Graph-based Change Point Detection for Functional Data

Modeling functions that are sequentially observed as functional time series is becoming increasingly common. In such models, it is often crucial to ensure data homogeneity. We investigate the sensitivity of graph-based change point detection for changes in the distribution of functional data that demarcate homogeneous regions. Related test statistics and thresholds for detection are given. A key factor in the efficacy of such tests is the graph construction. Practical considerations for constructing a graph on arbitrary data are explored. Simulation experiments investigate tuning parameters for graph construction and evaluate the graph-based methods in comparison to existing functional methods. In addition to sensitivity of lower and higher order changes, robustness to the tuning parameter choices, and practical recommendations, are shown. Applications to multi-year pedestrian counts, high-frequency asset returns, and continuous electricity prices corroborate the simulation results.

==> Figures/TWTR/TWTR.txt <==
<TICKER>,<PER>,<DATE>,<TIME>,<OPEN>,<HIGH>,<LOW>,<CLOSE>,<VOL>
US1.TWTR_delisted_875018,1,20190102,093100,28.2800000,28.2800000,27.8700000,27.8900000,307274
US1.TWTR_delisted_875018,1,20190102,093200,27.9000000,28.0700000,27.9000000,28.0200000,63099
US1.TWTR_delisted_875018,1,20190102,093300,28.0100000,28.2100000,28.0100000,28.1200000,60305
US1.TWTR_delisted_875018,1,20190102,093400,28.1000000,28.1369000,28.0300000,28.0900000,41543
US1.TWTR_delisted_875018,1,20190102,093500,28.1100000,28.2500000,28.0500000,28.1900000,74759
US1.TWTR_delisted_875018,1,20190102,093600,28.2000000,28.2600000,27.9800000,28.2600000,126076
US1.TWTR_delisted_875018,1,20190102,093700,28.2600000,28.3700000,28.2500000,28.3500000,55664
US1.TWTR_delisted_875018,1,20190102,093800,28.3400000,28.3900000,28.2700000,28.3000000,29732
US1.TWTR_delisted_875018,1,20190102,093900,28.2900000,28.2900000,28.0100000,28.0900000,74367
US1.TWTR_delisted_875018,1,20190102,094000,28.1000000,28.2100000,27.9900000,28.1300000,68442
US1.TWTR_delisted_875018,1,20190102,094100,28.1200000,28.1400000,28.0000000,28.0700000,60663
US1.TWTR_delisted_875018,1,20190102,094200,28.0600000,28.1100000,28.0300000,28.0900000,53446
US1.TWTR_delisted_875018,1,20190102,094300,28.1055000,28.1400000,28.0700000,28.1234000,72716
US1.TWTR_delisted_875018,1,20190102,094400,28.1210000,28.1800000,28.0900000,28.1258000,41389
US1.TWTR_delisted_875018,1,20190102,094500,28.1200000,28.1200000,27.9700000,28.0400000,72859
US1.TWTR_delisted_875018,1,20190102,094600,28.0400000,28.2100000,28.0300000,28.1901000,57670
US1.TWTR_delisted_875018,1,20190102,094700,28.2000000,28.2100000,28.0100000,28.0746000,66548
US1.TWTR_delisted_875018,1,20190102,094800,28.0800000,28.1228000,27.9800000,28.0950000,55105
US1.TWTR_delisted_875018,1,20190102,094900,28.0950000,28.1350000,28.0800000,28.1002000,36951
US1.TWTR_delisted_875018,1,20190102,095000,28.1000000,28.1000000,28.0200000,28.0500000,36797
US1.TWTR_delisted_875018,1,20190102,095100,28.0457000,28.1100000,28.0200000,28.0464000,34411
US1.TWTR_delisted_875018,1,20190102,095200,28.0300000,28.0400000,27.9200000,27.9200000,65523
US1.TWTR_delisted_875018,1,20190102,095300,27.9200000,28.0000000,27.9155000,27.9900000,32783
US1.TWTR_delisted_875018,1,20190102,095400,27.9800000,28.1000000,27.9700000,28.0490000,37123
US1.TWTR_delisted_875018,1,20190102,095500,28.0400000,28.1157000,28.0400000,28.1157000,33775
US1.TWTR_delisted_875018,1,20190102,095600,28.1200000,28.1400000,28.0584000,28.0950000,27671
US1.TWTR_delisted_875018,1,20190102,095700,28.1000000,28.1950000,28.0800000,28.1844000,55961
US1.TWTR_delisted_875018,1,20190102,095800,28.1800000,28.2100000,28.1400000,28.2000000,53228
US1.TWTR_delisted_875018,1,20190102,095900,28.2000000,28.2100000,28.1400000,28.1700000,41190
US1.TWTR_delisted_875018,1,20190102,100000,28.1700000,28.1900000,28.1400000,28.1643000,43877
US1.TWTR_delisted_875018,1,20190102,100100,28.1500000,28.1800000,28.1400000,28.1700000,43082
US1.TWTR_delisted_875018,1,20190102,100200,28.1622000,28.1750000,28.0943000,28.1400000,52249
US1.TWTR_delisted_875018,1,20190102,100300,28.1302000,28.1875000,28.1200000,28.1500000,64965
US1.TWTR_delisted_875018,1,20190102,100400,28.1450000,28.2450000,28.1250000,28.2350000,61218
US1.TWTR_delisted_875018,1,20190102,100500,28.2400000,28.3200000,28.2300000,28.3000000,83268
US1.TWTR_delisted_875018,1,20190102,100600,28.3200000,28.4100000,28.2900000,28.4100000,93162
US1.TWTR_delisted_875018,1,20190102,100700,28.4185000,28.4300000,28.3800000,28.4300000,52826
US1.TWTR_delisted_875018,1,20190102,100800,28.4400000,28.4500000,28.4100000,28.4500000,31558
US1.TWTR_delisted_875018,1,20190102,100900,28.4400000,28.4800000,28.4400000,28.4450000,49198
US1.TWTR_delisted_875018,1,20190102,101000,28.4500000,28.5400000,28.4400000,28.5100000,83829
US1.TWTR_delisted_875018,1,20190102,101100,28.5200000,28.5500000,28.4950000,28.5450000,25395
US1.TWTR_delisted_875018,1,20190102,101200,28.5400000,28.5750000,28.4547000,28.5739000,68027
US1.TWTR_delisted_875018,1,20190102,101300,28.5799000,28.5900000,28.4800000,28.5500000,56832
US1.TWTR_delisted_875018,1,20190102,101400,28.5550000,28.5650000,28.4900000,28.5000000,37832
US1.TWTR_delisted_875018,1,20190102,101500,28.4900000,28.4900000,28.4300000,28.4657000,42413
US1.TWTR_delisted_875018,1,20190102,101600,28.4600000,28.5400000,28.4315000,28.4900000,48874
US1.TWTR_delisted_875018,1,20190102,101700,28.4900000,28.4900000,28.4000000,28.4500000,38720
US1.TWTR_delisted_875018,1,20190102,101800,28.4400000,28.4400000,28.3600000,28.3918000,82500
US1.TWTR_delisted_875018,1,20190102,101900,28.3901000,28.4200000,28.3550000,28.4000000,37035
US1.TWTR_delisted_875018,1,20190102,102000,28.4050000,28.4141000,28.3400000,28.3700000,31524
US1.TWTR_delisted_875018,1,20190102,102100,28.3625000,28.3900000,28.3100000,28.3100000,29986
US1.TWTR_delisted_875018,1,20190102,102200,28.3000000,28.3900000,28.2800000,28.3800000,28386
US1.TWTR_delisted_875018,1,20190102,102300,28.3700000,28.4298000,28.3600000,28.4100000,29234
US1.TWTR_delisted_875018,1,20190102,102400,28.4000000,28.4100000,28.3599000,28.3700000,16486
US1.TWTR_delisted_875018,1,20190102,102500,28.3800000,28.4559000,28.3800000,28.4550000,39602
US1.TWTR_delisted_875018,1,20190102,102600,28.4590000,28.5300000,28.4400000,28.5200000,51055
US1.TWTR_delisted_875018,1,20190102,102700,28.5300000,28.5300000,28.4500000,28.4700000,34261
US1.TWTR_delisted_875018,1,20190102,102800,28.4500000,28.4500000,28.4000000,28.4200000,28689
US1.TWTR_delisted_875018,1,20190102,102900,28.4200000,28.4600000,28.4100000,28.4200000,17475
US1.TWTR_delisted_875018,1,20190102,103000,28.4200000,28.4250000,28.3400000,28.3400000,40658
US1.TWTR_delisted_875018,1,20190102,103100,28.3500000,28.3700000,28.3200000,28.3500000,36989
US1.TWTR_delisted_875018,1,20190102,103200,28.3528000,28.4200000,28.3528000,28.3600000,29288
US1.TWTR_delisted_875018,1,20190102,103300,28.3600000,28.3800000,28.3500000,28.3600000,32205
US1.TWTR_delisted_875018,1,20190102,103400,28.3600000,28.3700000,28.2800000,28.2900000,45350
US1.TWTR_delisted_875018,1,20190102,103500,28.2900000,28.2900000,28.2400000,28.2400000,61517
US1.TWTR_delisted_875018,1,20190102,103600,28.2400000,28.2700000,28.2100000,28.2500000,40322
US1.TWTR_delisted_875018,1,20190102,103700,28.2500000,28.2836000,28.2280000,28.2684000,36309
US1.TWTR_delisted_875018,1,20190102,103800,28.2700000,28.3400000,28.2700000,28.3400000,21662
US1.TWTR_delisted_875018,1,20190102,103900,28.3400000,28.3700000,28.3072000,28.3072000,34640
US1.TWTR_delisted_875018,1,20190102,104000,28.3100000,28.3700000,28.3100000,28.3500000,13388
US1.TWTR_delisted_875018,1,20190102,104100,28.3700000,28.4600000,28.3700000,28.4300000,55010
US1.TWTR_delisted_875018,1,20190102,104200,28.4250000,28.4700000,28.4234000,28.4599000,43284
US1.TWTR_delisted_875018,1,20190102,104300,28.4500000,28.4800000,28.4400000,28.4500000,18338
US1.TWTR_delisted_875018,1,20190102,104400,28.4437000,28.4800000,28.4200000,28.4700000,54830
US1.TWTR_delisted_875018,1,20190102,104500,28.4676000,28.5400000,28.4676000,28.5400000,80636
US1.TWTR_delisted_875018,1,20190102,104600,28.5400000,28.5450000,28.4700000,28.5000000,35192
US1.TWTR_delisted_875018,1,20190102,104700,28.4950000,28.5100000,28.4650000,28.4900000,44166
US1.TWTR_delisted_875018,1,20190102,104800,28.4900000,28.5800000,28.4900000,28.5700000,50005
US1.TWTR_delisted_875018,1,20190102,104900,28.5601000,28.5700000,28.5202000,28.5400000,34929
US1.TWTR_delisted_875018,1,20190102,105000,28.5400000,28.5400000,28.4400000,28.4650000,44470
US1.TWTR_delisted_875018,1,20190102,105100,28.4700000,28.4700000,28.4150000,28.4450000,22709
US1.TWTR_delisted_875018,1,20190102,105200,28.4600000,28.4900000,28.4500000,28.4800000,14650
US1.TWTR_delisted_875018,1,20190102,105300,28.4800000,28.5800000,28.4750000,28.5600000,30169
US1.TWTR_delisted_875018,1,20190102,105400,28.5795000,28.5800000,28.5260000,28.5550000,41712
US1.TWTR_delisted_875018,1,20190102,105500,28.5500000,28.5700000,28.5400000,28.5675000,17881
US1.TWTR_delisted_875018,1,20190102,105600,28.5700000,28.5900000,28.5400000,28.5833000,24088
US1.TWTR_delisted_875018,1,20190102,105700,28.5900000,28.6100000,28.5750000,28.5950000,28219
US1.TWTR_delisted_875018,1,20190102,105800,28.6007000,28.6100000,28.5500000,28.5550000,34380
US1.TWTR_delisted_875018,1,20190102,105900,28.5600000,28.6300000,28.5336000,28.6200000,17639
US1.TWTR_delisted_875018,1,20190102,110000,28.6300000,28.6500000,28.6000000,28.6200000,34347
US1.TWTR_delisted_875018,1,20190102,110100,28.6100000,28.6400000,28.5900000,28.6000000,47905
US1.TWTR_delisted_875018,1,20190102,110200,28.6000000,28.6250000,28.5600000,28.5600000,14469
US1.TWTR_delisted_875018,1,20190102,110300,28.5600000,28.6100000,28.5600000,28.5800000,13387
US1.TWTR_delisted_875018,1,20190102,110400,28.5800000,28.6200000,28.5800000,28.6200000,39545
US1.TWTR_delisted_875018,1,20190102,110500,28.6200000,28.6355000,28.6000000,28.6355000,25934
US1.TWTR_delisted_875018,1,20190102,110600,28.6400000,28.6799000,28.6300000,28.6600000,35127
US1.TWTR_delisted_875018,1,20190102,110700,28.6600000,28.7191000,28.6500000,28.7150000,40254
US1.TWTR_delisted_875018,1,20190102,110800,28.7200000,28.7400000,28.6900000,28.7200000,33808
US1.TWTR_delisted_875018,1,20190102,110900,28.7200000,28.7400000,28.7100000,28.7400000,16000
US1.TWTR_delisted_875018,1,20190102,111000,28.7350000,28.7600000,28.7070000,28.7419000,25750
US1.TWTR_delisted_875018,1,20190102,111100,28.7450000,28.7701000,28.7400000,28.7500000,19487
US1.TWTR_delisted_875018,1,20190102,111200,28.7600000,28.7900000,28.7500000,28.7795000,15810
US1.TWTR_delisted_875018,1,20190102,111300,28.7800000,28.7897000,28.7400000,28.7877000,19009
US1.TWTR_delisted_875018,1,20190102,111400,28.7900000,28.8300000,28.7800000,28.8259000,37044
US1.TWTR_delisted_875018,1,20190102,111500,28.8300000,28.8400000,28.8000000,28.8250000,35428
US1.TWTR_delisted_875018,1,20190102,111600,28.8351000,28.8500000,28.7900000,28.8134000,38359
US1.TWTR_delisted_875018,1,20190102,111700,28.8110000,28.8500000,28.8100000,28.8200000,25581
US1.TWTR_delisted_875018,1,20190102,111800,28.8100000,28.8100000,28.7700000,28.8100000,14650
US1.TWTR_delisted_875018,1,20190102,111900,28.8100000,28.8200000,28.7800000,28.7900000,24809
US1.TWTR_delisted_875018,1,20190102,112000,28.8000000,28.8800000,28.7903000,28.8700000,31988
US1.TWTR_delisted_875018,1,20190102,112100,28.8700000,28.8900000,28.8350000,28.8399000,22167
US1.TWTR_delisted_875018,1,20190102,112200,28.8300000,28.8465000,28.7750000,28.7900000,42139
US1.TWTR_delisted_875018,1,20190102,112300,28.7900000,28.7900000,28.7100000,28.7500000,40972
US1.TWTR_delisted_875018,1,20190102,112400,28.7500000,28.8000000,28.7300000,28.8000000,14891
US1.TWTR_delisted_875018,1,20190102,112500,28.7900000,28.8000000,28.7700000,28.7800000,11994
US1.TWTR_delisted_875018,1,20190102,112600,28.7801000,28.8000000,28.7300000,28.8000000,19555
US1.TWTR_delisted_875018,1,20190102,112700,28.8100000,28.8400000,28.7800000,28.8000000,17137
US1.TWTR_delisted_875018,1,20190102,112800,28.8000000,28.8000000,28.7037000,28.7100000,26989
US1.TWTR_delisted_875018,1,20190102,112900,28.7100000,28.7200000,28.6535000,28.6648000,37814
US1.TWTR_delisted_875018,1,20190102,113000,28.6700000,28.7058000,28.6500000,28.7000000,23692
US1.TWTR_delisted_875018,1,20190102,113100,28.7100000,28.7700000,28.6900000,28.7300000,32853
US1.TWTR_delisted_875018,1,20190102,113200,28.7234000,28.7300000,28.6800000,28.7226000,41044
US1.TWTR_delisted_875018,1,20190102,113300,28.7300000,28.7600000,28.7100000,28.7100000,54772
US1.TWTR_delisted_875018,1,20190102,113400,28.7100000,28.7100000,28.6700000,28.7100000,50252
US1.TWTR_delisted_875018,1,20190102,113500,28.7000000,28.7369000,28.6950000,28.7369000,26846
US1.TWTR_delisted_875018,1,20190102,113600,28.7400000,28.7500000,28.6600000,28.6900000,45602
US1.TWTR_delisted_875018,1,20190102,113700,28.6926000,28.7200000,28.6600000,28.6600000,15317
US1.TWTR_delisted_875018,1,20190102,113800,28.6700000,28.6858000,28.6300000,28.6600000,28998
US1.TWTR_delisted_875018,1,20190102,113900,28.6600000,28.6600000,28.5900000,28.5900000,41168
US1.TWTR_delisted_875018,1,20190102,114000,28.5847000,28.6300000,28.5847000,28.6100000,12388
US1.TWTR_delisted_875018,1,20190102,114100,28.6100000,28.6700000,28.6100000,28.6663000,10066
US1.TWTR_delisted_875018,1,20190102,114200,28.6600000,28.7000000,28.6600000,28.6700000,24378
US1.TWTR_delisted_875018,1,20190102,114300,28.6600000,28.6800000,28.6301000,28.6766000,45719
US1.TWTR_delisted_875018,1,20190102,114400,28.6748000,28.7100000,28.6748000,28.7015000,17336
US1.TWTR_delisted_875018,1,20190102,114500,28.7000000,28.7085000,28.6700000,28.6700000,12084
US1.TWTR_delisted_875018,1,20190102,114600,28.6800000,28.6900000,28.5550000,28.5756000,84282
US1.TWTR_delisted_875018,1,20190102,114700,28.5800000,28.5800000,28.5500000,28.5700000,14617
US1.TWTR_delisted_875018,1,20190102,114800,28.5615000,28.6000000,28.5600000,28.5900000,4908
US1.TWTR_delisted_875018,1,20190102,114900,28.5900000,28.5900000,28.5515000,28.5608000,11188
US1.TWTR_delisted_875018,1,20190102,115000,28.5700000,28.6000000,28.5700000,28.5800000,21970
US1.TWTR_delisted_875018,1,20190102,115100,28.5900000,28.5900000,28.5400000,28.5624000,23208
US1.TWTR_delisted_875018,1,20190102,115200,28.5700000,28.6000000,28.5600000,28.6000000,7377
US1.TWTR_delisted_875018,1,20190102,115300,28.5900000,28.5901000,28.5700000,28.5900000,10149
US1.TWTR_delisted_875018,1,20190102,115400,28.5900000,28.6100000,28.5800000,28.5900000,22394
US1.TWTR_delisted_875018,1,20190102,115500,28.6000000,28.6000000,28.5400000,28.5400000,19636
US1.TWTR_delisted_875018,1,20190102,115600,28.5400000,28.5500000,28.5100000,28.5400000,13628
US1.TWTR_delisted_875018,1,20190102,115700,28.5400000,28.5900000,28.5300000,28.5900000,10149
US1.TWTR_delisted_875018,1,20190102,115800,28.5800000,28.6000000,28.5400000,28.5400000,12380
US1.TWTR_delisted_875018,1,20190102,115900,28.5450000,28.5550000,28.4700000,28.4700000,27688
US1.TWTR_delisted_875018,1,20190102,120000,28.4800000,28.4900000,28.4400000,28.4400000,16048
US1.TWTR_delisted_875018,1,20190102,120100,28.4500000,28.4500000,28.4200000,28.4400000,21880
US1.TWTR_delisted_875018,1,20190102,120200,28.4300000,28.4399000,28.4100000,28.4161000,39714
US1.TWTR_delisted_875018,1,20190102,120300,28.4100000,28.4600000,28.4100000,28.4600000,14558
US1.TWTR_delisted_875018,1,20190102,120400,28.4500000,28.4550000,28.4300000,28.4400000,11973
US1.TWTR_delisted_875018,1,20190102,120500,28.4300000,28.4950000,28.4300000,28.4650000,51422
US1.TWTR_delisted_875018,1,20190102,120600,28.4700000,28.4900000,28.4600000,28.4790000,12084
US1.TWTR_delisted_875018,1,20190102,120700,28.4750000,28.5200000,28.4200000,28.4400000,63259
US1.TWTR_delisted_875018,1,20190102,120800,28.4500000,28.4800000,28.4100000,28.4285000,44386
US1.TWTR_delisted_875018,1,20190102,120900,28.4250000,28.4400000,28.4200000,28.4400000,10850
US1.TWTR_delisted_875018,1,20190102,121000,28.4400000,28.4850000,28.4350000,28.4850000,24199
US1.TWTR_delisted_875018,1,20190102,121100,28.4800000,28.5000000,28.4400000,28.4400000,25964
US1.TWTR_delisted_875018,1,20190102,121200,28.4400000,28.4400000,28.4100000,28.4100000,15030
US1.TWTR_delisted_875018,1,20190102,121300,28.4100000,28.4100000,28.3600000,28.3647000,44735
US1.TWTR_delisted_875018,1,20190102,121400,28.3600000,28.3630000,28.3300000,28.3410000,14614
US1.TWTR_delisted_875018,1,20190102,121500,28.3400000,28.3500000,28.3300000,28.3400000,18582
US1.TWTR_delisted_875018,1,20190102,121600,28.3400000,28.3400000,28.2900000,28.2900000,33957
US1.TWTR_delisted_875018,1,20190102,121700,28.2850000,28.2850000,28.2600000,28.2778000,47921
US1.TWTR_delisted_875018,1,20190102,121800,28.2870000,28.3700000,28.2870000,28.3550000,44225
US1.TWTR_delisted_875018,1,20190102,121900,28.3500000,28.3800000,28.3400000,28.3800000,43668
US1.TWTR_delisted_875018,1,20190102,122000,28.3800000,28.4250000,28.3721000,28.3721000,28631
US1.TWTR_delisted_875018,1,20190102,122100,28.3799000,28.3800000,28.3600000,28.3800000,13976
US1.TWTR_delisted_875018,1,20190102,122200,28.3850000,28.4300000,28.3850000,28.4100000,14041
US1.TWTR_delisted_875018,1,20190102,122300,28.4000000,28.4000000,28.3300000,28.3500000,21361
US1.TWTR_delisted_875018,1,20190102,122400,28.3600000,28.3600000,28.3500000,28.3500000,11098
US1.TWTR_delisted_875018,1,20190102,122500,28.3550000,28.3925000,28.3500000,28.3925000,8345
US1.TWTR_delisted_875018,1,20190102,122600,28.4100000,28.4100000,28.3836000,28.3915000,2100
US1.TWTR_delisted_875018,1,20190102,122700,28.3900000,28.4200000,28.3900000,28.4200000,3900
US1.TWTR_delisted_875018,1,20190102,122800,28.4250000,28.4500000,28.4150000,28.4150000,17369
US1.TWTR_delisted_875018,1,20190102,122900,28.4200000,28.4200000,28.3834000,28.3850000,12487
US1.TWTR_delisted_875018,1,20190102,123000,28.3800000,28.4000000,28.3650000,28.3900000,19222
US1.TWTR_delisted_875018,1,20190102,123100,28.3900000,28.4200000,28.3800000,28.3800000,18325
US1.TWTR_delisted_875018,1,20190102,123200,28.3849000,28.3899000,28.3600000,28.3700000,31455
US1.TWTR_delisted_875018,1,20190102,123300,28.3700000,28.4200000,28.3600000,28.4150000,32640
US1.TWTR_delisted_875018,1,20190102,123400,28.4200000,28.4800000,28.4050000,28.4700000,22450
US1.TWTR_delisted_875018,1,20190102,123500,28.4700000,28.4700000,28.4100000,28.4250000,17543
US1.TWTR_delisted_875018,1,20190102,123600,28.4250000,28.4500000,28.4250000,28.4500000,12672
US1.TWTR_delisted_875018,1,20190102,123700,28.4550000,28.5350000,28.4550000,28.5350000,30070
US1.TWTR_delisted_875018,1,20190102,123800,28.5300000,28.5800000,28.5273000,28.5700000,14281
US1.TWTR_delisted_875018,1,20190102,123900,28.5700000,28.5700000,28.5400000,28.5550000,35421
US1.TWTR_delisted_875018,1,20190102,124000,28.5550000,28.5750000,28.5500000,28.5550000,3907
US1.TWTR_delisted_875018,1,20190102,124100,28.5519000,28.5700000,28.5400000,28.5400000,7003
US1.TWTR_delisted_875018,1,20190102,124200,28.5301000,28.5800000,28.5300000,28.5800000,19661
US1.TWTR_delisted_875018,1,20190102,124300,28.5900000,28.6000000,28.5600000,28.5600000,22336
US1.TWTR_delisted_875018,1,20190102,124400,28.5625000,28.5800000,28.5600000,28.5650000,10410
US1.TWTR_delisted_875018,1,20190102,124500,28.5600000,28.5799000,28.5600000,28.5700000,3217
US1.TWTR_delisted_875018,1,20190102,124600,28.5800000,28.6100000,28.5750000,28.6100000,23813
US1.TWTR_delisted_875018,1,20190102,124700,28.6200000,28.6200000,28.6000000,28.6000000,5650
US1.TWTR_delisted_875018,1,20190102,124800,28.6100000,28.6200000,28.5500000,28.5516000,40001
US1.TWTR_delisted_875018,1,20190102,124900,28.5600000,28.5700000,28.5100000,28.5100000,44940
US1.TWTR_delisted_875018,1,20190102,125000,28.5100000,28.5150000,28.4700000,28.5000000,40529
US1.TWTR_delisted_875018,1,20190102,125100,28.4950000,28.5000000,28.4700000,28.4700000,12186
US1.TWTR_delisted_875018,1,20190102,125200,28.4750000,28.4850000,28.4500000,28.4600000,20473
US1.TWTR_delisted_875018,1,20190102,125300,28.4650000,28.5200000,28.4600000,28.5100000,32715
US1.TWTR_delisted_875018,1,20190102,125400,28.5015000,28.5015000,28.4500000,28.4501000,22577
US1.TWTR_delisted_875018,1,20190102,125500,28.4400000,28.4600000,28.4300000,28.4400000,15090
US1.TWTR_delisted_875018,1,20190102,125600,28.4500000,28.4750000,28.4500000,28.4550000,9311
US1.TWTR_delisted_875018,1,20190102,125700,28.4500000,28.5054000,28.4350000,28.4900000,31393
US1.TWTR_delisted_875018,1,20190102,125800,28.5000000,28.5400000,28.4900000,28.5150000,43551
US1.TWTR_delisted_875018,1,20190102,125900,28.5150000,28.5700000,28.5150000,28.5700000,31884
US1.TWTR_delisted_875018,1,20190102,130000,28.5750000,28.5750000,28.5300000,28.5400000,26835
US1.TWTR_delisted_875018,1,20190102,130100,28.5358000,28.6100000,28.5358000,28.6000000,21923
US1.TWTR_delisted_875018,1,20190102,130200,28.6100000,28.6700000,28.6100000,28.6698000,32146
US1.TWTR_delisted_875018,1,20190102,130300,28.6650000,28.6684000,28.6300000,28.6300000,25460
US1.TWTR_delisted_875018,1,20190102,130400,28.6400000,28.6400000,28.6223000,28.6399000,6904
US1.TWTR_delisted_875018,1,20190102,130500,28.6400000,28.6600000,28.6400000,28.6500000,19709
US1.TWTR_delisted_875018,1,20190102,130600,28.6550000,28.7100000,28.6542000,28.7100000,29754
US1.TWTR_delisted_875018,1,20190102,130700,28.7175000,28.7300000,28.6950000,28.7200000,27145
US1.TWTR_delisted_875018,1,20190102,130800,28.7200000,28.7200000,28.7100000,28.7149000,5676
US1.TWTR_delisted_875018,1,20190102,130900,28.7173000,28.7400000,28.7000000,28.7300000,45442
US1.TWTR_delisted_875018,1,20190102,131000,28.7300000,28.7350000,28.7100000,28.7300000,10765
US1.TWTR_delisted_875018,1,20190102,131100,28.7390000,28.7390000,28.6978000,28.7000000,10904
US1.TWTR_delisted_875018,1,20190102,131200,28.6900000,28.7000000,28.6756000,28.6900000,9646
US1.TWTR_delisted_875018,1,20190102,131300,28.6973000,28.7100000,28.6640000,28.6700000,20912
US1.TWTR_delisted_875018,1,20190102,131400,28.6700000,28.6700000,28.6200000,28.6399000,28885
US1.TWTR_delisted_875018,1,20190102,131500,28.6400000,28.6700000,28.6400000,28.6450000,20783
US1.TWTR_delisted_875018,1,20190102,131600,28.6500000,28.6500000,28.6400000,28.6448000,11945
US1.TWTR_delisted_875018,1,20190102,131700,28.6400000,28.6400000,28.6200000,28.6316000,20187
US1.TWTR_delisted_875018,1,20190102,131800,28.6300000,28.6400000,28.6100000,28.6100000,8875
US1.TWTR_delisted_875018,1,20190102,131900,28.6150000,28.6300000,28.5800000,28.5999000,15005
US1.TWTR_delisted_875018,1,20190102,132000,28.6000000,28.6400000,28.5814000,28.6350000,11575
US1.TWTR_delisted_875018,1,20190102,132100,28.6500000,28.6600000,28.6250000,28.6400000,10754
US1.TWTR_delisted_875018,1,20190102,132200,28.6400000,28.6500000,28.6150000,28.6150000,11140
US1.TWTR_delisted_875018,1,20190102,132300,28.6300000,28.6700000,28.6250000,28.6600000,23295
US1.TWTR_delisted_875018,1,20190102,132400,28.6600000,28.7000000,28.6500000,28.7000000,22131
US1.TWTR_delisted_875018,1,20190102,132500,28.6900000,28.7400000,28.6700000,28.7300000,73146
US1.TWTR_delisted_875018,1,20190102,132600,28.7348000,28.7348000,28.6800000,28.6900000,19003
US1.TWTR_delisted_875018,1,20190102,132700,28.7000000,28.7450000,28.6850000,28.7450000,10471
US1.TWTR_delisted_875018,1,20190102,132800,28.7500000,28.7700000,28.7400000,28.7600000,24674
US1.TWTR_delisted_875018,1,20190102,132900,28.7500000,28.8000000,28.7500000,28.7700000,15842
US1.TWTR_delisted_875018,1,20190102,133000,28.7700000,28.7702000,28.7401000,28.7435000,10845
US1.TWTR_delisted_875018,1,20190102,133100,28.7400000,28.8100000,28.7400000,28.8000000,25727
US1.TWTR_delisted_875018,1,20190102,133200,28.7977000,28.8000000,28.7700000,28.7900000,30826
US1.TWTR_delisted_875018,1,20190102,133300,28.7900000,28.8100000,28.7800000,28.8100000,23686
US1.TWTR_delisted_875018,1,20190102,133400,28.8100000,28.8600000,28.8100000,28.8600000,19944
US1.TWTR_delisted_875018,1,20190102,133500,28.8500000,28.8600000,28.8300000,28.8600000,12001
US1.TWTR_delisted_875018,1,20190102,133600,28.8500000,28.8500000,28.7700000,28.7900000,37129
US1.TWTR_delisted_875018,1,20190102,133700,28.8000000,28.8100000,28.7700000,28.7900000,12392
US1.TWTR_delisted_875018,1,20190102,133800,28.7850000,28.7900000,28.7639000,28.7715000,16486
US1.TWTR_delisted_875018,1,20190102,133900,28.7800000,28.8000000,28.7800000,28.8000000,24200
US1.TWTR_delisted_875018,1,20190102,134000,28.8000000,28.8500000,28.7953000,28.8250000,21065
US1.TWTR_delisted_875018,1,20190102,134100,28.8265000,28.8300000,28.7800000,28.8000000,23302
US1.TWTR_delisted_875018,1,20190102,134200,28.8000000,28.8500000,28.8000000,28.8400000,47106
US1.TWTR_delisted_875018,1,20190102,134300,28.8400000,28.8600000,28.8400000,28.8500000,11548
US1.TWTR_delisted_875018,1,20190102,134400,28.8500000,28.8800000,28.8400000,28.8800000,28146
US1.TWTR_delisted_875018,1,20190102,134500,28.8800000,28.8800000,28.8400000,28.8450000,19152
US1.TWTR_delisted_875018,1,20190102,134600,28.8499000,28.9300000,28.8401000,28.9100000,43956
US1.TWTR_delisted_875018,1,20190102,134700,28.9100000,28.9500000,28.9100000,28.9400000,30479
US1.TWTR_delisted_875018,1,20190102,134800,28.9500000,28.9635000,28.9300000,28.9600000,49927
US1.TWTR_delisted_875018,1,20190102,134900,28.9600000,28.9870000,28.9600000,28.9870000,33010
US1.TWTR_delisted_875018,1,20190102,135000,28.9800000,28.9800000,28.9400000,28.9500000,16910
US1.TWTR_delisted_875018,1,20190102,135100,28.9500000,28.9500000,28.9100000,28.9100000,16152
US1.TWTR_delisted_875018,1,20190102,135200,28.9136000,28.9136000,28.8800000,28.9100000,15080
US1.TWTR_delisted_875018,1,20190102,135300,28.9182000,28.9584000,28.9182000,28.9350000,23212
US1.TWTR_delisted_875018,1,20190102,135400,28.9300000,28.9378000,28.9200000,28.9300000,7620
US1.TWTR_delisted_875018,1,20190102,135500,28.9200000,28.9300000,28.9000000,28.9150000,10775
US1.TWTR_delisted_875018,1,20190102,135600,28.9000000,28.9250000,28.8900000,28.9200000,12840
US1.TWTR_delisted_875018,1,20190102,135700,28.9200000,28.9300000,28.9109000,28.9250000,12374
US1.TWTR_delisted_875018,1,20190102,135800,28.9250000,28.9511000,28.9250000,28.9400000,18920
US1.TWTR_delisted_875018,1,20190102,135900,28.9400000,28.9400000,28.9045000,28.9250000,15054
US1.TWTR_delisted_875018,1,20190102,140000,28.9300000,28.9800000,28.9200000,28.9800000,18332
US1.TWTR_delisted_875018,1,20190102,140100,28.9700000,28.9700000,28.9000000,28.9100000,47693
US1.TWTR_delisted_875018,1,20190102,140200,28.9000000,28.9100000,28.8529000,28.8529000,32099
US1.TWTR_delisted_875018,1,20190102,140300,28.8559000,28.8900000,28.8400000,28.8900000,23754
US1.TWTR_delisted_875018,1,20190102,140400,28.8800000,28.8900000,28.8501000,28.8501000,48113
US1.TWTR_delisted_875018,1,20190102,140500,28.8550000,28.8600000,28.8231000,28.8600000,32490
US1.TWTR_delisted_875018,1,20190102,140600,28.8550000,28.8600000,28.8000000,28.8000000,21420
US1.TWTR_delisted_875018,1,20190102,140700,28.7900000,28.8200000,28.7850000,28.8200000,32127
US1.TWTR_delisted_875018,1,20190102,140800,28.8196000,28.8196000,28.7400000,28.7400000,46012
US1.TWTR_delisted_875018,1,20190102,140900,28.7400000,28.7800000,28.6900000,28.6993000,33309
US1.TWTR_delisted_875018,1,20190102,141000,28.6950000,28.7100000,28.6800000,28.7000000,21631
US1.TWTR_delisted_875018,1,20190102,141100,28.7000000,28.7200000,28.6800000,28.6800000,23195
US1.TWTR_delisted_875018,1,20190102,141200,28.6800000,28.6800000,28.6500000,28.6600000,58259
US1.TWTR_delisted_875018,1,20190102,141300,28.6500000,28.7150000,28.6250000,28.6801000,62207
US1.TWTR_delisted_875018,1,20190102,141400,28.6900000,28.7000000,28.6600000,28.6600000,18295
US1.TWTR_delisted_875018,1,20190102,141500,28.6700000,28.6700000,28.6300000,28.6450000,38168
US1.TWTR_delisted_875018,1,20190102,141600,28.6400000,28.6550000,28.6150000,28.6304000,48610
US1.TWTR_delisted_875018,1,20190102,141700,28.6400000,28.6500000,28.6200000,28.6300000,42087
US1.TWTR_delisted_875018,1,20190102,141800,28.6315000,28.6600000,28.5900000,28.6000000,103560
US1.TWTR_delisted_875018,1,20190102,141900,28.6100000,28.6200000,28.6000000,28.6100000,29757
US1.TWTR_delisted_875018,1,20190102,142000,28.6050000,28.6950000,28.6050000,28.6500000,35277
US1.TWTR_delisted_875018,1,20190102,142100,28.6600000,28.6799000,28.6500000,28.6750000,32257
US1.TWTR_delisted_875018,1,20190102,142200,28.6709000,28.6850000,28.6500000,28.6750000,24411
US1.TWTR_delisted_875018,1,20190102,142300,28.6850000,28.7300000,28.6809000,28.7200000,52878
US1.TWTR_delisted_875018,1,20190102,142400,28.7250000,28.8000000,28.7100000,28.7984000,74032
US1.TWTR_delisted_875018,1,20190102,142500,28.7900000,28.7900000,28.7600000,28.7600000,16356
US1.TWTR_delisted_875018,1,20190102,142600,28.7633000,28.8000000,28.7600000,28.7800000,22580
US1.TWTR_delisted_875018,1,20190102,142700,28.7835000,28.7900000,28.7500000,28.7600000,14606
US1.TWTR_delisted_875018,1,20190102,142800,28.7700000,28.8100000,28.7700000,28.7900000,27135
US1.TWTR_delisted_875018,1,20190102,142900,28.8000000,28.8500000,28.7900000,28.8100000,82608
US1.TWTR_delisted_875018,1,20190102,143000,28.8100000,28.8258000,28.7915000,28.8000000,39299
US1.TWTR_delisted_875018,1,20190102,143100,28.8100000,28.8590000,28.7800000,28.8268000,62022
US1.TWTR_delisted_875018,1,20190102,143200,28.8300000,28.8700000,28.8200000,28.8400000,58762
US1.TWTR_delisted_875018,1,20190102,143300,28.8500000,28.8700000,28.8300000,28.8400000,19097
US1.TWTR_delisted_875018,1,20190102,143400,28.8450000,28.8700000,28.8300000,28.8700000,17360
US1.TWTR_delisted_875018,1,20190102,143500,28.8798000,28.8800000,28.7900000,28.8000000,38738
US1.TWTR_delisted_875018,1,20190102,143600,28.8100000,28.8100000,28.7950000,28.8090000,13288
US1.TWTR_delisted_875018,1,20190102,143700,28.8100000,28.8400000,28.8100000,28.8400000,17407
US1.TWTR_delisted_875018,1,20190102,143800,28.8400000,28.8400000,28.8200000,28.8300000,6073
US1.TWTR_delisted_875018,1,20190102,143900,28.8226000,28.8300000,28.8200000,28.8300000,5818
US1.TWTR_delisted_875018,1,20190102,144000,28.8269000,28.8401000,28.8100000,28.8200000,12739
US1.TWTR_delisted_875018,1,20190102,144100,28.8300000,28.8500000,28.8150000,28.8150000,21360
US1.TWTR_delisted_875018,1,20190102,144200,28.8150000,28.8200000,28.7500000,28.7500000,26788
US1.TWTR_delisted_875018,1,20190102,144300,28.7600000,28.7600000,28.7300000,28.7400000,15845
US1.TWTR_delisted_875018,1,20190102,144400,28.7500000,28.8000000,28.7485000,28.7683000,21650
US1.TWTR_delisted_875018,1,20190102,144500,28.7700000,28.8000000,28.7600000,28.7700000,23814
US1.TWTR_delisted_875018,1,20190102,144600,28.7600000,28.7900000,28.7600000,28.7708000,16308
US1.TWTR_delisted_875018,1,20190102,144700,28.7700000,28.8050000,28.7700000,28.7900000,13313
US1.TWTR_delisted_875018,1,20190102,144800,28.7800000,28.8400000,28.7800000,28.8200000,8049
US1.TWTR_delisted_875018,1,20190102,144900,28.8200000,28.8600000,28.8200000,28.8300000,60091
US1.TWTR_delisted_875018,1,20190102,145000,28.8300000,28.8800000,28.8200000,28.8700000,34223
US1.TWTR_delisted_875018,1,20190102,145100,28.8700000,28.8900000,28.8600000,28.8891000,20859
US1.TWTR_delisted_875018,1,20190102,145200,28.8900000,28.9000000,28.8600000,28.8620000,24225
US1.TWTR_delisted_875018,1,20190102,145300,28.8636000,28.8700000,28.8200000,28.8300000,10622
US1.TWTR_delisted_875018,1,20190102,145400,28.8300000,28.8300000,28.7900000,28.8200000,22571
US1.TWTR_delisted_875018,1,20190102,145500,28.8230000,28.8300000,28.7900000,28.8000000,11856
US1.TWTR_delisted_875018,1,20190102,145600,28.7950000,28.8100000,28.7700000,28.7700000,12215
US1.TWTR_delisted_875018,1,20190102,145700,28.7800000,28.7800000,28.7600000,28.7600000,9700
US1.TWTR_delisted_875018,1,20190102,145800,28.7600000,28.7900000,28.7500000,28.7826000,16034
US1.TWTR_delisted_875018,1,20190102,145900,28.7800000,28.7800000,28.7300000,28.7300000,23733
US1.TWTR_delisted_875018,1,20190102,150000,28.7474000,28.7500000,28.7200000,28.7350000,16152
US1.TWTR_delisted_875018,1,20190102,150100,28.7300000,28.7300000,28.6800000,28.7000000,51201
US1.TWTR_delisted_875018,1,20190102,150200,28.6900000,28.7800000,28.6800000,28.7700000,29162
US1.TWTR_delisted_875018,1,20190102,150300,28.7600000,28.8100000,28.7600000,28.8000000,15807
US1.TWTR_delisted_875018,1,20190102,150400,28.8200000,28.8200000,28.7400000,28.7700000,32441
US1.TWTR_delisted_875018,1,20190102,150500,28.7800000,28.7900000,28.7300000,28.7400000,12255
US1.TWTR_delisted_875018,1,20190102,150600,28.7300000,28.7400000,28.7000000,28.7400000,23043
US1.TWTR_delisted_875018,1,20190102,150700,28.7399000,28.7500000,28.7200000,28.7500000,17579
US1.TWTR_delisted_875018,1,20190102,150800,28.7500000,28.7850000,28.7500000,28.7750000,35406
US1.TWTR_delisted_875018,1,20190102,150900,28.7700000,28.7700000,28.6900000,28.7200000,87012
US1.TWTR_delisted_875018,1,20190102,151000,28.7200000,28.7500000,28.7100000,28.7200000,8611
US1.TWTR_delisted_875018,1,20190102,151100,28.7300000,28.7300000,28.6900000,28.7100000,5292
US1.TWTR_delisted_875018,1,20190102,151200,28.7100000,28.7100000,28.6700000,28.6855000,38789
US1.TWTR_delisted_875018,1,20190102,151300,28.6900000,28.7300000,28.6800000,28.7300000,10374
US1.TWTR_delisted_875018,1,20190102,151400,28.7250000,28.7550000,28.7200000,28.7500000,12660
US1.TWTR_delisted_875018,1,20190102,151500,28.7600000,28.7700000,28.7400000,28.7600000,12728
US1.TWTR_delisted_875018,1,20190102,151600,28.7590000,28.7600000,28.7050000,28.7200000,9276
US1.TWTR_delisted_875018,1,20190102,151700,28.7300000,28.7579000,28.7100000,28.7200000,14111
US1.TWTR_delisted_875018,1,20190102,151800,28.7200000,28.7200000,28.6800000,28.7200000,10348
US1.TWTR_delisted_875018,1,20190102,151900,28.7250000,28.7400000,28.7000000,28.7100000,8739
US1.TWTR_delisted_875018,1,20190102,152000,28.7100000,28.7100000,28.6500000,28.6900000,33763
US1.TWTR_delisted_875018,1,20190102,152100,28.6800000,28.7200000,28.6700000,28.7200000,15937
US1.TWTR_delisted_875018,1,20190102,152200,28.7200000,28.7550000,28.6800000,28.6900000,99243
US1.TWTR_delisted_875018,1,20190102,152300,28.6800000,28.7100000,28.6700000,28.6950000,11950
US1.TWTR_delisted_875018,1,20190102,152400,28.6900000,28.7000000,28.6650000,28.6800000,13664
US1.TWTR_delisted_875018,1,20190102,152500,28.6850000,28.7250000,28.6800000,28.7100000,16982
US1.TWTR_delisted_875018,1,20190102,152600,28.7100000,28.7100000,28.6900000,28.6900000,21230
US1.TWTR_delisted_875018,1,20190102,152700,28.6900000,28.7500000,28.6900000,28.7500000,23382
US1.TWTR_delisted_875018,1,20190102,152800,28.7300000,28.7300000,28.7000000,28.7052000,11894
US1.TWTR_delisted_875018,1,20190102,152900,28.7074000,28.7074000,28.6500000,28.6600000,34115
US1.TWTR_delisted_875018,1,20190102,153000,28.6600000,28.7100000,28.6500000,28.6900000,20604
US1.TWTR_delisted_875018,1,20190102,153100,28.6800000,28.6800000,28.6100000,28.6200000,63635
US1.TWTR_delisted_875018,1,20190102,153200,28.6100000,28.6300000,28.5867000,28.5900000,19120
US1.TWTR_delisted_875018,1,20190102,153300,28.5900000,28.6100000,28.5807000,28.6000000,14545
US1.TWTR_delisted_875018,1,20190102,153400,28.6100000,28.6200000,28.5950000,28.6000000,12225
US1.TWTR_delisted_875018,1,20190102,153500,28.6000000,28.6050000,28.5500000,28.5700000,36941
US1.TWTR_delisted_875018,1,20190102,153600,28.5650000,28.5950000,28.5650000,28.5900000,25494
US1.TWTR_delisted_875018,1,20190102,153700,28.5819000,28.5950000,28.5700000,28.5775000,12143
US1.TWTR_delisted_875018,1,20190102,153800,28.5750000,28.6500000,28.5700000,28.6500000,31852
US1.TWTR_delisted_875018,1,20190102,153900,28.6600000,28.6600000,28.6300000,28.6300000,16485
US1.TWTR_delisted_875018,1,20190102,154000,28.6300000,28.6400000,28.5925000,28.5925000,29954
US1.TWTR_delisted_875018,1,20190102,154100,28.5950000,28.6100000,28.5850000,28.6050000,29072
US1.TWTR_delisted_875018,1,20190102,154200,28.6049000,28.6490000,28.6049000,28.6400000,22954
US1.TWTR_delisted_875018,1,20190102,154300,28.6300000,28.6450000,28.6150000,28.6232000,36881
US1.TWTR_delisted_875018,1,20190102,154400,28.6201000,28.6450000,28.6100000,28.6425000,72388
US1.TWTR_delisted_875018,1,20190102,154500,28.6500000,28.6500000,28.5600000,28.6000000,62953
US1.TWTR_delisted_875018,1,20190102,154600,28.5900000,28.6700000,28.5800000,28.6650000,106748
US1.TWTR_delisted_875018,1,20190102,154700,28.6700000,28.7100000,28.6675000,28.6900000,76734
US1.TWTR_delisted_875018,1,20190102,154800,28.6900000,28.7000000,28.6700000,28.6850000,23984
US1.TWTR_delisted_875018,1,20190102,154900,28.6800000,28.6800000,28.6500000,28.6608000,19770
US1.TWTR_delisted_875018,1,20190102,155000,28.6700000,28.6700000,28.6450000,28.6500000,18511
US1.TWTR_delisted_875018,1,20190102,155100,28.6500000,28.6950000,28.6400000,28.6800000,44708
US1.TWTR_delisted_875018,1,20190102,155200,28.6741000,28.7000000,28.6700000,28.6999000,63217
US1.TWTR_delisted_875018,1,20190102,155300,28.6998000,28.7200000,28.6908000,28.7101000,39561
US1.TWTR_delisted_875018,1,20190102,155400,28.7200000,28.7700000,28.7200000,28.7700000,19007
US1.TWTR_delisted_875018,1,20190102,155500,28.7700000,28.7700000,28.7400000,28.7500000,72699
US1.TWTR_delisted_875018,1,20190102,155600,28.7500000,28.8200000,28.7500000,28.8100000,124985
US1.TWTR_delisted_875018,1,20190102,155700,28.8100000,28.8200000,28.7900000,28.8000000,81303
US1.TWTR_delisted_875018,1,20190102,155800,28.8000000,28.8000000,28.7900000,28.8000000,56663
US1.TWTR_delisted_875018,1,20190102,155900,28.8000000,28.8200000,28.7900000,28.7950000,103542
US1.TWTR_delisted_875018,1,20190102,160000,28.7950000,28.8400000,28.7900000,28.8100000,284496
US1.TWTR_delisted_875018,1,20190103,093100,28.4100000,28.6700000,28.3300000,28.5900000,183558
US1.TWTR_delisted_875018,1,20190103,093200,28.6100000,28.6600000,28.5700000,28.6400000,69092
US1.TWTR_delisted_875018,1,20190103,093300,28.6647000,28.7700000,28.6100000,28.7400000,77597
US1.TWTR_delisted_875018,1,20190103,093400,28.7500000,28.8100000,28.7000000,28.7799000,73700
US1.TWTR_delisted_875018,1,20190103,093500,28.7700000,28.8100000,28.6000000,28.7250000,119745
US1.TWTR_delisted_875018,1,20190103,093600,28.7205000,28.7800000,28.6803000,28.7800000,65569
US1.TWTR_delisted_875018,1,20190103,093700,28.7700000,28.7900000,28.6500000,28.6600000,96829
US1.TWTR_delisted_875018,1,20190103,093800,28.6600000,28.6700000,28.6000000,28.6300000,73176
US1.TWTR_delisted_875018,1,20190103,093900,28.6232000,28.8100000,28.6200000,28.8000000,116112
US1.TWTR_delisted_875018,1,20190103,094000,28.8035000,28.8500000,28.6700000,28.6927000,99541
US1.TWTR_delisted_875018,1,20190103,094100,28.6900000,28.8650000,28.6700000,28.8550000,98750
US1.TWTR_delisted_875018,1,20190103,094200,28.8600000,29.0500000,28.8600000,29.0150000,119141
US1.TWTR_delisted_875018,1,20190103,094300,29.0166000,29.1800000,29.0100000,29.1700000,117953
US1.TWTR_delisted_875018,1,20190103,094400,29.1650000,29.1800000,29.0510000,29.0850000,90433
US1.TWTR_delisted_875018,1,20190103,094500,29.0841000,29.1500000,29.0700000,29.1400000,59484
US1.TWTR_delisted_875018,1,20190103,094600,29.1350000,29.1400000,29.0000000,29.0850000,106297
US1.TWTR_delisted_875018,1,20190103,094700,29.0850000,29.1297000,29.0100000,29.0400000,76672
US1.TWTR_delisted_875018,1,20190103,094800,29.0400000,29.1400000,29.0400000,29.0600000,87263
US1.TWTR_delisted_875018,1,20190103,094900,29.0600000,29.1400000,29.0042000,29.0100000,88747
US1.TWTR_delisted_875018,1,20190103,095000,29.0116000,29.0116000,28.9000000,28.9302000,121274
US1.TWTR_delisted_875018,1,20190103,095100,28.9300000,28.9800000,28.9000000,28.9300000,37832
US1.TWTR_delisted_875018,1,20190103,095200,28.9200000,28.9700000,28.8700000,28.9300000,58038
US1.TWTR_delisted_875018,1,20190103,095300,28.9400000,28.9900000,28.8634000,28.9000000,76063
US1.TWTR_delisted_875018,1,20190103,095400,28.9000000,28.9200000,28.8100000,28.8100000,72799
US1.TWTR_delisted_875018,1,20190103,095500,28.8100000,28.8200000,28.7700000,28.7800000,99124
US1.TWTR_delisted_875018,1,20190103,095600,28.7800000,28.8400000,28.7600000,28.8000000,79831
US1.TWTR_delisted_875018,1,20190103,095700,28.8113000,28.8288000,28.7682000,28.7900000,26027
US1.TWTR_delisted_875018,1,20190103,095800,28.7937000,28.8000000,28.7100000,28.7100000,55813
US1.TWTR_delisted_875018,1,20190103,095900,28.7199000,28.7900000,28.7000000,28.7900000,51684
US1.TWTR_delisted_875018,1,20190103,100000,28.7815000,28.8000000,28.7400000,28.7800000,28618
US1.TWTR_delisted_875018,1,20190103,100100,28.7800000,28.7800000,28.6300000,28.6500000,72920
US1.TWTR_delisted_875018,1,20190103,100200,28.6695000,28.7299000,28.6600000,28.6600000,32156
US1.TWTR_delisted_875018,1,20190103,100300,28.6500000,28.6500000,28.5600000,28.5600000,46656
US1.TWTR_delisted_875018,1,20190103,100400,28.5504000,28.5890000,28.5090000,28.5700000,65972
US1.TWTR_delisted_875018,1,20190103,100500,28.5643000,28.5950000,28.4400000,28.4700000,92153
US1.TWTR_delisted_875018,1,20190103,100600,28.4800000,28.4886000,28.4000000,28.4400000,66048
US1.TWTR_delisted_875018,1,20190103,100700,28.4500000,28.4895000,28.4300000,28.4550000,44905
US1.TWTR_delisted_875018,1,20190103,100800,28.4500000,28.4500000,28.3448000,28.3800000,35163
US1.TWTR_delisted_875018,1,20190103,100900,28.3900000,28.4200000,28.3100000,28.3327000,103154
US1.TWTR_delisted_875018,1,20190103,101000,28.3254000,28.3254000,28.2400000,28.2422000,72381
US1.TWTR_delisted_875018,1,20190103,101100,28.2400000,28.3650000,28.2400000,28.3590000,65105
US1.TWTR_delisted_875018,1,20190103,101200,28.3500000,28.3700000,28.3000000,28.3000000,66840
US1.TWTR_delisted_875018,1,20190103,101300,28.3000000,28.3000000,28.2300000,28.2600000,55813
US1.TWTR_delisted_875018,1,20190103,101400,28.2600000,28.2900000,28.2200000,28.2700000,40890
US1.TWTR_delisted_875018,1,20190103,101500,28.2800000,28.3400000,28.2500000,28.2549000,78155
US1.TWTR_delisted_875018,1,20190103,101600,28.2500000,28.2500000,28.1632000,28.1700000,141692
US1.TWTR_delisted_875018,1,20190103,101700,28.1800000,28.1800000,28.0899000,28.1400000,114050
US1.TWTR_delisted_875018,1,20190103,101800,28.1400000,28.1700000,28.1200000,28.1500000,42610
US1.TWTR_delisted_875018,1,20190103,101900,28.1500000,28.2300000,28.1415000,28.1900000,96377
US1.TWTR_delisted_875018,1,20190103,102000,28.1900000,28.1958000,28.1600000,28.1950000,31002
US1.TWTR_delisted_875018,1,20190103,102100,28.2000000,28.2000000,28.0700000,28.0800000,95137
US1.TWTR_delisted_875018,1,20190103,102200,28.0799000,28.1090000,28.0600000,28.0974000,97442
US1.TWTR_delisted_875018,1,20190103,102300,28.1000000,28.1700000,28.1000000,28.1150000,63181
US1.TWTR_delisted_875018,1,20190103,102400,28.1150000,28.2000000,28.1100000,28.1450000,59266
US1.TWTR_delisted_875018,1,20190103,102500,28.1450000,28.2650000,28.1400000,28.2500000,115748
US1.TWTR_delisted_875018,1,20190103,102600,28.2600000,28.2600000,28.2100000,28.2400000,118542
US1.TWTR_delisted_875018,1,20190103,102700,28.2500000,28.3500000,28.2500000,28.3466000,57742
US1.TWTR_delisted_875018,1,20190103,102800,28.3407000,28.4100000,28.3400000,28.3600000,111277
US1.TWTR_delisted_875018,1,20190103,102900,28.3600000,28.4150000,28.2801000,28.3751000,115253
US1.TWTR_delisted_875018,1,20190103,103000,28.3800000,28.3900000,28.3300000,28.3330000,58569
US1.TWTR_delisted_875018,1,20190103,103100,28.3300000,28.3400000,28.2400000,28.2900000,57796
US1.TWTR_delisted_875018,1,20190103,103200,28.2800000,28.3000000,28.2611000,28.3000000,31031
US1.TWTR_delisted_875018,1,20190103,103300,28.3100000,28.3500000,28.2835000,28.3300000,74799
US1.TWTR_delisted_875018,1,20190103,103400,28.3250000,28.3250000,28.2100000,28.2250000,41077
US1.TWTR_delisted_875018,1,20190103,103500,28.2272000,28.2272000,28.1701000,28.1790000,63732
US1.TWTR_delisted_875018,1,20190103,103600,28.1700000,28.1800000,28.1500000,28.1752000,78267
US1.TWTR_delisted_875018,1,20190103,103700,28.1700000,28.1757000,28.1300000,28.1325000,37587
US1.TWTR_delisted_875018,1,20190103,103800,28.1350000,28.1350000,28.0800000,28.1000000,114121
US1.TWTR_delisted_875018,1,20190103,103900,28.1000000,28.1000000,28.0100000,28.0200000,79292
US1.TWTR_delisted_875018,1,20190103,104000,28.0100000,28.0299000,27.9790000,28.0100000,125944
US1.TWTR_delisted_875018,1,20190103,104100,28.0100000,28.0600000,27.9900000,28.0250000,69269
US1.TWTR_delisted_875018,1,20190103,104200,28.0247000,28.1150000,28.0247000,28.0946000,35041
US1.TWTR_delisted_875018,1,20190103,104300,28.0957000,28.1500000,28.0898000,28.1400000,37666
US1.TWTR_delisted_875018,1,20190103,104400,28.1400000,28.1400000,28.0200000,28.0400000,38589
US1.TWTR_delisted_875018,1,20190103,104500,28.0300000,28.0800000,28.0100000,28.0750000,27324
US1.TWTR_delisted_875018,1,20190103,104600,28.0600000,28.1350000,28.0600000,28.1350000,43533
US1.TWTR_delisted_875018,1,20190103,104700,28.1400000,28.1800000,28.1400000,28.1700000,38427
US1.TWTR_delisted_875018,1,20190103,104800,28.1719000,28.2450000,28.1716000,28.2310000,48378
US1.TWTR_delisted_875018,1,20190103,104900,28.2346000,28.2346000,28.1500000,28.1900000,62602
US1.TWTR_delisted_875018,1,20190103,105000,28.2000000,28.2000000,28.1300000,28.1300000,25454
US1.TWTR_delisted_875018,1,20190103,105100,28.1251000,28.1800000,28.0800000,28.1550000,34608
US1.TWTR_delisted_875018,1,20190103,105200,28.1600000,28.2486000,28.1600000,28.2400000,26740
US1.TWTR_delisted_875018,1,20190103,105300,28.2408000,28.3000000,28.2400000,28.2950000,82567
US1.TWTR_delisted_875018,1,20190103,105400,28.3000000,28.3100000,28.2250000,28.2250000,96419
US1.TWTR_delisted_875018,1,20190103,105500,28.2300000,28.3400000,28.2250000,28.3000000,87205
US1.TWTR_delisted_875018,1,20190103,105600,28.3074000,28.3200000,28.2500000,28.2550000,28899
US1.TWTR_delisted_875018,1,20190103,105700,28.2550000,28.3800000,28.2500000,28.3599000,53289
US1.TWTR_delisted_875018,1,20190103,105800,28.3500000,28.3600000,28.3003000,28.3600000,33606
US1.TWTR_delisted_875018,1,20190103,105900,28.3650000,28.3790000,28.3100000,28.3400000,30734
US1.TWTR_delisted_875018,1,20190103,110000,28.3352000,28.3650000,28.3300000,28.3400000,50408
US1.TWTR_delisted_875018,1,20190103,110100,28.3500000,28.3700000,28.3500000,28.3700000,39978
US1.TWTR_delisted_875018,1,20190103,110200,28.3800000,28.4200000,28.3600000,28.4200000,60994
US1.TWTR_delisted_875018,1,20190103,110300,28.4200000,28.4850000,28.4100000,28.4650000,71354
US1.TWTR_delisted_875018,1,20190103,110400,28.4650000,28.5200000,28.4650000,28.5200000,57325
US1.TWTR_delisted_875018,1,20190103,110500,28.5199000,28.5199000,28.4400000,28.5000000,70281
US1.TWTR_delisted_875018,1,20190103,110600,28.4973000,28.5200000,28.4500000,28.4600000,40241
US1.TWTR_delisted_875018,1,20190103,110700,28.4450000,28.4900000,28.4000000,28.4900000,63216
US1.TWTR_delisted_875018,1,20190103,110800,28.4950000,28.5200000,28.4600000,28.4654000,29525
US1.TWTR_delisted_875018,1,20190103,110900,28.4600000,28.4600000,28.4000000,28.4000000,35186
US1.TWTR_delisted_875018,1,20190103,111000,28.4025000,28.4100000,28.3500000,28.3500000,33277
US1.TWTR_delisted_875018,1,20190103,111100,28.3500000,28.4600000,28.3450000,28.4600000,53358
US1.TWTR_delisted_875018,1,20190103,111200,28.4562000,28.5700000,28.4562000,28.5600000,69725
US1.TWTR_delisted_875018,1,20190103,111300,28.5600000,28.5700000,28.4854000,28.5100000,37714
US1.TWTR_delisted_875018,1,20190103,111400,28.5000000,28.5300000,28.4900000,28.5300000,27418
US1.TWTR_delisted_875018,1,20190103,111500,28.5300000,28.5452000,28.5000000,28.5050000,28507
US1.TWTR_delisted_875018,1,20190103,111600,28.5200000,28.5400000,28.4900000,28.5100000,40483
US1.TWTR_delisted_875018,1,20190103,111700,28.5200000,28.5700000,28.5200000,28.5650000,50685
US1.TWTR_delisted_875018,1,20190103,111800,28.5500000,28.5700000,28.5400000,28.5500000,40000
US1.TWTR_delisted_875018,1,20190103,111900,28.5473000,28.5800000,28.5400000,28.5800000,50931
US1.TWTR_delisted_875018,1,20190103,112000,28.5700000,28.5900000,28.5500000,28.5700000,80748
US1.TWTR_delisted_875018,1,20190103,112100,28.5657000,28.6900000,28.5500000,28.6600000,64001
US1.TWTR_delisted_875018,1,20190103,112200,28.6531000,28.6700000,28.5700000,28.5700000,31863
US1.TWTR_delisted_875018,1,20190103,112300,28.5700000,28.6500000,28.5700000,28.6500000,44202
US1.TWTR_delisted_875018,1,20190103,112400,28.6600000,28.6700000,28.6401000,28.6700000,49035
US1.TWTR_delisted_875018,1,20190103,112500,28.6650000,28.6700000,28.6430000,28.6600000,41957
US1.TWTR_delisted_875018,1,20190103,112600,28.6700000,28.6800000,28.5600000,28.5600000,50771
US1.TWTR_delisted_875018,1,20190103,112700,28.5700000,28.5750000,28.5150000,28.5500000,46107
US1.TWTR_delisted_875018,1,20190103,112800,28.5500000,28.5600000,28.5000000,28.5200000,30798
US1.TWTR_delisted_875018,1,20190103,112900,28.5200000,28.5600000,28.5150000,28.5450000,38392
US1.TWTR_delisted_875018,1,20190103,113000,28.5400000,28.5500000,28.4900000,28.5227000,49759
US1.TWTR_delisted_875018,1,20190103,113100,28.5201000,28.5900000,28.5201000,28.5900000,39836
US1.TWTR_delisted_875018,1,20190103,113200,28.5899000,28.5900000,28.5400000,28.5850000,49909
US1.TWTR_delisted_875018,1,20190103,113300,28.5800000,28.5900000,28.4700000,28.4700000,45888
US1.TWTR_delisted_875018,1,20190103,113400,28.4700000,28.5100000,28.4400000,28.5000000,49671
US1.TWTR_delisted_875018,1,20190103,113500,28.5100000,28.5200000,28.4100000,28.4100000,21679
US1.TWTR_delisted_875018,1,20190103,113600,28.4200000,28.5400000,28.4150000,28.5300000,50889
US1.TWTR_delisted_875018,1,20190103,113700,28.5200000,28.6100000,28.5100000,28.6000000,57218
US1.TWTR_delisted_875018,1,20190103,113800,28.5999000,28.6500000,28.5800000,28.6200000,72540
US1.TWTR_delisted_875018,1,20190103,113900,28.6100000,28.6500000,28.5700000,28.6400000,26552
US1.TWTR_delisted_875018,1,20190103,114000,28.6499000,28.6700000,28.6150000,28.6400000,64472
US1.TWTR_delisted_875018,1,20190103,114100,28.6400000,28.6800000,28.6300000,28.6400000,31398
US1.TWTR_delisted_875018,1,20190103,114200,28.6400000,28.6400000,28.5900000,28.6250000,35247
US1.TWTR_delisted_875018,1,20190103,114300,28.6400000,28.7000000,28.6200000,28.6800000,44386
US1.TWTR_delisted_875018,1,20190103,114400,28.6800000,28.7000000,28.6332000,28.6673000,33488
US1.TWTR_delisted_875018,1,20190103,114500,28.6700000,28.6900000,28.6020000,28.6020000,51725
US1.TWTR_delisted_875018,1,20190103,114600,28.6100000,28.6100000,28.5350000,28.5800000,47272
US1.TWTR_delisted_875018,1,20190103,114700,28.5800000,28.6200000,28.5800000,28.5950000,35064
US1.TWTR_delisted_875018,1,20190103,114800,28.6001000,28.6200000,28.5500000,28.6150000,25133
US1.TWTR_delisted_875018,1,20190103,114900,28.6200000,28.6400000,28.6100000,28.6100000,22094
US1.TWTR_delisted_875018,1,20190103,115000,28.6050000,28.6200000,28.5750000,28.6100000,33235
US1.TWTR_delisted_875018,1,20190103,115100,28.6100000,28.7100000,28.6100000,28.6800000,50928
US1.TWTR_delisted_875018,1,20190103,115200,28.6900000,28.7100000,28.6100000,28.6200000,38692
US1.TWTR_delisted_875018,1,20190103,115300,28.6100000,28.6300000,28.5600000,28.5600000,30266
US1.TWTR_delisted_875018,1,20190103,115400,28.5500000,28.5550000,28.4800000,28.4800000,40612
US1.TWTR_delisted_875018,1,20190103,115500,28.4703000,28.5100000,28.4535000,28.4644000,34252
US1.TWTR_delisted_875018,1,20190103,115600,28.4500000,28.4800000,28.4450000,28.4800000,24661
US1.TWTR_delisted_875018,1,20190103,115700,28.4750000,28.5150000,28.4435000,28.4496000,39852
US1.TWTR_delisted_875018,1,20190103,115800,28.4469000,28.4469000,28.3900000,28.3950000,20184
US1.TWTR_delisted_875018,1,20190103,115900,28.4000000,28.4100000,28.3700000,28.3974000,34712
US1.TWTR_delisted_875018,1,20190103,120000,28.4000000,28.4400000,28.3950000,28.4200000,23896
US1.TWTR_delisted_875018,1,20190103,120100,28.4100000,28.4100000,28.3700000,28.3700000,34536
US1.TWTR_delisted_875018,1,20190103,120200,28.3641000,28.4400000,28.3600000,28.4400000,21112
US1.TWTR_delisted_875018,1,20190103,120300,28.4300000,28.4800000,28.4000000,28.4100000,99774
US1.TWTR_delisted_875018,1,20190103,120400,28.4000000,28.4000000,28.3500000,28.3736000,41807
US1.TWTR_delisted_875018,1,20190103,120500,28.3700000,28.3900000,28.3400000,28.3700000,25206
US1.TWTR_delisted_875018,1,20190103,120600,28.3600000,28.3600000,28.2900000,28.3100000,23961
US1.TWTR_delisted_875018,1,20190103,120700,28.3100000,28.3200000,28.2800000,28.3100000,18960
US1.TWTR_delisted_875018,1,20190103,120800,28.3200000,28.3300000,28.2900000,28.3300000,22659
US1.TWTR_delisted_875018,1,20190103,120900,28.3300000,28.3300000,28.3100000,28.3200000,11966
US1.TWTR_delisted_875018,1,20190103,121000,28.3150000,28.3400000,28.2900000,28.2900000,26466
US1.TWTR_delisted_875018,1,20190103,121100,28.2950000,28.3200000,28.2600000,28.2600000,25081
US1.TWTR_delisted_875018,1,20190103,121200,28.2600000,28.3450000,28.2600000,28.3450000,26523
US1.TWTR_delisted_875018,1,20190103,121300,28.3400000,28.3700000,28.3300000,28.3700000,41991
US1.TWTR_delisted_875018,1,20190103,121400,28.3600000,28.3800000,28.3100000,28.3250000,20034
US1.TWTR_delisted_875018,1,20190103,121500,28.3300000,28.3400000,28.2700000,28.2900000,31284
US1.TWTR_delisted_875018,1,20190103,121600,28.2850000,28.3400000,28.2800000,28.2800000,21412
US1.TWTR_delisted_875018,1,20190103,121700,28.2800000,28.2800000,28.1900000,28.2200000,62127
US1.TWTR_delisted_875018,1,20190103,121800,28.2100000,28.2100000,28.1800000,28.1950000,22009
US1.TWTR_delisted_875018,1,20190103,121900,28.1948000,28.2000000,28.1650000,28.2000000,20538
US1.TWTR_delisted_875018,1,20190103,122000,28.2000000,28.2200000,28.1800000,28.1950000,40806
US1.TWTR_delisted_875018,1,20190103,122100,28.2000000,28.2400000,28.1850000,28.2000000,23230
US1.TWTR_delisted_875018,1,20190103,122200,28.2000000,28.2200000,28.1800000,28.2200000,18875
US1.TWTR_delisted_875018,1,20190103,122300,28.2300000,28.2300000,28.2100000,28.2100000,40623
US1.TWTR_delisted_875018,1,20190103,122400,28.2200000,28.2850000,28.2200000,28.2721000,26610
US1.TWTR_delisted_875018,1,20190103,122500,28.2800000,28.2800000,28.2200000,28.2400000,36406
US1.TWTR_delisted_875018,1,20190103,122600,28.2400000,28.2500000,28.1900000,28.1900000,26758
US1.TWTR_delisted_875018,1,20190103,122700,28.1900000,28.1900000,28.1700000,28.1750000,8272
US1.TWTR_delisted_875018,1,20190103,122800,28.1700000,28.2000000,28.1600000,28.2000000,20341
US1.TWTR_delisted_875018,1,20190103,122900,28.2100000,28.2500000,28.2000000,28.2200000,22263
US1.TWTR_delisted_875018,1,20190103,123000,28.2100000,28.2400000,28.1900000,28.1900000,23448
US1.TWTR_delisted_875018,1,20190103,123100,28.1800000,28.2500000,28.1500000,28.2500000,26217
US1.TWTR_delisted_875018,1,20190103,123200,28.2500000,28.2700000,28.2000000,28.2100000,61695
US1.TWTR_delisted_875018,1,20190103,123300,28.2100000,28.2300000,28.1800000,28.1950000,17355
US1.TWTR_delisted_875018,1,20190103,123400,28.1900000,28.2200000,28.1850000,28.2000000,21400
US1.TWTR_delisted_875018,1,20190103,123500,28.2100000,28.2700000,28.2050000,28.2700000,29171
US1.TWTR_delisted_875018,1,20190103,123600,28.2700000,28.2700000,28.2000000,28.2100000,28304
US1.TWTR_delisted_875018,1,20190103,123700,28.2200000,28.2200000,28.1400000,28.1800000,45734
US1.TWTR_delisted_875018,1,20190103,123800,28.1800000,28.1950000,28.1600000,28.1700000,25708
US1.TWTR_delisted_875018,1,20190103,123900,28.1700000,28.1800000,28.1200000,28.1400000,28916
US1.TWTR_delisted_875018,1,20190103,124000,28.1400000,28.1800000,28.1400000,28.1800000,12197
US1.TWTR_delisted_875018,1,20190103,124100,28.1700000,28.2000000,28.1453000,28.1900000,19347
US1.TWTR_delisted_875018,1,20190103,124200,28.1800000,28.2150000,28.1800000,28.2000000,15301
US1.TWTR_delisted_875018,1,20190103,124300,28.1940000,28.2000000,28.1700000,28.1900000,56804
US1.TWTR_delisted_875018,1,20190103,124400,28.2000000,28.2110000,28.1800000,28.2000000,22869
US1.TWTR_delisted_875018,1,20190103,124500,28.1947000,28.2000000,28.1500000,28.1900000,13597
US1.TWTR_delisted_875018,1,20190103,124600,28.2000000,28.2300000,28.2000000,28.2150000,29336
US1.TWTR_delisted_875018,1,20190103,124700,28.2150000,28.2600000,28.1900000,28.2568000,22483
US1.TWTR_delisted_875018,1,20190103,124800,28.2550000,28.2600000,28.2200000,28.2500000,16300
US1.TWTR_delisted_875018,1,20190103,124900,28.2600000,28.3000000,28.2500000,28.3000000,21769
US1.TWTR_delisted_875018,1,20190103,125000,28.2950000,28.3100000,28.2850000,28.3100000,34043
US1.TWTR_delisted_875018,1,20190103,125100,28.3000000,28.3050000,28.2700000,28.2800000,24848
US1.TWTR_delisted_875018,1,20190103,125200,28.2800000,28.3500000,28.2800000,28.3500000,18440
US1.TWTR_delisted_875018,1,20190103,125300,28.3500000,28.3900000,28.3450000,28.3537000,46554
US1.TWTR_delisted_875018,1,20190103,125400,28.3600000,28.3675000,28.3350000,28.3637000,10392
US1.TWTR_delisted_875018,1,20190103,125500,28.3600000,28.3900000,28.3500000,28.3700000,35580
US1.TWTR_delisted_875018,1,20190103,125600,28.3762000,28.4000000,28.3400000,28.3700000,34004
US1.TWTR_delisted_875018,1,20190103,125700,28.3700000,28.3800000,28.3400000,28.3800000,18306
US1.TWTR_delisted_875018,1,20190103,125800,28.3800000,28.3800000,28.3500000,28.3600000,14540
US1.TWTR_delisted_875018,1,20190103,125900,28.3600000,28.3800000,28.3115000,28.3300000,62163
US1.TWTR_delisted_875018,1,20190103,130000,28.3400000,28.3700000,28.3300000,28.3700000,32626
US1.TWTR_delisted_875018,1,20190103,130100,28.3700000,28.3750000,28.3300000,28.3400000,76571
US1.TWTR_delisted_875018,1,20190103,130200,28.3400000,28.3600000,28.3200000,28.3500000,42073
US1.TWTR_delisted_875018,1,20190103,130300,28.3500000,28.3550000,28.2700000,28.2700000,20943
US1.TWTR_delisted_875018,1,20190103,130400,28.2700000,28.2800000,28.2300000,28.2400000,35856
US1.TWTR_delisted_875018,1,20190103,130500,28.2400000,28.2400000,28.1800000,28.2100000,33788
US1.TWTR_delisted_875018,1,20190103,130600,28.2000000,28.2000000,28.1750000,28.1800000,32746
US1.TWTR_delisted_875018,1,20190103,130700,28.1800000,28.2000000,28.1500000,28.1550000,38070
US1.TWTR_delisted_875018,1,20190103,130800,28.1600000,28.1800000,28.1550000,28.1650000,32307
US1.TWTR_delisted_875018,1,20190103,130900,28.1600000,28.1893000,28.1500000,28.1893000,52279
US1.TWTR_delisted_875018,1,20190103,131000,28.1900000,28.2100000,28.1500000,28.1600000,28521
US1.TWTR_delisted_875018,1,20190103,131100,28.1600000,28.2000000,28.1400000,28.1700000,128235
US1.TWTR_delisted_875018,1,20190103,131200,28.1600000,28.1700000,28.1600000,28.1700000,25004
US1.TWTR_delisted_875018,1,20190103,131300,28.1700000,28.2052000,28.1600000,28.1724000,29991
US1.TWTR_delisted_875018,1,20190103,131400,28.1700000,28.1700000,28.1550000,28.1650000,31300
US1.TWTR_delisted_875018,1,20190103,131500,28.1650000,28.1900000,28.1500000,28.1900000,37449
US1.TWTR_delisted_875018,1,20190103,131600,28.1900000,28.1900000,28.0800000,28.0900000,78709
US1.TWTR_delisted_875018,1,20190103,131700,28.0900000,28.0900000,28.0550000,28.0900000,44925
US1.TWTR_delisted_875018,1,20190103,131800,28.0900000,28.1100000,28.0300000,28.0800000,67024
US1.TWTR_delisted_875018,1,20190103,131900,28.0900000,28.1100000,28.0700000,28.0800000,12639
US1.TWTR_delisted_875018,1,20190103,132000,28.0700000,28.1100000,28.0700000,28.1100000,34841
US1.TWTR_delisted_875018,1,20190103,132100,28.1050000,28.1850000,28.1000000,28.1700000,68602
US1.TWTR_delisted_875018,1,20190103,132200,28.1754000,28.2100000,28.1600000,28.2050000,30845
US1.TWTR_delisted_875018,1,20190103,132300,28.2100000,28.2200000,28.1800000,28.1800000,26080
US1.TWTR_delisted_875018,1,20190103,132400,28.1850000,28.2400000,28.1850000,28.2398000,33722
US1.TWTR_delisted_875018,1,20190103,132500,28.2300000,28.2400000,28.2100000,28.2200000,27023
US1.TWTR_delisted_875018,1,20190103,132600,28.2100000,28.2200000,28.2000000,28.2200000,11341
US1.TWTR_delisted_875018,1,20190103,132700,28.2100000,28.2100000,28.1300000,28.1700000,40305
US1.TWTR_delisted_875018,1,20190103,132800,28.1600000,28.2000000,28.1200000,28.1200000,20409
US1.TWTR_delisted_875018,1,20190103,132900,28.1200000,28.1300000,28.1100000,28.1300000,13799
US1.TWTR_delisted_875018,1,20190103,133000,28.1300000,28.1600000,28.1095000,28.1600000,16026
US1.TWTR_delisted_875018,1,20190103,133100,28.1600000,28.1650000,28.1200000,28.1400000,14487
US1.TWTR_delisted_875018,1,20190103,133200,28.1325000,28.2000000,28.1325000,28.1850000,35857
US1.TWTR_delisted_875018,1,20190103,133300,28.1800000,28.1850000,28.1600000,28.1600000,12410
US1.TWTR_delisted_875018,1,20190103,133400,28.1500000,28.1500000,28.1200000,28.1500000,13301
US1.TWTR_delisted_875018,1,20190103,133500,28.1400000,28.1800000,28.1300000,28.1550000,33090
US1.TWTR_delisted_875018,1,20190103,133600,28.1550000,28.1750000,28.1200000,28.1350000,51563
US1.TWTR_delisted_875018,1,20190103,133700,28.1400000,28.2100000,28.1300000,28.2100000,16842
US1.TWTR_delisted_875018,1,20190103,133800,28.2000000,28.2400000,28.1726000,28.2350000,26181
US1.TWTR_delisted_875018,1,20190103,133900,28.2325000,28.2450000,28.2300000,28.2400000,26717
US1.TWTR_delisted_875018,1,20190103,134000,28.2400000,28.3000000,28.2400000,28.2800000,43876
US1.TWTR_delisted_875018,1,20190103,134100,28.2899000,28.3100000,28.2800000,28.2950000,27112
US1.TWTR_delisted_875018,1,20190103,134200,28.2950000,28.3200000,28.2900000,28.3200000,17251
US1.TWTR_delisted_875018,1,20190103,134300,28.3138000,28.3600000,28.3138000,28.3600000,28923
US1.TWTR_delisted_875018,1,20190103,134400,28.3550000,28.3800000,28.3200000,28.3700000,57481
US1.TWTR_delisted_875018,1,20190103,134500,28.3800000,28.4100000,28.3733000,28.3733000,27905
US1.TWTR_delisted_875018,1,20190103,134600,28.3733000,28.3799000,28.2950000,28.3200000,29487
US1.TWTR_delisted_875018,1,20190103,134700,28.3300000,28.3300000,28.3000000,28.3100000,22609
US1.TWTR_delisted_875018,1,20190103,134800,28.3200000,28.3250000,28.3134000,28.3150000,12022
US1.TWTR_delisted_875018,1,20190103,134900,28.3200000,28.3250000,28.2550000,28.2550000,24674
US1.TWTR_delisted_875018,1,20190103,135000,28.2600000,28.2610000,28.2250000,28.2300000,23893
US1.TWTR_delisted_875018,1,20190103,135100,28.2400000,28.2650000,28.2300000,28.2500000,13857
US1.TWTR_delisted_875018,1,20190103,135200,28.2500000,28.2500000,28.2300000,28.2400000,13874
US1.TWTR_delisted_875018,1,20190103,135300,28.2450000,28.2450000,28.2000000,28.2250000,39191
US1.TWTR_delisted_875018,1,20190103,135400,28.2201000,28.2400000,28.1800000,28.1800000,28590
US1.TWTR_delisted_875018,1,20190103,135500,28.1900000,28.2050000,28.1800000,28.1800000,23600
US1.TWTR_delisted_875018,1,20190103,135600,28.1700000,28.1700000,28.1500000,28.1600000,9108
US1.TWTR_delisted_875018,1,20190103,135700,28.1600000,28.1750000,28.1500000,28.1600000,22312
US1.TWTR_delisted_875018,1,20190103,135800,28.1600000,28.1700000,28.1500000,28.1600000,12637
US1.TWTR_delisted_875018,1,20190103,135900,28.1561000,28.2050000,28.1400000,28.1579000,46640
US1.TWTR_delisted_875018,1,20190103,140000,28.1600000,28.1950000,28.1500000,28.1700000,28162
US1.TWTR_delisted_875018,1,20190103,140100,28.1600000,28.2100000,28.1500000,28.2100000,58500
US1.TWTR_delisted_875018,1,20190103,140200,28.2097000,28.2350000,28.1800000,28.2100000,31898
US1.TWTR_delisted_875018,1,20190103,140300,28.2000000,28.2600000,28.1900000,28.2500000,16080
US1.TWTR_delisted_875018,1,20190103,140400,28.2400000,28.2700000,28.2100000,28.2438000,35262
US1.TWTR_delisted_875018,1,20190103,140500,28.2441000,28.2500000,28.2102000,28.2200000,15759
US1.TWTR_delisted_875018,1,20190103,140600,28.2200000,28.2500000,28.2150000,28.2500000,22193
US1.TWTR_delisted_875018,1,20190103,140700,28.2400000,28.2900000,28.2384000,28.2800000,26536
US1.TWTR_delisted_875018,1,20190103,140800,28.2787000,28.2800000,28.2500000,28.2700000,25744
US1.TWTR_delisted_875018,1,20190103,140900,28.2800000,28.2850000,28.2500000,28.2675000,25668
US1.TWTR_delisted_875018,1,20190103,141000,28.2600000,28.2650000,28.2350000,28.2350000,27065
US1.TWTR_delisted_875018,1,20190103,141100,28.2399000,28.2400000,28.2010000,28.2400000,14674
US1.TWTR_delisted_875018,1,20190103,141200,28.2500000,28.2600000,28.2350000,28.2400000,15554
US1.TWTR_delisted_875018,1,20190103,141300,28.2450000,28.2450000,28.1950000,28.2200000,32661
US1.TWTR_delisted_875018,1,20190103,141400,28.2150000,28.2400000,28.1900000,28.2400000,26111
US1.TWTR_delisted_875018,1,20190103,141500,28.2400000,28.2600000,28.2000000,28.2050000,36976
US1.TWTR_delisted_875018,1,20190103,141600,28.2015000,28.2450000,28.1800000,28.2450000,31681
US1.TWTR_delisted_875018,1,20190103,141700,28.2400000,28.2400000,28.1800000,28.1900000,18790
US1.TWTR_delisted_875018,1,20190103,141800,28.2000000,28.2300000,28.1950000,28.2100000,11864
US1.TWTR_delisted_875018,1,20190103,141900,28.2175000,28.2600000,28.2175000,28.2500000,53695
US1.TWTR_delisted_875018,1,20190103,142000,28.2500000,28.3100000,28.2500000,28.3000000,31897
US1.TWTR_delisted_875018,1,20190103,142100,28.2950000,28.2950000,28.2849000,28.2950000,13527
US1.TWTR_delisted_875018,1,20190103,142200,28.2900000,28.3300000,28.2700000,28.3200000,43295
US1.TWTR_delisted_875018,1,20190103,142300,28.3200000,28.3243000,28.2743000,28.3100000,26512
US1.TWTR_delisted_875018,1,20190103,142400,28.3000000,28.3050000,28.2500000,28.2500000,34272
US1.TWTR_delisted_875018,1,20190103,142500,28.2500000,28.2600000,28.2300000,28.2500000,14810
US1.TWTR_delisted_875018,1,20190103,142600,28.2500000,28.2500000,28.2144000,28.2456000,37352
US1.TWTR_delisted_875018,1,20190103,142700,28.2500000,28.2552000,28.2300000,28.2552000,25776
US1.TWTR_delisted_875018,1,20190103,142800,28.2600000,28.2800000,28.2600000,28.2600000,27996
US1.TWTR_delisted_875018,1,20190103,142900,28.2650000,28.3300000,28.2600000,28.2900000,42029
US1.TWTR_delisted_875018,1,20190103,143000,28.2900000,28.3400000,28.2750000,28.3200000,43526
US1.TWTR_delisted_875018,1,20190103,143100,28.3299000,28.3600000,28.3100000,28.3300000,28090
US1.TWTR_delisted_875018,1,20190103,143200,28.3300000,28.3600000,28.2800000,28.2800000,23904
US1.TWTR_delisted_875018,1,20190103,143300,28.2800000,28.2800000,28.2350000,28.2400000,17302
US1.TWTR_delisted_875018,1,20190103,143400,28.2400000,28.2850000,28.2400000,28.2700000,15800
US1.TWTR_delisted_875018,1,20190103,143500,28.2800000,28.3100000,28.2600000,28.3100000,27346
US1.TWTR_delisted_875018,1,20190103,143600,28.3100000,28.3200000,28.2550000,28.2700000,32163
US1.TWTR_delisted_875018,1,20190103,143700,28.2800000,28.2800000,28.2500000,28.2700000,18105
US1.TWTR_delisted_875018,1,20190103,143800,28.2750000,28.3050000,28.2700000,28.2800000,18962
US1.TWTR_delisted_875018,1,20190103,143900,28.2799000,28.3000000,28.2700000,28.2900000,18923
US1.TWTR_delisted_875018,1,20190103,144000,28.2952000,28.3150000,28.2600000,28.2700000,17600
US1.TWTR_delisted_875018,1,20190103,144100,28.2650000,28.3050000,28.2450000,28.2450000,32200
US1.TWTR_delisted_875018,1,20190103,144200,28.2500000,28.2500000,28.2300000,28.2370000,13203
US1.TWTR_delisted_875018,1,20190103,144300,28.2400000,28.2400000,28.2100000,28.2150000,31574
US1.TWTR_delisted_875018,1,20190103,144400,28.2150000,28.2200000,28.1800000,28.2100000,43241
US1.TWTR_delisted_875018,1,20190103,144500,28.2000000,28.2250000,28.1950000,28.2100000,29975
US1.TWTR_delisted_875018,1,20190103,144600,28.2000000,28.2100000,28.1800000,28.1800000,25479
US1.TWTR_delisted_875018,1,20190103,144700,28.1800000,28.1886000,28.1200000,28.1200000,29534
US1.TWTR_delisted_875018,1,20190103,144800,28.1259000,28.1400000,28.1259000,28.1340000,10876
US1.TWTR_delisted_875018,1,20190103,144900,28.1400000,28.1450000,28.1200000,28.1300000,21905
US1.TWTR_delisted_875018,1,20190103,145000,28.1200000,28.2600000,28.1200000,28.2500000,100913
US1.TWTR_delisted_875018,1,20190103,145100,28.2500000,28.3250000,28.2500000,28.3000000,82411
US1.TWTR_delisted_875018,1,20190103,145200,28.3000000,28.3150000,28.2800000,28.2900000,9343
US1.TWTR_delisted_875018,1,20190103,145300,28.2800000,28.2800000,28.2550000,28.2700000,22184
US1.TWTR_delisted_875018,1,20190103,145400,28.2700000,28.2716000,28.2400000,28.2500000,13940
US1.TWTR_delisted_875018,1,20190103,145500,28.2599000,28.2599000,28.2100000,28.2230000,18326
US1.TWTR_delisted_875018,1,20190103,145600,28.2300000,28.2300000,28.1900000,28.2000000,22210
US1.TWTR_delisted_875018,1,20190103,145700,28.2000000,28.2100000,28.1400000,28.1600000,24923
US1.TWTR_delisted_875018,1,20190103,145800,28.1700000,28.1800000,28.1700000,28.1800000,14929
US1.TWTR_delisted_875018,1,20190103,145900,28.1800000,28.2000000,28.1600000,28.1900000,33829
US1.TWTR_delisted_875018,1,20190103,150000,28.2000000,28.2100000,28.1700000,28.1800000,25387
US1.TWTR_delisted_875018,1,20190103,150100,28.1800000,28.1900000,28.1400000,28.1600000,43390
US1.TWTR_delisted_875018,1,20190103,150200,28.1600000,28.1850000,28.1600000,28.1650000,15470
US1.TWTR_delisted_875018,1,20190103,150300,28.1700000,28.2084000,28.1700000,28.1700000,17498
US1.TWTR_delisted_875018,1,20190103,150400,28.1700000,28.1700000,28.1479000,28.1650000,20855
US1.TWTR_delisted_875018,1,20190103,150500,28.1600000,28.1800000,28.1400000,28.1500000,17690
US1.TWTR_delisted_875018,1,20190103,150600,28.1600000,28.2000000,28.1600000,28.1750000,11735
US1.TWTR_delisted_875018,1,20190103,150700,28.1700000,28.1892000,28.1600000,28.1730000,19773
US1.TWTR_delisted_875018,1,20190103,150800,28.1800000,28.1950000,28.1500000,28.1700000,24821
US1.TWTR_delisted_875018,1,20190103,150900,28.1732000,28.1900000,28.1732000,28.1900000,8299
US1.TWTR_delisted_875018,1,20190103,151000,28.2000000,28.2000000,28.1400000,28.1500000,25453
US1.TWTR_delisted_875018,1,20190103,151100,28.1500000,28.1500000,28.1000000,28.1400000,28063
US1.TWTR_delisted_875018,1,20190103,151200,28.1500000,28.1600000,28.1392000,28.1500000,17079
US1.TWTR_delisted_875018,1,20190103,151300,28.1600000,28.1600000,28.1100000,28.1300000,19749
US1.TWTR_delisted_875018,1,20190103,151400,28.1200000,28.1350000,28.1000000,28.1050000,28767
US1.TWTR_delisted_875018,1,20190103,151500,28.1000000,28.1100000,28.0600000,28.0615000,46699
US1.TWTR_delisted_875018,1,20190103,151600,28.0600000,28.1000000,28.0600000,28.0950000,11694
US1.TWTR_delisted_875018,1,20190103,151700,28.0972000,28.0972000,28.0500000,28.0500000,33663
US1.TWTR_delisted_875018,1,20190103,151800,28.0550000,28.0550000,28.0100000,28.0400000,24815
US1.TWTR_delisted_875018,1,20190103,151900,28.0310000,28.1200000,28.0100000,28.0918000,59955
US1.TWTR_delisted_875018,1,20190103,152000,28.1000000,28.1300000,28.1000000,28.1267000,32452
US1.TWTR_delisted_875018,1,20190103,152100,28.1250000,28.1500000,28.1000000,28.1200000,47931
US1.TWTR_delisted_875018,1,20190103,152200,28.1200000,28.1250000,28.0900000,28.0950000,15091
US1.TWTR_delisted_875018,1,20190103,152300,28.1000000,28.1100000,28.0900000,28.0900000,16505
US1.TWTR_delisted_875018,1,20190103,152400,28.1000000,28.1050000,28.0411000,28.0500000,39173
US1.TWTR_delisted_875018,1,20190103,152500,28.0500000,28.0800000,28.0400000,28.0550000,24249
US1.TWTR_delisted_875018,1,20190103,152600,28.0500000,28.0600000,28.0400000,28.0600000,23127
US1.TWTR_delisted_875018,1,20190103,152700,28.0500000,28.0700000,28.0300000,28.0600000,24366
US1.TWTR_delisted_875018,1,20190103,152800,28.0700000,28.0750000,28.0500000,28.0700000,18384
US1.TWTR_delisted_875018,1,20190103,152900,28.0600000,28.1600000,28.0600000,28.1250000,37030
US1.TWTR_delisted_875018,1,20190103,153000,28.1250000,28.1250000,28.0650000,28.1000000,28275
US1.TWTR_delisted_875018,1,20190103,153100,28.1000000,28.1100000,28.0800000,28.0900000,28785
US1.TWTR_delisted_875018,1,20190103,153200,28.0900000,28.1700000,28.0850000,28.1600000,24781
US1.TWTR_delisted_875018,1,20190103,153300,28.1600000,28.2400000,28.1600000,28.2100000,54493
US1.TWTR_delisted_875018,1,20190103,153400,28.2100000,28.2300000,28.1800000,28.2000000,25193
US1.TWTR_delisted_875018,1,20190103,153500,28.2050000,28.2100000,28.1800000,28.1850000,16116
US1.TWTR_delisted_875018,1,20190103,153600,28.1900000,28.2200000,28.1900000,28.1900000,19502
US1.TWTR_delisted_875018,1,20190103,153700,28.1950000,28.1950000,28.1400000,28.1400000,26451
US1.TWTR_delisted_875018,1,20190103,153800,28.1300000,28.1600000,28.1100000,28.1200000,27773
US1.TWTR_delisted_875018,1,20190103,153900,28.1200000,28.1350000,28.1100000,28.1300000,32827
US1.TWTR_delisted_875018,1,20190103,154000,28.1300000,28.1400000,28.0800000,28.0800000,56378
US1.TWTR_delisted_875018,1,20190103,154100,28.0900000,28.0950000,28.0550000,28.0600000,30157
US1.TWTR_delisted_875018,1,20190103,154200,28.0600000,28.0700000,28.0350000,28.0600000,38851
US1.TWTR_delisted_875018,1,20190103,154300,28.0600000,28.0950000,28.0600000,28.0950000,37676
US1.TWTR_delisted_875018,1,20190103,154400,28.0900000,28.1000000,28.0700000,28.0800000,33077
US1.TWTR_delisted_875018,1,20190103,154500,28.0800000,28.0900000,28.0500000,28.0600000,32568
US1.TWTR_delisted_875018,1,20190103,154600,28.0600000,28.1100000,28.0550000,28.0750000,61425
US1.TWTR_delisted_875018,1,20190103,154700,28.0800000,28.0900000,28.0600000,28.0600000,40953
US1.TWTR_delisted_875018,1,20190103,154800,28.0600000,28.0700000,28.0300000,28.0400000,52869
US1.TWTR_delisted_875018,1,20190103,154900,28.0450000,28.0500000,28.0300000,28.0400000,40217
US1.TWTR_delisted_875018,1,20190103,155000,28.0427000,28.0427000,28.0300000,28.0300000,31538
US1.TWTR_delisted_875018,1,20190103,155100,28.0400000,28.0800000,28.0300000,28.0550000,61088
US1.TWTR_delisted_875018,1,20190103,155200,28.0600000,28.0600000,28.0300000,28.0600000,50831
US1.TWTR_delisted_875018,1,20190103,155300,28.0500000,28.0600000,28.0100000,28.0150000,112309
US1.TWTR_delisted_875018,1,20190103,155400,28.0100000,28.0200000,27.9500000,27.9700000,129411
US1.TWTR_delisted_875018,1,20190103,155500,27.9700000,28.0000000,27.9600000,27.9900000,88184
US1.TWTR_delisted_875018,1,20190103,155600,27.9900000,28.0200000,27.9800000,27.9950000,99278
US1.TWTR_delisted_875018,1,20190103,155700,27.9950000,28.0000000,27.9600000,27.9600000,74288
US1.TWTR_delisted_875018,1,20190103,155800,27.9600000,28.0100000,27.9600000,28.0050000,137705
US1.TWTR_delisted_875018,1,20190103,155900,28.0050000,28.0500000,27.9900000,28.0301000,147650
US1.TWTR_delisted_875018,1,20190103,160000,28.0300000,28.0500000,27.9400000,28.0100000,250030
US1.TWTR_delisted_875018,1,20190104,093100,28.3900000,28.6900000,28.3100000,28.5300000,277616
US1.TWTR_delisted_875018,1,20190104,093200,28.5400000,28.5400000,28.4200000,28.5300000,102003
US1.TWTR_delisted_875018,1,20190104,093300,28.5400000,28.6400000,28.5300000,28.5894000,65640
US1.TWTR_delisted_875018,1,20190104,093400,28.6069000,28.7300000,28.5800000,28.6200000,86001
US1.TWTR_delisted_875018,1,20190104,093500,28.6291000,28.7000000,28.6100000,28.6900000,74239
US1.TWTR_delisted_875018,1,20190104,093600,28.6900000,28.7100000,28.5800000,28.6600000,76733
US1.TWTR_delisted_875018,1,20190104,093700,28.6600000,28.7300000,28.6500000,28.7100000,161488
US1.TWTR_delisted_875018,1,20190104,093800,28.7100000,28.7500000,28.6400000,28.7500000,66468
US1.TWTR_delisted_875018,1,20190104,093900,28.7500000,28.7700000,28.7004000,28.7400000,74251
US1.TWTR_delisted_875018,1,20190104,094000,28.7500000,28.8200000,28.7400000,28.7900000,105103
US1.TWTR_delisted_875018,1,20190104,094100,28.8000000,28.9201000,28.8000000,28.9200000,114338
US1.TWTR_delisted_875018,1,20190104,094200,28.9300000,28.9900000,28.8700000,28.9900000,82671
US1.TWTR_delisted_875018,1,20190104,094300,28.9900000,29.0000000,28.9300000,28.9900000,105442
US1.TWTR_delisted_875018,1,20190104,094400,28.9900000,29.0000000,28.9303000,28.9900000,60326
US1.TWTR_delisted_875018,1,20190104,094500,28.9900000,29.0500000,28.9410000,28.9900000,107223
US1.TWTR_delisted_875018,1,20190104,094600,28.9950000,29.0700000,28.9900000,29.0600000,75834
US1.TWTR_delisted_875018,1,20190104,094700,29.0700000,29.1500000,29.0540000,29.0700000,143417
US1.TWTR_delisted_875018,1,20190104,094800,29.0700000,29.1115000,29.0400000,29.0400000,60614
US1.TWTR_delisted_875018,1,20190104,094900,29.0426000,29.0600000,28.9831000,29.0400000,87993
US1.TWTR_delisted_875018,1,20190104,095000,29.0447000,29.1100000,28.9526000,29.1100000,83752
US1.TWTR_delisted_875018,1,20190104,095100,29.1090000,29.1800000,29.0900000,29.1569000,77908
US1.TWTR_delisted_875018,1,20190104,095200,29.1600000,29.1698000,29.1050000,29.1400000,57150
US1.TWTR_delisted_875018,1,20190104,095300,29.1434000,29.1700000,29.0950000,29.1200000,58186
US1.TWTR_delisted_875018,1,20190104,095400,29.1250000,29.1500000,29.0500000,29.1159000,61412
US1.TWTR_delisted_875018,1,20190104,095500,29.1150000,29.1200000,28.9800000,28.9815000,79424
US1.TWTR_delisted_875018,1,20190104,095600,28.9800000,28.9900000,28.8700000,28.9900000,75961
US1.TWTR_delisted_875018,1,20190104,095700,28.9900000,29.0300000,28.9650000,29.0300000,57343
US1.TWTR_delisted_875018,1,20190104,095800,29.0300000,29.0677000,28.9450000,28.9500000,50156
US1.TWTR_delisted_875018,1,20190104,095900,28.9500000,28.9900000,28.9300000,28.9500000,54990
US1.TWTR_delisted_875018,1,20190104,100000,28.9500000,28.9800000,28.9000000,28.9700000,50220
US1.TWTR_delisted_875018,1,20190104,100100,28.9700000,29.0200000,28.9200000,28.9450000,173295
US1.TWTR_delisted_875018,1,20190104,100200,28.9500000,29.0900000,28.9500000,29.0800000,111579
US1.TWTR_delisted_875018,1,20190104,100300,29.0900000,29.1233000,28.9600000,28.9700000,75106
US1.TWTR_delisted_875018,1,20190104,100400,28.9700000,29.0800000,28.9600000,29.0800000,75445
US1.TWTR_delisted_875018,1,20190104,100500,29.0800000,29.0800000,29.0000000,29.0100000,41849
US1.TWTR_delisted_875018,1,20190104,100600,29.0100000,29.1200000,29.0000000,29.1200000,67428
US1.TWTR_delisted_875018,1,20190104,100700,29.1100000,29.1500000,29.1000000,29.1000000,56078
US1.TWTR_delisted_875018,1,20190104,100800,29.1100000,29.1100000,29.0500000,29.0800000,39636
US1.TWTR_delisted_875018,1,20190104,100900,29.0800000,29.1400000,29.0800000,29.1350000,59772
US1.TWTR_delisted_875018,1,20190104,101000,29.1400000,29.2000000,29.1310000,29.1600000,124873
US1.TWTR_delisted_875018,1,20190104,101100,29.1700000,29.2400000,29.1400000,29.2400000,94181
US1.TWTR_delisted_875018,1,20190104,101200,29.2400000,29.2800000,29.2000000,29.2150000,88850
US1.TWTR_delisted_875018,1,20190104,101300,29.2200000,29.2300000,29.1800000,29.2100000,51962
US1.TWTR_delisted_875018,1,20190104,101400,29.2070000,29.2100000,29.0600000,29.1000000,77354
US1.TWTR_delisted_875018,1,20190104,101500,29.1100000,29.1100000,29.0400000,29.0442000,49285
US1.TWTR_delisted_875018,1,20190104,101600,29.0400000,29.0500000,28.9700000,28.9740000,68997
US1.TWTR_delisted_875018,1,20190104,101700,28.9800000,29.0240000,28.9800000,28.9800000,41115
US1.TWTR_delisted_875018,1,20190104,101800,28.9800000,29.0600000,28.9700000,29.0250000,39552
US1.TWTR_delisted_875018,1,20190104,101900,29.0200000,29.0400000,28.9800000,29.0397000,28946
US1.TWTR_delisted_875018,1,20190104,102000,29.0400000,29.0500000,28.9600000,28.9700000,32061
US1.TWTR_delisted_875018,1,20190104,102100,28.9700000,28.9700000,28.8610000,28.9000000,79411
US1.TWTR_delisted_875018,1,20190104,102200,28.9050000,28.9727000,28.9000000,28.9700000,80468
US1.TWTR_delisted_875018,1,20190104,102300,28.9658000,29.0800000,28.9658000,29.0700000,123962
US1.TWTR_delisted_875018,1,20190104,102400,29.0699000,29.1450000,29.0699000,29.1286000,92962
US1.TWTR_delisted_875018,1,20190104,102500,29.1400000,29.2790000,29.1400000,29.2500000,137183
US1.TWTR_delisted_875018,1,20190104,102600,29.2500000,29.2905000,29.2500000,29.2800000,52130
US1.TWTR_delisted_875018,1,20190104,102700,29.2900000,29.2900000,29.2400000,29.2751000,53067
US1.TWTR_delisted_875018,1,20190104,102800,29.2800000,29.3500000,29.2800000,29.3000000,62602
US1.TWTR_delisted_875018,1,20190104,102900,29.3050000,29.3506000,29.2700000,29.2700000,69331
US1.TWTR_delisted_875018,1,20190104,103000,29.2900000,29.3800000,29.2900000,29.3700000,57037
US1.TWTR_delisted_875018,1,20190104,103100,29.3640000,29.4250000,29.3600000,29.4001000,73672
US1.TWTR_delisted_875018,1,20190104,103200,29.4150000,29.4370000,29.3300000,29.3300000,72520
US1.TWTR_delisted_875018,1,20190104,103300,29.3370000,29.4150000,29.3000000,29.4100000,88543
US1.TWTR_delisted_875018,1,20190104,103400,29.4100000,29.4500000,29.4000000,29.4300000,85523
US1.TWTR_delisted_875018,1,20190104,103500,29.4300000,29.4487000,29.3200000,29.3300000,63246
US1.TWTR_delisted_875018,1,20190104,103600,29.3300000,29.4000000,29.3200000,29.3900000,30765
US1.TWTR_delisted_875018,1,20190104,103700,29.4000000,29.4800000,29.3900000,29.4600000,92027
US1.TWTR_delisted_875018,1,20190104,103800,29.4700000,29.5000000,29.4450000,29.4500000,90300
US1.TWTR_delisted_875018,1,20190104,103900,29.4504000,29.4900000,29.4450000,29.4900000,39774
US1.TWTR_delisted_875018,1,20190104,104000,29.5000000,29.5400000,29.4800000,29.4850000,53006
US1.TWTR_delisted_875018,1,20190104,104100,29.4900000,29.5200000,29.4450000,29.4900000,68237
US1.TWTR_delisted_875018,1,20190104,104200,29.4900000,29.5000000,29.4300000,29.4600000,73972
US1.TWTR_delisted_875018,1,20190104,104300,29.4600000,29.5250000,29.4400000,29.4400000,74809
US1.TWTR_delisted_875018,1,20190104,104400,29.4400000,29.5100000,29.4300000,29.5000000,59755
US1.TWTR_delisted_875018,1,20190104,104500,29.4950000,29.5500000,29.4900000,29.5300000,69748
US1.TWTR_delisted_875018,1,20190104,104600,29.5400000,29.5700000,29.5300000,29.5500000,46030
US1.TWTR_delisted_875018,1,20190104,104700,29.5600000,29.5900000,29.5400000,29.5700000,60594
US1.TWTR_delisted_875018,1,20190104,104800,29.5710000,29.5800000,29.5300000,29.5400000,50591
US1.TWTR_delisted_875018,1,20190104,104900,29.5400000,29.5800000,29.4900000,29.4900000,55514
US1.TWTR_delisted_875018,1,20190104,105000,29.4900000,29.5300000,29.4850000,29.5100000,42078
US1.TWTR_delisted_875018,1,20190104,105100,29.5100000,29.5800000,29.5100000,29.5700000,27327
US1.TWTR_delisted_875018,1,20190104,105200,29.5600000,29.5900000,29.5471000,29.5471000,53749
US1.TWTR_delisted_875018,1,20190104,105300,29.5450000,29.5900000,29.5250000,29.5900000,44101
US1.TWTR_delisted_875018,1,20190104,105400,29.5800000,29.6036000,29.5400000,29.5400000,40223
US1.TWTR_delisted_875018,1,20190104,105500,29.5400000,29.5900000,29.5100000,29.5700000,108044
US1.TWTR_delisted_875018,1,20190104,105600,29.5800000,29.6100000,29.5700000,29.6100000,55801
US1.TWTR_delisted_875018,1,20190104,105700,29.6000000,29.6100000,29.5700000,29.6000000,66723
US1.TWTR_delisted_875018,1,20190104,105800,29.6000000,29.6400000,29.5800000,29.5900000,142402
US1.TWTR_delisted_875018,1,20190104,105900,29.6000000,29.6200000,29.5500000,29.5715000,38032
US1.TWTR_delisted_875018,1,20190104,110000,29.5712000,29.5900000,29.5300000,29.5900000,31356
US1.TWTR_delisted_875018,1,20190104,110100,29.5801000,29.6400000,29.5800000,29.5900000,32583
US1.TWTR_delisted_875018,1,20190104,110200,29.6000000,29.6500000,29.5900000,29.6250000,133724
US1.TWTR_delisted_875018,1,20190104,110300,29.6200000,29.6700000,29.6174000,29.6550000,58550
US1.TWTR_delisted_875018,1,20190104,110400,29.6500000,29.7800000,29.6500000,29.7773000,141006
US1.TWTR_delisted_875018,1,20190104,110500,29.7800000,29.8200000,29.7354000,29.7400000,64561
US1.TWTR_delisted_875018,1,20190104,110600,29.7400000,29.7400000,29.6700000,29.6900000,46482
US1.TWTR_delisted_875018,1,20190104,110700,29.6900000,29.7239000,29.6900000,29.7000000,39381
US1.TWTR_delisted_875018,1,20190104,110800,29.7000000,29.7051000,29.6700000,29.6800000,24665
US1.TWTR_delisted_875018,1,20190104,110900,29.6900000,29.7100000,29.6800000,29.6900000,20077
US1.TWTR_delisted_875018,1,20190104,111000,29.7000000,29.7000000,29.6500000,29.6900000,27999
US1.TWTR_delisted_875018,1,20190104,111100,29.6856000,29.7500000,29.6856000,29.7400000,53011
US1.TWTR_delisted_875018,1,20190104,111200,29.7400000,29.7700000,29.7000000,29.7000000,37173
US1.TWTR_delisted_875018,1,20190104,111300,29.6900000,29.7000000,29.6300000,29.6700000,52557
US1.TWTR_delisted_875018,1,20190104,111400,29.6796000,29.7000000,29.6600000,29.6800000,31924
US1.TWTR_delisted_875018,1,20190104,111500,29.6800000,29.6864000,29.6000000,29.6100000,47611
US1.TWTR_delisted_875018,1,20190104,111600,29.6150000,29.6300000,29.5600000,29.5600000,63916
US1.TWTR_delisted_875018,1,20190104,111700,29.5601000,29.5646000,29.5200000,29.5500000,45634
US1.TWTR_delisted_875018,1,20190104,111800,29.5500000,29.6000000,29.5400000,29.5950000,59957
US1.TWTR_delisted_875018,1,20190104,111900,29.5900000,29.6600000,29.5800000,29.6500000,47970
US1.TWTR_delisted_875018,1,20190104,112000,29.6500000,29.6900000,29.6500000,29.6800000,47824
US1.TWTR_delisted_875018,1,20190104,112100,29.6900000,29.7051000,29.6350000,29.6500000,33866
US1.TWTR_delisted_875018,1,20190104,112200,29.6600000,29.6872000,29.6300000,29.6400000,23059
US1.TWTR_delisted_875018,1,20190104,112300,29.6400000,29.7100000,29.6200000,29.6900000,48249
US1.TWTR_delisted_875018,1,20190104,112400,29.7000000,29.7150000,29.6900000,29.7000000,23431
US1.TWTR_delisted_875018,1,20190104,112500,29.6900000,29.7046000,29.5800000,29.6000000,47825
US1.TWTR_delisted_875018,1,20190104,112600,29.6000000,29.6450000,29.5900000,29.5900000,51325
US1.TWTR_delisted_875018,1,20190104,112700,29.5800000,29.6100000,29.5400000,29.5500000,51179
US1.TWTR_delisted_875018,1,20190104,112800,29.5401000,29.5700000,29.5100000,29.5700000,47437
US1.TWTR_delisted_875018,1,20190104,112900,29.5650000,29.5700000,29.5200000,29.5400000,78984
US1.TWTR_delisted_875018,1,20190104,113000,29.5400000,29.5700000,29.5400000,29.5600000,67803
US1.TWTR_delisted_875018,1,20190104,113100,29.5600000,29.5600000,29.4800000,29.5050000,58702
US1.TWTR_delisted_875018,1,20190104,113200,29.5100000,29.5100000,29.4600000,29.5000000,61169
US1.TWTR_delisted_875018,1,20190104,113300,29.5000000,29.5600000,29.4900000,29.5450000,36743
US1.TWTR_delisted_875018,1,20190104,113400,29.5400000,29.5700000,29.5400000,29.5600000,44026
US1.TWTR_delisted_875018,1,20190104,113500,29.5600000,29.6400000,29.5550000,29.6245000,38166
US1.TWTR_delisted_875018,1,20190104,113600,29.6200000,29.6200000,29.5500000,29.5600000,35627
US1.TWTR_delisted_875018,1,20190104,113700,29.5600000,29.5800000,29.5371000,29.5800000,44442
US1.TWTR_delisted_875018,1,20190104,113800,29.5800000,29.6200000,29.5600000,29.5700000,31741
US1.TWTR_delisted_875018,1,20190104,113900,29.5700000,29.6000000,29.5450000,29.5450000,23517
US1.TWTR_delisted_875018,1,20190104,114000,29.5400000,29.6000000,29.5050000,29.5900000,62836
US1.TWTR_delisted_875018,1,20190104,114100,29.5900000,29.5974000,29.5600000,29.5900000,22634
US1.TWTR_delisted_875018,1,20190104,114200,29.5950000,29.6100000,29.5500000,29.5600000,16229
US1.TWTR_delisted_875018,1,20190104,114300,29.5650000,29.6100000,29.5400000,29.6100000,23893
US1.TWTR_delisted_875018,1,20190104,114400,29.6145000,29.6200000,29.5900000,29.6100000,34632
US1.TWTR_delisted_875018,1,20190104,114500,29.6100000,29.6350000,29.6000000,29.6000000,17937
US1.TWTR_delisted_875018,1,20190104,114600,29.6100000,29.6600000,29.6000000,29.6500000,23097
US1.TWTR_delisted_875018,1,20190104,114700,29.6500000,29.6700000,29.6100000,29.6700000,38453
US1.TWTR_delisted_875018,1,20190104,114800,29.6751000,29.6900000,29.6600000,29.6648000,19103
US1.TWTR_delisted_875018,1,20190104,114900,29.6700000,29.6800000,29.6600000,29.6800000,21842
US1.TWTR_delisted_875018,1,20190104,115000,29.6774000,29.6900000,29.6400000,29.6400000,25969
US1.TWTR_delisted_875018,1,20190104,115100,29.6300000,29.7000000,29.6250000,29.6903000,33426
US1.TWTR_delisted_875018,1,20190104,115200,29.6950000,29.7500000,29.6850000,29.7450000,93744
US1.TWTR_delisted_875018,1,20190104,115300,29.7500000,29.7800000,29.7500000,29.7700000,42260
US1.TWTR_delisted_875018,1,20190104,115400,29.7700000,29.7900000,29.7300000,29.7858000,37339
US1.TWTR_delisted_875018,1,20190104,115500,29.7900000,29.7900000,29.7400000,29.7850000,34937
US1.TWTR_delisted_875018,1,20190104,115600,29.7900000,29.7900000,29.7100000,29.7250000,42006
US1.TWTR_delisted_875018,1,20190104,115700,29.7300000,29.7900000,29.7200000,29.7700000,22638
US1.TWTR_delisted_875018,1,20190104,115800,29.7650000,29.7800000,29.7350000,29.7800000,22060
US1.TWTR_delisted_875018,1,20190104,115900,29.7800000,29.8200000,29.7800000,29.8000000,33124
US1.TWTR_delisted_875018,1,20190104,120000,29.8000000,29.8200000,29.7700000,29.8000000,35380
US1.TWTR_delisted_875018,1,20190104,120100,29.7907000,29.8399000,29.7500000,29.8390000,58678
US1.TWTR_delisted_875018,1,20190104,120200,29.8400000,29.8500000,29.8150000,29.8400000,38759
US1.TWTR_delisted_875018,1,20190104,120300,29.8500000,29.8500000,29.7900000,29.7900000,44164
US1.TWTR_delisted_875018,1,20190104,120400,29.7989000,29.8000000,29.7500000,29.7750000,47762
US1.TWTR_delisted_875018,1,20190104,120500,29.7700000,29.7700000,29.7400000,29.7641000,20444
US1.TWTR_delisted_875018,1,20190104,120600,29.7600000,29.8000000,29.7600000,29.7800000,36732
US1.TWTR_delisted_875018,1,20190104,120700,29.7700000,29.8100000,29.7350000,29.8100000,35469
US1.TWTR_delisted_875018,1,20190104,120800,29.8055000,29.8231000,29.8000000,29.8050000,24781
US1.TWTR_delisted_875018,1,20190104,120900,29.8000000,29.8050000,29.7700000,29.7734000,8589
US1.TWTR_delisted_875018,1,20190104,121000,29.7700000,29.8400000,29.7700000,29.8300000,32429
US1.TWTR_delisted_875018,1,20190104,121100,29.8333000,29.8800000,29.8200000,29.8700000,48820
US1.TWTR_delisted_875018,1,20190104,121200,29.8700000,29.8800000,29.8500000,29.8700000,25109
US1.TWTR_delisted_875018,1,20190104,121300,29.8750000,29.8900000,29.8400000,29.8400000,40788
US1.TWTR_delisted_875018,1,20190104,121400,29.8400000,29.8500000,29.8100000,29.8200000,20518
US1.TWTR_delisted_875018,1,20190104,121500,29.8300000,29.8800000,29.8200000,29.8650000,21104
US1.TWTR_delisted_875018,1,20190104,121600,29.8600000,29.8650000,29.8350000,29.8600000,15809
US1.TWTR_delisted_875018,1,20190104,121700,29.8600000,29.9200000,29.8500000,29.9192000,45509
US1.TWTR_delisted_875018,1,20190104,121800,29.9200000,29.9350000,29.8934000,29.9100000,20603
US1.TWTR_delisted_875018,1,20190104,121900,29.9116000,29.9500000,29.9000000,29.9300000,33040
US1.TWTR_delisted_875018,1,20190104,122000,29.9300000,29.9400000,29.8400000,29.8700000,47652
US1.TWTR_delisted_875018,1,20190104,122100,29.8700000,29.8935000,29.8500000,29.8600000,41607
US1.TWTR_delisted_875018,1,20190104,122200,29.8550000,29.8999000,29.8500000,29.8500000,30245
US1.TWTR_delisted_875018,1,20190104,122300,29.8500000,29.8651000,29.8500000,29.8500000,16945
US1.TWTR_delisted_875018,1,20190104,122400,29.8500000,29.8554000,29.8150000,29.8200000,20525
US1.TWTR_delisted_875018,1,20190104,122500,29.8188000,29.8200000,29.7700000,29.7710000,17551
US1.TWTR_delisted_875018,1,20190104,122600,29.7700000,29.8000000,29.7500000,29.7800000,30054
US1.TWTR_delisted_875018,1,20190104,122700,29.7810000,29.8051000,29.7650000,29.8051000,15533
US1.TWTR_delisted_875018,1,20190104,122800,29.8100000,29.8200000,29.8000000,29.8100000,28512
US1.TWTR_delisted_875018,1,20190104,122900,29.8150000,29.8500000,29.8000000,29.8200000,30825
US1.TWTR_delisted_875018,1,20190104,123000,29.8250000,29.8450000,29.8000000,29.8100000,27743
US1.TWTR_delisted_875018,1,20190104,123100,29.8050000,29.8050000,29.7650000,29.8000000,30157
US1.TWTR_delisted_875018,1,20190104,123200,29.7900000,29.7900000,29.7500000,29.7600000,34726
US1.TWTR_delisted_875018,1,20190104,123300,29.7600000,29.7700000,29.7500000,29.7700000,11091
US1.TWTR_delisted_875018,1,20190104,123400,29.7700000,29.7800000,29.7450000,29.7750000,34800
US1.TWTR_delisted_875018,1,20190104,123500,29.7784000,29.8100000,29.7700000,29.8000000,27011
US1.TWTR_delisted_875018,1,20190104,123600,29.8000000,29.8050000,29.7640000,29.7862000,12861
US1.TWTR_delisted_875018,1,20190104,123700,29.7900000,29.8000000,29.7900000,29.8000000,13153
US1.TWTR_delisted_875018,1,20190104,123800,29.7953000,29.8000000,29.7432000,29.7600000,22752
US1.TWTR_delisted_875018,1,20190104,123900,29.7600000,29.8199000,29.7500000,29.8044000,35436
US1.TWTR_delisted_875018,1,20190104,124000,29.8000000,29.8000000,29.7600000,29.7600000,12011
US1.TWTR_delisted_875018,1,20190104,124100,29.7700000,29.8050000,29.7700000,29.8050000,21857
US1.TWTR_delisted_875018,1,20190104,124200,29.8001000,29.8200000,29.8000000,29.8100000,10831
US1.TWTR_delisted_875018,1,20190104,124300,29.8000000,29.8000000,29.7510000,29.7533000,9877
US1.TWTR_delisted_875018,1,20190104,124400,29.7600000,29.7976000,29.7600000,29.7976000,20229
US1.TWTR_delisted_875018,1,20190104,124500,29.7900000,29.8200000,29.7887000,29.8200000,16117
US1.TWTR_delisted_875018,1,20190104,124600,29.8300000,29.8400000,29.8050000,29.8100000,6091
US1.TWTR_delisted_875018,1,20190104,124700,29.8058000,29.8300000,29.8001000,29.8200000,15794
US1.TWTR_delisted_875018,1,20190104,124800,29.8200000,29.8400000,29.8200000,29.8258000,12188
US1.TWTR_delisted_875018,1,20190104,124900,29.8300000,29.8500000,29.8210000,29.8400000,20093
US1.TWTR_delisted_875018,1,20190104,125000,29.8400000,29.8500000,29.8300000,29.8400000,14651
US1.TWTR_delisted_875018,1,20190104,125100,29.8500000,29.8500000,29.8000000,29.8100000,12431
US1.TWTR_delisted_875018,1,20190104,125200,29.8200000,29.8299000,29.7800000,29.7900000,35647
US1.TWTR_delisted_875018,1,20190104,125300,29.7900000,29.7900000,29.7390000,29.7444000,42481
US1.TWTR_delisted_875018,1,20190104,125400,29.7400000,29.7800000,29.7400000,29.7582000,47223
US1.TWTR_delisted_875018,1,20190104,125500,29.7501000,29.7501000,29.6800000,29.6890000,45345
US1.TWTR_delisted_875018,1,20190104,125600,29.6863000,29.7400000,29.6800000,29.7400000,38989
US1.TWTR_delisted_875018,1,20190104,125700,29.7400000,29.7500000,29.7300000,29.7361000,11570
US1.TWTR_delisted_875018,1,20190104,125800,29.7339000,29.7600000,29.7000000,29.7084000,39732
US1.TWTR_delisted_875018,1,20190104,125900,29.7000000,29.7250000,29.6810000,29.7200000,88950
US1.TWTR_delisted_875018,1,20190104,130000,29.7300000,29.7350000,29.6900000,29.7000000,14333
US1.TWTR_delisted_875018,1,20190104,130100,29.7100000,29.7700000,29.7100000,29.7700000,39346
US1.TWTR_delisted_875018,1,20190104,130200,29.7620000,29.7700000,29.7400000,29.7600000,35813
US1.TWTR_delisted_875018,1,20190104,130300,29.7600000,29.8200000,29.7600000,29.8016000,50960
US1.TWTR_delisted_875018,1,20190104,130400,29.8000000,29.8100000,29.7800000,29.7900000,14400
US1.TWTR_delisted_875018,1,20190104,130500,29.7850000,29.8271000,29.7800000,29.8135000,40383
US1.TWTR_delisted_875018,1,20190104,130600,29.8100000,29.8400000,29.8100000,29.8110000,21539
US1.TWTR_delisted_875018,1,20190104,130700,29.8200000,29.8200000,29.7800000,29.8000000,40047
US1.TWTR_delisted_875018,1,20190104,130800,29.8000000,29.8200000,29.8000000,29.8100000,12399
US1.TWTR_delisted_875018,1,20190104,130900,29.8200000,29.8475000,29.8200000,29.8300000,31050
US1.TWTR_delisted_875018,1,20190104,131000,29.8383000,29.8500000,29.8242000,29.8384000,29665
US1.TWTR_delisted_875018,1,20190104,131100,29.8400000,29.8550000,29.8362000,29.8469000,19209
US1.TWTR_delisted_875018,1,20190104,131200,29.8500000,29.8500000,29.8100000,29.8300000,35940
US1.TWTR_delisted_875018,1,20190104,131300,29.8300000,29.8700000,29.8300000,29.8700000,34796
US1.TWTR_delisted_875018,1,20190104,131400,29.8600000,29.8700000,29.8400000,29.8500000,18716
US1.TWTR_delisted_875018,1,20190104,131500,29.8500000,29.8700000,29.8400000,29.8403000,22468
US1.TWTR_delisted_875018,1,20190104,131600,29.8410000,29.8601000,29.7600000,29.7668000,48074
US1.TWTR_delisted_875018,1,20190104,131700,29.7600000,29.8000000,29.7600000,29.7700000,25414
US1.TWTR_delisted_875018,1,20190104,131800,29.7630000,29.8000000,29.7630000,29.7810000,29210
US1.TWTR_delisted_875018,1,20190104,131900,29.7900000,29.8100000,29.7787000,29.8100000,30863
US1.TWTR_delisted_875018,1,20190104,132000,29.8100000,29.8800000,29.8046000,29.8500000,51276
US1.TWTR_delisted_875018,1,20190104,132100,29.8500000,29.8800000,29.8316000,29.8800000,27672
US1.TWTR_delisted_875018,1,20190104,132200,29.8800000,29.9100000,29.8800000,29.9000000,72880
US1.TWTR_delisted_875018,1,20190104,132300,29.9000000,29.9400000,29.8917000,29.9100000,49915
US1.TWTR_delisted_875018,1,20190104,132400,29.9200000,29.9400000,29.9000000,29.9100000,25541
US1.TWTR_delisted_875018,1,20190104,132500,29.9100000,29.9200000,29.8800000,29.8800000,18568
US1.TWTR_delisted_875018,1,20190104,132600,29.8749000,29.8900000,29.8736000,29.8900000,18987
US1.TWTR_delisted_875018,1,20190104,132700,29.8900000,29.9500000,29.8900000,29.9500000,39145
US1.TWTR_delisted_875018,1,20190104,132800,29.9446000,29.9800000,29.9446000,29.9700000,62947
US1.TWTR_delisted_875018,1,20190104,132900,29.9700000,30.0300000,29.9700000,30.0140000,137304
US1.TWTR_delisted_875018,1,20190104,133000,30.0101000,30.0101000,29.9900000,30.0100000,30226
US1.TWTR_delisted_875018,1,20190104,133100,30.0100000,30.0400000,30.0100000,30.0200000,29151
US1.TWTR_delisted_875018,1,20190104,133200,30.0260000,30.1000000,30.0250000,30.0699000,78389
US1.TWTR_delisted_875018,1,20190104,133300,30.0600000,30.0800000,30.0300000,30.0700000,26119
US1.TWTR_delisted_875018,1,20190104,133400,30.0701000,30.0769000,30.0400000,30.0435000,17455
US1.TWTR_delisted_875018,1,20190104,133500,30.0409000,30.0600000,30.0300000,30.0500000,39914
US1.TWTR_delisted_875018,1,20190104,133600,30.0500000,30.0500000,30.0100000,30.0100000,31921
US1.TWTR_delisted_875018,1,20190104,133700,30.0004000,30.0100000,29.9600000,29.9800000,35883
US1.TWTR_delisted_875018,1,20190104,133800,29.9749000,29.9800000,29.9500000,29.9675000,47120
US1.TWTR_delisted_875018,1,20190104,133900,29.9700000,30.0000000,29.9700000,30.0000000,36792
US1.TWTR_delisted_875018,1,20190104,134000,30.0000000,30.0104000,29.9000000,29.9100000,50388
US1.TWTR_delisted_875018,1,20190104,134100,29.9034000,29.9100000,29.8700000,29.8800000,84798
US1.TWTR_delisted_875018,1,20190104,134200,29.8800000,29.8800000,29.7800000,29.8133000,72921
US1.TWTR_delisted_875018,1,20190104,134300,29.8200000,29.8500000,29.8000000,29.8150000,73107
US1.TWTR_delisted_875018,1,20190104,134400,29.8191000,29.8264000,29.7900000,29.8100000,24085
US1.TWTR_delisted_875018,1,20190104,134500,29.8100000,29.8400000,29.7800000,29.7800000,39128
US1.TWTR_delisted_875018,1,20190104,134600,29.7821000,29.8165000,29.7800000,29.7800000,30772
US1.TWTR_delisted_875018,1,20190104,134700,29.7800000,29.7901000,29.7600000,29.7800000,77636
US1.TWTR_delisted_875018,1,20190104,134800,29.7900000,29.8500000,29.7900000,29.8400000,59514
US1.TWTR_delisted_875018,1,20190104,134900,29.8450000,29.8450000,29.8100000,29.8400000,20881
US1.TWTR_delisted_875018,1,20190104,135000,29.8400000,29.9199000,29.8400000,29.9061000,129742
US1.TWTR_delisted_875018,1,20190104,135100,29.9043000,29.9043000,29.8600000,29.8800000,29409
US1.TWTR_delisted_875018,1,20190104,135200,29.8900000,29.9100000,29.8700000,29.8800000,20315
US1.TWTR_delisted_875018,1,20190104,135300,29.8800000,29.9300000,29.8700000,29.9239000,27199
US1.TWTR_delisted_875018,1,20190104,135400,29.9200000,29.9200000,29.8700000,29.9050000,46845
US1.TWTR_delisted_875018,1,20190104,135500,29.9100000,29.9400000,29.9100000,29.9300000,23533
US1.TWTR_delisted_875018,1,20190104,135600,29.9300000,29.9471000,29.8900000,29.9150000,48055
US1.TWTR_delisted_875018,1,20190104,135700,29.9200000,29.9200000,29.8500000,29.8700000,65451
US1.TWTR_delisted_875018,1,20190104,135800,29.8800000,29.8800000,29.8300000,29.8590000,37590
US1.TWTR_delisted_875018,1,20190104,135900,29.8591000,29.8591000,29.8200000,29.8400000,24676
US1.TWTR_delisted_875018,1,20190104,140000,29.8500000,29.8800000,29.8500000,29.8715000,11567
US1.TWTR_delisted_875018,1,20190104,140100,29.8800000,29.9000000,29.8700000,29.8700000,47990
US1.TWTR_delisted_875018,1,20190104,140200,29.8700000,29.9164000,29.8600000,29.9100000,17471
US1.TWTR_delisted_875018,1,20190104,140300,29.9100000,29.9200000,29.8800000,29.9100000,23712
US1.TWTR_delisted_875018,1,20190104,140400,29.9100000,29.9450000,29.9100000,29.9450000,129409
US1.TWTR_delisted_875018,1,20190104,140500,29.9499000,29.9700000,29.9450000,29.9600000,24020
US1.TWTR_delisted_875018,1,20190104,140600,29.9700000,29.9750000,29.9300000,29.9300000,12722
US1.TWTR_delisted_875018,1,20190104,140700,29.9400000,29.9400000,29.9000000,29.9100000,24612
US1.TWTR_delisted_875018,1,20190104,140800,29.9000000,29.9300000,29.8200000,29.8400000,66104
US1.TWTR_delisted_875018,1,20190104,140900,29.8200000,29.8400000,29.8050000,29.8349000,38499
US1.TWTR_delisted_875018,1,20190104,141000,29.8309000,29.8600000,29.8309000,29.8600000,30747
US1.TWTR_delisted_875018,1,20190104,141100,29.8600000,29.8777000,29.8300000,29.8300000,87026
US1.TWTR_delisted_875018,1,20190104,141200,29.8300000,29.8300000,29.7700000,29.7900000,50759
US1.TWTR_delisted_875018,1,20190104,141300,29.7999000,29.8400000,29.7950000,29.8300000,22414
US1.TWTR_delisted_875018,1,20190104,141400,29.8350000,29.8400000,29.8200000,29.8200000,12217
US1.TWTR_delisted_875018,1,20190104,141500,29.8200000,29.8200000,29.7800000,29.7900000,41751
US1.TWTR_delisted_875018,1,20190104,141600,29.7900000,29.8000000,29.7700000,29.7800000,21439
US1.TWTR_delisted_875018,1,20190104,141700,29.7800000,29.8300000,29.7700000,29.8257000,26751
US1.TWTR_delisted_875018,1,20190104,141800,29.8300000,29.8700000,29.8300000,29.8700000,28283
US1.TWTR_delisted_875018,1,20190104,141900,29.8700000,29.8900000,29.8650000,29.8900000,14530
US1.TWTR_delisted_875018,1,20190104,142000,29.9000000,29.9100000,29.8700000,29.9000000,71451
US1.TWTR_delisted_875018,1,20190104,142100,29.9000000,29.9000000,29.8700000,29.8832000,45959
US1.TWTR_delisted_875018,1,20190104,142200,29.8850000,29.9400000,29.8800000,29.9300000,35687
US1.TWTR_delisted_875018,1,20190104,142300,29.9400000,29.9500000,29.9250000,29.9350000,16757
US1.TWTR_delisted_875018,1,20190104,142400,29.9306000,29.9800000,29.9300000,29.9800000,31117
US1.TWTR_delisted_875018,1,20190104,142500,29.9715000,29.9900000,29.9700000,29.9749000,39004
US1.TWTR_delisted_875018,1,20190104,142600,29.9800000,30.0400000,29.9700000,30.0350000,44541
US1.TWTR_delisted_875018,1,20190104,142700,30.0385000,30.0600000,30.0200000,30.0500000,59115
US1.TWTR_delisted_875018,1,20190104,142800,30.0600000,30.0750000,30.0500000,30.0500000,36596
US1.TWTR_delisted_875018,1,20190104,142900,30.0500000,30.0800000,30.0400000,30.0700000,35605
US1.TWTR_delisted_875018,1,20190104,143000,30.0700000,30.0800000,30.0400000,30.0600000,19808
US1.TWTR_delisted_875018,1,20190104,143100,30.0650000,30.0900000,30.0600000,30.0750000,13630
US1.TWTR_delisted_875018,1,20190104,143200,30.0744000,30.0900000,30.0700000,30.0750000,37456
US1.TWTR_delisted_875018,1,20190104,143300,30.0700000,30.0800000,30.0500000,30.0750000,35043
US1.TWTR_delisted_875018,1,20190104,143400,30.0700000,30.0800000,30.0500000,30.0800000,20480
US1.TWTR_delisted_875018,1,20190104,143500,30.0800000,30.0800000,30.0300000,30.0600000,28040
US1.TWTR_delisted_875018,1,20190104,143600,30.0700000,30.0800000,30.0500000,30.0750000,27829
US1.TWTR_delisted_875018,1,20190104,143700,30.0700000,30.0800000,30.0600000,30.0700000,22862
US1.TWTR_delisted_875018,1,20190104,143800,30.0700000,30.0850000,30.0600000,30.0600000,13214
US1.TWTR_delisted_875018,1,20190104,143900,30.0600000,30.0600000,30.0200000,30.0461000,28910
US1.TWTR_delisted_875018,1,20190104,144000,30.0400000,30.0800000,30.0400000,30.0600000,30701
US1.TWTR_delisted_875018,1,20190104,144100,30.0600000,30.0750000,30.0600000,30.0650000,17825
US1.TWTR_delisted_875018,1,20190104,144200,30.0600000,30.0750000,30.0300000,30.0700000,65275
US1.TWTR_delisted_875018,1,20190104,144300,30.0700000,30.1000000,30.0600000,30.0600000,95787
US1.TWTR_delisted_875018,1,20190104,144400,30.0500000,30.0500000,30.0100000,30.0400000,84411
US1.TWTR_delisted_875018,1,20190104,144500,30.0400000,30.0600000,30.0250000,30.0450000,37335
US1.TWTR_delisted_875018,1,20190104,144600,30.0400000,30.0500000,30.0104000,30.0300000,39555
US1.TWTR_delisted_875018,1,20190104,144700,30.0300000,30.0300000,30.0000000,30.0001000,26114
US1.TWTR_delisted_875018,1,20190104,144800,30.0000000,30.0000000,29.9250000,29.9400000,63156
US1.TWTR_delisted_875018,1,20190104,144900,29.9400000,29.9750000,29.9300000,29.9561000,49395
US1.TWTR_delisted_875018,1,20190104,145000,29.9600000,29.9600000,29.9310000,29.9500000,46130
US1.TWTR_delisted_875018,1,20190104,145100,29.9400000,29.9450000,29.9083000,29.9200000,29847
US1.TWTR_delisted_875018,1,20190104,145200,29.9200000,29.9500000,29.9200000,29.9300000,16523
US1.TWTR_delisted_875018,1,20190104,145300,29.9400000,29.9400000,29.9000000,29.9250000,35397
US1.TWTR_delisted_875018,1,20190104,145400,29.9300000,29.9400000,29.9100000,29.9200000,16966
US1.TWTR_delisted_875018,1,20190104,145500,29.9200000,29.9400000,29.9023000,29.9300000,16264
US1.TWTR_delisted_875018,1,20190104,145600,29.9200000,29.9300000,29.8700000,29.9000000,36720
US1.TWTR_delisted_875018,1,20190104,145700,29.9000000,29.9100000,29.8600000,29.8800000,13945
US1.TWTR_delisted_875018,1,20190104,145800,29.8700000,29.8810000,29.8550000,29.8648000,26774
US1.TWTR_delisted_875018,1,20190104,145900,29.8600000,29.8800000,29.8450000,29.8600000,49822
US1.TWTR_delisted_875018,1,20190104,150000,29.8600000,29.8870000,29.8500000,29.8600000,64254
US1.TWTR_delisted_875018,1,20190104,150100,29.8500000,29.9400000,29.8400000,29.9300000,25522
US1.TWTR_delisted_875018,1,20190104,150200,29.9300000,29.9300000,29.8900000,29.8900000,16761
US1.TWTR_delisted_875018,1,20190104,150300,29.8900000,29.9100000,29.8700000,29.8800000,15668
US1.TWTR_delisted_875018,1,20190104,150400,29.8700000,29.8772000,29.8500000,29.8600000,17723
US1.TWTR_delisted_875018,1,20190104,150500,29.8595000,29.8900000,29.8500000,29.8900000,64485
US1.TWTR_delisted_875018,1,20190104,150600,29.8801000,29.9000000,29.8700000,29.9000000,39870
US1.TWTR_delisted_875018,1,20190104,150700,29.9000000,29.9400000,29.8950000,29.9300000,55900
US1.TWTR_delisted_875018,1,20190104,150800,29.9300000,29.9350000,29.8800000,29.9000000,15476
US1.TWTR_delisted_875018,1,20190104,150900,29.9000000,29.9200000,29.8900000,29.8900000,19656
US1.TWTR_delisted_875018,1,20190104,151000,29.8941000,29.9000000,29.8800000,29.8800000,59655
US1.TWTR_delisted_875018,1,20190104,151100,29.8700000,29.8800000,29.8600000,29.8800000,39564
US1.TWTR_delisted_875018,1,20190104,151200,29.8750000,29.9300000,29.8650000,29.9300000,43322
US1.TWTR_delisted_875018,1,20190104,151300,29.9300000,29.9300000,29.9100000,29.9100000,16526
US1.TWTR_delisted_875018,1,20190104,151400,29.9100000,29.9200000,29.9000000,29.9100000,33925
US1.TWTR_delisted_875018,1,20190104,151500,29.9100000,29.9800000,29.8950000,29.9800000,85719
US1.TWTR_delisted_875018,1,20190104,151600,29.9800000,30.0100000,29.9600000,30.0044000,79046
US1.TWTR_delisted_875018,1,20190104,151700,30.0000000,30.0600000,30.0000000,30.0550000,65624
US1.TWTR_delisted_875018,1,20190104,151800,30.0500000,30.0550000,30.0100000,30.0200000,18718
US1.TWTR_delisted_875018,1,20190104,151900,30.0200000,30.0200000,29.9900000,29.9900000,13519
US1.TWTR_delisted_875018,1,20190104,152000,29.9900000,29.9900000,29.9650000,29.9900000,26418
US1.TWTR_delisted_875018,1,20190104,152100,29.9900000,30.0000000,29.9400000,29.9700000,28030
US1.TWTR_delisted_875018,1,20190104,152200,29.9800000,29.9800000,29.8900000,29.8950000,52174
US1.TWTR_delisted_875018,1,20190104,152300,29.8900000,29.8950000,29.8500000,29.8600000,38831
US1.TWTR_delisted_875018,1,20190104,152400,29.8700000,29.8800000,29.8300000,29.8432000,46843
US1.TWTR_delisted_875018,1,20190104,152500,29.8400000,29.8500000,29.7800000,29.7800000,48630
US1.TWTR_delisted_875018,1,20190104,152600,29.7800000,29.8450000,29.7700000,29.8300000,92756
US1.TWTR_delisted_875018,1,20190104,152700,29.8400000,29.8500000,29.8200000,29.8500000,33958
US1.TWTR_delisted_875018,1,20190104,152800,29.8500000,29.8570000,29.8300000,29.8500000,16184
US1.TWTR_delisted_875018,1,20190104,152900,29.8500000,29.8500000,29.8000000,29.8000000,36187
US1.TWTR_delisted_875018,1,20190104,153000,29.7900000,29.8100000,29.7700000,29.8100000,33453
US1.TWTR_delisted_875018,1,20190104,153100,29.8000000,29.8300000,29.7900000,29.8210000,54318
US1.TWTR_delisted_875018,1,20190104,153200,29.8240000,29.8486000,29.8034000,29.8400000,33456
US1.TWTR_delisted_875018,1,20190104,153300,29.8400000,29.8699000,29.8100000,29.8699000,59730
US1.TWTR_delisted_875018,1,20190104,153400,29.8600000,29.8771000,29.8600000,29.8600000,50401
US1.TWTR_delisted_875018,1,20190104,153500,29.8600000,29.8900000,29.8500000,29.8800000,51419
US1.TWTR_delisted_875018,1,20190104,153600,29.8800000,29.8900000,29.8500000,29.8500000,26357
US1.TWTR_delisted_875018,1,20190104,153700,29.8500000,29.8900000,29.8400000,29.8850000,59648
US1.TWTR_delisted_875018,1,20190104,153800,29.8800000,29.8850000,29.8400000,29.8500000,27456
US1.TWTR_delisted_875018,1,20190104,153900,29.8500000,29.8500000,29.8200000,29.8400000,19502
US1.TWTR_delisted_875018,1,20190104,154000,29.8400000,29.8400000,29.8200000,29.8200000,15199
US1.TWTR_delisted_875018,1,20190104,154100,29.8300000,29.8300000,29.8100000,29.8100000,20360
US1.TWTR_delisted_875018,1,20190104,154200,29.8200000,29.8400000,29.8100000,29.8350000,35559
US1.TWTR_delisted_875018,1,20190104,154300,29.8400000,29.8500000,29.8300000,29.8400000,22235
US1.TWTR_delisted_875018,1,20190104,154400,29.8400000,29.8800000,29.8400000,29.8550000,56532
US1.TWTR_delisted_875018,1,20190104,154500,29.8531000,29.8900000,29.8500000,29.8700000,31190
US1.TWTR_delisted_875018,1,20190104,154600,29.8700000,29.9150000,29.8700000,29.8966000,65545
US1.TWTR_delisted_875018,1,20190104,154700,29.8950000,29.9085000,29.8900000,29.9050000,35720
US1.TWTR_delisted_875018,1,20190104,154800,29.9000000,29.9300000,29.9000000,29.9250000,59150
US1.TWTR_delisted_875018,1,20190104,154900,29.9250000,29.9600000,29.9200000,29.9500000,37819
US1.TWTR_delisted_875018,1,20190104,155000,29.9550000,29.9551000,29.9100000,29.9200000,92017
US1.TWTR_delisted_875018,1,20190104,155100,29.9150000,29.9300000,29.9000000,29.9000000,64556
US1.TWTR_delisted_875018,1,20190104,155200,29.9050000,29.9100000,29.8800000,29.9000000,71457
US1.TWTR_delisted_875018,1,20190104,155300,29.9000000,29.9100000,29.8900000,29.9000000,47604
US1.TWTR_delisted_875018,1,20190104,155400,29.9050000,29.9100000,29.8900000,29.9099000,52042
US1.TWTR_delisted_875018,1,20190104,155500,29.9050000,29.9100000,29.8700000,29.8800000,59006
US1.TWTR_delisted_875018,1,20190104,155600,29.8900000,29.9100000,29.8850000,29.8950000,68710
US1.TWTR_delisted_875018,1,20190104,155700,29.8950000,29.9500000,29.8950000,29.9450000,114148
US1.TWTR_delisted_875018,1,20190104,155800,29.9400000,29.9500000,29.9200000,29.9250000,89810
US1.TWTR_delisted_875018,1,20190104,155900,29.9300000,29.9400000,29.9000000,29.9000000,136574
US1.TWTR_delisted_875018,1,20190104,160000,29.9000000,29.9600000,29.8900000,29.9500000,299638
US1.TWTR_delisted_875018,1,20190107,093100,30.2000000,30.3300000,30.0400000,30.0500000,148472
US1.TWTR_delisted_875018,1,20190107,093200,30.0698000,30.0698000,29.8600000,29.8925000,116197
US1.TWTR_delisted_875018,1,20190107,093300,29.8595000,29.9000000,29.7680000,29.9000000,132206
US1.TWTR_delisted_875018,1,20190107,093400,29.8900000,30.0100000,29.8700000,30.0000000,96056
US1.TWTR_delisted_875018,1,20190107,093500,30.0000000,30.1400000,29.9700000,30.1400000,125184
US1.TWTR_delisted_875018,1,20190107,093600,30.1301000,30.1600000,30.0500000,30.0500000,89464
US1.TWTR_delisted_875018,1,20190107,093700,30.0500000,30.1200000,29.9800000,30.0300000,63445
US1.TWTR_delisted_875018,1,20190107,093800,30.0400000,30.2000000,29.9500000,29.9616000,91472
US1.TWTR_delisted_875018,1,20190107,093900,29.9600000,30.0150000,29.9013000,29.9276000,72366
US1.TWTR_delisted_875018,1,20190107,094000,29.9400000,30.1500000,29.9372000,30.0700000,61826
US1.TWTR_delisted_875018,1,20190107,094100,30.0700000,30.1350000,30.0100000,30.0100000,43304
US1.TWTR_delisted_875018,1,20190107,094200,30.0000000,30.1500000,29.9600000,30.1316000,63082
US1.TWTR_delisted_875018,1,20190107,094300,30.1400000,30.2600000,30.1200000,30.2390000,70599
US1.TWTR_delisted_875018,1,20190107,094400,30.2350000,30.4400000,30.2321000,30.3900000,168313
US1.TWTR_delisted_875018,1,20190107,094500,30.3900000,30.4500000,30.3900000,30.4262000,132942
US1.TWTR_delisted_875018,1,20190107,094600,30.4200000,30.4800000,30.3900000,30.4500000,90828
US1.TWTR_delisted_875018,1,20190107,094700,30.4500000,30.4774000,30.4350000,30.4700000,51129
US1.TWTR_delisted_875018,1,20190107,094800,30.4800000,30.5714000,30.4400000,30.4550000,93747
US1.TWTR_delisted_875018,1,20190107,094900,30.4597000,30.4915000,30.4400000,30.4400000,51005
US1.TWTR_delisted_875018,1,20190107,095000,30.4400000,30.5200000,30.4200000,30.4400000,103299
US1.TWTR_delisted_875018,1,20190107,095100,30.4400000,30.4981000,30.4300000,30.4700000,100433
US1.TWTR_delisted_875018,1,20190107,095200,30.4700000,30.4800000,30.4000000,30.4200000,59150
US1.TWTR_delisted_875018,1,20190107,095300,30.4101000,30.4600000,30.3600000,30.4100000,101062
US1.TWTR_delisted_875018,1,20190107,095400,30.4100000,30.4625000,30.3400000,30.3400000,68134
US1.TWTR_delisted_875018,1,20190107,095500,30.3311000,30.3600000,30.2800000,30.3500000,65685
US1.TWTR_delisted_875018,1,20190107,095600,30.3400000,30.3733000,30.3200000,30.3300000,36229
US1.TWTR_delisted_875018,1,20190107,095700,30.3300000,30.3587000,30.2700000,30.3400000,51945
US1.TWTR_delisted_875018,1,20190107,095800,30.3500000,30.3700000,30.2800000,30.2900000,43582
US1.TWTR_delisted_875018,1,20190107,095900,30.2870000,30.3000000,30.2500000,30.2900000,42087
US1.TWTR_delisted_875018,1,20190107,100000,30.2800000,30.3600000,30.2800000,30.3500000,34293
US1.TWTR_delisted_875018,1,20190107,100100,30.3500000,30.3800000,30.2900000,30.3100000,67635
US1.TWTR_delisted_875018,1,20190107,100200,30.3000000,30.3100000,30.2600000,30.2700000,24653
US1.TWTR_delisted_875018,1,20190107,100300,30.2700000,30.2700000,30.1900000,30.2300000,64046
US1.TWTR_delisted_875018,1,20190107,100400,30.2300000,30.3800000,30.2300000,30.3699000,42401
US1.TWTR_delisted_875018,1,20190107,100500,30.3600000,30.4000000,30.3309000,30.3899000,93076
US1.TWTR_delisted_875018,1,20190107,100600,30.3900000,30.4100000,30.3765000,30.3900000,33843
US1.TWTR_delisted_875018,1,20190107,100700,30.3900000,30.4613000,30.3800000,30.4000000,73651
US1.TWTR_delisted_875018,1,20190107,100800,30.3900000,30.3951000,30.3301000,30.3900000,39506
US1.TWTR_delisted_875018,1,20190107,100900,30.3900000,30.4590000,30.3900000,30.4200000,52903
US1.TWTR_delisted_875018,1,20190107,101000,30.4165000,30.4200000,30.3099000,30.3100000,49061
US1.TWTR_delisted_875018,1,20190107,101100,30.3200000,30.3200000,30.1700000,30.2100000,66477
US1.TWTR_delisted_875018,1,20190107,101200,30.2100000,30.2103000,30.1609000,30.2102000,43692
US1.TWTR_delisted_875018,1,20190107,101300,30.2154000,30.2500000,30.1879000,30.2060000,33947
US1.TWTR_delisted_875018,1,20190107,101400,30.2000000,30.2200000,30.1800000,30.2000000,29913
US1.TWTR_delisted_875018,1,20190107,101500,30.2000000,30.2100000,30.1800000,30.2000000,23470
US1.TWTR_delisted_875018,1,20190107,101600,30.1900000,30.1900000,30.1400000,30.1600000,73036
US1.TWTR_delisted_875018,1,20190107,101700,30.1600000,30.1950000,30.1500000,30.1700000,25206
US1.TWTR_delisted_875018,1,20190107,101800,30.1750000,30.2057000,30.1500000,30.2000000,49230
US1.TWTR_delisted_875018,1,20190107,101900,30.2100000,30.2700000,30.1848000,30.1848000,77624
US1.TWTR_delisted_875018,1,20190107,102000,30.1800000,30.2400000,30.1400000,30.2250000,57129
US1.TWTR_delisted_875018,1,20190107,102100,30.2200000,30.2300000,30.1628000,30.1700000,53719
US1.TWTR_delisted_875018,1,20190107,102200,30.1700000,30.1900000,30.1500000,30.1799000,76969
US1.TWTR_delisted_875018,1,20190107,102300,30.1800000,30.2900000,30.1800000,30.2600000,31832
US1.TWTR_delisted_875018,1,20190107,102400,30.2800000,30.3300000,30.2733000,30.3300000,64645
US1.TWTR_delisted_875018,1,20190107,102500,30.3300000,30.4200000,30.3200000,30.4001000,59190
US1.TWTR_delisted_875018,1,20190107,102600,30.4100000,30.4350000,30.3800000,30.4250000,52883
US1.TWTR_delisted_875018,1,20190107,102700,30.4200000,30.4700000,30.4100000,30.4200000,39538
US1.TWTR_delisted_875018,1,20190107,102800,30.4200000,30.4300000,30.3300000,30.4100000,108361
US1.TWTR_delisted_875018,1,20190107,102900,30.4150000,30.5000000,30.4109000,30.4900000,87874
US1.TWTR_delisted_875018,1,20190107,103000,30.4800000,30.5500000,30.4800000,30.5450000,86164
US1.TWTR_delisted_875018,1,20190107,103100,30.5400000,30.6000000,30.5215000,30.5900000,116866
US1.TWTR_delisted_875018,1,20190107,103200,30.5900000,30.6500000,30.5900000,30.6001000,80815
US1.TWTR_delisted_875018,1,20190107,103300,30.6091000,30.6600000,30.5678000,30.6546000,73727
US1.TWTR_delisted_875018,1,20190107,103400,30.6600000,30.6600000,30.5700000,30.5700000,74611
US1.TWTR_delisted_875018,1,20190107,103500,30.5610000,30.6500000,30.5600000,30.6450000,32209
US1.TWTR_delisted_875018,1,20190107,103600,30.6456000,30.7600000,30.6456000,30.7250000,142128
US1.TWTR_delisted_875018,1,20190107,103700,30.7252000,30.7252000,30.5983000,30.6079000,55154
US1.TWTR_delisted_875018,1,20190107,103800,30.6000000,30.6800000,30.5730000,30.6800000,73771
US1.TWTR_delisted_875018,1,20190107,103900,30.6800000,30.7230000,30.6700000,30.7150000,37532
US1.TWTR_delisted_875018,1,20190107,104000,30.7100000,30.7100000,30.6100000,30.7000000,110644
US1.TWTR_delisted_875018,1,20190107,104100,30.7000000,30.7000000,30.6100000,30.6164000,49463
US1.TWTR_delisted_875018,1,20190107,104200,30.6150000,30.6900000,30.6103000,30.6200000,112851
US1.TWTR_delisted_875018,1,20190107,104300,30.6101000,30.6900000,30.6000000,30.6900000,51767
US1.TWTR_delisted_875018,1,20190107,104400,30.6900000,30.6960000,30.6200000,30.6299000,55227
US1.TWTR_delisted_875018,1,20190107,104500,30.6300000,30.6600000,30.5400000,30.5500000,65502
US1.TWTR_delisted_875018,1,20190107,104600,30.5400000,30.5600000,30.4900000,30.5538000,63768
US1.TWTR_delisted_875018,1,20190107,104700,30.5537000,30.5800000,30.5316000,30.5600000,62298
US1.TWTR_delisted_875018,1,20190107,104800,30.5678000,30.6094000,30.5205000,30.6081000,67531
US1.TWTR_delisted_875018,1,20190107,104900,30.6100000,30.6200000,30.5000000,30.5032000,37161
US1.TWTR_delisted_875018,1,20190107,105000,30.5050000,30.5395000,30.4700000,30.5302000,31611
US1.TWTR_delisted_875018,1,20190107,105100,30.5300000,30.5400000,30.5100000,30.5150000,20163
US1.TWTR_delisted_875018,1,20190107,105200,30.5150000,30.5200000,30.4736000,30.4900000,21347
US1.TWTR_delisted_875018,1,20190107,105300,30.4841000,30.5600000,30.4841000,30.5301000,66172
US1.TWTR_delisted_875018,1,20190107,105400,30.5320000,30.5399000,30.5050000,30.5200000,47213
US1.TWTR_delisted_875018,1,20190107,105500,30.5200000,30.5699000,30.5200000,30.5400000,32420
US1.TWTR_delisted_875018,1,20190107,105600,30.5400000,30.5800000,30.5049000,30.5568000,101918
US1.TWTR_delisted_875018,1,20190107,105700,30.5510000,30.5700000,30.5151000,30.5500000,39438
US1.TWTR_delisted_875018,1,20190107,105800,30.5600000,30.6000000,30.5200000,30.5400000,35890
US1.TWTR_delisted_875018,1,20190107,105900,30.5485000,30.5550000,30.5246000,30.5450000,32467
US1.TWTR_delisted_875018,1,20190107,110000,30.5500000,30.5660000,30.5300000,30.5300000,44553
US1.TWTR_delisted_875018,1,20190107,110100,30.5300000,30.5300000,30.5000000,30.5200000,54318
US1.TWTR_delisted_875018,1,20190107,110200,30.5199000,30.5500000,30.5002000,30.5300000,40682
US1.TWTR_delisted_875018,1,20190107,110300,30.5300000,30.5300000,30.4300000,30.4500000,70281
US1.TWTR_delisted_875018,1,20190107,110400,30.4470000,30.5300000,30.4470000,30.4700000,65896
US1.TWTR_delisted_875018,1,20190107,110500,30.4584000,30.5200000,30.4500000,30.5000000,22217
US1.TWTR_delisted_875018,1,20190107,110600,30.4900000,30.5300000,30.4700000,30.5300000,36488
US1.TWTR_delisted_875018,1,20190107,110700,30.5300000,30.5500000,30.5050000,30.5300000,23761
US1.TWTR_delisted_875018,1,20190107,110800,30.5300000,30.5300000,30.4850000,30.5200000,28649
US1.TWTR_delisted_875018,1,20190107,110900,30.5204000,30.5900000,30.5100000,30.5830000,30533
US1.TWTR_delisted_875018,1,20190107,111000,30.5900000,30.5900000,30.5400000,30.5600000,28240
US1.TWTR_delisted_875018,1,20190107,111100,30.5600000,30.6100000,30.5500000,30.5900000,39469
US1.TWTR_delisted_875018,1,20190107,111200,30.5800000,30.6000000,30.5300000,30.5700000,29681
US1.TWTR_delisted_875018,1,20190107,111300,30.5750000,30.6300000,30.5650000,30.6000000,35589
US1.TWTR_delisted_875018,1,20190107,111400,30.6100000,30.6100000,30.5700000,30.5900000,15970
US1.TWTR_delisted_875018,1,20190107,111500,30.5900000,30.6425000,30.5900000,30.6300000,27729
US1.TWTR_delisted_875018,1,20190107,111600,30.6300000,30.6600000,30.6250000,30.6550000,18215
US1.TWTR_delisted_875018,1,20190107,111700,30.6500000,30.6500000,30.6136000,30.6136000,14643
US1.TWTR_delisted_875018,1,20190107,111800,30.6200000,30.6200000,30.5600000,30.5650000,20005
US1.TWTR_delisted_875018,1,20190107,111900,30.5700000,30.6300000,30.5700000,30.6299000,26723
US1.TWTR_delisted_875018,1,20190107,112000,30.6200000,30.6200000,30.5800000,30.6100000,25960
US1.TWTR_delisted_875018,1,20190107,112100,30.6046000,30.6100000,30.5762000,30.5900000,19870
US1.TWTR_delisted_875018,1,20190107,112200,30.5700000,30.5800000,30.5000000,30.5200000,36449
US1.TWTR_delisted_875018,1,20190107,112300,30.5200000,30.5950000,30.5200000,30.5800000,20789
US1.TWTR_delisted_875018,1,20190107,112400,30.5800000,30.6700000,30.5800000,30.6700000,65328
US1.TWTR_delisted_875018,1,20190107,112500,30.6659000,30.6700000,30.6100000,30.6400000,35394
US1.TWTR_delisted_875018,1,20190107,112600,30.6300000,30.6300000,30.5950000,30.6000000,28021
US1.TWTR_delisted_875018,1,20190107,112700,30.6000000,30.6300000,30.6000000,30.6124000,13564
US1.TWTR_delisted_875018,1,20190107,112800,30.6100000,30.6100000,30.5400000,30.5650000,15098
US1.TWTR_delisted_875018,1,20190107,112900,30.5600000,30.5700000,30.5350000,30.5600000,20562
US1.TWTR_delisted_875018,1,20190107,113000,30.5700000,30.5900000,30.5432000,30.5500000,15342
US1.TWTR_delisted_875018,1,20190107,113100,30.5551000,30.5650000,30.5350000,30.5400000,17758
US1.TWTR_delisted_875018,1,20190107,113200,30.5500000,30.5750000,30.5100000,30.5650000,44856
US1.TWTR_delisted_875018,1,20190107,113300,30.5700000,30.6000000,30.5500000,30.5500000,25157
US1.TWTR_delisted_875018,1,20190107,113400,30.5600000,30.6300000,30.5600000,30.6300000,23055
US1.TWTR_delisted_875018,1,20190107,113500,30.6300000,30.6500000,30.6200000,30.6409000,29239
US1.TWTR_delisted_875018,1,20190107,113600,30.6500000,30.7100000,30.6300000,30.7100000,32622
US1.TWTR_delisted_875018,1,20190107,113700,30.7000000,30.7278000,30.6700000,30.6800000,40341
US1.TWTR_delisted_875018,1,20190107,113800,30.6800000,30.7238000,30.6748000,30.7100000,35926
US1.TWTR_delisted_875018,1,20190107,113900,30.7200000,30.7350000,30.6800000,30.7000000,18554
US1.TWTR_delisted_875018,1,20190107,114000,30.7000000,30.7100000,30.6824000,30.7100000,14350
US1.TWTR_delisted_875018,1,20190107,114100,30.7100000,30.7100000,30.6517000,30.7000000,24713
US1.TWTR_delisted_875018,1,20190107,114200,30.6985000,30.7053000,30.6750000,30.6900000,26881
US1.TWTR_delisted_875018,1,20190107,114300,30.7000000,30.7200000,30.6850000,30.7100000,91805
US1.TWTR_delisted_875018,1,20190107,114400,30.7000000,30.7400000,30.6847000,30.7400000,66290
US1.TWTR_delisted_875018,1,20190107,114500,30.7500000,30.7800000,30.7500000,30.7736000,31755
US1.TWTR_delisted_875018,1,20190107,114600,30.7800000,30.8200000,30.7600000,30.8100000,46004
US1.TWTR_delisted_875018,1,20190107,114700,30.8200000,30.8250000,30.7950000,30.8000000,30076
US1.TWTR_delisted_875018,1,20190107,114800,30.8050000,30.8050000,30.7800000,30.8000000,32999
US1.TWTR_delisted_875018,1,20190107,114900,30.8100000,30.8850000,30.8100000,30.8700000,34766
US1.TWTR_delisted_875018,1,20190107,115000,30.8800000,30.8800000,30.8100000,30.8150000,35655
US1.TWTR_delisted_875018,1,20190107,115100,30.8155000,30.8600000,30.8100000,30.8100000,28357
US1.TWTR_delisted_875018,1,20190107,115200,30.8101000,30.8200000,30.7900000,30.8100000,17717
US1.TWTR_delisted_875018,1,20190107,115300,30.8100000,30.9300000,30.7973000,30.9297000,135054
US1.TWTR_delisted_875018,1,20190107,115400,30.9300000,30.9600000,30.9100000,30.9200000,64035
US1.TWTR_delisted_875018,1,20190107,115500,30.9200000,31.0300000,30.8900000,31.0300000,144460
US1.TWTR_delisted_875018,1,20190107,115600,31.0200000,31.0300000,30.9700000,30.9900000,76321
US1.TWTR_delisted_875018,1,20190107,115700,30.9800000,31.0700000,30.9700000,31.0600000,43170
US1.TWTR_delisted_875018,1,20190107,115800,31.0700000,31.0800000,31.0250000,31.0450000,45246
US1.TWTR_delisted_875018,1,20190107,115900,31.0500000,31.0750000,31.0400000,31.0500000,38065
US1.TWTR_delisted_875018,1,20190107,120000,31.0401000,31.0800000,31.0401000,31.0600000,54068
US1.TWTR_delisted_875018,1,20190107,120100,31.0650000,31.1300000,31.0600000,31.0750000,49845
US1.TWTR_delisted_875018,1,20190107,120200,31.0900000,31.0950000,31.0200000,31.0300000,32078
US1.TWTR_delisted_875018,1,20190107,120300,31.0332000,31.0600000,31.0200000,31.0200000,53793
US1.TWTR_delisted_875018,1,20190107,120400,31.0250000,31.0400000,30.9600000,30.9800000,38740
US1.TWTR_delisted_875018,1,20190107,120500,30.9900000,31.0800000,30.9900000,31.0248000,30080
US1.TWTR_delisted_875018,1,20190107,120600,31.0300000,31.0762000,31.0250000,31.0762000,34041
US1.TWTR_delisted_875018,1,20190107,120700,31.0711000,31.0900000,31.0300000,31.0330000,29798
US1.TWTR_delisted_875018,1,20190107,120800,31.0400000,31.0400000,30.9800000,31.0252000,43563
US1.TWTR_delisted_875018,1,20190107,120900,31.0200000,31.0600000,31.0000000,31.0000000,37401
US1.TWTR_delisted_875018,1,20190107,121000,31.0100000,31.0150000,30.9700000,31.0100000,41503
US1.TWTR_delisted_875018,1,20190107,121100,31.0100000,31.0100000,30.9800000,30.9867000,20021
US1.TWTR_delisted_875018,1,20190107,121200,30.9850000,30.9850000,30.9450000,30.9500000,33018
US1.TWTR_delisted_875018,1,20190107,121300,30.9500000,30.9900000,30.9500000,30.9700000,17472
US1.TWTR_delisted_875018,1,20190107,121400,30.9700000,30.9850000,30.9400000,30.9600000,13690
US1.TWTR_delisted_875018,1,20190107,121500,30.9600000,30.9763000,30.9400000,30.9400000,18600
US1.TWTR_delisted_875018,1,20190107,121600,30.9485000,30.9900000,30.9485000,30.9850000,17865
US1.TWTR_delisted_875018,1,20190107,121700,30.9800000,30.9800000,30.9400000,30.9500000,14882
US1.TWTR_delisted_875018,1,20190107,121800,30.9400000,30.9800000,30.9300000,30.9676000,25639
US1.TWTR_delisted_875018,1,20190107,121900,30.9600000,30.9800000,30.9401000,30.9450000,20238
US1.TWTR_delisted_875018,1,20190107,122000,30.9500000,30.9750000,30.9300000,30.9750000,15362
US1.TWTR_delisted_875018,1,20190107,122100,30.9700000,30.9700000,30.9300000,30.9450000,12421
US1.TWTR_delisted_875018,1,20190107,122200,30.9450000,31.0250000,30.9450000,31.0033000,30860
US1.TWTR_delisted_875018,1,20190107,122300,31.0000000,31.0100000,30.9837000,30.9900000,20639
US1.TWTR_delisted_875018,1,20190107,122400,30.9800000,31.0150000,30.9750000,30.9950000,21855
US1.TWTR_delisted_875018,1,20190107,122500,30.9950000,31.0200000,30.9950000,31.0146000,7900
US1.TWTR_delisted_875018,1,20190107,122600,31.0110000,31.0400000,30.9950000,31.0400000,25171
US1.TWTR_delisted_875018,1,20190107,122700,31.0499000,31.0499000,31.0050000,31.0400000,25843
US1.TWTR_delisted_875018,1,20190107,122800,31.0400000,31.0400000,31.0150000,31.0201000,14770
US1.TWTR_delisted_875018,1,20190107,122900,31.0300000,31.0800000,31.0300000,31.0677000,27211
US1.TWTR_delisted_875018,1,20190107,123000,31.0700000,31.0800000,31.0300000,31.0400000,26254
US1.TWTR_delisted_875018,1,20190107,123100,31.0400000,31.0500000,31.0100000,31.0400000,16561
US1.TWTR_delisted_875018,1,20190107,123200,31.0300000,31.0600000,31.0100000,31.0550000,40960
US1.TWTR_delisted_875018,1,20190107,123300,31.0500000,31.0600000,31.0400000,31.0600000,6518
US1.TWTR_delisted_875018,1,20190107,123400,31.0600000,31.0950000,31.0600000,31.0940000,23271
US1.TWTR_delisted_875018,1,20190107,123500,31.0946000,31.1500000,31.0946000,31.1300000,33513
US1.TWTR_delisted_875018,1,20190107,123600,31.1300000,31.1300000,31.1100000,31.1300000,27645
US1.TWTR_delisted_875018,1,20190107,123700,31.1300000,31.1400000,31.0900000,31.0900000,22192
US1.TWTR_delisted_875018,1,20190107,123800,31.0950000,31.0950000,31.0100000,31.0300000,64849
US1.TWTR_delisted_875018,1,20190107,123900,31.0300000,31.0900000,31.0300000,31.0800000,15209
US1.TWTR_delisted_875018,1,20190107,124000,31.0800000,31.1027000,31.0750000,31.0800000,28051
US1.TWTR_delisted_875018,1,20190107,124100,31.0900000,31.1000000,31.0600000,31.0650000,15964
US1.TWTR_delisted_875018,1,20190107,124200,31.0670000,31.0700000,31.0350000,31.0500000,7120
US1.TWTR_delisted_875018,1,20190107,124300,31.0488000,31.1000000,31.0488000,31.0900000,22068
US1.TWTR_delisted_875018,1,20190107,124400,31.0900000,31.1500000,31.0900000,31.1300000,39054
US1.TWTR_delisted_875018,1,20190107,124500,31.1250000,31.1500000,31.1200000,31.1404000,18505
US1.TWTR_delisted_875018,1,20190107,124600,31.1500000,31.1800000,31.1500000,31.1750000,44373
US1.TWTR_delisted_875018,1,20190107,124700,31.1700000,31.1800000,31.1500000,31.1652000,23607
US1.TWTR_delisted_875018,1,20190107,124800,31.1700000,31.2000000,31.1600000,31.1900000,29562
US1.TWTR_delisted_875018,1,20190107,124900,31.1867000,31.1900000,31.1700000,31.1900000,15193
US1.TWTR_delisted_875018,1,20190107,125000,31.1800000,31.1800000,31.1335000,31.1550000,30663
US1.TWTR_delisted_875018,1,20190107,125100,31.1600000,31.1600000,31.1000000,31.1200000,31070
US1.TWTR_delisted_875018,1,20190107,125200,31.1200000,31.1300000,31.1002000,31.1300000,8256
US1.TWTR_delisted_875018,1,20190107,125300,31.1300000,31.1400000,31.1150000,31.1200000,18948
US1.TWTR_delisted_875018,1,20190107,125400,31.1200000,31.1300000,31.1100000,31.1300000,9856
US1.TWTR_delisted_875018,1,20190107,125500,31.1300000,31.1400000,31.0900000,31.1000000,35475
US1.TWTR_delisted_875018,1,20190107,125600,31.0900000,31.1000000,31.0600000,31.0900000,26369
US1.TWTR_delisted_875018,1,20190107,125700,31.1000000,31.1300000,31.1000000,31.1300000,15890
US1.TWTR_delisted_875018,1,20190107,125800,31.1300000,31.1400000,31.0850000,31.1000000,31027
US1.TWTR_delisted_875018,1,20190107,125900,31.0900000,31.1000000,31.0700000,31.0800000,14933
US1.TWTR_delisted_875018,1,20190107,130000,31.0850000,31.1200000,31.0850000,31.1100000,26880
US1.TWTR_delisted_875018,1,20190107,130100,31.1100000,31.1150000,31.0400000,31.0400000,41714
US1.TWTR_delisted_875018,1,20190107,130200,31.0450000,31.0600000,31.0100000,31.0100000,24414
US1.TWTR_delisted_875018,1,20190107,130300,31.0150000,31.0634000,31.0150000,31.0600000,27807
US1.TWTR_delisted_875018,1,20190107,130400,31.0600000,31.0800000,31.0400000,31.0449000,35797
US1.TWTR_delisted_875018,1,20190107,130500,31.0411000,31.0450000,31.0226000,31.0400000,22211
US1.TWTR_delisted_875018,1,20190107,130600,31.0500000,31.0500000,31.0200000,31.0400000,10870
US1.TWTR_delisted_875018,1,20190107,130700,31.0400000,31.0400000,30.9850000,30.9850000,32017
US1.TWTR_delisted_875018,1,20190107,130800,30.9900000,31.0100000,30.9800000,31.0100000,12566
US1.TWTR_delisted_875018,1,20190107,130900,31.0091000,31.0600000,31.0083000,31.0534000,20136
US1.TWTR_delisted_875018,1,20190107,131000,31.0550000,31.1100000,31.0550000,31.0900000,45362
US1.TWTR_delisted_875018,1,20190107,131100,31.1000000,31.1100000,31.0771000,31.0900000,33163
US1.TWTR_delisted_875018,1,20190107,131200,31.0700000,31.1100000,31.0600000,31.1100000,32670
US1.TWTR_delisted_875018,1,20190107,131300,31.1100000,31.1400000,31.1100000,31.1300000,35714
US1.TWTR_delisted_875018,1,20190107,131400,31.1300000,31.1400000,31.1200000,31.1300000,10107
US1.TWTR_delisted_875018,1,20190107,131500,31.1300000,31.1400000,31.1000000,31.1050000,21441
US1.TWTR_delisted_875018,1,20190107,131600,31.1100000,31.1237000,31.0800000,31.1100000,23859
US1.TWTR_delisted_875018,1,20190107,131700,31.1100000,31.1200000,31.1050000,31.1200000,11892
US1.TWTR_delisted_875018,1,20190107,131800,31.1152000,31.1700000,31.1152000,31.1410000,33510
US1.TWTR_delisted_875018,1,20190107,131900,31.1400000,31.1600000,31.1200000,31.1600000,39107
US1.TWTR_delisted_875018,1,20190107,132000,31.1647000,31.2300000,31.1647000,31.2200000,75461
US1.TWTR_delisted_875018,1,20190107,132100,31.2193000,31.2200000,31.1800000,31.1900000,41078
US1.TWTR_delisted_875018,1,20190107,132200,31.1800000,31.1848000,31.1500000,31.1700000,88686
US1.TWTR_delisted_875018,1,20190107,132300,31.1650000,31.1800000,31.1300000,31.1500000,47837
US1.TWTR_delisted_875018,1,20190107,132400,31.1600000,31.1601000,31.1153000,31.1310000,26396
US1.TWTR_delisted_875018,1,20190107,132500,31.1400000,31.1658000,31.1400000,31.1600000,7690
US1.TWTR_delisted_875018,1,20190107,132600,31.1600000,31.1853000,31.1600000,31.1800000,33259
US1.TWTR_delisted_875018,1,20190107,132700,31.1900000,31.2000000,31.1701000,31.1804000,21645
US1.TWTR_delisted_875018,1,20190107,132800,31.1800000,31.1850000,31.1550000,31.1800000,17744
US1.TWTR_delisted_875018,1,20190107,132900,31.1700000,31.1800000,31.1200000,31.1200000,12027
US1.TWTR_delisted_875018,1,20190107,133000,31.1200000,31.1650000,31.1100000,31.1650000,15508
US1.TWTR_delisted_875018,1,20190107,133100,31.1600000,31.1600000,31.1000000,31.1053000,19576
US1.TWTR_delisted_875018,1,20190107,133200,31.1100000,31.1400000,31.1100000,31.1245000,14748
US1.TWTR_delisted_875018,1,20190107,133300,31.1300000,31.1700000,31.1300000,31.1700000,27698
US1.TWTR_delisted_875018,1,20190107,133400,31.1799000,31.2050000,31.1790000,31.2000000,63574
US1.TWTR_delisted_875018,1,20190107,133500,31.1934000,31.2054000,31.1600000,31.1900000,29012
US1.TWTR_delisted_875018,1,20190107,133600,31.1900000,31.2000000,31.1642000,31.1642000,20209
US1.TWTR_delisted_875018,1,20190107,133700,31.1600000,31.1700000,31.1500000,31.1550000,4325
US1.TWTR_delisted_875018,1,20190107,133800,31.1534000,31.1600000,31.1500000,31.1600000,3099
US1.TWTR_delisted_875018,1,20190107,133900,31.1600000,31.1600000,31.1101000,31.1200000,48251
US1.TWTR_delisted_875018,1,20190107,134000,31.1150000,31.1300000,31.1100000,31.1200000,12192
US1.TWTR_delisted_875018,1,20190107,134100,31.1100000,31.1255000,31.1050000,31.1100000,13350
US1.TWTR_delisted_875018,1,20190107,134200,31.1100000,31.1100000,31.0600000,31.0799000,32381
US1.TWTR_delisted_875018,1,20190107,134300,31.0742000,31.1100000,31.0742000,31.1000000,19227
US1.TWTR_delisted_875018,1,20190107,134400,31.0961000,31.1050000,31.0847000,31.0900000,12620
US1.TWTR_delisted_875018,1,20190107,134500,31.1000000,31.1100000,31.0900000,31.0900000,4562
US1.TWTR_delisted_875018,1,20190107,134600,31.0800000,31.0800000,31.0250000,31.0350000,29850
US1.TWTR_delisted_875018,1,20190107,134700,31.0300000,31.0400000,30.9600000,30.9700000,72216
US1.TWTR_delisted_875018,1,20190107,134800,30.9700000,30.9900000,30.9010000,30.9100000,41571
US1.TWTR_delisted_875018,1,20190107,134900,30.9100000,30.9400000,30.8800000,30.9200000,46644
US1.TWTR_delisted_875018,1,20190107,135000,30.9200000,30.9700000,30.9200000,30.9400000,41272
US1.TWTR_delisted_875018,1,20190107,135100,30.9442000,30.9600000,30.9400000,30.9400000,51931
US1.TWTR_delisted_875018,1,20190107,135200,30.9300000,30.9500000,30.9200000,30.9300000,8094
US1.TWTR_delisted_875018,1,20190107,135300,30.9300000,30.9400000,30.9000000,30.9400000,23414
US1.TWTR_delisted_875018,1,20190107,135400,30.9500000,30.9700000,30.9300000,30.9600000,32229
US1.TWTR_delisted_875018,1,20190107,135500,30.9700000,30.9900000,30.9600000,30.9846000,18139
US1.TWTR_delisted_875018,1,20190107,135600,30.9844000,30.9900000,30.9600000,30.9800000,9957
US1.TWTR_delisted_875018,1,20190107,135700,30.9800000,30.9950000,30.9700000,30.9800000,32054
US1.TWTR_delisted_875018,1,20190107,135800,30.9800000,30.9900000,30.9654000,30.9700000,28458
US1.TWTR_delisted_875018,1,20190107,135900,30.9700000,30.9700000,30.9400000,30.9400000,32647
US1.TWTR_delisted_875018,1,20190107,140000,30.9460000,30.9600000,30.9200000,30.9300000,10076
US1.TWTR_delisted_875018,1,20190107,140100,30.9300000,30.9600000,30.9200000,30.9590000,26681
US1.TWTR_delisted_875018,1,20190107,140200,30.9600000,30.9835000,30.9450000,30.9835000,13185
US1.TWTR_delisted_875018,1,20190107,140300,30.9800000,30.9998000,30.9800000,30.9950000,26454
US1.TWTR_delisted_875018,1,20190107,140400,31.0000000,31.0200000,30.9900000,31.0100000,30914
US1.TWTR_delisted_875018,1,20190107,140500,31.0100000,31.0100000,30.9800000,31.0000000,14647
US1.TWTR_delisted_875018,1,20190107,140600,31.0000000,31.0100000,30.9900000,31.0000000,20927
US1.TWTR_delisted_875018,1,20190107,140700,31.0000000,31.0000000,30.9600000,30.9950000,20040
US1.TWTR_delisted_875018,1,20190107,140800,30.9900000,31.0000000,30.9900000,30.9915000,5291
US1.TWTR_delisted_875018,1,20190107,140900,30.9950000,31.0000000,30.9400000,30.9500000,30908
US1.TWTR_delisted_875018,1,20190107,141000,30.9400000,30.9600000,30.9400000,30.9522000,9248
US1.TWTR_delisted_875018,1,20190107,141100,30.9590000,30.9600000,30.9100000,30.9200000,42230
US1.TWTR_delisted_875018,1,20190107,141200,30.9253000,30.9653000,30.9210000,30.9628000,12078
US1.TWTR_delisted_875018,1,20190107,141300,30.9700000,30.9700000,30.9500000,30.9700000,9037
US1.TWTR_delisted_875018,1,20190107,141400,30.9600000,30.9900000,30.9600000,30.9830000,19519
US1.TWTR_delisted_875018,1,20190107,141500,30.9900000,31.0200000,30.9900000,31.0100000,9651
US1.TWTR_delisted_875018,1,20190107,141600,31.0100000,31.0500000,31.0052000,31.0400000,87378
US1.TWTR_delisted_875018,1,20190107,141700,31.0400000,31.0699000,31.0228000,31.0228000,52850
US1.TWTR_delisted_875018,1,20190107,141800,31.0225000,31.0401000,31.0200000,31.0350000,14944
US1.TWTR_delisted_875018,1,20190107,141900,31.0400000,31.0550000,31.0200000,31.0339000,60857
US1.TWTR_delisted_875018,1,20190107,142000,31.0400000,31.0600000,31.0175000,31.0600000,22294
US1.TWTR_delisted_875018,1,20190107,142100,31.0700000,31.1000000,31.0700000,31.0900000,33284
US1.TWTR_delisted_875018,1,20190107,142200,31.0800000,31.0800000,31.0400000,31.0500000,19395
US1.TWTR_delisted_875018,1,20190107,142300,31.0523000,31.0700000,31.0465000,31.0500000,13001
US1.TWTR_delisted_875018,1,20190107,142400,31.0500000,31.0700000,31.0400000,31.0600000,17120
US1.TWTR_delisted_875018,1,20190107,142500,31.0700000,31.0900000,31.0600000,31.0600000,29231
US1.TWTR_delisted_875018,1,20190107,142600,31.0500000,31.0617000,31.0400000,31.0600000,6307
US1.TWTR_delisted_875018,1,20190107,142700,31.0600000,31.0700000,31.0000000,31.0400000,32847
US1.TWTR_delisted_875018,1,20190107,142800,31.0400000,31.0468000,30.9900000,31.0061000,29301
US1.TWTR_delisted_875018,1,20190107,142900,31.0100000,31.0200000,30.9800000,31.0000000,25337
US1.TWTR_delisted_875018,1,20190107,143000,31.0000000,31.0150000,30.9800000,30.9800000,55309
US1.TWTR_delisted_875018,1,20190107,143100,30.9800000,30.9800000,30.9350000,30.9700000,26721
US1.TWTR_delisted_875018,1,20190107,143200,30.9800000,31.0108000,30.9700000,31.0108000,21554
US1.TWTR_delisted_875018,1,20190107,143300,31.0200000,31.0550000,31.0200000,31.0350000,31498
US1.TWTR_delisted_875018,1,20190107,143400,31.0600000,31.0750000,31.0300000,31.0400000,29934
US1.TWTR_delisted_875018,1,20190107,143500,31.0348000,31.0400000,31.0050000,31.0158000,17304
US1.TWTR_delisted_875018,1,20190107,143600,31.0100000,31.0600000,31.0100000,31.0500000,15821
US1.TWTR_delisted_875018,1,20190107,143700,31.0488000,31.0600000,31.0100000,31.0250000,21746
US1.TWTR_delisted_875018,1,20190107,143800,31.0295000,31.0500000,31.0252000,31.0400000,16560
US1.TWTR_delisted_875018,1,20190107,143900,31.0400000,31.0550000,31.0300000,31.0550000,15563
US1.TWTR_delisted_875018,1,20190107,144000,31.0550000,31.0600000,31.0300000,31.0500000,12494
US1.TWTR_delisted_875018,1,20190107,144100,31.0500000,31.0500000,31.0298000,31.0400000,18475
US1.TWTR_delisted_875018,1,20190107,144200,31.0400000,31.0500000,31.0250000,31.0300000,17273
US1.TWTR_delisted_875018,1,20190107,144300,31.0350000,31.0600000,31.0231000,31.0600000,33560
US1.TWTR_delisted_875018,1,20190107,144400,31.0550000,31.0800000,31.0500000,31.0625000,24510
US1.TWTR_delisted_875018,1,20190107,144500,31.0600000,31.0800000,31.0500000,31.0500000,19517
US1.TWTR_delisted_875018,1,20190107,144600,31.0550000,31.0700000,31.0400000,31.0500000,15535
US1.TWTR_delisted_875018,1,20190107,144700,31.0600000,31.0950000,31.0500000,31.0900000,20949
US1.TWTR_delisted_875018,1,20190107,144800,31.0850000,31.1200000,31.0800000,31.1100000,18825
US1.TWTR_delisted_875018,1,20190107,144900,31.1100000,31.1200000,31.1000000,31.1100000,12715
US1.TWTR_delisted_875018,1,20190107,145000,31.1050000,31.1500000,31.1000000,31.1450000,24156
US1.TWTR_delisted_875018,1,20190107,145100,31.1450000,31.1600000,31.1201000,31.1400000,28071
US1.TWTR_delisted_875018,1,20190107,145200,31.1400000,31.1800000,31.1300000,31.1700000,29505
US1.TWTR_delisted_875018,1,20190107,145300,31.1650000,31.1700000,31.0800000,31.0900000,35919
US1.TWTR_delisted_875018,1,20190107,145400,31.0900000,31.0950000,31.0700000,31.0900000,32218
US1.TWTR_delisted_875018,1,20190107,145500,31.0900000,31.1100000,31.0800000,31.0850000,29486
US1.TWTR_delisted_875018,1,20190107,145600,31.0800000,31.0800000,31.0308000,31.0500000,19382
US1.TWTR_delisted_875018,1,20190107,145700,31.0600000,31.0600000,31.0300000,31.0500000,17010
US1.TWTR_delisted_875018,1,20190107,145800,31.0550000,31.0650000,31.0100000,31.0100000,23373
US1.TWTR_delisted_875018,1,20190107,145900,31.0100000,31.0800000,31.0050000,31.0800000,26780
US1.TWTR_delisted_875018,1,20190107,150000,31.0800000,31.0900000,31.0650000,31.0800000,19758
US1.TWTR_delisted_875018,1,20190107,150100,31.0800000,31.1300000,31.0800000,31.1300000,22005
US1.TWTR_delisted_875018,1,20190107,150200,31.1300000,31.1500000,31.1250000,31.1450000,22091
US1.TWTR_delisted_875018,1,20190107,150300,31.1400000,31.1750000,31.1250000,31.1650000,62817
US1.TWTR_delisted_875018,1,20190107,150400,31.1601000,31.1950000,31.1500000,31.1850000,49675
US1.TWTR_delisted_875018,1,20190107,150500,31.1899000,31.2500000,31.1800000,31.2400000,104515
US1.TWTR_delisted_875018,1,20190107,150600,31.2500000,31.2700000,31.2300000,31.2554000,58056
US1.TWTR_delisted_875018,1,20190107,150700,31.2600000,31.2700000,31.2350000,31.2650000,29165
US1.TWTR_delisted_875018,1,20190107,150800,31.2650000,31.2650000,31.2400000,31.2499000,20989
US1.TWTR_delisted_875018,1,20190107,150900,31.2450000,31.2600000,31.2250000,31.2600000,38389
US1.TWTR_delisted_875018,1,20190107,151000,31.2591000,31.2699000,31.2500000,31.2647000,28139
US1.TWTR_delisted_875018,1,20190107,151100,31.2600000,31.2900000,31.2600000,31.2800000,32294
US1.TWTR_delisted_875018,1,20190107,151200,31.2800000,31.2800000,31.2600000,31.2700000,19752
US1.TWTR_delisted_875018,1,20190107,151300,31.2700000,31.2700000,31.2250000,31.2350000,19304
US1.TWTR_delisted_875018,1,20190107,151400,31.2400000,31.2700000,31.2300000,31.2650000,15464
US1.TWTR_delisted_875018,1,20190107,151500,31.2700000,31.2850000,31.2700000,31.2700000,27718
US1.TWTR_delisted_875018,1,20190107,151600,31.2750000,31.3230000,31.2750000,31.2900000,44875
US1.TWTR_delisted_875018,1,20190107,151700,31.2847000,31.3000000,31.2700000,31.2700000,23406
US1.TWTR_delisted_875018,1,20190107,151800,31.2730000,31.2800000,31.2400000,31.2783000,43620
US1.TWTR_delisted_875018,1,20190107,151900,31.2750000,31.3100000,31.2715000,31.2900000,34931
US1.TWTR_delisted_875018,1,20190107,152000,31.2900000,31.3300000,31.2900000,31.3200000,46595
US1.TWTR_delisted_875018,1,20190107,152100,31.3100000,31.3300000,31.2916000,31.3013000,28406
US1.TWTR_delisted_875018,1,20190107,152200,31.3100000,31.3250000,31.2846000,31.3003000,36002
US1.TWTR_delisted_875018,1,20190107,152300,31.3033000,31.3033000,31.2900000,31.2900000,12257
US1.TWTR_delisted_875018,1,20190107,152400,31.2901000,31.3100000,31.2900000,31.3100000,56271
US1.TWTR_delisted_875018,1,20190107,152500,31.3100000,31.3400000,31.3100000,31.3300000,27330
US1.TWTR_delisted_875018,1,20190107,152600,31.3399000,31.3450000,31.3300000,31.3300000,33337
US1.TWTR_delisted_875018,1,20190107,152700,31.3305000,31.3500000,31.3300000,31.3300000,34287
US1.TWTR_delisted_875018,1,20190107,152800,31.3300000,31.3500000,31.3200000,31.3450000,25243
US1.TWTR_delisted_875018,1,20190107,152900,31.3450000,31.3800000,31.3300000,31.3600000,44845
US1.TWTR_delisted_875018,1,20190107,153000,31.3500000,31.3500000,31.3300000,31.3400000,21337
US1.TWTR_delisted_875018,1,20190107,153100,31.3500000,31.3600000,31.2800000,31.2810000,41676
US1.TWTR_delisted_875018,1,20190107,153200,31.2810000,31.2810000,31.2364000,31.2500000,40947
US1.TWTR_delisted_875018,1,20190107,153300,31.2500000,31.2900000,31.2500000,31.2900000,26197
US1.TWTR_delisted_875018,1,20190107,153400,31.2800000,31.3000000,31.2600000,31.2700000,43264
US1.TWTR_delisted_875018,1,20190107,153500,31.2750000,31.2900000,31.2650000,31.2700000,30145
US1.TWTR_delisted_875018,1,20190107,153600,31.2750000,31.3100000,31.2550000,31.3100000,42849
US1.TWTR_delisted_875018,1,20190107,153700,31.3100000,31.3300000,31.3001000,31.3150000,59640
US1.TWTR_delisted_875018,1,20190107,153800,31.3100000,31.3400000,31.3100000,31.3400000,65441
US1.TWTR_delisted_875018,1,20190107,153900,31.3400000,31.3400000,31.3100000,31.3150000,43665
US1.TWTR_delisted_875018,1,20190107,154000,31.3100000,31.3150000,31.2700000,31.2800000,57576
US1.TWTR_delisted_875018,1,20190107,154100,31.2800000,31.3000000,31.2750000,31.2950000,36873
US1.TWTR_delisted_875018,1,20190107,154200,31.2950000,31.3000000,31.2900000,31.2950000,40992
US1.TWTR_delisted_875018,1,20190107,154300,31.2950000,31.3000000,31.2550000,31.2623000,51598
US1.TWTR_delisted_875018,1,20190107,154400,31.2610000,31.3100000,31.2600000,31.2948000,55999
US1.TWTR_delisted_875018,1,20190107,154500,31.2950000,31.3100000,31.2900000,31.3050000,28871
US1.TWTR_delisted_875018,1,20190107,154600,31.3100000,31.3550000,31.3050000,31.3550000,121384
US1.TWTR_delisted_875018,1,20190107,154700,31.3596000,31.3600000,31.3200000,31.3300000,87554
US1.TWTR_delisted_875018,1,20190107,154800,31.3200000,31.3500000,31.3200000,31.3500000,90536
US1.TWTR_delisted_875018,1,20190107,154900,31.3400000,31.3500000,31.3100000,31.3150000,59138
US1.TWTR_delisted_875018,1,20190107,155000,31.3200000,31.3400000,31.2900000,31.3200000,72185
US1.TWTR_delisted_875018,1,20190107,155100,31.3200000,31.3300000,31.2800000,31.2800000,47287
US1.TWTR_delisted_875018,1,20190107,155200,31.2800000,31.3000000,31.2700000,31.2978000,58285
US1.TWTR_delisted_875018,1,20190107,155300,31.2900000,31.3200000,31.2900000,31.3001000,51431
US1.TWTR_delisted_875018,1,20190107,155400,31.3099000,31.3299000,31.3000000,31.3150000,41424
US1.TWTR_delisted_875018,1,20190107,155500,31.3200000,31.3200000,31.2800000,31.2800000,73742
US1.TWTR_delisted_875018,1,20190107,155600,31.2800000,31.3350000,31.2800000,31.2950000,73552
US1.TWTR_delisted_875018,1,20190107,155700,31.2950000,31.3150000,31.2750000,31.2900000,84485
US1.TWTR_delisted_875018,1,20190107,155800,31.2800000,31.3200000,31.2800000,31.3150000,66657
US1.TWTR_delisted_875018,1,20190107,155900,31.3100000,31.3500000,31.3100000,31.3300000,192504
US1.TWTR_delisted_875018,1,20190107,160000,31.3350000,31.3600000,31.3300000,31.3400000,343749
US1.TWTR_delisted_875018,1,20190108,093100,31.7000000,31.8900000,31.5600000,31.7200000,247013
US1.TWTR_delisted_875018,1,20190108,093200,31.7196000,31.7900000,31.5600000,31.7200000,98551
US1.TWTR_delisted_875018,1,20190108,093300,31.7200000,31.9000000,31.7000000,31.8900000,184253
US1.TWTR_delisted_875018,1,20190108,093400,31.8850000,31.9100000,31.7100000,31.7300000,95261
US1.TWTR_delisted_875018,1,20190108,093500,31.7310000,31.8700000,31.6900000,31.7400000,102937
US1.TWTR_delisted_875018,1,20190108,093600,31.7600000,32.0500000,31.7600000,31.9400000,337814
US1.TWTR_delisted_875018,1,20190108,093700,31.9401000,32.0498000,31.8780000,31.9046000,100067
US1.TWTR_delisted_875018,1,20190108,093800,31.9050000,31.9200000,31.7600000,31.8400000,48401
US1.TWTR_delisted_875018,1,20190108,093900,31.8424000,31.8850000,31.7700000,31.8131000,73092
US1.TWTR_delisted_875018,1,20190108,094000,31.8200000,31.8700000,31.6300000,31.6300000,110576
US1.TWTR_delisted_875018,1,20190108,094100,31.6200000,31.6762000,31.5900000,31.6350000,61866
US1.TWTR_delisted_875018,1,20190108,094200,31.6400000,31.6900000,31.6100000,31.6800000,40135
US1.TWTR_delisted_875018,1,20190108,094300,31.6700000,31.8600000,31.6700000,31.8271000,112371
US1.TWTR_delisted_875018,1,20190108,094400,31.8200000,31.9002000,31.8000000,31.8700000,68916
US1.TWTR_delisted_875018,1,20190108,094500,31.8500000,31.8588000,31.7800000,31.7900000,30905
US1.TWTR_delisted_875018,1,20190108,094600,31.7700000,31.7700000,31.6600000,31.7200000,51948
US1.TWTR_delisted_875018,1,20190108,094700,31.7200000,31.9200000,31.7200000,31.9100000,57388
US1.TWTR_delisted_875018,1,20190108,094800,31.9000000,31.9000000,31.7101000,31.7550000,66176
US1.TWTR_delisted_875018,1,20190108,094900,31.7500000,31.7600000,31.6950000,31.7000000,66833
US1.TWTR_delisted_875018,1,20190108,095000,31.6900000,31.7200000,31.6600000,31.7000000,74904
US1.TWTR_delisted_875018,1,20190108,095100,31.7000000,31.7198000,31.5810000,31.5828000,76599
US1.TWTR_delisted_875018,1,20190108,095200,31.5900000,31.6000000,31.4300000,31.4600000,205827
US1.TWTR_delisted_875018,1,20190108,095300,31.4700000,31.5471000,31.4600000,31.4878000,51486
US1.TWTR_delisted_875018,1,20190108,095400,31.4841000,31.5600000,31.4645000,31.5100000,59437
US1.TWTR_delisted_875018,1,20190108,095500,31.5134000,31.5750000,31.5000000,31.5600000,32055
US1.TWTR_delisted_875018,1,20190108,095600,31.5700000,31.6200000,31.5500000,31.5578000,35794
US1.TWTR_delisted_875018,1,20190108,095700,31.5610000,31.5640000,31.4500000,31.4600000,68884
US1.TWTR_delisted_875018,1,20190108,095800,31.4600000,31.4700000,31.3900000,31.3961000,93712
US1.TWTR_delisted_875018,1,20190108,095900,31.4000000,31.4901000,31.3700000,31.3915000,63477
US1.TWTR_delisted_875018,1,20190108,100000,31.3945000,31.4394000,31.3700000,31.4300000,67637
US1.TWTR_delisted_875018,1,20190108,100100,31.4378000,31.5200000,31.4000000,31.4700000,74110
US1.TWTR_delisted_875018,1,20190108,100200,31.4700000,31.4800000,31.3600000,31.3600000,76332
US1.TWTR_delisted_875018,1,20190108,100300,31.3500000,31.4050000,31.3403000,31.3501000,83544
US1.TWTR_delisted_875018,1,20190108,100400,31.3600000,31.4550000,31.3400000,31.4500000,47909
US1.TWTR_delisted_875018,1,20190108,100500,31.4500000,31.5200000,31.4500000,31.5100000,90727
US1.TWTR_delisted_875018,1,20190108,100600,31.5100000,31.5400000,31.4900000,31.5050000,42133
US1.TWTR_delisted_875018,1,20190108,100700,31.5000000,31.5000000,31.4400000,31.4800000,44757
US1.TWTR_delisted_875018,1,20190108,100800,31.4900000,31.5800000,31.4850000,31.5350000,51496
US1.TWTR_delisted_875018,1,20190108,100900,31.5400000,31.5790000,31.4700000,31.4750000,58758
US1.TWTR_delisted_875018,1,20190108,101000,31.4700000,31.5100000,31.4500000,31.5000000,90610
US1.TWTR_delisted_875018,1,20190108,101100,31.5001000,31.5450000,31.5001000,31.5249000,30236
US1.TWTR_delisted_875018,1,20190108,101200,31.5215000,31.5300000,31.4890000,31.4910000,30196
US1.TWTR_delisted_875018,1,20190108,101300,31.5000000,31.5410000,31.4701000,31.4701000,39597
US1.TWTR_delisted_875018,1,20190108,101400,31.4700000,31.4700000,31.3400000,31.3501000,70860
US1.TWTR_delisted_875018,1,20190108,101500,31.3508000,31.3600000,31.2800000,31.3300000,74564
US1.TWTR_delisted_875018,1,20190108,101600,31.3350000,31.3400000,31.2831000,31.3400000,55015
US1.TWTR_delisted_875018,1,20190108,101700,31.3430000,31.3775000,31.3300000,31.3300000,49422
US1.TWTR_delisted_875018,1,20190108,101800,31.3300000,31.3300000,31.2700000,31.2700000,43175
US1.TWTR_delisted_875018,1,20190108,101900,31.2700000,31.2975000,31.2500000,31.2700000,46167
US1.TWTR_delisted_875018,1,20190108,102000,31.2635000,31.2635000,31.1500000,31.1500000,112780
US1.TWTR_delisted_875018,1,20190108,102100,31.1500000,31.2150000,31.1400000,31.1900000,36965
US1.TWTR_delisted_875018,1,20190108,102200,31.1950000,31.2600000,31.1800000,31.2330000,26432
US1.TWTR_delisted_875018,1,20190108,102300,31.2350000,31.2450000,31.1800000,31.1800000,36132
US1.TWTR_delisted_875018,1,20190108,102400,31.1800000,31.1800000,31.0800000,31.0900000,70016
US1.TWTR_delisted_875018,1,20190108,102500,31.0900000,31.1500000,31.0850000,31.1350000,46126
US1.TWTR_delisted_875018,1,20190108,102600,31.1301000,31.2155000,31.1100000,31.2100000,89862
US1.TWTR_delisted_875018,1,20190108,102700,31.2200000,31.2800000,31.2100000,31.2700000,67629
US1.TWTR_delisted_875018,1,20190108,102800,31.2800000,31.2900000,31.2500000,31.2600000,38828
US1.TWTR_delisted_875018,1,20190108,102900,31.2550000,31.2900000,31.2000000,31.2800000,77038
US1.TWTR_delisted_875018,1,20190108,103000,31.2900000,31.2900000,31.2101000,31.2200000,46409
US1.TWTR_delisted_875018,1,20190108,103100,31.2300000,31.3200000,31.2250000,31.2300000,56461
US1.TWTR_delisted_875018,1,20190108,103200,31.2300000,31.2300000,31.1100000,31.1275000,101265
US1.TWTR_delisted_875018,1,20190108,103300,31.1800000,31.2250000,31.1300000,31.1900000,74625
US1.TWTR_delisted_875018,1,20190108,103400,31.1900000,31.2150000,31.1600000,31.1625000,26691
US1.TWTR_delisted_875018,1,20190108,103500,31.1600000,31.2150000,31.1200000,31.1200000,44428
US1.TWTR_delisted_875018,1,20190108,103600,31.1400000,31.1600000,31.0900000,31.1300000,33281
US1.TWTR_delisted_875018,1,20190108,103700,31.1300000,31.1500000,31.0700000,31.1100000,58101
US1.TWTR_delisted_875018,1,20190108,103800,31.1100000,31.1360000,31.1000000,31.1050000,32385
US1.TWTR_delisted_875018,1,20190108,103900,31.1000000,31.1150000,31.0200000,31.1000000,82280
US1.TWTR_delisted_875018,1,20190108,104000,31.1065000,31.1600000,31.0900000,31.1600000,65840
US1.TWTR_delisted_875018,1,20190108,104100,31.1600000,31.1668000,31.1150000,31.1300000,36189
US1.TWTR_delisted_875018,1,20190108,104200,31.1299000,31.1500000,31.1100000,31.1400000,27310
US1.TWTR_delisted_875018,1,20190108,104300,31.1500000,31.1800000,31.1039000,31.1800000,31859
US1.TWTR_delisted_875018,1,20190108,104400,31.1800000,31.2500000,31.1800000,31.2300000,42117
US1.TWTR_delisted_875018,1,20190108,104500,31.2250000,31.2300000,31.1200000,31.1200000,39762
US1.TWTR_delisted_875018,1,20190108,104600,31.1200000,31.1300000,31.0400000,31.0900000,72228
US1.TWTR_delisted_875018,1,20190108,104700,31.0900000,31.1100000,31.0500000,31.0851000,30686
US1.TWTR_delisted_875018,1,20190108,104800,31.0900000,31.1400000,31.0700000,31.0800000,22260
US1.TWTR_delisted_875018,1,20190108,104900,31.0600000,31.0700000,31.0400000,31.0500000,36479
US1.TWTR_delisted_875018,1,20190108,105000,31.0500000,31.1000000,31.0200000,31.0800000,37547
US1.TWTR_delisted_875018,1,20190108,105100,31.0900000,31.1000000,31.0699000,31.0699000,15893
US1.TWTR_delisted_875018,1,20190108,105200,31.0700000,31.0700000,30.9810000,31.0033000,74800
US1.TWTR_delisted_875018,1,20190108,105300,31.0000000,31.0340000,30.9800000,30.9900000,29031
US1.TWTR_delisted_875018,1,20190108,105400,30.9800000,31.0101000,30.9350000,30.9400000,35266
US1.TWTR_delisted_875018,1,20190108,105500,30.9334000,30.9700000,30.9100000,30.9450000,37934
US1.TWTR_delisted_875018,1,20190108,105600,30.9450000,30.9700000,30.9400000,30.9650000,14623
US1.TWTR_delisted_875018,1,20190108,105700,30.9700000,30.9900000,30.9400000,30.9500000,25519
US1.TWTR_delisted_875018,1,20190108,105800,30.9450000,30.9550000,30.9300000,30.9365000,25009
US1.TWTR_delisted_875018,1,20190108,105900,30.9300000,31.0300000,30.9300000,31.0274000,30886
US1.TWTR_delisted_875018,1,20190108,110000,31.0200000,31.0800000,31.0100000,31.0700000,76649
US1.TWTR_delisted_875018,1,20190108,110100,31.0700000,31.1100000,31.0050000,31.0900000,59076
US1.TWTR_delisted_875018,1,20190108,110200,31.0900000,31.1300000,31.0550000,31.1100000,24583
US1.TWTR_delisted_875018,1,20190108,110300,31.1152000,31.1600000,31.1050000,31.1300000,49725
US1.TWTR_delisted_875018,1,20190108,110400,31.1250000,31.1600000,31.1250000,31.1500000,17235
US1.TWTR_delisted_875018,1,20190108,110500,31.1500000,31.1700000,31.1400000,31.1400000,12942
US1.TWTR_delisted_875018,1,20190108,110600,31.1450000,31.1900000,31.1341000,31.1400000,27106
US1.TWTR_delisted_875018,1,20190108,110700,31.1435000,31.1600000,31.0500000,31.0500000,36645
US1.TWTR_delisted_875018,1,20190108,110800,31.0600000,31.1650000,31.0599000,31.1500000,21815
US1.TWTR_delisted_875018,1,20190108,110900,31.1600000,31.2000000,31.1500000,31.1550000,28914
US1.TWTR_delisted_875018,1,20190108,111000,31.1500000,31.1800000,31.1500000,31.1600000,15171
US1.TWTR_delisted_875018,1,20190108,111100,31.1600000,31.1700000,31.1500000,31.1650000,13189
US1.TWTR_delisted_875018,1,20190108,111200,31.1654000,31.1654000,31.1224000,31.1400000,15554
US1.TWTR_delisted_875018,1,20190108,111300,31.1350000,31.1350000,31.0950000,31.0950000,21574
US1.TWTR_delisted_875018,1,20190108,111400,31.1000000,31.1400000,31.1000000,31.1000000,16137
US1.TWTR_delisted_875018,1,20190108,111500,31.0979000,31.1100000,31.0750000,31.1050000,43464
US1.TWTR_delisted_875018,1,20190108,111600,31.1000000,31.1300000,31.0700000,31.0750000,29815
US1.TWTR_delisted_875018,1,20190108,111700,31.0700000,31.0700000,31.0200000,31.0500000,51739
US1.TWTR_delisted_875018,1,20190108,111800,31.0500000,31.1200000,31.0400000,31.1000000,59633
US1.TWTR_delisted_875018,1,20190108,111900,31.1000000,31.2400000,31.0950000,31.1900000,69711
US1.TWTR_delisted_875018,1,20190108,112000,31.2000000,31.2200000,31.1600000,31.2200000,19296
US1.TWTR_delisted_875018,1,20190108,112100,31.2147000,31.2300000,31.2050000,31.2200000,14216
US1.TWTR_delisted_875018,1,20190108,112200,31.2200000,31.2500000,31.1923000,31.2500000,24603
US1.TWTR_delisted_875018,1,20190108,112300,31.2550000,31.2700000,31.2300000,31.2600000,44025
US1.TWTR_delisted_875018,1,20190108,112400,31.2600000,31.3200000,31.2600000,31.3000000,20858
US1.TWTR_delisted_875018,1,20190108,112500,31.3150000,31.3300000,31.2900000,31.3215000,29882
US1.TWTR_delisted_875018,1,20190108,112600,31.3300000,31.3393000,31.3000000,31.3100000,14377
US1.TWTR_delisted_875018,1,20190108,112700,31.3100000,31.3100000,31.2100000,31.2574000,33834
US1.TWTR_delisted_875018,1,20190108,112800,31.2600000,31.2900000,31.2000000,31.2200000,11869
US1.TWTR_delisted_875018,1,20190108,112900,31.2250000,31.2300000,31.2000000,31.2263000,19613
US1.TWTR_delisted_875018,1,20190108,113000,31.2300000,31.2726000,31.2200000,31.2300000,24180
US1.TWTR_delisted_875018,1,20190108,113100,31.2200000,31.2200000,31.1400000,31.1500000,35748
US1.TWTR_delisted_875018,1,20190108,113200,31.1500000,31.1900000,31.1300000,31.1321000,34587
US1.TWTR_delisted_875018,1,20190108,113300,31.1400000,31.1606000,31.1100000,31.1250000,16799
US1.TWTR_delisted_875018,1,20190108,113400,31.1200000,31.1300000,31.0834000,31.1099000,13065
US1.TWTR_delisted_875018,1,20190108,113500,31.1050000,31.1150000,31.0600000,31.1000000,46316
US1.TWTR_delisted_875018,1,20190108,113600,31.1000000,31.1050000,31.0800000,31.1000000,38083
US1.TWTR_delisted_875018,1,20190108,113700,31.1000000,31.1150000,31.0851000,31.1050000,102720
US1.TWTR_delisted_875018,1,20190108,113800,31.1100000,31.1100000,31.0800000,31.1050000,28065
US1.TWTR_delisted_875018,1,20190108,113900,31.1000000,31.1400000,31.0986000,31.1400000,14347
US1.TWTR_delisted_875018,1,20190108,114000,31.1461000,31.1461000,31.1000000,31.1200000,14308
US1.TWTR_delisted_875018,1,20190108,114100,31.1100000,31.1700000,31.1000000,31.1700000,11648
US1.TWTR_delisted_875018,1,20190108,114200,31.1800000,31.1800000,31.1500000,31.1700000,19638
US1.TWTR_delisted_875018,1,20190108,114300,31.1600000,31.1600000,31.1137000,31.1350000,26945
US1.TWTR_delisted_875018,1,20190108,114400,31.1400000,31.1700000,31.1300000,31.1600000,22134
US1.TWTR_delisted_875018,1,20190108,114500,31.1500000,31.1650000,31.1300000,31.1450000,6630
US1.TWTR_delisted_875018,1,20190108,114600,31.1400000,31.2050000,31.1400000,31.2000000,14494
US1.TWTR_delisted_875018,1,20190108,114700,31.2100000,31.2299000,31.1800000,31.2200000,24727
US1.TWTR_delisted_875018,1,20190108,114800,31.2200000,31.2200000,31.1900000,31.2100000,24267
US1.TWTR_delisted_875018,1,20190108,114900,31.2100000,31.2411000,31.2039000,31.2300000,13110
US1.TWTR_delisted_875018,1,20190108,115000,31.2400000,31.2700000,31.2308000,31.2505000,17910
US1.TWTR_delisted_875018,1,20190108,115100,31.2600000,31.2600000,31.2300000,31.2400000,7276
US1.TWTR_delisted_875018,1,20190108,115200,31.2400000,31.2500000,31.2227000,31.2400000,7715
US1.TWTR_delisted_875018,1,20190108,115300,31.2400000,31.2400000,31.1900000,31.2100000,6334
US1.TWTR_delisted_875018,1,20190108,115400,31.2200000,31.2500000,31.2000000,31.2100000,18487
US1.TWTR_delisted_875018,1,20190108,115500,31.2100000,31.2100000,31.2000000,31.2053000,4711
US1.TWTR_delisted_875018,1,20190108,115600,31.2100000,31.2500000,31.2100000,31.2500000,9635
US1.TWTR_delisted_875018,1,20190108,115700,31.2500000,31.2500000,31.2300000,31.2300000,8146
US1.TWTR_delisted_875018,1,20190108,115800,31.2300000,31.2550000,31.2200000,31.2500000,11304
US1.TWTR_delisted_875018,1,20190108,115900,31.2600000,31.2773000,31.2600000,31.2601000,13643
US1.TWTR_delisted_875018,1,20190108,120000,31.2698000,31.2890000,31.2400000,31.2700000,25197
US1.TWTR_delisted_875018,1,20190108,120100,31.2753000,31.3000000,31.2610000,31.2800000,38549
US1.TWTR_delisted_875018,1,20190108,120200,31.2800000,31.3500000,31.2800000,31.3232000,37501
US1.TWTR_delisted_875018,1,20190108,120300,31.3200000,31.3800000,31.3000000,31.3550000,49110
US1.TWTR_delisted_875018,1,20190108,120400,31.3600000,31.3900000,31.3600000,31.3900000,23023
US1.TWTR_delisted_875018,1,20190108,120500,31.3850000,31.3850000,31.3500000,31.3727000,15018
US1.TWTR_delisted_875018,1,20190108,120600,31.3800000,31.3800000,31.3300000,31.3400000,25689
US1.TWTR_delisted_875018,1,20190108,120700,31.3500000,31.3800000,31.3400000,31.3800000,18398
US1.TWTR_delisted_875018,1,20190108,120800,31.3750000,31.3750000,31.3300000,31.3300000,7242
US1.TWTR_delisted_875018,1,20190108,120900,31.3300000,31.3500000,31.3200000,31.3400000,13298
US1.TWTR_delisted_875018,1,20190108,121000,31.3300000,31.3389000,31.3200000,31.3262000,14172
US1.TWTR_delisted_875018,1,20190108,121100,31.3200000,31.3500000,31.3200000,31.3500000,14052
US1.TWTR_delisted_875018,1,20190108,121200,31.3400000,31.3700000,31.3238000,31.3600000,21878
US1.TWTR_delisted_875018,1,20190108,121300,31.3500000,31.3500000,31.2800000,31.3000000,42631
US1.TWTR_delisted_875018,1,20190108,121400,31.3024000,31.3500000,31.2900000,31.3484000,83243
US1.TWTR_delisted_875018,1,20190108,121500,31.3433000,31.4147000,31.3433000,31.4100000,17004
US1.TWTR_delisted_875018,1,20190108,121600,31.4035000,31.4300000,31.4035000,31.4200000,28364
US1.TWTR_delisted_875018,1,20190108,121700,31.4295000,31.4295000,31.4000000,31.4100000,18992
US1.TWTR_delisted_875018,1,20190108,121800,31.4049000,31.4300000,31.3800000,31.4000000,53506
US1.TWTR_delisted_875018,1,20190108,121900,31.4025000,31.5200000,31.4000000,31.4900000,62138
US1.TWTR_delisted_875018,1,20190108,122000,31.4849000,31.5099000,31.4600000,31.5020000,57385
US1.TWTR_delisted_875018,1,20190108,122100,31.5100000,31.5200000,31.4750000,31.4800000,22470
US1.TWTR_delisted_875018,1,20190108,122200,31.4898000,31.5000000,31.4723000,31.4900000,10585
US1.TWTR_delisted_875018,1,20190108,122300,31.4900000,31.4900000,31.4600000,31.4800000,19614
US1.TWTR_delisted_875018,1,20190108,122400,31.4793000,31.4900000,31.4700000,31.4829000,16816
US1.TWTR_delisted_875018,1,20190108,122500,31.4900000,31.5000000,31.4600000,31.4600000,12373
US1.TWTR_delisted_875018,1,20190108,122600,31.4600000,31.4700000,31.4500000,31.4600000,18298
US1.TWTR_delisted_875018,1,20190108,122700,31.4600000,31.4800000,31.4500000,31.4800000,16061
US1.TWTR_delisted_875018,1,20190108,122800,31.4700000,31.4750000,31.4300000,31.4300000,12921
US1.TWTR_delisted_875018,1,20190108,122900,31.4400000,31.4400000,31.4318000,31.4324000,12802
US1.TWTR_delisted_875018,1,20190108,123000,31.4360000,31.4400000,31.4100000,31.4200000,6056
US1.TWTR_delisted_875018,1,20190108,123100,31.4200000,31.4450000,31.4200000,31.4300000,16039
US1.TWTR_delisted_875018,1,20190108,123200,31.4200000,31.4400000,31.3900000,31.4000000,55352
US1.TWTR_delisted_875018,1,20190108,123300,31.4077000,31.4200000,31.4077000,31.4100000,5608
US1.TWTR_delisted_875018,1,20190108,123400,31.4100000,31.4200000,31.3700000,31.3700000,8312
US1.TWTR_delisted_875018,1,20190108,123500,31.3700000,31.3700000,31.3450000,31.3600000,13321
US1.TWTR_delisted_875018,1,20190108,123600,31.3650000,31.3650000,31.3100000,31.3254000,44991
US1.TWTR_delisted_875018,1,20190108,123700,31.3200000,31.3400000,31.3200000,31.3300000,13606
US1.TWTR_delisted_875018,1,20190108,123800,31.3300000,31.3300000,31.3200000,31.3205000,2900
US1.TWTR_delisted_875018,1,20190108,123900,31.3300000,31.3400000,31.3033000,31.3100000,28530
US1.TWTR_delisted_875018,1,20190108,124000,31.3100000,31.3184000,31.3000000,31.3184000,4915
US1.TWTR_delisted_875018,1,20190108,124100,31.3200000,31.3571000,31.3200000,31.3484000,14180
US1.TWTR_delisted_875018,1,20190108,124200,31.3484000,31.3690000,31.3300000,31.3690000,10583
US1.TWTR_delisted_875018,1,20190108,124300,31.3700000,31.4050000,31.3700000,31.3900000,8470
US1.TWTR_delisted_875018,1,20190108,124400,31.3900000,31.3900000,31.3500000,31.3700000,17752
US1.TWTR_delisted_875018,1,20190108,124500,31.3600000,31.3700000,31.3500000,31.3600000,4788
US1.TWTR_delisted_875018,1,20190108,124600,31.3600000,31.4200000,31.3547000,31.4000000,124800
US1.TWTR_delisted_875018,1,20190108,124700,31.4100000,31.4729000,31.4100000,31.4500000,47125
US1.TWTR_delisted_875018,1,20190108,124800,31.4422000,31.4701000,31.4028000,31.4200000,87052
US1.TWTR_delisted_875018,1,20190108,124900,31.4200000,31.4300000,31.3700000,31.3800000,30389
US1.TWTR_delisted_875018,1,20190108,125000,31.3700000,31.3700000,31.3400000,31.3600000,19770
US1.TWTR_delisted_875018,1,20190108,125100,31.3500000,31.3651000,31.3232000,31.3600000,40759
US1.TWTR_delisted_875018,1,20190108,125200,31.3599000,31.3850000,31.3500000,31.3600000,35813
US1.TWTR_delisted_875018,1,20190108,125300,31.3600000,31.4000000,31.3544000,31.3900000,52570
US1.TWTR_delisted_875018,1,20190108,125400,31.3879000,31.4400000,31.3744000,31.4100000,31018
US1.TWTR_delisted_875018,1,20190108,125500,31.4100000,31.4400000,31.4100000,31.4400000,12890
US1.TWTR_delisted_875018,1,20190108,125600,31.4400000,31.4401000,31.3900000,31.4000000,10484
US1.TWTR_delisted_875018,1,20190108,125700,31.4100000,31.4200000,31.3600000,31.4200000,12339
US1.TWTR_delisted_875018,1,20190108,125800,31.4170000,31.4300000,31.3900000,31.4200000,78068
US1.TWTR_delisted_875018,1,20190108,125900,31.4100000,31.4641000,31.4100000,31.4400000,32838
US1.TWTR_delisted_875018,1,20190108,130000,31.4400000,31.4400000,31.4100000,31.4100000,14446
US1.TWTR_delisted_875018,1,20190108,130100,31.4114000,31.4200000,31.3800000,31.3938000,20512
US1.TWTR_delisted_875018,1,20190108,130200,31.3900000,31.4000000,31.3500000,31.3600000,14076
US1.TWTR_delisted_875018,1,20190108,130300,31.3600000,31.3900000,31.3500000,31.3700000,12707
US1.TWTR_delisted_875018,1,20190108,130400,31.3600000,31.4100000,31.3300000,31.4000000,30115
US1.TWTR_delisted_875018,1,20190108,130500,31.4000000,31.4200000,31.3900000,31.4150000,14274
US1.TWTR_delisted_875018,1,20190108,130600,31.4200000,31.4200000,31.3750000,31.3800000,12247
US1.TWTR_delisted_875018,1,20190108,130700,31.3800000,31.4100000,31.3700000,31.3900000,12765
US1.TWTR_delisted_875018,1,20190108,130800,31.3900000,31.3900000,31.3700000,31.3878000,5906
US1.TWTR_delisted_875018,1,20190108,130900,31.3800000,31.3900000,31.3700000,31.3700000,2879
US1.TWTR_delisted_875018,1,20190108,131000,31.3624000,31.3800000,31.3624000,31.3700000,4227
US1.TWTR_delisted_875018,1,20190108,131100,31.3700000,31.4100000,31.3700000,31.3800000,10318
US1.TWTR_delisted_875018,1,20190108,131200,31.3700000,31.3900000,31.3510000,31.3800000,12047
US1.TWTR_delisted_875018,1,20190108,131300,31.3716000,31.4000000,31.3716000,31.3900000,11628
US1.TWTR_delisted_875018,1,20190108,131400,31.3900000,31.4200000,31.3820000,31.3900000,23291
US1.TWTR_delisted_875018,1,20190108,131500,31.4000000,31.4600000,31.4000000,31.4300000,16683
US1.TWTR_delisted_875018,1,20190108,131600,31.4300000,31.4427000,31.4200000,31.4300000,7580
US1.TWTR_delisted_875018,1,20190108,131700,31.4300000,31.4400000,31.4250000,31.4400000,3800
US1.TWTR_delisted_875018,1,20190108,131800,31.4400000,31.4400000,31.3900000,31.3900000,15900
US1.TWTR_delisted_875018,1,20190108,131900,31.3900000,31.4100000,31.3900000,31.3928000,32404
US1.TWTR_delisted_875018,1,20190108,132000,31.4000000,31.4100000,31.3900000,31.3900000,6779
US1.TWTR_delisted_875018,1,20190108,132100,31.3928000,31.4150000,31.3900000,31.4100000,14187
US1.TWTR_delisted_875018,1,20190108,132200,31.4200000,31.4500000,31.4200000,31.4399000,20504
US1.TWTR_delisted_875018,1,20190108,132300,31.4300000,31.4600000,31.4200000,31.4600000,40619
US1.TWTR_delisted_875018,1,20190108,132400,31.4600000,31.4700000,31.4258000,31.4300000,46532
US1.TWTR_delisted_875018,1,20190108,132500,31.4400000,31.4700000,31.4400000,31.4439000,17705
US1.TWTR_delisted_875018,1,20190108,132600,31.4600000,31.4600000,31.4400000,31.4500000,3339
US1.TWTR_delisted_875018,1,20190108,132700,31.4400000,31.4600000,31.4350000,31.4600000,20868
US1.TWTR_delisted_875018,1,20190108,132800,31.4600000,31.4800000,31.4400000,31.4800000,37184
US1.TWTR_delisted_875018,1,20190108,132900,31.4800000,31.5072000,31.4790000,31.5072000,28733
US1.TWTR_delisted_875018,1,20190108,133000,31.5100000,31.5200000,31.4900000,31.5000000,31377
US1.TWTR_delisted_875018,1,20190108,133100,31.5000000,31.5100000,31.4700000,31.4800000,13102
US1.TWTR_delisted_875018,1,20190108,133200,31.4800000,31.5500000,31.4800000,31.5400000,53028
US1.TWTR_delisted_875018,1,20190108,133300,31.5400000,31.5800000,31.5356000,31.5600000,18855
US1.TWTR_delisted_875018,1,20190108,133400,31.5600000,31.5700000,31.5400000,31.5700000,12011
US1.TWTR_delisted_875018,1,20190108,133500,31.5700000,31.5800000,31.5600000,31.5650000,6189
US1.TWTR_delisted_875018,1,20190108,133600,31.5640000,31.5700000,31.5400000,31.5600000,29610
US1.TWTR_delisted_875018,1,20190108,133700,31.5536000,31.5700000,31.5500000,31.5677000,9431
US1.TWTR_delisted_875018,1,20190108,133800,31.5700000,31.5800000,31.5307000,31.5307000,11151
US1.TWTR_delisted_875018,1,20190108,133900,31.5400000,31.5400000,31.5300000,31.5400000,8900
US1.TWTR_delisted_875018,1,20190108,134000,31.5300000,31.5400000,31.5300000,31.5400000,3737
US1.TWTR_delisted_875018,1,20190108,134100,31.5300000,31.5300000,31.5000000,31.5200000,16249
US1.TWTR_delisted_875018,1,20190108,134200,31.5250000,31.5400000,31.5200000,31.5200000,3949
US1.TWTR_delisted_875018,1,20190108,134300,31.5144000,31.5366000,31.5100000,31.5100000,7188
US1.TWTR_delisted_875018,1,20190108,134400,31.5100000,31.5200000,31.5000000,31.5000000,8004
US1.TWTR_delisted_875018,1,20190108,134500,31.5000000,31.5099000,31.4900000,31.5000000,7523
US1.TWTR_delisted_875018,1,20190108,134600,31.4800000,31.4800000,31.4500000,31.4700000,59309
US1.TWTR_delisted_875018,1,20190108,134700,31.4729000,31.4850000,31.4690000,31.4773000,20842
US1.TWTR_delisted_875018,1,20190108,134800,31.4774000,31.5050000,31.4600000,31.5050000,60728
US1.TWTR_delisted_875018,1,20190108,134900,31.5100000,31.5500000,31.5100000,31.5500000,21720
US1.TWTR_delisted_875018,1,20190108,135000,31.5467000,31.6000000,31.5467000,31.5900000,11759
US1.TWTR_delisted_875018,1,20190108,135100,31.5900000,31.6200000,31.5900000,31.6100000,25460
US1.TWTR_delisted_875018,1,20190108,135200,31.6066000,31.6300000,31.6066000,31.6300000,5264
US1.TWTR_delisted_875018,1,20190108,135300,31.6268000,31.6800000,31.6200000,31.6600000,34302
US1.TWTR_delisted_875018,1,20190108,135400,31.6600000,31.6700000,31.6500000,31.6700000,20450
US1.TWTR_delisted_875018,1,20190108,135500,31.6700000,31.6900000,31.6535000,31.6600000,33390
US1.TWTR_delisted_875018,1,20190108,135600,31.6700000,31.6900000,31.6400000,31.6500000,37803
US1.TWTR_delisted_875018,1,20190108,135700,31.6400000,31.6400000,31.6000000,31.6200000,25139
US1.TWTR_delisted_875018,1,20190108,135800,31.6200000,31.6400000,31.6150000,31.6150000,7660
US1.TWTR_delisted_875018,1,20190108,135900,31.6200000,31.6300000,31.6100000,31.6300000,4019
US1.TWTR_delisted_875018,1,20190108,140000,31.6232000,31.6400000,31.6000000,31.6000000,3919
US1.TWTR_delisted_875018,1,20190108,140100,31.6100000,31.6200000,31.5900000,31.6200000,15225
US1.TWTR_delisted_875018,1,20190108,140200,31.6200000,31.6600000,31.6200000,31.6600000,5073
US1.TWTR_delisted_875018,1,20190108,140300,31.6551000,31.6700000,31.6500000,31.6600000,12608
US1.TWTR_delisted_875018,1,20190108,140400,31.6647000,31.6647000,31.6307000,31.6500000,3813
US1.TWTR_delisted_875018,1,20190108,140500,31.6400000,31.6400000,31.5939000,31.6100000,21250
US1.TWTR_delisted_875018,1,20190108,140600,31.6032000,31.6300000,31.6032000,31.6300000,4469
US1.TWTR_delisted_875018,1,20190108,140700,31.6300000,31.6300000,31.5900000,31.6100000,11841
US1.TWTR_delisted_875018,1,20190108,140800,31.6100000,31.6200000,31.6000000,31.6081000,9510
US1.TWTR_delisted_875018,1,20190108,140900,31.6100000,31.6800000,31.6100000,31.6800000,42902
US1.TWTR_delisted_875018,1,20190108,141000,31.6800000,31.7000000,31.6200000,31.6500000,41560
US1.TWTR_delisted_875018,1,20190108,141100,31.6600000,31.6700000,31.6499000,31.6700000,18301
US1.TWTR_delisted_875018,1,20190108,141200,31.6600000,31.6900000,31.6600000,31.6750000,6057
US1.TWTR_delisted_875018,1,20190108,141300,31.6716000,31.6800000,31.6490000,31.6700000,21693
US1.TWTR_delisted_875018,1,20190108,141400,31.6700000,31.6900000,31.6616000,31.6866000,7722
US1.TWTR_delisted_875018,1,20190108,141500,31.6800000,31.6800000,31.6716000,31.6800000,2692
US1.TWTR_delisted_875018,1,20190108,141600,31.6850000,31.6850000,31.6500000,31.6700000,14116
US1.TWTR_delisted_875018,1,20190108,141700,31.6701000,31.6800000,31.6400000,31.6800000,7999
US1.TWTR_delisted_875018,1,20190108,141800,31.6801000,31.6900000,31.6800000,31.6900000,9434
US1.TWTR_delisted_875018,1,20190108,141900,31.6950000,31.6950000,31.6550000,31.6550000,9291
US1.TWTR_delisted_875018,1,20190108,142000,31.6600000,31.6600000,31.6400000,31.6446000,3799
US1.TWTR_delisted_875018,1,20190108,142100,31.6466000,31.6800000,31.6466000,31.6700000,14896
US1.TWTR_delisted_875018,1,20190108,142200,31.6800000,31.6800000,31.6500000,31.6500000,14735
US1.TWTR_delisted_875018,1,20190108,142300,31.6500000,31.6500000,31.6100000,31.6400000,25211
US1.TWTR_delisted_875018,1,20190108,142400,31.6400000,31.6400000,31.6228000,31.6300000,7603
US1.TWTR_delisted_875018,1,20190108,142500,31.6353000,31.6353000,31.5832000,31.6114000,29109
US1.TWTR_delisted_875018,1,20190108,142600,31.6150000,31.6450000,31.6100000,31.6400000,16849
US1.TWTR_delisted_875018,1,20190108,142700,31.6300000,31.6400000,31.6200000,31.6200000,4240
US1.TWTR_delisted_875018,1,20190108,142800,31.6100000,31.6100000,31.5800000,31.5899000,29827
US1.TWTR_delisted_875018,1,20190108,142900,31.5800000,31.5987000,31.5650000,31.5650000,20769
US1.TWTR_delisted_875018,1,20190108,143000,31.5600000,31.6000000,31.5350000,31.6000000,65133
US1.TWTR_delisted_875018,1,20190108,143100,31.6000000,31.6300000,31.6000000,31.6300000,35547
US1.TWTR_delisted_875018,1,20190108,143200,31.6369000,31.6900000,31.6369000,31.6893000,47277
US1.TWTR_delisted_875018,1,20190108,143300,31.6800000,31.7000000,31.6700000,31.6700000,20106
US1.TWTR_delisted_875018,1,20190108,143400,31.6800000,31.6800000,31.6500000,31.6700000,8132
US1.TWTR_delisted_875018,1,20190108,143500,31.6700000,31.6850000,31.6600000,31.6600000,8867
US1.TWTR_delisted_875018,1,20190108,143600,31.6500000,31.6500000,31.6000000,31.6400000,38990
US1.TWTR_delisted_875018,1,20190108,143700,31.6468000,31.6700000,31.6468000,31.6600000,11959
US1.TWTR_delisted_875018,1,20190108,143800,31.6400000,31.6500000,31.6400000,31.6500000,2970
US1.TWTR_delisted_875018,1,20190108,143900,31.6400000,31.6600000,31.6400000,31.6500000,12852
US1.TWTR_delisted_875018,1,20190108,144000,31.6440000,31.6500000,31.6200000,31.6200000,6815
US1.TWTR_delisted_875018,1,20190108,144100,31.6200000,31.6400000,31.6150000,31.6336000,6544
US1.TWTR_delisted_875018,1,20190108,144200,31.6400000,31.6500000,31.6100000,31.6100000,9397
US1.TWTR_delisted_875018,1,20190108,144300,31.6200000,31.6400000,31.6200000,31.6300000,5072
US1.TWTR_delisted_875018,1,20190108,144400,31.6400000,31.6900000,31.6400000,31.6700000,31494
US1.TWTR_delisted_875018,1,20190108,144500,31.6700000,31.6800000,31.6632000,31.6795000,9669
US1.TWTR_delisted_875018,1,20190108,144600,31.6701000,31.6900000,31.6600000,31.6800000,17470
US1.TWTR_delisted_875018,1,20190108,144700,31.6800000,31.6800000,31.6150000,31.6166000,14760
US1.TWTR_delisted_875018,1,20190108,144800,31.6200000,31.6500000,31.6200000,31.6500000,8255
US1.TWTR_delisted_875018,1,20190108,144900,31.6500000,31.6600000,31.6400000,31.6400000,11700
US1.TWTR_delisted_875018,1,20190108,145000,31.6400000,31.7000000,31.6400000,31.6900000,18100
US1.TWTR_delisted_875018,1,20190108,145100,31.6800000,31.6900000,31.6800000,31.6900000,12024
US1.TWTR_delisted_875018,1,20190108,145200,31.6877000,31.6900000,31.6450000,31.6600000,36159
US1.TWTR_delisted_875018,1,20190108,145300,31.6550000,31.6600000,31.6300000,31.6600000,30052
US1.TWTR_delisted_875018,1,20190108,145400,31.6700000,31.6800000,31.6501000,31.6800000,20655
US1.TWTR_delisted_875018,1,20190108,145500,31.6900000,31.7200000,31.6700000,31.7101000,64302
US1.TWTR_delisted_875018,1,20190108,145600,31.7100000,31.7150000,31.6500000,31.6700000,20430
US1.TWTR_delisted_875018,1,20190108,145700,31.6700000,31.6700000,31.6300000,31.6300000,9294
US1.TWTR_delisted_875018,1,20190108,145800,31.6300000,31.6400000,31.6000000,31.6200000,27060
US1.TWTR_delisted_875018,1,20190108,145900,31.6300000,31.6300000,31.6100000,31.6300000,5068
US1.TWTR_delisted_875018,1,20190108,150000,31.6300000,31.6300000,31.6200000,31.6200000,4188
US1.TWTR_delisted_875018,1,20190108,150100,31.6300000,31.6500000,31.6100000,31.6400000,31039
US1.TWTR_delisted_875018,1,20190108,150200,31.6332000,31.6550000,31.6300000,31.6500000,12668
US1.TWTR_delisted_875018,1,20190108,150300,31.6500000,31.6600000,31.6300000,31.6400000,9642
US1.TWTR_delisted_875018,1,20190108,150400,31.6400000,31.6400000,31.6200000,31.6400000,12640
US1.TWTR_delisted_875018,1,20190108,150500,31.6300000,31.6450000,31.6050000,31.6200000,10429
US1.TWTR_delisted_875018,1,20190108,150600,31.6199000,31.6250000,31.5400000,31.5600000,49769
US1.TWTR_delisted_875018,1,20190108,150700,31.5522000,31.5600000,31.5400000,31.5500000,40988
US1.TWTR_delisted_875018,1,20190108,150800,31.5475000,31.5800000,31.5200000,31.5700000,42294
US1.TWTR_delisted_875018,1,20190108,150900,31.5799000,31.6100000,31.5700000,31.6100000,17215
US1.TWTR_delisted_875018,1,20190108,151000,31.6100000,31.6300000,31.6000000,31.6000000,19944
US1.TWTR_delisted_875018,1,20190108,151100,31.6000000,31.6000000,31.5800000,31.5950000,4956
US1.TWTR_delisted_875018,1,20190108,151200,31.5923000,31.6100000,31.5750000,31.6100000,12014
US1.TWTR_delisted_875018,1,20190108,151300,31.6100000,31.6200000,31.6000000,31.6200000,12146
US1.TWTR_delisted_875018,1,20190108,151400,31.6200000,31.6500000,31.6100000,31.6500000,25700
US1.TWTR_delisted_875018,1,20190108,151500,31.6500000,31.6500000,31.6350000,31.6350000,11897
US1.TWTR_delisted_875018,1,20190108,151600,31.6300000,31.6500000,31.6300000,31.6400000,7404
US1.TWTR_delisted_875018,1,20190108,151700,31.6300000,31.6400000,31.6250000,31.6250000,16066
US1.TWTR_delisted_875018,1,20190108,151800,31.6205000,31.6500000,31.6200000,31.6450000,48541
US1.TWTR_delisted_875018,1,20190108,151900,31.6456000,31.6700000,31.6300000,31.6700000,24967
US1.TWTR_delisted_875018,1,20190108,152000,31.6670000,31.6800000,31.6601000,31.6700000,16738
US1.TWTR_delisted_875018,1,20190108,152100,31.6700000,31.6700000,31.6600000,31.6700000,26209
US1.TWTR_delisted_875018,1,20190108,152200,31.6600000,31.6700000,31.6000000,31.6200000,64283
US1.TWTR_delisted_875018,1,20190108,152300,31.6200000,31.6500000,31.6200000,31.6400000,15331
US1.TWTR_delisted_875018,1,20190108,152400,31.6393000,31.6700000,31.6332000,31.6669000,43348
US1.TWTR_delisted_875018,1,20190108,152500,31.6650000,31.7200000,31.6650000,31.7000000,59073
US1.TWTR_delisted_875018,1,20190108,152600,31.7050000,31.7100000,31.6950000,31.7050000,15840
US1.TWTR_delisted_875018,1,20190108,152700,31.7050000,31.7100000,31.6963000,31.7043000,7798
US1.TWTR_delisted_875018,1,20190108,152800,31.7050000,31.7200000,31.6800000,31.6950000,62424
US1.TWTR_delisted_875018,1,20190108,152900,31.6999000,31.7400000,31.6900000,31.7300000,50096
US1.TWTR_delisted_875018,1,20190108,153000,31.7300000,31.7302000,31.7100000,31.7200000,33454
US1.TWTR_delisted_875018,1,20190108,153100,31.7150000,31.7500000,31.7150000,31.7350000,46668
US1.TWTR_delisted_875018,1,20190108,153200,31.7400000,31.7500000,31.7250000,31.7500000,23120
US1.TWTR_delisted_875018,1,20190108,153300,31.7400000,31.7700000,31.7400000,31.7650000,24233
US1.TWTR_delisted_875018,1,20190108,153400,31.7650000,31.7650000,31.7410000,31.7600000,18937
US1.TWTR_delisted_875018,1,20190108,153500,31.7600000,31.7700000,31.7400000,31.7500000,32355
US1.TWTR_delisted_875018,1,20190108,153600,31.7600000,31.7800000,31.7528000,31.7800000,33173
US1.TWTR_delisted_875018,1,20190108,153700,31.7717000,31.7900000,31.7300000,31.7400000,39236
US1.TWTR_delisted_875018,1,20190108,153800,31.7400000,31.7600000,31.7400000,31.7450000,41807
US1.TWTR_delisted_875018,1,20190108,153900,31.7400000,31.7750000,31.7400000,31.7600000,18439
US1.TWTR_delisted_875018,1,20190108,154000,31.7600000,31.7700000,31.7500000,31.7600000,30433
US1.TWTR_delisted_875018,1,20190108,154100,31.7500000,31.7800000,31.7500000,31.7600000,58648
US1.TWTR_delisted_875018,1,20190108,154200,31.7600000,31.7700000,31.7200000,31.7250000,24273
US1.TWTR_delisted_875018,1,20190108,154300,31.7200000,31.7400000,31.7050000,31.7300000,32860
US1.TWTR_delisted_875018,1,20190108,154400,31.7250000,31.7400000,31.7100000,31.7250000,19214
US1.TWTR_delisted_875018,1,20190108,154500,31.7300000,31.7500000,31.7200000,31.7469000,42488
US1.TWTR_delisted_875018,1,20190108,154600,31.7450000,31.7700000,31.7200000,31.7400000,39316
US1.TWTR_delisted_875018,1,20190108,154700,31.7350000,31.7800000,31.7250000,31.7800000,49655
US1.TWTR_delisted_875018,1,20190108,154800,31.7732000,31.7900000,31.7400000,31.7400000,39279
US1.TWTR_delisted_875018,1,20190108,154900,31.7450000,31.7500000,31.7300000,31.7450000,33076
US1.TWTR_delisted_875018,1,20190108,155000,31.7431000,31.7600000,31.7200000,31.7500000,76768
US1.TWTR_delisted_875018,1,20190108,155100,31.7400000,31.7450000,31.7200000,31.7250000,46333
US1.TWTR_delisted_875018,1,20190108,155200,31.7200000,31.7500000,31.7100000,31.7450000,30887
US1.TWTR_delisted_875018,1,20190108,155300,31.7500000,31.7800000,31.7401000,31.7800000,90542
US1.TWTR_delisted_875018,1,20190108,155400,31.7850000,31.8000000,31.7700000,31.7899000,63564
US1.TWTR_delisted_875018,1,20190108,155500,31.7800000,31.8000000,31.7700000,31.7700000,89781
US1.TWTR_delisted_875018,1,20190108,155600,31.7700000,31.7900000,31.7600000,31.7700000,70895
US1.TWTR_delisted_875018,1,20190108,155700,31.7700000,31.7800000,31.7600000,31.7600000,55404
US1.TWTR_delisted_875018,1,20190108,155800,31.7600000,31.7800000,31.7500000,31.7750000,86168
US1.TWTR_delisted_875018,1,20190108,155900,31.7799000,31.7800000,31.7600000,31.7600000,107237
US1.TWTR_delisted_875018,1,20190108,160000,31.7600000,31.8100000,31.7400000,31.8050000,315500
US1.TWTR_delisted_875018,1,20190109,093100,31.8000000,31.9900000,31.7600000,31.9500000,220758
US1.TWTR_delisted_875018,1,20190109,093200,31.9500000,32.0000000,31.7400000,31.8500000,170604
US1.TWTR_delisted_875018,1,20190109,093300,31.8210000,31.8900000,31.8000000,31.8602000,106044
US1.TWTR_delisted_875018,1,20190109,093400,31.8605000,31.9900000,31.8602000,31.9400000,39925
US1.TWTR_delisted_875018,1,20190109,093500,31.9300000,32.0000000,31.8700000,31.9700000,111335
US1.TWTR_delisted_875018,1,20190109,093600,31.9500000,32.0000000,31.8800000,31.8800000,159861
US1.TWTR_delisted_875018,1,20190109,093700,31.8850000,31.9700000,31.7900000,31.9500000,136560
US1.TWTR_delisted_875018,1,20190109,093800,31.9600000,31.9899000,31.7500000,31.7527000,62000
US1.TWTR_delisted_875018,1,20190109,093900,31.7500000,31.8000000,31.7100000,31.7878000,58199
US1.TWTR_delisted_875018,1,20190109,094000,31.8000000,31.8767000,31.6100000,31.6200000,97029
US1.TWTR_delisted_875018,1,20190109,094100,31.6201000,31.7700000,31.5900000,31.7600000,59631
US1.TWTR_delisted_875018,1,20190109,094200,31.7700000,31.7700000,31.6900000,31.7400000,42735
US1.TWTR_delisted_875018,1,20190109,094300,31.7300000,31.7600000,31.6900000,31.7100000,25084
US1.TWTR_delisted_875018,1,20190109,094400,31.7050000,31.7977000,31.6600000,31.7800000,31789
US1.TWTR_delisted_875018,1,20190109,094500,31.7900000,31.8150000,31.6900000,31.7400000,24303
US1.TWTR_delisted_875018,1,20190109,094600,31.7400000,31.7900000,31.6650000,31.6669000,24774
US1.TWTR_delisted_875018,1,20190109,094700,31.6700000,31.7000000,31.5800000,31.5849000,82664
US1.TWTR_delisted_875018,1,20190109,094800,31.5802000,31.6200000,31.5400000,31.6050000,67079
US1.TWTR_delisted_875018,1,20190109,094900,31.6099000,31.6950000,31.6000000,31.6300000,19001
US1.TWTR_delisted_875018,1,20190109,095000,31.6499000,31.7700000,31.6499000,31.7450000,74850
US1.TWTR_delisted_875018,1,20190109,095100,31.7500000,31.9300000,31.7500000,31.8765000,103387
US1.TWTR_delisted_875018,1,20190109,095200,31.8765000,31.9300000,31.8601000,31.9000000,95153
US1.TWTR_delisted_875018,1,20190109,095300,31.9000000,31.9850000,31.8700000,31.9700000,72203
US1.TWTR_delisted_875018,1,20190109,095400,31.9700000,32.0600000,31.9700000,32.0300000,94297
US1.TWTR_delisted_875018,1,20190109,095500,32.0400000,32.1280000,32.0400000,32.1174000,65617
US1.TWTR_delisted_875018,1,20190109,095600,32.1225000,32.1350000,32.0415000,32.0450000,73373
US1.TWTR_delisted_875018,1,20190109,095700,32.0450000,32.0600000,31.9800000,32.0100000,87113
US1.TWTR_delisted_875018,1,20190109,095800,32.0000000,32.0072000,31.9200000,31.9700000,35215
US1.TWTR_delisted_875018,1,20190109,095900,31.9600000,32.0300000,31.9300000,31.9300000,37535
US1.TWTR_delisted_875018,1,20190109,100000,31.9300000,31.9800000,31.8800000,31.9400000,67773
US1.TWTR_delisted_875018,1,20190109,100100,31.9600000,32.0200000,31.9000000,31.9200000,75131
US1.TWTR_delisted_875018,1,20190109,100200,31.9157000,31.9157000,31.8500000,31.8900000,50056
US1.TWTR_delisted_875018,1,20190109,100300,31.9000000,31.9800000,31.9000000,31.9600000,44023
US1.TWTR_delisted_875018,1,20190109,100400,31.9800000,32.0200000,31.9400000,31.9400000,36786
US1.TWTR_delisted_875018,1,20190109,100500,31.9201000,32.0600000,31.8900000,32.0500000,69959
US1.TWTR_delisted_875018,1,20190109,100600,32.0400000,32.0500000,31.9900000,32.0100000,40902
US1.TWTR_delisted_875018,1,20190109,100700,32.0300000,32.1101000,31.9900000,31.9900000,114176
US1.TWTR_delisted_875018,1,20190109,100800,32.0000000,32.0900000,32.0000000,32.0400000,49003
US1.TWTR_delisted_875018,1,20190109,100900,32.0600000,32.1846000,32.0600000,32.1634000,107946
US1.TWTR_delisted_875018,1,20190109,101000,32.1600000,32.2700000,32.1600000,32.2400000,131863
US1.TWTR_delisted_875018,1,20190109,101100,32.2500000,32.2998000,32.2100000,32.2771000,96731
US1.TWTR_delisted_875018,1,20190109,101200,32.2780000,32.3000000,32.2100000,32.2500000,72483
US1.TWTR_delisted_875018,1,20190109,101300,32.2400000,32.2600000,32.1300000,32.1500000,63546
US1.TWTR_delisted_875018,1,20190109,101400,32.1500000,32.1953000,32.1100000,32.1500000,46843
US1.TWTR_delisted_875018,1,20190109,101500,32.1450000,32.1500000,32.1000000,32.1200000,16115
US1.TWTR_delisted_875018,1,20190109,101600,32.1200000,32.2100000,32.1000000,32.1975000,18826
US1.TWTR_delisted_875018,1,20190109,101700,32.1900000,32.2300000,32.1700000,32.2000000,28241
US1.TWTR_delisted_875018,1,20190109,101800,32.2000000,32.2400000,32.1950000,32.2300000,11193
US1.TWTR_delisted_875018,1,20190109,101900,32.2300000,32.2500000,32.1900000,32.2100000,24680
US1.TWTR_delisted_875018,1,20190109,102000,32.2050000,32.2700000,32.2000000,32.2700000,40956
US1.TWTR_delisted_875018,1,20190109,102100,32.2650000,32.3354000,32.2650000,32.3000000,91710
US1.TWTR_delisted_875018,1,20190109,102200,32.2951000,32.3200000,32.2600000,32.3100000,21328
US1.TWTR_delisted_875018,1,20190109,102300,32.3100000,32.3200000,32.2600000,32.2700000,42222
US1.TWTR_delisted_875018,1,20190109,102400,32.2601000,32.2900000,32.2200000,32.2500000,63426
US1.TWTR_delisted_875018,1,20190109,102500,32.2500000,32.2900000,32.2500000,32.2500000,59676
US1.TWTR_delisted_875018,1,20190109,102600,32.2600000,32.3200000,32.2600000,32.3150000,39525
US1.TWTR_delisted_875018,1,20190109,102700,32.3100000,32.3400000,32.2800000,32.3000000,40802
US1.TWTR_delisted_875018,1,20190109,102800,32.2986000,32.3000000,32.2300000,32.2500000,25665
US1.TWTR_delisted_875018,1,20190109,102900,32.2500000,32.2600000,32.2200000,32.2399000,20637
US1.TWTR_delisted_875018,1,20190109,103000,32.2400000,32.2700000,32.1900000,32.1900000,43552
US1.TWTR_delisted_875018,1,20190109,103100,32.1950000,32.1999000,32.1200000,32.1300000,61631
US1.TWTR_delisted_875018,1,20190109,103200,32.1298000,32.1798000,32.1150000,32.1600000,37225
US1.TWTR_delisted_875018,1,20190109,103300,32.1550000,32.1871000,32.1050000,32.1100000,30238
US1.TWTR_delisted_875018,1,20190109,103400,32.1015000,32.1150000,32.0700000,32.0800000,60295
US1.TWTR_delisted_875018,1,20190109,103500,32.0800000,32.0828000,32.0100000,32.0344000,26976
US1.TWTR_delisted_875018,1,20190109,103600,32.0400000,32.0700000,32.0200000,32.0700000,32651
US1.TWTR_delisted_875018,1,20190109,103700,32.0800000,32.1100000,32.0600000,32.0800000,40838
US1.TWTR_delisted_875018,1,20190109,103800,32.0800000,32.0800000,32.0200000,32.0800000,16137
US1.TWTR_delisted_875018,1,20190109,103900,32.0900000,32.1300000,32.0600000,32.0627000,39845
US1.TWTR_delisted_875018,1,20190109,104000,32.0700000,32.0700000,31.9800000,32.0300000,83329
US1.TWTR_delisted_875018,1,20190109,104100,32.0200000,32.0300000,31.9800000,31.9950000,56135
US1.TWTR_delisted_875018,1,20190109,104200,32.0000000,32.0292000,31.9800000,31.9900000,23232
US1.TWTR_delisted_875018,1,20190109,104300,31.9850000,31.9850000,31.9400000,31.9700000,57499
US1.TWTR_delisted_875018,1,20190109,104400,31.9750000,31.9750000,31.8800000,31.8932000,48325
US1.TWTR_delisted_875018,1,20190109,104500,31.9000000,31.9000000,31.8201000,31.8400000,38610
US1.TWTR_delisted_875018,1,20190109,104600,31.8400000,31.8400000,31.7798000,31.7803000,33485
US1.TWTR_delisted_875018,1,20190109,104700,31.7850000,31.7900000,31.7500000,31.7850000,39887
US1.TWTR_delisted_875018,1,20190109,104800,31.7800000,31.8250000,31.7700000,31.8196000,24390
US1.TWTR_delisted_875018,1,20190109,104900,31.8100000,31.8500000,31.8000000,31.8300000,72459
US1.TWTR_delisted_875018,1,20190109,105000,31.8300000,31.8800000,31.8200000,31.8800000,40509
US1.TWTR_delisted_875018,1,20190109,105100,31.8900000,31.9000000,31.8400000,31.8400000,43477
US1.TWTR_delisted_875018,1,20190109,105200,31.8500000,31.8510000,31.8200000,31.8300000,54122
US1.TWTR_delisted_875018,1,20190109,105300,31.8300000,31.8500000,31.8100000,31.8500000,19660
US1.TWTR_delisted_875018,1,20190109,105400,31.8500000,31.9100000,31.8400000,31.9100000,40349
US1.TWTR_delisted_875018,1,20190109,105500,31.9150000,31.9150000,31.8500000,31.8553000,39180
US1.TWTR_delisted_875018,1,20190109,105600,31.8516000,31.8516000,31.7500000,31.7600000,24567
US1.TWTR_delisted_875018,1,20190109,105700,31.7600000,31.8550000,31.7600000,31.8500000,17881
US1.TWTR_delisted_875018,1,20190109,105800,31.8400000,31.8500000,31.8100000,31.8450000,47900
US1.TWTR_delisted_875018,1,20190109,105900,31.8500000,31.9000000,31.8500000,31.8500000,28255
US1.TWTR_delisted_875018,1,20190109,110000,31.8449000,31.9250000,31.8200000,31.9150000,16602
US1.TWTR_delisted_875018,1,20190109,110100,31.9200000,31.9250000,31.8872000,31.9165000,20031
US1.TWTR_delisted_875018,1,20190109,110200,31.9100000,31.9800000,31.9100000,31.9700000,37331
US1.TWTR_delisted_875018,1,20190109,110300,31.9650000,32.0300000,31.9549000,32.0000000,74495
US1.TWTR_delisted_875018,1,20190109,110400,31.9900000,32.0000000,31.9673000,31.9950000,18781
US1.TWTR_delisted_875018,1,20190109,110500,32.0000000,32.0200000,31.9900000,32.0200000,48552
US1.TWTR_delisted_875018,1,20190109,110600,32.0100000,32.0650000,31.9900000,32.0300000,64614
US1.TWTR_delisted_875018,1,20190109,110700,32.0300000,32.0658000,32.0200000,32.0658000,29874
US1.TWTR_delisted_875018,1,20190109,110800,32.0600000,32.0600000,32.0000000,32.0200000,16843
US1.TWTR_delisted_875018,1,20190109,110900,32.0200000,32.0600000,31.9950000,32.0400000,58515
US1.TWTR_delisted_875018,1,20190109,111000,32.0300000,32.0550000,32.0037000,32.0500000,20210
US1.TWTR_delisted_875018,1,20190109,111100,32.0600000,32.0800000,32.0200000,32.0312000,25319
US1.TWTR_delisted_875018,1,20190109,111200,32.0400000,32.0505000,32.0100000,32.0505000,26267
US1.TWTR_delisted_875018,1,20190109,111300,32.0521000,32.0800000,32.0300000,32.0400000,65115
US1.TWTR_delisted_875018,1,20190109,111400,32.0500000,32.1090000,32.0300000,32.1090000,24243
US1.TWTR_delisted_875018,1,20190109,111500,32.1100000,32.1100000,32.0400000,32.0400000,35906
US1.TWTR_delisted_875018,1,20190109,111600,32.0400000,32.0400000,32.0000000,32.0400000,20416
US1.TWTR_delisted_875018,1,20190109,111700,32.0400000,32.0500000,32.0048000,32.0500000,31355
US1.TWTR_delisted_875018,1,20190109,111800,32.0501000,32.1201000,32.0501000,32.1199000,28744
US1.TWTR_delisted_875018,1,20190109,111900,32.1288000,32.1288000,32.0898000,32.0900000,23859
US1.TWTR_delisted_875018,1,20190109,112000,32.0900000,32.1150000,32.0700000,32.0900000,22628
US1.TWTR_delisted_875018,1,20190109,112100,32.0800000,32.0800000,32.0300000,32.0500000,18160
US1.TWTR_delisted_875018,1,20190109,112200,32.0500000,32.1000000,32.0400000,32.0900000,16899
US1.TWTR_delisted_875018,1,20190109,112300,32.0900000,32.0900000,32.0300000,32.0400000,55897
US1.TWTR_delisted_875018,1,20190109,112400,32.0400000,32.0900000,32.0400000,32.0500000,16869
US1.TWTR_delisted_875018,1,20190109,112500,32.0597000,32.0900000,32.0124000,32.0285000,31077
US1.TWTR_delisted_875018,1,20190109,112600,32.0266000,32.0266000,32.0000000,32.0250000,8950
US1.TWTR_delisted_875018,1,20190109,112700,32.0199000,32.0400000,32.0100000,32.0200000,9274
US1.TWTR_delisted_875018,1,20190109,112800,32.0200000,32.0500000,31.9900000,32.0400000,32981
US1.TWTR_delisted_875018,1,20190109,112900,32.0500000,32.0800000,32.0300000,32.0700000,29743
US1.TWTR_delisted_875018,1,20190109,113000,32.0615000,32.0615000,32.0300000,32.0300000,3503
US1.TWTR_delisted_875018,1,20190109,113100,32.0300000,32.0500000,32.0100000,32.0300000,11445
US1.TWTR_delisted_875018,1,20190109,113200,32.0300000,32.0490000,32.0100000,32.0300000,8208
US1.TWTR_delisted_875018,1,20190109,113300,32.0300000,32.0300000,32.0100000,32.0200000,9047
US1.TWTR_delisted_875018,1,20190109,113400,32.0100000,32.0250000,32.0000000,32.0101000,56229
US1.TWTR_delisted_875018,1,20190109,113500,32.0150000,32.0400000,32.0000000,32.0200000,57143
US1.TWTR_delisted_875018,1,20190109,113600,32.0300000,32.0500000,32.0150000,32.0300000,13918
US1.TWTR_delisted_875018,1,20190109,113700,32.0300000,32.0900000,32.0300000,32.0700000,37490
US1.TWTR_delisted_875018,1,20190109,113800,32.0600000,32.0700000,32.0150000,32.0200000,32140
US1.TWTR_delisted_875018,1,20190109,113900,32.0200000,32.0250000,31.9900000,32.0100000,38854
US1.TWTR_delisted_875018,1,20190109,114000,32.0000000,32.0500000,32.0000000,32.0450000,20421
US1.TWTR_delisted_875018,1,20190109,114100,32.0600000,32.0600000,32.0499000,32.0500000,4360
US1.TWTR_delisted_875018,1,20190109,114200,32.0390000,32.0400000,32.0111000,32.0301000,16271
US1.TWTR_delisted_875018,1,20190109,114300,32.0400000,32.0500000,32.0202000,32.0300000,2701
US1.TWTR_delisted_875018,1,20190109,114400,32.0400000,32.0500000,32.0300000,32.0450000,5900
US1.TWTR_delisted_875018,1,20190109,114500,32.0500000,32.0650000,32.0400000,32.0500000,5568
US1.TWTR_delisted_875018,1,20190109,114600,32.0450000,32.1300000,32.0100000,32.1100000,24919
US1.TWTR_delisted_875018,1,20190109,114700,32.1100000,32.1100000,32.0800000,32.1000000,15117
US1.TWTR_delisted_875018,1,20190109,114800,32.1100000,32.1100000,32.0800000,32.0800000,16823
US1.TWTR_delisted_875018,1,20190109,114900,32.0801000,32.0885000,32.0300000,32.0400000,22167
US1.TWTR_delisted_875018,1,20190109,115000,32.0400000,32.1000000,32.0300000,32.0900000,36230
US1.TWTR_delisted_875018,1,20190109,115100,32.0900000,32.0930000,32.0600000,32.0700000,47238
US1.TWTR_delisted_875018,1,20190109,115200,32.0701000,32.0825000,32.0600000,32.0800000,6500
US1.TWTR_delisted_875018,1,20190109,115300,32.0800000,32.1350000,32.0800000,32.1197000,18851
US1.TWTR_delisted_875018,1,20190109,115400,32.1200000,32.1600000,32.1100000,32.1295000,62970
US1.TWTR_delisted_875018,1,20190109,115500,32.1300000,32.1536000,32.1100000,32.1500000,34035
US1.TWTR_delisted_875018,1,20190109,115600,32.1600000,32.1600000,32.0800000,32.1100000,37466
US1.TWTR_delisted_875018,1,20190109,115700,32.1123000,32.1400000,32.0900000,32.0950000,27450
US1.TWTR_delisted_875018,1,20190109,115800,32.0900000,32.1100000,32.0800000,32.0800000,22010
US1.TWTR_delisted_875018,1,20190109,115900,32.0800000,32.0900000,32.0200000,32.0900000,30607
US1.TWTR_delisted_875018,1,20190109,120000,32.1000000,32.1400000,32.1000000,32.1397000,35591
US1.TWTR_delisted_875018,1,20190109,120100,32.1300000,32.2000000,32.1300000,32.2000000,26913
US1.TWTR_delisted_875018,1,20190109,120200,32.2000000,32.2150000,32.1500000,32.1600000,96845
US1.TWTR_delisted_875018,1,20190109,120300,32.1500000,32.1750000,32.1200000,32.1700000,24119
US1.TWTR_delisted_875018,1,20190109,120400,32.1691000,32.1700000,32.1300000,32.1500000,21735
US1.TWTR_delisted_875018,1,20190109,120500,32.1500000,32.1800000,32.1300000,32.1700000,33796
US1.TWTR_delisted_875018,1,20190109,120600,32.1700000,32.1799000,32.1300000,32.1500000,33821
US1.TWTR_delisted_875018,1,20190109,120700,32.1400000,32.1600000,32.1400000,32.1401000,28976
US1.TWTR_delisted_875018,1,20190109,120800,32.1450000,32.1569000,32.1150000,32.1300000,26270
US1.TWTR_delisted_875018,1,20190109,120900,32.1200000,32.1300000,32.0700000,32.0942000,41836
US1.TWTR_delisted_875018,1,20190109,121000,32.1000000,32.1100000,32.0900000,32.1100000,16565
US1.TWTR_delisted_875018,1,20190109,121100,32.1150000,32.1700000,32.1150000,32.1600000,33073
US1.TWTR_delisted_875018,1,20190109,121200,32.1600000,32.1676000,32.1100000,32.1200000,27105
US1.TWTR_delisted_875018,1,20190109,121300,32.1300000,32.1650000,32.1250000,32.1600000,25721
US1.TWTR_delisted_875018,1,20190109,121400,32.1600000,32.1830000,32.1400000,32.1513000,31131
US1.TWTR_delisted_875018,1,20190109,121500,32.1500000,32.1700000,32.1000000,32.1700000,38061
US1.TWTR_delisted_875018,1,20190109,121600,32.1708000,32.2000000,32.1708000,32.2000000,43978
US1.TWTR_delisted_875018,1,20190109,121700,32.2064000,32.2300000,32.1900000,32.2300000,21311
US1.TWTR_delisted_875018,1,20190109,121800,32.2400000,32.2400000,32.1925000,32.2100000,27888
US1.TWTR_delisted_875018,1,20190109,121900,32.2100000,32.2200000,32.1700000,32.1747000,11917
US1.TWTR_delisted_875018,1,20190109,122000,32.1750000,32.2150000,32.1750000,32.2100000,24639
US1.TWTR_delisted_875018,1,20190109,122100,32.2100000,32.2400000,32.1800000,32.2300000,59488
US1.TWTR_delisted_875018,1,20190109,122200,32.2300000,32.2558000,32.2200000,32.2500000,29292
US1.TWTR_delisted_875018,1,20190109,122300,32.2590000,32.2800000,32.2516000,32.2516000,22936
US1.TWTR_delisted_875018,1,20190109,122400,32.2500000,32.2543000,32.2100000,32.2100000,16710
US1.TWTR_delisted_875018,1,20190109,122500,32.2100000,32.2200000,32.1899000,32.2000000,20336
US1.TWTR_delisted_875018,1,20190109,122600,32.2000000,32.2100000,32.1900000,32.1993000,11306
US1.TWTR_delisted_875018,1,20190109,122700,32.1900000,32.1900000,32.1600000,32.1700000,27707
US1.TWTR_delisted_875018,1,20190109,122800,32.1700000,32.1850000,32.1300000,32.1300000,20953
US1.TWTR_delisted_875018,1,20190109,122900,32.1400000,32.1519000,32.1268000,32.1400000,21325
US1.TWTR_delisted_875018,1,20190109,123000,32.1400000,32.1499000,32.0900000,32.1000000,20544
US1.TWTR_delisted_875018,1,20190109,123100,32.1100000,32.1200000,32.0800000,32.1000000,23666
US1.TWTR_delisted_875018,1,20190109,123200,32.1000000,32.1199000,32.1000000,32.1100000,8632
US1.TWTR_delisted_875018,1,20190109,123300,32.1200000,32.1700000,32.1150000,32.1600000,8850
US1.TWTR_delisted_875018,1,20190109,123400,32.1650000,32.1650000,32.1340000,32.1400000,10024
US1.TWTR_delisted_875018,1,20190109,123500,32.1300000,32.1700000,32.1250000,32.1450000,22318
US1.TWTR_delisted_875018,1,20190109,123600,32.1400000,32.1600000,32.1300000,32.1400000,16461
US1.TWTR_delisted_875018,1,20190109,123700,32.1400000,32.1499000,32.1100000,32.1100000,9051
US1.TWTR_delisted_875018,1,20190109,123800,32.1000000,32.1300000,32.0800000,32.1300000,30708
US1.TWTR_delisted_875018,1,20190109,123900,32.1300000,32.1300000,32.1000000,32.1192000,33751
US1.TWTR_delisted_875018,1,20190109,124000,32.1200000,32.1300000,32.1000000,32.1000000,9736
US1.TWTR_delisted_875018,1,20190109,124100,32.1000000,32.1250000,32.0800000,32.0850000,17408
US1.TWTR_delisted_875018,1,20190109,124200,32.0900000,32.1100000,32.0850000,32.0902000,15494
US1.TWTR_delisted_875018,1,20190109,124300,32.0900000,32.1000000,32.0700000,32.0800000,27985
US1.TWTR_delisted_875018,1,20190109,124400,32.0800000,32.0900000,32.0700000,32.0750000,25815
US1.TWTR_delisted_875018,1,20190109,124500,32.0716000,32.1100000,32.0700000,32.0800000,13742
US1.TWTR_delisted_875018,1,20190109,124600,32.0800000,32.1200000,32.0637000,32.1190000,23469
US1.TWTR_delisted_875018,1,20190109,124700,32.1100000,32.1500000,32.1001000,32.1250000,15498
US1.TWTR_delisted_875018,1,20190109,124800,32.1200000,32.1200000,32.1000000,32.1150000,6089
US1.TWTR_delisted_875018,1,20190109,124900,32.1100000,32.1200000,32.0867000,32.0867000,5635
US1.TWTR_delisted_875018,1,20190109,125000,32.0800000,32.1500000,32.0800000,32.1300000,40454
US1.TWTR_delisted_875018,1,20190109,125100,32.1300000,32.1400000,32.1299000,32.1300000,5200
US1.TWTR_delisted_875018,1,20190109,125200,32.1300000,32.2000000,32.1100000,32.1700000,64079
US1.TWTR_delisted_875018,1,20190109,125300,32.1700000,32.1700000,32.1200000,32.1300000,9264
US1.TWTR_delisted_875018,1,20190109,125400,32.1236000,32.1500000,32.1200000,32.1300000,20646
US1.TWTR_delisted_875018,1,20190109,125500,32.1250000,32.1300000,32.1000000,32.1046000,15086
US1.TWTR_delisted_875018,1,20190109,125600,32.1050000,32.1300000,32.0831000,32.1150000,17333
US1.TWTR_delisted_875018,1,20190109,125700,32.1100000,32.1300000,32.0900000,32.1300000,23248
US1.TWTR_delisted_875018,1,20190109,125800,32.1400000,32.1400000,32.1150000,32.1400000,30435
US1.TWTR_delisted_875018,1,20190109,125900,32.1400000,32.1500000,32.1300000,32.1401000,8638
US1.TWTR_delisted_875018,1,20190109,130000,32.1500000,32.1700000,32.1300000,32.1500000,51414
US1.TWTR_delisted_875018,1,20190109,130100,32.1500000,32.1800000,32.1500000,32.1600000,20957
US1.TWTR_delisted_875018,1,20190109,130200,32.1650000,32.1700000,32.1300000,32.1300000,20663
US1.TWTR_delisted_875018,1,20190109,130300,32.1300000,32.1300000,32.1000000,32.1277000,13000
US1.TWTR_delisted_875018,1,20190109,130400,32.1285000,32.1600000,32.1285000,32.1574000,21270
US1.TWTR_delisted_875018,1,20190109,130500,32.1600000,32.2200000,32.1600000,32.2150000,21440
US1.TWTR_delisted_875018,1,20190109,130600,32.2100000,32.2321000,32.2100000,32.2299000,30638
US1.TWTR_delisted_875018,1,20190109,130700,32.2300000,32.2600000,32.2200000,32.2500000,44670
US1.TWTR_delisted_875018,1,20190109,130800,32.2400000,32.2400000,32.1900000,32.2000000,28389
US1.TWTR_delisted_875018,1,20190109,130900,32.2000000,32.2200000,32.2000000,32.2104000,10856
US1.TWTR_delisted_875018,1,20190109,131000,32.2136000,32.2400000,32.2107000,32.2400000,26974
US1.TWTR_delisted_875018,1,20190109,131100,32.2300000,32.2300000,32.2000000,32.2000000,7140
US1.TWTR_delisted_875018,1,20190109,131200,32.1900000,32.2200000,32.1900000,32.1900000,16803
US1.TWTR_delisted_875018,1,20190109,131300,32.1900000,32.2400000,32.1900000,32.2398000,36271
US1.TWTR_delisted_875018,1,20190109,131400,32.2300000,32.2400000,32.1900000,32.1900000,12938
US1.TWTR_delisted_875018,1,20190109,131500,32.1800000,32.2000000,32.1800000,32.1950000,15167
US1.TWTR_delisted_875018,1,20190109,131600,32.2050000,32.2300000,32.2000000,32.2184000,12288
US1.TWTR_delisted_875018,1,20190109,131700,32.2190000,32.2300000,32.1900000,32.2025000,15719
US1.TWTR_delisted_875018,1,20190109,131800,32.2100000,32.2200000,32.2000000,32.2000000,5600
US1.TWTR_delisted_875018,1,20190109,131900,32.2100000,32.2334000,32.2100000,32.2200000,27076
US1.TWTR_delisted_875018,1,20190109,132000,32.2200000,32.2200000,32.1950000,32.2100000,10641
US1.TWTR_delisted_875018,1,20190109,132100,32.2200000,32.2200000,32.2000000,32.2100000,10081
US1.TWTR_delisted_875018,1,20190109,132200,32.2090000,32.2300000,32.2050000,32.2100000,19090
US1.TWTR_delisted_875018,1,20190109,132300,32.2150000,32.2300000,32.2092000,32.2100000,28670
US1.TWTR_delisted_875018,1,20190109,132400,32.2100000,32.2100000,32.1800000,32.1800000,19130
US1.TWTR_delisted_875018,1,20190109,132500,32.1800000,32.2000000,32.1800000,32.2000000,12873
US1.TWTR_delisted_875018,1,20190109,132600,32.1916000,32.1963000,32.1550000,32.1550000,8874
US1.TWTR_delisted_875018,1,20190109,132700,32.1600000,32.1600000,32.1450000,32.1500000,6693
US1.TWTR_delisted_875018,1,20190109,132800,32.1500000,32.1500000,32.1200000,32.1205000,22416
US1.TWTR_delisted_875018,1,20190109,132900,32.1200000,32.1200000,32.0999000,32.1199000,27996
US1.TWTR_delisted_875018,1,20190109,133000,32.1200000,32.1600000,32.1108000,32.1600000,11615
US1.TWTR_delisted_875018,1,20190109,133100,32.1600000,32.1699000,32.1400000,32.1400000,14931
US1.TWTR_delisted_875018,1,20190109,133200,32.1300000,32.1300000,32.1200000,32.1300000,7949
US1.TWTR_delisted_875018,1,20190109,133300,32.1200000,32.1438000,32.1150000,32.1300000,19161
US1.TWTR_delisted_875018,1,20190109,133400,32.1200000,32.1293000,32.0950000,32.0950000,16401
US1.TWTR_delisted_875018,1,20190109,133500,32.0900000,32.1100000,32.0850000,32.1100000,15867
US1.TWTR_delisted_875018,1,20190109,133600,32.1200000,32.1650000,32.1200000,32.1550000,21810
US1.TWTR_delisted_875018,1,20190109,133700,32.1500000,32.1500000,32.1250000,32.1300000,8916
US1.TWTR_delisted_875018,1,20190109,133800,32.1300000,32.1400000,32.1300000,32.1300000,5500
US1.TWTR_delisted_875018,1,20190109,133900,32.1400000,32.1773000,32.1400000,32.1600000,10975
US1.TWTR_delisted_875018,1,20190109,134000,32.1700000,32.1700000,32.1400000,32.1435000,8730
US1.TWTR_delisted_875018,1,20190109,134100,32.1500000,32.1800000,32.1500000,32.1724000,12549
US1.TWTR_delisted_875018,1,20190109,134200,32.1700000,32.2000000,32.1647000,32.2000000,31937
US1.TWTR_delisted_875018,1,20190109,134300,32.1950000,32.2100000,32.1700000,32.1800000,14202
US1.TWTR_delisted_875018,1,20190109,134400,32.1800000,32.1900000,32.1800000,32.1850000,8648
US1.TWTR_delisted_875018,1,20190109,134500,32.1883000,32.1883000,32.1763000,32.1800000,6050
US1.TWTR_delisted_875018,1,20190109,134600,32.1700000,32.1700000,32.1500000,32.1590000,12038
US1.TWTR_delisted_875018,1,20190109,134700,32.1566000,32.1566000,32.1250000,32.1400000,21128
US1.TWTR_delisted_875018,1,20190109,134800,32.1500000,32.1683000,32.1500000,32.1500000,12157
US1.TWTR_delisted_875018,1,20190109,134900,32.1543000,32.1543000,32.1200000,32.1248000,12885
US1.TWTR_delisted_875018,1,20190109,135000,32.1200000,32.1200000,32.1016000,32.1034000,8482
US1.TWTR_delisted_875018,1,20190109,135100,32.1000000,32.1050000,32.0602000,32.0602000,35046
US1.TWTR_delisted_875018,1,20190109,135200,32.0600000,32.0650000,32.0500000,32.0516000,21374
US1.TWTR_delisted_875018,1,20190109,135300,32.0500000,32.0650000,32.0300000,32.0650000,13106
US1.TWTR_delisted_875018,1,20190109,135400,32.0600000,32.1100000,32.0600000,32.0800000,43765
US1.TWTR_delisted_875018,1,20190109,135500,32.0900000,32.0900000,32.0700000,32.0750000,13863
US1.TWTR_delisted_875018,1,20190109,135600,32.0800000,32.0950000,32.0700000,32.0900000,25276
US1.TWTR_delisted_875018,1,20190109,135700,32.1000000,32.1264000,32.0900000,32.1030000,43083
US1.TWTR_delisted_875018,1,20190109,135800,32.1100000,32.1250000,32.1050000,32.1200000,25023
US1.TWTR_delisted_875018,1,20190109,135900,32.1100000,32.1400000,32.1050000,32.1400000,6170
US1.TWTR_delisted_875018,1,20190109,140000,32.1400000,32.1656000,32.1246000,32.1500000,12656
US1.TWTR_delisted_875018,1,20190109,140100,32.1500000,32.2300000,32.1500000,32.2000000,57503
US1.TWTR_delisted_875018,1,20190109,140200,32.2100000,32.2400000,32.1800000,32.2300000,24705
US1.TWTR_delisted_875018,1,20190109,140300,32.2300000,32.2400000,32.1700000,32.2200000,41444
US1.TWTR_delisted_875018,1,20190109,140400,32.2300000,32.2300000,32.1700000,32.2100000,20980
US1.TWTR_delisted_875018,1,20190109,140500,32.2100000,32.2400000,32.1800000,32.2300000,30190
US1.TWTR_delisted_875018,1,20190109,140600,32.2400000,32.2401000,32.2200000,32.2201000,9621
US1.TWTR_delisted_875018,1,20190109,140700,32.2200000,32.2300000,32.2100000,32.2215000,12530
US1.TWTR_delisted_875018,1,20190109,140800,32.2200000,32.2400000,32.2100000,32.2400000,13105
US1.TWTR_delisted_875018,1,20190109,140900,32.2400000,32.2800000,32.2350000,32.2652000,47920
US1.TWTR_delisted_875018,1,20190109,141000,32.2700000,32.3050000,32.2700000,32.2959000,38954
US1.TWTR_delisted_875018,1,20190109,141100,32.2900000,32.2950000,32.2600000,32.2700000,31232
US1.TWTR_delisted_875018,1,20190109,141200,32.2600000,32.2600000,32.2200000,32.2365000,16097
US1.TWTR_delisted_875018,1,20190109,141300,32.2300000,32.2400000,32.1900000,32.2000000,24743
US1.TWTR_delisted_875018,1,20190109,141400,32.2000000,32.2200000,32.1900000,32.2200000,14373
US1.TWTR_delisted_875018,1,20190109,141500,32.2100000,32.2390000,32.2100000,32.2390000,9385
US1.TWTR_delisted_875018,1,20190109,141600,32.2300000,32.2500000,32.2300000,32.2498000,28661
US1.TWTR_delisted_875018,1,20190109,141700,32.2500000,32.2500000,32.1900000,32.2000000,7763
US1.TWTR_delisted_875018,1,20190109,141800,32.2100000,32.2100000,32.1950000,32.2000000,7600
US1.TWTR_delisted_875018,1,20190109,141900,32.2000000,32.2053000,32.1800000,32.1800000,33963
US1.TWTR_delisted_875018,1,20190109,142000,32.1800000,32.1800000,32.1050000,32.1300000,61392
US1.TWTR_delisted_875018,1,20190109,142100,32.1300000,32.1600000,32.1100000,32.1600000,21730
US1.TWTR_delisted_875018,1,20190109,142200,32.1600000,32.1800000,32.1500000,32.1635000,21561
US1.TWTR_delisted_875018,1,20190109,142300,32.1700000,32.1900000,32.1500000,32.1700000,25172
US1.TWTR_delisted_875018,1,20190109,142400,32.1700000,32.1700000,32.1300000,32.1300000,14746
US1.TWTR_delisted_875018,1,20190109,142500,32.1200000,32.1300000,32.1000000,32.1300000,42188
US1.TWTR_delisted_875018,1,20190109,142600,32.1200000,32.1300000,32.1000000,32.1100000,22517
US1.TWTR_delisted_875018,1,20190109,142700,32.1100000,32.1300000,32.1100000,32.1250000,9174
US1.TWTR_delisted_875018,1,20190109,142800,32.1292000,32.1600000,32.1000000,32.1500000,37506
US1.TWTR_delisted_875018,1,20190109,142900,32.1500000,32.1700000,32.1400000,32.1500000,11609
US1.TWTR_delisted_875018,1,20190109,143000,32.1599000,32.1600000,32.1238000,32.1400000,20430
US1.TWTR_delisted_875018,1,20190109,143100,32.1400000,32.1450000,32.1000000,32.1100000,14476
US1.TWTR_delisted_875018,1,20190109,143200,32.1100000,32.1350000,32.1000000,32.1350000,10989
US1.TWTR_delisted_875018,1,20190109,143300,32.1500000,32.1853000,32.1400000,32.1700000,26015
US1.TWTR_delisted_875018,1,20190109,143400,32.1668000,32.1732000,32.1100000,32.1200000,21356
US1.TWTR_delisted_875018,1,20190109,143500,32.1150000,32.1550000,32.1100000,32.1500000,13361
US1.TWTR_delisted_875018,1,20190109,143600,32.1500000,32.1800000,32.1500000,32.1700000,7257
US1.TWTR_delisted_875018,1,20190109,143700,32.1700000,32.1700000,32.1500000,32.1600000,11595
US1.TWTR_delisted_875018,1,20190109,143800,32.1500000,32.1700000,32.1500000,32.1600000,5895
US1.TWTR_delisted_875018,1,20190109,143900,32.1600000,32.1866000,32.1400000,32.1746000,56824
US1.TWTR_delisted_875018,1,20190109,144000,32.1900000,32.2200000,32.1855000,32.2023000,18718
US1.TWTR_delisted_875018,1,20190109,144100,32.2000000,32.2050000,32.1700000,32.1800000,7761
US1.TWTR_delisted_875018,1,20190109,144200,32.1800000,32.2000000,32.1600000,32.2000000,6296
US1.TWTR_delisted_875018,1,20190109,144300,32.1950000,32.2150000,32.1950000,32.2100000,24024
US1.TWTR_delisted_875018,1,20190109,144400,32.2015000,32.2100000,32.2000000,32.2020000,1650
US1.TWTR_delisted_875018,1,20190109,144500,32.2000000,32.2400000,32.2000000,32.2300000,11647
US1.TWTR_delisted_875018,1,20190109,144600,32.2300000,32.2300000,32.2100000,32.2247000,11916
US1.TWTR_delisted_875018,1,20190109,144700,32.2215000,32.2600000,32.2200000,32.2500000,18634
US1.TWTR_delisted_875018,1,20190109,144800,32.2600000,32.2700000,32.2500000,32.2600000,8185
US1.TWTR_delisted_875018,1,20190109,144900,32.2600000,32.2700000,32.2500000,32.2600000,8785
US1.TWTR_delisted_875018,1,20190109,145000,32.2700000,32.2900000,32.2599000,32.2850000,49790
US1.TWTR_delisted_875018,1,20190109,145100,32.2902000,32.3000000,32.2503000,32.2503000,12072
US1.TWTR_delisted_875018,1,20190109,145200,32.2600000,32.2700000,32.2400000,32.2500000,21585
US1.TWTR_delisted_875018,1,20190109,145300,32.2500000,32.2550000,32.2300000,32.2300000,4500
US1.TWTR_delisted_875018,1,20190109,145400,32.2400000,32.2400000,32.2200000,32.2400000,9936
US1.TWTR_delisted_875018,1,20190109,145500,32.2400000,32.2500000,32.2400000,32.2450000,3821
US1.TWTR_delisted_875018,1,20190109,145600,32.2500000,32.2590000,32.2400000,32.2403000,12000
US1.TWTR_delisted_875018,1,20190109,145700,32.2400000,32.2500000,32.2300000,32.2300000,20374
US1.TWTR_delisted_875018,1,20190109,145800,32.2400000,32.2700000,32.2400000,32.2600000,5797
US1.TWTR_delisted_875018,1,20190109,145900,32.2500000,32.2798000,32.2400000,32.2650000,17520
US1.TWTR_delisted_875018,1,20190109,150000,32.2700000,32.2769000,32.2526000,32.2542000,30993
US1.TWTR_delisted_875018,1,20190109,150100,32.2600000,32.2762000,32.2200000,32.2700000,19415
US1.TWTR_delisted_875018,1,20190109,150200,32.2600000,32.2900000,32.2600000,32.2898000,38821
US1.TWTR_delisted_875018,1,20190109,150300,32.2871000,32.3000000,32.2600000,32.2650000,25932
US1.TWTR_delisted_875018,1,20190109,150400,32.2700000,32.2850000,32.2650000,32.2700000,6255
US1.TWTR_delisted_875018,1,20190109,150500,32.2700000,32.2750000,32.2550000,32.2700000,26479
US1.TWTR_delisted_875018,1,20190109,150600,32.2700000,32.2756000,32.2600000,32.2600000,9348
US1.TWTR_delisted_875018,1,20190109,150700,32.2600000,32.2800000,32.2400000,32.2450000,33155
US1.TWTR_delisted_875018,1,20190109,150800,32.2450000,32.2450000,32.2200000,32.2200000,20849
US1.TWTR_delisted_875018,1,20190109,150900,32.2233000,32.2450000,32.2233000,32.2350000,20701
US1.TWTR_delisted_875018,1,20190109,151000,32.2351000,32.2900000,32.2301000,32.2850000,24960
US1.TWTR_delisted_875018,1,20190109,151100,32.2850000,32.3200000,32.2800000,32.3139000,32035
US1.TWTR_delisted_875018,1,20190109,151200,32.3150000,32.3200000,32.3000000,32.3100000,16648
US1.TWTR_delisted_875018,1,20190109,151300,32.3100000,32.3300000,32.3050000,32.3100000,25591
US1.TWTR_delisted_875018,1,20190109,151400,32.3061000,32.3100000,32.2600000,32.2750000,22305
US1.TWTR_delisted_875018,1,20190109,151500,32.2800000,32.2800000,32.2600000,32.2737000,8101
US1.TWTR_delisted_875018,1,20190109,151600,32.2800000,32.3100000,32.2700000,32.3100000,11737
US1.TWTR_delisted_875018,1,20190109,151700,32.3005000,32.3100000,32.2766000,32.2900000,20427
US1.TWTR_delisted_875018,1,20190109,151800,32.2900000,32.3100000,32.2800000,32.2950000,17993
US1.TWTR_delisted_875018,1,20190109,151900,32.2950000,32.3000000,32.2650000,32.2650000,14400
US1.TWTR_delisted_875018,1,20190109,152000,32.2700000,32.3000000,32.2500000,32.2950000,34472
US1.TWTR_delisted_875018,1,20190109,152100,32.2950000,32.3600000,32.2900000,32.3550000,57806
US1.TWTR_delisted_875018,1,20190109,152200,32.3542000,32.3850000,32.3500000,32.3700000,57535
US1.TWTR_delisted_875018,1,20190109,152300,32.3700000,32.3850000,32.3625000,32.3700000,19671
US1.TWTR_delisted_875018,1,20190109,152400,32.3700000,32.4000000,32.3700000,32.3800000,52471
US1.TWTR_delisted_875018,1,20190109,152500,32.3800000,32.3900000,32.3700000,32.3700000,13453
US1.TWTR_delisted_875018,1,20190109,152600,32.3600000,32.3830000,32.3600000,32.3700000,16637
US1.TWTR_delisted_875018,1,20190109,152700,32.3750000,32.3900000,32.3700000,32.3725000,20645
US1.TWTR_delisted_875018,1,20190109,152800,32.3750000,32.3952000,32.3700000,32.3900000,40210
US1.TWTR_delisted_875018,1,20190109,152900,32.3900000,32.4000000,32.3500000,32.3636000,49211
US1.TWTR_delisted_875018,1,20190109,153000,32.3700000,32.3800000,32.3542000,32.3772000,19979
US1.TWTR_delisted_875018,1,20190109,153100,32.3700000,32.3700000,32.3100000,32.3100000,24425
US1.TWTR_delisted_875018,1,20190109,153200,32.3100000,32.3400000,32.3100000,32.3300000,24540
US1.TWTR_delisted_875018,1,20190109,153300,32.3200000,32.3700000,32.3200000,32.3668000,18471
US1.TWTR_delisted_875018,1,20190109,153400,32.3600000,32.3700000,32.3500000,32.3550000,24725
US1.TWTR_delisted_875018,1,20190109,153500,32.3500000,32.3700000,32.3400000,32.3600000,20545
US1.TWTR_delisted_875018,1,20190109,153600,32.3500000,32.3500000,32.2600000,32.2700000,32984
US1.TWTR_delisted_875018,1,20190109,153700,32.2700000,32.3100000,32.2600000,32.3037000,34052
US1.TWTR_delisted_875018,1,20190109,153800,32.3100000,32.3100000,32.2900000,32.3100000,28520
US1.TWTR_delisted_875018,1,20190109,153900,32.3000000,32.3091000,32.2950000,32.3000000,22138
US1.TWTR_delisted_875018,1,20190109,154000,32.3000000,32.3200000,32.2900000,32.3115000,35620
US1.TWTR_delisted_875018,1,20190109,154100,32.3200000,32.3200000,32.2800000,32.2900000,79792
US1.TWTR_delisted_875018,1,20190109,154200,32.2900000,32.2900000,32.2500000,32.2550000,36710
US1.TWTR_delisted_875018,1,20190109,154300,32.2500000,32.2700000,32.2400000,32.2700000,46185
US1.TWTR_delisted_875018,1,20190109,154400,32.2700000,32.3100000,32.2700000,32.3050000,36355
US1.TWTR_delisted_875018,1,20190109,154500,32.3000000,32.3100000,32.3000000,32.3100000,12007
US1.TWTR_delisted_875018,1,20190109,154600,32.3000000,32.3050000,32.2500000,32.2650000,29627
US1.TWTR_delisted_875018,1,20190109,154700,32.2600000,32.2700000,32.2300000,32.2400000,41411
US1.TWTR_delisted_875018,1,20190109,154800,32.2400000,32.2500000,32.2150000,32.2150000,63787
US1.TWTR_delisted_875018,1,20190109,154900,32.2200000,32.2250000,32.1700000,32.1850000,85279
US1.TWTR_delisted_875018,1,20190109,155000,32.1900000,32.2000000,32.1800000,32.1961000,40618
US1.TWTR_delisted_875018,1,20190109,155100,32.1900000,32.2000000,32.1900000,32.1900000,23945
US1.TWTR_delisted_875018,1,20190109,155200,32.2000000,32.2000000,32.1700000,32.1700000,67710
US1.TWTR_delisted_875018,1,20190109,155300,32.1750000,32.1750000,32.1400000,32.1400000,47185
US1.TWTR_delisted_875018,1,20190109,155400,32.1500000,32.1500000,32.1000000,32.1250000,70216
US1.TWTR_delisted_875018,1,20190109,155500,32.1250000,32.1400000,32.1100000,32.1200000,69406
US1.TWTR_delisted_875018,1,20190109,155600,32.1200000,32.1900000,32.1100000,32.1850000,87091
US1.TWTR_delisted_875018,1,20190109,155700,32.1900000,32.1900000,32.1550000,32.1900000,109826
US1.TWTR_delisted_875018,1,20190109,155800,32.1900000,32.2000000,32.1800000,32.1950000,77511
US1.TWTR_delisted_875018,1,20190109,155900,32.2000000,32.2200000,32.1750000,32.2100000,108700
US1.TWTR_delisted_875018,1,20190109,160000,32.2150000,32.2700000,32.2000000,32.2500000,156582
US1.TWTR_delisted_875018,1,20190110,093100,33.0800000,33.1400000,32.8800000,32.9600000,487276
US1.TWTR_delisted_875018,1,20190110,093200,32.9500000,33.0700000,32.8200000,32.9998000,345576
US1.TWTR_delisted_875018,1,20190110,093300,33.0000000,33.3395000,32.9900000,33.1799000,560166
US1.TWTR_delisted_875018,1,20190110,093400,33.1700000,33.1800000,32.7700000,32.9900000,528556
US1.TWTR_delisted_875018,1,20190110,093500,32.9957000,33.0000000,32.6500000,32.7100000,239457
US1.TWTR_delisted_875018,1,20190110,093600,32.7100000,32.8100000,32.6300000,32.7900000,244409
US1.TWTR_delisted_875018,1,20190110,093700,32.7900000,32.9676000,32.7000000,32.9150000,196980
US1.TWTR_delisted_875018,1,20190110,093800,32.9100000,33.0700000,32.9000000,32.9250000,232773
US1.TWTR_delisted_875018,1,20190110,093900,32.9100000,33.1200000,32.9000000,33.0550000,262607
US1.TWTR_delisted_875018,1,20190110,094000,33.0518000,33.2000000,32.9501000,33.0598000,217718
US1.TWTR_delisted_875018,1,20190110,094100,33.0600000,33.0700000,32.8600000,33.0700000,148527
US1.TWTR_delisted_875018,1,20190110,094200,33.0750000,33.0999000,32.9100000,32.9600000,110921
US1.TWTR_delisted_875018,1,20190110,094300,32.9600000,32.9700000,32.8100000,32.8600000,136658
US1.TWTR_delisted_875018,1,20190110,094400,32.8500000,32.9100000,32.8000000,32.8100000,68805
US1.TWTR_delisted_875018,1,20190110,094500,32.8000000,32.9000000,32.8000000,32.8601000,113562
US1.TWTR_delisted_875018,1,20190110,094600,32.8650000,32.9010000,32.8000000,32.8578000,78826
US1.TWTR_delisted_875018,1,20190110,094700,32.8500000,32.9100000,32.8400000,32.8800000,65547
US1.TWTR_delisted_875018,1,20190110,094800,32.8900000,32.9471000,32.7600000,32.7615000,145066
US1.TWTR_delisted_875018,1,20190110,094900,32.7600000,32.8500000,32.7100000,32.7900000,105811
US1.TWTR_delisted_875018,1,20190110,095000,32.7800000,32.9000000,32.7600000,32.7700000,76131
US1.TWTR_delisted_875018,1,20190110,095100,32.7700000,32.8200000,32.7500000,32.7600000,73729
US1.TWTR_delisted_875018,1,20190110,095200,32.7700000,32.8150000,32.7000000,32.7000000,102347
US1.TWTR_delisted_875018,1,20190110,095300,32.6950000,32.6957000,32.5243000,32.5243000,184858
US1.TWTR_delisted_875018,1,20190110,095400,32.5200000,32.5399000,32.2600000,32.3300000,290291
US1.TWTR_delisted_875018,1,20190110,095500,32.3329000,32.4400000,32.3300000,32.4300000,154394
US1.TWTR_delisted_875018,1,20190110,095600,32.4300000,32.4550000,32.3100000,32.3100000,142674
US1.TWTR_delisted_875018,1,20190110,095700,32.3199000,32.5400000,32.3100000,32.5142000,125620
US1.TWTR_delisted_875018,1,20190110,095800,32.5171000,32.6000000,32.4550000,32.5800000,131010
US1.TWTR_delisted_875018,1,20190110,095900,32.5700000,32.5900000,32.5200000,32.5700000,72838
US1.TWTR_delisted_875018,1,20190110,100000,32.5699000,32.6991000,32.5650000,32.6500000,140051
US1.TWTR_delisted_875018,1,20190110,100100,32.6300000,32.7000000,32.6000000,32.6200000,63702
US1.TWTR_delisted_875018,1,20190110,100200,32.6250000,32.7000000,32.6000000,32.6100000,58982
US1.TWTR_delisted_875018,1,20190110,100300,32.6043000,32.6200000,32.5050000,32.5934000,93054
US1.TWTR_delisted_875018,1,20190110,100400,32.5800000,32.5800000,32.4800000,32.4899000,51226
US1.TWTR_delisted_875018,1,20190110,100500,32.4800000,32.5200000,32.4000000,32.4430000,58832
US1.TWTR_delisted_875018,1,20190110,100600,32.4300000,32.5500000,32.4000000,32.4950000,114023
US1.TWTR_delisted_875018,1,20190110,100700,32.4900000,32.5700000,32.4750000,32.5700000,79904
US1.TWTR_delisted_875018,1,20190110,100800,32.5600000,32.6700000,32.5600000,32.6530000,73013
US1.TWTR_delisted_875018,1,20190110,100900,32.6650000,32.6800000,32.6000000,32.6200000,51879
US1.TWTR_delisted_875018,1,20190110,101000,32.6301000,32.7800000,32.6200000,32.7600000,219404
US1.TWTR_delisted_875018,1,20190110,101100,32.7700000,32.8200000,32.7500000,32.7850000,112140
US1.TWTR_delisted_875018,1,20190110,101200,32.7850000,32.9100000,32.7816000,32.8900000,124030
US1.TWTR_delisted_875018,1,20190110,101300,32.8800000,32.9600000,32.8300000,32.9200000,220465
US1.TWTR_delisted_875018,1,20190110,101400,32.9200000,32.9450000,32.8800000,32.9000000,118367
US1.TWTR_delisted_875018,1,20190110,101500,32.9000000,32.9600000,32.8600000,32.9100000,69158
US1.TWTR_delisted_875018,1,20190110,101600,32.9100000,32.9700000,32.9034000,32.9500000,83671
US1.TWTR_delisted_875018,1,20190110,101700,32.9350000,32.9800000,32.8500000,32.9109000,108430
US1.TWTR_delisted_875018,1,20190110,101800,32.9000000,33.0400000,32.8950000,32.9800000,310388
US1.TWTR_delisted_875018,1,20190110,101900,32.9800000,33.5000000,32.9700000,33.2200000,415399
US1.TWTR_delisted_875018,1,20190110,102000,33.2200000,33.2600000,33.1200000,33.1758000,135970
US1.TWTR_delisted_875018,1,20190110,102100,33.1700000,33.1700000,33.1100000,33.1300000,78720
US1.TWTR_delisted_875018,1,20190110,102200,33.1343000,33.1600000,33.0800000,33.1500000,55930
US1.TWTR_delisted_875018,1,20190110,102300,33.1400000,33.2600000,33.1400000,33.2585000,181635
US1.TWTR_delisted_875018,1,20190110,102400,33.2600000,33.3000000,33.1900000,33.2550000,117229
US1.TWTR_delisted_875018,1,20190110,102500,33.2534000,33.2534000,33.1300000,33.1500000,110291
US1.TWTR_delisted_875018,1,20190110,102600,33.1600000,33.1836000,33.0800000,33.0800000,68349
US1.TWTR_delisted_875018,1,20190110,102700,33.0824000,33.1100000,32.9600000,32.9600000,66408
US1.TWTR_delisted_875018,1,20190110,102800,32.9601000,32.9900000,32.9300000,32.9800000,76270
US1.TWTR_delisted_875018,1,20190110,102900,32.9800000,32.9800000,32.8600000,32.9100000,119810
US1.TWTR_delisted_875018,1,20190110,103000,32.9200000,32.9800000,32.9100000,32.9500000,73964
US1.TWTR_delisted_875018,1,20190110,103100,32.9400000,33.0250000,32.9300000,32.9700000,79169
US1.TWTR_delisted_875018,1,20190110,103200,32.9700000,33.0100000,32.9100000,32.9100000,41439
US1.TWTR_delisted_875018,1,20190110,103300,32.9100000,32.9300000,32.7800000,32.8289000,131280
US1.TWTR_delisted_875018,1,20190110,103400,32.8300000,32.9385000,32.8000000,32.9300000,65583
US1.TWTR_delisted_875018,1,20190110,103500,32.9365000,32.9500000,32.8700000,32.8700000,40660
US1.TWTR_delisted_875018,1,20190110,103600,32.8600000,32.9000000,32.7600000,32.7800000,129197
US1.TWTR_delisted_875018,1,20190110,103700,32.7853000,32.8200000,32.7750000,32.7900000,39277
US1.TWTR_delisted_875018,1,20190110,103800,32.8000000,32.8400000,32.7800000,32.8300000,72110
US1.TWTR_delisted_875018,1,20190110,103900,32.8370000,32.9300000,32.8300000,32.9262000,61528
US1.TWTR_delisted_875018,1,20190110,104000,32.9200000,33.0400000,32.9200000,33.0250000,81675
US1.TWTR_delisted_875018,1,20190110,104100,33.0250000,33.0875000,33.0250000,33.0875000,79202
US1.TWTR_delisted_875018,1,20190110,104200,33.0869000,33.1200000,33.0702000,33.0800000,96248
US1.TWTR_delisted_875018,1,20190110,104300,33.0800000,33.1100000,33.0300000,33.0500000,41383
US1.TWTR_delisted_875018,1,20190110,104400,33.0400000,33.0400000,32.9500000,33.0178000,62362
US1.TWTR_delisted_875018,1,20190110,104500,33.0137000,33.0400000,32.8900000,32.9000000,38584
US1.TWTR_delisted_875018,1,20190110,104600,32.8900000,32.9600000,32.8500000,32.9550000,72087
US1.TWTR_delisted_875018,1,20190110,104700,32.9600000,32.9962000,32.9362000,32.9362000,39583
US1.TWTR_delisted_875018,1,20190110,104800,32.9323000,32.9323000,32.8200000,32.8938000,94981
US1.TWTR_delisted_875018,1,20190110,104900,32.8700000,32.9200000,32.8700000,32.9000000,27851
US1.TWTR_delisted_875018,1,20190110,105000,32.8962000,33.0200000,32.8750000,33.0089000,88038
US1.TWTR_delisted_875018,1,20190110,105100,33.0197000,33.0600000,32.9800000,33.0600000,50548
US1.TWTR_delisted_875018,1,20190110,105200,33.0500000,33.0500000,33.0100000,33.0200000,81373
US1.TWTR_delisted_875018,1,20190110,105300,33.0300000,33.0826000,32.9800000,33.0100000,42927
US1.TWTR_delisted_875018,1,20190110,105400,33.0000000,33.0100000,32.9300000,32.9900000,25385
US1.TWTR_delisted_875018,1,20190110,105500,32.9900000,32.9970000,32.9314000,32.9500000,32872
US1.TWTR_delisted_875018,1,20190110,105600,32.9401000,32.9600000,32.8500000,32.8600000,99284
US1.TWTR_delisted_875018,1,20190110,105700,32.8500000,32.8800000,32.8000000,32.8300000,95106
US1.TWTR_delisted_875018,1,20190110,105800,32.8400000,32.9700000,32.8400000,32.9250000,92440
US1.TWTR_delisted_875018,1,20190110,105900,32.9250000,33.0303000,32.9250000,33.0303000,45983
US1.TWTR_delisted_875018,1,20190110,110000,33.0400000,33.0500000,32.9900000,32.9900000,60394
US1.TWTR_delisted_875018,1,20190110,110100,33.0000000,33.0100000,32.9500000,32.9600000,70064
US1.TWTR_delisted_875018,1,20190110,110200,32.9600000,32.9600000,32.8900000,32.9350000,93213
US1.TWTR_delisted_875018,1,20190110,110300,32.9350000,32.9400000,32.8700000,32.9150000,85185
US1.TWTR_delisted_875018,1,20190110,110400,32.9200000,32.9400000,32.8763000,32.8763000,20989
US1.TWTR_delisted_875018,1,20190110,110500,32.8700000,32.9666000,32.8400000,32.9639000,33987
US1.TWTR_delisted_875018,1,20190110,110600,32.9671000,33.0300000,32.9671000,33.0100000,58243
US1.TWTR_delisted_875018,1,20190110,110700,33.0100000,33.1000000,33.0050000,33.0901000,89252
US1.TWTR_delisted_875018,1,20190110,110800,33.0952000,33.1100000,33.0504000,33.0783000,65061
US1.TWTR_delisted_875018,1,20190110,110900,33.0700000,33.0750000,33.0100000,33.0500000,51856
US1.TWTR_delisted_875018,1,20190110,111000,33.0600000,33.0700000,33.0000000,33.0100000,14950
US1.TWTR_delisted_875018,1,20190110,111100,33.0000000,33.0200000,32.9400000,32.9800000,61621
US1.TWTR_delisted_875018,1,20190110,111200,32.9900000,32.9900000,32.9450000,32.9750000,24822
US1.TWTR_delisted_875018,1,20190110,111300,32.9700000,32.9900000,32.9510000,32.9650000,14561
US1.TWTR_delisted_875018,1,20190110,111400,32.9700000,32.9890000,32.9200000,32.9890000,10640
US1.TWTR_delisted_875018,1,20190110,111500,32.9900000,33.0000000,32.9200000,32.9200000,11700
US1.TWTR_delisted_875018,1,20190110,111600,32.9200000,32.9300000,32.8800000,32.8900000,18803
US1.TWTR_delisted_875018,1,20190110,111700,32.8929000,32.9099000,32.8650000,32.8900000,26415
US1.TWTR_delisted_875018,1,20190110,111800,32.8800000,32.8850000,32.8300000,32.8300000,31796
US1.TWTR_delisted_875018,1,20190110,111900,32.8316000,32.8565000,32.8199000,32.8400000,30211
US1.TWTR_delisted_875018,1,20190110,112000,32.8399000,32.8477000,32.7637000,32.7637000,79608
US1.TWTR_delisted_875018,1,20190110,112100,32.7600000,32.7854000,32.7600000,32.7692000,21647
US1.TWTR_delisted_875018,1,20190110,112200,32.7700000,32.7800000,32.7200000,32.7399000,76550
US1.TWTR_delisted_875018,1,20190110,112300,32.7350000,32.7900000,32.7300000,32.7800000,41184
US1.TWTR_delisted_875018,1,20190110,112400,32.7850000,32.8200000,32.7813000,32.8150000,22883
US1.TWTR_delisted_875018,1,20190110,112500,32.8200000,32.8300000,32.7100000,32.7116000,27758
US1.TWTR_delisted_875018,1,20190110,112600,32.7200000,32.7299000,32.6836000,32.6900000,32286
US1.TWTR_delisted_875018,1,20190110,112700,32.6800000,32.7277000,32.6600000,32.7169000,18714
US1.TWTR_delisted_875018,1,20190110,112800,32.7200000,32.7300000,32.6785000,32.7000000,40941
US1.TWTR_delisted_875018,1,20190110,112900,32.7000000,32.7200000,32.6500000,32.7050000,47639
US1.TWTR_delisted_875018,1,20190110,113000,32.7050000,32.7100000,32.6890000,32.7000000,18157
US1.TWTR_delisted_875018,1,20190110,113100,32.6950000,32.7600000,32.6950000,32.7400000,23891
US1.TWTR_delisted_875018,1,20190110,113200,32.7496000,32.7600000,32.6900000,32.6900000,61620
US1.TWTR_delisted_875018,1,20190110,113300,32.6900000,32.6900000,32.6650000,32.6900000,18142
US1.TWTR_delisted_875018,1,20190110,113400,32.6800000,32.6800000,32.6400000,32.6650000,36717
US1.TWTR_delisted_875018,1,20190110,113500,32.6657000,32.7500000,32.6500000,32.7400000,30183
US1.TWTR_delisted_875018,1,20190110,113600,32.7500000,32.8100000,32.7500000,32.8100000,62817
US1.TWTR_delisted_875018,1,20190110,113700,32.8100000,32.8200000,32.7500000,32.7600000,48835
US1.TWTR_delisted_875018,1,20190110,113800,32.7699000,32.7700000,32.7200000,32.7200000,16105
US1.TWTR_delisted_875018,1,20190110,113900,32.7200000,32.7300000,32.6900000,32.7000000,16364
US1.TWTR_delisted_875018,1,20190110,114000,32.7000000,32.7100000,32.6700000,32.6800000,14259
US1.TWTR_delisted_875018,1,20190110,114100,32.6800000,32.6900000,32.6500000,32.6679000,16048
US1.TWTR_delisted_875018,1,20190110,114200,32.6669000,32.6778000,32.6500000,32.6600000,20774
US1.TWTR_delisted_875018,1,20190110,114300,32.6600000,32.6833000,32.6400000,32.6762000,13770
US1.TWTR_delisted_875018,1,20190110,114400,32.6700000,32.7100000,32.6654000,32.7100000,18405
US1.TWTR_delisted_875018,1,20190110,114500,32.7000000,32.7085000,32.6500000,32.6500000,30301
US1.TWTR_delisted_875018,1,20190110,114600,32.6561000,32.6700000,32.6200000,32.6600000,62379
US1.TWTR_delisted_875018,1,20190110,114700,32.6600000,32.6700000,32.5700000,32.5700000,60403
US1.TWTR_delisted_875018,1,20190110,114800,32.5700000,32.6650000,32.5600000,32.6300000,46946
US1.TWTR_delisted_875018,1,20190110,114900,32.6200000,32.6200000,32.5700000,32.5800000,40801
US1.TWTR_delisted_875018,1,20190110,115000,32.5800000,32.6000000,32.5600000,32.5900000,38153
US1.TWTR_delisted_875018,1,20190110,115100,32.5900000,32.5999000,32.5100000,32.5185000,55750
US1.TWTR_delisted_875018,1,20190110,115200,32.5200000,32.5500000,32.5150000,32.5300000,23693
US1.TWTR_delisted_875018,1,20190110,115300,32.5300000,32.5660000,32.5200000,32.5600000,28678
US1.TWTR_delisted_875018,1,20190110,115400,32.5600000,32.5990000,32.5600000,32.5765000,29087
US1.TWTR_delisted_875018,1,20190110,115500,32.5750000,32.6266000,32.5750000,32.6100000,24228
US1.TWTR_delisted_875018,1,20190110,115600,32.6100000,32.6200000,32.5500000,32.5500000,29818
US1.TWTR_delisted_875018,1,20190110,115700,32.5392000,32.5447000,32.4800000,32.5447000,79584
US1.TWTR_delisted_875018,1,20190110,115800,32.5498000,32.6400000,32.5250000,32.6400000,32821
US1.TWTR_delisted_875018,1,20190110,115900,32.6335000,32.6400000,32.6001000,32.6300000,24226
US1.TWTR_delisted_875018,1,20190110,120000,32.6334000,32.6900000,32.6334000,32.6825000,59773
US1.TWTR_delisted_875018,1,20190110,120100,32.6800000,32.7000000,32.6700000,32.6776000,62471
US1.TWTR_delisted_875018,1,20190110,120200,32.6707000,32.7500000,32.6700000,32.6799000,90361
US1.TWTR_delisted_875018,1,20190110,120300,32.6790000,32.7200000,32.6700000,32.6727000,46697
US1.TWTR_delisted_875018,1,20190110,120400,32.6800000,32.7167000,32.6750000,32.6999000,28485
US1.TWTR_delisted_875018,1,20190110,120500,32.6937000,32.7000000,32.6700000,32.6900000,29763
US1.TWTR_delisted_875018,1,20190110,120600,32.6850000,32.7000000,32.6700000,32.7000000,48674
US1.TWTR_delisted_875018,1,20190110,120700,32.7000000,32.7064000,32.6700000,32.6700000,12594
US1.TWTR_delisted_875018,1,20190110,120800,32.6700000,32.6877000,32.6700000,32.6877000,40920
US1.TWTR_delisted_875018,1,20190110,120900,32.6900000,32.6900000,32.6300000,32.6450000,75302
US1.TWTR_delisted_875018,1,20190110,121000,32.6500000,32.6500000,32.6100000,32.6200000,19056
US1.TWTR_delisted_875018,1,20190110,121100,32.6100000,32.6200000,32.5900000,32.5900000,19700
US1.TWTR_delisted_875018,1,20190110,121200,32.5900000,32.6800000,32.5800000,32.6800000,29124
US1.TWTR_delisted_875018,1,20190110,121300,32.6700000,32.7159000,32.6700000,32.7150000,144689
US1.TWTR_delisted_875018,1,20190110,121400,32.7148000,32.7900000,32.7105000,32.7800000,77268
US1.TWTR_delisted_875018,1,20190110,121500,32.7900000,32.8000000,32.7500000,32.8000000,69679
US1.TWTR_delisted_875018,1,20190110,121600,32.7950000,32.8600000,32.7950000,32.8199000,93383
US1.TWTR_delisted_875018,1,20190110,121700,32.8300000,32.8700000,32.8220000,32.8690000,58216
US1.TWTR_delisted_875018,1,20190110,121800,32.8650000,32.8800000,32.8300000,32.8501000,76984
US1.TWTR_delisted_875018,1,20190110,121900,32.8500000,32.8500000,32.8000000,32.8100000,27197
US1.TWTR_delisted_875018,1,20190110,122000,32.8000000,32.8100000,32.7567000,32.7600000,37761
US1.TWTR_delisted_875018,1,20190110,122100,32.7500000,32.7599000,32.6700000,32.6700000,40461
US1.TWTR_delisted_875018,1,20190110,122200,32.6700000,32.7400000,32.6600000,32.7399000,49423
US1.TWTR_delisted_875018,1,20190110,122300,32.7400000,32.7900000,32.7100000,32.7900000,114891
US1.TWTR_delisted_875018,1,20190110,122400,32.7885000,32.8600000,32.7800000,32.8600000,52526
US1.TWTR_delisted_875018,1,20190110,122500,32.8600000,32.9400000,32.8500000,32.9400000,137710
US1.TWTR_delisted_875018,1,20190110,122600,32.9300000,32.9500000,32.8800000,32.9450000,81809
US1.TWTR_delisted_875018,1,20190110,122700,32.9485000,32.9490000,32.8900000,32.9200000,34820
US1.TWTR_delisted_875018,1,20190110,122800,32.9200000,32.9600000,32.9100000,32.9499000,55164
US1.TWTR_delisted_875018,1,20190110,122900,32.9500000,32.9900000,32.9400000,32.9827000,105042
US1.TWTR_delisted_875018,1,20190110,123000,32.9800000,33.0250000,32.9500000,32.9500000,118680
US1.TWTR_delisted_875018,1,20190110,123100,32.9500000,32.9900000,32.9200000,32.9800000,59196
US1.TWTR_delisted_875018,1,20190110,123200,32.9800000,33.0400000,32.9750000,33.0400000,49279
US1.TWTR_delisted_875018,1,20190110,123300,33.0301000,33.0359000,32.9800000,33.0000000,53845
US1.TWTR_delisted_875018,1,20190110,123400,33.0000000,33.0000000,32.9200000,32.9200000,34419
US1.TWTR_delisted_875018,1,20190110,123500,32.9300000,32.9400000,32.9000000,32.9100000,31728
US1.TWTR_delisted_875018,1,20190110,123600,32.9000000,32.9500000,32.8900000,32.9200000,108638
US1.TWTR_delisted_875018,1,20190110,123700,32.9232000,32.9300000,32.9100000,32.9200000,14843
US1.TWTR_delisted_875018,1,20190110,123800,32.9185000,32.9362000,32.9000000,32.9300000,17139
US1.TWTR_delisted_875018,1,20190110,123900,32.9300000,32.9400000,32.9000000,32.9100000,6585
US1.TWTR_delisted_875018,1,20190110,124000,32.9100000,32.9300000,32.8950000,32.9300000,20744
US1.TWTR_delisted_875018,1,20190110,124100,32.9300000,32.9328000,32.9010000,32.9100000,10800
US1.TWTR_delisted_875018,1,20190110,124200,32.9062000,32.9299000,32.8900000,32.9000000,50256
US1.TWTR_delisted_875018,1,20190110,124300,32.9029000,32.9200000,32.8900000,32.9000000,51423
US1.TWTR_delisted_875018,1,20190110,124400,32.9000000,32.9200000,32.8900000,32.9200000,50906
US1.TWTR_delisted_875018,1,20190110,124500,32.9290000,32.9400000,32.9000000,32.9039000,18238
US1.TWTR_delisted_875018,1,20190110,124600,32.9005000,32.9500000,32.9000000,32.9453000,28897
US1.TWTR_delisted_875018,1,20190110,124700,32.9478000,32.9500000,32.9200000,32.9300000,25657
US1.TWTR_delisted_875018,1,20190110,124800,32.9291000,32.9291000,32.8850000,32.8910000,56421
US1.TWTR_delisted_875018,1,20190110,124900,32.8901000,32.9100000,32.8300000,32.9064000,80262
US1.TWTR_delisted_875018,1,20190110,125000,32.8900000,32.9100000,32.8500000,32.8800000,45363
US1.TWTR_delisted_875018,1,20190110,125100,32.8800000,32.9100000,32.8500000,32.9100000,19001
US1.TWTR_delisted_875018,1,20190110,125200,32.9100000,32.9100000,32.8500000,32.8500000,36796
US1.TWTR_delisted_875018,1,20190110,125300,32.8600000,32.9100000,32.8600000,32.9000000,38702
US1.TWTR_delisted_875018,1,20190110,125400,32.9100000,32.9134000,32.8900000,32.9000000,21114
US1.TWTR_delisted_875018,1,20190110,125500,32.8944000,32.8944000,32.8500000,32.8600000,30442
US1.TWTR_delisted_875018,1,20190110,125600,32.8500000,32.9100000,32.8400000,32.9100000,95924
US1.TWTR_delisted_875018,1,20190110,125700,32.9100000,32.9300000,32.8600000,32.8900000,32650
US1.TWTR_delisted_875018,1,20190110,125800,32.9000000,32.9500000,32.8900000,32.9100000,17147
US1.TWTR_delisted_875018,1,20190110,125900,32.9000000,32.9200000,32.8750000,32.9200000,21182
US1.TWTR_delisted_875018,1,20190110,130000,32.9300000,32.9400000,32.9100000,32.9200000,6200
US1.TWTR_delisted_875018,1,20190110,130100,32.9200000,32.9300000,32.8800000,32.9200000,16877
US1.TWTR_delisted_875018,1,20190110,130200,32.9200000,32.9833000,32.9200000,32.9500000,26034
US1.TWTR_delisted_875018,1,20190110,130300,32.9492000,32.9547000,32.9200000,32.9400000,12422
US1.TWTR_delisted_875018,1,20190110,130400,32.9337000,32.9576000,32.9000000,32.9501000,114881
US1.TWTR_delisted_875018,1,20190110,130500,32.9557000,32.9557000,32.9300000,32.9400000,4596
US1.TWTR_delisted_875018,1,20190110,130600,32.9400000,32.9500000,32.9200000,32.9200000,15199
US1.TWTR_delisted_875018,1,20190110,130700,32.9100000,32.9400000,32.8950000,32.9000000,89161
US1.TWTR_delisted_875018,1,20190110,130800,32.9000000,32.9011000,32.7700000,32.7701000,97382
US1.TWTR_delisted_875018,1,20190110,130900,32.7748000,32.7950000,32.7350000,32.7600000,41212
US1.TWTR_delisted_875018,1,20190110,131000,32.7550000,32.8000000,32.7350000,32.7549000,61014
US1.TWTR_delisted_875018,1,20190110,131100,32.7500000,32.8043000,32.7450000,32.8043000,59341
US1.TWTR_delisted_875018,1,20190110,131200,32.8000000,32.8196000,32.7700000,32.7700000,71056
US1.TWTR_delisted_875018,1,20190110,131300,32.7868000,32.8000000,32.7650000,32.7800000,12716
US1.TWTR_delisted_875018,1,20190110,131400,32.7800000,32.8000000,32.7700000,32.7850000,21799
US1.TWTR_delisted_875018,1,20190110,131500,32.7800000,32.7869000,32.7440000,32.7500000,34019
US1.TWTR_delisted_875018,1,20190110,131600,32.7500000,32.7650000,32.7300000,32.7600000,48877
US1.TWTR_delisted_875018,1,20190110,131700,32.7600000,32.7800000,32.7400000,32.7500000,14908
US1.TWTR_delisted_875018,1,20190110,131800,32.7450000,32.7570000,32.7100000,32.7350000,97936
US1.TWTR_delisted_875018,1,20190110,131900,32.7300000,32.7650000,32.7300000,32.7600000,42032
US1.TWTR_delisted_875018,1,20190110,132000,32.7600000,32.7600000,32.7350000,32.7400000,30475
US1.TWTR_delisted_875018,1,20190110,132100,32.7450000,32.7700000,32.7400000,32.7400000,37456
US1.TWTR_delisted_875018,1,20190110,132200,32.7480000,32.7600000,32.7400000,32.7600000,34291
US1.TWTR_delisted_875018,1,20190110,132300,32.7543000,32.7700000,32.7400000,32.7500000,57207
US1.TWTR_delisted_875018,1,20190110,132400,32.7500000,32.7800000,32.7500000,32.7712000,24530
US1.TWTR_delisted_875018,1,20190110,132500,32.7735000,32.7800000,32.7550000,32.7560000,31545
US1.TWTR_delisted_875018,1,20190110,132600,32.7500000,32.8000000,32.7400000,32.7900000,38791
US1.TWTR_delisted_875018,1,20190110,132700,32.7900000,32.7945000,32.7600000,32.7600000,25723
US1.TWTR_delisted_875018,1,20190110,132800,32.7600000,32.7669000,32.7300000,32.7400000,48564
US1.TWTR_delisted_875018,1,20190110,132900,32.7300000,32.7350000,32.7000000,32.7000000,68265
US1.TWTR_delisted_875018,1,20190110,133000,32.7000000,32.7400000,32.7000000,32.7200000,43139
US1.TWTR_delisted_875018,1,20190110,133100,32.7100000,32.7300000,32.7000000,32.7000000,29926
US1.TWTR_delisted_875018,1,20190110,133200,32.7000000,32.7121000,32.6700000,32.6966000,51148
US1.TWTR_delisted_875018,1,20190110,133300,32.6900000,32.7000000,32.6600000,32.6800000,17188
US1.TWTR_delisted_875018,1,20190110,133400,32.6900000,32.7000000,32.6800000,32.7000000,19208
US1.TWTR_delisted_875018,1,20190110,133500,32.7100000,32.7600000,32.7000000,32.7200000,38521
US1.TWTR_delisted_875018,1,20190110,133600,32.7100000,32.7200000,32.6800000,32.6800000,11900
US1.TWTR_delisted_875018,1,20190110,133700,32.6732000,32.6800000,32.5800000,32.5950000,49950
US1.TWTR_delisted_875018,1,20190110,133800,32.6000000,32.6206000,32.5900000,32.5900000,15648
US1.TWTR_delisted_875018,1,20190110,133900,32.5900000,32.6056000,32.5610000,32.6000000,39984
US1.TWTR_delisted_875018,1,20190110,134000,32.6000000,32.6060000,32.5700000,32.5900000,45118
US1.TWTR_delisted_875018,1,20190110,134100,32.5900000,32.6000000,32.5800000,32.5800000,13134
US1.TWTR_delisted_875018,1,20190110,134200,32.5700000,32.6000000,32.5600000,32.5700000,16097
US1.TWTR_delisted_875018,1,20190110,134300,32.5550000,32.5659000,32.5400000,32.5401000,14356
US1.TWTR_delisted_875018,1,20190110,134400,32.5400000,32.5900000,32.5400000,32.5799000,25500
US1.TWTR_delisted_875018,1,20190110,134500,32.5750000,32.5868000,32.5600000,32.5600000,18612
US1.TWTR_delisted_875018,1,20190110,134600,32.5699000,32.5950000,32.5600000,32.5950000,22630
US1.TWTR_delisted_875018,1,20190110,134700,32.5900000,32.6100000,32.5750000,32.5800000,10923
US1.TWTR_delisted_875018,1,20190110,134800,32.5801000,32.6360000,32.5800000,32.6360000,32787
US1.TWTR_delisted_875018,1,20190110,134900,32.6300000,32.6700000,32.6100000,32.6700000,75983
US1.TWTR_delisted_875018,1,20190110,135000,32.6700000,32.6800000,32.6500000,32.6665000,61043
US1.TWTR_delisted_875018,1,20190110,135100,32.6800000,32.6900000,32.6700000,32.6700000,18618
US1.TWTR_delisted_875018,1,20190110,135200,32.6700000,32.7100000,32.6700000,32.6951000,20841
US1.TWTR_delisted_875018,1,20190110,135300,32.6900000,32.6989000,32.6700000,32.6800000,12666
US1.TWTR_delisted_875018,1,20190110,135400,32.6700000,32.7000000,32.6700000,32.6700000,19926
US1.TWTR_delisted_875018,1,20190110,135500,32.6700000,32.7000000,32.6600000,32.6900000,12190
US1.TWTR_delisted_875018,1,20190110,135600,32.6900000,32.7100000,32.6900000,32.6900000,21762
US1.TWTR_delisted_875018,1,20190110,135700,32.7000000,32.7490000,32.6950000,32.7446000,12047
US1.TWTR_delisted_875018,1,20190110,135800,32.7400000,32.7400000,32.6700000,32.7100000,37273
US1.TWTR_delisted_875018,1,20190110,135900,32.7000000,32.7100000,32.6999000,32.7000000,14579
US1.TWTR_delisted_875018,1,20190110,140000,32.7000000,32.7100000,32.6871000,32.7100000,10593
US1.TWTR_delisted_875018,1,20190110,140100,32.7100000,32.8070000,32.7100000,32.8000000,78038
US1.TWTR_delisted_875018,1,20190110,140200,32.8100000,32.8500000,32.8000000,32.8100000,77084
US1.TWTR_delisted_875018,1,20190110,140300,32.8100000,32.8171000,32.7800000,32.7800000,38896
US1.TWTR_delisted_875018,1,20190110,140400,32.7700000,32.7700000,32.6800000,32.6899000,20807
US1.TWTR_delisted_875018,1,20190110,140500,32.6900000,32.7000000,32.6600000,32.7000000,52091
US1.TWTR_delisted_875018,1,20190110,140600,32.7000000,32.7400000,32.6950000,32.7214000,84451
US1.TWTR_delisted_875018,1,20190110,140700,32.7300000,32.7301000,32.6810000,32.7050000,22120
US1.TWTR_delisted_875018,1,20190110,140800,32.7100000,32.7800000,32.7100000,32.7701000,124985
US1.TWTR_delisted_875018,1,20190110,140900,32.7800000,32.8100000,32.7800000,32.7801000,17639
US1.TWTR_delisted_875018,1,20190110,141000,32.7800000,32.7800000,32.7500000,32.7700000,11396
US1.TWTR_delisted_875018,1,20190110,141100,32.7700000,32.7900000,32.7600000,32.7739000,16906
US1.TWTR_delisted_875018,1,20190110,141200,32.7700000,32.7800000,32.7400000,32.7500000,12987
US1.TWTR_delisted_875018,1,20190110,141300,32.7450000,32.7900000,32.7260000,32.7900000,66776
US1.TWTR_delisted_875018,1,20190110,141400,32.7900000,32.8100000,32.7600000,32.7600000,32090
US1.TWTR_delisted_875018,1,20190110,141500,32.7500000,32.7559000,32.7001000,32.7300000,36376
US1.TWTR_delisted_875018,1,20190110,141600,32.7300000,32.7800000,32.7300000,32.7700000,19287
US1.TWTR_delisted_875018,1,20190110,141700,32.7700000,32.7700000,32.7100000,32.7200000,9902
US1.TWTR_delisted_875018,1,20190110,141800,32.7250000,32.7441000,32.7100000,32.7252000,16151
US1.TWTR_delisted_875018,1,20190110,141900,32.7200000,32.8000000,32.7200000,32.8000000,31559
US1.TWTR_delisted_875018,1,20190110,142000,32.8000000,32.8350000,32.7999000,32.8268000,26644
US1.TWTR_delisted_875018,1,20190110,142100,32.8300000,32.8500000,32.7800000,32.8100000,48021
US1.TWTR_delisted_875018,1,20190110,142200,32.8200000,32.8400000,32.8103000,32.8200000,22593
US1.TWTR_delisted_875018,1,20190110,142300,32.8150000,32.9500000,32.8150000,32.9100000,114788
US1.TWTR_delisted_875018,1,20190110,142400,32.9000000,32.9150000,32.8750000,32.8800000,30394
US1.TWTR_delisted_875018,1,20190110,142500,32.8754000,32.9000000,32.8433000,32.8555000,16041
US1.TWTR_delisted_875018,1,20190110,142600,32.8500000,32.8500000,32.8300000,32.8300000,15837
US1.TWTR_delisted_875018,1,20190110,142700,32.8400000,32.8609000,32.8200000,32.8200000,19753
US1.TWTR_delisted_875018,1,20190110,142800,32.8300000,32.8300000,32.7700000,32.7900000,32424
US1.TWTR_delisted_875018,1,20190110,142900,32.7950000,32.8200000,32.7900000,32.8200000,14213
US1.TWTR_delisted_875018,1,20190110,143000,32.8200000,32.8200000,32.7700000,32.7700000,36089
US1.TWTR_delisted_875018,1,20190110,143100,32.7800000,32.8400000,32.7750000,32.8100000,36810
US1.TWTR_delisted_875018,1,20190110,143200,32.8150000,32.8700000,32.8100000,32.8500000,104468
US1.TWTR_delisted_875018,1,20190110,143300,32.8350000,32.9000000,32.8100000,32.8900000,59429
US1.TWTR_delisted_875018,1,20190110,143400,32.8950000,33.0000000,32.8800000,32.9900000,143162
US1.TWTR_delisted_875018,1,20190110,143500,32.9800000,33.0700000,32.9700000,33.0250000,164236
US1.TWTR_delisted_875018,1,20190110,143600,33.0200000,33.0300000,32.9805000,32.9900000,38263
US1.TWTR_delisted_875018,1,20190110,143700,32.9850000,33.0700000,32.9850000,33.0600000,61619
US1.TWTR_delisted_875018,1,20190110,143800,33.0600000,33.0900000,33.0401000,33.0600000,69370
US1.TWTR_delisted_875018,1,20190110,143900,33.0400000,33.0400000,32.9600000,32.9800000,26158
US1.TWTR_delisted_875018,1,20190110,144000,32.9800000,33.0000000,32.9600000,32.9700000,61716
US1.TWTR_delisted_875018,1,20190110,144100,32.9601000,32.9900000,32.9400000,32.9521000,21679
US1.TWTR_delisted_875018,1,20190110,144200,32.9500000,32.9550000,32.8900000,32.8900000,27530
US1.TWTR_delisted_875018,1,20190110,144300,32.8900000,32.9700000,32.8800000,32.9700000,27645
US1.TWTR_delisted_875018,1,20190110,144400,32.9700000,32.9700000,32.9100000,32.9144000,8294
US1.TWTR_delisted_875018,1,20190110,144500,32.9200000,32.9400000,32.9200000,32.9300000,16853
US1.TWTR_delisted_875018,1,20190110,144600,32.9400000,32.9400000,32.8600000,32.8600000,17807
US1.TWTR_delisted_875018,1,20190110,144700,32.8796000,32.9288000,32.8715000,32.9200000,18533
US1.TWTR_delisted_875018,1,20190110,144800,32.9199000,32.9200000,32.9050000,32.9200000,17055
US1.TWTR_delisted_875018,1,20190110,144900,32.9250000,32.9300000,32.9000000,32.9000000,15137
US1.TWTR_delisted_875018,1,20190110,145000,32.9000000,32.9000000,32.8600000,32.8900000,27954
US1.TWTR_delisted_875018,1,20190110,145100,32.8800000,32.9000000,32.8800000,32.9000000,23658
US1.TWTR_delisted_875018,1,20190110,145200,32.8800000,32.9000000,32.8100000,32.8100000,81380
US1.TWTR_delisted_875018,1,20190110,145300,32.8000000,32.8100000,32.7505000,32.7600000,118561
US1.TWTR_delisted_875018,1,20190110,145400,32.7700000,32.7700000,32.7200000,32.7200000,46789
US1.TWTR_delisted_875018,1,20190110,145500,32.7210000,32.7300000,32.6801000,32.7100000,70473
US1.TWTR_delisted_875018,1,20190110,145600,32.7100000,32.7399000,32.6936000,32.6936000,18954
US1.TWTR_delisted_875018,1,20190110,145700,32.7000000,32.7300000,32.6900000,32.7100000,34074
US1.TWTR_delisted_875018,1,20190110,145800,32.7000000,32.7400000,32.6999000,32.7200000,42232
US1.TWTR_delisted_875018,1,20190110,145900,32.7200000,32.7400000,32.7200000,32.7300000,9687
US1.TWTR_delisted_875018,1,20190110,150000,32.7200000,32.7800000,32.7200000,32.7400000,31187
US1.TWTR_delisted_875018,1,20190110,150100,32.7396000,32.8300000,32.7200000,32.8250000,41999
US1.TWTR_delisted_875018,1,20190110,150200,32.8250000,32.8250000,32.8000000,32.8150000,19747
US1.TWTR_delisted_875018,1,20190110,150300,32.8100000,32.8800000,32.8100000,32.8800000,51645
US1.TWTR_delisted_875018,1,20190110,150400,32.8799000,32.8900000,32.8400000,32.8400000,36158
US1.TWTR_delisted_875018,1,20190110,150500,32.8331000,32.8900000,32.8331000,32.8550000,40393
US1.TWTR_delisted_875018,1,20190110,150600,32.8500000,32.8600000,32.8002000,32.8200000,27908
US1.TWTR_delisted_875018,1,20190110,150700,32.8250000,32.8400000,32.8100000,32.8323000,18650
US1.TWTR_delisted_875018,1,20190110,150800,32.8300000,32.8500000,32.8200000,32.8500000,8105
US1.TWTR_delisted_875018,1,20190110,150900,32.8450000,32.8600000,32.8300000,32.8400000,16003
US1.TWTR_delisted_875018,1,20190110,151000,32.8300000,32.8500000,32.8000000,32.8300000,21153
US1.TWTR_delisted_875018,1,20190110,151100,32.8300000,32.8600000,32.8150000,32.8600000,175265
US1.TWTR_delisted_875018,1,20190110,151200,32.8600000,32.8600000,32.8400000,32.8456000,17412
US1.TWTR_delisted_875018,1,20190110,151300,32.8500000,32.8500000,32.8400000,32.8400000,22628
US1.TWTR_delisted_875018,1,20190110,151400,32.8400000,32.9050000,32.8400000,32.8999000,55488
US1.TWTR_delisted_875018,1,20190110,151500,32.8951000,32.9400000,32.8951000,32.9400000,55635
US1.TWTR_delisted_875018,1,20190110,151600,32.9465000,33.0100000,32.9400000,33.0099000,111390
US1.TWTR_delisted_875018,1,20190110,151700,33.0000000,33.0050000,32.9300000,32.9439000,48971
US1.TWTR_delisted_875018,1,20190110,151800,32.9400000,32.9600000,32.9400000,32.9505000,48481
US1.TWTR_delisted_875018,1,20190110,151900,32.9550000,32.9600000,32.9400000,32.9500000,31115
US1.TWTR_delisted_875018,1,20190110,152000,32.9500000,32.9700000,32.9400000,32.9500000,45117
US1.TWTR_delisted_875018,1,20190110,152100,32.9550000,32.9700000,32.9450000,32.9500000,21425
US1.TWTR_delisted_875018,1,20190110,152200,32.9401000,32.9700000,32.9250000,32.9700000,69842
US1.TWTR_delisted_875018,1,20190110,152300,32.9600000,32.9692000,32.9400000,32.9451000,31330
US1.TWTR_delisted_875018,1,20190110,152400,32.9400000,32.9600000,32.9300000,32.9300000,27623
US1.TWTR_delisted_875018,1,20190110,152500,32.9300000,32.9500000,32.9000000,32.9500000,39078
US1.TWTR_delisted_875018,1,20190110,152600,32.9500000,32.9600000,32.9400000,32.9400000,53260
US1.TWTR_delisted_875018,1,20190110,152700,32.9400000,32.9600000,32.9000000,32.9550000,57442
US1.TWTR_delisted_875018,1,20190110,152800,32.9500000,32.9800000,32.9500000,32.9600000,43583
US1.TWTR_delisted_875018,1,20190110,152900,32.9700000,32.9900000,32.9615000,32.9800000,27250
US1.TWTR_delisted_875018,1,20190110,153000,32.9700000,32.9800000,32.9500000,32.9700000,37511
US1.TWTR_delisted_875018,1,20190110,153100,32.9700000,32.9800000,32.9150000,32.9150000,73240
US1.TWTR_delisted_875018,1,20190110,153200,32.9133000,32.9950000,32.9133000,32.9801000,61304
US1.TWTR_delisted_875018,1,20190110,153300,32.9810000,32.9900000,32.9500000,32.9600000,42451
US1.TWTR_delisted_875018,1,20190110,153400,32.9650000,32.9900000,32.9600000,32.9850000,33356
US1.TWTR_delisted_875018,1,20190110,153500,32.9850000,32.9900000,32.9501000,32.9700000,43050
US1.TWTR_delisted_875018,1,20190110,153600,32.9700000,33.0000000,32.9400000,33.0000000,43277
US1.TWTR_delisted_875018,1,20190110,153700,33.0000000,33.0400000,32.9900000,33.0150000,80599
US1.TWTR_delisted_875018,1,20190110,153800,33.0100000,33.0100000,33.0000000,33.0050000,26281
US1.TWTR_delisted_875018,1,20190110,153900,33.0050000,33.0300000,32.9906000,33.0000000,48089
US1.TWTR_delisted_875018,1,20190110,154000,33.0000000,33.0150000,32.9700000,33.0100000,46916
US1.TWTR_delisted_875018,1,20190110,154100,33.0100000,33.0150000,32.9700000,33.0000000,50454
US1.TWTR_delisted_875018,1,20190110,154200,32.9900000,33.0100000,32.9850000,33.0000000,43665
US1.TWTR_delisted_875018,1,20190110,154300,32.9900000,33.0600000,32.9900000,33.0600000,121075
US1.TWTR_delisted_875018,1,20190110,154400,33.0600000,33.0650000,32.9950000,33.0200000,97592
US1.TWTR_delisted_875018,1,20190110,154500,33.0100000,33.0400000,33.0100000,33.0350000,34823
US1.TWTR_delisted_875018,1,20190110,154600,33.0300000,33.0400000,33.0200000,33.0400000,49191
US1.TWTR_delisted_875018,1,20190110,154700,33.0300000,33.0400000,33.0000000,33.0200000,96211
US1.TWTR_delisted_875018,1,20190110,154800,33.0200000,33.0200000,32.9900000,33.0000000,45811
US1.TWTR_delisted_875018,1,20190110,154900,32.9950000,33.0200000,32.9800000,33.0100000,91402
US1.TWTR_delisted_875018,1,20190110,155000,33.0200000,33.0200000,32.9950000,33.0200000,55795
US1.TWTR_delisted_875018,1,20190110,155100,33.0150000,33.0400000,33.0150000,33.0375000,54921
US1.TWTR_delisted_875018,1,20190110,155200,33.0350000,33.0600000,33.0300000,33.0597000,90390
US1.TWTR_delisted_875018,1,20190110,155300,33.0550000,33.0600000,33.0414000,33.0600000,102292
US1.TWTR_delisted_875018,1,20190110,155400,33.0550000,33.0600000,33.0400000,33.0553000,71833
US1.TWTR_delisted_875018,1,20190110,155500,33.0550000,33.0567000,33.0100000,33.0250000,97142
US1.TWTR_delisted_875018,1,20190110,155600,33.0300000,33.0300000,32.9800000,33.0100000,92195
US1.TWTR_delisted_875018,1,20190110,155700,33.0050000,33.0600000,33.0000000,33.0500000,161008
US1.TWTR_delisted_875018,1,20190110,155800,33.0550000,33.0800000,33.0400000,33.0750000,164353
US1.TWTR_delisted_875018,1,20190110,155900,33.0700000,33.0900000,33.0600000,33.0600000,162995
US1.TWTR_delisted_875018,1,20190110,160000,33.0600000,33.1300000,33.0500000,33.0808000,350201
US1.TWTR_delisted_875018,1,20190111,093100,32.8500000,32.9900000,32.7100000,32.9700000,190986
US1.TWTR_delisted_875018,1,20190111,093200,32.9800000,33.0200000,32.7000000,32.7100000,227061
US1.TWTR_delisted_875018,1,20190111,093300,32.7200000,32.7795000,32.6310000,32.6600000,128086
US1.TWTR_delisted_875018,1,20190111,093400,32.6799000,32.8500000,32.6300000,32.8400000,147218
US1.TWTR_delisted_875018,1,20190111,093500,32.8700000,32.9000000,32.7400000,32.8800000,134107
US1.TWTR_delisted_875018,1,20190111,093600,32.8800000,33.0200000,32.8100000,32.9800000,186858
US1.TWTR_delisted_875018,1,20190111,093700,32.9900000,33.0700000,32.9300000,32.9500000,132262
US1.TWTR_delisted_875018,1,20190111,093800,32.9500000,32.9500000,32.7500000,32.7800000,115088
US1.TWTR_delisted_875018,1,20190111,093900,32.7700000,32.7800000,32.5100000,32.5700000,116754
US1.TWTR_delisted_875018,1,20190111,094000,32.5700000,32.6300000,32.5116000,32.5428000,70293
US1.TWTR_delisted_875018,1,20190111,094100,32.5400000,32.6600000,32.5400000,32.6200000,60996
US1.TWTR_delisted_875018,1,20190111,094200,32.6100000,32.7000000,32.5850000,32.6567000,211386
US1.TWTR_delisted_875018,1,20190111,094300,32.6700000,32.7000000,32.5800000,32.5816000,91015
US1.TWTR_delisted_875018,1,20190111,094400,32.5899000,32.6000000,32.4600000,32.4600000,111861
US1.TWTR_delisted_875018,1,20190111,094500,32.4691000,32.5299000,32.4300000,32.5100000,69571
US1.TWTR_delisted_875018,1,20190111,094600,32.5000000,32.6300000,32.5000000,32.5800000,55932
US1.TWTR_delisted_875018,1,20190111,094700,32.5700000,32.7271000,32.5400000,32.7200000,62419
US1.TWTR_delisted_875018,1,20190111,094800,32.7200000,32.7600000,32.7048000,32.7600000,76391
US1.TWTR_delisted_875018,1,20190111,094900,32.7600000,32.7600000,32.6100000,32.7100000,81502
US1.TWTR_delisted_875018,1,20190111,095000,32.7100000,32.7700000,32.6702000,32.6900000,90498
US1.TWTR_delisted_875018,1,20190111,095100,32.7000000,32.7050000,32.6100000,32.6300000,39528
US1.TWTR_delisted_875018,1,20190111,095200,32.6200000,32.7000000,32.5700000,32.7000000,55853
US1.TWTR_delisted_875018,1,20190111,095300,32.6900000,32.7500000,32.6000000,32.7452000,60761
US1.TWTR_delisted_875018,1,20190111,095400,32.7500000,32.7800000,32.7100000,32.7700000,63929
US1.TWTR_delisted_875018,1,20190111,095500,32.7600000,32.7829000,32.6300000,32.6635000,76741
US1.TWTR_delisted_875018,1,20190111,095600,32.6500000,32.6500000,32.5200000,32.5907000,71209
US1.TWTR_delisted_875018,1,20190111,095700,32.5900000,32.6038000,32.5300000,32.5300000,48221
US1.TWTR_delisted_875018,1,20190111,095800,32.5342000,32.6500000,32.4884000,32.6500000,67560
US1.TWTR_delisted_875018,1,20190111,095900,32.6500000,32.7400000,32.6500000,32.7400000,45910
US1.TWTR_delisted_875018,1,20190111,100000,32.7300000,32.7698000,32.6900000,32.7100000,51524
US1.TWTR_delisted_875018,1,20190111,100100,32.7015000,32.7050000,32.6500000,32.6700000,49845
US1.TWTR_delisted_875018,1,20190111,100200,32.6600000,32.7100000,32.6500000,32.6800000,44423
US1.TWTR_delisted_875018,1,20190111,100300,32.6900000,32.7700000,32.6500000,32.7300000,66570
US1.TWTR_delisted_875018,1,20190111,100400,32.7300000,32.7700000,32.7200000,32.7350000,45811
US1.TWTR_delisted_875018,1,20190111,100500,32.7400000,32.8100000,32.7200000,32.7600000,114466
US1.TWTR_delisted_875018,1,20190111,100600,32.7400000,32.8400000,32.7028000,32.8200000,51018
US1.TWTR_delisted_875018,1,20190111,100700,32.8205000,32.9337000,32.8100000,32.9200000,105679
US1.TWTR_delisted_875018,1,20190111,100800,32.9300000,32.9600000,32.8715000,32.9500000,78371
US1.TWTR_delisted_875018,1,20190111,100900,32.9400000,32.9800000,32.9400000,32.9650000,102048
US1.TWTR_delisted_875018,1,20190111,101000,32.9600000,33.0500000,32.9500000,33.0500000,84560
US1.TWTR_delisted_875018,1,20190111,101100,33.0450000,33.1500000,33.0300000,33.1334000,108288
US1.TWTR_delisted_875018,1,20190111,101200,33.1300000,33.1300000,33.0200000,33.0300000,55302
US1.TWTR_delisted_875018,1,20190111,101300,33.0400000,33.0700000,33.0000000,33.0300000,37495
US1.TWTR_delisted_875018,1,20190111,101400,33.0150000,33.0300000,32.9700000,33.0100000,45028
US1.TWTR_delisted_875018,1,20190111,101500,33.0000000,33.0500000,32.9300000,33.0500000,72280
US1.TWTR_delisted_875018,1,20190111,101600,33.0400000,33.0400000,32.9300000,32.9300000,33707
US1.TWTR_delisted_875018,1,20190111,101700,32.9300000,33.0300000,32.9150000,33.0200000,47513
US1.TWTR_delisted_875018,1,20190111,101800,33.0100000,33.0100000,32.9700000,32.9800000,36925
US1.TWTR_delisted_875018,1,20190111,101900,32.9800000,33.0000000,32.9400000,33.0000000,48594
US1.TWTR_delisted_875018,1,20190111,102000,33.0000000,33.0100000,32.9600000,32.9700000,26773
US1.TWTR_delisted_875018,1,20190111,102100,32.9700000,32.9900000,32.9019000,32.9714000,59023
US1.TWTR_delisted_875018,1,20190111,102200,32.9800000,33.0100000,32.9800000,33.0000000,43703
US1.TWTR_delisted_875018,1,20190111,102300,33.0100000,33.0329000,32.9950000,33.0200000,58189
US1.TWTR_delisted_875018,1,20190111,102400,33.0200000,33.0400000,32.9800000,33.0100000,37312
US1.TWTR_delisted_875018,1,20190111,102500,33.0200000,33.0900000,33.0100000,33.0600000,79071
US1.TWTR_delisted_875018,1,20190111,102600,33.0601000,33.0800000,33.0098000,33.0770000,71984
US1.TWTR_delisted_875018,1,20190111,102700,33.0750000,33.0900000,32.9800000,32.9900000,36137
US1.TWTR_delisted_875018,1,20190111,102800,32.9800000,33.0500000,32.9800000,33.0400000,24661
US1.TWTR_delisted_875018,1,20190111,102900,33.0400000,33.0400000,32.9900000,33.0050000,28897
US1.TWTR_delisted_875018,1,20190111,103000,33.0100000,33.0400000,32.9900000,33.0350000,30771
US1.TWTR_delisted_875018,1,20190111,103100,33.0300000,33.1300000,33.0000000,33.1300000,65614
US1.TWTR_delisted_875018,1,20190111,103200,33.1300000,33.1800000,33.1200000,33.1400000,61632
US1.TWTR_delisted_875018,1,20190111,103300,33.1200000,33.1600000,33.0900000,33.1000000,35747
US1.TWTR_delisted_875018,1,20190111,103400,33.0950000,33.1299000,33.0900000,33.1293000,53068
US1.TWTR_delisted_875018,1,20190111,103500,33.1300000,33.1850000,33.1300000,33.1850000,69535
US1.TWTR_delisted_875018,1,20190111,103600,33.1700000,33.2000000,33.1500000,33.1800000,34893
US1.TWTR_delisted_875018,1,20190111,103700,33.1800000,33.1800000,33.1300000,33.1700000,30480
US1.TWTR_delisted_875018,1,20190111,103800,33.1699000,33.1867000,33.1100000,33.1350000,35662
US1.TWTR_delisted_875018,1,20190111,103900,33.1220000,33.1500000,33.1100000,33.1300000,22098
US1.TWTR_delisted_875018,1,20190111,104000,33.1300000,33.1623000,33.1300000,33.1600000,34719
US1.TWTR_delisted_875018,1,20190111,104100,33.1600000,33.1600000,33.0700000,33.0701000,26909
US1.TWTR_delisted_875018,1,20190111,104200,33.0754000,33.1137000,33.0500000,33.1100000,36074
US1.TWTR_delisted_875018,1,20190111,104300,33.1120000,33.1300000,33.1100000,33.1150000,21576
US1.TWTR_delisted_875018,1,20190111,104400,33.1150000,33.2000000,33.1000000,33.1931000,50522
US1.TWTR_delisted_875018,1,20190111,104500,33.1900000,33.1950000,33.1250000,33.1550000,27040
US1.TWTR_delisted_875018,1,20190111,104600,33.1500000,33.1550000,33.0950000,33.1150000,28288
US1.TWTR_delisted_875018,1,20190111,104700,33.1200000,33.1200000,33.0900000,33.0900000,18360
US1.TWTR_delisted_875018,1,20190111,104800,33.1000000,33.1650000,33.0950000,33.1501000,35846
US1.TWTR_delisted_875018,1,20190111,104900,33.1591000,33.1800000,33.1200000,33.1200000,19590
US1.TWTR_delisted_875018,1,20190111,105000,33.1300000,33.1300000,33.0900000,33.1000000,27616
US1.TWTR_delisted_875018,1,20190111,105100,33.1000000,33.1050000,33.0500000,33.0600000,69182
US1.TWTR_delisted_875018,1,20190111,105200,33.0600000,33.1000000,33.0300000,33.1000000,37480
US1.TWTR_delisted_875018,1,20190111,105300,33.1050000,33.1200000,33.0600000,33.0750000,29973
US1.TWTR_delisted_875018,1,20190111,105400,33.0750000,33.0800000,33.0450000,33.0750000,26997
US1.TWTR_delisted_875018,1,20190111,105500,33.0700000,33.1357000,33.0700000,33.1357000,83751
US1.TWTR_delisted_875018,1,20190111,105600,33.1400000,33.1850000,33.1373000,33.1750000,40334
US1.TWTR_delisted_875018,1,20190111,105700,33.1800000,33.2000000,33.1600000,33.1935000,19776
US1.TWTR_delisted_875018,1,20190111,105800,33.1950000,33.2000000,33.1299000,33.1300000,21114
US1.TWTR_delisted_875018,1,20190111,105900,33.1300000,33.1800000,33.1300000,33.1750000,12643
US1.TWTR_delisted_875018,1,20190111,110000,33.1750000,33.1800000,33.1236000,33.1250000,29155
US1.TWTR_delisted_875018,1,20190111,110100,33.1250000,33.1700000,33.1250000,33.1700000,31180
US1.TWTR_delisted_875018,1,20190111,110200,33.1678000,33.1678000,33.0900000,33.1300000,29028
US1.TWTR_delisted_875018,1,20190111,110300,33.1250000,33.1800000,33.1100000,33.1800000,26346
US1.TWTR_delisted_875018,1,20190111,110400,33.1790000,33.2000000,33.1600000,33.1973000,61819
US1.TWTR_delisted_875018,1,20190111,110500,33.1950000,33.1950000,33.1400000,33.1400000,55006
US1.TWTR_delisted_875018,1,20190111,110600,33.1500000,33.1500000,33.1000000,33.1150000,22973
US1.TWTR_delisted_875018,1,20190111,110700,33.1200000,33.1298000,33.1000000,33.1100000,26187
US1.TWTR_delisted_875018,1,20190111,110800,33.1150000,33.1574000,33.1100000,33.1500000,16301
US1.TWTR_delisted_875018,1,20190111,110900,33.1460000,33.1600000,33.1200000,33.1500000,19440
US1.TWTR_delisted_875018,1,20190111,111000,33.1400000,33.1499000,33.1100000,33.1250000,8333
US1.TWTR_delisted_875018,1,20190111,111100,33.1250000,33.1300000,33.0600000,33.0600000,29275
US1.TWTR_delisted_875018,1,20190111,111200,33.0650000,33.1064000,33.0400000,33.1000000,46175
US1.TWTR_delisted_875018,1,20190111,111300,33.1050000,33.1450000,33.0900000,33.1100000,40989
US1.TWTR_delisted_875018,1,20190111,111400,33.1050000,33.1600000,33.1050000,33.1503000,39538
US1.TWTR_delisted_875018,1,20190111,111500,33.1550000,33.1650000,33.1500000,33.1650000,22419
US1.TWTR_delisted_875018,1,20190111,111600,33.1550000,33.1550000,33.1200000,33.1300000,45101
US1.TWTR_delisted_875018,1,20190111,111700,33.1350000,33.1560000,33.1200000,33.1450000,17807
US1.TWTR_delisted_875018,1,20190111,111800,33.1400000,33.1500000,33.1000000,33.1042000,20685
US1.TWTR_delisted_875018,1,20190111,111900,33.1100000,33.1400000,33.1050000,33.1100000,15232
US1.TWTR_delisted_875018,1,20190111,112000,33.1150000,33.1780000,33.1000000,33.1600000,40076
US1.TWTR_delisted_875018,1,20190111,112100,33.1600000,33.1700000,33.1450000,33.1450000,18843
US1.TWTR_delisted_875018,1,20190111,112200,33.1500000,33.1750000,33.1366000,33.1400000,66159
US1.TWTR_delisted_875018,1,20190111,112300,33.1350000,33.1550000,33.1300000,33.1400000,58746
US1.TWTR_delisted_875018,1,20190111,112400,33.1350000,33.1350000,33.0644000,33.0700000,61705
US1.TWTR_delisted_875018,1,20190111,112500,33.0700000,33.1300000,33.0700000,33.1200000,35820
US1.TWTR_delisted_875018,1,20190111,112600,33.1200000,33.1200000,33.0900000,33.1026000,27313
US1.TWTR_delisted_875018,1,20190111,112700,33.1050000,33.1050000,33.0100000,33.0200000,42240
US1.TWTR_delisted_875018,1,20190111,112800,33.0199000,33.0574000,33.0165000,33.0300000,31657
US1.TWTR_delisted_875018,1,20190111,112900,33.0300000,33.0300000,32.9900000,33.0185000,51048
US1.TWTR_delisted_875018,1,20190111,113000,33.0105000,33.0372000,32.9850000,32.9850000,21008
US1.TWTR_delisted_875018,1,20190111,113100,32.9858000,33.0000000,32.9600000,32.9600000,26644
US1.TWTR_delisted_875018,1,20190111,113200,32.9600000,32.9985000,32.9600000,32.9800000,28404
US1.TWTR_delisted_875018,1,20190111,113300,32.9800000,33.0000000,32.9438000,33.0000000,25689
US1.TWTR_delisted_875018,1,20190111,113400,32.9900000,33.0000000,32.9700000,32.9836000,27713
US1.TWTR_delisted_875018,1,20190111,113500,32.9900000,33.0600000,32.9900000,33.0550000,32274
US1.TWTR_delisted_875018,1,20190111,113600,33.0575000,33.0800000,33.0500000,33.0800000,51953
US1.TWTR_delisted_875018,1,20190111,113700,33.0800000,33.0850000,33.0200000,33.0300000,34059
US1.TWTR_delisted_875018,1,20190111,113800,33.0200000,33.0400000,32.9900000,33.0000000,14293
US1.TWTR_delisted_875018,1,20190111,113900,32.9900000,33.0500000,32.9850000,33.0350000,20057
US1.TWTR_delisted_875018,1,20190111,114000,33.0400000,33.0450000,33.0150000,33.0200000,4828
US1.TWTR_delisted_875018,1,20190111,114100,33.0200000,33.0400000,33.0106000,33.0200000,20649
US1.TWTR_delisted_875018,1,20190111,114200,33.0300000,33.0333000,33.0110000,33.0110000,4431
US1.TWTR_delisted_875018,1,20190111,114300,33.0100000,33.0300000,32.9800000,33.0200000,28300
US1.TWTR_delisted_875018,1,20190111,114400,33.0250000,33.0500000,33.0250000,33.0400000,20315
US1.TWTR_delisted_875018,1,20190111,114500,33.0450000,33.0700000,33.0200000,33.0700000,51908
US1.TWTR_delisted_875018,1,20190111,114600,33.0700000,33.0900000,33.0600000,33.0734000,12975
US1.TWTR_delisted_875018,1,20190111,114700,33.0700000,33.1100000,33.0700000,33.0990000,38979
US1.TWTR_delisted_875018,1,20190111,114800,33.1000000,33.1200000,33.0900000,33.0950000,34015
US1.TWTR_delisted_875018,1,20190111,114900,33.0900000,33.1500000,33.0900000,33.1500000,51808
US1.TWTR_delisted_875018,1,20190111,115000,33.1500000,33.1500000,33.1150000,33.1200000,31601
US1.TWTR_delisted_875018,1,20190111,115100,33.1300000,33.1300000,33.0900000,33.0900000,34276
US1.TWTR_delisted_875018,1,20190111,115200,33.0899000,33.0899000,33.0000000,33.0000000,40912
US1.TWTR_delisted_875018,1,20190111,115300,33.0100000,33.0400000,32.9900000,33.0400000,42061
US1.TWTR_delisted_875018,1,20190111,115400,33.0315000,33.0446000,33.0128000,33.0446000,17457
US1.TWTR_delisted_875018,1,20190111,115500,33.0400000,33.0400000,33.0100000,33.0150000,1700
US1.TWTR_delisted_875018,1,20190111,115600,33.0100000,33.0427000,33.0100000,33.0146000,11166
US1.TWTR_delisted_875018,1,20190111,115700,33.0150000,33.0300000,33.0100000,33.0150000,15660
US1.TWTR_delisted_875018,1,20190111,115800,33.0100000,33.0350000,33.0000000,33.0350000,18793
US1.TWTR_delisted_875018,1,20190111,115900,33.0350000,33.0590000,33.0222000,33.0300000,23408
US1.TWTR_delisted_875018,1,20190111,120000,33.0350000,33.0400000,33.0223000,33.0395000,12400
US1.TWTR_delisted_875018,1,20190111,120100,33.0400000,33.0600000,33.0334000,33.0579000,26028
US1.TWTR_delisted_875018,1,20190111,120200,33.0600000,33.0600000,33.0300000,33.0450000,10505
US1.TWTR_delisted_875018,1,20190111,120300,33.0385000,33.0600000,33.0200000,33.0500000,33580
US1.TWTR_delisted_875018,1,20190111,120400,33.0500000,33.0600000,33.0300000,33.0333000,13150
US1.TWTR_delisted_875018,1,20190111,120500,33.0400000,33.0633000,33.0100000,33.0100000,15002
US1.TWTR_delisted_875018,1,20190111,120600,33.0200000,33.0400000,33.0100000,33.0200000,29482
US1.TWTR_delisted_875018,1,20190111,120700,33.0250000,33.0450000,33.0200000,33.0200000,28458
US1.TWTR_delisted_875018,1,20190111,120800,33.0200000,33.0500000,33.0200000,33.0450000,37005
US1.TWTR_delisted_875018,1,20190111,120900,33.0500000,33.0500000,33.0200000,33.0300000,26631
US1.TWTR_delisted_875018,1,20190111,121000,33.0300000,33.0300000,32.9900000,33.0200000,26344
US1.TWTR_delisted_875018,1,20190111,121100,33.0100000,33.0141000,32.9900000,33.0000000,6832
US1.TWTR_delisted_875018,1,20190111,121200,33.0100000,33.0100000,33.0000000,33.0000000,5844
US1.TWTR_delisted_875018,1,20190111,121300,33.0050000,33.0400000,33.0050000,33.0300000,9889
US1.TWTR_delisted_875018,1,20190111,121400,33.0300000,33.0400000,33.0184000,33.0200000,15608
US1.TWTR_delisted_875018,1,20190111,121500,33.0150000,33.0200000,33.0000000,33.0150000,24602
US1.TWTR_delisted_875018,1,20190111,121600,33.0200000,33.0300000,33.0100000,33.0100000,6400
US1.TWTR_delisted_875018,1,20190111,121700,33.0100000,33.0300000,33.0100000,33.0150000,17129
US1.TWTR_delisted_875018,1,20190111,121800,33.0199000,33.0300000,33.0100000,33.0100000,4147
US1.TWTR_delisted_875018,1,20190111,121900,33.0101000,33.0300000,33.0000000,33.0200000,39399
US1.TWTR_delisted_875018,1,20190111,122000,33.0200000,33.0394000,32.9950000,33.0200000,18189
US1.TWTR_delisted_875018,1,20190111,122100,33.0200000,33.0200000,32.9800000,33.0000000,31072
US1.TWTR_delisted_875018,1,20190111,122200,32.9900000,33.0081000,32.9850000,33.0000000,12232
US1.TWTR_delisted_875018,1,20190111,122300,33.0100000,33.0100000,32.9950000,33.0000000,16182
US1.TWTR_delisted_875018,1,20190111,122400,32.9950000,33.0250000,32.9950000,33.0150000,12421
US1.TWTR_delisted_875018,1,20190111,122500,33.0200000,33.0200000,33.0100000,33.0200000,13785
US1.TWTR_delisted_875018,1,20190111,122600,33.0200000,33.0250000,32.9900000,32.9900000,13222
US1.TWTR_delisted_875018,1,20190111,122700,32.9900000,33.0300000,32.9750000,33.0300000,19965
US1.TWTR_delisted_875018,1,20190111,122800,33.0275000,33.0275000,32.9900000,33.0000000,29364
US1.TWTR_delisted_875018,1,20190111,122900,32.9950000,33.0400000,32.9800000,33.0200000,13060
US1.TWTR_delisted_875018,1,20190111,123000,33.0200000,33.0400000,33.0150000,33.0300000,8217
US1.TWTR_delisted_875018,1,20190111,123100,33.0229000,33.0250000,33.0100000,33.0200000,15664
US1.TWTR_delisted_875018,1,20190111,123200,33.0200000,33.0200000,33.0000000,33.0000000,2758
US1.TWTR_delisted_875018,1,20190111,123300,33.0050000,33.0300000,32.9900000,33.0050000,30177
US1.TWTR_delisted_875018,1,20190111,123400,33.0100000,33.0450000,33.0100000,33.0350000,17612
US1.TWTR_delisted_875018,1,20190111,123500,33.0300000,33.1100000,33.0300000,33.0900000,68623
US1.TWTR_delisted_875018,1,20190111,123600,33.0900000,33.1000000,33.0600000,33.0600000,26774
US1.TWTR_delisted_875018,1,20190111,123700,33.0600000,33.0800000,33.0600000,33.0600000,7823
US1.TWTR_delisted_875018,1,20190111,123800,33.0500000,33.0650000,33.0400000,33.0500000,20800
US1.TWTR_delisted_875018,1,20190111,123900,33.0545000,33.0600000,33.0400000,33.0500000,14372
US1.TWTR_delisted_875018,1,20190111,124000,33.0600000,33.0800000,33.0500000,33.0550000,46136
US1.TWTR_delisted_875018,1,20190111,124100,33.0600000,33.0700000,33.0550000,33.0650000,7725
US1.TWTR_delisted_875018,1,20190111,124200,33.0672000,33.0700000,33.0550000,33.0601000,5635
US1.TWTR_delisted_875018,1,20190111,124300,33.0600000,33.0650000,33.0450000,33.0500000,26035
US1.TWTR_delisted_875018,1,20190111,124400,33.0600000,33.0600000,33.0400000,33.0450000,10822
US1.TWTR_delisted_875018,1,20190111,124500,33.0450000,33.0600000,33.0450000,33.0600000,5086
US1.TWTR_delisted_875018,1,20190111,124600,33.0500000,33.0600000,33.0350000,33.0550000,30325
US1.TWTR_delisted_875018,1,20190111,124700,33.0501000,33.0600000,33.0400000,33.0400000,9719
US1.TWTR_delisted_875018,1,20190111,124800,33.0500000,33.0500000,33.0300000,33.0338000,12555
US1.TWTR_delisted_875018,1,20190111,124900,33.0300000,33.0300000,32.9800000,32.9800000,42790
US1.TWTR_delisted_875018,1,20190111,125000,32.9700000,32.9700000,32.9500000,32.9550000,18101
US1.TWTR_delisted_875018,1,20190111,125100,32.9500000,32.9650000,32.9300000,32.9434000,37703
US1.TWTR_delisted_875018,1,20190111,125200,32.9400000,32.9750000,32.9400000,32.9700000,13757
US1.TWTR_delisted_875018,1,20190111,125300,32.9700000,32.9700000,32.9500000,32.9500000,14360
US1.TWTR_delisted_875018,1,20190111,125400,32.9505000,32.9900000,32.9300000,32.9900000,18188
US1.TWTR_delisted_875018,1,20190111,125500,32.9800000,33.0300000,32.9800000,32.9900000,24509
US1.TWTR_delisted_875018,1,20190111,125600,32.9900000,33.0400000,32.9900000,33.0355000,24158
US1.TWTR_delisted_875018,1,20190111,125700,33.0300000,33.0425000,32.9850000,32.9900000,25563
US1.TWTR_delisted_875018,1,20190111,125800,32.9871000,33.0000000,32.9800000,32.9800000,8871
US1.TWTR_delisted_875018,1,20190111,125900,32.9800000,32.9900000,32.9800000,32.9900000,11812
US1.TWTR_delisted_875018,1,20190111,130000,32.9900000,33.0000000,32.9900000,32.9900000,19879
US1.TWTR_delisted_875018,1,20190111,130100,32.9900000,33.0000000,32.9700000,32.9931000,13307
US1.TWTR_delisted_875018,1,20190111,130200,32.9900000,33.0000000,32.9800000,32.9800000,8769
US1.TWTR_delisted_875018,1,20190111,130300,32.9850000,32.9900000,32.9800000,32.9850000,13073
US1.TWTR_delisted_875018,1,20190111,130400,32.9800000,32.9850000,32.9500000,32.9550000,15846
US1.TWTR_delisted_875018,1,20190111,130500,32.9550000,32.9550000,32.9200000,32.9300000,32637
US1.TWTR_delisted_875018,1,20190111,130600,32.9200000,32.9500000,32.9200000,32.9337000,15322
US1.TWTR_delisted_875018,1,20190111,130700,32.9400000,32.9450000,32.9356000,32.9450000,5652
US1.TWTR_delisted_875018,1,20190111,130800,32.9500000,32.9500000,32.9400000,32.9500000,7341
US1.TWTR_delisted_875018,1,20190111,130900,32.9500000,32.9500000,32.9100000,32.9100000,9353
US1.TWTR_delisted_875018,1,20190111,131000,32.9100000,32.9265000,32.8900000,32.9200000,29971
US1.TWTR_delisted_875018,1,20190111,131100,32.9200000,32.9599000,32.9200000,32.9400000,12228
US1.TWTR_delisted_875018,1,20190111,131200,32.9300000,32.9368000,32.9300000,32.9300000,5887
US1.TWTR_delisted_875018,1,20190111,131300,32.9300000,32.9300000,32.8200000,32.8700000,89865
US1.TWTR_delisted_875018,1,20190111,131400,32.8200000,32.8400000,32.7900000,32.8350000,36887
US1.TWTR_delisted_875018,1,20190111,131500,32.8350000,32.8400000,32.8100000,32.8200000,26317
US1.TWTR_delisted_875018,1,20190111,131600,32.8200000,32.8350000,32.7905000,32.8000000,11048
US1.TWTR_delisted_875018,1,20190111,131700,32.7950000,32.8500000,32.7950000,32.8408000,15533
US1.TWTR_delisted_875018,1,20190111,131800,32.8500000,32.8600000,32.8354000,32.8400000,19807
US1.TWTR_delisted_875018,1,20190111,131900,32.8350000,32.8400000,32.8200000,32.8250000,10427
US1.TWTR_delisted_875018,1,20190111,132000,32.8235000,32.8400000,32.8100000,32.8345000,9852
US1.TWTR_delisted_875018,1,20190111,132100,32.8300000,32.8400000,32.8300000,32.8400000,7449
US1.TWTR_delisted_875018,1,20190111,132200,32.8376000,32.8376000,32.8050000,32.8249000,14602
US1.TWTR_delisted_875018,1,20190111,132300,32.8231000,32.8500000,32.8100000,32.8150000,23501
US1.TWTR_delisted_875018,1,20190111,132400,32.8150000,32.8163000,32.8000000,32.8000000,11636
US1.TWTR_delisted_875018,1,20190111,132500,32.8050000,32.8050000,32.7700000,32.7800000,13884
US1.TWTR_delisted_875018,1,20190111,132600,32.7800000,32.7850000,32.7350000,32.7700000,58433
US1.TWTR_delisted_875018,1,20190111,132700,32.7700000,32.8093000,32.7700000,32.7800000,23186
US1.TWTR_delisted_875018,1,20190111,132800,32.7700000,32.8050000,32.7700000,32.8050000,8627
US1.TWTR_delisted_875018,1,20190111,132900,32.8000000,32.8200000,32.7900000,32.8025000,16781
US1.TWTR_delisted_875018,1,20190111,133000,32.8099000,32.8100000,32.7900000,32.7999000,10325
US1.TWTR_delisted_875018,1,20190111,133100,32.7900000,32.8200000,32.7900000,32.8150000,12539
US1.TWTR_delisted_875018,1,20190111,133200,32.8000000,32.8100000,32.7800000,32.7900000,21613
US1.TWTR_delisted_875018,1,20190111,133300,32.7900000,32.8050000,32.7850000,32.7999000,7888
US1.TWTR_delisted_875018,1,20190111,133400,32.7949000,32.7963000,32.7900000,32.7900000,4959
US1.TWTR_delisted_875018,1,20190111,133500,32.7900000,32.7900000,32.7600000,32.7742000,16838
US1.TWTR_delisted_875018,1,20190111,133600,32.7700000,32.7950000,32.7700000,32.7700000,10718
US1.TWTR_delisted_875018,1,20190111,133700,32.7600000,32.8100000,32.7600000,32.7950000,24820
US1.TWTR_delisted_875018,1,20190111,133800,32.7900000,32.8550000,32.7900000,32.8500000,33345
US1.TWTR_delisted_875018,1,20190111,133900,32.8600000,32.8650000,32.8300000,32.8400000,19810
US1.TWTR_delisted_875018,1,20190111,134000,32.8300000,32.8500000,32.8300000,32.8400000,8396
US1.TWTR_delisted_875018,1,20190111,134100,32.8450000,32.8525000,32.8400000,32.8400000,17201
US1.TWTR_delisted_875018,1,20190111,134200,32.8400000,32.8500000,32.8200000,32.8400000,21249
US1.TWTR_delisted_875018,1,20190111,134300,32.8300000,32.8550000,32.8200000,32.8400000,14816
US1.TWTR_delisted_875018,1,20190111,134400,32.8485000,32.8500000,32.8200000,32.8200000,17401
US1.TWTR_delisted_875018,1,20190111,134500,32.8250000,32.8250000,32.8000000,32.8000000,6715
US1.TWTR_delisted_875018,1,20190111,134600,32.8050000,32.8100000,32.8000000,32.8050000,42317
US1.TWTR_delisted_875018,1,20190111,134700,32.8000000,32.8300000,32.8000000,32.8000000,39555
US1.TWTR_delisted_875018,1,20190111,134800,32.8050000,32.8200000,32.8000000,32.8200000,21121
US1.TWTR_delisted_875018,1,20190111,134900,32.8200000,32.8300000,32.8200000,32.8269000,14029
US1.TWTR_delisted_875018,1,20190111,135000,32.8200000,32.8250000,32.8050000,32.8050000,11401
US1.TWTR_delisted_875018,1,20190111,135100,32.8100000,32.8300000,32.8050000,32.8238000,6272
US1.TWTR_delisted_875018,1,20190111,135200,32.8200000,32.8300000,32.8110000,32.8200000,13950
US1.TWTR_delisted_875018,1,20190111,135300,32.8237000,32.8300000,32.8100000,32.8250000,12438
US1.TWTR_delisted_875018,1,20190111,135400,32.8300000,32.8300000,32.8100000,32.8200000,6061
US1.TWTR_delisted_875018,1,20190111,135500,32.8150000,32.8200000,32.8000000,32.8100000,21669
US1.TWTR_delisted_875018,1,20190111,135600,32.8100000,32.8100000,32.7900000,32.7981000,67202
US1.TWTR_delisted_875018,1,20190111,135700,32.7928000,32.7929000,32.7700000,32.7700000,10268
US1.TWTR_delisted_875018,1,20190111,135800,32.7800000,32.8200000,32.7800000,32.7900000,25565
US1.TWTR_delisted_875018,1,20190111,135900,32.7900000,32.8000000,32.7900000,32.7937000,8164
US1.TWTR_delisted_875018,1,20190111,140000,32.7900000,32.8000000,32.7707000,32.7707000,11260
US1.TWTR_delisted_875018,1,20190111,140100,32.7750000,32.7900000,32.7500000,32.7500000,20635
US1.TWTR_delisted_875018,1,20190111,140200,32.7600000,32.8000000,32.7500000,32.7950000,21259
US1.TWTR_delisted_875018,1,20190111,140300,32.7950000,32.8100000,32.7500000,32.7600000,32407
US1.TWTR_delisted_875018,1,20190111,140400,32.7600000,32.8100000,32.7500000,32.8000000,20418
US1.TWTR_delisted_875018,1,20190111,140500,32.8100000,32.8200000,32.8046000,32.8150000,12374
US1.TWTR_delisted_875018,1,20190111,140600,32.8120000,32.8200000,32.8000000,32.8050000,15854
US1.TWTR_delisted_875018,1,20190111,140700,32.8050000,32.8200000,32.8050000,32.8200000,6945
US1.TWTR_delisted_875018,1,20190111,140800,32.8200000,32.8297000,32.8100000,32.8100000,15426
US1.TWTR_delisted_875018,1,20190111,140900,32.8100000,32.8600000,32.8100000,32.8550000,19035
US1.TWTR_delisted_875018,1,20190111,141000,32.8501000,32.8750000,32.8500000,32.8600000,21467
US1.TWTR_delisted_875018,1,20190111,141100,32.8600000,32.8800000,32.8400000,32.8400000,24398
US1.TWTR_delisted_875018,1,20190111,141200,32.8450000,32.8500000,32.8250000,32.8500000,12267
US1.TWTR_delisted_875018,1,20190111,141300,32.8500000,32.8700000,32.8400000,32.8400000,17976
US1.TWTR_delisted_875018,1,20190111,141400,32.8500000,32.8900000,32.8300000,32.8687000,13164
US1.TWTR_delisted_875018,1,20190111,141500,32.8700000,32.8766000,32.8600000,32.8600000,6667
US1.TWTR_delisted_875018,1,20190111,141600,32.8600000,32.8750000,32.8600000,32.8700000,6154
US1.TWTR_delisted_875018,1,20190111,141700,32.8700000,32.8700000,32.8300000,32.8350000,8882
US1.TWTR_delisted_875018,1,20190111,141800,32.8400000,32.9100000,32.8350000,32.8900000,24263
US1.TWTR_delisted_875018,1,20190111,141900,32.9000000,32.9350000,32.8900000,32.9200000,31227
US1.TWTR_delisted_875018,1,20190111,142000,32.9100000,32.9300000,32.8900000,32.8950000,19066
US1.TWTR_delisted_875018,1,20190111,142100,32.9000000,32.9000000,32.8550000,32.8800000,18952
US1.TWTR_delisted_875018,1,20190111,142200,32.8800000,32.8900000,32.8800000,32.8850000,12500
US1.TWTR_delisted_875018,1,20190111,142300,32.8800000,32.8896000,32.8700000,32.8700000,23188
US1.TWTR_delisted_875018,1,20190111,142400,32.8700000,32.8700000,32.8259000,32.8350000,29083
US1.TWTR_delisted_875018,1,20190111,142500,32.8300000,32.8600000,32.8300000,32.8600000,12928
US1.TWTR_delisted_875018,1,20190111,142600,32.8600000,32.8800000,32.8550000,32.8550000,45255
US1.TWTR_delisted_875018,1,20190111,142700,32.8534000,32.8600000,32.8450000,32.8450000,10655
US1.TWTR_delisted_875018,1,20190111,142800,32.8500000,32.8500000,32.8100000,32.8200000,24946
US1.TWTR_delisted_875018,1,20190111,142900,32.8200000,32.8400000,32.7900000,32.8000000,55407
US1.TWTR_delisted_875018,1,20190111,143000,32.8000000,32.8100000,32.7800000,32.7800000,18331
US1.TWTR_delisted_875018,1,20190111,143100,32.7900000,32.7900000,32.7500000,32.7500000,25174
US1.TWTR_delisted_875018,1,20190111,143200,32.7525000,32.7550000,32.7000000,32.7200000,71749
US1.TWTR_delisted_875018,1,20190111,143300,32.7200000,32.7200000,32.6600000,32.6800000,39144
US1.TWTR_delisted_875018,1,20190111,143400,32.6700000,32.6800000,32.6550000,32.6650000,39351
US1.TWTR_delisted_875018,1,20190111,143500,32.6615000,32.6800000,32.6500000,32.6700000,11727
US1.TWTR_delisted_875018,1,20190111,143600,32.6700000,32.7300000,32.6600000,32.7250000,93691
US1.TWTR_delisted_875018,1,20190111,143700,32.7200000,32.7300000,32.7150000,32.7150000,12421
US1.TWTR_delisted_875018,1,20190111,143800,32.7200000,32.7300000,32.7200000,32.7299000,53274
US1.TWTR_delisted_875018,1,20190111,143900,32.7250000,32.7800000,32.7250000,32.7800000,95183
US1.TWTR_delisted_875018,1,20190111,144000,32.7700000,32.7800000,32.7628000,32.7800000,51705
US1.TWTR_delisted_875018,1,20190111,144100,32.7800000,32.8150000,32.7700000,32.8150000,84055
US1.TWTR_delisted_875018,1,20190111,144200,32.8200000,32.8300000,32.8100000,32.8100000,15623
US1.TWTR_delisted_875018,1,20190111,144300,32.8150000,32.8200000,32.7400000,32.7500000,45417
US1.TWTR_delisted_875018,1,20190111,144400,32.7600000,32.8500000,32.7600000,32.8497000,48112
US1.TWTR_delisted_875018,1,20190111,144500,32.8450000,32.8500000,32.8250000,32.8300000,26865
US1.TWTR_delisted_875018,1,20190111,144600,32.8350000,32.8400000,32.8100000,32.8350000,19718
US1.TWTR_delisted_875018,1,20190111,144700,32.8400000,32.8600000,32.8300000,32.8550000,17737
US1.TWTR_delisted_875018,1,20190111,144800,32.8600000,32.8900000,32.8550000,32.8600000,22269
US1.TWTR_delisted_875018,1,20190111,144900,32.8500000,32.8500000,32.8050000,32.8100000,17608
US1.TWTR_delisted_875018,1,20190111,145000,32.8151000,32.8600000,32.8150000,32.8600000,19330
US1.TWTR_delisted_875018,1,20190111,145100,32.8600000,32.8650000,32.8400000,32.8400000,16900
US1.TWTR_delisted_875018,1,20190111,145200,32.8392000,32.8590000,32.8200000,32.8250000,14499
US1.TWTR_delisted_875018,1,20190111,145300,32.8200000,32.8200000,32.8000000,32.8200000,7034
US1.TWTR_delisted_875018,1,20190111,145400,32.8105000,32.8105000,32.7800000,32.7800000,12848
US1.TWTR_delisted_875018,1,20190111,145500,32.7866000,32.8000000,32.7600000,32.7750000,24001
US1.TWTR_delisted_875018,1,20190111,145600,32.7650000,32.7700000,32.7400000,32.7600000,25593
US1.TWTR_delisted_875018,1,20190111,145700,32.7600000,32.7650000,32.7400000,32.7550000,29411
US1.TWTR_delisted_875018,1,20190111,145800,32.7550000,32.7600000,32.7200000,32.7300000,19314
US1.TWTR_delisted_875018,1,20190111,145900,32.7200000,32.7300000,32.6850000,32.7100000,29595
US1.TWTR_delisted_875018,1,20190111,150000,32.7062000,32.7300000,32.7000000,32.7200000,30726
US1.TWTR_delisted_875018,1,20190111,150100,32.7200000,32.7550000,32.7150000,32.7400000,30954
US1.TWTR_delisted_875018,1,20190111,150200,32.7400000,32.7600000,32.7400000,32.7600000,22155
US1.TWTR_delisted_875018,1,20190111,150300,32.7534000,32.7800000,32.7450000,32.7600000,24383
US1.TWTR_delisted_875018,1,20190111,150400,32.7600000,32.7700000,32.7500000,32.7600000,18085
US1.TWTR_delisted_875018,1,20190111,150500,32.7600000,32.7800000,32.7500000,32.7750000,25011
US1.TWTR_delisted_875018,1,20190111,150600,32.7800000,32.7900000,32.7750000,32.7900000,29711
US1.TWTR_delisted_875018,1,20190111,150700,32.7800000,32.7800000,32.7600000,32.7625000,22396
US1.TWTR_delisted_875018,1,20190111,150800,32.7650000,32.7900000,32.7550000,32.7900000,23953
US1.TWTR_delisted_875018,1,20190111,150900,32.7900000,32.8300000,32.7900000,32.8200000,25748
US1.TWTR_delisted_875018,1,20190111,151000,32.8150000,32.8250000,32.8000000,32.8050000,13993
US1.TWTR_delisted_875018,1,20190111,151100,32.8050000,32.8250000,32.8000000,32.8100000,15568
US1.TWTR_delisted_875018,1,20190111,151200,32.8100000,32.8200000,32.8100000,32.8150000,5751
US1.TWTR_delisted_875018,1,20190111,151300,32.8100000,32.8150000,32.8000000,32.8050000,16916
US1.TWTR_delisted_875018,1,20190111,151400,32.8046000,32.8059000,32.7900000,32.7950000,17294
US1.TWTR_delisted_875018,1,20190111,151500,32.7900000,32.8150000,32.7900000,32.7900000,25537
US1.TWTR_delisted_875018,1,20190111,151600,32.8000000,32.8000000,32.7900000,32.8000000,6228
US1.TWTR_delisted_875018,1,20190111,151700,32.7950000,32.8100000,32.7950000,32.8100000,19937
US1.TWTR_delisted_875018,1,20190111,151800,32.8100000,32.8300000,32.8000000,32.8250000,26185
US1.TWTR_delisted_875018,1,20190111,151900,32.8250000,32.8300000,32.7900000,32.8000000,10232
US1.TWTR_delisted_875018,1,20190111,152000,32.7953000,32.8000000,32.7800000,32.7800000,41553
US1.TWTR_delisted_875018,1,20190111,152100,32.7850000,32.7900000,32.7700000,32.7800000,10419
US1.TWTR_delisted_875018,1,20190111,152200,32.7800000,32.7900000,32.7700000,32.7850000,15870
US1.TWTR_delisted_875018,1,20190111,152300,32.7850000,32.7900000,32.7700000,32.7850000,9083
US1.TWTR_delisted_875018,1,20190111,152400,32.7800000,32.7900000,32.7784000,32.7900000,10700
US1.TWTR_delisted_875018,1,20190111,152500,32.7900000,32.7950000,32.7800000,32.7850000,18424
US1.TWTR_delisted_875018,1,20190111,152600,32.7850000,32.7850000,32.7400000,32.7500000,39328
US1.TWTR_delisted_875018,1,20190111,152700,32.7425000,32.7600000,32.7400000,32.7550000,11212
US1.TWTR_delisted_875018,1,20190111,152800,32.7510000,32.7800000,32.7500000,32.7750000,27377
US1.TWTR_delisted_875018,1,20190111,152900,32.7750000,32.8000000,32.7700000,32.7800000,83944
US1.TWTR_delisted_875018,1,20190111,153000,32.7850000,32.7850000,32.7600000,32.7650000,15703
US1.TWTR_delisted_875018,1,20190111,153100,32.7700000,32.7900000,32.7600000,32.7700000,22634
US1.TWTR_delisted_875018,1,20190111,153200,32.7700000,32.7800000,32.7600000,32.7800000,13562
US1.TWTR_delisted_875018,1,20190111,153300,32.7800000,32.8100000,32.7750000,32.8049000,110350
US1.TWTR_delisted_875018,1,20190111,153400,32.8100000,32.8250000,32.8000000,32.8200000,110490
US1.TWTR_delisted_875018,1,20190111,153500,32.8300000,32.8500000,32.8200000,32.8400000,28963
US1.TWTR_delisted_875018,1,20190111,153600,32.8400000,32.8500000,32.8000000,32.8100000,57294
US1.TWTR_delisted_875018,1,20190111,153700,32.8100000,32.8500000,32.8100000,32.8500000,19676
US1.TWTR_delisted_875018,1,20190111,153800,32.8500000,32.8500000,32.8400000,32.8500000,9223
US1.TWTR_delisted_875018,1,20190111,153900,32.8500000,32.8800000,32.8450000,32.8650000,57857
US1.TWTR_delisted_875018,1,20190111,154000,32.8650000,32.9000000,32.8600000,32.8700000,134491
US1.TWTR_delisted_875018,1,20190111,154100,32.8700000,32.8700000,32.8500000,32.8550000,23884
US1.TWTR_delisted_875018,1,20190111,154200,32.8500000,32.8700000,32.8500000,32.8700000,10200
US1.TWTR_delisted_875018,1,20190111,154300,32.8649000,32.8700000,32.8500000,32.8550000,22104
US1.TWTR_delisted_875018,1,20190111,154400,32.8500000,32.8550000,32.8300000,32.8400000,54914
US1.TWTR_delisted_875018,1,20190111,154500,32.8450000,32.8550000,32.8300000,32.8350000,41862
US1.TWTR_delisted_875018,1,20190111,154600,32.8400000,32.8600000,32.8350000,32.8600000,19082
US1.TWTR_delisted_875018,1,20190111,154700,32.8550000,32.8600000,32.8400000,32.8400000,51070
US1.TWTR_delisted_875018,1,20190111,154800,32.8500000,32.8700000,32.8500000,32.8700000,47640
US1.TWTR_delisted_875018,1,20190111,154900,32.8650000,32.8800000,32.8600000,32.8800000,37756
US1.TWTR_delisted_875018,1,20190111,155000,32.8700000,32.8800000,32.8600000,32.8700000,72115
US1.TWTR_delisted_875018,1,20190111,155100,32.8750000,32.8800000,32.8500000,32.8651000,48903
US1.TWTR_delisted_875018,1,20190111,155200,32.8650000,32.8800000,32.8550000,32.8800000,39148
US1.TWTR_delisted_875018,1,20190111,155300,32.8700000,32.8800000,32.8700000,32.8750000,24248
US1.TWTR_delisted_875018,1,20190111,155400,32.8800000,32.8800000,32.8600000,32.8650000,66134
US1.TWTR_delisted_875018,1,20190111,155500,32.8650000,32.8700000,32.8250000,32.8300000,76088
US1.TWTR_delisted_875018,1,20190111,155600,32.8300000,32.8400000,32.8000000,32.8250000,152246
US1.TWTR_delisted_875018,1,20190111,155700,32.8200000,32.8300000,32.8050000,32.8247000,94533
US1.TWTR_delisted_875018,1,20190111,155800,32.8250000,32.8300000,32.8000000,32.8050000,45873
US1.TWTR_delisted_875018,1,20190111,155900,32.8000000,32.8100000,32.7500000,32.7700000,136346
US1.TWTR_delisted_875018,1,20190111,160000,32.7600000,32.8600000,32.7450000,32.8500000,417790
US1.TWTR_delisted_875018,1,20190114,093100,32.3800000,32.3900000,32.2500000,32.3000000,153898
US1.TWTR_delisted_875018,1,20190114,093200,32.3000000,32.4200000,32.2800000,32.3600000,61851
US1.TWTR_delisted_875018,1,20190114,093300,32.3600000,32.4000000,32.3500000,32.3838000,59961
US1.TWTR_delisted_875018,1,20190114,093400,32.3850000,32.4300000,32.2500000,32.4250000,67310
US1.TWTR_delisted_875018,1,20190114,093500,32.4020000,32.5000000,32.2300000,32.2600000,155561
US1.TWTR_delisted_875018,1,20190114,093600,32.2600000,32.2600000,32.1500000,32.2200000,95490
US1.TWTR_delisted_875018,1,20190114,093700,32.2200000,32.2893000,32.1200000,32.1950000,88720
US1.TWTR_delisted_875018,1,20190114,093800,32.1850000,32.4300000,32.1850000,32.4100000,67262
US1.TWTR_delisted_875018,1,20190114,093900,32.4100000,32.4700000,32.3900000,32.4300000,60170
US1.TWTR_delisted_875018,1,20190114,094000,32.4400000,32.4600000,32.3600000,32.4000000,43105
US1.TWTR_delisted_875018,1,20190114,094100,32.4000000,32.5700000,32.4000000,32.5400000,81340
US1.TWTR_delisted_875018,1,20190114,094200,32.5500000,32.5500000,32.4900000,32.5200000,32637
US1.TWTR_delisted_875018,1,20190114,094300,32.5300000,32.5800000,32.4900000,32.5115000,33509
US1.TWTR_delisted_875018,1,20190114,094400,32.5200000,32.5500000,32.3900000,32.4100000,19535
US1.TWTR_delisted_875018,1,20190114,094500,32.4000000,32.4400000,32.3600000,32.4400000,24714
US1.TWTR_delisted_875018,1,20190114,094600,32.4500000,32.5200000,32.4300000,32.4400000,13871
US1.TWTR_delisted_875018,1,20190114,094700,32.4300000,32.4400000,32.3700000,32.4000000,40488
US1.TWTR_delisted_875018,1,20190114,094800,32.4043000,32.5200000,32.4043000,32.5073000,17864
US1.TWTR_delisted_875018,1,20190114,094900,32.5000000,32.5000000,32.3800000,32.4000000,41744
US1.TWTR_delisted_875018,1,20190114,095000,32.4100000,32.4600000,32.3700000,32.4500000,22946
US1.TWTR_delisted_875018,1,20190114,095100,32.4500000,32.4865000,32.3950000,32.4000000,27880
US1.TWTR_delisted_875018,1,20190114,095200,32.4000000,32.4900000,32.3500000,32.4900000,63592
US1.TWTR_delisted_875018,1,20190114,095300,32.4901000,32.5600000,32.4900000,32.5400000,46872
US1.TWTR_delisted_875018,1,20190114,095400,32.5500000,32.5700000,32.5100000,32.5300000,33439
US1.TWTR_delisted_875018,1,20190114,095500,32.5300000,32.5400000,32.5000000,32.5050000,26229
US1.TWTR_delisted_875018,1,20190114,095600,32.5000000,32.5500000,32.4500000,32.4516000,16533
US1.TWTR_delisted_875018,1,20190114,095700,32.4400000,32.4400000,32.3850000,32.3900000,26358
US1.TWTR_delisted_875018,1,20190114,095800,32.3952000,32.4132000,32.3800000,32.4000000,37693
US1.TWTR_delisted_875018,1,20190114,095900,32.4000000,32.4000000,32.3600000,32.3800000,28768
US1.TWTR_delisted_875018,1,20190114,100000,32.3700000,32.3900000,32.3600000,32.3800000,21184
US1.TWTR_delisted_875018,1,20190114,100100,32.3900000,32.4500000,32.3450000,32.4400000,48569
US1.TWTR_delisted_875018,1,20190114,100200,32.4300000,32.4300000,32.3600000,32.3800000,20809
US1.TWTR_delisted_875018,1,20190114,100300,32.3700000,32.4250000,32.3500000,32.4200000,37030
US1.TWTR_delisted_875018,1,20190114,100400,32.4150000,32.4696000,32.3900000,32.4696000,38569
US1.TWTR_delisted_875018,1,20190114,100500,32.4693000,32.4800000,32.4201000,32.4800000,56459
US1.TWTR_delisted_875018,1,20190114,100600,32.4750000,32.5000000,32.4700000,32.5000000,71455
US1.TWTR_delisted_875018,1,20190114,100700,32.5082000,32.5100000,32.4600000,32.4600000,27323
US1.TWTR_delisted_875018,1,20190114,100800,32.4600000,32.4600000,32.3900000,32.3900000,28581
US1.TWTR_delisted_875018,1,20190114,100900,32.3900000,32.4000000,32.3500000,32.3600000,68548
US1.TWTR_delisted_875018,1,20190114,101000,32.3446000,32.4300000,32.3446000,32.4200000,65550
US1.TWTR_delisted_875018,1,20190114,101100,32.4300000,32.4600000,32.4200000,32.4551000,24880
US1.TWTR_delisted_875018,1,20190114,101200,32.4600000,32.4900000,32.4389000,32.4900000,43803
US1.TWTR_delisted_875018,1,20190114,101300,32.5000000,32.6400000,32.4900000,32.6250000,162729
US1.TWTR_delisted_875018,1,20190114,101400,32.6300000,32.6900000,32.6200000,32.6300000,59751
US1.TWTR_delisted_875018,1,20190114,101500,32.6215000,32.6300000,32.6000000,32.6100000,32739
US1.TWTR_delisted_875018,1,20190114,101600,32.6100000,32.6335000,32.5950000,32.6100000,32852
US1.TWTR_delisted_875018,1,20190114,101700,32.6000000,32.6100000,32.5600000,32.5900000,34059
US1.TWTR_delisted_875018,1,20190114,101800,32.5900000,32.6300000,32.5900000,32.6300000,27582
US1.TWTR_delisted_875018,1,20190114,101900,32.6200000,32.6600000,32.5900000,32.6400000,23116
US1.TWTR_delisted_875018,1,20190114,102000,32.6400000,32.7400000,32.6300000,32.7330000,42645
US1.TWTR_delisted_875018,1,20190114,102100,32.7400000,32.7500000,32.7115000,32.7200000,48138
US1.TWTR_delisted_875018,1,20190114,102200,32.7002000,32.7100000,32.6600000,32.6700000,19140
US1.TWTR_delisted_875018,1,20190114,102300,32.6626000,32.6700000,32.6200000,32.6536000,34650
US1.TWTR_delisted_875018,1,20190114,102400,32.6400000,32.6600000,32.6000000,32.6600000,19711
US1.TWTR_delisted_875018,1,20190114,102500,32.6673000,32.6673000,32.6000000,32.6300000,22079
US1.TWTR_delisted_875018,1,20190114,102600,32.6315000,32.6523000,32.5715000,32.6500000,20657
US1.TWTR_delisted_875018,1,20190114,102700,32.6450000,32.6450000,32.5600000,32.5600000,33688
US1.TWTR_delisted_875018,1,20190114,102800,32.5600000,32.6150000,32.5600000,32.6150000,23146
US1.TWTR_delisted_875018,1,20190114,102900,32.6200000,32.6300000,32.6000000,32.6100000,14640
US1.TWTR_delisted_875018,1,20190114,103000,32.6100000,32.6116000,32.5400000,32.5700000,30455
US1.TWTR_delisted_875018,1,20190114,103100,32.5700000,32.7500000,32.5700000,32.7400000,42339
US1.TWTR_delisted_875018,1,20190114,103200,32.7310000,32.7500000,32.7034000,32.7100000,37830
US1.TWTR_delisted_875018,1,20190114,103300,32.7114000,32.7200000,32.6600000,32.7100000,20047
US1.TWTR_delisted_875018,1,20190114,103400,32.7200000,32.7300000,32.6850000,32.7116000,27783
US1.TWTR_delisted_875018,1,20190114,103500,32.7100000,32.7100000,32.6451000,32.6800000,14122
US1.TWTR_delisted_875018,1,20190114,103600,32.6800000,32.7050000,32.6500000,32.6600000,14603
US1.TWTR_delisted_875018,1,20190114,103700,32.6500000,32.6700000,32.6200000,32.6400000,15914
US1.TWTR_delisted_875018,1,20190114,103800,32.6500000,32.6600000,32.6400000,32.6500000,14800
US1.TWTR_delisted_875018,1,20190114,103900,32.6550000,32.6550000,32.6100000,32.6400000,16650
US1.TWTR_delisted_875018,1,20190114,104000,32.6400000,32.6500000,32.6100000,32.6100000,13119
US1.TWTR_delisted_875018,1,20190114,104100,32.6169000,32.6300000,32.5800000,32.6200000,32898
US1.TWTR_delisted_875018,1,20190114,104200,32.6200000,32.6300000,32.6000000,32.6000000,8290
US1.TWTR_delisted_875018,1,20190114,104300,32.6000000,32.6100000,32.5800000,32.6100000,14400
US1.TWTR_delisted_875018,1,20190114,104400,32.6100000,32.6300000,32.6000000,32.6300000,16190
US1.TWTR_delisted_875018,1,20190114,104500,32.6300000,32.6450000,32.6100000,32.6200000,8806
US1.TWTR_delisted_875018,1,20190114,104600,32.6200000,32.6300000,32.6150000,32.6250000,12728
US1.TWTR_delisted_875018,1,20190114,104700,32.6300000,32.6400000,32.5800000,32.5800000,19522
US1.TWTR_delisted_875018,1,20190114,104800,32.5800000,32.5815000,32.5600000,32.5699000,28068
US1.TWTR_delisted_875018,1,20190114,104900,32.5615000,32.5700000,32.4800000,32.4900000,42253
US1.TWTR_delisted_875018,1,20190114,105000,32.4926000,32.5500000,32.4926000,32.5500000,29394
US1.TWTR_delisted_875018,1,20190114,105100,32.5400000,32.6000000,32.5400000,32.5900000,23129
US1.TWTR_delisted_875018,1,20190114,105200,32.5900000,32.5900000,32.5300000,32.5350000,10609
US1.TWTR_delisted_875018,1,20190114,105300,32.5300000,32.5300000,32.5000000,32.5150000,20596
US1.TWTR_delisted_875018,1,20190114,105400,32.5200000,32.5300000,32.5000000,32.5300000,22351
US1.TWTR_delisted_875018,1,20190114,105500,32.5299000,32.5679000,32.5200000,32.5490000,12190
US1.TWTR_delisted_875018,1,20190114,105600,32.5400000,32.5450000,32.5100000,32.5100000,14885
US1.TWTR_delisted_875018,1,20190114,105700,32.5100000,32.6400000,32.5100000,32.6260000,51632
US1.TWTR_delisted_875018,1,20190114,105800,32.6200000,32.6401000,32.5900000,32.6200000,15883
US1.TWTR_delisted_875018,1,20190114,105900,32.6200000,32.6200000,32.5715000,32.6100000,11211
US1.TWTR_delisted_875018,1,20190114,110000,32.6100000,32.6100000,32.5800000,32.5800000,7719
US1.TWTR_delisted_875018,1,20190114,110100,32.5700000,32.5800000,32.5200000,32.5700000,26541
US1.TWTR_delisted_875018,1,20190114,110200,32.5600000,32.6200000,32.5500000,32.5800000,11408
US1.TWTR_delisted_875018,1,20190114,110300,32.5900000,32.5965000,32.5800000,32.5900000,10900
US1.TWTR_delisted_875018,1,20190114,110400,32.5800000,32.6700000,32.5800000,32.6550000,27569
US1.TWTR_delisted_875018,1,20190114,110500,32.6600000,32.6600000,32.6224000,32.6250000,21043
US1.TWTR_delisted_875018,1,20190114,110600,32.6300000,32.6450000,32.6100000,32.6200000,11486
US1.TWTR_delisted_875018,1,20190114,110700,32.6200000,32.6600000,32.6100000,32.6300000,23542
US1.TWTR_delisted_875018,1,20190114,110800,32.6300000,32.6400000,32.5900000,32.5900000,19688
US1.TWTR_delisted_875018,1,20190114,110900,32.5900000,32.6247000,32.5899000,32.6150000,13712
US1.TWTR_delisted_875018,1,20190114,111000,32.6100000,32.6200000,32.5900000,32.6100000,14330
US1.TWTR_delisted_875018,1,20190114,111100,32.6000000,32.6000000,32.5700000,32.5701000,5300
US1.TWTR_delisted_875018,1,20190114,111200,32.5700000,32.5727000,32.5400000,32.5650000,10235
US1.TWTR_delisted_875018,1,20190114,111300,32.5600000,32.5600000,32.4900000,32.4900000,27974
US1.TWTR_delisted_875018,1,20190114,111400,32.4900000,32.5134000,32.4852000,32.5134000,11208
US1.TWTR_delisted_875018,1,20190114,111500,32.5200000,32.5300000,32.5100000,32.5300000,8811
US1.TWTR_delisted_875018,1,20190114,111600,32.5300000,32.5867000,32.5300000,32.5867000,25839
US1.TWTR_delisted_875018,1,20190114,111700,32.5900000,32.6200000,32.5700000,32.6150000,68333
US1.TWTR_delisted_875018,1,20190114,111800,32.6200000,32.6300000,32.5900000,32.6300000,22102
US1.TWTR_delisted_875018,1,20190114,111900,32.6215000,32.6300000,32.5800000,32.6000000,30850
US1.TWTR_delisted_875018,1,20190114,112000,32.6000000,32.6100000,32.5600000,32.5700000,51118
US1.TWTR_delisted_875018,1,20190114,112100,32.5700000,32.5800000,32.5500000,32.5700000,35106
US1.TWTR_delisted_875018,1,20190114,112200,32.5799000,32.5800000,32.5500000,32.5755000,14974
US1.TWTR_delisted_875018,1,20190114,112300,32.5800000,32.5925000,32.5500000,32.5500000,23537
US1.TWTR_delisted_875018,1,20190114,112400,32.5500000,32.5900000,32.5500000,32.5900000,12975
US1.TWTR_delisted_875018,1,20190114,112500,32.5900000,32.6300000,32.5900000,32.6300000,40768
US1.TWTR_delisted_875018,1,20190114,112600,32.6300000,32.6550000,32.6300000,32.6400000,28510
US1.TWTR_delisted_875018,1,20190114,112700,32.6500000,32.6500000,32.6134000,32.6300000,20503
US1.TWTR_delisted_875018,1,20190114,112800,32.6400000,32.6500000,32.6100000,32.6200000,38620
US1.TWTR_delisted_875018,1,20190114,112900,32.6300000,32.6500000,32.6050000,32.6050000,28292
US1.TWTR_delisted_875018,1,20190114,113000,32.6000000,32.6400000,32.6000000,32.6200000,33465
US1.TWTR_delisted_875018,1,20190114,113100,32.6200000,32.6200000,32.5700000,32.6000000,23953
US1.TWTR_delisted_875018,1,20190114,113200,32.6100000,32.6200000,32.5700000,32.5800000,20675
US1.TWTR_delisted_875018,1,20190114,113300,32.5850000,32.5900000,32.5200000,32.5400000,41025
US1.TWTR_delisted_875018,1,20190114,113400,32.5400000,32.5600000,32.5300000,32.5500000,20920
US1.TWTR_delisted_875018,1,20190114,113500,32.5533000,32.5700000,32.5350000,32.5400000,19919
US1.TWTR_delisted_875018,1,20190114,113600,32.5500000,32.5600000,32.5200000,32.5500000,19775
US1.TWTR_delisted_875018,1,20190114,113700,32.5500000,32.5600000,32.5200000,32.5300000,9664
US1.TWTR_delisted_875018,1,20190114,113800,32.5399000,32.5450000,32.5200000,32.5300000,13062
US1.TWTR_delisted_875018,1,20190114,113900,32.5400000,32.6000000,32.5400000,32.5900000,30232
US1.TWTR_delisted_875018,1,20190114,114000,32.5966000,32.5966000,32.5700000,32.5846000,8662
US1.TWTR_delisted_875018,1,20190114,114100,32.5900000,32.6200000,32.5800000,32.6200000,16245
US1.TWTR_delisted_875018,1,20190114,114200,32.6188000,32.6200000,32.5700000,32.5700000,18231
US1.TWTR_delisted_875018,1,20190114,114300,32.5800000,32.5800000,32.5450000,32.5800000,8215
US1.TWTR_delisted_875018,1,20190114,114400,32.5800000,32.5800000,32.5600000,32.5700000,5008
US1.TWTR_delisted_875018,1,20190114,114500,32.5750000,32.6100000,32.5500000,32.6100000,11670
US1.TWTR_delisted_875018,1,20190114,114600,32.6100000,32.6399000,32.6000000,32.6300000,27989
US1.TWTR_delisted_875018,1,20190114,114700,32.6300000,32.6700000,32.6300000,32.6600000,32451
US1.TWTR_delisted_875018,1,20190114,114800,32.6600000,32.6700000,32.6398000,32.6400000,22130
US1.TWTR_delisted_875018,1,20190114,114900,32.6400000,32.6400000,32.5850000,32.5900000,6905
US1.TWTR_delisted_875018,1,20190114,115000,32.5900000,32.5900000,32.5418000,32.5418000,9178
US1.TWTR_delisted_875018,1,20190114,115100,32.5400000,32.5500000,32.5015000,32.5350000,20404
US1.TWTR_delisted_875018,1,20190114,115200,32.5400000,32.5500000,32.5284000,32.5300000,9399
US1.TWTR_delisted_875018,1,20190114,115300,32.5300000,32.5300000,32.4801000,32.4900000,23140
US1.TWTR_delisted_875018,1,20190114,115400,32.4900000,32.5000000,32.4000000,32.4200000,73049
US1.TWTR_delisted_875018,1,20190114,115500,32.4200000,32.4400000,32.4100000,32.4400000,10624
US1.TWTR_delisted_875018,1,20190114,115600,32.4500000,32.4700000,32.4300000,32.4400000,17982
US1.TWTR_delisted_875018,1,20190114,115700,32.4427000,32.4500000,32.4200000,32.4500000,14186
US1.TWTR_delisted_875018,1,20190114,115800,32.4600000,32.4600000,32.4400000,32.4500000,10550
US1.TWTR_delisted_875018,1,20190114,115900,32.4400000,32.4499000,32.4200000,32.4300000,12353
US1.TWTR_delisted_875018,1,20190114,120000,32.4200000,32.4400000,32.4150000,32.4322000,13268
US1.TWTR_delisted_875018,1,20190114,120100,32.4400000,32.4800000,32.4370000,32.4654000,28188
US1.TWTR_delisted_875018,1,20190114,120200,32.4600000,32.4800000,32.4500000,32.4500000,11381
US1.TWTR_delisted_875018,1,20190114,120300,32.4600000,32.4700000,32.4400000,32.4600000,12917
US1.TWTR_delisted_875018,1,20190114,120400,32.4500000,32.4900000,32.4500000,32.4900000,18498
US1.TWTR_delisted_875018,1,20190114,120500,32.4900000,32.4900000,32.4700000,32.4900000,5352
US1.TWTR_delisted_875018,1,20190114,120600,32.4900000,32.4900000,32.4500000,32.4900000,12238
US1.TWTR_delisted_875018,1,20190114,120700,32.5000000,32.5200000,32.4800000,32.4800000,17801
US1.TWTR_delisted_875018,1,20190114,120800,32.4800000,32.4950000,32.4600000,32.4700000,9312
US1.TWTR_delisted_875018,1,20190114,120900,32.4700000,32.5057000,32.4650000,32.4900000,9870
US1.TWTR_delisted_875018,1,20190114,121000,32.4800000,32.4900000,32.4600000,32.4900000,9519
US1.TWTR_delisted_875018,1,20190114,121100,32.4800000,32.4900000,32.4600000,32.4899000,6756
US1.TWTR_delisted_875018,1,20190114,121200,32.4800000,32.4800000,32.4500000,32.4761000,26085
US1.TWTR_delisted_875018,1,20190114,121300,32.4736000,32.5300000,32.4736000,32.5000000,39907
US1.TWTR_delisted_875018,1,20190114,121400,32.4935000,32.5000000,32.4700000,32.4700000,11161
US1.TWTR_delisted_875018,1,20190114,121500,32.4800000,32.5100000,32.4700000,32.5100000,22754
US1.TWTR_delisted_875018,1,20190114,121600,32.5150000,32.5300000,32.5000000,32.5200000,10288
US1.TWTR_delisted_875018,1,20190114,121700,32.5300000,32.5500000,32.5150000,32.5200000,21373
US1.TWTR_delisted_875018,1,20190114,121800,32.5300000,32.5300000,32.5165000,32.5300000,8741
US1.TWTR_delisted_875018,1,20190114,121900,32.5250000,32.5250000,32.5000000,32.5100000,17585
US1.TWTR_delisted_875018,1,20190114,122000,32.5100000,32.5200000,32.4600000,32.4700000,18389
US1.TWTR_delisted_875018,1,20190114,122100,32.4600000,32.5100000,32.4500000,32.5001000,56249
US1.TWTR_delisted_875018,1,20190114,122200,32.5089000,32.5089000,32.4600000,32.4600000,12821
US1.TWTR_delisted_875018,1,20190114,122300,32.4609000,32.4800000,32.4500000,32.4800000,6056
US1.TWTR_delisted_875018,1,20190114,122400,32.4700000,32.4700000,32.4500000,32.4599000,10102
US1.TWTR_delisted_875018,1,20190114,122500,32.4600000,32.4900000,32.4501000,32.4831000,10470
US1.TWTR_delisted_875018,1,20190114,122600,32.4849000,32.4900000,32.4700000,32.4746000,10563
US1.TWTR_delisted_875018,1,20190114,122700,32.4700000,32.4800000,32.4700000,32.4700000,3619
US1.TWTR_delisted_875018,1,20190114,122800,32.4600000,32.4700000,32.4500000,32.4700000,10308
US1.TWTR_delisted_875018,1,20190114,122900,32.4800000,32.4800000,32.4700000,32.4700000,3467
US1.TWTR_delisted_875018,1,20190114,123000,32.4700000,32.4700000,32.4501000,32.4681000,5831
US1.TWTR_delisted_875018,1,20190114,123100,32.4700000,32.4900000,32.4615000,32.4616000,14579
US1.TWTR_delisted_875018,1,20190114,123200,32.4700000,32.4700000,32.4500000,32.4500000,4243
US1.TWTR_delisted_875018,1,20190114,123300,32.4500000,32.4631000,32.4500000,32.4600000,21787
US1.TWTR_delisted_875018,1,20190114,123400,32.4600000,32.5100000,32.4600000,32.5000000,16477
US1.TWTR_delisted_875018,1,20190114,123500,32.5000000,32.5000000,32.4800000,32.4900000,19200
US1.TWTR_delisted_875018,1,20190114,123600,32.5000000,32.5000000,32.4799000,32.4799000,3980
US1.TWTR_delisted_875018,1,20190114,123700,32.4700000,32.4700000,32.4500000,32.4700000,18569
US1.TWTR_delisted_875018,1,20190114,123800,32.4700000,32.4700000,32.4560000,32.4600000,4399
US1.TWTR_delisted_875018,1,20190114,123900,32.4600000,32.4600000,32.4500000,32.4500000,2288
US1.TWTR_delisted_875018,1,20190114,124000,32.4600000,32.4650000,32.4500000,32.4635000,4726
US1.TWTR_delisted_875018,1,20190114,124100,32.4600000,32.4600000,32.4500000,32.4600000,8510
US1.TWTR_delisted_875018,1,20190114,124200,32.4600000,32.4750000,32.4600000,32.4700000,4931
US1.TWTR_delisted_875018,1,20190114,124300,32.4700000,32.4800000,32.4500000,32.4700000,4600
US1.TWTR_delisted_875018,1,20190114,124400,32.4700000,32.4800000,32.4639000,32.4750000,2950
US1.TWTR_delisted_875018,1,20190114,124500,32.4800000,32.5050000,32.4800000,32.5000000,10042
US1.TWTR_delisted_875018,1,20190114,124600,32.5100000,32.5200000,32.5000000,32.5000000,18616
US1.TWTR_delisted_875018,1,20190114,124700,32.4900000,32.4900000,32.4500000,32.4500000,21433
US1.TWTR_delisted_875018,1,20190114,124800,32.4500000,32.4800000,32.4500000,32.4800000,7302
US1.TWTR_delisted_875018,1,20190114,124900,32.4800000,32.4900000,32.4600000,32.4600000,7941
US1.TWTR_delisted_875018,1,20190114,125000,32.4600000,32.4900000,32.4570000,32.4700000,9061
US1.TWTR_delisted_875018,1,20190114,125100,32.4800000,32.4800000,32.4500000,32.4600000,10019
US1.TWTR_delisted_875018,1,20190114,125200,32.4600000,32.4600000,32.4500000,32.4500000,22164
US1.TWTR_delisted_875018,1,20190114,125300,32.4500000,32.4500000,32.4200000,32.4200000,12018
US1.TWTR_delisted_875018,1,20190114,125400,32.4200000,32.4300000,32.4000000,32.4300000,11434
US1.TWTR_delisted_875018,1,20190114,125500,32.4200000,32.4300000,32.4150000,32.4300000,4891
US1.TWTR_delisted_875018,1,20190114,125600,32.4300000,32.4500000,32.4300000,32.4421000,5686
US1.TWTR_delisted_875018,1,20190114,125700,32.4500000,32.4500000,32.4350000,32.4450000,4575
US1.TWTR_delisted_875018,1,20190114,125800,32.4400000,32.4500000,32.4300000,32.4446000,10825
US1.TWTR_delisted_875018,1,20190114,125900,32.4500000,32.4600000,32.4450000,32.4501000,7900
US1.TWTR_delisted_875018,1,20190114,130000,32.4535000,32.4560000,32.4200000,32.4215000,11760
US1.TWTR_delisted_875018,1,20190114,130100,32.4200000,32.4200000,32.4000000,32.4100000,17288
US1.TWTR_delisted_875018,1,20190114,130200,32.4100000,32.4300000,32.4100000,32.4256000,23678
US1.TWTR_delisted_875018,1,20190114,130300,32.4300000,32.4300000,32.4000000,32.4000000,9541
US1.TWTR_delisted_875018,1,20190114,130400,32.4000000,32.4060000,32.3700000,32.3900000,34421
US1.TWTR_delisted_875018,1,20190114,130500,32.3900000,32.4000000,32.3750000,32.3900000,18046
US1.TWTR_delisted_875018,1,20190114,130600,32.4000000,32.4050000,32.3700000,32.3700000,31630
US1.TWTR_delisted_875018,1,20190114,130700,32.3800000,32.3800000,32.3600000,32.3632000,15037
US1.TWTR_delisted_875018,1,20190114,130800,32.3700000,32.4000000,32.3400000,32.3450000,32556
US1.TWTR_delisted_875018,1,20190114,130900,32.3450000,32.3900000,32.3200000,32.3800000,30983
US1.TWTR_delisted_875018,1,20190114,131000,32.3800000,32.3900000,32.3733000,32.3800000,10066
US1.TWTR_delisted_875018,1,20190114,131100,32.3800000,32.3900000,32.3500000,32.3900000,24314
US1.TWTR_delisted_875018,1,20190114,131200,32.4000000,32.4373000,32.4000000,32.4332000,16010
US1.TWTR_delisted_875018,1,20190114,131300,32.4350000,32.4400000,32.4200000,32.4200000,6970
US1.TWTR_delisted_875018,1,20190114,131400,32.4100000,32.4566000,32.4100000,32.4300000,19346
US1.TWTR_delisted_875018,1,20190114,131500,32.4300000,32.4400000,32.4200000,32.4400000,8421
US1.TWTR_delisted_875018,1,20190114,131600,32.4400000,32.4700000,32.4400000,32.4600000,33669
US1.TWTR_delisted_875018,1,20190114,131700,32.4700000,32.4700000,32.4500000,32.4520000,4421
US1.TWTR_delisted_875018,1,20190114,131800,32.4500000,32.4600000,32.4500000,32.4545000,5753
US1.TWTR_delisted_875018,1,20190114,131900,32.4600000,32.5400000,32.4600000,32.5300000,22556
US1.TWTR_delisted_875018,1,20190114,132000,32.5300000,32.5300000,32.5000000,32.5040000,14858
US1.TWTR_delisted_875018,1,20190114,132100,32.5100000,32.5361000,32.5100000,32.5161000,12817
US1.TWTR_delisted_875018,1,20190114,132200,32.5150000,32.5399000,32.5100000,32.5300000,4873
US1.TWTR_delisted_875018,1,20190114,132300,32.5201000,32.5300000,32.5100000,32.5235000,7086
US1.TWTR_delisted_875018,1,20190114,132400,32.5265000,32.5265000,32.5100000,32.5125000,9337
US1.TWTR_delisted_875018,1,20190114,132500,32.5200000,32.5250000,32.5100000,32.5100000,4416
US1.TWTR_delisted_875018,1,20190114,132600,32.5000000,32.5326000,32.4900000,32.5326000,14231
US1.TWTR_delisted_875018,1,20190114,132700,32.5350000,32.5400000,32.5200000,32.5300000,5247
US1.TWTR_delisted_875018,1,20190114,132800,32.5349000,32.5600000,32.5334000,32.5500000,23462
US1.TWTR_delisted_875018,1,20190114,132900,32.5400000,32.5600000,32.5300000,32.5400000,9527
US1.TWTR_delisted_875018,1,20190114,133000,32.5335000,32.5461000,32.5301000,32.5400000,3860
US1.TWTR_delisted_875018,1,20190114,133100,32.5400000,32.5900000,32.5400000,32.5818000,13746
US1.TWTR_delisted_875018,1,20190114,133200,32.5800000,32.5950000,32.5800000,32.5935000,9300
US1.TWTR_delisted_875018,1,20190114,133300,32.5900000,32.6100000,32.5900000,32.6100000,18584
US1.TWTR_delisted_875018,1,20190114,133400,32.6100000,32.6100000,32.5900000,32.5901000,18588
US1.TWTR_delisted_875018,1,20190114,133500,32.5950000,32.5950000,32.5700000,32.5741000,8519
US1.TWTR_delisted_875018,1,20190114,133600,32.5700000,32.6050000,32.5700000,32.6000000,5449
US1.TWTR_delisted_875018,1,20190114,133700,32.6000000,32.6050000,32.5900000,32.6050000,12995
US1.TWTR_delisted_875018,1,20190114,133800,32.6100000,32.6200000,32.5600000,32.5650000,26022
US1.TWTR_delisted_875018,1,20190114,133900,32.5700000,32.5742000,32.5600000,32.5700000,6900
US1.TWTR_delisted_875018,1,20190114,134000,32.5600000,32.5800000,32.5600000,32.5800000,8343
US1.TWTR_delisted_875018,1,20190114,134100,32.5800000,32.5900000,32.5500000,32.5600000,20495
US1.TWTR_delisted_875018,1,20190114,134200,32.5500000,32.5500000,32.5400000,32.5400000,8339
US1.TWTR_delisted_875018,1,20190114,134300,32.5400000,32.5800000,32.5350000,32.5800000,6800
US1.TWTR_delisted_875018,1,20190114,134400,32.5800000,32.5850000,32.5600000,32.5650000,8400
US1.TWTR_delisted_875018,1,20190114,134500,32.5600000,32.5700000,32.5500000,32.5700000,3000
US1.TWTR_delisted_875018,1,20190114,134600,32.5650000,32.5900000,32.5600000,32.5723000,11188
US1.TWTR_delisted_875018,1,20190114,134700,32.5700000,32.5700000,32.5652000,32.5700000,2335
US1.TWTR_delisted_875018,1,20190114,134800,32.5600000,32.5700000,32.5500000,32.5500000,6629
US1.TWTR_delisted_875018,1,20190114,134900,32.5500000,32.5600000,32.5400000,32.5455000,4007
US1.TWTR_delisted_875018,1,20190114,135000,32.5400000,32.5550000,32.5300000,32.5550000,7341
US1.TWTR_delisted_875018,1,20190114,135100,32.5600000,32.5881000,32.5535000,32.5700000,6996
US1.TWTR_delisted_875018,1,20190114,135200,32.5700000,32.5700000,32.5500000,32.5599000,1100
US1.TWTR_delisted_875018,1,20190114,135300,32.5500000,32.5550000,32.5400000,32.5500000,5794
US1.TWTR_delisted_875018,1,20190114,135400,32.5400000,32.5400000,32.5150000,32.5400000,7202
US1.TWTR_delisted_875018,1,20190114,135500,32.5400000,32.5500000,32.5400000,32.5500000,3950
US1.TWTR_delisted_875018,1,20190114,135600,32.5500000,32.5500000,32.5450000,32.5500000,1700
US1.TWTR_delisted_875018,1,20190114,135700,32.5403000,32.5550000,32.5400000,32.5500000,5668
US1.TWTR_delisted_875018,1,20190114,135800,32.5400000,32.5411000,32.5200000,32.5200000,6689
US1.TWTR_delisted_875018,1,20190114,135900,32.5200000,32.5250000,32.5200000,32.5200000,1104
US1.TWTR_delisted_875018,1,20190114,140000,32.5200000,32.5200000,32.5100000,32.5200000,10256
US1.TWTR_delisted_875018,1,20190114,140100,32.5200000,32.5250000,32.5100000,32.5100000,7369
US1.TWTR_delisted_875018,1,20190114,140200,32.5200000,32.5300000,32.5100000,32.5300000,14253
US1.TWTR_delisted_875018,1,20190114,140300,32.5200000,32.5300000,32.5200000,32.5299000,7302
US1.TWTR_delisted_875018,1,20190114,140400,32.5223000,32.5500000,32.5200000,32.5350000,17294
US1.TWTR_delisted_875018,1,20190114,140500,32.5400000,32.5650000,32.5400000,32.5650000,2764
US1.TWTR_delisted_875018,1,20190114,140600,32.5700000,32.5700000,32.5599000,32.5600000,14937
US1.TWTR_delisted_875018,1,20190114,140700,32.5600000,32.5900000,32.5600000,32.5700000,11145
US1.TWTR_delisted_875018,1,20190114,140800,32.5700000,32.5800000,32.5600000,32.5700000,14025
US1.TWTR_delisted_875018,1,20190114,140900,32.5700000,32.5800000,32.5600000,32.5683000,6870
US1.TWTR_delisted_875018,1,20190114,141000,32.5628000,32.5700000,32.5500000,32.5500000,12424
US1.TWTR_delisted_875018,1,20190114,141100,32.5600000,32.5700000,32.5600000,32.5600000,2030
US1.TWTR_delisted_875018,1,20190114,141200,32.5500000,32.5500000,32.5200000,32.5200000,5820
US1.TWTR_delisted_875018,1,20190114,141300,32.5300000,32.5400000,32.5050000,32.5200000,18579
US1.TWTR_delisted_875018,1,20190114,141400,32.5200000,32.5300000,32.5150000,32.5300000,6100
US1.TWTR_delisted_875018,1,20190114,141500,32.5297000,32.5299000,32.5250000,32.5299000,1624
US1.TWTR_delisted_875018,1,20190114,141600,32.5200000,32.5200000,32.5000000,32.5005000,19278
US1.TWTR_delisted_875018,1,20190114,141700,32.5087000,32.5100000,32.4900000,32.5000000,7193
US1.TWTR_delisted_875018,1,20190114,141800,32.5100000,32.5100000,32.5000000,32.5044000,1400
US1.TWTR_delisted_875018,1,20190114,141900,32.5100000,32.5100000,32.4900000,32.4900000,11613
US1.TWTR_delisted_875018,1,20190114,142000,32.4900000,32.4900000,32.4568000,32.4700000,14988
US1.TWTR_delisted_875018,1,20190114,142100,32.4700000,32.4900000,32.4700000,32.4800000,7193
US1.TWTR_delisted_875018,1,20190114,142200,32.4741000,32.5000000,32.4741000,32.4900000,11899
US1.TWTR_delisted_875018,1,20190114,142300,32.4850000,32.4900000,32.4700000,32.4800000,9905
US1.TWTR_delisted_875018,1,20190114,142400,32.4700000,32.4800000,32.4700000,32.4800000,1171
US1.TWTR_delisted_875018,1,20190114,142500,32.4750000,32.4850000,32.4700000,32.4800000,15887
US1.TWTR_delisted_875018,1,20190114,142600,32.4800000,32.4900000,32.4700000,32.4701000,6715
US1.TWTR_delisted_875018,1,20190114,142700,32.4758000,32.4758000,32.4350000,32.4499000,9424
US1.TWTR_delisted_875018,1,20190114,142800,32.4500000,32.4700000,32.4400000,32.4600000,14452
US1.TWTR_delisted_875018,1,20190114,142900,32.4600000,32.4800000,32.4542000,32.4710000,8565
US1.TWTR_delisted_875018,1,20190114,143000,32.4732000,32.4950000,32.4701000,32.4900000,4892
US1.TWTR_delisted_875018,1,20190114,143100,32.4950000,32.5100000,32.4900000,32.5000000,18217
US1.TWTR_delisted_875018,1,20190114,143200,32.4950000,32.4960000,32.4900000,32.4950000,2270
US1.TWTR_delisted_875018,1,20190114,143300,32.4900000,32.4950000,32.4700000,32.4900000,13863
US1.TWTR_delisted_875018,1,20190114,143400,32.4900000,32.5000000,32.4700000,32.4700000,6784
US1.TWTR_delisted_875018,1,20190114,143500,32.4800000,32.4850000,32.4600000,32.4600000,15613
US1.TWTR_delisted_875018,1,20190114,143600,32.4600000,32.4700000,32.4500000,32.4600000,10564
US1.TWTR_delisted_875018,1,20190114,143700,32.4600000,32.4700000,32.4500000,32.4700000,3134
US1.TWTR_delisted_875018,1,20190114,143800,32.4756000,32.4756000,32.4600000,32.4603000,2805
US1.TWTR_delisted_875018,1,20190114,143900,32.4600000,32.4600000,32.4300000,32.4400000,6825
US1.TWTR_delisted_875018,1,20190114,144000,32.4400000,32.4400000,32.4150000,32.4250000,6605
US1.TWTR_delisted_875018,1,20190114,144100,32.4250000,32.4400000,32.4250000,32.4335000,4967
US1.TWTR_delisted_875018,1,20190114,144200,32.4342000,32.4500000,32.4300000,32.4400000,14974
US1.TWTR_delisted_875018,1,20190114,144300,32.4500000,32.4550000,32.4450000,32.4500000,4600
US1.TWTR_delisted_875018,1,20190114,144400,32.4500000,32.4700000,32.4450000,32.4650000,8682
US1.TWTR_delisted_875018,1,20190114,144500,32.4600000,32.4900000,32.4600000,32.4800000,10267
US1.TWTR_delisted_875018,1,20190114,144600,32.4800000,32.5000000,32.4800000,32.4800000,16503
US1.TWTR_delisted_875018,1,20190114,144700,32.5000000,32.5000000,32.4750000,32.4750000,2992
US1.TWTR_delisted_875018,1,20190114,144800,32.4800000,32.4800000,32.4650000,32.4732000,5486
US1.TWTR_delisted_875018,1,20190114,144900,32.4700000,32.4900000,32.4700000,32.4700000,5495
US1.TWTR_delisted_875018,1,20190114,145000,32.4800000,32.4800000,32.4700000,32.4700000,1934
US1.TWTR_delisted_875018,1,20190114,145100,32.4632000,32.4800000,32.4600000,32.4800000,13139
US1.TWTR_delisted_875018,1,20190114,145200,32.4800000,32.4870000,32.4800000,32.4800000,4089
US1.TWTR_delisted_875018,1,20190114,145300,32.4750000,32.4996000,32.4600000,32.4950000,6216
US1.TWTR_delisted_875018,1,20190114,145400,32.4900000,32.4950000,32.4700000,32.4800000,4100
US1.TWTR_delisted_875018,1,20190114,145500,32.4800000,32.4800000,32.4700000,32.4800000,3950
US1.TWTR_delisted_875018,1,20190114,145600,32.4800000,32.4950000,32.4649000,32.4850000,8233
US1.TWTR_delisted_875018,1,20190114,145700,32.4900000,32.5200000,32.4850000,32.5100000,10500
US1.TWTR_delisted_875018,1,20190114,145800,32.5150000,32.5200000,32.5100000,32.5136000,1150
US1.TWTR_delisted_875018,1,20190114,145900,32.5200000,32.5400000,32.5115000,32.5400000,14393
US1.TWTR_delisted_875018,1,20190114,150000,32.5350000,32.5600000,32.5300000,32.5400000,11159
US1.TWTR_delisted_875018,1,20190114,150100,32.5450000,32.5700000,32.5400000,32.5500000,10312
US1.TWTR_delisted_875018,1,20190114,150200,32.5450000,32.5500000,32.5400000,32.5400000,28050
US1.TWTR_delisted_875018,1,20190114,150300,32.5400000,32.5450000,32.5150000,32.5200000,9809
US1.TWTR_delisted_875018,1,20190114,150400,32.5200000,32.5200000,32.5050000,32.5050000,8164
US1.TWTR_delisted_875018,1,20190114,150500,32.5000000,32.5200000,32.4900000,32.5200000,43966
US1.TWTR_delisted_875018,1,20190114,150600,32.5200000,32.5200000,32.4950000,32.5000000,5643
US1.TWTR_delisted_875018,1,20190114,150700,32.4950000,32.5200000,32.4950000,32.5100000,10795
US1.TWTR_delisted_875018,1,20190114,150800,32.5000000,32.5100000,32.4800000,32.4900000,4400
US1.TWTR_delisted_875018,1,20190114,150900,32.4800000,32.5200000,32.4800000,32.5100000,7368
US1.TWTR_delisted_875018,1,20190114,151000,32.5100000,32.5101000,32.5000000,32.5100000,3687
US1.TWTR_delisted_875018,1,20190114,151100,32.5100000,32.5300000,32.5100000,32.5200000,2200
US1.TWTR_delisted_875018,1,20190114,151200,32.5200000,32.5221000,32.5050000,32.5200000,6122
US1.TWTR_delisted_875018,1,20190114,151300,32.5250000,32.5250000,32.5000000,32.5100000,3533
US1.TWTR_delisted_875018,1,20190114,151400,32.5006000,32.5100000,32.4850000,32.4900000,4181
US1.TWTR_delisted_875018,1,20190114,151500,32.4801000,32.4900000,32.4712000,32.4835000,6661
US1.TWTR_delisted_875018,1,20190114,151600,32.4900000,32.4900000,32.4800000,32.4900000,7764
US1.TWTR_delisted_875018,1,20190114,151700,32.4813000,32.5400000,32.4813000,32.5300000,15383
US1.TWTR_delisted_875018,1,20190114,151800,32.5400000,32.5400000,32.5200000,32.5300000,5783
US1.TWTR_delisted_875018,1,20190114,151900,32.5300000,32.5400000,32.5300000,32.5394000,6300
US1.TWTR_delisted_875018,1,20190114,152000,32.5300000,32.5400000,32.5050000,32.5200000,7648
US1.TWTR_delisted_875018,1,20190114,152100,32.5200000,32.5350000,32.5150000,32.5300000,9248
US1.TWTR_delisted_875018,1,20190114,152200,32.5300000,32.5321000,32.4900000,32.4900000,16301
US1.TWTR_delisted_875018,1,20190114,152300,32.4900000,32.5100000,32.4900000,32.5100000,3072
US1.TWTR_delisted_875018,1,20190114,152400,32.5100000,32.5500000,32.5100000,32.5400000,12806
US1.TWTR_delisted_875018,1,20190114,152500,32.5400000,32.5400000,32.5300000,32.5300000,5362
US1.TWTR_delisted_875018,1,20190114,152600,32.5300000,32.5400000,32.4950000,32.5100000,10270
US1.TWTR_delisted_875018,1,20190114,152700,32.5100000,32.5100000,32.4850000,32.4850000,5988
US1.TWTR_delisted_875018,1,20190114,152800,32.4850000,32.5000000,32.4750000,32.4900000,24886
US1.TWTR_delisted_875018,1,20190114,152900,32.4923000,32.5000000,32.4700000,32.4800000,24737
US1.TWTR_delisted_875018,1,20190114,153000,32.4868000,32.4868000,32.4500000,32.4600000,25372
US1.TWTR_delisted_875018,1,20190114,153100,32.4600000,32.4700000,32.4500000,32.4550000,14999
US1.TWTR_delisted_875018,1,20190114,153200,32.4600000,32.5000000,32.4550000,32.5000000,29346
US1.TWTR_delisted_875018,1,20190114,153300,32.5000000,32.5000000,32.4800000,32.4900000,10038
US1.TWTR_delisted_875018,1,20190114,153400,32.4800000,32.5100000,32.4750000,32.4848000,23008
US1.TWTR_delisted_875018,1,20190114,153500,32.4800000,32.4800000,32.4650000,32.4737000,21333
US1.TWTR_delisted_875018,1,20190114,153600,32.4700000,32.4800000,32.4600000,32.4600000,28716
US1.TWTR_delisted_875018,1,20190114,153700,32.4650000,32.4700000,32.4550000,32.4650000,14717
US1.TWTR_delisted_875018,1,20190114,153800,32.4650000,32.4950000,32.4600000,32.4950000,27319
US1.TWTR_delisted_875018,1,20190114,153900,32.4910000,32.5000000,32.4700000,32.4800000,22986
US1.TWTR_delisted_875018,1,20190114,154000,32.4800000,32.4850000,32.4700000,32.4800000,5573
US1.TWTR_delisted_875018,1,20190114,154100,32.4750000,32.4800000,32.4500000,32.4600000,22487
US1.TWTR_delisted_875018,1,20190114,154200,32.4600000,32.4700000,32.4500000,32.4500000,27241
US1.TWTR_delisted_875018,1,20190114,154300,32.4600000,32.4600000,32.4300000,32.4550000,31042
US1.TWTR_delisted_875018,1,20190114,154400,32.4600000,32.4600000,32.4000000,32.4125000,16526
US1.TWTR_delisted_875018,1,20190114,154500,32.4100000,32.4300000,32.4000000,32.4000000,35598
US1.TWTR_delisted_875018,1,20190114,154600,32.4050000,32.4300000,32.4000000,32.4150000,23013
US1.TWTR_delisted_875018,1,20190114,154700,32.4150000,32.4350000,32.4100000,32.4200000,32252
US1.TWTR_delisted_875018,1,20190114,154800,32.4200000,32.4241000,32.4100000,32.4200000,19897
US1.TWTR_delisted_875018,1,20190114,154900,32.4150000,32.4200000,32.4000000,32.4100000,43345
US1.TWTR_delisted_875018,1,20190114,155000,32.4000000,32.4100000,32.3900000,32.3901000,31125
US1.TWTR_delisted_875018,1,20190114,155100,32.3999000,32.4100000,32.3950000,32.4100000,50770
US1.TWTR_delisted_875018,1,20190114,155200,32.4050000,32.4100000,32.3900000,32.4000000,41503
US1.TWTR_delisted_875018,1,20190114,155300,32.3950000,32.4000000,32.3800000,32.3900000,47848
US1.TWTR_delisted_875018,1,20190114,155400,32.3850000,32.3900000,32.3800000,32.3900000,22309
US1.TWTR_delisted_875018,1,20190114,155500,32.3800000,32.3900000,32.3550000,32.3550000,44438
US1.TWTR_delisted_875018,1,20190114,155600,32.3500000,32.4100000,32.3500000,32.3850000,81642
US1.TWTR_delisted_875018,1,20190114,155700,32.3800000,32.3900000,32.3700000,32.3750000,57561
US1.TWTR_delisted_875018,1,20190114,155800,32.3700000,32.3800000,32.3500000,32.3500000,47154
US1.TWTR_delisted_875018,1,20190114,155900,32.3500000,32.3800000,32.3400000,32.3700000,65292
US1.TWTR_delisted_875018,1,20190114,160000,32.3800000,32.4200000,32.3450000,32.3500000,219727
US1.TWTR_delisted_875018,1,20190115,093100,32.5100000,32.6100000,32.4500000,32.5900000,115426
US1.TWTR_delisted_875018,1,20190115,093200,32.6000000,32.7500000,32.5500000,32.6900000,151446
US1.TWTR_delisted_875018,1,20190115,093300,32.6900000,32.7400000,32.5200000,32.5300000,131282
US1.TWTR_delisted_875018,1,20190115,093400,32.5300000,32.8278000,32.5300000,32.8278000,51127
US1.TWTR_delisted_875018,1,20190115,093500,32.8100000,32.8300000,32.7000000,32.7685000,31094
US1.TWTR_delisted_875018,1,20190115,093600,32.7800000,32.9000000,32.7800000,32.8700000,66318
US1.TWTR_delisted_875018,1,20190115,093700,32.8769000,32.9800000,32.8400000,32.9300000,44045
US1.TWTR_delisted_875018,1,20190115,093800,32.9500000,32.9589000,32.8919000,32.9297000,39092
US1.TWTR_delisted_875018,1,20190115,093900,32.9390000,32.9788000,32.9200000,32.9200000,29251
US1.TWTR_delisted_875018,1,20190115,094000,32.9223000,33.0000000,32.9100000,32.9700000,44159
US1.TWTR_delisted_875018,1,20190115,094100,32.9600000,33.0700000,32.9563000,33.0700000,81765
US1.TWTR_delisted_875018,1,20190115,094200,33.0699000,33.0900000,33.0000000,33.0300000,50439
US1.TWTR_delisted_875018,1,20190115,094300,33.0400000,33.1200000,32.9971000,33.1138000,63397
US1.TWTR_delisted_875018,1,20190115,094400,33.1190000,33.1900000,33.1126000,33.1800000,74351
US1.TWTR_delisted_875018,1,20190115,094500,33.1800000,33.2700000,33.1762000,33.2100000,73239
US1.TWTR_delisted_875018,1,20190115,094600,33.2300000,33.2900000,33.1200000,33.1300000,94183
US1.TWTR_delisted_875018,1,20190115,094700,33.1202000,33.1215000,32.9900000,33.0100000,206575
US1.TWTR_delisted_875018,1,20190115,094800,33.0200000,33.0900000,33.0000000,33.0000000,64701
US1.TWTR_delisted_875018,1,20190115,094900,33.0000000,33.0500000,32.9900000,33.0150000,74405
US1.TWTR_delisted_875018,1,20190115,095000,33.0100000,33.0600000,32.9801000,32.9801000,93249
US1.TWTR_delisted_875018,1,20190115,095100,32.9900000,33.0400000,32.9899000,32.9998000,224758
US1.TWTR_delisted_875018,1,20190115,095200,32.9800000,33.0900000,32.9800000,33.0550000,96699
US1.TWTR_delisted_875018,1,20190115,095300,33.0550000,33.0550000,32.9300000,32.9327000,54569
US1.TWTR_delisted_875018,1,20190115,095400,32.9400000,33.0200000,32.9378000,33.0200000,27927
US1.TWTR_delisted_875018,1,20190115,095500,33.0200000,33.0300000,32.9600000,33.0000000,45975
US1.TWTR_delisted_875018,1,20190115,095600,33.0000000,33.0300000,32.9100000,33.0200000,141864
US1.TWTR_delisted_875018,1,20190115,095700,33.0200000,33.0398000,32.9260000,33.0100000,72371
US1.TWTR_delisted_875018,1,20190115,095800,33.0150000,33.0700000,32.9800000,32.9900000,51515
US1.TWTR_delisted_875018,1,20190115,095900,32.9850000,33.0350000,32.9506000,32.9900000,44802
US1.TWTR_delisted_875018,1,20190115,100000,32.9900000,33.0600000,32.9600000,33.0100000,52775
US1.TWTR_delisted_875018,1,20190115,100100,33.0268000,33.1201000,33.0100000,33.1100000,99421
US1.TWTR_delisted_875018,1,20190115,100200,33.1200000,33.2000000,33.1100000,33.1950000,39925
US1.TWTR_delisted_875018,1,20190115,100300,33.2000000,33.2300000,33.1400000,33.2300000,101222
US1.TWTR_delisted_875018,1,20190115,100400,33.2292000,33.2800000,33.2201000,33.2535000,73893
US1.TWTR_delisted_875018,1,20190115,100500,33.2600000,33.3157000,33.2400000,33.2800000,82162
US1.TWTR_delisted_875018,1,20190115,100600,33.2850000,33.3500000,33.2400000,33.3300000,78098
US1.TWTR_delisted_875018,1,20190115,100700,33.3300000,33.3500000,33.3100000,33.3500000,38503
US1.TWTR_delisted_875018,1,20190115,100800,33.3400000,33.3400000,33.2500000,33.3050000,111541
US1.TWTR_delisted_875018,1,20190115,100900,33.3100000,33.3200000,33.2700000,33.2900000,34306
US1.TWTR_delisted_875018,1,20190115,101000,33.2800000,33.2800000,33.1500000,33.1500000,38722
US1.TWTR_delisted_875018,1,20190115,101100,33.1550000,33.1844000,33.1100000,33.1800000,81063
US1.TWTR_delisted_875018,1,20190115,101200,33.1700000,33.1900000,33.1000000,33.1232000,80555
US1.TWTR_delisted_875018,1,20190115,101300,33.1300000,33.1800000,33.1200000,33.1600000,26249
US1.TWTR_delisted_875018,1,20190115,101400,33.1634000,33.1650000,33.1100000,33.1100000,38904
US1.TWTR_delisted_875018,1,20190115,101500,33.1191000,33.1600000,33.0792000,33.1150000,211221
US1.TWTR_delisted_875018,1,20190115,101600,33.1200000,33.1500000,33.0568000,33.0568000,89468
US1.TWTR_delisted_875018,1,20190115,101700,33.0500000,33.0900000,33.0200000,33.0900000,53718
US1.TWTR_delisted_875018,1,20190115,101800,33.0900000,33.1300000,33.0600000,33.0750000,43699
US1.TWTR_delisted_875018,1,20190115,101900,33.0800000,33.1293000,33.0600000,33.1050000,46296
US1.TWTR_delisted_875018,1,20190115,102000,33.1200000,33.1700000,33.1200000,33.1500000,39913
US1.TWTR_delisted_875018,1,20190115,102100,33.1584000,33.1700000,33.1400000,33.1500000,18561
US1.TWTR_delisted_875018,1,20190115,102200,33.1400000,33.1400000,33.0700000,33.0708000,24542
US1.TWTR_delisted_875018,1,20190115,102300,33.0700000,33.0700000,32.9600000,33.0200000,230693
US1.TWTR_delisted_875018,1,20190115,102400,33.0200000,33.0850000,32.9901000,33.0700000,54926
US1.TWTR_delisted_875018,1,20190115,102500,33.0700000,33.1000000,33.0200000,33.0600000,27854
US1.TWTR_delisted_875018,1,20190115,102600,33.0600000,33.0600000,32.9700000,32.9700000,54972
US1.TWTR_delisted_875018,1,20190115,102700,32.9800000,33.0400000,32.9800000,33.0000000,30935
US1.TWTR_delisted_875018,1,20190115,102800,32.9900000,33.0900000,32.9900000,33.0900000,20495
US1.TWTR_delisted_875018,1,20190115,102900,33.0800000,33.1000000,33.0100000,33.0700000,35395
US1.TWTR_delisted_875018,1,20190115,103000,33.0750000,33.0900000,33.0200000,33.0200000,23087
US1.TWTR_delisted_875018,1,20190115,103100,33.0300000,33.0819000,32.9650000,32.9800000,48465
US1.TWTR_delisted_875018,1,20190115,103200,32.9900000,33.0617000,32.9700000,32.9800000,30505
US1.TWTR_delisted_875018,1,20190115,103300,32.9800000,33.0400000,32.9600000,32.9901000,52406
US1.TWTR_delisted_875018,1,20190115,103400,33.0000000,33.0350000,32.9700000,33.0300000,33239
US1.TWTR_delisted_875018,1,20190115,103500,33.0400000,33.0700000,33.0150000,33.0200000,38086
US1.TWTR_delisted_875018,1,20190115,103600,33.0250000,33.0251000,33.0100000,33.0100000,21619
US1.TWTR_delisted_875018,1,20190115,103700,33.0100000,33.0150000,32.9800000,32.9850000,48173
US1.TWTR_delisted_875018,1,20190115,103800,32.9900000,33.0100000,32.9649000,32.9900000,34812
US1.TWTR_delisted_875018,1,20190115,103900,32.9900000,33.0700000,32.9900000,33.0250000,46018
US1.TWTR_delisted_875018,1,20190115,104000,33.0200000,33.0299000,33.0000000,33.0200000,13973
US1.TWTR_delisted_875018,1,20190115,104100,33.0100000,33.0600000,33.0100000,33.0353000,21255
US1.TWTR_delisted_875018,1,20190115,104200,33.0300000,33.0650000,33.0200000,33.0500000,35105
US1.TWTR_delisted_875018,1,20190115,104300,33.0600000,33.0950000,33.0450000,33.0950000,16458
US1.TWTR_delisted_875018,1,20190115,104400,33.1000000,33.1400000,33.0900000,33.1200000,21265
US1.TWTR_delisted_875018,1,20190115,104500,33.1200000,33.1900000,33.1200000,33.1900000,43982
US1.TWTR_delisted_875018,1,20190115,104600,33.1900000,33.2000000,33.1500000,33.1900000,24776
US1.TWTR_delisted_875018,1,20190115,104700,33.1900000,33.1900000,33.1750000,33.1800000,15847
US1.TWTR_delisted_875018,1,20190115,104800,33.1700000,33.2000000,33.1601000,33.1900000,56333
US1.TWTR_delisted_875018,1,20190115,104900,33.1913000,33.1913000,33.1300000,33.1400000,14463
US1.TWTR_delisted_875018,1,20190115,105000,33.1571000,33.2000000,33.1505000,33.1900000,25693
US1.TWTR_delisted_875018,1,20190115,105100,33.2000000,33.2800000,33.1950000,33.2800000,75675
US1.TWTR_delisted_875018,1,20190115,105200,33.2800000,33.2900000,33.2600000,33.2774000,35263
US1.TWTR_delisted_875018,1,20190115,105300,33.2800000,33.3100000,33.2300000,33.2300000,63793
US1.TWTR_delisted_875018,1,20190115,105400,33.2300000,33.2800000,33.2300000,33.2700000,36954
US1.TWTR_delisted_875018,1,20190115,105500,33.2750000,33.3400000,33.2750000,33.3100000,39209
US1.TWTR_delisted_875018,1,20190115,105600,33.2952000,33.3500000,33.2952000,33.3186000,39068
US1.TWTR_delisted_875018,1,20190115,105700,33.3207000,33.3300000,33.2300000,33.2727000,28927
US1.TWTR_delisted_875018,1,20190115,105800,33.2700000,33.2775000,33.2200000,33.2350000,39475
US1.TWTR_delisted_875018,1,20190115,105900,33.2300000,33.2899000,33.2100000,33.2899000,23854
US1.TWTR_delisted_875018,1,20190115,110000,33.2900000,33.2900000,33.2800000,33.2839000,11941
US1.TWTR_delisted_875018,1,20190115,110100,33.2900000,33.3000000,33.2600000,33.2600000,19028
US1.TWTR_delisted_875018,1,20190115,110200,33.2502000,33.3000000,33.2500000,33.3000000,28005
US1.TWTR_delisted_875018,1,20190115,110300,33.3093000,33.3250000,33.2950000,33.2950000,9914
US1.TWTR_delisted_875018,1,20190115,110400,33.3061000,33.3100000,33.2833000,33.2850000,19697
US1.TWTR_delisted_875018,1,20190115,110500,33.2800000,33.3100000,33.2750000,33.3000000,10298
US1.TWTR_delisted_875018,1,20190115,110600,33.3000000,33.3200000,33.2403000,33.2500000,35623
US1.TWTR_delisted_875018,1,20190115,110700,33.2500000,33.2500000,33.1900000,33.2100000,83459
US1.TWTR_delisted_875018,1,20190115,110800,33.2100000,33.2600000,33.2100000,33.2500000,20912
US1.TWTR_delisted_875018,1,20190115,110900,33.2400000,33.2479000,33.2300000,33.2400000,6784
US1.TWTR_delisted_875018,1,20190115,111000,33.2400000,33.2800000,33.2400000,33.2791000,8133
US1.TWTR_delisted_875018,1,20190115,111100,33.2700000,33.2700000,33.2400000,33.2400000,5020
US1.TWTR_delisted_875018,1,20190115,111200,33.2400000,33.2500000,33.2000000,33.2000000,16283
US1.TWTR_delisted_875018,1,20190115,111300,33.2038000,33.2700000,33.2000000,33.2600000,44781
US1.TWTR_delisted_875018,1,20190115,111400,33.2600000,33.2700000,33.2400000,33.2650000,10195
US1.TWTR_delisted_875018,1,20190115,111500,33.2600000,33.2932000,33.2600000,33.2800000,20197
US1.TWTR_delisted_875018,1,20190115,111600,33.2751000,33.3298000,33.2700000,33.3170000,50021
US1.TWTR_delisted_875018,1,20190115,111700,33.3100000,33.3200000,33.2900000,33.3100000,9279
US1.TWTR_delisted_875018,1,20190115,111800,33.3166000,33.3166000,33.2676000,33.2700000,2400
US1.TWTR_delisted_875018,1,20190115,111900,33.2700000,33.2800000,33.2400000,33.2750000,14676
US1.TWTR_delisted_875018,1,20190115,112000,33.2500000,33.2700000,33.2446000,33.2700000,10178
US1.TWTR_delisted_875018,1,20190115,112100,33.2800000,33.3300000,33.2800000,33.2900000,17005
US1.TWTR_delisted_875018,1,20190115,112200,33.2800000,33.2800000,33.2700000,33.2800000,9785
US1.TWTR_delisted_875018,1,20190115,112300,33.2800000,33.2900000,33.2500000,33.2500000,8027
US1.TWTR_delisted_875018,1,20190115,112400,33.2500000,33.2500000,33.2300000,33.2350000,23652
US1.TWTR_delisted_875018,1,20190115,112500,33.2400000,33.2500000,33.1900000,33.2000000,20620
US1.TWTR_delisted_875018,1,20190115,112600,33.1900000,33.2000000,33.1600000,33.1926000,44125
US1.TWTR_delisted_875018,1,20190115,112700,33.1998000,33.1998000,33.1600000,33.1700000,35851
US1.TWTR_delisted_875018,1,20190115,112800,33.1700000,33.2103000,33.1700000,33.1820000,45504
US1.TWTR_delisted_875018,1,20190115,112900,33.1900000,33.2400000,33.1900000,33.2374000,17808
US1.TWTR_delisted_875018,1,20190115,113000,33.2350000,33.2350000,33.2004000,33.2050000,14666
US1.TWTR_delisted_875018,1,20190115,113100,33.2070000,33.2250000,33.1900000,33.2000000,13080
US1.TWTR_delisted_875018,1,20190115,113200,33.2100000,33.2299000,33.2000000,33.2000000,9190
US1.TWTR_delisted_875018,1,20190115,113300,33.2000000,33.2000000,33.1400000,33.1450000,23380
US1.TWTR_delisted_875018,1,20190115,113400,33.1415000,33.1415000,33.0900000,33.1100000,32432
US1.TWTR_delisted_875018,1,20190115,113500,33.1150000,33.1600000,33.1000000,33.1574000,39913
US1.TWTR_delisted_875018,1,20190115,113600,33.1700000,33.1900000,33.1100000,33.1200000,38174
US1.TWTR_delisted_875018,1,20190115,113700,33.1200000,33.1350000,33.1100000,33.1300000,8992
US1.TWTR_delisted_875018,1,20190115,113800,33.1400000,33.1500000,33.1159000,33.1159000,27730
US1.TWTR_delisted_875018,1,20190115,113900,33.1200000,33.1600000,33.1101000,33.1600000,19277
US1.TWTR_delisted_875018,1,20190115,114000,33.1566000,33.1650000,33.1500000,33.1600000,12225
US1.TWTR_delisted_875018,1,20190115,114100,33.1550000,33.1550000,33.1300000,33.1500000,6593
US1.TWTR_delisted_875018,1,20190115,114200,33.1444000,33.1700000,33.1250000,33.1700000,13529
US1.TWTR_delisted_875018,1,20190115,114300,33.1800000,33.2100000,33.1800000,33.1900000,42330
US1.TWTR_delisted_875018,1,20190115,114400,33.1900000,33.2300000,33.1850000,33.2300000,23736
US1.TWTR_delisted_875018,1,20190115,114500,33.2300000,33.2300000,33.2000000,33.2000000,12167
US1.TWTR_delisted_875018,1,20190115,114600,33.2000000,33.2000000,33.1750000,33.1950000,37161
US1.TWTR_delisted_875018,1,20190115,114700,33.1912000,33.2400000,33.1900000,33.2100000,46888
US1.TWTR_delisted_875018,1,20190115,114800,33.2200000,33.2500000,33.2200000,33.2400000,24591
US1.TWTR_delisted_875018,1,20190115,114900,33.2485000,33.2500000,33.2200000,33.2300000,13325
US1.TWTR_delisted_875018,1,20190115,115000,33.2200000,33.2500000,33.2010000,33.2400000,89900
US1.TWTR_delisted_875018,1,20190115,115100,33.2400000,33.2500000,33.1800000,33.1900000,72437
US1.TWTR_delisted_875018,1,20190115,115200,33.1900000,33.2000000,33.1500000,33.1800000,39011
US1.TWTR_delisted_875018,1,20190115,115300,33.1800000,33.1900000,33.1000000,33.1000000,49672
US1.TWTR_delisted_875018,1,20190115,115400,33.1000000,33.1300000,33.0900000,33.1200000,17473
US1.TWTR_delisted_875018,1,20190115,115500,33.1200000,33.1350000,33.1191000,33.1200000,19085
US1.TWTR_delisted_875018,1,20190115,115600,33.1224000,33.1600000,33.1100000,33.1600000,12447
US1.TWTR_delisted_875018,1,20190115,115700,33.1625000,33.2200000,33.1625000,33.2100000,46756
US1.TWTR_delisted_875018,1,20190115,115800,33.2100000,33.2600000,33.2000000,33.2500000,20464
US1.TWTR_delisted_875018,1,20190115,115900,33.2350000,33.2700000,33.2350000,33.2500000,9985
US1.TWTR_delisted_875018,1,20190115,120000,33.2600000,33.2700000,33.2550000,33.2700000,13506
US1.TWTR_delisted_875018,1,20190115,120100,33.2700000,33.3200000,33.2700000,33.2899000,30485
US1.TWTR_delisted_875018,1,20190115,120200,33.2900000,33.3100000,33.2800000,33.3100000,6017
US1.TWTR_delisted_875018,1,20190115,120300,33.3100000,33.3300000,33.3100000,33.3198000,31718
US1.TWTR_delisted_875018,1,20190115,120400,33.3100000,33.3179000,33.2400000,33.2466000,47285
US1.TWTR_delisted_875018,1,20190115,120500,33.2429000,33.2600000,33.2000000,33.2200000,50368
US1.TWTR_delisted_875018,1,20190115,120600,33.2200000,33.2350000,33.1800000,33.1986000,47672
US1.TWTR_delisted_875018,1,20190115,120700,33.2000000,33.2200000,33.1984000,33.2150000,10800
US1.TWTR_delisted_875018,1,20190115,120800,33.2100000,33.2150000,33.1850000,33.2000000,11636
US1.TWTR_delisted_875018,1,20190115,120900,33.2045000,33.2050000,33.1500000,33.1600000,23273
US1.TWTR_delisted_875018,1,20190115,121000,33.1600000,33.1800000,33.1500000,33.1700000,12906
US1.TWTR_delisted_875018,1,20190115,121100,33.1800000,33.2000000,33.1700000,33.1800000,11186
US1.TWTR_delisted_875018,1,20190115,121200,33.1800000,33.2000000,33.1700000,33.1900000,12704
US1.TWTR_delisted_875018,1,20190115,121300,33.1900000,33.2000000,33.1900000,33.2000000,4853
US1.TWTR_delisted_875018,1,20190115,121400,33.1950000,33.2400000,33.1950000,33.2400000,11002
US1.TWTR_delisted_875018,1,20190115,121500,33.2300000,33.2350000,33.2200000,33.2300000,21228
US1.TWTR_delisted_875018,1,20190115,121600,33.2400000,33.2400000,33.2100000,33.2288000,6554
US1.TWTR_delisted_875018,1,20190115,121700,33.2300000,33.2400000,33.2273000,33.2350000,9119
US1.TWTR_delisted_875018,1,20190115,121800,33.2350000,33.2400000,33.2000000,33.2000000,19011
US1.TWTR_delisted_875018,1,20190115,121900,33.2000000,33.2000000,33.1900000,33.1950000,4900
US1.TWTR_delisted_875018,1,20190115,122000,33.1957000,33.2000000,33.1600000,33.1750000,103883
US1.TWTR_delisted_875018,1,20190115,122100,33.1800000,33.1900000,33.1750000,33.1750000,9405
US1.TWTR_delisted_875018,1,20190115,122200,33.1800000,33.1900000,33.1600000,33.1700000,10713
US1.TWTR_delisted_875018,1,20190115,122300,33.1750000,33.1950000,33.1750000,33.1900000,11883
US1.TWTR_delisted_875018,1,20190115,122400,33.1850000,33.1850000,33.1200000,33.1225000,127565
US1.TWTR_delisted_875018,1,20190115,122500,33.1200000,33.1900000,33.1191000,33.1900000,18971
US1.TWTR_delisted_875018,1,20190115,122600,33.1900000,33.1901000,33.1513000,33.1600000,26860
US1.TWTR_delisted_875018,1,20190115,122700,33.1600000,33.1600000,33.1200000,33.1400000,7453
US1.TWTR_delisted_875018,1,20190115,122800,33.1500000,33.1700000,33.1100000,33.1100000,21882
US1.TWTR_delisted_875018,1,20190115,122900,33.1200000,33.1200000,33.0701000,33.0900000,23354
US1.TWTR_delisted_875018,1,20190115,123000,33.0900000,33.1150000,33.0800000,33.0841000,20913
US1.TWTR_delisted_875018,1,20190115,123100,33.0800000,33.1100000,33.0600000,33.1050000,16616
US1.TWTR_delisted_875018,1,20190115,123200,33.1000000,33.1000000,33.0250000,33.0300000,33001
US1.TWTR_delisted_875018,1,20190115,123300,33.0300000,33.0400000,33.0000000,33.0250000,53705
US1.TWTR_delisted_875018,1,20190115,123400,33.0250000,33.0300000,32.9600000,32.9600000,43798
US1.TWTR_delisted_875018,1,20190115,123500,32.9650000,33.0000000,32.9450000,32.9900000,31527
US1.TWTR_delisted_875018,1,20190115,123600,32.9901000,32.9901000,32.9500000,32.9566000,16560
US1.TWTR_delisted_875018,1,20190115,123700,32.9550000,32.9600000,32.8900000,32.9000000,34753
US1.TWTR_delisted_875018,1,20190115,123800,32.9100000,32.9392000,32.9050000,32.9100000,27893
US1.TWTR_delisted_875018,1,20190115,123900,32.9200000,32.9500000,32.8850000,32.9500000,37244
US1.TWTR_delisted_875018,1,20190115,124000,32.9400000,32.9800000,32.9400000,32.9600000,24437
US1.TWTR_delisted_875018,1,20190115,124100,32.9565000,32.9629000,32.9200000,32.9500000,23091
US1.TWTR_delisted_875018,1,20190115,124200,32.9600000,32.9877000,32.9300000,32.9500000,13587
US1.TWTR_delisted_875018,1,20190115,124300,32.9500000,33.0100000,32.9500000,32.9740000,18391
US1.TWTR_delisted_875018,1,20190115,124400,32.9700000,33.0000000,32.9600000,32.9600000,31341
US1.TWTR_delisted_875018,1,20190115,124500,32.9600000,33.0150000,32.9569000,32.9972000,41098
US1.TWTR_delisted_875018,1,20190115,124600,32.9900000,33.0000000,32.9600000,32.9700000,12922
US1.TWTR_delisted_875018,1,20190115,124700,32.9700000,33.0000000,32.9600000,32.9900000,17754
US1.TWTR_delisted_875018,1,20190115,124800,32.9800000,32.9900000,32.9700000,32.9700000,15602
US1.TWTR_delisted_875018,1,20190115,124900,32.9700000,32.9700000,32.9600000,32.9600000,10025
US1.TWTR_delisted_875018,1,20190115,125000,32.9600000,33.0100000,32.9600000,32.9900000,35597
US1.TWTR_delisted_875018,1,20190115,125100,32.9800000,32.9850000,32.9500000,32.9700000,18542
US1.TWTR_delisted_875018,1,20190115,125200,32.9700000,32.9700000,32.9400000,32.9500000,6201
US1.TWTR_delisted_875018,1,20190115,125300,32.9500000,32.9700000,32.9500000,32.9500000,8651
US1.TWTR_delisted_875018,1,20190115,125400,32.9500000,32.9700000,32.9400000,32.9600000,8849
US1.TWTR_delisted_875018,1,20190115,125500,32.9550000,32.9550000,32.9100000,32.9200000,37549
US1.TWTR_delisted_875018,1,20190115,125600,32.9200000,32.9300000,32.9000000,32.9201000,29928
US1.TWTR_delisted_875018,1,20190115,125700,32.9200000,32.9200000,32.8700000,32.8802000,36774
US1.TWTR_delisted_875018,1,20190115,125800,32.8850000,32.9059000,32.8400000,32.8400000,39031
US1.TWTR_delisted_875018,1,20190115,125900,32.8502000,32.8600000,32.8400000,32.8400000,14037
US1.TWTR_delisted_875018,1,20190115,130000,32.8500000,32.9000000,32.8410000,32.9000000,9742
US1.TWTR_delisted_875018,1,20190115,130100,32.8993000,32.8999000,32.8700000,32.8800000,12704
US1.TWTR_delisted_875018,1,20190115,130200,32.8800000,32.9000000,32.8800000,32.9000000,15262
US1.TWTR_delisted_875018,1,20190115,130300,32.8950000,32.9000000,32.8900000,32.8950000,3782
US1.TWTR_delisted_875018,1,20190115,130400,32.9000000,32.9000000,32.8800000,32.8900000,11483
US1.TWTR_delisted_875018,1,20190115,130500,32.8998000,32.9000000,32.8900000,32.8900000,5137
US1.TWTR_delisted_875018,1,20190115,130600,32.8950000,32.8950000,32.8700000,32.8750000,5312
US1.TWTR_delisted_875018,1,20190115,130700,32.8750000,32.9000000,32.8700000,32.9000000,8360
US1.TWTR_delisted_875018,1,20190115,130800,32.8900000,32.9300000,32.8900000,32.9250000,21988
US1.TWTR_delisted_875018,1,20190115,130900,32.9200000,32.9300000,32.9200000,32.9300000,12100
US1.TWTR_delisted_875018,1,20190115,131000,32.9287000,32.9300000,32.9000000,32.9000000,11880
US1.TWTR_delisted_875018,1,20190115,131100,32.9021000,32.9050000,32.8900000,32.8900000,11534
US1.TWTR_delisted_875018,1,20190115,131200,32.9000000,32.9050000,32.9000000,32.9000000,9983
US1.TWTR_delisted_875018,1,20190115,131300,32.9000000,32.9100000,32.8560000,32.8700000,15852
US1.TWTR_delisted_875018,1,20190115,131400,32.8700000,32.9358000,32.8700000,32.9300000,21329
US1.TWTR_delisted_875018,1,20190115,131500,32.9300000,32.9300000,32.9200000,32.9200000,59247
US1.TWTR_delisted_875018,1,20190115,131600,32.9200000,32.9250000,32.8800000,32.8800000,15212
US1.TWTR_delisted_875018,1,20190115,131700,32.8859000,32.9200000,32.8800000,32.9100000,18732
US1.TWTR_delisted_875018,1,20190115,131800,32.9100000,32.9100000,32.8900000,32.8900000,2300
US1.TWTR_delisted_875018,1,20190115,131900,32.8900000,32.8935000,32.8900000,32.8932000,521
US1.TWTR_delisted_875018,1,20190115,132000,32.8916000,32.9100000,32.8916000,32.9000000,15388
US1.TWTR_delisted_875018,1,20190115,132100,32.9000000,32.9250000,32.9000000,32.9200000,10097
US1.TWTR_delisted_875018,1,20190115,132200,32.9200000,32.9400000,32.9200000,32.9398000,16316
US1.TWTR_delisted_875018,1,20190115,132300,32.9400000,32.9500000,32.9300000,32.9350000,10256
US1.TWTR_delisted_875018,1,20190115,132400,32.9300000,32.9300000,32.9200000,32.9201000,4858
US1.TWTR_delisted_875018,1,20190115,132500,32.9200000,32.9300000,32.9200000,32.9201000,1000
US1.TWTR_delisted_875018,1,20190115,132600,32.9200000,32.9201000,32.9000000,32.9025000,11881
US1.TWTR_delisted_875018,1,20190115,132700,32.9050000,32.9100000,32.9000000,32.9050000,3533
US1.TWTR_delisted_875018,1,20190115,132800,32.9078000,32.9150000,32.9000000,32.9100000,13295
US1.TWTR_delisted_875018,1,20190115,132900,32.9100000,32.9275000,32.9100000,32.9100000,9839
US1.TWTR_delisted_875018,1,20190115,133000,32.9000000,32.9200000,32.8933000,32.9100000,24157
US1.TWTR_delisted_875018,1,20190115,133100,32.9200000,32.9300000,32.9200000,32.9233000,1768
US1.TWTR_delisted_875018,1,20190115,133200,32.9200000,32.9800000,32.9200000,32.9750000,28247
US1.TWTR_delisted_875018,1,20190115,133300,32.9700000,32.9700000,32.9400000,32.9400000,8700
US1.TWTR_delisted_875018,1,20190115,133400,32.9500000,32.9700000,32.9400000,32.9700000,13940
US1.TWTR_delisted_875018,1,20190115,133500,32.9607000,32.9700000,32.9600000,32.9700000,800
US1.TWTR_delisted_875018,1,20190115,133600,32.9700000,32.9700000,32.9600000,32.9600000,3957
US1.TWTR_delisted_875018,1,20190115,133700,32.9600000,32.9850000,32.9600000,32.9800000,34227
US1.TWTR_delisted_875018,1,20190115,133800,32.9800000,33.0071000,32.9775000,33.0046000,25903
US1.TWTR_delisted_875018,1,20190115,133900,33.0034000,33.0100000,32.9800000,32.9800000,15399
US1.TWTR_delisted_875018,1,20190115,134000,32.9900000,33.0000000,32.9800000,32.9800000,21893
US1.TWTR_delisted_875018,1,20190115,134100,32.9800000,32.9950000,32.9800000,32.9800000,13371
US1.TWTR_delisted_875018,1,20190115,134200,32.9800000,32.9899000,32.9750000,32.9750000,7463
US1.TWTR_delisted_875018,1,20190115,134300,32.9800000,33.0200000,32.9700000,33.0100000,24113
US1.TWTR_delisted_875018,1,20190115,134400,33.0067000,33.0300000,32.9950000,33.0300000,39180
US1.TWTR_delisted_875018,1,20190115,134500,33.0300000,33.0400000,33.0100000,33.0300000,19831
US1.TWTR_delisted_875018,1,20190115,134600,33.0300000,33.0500000,33.0300000,33.0300000,11216
US1.TWTR_delisted_875018,1,20190115,134700,33.0300000,33.0364000,33.0100000,33.0115000,16028
US1.TWTR_delisted_875018,1,20190115,134800,33.0150000,33.0150000,32.9500000,32.9567000,42324
US1.TWTR_delisted_875018,1,20190115,134900,32.9530000,32.9561000,32.9000000,32.9100000,33747
US1.TWTR_delisted_875018,1,20190115,135000,32.9100000,32.9600000,32.9100000,32.9600000,12546
US1.TWTR_delisted_875018,1,20190115,135100,32.9550000,32.9650000,32.9500000,32.9554000,4953
US1.TWTR_delisted_875018,1,20190115,135200,32.9600000,32.9700000,32.9532000,32.9564000,9718
US1.TWTR_delisted_875018,1,20190115,135300,32.9500000,32.9550000,32.9400000,32.9400000,2800
US1.TWTR_delisted_875018,1,20190115,135400,32.9300000,32.9400000,32.9250000,32.9300000,16617
US1.TWTR_delisted_875018,1,20190115,135500,32.9300000,32.9500000,32.9300000,32.9399000,19432
US1.TWTR_delisted_875018,1,20190115,135600,32.9400000,32.9700000,32.9400000,32.9650000,12098
US1.TWTR_delisted_875018,1,20190115,135700,32.9637000,32.9700000,32.9600000,32.9650000,3050
US1.TWTR_delisted_875018,1,20190115,135800,32.9700000,32.9700000,32.9600000,32.9700000,850
US1.TWTR_delisted_875018,1,20190115,135900,32.9600000,32.9650000,32.9400000,32.9550000,24236
US1.TWTR_delisted_875018,1,20190115,140000,32.9600000,32.9600000,32.9400000,32.9500000,9650
US1.TWTR_delisted_875018,1,20190115,140100,32.9400000,32.9850000,32.9400000,32.9800000,22195
US1.TWTR_delisted_875018,1,20190115,140200,32.9746000,33.0000000,32.9700000,33.0000000,17159
US1.TWTR_delisted_875018,1,20190115,140300,33.0100000,33.0400000,33.0084000,33.0228000,20827
US1.TWTR_delisted_875018,1,20190115,140400,33.0300000,33.0400000,32.9800000,32.9800000,44131
US1.TWTR_delisted_875018,1,20190115,140500,32.9750000,32.9750000,32.9300000,32.9500000,19554
US1.TWTR_delisted_875018,1,20190115,140600,32.9500000,32.9600000,32.9350000,32.9550000,4879
US1.TWTR_delisted_875018,1,20190115,140700,32.9550000,32.9700000,32.9500000,32.9700000,5837
US1.TWTR_delisted_875018,1,20190115,140800,32.9700000,32.9900000,32.9600000,32.9900000,11239
US1.TWTR_delisted_875018,1,20190115,140900,32.9900000,32.9900000,32.9300000,32.9300000,21346
US1.TWTR_delisted_875018,1,20190115,141000,32.9301000,32.9400000,32.9100000,32.9276000,26254
US1.TWTR_delisted_875018,1,20190115,141100,32.9299000,32.9550000,32.9250000,32.9500000,25188
US1.TWTR_delisted_875018,1,20190115,141200,32.9500000,32.9600000,32.9300000,32.9334000,4324
US1.TWTR_delisted_875018,1,20190115,141300,32.9300000,32.9300000,32.9000000,32.9200000,54019
US1.TWTR_delisted_875018,1,20190115,141400,32.9300000,32.9400000,32.9200000,32.9350000,36196
US1.TWTR_delisted_875018,1,20190115,141500,32.9300000,32.9343000,32.9200000,32.9250000,4726
US1.TWTR_delisted_875018,1,20190115,141600,32.9200000,32.9200000,32.8200000,32.8200000,65172
US1.TWTR_delisted_875018,1,20190115,141700,32.8238000,32.8800000,32.8201000,32.8518000,43085
US1.TWTR_delisted_875018,1,20190115,141800,32.8500000,32.8657000,32.8500000,32.8600000,5232
US1.TWTR_delisted_875018,1,20190115,141900,32.8600000,32.8895000,32.8600000,32.8800000,34024
US1.TWTR_delisted_875018,1,20190115,142000,32.8800000,32.8900000,32.8750000,32.8750000,8619
US1.TWTR_delisted_875018,1,20190115,142100,32.8700000,32.8800000,32.8100000,32.8469000,41155
US1.TWTR_delisted_875018,1,20190115,142200,32.8400000,32.8600000,32.8350000,32.8500000,8197
US1.TWTR_delisted_875018,1,20190115,142300,32.8550000,32.8550000,32.8100000,32.8250000,29241
US1.TWTR_delisted_875018,1,20190115,142400,32.8250000,32.8374000,32.8100000,32.8100000,13699
US1.TWTR_delisted_875018,1,20190115,142500,32.8100000,32.8100000,32.7900000,32.8000000,47001
US1.TWTR_delisted_875018,1,20190115,142600,32.8000000,32.8000000,32.7700000,32.7800000,15822
US1.TWTR_delisted_875018,1,20190115,142700,32.7800000,32.8000000,32.7600000,32.7950000,25268
US1.TWTR_delisted_875018,1,20190115,142800,32.7900000,32.8000000,32.7550000,32.7600000,42287
US1.TWTR_delisted_875018,1,20190115,142900,32.7554000,32.7999000,32.7269000,32.7300000,51279
US1.TWTR_delisted_875018,1,20190115,143000,32.7300000,32.7427000,32.7100000,32.7300000,26980
US1.TWTR_delisted_875018,1,20190115,143100,32.7300000,32.7400000,32.6711000,32.7400000,45884
US1.TWTR_delisted_875018,1,20190115,143200,32.7400000,32.7893000,32.7384000,32.7893000,33075
US1.TWTR_delisted_875018,1,20190115,143300,32.7850000,32.8100000,32.7750000,32.8029000,12645
US1.TWTR_delisted_875018,1,20190115,143400,32.8000000,32.8000000,32.7900000,32.7999000,17960
US1.TWTR_delisted_875018,1,20190115,143500,32.7935000,32.8200000,32.7900000,32.7901000,33221
US1.TWTR_delisted_875018,1,20190115,143600,32.7902000,32.8000000,32.7629000,32.8000000,25482
US1.TWTR_delisted_875018,1,20190115,143700,32.8000000,32.8000000,32.7832000,32.7900000,17978
US1.TWTR_delisted_875018,1,20190115,143800,32.8000000,32.8000000,32.7401000,32.7525000,59751
US1.TWTR_delisted_875018,1,20190115,143900,32.7600000,32.7800000,32.7555000,32.7634000,12962
US1.TWTR_delisted_875018,1,20190115,144000,32.7650000,32.7700000,32.6800000,32.7400000,55102
US1.TWTR_delisted_875018,1,20190115,144100,32.7300000,32.8200000,32.7300000,32.8100000,45098
US1.TWTR_delisted_875018,1,20190115,144200,32.8000000,32.8500000,32.7800000,32.8400000,25377
US1.TWTR_delisted_875018,1,20190115,144300,32.8350000,32.8600000,32.8350000,32.8450000,18354
US1.TWTR_delisted_875018,1,20190115,144400,32.8500000,32.8642000,32.8400000,32.8450000,15479
US1.TWTR_delisted_875018,1,20190115,144500,32.8400000,32.8550000,32.8200000,32.8500000,13177
US1.TWTR_delisted_875018,1,20190115,144600,32.8500000,32.8600000,32.8250000,32.8600000,12179
US1.TWTR_delisted_875018,1,20190115,144700,32.8600000,32.8700000,32.8500000,32.8600000,13445
US1.TWTR_delisted_875018,1,20190115,144800,32.8500000,32.8631000,32.8500000,32.8500000,11436
US1.TWTR_delisted_875018,1,20190115,144900,32.8500000,32.8550000,32.8300000,32.8300000,7157
US1.TWTR_delisted_875018,1,20190115,145000,32.8400000,32.8500000,32.8200000,32.8300000,17451
US1.TWTR_delisted_875018,1,20190115,145100,32.8210000,32.8700000,32.7900000,32.8700000,22455
US1.TWTR_delisted_875018,1,20190115,145200,32.8700000,32.8900000,32.8600000,32.8600000,8636
US1.TWTR_delisted_875018,1,20190115,145300,32.8600000,32.8757000,32.8512000,32.8700000,8041
US1.TWTR_delisted_875018,1,20190115,145400,32.8700000,32.8885000,32.8600000,32.8850000,6760
US1.TWTR_delisted_875018,1,20190115,145500,32.8800000,32.8900000,32.8600000,32.8700000,10568
US1.TWTR_delisted_875018,1,20190115,145600,32.8796000,32.8800000,32.8600000,32.8600000,11107
US1.TWTR_delisted_875018,1,20190115,145700,32.8677000,32.8873000,32.8600000,32.8700000,13915
US1.TWTR_delisted_875018,1,20190115,145800,32.8611000,32.8700000,32.8400000,32.8600000,21994
US1.TWTR_delisted_875018,1,20190115,145900,32.8600000,32.8900000,32.8550000,32.8800000,19176
US1.TWTR_delisted_875018,1,20190115,150000,32.8702000,32.9000000,32.8702000,32.8900000,18680
US1.TWTR_delisted_875018,1,20190115,150100,32.8900000,32.9200000,32.8750000,32.9200000,11363
US1.TWTR_delisted_875018,1,20190115,150200,32.9292000,32.9300000,32.9060000,32.9060000,7096
US1.TWTR_delisted_875018,1,20190115,150300,32.9100000,32.9500000,32.9100000,32.9400000,13788
US1.TWTR_delisted_875018,1,20190115,150400,32.9400000,32.9600000,32.9300000,32.9350000,20727
US1.TWTR_delisted_875018,1,20190115,150500,32.9400000,32.9550000,32.9300000,32.9400000,7407
US1.TWTR_delisted_875018,1,20190115,150600,32.9300000,32.9449000,32.9250000,32.9449000,11277
US1.TWTR_delisted_875018,1,20190115,150700,32.9500000,32.9500000,32.9221000,32.9221000,7139
US1.TWTR_delisted_875018,1,20190115,150800,32.9200000,32.9200000,32.9100000,32.9100000,4733
US1.TWTR_delisted_875018,1,20190115,150900,32.9200000,32.9600000,32.9100000,32.9500000,24361
US1.TWTR_delisted_875018,1,20190115,151000,32.9600000,32.9850000,32.9600000,32.9700000,34349
US1.TWTR_delisted_875018,1,20190115,151100,32.9600000,32.9700000,32.9548000,32.9600000,13124
US1.TWTR_delisted_875018,1,20190115,151200,32.9600000,32.9600000,32.9416000,32.9600000,14866
US1.TWTR_delisted_875018,1,20190115,151300,32.9566000,32.9566000,32.9350000,32.9400000,10265
US1.TWTR_delisted_875018,1,20190115,151400,32.9400000,32.9600000,32.9350000,32.9550000,14606
US1.TWTR_delisted_875018,1,20190115,151500,32.9550000,32.9600000,32.9400000,32.9600000,11085
US1.TWTR_delisted_875018,1,20190115,151600,32.9600000,32.9650000,32.9550000,32.9600000,6599
US1.TWTR_delisted_875018,1,20190115,151700,32.9601000,32.9800000,32.9601000,32.9760000,20368
US1.TWTR_delisted_875018,1,20190115,151800,32.9797000,32.9800000,32.9700000,32.9750000,4438
US1.TWTR_delisted_875018,1,20190115,151900,32.9800000,32.9800000,32.9450000,32.9475000,14966
US1.TWTR_delisted_875018,1,20190115,152000,32.9500000,32.9600000,32.9425000,32.9550000,24445
US1.TWTR_delisted_875018,1,20190115,152100,32.9500000,32.9550000,32.9500000,32.9516000,6685
US1.TWTR_delisted_875018,1,20190115,152200,32.9550000,32.9550000,32.9300000,32.9350000,19931
US1.TWTR_delisted_875018,1,20190115,152300,32.9350000,32.9600000,32.9350000,32.9550000,20545
US1.TWTR_delisted_875018,1,20190115,152400,32.9500000,32.9550000,32.9400000,32.9500000,5835
US1.TWTR_delisted_875018,1,20190115,152500,32.9500000,32.9500000,32.9300000,32.9400000,8978
US1.TWTR_delisted_875018,1,20190115,152600,32.9400000,32.9500000,32.9350000,32.9400000,17894
US1.TWTR_delisted_875018,1,20190115,152700,32.9400000,32.9500000,32.9400000,32.9400000,4794
US1.TWTR_delisted_875018,1,20190115,152800,32.9400000,32.9650000,32.9400000,32.9500000,13004
US1.TWTR_delisted_875018,1,20190115,152900,32.9400000,32.9800000,32.9400000,32.9600000,37611
US1.TWTR_delisted_875018,1,20190115,153000,32.9700000,33.0100000,32.9700000,32.9900000,74783
US1.TWTR_delisted_875018,1,20190115,153100,32.9900000,33.0000000,32.9800000,33.0000000,21191
US1.TWTR_delisted_875018,1,20190115,153200,32.9900000,33.0050000,32.9900000,33.0050000,11430
US1.TWTR_delisted_875018,1,20190115,153300,33.0099000,33.0250000,33.0000000,33.0150000,31908
US1.TWTR_delisted_875018,1,20190115,153400,33.0100000,33.0200000,33.0100000,33.0150000,7453
US1.TWTR_delisted_875018,1,20190115,153500,33.0200000,33.0200000,33.0100000,33.0100000,8540
US1.TWTR_delisted_875018,1,20190115,153600,33.0150000,33.0150000,33.0000000,33.0000000,18967
US1.TWTR_delisted_875018,1,20190115,153700,33.0000000,33.0000000,32.9842000,32.9900000,17088
US1.TWTR_delisted_875018,1,20190115,153800,32.9900000,32.9988000,32.9810000,32.9900000,13425
US1.TWTR_delisted_875018,1,20190115,153900,33.0000000,33.0200000,32.9950000,33.0050000,18603
US1.TWTR_delisted_875018,1,20190115,154000,33.0000000,33.0100000,32.9950000,33.0001000,13918
US1.TWTR_delisted_875018,1,20190115,154100,33.0000000,33.0100000,33.0000000,33.0050000,12811
US1.TWTR_delisted_875018,1,20190115,154200,33.0050000,33.0300000,33.0000000,33.0200000,23656
US1.TWTR_delisted_875018,1,20190115,154300,33.0300000,33.0300000,33.0150000,33.0200000,39998
US1.TWTR_delisted_875018,1,20190115,154400,33.0233000,33.0400000,33.0100000,33.0300000,46092
US1.TWTR_delisted_875018,1,20190115,154500,33.0299000,33.0300000,33.0104000,33.0250000,24306
US1.TWTR_delisted_875018,1,20190115,154600,33.0250000,33.0500000,33.0100000,33.0150000,50553
US1.TWTR_delisted_875018,1,20190115,154700,33.0200000,33.0200000,33.0050000,33.0100000,22915
US1.TWTR_delisted_875018,1,20190115,154800,33.0100000,33.0200000,33.0000000,33.0000000,21392
US1.TWTR_delisted_875018,1,20190115,154900,33.0050000,33.0264000,33.0000000,33.0100000,42102
US1.TWTR_delisted_875018,1,20190115,155000,33.0100000,33.0200000,32.9900000,32.9950000,32873
US1.TWTR_delisted_875018,1,20190115,155100,32.9900000,33.0000000,32.9800000,32.9902000,89096
US1.TWTR_delisted_875018,1,20190115,155200,32.9929000,33.0100000,32.9929000,33.0100000,37197
US1.TWTR_delisted_875018,1,20190115,155300,33.0050000,33.0200000,33.0000000,33.0000000,40846
US1.TWTR_delisted_875018,1,20190115,155400,33.0050000,33.0100000,33.0000000,33.0042000,30793
US1.TWTR_delisted_875018,1,20190115,155500,33.0100000,33.0100000,33.0000000,33.0050000,16667
US1.TWTR_delisted_875018,1,20190115,155600,33.0100000,33.0400000,32.9600000,32.9600000,118341
US1.TWTR_delisted_875018,1,20190115,155700,32.9600000,32.9900000,32.9600000,32.9800000,52863
US1.TWTR_delisted_875018,1,20190115,155800,32.9800000,32.9900000,32.9600000,32.9650000,36601
US1.TWTR_delisted_875018,1,20190115,155900,32.9600000,32.9700000,32.9503000,32.9650000,75450
US1.TWTR_delisted_875018,1,20190115,160000,32.9650000,33.0000000,32.9600000,33.0000000,167243
US1.TWTR_delisted_875018,1,20190116,093100,33.1000000,33.1200000,32.9900000,33.0600000,110303
US1.TWTR_delisted_875018,1,20190116,093200,33.0900000,33.1500000,33.0355000,33.1300000,24607
US1.TWTR_delisted_875018,1,20190116,093300,33.1400000,33.2600000,33.1000000,33.2075000,69846
US1.TWTR_delisted_875018,1,20190116,093400,33.2200000,33.3000000,33.2000000,33.2400000,60535
US1.TWTR_delisted_875018,1,20190116,093500,33.2350000,33.2900000,33.2100000,33.2700000,65291
US1.TWTR_delisted_875018,1,20190116,093600,33.2800000,33.3000000,33.2300000,33.2800000,98496
US1.TWTR_delisted_875018,1,20190116,093700,33.2700000,33.2900000,33.1093000,33.1246000,159804
US1.TWTR_delisted_875018,1,20190116,093800,33.1200000,33.1866000,33.1000000,33.1200000,50542
US1.TWTR_delisted_875018,1,20190116,093900,33.1100000,33.1100000,33.0200000,33.1000000,27829
US1.TWTR_delisted_875018,1,20190116,094000,33.0900000,33.1000000,32.9850000,33.0300000,176937
US1.TWTR_delisted_875018,1,20190116,094100,33.0300000,33.0600000,32.9515000,33.0200000,76495
US1.TWTR_delisted_875018,1,20190116,094200,33.0200000,33.0300000,32.8850000,32.8850000,96320
US1.TWTR_delisted_875018,1,20190116,094300,32.8850000,32.9700000,32.8400000,32.9391000,47308
US1.TWTR_delisted_875018,1,20190116,094400,32.9300000,32.9400000,32.8500000,32.8550000,27800
US1.TWTR_delisted_875018,1,20190116,094500,32.8700000,32.8700000,32.7900000,32.8200000,92699
US1.TWTR_delisted_875018,1,20190116,094600,32.8150000,32.9200000,32.8150000,32.8900000,41308
US1.TWTR_delisted_875018,1,20190116,094700,32.8850000,32.9600000,32.8800000,32.9600000,61138
US1.TWTR_delisted_875018,1,20190116,094800,32.9600000,32.9700000,32.8500000,32.8700000,43599
US1.TWTR_delisted_875018,1,20190116,094900,32.8800000,32.8900000,32.8000000,32.8400000,78139
US1.TWTR_delisted_875018,1,20190116,095000,32.8390000,32.8900000,32.8300000,32.8500000,57947
US1.TWTR_delisted_875018,1,20190116,095100,32.8700000,32.9400000,32.8500000,32.9398000,25833
US1.TWTR_delisted_875018,1,20190116,095200,32.9300000,32.9300000,32.8600000,32.8600000,38870
US1.TWTR_delisted_875018,1,20190116,095300,32.8600000,32.9600000,32.8600000,32.9196000,30632
US1.TWTR_delisted_875018,1,20190116,095400,32.9200000,33.0300000,32.9200000,33.0187000,38932
US1.TWTR_delisted_875018,1,20190116,095500,33.0199000,33.0900000,33.0000000,33.0650000,39963
US1.TWTR_delisted_875018,1,20190116,095600,33.0600000,33.0900000,33.0500000,33.0750000,40125
US1.TWTR_delisted_875018,1,20190116,095700,33.0800000,33.1500000,33.0700000,33.1500000,41776
US1.TWTR_delisted_875018,1,20190116,095800,33.1400000,33.1810000,33.0701000,33.0800000,64605
US1.TWTR_delisted_875018,1,20190116,095900,33.0900000,33.1500000,33.0900000,33.1150000,50453
US1.TWTR_delisted_875018,1,20190116,100000,33.1100000,33.1350000,33.0875000,33.0900000,35993
US1.TWTR_delisted_875018,1,20190116,100100,33.0900000,33.1300000,33.0500000,33.1200000,26151
US1.TWTR_delisted_875018,1,20190116,100200,33.1300000,33.1400000,33.0800000,33.1000000,25157
US1.TWTR_delisted_875018,1,20190116,100300,33.0902000,33.1300000,33.0864000,33.0900000,24527
US1.TWTR_delisted_875018,1,20190116,100400,33.0900000,33.1500000,33.0500000,33.1400000,73597
US1.TWTR_delisted_875018,1,20190116,100500,33.1400000,33.1950000,33.1390000,33.1540000,38624
US1.TWTR_delisted_875018,1,20190116,100600,33.1500000,33.1550000,33.0929000,33.1200000,14426
US1.TWTR_delisted_875018,1,20190116,100700,33.1200000,33.1600000,33.0900000,33.1100000,19541
US1.TWTR_delisted_875018,1,20190116,100800,33.1100000,33.2000000,33.1100000,33.1700000,16531
US1.TWTR_delisted_875018,1,20190116,100900,33.1700000,33.2300000,33.1700000,33.1900000,39925
US1.TWTR_delisted_875018,1,20190116,101000,33.1800000,33.1900000,33.1350000,33.1767000,16371
US1.TWTR_delisted_875018,1,20190116,101100,33.1900000,33.2200000,33.0700000,33.1100000,37956
US1.TWTR_delisted_875018,1,20190116,101200,33.1200000,33.1400000,33.1000000,33.1400000,17284
US1.TWTR_delisted_875018,1,20190116,101300,33.1300000,33.1700000,33.1000000,33.1503000,16317
US1.TWTR_delisted_875018,1,20190116,101400,33.1500000,33.1800000,33.1300000,33.1700000,13784
US1.TWTR_delisted_875018,1,20190116,101500,33.1700000,33.1750000,33.1100000,33.1200000,17735
US1.TWTR_delisted_875018,1,20190116,101600,33.1201000,33.1300000,33.0671000,33.1100000,22830
US1.TWTR_delisted_875018,1,20190116,101700,33.1100000,33.1300000,33.1000000,33.1247000,14603
US1.TWTR_delisted_875018,1,20190116,101800,33.1200000,33.1500000,33.1000000,33.1015000,10744
US1.TWTR_delisted_875018,1,20190116,101900,33.1001000,33.1600000,33.1001000,33.1250000,14254
US1.TWTR_delisted_875018,1,20190116,102000,33.1200000,33.1200000,33.0856000,33.0856000,8775
US1.TWTR_delisted_875018,1,20190116,102100,33.0839000,33.1150000,33.0833000,33.1100000,9397
US1.TWTR_delisted_875018,1,20190116,102200,33.1000000,33.1050000,33.0500000,33.0500000,42074
US1.TWTR_delisted_875018,1,20190116,102300,33.0420000,33.0420000,32.9700000,33.0150000,55595
US1.TWTR_delisted_875018,1,20190116,102400,33.0110000,33.0200000,32.9400000,32.9400000,26962
US1.TWTR_delisted_875018,1,20190116,102500,32.9300000,32.9400000,32.9200000,32.9201000,10471
US1.TWTR_delisted_875018,1,20190116,102600,32.9288000,32.9300000,32.9050000,32.9171000,22722
US1.TWTR_delisted_875018,1,20190116,102700,32.9140000,32.9400000,32.8700000,32.8882000,33814
US1.TWTR_delisted_875018,1,20190116,102800,32.8900000,32.9028000,32.8700000,32.8900000,17330
US1.TWTR_delisted_875018,1,20190116,102900,32.9000000,32.9200000,32.8850000,32.9100000,16284
US1.TWTR_delisted_875018,1,20190116,103000,32.9100000,32.9300000,32.9000000,32.9300000,8599
US1.TWTR_delisted_875018,1,20190116,103100,32.9200000,32.9700000,32.9150000,32.9400000,25148
US1.TWTR_delisted_875018,1,20190116,103200,32.9400000,32.9800000,32.9400000,32.9500000,22090
US1.TWTR_delisted_875018,1,20190116,103300,32.9500000,32.9600000,32.8900000,32.9000000,25931
US1.TWTR_delisted_875018,1,20190116,103400,32.9000000,32.9000000,32.8700000,32.8800000,15237
US1.TWTR_delisted_875018,1,20190116,103500,32.8700000,32.8700000,32.8500000,32.8550000,45301
US1.TWTR_delisted_875018,1,20190116,103600,32.8500000,32.9000000,32.8400000,32.8902000,30411
US1.TWTR_delisted_875018,1,20190116,103700,32.9000000,32.9200000,32.8800000,32.8800000,15473
US1.TWTR_delisted_875018,1,20190116,103800,32.8750000,32.8750000,32.7700000,32.7800000,54385
US1.TWTR_delisted_875018,1,20190116,103900,32.7800000,32.8000000,32.7200000,32.7400000,88777
US1.TWTR_delisted_875018,1,20190116,104000,32.7400000,32.7400000,32.6900000,32.6950000,39623
US1.TWTR_delisted_875018,1,20190116,104100,32.6961000,32.7300000,32.6700000,32.7100000,24672
US1.TWTR_delisted_875018,1,20190116,104200,32.7100000,32.7144000,32.6100000,32.6400000,35043
US1.TWTR_delisted_875018,1,20190116,104300,32.6400000,32.7285000,32.6300000,32.7200000,29217
US1.TWTR_delisted_875018,1,20190116,104400,32.7300000,32.7800000,32.7101000,32.7600000,37936
US1.TWTR_delisted_875018,1,20190116,104500,32.7600000,32.7650000,32.7300000,32.7500000,18785
US1.TWTR_delisted_875018,1,20190116,104600,32.7450000,32.7900000,32.7200000,32.7900000,14186
US1.TWTR_delisted_875018,1,20190116,104700,32.7900000,32.7912000,32.7432000,32.7432000,10404
US1.TWTR_delisted_875018,1,20190116,104800,32.7400000,32.7800000,32.7150000,32.7700000,24311
US1.TWTR_delisted_875018,1,20190116,104900,32.7801000,32.8385000,32.7702000,32.8100000,23194
US1.TWTR_delisted_875018,1,20190116,105000,32.8100000,32.8100000,32.7576000,32.7927000,21445
US1.TWTR_delisted_875018,1,20190116,105100,32.8000000,32.8150000,32.7854000,32.7900000,11808
US1.TWTR_delisted_875018,1,20190116,105200,32.7900000,32.7900000,32.7500000,32.7700000,13761
US1.TWTR_delisted_875018,1,20190116,105300,32.7700000,32.8050000,32.7700000,32.8000000,15547
US1.TWTR_delisted_875018,1,20190116,105400,32.7950000,32.7950000,32.7600000,32.7700000,6944
US1.TWTR_delisted_875018,1,20190116,105500,32.7753000,32.8100000,32.7600000,32.8100000,8620
US1.TWTR_delisted_875018,1,20190116,105600,32.8200000,32.8296000,32.8000000,32.8100000,10422
US1.TWTR_delisted_875018,1,20190116,105700,32.8100000,32.8300000,32.8100000,32.8248000,34985
US1.TWTR_delisted_875018,1,20190116,105800,32.8200000,32.8200000,32.7800000,32.7965000,21841
US1.TWTR_delisted_875018,1,20190116,105900,32.7900000,32.7900000,32.7375000,32.7375000,27079
US1.TWTR_delisted_875018,1,20190116,110000,32.7300000,32.7500000,32.7200000,32.7292000,7063
US1.TWTR_delisted_875018,1,20190116,110100,32.7300000,32.7500000,32.6650000,32.6800000,54745
US1.TWTR_delisted_875018,1,20190116,110200,32.6900000,32.7300000,32.6900000,32.7100000,13788
US1.TWTR_delisted_875018,1,20190116,110300,32.7100000,32.7250000,32.7000000,32.7100000,8016
US1.TWTR_delisted_875018,1,20190116,110400,32.7200000,32.7300000,32.6800000,32.6800000,9701
US1.TWTR_delisted_875018,1,20190116,110500,32.6800000,32.6936000,32.6515000,32.6650000,22984
US1.TWTR_delisted_875018,1,20190116,110600,32.6600000,32.6700000,32.5600000,32.5700000,64340
US1.TWTR_delisted_875018,1,20190116,110700,32.5800000,32.6099000,32.5759000,32.5907000,24873
US1.TWTR_delisted_875018,1,20190116,110800,32.5900000,32.6200000,32.5600000,32.5600000,47331
US1.TWTR_delisted_875018,1,20190116,110900,32.5700000,32.5741000,32.5300000,32.5450000,51705
US1.TWTR_delisted_875018,1,20190116,111000,32.5500000,32.5900000,32.5450000,32.5865000,21588
US1.TWTR_delisted_875018,1,20190116,111100,32.5800000,32.6100000,32.5800000,32.5900000,14040
US1.TWTR_delisted_875018,1,20190116,111200,32.5900000,32.6100000,32.5600000,32.6100000,50012
US1.TWTR_delisted_875018,1,20190116,111300,32.6050000,32.7100000,32.6050000,32.7100000,26258
US1.TWTR_delisted_875018,1,20190116,111400,32.7090000,32.7400000,32.7050000,32.7150000,21503
US1.TWTR_delisted_875018,1,20190116,111500,32.7200000,32.7400000,32.7100000,32.7200000,13472
US1.TWTR_delisted_875018,1,20190116,111600,32.7200000,32.7200000,32.6600000,32.6800000,45081
US1.TWTR_delisted_875018,1,20190116,111700,32.6900000,32.6900000,32.6700000,32.6800000,35449
US1.TWTR_delisted_875018,1,20190116,111800,32.6750000,32.7500000,32.6750000,32.7340000,34933
US1.TWTR_delisted_875018,1,20190116,111900,32.7400000,32.7450000,32.7100000,32.7300000,12147
US1.TWTR_delisted_875018,1,20190116,112000,32.7200000,32.7500000,32.7200000,32.7300000,20244
US1.TWTR_delisted_875018,1,20190116,112100,32.7300000,32.7800000,32.7300000,32.7400000,32495
US1.TWTR_delisted_875018,1,20190116,112200,32.7400000,32.7700000,32.7400000,32.7600000,13011
US1.TWTR_delisted_875018,1,20190116,112300,32.7700000,32.7700000,32.7300000,32.7300000,10967
US1.TWTR_delisted_875018,1,20190116,112400,32.7288000,32.7690000,32.7000000,32.7690000,17137
US1.TWTR_delisted_875018,1,20190116,112500,32.7698000,32.8100000,32.7698000,32.7900000,27613
US1.TWTR_delisted_875018,1,20190116,112600,32.8000000,32.8000000,32.7500000,32.7515000,10670
US1.TWTR_delisted_875018,1,20190116,112700,32.7500000,32.7800000,32.7233000,32.7736000,26358
US1.TWTR_delisted_875018,1,20190116,112800,32.7700000,32.7766000,32.7400000,32.7600000,16668
US1.TWTR_delisted_875018,1,20190116,112900,32.7600000,32.7957000,32.7530000,32.7800000,18920
US1.TWTR_delisted_875018,1,20190116,113000,32.7800000,32.8300000,32.7800000,32.8300000,21902
US1.TWTR_delisted_875018,1,20190116,113100,32.8400000,32.8400000,32.7600000,32.7700000,27665
US1.TWTR_delisted_875018,1,20190116,113200,32.7700000,32.8100000,32.7500000,32.7866000,24271
US1.TWTR_delisted_875018,1,20190116,113300,32.7900000,32.8100000,32.7800000,32.7900000,14319
US1.TWTR_delisted_875018,1,20190116,113400,32.7900000,32.7900000,32.7600000,32.7750000,7863
US1.TWTR_delisted_875018,1,20190116,113500,32.7900000,32.8151000,32.7800000,32.8000000,16448
US1.TWTR_delisted_875018,1,20190116,113600,32.8100000,32.8400000,32.8100000,32.8300000,20012
US1.TWTR_delisted_875018,1,20190116,113700,32.8250000,32.8300000,32.8100000,32.8100000,5681
US1.TWTR_delisted_875018,1,20190116,113800,32.8100000,32.8400000,32.8100000,32.8200000,16666
US1.TWTR_delisted_875018,1,20190116,113900,32.8100000,32.8100000,32.7834000,32.7900000,17649
US1.TWTR_delisted_875018,1,20190116,114000,32.7900000,32.8300000,32.7900000,32.8100000,17584
US1.TWTR_delisted_875018,1,20190116,114100,32.8100000,32.8200000,32.7900000,32.8200000,19284
US1.TWTR_delisted_875018,1,20190116,114200,32.8200000,32.8350000,32.8000000,32.8100000,10785
US1.TWTR_delisted_875018,1,20190116,114300,32.8200000,32.8200000,32.8000000,32.8100000,7278
US1.TWTR_delisted_875018,1,20190116,114400,32.8100000,32.8200000,32.7900000,32.8100000,7893
US1.TWTR_delisted_875018,1,20190116,114500,32.8027000,32.8100000,32.7750000,32.7750000,5774
US1.TWTR_delisted_875018,1,20190116,114600,32.7900000,32.7900000,32.7600000,32.7600000,7900
US1.TWTR_delisted_875018,1,20190116,114700,32.7600000,32.7600000,32.7200000,32.7400000,21790
US1.TWTR_delisted_875018,1,20190116,114800,32.7400000,32.7600000,32.7200000,32.7200000,19528
US1.TWTR_delisted_875018,1,20190116,114900,32.7200000,32.7300000,32.6900000,32.7100000,31216
US1.TWTR_delisted_875018,1,20190116,115000,32.7000000,32.7200000,32.6800000,32.6800000,6955
US1.TWTR_delisted_875018,1,20190116,115100,32.6850000,32.6900000,32.6650000,32.6714000,11599
US1.TWTR_delisted_875018,1,20190116,115200,32.6800000,32.7200000,32.6800000,32.6950000,13447
US1.TWTR_delisted_875018,1,20190116,115300,32.6900000,32.7000000,32.6800000,32.7000000,14113
US1.TWTR_delisted_875018,1,20190116,115400,32.7000000,32.7100000,32.6900000,32.7100000,8480
US1.TWTR_delisted_875018,1,20190116,115500,32.7000000,32.7150000,32.6700000,32.6900000,34256
US1.TWTR_delisted_875018,1,20190116,115600,32.6900000,32.6900000,32.6550000,32.6650000,13004
US1.TWTR_delisted_875018,1,20190116,115700,32.6700000,32.6700000,32.6401000,32.6600000,12632
US1.TWTR_delisted_875018,1,20190116,115800,32.6650000,32.6700000,32.6400000,32.6700000,7400
US1.TWTR_delisted_875018,1,20190116,115900,32.6600000,32.6900000,32.6600000,32.6800000,17423
US1.TWTR_delisted_875018,1,20190116,120000,32.6700000,32.6800000,32.6600000,32.6800000,8897
US1.TWTR_delisted_875018,1,20190116,120100,32.6700000,32.7400000,32.6700000,32.7200000,27333
US1.TWTR_delisted_875018,1,20190116,120200,32.7200000,32.7700000,32.7200000,32.7655000,25640
US1.TWTR_delisted_875018,1,20190116,120300,32.7650000,32.7800000,32.7390000,32.7400000,21595
US1.TWTR_delisted_875018,1,20190116,120400,32.7300000,32.7300000,32.6900000,32.7050000,10554
US1.TWTR_delisted_875018,1,20190116,120500,32.7100000,32.7500000,32.7100000,32.7400000,8119
US1.TWTR_delisted_875018,1,20190116,120600,32.7500000,32.7500000,32.7200000,32.7400000,9059
US1.TWTR_delisted_875018,1,20190116,120700,32.7500000,32.7800000,32.7500000,32.7800000,5175
US1.TWTR_delisted_875018,1,20190116,120800,32.7700000,32.7750000,32.7500000,32.7700000,12097
US1.TWTR_delisted_875018,1,20190116,120900,32.7659000,32.7950000,32.7600000,32.7889000,16066
US1.TWTR_delisted_875018,1,20190116,121000,32.7850000,32.7900000,32.7639000,32.7640000,13186
US1.TWTR_delisted_875018,1,20190116,121100,32.7800000,32.8000000,32.7750000,32.7850000,11989
US1.TWTR_delisted_875018,1,20190116,121200,32.7900000,32.8300000,32.7800000,32.8200000,22652
US1.TWTR_delisted_875018,1,20190116,121300,32.8200000,32.8600000,32.8150000,32.8600000,24295
US1.TWTR_delisted_875018,1,20190116,121400,32.8600000,32.8700000,32.8350000,32.8700000,30256
US1.TWTR_delisted_875018,1,20190116,121500,32.8700000,32.8750000,32.8500000,32.8700000,16155
US1.TWTR_delisted_875018,1,20190116,121600,32.8700000,32.8700000,32.7900000,32.8233000,53766
US1.TWTR_delisted_875018,1,20190116,121700,32.8300000,32.8300000,32.7800000,32.8050000,16906
US1.TWTR_delisted_875018,1,20190116,121800,32.8074000,32.8500000,32.8074000,32.8400000,12896
US1.TWTR_delisted_875018,1,20190116,121900,32.8300000,32.8400000,32.8200000,32.8300000,44425
US1.TWTR_delisted_875018,1,20190116,122000,32.8312000,32.8600000,32.8300000,32.8400000,5987
US1.TWTR_delisted_875018,1,20190116,122100,32.8400000,32.8400000,32.7750000,32.7800000,7861
US1.TWTR_delisted_875018,1,20190116,122200,32.7700000,32.7700000,32.7400000,32.7700000,9432
US1.TWTR_delisted_875018,1,20190116,122300,32.7700000,32.8200000,32.7700000,32.7950000,11043
US1.TWTR_delisted_875018,1,20190116,122400,32.7900000,32.8000000,32.7500000,32.7550000,10627
US1.TWTR_delisted_875018,1,20190116,122500,32.7550000,32.7700000,32.7400000,32.7500000,25589
US1.TWTR_delisted_875018,1,20190116,122600,32.7500000,32.7500000,32.7100000,32.7250000,13863
US1.TWTR_delisted_875018,1,20190116,122700,32.7250000,32.7400000,32.7200000,32.7400000,9467
US1.TWTR_delisted_875018,1,20190116,122800,32.7400000,32.7450000,32.7300000,32.7400000,3173
US1.TWTR_delisted_875018,1,20190116,122900,32.7500000,32.7600000,32.7200000,32.7200000,18180
US1.TWTR_delisted_875018,1,20190116,123000,32.7250000,32.7400000,32.7150000,32.7250000,8442
US1.TWTR_delisted_875018,1,20190116,123100,32.7300000,32.7400000,32.7000000,32.7150000,10482
US1.TWTR_delisted_875018,1,20190116,123200,32.7200000,32.7200000,32.6800000,32.6900000,17378
US1.TWTR_delisted_875018,1,20190116,123300,32.7000000,32.7100000,32.6800000,32.6800000,4407
US1.TWTR_delisted_875018,1,20190116,123400,32.6832000,32.6900000,32.6700000,32.6900000,7326
US1.TWTR_delisted_875018,1,20190116,123500,32.6850000,32.7100000,32.6825000,32.7100000,14377
US1.TWTR_delisted_875018,1,20190116,123600,32.6950000,32.7200000,32.6800000,32.6950000,12079
US1.TWTR_delisted_875018,1,20190116,123700,32.7000000,32.7100000,32.6800000,32.6900000,5026
US1.TWTR_delisted_875018,1,20190116,123800,32.6950000,32.7100000,32.6650000,32.6700000,10919
US1.TWTR_delisted_875018,1,20190116,123900,32.6700000,32.6900000,32.6656000,32.6850000,5320
US1.TWTR_delisted_875018,1,20190116,124000,32.6850000,32.7300000,32.6800000,32.7250000,16499
US1.TWTR_delisted_875018,1,20190116,124100,32.7300000,32.7500000,32.7100000,32.7100000,7090
US1.TWTR_delisted_875018,1,20190116,124200,32.7100000,32.7200000,32.7050000,32.7090000,5923
US1.TWTR_delisted_875018,1,20190116,124300,32.7100000,32.7300000,32.6900000,32.7200000,5862
US1.TWTR_delisted_875018,1,20190116,124400,32.7150000,32.7300000,32.7150000,32.7238000,4371
US1.TWTR_delisted_875018,1,20190116,124500,32.7250000,32.7400000,32.7100000,32.7200000,7601
US1.TWTR_delisted_875018,1,20190116,124600,32.7200000,32.7200000,32.7000000,32.7100000,5492
US1.TWTR_delisted_875018,1,20190116,124700,32.7000000,32.7150000,32.7000000,32.7100000,3600
US1.TWTR_delisted_875018,1,20190116,124800,32.7050000,32.7550000,32.7050000,32.7550000,24979
US1.TWTR_delisted_875018,1,20190116,124900,32.7569000,32.7699000,32.7400000,32.7400000,18530
US1.TWTR_delisted_875018,1,20190116,125000,32.7500000,32.7750000,32.7500000,32.7541000,14050
US1.TWTR_delisted_875018,1,20190116,125100,32.7600000,32.7800000,32.7400000,32.7650000,19334
US1.TWTR_delisted_875018,1,20190116,125200,32.7633000,32.7650000,32.7526000,32.7526000,1258
US1.TWTR_delisted_875018,1,20190116,125300,32.7500000,32.7500000,32.7350000,32.7496000,3978
US1.TWTR_delisted_875018,1,20190116,125400,32.7500000,32.7500000,32.7200000,32.7200000,3495
US1.TWTR_delisted_875018,1,20190116,125500,32.7250000,32.7300000,32.7250000,32.7251000,8182
US1.TWTR_delisted_875018,1,20190116,125600,32.7250000,32.7400000,32.7200000,32.7300000,11980
US1.TWTR_delisted_875018,1,20190116,125700,32.7242000,32.7242000,32.7000000,32.7015000,5249
US1.TWTR_delisted_875018,1,20190116,125800,32.7100000,32.7300000,32.7000000,32.7257000,6570
US1.TWTR_delisted_875018,1,20190116,125900,32.7200000,32.7600000,32.7200000,32.7500000,9880
US1.TWTR_delisted_875018,1,20190116,130000,32.7500000,32.7500000,32.7300000,32.7300000,3889
US1.TWTR_delisted_875018,1,20190116,130100,32.7300000,32.7300000,32.7000000,32.7100000,16834
US1.TWTR_delisted_875018,1,20190116,130200,32.7100000,32.7250000,32.6900000,32.7200000,10388
US1.TWTR_delisted_875018,1,20190116,130300,32.7249000,32.7300000,32.7141000,32.7200000,4978
US1.TWTR_delisted_875018,1,20190116,130400,32.7250000,32.7350000,32.7100000,32.7250000,15364
US1.TWTR_delisted_875018,1,20190116,130500,32.7200000,32.7400000,32.7200000,32.7200000,17607
US1.TWTR_delisted_875018,1,20190116,130600,32.7250000,32.7250000,32.7050000,32.7148000,30544
US1.TWTR_delisted_875018,1,20190116,130700,32.7150000,32.7150000,32.7000000,32.7100000,3848
US1.TWTR_delisted_875018,1,20190116,130800,32.7100000,32.7200000,32.6900000,32.7050000,6876
US1.TWTR_delisted_875018,1,20190116,130900,32.7050000,32.7200000,32.7000000,32.7150000,2750
US1.TWTR_delisted_875018,1,20190116,131000,32.7100000,32.7600000,32.7100000,32.7500000,16519
US1.TWTR_delisted_875018,1,20190116,131100,32.7550000,32.7800000,32.7500000,32.7500000,10955
US1.TWTR_delisted_875018,1,20190116,131200,32.7550000,32.7600000,32.7450000,32.7500000,3658
US1.TWTR_delisted_875018,1,20190116,131300,32.7500000,32.7550000,32.7400000,32.7400000,3652
US1.TWTR_delisted_875018,1,20190116,131400,32.7300000,32.7300000,32.7000000,32.7200000,11750
US1.TWTR_delisted_875018,1,20190116,131500,32.7300000,32.7300000,32.7100000,32.7200000,6524
US1.TWTR_delisted_875018,1,20190116,131600,32.7100000,32.7200000,32.6919000,32.7200000,5022
US1.TWTR_delisted_875018,1,20190116,131700,32.7200000,32.7500000,32.7200000,32.7500000,7403
US1.TWTR_delisted_875018,1,20190116,131800,32.7550000,32.7600000,32.7400000,32.7600000,6843
US1.TWTR_delisted_875018,1,20190116,131900,32.7600000,32.7800000,32.7500000,32.7716000,13036
US1.TWTR_delisted_875018,1,20190116,132000,32.7800000,32.7950000,32.7750000,32.7800000,4307
US1.TWTR_delisted_875018,1,20190116,132100,32.7850000,32.7950000,32.7844000,32.7850000,3597
US1.TWTR_delisted_875018,1,20190116,132200,32.7900000,32.8000000,32.7800000,32.7850000,5037
US1.TWTR_delisted_875018,1,20190116,132300,32.7900000,32.8000000,32.7700000,32.7800000,5850
US1.TWTR_delisted_875018,1,20190116,132400,32.7700000,32.7750000,32.7500000,32.7700000,4586
US1.TWTR_delisted_875018,1,20190116,132500,32.7700000,32.7900000,32.7700000,32.7750000,2588
US1.TWTR_delisted_875018,1,20190116,132600,32.7750000,32.7900000,32.7700000,32.7800000,5942
US1.TWTR_delisted_875018,1,20190116,132700,32.7750000,32.7750000,32.7400000,32.7408000,2545
US1.TWTR_delisted_875018,1,20190116,132800,32.7400000,32.7400000,32.7250000,32.7350000,5530
US1.TWTR_delisted_875018,1,20190116,132900,32.7300000,32.7400000,32.7224000,32.7224000,5180
US1.TWTR_delisted_875018,1,20190116,133000,32.7230000,32.7400000,32.7200000,32.7250000,3399
US1.TWTR_delisted_875018,1,20190116,133100,32.7200000,32.7400000,32.7200000,32.7300000,4739
US1.TWTR_delisted_875018,1,20190116,133200,32.7300000,32.7450000,32.7250000,32.7250000,6885
US1.TWTR_delisted_875018,1,20190116,133300,32.7300000,32.7350000,32.7250000,32.7350000,7251
US1.TWTR_delisted_875018,1,20190116,133400,32.7300000,32.7300000,32.7200000,32.7300000,4333
US1.TWTR_delisted_875018,1,20190116,133500,32.7300000,32.7500000,32.7200000,32.7250000,7494
US1.TWTR_delisted_875018,1,20190116,133600,32.7200000,32.7200000,32.6800000,32.6850000,11888
US1.TWTR_delisted_875018,1,20190116,133700,32.6850000,32.6900000,32.6750000,32.6750000,9036
US1.TWTR_delisted_875018,1,20190116,133800,32.6750000,32.6800000,32.6600000,32.6700000,17943
US1.TWTR_delisted_875018,1,20190116,133900,32.6700000,32.6750000,32.6416000,32.6416000,12362
US1.TWTR_delisted_875018,1,20190116,134000,32.6464000,32.6699000,32.6400000,32.6550000,5986
US1.TWTR_delisted_875018,1,20190116,134100,32.6573000,32.6800000,32.6428000,32.6450000,7934
US1.TWTR_delisted_875018,1,20190116,134200,32.6500000,32.6500000,32.6350000,32.6450000,3699
US1.TWTR_delisted_875018,1,20190116,134300,32.6500000,32.6600000,32.6450000,32.6500000,2972
US1.TWTR_delisted_875018,1,20190116,134400,32.6500000,32.6600000,32.6500000,32.6550000,3496
US1.TWTR_delisted_875018,1,20190116,134500,32.6600000,32.6600000,32.6400000,32.6400000,3379
US1.TWTR_delisted_875018,1,20190116,134600,32.6450000,32.6600000,32.6400000,32.6500000,6054
US1.TWTR_delisted_875018,1,20190116,134700,32.6550000,32.6600000,32.6334000,32.6500000,6987
US1.TWTR_delisted_875018,1,20190116,134800,32.6500000,32.6800000,32.6450000,32.6700000,7692
US1.TWTR_delisted_875018,1,20190116,134900,32.6700000,32.6750000,32.6650000,32.6750000,4248
US1.TWTR_delisted_875018,1,20190116,135000,32.6700000,32.7000000,32.6700000,32.6950000,7842
US1.TWTR_delisted_875018,1,20190116,135100,32.7000000,32.7000000,32.6700000,32.6709000,6686
US1.TWTR_delisted_875018,1,20190116,135200,32.6750000,32.6750000,32.6600000,32.6696000,7284
US1.TWTR_delisted_875018,1,20190116,135300,32.6650000,32.6700000,32.6600000,32.6650000,2779
US1.TWTR_delisted_875018,1,20190116,135400,32.6600000,32.6600000,32.6450000,32.6600000,10673
US1.TWTR_delisted_875018,1,20190116,135500,32.6550000,32.6700000,32.6450000,32.6450000,12813
US1.TWTR_delisted_875018,1,20190116,135600,32.6400000,32.6600000,32.6350000,32.6450000,17263
US1.TWTR_delisted_875018,1,20190116,135700,32.6500000,32.6700000,32.6300000,32.6300000,13700
US1.TWTR_delisted_875018,1,20190116,135800,32.6250000,32.6600000,32.6250000,32.6500000,14551
US1.TWTR_delisted_875018,1,20190116,135900,32.6550000,32.6600000,32.6500000,32.6500000,11039
US1.TWTR_delisted_875018,1,20190116,140000,32.6550000,32.6600000,32.6100000,32.6100000,46523
US1.TWTR_delisted_875018,1,20190116,140100,32.6100000,32.6700000,32.6050000,32.6600000,20152
US1.TWTR_delisted_875018,1,20190116,140200,32.6600000,32.6700000,32.6500000,32.6642000,16704
US1.TWTR_delisted_875018,1,20190116,140300,32.6650000,32.6800000,32.6400000,32.6700000,10552
US1.TWTR_delisted_875018,1,20190116,140400,32.6800000,32.6900000,32.6700000,32.6750000,12499
US1.TWTR_delisted_875018,1,20190116,140500,32.6750000,32.6900000,32.6501000,32.6501000,10119
US1.TWTR_delisted_875018,1,20190116,140600,32.6550000,32.6700000,32.6300000,32.6400000,13093
US1.TWTR_delisted_875018,1,20190116,140700,32.6450000,32.6500000,32.6150000,32.6371000,26539
US1.TWTR_delisted_875018,1,20190116,140800,32.6400000,32.6450000,32.6350000,32.6350000,6375
US1.TWTR_delisted_875018,1,20190116,140900,32.6350000,32.6400000,32.5900000,32.6300000,29043
US1.TWTR_delisted_875018,1,20190116,141000,32.6050000,32.6100000,32.6000000,32.6066000,6300
US1.TWTR_delisted_875018,1,20190116,141100,32.6019000,32.6100000,32.6000000,32.6050000,9165
US1.TWTR_delisted_875018,1,20190116,141200,32.6050000,32.6200000,32.5900000,32.5900000,21642
US1.TWTR_delisted_875018,1,20190116,141300,32.5950000,32.6400000,32.5950000,32.6250000,9231
US1.TWTR_delisted_875018,1,20190116,141400,32.6200000,32.6400000,32.6100000,32.6247000,15583
US1.TWTR_delisted_875018,1,20190116,141500,32.6250000,32.6350000,32.6100000,32.6110000,4351
US1.TWTR_delisted_875018,1,20190116,141600,32.6110000,32.6450000,32.6110000,32.6250000,10475
US1.TWTR_delisted_875018,1,20190116,141700,32.6350000,32.6700000,32.6300000,32.6600000,64091
US1.TWTR_delisted_875018,1,20190116,141800,32.6600000,32.6900000,32.6550000,32.6850000,10545
US1.TWTR_delisted_875018,1,20190116,141900,32.6900000,32.6900000,32.6600000,32.6900000,13164
US1.TWTR_delisted_875018,1,20190116,142000,32.6900000,32.7190000,32.6837000,32.6900000,15489
US1.TWTR_delisted_875018,1,20190116,142100,32.7000000,32.7000000,32.6732000,32.6768000,11369
US1.TWTR_delisted_875018,1,20190116,142200,32.6750000,32.6950000,32.6500000,32.6800000,21287
US1.TWTR_delisted_875018,1,20190116,142300,32.6700000,32.6900000,32.6600000,32.6900000,15187
US1.TWTR_delisted_875018,1,20190116,142400,32.6950000,32.7000000,32.6801000,32.6836000,8225
US1.TWTR_delisted_875018,1,20190116,142500,32.6850000,32.6900000,32.6700000,32.6700000,7221
US1.TWTR_delisted_875018,1,20190116,142600,32.6700000,32.6900000,32.6516000,32.6600000,12026
US1.TWTR_delisted_875018,1,20190116,142700,32.6550000,32.6700000,32.6500000,32.6600000,9086
US1.TWTR_delisted_875018,1,20190116,142800,32.6550000,32.6600000,32.6500000,32.6500000,8961
US1.TWTR_delisted_875018,1,20190116,142900,32.6550000,32.6800000,32.6500000,32.6550000,5810
US1.TWTR_delisted_875018,1,20190116,143000,32.6500000,32.6600000,32.6300000,32.6300000,11998
US1.TWTR_delisted_875018,1,20190116,143100,32.6300000,32.6400000,32.6100000,32.6300000,10792
US1.TWTR_delisted_875018,1,20190116,143200,32.6300000,32.6400000,32.6239000,32.6300000,11995
US1.TWTR_delisted_875018,1,20190116,143300,32.6300000,32.6600000,32.6250000,32.6250000,19691
US1.TWTR_delisted_875018,1,20190116,143400,32.6350000,32.6450000,32.6300000,32.6350000,7172
US1.TWTR_delisted_875018,1,20190116,143500,32.6250000,32.6500000,32.6250000,32.6400000,6825
US1.TWTR_delisted_875018,1,20190116,143600,32.6450000,32.6450000,32.6300000,32.6350000,10980
US1.TWTR_delisted_875018,1,20190116,143700,32.6400000,32.6600000,32.6350000,32.6449000,16414
US1.TWTR_delisted_875018,1,20190116,143800,32.6600000,32.6600000,32.6500000,32.6500000,9483
US1.TWTR_delisted_875018,1,20190116,143900,32.6400000,32.6400000,32.6300000,32.6350000,6067
US1.TWTR_delisted_875018,1,20190116,144000,32.6400000,32.6400000,32.6300000,32.6300000,13474
US1.TWTR_delisted_875018,1,20190116,144100,32.6350000,32.6400000,32.6300000,32.6350000,5638
US1.TWTR_delisted_875018,1,20190116,144200,32.6400000,32.6400000,32.6200000,32.6200000,12945
US1.TWTR_delisted_875018,1,20190116,144300,32.6150000,32.6200000,32.6134000,32.6200000,9689
US1.TWTR_delisted_875018,1,20190116,144400,32.6200000,32.6300000,32.6150000,32.6254000,12755
US1.TWTR_delisted_875018,1,20190116,144500,32.6300000,32.6500000,32.6150000,32.6400000,7840
US1.TWTR_delisted_875018,1,20190116,144600,32.6468000,32.6600000,32.6400000,32.6600000,10013
US1.TWTR_delisted_875018,1,20190116,144700,32.6550000,32.6700000,32.6500000,32.6500000,11668
US1.TWTR_delisted_875018,1,20190116,144800,32.6500000,32.6500000,32.6300000,32.6400000,12118
US1.TWTR_delisted_875018,1,20190116,144900,32.6450000,32.6600000,32.6450000,32.6550000,9637
US1.TWTR_delisted_875018,1,20190116,145000,32.6599000,32.6700000,32.6510000,32.6700000,7498
US1.TWTR_delisted_875018,1,20190116,145100,32.6700000,32.6700000,32.6550000,32.6600000,5702
US1.TWTR_delisted_875018,1,20190116,145200,32.6600000,32.6650000,32.6500000,32.6601000,6926
US1.TWTR_delisted_875018,1,20190116,145300,32.6700000,32.6700000,32.6000000,32.6046000,24846
US1.TWTR_delisted_875018,1,20190116,145400,32.6100000,32.6700000,32.6000000,32.6525000,29589
US1.TWTR_delisted_875018,1,20190116,145500,32.6500000,32.6700000,32.6400000,32.6500000,9162
US1.TWTR_delisted_875018,1,20190116,145600,32.6450000,32.6900000,32.6450000,32.6600000,22043
US1.TWTR_delisted_875018,1,20190116,145700,32.6600000,32.6700000,32.6600000,32.6700000,9356
US1.TWTR_delisted_875018,1,20190116,145800,32.6700000,32.6700000,32.6600000,32.6650000,4411
US1.TWTR_delisted_875018,1,20190116,145900,32.6700000,32.6700000,32.6450000,32.6450000,7994
US1.TWTR_delisted_875018,1,20190116,150000,32.6500000,32.6550000,32.6484000,32.6550000,6856
US1.TWTR_delisted_875018,1,20190116,150100,32.6545000,32.6600000,32.6450000,32.6600000,6526
US1.TWTR_delisted_875018,1,20190116,150200,32.6600000,32.6900000,32.6600000,32.6900000,41023
US1.TWTR_delisted_875018,1,20190116,150300,32.6800000,32.7050000,32.6800000,32.6900000,18311
US1.TWTR_delisted_875018,1,20190116,150400,32.6900000,32.6900000,32.6500000,32.6600000,32638
US1.TWTR_delisted_875018,1,20190116,150500,32.6550000,32.6650000,32.6300000,32.6500000,29683
US1.TWTR_delisted_875018,1,20190116,150600,32.6400000,32.6500000,32.6200000,32.6250000,15595
US1.TWTR_delisted_875018,1,20190116,150700,32.6300000,32.6450000,32.6300000,32.6300000,10243
US1.TWTR_delisted_875018,1,20190116,150800,32.6350000,32.6350000,32.6000000,32.6100000,18772
US1.TWTR_delisted_875018,1,20190116,150900,32.6100000,32.6200000,32.6050000,32.6150000,11459
US1.TWTR_delisted_875018,1,20190116,151000,32.6200000,32.6200000,32.5750000,32.5750000,16386
US1.TWTR_delisted_875018,1,20190116,151100,32.5750000,32.5950000,32.5750000,32.5900000,22211
US1.TWTR_delisted_875018,1,20190116,151200,32.5950000,32.6000000,32.5850000,32.5900000,8156
US1.TWTR_delisted_875018,1,20190116,151300,32.5850000,32.5950000,32.5800000,32.5850000,6962
US1.TWTR_delisted_875018,1,20190116,151400,32.5850000,32.6100000,32.5810000,32.6050000,22548
US1.TWTR_delisted_875018,1,20190116,151500,32.6000000,32.6400000,32.6000000,32.6000000,13251
US1.TWTR_delisted_875018,1,20190116,151600,32.6100000,32.6100000,32.5850000,32.5900000,7244
US1.TWTR_delisted_875018,1,20190116,151700,32.5875000,32.6000000,32.5850000,32.5850000,15001
US1.TWTR_delisted_875018,1,20190116,151800,32.5900000,32.5900000,32.5750000,32.5800000,25118
US1.TWTR_delisted_875018,1,20190116,151900,32.5800000,32.5800000,32.5300000,32.5300000,58205
US1.TWTR_delisted_875018,1,20190116,152000,32.5300000,32.5400000,32.5250000,32.5300000,28768
US1.TWTR_delisted_875018,1,20190116,152100,32.5400000,32.5600000,32.5350000,32.5550000,23286
US1.TWTR_delisted_875018,1,20190116,152200,32.5500000,32.5700000,32.5500000,32.5700000,9787
US1.TWTR_delisted_875018,1,20190116,152300,32.5700000,32.5900000,32.5540000,32.5600000,26631
US1.TWTR_delisted_875018,1,20190116,152400,32.5600000,32.5700000,32.5400000,32.5400000,10353
US1.TWTR_delisted_875018,1,20190116,152500,32.5500000,32.5700000,32.5450000,32.5700000,9928
US1.TWTR_delisted_875018,1,20190116,152600,32.5650000,32.5700000,32.5300000,32.5300000,15709
US1.TWTR_delisted_875018,1,20190116,152700,32.5333000,32.5550000,32.5300000,32.5543000,11134
US1.TWTR_delisted_875018,1,20190116,152800,32.5500000,32.5633000,32.5500000,32.5550000,12063
US1.TWTR_delisted_875018,1,20190116,152900,32.5600000,32.5799000,32.5550000,32.5550000,10726
US1.TWTR_delisted_875018,1,20190116,153000,32.5600000,32.5750000,32.5517000,32.5650000,20402
US1.TWTR_delisted_875018,1,20190116,153100,32.5600000,32.5691000,32.5500000,32.5600000,19603
US1.TWTR_delisted_875018,1,20190116,153200,32.5600000,32.5800000,32.5300000,32.5400000,19516
US1.TWTR_delisted_875018,1,20190116,153300,32.5359000,32.5400000,32.5200000,32.5200000,36655
US1.TWTR_delisted_875018,1,20190116,153400,32.5250000,32.5250000,32.4800000,32.5066000,84315
US1.TWTR_delisted_875018,1,20190116,153500,32.5070000,32.5400000,32.5000000,32.5400000,29868
US1.TWTR_delisted_875018,1,20190116,153600,32.5400000,32.5600000,32.5300000,32.5500000,41799
US1.TWTR_delisted_875018,1,20190116,153700,32.5450000,32.5600000,32.5350000,32.5350000,36191
US1.TWTR_delisted_875018,1,20190116,153800,32.5350000,32.5500000,32.5200000,32.5250000,24020
US1.TWTR_delisted_875018,1,20190116,153900,32.5200000,32.5300000,32.5150000,32.5200000,21760
US1.TWTR_delisted_875018,1,20190116,154000,32.5200000,32.5300000,32.5100000,32.5100000,16272
US1.TWTR_delisted_875018,1,20190116,154100,32.5100000,32.5350000,32.5100000,32.5350000,20885
US1.TWTR_delisted_875018,1,20190116,154200,32.5400000,32.5500000,32.5100000,32.5100000,45847
US1.TWTR_delisted_875018,1,20190116,154300,32.5100000,32.5350000,32.5005000,32.5150000,26991
US1.TWTR_delisted_875018,1,20190116,154400,32.5150000,32.5464000,32.5050000,32.5400000,37754
US1.TWTR_delisted_875018,1,20190116,154500,32.5350000,32.5400000,32.5300000,32.5300000,19308
US1.TWTR_delisted_875018,1,20190116,154600,32.5300000,32.5400000,32.5050000,32.5130000,55809
US1.TWTR_delisted_875018,1,20190116,154700,32.5150000,32.5250000,32.5100000,32.5150000,49860
US1.TWTR_delisted_875018,1,20190116,154800,32.5150000,32.5200000,32.4900000,32.5100000,53417
US1.TWTR_delisted_875018,1,20190116,154900,32.5100000,32.5500000,32.5050000,32.5500000,26603
US1.TWTR_delisted_875018,1,20190116,155000,32.5500000,32.5600000,32.5300000,32.5300000,39066
US1.TWTR_delisted_875018,1,20190116,155100,32.5300000,32.5400000,32.5250000,32.5300000,32157
US1.TWTR_delisted_875018,1,20190116,155200,32.5250000,32.5300000,32.5050000,32.5050000,35030
US1.TWTR_delisted_875018,1,20190116,155300,32.5050000,32.5100000,32.4900000,32.5050000,31253
US1.TWTR_delisted_875018,1,20190116,155400,32.5000000,32.5081000,32.4800000,32.4800000,49811
US1.TWTR_delisted_875018,1,20190116,155500,32.4850000,32.5100000,32.4800000,32.5050000,79232
US1.TWTR_delisted_875018,1,20190116,155600,32.5100000,32.5400000,32.5100000,32.5215000,77065
US1.TWTR_delisted_875018,1,20190116,155700,32.5200000,32.5300000,32.5000000,32.5000000,59814
US1.TWTR_delisted_875018,1,20190116,155800,32.5100000,32.5100000,32.4500000,32.4650000,96602
US1.TWTR_delisted_875018,1,20190116,155900,32.4650000,32.4700000,32.4400000,32.4400000,174763
US1.TWTR_delisted_875018,1,20190116,160000,32.4400000,32.4900000,32.4400000,32.4600000,224214
US1.TWTR_delisted_875018,1,20190117,093100,32.4700000,32.4700000,32.4300000,32.4300000,916
US1.TWTR_delisted_875018,1,20190117,093200,32.4900000,32.4900000,32.3900000,32.4200000,4716
US1.TWTR_delisted_875018,1,20190117,093300,32.4200000,32.4600000,32.4200000,32.4200000,700
US1.TWTR_delisted_875018,1,20190117,093400,32.5100000,32.7300000,32.4700000,32.6900000,223414
US1.TWTR_delisted_875018,1,20190117,093500,32.7000000,33.0000000,32.6800000,32.8800000,247477
US1.TWTR_delisted_875018,1,20190117,093600,32.8650000,33.0300000,32.8650000,32.9100000,193559
US1.TWTR_delisted_875018,1,20190117,093700,32.9200000,33.0000000,32.8900000,32.9600000,93653
US1.TWTR_delisted_875018,1,20190117,093800,32.9600000,32.9900000,32.8200000,32.8500000,144200
US1.TWTR_delisted_875018,1,20190117,093900,32.8300000,32.8800000,32.7600000,32.7900000,69324
US1.TWTR_delisted_875018,1,20190117,094000,32.8000000,32.8589000,32.7600000,32.8200000,70893
US1.TWTR_delisted_875018,1,20190117,094100,32.8200000,32.9000000,32.8000000,32.8600000,68030
US1.TWTR_delisted_875018,1,20190117,094200,32.8500000,32.8600000,32.7800000,32.8000000,46290
US1.TWTR_delisted_875018,1,20190117,094300,32.8100000,32.9050000,32.8100000,32.9000000,81676
US1.TWTR_delisted_875018,1,20190117,094400,32.9100000,32.9700000,32.8800000,32.8900000,90581
US1.TWTR_delisted_875018,1,20190117,094500,32.9200000,32.9600000,32.8500000,32.8795000,36687
US1.TWTR_delisted_875018,1,20190117,094600,32.8800000,32.8900000,32.7900000,32.8900000,45025
US1.TWTR_delisted_875018,1,20190117,094700,32.8800000,32.9150000,32.8500000,32.9015000,55234
US1.TWTR_delisted_875018,1,20190117,094800,32.8950000,32.9500000,32.8500000,32.8500000,48375
US1.TWTR_delisted_875018,1,20190117,094900,32.8500000,32.9100000,32.8200000,32.8550000,25874
US1.TWTR_delisted_875018,1,20190117,095000,32.8500000,32.8855000,32.8350000,32.8700000,22150
US1.TWTR_delisted_875018,1,20190117,095100,32.8700000,32.9900000,32.8700000,32.9850000,46512
US1.TWTR_delisted_875018,1,20190117,095200,32.9850000,32.9999000,32.9500000,32.9600000,59162
US1.TWTR_delisted_875018,1,20190117,095300,32.9800000,33.0850000,32.9800000,33.0699000,120929
US1.TWTR_delisted_875018,1,20190117,095400,33.0600000,33.0800000,33.0300000,33.0600000,46503
US1.TWTR_delisted_875018,1,20190117,095500,33.0642000,33.0800000,33.0000000,33.0088000,34995
US1.TWTR_delisted_875018,1,20190117,095600,33.0100000,33.0360000,33.0000000,33.0200000,25795
US1.TWTR_delisted_875018,1,20190117,095700,33.0171000,33.0600000,32.9500000,33.0500000,61905
US1.TWTR_delisted_875018,1,20190117,095800,33.0500000,33.0500000,32.9700000,32.9800000,33794
US1.TWTR_delisted_875018,1,20190117,095900,32.9900000,33.0200000,32.9700000,33.0200000,18220
US1.TWTR_delisted_875018,1,20190117,100000,33.0200000,33.0200000,32.9700000,32.9800000,28475
US1.TWTR_delisted_875018,1,20190117,100100,32.9800000,32.9800000,32.8400000,32.8599000,99197
US1.TWTR_delisted_875018,1,20190117,100200,32.8700000,32.9200000,32.8300000,32.8400000,46417
US1.TWTR_delisted_875018,1,20190117,100300,32.8515000,32.8650000,32.8100000,32.8100000,31835
US1.TWTR_delisted_875018,1,20190117,100400,32.8200000,32.8200000,32.7700000,32.7922000,31833
US1.TWTR_delisted_875018,1,20190117,100500,32.7750000,32.8000000,32.7200000,32.7200000,36190
US1.TWTR_delisted_875018,1,20190117,100600,32.7200000,32.7650000,32.7000000,32.7497000,55824
US1.TWTR_delisted_875018,1,20190117,100700,32.7400000,32.7700000,32.7000000,32.7550000,45793
US1.TWTR_delisted_875018,1,20190117,100800,32.7750000,32.7900000,32.7300000,32.7300000,22037
US1.TWTR_delisted_875018,1,20190117,100900,32.7400000,32.8100000,32.7400000,32.8100000,15671
US1.TWTR_delisted_875018,1,20190117,101000,32.8189000,32.8200000,32.7300000,32.7300000,29173
US1.TWTR_delisted_875018,1,20190117,101100,32.7300000,32.7300000,32.6700000,32.7150000,34859
US1.TWTR_delisted_875018,1,20190117,101200,32.7100000,32.7800000,32.6900000,32.7200000,24712
US1.TWTR_delisted_875018,1,20190117,101300,32.7100000,32.8000000,32.7100000,32.7650000,39564
US1.TWTR_delisted_875018,1,20190117,101400,32.7650000,32.7800000,32.7400000,32.7400000,16950
US1.TWTR_delisted_875018,1,20190117,101500,32.7317000,32.8050000,32.7317000,32.8050000,15160
US1.TWTR_delisted_875018,1,20190117,101600,32.8050000,32.8700000,32.8050000,32.8499000,68902
US1.TWTR_delisted_875018,1,20190117,101700,32.8500000,32.8900000,32.8500000,32.8892000,22250
US1.TWTR_delisted_875018,1,20190117,101800,32.8850000,32.9300000,32.8850000,32.8900000,39964
US1.TWTR_delisted_875018,1,20190117,101900,32.9000000,32.9100000,32.7700000,32.7800000,40066
US1.TWTR_delisted_875018,1,20190117,102000,32.7799000,32.7799000,32.6700000,32.7000000,16578
US1.TWTR_delisted_875018,1,20190117,102100,32.7100000,32.7350000,32.6800000,32.6893000,48442
US1.TWTR_delisted_875018,1,20190117,102200,32.6850000,32.7586000,32.6656000,32.7500000,20671
US1.TWTR_delisted_875018,1,20190117,102300,32.7500000,32.7500000,32.6800000,32.6800000,26400
US1.TWTR_delisted_875018,1,20190117,102400,32.6900000,32.7200000,32.6814000,32.7060000,18760
US1.TWTR_delisted_875018,1,20190117,102500,32.7000000,32.7000000,32.6200000,32.6600000,37622
US1.TWTR_delisted_875018,1,20190117,102600,32.6600000,32.6900000,32.6400000,32.6900000,24836
US1.TWTR_delisted_875018,1,20190117,102700,32.7000000,32.7600000,32.7000000,32.7401000,26268
US1.TWTR_delisted_875018,1,20190117,102800,32.7400000,32.7400000,32.6700000,32.6900000,34449
US1.TWTR_delisted_875018,1,20190117,102900,32.7000000,32.7254000,32.6600000,32.7254000,18001
US1.TWTR_delisted_875018,1,20190117,103000,32.7200000,32.7450000,32.6790000,32.6799000,28889
US1.TWTR_delisted_875018,1,20190117,103100,32.6750000,32.7102000,32.6450000,32.7100000,23681
US1.TWTR_delisted_875018,1,20190117,103200,32.7200000,32.7400000,32.6900000,32.7300000,16487
US1.TWTR_delisted_875018,1,20190117,103300,32.7450000,32.7450000,32.7000000,32.7000000,15030
US1.TWTR_delisted_875018,1,20190117,103400,32.6900000,32.6950000,32.6550000,32.6700000,18075
US1.TWTR_delisted_875018,1,20190117,103500,32.6600000,32.6950000,32.6300000,32.6900000,25624
US1.TWTR_delisted_875018,1,20190117,103600,32.6900000,32.7200000,32.6800000,32.6800000,18074
US1.TWTR_delisted_875018,1,20190117,103700,32.6900000,32.6900000,32.6000000,32.6000000,30234
US1.TWTR_delisted_875018,1,20190117,103800,32.6000000,32.6500000,32.5950000,32.6250000,45704
US1.TWTR_delisted_875018,1,20190117,103900,32.6300000,32.6600000,32.6200000,32.6200000,27421
US1.TWTR_delisted_875018,1,20190117,104000,32.6150000,32.6350000,32.5950000,32.6100000,17058
US1.TWTR_delisted_875018,1,20190117,104100,32.6150000,32.6200000,32.5953000,32.6005000,13812
US1.TWTR_delisted_875018,1,20190117,104200,32.6050000,32.6291000,32.6000000,32.6182000,14591
US1.TWTR_delisted_875018,1,20190117,104300,32.6100000,32.6500000,32.5850000,32.6500000,34056
US1.TWTR_delisted_875018,1,20190117,104400,32.6500000,32.6750000,32.6300000,32.6350000,24179
US1.TWTR_delisted_875018,1,20190117,104500,32.6400000,32.6900000,32.6200000,32.6800000,21803
US1.TWTR_delisted_875018,1,20190117,104600,32.6740000,32.7000000,32.6241000,32.6400000,14000
US1.TWTR_delisted_875018,1,20190117,104700,32.6500000,32.6500000,32.6000000,32.6160000,7102
US1.TWTR_delisted_875018,1,20190117,104800,32.6100000,32.6350000,32.5500000,32.5680000,21246
US1.TWTR_delisted_875018,1,20190117,104900,32.5600000,32.6150000,32.5600000,32.6150000,23299
US1.TWTR_delisted_875018,1,20190117,105000,32.6200000,32.6300000,32.6200000,32.6232000,5179
US1.TWTR_delisted_875018,1,20190117,105100,32.6200000,32.6200000,32.5600000,32.5900000,18888
US1.TWTR_delisted_875018,1,20190117,105200,32.5897000,32.6100000,32.5845000,32.5900000,12134
US1.TWTR_delisted_875018,1,20190117,105300,32.5850000,32.6300000,32.5800000,32.6200000,40041
US1.TWTR_delisted_875018,1,20190117,105400,32.6200000,32.6300000,32.5900000,32.5900000,10645
US1.TWTR_delisted_875018,1,20190117,105500,32.5800000,32.5900000,32.5600000,32.5750000,19010
US1.TWTR_delisted_875018,1,20190117,105600,32.5800000,32.6300000,32.5750000,32.6200000,15910
US1.TWTR_delisted_875018,1,20190117,105700,32.6200000,32.6600000,32.6100000,32.6350000,32342
US1.TWTR_delisted_875018,1,20190117,105800,32.6400000,32.6499000,32.6100000,32.6250000,9930
US1.TWTR_delisted_875018,1,20190117,105900,32.6300000,32.6700000,32.6300000,32.6550000,23790
US1.TWTR_delisted_875018,1,20190117,110000,32.6600000,32.6650000,32.6200000,32.6500000,8376
US1.TWTR_delisted_875018,1,20190117,110100,32.6500000,32.6700000,32.6007000,32.6100000,14307
US1.TWTR_delisted_875018,1,20190117,110200,32.6100000,32.6500000,32.6100000,32.6250000,24487
US1.TWTR_delisted_875018,1,20190117,110300,32.6300000,32.6647000,32.6300000,32.6600000,15617
US1.TWTR_delisted_875018,1,20190117,110400,32.6600000,32.6650000,32.6400000,32.6500000,8740
US1.TWTR_delisted_875018,1,20190117,110500,32.6500000,32.6700000,32.6400000,32.6500000,19492
US1.TWTR_delisted_875018,1,20190117,110600,32.6500000,32.6800000,32.6500000,32.6750000,33275
US1.TWTR_delisted_875018,1,20190117,110700,32.6900000,32.7300000,32.6850000,32.7300000,17780
US1.TWTR_delisted_875018,1,20190117,110800,32.7300000,32.7400000,32.6900000,32.7000000,19648
US1.TWTR_delisted_875018,1,20190117,110900,32.6950000,32.7300000,32.6900000,32.7300000,5779
US1.TWTR_delisted_875018,1,20190117,111000,32.7305000,32.7400000,32.6900000,32.7100000,18945
US1.TWTR_delisted_875018,1,20190117,111100,32.7100000,32.7250000,32.6500000,32.6700000,13934
US1.TWTR_delisted_875018,1,20190117,111200,32.6700000,32.6750000,32.6400000,32.6700000,17023
US1.TWTR_delisted_875018,1,20190117,111300,32.6800000,32.6900000,32.6700000,32.6850000,18400
US1.TWTR_delisted_875018,1,20190117,111400,32.6800000,32.7050000,32.6750000,32.6900000,9136
US1.TWTR_delisted_875018,1,20190117,111500,32.6900000,32.6950000,32.6600000,32.6700000,5917
US1.TWTR_delisted_875018,1,20190117,111600,32.6650000,32.7000000,32.6600000,32.6900000,20798
US1.TWTR_delisted_875018,1,20190117,111700,32.6950000,32.7200000,32.6750000,32.7150000,50993
US1.TWTR_delisted_875018,1,20190117,111800,32.7200000,32.7500000,32.7100000,32.7300000,26949
US1.TWTR_delisted_875018,1,20190117,111900,32.7250000,32.7300000,32.6950000,32.7100000,15229
US1.TWTR_delisted_875018,1,20190117,112000,32.7100000,32.7200000,32.7000000,32.7100000,4070
US1.TWTR_delisted_875018,1,20190117,112100,32.7200000,32.7500000,32.7150000,32.7500000,15900
US1.TWTR_delisted_875018,1,20190117,112200,32.7500000,32.7600000,32.7200000,32.7250000,7100
US1.TWTR_delisted_875018,1,20190117,112300,32.7250000,32.7300000,32.7100000,32.7250000,12088
US1.TWTR_delisted_875018,1,20190117,112400,32.7300000,32.7550000,32.7300000,32.7450000,11775
US1.TWTR_delisted_875018,1,20190117,112500,32.7450000,32.7600000,32.7400000,32.7562000,17844
US1.TWTR_delisted_875018,1,20190117,112600,32.7600000,32.7800000,32.7409000,32.7750000,13620
US1.TWTR_delisted_875018,1,20190117,112700,32.7800000,32.7800000,32.7400000,32.7500000,22529
US1.TWTR_delisted_875018,1,20190117,112800,32.7600000,32.7800000,32.7500000,32.7500000,24539
US1.TWTR_delisted_875018,1,20190117,112900,32.7499000,32.7600000,32.7400000,32.7500000,17277
US1.TWTR_delisted_875018,1,20190117,113000,32.7499000,32.7800000,32.7450000,32.7650000,9441
US1.TWTR_delisted_875018,1,20190117,113100,32.7600000,32.7600000,32.7400000,32.7500000,8973
US1.TWTR_delisted_875018,1,20190117,113200,32.7450000,32.7600000,32.7400000,32.7550000,7714
US1.TWTR_delisted_875018,1,20190117,113300,32.7550000,32.7700000,32.7400000,32.7400000,8752
US1.TWTR_delisted_875018,1,20190117,113400,32.7438000,32.7700000,32.7400000,32.7501000,17071
US1.TWTR_delisted_875018,1,20190117,113500,32.7500000,32.7759000,32.7500000,32.7650000,8922
US1.TWTR_delisted_875018,1,20190117,113600,32.7660000,32.7900000,32.7660000,32.7750000,13375
US1.TWTR_delisted_875018,1,20190117,113700,32.7700000,32.7899000,32.7700000,32.7850000,13642
US1.TWTR_delisted_875018,1,20190117,113800,32.7816000,32.7900000,32.7750000,32.7762000,5616
US1.TWTR_delisted_875018,1,20190117,113900,32.7800000,32.7900000,32.7750000,32.7800000,8700
US1.TWTR_delisted_875018,1,20190117,114000,32.7700000,32.7700000,32.7201000,32.7201000,15110
US1.TWTR_delisted_875018,1,20190117,114100,32.7300000,32.7500000,32.7300000,32.7450000,7690
US1.TWTR_delisted_875018,1,20190117,114200,32.7400000,32.7500000,32.7400000,32.7400000,4893
US1.TWTR_delisted_875018,1,20190117,114300,32.7400000,32.7400000,32.7250000,32.7300000,16829
US1.TWTR_delisted_875018,1,20190117,114400,32.7400000,32.7400000,32.7200000,32.7250000,15728
US1.TWTR_delisted_875018,1,20190117,114500,32.7300000,32.7300000,32.7100000,32.7250000,13400
US1.TWTR_delisted_875018,1,20190117,114600,32.7250000,32.7550000,32.7250000,32.7550000,7551
US1.TWTR_delisted_875018,1,20190117,114700,32.7550000,32.7550000,32.7000000,32.7000000,15488
US1.TWTR_delisted_875018,1,20190117,114800,32.7000000,32.7150000,32.6900000,32.7086000,13190
US1.TWTR_delisted_875018,1,20190117,114900,32.7000000,32.7000000,32.6750000,32.6900000,20125
US1.TWTR_delisted_875018,1,20190117,115000,32.6900000,32.6900000,32.6750000,32.6750000,2814
US1.TWTR_delisted_875018,1,20190117,115100,32.6787000,32.6950000,32.6787000,32.6900000,12323
US1.TWTR_delisted_875018,1,20190117,115200,32.6900000,32.6938000,32.6700000,32.6750000,3835
US1.TWTR_delisted_875018,1,20190117,115300,32.6700000,32.6750000,32.6400000,32.6500000,16037
US1.TWTR_delisted_875018,1,20190117,115400,32.6585000,32.6600000,32.6100000,32.6200000,49778
US1.TWTR_delisted_875018,1,20190117,115500,32.6200000,32.6400000,32.5950000,32.6250000,32851
US1.TWTR_delisted_875018,1,20190117,115600,32.6300000,32.6460000,32.6000000,32.6250000,13955
US1.TWTR_delisted_875018,1,20190117,115700,32.6200000,32.6500000,32.6000000,32.6500000,55803
US1.TWTR_delisted_875018,1,20190117,115800,32.6498000,32.6800000,32.6450000,32.6800000,15810
US1.TWTR_delisted_875018,1,20190117,115900,32.6799000,32.6799000,32.6500000,32.6550000,3908
US1.TWTR_delisted_875018,1,20190117,120000,32.6500000,32.6800000,32.6500000,32.6528000,8838
US1.TWTR_delisted_875018,1,20190117,120100,32.6500000,32.6600000,32.6400000,32.6550000,14035
US1.TWTR_delisted_875018,1,20190117,120200,32.6560000,32.7000000,32.6500000,32.7000000,17840
US1.TWTR_delisted_875018,1,20190117,120300,32.7000000,32.7400000,32.6801000,32.6850000,36076
US1.TWTR_delisted_875018,1,20190117,120400,32.6850000,32.7000000,32.6650000,32.6650000,4000
US1.TWTR_delisted_875018,1,20190117,120500,32.6600000,32.6700000,32.6400000,32.6400000,20361
US1.TWTR_delisted_875018,1,20190117,120600,32.6400000,32.6400000,32.6200000,32.6200000,18200
US1.TWTR_delisted_875018,1,20190117,120700,32.6200000,32.6400000,32.6199000,32.6200000,13585
US1.TWTR_delisted_875018,1,20190117,120800,32.6200000,32.6500000,32.6100000,32.6500000,16834
US1.TWTR_delisted_875018,1,20190117,120900,32.6577000,32.6600000,32.6421000,32.6500000,15265
US1.TWTR_delisted_875018,1,20190117,121000,32.6400000,32.6600000,32.6350000,32.6450000,14200
US1.TWTR_delisted_875018,1,20190117,121100,32.6400000,32.6600000,32.6299000,32.6464000,10020
US1.TWTR_delisted_875018,1,20190117,121200,32.6500000,32.6700000,32.6500000,32.6550000,13444
US1.TWTR_delisted_875018,1,20190117,121300,32.6600000,32.6600000,32.6300000,32.6450000,4477
US1.TWTR_delisted_875018,1,20190117,121400,32.6500000,32.6700000,32.6399000,32.6550000,17601
US1.TWTR_delisted_875018,1,20190117,121500,32.6550000,32.6645000,32.6450000,32.6479000,8274
US1.TWTR_delisted_875018,1,20190117,121600,32.6500000,32.6700000,32.6450000,32.6650000,10200
US1.TWTR_delisted_875018,1,20190117,121700,32.6650000,32.6750000,32.6400000,32.6400000,5040
US1.TWTR_delisted_875018,1,20190117,121800,32.6450000,32.6500000,32.6400000,32.6450000,3438
US1.TWTR_delisted_875018,1,20190117,121900,32.6400000,32.6550000,32.6300000,32.6400000,11009
US1.TWTR_delisted_875018,1,20190117,122000,32.6350000,32.6383000,32.6109000,32.6350000,14568
US1.TWTR_delisted_875018,1,20190117,122100,32.6300000,32.6350000,32.6100000,32.6100000,18453
US1.TWTR_delisted_875018,1,20190117,122200,32.6100000,32.6350000,32.6100000,32.6300000,13199
US1.TWTR_delisted_875018,1,20190117,122300,32.6233000,32.6450000,32.6100000,32.6450000,7953
US1.TWTR_delisted_875018,1,20190117,122400,32.6450000,32.6450000,32.6200000,32.6400000,3136
US1.TWTR_delisted_875018,1,20190117,122500,32.6350000,32.6350000,32.6100000,32.6200000,6706
US1.TWTR_delisted_875018,1,20190117,122600,32.6200000,32.6200000,32.6000000,32.6200000,6888
US1.TWTR_delisted_875018,1,20190117,122700,32.6200000,32.6250000,32.6000000,32.6100000,17926
US1.TWTR_delisted_875018,1,20190117,122800,32.6085000,32.6200000,32.6050000,32.6200000,5700
US1.TWTR_delisted_875018,1,20190117,122900,32.6200000,32.6250000,32.6000000,32.6200000,12487
US1.TWTR_delisted_875018,1,20190117,123000,32.6300000,32.6500000,32.6250000,32.6450000,27124
US1.TWTR_delisted_875018,1,20190117,123100,32.6500000,32.6500000,32.6150000,32.6164000,16538
US1.TWTR_delisted_875018,1,20190117,123200,32.6100000,32.6100000,32.5700000,32.5800000,18175
US1.TWTR_delisted_875018,1,20190117,123300,32.5800000,32.5900000,32.5750000,32.5821000,9417
US1.TWTR_delisted_875018,1,20190117,123400,32.5800000,32.5900000,32.5700000,32.5864000,15482
US1.TWTR_delisted_875018,1,20190117,123500,32.5800000,32.6000000,32.5800000,32.5850000,17028
US1.TWTR_delisted_875018,1,20190117,123600,32.5900000,32.5900000,32.5750000,32.5900000,6028
US1.TWTR_delisted_875018,1,20190117,123700,32.5800000,32.5800000,32.5200000,32.5300000,21053
US1.TWTR_delisted_875018,1,20190117,123800,32.5300000,32.5500000,32.5200000,32.5350000,35551
US1.TWTR_delisted_875018,1,20190117,123900,32.5399000,32.5500000,32.5300000,32.5500000,10448
US1.TWTR_delisted_875018,1,20190117,124000,32.5564000,32.5700000,32.5550000,32.5600000,7436
US1.TWTR_delisted_875018,1,20190117,124100,32.5650000,32.5701000,32.5400000,32.5433000,18718
US1.TWTR_delisted_875018,1,20190117,124200,32.5499000,32.5600000,32.5450000,32.5600000,1500
US1.TWTR_delisted_875018,1,20190117,124300,32.5565000,32.5600000,32.5450000,32.5450000,7300
US1.TWTR_delisted_875018,1,20190117,124400,32.5500000,32.5850000,32.5500000,32.5600000,12752
US1.TWTR_delisted_875018,1,20190117,124500,32.5600000,32.5654000,32.5400000,32.5400000,13437
US1.TWTR_delisted_875018,1,20190117,124600,32.5450000,32.5900000,32.5450000,32.5816000,14143
US1.TWTR_delisted_875018,1,20190117,124700,32.5850000,32.5950000,32.5750000,32.5750000,2472
US1.TWTR_delisted_875018,1,20190117,124800,32.5750000,32.5899000,32.5600000,32.5850000,13944
US1.TWTR_delisted_875018,1,20190117,124900,32.5800000,32.6200000,32.5800000,32.6100000,11438
US1.TWTR_delisted_875018,1,20190117,125000,32.6100000,32.6367000,32.6050000,32.6100000,28268
US1.TWTR_delisted_875018,1,20190117,125100,32.6100000,32.6100000,32.5940000,32.6000000,6245
US1.TWTR_delisted_875018,1,20190117,125200,32.5961000,32.6150000,32.5942000,32.5942000,4644
US1.TWTR_delisted_875018,1,20190117,125300,32.5950000,32.6000000,32.5800000,32.5800000,9090
US1.TWTR_delisted_875018,1,20190117,125400,32.5900000,32.6050000,32.5700000,32.5700000,6490
US1.TWTR_delisted_875018,1,20190117,125500,32.5700000,32.5900000,32.5700000,32.5850000,16131
US1.TWTR_delisted_875018,1,20190117,125600,32.5800000,32.5850000,32.5650000,32.5702000,6900
US1.TWTR_delisted_875018,1,20190117,125700,32.5750000,32.5800000,32.5500000,32.5600000,8473
US1.TWTR_delisted_875018,1,20190117,125800,32.5550000,32.5750000,32.5500000,32.5500000,12139
US1.TWTR_delisted_875018,1,20190117,125900,32.5500000,32.5750000,32.5300000,32.5750000,23854
US1.TWTR_delisted_875018,1,20190117,130000,32.5700000,32.5700000,32.5400000,32.5500000,3000
US1.TWTR_delisted_875018,1,20190117,130100,32.5400000,32.5800000,32.5400000,32.5700000,9837
US1.TWTR_delisted_875018,1,20190117,130200,32.5600000,32.5700000,32.5600000,32.5601000,2402
US1.TWTR_delisted_875018,1,20190117,130300,32.5684000,32.6150000,32.5600000,32.5850000,20859
US1.TWTR_delisted_875018,1,20190117,130400,32.5900000,32.6100000,32.5850000,32.6100000,4200
US1.TWTR_delisted_875018,1,20190117,130500,32.6040000,32.6177000,32.6000000,32.6100000,3749
US1.TWTR_delisted_875018,1,20190117,130600,32.6100000,32.6300000,32.6100000,32.6250000,4700
US1.TWTR_delisted_875018,1,20190117,130700,32.6300000,32.6350000,32.6200000,32.6200000,9910
US1.TWTR_delisted_875018,1,20190117,130800,32.6200000,32.6250000,32.6050000,32.6150000,12883
US1.TWTR_delisted_875018,1,20190117,130900,32.6200000,32.6500000,32.6150000,32.6450000,28170
US1.TWTR_delisted_875018,1,20190117,131000,32.6450000,32.6762000,32.6400000,32.6650000,58630
US1.TWTR_delisted_875018,1,20190117,131100,32.6600000,32.6664000,32.6450000,32.6664000,22758
US1.TWTR_delisted_875018,1,20190117,131200,32.6689000,32.6957000,32.6639000,32.6850000,31782
US1.TWTR_delisted_875018,1,20190117,131300,32.6850000,32.6950000,32.6700000,32.6750000,11600
US1.TWTR_delisted_875018,1,20190117,131400,32.6700000,32.6800000,32.6650000,32.6800000,8788
US1.TWTR_delisted_875018,1,20190117,131500,32.6800000,32.6850000,32.6600000,32.6600000,16556
US1.TWTR_delisted_875018,1,20190117,131600,32.6600000,32.6750000,32.6550000,32.6650000,15700
US1.TWTR_delisted_875018,1,20190117,131700,32.6700000,32.6900000,32.6600000,32.6800000,9500
US1.TWTR_delisted_875018,1,20190117,131800,32.6750000,32.6850000,32.6635000,32.6700000,16273
US1.TWTR_delisted_875018,1,20190117,131900,32.6684000,32.6900000,32.6600000,32.6850000,16835
US1.TWTR_delisted_875018,1,20190117,132000,32.6884000,32.6900000,32.6750000,32.6750000,7656
US1.TWTR_delisted_875018,1,20190117,132100,32.6900000,32.6950000,32.6800000,32.6850000,8671
US1.TWTR_delisted_875018,1,20190117,132200,32.6850000,32.7000000,32.6750000,32.6872000,21595
US1.TWTR_delisted_875018,1,20190117,132300,32.6900000,32.7199000,32.6900000,32.7150000,14648
US1.TWTR_delisted_875018,1,20190117,132400,32.7100000,32.7150000,32.7000000,32.7009000,10580
US1.TWTR_delisted_875018,1,20190117,132500,32.7099000,32.7100000,32.7000000,32.7050000,7581
US1.TWTR_delisted_875018,1,20190117,132600,32.7100000,32.7400000,32.7100000,32.7362000,55883
US1.TWTR_delisted_875018,1,20190117,132700,32.7350000,32.7400000,32.6950000,32.7056000,27908
US1.TWTR_delisted_875018,1,20190117,132800,32.7000000,32.7100000,32.6950000,32.7000000,35482
US1.TWTR_delisted_875018,1,20190117,132900,32.6967000,32.7100000,32.6800000,32.6862000,9763
US1.TWTR_delisted_875018,1,20190117,133000,32.6900000,32.7000000,32.6800000,32.6900000,7000
US1.TWTR_delisted_875018,1,20190117,133100,32.6900000,32.6950000,32.6700000,32.6850000,6413
US1.TWTR_delisted_875018,1,20190117,133200,32.6800000,32.6900000,32.6800000,32.6900000,2070
US1.TWTR_delisted_875018,1,20190117,133300,32.6900000,32.6900000,32.6800000,32.6808000,3120
US1.TWTR_delisted_875018,1,20190117,133400,32.6800000,32.6850000,32.6550000,32.6700000,24422
US1.TWTR_delisted_875018,1,20190117,133500,32.6650000,32.6700000,32.6500000,32.6507000,16233
US1.TWTR_delisted_875018,1,20190117,133600,32.6600000,32.6600000,32.6000000,32.6000000,13050
US1.TWTR_delisted_875018,1,20190117,133700,32.6100000,32.6400000,32.6050000,32.6308000,17798
US1.TWTR_delisted_875018,1,20190117,133800,32.6350000,32.6400000,32.6300000,32.6300000,5200
US1.TWTR_delisted_875018,1,20190117,133900,32.6300000,32.6400000,32.6200000,32.6350000,31257
US1.TWTR_delisted_875018,1,20190117,134000,32.6350000,32.6484000,32.6300000,32.6400000,5000
US1.TWTR_delisted_875018,1,20190117,134100,32.6300000,32.6400000,32.6300000,32.6300000,7765
US1.TWTR_delisted_875018,1,20190117,134200,32.6252000,32.6252000,32.6000000,32.6084000,20279
US1.TWTR_delisted_875018,1,20190117,134300,32.6000000,32.6100000,32.6000000,32.6100000,5315
US1.TWTR_delisted_875018,1,20190117,134400,32.6000000,32.6100000,32.5900000,32.5950000,47083
US1.TWTR_delisted_875018,1,20190117,134500,32.5950000,32.6400000,32.5936000,32.6200000,19093
US1.TWTR_delisted_875018,1,20190117,134600,32.6150000,32.6450000,32.6050000,32.6450000,16316
US1.TWTR_delisted_875018,1,20190117,134700,32.6300000,32.6300000,32.6200000,32.6300000,2970
US1.TWTR_delisted_875018,1,20190117,134800,32.6300000,32.6400000,32.6250000,32.6350000,3201
US1.TWTR_delisted_875018,1,20190117,134900,32.6450000,32.6500000,32.6400000,32.6500000,5300
US1.TWTR_delisted_875018,1,20190117,135000,32.6500000,32.6600000,32.6400000,32.6400000,3000
US1.TWTR_delisted_875018,1,20190117,135100,32.6500000,32.6600000,32.6500000,32.6500000,4025
US1.TWTR_delisted_875018,1,20190117,135200,32.6450000,32.6500000,32.6150000,32.6150000,6860
US1.TWTR_delisted_875018,1,20190117,135300,32.6100000,32.6250000,32.5900000,32.6200000,36737
US1.TWTR_delisted_875018,1,20190117,135400,32.6200000,32.6400000,32.6200000,32.6287000,17050
US1.TWTR_delisted_875018,1,20190117,135500,32.6250000,32.6300000,32.6000000,32.6050000,6701
US1.TWTR_delisted_875018,1,20190117,135600,32.6100000,32.6100000,32.6000000,32.6036000,4674
US1.TWTR_delisted_875018,1,20190117,135700,32.6057000,32.6250000,32.6000000,32.6200000,19583
US1.TWTR_delisted_875018,1,20190117,135800,32.6150000,32.6150000,32.6100000,32.6125000,6154
US1.TWTR_delisted_875018,1,20190117,135900,32.6200000,32.6200000,32.5917000,32.6000000,63253
US1.TWTR_delisted_875018,1,20190117,140000,32.6000000,32.6050000,32.5900000,32.5950000,20757
US1.TWTR_delisted_875018,1,20190117,140100,32.6000000,32.6100000,32.5900000,32.6050000,9580
US1.TWTR_delisted_875018,1,20190117,140200,32.6100000,32.6150000,32.5900000,32.6000000,26549
US1.TWTR_delisted_875018,1,20190117,140300,32.6000000,32.6168000,32.5800000,32.6134000,14876
US1.TWTR_delisted_875018,1,20190117,140400,32.6200000,32.6200000,32.6143000,32.6200000,2523
US1.TWTR_delisted_875018,1,20190117,140500,32.6200000,32.6200000,32.6100000,32.6200000,5184
US1.TWTR_delisted_875018,1,20190117,140600,32.6200000,32.6450000,32.6138000,32.6400000,16730
US1.TWTR_delisted_875018,1,20190117,140700,32.6300000,32.6500000,32.6300000,32.6450000,12685
US1.TWTR_delisted_875018,1,20190117,140800,32.6304000,32.6550000,32.6300000,32.6500000,9300
US1.TWTR_delisted_875018,1,20190117,140900,32.6500000,32.6800000,32.6500000,32.6799000,19000
US1.TWTR_delisted_875018,1,20190117,141000,32.6750000,32.6800000,32.6550000,32.6800000,17526
US1.TWTR_delisted_875018,1,20190117,141100,32.6750000,32.7000000,32.6700000,32.6927000,16407
US1.TWTR_delisted_875018,1,20190117,141200,32.6950000,32.6950000,32.6600000,32.6600000,11874
US1.TWTR_delisted_875018,1,20190117,141300,32.6600000,32.6900000,32.6600000,32.6900000,4500
US1.TWTR_delisted_875018,1,20190117,141400,32.6900000,32.6900000,32.6600000,32.6700000,8729
US1.TWTR_delisted_875018,1,20190117,141500,32.6700000,32.6850000,32.6600000,32.6800000,11500
US1.TWTR_delisted_875018,1,20190117,141600,32.6800000,32.7000000,32.6750000,32.6907000,10000
US1.TWTR_delisted_875018,1,20190117,141700,32.7000000,32.7200000,32.6850000,32.6900000,24578
US1.TWTR_delisted_875018,1,20190117,141800,32.6929000,32.7000000,32.6703000,32.7000000,20499
US1.TWTR_delisted_875018,1,20190117,141900,32.6977000,32.7050000,32.6900000,32.6900000,10888
US1.TWTR_delisted_875018,1,20190117,142000,32.6900000,32.7000000,32.6600000,32.6700000,19900
US1.TWTR_delisted_875018,1,20190117,142100,32.6700000,32.7000000,32.6600000,32.7000000,16055
US1.TWTR_delisted_875018,1,20190117,142200,32.7000000,32.7000000,32.6466000,32.6700000,11767
US1.TWTR_delisted_875018,1,20190117,142300,32.6700000,32.6750000,32.6500000,32.6650000,7700
US1.TWTR_delisted_875018,1,20190117,142400,32.6700000,32.6850000,32.6650000,32.6750000,12951
US1.TWTR_delisted_875018,1,20190117,142500,32.6750000,32.6750000,32.6450000,32.6500000,6406
US1.TWTR_delisted_875018,1,20190117,142600,32.6600000,32.6750000,32.6500000,32.6700000,12182
US1.TWTR_delisted_875018,1,20190117,142700,32.6700000,32.6769000,32.6600000,32.6700000,7398
US1.TWTR_delisted_875018,1,20190117,142800,32.6699000,32.6800000,32.6600000,32.6650000,8332
US1.TWTR_delisted_875018,1,20190117,142900,32.6700000,32.6750000,32.6600000,32.6700000,7622
US1.TWTR_delisted_875018,1,20190117,143000,32.6600000,32.6650000,32.6500000,32.6650000,6288
US1.TWTR_delisted_875018,1,20190117,143100,32.6600000,32.6800000,32.6550000,32.6800000,8700
US1.TWTR_delisted_875018,1,20190117,143200,32.6790000,32.6800000,32.6550000,32.6700000,8591
US1.TWTR_delisted_875018,1,20190117,143300,32.6600000,32.6600000,32.6200000,32.6300000,6003
US1.TWTR_delisted_875018,1,20190117,143400,32.6400000,32.6550000,32.6350000,32.6450000,18935
US1.TWTR_delisted_875018,1,20190117,143500,32.6400000,32.6450000,32.6350000,32.6350000,6639
US1.TWTR_delisted_875018,1,20190117,143600,32.6350000,32.6450000,32.6350000,32.6400000,4786
US1.TWTR_delisted_875018,1,20190117,143700,32.6400000,32.6400000,32.6239000,32.6300000,3136
US1.TWTR_delisted_875018,1,20190117,143800,32.6300000,32.6500000,32.6200000,32.6300000,15915
US1.TWTR_delisted_875018,1,20190117,143900,32.6386000,32.7190000,32.6386000,32.7000000,57484
US1.TWTR_delisted_875018,1,20190117,144000,32.7064000,32.7900000,32.7064000,32.7500000,79126
US1.TWTR_delisted_875018,1,20190117,144100,32.7500000,32.8400000,32.7500000,32.8400000,88054
US1.TWTR_delisted_875018,1,20190117,144200,32.8300000,32.8750000,32.8200000,32.8300000,51890
US1.TWTR_delisted_875018,1,20190117,144300,32.8300000,32.8500000,32.8099000,32.8300000,22598
US1.TWTR_delisted_875018,1,20190117,144400,32.8200000,32.8800000,32.8100000,32.8600000,44493
US1.TWTR_delisted_875018,1,20190117,144500,32.8650000,32.9050000,32.8600000,32.8950000,41816
US1.TWTR_delisted_875018,1,20190117,144600,32.8933000,32.9700000,32.8933000,32.9500000,58045
US1.TWTR_delisted_875018,1,20190117,144700,32.9500000,32.9700000,32.9400000,32.9600000,35465
US1.TWTR_delisted_875018,1,20190117,144800,32.9550000,32.9900000,32.9400000,32.9700000,51692
US1.TWTR_delisted_875018,1,20190117,144900,32.9600000,32.9900000,32.9400000,32.9508000,48093
US1.TWTR_delisted_875018,1,20190117,145000,32.9551000,32.9950000,32.9500000,32.9700000,43801
US1.TWTR_delisted_875018,1,20190117,145100,32.9664000,32.9700000,32.9240000,32.9400000,38965
US1.TWTR_delisted_875018,1,20190117,145200,32.9400000,32.9450000,32.8500000,32.8532000,63737
US1.TWTR_delisted_875018,1,20190117,145300,32.8500000,32.8700000,32.8200000,32.8300000,42399
US1.TWTR_delisted_875018,1,20190117,145400,32.8300000,32.8750000,32.8200000,32.8300000,28762
US1.TWTR_delisted_875018,1,20190117,145500,32.8442000,32.8500000,32.8200000,32.8200000,24457
US1.TWTR_delisted_875018,1,20190117,145600,32.8300000,32.8450000,32.7050000,32.7481000,89901
US1.TWTR_delisted_875018,1,20190117,145700,32.7400000,32.7600000,32.7100000,32.7574000,39850
US1.TWTR_delisted_875018,1,20190117,145800,32.7500000,32.7700000,32.7300000,32.7600000,20926
US1.TWTR_delisted_875018,1,20190117,145900,32.7550000,32.7900000,32.7350000,32.7800000,26778
US1.TWTR_delisted_875018,1,20190117,150000,32.7800000,32.7850000,32.7350000,32.7600000,29416
US1.TWTR_delisted_875018,1,20190117,150100,32.7600000,32.7600000,32.7100000,32.7100000,19852
US1.TWTR_delisted_875018,1,20190117,150200,32.7100000,32.7600000,32.7000000,32.7000000,24624
US1.TWTR_delisted_875018,1,20190117,150300,32.7000000,32.7300000,32.6800000,32.7000000,28037
US1.TWTR_delisted_875018,1,20190117,150400,32.7000000,32.7050000,32.6600000,32.6800000,30696
US1.TWTR_delisted_875018,1,20190117,150500,32.6800000,32.7100000,32.6775000,32.6900000,24189
US1.TWTR_delisted_875018,1,20190117,150600,32.6900000,32.7100000,32.6800000,32.7000000,18113
US1.TWTR_delisted_875018,1,20190117,150700,32.7000000,32.7150000,32.6750000,32.7100000,18629
US1.TWTR_delisted_875018,1,20190117,150800,32.7200000,32.7650000,32.7150000,32.7500000,16033
US1.TWTR_delisted_875018,1,20190117,150900,32.7450000,32.7650000,32.7210000,32.7300000,25923
US1.TWTR_delisted_875018,1,20190117,151000,32.7300000,32.7300000,32.6950000,32.7100000,28187
US1.TWTR_delisted_875018,1,20190117,151100,32.7100000,32.7200000,32.6800000,32.6900000,14292
US1.TWTR_delisted_875018,1,20190117,151200,32.6800000,32.7300000,32.6800000,32.7200000,16147
US1.TWTR_delisted_875018,1,20190117,151300,32.7200000,32.7360000,32.6800000,32.7100000,35882
US1.TWTR_delisted_875018,1,20190117,151400,32.7100000,32.7200000,32.6850000,32.7000000,12921
US1.TWTR_delisted_875018,1,20190117,151500,32.7000000,32.7150000,32.6800000,32.7050000,12664
US1.TWTR_delisted_875018,1,20190117,151600,32.6900000,32.6900000,32.6710000,32.6900000,9257
US1.TWTR_delisted_875018,1,20190117,151700,32.6900000,32.7000000,32.6750000,32.6900000,6407
US1.TWTR_delisted_875018,1,20190117,151800,32.6800000,32.6995000,32.6800000,32.6850000,11749
US1.TWTR_delisted_875018,1,20190117,151900,32.6800000,32.6850000,32.6700000,32.6781000,5973
US1.TWTR_delisted_875018,1,20190117,152000,32.6800000,32.7400000,32.6800000,32.7400000,30032
US1.TWTR_delisted_875018,1,20190117,152100,32.7400000,32.7500000,32.7200000,32.7450000,12172
US1.TWTR_delisted_875018,1,20190117,152200,32.7500000,32.7550000,32.7200000,32.7200000,25251
US1.TWTR_delisted_875018,1,20190117,152300,32.7150000,32.7350000,32.7111000,32.7300000,10451
US1.TWTR_delisted_875018,1,20190117,152400,32.7200000,32.7500000,32.7200000,32.7350000,5642
US1.TWTR_delisted_875018,1,20190117,152500,32.7350000,32.7350000,32.7150000,32.7236000,9133
US1.TWTR_delisted_875018,1,20190117,152600,32.7250000,32.7450000,32.6750000,32.6900000,26389
US1.TWTR_delisted_875018,1,20190117,152700,32.6900000,32.7150000,32.6900000,32.7100000,4566
US1.TWTR_delisted_875018,1,20190117,152800,32.7150000,32.7300000,32.7100000,32.7150000,10922
US1.TWTR_delisted_875018,1,20190117,152900,32.7150000,32.7450000,32.7150000,32.7201000,17312
US1.TWTR_delisted_875018,1,20190117,153000,32.7200000,32.7700000,32.7200000,32.7700000,22662
US1.TWTR_delisted_875018,1,20190117,153100,32.7700000,32.7750000,32.7350000,32.7700000,46141
US1.TWTR_delisted_875018,1,20190117,153200,32.7700000,32.7800000,32.7600000,32.7700000,11410
US1.TWTR_delisted_875018,1,20190117,153300,32.7750000,32.8050000,32.7700000,32.8000000,41308
US1.TWTR_delisted_875018,1,20190117,153400,32.7900000,32.8000000,32.7800000,32.7801000,14398
US1.TWTR_delisted_875018,1,20190117,153500,32.7850000,32.7900000,32.7800000,32.7850000,8648
US1.TWTR_delisted_875018,1,20190117,153600,32.7800000,32.7900000,32.7550000,32.7650000,22301
US1.TWTR_delisted_875018,1,20190117,153700,32.7650000,32.7700000,32.7550000,32.7700000,20874
US1.TWTR_delisted_875018,1,20190117,153800,32.7650000,32.7800000,32.7600000,32.7700000,14511
US1.TWTR_delisted_875018,1,20190117,153900,32.7800000,32.8100000,32.7800000,32.7900000,21636
US1.TWTR_delisted_875018,1,20190117,154000,32.7858000,32.8000000,32.7750000,32.7995000,24998
US1.TWTR_delisted_875018,1,20190117,154100,32.8000000,32.8200000,32.7950000,32.8050000,20826
US1.TWTR_delisted_875018,1,20190117,154200,32.8000000,32.8550000,32.7950000,32.8350000,67886
US1.TWTR_delisted_875018,1,20190117,154300,32.8400000,32.8400000,32.8100000,32.8350000,28064
US1.TWTR_delisted_875018,1,20190117,154400,32.8350000,32.8400000,32.8100000,32.8300000,30883
US1.TWTR_delisted_875018,1,20190117,154500,32.8300000,32.8500000,32.8200000,32.8500000,27851
US1.TWTR_delisted_875018,1,20190117,154600,32.8453000,32.8700000,32.8250000,32.8350000,47486
US1.TWTR_delisted_875018,1,20190117,154700,32.8300000,32.8600000,32.8300000,32.8600000,27293
US1.TWTR_delisted_875018,1,20190117,154800,32.8550000,32.8700000,32.8500000,32.8600000,21045
US1.TWTR_delisted_875018,1,20190117,154900,32.8600000,32.8600000,32.8400000,32.8400000,37050
US1.TWTR_delisted_875018,1,20190117,155000,32.8319000,32.8500000,32.8250000,32.8400000,52412
US1.TWTR_delisted_875018,1,20190117,155100,32.8400000,32.8400000,32.7800000,32.7850000,34234
US1.TWTR_delisted_875018,1,20190117,155200,32.7850000,32.8100000,32.7800000,32.8000000,34381
US1.TWTR_delisted_875018,1,20190117,155300,32.7950000,32.8150000,32.7900000,32.8000000,40664
US1.TWTR_delisted_875018,1,20190117,155400,32.8100000,32.8150000,32.7900000,32.7900000,24894
US1.TWTR_delisted_875018,1,20190117,155500,32.7900000,32.8000000,32.7800000,32.7900000,25535
US1.TWTR_delisted_875018,1,20190117,155600,32.7900000,32.8300000,32.7900000,32.8000000,107701
US1.TWTR_delisted_875018,1,20190117,155700,32.8050000,32.8200000,32.8000000,32.8150000,42822
US1.TWTR_delisted_875018,1,20190117,155800,32.8150000,32.8300000,32.7900000,32.8300000,68785
US1.TWTR_delisted_875018,1,20190117,155900,32.8250000,32.8400000,32.8200000,32.8300000,129061
US1.TWTR_delisted_875018,1,20190117,160000,32.8350000,32.8600000,32.8210000,32.8600000,273359
US1.TWTR_delisted_875018,1,20190118,093100,33.0500000,33.1000000,33.0000000,33.0000000,11249
US1.TWTR_delisted_875018,1,20190118,093200,33.0400000,33.0700000,32.7700000,32.8500000,557474
US1.TWTR_delisted_875018,1,20190118,093300,32.8700000,32.9800000,32.8300000,32.9600000,86028
US1.TWTR_delisted_875018,1,20190118,093400,32.9600000,33.0500000,32.9200000,33.0100000,172997
US1.TWTR_delisted_875018,1,20190118,093500,33.0200000,33.1000000,33.0000000,33.0100000,127537
US1.TWTR_delisted_875018,1,20190118,093600,33.0200000,33.1000000,32.9900000,33.0800000,129329
US1.TWTR_delisted_875018,1,20190118,093700,33.0900000,33.1000000,33.0600000,33.0900000,77067
US1.TWTR_delisted_875018,1,20190118,093800,33.0900000,33.1000000,32.9715000,33.0200000,141181
US1.TWTR_delisted_875018,1,20190118,093900,33.0200000,33.0300000,32.9000000,32.9100000,85158
US1.TWTR_delisted_875018,1,20190118,094000,32.9100000,33.0000000,32.9000000,33.0000000,124712
US1.TWTR_delisted_875018,1,20190118,094100,33.0000000,33.1000000,32.9900000,33.0950000,72022
US1.TWTR_delisted_875018,1,20190118,094200,33.0921000,33.1000000,32.9716000,33.0498000,65710
US1.TWTR_delisted_875018,1,20190118,094300,33.0500000,33.1000000,33.0500000,33.0900000,32425
US1.TWTR_delisted_875018,1,20190118,094400,33.0858000,33.1700000,33.0700000,33.1500000,193177
US1.TWTR_delisted_875018,1,20190118,094500,33.1550000,33.1600000,33.1200000,33.1200000,56828
US1.TWTR_delisted_875018,1,20190118,094600,33.1300000,33.1600000,33.0515000,33.0800000,39030
US1.TWTR_delisted_875018,1,20190118,094700,33.0800000,33.1400000,33.0800000,33.1100000,31613
US1.TWTR_delisted_875018,1,20190118,094800,33.1000000,33.1000000,33.0192000,33.0400000,25397
US1.TWTR_delisted_875018,1,20190118,094900,33.0300000,33.0700000,33.0100000,33.0323000,36975
US1.TWTR_delisted_875018,1,20190118,095000,33.0400000,33.1100000,32.9850000,33.1100000,55788
US1.TWTR_delisted_875018,1,20190118,095100,33.1000000,33.1200000,33.0900000,33.1000000,28032
US1.TWTR_delisted_875018,1,20190118,095200,33.1100000,33.1100000,33.0000000,33.0100000,62486
US1.TWTR_delisted_875018,1,20190118,095300,33.0100000,33.1600000,33.0100000,33.1600000,86868
US1.TWTR_delisted_875018,1,20190118,095400,33.1600000,33.2050000,33.1500000,33.1872000,97520
US1.TWTR_delisted_875018,1,20190118,095500,33.1800000,33.1896000,33.1500000,33.1540000,16577
US1.TWTR_delisted_875018,1,20190118,095600,33.1501000,33.1501000,33.1200000,33.1325000,24244
US1.TWTR_delisted_875018,1,20190118,095700,33.1400000,33.1400000,33.1002000,33.1266000,40665
US1.TWTR_delisted_875018,1,20190118,095800,33.1247000,33.1699000,33.1208000,33.1500000,38312
US1.TWTR_delisted_875018,1,20190118,095900,33.1600000,33.2400000,33.1400000,33.2400000,61276
US1.TWTR_delisted_875018,1,20190118,100000,33.2400000,33.2400000,33.1500000,33.1500000,57660
US1.TWTR_delisted_875018,1,20190118,100100,33.1400000,33.2200000,33.1250000,33.2200000,29773
US1.TWTR_delisted_875018,1,20190118,100200,33.2250000,33.2500000,33.2200000,33.2200000,50663
US1.TWTR_delisted_875018,1,20190118,100300,33.2113000,33.2200000,33.0550000,33.0900000,66423
US1.TWTR_delisted_875018,1,20190118,100400,33.0900000,33.1300000,33.0700000,33.1191000,29193
US1.TWTR_delisted_875018,1,20190118,100500,33.1150000,33.2200000,33.1150000,33.2100000,30531
US1.TWTR_delisted_875018,1,20190118,100600,33.2050000,33.2050000,33.1000000,33.1300000,38904
US1.TWTR_delisted_875018,1,20190118,100700,33.1200000,33.1200000,33.0300000,33.0687000,90366
US1.TWTR_delisted_875018,1,20190118,100800,33.0700000,33.0900000,33.0400000,33.0700000,35374
US1.TWTR_delisted_875018,1,20190118,100900,33.0600000,33.1200000,33.0500000,33.1050000,29533
US1.TWTR_delisted_875018,1,20190118,101000,33.1000000,33.1000000,33.0188000,33.0188000,40577
US1.TWTR_delisted_875018,1,20190118,101100,33.0200000,33.0400000,33.0100000,33.0383000,16808
US1.TWTR_delisted_875018,1,20190118,101200,33.0300000,33.0500000,33.0100000,33.0200000,29468
US1.TWTR_delisted_875018,1,20190118,101300,33.0200000,33.0600000,33.0112000,33.0600000,22730
US1.TWTR_delisted_875018,1,20190118,101400,33.0500000,33.0550000,33.0100000,33.0146000,29962
US1.TWTR_delisted_875018,1,20190118,101500,33.0200000,33.0500000,33.0100000,33.0500000,10337
US1.TWTR_delisted_875018,1,20190118,101600,33.0500000,33.0800000,33.0500000,33.0600000,35209
US1.TWTR_delisted_875018,1,20190118,101700,33.0700000,33.0758000,33.0400000,33.0547000,29520
US1.TWTR_delisted_875018,1,20190118,101800,33.0547000,33.0600000,33.0200000,33.0600000,25869
US1.TWTR_delisted_875018,1,20190118,101900,33.0600000,33.1000000,33.0600000,33.0900000,21860
US1.TWTR_delisted_875018,1,20190118,102000,33.0900000,33.2100000,33.0800000,33.1500000,122372
US1.TWTR_delisted_875018,1,20190118,102100,33.1450000,33.2100000,33.1150000,33.1800000,89130
US1.TWTR_delisted_875018,1,20190118,102200,33.1890000,33.2100000,33.1700000,33.1800000,27138
US1.TWTR_delisted_875018,1,20190118,102300,33.1855000,33.2500000,33.1855000,33.2400000,59429
US1.TWTR_delisted_875018,1,20190118,102400,33.2400000,33.3000000,33.2200000,33.2900000,91386
US1.TWTR_delisted_875018,1,20190118,102500,33.2900000,33.3000000,33.2600000,33.2900000,70239
US1.TWTR_delisted_875018,1,20190118,102600,33.2923000,33.3900000,33.2923000,33.3700000,166243
US1.TWTR_delisted_875018,1,20190118,102700,33.3600000,33.4300000,33.3600000,33.4265000,63804
US1.TWTR_delisted_875018,1,20190118,102800,33.4279000,33.4350000,33.3150000,33.3250000,124755
US1.TWTR_delisted_875018,1,20190118,102900,33.3200000,33.4000000,33.3200000,33.3900000,38521
US1.TWTR_delisted_875018,1,20190118,103000,33.3900000,33.4050000,33.3500000,33.3500000,43021
US1.TWTR_delisted_875018,1,20190118,103100,33.3500000,33.3970000,33.3400000,33.3900000,37143
US1.TWTR_delisted_875018,1,20190118,103200,33.4000000,33.4600000,33.3850000,33.4403000,57887
US1.TWTR_delisted_875018,1,20190118,103300,33.4438000,33.4800000,33.4000000,33.4600000,63824
US1.TWTR_delisted_875018,1,20190118,103400,33.4700000,33.5000000,33.4300000,33.4850000,71226
US1.TWTR_delisted_875018,1,20190118,103500,33.4900000,33.5800000,33.4900000,33.5400000,101833
US1.TWTR_delisted_875018,1,20190118,103600,33.5500000,33.5600000,33.5100000,33.5600000,67276
US1.TWTR_delisted_875018,1,20190118,103700,33.5547000,33.7000000,33.5500000,33.6900000,187184
US1.TWTR_delisted_875018,1,20190118,103800,33.6900000,33.8600000,33.6864000,33.8423000,389011
US1.TWTR_delisted_875018,1,20190118,103900,33.8450000,33.8600000,33.7800000,33.7800000,101781
US1.TWTR_delisted_875018,1,20190118,104000,33.7800000,33.8550000,33.7800000,33.8500000,58168
US1.TWTR_delisted_875018,1,20190118,104100,33.8600000,33.8900000,33.7800000,33.8090000,94193
US1.TWTR_delisted_875018,1,20190118,104200,33.8000000,33.8377000,33.7700000,33.8320000,80534
US1.TWTR_delisted_875018,1,20190118,104300,33.8350000,33.8350000,33.7203000,33.7999000,65701
US1.TWTR_delisted_875018,1,20190118,104400,33.7941000,33.8500000,33.7900000,33.8400000,90942
US1.TWTR_delisted_875018,1,20190118,104500,33.8500000,33.8700000,33.8300000,33.8700000,50502
US1.TWTR_delisted_875018,1,20190118,104600,33.8700000,33.8900000,33.8100000,33.8112000,48333
US1.TWTR_delisted_875018,1,20190118,104700,33.8200000,33.8700000,33.8144000,33.8600000,49605
US1.TWTR_delisted_875018,1,20190118,104800,33.8700000,33.8900000,33.7500000,33.7950000,60351
US1.TWTR_delisted_875018,1,20190118,104900,33.7900000,33.7900000,33.7300000,33.7700000,66351
US1.TWTR_delisted_875018,1,20190118,105000,33.7800000,33.8300000,33.7600000,33.8000000,41324
US1.TWTR_delisted_875018,1,20190118,105100,33.8000000,33.8000000,33.6700000,33.7000000,72771
US1.TWTR_delisted_875018,1,20190118,105200,33.7000000,33.7200000,33.6600000,33.6600000,40379
US1.TWTR_delisted_875018,1,20190118,105300,33.6700000,33.7400000,33.6200000,33.7000000,40865
US1.TWTR_delisted_875018,1,20190118,105400,33.7000000,33.7250000,33.6600000,33.6600000,29434
US1.TWTR_delisted_875018,1,20190118,105500,33.6650000,33.7200000,33.6600000,33.7150000,20954
US1.TWTR_delisted_875018,1,20190118,105600,33.7100000,33.7200000,33.6750000,33.6751000,31150
US1.TWTR_delisted_875018,1,20190118,105700,33.6750000,33.7249000,33.6600000,33.7249000,42015
US1.TWTR_delisted_875018,1,20190118,105800,33.7267000,33.7400000,33.6500000,33.6500000,18578
US1.TWTR_delisted_875018,1,20190118,105900,33.6549000,33.6600000,33.6000000,33.6550000,41027
US1.TWTR_delisted_875018,1,20190118,110000,33.6523000,33.6800000,33.6233000,33.6800000,21251
US1.TWTR_delisted_875018,1,20190118,110100,33.6750000,33.7000000,33.6400000,33.6450000,45913
US1.TWTR_delisted_875018,1,20190118,110200,33.6500000,33.7000000,33.6450000,33.6800000,32312
US1.TWTR_delisted_875018,1,20190118,110300,33.6750000,33.7401000,33.6712000,33.6799000,67643
US1.TWTR_delisted_875018,1,20190118,110400,33.6800000,33.7400000,33.6800000,33.7200000,58363
US1.TWTR_delisted_875018,1,20190118,110500,33.7100000,33.7450000,33.6866000,33.7100000,39069
US1.TWTR_delisted_875018,1,20190118,110600,33.7000000,33.7400000,33.7000000,33.7200000,44971
US1.TWTR_delisted_875018,1,20190118,110700,33.7100000,33.7200000,33.6100000,33.6250000,48815
US1.TWTR_delisted_875018,1,20190118,110800,33.6200000,33.6300000,33.5900000,33.6250000,53515
US1.TWTR_delisted_875018,1,20190118,110900,33.6200000,33.6450000,33.6000000,33.6300000,13256
US1.TWTR_delisted_875018,1,20190118,111000,33.6250000,33.6900000,33.6200000,33.6850000,20149
US1.TWTR_delisted_875018,1,20190118,111100,33.6800000,33.6850000,33.5700000,33.5800000,29059
US1.TWTR_delisted_875018,1,20190118,111200,33.5750000,33.5750000,33.5200000,33.5250000,49377
US1.TWTR_delisted_875018,1,20190118,111300,33.5200000,33.5250000,33.5100000,33.5124000,29126
US1.TWTR_delisted_875018,1,20190118,111400,33.5200000,33.5200000,33.4650000,33.4964000,85710
US1.TWTR_delisted_875018,1,20190118,111500,33.4950000,33.5050000,33.4800000,33.4940000,18756
US1.TWTR_delisted_875018,1,20190118,111600,33.4900000,33.5300000,33.4900000,33.5150000,16821
US1.TWTR_delisted_875018,1,20190118,111700,33.5200000,33.5800000,33.5200000,33.5550000,17871
US1.TWTR_delisted_875018,1,20190118,111800,33.5600000,33.5700000,33.5300000,33.5500000,22244
US1.TWTR_delisted_875018,1,20190118,111900,33.5550000,33.5600000,33.5300000,33.5300000,13563
US1.TWTR_delisted_875018,1,20190118,112000,33.5300000,33.5325000,33.4979000,33.5300000,26921
US1.TWTR_delisted_875018,1,20190118,112100,33.5350000,33.5400000,33.4500000,33.4700000,54798
US1.TWTR_delisted_875018,1,20190118,112200,33.4899000,33.5100000,33.4800000,33.5060000,47701
US1.TWTR_delisted_875018,1,20190118,112300,33.5100000,33.5510000,33.4732000,33.5500000,41902
US1.TWTR_delisted_875018,1,20190118,112400,33.5499000,33.5800000,33.5400000,33.5700000,23899
US1.TWTR_delisted_875018,1,20190118,112500,33.5700000,33.5700000,33.5100000,33.5100000,10333
US1.TWTR_delisted_875018,1,20190118,112600,33.5000000,33.5500000,33.4800000,33.5500000,43590
US1.TWTR_delisted_875018,1,20190118,112700,33.5600000,33.5800000,33.5200000,33.5300000,30363
US1.TWTR_delisted_875018,1,20190118,112800,33.5350000,33.5400000,33.5000000,33.5028000,19403
US1.TWTR_delisted_875018,1,20190118,112900,33.5035000,33.5100000,33.4900000,33.5034000,28228
US1.TWTR_delisted_875018,1,20190118,113000,33.5050000,33.5565000,33.5000000,33.5565000,18791
US1.TWTR_delisted_875018,1,20190118,113100,33.5500000,33.5700000,33.4900000,33.5200000,35059
US1.TWTR_delisted_875018,1,20190118,113200,33.5200000,33.5300000,33.5110000,33.5200000,13412
US1.TWTR_delisted_875018,1,20190118,113300,33.5200000,33.5200000,33.4450000,33.4600000,36103
US1.TWTR_delisted_875018,1,20190118,113400,33.4600000,33.5000000,33.4100000,33.4967000,39276
US1.TWTR_delisted_875018,1,20190118,113500,33.5000000,33.5362000,33.5000000,33.5150000,17147
US1.TWTR_delisted_875018,1,20190118,113600,33.5150000,33.5463000,33.5000000,33.5400000,20258
US1.TWTR_delisted_875018,1,20190118,113700,33.5500000,33.6000000,33.5500000,33.5763000,24708
US1.TWTR_delisted_875018,1,20190118,113800,33.5700000,33.6300000,33.5700000,33.6300000,30482
US1.TWTR_delisted_875018,1,20190118,113900,33.6300000,33.6600000,33.6200000,33.6200000,27680
US1.TWTR_delisted_875018,1,20190118,114000,33.6200000,33.6650000,33.6200000,33.6500000,11659
US1.TWTR_delisted_875018,1,20190118,114100,33.6550000,33.6800000,33.6550000,33.6610000,24432
US1.TWTR_delisted_875018,1,20190118,114200,33.6700000,33.6700000,33.6263000,33.6350000,24707
US1.TWTR_delisted_875018,1,20190118,114300,33.6400000,33.6400000,33.6200000,33.6400000,8155
US1.TWTR_delisted_875018,1,20190118,114400,33.6350000,33.6400000,33.6100000,33.6199000,8950
US1.TWTR_delisted_875018,1,20190118,114500,33.6200000,33.6200000,33.5700000,33.5800000,14314
US1.TWTR_delisted_875018,1,20190118,114600,33.5900000,33.6200000,33.5700000,33.6200000,20342
US1.TWTR_delisted_875018,1,20190118,114700,33.6250000,33.6264000,33.6050000,33.6100000,10530
US1.TWTR_delisted_875018,1,20190118,114800,33.6100000,33.6100000,33.5700000,33.5800000,6810
US1.TWTR_delisted_875018,1,20190118,114900,33.5750000,33.5800000,33.5600000,33.5634000,8501
US1.TWTR_delisted_875018,1,20190118,115000,33.5600000,33.5700000,33.5600000,33.5630000,4149
US1.TWTR_delisted_875018,1,20190118,115100,33.5700000,33.5700000,33.5400000,33.5450000,5075
US1.TWTR_delisted_875018,1,20190118,115200,33.5400000,33.5650000,33.5300000,33.5650000,18697
US1.TWTR_delisted_875018,1,20190118,115300,33.5700000,33.5792000,33.5600000,33.5600000,10195
US1.TWTR_delisted_875018,1,20190118,115400,33.5654000,33.6177000,33.5654000,33.6100000,15611
US1.TWTR_delisted_875018,1,20190118,115500,33.6100000,33.6150000,33.6000000,33.6100000,4952
US1.TWTR_delisted_875018,1,20190118,115600,33.6200000,33.6200000,33.5900000,33.5900000,4885
US1.TWTR_delisted_875018,1,20190118,115700,33.5854000,33.6441000,33.5850000,33.6441000,10655
US1.TWTR_delisted_875018,1,20190118,115800,33.6500000,33.6700000,33.6279000,33.6300000,26536
US1.TWTR_delisted_875018,1,20190118,115900,33.6300000,33.6500000,33.6200000,33.6400000,20231
US1.TWTR_delisted_875018,1,20190118,120000,33.6400000,33.6500000,33.6350000,33.6500000,10151
US1.TWTR_delisted_875018,1,20190118,120100,33.6600000,33.6907000,33.6550000,33.6900000,42556
US1.TWTR_delisted_875018,1,20190118,120200,33.6900000,33.6900000,33.6750000,33.6850000,11623
US1.TWTR_delisted_875018,1,20190118,120300,33.6800000,33.6900000,33.6784000,33.6900000,7703
US1.TWTR_delisted_875018,1,20190118,120400,33.6900000,33.7000000,33.6800000,33.6850000,52227
US1.TWTR_delisted_875018,1,20190118,120500,33.6800000,33.6900000,33.6700000,33.6750000,12629
US1.TWTR_delisted_875018,1,20190118,120600,33.6700000,33.6800000,33.6600000,33.6600000,7127
US1.TWTR_delisted_875018,1,20190118,120700,33.6540000,33.6650000,33.6200000,33.6368000,26762
US1.TWTR_delisted_875018,1,20190118,120800,33.6400000,33.6700000,33.6400000,33.6700000,18331
US1.TWTR_delisted_875018,1,20190118,120900,33.6600000,33.6900000,33.6506000,33.6800000,23324
US1.TWTR_delisted_875018,1,20190118,121000,33.6800000,33.7000000,33.6800000,33.6877000,25584
US1.TWTR_delisted_875018,1,20190118,121100,33.6800000,33.6850000,33.6700000,33.6700000,6999
US1.TWTR_delisted_875018,1,20190118,121200,33.6700000,33.6800000,33.6500000,33.6750000,21916
US1.TWTR_delisted_875018,1,20190118,121300,33.6750000,33.6950000,33.6600000,33.6850000,27349
US1.TWTR_delisted_875018,1,20190118,121400,33.6900000,33.7300000,33.6900000,33.7100000,38410
US1.TWTR_delisted_875018,1,20190118,121500,33.7100000,33.7400000,33.6900000,33.7300000,27987
US1.TWTR_delisted_875018,1,20190118,121600,33.7301000,33.7310000,33.7100000,33.7200000,16246
US1.TWTR_delisted_875018,1,20190118,121700,33.7100000,33.7385000,33.6900000,33.6900000,35199
US1.TWTR_delisted_875018,1,20190118,121800,33.6900000,33.6950000,33.6700000,33.6850000,16286
US1.TWTR_delisted_875018,1,20190118,121900,33.6850000,33.6850000,33.6400000,33.6600000,14770
US1.TWTR_delisted_875018,1,20190118,122000,33.6600000,33.6601000,33.6300000,33.6305000,12500
US1.TWTR_delisted_875018,1,20190118,122100,33.6400000,33.6450000,33.6100000,33.6400000,17680
US1.TWTR_delisted_875018,1,20190118,122200,33.6467000,33.6500000,33.6400000,33.6400000,13200
US1.TWTR_delisted_875018,1,20190118,122300,33.6400000,33.6500000,33.6300000,33.6300000,59856
US1.TWTR_delisted_875018,1,20190118,122400,33.6300000,33.6450000,33.6100000,33.6300000,15996
US1.TWTR_delisted_875018,1,20190118,122500,33.6200000,33.6300000,33.6100000,33.6200000,23203
US1.TWTR_delisted_875018,1,20190118,122600,33.6200000,33.6350000,33.6200000,33.6350000,13432
US1.TWTR_delisted_875018,1,20190118,122700,33.6350000,33.6500000,33.6309000,33.6500000,44135
US1.TWTR_delisted_875018,1,20190118,122800,33.6400000,33.6400000,33.6100000,33.6250000,13355
US1.TWTR_delisted_875018,1,20190118,122900,33.6250000,33.6368000,33.6200000,33.6300000,16306
US1.TWTR_delisted_875018,1,20190118,123000,33.6350000,33.6500000,33.6100000,33.6150000,29239
US1.TWTR_delisted_875018,1,20190118,123100,33.6150000,33.6300000,33.6150000,33.6300000,8004
US1.TWTR_delisted_875018,1,20190118,123200,33.6250000,33.6500000,33.6250000,33.6485000,15699
US1.TWTR_delisted_875018,1,20190118,123300,33.6500000,33.6500000,33.6300000,33.6400000,12559
US1.TWTR_delisted_875018,1,20190118,123400,33.6400000,33.6450000,33.6200000,33.6225000,16417
US1.TWTR_delisted_875018,1,20190118,123500,33.6200000,33.6200000,33.6000000,33.6041000,13245
US1.TWTR_delisted_875018,1,20190118,123600,33.6100000,33.6150000,33.5800000,33.5801000,8839
US1.TWTR_delisted_875018,1,20190118,123700,33.5900000,33.5900000,33.5500000,33.5500000,49670
US1.TWTR_delisted_875018,1,20190118,123800,33.5400000,33.5444000,33.5300000,33.5300000,17397
US1.TWTR_delisted_875018,1,20190118,123900,33.5350000,33.5399000,33.5200000,33.5300000,42493
US1.TWTR_delisted_875018,1,20190118,124000,33.5300000,33.5350000,33.5200000,33.5300000,14613
US1.TWTR_delisted_875018,1,20190118,124100,33.5300000,33.5550000,33.5300000,33.5550000,28690
US1.TWTR_delisted_875018,1,20190118,124200,33.5600000,33.5661000,33.5400000,33.5447000,27893
US1.TWTR_delisted_875018,1,20190118,124300,33.5400000,33.5500000,33.5250000,33.5300000,15114
US1.TWTR_delisted_875018,1,20190118,124400,33.5300000,33.5400000,33.5200000,33.5200000,9791
US1.TWTR_delisted_875018,1,20190118,124500,33.5209000,33.5399000,33.5200000,33.5300000,14037
US1.TWTR_delisted_875018,1,20190118,124600,33.5200000,33.5300000,33.5150000,33.5150000,9813
US1.TWTR_delisted_875018,1,20190118,124700,33.5200000,33.5200000,33.4515000,33.4663000,48704
US1.TWTR_delisted_875018,1,20190118,124800,33.4687000,33.4687000,33.4500000,33.4500000,9582
US1.TWTR_delisted_875018,1,20190118,124900,33.4577000,33.4600000,33.4100000,33.4100000,25286
US1.TWTR_delisted_875018,1,20190118,125000,33.4100000,33.4200000,33.3900000,33.4100000,37448
US1.TWTR_delisted_875018,1,20190118,125100,33.4173000,33.4600000,33.4000000,33.4490000,37456
US1.TWTR_delisted_875018,1,20190118,125200,33.4400000,33.4400000,33.4000000,33.4035000,27595
US1.TWTR_delisted_875018,1,20190118,125300,33.4000000,33.4071000,33.3900000,33.4000000,13623
US1.TWTR_delisted_875018,1,20190118,125400,33.4000000,33.4000000,33.3934000,33.4000000,12494
US1.TWTR_delisted_875018,1,20190118,125500,33.4000000,33.4000000,33.3850000,33.3900000,18426
US1.TWTR_delisted_875018,1,20190118,125600,33.3977000,33.4100000,33.3922000,33.3950000,34976
US1.TWTR_delisted_875018,1,20190118,125700,33.3957000,33.4000000,33.3600000,33.3800000,29184
US1.TWTR_delisted_875018,1,20190118,125800,33.3702000,33.3900000,33.3702000,33.3800000,11563
US1.TWTR_delisted_875018,1,20190118,125900,33.3800000,33.3950000,33.3500000,33.3950000,43250
US1.TWTR_delisted_875018,1,20190118,130000,33.3984000,33.4000000,33.3700000,33.3750000,14097
US1.TWTR_delisted_875018,1,20190118,130100,33.3750000,33.3900000,33.3700000,33.3800000,15886
US1.TWTR_delisted_875018,1,20190118,130200,33.3900000,33.3900000,33.3600000,33.3813000,18615
US1.TWTR_delisted_875018,1,20190118,130300,33.3900000,33.4374000,33.3850000,33.4374000,35726
US1.TWTR_delisted_875018,1,20190118,130400,33.4350000,33.4700000,33.4350000,33.4500000,34946
US1.TWTR_delisted_875018,1,20190118,130500,33.4550000,33.4736000,33.4500000,33.4689000,17352
US1.TWTR_delisted_875018,1,20190118,130600,33.4600000,33.4850000,33.4500000,33.4800000,40684
US1.TWTR_delisted_875018,1,20190118,130700,33.4700000,33.4708000,33.4500000,33.4550000,15770
US1.TWTR_delisted_875018,1,20190118,130800,33.4550000,33.4600000,33.4500000,33.4550000,12501
US1.TWTR_delisted_875018,1,20190118,130900,33.4550000,33.4600000,33.4500000,33.4550000,5721
US1.TWTR_delisted_875018,1,20190118,131000,33.4500000,33.4600000,33.4500000,33.4537000,6493
US1.TWTR_delisted_875018,1,20190118,131100,33.4500000,33.4600000,33.4300000,33.4350000,36172
US1.TWTR_delisted_875018,1,20190118,131200,33.4300000,33.4301000,33.3900000,33.4100000,15048
US1.TWTR_delisted_875018,1,20190118,131300,33.4050000,33.4200000,33.4000000,33.4200000,13800
US1.TWTR_delisted_875018,1,20190118,131400,33.4200000,33.4300000,33.4150000,33.4250000,8355
US1.TWTR_delisted_875018,1,20190118,131500,33.4200000,33.4700000,33.4200000,33.4600000,10426
US1.TWTR_delisted_875018,1,20190118,131600,33.4650000,33.4650000,33.4100000,33.4100000,7898
US1.TWTR_delisted_875018,1,20190118,131700,33.4200000,33.4400000,33.4150000,33.4338000,6395
US1.TWTR_delisted_875018,1,20190118,131800,33.4385000,33.4500000,33.4300000,33.4450000,6003
US1.TWTR_delisted_875018,1,20190118,131900,33.4401000,33.4452000,33.4326000,33.4350000,1741
US1.TWTR_delisted_875018,1,20190118,132000,33.4349000,33.4500000,33.4300000,33.4450000,3300
US1.TWTR_delisted_875018,1,20190118,132100,33.4464000,33.4800000,33.4400000,33.4800000,15796
US1.TWTR_delisted_875018,1,20190118,132200,33.4765000,33.4821000,33.4700000,33.4799000,9019
US1.TWTR_delisted_875018,1,20190118,132300,33.4800000,33.4800000,33.4650000,33.4700000,5382
US1.TWTR_delisted_875018,1,20190118,132400,33.4750000,33.4875000,33.4750000,33.4837000,7568
US1.TWTR_delisted_875018,1,20190118,132500,33.4800000,33.4800000,33.4650000,33.4753000,4056
US1.TWTR_delisted_875018,1,20190118,132600,33.4720000,33.4720000,33.4550000,33.4550000,5384
US1.TWTR_delisted_875018,1,20190118,132700,33.4599000,33.4600000,33.4225000,33.4400000,47737
US1.TWTR_delisted_875018,1,20190118,132800,33.4350000,33.4500000,33.4250000,33.4350000,17300
US1.TWTR_delisted_875018,1,20190118,132900,33.4400000,33.4590000,33.4300000,33.4300000,16228
US1.TWTR_delisted_875018,1,20190118,133000,33.4300000,33.4300000,33.3700000,33.3800000,38148
US1.TWTR_delisted_875018,1,20190118,133100,33.3850000,33.4200000,33.3850000,33.3950000,7896
US1.TWTR_delisted_875018,1,20190118,133200,33.4000000,33.4100000,33.3800000,33.4050000,10964
US1.TWTR_delisted_875018,1,20190118,133300,33.4027000,33.4033000,33.3800000,33.3950000,9643
US1.TWTR_delisted_875018,1,20190118,133400,33.4000000,33.4000000,33.3700000,33.3779000,9091
US1.TWTR_delisted_875018,1,20190118,133500,33.3700000,33.3900000,33.3600000,33.3900000,6141
US1.TWTR_delisted_875018,1,20190118,133600,33.3900000,33.3943000,33.3800000,33.3850000,6401
US1.TWTR_delisted_875018,1,20190118,133700,33.3900000,33.4000000,33.3900000,33.4000000,2860
US1.TWTR_delisted_875018,1,20190118,133800,33.3950000,33.4000000,33.3900000,33.3950000,6421
US1.TWTR_delisted_875018,1,20190118,133900,33.3900000,33.4090000,33.3840000,33.3950000,13101
US1.TWTR_delisted_875018,1,20190118,134000,33.3950000,33.3950000,33.3833000,33.3850000,5027
US1.TWTR_delisted_875018,1,20190118,134100,33.3800000,33.4172000,33.3750000,33.4100000,12360
US1.TWTR_delisted_875018,1,20190118,134200,33.4100000,33.4300000,33.4100000,33.4200000,19286
US1.TWTR_delisted_875018,1,20190118,134300,33.4100000,33.4300000,33.4100000,33.4200000,8934
US1.TWTR_delisted_875018,1,20190118,134400,33.4200000,33.4500000,33.4100000,33.4500000,8162
US1.TWTR_delisted_875018,1,20190118,134500,33.4500000,33.4700000,33.4500000,33.4500000,11022
US1.TWTR_delisted_875018,1,20190118,134600,33.4550000,33.4550000,33.4300000,33.4350000,4708
US1.TWTR_delisted_875018,1,20190118,134700,33.4350000,33.4500000,33.4250000,33.4350000,13747
US1.TWTR_delisted_875018,1,20190118,134800,33.4350000,33.4450000,33.4300000,33.4450000,11626
US1.TWTR_delisted_875018,1,20190118,134900,33.4500000,33.4600000,33.4429000,33.4500000,20696
US1.TWTR_delisted_875018,1,20190118,135000,33.4500000,33.4700000,33.4450000,33.4550000,12442
US1.TWTR_delisted_875018,1,20190118,135100,33.4600000,33.4600000,33.4500000,33.4600000,5002
US1.TWTR_delisted_875018,1,20190118,135200,33.4600000,33.4600000,33.4100000,33.4100000,7030
US1.TWTR_delisted_875018,1,20190118,135300,33.4110000,33.4300000,33.4050000,33.4100000,12291
US1.TWTR_delisted_875018,1,20190118,135400,33.4100000,33.4100000,33.3700000,33.4012000,37854
US1.TWTR_delisted_875018,1,20190118,135500,33.4050000,33.4150000,33.4000000,33.4050000,6089
US1.TWTR_delisted_875018,1,20190118,135600,33.4050000,33.4100000,33.3900000,33.3950000,4990
US1.TWTR_delisted_875018,1,20190118,135700,33.4000000,33.4400000,33.4000000,33.4400000,9207
US1.TWTR_delisted_875018,1,20190118,135800,33.4450000,33.4500000,33.4200000,33.4250000,4644
US1.TWTR_delisted_875018,1,20190118,135900,33.4300000,33.4500000,33.4250000,33.4450000,7324
US1.TWTR_delisted_875018,1,20190118,140000,33.4300000,33.4600000,33.4300000,33.4550000,27477
US1.TWTR_delisted_875018,1,20190118,140100,33.4597000,33.4600000,33.4300000,33.4300000,11553
US1.TWTR_delisted_875018,1,20190118,140200,33.4300000,33.4350000,33.4000000,33.4000000,18969
US1.TWTR_delisted_875018,1,20190118,140300,33.4069000,33.4069000,33.3750000,33.3750000,21162
US1.TWTR_delisted_875018,1,20190118,140400,33.3750000,33.3800000,33.3600000,33.3701000,13772
US1.TWTR_delisted_875018,1,20190118,140500,33.3700000,33.3800000,33.3650000,33.3700000,9374
US1.TWTR_delisted_875018,1,20190118,140600,33.3700000,33.3700000,33.3500000,33.3600000,8868
US1.TWTR_delisted_875018,1,20190118,140700,33.3550000,33.3600000,33.3500000,33.3550000,7725
US1.TWTR_delisted_875018,1,20190118,140800,33.3516000,33.3700000,33.3400000,33.3650000,26666
US1.TWTR_delisted_875018,1,20190118,140900,33.3700000,33.4000000,33.3650000,33.3950000,19605
US1.TWTR_delisted_875018,1,20190118,141000,33.4000000,33.4200000,33.3950000,33.4150000,19208
US1.TWTR_delisted_875018,1,20190118,141100,33.4150000,33.4200000,33.3924000,33.4050000,27114
US1.TWTR_delisted_875018,1,20190118,141200,33.4039000,33.4100000,33.3900000,33.4062000,12968
US1.TWTR_delisted_875018,1,20190118,141300,33.4050000,33.4200000,33.4000000,33.4159000,8368
US1.TWTR_delisted_875018,1,20190118,141400,33.4100000,33.4100000,33.3600000,33.3700000,35436
US1.TWTR_delisted_875018,1,20190118,141500,33.3700000,33.3900000,33.3700000,33.3900000,15609
US1.TWTR_delisted_875018,1,20190118,141600,33.3900000,33.3950000,33.3600000,33.3900000,21108
US1.TWTR_delisted_875018,1,20190118,141700,33.3900000,33.4000000,33.3900000,33.3950000,6574
US1.TWTR_delisted_875018,1,20190118,141800,33.4000000,33.4100000,33.3950000,33.4000000,15024
US1.TWTR_delisted_875018,1,20190118,141900,33.4000000,33.4000000,33.3500000,33.3500000,8779
US1.TWTR_delisted_875018,1,20190118,142000,33.3500000,33.3500000,33.3100000,33.3300000,21931
US1.TWTR_delisted_875018,1,20190118,142100,33.3300000,33.3300000,33.3200000,33.3250000,41717
US1.TWTR_delisted_875018,1,20190118,142200,33.3300000,33.3500000,33.3250000,33.3450000,12405
US1.TWTR_delisted_875018,1,20190118,142300,33.3450000,33.3500000,33.3240000,33.3300000,13740
US1.TWTR_delisted_875018,1,20190118,142400,33.3350000,33.3359000,33.3200000,33.3300000,10795
US1.TWTR_delisted_875018,1,20190118,142500,33.3300000,33.3450000,33.3300000,33.3434000,7897
US1.TWTR_delisted_875018,1,20190118,142600,33.3400000,33.3450000,33.2600000,33.2900000,46278
US1.TWTR_delisted_875018,1,20190118,142700,33.3000000,33.3250000,33.2900000,33.3000000,15695
US1.TWTR_delisted_875018,1,20190118,142800,33.3000000,33.3050000,33.2600000,33.2600000,31510
US1.TWTR_delisted_875018,1,20190118,142900,33.2600000,33.2800000,33.2600000,33.2700000,17478
US1.TWTR_delisted_875018,1,20190118,143000,33.2700000,33.2700000,33.2400000,33.2600000,21239
US1.TWTR_delisted_875018,1,20190118,143100,33.2600000,33.2650000,33.1900000,33.2150000,62560
US1.TWTR_delisted_875018,1,20190118,143200,33.2100000,33.2300000,33.1832000,33.1900000,72933
US1.TWTR_delisted_875018,1,20190118,143300,33.1900000,33.1900000,33.1600000,33.1850000,72906
US1.TWTR_delisted_875018,1,20190118,143400,33.1801000,33.2000000,33.1700000,33.1750000,75234
US1.TWTR_delisted_875018,1,20190118,143500,33.1795000,33.1800000,33.1101000,33.1500000,74628
US1.TWTR_delisted_875018,1,20190118,143600,33.1450000,33.1500000,33.1264000,33.1350000,16078
US1.TWTR_delisted_875018,1,20190118,143700,33.1300000,33.1500000,33.1300000,33.1450000,35038
US1.TWTR_delisted_875018,1,20190118,143800,33.1450000,33.1500000,33.1350000,33.1350000,20161
US1.TWTR_delisted_875018,1,20190118,143900,33.1400000,33.1600000,33.1350000,33.1600000,27495
US1.TWTR_delisted_875018,1,20190118,144000,33.1600000,33.2100000,33.1600000,33.2000000,12469
US1.TWTR_delisted_875018,1,20190118,144100,33.1950000,33.2200000,33.1900000,33.2200000,4541
US1.TWTR_delisted_875018,1,20190118,144200,33.2200000,33.2500000,33.2200000,33.2400000,26060
US1.TWTR_delisted_875018,1,20190118,144300,33.2400000,33.2400000,33.1700000,33.1716000,29562
US1.TWTR_delisted_875018,1,20190118,144400,33.1800000,33.2000000,33.1800000,33.1900000,14576
US1.TWTR_delisted_875018,1,20190118,144500,33.1900000,33.2200000,33.1850000,33.2200000,23173
US1.TWTR_delisted_875018,1,20190118,144600,33.2200000,33.2400000,33.1950000,33.1950000,14337
US1.TWTR_delisted_875018,1,20190118,144700,33.2100000,33.2450000,33.2000000,33.2350000,12366
US1.TWTR_delisted_875018,1,20190118,144800,33.2300000,33.2700000,33.2228000,33.2500000,24951
US1.TWTR_delisted_875018,1,20190118,144900,33.2504000,33.2586000,33.2300000,33.2377000,14273
US1.TWTR_delisted_875018,1,20190118,145000,33.2400000,33.2700000,33.2350000,33.2500000,14016
US1.TWTR_delisted_875018,1,20190118,145100,33.2485000,33.2550000,33.2400000,33.2500000,6758
US1.TWTR_delisted_875018,1,20190118,145200,33.2468000,33.2600000,33.2400000,33.2500000,8449
US1.TWTR_delisted_875018,1,20190118,145300,33.2500000,33.2900000,33.2450000,33.2850000,19745
US1.TWTR_delisted_875018,1,20190118,145400,33.2863000,33.3000000,33.2800000,33.2800000,64368
US1.TWTR_delisted_875018,1,20190118,145500,33.2900000,33.3200000,33.2900000,33.3057000,23564
US1.TWTR_delisted_875018,1,20190118,145600,33.3042000,33.3100000,33.2819000,33.2819000,10377
US1.TWTR_delisted_875018,1,20190118,145700,33.2900000,33.3200000,33.2800000,33.3100000,18094
US1.TWTR_delisted_875018,1,20190118,145800,33.3200000,33.3200000,33.3000000,33.3000000,17256
US1.TWTR_delisted_875018,1,20190118,145900,33.3059000,33.3200000,33.3000000,33.3000000,9074
US1.TWTR_delisted_875018,1,20190118,150000,33.3032000,33.3100000,33.2950000,33.3000000,8214
US1.TWTR_delisted_875018,1,20190118,150100,33.3100000,33.3299000,33.2800000,33.2850000,17766
US1.TWTR_delisted_875018,1,20190118,150200,33.2900000,33.3050000,33.2750000,33.2836000,12860
US1.TWTR_delisted_875018,1,20190118,150300,33.2800000,33.2900000,33.2600000,33.2600000,8600
US1.TWTR_delisted_875018,1,20190118,150400,33.2650000,33.3000000,33.2650000,33.2899000,11268
US1.TWTR_delisted_875018,1,20190118,150500,33.2852000,33.2900000,33.2400000,33.2800000,17161
US1.TWTR_delisted_875018,1,20190118,150600,33.2800000,33.2900000,33.2700000,33.2850000,8891
US1.TWTR_delisted_875018,1,20190118,150700,33.2800000,33.2900000,33.2700000,33.2850000,6385
US1.TWTR_delisted_875018,1,20190118,150800,33.2900000,33.3050000,33.2800000,33.2800000,16654
US1.TWTR_delisted_875018,1,20190118,150900,33.2800000,33.2800000,33.2600000,33.2700000,9612
US1.TWTR_delisted_875018,1,20190118,151000,33.2600000,33.2700000,33.2575000,33.2666000,3610
US1.TWTR_delisted_875018,1,20190118,151100,33.2661000,33.2700000,33.2500000,33.2700000,8347
US1.TWTR_delisted_875018,1,20190118,151200,33.2699000,33.3000000,33.2699000,33.3000000,21588
US1.TWTR_delisted_875018,1,20190118,151300,33.2900000,33.3150000,33.2700000,33.3000000,28251
US1.TWTR_delisted_875018,1,20190118,151400,33.3000000,33.3100000,33.2950000,33.3000000,3550
US1.TWTR_delisted_875018,1,20190118,151500,33.2950000,33.3200000,33.2900000,33.3050000,14728
US1.TWTR_delisted_875018,1,20190118,151600,33.3031000,33.3200000,33.2800000,33.2800000,12375
US1.TWTR_delisted_875018,1,20190118,151700,33.2800000,33.3000000,33.2600000,33.2950000,9754
US1.TWTR_delisted_875018,1,20190118,151800,33.3000000,33.3200000,33.2950000,33.3050000,10160
US1.TWTR_delisted_875018,1,20190118,151900,33.3050000,33.3200000,33.3050000,33.3100000,8888
US1.TWTR_delisted_875018,1,20190118,152000,33.3200000,33.3200000,33.3100000,33.3150000,8466
US1.TWTR_delisted_875018,1,20190118,152100,33.3100000,33.3200000,33.3000000,33.3100000,7936
US1.TWTR_delisted_875018,1,20190118,152200,33.3100000,33.3100000,33.2650000,33.2700000,15824
US1.TWTR_delisted_875018,1,20190118,152300,33.2800000,33.3200000,33.2750000,33.3166000,17442
US1.TWTR_delisted_875018,1,20190118,152400,33.3199000,33.3300000,33.3000000,33.3250000,106877
US1.TWTR_delisted_875018,1,20190118,152500,33.3250000,33.3750000,33.3050000,33.3257000,131845
US1.TWTR_delisted_875018,1,20190118,152600,33.3300000,33.3600000,33.3200000,33.3526000,22996
US1.TWTR_delisted_875018,1,20190118,152700,33.3550000,33.3550000,33.3300000,33.3350000,22068
US1.TWTR_delisted_875018,1,20190118,152800,33.3400000,33.3500000,33.2950000,33.3092000,33201
US1.TWTR_delisted_875018,1,20190118,152900,33.3100000,33.3200000,33.3050000,33.3100000,7448
US1.TWTR_delisted_875018,1,20190118,153000,33.3100000,33.3261000,33.3100000,33.3100000,10452
US1.TWTR_delisted_875018,1,20190118,153100,33.3119000,33.3400000,33.3119000,33.3200000,30836
US1.TWTR_delisted_875018,1,20190118,153200,33.3250000,33.3400000,33.3100000,33.3300000,19861
US1.TWTR_delisted_875018,1,20190118,153300,33.3200000,33.3400000,33.3200000,33.3400000,28602
US1.TWTR_delisted_875018,1,20190118,153400,33.3390000,33.3390000,33.2900000,33.3050000,31497
US1.TWTR_delisted_875018,1,20190118,153500,33.3000000,33.3100000,33.2900000,33.2967000,14862
US1.TWTR_delisted_875018,1,20190118,153600,33.3000000,33.3200000,33.3000000,33.3100000,12342
US1.TWTR_delisted_875018,1,20190118,153700,33.3200000,33.3400000,33.3150000,33.3350000,35151
US1.TWTR_delisted_875018,1,20190118,153800,33.3343000,33.3399000,33.3200000,33.3300000,20748
US1.TWTR_delisted_875018,1,20190118,153900,33.3300000,33.3400000,33.3010000,33.3050000,21465
US1.TWTR_delisted_875018,1,20190118,154000,33.3050000,33.3300000,33.3000000,33.3250000,19889
US1.TWTR_delisted_875018,1,20190118,154100,33.3200000,33.3300000,33.3050000,33.3200000,17207
US1.TWTR_delisted_875018,1,20190118,154200,33.3150000,33.3200000,33.3000000,33.3100000,31460
US1.TWTR_delisted_875018,1,20190118,154300,33.3050000,33.3369000,33.3000000,33.3350000,19320
US1.TWTR_delisted_875018,1,20190118,154400,33.3350000,33.3400000,33.3200000,33.3364000,20858
US1.TWTR_delisted_875018,1,20190118,154500,33.3400000,33.3500000,33.3266000,33.3400000,30932
US1.TWTR_delisted_875018,1,20190118,154600,33.3450000,33.3600000,33.2700000,33.2700000,80349
US1.TWTR_delisted_875018,1,20190118,154700,33.2750000,33.2796000,33.2428000,33.2500000,59116
US1.TWTR_delisted_875018,1,20190118,154800,33.2500000,33.2700000,33.2400000,33.2400000,31821
US1.TWTR_delisted_875018,1,20190118,154900,33.2400000,33.2400000,33.2200000,33.2300000,35082
US1.TWTR_delisted_875018,1,20190118,155000,33.2250000,33.2300000,33.2100000,33.2100000,19141
US1.TWTR_delisted_875018,1,20190118,155100,33.2100000,33.2150000,33.2000000,33.2100000,126453
US1.TWTR_delisted_875018,1,20190118,155200,33.2100000,33.2100000,33.1800000,33.2100000,74460
US1.TWTR_delisted_875018,1,20190118,155300,33.2100000,33.2100000,33.1900000,33.1900000,42549
US1.TWTR_delisted_875018,1,20190118,155400,33.1900000,33.2000000,33.1900000,33.1950000,19598
US1.TWTR_delisted_875018,1,20190118,155500,33.2000000,33.2200000,33.1900000,33.2100000,55399
US1.TWTR_delisted_875018,1,20190118,155600,33.2200000,33.2450000,33.2200000,33.2350000,67593
US1.TWTR_delisted_875018,1,20190118,155700,33.2300000,33.2400000,33.2109000,33.2300000,106690
US1.TWTR_delisted_875018,1,20190118,155800,33.2300000,33.2300000,33.2200000,33.2300000,70275
US1.TWTR_delisted_875018,1,20190118,155900,33.2300000,33.2600000,33.2201000,33.2450000,141054
US1.TWTR_delisted_875018,1,20190118,160000,33.2450000,33.2900000,33.2450000,33.2700000,282408
US1.TWTR_delisted_875018,1,20190122,093100,32.9700000,33.0900000,32.8500000,33.0200000,321089
US1.TWTR_delisted_875018,1,20190122,093200,33.0700000,33.3500000,33.0485000,33.3400000,101300
US1.TWTR_delisted_875018,1,20190122,093300,33.3207000,33.3500000,33.1800000,33.2200000,77005
US1.TWTR_delisted_875018,1,20190122,093400,33.2068000,33.2600000,33.1300000,33.2200000,20770
US1.TWTR_delisted_875018,1,20190122,093500,33.2300000,33.2400000,33.1000000,33.1248000,37804
US1.TWTR_delisted_875018,1,20190122,093600,33.1200000,33.2800000,33.0900000,33.2232000,67787
US1.TWTR_delisted_875018,1,20190122,093700,33.2500000,33.2800000,33.1200000,33.1500000,40803
US1.TWTR_delisted_875018,1,20190122,093800,33.1500000,33.1600000,33.0500000,33.1116000,33684
US1.TWTR_delisted_875018,1,20190122,093900,33.1000000,33.1300000,33.0300000,33.1100000,67352
US1.TWTR_delisted_875018,1,20190122,094000,33.1200000,33.2200000,33.1200000,33.1400000,31825
US1.TWTR_delisted_875018,1,20190122,094100,33.1500000,33.1700000,33.0702000,33.0702000,44295
US1.TWTR_delisted_875018,1,20190122,094200,33.0700000,33.1900000,33.0300000,33.1100000,58539
US1.TWTR_delisted_875018,1,20190122,094300,33.1000000,33.1700000,33.0602000,33.1100000,17653
US1.TWTR_delisted_875018,1,20190122,094400,33.1100000,33.1600000,33.0400000,33.0400000,27551
US1.TWTR_delisted_875018,1,20190122,094500,33.0402000,33.1200000,33.0000000,33.0950000,28079
US1.TWTR_delisted_875018,1,20190122,094600,33.0908000,33.1000000,32.9500000,33.0002000,72286
US1.TWTR_delisted_875018,1,20190122,094700,33.0100000,33.0100000,32.9400000,32.9699000,71249
US1.TWTR_delisted_875018,1,20190122,094800,32.9700000,32.9700000,32.9000000,32.9200000,61396
US1.TWTR_delisted_875018,1,20190122,094900,32.9150000,32.9600000,32.9100000,32.9100000,18779
US1.TWTR_delisted_875018,1,20190122,095000,32.9168000,32.9200000,32.8500000,32.8700000,48710
US1.TWTR_delisted_875018,1,20190122,095100,32.8755000,32.8755000,32.7500000,32.7600000,80145
US1.TWTR_delisted_875018,1,20190122,095200,32.7650000,32.8350000,32.7600000,32.8300000,66155
US1.TWTR_delisted_875018,1,20190122,095300,32.8300000,32.8400000,32.7800000,32.8000000,22927
US1.TWTR_delisted_875018,1,20190122,095400,32.8000000,32.8000000,32.7500000,32.7636000,34555
US1.TWTR_delisted_875018,1,20190122,095500,32.7800000,32.8390000,32.7600000,32.7800000,85480
US1.TWTR_delisted_875018,1,20190122,095600,32.7799000,32.8600000,32.7799000,32.8400000,50295
US1.TWTR_delisted_875018,1,20190122,095700,32.8300000,32.8300000,32.7600000,32.7600000,63317
US1.TWTR_delisted_875018,1,20190122,095800,32.7700000,32.7900000,32.7300000,32.7582000,53879
US1.TWTR_delisted_875018,1,20190122,095900,32.7600000,32.8700000,32.7600000,32.8636000,67665
US1.TWTR_delisted_875018,1,20190122,100000,32.8500000,32.8750000,32.8100000,32.8125000,31262
US1.TWTR_delisted_875018,1,20190122,100100,32.8100000,32.8100000,32.7300000,32.7750000,46554
US1.TWTR_delisted_875018,1,20190122,100200,32.7700000,32.7700000,32.6900000,32.7700000,86113
US1.TWTR_delisted_875018,1,20190122,100300,32.7800000,32.7852000,32.7100000,32.7200000,59320
US1.TWTR_delisted_875018,1,20190122,100400,32.7299000,32.7750000,32.6900000,32.7400000,39902
US1.TWTR_delisted_875018,1,20190122,100500,32.7300000,32.7550000,32.6900000,32.7100000,32170
US1.TWTR_delisted_875018,1,20190122,100600,32.7050000,32.7400000,32.6350000,32.6500000,59415
US1.TWTR_delisted_875018,1,20190122,100700,32.6500000,32.6600000,32.5500000,32.5800000,83320
US1.TWTR_delisted_875018,1,20190122,100800,32.5899000,32.6000000,32.5300000,32.5700000,33443
US1.TWTR_delisted_875018,1,20190122,100900,32.5600000,32.5900000,32.5405000,32.5730000,32596
US1.TWTR_delisted_875018,1,20190122,101000,32.5700000,32.5700000,32.5400000,32.5500000,46936
US1.TWTR_delisted_875018,1,20190122,101100,32.5500000,32.5900000,32.5300000,32.5850000,84077
US1.TWTR_delisted_875018,1,20190122,101200,32.5800000,32.6800000,32.5700000,32.6700000,86241
US1.TWTR_delisted_875018,1,20190122,101300,32.6700000,32.7000000,32.6100000,32.6459000,54830
US1.TWTR_delisted_875018,1,20190122,101400,32.6400000,32.6700000,32.6000000,32.6700000,60612
US1.TWTR_delisted_875018,1,20190122,101500,32.6700000,32.6700000,32.6000000,32.6000000,33450
US1.TWTR_delisted_875018,1,20190122,101600,32.6000000,32.6300000,32.6000000,32.6200000,55636
US1.TWTR_delisted_875018,1,20190122,101700,32.6100000,32.7299000,32.6000000,32.7100000,78595
US1.TWTR_delisted_875018,1,20190122,101800,32.7100000,32.7300000,32.6615000,32.6616000,35785
US1.TWTR_delisted_875018,1,20190122,101900,32.6700000,32.6800000,32.6150000,32.6300000,19215
US1.TWTR_delisted_875018,1,20190122,102000,32.6300000,32.6898000,32.6300000,32.6700000,14648
US1.TWTR_delisted_875018,1,20190122,102100,32.6600000,32.8100000,32.6500000,32.8019000,53076
US1.TWTR_delisted_875018,1,20190122,102200,32.8100000,32.8600000,32.7900000,32.8400000,51411
US1.TWTR_delisted_875018,1,20190122,102300,32.8300000,32.8747000,32.8200000,32.8700000,40216
US1.TWTR_delisted_875018,1,20190122,102400,32.8601000,32.8700000,32.8307000,32.8700000,31133
US1.TWTR_delisted_875018,1,20190122,102500,32.8650000,32.8700000,32.8102000,32.8650000,27422
US1.TWTR_delisted_875018,1,20190122,102600,32.8700000,32.9400000,32.8700000,32.9200000,24795
US1.TWTR_delisted_875018,1,20190122,102700,32.9286000,32.9400000,32.9065000,32.9300000,15492
US1.TWTR_delisted_875018,1,20190122,102800,32.9250000,32.9350000,32.8700000,32.9000000,22088
US1.TWTR_delisted_875018,1,20190122,102900,32.8900000,32.8900000,32.8200000,32.8605000,22050
US1.TWTR_delisted_875018,1,20190122,103000,32.8636000,32.9200000,32.8636000,32.9200000,45942
US1.TWTR_delisted_875018,1,20190122,103100,32.9284000,32.9500000,32.9202000,32.9300000,27695
US1.TWTR_delisted_875018,1,20190122,103200,32.9400000,32.9700000,32.9300000,32.9500000,38115
US1.TWTR_delisted_875018,1,20190122,103300,32.9540000,32.9540000,32.9000000,32.9400000,16462
US1.TWTR_delisted_875018,1,20190122,103400,32.9400000,32.9500000,32.8600000,32.8900000,16733
US1.TWTR_delisted_875018,1,20190122,103500,32.9000000,32.9200000,32.8800000,32.8800000,13877
US1.TWTR_delisted_875018,1,20190122,103600,32.8800000,32.8900000,32.8600000,32.8800000,16034
US1.TWTR_delisted_875018,1,20190122,103700,32.8800000,32.9100000,32.8500000,32.8700000,16885
US1.TWTR_delisted_875018,1,20190122,103800,32.8700000,32.9279000,32.8700000,32.9279000,9288
US1.TWTR_delisted_875018,1,20190122,103900,32.9200000,32.9300000,32.8900000,32.8900000,13886
US1.TWTR_delisted_875018,1,20190122,104000,32.8900000,32.9000000,32.8700000,32.9000000,8181
US1.TWTR_delisted_875018,1,20190122,104100,32.8900000,32.9000000,32.8583000,32.8800000,15632
US1.TWTR_delisted_875018,1,20190122,104200,32.8900000,32.9194000,32.8500000,32.8500000,17338
US1.TWTR_delisted_875018,1,20190122,104300,32.8400000,32.8500000,32.8100000,32.8300000,16090
US1.TWTR_delisted_875018,1,20190122,104400,32.8300000,32.8363000,32.7900000,32.8100000,22880
US1.TWTR_delisted_875018,1,20190122,104500,32.8200000,32.8200000,32.7400000,32.7600000,52471
US1.TWTR_delisted_875018,1,20190122,104600,32.7700000,32.8000000,32.7600000,32.8000000,24915
US1.TWTR_delisted_875018,1,20190122,104700,32.8000000,32.8000000,32.7149000,32.7200000,34174
US1.TWTR_delisted_875018,1,20190122,104800,32.7100000,32.7100000,32.6608000,32.6800000,32638
US1.TWTR_delisted_875018,1,20190122,104900,32.6850000,32.6934000,32.6600000,32.6850000,23989
US1.TWTR_delisted_875018,1,20190122,105000,32.6900000,32.7100000,32.6700000,32.7100000,26168
US1.TWTR_delisted_875018,1,20190122,105100,32.7100000,32.7500000,32.7000000,32.7500000,27666
US1.TWTR_delisted_875018,1,20190122,105200,32.7500000,32.7700000,32.7300000,32.7300000,22680
US1.TWTR_delisted_875018,1,20190122,105300,32.7300000,32.7500000,32.7100000,32.7300000,20235
US1.TWTR_delisted_875018,1,20190122,105400,32.7300000,32.7300000,32.6700000,32.6700000,10977
US1.TWTR_delisted_875018,1,20190122,105500,32.6750000,32.6950000,32.6750000,32.6850000,11199
US1.TWTR_delisted_875018,1,20190122,105600,32.6800000,32.7100000,32.6800000,32.6800000,13584
US1.TWTR_delisted_875018,1,20190122,105700,32.6800000,32.6900000,32.6400000,32.6473000,15042
US1.TWTR_delisted_875018,1,20190122,105800,32.6400000,32.6500000,32.6100000,32.6179000,37555
US1.TWTR_delisted_875018,1,20190122,105900,32.6161000,32.6200000,32.6000000,32.6180000,13447
US1.TWTR_delisted_875018,1,20190122,110000,32.6181000,32.6300000,32.6100000,32.6100000,25051
US1.TWTR_delisted_875018,1,20190122,110100,32.6100000,32.6400000,32.5750000,32.6300000,55825
US1.TWTR_delisted_875018,1,20190122,110200,32.6300000,32.6300000,32.5800000,32.6200000,33235
US1.TWTR_delisted_875018,1,20190122,110300,32.6150000,32.6150000,32.5700000,32.5800000,24380
US1.TWTR_delisted_875018,1,20190122,110400,32.5763000,32.5799000,32.5600000,32.5700000,31947
US1.TWTR_delisted_875018,1,20190122,110500,32.5800000,32.6700000,32.5800000,32.6500000,36665
US1.TWTR_delisted_875018,1,20190122,110600,32.6550000,32.6850000,32.6490000,32.6750000,22149
US1.TWTR_delisted_875018,1,20190122,110700,32.6700000,32.7400000,32.6700000,32.7300000,35262
US1.TWTR_delisted_875018,1,20190122,110800,32.7300000,32.7900000,32.7300000,32.7900000,46696
US1.TWTR_delisted_875018,1,20190122,110900,32.7804000,32.7900000,32.7400000,32.7600000,41287
US1.TWTR_delisted_875018,1,20190122,111000,32.7500000,32.7700000,32.7500000,32.7580000,13360
US1.TWTR_delisted_875018,1,20190122,111100,32.7550000,32.7642000,32.7002000,32.7642000,22041
US1.TWTR_delisted_875018,1,20190122,111200,32.7650000,32.8100000,32.7500000,32.7900000,37945
US1.TWTR_delisted_875018,1,20190122,111300,32.7880000,32.8600000,32.7880000,32.8556000,25985
US1.TWTR_delisted_875018,1,20190122,111400,32.8600000,32.8650000,32.8401000,32.8450000,21639
US1.TWTR_delisted_875018,1,20190122,111500,32.8500000,32.8800000,32.8500000,32.8550000,29033
US1.TWTR_delisted_875018,1,20190122,111600,32.8501000,32.9000000,32.8438000,32.8899000,26298
US1.TWTR_delisted_875018,1,20190122,111700,32.8900000,32.9600000,32.8900000,32.9554000,70098
US1.TWTR_delisted_875018,1,20190122,111800,32.9500000,32.9600000,32.9300000,32.9456000,30831
US1.TWTR_delisted_875018,1,20190122,111900,32.9450000,32.9755000,32.9433000,32.9700000,25736
US1.TWTR_delisted_875018,1,20190122,112000,32.9650000,32.9838000,32.9500000,32.9806000,22231
US1.TWTR_delisted_875018,1,20190122,112100,32.9900000,32.9900000,32.9700000,32.9800000,15637
US1.TWTR_delisted_875018,1,20190122,112200,32.9800000,33.0100000,32.9800000,32.9900000,50962
US1.TWTR_delisted_875018,1,20190122,112300,32.9800000,33.0000000,32.9800000,32.9950000,52469
US1.TWTR_delisted_875018,1,20190122,112400,32.9997000,33.0000000,32.9500000,32.9750000,43681
US1.TWTR_delisted_875018,1,20190122,112500,32.9700000,32.9900000,32.9700000,32.9900000,13255
US1.TWTR_delisted_875018,1,20190122,112600,32.9900000,32.9900000,32.9631000,32.9900000,15203
US1.TWTR_delisted_875018,1,20190122,112700,32.9900000,33.0000000,32.9873000,33.0000000,16327
US1.TWTR_delisted_875018,1,20190122,112800,33.0000000,33.0000000,32.9900000,32.9950000,23718
US1.TWTR_delisted_875018,1,20190122,112900,33.0000000,33.0100000,32.9800000,33.0000000,35632
US1.TWTR_delisted_875018,1,20190122,113000,32.9946000,33.0000000,32.9608000,32.9900000,16711
US1.TWTR_delisted_875018,1,20190122,113100,32.9850000,33.0000000,32.9000000,32.9200000,60875
US1.TWTR_delisted_875018,1,20190122,113200,32.9300000,32.9550000,32.9162000,32.9500000,27978
US1.TWTR_delisted_875018,1,20190122,113300,32.9500000,32.9797000,32.9500000,32.9650000,19075
US1.TWTR_delisted_875018,1,20190122,113400,32.9650000,32.9700000,32.9300000,32.9668000,10834
US1.TWTR_delisted_875018,1,20190122,113500,32.9642000,32.9642000,32.9200000,32.9500000,16165
US1.TWTR_delisted_875018,1,20190122,113600,32.9400000,32.9700000,32.9300000,32.9600000,20800
US1.TWTR_delisted_875018,1,20190122,113700,32.9500000,32.9700000,32.9300000,32.9500000,18470
US1.TWTR_delisted_875018,1,20190122,113800,32.9450000,32.9600000,32.9200000,32.9500000,15952
US1.TWTR_delisted_875018,1,20190122,113900,32.9419000,32.9500000,32.9300000,32.9450000,3607
US1.TWTR_delisted_875018,1,20190122,114000,32.9400000,32.9400000,32.9000000,32.9100000,14760
US1.TWTR_delisted_875018,1,20190122,114100,32.9093000,32.9100000,32.8500000,32.8600000,35377
US1.TWTR_delisted_875018,1,20190122,114200,32.8660000,32.8827000,32.8500000,32.8600000,19747
US1.TWTR_delisted_875018,1,20190122,114300,32.8500000,32.8500000,32.7900000,32.7906000,34252
US1.TWTR_delisted_875018,1,20190122,114400,32.7950000,32.8200000,32.7850000,32.8100000,23568
US1.TWTR_delisted_875018,1,20190122,114500,32.8100000,32.8200000,32.8000000,32.8154000,23404
US1.TWTR_delisted_875018,1,20190122,114600,32.8100000,32.8176000,32.7850000,32.8000000,22038
US1.TWTR_delisted_875018,1,20190122,114700,32.7948000,32.7948000,32.7400000,32.7400000,23267
US1.TWTR_delisted_875018,1,20190122,114800,32.7500000,32.8250000,32.7500000,32.8200000,19236
US1.TWTR_delisted_875018,1,20190122,114900,32.8200000,32.8200000,32.7500000,32.7700000,21005
US1.TWTR_delisted_875018,1,20190122,115000,32.7800000,32.8250000,32.7800000,32.8000000,4992
US1.TWTR_delisted_875018,1,20190122,115100,32.8050000,32.8050000,32.7300000,32.7500000,46353
US1.TWTR_delisted_875018,1,20190122,115200,32.7500000,32.7700000,32.7400000,32.7400000,8297
US1.TWTR_delisted_875018,1,20190122,115300,32.7332000,32.7600000,32.7200000,32.7200000,8493
US1.TWTR_delisted_875018,1,20190122,115400,32.7150000,32.7300000,32.6800000,32.6850000,23274
US1.TWTR_delisted_875018,1,20190122,115500,32.6900000,32.7000000,32.6200000,32.6300000,52853
US1.TWTR_delisted_875018,1,20190122,115600,32.6289000,32.6300000,32.5700000,32.5800000,79610
US1.TWTR_delisted_875018,1,20190122,115700,32.5700000,32.5910000,32.5623000,32.5700000,27525
US1.TWTR_delisted_875018,1,20190122,115800,32.5700000,32.5800000,32.5100000,32.5359000,61381
US1.TWTR_delisted_875018,1,20190122,115900,32.5394000,32.5700000,32.5300000,32.5600000,32349
US1.TWTR_delisted_875018,1,20190122,120000,32.5600000,32.5600000,32.5287000,32.5400000,19571
US1.TWTR_delisted_875018,1,20190122,120100,32.5499000,32.5833000,32.5499000,32.5550000,14644
US1.TWTR_delisted_875018,1,20190122,120200,32.5500000,32.5900000,32.5500000,32.5900000,13508
US1.TWTR_delisted_875018,1,20190122,120300,32.5900000,32.5957000,32.5300000,32.5600000,48762
US1.TWTR_delisted_875018,1,20190122,120400,32.5670000,32.5800000,32.5500000,32.5700000,27829
US1.TWTR_delisted_875018,1,20190122,120500,32.5600000,32.5900000,32.5450000,32.5708000,47256
US1.TWTR_delisted_875018,1,20190122,120600,32.5700000,32.6000000,32.5500000,32.5700000,47778
US1.TWTR_delisted_875018,1,20190122,120700,32.5600000,32.5900000,32.5500000,32.5816000,13645
US1.TWTR_delisted_875018,1,20190122,120800,32.5800000,32.6200000,32.5800000,32.6100000,27519
US1.TWTR_delisted_875018,1,20190122,120900,32.6000000,32.6300000,32.5901000,32.6200000,11375
US1.TWTR_delisted_875018,1,20190122,121000,32.6150000,32.6187000,32.5700000,32.5800000,35180
US1.TWTR_delisted_875018,1,20190122,121100,32.5800000,32.6100000,32.5500000,32.6000000,15168
US1.TWTR_delisted_875018,1,20190122,121200,32.6000000,32.6000000,32.5750000,32.5888000,7576
US1.TWTR_delisted_875018,1,20190122,121300,32.5836000,32.5836000,32.5300000,32.5400000,24508
US1.TWTR_delisted_875018,1,20190122,121400,32.5400000,32.5400000,32.5200000,32.5250000,27045
US1.TWTR_delisted_875018,1,20190122,121500,32.5300000,32.5400000,32.5100000,32.5300000,26861
US1.TWTR_delisted_875018,1,20190122,121600,32.5300000,32.5366000,32.5100000,32.5150000,10636
US1.TWTR_delisted_875018,1,20190122,121700,32.5100000,32.5200000,32.4800000,32.5181000,60017
US1.TWTR_delisted_875018,1,20190122,121800,32.5200000,32.5600000,32.5100000,32.5597000,21225
US1.TWTR_delisted_875018,1,20190122,121900,32.5500000,32.5693000,32.5500000,32.5550000,10172
US1.TWTR_delisted_875018,1,20190122,122000,32.5500000,32.6200000,32.5500000,32.6150000,21621
US1.TWTR_delisted_875018,1,20190122,122100,32.6100000,32.6500000,32.6100000,32.6150000,39289
US1.TWTR_delisted_875018,1,20190122,122200,32.6150000,32.6150000,32.5700000,32.5800000,15644
US1.TWTR_delisted_875018,1,20190122,122300,32.5800000,32.5900000,32.5650000,32.5800000,16837
US1.TWTR_delisted_875018,1,20190122,122400,32.5800000,32.6100000,32.5800000,32.5866000,6260
US1.TWTR_delisted_875018,1,20190122,122500,32.5900000,32.6000000,32.5800000,32.5800000,8780
US1.TWTR_delisted_875018,1,20190122,122600,32.5800000,32.6000000,32.5700000,32.5900000,48524
US1.TWTR_delisted_875018,1,20190122,122700,32.5900000,32.6300000,32.5900000,32.5950000,24088
US1.TWTR_delisted_875018,1,20190122,122800,32.5950000,32.5950000,32.5500000,32.5500000,34491
US1.TWTR_delisted_875018,1,20190122,122900,32.5600000,32.5800000,32.5500000,32.5500000,26656
US1.TWTR_delisted_875018,1,20190122,123000,32.5600000,32.5700000,32.5500000,32.5545000,13785
US1.TWTR_delisted_875018,1,20190122,123100,32.5480000,32.5480000,32.5200000,32.5300000,11559
US1.TWTR_delisted_875018,1,20190122,123200,32.5300000,32.5400000,32.4900000,32.4915000,25950
US1.TWTR_delisted_875018,1,20190122,123300,32.4900000,32.5000000,32.4800000,32.5000000,11240
US1.TWTR_delisted_875018,1,20190122,123400,32.5100000,32.5200000,32.4800000,32.5100000,8546
US1.TWTR_delisted_875018,1,20190122,123500,32.5108000,32.5200000,32.5000000,32.5100000,6509
US1.TWTR_delisted_875018,1,20190122,123600,32.5100000,32.5100000,32.4700000,32.4900000,27801
US1.TWTR_delisted_875018,1,20190122,123700,32.4900000,32.5600000,32.4889000,32.5500000,32291
US1.TWTR_delisted_875018,1,20190122,123800,32.5500000,32.5600000,32.5400000,32.5400000,7473
US1.TWTR_delisted_875018,1,20190122,123900,32.5400000,32.5543000,32.5300000,32.5500000,13865
US1.TWTR_delisted_875018,1,20190122,124000,32.5500000,32.5600000,32.5100000,32.5200000,7729
US1.TWTR_delisted_875018,1,20190122,124100,32.5150000,32.5400000,32.5000000,32.5400000,27601
US1.TWTR_delisted_875018,1,20190122,124200,32.5400000,32.5500000,32.5100000,32.5400000,37766
US1.TWTR_delisted_875018,1,20190122,124300,32.5500000,32.5500000,32.5350000,32.5400000,9580
US1.TWTR_delisted_875018,1,20190122,124400,32.5400000,32.5500000,32.5300000,32.5300000,32989
US1.TWTR_delisted_875018,1,20190122,124500,32.5250000,32.5600000,32.5250000,32.5500000,17032
US1.TWTR_delisted_875018,1,20190122,124600,32.5550000,32.5600000,32.5200000,32.5200000,9624
US1.TWTR_delisted_875018,1,20190122,124700,32.5200000,32.5200000,32.4900000,32.5000000,33818
US1.TWTR_delisted_875018,1,20190122,124800,32.5050000,32.5300000,32.5000000,32.5150000,10668
US1.TWTR_delisted_875018,1,20190122,124900,32.5100000,32.5100000,32.4800000,32.4800000,7218
US1.TWTR_delisted_875018,1,20190122,125000,32.4807000,32.5100000,32.4800000,32.4850000,17575
US1.TWTR_delisted_875018,1,20190122,125100,32.4884000,32.5000000,32.4500000,32.4500000,26381
US1.TWTR_delisted_875018,1,20190122,125200,32.4500000,32.4600000,32.4400000,32.4500000,21391
US1.TWTR_delisted_875018,1,20190122,125300,32.4500000,32.5100000,32.4500000,32.5050000,28542
US1.TWTR_delisted_875018,1,20190122,125400,32.5026000,32.5686000,32.5000000,32.5686000,26419
US1.TWTR_delisted_875018,1,20190122,125500,32.5699000,32.5990000,32.5699000,32.5800000,37789
US1.TWTR_delisted_875018,1,20190122,125600,32.5850000,32.5950000,32.5550000,32.5700000,7524
US1.TWTR_delisted_875018,1,20190122,125700,32.5700000,32.5700000,32.5400000,32.5500000,19700
US1.TWTR_delisted_875018,1,20190122,125800,32.5500000,32.5550000,32.5200000,32.5300000,5776
US1.TWTR_delisted_875018,1,20190122,125900,32.5200000,32.5200000,32.5000000,32.5050000,12693
US1.TWTR_delisted_875018,1,20190122,130000,32.5100000,32.5150000,32.4703000,32.4799000,13551
US1.TWTR_delisted_875018,1,20190122,130100,32.4774000,32.4774000,32.4300000,32.4669000,40361
US1.TWTR_delisted_875018,1,20190122,130200,32.4700000,32.4770000,32.4500000,32.4500000,17234
US1.TWTR_delisted_875018,1,20190122,130300,32.4500000,32.4600000,32.4455000,32.4500000,13714
US1.TWTR_delisted_875018,1,20190122,130400,32.4500000,32.4584000,32.4200000,32.4258000,19093
US1.TWTR_delisted_875018,1,20190122,130500,32.4300000,32.4608000,32.4300000,32.4539000,12581
US1.TWTR_delisted_875018,1,20190122,130600,32.4500000,32.5000000,32.4500000,32.4701000,12409
US1.TWTR_delisted_875018,1,20190122,130700,32.4716000,32.4900000,32.4600000,32.4850000,12939
US1.TWTR_delisted_875018,1,20190122,130800,32.4750000,32.4800000,32.4355000,32.4355000,15807
US1.TWTR_delisted_875018,1,20190122,130900,32.4400000,32.4500000,32.4000000,32.4000000,27667
US1.TWTR_delisted_875018,1,20190122,131000,32.4000000,32.4050000,32.3800000,32.3902000,35605
US1.TWTR_delisted_875018,1,20190122,131100,32.3900000,32.4100000,32.3500000,32.3800000,61811
US1.TWTR_delisted_875018,1,20190122,131200,32.3647000,32.4000000,32.3500000,32.3500000,29156
US1.TWTR_delisted_875018,1,20190122,131300,32.3550000,32.3562000,32.3300000,32.3520000,36177
US1.TWTR_delisted_875018,1,20190122,131400,32.3600000,32.3700000,32.3300000,32.3650000,26491
US1.TWTR_delisted_875018,1,20190122,131500,32.3600000,32.4000000,32.3600000,32.3650000,8149
US1.TWTR_delisted_875018,1,20190122,131600,32.3600000,32.3900000,32.3524000,32.3689000,16413
US1.TWTR_delisted_875018,1,20190122,131700,32.3600000,32.4050000,32.3600000,32.3600000,17822
US1.TWTR_delisted_875018,1,20190122,131800,32.3550000,32.3700000,32.3300000,32.3336000,31427
US1.TWTR_delisted_875018,1,20190122,131900,32.3400000,32.3600000,32.3000000,32.3079000,33771
US1.TWTR_delisted_875018,1,20190122,132000,32.3100000,32.3244000,32.2900000,32.3000000,46571
US1.TWTR_delisted_875018,1,20190122,132100,32.2800000,32.3400000,32.2800000,32.3300000,48365
US1.TWTR_delisted_875018,1,20190122,132200,32.3292000,32.3750000,32.3292000,32.3591000,26105
US1.TWTR_delisted_875018,1,20190122,132300,32.3532000,32.4000000,32.3500000,32.3600000,36197
US1.TWTR_delisted_875018,1,20190122,132400,32.3600000,32.3850000,32.3400000,32.3650000,33088
US1.TWTR_delisted_875018,1,20190122,132500,32.3600000,32.3600000,32.2900000,32.3050000,30774
US1.TWTR_delisted_875018,1,20190122,132600,32.3050000,32.3800000,32.3050000,32.3301000,36237
US1.TWTR_delisted_875018,1,20190122,132700,32.3400000,32.3450000,32.3100000,32.3100000,41756
US1.TWTR_delisted_875018,1,20190122,132800,32.3000000,32.3200000,32.3000000,32.3200000,27054
US1.TWTR_delisted_875018,1,20190122,132900,32.3281000,32.3400000,32.2400000,32.2467000,101303
US1.TWTR_delisted_875018,1,20190122,133000,32.2450000,32.2700000,32.2350000,32.2392000,29616
US1.TWTR_delisted_875018,1,20190122,133100,32.2300000,32.2500000,32.2007000,32.2300000,40861
US1.TWTR_delisted_875018,1,20190122,133200,32.2200000,32.2568000,32.2200000,32.2332000,21315
US1.TWTR_delisted_875018,1,20190122,133300,32.2350000,32.2600000,32.2100000,32.2500000,41721
US1.TWTR_delisted_875018,1,20190122,133400,32.2500000,32.2881000,32.2333000,32.2700000,17615
US1.TWTR_delisted_875018,1,20190122,133500,32.2500000,32.2890000,32.2500000,32.2800000,28419
US1.TWTR_delisted_875018,1,20190122,133600,32.2800000,32.2900000,32.2600000,32.2900000,9886
US1.TWTR_delisted_875018,1,20190122,133700,32.3000000,32.3200000,32.2900000,32.3150000,18199
US1.TWTR_delisted_875018,1,20190122,133800,32.3200000,32.3400000,32.3000000,32.3000000,14169
US1.TWTR_delisted_875018,1,20190122,133900,32.3100000,32.3500000,32.3100000,32.3400000,18045
US1.TWTR_delisted_875018,1,20190122,134000,32.3450000,32.3450000,32.3300000,32.3300000,4964
US1.TWTR_delisted_875018,1,20190122,134100,32.3300000,32.3700000,32.3300000,32.3700000,10716
US1.TWTR_delisted_875018,1,20190122,134200,32.3700000,32.3750000,32.3250000,32.3400000,16612
US1.TWTR_delisted_875018,1,20190122,134300,32.3400000,32.3500000,32.3200000,32.3300000,24704
US1.TWTR_delisted_875018,1,20190122,134400,32.3400000,32.3500000,32.3000000,32.3200000,9732
US1.TWTR_delisted_875018,1,20190122,134500,32.3100000,32.3100000,32.2850000,32.2901000,14613
US1.TWTR_delisted_875018,1,20190122,134600,32.2900000,32.3150000,32.2900000,32.3000000,6970
US1.TWTR_delisted_875018,1,20190122,134700,32.3000000,32.3000000,32.2700000,32.2950000,10958
US1.TWTR_delisted_875018,1,20190122,134800,32.3000000,32.3050000,32.2850000,32.2884000,6224
US1.TWTR_delisted_875018,1,20190122,134900,32.2850000,32.3000000,32.2800000,32.2900000,15115
US1.TWTR_delisted_875018,1,20190122,135000,32.2850000,32.3100000,32.2800000,32.3050000,18525
US1.TWTR_delisted_875018,1,20190122,135100,32.3050000,32.3250000,32.3000000,32.3100000,6793
US1.TWTR_delisted_875018,1,20190122,135200,32.3132000,32.3300000,32.3000000,32.3027000,7409
US1.TWTR_delisted_875018,1,20190122,135300,32.3000000,32.3000000,32.2800000,32.3000000,7733
US1.TWTR_delisted_875018,1,20190122,135400,32.3100000,32.3300000,32.3000000,32.3100000,7201
US1.TWTR_delisted_875018,1,20190122,135500,32.3100000,32.3400000,32.3100000,32.3400000,7068
US1.TWTR_delisted_875018,1,20190122,135600,32.3351000,32.3700000,32.3351000,32.3400000,12887
US1.TWTR_delisted_875018,1,20190122,135700,32.3500000,32.3700000,32.3400000,32.3500000,9078
US1.TWTR_delisted_875018,1,20190122,135800,32.3500000,32.3800000,32.3423000,32.3453000,22321
US1.TWTR_delisted_875018,1,20190122,135900,32.3500000,32.3700000,32.3500000,32.3661000,5135
US1.TWTR_delisted_875018,1,20190122,140000,32.3653000,32.3800000,32.3400000,32.3500000,16392
US1.TWTR_delisted_875018,1,20190122,140100,32.3500000,32.4100000,32.3400000,32.4011000,60276
US1.TWTR_delisted_875018,1,20190122,140200,32.4050000,32.4050000,32.3846000,32.3846000,17295
US1.TWTR_delisted_875018,1,20190122,140300,32.3800000,32.3900000,32.3700000,32.3700000,7800
US1.TWTR_delisted_875018,1,20190122,140400,32.3700000,32.3900000,32.3600000,32.3700000,16713
US1.TWTR_delisted_875018,1,20190122,140500,32.3739000,32.3800000,32.3661000,32.3715000,8940
US1.TWTR_delisted_875018,1,20190122,140600,32.3733000,32.4100000,32.3733000,32.3900000,13509
US1.TWTR_delisted_875018,1,20190122,140700,32.3843000,32.3843000,32.3600000,32.3669000,6354
US1.TWTR_delisted_875018,1,20190122,140800,32.3600000,32.3600000,32.3250000,32.3300000,14017
US1.TWTR_delisted_875018,1,20190122,140900,32.3400000,32.3400000,32.3200000,32.3300000,17518
US1.TWTR_delisted_875018,1,20190122,141000,32.3400000,32.3400000,32.3043000,32.3199000,58184
US1.TWTR_delisted_875018,1,20190122,141100,32.3145000,32.3200000,32.3000000,32.3014000,5889
US1.TWTR_delisted_875018,1,20190122,141200,32.3100000,32.3300000,32.3000000,32.3300000,9341
US1.TWTR_delisted_875018,1,20190122,141300,32.3250000,32.3575000,32.3250000,32.3300000,8395
US1.TWTR_delisted_875018,1,20190122,141400,32.3300000,32.3450000,32.3200000,32.3450000,11287
US1.TWTR_delisted_875018,1,20190122,141500,32.3450000,32.3450000,32.3200000,32.3400000,18565
US1.TWTR_delisted_875018,1,20190122,141600,32.3300000,32.3800000,32.3300000,32.3800000,11509
US1.TWTR_delisted_875018,1,20190122,141700,32.3800000,32.3892000,32.3600000,32.3861000,16203
US1.TWTR_delisted_875018,1,20190122,141800,32.3850000,32.3850000,32.3650000,32.3673000,20392
US1.TWTR_delisted_875018,1,20190122,141900,32.3650000,32.3750000,32.3336000,32.3336000,15432
US1.TWTR_delisted_875018,1,20190122,142000,32.3300000,32.4600000,32.3300000,32.3900000,177642
US1.TWTR_delisted_875018,1,20190122,142100,32.3950000,32.4400000,32.3400000,32.3400000,85996
US1.TWTR_delisted_875018,1,20190122,142200,32.3565000,32.3634000,32.2200000,32.2350000,187650
US1.TWTR_delisted_875018,1,20190122,142300,32.2300000,32.2300000,32.1400000,32.1591000,61843
US1.TWTR_delisted_875018,1,20190122,142400,32.1500000,32.1500000,32.1100000,32.1100000,35928
US1.TWTR_delisted_875018,1,20190122,142500,32.1100000,32.1800000,32.1100000,32.1699000,63330
US1.TWTR_delisted_875018,1,20190122,142600,32.1700000,32.1700000,32.0900000,32.0900000,59378
US1.TWTR_delisted_875018,1,20190122,142700,32.0900000,32.1000000,32.0600000,32.0900000,56991
US1.TWTR_delisted_875018,1,20190122,142800,32.0850000,32.0861000,32.0450000,32.0728000,34613
US1.TWTR_delisted_875018,1,20190122,142900,32.0700000,32.1200000,32.0700000,32.0800000,58057
US1.TWTR_delisted_875018,1,20190122,143000,32.0801000,32.1500000,32.0700000,32.1028000,38281
US1.TWTR_delisted_875018,1,20190122,143100,32.1100000,32.1300000,32.1100000,32.1300000,29463
US1.TWTR_delisted_875018,1,20190122,143200,32.1300000,32.1400000,32.1000000,32.1100000,13480
US1.TWTR_delisted_875018,1,20190122,143300,32.1100000,32.1600000,32.1100000,32.1600000,10031
US1.TWTR_delisted_875018,1,20190122,143400,32.1500000,32.1800000,32.1400000,32.1600000,18188
US1.TWTR_delisted_875018,1,20190122,143500,32.1700000,32.1799000,32.1410000,32.1499000,41535
US1.TWTR_delisted_875018,1,20190122,143600,32.1450000,32.1800000,32.1422000,32.1500000,54526
US1.TWTR_delisted_875018,1,20190122,143700,32.1500000,32.1797000,32.1350000,32.1501000,22192
US1.TWTR_delisted_875018,1,20190122,143800,32.1550000,32.1600000,32.1100000,32.1100000,28879
US1.TWTR_delisted_875018,1,20190122,143900,32.1100000,32.1300000,32.0600000,32.0600000,36571
US1.TWTR_delisted_875018,1,20190122,144000,32.0650000,32.1400000,32.0600000,32.1200000,33659
US1.TWTR_delisted_875018,1,20190122,144100,32.1100000,32.1800000,32.1000000,32.1650000,29403
US1.TWTR_delisted_875018,1,20190122,144200,32.1600000,32.1600000,32.1200000,32.1254000,18725
US1.TWTR_delisted_875018,1,20190122,144300,32.1300000,32.1500000,32.1200000,32.1350000,8065
US1.TWTR_delisted_875018,1,20190122,144400,32.1300000,32.1300000,32.1000000,32.1000000,5551
US1.TWTR_delisted_875018,1,20190122,144500,32.1050000,32.1050000,32.0600000,32.0700000,29110
US1.TWTR_delisted_875018,1,20190122,144600,32.0650000,32.0900000,32.0649000,32.0800000,15409
US1.TWTR_delisted_875018,1,20190122,144700,32.0750000,32.0850000,32.0300000,32.0359000,26160
US1.TWTR_delisted_875018,1,20190122,144800,32.0300000,32.0350000,31.9800000,31.9900000,78153
US1.TWTR_delisted_875018,1,20190122,144900,31.9900000,32.0200000,31.9900000,32.0100000,18694
US1.TWTR_delisted_875018,1,20190122,145000,32.0100000,32.0300000,32.0100000,32.0250000,20963
US1.TWTR_delisted_875018,1,20190122,145100,32.0150000,32.0800000,32.0150000,32.0500000,21097
US1.TWTR_delisted_875018,1,20190122,145200,32.0400000,32.0500000,32.0100000,32.0200000,9816
US1.TWTR_delisted_875018,1,20190122,145300,32.0300000,32.0337000,31.9800000,31.9950000,26316
US1.TWTR_delisted_875018,1,20190122,145400,31.9900000,31.9950000,31.9250000,31.9600000,50346
US1.TWTR_delisted_875018,1,20190122,145500,31.9650000,32.0289000,31.9600000,32.0000000,45558
US1.TWTR_delisted_875018,1,20190122,145600,32.0200000,32.0800000,32.0100000,32.0700000,63142
US1.TWTR_delisted_875018,1,20190122,145700,32.0790000,32.0910000,32.0000000,32.0100000,24935
US1.TWTR_delisted_875018,1,20190122,145800,32.0043000,32.0600000,32.0000000,32.0600000,4997
US1.TWTR_delisted_875018,1,20190122,145900,32.0700000,32.0900000,32.0500000,32.0800000,12950
US1.TWTR_delisted_875018,1,20190122,150000,32.0900000,32.0900000,32.0300000,32.0536000,11630
US1.TWTR_delisted_875018,1,20190122,150100,32.0500000,32.0500000,32.0116000,32.0266000,20206
US1.TWTR_delisted_875018,1,20190122,150200,32.0250000,32.0300000,32.0100000,32.0300000,7930
US1.TWTR_delisted_875018,1,20190122,150300,32.0200000,32.0200000,31.9600000,31.9700000,24165
US1.TWTR_delisted_875018,1,20190122,150400,31.9650000,32.0100000,31.9500000,32.0100000,34973
US1.TWTR_delisted_875018,1,20190122,150500,32.0170000,32.0170000,31.9550000,31.9700000,37809
US1.TWTR_delisted_875018,1,20190122,150600,31.9700000,32.0050000,31.9700000,32.0050000,20133
US1.TWTR_delisted_875018,1,20190122,150700,32.0050000,32.0050000,31.9300000,31.9600000,37190
US1.TWTR_delisted_875018,1,20190122,150800,31.9500000,31.9650000,31.9300000,31.9612000,13207
US1.TWTR_delisted_875018,1,20190122,150900,31.9650000,31.9757000,31.9500000,31.9757000,12282
US1.TWTR_delisted_875018,1,20190122,151000,31.9758000,31.9892000,31.9600000,31.9600000,18375
US1.TWTR_delisted_875018,1,20190122,151100,31.9684000,32.0100000,31.9525000,31.9700000,141989
US1.TWTR_delisted_875018,1,20190122,151200,31.9600000,31.9950000,31.9550000,31.9940000,23884
US1.TWTR_delisted_875018,1,20190122,151300,32.0000000,32.0099000,31.9750000,31.9950000,21605
US1.TWTR_delisted_875018,1,20190122,151400,31.9900000,32.0200000,31.9900000,32.0153000,14868
US1.TWTR_delisted_875018,1,20190122,151500,32.0200000,32.0238000,31.9900000,31.9900000,18122
US1.TWTR_delisted_875018,1,20190122,151600,31.9953000,32.0250000,31.9900000,32.0050000,22673
US1.TWTR_delisted_875018,1,20190122,151700,32.0054000,32.0350000,32.0050000,32.0229000,13506
US1.TWTR_delisted_875018,1,20190122,151800,32.0200000,32.0200000,31.9700000,32.0000000,29929
US1.TWTR_delisted_875018,1,20190122,151900,31.9950000,31.9950000,31.9800000,31.9850000,9484
US1.TWTR_delisted_875018,1,20190122,152000,31.9850000,31.9900000,31.9600000,31.9900000,17350
US1.TWTR_delisted_875018,1,20190122,152100,31.9900000,32.0000000,31.9850000,31.9900000,14145
US1.TWTR_delisted_875018,1,20190122,152200,32.0000000,32.0300000,31.9900000,32.0300000,28675
US1.TWTR_delisted_875018,1,20190122,152300,32.0232000,32.0600000,32.0200000,32.0500000,50161
US1.TWTR_delisted_875018,1,20190122,152400,32.0600000,32.1050000,32.0550000,32.0800000,63073
US1.TWTR_delisted_875018,1,20190122,152500,32.0800000,32.1150000,32.0750000,32.0800000,26711
US1.TWTR_delisted_875018,1,20190122,152600,32.0800000,32.0900000,32.0500000,32.0700000,16497
US1.TWTR_delisted_875018,1,20190122,152700,32.0700000,32.0800000,32.0500000,32.0800000,11109
US1.TWTR_delisted_875018,1,20190122,152800,32.0850000,32.0850000,32.0400000,32.0400000,15421
US1.TWTR_delisted_875018,1,20190122,152900,32.0500000,32.0889000,32.0500000,32.0831000,27272
US1.TWTR_delisted_875018,1,20190122,153000,32.0850000,32.1000000,32.0700000,32.0703000,17141
US1.TWTR_delisted_875018,1,20190122,153100,32.0800000,32.0998000,32.0430000,32.0430000,17399
US1.TWTR_delisted_875018,1,20190122,153200,32.0400000,32.0560000,32.0200000,32.0200000,30907
US1.TWTR_delisted_875018,1,20190122,153300,32.0200000,32.0550000,32.0100000,32.0500000,33043
US1.TWTR_delisted_875018,1,20190122,153400,32.0500000,32.0500000,32.0150000,32.0400000,25119
US1.TWTR_delisted_875018,1,20190122,153500,32.0500000,32.0500000,32.0100000,32.0150000,21488
US1.TWTR_delisted_875018,1,20190122,153600,32.0100000,32.0300000,32.0000000,32.0300000,12815
US1.TWTR_delisted_875018,1,20190122,153700,32.0400000,32.0550000,31.9800000,31.9900000,26167
US1.TWTR_delisted_875018,1,20190122,153800,31.9900000,32.0100000,31.9900000,32.0100000,13468
US1.TWTR_delisted_875018,1,20190122,153900,32.0100000,32.0600000,32.0050000,32.0400000,30497
US1.TWTR_delisted_875018,1,20190122,154000,32.0500000,32.1800000,32.0500000,32.1800000,56870
US1.TWTR_delisted_875018,1,20190122,154100,32.1800000,32.2050000,32.1400000,32.1400000,45403
US1.TWTR_delisted_875018,1,20190122,154200,32.1500000,32.2200000,32.1250000,32.2100000,57714
US1.TWTR_delisted_875018,1,20190122,154300,32.2100000,32.2200000,32.1500000,32.1750000,55453
US1.TWTR_delisted_875018,1,20190122,154400,32.1800000,32.1800000,32.1309000,32.1309000,21407
US1.TWTR_delisted_875018,1,20190122,154500,32.1400000,32.1459000,32.1039000,32.1122000,34812
US1.TWTR_delisted_875018,1,20190122,154600,32.1100000,32.1150000,32.0600000,32.0850000,66731
US1.TWTR_delisted_875018,1,20190122,154700,32.0800000,32.1199000,32.0800000,32.1000000,48095
US1.TWTR_delisted_875018,1,20190122,154800,32.1050000,32.1150000,32.0750000,32.0915000,56036
US1.TWTR_delisted_875018,1,20190122,154900,32.0900000,32.1200000,32.0700000,32.1150000,60189
US1.TWTR_delisted_875018,1,20190122,155000,32.1100000,32.1250000,32.0700000,32.0850000,58084
US1.TWTR_delisted_875018,1,20190122,155100,32.0900000,32.1200000,32.0850000,32.1050000,41308
US1.TWTR_delisted_875018,1,20190122,155200,32.1050000,32.1200000,32.0850000,32.1050000,29894
US1.TWTR_delisted_875018,1,20190122,155300,32.1000000,32.1050000,32.0700000,32.0800000,57801
US1.TWTR_delisted_875018,1,20190122,155400,32.0710000,32.0900000,32.0700000,32.0800000,36511
US1.TWTR_delisted_875018,1,20190122,155500,32.0900000,32.0900000,32.0700000,32.0800000,32471
US1.TWTR_delisted_875018,1,20190122,155600,32.0800000,32.1200000,32.0700000,32.0853000,52908
US1.TWTR_delisted_875018,1,20190122,155700,32.0900000,32.1050000,32.0800000,32.1000000,61394
US1.TWTR_delisted_875018,1,20190122,155800,32.1000000,32.1250000,32.0950000,32.1100000,102290
US1.TWTR_delisted_875018,1,20190122,155900,32.1050000,32.1100000,32.0700000,32.0950000,93334
US1.TWTR_delisted_875018,1,20190122,160000,32.1000000,32.2600000,32.1000000,32.2600000,308432
US1.TWTR_delisted_875018,1,20190123,093100,32.2600000,32.4500000,32.2600000,32.2900000,285878
US1.TWTR_delisted_875018,1,20190123,093200,32.2700000,32.2900000,32.1000000,32.2100000,66706
US1.TWTR_delisted_875018,1,20190123,093300,32.2400000,32.2900000,32.0200000,32.0800000,115690
US1.TWTR_delisted_875018,1,20190123,093400,32.0800000,32.1000000,31.9600000,31.9600000,150048
US1.TWTR_delisted_875018,1,20190123,093500,31.9874000,31.9874000,31.8100000,31.8100000,148166
US1.TWTR_delisted_875018,1,20190123,093600,31.8100000,31.8100000,31.6400000,31.7995000,154822
US1.TWTR_delisted_875018,1,20190123,093700,31.7800000,31.7900000,31.5700000,31.5900000,115880
US1.TWTR_delisted_875018,1,20190123,093800,31.5898000,31.6300000,31.3200000,31.3300000,215876
US1.TWTR_delisted_875018,1,20190123,093900,31.3300000,31.4300000,31.3150000,31.4099000,127196
US1.TWTR_delisted_875018,1,20190123,094000,31.3900000,31.4700000,31.3200000,31.3700000,113272
US1.TWTR_delisted_875018,1,20190123,094100,31.3800000,31.5200000,31.3500000,31.4935000,110977
US1.TWTR_delisted_875018,1,20190123,094200,31.4800000,31.5200000,31.4200000,31.4900000,86207
US1.TWTR_delisted_875018,1,20190123,094300,31.5000000,31.5000000,31.4000000,31.4000000,84571
US1.TWTR_delisted_875018,1,20190123,094400,31.4100000,31.5083000,31.4000000,31.4300000,57039
US1.TWTR_delisted_875018,1,20190123,094500,31.4350000,31.4710000,31.3300000,31.3450000,98548
US1.TWTR_delisted_875018,1,20190123,094600,31.3400000,31.3500000,31.2000000,31.2499000,182966
US1.TWTR_delisted_875018,1,20190123,094700,31.2450000,31.3000000,31.2000000,31.2250000,102531
US1.TWTR_delisted_875018,1,20190123,094800,31.2200000,31.4000000,31.2000000,31.3800000,83883
US1.TWTR_delisted_875018,1,20190123,094900,31.3790000,31.4500000,31.3556000,31.3600000,61585
US1.TWTR_delisted_875018,1,20190123,095000,31.3700000,31.4200000,31.3300000,31.3400000,50975
US1.TWTR_delisted_875018,1,20190123,095100,31.3300000,31.4200000,31.3100000,31.3400000,50599
US1.TWTR_delisted_875018,1,20190123,095200,31.3350000,31.3400000,31.2300000,31.2300000,79042
US1.TWTR_delisted_875018,1,20190123,095300,31.2399000,31.2500000,31.1000000,31.1100000,128251
US1.TWTR_delisted_875018,1,20190123,095400,31.1100000,31.1500000,31.1000000,31.1000000,73629
US1.TWTR_delisted_875018,1,20190123,095500,31.1000000,31.1700000,31.0910000,31.1100000,79879
US1.TWTR_delisted_875018,1,20190123,095600,31.1200000,31.1924000,31.0900000,31.1811000,57243
US1.TWTR_delisted_875018,1,20190123,095700,31.1850000,31.2120000,31.1100000,31.1100000,57086
US1.TWTR_delisted_875018,1,20190123,095800,31.1200000,31.1200000,30.9700000,30.9768000,176649
US1.TWTR_delisted_875018,1,20190123,095900,30.9800000,31.0050000,30.9200000,30.9250000,101183
US1.TWTR_delisted_875018,1,20190123,100000,30.9300000,30.9700000,30.9000000,30.9300000,94858
US1.TWTR_delisted_875018,1,20190123,100100,30.9300000,31.0200000,30.9300000,31.0000000,100047
US1.TWTR_delisted_875018,1,20190123,100200,30.9900000,31.0600000,30.9770000,31.0000000,88909
US1.TWTR_delisted_875018,1,20190123,100300,30.9900000,31.0300000,30.9700000,30.9700000,65400
US1.TWTR_delisted_875018,1,20190123,100400,30.9700000,31.0200000,30.9500000,30.9500000,98312
US1.TWTR_delisted_875018,1,20190123,100500,30.9400000,31.0000000,30.9200000,30.9500000,153891
US1.TWTR_delisted_875018,1,20190123,100600,30.9400000,31.0200000,30.8700000,30.8857000,220289
US1.TWTR_delisted_875018,1,20190123,100700,30.8800000,30.9000000,30.7600000,30.7650000,149677
US1.TWTR_delisted_875018,1,20190123,100800,30.7600000,30.9425000,30.7200000,30.9022000,121447
US1.TWTR_delisted_875018,1,20190123,100900,30.9025000,30.9500000,30.8800000,30.9500000,65250
US1.TWTR_delisted_875018,1,20190123,101000,30.9431000,31.1100000,30.9400000,31.0600000,270001
US1.TWTR_delisted_875018,1,20190123,101100,31.0700000,31.1500000,30.9900000,31.1475000,354617
US1.TWTR_delisted_875018,1,20190123,101200,31.1500000,31.2000000,31.0500000,31.0500000,318070
US1.TWTR_delisted_875018,1,20190123,101300,31.0400000,31.0425000,30.9800000,31.0200000,111841
US1.TWTR_delisted_875018,1,20190123,101400,31.0172000,31.0297000,30.9700000,31.0100000,76842
US1.TWTR_delisted_875018,1,20190123,101500,31.0148000,31.0600000,31.0100000,31.0370000,100478
US1.TWTR_delisted_875018,1,20190123,101600,31.0300000,31.1400000,31.0300000,31.1200000,83010
US1.TWTR_delisted_875018,1,20190123,101700,31.1200000,31.1300000,31.0400000,31.0500000,57661
US1.TWTR_delisted_875018,1,20190123,101800,31.0600000,31.1500000,31.0500000,31.1500000,64218
US1.TWTR_delisted_875018,1,20190123,101900,31.1500000,31.2000000,31.0700000,31.0700000,86163
US1.TWTR_delisted_875018,1,20190123,102000,31.0800000,31.0800000,31.0200000,31.0400000,54521
US1.TWTR_delisted_875018,1,20190123,102100,31.0300000,31.0400000,30.9200000,30.9600000,147883
US1.TWTR_delisted_875018,1,20190123,102200,30.9800000,31.0500000,30.9800000,31.0311000,42149
US1.TWTR_delisted_875018,1,20190123,102300,31.0300000,31.0300000,30.9900000,30.9900000,42642
US1.TWTR_delisted_875018,1,20190123,102400,30.9900000,30.9963000,30.9500000,30.9800000,48007
US1.TWTR_delisted_875018,1,20190123,102500,30.9700000,31.0100000,30.9400000,30.9500000,60130
US1.TWTR_delisted_875018,1,20190123,102600,30.9450000,31.0000000,30.9450000,30.9850000,27081
US1.TWTR_delisted_875018,1,20190123,102700,30.9900000,31.0100000,30.9500000,30.9600000,32253
US1.TWTR_delisted_875018,1,20190123,102800,30.9600000,31.0200000,30.9600000,31.0000000,28299
US1.TWTR_delisted_875018,1,20190123,102900,31.0029000,31.0050000,30.9500000,30.9800000,36088
US1.TWTR_delisted_875018,1,20190123,103000,30.9832000,31.0200000,30.9500000,31.0100000,44238
US1.TWTR_delisted_875018,1,20190123,103100,31.0200000,31.0400000,30.9550000,31.0000000,41654
US1.TWTR_delisted_875018,1,20190123,103200,31.0000000,31.0250000,30.9700000,30.9800000,21831
US1.TWTR_delisted_875018,1,20190123,103300,30.9800000,31.0700000,30.9700000,31.0700000,68431
US1.TWTR_delisted_875018,1,20190123,103400,31.0646000,31.2100000,31.0450000,31.2100000,142556
US1.TWTR_delisted_875018,1,20190123,103500,31.2037000,31.2500000,31.1800000,31.2149000,94265
US1.TWTR_delisted_875018,1,20190123,103600,31.2100000,31.2700000,31.2000000,31.2400000,55603
US1.TWTR_delisted_875018,1,20190123,103700,31.2400000,31.2850000,31.2200000,31.2550000,52850
US1.TWTR_delisted_875018,1,20190123,103800,31.2500000,31.3400000,31.2400000,31.3100000,73520
US1.TWTR_delisted_875018,1,20190123,103900,31.3000000,31.3400000,31.2800000,31.3000000,85029
US1.TWTR_delisted_875018,1,20190123,104000,31.3000000,31.3047000,31.2300000,31.2300000,53390
US1.TWTR_delisted_875018,1,20190123,104100,31.2399000,31.2900000,31.2100000,31.2400000,20957
US1.TWTR_delisted_875018,1,20190123,104200,31.2300000,31.2600000,31.2070000,31.2070000,81787
US1.TWTR_delisted_875018,1,20190123,104300,31.2050000,31.2500000,31.1900000,31.2100000,31359
US1.TWTR_delisted_875018,1,20190123,104400,31.2100000,31.2100000,31.1600000,31.1748000,18883
US1.TWTR_delisted_875018,1,20190123,104500,31.1700000,31.1700000,31.1300000,31.1400000,24391
US1.TWTR_delisted_875018,1,20190123,104600,31.1269000,31.1800000,31.1010000,31.1300000,29754
US1.TWTR_delisted_875018,1,20190123,104700,31.1300000,31.2099000,31.1300000,31.1830000,27814
US1.TWTR_delisted_875018,1,20190123,104800,31.1800000,31.2200000,31.1600000,31.1757000,69447
US1.TWTR_delisted_875018,1,20190123,104900,31.1600000,31.1750000,31.1084000,31.1600000,27070
US1.TWTR_delisted_875018,1,20190123,105000,31.1700000,31.1900000,31.1100000,31.1300000,25417
US1.TWTR_delisted_875018,1,20190123,105100,31.1300000,31.1900000,31.1100000,31.1900000,44421
US1.TWTR_delisted_875018,1,20190123,105200,31.1900000,31.2400000,31.1400000,31.1400000,59955
US1.TWTR_delisted_875018,1,20190123,105300,31.1500000,31.2200000,31.1250000,31.1700000,40529
US1.TWTR_delisted_875018,1,20190123,105400,31.1500000,31.1500000,31.0800000,31.1000000,75593
US1.TWTR_delisted_875018,1,20190123,105500,31.1000000,31.1200000,31.0900000,31.1200000,27810
US1.TWTR_delisted_875018,1,20190123,105600,31.1200000,31.1263000,31.0999000,31.1200000,26813
US1.TWTR_delisted_875018,1,20190123,105700,31.1200000,31.1600000,31.1050000,31.1400000,22147
US1.TWTR_delisted_875018,1,20190123,105800,31.1400000,31.1400000,31.0900000,31.0900000,17859
US1.TWTR_delisted_875018,1,20190123,105900,31.0950000,31.1700000,31.0950000,31.1506000,20305
US1.TWTR_delisted_875018,1,20190123,110000,31.1500000,31.1500000,31.1175000,31.1300000,20275
US1.TWTR_delisted_875018,1,20190123,110100,31.1250000,31.1600000,31.0900000,31.0965000,17021
US1.TWTR_delisted_875018,1,20190123,110200,31.0900000,31.1200000,31.0600000,31.1000000,35787
US1.TWTR_delisted_875018,1,20190123,110300,31.0900000,31.1300000,31.0636000,31.0636000,29987
US1.TWTR_delisted_875018,1,20190123,110400,31.0600000,31.1100000,31.0531000,31.1000000,36952
US1.TWTR_delisted_875018,1,20190123,110500,31.0962000,31.1666000,31.0900000,31.1576000,32587
US1.TWTR_delisted_875018,1,20190123,110600,31.1600000,31.1900000,31.1500000,31.1701000,25595
US1.TWTR_delisted_875018,1,20190123,110700,31.1700000,31.2300000,31.1500000,31.2100000,73224
US1.TWTR_delisted_875018,1,20190123,110800,31.2100000,31.2200000,31.1700000,31.1979000,96068
US1.TWTR_delisted_875018,1,20190123,110900,31.2000000,31.2000000,31.1500000,31.1550000,20952
US1.TWTR_delisted_875018,1,20190123,111000,31.1531000,31.1531000,31.1200000,31.1250000,23191
US1.TWTR_delisted_875018,1,20190123,111100,31.1210000,31.1700000,31.1200000,31.1400000,39303
US1.TWTR_delisted_875018,1,20190123,111200,31.1400000,31.1800000,31.1400000,31.1550000,15083
US1.TWTR_delisted_875018,1,20190123,111300,31.1600000,31.2000000,31.1500000,31.1900000,34187
US1.TWTR_delisted_875018,1,20190123,111400,31.1900000,31.2000000,31.1500000,31.1508000,16427
US1.TWTR_delisted_875018,1,20190123,111500,31.1550000,31.2050000,31.1513000,31.2000000,17398
US1.TWTR_delisted_875018,1,20190123,111600,31.1957000,31.2100000,31.1800000,31.2050000,19964
US1.TWTR_delisted_875018,1,20190123,111700,31.2100000,31.2100000,31.1300000,31.1300000,27899
US1.TWTR_delisted_875018,1,20190123,111800,31.1400000,31.1457000,31.0900000,31.1000000,40425
US1.TWTR_delisted_875018,1,20190123,111900,31.0900000,31.0900000,31.0400000,31.0600000,25065
US1.TWTR_delisted_875018,1,20190123,112000,31.0500000,31.0600000,31.0000000,31.0600000,39235
US1.TWTR_delisted_875018,1,20190123,112100,31.0650000,31.0700000,31.0263000,31.0475000,30170
US1.TWTR_delisted_875018,1,20190123,112200,31.0400000,31.0700000,31.0350000,31.0600000,30406
US1.TWTR_delisted_875018,1,20190123,112300,31.0600000,31.0650000,30.9700000,31.0000000,104692
US1.TWTR_delisted_875018,1,20190123,112400,31.0000000,31.0500000,30.9900000,31.0200000,63447
US1.TWTR_delisted_875018,1,20190123,112500,31.0200000,31.0400000,31.0000000,31.0150000,15083
US1.TWTR_delisted_875018,1,20190123,112600,31.0189000,31.0699000,31.0150000,31.0250000,25096
US1.TWTR_delisted_875018,1,20190123,112700,31.0201000,31.0500000,30.9950000,31.0116000,27888
US1.TWTR_delisted_875018,1,20190123,112800,31.0150000,31.0500000,31.0150000,31.0420000,15816
US1.TWTR_delisted_875018,1,20190123,112900,31.0400000,31.0650000,31.0100000,31.0600000,22314
US1.TWTR_delisted_875018,1,20190123,113000,31.0550000,31.1000000,31.0300000,31.0900000,24317
US1.TWTR_delisted_875018,1,20190123,113100,31.0900000,31.0950000,31.0500000,31.0800000,19123
US1.TWTR_delisted_875018,1,20190123,113200,31.0800000,31.0800000,31.0550000,31.0700000,11620
US1.TWTR_delisted_875018,1,20190123,113300,31.0700000,31.0900000,31.0500000,31.0500000,17676
US1.TWTR_delisted_875018,1,20190123,113400,31.0500000,31.0950000,31.0450000,31.0900000,57691
US1.TWTR_delisted_875018,1,20190123,113500,31.0900000,31.1400000,31.0750000,31.1248000,150402
US1.TWTR_delisted_875018,1,20190123,113600,31.1200000,31.1200000,31.0700000,31.0950000,94449
US1.TWTR_delisted_875018,1,20190123,113700,31.0950000,31.0971000,31.0600000,31.0700000,15117
US1.TWTR_delisted_875018,1,20190123,113800,31.0700000,31.0799000,31.0000000,31.0000000,61389
US1.TWTR_delisted_875018,1,20190123,113900,31.0000000,31.0300000,31.0000000,31.0100000,31912
US1.TWTR_delisted_875018,1,20190123,114000,31.0050000,31.0350000,31.0000000,31.0249000,34755
US1.TWTR_delisted_875018,1,20190123,114100,31.0200000,31.0250000,30.9700000,31.0100000,29683
US1.TWTR_delisted_875018,1,20190123,114200,31.0000000,31.0400000,30.9900000,31.0350000,50728
US1.TWTR_delisted_875018,1,20190123,114300,31.0400000,31.0700000,31.0000000,31.0300000,17115
US1.TWTR_delisted_875018,1,20190123,114400,31.0300000,31.0600000,31.0200000,31.0300000,17159
US1.TWTR_delisted_875018,1,20190123,114500,31.0200000,31.0600000,31.0100000,31.0300000,17034
US1.TWTR_delisted_875018,1,20190123,114600,31.0300000,31.0500000,31.0000000,31.0000000,27242
US1.TWTR_delisted_875018,1,20190123,114700,31.0000000,31.0200000,30.9300000,30.9500000,75867
US1.TWTR_delisted_875018,1,20190123,114800,30.9500000,30.9700000,30.9400000,30.9500000,11900
US1.TWTR_delisted_875018,1,20190123,114900,30.9500000,30.9700000,30.9400000,30.9500000,14500
US1.TWTR_delisted_875018,1,20190123,115000,30.9500000,30.9600000,30.9400000,30.9400000,18999
US1.TWTR_delisted_875018,1,20190123,115100,30.9500000,30.9600000,30.9400000,30.9500000,9987
US1.TWTR_delisted_875018,1,20190123,115200,30.9484000,30.9697000,30.9100000,30.9200000,47893
US1.TWTR_delisted_875018,1,20190123,115300,30.9101000,30.9300000,30.8800000,30.9000000,73338
US1.TWTR_delisted_875018,1,20190123,115400,30.8900000,30.9200000,30.8700000,30.8900000,67602
US1.TWTR_delisted_875018,1,20190123,115500,30.8900000,30.9200000,30.8500000,30.8800000,28537
US1.TWTR_delisted_875018,1,20190123,115600,30.8701000,30.9000000,30.8700000,30.8700000,29196
US1.TWTR_delisted_875018,1,20190123,115700,30.8700000,30.8900000,30.8400000,30.8900000,32951
US1.TWTR_delisted_875018,1,20190123,115800,30.8900000,30.9150000,30.8900000,30.8900000,26854
US1.TWTR_delisted_875018,1,20190123,115900,30.8800000,30.9100000,30.8750000,30.8800000,21671
US1.TWTR_delisted_875018,1,20190123,120000,30.8750000,30.8900000,30.8300000,30.8700000,47723
US1.TWTR_delisted_875018,1,20190123,120100,30.8762000,30.9100000,30.8600000,30.9100000,32450
US1.TWTR_delisted_875018,1,20190123,120200,30.9100000,30.9250000,30.8500000,30.9200000,20127
US1.TWTR_delisted_875018,1,20190123,120300,30.9250000,30.9600000,30.8900000,30.9500000,33003
US1.TWTR_delisted_875018,1,20190123,120400,30.9450000,31.0200000,30.9400000,31.0000000,57046
US1.TWTR_delisted_875018,1,20190123,120500,31.0000000,31.0050000,30.9800000,30.9850000,23042
US1.TWTR_delisted_875018,1,20190123,120600,30.9850000,30.9900000,30.9500000,30.9600000,12391
US1.TWTR_delisted_875018,1,20190123,120700,30.9600000,30.9900000,30.9450000,30.9900000,14535
US1.TWTR_delisted_875018,1,20190123,120800,30.9900000,30.9900000,30.9300000,30.9300000,14316
US1.TWTR_delisted_875018,1,20190123,120900,30.9200000,30.9350000,30.8800000,30.8950000,71990
US1.TWTR_delisted_875018,1,20190123,121000,30.8850000,30.9800000,30.8800000,30.9800000,63230
US1.TWTR_delisted_875018,1,20190123,121100,30.9800000,31.0000000,30.9700000,30.9701000,50906
US1.TWTR_delisted_875018,1,20190123,121200,30.9758000,31.0000000,30.9700000,30.9950000,41756
US1.TWTR_delisted_875018,1,20190123,121300,30.9950000,31.0000000,30.9750000,30.9950000,43265
US1.TWTR_delisted_875018,1,20190123,121400,30.9950000,31.0000000,30.9700000,30.9850000,23205
US1.TWTR_delisted_875018,1,20190123,121500,30.9850000,31.0000000,30.9850000,30.9900000,71899
US1.TWTR_delisted_875018,1,20190123,121600,30.9950000,31.0000000,30.9338000,30.9400000,23849
US1.TWTR_delisted_875018,1,20190123,121700,30.9400000,30.9600000,30.9000000,30.9045000,29743
US1.TWTR_delisted_875018,1,20190123,121800,30.9000000,30.9500000,30.8900000,30.9500000,16795
US1.TWTR_delisted_875018,1,20190123,121900,30.9500000,30.9500000,30.9200000,30.9300000,13686
US1.TWTR_delisted_875018,1,20190123,122000,30.9300000,30.9699000,30.9100000,30.9600000,29137
US1.TWTR_delisted_875018,1,20190123,122100,30.9600000,30.9800000,30.9400000,30.9700000,21360
US1.TWTR_delisted_875018,1,20190123,122200,30.9800000,31.0000000,30.9750000,30.9900000,30439
US1.TWTR_delisted_875018,1,20190123,122300,30.9850000,31.0000000,30.9300000,30.9300000,34754
US1.TWTR_delisted_875018,1,20190123,122400,30.9400000,30.9850000,30.9400000,30.9800000,8901
US1.TWTR_delisted_875018,1,20190123,122500,30.9800000,31.0000000,30.9790000,30.9900000,19408
US1.TWTR_delisted_875018,1,20190123,122600,30.9880000,30.9900000,30.9700000,30.9800000,10249
US1.TWTR_delisted_875018,1,20190123,122700,30.9800000,31.0200000,30.9800000,30.9850000,50117
US1.TWTR_delisted_875018,1,20190123,122800,30.9800000,31.0000000,30.9700000,30.9900000,17106
US1.TWTR_delisted_875018,1,20190123,122900,30.9900000,31.0000000,30.9759000,30.9900000,13452
US1.TWTR_delisted_875018,1,20190123,123000,31.0000000,31.0100000,30.9700000,31.0000000,22317
US1.TWTR_delisted_875018,1,20190123,123100,31.0000000,31.0300000,30.9800000,31.0100000,39174
US1.TWTR_delisted_875018,1,20190123,123200,31.0100000,31.0400000,30.9866000,31.0350000,40892
US1.TWTR_delisted_875018,1,20190123,123300,31.0351000,31.0700000,31.0350000,31.0500000,64192
US1.TWTR_delisted_875018,1,20190123,123400,31.0591000,31.0600000,31.0000000,31.0051000,36384
US1.TWTR_delisted_875018,1,20190123,123500,31.0031000,31.0450000,31.0000000,31.0450000,32314
US1.TWTR_delisted_875018,1,20190123,123600,31.0450000,31.0500000,31.0105000,31.0250000,25886
US1.TWTR_delisted_875018,1,20190123,123700,31.0231000,31.0300000,31.0000000,31.0000000,13731
US1.TWTR_delisted_875018,1,20190123,123800,31.0000000,31.0300000,30.9750000,31.0200000,66245
US1.TWTR_delisted_875018,1,20190123,123900,31.0100000,31.0150000,30.9900000,30.9950000,19500
US1.TWTR_delisted_875018,1,20190123,124000,30.9900000,31.0000000,30.9700000,30.9800000,5544
US1.TWTR_delisted_875018,1,20190123,124100,30.9750000,31.0000000,30.9650000,30.9650000,24444
US1.TWTR_delisted_875018,1,20190123,124200,30.9700000,30.9950000,30.9300000,30.9550000,93660
US1.TWTR_delisted_875018,1,20190123,124300,30.9500000,31.0100000,30.9450000,31.0100000,12113
US1.TWTR_delisted_875018,1,20190123,124400,31.0100000,31.0200000,30.9750000,30.9950000,19392
US1.TWTR_delisted_875018,1,20190123,124500,31.0000000,31.0550000,31.0000000,31.0550000,30136
US1.TWTR_delisted_875018,1,20190123,124600,31.0600000,31.1200000,31.0600000,31.1100000,44631
US1.TWTR_delisted_875018,1,20190123,124700,31.1100000,31.1850000,31.1000000,31.1500000,35627
US1.TWTR_delisted_875018,1,20190123,124800,31.1500000,31.1900000,31.1500000,31.1800000,23931
US1.TWTR_delisted_875018,1,20190123,124900,31.1800000,31.1900000,31.1700000,31.1900000,5756
US1.TWTR_delisted_875018,1,20190123,125000,31.1851000,31.1900000,31.1200000,31.1300000,19789
US1.TWTR_delisted_875018,1,20190123,125100,31.1253000,31.1280000,31.1010000,31.1100000,15142
US1.TWTR_delisted_875018,1,20190123,125200,31.1200000,31.1300000,31.1000000,31.1200000,6852
US1.TWTR_delisted_875018,1,20190123,125300,31.1200000,31.1500000,31.1200000,31.1400000,7301
US1.TWTR_delisted_875018,1,20190123,125400,31.1399000,31.1599000,31.1269000,31.1400000,22153
US1.TWTR_delisted_875018,1,20190123,125500,31.1400000,31.1500000,31.1200000,31.1300000,11350
US1.TWTR_delisted_875018,1,20190123,125600,31.1210000,31.1250000,31.0900000,31.1250000,15486
US1.TWTR_delisted_875018,1,20190123,125700,31.1200000,31.1600000,31.1200000,31.1550000,4320
US1.TWTR_delisted_875018,1,20190123,125800,31.1600000,31.1900000,31.1600000,31.1900000,16136
US1.TWTR_delisted_875018,1,20190123,125900,31.1900000,31.2400000,31.1900000,31.2400000,15973
US1.TWTR_delisted_875018,1,20190123,130000,31.2400000,31.2450000,31.2200000,31.2200000,24944
US1.TWTR_delisted_875018,1,20190123,130100,31.2200000,31.2300000,31.1400000,31.1499000,47361
US1.TWTR_delisted_875018,1,20190123,130200,31.1400000,31.1650000,31.1100000,31.1256000,39380
US1.TWTR_delisted_875018,1,20190123,130300,31.1200000,31.1200000,31.0900000,31.1050000,8885
US1.TWTR_delisted_875018,1,20190123,130400,31.1100000,31.1100000,31.0650000,31.0650000,92224
US1.TWTR_delisted_875018,1,20190123,130500,31.0650000,31.0800000,31.0300000,31.0400000,28726
US1.TWTR_delisted_875018,1,20190123,130600,31.0450000,31.0500000,31.0200000,31.0500000,17550
US1.TWTR_delisted_875018,1,20190123,130700,31.0450000,31.0500000,31.0300000,31.0400000,10549
US1.TWTR_delisted_875018,1,20190123,130800,31.0349000,31.0500000,31.0300000,31.0500000,10775
US1.TWTR_delisted_875018,1,20190123,130900,31.0600000,31.1000000,31.0500000,31.1000000,16617
US1.TWTR_delisted_875018,1,20190123,131000,31.1000000,31.1750000,31.0999000,31.1650000,42684
US1.TWTR_delisted_875018,1,20190123,131100,31.1650000,31.1650000,31.1100000,31.1300000,15068
US1.TWTR_delisted_875018,1,20190123,131200,31.1200000,31.1400000,31.1100000,31.1100000,10259
US1.TWTR_delisted_875018,1,20190123,131300,31.1100000,31.1150000,31.0850000,31.0850000,8752
US1.TWTR_delisted_875018,1,20190123,131400,31.0900000,31.1250000,31.0900000,31.1100000,14623
US1.TWTR_delisted_875018,1,20190123,131500,31.1090000,31.1150000,31.0950000,31.0993000,5321
US1.TWTR_delisted_875018,1,20190123,131600,31.1000000,31.1600000,31.0950000,31.1500000,6376
US1.TWTR_delisted_875018,1,20190123,131700,31.1500000,31.1800000,31.1300000,31.1700000,16081
US1.TWTR_delisted_875018,1,20190123,131800,31.1700000,31.2300000,31.1650000,31.2100000,100263
US1.TWTR_delisted_875018,1,20190123,131900,31.2150000,31.2250000,31.1900000,31.1900000,14328
US1.TWTR_delisted_875018,1,20190123,132000,31.1950000,31.2150000,31.1900000,31.2000000,15035
US1.TWTR_delisted_875018,1,20190123,132100,31.1996000,31.1996000,31.1400000,31.1691000,18463
US1.TWTR_delisted_875018,1,20190123,132200,31.1700000,31.1900000,31.1650000,31.1900000,11049
US1.TWTR_delisted_875018,1,20190123,132300,31.1800000,31.1900000,31.1600000,31.1600000,14398
US1.TWTR_delisted_875018,1,20190123,132400,31.1698000,31.1800000,31.1500000,31.1500000,8726
US1.TWTR_delisted_875018,1,20190123,132500,31.1600000,31.1800000,31.1600000,31.1800000,5372
US1.TWTR_delisted_875018,1,20190123,132600,31.1800000,31.1800000,31.1502000,31.1700000,14865
US1.TWTR_delisted_875018,1,20190123,132700,31.1600000,31.1700000,31.1500000,31.1700000,8057
US1.TWTR_delisted_875018,1,20190123,132800,31.1600000,31.1600000,31.1500000,31.1500000,6297
US1.TWTR_delisted_875018,1,20190123,132900,31.1550000,31.1600000,31.1100000,31.1200000,27904
US1.TWTR_delisted_875018,1,20190123,133000,31.1200000,31.1800000,31.1200000,31.1700000,81116
US1.TWTR_delisted_875018,1,20190123,133100,31.1750000,31.2000000,31.1700000,31.1950000,24436
US1.TWTR_delisted_875018,1,20190123,133200,31.2000000,31.2450000,31.2000000,31.2250000,80145
US1.TWTR_delisted_875018,1,20190123,133300,31.2300000,31.2400000,31.2127000,31.2350000,19444
US1.TWTR_delisted_875018,1,20190123,133400,31.2300000,31.2400000,31.1900000,31.2050000,15128
US1.TWTR_delisted_875018,1,20190123,133500,31.2100000,31.2100000,31.1647000,31.1800000,13194
US1.TWTR_delisted_875018,1,20190123,133600,31.1750000,31.2193000,31.1750000,31.2100000,17628
US1.TWTR_delisted_875018,1,20190123,133700,31.2000000,31.2300000,31.2000000,31.2300000,28766
US1.TWTR_delisted_875018,1,20190123,133800,31.2300000,31.2400000,31.1750000,31.2050000,24743
US1.TWTR_delisted_875018,1,20190123,133900,31.2050000,31.2175000,31.1900000,31.2050000,11016
US1.TWTR_delisted_875018,1,20190123,134000,31.2000000,31.2100000,31.1700000,31.1750000,7450
US1.TWTR_delisted_875018,1,20190123,134100,31.1750000,31.1800000,31.1400000,31.1400000,13172
US1.TWTR_delisted_875018,1,20190123,134200,31.1450000,31.1500000,31.1300000,31.1350000,37775
US1.TWTR_delisted_875018,1,20190123,134300,31.1300000,31.1350000,31.1100000,31.1300000,8704
US1.TWTR_delisted_875018,1,20190123,134400,31.1400000,31.1400000,31.1200000,31.1385000,4200
US1.TWTR_delisted_875018,1,20190123,134500,31.1350000,31.1725000,31.1343000,31.1600000,18952
US1.TWTR_delisted_875018,1,20190123,134600,31.1600000,31.1800000,31.1500000,31.1700000,4626
US1.TWTR_delisted_875018,1,20190123,134700,31.1600000,31.1800000,31.1450000,31.1700000,15578
US1.TWTR_delisted_875018,1,20190123,134800,31.1700000,31.1900000,31.1300000,31.1330000,55211
US1.TWTR_delisted_875018,1,20190123,134900,31.1400000,31.1800000,31.1400000,31.1600000,8661
US1.TWTR_delisted_875018,1,20190123,135000,31.1500000,31.1500000,31.0901000,31.0950000,22316
US1.TWTR_delisted_875018,1,20190123,135100,31.0950000,31.1000000,31.0850000,31.0900000,12599
US1.TWTR_delisted_875018,1,20190123,135200,31.1000000,31.1000000,31.0600000,31.0700000,11705
US1.TWTR_delisted_875018,1,20190123,135300,31.0650000,31.0700000,31.0100000,31.0350000,48843
US1.TWTR_delisted_875018,1,20190123,135400,31.0400000,31.0700000,31.0250000,31.0700000,28015
US1.TWTR_delisted_875018,1,20190123,135500,31.0650000,31.0977000,31.0500000,31.0551000,18879
US1.TWTR_delisted_875018,1,20190123,135600,31.0500000,31.0650000,31.0300000,31.0650000,17875
US1.TWTR_delisted_875018,1,20190123,135700,31.0650000,31.0778000,31.0400000,31.0400000,7976
US1.TWTR_delisted_875018,1,20190123,135800,31.0350000,31.0600000,31.0350000,31.0550000,11479
US1.TWTR_delisted_875018,1,20190123,135900,31.0550000,31.1000000,31.0450000,31.0550000,15002
US1.TWTR_delisted_875018,1,20190123,140000,31.0550000,31.0750000,31.0500000,31.0600000,7210
US1.TWTR_delisted_875018,1,20190123,140100,31.0700000,31.0850000,31.0302000,31.0350000,25039
US1.TWTR_delisted_875018,1,20190123,140200,31.0500000,31.0900000,31.0500000,31.0900000,14675
US1.TWTR_delisted_875018,1,20190123,140300,31.0900000,31.1100000,31.0800000,31.0999000,53584
US1.TWTR_delisted_875018,1,20190123,140400,31.0900000,31.0967000,31.0584000,31.0800000,20107
US1.TWTR_delisted_875018,1,20190123,140500,31.0700000,31.0800000,31.0600000,31.0650000,6536
US1.TWTR_delisted_875018,1,20190123,140600,31.0700000,31.0850000,31.0600000,31.0750000,12339
US1.TWTR_delisted_875018,1,20190123,140700,31.0750000,31.0800000,31.0700000,31.0750000,4114
US1.TWTR_delisted_875018,1,20190123,140800,31.0750000,31.0900000,31.0300000,31.0350000,32712
US1.TWTR_delisted_875018,1,20190123,140900,31.0350000,31.0500000,31.0150000,31.0200000,10594
US1.TWTR_delisted_875018,1,20190123,141000,31.0250000,31.0650000,31.0250000,31.0650000,8214
US1.TWTR_delisted_875018,1,20190123,141100,31.0601000,31.0658000,31.0400000,31.0450000,17178
US1.TWTR_delisted_875018,1,20190123,141200,31.0451000,31.0600000,31.0250000,31.0400000,19600
US1.TWTR_delisted_875018,1,20190123,141300,31.0500000,31.0600000,31.0400000,31.0450000,6700
US1.TWTR_delisted_875018,1,20190123,141400,31.0450000,31.0500000,31.0300000,31.0300000,7310
US1.TWTR_delisted_875018,1,20190123,141500,31.0350000,31.0350000,31.0200000,31.0290000,6408
US1.TWTR_delisted_875018,1,20190123,141600,31.0300000,31.0500000,31.0200000,31.0500000,16369
US1.TWTR_delisted_875018,1,20190123,141700,31.0490000,31.0499000,31.0100000,31.0200000,23768
US1.TWTR_delisted_875018,1,20190123,141800,31.0290000,31.0300000,31.0133000,31.0250000,9932
US1.TWTR_delisted_875018,1,20190123,141900,31.0200000,31.0300000,30.9900000,30.9910000,25828
US1.TWTR_delisted_875018,1,20190123,142000,30.9900000,31.0000000,30.9700000,30.9800000,69546
US1.TWTR_delisted_875018,1,20190123,142100,30.9850000,31.0200000,30.9800000,31.0150000,29239
US1.TWTR_delisted_875018,1,20190123,142200,31.0100000,31.0150000,30.9800000,30.9850000,45016
US1.TWTR_delisted_875018,1,20190123,142300,30.9850000,30.9950000,30.9800000,30.9850000,5750
US1.TWTR_delisted_875018,1,20190123,142400,30.9900000,31.0150000,30.9800000,31.0098000,56183
US1.TWTR_delisted_875018,1,20190123,142500,31.0000000,31.0500000,30.9900000,31.0450000,39955
US1.TWTR_delisted_875018,1,20190123,142600,31.0400000,31.0890000,31.0300000,31.0890000,48069
US1.TWTR_delisted_875018,1,20190123,142700,31.0900000,31.1000000,31.0800000,31.0891000,20688
US1.TWTR_delisted_875018,1,20190123,142800,31.0850000,31.1050000,31.0600000,31.0700000,51375
US1.TWTR_delisted_875018,1,20190123,142900,31.0700000,31.0900000,31.0600000,31.0682000,22592
US1.TWTR_delisted_875018,1,20190123,143000,31.0700000,31.0850000,31.0700000,31.0850000,11097
US1.TWTR_delisted_875018,1,20190123,143100,31.0800000,31.0800000,31.0200000,31.0400000,19019
US1.TWTR_delisted_875018,1,20190123,143200,31.0400000,31.0500000,31.0300000,31.0400000,11502
US1.TWTR_delisted_875018,1,20190123,143300,31.0300000,31.0350000,31.0000000,31.0050000,18078
US1.TWTR_delisted_875018,1,20190123,143400,31.0000000,31.0000000,30.9400000,30.9650000,164079
US1.TWTR_delisted_875018,1,20190123,143500,30.9698000,30.9800000,30.9500000,30.9500000,56289
US1.TWTR_delisted_875018,1,20190123,143600,30.9500000,30.9700000,30.9500000,30.9600000,56823
US1.TWTR_delisted_875018,1,20190123,143700,30.9600000,30.9650000,30.9500000,30.9550000,23037
US1.TWTR_delisted_875018,1,20190123,143800,30.9500000,30.9600000,30.9100000,30.9100000,52947
US1.TWTR_delisted_875018,1,20190123,143900,30.9100000,30.9700000,30.8910000,30.9000000,45572
US1.TWTR_delisted_875018,1,20190123,144000,30.9000000,30.9100000,30.8900000,30.9000000,21804
US1.TWTR_delisted_875018,1,20190123,144100,30.9000000,30.9200000,30.9000000,30.9100000,8593
US1.TWTR_delisted_875018,1,20190123,144200,30.9100000,30.9250000,30.8900000,30.9000000,16245
US1.TWTR_delisted_875018,1,20190123,144300,30.8950000,30.9100000,30.8900000,30.9000000,31850
US1.TWTR_delisted_875018,1,20190123,144400,30.8950000,30.9000000,30.8850000,30.9000000,22330
US1.TWTR_delisted_875018,1,20190123,144500,30.8950000,30.9000000,30.8600000,30.8650000,33612
US1.TWTR_delisted_875018,1,20190123,144600,30.8650000,30.8700000,30.8300000,30.8450000,71811
US1.TWTR_delisted_875018,1,20190123,144700,30.8400000,30.8700000,30.8300000,30.8600000,35263
US1.TWTR_delisted_875018,1,20190123,144800,30.8600000,30.8600000,30.8500000,30.8500000,23429
US1.TWTR_delisted_875018,1,20190123,144900,30.8450000,30.8750000,30.8400000,30.8600000,48453
US1.TWTR_delisted_875018,1,20190123,145000,30.8500000,30.9050000,30.8500000,30.9000000,26735
US1.TWTR_delisted_875018,1,20190123,145100,30.9000000,30.9400000,30.9000000,30.9400000,17147
US1.TWTR_delisted_875018,1,20190123,145200,30.9499000,30.9700000,30.9499000,30.9550000,27139
US1.TWTR_delisted_875018,1,20190123,145300,30.9541000,30.9600000,30.9300000,30.9400000,20640
US1.TWTR_delisted_875018,1,20190123,145400,30.9500000,30.9500000,30.9100000,30.9300000,17653
US1.TWTR_delisted_875018,1,20190123,145500,30.9300000,30.9350000,30.9104000,30.9253000,20569
US1.TWTR_delisted_875018,1,20190123,145600,30.9300000,30.9650000,30.9200000,30.9450000,19776
US1.TWTR_delisted_875018,1,20190123,145700,30.9500000,30.9550000,30.9250000,30.9400000,15402
US1.TWTR_delisted_875018,1,20190123,145800,30.9400000,30.9600000,30.9300000,30.9400000,8457
US1.TWTR_delisted_875018,1,20190123,145900,30.9400000,30.9650000,30.9350000,30.9556000,25409
US1.TWTR_delisted_875018,1,20190123,150000,30.9600000,30.9700000,30.9450000,30.9500000,25374
US1.TWTR_delisted_875018,1,20190123,150100,30.9500000,30.9750000,30.9300000,30.9350000,36232
US1.TWTR_delisted_875018,1,20190123,150200,30.9400000,30.9650000,30.9300000,30.9650000,26421
US1.TWTR_delisted_875018,1,20190123,150300,30.9700000,30.9900000,30.9600000,30.9600000,69756
US1.TWTR_delisted_875018,1,20190123,150400,30.9700000,30.9700000,30.9600000,30.9650000,7978
US1.TWTR_delisted_875018,1,20190123,150500,30.9700000,30.9700000,30.9500000,30.9550000,15947
US1.TWTR_delisted_875018,1,20190123,150600,30.9600000,31.0300000,30.9600000,31.0300000,32221
US1.TWTR_delisted_875018,1,20190123,150700,31.0200000,31.0300000,30.9800000,30.9900000,26445
US1.TWTR_delisted_875018,1,20190123,150800,30.9900000,30.9950000,30.9702000,30.9800000,5872
US1.TWTR_delisted_875018,1,20190123,150900,30.9900000,31.0000000,30.9600000,30.9750000,15015
US1.TWTR_delisted_875018,1,20190123,151000,30.9600000,30.9800000,30.9600000,30.9700000,8656
US1.TWTR_delisted_875018,1,20190123,151100,30.9800000,30.9850000,30.9600000,30.9750000,7632
US1.TWTR_delisted_875018,1,20190123,151200,30.9700000,31.0050000,30.9700000,31.0000000,36451
US1.TWTR_delisted_875018,1,20190123,151300,31.0000000,31.0150000,30.9900000,31.0080000,17148
US1.TWTR_delisted_875018,1,20190123,151400,31.0100000,31.0200000,31.0000000,31.0100000,9799
US1.TWTR_delisted_875018,1,20190123,151500,31.0000000,31.0050000,30.9800000,30.9800000,14409
US1.TWTR_delisted_875018,1,20190123,151600,30.9900000,31.0200000,30.9900000,31.0200000,14191
US1.TWTR_delisted_875018,1,20190123,151700,31.0300000,31.0400000,31.0100000,31.0400000,19932
US1.TWTR_delisted_875018,1,20190123,151800,31.0500000,31.0550000,31.0300000,31.0400000,49140
US1.TWTR_delisted_875018,1,20190123,151900,31.0400000,31.0550000,31.0300000,31.0550000,9962
US1.TWTR_delisted_875018,1,20190123,152000,31.0600000,31.0900000,31.0566000,31.0600000,42477
US1.TWTR_delisted_875018,1,20190123,152100,31.0650000,31.0800000,31.0542000,31.0800000,11440
US1.TWTR_delisted_875018,1,20190123,152200,31.0800000,31.1100000,31.0750000,31.0950000,34235
US1.TWTR_delisted_875018,1,20190123,152300,31.0900000,31.1050000,31.0800000,31.1050000,29766
US1.TWTR_delisted_875018,1,20190123,152400,31.1100000,31.1400000,31.0900000,31.1000000,39678
US1.TWTR_delisted_875018,1,20190123,152500,31.1000000,31.1050000,31.0800000,31.0900000,26922
US1.TWTR_delisted_875018,1,20190123,152600,31.1000000,31.1000000,31.0700000,31.0800000,13535
US1.TWTR_delisted_875018,1,20190123,152700,31.0752000,31.1100000,31.0752000,31.1050000,15180
US1.TWTR_delisted_875018,1,20190123,152800,31.1000000,31.1100000,31.0950000,31.1100000,27589
US1.TWTR_delisted_875018,1,20190123,152900,31.1050000,31.1200000,31.1000000,31.1100000,40055
US1.TWTR_delisted_875018,1,20190123,153000,31.1200000,31.1600000,31.1150000,31.1600000,55390
US1.TWTR_delisted_875018,1,20190123,153100,31.1600000,31.1750000,31.1200000,31.1214000,55072
US1.TWTR_delisted_875018,1,20190123,153200,31.1250000,31.1270000,31.1100000,31.1200000,11156
US1.TWTR_delisted_875018,1,20190123,153300,31.1200000,31.1300000,31.1100000,31.1250000,16080
US1.TWTR_delisted_875018,1,20190123,153400,31.1250000,31.1400000,31.1150000,31.1150000,39636
US1.TWTR_delisted_875018,1,20190123,153500,31.1143000,31.1300000,31.1100000,31.1150000,5250
US1.TWTR_delisted_875018,1,20190123,153600,31.1154000,31.1300000,31.1000000,31.1200000,33244
US1.TWTR_delisted_875018,1,20190123,153700,31.1150000,31.1350000,31.1100000,31.1250000,29556
US1.TWTR_delisted_875018,1,20190123,153800,31.1200000,31.1500000,31.1200000,31.1300000,36371
US1.TWTR_delisted_875018,1,20190123,153900,31.1300000,31.1300000,31.1000000,31.1150000,49165
US1.TWTR_delisted_875018,1,20190123,154000,31.1200000,31.1200000,31.0900000,31.1000000,27073
US1.TWTR_delisted_875018,1,20190123,154100,31.1050000,31.1100000,31.0850000,31.0900000,18464
US1.TWTR_delisted_875018,1,20190123,154200,31.0850000,31.0900000,31.0800000,31.0900000,26176
US1.TWTR_delisted_875018,1,20190123,154300,31.0850000,31.1000000,31.0800000,31.0900000,19839
US1.TWTR_delisted_875018,1,20190123,154400,31.0850000,31.0974000,31.0800000,31.0900000,20665
US1.TWTR_delisted_875018,1,20190123,154500,31.0900000,31.1000000,31.0750000,31.0750000,32373
US1.TWTR_delisted_875018,1,20190123,154600,31.0750000,31.0800000,31.0700000,31.0750000,67467
US1.TWTR_delisted_875018,1,20190123,154700,31.0800000,31.1000000,31.0750000,31.0850000,77357
US1.TWTR_delisted_875018,1,20190123,154800,31.0900000,31.0900000,31.0800000,31.0800000,38409
US1.TWTR_delisted_875018,1,20190123,154900,31.0900000,31.1000000,31.0800000,31.0800000,75935
US1.TWTR_delisted_875018,1,20190123,155000,31.0850000,31.0857000,31.0700000,31.0750000,36237
US1.TWTR_delisted_875018,1,20190123,155100,31.0800000,31.0800000,31.0600000,31.0700000,37201
US1.TWTR_delisted_875018,1,20190123,155200,31.0650000,31.0700000,31.0600000,31.0650000,19724
US1.TWTR_delisted_875018,1,20190123,155300,31.0600000,31.0700000,31.0100000,31.0150000,83785
US1.TWTR_delisted_875018,1,20190123,155400,31.0150000,31.0200000,31.0100000,31.0100000,55304
US1.TWTR_delisted_875018,1,20190123,155500,31.0100000,31.0200000,31.0100000,31.0100000,36040
US1.TWTR_delisted_875018,1,20190123,155600,31.0150000,31.0400000,31.0100000,31.0200000,129405
US1.TWTR_delisted_875018,1,20190123,155700,31.0200000,31.0300000,31.0150000,31.0200000,64885
US1.TWTR_delisted_875018,1,20190123,155800,31.0263000,31.0300000,30.9800000,30.9850000,205326
US1.TWTR_delisted_875018,1,20190123,155900,30.9900000,30.9900000,30.9500000,30.9650000,292895
US1.TWTR_delisted_875018,1,20190123,160000,30.9700000,31.0000000,30.9600000,30.9750000,359116
US1.TWTR_delisted_875018,1,20190124,093100,30.9400000,31.0999000,30.9400000,31.0612000,121554
US1.TWTR_delisted_875018,1,20190124,093200,31.0750000,31.1700000,31.0600000,31.1200000,44552
US1.TWTR_delisted_875018,1,20190124,093300,31.1250000,31.1900000,31.0900000,31.1300000,64182
US1.TWTR_delisted_875018,1,20190124,093400,31.1150000,31.2300000,31.0600000,31.2200000,51725
US1.TWTR_delisted_875018,1,20190124,093500,31.1800000,31.3800000,31.1786000,31.3600000,133270
US1.TWTR_delisted_875018,1,20190124,093600,31.3600000,31.4400000,31.3200000,31.3898000,98788
US1.TWTR_delisted_875018,1,20190124,093700,31.3900000,31.4500000,31.2799000,31.2836000,68124
US1.TWTR_delisted_875018,1,20190124,093800,31.2810000,31.3775000,31.2500000,31.3650000,72501
US1.TWTR_delisted_875018,1,20190124,093900,31.3700000,31.3900000,31.2500000,31.2949000,37355
US1.TWTR_delisted_875018,1,20190124,094000,31.2989000,31.4200000,31.2950000,31.3900000,57599
US1.TWTR_delisted_875018,1,20190124,094100,31.3900000,31.4050000,31.1674000,31.1900000,114979
US1.TWTR_delisted_875018,1,20190124,094200,31.2000000,31.2900000,31.1900000,31.2600000,43781
US1.TWTR_delisted_875018,1,20190124,094300,31.2686000,31.3400000,31.2600000,31.3400000,32061
US1.TWTR_delisted_875018,1,20190124,094400,31.3500000,31.4450000,31.3500000,31.4213000,58202
US1.TWTR_delisted_875018,1,20190124,094500,31.4400000,31.5000000,31.4400000,31.5000000,58015
US1.TWTR_delisted_875018,1,20190124,094600,31.5000000,31.5899000,31.5000000,31.5400000,153154
US1.TWTR_delisted_875018,1,20190124,094700,31.5318000,31.5800000,31.5004000,31.5600000,39725
US1.TWTR_delisted_875018,1,20190124,094800,31.5700000,31.5900000,31.5400000,31.5800000,56547
US1.TWTR_delisted_875018,1,20190124,094900,31.5900000,31.6200000,31.5600000,31.5776000,55620
US1.TWTR_delisted_875018,1,20190124,095000,31.5867000,31.6600000,31.5500000,31.6400000,86397
US1.TWTR_delisted_875018,1,20190124,095100,31.6384000,31.7000000,31.6384000,31.6900000,65965
US1.TWTR_delisted_875018,1,20190124,095200,31.6900000,31.7300000,31.6600000,31.7100000,66523
US1.TWTR_delisted_875018,1,20190124,095300,31.7080000,31.7200000,31.6400000,31.6400000,48177
US1.TWTR_delisted_875018,1,20190124,095400,31.6401000,31.6600000,31.5900000,31.6400000,66816
US1.TWTR_delisted_875018,1,20190124,095500,31.6302000,31.6754000,31.5600000,31.6000000,59351
US1.TWTR_delisted_875018,1,20190124,095600,31.5900000,31.6399000,31.5000000,31.5000000,56055
US1.TWTR_delisted_875018,1,20190124,095700,31.5100000,31.5700000,31.5100000,31.5500000,37364
US1.TWTR_delisted_875018,1,20190124,095800,31.5500000,31.6600000,31.5500000,31.6400000,40703
US1.TWTR_delisted_875018,1,20190124,095900,31.6400000,31.6900000,31.6399000,31.6668000,66147
US1.TWTR_delisted_875018,1,20190124,100000,31.6668000,31.6700000,31.6200000,31.6200000,25739
US1.TWTR_delisted_875018,1,20190124,100100,31.6050000,31.6050000,31.4700000,31.4802000,89100
US1.TWTR_delisted_875018,1,20190124,100200,31.4900000,31.5200000,31.4700000,31.5100000,43101
US1.TWTR_delisted_875018,1,20190124,100300,31.5100000,31.5200000,31.4768000,31.4832000,66898
US1.TWTR_delisted_875018,1,20190124,100400,31.4900000,31.5092000,31.4600000,31.4800000,24221
US1.TWTR_delisted_875018,1,20190124,100500,31.4716000,31.4900000,31.4000000,31.4000000,26183
US1.TWTR_delisted_875018,1,20190124,100600,31.3920000,31.4800000,31.3900000,31.4700000,51293
US1.TWTR_delisted_875018,1,20190124,100700,31.4742000,31.4800000,31.4100000,31.4400000,17843
US1.TWTR_delisted_875018,1,20190124,100800,31.4388000,31.5000000,31.4301000,31.4900000,29079
US1.TWTR_delisted_875018,1,20190124,100900,31.4900000,31.4900000,31.4419000,31.4500000,18642
US1.TWTR_delisted_875018,1,20190124,101000,31.4600000,31.5000000,31.4400000,31.4900000,46975
US1.TWTR_delisted_875018,1,20190124,101100,31.4900000,31.5000000,31.4500000,31.4900000,26246
US1.TWTR_delisted_875018,1,20190124,101200,31.4900000,31.4950000,31.4500000,31.4850000,32982
US1.TWTR_delisted_875018,1,20190124,101300,31.4900000,31.5000000,31.4300000,31.4585000,25122
US1.TWTR_delisted_875018,1,20190124,101400,31.4600000,31.4700000,31.4400000,31.4600000,18814
US1.TWTR_delisted_875018,1,20190124,101500,31.4600000,31.5600000,31.4400000,31.5300000,67373
US1.TWTR_delisted_875018,1,20190124,101600,31.5400000,31.5800000,31.5200000,31.5300000,23908
US1.TWTR_delisted_875018,1,20190124,101700,31.5300000,31.5500000,31.5100000,31.5150000,17315
US1.TWTR_delisted_875018,1,20190124,101800,31.5115000,31.5200000,31.4200000,31.4300000,36884
US1.TWTR_delisted_875018,1,20190124,101900,31.4230000,31.4300000,31.3950000,31.4000000,57987
US1.TWTR_delisted_875018,1,20190124,102000,31.4100000,31.4200000,31.3708000,31.3850000,56942
US1.TWTR_delisted_875018,1,20190124,102100,31.3801000,31.4190000,31.3800000,31.4000000,41498
US1.TWTR_delisted_875018,1,20190124,102200,31.4000000,31.4200000,31.3700000,31.4200000,14651
US1.TWTR_delisted_875018,1,20190124,102300,31.4200000,31.4200000,31.3250000,31.3450000,50915
US1.TWTR_delisted_875018,1,20190124,102400,31.3500000,31.3600000,31.3181000,31.3200000,35306
US1.TWTR_delisted_875018,1,20190124,102500,31.3100000,31.3800000,31.2900000,31.3800000,27839
US1.TWTR_delisted_875018,1,20190124,102600,31.3700000,31.3700000,31.3300000,31.3400000,17020
US1.TWTR_delisted_875018,1,20190124,102700,31.3500000,31.3600000,31.3100000,31.3200000,25712
US1.TWTR_delisted_875018,1,20190124,102800,31.3200000,31.3685000,31.3200000,31.3500000,21067
US1.TWTR_delisted_875018,1,20190124,102900,31.3454000,31.4100000,31.3036000,31.3900000,18344
US1.TWTR_delisted_875018,1,20190124,103000,31.3900000,31.4000000,31.3400000,31.3600000,40244
US1.TWTR_delisted_875018,1,20190124,103100,31.3639000,31.3940000,31.3300000,31.3501000,38145
US1.TWTR_delisted_875018,1,20190124,103200,31.3500000,31.3500000,31.3100000,31.3130000,25083
US1.TWTR_delisted_875018,1,20190124,103300,31.3200000,31.3200000,31.2800000,31.2850000,44625
US1.TWTR_delisted_875018,1,20190124,103400,31.2850000,31.2900000,31.2400000,31.2724000,52857
US1.TWTR_delisted_875018,1,20190124,103500,31.2800000,31.2800000,31.2500000,31.2600000,9476
US1.TWTR_delisted_875018,1,20190124,103600,31.2600000,31.2655000,31.1900000,31.2100000,75037
US1.TWTR_delisted_875018,1,20190124,103700,31.2100000,31.2300000,31.2000000,31.2199000,97918
US1.TWTR_delisted_875018,1,20190124,103800,31.2250000,31.2379000,31.1101000,31.1101000,57105
US1.TWTR_delisted_875018,1,20190124,103900,31.1167000,31.1400000,31.0900000,31.1200000,46624
US1.TWTR_delisted_875018,1,20190124,104000,31.1200000,31.1400000,31.0600000,31.1200000,47525
US1.TWTR_delisted_875018,1,20190124,104100,31.1201000,31.1500000,31.1122000,31.1300000,19547
US1.TWTR_delisted_875018,1,20190124,104200,31.1300000,31.2142000,31.1300000,31.1422000,72245
US1.TWTR_delisted_875018,1,20190124,104300,31.1400000,31.1490000,31.0700000,31.1165000,75729
US1.TWTR_delisted_875018,1,20190124,104400,31.1200000,31.1500000,31.1200000,31.1400000,25721
US1.TWTR_delisted_875018,1,20190124,104500,31.1400000,31.1500000,31.0700000,31.0800000,25412
US1.TWTR_delisted_875018,1,20190124,104600,31.0800000,31.1000000,31.0449000,31.1000000,32825
US1.TWTR_delisted_875018,1,20190124,104700,31.1000000,31.1300000,31.0800000,31.1016000,34068
US1.TWTR_delisted_875018,1,20190124,104800,31.0905000,31.0905000,31.0500000,31.0799000,9973
US1.TWTR_delisted_875018,1,20190124,104900,31.0800000,31.1000000,31.0400000,31.0423000,14983
US1.TWTR_delisted_875018,1,20190124,105000,31.0450000,31.0500000,30.9200000,30.9371000,207281
US1.TWTR_delisted_875018,1,20190124,105100,30.9300000,31.0600000,30.9100000,31.0100000,78356
US1.TWTR_delisted_875018,1,20190124,105200,31.0100000,31.0650000,31.0015000,31.0100000,34448
US1.TWTR_delisted_875018,1,20190124,105300,31.0000000,31.0100000,30.9100000,30.9700000,188905
US1.TWTR_delisted_875018,1,20190124,105400,30.9686000,30.9900000,30.9100000,30.9400000,27382
US1.TWTR_delisted_875018,1,20190124,105500,30.9500000,30.9800000,30.9200000,30.9800000,25205
US1.TWTR_delisted_875018,1,20190124,105600,30.9900000,31.0500000,30.9800000,31.0200000,70543
US1.TWTR_delisted_875018,1,20190124,105700,31.0200000,31.0700000,31.0200000,31.0450000,26701
US1.TWTR_delisted_875018,1,20190124,105800,31.0474000,31.0700000,31.0100000,31.0520000,83695
US1.TWTR_delisted_875018,1,20190124,105900,31.0600000,31.1500000,31.0501000,31.1300000,56803
US1.TWTR_delisted_875018,1,20190124,110000,31.1201000,31.1532000,31.1100000,31.1500000,24316
US1.TWTR_delisted_875018,1,20190124,110100,31.1400000,31.1600000,31.1200000,31.1300000,25799
US1.TWTR_delisted_875018,1,20190124,110200,31.1400000,31.2100000,31.1400000,31.1800000,172701
US1.TWTR_delisted_875018,1,20190124,110300,31.1800000,31.2500000,31.1700000,31.2250000,43666
US1.TWTR_delisted_875018,1,20190124,110400,31.2300000,31.2750000,31.2300000,31.2600000,62802
US1.TWTR_delisted_875018,1,20190124,110500,31.2600000,31.3350000,31.2500000,31.3300000,81353
US1.TWTR_delisted_875018,1,20190124,110600,31.3336000,31.3800000,31.3000000,31.3300000,97582
US1.TWTR_delisted_875018,1,20190124,110700,31.3200000,31.3300000,31.3100000,31.3200000,30300
US1.TWTR_delisted_875018,1,20190124,110800,31.3200000,31.3250000,31.2600000,31.2700000,64678
US1.TWTR_delisted_875018,1,20190124,110900,31.2600000,31.3301000,31.2500000,31.3101000,49921
US1.TWTR_delisted_875018,1,20190124,111000,31.3150000,31.3169000,31.2800000,31.2894000,7514
US1.TWTR_delisted_875018,1,20190124,111100,31.2800000,31.3100000,31.2800000,31.2893000,12623
US1.TWTR_delisted_875018,1,20190124,111200,31.2900000,31.3198000,31.2850000,31.2900000,21639
US1.TWTR_delisted_875018,1,20190124,111300,31.2900000,31.2900000,31.1300000,31.1369000,70855
US1.TWTR_delisted_875018,1,20190124,111400,31.1300000,31.1341000,31.0900000,31.1300000,28613
US1.TWTR_delisted_875018,1,20190124,111500,31.1400000,31.1700000,31.1201000,31.1500000,21662
US1.TWTR_delisted_875018,1,20190124,111600,31.1400000,31.1500000,31.0700000,31.0701000,19320
US1.TWTR_delisted_875018,1,20190124,111700,31.0800000,31.1400000,31.0750000,31.1399000,20022
US1.TWTR_delisted_875018,1,20190124,111800,31.1400000,31.1400000,31.1101000,31.1400000,12530
US1.TWTR_delisted_875018,1,20190124,111900,31.1500000,31.1600000,31.1200000,31.1400000,34438
US1.TWTR_delisted_875018,1,20190124,112000,31.1300000,31.1400000,31.0900000,31.1145000,17336
US1.TWTR_delisted_875018,1,20190124,112100,31.1100000,31.1200000,31.0900000,31.1100000,7440
US1.TWTR_delisted_875018,1,20190124,112200,31.1200000,31.1400000,31.1000000,31.1050000,8213
US1.TWTR_delisted_875018,1,20190124,112300,31.1100000,31.1400000,31.0900000,31.1282000,15324
US1.TWTR_delisted_875018,1,20190124,112400,31.1300000,31.1300000,31.1100000,31.1200000,11420
US1.TWTR_delisted_875018,1,20190124,112500,31.1300000,31.1400000,31.1100000,31.1200000,16578
US1.TWTR_delisted_875018,1,20190124,112600,31.1200000,31.1300000,31.1100000,31.1200000,28563
US1.TWTR_delisted_875018,1,20190124,112700,31.1150000,31.1300000,31.1100000,31.1100000,7700
US1.TWTR_delisted_875018,1,20190124,112800,31.1150000,31.1150000,31.0600000,31.0700000,14924
US1.TWTR_delisted_875018,1,20190124,112900,31.0800000,31.1400000,31.0621000,31.1400000,37152
US1.TWTR_delisted_875018,1,20190124,113000,31.1350000,31.1900000,31.1350000,31.1735000,31166
US1.TWTR_delisted_875018,1,20190124,113100,31.1700000,31.1800000,31.1500000,31.1700000,23213
US1.TWTR_delisted_875018,1,20190124,113200,31.1700000,31.1800000,31.1600000,31.1600000,11712
US1.TWTR_delisted_875018,1,20190124,113300,31.1561000,31.2000000,31.1490000,31.1700000,40223
US1.TWTR_delisted_875018,1,20190124,113400,31.1800000,31.2000000,31.1712000,31.1900000,14668
US1.TWTR_delisted_875018,1,20190124,113500,31.1900000,31.1900000,31.1600000,31.1736000,8354
US1.TWTR_delisted_875018,1,20190124,113600,31.1700000,31.1800000,31.1400000,31.1750000,5550
US1.TWTR_delisted_875018,1,20190124,113700,31.1800000,31.1800000,31.1600000,31.1800000,5450
US1.TWTR_delisted_875018,1,20190124,113800,31.1800000,31.2500000,31.1800000,31.2386000,34990
US1.TWTR_delisted_875018,1,20190124,113900,31.2400000,31.2500000,31.2100000,31.2350000,10000
US1.TWTR_delisted_875018,1,20190124,114000,31.2348000,31.2400000,31.2087000,31.2200000,11427
US1.TWTR_delisted_875018,1,20190124,114100,31.2200000,31.2379000,31.1900000,31.2100000,11185
US1.TWTR_delisted_875018,1,20190124,114200,31.2090000,31.2250000,31.1700000,31.1800000,11613
US1.TWTR_delisted_875018,1,20190124,114300,31.1900000,31.2000000,31.1700000,31.1900000,6451
US1.TWTR_delisted_875018,1,20190124,114400,31.1900000,31.2000000,31.1600000,31.1800000,4054
US1.TWTR_delisted_875018,1,20190124,114500,31.1800000,31.1859000,31.1600000,31.1700000,5942
US1.TWTR_delisted_875018,1,20190124,114600,31.1700000,31.2400000,31.1700000,31.2400000,27738
US1.TWTR_delisted_875018,1,20190124,114700,31.2500000,31.2500000,31.2100000,31.2300000,10154
US1.TWTR_delisted_875018,1,20190124,114800,31.2300000,31.2300000,31.2100000,31.2252000,16902
US1.TWTR_delisted_875018,1,20190124,114900,31.2300000,31.2400000,31.2100000,31.2300000,12539
US1.TWTR_delisted_875018,1,20190124,115000,31.2300000,31.2950000,31.2200000,31.2600000,33346
US1.TWTR_delisted_875018,1,20190124,115100,31.2600000,31.3700000,31.2600000,31.3200000,114738
US1.TWTR_delisted_875018,1,20190124,115200,31.3150000,31.3200000,31.2100000,31.2100000,28950
US1.TWTR_delisted_875018,1,20190124,115300,31.2200000,31.2557000,31.1969000,31.2439000,24076
US1.TWTR_delisted_875018,1,20190124,115400,31.2455000,31.2500000,31.1903000,31.2450000,18798
US1.TWTR_delisted_875018,1,20190124,115500,31.2500000,31.2500000,31.2250000,31.2500000,22553
US1.TWTR_delisted_875018,1,20190124,115600,31.2500000,31.2850000,31.2500000,31.2750000,19521
US1.TWTR_delisted_875018,1,20190124,115700,31.2604000,31.3300000,31.2604000,31.3200000,43823
US1.TWTR_delisted_875018,1,20190124,115800,31.3101000,31.3300000,31.3100000,31.3100000,6319
US1.TWTR_delisted_875018,1,20190124,115900,31.3100000,31.3500000,31.3000000,31.3199000,32374
US1.TWTR_delisted_875018,1,20190124,120000,31.3122000,31.3861000,31.3000000,31.3700000,54126
US1.TWTR_delisted_875018,1,20190124,120100,31.3700000,31.3700000,31.3400000,31.3600000,12909
US1.TWTR_delisted_875018,1,20190124,120200,31.3550000,31.3550000,31.3350000,31.3500000,21188
US1.TWTR_delisted_875018,1,20190124,120300,31.3400000,31.3500000,31.3200000,31.3300000,24500
US1.TWTR_delisted_875018,1,20190124,120400,31.3400000,31.3500000,31.3300000,31.3400000,24491
US1.TWTR_delisted_875018,1,20190124,120500,31.3400000,31.3400000,31.3021000,31.3021000,10708
US1.TWTR_delisted_875018,1,20190124,120600,31.3063000,31.3100000,31.2600000,31.2900000,40213
US1.TWTR_delisted_875018,1,20190124,120700,31.2800000,31.2950000,31.2800000,31.2892000,15413
US1.TWTR_delisted_875018,1,20190124,120800,31.2900000,31.3363000,31.2900000,31.3200000,16077
US1.TWTR_delisted_875018,1,20190124,120900,31.3200000,31.3206000,31.3000000,31.3050000,11215
US1.TWTR_delisted_875018,1,20190124,121000,31.3000000,31.3071000,31.2800000,31.2865000,10004
US1.TWTR_delisted_875018,1,20190124,121100,31.2900000,31.3200000,31.2800000,31.3100000,40974
US1.TWTR_delisted_875018,1,20190124,121200,31.3198000,31.3200000,31.3101000,31.3150000,7163
US1.TWTR_delisted_875018,1,20190124,121300,31.3100000,31.3278000,31.2950000,31.3150000,17357
US1.TWTR_delisted_875018,1,20190124,121400,31.3279000,31.3300000,31.3000000,31.3100000,13300
US1.TWTR_delisted_875018,1,20190124,121500,31.3130000,31.3130000,31.2801000,31.3100000,14423
US1.TWTR_delisted_875018,1,20190124,121600,31.3100000,31.3500000,31.3100000,31.3500000,23989
US1.TWTR_delisted_875018,1,20190124,121700,31.3450000,31.3500000,31.3400000,31.3400000,15356
US1.TWTR_delisted_875018,1,20190124,121800,31.3400000,31.3400000,31.3242000,31.3300000,2800
US1.TWTR_delisted_875018,1,20190124,121900,31.3240000,31.3250000,31.3100000,31.3200000,8400
US1.TWTR_delisted_875018,1,20190124,122000,31.3300000,31.3500000,31.3300000,31.3300000,10928
US1.TWTR_delisted_875018,1,20190124,122100,31.3200000,31.3200000,31.2816000,31.2899000,20232
US1.TWTR_delisted_875018,1,20190124,122200,31.2850000,31.3200000,31.2810000,31.3200000,13675
US1.TWTR_delisted_875018,1,20190124,122300,31.3193000,31.3400000,31.2950000,31.2950000,9784
US1.TWTR_delisted_875018,1,20190124,122400,31.2963000,31.3000000,31.2800000,31.2900000,3300
US1.TWTR_delisted_875018,1,20190124,122500,31.2800000,31.2850000,31.2700000,31.2800000,6138
US1.TWTR_delisted_875018,1,20190124,122600,31.2800000,31.2979000,31.2600000,31.2900000,9419
US1.TWTR_delisted_875018,1,20190124,122700,31.2945000,31.3000000,31.2600000,31.2900000,13862
US1.TWTR_delisted_875018,1,20190124,122800,31.2900000,31.2900000,31.2700000,31.2800000,3118
US1.TWTR_delisted_875018,1,20190124,122900,31.2700000,31.2700000,31.2300000,31.2500000,13586
US1.TWTR_delisted_875018,1,20190124,123000,31.2500000,31.2800000,31.2500000,31.2500000,10599
US1.TWTR_delisted_875018,1,20190124,123100,31.2500000,31.2500000,31.2200000,31.2251000,9144
US1.TWTR_delisted_875018,1,20190124,123200,31.2300000,31.2700000,31.2200000,31.2600000,8750
US1.TWTR_delisted_875018,1,20190124,123300,31.2600000,31.2650000,31.2300000,31.2300000,4300
US1.TWTR_delisted_875018,1,20190124,123400,31.2352000,31.2500000,31.2300000,31.2385000,10272
US1.TWTR_delisted_875018,1,20190124,123500,31.2371000,31.2500000,31.2000000,31.2100000,23382
US1.TWTR_delisted_875018,1,20190124,123600,31.2100000,31.2200000,31.1901000,31.2000000,4624
US1.TWTR_delisted_875018,1,20190124,123700,31.2000000,31.2000000,31.1700000,31.1900000,19819
US1.TWTR_delisted_875018,1,20190124,123800,31.1805000,31.2100000,31.1805000,31.2100000,2760
US1.TWTR_delisted_875018,1,20190124,123900,31.2100000,31.2300000,31.2100000,31.2200000,3626
US1.TWTR_delisted_875018,1,20190124,124000,31.2250000,31.2311000,31.2200000,31.2300000,10480
US1.TWTR_delisted_875018,1,20190124,124100,31.2200000,31.2300000,31.2100000,31.2200000,4707
US1.TWTR_delisted_875018,1,20190124,124200,31.2209000,31.2212000,31.2099000,31.2099000,3090
US1.TWTR_delisted_875018,1,20190124,124300,31.2000000,31.2101000,31.1900000,31.1900000,7880
US1.TWTR_delisted_875018,1,20190124,124400,31.1900000,31.1900000,31.1621000,31.1751000,7733
US1.TWTR_delisted_875018,1,20190124,124500,31.1700000,31.1799000,31.1600000,31.1799000,4971
US1.TWTR_delisted_875018,1,20190124,124600,31.1800000,31.1900000,31.1650000,31.1700000,2920
US1.TWTR_delisted_875018,1,20190124,124700,31.1700000,31.1700000,31.1500000,31.1650000,6809
US1.TWTR_delisted_875018,1,20190124,124800,31.1600000,31.2000000,31.1600000,31.2000000,7606
US1.TWTR_delisted_875018,1,20190124,124900,31.2000000,31.2200000,31.1900000,31.1900000,8200
US1.TWTR_delisted_875018,1,20190124,125000,31.1975000,31.1975000,31.1700000,31.1800000,4848
US1.TWTR_delisted_875018,1,20190124,125100,31.1700000,31.1700000,31.1500000,31.1576000,6060
US1.TWTR_delisted_875018,1,20190124,125200,31.1500000,31.1600000,31.1500000,31.1500000,14379
US1.TWTR_delisted_875018,1,20190124,125300,31.1600000,31.1600000,31.1085000,31.1200000,23209
US1.TWTR_delisted_875018,1,20190124,125400,31.1200000,31.1300000,31.1200000,31.1300000,11000
US1.TWTR_delisted_875018,1,20190124,125500,31.1200000,31.1500000,31.1200000,31.1349000,8100
US1.TWTR_delisted_875018,1,20190124,125600,31.1400000,31.1400000,31.1200000,31.1400000,3922
US1.TWTR_delisted_875018,1,20190124,125700,31.1400000,31.1500000,31.1300000,31.1450000,5868
US1.TWTR_delisted_875018,1,20190124,125800,31.1410000,31.1450000,31.1300000,31.1400000,2112
US1.TWTR_delisted_875018,1,20190124,125900,31.1400000,31.1400000,31.1300000,31.1300000,7376
US1.TWTR_delisted_875018,1,20190124,130000,31.1300000,31.1400000,31.1300000,31.1300000,1500
US1.TWTR_delisted_875018,1,20190124,130100,31.1300000,31.1650000,31.1250000,31.1500000,18993
US1.TWTR_delisted_875018,1,20190124,130200,31.1400000,31.1400000,31.1200000,31.1200000,11400
US1.TWTR_delisted_875018,1,20190124,130300,31.1200000,31.1281000,31.1000000,31.1200000,7864
US1.TWTR_delisted_875018,1,20190124,130400,31.1124000,31.1124000,31.0850000,31.0899000,12976
US1.TWTR_delisted_875018,1,20190124,130500,31.0800000,31.0850000,31.0655000,31.0723000,7920
US1.TWTR_delisted_875018,1,20190124,130600,31.0800000,31.1000000,31.0799000,31.0810000,9033
US1.TWTR_delisted_875018,1,20190124,130700,31.0800000,31.1000000,31.0800000,31.0950000,6546
US1.TWTR_delisted_875018,1,20190124,130800,31.1000000,31.1034000,31.0800000,31.1034000,11323
US1.TWTR_delisted_875018,1,20190124,130900,31.0900000,31.1000000,31.0700000,31.0732000,3947
US1.TWTR_delisted_875018,1,20190124,131000,31.0700000,31.1064000,31.0700000,31.0900000,7173
US1.TWTR_delisted_875018,1,20190124,131100,31.0900000,31.0900000,31.0300000,31.0600000,24132
US1.TWTR_delisted_875018,1,20190124,131200,31.0600000,31.0900000,31.0500000,31.0500000,17243
US1.TWTR_delisted_875018,1,20190124,131300,31.0501000,31.0650000,31.0400000,31.0650000,15295
US1.TWTR_delisted_875018,1,20190124,131400,31.0685000,31.0727000,31.0500000,31.0600000,5200
US1.TWTR_delisted_875018,1,20190124,131500,31.0638000,31.0900000,31.0600000,31.0700000,8650
US1.TWTR_delisted_875018,1,20190124,131600,31.0700000,31.0800000,31.0600000,31.0600000,6300
US1.TWTR_delisted_875018,1,20190124,131700,31.0500000,31.0700000,31.0300000,31.0664000,10300
US1.TWTR_delisted_875018,1,20190124,131800,31.0700000,31.0710000,31.0601000,31.0700000,5242
US1.TWTR_delisted_875018,1,20190124,131900,31.0766000,31.1000000,31.0766000,31.1000000,7488
US1.TWTR_delisted_875018,1,20190124,132000,31.0950000,31.1400000,31.0950000,31.1300000,12782
US1.TWTR_delisted_875018,1,20190124,132100,31.1300000,31.1600000,31.1255000,31.1400000,9016
US1.TWTR_delisted_875018,1,20190124,132200,31.1400000,31.1800000,31.1400000,31.1650000,18094
US1.TWTR_delisted_875018,1,20190124,132300,31.1700000,31.1800000,31.1500000,31.1600000,6903
US1.TWTR_delisted_875018,1,20190124,132400,31.1600000,31.1900000,31.1600000,31.1900000,10851
US1.TWTR_delisted_875018,1,20190124,132500,31.1900000,31.2300000,31.1700000,31.2300000,45598
US1.TWTR_delisted_875018,1,20190124,132600,31.2200000,31.2400000,31.1900000,31.2400000,34160
US1.TWTR_delisted_875018,1,20190124,132700,31.2400000,31.2600000,31.2200000,31.2500000,21699
US1.TWTR_delisted_875018,1,20190124,132800,31.2450000,31.2450000,31.2300000,31.2400000,5605
US1.TWTR_delisted_875018,1,20190124,132900,31.2400000,31.2400000,31.2198000,31.2200000,9255
US1.TWTR_delisted_875018,1,20190124,133000,31.2200000,31.2300000,31.2100000,31.2200000,5170
US1.TWTR_delisted_875018,1,20190124,133100,31.2100000,31.2300000,31.2100000,31.2300000,12781
US1.TWTR_delisted_875018,1,20190124,133200,31.2300000,31.2336000,31.1900000,31.1975000,17499
US1.TWTR_delisted_875018,1,20190124,133300,31.2000000,31.2500000,31.2000000,31.2457000,6963
US1.TWTR_delisted_875018,1,20190124,133400,31.2500000,31.2664000,31.2300000,31.2400000,9095
US1.TWTR_delisted_875018,1,20190124,133500,31.2400000,31.2400000,31.2288000,31.2381000,4469
US1.TWTR_delisted_875018,1,20190124,133600,31.2300000,31.2390000,31.2100000,31.2300000,14725
US1.TWTR_delisted_875018,1,20190124,133700,31.2300000,31.2500000,31.2300000,31.2400000,5445
US1.TWTR_delisted_875018,1,20190124,133800,31.2400000,31.2500000,31.2150000,31.2250000,6280
US1.TWTR_delisted_875018,1,20190124,133900,31.2200000,31.2300000,31.2200000,31.2300000,11847
US1.TWTR_delisted_875018,1,20190124,134000,31.2350000,31.2398000,31.2200000,31.2300000,3577
US1.TWTR_delisted_875018,1,20190124,134100,31.2245000,31.2700000,31.2223000,31.2500000,19461
US1.TWTR_delisted_875018,1,20190124,134200,31.2550000,31.2562000,31.2300000,31.2400000,9515
US1.TWTR_delisted_875018,1,20190124,134300,31.2300000,31.2400000,31.2200000,31.2400000,3663
US1.TWTR_delisted_875018,1,20190124,134400,31.2400000,31.2400000,31.1800000,31.1800000,10887
US1.TWTR_delisted_875018,1,20190124,134500,31.1858000,31.2050000,31.1802000,31.1802000,11818
US1.TWTR_delisted_875018,1,20190124,134600,31.1900000,31.2300000,31.1900000,31.2204000,10080
US1.TWTR_delisted_875018,1,20190124,134700,31.2250000,31.2300000,31.2200000,31.2300000,1970
US1.TWTR_delisted_875018,1,20190124,134800,31.2250000,31.2300000,31.2200000,31.2250000,900
US1.TWTR_delisted_875018,1,20190124,134900,31.2300000,31.2650000,31.2226000,31.2300000,12440
US1.TWTR_delisted_875018,1,20190124,135000,31.2350000,31.2500000,31.2300000,31.2400000,6691
US1.TWTR_delisted_875018,1,20190124,135100,31.2400000,31.2550000,31.2200000,31.2400000,20070
US1.TWTR_delisted_875018,1,20190124,135200,31.2400000,31.2770000,31.2400000,31.2700000,4850
US1.TWTR_delisted_875018,1,20190124,135300,31.2733000,31.2900000,31.2600000,31.2900000,5097
US1.TWTR_delisted_875018,1,20190124,135400,31.2800000,31.2900000,31.2700000,31.2900000,13611
US1.TWTR_delisted_875018,1,20190124,135500,31.2982000,31.3100000,31.2900000,31.3000000,12657
US1.TWTR_delisted_875018,1,20190124,135600,31.3000000,31.3200000,31.2900000,31.3100000,15646
US1.TWTR_delisted_875018,1,20190124,135700,31.3150000,31.3400000,31.3139000,31.3300000,18130
US1.TWTR_delisted_875018,1,20190124,135800,31.3400000,31.3550000,31.3200000,31.3400000,19968
US1.TWTR_delisted_875018,1,20190124,135900,31.3300000,31.3300000,31.3200000,31.3250000,4430
US1.TWTR_delisted_875018,1,20190124,140000,31.3300000,31.3300000,31.3100000,31.3200000,7566
US1.TWTR_delisted_875018,1,20190124,140100,31.3300000,31.3500000,31.3050000,31.3400000,29928
US1.TWTR_delisted_875018,1,20190124,140200,31.3300000,31.3300000,31.3000000,31.3100000,8273
US1.TWTR_delisted_875018,1,20190124,140300,31.3200000,31.3300000,31.3125000,31.3300000,7354
US1.TWTR_delisted_875018,1,20190124,140400,31.3200000,31.3200000,31.2850000,31.2930000,15313
US1.TWTR_delisted_875018,1,20190124,140500,31.3000000,31.3255000,31.3000000,31.3255000,6621
US1.TWTR_delisted_875018,1,20190124,140600,31.3300000,31.3500000,31.3213000,31.3350000,12195
US1.TWTR_delisted_875018,1,20190124,140700,31.3300000,31.3300000,31.3100000,31.3200000,7114
US1.TWTR_delisted_875018,1,20190124,140800,31.3190000,31.3600000,31.3190000,31.3500000,12128
US1.TWTR_delisted_875018,1,20190124,140900,31.3500000,31.3800000,31.3471000,31.3500000,61155
US1.TWTR_delisted_875018,1,20190124,141000,31.3500000,31.3500000,31.3300000,31.3300000,15890
US1.TWTR_delisted_875018,1,20190124,141100,31.3300000,31.3300000,31.3000000,31.3050000,5719
US1.TWTR_delisted_875018,1,20190124,141200,31.3000000,31.3200000,31.3000000,31.3100000,5458
US1.TWTR_delisted_875018,1,20190124,141300,31.3200000,31.3300000,31.3150000,31.3200000,4031
US1.TWTR_delisted_875018,1,20190124,141400,31.3162000,31.3300000,31.3100000,31.3100000,19873
US1.TWTR_delisted_875018,1,20190124,141500,31.3200000,31.3800000,31.3200000,31.3800000,37595
US1.TWTR_delisted_875018,1,20190124,141600,31.3800000,31.4200000,31.3700000,31.4000000,52096
US1.TWTR_delisted_875018,1,20190124,141700,31.4000000,31.4000000,31.3650000,31.3800000,20337
US1.TWTR_delisted_875018,1,20190124,141800,31.3800000,31.3800000,31.3500000,31.3700000,5007
US1.TWTR_delisted_875018,1,20190124,141900,31.3650000,31.3878000,31.3600000,31.3666000,4844
US1.TWTR_delisted_875018,1,20190124,142000,31.3700000,31.3800000,31.3650000,31.3700000,6406
US1.TWTR_delisted_875018,1,20190124,142100,31.3700000,31.4200000,31.3700000,31.4200000,14745
US1.TWTR_delisted_875018,1,20190124,142200,31.4200000,31.4400000,31.4200000,31.4300000,11426
US1.TWTR_delisted_875018,1,20190124,142300,31.4300000,31.4300000,31.4000000,31.4038000,13900
US1.TWTR_delisted_875018,1,20190124,142400,31.4000000,31.4100000,31.3900000,31.4100000,5209
US1.TWTR_delisted_875018,1,20190124,142500,31.4100000,31.4200000,31.4000000,31.4000000,8684
US1.TWTR_delisted_875018,1,20190124,142600,31.4000000,31.4000000,31.3900000,31.3900000,5223
US1.TWTR_delisted_875018,1,20190124,142700,31.3900000,31.4000000,31.3900000,31.3950000,6328
US1.TWTR_delisted_875018,1,20190124,142800,31.3940000,31.4100000,31.3750000,31.4000000,34092
US1.TWTR_delisted_875018,1,20190124,142900,31.4000000,31.4000000,31.3800000,31.3800000,10245
US1.TWTR_delisted_875018,1,20190124,143000,31.3808000,31.4000000,31.3808000,31.3900000,11708
US1.TWTR_delisted_875018,1,20190124,143100,31.3900000,31.4100000,31.3700000,31.4100000,39881
US1.TWTR_delisted_875018,1,20190124,143200,31.4100000,31.4500000,31.4000000,31.4450000,36485
US1.TWTR_delisted_875018,1,20190124,143300,31.4421000,31.4850000,31.4400000,31.4800000,32844
US1.TWTR_delisted_875018,1,20190124,143400,31.4800000,31.4900000,31.4700000,31.4895000,20766
US1.TWTR_delisted_875018,1,20190124,143500,31.4850000,31.4900000,31.4700000,31.4857000,16319
US1.TWTR_delisted_875018,1,20190124,143600,31.4800000,31.4900000,31.4700000,31.4900000,6876
US1.TWTR_delisted_875018,1,20190124,143700,31.4811000,31.5000000,31.4800000,31.4900000,10976
US1.TWTR_delisted_875018,1,20190124,143800,31.4900000,31.5400000,31.4900000,31.5000000,33543
US1.TWTR_delisted_875018,1,20190124,143900,31.5050000,31.5100000,31.4900000,31.4950000,9210
US1.TWTR_delisted_875018,1,20190124,144000,31.4948000,31.5100000,31.4750000,31.4800000,8286
US1.TWTR_delisted_875018,1,20190124,144100,31.4750000,31.4800000,31.4400000,31.4595000,21197
US1.TWTR_delisted_875018,1,20190124,144200,31.4600000,31.4747000,31.4550000,31.4700000,16026
US1.TWTR_delisted_875018,1,20190124,144300,31.4800000,31.4800000,31.4600000,31.4700000,18457
US1.TWTR_delisted_875018,1,20190124,144400,31.4800000,31.4800000,31.4400000,31.4600000,42820
US1.TWTR_delisted_875018,1,20190124,144500,31.4546000,31.4650000,31.4546000,31.4550000,3468
US1.TWTR_delisted_875018,1,20190124,144600,31.4500000,31.5050000,31.4450000,31.5000000,28444
US1.TWTR_delisted_875018,1,20190124,144700,31.4950000,31.5000000,31.4850000,31.4900000,12505
US1.TWTR_delisted_875018,1,20190124,144800,31.4900000,31.4950000,31.4800000,31.4850000,6905
US1.TWTR_delisted_875018,1,20190124,144900,31.4800000,31.5200000,31.4700000,31.5146000,66030
US1.TWTR_delisted_875018,1,20190124,145000,31.5150000,31.5390000,31.5100000,31.5100000,12396
US1.TWTR_delisted_875018,1,20190124,145100,31.5134000,31.5200000,31.5000000,31.5200000,14506
US1.TWTR_delisted_875018,1,20190124,145200,31.5200000,31.5227000,31.4900000,31.5000000,23101
US1.TWTR_delisted_875018,1,20190124,145300,31.4900000,31.5000000,31.4800000,31.4900000,17756
US1.TWTR_delisted_875018,1,20190124,145400,31.4950000,31.5000000,31.4900000,31.5000000,2528
US1.TWTR_delisted_875018,1,20190124,145500,31.5000000,31.5200000,31.4900000,31.5100000,10775
US1.TWTR_delisted_875018,1,20190124,145600,31.5200000,31.5380000,31.4900000,31.4901000,22264
US1.TWTR_delisted_875018,1,20190124,145700,31.4850000,31.4967000,31.4750000,31.4900000,16075
US1.TWTR_delisted_875018,1,20190124,145800,31.5000000,31.5350000,31.4900000,31.5300000,17616
US1.TWTR_delisted_875018,1,20190124,145900,31.5300000,31.5500000,31.5200000,31.5500000,21021
US1.TWTR_delisted_875018,1,20190124,150000,31.5500000,31.6100000,31.5500000,31.6000000,31271
US1.TWTR_delisted_875018,1,20190124,150100,31.6000000,31.6100000,31.5731000,31.5800000,41530
US1.TWTR_delisted_875018,1,20190124,150200,31.5750000,31.5850000,31.5502000,31.5700000,27918
US1.TWTR_delisted_875018,1,20190124,150300,31.5699000,31.5800000,31.5550000,31.5550000,7864
US1.TWTR_delisted_875018,1,20190124,150400,31.5600000,31.5750000,31.5600000,31.5700000,10478
US1.TWTR_delisted_875018,1,20190124,150500,31.5600000,31.5700000,31.5600000,31.5600000,9235
US1.TWTR_delisted_875018,1,20190124,150600,31.5600000,31.5950000,31.5600000,31.5850000,11101
US1.TWTR_delisted_875018,1,20190124,150700,31.5900000,31.6300000,31.5900000,31.6137000,25684
US1.TWTR_delisted_875018,1,20190124,150800,31.6100000,31.6200000,31.6000000,31.6100000,3457
US1.TWTR_delisted_875018,1,20190124,150900,31.6200000,31.6200000,31.6000000,31.6000000,9835
US1.TWTR_delisted_875018,1,20190124,151000,31.6100000,31.6200000,31.6100000,31.6122000,7960
US1.TWTR_delisted_875018,1,20190124,151100,31.6100000,31.6100000,31.5800000,31.5800000,29780
US1.TWTR_delisted_875018,1,20190124,151200,31.5900000,31.6100000,31.5800000,31.6060000,19461
US1.TWTR_delisted_875018,1,20190124,151300,31.6100000,31.6300000,31.6083000,31.6200000,5834
US1.TWTR_delisted_875018,1,20190124,151400,31.6200000,31.6200000,31.6000000,31.6200000,9207
US1.TWTR_delisted_875018,1,20190124,151500,31.6200000,31.6200000,31.5941000,31.6000000,8143
US1.TWTR_delisted_875018,1,20190124,151600,31.6000000,31.6100000,31.5900000,31.6000000,8264
US1.TWTR_delisted_875018,1,20190124,151700,31.5984000,31.6013000,31.5600000,31.5600000,19186
US1.TWTR_delisted_875018,1,20190124,151800,31.5500000,31.5599000,31.5450000,31.5450000,14123
US1.TWTR_delisted_875018,1,20190124,151900,31.5401000,31.5600000,31.5401000,31.5500000,14788
US1.TWTR_delisted_875018,1,20190124,152000,31.5400000,31.5416000,31.5200000,31.5200000,18781
US1.TWTR_delisted_875018,1,20190124,152100,31.5300000,31.5400000,31.5200000,31.5200000,6593
US1.TWTR_delisted_875018,1,20190124,152200,31.5300000,31.5400000,31.5100000,31.5100000,14058
US1.TWTR_delisted_875018,1,20190124,152300,31.5038000,31.5100000,31.4900000,31.4900000,12473
US1.TWTR_delisted_875018,1,20190124,152400,31.4900000,31.5000000,31.4800000,31.4800000,14399
US1.TWTR_delisted_875018,1,20190124,152500,31.4800000,31.4900000,31.4800000,31.4850000,7429
US1.TWTR_delisted_875018,1,20190124,152600,31.4850000,31.5000000,31.4800000,31.5000000,7300
US1.TWTR_delisted_875018,1,20190124,152700,31.4900000,31.5000000,31.4800000,31.4850000,9537
US1.TWTR_delisted_875018,1,20190124,152800,31.4800000,31.4800000,31.4500000,31.4600000,13849
US1.TWTR_delisted_875018,1,20190124,152900,31.4600000,31.4710000,31.4550000,31.4600000,10895
US1.TWTR_delisted_875018,1,20190124,153000,31.4700000,31.4800000,31.4700000,31.4700000,13854
US1.TWTR_delisted_875018,1,20190124,153100,31.4700000,31.5100000,31.4700000,31.4700000,26700
US1.TWTR_delisted_875018,1,20190124,153200,31.4700000,31.4800000,31.4650000,31.4700000,10223
US1.TWTR_delisted_875018,1,20190124,153300,31.4800000,31.4900000,31.4600000,31.4900000,13915
US1.TWTR_delisted_875018,1,20190124,153400,31.4885000,31.4900000,31.4600000,31.4700000,9339
US1.TWTR_delisted_875018,1,20190124,153500,31.4700000,31.4900000,31.4700000,31.4850000,19057
US1.TWTR_delisted_875018,1,20190124,153600,31.4900000,31.5200000,31.4850000,31.5200000,28920
US1.TWTR_delisted_875018,1,20190124,153700,31.5300000,31.5400000,31.5200000,31.5300000,36512
US1.TWTR_delisted_875018,1,20190124,153800,31.5316000,31.5500000,31.5250000,31.5300000,22279
US1.TWTR_delisted_875018,1,20190124,153900,31.5400000,31.5400000,31.5250000,31.5350000,10211
US1.TWTR_delisted_875018,1,20190124,154000,31.5300000,31.5300000,31.5100000,31.5100000,23335
US1.TWTR_delisted_875018,1,20190124,154100,31.5100000,31.5100000,31.4900000,31.5100000,18499
US1.TWTR_delisted_875018,1,20190124,154200,31.5200000,31.5201000,31.5180000,31.5200000,14613
US1.TWTR_delisted_875018,1,20190124,154300,31.5200000,31.5250000,31.5100000,31.5100000,5169
US1.TWTR_delisted_875018,1,20190124,154400,31.5150000,31.5300000,31.5100000,31.5300000,7146
US1.TWTR_delisted_875018,1,20190124,154500,31.5200000,31.5300000,31.5200000,31.5300000,8161
US1.TWTR_delisted_875018,1,20190124,154600,31.5250000,31.5450000,31.5100000,31.5200000,32414
US1.TWTR_delisted_875018,1,20190124,154700,31.5253000,31.5500000,31.5231000,31.5436000,20031
US1.TWTR_delisted_875018,1,20190124,154800,31.5450000,31.5500000,31.5300000,31.5350000,12661
US1.TWTR_delisted_875018,1,20190124,154900,31.5300000,31.5400000,31.5300000,31.5350000,13200
US1.TWTR_delisted_875018,1,20190124,155000,31.5300000,31.5350000,31.5200000,31.5200000,28499
US1.TWTR_delisted_875018,1,20190124,155100,31.5300000,31.5450000,31.5200000,31.5400000,39844
US1.TWTR_delisted_875018,1,20190124,155200,31.5343000,31.5500000,31.5300000,31.5499000,31593
US1.TWTR_delisted_875018,1,20190124,155300,31.5450000,31.5800000,31.5400000,31.5750000,60569
US1.TWTR_delisted_875018,1,20190124,155400,31.5800000,31.5800000,31.5700000,31.5750000,18533
US1.TWTR_delisted_875018,1,20190124,155500,31.5700000,31.5850000,31.5600000,31.5600000,68091
US1.TWTR_delisted_875018,1,20190124,155600,31.5700000,31.6000000,31.5550000,31.5600000,63330
US1.TWTR_delisted_875018,1,20190124,155700,31.5650000,31.5800000,31.5600000,31.5800000,65948
US1.TWTR_delisted_875018,1,20190124,155800,31.5800000,31.5800000,31.5700000,31.5750000,50226
US1.TWTR_delisted_875018,1,20190124,155900,31.5750000,31.6000000,31.5700000,31.5950000,84044
US1.TWTR_delisted_875018,1,20190124,160000,31.5900000,31.6150000,31.5800000,31.6000000,217392
US1.TWTR_delisted_875018,1,20190125,093100,31.9800000,32.3900000,31.9800000,32.3725000,359930
US1.TWTR_delisted_875018,1,20190125,093200,32.3400000,32.3900000,32.2866000,32.3300000,94351
US1.TWTR_delisted_875018,1,20190125,093300,32.3460000,32.3900000,32.2533000,32.3300000,68948
US1.TWTR_delisted_875018,1,20190125,093400,32.3300000,32.4700000,32.3300000,32.4400000,177980
US1.TWTR_delisted_875018,1,20190125,093500,32.4356000,32.5200000,32.4100000,32.4800000,120954
US1.TWTR_delisted_875018,1,20190125,093600,32.4800000,32.8285000,32.4600000,32.8285000,226428
US1.TWTR_delisted_875018,1,20190125,093700,32.8300000,33.0000000,32.8100000,32.9600000,221698
US1.TWTR_delisted_875018,1,20190125,093800,32.9550000,33.0000000,32.8500000,32.9000000,261886
US1.TWTR_delisted_875018,1,20190125,093900,32.9000000,32.9600000,32.7000000,32.7500000,133566
US1.TWTR_delisted_875018,1,20190125,094000,32.7600000,32.7700000,32.6400000,32.7300000,199561
US1.TWTR_delisted_875018,1,20190125,094100,32.7300000,32.8200000,32.5800000,32.8100000,97857
US1.TWTR_delisted_875018,1,20190125,094200,32.8100000,32.8600000,32.7600000,32.8600000,50343
US1.TWTR_delisted_875018,1,20190125,094300,32.8600000,32.8800000,32.7900000,32.8662000,70202
US1.TWTR_delisted_875018,1,20190125,094400,32.8700000,32.8899000,32.8148000,32.8769000,63466
US1.TWTR_delisted_875018,1,20190125,094500,32.8690000,32.9500000,32.8600000,32.8900000,129457
US1.TWTR_delisted_875018,1,20190125,094600,32.8827000,32.9300000,32.8000000,32.8000000,78966
US1.TWTR_delisted_875018,1,20190125,094700,32.7858000,32.8400000,32.7102000,32.7800000,69690
US1.TWTR_delisted_875018,1,20190125,094800,32.7800000,32.7901000,32.7390000,32.7600000,36521
US1.TWTR_delisted_875018,1,20190125,094900,32.7500000,32.7900000,32.6300000,32.6300000,60804
US1.TWTR_delisted_875018,1,20190125,095000,32.6400000,32.6600000,32.5000000,32.5300000,102692
US1.TWTR_delisted_875018,1,20190125,095100,32.5500000,32.6296000,32.5000000,32.5600000,121167
US1.TWTR_delisted_875018,1,20190125,095200,32.5400000,32.5600000,32.4500000,32.5400000,75111
US1.TWTR_delisted_875018,1,20190125,095300,32.5400000,32.5800000,32.5100000,32.5716000,33544
US1.TWTR_delisted_875018,1,20190125,095400,32.5800000,32.6600000,32.5200000,32.5683000,60734
US1.TWTR_delisted_875018,1,20190125,095500,32.5798000,32.7500000,32.5700000,32.6600000,99235
US1.TWTR_delisted_875018,1,20190125,095600,32.6600000,32.7800000,32.6497000,32.7800000,99747
US1.TWTR_delisted_875018,1,20190125,095700,32.7800000,32.9000000,32.7800000,32.8600000,240273
US1.TWTR_delisted_875018,1,20190125,095800,32.8600000,32.8800000,32.7900000,32.8300000,86956
US1.TWTR_delisted_875018,1,20190125,095900,32.8300000,32.9250000,32.8300000,32.9250000,99179
US1.TWTR_delisted_875018,1,20190125,100000,32.9200000,32.9858000,32.9002000,32.9200000,88741
US1.TWTR_delisted_875018,1,20190125,100100,32.9200000,33.0200000,32.9000000,32.9400000,201903
US1.TWTR_delisted_875018,1,20190125,100200,32.9600000,33.0000000,32.9400000,33.0000000,42836
US1.TWTR_delisted_875018,1,20190125,100300,33.0000000,33.0000000,32.9700000,32.9900000,47161
US1.TWTR_delisted_875018,1,20190125,100400,32.9800000,32.9850000,32.9067000,32.9782000,87081
US1.TWTR_delisted_875018,1,20190125,100500,32.9800000,32.9897000,32.9000000,32.9600000,42252
US1.TWTR_delisted_875018,1,20190125,100600,32.9600000,33.0900000,32.9550000,33.0760000,260264
US1.TWTR_delisted_875018,1,20190125,100700,33.0700000,33.1085000,33.0650000,33.0934000,80171
US1.TWTR_delisted_875018,1,20190125,100800,33.1000000,33.1000000,32.9500000,32.9900000,54986
US1.TWTR_delisted_875018,1,20190125,100900,32.9900000,33.0000000,32.9500000,32.9600000,69087
US1.TWTR_delisted_875018,1,20190125,101000,32.9629000,33.0000000,32.8800000,32.8800000,47620
US1.TWTR_delisted_875018,1,20190125,101100,32.8859000,33.0000000,32.8600000,32.9850000,56400
US1.TWTR_delisted_875018,1,20190125,101200,32.9870000,32.9900000,32.9000000,32.9200000,69252
US1.TWTR_delisted_875018,1,20190125,101300,32.9100000,33.0200000,32.8900000,33.0050000,117330
US1.TWTR_delisted_875018,1,20190125,101400,33.0050000,33.0200000,32.8800000,32.9125000,91073
US1.TWTR_delisted_875018,1,20190125,101500,32.9200000,32.9500000,32.8800000,32.9200000,48603
US1.TWTR_delisted_875018,1,20190125,101600,32.9200000,32.9300000,32.8800000,32.8917000,23450
US1.TWTR_delisted_875018,1,20190125,101700,32.8900000,33.6200000,32.8500000,32.8700000,986657
US1.TWTR_delisted_875018,1,20190125,101800,32.8800000,32.9400000,32.6000000,32.6400000,528703
US1.TWTR_delisted_875018,1,20190125,101900,32.6500000,32.6600000,32.4200000,32.4300000,357555
US1.TWTR_delisted_875018,1,20190125,102000,32.4200000,32.5600000,32.4000000,32.5595000,357016
US1.TWTR_delisted_875018,1,20190125,102100,32.5500000,32.5898000,32.4700000,32.5000000,195670
US1.TWTR_delisted_875018,1,20190125,102200,32.5098000,32.5200000,32.4000000,32.4800000,138090
US1.TWTR_delisted_875018,1,20190125,102300,32.4900000,32.5700000,32.4600000,32.5300000,106089
US1.TWTR_delisted_875018,1,20190125,102400,32.5385000,32.6200000,32.5200000,32.5900000,100281
US1.TWTR_delisted_875018,1,20190125,102500,32.6000000,32.6500000,32.5650000,32.6200000,93228
US1.TWTR_delisted_875018,1,20190125,102600,32.6202000,32.6600000,32.5500000,32.6500000,87649
US1.TWTR_delisted_875018,1,20190125,102700,32.6500000,32.6800000,32.6101000,32.6750000,30156
US1.TWTR_delisted_875018,1,20190125,102800,32.6700000,32.7003000,32.6401000,32.6401000,70741
US1.TWTR_delisted_875018,1,20190125,102900,32.6400000,32.7246000,32.6390000,32.7100000,54275
US1.TWTR_delisted_875018,1,20190125,103000,32.7050000,32.7100000,32.5900000,32.5900000,31255
US1.TWTR_delisted_875018,1,20190125,103100,32.5900000,32.5950000,32.4300000,32.4500000,92389
US1.TWTR_delisted_875018,1,20190125,103200,32.4400000,32.5255000,32.4300000,32.5100000,81715
US1.TWTR_delisted_875018,1,20190125,103300,32.5200000,32.5200000,32.4300000,32.4492000,46779
US1.TWTR_delisted_875018,1,20190125,103400,32.4445000,32.4850000,32.3600000,32.4100000,70958
US1.TWTR_delisted_875018,1,20190125,103500,32.4100000,32.4146000,32.3400000,32.3766000,77996
US1.TWTR_delisted_875018,1,20190125,103600,32.3800000,32.4150000,32.3400000,32.4150000,101919
US1.TWTR_delisted_875018,1,20190125,103700,32.4100000,32.4400000,32.3100000,32.3750000,69431
US1.TWTR_delisted_875018,1,20190125,103800,32.3800000,32.3900000,32.3200000,32.3600000,60838
US1.TWTR_delisted_875018,1,20190125,103900,32.3600000,32.3700000,32.3200000,32.3200000,67328
US1.TWTR_delisted_875018,1,20190125,104000,32.3300000,32.3510000,32.2400000,32.2557000,119558
US1.TWTR_delisted_875018,1,20190125,104100,32.2600000,32.3100000,32.2600000,32.2700000,136836
US1.TWTR_delisted_875018,1,20190125,104200,32.2700000,32.2700000,32.2000000,32.2454000,110304
US1.TWTR_delisted_875018,1,20190125,104300,32.2400000,32.2500000,32.1600000,32.1800000,50609
US1.TWTR_delisted_875018,1,20190125,104400,32.1900000,32.2462000,32.1800000,32.2200000,53211
US1.TWTR_delisted_875018,1,20190125,104500,32.2200000,32.2600000,32.2200000,32.2392000,40775
US1.TWTR_delisted_875018,1,20190125,104600,32.2500000,32.2500000,32.1667000,32.1800000,50740
US1.TWTR_delisted_875018,1,20190125,104700,32.1900000,32.2000000,32.1799000,32.1900000,16312
US1.TWTR_delisted_875018,1,20190125,104800,32.1992000,32.2500000,32.1854000,32.2450000,29929
US1.TWTR_delisted_875018,1,20190125,104900,32.2400000,32.2400000,32.2150000,32.2364000,39473
US1.TWTR_delisted_875018,1,20190125,105000,32.2350000,32.2385000,32.1900000,32.2100000,22798
US1.TWTR_delisted_875018,1,20190125,105100,32.2100000,32.2100000,32.1900000,32.2020000,13302
US1.TWTR_delisted_875018,1,20190125,105200,32.2034000,32.2034000,32.1000000,32.1200000,67851
US1.TWTR_delisted_875018,1,20190125,105300,32.1127000,32.1700000,32.1000000,32.1150000,55757
US1.TWTR_delisted_875018,1,20190125,105400,32.1200000,32.1850000,32.1200000,32.1700000,31069
US1.TWTR_delisted_875018,1,20190125,105500,32.1800000,32.3100000,32.1725000,32.2900000,56813
US1.TWTR_delisted_875018,1,20190125,105600,32.2801000,32.2975000,32.2000000,32.2000000,34171
US1.TWTR_delisted_875018,1,20190125,105700,32.2100000,32.2100000,32.1800000,32.1800000,16516
US1.TWTR_delisted_875018,1,20190125,105800,32.1850000,32.2600000,32.1850000,32.2400000,36799
US1.TWTR_delisted_875018,1,20190125,105900,32.2400000,32.2400000,32.2000000,32.2350000,25778
US1.TWTR_delisted_875018,1,20190125,110000,32.2400000,32.2400000,32.2100000,32.2250000,17731
US1.TWTR_delisted_875018,1,20190125,110100,32.2200000,32.2300000,32.1700000,32.1800000,31420
US1.TWTR_delisted_875018,1,20190125,110200,32.1800000,32.1850000,32.1000000,32.1000000,46255
US1.TWTR_delisted_875018,1,20190125,110300,32.1000000,32.1100000,32.0500000,32.0600000,151266
US1.TWTR_delisted_875018,1,20190125,110400,32.0650000,32.0900000,32.0600000,32.0600000,35074
US1.TWTR_delisted_875018,1,20190125,110500,32.0586000,32.0800000,32.0500000,32.0600000,37822
US1.TWTR_delisted_875018,1,20190125,110600,32.0600000,32.0800000,32.0500000,32.0725000,30690
US1.TWTR_delisted_875018,1,20190125,110700,32.0650000,32.0900000,32.0300000,32.0800000,65171
US1.TWTR_delisted_875018,1,20190125,110800,32.0900000,32.1400000,32.0684000,32.0752000,38780
US1.TWTR_delisted_875018,1,20190125,110900,32.0700000,32.0800000,32.0501000,32.0700000,30873
US1.TWTR_delisted_875018,1,20190125,111000,32.0700000,32.1200000,32.0700000,32.1000000,34780
US1.TWTR_delisted_875018,1,20190125,111100,32.1000000,32.1700000,32.1000000,32.1400000,60709
US1.TWTR_delisted_875018,1,20190125,111200,32.1400000,32.1500000,32.1200000,32.1200000,34825
US1.TWTR_delisted_875018,1,20190125,111300,32.1250000,32.1300000,32.1000000,32.1000000,33341
US1.TWTR_delisted_875018,1,20190125,111400,32.1000000,32.1099000,32.0800000,32.0900000,62238
US1.TWTR_delisted_875018,1,20190125,111500,32.0900000,32.1600000,32.0900000,32.1600000,61690
US1.TWTR_delisted_875018,1,20190125,111600,32.1634000,32.1650000,32.1000000,32.1600000,44979
US1.TWTR_delisted_875018,1,20190125,111700,32.1500000,32.2800000,32.1500000,32.2760000,118416
US1.TWTR_delisted_875018,1,20190125,111800,32.2800000,32.2900000,32.2100000,32.2900000,61402
US1.TWTR_delisted_875018,1,20190125,111900,32.2900000,32.3200000,32.2500000,32.2500000,240962
US1.TWTR_delisted_875018,1,20190125,112000,32.2550000,32.3600000,32.2550000,32.3146000,107154
US1.TWTR_delisted_875018,1,20190125,112100,32.3146000,32.3800000,32.3100000,32.3750000,82528
US1.TWTR_delisted_875018,1,20190125,112200,32.3600000,32.3700000,32.3300000,32.3700000,37750
US1.TWTR_delisted_875018,1,20190125,112300,32.3613000,32.4400000,32.3600000,32.4101000,56090
US1.TWTR_delisted_875018,1,20190125,112400,32.4200000,32.4300000,32.3600000,32.3700000,77461
US1.TWTR_delisted_875018,1,20190125,112500,32.3609000,32.4300000,32.3500000,32.4250000,19631
US1.TWTR_delisted_875018,1,20190125,112600,32.4250000,32.4250000,32.3700000,32.4150000,16461
US1.TWTR_delisted_875018,1,20190125,112700,32.4178000,32.4600000,32.4000000,32.4501000,56056
US1.TWTR_delisted_875018,1,20190125,112800,32.4500000,32.4600000,32.4200000,32.4250000,28183
US1.TWTR_delisted_875018,1,20190125,112900,32.4250000,32.4250000,32.3600000,32.3850000,28927
US1.TWTR_delisted_875018,1,20190125,113000,32.3900000,32.4200000,32.3817000,32.4001000,15154
US1.TWTR_delisted_875018,1,20190125,113100,32.4100000,32.4200000,32.3900000,32.4100000,11096
US1.TWTR_delisted_875018,1,20190125,113200,32.4000000,32.4000000,32.3693000,32.3900000,33121
US1.TWTR_delisted_875018,1,20190125,113300,32.3850000,32.3850000,32.3545000,32.3600000,25905
US1.TWTR_delisted_875018,1,20190125,113400,32.3600000,32.3650000,32.3300000,32.3500000,61663
US1.TWTR_delisted_875018,1,20190125,113500,32.3400000,32.3500000,32.3050000,32.3250000,75843
US1.TWTR_delisted_875018,1,20190125,113600,32.3100000,32.3150000,32.2800000,32.3100000,48650
US1.TWTR_delisted_875018,1,20190125,113700,32.3100000,32.3600000,32.3100000,32.3499000,29636
US1.TWTR_delisted_875018,1,20190125,113800,32.3500000,32.3600000,32.3300000,32.3600000,21300
US1.TWTR_delisted_875018,1,20190125,113900,32.3600000,32.3600000,32.3200000,32.3500000,23610
US1.TWTR_delisted_875018,1,20190125,114000,32.3500000,32.3500000,32.3200000,32.3200000,5960
US1.TWTR_delisted_875018,1,20190125,114100,32.3290000,32.3500000,32.3150000,32.3300000,23075
US1.TWTR_delisted_875018,1,20190125,114200,32.3300000,32.3384000,32.3100000,32.3100000,8735
US1.TWTR_delisted_875018,1,20190125,114300,32.3100000,32.3900000,32.3100000,32.3800000,17437
US1.TWTR_delisted_875018,1,20190125,114400,32.3755000,32.3900000,32.3490000,32.3590000,16776
US1.TWTR_delisted_875018,1,20190125,114500,32.3600000,32.4000000,32.3500000,32.3800000,19375
US1.TWTR_delisted_875018,1,20190125,114600,32.3791000,32.3900000,32.3600000,32.3900000,16870
US1.TWTR_delisted_875018,1,20190125,114700,32.3800000,32.3800000,32.3600000,32.3600000,10728
US1.TWTR_delisted_875018,1,20190125,114800,32.3700000,32.3900000,32.3700000,32.3700000,30143
US1.TWTR_delisted_875018,1,20190125,114900,32.3700000,32.3850000,32.3600000,32.3850000,14160
US1.TWTR_delisted_875018,1,20190125,115000,32.3850000,32.4000000,32.3850000,32.3950000,5798
US1.TWTR_delisted_875018,1,20190125,115100,32.4000000,32.4200000,32.3500000,32.4199000,162900
US1.TWTR_delisted_875018,1,20190125,115200,32.4200000,32.5100000,32.4200000,32.5050000,76377
US1.TWTR_delisted_875018,1,20190125,115300,32.4905000,32.5500000,32.4800000,32.5400000,41549
US1.TWTR_delisted_875018,1,20190125,115400,32.5400000,32.5500000,32.5243000,32.5400000,19803
US1.TWTR_delisted_875018,1,20190125,115500,32.5499000,32.5500000,32.5400000,32.5450000,8967
US1.TWTR_delisted_875018,1,20190125,115600,32.5400000,32.5733000,32.5400000,32.5500000,29651
US1.TWTR_delisted_875018,1,20190125,115700,32.5500000,32.5500000,32.5412000,32.5500000,10316
US1.TWTR_delisted_875018,1,20190125,115800,32.5500000,32.5700000,32.5300000,32.5400000,116611
US1.TWTR_delisted_875018,1,20190125,115900,32.5400000,32.5800000,32.5400000,32.5550000,11012
US1.TWTR_delisted_875018,1,20190125,120000,32.5577000,32.5700000,32.5300000,32.5636000,18496
US1.TWTR_delisted_875018,1,20190125,120100,32.5600000,32.5800000,32.5550000,32.5550000,17606
US1.TWTR_delisted_875018,1,20190125,120200,32.5600000,32.5750000,32.5300000,32.5750000,27071
US1.TWTR_delisted_875018,1,20190125,120300,32.5700000,32.5800000,32.5600000,32.5701000,13599
US1.TWTR_delisted_875018,1,20190125,120400,32.5796000,32.6100000,32.5700000,32.6100000,30229
US1.TWTR_delisted_875018,1,20190125,120500,32.6000000,32.6100000,32.5715000,32.5750000,13581
US1.TWTR_delisted_875018,1,20190125,120600,32.5750000,32.6150000,32.5750000,32.6000000,27484
US1.TWTR_delisted_875018,1,20190125,120700,32.5900000,32.6200000,32.5800000,32.6150000,29691
US1.TWTR_delisted_875018,1,20190125,120800,32.6100000,32.6300000,32.6000000,32.6300000,16350
US1.TWTR_delisted_875018,1,20190125,120900,32.6269000,32.6400000,32.6200000,32.6398000,41869
US1.TWTR_delisted_875018,1,20190125,121000,32.6400000,32.6400000,32.6000000,32.6257000,21098
US1.TWTR_delisted_875018,1,20190125,121100,32.6201000,32.6600000,32.6200000,32.6400000,52725
US1.TWTR_delisted_875018,1,20190125,121200,32.6450000,32.6500000,32.6300000,32.6355000,9993
US1.TWTR_delisted_875018,1,20190125,121300,32.6350000,32.6655000,32.6300000,32.6600000,15031
US1.TWTR_delisted_875018,1,20190125,121400,32.6600000,32.6600000,32.6400000,32.6401000,10864
US1.TWTR_delisted_875018,1,20190125,121500,32.6450000,32.6600000,32.6300000,32.6500000,55985
US1.TWTR_delisted_875018,1,20190125,121600,32.6450000,32.6670000,32.6300000,32.6300000,92059
US1.TWTR_delisted_875018,1,20190125,121700,32.6400000,32.6808000,32.6300000,32.6800000,18531
US1.TWTR_delisted_875018,1,20190125,121800,32.6723000,32.6730000,32.6401000,32.6450000,29646
US1.TWTR_delisted_875018,1,20190125,121900,32.6400000,32.6500000,32.6250000,32.6400000,30463
US1.TWTR_delisted_875018,1,20190125,122000,32.6500000,32.6750000,32.6402000,32.6750000,16611
US1.TWTR_delisted_875018,1,20190125,122100,32.6712000,32.7121000,32.6712000,32.6800000,47210
US1.TWTR_delisted_875018,1,20190125,122200,32.6834000,32.6900000,32.6800000,32.6823000,9378
US1.TWTR_delisted_875018,1,20190125,122300,32.6850000,32.7400000,32.6850000,32.7300000,33224
US1.TWTR_delisted_875018,1,20190125,122400,32.7200000,32.7450000,32.7200000,32.7400000,24332
US1.TWTR_delisted_875018,1,20190125,122500,32.7450000,32.7750000,32.7300000,32.7699000,27597
US1.TWTR_delisted_875018,1,20190125,122600,32.7633000,32.7633000,32.7400000,32.7400000,26716
US1.TWTR_delisted_875018,1,20190125,122700,32.7450000,32.7450000,32.6700000,32.7115000,59140
US1.TWTR_delisted_875018,1,20190125,122800,32.7200000,32.7300000,32.6800000,32.7300000,43254
US1.TWTR_delisted_875018,1,20190125,122900,32.7200000,32.7566000,32.7000000,32.7300000,50571
US1.TWTR_delisted_875018,1,20190125,123000,32.7350000,32.7423000,32.7100000,32.7250000,10054
US1.TWTR_delisted_875018,1,20190125,123100,32.7250000,32.7300000,32.7000000,32.7250000,24313
US1.TWTR_delisted_875018,1,20190125,123200,32.7300000,32.8100000,32.7250000,32.7700000,59418
US1.TWTR_delisted_875018,1,20190125,123300,32.7600000,32.7782000,32.7327000,32.7500000,8529
US1.TWTR_delisted_875018,1,20190125,123400,32.7500000,32.7550000,32.7300000,32.7550000,11793
US1.TWTR_delisted_875018,1,20190125,123500,32.7600000,32.7700000,32.7416000,32.7436000,11970
US1.TWTR_delisted_875018,1,20190125,123600,32.7500000,32.7500000,32.7300000,32.7400000,9703
US1.TWTR_delisted_875018,1,20190125,123700,32.7500000,32.7800000,32.7400000,32.7800000,10473
US1.TWTR_delisted_875018,1,20190125,123800,32.7900000,32.8000000,32.7803000,32.7810000,13600
US1.TWTR_delisted_875018,1,20190125,123900,32.7850000,32.8000000,32.7800000,32.7991000,11347
US1.TWTR_delisted_875018,1,20190125,124000,32.7999000,32.8400000,32.7910000,32.8359000,46064
US1.TWTR_delisted_875018,1,20190125,124100,32.8350000,32.8350000,32.8000000,32.8050000,32046
US1.TWTR_delisted_875018,1,20190125,124200,32.8100000,32.8867000,32.8000000,32.8750000,220450
US1.TWTR_delisted_875018,1,20190125,124300,32.8700000,32.9000000,32.8400000,32.8599000,130743
US1.TWTR_delisted_875018,1,20190125,124400,32.8600000,32.9000000,32.8400000,32.8650000,99962
US1.TWTR_delisted_875018,1,20190125,124500,32.8604000,32.8700000,32.8110000,32.8115000,59116
US1.TWTR_delisted_875018,1,20190125,124600,32.8200000,32.8399000,32.8100000,32.8200000,35269
US1.TWTR_delisted_875018,1,20190125,124700,32.8300000,32.8450000,32.7300000,32.7600000,88408
US1.TWTR_delisted_875018,1,20190125,124800,32.7600000,32.8050000,32.7400000,32.7950000,42001
US1.TWTR_delisted_875018,1,20190125,124900,32.8000000,32.8150000,32.7400000,32.7500000,25705
US1.TWTR_delisted_875018,1,20190125,125000,32.7550000,32.7900000,32.7500000,32.7851000,20010
US1.TWTR_delisted_875018,1,20190125,125100,32.7850000,32.8200000,32.7800000,32.8000000,14330
US1.TWTR_delisted_875018,1,20190125,125200,32.8000000,32.8021000,32.7600000,32.7800000,21782
US1.TWTR_delisted_875018,1,20190125,125300,32.7800000,32.7900000,32.7600000,32.7600000,20680
US1.TWTR_delisted_875018,1,20190125,125400,32.7600000,32.7800000,32.6900000,32.7150000,87381
US1.TWTR_delisted_875018,1,20190125,125500,32.7100000,32.7300000,32.6900000,32.7200000,44156
US1.TWTR_delisted_875018,1,20190125,125600,32.7243000,32.7243000,32.6846000,32.7100000,16777
US1.TWTR_delisted_875018,1,20190125,125700,32.7200000,32.7300000,32.7050000,32.7200000,27938
US1.TWTR_delisted_875018,1,20190125,125800,32.7100000,32.7300000,32.7050000,32.7179000,19523
US1.TWTR_delisted_875018,1,20190125,125900,32.7200000,32.7400000,32.7150000,32.7400000,11271
US1.TWTR_delisted_875018,1,20190125,130000,32.7400000,32.7500000,32.7300000,32.7491000,18600
US1.TWTR_delisted_875018,1,20190125,130100,32.7454000,32.7650000,32.7450000,32.7500000,24806
US1.TWTR_delisted_875018,1,20190125,130200,32.7517000,32.7681000,32.7300000,32.7350000,16021
US1.TWTR_delisted_875018,1,20190125,130300,32.7350000,32.7700000,32.7350000,32.7450000,15188
US1.TWTR_delisted_875018,1,20190125,130400,32.7500000,32.7700000,32.7447000,32.7447000,15058
US1.TWTR_delisted_875018,1,20190125,130500,32.7435000,32.7500000,32.7100000,32.7100000,11498
US1.TWTR_delisted_875018,1,20190125,130600,32.7150000,32.7950000,32.7100000,32.7700000,49763
US1.TWTR_delisted_875018,1,20190125,130700,32.7800000,32.8000000,32.7700000,32.7900000,29920
US1.TWTR_delisted_875018,1,20190125,130800,32.7950000,32.8200000,32.7900000,32.8200000,23922
US1.TWTR_delisted_875018,1,20190125,130900,32.8200000,32.8250000,32.8000000,32.8200000,18769
US1.TWTR_delisted_875018,1,20190125,131000,32.8150000,32.8700000,32.8150000,32.8700000,37736
US1.TWTR_delisted_875018,1,20190125,131100,32.8657000,32.8700000,32.8400000,32.8400000,18813
US1.TWTR_delisted_875018,1,20190125,131200,32.8400000,32.8500000,32.8000000,32.8450000,19104
US1.TWTR_delisted_875018,1,20190125,131300,32.8447000,32.8700000,32.8447000,32.8450000,82446
US1.TWTR_delisted_875018,1,20190125,131400,32.8500000,32.8705000,32.8300000,32.8315000,24223
US1.TWTR_delisted_875018,1,20190125,131500,32.8350000,32.8400000,32.8200000,32.8300000,6104
US1.TWTR_delisted_875018,1,20190125,131600,32.8250000,32.8450000,32.8200000,32.8300000,22640
US1.TWTR_delisted_875018,1,20190125,131700,32.8201000,32.8300000,32.8010000,32.8150000,17781
US1.TWTR_delisted_875018,1,20190125,131800,32.8200000,32.8400000,32.8100000,32.8400000,11614
US1.TWTR_delisted_875018,1,20190125,131900,32.8300000,32.8450000,32.8150000,32.8450000,39196
US1.TWTR_delisted_875018,1,20190125,132000,32.8400000,32.8450000,32.8100000,32.8200000,7752
US1.TWTR_delisted_875018,1,20190125,132100,32.8200000,32.8200000,32.8000000,32.8100000,32565
US1.TWTR_delisted_875018,1,20190125,132200,32.8100000,32.8199000,32.8000000,32.8007000,9098
US1.TWTR_delisted_875018,1,20190125,132300,32.8057000,32.8057000,32.7700000,32.7800000,14032
US1.TWTR_delisted_875018,1,20190125,132400,32.7700000,32.7700000,32.7550000,32.7700000,10743
US1.TWTR_delisted_875018,1,20190125,132500,32.7600000,32.8100000,32.7500000,32.8079000,51968
US1.TWTR_delisted_875018,1,20190125,132600,32.8000000,32.8500000,32.8000000,32.8150000,31227
US1.TWTR_delisted_875018,1,20190125,132700,32.8150000,32.8400000,32.8050000,32.8350000,8311
US1.TWTR_delisted_875018,1,20190125,132800,32.8350000,32.8350000,32.8000000,32.8200000,14867
US1.TWTR_delisted_875018,1,20190125,132900,32.8229000,32.8350000,32.8200000,32.8350000,8495
US1.TWTR_delisted_875018,1,20190125,133000,32.8300000,32.8300000,32.8100000,32.8299000,11640
US1.TWTR_delisted_875018,1,20190125,133100,32.8200000,32.8350000,32.8111000,32.8250000,13307
US1.TWTR_delisted_875018,1,20190125,133200,32.8250000,32.8585000,32.8201000,32.8550000,22742
US1.TWTR_delisted_875018,1,20190125,133300,32.8554000,32.8554000,32.8200000,32.8300000,16495
US1.TWTR_delisted_875018,1,20190125,133400,32.8300000,32.8300000,32.8110000,32.8150000,3271
US1.TWTR_delisted_875018,1,20190125,133500,32.8150000,32.8500000,32.8150000,32.8450000,13852
US1.TWTR_delisted_875018,1,20190125,133600,32.8500000,32.8600000,32.8400000,32.8500000,45329
US1.TWTR_delisted_875018,1,20190125,133700,32.8500000,32.8600000,32.8300000,32.8600000,19087
US1.TWTR_delisted_875018,1,20190125,133800,32.8500000,32.8550000,32.8250000,32.8250000,15353
US1.TWTR_delisted_875018,1,20190125,133900,32.8211000,32.8250000,32.8000000,32.8000000,78415
US1.TWTR_delisted_875018,1,20190125,134000,32.8000000,32.8190000,32.8000000,32.8100000,12598
US1.TWTR_delisted_875018,1,20190125,134100,32.8114000,32.8369000,32.8100000,32.8369000,14376
US1.TWTR_delisted_875018,1,20190125,134200,32.8350000,32.8400000,32.8000000,32.8100000,76626
US1.TWTR_delisted_875018,1,20190125,134300,32.8000000,32.8100000,32.7650000,32.7861000,20523
US1.TWTR_delisted_875018,1,20190125,134400,32.7800000,32.7850000,32.7610000,32.7800000,17319
US1.TWTR_delisted_875018,1,20190125,134500,32.7900000,32.8050000,32.7900000,32.7900000,15424
US1.TWTR_delisted_875018,1,20190125,134600,32.7899000,32.8051000,32.7800000,32.7900000,80296
US1.TWTR_delisted_875018,1,20190125,134700,32.7925000,32.8500000,32.7900000,32.8500000,36794
US1.TWTR_delisted_875018,1,20190125,134800,32.8600000,32.9000000,32.8600000,32.9000000,81356
US1.TWTR_delisted_875018,1,20190125,134900,32.8900000,32.9200000,32.8800000,32.9100000,41201
US1.TWTR_delisted_875018,1,20190125,135000,32.9100000,32.9400000,32.9100000,32.9100000,54553
US1.TWTR_delisted_875018,1,20190125,135100,32.9200000,32.9200000,32.8900000,32.9000000,14898
US1.TWTR_delisted_875018,1,20190125,135200,32.9100000,32.9300000,32.9050000,32.9200000,9741
US1.TWTR_delisted_875018,1,20190125,135300,32.9300000,32.9350000,32.9033000,32.9109000,15044
US1.TWTR_delisted_875018,1,20190125,135400,32.9200000,32.9500000,32.9100000,32.9389000,20843
US1.TWTR_delisted_875018,1,20190125,135500,32.9301000,32.9301000,32.9042000,32.9100000,11006
US1.TWTR_delisted_875018,1,20190125,135600,32.9150000,32.9200000,32.8925000,32.9100000,11100
US1.TWTR_delisted_875018,1,20190125,135700,32.9100000,32.9200000,32.8900000,32.8900000,16074
US1.TWTR_delisted_875018,1,20190125,135800,32.8900000,32.9100000,32.8900000,32.9000000,13078
US1.TWTR_delisted_875018,1,20190125,135900,32.8900000,32.9000000,32.8850000,32.8900000,11097
US1.TWTR_delisted_875018,1,20190125,140000,32.8950000,32.9000000,32.8700000,32.8800000,18441
US1.TWTR_delisted_875018,1,20190125,140100,32.8700000,32.9061000,32.8700000,32.9000000,11696
US1.TWTR_delisted_875018,1,20190125,140200,32.9000000,32.9000000,32.8700000,32.8701000,12627
US1.TWTR_delisted_875018,1,20190125,140300,32.8701000,32.9050000,32.8700000,32.8950000,16370
US1.TWTR_delisted_875018,1,20190125,140400,32.9000000,32.9100000,32.8900000,32.9100000,10271
US1.TWTR_delisted_875018,1,20190125,140500,32.9100000,32.9100000,32.8900000,32.9000000,16279
US1.TWTR_delisted_875018,1,20190125,140600,32.9000000,32.9200000,32.8900000,32.9000000,8350
US1.TWTR_delisted_875018,1,20190125,140700,32.9000000,32.9100000,32.8850000,32.8900000,12095
US1.TWTR_delisted_875018,1,20190125,140800,32.8900000,32.9100000,32.8750000,32.9000000,33828
US1.TWTR_delisted_875018,1,20190125,140900,32.9100000,32.9100000,32.8568000,32.8568000,36155
US1.TWTR_delisted_875018,1,20190125,141000,32.8563000,32.8600000,32.8000000,32.8050000,42568
US1.TWTR_delisted_875018,1,20190125,141100,32.8200000,32.8552000,32.8200000,32.8551000,26769
US1.TWTR_delisted_875018,1,20190125,141200,32.8550000,32.8550000,32.8300000,32.8350000,20779
US1.TWTR_delisted_875018,1,20190125,141300,32.8400000,32.8500000,32.8100000,32.8300000,12220
US1.TWTR_delisted_875018,1,20190125,141400,32.8300000,32.8450000,32.8300000,32.8450000,6600
US1.TWTR_delisted_875018,1,20190125,141500,32.8400000,32.8400000,32.8300000,32.8400000,4052
US1.TWTR_delisted_875018,1,20190125,141600,32.8300000,32.8350000,32.8050000,32.8350000,25028
US1.TWTR_delisted_875018,1,20190125,141700,32.8300000,32.8500000,32.8200000,32.8500000,22149
US1.TWTR_delisted_875018,1,20190125,141800,32.8450000,32.8600000,32.7950000,32.7950000,20719
US1.TWTR_delisted_875018,1,20190125,141900,32.8000000,32.8100000,32.7900000,32.7932000,24173
US1.TWTR_delisted_875018,1,20190125,142000,32.7900000,32.8050000,32.7500000,32.7700000,51035
US1.TWTR_delisted_875018,1,20190125,142100,32.7700000,32.7850000,32.7500000,32.7550000,39966
US1.TWTR_delisted_875018,1,20190125,142200,32.7550000,32.7600000,32.7100000,32.7400000,27049
US1.TWTR_delisted_875018,1,20190125,142300,32.7350000,32.7600000,32.7250000,32.7450000,46038
US1.TWTR_delisted_875018,1,20190125,142400,32.7400000,32.7950000,32.7400000,32.7950000,20656
US1.TWTR_delisted_875018,1,20190125,142500,32.7900000,32.8100000,32.7800000,32.8100000,28329
US1.TWTR_delisted_875018,1,20190125,142600,32.8150000,32.8350000,32.8101000,32.8250000,20280
US1.TWTR_delisted_875018,1,20190125,142700,32.8300000,32.8600000,32.8100000,32.8550000,12018
US1.TWTR_delisted_875018,1,20190125,142800,32.8500000,32.8550000,32.7900000,32.7950000,33637
US1.TWTR_delisted_875018,1,20190125,142900,32.7904000,32.8050000,32.7400000,32.7500000,26721
US1.TWTR_delisted_875018,1,20190125,143000,32.7400000,32.7700000,32.7400000,32.7700000,19678
US1.TWTR_delisted_875018,1,20190125,143100,32.7600000,32.8200000,32.7550000,32.8085000,32229
US1.TWTR_delisted_875018,1,20190125,143200,32.8100000,32.8300000,32.8050000,32.8150000,19906
US1.TWTR_delisted_875018,1,20190125,143300,32.8156000,32.8300000,32.8156000,32.8300000,9166
US1.TWTR_delisted_875018,1,20190125,143400,32.8250000,32.8300000,32.7900000,32.8072000,19661
US1.TWTR_delisted_875018,1,20190125,143500,32.8050000,32.8350000,32.8050000,32.8197000,22016
US1.TWTR_delisted_875018,1,20190125,143600,32.8100000,32.8650000,32.8020000,32.8350000,59821
US1.TWTR_delisted_875018,1,20190125,143700,32.8312000,32.8400000,32.8100000,32.8100000,36902
US1.TWTR_delisted_875018,1,20190125,143800,32.8100000,32.8300000,32.8100000,32.8200000,37776
US1.TWTR_delisted_875018,1,20190125,143900,32.8300000,32.8300000,32.8100000,32.8250000,14901
US1.TWTR_delisted_875018,1,20190125,144000,32.8250000,32.8300000,32.8150000,32.8250000,8789
US1.TWTR_delisted_875018,1,20190125,144100,32.8300000,32.8500000,32.8300000,32.8356000,18609
US1.TWTR_delisted_875018,1,20190125,144200,32.8400000,32.8800000,32.8350000,32.8600000,27736
US1.TWTR_delisted_875018,1,20190125,144300,32.8600000,32.8650000,32.8425000,32.8650000,8145
US1.TWTR_delisted_875018,1,20190125,144400,32.8599000,32.8650000,32.8550000,32.8650000,3652
US1.TWTR_delisted_875018,1,20190125,144500,32.8601000,32.8800000,32.8523000,32.8700000,28542
US1.TWTR_delisted_875018,1,20190125,144600,32.8700000,32.8800000,32.8600000,32.8600000,18557
US1.TWTR_delisted_875018,1,20190125,144700,32.8700000,32.8800000,32.8650000,32.8700000,10445
US1.TWTR_delisted_875018,1,20190125,144800,32.8650000,32.9000000,32.8650000,32.8950000,22406
US1.TWTR_delisted_875018,1,20190125,144900,32.8900000,32.8990000,32.8600000,32.8600000,25147
US1.TWTR_delisted_875018,1,20190125,145000,32.8600000,32.8700000,32.8600000,32.8650000,8873
US1.TWTR_delisted_875018,1,20190125,145100,32.8657000,32.8700000,32.8300000,32.8300000,28272
US1.TWTR_delisted_875018,1,20190125,145200,32.8300000,32.8400000,32.8000000,32.8050000,24156
US1.TWTR_delisted_875018,1,20190125,145300,32.8050000,32.8400000,32.8000000,32.8300000,16660
US1.TWTR_delisted_875018,1,20190125,145400,32.8300000,32.8400000,32.8050000,32.8200000,17665
US1.TWTR_delisted_875018,1,20190125,145500,32.8100000,32.8400000,32.8100000,32.8300000,48840
US1.TWTR_delisted_875018,1,20190125,145600,32.8358000,32.8600000,32.8300000,32.8500000,42869
US1.TWTR_delisted_875018,1,20190125,145700,32.8450000,32.8450000,32.7900000,32.8000000,23299
US1.TWTR_delisted_875018,1,20190125,145800,32.7900000,32.7950000,32.7300000,32.7300000,30399
US1.TWTR_delisted_875018,1,20190125,145900,32.7300000,32.7300000,32.7100000,32.7300000,16259
US1.TWTR_delisted_875018,1,20190125,150000,32.7300000,32.7900000,32.7300000,32.7875000,32107
US1.TWTR_delisted_875018,1,20190125,150100,32.7900000,32.8000000,32.7600000,32.7800000,26635
US1.TWTR_delisted_875018,1,20190125,150200,32.7900000,32.8050000,32.7900000,32.7900000,12581
US1.TWTR_delisted_875018,1,20190125,150300,32.8000000,32.8300000,32.7900000,32.8300000,7400
US1.TWTR_delisted_875018,1,20190125,150400,32.8300000,32.8600000,32.8300000,32.8400000,52702
US1.TWTR_delisted_875018,1,20190125,150500,32.8500000,32.8750000,32.8442000,32.8709000,28527
US1.TWTR_delisted_875018,1,20190125,150600,32.8700000,32.8892000,32.8700000,32.8700000,12593
US1.TWTR_delisted_875018,1,20190125,150700,32.8800000,32.8800000,32.8550000,32.8600000,15376
US1.TWTR_delisted_875018,1,20190125,150800,32.8600000,32.8750000,32.8400000,32.8550000,47444
US1.TWTR_delisted_875018,1,20190125,150900,32.8550000,32.8600000,32.8350000,32.8600000,19023
US1.TWTR_delisted_875018,1,20190125,151000,32.8550000,32.8600000,32.8400000,32.8400000,7147
US1.TWTR_delisted_875018,1,20190125,151100,32.8404000,32.8550000,32.8300000,32.8450000,17248
US1.TWTR_delisted_875018,1,20190125,151200,32.8400000,32.8500000,32.8200000,32.8250000,7771
US1.TWTR_delisted_875018,1,20190125,151300,32.8300000,32.8500000,32.8250000,32.8500000,11075
US1.TWTR_delisted_875018,1,20190125,151400,32.8450000,32.8500000,32.8200000,32.8400000,21067
US1.TWTR_delisted_875018,1,20190125,151500,32.8400000,32.8500000,32.8400000,32.8450000,5811
US1.TWTR_delisted_875018,1,20190125,151600,32.8403000,32.8600000,32.8400000,32.8600000,10046
US1.TWTR_delisted_875018,1,20190125,151700,32.8600000,32.8650000,32.8450000,32.8600000,13811
US1.TWTR_delisted_875018,1,20190125,151800,32.8508000,32.8800000,32.8508000,32.8700000,21224
US1.TWTR_delisted_875018,1,20190125,151900,32.8700000,32.8800000,32.8600000,32.8700000,6997
US1.TWTR_delisted_875018,1,20190125,152000,32.8650000,32.8800000,32.8650000,32.8800000,4864
US1.TWTR_delisted_875018,1,20190125,152100,32.8800000,32.9000000,32.8700000,32.8950000,26989
US1.TWTR_delisted_875018,1,20190125,152200,32.8900000,32.9000000,32.8900000,32.9000000,21459
US1.TWTR_delisted_875018,1,20190125,152300,32.9000000,32.9350000,32.8900000,32.9300000,29350
US1.TWTR_delisted_875018,1,20190125,152400,32.9300000,32.9300000,32.8700000,32.8740000,18452
US1.TWTR_delisted_875018,1,20190125,152500,32.8700000,32.9000000,32.8600000,32.8950000,21948
US1.TWTR_delisted_875018,1,20190125,152600,32.8950000,32.9000000,32.8800000,32.8864000,16556
US1.TWTR_delisted_875018,1,20190125,152700,32.8850000,32.9200000,32.8800000,32.9100000,45622
US1.TWTR_delisted_875018,1,20190125,152800,32.9100000,32.9200000,32.8950000,32.9091000,37755
US1.TWTR_delisted_875018,1,20190125,152900,32.9100000,32.9150000,32.8950000,32.9100000,68899
US1.TWTR_delisted_875018,1,20190125,153000,32.9000000,32.9200000,32.9000000,32.9200000,38035
US1.TWTR_delisted_875018,1,20190125,153100,32.9200000,32.9300000,32.8500000,32.8700000,387121
US1.TWTR_delisted_875018,1,20190125,153200,32.8750000,32.9000000,32.8650000,32.9000000,69820
US1.TWTR_delisted_875018,1,20190125,153300,32.8900000,32.9000000,32.8800000,32.8850000,23038
US1.TWTR_delisted_875018,1,20190125,153400,32.8900000,32.9100000,32.8700000,32.9100000,35248
US1.TWTR_delisted_875018,1,20190125,153500,32.9200000,32.9200000,32.9000000,32.9200000,32466
US1.TWTR_delisted_875018,1,20190125,153600,32.9200000,32.9200000,32.8800000,32.8900000,30833
US1.TWTR_delisted_875018,1,20190125,153700,32.8962000,32.9300000,32.8900000,32.9300000,45975
US1.TWTR_delisted_875018,1,20190125,153800,32.9300000,32.9600000,32.9300000,32.9500000,79947
US1.TWTR_delisted_875018,1,20190125,153900,32.9550000,32.9700000,32.9400000,32.9700000,42636
US1.TWTR_delisted_875018,1,20190125,154000,32.9669000,32.9700000,32.9550000,32.9700000,23794
US1.TWTR_delisted_875018,1,20190125,154100,32.9600000,32.9700000,32.9400000,32.9550000,29334
US1.TWTR_delisted_875018,1,20190125,154200,32.9600000,32.9600000,32.9400000,32.9500000,30048
US1.TWTR_delisted_875018,1,20190125,154300,32.9499000,32.9500000,32.9100000,32.9500000,43870
US1.TWTR_delisted_875018,1,20190125,154400,32.9450000,32.9800000,32.9450000,32.9800000,50842
US1.TWTR_delisted_875018,1,20190125,154500,32.9800000,32.9900000,32.9600000,32.9600000,50423
US1.TWTR_delisted_875018,1,20190125,154600,32.9700000,32.9865000,32.9650000,32.9750000,63127
US1.TWTR_delisted_875018,1,20190125,154700,32.9750000,33.0000000,32.9500000,32.9600000,113080
US1.TWTR_delisted_875018,1,20190125,154800,32.9500000,32.9550000,32.9301000,32.9500000,40192
US1.TWTR_delisted_875018,1,20190125,154900,32.9450000,32.9500000,32.9200000,32.9350000,38013
US1.TWTR_delisted_875018,1,20190125,155000,32.9301000,32.9400000,32.9000000,32.9000000,50921
US1.TWTR_delisted_875018,1,20190125,155100,32.9000000,32.9100000,32.8800000,32.9000000,86688
US1.TWTR_delisted_875018,1,20190125,155200,32.8900000,32.9000000,32.8600000,32.8700000,60196
US1.TWTR_delisted_875018,1,20190125,155300,32.8650000,32.8850000,32.8600000,32.8700000,49323
US1.TWTR_delisted_875018,1,20190125,155400,32.8800000,32.8800000,32.8500000,32.8500000,49657
US1.TWTR_delisted_875018,1,20190125,155500,32.8511000,32.8600000,32.8400000,32.8600000,40093
US1.TWTR_delisted_875018,1,20190125,155600,32.8600000,32.9100000,32.8600000,32.8900000,136187
US1.TWTR_delisted_875018,1,20190125,155700,32.8900000,32.9000000,32.8800000,32.8950000,66441
US1.TWTR_delisted_875018,1,20190125,155800,32.8900000,32.9059000,32.8700000,32.8850000,103172
US1.TWTR_delisted_875018,1,20190125,155900,32.8850000,32.9000000,32.8700000,32.8800000,138075
US1.TWTR_delisted_875018,1,20190125,160000,32.8700000,32.9100000,32.8700000,32.9100000,274130
US1.TWTR_delisted_875018,1,20190128,093100,32.6500000,32.7000000,32.4500000,32.4600000,3997
US1.TWTR_delisted_875018,1,20190128,093200,32.5100000,32.5800000,32.3000000,32.5370000,271990
US1.TWTR_delisted_875018,1,20190128,093300,32.5300000,32.5500000,32.3900000,32.4500000,82576
US1.TWTR_delisted_875018,1,20190128,093400,32.4600000,32.5200000,32.4000000,32.4500000,47010
US1.TWTR_delisted_875018,1,20190128,093500,32.4200000,32.4800000,32.3873000,32.4800000,96836
US1.TWTR_delisted_875018,1,20190128,093600,32.4500000,32.5000000,32.4300000,32.4850000,105589
US1.TWTR_delisted_875018,1,20190128,093700,32.4600000,32.5200000,32.3900000,32.3900000,163090
US1.TWTR_delisted_875018,1,20190128,093800,32.3800000,32.3800000,32.3000000,32.3300000,117197
US1.TWTR_delisted_875018,1,20190128,093900,32.3500000,32.3600000,32.2800000,32.3000000,189540
US1.TWTR_delisted_875018,1,20190128,094000,32.3010000,32.3768000,32.2400000,32.2500000,65419
US1.TWTR_delisted_875018,1,20190128,094100,32.2480000,32.2480000,32.1300000,32.2100000,86605
US1.TWTR_delisted_875018,1,20190128,094200,32.2200000,32.2500000,32.1300000,32.2500000,54455
US1.TWTR_delisted_875018,1,20190128,094300,32.2700000,32.3000000,32.2100000,32.2400000,49711
US1.TWTR_delisted_875018,1,20190128,094400,32.2313000,32.3000000,32.2100000,32.3000000,33194
US1.TWTR_delisted_875018,1,20190128,094500,32.3100000,32.3400000,32.2816000,32.3200000,35104
US1.TWTR_delisted_875018,1,20190128,094600,32.3250000,32.3250000,32.2000000,32.2400000,37521
US1.TWTR_delisted_875018,1,20190128,094700,32.2435000,32.2800000,32.2359000,32.2500000,18775
US1.TWTR_delisted_875018,1,20190128,094800,32.2600000,32.2711000,32.1700000,32.2400000,37861
US1.TWTR_delisted_875018,1,20190128,094900,32.2400000,32.2410000,32.1800000,32.2200000,32395
US1.TWTR_delisted_875018,1,20190128,095000,32.2200000,32.2400000,32.1500000,32.1600000,37551
US1.TWTR_delisted_875018,1,20190128,095100,32.1500000,32.1900000,32.1200000,32.1800000,50213
US1.TWTR_delisted_875018,1,20190128,095200,32.1768000,32.2150000,32.1200000,32.1766000,30872
US1.TWTR_delisted_875018,1,20190128,095300,32.1800000,32.2267000,32.1700000,32.1900000,35219
US1.TWTR_delisted_875018,1,20190128,095400,32.2000000,32.2500000,32.1900000,32.2300000,37484
US1.TWTR_delisted_875018,1,20190128,095500,32.2300000,32.2500000,32.1700000,32.2500000,57005
US1.TWTR_delisted_875018,1,20190128,095600,32.2450000,32.3600000,32.2450000,32.3600000,92933
US1.TWTR_delisted_875018,1,20190128,095700,32.3600000,32.3800000,32.3100000,32.3500000,101919
US1.TWTR_delisted_875018,1,20190128,095800,32.3561000,32.4050000,32.3500000,32.4050000,62570
US1.TWTR_delisted_875018,1,20190128,095900,32.4000000,32.4350000,32.3800000,32.4300000,51773
US1.TWTR_delisted_875018,1,20190128,100000,32.4288000,32.5300000,32.4288000,32.4901000,40560
US1.TWTR_delisted_875018,1,20190128,100100,32.4900000,32.5350000,32.4800000,32.5300000,61026
US1.TWTR_delisted_875018,1,20190128,100200,32.5300000,32.5900000,32.4800000,32.5900000,31274
US1.TWTR_delisted_875018,1,20190128,100300,32.5900000,32.6190000,32.5200000,32.5201000,46297
US1.TWTR_delisted_875018,1,20190128,100400,32.5200000,32.5300000,32.4900000,32.5250000,36192
US1.TWTR_delisted_875018,1,20190128,100500,32.5200000,32.5200000,32.4300000,32.4800000,59695
US1.TWTR_delisted_875018,1,20190128,100600,32.4700000,32.5600000,32.4700000,32.5500000,36137
US1.TWTR_delisted_875018,1,20190128,100700,32.5550000,32.5750000,32.5150000,32.5540000,48885
US1.TWTR_delisted_875018,1,20190128,100800,32.5500000,32.6200000,32.5450000,32.5901000,79291
US1.TWTR_delisted_875018,1,20190128,100900,32.6000000,32.6600000,32.5900000,32.6500000,69186
US1.TWTR_delisted_875018,1,20190128,101000,32.6541000,32.6700000,32.5400000,32.5500000,66355
US1.TWTR_delisted_875018,1,20190128,101100,32.5600000,32.6400000,32.5400000,32.6400000,43065
US1.TWTR_delisted_875018,1,20190128,101200,32.6500000,32.6500000,32.6017000,32.6400000,22474
US1.TWTR_delisted_875018,1,20190128,101300,32.6300000,32.6850000,32.6300000,32.6700000,34873
US1.TWTR_delisted_875018,1,20190128,101400,32.6632000,32.6800000,32.6000000,32.6000000,30418
US1.TWTR_delisted_875018,1,20190128,101500,32.6001000,32.6500000,32.5700000,32.6300000,31004
US1.TWTR_delisted_875018,1,20190128,101600,32.6300000,32.6500000,32.5700000,32.6400000,38206
US1.TWTR_delisted_875018,1,20190128,101700,32.6350000,32.6500000,32.6200000,32.6500000,29405
US1.TWTR_delisted_875018,1,20190128,101800,32.6450000,32.6800000,32.6300000,32.6400000,33556
US1.TWTR_delisted_875018,1,20190128,101900,32.6400000,32.6600000,32.6300000,32.6350000,15908
US1.TWTR_delisted_875018,1,20190128,102000,32.6350000,32.7300000,32.6300000,32.7250000,59568
US1.TWTR_delisted_875018,1,20190128,102100,32.7200000,32.7800000,32.6800000,32.7800000,90312
US1.TWTR_delisted_875018,1,20190128,102200,32.7700000,32.8400000,32.7400000,32.8400000,186633
US1.TWTR_delisted_875018,1,20190128,102300,32.8500000,32.8600000,32.8000000,32.8278000,131533
US1.TWTR_delisted_875018,1,20190128,102400,32.8300000,32.8600000,32.8300000,32.8600000,42465
US1.TWTR_delisted_875018,1,20190128,102500,32.8500000,32.9000000,32.8500000,32.8736000,68798
US1.TWTR_delisted_875018,1,20190128,102600,32.8700000,32.9200000,32.8400000,32.8600000,45712
US1.TWTR_delisted_875018,1,20190128,102700,32.8500000,32.8800000,32.8200000,32.8800000,46301
US1.TWTR_delisted_875018,1,20190128,102800,32.8800000,32.9100000,32.8500000,32.8650000,75017
US1.TWTR_delisted_875018,1,20190128,102900,32.8700000,32.9600000,32.8700000,32.9600000,74593
US1.TWTR_delisted_875018,1,20190128,103000,32.9500000,32.9800000,32.9400000,32.9500000,43416
US1.TWTR_delisted_875018,1,20190128,103100,32.9400000,33.0250000,32.9400000,33.0200000,102593
US1.TWTR_delisted_875018,1,20190128,103200,33.0100000,33.0300000,32.9950000,33.0200000,45260
US1.TWTR_delisted_875018,1,20190128,103300,33.0100000,33.0536000,33.0000000,33.0000000,33004
US1.TWTR_delisted_875018,1,20190128,103400,33.0050000,33.0100000,32.9400000,32.9600000,62923
US1.TWTR_delisted_875018,1,20190128,103500,32.9500000,33.0000000,32.9400000,32.9950000,51357
US1.TWTR_delisted_875018,1,20190128,103600,33.0000000,33.0200000,32.9500000,32.9600000,41925
US1.TWTR_delisted_875018,1,20190128,103700,32.9550000,32.9700000,32.9350000,32.9500000,39217
US1.TWTR_delisted_875018,1,20190128,103800,32.9400000,32.9450000,32.8500000,32.8800000,37223
US1.TWTR_delisted_875018,1,20190128,103900,32.8800000,32.9450000,32.8700000,32.9400000,29097
US1.TWTR_delisted_875018,1,20190128,104000,32.9500000,32.9500000,32.8500000,32.8600000,48527
US1.TWTR_delisted_875018,1,20190128,104100,32.8600000,32.9100000,32.8550000,32.8900000,58754
US1.TWTR_delisted_875018,1,20190128,104200,32.9000000,32.9200000,32.8592000,32.9200000,40154
US1.TWTR_delisted_875018,1,20190128,104300,32.9200000,32.9900000,32.9200000,32.9589000,45702
US1.TWTR_delisted_875018,1,20190128,104400,32.9400000,32.9700000,32.9200000,32.9700000,17845
US1.TWTR_delisted_875018,1,20190128,104500,32.9700000,33.0100000,32.9500000,33.0000000,75943
US1.TWTR_delisted_875018,1,20190128,104600,33.0000000,33.0100000,32.9500000,32.9500000,25173
US1.TWTR_delisted_875018,1,20190128,104700,32.9400000,32.9450000,32.9200000,32.9250000,17881
US1.TWTR_delisted_875018,1,20190128,104800,32.9224000,32.9250000,32.8800000,32.8800000,22599
US1.TWTR_delisted_875018,1,20190128,104900,32.8787000,32.8800000,32.8100000,32.8300000,70741
US1.TWTR_delisted_875018,1,20190128,105000,32.8200000,32.8299000,32.7900000,32.8100000,25053
US1.TWTR_delisted_875018,1,20190128,105100,32.8100000,32.8400000,32.8000000,32.8241000,26316
US1.TWTR_delisted_875018,1,20190128,105200,32.8300000,32.8300000,32.7700000,32.7700000,25121
US1.TWTR_delisted_875018,1,20190128,105300,32.7750000,32.8000000,32.7600000,32.7950000,13559
US1.TWTR_delisted_875018,1,20190128,105400,32.8000000,32.8600000,32.8000000,32.8250000,141703
US1.TWTR_delisted_875018,1,20190128,105500,32.8249000,32.8249000,32.7300000,32.7700000,35943
US1.TWTR_delisted_875018,1,20190128,105600,32.7700000,32.7900000,32.7300000,32.7400000,17892
US1.TWTR_delisted_875018,1,20190128,105700,32.7300000,32.7550000,32.7000000,32.7550000,40027
US1.TWTR_delisted_875018,1,20190128,105800,32.7600000,32.7800000,32.7200000,32.7498000,89812
US1.TWTR_delisted_875018,1,20190128,105900,32.7400000,32.7650000,32.7000000,32.7200000,96347
US1.TWTR_delisted_875018,1,20190128,110000,32.7200000,32.7200000,32.6600000,32.6800000,41776
US1.TWTR_delisted_875018,1,20190128,110100,32.6800000,32.6800000,32.6102000,32.6354000,46324
US1.TWTR_delisted_875018,1,20190128,110200,32.6400000,32.6600000,32.6237000,32.6237000,23214
US1.TWTR_delisted_875018,1,20190128,110300,32.6250000,32.6300000,32.5950000,32.6050000,21379
US1.TWTR_delisted_875018,1,20190128,110400,32.6100000,32.6700000,32.6000000,32.6000000,27162
US1.TWTR_delisted_875018,1,20190128,110500,32.5950000,32.6200000,32.5900000,32.6000000,36308
US1.TWTR_delisted_875018,1,20190128,110600,32.5800000,32.6550000,32.5800000,32.6550000,23965
US1.TWTR_delisted_875018,1,20190128,110700,32.6550000,32.6600000,32.6200000,32.6600000,12292
US1.TWTR_delisted_875018,1,20190128,110800,32.6500000,32.6800000,32.6372000,32.6750000,12480
US1.TWTR_delisted_875018,1,20190128,110900,32.6800000,32.6985000,32.6400000,32.6800000,13940
US1.TWTR_delisted_875018,1,20190128,111000,32.6800000,32.7500000,32.6737000,32.7400000,64621
US1.TWTR_delisted_875018,1,20190128,111100,32.7350000,32.7350000,32.7075000,32.7300000,11658
US1.TWTR_delisted_875018,1,20190128,111200,32.7300000,32.7800000,32.7300000,32.7692000,20863
US1.TWTR_delisted_875018,1,20190128,111300,32.7600000,32.8100000,32.7550000,32.8050000,19126
US1.TWTR_delisted_875018,1,20190128,111400,32.8063000,32.8500000,32.8000000,32.8500000,27878
US1.TWTR_delisted_875018,1,20190128,111500,32.8500000,32.9000000,32.8500000,32.8900000,30827
US1.TWTR_delisted_875018,1,20190128,111600,32.8900000,32.8950000,32.8600000,32.8755000,22261
US1.TWTR_delisted_875018,1,20190128,111700,32.8700000,32.8850000,32.8700000,32.8700000,13248
US1.TWTR_delisted_875018,1,20190128,111800,32.8701000,32.8800000,32.8450000,32.8600000,63148
US1.TWTR_delisted_875018,1,20190128,111900,32.8600000,32.9000000,32.8500000,32.8550000,46713
US1.TWTR_delisted_875018,1,20190128,112000,32.8500000,32.8500000,32.8200000,32.8300000,18514
US1.TWTR_delisted_875018,1,20190128,112100,32.8366000,32.8600000,32.7800000,32.7800000,19640
US1.TWTR_delisted_875018,1,20190128,112200,32.7800000,32.7900000,32.7600000,32.7700000,10670
US1.TWTR_delisted_875018,1,20190128,112300,32.7600000,32.7750000,32.7100000,32.7300000,30545
US1.TWTR_delisted_875018,1,20190128,112400,32.7200000,32.7300000,32.7000000,32.7092000,14838
US1.TWTR_delisted_875018,1,20190128,112500,32.7100000,32.7336000,32.7000000,32.7100000,43529
US1.TWTR_delisted_875018,1,20190128,112600,32.7150000,32.7585000,32.7000000,32.7400000,29186
US1.TWTR_delisted_875018,1,20190128,112700,32.7300000,32.7600000,32.7300000,32.7350000,15557
US1.TWTR_delisted_875018,1,20190128,112800,32.7371000,32.7550000,32.7101000,32.7150000,29767
US1.TWTR_delisted_875018,1,20190128,112900,32.7200000,32.7350000,32.7000000,32.7100000,26174
US1.TWTR_delisted_875018,1,20190128,113000,32.7000000,32.7100000,32.6750000,32.7000000,30474
US1.TWTR_delisted_875018,1,20190128,113100,32.7000000,32.7050000,32.6800000,32.6800000,11199
US1.TWTR_delisted_875018,1,20190128,113200,32.6750000,32.7100000,32.6598000,32.7100000,21370
US1.TWTR_delisted_875018,1,20190128,113300,32.7095000,32.7700000,32.6900000,32.7350000,22952
US1.TWTR_delisted_875018,1,20190128,113400,32.7350000,32.7350000,32.6750000,32.6800000,7089
US1.TWTR_delisted_875018,1,20190128,113500,32.6800000,32.6831000,32.6400000,32.6831000,31744
US1.TWTR_delisted_875018,1,20190128,113600,32.6800000,32.6800000,32.6400000,32.6546000,24480
US1.TWTR_delisted_875018,1,20190128,113700,32.6600000,32.6750000,32.6500000,32.6650000,6158
US1.TWTR_delisted_875018,1,20190128,113800,32.6600000,32.6700000,32.6400000,32.6600000,13812
US1.TWTR_delisted_875018,1,20190128,113900,32.6700000,32.6800000,32.6600000,32.6600000,19285
US1.TWTR_delisted_875018,1,20190128,114000,32.6600000,32.6600000,32.6300000,32.6400000,10066
US1.TWTR_delisted_875018,1,20190128,114100,32.6300000,32.6300000,32.6000000,32.6090000,20121
US1.TWTR_delisted_875018,1,20190128,114200,32.6000000,32.6000000,32.5500000,32.5600000,28396
US1.TWTR_delisted_875018,1,20190128,114300,32.5500000,32.5700000,32.5300000,32.5500000,30997
US1.TWTR_delisted_875018,1,20190128,114400,32.5415000,32.5500000,32.5300000,32.5389000,20232
US1.TWTR_delisted_875018,1,20190128,114500,32.5399000,32.5399000,32.5000000,32.5000000,30711
US1.TWTR_delisted_875018,1,20190128,114600,32.5000000,32.5200000,32.4600000,32.5050000,43310
US1.TWTR_delisted_875018,1,20190128,114700,32.5000000,32.5000000,32.4700000,32.4700000,25455
US1.TWTR_delisted_875018,1,20190128,114800,32.4700000,32.4700000,32.4200000,32.4350000,32558
US1.TWTR_delisted_875018,1,20190128,114900,32.4300000,32.4300000,32.4000000,32.4206000,60965
US1.TWTR_delisted_875018,1,20190128,115000,32.4250000,32.4766000,32.4200000,32.4500000,29233
US1.TWTR_delisted_875018,1,20190128,115100,32.4500000,32.4500000,32.4100000,32.4300000,16096
US1.TWTR_delisted_875018,1,20190128,115200,32.4400000,32.4700000,32.4250000,32.4600000,12020
US1.TWTR_delisted_875018,1,20190128,115300,32.4511000,32.4699000,32.4400000,32.4699000,28827
US1.TWTR_delisted_875018,1,20190128,115400,32.4700000,32.4700000,32.4236000,32.4300000,8981
US1.TWTR_delisted_875018,1,20190128,115500,32.4200000,32.4200000,32.3750000,32.3800000,32616
US1.TWTR_delisted_875018,1,20190128,115600,32.3800000,32.4100000,32.3700000,32.4100000,43931
US1.TWTR_delisted_875018,1,20190128,115700,32.4190000,32.4900000,32.4000000,32.4800000,49186
US1.TWTR_delisted_875018,1,20190128,115800,32.4719000,32.5300000,32.4700000,32.5050000,22524
US1.TWTR_delisted_875018,1,20190128,115900,32.5050000,32.5100000,32.4800000,32.4800000,61826
US1.TWTR_delisted_875018,1,20190128,120000,32.4800000,32.4967000,32.4300000,32.4300000,26954
US1.TWTR_delisted_875018,1,20190128,120100,32.4300000,32.5100000,32.4300000,32.5000000,22899
US1.TWTR_delisted_875018,1,20190128,120200,32.5000000,32.5000000,32.4600000,32.4600000,6777
US1.TWTR_delisted_875018,1,20190128,120300,32.4600000,32.4600000,32.4400000,32.4400000,9660
US1.TWTR_delisted_875018,1,20190128,120400,32.4300000,32.4368000,32.4100000,32.4200000,25886
US1.TWTR_delisted_875018,1,20190128,120500,32.4200000,32.4700000,32.4200000,32.4550000,10158
US1.TWTR_delisted_875018,1,20190128,120600,32.4500000,32.4700000,32.4450000,32.4500000,10682
US1.TWTR_delisted_875018,1,20190128,120700,32.4500000,32.4549000,32.4300000,32.4410000,9244
US1.TWTR_delisted_875018,1,20190128,120800,32.4470000,32.4600000,32.4200000,32.4200000,10989
US1.TWTR_delisted_875018,1,20190128,120900,32.4100000,32.4150000,32.3871000,32.4100000,79257
US1.TWTR_delisted_875018,1,20190128,121000,32.4100000,32.4851000,32.4100000,32.4851000,23003
US1.TWTR_delisted_875018,1,20190128,121100,32.4785000,32.4785000,32.4400000,32.4500000,8599
US1.TWTR_delisted_875018,1,20190128,121200,32.4400000,32.4400000,32.4000000,32.4300000,11788
US1.TWTR_delisted_875018,1,20190128,121300,32.4200000,32.4200000,32.3950000,32.3950000,10687
US1.TWTR_delisted_875018,1,20190128,121400,32.3950000,32.4000000,32.3800000,32.4000000,18705
US1.TWTR_delisted_875018,1,20190128,121500,32.4000000,32.4000000,32.3700000,32.3850000,21162
US1.TWTR_delisted_875018,1,20190128,121600,32.3900000,32.4300000,32.3900000,32.4200000,27323
US1.TWTR_delisted_875018,1,20190128,121700,32.4200000,32.4800000,32.4050000,32.4700000,51069
US1.TWTR_delisted_875018,1,20190128,121800,32.4800000,32.5200000,32.4800000,32.5000000,24350
US1.TWTR_delisted_875018,1,20190128,121900,32.4950000,32.5082000,32.4731000,32.4731000,11876
US1.TWTR_delisted_875018,1,20190128,122000,32.4800000,32.5100000,32.4800000,32.4900000,11884
US1.TWTR_delisted_875018,1,20190128,122100,32.4800000,32.4900000,32.4700000,32.4900000,5550
US1.TWTR_delisted_875018,1,20190128,122200,32.4950000,32.5100000,32.4750000,32.4750000,7346
US1.TWTR_delisted_875018,1,20190128,122300,32.4800000,32.4900000,32.4700000,32.4700000,4344
US1.TWTR_delisted_875018,1,20190128,122400,32.4700000,32.4850000,32.4600000,32.4850000,12068
US1.TWTR_delisted_875018,1,20190128,122500,32.4800000,32.4900000,32.4700000,32.4900000,6692
US1.TWTR_delisted_875018,1,20190128,122600,32.4900000,32.5050000,32.4800000,32.5000000,15044
US1.TWTR_delisted_875018,1,20190128,122700,32.4950000,32.5100000,32.4700000,32.4800000,13342
US1.TWTR_delisted_875018,1,20190128,122800,32.4800000,32.4900000,32.4800000,32.4900000,3255
US1.TWTR_delisted_875018,1,20190128,122900,32.4800000,32.4900000,32.4700000,32.4850000,8620
US1.TWTR_delisted_875018,1,20190128,123000,32.4900000,32.5500000,32.4900000,32.5500000,23798
US1.TWTR_delisted_875018,1,20190128,123100,32.5400000,32.5400000,32.5100000,32.5146000,14390
US1.TWTR_delisted_875018,1,20190128,123200,32.5100000,32.5200000,32.5100000,32.5100000,8157
US1.TWTR_delisted_875018,1,20190128,123300,32.5000000,32.5047000,32.4500000,32.4550000,20563
US1.TWTR_delisted_875018,1,20190128,123400,32.4550000,32.4550000,32.4400000,32.4400000,8720
US1.TWTR_delisted_875018,1,20190128,123500,32.4400000,32.4500000,32.4400000,32.4400000,12515
US1.TWTR_delisted_875018,1,20190128,123600,32.4400000,32.4400000,32.4226000,32.4300000,11867
US1.TWTR_delisted_875018,1,20190128,123700,32.4353000,32.5000000,32.4348000,32.4970000,47521
US1.TWTR_delisted_875018,1,20190128,123800,32.5000000,32.6041000,32.4902000,32.5490000,222116
US1.TWTR_delisted_875018,1,20190128,123900,32.5459000,32.5900000,32.5400000,32.5800000,27582
US1.TWTR_delisted_875018,1,20190128,124000,32.5800000,32.6450000,32.5400000,32.6250000,80839
US1.TWTR_delisted_875018,1,20190128,124100,32.6400000,32.6800000,32.5915000,32.6500000,239819
US1.TWTR_delisted_875018,1,20190128,124200,32.6500000,32.6800000,32.6230000,32.6764000,107618
US1.TWTR_delisted_875018,1,20190128,124300,32.6767000,32.7000000,32.6628000,32.6700000,75082
US1.TWTR_delisted_875018,1,20190128,124400,32.6725000,32.7200000,32.6700000,32.7042000,55790
US1.TWTR_delisted_875018,1,20190128,124500,32.7100000,32.7500000,32.6900000,32.6903000,79099
US1.TWTR_delisted_875018,1,20190128,124600,32.6900000,32.7300000,32.6800000,32.7200000,40336
US1.TWTR_delisted_875018,1,20190128,124700,32.7300000,32.7400000,32.6900000,32.7000000,58778
US1.TWTR_delisted_875018,1,20190128,124800,32.7034000,32.7500000,32.6900000,32.7120000,86496
US1.TWTR_delisted_875018,1,20190128,124900,32.7100000,32.7100000,32.6850000,32.6965000,35406
US1.TWTR_delisted_875018,1,20190128,125000,32.6950000,32.7000000,32.6600000,32.6600000,19851
US1.TWTR_delisted_875018,1,20190128,125100,32.6700000,32.7000000,32.6700000,32.6999000,46181
US1.TWTR_delisted_875018,1,20190128,125200,32.6900000,32.7000000,32.6600000,32.6600000,14323
US1.TWTR_delisted_875018,1,20190128,125300,32.6500000,32.6800000,32.6400000,32.6800000,18734
US1.TWTR_delisted_875018,1,20190128,125400,32.6800000,32.6800000,32.6500000,32.6573000,22375
US1.TWTR_delisted_875018,1,20190128,125500,32.6500000,32.6900000,32.6500000,32.6600000,21730
US1.TWTR_delisted_875018,1,20190128,125600,32.6500000,32.6650000,32.6400000,32.6500000,6575
US1.TWTR_delisted_875018,1,20190128,125700,32.6600000,32.6750000,32.6500000,32.6600000,12480
US1.TWTR_delisted_875018,1,20190128,125800,32.6600000,32.6758000,32.6500000,32.6600000,28849
US1.TWTR_delisted_875018,1,20190128,125900,32.6600000,32.6600000,32.6200000,32.6300000,15981
US1.TWTR_delisted_875018,1,20190128,130000,32.6322000,32.6700000,32.6300000,32.6500000,19604
US1.TWTR_delisted_875018,1,20190128,130100,32.6500000,32.6500000,32.6200000,32.6300000,17457
US1.TWTR_delisted_875018,1,20190128,130200,32.6250000,32.6299000,32.6050000,32.6070000,9768
US1.TWTR_delisted_875018,1,20190128,130300,32.6028000,32.6100000,32.5700000,32.6000000,33962
US1.TWTR_delisted_875018,1,20190128,130400,32.6017000,32.6017000,32.5400000,32.5502000,25610
US1.TWTR_delisted_875018,1,20190128,130500,32.5500000,32.5700000,32.5400000,32.5700000,15319
US1.TWTR_delisted_875018,1,20190128,130600,32.5700000,32.5950000,32.5600000,32.5950000,20453
US1.TWTR_delisted_875018,1,20190128,130700,32.5990000,32.6400000,32.5900000,32.6200000,27413
US1.TWTR_delisted_875018,1,20190128,130800,32.6200000,32.6300000,32.6000000,32.6250000,10700
US1.TWTR_delisted_875018,1,20190128,130900,32.6250000,32.6500000,32.6200000,32.6200000,16488
US1.TWTR_delisted_875018,1,20190128,131000,32.6256000,32.6500000,32.6200000,32.6370000,10800
US1.TWTR_delisted_875018,1,20190128,131100,32.6300000,32.6800000,32.6300000,32.6600000,25885
US1.TWTR_delisted_875018,1,20190128,131200,32.6700000,32.6700000,32.6200000,32.6200000,4252
US1.TWTR_delisted_875018,1,20190128,131300,32.6300000,32.6500000,32.6200000,32.6400000,10879
US1.TWTR_delisted_875018,1,20190128,131400,32.6399000,32.6500000,32.6200000,32.6400000,10689
US1.TWTR_delisted_875018,1,20190128,131500,32.6400000,32.6700000,32.6300000,32.6600000,13500
US1.TWTR_delisted_875018,1,20190128,131600,32.6600000,32.7000000,32.6600000,32.6951000,19003
US1.TWTR_delisted_875018,1,20190128,131700,32.6950000,32.7000000,32.6900000,32.7000000,9834
US1.TWTR_delisted_875018,1,20190128,131800,32.6950000,32.7000000,32.6800000,32.6810000,6440
US1.TWTR_delisted_875018,1,20190128,131900,32.6844000,32.7200000,32.6800000,32.7100000,26061
US1.TWTR_delisted_875018,1,20190128,132000,32.7100000,32.7200000,32.7000000,32.7200000,3834
US1.TWTR_delisted_875018,1,20190128,132100,32.7150000,32.7400000,32.7100000,32.7266000,33868
US1.TWTR_delisted_875018,1,20190128,132200,32.7300000,32.7500000,32.7300000,32.7500000,19978
US1.TWTR_delisted_875018,1,20190128,132300,32.7400000,32.7450000,32.7100000,32.7200000,6827
US1.TWTR_delisted_875018,1,20190128,132400,32.7300000,32.7400000,32.7200000,32.7200000,9491
US1.TWTR_delisted_875018,1,20190128,132500,32.7300000,32.7700000,32.7250000,32.7300000,27454
US1.TWTR_delisted_875018,1,20190128,132600,32.7200000,32.7200000,32.7100000,32.7150000,1825
US1.TWTR_delisted_875018,1,20190128,132700,32.7000000,32.7091000,32.6801000,32.6801000,20903
US1.TWTR_delisted_875018,1,20190128,132800,32.6900000,32.7000000,32.6837000,32.6900000,9313
US1.TWTR_delisted_875018,1,20190128,132900,32.6899000,32.7300000,32.6800000,32.7300000,16997
US1.TWTR_delisted_875018,1,20190128,133000,32.7200000,32.7300000,32.7100000,32.7100000,20248
US1.TWTR_delisted_875018,1,20190128,133100,32.7005000,32.7400000,32.7005000,32.7350000,7895
US1.TWTR_delisted_875018,1,20190128,133200,32.7500000,32.7632000,32.7330000,32.7330000,13961
US1.TWTR_delisted_875018,1,20190128,133300,32.7400000,32.7662000,32.7350000,32.7500000,17826
US1.TWTR_delisted_875018,1,20190128,133400,32.7600000,32.8400000,32.7600000,32.8300000,101873
US1.TWTR_delisted_875018,1,20190128,133500,32.8300000,32.8500000,32.8271000,32.8417000,27173
US1.TWTR_delisted_875018,1,20190128,133600,32.8500000,32.8500000,32.8150000,32.8177000,13801
US1.TWTR_delisted_875018,1,20190128,133700,32.8128000,32.8150000,32.7900000,32.7952000,17419
US1.TWTR_delisted_875018,1,20190128,133800,32.8000000,32.8100000,32.7925000,32.8000000,5800
US1.TWTR_delisted_875018,1,20190128,133900,32.7991000,32.8000000,32.7800000,32.7900000,7734
US1.TWTR_delisted_875018,1,20190128,134000,32.8000000,32.8073000,32.7800000,32.7856000,12442
US1.TWTR_delisted_875018,1,20190128,134100,32.7700000,32.7850000,32.7600000,32.7800000,10460
US1.TWTR_delisted_875018,1,20190128,134200,32.7700000,32.7800000,32.7600000,32.7800000,7288
US1.TWTR_delisted_875018,1,20190128,134300,32.7750000,32.8100000,32.7750000,32.7900000,17001
US1.TWTR_delisted_875018,1,20190128,134400,32.7850000,32.8064000,32.7850000,32.8033000,4711
US1.TWTR_delisted_875018,1,20190128,134500,32.8050000,32.8050000,32.7800000,32.7800000,3872
US1.TWTR_delisted_875018,1,20190128,134600,32.7900000,32.8100000,32.7700000,32.8100000,30567
US1.TWTR_delisted_875018,1,20190128,134700,32.8200000,32.8200000,32.7945000,32.8150000,12262
US1.TWTR_delisted_875018,1,20190128,134800,32.8150000,32.8200000,32.8000000,32.8200000,23579
US1.TWTR_delisted_875018,1,20190128,134900,32.8200000,32.8400000,32.8200000,32.8350000,23130
US1.TWTR_delisted_875018,1,20190128,135000,32.8230000,32.8350000,32.8100000,32.8350000,12821
US1.TWTR_delisted_875018,1,20190128,135100,32.8350000,32.8700000,32.8350000,32.8364000,26242
US1.TWTR_delisted_875018,1,20190128,135200,32.8400000,32.8400000,32.8100000,32.8200000,7266
US1.TWTR_delisted_875018,1,20190128,135300,32.8100000,32.8150000,32.7950000,32.8000000,12742
US1.TWTR_delisted_875018,1,20190128,135400,32.8002000,32.8002000,32.7600000,32.7689000,16996
US1.TWTR_delisted_875018,1,20190128,135500,32.7600000,32.7800000,32.7600000,32.7700000,10378
US1.TWTR_delisted_875018,1,20190128,135600,32.7700000,32.7900000,32.7616000,32.7800000,13736
US1.TWTR_delisted_875018,1,20190128,135700,32.7700000,32.7750000,32.7600000,32.7650000,7820
US1.TWTR_delisted_875018,1,20190128,135800,32.7600000,32.7900000,32.7600000,32.7700000,15989
US1.TWTR_delisted_875018,1,20190128,135900,32.7800000,32.7900000,32.7750000,32.7750000,18751
US1.TWTR_delisted_875018,1,20190128,140000,32.7700000,32.7800000,32.7550000,32.7550000,10324
US1.TWTR_delisted_875018,1,20190128,140100,32.7600000,32.8400000,32.7600000,32.8200000,35364
US1.TWTR_delisted_875018,1,20190128,140200,32.8200000,32.8300000,32.7800000,32.7850000,16178
US1.TWTR_delisted_875018,1,20190128,140300,32.7800000,32.7851000,32.7800000,32.7851000,1508
US1.TWTR_delisted_875018,1,20190128,140400,32.7850000,32.7900000,32.7600000,32.7650000,11386
US1.TWTR_delisted_875018,1,20190128,140500,32.7600000,32.7600000,32.7300000,32.7375000,17751
US1.TWTR_delisted_875018,1,20190128,140600,32.7300000,32.7415000,32.7300000,32.7400000,7938
US1.TWTR_delisted_875018,1,20190128,140700,32.7400000,32.7400000,32.7200000,32.7300000,19627
US1.TWTR_delisted_875018,1,20190128,140800,32.7400000,32.7600000,32.7300000,32.7300000,9013
US1.TWTR_delisted_875018,1,20190128,140900,32.7400000,32.8050000,32.7400000,32.8050000,87802
US1.TWTR_delisted_875018,1,20190128,141000,32.8073000,32.8500000,32.8071000,32.8390000,21794
US1.TWTR_delisted_875018,1,20190128,141100,32.8300000,32.8350000,32.8100000,32.8120000,4900
US1.TWTR_delisted_875018,1,20190128,141200,32.8150000,32.8300000,32.8100000,32.8200000,18622
US1.TWTR_delisted_875018,1,20190128,141300,32.8200000,32.8200000,32.7800000,32.7850000,4959
US1.TWTR_delisted_875018,1,20190128,141400,32.7900000,32.8100000,32.7900000,32.8100000,7502
US1.TWTR_delisted_875018,1,20190128,141500,32.8200000,32.8600000,32.8200000,32.8566000,25069
US1.TWTR_delisted_875018,1,20190128,141600,32.8550000,32.8550000,32.8100000,32.8300000,18552
US1.TWTR_delisted_875018,1,20190128,141700,32.8236000,32.8550000,32.8225000,32.8491000,17567
US1.TWTR_delisted_875018,1,20190128,141800,32.8500000,32.8750000,32.8450000,32.8600000,20022
US1.TWTR_delisted_875018,1,20190128,141900,32.8650000,32.8700000,32.8600000,32.8650000,14715
US1.TWTR_delisted_875018,1,20190128,142000,32.8650000,32.8750000,32.8500000,32.8650000,14971
US1.TWTR_delisted_875018,1,20190128,142100,32.8700000,32.8900000,32.8700000,32.8700000,15774
US1.TWTR_delisted_875018,1,20190128,142200,32.8700000,32.8700000,32.8400000,32.8400000,14896
US1.TWTR_delisted_875018,1,20190128,142300,32.8350000,32.8350000,32.7909000,32.7999000,15667
US1.TWTR_delisted_875018,1,20190128,142400,32.8000000,32.8100000,32.7800000,32.7800000,12880
US1.TWTR_delisted_875018,1,20190128,142500,32.7850000,32.8000000,32.7500000,32.8000000,26257
US1.TWTR_delisted_875018,1,20190128,142600,32.8000000,32.8400000,32.7999000,32.8100000,53621
US1.TWTR_delisted_875018,1,20190128,142700,32.8051000,32.8051000,32.7850000,32.7950000,3586
US1.TWTR_delisted_875018,1,20190128,142800,32.7900000,32.8250000,32.7700000,32.8200000,28750
US1.TWTR_delisted_875018,1,20190128,142900,32.8250000,32.8250000,32.7910000,32.8101000,14815
US1.TWTR_delisted_875018,1,20190128,143000,32.8200000,32.8700000,32.8200000,32.8700000,15594
US1.TWTR_delisted_875018,1,20190128,143100,32.8700000,32.8865000,32.8633000,32.8750000,56660
US1.TWTR_delisted_875018,1,20190128,143200,32.8750000,32.9200000,32.8700000,32.9050000,45945
US1.TWTR_delisted_875018,1,20190128,143300,32.9050000,32.9300000,32.9050000,32.9300000,40451
US1.TWTR_delisted_875018,1,20190128,143400,32.9252000,32.9400000,32.9200000,32.9250000,29789
US1.TWTR_delisted_875018,1,20190128,143500,32.9250000,32.9500000,32.9200000,32.9468000,39765
US1.TWTR_delisted_875018,1,20190128,143600,32.9450000,32.9498000,32.8970000,32.8970000,25006
US1.TWTR_delisted_875018,1,20190128,143700,32.8900000,32.8900000,32.8700000,32.8800000,10416
US1.TWTR_delisted_875018,1,20190128,143800,32.8827000,32.9082000,32.8700000,32.9000000,22772
US1.TWTR_delisted_875018,1,20190128,143900,32.9093000,32.9100000,32.8900000,32.8900000,4200
US1.TWTR_delisted_875018,1,20190128,144000,32.8900000,32.9200000,32.8900000,32.9100000,8881
US1.TWTR_delisted_875018,1,20190128,144100,32.9000000,32.9400000,32.8923000,32.9400000,27931
US1.TWTR_delisted_875018,1,20190128,144200,32.9400000,32.9400000,32.9000000,32.9100000,17020
US1.TWTR_delisted_875018,1,20190128,144300,32.9100000,32.9320000,32.9000000,32.9300000,25380
US1.TWTR_delisted_875018,1,20190128,144400,32.9300000,32.9600000,32.9300000,32.9392000,30009
US1.TWTR_delisted_875018,1,20190128,144500,32.9350000,32.9400000,32.9200000,32.9200000,6700
US1.TWTR_delisted_875018,1,20190128,144600,32.9253000,32.9500000,32.9150000,32.9200000,16787
US1.TWTR_delisted_875018,1,20190128,144700,32.9300000,32.9600000,32.9300000,32.9500000,22022
US1.TWTR_delisted_875018,1,20190128,144800,32.9490000,32.9900000,32.9490000,32.9800000,23430
US1.TWTR_delisted_875018,1,20190128,144900,32.9850000,33.0200000,32.9850000,33.0067000,70344
US1.TWTR_delisted_875018,1,20190128,145000,33.0100000,33.0200000,33.0100000,33.0136000,24084
US1.TWTR_delisted_875018,1,20190128,145100,33.0168000,33.0425000,33.0100000,33.0200000,40002
US1.TWTR_delisted_875018,1,20190128,145200,33.0102000,33.0102000,33.0000000,33.0000000,10285
US1.TWTR_delisted_875018,1,20190128,145300,33.0000000,33.0500000,33.0000000,33.0500000,66040
US1.TWTR_delisted_875018,1,20190128,145400,33.0500000,33.0700000,33.0400000,33.0400000,55537
US1.TWTR_delisted_875018,1,20190128,145500,33.0340000,33.0340000,33.0100000,33.0300000,18773
US1.TWTR_delisted_875018,1,20190128,145600,33.0250000,33.0350000,33.0100000,33.0100000,12765
US1.TWTR_delisted_875018,1,20190128,145700,33.0200000,33.0300000,33.0100000,33.0271000,20455
US1.TWTR_delisted_875018,1,20190128,145800,33.0250000,33.0300000,33.0100000,33.0150000,28741
US1.TWTR_delisted_875018,1,20190128,145900,33.0200000,33.0250000,33.0100000,33.0100000,9814
US1.TWTR_delisted_875018,1,20190128,150000,33.0199000,33.0450000,33.0000000,33.0050000,17401
US1.TWTR_delisted_875018,1,20190128,150100,33.0050000,33.0400000,33.0000000,33.0150000,32616
US1.TWTR_delisted_875018,1,20190128,150200,33.0200000,33.0350000,33.0116000,33.0200000,16633
US1.TWTR_delisted_875018,1,20190128,150300,33.0200000,33.0285000,33.0050000,33.0100000,18341
US1.TWTR_delisted_875018,1,20190128,150400,33.0164000,33.0164000,32.9905000,33.0100000,19462
US1.TWTR_delisted_875018,1,20190128,150500,33.0100000,33.0150000,32.9900000,32.9939000,10363
US1.TWTR_delisted_875018,1,20190128,150600,33.0000000,33.0300000,32.9900000,33.0300000,45860
US1.TWTR_delisted_875018,1,20190128,150700,33.0250000,33.0300000,32.9800000,32.9900000,26242
US1.TWTR_delisted_875018,1,20190128,150800,32.9850000,33.0100000,32.9700000,33.0000000,28693
US1.TWTR_delisted_875018,1,20190128,150900,33.0000000,33.0200000,33.0000000,33.0153000,6775
US1.TWTR_delisted_875018,1,20190128,151000,33.0100000,33.0200000,33.0000000,33.0100000,4577
US1.TWTR_delisted_875018,1,20190128,151100,33.0200000,33.0400000,33.0150000,33.0300000,18905
US1.TWTR_delisted_875018,1,20190128,151200,33.0200000,33.0285000,33.0143000,33.0150000,24037
US1.TWTR_delisted_875018,1,20190128,151300,33.0193000,33.0800000,33.0100000,33.0800000,42064
US1.TWTR_delisted_875018,1,20190128,151400,33.0800000,33.1000000,33.0750000,33.0849000,16597
US1.TWTR_delisted_875018,1,20190128,151500,33.0843000,33.1200000,33.0700000,33.1095000,33788
US1.TWTR_delisted_875018,1,20190128,151600,33.1100000,33.1150000,33.0850000,33.1150000,18924
US1.TWTR_delisted_875018,1,20190128,151700,33.1150000,33.1156000,33.0800000,33.0800000,13379
US1.TWTR_delisted_875018,1,20190128,151800,33.0800000,33.0850000,33.0570000,33.0600000,14205
US1.TWTR_delisted_875018,1,20190128,151900,33.0600000,33.0800000,33.0490000,33.0490000,12660
US1.TWTR_delisted_875018,1,20190128,152000,33.0500000,33.0550000,33.0400000,33.0450000,16546
US1.TWTR_delisted_875018,1,20190128,152100,33.0500000,33.0900000,33.0500000,33.0886000,19226
US1.TWTR_delisted_875018,1,20190128,152200,33.0800000,33.0800000,33.0300000,33.0400000,14202
US1.TWTR_delisted_875018,1,20190128,152300,33.0479000,33.0500000,33.0300000,33.0400000,6767
US1.TWTR_delisted_875018,1,20190128,152400,33.0400000,33.0600000,33.0350000,33.0525000,28430
US1.TWTR_delisted_875018,1,20190128,152500,33.0600000,33.0700000,33.0500000,33.0700000,23900
US1.TWTR_delisted_875018,1,20190128,152600,33.0698000,33.1200000,33.0600000,33.1153000,51208
US1.TWTR_delisted_875018,1,20190128,152700,33.1157000,33.1200000,33.1100000,33.1200000,13990
US1.TWTR_delisted_875018,1,20190128,152800,33.1100000,33.1285000,33.0940000,33.0940000,41351
US1.TWTR_delisted_875018,1,20190128,152900,33.0924000,33.1000000,33.0750000,33.0750000,18049
US1.TWTR_delisted_875018,1,20190128,153000,33.0800000,33.1000000,33.0735000,33.0900000,20543
US1.TWTR_delisted_875018,1,20190128,153100,33.0800000,33.1000000,33.0700000,33.0917000,42924
US1.TWTR_delisted_875018,1,20190128,153200,33.1000000,33.1100000,33.0750000,33.0750000,45877
US1.TWTR_delisted_875018,1,20190128,153300,33.0750000,33.0800000,33.0600000,33.0700000,30959
US1.TWTR_delisted_875018,1,20190128,153400,33.0658000,33.1000000,33.0658000,33.0900000,38147
US1.TWTR_delisted_875018,1,20190128,153500,33.0890000,33.0900000,33.0800000,33.0900000,10608
US1.TWTR_delisted_875018,1,20190128,153600,33.0900000,33.1000000,33.0800000,33.1000000,23726
US1.TWTR_delisted_875018,1,20190128,153700,33.0967000,33.1400000,33.0967000,33.1400000,68771
US1.TWTR_delisted_875018,1,20190128,153800,33.1400000,33.1500000,33.1347000,33.1347000,33672
US1.TWTR_delisted_875018,1,20190128,153900,33.1350000,33.1400000,33.1300000,33.1350000,14410
US1.TWTR_delisted_875018,1,20190128,154000,33.1342000,33.1400000,33.1200000,33.1300000,47971
US1.TWTR_delisted_875018,1,20190128,154100,33.1350000,33.1700000,33.1300000,33.1650000,51383
US1.TWTR_delisted_875018,1,20190128,154200,33.1600000,33.1750000,33.1600000,33.1650000,32813
US1.TWTR_delisted_875018,1,20190128,154300,33.1700000,33.1700000,33.1400000,33.1550000,59862
US1.TWTR_delisted_875018,1,20190128,154400,33.1550000,33.1600000,33.1100000,33.1150000,47450
US1.TWTR_delisted_875018,1,20190128,154500,33.1135000,33.1155000,33.0900000,33.1000000,34188
US1.TWTR_delisted_875018,1,20190128,154600,33.1000000,33.1400000,33.0900000,33.1350000,44113
US1.TWTR_delisted_875018,1,20190128,154700,33.1350000,33.1359000,33.1100000,33.1200000,40802
US1.TWTR_delisted_875018,1,20190128,154800,33.1250000,33.1300000,33.1100000,33.1250000,31371
US1.TWTR_delisted_875018,1,20190128,154900,33.1200000,33.1250000,33.1100000,33.1100000,31689
US1.TWTR_delisted_875018,1,20190128,155000,33.1141000,33.1200000,33.0800000,33.0850000,48608
US1.TWTR_delisted_875018,1,20190128,155100,33.0800000,33.1000000,33.0800000,33.0823000,41258
US1.TWTR_delisted_875018,1,20190128,155200,33.0850000,33.1000000,33.0800000,33.0930000,53591
US1.TWTR_delisted_875018,1,20190128,155300,33.0950000,33.1000000,33.0900000,33.0950000,24555
US1.TWTR_delisted_875018,1,20190128,155400,33.0950000,33.1000000,33.0900000,33.0900000,24788
US1.TWTR_delisted_875018,1,20190128,155500,33.0950000,33.1000000,33.0900000,33.0950000,97117
US1.TWTR_delisted_875018,1,20190128,155600,33.1000000,33.1600000,33.0950000,33.1600000,166016
US1.TWTR_delisted_875018,1,20190128,155700,33.1550000,33.1850000,33.1500000,33.1750000,160060
US1.TWTR_delisted_875018,1,20190128,155800,33.1750000,33.1800000,33.1600000,33.1650000,103046
US1.TWTR_delisted_875018,1,20190128,155900,33.1650000,33.1700000,33.1600000,33.1622000,116388
US1.TWTR_delisted_875018,1,20190128,160000,33.1600000,33.2000000,33.1400000,33.1400000,385301
US1.TWTR_delisted_875018,1,20190129,093100,33.3300000,33.3700000,33.2500000,33.3210000,160305
US1.TWTR_delisted_875018,1,20190129,093200,33.3300000,33.4500000,33.3100000,33.3300000,123717
US1.TWTR_delisted_875018,1,20190129,093300,33.3300000,33.5000000,33.2900000,33.4900000,151646
US1.TWTR_delisted_875018,1,20190129,093400,33.4900000,33.5500000,33.3700000,33.3700000,207028
US1.TWTR_delisted_875018,1,20190129,093500,33.3700000,33.3900000,33.2000000,33.3042000,218774
US1.TWTR_delisted_875018,1,20190129,093600,33.3000000,33.3100000,33.0000000,33.0211000,114257
US1.TWTR_delisted_875018,1,20190129,093700,33.0200000,33.0800000,32.9700000,32.9800000,156971
US1.TWTR_delisted_875018,1,20190129,093800,32.9700000,33.0000000,32.9000000,32.9400000,138202
US1.TWTR_delisted_875018,1,20190129,093900,32.9368000,32.9400000,32.7552000,32.8000000,117025
US1.TWTR_delisted_875018,1,20190129,094000,32.8000000,32.8000000,32.6874000,32.7300000,76098
US1.TWTR_delisted_875018,1,20190129,094100,32.7235000,32.7235000,32.5400000,32.6300000,142088
US1.TWTR_delisted_875018,1,20190129,094200,32.6300000,32.6300000,32.4101000,32.4270000,143110
US1.TWTR_delisted_875018,1,20190129,094300,32.4100000,32.4500000,32.3300000,32.3900000,118089
US1.TWTR_delisted_875018,1,20190129,094400,32.3900000,32.3900000,32.2700000,32.2873000,135464
US1.TWTR_delisted_875018,1,20190129,094500,32.2800000,32.4700000,32.2700000,32.3200000,149422
US1.TWTR_delisted_875018,1,20190129,094600,32.3300000,32.5294000,32.3100000,32.4856000,111836
US1.TWTR_delisted_875018,1,20190129,094700,32.4900000,32.5150000,32.3700000,32.3895000,53970
US1.TWTR_delisted_875018,1,20190129,094800,32.4000000,32.5200000,32.3799000,32.4200000,106570
US1.TWTR_delisted_875018,1,20190129,094900,32.4200000,32.4800000,32.3000000,32.3300000,105074
US1.TWTR_delisted_875018,1,20190129,095000,32.3350000,32.3700000,32.2200000,32.3150000,191176
US1.TWTR_delisted_875018,1,20190129,095100,32.3100000,32.3200000,32.2500000,32.2600000,63062
US1.TWTR_delisted_875018,1,20190129,095200,32.2700000,32.2900000,32.2100000,32.2100000,63534
US1.TWTR_delisted_875018,1,20190129,095300,32.2100000,32.2300000,32.1000000,32.1400000,185822
US1.TWTR_delisted_875018,1,20190129,095400,32.1300000,32.2700000,32.1050000,32.2100000,84634
US1.TWTR_delisted_875018,1,20190129,095500,32.2000000,32.2100000,32.1000000,32.1611000,79918
US1.TWTR_delisted_875018,1,20190129,095600,32.1600000,32.2900000,32.1500000,32.2890000,127149
US1.TWTR_delisted_875018,1,20190129,095700,32.2864000,32.3099000,32.2110000,32.2500000,78714
US1.TWTR_delisted_875018,1,20190129,095800,32.2600000,32.2600000,32.1700000,32.2000000,47966
US1.TWTR_delisted_875018,1,20190129,095900,32.2005000,32.2525000,32.1525000,32.1664000,50295
US1.TWTR_delisted_875018,1,20190129,100000,32.1699000,32.1700000,32.0700000,32.1200000,124614
US1.TWTR_delisted_875018,1,20190129,100100,32.1200000,32.1850000,32.0900000,32.1538000,49012
US1.TWTR_delisted_875018,1,20190129,100200,32.1594000,32.2100000,32.1150000,32.1850000,81167
US1.TWTR_delisted_875018,1,20190129,100300,32.1900000,32.2300000,32.1600000,32.1600000,73235
US1.TWTR_delisted_875018,1,20190129,100400,32.1600000,32.2453000,32.1600000,32.1800000,73793
US1.TWTR_delisted_875018,1,20190129,100500,32.1700000,32.2050000,32.1400000,32.1700000,48875
US1.TWTR_delisted_875018,1,20190129,100600,32.1700000,32.2000000,32.1200000,32.1300000,62178
US1.TWTR_delisted_875018,1,20190129,100700,32.1300000,32.1399000,32.1000000,32.1200000,40200
US1.TWTR_delisted_875018,1,20190129,100800,32.1150000,32.2150000,32.1000000,32.2025000,86200
US1.TWTR_delisted_875018,1,20190129,100900,32.2007000,32.2600000,32.1800000,32.2200000,70397
US1.TWTR_delisted_875018,1,20190129,101000,32.2100000,32.2100000,32.0800000,32.1100000,92542
US1.TWTR_delisted_875018,1,20190129,101100,32.1000000,32.1163000,32.0750000,32.0900000,76315
US1.TWTR_delisted_875018,1,20190129,101200,32.1000000,32.1600000,32.0999000,32.1150000,46174
US1.TWTR_delisted_875018,1,20190129,101300,32.1081000,32.1399000,32.0800000,32.0850000,45787
US1.TWTR_delisted_875018,1,20190129,101400,32.0850000,32.1053000,32.0500000,32.0900000,45823
US1.TWTR_delisted_875018,1,20190129,101500,32.0900000,32.1000000,32.0400000,32.0400000,56983
US1.TWTR_delisted_875018,1,20190129,101600,32.0400000,32.0700000,32.0100000,32.0700000,62986
US1.TWTR_delisted_875018,1,20190129,101700,32.0700000,32.1500000,32.0530000,32.1357000,67080
US1.TWTR_delisted_875018,1,20190129,101800,32.1350000,32.1482000,32.0600000,32.0723000,31960
US1.TWTR_delisted_875018,1,20190129,101900,32.0700000,32.0900000,32.0600000,32.0700000,25237
US1.TWTR_delisted_875018,1,20190129,102000,32.0650000,32.1200000,32.0650000,32.1122000,32038
US1.TWTR_delisted_875018,1,20190129,102100,32.1157000,32.1157000,32.0800000,32.0900000,15262
US1.TWTR_delisted_875018,1,20190129,102200,32.0900000,32.0900000,32.0200000,32.0300000,60238
US1.TWTR_delisted_875018,1,20190129,102300,32.0350000,32.0900000,32.0200000,32.0700000,51625
US1.TWTR_delisted_875018,1,20190129,102400,32.0649000,32.0900000,32.0450000,32.0900000,26356
US1.TWTR_delisted_875018,1,20190129,102500,32.1000000,32.1000000,32.0445000,32.0600000,37223
US1.TWTR_delisted_875018,1,20190129,102600,32.0600000,32.1500000,32.0600000,32.1500000,94698
US1.TWTR_delisted_875018,1,20190129,102700,32.1500000,32.1837000,32.1303000,32.1664000,68336
US1.TWTR_delisted_875018,1,20190129,102800,32.1700000,32.1700000,32.0600000,32.0800000,68395
US1.TWTR_delisted_875018,1,20190129,102900,32.0750000,32.1200000,32.0700000,32.0957000,32502
US1.TWTR_delisted_875018,1,20190129,103000,32.0900000,32.1900000,32.0900000,32.1900000,46087
US1.TWTR_delisted_875018,1,20190129,103100,32.2000000,32.2300000,32.1600000,32.1650000,59055
US1.TWTR_delisted_875018,1,20190129,103200,32.1628000,32.1628000,32.0900000,32.0900000,47398
US1.TWTR_delisted_875018,1,20190129,103300,32.0900000,32.1000000,32.0514000,32.0514000,52027
US1.TWTR_delisted_875018,1,20190129,103400,32.0500000,32.0500000,31.9800000,31.9877000,183928
US1.TWTR_delisted_875018,1,20190129,103500,31.9868000,31.9900000,31.9450000,31.9500000,106137
US1.TWTR_delisted_875018,1,20190129,103600,31.9500000,32.0250000,31.9500000,32.0100000,80143
US1.TWTR_delisted_875018,1,20190129,103700,32.0200000,32.0800000,32.0100000,32.0500000,38969
US1.TWTR_delisted_875018,1,20190129,103800,32.0700000,32.0834000,32.0300000,32.0800000,53096
US1.TWTR_delisted_875018,1,20190129,103900,32.0700000,32.0900000,31.9950000,32.0100000,73121
US1.TWTR_delisted_875018,1,20190129,104000,32.0200000,32.0400000,31.9800000,31.9900000,42730
US1.TWTR_delisted_875018,1,20190129,104100,32.0000000,32.0200000,31.9700000,31.9839000,48302
US1.TWTR_delisted_875018,1,20190129,104200,31.9800000,31.9850000,31.9200000,31.9225000,134921
US1.TWTR_delisted_875018,1,20190129,104300,31.9210000,31.9399000,31.8600000,31.8716000,82066
US1.TWTR_delisted_875018,1,20190129,104400,31.8757000,31.9200000,31.8757000,31.9092000,43063
US1.TWTR_delisted_875018,1,20190129,104500,31.9100000,31.9100000,31.8300000,31.8850000,53431
US1.TWTR_delisted_875018,1,20190129,104600,31.8900000,31.9000000,31.8400000,31.8500000,47630
US1.TWTR_delisted_875018,1,20190129,104700,31.8400000,31.8984000,31.8225000,31.8225000,27295
US1.TWTR_delisted_875018,1,20190129,104800,31.8300000,31.8500000,31.7900000,31.8500000,109486
US1.TWTR_delisted_875018,1,20190129,104900,31.8400000,31.8500000,31.7400000,31.7800000,89075
US1.TWTR_delisted_875018,1,20190129,105000,31.7900000,31.8300000,31.7750000,31.8200000,46873
US1.TWTR_delisted_875018,1,20190129,105100,31.8100000,31.8100000,31.7000000,31.7100000,76344
US1.TWTR_delisted_875018,1,20190129,105200,31.7100000,31.7700000,31.7000000,31.7400000,60699
US1.TWTR_delisted_875018,1,20190129,105300,31.7400000,31.7500000,31.7200000,31.7300000,28963
US1.TWTR_delisted_875018,1,20190129,105400,31.7372000,31.7597000,31.7200000,31.7400000,28768
US1.TWTR_delisted_875018,1,20190129,105500,31.7350000,31.8000000,31.7200000,31.8000000,73156
US1.TWTR_delisted_875018,1,20190129,105600,31.7900000,31.8000000,31.7700000,31.7900000,27066
US1.TWTR_delisted_875018,1,20190129,105700,31.7946000,31.7946000,31.7400000,31.7600000,40868
US1.TWTR_delisted_875018,1,20190129,105800,31.7550000,31.7600000,31.7500000,31.7500000,79806
US1.TWTR_delisted_875018,1,20190129,105900,31.7600000,31.8150000,31.7500000,31.8100000,56013
US1.TWTR_delisted_875018,1,20190129,110000,31.8150000,31.8650000,31.8150000,31.8500000,75249
US1.TWTR_delisted_875018,1,20190129,110100,31.8500000,31.8550000,31.7600000,31.7650000,46206
US1.TWTR_delisted_875018,1,20190129,110200,31.7600000,31.8500000,31.7500000,31.8500000,39045
US1.TWTR_delisted_875018,1,20190129,110300,31.8566000,31.8700000,31.7900000,31.7900000,47105
US1.TWTR_delisted_875018,1,20190129,110400,31.7900000,31.7923000,31.7600000,31.7745000,45788
US1.TWTR_delisted_875018,1,20190129,110500,31.7768000,31.8300000,31.7700000,31.8250000,21770
US1.TWTR_delisted_875018,1,20190129,110600,31.8300000,31.8300000,31.7600000,31.7900000,31701
US1.TWTR_delisted_875018,1,20190129,110700,31.7900000,31.8900000,31.7700000,31.8900000,52484
US1.TWTR_delisted_875018,1,20190129,110800,31.8800000,31.9400000,31.8800000,31.9100000,58051
US1.TWTR_delisted_875018,1,20190129,110900,31.9200000,31.9400000,31.9000000,31.9000000,29549
US1.TWTR_delisted_875018,1,20190129,111000,31.9020000,31.9295000,31.8800000,31.8831000,28645
US1.TWTR_delisted_875018,1,20190129,111100,31.8864000,31.9300000,31.8700000,31.8750000,18580
US1.TWTR_delisted_875018,1,20190129,111200,31.8600000,31.8750000,31.8400000,31.8500000,16896
US1.TWTR_delisted_875018,1,20190129,111300,31.8399000,31.8790000,31.8350000,31.8617000,28243
US1.TWTR_delisted_875018,1,20190129,111400,31.8600000,31.8650000,31.8099000,31.8100000,16460
US1.TWTR_delisted_875018,1,20190129,111500,31.8000000,31.8650000,31.8000000,31.8600000,32091
US1.TWTR_delisted_875018,1,20190129,111600,31.8600000,31.8790000,31.8300000,31.8700000,28488
US1.TWTR_delisted_875018,1,20190129,111700,31.8600000,31.9150000,31.8400000,31.9050000,34333
US1.TWTR_delisted_875018,1,20190129,111800,31.9100000,31.9451000,31.9100000,31.9100000,47328
US1.TWTR_delisted_875018,1,20190129,111900,31.9100000,31.9300000,31.8650000,31.9200000,36006
US1.TWTR_delisted_875018,1,20190129,112000,31.9200000,31.9795000,31.9150000,31.9650000,51734
US1.TWTR_delisted_875018,1,20190129,112100,31.9685000,31.9800000,31.9100000,31.9200000,50032
US1.TWTR_delisted_875018,1,20190129,112200,31.9200000,31.9500000,31.9100000,31.9500000,28990
US1.TWTR_delisted_875018,1,20190129,112300,31.9500000,31.9600000,31.9200000,31.9300000,18856
US1.TWTR_delisted_875018,1,20190129,112400,31.9200000,31.9294000,31.8000000,31.8000000,71325
US1.TWTR_delisted_875018,1,20190129,112500,31.8050000,31.8099000,31.7800000,31.7800000,69656
US1.TWTR_delisted_875018,1,20190129,112600,31.7800000,31.7894000,31.7400000,31.7588000,67911
US1.TWTR_delisted_875018,1,20190129,112700,31.7599000,31.8150000,31.7550000,31.8001000,51145
US1.TWTR_delisted_875018,1,20190129,112800,31.8000000,31.8416000,31.7900000,31.8086000,31415
US1.TWTR_delisted_875018,1,20190129,112900,31.8100000,31.8400000,31.7932000,31.8000000,25488
US1.TWTR_delisted_875018,1,20190129,113000,31.7900000,31.7999000,31.7550000,31.7750000,33490
US1.TWTR_delisted_875018,1,20190129,113100,31.7800000,31.8400000,31.7800000,31.8300000,27331
US1.TWTR_delisted_875018,1,20190129,113200,31.8290000,31.8400000,31.8100000,31.8138000,17601
US1.TWTR_delisted_875018,1,20190129,113300,31.8100000,31.8200000,31.7850000,31.8100000,25279
US1.TWTR_delisted_875018,1,20190129,113400,31.8000000,31.8300000,31.7950000,31.8100000,23911
US1.TWTR_delisted_875018,1,20190129,113500,31.8200000,31.8900000,31.8200000,31.8700000,43237
US1.TWTR_delisted_875018,1,20190129,113600,31.8600000,31.8656000,31.8400000,31.8574000,8387
US1.TWTR_delisted_875018,1,20190129,113700,31.8500000,31.9300000,31.8465000,31.9200000,30818
US1.TWTR_delisted_875018,1,20190129,113800,31.9199000,31.9500000,31.9050000,31.9154000,49384
US1.TWTR_delisted_875018,1,20190129,113900,31.9200000,31.9300000,31.9100000,31.9261000,40941
US1.TWTR_delisted_875018,1,20190129,114000,31.9300000,31.9300000,31.8721000,31.8750000,19475
US1.TWTR_delisted_875018,1,20190129,114100,31.8800000,31.8800000,31.8500000,31.8750000,25007
US1.TWTR_delisted_875018,1,20190129,114200,31.8700000,31.8700000,31.8600000,31.8700000,10793
US1.TWTR_delisted_875018,1,20190129,114300,31.8700000,31.8799000,31.8600000,31.8623000,9995
US1.TWTR_delisted_875018,1,20190129,114400,31.8623000,31.8800000,31.8600000,31.8800000,32699
US1.TWTR_delisted_875018,1,20190129,114500,31.8700000,31.9299000,31.8650000,31.9200000,40979
US1.TWTR_delisted_875018,1,20190129,114600,31.9150000,31.9150000,31.9000000,31.9000000,22754
US1.TWTR_delisted_875018,1,20190129,114700,31.9100000,31.9100000,31.8849000,31.8900000,26270
US1.TWTR_delisted_875018,1,20190129,114800,31.8900000,31.9184000,31.8800000,31.9135000,26764
US1.TWTR_delisted_875018,1,20190129,114900,31.9150000,31.9550000,31.9000000,31.9000000,54214
US1.TWTR_delisted_875018,1,20190129,115000,31.8950000,31.9300000,31.8950000,31.9284000,13959
US1.TWTR_delisted_875018,1,20190129,115100,31.9300000,31.9500000,31.9000000,31.9500000,22122
US1.TWTR_delisted_875018,1,20190129,115200,31.9500000,31.9700000,31.9300000,31.9600000,16225
US1.TWTR_delisted_875018,1,20190129,115300,31.9540000,31.9600000,31.9213000,31.9450000,19923
US1.TWTR_delisted_875018,1,20190129,115400,31.9500000,31.9800000,31.9500000,31.9600000,11557
US1.TWTR_delisted_875018,1,20190129,115500,31.9500000,31.9600000,31.9443000,31.9600000,27099
US1.TWTR_delisted_875018,1,20190129,115600,31.9600000,31.9600000,31.9200000,31.9200000,28706
US1.TWTR_delisted_875018,1,20190129,115700,31.9250000,31.9300000,31.8800000,31.8800000,51050
US1.TWTR_delisted_875018,1,20190129,115800,31.8900000,31.9100000,31.8700000,31.8700000,38796
US1.TWTR_delisted_875018,1,20190129,115900,31.8700000,31.8851000,31.8600000,31.8800000,23238
US1.TWTR_delisted_875018,1,20190129,120000,31.8700000,31.8900000,31.8600000,31.8700000,11972
US1.TWTR_delisted_875018,1,20190129,120100,31.8700000,31.8800000,31.8400000,31.8700000,33867
US1.TWTR_delisted_875018,1,20190129,120200,31.8607000,31.8900000,31.8607000,31.8750000,12538
US1.TWTR_delisted_875018,1,20190129,120300,31.8800000,31.8900000,31.8500000,31.8700000,16576
US1.TWTR_delisted_875018,1,20190129,120400,31.8633000,31.8633000,31.8000000,31.8100000,47447
US1.TWTR_delisted_875018,1,20190129,120500,31.8050000,31.8350000,31.7868000,31.8300000,58159
US1.TWTR_delisted_875018,1,20190129,120600,31.8300000,31.8564000,31.8100000,31.8150000,13600
US1.TWTR_delisted_875018,1,20190129,120700,31.8200000,31.8300000,31.8100000,31.8300000,18458
US1.TWTR_delisted_875018,1,20190129,120800,31.8300000,31.8300000,31.7900000,31.8200000,30139
US1.TWTR_delisted_875018,1,20190129,120900,31.8350000,31.8600000,31.8350000,31.8500000,24130
US1.TWTR_delisted_875018,1,20190129,121000,31.8461000,31.8461000,31.8150000,31.8200000,7619
US1.TWTR_delisted_875018,1,20190129,121100,31.8130000,31.8250000,31.7933000,31.8150000,23661
US1.TWTR_delisted_875018,1,20190129,121200,31.8200000,31.8200000,31.7850000,31.7850000,7045
US1.TWTR_delisted_875018,1,20190129,121300,31.7800000,31.7900000,31.7731000,31.7900000,16733
US1.TWTR_delisted_875018,1,20190129,121400,31.8000000,31.8600000,31.8000000,31.8491000,60038
US1.TWTR_delisted_875018,1,20190129,121500,31.8500000,31.9185000,31.8450000,31.9100000,45969
US1.TWTR_delisted_875018,1,20190129,121600,31.9190000,31.9400000,31.9100000,31.9300000,67051
US1.TWTR_delisted_875018,1,20190129,121700,31.9350000,31.9500000,31.9300000,31.9450000,35608
US1.TWTR_delisted_875018,1,20190129,121800,31.9500000,32.0400000,31.9450000,32.0350000,119905
US1.TWTR_delisted_875018,1,20190129,121900,32.0400000,32.0800000,32.0150000,32.0800000,76266
US1.TWTR_delisted_875018,1,20190129,122000,32.0800000,32.0850000,32.0400000,32.0400000,76292
US1.TWTR_delisted_875018,1,20190129,122100,32.0400000,32.0600000,32.0201000,32.0300000,44959
US1.TWTR_delisted_875018,1,20190129,122200,32.0300000,32.0400000,32.0200000,32.0400000,19378
US1.TWTR_delisted_875018,1,20190129,122300,32.0500000,32.0550000,32.0300000,32.0350000,28595
US1.TWTR_delisted_875018,1,20190129,122400,32.0400000,32.0600000,32.0200000,32.0222000,59059
US1.TWTR_delisted_875018,1,20190129,122500,32.0250000,32.0300000,32.0100000,32.0100000,14243
US1.TWTR_delisted_875018,1,20190129,122600,32.0100000,32.0100000,31.9500000,31.9550000,42727
US1.TWTR_delisted_875018,1,20190129,122700,31.9500000,31.9501000,31.9200000,31.9300000,46845
US1.TWTR_delisted_875018,1,20190129,122800,31.9300000,31.9400000,31.8800000,31.8800000,10030
US1.TWTR_delisted_875018,1,20190129,122900,31.8800000,31.8962000,31.8600000,31.8600000,15941
US1.TWTR_delisted_875018,1,20190129,123000,31.8600000,31.8600000,31.8400000,31.8400000,19478
US1.TWTR_delisted_875018,1,20190129,123100,31.8400000,31.8475000,31.8050000,31.8200000,34067
US1.TWTR_delisted_875018,1,20190129,123200,31.8150000,31.8200000,31.8000000,31.8000000,46091
US1.TWTR_delisted_875018,1,20190129,123300,31.8000000,31.8097000,31.7600000,31.7600000,41980
US1.TWTR_delisted_875018,1,20190129,123400,31.7700000,31.8400000,31.7600000,31.8391000,49639
US1.TWTR_delisted_875018,1,20190129,123500,31.8356000,31.8356000,31.8000000,31.8250000,10752
US1.TWTR_delisted_875018,1,20190129,123600,31.8200000,31.8300000,31.8200000,31.8200000,4739
US1.TWTR_delisted_875018,1,20190129,123700,31.8225000,31.8255000,31.8000000,31.8050000,24993
US1.TWTR_delisted_875018,1,20190129,123800,31.8000000,31.8100000,31.8000000,31.8000000,10455
US1.TWTR_delisted_875018,1,20190129,123900,31.7927000,31.8100000,31.7635000,31.8000000,42929
US1.TWTR_delisted_875018,1,20190129,124000,31.8000000,31.8249000,31.7999000,31.8000000,17172
US1.TWTR_delisted_875018,1,20190129,124100,31.8100000,31.8400000,31.8060000,31.8300000,24626
US1.TWTR_delisted_875018,1,20190129,124200,31.8290000,31.8400000,31.8250000,31.8363000,9050
US1.TWTR_delisted_875018,1,20190129,124300,31.8300000,31.8400000,31.8200000,31.8250000,12412
US1.TWTR_delisted_875018,1,20190129,124400,31.8200000,31.8300000,31.7950000,31.8100000,27258
US1.TWTR_delisted_875018,1,20190129,124500,31.8142000,31.8199000,31.8000000,31.8100000,7936
US1.TWTR_delisted_875018,1,20190129,124600,31.8200000,31.8200000,31.7950000,31.7950000,16574
US1.TWTR_delisted_875018,1,20190129,124700,31.7994000,31.7994000,31.7800000,31.7850000,7700
US1.TWTR_delisted_875018,1,20190129,124800,31.7900000,31.8200000,31.7900000,31.8000000,28129
US1.TWTR_delisted_875018,1,20190129,124900,31.7950000,31.7950000,31.7800000,31.7800000,9210
US1.TWTR_delisted_875018,1,20190129,125000,31.7800000,31.7900000,31.7300000,31.7300000,113061
US1.TWTR_delisted_875018,1,20190129,125100,31.7400000,31.7500000,31.7200000,31.7463000,35429
US1.TWTR_delisted_875018,1,20190129,125200,31.7500000,31.7500000,31.7300000,31.7300000,21295
US1.TWTR_delisted_875018,1,20190129,125300,31.7397000,31.7500000,31.7300000,31.7500000,22677
US1.TWTR_delisted_875018,1,20190129,125400,31.7500000,31.8000000,31.7450000,31.7736000,40350
US1.TWTR_delisted_875018,1,20190129,125500,31.7750000,31.7900000,31.7700000,31.7743000,12914
US1.TWTR_delisted_875018,1,20190129,125600,31.7713000,31.7900000,31.7713000,31.7900000,6746
US1.TWTR_delisted_875018,1,20190129,125700,31.8000000,31.8000000,31.7800000,31.7800000,24117
US1.TWTR_delisted_875018,1,20190129,125800,31.7900000,31.8300000,31.7800000,31.8200000,43787
US1.TWTR_delisted_875018,1,20190129,125900,31.8200000,31.8377000,31.8050000,31.8136000,27073
US1.TWTR_delisted_875018,1,20190129,130000,31.8200000,31.8200000,31.8000000,31.8100000,12335
US1.TWTR_delisted_875018,1,20190129,130100,31.8000000,31.8000000,31.7400000,31.7469000,41329
US1.TWTR_delisted_875018,1,20190129,130200,31.7450000,31.7450000,31.7200000,31.7400000,41933
US1.TWTR_delisted_875018,1,20190129,130300,31.7454000,31.7599000,31.7300000,31.7450000,34908
US1.TWTR_delisted_875018,1,20190129,130400,31.7500000,31.7500000,31.7200000,31.7255000,6403
US1.TWTR_delisted_875018,1,20190129,130500,31.7250000,31.7300000,31.6500000,31.6500000,118542
US1.TWTR_delisted_875018,1,20190129,130600,31.6507000,31.6600000,31.6100000,31.6327000,110606
US1.TWTR_delisted_875018,1,20190129,130700,31.6350000,31.6653000,31.6200000,31.6650000,28984
US1.TWTR_delisted_875018,1,20190129,130800,31.6650000,31.6800000,31.6500000,31.6685000,34207
US1.TWTR_delisted_875018,1,20190129,130900,31.6700000,31.7000000,31.6600000,31.6700000,43542
US1.TWTR_delisted_875018,1,20190129,131000,31.6750000,31.7000000,31.6700000,31.6950000,16922
US1.TWTR_delisted_875018,1,20190129,131100,31.6900000,31.7200000,31.6900000,31.7066000,30099
US1.TWTR_delisted_875018,1,20190129,131200,31.7086000,31.7100000,31.6700000,31.6700000,9700
US1.TWTR_delisted_875018,1,20190129,131300,31.6703000,31.6950000,31.6703000,31.6840000,12402
US1.TWTR_delisted_875018,1,20190129,131400,31.6800000,31.6900000,31.6700000,31.6738000,15068
US1.TWTR_delisted_875018,1,20190129,131500,31.6750000,31.6900000,31.6450000,31.6600000,27745
US1.TWTR_delisted_875018,1,20190129,131600,31.6600000,31.6800000,31.6582000,31.6650000,32492
US1.TWTR_delisted_875018,1,20190129,131700,31.6600000,31.6694000,31.6400000,31.6500000,12929
US1.TWTR_delisted_875018,1,20190129,131800,31.6450000,31.6600000,31.6400000,31.6500000,5726
US1.TWTR_delisted_875018,1,20190129,131900,31.6600000,31.6700000,31.6300000,31.6600000,37896
US1.TWTR_delisted_875018,1,20190129,132000,31.6657000,31.6700000,31.6379000,31.6500000,18531
US1.TWTR_delisted_875018,1,20190129,132100,31.6500000,31.6500000,31.6400000,31.6450000,7197
US1.TWTR_delisted_875018,1,20190129,132200,31.6450000,31.6500000,31.6150000,31.6150000,27952
US1.TWTR_delisted_875018,1,20190129,132300,31.6200000,31.6400000,31.6100000,31.6100000,20583
US1.TWTR_delisted_875018,1,20190129,132400,31.6150000,31.6300000,31.6050000,31.6235000,21406
US1.TWTR_delisted_875018,1,20190129,132500,31.6200000,31.6250000,31.6100000,31.6150000,10075
US1.TWTR_delisted_875018,1,20190129,132600,31.6200000,31.6200000,31.5800000,31.5801000,51824
US1.TWTR_delisted_875018,1,20190129,132700,31.5800000,31.5801000,31.5400000,31.5400000,59965
US1.TWTR_delisted_875018,1,20190129,132800,31.5440000,31.5600000,31.5300000,31.5400000,43980
US1.TWTR_delisted_875018,1,20190129,132900,31.5400000,31.6000000,31.5300000,31.5950000,53945
US1.TWTR_delisted_875018,1,20190129,133000,31.5900000,31.6400000,31.5900000,31.6390000,99699
US1.TWTR_delisted_875018,1,20190129,133100,31.6400000,31.6700000,31.6057000,31.6400000,60295
US1.TWTR_delisted_875018,1,20190129,133200,31.6318000,31.6800000,31.6100000,31.6100000,61385
US1.TWTR_delisted_875018,1,20190129,133300,31.6200000,31.6200000,31.5500000,31.5500000,40135
US1.TWTR_delisted_875018,1,20190129,133400,31.5476000,31.5485000,31.5200000,31.5200000,30661
US1.TWTR_delisted_875018,1,20190129,133500,31.5200000,31.5300000,31.5000000,31.5030000,100966
US1.TWTR_delisted_875018,1,20190129,133600,31.5087000,31.5100000,31.4700000,31.4850000,89004
US1.TWTR_delisted_875018,1,20190129,133700,31.4900000,31.5100000,31.4700000,31.5100000,67494
US1.TWTR_delisted_875018,1,20190129,133800,31.5027000,31.5200000,31.4800000,31.4811000,39703
US1.TWTR_delisted_875018,1,20190129,133900,31.4850000,31.5250000,31.4850000,31.5000000,53824
US1.TWTR_delisted_875018,1,20190129,134000,31.5000000,31.5101000,31.4950000,31.5000000,52447
US1.TWTR_delisted_875018,1,20190129,134100,31.4900000,31.5000000,31.4700000,31.4700000,26608
US1.TWTR_delisted_875018,1,20190129,134200,31.4700000,31.5366000,31.4650000,31.5300000,47320
US1.TWTR_delisted_875018,1,20190129,134300,31.5208000,31.5208000,31.5010000,31.5010000,16293
US1.TWTR_delisted_875018,1,20190129,134400,31.5100000,31.5700000,31.5050000,31.5500000,45928
US1.TWTR_delisted_875018,1,20190129,134500,31.5500000,31.5500000,31.5200000,31.5200000,27498
US1.TWTR_delisted_875018,1,20190129,134600,31.5100000,31.5500000,31.5100000,31.5446000,17897
US1.TWTR_delisted_875018,1,20190129,134700,31.5400000,31.5500000,31.5000000,31.5100000,21007
US1.TWTR_delisted_875018,1,20190129,134800,31.5150000,31.5400000,31.5100000,31.5300000,9876
US1.TWTR_delisted_875018,1,20190129,134900,31.5300000,31.5554000,31.5271000,31.5554000,15247
US1.TWTR_delisted_875018,1,20190129,135000,31.5600000,31.5800000,31.5500000,31.5750000,29444
US1.TWTR_delisted_875018,1,20190129,135100,31.5700000,31.5800000,31.5700000,31.5750000,16111
US1.TWTR_delisted_875018,1,20190129,135200,31.5700000,31.6000000,31.5600000,31.5600000,26947
US1.TWTR_delisted_875018,1,20190129,135300,31.5600000,31.5654000,31.5500000,31.5550000,10177
US1.TWTR_delisted_875018,1,20190129,135400,31.5600000,31.5768000,31.5500000,31.5600000,17693
US1.TWTR_delisted_875018,1,20190129,135500,31.5647000,31.5650000,31.5200000,31.5200000,17883
US1.TWTR_delisted_875018,1,20190129,135600,31.5200000,31.5300000,31.5100000,31.5267000,23448
US1.TWTR_delisted_875018,1,20190129,135700,31.5200000,31.5400000,31.5100000,31.5250000,22947
US1.TWTR_delisted_875018,1,20190129,135800,31.5400000,31.5500000,31.5240000,31.5249000,13765
US1.TWTR_delisted_875018,1,20190129,135900,31.5247000,31.5550000,31.5200000,31.5200000,31899
US1.TWTR_delisted_875018,1,20190129,140000,31.5200000,31.5600000,31.5200000,31.5450000,48137
US1.TWTR_delisted_875018,1,20190129,140100,31.5500000,31.5550000,31.5000000,31.5100000,40853
US1.TWTR_delisted_875018,1,20190129,140200,31.5100000,31.5400000,31.5100000,31.5250000,22072
US1.TWTR_delisted_875018,1,20190129,140300,31.5300000,31.5400000,31.5300000,31.5300000,5936
US1.TWTR_delisted_875018,1,20190129,140400,31.5350000,31.5500000,31.5201000,31.5500000,29798
US1.TWTR_delisted_875018,1,20190129,140500,31.5400000,31.5500000,31.5350000,31.5495000,30285
US1.TWTR_delisted_875018,1,20190129,140600,31.5400000,31.5949000,31.5400000,31.5900000,35115
US1.TWTR_delisted_875018,1,20190129,140700,31.5814000,31.6200000,31.5814000,31.6100000,61393
US1.TWTR_delisted_875018,1,20190129,140800,31.6100000,31.6300000,31.5913000,31.6100000,34163
US1.TWTR_delisted_875018,1,20190129,140900,31.6183000,31.6400000,31.6150000,31.6299000,25926
US1.TWTR_delisted_875018,1,20190129,141000,31.6200000,31.6300000,31.6100000,31.6142000,9877
US1.TWTR_delisted_875018,1,20190129,141100,31.6150000,31.6150000,31.5650000,31.5800000,28989
US1.TWTR_delisted_875018,1,20190129,141200,31.5800000,31.6100000,31.5800000,31.6006000,16461
US1.TWTR_delisted_875018,1,20190129,141300,31.6100000,31.6150000,31.5900000,31.6050000,12108
US1.TWTR_delisted_875018,1,20190129,141400,31.6050000,31.6100000,31.5950000,31.5950000,11366
US1.TWTR_delisted_875018,1,20190129,141500,31.5900000,31.6800000,31.5900000,31.6500000,159208
US1.TWTR_delisted_875018,1,20190129,141600,31.6400000,31.6474000,31.6250000,31.6250000,11346
US1.TWTR_delisted_875018,1,20190129,141700,31.6200000,31.6200000,31.6050000,31.6050000,8532
US1.TWTR_delisted_875018,1,20190129,141800,31.6000000,31.6300000,31.5900000,31.5990000,31761
US1.TWTR_delisted_875018,1,20190129,141900,31.6000000,31.6200000,31.5900000,31.5900000,12562
US1.TWTR_delisted_875018,1,20190129,142000,31.5900000,31.6000000,31.5800000,31.5900000,27109
US1.TWTR_delisted_875018,1,20190129,142100,31.6000000,31.6000000,31.5800000,31.5909000,12567
US1.TWTR_delisted_875018,1,20190129,142200,31.6000000,31.6500000,31.5900000,31.6400000,19280
US1.TWTR_delisted_875018,1,20190129,142300,31.6400000,31.6400000,31.5950000,31.5950000,25694
US1.TWTR_delisted_875018,1,20190129,142400,31.6000000,31.6100000,31.5901000,31.5993000,19410
US1.TWTR_delisted_875018,1,20190129,142500,31.5950000,31.6250000,31.5800000,31.5800000,26745
US1.TWTR_delisted_875018,1,20190129,142600,31.5900000,31.5900000,31.5400000,31.5500000,32236
US1.TWTR_delisted_875018,1,20190129,142700,31.5600000,31.5900000,31.5500000,31.5900000,12196
US1.TWTR_delisted_875018,1,20190129,142800,31.5800000,31.6000000,31.5700000,31.6000000,14584
US1.TWTR_delisted_875018,1,20190129,142900,31.6000000,31.6048000,31.5800000,31.6048000,11670
US1.TWTR_delisted_875018,1,20190129,143000,31.6050000,31.6100000,31.5900000,31.6050000,16966
US1.TWTR_delisted_875018,1,20190129,143100,31.6000000,31.6100000,31.5946000,31.6100000,8279
US1.TWTR_delisted_875018,1,20190129,143200,31.6000000,31.6100000,31.5900000,31.5950000,10746
US1.TWTR_delisted_875018,1,20190129,143300,31.5950000,31.6799000,31.5950000,31.6750000,60757
US1.TWTR_delisted_875018,1,20190129,143400,31.6799000,31.7044000,31.6650000,31.6818000,46477
US1.TWTR_delisted_875018,1,20190129,143500,31.6800000,31.7050000,31.6800000,31.7000000,30722
US1.TWTR_delisted_875018,1,20190129,143600,31.6950000,31.7016000,31.6600000,31.6700000,26094
US1.TWTR_delisted_875018,1,20190129,143700,31.6700000,31.6950000,31.6650000,31.6800000,25955
US1.TWTR_delisted_875018,1,20190129,143800,31.6800000,31.6900000,31.6700000,31.6700000,8041
US1.TWTR_delisted_875018,1,20190129,143900,31.6700000,31.6900000,31.6700000,31.6750000,8687
US1.TWTR_delisted_875018,1,20190129,144000,31.6700000,31.6800000,31.6400000,31.6600000,19510
US1.TWTR_delisted_875018,1,20190129,144100,31.6500000,31.6570000,31.6300000,31.6381000,7932
US1.TWTR_delisted_875018,1,20190129,144200,31.6350000,31.6450000,31.6000000,31.6100000,36079
US1.TWTR_delisted_875018,1,20190129,144300,31.6086000,31.6114000,31.5800000,31.6000000,38930
US1.TWTR_delisted_875018,1,20190129,144400,31.6000000,31.6100000,31.5825000,31.6100000,10125
US1.TWTR_delisted_875018,1,20190129,144500,31.6100000,31.6200000,31.5900000,31.5950000,13244
US1.TWTR_delisted_875018,1,20190129,144600,31.5941000,31.6152000,31.5850000,31.6090000,12994
US1.TWTR_delisted_875018,1,20190129,144700,31.6100000,31.6100000,31.6000000,31.6000000,2408
US1.TWTR_delisted_875018,1,20190129,144800,31.6050000,31.6100000,31.5800000,31.5950000,17380
US1.TWTR_delisted_875018,1,20190129,144900,31.5900000,31.5950000,31.5500000,31.5700000,25308
US1.TWTR_delisted_875018,1,20190129,145000,31.5700000,31.5950000,31.5700000,31.5878000,22105
US1.TWTR_delisted_875018,1,20190129,145100,31.5800000,31.6000000,31.5800000,31.5800000,22549
US1.TWTR_delisted_875018,1,20190129,145200,31.5800000,31.5877000,31.5500000,31.5500000,12665
US1.TWTR_delisted_875018,1,20190129,145300,31.5540000,31.5800000,31.5400000,31.5800000,28963
US1.TWTR_delisted_875018,1,20190129,145400,31.5800000,31.6100000,31.5700000,31.6000000,43518
US1.TWTR_delisted_875018,1,20190129,145500,31.5985000,31.6100000,31.5900000,31.6000000,15832
US1.TWTR_delisted_875018,1,20190129,145600,31.6000000,31.6100000,31.5700000,31.5700000,10962
US1.TWTR_delisted_875018,1,20190129,145700,31.5700000,31.5800000,31.5500000,31.5600000,17880
US1.TWTR_delisted_875018,1,20190129,145800,31.5500000,31.5550000,31.5100000,31.5200000,27839
US1.TWTR_delisted_875018,1,20190129,145900,31.5100000,31.5473000,31.5050000,31.5458000,46418
US1.TWTR_delisted_875018,1,20190129,150000,31.5400000,31.5400000,31.4700000,31.4881000,52373
US1.TWTR_delisted_875018,1,20190129,150100,31.4800000,31.4862000,31.4600000,31.4700000,73829
US1.TWTR_delisted_875018,1,20190129,150200,31.4700000,31.5100000,31.4600000,31.5000000,40699
US1.TWTR_delisted_875018,1,20190129,150300,31.4900000,31.5000000,31.4800000,31.4900000,20317
US1.TWTR_delisted_875018,1,20190129,150400,31.4900000,31.4935000,31.4650000,31.4750000,17805
US1.TWTR_delisted_875018,1,20190129,150500,31.4800000,31.5050000,31.4700000,31.4700000,37364
US1.TWTR_delisted_875018,1,20190129,150600,31.4700000,31.4700000,31.4600000,31.4650000,18200
US1.TWTR_delisted_875018,1,20190129,150700,31.4600000,31.4900000,31.4600000,31.4800000,18633
US1.TWTR_delisted_875018,1,20190129,150800,31.4750000,31.4900000,31.4700000,31.4800000,12894
US1.TWTR_delisted_875018,1,20190129,150900,31.4800000,31.5400000,31.4800000,31.5399000,44740
US1.TWTR_delisted_875018,1,20190129,151000,31.5350000,31.5500000,31.5110000,31.5400000,27935
US1.TWTR_delisted_875018,1,20190129,151100,31.5450000,31.5500000,31.5200000,31.5300000,14163
US1.TWTR_delisted_875018,1,20190129,151200,31.5200000,31.5350000,31.5200000,31.5200000,12400
US1.TWTR_delisted_875018,1,20190129,151300,31.5200000,31.5300000,31.5200000,31.5200000,4320
US1.TWTR_delisted_875018,1,20190129,151400,31.5300000,31.5400000,31.5200000,31.5300000,21021
US1.TWTR_delisted_875018,1,20190129,151500,31.5283000,31.5300000,31.5100000,31.5100000,8715
US1.TWTR_delisted_875018,1,20190129,151600,31.5050000,31.5111000,31.5000000,31.5100000,22507
US1.TWTR_delisted_875018,1,20190129,151700,31.5100000,31.5700000,31.5100000,31.5550000,36371
US1.TWTR_delisted_875018,1,20190129,151800,31.5511000,31.5600000,31.5450000,31.5500000,6545
US1.TWTR_delisted_875018,1,20190129,151900,31.5400000,31.5699000,31.5400000,31.5533000,19669
US1.TWTR_delisted_875018,1,20190129,152000,31.5600000,31.5800000,31.5500000,31.5660000,43358
US1.TWTR_delisted_875018,1,20190129,152100,31.5800000,31.6150000,31.5750000,31.5785000,54133
US1.TWTR_delisted_875018,1,20190129,152200,31.5750000,31.5900000,31.5602000,31.5750000,19949
US1.TWTR_delisted_875018,1,20190129,152300,31.5700000,31.5799000,31.5600000,31.5757000,25542
US1.TWTR_delisted_875018,1,20190129,152400,31.5750000,31.6000000,31.5700000,31.6000000,22780
US1.TWTR_delisted_875018,1,20190129,152500,31.5901000,31.6300000,31.5900000,31.6190000,46806
US1.TWTR_delisted_875018,1,20190129,152600,31.6200000,31.6300000,31.6000000,31.6052000,21195
US1.TWTR_delisted_875018,1,20190129,152700,31.6000000,31.6100000,31.5850000,31.6000000,22141
US1.TWTR_delisted_875018,1,20190129,152800,31.5910000,31.5950000,31.5800000,31.5800000,44535
US1.TWTR_delisted_875018,1,20190129,152900,31.5850000,31.5900000,31.5800000,31.5900000,29100
US1.TWTR_delisted_875018,1,20190129,153000,31.5900000,31.6500000,31.5900000,31.6473000,57850
US1.TWTR_delisted_875018,1,20190129,153100,31.6500000,31.6800000,31.6400000,31.6700000,37221
US1.TWTR_delisted_875018,1,20190129,153200,31.6750000,31.6900000,31.6600000,31.6650000,32368
US1.TWTR_delisted_875018,1,20190129,153300,31.6650000,31.6900000,31.6600000,31.6850000,27392
US1.TWTR_delisted_875018,1,20190129,153400,31.6850000,31.6900000,31.6650000,31.6750000,36987
US1.TWTR_delisted_875018,1,20190129,153500,31.6750000,31.6800000,31.6601000,31.6650000,25894
US1.TWTR_delisted_875018,1,20190129,153600,31.6700000,31.6700000,31.6500000,31.6500000,24145
US1.TWTR_delisted_875018,1,20190129,153700,31.6500000,31.6500000,31.6000000,31.6100000,48737
US1.TWTR_delisted_875018,1,20190129,153800,31.6200000,31.6200000,31.6000000,31.6200000,41419
US1.TWTR_delisted_875018,1,20190129,153900,31.6100000,31.6300000,31.6100000,31.6200000,12718
US1.TWTR_delisted_875018,1,20190129,154000,31.6210000,31.6350000,31.6150000,31.6350000,15593
US1.TWTR_delisted_875018,1,20190129,154100,31.6350000,31.6500000,31.6300000,31.6500000,12941
US1.TWTR_delisted_875018,1,20190129,154200,31.6500000,31.6700000,31.6400000,31.6450000,54039
US1.TWTR_delisted_875018,1,20190129,154300,31.6400000,31.6464000,31.6200000,31.6250000,41215
US1.TWTR_delisted_875018,1,20190129,154400,31.6200000,31.6300000,31.6100000,31.6300000,17583
US1.TWTR_delisted_875018,1,20190129,154500,31.6400000,31.6600000,31.6350000,31.6500000,23847
US1.TWTR_delisted_875018,1,20190129,154600,31.6450000,31.6700000,31.6400000,31.6600000,38162
US1.TWTR_delisted_875018,1,20190129,154700,31.6600000,31.6600000,31.6250000,31.6250000,44207
US1.TWTR_delisted_875018,1,20190129,154800,31.6250000,31.6300000,31.6100000,31.6100000,33977
US1.TWTR_delisted_875018,1,20190129,154900,31.6150000,31.6200000,31.6000000,31.6100000,35979
US1.TWTR_delisted_875018,1,20190129,155000,31.6100000,31.6300000,31.6100000,31.6250000,46886
US1.TWTR_delisted_875018,1,20190129,155100,31.6300000,31.6300000,31.6000000,31.6050000,53426
US1.TWTR_delisted_875018,1,20190129,155200,31.6000000,31.6200000,31.6000000,31.6150000,27922
US1.TWTR_delisted_875018,1,20190129,155300,31.6150000,31.6200000,31.5900000,31.5950000,58243
US1.TWTR_delisted_875018,1,20190129,155400,31.6000000,31.6200000,31.5950000,31.6100000,102677
US1.TWTR_delisted_875018,1,20190129,155500,31.6200000,31.6400000,31.6150000,31.6350000,82574
US1.TWTR_delisted_875018,1,20190129,155600,31.6400000,31.6700000,31.6300000,31.6400000,87580
US1.TWTR_delisted_875018,1,20190129,155700,31.6500000,31.6500000,31.6300000,31.6500000,53934
US1.TWTR_delisted_875018,1,20190129,155800,31.6500000,31.6500000,31.6300000,31.6500000,100798
US1.TWTR_delisted_875018,1,20190129,155900,31.6450000,31.6500000,31.6200000,31.6300000,132554
US1.TWTR_delisted_875018,1,20190129,160000,31.6235000,31.6400000,31.6000000,31.6400000,129762
US1.TWTR_delisted_875018,1,20190130,093100,32.0400000,32.0950000,32.0000000,32.0850000,242062
US1.TWTR_delisted_875018,1,20190130,093200,32.0850000,32.1800000,32.0500000,32.1015000,167939
US1.TWTR_delisted_875018,1,20190130,093300,32.1200000,32.1500000,32.0200000,32.0703000,141724
US1.TWTR_delisted_875018,1,20190130,093400,32.0700000,32.2800000,32.0700000,32.2400000,203856
US1.TWTR_delisted_875018,1,20190130,093500,32.2400000,32.3400000,32.2302000,32.2800000,145972
US1.TWTR_delisted_875018,1,20190130,093600,32.2854000,32.3800000,32.1000000,32.1300000,224284
US1.TWTR_delisted_875018,1,20190130,093700,32.1400000,32.1900000,32.0800000,32.1500000,108831
US1.TWTR_delisted_875018,1,20190130,093800,32.1500000,32.2300000,32.1250000,32.1600000,68502
US1.TWTR_delisted_875018,1,20190130,093900,32.1500000,32.1800000,31.9600000,32.0660000,151750
US1.TWTR_delisted_875018,1,20190130,094000,32.0650000,32.1100000,31.9600000,31.9798000,63325
US1.TWTR_delisted_875018,1,20190130,094100,31.9600000,32.0092000,31.9300000,31.9500000,87878
US1.TWTR_delisted_875018,1,20190130,094200,31.9500000,31.9800000,31.8800000,31.8800000,69143
US1.TWTR_delisted_875018,1,20190130,094300,31.8900000,31.9800000,31.8660000,31.9050000,39984
US1.TWTR_delisted_875018,1,20190130,094400,31.9050000,31.9200000,31.8000000,31.8701000,68215
US1.TWTR_delisted_875018,1,20190130,094500,31.8760000,31.9100000,31.8200000,31.8900000,22102
US1.TWTR_delisted_875018,1,20190130,094600,31.8800000,31.9800000,31.8500000,31.9500000,68378
US1.TWTR_delisted_875018,1,20190130,094700,31.9500000,32.0100000,31.9415000,31.9900000,66367
US1.TWTR_delisted_875018,1,20190130,094800,32.0098000,32.0900000,31.9961000,32.0556000,78242
US1.TWTR_delisted_875018,1,20190130,094900,32.0500000,32.0600000,32.0100000,32.0200000,111242
US1.TWTR_delisted_875018,1,20190130,095000,32.0201000,32.0400000,31.9100000,31.9200000,54818
US1.TWTR_delisted_875018,1,20190130,095100,31.9200000,32.0500000,31.9100000,32.0405000,38815
US1.TWTR_delisted_875018,1,20190130,095200,32.0300000,32.0400000,31.9800000,31.9900000,27418
US1.TWTR_delisted_875018,1,20190130,095300,31.9900000,32.0000000,31.9500000,31.9900000,42029
US1.TWTR_delisted_875018,1,20190130,095400,31.9958000,31.9958000,31.9100000,31.9500000,25457
US1.TWTR_delisted_875018,1,20190130,095500,31.9501000,32.0300000,31.9050000,32.0300000,27537
US1.TWTR_delisted_875018,1,20190130,095600,32.0100000,32.0600000,32.0035000,32.0035000,36513
US1.TWTR_delisted_875018,1,20190130,095700,32.0100000,32.0100000,31.9800000,31.9900000,19375
US1.TWTR_delisted_875018,1,20190130,095800,31.9900000,32.0000000,31.9600000,31.9650000,11526
US1.TWTR_delisted_875018,1,20190130,095900,31.9633000,32.0000000,31.9633000,31.9700000,25640
US1.TWTR_delisted_875018,1,20190130,100000,31.9800000,31.9900000,31.9200000,31.9743000,119825
US1.TWTR_delisted_875018,1,20190130,100100,31.9700000,31.9700000,31.9100000,31.9300000,25266
US1.TWTR_delisted_875018,1,20190130,100200,31.9250000,32.0400000,31.9100000,32.0400000,42475
US1.TWTR_delisted_875018,1,20190130,100300,32.0400000,32.0500000,31.9704000,31.9800000,89638
US1.TWTR_delisted_875018,1,20190130,100400,31.9700000,31.9700000,31.9300000,31.9400000,18944
US1.TWTR_delisted_875018,1,20190130,100500,31.9400000,31.9400000,31.8600000,31.8650000,61914
US1.TWTR_delisted_875018,1,20190130,100600,31.8600000,31.8600000,31.8000000,31.8493000,46960
US1.TWTR_delisted_875018,1,20190130,100700,31.8494000,31.8900000,31.8400000,31.8700000,23962
US1.TWTR_delisted_875018,1,20190130,100800,31.8700000,31.8796000,31.8100000,31.8600000,18014
US1.TWTR_delisted_875018,1,20190130,100900,31.8500000,31.8500000,31.8000000,31.8250000,18471
US1.TWTR_delisted_875018,1,20190130,101000,31.8200000,31.8478000,31.7700000,31.8408000,32746
US1.TWTR_delisted_875018,1,20190130,101100,31.8500000,31.8750000,31.8300000,31.8300000,22700
US1.TWTR_delisted_875018,1,20190130,101200,31.8330000,31.8900000,31.8100000,31.8800000,13082
US1.TWTR_delisted_875018,1,20190130,101300,31.8800000,31.8900000,31.8000000,31.8200000,27023
US1.TWTR_delisted_875018,1,20190130,101400,31.8273000,31.8450000,31.8050000,31.8050000,13199
US1.TWTR_delisted_875018,1,20190130,101500,31.8050000,31.8050000,31.7600000,31.7950000,38214
US1.TWTR_delisted_875018,1,20190130,101600,31.7965000,31.7990000,31.7600000,31.7990000,26477
US1.TWTR_delisted_875018,1,20190130,101700,31.7982000,31.8090000,31.7500000,31.7500000,21575
US1.TWTR_delisted_875018,1,20190130,101800,31.7550000,31.7745000,31.7250000,31.7700000,32389
US1.TWTR_delisted_875018,1,20190130,101900,31.7700000,31.7700000,31.6900000,31.7227000,28689
US1.TWTR_delisted_875018,1,20190130,102000,31.7200000,31.7800000,31.7050000,31.7700000,19570
US1.TWTR_delisted_875018,1,20190130,102100,31.7600000,31.8500000,31.7546000,31.8500000,42369
US1.TWTR_delisted_875018,1,20190130,102200,31.8400000,31.8432000,31.8000000,31.8300000,19823
US1.TWTR_delisted_875018,1,20190130,102300,31.8500000,31.8800000,31.8400000,31.8600000,32278
US1.TWTR_delisted_875018,1,20190130,102400,31.8590000,31.8900000,31.8400000,31.8800000,39261
US1.TWTR_delisted_875018,1,20190130,102500,31.8734000,31.8800000,31.8450000,31.8667000,11117
US1.TWTR_delisted_875018,1,20190130,102600,31.8650000,31.8950000,31.8650000,31.8800000,24196
US1.TWTR_delisted_875018,1,20190130,102700,31.8800000,31.8800000,31.8600000,31.8617000,9105
US1.TWTR_delisted_875018,1,20190130,102800,31.8600000,31.8700000,31.8350000,31.8350000,17572
US1.TWTR_delisted_875018,1,20190130,102900,31.8325000,31.8666000,31.8000000,31.8000000,25012
US1.TWTR_delisted_875018,1,20190130,103000,31.8000000,31.8100000,31.7750000,31.8000000,31451
US1.TWTR_delisted_875018,1,20190130,103100,31.8000000,31.8300000,31.7800000,31.7900000,15373
US1.TWTR_delisted_875018,1,20190130,103200,31.7850000,31.7900000,31.7500000,31.7800000,43304
US1.TWTR_delisted_875018,1,20190130,103300,31.7755000,31.8250000,31.7600000,31.8150000,44619
US1.TWTR_delisted_875018,1,20190130,103400,31.8150000,31.8300000,31.7200000,31.7500000,40738
US1.TWTR_delisted_875018,1,20190130,103500,31.7500000,31.7800000,31.7300000,31.7800000,24472
US1.TWTR_delisted_875018,1,20190130,103600,31.7760000,31.7950000,31.7700000,31.7800000,20630
US1.TWTR_delisted_875018,1,20190130,103700,31.7800000,31.7900000,31.7500000,31.7550000,24077
US1.TWTR_delisted_875018,1,20190130,103800,31.7500000,31.7590000,31.6400000,31.6464000,91581
US1.TWTR_delisted_875018,1,20190130,103900,31.6400000,31.6987000,31.6400000,31.6800000,43553
US1.TWTR_delisted_875018,1,20190130,104000,31.6900000,31.7099000,31.6800000,31.6900000,11442
US1.TWTR_delisted_875018,1,20190130,104100,31.7000000,31.7100000,31.6850000,31.7050000,18167
US1.TWTR_delisted_875018,1,20190130,104200,31.7100000,31.7100000,31.6600000,31.6600000,18544
US1.TWTR_delisted_875018,1,20190130,104300,31.6600000,31.6651000,31.5700000,31.5750000,108576
US1.TWTR_delisted_875018,1,20190130,104400,31.5700000,31.6250000,31.5500000,31.5775000,34675
US1.TWTR_delisted_875018,1,20190130,104500,31.5700000,31.5900000,31.5650000,31.5850000,43819
US1.TWTR_delisted_875018,1,20190130,104600,31.5800000,31.5850000,31.5400000,31.5800000,58454
US1.TWTR_delisted_875018,1,20190130,104700,31.5859000,31.6500000,31.5825000,31.5900000,53181
US1.TWTR_delisted_875018,1,20190130,104800,31.5900000,31.6000000,31.5733000,31.5900000,27425
US1.TWTR_delisted_875018,1,20190130,104900,31.5900000,31.6300000,31.5700000,31.6200000,17261
US1.TWTR_delisted_875018,1,20190130,105000,31.6300000,31.6400000,31.6000000,31.6200000,63558
US1.TWTR_delisted_875018,1,20190130,105100,31.6200000,31.6300000,31.6050000,31.6182000,31380
US1.TWTR_delisted_875018,1,20190130,105200,31.6105000,31.6400000,31.6100000,31.6350000,23352
US1.TWTR_delisted_875018,1,20190130,105300,31.6300000,31.6300000,31.5801000,31.5801000,20739
US1.TWTR_delisted_875018,1,20190130,105400,31.5840000,31.5850000,31.5400000,31.5600000,36427
US1.TWTR_delisted_875018,1,20190130,105500,31.5550000,31.6000000,31.5500000,31.6000000,22109
US1.TWTR_delisted_875018,1,20190130,105600,31.6032000,31.6100000,31.6000000,31.6050000,8697
US1.TWTR_delisted_875018,1,20190130,105700,31.6050000,31.6100000,31.5850000,31.5900000,11635
US1.TWTR_delisted_875018,1,20190130,105800,31.5950000,31.6000000,31.5600000,31.5700000,17095
US1.TWTR_delisted_875018,1,20190130,105900,31.5800000,31.6100000,31.5750000,31.6000000,23823
US1.TWTR_delisted_875018,1,20190130,110000,31.5951000,31.6100000,31.5600000,31.5600000,27623
US1.TWTR_delisted_875018,1,20190130,110100,31.5700000,31.6050000,31.5700000,31.6050000,16383
US1.TWTR_delisted_875018,1,20190130,110200,31.6050000,31.7000000,31.6007000,31.6990000,81111
US1.TWTR_delisted_875018,1,20190130,110300,31.6975000,31.8000000,31.6975000,31.7400000,93511
US1.TWTR_delisted_875018,1,20190130,110400,31.7550000,31.7550000,31.7000000,31.7050000,35970
US1.TWTR_delisted_875018,1,20190130,110500,31.7050000,31.7200000,31.6700000,31.6700000,39129
US1.TWTR_delisted_875018,1,20190130,110600,31.6700000,31.6900000,31.6400000,31.6900000,35413
US1.TWTR_delisted_875018,1,20190130,110700,31.6900000,31.7300000,31.6750000,31.7229000,38429
US1.TWTR_delisted_875018,1,20190130,110800,31.7250000,31.7500000,31.7000000,31.7500000,41472
US1.TWTR_delisted_875018,1,20190130,110900,31.7450000,31.7450000,31.7144000,31.7300000,18451
US1.TWTR_delisted_875018,1,20190130,111000,31.7200000,31.7300000,31.6700000,31.6700000,23214
US1.TWTR_delisted_875018,1,20190130,111100,31.6800000,31.7100000,31.6700000,31.6900000,20395
US1.TWTR_delisted_875018,1,20190130,111200,31.6800000,31.6900000,31.6300000,31.6400000,55253
US1.TWTR_delisted_875018,1,20190130,111300,31.6450000,31.6450000,31.6200000,31.6200000,12437
US1.TWTR_delisted_875018,1,20190130,111400,31.6200000,31.6400000,31.5950000,31.6350000,21830
US1.TWTR_delisted_875018,1,20190130,111500,31.6399000,31.6700000,31.6300000,31.6450000,18106
US1.TWTR_delisted_875018,1,20190130,111600,31.6500000,31.6550000,31.6000000,31.6100000,12275
US1.TWTR_delisted_875018,1,20190130,111700,31.6169000,31.6300000,31.6000000,31.6100000,9647
US1.TWTR_delisted_875018,1,20190130,111800,31.6025000,31.6200000,31.6000000,31.6086000,11583
US1.TWTR_delisted_875018,1,20190130,111900,31.6000000,31.6200000,31.6000000,31.6050000,15891
US1.TWTR_delisted_875018,1,20190130,112000,31.6097000,31.6097000,31.5300000,31.5600000,75885
US1.TWTR_delisted_875018,1,20190130,112100,31.5600000,31.5727000,31.5400000,31.5400000,26167
US1.TWTR_delisted_875018,1,20190130,112200,31.5400000,31.5599000,31.5350000,31.5550000,17818
US1.TWTR_delisted_875018,1,20190130,112300,31.5500000,31.5500000,31.5300000,31.5400000,17453
US1.TWTR_delisted_875018,1,20190130,112400,31.5491000,31.5491000,31.5100000,31.5359000,39308
US1.TWTR_delisted_875018,1,20190130,112500,31.5400000,31.5400000,31.5100000,31.5300000,28272
US1.TWTR_delisted_875018,1,20190130,112600,31.5307000,31.5400000,31.5200000,31.5247000,9612
US1.TWTR_delisted_875018,1,20190130,112700,31.5290000,31.5400000,31.5200000,31.5400000,10612
US1.TWTR_delisted_875018,1,20190130,112800,31.5350000,31.5385000,31.5100000,31.5300000,22084
US1.TWTR_delisted_875018,1,20190130,112900,31.5300000,31.5501000,31.5200000,31.5501000,24114
US1.TWTR_delisted_875018,1,20190130,113000,31.5600000,31.5800000,31.5400000,31.5400000,25636
US1.TWTR_delisted_875018,1,20190130,113100,31.5500000,31.5650000,31.5400000,31.5550000,38720
US1.TWTR_delisted_875018,1,20190130,113200,31.5600000,31.5700000,31.5550000,31.5664000,17077
US1.TWTR_delisted_875018,1,20190130,113300,31.5600000,31.5600000,31.5200000,31.5450000,29173
US1.TWTR_delisted_875018,1,20190130,113400,31.5450000,31.6422000,31.5450000,31.6358000,105950
US1.TWTR_delisted_875018,1,20190130,113500,31.6345000,31.6550000,31.6000000,31.6100000,38654
US1.TWTR_delisted_875018,1,20190130,113600,31.6100000,31.6100000,31.6000000,31.6100000,3364
US1.TWTR_delisted_875018,1,20190130,113700,31.6079000,31.6100000,31.5800000,31.6100000,19127
US1.TWTR_delisted_875018,1,20190130,113800,31.6100000,31.6100000,31.5850000,31.5900000,6080
US1.TWTR_delisted_875018,1,20190130,113900,31.5800000,31.6050000,31.5700000,31.5799000,20847
US1.TWTR_delisted_875018,1,20190130,114000,31.5700000,31.6050000,31.5700000,31.5900000,35060
US1.TWTR_delisted_875018,1,20190130,114100,31.5950000,31.6000000,31.5800000,31.5814000,10277
US1.TWTR_delisted_875018,1,20190130,114200,31.5800000,31.6190000,31.5800000,31.6100000,21768
US1.TWTR_delisted_875018,1,20190130,114300,31.6149000,31.6450000,31.6100000,31.6307000,16958
US1.TWTR_delisted_875018,1,20190130,114400,31.6350000,31.6500000,31.6300000,31.6491000,17048
US1.TWTR_delisted_875018,1,20190130,114500,31.6400000,31.6400000,31.6100000,31.6300000,9697
US1.TWTR_delisted_875018,1,20190130,114600,31.6350000,31.6500000,31.6200000,31.6300000,25307
US1.TWTR_delisted_875018,1,20190130,114700,31.6250000,31.6400000,31.6050000,31.6050000,35009
US1.TWTR_delisted_875018,1,20190130,114800,31.6100000,31.6500000,31.6000000,31.6350000,41744
US1.TWTR_delisted_875018,1,20190130,114900,31.6400000,31.6400000,31.6050000,31.6100000,8953
US1.TWTR_delisted_875018,1,20190130,115000,31.6050000,31.6200000,31.5950000,31.5950000,24533
US1.TWTR_delisted_875018,1,20190130,115100,31.5900000,31.5950000,31.5500000,31.5600000,33557
US1.TWTR_delisted_875018,1,20190130,115200,31.5599000,31.5750000,31.5350000,31.5425000,27920
US1.TWTR_delisted_875018,1,20190130,115300,31.5459000,31.5500000,31.5300000,31.5456000,17096
US1.TWTR_delisted_875018,1,20190130,115400,31.5413000,31.5800000,31.5413000,31.5700000,17829
US1.TWTR_delisted_875018,1,20190130,115500,31.5800000,31.5800000,31.5400000,31.5500000,22186
US1.TWTR_delisted_875018,1,20190130,115600,31.5500000,31.5800000,31.5500000,31.5700000,10236
US1.TWTR_delisted_875018,1,20190130,115700,31.5700000,31.5900000,31.5650000,31.5846000,12096
US1.TWTR_delisted_875018,1,20190130,115800,31.5800000,31.5900000,31.5700000,31.5789000,4666
US1.TWTR_delisted_875018,1,20190130,115900,31.5710000,31.5800000,31.5700000,31.5800000,5429
US1.TWTR_delisted_875018,1,20190130,120000,31.5700000,31.5800000,31.5500000,31.5700000,10743
US1.TWTR_delisted_875018,1,20190130,120100,31.5700000,31.5800000,31.5600000,31.5700000,9537
US1.TWTR_delisted_875018,1,20190130,120200,31.5700000,31.5700000,31.5500000,31.5591000,6539
US1.TWTR_delisted_875018,1,20190130,120300,31.5600000,31.5800000,31.5500000,31.5700000,62808
US1.TWTR_delisted_875018,1,20190130,120400,31.5721000,31.5800000,31.5200000,31.5250000,47285
US1.TWTR_delisted_875018,1,20190130,120500,31.5256000,31.5300000,31.5000000,31.5124000,36733
US1.TWTR_delisted_875018,1,20190130,120600,31.5100000,31.5200000,31.5000000,31.5065000,10425
US1.TWTR_delisted_875018,1,20190130,120700,31.5050000,31.5200000,31.5000000,31.5050000,18301
US1.TWTR_delisted_875018,1,20190130,120800,31.5100000,31.5150000,31.5000000,31.5000000,10862
US1.TWTR_delisted_875018,1,20190130,120900,31.5050000,31.5150000,31.5000000,31.5100000,17376
US1.TWTR_delisted_875018,1,20190130,121000,31.5050000,31.5355000,31.5050000,31.5200000,23562
US1.TWTR_delisted_875018,1,20190130,121100,31.5200000,31.5400000,31.5150000,31.5300000,14613
US1.TWTR_delisted_875018,1,20190130,121200,31.5350000,31.5350000,31.5100000,31.5162000,7893
US1.TWTR_delisted_875018,1,20190130,121300,31.5184000,31.5184000,31.4700000,31.4700000,89397
US1.TWTR_delisted_875018,1,20190130,121400,31.4720000,31.4900000,31.4700000,31.4739000,25096
US1.TWTR_delisted_875018,1,20190130,121500,31.4700000,31.4787000,31.4600000,31.4650000,34898
US1.TWTR_delisted_875018,1,20190130,121600,31.4600000,31.4600000,31.4200000,31.4450000,96742
US1.TWTR_delisted_875018,1,20190130,121700,31.4491000,31.4900000,31.4450000,31.4850000,38149
US1.TWTR_delisted_875018,1,20190130,121800,31.4800000,31.4982000,31.4621000,31.4643000,49789
US1.TWTR_delisted_875018,1,20190130,121900,31.4700000,31.4800000,31.4600000,31.4600000,29428
US1.TWTR_delisted_875018,1,20190130,122000,31.4650000,31.5200000,31.4650000,31.4935000,14553
US1.TWTR_delisted_875018,1,20190130,122100,31.4950000,31.5400000,31.4950000,31.5200000,30152
US1.TWTR_delisted_875018,1,20190130,122200,31.5250000,31.5250000,31.5000000,31.5100000,13483
US1.TWTR_delisted_875018,1,20190130,122300,31.5150000,31.5700000,31.5100000,31.5700000,60745
US1.TWTR_delisted_875018,1,20190130,122400,31.5800000,31.5800000,31.5350000,31.5500000,36844
US1.TWTR_delisted_875018,1,20190130,122500,31.5550000,31.5700000,31.5300000,31.5300000,18974
US1.TWTR_delisted_875018,1,20190130,122600,31.5350000,31.5500000,31.5300000,31.5450000,6641
US1.TWTR_delisted_875018,1,20190130,122700,31.5447000,31.5600000,31.5400000,31.5550000,7847
US1.TWTR_delisted_875018,1,20190130,122800,31.5500000,31.5600000,31.4967000,31.5350000,18024
US1.TWTR_delisted_875018,1,20190130,122900,31.5400000,31.5600000,31.5350000,31.5500000,17680
US1.TWTR_delisted_875018,1,20190130,123000,31.5550000,31.5900000,31.5550000,31.5800000,31027
US1.TWTR_delisted_875018,1,20190130,123100,31.5700000,31.6062000,31.5700000,31.5937000,13417
US1.TWTR_delisted_875018,1,20190130,123200,31.5962000,31.6000000,31.5850000,31.6000000,5378
US1.TWTR_delisted_875018,1,20190130,123300,31.5938000,31.5938000,31.5600000,31.5700000,11205
US1.TWTR_delisted_875018,1,20190130,123400,31.5600000,31.6400000,31.5550000,31.6400000,30689
US1.TWTR_delisted_875018,1,20190130,123500,31.6300000,31.6400000,31.6200000,31.6300000,23419
US1.TWTR_delisted_875018,1,20190130,123600,31.6399000,31.6400000,31.6100000,31.6150000,15088
US1.TWTR_delisted_875018,1,20190130,123700,31.6150000,31.6585000,31.6150000,31.6500000,32655
US1.TWTR_delisted_875018,1,20190130,123800,31.6411000,31.6800000,31.6400000,31.6497000,35042
US1.TWTR_delisted_875018,1,20190130,123900,31.6450000,31.6500000,31.6300000,31.6300000,3700
US1.TWTR_delisted_875018,1,20190130,124000,31.6310000,31.6500000,31.6300000,31.6300000,20076
US1.TWTR_delisted_875018,1,20190130,124100,31.6350000,31.6700000,31.6300000,31.6700000,7584
US1.TWTR_delisted_875018,1,20190130,124200,31.6700000,31.6950000,31.6650000,31.6900000,24555
US1.TWTR_delisted_875018,1,20190130,124300,31.6850000,31.7000000,31.6600000,31.6663000,24381
US1.TWTR_delisted_875018,1,20190130,124400,31.6650000,31.6700000,31.6433000,31.6500000,19488
US1.TWTR_delisted_875018,1,20190130,124500,31.6500000,31.6600000,31.6201000,31.6550000,41039
US1.TWTR_delisted_875018,1,20190130,124600,31.6550000,31.6550000,31.6300000,31.6400000,6300
US1.TWTR_delisted_875018,1,20190130,124700,31.6347000,31.6350000,31.6200000,31.6250000,8883
US1.TWTR_delisted_875018,1,20190130,124800,31.6200000,31.6600000,31.6200000,31.6500000,16828
US1.TWTR_delisted_875018,1,20190130,124900,31.6550000,31.6664000,31.6500000,31.6650000,5736
US1.TWTR_delisted_875018,1,20190130,125000,31.6650000,31.7250000,31.6600000,31.7200000,39718
US1.TWTR_delisted_875018,1,20190130,125100,31.7133000,31.7300000,31.7000000,31.7142000,17218
US1.TWTR_delisted_875018,1,20190130,125200,31.7150000,31.7150000,31.6900000,31.6967000,9895
US1.TWTR_delisted_875018,1,20190130,125300,31.6900000,31.7000000,31.6850000,31.6930000,5148
US1.TWTR_delisted_875018,1,20190130,125400,31.6901000,31.7000000,31.6900000,31.6900000,7834
US1.TWTR_delisted_875018,1,20190130,125500,31.6900000,31.7250000,31.6900000,31.7050000,24193
US1.TWTR_delisted_875018,1,20190130,125600,31.7100000,31.7250000,31.6850000,31.6950000,23170
US1.TWTR_delisted_875018,1,20190130,125700,31.6900000,31.7500000,31.6900000,31.7450000,54774
US1.TWTR_delisted_875018,1,20190130,125800,31.7439000,31.7800000,31.7400000,31.7400000,34071
US1.TWTR_delisted_875018,1,20190130,125900,31.7500000,31.7600000,31.7400000,31.7400000,15572
US1.TWTR_delisted_875018,1,20190130,130000,31.7400000,31.7500000,31.7300000,31.7300000,8165
US1.TWTR_delisted_875018,1,20190130,130100,31.7400000,31.7400000,31.7200000,31.7248000,10857
US1.TWTR_delisted_875018,1,20190130,130200,31.7300000,31.7700000,31.7250000,31.7300000,40935
US1.TWTR_delisted_875018,1,20190130,130300,31.7300000,31.7700000,31.7200000,31.7700000,39926
US1.TWTR_delisted_875018,1,20190130,130400,31.7736000,31.7750000,31.7400000,31.7600000,27713
US1.TWTR_delisted_875018,1,20190130,130500,31.7600000,31.7600000,31.7300000,31.7300000,6600
US1.TWTR_delisted_875018,1,20190130,130600,31.7350000,31.7400000,31.7200000,31.7400000,23360
US1.TWTR_delisted_875018,1,20190130,130700,31.7400000,31.7500000,31.7200000,31.7250000,9037
US1.TWTR_delisted_875018,1,20190130,130800,31.7299000,31.7299000,31.7000000,31.7164000,27320
US1.TWTR_delisted_875018,1,20190130,130900,31.7100000,31.7300000,31.7009000,31.7050000,21483
US1.TWTR_delisted_875018,1,20190130,131000,31.7000000,31.7400000,31.7000000,31.7100000,19213
US1.TWTR_delisted_875018,1,20190130,131100,31.7100000,31.7100000,31.6700000,31.6900000,22078
US1.TWTR_delisted_875018,1,20190130,131200,31.6900000,31.7168000,31.6750000,31.7074000,20597
US1.TWTR_delisted_875018,1,20190130,131300,31.7100000,31.7100000,31.6900000,31.7010000,14058
US1.TWTR_delisted_875018,1,20190130,131400,31.7000000,31.7000000,31.6600000,31.6600000,12126
US1.TWTR_delisted_875018,1,20190130,131500,31.6600000,31.6900000,31.6500000,31.6900000,34913
US1.TWTR_delisted_875018,1,20190130,131600,31.6950000,31.7054000,31.6850000,31.7000000,14535
US1.TWTR_delisted_875018,1,20190130,131700,31.7000000,31.7050000,31.6800000,31.6850000,3220
US1.TWTR_delisted_875018,1,20190130,131800,31.6800000,31.6899000,31.6750000,31.6850000,6504
US1.TWTR_delisted_875018,1,20190130,131900,31.6900000,31.7350000,31.6850000,31.7245000,37974
US1.TWTR_delisted_875018,1,20190130,132000,31.7200000,31.7200000,31.6900000,31.6900000,20328
US1.TWTR_delisted_875018,1,20190130,132100,31.6950000,31.6950000,31.6700000,31.6800000,15844
US1.TWTR_delisted_875018,1,20190130,132200,31.6800000,31.6900000,31.6700000,31.6850000,11872
US1.TWTR_delisted_875018,1,20190130,132300,31.6800000,31.6800000,31.6401000,31.6500000,70322
US1.TWTR_delisted_875018,1,20190130,132400,31.6500000,31.6650000,31.6450000,31.6650000,12454
US1.TWTR_delisted_875018,1,20190130,132500,31.6700000,31.7200000,31.6700000,31.6900000,35127
US1.TWTR_delisted_875018,1,20190130,132600,31.6800000,31.7050000,31.6800000,31.7000000,10820
US1.TWTR_delisted_875018,1,20190130,132700,31.6900000,31.7100000,31.6900000,31.7000000,10888
US1.TWTR_delisted_875018,1,20190130,132800,31.7050000,31.7500000,31.7000000,31.7450000,29798
US1.TWTR_delisted_875018,1,20190130,132900,31.7500000,31.7500000,31.7200000,31.7210000,20713
US1.TWTR_delisted_875018,1,20190130,133000,31.7300000,31.7500000,31.7100000,31.7300000,16831
US1.TWTR_delisted_875018,1,20190130,133100,31.7321000,31.7600000,31.7321000,31.7600000,19411
US1.TWTR_delisted_875018,1,20190130,133200,31.7650000,31.7700000,31.7400000,31.7400000,17358
US1.TWTR_delisted_875018,1,20190130,133300,31.7443000,31.7700000,31.7350000,31.7700000,18231
US1.TWTR_delisted_875018,1,20190130,133400,31.7700000,31.7800000,31.7529000,31.7600000,24756
US1.TWTR_delisted_875018,1,20190130,133500,31.7600000,31.7900000,31.7600000,31.7700000,31765
US1.TWTR_delisted_875018,1,20190130,133600,31.7650000,31.7650000,31.7500000,31.7550000,30644
US1.TWTR_delisted_875018,1,20190130,133700,31.7550000,31.7557000,31.7300000,31.7550000,31791
US1.TWTR_delisted_875018,1,20190130,133800,31.7550000,31.7600000,31.7400000,31.7500000,11480
US1.TWTR_delisted_875018,1,20190130,133900,31.7500000,31.7600000,31.7450000,31.7500000,7338
US1.TWTR_delisted_875018,1,20190130,134000,31.7550000,31.7800000,31.7400000,31.7800000,22799
US1.TWTR_delisted_875018,1,20190130,134100,31.7800000,31.8200000,31.7800000,31.8150000,47768
US1.TWTR_delisted_875018,1,20190130,134200,31.8150000,31.8200000,31.8050000,31.8100000,17864
US1.TWTR_delisted_875018,1,20190130,134300,31.8100000,31.8162000,31.7632000,31.7700000,22602
US1.TWTR_delisted_875018,1,20190130,134400,31.7700000,31.7800000,31.7650000,31.7750000,9580
US1.TWTR_delisted_875018,1,20190130,134500,31.7800000,31.7800000,31.7600000,31.7700000,20190
US1.TWTR_delisted_875018,1,20190130,134600,31.7650000,31.7700000,31.7200000,31.7350000,36490
US1.TWTR_delisted_875018,1,20190130,134700,31.7300000,31.7600000,31.7300000,31.7450000,11177
US1.TWTR_delisted_875018,1,20190130,134800,31.7550000,31.7800000,31.7450000,31.7750000,20880
US1.TWTR_delisted_875018,1,20190130,134900,31.7700000,31.7750000,31.7300000,31.7500000,29112
US1.TWTR_delisted_875018,1,20190130,135000,31.7500000,31.7525000,31.7100000,31.7391000,14661
US1.TWTR_delisted_875018,1,20190130,135100,31.7400000,31.7700000,31.7250000,31.7650000,14518
US1.TWTR_delisted_875018,1,20190130,135200,31.7700000,31.7800000,31.7400000,31.7500000,11279
US1.TWTR_delisted_875018,1,20190130,135300,31.7500000,31.7999000,31.7500000,31.7800000,27156
US1.TWTR_delisted_875018,1,20190130,135400,31.7850000,31.7950000,31.7500000,31.7900000,16265
US1.TWTR_delisted_875018,1,20190130,135500,31.7900000,31.7900000,31.7800000,31.7800000,6690
US1.TWTR_delisted_875018,1,20190130,135600,31.7800000,31.7900000,31.7700000,31.7800000,24012
US1.TWTR_delisted_875018,1,20190130,135700,31.7900000,31.8000000,31.7700000,31.7950000,10375
US1.TWTR_delisted_875018,1,20190130,135800,31.7950000,31.8100000,31.7750000,31.8000000,57479
US1.TWTR_delisted_875018,1,20190130,135900,31.8000000,31.8100000,31.7700000,31.7850000,32386
US1.TWTR_delisted_875018,1,20190130,140000,31.7900000,31.7900000,31.7700000,31.7900000,15368
US1.TWTR_delisted_875018,1,20190130,140100,31.7876000,31.9500000,31.7700000,31.8900000,136364
US1.TWTR_delisted_875018,1,20190130,140200,31.8900000,31.9227000,31.8500000,31.8957000,63487
US1.TWTR_delisted_875018,1,20190130,140300,31.8800000,31.8950000,31.8300000,31.8868000,76687
US1.TWTR_delisted_875018,1,20190130,140400,31.8900000,31.9158000,31.8700000,31.9150000,100899
US1.TWTR_delisted_875018,1,20190130,140500,31.9116000,31.9600000,31.8950000,31.9600000,57586
US1.TWTR_delisted_875018,1,20190130,140600,31.9700000,31.9800000,31.9300000,31.9600000,45320
US1.TWTR_delisted_875018,1,20190130,140700,31.9600000,31.9700000,31.9350000,31.9500000,36298
US1.TWTR_delisted_875018,1,20190130,140800,31.9550000,31.9550000,31.9000000,31.9011000,27581
US1.TWTR_delisted_875018,1,20190130,140900,31.9100000,31.9400000,31.9000000,31.9283000,48198
US1.TWTR_delisted_875018,1,20190130,141000,31.9300000,31.9500000,31.9100000,31.9100000,29983
US1.TWTR_delisted_875018,1,20190130,141100,31.9110000,31.9300000,31.9100000,31.9290000,26124
US1.TWTR_delisted_875018,1,20190130,141200,31.9300000,31.9800000,31.9300000,31.9700000,48140
US1.TWTR_delisted_875018,1,20190130,141300,31.9790000,32.0100000,31.9700000,32.0000000,77230
US1.TWTR_delisted_875018,1,20190130,141400,31.9950000,32.0000000,31.9650000,31.9950000,35466
US1.TWTR_delisted_875018,1,20190130,141500,31.9950000,32.0000000,31.9650000,31.9900000,39478
US1.TWTR_delisted_875018,1,20190130,141600,31.9885000,31.9900000,31.9400000,31.9700000,62164
US1.TWTR_delisted_875018,1,20190130,141700,31.9800000,32.0100000,31.9600000,31.9900000,32790
US1.TWTR_delisted_875018,1,20190130,141800,31.9900000,32.0200000,31.9600000,31.9750000,34400
US1.TWTR_delisted_875018,1,20190130,141900,31.9700000,31.9900000,31.9500000,31.9650000,27938
US1.TWTR_delisted_875018,1,20190130,142000,31.9615000,31.9900000,31.9500000,31.9500000,64092
US1.TWTR_delisted_875018,1,20190130,142100,31.9590000,31.9900000,31.9500000,31.9800000,43476
US1.TWTR_delisted_875018,1,20190130,142200,31.9900000,32.0100000,31.9900000,32.0050000,57350
US1.TWTR_delisted_875018,1,20190130,142300,32.0100000,32.0400000,31.9900000,32.0200000,68383
US1.TWTR_delisted_875018,1,20190130,142400,32.0200000,32.0400000,32.0000000,32.0350000,46105
US1.TWTR_delisted_875018,1,20190130,142500,32.0250000,32.0300000,32.0000000,32.0100000,23396
US1.TWTR_delisted_875018,1,20190130,142600,32.0200000,32.0500000,32.0150000,32.0350000,57094
US1.TWTR_delisted_875018,1,20190130,142700,32.0347000,32.0500000,31.9947000,31.9986000,46620
US1.TWTR_delisted_875018,1,20190130,142800,32.0000000,32.0100000,31.9709000,31.9800000,39215
US1.TWTR_delisted_875018,1,20190130,142900,31.9900000,31.9900000,31.9600000,31.9650000,25630
US1.TWTR_delisted_875018,1,20190130,143000,31.9700000,31.9850000,31.9400000,31.9500000,43942
US1.TWTR_delisted_875018,1,20190130,143100,31.9500000,31.9700000,31.9400000,31.9600000,79940
US1.TWTR_delisted_875018,1,20190130,143200,31.9600000,31.9890000,31.9450000,31.9600000,70316
US1.TWTR_delisted_875018,1,20190130,143300,31.9550000,31.9800000,31.9550000,31.9600000,72784
US1.TWTR_delisted_875018,1,20190130,143400,31.9600000,32.0090000,31.9500000,32.0048000,77585
US1.TWTR_delisted_875018,1,20190130,143500,32.0009000,32.0508000,32.0009000,32.0400000,105658
US1.TWTR_delisted_875018,1,20190130,143600,32.0432000,32.0600000,32.0200000,32.0200000,48112
US1.TWTR_delisted_875018,1,20190130,143700,32.0100000,32.0450000,31.9700000,32.0392000,65920
US1.TWTR_delisted_875018,1,20190130,143800,32.0300000,32.0700000,32.0050000,32.0600000,81066
US1.TWTR_delisted_875018,1,20190130,143900,32.0600000,32.0854000,32.0400000,32.0650000,71932
US1.TWTR_delisted_875018,1,20190130,144000,32.0600000,32.0650000,32.0200000,32.0299000,54576
US1.TWTR_delisted_875018,1,20190130,144100,32.0250000,32.0450000,32.0000000,32.0300000,41284
US1.TWTR_delisted_875018,1,20190130,144200,32.0200000,32.0600000,32.0200000,32.0550000,29373
US1.TWTR_delisted_875018,1,20190130,144300,32.0600000,32.0750000,32.0400000,32.0600000,55390
US1.TWTR_delisted_875018,1,20190130,144400,32.0546000,32.0900000,32.0500000,32.0800000,106207
US1.TWTR_delisted_875018,1,20190130,144500,32.0750000,32.0850000,32.0400000,32.0800000,41785
US1.TWTR_delisted_875018,1,20190130,144600,32.0800000,32.1100000,32.0600000,32.1050000,50054
US1.TWTR_delisted_875018,1,20190130,144700,32.1100000,32.1490000,32.0900000,32.1490000,109740
US1.TWTR_delisted_875018,1,20190130,144800,32.1500000,32.1750000,32.1250000,32.1400000,61031
US1.TWTR_delisted_875018,1,20190130,144900,32.1450000,32.1700000,32.1350000,32.1600000,34342
US1.TWTR_delisted_875018,1,20190130,145000,32.1600000,32.1900000,32.1500000,32.1881000,53698
US1.TWTR_delisted_875018,1,20190130,145100,32.1800000,32.2000000,32.1623000,32.1650000,58778
US1.TWTR_delisted_875018,1,20190130,145200,32.1600000,32.1750000,32.1450000,32.1650000,24100
US1.TWTR_delisted_875018,1,20190130,145300,32.1610000,32.2350000,32.1610000,32.2301000,111955
US1.TWTR_delisted_875018,1,20190130,145400,32.2250000,32.2650000,32.2200000,32.2400000,82635
US1.TWTR_delisted_875018,1,20190130,145500,32.2400000,32.2500000,32.2100000,32.2260000,51213
US1.TWTR_delisted_875018,1,20190130,145600,32.2250000,32.2400000,32.2000000,32.2081000,21868
US1.TWTR_delisted_875018,1,20190130,145700,32.2050000,32.2500000,32.1700000,32.2200000,71276
US1.TWTR_delisted_875018,1,20190130,145800,32.2300000,32.2600000,32.1950000,32.2550000,44278
US1.TWTR_delisted_875018,1,20190130,145900,32.2500000,32.2600000,32.2100000,32.2300000,20705
US1.TWTR_delisted_875018,1,20190130,150000,32.2290000,32.2300000,32.1900000,32.2100000,22294
US1.TWTR_delisted_875018,1,20190130,150100,32.2100000,32.2250000,32.1901000,32.2232000,25301
US1.TWTR_delisted_875018,1,20190130,150200,32.2239000,32.2250000,32.1900000,32.1900000,23782
US1.TWTR_delisted_875018,1,20190130,150300,32.1981000,32.2100000,32.1700000,32.1950000,71671
US1.TWTR_delisted_875018,1,20190130,150400,32.1916000,32.1916000,32.1500000,32.1669000,41320
US1.TWTR_delisted_875018,1,20190130,150500,32.1650000,32.1700000,32.1402000,32.1550000,30473
US1.TWTR_delisted_875018,1,20190130,150600,32.1550000,32.1710000,32.1300000,32.1336000,58820
US1.TWTR_delisted_875018,1,20190130,150700,32.1300000,32.1550000,32.0200000,32.0400000,164519
US1.TWTR_delisted_875018,1,20190130,150800,32.0400000,32.0800000,32.0400000,32.0750000,47977
US1.TWTR_delisted_875018,1,20190130,150900,32.0800000,32.1200000,32.0750000,32.1050000,32938
US1.TWTR_delisted_875018,1,20190130,151000,32.1100000,32.1350000,32.0616000,32.1300000,79719
US1.TWTR_delisted_875018,1,20190130,151100,32.1300000,32.1400000,32.0850000,32.0850000,29885
US1.TWTR_delisted_875018,1,20190130,151200,32.0900000,32.1150000,32.0800000,32.1100000,29356
US1.TWTR_delisted_875018,1,20190130,151300,32.1200000,32.1300000,32.1000000,32.1299000,23645
US1.TWTR_delisted_875018,1,20190130,151400,32.1300000,32.1600000,32.1300000,32.1450000,38889
US1.TWTR_delisted_875018,1,20190130,151500,32.1500000,32.1700000,32.1484000,32.1600000,14427
US1.TWTR_delisted_875018,1,20190130,151600,32.1700000,32.1950000,32.1600000,32.1950000,41346
US1.TWTR_delisted_875018,1,20190130,151700,32.1900000,32.2100000,32.1750000,32.1900000,39095
US1.TWTR_delisted_875018,1,20190130,151800,32.1910000,32.1948000,32.1600000,32.1800000,27284
US1.TWTR_delisted_875018,1,20190130,151900,32.1750000,32.1750000,32.1500000,32.1700000,16205
US1.TWTR_delisted_875018,1,20190130,152000,32.1700000,32.1773000,32.1600000,32.1750000,23947
US1.TWTR_delisted_875018,1,20190130,152100,32.1800000,32.1900000,32.1600000,32.1668000,71998
US1.TWTR_delisted_875018,1,20190130,152200,32.1650000,32.1700000,32.1300000,32.1300000,37717
US1.TWTR_delisted_875018,1,20190130,152300,32.1300000,32.1300000,32.1100000,32.1300000,28844
US1.TWTR_delisted_875018,1,20190130,152400,32.1300000,32.1300000,32.1000000,32.1136000,41208
US1.TWTR_delisted_875018,1,20190130,152500,32.1200000,32.1250000,32.1031000,32.1100000,23057
US1.TWTR_delisted_875018,1,20190130,152600,32.1150000,32.1300000,32.1017000,32.1300000,22917
US1.TWTR_delisted_875018,1,20190130,152700,32.1239000,32.1550000,32.1200000,32.1200000,42067
US1.TWTR_delisted_875018,1,20190130,152800,32.1250000,32.1690000,32.1200000,32.1690000,18975
US1.TWTR_delisted_875018,1,20190130,152900,32.1656000,32.1900000,32.1600000,32.1800000,35846
US1.TWTR_delisted_875018,1,20190130,153000,32.1800000,32.1900000,32.1500000,32.1600000,16333
US1.TWTR_delisted_875018,1,20190130,153100,32.1500000,32.1600000,32.1300000,32.1500000,29011
US1.TWTR_delisted_875018,1,20190130,153200,32.1550000,32.1800000,32.1500000,32.1600000,42374
US1.TWTR_delisted_875018,1,20190130,153300,32.1550000,32.1600000,32.1450000,32.1450000,22991
US1.TWTR_delisted_875018,1,20190130,153400,32.1450000,32.1700000,32.1350000,32.1450000,33274
US1.TWTR_delisted_875018,1,20190130,153500,32.1450000,32.1600000,32.1250000,32.1350000,47163
US1.TWTR_delisted_875018,1,20190130,153600,32.1350000,32.1850000,32.1350000,32.1702000,82940
US1.TWTR_delisted_875018,1,20190130,153700,32.1750000,32.1800000,32.1600000,32.1600000,17136
US1.TWTR_delisted_875018,1,20190130,153800,32.1600000,32.1600000,32.1350000,32.1550000,15409
US1.TWTR_delisted_875018,1,20190130,153900,32.1600000,32.1700000,32.1500000,32.1700000,26497
US1.TWTR_delisted_875018,1,20190130,154000,32.1650000,32.1700000,32.1400000,32.1400000,12802
US1.TWTR_delisted_875018,1,20190130,154100,32.1450000,32.1450000,32.1201000,32.1400000,23696
US1.TWTR_delisted_875018,1,20190130,154200,32.1300000,32.1550000,32.1200000,32.1400000,45207
US1.TWTR_delisted_875018,1,20190130,154300,32.1400000,32.1650000,32.1400000,32.1600000,22663
US1.TWTR_delisted_875018,1,20190130,154400,32.1700000,32.1950000,32.1700000,32.1900000,45643
US1.TWTR_delisted_875018,1,20190130,154500,32.1900000,32.1900000,32.1700000,32.1900000,16638
US1.TWTR_delisted_875018,1,20190130,154600,32.1900000,32.2000000,32.1700000,32.2000000,78142
US1.TWTR_delisted_875018,1,20190130,154700,32.2000000,32.2000000,32.1900000,32.1950000,13437
US1.TWTR_delisted_875018,1,20190130,154800,32.1950000,32.2000000,32.1800000,32.1870000,35768
US1.TWTR_delisted_875018,1,20190130,154900,32.1850000,32.1900000,32.1800000,32.1800000,20547
US1.TWTR_delisted_875018,1,20190130,155000,32.1800000,32.1900000,32.1700000,32.1700000,55942
US1.TWTR_delisted_875018,1,20190130,155100,32.1700000,32.1700000,32.1500000,32.1650000,30166
US1.TWTR_delisted_875018,1,20190130,155200,32.1650000,32.1700000,32.1500000,32.1500000,50953
US1.TWTR_delisted_875018,1,20190130,155300,32.1550000,32.1650000,32.1300000,32.1450000,57195
US1.TWTR_delisted_875018,1,20190130,155400,32.1500000,32.1600000,32.1302000,32.1550000,82376
US1.TWTR_delisted_875018,1,20190130,155500,32.1500000,32.1800000,32.1500000,32.1650000,49085
US1.TWTR_delisted_875018,1,20190130,155600,32.1700000,32.2000000,32.1650000,32.1950000,104802
US1.TWTR_delisted_875018,1,20190130,155700,32.2000000,32.2000000,32.1900000,32.2000000,26492
US1.TWTR_delisted_875018,1,20190130,155800,32.1950000,32.2000000,32.1900000,32.1900000,57478
US1.TWTR_delisted_875018,1,20190130,155900,32.1900000,32.2200000,32.1800000,32.2200000,156450
US1.TWTR_delisted_875018,1,20190130,160000,32.2150000,32.2500000,32.2100000,32.2500000,332388
US1.TWTR_delisted_875018,1,20190131,093100,33.0800000,33.3400000,33.0200000,33.3300000,590398
US1.TWTR_delisted_875018,1,20190131,093200,33.3300000,33.3700000,33.1200000,33.2700000,146251
US1.TWTR_delisted_875018,1,20190131,093300,33.2600000,33.3000000,33.1000000,33.2150000,203541
US1.TWTR_delisted_875018,1,20190131,093400,33.2150000,33.2400000,33.0824000,33.0824000,198681
US1.TWTR_delisted_875018,1,20190131,093500,33.0750000,33.0916000,32.9001000,32.9700000,246315
US1.TWTR_delisted_875018,1,20190131,093600,32.9799000,33.0900000,32.9700000,32.9801000,172379
US1.TWTR_delisted_875018,1,20190131,093700,32.9900000,33.0000000,32.7900000,32.8900000,139574
US1.TWTR_delisted_875018,1,20190131,093800,32.8785000,32.9200000,32.8250000,32.8800000,115219
US1.TWTR_delisted_875018,1,20190131,093900,32.8900000,32.9200000,32.8167000,32.9000000,99690
US1.TWTR_delisted_875018,1,20190131,094000,32.8900000,33.0600000,32.8900000,33.0050000,108005
US1.TWTR_delisted_875018,1,20190131,094100,33.0150000,33.0700000,32.9900000,33.0000000,80450
US1.TWTR_delisted_875018,1,20190131,094200,33.0000000,33.0300000,32.9701000,32.9900000,93738
US1.TWTR_delisted_875018,1,20190131,094300,32.9800000,33.1400000,32.9773000,33.0500000,132416
US1.TWTR_delisted_875018,1,20190131,094400,33.0500000,33.0600000,33.0000000,33.0306000,73298
US1.TWTR_delisted_875018,1,20190131,094500,33.0300000,33.0500000,32.9400000,32.9650000,77414
US1.TWTR_delisted_875018,1,20190131,094600,32.9700000,33.0200000,32.9300000,32.9799000,82416
US1.TWTR_delisted_875018,1,20190131,094700,32.9500000,33.0098000,32.8800000,32.9950000,73032
US1.TWTR_delisted_875018,1,20190131,094800,32.9900000,33.0100000,32.9600000,32.9900000,53153
US1.TWTR_delisted_875018,1,20190131,094900,32.9850000,33.0100000,32.9400000,32.9400000,112215
US1.TWTR_delisted_875018,1,20190131,095000,32.9300000,33.0100000,32.9000000,33.0000000,60705
US1.TWTR_delisted_875018,1,20190131,095100,33.0050000,33.0100000,32.9300000,33.0000000,41491
US1.TWTR_delisted_875018,1,20190131,095200,33.0000000,33.0600000,32.9900000,33.0500000,134569
US1.TWTR_delisted_875018,1,20190131,095300,33.0401000,33.2400000,33.0401000,33.2342000,151270
US1.TWTR_delisted_875018,1,20190131,095400,33.2369000,33.2600000,33.1825000,33.2100000,97087
US1.TWTR_delisted_875018,1,20190131,095500,33.2200000,33.2700000,33.2000000,33.2200000,58859
US1.TWTR_delisted_875018,1,20190131,095600,33.2200000,33.2501000,33.1700000,33.1800000,40770
US1.TWTR_delisted_875018,1,20190131,095700,33.1736000,33.2500000,33.1600000,33.2500000,46060
US1.TWTR_delisted_875018,1,20190131,095800,33.2400000,33.2800000,33.2201000,33.2800000,71167
US1.TWTR_delisted_875018,1,20190131,095900,33.2800000,33.3800000,33.2800000,33.3400000,170127
US1.TWTR_delisted_875018,1,20190131,100000,33.3234000,33.3499000,33.2700000,33.2836000,76508
US1.TWTR_delisted_875018,1,20190131,100100,33.2800000,33.3900000,33.2800000,33.3603000,72939
US1.TWTR_delisted_875018,1,20190131,100200,33.3600000,33.3700000,33.2900000,33.3700000,43638
US1.TWTR_delisted_875018,1,20190131,100300,33.3700000,33.4400000,33.3600000,33.4300000,152601
US1.TWTR_delisted_875018,1,20190131,100400,33.4400000,33.5250000,33.4400000,33.4966000,116613
US1.TWTR_delisted_875018,1,20190131,100500,33.4993000,33.5400000,33.4600000,33.4700000,104436
US1.TWTR_delisted_875018,1,20190131,100600,33.4700000,33.5500000,33.4699000,33.5000000,89872
US1.TWTR_delisted_875018,1,20190131,100700,33.5000000,33.5300000,33.4600000,33.4800000,99574
US1.TWTR_delisted_875018,1,20190131,100800,33.4700000,33.5200000,33.4200000,33.4866000,64894
US1.TWTR_delisted_875018,1,20190131,100900,33.4822000,33.4899000,33.4100000,33.4400000,39863
US1.TWTR_delisted_875018,1,20190131,101000,33.4315000,33.4315000,33.3600000,33.4100000,93850
US1.TWTR_delisted_875018,1,20190131,101100,33.4100000,33.4400000,33.3400000,33.4200000,48772
US1.TWTR_delisted_875018,1,20190131,101200,33.4100000,33.4300000,33.3764000,33.4000000,44668
US1.TWTR_delisted_875018,1,20190131,101300,33.3900000,33.4400000,33.3723000,33.4300000,54123
US1.TWTR_delisted_875018,1,20190131,101400,33.4300000,33.4500000,33.4100000,33.4400000,27198
US1.TWTR_delisted_875018,1,20190131,101500,33.4400000,33.4900000,33.4210000,33.4600000,52990
US1.TWTR_delisted_875018,1,20190131,101600,33.4650000,33.4700000,33.3800000,33.4000000,55086
US1.TWTR_delisted_875018,1,20190131,101700,33.4100000,33.4100000,33.3100000,33.3328000,66018
US1.TWTR_delisted_875018,1,20190131,101800,33.3300000,33.3875000,33.3200000,33.3300000,39623
US1.TWTR_delisted_875018,1,20190131,101900,33.3400000,33.4100000,33.3200000,33.3290000,34307
US1.TWTR_delisted_875018,1,20190131,102000,33.3200000,33.3520000,33.3000000,33.3300000,21450
US1.TWTR_delisted_875018,1,20190131,102100,33.3300000,33.3500000,33.3150000,33.3468000,23947
US1.TWTR_delisted_875018,1,20190131,102200,33.3485000,33.3700000,33.3200000,33.3299000,64277
US1.TWTR_delisted_875018,1,20190131,102300,33.3250000,33.3300000,33.2500000,33.2800000,92917
US1.TWTR_delisted_875018,1,20190131,102400,33.2840000,33.2900000,33.2500000,33.2600000,38994
US1.TWTR_delisted_875018,1,20190131,102500,33.2600000,33.3000000,33.2500000,33.2750000,19737
US1.TWTR_delisted_875018,1,20190131,102600,33.2700000,33.3300000,33.2600000,33.3099000,104304
US1.TWTR_delisted_875018,1,20190131,102700,33.3000000,33.3000000,33.2400000,33.2500000,28105
US1.TWTR_delisted_875018,1,20190131,102800,33.2539000,33.2600000,33.1600000,33.1812000,66348
US1.TWTR_delisted_875018,1,20190131,102900,33.1814000,33.1900000,33.1500000,33.1899000,44792
US1.TWTR_delisted_875018,1,20190131,103000,33.1853000,33.2000000,33.1800000,33.1800000,46307
US1.TWTR_delisted_875018,1,20190131,103100,33.1800000,33.2600000,33.1700000,33.2595000,47186
US1.TWTR_delisted_875018,1,20190131,103200,33.2600000,33.3000000,33.2203000,33.2237000,39865
US1.TWTR_delisted_875018,1,20190131,103300,33.2200000,33.2543000,33.2100000,33.2203000,30794
US1.TWTR_delisted_875018,1,20190131,103400,33.2200000,33.2442000,33.2000000,33.2100000,25343
US1.TWTR_delisted_875018,1,20190131,103500,33.2200000,33.2400000,33.1900000,33.2000000,15494
US1.TWTR_delisted_875018,1,20190131,103600,33.2000000,33.2200000,33.2000000,33.2100000,22657
US1.TWTR_delisted_875018,1,20190131,103700,33.2050000,33.2400000,33.1700000,33.1700000,34722
US1.TWTR_delisted_875018,1,20190131,103800,33.1725000,33.2000000,33.1600000,33.1700000,36586
US1.TWTR_delisted_875018,1,20190131,103900,33.1600000,33.2200000,33.1450000,33.1901000,19165
US1.TWTR_delisted_875018,1,20190131,104000,33.1900000,33.2500000,33.1900000,33.2450000,37484
US1.TWTR_delisted_875018,1,20190131,104100,33.2400000,33.2700000,33.2400000,33.2600000,56951
US1.TWTR_delisted_875018,1,20190131,104200,33.2700000,33.3700000,33.2700000,33.3700000,104049
US1.TWTR_delisted_875018,1,20190131,104300,33.3700000,33.4000000,33.3600000,33.3700000,32106
US1.TWTR_delisted_875018,1,20190131,104400,33.3700000,33.4200000,33.3600000,33.4000000,42016
US1.TWTR_delisted_875018,1,20190131,104500,33.4100000,33.4100000,33.3600000,33.3900000,32950
US1.TWTR_delisted_875018,1,20190131,104600,33.3950000,33.4000000,33.3500000,33.3550000,125912
US1.TWTR_delisted_875018,1,20190131,104700,33.3600000,33.3900000,33.3200000,33.3350000,39374
US1.TWTR_delisted_875018,1,20190131,104800,33.3400000,33.3500000,33.3000000,33.3000000,23304
US1.TWTR_delisted_875018,1,20190131,104900,33.3000000,33.3100000,33.2700000,33.2800000,28613
US1.TWTR_delisted_875018,1,20190131,105000,33.2700000,33.2800000,33.2100000,33.2200000,66371
US1.TWTR_delisted_875018,1,20190131,105100,33.2100000,33.2300000,33.1900000,33.2250000,53037
US1.TWTR_delisted_875018,1,20190131,105200,33.2200000,33.2400000,33.2033000,33.2200000,31909
US1.TWTR_delisted_875018,1,20190131,105300,33.2200000,33.2200000,33.1600000,33.1900000,53083
US1.TWTR_delisted_875018,1,20190131,105400,33.1800000,33.2200000,33.1700000,33.2200000,14095
US1.TWTR_delisted_875018,1,20190131,105500,33.2222000,33.2450000,33.2222000,33.2350000,20161
US1.TWTR_delisted_875018,1,20190131,105600,33.2400000,33.2664000,33.2100000,33.2664000,19903
US1.TWTR_delisted_875018,1,20190131,105700,33.2700000,33.2900000,33.2540000,33.2800000,12716
US1.TWTR_delisted_875018,1,20190131,105800,33.2800000,33.2800000,33.2500000,33.2550000,17452
US1.TWTR_delisted_875018,1,20190131,105900,33.2550000,33.2700000,33.2300000,33.2600000,23102
US1.TWTR_delisted_875018,1,20190131,110000,33.2500000,33.3200000,33.2400000,33.3125000,39610
US1.TWTR_delisted_875018,1,20190131,110100,33.3200000,33.3500000,33.2900000,33.3500000,50852
US1.TWTR_delisted_875018,1,20190131,110200,33.3415000,33.3700000,33.3400000,33.3700000,60140
US1.TWTR_delisted_875018,1,20190131,110300,33.3700000,33.3700000,33.3200000,33.3300000,32157
US1.TWTR_delisted_875018,1,20190131,110400,33.3400000,33.3500000,33.3150000,33.3150000,34518
US1.TWTR_delisted_875018,1,20190131,110500,33.3200000,33.3211000,33.3000000,33.3050000,24557
US1.TWTR_delisted_875018,1,20190131,110600,33.3050000,33.3050000,33.2400000,33.2625000,49829
US1.TWTR_delisted_875018,1,20190131,110700,33.2587000,33.2650000,33.2200000,33.2437000,67360
US1.TWTR_delisted_875018,1,20190131,110800,33.2425000,33.3050000,33.2425000,33.2700000,34180
US1.TWTR_delisted_875018,1,20190131,110900,33.2650000,33.2900000,33.2550000,33.2700000,21543
US1.TWTR_delisted_875018,1,20190131,111000,33.2700000,33.3300000,33.2600000,33.3249000,21773
US1.TWTR_delisted_875018,1,20190131,111100,33.3200000,33.3800000,33.3150000,33.3650000,51709
US1.TWTR_delisted_875018,1,20190131,111200,33.3690000,33.4000000,33.3600000,33.3700000,88036
US1.TWTR_delisted_875018,1,20190131,111300,33.3799000,33.4450000,33.3799000,33.4400000,99486
US1.TWTR_delisted_875018,1,20190131,111400,33.4364000,33.4800000,33.4300000,33.4700000,101651
US1.TWTR_delisted_875018,1,20190131,111500,33.4721000,33.4764000,33.4034000,33.4561000,45609
US1.TWTR_delisted_875018,1,20190131,111600,33.4563000,33.4850000,33.4546000,33.4600000,41842
US1.TWTR_delisted_875018,1,20190131,111700,33.4500000,33.4800000,33.4300000,33.4350000,20414
US1.TWTR_delisted_875018,1,20190131,111800,33.4450000,33.4500000,33.4000000,33.4000000,28207
US1.TWTR_delisted_875018,1,20190131,111900,33.4036000,33.4450000,33.3900000,33.4305000,41816
US1.TWTR_delisted_875018,1,20190131,112000,33.4360000,33.4500000,33.4000000,33.4050000,29445
US1.TWTR_delisted_875018,1,20190131,112100,33.4100000,33.4100000,33.3200000,33.3400000,86387
US1.TWTR_delisted_875018,1,20190131,112200,33.3500000,33.3750000,33.3400000,33.3750000,16101
US1.TWTR_delisted_875018,1,20190131,112300,33.3800000,33.4100000,33.3599000,33.3600000,20791
US1.TWTR_delisted_875018,1,20190131,112400,33.3700000,33.3900000,33.3700000,33.3750000,31092
US1.TWTR_delisted_875018,1,20190131,112500,33.3800000,33.4300000,33.3800000,33.4300000,23048
US1.TWTR_delisted_875018,1,20190131,112600,33.4300000,33.4800000,33.4200000,33.4738000,69147
US1.TWTR_delisted_875018,1,20190131,112700,33.4800000,33.4900000,33.4600000,33.4750000,22996
US1.TWTR_delisted_875018,1,20190131,112800,33.4775000,33.4800000,33.4100000,33.4400000,89569
US1.TWTR_delisted_875018,1,20190131,112900,33.4400000,33.4500000,33.3900000,33.3900000,26022
US1.TWTR_delisted_875018,1,20190131,113000,33.4000000,33.4075000,33.3900000,33.4000000,16207
US1.TWTR_delisted_875018,1,20190131,113100,33.3900000,33.3999000,33.3400000,33.3650000,38159
US1.TWTR_delisted_875018,1,20190131,113200,33.3700000,33.3700000,33.3400000,33.3600000,25740
US1.TWTR_delisted_875018,1,20190131,113300,33.3500000,33.3590000,33.2950000,33.3200000,37302
US1.TWTR_delisted_875018,1,20190131,113400,33.3250000,33.3550000,33.3200000,33.3431000,13466
US1.TWTR_delisted_875018,1,20190131,113500,33.3400000,33.4300000,33.3400000,33.4200000,58250
US1.TWTR_delisted_875018,1,20190131,113600,33.4200000,33.4200000,33.3700000,33.3739000,42734
US1.TWTR_delisted_875018,1,20190131,113700,33.3700000,33.3787000,33.3500000,33.3500000,26922
US1.TWTR_delisted_875018,1,20190131,113800,33.3600000,33.4100000,33.3600000,33.3900000,43458
US1.TWTR_delisted_875018,1,20190131,113900,33.3825000,33.3900000,33.3500000,33.3600000,22310
US1.TWTR_delisted_875018,1,20190131,114000,33.3600000,33.3800000,33.3400000,33.3495000,11431
US1.TWTR_delisted_875018,1,20190131,114100,33.3500000,33.3800000,33.3499000,33.3700000,25681
US1.TWTR_delisted_875018,1,20190131,114200,33.3700000,33.3800000,33.3599000,33.3700000,10382
US1.TWTR_delisted_875018,1,20190131,114300,33.3673000,33.4000000,33.3600000,33.3900000,41725
US1.TWTR_delisted_875018,1,20190131,114400,33.3836000,33.4100000,33.3836000,33.4100000,19203
US1.TWTR_delisted_875018,1,20190131,114500,33.4100000,33.4500000,33.4100000,33.4150000,24749
US1.TWTR_delisted_875018,1,20190131,114600,33.4200000,33.4800000,33.4133000,33.4725000,24152
US1.TWTR_delisted_875018,1,20190131,114700,33.4800000,33.4900000,33.4700000,33.4800000,26739
US1.TWTR_delisted_875018,1,20190131,114800,33.4800000,33.4900000,33.4700000,33.4800000,22174
US1.TWTR_delisted_875018,1,20190131,114900,33.4900000,33.5300000,33.4800000,33.5300000,68735
US1.TWTR_delisted_875018,1,20190131,115000,33.5300000,33.5966000,33.5300000,33.5685000,84779
US1.TWTR_delisted_875018,1,20190131,115100,33.5688000,33.6400000,33.5600000,33.6200000,98486
US1.TWTR_delisted_875018,1,20190131,115200,33.6200000,33.6238000,33.5603000,33.5750000,57513
US1.TWTR_delisted_875018,1,20190131,115300,33.5799000,33.6400000,33.5799000,33.6372000,35458
US1.TWTR_delisted_875018,1,20190131,115400,33.6351000,33.6900000,33.6351000,33.6800000,82388
US1.TWTR_delisted_875018,1,20190131,115500,33.6800000,33.6900000,33.6400000,33.6499000,49140
US1.TWTR_delisted_875018,1,20190131,115600,33.6433000,33.6700000,33.6408000,33.6600000,27915
US1.TWTR_delisted_875018,1,20190131,115700,33.6600000,33.6800000,33.6500000,33.6750000,29127
US1.TWTR_delisted_875018,1,20190131,115800,33.6750000,33.6900000,33.6200000,33.6367000,68093
US1.TWTR_delisted_875018,1,20190131,115900,33.6400000,33.6900000,33.6400000,33.6500000,26486
US1.TWTR_delisted_875018,1,20190131,120000,33.6582000,33.6582000,33.5800000,33.6036000,67411
US1.TWTR_delisted_875018,1,20190131,120100,33.6066000,33.6215000,33.5600000,33.5800000,61263
US1.TWTR_delisted_875018,1,20190131,120200,33.5900000,33.6200000,33.5900000,33.6200000,66325
US1.TWTR_delisted_875018,1,20190131,120300,33.6265000,33.6800000,33.5900000,33.5900000,25790
US1.TWTR_delisted_875018,1,20190131,120400,33.6000000,33.6000000,33.5500000,33.5600000,22079
US1.TWTR_delisted_875018,1,20190131,120500,33.5500000,33.5600000,33.5300000,33.5300000,65372
US1.TWTR_delisted_875018,1,20190131,120600,33.5400000,33.5850000,33.5300000,33.5550000,75163
US1.TWTR_delisted_875018,1,20190131,120700,33.5546000,33.6000000,33.5500000,33.5900000,9060
US1.TWTR_delisted_875018,1,20190131,120800,33.5900000,33.5900000,33.5700000,33.5700000,10358
US1.TWTR_delisted_875018,1,20190131,120900,33.5800000,33.6600000,33.5800000,33.6100000,44858
US1.TWTR_delisted_875018,1,20190131,121000,33.6045000,33.6045000,33.5600000,33.5600000,16990
US1.TWTR_delisted_875018,1,20190131,121100,33.5600000,33.5700000,33.5400000,33.5400000,17669
US1.TWTR_delisted_875018,1,20190131,121200,33.5500000,33.5600000,33.5100000,33.5176000,11874
US1.TWTR_delisted_875018,1,20190131,121300,33.5200000,33.5600000,33.5000000,33.5400000,27067
US1.TWTR_delisted_875018,1,20190131,121400,33.5300000,33.5600000,33.5201000,33.5600000,11772
US1.TWTR_delisted_875018,1,20190131,121500,33.5700000,33.5700000,33.5400000,33.5500000,23135
US1.TWTR_delisted_875018,1,20190131,121600,33.5500000,33.5700000,33.5400000,33.5400000,13947
US1.TWTR_delisted_875018,1,20190131,121700,33.5400000,33.5600000,33.5385000,33.5552000,6205
US1.TWTR_delisted_875018,1,20190131,121800,33.5600000,33.5850000,33.5600000,33.5750000,12976
US1.TWTR_delisted_875018,1,20190131,121900,33.5700000,33.5900000,33.5500000,33.5900000,16376
US1.TWTR_delisted_875018,1,20190131,122000,33.5926000,33.6000000,33.5800000,33.5800000,21144
US1.TWTR_delisted_875018,1,20190131,122100,33.5800000,33.6000000,33.5800000,33.5900000,11029
US1.TWTR_delisted_875018,1,20190131,122200,33.5900000,33.6100000,33.5785000,33.6000000,22855
US1.TWTR_delisted_875018,1,20190131,122300,33.6100000,33.6400000,33.6000000,33.6250000,25799
US1.TWTR_delisted_875018,1,20190131,122400,33.6200000,33.6625000,33.6189000,33.6510000,29481
US1.TWTR_delisted_875018,1,20190131,122500,33.6600000,33.6650000,33.6400000,33.6450000,13034
US1.TWTR_delisted_875018,1,20190131,122600,33.6483000,33.6600000,33.6400000,33.6500000,11053
US1.TWTR_delisted_875018,1,20190131,122700,33.6500000,33.6500000,33.6200000,33.6250000,18461
US1.TWTR_delisted_875018,1,20190131,122800,33.6241000,33.6350000,33.6000000,33.6100000,23400
US1.TWTR_delisted_875018,1,20190131,122900,33.6000000,33.6100000,33.5800000,33.6000000,24868
US1.TWTR_delisted_875018,1,20190131,123000,33.6000000,33.6200000,33.5800000,33.5800000,31299
US1.TWTR_delisted_875018,1,20190131,123100,33.5848000,33.6100000,33.5800000,33.6100000,14192
US1.TWTR_delisted_875018,1,20190131,123200,33.6050000,33.6100000,33.5300000,33.5400000,37928
US1.TWTR_delisted_875018,1,20190131,123300,33.5300000,33.5600000,33.5100000,33.5248000,74156
US1.TWTR_delisted_875018,1,20190131,123400,33.5200000,33.5900000,33.5100000,33.5900000,24502
US1.TWTR_delisted_875018,1,20190131,123500,33.5900000,33.6300000,33.5900000,33.6150000,26494
US1.TWTR_delisted_875018,1,20190131,123600,33.6150000,33.6300000,33.5700000,33.5700000,16750
US1.TWTR_delisted_875018,1,20190131,123700,33.5800000,33.6000000,33.5600000,33.5948000,20926
US1.TWTR_delisted_875018,1,20190131,123800,33.5985000,33.6000000,33.5700000,33.5950000,9638
US1.TWTR_delisted_875018,1,20190131,123900,33.5900000,33.5936000,33.5700000,33.5800000,15880
US1.TWTR_delisted_875018,1,20190131,124000,33.5900000,33.6050000,33.5758000,33.5758000,23354
US1.TWTR_delisted_875018,1,20190131,124100,33.5750000,33.6100000,33.5750000,33.5800000,13804
US1.TWTR_delisted_875018,1,20190131,124200,33.5886000,33.5950000,33.5600000,33.5600000,15616
US1.TWTR_delisted_875018,1,20190131,124300,33.5600000,33.6000000,33.5600000,33.6000000,17927
US1.TWTR_delisted_875018,1,20190131,124400,33.6000000,33.6150000,33.5600000,33.5700000,16901
US1.TWTR_delisted_875018,1,20190131,124500,33.5700000,33.5700000,33.4700000,33.4801000,79046
US1.TWTR_delisted_875018,1,20190131,124600,33.4900000,33.5100000,33.4800000,33.5000000,46069
US1.TWTR_delisted_875018,1,20190131,124700,33.5000000,33.5184000,33.4950000,33.4975000,14067
US1.TWTR_delisted_875018,1,20190131,124800,33.4948000,33.5400000,33.4948000,33.5250000,16426
US1.TWTR_delisted_875018,1,20190131,124900,33.5200000,33.5200000,33.5000000,33.5200000,11205
US1.TWTR_delisted_875018,1,20190131,125000,33.5200000,33.5299000,33.5000000,33.5100000,13808
US1.TWTR_delisted_875018,1,20190131,125100,33.5100000,33.5100000,33.4600000,33.4700000,35059
US1.TWTR_delisted_875018,1,20190131,125200,33.4700000,33.5054000,33.4600000,33.5000000,19639
US1.TWTR_delisted_875018,1,20190131,125300,33.5000000,33.5100000,33.4900000,33.5100000,5155
US1.TWTR_delisted_875018,1,20190131,125400,33.5100000,33.5150000,33.4900000,33.5100000,9015
US1.TWTR_delisted_875018,1,20190131,125500,33.5100000,33.5400000,33.5000000,33.5300000,23135
US1.TWTR_delisted_875018,1,20190131,125600,33.5400000,33.5400000,33.5000000,33.5000000,12627
US1.TWTR_delisted_875018,1,20190131,125700,33.5000000,33.5100000,33.5000000,33.5054000,15175
US1.TWTR_delisted_875018,1,20190131,125800,33.5000000,33.5179000,33.4550000,33.4685000,31140
US1.TWTR_delisted_875018,1,20190131,125900,33.4663000,33.4700000,33.4500000,33.4500000,28776
US1.TWTR_delisted_875018,1,20190131,130000,33.4500000,33.4600000,33.4200000,33.4300000,29957
US1.TWTR_delisted_875018,1,20190131,130100,33.4300000,33.4350000,33.4000000,33.4100000,31878
US1.TWTR_delisted_875018,1,20190131,130200,33.4200000,33.4600000,33.4158000,33.4600000,20372
US1.TWTR_delisted_875018,1,20190131,130300,33.4500000,33.4700000,33.4400000,33.4700000,20490
US1.TWTR_delisted_875018,1,20190131,130400,33.4800000,33.5000000,33.4450000,33.4650000,47737
US1.TWTR_delisted_875018,1,20190131,130500,33.4700000,33.4800000,33.4300000,33.4400000,43912
US1.TWTR_delisted_875018,1,20190131,130600,33.4600000,33.5500000,33.4550000,33.5500000,23104
US1.TWTR_delisted_875018,1,20190131,130700,33.5500000,33.5570000,33.5100000,33.5115000,28964
US1.TWTR_delisted_875018,1,20190131,130800,33.5200000,33.5500000,33.5200000,33.5500000,15313
US1.TWTR_delisted_875018,1,20190131,130900,33.5500000,33.6000000,33.5450000,33.6000000,27128
US1.TWTR_delisted_875018,1,20190131,131000,33.6000000,33.6200000,33.5900000,33.5901000,30094
US1.TWTR_delisted_875018,1,20190131,131100,33.6000000,33.6300000,33.6000000,33.6300000,50853
US1.TWTR_delisted_875018,1,20190131,131200,33.6300000,33.6300000,33.6200000,33.6201000,18502
US1.TWTR_delisted_875018,1,20190131,131300,33.6300000,33.6500000,33.6200000,33.6350000,45547
US1.TWTR_delisted_875018,1,20190131,131400,33.6400000,33.6500000,33.6200000,33.6300000,44667
US1.TWTR_delisted_875018,1,20190131,131500,33.6200000,33.6300000,33.6100000,33.6250000,24685
US1.TWTR_delisted_875018,1,20190131,131600,33.6300000,33.6350000,33.5711000,33.5797000,28007
US1.TWTR_delisted_875018,1,20190131,131700,33.5800000,33.5800000,33.5300000,33.5400000,34859
US1.TWTR_delisted_875018,1,20190131,131800,33.5400000,33.5500000,33.5001000,33.5369000,25832
US1.TWTR_delisted_875018,1,20190131,131900,33.5340000,33.5600000,33.5340000,33.5600000,16146
US1.TWTR_delisted_875018,1,20190131,132000,33.5500000,33.5500000,33.5200000,33.5500000,10652
US1.TWTR_delisted_875018,1,20190131,132100,33.5450000,33.5450000,33.5050000,33.5050000,21307
US1.TWTR_delisted_875018,1,20190131,132200,33.5000000,33.5268000,33.4900000,33.5201000,25838
US1.TWTR_delisted_875018,1,20190131,132300,33.5200000,33.5400000,33.5200000,33.5250000,13945
US1.TWTR_delisted_875018,1,20190131,132400,33.5200000,33.5490000,33.5084000,33.5400000,52590
US1.TWTR_delisted_875018,1,20190131,132500,33.5400000,33.5600000,33.5300000,33.5500000,14704
US1.TWTR_delisted_875018,1,20190131,132600,33.5500000,33.5600000,33.5400000,33.5401000,22263
US1.TWTR_delisted_875018,1,20190131,132700,33.5500000,33.5642000,33.5400000,33.5500000,47955
US1.TWTR_delisted_875018,1,20190131,132800,33.5556000,33.5700000,33.5300000,33.5300000,55606
US1.TWTR_delisted_875018,1,20190131,132900,33.5300000,33.5500000,33.5094000,33.5299000,46499
US1.TWTR_delisted_875018,1,20190131,133000,33.5300000,33.5300000,33.4500000,33.4700000,69296
US1.TWTR_delisted_875018,1,20190131,133100,33.4700000,33.4700000,33.4200000,33.4400000,60093
US1.TWTR_delisted_875018,1,20190131,133200,33.4404000,33.4600000,33.4232000,33.4232000,23448
US1.TWTR_delisted_875018,1,20190131,133300,33.4200000,33.4500000,33.4000000,33.4000000,37621
US1.TWTR_delisted_875018,1,20190131,133400,33.4132000,33.4487000,33.4132000,33.4351000,17795
US1.TWTR_delisted_875018,1,20190131,133500,33.4300000,33.4350000,33.4000000,33.4200000,11451
US1.TWTR_delisted_875018,1,20190131,133600,33.4256000,33.4700000,33.4200000,33.4500000,26888
US1.TWTR_delisted_875018,1,20190131,133700,33.4500000,33.4600000,33.4500000,33.4550000,15883
US1.TWTR_delisted_875018,1,20190131,133800,33.4500000,33.4800000,33.4500000,33.4800000,28042
US1.TWTR_delisted_875018,1,20190131,133900,33.4700000,33.5000000,33.4700000,33.4750000,13516
US1.TWTR_delisted_875018,1,20190131,134000,33.4732000,33.4750000,33.4600000,33.4700000,14816
US1.TWTR_delisted_875018,1,20190131,134100,33.4650000,33.4800000,33.4600000,33.4650000,32084
US1.TWTR_delisted_875018,1,20190131,134200,33.4700000,33.5000000,33.4600000,33.5000000,12512
US1.TWTR_delisted_875018,1,20190131,134300,33.4990000,33.5100000,33.4800000,33.4822000,18990
US1.TWTR_delisted_875018,1,20190131,134400,33.4893000,33.5347000,33.4801000,33.5301000,26964
US1.TWTR_delisted_875018,1,20190131,134500,33.5400000,33.5400000,33.5200000,33.5200000,9018
US1.TWTR_delisted_875018,1,20190131,134600,33.5200000,33.5200000,33.4800000,33.4800000,14093
US1.TWTR_delisted_875018,1,20190131,134700,33.4800000,33.5100000,33.4714000,33.5100000,25292
US1.TWTR_delisted_875018,1,20190131,134800,33.5150000,33.5200000,33.4900000,33.4900000,8402
US1.TWTR_delisted_875018,1,20190131,134900,33.4900000,33.5000000,33.4500000,33.4684000,18833
US1.TWTR_delisted_875018,1,20190131,135000,33.4627000,33.5099000,33.4600000,33.4900000,23324
US1.TWTR_delisted_875018,1,20190131,135100,33.4900000,33.5050000,33.4900000,33.4900000,15537
US1.TWTR_delisted_875018,1,20190131,135200,33.4800000,33.5200000,33.4750000,33.4988000,17425
US1.TWTR_delisted_875018,1,20190131,135300,33.5000000,33.5248000,33.5000000,33.5200000,14463
US1.TWTR_delisted_875018,1,20190131,135400,33.5200000,33.5200000,33.4942000,33.5200000,6619
US1.TWTR_delisted_875018,1,20190131,135500,33.5200000,33.5450000,33.5100000,33.5368000,17002
US1.TWTR_delisted_875018,1,20190131,135600,33.5300000,33.5350000,33.5200000,33.5250000,11885
US1.TWTR_delisted_875018,1,20190131,135700,33.5200000,33.5700000,33.5200000,33.5685000,51109
US1.TWTR_delisted_875018,1,20190131,135800,33.5600000,33.5900000,33.5600000,33.5876000,30180
US1.TWTR_delisted_875018,1,20190131,135900,33.5900000,33.6152000,33.5900000,33.6000000,19700
US1.TWTR_delisted_875018,1,20190131,140000,33.6000000,33.6000000,33.5750000,33.5901000,46400
US1.TWTR_delisted_875018,1,20190131,140100,33.5900000,33.6200000,33.5900000,33.6100000,19734
US1.TWTR_delisted_875018,1,20190131,140200,33.6150000,33.6200000,33.5835000,33.5900000,24483
US1.TWTR_delisted_875018,1,20190131,140300,33.5900000,33.5900000,33.5500000,33.5900000,25631
US1.TWTR_delisted_875018,1,20190131,140400,33.5900000,33.6200000,33.5900000,33.6000000,18971
US1.TWTR_delisted_875018,1,20190131,140500,33.6050000,33.6050000,33.5600000,33.5900000,18835
US1.TWTR_delisted_875018,1,20190131,140600,33.5868000,33.6000000,33.5800000,33.6000000,11555
US1.TWTR_delisted_875018,1,20190131,140700,33.6000000,33.6200000,33.5850000,33.5900000,26505
US1.TWTR_delisted_875018,1,20190131,140800,33.5895000,33.6000000,33.5550000,33.6000000,19108
US1.TWTR_delisted_875018,1,20190131,140900,33.5900000,33.6000000,33.5600000,33.5700000,21018
US1.TWTR_delisted_875018,1,20190131,141000,33.5800000,33.5950000,33.5447000,33.5600000,15381
US1.TWTR_delisted_875018,1,20190131,141100,33.5690000,33.5880000,33.5500000,33.5700000,16413
US1.TWTR_delisted_875018,1,20190131,141200,33.5800000,33.6000000,33.5700000,33.5950000,17493
US1.TWTR_delisted_875018,1,20190131,141300,33.6000000,33.6000000,33.5550000,33.5550000,15682
US1.TWTR_delisted_875018,1,20190131,141400,33.5600000,33.5800000,33.5500000,33.5776000,11065
US1.TWTR_delisted_875018,1,20190131,141500,33.5800000,33.5900000,33.5700000,33.5750000,6031
US1.TWTR_delisted_875018,1,20190131,141600,33.5700000,33.6000000,33.5700000,33.5900000,22626
US1.TWTR_delisted_875018,1,20190131,141700,33.5950000,33.6150000,33.5900000,33.6000000,45921
US1.TWTR_delisted_875018,1,20190131,141800,33.6000000,33.6050000,33.5700000,33.5795000,8957
US1.TWTR_delisted_875018,1,20190131,141900,33.5731000,33.5850000,33.5500000,33.5500000,24347
US1.TWTR_delisted_875018,1,20190131,142000,33.5500000,33.5600000,33.5300000,33.5600000,14167
US1.TWTR_delisted_875018,1,20190131,142100,33.5650000,33.5650000,33.5300000,33.5450000,12082
US1.TWTR_delisted_875018,1,20190131,142200,33.5400000,33.5990000,33.5400000,33.5850000,19338
US1.TWTR_delisted_875018,1,20190131,142300,33.5900000,33.5950000,33.5700000,33.5800000,16578
US1.TWTR_delisted_875018,1,20190131,142400,33.5800000,33.6000000,33.5746000,33.5800000,14663
US1.TWTR_delisted_875018,1,20190131,142500,33.5900000,33.6000000,33.5800000,33.5899000,44294
US1.TWTR_delisted_875018,1,20190131,142600,33.5900000,33.6000000,33.5800000,33.5900000,19906
US1.TWTR_delisted_875018,1,20190131,142700,33.5900000,33.5900000,33.5600000,33.5641000,9019
US1.TWTR_delisted_875018,1,20190131,142800,33.5669000,33.5800000,33.5600000,33.5700000,14396
US1.TWTR_delisted_875018,1,20190131,142900,33.5700000,33.5756000,33.5400000,33.5657000,17271
US1.TWTR_delisted_875018,1,20190131,143000,33.5600000,33.5700000,33.5600000,33.5600000,6509
US1.TWTR_delisted_875018,1,20190131,143100,33.5650000,33.5850000,33.5300000,33.5300000,23673
US1.TWTR_delisted_875018,1,20190131,143200,33.5350000,33.5450000,33.5100000,33.5262000,29529
US1.TWTR_delisted_875018,1,20190131,143300,33.5201000,33.5400000,33.5100000,33.5200000,35561
US1.TWTR_delisted_875018,1,20190131,143400,33.5300000,33.5400000,33.4800000,33.5100000,50511
US1.TWTR_delisted_875018,1,20190131,143500,33.5150000,33.5150000,33.4800000,33.5100000,17311
US1.TWTR_delisted_875018,1,20190131,143600,33.5115000,33.5300000,33.5089000,33.5300000,20270
US1.TWTR_delisted_875018,1,20190131,143700,33.5300000,33.5500000,33.5300000,33.5400000,8012
US1.TWTR_delisted_875018,1,20190131,143800,33.5450000,33.5550000,33.5100000,33.5200000,38350
US1.TWTR_delisted_875018,1,20190131,143900,33.5150000,33.5400000,33.5150000,33.5350000,5377
US1.TWTR_delisted_875018,1,20190131,144000,33.5350000,33.5400000,33.5200000,33.5250000,12166
US1.TWTR_delisted_875018,1,20190131,144100,33.5200000,33.5500000,33.5100000,33.5300000,28759
US1.TWTR_delisted_875018,1,20190131,144200,33.5300000,33.5300000,33.5050000,33.5050000,14861
US1.TWTR_delisted_875018,1,20190131,144300,33.5000000,33.5050000,33.4800000,33.4800000,14267
US1.TWTR_delisted_875018,1,20190131,144400,33.4800000,33.5000000,33.4800000,33.4940000,10643
US1.TWTR_delisted_875018,1,20190131,144500,33.4950000,33.5100000,33.4900000,33.5100000,14782
US1.TWTR_delisted_875018,1,20190131,144600,33.5200000,33.5200000,33.4800000,33.4900000,10700
US1.TWTR_delisted_875018,1,20190131,144700,33.4900000,33.5100000,33.4700000,33.5099000,11772
US1.TWTR_delisted_875018,1,20190131,144800,33.5050000,33.5200000,33.5000000,33.5150000,3300
US1.TWTR_delisted_875018,1,20190131,144900,33.5200000,33.5400000,33.5100000,33.5100000,34368
US1.TWTR_delisted_875018,1,20190131,145000,33.5200000,33.5400000,33.5150000,33.5300000,10400
US1.TWTR_delisted_875018,1,20190131,145100,33.5300000,33.5350000,33.4950000,33.4950000,27659
US1.TWTR_delisted_875018,1,20190131,145200,33.4970000,33.5400000,33.4970000,33.5400000,19520
US1.TWTR_delisted_875018,1,20190131,145300,33.5400000,33.5700000,33.5400000,33.5603000,43509
US1.TWTR_delisted_875018,1,20190131,145400,33.5700000,33.5800000,33.5500000,33.5700000,17262
US1.TWTR_delisted_875018,1,20190131,145500,33.5699000,33.5800000,33.5600000,33.5744000,38677
US1.TWTR_delisted_875018,1,20190131,145600,33.5750000,33.5800000,33.5500000,33.5600000,24144
US1.TWTR_delisted_875018,1,20190131,145700,33.5650000,33.5900000,33.5650000,33.5700000,10018
US1.TWTR_delisted_875018,1,20190131,145800,33.5700000,33.5700000,33.5500000,33.5600000,21005
US1.TWTR_delisted_875018,1,20190131,145900,33.5600000,33.5600000,33.5331000,33.5500000,19612
US1.TWTR_delisted_875018,1,20190131,150000,33.5500000,33.5500000,33.5200000,33.5200000,30205
US1.TWTR_delisted_875018,1,20190131,150100,33.5219000,33.5219000,33.4700000,33.4770000,42478
US1.TWTR_delisted_875018,1,20190131,150200,33.4700000,33.4900000,33.4600000,33.4900000,15554
US1.TWTR_delisted_875018,1,20190131,150300,33.4850000,33.5000000,33.4800000,33.4900000,7587
US1.TWTR_delisted_875018,1,20190131,150400,33.4950000,33.4997000,33.4600000,33.4700000,26817
US1.TWTR_delisted_875018,1,20190131,150500,33.4749000,33.4900000,33.4600000,33.4600000,31170
US1.TWTR_delisted_875018,1,20190131,150600,33.4650000,33.4850000,33.4600000,33.4800000,26277
US1.TWTR_delisted_875018,1,20190131,150700,33.4707000,33.4900000,33.4650000,33.4740000,18662
US1.TWTR_delisted_875018,1,20190131,150800,33.4800000,33.4947000,33.4650000,33.4900000,41042
US1.TWTR_delisted_875018,1,20190131,150900,33.4900000,33.5100000,33.4900000,33.4950000,51173
US1.TWTR_delisted_875018,1,20190131,151000,33.4900000,33.5000000,33.4900000,33.5000000,18893
US1.TWTR_delisted_875018,1,20190131,151100,33.4950000,33.5000000,33.4600000,33.4733000,47431
US1.TWTR_delisted_875018,1,20190131,151200,33.4700000,33.4700000,33.4300000,33.4450000,38912
US1.TWTR_delisted_875018,1,20190131,151300,33.4450000,33.4450000,33.4000000,33.4150000,30635
US1.TWTR_delisted_875018,1,20190131,151400,33.4199000,33.4199000,33.3700000,33.3700000,47949
US1.TWTR_delisted_875018,1,20190131,151500,33.3700000,33.3765000,33.3400000,33.3499000,30585
US1.TWTR_delisted_875018,1,20190131,151600,33.3400000,33.3700000,33.3400000,33.3600000,27794
US1.TWTR_delisted_875018,1,20190131,151700,33.3600000,33.3612000,33.3350000,33.3350000,42880
US1.TWTR_delisted_875018,1,20190131,151800,33.3350000,33.3650000,33.3300000,33.3600000,19772
US1.TWTR_delisted_875018,1,20190131,151900,33.3600000,33.3900000,33.3600000,33.3800000,25439
US1.TWTR_delisted_875018,1,20190131,152000,33.3800000,33.4000000,33.3700000,33.3765000,26502
US1.TWTR_delisted_875018,1,20190131,152100,33.3700000,33.4000000,33.3700000,33.3980000,32683
US1.TWTR_delisted_875018,1,20190131,152200,33.4000000,33.4400000,33.4000000,33.4210000,40216
US1.TWTR_delisted_875018,1,20190131,152300,33.4200000,33.4200000,33.3950000,33.4050000,31202
US1.TWTR_delisted_875018,1,20190131,152400,33.4050000,33.4100000,33.3900000,33.3900000,37913
US1.TWTR_delisted_875018,1,20190131,152500,33.3967000,33.4050000,33.3900000,33.4000000,31878
US1.TWTR_delisted_875018,1,20190131,152600,33.4050000,33.4300000,33.3809000,33.4250000,23502
US1.TWTR_delisted_875018,1,20190131,152700,33.4300000,33.4400000,33.3850000,33.4100000,94999
US1.TWTR_delisted_875018,1,20190131,152800,33.4100000,33.4300000,33.4000000,33.4216000,13903
US1.TWTR_delisted_875018,1,20190131,152900,33.4250000,33.4750000,33.4250000,33.4600000,26072
US1.TWTR_delisted_875018,1,20190131,153000,33.4550000,33.4700000,33.4500000,33.4700000,10902
US1.TWTR_delisted_875018,1,20190131,153100,33.4700000,33.4800000,33.4350000,33.4550000,21436
US1.TWTR_delisted_875018,1,20190131,153200,33.4500000,33.5100000,33.4500000,33.5000000,45208
US1.TWTR_delisted_875018,1,20190131,153300,33.4900000,33.4900000,33.4700000,33.4800000,36523
US1.TWTR_delisted_875018,1,20190131,153400,33.4900000,33.5000000,33.4750000,33.4900000,19812
US1.TWTR_delisted_875018,1,20190131,153500,33.4900000,33.4950000,33.4500000,33.4700000,28040
US1.TWTR_delisted_875018,1,20190131,153600,33.4700000,33.4750000,33.4600000,33.4650000,21218
US1.TWTR_delisted_875018,1,20190131,153700,33.4600000,33.4900000,33.4200000,33.4200000,65075
US1.TWTR_delisted_875018,1,20190131,153800,33.4100000,33.4400000,33.4050000,33.4400000,25797
US1.TWTR_delisted_875018,1,20190131,153900,33.4400000,33.4500000,33.4250000,33.4340000,24265
US1.TWTR_delisted_875018,1,20190131,154000,33.4350000,33.4450000,33.4250000,33.4350000,19374
US1.TWTR_delisted_875018,1,20190131,154100,33.4300000,33.4350000,33.4000000,33.4100000,31940
US1.TWTR_delisted_875018,1,20190131,154200,33.4000000,33.4200000,33.4000000,33.4000000,27230
US1.TWTR_delisted_875018,1,20190131,154300,33.4100000,33.4100000,33.3500000,33.3700000,73721
US1.TWTR_delisted_875018,1,20190131,154400,33.3700000,33.3750000,33.3550000,33.3600000,33847
US1.TWTR_delisted_875018,1,20190131,154500,33.3700000,33.3900000,33.3600000,33.3900000,29190
US1.TWTR_delisted_875018,1,20190131,154600,33.3850000,33.4100000,33.3600000,33.4100000,94604
US1.TWTR_delisted_875018,1,20190131,154700,33.4100000,33.4500000,33.4000000,33.4350000,35159
US1.TWTR_delisted_875018,1,20190131,154800,33.4400000,33.4600000,33.4392000,33.4550000,49421
US1.TWTR_delisted_875018,1,20190131,154900,33.4550000,33.4600000,33.4400000,33.4500000,32893
US1.TWTR_delisted_875018,1,20190131,155000,33.4500000,33.4550000,33.4300000,33.4400000,22152
US1.TWTR_delisted_875018,1,20190131,155100,33.4350000,33.4600000,33.4300000,33.4600000,62433
US1.TWTR_delisted_875018,1,20190131,155200,33.4550000,33.5000000,33.4400000,33.4850000,81363
US1.TWTR_delisted_875018,1,20190131,155300,33.4850000,33.4978000,33.4750000,33.4800000,48605
US1.TWTR_delisted_875018,1,20190131,155400,33.4850000,33.5400000,33.4847000,33.5350000,118279
US1.TWTR_delisted_875018,1,20190131,155500,33.5300000,33.5400000,33.5200000,33.5301000,42737
US1.TWTR_delisted_875018,1,20190131,155600,33.5300000,33.5650000,33.5200000,33.5550000,149890
US1.TWTR_delisted_875018,1,20190131,155700,33.5500000,33.5600000,33.5400000,33.5600000,60407
US1.TWTR_delisted_875018,1,20190131,155800,33.5600000,33.5700000,33.5200000,33.5350000,165560
US1.TWTR_delisted_875018,1,20190131,155900,33.5399000,33.5500000,33.5200000,33.5450000,151416
US1.TWTR_delisted_875018,1,20190131,160000,33.5450000,33.5700000,33.5300000,33.5400000,300280
US1.TWTR_delisted_875018,1,20190201,093100,33.5600000,33.6500000,33.4700000,33.6500000,253437
US1.TWTR_delisted_875018,1,20190201,093200,33.6600000,33.7700000,33.6500000,33.7600000,189661
US1.TWTR_delisted_875018,1,20190201,093300,33.7510000,33.8800000,33.7000000,33.8350000,145086
US1.TWTR_delisted_875018,1,20190201,093400,33.8100000,33.8400000,33.7100000,33.7800000,58300
US1.TWTR_delisted_875018,1,20190201,093500,33.7900000,33.8400000,33.7300000,33.7850000,55278
US1.TWTR_delisted_875018,1,20190201,093600,33.7899000,33.8300000,33.7300000,33.7600000,69901
US1.TWTR_delisted_875018,1,20190201,093700,33.7650000,33.8300000,33.6700000,33.6868000,123149
US1.TWTR_delisted_875018,1,20190201,093800,33.6800000,33.6859000,33.5500000,33.5800000,51431
US1.TWTR_delisted_875018,1,20190201,093900,33.5800000,33.6000000,33.5212000,33.5516000,25828
US1.TWTR_delisted_875018,1,20190201,094000,33.5600000,33.7101000,33.5600000,33.7070000,57507
US1.TWTR_delisted_875018,1,20190201,094100,33.7100000,33.9300000,33.7100000,33.9300000,157917
US1.TWTR_delisted_875018,1,20190201,094200,33.9201000,34.0400000,33.9201000,33.9900000,148612
US1.TWTR_delisted_875018,1,20190201,094300,33.9850000,34.0300000,33.9361000,33.9500000,77111
US1.TWTR_delisted_875018,1,20190201,094400,33.9500000,33.9600000,33.8900000,33.8912000,58198
US1.TWTR_delisted_875018,1,20190201,094500,33.9100000,33.9800000,33.9100000,33.9700000,67556
US1.TWTR_delisted_875018,1,20190201,094600,33.9700000,34.0900000,33.9600000,34.0200000,91364
US1.TWTR_delisted_875018,1,20190201,094700,34.0185000,34.0774000,34.0100000,34.0437000,110366
US1.TWTR_delisted_875018,1,20190201,094800,34.0434000,34.0800000,33.9800000,34.0100000,80570
US1.TWTR_delisted_875018,1,20190201,094900,34.0100000,34.0600000,33.9200000,34.0500000,92731
US1.TWTR_delisted_875018,1,20190201,095000,34.0600000,34.0800000,33.9800000,33.9800000,80350
US1.TWTR_delisted_875018,1,20190201,095100,33.9760000,33.9760000,33.8300000,33.8900000,95589
US1.TWTR_delisted_875018,1,20190201,095200,33.9000000,33.9599000,33.8900000,33.9319000,73812
US1.TWTR_delisted_875018,1,20190201,095300,33.9400000,33.9700000,33.8400000,33.8500000,64394
US1.TWTR_delisted_875018,1,20190201,095400,33.8600000,33.8800000,33.7500000,33.7900000,77132
US1.TWTR_delisted_875018,1,20190201,095500,33.8000000,33.8200000,33.7540000,33.8000000,48611
US1.TWTR_delisted_875018,1,20190201,095600,33.8000000,33.8200000,33.7600000,33.7623000,54910
US1.TWTR_delisted_875018,1,20190201,095700,33.7600000,33.7600000,33.6700000,33.6700000,63534
US1.TWTR_delisted_875018,1,20190201,095800,33.6700000,33.6700000,33.5800000,33.5977000,53983
US1.TWTR_delisted_875018,1,20190201,095900,33.5950000,33.6300000,33.5600000,33.5600000,38426
US1.TWTR_delisted_875018,1,20190201,100000,33.5800000,33.6100000,33.5700000,33.5800000,29428
US1.TWTR_delisted_875018,1,20190201,100100,33.5800000,33.6600000,33.5559000,33.6200000,92461
US1.TWTR_delisted_875018,1,20190201,100200,33.6000000,33.6650000,33.5350000,33.5600000,81856
US1.TWTR_delisted_875018,1,20190201,100300,33.5600000,33.5800000,33.5100000,33.5700000,64598
US1.TWTR_delisted_875018,1,20190201,100400,33.5644000,33.6050000,33.5500000,33.6050000,32806
US1.TWTR_delisted_875018,1,20190201,100500,33.5975000,33.7000000,33.5975000,33.6665000,51474
US1.TWTR_delisted_875018,1,20190201,100600,33.6620000,33.7350000,33.6200000,33.7131000,118933
US1.TWTR_delisted_875018,1,20190201,100700,33.7187000,33.7752000,33.7100000,33.7164000,54110
US1.TWTR_delisted_875018,1,20190201,100800,33.7150000,33.8400000,33.7149000,33.8350000,76049
US1.TWTR_delisted_875018,1,20190201,100900,33.8302000,33.8550000,33.8131000,33.8400000,41059
US1.TWTR_delisted_875018,1,20190201,101000,33.8400000,33.9400000,33.8260000,33.9101000,72103
US1.TWTR_delisted_875018,1,20190201,101100,33.9100000,33.9600000,33.9100000,33.9150000,50026
US1.TWTR_delisted_875018,1,20190201,101200,33.9100000,33.9300000,33.8800000,33.8800000,25477
US1.TWTR_delisted_875018,1,20190201,101300,33.8700000,33.8900000,33.8400000,33.8900000,44889
US1.TWTR_delisted_875018,1,20190201,101400,33.8800000,33.8800000,33.8200000,33.8201000,41025
US1.TWTR_delisted_875018,1,20190201,101500,33.8250000,33.8500000,33.8000000,33.8005000,53932
US1.TWTR_delisted_875018,1,20190201,101600,33.8087000,33.8090000,33.7500000,33.7850000,42294
US1.TWTR_delisted_875018,1,20190201,101700,33.7900000,33.8000000,33.7350000,33.7350000,42214
US1.TWTR_delisted_875018,1,20190201,101800,33.7301000,33.9100000,33.7250000,33.9100000,97563
US1.TWTR_delisted_875018,1,20190201,101900,33.8969000,33.9000000,33.8400000,33.8500000,30676
US1.TWTR_delisted_875018,1,20190201,102000,33.8500000,33.8800000,33.8000000,33.8197000,32031
US1.TWTR_delisted_875018,1,20190201,102100,33.8200000,33.8500000,33.8001000,33.8200000,33562
US1.TWTR_delisted_875018,1,20190201,102200,33.8100000,33.8100000,33.7400000,33.7800000,47644
US1.TWTR_delisted_875018,1,20190201,102300,33.7700000,33.8155000,33.7400000,33.8145000,38109
US1.TWTR_delisted_875018,1,20190201,102400,33.8100000,33.8100000,33.7650000,33.7950000,22547
US1.TWTR_delisted_875018,1,20190201,102500,33.7800000,33.8150000,33.7600000,33.8150000,34647
US1.TWTR_delisted_875018,1,20190201,102600,33.8200000,33.8369000,33.7700000,33.7750000,35169
US1.TWTR_delisted_875018,1,20190201,102700,33.7785000,33.8099000,33.7650000,33.7950000,37078
US1.TWTR_delisted_875018,1,20190201,102800,33.7950000,33.7990000,33.7602000,33.7650000,15214
US1.TWTR_delisted_875018,1,20190201,102900,33.7600000,33.7600000,33.7000000,33.7000000,46344
US1.TWTR_delisted_875018,1,20190201,103000,33.7000000,33.7000000,33.6000000,33.6000000,106971
US1.TWTR_delisted_875018,1,20190201,103100,33.6076000,33.6467000,33.5900000,33.6000000,51187
US1.TWTR_delisted_875018,1,20190201,103200,33.6021000,33.6100000,33.5758000,33.6000000,48288
US1.TWTR_delisted_875018,1,20190201,103300,33.6000000,33.6300000,33.6000000,33.6300000,23448
US1.TWTR_delisted_875018,1,20190201,103400,33.6400000,33.7550000,33.6361000,33.7400000,41778
US1.TWTR_delisted_875018,1,20190201,103500,33.7300000,33.7500000,33.7100000,33.7400000,25405
US1.TWTR_delisted_875018,1,20190201,103600,33.7300000,33.7500000,33.7148000,33.7148000,25640
US1.TWTR_delisted_875018,1,20190201,103700,33.7110000,33.7750000,33.7081000,33.7750000,20277
US1.TWTR_delisted_875018,1,20190201,103800,33.7800000,33.8200000,33.7750000,33.8100000,42067
US1.TWTR_delisted_875018,1,20190201,103900,33.8147000,33.8150000,33.7450000,33.7483000,28164
US1.TWTR_delisted_875018,1,20190201,104000,33.7500000,33.7500000,33.7250000,33.7400000,13856
US1.TWTR_delisted_875018,1,20190201,104100,33.7305000,33.7400000,33.7000000,33.7270000,41284
US1.TWTR_delisted_875018,1,20190201,104200,33.7300000,33.7450000,33.7100000,33.7200000,35011
US1.TWTR_delisted_875018,1,20190201,104300,33.7250000,33.7300000,33.6850000,33.6900000,36848
US1.TWTR_delisted_875018,1,20190201,104400,33.6900000,33.7300000,33.6900000,33.7000000,26982
US1.TWTR_delisted_875018,1,20190201,104500,33.7000000,33.7050000,33.6500000,33.6700000,19710
US1.TWTR_delisted_875018,1,20190201,104600,33.6700000,33.6800000,33.6450000,33.6560000,70135
US1.TWTR_delisted_875018,1,20190201,104700,33.6567000,33.6582000,33.6200000,33.6300000,25367
US1.TWTR_delisted_875018,1,20190201,104800,33.6250000,33.6400000,33.6250000,33.6350000,10137
US1.TWTR_delisted_875018,1,20190201,104900,33.6350000,33.6600000,33.6342000,33.6598000,36334
US1.TWTR_delisted_875018,1,20190201,105000,33.6600000,33.6600000,33.6200000,33.6401000,20774
US1.TWTR_delisted_875018,1,20190201,105100,33.6434000,33.6691000,33.6400000,33.6450000,19590
US1.TWTR_delisted_875018,1,20190201,105200,33.6450000,33.6450000,33.5715000,33.6000000,46070
US1.TWTR_delisted_875018,1,20190201,105300,33.5900000,33.6000000,33.5800000,33.5800000,7814
US1.TWTR_delisted_875018,1,20190201,105400,33.5850000,33.5850000,33.5050000,33.5100000,86445
US1.TWTR_delisted_875018,1,20190201,105500,33.5100000,33.5200000,33.4800000,33.5200000,109264
US1.TWTR_delisted_875018,1,20190201,105600,33.5200000,33.5250000,33.4315000,33.4400000,57376
US1.TWTR_delisted_875018,1,20190201,105700,33.4400000,33.4490000,33.3900000,33.4100000,55942
US1.TWTR_delisted_875018,1,20190201,105800,33.4200000,33.4400000,33.4130000,33.4200000,35678
US1.TWTR_delisted_875018,1,20190201,105900,33.4200000,33.4250000,33.3800000,33.3800000,45204
US1.TWTR_delisted_875018,1,20190201,110000,33.3900000,33.4000000,33.3500000,33.3600000,19121
US1.TWTR_delisted_875018,1,20190201,110100,33.3500000,33.4000000,33.3400000,33.3950000,59822
US1.TWTR_delisted_875018,1,20190201,110200,33.3900000,33.4100000,33.3200000,33.3500000,71978
US1.TWTR_delisted_875018,1,20190201,110300,33.3585000,33.3800000,33.3450000,33.3600000,56517
US1.TWTR_delisted_875018,1,20190201,110400,33.3700000,33.3900000,33.3600000,33.3600000,35891
US1.TWTR_delisted_875018,1,20190201,110500,33.3650000,33.4000000,33.3650000,33.3900000,37299
US1.TWTR_delisted_875018,1,20190201,110600,33.4000000,33.4400000,33.3950000,33.4400000,40226
US1.TWTR_delisted_875018,1,20190201,110700,33.4354000,33.4600000,33.4300000,33.4550000,38492
US1.TWTR_delisted_875018,1,20190201,110800,33.4550000,33.4764000,33.4400000,33.4415000,48751
US1.TWTR_delisted_875018,1,20190201,110900,33.4403000,33.4500000,33.4200000,33.4500000,34921
US1.TWTR_delisted_875018,1,20190201,111000,33.4450000,33.4750000,33.4450000,33.4750000,13130
US1.TWTR_delisted_875018,1,20190201,111100,33.4750000,33.4800000,33.4600000,33.4706000,19625
US1.TWTR_delisted_875018,1,20190201,111200,33.4750000,33.4999000,33.4450000,33.4500000,28718
US1.TWTR_delisted_875018,1,20190201,111300,33.4500000,33.4800000,33.4000000,33.4050000,48922
US1.TWTR_delisted_875018,1,20190201,111400,33.4000000,33.4350000,33.4000000,33.4250000,21255
US1.TWTR_delisted_875018,1,20190201,111500,33.4326000,33.4400000,33.4100000,33.4100000,20951
US1.TWTR_delisted_875018,1,20190201,111600,33.4100000,33.4283000,33.4000000,33.4100000,35827
US1.TWTR_delisted_875018,1,20190201,111700,33.4200000,33.4562000,33.4150000,33.4300000,31713
US1.TWTR_delisted_875018,1,20190201,111800,33.4300000,33.4300000,33.4000000,33.4000000,32098
US1.TWTR_delisted_875018,1,20190201,111900,33.4000000,33.4200000,33.4000000,33.4200000,25067
US1.TWTR_delisted_875018,1,20190201,112000,33.4150000,33.4150000,33.4000000,33.4050000,15519
US1.TWTR_delisted_875018,1,20190201,112100,33.4000000,33.4400000,33.3950000,33.4150000,52279
US1.TWTR_delisted_875018,1,20190201,112200,33.4195000,33.4700000,33.4195000,33.4350000,19849
US1.TWTR_delisted_875018,1,20190201,112300,33.4300000,33.4400000,33.4300000,33.4350000,11393
US1.TWTR_delisted_875018,1,20190201,112400,33.4353000,33.4353000,33.4000000,33.4000000,9362
US1.TWTR_delisted_875018,1,20190201,112500,33.4050000,33.4100000,33.3500000,33.3500000,52321
US1.TWTR_delisted_875018,1,20190201,112600,33.3600000,33.3850000,33.3450000,33.3604000,25804
US1.TWTR_delisted_875018,1,20190201,112700,33.3700000,33.3800000,33.3150000,33.3150000,61399
US1.TWTR_delisted_875018,1,20190201,112800,33.3100000,33.3300000,33.3050000,33.3300000,23741
US1.TWTR_delisted_875018,1,20190201,112900,33.3300000,33.3462000,33.3200000,33.3300000,54497
US1.TWTR_delisted_875018,1,20190201,113000,33.3390000,33.3400000,33.2800000,33.2866000,55778
US1.TWTR_delisted_875018,1,20190201,113100,33.2834000,33.2900000,33.2500000,33.2900000,27710
US1.TWTR_delisted_875018,1,20190201,113200,33.2850000,33.3100000,33.2700000,33.3050000,21108
US1.TWTR_delisted_875018,1,20190201,113300,33.3094000,33.3400000,33.3050000,33.3200000,22321
US1.TWTR_delisted_875018,1,20190201,113400,33.3290000,33.3400000,33.3100000,33.3100000,41648
US1.TWTR_delisted_875018,1,20190201,113500,33.3200000,33.3250000,33.2850000,33.2900000,20328
US1.TWTR_delisted_875018,1,20190201,113600,33.3000000,33.3200000,33.2900000,33.3200000,23412
US1.TWTR_delisted_875018,1,20190201,113700,33.3200000,33.3750000,33.3200000,33.3700000,34956
US1.TWTR_delisted_875018,1,20190201,113800,33.3650000,33.3750000,33.3250000,33.3250000,26504
US1.TWTR_delisted_875018,1,20190201,113900,33.3300000,33.3300000,33.3100000,33.3200000,14116
US1.TWTR_delisted_875018,1,20190201,114000,33.3150000,33.3800000,33.3150000,33.3800000,36953
US1.TWTR_delisted_875018,1,20190201,114100,33.3900000,33.4637000,33.3900000,33.4600000,72107
US1.TWTR_delisted_875018,1,20190201,114200,33.4700000,33.4700000,33.4400000,33.4400000,23851
US1.TWTR_delisted_875018,1,20190201,114300,33.4350000,33.4800000,33.4350000,33.4770000,29675
US1.TWTR_delisted_875018,1,20190201,114400,33.4800000,33.5650000,33.4800000,33.5601000,69437
US1.TWTR_delisted_875018,1,20190201,114500,33.5692000,33.5700000,33.5500000,33.5550000,30523
US1.TWTR_delisted_875018,1,20190201,114600,33.5550000,33.5599000,33.5256000,33.5256000,23328
US1.TWTR_delisted_875018,1,20190201,114700,33.5300000,33.5700000,33.5300000,33.5508000,29555
US1.TWTR_delisted_875018,1,20190201,114800,33.5502000,33.5550000,33.5115000,33.5201000,26023
US1.TWTR_delisted_875018,1,20190201,114900,33.5150000,33.5650000,33.5150000,33.5300000,24575
US1.TWTR_delisted_875018,1,20190201,115000,33.5200000,33.5250000,33.4750000,33.5200000,60129
US1.TWTR_delisted_875018,1,20190201,115100,33.5200000,33.5500000,33.5000000,33.5000000,20223
US1.TWTR_delisted_875018,1,20190201,115200,33.5000000,33.5065000,33.4900000,33.4950000,16884
US1.TWTR_delisted_875018,1,20190201,115300,33.5000000,33.5299000,33.4900000,33.4900000,25844
US1.TWTR_delisted_875018,1,20190201,115400,33.4900000,33.5200000,33.4800000,33.4999000,35677
US1.TWTR_delisted_875018,1,20190201,115500,33.5050000,33.5050000,33.4600000,33.4600000,10249
US1.TWTR_delisted_875018,1,20190201,115600,33.4699000,33.4699000,33.4150000,33.4400000,34742
US1.TWTR_delisted_875018,1,20190201,115700,33.4400000,33.4864000,33.4400000,33.4696000,26901
US1.TWTR_delisted_875018,1,20190201,115800,33.4600000,33.4650000,33.4400000,33.4650000,13113
US1.TWTR_delisted_875018,1,20190201,115900,33.4600000,33.4600000,33.4150000,33.4292000,33298
US1.TWTR_delisted_875018,1,20190201,120000,33.4253000,33.4568000,33.4253000,33.4400000,24395
US1.TWTR_delisted_875018,1,20190201,120100,33.4480000,33.4500000,33.4200000,33.4250000,16522
US1.TWTR_delisted_875018,1,20190201,120200,33.4200000,33.4285000,33.4000000,33.4200000,44213
US1.TWTR_delisted_875018,1,20190201,120300,33.4200000,33.4566000,33.4200000,33.4401000,39792
US1.TWTR_delisted_875018,1,20190201,120400,33.4400000,33.5500000,33.4400000,33.5477000,62636
US1.TWTR_delisted_875018,1,20190201,120500,33.5400000,33.5500000,33.4950000,33.4999000,33479
US1.TWTR_delisted_875018,1,20190201,120600,33.5000000,33.5250000,33.5000000,33.5100000,18833
US1.TWTR_delisted_875018,1,20190201,120700,33.5108000,33.5250000,33.5050000,33.5050000,16381
US1.TWTR_delisted_875018,1,20190201,120800,33.5000000,33.5100000,33.4900000,33.4950000,30552
US1.TWTR_delisted_875018,1,20190201,120900,33.5000000,33.5390000,33.5000000,33.5100000,30987
US1.TWTR_delisted_875018,1,20190201,121000,33.5100000,33.5100000,33.4900000,33.5100000,24440
US1.TWTR_delisted_875018,1,20190201,121100,33.5100000,33.5368000,33.4950000,33.5300000,41684
US1.TWTR_delisted_875018,1,20190201,121200,33.5202000,33.5450000,33.5202000,33.5392000,29808
US1.TWTR_delisted_875018,1,20190201,121300,33.5300000,33.6050000,33.5300000,33.6000000,48566
US1.TWTR_delisted_875018,1,20190201,121400,33.6000000,33.6000000,33.5700000,33.5850000,44966
US1.TWTR_delisted_875018,1,20190201,121500,33.5900000,33.6100000,33.5700000,33.6100000,45088
US1.TWTR_delisted_875018,1,20190201,121600,33.6000000,33.6300000,33.6000000,33.6150000,39650
US1.TWTR_delisted_875018,1,20190201,121700,33.6101000,33.6500000,33.6101000,33.6269000,30464
US1.TWTR_delisted_875018,1,20190201,121800,33.6300000,33.6500000,33.6116000,33.6499000,33699
US1.TWTR_delisted_875018,1,20190201,121900,33.6500000,33.6540000,33.5900000,33.5900000,36497
US1.TWTR_delisted_875018,1,20190201,122000,33.5900000,33.6200000,33.5900000,33.6200000,35275
US1.TWTR_delisted_875018,1,20190201,122100,33.6200000,33.6350000,33.5899000,33.5899000,27089
US1.TWTR_delisted_875018,1,20190201,122200,33.5900000,33.6000000,33.5500000,33.5700000,54489
US1.TWTR_delisted_875018,1,20190201,122300,33.5700000,33.5800000,33.5500000,33.5600000,28761
US1.TWTR_delisted_875018,1,20190201,122400,33.5650000,33.5650000,33.5250000,33.5400000,29988
US1.TWTR_delisted_875018,1,20190201,122500,33.5450000,33.5600000,33.5300000,33.5350000,23606
US1.TWTR_delisted_875018,1,20190201,122600,33.5399000,33.5550000,33.5100000,33.5450000,23855
US1.TWTR_delisted_875018,1,20190201,122700,33.5550000,33.5900000,33.5410000,33.5853000,29660
US1.TWTR_delisted_875018,1,20190201,122800,33.5892000,33.6200000,33.5750000,33.6200000,15507
US1.TWTR_delisted_875018,1,20190201,122900,33.6200000,33.6400000,33.6100000,33.6400000,34694
US1.TWTR_delisted_875018,1,20190201,123000,33.6400000,33.6450000,33.6200000,33.6299000,15008
US1.TWTR_delisted_875018,1,20190201,123100,33.6212000,33.6300000,33.6000000,33.6050000,35425
US1.TWTR_delisted_875018,1,20190201,123200,33.6000000,33.6050000,33.5750000,33.6000000,18903
US1.TWTR_delisted_875018,1,20190201,123300,33.6000000,33.6250000,33.6000000,33.6100000,29100
US1.TWTR_delisted_875018,1,20190201,123400,33.6100000,33.6100000,33.5700000,33.5700000,31252
US1.TWTR_delisted_875018,1,20190201,123500,33.5750000,33.5898000,33.5500000,33.5550000,26432
US1.TWTR_delisted_875018,1,20190201,123600,33.5550000,33.5700000,33.5500000,33.5700000,25356
US1.TWTR_delisted_875018,1,20190201,123700,33.5600000,33.5600000,33.5103000,33.5200000,31373
US1.TWTR_delisted_875018,1,20190201,123800,33.5291000,33.5466000,33.5250000,33.5350000,22954
US1.TWTR_delisted_875018,1,20190201,123900,33.5302000,33.5400000,33.4850000,33.5068000,36973
US1.TWTR_delisted_875018,1,20190201,124000,33.5100000,33.5600000,33.5000000,33.5000000,44535
US1.TWTR_delisted_875018,1,20190201,124100,33.4950000,33.5000000,33.4800000,33.4850000,27231
US1.TWTR_delisted_875018,1,20190201,124200,33.4900000,33.5200000,33.4850000,33.5000000,24935
US1.TWTR_delisted_875018,1,20190201,124300,33.5000000,33.5250000,33.5000000,33.5100000,31565
US1.TWTR_delisted_875018,1,20190201,124400,33.5000000,33.5400000,33.5000000,33.5400000,17622
US1.TWTR_delisted_875018,1,20190201,124500,33.5400000,33.5400000,33.5000000,33.5000000,33096
US1.TWTR_delisted_875018,1,20190201,124600,33.4900000,33.5200000,33.4900000,33.5155000,12475
US1.TWTR_delisted_875018,1,20190201,124700,33.5150000,33.5300000,33.5000000,33.5100000,24887
US1.TWTR_delisted_875018,1,20190201,124800,33.5100000,33.5400000,33.5050000,33.5350000,10392
US1.TWTR_delisted_875018,1,20190201,124900,33.5400000,33.5500000,33.5200000,33.5500000,12656
US1.TWTR_delisted_875018,1,20190201,125000,33.5450000,33.5700000,33.5400000,33.5625000,27464
US1.TWTR_delisted_875018,1,20190201,125100,33.5500000,33.5564000,33.5100000,33.5100000,16410
US1.TWTR_delisted_875018,1,20190201,125200,33.5100000,33.5262000,33.5050000,33.5166000,26366
US1.TWTR_delisted_875018,1,20190201,125300,33.5200000,33.5300000,33.5200000,33.5250000,12126
US1.TWTR_delisted_875018,1,20190201,125400,33.5250000,33.5250000,33.4700000,33.4800000,30273
US1.TWTR_delisted_875018,1,20190201,125500,33.4900000,33.5100000,33.4850000,33.5000000,14665
US1.TWTR_delisted_875018,1,20190201,125600,33.5100000,33.5300000,33.5000000,33.5250000,20201
US1.TWTR_delisted_875018,1,20190201,125700,33.5150000,33.5150000,33.4900000,33.4968000,14545
US1.TWTR_delisted_875018,1,20190201,125800,33.4993000,33.5300000,33.4800000,33.5300000,11710
US1.TWTR_delisted_875018,1,20190201,125900,33.5246000,33.5400000,33.5200000,33.5250000,22224
US1.TWTR_delisted_875018,1,20190201,130000,33.5200000,33.5250000,33.4901000,33.4948000,14145
US1.TWTR_delisted_875018,1,20190201,130100,33.4999000,33.5100000,33.4850000,33.4950000,22713
US1.TWTR_delisted_875018,1,20190201,130200,33.5000000,33.5150000,33.4950000,33.5111000,9844
US1.TWTR_delisted_875018,1,20190201,130300,33.5150000,33.5200000,33.5050000,33.5187000,13047
US1.TWTR_delisted_875018,1,20190201,130400,33.5100000,33.5700000,33.5050000,33.5650000,68402
US1.TWTR_delisted_875018,1,20190201,130500,33.5600000,33.5800000,33.5550000,33.5690000,26474
US1.TWTR_delisted_875018,1,20190201,130600,33.5687000,33.6000000,33.5550000,33.6000000,34687
US1.TWTR_delisted_875018,1,20190201,130700,33.6000000,33.6200000,33.5850000,33.5850000,22712
US1.TWTR_delisted_875018,1,20190201,130800,33.5800000,33.6200000,33.5800000,33.6200000,14582
US1.TWTR_delisted_875018,1,20190201,130900,33.6200000,33.6400000,33.6200000,33.6350000,23163
US1.TWTR_delisted_875018,1,20190201,131000,33.6300000,33.6350000,33.5750000,33.5952000,18404
US1.TWTR_delisted_875018,1,20190201,131100,33.6000000,33.6100000,33.5729000,33.5729000,21328
US1.TWTR_delisted_875018,1,20190201,131200,33.5750000,33.5900000,33.5750000,33.5900000,7944
US1.TWTR_delisted_875018,1,20190201,131300,33.5800000,33.5800000,33.5300000,33.5550000,39192
US1.TWTR_delisted_875018,1,20190201,131400,33.5650000,33.6000000,33.5400000,33.6000000,8166
US1.TWTR_delisted_875018,1,20190201,131500,33.5900000,33.5900000,33.5300000,33.5600000,49507
US1.TWTR_delisted_875018,1,20190201,131600,33.5500000,33.5600000,33.5300000,33.5400000,72978
US1.TWTR_delisted_875018,1,20190201,131700,33.5400000,33.5500000,33.5033000,33.5089000,27775
US1.TWTR_delisted_875018,1,20190201,131800,33.5000000,33.5200000,33.5000000,33.5089000,29499
US1.TWTR_delisted_875018,1,20190201,131900,33.5000000,33.5200000,33.4900000,33.4950000,27612
US1.TWTR_delisted_875018,1,20190201,132000,33.4950000,33.5150000,33.4850000,33.4900000,46639
US1.TWTR_delisted_875018,1,20190201,132100,33.4850000,33.4900000,33.4400000,33.4466000,42441
US1.TWTR_delisted_875018,1,20190201,132200,33.4492000,33.4600000,33.4300000,33.4400000,18931
US1.TWTR_delisted_875018,1,20190201,132300,33.4400000,33.4500000,33.4200000,33.4350000,25264
US1.TWTR_delisted_875018,1,20190201,132400,33.4300000,33.4400000,33.4100000,33.4100000,54824
US1.TWTR_delisted_875018,1,20190201,132500,33.4037000,33.4150000,33.3950000,33.3950000,27711
US1.TWTR_delisted_875018,1,20190201,132600,33.4000000,33.4500000,33.3950000,33.4399000,104199
US1.TWTR_delisted_875018,1,20190201,132700,33.4300000,33.4400000,33.3850000,33.3866000,64772
US1.TWTR_delisted_875018,1,20190201,132800,33.3908000,33.4000000,33.3700000,33.3836000,19550
US1.TWTR_delisted_875018,1,20190201,132900,33.3800000,33.3900000,33.3600000,33.3750000,10753
US1.TWTR_delisted_875018,1,20190201,133000,33.3700000,33.3800000,33.3200000,33.3357000,46189
US1.TWTR_delisted_875018,1,20190201,133100,33.3300000,33.4100000,33.3300000,33.4000000,20153
US1.TWTR_delisted_875018,1,20190201,133200,33.4050000,33.4100000,33.3937000,33.3950000,15428
US1.TWTR_delisted_875018,1,20190201,133300,33.4000000,33.4000000,33.3791000,33.4000000,29257
US1.TWTR_delisted_875018,1,20190201,133400,33.4000000,33.4100000,33.3700000,33.3746000,118069
US1.TWTR_delisted_875018,1,20190201,133500,33.3735000,33.4500000,33.3700000,33.4200000,35698
US1.TWTR_delisted_875018,1,20190201,133600,33.4100000,33.4150000,33.3700000,33.3749000,21426
US1.TWTR_delisted_875018,1,20190201,133700,33.3750000,33.4263000,33.3750000,33.4263000,19409
US1.TWTR_delisted_875018,1,20190201,133800,33.4200000,33.4250000,33.3700000,33.3700000,21145
US1.TWTR_delisted_875018,1,20190201,133900,33.3800000,33.4100000,33.3800000,33.3900000,10030
US1.TWTR_delisted_875018,1,20190201,134000,33.3900000,33.4000000,33.3800000,33.3850000,4400
US1.TWTR_delisted_875018,1,20190201,134100,33.3850000,33.4000000,33.3700000,33.3850000,8928
US1.TWTR_delisted_875018,1,20190201,134200,33.3900000,33.3900000,33.3800000,33.3900000,11005
US1.TWTR_delisted_875018,1,20190201,134300,33.3800000,33.3800000,33.3650000,33.3750000,8754
US1.TWTR_delisted_875018,1,20190201,134400,33.3700000,33.3800000,33.3400000,33.3400000,18279
US1.TWTR_delisted_875018,1,20190201,134500,33.3400000,33.3500000,33.2900000,33.3100000,68708
US1.TWTR_delisted_875018,1,20190201,134600,33.3000000,33.3100000,33.2900000,33.2950000,21890
US1.TWTR_delisted_875018,1,20190201,134700,33.2900000,33.3200000,33.2800000,33.3200000,18269
US1.TWTR_delisted_875018,1,20190201,134800,33.3200000,33.3600000,33.3200000,33.3500000,16014
US1.TWTR_delisted_875018,1,20190201,134900,33.3500000,33.3500000,33.3100000,33.3100000,21329
US1.TWTR_delisted_875018,1,20190201,135000,33.3100000,33.3300000,33.3044000,33.3044000,31078
US1.TWTR_delisted_875018,1,20190201,135100,33.3000000,33.3081000,33.2900000,33.2950000,14938
US1.TWTR_delisted_875018,1,20190201,135200,33.2900000,33.3444000,33.2900000,33.3300000,17597
US1.TWTR_delisted_875018,1,20190201,135300,33.3300000,33.3390000,33.3000000,33.3000000,24781
US1.TWTR_delisted_875018,1,20190201,135400,33.2950000,33.3000000,33.2900000,33.3000000,33234
US1.TWTR_delisted_875018,1,20190201,135500,33.2900000,33.3000000,33.2700000,33.3000000,34015
US1.TWTR_delisted_875018,1,20190201,135600,33.3000000,33.3500000,33.3000000,33.3037000,35024
US1.TWTR_delisted_875018,1,20190201,135700,33.3000000,33.3250000,33.2891000,33.3250000,13046
US1.TWTR_delisted_875018,1,20190201,135800,33.3250000,33.3800000,33.3250000,33.3750000,12970
US1.TWTR_delisted_875018,1,20190201,135900,33.3750000,33.3800000,33.3600000,33.3700000,12889
US1.TWTR_delisted_875018,1,20190201,140000,33.3700000,33.3809000,33.3550000,33.3550000,26367
US1.TWTR_delisted_875018,1,20190201,140100,33.3502000,33.3600000,33.3100000,33.3100000,35853
US1.TWTR_delisted_875018,1,20190201,140200,33.3000000,33.3050000,33.2600000,33.2750000,42055
US1.TWTR_delisted_875018,1,20190201,140300,33.2727000,33.3250000,33.2700000,33.3000000,23565
US1.TWTR_delisted_875018,1,20190201,140400,33.3100000,33.3250000,33.2900000,33.3050000,22807
US1.TWTR_delisted_875018,1,20190201,140500,33.3000000,33.3050000,33.2850000,33.2900000,23945
US1.TWTR_delisted_875018,1,20190201,140600,33.2886000,33.3200000,33.2800000,33.3200000,7262
US1.TWTR_delisted_875018,1,20190201,140700,33.3100000,33.3200000,33.2850000,33.3000000,33862
US1.TWTR_delisted_875018,1,20190201,140800,33.2999000,33.2999000,33.2800000,33.2900000,19993
US1.TWTR_delisted_875018,1,20190201,140900,33.2900000,33.3350000,33.2800000,33.3233000,103351
US1.TWTR_delisted_875018,1,20190201,141000,33.3300000,33.3500000,33.3100000,33.3100000,46687
US1.TWTR_delisted_875018,1,20190201,141100,33.3150000,33.3150000,33.2700000,33.2802000,50756
US1.TWTR_delisted_875018,1,20190201,141200,33.2850000,33.3250000,33.2600000,33.3100000,24426
US1.TWTR_delisted_875018,1,20190201,141300,33.3050000,33.3200000,33.2800000,33.2800000,26141
US1.TWTR_delisted_875018,1,20190201,141400,33.2750000,33.3100000,33.2500000,33.3000000,18210
US1.TWTR_delisted_875018,1,20190201,141500,33.3050000,33.3100000,33.2900000,33.3000000,24600
US1.TWTR_delisted_875018,1,20190201,141600,33.3000000,33.3000000,33.2800000,33.2950000,9199
US1.TWTR_delisted_875018,1,20190201,141700,33.2931000,33.3199000,33.2900000,33.3100000,8815
US1.TWTR_delisted_875018,1,20190201,141800,33.3050000,33.3200000,33.2800000,33.3097000,26309
US1.TWTR_delisted_875018,1,20190201,141900,33.3050000,33.3100000,33.2700000,33.2900000,23183
US1.TWTR_delisted_875018,1,20190201,142000,33.2878000,33.3050000,33.2500000,33.2600000,35515
US1.TWTR_delisted_875018,1,20190201,142100,33.2600000,33.2800000,33.2450000,33.2766000,24164
US1.TWTR_delisted_875018,1,20190201,142200,33.2705000,33.3200000,33.2705000,33.3200000,15548
US1.TWTR_delisted_875018,1,20190201,142300,33.3102000,33.3400000,33.3100000,33.3150000,18689
US1.TWTR_delisted_875018,1,20190201,142400,33.3150000,33.3350000,33.3050000,33.3164000,30630
US1.TWTR_delisted_875018,1,20190201,142500,33.3199000,33.3250000,33.3000000,33.3100000,20952
US1.TWTR_delisted_875018,1,20190201,142600,33.3100000,33.3400000,33.3050000,33.3150000,28661
US1.TWTR_delisted_875018,1,20190201,142700,33.3150000,33.3200000,33.2800000,33.3200000,28904
US1.TWTR_delisted_875018,1,20190201,142800,33.3200000,33.3350000,33.3000000,33.3000000,25756
US1.TWTR_delisted_875018,1,20190201,142900,33.3000000,33.3085000,33.2800000,33.3050000,19963
US1.TWTR_delisted_875018,1,20190201,143000,33.3000000,33.3100000,33.3000000,33.3007000,17900
US1.TWTR_delisted_875018,1,20190201,143100,33.3000000,33.3150000,33.2831000,33.3050000,48426
US1.TWTR_delisted_875018,1,20190201,143200,33.2900000,33.3400000,33.2850000,33.3300000,63526
US1.TWTR_delisted_875018,1,20190201,143300,33.3300000,33.3400000,33.2800000,33.3000000,60483
US1.TWTR_delisted_875018,1,20190201,143400,33.3000000,33.3250000,33.3000000,33.3100000,16215
US1.TWTR_delisted_875018,1,20190201,143500,33.3065000,33.3150000,33.2900000,33.2900000,20911
US1.TWTR_delisted_875018,1,20190201,143600,33.2900000,33.3000000,33.2800000,33.3000000,22889
US1.TWTR_delisted_875018,1,20190201,143700,33.3000000,33.3000000,33.2900000,33.3000000,60766
US1.TWTR_delisted_875018,1,20190201,143800,33.3000000,33.3050000,33.2900000,33.3000000,23063
US1.TWTR_delisted_875018,1,20190201,143900,33.3000000,33.3700000,33.2900000,33.3600000,74344
US1.TWTR_delisted_875018,1,20190201,144000,33.3600000,33.3600000,33.3500000,33.3546000,19877
US1.TWTR_delisted_875018,1,20190201,144100,33.3500000,33.3600000,33.2750000,33.3000000,107337
US1.TWTR_delisted_875018,1,20190201,144200,33.2900000,33.2900000,33.2637000,33.2900000,31641
US1.TWTR_delisted_875018,1,20190201,144300,33.2900000,33.2999000,33.2700000,33.2999000,15099
US1.TWTR_delisted_875018,1,20190201,144400,33.3000000,33.3000000,33.2821000,33.3000000,16069
US1.TWTR_delisted_875018,1,20190201,144500,33.3000000,33.3000000,33.2600000,33.2900000,22078
US1.TWTR_delisted_875018,1,20190201,144600,33.2900000,33.3000000,33.2750000,33.3000000,14909
US1.TWTR_delisted_875018,1,20190201,144700,33.2950000,33.3200000,33.2902000,33.3200000,10386
US1.TWTR_delisted_875018,1,20190201,144800,33.3200000,33.3300000,33.2950000,33.3000000,28977
US1.TWTR_delisted_875018,1,20190201,144900,33.3000000,33.3150000,33.2900000,33.3150000,9820
US1.TWTR_delisted_875018,1,20190201,145000,33.3100000,33.3400000,33.3100000,33.3300000,17032
US1.TWTR_delisted_875018,1,20190201,145100,33.3400000,33.3600000,33.3350000,33.3350000,51608
US1.TWTR_delisted_875018,1,20190201,145200,33.3400000,33.3400000,33.2850000,33.3100000,56492
US1.TWTR_delisted_875018,1,20190201,145300,33.3100000,33.3200000,33.2900000,33.3100000,55777
US1.TWTR_delisted_875018,1,20190201,145400,33.3001000,33.3001000,33.2750000,33.2900000,13169
US1.TWTR_delisted_875018,1,20190201,145500,33.2950000,33.2962000,33.2700000,33.2700000,17508
US1.TWTR_delisted_875018,1,20190201,145600,33.2700000,33.2800000,33.2643000,33.2700000,6907
US1.TWTR_delisted_875018,1,20190201,145700,33.2700000,33.2700000,33.2400000,33.2650000,29743
US1.TWTR_delisted_875018,1,20190201,145800,33.2600000,33.2700000,33.2450000,33.2600000,19245
US1.TWTR_delisted_875018,1,20190201,145900,33.2600000,33.2700000,33.2500000,33.2500000,56631
US1.TWTR_delisted_875018,1,20190201,150000,33.2500000,33.2600000,33.2500000,33.2600000,11030
US1.TWTR_delisted_875018,1,20190201,150100,33.2500000,33.2500000,33.2100000,33.2300000,61199
US1.TWTR_delisted_875018,1,20190201,150200,33.2254000,33.2300000,33.1600000,33.1750000,117415
US1.TWTR_delisted_875018,1,20190201,150300,33.1800000,33.2000000,33.1200000,33.1237000,109899
US1.TWTR_delisted_875018,1,20190201,150400,33.1250000,33.1600000,33.1200000,33.1500000,37956
US1.TWTR_delisted_875018,1,20190201,150500,33.1500000,33.1700000,33.1500000,33.1700000,21309
US1.TWTR_delisted_875018,1,20190201,150600,33.1750000,33.1850000,33.1100000,33.1150000,127648
US1.TWTR_delisted_875018,1,20190201,150700,33.1200000,33.1700000,33.1200000,33.1700000,26313
US1.TWTR_delisted_875018,1,20190201,150800,33.1700000,33.1800000,33.0900000,33.0900000,120635
US1.TWTR_delisted_875018,1,20190201,150900,33.0950000,33.1300000,33.0900000,33.1200000,27260
US1.TWTR_delisted_875018,1,20190201,151000,33.1300000,33.1600000,33.1200000,33.1200000,35015
US1.TWTR_delisted_875018,1,20190201,151100,33.1200000,33.1300000,33.1100000,33.1300000,21157
US1.TWTR_delisted_875018,1,20190201,151200,33.1300000,33.1300000,33.0520000,33.0950000,75080
US1.TWTR_delisted_875018,1,20190201,151300,33.0900000,33.1050000,33.0850000,33.1000000,11873
US1.TWTR_delisted_875018,1,20190201,151400,33.1000000,33.1000000,33.0850000,33.0900000,24590
US1.TWTR_delisted_875018,1,20190201,151500,33.0900000,33.1000000,33.0803000,33.0850000,25105
US1.TWTR_delisted_875018,1,20190201,151600,33.0849000,33.0900000,32.9900000,33.0100000,193717
US1.TWTR_delisted_875018,1,20190201,151700,33.0092000,33.0700000,33.0092000,33.0550000,43220
US1.TWTR_delisted_875018,1,20190201,151800,33.0500000,33.0818000,33.0500000,33.0818000,11321
US1.TWTR_delisted_875018,1,20190201,151900,33.0800000,33.0800000,33.0300000,33.0300000,40345
US1.TWTR_delisted_875018,1,20190201,152000,33.0327000,33.0601000,33.0250000,33.0600000,43637
US1.TWTR_delisted_875018,1,20190201,152100,33.0500000,33.0650000,32.9600000,32.9700000,121157
US1.TWTR_delisted_875018,1,20190201,152200,32.9700000,33.0400000,32.9700000,32.9800000,89733
US1.TWTR_delisted_875018,1,20190201,152300,32.9800000,33.0500000,32.9800000,33.0300000,138377
US1.TWTR_delisted_875018,1,20190201,152400,33.0339000,33.0400000,33.0100000,33.0149000,35840
US1.TWTR_delisted_875018,1,20190201,152500,33.0100000,33.0500000,32.9950000,33.0434000,42355
US1.TWTR_delisted_875018,1,20190201,152600,33.0492000,33.0600000,33.0000000,33.0000000,38627
US1.TWTR_delisted_875018,1,20190201,152700,33.0000000,33.0000000,32.9850000,32.9900000,38192
US1.TWTR_delisted_875018,1,20190201,152800,32.9900000,33.0300000,32.9900000,33.0000000,40039
US1.TWTR_delisted_875018,1,20190201,152900,33.0000000,33.0000000,32.9901000,33.0000000,9452
US1.TWTR_delisted_875018,1,20190201,153000,32.9955000,33.0150000,32.9900000,33.0000000,51661
US1.TWTR_delisted_875018,1,20190201,153100,33.0000000,33.0600000,33.0000000,33.0400000,79736
US1.TWTR_delisted_875018,1,20190201,153200,33.0350000,33.0600000,32.9900000,33.0000000,160516
US1.TWTR_delisted_875018,1,20190201,153300,33.0000000,33.0300000,32.9915000,33.0200000,33397
US1.TWTR_delisted_875018,1,20190201,153400,33.0250000,33.0950000,33.0250000,33.0900000,52785
US1.TWTR_delisted_875018,1,20190201,153500,33.0898000,33.1200000,33.0800000,33.1000000,63679
US1.TWTR_delisted_875018,1,20190201,153600,33.0999000,33.1200000,33.0300000,33.0300000,75572
US1.TWTR_delisted_875018,1,20190201,153700,33.0200000,33.0300000,33.0000000,33.0300000,41833
US1.TWTR_delisted_875018,1,20190201,153800,33.0400000,33.0500000,32.9900000,32.9900000,85387
US1.TWTR_delisted_875018,1,20190201,153900,32.9850000,33.0000000,32.9830000,33.0000000,34982
US1.TWTR_delisted_875018,1,20190201,154000,32.9900000,33.0100000,32.9900000,32.9950000,24653
US1.TWTR_delisted_875018,1,20190201,154100,33.0000000,33.0200000,32.9900000,33.0000000,55838
US1.TWTR_delisted_875018,1,20190201,154200,33.0000000,33.0000000,32.9800000,32.9850000,39165
US1.TWTR_delisted_875018,1,20190201,154300,32.9900000,33.0000000,32.9850000,33.0000000,26845
US1.TWTR_delisted_875018,1,20190201,154400,33.0000000,33.0000000,32.9931000,33.0000000,29221
US1.TWTR_delisted_875018,1,20190201,154500,33.0000000,33.0100000,32.9800000,33.0000000,68463
US1.TWTR_delisted_875018,1,20190201,154600,32.9950000,33.0250000,32.9900000,33.0200000,57380
US1.TWTR_delisted_875018,1,20190201,154700,33.0300000,33.0700000,33.0300000,33.0515000,73276
US1.TWTR_delisted_875018,1,20190201,154800,33.0550000,33.0800000,33.0515000,33.0800000,47222
US1.TWTR_delisted_875018,1,20190201,154900,33.0750000,33.1000000,33.0526000,33.0565000,75823
US1.TWTR_delisted_875018,1,20190201,155000,33.0600000,33.0800000,33.0500000,33.0612000,50132
US1.TWTR_delisted_875018,1,20190201,155100,33.0600000,33.0800000,33.0600000,33.0800000,53552
US1.TWTR_delisted_875018,1,20190201,155200,33.0750000,33.0899000,33.0700000,33.0750000,39483
US1.TWTR_delisted_875018,1,20190201,155300,33.0750000,33.0900000,33.0700000,33.0800000,53929
US1.TWTR_delisted_875018,1,20190201,155400,33.0850000,33.1000000,33.0800000,33.0900000,48997
US1.TWTR_delisted_875018,1,20190201,155500,33.0850000,33.0900000,33.0700000,33.0800000,49732
US1.TWTR_delisted_875018,1,20190201,155600,33.0700000,33.1100000,33.0600000,33.1000000,133670
US1.TWTR_delisted_875018,1,20190201,155700,33.1050000,33.1750000,33.1000000,33.1750000,147697
US1.TWTR_delisted_875018,1,20190201,155800,33.1650000,33.1700000,33.1400000,33.1450000,89673
US1.TWTR_delisted_875018,1,20190201,155900,33.1450000,33.1800000,33.1300000,33.1650000,236909
US1.TWTR_delisted_875018,1,20190201,160000,33.1650000,33.2100000,33.1650000,33.1800000,390359
US1.TWTR_delisted_875018,1,20190204,093100,33.3400000,33.5000000,33.3300000,33.4900000,159790
US1.TWTR_delisted_875018,1,20190204,093200,33.5000000,33.5000000,33.3500000,33.4400000,38143
US1.TWTR_delisted_875018,1,20190204,093300,33.4403000,33.5000000,33.3900000,33.4900000,33759
US1.TWTR_delisted_875018,1,20190204,093400,33.4900000,33.5500000,33.4800000,33.5130000,133973
US1.TWTR_delisted_875018,1,20190204,093500,33.5300000,33.5400000,33.4300000,33.4400000,22207
US1.TWTR_delisted_875018,1,20190204,093600,33.4400000,33.4900000,33.4000000,33.4800000,33391
US1.TWTR_delisted_875018,1,20190204,093700,33.4800000,33.5800000,33.4700000,33.4999000,74587
US1.TWTR_delisted_875018,1,20190204,093800,33.5100000,33.5467000,33.3500000,33.3800000,46168
US1.TWTR_delisted_875018,1,20190204,093900,33.3800000,33.3900000,33.2500000,33.3100000,40398
US1.TWTR_delisted_875018,1,20190204,094000,33.3300000,33.3500000,33.2900000,33.3091000,42745
US1.TWTR_delisted_875018,1,20190204,094100,33.3100000,33.3100000,33.2400000,33.2886000,32389
US1.TWTR_delisted_875018,1,20190204,094200,33.2850000,33.4923000,33.2800000,33.4771000,39103
US1.TWTR_delisted_875018,1,20190204,094300,33.4800000,33.5700000,33.4572000,33.5459000,72421
US1.TWTR_delisted_875018,1,20190204,094400,33.5409000,33.5500000,33.5000000,33.5500000,80011
US1.TWTR_delisted_875018,1,20190204,094500,33.5600000,33.5600000,33.4700000,33.4800000,50813
US1.TWTR_delisted_875018,1,20190204,094600,33.4700000,33.5000000,33.4300000,33.4699000,99341
US1.TWTR_delisted_875018,1,20190204,094700,33.4700000,33.4900000,33.4100000,33.4500000,76016
US1.TWTR_delisted_875018,1,20190204,094800,33.4500000,33.5600000,33.4400000,33.5488000,66730
US1.TWTR_delisted_875018,1,20190204,094900,33.5500000,33.6000000,33.5450000,33.5500000,127153
US1.TWTR_delisted_875018,1,20190204,095000,33.5498000,33.6315000,33.5124000,33.6315000,43907
US1.TWTR_delisted_875018,1,20190204,095100,33.6300000,33.7050000,33.6300000,33.7000000,153768
US1.TWTR_delisted_875018,1,20190204,095200,33.7100000,33.7758000,33.7000000,33.7699000,157960
US1.TWTR_delisted_875018,1,20190204,095300,33.7709000,33.8593000,33.7700000,33.8085000,75235
US1.TWTR_delisted_875018,1,20190204,095400,33.8000000,33.8100000,33.7600000,33.7650000,50104
US1.TWTR_delisted_875018,1,20190204,095500,33.7600000,33.7600000,33.6900000,33.7036000,104417
US1.TWTR_delisted_875018,1,20190204,095600,33.6900000,33.7550000,33.6800000,33.7000000,78487
US1.TWTR_delisted_875018,1,20190204,095700,33.7100000,33.7325000,33.6500000,33.6501000,102996
US1.TWTR_delisted_875018,1,20190204,095800,33.6700000,33.7100000,33.6700000,33.6801000,23800
US1.TWTR_delisted_875018,1,20190204,095900,33.6800000,33.7156000,33.6600000,33.7100000,74735
US1.TWTR_delisted_875018,1,20190204,100000,33.7101000,33.7120000,33.6300000,33.6300000,38946
US1.TWTR_delisted_875018,1,20190204,100100,33.6400000,33.6400000,33.5500000,33.5700000,101323
US1.TWTR_delisted_875018,1,20190204,100200,33.5750000,33.5800000,33.5200000,33.5271000,56448
US1.TWTR_delisted_875018,1,20190204,100300,33.5204000,33.5204000,33.4800000,33.4964000,60293
US1.TWTR_delisted_875018,1,20190204,100400,33.5000000,33.5800000,33.4900000,33.5300000,59626
US1.TWTR_delisted_875018,1,20190204,100500,33.5500000,33.6300000,33.5200000,33.5700000,45212
US1.TWTR_delisted_875018,1,20190204,100600,33.5800000,33.6200000,33.5500000,33.5600000,32074
US1.TWTR_delisted_875018,1,20190204,100700,33.5584000,33.6500000,33.5584000,33.6200000,41306
US1.TWTR_delisted_875018,1,20190204,100800,33.6300000,33.6300000,33.5600000,33.5700000,27173
US1.TWTR_delisted_875018,1,20190204,100900,33.5700000,33.5899000,33.5550000,33.5863000,46485
US1.TWTR_delisted_875018,1,20190204,101000,33.5900000,33.6129000,33.5800000,33.6129000,26403
US1.TWTR_delisted_875018,1,20190204,101100,33.6100000,33.6150000,33.5100000,33.5200000,79876
US1.TWTR_delisted_875018,1,20190204,101200,33.5250000,33.5900000,33.5200000,33.5900000,85238
US1.TWTR_delisted_875018,1,20190204,101300,33.5800000,33.6800000,33.5800000,33.6550000,56473
US1.TWTR_delisted_875018,1,20190204,101400,33.6600000,33.7000000,33.6600000,33.6800000,24899
US1.TWTR_delisted_875018,1,20190204,101500,33.6800000,33.7000000,33.6347000,33.6347000,22625
US1.TWTR_delisted_875018,1,20190204,101600,33.6400000,33.7300000,33.6400000,33.7056000,36033
US1.TWTR_delisted_875018,1,20190204,101700,33.7190000,33.7200000,33.6500000,33.6700000,28750
US1.TWTR_delisted_875018,1,20190204,101800,33.6600000,33.6900000,33.6384000,33.6900000,22494
US1.TWTR_delisted_875018,1,20190204,101900,33.6900000,33.7300000,33.6700000,33.7267000,50211
US1.TWTR_delisted_875018,1,20190204,102000,33.7300000,33.7500000,33.7000000,33.7199000,40247
US1.TWTR_delisted_875018,1,20190204,102100,33.7170000,33.7200000,33.6900000,33.7100000,21877
US1.TWTR_delisted_875018,1,20190204,102200,33.7200000,33.7259000,33.6901000,33.7193000,38591
US1.TWTR_delisted_875018,1,20190204,102300,33.7200000,33.7550000,33.6924000,33.6924000,34888
US1.TWTR_delisted_875018,1,20190204,102400,33.6900000,33.6900000,33.6200000,33.6307000,41694
US1.TWTR_delisted_875018,1,20190204,102500,33.6200000,33.6930000,33.6200000,33.6300000,27671
US1.TWTR_delisted_875018,1,20190204,102600,33.6300000,33.6567000,33.6000000,33.6567000,34452
US1.TWTR_delisted_875018,1,20190204,102700,33.6550000,33.7000000,33.6550000,33.6800000,14981
US1.TWTR_delisted_875018,1,20190204,102800,33.6800000,33.7000000,33.6600000,33.6800000,17084
US1.TWTR_delisted_875018,1,20190204,102900,33.6700000,33.7000000,33.6500000,33.6500000,10412
US1.TWTR_delisted_875018,1,20190204,103000,33.6600000,33.7000000,33.6400000,33.6800000,35009
US1.TWTR_delisted_875018,1,20190204,103100,33.6863000,33.7500000,33.6600000,33.7175000,38305
US1.TWTR_delisted_875018,1,20190204,103200,33.7200000,33.7200000,33.6500000,33.6900000,44654
US1.TWTR_delisted_875018,1,20190204,103300,33.6900000,33.7500000,33.6885000,33.7307000,42786
US1.TWTR_delisted_875018,1,20190204,103400,33.7300000,33.7700000,33.7200000,33.7700000,63986
US1.TWTR_delisted_875018,1,20190204,103500,33.7652000,33.7900000,33.7500000,33.7700000,41200
US1.TWTR_delisted_875018,1,20190204,103600,33.7650000,33.7900000,33.7602000,33.7800000,13688
US1.TWTR_delisted_875018,1,20190204,103700,33.7800000,33.8300000,33.7800000,33.8200000,212115
US1.TWTR_delisted_875018,1,20190204,103800,33.8200000,33.8500000,33.8048000,33.8200000,66011
US1.TWTR_delisted_875018,1,20190204,103900,33.8199000,33.8600000,33.8190000,33.8495000,38737
US1.TWTR_delisted_875018,1,20190204,104000,33.8500000,33.8800000,33.8000000,33.8099000,52616
US1.TWTR_delisted_875018,1,20190204,104100,33.8000000,33.8000000,33.7500000,33.7800000,56413
US1.TWTR_delisted_875018,1,20190204,104200,33.7800000,33.7900000,33.7200000,33.7500000,46960
US1.TWTR_delisted_875018,1,20190204,104300,33.7501000,33.7761000,33.7000000,33.7400000,37464
US1.TWTR_delisted_875018,1,20190204,104400,33.7400000,33.7644000,33.7300000,33.7300000,20398
US1.TWTR_delisted_875018,1,20190204,104500,33.7372000,33.7700000,33.7300000,33.7300000,32460
US1.TWTR_delisted_875018,1,20190204,104600,33.7400000,33.7450000,33.7000000,33.7200000,11275
US1.TWTR_delisted_875018,1,20190204,104700,33.7200000,33.8000000,33.7000000,33.7899000,62040
US1.TWTR_delisted_875018,1,20190204,104800,33.7900000,33.8200000,33.7600000,33.7700000,22392
US1.TWTR_delisted_875018,1,20190204,104900,33.7800000,33.7950000,33.7600000,33.7700000,36963
US1.TWTR_delisted_875018,1,20190204,105000,33.7700000,33.7756000,33.7200000,33.7244000,31075
US1.TWTR_delisted_875018,1,20190204,105100,33.7300000,33.8000000,33.7300000,33.8000000,11997
US1.TWTR_delisted_875018,1,20190204,105200,33.8000000,33.8150000,33.7600000,33.7600000,43572
US1.TWTR_delisted_875018,1,20190204,105300,33.7600000,33.7850000,33.7543000,33.7749000,17543
US1.TWTR_delisted_875018,1,20190204,105400,33.7800000,33.8500000,33.7800000,33.8400000,48251
US1.TWTR_delisted_875018,1,20190204,105500,33.8400000,33.8800000,33.8400000,33.8700000,62620
US1.TWTR_delisted_875018,1,20190204,105600,33.8700000,33.9150000,33.8700000,33.9000000,64740
US1.TWTR_delisted_875018,1,20190204,105700,33.9000000,33.9200000,33.8600000,33.8600000,23918
US1.TWTR_delisted_875018,1,20190204,105800,33.8664000,33.8700000,33.8200000,33.8231000,51018
US1.TWTR_delisted_875018,1,20190204,105900,33.8300000,33.8465000,33.8100000,33.8300000,30112
US1.TWTR_delisted_875018,1,20190204,110000,33.8400000,33.8700000,33.8259000,33.8300000,31201
US1.TWTR_delisted_875018,1,20190204,110100,33.8400000,33.8771000,33.8400000,33.8600000,48844
US1.TWTR_delisted_875018,1,20190204,110200,33.8699000,33.8900000,33.8600000,33.8900000,31304
US1.TWTR_delisted_875018,1,20190204,110300,33.8900000,33.9600000,33.8827000,33.9569000,52733
US1.TWTR_delisted_875018,1,20190204,110400,33.9550000,33.9900000,33.9500000,33.9800000,53746
US1.TWTR_delisted_875018,1,20190204,110500,33.9800000,33.9800000,33.9500000,33.9654000,56005
US1.TWTR_delisted_875018,1,20190204,110600,33.9600000,33.9850000,33.9301000,33.9636000,60147
US1.TWTR_delisted_875018,1,20190204,110700,33.9650000,34.0500000,33.9600000,34.0300000,122477
US1.TWTR_delisted_875018,1,20190204,110800,34.0253000,34.0450000,33.9800000,34.0301000,62212
US1.TWTR_delisted_875018,1,20190204,110900,34.0300000,34.0800000,34.0300000,34.0700000,37688
US1.TWTR_delisted_875018,1,20190204,111000,34.0601000,34.0769000,34.0010000,34.0301000,40915
US1.TWTR_delisted_875018,1,20190204,111100,34.0400000,34.0500000,34.0000000,34.0400000,27362
US1.TWTR_delisted_875018,1,20190204,111200,34.0450000,34.0500000,34.0200000,34.0364000,28108
US1.TWTR_delisted_875018,1,20190204,111300,34.0366000,34.0500000,34.0300000,34.0350000,20089
US1.TWTR_delisted_875018,1,20190204,111400,34.0300000,34.0807000,34.0200000,34.0707000,53618
US1.TWTR_delisted_875018,1,20190204,111500,34.0754000,34.1000000,34.0600000,34.0900000,56517
US1.TWTR_delisted_875018,1,20190204,111600,34.0800000,34.0901000,34.0600000,34.0900000,58422
US1.TWTR_delisted_875018,1,20190204,111700,34.0833000,34.0850000,34.0550000,34.0699000,27476
US1.TWTR_delisted_875018,1,20190204,111800,34.0650000,34.0896000,34.0600000,34.0700000,34926
US1.TWTR_delisted_875018,1,20190204,111900,34.0649000,34.0700000,34.0231000,34.0250000,29122
US1.TWTR_delisted_875018,1,20190204,112000,34.0200000,34.0200000,33.9909000,33.9928000,52320
US1.TWTR_delisted_875018,1,20190204,112100,33.9900000,33.9999000,33.9350000,33.9447000,37890
US1.TWTR_delisted_875018,1,20190204,112200,33.9450000,33.9695000,33.9350000,33.9550000,51270
US1.TWTR_delisted_875018,1,20190204,112300,33.9600000,33.9700000,33.9500000,33.9700000,19839
US1.TWTR_delisted_875018,1,20190204,112400,33.9700000,33.9899000,33.9500000,33.9750000,43782
US1.TWTR_delisted_875018,1,20190204,112500,33.9750000,34.0000000,33.9600000,33.9700000,77618
US1.TWTR_delisted_875018,1,20190204,112600,33.9750000,33.9900000,33.9600000,33.9850000,29583
US1.TWTR_delisted_875018,1,20190204,112700,33.9900000,34.0300000,33.9850000,34.0200000,60046
US1.TWTR_delisted_875018,1,20190204,112800,34.0200000,34.0600000,34.0150000,34.0205000,45248
US1.TWTR_delisted_875018,1,20190204,112900,34.0200000,34.0300000,33.9600000,33.9800000,29705
US1.TWTR_delisted_875018,1,20190204,113000,33.9862000,34.0199000,33.9650000,34.0199000,38451
US1.TWTR_delisted_875018,1,20190204,113100,34.0195000,34.0300000,33.9950000,34.0100000,18007
US1.TWTR_delisted_875018,1,20190204,113200,34.0200000,34.0200000,33.9600000,33.9700000,19905
US1.TWTR_delisted_875018,1,20190204,113300,33.9700000,33.9900000,33.9600000,33.9899000,34877
US1.TWTR_delisted_875018,1,20190204,113400,33.9900000,34.0100000,33.9600000,33.9680000,39866
US1.TWTR_delisted_875018,1,20190204,113500,33.9600000,34.0100000,33.9600000,33.9800000,21315
US1.TWTR_delisted_875018,1,20190204,113600,33.9700000,34.0100000,33.9600000,34.0075000,19535
US1.TWTR_delisted_875018,1,20190204,113700,34.0050000,34.0050000,33.9400000,33.9600000,29662
US1.TWTR_delisted_875018,1,20190204,113800,33.9600000,33.9600000,33.9100000,33.9101000,31127
US1.TWTR_delisted_875018,1,20190204,113900,33.9100000,33.9150000,33.9000000,33.9100000,49863
US1.TWTR_delisted_875018,1,20190204,114000,33.9064000,33.9300000,33.9000000,33.9300000,18299
US1.TWTR_delisted_875018,1,20190204,114100,33.9400000,33.9500000,33.9200000,33.9500000,18203
US1.TWTR_delisted_875018,1,20190204,114200,33.9600000,34.0000000,33.9400000,33.9675000,40782
US1.TWTR_delisted_875018,1,20190204,114300,33.9700000,34.0000000,33.9500000,33.9800000,23863
US1.TWTR_delisted_875018,1,20190204,114400,33.9700000,33.9700000,33.9200000,33.9250000,22315
US1.TWTR_delisted_875018,1,20190204,114500,33.9300000,33.9476000,33.9200000,33.9300000,7230
US1.TWTR_delisted_875018,1,20190204,114600,33.9200000,33.9400000,33.9050000,33.9400000,20164
US1.TWTR_delisted_875018,1,20190204,114700,33.9500000,33.9500000,33.9233000,33.9270000,22425
US1.TWTR_delisted_875018,1,20190204,114800,33.9200000,33.9300000,33.9000000,33.9150000,15746
US1.TWTR_delisted_875018,1,20190204,114900,33.9188000,33.9450000,33.9050000,33.9450000,15144
US1.TWTR_delisted_875018,1,20190204,115000,33.9300000,33.9850000,33.9300000,33.9800000,42690
US1.TWTR_delisted_875018,1,20190204,115100,33.9750000,33.9767000,33.9300000,33.9550000,12569
US1.TWTR_delisted_875018,1,20190204,115200,33.9550000,33.9700000,33.9500000,33.9600000,7697
US1.TWTR_delisted_875018,1,20190204,115300,33.9548000,33.9750000,33.9548000,33.9700000,12144
US1.TWTR_delisted_875018,1,20190204,115400,33.9600000,33.9600000,33.9300000,33.9400000,12302
US1.TWTR_delisted_875018,1,20190204,115500,33.9250000,33.9350000,33.9000000,33.9200000,29632
US1.TWTR_delisted_875018,1,20190204,115600,33.9200000,33.9300000,33.8900000,33.8950000,38114
US1.TWTR_delisted_875018,1,20190204,115700,33.8950000,33.9400000,33.8950000,33.9245000,5046
US1.TWTR_delisted_875018,1,20190204,115800,33.9300000,33.9600000,33.9300000,33.9600000,10850
US1.TWTR_delisted_875018,1,20190204,115900,33.9500000,33.9600000,33.9300000,33.9500000,60059
US1.TWTR_delisted_875018,1,20190204,120000,33.9507000,33.9599000,33.9300000,33.9500000,6310
US1.TWTR_delisted_875018,1,20190204,120100,33.9500000,33.9800000,33.9355000,33.9364000,19603
US1.TWTR_delisted_875018,1,20190204,120200,33.9300000,33.9450000,33.9150000,33.9299000,19482
US1.TWTR_delisted_875018,1,20190204,120300,33.9300000,33.9400000,33.9100000,33.9282000,8006
US1.TWTR_delisted_875018,1,20190204,120400,33.9300000,33.9300000,33.9159000,33.9228000,6809
US1.TWTR_delisted_875018,1,20190204,120500,33.9256000,33.9850000,33.9256000,33.9850000,27686
US1.TWTR_delisted_875018,1,20190204,120600,33.9900000,34.0200000,33.9800000,34.0100000,33588
US1.TWTR_delisted_875018,1,20190204,120700,34.0100000,34.0500000,34.0050000,34.0450000,22471
US1.TWTR_delisted_875018,1,20190204,120800,34.0400000,34.0500000,34.0000000,34.0068000,17822
US1.TWTR_delisted_875018,1,20190204,120900,34.0100000,34.0200000,34.0000000,34.0150000,14939
US1.TWTR_delisted_875018,1,20190204,121000,34.0148000,34.0181000,33.9701000,33.9701000,32364
US1.TWTR_delisted_875018,1,20190204,121100,33.9700000,33.9774000,33.9500000,33.9521000,17993
US1.TWTR_delisted_875018,1,20190204,121200,33.9550000,33.9600000,33.9300000,33.9300000,24436
US1.TWTR_delisted_875018,1,20190204,121300,33.9400000,33.9400000,33.9112000,33.9150000,9866
US1.TWTR_delisted_875018,1,20190204,121400,33.9185000,33.9400000,33.9111000,33.9400000,15539
US1.TWTR_delisted_875018,1,20190204,121500,33.9500000,33.9500000,33.9300000,33.9400000,7255
US1.TWTR_delisted_875018,1,20190204,121600,33.9444000,33.9568000,33.9400000,33.9557000,4044
US1.TWTR_delisted_875018,1,20190204,121700,33.9600000,33.9700000,33.9500000,33.9600000,8162
US1.TWTR_delisted_875018,1,20190204,121800,33.9500000,33.9700000,33.9500000,33.9500000,22711
US1.TWTR_delisted_875018,1,20190204,121900,33.9600000,33.9600000,33.9300000,33.9600000,14624
US1.TWTR_delisted_875018,1,20190204,122000,33.9500000,33.9800000,33.9500000,33.9750000,20150
US1.TWTR_delisted_875018,1,20190204,122100,33.9700000,33.9800000,33.9600000,33.9750000,21340
US1.TWTR_delisted_875018,1,20190204,122200,33.9700000,33.9750000,33.9500000,33.9600000,8298
US1.TWTR_delisted_875018,1,20190204,122300,33.9600000,33.9667000,33.9575000,33.9604000,10500
US1.TWTR_delisted_875018,1,20190204,122400,33.9657000,33.9700000,33.9500000,33.9500000,3985
US1.TWTR_delisted_875018,1,20190204,122500,33.9500000,33.9600000,33.9400000,33.9600000,5780
US1.TWTR_delisted_875018,1,20190204,122600,33.9500000,33.9650000,33.9400000,33.9500000,7686
US1.TWTR_delisted_875018,1,20190204,122700,33.9500000,33.9600000,33.9300000,33.9300000,10098
US1.TWTR_delisted_875018,1,20190204,122800,33.9350000,33.9550000,33.9350000,33.9500000,20624
US1.TWTR_delisted_875018,1,20190204,122900,33.9407000,33.9500000,33.9300000,33.9300000,9906
US1.TWTR_delisted_875018,1,20190204,123000,33.9400000,33.9550000,33.9350000,33.9400000,10070
US1.TWTR_delisted_875018,1,20190204,123100,33.9400000,33.9550000,33.9300000,33.9475000,11468
US1.TWTR_delisted_875018,1,20190204,123200,33.9500000,33.9600000,33.9400000,33.9500000,10046
US1.TWTR_delisted_875018,1,20190204,123300,33.9500000,33.9650000,33.9500000,33.9600000,11374
US1.TWTR_delisted_875018,1,20190204,123400,33.9600000,33.9708000,33.9500000,33.9700000,9250
US1.TWTR_delisted_875018,1,20190204,123500,33.9700000,33.9900000,33.9627000,33.9900000,10688
US1.TWTR_delisted_875018,1,20190204,123600,33.9800000,33.9800000,33.9600000,33.9700000,5863
US1.TWTR_delisted_875018,1,20190204,123700,33.9700000,33.9800000,33.9700000,33.9800000,22887
US1.TWTR_delisted_875018,1,20190204,123800,33.9700000,33.9850000,33.9677000,33.9850000,7831
US1.TWTR_delisted_875018,1,20190204,123900,33.9900000,34.0200000,33.9900000,34.0200000,21182
US1.TWTR_delisted_875018,1,20190204,124000,34.0200000,34.0300000,34.0050000,34.0200000,12377
US1.TWTR_delisted_875018,1,20190204,124100,34.0100000,34.0300000,34.0100000,34.0200000,14246
US1.TWTR_delisted_875018,1,20190204,124200,34.0250000,34.0592000,34.0200000,34.0450000,17448
US1.TWTR_delisted_875018,1,20190204,124300,34.0401000,34.0800000,34.0400000,34.0646000,21564
US1.TWTR_delisted_875018,1,20190204,124400,34.0668000,34.0800000,34.0600000,34.0734000,66143
US1.TWTR_delisted_875018,1,20190204,124500,34.0767000,34.0767000,34.0650000,34.0650000,4002
US1.TWTR_delisted_875018,1,20190204,124600,34.0699000,34.0699000,34.0400000,34.0600000,11540
US1.TWTR_delisted_875018,1,20190204,124700,34.0600000,34.0650000,34.0265000,34.0265000,6124
US1.TWTR_delisted_875018,1,20190204,124800,34.0251000,34.0500000,34.0251000,34.0500000,10701
US1.TWTR_delisted_875018,1,20190204,124900,34.0500000,34.0500000,34.0000000,34.0150000,10396
US1.TWTR_delisted_875018,1,20190204,125000,34.0100000,34.0300000,34.0100000,34.0200000,4064
US1.TWTR_delisted_875018,1,20190204,125100,34.0295000,34.0800000,34.0250000,34.0600000,23031
US1.TWTR_delisted_875018,1,20190204,125200,34.0600000,34.0900000,34.0563000,34.0700000,34197
US1.TWTR_delisted_875018,1,20190204,125300,34.0727000,34.1100000,34.0717000,34.1000000,63557
US1.TWTR_delisted_875018,1,20190204,125400,34.1000000,34.1700000,34.0900000,34.1100000,70613
US1.TWTR_delisted_875018,1,20190204,125500,34.1146000,34.1397000,34.0900000,34.1300000,19200
US1.TWTR_delisted_875018,1,20190204,125600,34.1297000,34.1750000,34.1297000,34.1750000,32128
US1.TWTR_delisted_875018,1,20190204,125700,34.1703000,34.1800000,34.1400000,34.1550000,30481
US1.TWTR_delisted_875018,1,20190204,125800,34.1500000,34.1550000,34.1150000,34.1200000,36765
US1.TWTR_delisted_875018,1,20190204,125900,34.1200000,34.1342000,34.1100000,34.1100000,28771
US1.TWTR_delisted_875018,1,20190204,130000,34.1181000,34.1300000,34.0911000,34.1300000,26852
US1.TWTR_delisted_875018,1,20190204,130100,34.1300000,34.1350000,34.1100000,34.1170000,16111
US1.TWTR_delisted_875018,1,20190204,130200,34.1150000,34.1400000,34.1100000,34.1187000,21805
US1.TWTR_delisted_875018,1,20190204,130300,34.1150000,34.1300000,34.1147000,34.1300000,11264
US1.TWTR_delisted_875018,1,20190204,130400,34.1250000,34.1250000,34.1000000,34.1200000,22104
US1.TWTR_delisted_875018,1,20190204,130500,34.1105000,34.1105000,34.0600000,34.0600000,29846
US1.TWTR_delisted_875018,1,20190204,130600,34.0700000,34.0800000,34.0602000,34.0602000,15566
US1.TWTR_delisted_875018,1,20190204,130700,34.0700000,34.0888000,34.0600000,34.0650000,15719
US1.TWTR_delisted_875018,1,20190204,130800,34.0600000,34.0600000,34.0500000,34.0500000,6813
US1.TWTR_delisted_875018,1,20190204,130900,34.0582000,34.0700000,34.0550000,34.0600000,18605
US1.TWTR_delisted_875018,1,20190204,131000,34.0600000,34.0633000,34.0350000,34.0350000,12846
US1.TWTR_delisted_875018,1,20190204,131100,34.0400000,34.0790000,34.0300000,34.0700000,7731
US1.TWTR_delisted_875018,1,20190204,131200,34.0700000,34.0800000,34.0600000,34.0750000,12567
US1.TWTR_delisted_875018,1,20190204,131300,34.0700000,34.0800000,34.0600000,34.0720000,13529
US1.TWTR_delisted_875018,1,20190204,131400,34.0700000,34.0850000,34.0600000,34.0600000,14011
US1.TWTR_delisted_875018,1,20190204,131500,34.0600000,34.0800000,34.0500000,34.0769000,12168
US1.TWTR_delisted_875018,1,20190204,131600,34.0700000,34.0800000,34.0600000,34.0800000,5118
US1.TWTR_delisted_875018,1,20190204,131700,34.0800000,34.1000000,34.0799000,34.0800000,14348
US1.TWTR_delisted_875018,1,20190204,131800,34.0800000,34.0800000,34.0400000,34.0500000,12266
US1.TWTR_delisted_875018,1,20190204,131900,34.0600000,34.0600000,34.0350000,34.0499000,21857
US1.TWTR_delisted_875018,1,20190204,132000,34.0500000,34.0800000,34.0500000,34.0677000,9908
US1.TWTR_delisted_875018,1,20190204,132100,34.0600000,34.0733000,34.0600000,34.0700000,16356
US1.TWTR_delisted_875018,1,20190204,132200,34.0700000,34.0765000,34.0650000,34.0650000,4534
US1.TWTR_delisted_875018,1,20190204,132300,34.0700000,34.0900000,34.0650000,34.0800000,8125
US1.TWTR_delisted_875018,1,20190204,132400,34.0769000,34.0799000,34.0700000,34.0700000,3418
US1.TWTR_delisted_875018,1,20190204,132500,34.0750000,34.0900000,34.0750000,34.0850000,19994
US1.TWTR_delisted_875018,1,20190204,132600,34.0800000,34.0900000,34.0500000,34.0600000,27661
US1.TWTR_delisted_875018,1,20190204,132700,34.0600000,34.0700000,34.0400000,34.0400000,21635
US1.TWTR_delisted_875018,1,20190204,132800,34.0400000,34.0500000,34.0170000,34.0300000,51417
US1.TWTR_delisted_875018,1,20190204,132900,34.0300000,34.0300000,34.0200000,34.0246000,3354
US1.TWTR_delisted_875018,1,20190204,133000,34.0300000,34.0350000,34.0100000,34.0100000,41624
US1.TWTR_delisted_875018,1,20190204,133100,34.0100000,34.0300000,34.0000000,34.0300000,26650
US1.TWTR_delisted_875018,1,20190204,133200,34.0245000,34.0368000,34.0245000,34.0350000,9998
US1.TWTR_delisted_875018,1,20190204,133300,34.0343000,34.0500000,34.0250000,34.0300000,27139
US1.TWTR_delisted_875018,1,20190204,133400,34.0200000,34.0300000,34.0076000,34.0300000,13849
US1.TWTR_delisted_875018,1,20190204,133500,34.0231000,34.0231000,34.0142000,34.0200000,8875
US1.TWTR_delisted_875018,1,20190204,133600,34.0200000,34.0200000,33.9800000,34.0200000,47254
US1.TWTR_delisted_875018,1,20190204,133700,34.0200000,34.0300000,34.0150000,34.0150000,5950
US1.TWTR_delisted_875018,1,20190204,133800,34.0200000,34.0400000,34.0100000,34.0150000,28240
US1.TWTR_delisted_875018,1,20190204,133900,34.0100000,34.0192000,34.0000000,34.0000000,2700
US1.TWTR_delisted_875018,1,20190204,134000,34.0000000,34.0250000,33.9800000,34.0200000,32080
US1.TWTR_delisted_875018,1,20190204,134100,34.0200000,34.0545000,34.0150000,34.0450000,25852
US1.TWTR_delisted_875018,1,20190204,134200,34.0417000,34.0500000,34.0400000,34.0500000,2761
US1.TWTR_delisted_875018,1,20190204,134300,34.0550000,34.0600000,34.0373000,34.0500000,9314
US1.TWTR_delisted_875018,1,20190204,134400,34.0600000,34.0877000,34.0528000,34.0850000,13970
US1.TWTR_delisted_875018,1,20190204,134500,34.0800000,34.0900000,34.0738000,34.0750000,21486
US1.TWTR_delisted_875018,1,20190204,134600,34.0800000,34.1200000,34.0800000,34.1069000,27265
US1.TWTR_delisted_875018,1,20190204,134700,34.1000000,34.1400000,34.1000000,34.1100000,20326
US1.TWTR_delisted_875018,1,20190204,134800,34.1144000,34.1200000,34.1100000,34.1200000,7721
US1.TWTR_delisted_875018,1,20190204,134900,34.1100000,34.1150000,34.0900000,34.1099000,15822
US1.TWTR_delisted_875018,1,20190204,135000,34.1066000,34.1099000,34.0700000,34.0800000,35826
US1.TWTR_delisted_875018,1,20190204,135100,34.0800000,34.0900000,34.0800000,34.0835000,2093
US1.TWTR_delisted_875018,1,20190204,135200,34.0800000,34.0800000,34.0700000,34.0700000,4200
US1.TWTR_delisted_875018,1,20190204,135300,34.0750000,34.0900000,34.0623000,34.0800000,12028
US1.TWTR_delisted_875018,1,20190204,135400,34.0800000,34.0800000,34.0550000,34.0550000,11400
US1.TWTR_delisted_875018,1,20190204,135500,34.0550000,34.0700000,34.0500000,34.0600000,6776
US1.TWTR_delisted_875018,1,20190204,135600,34.0600000,34.0699000,34.0500000,34.0667000,5573
US1.TWTR_delisted_875018,1,20190204,135700,34.0600000,34.0700000,34.0500000,34.0700000,7562
US1.TWTR_delisted_875018,1,20190204,135800,34.0600000,34.0700000,34.0599000,34.0616000,5931
US1.TWTR_delisted_875018,1,20190204,135900,34.0700000,34.0700000,34.0500000,34.0562000,6764
US1.TWTR_delisted_875018,1,20190204,140000,34.0600000,34.0600000,34.0400000,34.0438000,8641
US1.TWTR_delisted_875018,1,20190204,140100,34.0439000,34.0500000,34.0200000,34.0200000,5982
US1.TWTR_delisted_875018,1,20190204,140200,34.0202000,34.0364000,34.0100000,34.0364000,27018
US1.TWTR_delisted_875018,1,20190204,140300,34.0400000,34.0550000,34.0341000,34.0400000,5314
US1.TWTR_delisted_875018,1,20190204,140400,34.0450000,34.0600000,34.0273000,34.0368000,17558
US1.TWTR_delisted_875018,1,20190204,140500,34.0359000,34.0730000,34.0359000,34.0668000,19713
US1.TWTR_delisted_875018,1,20190204,140600,34.0640000,34.0700000,34.0600000,34.0638000,9512
US1.TWTR_delisted_875018,1,20190204,140700,34.0600000,34.0700000,34.0600000,34.0601000,105580
US1.TWTR_delisted_875018,1,20190204,140800,34.0700000,34.0800000,34.0600000,34.0650000,16346
US1.TWTR_delisted_875018,1,20190204,140900,34.0700000,34.0900000,34.0700000,34.0900000,15382
US1.TWTR_delisted_875018,1,20190204,141000,34.0960000,34.1400000,34.0960000,34.1303000,29878
US1.TWTR_delisted_875018,1,20190204,141100,34.1350000,34.1350000,34.1100000,34.1150000,25928
US1.TWTR_delisted_875018,1,20190204,141200,34.1160000,34.1170000,34.0500000,34.0550000,25647
US1.TWTR_delisted_875018,1,20190204,141300,34.0589000,34.0600000,34.0500000,34.0500000,17105
US1.TWTR_delisted_875018,1,20190204,141400,34.0550000,34.0600000,34.0500000,34.0550000,4232
US1.TWTR_delisted_875018,1,20190204,141500,34.0550000,34.0600000,34.0300000,34.0300000,19769
US1.TWTR_delisted_875018,1,20190204,141600,34.0350000,34.0355000,34.0300000,34.0300000,3070
US1.TWTR_delisted_875018,1,20190204,141700,34.0300000,34.0321000,34.0200000,34.0250000,14364
US1.TWTR_delisted_875018,1,20190204,141800,34.0250000,34.0300000,34.0100000,34.0155000,10200
US1.TWTR_delisted_875018,1,20190204,141900,34.0100000,34.0100000,33.9700000,33.9700000,23412
US1.TWTR_delisted_875018,1,20190204,142000,33.9799000,33.9799000,33.9600000,33.9750000,19850
US1.TWTR_delisted_875018,1,20190204,142100,33.9784000,34.0263000,33.9750000,34.0200000,25805
US1.TWTR_delisted_875018,1,20190204,142200,34.0100000,34.0100000,34.0000000,34.0099000,11000
US1.TWTR_delisted_875018,1,20190204,142300,34.0000000,34.0400000,34.0000000,34.0309000,14189
US1.TWTR_delisted_875018,1,20190204,142400,34.0300000,34.0300000,34.0100000,34.0200000,7021
US1.TWTR_delisted_875018,1,20190204,142500,34.0150000,34.0350000,34.0150000,34.0300000,19410
US1.TWTR_delisted_875018,1,20190204,142600,34.0200000,34.0300000,34.0000000,34.0100000,16434
US1.TWTR_delisted_875018,1,20190204,142700,34.0100000,34.0200000,33.9800000,33.9900000,20155
US1.TWTR_delisted_875018,1,20190204,142800,33.9900000,34.0093000,33.9899000,34.0093000,8854
US1.TWTR_delisted_875018,1,20190204,142900,34.0000000,34.0150000,33.9900000,33.9900000,7568
US1.TWTR_delisted_875018,1,20190204,143000,33.9950000,34.0150000,33.9800000,34.0050000,10720
US1.TWTR_delisted_875018,1,20190204,143100,34.0000000,34.0050000,33.9850000,34.0000000,11350
US1.TWTR_delisted_875018,1,20190204,143200,34.0000000,34.0100000,33.9700000,33.9750000,21049
US1.TWTR_delisted_875018,1,20190204,143300,33.9800000,33.9950000,33.9700000,33.9830000,13199
US1.TWTR_delisted_875018,1,20190204,143400,33.9800000,33.9900000,33.9800000,33.9800000,8630
US1.TWTR_delisted_875018,1,20190204,143500,33.9800000,34.0200000,33.9650000,34.0200000,14946
US1.TWTR_delisted_875018,1,20190204,143600,34.0150000,34.0200000,33.9800000,34.0000000,8493
US1.TWTR_delisted_875018,1,20190204,143700,34.0000000,34.0150000,34.0000000,34.0100000,13280
US1.TWTR_delisted_875018,1,20190204,143800,34.0150000,34.0150000,34.0000000,34.0150000,8021
US1.TWTR_delisted_875018,1,20190204,143900,34.0150000,34.0200000,34.0000000,34.0000000,5131
US1.TWTR_delisted_875018,1,20190204,144000,33.9950000,33.9950000,33.9800000,33.9800000,5200
US1.TWTR_delisted_875018,1,20190204,144100,33.9850000,34.0150000,33.9800000,34.0000000,15638
US1.TWTR_delisted_875018,1,20190204,144200,34.0050000,34.0300000,34.0000000,34.0300000,10770
US1.TWTR_delisted_875018,1,20190204,144300,34.0350000,34.0500000,34.0200000,34.0200000,12430
US1.TWTR_delisted_875018,1,20190204,144400,34.0200000,34.0200000,34.0100000,34.0100000,5665
US1.TWTR_delisted_875018,1,20190204,144500,34.0100000,34.0250000,34.0000000,34.0000000,12415
US1.TWTR_delisted_875018,1,20190204,144600,34.0000000,34.0058000,33.9800000,34.0000000,20764
US1.TWTR_delisted_875018,1,20190204,144700,33.9950000,34.0100000,33.9900000,34.0056000,8235
US1.TWTR_delisted_875018,1,20190204,144800,34.0050000,34.0100000,33.9800000,33.9946000,26364
US1.TWTR_delisted_875018,1,20190204,144900,33.9900000,34.0050000,33.9700000,33.9950000,34001
US1.TWTR_delisted_875018,1,20190204,145000,33.9936000,34.0000000,33.9805000,33.9850000,7818
US1.TWTR_delisted_875018,1,20190204,145100,33.9800000,34.0200000,33.9800000,34.0200000,29829
US1.TWTR_delisted_875018,1,20190204,145200,34.0200000,34.0550000,34.0130000,34.0227000,46114
US1.TWTR_delisted_875018,1,20190204,145300,34.0215000,34.0250000,34.0100000,34.0100000,2344
US1.TWTR_delisted_875018,1,20190204,145400,34.0100000,34.0200000,34.0100000,34.0150000,3800
US1.TWTR_delisted_875018,1,20190204,145500,34.0194000,34.0200000,34.0100000,34.0200000,8056
US1.TWTR_delisted_875018,1,20190204,145600,34.0200000,34.0300000,34.0100000,34.0201000,6758
US1.TWTR_delisted_875018,1,20190204,145700,34.0300000,34.0400000,34.0100000,34.0387000,11967
US1.TWTR_delisted_875018,1,20190204,145800,34.0400000,34.0400000,34.0200000,34.0200000,14829
US1.TWTR_delisted_875018,1,20190204,145900,34.0100000,34.0193000,34.0100000,34.0104000,3521
US1.TWTR_delisted_875018,1,20190204,150000,34.0100000,34.0180000,33.9750000,34.0006000,28462
US1.TWTR_delisted_875018,1,20190204,150100,34.0100000,34.0168000,33.9800000,34.0000000,15590
US1.TWTR_delisted_875018,1,20190204,150200,33.9900000,33.9988000,33.9400000,33.9600000,43917
US1.TWTR_delisted_875018,1,20190204,150300,33.9600000,33.9750000,33.9300000,33.9300000,27152
US1.TWTR_delisted_875018,1,20190204,150400,33.9400000,33.9500000,33.9300000,33.9300000,6280
US1.TWTR_delisted_875018,1,20190204,150500,33.9300000,33.9400000,33.9200000,33.9300000,10416
US1.TWTR_delisted_875018,1,20190204,150600,33.9300000,33.9400000,33.9000000,33.9000000,15182
US1.TWTR_delisted_875018,1,20190204,150700,33.9083000,33.9276000,33.9000000,33.9100000,14592
US1.TWTR_delisted_875018,1,20190204,150800,33.9100000,33.9100000,33.8833000,33.8990000,21465
US1.TWTR_delisted_875018,1,20190204,150900,33.9000000,33.9297000,33.8950000,33.9050000,19091
US1.TWTR_delisted_875018,1,20190204,151000,33.9050000,33.9284000,33.9006000,33.9200000,8690
US1.TWTR_delisted_875018,1,20190204,151100,33.9200000,33.9450000,33.9200000,33.9300000,13650
US1.TWTR_delisted_875018,1,20190204,151200,33.9293000,33.9500000,33.9162000,33.9500000,12502
US1.TWTR_delisted_875018,1,20190204,151300,33.9450000,33.9500000,33.9250000,33.9350000,12829
US1.TWTR_delisted_875018,1,20190204,151400,33.9372000,33.9800000,33.9372000,33.9665000,27512
US1.TWTR_delisted_875018,1,20190204,151500,33.9600000,33.9600000,33.9300000,33.9400000,21018
US1.TWTR_delisted_875018,1,20190204,151600,33.9419000,33.9450000,33.9300000,33.9350000,11129
US1.TWTR_delisted_875018,1,20190204,151700,33.9350000,33.9894000,33.9300000,33.9863000,38648
US1.TWTR_delisted_875018,1,20190204,151800,33.9859000,33.9859000,33.9550000,33.9600000,20540
US1.TWTR_delisted_875018,1,20190204,151900,33.9600000,33.9800000,33.9550000,33.9750000,10819
US1.TWTR_delisted_875018,1,20190204,152000,33.9700000,33.9800000,33.9500000,33.9500000,13268
US1.TWTR_delisted_875018,1,20190204,152100,33.9500000,33.9768000,33.9500000,33.9500000,15818
US1.TWTR_delisted_875018,1,20190204,152200,33.9500000,33.9600000,33.9500000,33.9500000,6200
US1.TWTR_delisted_875018,1,20190204,152300,33.9500000,33.9600000,33.9500000,33.9500000,9953
US1.TWTR_delisted_875018,1,20190204,152400,33.9500000,33.9600000,33.9400000,33.9450000,17345
US1.TWTR_delisted_875018,1,20190204,152500,33.9400000,33.9500000,33.9400000,33.9400000,4958
US1.TWTR_delisted_875018,1,20190204,152600,33.9439000,33.9600000,33.9400000,33.9423000,15738
US1.TWTR_delisted_875018,1,20190204,152700,33.9499000,33.9600000,33.9350000,33.9399000,23354
US1.TWTR_delisted_875018,1,20190204,152800,33.9300000,33.9400000,33.9200000,33.9350000,27241
US1.TWTR_delisted_875018,1,20190204,152900,33.9400000,33.9400000,33.9150000,33.9200000,13081
US1.TWTR_delisted_875018,1,20190204,153000,33.9300000,33.9300000,33.9100000,33.9124000,15988
US1.TWTR_delisted_875018,1,20190204,153100,33.9150000,33.9200000,33.8750000,33.8850000,30976
US1.TWTR_delisted_875018,1,20190204,153200,33.8868000,33.9000000,33.8868000,33.8950000,13490
US1.TWTR_delisted_875018,1,20190204,153300,33.8950000,33.9100000,33.8900000,33.8900000,24866
US1.TWTR_delisted_875018,1,20190204,153400,33.8900000,33.8900000,33.8800000,33.8900000,13403
US1.TWTR_delisted_875018,1,20190204,153500,33.8850000,33.8900000,33.8501000,33.8501000,21226
US1.TWTR_delisted_875018,1,20190204,153600,33.8550000,33.8800000,33.8550000,33.8550000,27270
US1.TWTR_delisted_875018,1,20190204,153700,33.8550000,33.8600000,33.8400000,33.8450000,11705
US1.TWTR_delisted_875018,1,20190204,153800,33.8408000,33.8700000,33.8350000,33.8700000,38354
US1.TWTR_delisted_875018,1,20190204,153900,33.8700000,33.8800000,33.8600000,33.8750000,14062
US1.TWTR_delisted_875018,1,20190204,154000,33.8768000,33.8800000,33.8550000,33.8650000,25181
US1.TWTR_delisted_875018,1,20190204,154100,33.8700000,33.9000000,33.8700000,33.8850000,21342
US1.TWTR_delisted_875018,1,20190204,154200,33.8900000,33.9000000,33.8800000,33.9000000,18938
US1.TWTR_delisted_875018,1,20190204,154300,33.8971000,33.9300000,33.8950000,33.9200000,23969
US1.TWTR_delisted_875018,1,20190204,154400,33.9200000,33.9200000,33.8850000,33.9000000,22882
US1.TWTR_delisted_875018,1,20190204,154500,33.9000000,33.9050000,33.8800000,33.8800000,48977
US1.TWTR_delisted_875018,1,20190204,154600,33.8800000,33.8900000,33.8700000,33.8800000,39662
US1.TWTR_delisted_875018,1,20190204,154700,33.8800000,33.8850000,33.8700000,33.8750000,16552
US1.TWTR_delisted_875018,1,20190204,154800,33.8750000,33.9100000,33.8700000,33.9050000,39937
US1.TWTR_delisted_875018,1,20190204,154900,33.9050000,33.9100000,33.8900000,33.8900000,71178
US1.TWTR_delisted_875018,1,20190204,155000,33.8900000,33.9100000,33.8800000,33.9000000,31086
US1.TWTR_delisted_875018,1,20190204,155100,33.9050000,33.9100000,33.8800000,33.8850000,26578
US1.TWTR_delisted_875018,1,20190204,155200,33.8800000,33.9000000,33.8800000,33.8900000,31054
US1.TWTR_delisted_875018,1,20190204,155300,33.9000000,33.9000000,33.8900000,33.9000000,24630
US1.TWTR_delisted_875018,1,20190204,155400,33.8950000,33.9000000,33.8800000,33.8800000,45547
US1.TWTR_delisted_875018,1,20190204,155500,33.8900000,33.9000000,33.8800000,33.8900000,51056
US1.TWTR_delisted_875018,1,20190204,155600,33.8900000,33.9350000,33.8900000,33.9350000,85410
US1.TWTR_delisted_875018,1,20190204,155700,33.9400000,33.9400000,33.9100000,33.9350000,94836
US1.TWTR_delisted_875018,1,20190204,155800,33.9300000,33.9400000,33.9000000,33.9000000,49792
US1.TWTR_delisted_875018,1,20190204,155900,33.9100000,33.9300000,33.9000000,33.9250000,77087
US1.TWTR_delisted_875018,1,20190204,160000,33.9300000,33.9700000,33.9200000,33.9500000,287903
US1.TWTR_delisted_875018,1,20190205,093100,34.2900000,34.3800000,34.2100000,34.3100000,303478
US1.TWTR_delisted_875018,1,20190205,093200,34.3329000,34.4200000,34.3200000,34.3578000,98651
US1.TWTR_delisted_875018,1,20190205,093300,34.3500000,34.3800000,34.3000000,34.3600000,102495
US1.TWTR_delisted_875018,1,20190205,093400,34.3600000,34.4000000,34.2500000,34.2758000,180008
US1.TWTR_delisted_875018,1,20190205,093500,34.2690000,34.2690000,34.0800000,34.1104000,128173
US1.TWTR_delisted_875018,1,20190205,093600,34.1200000,34.1700000,34.0500000,34.1450000,129561
US1.TWTR_delisted_875018,1,20190205,093700,34.1450000,34.1900000,34.0300000,34.0364000,167555
US1.TWTR_delisted_875018,1,20190205,093800,34.0300000,34.1200000,34.0200000,34.0800000,105269
US1.TWTR_delisted_875018,1,20190205,093900,34.0800000,34.0900000,34.0199000,34.0394000,60491
US1.TWTR_delisted_875018,1,20190205,094000,34.0350000,34.0600000,33.9700000,33.9700000,157136
US1.TWTR_delisted_875018,1,20190205,094100,33.9800000,33.9900000,33.9200000,33.9346000,83927
US1.TWTR_delisted_875018,1,20190205,094200,33.9317000,34.0800000,33.9200000,34.0644000,96918
US1.TWTR_delisted_875018,1,20190205,094300,34.0700000,34.1500000,34.0600000,34.1091000,75996
US1.TWTR_delisted_875018,1,20190205,094400,34.1000000,34.1100000,34.0400000,34.0400000,59375
US1.TWTR_delisted_875018,1,20190205,094500,34.0369000,34.0800000,34.0100000,34.0650000,87608
US1.TWTR_delisted_875018,1,20190205,094600,34.0600000,34.1100000,34.0200000,34.1015000,80970
US1.TWTR_delisted_875018,1,20190205,094700,34.1100000,34.1500000,34.0700000,34.1100000,97051
US1.TWTR_delisted_875018,1,20190205,094800,34.1100000,34.1200000,34.0400000,34.0579000,71129
US1.TWTR_delisted_875018,1,20190205,094900,34.0600000,34.1000000,34.0400000,34.0927000,45481
US1.TWTR_delisted_875018,1,20190205,095000,34.0900000,34.2200000,34.0800000,34.2075000,126602
US1.TWTR_delisted_875018,1,20190205,095100,34.2049000,34.2300000,34.1000000,34.1100000,57444
US1.TWTR_delisted_875018,1,20190205,095200,34.1015000,34.1300000,34.0800000,34.0900000,72874
US1.TWTR_delisted_875018,1,20190205,095300,34.1000000,34.1600000,34.0800000,34.1050000,38214
US1.TWTR_delisted_875018,1,20190205,095400,34.1050000,34.2200000,34.1000000,34.1900000,63393
US1.TWTR_delisted_875018,1,20190205,095500,34.1900000,34.2100000,34.1700000,34.1800000,58941
US1.TWTR_delisted_875018,1,20190205,095600,34.1800000,34.2000000,34.1127000,34.1200000,50122
US1.TWTR_delisted_875018,1,20190205,095700,34.1300000,34.2423000,34.1200000,34.2100000,73473
US1.TWTR_delisted_875018,1,20190205,095800,34.2100000,34.2800000,34.2049000,34.2700000,73181
US1.TWTR_delisted_875018,1,20190205,095900,34.2700000,34.2800000,34.2300000,34.2354000,29420
US1.TWTR_delisted_875018,1,20190205,100000,34.2447000,34.3000000,34.2300000,34.2586000,48853
US1.TWTR_delisted_875018,1,20190205,100100,34.2600000,34.2950000,34.2500000,34.2700000,30607
US1.TWTR_delisted_875018,1,20190205,100200,34.2700000,34.2896000,34.2500000,34.2700000,51542
US1.TWTR_delisted_875018,1,20190205,100300,34.2600000,34.3000000,34.2600000,34.2643000,59202
US1.TWTR_delisted_875018,1,20190205,100400,34.2600000,34.2700000,34.2100000,34.2211000,79489
US1.TWTR_delisted_875018,1,20190205,100500,34.2300000,34.2500000,34.1702000,34.1800000,55340
US1.TWTR_delisted_875018,1,20190205,100600,34.1800000,34.2100000,34.1400000,34.2100000,49947
US1.TWTR_delisted_875018,1,20190205,100700,34.2150000,34.2953000,34.2150000,34.2728000,54230
US1.TWTR_delisted_875018,1,20190205,100800,34.2719000,34.2773000,34.2100000,34.2178000,59545
US1.TWTR_delisted_875018,1,20190205,100900,34.2150000,34.2400000,34.1600000,34.1800000,57607
US1.TWTR_delisted_875018,1,20190205,101000,34.1850000,34.1950000,34.1500000,34.1500000,32251
US1.TWTR_delisted_875018,1,20190205,101100,34.1500000,34.1800000,34.1200000,34.1200000,47213
US1.TWTR_delisted_875018,1,20190205,101200,34.1300000,34.1300000,34.0700000,34.1000000,92814
US1.TWTR_delisted_875018,1,20190205,101300,34.1000000,34.1499000,34.0800000,34.1499000,42623
US1.TWTR_delisted_875018,1,20190205,101400,34.1450000,34.1500000,34.1000000,34.1050000,52632
US1.TWTR_delisted_875018,1,20190205,101500,34.1000000,34.1300000,34.0850000,34.1250000,90099
US1.TWTR_delisted_875018,1,20190205,101600,34.1271000,34.1404000,34.1000000,34.1000000,79220
US1.TWTR_delisted_875018,1,20190205,101700,34.1100000,34.1200000,34.0900000,34.1100000,54731
US1.TWTR_delisted_875018,1,20190205,101800,34.1000000,34.1500000,34.0950000,34.1450000,43513
US1.TWTR_delisted_875018,1,20190205,101900,34.1500000,34.1800000,34.1500000,34.1800000,42464
US1.TWTR_delisted_875018,1,20190205,102000,34.1776000,34.2400000,34.1762000,34.2400000,63616
US1.TWTR_delisted_875018,1,20190205,102100,34.2490000,34.2600000,34.2100000,34.2300000,60339
US1.TWTR_delisted_875018,1,20190205,102200,34.2400000,34.2600000,34.2300000,34.2300000,56707
US1.TWTR_delisted_875018,1,20190205,102300,34.2334000,34.2500000,34.2000000,34.2400000,40007
US1.TWTR_delisted_875018,1,20190205,102400,34.2400000,34.2450000,34.2100000,34.2400000,24851
US1.TWTR_delisted_875018,1,20190205,102500,34.2350000,34.2400000,34.2103000,34.2250000,23942
US1.TWTR_delisted_875018,1,20190205,102600,34.2250000,34.2550000,34.2200000,34.2350000,21054
US1.TWTR_delisted_875018,1,20190205,102700,34.2343000,34.2800000,34.2300000,34.2725000,59314
US1.TWTR_delisted_875018,1,20190205,102800,34.2800000,34.3300000,34.2800000,34.3200000,82513
US1.TWTR_delisted_875018,1,20190205,102900,34.3200000,34.3200000,34.2900000,34.3000000,25685
US1.TWTR_delisted_875018,1,20190205,103000,34.2933000,34.3000000,34.2600000,34.2900000,23320
US1.TWTR_delisted_875018,1,20190205,103100,34.2868000,34.3100000,34.2450000,34.2450000,18843
US1.TWTR_delisted_875018,1,20190205,103200,34.2450000,34.2900000,34.2400000,34.2700000,32069
US1.TWTR_delisted_875018,1,20190205,103300,34.2800000,34.2900000,34.2500000,34.2700000,21340
US1.TWTR_delisted_875018,1,20190205,103400,34.2700000,34.2800000,34.2100000,34.2566000,56423
US1.TWTR_delisted_875018,1,20190205,103500,34.2500000,34.2800000,34.2500000,34.2800000,44459
US1.TWTR_delisted_875018,1,20190205,103600,34.2800000,34.3300000,34.2750000,34.3200000,55880
US1.TWTR_delisted_875018,1,20190205,103700,34.3200000,34.3750000,34.3200000,34.3600000,64151
US1.TWTR_delisted_875018,1,20190205,103800,34.3600000,34.3600000,34.3000000,34.3050000,36026
US1.TWTR_delisted_875018,1,20190205,103900,34.3000000,34.3100000,34.2500000,34.2950000,35889
US1.TWTR_delisted_875018,1,20190205,104000,34.2950000,34.2950000,34.2800000,34.2900000,30431
US1.TWTR_delisted_875018,1,20190205,104100,34.2900000,34.3300000,34.2700000,34.3000000,33013
US1.TWTR_delisted_875018,1,20190205,104200,34.3000000,34.3300000,34.2900000,34.3150000,22363
US1.TWTR_delisted_875018,1,20190205,104300,34.3200000,34.3550000,34.3100000,34.3135000,36155
US1.TWTR_delisted_875018,1,20190205,104400,34.3137000,34.3300000,34.3000000,34.3191000,19417
US1.TWTR_delisted_875018,1,20190205,104500,34.3200000,34.3500000,34.3100000,34.3400000,33093
US1.TWTR_delisted_875018,1,20190205,104600,34.3400000,34.3600000,34.3000000,34.3050000,47671
US1.TWTR_delisted_875018,1,20190205,104700,34.3100000,34.3100000,34.2300000,34.2300000,35109
US1.TWTR_delisted_875018,1,20190205,104800,34.2300000,34.2402000,34.1900000,34.2391000,77992
US1.TWTR_delisted_875018,1,20190205,104900,34.2400000,34.3056000,34.2400000,34.2700000,39586
US1.TWTR_delisted_875018,1,20190205,105000,34.2700000,34.2800000,34.2500000,34.2550000,29667
US1.TWTR_delisted_875018,1,20190205,105100,34.2600000,34.2600000,34.2100000,34.2100000,49058
US1.TWTR_delisted_875018,1,20190205,105200,34.2100000,34.2350000,34.2000000,34.2162000,98382
US1.TWTR_delisted_875018,1,20190205,105300,34.2100000,34.2299000,34.2000000,34.2100000,24859
US1.TWTR_delisted_875018,1,20190205,105400,34.2100000,34.2200000,34.2000000,34.2100000,24148
US1.TWTR_delisted_875018,1,20190205,105500,34.2100000,34.2200000,34.2100000,34.2150000,19541
US1.TWTR_delisted_875018,1,20190205,105600,34.2100000,34.2400000,34.2000000,34.2300000,74032
US1.TWTR_delisted_875018,1,20190205,105700,34.2370000,34.2600000,34.2300000,34.2500000,43424
US1.TWTR_delisted_875018,1,20190205,105800,34.2600000,34.2900000,34.2500000,34.2766000,23944
US1.TWTR_delisted_875018,1,20190205,105900,34.2700000,34.2800000,34.2600000,34.2796000,25012
US1.TWTR_delisted_875018,1,20190205,110000,34.2800000,34.3089000,34.2600000,34.2900000,44859
US1.TWTR_delisted_875018,1,20190205,110100,34.2900000,34.3400000,34.2700000,34.3350000,108123
US1.TWTR_delisted_875018,1,20190205,110200,34.3400000,34.4100000,34.3400000,34.4000000,138322
US1.TWTR_delisted_875018,1,20190205,110300,34.4000000,34.4500000,34.3906000,34.4500000,72304
US1.TWTR_delisted_875018,1,20190205,110400,34.4500000,34.5200000,34.4400000,34.4899000,173982
US1.TWTR_delisted_875018,1,20190205,110500,34.4800000,34.4900000,34.4045000,34.4101000,51200
US1.TWTR_delisted_875018,1,20190205,110600,34.4200000,34.4690000,34.4000000,34.4000000,43890
US1.TWTR_delisted_875018,1,20190205,110700,34.4000000,34.4000000,34.3200000,34.3450000,29301
US1.TWTR_delisted_875018,1,20190205,110800,34.3450000,34.4396000,34.3450000,34.4300000,47548
US1.TWTR_delisted_875018,1,20190205,110900,34.4300000,34.4400000,34.3800000,34.4000000,49320
US1.TWTR_delisted_875018,1,20190205,111000,34.3991000,34.4268000,34.3800000,34.4060000,134827
US1.TWTR_delisted_875018,1,20190205,111100,34.4100000,34.4239000,34.3900000,34.4100000,25058
US1.TWTR_delisted_875018,1,20190205,111200,34.4099000,34.4300000,34.4000000,34.4300000,28468
US1.TWTR_delisted_875018,1,20190205,111300,34.4250000,34.4450000,34.4100000,34.4199000,17704
US1.TWTR_delisted_875018,1,20190205,111400,34.4190000,34.4400000,34.4190000,34.4400000,22919
US1.TWTR_delisted_875018,1,20190205,111500,34.4500000,34.4750000,34.4400000,34.4500000,34206
US1.TWTR_delisted_875018,1,20190205,111600,34.4491000,34.4697000,34.4300000,34.4300000,27848
US1.TWTR_delisted_875018,1,20190205,111700,34.4350000,34.4450000,34.4200000,34.4300000,21391
US1.TWTR_delisted_875018,1,20190205,111800,34.4300000,34.4341000,34.4200000,34.4200000,20157
US1.TWTR_delisted_875018,1,20190205,111900,34.4299000,34.4300000,34.3800000,34.3950000,25833
US1.TWTR_delisted_875018,1,20190205,112000,34.3949000,34.4400000,34.3900000,34.4100000,12349
US1.TWTR_delisted_875018,1,20190205,112100,34.4100000,34.4250000,34.3900000,34.4215000,9980
US1.TWTR_delisted_875018,1,20190205,112200,34.4237000,34.4253000,34.4097000,34.4199000,12381
US1.TWTR_delisted_875018,1,20190205,112300,34.4200000,34.4290000,34.3800000,34.3900000,17922
US1.TWTR_delisted_875018,1,20190205,112400,34.3900000,34.4199000,34.3800000,34.4150000,23448
US1.TWTR_delisted_875018,1,20190205,112500,34.4200000,34.4200000,34.3900000,34.4000000,16022
US1.TWTR_delisted_875018,1,20190205,112600,34.4000000,34.4000000,34.3500000,34.3500000,31798
US1.TWTR_delisted_875018,1,20190205,112700,34.3500000,34.3650000,34.3300000,34.3600000,46333
US1.TWTR_delisted_875018,1,20190205,112800,34.3550000,34.3700000,34.3200000,34.3237000,45073
US1.TWTR_delisted_875018,1,20190205,112900,34.3215000,34.3215000,34.2900000,34.2900000,30432
US1.TWTR_delisted_875018,1,20190205,113000,34.2950000,34.3300000,34.2800000,34.3295000,47065
US1.TWTR_delisted_875018,1,20190205,113100,34.3299000,34.3300000,34.2900000,34.3300000,18748
US1.TWTR_delisted_875018,1,20190205,113200,34.3400000,34.3400000,34.3050000,34.3100000,16308
US1.TWTR_delisted_875018,1,20190205,113300,34.3020000,34.3100000,34.2600000,34.2650000,26087
US1.TWTR_delisted_875018,1,20190205,113400,34.2600000,34.3000000,34.2500000,34.2500000,16905
US1.TWTR_delisted_875018,1,20190205,113500,34.2500000,34.3100000,34.2450000,34.2900000,26544
US1.TWTR_delisted_875018,1,20190205,113600,34.2950000,34.3100000,34.2800000,34.2900000,8053
US1.TWTR_delisted_875018,1,20190205,113700,34.2800000,34.3300000,34.2800000,34.3200000,18435
US1.TWTR_delisted_875018,1,20190205,113800,34.3150000,34.3200000,34.3000000,34.3100000,10705
US1.TWTR_delisted_875018,1,20190205,113900,34.3050000,34.3594000,34.3000000,34.3400000,61691
US1.TWTR_delisted_875018,1,20190205,114000,34.3400000,34.3600000,34.3300000,34.3500000,27833
US1.TWTR_delisted_875018,1,20190205,114100,34.3500000,34.3500000,34.3200000,34.3400000,27882
US1.TWTR_delisted_875018,1,20190205,114200,34.3500000,34.3550000,34.3300000,34.3300000,13171
US1.TWTR_delisted_875018,1,20190205,114300,34.3200000,34.3200000,34.2758000,34.2758000,34561
US1.TWTR_delisted_875018,1,20190205,114400,34.2700000,34.2800000,34.2500000,34.2700000,30988
US1.TWTR_delisted_875018,1,20190205,114500,34.2700000,34.2750000,34.2600000,34.2700000,5186
US1.TWTR_delisted_875018,1,20190205,114600,34.2700000,34.3000000,34.2700000,34.2900000,20475
US1.TWTR_delisted_875018,1,20190205,114700,34.2800000,34.2901000,34.2500000,34.2699000,24725
US1.TWTR_delisted_875018,1,20190205,114800,34.2600000,34.2700000,34.2300000,34.2300000,22114
US1.TWTR_delisted_875018,1,20190205,114900,34.2300000,34.2300000,34.2000000,34.2300000,21168
US1.TWTR_delisted_875018,1,20190205,115000,34.2400000,34.2600000,34.2200000,34.2400000,27184
US1.TWTR_delisted_875018,1,20190205,115100,34.2400000,34.2600000,34.2300000,34.2400000,20789
US1.TWTR_delisted_875018,1,20190205,115200,34.2400000,34.2709000,34.2300000,34.2700000,17996
US1.TWTR_delisted_875018,1,20190205,115300,34.2600000,34.2800000,34.2500000,34.2500000,19290
US1.TWTR_delisted_875018,1,20190205,115400,34.2600000,34.2600000,34.2300000,34.2600000,15580
US1.TWTR_delisted_875018,1,20190205,115500,34.2600000,34.2834000,34.2450000,34.2621000,6920
US1.TWTR_delisted_875018,1,20190205,115600,34.2664000,34.2700000,34.2500000,34.2600000,8300
US1.TWTR_delisted_875018,1,20190205,115700,34.2664000,34.2700000,34.2500000,34.2500000,21386
US1.TWTR_delisted_875018,1,20190205,115800,34.2500000,34.2665000,34.2500000,34.2665000,7544
US1.TWTR_delisted_875018,1,20190205,115900,34.2600000,34.2900000,34.2540000,34.2900000,18669
US1.TWTR_delisted_875018,1,20190205,120000,34.2900000,34.2938000,34.2600000,34.2700000,32124
US1.TWTR_delisted_875018,1,20190205,120100,34.2700000,34.2773000,34.2500000,34.2700000,14179
US1.TWTR_delisted_875018,1,20190205,120200,34.2800000,34.2800000,34.2650000,34.2650000,10219
US1.TWTR_delisted_875018,1,20190205,120300,34.2600000,34.2641000,34.2400000,34.2400000,37872
US1.TWTR_delisted_875018,1,20190205,120400,34.2400000,34.2500000,34.2301000,34.2450000,9962
US1.TWTR_delisted_875018,1,20190205,120500,34.2450000,34.2900000,34.2450000,34.2800000,17754
US1.TWTR_delisted_875018,1,20190205,120600,34.2800000,34.2800000,34.2400000,34.2400000,8826
US1.TWTR_delisted_875018,1,20190205,120700,34.2300000,34.2550000,34.2300000,34.2499000,21368
US1.TWTR_delisted_875018,1,20190205,120800,34.2500000,34.2500000,34.2200000,34.2350000,13006
US1.TWTR_delisted_875018,1,20190205,120900,34.2350000,34.2450000,34.2200000,34.2215000,14702
US1.TWTR_delisted_875018,1,20190205,121000,34.2300000,34.2400000,34.2100000,34.2100000,18795
US1.TWTR_delisted_875018,1,20190205,121100,34.2100000,34.2150000,34.1800000,34.1800000,68864
US1.TWTR_delisted_875018,1,20190205,121200,34.1800000,34.1900000,34.1700000,34.1715000,27728
US1.TWTR_delisted_875018,1,20190205,121300,34.1800000,34.1800000,34.1400000,34.1800000,36236
US1.TWTR_delisted_875018,1,20190205,121400,34.1806000,34.1852000,34.1500000,34.1500000,9204
US1.TWTR_delisted_875018,1,20190205,121500,34.1500000,34.1750000,34.1400000,34.1600000,10862
US1.TWTR_delisted_875018,1,20190205,121600,34.1600000,34.1600000,34.1300000,34.1565000,39269
US1.TWTR_delisted_875018,1,20190205,121700,34.1500000,34.1650000,34.1500000,34.1650000,10193
US1.TWTR_delisted_875018,1,20190205,121800,34.1684000,34.1684000,34.1500000,34.1500000,17073
US1.TWTR_delisted_875018,1,20190205,121900,34.1400000,34.1500000,34.1200000,34.1200000,17683
US1.TWTR_delisted_875018,1,20190205,122000,34.1200000,34.1400000,34.1187000,34.1200000,26456
US1.TWTR_delisted_875018,1,20190205,122100,34.1100000,34.1100000,34.0801000,34.0933000,101914
US1.TWTR_delisted_875018,1,20190205,122200,34.0980000,34.1200000,34.0900000,34.1100000,12821
US1.TWTR_delisted_875018,1,20190205,122300,34.1200000,34.1500000,34.1150000,34.1200000,36074
US1.TWTR_delisted_875018,1,20190205,122400,34.1200000,34.1500000,34.1200000,34.1400000,39678
US1.TWTR_delisted_875018,1,20190205,122500,34.1499000,34.1499000,34.1100000,34.1200000,15008
US1.TWTR_delisted_875018,1,20190205,122600,34.1200000,34.1700000,34.1100000,34.1700000,19522
US1.TWTR_delisted_875018,1,20190205,122700,34.1700000,34.2085000,34.1695000,34.1900000,47006
US1.TWTR_delisted_875018,1,20190205,122800,34.1837000,34.2300000,34.1772000,34.2299000,53697
US1.TWTR_delisted_875018,1,20190205,122900,34.2200000,34.2400000,34.2100000,34.2300000,23668
US1.TWTR_delisted_875018,1,20190205,123000,34.2300000,34.2300000,34.2028000,34.2200000,11302
US1.TWTR_delisted_875018,1,20190205,123100,34.2200000,34.2300000,34.2100000,34.2200000,15716
US1.TWTR_delisted_875018,1,20190205,123200,34.2100000,34.2160000,34.1800000,34.1860000,7643
US1.TWTR_delisted_875018,1,20190205,123300,34.1867000,34.2000000,34.1700000,34.1750000,10346
US1.TWTR_delisted_875018,1,20190205,123400,34.1700000,34.1750000,34.1400000,34.1738000,22806
US1.TWTR_delisted_875018,1,20190205,123500,34.1750000,34.2100000,34.1750000,34.2000000,12232
US1.TWTR_delisted_875018,1,20190205,123600,34.2000000,34.2000000,34.1800000,34.1987000,13883
US1.TWTR_delisted_875018,1,20190205,123700,34.1900000,34.2100000,34.1900000,34.1950000,14735
US1.TWTR_delisted_875018,1,20190205,123800,34.1927000,34.2000000,34.1724000,34.1800000,18639
US1.TWTR_delisted_875018,1,20190205,123900,34.1746000,34.1950000,34.1650000,34.1878000,16752
US1.TWTR_delisted_875018,1,20190205,124000,34.1800000,34.2000000,34.1800000,34.1900000,7058
US1.TWTR_delisted_875018,1,20190205,124100,34.1965000,34.2050000,34.1800000,34.2050000,28231
US1.TWTR_delisted_875018,1,20190205,124200,34.2000000,34.2050000,34.1900000,34.2000000,8528
US1.TWTR_delisted_875018,1,20190205,124300,34.1900000,34.1900000,34.1800000,34.1850000,7654
US1.TWTR_delisted_875018,1,20190205,124400,34.1900000,34.2000000,34.1900000,34.1950000,3357
US1.TWTR_delisted_875018,1,20190205,124500,34.1950000,34.2050000,34.1800000,34.1950000,11533
US1.TWTR_delisted_875018,1,20190205,124600,34.1900000,34.2000000,34.1900000,34.1900000,6941
US1.TWTR_delisted_875018,1,20190205,124700,34.2000000,34.2284000,34.2000000,34.2200000,49918
US1.TWTR_delisted_875018,1,20190205,124800,34.2200000,34.2200000,34.2000000,34.2000000,7643
US1.TWTR_delisted_875018,1,20190205,124900,34.2000000,34.2100000,34.1950000,34.2000000,12586
US1.TWTR_delisted_875018,1,20190205,125000,34.1900000,34.1900000,34.1600000,34.1600000,20526
US1.TWTR_delisted_875018,1,20190205,125100,34.1600000,34.1700000,34.1600000,34.1699000,8044
US1.TWTR_delisted_875018,1,20190205,125200,34.1799000,34.1799000,34.1500000,34.1502000,11998
US1.TWTR_delisted_875018,1,20190205,125300,34.1500000,34.1500000,34.1300000,34.1500000,22663
US1.TWTR_delisted_875018,1,20190205,125400,34.1450000,34.1500000,34.1230000,34.1237000,39547
US1.TWTR_delisted_875018,1,20190205,125500,34.1240000,34.1250000,34.0821000,34.0849000,75436
US1.TWTR_delisted_875018,1,20190205,125600,34.0850000,34.1000000,34.0527000,34.0527000,32053
US1.TWTR_delisted_875018,1,20190205,125700,34.0599000,34.1000000,34.0550000,34.0874000,64857
US1.TWTR_delisted_875018,1,20190205,125800,34.0800000,34.0836000,34.0600000,34.0700000,16403
US1.TWTR_delisted_875018,1,20190205,125900,34.0600000,34.0656000,34.0500000,34.0550000,24697
US1.TWTR_delisted_875018,1,20190205,130000,34.0500000,34.0650000,34.0500000,34.0500000,38174
US1.TWTR_delisted_875018,1,20190205,130100,34.0561000,34.0700000,34.0561000,34.0600000,9475
US1.TWTR_delisted_875018,1,20190205,130200,34.0690000,34.0900000,34.0550000,34.0685000,21653
US1.TWTR_delisted_875018,1,20190205,130300,34.0653000,34.1100000,34.0600000,34.1099000,23209
US1.TWTR_delisted_875018,1,20190205,130400,34.1050000,34.1200000,34.0750000,34.0800000,18114
US1.TWTR_delisted_875018,1,20190205,130500,34.0700000,34.1100000,34.0700000,34.1100000,29941
US1.TWTR_delisted_875018,1,20190205,130600,34.1184000,34.1300000,34.1100000,34.1190000,16574
US1.TWTR_delisted_875018,1,20190205,130700,34.1161000,34.1300000,34.1050000,34.1100000,18572
US1.TWTR_delisted_875018,1,20190205,130800,34.1000000,34.1000000,34.0700000,34.1000000,16979
US1.TWTR_delisted_875018,1,20190205,130900,34.0900000,34.1000000,34.0700000,34.0900000,27453
US1.TWTR_delisted_875018,1,20190205,131000,34.0800000,34.0890000,34.0600000,34.0650000,9948
US1.TWTR_delisted_875018,1,20190205,131100,34.0630000,34.0900000,34.0600000,34.0850000,13568
US1.TWTR_delisted_875018,1,20190205,131200,34.0800000,34.0900000,34.0800000,34.0800000,8367
US1.TWTR_delisted_875018,1,20190205,131300,34.0800000,34.0900000,34.0700000,34.0800000,12399
US1.TWTR_delisted_875018,1,20190205,131400,34.0700000,34.0900000,34.0700000,34.0800000,12053
US1.TWTR_delisted_875018,1,20190205,131500,34.0700000,34.0800000,34.0700000,34.0750000,2830
US1.TWTR_delisted_875018,1,20190205,131600,34.0700000,34.0900000,34.0700000,34.0800000,28220
US1.TWTR_delisted_875018,1,20190205,131700,34.0700000,34.0768000,34.0600000,34.0600000,11912
US1.TWTR_delisted_875018,1,20190205,131800,34.0600000,34.0600000,34.0500000,34.0550000,17339
US1.TWTR_delisted_875018,1,20190205,131900,34.0500000,34.0600000,34.0500000,34.0600000,14988
US1.TWTR_delisted_875018,1,20190205,132000,34.0500000,34.0600000,34.0400000,34.0450000,15847
US1.TWTR_delisted_875018,1,20190205,132100,34.0500000,34.0700000,34.0400000,34.0700000,17807
US1.TWTR_delisted_875018,1,20190205,132200,34.0600000,34.0800000,34.0500000,34.0800000,22330
US1.TWTR_delisted_875018,1,20190205,132300,34.0800000,34.0900000,34.0700000,34.0700000,5044
US1.TWTR_delisted_875018,1,20190205,132400,34.0700000,34.0700000,34.0600000,34.0700000,1800
US1.TWTR_delisted_875018,1,20190205,132500,34.0600000,34.0800000,34.0600000,34.0800000,18491
US1.TWTR_delisted_875018,1,20190205,132600,34.0800000,34.0900000,34.0700000,34.0700000,5392
US1.TWTR_delisted_875018,1,20190205,132700,34.0750000,34.0900000,34.0600000,34.0650000,15054
US1.TWTR_delisted_875018,1,20190205,132800,34.0600000,34.0900000,34.0600000,34.0800000,33342
US1.TWTR_delisted_875018,1,20190205,132900,34.0800000,34.1400000,34.0650000,34.1300000,54046
US1.TWTR_delisted_875018,1,20190205,133000,34.1288000,34.1500000,34.1100000,34.1300000,24612
US1.TWTR_delisted_875018,1,20190205,133100,34.1200000,34.1500000,34.1125000,34.1232000,15835
US1.TWTR_delisted_875018,1,20190205,133200,34.1300000,34.1400000,34.1100000,34.1400000,21055
US1.TWTR_delisted_875018,1,20190205,133300,34.1300000,34.1600000,34.1000000,34.1500000,69774
US1.TWTR_delisted_875018,1,20190205,133400,34.1400000,34.1450000,34.1200000,34.1200000,6450
US1.TWTR_delisted_875018,1,20190205,133500,34.1300000,34.1400000,34.1000000,34.1100000,11440
US1.TWTR_delisted_875018,1,20190205,133600,34.1200000,34.1200000,34.1000000,34.1100000,6551
US1.TWTR_delisted_875018,1,20190205,133700,34.1138000,34.1138000,34.0850000,34.1000000,14136
US1.TWTR_delisted_875018,1,20190205,133800,34.0966000,34.1000000,34.0800000,34.0800000,14228
US1.TWTR_delisted_875018,1,20190205,133900,34.0900000,34.1300000,34.0900000,34.1200000,48672
US1.TWTR_delisted_875018,1,20190205,134000,34.1200000,34.1200000,34.1100000,34.1100000,8000
US1.TWTR_delisted_875018,1,20190205,134100,34.1100000,34.1100000,34.0800000,34.0900000,8880
US1.TWTR_delisted_875018,1,20190205,134200,34.0800000,34.1000000,34.0800000,34.0900000,14925
US1.TWTR_delisted_875018,1,20190205,134300,34.0900000,34.1150000,34.0800000,34.1100000,8353
US1.TWTR_delisted_875018,1,20190205,134400,34.1150000,34.1500000,34.1100000,34.1500000,17080
US1.TWTR_delisted_875018,1,20190205,134500,34.1500000,34.1800000,34.1400000,34.1675000,26593
US1.TWTR_delisted_875018,1,20190205,134600,34.1675000,34.2200000,34.1600000,34.2183000,76792
US1.TWTR_delisted_875018,1,20190205,134700,34.2127000,34.2500000,34.2100000,34.2399000,41495
US1.TWTR_delisted_875018,1,20190205,134800,34.2308000,34.2400000,34.2000000,34.2270000,25197
US1.TWTR_delisted_875018,1,20190205,134900,34.2268000,34.2400000,34.2200000,34.2200000,14194
US1.TWTR_delisted_875018,1,20190205,135000,34.2282000,34.2282000,34.2000000,34.2200000,17916
US1.TWTR_delisted_875018,1,20190205,135100,34.2100000,34.2100000,34.1800000,34.1900000,11851
US1.TWTR_delisted_875018,1,20190205,135200,34.2000000,34.2000000,34.1800000,34.1800000,11253
US1.TWTR_delisted_875018,1,20190205,135300,34.1850000,34.1900000,34.1700000,34.1700000,15673
US1.TWTR_delisted_875018,1,20190205,135400,34.1800000,34.2000000,34.1600000,34.1800000,17239
US1.TWTR_delisted_875018,1,20190205,135500,34.1800000,34.1900000,34.1600000,34.1900000,13560
US1.TWTR_delisted_875018,1,20190205,135600,34.1900000,34.2000000,34.1800000,34.1800000,10403
US1.TWTR_delisted_875018,1,20190205,135700,34.1800000,34.2000000,34.1750000,34.2000000,4675
US1.TWTR_delisted_875018,1,20190205,135800,34.1900000,34.2100000,34.1800000,34.1800000,9095
US1.TWTR_delisted_875018,1,20190205,135900,34.1900000,34.2000000,34.1800000,34.1800000,4682
US1.TWTR_delisted_875018,1,20190205,140000,34.1836000,34.1900000,34.1600000,34.1800000,26059
US1.TWTR_delisted_875018,1,20190205,140100,34.1800000,34.2000000,34.1750000,34.1800000,29460
US1.TWTR_delisted_875018,1,20190205,140200,34.1900000,34.2000000,34.1800000,34.1900000,9038
US1.TWTR_delisted_875018,1,20190205,140300,34.1900000,34.2600000,34.1875000,34.2500000,63850
US1.TWTR_delisted_875018,1,20190205,140400,34.2451000,34.2454000,34.2100000,34.2100000,8067
US1.TWTR_delisted_875018,1,20190205,140500,34.2100000,34.2500000,34.2060000,34.2300000,22840
US1.TWTR_delisted_875018,1,20190205,140600,34.2250000,34.2566000,34.2200000,34.2566000,17828
US1.TWTR_delisted_875018,1,20190205,140700,34.2502000,34.2800000,34.2500000,34.2700000,38907
US1.TWTR_delisted_875018,1,20190205,140800,34.2700000,34.2800000,34.2500000,34.2602000,23564
US1.TWTR_delisted_875018,1,20190205,140900,34.2650000,34.2900000,34.2600000,34.2800000,23600
US1.TWTR_delisted_875018,1,20190205,141000,34.2800000,34.2950000,34.2600000,34.2600000,21521
US1.TWTR_delisted_875018,1,20190205,141100,34.2536000,34.2536000,34.2300000,34.2400000,8068
US1.TWTR_delisted_875018,1,20190205,141200,34.2350000,34.2600000,34.2324000,34.2500000,17232
US1.TWTR_delisted_875018,1,20190205,141300,34.2500000,34.2500000,34.2100000,34.2100000,11577
US1.TWTR_delisted_875018,1,20190205,141400,34.2200000,34.2600000,34.2000000,34.2600000,38852
US1.TWTR_delisted_875018,1,20190205,141500,34.2600000,34.2700000,34.2400000,34.2700000,8462
US1.TWTR_delisted_875018,1,20190205,141600,34.2710000,34.2900000,34.2350000,34.2600000,47457
US1.TWTR_delisted_875018,1,20190205,141700,34.2500000,34.2600000,34.2400000,34.2500000,69546
US1.TWTR_delisted_875018,1,20190205,141800,34.2400000,34.2453000,34.2100000,34.2100000,53233
US1.TWTR_delisted_875018,1,20190205,141900,34.2000000,34.2200000,34.1700000,34.1900000,41995
US1.TWTR_delisted_875018,1,20190205,142000,34.1900000,34.2100000,34.1900000,34.2000000,8131
US1.TWTR_delisted_875018,1,20190205,142100,34.2000000,34.2050000,34.1800000,34.2000000,4600
US1.TWTR_delisted_875018,1,20190205,142200,34.2000000,34.2000000,34.1700000,34.1700000,13913
US1.TWTR_delisted_875018,1,20190205,142300,34.1700000,34.1900000,34.1600000,34.1801000,17166
US1.TWTR_delisted_875018,1,20190205,142400,34.1800000,34.2000000,34.1700000,34.2000000,4286
US1.TWTR_delisted_875018,1,20190205,142500,34.1949000,34.2000000,34.1700000,34.1700000,26507
US1.TWTR_delisted_875018,1,20190205,142600,34.1650000,34.1750000,34.1600000,34.1750000,5922
US1.TWTR_delisted_875018,1,20190205,142700,34.1700000,34.2100000,34.1600000,34.2100000,12111
US1.TWTR_delisted_875018,1,20190205,142800,34.2008000,34.2099000,34.1800000,34.2000000,32469
US1.TWTR_delisted_875018,1,20190205,142900,34.2000000,34.2050000,34.1900000,34.1970000,10137
US1.TWTR_delisted_875018,1,20190205,143000,34.2000000,34.2000000,34.1800000,34.1850000,7334
US1.TWTR_delisted_875018,1,20190205,143100,34.1800000,34.2099000,34.1800000,34.2000000,22049
US1.TWTR_delisted_875018,1,20190205,143200,34.1900000,34.2000000,34.1850000,34.1900000,9736
US1.TWTR_delisted_875018,1,20190205,143300,34.1900000,34.2100000,34.1900000,34.2000000,26948
US1.TWTR_delisted_875018,1,20190205,143400,34.2048000,34.2150000,34.1900000,34.2150000,42395
US1.TWTR_delisted_875018,1,20190205,143500,34.2150000,34.2500000,34.2100000,34.2456000,37149
US1.TWTR_delisted_875018,1,20190205,143600,34.2450000,34.2491000,34.2100000,34.2238000,17733
US1.TWTR_delisted_875018,1,20190205,143700,34.2300000,34.2400000,34.2200000,34.2200000,4500
US1.TWTR_delisted_875018,1,20190205,143800,34.2100000,34.2200000,34.2100000,34.2120000,7802
US1.TWTR_delisted_875018,1,20190205,143900,34.2100000,34.2400000,34.2100000,34.2300000,18164
US1.TWTR_delisted_875018,1,20190205,144000,34.2300000,34.2400000,34.2223000,34.2300000,6298
US1.TWTR_delisted_875018,1,20190205,144100,34.2300000,34.2400000,34.1900000,34.1900000,56708
US1.TWTR_delisted_875018,1,20190205,144200,34.2000000,34.2350000,34.1832000,34.2273000,69651
US1.TWTR_delisted_875018,1,20190205,144300,34.2290000,34.2400000,34.2200000,34.2200000,10500
US1.TWTR_delisted_875018,1,20190205,144400,34.2300000,34.2300000,34.2100000,34.2200000,6969
US1.TWTR_delisted_875018,1,20190205,144500,34.2200000,34.2300000,34.2100000,34.2100000,12504
US1.TWTR_delisted_875018,1,20190205,144600,34.2160000,34.2200000,34.2100000,34.2100000,7238
US1.TWTR_delisted_875018,1,20190205,144700,34.2143000,34.2300000,34.2100000,34.2100000,8004
US1.TWTR_delisted_875018,1,20190205,144800,34.2100000,34.2200000,34.2000000,34.2150000,13847
US1.TWTR_delisted_875018,1,20190205,144900,34.2100000,34.2200000,34.2100000,34.2100000,9471
US1.TWTR_delisted_875018,1,20190205,145000,34.2200000,34.2200000,34.2100000,34.2100000,10057
US1.TWTR_delisted_875018,1,20190205,145100,34.2100000,34.2200000,34.2100000,34.2150000,7118
US1.TWTR_delisted_875018,1,20190205,145200,34.2200000,34.2200000,34.2050000,34.2100000,6867
US1.TWTR_delisted_875018,1,20190205,145300,34.2100000,34.2200000,34.2100000,34.2100000,4933
US1.TWTR_delisted_875018,1,20190205,145400,34.2100000,34.2100000,34.1700000,34.1700000,75291
US1.TWTR_delisted_875018,1,20190205,145500,34.1725000,34.1800000,34.1600000,34.1700000,64540
US1.TWTR_delisted_875018,1,20190205,145600,34.1700000,34.1700000,34.1600000,34.1600000,7653
US1.TWTR_delisted_875018,1,20190205,145700,34.1700000,34.1700000,34.1600000,34.1650000,69202
US1.TWTR_delisted_875018,1,20190205,145800,34.1600000,34.1700000,34.1600000,34.1700000,29859
US1.TWTR_delisted_875018,1,20190205,145900,34.1700000,34.1800000,34.1500000,34.1800000,32769
US1.TWTR_delisted_875018,1,20190205,150000,34.1853000,34.1900000,34.1700000,34.1700000,16648
US1.TWTR_delisted_875018,1,20190205,150100,34.1800000,34.1800000,34.1300000,34.1400000,27574
US1.TWTR_delisted_875018,1,20190205,150200,34.1342000,34.1600000,34.1300000,34.1600000,42567
US1.TWTR_delisted_875018,1,20190205,150300,34.1600000,34.1600000,34.1500000,34.1500000,9500
US1.TWTR_delisted_875018,1,20190205,150400,34.1500000,34.2400000,34.1400000,34.2350000,93007
US1.TWTR_delisted_875018,1,20190205,150500,34.2350000,34.2600000,34.2300000,34.2512000,33622
US1.TWTR_delisted_875018,1,20190205,150600,34.2533000,34.2900000,34.2500000,34.2835000,46971
US1.TWTR_delisted_875018,1,20190205,150700,34.2850000,34.3200000,34.2850000,34.3100000,54335
US1.TWTR_delisted_875018,1,20190205,150800,34.3100000,34.3499000,34.3100000,34.3202000,21659
US1.TWTR_delisted_875018,1,20190205,150900,34.3239000,34.3500000,34.3200000,34.3300000,30548
US1.TWTR_delisted_875018,1,20190205,151000,34.3200000,34.3888000,34.3150000,34.3836000,86124
US1.TWTR_delisted_875018,1,20190205,151100,34.3800000,34.4000000,34.3500000,34.3500000,36708
US1.TWTR_delisted_875018,1,20190205,151200,34.3600000,34.3650000,34.3300000,34.3499000,29770
US1.TWTR_delisted_875018,1,20190205,151300,34.3410000,34.3600000,34.3300000,34.3600000,23930
US1.TWTR_delisted_875018,1,20190205,151400,34.3600000,34.3699000,34.3500000,34.3600000,17559
US1.TWTR_delisted_875018,1,20190205,151500,34.3661000,34.3661000,34.3500000,34.3599000,4127
US1.TWTR_delisted_875018,1,20190205,151600,34.3500000,34.3800000,34.3500000,34.3799000,22191
US1.TWTR_delisted_875018,1,20190205,151700,34.3700000,34.3750000,34.3600000,34.3700000,33409
US1.TWTR_delisted_875018,1,20190205,151800,34.3750000,34.3900000,34.3650000,34.3900000,18076
US1.TWTR_delisted_875018,1,20190205,151900,34.3850000,34.4100000,34.3800000,34.3950000,62112
US1.TWTR_delisted_875018,1,20190205,152000,34.3941000,34.4100000,34.3900000,34.3950000,20900
US1.TWTR_delisted_875018,1,20190205,152100,34.3900000,34.4200000,34.3900000,34.4150000,46851
US1.TWTR_delisted_875018,1,20190205,152200,34.4175000,34.4400000,34.4100000,34.4350000,60874
US1.TWTR_delisted_875018,1,20190205,152300,34.4400000,34.4500000,34.4202000,34.4258000,34028
US1.TWTR_delisted_875018,1,20190205,152400,34.4256000,34.4300000,34.4200000,34.4244000,7334
US1.TWTR_delisted_875018,1,20190205,152500,34.4250000,34.4400000,34.4200000,34.4350000,46197
US1.TWTR_delisted_875018,1,20190205,152600,34.4350000,34.4400000,34.4100000,34.4102000,20492
US1.TWTR_delisted_875018,1,20190205,152700,34.4200000,34.4400000,34.4100000,34.4300000,85183
US1.TWTR_delisted_875018,1,20190205,152800,34.4300000,34.4600000,34.4300000,34.4599000,67113
US1.TWTR_delisted_875018,1,20190205,152900,34.4500000,34.4551000,34.4300000,34.4550000,25807
US1.TWTR_delisted_875018,1,20190205,153000,34.4600000,34.4800000,34.4600000,34.4700000,30274
US1.TWTR_delisted_875018,1,20190205,153100,34.4700000,34.4800000,34.4600000,34.4750000,42290
US1.TWTR_delisted_875018,1,20190205,153200,34.4700000,34.4750000,34.4600000,34.4700000,25393
US1.TWTR_delisted_875018,1,20190205,153300,34.4700000,34.5300000,34.4700000,34.5100000,175825
US1.TWTR_delisted_875018,1,20190205,153400,34.5150000,34.5300000,34.5000000,34.5150000,52415
US1.TWTR_delisted_875018,1,20190205,153500,34.5200000,34.5400000,34.5100000,34.5400000,63901
US1.TWTR_delisted_875018,1,20190205,153600,34.5400000,34.5700000,34.5100000,34.5635000,166967
US1.TWTR_delisted_875018,1,20190205,153700,34.5650000,34.5700000,34.5500000,34.5600000,98227
US1.TWTR_delisted_875018,1,20190205,153800,34.5550000,34.5550000,34.4900000,34.4900000,59612
US1.TWTR_delisted_875018,1,20190205,153900,34.4950000,34.5100000,34.4900000,34.5052000,51294
US1.TWTR_delisted_875018,1,20190205,154000,34.5000000,34.5250000,34.5000000,34.5250000,30497
US1.TWTR_delisted_875018,1,20190205,154100,34.5250000,34.5298000,34.4920000,34.5200000,43822
US1.TWTR_delisted_875018,1,20190205,154200,34.5200000,34.5300000,34.5000000,34.5000000,33407
US1.TWTR_delisted_875018,1,20190205,154300,34.5000000,34.5100000,34.4900000,34.5001000,77933
US1.TWTR_delisted_875018,1,20190205,154400,34.5000000,34.5300000,34.5000000,34.5282000,112042
US1.TWTR_delisted_875018,1,20190205,154500,34.5250000,34.5300000,34.5000000,34.5050000,36275
US1.TWTR_delisted_875018,1,20190205,154600,34.5000000,34.5100000,34.4700000,34.5000000,130320
US1.TWTR_delisted_875018,1,20190205,154700,34.5100000,34.5100000,34.4900000,34.5000000,103200
US1.TWTR_delisted_875018,1,20190205,154800,34.5050000,34.5050000,34.4600000,34.4600000,62053
US1.TWTR_delisted_875018,1,20190205,154900,34.4650000,34.4697000,34.4200000,34.4250000,61279
US1.TWTR_delisted_875018,1,20190205,155000,34.4200000,34.4500000,34.4000000,34.4400000,88873
US1.TWTR_delisted_875018,1,20190205,155100,34.4400000,34.5100000,34.4200000,34.4850000,197773
US1.TWTR_delisted_875018,1,20190205,155200,34.4800000,34.4850000,34.4100000,34.4200000,49790
US1.TWTR_delisted_875018,1,20190205,155300,34.4200000,34.4200000,34.3650000,34.3700000,88219
US1.TWTR_delisted_875018,1,20190205,155400,34.3700000,34.4000000,34.3700000,34.3900000,191559
US1.TWTR_delisted_875018,1,20190205,155500,34.3950000,34.4200000,34.3800000,34.4100000,97372
US1.TWTR_delisted_875018,1,20190205,155600,34.4200000,34.4400000,34.3900000,34.3950000,93897
US1.TWTR_delisted_875018,1,20190205,155700,34.3900000,34.4000000,34.3700000,34.3700000,50518
US1.TWTR_delisted_875018,1,20190205,155800,34.3750000,34.3900000,34.3650000,34.3800000,82985
US1.TWTR_delisted_875018,1,20190205,155900,34.3750000,34.3900000,34.3600000,34.3850000,102222
US1.TWTR_delisted_875018,1,20190205,160000,34.3896000,34.4000000,34.3600000,34.3700000,225943
US1.TWTR_delisted_875018,1,20190206,093100,35.0500000,35.1500000,34.9500000,35.1400000,570492
US1.TWTR_delisted_875018,1,20190206,093200,35.1400000,35.2500000,34.9000000,34.9266000,293340
US1.TWTR_delisted_875018,1,20190206,093300,34.9045000,34.9500000,34.5900000,34.6117000,279633
US1.TWTR_delisted_875018,1,20190206,093400,34.6100000,34.8700000,34.6100000,34.8500000,295500
US1.TWTR_delisted_875018,1,20190206,093500,34.8400000,34.8400000,34.6200000,34.6500000,136882
US1.TWTR_delisted_875018,1,20190206,093600,34.6500000,34.6515000,34.2900000,34.3174000,344710
US1.TWTR_delisted_875018,1,20190206,093700,34.3200000,34.3325000,34.1502000,34.2424000,231550
US1.TWTR_delisted_875018,1,20190206,093800,34.2300000,34.3199000,34.1700000,34.2900000,170240
US1.TWTR_delisted_875018,1,20190206,093900,34.2800000,34.3400000,34.1700000,34.1701000,166915
US1.TWTR_delisted_875018,1,20190206,094000,34.1700000,34.2300000,34.1600000,34.2100000,127159
US1.TWTR_delisted_875018,1,20190206,094100,34.2200000,34.2300000,34.1500000,34.2285000,195358
US1.TWTR_delisted_875018,1,20190206,094200,34.2200000,34.2300000,34.1799000,34.1900000,107443
US1.TWTR_delisted_875018,1,20190206,094300,34.1900000,34.2300000,34.1500000,34.1900000,151956
US1.TWTR_delisted_875018,1,20190206,094400,34.1800000,34.2200000,34.1100000,34.1591000,174739
US1.TWTR_delisted_875018,1,20190206,094500,34.1600000,34.3900000,34.1600000,34.3250000,188763
US1.TWTR_delisted_875018,1,20190206,094600,34.3300000,34.3900000,34.3100000,34.3593000,119521
US1.TWTR_delisted_875018,1,20190206,094700,34.3600000,34.4400000,34.3500000,34.4200000,142696
US1.TWTR_delisted_875018,1,20190206,094800,34.4350000,34.6497000,34.4120000,34.6400000,212412
US1.TWTR_delisted_875018,1,20190206,094900,34.6400000,34.7200000,34.6300000,34.7000000,145314
US1.TWTR_delisted_875018,1,20190206,095000,34.7000000,34.7200000,34.6456000,34.6505000,92937
US1.TWTR_delisted_875018,1,20190206,095100,34.6500000,34.6700000,34.5200000,34.5569000,157596
US1.TWTR_delisted_875018,1,20190206,095200,34.5491000,34.5600000,34.4200000,34.4372000,90208
US1.TWTR_delisted_875018,1,20190206,095300,34.4225000,34.4225000,34.3200000,34.3800000,111246
US1.TWTR_delisted_875018,1,20190206,095400,34.3900000,34.4600000,34.3500000,34.3900000,81988
US1.TWTR_delisted_875018,1,20190206,095500,34.3900000,34.4800000,34.3500000,34.4200000,143619
US1.TWTR_delisted_875018,1,20190206,095600,34.4347000,34.4350000,34.3900000,34.4050000,70449
US1.TWTR_delisted_875018,1,20190206,095700,34.4000000,34.4100000,34.3307000,34.3900000,49944
US1.TWTR_delisted_875018,1,20190206,095800,34.4046000,34.4046000,34.3300000,34.3897000,71566
US1.TWTR_delisted_875018,1,20190206,095900,34.3800000,34.3900000,34.3300000,34.3590000,67076
US1.TWTR_delisted_875018,1,20190206,100000,34.3600000,34.4000000,34.3300000,34.3350000,58940
US1.TWTR_delisted_875018,1,20190206,100100,34.3350000,34.3350000,34.1900000,34.2005000,137637
US1.TWTR_delisted_875018,1,20190206,100200,34.2100000,34.2200000,34.1600000,34.1900000,77812
US1.TWTR_delisted_875018,1,20190206,100300,34.2000000,34.2100000,34.1800000,34.2000000,62823
US1.TWTR_delisted_875018,1,20190206,100400,34.2150000,34.2200000,34.1869000,34.2000000,54726
US1.TWTR_delisted_875018,1,20190206,100500,34.2100000,34.3200000,34.1700000,34.2926000,107282
US1.TWTR_delisted_875018,1,20190206,100600,34.2900000,34.3500000,34.2600000,34.3338000,97898
US1.TWTR_delisted_875018,1,20190206,100700,34.3300000,34.3500000,34.2800000,34.3150000,116668
US1.TWTR_delisted_875018,1,20190206,100800,34.3200000,34.3400000,34.2400000,34.2500000,69218
US1.TWTR_delisted_875018,1,20190206,100900,34.2600000,34.2700000,34.2173000,34.2250000,61796
US1.TWTR_delisted_875018,1,20190206,101000,34.2200000,34.2500000,34.1700000,34.1700000,87583
US1.TWTR_delisted_875018,1,20190206,101100,34.1500000,34.1689000,34.0700000,34.0896000,111759
US1.TWTR_delisted_875018,1,20190206,101200,34.0804000,34.1400000,34.0500000,34.0600000,78866
US1.TWTR_delisted_875018,1,20190206,101300,34.0500000,34.0600000,34.0200000,34.0300000,82384
US1.TWTR_delisted_875018,1,20190206,101400,34.0307000,34.0500000,33.9400000,33.9553000,196143
US1.TWTR_delisted_875018,1,20190206,101500,33.9552000,34.0800000,33.9400000,34.0600000,117842
US1.TWTR_delisted_875018,1,20190206,101600,34.0550000,34.0600000,33.9750000,34.0100000,77716
US1.TWTR_delisted_875018,1,20190206,101700,34.0000000,34.0300000,33.9800000,34.0027000,83071
US1.TWTR_delisted_875018,1,20190206,101800,34.0050000,34.0200000,33.9700000,34.0100000,67675
US1.TWTR_delisted_875018,1,20190206,101900,34.0000000,34.0200000,33.9600000,33.9950000,59967
US1.TWTR_delisted_875018,1,20190206,102000,33.9900000,34.0399000,33.9300000,34.0300000,69781
US1.TWTR_delisted_875018,1,20190206,102100,34.0200000,34.0299000,33.9600000,33.9800000,70349
US1.TWTR_delisted_875018,1,20190206,102200,33.9900000,34.0000000,33.9400000,33.9600000,83825
US1.TWTR_delisted_875018,1,20190206,102300,33.9600000,34.0400000,33.9400000,34.0350000,69688
US1.TWTR_delisted_875018,1,20190206,102400,34.0400000,34.0900000,33.9850000,34.0100000,140777
US1.TWTR_delisted_875018,1,20190206,102500,34.0100000,34.0100000,33.9200000,33.9681000,53731
US1.TWTR_delisted_875018,1,20190206,102600,33.9500000,34.0200000,33.9100000,34.0050000,66639
US1.TWTR_delisted_875018,1,20190206,102700,34.0050000,34.0200000,33.9670000,33.9750000,91660
US1.TWTR_delisted_875018,1,20190206,102800,33.9700000,33.9900000,33.9300000,33.9600000,65413
US1.TWTR_delisted_875018,1,20190206,102900,33.9590000,33.9700000,33.9100000,33.9150000,61270
US1.TWTR_delisted_875018,1,20190206,103000,33.9200000,33.9450000,33.9100000,33.9250000,61803
US1.TWTR_delisted_875018,1,20190206,103100,33.9211000,34.0550000,33.9200000,34.0200000,102029
US1.TWTR_delisted_875018,1,20190206,103200,34.0100000,34.0250000,33.9700000,34.0000000,100442
US1.TWTR_delisted_875018,1,20190206,103300,33.9900000,34.1199000,33.9900000,34.1100000,103209
US1.TWTR_delisted_875018,1,20190206,103400,34.1100000,34.1490000,34.0500000,34.0600000,90916
US1.TWTR_delisted_875018,1,20190206,103500,34.0550000,34.0850000,34.0400000,34.0700000,62119
US1.TWTR_delisted_875018,1,20190206,103600,34.0600000,34.0900000,34.0550000,34.0700000,52450
US1.TWTR_delisted_875018,1,20190206,103700,34.0700000,34.1000000,34.0500000,34.0700000,97152
US1.TWTR_delisted_875018,1,20190206,103800,34.0700000,34.1300000,34.0650000,34.1198000,106686
US1.TWTR_delisted_875018,1,20190206,103900,34.1186000,34.1199000,34.0500000,34.0600000,69382
US1.TWTR_delisted_875018,1,20190206,104000,34.0600000,34.0700000,34.0400000,34.0600000,50524
US1.TWTR_delisted_875018,1,20190206,104100,34.0700000,34.1268000,34.0600000,34.1150000,39821
US1.TWTR_delisted_875018,1,20190206,104200,34.1100000,34.1150000,34.0900000,34.1100000,31492
US1.TWTR_delisted_875018,1,20190206,104300,34.1050000,34.1200000,34.0860000,34.1182000,33635
US1.TWTR_delisted_875018,1,20190206,104400,34.1200000,34.1750000,34.0700000,34.0740000,127022
US1.TWTR_delisted_875018,1,20190206,104500,34.0750000,34.0800000,34.0100000,34.0800000,70292
US1.TWTR_delisted_875018,1,20190206,104600,34.0833000,34.1350000,34.0833000,34.1250000,30279
US1.TWTR_delisted_875018,1,20190206,104700,34.1300000,34.1300000,34.0201000,34.0300000,123045
US1.TWTR_delisted_875018,1,20190206,104800,34.0300000,34.1099000,33.9900000,34.1000000,71012
US1.TWTR_delisted_875018,1,20190206,104900,34.0950000,34.1300000,34.0700000,34.1100000,38679
US1.TWTR_delisted_875018,1,20190206,105000,34.1100000,34.1700000,34.1050000,34.1698000,41302
US1.TWTR_delisted_875018,1,20190206,105100,34.1600000,34.1700000,34.1099000,34.1100000,53483
US1.TWTR_delisted_875018,1,20190206,105200,34.1200000,34.1400000,34.1100000,34.1200000,27606
US1.TWTR_delisted_875018,1,20190206,105300,34.1100000,34.1200000,34.0809000,34.0809000,41105
US1.TWTR_delisted_875018,1,20190206,105400,34.0900000,34.1600000,34.0900000,34.1400000,40255
US1.TWTR_delisted_875018,1,20190206,105500,34.1500000,34.1500000,34.1200000,34.1400000,30969
US1.TWTR_delisted_875018,1,20190206,105600,34.1400000,34.1600000,34.1300000,34.1500000,87751
US1.TWTR_delisted_875018,1,20190206,105700,34.1600000,34.1900000,34.1400000,34.1690000,49921
US1.TWTR_delisted_875018,1,20190206,105800,34.1672000,34.2250000,34.1650000,34.1800000,81942
US1.TWTR_delisted_875018,1,20190206,105900,34.1800000,34.1800000,34.1350000,34.1389000,61780
US1.TWTR_delisted_875018,1,20190206,110000,34.1368000,34.2000000,34.1300000,34.1950000,45847
US1.TWTR_delisted_875018,1,20190206,110100,34.2000000,34.2300000,34.1800000,34.1850000,59519
US1.TWTR_delisted_875018,1,20190206,110200,34.1850000,34.2599000,34.1800000,34.2580000,53924
US1.TWTR_delisted_875018,1,20190206,110300,34.2550000,34.2600000,34.2215000,34.2400000,46883
US1.TWTR_delisted_875018,1,20190206,110400,34.2400000,34.2400000,34.1900000,34.2300000,47390
US1.TWTR_delisted_875018,1,20190206,110500,34.2400000,34.2650000,34.2300000,34.2650000,51137
US1.TWTR_delisted_875018,1,20190206,110600,34.2600000,34.3200000,34.2535000,34.3000000,83367
US1.TWTR_delisted_875018,1,20190206,110700,34.3000000,34.3600000,34.2937000,34.3550000,64173
US1.TWTR_delisted_875018,1,20190206,110800,34.3599000,34.4200000,34.3500000,34.3900000,103928
US1.TWTR_delisted_875018,1,20190206,110900,34.3900000,34.3900000,34.3257000,34.3400000,68792
US1.TWTR_delisted_875018,1,20190206,111000,34.3400000,34.3550000,34.2900000,34.3029000,81186
US1.TWTR_delisted_875018,1,20190206,111100,34.3001000,34.3500000,34.3000000,34.3300000,217329
US1.TWTR_delisted_875018,1,20190206,111200,34.3350000,34.4600000,34.3350000,34.4500000,69241
US1.TWTR_delisted_875018,1,20190206,111300,34.4400000,34.4700000,34.4050000,34.4147000,59175
US1.TWTR_delisted_875018,1,20190206,111400,34.4117000,34.4122000,34.3672000,34.4000000,55124
US1.TWTR_delisted_875018,1,20190206,111500,34.4100000,34.4500000,34.3900000,34.4300000,49533
US1.TWTR_delisted_875018,1,20190206,111600,34.4250000,34.4408000,34.3932000,34.4400000,45527
US1.TWTR_delisted_875018,1,20190206,111700,34.4400000,34.4400000,34.3800000,34.4000000,86522
US1.TWTR_delisted_875018,1,20190206,111800,34.4100000,34.4100000,34.3615000,34.3974000,39407
US1.TWTR_delisted_875018,1,20190206,111900,34.3900000,34.4000000,34.3650000,34.3800000,30913
US1.TWTR_delisted_875018,1,20190206,112000,34.3700000,34.4000000,34.3200000,34.3500000,73145
US1.TWTR_delisted_875018,1,20190206,112100,34.3450000,34.3800000,34.2800000,34.3000000,156902
US1.TWTR_delisted_875018,1,20190206,112200,34.3032000,34.3800000,34.2900000,34.3700000,75537
US1.TWTR_delisted_875018,1,20190206,112300,34.3652000,34.4000000,34.3600000,34.3937000,34298
US1.TWTR_delisted_875018,1,20190206,112400,34.3800000,34.4000000,34.3800000,34.3900000,22085
US1.TWTR_delisted_875018,1,20190206,112500,34.3950000,34.3950000,34.3300000,34.3300000,94805
US1.TWTR_delisted_875018,1,20190206,112600,34.3200000,34.3300000,34.2800000,34.2999000,58386
US1.TWTR_delisted_875018,1,20190206,112700,34.2971000,34.3000000,34.2400000,34.2800000,76518
US1.TWTR_delisted_875018,1,20190206,112800,34.2900000,34.3000000,34.2600000,34.2850000,50222
US1.TWTR_delisted_875018,1,20190206,112900,34.2900000,34.3000000,34.2800000,34.2890000,32172
US1.TWTR_delisted_875018,1,20190206,113000,34.2900000,34.3050000,34.2800000,34.2900000,38448
US1.TWTR_delisted_875018,1,20190206,113100,34.3000000,34.3100000,34.2600000,34.2700000,72653
US1.TWTR_delisted_875018,1,20190206,113200,34.2800000,34.2900000,34.2300000,34.2399000,66261
US1.TWTR_delisted_875018,1,20190206,113300,34.2300000,34.2600000,34.2300000,34.2550000,52158
US1.TWTR_delisted_875018,1,20190206,113400,34.2550000,34.2650000,34.2100000,34.2500000,58595
US1.TWTR_delisted_875018,1,20190206,113500,34.2500000,34.2500000,34.2200000,34.2300000,23265
US1.TWTR_delisted_875018,1,20190206,113600,34.2250000,34.2400000,34.1700000,34.1900000,58085
US1.TWTR_delisted_875018,1,20190206,113700,34.1900000,34.2200000,34.1600000,34.1900000,27446
US1.TWTR_delisted_875018,1,20190206,113800,34.2000000,34.2300000,34.1750000,34.1900000,35180
US1.TWTR_delisted_875018,1,20190206,113900,34.1850000,34.2000000,34.1700000,34.1900000,13412
US1.TWTR_delisted_875018,1,20190206,114000,34.1900000,34.1999000,34.1550000,34.1650000,50812
US1.TWTR_delisted_875018,1,20190206,114100,34.1700000,34.1800000,34.1650000,34.1700000,23941
US1.TWTR_delisted_875018,1,20190206,114200,34.1700000,34.1750000,34.1400000,34.1450000,40223
US1.TWTR_delisted_875018,1,20190206,114300,34.1415000,34.1700000,34.1415000,34.1700000,23690
US1.TWTR_delisted_875018,1,20190206,114400,34.1650000,34.2000000,34.1650000,34.1935000,17778
US1.TWTR_delisted_875018,1,20190206,114500,34.1900000,34.1900000,34.1200000,34.1300000,48348
US1.TWTR_delisted_875018,1,20190206,114600,34.1300000,34.1550000,34.1300000,34.1500000,37448
US1.TWTR_delisted_875018,1,20190206,114700,34.1499000,34.1700000,34.1396000,34.1500000,30165
US1.TWTR_delisted_875018,1,20190206,114800,34.1500000,34.1500000,34.1142000,34.1400000,38027
US1.TWTR_delisted_875018,1,20190206,114900,34.1350000,34.1700000,34.1350000,34.1600000,20226
US1.TWTR_delisted_875018,1,20190206,115000,34.1500000,34.1500000,34.1050000,34.1400000,30888
US1.TWTR_delisted_875018,1,20190206,115100,34.1400000,34.1400000,34.1100000,34.1100000,63486
US1.TWTR_delisted_875018,1,20190206,115200,34.1199000,34.1500000,34.1199000,34.1500000,16011
US1.TWTR_delisted_875018,1,20190206,115300,34.1400000,34.1500000,34.1000000,34.1000000,45082
US1.TWTR_delisted_875018,1,20190206,115400,34.1000000,34.1100000,34.0700000,34.0850000,75469
US1.TWTR_delisted_875018,1,20190206,115500,34.0800000,34.1650000,34.0800000,34.1600000,45299
US1.TWTR_delisted_875018,1,20190206,115600,34.1600000,34.1700000,34.1415000,34.1600000,26745
US1.TWTR_delisted_875018,1,20190206,115700,34.1550000,34.1600000,34.1377000,34.1377000,22988
US1.TWTR_delisted_875018,1,20190206,115800,34.1300000,34.1400000,34.1000000,34.1331000,47039
US1.TWTR_delisted_875018,1,20190206,115900,34.1350000,34.2099000,34.1350000,34.1874000,87706
US1.TWTR_delisted_875018,1,20190206,120000,34.1900000,34.2000000,34.1300000,34.2000000,85921
US1.TWTR_delisted_875018,1,20190206,120100,34.2000000,34.2000000,34.1000000,34.1000000,170991
US1.TWTR_delisted_875018,1,20190206,120200,34.1052000,34.1052000,34.0600000,34.0600000,52497
US1.TWTR_delisted_875018,1,20190206,120300,34.0699000,34.0899000,34.0600000,34.0685000,27017
US1.TWTR_delisted_875018,1,20190206,120400,34.0650000,34.0900000,34.0600000,34.0700000,22647
US1.TWTR_delisted_875018,1,20190206,120500,34.0750000,34.0900000,34.0736000,34.0750000,35991
US1.TWTR_delisted_875018,1,20190206,120600,34.0750000,34.0800000,34.0400000,34.0400000,218721
US1.TWTR_delisted_875018,1,20190206,120700,34.0424000,34.0450000,34.0000000,34.0050000,90924
US1.TWTR_delisted_875018,1,20190206,120800,34.0050000,34.0050000,33.9200000,33.9400000,278948
US1.TWTR_delisted_875018,1,20190206,120900,33.9350000,33.9400000,33.8400000,33.8500000,187678
US1.TWTR_delisted_875018,1,20190206,121000,33.8500000,33.9099000,33.8500000,33.9000000,101637
US1.TWTR_delisted_875018,1,20190206,121100,33.8950000,33.9900000,33.8900000,33.9800000,104115
US1.TWTR_delisted_875018,1,20190206,121200,33.9800000,33.9856000,33.9500000,33.9700000,61183
US1.TWTR_delisted_875018,1,20190206,121300,33.9650000,34.0150000,33.9600000,34.0000000,129620
US1.TWTR_delisted_875018,1,20190206,121400,34.0000000,34.0400000,33.9700000,34.0250000,152774
US1.TWTR_delisted_875018,1,20190206,121500,34.0250000,34.0250000,34.0000000,34.0100000,46175
US1.TWTR_delisted_875018,1,20190206,121600,34.0150000,34.0200000,33.9900000,34.0200000,44818
US1.TWTR_delisted_875018,1,20190206,121700,34.0250000,34.0400000,34.0100000,34.0257000,33442
US1.TWTR_delisted_875018,1,20190206,121800,34.0300000,34.0500000,33.9700000,33.9700000,35320
US1.TWTR_delisted_875018,1,20190206,121900,33.9700000,33.9800000,33.8768000,33.8768000,78306
US1.TWTR_delisted_875018,1,20190206,122000,33.8800000,33.8900000,33.8500000,33.8650000,145208
US1.TWTR_delisted_875018,1,20190206,122100,33.8600000,33.8900000,33.8400000,33.8775000,103801
US1.TWTR_delisted_875018,1,20190206,122200,33.8800000,33.9300000,33.8750000,33.9200000,42364
US1.TWTR_delisted_875018,1,20190206,122300,33.9200000,33.9499000,33.8900000,33.9472000,65693
US1.TWTR_delisted_875018,1,20190206,122400,33.9409000,33.9650000,33.9400000,33.9650000,38014
US1.TWTR_delisted_875018,1,20190206,122500,33.9650000,33.9800000,33.9300000,33.9800000,108495
US1.TWTR_delisted_875018,1,20190206,122600,33.9899000,34.0300000,33.9800000,34.0000000,50090
US1.TWTR_delisted_875018,1,20190206,122700,33.9950000,34.0100000,33.9900000,34.0000000,20780
US1.TWTR_delisted_875018,1,20190206,122800,34.0000000,34.0200000,33.9740000,34.0200000,42352
US1.TWTR_delisted_875018,1,20190206,122900,34.0060000,34.0100000,34.0000000,34.0000000,12071
US1.TWTR_delisted_875018,1,20190206,123000,34.0100000,34.0100000,34.0000000,34.0000000,22380
US1.TWTR_delisted_875018,1,20190206,123100,34.0000000,34.0200000,33.9900000,34.0000000,53109
US1.TWTR_delisted_875018,1,20190206,123200,34.0000000,34.0400000,33.9900000,34.0400000,54404
US1.TWTR_delisted_875018,1,20190206,123300,34.0400000,34.0400000,34.0138000,34.0300000,29937
US1.TWTR_delisted_875018,1,20190206,123400,34.0250000,34.0400000,33.9900000,33.9944000,21038
US1.TWTR_delisted_875018,1,20190206,123500,33.9900000,34.0100000,33.9840000,34.0000000,20813
US1.TWTR_delisted_875018,1,20190206,123600,33.9900000,33.9900000,33.9600000,33.9800000,17819
US1.TWTR_delisted_875018,1,20190206,123700,33.9850000,33.9950000,33.9750000,33.9868000,19808
US1.TWTR_delisted_875018,1,20190206,123800,33.9800000,33.9900000,33.9800000,33.9900000,10427
US1.TWTR_delisted_875018,1,20190206,123900,33.9850000,33.9900000,33.9700000,33.9900000,11115
US1.TWTR_delisted_875018,1,20190206,124000,33.9900000,34.0390000,33.9800000,34.0200000,11967
US1.TWTR_delisted_875018,1,20190206,124100,34.0200000,34.0200000,33.9900000,34.0050000,16224
US1.TWTR_delisted_875018,1,20190206,124200,34.0050000,34.0089000,33.9900000,34.0089000,18476
US1.TWTR_delisted_875018,1,20190206,124300,34.0050000,34.0150000,33.9864000,33.9900000,23774
US1.TWTR_delisted_875018,1,20190206,124400,33.9900000,34.0000000,33.9800000,33.9884000,9089
US1.TWTR_delisted_875018,1,20190206,124500,33.9800000,34.0300000,33.9800000,34.0200000,45673
US1.TWTR_delisted_875018,1,20190206,124600,34.0200000,34.0200000,34.0100000,34.0150000,8991
US1.TWTR_delisted_875018,1,20190206,124700,34.0200000,34.0300000,34.0100000,34.0268000,22009
US1.TWTR_delisted_875018,1,20190206,124800,34.0200000,34.0250000,33.9600000,33.9700000,50566
US1.TWTR_delisted_875018,1,20190206,124900,33.9600000,33.9700000,33.9500000,33.9560000,34106
US1.TWTR_delisted_875018,1,20190206,125000,33.9600000,33.9700000,33.9500000,33.9680000,19299
US1.TWTR_delisted_875018,1,20190206,125100,33.9700000,33.9800000,33.9600000,33.9738000,14852
US1.TWTR_delisted_875018,1,20190206,125200,33.9750000,33.9900000,33.9700000,33.9770000,8450
US1.TWTR_delisted_875018,1,20190206,125300,33.9800000,33.9800000,33.9601000,33.9648000,10281
US1.TWTR_delisted_875018,1,20190206,125400,33.9700000,33.9800000,33.9550000,33.9579000,19281
US1.TWTR_delisted_875018,1,20190206,125500,33.9600000,33.9675000,33.9500000,33.9570000,12762
US1.TWTR_delisted_875018,1,20190206,125600,33.9600000,34.0000000,33.9600000,33.9800000,21444
US1.TWTR_delisted_875018,1,20190206,125700,33.9800000,34.0200000,33.9750000,34.0050000,53655
US1.TWTR_delisted_875018,1,20190206,125800,34.0100000,34.0500000,33.9800000,33.9800000,41998
US1.TWTR_delisted_875018,1,20190206,125900,33.9800000,34.0000000,33.9700000,34.0000000,9337
US1.TWTR_delisted_875018,1,20190206,130000,33.9950000,34.1100000,33.9843000,34.0900000,129947
US1.TWTR_delisted_875018,1,20190206,130100,34.0900000,34.1600000,34.0641000,34.0900000,144820
US1.TWTR_delisted_875018,1,20190206,130200,34.0960000,34.1400000,34.0700000,34.1169000,94982
US1.TWTR_delisted_875018,1,20190206,130300,34.1150000,34.1400000,34.0700000,34.1150000,128199
US1.TWTR_delisted_875018,1,20190206,130400,34.1150000,34.1200000,34.0900000,34.1044000,304137
US1.TWTR_delisted_875018,1,20190206,130500,34.1090000,34.1700000,34.1000000,34.1052000,77624
US1.TWTR_delisted_875018,1,20190206,130600,34.1050000,34.1400000,34.1050000,34.1200000,27471
US1.TWTR_delisted_875018,1,20190206,130700,34.1200000,34.1300000,34.1000000,34.1300000,71164
US1.TWTR_delisted_875018,1,20190206,130800,34.1300000,34.1400000,34.1100000,34.1250000,54522
US1.TWTR_delisted_875018,1,20190206,130900,34.1300000,34.1500000,34.1200000,34.1450000,20284
US1.TWTR_delisted_875018,1,20190206,131000,34.1500000,34.1500000,34.1217000,34.1250000,31958
US1.TWTR_delisted_875018,1,20190206,131100,34.1227000,34.1390000,34.1100000,34.1140000,56424
US1.TWTR_delisted_875018,1,20190206,131200,34.1120000,34.1700000,34.1120000,34.1600000,46005
US1.TWTR_delisted_875018,1,20190206,131300,34.1629000,34.1629000,34.1250000,34.1250000,31240
US1.TWTR_delisted_875018,1,20190206,131400,34.1250000,34.1500000,34.1250000,34.1300000,21307
US1.TWTR_delisted_875018,1,20190206,131500,34.1351000,34.1500000,34.1300000,34.1400000,25542
US1.TWTR_delisted_875018,1,20190206,131600,34.1450000,34.1490000,34.1000000,34.1200000,54542
US1.TWTR_delisted_875018,1,20190206,131700,34.1150000,34.1399000,34.1000000,34.1399000,54033
US1.TWTR_delisted_875018,1,20190206,131800,34.1400000,34.2070000,34.1400000,34.1927000,63267
US1.TWTR_delisted_875018,1,20190206,131900,34.1900000,34.2350000,34.1800000,34.2200000,93180
US1.TWTR_delisted_875018,1,20190206,132000,34.2300000,34.2500000,34.1950000,34.2399000,91423
US1.TWTR_delisted_875018,1,20190206,132100,34.2400000,34.2900000,34.2301000,34.2650000,64126
US1.TWTR_delisted_875018,1,20190206,132200,34.2700000,34.2700000,34.2402000,34.2550000,66556
US1.TWTR_delisted_875018,1,20190206,132300,34.2539000,34.2600000,34.2300000,34.2400000,41883
US1.TWTR_delisted_875018,1,20190206,132400,34.2400000,34.2500000,34.1900000,34.1900000,33640
US1.TWTR_delisted_875018,1,20190206,132500,34.1950000,34.2100000,34.1900000,34.2000000,20795
US1.TWTR_delisted_875018,1,20190206,132600,34.2000000,34.2064000,34.1900000,34.2000000,13189
US1.TWTR_delisted_875018,1,20190206,132700,34.1900000,34.2098000,34.1900000,34.1967000,25846
US1.TWTR_delisted_875018,1,20190206,132800,34.1900000,34.2099000,34.1900000,34.1900000,37556
US1.TWTR_delisted_875018,1,20190206,132900,34.1900000,34.1950000,34.1400000,34.1484000,35713
US1.TWTR_delisted_875018,1,20190206,133000,34.1400000,34.1900000,34.1400000,34.1800000,21489
US1.TWTR_delisted_875018,1,20190206,133100,34.1800000,34.1900000,34.1550000,34.1600000,28552
US1.TWTR_delisted_875018,1,20190206,133200,34.1600000,34.1700000,34.1500000,34.1550000,9587
US1.TWTR_delisted_875018,1,20190206,133300,34.1501000,34.1550000,34.1150000,34.1250000,30595
US1.TWTR_delisted_875018,1,20190206,133400,34.1200000,34.1400000,34.1200000,34.1366000,15680
US1.TWTR_delisted_875018,1,20190206,133500,34.1400000,34.1400000,34.1100000,34.1200000,29836
US1.TWTR_delisted_875018,1,20190206,133600,34.1300000,34.1400000,34.1200000,34.1300000,24918
US1.TWTR_delisted_875018,1,20190206,133700,34.1200000,34.1450000,34.1200000,34.1300000,50733
US1.TWTR_delisted_875018,1,20190206,133800,34.1350000,34.1350000,34.1200000,34.1234000,21664
US1.TWTR_delisted_875018,1,20190206,133900,34.1300000,34.1500000,34.1200000,34.1250000,33723
US1.TWTR_delisted_875018,1,20190206,134000,34.1200000,34.1300000,34.1200000,34.1250000,30546
US1.TWTR_delisted_875018,1,20190206,134100,34.1219000,34.1300000,34.1200000,34.1299000,35019
US1.TWTR_delisted_875018,1,20190206,134200,34.1200000,34.2000000,34.1200000,34.1975000,84133
US1.TWTR_delisted_875018,1,20190206,134300,34.1900000,34.2100000,34.1400000,34.1400000,53526
US1.TWTR_delisted_875018,1,20190206,134400,34.1356000,34.1356000,34.1000000,34.1100000,48923
US1.TWTR_delisted_875018,1,20190206,134500,34.1100000,34.1200000,34.1000000,34.1200000,33930
US1.TWTR_delisted_875018,1,20190206,134600,34.1150000,34.1150000,34.1000000,34.1050000,61486
US1.TWTR_delisted_875018,1,20190206,134700,34.1000000,34.1067000,34.1000000,34.1000000,23816
US1.TWTR_delisted_875018,1,20190206,134800,34.1000000,34.1150000,34.1000000,34.1041000,81986
US1.TWTR_delisted_875018,1,20190206,134900,34.1100000,34.1200000,34.1000000,34.1100000,35749
US1.TWTR_delisted_875018,1,20190206,135000,34.1100000,34.1400000,34.1000000,34.1300000,32974
US1.TWTR_delisted_875018,1,20190206,135100,34.1400000,34.1500000,34.1100000,34.1100000,61291
US1.TWTR_delisted_875018,1,20190206,135200,34.1100000,34.1300000,34.1024000,34.1300000,20424
US1.TWTR_delisted_875018,1,20190206,135300,34.1350000,34.1400000,34.1250000,34.1300000,33479
US1.TWTR_delisted_875018,1,20190206,135400,34.1300000,34.1368000,34.1000000,34.1000000,87109
US1.TWTR_delisted_875018,1,20190206,135500,34.1050000,34.1300000,34.1000000,34.1300000,38153
US1.TWTR_delisted_875018,1,20190206,135600,34.1300000,34.1323000,34.1100000,34.1200000,33131
US1.TWTR_delisted_875018,1,20190206,135700,34.1200000,34.1800000,34.1050000,34.1100000,82462
US1.TWTR_delisted_875018,1,20190206,135800,34.1100000,34.1200000,34.1100000,34.1100000,13615
US1.TWTR_delisted_875018,1,20190206,135900,34.1100000,34.1500000,34.1042000,34.1451000,28946
US1.TWTR_delisted_875018,1,20190206,140000,34.1453000,34.1453000,34.1100000,34.1150000,22837
US1.TWTR_delisted_875018,1,20190206,140100,34.1200000,34.1290000,34.1000000,34.1050000,21527
US1.TWTR_delisted_875018,1,20190206,140200,34.1000000,34.1100000,34.1000000,34.1090000,42536
US1.TWTR_delisted_875018,1,20190206,140300,34.1100000,34.1300000,34.1000000,34.1100000,39332
US1.TWTR_delisted_875018,1,20190206,140400,34.1100000,34.1101000,34.1000000,34.1100000,28701
US1.TWTR_delisted_875018,1,20190206,140500,34.1099000,34.1100000,34.1000000,34.1000000,51017
US1.TWTR_delisted_875018,1,20190206,140600,34.1000000,34.1100000,34.0600000,34.0650000,143012
US1.TWTR_delisted_875018,1,20190206,140700,34.0700000,34.0700000,34.0000000,34.0000000,150267
US1.TWTR_delisted_875018,1,20190206,140800,34.0000000,34.0000000,33.9500000,33.9800000,138947
US1.TWTR_delisted_875018,1,20190206,140900,33.9800000,34.0100000,33.9700000,33.9900000,28085
US1.TWTR_delisted_875018,1,20190206,141000,33.9900000,34.0000000,33.9700000,33.9700000,27507
US1.TWTR_delisted_875018,1,20190206,141100,33.9700000,33.9800000,33.9400000,33.9500000,75840
US1.TWTR_delisted_875018,1,20190206,141200,33.9500000,33.9700000,33.9423000,33.9641000,14254
US1.TWTR_delisted_875018,1,20190206,141300,33.9612000,33.9680000,33.9200000,33.9300000,61229
US1.TWTR_delisted_875018,1,20190206,141400,33.9300000,33.9300000,33.8823000,33.8823000,98612
US1.TWTR_delisted_875018,1,20190206,141500,33.8810000,33.9100000,33.8801000,33.9040000,28602
US1.TWTR_delisted_875018,1,20190206,141600,33.9050000,33.9100000,33.8800000,33.8900000,68006
US1.TWTR_delisted_875018,1,20190206,141700,33.8899000,33.9100000,33.8800000,33.8900000,31196
US1.TWTR_delisted_875018,1,20190206,141800,33.9000000,33.9300000,33.8900000,33.9051000,85757
US1.TWTR_delisted_875018,1,20190206,141900,33.9000000,33.9600000,33.9000000,33.9550000,40211
US1.TWTR_delisted_875018,1,20190206,142000,33.9600000,33.9700000,33.9350000,33.9550000,65831
US1.TWTR_delisted_875018,1,20190206,142100,33.9600000,33.9900000,33.9500000,33.9900000,24719
US1.TWTR_delisted_875018,1,20190206,142200,33.9950000,34.0300000,33.9700000,34.0250000,69018
US1.TWTR_delisted_875018,1,20190206,142300,34.0300000,34.0300000,33.9932000,34.0292000,72826
US1.TWTR_delisted_875018,1,20190206,142400,34.0366000,34.0366000,34.0000000,34.0200000,21537
US1.TWTR_delisted_875018,1,20190206,142500,34.0216000,34.0259000,34.0050000,34.0200000,16181
US1.TWTR_delisted_875018,1,20190206,142600,34.0100000,34.0200000,33.9900000,34.0100000,64711
US1.TWTR_delisted_875018,1,20190206,142700,34.0002000,34.0100000,33.9900000,33.9900000,50493
US1.TWTR_delisted_875018,1,20190206,142800,33.9912000,34.0200000,33.9900000,34.0000000,46389
US1.TWTR_delisted_875018,1,20190206,142900,34.0100000,34.0400000,34.0000000,34.0350000,17338
US1.TWTR_delisted_875018,1,20190206,143000,34.0335000,34.0600000,34.0300000,34.0300000,67059
US1.TWTR_delisted_875018,1,20190206,143100,34.0300000,34.0300000,34.0000000,34.0000000,72824
US1.TWTR_delisted_875018,1,20190206,143200,34.0099000,34.0500000,34.0099000,34.0200000,54511
US1.TWTR_delisted_875018,1,20190206,143300,34.0251000,34.0299000,33.9900000,33.9950000,215002
US1.TWTR_delisted_875018,1,20190206,143400,33.9900000,33.9981000,33.9600000,33.9898000,189353
US1.TWTR_delisted_875018,1,20190206,143500,33.9850000,33.9861000,33.8900000,33.9000000,95485
US1.TWTR_delisted_875018,1,20190206,143600,33.8900000,33.9275000,33.8900000,33.9100000,28222
US1.TWTR_delisted_875018,1,20190206,143700,33.9162000,33.9200000,33.8600000,33.8600000,96775
US1.TWTR_delisted_875018,1,20190206,143800,33.8626000,33.9000000,33.8600000,33.8800000,49899
US1.TWTR_delisted_875018,1,20190206,143900,33.8700000,33.9100000,33.8600000,33.9000000,37985
US1.TWTR_delisted_875018,1,20190206,144000,33.8989000,33.9250000,33.8900000,33.9050000,56619
US1.TWTR_delisted_875018,1,20190206,144100,33.9066000,33.9066000,33.8600000,33.8768000,75136
US1.TWTR_delisted_875018,1,20190206,144200,33.8800000,33.8800000,33.8200000,33.8258000,208288
US1.TWTR_delisted_875018,1,20190206,144300,33.8250000,33.8400000,33.8101000,33.8276000,52286
US1.TWTR_delisted_875018,1,20190206,144400,33.8200000,33.8200000,33.7500000,33.7500000,201090
US1.TWTR_delisted_875018,1,20190206,144500,33.7593000,33.7800000,33.7500000,33.7800000,56521
US1.TWTR_delisted_875018,1,20190206,144600,33.7800000,33.8000000,33.7700000,33.7900000,53355
US1.TWTR_delisted_875018,1,20190206,144700,33.7900000,33.7970000,33.7600000,33.7700000,31561
US1.TWTR_delisted_875018,1,20190206,144800,33.7650000,33.7700000,33.7500000,33.7650000,38314
US1.TWTR_delisted_875018,1,20190206,144900,33.7600000,33.7699000,33.7500000,33.7550000,60354
US1.TWTR_delisted_875018,1,20190206,145000,33.7550000,33.8050000,33.7500000,33.8050000,89503
US1.TWTR_delisted_875018,1,20190206,145100,33.8050000,33.8200000,33.7900000,33.8000000,60919
US1.TWTR_delisted_875018,1,20190206,145200,33.8050000,33.8600000,33.7950000,33.8456000,55315
US1.TWTR_delisted_875018,1,20190206,145300,33.8431000,33.8450000,33.8100000,33.8300000,62831
US1.TWTR_delisted_875018,1,20190206,145400,33.8300000,33.8800000,33.8200000,33.8500000,83714
US1.TWTR_delisted_875018,1,20190206,145500,33.8500000,33.8900000,33.8300000,33.8856000,83967
US1.TWTR_delisted_875018,1,20190206,145600,33.8899000,33.9199000,33.8850000,33.9049000,84892
US1.TWTR_delisted_875018,1,20190206,145700,33.9058000,33.9150000,33.8700000,33.8868000,108871
US1.TWTR_delisted_875018,1,20190206,145800,33.8800000,33.9449000,33.8750000,33.9399000,134021
US1.TWTR_delisted_875018,1,20190206,145900,33.9350000,33.9400000,33.9100000,33.9150000,46955
US1.TWTR_delisted_875018,1,20190206,150000,33.9200000,33.9300000,33.9100000,33.9300000,81015
US1.TWTR_delisted_875018,1,20190206,150100,33.9300000,33.9300000,33.8800000,33.8843000,77569
US1.TWTR_delisted_875018,1,20190206,150200,33.8900000,33.9430000,33.8850000,33.9400000,72230
US1.TWTR_delisted_875018,1,20190206,150300,33.9450000,34.0200000,33.9400000,34.0200000,146003
US1.TWTR_delisted_875018,1,20190206,150400,34.0200000,34.0700000,34.0000000,34.0550000,148298
US1.TWTR_delisted_875018,1,20190206,150500,34.0550000,34.0600000,34.0200000,34.0500000,105888
US1.TWTR_delisted_875018,1,20190206,150600,34.0450000,34.0500000,34.0000000,34.0096000,78169
US1.TWTR_delisted_875018,1,20190206,150700,34.0053000,34.0100000,33.9800000,33.9800000,81105
US1.TWTR_delisted_875018,1,20190206,150800,33.9800000,33.9850000,33.9200000,33.9400000,89001
US1.TWTR_delisted_875018,1,20190206,150900,33.9399000,33.9500000,33.9232000,33.9480000,49705
US1.TWTR_delisted_875018,1,20190206,151000,33.9450000,33.9600000,33.9400000,33.9503000,54675
US1.TWTR_delisted_875018,1,20190206,151100,33.9600000,33.9600000,33.9450000,33.9500000,37005
US1.TWTR_delisted_875018,1,20190206,151200,33.9500000,33.9591000,33.9300000,33.9500000,45012
US1.TWTR_delisted_875018,1,20190206,151300,33.9600000,33.9950000,33.9500000,33.9700000,44034
US1.TWTR_delisted_875018,1,20190206,151400,33.9650000,33.9650000,33.9377000,33.9450000,36602
US1.TWTR_delisted_875018,1,20190206,151500,33.9459000,33.9800000,33.9300000,33.9650000,42953
US1.TWTR_delisted_875018,1,20190206,151600,33.9700000,33.9799000,33.9550000,33.9629000,32625
US1.TWTR_delisted_875018,1,20190206,151700,33.9600000,34.0099000,33.9600000,33.9857000,81048
US1.TWTR_delisted_875018,1,20190206,151800,33.9850000,33.9900000,33.9450000,33.9584000,43965
US1.TWTR_delisted_875018,1,20190206,151900,33.9550000,33.9600000,33.9500000,33.9500000,23263
US1.TWTR_delisted_875018,1,20190206,152000,33.9500000,33.9700000,33.9400000,33.9700000,34741
US1.TWTR_delisted_875018,1,20190206,152100,33.9700000,33.9872000,33.9500000,33.9750000,46750
US1.TWTR_delisted_875018,1,20190206,152200,33.9700000,33.9700000,33.9400000,33.9500000,36386
US1.TWTR_delisted_875018,1,20190206,152300,33.9600000,33.9894000,33.9550000,33.9800000,44734
US1.TWTR_delisted_875018,1,20190206,152400,33.9850000,34.0300000,33.9750000,34.0200000,78800
US1.TWTR_delisted_875018,1,20190206,152500,34.0251000,34.0300000,34.0050000,34.0050000,63119
US1.TWTR_delisted_875018,1,20190206,152600,34.0086000,34.0200000,33.9900000,34.0192000,58890
US1.TWTR_delisted_875018,1,20190206,152700,34.0150000,34.0491000,34.0100000,34.0450000,79036
US1.TWTR_delisted_875018,1,20190206,152800,34.0400000,34.0500000,34.0300000,34.0466000,61640
US1.TWTR_delisted_875018,1,20190206,152900,34.0432000,34.0500000,34.0200000,34.0200000,44571
US1.TWTR_delisted_875018,1,20190206,153000,34.0250000,34.0300000,34.0000000,34.0100000,55032
US1.TWTR_delisted_875018,1,20190206,153100,34.0200000,34.0300000,34.0100000,34.0300000,47603
US1.TWTR_delisted_875018,1,20190206,153200,34.0272000,34.0700000,34.0100000,34.0650000,109076
US1.TWTR_delisted_875018,1,20190206,153300,34.0699000,34.0800000,34.0500000,34.0550000,61347
US1.TWTR_delisted_875018,1,20190206,153400,34.0586000,34.0700000,34.0500000,34.0700000,66264
US1.TWTR_delisted_875018,1,20190206,153500,34.0650000,34.0700000,34.0500000,34.0600000,57998
US1.TWTR_delisted_875018,1,20190206,153600,34.0650000,34.0700000,34.0500000,34.0600000,52744
US1.TWTR_delisted_875018,1,20190206,153700,34.0650000,34.1000000,34.0550000,34.1000000,104241
US1.TWTR_delisted_875018,1,20190206,153800,34.0950000,34.1300000,34.0900000,34.1293000,189355
US1.TWTR_delisted_875018,1,20190206,153900,34.1273000,34.1751000,34.1200000,34.1649000,172229
US1.TWTR_delisted_875018,1,20190206,154000,34.1700000,34.1900000,34.1700000,34.1850000,87506
US1.TWTR_delisted_875018,1,20190206,154100,34.1900000,34.1900000,34.1500000,34.1500000,157661
US1.TWTR_delisted_875018,1,20190206,154200,34.1550000,34.1800000,34.1300000,34.1763000,94228
US1.TWTR_delisted_875018,1,20190206,154300,34.1800000,34.1800000,34.1400000,34.1500000,102646
US1.TWTR_delisted_875018,1,20190206,154400,34.1500000,34.1700000,34.1300000,34.1668000,107288
US1.TWTR_delisted_875018,1,20190206,154500,34.1700000,34.2200000,34.1600000,34.2200000,126646
US1.TWTR_delisted_875018,1,20190206,154600,34.2150000,34.2500000,34.2100000,34.2307000,217215
US1.TWTR_delisted_875018,1,20190206,154700,34.2400000,34.2500000,34.2100000,34.2350000,236734
US1.TWTR_delisted_875018,1,20190206,154800,34.2350000,34.2500000,34.2300000,34.2303000,96080
US1.TWTR_delisted_875018,1,20190206,154900,34.2300000,34.2500000,34.2300000,34.2456000,171657
US1.TWTR_delisted_875018,1,20190206,155000,34.2500000,34.2750000,34.2300000,34.2601000,142191
US1.TWTR_delisted_875018,1,20190206,155100,34.2689000,34.2700000,34.2500000,34.2550000,178325
US1.TWTR_delisted_875018,1,20190206,155200,34.2600000,34.2700000,34.2500000,34.2500000,140877
US1.TWTR_delisted_875018,1,20190206,155300,34.2550000,34.2600000,34.1800000,34.1850000,201303
US1.TWTR_delisted_875018,1,20190206,155400,34.1900000,34.2400000,34.1800000,34.2340000,151610
US1.TWTR_delisted_875018,1,20190206,155500,34.2350000,34.2400000,34.2100000,34.2100000,226708
US1.TWTR_delisted_875018,1,20190206,155600,34.2100000,34.2500000,34.2000000,34.2500000,247108
US1.TWTR_delisted_875018,1,20190206,155700,34.2500000,34.2500000,34.2200000,34.2350000,264800
US1.TWTR_delisted_875018,1,20190206,155800,34.2350000,34.2400000,34.1900000,34.2270000,301186
US1.TWTR_delisted_875018,1,20190206,155900,34.2200000,34.2300000,34.1800000,34.1800000,284239
US1.TWTR_delisted_875018,1,20190206,160000,34.1899000,34.2000000,34.1400000,34.1600000,414316
US1.TWTR_delisted_875018,1,20190207,093100,31.1200000,31.4000000,30.9900000,31.2240000,1367270
US1.TWTR_delisted_875018,1,20190207,093200,31.2000000,31.5700000,31.1700000,31.5700000,794240
US1.TWTR_delisted_875018,1,20190207,093300,31.5624000,31.6800000,31.3500000,31.6300000,738547
US1.TWTR_delisted_875018,1,20190207,093400,31.6444000,31.7300000,30.8300000,30.8600000,916513
US1.TWTR_delisted_875018,1,20190207,093500,30.8300000,30.9800000,30.7300000,30.9400000,841246
US1.TWTR_delisted_875018,1,20190207,093600,30.9100000,30.9181000,30.6200000,30.7200000,826491
US1.TWTR_delisted_875018,1,20190207,093700,30.7100000,30.9400000,30.6800000,30.8100000,469816
US1.TWTR_delisted_875018,1,20190207,093800,30.7900000,30.9000000,30.7200000,30.8600000,702832
US1.TWTR_delisted_875018,1,20190207,093900,30.8381000,30.8800000,30.6100000,30.7000000,532615
US1.TWTR_delisted_875018,1,20190207,094000,30.6900000,30.7000000,30.5000000,30.5503000,726308
US1.TWTR_delisted_875018,1,20190207,094100,30.5452000,30.5900000,30.4500000,30.4707000,699944
US1.TWTR_delisted_875018,1,20190207,094200,30.4750000,30.7000000,30.4684000,30.6900000,615516
US1.TWTR_delisted_875018,1,20190207,094300,30.6643000,30.8900000,30.6401000,30.8900000,510195
US1.TWTR_delisted_875018,1,20190207,094400,30.8703000,31.0800000,30.8600000,31.0600000,569280
US1.TWTR_delisted_875018,1,20190207,094500,31.0634000,31.0634000,30.8600000,30.9500000,381908
US1.TWTR_delisted_875018,1,20190207,094600,30.9300000,30.9600000,30.7700000,30.8200000,342804
US1.TWTR_delisted_875018,1,20190207,094700,30.8200000,31.1300000,30.8100000,31.1000000,523054
US1.TWTR_delisted_875018,1,20190207,094800,31.0801000,31.1900000,31.0700000,31.1250000,454360
US1.TWTR_delisted_875018,1,20190207,094900,31.1250000,31.2700000,31.1201000,31.1973000,435267
US1.TWTR_delisted_875018,1,20190207,095000,31.1900000,31.1907000,31.0500000,31.0791000,311587
US1.TWTR_delisted_875018,1,20190207,095100,31.0800000,31.1000000,31.0000000,31.0662000,331994
US1.TWTR_delisted_875018,1,20190207,095200,31.0700000,31.1000000,30.9100000,31.0600000,387056
US1.TWTR_delisted_875018,1,20190207,095300,31.0600000,31.2500000,31.0200000,31.1500000,293066
US1.TWTR_delisted_875018,1,20190207,095400,31.1450000,31.2300000,31.0501000,31.0750000,219833
US1.TWTR_delisted_875018,1,20190207,095500,31.0750000,31.1200000,31.0400000,31.1050000,220249
US1.TWTR_delisted_875018,1,20190207,095600,31.1099000,31.2200000,31.0800000,31.2200000,240484
US1.TWTR_delisted_875018,1,20190207,095700,31.2200000,31.3300000,31.2100000,31.2201000,347886
US1.TWTR_delisted_875018,1,20190207,095800,31.2257000,31.2300000,31.0500000,31.0900000,350463
US1.TWTR_delisted_875018,1,20190207,095900,31.0836000,31.2200000,31.0800000,31.2000000,163890
US1.TWTR_delisted_875018,1,20190207,100000,31.2000000,31.2000000,31.1100000,31.1189000,145783
US1.TWTR_delisted_875018,1,20190207,100100,31.1100000,31.1500000,31.1000000,31.1050000,136395
US1.TWTR_delisted_875018,1,20190207,100200,31.1050000,31.1100000,30.9000000,30.9503000,481523
US1.TWTR_delisted_875018,1,20190207,100300,30.9600000,30.9699000,30.8100000,30.8600000,266122
US1.TWTR_delisted_875018,1,20190207,100400,30.8700000,30.8800000,30.7700000,30.8215000,213416
US1.TWTR_delisted_875018,1,20190207,100500,30.8199000,30.8200000,30.7000000,30.7040000,247961
US1.TWTR_delisted_875018,1,20190207,100600,30.7100000,30.7100000,30.6600000,30.6799000,331333
US1.TWTR_delisted_875018,1,20190207,100700,30.6700000,30.8100000,30.6700000,30.7850000,373677
US1.TWTR_delisted_875018,1,20190207,100800,30.7950000,30.9800000,30.7800000,30.8098000,225241
US1.TWTR_delisted_875018,1,20190207,100900,30.8071000,30.8800000,30.7700000,30.7750000,149250
US1.TWTR_delisted_875018,1,20190207,101000,30.7715000,30.9700000,30.7700000,30.9000000,235446
US1.TWTR_delisted_875018,1,20190207,101100,30.8950000,31.0400000,30.8900000,30.9750000,197935
US1.TWTR_delisted_875018,1,20190207,101200,30.9788000,31.0800000,30.9500000,31.0550000,148813
US1.TWTR_delisted_875018,1,20190207,101300,31.0550000,31.0800000,30.9401000,31.0098000,152362
US1.TWTR_delisted_875018,1,20190207,101400,31.0000000,31.0200000,30.9400000,30.9700000,167919
US1.TWTR_delisted_875018,1,20190207,101500,30.9712000,30.9800000,30.8900000,30.8994000,170592
US1.TWTR_delisted_875018,1,20190207,101600,30.8947000,30.8950000,30.8100000,30.8491000,162976
US1.TWTR_delisted_875018,1,20190207,101700,30.8500000,30.8800000,30.7500000,30.7568000,168948
US1.TWTR_delisted_875018,1,20190207,101800,30.7550000,30.7600000,30.6600000,30.6637000,190489
US1.TWTR_delisted_875018,1,20190207,101900,30.6700000,30.7500000,30.6200000,30.6500000,366842
US1.TWTR_delisted_875018,1,20190207,102000,30.6350000,30.7000000,30.6000000,30.6935000,279177
US1.TWTR_delisted_875018,1,20190207,102100,30.6800000,30.7400000,30.6800000,30.7300000,207152
US1.TWTR_delisted_875018,1,20190207,102200,30.7352000,30.7400000,30.6400000,30.6450000,146477
US1.TWTR_delisted_875018,1,20190207,102300,30.6450000,30.7000000,30.6100000,30.6885000,208246
US1.TWTR_delisted_875018,1,20190207,102400,30.6875000,30.8000000,30.6828000,30.8000000,342203
US1.TWTR_delisted_875018,1,20190207,102500,30.8100000,30.9600000,30.7900000,30.9520000,357277
US1.TWTR_delisted_875018,1,20190207,102600,30.9550000,30.9800000,30.8700000,30.8838000,254667
US1.TWTR_delisted_875018,1,20190207,102700,30.8842000,30.8900000,30.8500000,30.8550000,171924
US1.TWTR_delisted_875018,1,20190207,102800,30.8550000,30.9700000,30.8500000,30.9657000,210223
US1.TWTR_delisted_875018,1,20190207,102900,30.9700000,31.0900000,30.9650000,31.0710000,335436
US1.TWTR_delisted_875018,1,20190207,103000,31.0819000,31.1800000,31.0720000,31.1600000,330226
US1.TWTR_delisted_875018,1,20190207,103100,31.1600000,31.1800000,31.0200000,31.0601000,200450
US1.TWTR_delisted_875018,1,20190207,103200,31.0700000,31.0900000,31.0000000,31.0050000,139940
US1.TWTR_delisted_875018,1,20190207,103300,31.0050000,31.1400000,31.0000000,31.1150000,149240
US1.TWTR_delisted_875018,1,20190207,103400,31.1185000,31.1200000,31.0200000,31.0350000,171494
US1.TWTR_delisted_875018,1,20190207,103500,31.0400000,31.0400000,31.0100000,31.0300000,104724
US1.TWTR_delisted_875018,1,20190207,103600,31.0300000,31.0500000,30.8000000,30.8001000,337592
US1.TWTR_delisted_875018,1,20190207,103700,30.8100000,30.9300000,30.8050000,30.8300000,155114
US1.TWTR_delisted_875018,1,20190207,103800,30.8299000,30.8700000,30.8200000,30.8301000,149382
US1.TWTR_delisted_875018,1,20190207,103900,30.8350000,30.9000000,30.8200000,30.9000000,75471
US1.TWTR_delisted_875018,1,20190207,104000,30.8988000,30.9400000,30.8700000,30.8900000,128991
US1.TWTR_delisted_875018,1,20190207,104100,30.8800000,30.9200000,30.8300000,30.9100000,81278
US1.TWTR_delisted_875018,1,20190207,104200,30.9099000,30.9500000,30.9000000,30.9100000,122020
US1.TWTR_delisted_875018,1,20190207,104300,30.9050000,31.0050000,30.9050000,30.9501000,223254
US1.TWTR_delisted_875018,1,20190207,104400,30.9534000,31.0100000,30.9500000,30.9600000,127083
US1.TWTR_delisted_875018,1,20190207,104500,30.9620000,31.0000000,30.9600000,30.9650000,134482
US1.TWTR_delisted_875018,1,20190207,104600,30.9600000,30.9600000,30.8300000,30.8300000,177852
US1.TWTR_delisted_875018,1,20190207,104700,30.8358000,30.8900000,30.8300000,30.8800000,124459
US1.TWTR_delisted_875018,1,20190207,104800,30.8800000,30.9584000,30.8407000,30.8700000,146276
US1.TWTR_delisted_875018,1,20190207,104900,30.8661000,30.8674000,30.8000000,30.8400000,133885
US1.TWTR_delisted_875018,1,20190207,105000,30.8350000,30.9100000,30.8200000,30.8700000,94709
US1.TWTR_delisted_875018,1,20190207,105100,30.8600000,30.9000000,30.8018000,30.8150000,188467
US1.TWTR_delisted_875018,1,20190207,105200,30.8192000,30.8800000,30.8100000,30.8250000,176767
US1.TWTR_delisted_875018,1,20190207,105300,30.8300000,30.8300000,30.7500000,30.7550000,285038
US1.TWTR_delisted_875018,1,20190207,105400,30.7500000,30.7650000,30.7100000,30.7450000,172006
US1.TWTR_delisted_875018,1,20190207,105500,30.7450000,30.7600000,30.7200000,30.7300000,116165
US1.TWTR_delisted_875018,1,20190207,105600,30.7250000,30.8000000,30.6500000,30.7405000,338002
US1.TWTR_delisted_875018,1,20190207,105700,30.7499000,30.8100000,30.7401000,30.7600000,148142
US1.TWTR_delisted_875018,1,20190207,105800,30.7500000,30.7700000,30.7300000,30.7700000,133653
US1.TWTR_delisted_875018,1,20190207,105900,30.7650000,30.8800000,30.7650000,30.8200000,135855
US1.TWTR_delisted_875018,1,20190207,110000,30.8150000,30.8300000,30.7599000,30.7801000,87369
US1.TWTR_delisted_875018,1,20190207,110100,30.7800000,30.7800000,30.7100000,30.7231000,145175
US1.TWTR_delisted_875018,1,20190207,110200,30.7250000,30.7500000,30.6800000,30.7000000,172900
US1.TWTR_delisted_875018,1,20190207,110300,30.7000000,30.7200000,30.6200000,30.6300000,125037
US1.TWTR_delisted_875018,1,20190207,110400,30.6275000,30.6750000,30.6200000,30.6243000,110907
US1.TWTR_delisted_875018,1,20190207,110500,30.6300000,30.6600000,30.6200000,30.6450000,121795
US1.TWTR_delisted_875018,1,20190207,110600,30.6450000,30.7000000,30.6300000,30.6800000,98378
US1.TWTR_delisted_875018,1,20190207,110700,30.6800000,30.7000000,30.6400000,30.6450000,97402
US1.TWTR_delisted_875018,1,20190207,110800,30.6450000,30.6600000,30.6200000,30.6447000,120053
US1.TWTR_delisted_875018,1,20190207,110900,30.6400000,30.6900000,30.6300000,30.6850000,154112
US1.TWTR_delisted_875018,1,20190207,111000,30.6863000,30.7100000,30.6325000,30.6400000,105410
US1.TWTR_delisted_875018,1,20190207,111100,30.6400000,30.6700000,30.6000000,30.6350000,206240
US1.TWTR_delisted_875018,1,20190207,111200,30.6301000,30.6400000,30.5800000,30.5801000,218203
US1.TWTR_delisted_875018,1,20190207,111300,30.5800000,30.5881000,30.5202000,30.5450000,313559
US1.TWTR_delisted_875018,1,20190207,111400,30.5500000,30.5500000,30.5200000,30.5500000,124908
US1.TWTR_delisted_875018,1,20190207,111500,30.5600000,30.5900000,30.5200000,30.5299000,143841
US1.TWTR_delisted_875018,1,20190207,111600,30.5300000,30.5400000,30.5200000,30.5350000,114209
US1.TWTR_delisted_875018,1,20190207,111700,30.5400000,30.5800000,30.5200000,30.5498000,106331
US1.TWTR_delisted_875018,1,20190207,111800,30.5450000,30.6600000,30.5400000,30.6090000,185585
US1.TWTR_delisted_875018,1,20190207,111900,30.6038000,30.6300000,30.5800000,30.6101000,108470
US1.TWTR_delisted_875018,1,20190207,112000,30.6130000,30.6200000,30.5800000,30.5900000,81298
US1.TWTR_delisted_875018,1,20190207,112100,30.5850000,30.5900000,30.5500000,30.5500000,83193
US1.TWTR_delisted_875018,1,20190207,112200,30.5569000,30.7000000,30.5500000,30.6800000,161666
US1.TWTR_delisted_875018,1,20190207,112300,30.6700000,30.6850000,30.5650000,30.6070000,83611
US1.TWTR_delisted_875018,1,20190207,112400,30.6050000,30.6500000,30.5700000,30.5790000,74212
US1.TWTR_delisted_875018,1,20190207,112500,30.5700000,30.6000000,30.5600000,30.5650000,63551
US1.TWTR_delisted_875018,1,20190207,112600,30.5650000,30.5869000,30.5500000,30.5600000,79570
US1.TWTR_delisted_875018,1,20190207,112700,30.5570000,30.5600000,30.5200000,30.5350000,99865
US1.TWTR_delisted_875018,1,20190207,112800,30.5300000,30.6200000,30.5200000,30.5950000,111207
US1.TWTR_delisted_875018,1,20190207,112900,30.6000000,30.6050000,30.5400000,30.5650000,67753
US1.TWTR_delisted_875018,1,20190207,113000,30.5700000,30.5900000,30.5500000,30.5650000,48883
US1.TWTR_delisted_875018,1,20190207,113100,30.5600000,30.5650000,30.5000000,30.5025000,177183
US1.TWTR_delisted_875018,1,20190207,113200,30.5050000,30.5100000,30.4500000,30.4594000,368097
US1.TWTR_delisted_875018,1,20190207,113300,30.4550000,30.4600000,30.4000000,30.4095000,303833
US1.TWTR_delisted_875018,1,20190207,113400,30.4100000,30.4400000,30.4000000,30.4050000,136001
US1.TWTR_delisted_875018,1,20190207,113500,30.4100000,30.4150000,30.4000000,30.4000000,206149
US1.TWTR_delisted_875018,1,20190207,113600,30.4000000,30.4200000,30.3300000,30.3300000,535286
US1.TWTR_delisted_875018,1,20190207,113700,30.3350000,30.3900000,30.3100000,30.3500000,284796
US1.TWTR_delisted_875018,1,20190207,113800,30.3500000,30.4400000,30.3500000,30.4350000,189393
US1.TWTR_delisted_875018,1,20190207,113900,30.4400000,30.5400000,30.4390000,30.5250000,151801
US1.TWTR_delisted_875018,1,20190207,114000,30.5300000,30.5700000,30.5200000,30.5348000,171381
US1.TWTR_delisted_875018,1,20190207,114100,30.5325000,30.5900000,30.5100000,30.5750000,143531
US1.TWTR_delisted_875018,1,20190207,114200,30.5800000,30.6500000,30.5720000,30.6050000,177618
US1.TWTR_delisted_875018,1,20190207,114300,30.6020000,30.6100000,30.5700000,30.6100000,58123
US1.TWTR_delisted_875018,1,20190207,114400,30.6100000,30.7400000,30.6100000,30.7200000,228084
US1.TWTR_delisted_875018,1,20190207,114500,30.7200000,30.7450000,30.6400000,30.6800000,125776
US1.TWTR_delisted_875018,1,20190207,114600,30.6799000,30.7299000,30.6799000,30.7050000,95487
US1.TWTR_delisted_875018,1,20190207,114700,30.7001000,30.7091000,30.6150000,30.6873000,91534
US1.TWTR_delisted_875018,1,20190207,114800,30.6850000,30.6850000,30.6400000,30.6500000,73447
US1.TWTR_delisted_875018,1,20190207,114900,30.6495000,30.6500000,30.5520000,30.5520000,93856
US1.TWTR_delisted_875018,1,20190207,115000,30.5600000,30.5800000,30.5300000,30.5500000,57292
US1.TWTR_delisted_875018,1,20190207,115100,30.5500000,30.6273000,30.5300000,30.6273000,79770
US1.TWTR_delisted_875018,1,20190207,115200,30.6200000,30.6600000,30.6000000,30.6383000,87227
US1.TWTR_delisted_875018,1,20190207,115300,30.6301000,30.6400000,30.5400000,30.5400000,42537
US1.TWTR_delisted_875018,1,20190207,115400,30.5433000,30.6000000,30.5300000,30.6000000,51897
US1.TWTR_delisted_875018,1,20190207,115500,30.5900000,30.6000000,30.5600000,30.5600000,31907
US1.TWTR_delisted_875018,1,20190207,115600,30.5700000,30.5900000,30.5400000,30.5400000,33971
US1.TWTR_delisted_875018,1,20190207,115700,30.5499000,30.5600000,30.5100000,30.5250000,71939
US1.TWTR_delisted_875018,1,20190207,115800,30.5200000,30.5500000,30.5000000,30.5350000,65126
US1.TWTR_delisted_875018,1,20190207,115900,30.5300000,30.5700000,30.4800000,30.4900000,73921
US1.TWTR_delisted_875018,1,20190207,120000,30.4850000,30.4900000,30.4400000,30.4700000,101776
US1.TWTR_delisted_875018,1,20190207,120100,30.4700000,30.4700000,30.4000000,30.4100000,78120
US1.TWTR_delisted_875018,1,20190207,120200,30.4000000,30.4200000,30.3700000,30.4100000,119454
US1.TWTR_delisted_875018,1,20190207,120300,30.4100000,30.4400000,30.3900000,30.4070000,108130
US1.TWTR_delisted_875018,1,20190207,120400,30.4001000,30.4200000,30.3800000,30.3850000,115196
US1.TWTR_delisted_875018,1,20190207,120500,30.3850000,30.4200000,30.3600000,30.4100000,173143
US1.TWTR_delisted_875018,1,20190207,120600,30.4000000,30.4500000,30.4000000,30.4400000,114951
US1.TWTR_delisted_875018,1,20190207,120700,30.4350000,30.4600000,30.4100000,30.4450000,104600
US1.TWTR_delisted_875018,1,20190207,120800,30.4491000,30.4700000,30.4200000,30.4300000,74112
US1.TWTR_delisted_875018,1,20190207,120900,30.4300000,30.5300000,30.4230000,30.5200000,78377
US1.TWTR_delisted_875018,1,20190207,121000,30.5200000,30.5600000,30.5100000,30.5300000,102905
US1.TWTR_delisted_875018,1,20190207,121100,30.5295000,30.5335000,30.4500000,30.4900000,47237
US1.TWTR_delisted_875018,1,20190207,121200,30.4900000,30.5300000,30.4300000,30.4300000,72713
US1.TWTR_delisted_875018,1,20190207,121300,30.4300000,30.4300000,30.4100000,30.4100000,55786
US1.TWTR_delisted_875018,1,20190207,121400,30.4100000,30.4100000,30.3400000,30.4000000,124106
US1.TWTR_delisted_875018,1,20190207,121500,30.3998000,30.4300000,30.3998000,30.4100000,46283
US1.TWTR_delisted_875018,1,20190207,121600,30.4125000,30.4200000,30.4000000,30.4199000,58886
US1.TWTR_delisted_875018,1,20190207,121700,30.4101000,30.4275000,30.4000000,30.4137000,101654
US1.TWTR_delisted_875018,1,20190207,121800,30.4191000,30.4300000,30.4100000,30.4166000,51643
US1.TWTR_delisted_875018,1,20190207,121900,30.4200000,30.4900000,30.4150000,30.4701000,90686
US1.TWTR_delisted_875018,1,20190207,122000,30.4715000,30.4900000,30.4350000,30.4700000,62201
US1.TWTR_delisted_875018,1,20190207,122100,30.4700000,30.4758000,30.4500000,30.4650000,49900
US1.TWTR_delisted_875018,1,20190207,122200,30.4700000,30.4837000,30.4500000,30.4600000,35094
US1.TWTR_delisted_875018,1,20190207,122300,30.4555000,30.4700000,30.4500000,30.4700000,34877
US1.TWTR_delisted_875018,1,20190207,122400,30.4650000,30.5300000,30.4500000,30.5300000,127414
US1.TWTR_delisted_875018,1,20190207,122500,30.5300000,30.5300000,30.4950000,30.5200000,59634
US1.TWTR_delisted_875018,1,20190207,122600,30.5150000,30.5300000,30.4900000,30.5050000,67677
US1.TWTR_delisted_875018,1,20190207,122700,30.5050000,30.5200000,30.4900000,30.5032000,43896
US1.TWTR_delisted_875018,1,20190207,122800,30.5050000,30.5100000,30.4900000,30.4950000,91118
US1.TWTR_delisted_875018,1,20190207,122900,30.4901000,30.5500000,30.4901000,30.5500000,73620
US1.TWTR_delisted_875018,1,20190207,123000,30.5450000,30.6100000,30.5400000,30.5800000,150955
US1.TWTR_delisted_875018,1,20190207,123100,30.5900000,30.5900000,30.5316000,30.5316000,80253
US1.TWTR_delisted_875018,1,20190207,123200,30.5350000,30.7100000,30.5200000,30.6700000,279757
US1.TWTR_delisted_875018,1,20190207,123300,30.6647000,30.7900000,30.6300000,30.7194000,328291
US1.TWTR_delisted_875018,1,20190207,123400,30.7200000,30.8500000,30.7101000,30.8317000,324056
US1.TWTR_delisted_875018,1,20190207,123500,30.8338000,30.9300000,30.7800000,30.9228000,353510
US1.TWTR_delisted_875018,1,20190207,123600,30.9150000,30.9300000,30.8500000,30.9078000,223679
US1.TWTR_delisted_875018,1,20190207,123700,30.9100000,30.9200000,30.8100000,30.9100000,194140
US1.TWTR_delisted_875018,1,20190207,123800,30.9200000,30.9236000,30.8301000,30.8700000,177048
US1.TWTR_delisted_875018,1,20190207,123900,30.8600000,30.9300000,30.8501000,30.9098000,132627
US1.TWTR_delisted_875018,1,20190207,124000,30.9001000,30.9300000,30.8600000,30.9200000,176959
US1.TWTR_delisted_875018,1,20190207,124100,30.9200000,30.9300000,30.9000000,30.9083000,87462
US1.TWTR_delisted_875018,1,20190207,124200,30.9050000,30.9100000,30.8800000,30.8850000,97356
US1.TWTR_delisted_875018,1,20190207,124300,30.8856000,30.8900000,30.8000000,30.8147000,141581
US1.TWTR_delisted_875018,1,20190207,124400,30.8150000,30.8500000,30.7600000,30.7638000,137049
US1.TWTR_delisted_875018,1,20190207,124500,30.7601000,30.8000000,30.7500000,30.7950000,129635
US1.TWTR_delisted_875018,1,20190207,124600,30.7900000,30.9000000,30.7700000,30.9000000,127678
US1.TWTR_delisted_875018,1,20190207,124700,30.8950000,30.9100000,30.8900000,30.8950000,52543
US1.TWTR_delisted_875018,1,20190207,124800,30.9003000,30.9300000,30.8900000,30.8900000,109324
US1.TWTR_delisted_875018,1,20190207,124900,30.8901000,30.9000000,30.8500000,30.8684000,85515
US1.TWTR_delisted_875018,1,20190207,125000,30.8700000,30.8900000,30.8500000,30.8900000,41660
US1.TWTR_delisted_875018,1,20190207,125100,30.8850000,30.9500000,30.8500000,30.8500000,90031
US1.TWTR_delisted_875018,1,20190207,125200,30.8551000,30.8551000,30.8100000,30.8300000,82287
US1.TWTR_delisted_875018,1,20190207,125300,30.8267000,30.8500000,30.7500000,30.7550000,104941
US1.TWTR_delisted_875018,1,20190207,125400,30.7566000,30.8400000,30.7566000,30.8100000,97593
US1.TWTR_delisted_875018,1,20190207,125500,30.8050000,30.8200000,30.7700000,30.7750000,29073
US1.TWTR_delisted_875018,1,20190207,125600,30.7729000,30.8700000,30.7729000,30.7800000,53289
US1.TWTR_delisted_875018,1,20190207,125700,30.7800000,30.8600000,30.7800000,30.8400000,46384
US1.TWTR_delisted_875018,1,20190207,125800,30.8400000,30.8700000,30.8200000,30.8571000,41065
US1.TWTR_delisted_875018,1,20190207,125900,30.8600000,30.8900000,30.7700000,30.8300000,73413
US1.TWTR_delisted_875018,1,20190207,130000,30.8245000,30.8400000,30.7700000,30.7912000,62764
US1.TWTR_delisted_875018,1,20190207,130100,30.8000000,30.8700000,30.7912000,30.8500000,53870
US1.TWTR_delisted_875018,1,20190207,130200,30.8410000,30.9200000,30.8350000,30.8800000,99181
US1.TWTR_delisted_875018,1,20190207,130300,30.8700000,30.9100000,30.8602000,30.8700000,45576
US1.TWTR_delisted_875018,1,20190207,130400,30.8750000,30.9200000,30.8600000,30.9038000,68945
US1.TWTR_delisted_875018,1,20190207,130500,30.9001000,30.9200000,30.8800000,30.8950000,53198
US1.TWTR_delisted_875018,1,20190207,130600,30.8924000,31.0000000,30.8906000,30.9900000,314206
US1.TWTR_delisted_875018,1,20190207,130700,30.9846000,30.9900000,30.9300000,30.9400000,107468
US1.TWTR_delisted_875018,1,20190207,130800,30.9500000,30.9600000,30.8500000,30.8500000,106347
US1.TWTR_delisted_875018,1,20190207,130900,30.8580000,30.9000000,30.8300000,30.8836000,51082
US1.TWTR_delisted_875018,1,20190207,131000,30.8800000,30.9100000,30.8400000,30.8450000,72593
US1.TWTR_delisted_875018,1,20190207,131100,30.8444000,30.8900000,30.8444000,30.8850000,48768
US1.TWTR_delisted_875018,1,20190207,131200,30.8900000,30.8900000,30.8201000,30.8400000,51474
US1.TWTR_delisted_875018,1,20190207,131300,30.8393000,30.8400000,30.7800000,30.7899000,73462
US1.TWTR_delisted_875018,1,20190207,131400,30.7900000,30.8200000,30.7600000,30.8190000,85912
US1.TWTR_delisted_875018,1,20190207,131500,30.8200000,30.8200000,30.7600000,30.7805000,39119
US1.TWTR_delisted_875018,1,20190207,131600,30.7851000,30.8300000,30.7801000,30.8050000,94990
US1.TWTR_delisted_875018,1,20190207,131700,30.8085000,30.8200000,30.7700000,30.7890000,71639
US1.TWTR_delisted_875018,1,20190207,131800,30.7800000,30.8600000,30.7800000,30.8505000,158439
US1.TWTR_delisted_875018,1,20190207,131900,30.8500000,30.8500000,30.8100000,30.8200000,33161
US1.TWTR_delisted_875018,1,20190207,132000,30.8250000,30.8300000,30.8000000,30.8099000,16514
US1.TWTR_delisted_875018,1,20190207,132100,30.8100000,30.8599000,30.8050000,30.8327000,81052
US1.TWTR_delisted_875018,1,20190207,132200,30.8300000,30.8400000,30.8250000,30.8358000,28496
US1.TWTR_delisted_875018,1,20190207,132300,30.8350000,30.8700000,30.8300000,30.8550000,54573
US1.TWTR_delisted_875018,1,20190207,132400,30.8550000,30.8800000,30.8300000,30.8600000,118368
US1.TWTR_delisted_875018,1,20190207,132500,30.8650000,30.9100000,30.8642000,30.9000000,98570
US1.TWTR_delisted_875018,1,20190207,132600,30.9000000,30.9000000,30.8700000,30.8800000,71019
US1.TWTR_delisted_875018,1,20190207,132700,30.8800000,30.9200000,30.8701000,30.9105000,42226
US1.TWTR_delisted_875018,1,20190207,132800,30.9100000,30.9300000,30.9000000,30.9200000,94244
US1.TWTR_delisted_875018,1,20190207,132900,30.9200000,30.9300000,30.8800000,30.8900000,92980
US1.TWTR_delisted_875018,1,20190207,133000,30.8850000,30.8900000,30.8601000,30.8710000,43844
US1.TWTR_delisted_875018,1,20190207,133100,30.8748000,30.9300000,30.8715000,30.8938000,64255
US1.TWTR_delisted_875018,1,20190207,133200,30.9000000,30.9050000,30.8700000,30.8700000,60045
US1.TWTR_delisted_875018,1,20190207,133300,30.8700000,30.9200000,30.8401000,30.9200000,85503
US1.TWTR_delisted_875018,1,20190207,133400,30.9200000,30.9200000,30.8800000,30.9055000,69829
US1.TWTR_delisted_875018,1,20190207,133500,30.9053000,30.9600000,30.9049000,30.9400000,126972
US1.TWTR_delisted_875018,1,20190207,133600,30.9350000,30.9400000,30.9300000,30.9387000,71563
US1.TWTR_delisted_875018,1,20190207,133700,30.9350000,30.9600000,30.9200000,30.9600000,49729
US1.TWTR_delisted_875018,1,20190207,133800,30.9564000,30.9600000,30.9300000,30.9470000,80475
US1.TWTR_delisted_875018,1,20190207,133900,30.9472000,31.1000000,30.9400000,31.0800000,309045
US1.TWTR_delisted_875018,1,20190207,134000,31.0701000,31.0800000,31.0000000,31.0700000,102288
US1.TWTR_delisted_875018,1,20190207,134100,31.0684000,31.0800000,31.0490000,31.0584000,115621
US1.TWTR_delisted_875018,1,20190207,134200,31.0590000,31.0800000,31.0100000,31.0500000,164369
US1.TWTR_delisted_875018,1,20190207,134300,31.0500000,31.1650000,31.0450000,31.1100000,240136
US1.TWTR_delisted_875018,1,20190207,134400,31.1100000,31.1200000,31.0600000,31.0910000,109897
US1.TWTR_delisted_875018,1,20190207,134500,31.0948000,31.1100000,31.0900000,31.1100000,86323
US1.TWTR_delisted_875018,1,20190207,134600,31.1100000,31.1300000,31.0900000,31.1200000,125588
US1.TWTR_delisted_875018,1,20190207,134700,31.1100000,31.1500000,31.1000000,31.1300000,108713
US1.TWTR_delisted_875018,1,20190207,134800,31.1400000,31.1500000,31.1100000,31.1245000,68536
US1.TWTR_delisted_875018,1,20190207,134900,31.1200000,31.1200000,30.9301000,31.0600000,159108
US1.TWTR_delisted_875018,1,20190207,135000,31.0600000,31.0600000,30.9750000,30.9800000,66119
US1.TWTR_delisted_875018,1,20190207,135100,30.9846000,31.0400000,30.9801000,31.0021000,55867
US1.TWTR_delisted_875018,1,20190207,135200,31.0000000,31.0100000,30.9500000,30.9701000,74544
US1.TWTR_delisted_875018,1,20190207,135300,30.9700000,31.0400000,30.9400000,30.9739000,79349
US1.TWTR_delisted_875018,1,20190207,135400,30.9753000,31.0300000,30.9700000,31.0100000,52135
US1.TWTR_delisted_875018,1,20190207,135500,31.0000000,31.0300000,30.9877000,31.0200000,59041
US1.TWTR_delisted_875018,1,20190207,135600,31.0153000,31.0200000,30.9803000,30.9862000,29353
US1.TWTR_delisted_875018,1,20190207,135700,30.9900000,31.0100000,30.9900000,31.0000000,48515
US1.TWTR_delisted_875018,1,20190207,135800,30.9900000,31.0000000,30.9500000,30.9900000,86123
US1.TWTR_delisted_875018,1,20190207,135900,30.9800000,31.0300000,30.9600000,31.0300000,55148
US1.TWTR_delisted_875018,1,20190207,140000,31.0300000,31.0301000,30.9900000,31.0001000,66529
US1.TWTR_delisted_875018,1,20190207,140100,31.0000000,31.0100000,30.8900000,30.8925000,91124
US1.TWTR_delisted_875018,1,20190207,140200,30.9000000,30.9000000,30.8300000,30.8661000,94418
US1.TWTR_delisted_875018,1,20190207,140300,30.8687000,30.9200000,30.8600000,30.8825000,43613
US1.TWTR_delisted_875018,1,20190207,140400,30.8850000,30.9000000,30.8600000,30.8800000,80904
US1.TWTR_delisted_875018,1,20190207,140500,30.8750000,30.8758000,30.8100000,30.8199000,89382
US1.TWTR_delisted_875018,1,20190207,140600,30.8199000,30.8300000,30.7600000,30.7700000,109340
US1.TWTR_delisted_875018,1,20190207,140700,30.7800000,30.7900000,30.7700000,30.7800000,66351
US1.TWTR_delisted_875018,1,20190207,140800,30.7750000,30.8000000,30.7600000,30.7800000,79512
US1.TWTR_delisted_875018,1,20190207,140900,30.7750000,30.8100000,30.7750000,30.8050000,59746
US1.TWTR_delisted_875018,1,20190207,141000,30.8050000,30.8500000,30.7900000,30.8269000,101308
US1.TWTR_delisted_875018,1,20190207,141100,30.8290000,30.8290000,30.7700000,30.7800000,37891
US1.TWTR_delisted_875018,1,20190207,141200,30.7750000,30.8000000,30.7650000,30.7900000,42638
US1.TWTR_delisted_875018,1,20190207,141300,30.7850000,30.8200000,30.7850000,30.8110000,29611
US1.TWTR_delisted_875018,1,20190207,141400,30.8200000,30.8200000,30.7900000,30.7901000,43800
US1.TWTR_delisted_875018,1,20190207,141500,30.7916000,30.8100000,30.7701000,30.7872000,38763
US1.TWTR_delisted_875018,1,20190207,141600,30.7851000,30.8000000,30.7801000,30.7901000,27130
US1.TWTR_delisted_875018,1,20190207,141700,30.8000000,30.8100000,30.7800000,30.8053000,61696
US1.TWTR_delisted_875018,1,20190207,141800,30.8016000,30.8100000,30.7691000,30.7691000,52770
US1.TWTR_delisted_875018,1,20190207,141900,30.7650000,30.7700000,30.7100000,30.7100000,90014
US1.TWTR_delisted_875018,1,20190207,142000,30.7150000,30.7700000,30.7100000,30.7450000,123934
US1.TWTR_delisted_875018,1,20190207,142100,30.7400000,30.7600000,30.7400000,30.7600000,77509
US1.TWTR_delisted_875018,1,20190207,142200,30.7501000,30.7600000,30.7300000,30.7400000,52564
US1.TWTR_delisted_875018,1,20190207,142300,30.7300000,30.7300000,30.7000000,30.7159000,65161
US1.TWTR_delisted_875018,1,20190207,142400,30.7100000,30.7400000,30.7000000,30.7400000,55050
US1.TWTR_delisted_875018,1,20190207,142500,30.7400000,30.7500000,30.7200000,30.7400000,59753
US1.TWTR_delisted_875018,1,20190207,142600,30.7362000,30.7600000,30.7301000,30.7550000,33489
US1.TWTR_delisted_875018,1,20190207,142700,30.7548000,30.7900000,30.7400000,30.7850000,118330
US1.TWTR_delisted_875018,1,20190207,142800,30.7900000,30.8300000,30.7701000,30.8152000,98019
US1.TWTR_delisted_875018,1,20190207,142900,30.8101000,30.8900000,30.8101000,30.8900000,98074
US1.TWTR_delisted_875018,1,20190207,143000,30.8800000,30.9300000,30.8700000,30.9300000,134236
US1.TWTR_delisted_875018,1,20190207,143100,30.9250000,30.9400000,30.8700000,30.8999000,113164
US1.TWTR_delisted_875018,1,20190207,143200,30.8900000,30.9000000,30.8400000,30.8688000,57143
US1.TWTR_delisted_875018,1,20190207,143300,30.8700000,30.8800000,30.8300000,30.8301000,52778
US1.TWTR_delisted_875018,1,20190207,143400,30.8350000,30.9000000,30.8300000,30.9000000,38993
US1.TWTR_delisted_875018,1,20190207,143500,30.9000000,30.9100000,30.9000000,30.9050000,30805
US1.TWTR_delisted_875018,1,20190207,143600,30.9050000,30.9300000,30.9002000,30.9250000,51113
US1.TWTR_delisted_875018,1,20190207,143700,30.9250000,30.9300000,30.8501000,30.8599000,78084
US1.TWTR_delisted_875018,1,20190207,143800,30.8500000,30.8900000,30.8400000,30.8900000,43319
US1.TWTR_delisted_875018,1,20190207,143900,30.8900000,30.8900000,30.8400000,30.8487000,45043
US1.TWTR_delisted_875018,1,20190207,144000,30.8491000,30.8600000,30.8401000,30.8549000,27290
US1.TWTR_delisted_875018,1,20190207,144100,30.8550000,30.8650000,30.8500000,30.8501000,16979
US1.TWTR_delisted_875018,1,20190207,144200,30.8550000,30.8600000,30.8500000,30.8600000,23479
US1.TWTR_delisted_875018,1,20190207,144300,30.8500000,30.8550000,30.8213000,30.8300000,65151
US1.TWTR_delisted_875018,1,20190207,144400,30.8200000,30.8500000,30.8200000,30.8470000,40742
US1.TWTR_delisted_875018,1,20190207,144500,30.8500000,30.8700000,30.8400000,30.8700000,42321
US1.TWTR_delisted_875018,1,20190207,144600,30.8600000,30.8900000,30.8600000,30.8900000,24973
US1.TWTR_delisted_875018,1,20190207,144700,30.8901000,30.9100000,30.8900000,30.8930000,65161
US1.TWTR_delisted_875018,1,20190207,144800,30.8946000,30.9000000,30.8900000,30.8950000,20741
US1.TWTR_delisted_875018,1,20190207,144900,30.8950000,30.9000000,30.8900000,30.8901000,19264
US1.TWTR_delisted_875018,1,20190207,145000,30.8900000,30.9200000,30.8900000,30.9085000,71091
US1.TWTR_delisted_875018,1,20190207,145100,30.9100000,30.9400000,30.9001000,30.9400000,44669
US1.TWTR_delisted_875018,1,20190207,145200,30.9400000,30.9400000,30.9000000,30.9100000,94416
US1.TWTR_delisted_875018,1,20190207,145300,30.9100000,30.9500000,30.9001000,30.9500000,51297
US1.TWTR_delisted_875018,1,20190207,145400,30.9450000,30.9700000,30.9150000,30.9200000,71121
US1.TWTR_delisted_875018,1,20190207,145500,30.9100000,30.9200000,30.9100000,30.9101000,24925
US1.TWTR_delisted_875018,1,20190207,145600,30.9150000,30.9300000,30.9100000,30.9200000,41626
US1.TWTR_delisted_875018,1,20190207,145700,30.9201000,30.9400000,30.9200000,30.9400000,96411
US1.TWTR_delisted_875018,1,20190207,145800,30.9400000,30.9400000,30.8800000,30.8800000,100681
US1.TWTR_delisted_875018,1,20190207,145900,30.8836000,30.8850000,30.8200000,30.8300000,52132
US1.TWTR_delisted_875018,1,20190207,150000,30.8300000,30.8300000,30.8021000,30.8050000,48955
US1.TWTR_delisted_875018,1,20190207,150100,30.8000000,30.8500000,30.8000000,30.8402000,83268
US1.TWTR_delisted_875018,1,20190207,150200,30.8437000,30.8800000,30.8414000,30.8734000,54441
US1.TWTR_delisted_875018,1,20190207,150300,30.8659000,30.8700000,30.8348000,30.8400000,37035
US1.TWTR_delisted_875018,1,20190207,150400,30.8334000,30.8600000,30.8316000,30.8600000,32977
US1.TWTR_delisted_875018,1,20190207,150500,30.8550000,30.8700000,30.8302000,30.8400000,92670
US1.TWTR_delisted_875018,1,20190207,150600,30.8407000,30.8500000,30.8201000,30.8300000,32614
US1.TWTR_delisted_875018,1,20190207,150700,30.8250000,30.8300000,30.8100000,30.8100000,36706
US1.TWTR_delisted_875018,1,20190207,150800,30.8100000,30.8200000,30.8100000,30.8150000,17608
US1.TWTR_delisted_875018,1,20190207,150900,30.8200000,30.8500000,30.8100000,30.8450000,60778
US1.TWTR_delisted_875018,1,20190207,151000,30.8450000,30.8600000,30.8300000,30.8350000,76355
US1.TWTR_delisted_875018,1,20190207,151100,30.8350000,30.8400000,30.8050000,30.8050000,32883
US1.TWTR_delisted_875018,1,20190207,151200,30.8050000,30.8100000,30.7900000,30.7950000,36723
US1.TWTR_delisted_875018,1,20190207,151300,30.7950000,30.7950000,30.7600000,30.7656000,59753
US1.TWTR_delisted_875018,1,20190207,151400,30.7600000,30.7700000,30.7600000,30.7700000,40036
US1.TWTR_delisted_875018,1,20190207,151500,30.7650000,30.7700000,30.7600000,30.7600000,26750
US1.TWTR_delisted_875018,1,20190207,151600,30.7600000,30.7700000,30.7425000,30.7500000,134700
US1.TWTR_delisted_875018,1,20190207,151700,30.7450000,30.7500000,30.7400000,30.7450000,50018
US1.TWTR_delisted_875018,1,20190207,151800,30.7500000,30.7900000,30.7401000,30.7750000,122351
US1.TWTR_delisted_875018,1,20190207,151900,30.7700000,30.7700000,30.7600000,30.7653000,38708
US1.TWTR_delisted_875018,1,20190207,152000,30.7601000,30.7700000,30.7600000,30.7700000,50606
US1.TWTR_delisted_875018,1,20190207,152100,30.7700000,30.8200000,30.7600000,30.8153000,92593
US1.TWTR_delisted_875018,1,20190207,152200,30.8150000,30.8200000,30.7900000,30.7909000,55027
US1.TWTR_delisted_875018,1,20190207,152300,30.7950000,30.8000000,30.7900000,30.7950000,69349
US1.TWTR_delisted_875018,1,20190207,152400,30.7958000,30.8100000,30.7901000,30.8057000,56355
US1.TWTR_delisted_875018,1,20190207,152500,30.8047000,30.8700000,30.8000000,30.8601000,119714
US1.TWTR_delisted_875018,1,20190207,152600,30.8700000,30.8800000,30.8300000,30.8300000,100598
US1.TWTR_delisted_875018,1,20190207,152700,30.8301000,30.9000000,30.8300000,30.8950000,79774
US1.TWTR_delisted_875018,1,20190207,152800,30.8900000,30.9000000,30.8700000,30.8900000,78562
US1.TWTR_delisted_875018,1,20190207,152900,30.8850000,30.8950000,30.8800000,30.8900000,56159
US1.TWTR_delisted_875018,1,20190207,153000,30.8900000,30.9300000,30.8801000,30.9100000,116669
US1.TWTR_delisted_875018,1,20190207,153100,30.9150000,30.9300000,30.9100000,30.9250000,75559
US1.TWTR_delisted_875018,1,20190207,153200,30.9200000,30.9900000,30.9200000,30.9900000,148228
US1.TWTR_delisted_875018,1,20190207,153300,30.9900000,30.9900000,30.9800000,30.9862000,105434
US1.TWTR_delisted_875018,1,20190207,153400,30.9850000,30.9900000,30.9600000,30.9601000,111501
US1.TWTR_delisted_875018,1,20190207,153500,30.9650000,30.9700000,30.9600000,30.9700000,58217
US1.TWTR_delisted_875018,1,20190207,153600,30.9650000,30.9700000,30.9600000,30.9625000,83477
US1.TWTR_delisted_875018,1,20190207,153700,30.9700000,30.9700000,30.9600000,30.9650000,41840
US1.TWTR_delisted_875018,1,20190207,153800,30.9700000,30.9700000,30.9600000,30.9625000,101279
US1.TWTR_delisted_875018,1,20190207,153900,30.9650000,30.9700000,30.9600000,30.9600000,200872
US1.TWTR_delisted_875018,1,20190207,154000,30.9600000,30.9601000,30.8700000,30.8900000,221265
US1.TWTR_delisted_875018,1,20190207,154100,30.8900000,30.9400000,30.8800000,30.9400000,79291
US1.TWTR_delisted_875018,1,20190207,154200,30.9400000,30.9500000,30.9301000,30.9489000,94644
US1.TWTR_delisted_875018,1,20190207,154300,30.9403000,30.9500000,30.9400000,30.9450000,90719
US1.TWTR_delisted_875018,1,20190207,154400,30.9466000,30.9500000,30.9400000,30.9400000,69266
US1.TWTR_delisted_875018,1,20190207,154500,30.9500000,30.9650000,30.9200000,30.9230000,241427
US1.TWTR_delisted_875018,1,20190207,154600,30.9200000,30.9700000,30.9200000,30.9550000,184955
US1.TWTR_delisted_875018,1,20190207,154700,30.9650000,30.9650000,30.9000000,30.9050000,145828
US1.TWTR_delisted_875018,1,20190207,154800,30.9099000,30.9100000,30.8800000,30.8850000,86353
US1.TWTR_delisted_875018,1,20190207,154900,30.8850000,30.8900000,30.8800000,30.8850000,66184
US1.TWTR_delisted_875018,1,20190207,155000,30.8850000,30.8900000,30.8800000,30.8800000,90061
US1.TWTR_delisted_875018,1,20190207,155100,30.8801000,30.8900000,30.8800000,30.8800000,83346
US1.TWTR_delisted_875018,1,20190207,155200,30.8850000,30.8900000,30.8800000,30.8850000,98620
US1.TWTR_delisted_875018,1,20190207,155300,30.8850000,30.8900000,30.8200000,30.8200000,193055
US1.TWTR_delisted_875018,1,20190207,155400,30.8300000,30.8300000,30.7900000,30.7900000,185952
US1.TWTR_delisted_875018,1,20190207,155500,30.7973000,30.8200000,30.7900000,30.8143000,405728
US1.TWTR_delisted_875018,1,20190207,155600,30.8150000,30.8300000,30.7900000,30.7950000,251229
US1.TWTR_delisted_875018,1,20190207,155700,30.8000000,30.8100000,30.7900000,30.8000000,212498
US1.TWTR_delisted_875018,1,20190207,155800,30.7950000,30.8000000,30.7900000,30.7950000,154911
US1.TWTR_delisted_875018,1,20190207,155900,30.7999000,30.8000000,30.7900000,30.7950000,338886
US1.TWTR_delisted_875018,1,20190207,160000,30.8000000,30.8000000,30.7900000,30.8000000,511257
US1.TWTR_delisted_875018,1,20190208,093100,30.4700000,30.7201000,30.4300000,30.5350000,389489
US1.TWTR_delisted_875018,1,20190208,093200,30.5516000,30.7400000,30.5207000,30.6997000,136426
US1.TWTR_delisted_875018,1,20190208,093300,30.6900000,30.7100000,30.3300000,30.3321000,194265
US1.TWTR_delisted_875018,1,20190208,093400,30.3400000,30.5079000,30.3350000,30.3969000,223625
US1.TWTR_delisted_875018,1,20190208,093500,30.4000000,30.4600000,30.3900000,30.4100000,146354
US1.TWTR_delisted_875018,1,20190208,093600,30.4050000,30.4600000,30.3000000,30.3000000,223122
US1.TWTR_delisted_875018,1,20190208,093700,30.3050000,30.3074000,30.2200000,30.2223000,309247
US1.TWTR_delisted_875018,1,20190208,093800,30.2254000,30.2800000,30.2000000,30.2700000,267712
US1.TWTR_delisted_875018,1,20190208,093900,30.2700000,30.4300000,30.2401000,30.4111000,196954
US1.TWTR_delisted_875018,1,20190208,094000,30.4112000,30.4400000,30.3500000,30.3600000,124909
US1.TWTR_delisted_875018,1,20190208,094100,30.3691000,30.4199000,30.3600000,30.3760000,102253
US1.TWTR_delisted_875018,1,20190208,094200,30.3700000,30.4100000,30.3600000,30.3700000,83398
US1.TWTR_delisted_875018,1,20190208,094300,30.3601000,30.3700000,30.3100000,30.3692000,94723
US1.TWTR_delisted_875018,1,20190208,094400,30.3606000,30.3606000,30.0800000,30.0881000,247760
US1.TWTR_delisted_875018,1,20190208,094500,30.0850000,30.1800000,30.0800000,30.1300000,187473
US1.TWTR_delisted_875018,1,20190208,094600,30.1267000,30.1400000,30.0100000,30.0126000,209037
US1.TWTR_delisted_875018,1,20190208,094700,30.0173000,30.0200000,30.0000000,30.0000000,314429
US1.TWTR_delisted_875018,1,20190208,094800,30.0050000,30.0100000,30.0000000,30.0008000,194680
US1.TWTR_delisted_875018,1,20190208,094900,30.0050000,30.0100000,29.9400000,29.9401000,215801
US1.TWTR_delisted_875018,1,20190208,095000,29.9400000,29.9500000,29.8100000,29.8100000,501411
US1.TWTR_delisted_875018,1,20190208,095100,29.8182000,29.9000000,29.7500000,29.8600000,596351
US1.TWTR_delisted_875018,1,20190208,095200,29.8600000,29.9600000,29.8600000,29.8700000,348943
US1.TWTR_delisted_875018,1,20190208,095300,29.8698000,29.8800000,29.7600000,29.7850000,272951
US1.TWTR_delisted_875018,1,20190208,095400,29.7850000,29.8700000,29.7602000,29.8656000,214150
US1.TWTR_delisted_875018,1,20190208,095500,29.8700000,29.9176000,29.8000000,29.8150000,305444
US1.TWTR_delisted_875018,1,20190208,095600,29.8150000,29.8150000,29.7800000,29.7850000,108167
US1.TWTR_delisted_875018,1,20190208,095700,29.7850000,29.7900000,29.7500000,29.7500000,203115
US1.TWTR_delisted_875018,1,20190208,095800,29.7500000,29.8298000,29.7100000,29.7934000,269557
US1.TWTR_delisted_875018,1,20190208,095900,29.7950000,29.8000000,29.7501000,29.7700000,135440
US1.TWTR_delisted_875018,1,20190208,100000,29.7693000,29.8000000,29.7100000,29.7700000,211867
US1.TWTR_delisted_875018,1,20190208,100100,29.7700000,29.7700000,29.7200000,29.7500000,116817
US1.TWTR_delisted_875018,1,20190208,100200,29.7401000,29.7900000,29.7300000,29.7350000,222202
US1.TWTR_delisted_875018,1,20190208,100300,29.7400000,29.7500000,29.7000000,29.7031000,222951
US1.TWTR_delisted_875018,1,20190208,100400,29.7000000,29.9700000,29.7000000,29.9500000,369260
US1.TWTR_delisted_875018,1,20190208,100500,29.9500000,30.0800000,29.9000000,30.0107000,383922
US1.TWTR_delisted_875018,1,20190208,100600,30.0236000,30.0500000,29.9500000,30.0500000,288513
US1.TWTR_delisted_875018,1,20190208,100700,30.0500000,30.1700000,30.0500000,30.1250000,255984
US1.TWTR_delisted_875018,1,20190208,100800,30.1300000,30.2400000,30.1027000,30.2050000,157535
US1.TWTR_delisted_875018,1,20190208,100900,30.2000000,30.3110000,30.1623000,30.2600000,269176
US1.TWTR_delisted_875018,1,20190208,101000,30.2600000,30.3515000,30.2500000,30.3100000,208178
US1.TWTR_delisted_875018,1,20190208,101100,30.3012000,30.3050000,30.1400000,30.1500000,142865
US1.TWTR_delisted_875018,1,20190208,101200,30.1401000,30.2374000,30.1000000,30.1037000,145232
US1.TWTR_delisted_875018,1,20190208,101300,30.1050000,30.1535000,30.0500000,30.0500000,147421
US1.TWTR_delisted_875018,1,20190208,101400,30.0500000,30.0700000,30.0100000,30.0525000,159224
US1.TWTR_delisted_875018,1,20190208,101500,30.0500000,30.0500000,29.9200000,29.9865000,214827
US1.TWTR_delisted_875018,1,20190208,101600,29.9873000,30.0280000,29.9500000,29.9750000,123519
US1.TWTR_delisted_875018,1,20190208,101700,29.9750000,29.9753000,29.9000000,29.9400000,189233
US1.TWTR_delisted_875018,1,20190208,101800,29.9450000,30.0500000,29.9450000,30.0100000,119310
US1.TWTR_delisted_875018,1,20190208,101900,30.0100000,30.0100000,29.9058000,29.9067000,125951
US1.TWTR_delisted_875018,1,20190208,102000,29.9001000,29.9100000,29.8900000,29.8901000,81421
US1.TWTR_delisted_875018,1,20190208,102100,29.8936000,29.9550000,29.8900000,29.9101000,126428
US1.TWTR_delisted_875018,1,20190208,102200,29.9200000,29.9500000,29.8900000,29.9252000,69037
US1.TWTR_delisted_875018,1,20190208,102300,29.9261000,29.9298000,29.8300000,29.8353000,133301
US1.TWTR_delisted_875018,1,20190208,102400,29.8300000,29.9000000,29.8300000,29.8772000,88371
US1.TWTR_delisted_875018,1,20190208,102500,29.8864000,29.9300000,29.8600000,29.9200000,91055
US1.TWTR_delisted_875018,1,20190208,102600,29.9150000,29.9600000,29.9100000,29.9338000,157652
US1.TWTR_delisted_875018,1,20190208,102700,29.9301000,29.9400000,29.9200000,29.9256000,65369
US1.TWTR_delisted_875018,1,20190208,102800,29.9250000,29.9300000,29.8900000,29.8999000,72310
US1.TWTR_delisted_875018,1,20190208,102900,29.8950000,29.9600000,29.8927000,29.9050000,114869
US1.TWTR_delisted_875018,1,20190208,103000,29.9050000,29.9400000,29.8600000,29.9070000,102940
US1.TWTR_delisted_875018,1,20190208,103100,29.9100000,29.9600000,29.8900000,29.8969000,108624
US1.TWTR_delisted_875018,1,20190208,103200,29.8910000,29.9500000,29.8600000,29.9201000,107823
US1.TWTR_delisted_875018,1,20190208,103300,29.9300000,29.9365000,29.9000000,29.9325000,57808
US1.TWTR_delisted_875018,1,20190208,103400,29.9390000,30.0000000,29.9350000,29.9784000,70089
US1.TWTR_delisted_875018,1,20190208,103500,29.9750000,30.0000000,29.9200000,29.9600000,95961
US1.TWTR_delisted_875018,1,20190208,103600,29.9565000,30.0000000,29.9565000,29.9950000,86876
US1.TWTR_delisted_875018,1,20190208,103700,29.9998000,29.9998000,29.9400000,29.9750000,57257
US1.TWTR_delisted_875018,1,20190208,103800,29.9600000,29.9700000,29.9400000,29.9400000,50223
US1.TWTR_delisted_875018,1,20190208,103900,29.9400000,30.0000000,29.9400000,29.9900000,56179
US1.TWTR_delisted_875018,1,20190208,104000,29.9950000,30.0100000,29.9900000,30.0000000,149498
US1.TWTR_delisted_875018,1,20190208,104100,30.0000000,30.0500000,29.9948000,30.0300000,108359
US1.TWTR_delisted_875018,1,20190208,104200,30.0248000,30.0700000,30.0202000,30.0601000,128491
US1.TWTR_delisted_875018,1,20190208,104300,30.0650000,30.1100000,30.0500000,30.0600000,83846
US1.TWTR_delisted_875018,1,20190208,104400,30.0578000,30.0600000,30.0100000,30.0150000,89653
US1.TWTR_delisted_875018,1,20190208,104500,30.0150000,30.0200000,30.0000000,30.0005000,63441
US1.TWTR_delisted_875018,1,20190208,104600,30.0100000,30.0100000,29.8701000,29.8794000,180757
US1.TWTR_delisted_875018,1,20190208,104700,29.8796000,29.9400000,29.8700000,29.9000000,124898
US1.TWTR_delisted_875018,1,20190208,104800,29.8950000,29.9200000,29.8950000,29.9000000,44993
US1.TWTR_delisted_875018,1,20190208,104900,29.8997000,29.9200000,29.8900000,29.9005000,30326
US1.TWTR_delisted_875018,1,20190208,105000,29.9050000,29.9093000,29.8500000,29.8550000,53059
US1.TWTR_delisted_875018,1,20190208,105100,29.8534000,29.9000000,29.8500000,29.9000000,58725
US1.TWTR_delisted_875018,1,20190208,105200,29.8950000,29.9037000,29.8600000,29.8783000,89733
US1.TWTR_delisted_875018,1,20190208,105300,29.8763000,29.8780000,29.8300000,29.8350000,93473
US1.TWTR_delisted_875018,1,20190208,105400,29.8334000,29.8700000,29.8301000,29.8550000,55448
US1.TWTR_delisted_875018,1,20190208,105500,29.8550000,29.8600000,29.8300000,29.8300000,29275
US1.TWTR_delisted_875018,1,20190208,105600,29.8300000,29.8400000,29.7800000,29.7830000,123178
US1.TWTR_delisted_875018,1,20190208,105700,29.7800000,29.8100000,29.7600000,29.7950000,169624
US1.TWTR_delisted_875018,1,20190208,105800,29.8000000,29.8100000,29.7900000,29.7958000,84963
US1.TWTR_delisted_875018,1,20190208,105900,29.7900000,29.8000000,29.7700000,29.7850000,85197
US1.TWTR_delisted_875018,1,20190208,110000,29.7850000,29.7877000,29.7400000,29.7434000,124385
US1.TWTR_delisted_875018,1,20190208,110100,29.7450000,29.7500000,29.7000000,29.7098000,140541
US1.TWTR_delisted_875018,1,20190208,110200,29.7067000,29.7200000,29.6700000,29.6799000,581914
US1.TWTR_delisted_875018,1,20190208,110300,29.6750000,29.6800000,29.6000000,29.6199000,309692
US1.TWTR_delisted_875018,1,20190208,110400,29.6200000,29.6900000,29.6200000,29.6472000,192184
US1.TWTR_delisted_875018,1,20190208,110500,29.6500000,29.6500000,29.6300000,29.6390000,105177
US1.TWTR_delisted_875018,1,20190208,110600,29.6300000,29.6550000,29.6000000,29.6500000,139136
US1.TWTR_delisted_875018,1,20190208,110700,29.6500000,29.6600000,29.6100000,29.6243000,98190
US1.TWTR_delisted_875018,1,20190208,110800,29.6250000,29.6700000,29.6200000,29.6650000,91309
US1.TWTR_delisted_875018,1,20190208,110900,29.6650000,29.6650000,29.6200000,29.6300000,103078
US1.TWTR_delisted_875018,1,20190208,111000,29.6260000,29.7000000,29.6260000,29.6765000,129303
US1.TWTR_delisted_875018,1,20190208,111100,29.6799000,29.7300000,29.6701000,29.6950000,106455
US1.TWTR_delisted_875018,1,20190208,111200,29.6900000,29.7000000,29.6600000,29.6600000,88557
US1.TWTR_delisted_875018,1,20190208,111300,29.6600000,29.6675000,29.6300000,29.6500000,125648
US1.TWTR_delisted_875018,1,20190208,111400,29.6471000,29.6600000,29.6300000,29.6490000,58004
US1.TWTR_delisted_875018,1,20190208,111500,29.6500000,29.6900000,29.6400000,29.6700000,76465
US1.TWTR_delisted_875018,1,20190208,111600,29.6700000,29.6900000,29.6500000,29.6900000,93516
US1.TWTR_delisted_875018,1,20190208,111700,29.6900000,29.7300000,29.6850000,29.7200000,180084
US1.TWTR_delisted_875018,1,20190208,111800,29.7200000,29.7300000,29.6600000,29.6680000,101136
US1.TWTR_delisted_875018,1,20190208,111900,29.6664000,29.6700000,29.6200000,29.6207000,109615
US1.TWTR_delisted_875018,1,20190208,112000,29.6258000,29.6299000,29.6000000,29.6100000,103986
US1.TWTR_delisted_875018,1,20190208,112100,29.6100000,29.6100000,29.6000000,29.6100000,53871
US1.TWTR_delisted_875018,1,20190208,112200,29.6050000,29.6300000,29.5800000,29.5801000,236953
US1.TWTR_delisted_875018,1,20190208,112300,29.5807000,29.5841000,29.5500000,29.5650000,186751
US1.TWTR_delisted_875018,1,20190208,112400,29.5603000,29.6600000,29.5500000,29.6350000,232427
US1.TWTR_delisted_875018,1,20190208,112500,29.6400000,29.6700000,29.6300000,29.6396000,55348
US1.TWTR_delisted_875018,1,20190208,112600,29.6350000,29.6500000,29.6100000,29.6500000,96070
US1.TWTR_delisted_875018,1,20190208,112700,29.6446000,29.6574000,29.6300000,29.6340000,59807
US1.TWTR_delisted_875018,1,20190208,112800,29.6400000,29.6400000,29.6100000,29.6150000,56754
US1.TWTR_delisted_875018,1,20190208,112900,29.6150000,29.6500000,29.5900000,29.6401000,91490
US1.TWTR_delisted_875018,1,20190208,113000,29.6470000,29.6782000,29.6200000,29.6300000,77284
US1.TWTR_delisted_875018,1,20190208,113100,29.6300000,29.7163000,29.6300000,29.6960000,119490
US1.TWTR_delisted_875018,1,20190208,113200,29.6950000,29.7000000,29.6300000,29.6400000,35216
US1.TWTR_delisted_875018,1,20190208,113300,29.6350000,29.6400000,29.6000000,29.6100000,63082
US1.TWTR_delisted_875018,1,20190208,113400,29.6000000,29.6500000,29.5900000,29.6483000,70944
US1.TWTR_delisted_875018,1,20190208,113500,29.6456000,29.6550000,29.5902000,29.5991000,66946
US1.TWTR_delisted_875018,1,20190208,113600,29.5900000,29.6100000,29.5700000,29.5799000,85472
US1.TWTR_delisted_875018,1,20190208,113700,29.5750000,29.5800000,29.5600000,29.5734000,57505
US1.TWTR_delisted_875018,1,20190208,113800,29.5800000,29.6050000,29.5500000,29.5500000,64920
US1.TWTR_delisted_875018,1,20190208,113900,29.5550000,29.5600000,29.5200000,29.5400000,165877
US1.TWTR_delisted_875018,1,20190208,114000,29.5300000,29.5400000,29.5100000,29.5150000,60058
US1.TWTR_delisted_875018,1,20190208,114100,29.5131000,29.5600000,29.5100000,29.5600000,110032
US1.TWTR_delisted_875018,1,20190208,114200,29.5550000,29.5800000,29.5300000,29.5748000,120848
US1.TWTR_delisted_875018,1,20190208,114300,29.5800000,29.5800000,29.5700000,29.5750000,51532
US1.TWTR_delisted_875018,1,20190208,114400,29.5701000,29.5800000,29.5500000,29.5550000,44223
US1.TWTR_delisted_875018,1,20190208,114500,29.5600000,29.5600000,29.5200000,29.5369000,62066
US1.TWTR_delisted_875018,1,20190208,114600,29.5349000,29.5500000,29.5200000,29.5200000,26343
US1.TWTR_delisted_875018,1,20190208,114700,29.5250000,29.5300000,29.5000000,29.5000000,114371
US1.TWTR_delisted_875018,1,20190208,114800,29.5050000,29.5100000,29.5000000,29.5100000,119388
US1.TWTR_delisted_875018,1,20190208,114900,29.5050000,29.5100000,29.5000000,29.5000000,89408
US1.TWTR_delisted_875018,1,20190208,115000,29.5063000,29.5100000,29.4200000,29.4300000,239002
US1.TWTR_delisted_875018,1,20190208,115100,29.4300000,29.4700000,29.4229000,29.4500000,193767
US1.TWTR_delisted_875018,1,20190208,115200,29.4500000,29.4600000,29.4400000,29.4400000,81092
US1.TWTR_delisted_875018,1,20190208,115300,29.4393000,29.4700000,29.4302000,29.4548000,77315
US1.TWTR_delisted_875018,1,20190208,115400,29.4557000,29.5100000,29.4557000,29.5099000,80031
US1.TWTR_delisted_875018,1,20190208,115500,29.5050000,29.5900000,29.5000000,29.5900000,134597
US1.TWTR_delisted_875018,1,20190208,115600,29.5850000,29.5900000,29.5381000,29.5407000,73997
US1.TWTR_delisted_875018,1,20190208,115700,29.5500000,29.6000000,29.5500000,29.5948000,103985
US1.TWTR_delisted_875018,1,20190208,115800,29.5993000,29.6200000,29.5800000,29.6181000,132994
US1.TWTR_delisted_875018,1,20190208,115900,29.6200000,29.6400000,29.6100000,29.6166000,110362
US1.TWTR_delisted_875018,1,20190208,120000,29.6100000,29.6200000,29.5899000,29.5899000,53212
US1.TWTR_delisted_875018,1,20190208,120100,29.5900000,29.6400000,29.5800000,29.6330000,77440
US1.TWTR_delisted_875018,1,20190208,120200,29.6300000,29.6500000,29.6200000,29.6245000,98634
US1.TWTR_delisted_875018,1,20190208,120300,29.6273000,29.6300000,29.5935000,29.6100000,68308
US1.TWTR_delisted_875018,1,20190208,120400,29.6030000,29.6200000,29.6025000,29.6100000,50990
US1.TWTR_delisted_875018,1,20190208,120500,29.6100000,29.6100000,29.5600000,29.5650000,96980
US1.TWTR_delisted_875018,1,20190208,120600,29.5700000,29.5800000,29.5650000,29.5800000,23833
US1.TWTR_delisted_875018,1,20190208,120700,29.5750000,29.5800000,29.5500000,29.5504000,46364
US1.TWTR_delisted_875018,1,20190208,120800,29.5500000,29.5700000,29.5300000,29.5700000,77448
US1.TWTR_delisted_875018,1,20190208,120900,29.5683000,29.5700000,29.5500000,29.5600000,41232
US1.TWTR_delisted_875018,1,20190208,121000,29.5512000,29.5600000,29.5300000,29.5400000,57233
US1.TWTR_delisted_875018,1,20190208,121100,29.5400000,29.5450000,29.5300000,29.5350000,44436
US1.TWTR_delisted_875018,1,20190208,121200,29.5368000,29.5400000,29.5300000,29.5400000,18547
US1.TWTR_delisted_875018,1,20190208,121300,29.5400000,29.5700000,29.5317000,29.5640000,43796
US1.TWTR_delisted_875018,1,20190208,121400,29.5700000,29.6200000,29.5679000,29.6015000,108079
US1.TWTR_delisted_875018,1,20190208,121500,29.6100000,29.6100000,29.5802000,29.6100000,30324
US1.TWTR_delisted_875018,1,20190208,121600,29.6200000,29.6400000,29.6119000,29.6264000,34653
US1.TWTR_delisted_875018,1,20190208,121700,29.6248000,29.6400000,29.6100000,29.6100000,76105
US1.TWTR_delisted_875018,1,20190208,121800,29.6200000,29.6348000,29.6100000,29.6348000,30843
US1.TWTR_delisted_875018,1,20190208,121900,29.6334000,29.6625000,29.6301000,29.6600000,115858
US1.TWTR_delisted_875018,1,20190208,122000,29.6650000,29.7300000,29.6600000,29.7250000,127808
US1.TWTR_delisted_875018,1,20190208,122100,29.7220000,29.7400000,29.6900000,29.6901000,128981
US1.TWTR_delisted_875018,1,20190208,122200,29.6985000,29.6996000,29.6700000,29.6800000,56970
US1.TWTR_delisted_875018,1,20190208,122300,29.6800000,29.7100000,29.6704000,29.7000000,70022
US1.TWTR_delisted_875018,1,20190208,122400,29.6950000,29.7100000,29.6807000,29.7100000,23692
US1.TWTR_delisted_875018,1,20190208,122500,29.7100000,29.7300000,29.6900000,29.6911000,77030
US1.TWTR_delisted_875018,1,20190208,122600,29.6950000,29.7200000,29.6900000,29.7115000,36577
US1.TWTR_delisted_875018,1,20190208,122700,29.7200000,29.7300000,29.7100000,29.7100000,51349
US1.TWTR_delisted_875018,1,20190208,122800,29.7200000,29.7400000,29.7200000,29.7400000,41432
US1.TWTR_delisted_875018,1,20190208,122900,29.7322000,29.7800000,29.7300000,29.7500000,91852
US1.TWTR_delisted_875018,1,20190208,123000,29.7556000,29.7700000,29.7477000,29.7507000,37025
US1.TWTR_delisted_875018,1,20190208,123100,29.7550000,29.8000000,29.7500000,29.7938000,75390
US1.TWTR_delisted_875018,1,20190208,123200,29.8000000,29.8300000,29.7950000,29.8250000,83819
US1.TWTR_delisted_875018,1,20190208,123300,29.8250000,29.8400000,29.8000000,29.8201000,100888
US1.TWTR_delisted_875018,1,20190208,123400,29.8222000,29.8550000,29.8200000,29.8429000,96538
US1.TWTR_delisted_875018,1,20190208,123500,29.8500000,29.8500000,29.8100000,29.8100000,41197
US1.TWTR_delisted_875018,1,20190208,123600,29.8100000,29.8300000,29.7941000,29.8300000,51687
US1.TWTR_delisted_875018,1,20190208,123700,29.8300000,29.8300000,29.8100000,29.8150000,30703
US1.TWTR_delisted_875018,1,20190208,123800,29.8051000,29.8100000,29.7301000,29.7500000,86201
US1.TWTR_delisted_875018,1,20190208,123900,29.7500000,29.7627000,29.7400000,29.7600000,124000
US1.TWTR_delisted_875018,1,20190208,124000,29.7405000,29.7500000,29.7250000,29.7250000,30092
US1.TWTR_delisted_875018,1,20190208,124100,29.7300000,29.7500000,29.7200000,29.7450000,42415
US1.TWTR_delisted_875018,1,20190208,124200,29.7500000,29.7800000,29.7450000,29.7750000,43911
US1.TWTR_delisted_875018,1,20190208,124300,29.7700000,29.7800000,29.7500000,29.7700000,54717
US1.TWTR_delisted_875018,1,20190208,124400,29.7768000,29.8200000,29.7700000,29.8100000,44975
US1.TWTR_delisted_875018,1,20190208,124500,29.8100000,29.8100000,29.7700000,29.7828000,44085
US1.TWTR_delisted_875018,1,20190208,124600,29.7900000,29.8100000,29.7850000,29.8000000,32281
US1.TWTR_delisted_875018,1,20190208,124700,29.8000000,29.8100000,29.7901000,29.8026000,34612
US1.TWTR_delisted_875018,1,20190208,124800,29.8046000,29.8600000,29.8000000,29.8550000,90697
US1.TWTR_delisted_875018,1,20190208,124900,29.8600000,29.8900000,29.8400000,29.8644000,115772
US1.TWTR_delisted_875018,1,20190208,125000,29.8671000,29.8900000,29.8601000,29.8760000,53626
US1.TWTR_delisted_875018,1,20190208,125100,29.8750000,29.8831000,29.8601000,29.8650000,56388
US1.TWTR_delisted_875018,1,20190208,125200,29.8700000,29.8700000,29.8200000,29.8243000,42917
US1.TWTR_delisted_875018,1,20190208,125300,29.8264000,29.8300000,29.8000000,29.8001000,53050
US1.TWTR_delisted_875018,1,20190208,125400,29.8093000,29.8100000,29.7638000,29.7638000,36290
US1.TWTR_delisted_875018,1,20190208,125500,29.7647000,29.7800000,29.7600000,29.7750000,28497
US1.TWTR_delisted_875018,1,20190208,125600,29.7700000,29.7900000,29.7600000,29.7850000,34123
US1.TWTR_delisted_875018,1,20190208,125700,29.7869000,29.7900000,29.7700000,29.7715000,35527
US1.TWTR_delisted_875018,1,20190208,125800,29.7701000,29.7800000,29.7700000,29.7750000,44484
US1.TWTR_delisted_875018,1,20190208,125900,29.7750000,29.7800000,29.7200000,29.7334000,99782
US1.TWTR_delisted_875018,1,20190208,130000,29.7250000,29.8500000,29.7200000,29.7983000,229821
US1.TWTR_delisted_875018,1,20190208,130100,29.8000000,29.8200000,29.7600000,29.7846000,120884
US1.TWTR_delisted_875018,1,20190208,130200,29.7850000,29.8300000,29.7800000,29.8000000,103956
US1.TWTR_delisted_875018,1,20190208,130300,29.8000000,29.8200000,29.7600000,29.8101000,63465
US1.TWTR_delisted_875018,1,20190208,130400,29.8164000,29.8198000,29.8000000,29.8000000,33074
US1.TWTR_delisted_875018,1,20190208,130500,29.8000000,29.8400000,29.8000000,29.8214000,48967
US1.TWTR_delisted_875018,1,20190208,130600,29.8201000,29.8300000,29.8100000,29.8150000,31852
US1.TWTR_delisted_875018,1,20190208,130700,29.8150000,29.8150000,29.7501000,29.7550000,55887
US1.TWTR_delisted_875018,1,20190208,130800,29.7500000,29.8000000,29.7500000,29.7900000,106222
US1.TWTR_delisted_875018,1,20190208,130900,29.7900000,29.8190000,29.7870000,29.8190000,45874
US1.TWTR_delisted_875018,1,20190208,131000,29.8101000,29.8400000,29.8101000,29.8355000,32843
US1.TWTR_delisted_875018,1,20190208,131100,29.8350000,29.9000000,29.8350000,29.8901000,84363
US1.TWTR_delisted_875018,1,20190208,131200,29.8950000,29.9200000,29.8901000,29.9200000,57147
US1.TWTR_delisted_875018,1,20190208,131300,29.9200000,29.9500000,29.9150000,29.9450000,58467
US1.TWTR_delisted_875018,1,20190208,131400,29.9450000,29.9700000,29.9400000,29.9450000,118079
US1.TWTR_delisted_875018,1,20190208,131500,29.9450000,29.9900000,29.9406000,29.9750000,101073
US1.TWTR_delisted_875018,1,20190208,131600,29.9750000,29.9800000,29.9304000,29.9400000,49026
US1.TWTR_delisted_875018,1,20190208,131700,29.9350000,29.9800000,29.9350000,29.9700000,83048
US1.TWTR_delisted_875018,1,20190208,131800,29.9600000,30.0200000,29.9500000,30.0100000,235075
US1.TWTR_delisted_875018,1,20190208,131900,30.0100000,30.0400000,29.9947000,30.0100000,110624
US1.TWTR_delisted_875018,1,20190208,132000,30.0100000,30.0400000,30.0100000,30.0400000,44541
US1.TWTR_delisted_875018,1,20190208,132100,30.0350000,30.0500000,30.0300000,30.0500000,74448
US1.TWTR_delisted_875018,1,20190208,132200,30.0401000,30.0500000,30.0400000,30.0459000,61900
US1.TWTR_delisted_875018,1,20190208,132300,30.0500000,30.0500000,29.9907000,29.9916000,139775
US1.TWTR_delisted_875018,1,20190208,132400,29.9900000,30.0000000,29.9700000,29.9850000,107430
US1.TWTR_delisted_875018,1,20190208,132500,29.9850000,30.0199000,29.9701000,30.0169000,93823
US1.TWTR_delisted_875018,1,20190208,132600,30.0150000,30.0150000,29.8800000,29.8850000,145189
US1.TWTR_delisted_875018,1,20190208,132700,29.8850000,29.9600000,29.8850000,29.9600000,44053
US1.TWTR_delisted_875018,1,20190208,132800,29.9600000,29.9700000,29.9200000,29.9253000,31492
US1.TWTR_delisted_875018,1,20190208,132900,29.9200000,29.9250000,29.9100000,29.9200000,45403
US1.TWTR_delisted_875018,1,20190208,133000,29.9200000,29.9200000,29.8800000,29.8850000,60936
US1.TWTR_delisted_875018,1,20190208,133100,29.8841000,29.9500000,29.8800000,29.9500000,96671
US1.TWTR_delisted_875018,1,20190208,133200,29.9437000,29.9437000,29.8900000,29.9000000,32701
US1.TWTR_delisted_875018,1,20190208,133300,29.8950000,29.8950000,29.8314000,29.8591000,95203
US1.TWTR_delisted_875018,1,20190208,133400,29.8600000,29.8698000,29.8300000,29.8300000,49751
US1.TWTR_delisted_875018,1,20190208,133500,29.8298000,29.8298000,29.8000000,29.8050000,73703
US1.TWTR_delisted_875018,1,20190208,133600,29.8050000,29.8092000,29.7800000,29.7900000,78412
US1.TWTR_delisted_875018,1,20190208,133700,29.8000000,29.8450000,29.8000000,29.8450000,44022
US1.TWTR_delisted_875018,1,20190208,133800,29.8400000,29.8486000,29.8300000,29.8400000,24180
US1.TWTR_delisted_875018,1,20190208,133900,29.8400000,29.8790000,29.8400000,29.8500000,74749
US1.TWTR_delisted_875018,1,20190208,134000,29.8504000,29.8800000,29.8500000,29.8761000,36752
US1.TWTR_delisted_875018,1,20190208,134100,29.8773000,29.8900000,29.8600000,29.8700000,91699
US1.TWTR_delisted_875018,1,20190208,134200,29.8700000,29.9100000,29.8650000,29.9100000,46282
US1.TWTR_delisted_875018,1,20190208,134300,29.9138000,29.9400000,29.9100000,29.9250000,15267
US1.TWTR_delisted_875018,1,20190208,134400,29.9300000,29.9528000,29.9200000,29.9250000,34623
US1.TWTR_delisted_875018,1,20190208,134500,29.9300000,29.9500000,29.9104000,29.9350000,45422
US1.TWTR_delisted_875018,1,20190208,134600,29.9387000,30.0000000,29.9300000,29.9700000,84597
US1.TWTR_delisted_875018,1,20190208,134700,29.9700000,29.9800000,29.9500000,29.9600000,33271
US1.TWTR_delisted_875018,1,20190208,134800,29.9600000,29.9600000,29.9500000,29.9550000,22700
US1.TWTR_delisted_875018,1,20190208,134900,29.9600000,29.9700000,29.9500000,29.9657000,28653
US1.TWTR_delisted_875018,1,20190208,135000,29.9601000,29.9700000,29.9300000,29.9350000,32425
US1.TWTR_delisted_875018,1,20190208,135100,29.9400000,29.9500000,29.9300000,29.9400000,24407
US1.TWTR_delisted_875018,1,20190208,135200,29.9359000,29.9400000,29.9000000,29.9050000,34484
US1.TWTR_delisted_875018,1,20190208,135300,29.9050000,29.9100000,29.9000000,29.9050000,18799
US1.TWTR_delisted_875018,1,20190208,135400,29.9000000,29.9050000,29.8615000,29.8650000,30316
US1.TWTR_delisted_875018,1,20190208,135500,29.8600000,29.8800000,29.8550000,29.8650000,26175
US1.TWTR_delisted_875018,1,20190208,135600,29.8560000,29.8600000,29.8400000,29.8400000,31617
US1.TWTR_delisted_875018,1,20190208,135700,29.8500000,29.8500000,29.8300000,29.8350000,34470
US1.TWTR_delisted_875018,1,20190208,135800,29.8400000,29.9100000,29.8400000,29.9100000,41180
US1.TWTR_delisted_875018,1,20190208,135900,29.9100000,29.9100000,29.8400000,29.8450000,47844
US1.TWTR_delisted_875018,1,20190208,140000,29.8400000,29.8450000,29.8000000,29.8300000,129181
US1.TWTR_delisted_875018,1,20190208,140100,29.8300000,29.8750000,29.8250000,29.8361000,75109
US1.TWTR_delisted_875018,1,20190208,140200,29.8300000,29.8350000,29.8000000,29.8164000,99343
US1.TWTR_delisted_875018,1,20190208,140300,29.8100000,29.8200000,29.8100000,29.8132000,35738
US1.TWTR_delisted_875018,1,20190208,140400,29.8148000,29.8181000,29.8000000,29.8051000,49755
US1.TWTR_delisted_875018,1,20190208,140500,29.8100000,29.8150000,29.8000000,29.8050000,58898
US1.TWTR_delisted_875018,1,20190208,140600,29.8050000,29.8225000,29.8050000,29.8050000,84981
US1.TWTR_delisted_875018,1,20190208,140700,29.8100000,29.8700000,29.8100000,29.8700000,79118
US1.TWTR_delisted_875018,1,20190208,140800,29.8700000,29.8700000,29.8200000,29.8300000,38735
US1.TWTR_delisted_875018,1,20190208,140900,29.8400000,29.8450000,29.8300000,29.8350000,26185
US1.TWTR_delisted_875018,1,20190208,141000,29.8400000,29.9000000,29.8347000,29.9000000,64812
US1.TWTR_delisted_875018,1,20190208,141100,29.9000000,29.9100000,29.8901000,29.9076000,54163
US1.TWTR_delisted_875018,1,20190208,141200,29.9000000,29.9070000,29.8900000,29.9070000,46494
US1.TWTR_delisted_875018,1,20190208,141300,29.9050000,29.9125000,29.8900000,29.9000000,47558
US1.TWTR_delisted_875018,1,20190208,141400,29.9000000,29.9050000,29.8800000,29.8868000,36182
US1.TWTR_delisted_875018,1,20190208,141500,29.8845000,29.8900000,29.8400000,29.8550000,64129
US1.TWTR_delisted_875018,1,20190208,141600,29.8550000,29.8800000,29.8401000,29.8601000,30601
US1.TWTR_delisted_875018,1,20190208,141700,29.8700000,29.8800000,29.8600000,29.8684000,44537
US1.TWTR_delisted_875018,1,20190208,141800,29.8667000,29.8800000,29.8401000,29.8500000,49318
US1.TWTR_delisted_875018,1,20190208,141900,29.8600000,29.8800000,29.8600000,29.8800000,47430
US1.TWTR_delisted_875018,1,20190208,142000,29.8800000,29.8900000,29.8300000,29.8400000,77272
US1.TWTR_delisted_875018,1,20190208,142100,29.8350000,29.8500000,29.8300000,29.8449000,70075
US1.TWTR_delisted_875018,1,20190208,142200,29.8450000,29.8800000,29.8401000,29.8700000,29022
US1.TWTR_delisted_875018,1,20190208,142300,29.8750000,29.8750000,29.8600000,29.8700000,39782
US1.TWTR_delisted_875018,1,20190208,142400,29.8700000,29.8800000,29.8687000,29.8752000,29412
US1.TWTR_delisted_875018,1,20190208,142500,29.8800000,29.8857000,29.8700000,29.8800000,198748
US1.TWTR_delisted_875018,1,20190208,142600,29.8800000,29.9600000,29.8701000,29.9550000,111734
US1.TWTR_delisted_875018,1,20190208,142700,29.9500000,29.9700000,29.9400000,29.9616000,67946
US1.TWTR_delisted_875018,1,20190208,142800,29.9650000,29.9700000,29.9400000,29.9516000,66790
US1.TWTR_delisted_875018,1,20190208,142900,29.9600000,30.0000000,29.9536000,29.9850000,101811
US1.TWTR_delisted_875018,1,20190208,143000,29.9900000,30.0100000,29.9800000,30.0050000,74025
US1.TWTR_delisted_875018,1,20190208,143100,30.0100000,30.0200000,30.0000000,30.0150000,58462
US1.TWTR_delisted_875018,1,20190208,143200,30.0101000,30.0200000,29.9400000,29.9400000,581372
US1.TWTR_delisted_875018,1,20190208,143300,29.9400000,29.9899000,29.9400000,29.9800000,32275
US1.TWTR_delisted_875018,1,20190208,143400,29.9800000,30.0300000,29.9800000,30.0217000,83959
US1.TWTR_delisted_875018,1,20190208,143500,30.0300000,30.0400000,30.0200000,30.0348000,42117
US1.TWTR_delisted_875018,1,20190208,143600,30.0350000,30.0400000,30.0000000,30.0003000,71750
US1.TWTR_delisted_875018,1,20190208,143700,30.0100000,30.0400000,30.0050000,30.0361000,42208
US1.TWTR_delisted_875018,1,20190208,143800,30.0358000,30.0400000,30.0100000,30.0152000,47979
US1.TWTR_delisted_875018,1,20190208,143900,30.0200000,30.0200000,29.9600000,29.9730000,82370
US1.TWTR_delisted_875018,1,20190208,144000,29.9701000,30.0200000,29.9700000,30.0200000,42814
US1.TWTR_delisted_875018,1,20190208,144100,30.0200000,30.0300000,30.0000000,30.0000000,22368
US1.TWTR_delisted_875018,1,20190208,144200,30.0010000,30.0242000,29.9800000,30.0242000,56045
US1.TWTR_delisted_875018,1,20190208,144300,30.0200000,30.0300000,30.0100000,30.0250000,33426
US1.TWTR_delisted_875018,1,20190208,144400,30.0300000,30.0500000,30.0230000,30.0450000,81326
US1.TWTR_delisted_875018,1,20190208,144500,30.0450000,30.0500000,30.0146000,30.0264000,112125
US1.TWTR_delisted_875018,1,20190208,144600,30.0250000,30.0400000,30.0200000,30.0300000,12517
US1.TWTR_delisted_875018,1,20190208,144700,30.0321000,30.0500000,30.0321000,30.0450000,144636
US1.TWTR_delisted_875018,1,20190208,144800,30.0467000,30.0700000,30.0300000,30.0558000,72140
US1.TWTR_delisted_875018,1,20190208,144900,30.0587000,30.0800000,30.0564000,30.0750000,36893
US1.TWTR_delisted_875018,1,20190208,145000,30.0800000,30.0900000,30.0505000,30.0600000,60777
US1.TWTR_delisted_875018,1,20190208,145100,30.0550000,30.0800000,30.0550000,30.0690000,21082
US1.TWTR_delisted_875018,1,20190208,145200,30.0650000,30.0700000,30.0200000,30.0200000,23662
US1.TWTR_delisted_875018,1,20190208,145300,30.0250000,30.0400000,29.9600000,29.9600000,80491
US1.TWTR_delisted_875018,1,20190208,145400,29.9603000,29.9900000,29.9200000,29.9215000,134206
US1.TWTR_delisted_875018,1,20190208,145500,29.9248000,29.9500000,29.9000000,29.9500000,74983
US1.TWTR_delisted_875018,1,20190208,145600,29.9496000,29.9500000,29.9300000,29.9400000,24754
US1.TWTR_delisted_875018,1,20190208,145700,29.9400000,29.9400000,29.9300000,29.9400000,19092
US1.TWTR_delisted_875018,1,20190208,145800,29.9350000,29.9500000,29.9300000,29.9500000,43321
US1.TWTR_delisted_875018,1,20190208,145900,29.9500000,29.9500000,29.9300000,29.9358000,39957
US1.TWTR_delisted_875018,1,20190208,150000,29.9350000,29.9500000,29.9200000,29.9500000,25381
US1.TWTR_delisted_875018,1,20190208,150100,29.9500000,29.9500000,29.9400000,29.9400000,36533
US1.TWTR_delisted_875018,1,20190208,150200,29.9400000,29.9400000,29.9100000,29.9200000,46166
US1.TWTR_delisted_875018,1,20190208,150300,29.9142000,29.9200000,29.9100000,29.9138000,11422
US1.TWTR_delisted_875018,1,20190208,150400,29.9184000,29.9300000,29.9100000,29.9166000,38198
US1.TWTR_delisted_875018,1,20190208,150500,29.9100000,29.9200000,29.8900000,29.8925000,38298
US1.TWTR_delisted_875018,1,20190208,150600,29.8800000,29.9050000,29.8700000,29.8760000,88564
US1.TWTR_delisted_875018,1,20190208,150700,29.8701000,29.9100000,29.8701000,29.9100000,32686
US1.TWTR_delisted_875018,1,20190208,150800,29.9050000,29.9100000,29.8900000,29.9000000,43608
US1.TWTR_delisted_875018,1,20190208,150900,29.8958000,29.9100000,29.8800000,29.9001000,23658
US1.TWTR_delisted_875018,1,20190208,151000,29.9000000,29.9100000,29.8900000,29.9100000,34787
US1.TWTR_delisted_875018,1,20190208,151100,29.9009000,29.9299000,29.9001000,29.9200000,22668
US1.TWTR_delisted_875018,1,20190208,151200,29.9200000,29.9500000,29.9101000,29.9500000,41687
US1.TWTR_delisted_875018,1,20190208,151300,29.9500000,29.9884000,29.9492000,29.9800000,56727
US1.TWTR_delisted_875018,1,20190208,151400,29.9800000,30.0300000,29.9748000,30.0200000,81303
US1.TWTR_delisted_875018,1,20190208,151500,30.0200000,30.0300000,30.0100000,30.0196000,69920
US1.TWTR_delisted_875018,1,20190208,151600,30.0150000,30.0200000,29.9600000,29.9600000,60441
US1.TWTR_delisted_875018,1,20190208,151700,29.9610000,29.9630000,29.9400000,29.9500000,38737
US1.TWTR_delisted_875018,1,20190208,151800,29.9500000,29.9600000,29.8900000,29.8959000,179681
US1.TWTR_delisted_875018,1,20190208,151900,29.8915000,29.9350000,29.8900000,29.9253000,36346
US1.TWTR_delisted_875018,1,20190208,152000,29.9200000,29.9200000,29.9100000,29.9100000,31012
US1.TWTR_delisted_875018,1,20190208,152100,29.9161000,29.9200000,29.9000000,29.9100000,37368
US1.TWTR_delisted_875018,1,20190208,152200,29.9100000,29.9100000,29.8700000,29.8762000,96510
US1.TWTR_delisted_875018,1,20190208,152300,29.8800000,29.9100000,29.8701000,29.9100000,72701
US1.TWTR_delisted_875018,1,20190208,152400,29.9100000,29.9200000,29.8950000,29.9158000,47217
US1.TWTR_delisted_875018,1,20190208,152500,29.9171000,29.9300000,29.8900000,29.9000000,50637
US1.TWTR_delisted_875018,1,20190208,152600,29.8950000,29.9100000,29.8950000,29.9100000,21031
US1.TWTR_delisted_875018,1,20190208,152700,29.9100000,29.9100000,29.9000000,29.9050000,23256
US1.TWTR_delisted_875018,1,20190208,152800,29.9050000,29.9100000,29.9000000,29.9050000,49409
US1.TWTR_delisted_875018,1,20190208,152900,29.9100000,29.9500000,29.9013000,29.9500000,72450
US1.TWTR_delisted_875018,1,20190208,153000,29.9417000,29.9699000,29.9400000,29.9401000,93116
US1.TWTR_delisted_875018,1,20190208,153100,29.9500000,29.9760000,29.9401000,29.9496000,89959
US1.TWTR_delisted_875018,1,20190208,153200,29.9500000,29.9600000,29.9300000,29.9350000,31187
US1.TWTR_delisted_875018,1,20190208,153300,29.9400000,29.9400000,29.9000000,29.9000000,51470
US1.TWTR_delisted_875018,1,20190208,153400,29.9000000,29.9000000,29.8800000,29.8801000,70436
US1.TWTR_delisted_875018,1,20190208,153500,29.8900000,29.8950000,29.8800000,29.8900000,92628
US1.TWTR_delisted_875018,1,20190208,153600,29.8900000,29.9300000,29.8850000,29.9300000,59597
US1.TWTR_delisted_875018,1,20190208,153700,29.9250000,29.9250000,29.9100000,29.9200000,35438
US1.TWTR_delisted_875018,1,20190208,153800,29.9100000,29.9150000,29.9000000,29.9000000,76103
US1.TWTR_delisted_875018,1,20190208,153900,29.9000000,29.9200000,29.9000000,29.9150000,71827
US1.TWTR_delisted_875018,1,20190208,154000,29.9160000,29.9500000,29.9160000,29.9500000,61700
US1.TWTR_delisted_875018,1,20190208,154100,29.9450000,29.9700000,29.9400000,29.9700000,71223
US1.TWTR_delisted_875018,1,20190208,154200,29.9650000,29.9700000,29.9400000,29.9450000,91875
US1.TWTR_delisted_875018,1,20190208,154300,29.9498000,29.9699000,29.9400000,29.9670000,63926
US1.TWTR_delisted_875018,1,20190208,154400,29.9651000,29.9900000,29.9600000,29.9601000,143134
US1.TWTR_delisted_875018,1,20190208,154500,29.9650000,29.9650000,29.9085000,29.9101000,163669
US1.TWTR_delisted_875018,1,20190208,154600,29.9200000,29.9470000,29.9150000,29.9416000,58033
US1.TWTR_delisted_875018,1,20190208,154700,29.9500000,29.9600000,29.9450000,29.9577000,66480
US1.TWTR_delisted_875018,1,20190208,154800,29.9600000,29.9600000,29.9500000,29.9501000,35023
US1.TWTR_delisted_875018,1,20190208,154900,29.9550000,30.0000000,29.9500000,30.0000000,153442
US1.TWTR_delisted_875018,1,20190208,155000,30.0000000,30.0300000,29.9700000,29.9800000,249637
US1.TWTR_delisted_875018,1,20190208,155100,29.9750000,29.9800000,29.9600000,29.9650000,50986
US1.TWTR_delisted_875018,1,20190208,155200,29.9650000,29.9700000,29.9600000,29.9600000,52540
US1.TWTR_delisted_875018,1,20190208,155300,29.9601000,29.9700000,29.9600000,29.9700000,33375
US1.TWTR_delisted_875018,1,20190208,155400,29.9650000,29.9700000,29.9600000,29.9650000,81832
US1.TWTR_delisted_875018,1,20190208,155500,29.9600000,29.9700000,29.9500000,29.9600000,184418
US1.TWTR_delisted_875018,1,20190208,155600,29.9500000,29.9600000,29.9500000,29.9500000,122539
US1.TWTR_delisted_875018,1,20190208,155700,29.9550000,29.9600000,29.9500000,29.9500000,89006
US1.TWTR_delisted_875018,1,20190208,155800,29.9550000,29.9600000,29.9500000,29.9600000,231265
US1.TWTR_delisted_875018,1,20190208,155900,29.9521000,29.9900000,29.9500000,29.9800000,251169
US1.TWTR_delisted_875018,1,20190208,160000,29.9750000,29.9900000,29.9700000,29.9900000,451313
US1.TWTR_delisted_875018,1,20190211,093100,30.1700000,30.2100000,30.1100000,30.1700000,307945
US1.TWTR_delisted_875018,1,20190211,093200,30.1824000,30.2900000,30.1500000,30.2200000,174039
US1.TWTR_delisted_875018,1,20190211,093300,30.2200000,30.3200000,30.1900000,30.2279000,132090
US1.TWTR_delisted_875018,1,20190211,093400,30.2200000,30.3600000,30.1800000,30.3277000,124028
US1.TWTR_delisted_875018,1,20190211,093500,30.3300000,30.3700000,30.2800000,30.3599000,88507
US1.TWTR_delisted_875018,1,20190211,093600,30.3600000,30.4000000,30.3050000,30.3927000,157762
US1.TWTR_delisted_875018,1,20190211,093700,30.4000000,30.4000000,30.3250000,30.3300000,108307
US1.TWTR_delisted_875018,1,20190211,093800,30.3385000,30.3600000,30.1933000,30.2071000,124430
US1.TWTR_delisted_875018,1,20190211,093900,30.2100000,30.2699000,30.0400000,30.0400000,135972
US1.TWTR_delisted_875018,1,20190211,094000,30.0400000,30.0800000,29.9800000,30.0500000,179687
US1.TWTR_delisted_875018,1,20190211,094100,30.0600000,30.0700000,29.9800000,30.0292000,146171
US1.TWTR_delisted_875018,1,20190211,094200,30.0200000,30.1400000,30.0200000,30.1225000,93905
US1.TWTR_delisted_875018,1,20190211,094300,30.1350000,30.1350000,30.0400000,30.1100000,82116
US1.TWTR_delisted_875018,1,20190211,094400,30.1100000,30.1799000,30.0900000,30.0950000,81802
US1.TWTR_delisted_875018,1,20190211,094500,30.1000000,30.1300000,29.9399000,29.9500000,93573
US1.TWTR_delisted_875018,1,20190211,094600,29.9400000,29.9500000,29.8800000,29.8900000,111586
US1.TWTR_delisted_875018,1,20190211,094700,29.8832000,29.9700000,29.8832000,29.9356000,82290
US1.TWTR_delisted_875018,1,20190211,094800,29.9400000,29.9400000,29.7700000,29.7800000,114860
US1.TWTR_delisted_875018,1,20190211,094900,29.8000000,29.8700000,29.7750000,29.8400000,79901
US1.TWTR_delisted_875018,1,20190211,095000,29.8400000,29.8838000,29.8100000,29.8400000,49837
US1.TWTR_delisted_875018,1,20190211,095100,29.8216000,29.8374000,29.7800000,29.8200000,63090
US1.TWTR_delisted_875018,1,20190211,095200,29.8100000,29.8400000,29.7885000,29.7950000,77103
US1.TWTR_delisted_875018,1,20190211,095300,29.8000000,29.8150000,29.7200000,29.7399000,154817
US1.TWTR_delisted_875018,1,20190211,095400,29.7400000,29.8400000,29.7400000,29.8201000,77758
US1.TWTR_delisted_875018,1,20190211,095500,29.8299000,29.8900000,29.8000000,29.8000000,78824
US1.TWTR_delisted_875018,1,20190211,095600,29.8000000,29.8450000,29.7750000,29.7802000,94618
US1.TWTR_delisted_875018,1,20190211,095700,29.7800000,29.8100000,29.6700000,29.7200000,108046
US1.TWTR_delisted_875018,1,20190211,095800,29.7200000,29.8100000,29.7100000,29.8100000,78020
US1.TWTR_delisted_875018,1,20190211,095900,29.8100000,29.8449000,29.7300000,29.7619000,69411
US1.TWTR_delisted_875018,1,20190211,100000,29.7700000,29.7799000,29.7000000,29.7200000,72336
US1.TWTR_delisted_875018,1,20190211,100100,29.7300000,29.8200000,29.7300000,29.8127000,124461
US1.TWTR_delisted_875018,1,20190211,100200,29.8165000,29.8400000,29.7500000,29.7700000,85860
US1.TWTR_delisted_875018,1,20190211,100300,29.7721000,29.8617000,29.7703000,29.8400000,70037
US1.TWTR_delisted_875018,1,20190211,100400,29.8500000,29.8600000,29.7500000,29.8000000,61655
US1.TWTR_delisted_875018,1,20190211,100500,29.7900000,29.8000000,29.7400000,29.7673000,50457
US1.TWTR_delisted_875018,1,20190211,100600,29.7650000,29.8400000,29.7650000,29.8100000,59286
US1.TWTR_delisted_875018,1,20190211,100700,29.8100000,29.8150000,29.7618000,29.7900000,45948
US1.TWTR_delisted_875018,1,20190211,100800,29.7900000,29.8091000,29.7000000,29.7099000,83797
US1.TWTR_delisted_875018,1,20190211,100900,29.7000000,29.8000000,29.7000000,29.7767000,48741
US1.TWTR_delisted_875018,1,20190211,101000,29.7800000,29.8000000,29.7400000,29.7574000,50039
US1.TWTR_delisted_875018,1,20190211,101100,29.7546000,29.8000000,29.7400000,29.7740000,48336
US1.TWTR_delisted_875018,1,20190211,101200,29.7750000,29.7750000,29.7100000,29.7200000,173034
US1.TWTR_delisted_875018,1,20190211,101300,29.7150000,29.7810000,29.7000000,29.7800000,78725
US1.TWTR_delisted_875018,1,20190211,101400,29.7900000,29.8300000,29.7600000,29.7651000,76229
US1.TWTR_delisted_875018,1,20190211,101500,29.7628000,29.8000000,29.7200000,29.8000000,82750
US1.TWTR_delisted_875018,1,20190211,101600,29.8100000,29.8350000,29.7300000,29.7300000,53163
US1.TWTR_delisted_875018,1,20190211,101700,29.7400000,29.7700000,29.7250000,29.7250000,39607
US1.TWTR_delisted_875018,1,20190211,101800,29.7300000,29.7800000,29.7100000,29.7500000,58349
US1.TWTR_delisted_875018,1,20190211,101900,29.7500000,29.8100000,29.7450000,29.8100000,67546
US1.TWTR_delisted_875018,1,20190211,102000,29.8100000,29.8500000,29.7850000,29.8200000,111561
US1.TWTR_delisted_875018,1,20190211,102100,29.8250000,29.8400000,29.8000000,29.8267000,48846
US1.TWTR_delisted_875018,1,20190211,102200,29.8300000,29.8800000,29.8250000,29.8250000,89861
US1.TWTR_delisted_875018,1,20190211,102300,29.8250000,29.8500000,29.7900000,29.8200000,197687
US1.TWTR_delisted_875018,1,20190211,102400,29.8115000,29.8185000,29.6598000,29.6698000,178633
US1.TWTR_delisted_875018,1,20190211,102500,29.6600000,29.7999000,29.6600000,29.7700000,86291
US1.TWTR_delisted_875018,1,20190211,102600,29.7700000,29.7700000,29.7242000,29.7565000,40590
US1.TWTR_delisted_875018,1,20190211,102700,29.7547000,29.8300000,29.7547000,29.8150000,56429
US1.TWTR_delisted_875018,1,20190211,102800,29.8100000,29.8500000,29.8000000,29.8450000,60083
US1.TWTR_delisted_875018,1,20190211,102900,29.8400000,29.8800000,29.8200000,29.8628000,92281
US1.TWTR_delisted_875018,1,20190211,103000,29.8700000,29.9000000,29.8600000,29.8800000,61030
US1.TWTR_delisted_875018,1,20190211,103100,29.8800000,29.8900000,29.8100000,29.8500000,60830
US1.TWTR_delisted_875018,1,20190211,103200,29.8500000,29.8900000,29.8400000,29.8800000,37750
US1.TWTR_delisted_875018,1,20190211,103300,29.8800000,29.9218000,29.8730000,29.9150000,62287
US1.TWTR_delisted_875018,1,20190211,103400,29.9150000,30.0600000,29.9150000,29.9900000,249044
US1.TWTR_delisted_875018,1,20190211,103500,29.9900000,30.0500000,29.9701000,30.0373000,159175
US1.TWTR_delisted_875018,1,20190211,103600,30.0400000,30.1600000,30.0325000,30.1300000,189168
US1.TWTR_delisted_875018,1,20190211,103700,30.1200000,30.1300000,30.0700000,30.1064000,72524
US1.TWTR_delisted_875018,1,20190211,103800,30.1001000,30.1100000,30.0500000,30.1000000,100157
US1.TWTR_delisted_875018,1,20190211,103900,30.0949000,30.1700000,30.0949000,30.1550000,162601
US1.TWTR_delisted_875018,1,20190211,104000,30.1550000,30.1650000,30.1000000,30.1300000,109771
US1.TWTR_delisted_875018,1,20190211,104100,30.1360000,30.2200000,30.1360000,30.2200000,135388
US1.TWTR_delisted_875018,1,20190211,104200,30.2200000,30.2300000,30.2100000,30.2300000,91539
US1.TWTR_delisted_875018,1,20190211,104300,30.2200000,30.2500000,30.2100000,30.2400000,116299
US1.TWTR_delisted_875018,1,20190211,104400,30.2400000,30.2700000,30.2400000,30.2600000,120807
US1.TWTR_delisted_875018,1,20190211,104500,30.2535000,30.2700000,30.2000000,30.2317000,153278
US1.TWTR_delisted_875018,1,20190211,104600,30.2300000,30.2700000,30.2000000,30.2100000,53325
US1.TWTR_delisted_875018,1,20190211,104700,30.2100000,30.2200000,30.1600000,30.2100000,100828
US1.TWTR_delisted_875018,1,20190211,104800,30.2050000,30.2300000,30.1850000,30.2100000,85086
US1.TWTR_delisted_875018,1,20190211,104900,30.2100000,30.2300000,30.1400000,30.1698000,114354
US1.TWTR_delisted_875018,1,20190211,105000,30.1600000,30.1600000,30.0988000,30.1306000,68783
US1.TWTR_delisted_875018,1,20190211,105100,30.1350000,30.1400000,30.0800000,30.1100000,58053
US1.TWTR_delisted_875018,1,20190211,105200,30.1100000,30.1485000,30.1000000,30.1000000,55375
US1.TWTR_delisted_875018,1,20190211,105300,30.1026000,30.1100000,30.0200000,30.0200000,103123
US1.TWTR_delisted_875018,1,20190211,105400,30.0200000,30.1000000,30.0200000,30.0850000,71824
US1.TWTR_delisted_875018,1,20190211,105500,30.0850000,30.0850000,30.0350000,30.0800000,50498
US1.TWTR_delisted_875018,1,20190211,105600,30.0800000,30.1000000,30.0600000,30.1000000,67929
US1.TWTR_delisted_875018,1,20190211,105700,30.0939000,30.1500000,30.0939000,30.1500000,46484
US1.TWTR_delisted_875018,1,20190211,105800,30.1550000,30.1550000,30.1249000,30.1394000,30468
US1.TWTR_delisted_875018,1,20190211,105900,30.1350000,30.1600000,30.1150000,30.1250000,60638
US1.TWTR_delisted_875018,1,20190211,110000,30.1200000,30.1400000,30.0899000,30.1400000,26579
US1.TWTR_delisted_875018,1,20190211,110100,30.1400000,30.1766000,30.1400000,30.1500000,54699
US1.TWTR_delisted_875018,1,20190211,110200,30.1500000,30.1599000,30.0900000,30.1400000,34719
US1.TWTR_delisted_875018,1,20190211,110300,30.1400000,30.1800000,30.1237000,30.1528000,154813
US1.TWTR_delisted_875018,1,20190211,110400,30.1550000,30.1800000,30.1250000,30.1550000,58315
US1.TWTR_delisted_875018,1,20190211,110500,30.1500000,30.1600000,30.1400000,30.1500000,32954
US1.TWTR_delisted_875018,1,20190211,110600,30.1600000,30.2200000,30.1400000,30.1450000,63192
US1.TWTR_delisted_875018,1,20190211,110700,30.1499000,30.2000000,30.1410000,30.1500000,40544
US1.TWTR_delisted_875018,1,20190211,110800,30.1500000,30.1550000,30.1200000,30.1400000,82905
US1.TWTR_delisted_875018,1,20190211,110900,30.1373000,30.1800000,30.0998000,30.1600000,110388
US1.TWTR_delisted_875018,1,20190211,111000,30.1659000,30.1659000,30.1100000,30.1300000,61804
US1.TWTR_delisted_875018,1,20190211,111100,30.1300000,30.1767000,30.1200000,30.1766000,78542
US1.TWTR_delisted_875018,1,20190211,111200,30.1799000,30.2200000,30.1699000,30.1699000,63448
US1.TWTR_delisted_875018,1,20190211,111300,30.1686000,30.2300000,30.1600000,30.2100000,50803
US1.TWTR_delisted_875018,1,20190211,111400,30.2150000,30.2200000,30.1800000,30.2000000,40993
US1.TWTR_delisted_875018,1,20190211,111500,30.2100000,30.2200000,30.1900000,30.2141000,33186
US1.TWTR_delisted_875018,1,20190211,111600,30.2200000,30.2200000,30.1900000,30.2200000,73316
US1.TWTR_delisted_875018,1,20190211,111700,30.2300000,30.2500000,30.2100000,30.2405000,201591
US1.TWTR_delisted_875018,1,20190211,111800,30.2410000,30.3000000,30.2410000,30.2700000,69587
US1.TWTR_delisted_875018,1,20190211,111900,30.2700000,30.2900000,30.2650000,30.2700000,45630
US1.TWTR_delisted_875018,1,20190211,112000,30.2600000,30.2700000,30.2400000,30.2500000,76539
US1.TWTR_delisted_875018,1,20190211,112100,30.2500000,30.2540000,30.1941000,30.2200000,88343
US1.TWTR_delisted_875018,1,20190211,112200,30.2200000,30.2600000,30.2150000,30.2600000,54130
US1.TWTR_delisted_875018,1,20190211,112300,30.2500000,30.2900000,30.2500000,30.2800000,65468
US1.TWTR_delisted_875018,1,20190211,112400,30.2772000,30.2772000,30.2400000,30.2550000,35677
US1.TWTR_delisted_875018,1,20190211,112500,30.2541000,30.2707000,30.2345000,30.2390000,29129
US1.TWTR_delisted_875018,1,20190211,112600,30.2400000,30.2600000,30.2300000,30.2400000,28332
US1.TWTR_delisted_875018,1,20190211,112700,30.2385000,30.2600000,30.2300000,30.2500000,40659
US1.TWTR_delisted_875018,1,20190211,112800,30.2500000,30.2600000,30.2300000,30.2450000,41638
US1.TWTR_delisted_875018,1,20190211,112900,30.2500000,30.2500000,30.2200000,30.2436000,55479
US1.TWTR_delisted_875018,1,20190211,113000,30.2500000,30.2600000,30.2300000,30.2450000,46163
US1.TWTR_delisted_875018,1,20190211,113100,30.2400000,30.2750000,30.2400000,30.2400000,69835
US1.TWTR_delisted_875018,1,20190211,113200,30.2450000,30.2450000,30.1750000,30.2050000,86075
US1.TWTR_delisted_875018,1,20190211,113300,30.2100000,30.2400000,30.1950000,30.2400000,63516
US1.TWTR_delisted_875018,1,20190211,113400,30.2328000,30.2500000,30.2100000,30.2300000,39650
US1.TWTR_delisted_875018,1,20190211,113500,30.2300000,30.2500000,30.2200000,30.2350000,26901
US1.TWTR_delisted_875018,1,20190211,113600,30.2400000,30.2500000,30.2250000,30.2250000,56424
US1.TWTR_delisted_875018,1,20190211,113700,30.2200000,30.2300000,30.1900000,30.2200000,35079
US1.TWTR_delisted_875018,1,20190211,113800,30.2200000,30.2200000,30.2000000,30.2200000,38891
US1.TWTR_delisted_875018,1,20190211,113900,30.2150000,30.2200000,30.1600000,30.1864000,76347
US1.TWTR_delisted_875018,1,20190211,114000,30.1834000,30.2100000,30.1724000,30.1900000,24919
US1.TWTR_delisted_875018,1,20190211,114100,30.1950000,30.2053000,30.1800000,30.1850000,11594
US1.TWTR_delisted_875018,1,20190211,114200,30.1900000,30.2200000,30.1840000,30.1840000,22301
US1.TWTR_delisted_875018,1,20190211,114300,30.1900000,30.2000000,30.1800000,30.1900000,16887
US1.TWTR_delisted_875018,1,20190211,114400,30.1850000,30.2000000,30.1300000,30.1500000,48187
US1.TWTR_delisted_875018,1,20190211,114500,30.1500000,30.1600000,30.1400000,30.1450000,42511
US1.TWTR_delisted_875018,1,20190211,114600,30.1450000,30.1550000,30.1100000,30.1150000,47762
US1.TWTR_delisted_875018,1,20190211,114700,30.1300000,30.1850000,30.1300000,30.1800000,37057
US1.TWTR_delisted_875018,1,20190211,114800,30.1800000,30.2100000,30.1704000,30.1750000,36378
US1.TWTR_delisted_875018,1,20190211,114900,30.1800000,30.2000000,30.1750000,30.1877000,13825
US1.TWTR_delisted_875018,1,20190211,115000,30.1800000,30.2000000,30.1779000,30.1800000,21438
US1.TWTR_delisted_875018,1,20190211,115100,30.1703000,30.1850000,30.1550000,30.1800000,29331
US1.TWTR_delisted_875018,1,20190211,115200,30.1900000,30.2000000,30.1700000,30.1800000,23298
US1.TWTR_delisted_875018,1,20190211,115300,30.1900000,30.2000000,30.1300000,30.1500000,43558
US1.TWTR_delisted_875018,1,20190211,115400,30.1500000,30.1650000,30.1315000,30.1500000,49832
US1.TWTR_delisted_875018,1,20190211,115500,30.1500000,30.1700000,30.1450000,30.1700000,6165
US1.TWTR_delisted_875018,1,20190211,115600,30.1650000,30.1700000,30.1300000,30.1450000,77973
US1.TWTR_delisted_875018,1,20190211,115700,30.1500000,30.1700000,30.1500000,30.1700000,19437
US1.TWTR_delisted_875018,1,20190211,115800,30.1617000,30.1900000,30.1617000,30.1850000,16703
US1.TWTR_delisted_875018,1,20190211,115900,30.1850000,30.2400000,30.1800000,30.2371000,54942
US1.TWTR_delisted_875018,1,20190211,120000,30.2350000,30.2500000,30.1900000,30.1900000,52872
US1.TWTR_delisted_875018,1,20190211,120100,30.1900000,30.2100000,30.1800000,30.2100000,26026
US1.TWTR_delisted_875018,1,20190211,120200,30.2300000,30.2300000,30.2057000,30.2057000,14374
US1.TWTR_delisted_875018,1,20190211,120300,30.2114000,30.2200000,30.1962000,30.2050000,27389
US1.TWTR_delisted_875018,1,20190211,120400,30.1999000,30.2300000,30.1999000,30.2150000,8909
US1.TWTR_delisted_875018,1,20190211,120500,30.2114000,30.2114000,30.1600000,30.1700000,24924
US1.TWTR_delisted_875018,1,20190211,120600,30.1700000,30.1750000,30.1550000,30.1700000,13618
US1.TWTR_delisted_875018,1,20190211,120700,30.1700000,30.1900000,30.1500000,30.1800000,29378
US1.TWTR_delisted_875018,1,20190211,120800,30.1800000,30.1900000,30.1450000,30.1600000,16793
US1.TWTR_delisted_875018,1,20190211,120900,30.1600000,30.1600000,30.1400000,30.1400000,27475
US1.TWTR_delisted_875018,1,20190211,121000,30.1301000,30.1600000,30.1200000,30.1539000,27170
US1.TWTR_delisted_875018,1,20190211,121100,30.1581000,30.1700000,30.1300000,30.1350000,18436
US1.TWTR_delisted_875018,1,20190211,121200,30.1400000,30.1600000,30.1200000,30.1500000,95811
US1.TWTR_delisted_875018,1,20190211,121300,30.1550000,30.2200000,30.1550000,30.2050000,299992
US1.TWTR_delisted_875018,1,20190211,121400,30.2000000,30.2300000,30.1850000,30.2300000,79946
US1.TWTR_delisted_875018,1,20190211,121500,30.2361000,30.2700000,30.2361000,30.2600000,56599
US1.TWTR_delisted_875018,1,20190211,121600,30.2500000,30.2900000,30.2400000,30.2900000,97110
US1.TWTR_delisted_875018,1,20190211,121700,30.2896000,30.2900000,30.2700000,30.2800000,35451
US1.TWTR_delisted_875018,1,20190211,121800,30.2800000,30.3000000,30.2750000,30.2850000,57298
US1.TWTR_delisted_875018,1,20190211,121900,30.2850000,30.2900000,30.2750000,30.2854000,31091
US1.TWTR_delisted_875018,1,20190211,122000,30.2900000,30.3000000,30.2700000,30.2800000,52325
US1.TWTR_delisted_875018,1,20190211,122100,30.2850000,30.3300000,30.2800000,30.3215000,112685
US1.TWTR_delisted_875018,1,20190211,122200,30.3243000,30.3400000,30.3200000,30.3300000,52094
US1.TWTR_delisted_875018,1,20190211,122300,30.3350000,30.3400000,30.3100000,30.3300000,25284
US1.TWTR_delisted_875018,1,20190211,122400,30.3400000,30.3400000,30.3200000,30.3300000,23998
US1.TWTR_delisted_875018,1,20190211,122500,30.3400000,30.3700000,30.3400000,30.3700000,76434
US1.TWTR_delisted_875018,1,20190211,122600,30.3700000,30.3900000,30.3500000,30.3600000,40606
US1.TWTR_delisted_875018,1,20190211,122700,30.3600000,30.3800000,30.3500000,30.3800000,36714
US1.TWTR_delisted_875018,1,20190211,122800,30.3700000,30.3850000,30.3650000,30.3800000,27427
US1.TWTR_delisted_875018,1,20190211,122900,30.3850000,30.4000000,30.3800000,30.3950000,71437
US1.TWTR_delisted_875018,1,20190211,123000,30.3950000,30.4399000,30.3900000,30.4166000,135860
US1.TWTR_delisted_875018,1,20190211,123100,30.4186000,30.4400000,30.4000000,30.4000000,104551
US1.TWTR_delisted_875018,1,20190211,123200,30.4000000,30.4200000,30.3650000,30.3750000,66807
US1.TWTR_delisted_875018,1,20190211,123300,30.3700000,30.4000000,30.3500000,30.3954000,45016
US1.TWTR_delisted_875018,1,20190211,123400,30.4000000,30.4100000,30.3900000,30.4023000,57507
US1.TWTR_delisted_875018,1,20190211,123500,30.4054000,30.4200000,30.4000000,30.4001000,16487
US1.TWTR_delisted_875018,1,20190211,123600,30.4100000,30.4250000,30.4100000,30.4209000,28976
US1.TWTR_delisted_875018,1,20190211,123700,30.4200000,30.4250000,30.3700000,30.3700000,47873
US1.TWTR_delisted_875018,1,20190211,123800,30.3800000,30.3800000,30.3500000,30.3700000,38461
US1.TWTR_delisted_875018,1,20190211,123900,30.3754000,30.3800000,30.3350000,30.3366000,43542
US1.TWTR_delisted_875018,1,20190211,124000,30.3336000,30.3550000,30.3334000,30.3466000,32127
US1.TWTR_delisted_875018,1,20190211,124100,30.3400000,30.3718000,30.3350000,30.3700000,26007
US1.TWTR_delisted_875018,1,20190211,124200,30.3800000,30.3800000,30.3600000,30.3700000,17184
US1.TWTR_delisted_875018,1,20190211,124300,30.3800000,30.3800000,30.3543000,30.3559000,19270
US1.TWTR_delisted_875018,1,20190211,124400,30.3550000,30.3600000,30.3250000,30.3273000,30011
US1.TWTR_delisted_875018,1,20190211,124500,30.3300000,30.3380000,30.3200000,30.3250000,28887
US1.TWTR_delisted_875018,1,20190211,124600,30.3250000,30.3550000,30.3250000,30.3428000,40990
US1.TWTR_delisted_875018,1,20190211,124700,30.3458000,30.3500000,30.3400000,30.3400000,15631
US1.TWTR_delisted_875018,1,20190211,124800,30.3400000,30.3450000,30.3200000,30.3300000,16247
US1.TWTR_delisted_875018,1,20190211,124900,30.3300000,30.3300000,30.2728000,30.2728000,55104
US1.TWTR_delisted_875018,1,20190211,125000,30.2700000,30.2800000,30.2600000,30.2643000,37441
US1.TWTR_delisted_875018,1,20190211,125100,30.2700000,30.3100000,30.2700000,30.3100000,42588
US1.TWTR_delisted_875018,1,20190211,125200,30.3100000,30.3100000,30.2600000,30.2800000,45702
US1.TWTR_delisted_875018,1,20190211,125300,30.2900000,30.3000000,30.2800000,30.3000000,19392
US1.TWTR_delisted_875018,1,20190211,125400,30.3100000,30.3200000,30.3000000,30.3000000,16260
US1.TWTR_delisted_875018,1,20190211,125500,30.3100000,30.3150000,30.2900000,30.3100000,49745
US1.TWTR_delisted_875018,1,20190211,125600,30.3200000,30.3300000,30.3000000,30.3100000,14692
US1.TWTR_delisted_875018,1,20190211,125700,30.3020000,30.3157000,30.2950000,30.3000000,57197
US1.TWTR_delisted_875018,1,20190211,125800,30.3000000,30.3000000,30.2550000,30.2600000,20996
US1.TWTR_delisted_875018,1,20190211,125900,30.2600000,30.2800000,30.2567000,30.2700000,29834
US1.TWTR_delisted_875018,1,20190211,130000,30.2800000,30.2800000,30.2650000,30.2700000,9818
US1.TWTR_delisted_875018,1,20190211,130100,30.2732000,30.2800000,30.2550000,30.2700000,21925
US1.TWTR_delisted_875018,1,20190211,130200,30.2700000,30.3000000,30.2650000,30.2700000,34884
US1.TWTR_delisted_875018,1,20190211,130300,30.2800000,30.2900000,30.2700000,30.2700000,32853
US1.TWTR_delisted_875018,1,20190211,130400,30.2700000,30.2800000,30.2600000,30.2700000,21328
US1.TWTR_delisted_875018,1,20190211,130500,30.2800000,30.2800000,30.2228000,30.2299000,46643
US1.TWTR_delisted_875018,1,20190211,130600,30.2300000,30.2500000,30.2250000,30.2500000,11511
US1.TWTR_delisted_875018,1,20190211,130700,30.2450000,30.2600000,30.2400000,30.2600000,23936
US1.TWTR_delisted_875018,1,20190211,130800,30.2600000,30.2750000,30.2400000,30.2450000,31381
US1.TWTR_delisted_875018,1,20190211,130900,30.2500000,30.2567000,30.2400000,30.2561000,7345
US1.TWTR_delisted_875018,1,20190211,131000,30.2600000,30.2600000,30.1800000,30.1803000,66957
US1.TWTR_delisted_875018,1,20190211,131100,30.1899000,30.2200000,30.1800000,30.1800000,28651
US1.TWTR_delisted_875018,1,20190211,131200,30.1700000,30.1750000,30.1450000,30.1682000,39757
US1.TWTR_delisted_875018,1,20190211,131300,30.1700000,30.2000000,30.1600000,30.1902000,21168
US1.TWTR_delisted_875018,1,20190211,131400,30.1900000,30.2000000,30.1800000,30.1900000,14056
US1.TWTR_delisted_875018,1,20190211,131500,30.1900000,30.2000000,30.1607000,30.1607000,28431
US1.TWTR_delisted_875018,1,20190211,131600,30.1700000,30.1900000,30.1615000,30.1700000,31630
US1.TWTR_delisted_875018,1,20190211,131700,30.1700000,30.1900000,30.1603000,30.1801000,13273
US1.TWTR_delisted_875018,1,20190211,131800,30.1800000,30.1850000,30.1440000,30.1450000,24681
US1.TWTR_delisted_875018,1,20190211,131900,30.1500000,30.1800000,30.1442000,30.1700000,15541
US1.TWTR_delisted_875018,1,20190211,132000,30.1600000,30.2000000,30.1600000,30.1900000,10326
US1.TWTR_delisted_875018,1,20190211,132100,30.2000000,30.2100000,30.1900000,30.2100000,50710
US1.TWTR_delisted_875018,1,20190211,132200,30.2100000,30.2100000,30.1800000,30.1842000,28838
US1.TWTR_delisted_875018,1,20190211,132300,30.1800000,30.1900000,30.1700000,30.1750000,34552
US1.TWTR_delisted_875018,1,20190211,132400,30.1700000,30.1800000,30.1600000,30.1800000,8821
US1.TWTR_delisted_875018,1,20190211,132500,30.1800000,30.1800000,30.1300000,30.1500000,19607
US1.TWTR_delisted_875018,1,20190211,132600,30.1478000,30.1600000,30.1400000,30.1550000,21039
US1.TWTR_delisted_875018,1,20190211,132700,30.1500000,30.1500000,30.1200000,30.1300000,32934
US1.TWTR_delisted_875018,1,20190211,132800,30.1400000,30.1400000,30.1100000,30.1142000,29293
US1.TWTR_delisted_875018,1,20190211,132900,30.1100000,30.1500000,30.1073000,30.1450000,30387
US1.TWTR_delisted_875018,1,20190211,133000,30.1400000,30.1450000,30.1251000,30.1300000,15579
US1.TWTR_delisted_875018,1,20190211,133100,30.1250000,30.1400000,30.1200000,30.1200000,36610
US1.TWTR_delisted_875018,1,20190211,133200,30.1250000,30.1500000,30.1199000,30.1500000,18187
US1.TWTR_delisted_875018,1,20190211,133300,30.1500000,30.1600000,30.1402000,30.1600000,25498
US1.TWTR_delisted_875018,1,20190211,133400,30.1600000,30.1600000,30.1347000,30.1450000,28096
US1.TWTR_delisted_875018,1,20190211,133500,30.1400000,30.1450000,30.1050000,30.1050000,16231
US1.TWTR_delisted_875018,1,20190211,133600,30.1100000,30.1150000,30.0502000,30.0646000,74870
US1.TWTR_delisted_875018,1,20190211,133700,30.0650000,30.0650000,30.0500000,30.0600000,12172
US1.TWTR_delisted_875018,1,20190211,133800,30.0500000,30.0700000,30.0400000,30.0700000,45361
US1.TWTR_delisted_875018,1,20190211,133900,30.0700000,30.1000000,30.0650000,30.1000000,73958
US1.TWTR_delisted_875018,1,20190211,134000,30.0950000,30.1000000,30.0500000,30.0500000,21404
US1.TWTR_delisted_875018,1,20190211,134100,30.0500000,30.0699000,30.0500000,30.0550000,9998
US1.TWTR_delisted_875018,1,20190211,134200,30.0600000,30.0700000,30.0500000,30.0600000,14970
US1.TWTR_delisted_875018,1,20190211,134300,30.0700000,30.0700000,30.0200000,30.0234000,37656
US1.TWTR_delisted_875018,1,20190211,134400,30.0224000,30.0300000,29.9900000,30.0117000,127166
US1.TWTR_delisted_875018,1,20190211,134500,30.0100000,30.0300000,29.9900000,30.0000000,23244
US1.TWTR_delisted_875018,1,20190211,134600,30.0012000,30.0100000,29.9200000,29.9250000,53672
US1.TWTR_delisted_875018,1,20190211,134700,29.9200000,29.9500000,29.9100000,29.9463000,46021
US1.TWTR_delisted_875018,1,20190211,134800,29.9400000,29.9774000,29.9300000,29.9700000,76124
US1.TWTR_delisted_875018,1,20190211,134900,29.9600000,29.9600000,29.9400000,29.9571000,27234
US1.TWTR_delisted_875018,1,20190211,135000,29.9500000,29.9750000,29.9400000,29.9700000,95050
US1.TWTR_delisted_875018,1,20190211,135100,29.9700000,29.9700000,29.9310000,29.9510000,40456
US1.TWTR_delisted_875018,1,20190211,135200,29.9500000,29.9600000,29.9300000,29.9500000,22632
US1.TWTR_delisted_875018,1,20190211,135300,29.9500000,29.9600000,29.9400000,29.9600000,76247
US1.TWTR_delisted_875018,1,20190211,135400,29.9600000,29.9760000,29.9400000,29.9700000,50438
US1.TWTR_delisted_875018,1,20190211,135500,29.9664000,29.9873000,29.9400000,29.9466000,43779
US1.TWTR_delisted_875018,1,20190211,135600,29.9500000,29.9500000,29.9200000,29.9200000,24850
US1.TWTR_delisted_875018,1,20190211,135700,29.9300000,29.9727000,29.9148000,29.9700000,48377
US1.TWTR_delisted_875018,1,20190211,135800,29.9700000,29.9899000,29.9700000,29.9700000,29166
US1.TWTR_delisted_875018,1,20190211,135900,29.9743000,30.0200000,29.9743000,29.9800000,49917
US1.TWTR_delisted_875018,1,20190211,140000,29.9800000,30.0500000,29.9800000,30.0286000,57921
US1.TWTR_delisted_875018,1,20190211,140100,30.0256000,30.0256000,29.9900000,30.0100000,34873
US1.TWTR_delisted_875018,1,20190211,140200,30.0128000,30.0398000,29.9850000,30.0300000,38908
US1.TWTR_delisted_875018,1,20190211,140300,30.0200000,30.0250000,29.9900000,30.0100000,45178
US1.TWTR_delisted_875018,1,20190211,140400,30.0100000,30.0500000,29.9900000,30.0131000,56752
US1.TWTR_delisted_875018,1,20190211,140500,30.0150000,30.0350000,30.0000000,30.0250000,24029
US1.TWTR_delisted_875018,1,20190211,140600,30.0210000,30.0300000,30.0016000,30.0200000,26494
US1.TWTR_delisted_875018,1,20190211,140700,30.0200000,30.0600000,30.0100000,30.0600000,38555
US1.TWTR_delisted_875018,1,20190211,140800,30.0600000,30.0600000,30.0300000,30.0300000,46843
US1.TWTR_delisted_875018,1,20190211,140900,30.0354000,30.0500000,30.0200000,30.0400000,15432
US1.TWTR_delisted_875018,1,20190211,141000,30.0500000,30.0700000,30.0450000,30.0450000,20940
US1.TWTR_delisted_875018,1,20190211,141100,30.0500000,30.0500000,30.0300000,30.0366000,8766
US1.TWTR_delisted_875018,1,20190211,141200,30.0400000,30.0500000,30.0100000,30.0150000,13836
US1.TWTR_delisted_875018,1,20190211,141300,30.0199000,30.0300000,30.0122000,30.0200000,12181
US1.TWTR_delisted_875018,1,20190211,141400,30.0200000,30.0500000,30.0200000,30.0500000,25701
US1.TWTR_delisted_875018,1,20190211,141500,30.0419000,30.0450000,30.0300000,30.0300000,12070
US1.TWTR_delisted_875018,1,20190211,141600,30.0400000,30.0400000,29.9956000,30.0000000,16649
US1.TWTR_delisted_875018,1,20190211,141700,29.9936000,30.0000000,29.9700000,29.9950000,31470
US1.TWTR_delisted_875018,1,20190211,141800,29.9950000,30.0200000,29.9900000,29.9900000,12658
US1.TWTR_delisted_875018,1,20190211,141900,29.9966000,29.9973000,29.9600000,29.9678000,45266
US1.TWTR_delisted_875018,1,20190211,142000,29.9650000,29.9700000,29.9500000,29.9700000,23315
US1.TWTR_delisted_875018,1,20190211,142100,29.9600000,30.0000000,29.9600000,29.9990000,45378
US1.TWTR_delisted_875018,1,20190211,142200,29.9900000,30.0100000,29.9800000,30.0050000,26043
US1.TWTR_delisted_875018,1,20190211,142300,30.0100000,30.0200000,30.0000000,30.0050000,21701
US1.TWTR_delisted_875018,1,20190211,142400,30.0074000,30.0100000,29.9300000,29.9499000,89575
US1.TWTR_delisted_875018,1,20190211,142500,29.9400000,30.0100000,29.9400000,30.0000000,25263
US1.TWTR_delisted_875018,1,20190211,142600,29.9950000,30.0000000,29.9800000,29.9900000,23317
US1.TWTR_delisted_875018,1,20190211,142700,29.9850000,30.0000000,29.9700000,30.0000000,18894
US1.TWTR_delisted_875018,1,20190211,142800,30.0000000,30.0300000,29.9900000,29.9950000,73188
US1.TWTR_delisted_875018,1,20190211,142900,30.0000000,30.0000000,29.9700000,29.9800000,18519
US1.TWTR_delisted_875018,1,20190211,143000,29.9800000,29.9900000,29.9700000,29.9900000,9027
US1.TWTR_delisted_875018,1,20190211,143100,29.9850000,29.9900000,29.9600000,29.9900000,25042
US1.TWTR_delisted_875018,1,20190211,143200,29.9800000,29.9900000,29.9600000,29.9700000,26443
US1.TWTR_delisted_875018,1,20190211,143300,29.9800000,30.0000000,29.9550000,29.9598000,54690
US1.TWTR_delisted_875018,1,20190211,143400,29.9500000,29.9550000,29.9000000,29.9278000,39877
US1.TWTR_delisted_875018,1,20190211,143500,29.9300000,29.9600000,29.9200000,29.9600000,17222
US1.TWTR_delisted_875018,1,20190211,143600,29.9500000,29.9600000,29.9400000,29.9500000,22278
US1.TWTR_delisted_875018,1,20190211,143700,29.9500000,29.9550000,29.9250000,29.9300000,18042
US1.TWTR_delisted_875018,1,20190211,143800,29.9300000,29.9400000,29.9200000,29.9400000,9131
US1.TWTR_delisted_875018,1,20190211,143900,29.9409000,29.9460000,29.9200000,29.9250000,27202
US1.TWTR_delisted_875018,1,20190211,144000,29.9300000,29.9400000,29.9100000,29.9300000,18736
US1.TWTR_delisted_875018,1,20190211,144100,29.9300000,29.9400000,29.9200000,29.9329000,5536
US1.TWTR_delisted_875018,1,20190211,144200,29.9400000,30.0000000,29.9400000,29.9600000,25305
US1.TWTR_delisted_875018,1,20190211,144300,29.9699000,29.9800000,29.9600000,29.9600000,10157
US1.TWTR_delisted_875018,1,20190211,144400,29.9600000,29.9600000,29.9400000,29.9400000,17346
US1.TWTR_delisted_875018,1,20190211,144500,29.9450000,29.9500000,29.9300000,29.9300000,17546
US1.TWTR_delisted_875018,1,20190211,144600,29.9300000,29.9400000,29.9100000,29.9200000,18487
US1.TWTR_delisted_875018,1,20190211,144700,29.9100000,29.9200000,29.8800000,29.9000000,60051
US1.TWTR_delisted_875018,1,20190211,144800,29.8950000,29.9000000,29.8750000,29.8750000,35270
US1.TWTR_delisted_875018,1,20190211,144900,29.8700000,29.8700000,29.8300000,29.8363000,85244
US1.TWTR_delisted_875018,1,20190211,145000,29.8360000,29.8600000,29.8330000,29.8550000,20757
US1.TWTR_delisted_875018,1,20190211,145100,29.8500000,29.8600000,29.8500000,29.8500000,38045
US1.TWTR_delisted_875018,1,20190211,145200,29.8500000,29.8763000,29.8400000,29.8700000,26120
US1.TWTR_delisted_875018,1,20190211,145300,29.8787000,29.8900000,29.8700000,29.8900000,19116
US1.TWTR_delisted_875018,1,20190211,145400,29.8950000,29.9100000,29.8900000,29.9000000,17000
US1.TWTR_delisted_875018,1,20190211,145500,29.9015000,29.9200000,29.9001000,29.9050000,21234
US1.TWTR_delisted_875018,1,20190211,145600,29.9100000,29.9153000,29.8850000,29.8850000,23944
US1.TWTR_delisted_875018,1,20190211,145700,29.8900000,29.9150000,29.8900000,29.9150000,17998
US1.TWTR_delisted_875018,1,20190211,145800,29.9147000,29.9147000,29.9000000,29.9100000,6858
US1.TWTR_delisted_875018,1,20190211,145900,29.9050000,29.9700000,29.9050000,29.9500000,87804
US1.TWTR_delisted_875018,1,20190211,150000,29.9450000,29.9491000,29.8600000,29.8700000,74014
US1.TWTR_delisted_875018,1,20190211,150100,29.8624000,29.9100000,29.8619000,29.9073000,19548
US1.TWTR_delisted_875018,1,20190211,150200,29.9050000,29.9500000,29.9050000,29.9300000,37964
US1.TWTR_delisted_875018,1,20190211,150300,29.9400000,29.9600000,29.9300000,29.9391000,33783
US1.TWTR_delisted_875018,1,20190211,150400,29.9363000,29.9600000,29.9300000,29.9460000,21689
US1.TWTR_delisted_875018,1,20190211,150500,29.9450000,29.9485000,29.9100000,29.9300000,20685
US1.TWTR_delisted_875018,1,20190211,150600,29.9224000,29.9400000,29.9200000,29.9300000,19179
US1.TWTR_delisted_875018,1,20190211,150700,29.9400000,29.9500000,29.9300000,29.9383000,32299
US1.TWTR_delisted_875018,1,20190211,150800,29.9400000,29.9400000,29.9250000,29.9300000,22752
US1.TWTR_delisted_875018,1,20190211,150900,29.9300000,29.9500000,29.9250000,29.9250000,22344
US1.TWTR_delisted_875018,1,20190211,151000,29.9253000,29.9400000,29.9150000,29.9250000,33307
US1.TWTR_delisted_875018,1,20190211,151100,29.9258000,29.9500000,29.9200000,29.9489000,13682
US1.TWTR_delisted_875018,1,20190211,151200,29.9500000,29.9500000,29.9105000,29.9300000,23638
US1.TWTR_delisted_875018,1,20190211,151300,29.9300000,29.9500000,29.9102000,29.9102000,37976
US1.TWTR_delisted_875018,1,20190211,151400,29.9200000,29.9300000,29.9000000,29.9250000,60924
US1.TWTR_delisted_875018,1,20190211,151500,29.9300000,29.9400000,29.9150000,29.9391000,38869
US1.TWTR_delisted_875018,1,20190211,151600,29.9393000,29.9700000,29.9300000,29.9650000,70430
US1.TWTR_delisted_875018,1,20190211,151700,29.9615000,29.9700000,29.9441000,29.9700000,23606
US1.TWTR_delisted_875018,1,20190211,151800,29.9700000,29.9900000,29.9650000,29.9700000,49053
US1.TWTR_delisted_875018,1,20190211,151900,29.9691000,30.0100000,29.9691000,29.9850000,37659
US1.TWTR_delisted_875018,1,20190211,152000,29.9800000,30.0100000,29.9800000,29.9927000,136290
US1.TWTR_delisted_875018,1,20190211,152100,29.9939000,30.0000000,29.9800000,29.9985000,17260
US1.TWTR_delisted_875018,1,20190211,152200,29.9947000,30.0500000,29.9900000,30.0327000,81382
US1.TWTR_delisted_875018,1,20190211,152300,30.0400000,30.0400000,30.0236000,30.0300000,30341
US1.TWTR_delisted_875018,1,20190211,152400,30.0300000,30.0350000,30.0050000,30.0100000,51658
US1.TWTR_delisted_875018,1,20190211,152500,30.0200000,30.0700000,30.0200000,30.0500000,66404
US1.TWTR_delisted_875018,1,20190211,152600,30.0435000,30.0900000,30.0400000,30.0611000,91382
US1.TWTR_delisted_875018,1,20190211,152700,30.0651000,30.0900000,30.0600000,30.0753000,80249
US1.TWTR_delisted_875018,1,20190211,152800,30.0750000,30.0785000,30.0400000,30.0538000,53523
US1.TWTR_delisted_875018,1,20190211,152900,30.0600000,30.0699000,30.0500000,30.0600000,38499
US1.TWTR_delisted_875018,1,20190211,153000,30.0600000,30.0674000,30.0400000,30.0500000,37551
US1.TWTR_delisted_875018,1,20190211,153100,30.0400000,30.0600000,30.0400000,30.0600000,18612
US1.TWTR_delisted_875018,1,20190211,153200,30.0600000,30.0800000,30.0500000,30.0800000,74659
US1.TWTR_delisted_875018,1,20190211,153300,30.0747000,30.1100000,30.0700000,30.0900000,109679
US1.TWTR_delisted_875018,1,20190211,153400,30.0800000,30.1200000,30.0800000,30.0900000,134593
US1.TWTR_delisted_875018,1,20190211,153500,30.0900000,30.0950000,30.0700000,30.0879000,39922
US1.TWTR_delisted_875018,1,20190211,153600,30.0826000,30.1100000,30.0800000,30.1000000,66531
US1.TWTR_delisted_875018,1,20190211,153700,30.1000000,30.1200000,30.1000000,30.1050000,43685
US1.TWTR_delisted_875018,1,20190211,153800,30.1000000,30.1350000,30.1000000,30.1300000,59233
US1.TWTR_delisted_875018,1,20190211,153900,30.1300000,30.1400000,30.1200000,30.1300000,56951
US1.TWTR_delisted_875018,1,20190211,154000,30.1300000,30.1400000,30.1250000,30.1400000,38764
US1.TWTR_delisted_875018,1,20190211,154100,30.1400000,30.1919000,30.1300000,30.1919000,234843
US1.TWTR_delisted_875018,1,20190211,154200,30.2000000,30.2100000,30.1800000,30.2000000,73060
US1.TWTR_delisted_875018,1,20190211,154300,30.2000000,30.2200000,30.1900000,30.2100000,74725
US1.TWTR_delisted_875018,1,20190211,154400,30.2200000,30.2200000,30.1900000,30.2023000,86830
US1.TWTR_delisted_875018,1,20190211,154500,30.2100000,30.2150000,30.1526000,30.1590000,309225
US1.TWTR_delisted_875018,1,20190211,154600,30.1550000,30.2000000,30.1500000,30.1984000,54363
US1.TWTR_delisted_875018,1,20190211,154700,30.2000000,30.2100000,30.1800000,30.2000000,48179
US1.TWTR_delisted_875018,1,20190211,154800,30.2050000,30.2200000,30.2000000,30.2100000,131708
US1.TWTR_delisted_875018,1,20190211,154900,30.2150000,30.2300000,30.2100000,30.2216000,88239
US1.TWTR_delisted_875018,1,20190211,155000,30.2250000,30.2300000,30.2100000,30.2250000,89007
US1.TWTR_delisted_875018,1,20190211,155100,30.2300000,30.2400000,30.2200000,30.2250000,190397
US1.TWTR_delisted_875018,1,20190211,155200,30.2250000,30.2650000,30.2200000,30.2600000,181901
US1.TWTR_delisted_875018,1,20190211,155300,30.2600000,30.2850000,30.2527000,30.2527000,180129
US1.TWTR_delisted_875018,1,20190211,155400,30.2569000,30.3000000,30.2500000,30.2700000,166788
US1.TWTR_delisted_875018,1,20190211,155500,30.2700000,30.2950000,30.2700000,30.2950000,117183
US1.TWTR_delisted_875018,1,20190211,155600,30.2900000,30.2900000,30.2200000,30.2250000,267519
US1.TWTR_delisted_875018,1,20190211,155700,30.2250000,30.2250000,30.1800000,30.1900000,221173
US1.TWTR_delisted_875018,1,20190211,155800,30.1900000,30.2150000,30.1850000,30.2050000,178888
US1.TWTR_delisted_875018,1,20190211,155900,30.2100000,30.2100000,30.1800000,30.2000000,401846
US1.TWTR_delisted_875018,1,20190211,160000,30.2000000,30.2400000,30.1900000,30.2300000,453247
US1.TWTR_delisted_875018,1,20190212,093100,30.4400000,30.5100000,30.3300000,30.3300000,22329
US1.TWTR_delisted_875018,1,20190212,093200,30.3500000,30.3600000,30.3000000,30.3200000,11151
US1.TWTR_delisted_875018,1,20190212,093300,30.3300000,30.5300000,30.3206000,30.5000000,356373
US1.TWTR_delisted_875018,1,20190212,093400,30.5000000,30.5700000,30.4403000,30.4600000,191830
US1.TWTR_delisted_875018,1,20190212,093500,30.4598000,30.4900000,30.3900000,30.4900000,109132
US1.TWTR_delisted_875018,1,20190212,093600,30.4850000,30.5300000,30.4215000,30.4480000,120363
US1.TWTR_delisted_875018,1,20190212,093700,30.4500000,30.5000000,30.4473000,30.5000000,55121
US1.TWTR_delisted_875018,1,20190212,093800,30.4900000,30.5000000,30.3500000,30.3800000,115762
US1.TWTR_delisted_875018,1,20190212,093900,30.3800000,30.4600000,30.3200000,30.3600000,71351
US1.TWTR_delisted_875018,1,20190212,094000,30.3500000,30.3600000,30.2300000,30.2700000,113796
US1.TWTR_delisted_875018,1,20190212,094100,30.2600000,30.3359000,30.2500000,30.2900000,159542
US1.TWTR_delisted_875018,1,20190212,094200,30.3000000,30.3301000,30.2600000,30.3100000,134951
US1.TWTR_delisted_875018,1,20190212,094300,30.3000000,30.4050000,30.2800000,30.3699000,81968
US1.TWTR_delisted_875018,1,20190212,094400,30.3700000,30.4000000,30.2600000,30.2900000,174926
US1.TWTR_delisted_875018,1,20190212,094500,30.2975000,30.3300000,30.2400000,30.2600000,108685
US1.TWTR_delisted_875018,1,20190212,094600,30.2800000,30.3416000,30.2749000,30.3100000,196338
US1.TWTR_delisted_875018,1,20190212,094700,30.3100000,30.4200000,30.2500000,30.3300000,226714
US1.TWTR_delisted_875018,1,20190212,094800,30.3200000,30.3700000,30.3100000,30.3600000,46555
US1.TWTR_delisted_875018,1,20190212,094900,30.3600000,30.3623000,30.2700000,30.3300000,67724
US1.TWTR_delisted_875018,1,20190212,095000,30.3239000,30.3350000,30.3000000,30.3050000,37437
US1.TWTR_delisted_875018,1,20190212,095100,30.3099000,30.3500000,30.3039000,30.3129000,53951
US1.TWTR_delisted_875018,1,20190212,095200,30.3200000,30.3300000,30.2800000,30.3300000,153574
US1.TWTR_delisted_875018,1,20190212,095300,30.3369000,30.4300000,30.3350000,30.4200000,354021
US1.TWTR_delisted_875018,1,20190212,095400,30.4200000,30.5200000,30.4200000,30.4900000,330518
US1.TWTR_delisted_875018,1,20190212,095500,30.4800000,30.5200000,30.4600000,30.5027000,184739
US1.TWTR_delisted_875018,1,20190212,095600,30.5200000,30.5800000,30.4900000,30.5700000,229135
US1.TWTR_delisted_875018,1,20190212,095700,30.5600000,30.5900000,30.5245000,30.5245000,137901
US1.TWTR_delisted_875018,1,20190212,095800,30.5285000,30.5700000,30.5200000,30.5323000,66599
US1.TWTR_delisted_875018,1,20190212,095900,30.5400000,30.5700000,30.4900000,30.4947000,107028
US1.TWTR_delisted_875018,1,20190212,100000,30.4900000,30.5650000,30.4900000,30.5650000,113909
US1.TWTR_delisted_875018,1,20190212,100100,30.5700000,30.5800000,30.5200000,30.5641000,79247
US1.TWTR_delisted_875018,1,20190212,100200,30.5668000,30.6400000,30.5600000,30.5966000,221669
US1.TWTR_delisted_875018,1,20190212,100300,30.5900000,30.6300000,30.5750000,30.5900000,97813
US1.TWTR_delisted_875018,1,20190212,100400,30.5900000,30.6260000,30.5850000,30.5850000,80882
US1.TWTR_delisted_875018,1,20190212,100500,30.5812000,30.6500000,30.5812000,30.6165000,108452
US1.TWTR_delisted_875018,1,20190212,100600,30.6150000,30.6700000,30.5900000,30.6200000,210834
US1.TWTR_delisted_875018,1,20190212,100700,30.6254000,30.6400000,30.6033000,30.6185000,76852
US1.TWTR_delisted_875018,1,20190212,100800,30.6200000,30.6498000,30.6000000,30.6400000,130312
US1.TWTR_delisted_875018,1,20190212,100900,30.6400000,30.6499000,30.6200000,30.6308000,124817
US1.TWTR_delisted_875018,1,20190212,101000,30.6300000,30.6600000,30.5900000,30.6200000,183168
US1.TWTR_delisted_875018,1,20190212,101100,30.6257000,30.6500000,30.5800000,30.6000000,76449
US1.TWTR_delisted_875018,1,20190212,101200,30.6000000,30.6600000,30.5800000,30.6150000,92399
US1.TWTR_delisted_875018,1,20190212,101300,30.6185000,30.6300000,30.5400000,30.5450000,53548
US1.TWTR_delisted_875018,1,20190212,101400,30.5432000,30.5550000,30.4800000,30.5100000,182615
US1.TWTR_delisted_875018,1,20190212,101500,30.5000000,30.5084000,30.4150000,30.4319000,117315
US1.TWTR_delisted_875018,1,20190212,101600,30.4400000,30.4800000,30.4300000,30.4739000,84994
US1.TWTR_delisted_875018,1,20190212,101700,30.4800000,30.4800000,30.4345000,30.4500000,53780
US1.TWTR_delisted_875018,1,20190212,101800,30.4500000,30.5046000,30.4500000,30.4800000,50097
US1.TWTR_delisted_875018,1,20190212,101900,30.4850000,30.5500000,30.4850000,30.5500000,43961
US1.TWTR_delisted_875018,1,20190212,102000,30.5495000,30.5500000,30.5000000,30.5100000,32004
US1.TWTR_delisted_875018,1,20190212,102100,30.5199000,30.5400000,30.4800000,30.5000000,36791
US1.TWTR_delisted_875018,1,20190212,102200,30.4950000,30.5300000,30.4800000,30.4810000,50526
US1.TWTR_delisted_875018,1,20190212,102300,30.4800000,30.5100000,30.4800000,30.4800000,16859
US1.TWTR_delisted_875018,1,20190212,102400,30.4800000,30.4900000,30.4600000,30.4900000,34574
US1.TWTR_delisted_875018,1,20190212,102500,30.4964000,30.5100000,30.4647000,30.4900000,33948
US1.TWTR_delisted_875018,1,20190212,102600,30.4850000,30.5000000,30.4652000,30.4950000,31354
US1.TWTR_delisted_875018,1,20190212,102700,30.5000000,30.5300000,30.4900000,30.5206000,50041
US1.TWTR_delisted_875018,1,20190212,102800,30.5300000,30.5500000,30.5217000,30.5300000,101995
US1.TWTR_delisted_875018,1,20190212,102900,30.5350000,30.5585000,30.5178000,30.5400000,53624
US1.TWTR_delisted_875018,1,20190212,103000,30.5400000,30.5500000,30.5000000,30.5500000,21670
US1.TWTR_delisted_875018,1,20190212,103100,30.5500000,30.5600000,30.5100000,30.5200000,24756
US1.TWTR_delisted_875018,1,20190212,103200,30.5200000,30.5200000,30.4900000,30.4900000,22404
US1.TWTR_delisted_875018,1,20190212,103300,30.4928000,30.5200000,30.4850000,30.5012000,42314
US1.TWTR_delisted_875018,1,20190212,103400,30.5100000,30.5450000,30.5000000,30.5300000,40528
US1.TWTR_delisted_875018,1,20190212,103500,30.5302000,30.5500000,30.5302000,30.5400000,31665
US1.TWTR_delisted_875018,1,20190212,103600,30.5450000,30.5500000,30.5200000,30.5250000,19124
US1.TWTR_delisted_875018,1,20190212,103700,30.5200000,30.5450000,30.5062000,30.5364000,18036
US1.TWTR_delisted_875018,1,20190212,103800,30.5350000,30.5450000,30.5100000,30.5250000,41673
US1.TWTR_delisted_875018,1,20190212,103900,30.5250000,30.5500000,30.5200000,30.5352000,42784
US1.TWTR_delisted_875018,1,20190212,104000,30.5400000,30.5800000,30.5225000,30.5615000,86779
US1.TWTR_delisted_875018,1,20190212,104100,30.5700000,30.5800000,30.5500000,30.5500000,24262
US1.TWTR_delisted_875018,1,20190212,104200,30.5507000,30.5700000,30.5400000,30.5492000,22516
US1.TWTR_delisted_875018,1,20190212,104300,30.5450000,30.5650000,30.5301000,30.5400000,15177
US1.TWTR_delisted_875018,1,20190212,104400,30.5450000,30.5450000,30.4900000,30.5100000,43059
US1.TWTR_delisted_875018,1,20190212,104500,30.5200000,30.5200000,30.4500000,30.4600000,89774
US1.TWTR_delisted_875018,1,20190212,104600,30.4600000,30.4700000,30.4100000,30.4700000,62735
US1.TWTR_delisted_875018,1,20190212,104700,30.4700000,30.4800000,30.4325000,30.4800000,35199
US1.TWTR_delisted_875018,1,20190212,104800,30.4800000,30.5000000,30.4492000,30.4700000,21235
US1.TWTR_delisted_875018,1,20190212,104900,30.4600000,30.4800000,30.4500000,30.4700000,29317
US1.TWTR_delisted_875018,1,20190212,105000,30.4650000,30.4800000,30.4600000,30.4650000,14430
US1.TWTR_delisted_875018,1,20190212,105100,30.4600000,30.4800000,30.4550000,30.4667000,19643
US1.TWTR_delisted_875018,1,20190212,105200,30.4631000,30.5000000,30.4631000,30.4900000,32162
US1.TWTR_delisted_875018,1,20190212,105300,30.4900000,30.5425000,30.4900000,30.5320000,35699
US1.TWTR_delisted_875018,1,20190212,105400,30.5300000,30.5400000,30.5200000,30.5400000,43519
US1.TWTR_delisted_875018,1,20190212,105500,30.5400000,30.5700000,30.5300000,30.5562000,84590
US1.TWTR_delisted_875018,1,20190212,105600,30.5532000,30.5850000,30.5500000,30.5767000,25306
US1.TWTR_delisted_875018,1,20190212,105700,30.5800000,30.6000000,30.5700000,30.5900000,40620
US1.TWTR_delisted_875018,1,20190212,105800,30.5900000,30.6200000,30.5870000,30.5900000,41590
US1.TWTR_delisted_875018,1,20190212,105900,30.5900000,30.6150000,30.5800000,30.6013000,26141
US1.TWTR_delisted_875018,1,20190212,110000,30.6000000,30.6100000,30.5800000,30.5900000,27170
US1.TWTR_delisted_875018,1,20190212,110100,30.5800000,30.6200000,30.5700000,30.5900000,52070
US1.TWTR_delisted_875018,1,20190212,110200,30.6000000,30.6200000,30.5900000,30.6150000,18745
US1.TWTR_delisted_875018,1,20190212,110300,30.6150000,30.6300000,30.6000000,30.6000000,52336
US1.TWTR_delisted_875018,1,20190212,110400,30.6050000,30.6050000,30.5750000,30.5800000,27352
US1.TWTR_delisted_875018,1,20190212,110500,30.5800000,30.6000000,30.5750000,30.5807000,71896
US1.TWTR_delisted_875018,1,20190212,110600,30.5800000,30.6078000,30.5700000,30.6057000,34675
US1.TWTR_delisted_875018,1,20190212,110700,30.6000000,30.6300000,30.6000000,30.6138000,17853
US1.TWTR_delisted_875018,1,20190212,110800,30.6200000,30.6200000,30.6000000,30.6200000,15002
US1.TWTR_delisted_875018,1,20190212,110900,30.6200000,30.6300000,30.5800000,30.5800000,28443
US1.TWTR_delisted_875018,1,20190212,111000,30.5900000,30.6000000,30.5500000,30.5530000,38939
US1.TWTR_delisted_875018,1,20190212,111100,30.5600000,30.6200000,30.5600000,30.6200000,24439
US1.TWTR_delisted_875018,1,20190212,111200,30.6169000,30.6311000,30.6000000,30.6200000,25893
US1.TWTR_delisted_875018,1,20190212,111300,30.6100000,30.6400000,30.6000000,30.6354000,43779
US1.TWTR_delisted_875018,1,20190212,111400,30.6300000,30.6400000,30.6146000,30.6201000,24173
US1.TWTR_delisted_875018,1,20190212,111500,30.6250000,30.6500000,30.6150000,30.6500000,29381
US1.TWTR_delisted_875018,1,20190212,111600,30.6500000,30.6500000,30.6400000,30.6450000,37246
US1.TWTR_delisted_875018,1,20190212,111700,30.6450000,30.6900000,30.6326000,30.6750000,91015
US1.TWTR_delisted_875018,1,20190212,111800,30.6800000,30.6900000,30.6700000,30.6850000,46971
US1.TWTR_delisted_875018,1,20190212,111900,30.6900000,30.7000000,30.6730000,30.6850000,52608
US1.TWTR_delisted_875018,1,20190212,112000,30.6852000,30.6852000,30.6650000,30.6800000,36407
US1.TWTR_delisted_875018,1,20190212,112100,30.6700000,30.6800000,30.6600000,30.6600000,15676
US1.TWTR_delisted_875018,1,20190212,112200,30.6693000,30.6800000,30.6500000,30.6800000,38153
US1.TWTR_delisted_875018,1,20190212,112300,30.6800000,30.6866000,30.6600000,30.6661000,60967
US1.TWTR_delisted_875018,1,20190212,112400,30.6650000,30.6700000,30.6450000,30.6500000,89738
US1.TWTR_delisted_875018,1,20190212,112500,30.6550000,30.6900000,30.6500000,30.6800000,32281
US1.TWTR_delisted_875018,1,20190212,112600,30.6750000,30.7600000,30.6750000,30.7600000,204340
US1.TWTR_delisted_875018,1,20190212,112700,30.7500000,30.8000000,30.7402000,30.7600000,215110
US1.TWTR_delisted_875018,1,20190212,112800,30.7674000,30.7674000,30.7400000,30.7600000,40771
US1.TWTR_delisted_875018,1,20190212,112900,30.7543000,30.7600000,30.7300000,30.7500000,26088
US1.TWTR_delisted_875018,1,20190212,113000,30.7500000,30.7600000,30.7201000,30.7400000,35012
US1.TWTR_delisted_875018,1,20190212,113100,30.7458000,30.7500000,30.6825000,30.6900000,52768
US1.TWTR_delisted_875018,1,20190212,113200,30.7000000,30.7000000,30.6600000,30.6747000,32851
US1.TWTR_delisted_875018,1,20190212,113300,30.6723000,30.7000000,30.6700000,30.6800000,24044
US1.TWTR_delisted_875018,1,20190212,113400,30.6700000,30.7000000,30.6400000,30.6902000,44200
US1.TWTR_delisted_875018,1,20190212,113500,30.6900000,30.7200000,30.6900000,30.7126000,27850
US1.TWTR_delisted_875018,1,20190212,113600,30.7100000,30.7190000,30.6900000,30.6900000,13450
US1.TWTR_delisted_875018,1,20190212,113700,30.6900000,30.7100000,30.6700000,30.7000000,13675
US1.TWTR_delisted_875018,1,20190212,113800,30.7050000,30.7300000,30.7000000,30.7200000,30186
US1.TWTR_delisted_875018,1,20190212,113900,30.7250000,30.7400000,30.7151000,30.7200000,69310
US1.TWTR_delisted_875018,1,20190212,114000,30.7231000,30.7300000,30.6901000,30.6995000,18620
US1.TWTR_delisted_875018,1,20190212,114100,30.7000000,30.7100000,30.6800000,30.6938000,18601
US1.TWTR_delisted_875018,1,20190212,114200,30.6952000,30.7000000,30.6700000,30.6700000,36918
US1.TWTR_delisted_875018,1,20190212,114300,30.6750000,30.6800000,30.6250000,30.6300000,147349
US1.TWTR_delisted_875018,1,20190212,114400,30.6300000,30.6300000,30.5900000,30.6100000,43099
US1.TWTR_delisted_875018,1,20190212,114500,30.6026000,30.6100000,30.5750000,30.5900000,26205
US1.TWTR_delisted_875018,1,20190212,114600,30.5900000,30.6000000,30.5650000,30.5800000,24060
US1.TWTR_delisted_875018,1,20190212,114700,30.5800000,30.5800000,30.5400000,30.5550000,36352
US1.TWTR_delisted_875018,1,20190212,114800,30.5550000,30.5700000,30.5400000,30.5400000,37031
US1.TWTR_delisted_875018,1,20190212,114900,30.5400000,30.5500000,30.5200000,30.5200000,63013
US1.TWTR_delisted_875018,1,20190212,115000,30.5200000,30.5300000,30.5100000,30.5300000,44185
US1.TWTR_delisted_875018,1,20190212,115100,30.5300000,30.5700000,30.5300000,30.5600000,66014
US1.TWTR_delisted_875018,1,20190212,115200,30.5700000,30.5800000,30.5300000,30.5445000,32242
US1.TWTR_delisted_875018,1,20190212,115300,30.5500000,30.5600000,30.5400000,30.5400000,9616
US1.TWTR_delisted_875018,1,20190212,115400,30.5400000,30.5600000,30.5200000,30.5600000,22632
US1.TWTR_delisted_875018,1,20190212,115500,30.5600000,30.5899000,30.5500000,30.5750000,23736
US1.TWTR_delisted_875018,1,20190212,115600,30.5800000,30.5900000,30.5800000,30.5834000,40928
US1.TWTR_delisted_875018,1,20190212,115700,30.5899000,30.5900000,30.5800000,30.5800000,10800
US1.TWTR_delisted_875018,1,20190212,115800,30.5900000,30.6000000,30.5800000,30.5950000,32095
US1.TWTR_delisted_875018,1,20190212,115900,30.5900000,30.6050000,30.5800000,30.5900000,35210
US1.TWTR_delisted_875018,1,20190212,120000,30.5850000,30.6100000,30.5800000,30.6045000,36133
US1.TWTR_delisted_875018,1,20190212,120100,30.6000000,30.6100000,30.6000000,30.6100000,18748
US1.TWTR_delisted_875018,1,20190212,120200,30.6100000,30.6200000,30.6056000,30.6100000,17745
US1.TWTR_delisted_875018,1,20190212,120300,30.6100000,30.6150000,30.6000000,30.6072000,12069
US1.TWTR_delisted_875018,1,20190212,120400,30.6007000,30.6100000,30.5800000,30.6100000,32889
US1.TWTR_delisted_875018,1,20190212,120500,30.6100000,30.6100000,30.6000000,30.6000000,13024
US1.TWTR_delisted_875018,1,20190212,120600,30.6000000,30.6000000,30.5000000,30.5300000,90928
US1.TWTR_delisted_875018,1,20190212,120700,30.5200000,30.5200000,30.4900000,30.5100000,73991
US1.TWTR_delisted_875018,1,20190212,120800,30.5115000,30.5150000,30.4800000,30.4850000,84826
US1.TWTR_delisted_875018,1,20190212,120900,30.4900000,30.5480000,30.4900000,30.5400000,32947
US1.TWTR_delisted_875018,1,20190212,121000,30.5400000,30.5400000,30.5200000,30.5200000,9230
US1.TWTR_delisted_875018,1,20190212,121100,30.5200000,30.5227000,30.5100000,30.5150000,22783
US1.TWTR_delisted_875018,1,20190212,121200,30.5200000,30.5300000,30.5100000,30.5251000,11850
US1.TWTR_delisted_875018,1,20190212,121300,30.5200000,30.5300000,30.5100000,30.5227000,6695
US1.TWTR_delisted_875018,1,20190212,121400,30.5250000,30.5600000,30.5219000,30.5600000,26510
US1.TWTR_delisted_875018,1,20190212,121500,30.5600000,30.5700000,30.5300000,30.5300000,31459
US1.TWTR_delisted_875018,1,20190212,121600,30.5300000,30.5450000,30.5225000,30.5225000,11464
US1.TWTR_delisted_875018,1,20190212,121700,30.5250000,30.5299000,30.5000000,30.5163000,44111
US1.TWTR_delisted_875018,1,20190212,121800,30.5100000,30.5150000,30.5000000,30.5010000,10178
US1.TWTR_delisted_875018,1,20190212,121900,30.5100000,30.5100000,30.4900000,30.4900000,59839
US1.TWTR_delisted_875018,1,20190212,122000,30.4962000,30.5177000,30.4850000,30.5150000,21017
US1.TWTR_delisted_875018,1,20190212,122100,30.5200000,30.5550000,30.5100000,30.5500000,43155
US1.TWTR_delisted_875018,1,20190212,122200,30.5500000,30.5600000,30.5450000,30.5450000,12726
US1.TWTR_delisted_875018,1,20190212,122300,30.5500000,30.5500000,30.5300000,30.5500000,13120
US1.TWTR_delisted_875018,1,20190212,122400,30.5500000,30.5600000,30.5300000,30.5351000,10761
US1.TWTR_delisted_875018,1,20190212,122500,30.5300000,30.5600000,30.5200000,30.5471000,17943
US1.TWTR_delisted_875018,1,20190212,122600,30.5500000,30.5695000,30.5500000,30.5600000,13074
US1.TWTR_delisted_875018,1,20190212,122700,30.5600000,30.5650000,30.5400000,30.5400000,28383
US1.TWTR_delisted_875018,1,20190212,122800,30.5450000,30.5600000,30.5300000,30.5350000,11300
US1.TWTR_delisted_875018,1,20190212,122900,30.5328000,30.5328000,30.5100000,30.5100000,17086
US1.TWTR_delisted_875018,1,20190212,123000,30.5000000,30.5081000,30.4900000,30.5000000,22540
US1.TWTR_delisted_875018,1,20190212,123100,30.5000000,30.5500000,30.4950000,30.5500000,63380
US1.TWTR_delisted_875018,1,20190212,123200,30.5577000,30.5700000,30.5500000,30.5650000,61378
US1.TWTR_delisted_875018,1,20190212,123300,30.5650000,30.6000000,30.5650000,30.5950000,21927
US1.TWTR_delisted_875018,1,20190212,123400,30.5944000,30.5982000,30.5700000,30.5849000,14268
US1.TWTR_delisted_875018,1,20190212,123500,30.5856000,30.5931000,30.5625000,30.5800000,10136
US1.TWTR_delisted_875018,1,20190212,123600,30.5900000,30.6100000,30.5800000,30.6050000,34985
US1.TWTR_delisted_875018,1,20190212,123700,30.6001000,30.6200000,30.6000000,30.6100000,18893
US1.TWTR_delisted_875018,1,20190212,123800,30.6200000,30.6300000,30.6100000,30.6300000,44198
US1.TWTR_delisted_875018,1,20190212,123900,30.6216000,30.6293000,30.6000000,30.6100000,30110
US1.TWTR_delisted_875018,1,20190212,124000,30.6100000,30.6100000,30.5900000,30.6000000,19120
US1.TWTR_delisted_875018,1,20190212,124100,30.5900000,30.5900000,30.5700000,30.5800000,21247
US1.TWTR_delisted_875018,1,20190212,124200,30.5750000,30.5793000,30.5550000,30.5600000,19681
US1.TWTR_delisted_875018,1,20190212,124300,30.5600000,30.5770000,30.5525000,30.5600000,5646
US1.TWTR_delisted_875018,1,20190212,124400,30.5700000,30.5850000,30.5600000,30.5700000,13428
US1.TWTR_delisted_875018,1,20190212,124500,30.5700000,30.5750000,30.5500000,30.5500000,10364
US1.TWTR_delisted_875018,1,20190212,124600,30.5533000,30.5650000,30.5472000,30.5472000,7881
US1.TWTR_delisted_875018,1,20190212,124700,30.5500000,30.5550000,30.5415000,30.5500000,8446
US1.TWTR_delisted_875018,1,20190212,124800,30.5442000,30.5500000,30.5300000,30.5300000,5895
US1.TWTR_delisted_875018,1,20190212,124900,30.5350000,30.5399000,30.5100000,30.5150000,37254
US1.TWTR_delisted_875018,1,20190212,125000,30.5100000,30.5150000,30.4900000,30.4950000,48617
US1.TWTR_delisted_875018,1,20190212,125100,30.4962000,30.5100000,30.4962000,30.5100000,25049
US1.TWTR_delisted_875018,1,20190212,125200,30.5100000,30.5200000,30.5000000,30.5100000,22021
US1.TWTR_delisted_875018,1,20190212,125300,30.5100000,30.5250000,30.4900000,30.5050000,61575
US1.TWTR_delisted_875018,1,20190212,125400,30.5100000,30.5100000,30.4800000,30.4800000,40360
US1.TWTR_delisted_875018,1,20190212,125500,30.4800000,30.4900000,30.4700000,30.4750000,63051
US1.TWTR_delisted_875018,1,20190212,125600,30.4800000,30.4850000,30.4600000,30.4700000,31390
US1.TWTR_delisted_875018,1,20190212,125700,30.4700000,30.4968000,30.4625000,30.4860000,28373
US1.TWTR_delisted_875018,1,20190212,125800,30.4800000,30.4950000,30.4600000,30.4700000,12272
US1.TWTR_delisted_875018,1,20190212,125900,30.4750000,30.4770000,30.4700000,30.4750000,5266
US1.TWTR_delisted_875018,1,20190212,130000,30.4753000,30.4800000,30.4500000,30.4750000,54409
US1.TWTR_delisted_875018,1,20190212,130100,30.4749000,30.5100000,30.4749000,30.5100000,85255
US1.TWTR_delisted_875018,1,20190212,130200,30.5170000,30.5170000,30.4700000,30.5000000,50134
US1.TWTR_delisted_875018,1,20190212,130300,30.5043000,30.5200000,30.4900000,30.4900000,39129
US1.TWTR_delisted_875018,1,20190212,130400,30.4900000,30.5300000,30.4900000,30.5300000,21815
US1.TWTR_delisted_875018,1,20190212,130500,30.5200000,30.5300000,30.5100000,30.5200000,33737
US1.TWTR_delisted_875018,1,20190212,130600,30.5200000,30.5300000,30.5000000,30.5000000,52288
US1.TWTR_delisted_875018,1,20190212,130700,30.5050000,30.5300000,30.5000000,30.5100000,58064
US1.TWTR_delisted_875018,1,20190212,130800,30.5073000,30.5500000,30.5073000,30.5300000,27400
US1.TWTR_delisted_875018,1,20190212,130900,30.5250000,30.5300000,30.5000000,30.5200000,14758
US1.TWTR_delisted_875018,1,20190212,131000,30.5150000,30.5350000,30.5000000,30.5061000,26459
US1.TWTR_delisted_875018,1,20190212,131100,30.5100000,30.5200000,30.4999000,30.5000000,20746
US1.TWTR_delisted_875018,1,20190212,131200,30.5000000,30.5200000,30.4900000,30.5100000,27738
US1.TWTR_delisted_875018,1,20190212,131300,30.5100000,30.5100000,30.4947000,30.5000000,17104
US1.TWTR_delisted_875018,1,20190212,131400,30.5000000,30.5200000,30.4900000,30.5000000,10436
US1.TWTR_delisted_875018,1,20190212,131500,30.5000000,30.5100000,30.4900000,30.5000000,29930
US1.TWTR_delisted_875018,1,20190212,131600,30.5000000,30.5100000,30.4941000,30.5050000,9691
US1.TWTR_delisted_875018,1,20190212,131700,30.5050000,30.5050000,30.4900000,30.5000000,12291
US1.TWTR_delisted_875018,1,20190212,131800,30.5100000,30.5100000,30.4900000,30.5000000,26067
US1.TWTR_delisted_875018,1,20190212,131900,30.5000000,30.5200000,30.4900000,30.5000000,20815
US1.TWTR_delisted_875018,1,20190212,132000,30.5000000,30.5100000,30.4900000,30.5100000,24062
US1.TWTR_delisted_875018,1,20190212,132100,30.5000000,30.5100000,30.4938000,30.4938000,12475
US1.TWTR_delisted_875018,1,20190212,132200,30.4900000,30.5050000,30.4825000,30.5050000,14197
US1.TWTR_delisted_875018,1,20190212,132300,30.5100000,30.5200000,30.5000000,30.5100000,29452
US1.TWTR_delisted_875018,1,20190212,132400,30.5050000,30.5199000,30.5000000,30.5100000,14534
US1.TWTR_delisted_875018,1,20190212,132500,30.5100000,30.5200000,30.4900000,30.5050000,8615
US1.TWTR_delisted_875018,1,20190212,132600,30.5001000,30.5300000,30.5001000,30.5200000,21632
US1.TWTR_delisted_875018,1,20190212,132700,30.5300000,30.5400000,30.5207000,30.5295000,39914
US1.TWTR_delisted_875018,1,20190212,132800,30.5205000,30.5300000,30.5200000,30.5300000,5095
US1.TWTR_delisted_875018,1,20190212,132900,30.5300000,30.5350000,30.5200000,30.5200000,18757
US1.TWTR_delisted_875018,1,20190212,133000,30.5200000,30.5200000,30.5000000,30.5200000,15616
US1.TWTR_delisted_875018,1,20190212,133100,30.5200000,30.5400000,30.5161000,30.5247000,16268
US1.TWTR_delisted_875018,1,20190212,133200,30.5300000,30.5500000,30.5225000,30.5400000,22918
US1.TWTR_delisted_875018,1,20190212,133300,30.5450000,30.5500000,30.5300000,30.5451000,21374
US1.TWTR_delisted_875018,1,20190212,133400,30.5464000,30.5464000,30.5219000,30.5350000,28295
US1.TWTR_delisted_875018,1,20190212,133500,30.5300000,30.5300000,30.5200000,30.5300000,10598
US1.TWTR_delisted_875018,1,20190212,133600,30.5300000,30.5600000,30.5300000,30.5500000,19428
US1.TWTR_delisted_875018,1,20190212,133700,30.5425000,30.5550000,30.5100000,30.5200000,49168
US1.TWTR_delisted_875018,1,20190212,133800,30.5200000,30.5300000,30.5000000,30.5100000,6795
US1.TWTR_delisted_875018,1,20190212,133900,30.5100000,30.5200000,30.4925000,30.5000000,14037
US1.TWTR_delisted_875018,1,20190212,134000,30.4962000,30.5200000,30.4900000,30.5200000,41137
US1.TWTR_delisted_875018,1,20190212,134100,30.5134000,30.5300000,30.5100000,30.5100000,13838
US1.TWTR_delisted_875018,1,20190212,134200,30.5119000,30.5200000,30.4900000,30.4977000,21681
US1.TWTR_delisted_875018,1,20190212,134300,30.5000000,30.5100000,30.4900000,30.4907000,14318
US1.TWTR_delisted_875018,1,20190212,134400,30.5000000,30.5000000,30.4600000,30.4650000,30515
US1.TWTR_delisted_875018,1,20190212,134500,30.4650000,30.4650000,30.4500000,30.4550000,35547
US1.TWTR_delisted_875018,1,20190212,134600,30.4600000,30.4600000,30.4400000,30.4400000,30720
US1.TWTR_delisted_875018,1,20190212,134700,30.4381000,30.4500000,30.4250000,30.4350000,60777
US1.TWTR_delisted_875018,1,20190212,134800,30.4400000,30.4400000,30.4300000,30.4300000,8885
US1.TWTR_delisted_875018,1,20190212,134900,30.4300000,30.4300000,30.4200000,30.4250000,39002
US1.TWTR_delisted_875018,1,20190212,135000,30.4300000,30.4400000,30.4200000,30.4250000,18928
US1.TWTR_delisted_875018,1,20190212,135100,30.4235000,30.4400000,30.4200000,30.4300000,33229
US1.TWTR_delisted_875018,1,20190212,135200,30.4315000,30.4700000,30.4300000,30.4625000,25970
US1.TWTR_delisted_875018,1,20190212,135300,30.4700000,30.4700000,30.4562000,30.4676000,18305
US1.TWTR_delisted_875018,1,20190212,135400,30.4700000,30.4700000,30.4500000,30.4500000,16347
US1.TWTR_delisted_875018,1,20190212,135500,30.4500000,30.4800000,30.4500000,30.4800000,11021
US1.TWTR_delisted_875018,1,20190212,135600,30.4742000,30.4800000,30.4525000,30.4600000,13030
US1.TWTR_delisted_875018,1,20190212,135700,30.4600000,30.4900000,30.4525000,30.4750000,18372
US1.TWTR_delisted_875018,1,20190212,135800,30.4750000,30.4750000,30.4307000,30.4307000,17616
US1.TWTR_delisted_875018,1,20190212,135900,30.4350000,30.4500000,30.4325000,30.4500000,13399
US1.TWTR_delisted_875018,1,20190212,140000,30.4500000,30.4600000,30.4226000,30.4590000,24392
US1.TWTR_delisted_875018,1,20190212,140100,30.4500000,30.4550000,30.4300000,30.4400000,8025
US1.TWTR_delisted_875018,1,20190212,140200,30.4400000,30.4600000,30.4269000,30.4600000,14117
US1.TWTR_delisted_875018,1,20190212,140300,30.4600000,30.4600000,30.4400000,30.4500000,10635
US1.TWTR_delisted_875018,1,20190212,140400,30.4600000,30.4700000,30.3800000,30.3815000,82572
US1.TWTR_delisted_875018,1,20190212,140500,30.3900000,30.4000000,30.3700000,30.3950000,31243
US1.TWTR_delisted_875018,1,20190212,140600,30.3950000,30.4200000,30.3900000,30.4150000,15355
US1.TWTR_delisted_875018,1,20190212,140700,30.4100000,30.4100000,30.3600000,30.3600000,44239
US1.TWTR_delisted_875018,1,20190212,140800,30.3600000,30.3750000,30.3300000,30.3500000,62540
US1.TWTR_delisted_875018,1,20190212,140900,30.3500000,30.3700000,30.3400000,30.3600000,45738
US1.TWTR_delisted_875018,1,20190212,141000,30.3650000,30.3700000,30.3450000,30.3500000,20933
US1.TWTR_delisted_875018,1,20190212,141100,30.3500000,30.3700000,30.3400000,30.3600000,42865
US1.TWTR_delisted_875018,1,20190212,141200,30.3622000,30.3800000,30.3500000,30.3600000,23952
US1.TWTR_delisted_875018,1,20190212,141300,30.3667000,30.3800000,30.3600000,30.3700000,8575
US1.TWTR_delisted_875018,1,20190212,141400,30.3700000,30.3800000,30.3700000,30.3750000,28700
US1.TWTR_delisted_875018,1,20190212,141500,30.3750000,30.4000000,30.3700000,30.3850000,34872
US1.TWTR_delisted_875018,1,20190212,141600,30.3800000,30.3900000,30.3500000,30.3623000,41503
US1.TWTR_delisted_875018,1,20190212,141700,30.3700000,30.3800000,30.3700000,30.3774000,10320
US1.TWTR_delisted_875018,1,20190212,141800,30.3800000,30.4000000,30.3800000,30.4000000,19727
US1.TWTR_delisted_875018,1,20190212,141900,30.3911000,30.4200000,30.3900000,30.4171000,21446
US1.TWTR_delisted_875018,1,20190212,142000,30.4150000,30.4300000,30.4100000,30.4100000,11009
US1.TWTR_delisted_875018,1,20190212,142100,30.4200000,30.4400000,30.4150000,30.4400000,14383
US1.TWTR_delisted_875018,1,20190212,142200,30.4300000,30.4400000,30.4199000,30.4260000,36160
US1.TWTR_delisted_875018,1,20190212,142300,30.4300000,30.4300000,30.4100000,30.4100000,18179
US1.TWTR_delisted_875018,1,20190212,142400,30.4100000,30.4300000,30.4100000,30.4200000,83044
US1.TWTR_delisted_875018,1,20190212,142500,30.4200000,30.4300000,30.4100000,30.4250000,14340
US1.TWTR_delisted_875018,1,20190212,142600,30.4200000,30.4300000,30.4063000,30.4151000,27362
US1.TWTR_delisted_875018,1,20190212,142700,30.4150000,30.4367000,30.4000000,30.4268000,18782
US1.TWTR_delisted_875018,1,20190212,142800,30.4200000,30.4300000,30.4170000,30.4225000,8908
US1.TWTR_delisted_875018,1,20190212,142900,30.4300000,30.4400000,30.4200000,30.4251000,10643
US1.TWTR_delisted_875018,1,20190212,143000,30.4200000,30.4400000,30.4200000,30.4300000,15645
US1.TWTR_delisted_875018,1,20190212,143100,30.4300000,30.4300000,30.4225000,30.4250000,6410
US1.TWTR_delisted_875018,1,20190212,143200,30.4300000,30.4400000,30.4300000,30.4357000,8054
US1.TWTR_delisted_875018,1,20190212,143300,30.4385000,30.4500000,30.4300000,30.4500000,22747
US1.TWTR_delisted_875018,1,20190212,143400,30.4500000,30.4700000,30.4500000,30.4700000,42780
US1.TWTR_delisted_875018,1,20190212,143500,30.4700000,30.4900000,30.4625000,30.4850000,34548
US1.TWTR_delisted_875018,1,20190212,143600,30.4843000,30.5000000,30.4750000,30.4950000,52105
US1.TWTR_delisted_875018,1,20190212,143700,30.5000000,30.5082000,30.4900000,30.5082000,20324
US1.TWTR_delisted_875018,1,20190212,143800,30.5100000,30.5100000,30.4850000,30.4850000,21137
US1.TWTR_delisted_875018,1,20190212,143900,30.4900000,30.4900000,30.4700000,30.4800000,23282
US1.TWTR_delisted_875018,1,20190212,144000,30.4750000,30.4814000,30.4700000,30.4800000,15522
US1.TWTR_delisted_875018,1,20190212,144100,30.4750000,30.5000000,30.4750000,30.4999000,26691
US1.TWTR_delisted_875018,1,20190212,144200,30.4900000,30.4900000,30.4700000,30.4777000,11122
US1.TWTR_delisted_875018,1,20190212,144300,30.4700000,30.4710000,30.4600000,30.4600000,23117
US1.TWTR_delisted_875018,1,20190212,144400,30.4696000,30.4800000,30.4500000,30.4550000,16935
US1.TWTR_delisted_875018,1,20190212,144500,30.4600000,30.4800000,30.4600000,30.4750000,13551
US1.TWTR_delisted_875018,1,20190212,144600,30.4800000,30.5000000,30.4748000,30.4800000,40498
US1.TWTR_delisted_875018,1,20190212,144700,30.4807000,30.5000000,30.4800000,30.4900000,22247
US1.TWTR_delisted_875018,1,20190212,144800,30.4950000,30.5000000,30.4900000,30.4933000,37223
US1.TWTR_delisted_875018,1,20190212,144900,30.4932000,30.5000000,30.4800000,30.5000000,14033
US1.TWTR_delisted_875018,1,20190212,145000,30.5000000,30.5000000,30.4700000,30.4700000,8366
US1.TWTR_delisted_875018,1,20190212,145100,30.4800000,30.5000000,30.4800000,30.5000000,5464
US1.TWTR_delisted_875018,1,20190212,145200,30.4900000,30.4900000,30.4800000,30.4800000,9084
US1.TWTR_delisted_875018,1,20190212,145300,30.4900000,30.4900000,30.4600000,30.4700000,18217
US1.TWTR_delisted_875018,1,20190212,145400,30.4650000,30.4700000,30.4215000,30.4399000,41962
US1.TWTR_delisted_875018,1,20190212,145500,30.4400000,30.4450000,30.4100000,30.4150000,47792
US1.TWTR_delisted_875018,1,20190212,145600,30.4129000,30.4400000,30.4107000,30.4200000,13548
US1.TWTR_delisted_875018,1,20190212,145700,30.4200000,30.4800000,30.4200000,30.4600000,69641
US1.TWTR_delisted_875018,1,20190212,145800,30.4625000,30.4625000,30.4167000,30.4300000,40192
US1.TWTR_delisted_875018,1,20190212,145900,30.4300000,30.4300000,30.4000000,30.4050000,10503
US1.TWTR_delisted_875018,1,20190212,150000,30.4050000,30.4100000,30.3500000,30.3510000,69374
US1.TWTR_delisted_875018,1,20190212,150100,30.3600000,30.4000000,30.3500000,30.4000000,43596
US1.TWTR_delisted_875018,1,20190212,150200,30.4050000,30.4200000,30.4000000,30.4100000,40781
US1.TWTR_delisted_875018,1,20190212,150300,30.4100000,30.4200000,30.4000000,30.4063000,16373
US1.TWTR_delisted_875018,1,20190212,150400,30.4050000,30.4050000,30.3800000,30.3900000,30671
US1.TWTR_delisted_875018,1,20190212,150500,30.3996000,30.3999000,30.3700000,30.3801000,25151
US1.TWTR_delisted_875018,1,20190212,150600,30.3800000,30.4400000,30.3800000,30.4350000,63937
US1.TWTR_delisted_875018,1,20190212,150700,30.4350000,30.4400000,30.4101000,30.4350000,41849
US1.TWTR_delisted_875018,1,20190212,150800,30.4300000,30.4400000,30.4100000,30.4100000,32749
US1.TWTR_delisted_875018,1,20190212,150900,30.4150000,30.4353000,30.4100000,30.4200000,15920
US1.TWTR_delisted_875018,1,20190212,151000,30.4200000,30.4200000,30.3900000,30.3900000,34035
US1.TWTR_delisted_875018,1,20190212,151100,30.3850000,30.4000000,30.3800000,30.3900000,6629
US1.TWTR_delisted_875018,1,20190212,151200,30.4000000,30.4000000,30.3800000,30.3899000,40363
US1.TWTR_delisted_875018,1,20190212,151300,30.3900000,30.3900000,30.3600000,30.3850000,32647
US1.TWTR_delisted_875018,1,20190212,151400,30.3950000,30.3950000,30.3700000,30.3700000,21319
US1.TWTR_delisted_875018,1,20190212,151500,30.3798000,30.4050000,30.3750000,30.4050000,29145
US1.TWTR_delisted_875018,1,20190212,151600,30.4043000,30.4300000,30.4043000,30.4300000,17802
US1.TWTR_delisted_875018,1,20190212,151700,30.4300000,30.4300000,30.4000000,30.4200000,19218
US1.TWTR_delisted_875018,1,20190212,151800,30.4257000,30.4257000,30.4100000,30.4200000,11989
US1.TWTR_delisted_875018,1,20190212,151900,30.4200000,30.4300000,30.4150000,30.4200000,7746
US1.TWTR_delisted_875018,1,20190212,152000,30.4200000,30.4300000,30.4150000,30.4300000,11084
US1.TWTR_delisted_875018,1,20190212,152100,30.4200000,30.4233000,30.4000000,30.4100000,22281
US1.TWTR_delisted_875018,1,20190212,152200,30.4200000,30.4300000,30.4047000,30.4047000,12275
US1.TWTR_delisted_875018,1,20190212,152300,30.4100000,30.4300000,30.4000000,30.4299000,16462
US1.TWTR_delisted_875018,1,20190212,152400,30.4243000,30.4259000,30.4100000,30.4100000,17235
US1.TWTR_delisted_875018,1,20190212,152500,30.4100000,30.4200000,30.4000000,30.4100000,12736
US1.TWTR_delisted_875018,1,20190212,152600,30.4199000,30.4300000,30.4000000,30.4200000,36715
US1.TWTR_delisted_875018,1,20190212,152700,30.4101000,30.4200000,30.4000000,30.4100000,20180
US1.TWTR_delisted_875018,1,20190212,152800,30.4100000,30.4200000,30.4100000,30.4124000,30498
US1.TWTR_delisted_875018,1,20190212,152900,30.4200000,30.4300000,30.4100000,30.4250000,7730
US1.TWTR_delisted_875018,1,20190212,153000,30.4250000,30.4250000,30.4050000,30.4100000,27631
US1.TWTR_delisted_875018,1,20190212,153100,30.4100000,30.4172000,30.3900000,30.3907000,17889
US1.TWTR_delisted_875018,1,20190212,153200,30.3900000,30.4100000,30.3900000,30.3900000,23924
US1.TWTR_delisted_875018,1,20190212,153300,30.3812000,30.4000000,30.3800000,30.3800000,21064
US1.TWTR_delisted_875018,1,20190212,153400,30.3816000,30.3900000,30.3800000,30.3900000,13249
US1.TWTR_delisted_875018,1,20190212,153500,30.3850000,30.4000000,30.3700000,30.3750000,33103
US1.TWTR_delisted_875018,1,20190212,153600,30.3700000,30.4000000,30.3700000,30.3900000,37556
US1.TWTR_delisted_875018,1,20190212,153700,30.3900000,30.4100000,30.3900000,30.4050000,53915
US1.TWTR_delisted_875018,1,20190212,153800,30.4100000,30.4200000,30.3900000,30.4150000,59823
US1.TWTR_delisted_875018,1,20190212,153900,30.4198000,30.4300000,30.4100000,30.4250000,16794
US1.TWTR_delisted_875018,1,20190212,154000,30.4250000,30.4300000,30.4100000,30.4250000,41095
US1.TWTR_delisted_875018,1,20190212,154100,30.4300000,30.4450000,30.4225000,30.4300000,47176
US1.TWTR_delisted_875018,1,20190212,154200,30.4300000,30.4400000,30.4300000,30.4399000,19592
US1.TWTR_delisted_875018,1,20190212,154300,30.4400000,30.4400000,30.4300000,30.4400000,11150
US1.TWTR_delisted_875018,1,20190212,154400,30.4300000,30.4400000,30.4201000,30.4201000,29475
US1.TWTR_delisted_875018,1,20190212,154500,30.4200000,30.4250000,30.3900000,30.4050000,78418
US1.TWTR_delisted_875018,1,20190212,154600,30.4100000,30.4100000,30.3900000,30.4000000,42976
US1.TWTR_delisted_875018,1,20190212,154700,30.4100000,30.4100000,30.4000000,30.4100000,23345
US1.TWTR_delisted_875018,1,20190212,154800,30.4100000,30.4100000,30.3700000,30.3750000,63022
US1.TWTR_delisted_875018,1,20190212,154900,30.3718000,30.3800000,30.3539000,30.3650000,111327
US1.TWTR_delisted_875018,1,20190212,155000,30.3700000,30.3900000,30.3600000,30.3850000,19182
US1.TWTR_delisted_875018,1,20190212,155100,30.3850000,30.3900000,30.3800000,30.3900000,14355
US1.TWTR_delisted_875018,1,20190212,155200,30.3900000,30.4000000,30.3850000,30.4000000,56359
US1.TWTR_delisted_875018,1,20190212,155300,30.3950000,30.3950000,30.3700000,30.3899000,58353
US1.TWTR_delisted_875018,1,20190212,155400,30.3900000,30.3900000,30.3700000,30.3700000,30710
US1.TWTR_delisted_875018,1,20190212,155500,30.3800000,30.3900000,30.3750000,30.3889000,53911
US1.TWTR_delisted_875018,1,20190212,155600,30.3900000,30.4050000,30.3800000,30.3800000,125975
US1.TWTR_delisted_875018,1,20190212,155700,30.3850000,30.4000000,30.3701000,30.4000000,113156
US1.TWTR_delisted_875018,1,20190212,155800,30.4000000,30.4000000,30.3650000,30.3701000,105550
US1.TWTR_delisted_875018,1,20190212,155900,30.3750000,30.3800000,30.3601000,30.3700000,170547
US1.TWTR_delisted_875018,1,20190212,160000,30.3707000,30.4000000,30.3700000,30.3900000,280382
US1.TWTR_delisted_875018,1,20190213,093100,30.5700000,30.7200000,30.5500000,30.7094000,300663
US1.TWTR_delisted_875018,1,20190213,093200,30.7100000,30.7300000,30.6200000,30.6500000,92024
US1.TWTR_delisted_875018,1,20190213,093300,30.6400000,30.7000000,30.5800000,30.7000000,156309
US1.TWTR_delisted_875018,1,20190213,093400,30.7100000,30.7400000,30.6048000,30.7200000,65271
US1.TWTR_delisted_875018,1,20190213,093500,30.7300000,30.7599000,30.6600000,30.7300000,117112
US1.TWTR_delisted_875018,1,20190213,093600,30.7250000,30.8700000,30.7100000,30.8600000,218057
US1.TWTR_delisted_875018,1,20190213,093700,30.8600000,30.9400000,30.8500000,30.8900000,239411
US1.TWTR_delisted_875018,1,20190213,093800,30.8841000,30.8850000,30.8000000,30.8300000,123834
US1.TWTR_delisted_875018,1,20190213,093900,30.8400000,30.8500000,30.8168000,30.8400000,85578
US1.TWTR_delisted_875018,1,20190213,094000,30.8350000,30.8750000,30.8148000,30.8400000,88933
US1.TWTR_delisted_875018,1,20190213,094100,30.8400000,30.8600000,30.7835000,30.8200000,108015
US1.TWTR_delisted_875018,1,20190213,094200,30.8200000,30.8500000,30.7900000,30.7940000,43209
US1.TWTR_delisted_875018,1,20190213,094300,30.8000000,30.8500000,30.8000000,30.8400000,132127
US1.TWTR_delisted_875018,1,20190213,094400,30.8384000,30.8384000,30.7800000,30.8100000,30888
US1.TWTR_delisted_875018,1,20190213,094500,30.8050000,30.8200000,30.7100000,30.8100000,134742
US1.TWTR_delisted_875018,1,20190213,094600,30.8200000,30.8400000,30.8000000,30.8203000,67021
US1.TWTR_delisted_875018,1,20190213,094700,30.8300000,30.9300000,30.8300000,30.9060000,245189
US1.TWTR_delisted_875018,1,20190213,094800,30.9100000,30.9700000,30.9100000,30.9700000,104870
US1.TWTR_delisted_875018,1,20190213,094900,30.9700000,31.0700000,30.9532000,31.0599000,328909
US1.TWTR_delisted_875018,1,20190213,095000,31.0600000,31.0900000,31.0500000,31.0542000,216315
US1.TWTR_delisted_875018,1,20190213,095100,31.0500000,31.1000000,31.0500000,31.1000000,259993
US1.TWTR_delisted_875018,1,20190213,095200,31.0950000,31.1000000,31.0500000,31.0700000,194407
US1.TWTR_delisted_875018,1,20190213,095300,31.0550000,31.1050000,31.0500000,31.0800000,168144
US1.TWTR_delisted_875018,1,20190213,095400,31.0800000,31.1900000,31.0800000,31.1600000,298798
US1.TWTR_delisted_875018,1,20190213,095500,31.1600000,31.2800000,31.1550000,31.2635000,258119
US1.TWTR_delisted_875018,1,20190213,095600,31.2600000,31.2800000,31.2000000,31.2124000,237013
US1.TWTR_delisted_875018,1,20190213,095700,31.2200000,31.2300000,31.1600000,31.2140000,131421
US1.TWTR_delisted_875018,1,20190213,095800,31.2100000,31.2500000,31.1800000,31.1800000,79857
US1.TWTR_delisted_875018,1,20190213,095900,31.1832000,31.2278000,31.1800000,31.2201000,67465
US1.TWTR_delisted_875018,1,20190213,100000,31.2210000,31.2210000,31.1800000,31.2074000,67351
US1.TWTR_delisted_875018,1,20190213,100100,31.2100000,31.3500000,31.2100000,31.3400000,402101
US1.TWTR_delisted_875018,1,20190213,100200,31.3300000,31.3500000,31.2911000,31.3385000,178022
US1.TWTR_delisted_875018,1,20190213,100300,31.3400000,31.3850000,31.2800000,31.2800000,201598
US1.TWTR_delisted_875018,1,20190213,100400,31.2700000,31.3600000,31.2700000,31.3450000,185815
US1.TWTR_delisted_875018,1,20190213,100500,31.3504000,31.4193000,31.3200000,31.4100000,187730
US1.TWTR_delisted_875018,1,20190213,100600,31.4050000,31.4300000,31.4000000,31.4200000,138265
US1.TWTR_delisted_875018,1,20190213,100700,31.4225000,31.4900000,31.4106000,31.4159000,202473
US1.TWTR_delisted_875018,1,20190213,100800,31.4100000,31.4400000,31.3900000,31.3900000,106530
US1.TWTR_delisted_875018,1,20190213,100900,31.3900000,31.4000000,31.2900000,31.3041000,214739
US1.TWTR_delisted_875018,1,20190213,101000,31.3000000,31.3000000,31.2100000,31.2650000,168588
US1.TWTR_delisted_875018,1,20190213,101100,31.2677000,31.2700000,31.2300000,31.2500000,114011
US1.TWTR_delisted_875018,1,20190213,101200,31.2500000,31.3800000,31.2500000,31.3200000,201973
US1.TWTR_delisted_875018,1,20190213,101300,31.3125000,31.3300000,31.2100000,31.2200000,76340
US1.TWTR_delisted_875018,1,20190213,101400,31.2250000,31.2800000,31.2100000,31.2100000,56181
US1.TWTR_delisted_875018,1,20190213,101500,31.2200000,31.2300000,31.1700000,31.2000000,125959
US1.TWTR_delisted_875018,1,20190213,101600,31.2052000,31.2700000,31.1900000,31.2300000,114088
US1.TWTR_delisted_875018,1,20190213,101700,31.2300000,31.2500000,31.1500000,31.1600000,102159
US1.TWTR_delisted_875018,1,20190213,101800,31.1649000,31.1800000,31.1400000,31.1550000,57111
US1.TWTR_delisted_875018,1,20190213,101900,31.1550000,31.1753000,31.1300000,31.1300000,79449
US1.TWTR_delisted_875018,1,20190213,102000,31.1399000,31.1600000,31.1000000,31.1000000,106217
US1.TWTR_delisted_875018,1,20190213,102100,31.1000000,31.2100000,31.1000000,31.1700000,135850
US1.TWTR_delisted_875018,1,20190213,102200,31.1697000,31.3200000,31.1501000,31.3200000,161347
US1.TWTR_delisted_875018,1,20190213,102300,31.3185000,31.3300000,31.2802000,31.2850000,96072
US1.TWTR_delisted_875018,1,20190213,102400,31.2900000,31.3700000,31.2887000,31.3615000,104738
US1.TWTR_delisted_875018,1,20190213,102500,31.3650000,31.3700000,31.3305000,31.3500000,65007
US1.TWTR_delisted_875018,1,20190213,102600,31.3600000,31.3900000,31.3200000,31.3799000,122262
US1.TWTR_delisted_875018,1,20190213,102700,31.3800000,31.3901000,31.3500000,31.3538000,63644
US1.TWTR_delisted_875018,1,20190213,102800,31.3535000,31.4300000,31.3500000,31.4300000,99477
US1.TWTR_delisted_875018,1,20190213,102900,31.4300000,31.5300000,31.4200000,31.5250000,321404
US1.TWTR_delisted_875018,1,20190213,103000,31.5250000,31.5400000,31.4700000,31.4860000,289478
US1.TWTR_delisted_875018,1,20190213,103100,31.4850000,31.5684000,31.4600000,31.5666000,299666
US1.TWTR_delisted_875018,1,20190213,103200,31.5700000,31.6200000,31.5300000,31.5600000,287412
US1.TWTR_delisted_875018,1,20190213,103300,31.5500000,31.6300000,31.5500000,31.5900000,151442
US1.TWTR_delisted_875018,1,20190213,103400,31.5825000,31.6323000,31.5600000,31.6000000,208254
US1.TWTR_delisted_875018,1,20190213,103500,31.6099000,31.7000000,31.6000000,31.6700000,301874
US1.TWTR_delisted_875018,1,20190213,103600,31.6750000,31.7000000,31.6400000,31.6700000,228203
US1.TWTR_delisted_875018,1,20190213,103700,31.6600000,31.7000000,31.6600000,31.6967000,135181
US1.TWTR_delisted_875018,1,20190213,103800,31.7000000,31.7700000,31.6900000,31.7200000,181430
US1.TWTR_delisted_875018,1,20190213,103900,31.7300000,31.7400000,31.6600000,31.6721000,130441
US1.TWTR_delisted_875018,1,20190213,104000,31.6600000,31.6800000,31.6100000,31.6400000,144077
US1.TWTR_delisted_875018,1,20190213,104100,31.6436000,31.7800000,31.6400000,31.7800000,278421
US1.TWTR_delisted_875018,1,20190213,104200,31.7800000,31.7800000,31.7200000,31.7367000,167496
US1.TWTR_delisted_875018,1,20190213,104300,31.7550000,31.7700000,31.6900000,31.7000000,124878
US1.TWTR_delisted_875018,1,20190213,104400,31.6999000,31.7600000,31.6900000,31.7415000,114897
US1.TWTR_delisted_875018,1,20190213,104500,31.7452000,31.7810000,31.6701000,31.7000000,166846
US1.TWTR_delisted_875018,1,20190213,104600,31.6900000,31.7215000,31.6600000,31.6715000,104512
US1.TWTR_delisted_875018,1,20190213,104700,31.6700000,31.6800000,31.6200000,31.6200000,95428
US1.TWTR_delisted_875018,1,20190213,104800,31.6258000,31.6800000,31.6200000,31.6800000,90784
US1.TWTR_delisted_875018,1,20190213,104900,31.6700000,31.6700000,31.6100000,31.6290000,73420
US1.TWTR_delisted_875018,1,20190213,105000,31.6300000,31.6300000,31.5700000,31.5901000,140415
US1.TWTR_delisted_875018,1,20190213,105100,31.5900000,31.6500000,31.5800000,31.6300000,85160
US1.TWTR_delisted_875018,1,20190213,105200,31.6200000,31.6500000,31.6200000,31.6390000,88013
US1.TWTR_delisted_875018,1,20190213,105300,31.6350000,31.6600000,31.6300000,31.6350000,71138
US1.TWTR_delisted_875018,1,20190213,105400,31.6385000,31.6500000,31.6000000,31.6100000,120829
US1.TWTR_delisted_875018,1,20190213,105500,31.6100000,31.6700000,31.5900000,31.6650000,82477
US1.TWTR_delisted_875018,1,20190213,105600,31.6650000,31.6800000,31.6500000,31.6752000,72452
US1.TWTR_delisted_875018,1,20190213,105700,31.6800000,31.6900000,31.6600000,31.6676000,57861
US1.TWTR_delisted_875018,1,20190213,105800,31.6626000,31.6650000,31.5900000,31.5900000,37063
US1.TWTR_delisted_875018,1,20190213,105900,31.5902000,31.6000000,31.5700000,31.5900000,81299
US1.TWTR_delisted_875018,1,20190213,110000,31.5873000,31.6200000,31.5800000,31.5864000,64015
US1.TWTR_delisted_875018,1,20190213,110100,31.5900000,31.6400000,31.5900000,31.6131000,36413
US1.TWTR_delisted_875018,1,20190213,110200,31.6100000,31.6700000,31.6000000,31.6400000,95735
US1.TWTR_delisted_875018,1,20190213,110300,31.6300000,31.6785000,31.6200000,31.6441000,53447
US1.TWTR_delisted_875018,1,20190213,110400,31.6400000,31.6600000,31.6100000,31.6553000,75688
US1.TWTR_delisted_875018,1,20190213,110500,31.6600000,31.7095000,31.6600000,31.6800000,97168
US1.TWTR_delisted_875018,1,20190213,110600,31.6860000,31.6900000,31.6500000,31.6650000,42500
US1.TWTR_delisted_875018,1,20190213,110700,31.6600000,31.6700000,31.6100000,31.6500000,60999
US1.TWTR_delisted_875018,1,20190213,110800,31.6500000,31.6500000,31.5900000,31.6200000,40782
US1.TWTR_delisted_875018,1,20190213,110900,31.6226000,31.6400000,31.5800000,31.6077000,43244
US1.TWTR_delisted_875018,1,20190213,111000,31.6100000,31.6400000,31.6000000,31.6300000,18218
US1.TWTR_delisted_875018,1,20190213,111100,31.6385000,31.6900000,31.6300000,31.6900000,31440
US1.TWTR_delisted_875018,1,20190213,111200,31.6900000,31.7400000,31.6900000,31.7301000,113073
US1.TWTR_delisted_875018,1,20190213,111300,31.7300000,31.7300000,31.6600000,31.6603000,89005
US1.TWTR_delisted_875018,1,20190213,111400,31.6669000,31.7200000,31.6669000,31.7100000,35433
US1.TWTR_delisted_875018,1,20190213,111500,31.7100000,31.7500000,31.7100000,31.7341000,80305
US1.TWTR_delisted_875018,1,20190213,111600,31.7300000,31.7300000,31.6600000,31.6800000,49969
US1.TWTR_delisted_875018,1,20190213,111700,31.6800000,31.7200000,31.6600000,31.7200000,82706
US1.TWTR_delisted_875018,1,20190213,111800,31.7200000,31.7600000,31.7100000,31.7200000,96128
US1.TWTR_delisted_875018,1,20190213,111900,31.7200000,31.7573000,31.7100000,31.7573000,66781
US1.TWTR_delisted_875018,1,20190213,112000,31.7500000,31.8400000,31.7400000,31.8100000,223911
US1.TWTR_delisted_875018,1,20190213,112100,31.8100000,31.8100000,31.7400000,31.7797000,74671
US1.TWTR_delisted_875018,1,20190213,112200,31.7800000,31.8000000,31.7685000,31.7990000,34968
US1.TWTR_delisted_875018,1,20190213,112300,31.7915000,31.8200000,31.7900000,31.7968000,71054
US1.TWTR_delisted_875018,1,20190213,112400,31.8000000,31.8400000,31.8000000,31.8100000,106437
US1.TWTR_delisted_875018,1,20190213,112500,31.8149000,31.8200000,31.7800000,31.8099000,54704
US1.TWTR_delisted_875018,1,20190213,112600,31.8100000,31.8100000,31.6800000,31.7200000,137768
US1.TWTR_delisted_875018,1,20190213,112700,31.7187000,31.7500000,31.6950000,31.7300000,62777
US1.TWTR_delisted_875018,1,20190213,112800,31.7300000,31.7500000,31.7000000,31.7161000,46048
US1.TWTR_delisted_875018,1,20190213,112900,31.7100000,31.7200000,31.6785000,31.6901000,56481
US1.TWTR_delisted_875018,1,20190213,113000,31.6951000,31.7200000,31.6500000,31.6800000,68202
US1.TWTR_delisted_875018,1,20190213,113100,31.6700000,31.6820000,31.5800000,31.5850000,157243
US1.TWTR_delisted_875018,1,20190213,113200,31.5801000,31.6000000,31.5400000,31.5750000,124332
US1.TWTR_delisted_875018,1,20190213,113300,31.5788000,31.5800000,31.4901000,31.5000000,249100
US1.TWTR_delisted_875018,1,20190213,113400,31.5000000,31.5120000,31.4750000,31.5023000,168374
US1.TWTR_delisted_875018,1,20190213,113500,31.5000000,31.5200000,31.4500000,31.4700000,123398
US1.TWTR_delisted_875018,1,20190213,113600,31.4792000,31.5000000,31.4490000,31.4999000,84103
US1.TWTR_delisted_875018,1,20190213,113700,31.5000000,31.5600000,31.4975000,31.5137000,109146
US1.TWTR_delisted_875018,1,20190213,113800,31.5151000,31.5600000,31.4950000,31.5300000,60485
US1.TWTR_delisted_875018,1,20190213,113900,31.5250000,31.5500000,31.5000000,31.5000000,36600
US1.TWTR_delisted_875018,1,20190213,114000,31.4900000,31.5200000,31.4801000,31.5200000,28972
US1.TWTR_delisted_875018,1,20190213,114100,31.5108000,31.5300000,31.4846000,31.4846000,59516
US1.TWTR_delisted_875018,1,20190213,114200,31.4800000,31.5200000,31.4800000,31.5199000,50942
US1.TWTR_delisted_875018,1,20190213,114300,31.5200000,31.5600000,31.5200000,31.5299000,81796
US1.TWTR_delisted_875018,1,20190213,114400,31.5300000,31.5300000,31.4500000,31.4500000,74214
US1.TWTR_delisted_875018,1,20190213,114500,31.4600000,31.4600000,31.3800000,31.4300000,269804
US1.TWTR_delisted_875018,1,20190213,114600,31.4200000,31.4700000,31.4200000,31.4377000,32130
US1.TWTR_delisted_875018,1,20190213,114700,31.4329000,31.5200000,31.4300000,31.5030000,224753
US1.TWTR_delisted_875018,1,20190213,114800,31.5059000,31.5500000,31.5059000,31.5375000,83456
US1.TWTR_delisted_875018,1,20190213,114900,31.5400000,31.5792000,31.5300000,31.5792000,62908
US1.TWTR_delisted_875018,1,20190213,115000,31.5800000,31.6200000,31.5700000,31.6000000,59133
US1.TWTR_delisted_875018,1,20190213,115100,31.6000000,31.6000000,31.5400000,31.5467000,30957
US1.TWTR_delisted_875018,1,20190213,115200,31.5500000,31.5800000,31.5400000,31.5700000,64022
US1.TWTR_delisted_875018,1,20190213,115300,31.5600000,31.6000000,31.5600000,31.6000000,56902
US1.TWTR_delisted_875018,1,20190213,115400,31.5950000,31.6200000,31.5600000,31.5693000,52039
US1.TWTR_delisted_875018,1,20190213,115500,31.5619000,31.5619000,31.5000000,31.5450000,34934
US1.TWTR_delisted_875018,1,20190213,115600,31.5450000,31.5800000,31.5450000,31.5700000,21353
US1.TWTR_delisted_875018,1,20190213,115700,31.5700000,31.6100000,31.5550000,31.6100000,28898
US1.TWTR_delisted_875018,1,20190213,115800,31.6100000,31.6500000,31.6057000,31.6300000,34572
US1.TWTR_delisted_875018,1,20190213,115900,31.6400000,31.6700000,31.6302000,31.6302000,44829
US1.TWTR_delisted_875018,1,20190213,120000,31.6313000,31.6600000,31.6313000,31.6500000,36532
US1.TWTR_delisted_875018,1,20190213,120100,31.6500000,31.6900000,31.6500000,31.6800000,31205
US1.TWTR_delisted_875018,1,20190213,120200,31.6785000,31.7300000,31.6600000,31.7295000,49072
US1.TWTR_delisted_875018,1,20190213,120300,31.7300000,31.7800000,31.7200000,31.7501000,74606
US1.TWTR_delisted_875018,1,20190213,120400,31.7556000,31.7700000,31.7500000,31.7650000,42540
US1.TWTR_delisted_875018,1,20190213,120500,31.7650000,31.7836000,31.7200000,31.7763000,99386
US1.TWTR_delisted_875018,1,20190213,120600,31.7800000,31.8100000,31.7739000,31.8002000,64259
US1.TWTR_delisted_875018,1,20190213,120700,31.8000000,31.8200000,31.7800000,31.8000000,58783
US1.TWTR_delisted_875018,1,20190213,120800,31.8009000,31.8200000,31.7500000,31.7750000,81994
US1.TWTR_delisted_875018,1,20190213,120900,31.7750000,31.7900000,31.7600000,31.7700000,94798
US1.TWTR_delisted_875018,1,20190213,121000,31.7750000,31.7900000,31.7500000,31.7500000,43213
US1.TWTR_delisted_875018,1,20190213,121100,31.7500000,31.7750000,31.7450000,31.7450000,41619
US1.TWTR_delisted_875018,1,20190213,121200,31.7400000,31.7800000,31.7400000,31.7700000,42395
US1.TWTR_delisted_875018,1,20190213,121300,31.7650000,31.7700000,31.7400000,31.7500000,20436
US1.TWTR_delisted_875018,1,20190213,121400,31.7400000,31.7600000,31.7300000,31.7300000,40063
US1.TWTR_delisted_875018,1,20190213,121500,31.7300000,31.7400000,31.7200000,31.7300000,78163
US1.TWTR_delisted_875018,1,20190213,121600,31.7213000,31.7400000,31.7200000,31.7400000,22752
US1.TWTR_delisted_875018,1,20190213,121700,31.7300000,31.7400000,31.7200000,31.7223000,56392
US1.TWTR_delisted_875018,1,20190213,121800,31.7250000,31.7500000,31.7150000,31.7481000,59959
US1.TWTR_delisted_875018,1,20190213,121900,31.7402000,31.7700000,31.7300000,31.7700000,36103
US1.TWTR_delisted_875018,1,20190213,122000,31.7800000,31.7900000,31.7700000,31.7800000,17206
US1.TWTR_delisted_875018,1,20190213,122100,31.7700000,31.7900000,31.7600000,31.7700000,30330
US1.TWTR_delisted_875018,1,20190213,122200,31.7800000,31.7800000,31.7300000,31.7300000,29046
US1.TWTR_delisted_875018,1,20190213,122300,31.7300000,31.7500000,31.6846000,31.6846000,47203
US1.TWTR_delisted_875018,1,20190213,122400,31.6900000,31.6900000,31.5900000,31.6400000,162204
US1.TWTR_delisted_875018,1,20190213,122500,31.6312000,31.6500000,31.6100000,31.6300000,43529
US1.TWTR_delisted_875018,1,20190213,122600,31.6293000,31.6700000,31.6200000,31.6500000,39609
US1.TWTR_delisted_875018,1,20190213,122700,31.6550000,31.6700000,31.6177000,31.6193000,40781
US1.TWTR_delisted_875018,1,20190213,122800,31.6100000,31.6200000,31.5800000,31.5853000,106783
US1.TWTR_delisted_875018,1,20190213,122900,31.5900000,31.6032000,31.5700000,31.5802000,21438
US1.TWTR_delisted_875018,1,20190213,123000,31.5800000,31.6150000,31.5600000,31.6100000,64838
US1.TWTR_delisted_875018,1,20190213,123100,31.6000000,31.6000000,31.5600000,31.5700000,31567
US1.TWTR_delisted_875018,1,20190213,123200,31.5600000,31.5700000,31.5100000,31.5450000,95516
US1.TWTR_delisted_875018,1,20190213,123300,31.5500000,31.5600000,31.5225000,31.5225000,39113
US1.TWTR_delisted_875018,1,20190213,123400,31.5200000,31.5300000,31.4900000,31.5199000,88112
US1.TWTR_delisted_875018,1,20190213,123500,31.5100000,31.5300000,31.4700000,31.4985000,59977
US1.TWTR_delisted_875018,1,20190213,123600,31.5000000,31.5200000,31.4900000,31.4950000,26839
US1.TWTR_delisted_875018,1,20190213,123700,31.5000000,31.5300000,31.4800000,31.5250000,32736
US1.TWTR_delisted_875018,1,20190213,123800,31.5200000,31.5400000,31.4900000,31.5000000,60674
US1.TWTR_delisted_875018,1,20190213,123900,31.4941000,31.5000000,31.4800000,31.5000000,74689
US1.TWTR_delisted_875018,1,20190213,124000,31.4967000,31.5200000,31.4650000,31.5150000,37164
US1.TWTR_delisted_875018,1,20190213,124100,31.5198000,31.5600000,31.5100000,31.5516000,62901
US1.TWTR_delisted_875018,1,20190213,124200,31.5598000,31.5800000,31.5300000,31.5616000,35005
US1.TWTR_delisted_875018,1,20190213,124300,31.5600000,31.5650000,31.5440000,31.5500000,27040
US1.TWTR_delisted_875018,1,20190213,124400,31.5550000,31.5800000,31.5500000,31.5701000,31700
US1.TWTR_delisted_875018,1,20190213,124500,31.5800000,31.5800000,31.5500000,31.5600000,11465
US1.TWTR_delisted_875018,1,20190213,124600,31.5500000,31.5700000,31.5400000,31.5650000,42433
US1.TWTR_delisted_875018,1,20190213,124700,31.5602000,31.5800000,31.5400000,31.5400000,23910
US1.TWTR_delisted_875018,1,20190213,124800,31.5500000,31.5500000,31.5300000,31.5321000,36491
US1.TWTR_delisted_875018,1,20190213,124900,31.5400000,31.5600000,31.5300000,31.5485000,27777
US1.TWTR_delisted_875018,1,20190213,125000,31.5500000,31.5600000,31.5200000,31.5300000,56184
US1.TWTR_delisted_875018,1,20190213,125100,31.5300000,31.5300000,31.4900000,31.4900000,21310
US1.TWTR_delisted_875018,1,20190213,125200,31.4900000,31.5000000,31.4600000,31.4700000,34908
US1.TWTR_delisted_875018,1,20190213,125300,31.4650000,31.5000000,31.4600000,31.4900000,17332
US1.TWTR_delisted_875018,1,20190213,125400,31.4900000,31.5000000,31.4550000,31.4800000,23596
US1.TWTR_delisted_875018,1,20190213,125500,31.4850000,31.5200000,31.4800000,31.5200000,27334
US1.TWTR_delisted_875018,1,20190213,125600,31.5300000,31.5300000,31.4900000,31.5000000,28956
US1.TWTR_delisted_875018,1,20190213,125700,31.5100000,31.5100000,31.4900000,31.5050000,66584
US1.TWTR_delisted_875018,1,20190213,125800,31.5100000,31.5200000,31.5000000,31.5000000,7354
US1.TWTR_delisted_875018,1,20190213,125900,31.5050000,31.5050000,31.4750000,31.4800000,19464
US1.TWTR_delisted_875018,1,20190213,130000,31.4800000,31.5200000,31.4700000,31.5161000,25526
US1.TWTR_delisted_875018,1,20190213,130100,31.5200000,31.5200000,31.4713000,31.4800000,39869
US1.TWTR_delisted_875018,1,20190213,130200,31.4900000,31.4979000,31.4700000,31.4707000,16350
US1.TWTR_delisted_875018,1,20190213,130300,31.4800000,31.4800000,31.4215000,31.4250000,49999
US1.TWTR_delisted_875018,1,20190213,130400,31.4200000,31.4500000,31.4200000,31.4274000,39490
US1.TWTR_delisted_875018,1,20190213,130500,31.4300000,31.4450000,31.4129000,31.4160000,21448
US1.TWTR_delisted_875018,1,20190213,130600,31.4200000,31.4300000,31.4033000,31.4200000,56925
US1.TWTR_delisted_875018,1,20190213,130700,31.4223000,31.4500000,31.4223000,31.4450000,18442
US1.TWTR_delisted_875018,1,20190213,130800,31.4450000,31.4498000,31.4300000,31.4462000,10160
US1.TWTR_delisted_875018,1,20190213,130900,31.4460000,31.4500000,31.4300000,31.4400000,15599
US1.TWTR_delisted_875018,1,20190213,131000,31.4436000,31.4500000,31.4200000,31.4250000,15730
US1.TWTR_delisted_875018,1,20190213,131100,31.4200000,31.4364000,31.4150000,31.4200000,19746
US1.TWTR_delisted_875018,1,20190213,131200,31.4200000,31.4261000,31.4100000,31.4150000,11319
US1.TWTR_delisted_875018,1,20190213,131300,31.4150000,31.4300000,31.4090000,31.4250000,44169
US1.TWTR_delisted_875018,1,20190213,131400,31.4200000,31.4300000,31.4100000,31.4254000,11835
US1.TWTR_delisted_875018,1,20190213,131500,31.4300000,31.4400000,31.4200000,31.4350000,13703
US1.TWTR_delisted_875018,1,20190213,131600,31.4300000,31.4300000,31.3800000,31.3800000,57896
US1.TWTR_delisted_875018,1,20190213,131700,31.3850000,31.3900000,31.3600000,31.3700000,26498
US1.TWTR_delisted_875018,1,20190213,131800,31.3700000,31.3700000,31.3300000,31.3439000,59876
US1.TWTR_delisted_875018,1,20190213,131900,31.3400000,31.3600000,31.3300000,31.3300000,36942
US1.TWTR_delisted_875018,1,20190213,132000,31.3300000,31.3500000,31.2900000,31.3000000,120621
US1.TWTR_delisted_875018,1,20190213,132100,31.3000000,31.3500000,31.2955000,31.3464000,41838
US1.TWTR_delisted_875018,1,20190213,132200,31.3400000,31.3500000,31.3200000,31.3300000,22399
US1.TWTR_delisted_875018,1,20190213,132300,31.3250000,31.3300000,31.3200000,31.3300000,36708
US1.TWTR_delisted_875018,1,20190213,132400,31.3300000,31.3300000,31.3228000,31.3244000,35032
US1.TWTR_delisted_875018,1,20190213,132500,31.3230000,31.3300000,31.3200000,31.3300000,22363
US1.TWTR_delisted_875018,1,20190213,132600,31.3300000,31.3800000,31.3002000,31.3800000,83457
US1.TWTR_delisted_875018,1,20190213,132700,31.3800000,31.4000000,31.3750000,31.3900000,57776
US1.TWTR_delisted_875018,1,20190213,132800,31.3800000,31.4151000,31.3800000,31.3949000,15608
US1.TWTR_delisted_875018,1,20190213,132900,31.3900000,31.4200000,31.3800000,31.4187000,15091
US1.TWTR_delisted_875018,1,20190213,133000,31.4107000,31.4300000,31.3950000,31.3999000,24606
US1.TWTR_delisted_875018,1,20190213,133100,31.4000000,31.4000000,31.3900000,31.3904000,13981
US1.TWTR_delisted_875018,1,20190213,133200,31.3950000,31.4195000,31.3950000,31.4107000,32606
US1.TWTR_delisted_875018,1,20190213,133300,31.4192000,31.4300000,31.4100000,31.4150000,26116
US1.TWTR_delisted_875018,1,20190213,133400,31.4200000,31.4200000,31.4100000,31.4168000,27085
US1.TWTR_delisted_875018,1,20190213,133500,31.4200000,31.4250000,31.4050000,31.4200000,46453
US1.TWTR_delisted_875018,1,20190213,133600,31.4100000,31.4250000,31.4100000,31.4150000,11058
US1.TWTR_delisted_875018,1,20190213,133700,31.4150000,31.4200000,31.4100000,31.4150000,16060
US1.TWTR_delisted_875018,1,20190213,133800,31.4150000,31.4300000,31.4100000,31.4250000,19579
US1.TWTR_delisted_875018,1,20190213,133900,31.4250000,31.4400000,31.4000000,31.4050000,47841
US1.TWTR_delisted_875018,1,20190213,134000,31.4007000,31.4200000,31.4000000,31.4200000,7460
US1.TWTR_delisted_875018,1,20190213,134100,31.4100000,31.4400000,31.4000000,31.4350000,23987
US1.TWTR_delisted_875018,1,20190213,134200,31.4300000,31.4572000,31.4300000,31.4550000,28747
US1.TWTR_delisted_875018,1,20190213,134300,31.4600000,31.4698000,31.4500000,31.4530000,31436
US1.TWTR_delisted_875018,1,20190213,134400,31.4500000,31.4600000,31.4400000,31.4600000,41655
US1.TWTR_delisted_875018,1,20190213,134500,31.4550000,31.4850000,31.4500000,31.4800000,46374
US1.TWTR_delisted_875018,1,20190213,134600,31.4750000,31.4799000,31.4516000,31.4516000,14521
US1.TWTR_delisted_875018,1,20190213,134700,31.4568000,31.4600000,31.4400000,31.4500000,15988
US1.TWTR_delisted_875018,1,20190213,134800,31.4450000,31.4500000,31.3900000,31.3900000,46406
US1.TWTR_delisted_875018,1,20190213,134900,31.3901000,31.4200000,31.3841000,31.4150000,25133
US1.TWTR_delisted_875018,1,20190213,135000,31.4150000,31.4200000,31.3900000,31.4100000,19923
US1.TWTR_delisted_875018,1,20190213,135100,31.4190000,31.4190000,31.3800000,31.3835000,17393
US1.TWTR_delisted_875018,1,20190213,135200,31.3850000,31.4100000,31.3700000,31.3850000,40747
US1.TWTR_delisted_875018,1,20190213,135300,31.3824000,31.3900000,31.3803000,31.3850000,6457
US1.TWTR_delisted_875018,1,20190213,135400,31.3841000,31.3989000,31.3700000,31.3900000,31195
US1.TWTR_delisted_875018,1,20190213,135500,31.3900000,31.4000000,31.3850000,31.4000000,19812
US1.TWTR_delisted_875018,1,20190213,135600,31.3950000,31.4200000,31.3900000,31.4100000,24824
US1.TWTR_delisted_875018,1,20190213,135700,31.4190000,31.4300000,31.4100000,31.4150000,18955
US1.TWTR_delisted_875018,1,20190213,135800,31.4150000,31.4200000,31.4100000,31.4100000,8430
US1.TWTR_delisted_875018,1,20190213,135900,31.4000000,31.4100000,31.3800000,31.3900000,27044
US1.TWTR_delisted_875018,1,20190213,140000,31.3850000,31.4100000,31.3850000,31.4050000,18909
US1.TWTR_delisted_875018,1,20190213,140100,31.4016000,31.4500000,31.4000000,31.4500000,26574
US1.TWTR_delisted_875018,1,20190213,140200,31.4486000,31.4550000,31.4300000,31.4550000,20902
US1.TWTR_delisted_875018,1,20190213,140300,31.4500000,31.4650000,31.4400000,31.4650000,18866
US1.TWTR_delisted_875018,1,20190213,140400,31.4700000,31.5000000,31.4606000,31.4850000,50510
US1.TWTR_delisted_875018,1,20190213,140500,31.4850000,31.4869000,31.4600000,31.4612000,14015
US1.TWTR_delisted_875018,1,20190213,140600,31.4600000,31.4800000,31.4506000,31.4750000,14576
US1.TWTR_delisted_875018,1,20190213,140700,31.4750000,31.4800000,31.4637000,31.4750000,11026
US1.TWTR_delisted_875018,1,20190213,140800,31.4770000,31.4770000,31.4600000,31.4700000,17764
US1.TWTR_delisted_875018,1,20190213,140900,31.4700000,31.4800000,31.4600000,31.4700000,31558
US1.TWTR_delisted_875018,1,20190213,141000,31.4650000,31.4700000,31.4300000,31.4700000,15268
US1.TWTR_delisted_875018,1,20190213,141100,31.4740000,31.4900000,31.4600000,31.4650000,18624
US1.TWTR_delisted_875018,1,20190213,141200,31.4628000,31.4712000,31.4450000,31.4450000,15649
US1.TWTR_delisted_875018,1,20190213,141300,31.4451000,31.4451000,31.4230000,31.4300000,13414
US1.TWTR_delisted_875018,1,20190213,141400,31.4350000,31.4400000,31.4300000,31.4400000,18664
US1.TWTR_delisted_875018,1,20190213,141500,31.4500000,31.4600000,31.4400000,31.4550000,7873
US1.TWTR_delisted_875018,1,20190213,141600,31.4500000,31.4500000,31.4300000,31.4500000,17972
US1.TWTR_delisted_875018,1,20190213,141700,31.4450000,31.4550000,31.4300000,31.4400000,16195
US1.TWTR_delisted_875018,1,20190213,141800,31.4350000,31.4400000,31.4300000,31.4350000,19841
US1.TWTR_delisted_875018,1,20190213,141900,31.4350000,31.4800000,31.4300000,31.4800000,22360
US1.TWTR_delisted_875018,1,20190213,142000,31.4800000,31.5000000,31.4800000,31.4950000,25293
US1.TWTR_delisted_875018,1,20190213,142100,31.4900000,31.5100000,31.4850000,31.4850000,26440
US1.TWTR_delisted_875018,1,20190213,142200,31.4900000,31.5000000,31.4600000,31.4600000,13397
US1.TWTR_delisted_875018,1,20190213,142300,31.4700000,31.4800000,31.4600000,31.4800000,25838
US1.TWTR_delisted_875018,1,20190213,142400,31.4900000,31.4900000,31.4750000,31.4800000,17285
US1.TWTR_delisted_875018,1,20190213,142500,31.4800000,31.4900000,31.4700000,31.4800000,21000
US1.TWTR_delisted_875018,1,20190213,142600,31.4850000,31.4850000,31.4600000,31.4650000,12644
US1.TWTR_delisted_875018,1,20190213,142700,31.4615000,31.4700000,31.4500000,31.4500000,9649
US1.TWTR_delisted_875018,1,20190213,142800,31.4550000,31.4600000,31.4300000,31.4350000,24604
US1.TWTR_delisted_875018,1,20190213,142900,31.4317000,31.4500000,31.4200000,31.4500000,31949
US1.TWTR_delisted_875018,1,20190213,143000,31.4500000,31.4500000,31.4100000,31.4200000,38212
US1.TWTR_delisted_875018,1,20190213,143100,31.4150000,31.4300000,31.4000000,31.4100000,14359
US1.TWTR_delisted_875018,1,20190213,143200,31.4150000,31.4200000,31.4000000,31.4050000,21890
US1.TWTR_delisted_875018,1,20190213,143300,31.4050000,31.4050000,31.3500000,31.3500000,56241
US1.TWTR_delisted_875018,1,20190213,143400,31.3550000,31.3800000,31.3500000,31.3574000,29117
US1.TWTR_delisted_875018,1,20190213,143500,31.3550000,31.3800000,31.3414000,31.3600000,52863
US1.TWTR_delisted_875018,1,20190213,143600,31.3651000,31.3900000,31.3600000,31.3850000,10217
US1.TWTR_delisted_875018,1,20190213,143700,31.3850000,31.3885000,31.3500000,31.3650000,37053
US1.TWTR_delisted_875018,1,20190213,143800,31.3650000,31.3799000,31.3600000,31.3600000,6950
US1.TWTR_delisted_875018,1,20190213,143900,31.3600000,31.3800000,31.3600000,31.3642000,18865
US1.TWTR_delisted_875018,1,20190213,144000,31.3700000,31.3750000,31.3600000,31.3660000,23559
US1.TWTR_delisted_875018,1,20190213,144100,31.3650000,31.3800000,31.3600000,31.3630000,14017
US1.TWTR_delisted_875018,1,20190213,144200,31.3654000,31.3691000,31.3500000,31.3550000,35764
US1.TWTR_delisted_875018,1,20190213,144300,31.3500000,31.3600000,31.3500000,31.3560000,10400
US1.TWTR_delisted_875018,1,20190213,144400,31.3600000,31.3600000,31.3450000,31.3550000,25489
US1.TWTR_delisted_875018,1,20190213,144500,31.3550000,31.3550000,31.3300000,31.3300000,80135
US1.TWTR_delisted_875018,1,20190213,144600,31.3350000,31.3800000,31.3350000,31.3700000,44422
US1.TWTR_delisted_875018,1,20190213,144700,31.3600000,31.3700000,31.3600000,31.3650000,29829
US1.TWTR_delisted_875018,1,20190213,144800,31.3700000,31.3800000,31.3600000,31.3732000,35693
US1.TWTR_delisted_875018,1,20190213,144900,31.3800000,31.3800000,31.3500000,31.3551000,46055
US1.TWTR_delisted_875018,1,20190213,145000,31.3530000,31.3600000,31.3000000,31.3050000,53972
US1.TWTR_delisted_875018,1,20190213,145100,31.3100000,31.3100000,31.2900000,31.3000000,32551
US1.TWTR_delisted_875018,1,20190213,145200,31.2900000,31.3000000,31.2700000,31.2900000,54364
US1.TWTR_delisted_875018,1,20190213,145300,31.2850000,31.3000000,31.2500000,31.2615000,56264
US1.TWTR_delisted_875018,1,20190213,145400,31.2692000,31.2900000,31.2650000,31.2800000,22898
US1.TWTR_delisted_875018,1,20190213,145500,31.2850000,31.2900000,31.2300000,31.2437000,62819
US1.TWTR_delisted_875018,1,20190213,145600,31.2411000,31.2449000,31.2000000,31.2250000,64414
US1.TWTR_delisted_875018,1,20190213,145700,31.2200000,31.2600000,31.2100000,31.2600000,32526
US1.TWTR_delisted_875018,1,20190213,145800,31.2550000,31.2600000,31.2100000,31.2400000,40242
US1.TWTR_delisted_875018,1,20190213,145900,31.2400000,31.2665000,31.2400000,31.2600000,12466
US1.TWTR_delisted_875018,1,20190213,150000,31.2600000,31.3000000,31.2500000,31.2700000,35898
US1.TWTR_delisted_875018,1,20190213,150100,31.2700000,31.3193000,31.2700000,31.3193000,31906
US1.TWTR_delisted_875018,1,20190213,150200,31.3200000,31.3200000,31.3000000,31.3200000,19870
US1.TWTR_delisted_875018,1,20190213,150300,31.3100000,31.3200000,31.3000000,31.3050000,9243
US1.TWTR_delisted_875018,1,20190213,150400,31.3050000,31.3365000,31.3050000,31.3300000,14315
US1.TWTR_delisted_875018,1,20190213,150500,31.3300000,31.3500000,31.3200000,31.3200000,29818
US1.TWTR_delisted_875018,1,20190213,150600,31.3200000,31.3350000,31.3100000,31.3168000,23044
US1.TWTR_delisted_875018,1,20190213,150700,31.3154000,31.3200000,31.3000000,31.3000000,15538
US1.TWTR_delisted_875018,1,20190213,150800,31.3000000,31.3084000,31.2600000,31.2738000,54742
US1.TWTR_delisted_875018,1,20190213,150900,31.2750000,31.2850000,31.2400000,31.2500000,46232
US1.TWTR_delisted_875018,1,20190213,151000,31.2490000,31.2800000,31.2428000,31.2700000,31309
US1.TWTR_delisted_875018,1,20190213,151100,31.2650000,31.2832000,31.2600000,31.2732000,50665
US1.TWTR_delisted_875018,1,20190213,151200,31.2800000,31.2900000,31.2730000,31.2850000,24768
US1.TWTR_delisted_875018,1,20190213,151300,31.2838000,31.2900000,31.2500000,31.2600000,43140
US1.TWTR_delisted_875018,1,20190213,151400,31.2630000,31.2800000,31.2600000,31.2800000,8652
US1.TWTR_delisted_875018,1,20190213,151500,31.2736000,31.2736000,31.2600000,31.2700000,4603
US1.TWTR_delisted_875018,1,20190213,151600,31.2650000,31.2750000,31.2400000,31.2400000,34117
US1.TWTR_delisted_875018,1,20190213,151700,31.2300000,31.2500000,31.2200000,31.2200000,27176
US1.TWTR_delisted_875018,1,20190213,151800,31.2300000,31.2400000,31.2200000,31.2200000,40126
US1.TWTR_delisted_875018,1,20190213,151900,31.2200000,31.2400000,31.2000000,31.2300000,30261
US1.TWTR_delisted_875018,1,20190213,152000,31.2350000,31.2400000,31.2100000,31.2300000,34926
US1.TWTR_delisted_875018,1,20190213,152100,31.2300000,31.2400000,31.2300000,31.2400000,6365
US1.TWTR_delisted_875018,1,20190213,152200,31.2350000,31.2600000,31.2350000,31.2573000,29594
US1.TWTR_delisted_875018,1,20190213,152300,31.2600000,31.2600000,31.2500000,31.2500000,5189
US1.TWTR_delisted_875018,1,20190213,152400,31.2599000,31.2700000,31.2500000,31.2700000,36442
US1.TWTR_delisted_875018,1,20190213,152500,31.2700000,31.2700000,31.2500000,31.2600000,11290
US1.TWTR_delisted_875018,1,20190213,152600,31.2500000,31.2600000,31.2400000,31.2600000,20680
US1.TWTR_delisted_875018,1,20190213,152700,31.2650000,31.2700000,31.2600000,31.2650000,5248
US1.TWTR_delisted_875018,1,20190213,152800,31.2668000,31.2800000,31.2600000,31.2671000,8639
US1.TWTR_delisted_875018,1,20190213,152900,31.2658000,31.2800000,31.2600000,31.2800000,14086
US1.TWTR_delisted_875018,1,20190213,153000,31.2800000,31.2800000,31.2600000,31.2615000,15722
US1.TWTR_delisted_875018,1,20190213,153100,31.2700000,31.2800000,31.2650000,31.2730000,21934
US1.TWTR_delisted_875018,1,20190213,153200,31.2750000,31.3000000,31.2750000,31.2994000,30052
US1.TWTR_delisted_875018,1,20190213,153300,31.2989000,31.3100000,31.2850000,31.2900000,38736
US1.TWTR_delisted_875018,1,20190213,153400,31.2922000,31.3000000,31.2900000,31.2950000,11050
US1.TWTR_delisted_875018,1,20190213,153500,31.2900000,31.2900000,31.2700000,31.2750000,33526
US1.TWTR_delisted_875018,1,20190213,153600,31.2800000,31.2800000,31.2650000,31.2662000,24630
US1.TWTR_delisted_875018,1,20190213,153700,31.2700000,31.2700000,31.2500000,31.2650000,27910
US1.TWTR_delisted_875018,1,20190213,153800,31.2600000,31.2700000,31.2600000,31.2650000,21022
US1.TWTR_delisted_875018,1,20190213,153900,31.2650000,31.2900000,31.2600000,31.2900000,47817
US1.TWTR_delisted_875018,1,20190213,154000,31.2900000,31.2900000,31.2700000,31.2750000,21367
US1.TWTR_delisted_875018,1,20190213,154100,31.2700000,31.2800000,31.2550000,31.2590000,34042
US1.TWTR_delisted_875018,1,20190213,154200,31.2550000,31.2600000,31.2400000,31.2450000,33257
US1.TWTR_delisted_875018,1,20190213,154300,31.2400000,31.2500000,31.2100000,31.2100000,62673
US1.TWTR_delisted_875018,1,20190213,154400,31.2150000,31.2150000,31.1650000,31.1740000,109801
US1.TWTR_delisted_875018,1,20190213,154500,31.1700000,31.1700000,31.1600000,31.1700000,34622
US1.TWTR_delisted_875018,1,20190213,154600,31.1600000,31.1700000,31.1526000,31.1610000,34580
US1.TWTR_delisted_875018,1,20190213,154700,31.1650000,31.1700000,31.1500000,31.1500000,95015
US1.TWTR_delisted_875018,1,20190213,154800,31.1600000,31.1700000,31.1200000,31.1326000,109266
US1.TWTR_delisted_875018,1,20190213,154900,31.1300000,31.1350000,31.1000000,31.1322000,143766
US1.TWTR_delisted_875018,1,20190213,155000,31.1350000,31.1350000,31.1100000,31.1300000,79759
US1.TWTR_delisted_875018,1,20190213,155100,31.1300000,31.1400000,31.1300000,31.1350000,21767
US1.TWTR_delisted_875018,1,20190213,155200,31.1350000,31.1400000,31.1000000,31.1101000,97643
US1.TWTR_delisted_875018,1,20190213,155300,31.1150000,31.1200000,31.0900000,31.0950000,127524
US1.TWTR_delisted_875018,1,20190213,155400,31.1000000,31.1300000,31.0900000,31.1271000,122417
US1.TWTR_delisted_875018,1,20190213,155500,31.1250000,31.1400000,31.1000000,31.1300000,126441
US1.TWTR_delisted_875018,1,20190213,155600,31.1400000,31.1600000,31.1350000,31.1450000,115474
US1.TWTR_delisted_875018,1,20190213,155700,31.1450000,31.1500000,31.1400000,31.1400000,69383
US1.TWTR_delisted_875018,1,20190213,155800,31.1400000,31.1400000,31.1100000,31.1176000,79322
US1.TWTR_delisted_875018,1,20190213,155900,31.1101000,31.1250000,31.1000000,31.1000000,124154
US1.TWTR_delisted_875018,1,20190213,160000,31.1000000,31.1300000,31.0900000,31.1150000,252329
US1.TWTR_delisted_875018,1,20190214,093100,30.8600000,30.9600000,30.7900000,30.9400000,276168
US1.TWTR_delisted_875018,1,20190214,093200,30.9400000,30.9450000,30.7300000,30.7900000,187689
US1.TWTR_delisted_875018,1,20190214,093300,30.8100000,30.8600000,30.6315000,30.6600000,117338
US1.TWTR_delisted_875018,1,20190214,093400,30.6600000,30.7300000,30.6050000,30.6900000,125120
US1.TWTR_delisted_875018,1,20190214,093500,30.6850000,30.7100000,30.6000000,30.7000000,89169
US1.TWTR_delisted_875018,1,20190214,093600,30.7080000,30.7690000,30.6356000,30.7400000,120284
US1.TWTR_delisted_875018,1,20190214,093700,30.7400000,30.7902000,30.7200000,30.7700000,90141
US1.TWTR_delisted_875018,1,20190214,093800,30.7600000,30.8866000,30.7300000,30.8800000,133529
US1.TWTR_delisted_875018,1,20190214,093900,30.8800000,30.8800000,30.7900000,30.8000000,101687
US1.TWTR_delisted_875018,1,20190214,094000,30.8015000,30.8200000,30.7000000,30.8200000,64127
US1.TWTR_delisted_875018,1,20190214,094100,30.8200000,30.8400000,30.7550000,30.7800000,96996
US1.TWTR_delisted_875018,1,20190214,094200,30.7700000,30.8400000,30.7700000,30.8274000,86833
US1.TWTR_delisted_875018,1,20190214,094300,30.8300000,30.8400000,30.7700000,30.8200000,101536
US1.TWTR_delisted_875018,1,20190214,094400,30.8200000,30.8330000,30.7499000,30.7700000,75831
US1.TWTR_delisted_875018,1,20190214,094500,30.7700000,30.8000000,30.7401000,30.7500000,105043
US1.TWTR_delisted_875018,1,20190214,094600,30.7413000,30.8200000,30.7329000,30.8000000,110984
US1.TWTR_delisted_875018,1,20190214,094700,30.7900000,30.8200000,30.7000000,30.7500000,79029
US1.TWTR_delisted_875018,1,20190214,094800,30.7585000,30.8600000,30.7500000,30.8300000,96076
US1.TWTR_delisted_875018,1,20190214,094900,30.8200000,30.8602000,30.7800000,30.8602000,47633
US1.TWTR_delisted_875018,1,20190214,095000,30.8650000,30.9085000,30.8600000,30.9000000,70744
US1.TWTR_delisted_875018,1,20190214,095100,30.9000000,30.9300000,30.8400000,30.9300000,134174
US1.TWTR_delisted_875018,1,20190214,095200,30.9300000,31.0200000,30.9100000,31.0200000,155545
US1.TWTR_delisted_875018,1,20190214,095300,31.0200000,31.0400000,30.9700000,30.9700000,106410
US1.TWTR_delisted_875018,1,20190214,095400,30.9700000,31.0800000,30.9700000,31.0800000,157455
US1.TWTR_delisted_875018,1,20190214,095500,31.0750000,31.0878000,31.0204000,31.0878000,122768
US1.TWTR_delisted_875018,1,20190214,095600,31.0795000,31.1600000,31.0600000,31.1600000,144794
US1.TWTR_delisted_875018,1,20190214,095700,31.1692000,31.2800000,31.1650000,31.2450000,246304
US1.TWTR_delisted_875018,1,20190214,095800,31.2450000,31.2500000,31.1819000,31.2400000,90869
US1.TWTR_delisted_875018,1,20190214,095900,31.2448000,31.2750000,31.1822000,31.2160000,126949
US1.TWTR_delisted_875018,1,20190214,100000,31.2100000,31.2100000,31.1100000,31.1300000,72702
US1.TWTR_delisted_875018,1,20190214,100100,31.1300000,31.1398000,31.0100000,31.0400000,122497
US1.TWTR_delisted_875018,1,20190214,100200,31.0400000,31.0700000,31.0300000,31.0500000,100364
US1.TWTR_delisted_875018,1,20190214,100300,31.0400000,31.0852000,31.0100000,31.0848000,64419
US1.TWTR_delisted_875018,1,20190214,100400,31.0878000,31.1100000,31.0400000,31.0700000,61728
US1.TWTR_delisted_875018,1,20190214,100500,31.0679000,31.0700000,31.0300000,31.0700000,45764
US1.TWTR_delisted_875018,1,20190214,100600,31.0800000,31.1500000,31.0800000,31.1150000,54355
US1.TWTR_delisted_875018,1,20190214,100700,31.1100000,31.1150000,31.0700000,31.0970000,76312
US1.TWTR_delisted_875018,1,20190214,100800,31.1000000,31.1000000,31.0391000,31.0391000,39592
US1.TWTR_delisted_875018,1,20190214,100900,31.0301000,31.0600000,31.0100000,31.0493000,38444
US1.TWTR_delisted_875018,1,20190214,101000,31.0500000,31.0571000,31.0209000,31.0300000,61682
US1.TWTR_delisted_875018,1,20190214,101100,31.0301000,31.0700000,31.0200000,31.0200000,39922
US1.TWTR_delisted_875018,1,20190214,101200,31.0300000,31.0800000,31.0200000,31.0650000,35736
US1.TWTR_delisted_875018,1,20190214,101300,31.0700000,31.1200000,31.0550000,31.1200000,54094
US1.TWTR_delisted_875018,1,20190214,101400,31.1147000,31.1500000,31.0612000,31.0635000,69118
US1.TWTR_delisted_875018,1,20190214,101500,31.0600000,31.0900000,31.0400000,31.0700000,49354
US1.TWTR_delisted_875018,1,20190214,101600,31.0600000,31.1250000,31.0600000,31.0900000,34543
US1.TWTR_delisted_875018,1,20190214,101700,31.0900000,31.0900000,31.0401000,31.0600000,73552
US1.TWTR_delisted_875018,1,20190214,101800,31.0655000,31.0700000,31.0400000,31.0653000,30628
US1.TWTR_delisted_875018,1,20190214,101900,31.0637000,31.0900000,31.0300000,31.0450000,42519
US1.TWTR_delisted_875018,1,20190214,102000,31.0500000,31.0800000,31.0400000,31.0500000,37400
US1.TWTR_delisted_875018,1,20190214,102100,31.0500000,31.0700000,31.0450000,31.0600000,26646
US1.TWTR_delisted_875018,1,20190214,102200,31.0600000,31.0800000,31.0500000,31.0500000,26962
US1.TWTR_delisted_875018,1,20190214,102300,31.0500000,31.0600000,31.0450000,31.0450000,10787
US1.TWTR_delisted_875018,1,20190214,102400,31.0400000,31.0600000,31.0400000,31.0600000,23137
US1.TWTR_delisted_875018,1,20190214,102500,31.0600000,31.0700000,31.0300000,31.0300000,13489
US1.TWTR_delisted_875018,1,20190214,102600,31.0300000,31.0400000,31.0100000,31.0227000,40604
US1.TWTR_delisted_875018,1,20190214,102700,31.0202000,31.0250000,30.8300000,30.9878000,153098
US1.TWTR_delisted_875018,1,20190214,102800,30.9860000,31.0150000,30.9602000,30.9699000,80137
US1.TWTR_delisted_875018,1,20190214,102900,30.9607000,30.9850000,30.9359000,30.9500000,80045
US1.TWTR_delisted_875018,1,20190214,103000,30.9500000,31.0000000,30.9400000,30.9750000,123565
US1.TWTR_delisted_875018,1,20190214,103100,30.9797000,30.9800000,30.9400000,30.9700000,16341
US1.TWTR_delisted_875018,1,20190214,103200,30.9800000,31.0100000,30.9730000,30.9900000,64813
US1.TWTR_delisted_875018,1,20190214,103300,30.9958000,31.0700000,30.9800000,31.0669000,59488
US1.TWTR_delisted_875018,1,20190214,103400,31.0616000,31.0700000,30.9600000,30.9647000,48281
US1.TWTR_delisted_875018,1,20190214,103500,30.9799000,31.0000000,30.9456000,30.9500000,104865
US1.TWTR_delisted_875018,1,20190214,103600,30.9600000,30.9800000,30.9420000,30.9600000,30808
US1.TWTR_delisted_875018,1,20190214,103700,30.9700000,30.9701000,30.9500000,30.9600000,41449
US1.TWTR_delisted_875018,1,20190214,103800,30.9525000,30.9700000,30.8750000,30.9000000,146764
US1.TWTR_delisted_875018,1,20190214,103900,30.9024000,30.9300000,30.8400000,30.8500000,110228
US1.TWTR_delisted_875018,1,20190214,104000,30.8500000,30.9100000,30.8300000,30.9050000,147868
US1.TWTR_delisted_875018,1,20190214,104100,30.9035000,30.9584000,30.9013000,30.9313000,45784
US1.TWTR_delisted_875018,1,20190214,104200,30.9300000,30.9800000,30.9250000,30.9700000,59373
US1.TWTR_delisted_875018,1,20190214,104300,30.9701000,31.0500000,30.9700000,31.0000000,72286
US1.TWTR_delisted_875018,1,20190214,104400,31.0056000,31.0284000,30.9800000,31.0100000,68294
US1.TWTR_delisted_875018,1,20190214,104500,31.0100000,31.0100000,30.9700000,30.9800000,35123
US1.TWTR_delisted_875018,1,20190214,104600,30.9700000,31.0150000,30.9700000,31.0000000,73893
US1.TWTR_delisted_875018,1,20190214,104700,31.0000000,31.0100000,30.9800000,31.0000000,20108
US1.TWTR_delisted_875018,1,20190214,104800,30.9999000,31.0400000,30.9900000,31.0400000,47575
US1.TWTR_delisted_875018,1,20190214,104900,31.0300000,31.0400000,30.9860000,31.0000000,22494
US1.TWTR_delisted_875018,1,20190214,105000,30.9999000,31.0200000,30.9999000,31.0200000,27536
US1.TWTR_delisted_875018,1,20190214,105100,31.0300000,31.0300000,30.9900000,31.0000000,14387
US1.TWTR_delisted_875018,1,20190214,105200,30.9950000,31.0000000,30.9800000,31.0000000,9048
US1.TWTR_delisted_875018,1,20190214,105300,30.9914000,31.0400000,30.9900000,31.0100000,32001
US1.TWTR_delisted_875018,1,20190214,105400,31.0000000,31.0033000,30.9900000,30.9900000,9089
US1.TWTR_delisted_875018,1,20190214,105500,30.9900000,31.0353000,30.9900000,31.0200000,38543
US1.TWTR_delisted_875018,1,20190214,105600,31.0100000,31.0150000,30.9700000,30.9850000,46362
US1.TWTR_delisted_875018,1,20190214,105700,30.9900000,31.0100000,30.9800000,30.9800000,32762
US1.TWTR_delisted_875018,1,20190214,105800,30.9800000,31.0090000,30.9700000,30.9800000,16216
US1.TWTR_delisted_875018,1,20190214,105900,30.9800000,31.0100000,30.9600000,30.9700000,15862
US1.TWTR_delisted_875018,1,20190214,110000,30.9700000,31.0100000,30.9700000,30.9900000,19185
US1.TWTR_delisted_875018,1,20190214,110100,30.9900000,31.0000000,30.9600000,30.9800000,22918
US1.TWTR_delisted_875018,1,20190214,110200,30.9800000,30.9997000,30.9700000,30.9850000,22057
US1.TWTR_delisted_875018,1,20190214,110300,30.9800000,31.0100000,30.9500000,30.9703000,23294
US1.TWTR_delisted_875018,1,20190214,110400,30.9700000,30.9900000,30.9600000,30.9700000,19807
US1.TWTR_delisted_875018,1,20190214,110500,30.9700000,30.9750000,30.9100000,30.9108000,70628
US1.TWTR_delisted_875018,1,20190214,110600,30.9200000,30.9500000,30.9000000,30.9400000,36942
US1.TWTR_delisted_875018,1,20190214,110700,30.9500000,31.0000000,30.9500000,30.9997000,22385
US1.TWTR_delisted_875018,1,20190214,110800,31.0000000,31.0300000,30.9900000,31.0200000,28471
US1.TWTR_delisted_875018,1,20190214,110900,31.0250000,31.0500000,31.0250000,31.0450000,25328
US1.TWTR_delisted_875018,1,20190214,111000,31.0400000,31.0900000,31.0400000,31.0850000,32642
US1.TWTR_delisted_875018,1,20190214,111100,31.0900000,31.1100000,31.0600000,31.0900000,58761
US1.TWTR_delisted_875018,1,20190214,111200,31.0800000,31.0900000,31.0650000,31.0750000,27351
US1.TWTR_delisted_875018,1,20190214,111300,31.0700000,31.0850000,31.0400000,31.0680000,30809
US1.TWTR_delisted_875018,1,20190214,111400,31.0650000,31.0850000,31.0548000,31.0600000,15981
US1.TWTR_delisted_875018,1,20190214,111500,31.0500000,31.0900000,31.0459000,31.0800000,18994
US1.TWTR_delisted_875018,1,20190214,111600,31.0800000,31.0900000,31.0750000,31.0800000,17104
US1.TWTR_delisted_875018,1,20190214,111700,31.0900000,31.1200000,31.0900000,31.0900000,28683
US1.TWTR_delisted_875018,1,20190214,111800,31.1000000,31.1000000,31.0600000,31.1000000,34562
US1.TWTR_delisted_875018,1,20190214,111900,31.1100000,31.1300000,31.0900000,31.1022000,34929
US1.TWTR_delisted_875018,1,20190214,112000,31.1100000,31.1400000,31.1000000,31.1100000,18804
US1.TWTR_delisted_875018,1,20190214,112100,31.1150000,31.1200000,31.1053000,31.1200000,15089
US1.TWTR_delisted_875018,1,20190214,112200,31.1150000,31.1500000,31.1100000,31.1400000,20061
US1.TWTR_delisted_875018,1,20190214,112300,31.1400000,31.1550000,31.1300000,31.1400000,47359
US1.TWTR_delisted_875018,1,20190214,112400,31.1400000,31.1500000,31.1100000,31.1500000,28227
US1.TWTR_delisted_875018,1,20190214,112500,31.1500000,31.1600000,31.1204000,31.1400000,23907
US1.TWTR_delisted_875018,1,20190214,112600,31.1400000,31.1675000,31.1300000,31.1571000,19783
US1.TWTR_delisted_875018,1,20190214,112700,31.1600000,31.1600000,31.1300000,31.1400000,30367
US1.TWTR_delisted_875018,1,20190214,112800,31.1400000,31.1500000,31.1300000,31.1400000,11420
US1.TWTR_delisted_875018,1,20190214,112900,31.1300000,31.1500000,31.1200000,31.1350000,27263
US1.TWTR_delisted_875018,1,20190214,113000,31.1333000,31.1500000,31.1200000,31.1400000,7982
US1.TWTR_delisted_875018,1,20190214,113100,31.1400000,31.1450000,31.0750000,31.0750000,46459
US1.TWTR_delisted_875018,1,20190214,113200,31.0700000,31.0900000,31.0400000,31.0400000,36528
US1.TWTR_delisted_875018,1,20190214,113300,31.0400000,31.0800000,31.0400000,31.0700000,9984
US1.TWTR_delisted_875018,1,20190214,113400,31.0700000,31.0900000,31.0600000,31.0700000,19287
US1.TWTR_delisted_875018,1,20190214,113500,31.0764000,31.0850000,31.0600000,31.0800000,15352
US1.TWTR_delisted_875018,1,20190214,113600,31.0877000,31.1300000,31.0800000,31.1200000,27800
US1.TWTR_delisted_875018,1,20190214,113700,31.1285000,31.1400000,31.1100000,31.1160000,12308
US1.TWTR_delisted_875018,1,20190214,113800,31.1100000,31.1100000,31.1000000,31.1100000,7666
US1.TWTR_delisted_875018,1,20190214,113900,31.1100000,31.1350000,31.1100000,31.1300000,13442
US1.TWTR_delisted_875018,1,20190214,114000,31.1400000,31.1550000,31.1300000,31.1500000,18776
US1.TWTR_delisted_875018,1,20190214,114100,31.1400000,31.1500000,31.1050000,31.1400000,37325
US1.TWTR_delisted_875018,1,20190214,114200,31.1500000,31.1600000,31.1400000,31.1400000,12250
US1.TWTR_delisted_875018,1,20190214,114300,31.1310000,31.1600000,31.1300000,31.1500000,23910
US1.TWTR_delisted_875018,1,20190214,114400,31.1500000,31.1800000,31.1488000,31.1700000,48749
US1.TWTR_delisted_875018,1,20190214,114500,31.1600000,31.1800000,31.1600000,31.1800000,10507
US1.TWTR_delisted_875018,1,20190214,114600,31.1800000,31.1900000,31.1700000,31.1800000,17138
US1.TWTR_delisted_875018,1,20190214,114700,31.1900000,31.1900000,31.1500000,31.1700000,24083
US1.TWTR_delisted_875018,1,20190214,114800,31.1750000,31.1800000,31.1600000,31.1700000,12084
US1.TWTR_delisted_875018,1,20190214,114900,31.1700000,31.1750000,31.1600000,31.1678000,15950
US1.TWTR_delisted_875018,1,20190214,115000,31.1600000,31.1801000,31.1600000,31.1650000,14785
US1.TWTR_delisted_875018,1,20190214,115100,31.1623000,31.1623000,31.1300000,31.1600000,37861
US1.TWTR_delisted_875018,1,20190214,115200,31.1600000,31.1850000,31.1600000,31.1700000,17915
US1.TWTR_delisted_875018,1,20190214,115300,31.1700000,31.1850000,31.1600000,31.1800000,15141
US1.TWTR_delisted_875018,1,20190214,115400,31.1758000,31.1900000,31.1700000,31.1700000,19351
US1.TWTR_delisted_875018,1,20190214,115500,31.1700000,31.1800000,31.1600000,31.1600000,23717
US1.TWTR_delisted_875018,1,20190214,115600,31.1600000,31.1700000,31.1500000,31.1700000,6700
US1.TWTR_delisted_875018,1,20190214,115700,31.1601000,31.1700000,31.1600000,31.1600000,9007
US1.TWTR_delisted_875018,1,20190214,115800,31.1645000,31.1645000,31.1400000,31.1600000,9824
US1.TWTR_delisted_875018,1,20190214,115900,31.1589000,31.1700000,31.1500000,31.1600000,4620
US1.TWTR_delisted_875018,1,20190214,120000,31.1535000,31.1700000,31.1400000,31.1500000,18473
US1.TWTR_delisted_875018,1,20190214,120100,31.1500000,31.1500000,31.1100000,31.1168000,19200
US1.TWTR_delisted_875018,1,20190214,120200,31.1200000,31.1200000,31.0900000,31.1200000,12340
US1.TWTR_delisted_875018,1,20190214,120300,31.1200000,31.1300000,31.1100000,31.1300000,9650
US1.TWTR_delisted_875018,1,20190214,120400,31.1300000,31.1400000,31.1100000,31.1300000,12110
US1.TWTR_delisted_875018,1,20190214,120500,31.1238000,31.1454000,31.1200000,31.1450000,14988
US1.TWTR_delisted_875018,1,20190214,120600,31.1485000,31.1500000,31.1200000,31.1300000,5896
US1.TWTR_delisted_875018,1,20190214,120700,31.1300000,31.1300000,31.1000000,31.1100000,17327
US1.TWTR_delisted_875018,1,20190214,120800,31.1100000,31.1300000,31.1057000,31.1300000,19811
US1.TWTR_delisted_875018,1,20190214,120900,31.1300000,31.1400000,31.1200000,31.1200000,17184
US1.TWTR_delisted_875018,1,20190214,121000,31.1300000,31.1500000,31.1300000,31.1400000,12175
US1.TWTR_delisted_875018,1,20190214,121100,31.1500000,31.1650000,31.1400000,31.1650000,13505
US1.TWTR_delisted_875018,1,20190214,121200,31.1629000,31.1650000,31.1408000,31.1500000,9096
US1.TWTR_delisted_875018,1,20190214,121300,31.1500000,31.1650000,31.1500000,31.1500000,11542
US1.TWTR_delisted_875018,1,20190214,121400,31.1600000,31.1800000,31.1600000,31.1700000,11983
US1.TWTR_delisted_875018,1,20190214,121500,31.1745000,31.2200000,31.1700000,31.2100000,39415
US1.TWTR_delisted_875018,1,20190214,121600,31.2200000,31.2400000,31.2199000,31.2200000,24277
US1.TWTR_delisted_875018,1,20190214,121700,31.2200000,31.2264000,31.2100000,31.2100000,14832
US1.TWTR_delisted_875018,1,20190214,121800,31.2100000,31.2145000,31.2000000,31.2100000,40734
US1.TWTR_delisted_875018,1,20190214,121900,31.2162000,31.2200000,31.1900000,31.2144000,16225
US1.TWTR_delisted_875018,1,20190214,122000,31.2100000,31.2400000,31.2000000,31.2100000,41591
US1.TWTR_delisted_875018,1,20190214,122100,31.2100000,31.2350000,31.2075000,31.2300000,28179
US1.TWTR_delisted_875018,1,20190214,122200,31.2201000,31.2300000,31.1900000,31.1900000,33523
US1.TWTR_delisted_875018,1,20190214,122300,31.1900000,31.2200000,31.1900000,31.2100000,17302
US1.TWTR_delisted_875018,1,20190214,122400,31.2100000,31.2100000,31.1900000,31.2100000,10750
US1.TWTR_delisted_875018,1,20190214,122500,31.2100000,31.2400000,31.2100000,31.2400000,41655
US1.TWTR_delisted_875018,1,20190214,122600,31.2400000,31.2600000,31.2300000,31.2400000,43765
US1.TWTR_delisted_875018,1,20190214,122700,31.2400000,31.2500000,31.2150000,31.2200000,28366
US1.TWTR_delisted_875018,1,20190214,122800,31.2300000,31.2500000,31.2277000,31.2380000,17704
US1.TWTR_delisted_875018,1,20190214,122900,31.2468000,31.2550000,31.2200000,31.2400000,9809
US1.TWTR_delisted_875018,1,20190214,123000,31.2400000,31.2500000,31.2241000,31.2300000,17753
US1.TWTR_delisted_875018,1,20190214,123100,31.2400000,31.2434000,31.2237000,31.2361000,13800
US1.TWTR_delisted_875018,1,20190214,123200,31.2300000,31.2300000,31.2100000,31.2300000,16691
US1.TWTR_delisted_875018,1,20190214,123300,31.2236000,31.2500000,31.2200000,31.2500000,42025
US1.TWTR_delisted_875018,1,20190214,123400,31.2500000,31.2550000,31.2300000,31.2350000,11950
US1.TWTR_delisted_875018,1,20190214,123500,31.2348000,31.2400000,31.2297000,31.2297000,9193
US1.TWTR_delisted_875018,1,20190214,123600,31.2300000,31.2400000,31.2300000,31.2316000,5757
US1.TWTR_delisted_875018,1,20190214,123700,31.2400000,31.2500000,31.2300000,31.2400000,12507
US1.TWTR_delisted_875018,1,20190214,123800,31.2400000,31.2400000,31.2300000,31.2400000,7300
US1.TWTR_delisted_875018,1,20190214,123900,31.2400000,31.2450000,31.2300000,31.2300000,9387
US1.TWTR_delisted_875018,1,20190214,124000,31.2300000,31.2300000,31.2200000,31.2200000,8600
US1.TWTR_delisted_875018,1,20190214,124100,31.2200000,31.2300000,31.2000000,31.2300000,16757
US1.TWTR_delisted_875018,1,20190214,124200,31.2250000,31.2300000,31.2200000,31.2300000,3974
US1.TWTR_delisted_875018,1,20190214,124300,31.2243000,31.2300000,31.2100000,31.2100000,11450
US1.TWTR_delisted_875018,1,20190214,124400,31.2050000,31.2100000,31.1700000,31.1900000,19454
US1.TWTR_delisted_875018,1,20190214,124500,31.2000000,31.2000000,31.1800000,31.1900000,14225
US1.TWTR_delisted_875018,1,20190214,124600,31.1900000,31.2100000,31.1900000,31.2100000,9732
US1.TWTR_delisted_875018,1,20190214,124700,31.2050000,31.2200000,31.2000000,31.2050000,7683
US1.TWTR_delisted_875018,1,20190214,124800,31.2000000,31.2100000,31.1900000,31.2017000,8297
US1.TWTR_delisted_875018,1,20190214,124900,31.2100000,31.2200000,31.2000000,31.2100000,2970
US1.TWTR_delisted_875018,1,20190214,125000,31.2031000,31.2299000,31.2000000,31.2250000,7696
US1.TWTR_delisted_875018,1,20190214,125100,31.2217000,31.2300000,31.2100000,31.2100000,10669
US1.TWTR_delisted_875018,1,20190214,125200,31.2030000,31.2200000,31.1900000,31.2142000,6451
US1.TWTR_delisted_875018,1,20190214,125300,31.2150000,31.2300000,31.2149000,31.2299000,17092
US1.TWTR_delisted_875018,1,20190214,125400,31.2200000,31.2350000,31.2200000,31.2200000,9331
US1.TWTR_delisted_875018,1,20190214,125500,31.2200000,31.2200000,31.1900000,31.1915000,17000
US1.TWTR_delisted_875018,1,20190214,125600,31.2000000,31.2100000,31.2000000,31.2000000,16237
US1.TWTR_delisted_875018,1,20190214,125700,31.2000000,31.2100000,31.1944000,31.2000000,5522
US1.TWTR_delisted_875018,1,20190214,125800,31.2100000,31.2100000,31.2000000,31.2000000,7600
US1.TWTR_delisted_875018,1,20190214,125900,31.2100000,31.2200000,31.2000000,31.2200000,20869
US1.TWTR_delisted_875018,1,20190214,130000,31.2110000,31.2200000,31.2000000,31.2200000,6202
US1.TWTR_delisted_875018,1,20190214,130100,31.2132000,31.2300000,31.2037000,31.2100000,20507
US1.TWTR_delisted_875018,1,20190214,130200,31.2100000,31.2222000,31.2100000,31.2200000,12500
US1.TWTR_delisted_875018,1,20190214,130300,31.2256000,31.2256000,31.1900000,31.2000000,9798
US1.TWTR_delisted_875018,1,20190214,130400,31.2000000,31.2000000,31.1629000,31.1700000,23692
US1.TWTR_delisted_875018,1,20190214,130500,31.1602000,31.1750000,31.1600000,31.1677000,19622
US1.TWTR_delisted_875018,1,20190214,130600,31.1700000,31.1800000,31.1600000,31.1700000,11371
US1.TWTR_delisted_875018,1,20190214,130700,31.1700000,31.1700000,31.1600000,31.1650000,4366
US1.TWTR_delisted_875018,1,20190214,130800,31.1600000,31.1700000,31.1500000,31.1700000,22473
US1.TWTR_delisted_875018,1,20190214,130900,31.1650000,31.1800000,31.1650000,31.1800000,7450
US1.TWTR_delisted_875018,1,20190214,131000,31.1800000,31.2000000,31.1800000,31.1900000,28608
US1.TWTR_delisted_875018,1,20190214,131100,31.1900000,31.1900000,31.1700000,31.1701000,11856
US1.TWTR_delisted_875018,1,20190214,131200,31.1768000,31.1850000,31.1600000,31.1750000,10140
US1.TWTR_delisted_875018,1,20190214,131300,31.1800000,31.1800000,31.1700000,31.1708000,8232
US1.TWTR_delisted_875018,1,20190214,131400,31.1750000,31.1800000,31.1400000,31.1450000,5725
US1.TWTR_delisted_875018,1,20190214,131500,31.1400000,31.1700000,31.1400000,31.1500000,13379
US1.TWTR_delisted_875018,1,20190214,131600,31.1500000,31.1600000,31.1500000,31.1600000,4365
US1.TWTR_delisted_875018,1,20190214,131700,31.1700000,31.1715000,31.1550000,31.1550000,13584
US1.TWTR_delisted_875018,1,20190214,131800,31.1600000,31.1650000,31.1500000,31.1600000,14971
US1.TWTR_delisted_875018,1,20190214,131900,31.1500000,31.1500000,31.1300000,31.1500000,11645
US1.TWTR_delisted_875018,1,20190214,132000,31.1450000,31.1500000,31.1200000,31.1300000,5066
US1.TWTR_delisted_875018,1,20190214,132100,31.1400000,31.1500000,31.1350000,31.1400000,2840
US1.TWTR_delisted_875018,1,20190214,132200,31.1300000,31.1400000,31.1153000,31.1300000,17247
US1.TWTR_delisted_875018,1,20190214,132300,31.1200000,31.1450000,31.1172000,31.1300000,7860
US1.TWTR_delisted_875018,1,20190214,132400,31.1350000,31.1350000,31.1300000,31.1350000,6524
US1.TWTR_delisted_875018,1,20190214,132500,31.1400000,31.1400000,31.1200000,31.1200000,5807
US1.TWTR_delisted_875018,1,20190214,132600,31.1300000,31.1300000,31.1200000,31.1300000,7038
US1.TWTR_delisted_875018,1,20190214,132700,31.1200000,31.1250000,31.1100000,31.1200000,11041
US1.TWTR_delisted_875018,1,20190214,132800,31.1200000,31.1300000,31.1100000,31.1100000,14808
US1.TWTR_delisted_875018,1,20190214,132900,31.1100000,31.1300000,31.1100000,31.1300000,16652
US1.TWTR_delisted_875018,1,20190214,133000,31.1200000,31.1400000,31.1200000,31.1400000,22661
US1.TWTR_delisted_875018,1,20190214,133100,31.1400000,31.1500000,31.1250000,31.1500000,9070
US1.TWTR_delisted_875018,1,20190214,133200,31.1400000,31.1450000,31.1200000,31.1400000,6554
US1.TWTR_delisted_875018,1,20190214,133300,31.1400000,31.1600000,31.1373000,31.1569000,11753
US1.TWTR_delisted_875018,1,20190214,133400,31.1534000,31.1700000,31.1500000,31.1700000,10970
US1.TWTR_delisted_875018,1,20190214,133500,31.1600000,31.1800000,31.1600000,31.1700000,20083
US1.TWTR_delisted_875018,1,20190214,133600,31.1600000,31.1800000,31.1600000,31.1800000,6650
US1.TWTR_delisted_875018,1,20190214,133700,31.1900000,31.2000000,31.1800000,31.1878000,19443
US1.TWTR_delisted_875018,1,20190214,133800,31.1850000,31.1850000,31.1600000,31.1700000,20726
US1.TWTR_delisted_875018,1,20190214,133900,31.1649000,31.1678000,31.1500000,31.1534000,2625
US1.TWTR_delisted_875018,1,20190214,134000,31.1548000,31.1548000,31.1200000,31.1200000,17882
US1.TWTR_delisted_875018,1,20190214,134100,31.1100000,31.1175000,31.0900000,31.0900000,22740
US1.TWTR_delisted_875018,1,20190214,134200,31.0900000,31.0900000,31.0600000,31.0700000,58249
US1.TWTR_delisted_875018,1,20190214,134300,31.0700000,31.0900000,31.0600000,31.0700000,30537
US1.TWTR_delisted_875018,1,20190214,134400,31.0607000,31.0800000,31.0607000,31.0758000,30194
US1.TWTR_delisted_875018,1,20190214,134500,31.0743000,31.0800000,31.0600000,31.0734000,12962
US1.TWTR_delisted_875018,1,20190214,134600,31.0749000,31.0810000,31.0700000,31.0794000,16035
US1.TWTR_delisted_875018,1,20190214,134700,31.0800000,31.0900000,31.0700000,31.0700000,4100
US1.TWTR_delisted_875018,1,20190214,134800,31.0650000,31.0900000,31.0650000,31.0900000,5104
US1.TWTR_delisted_875018,1,20190214,134900,31.0900000,31.0900000,31.0700000,31.0800000,10374
US1.TWTR_delisted_875018,1,20190214,135000,31.0800000,31.1000000,31.0700000,31.1000000,8317
US1.TWTR_delisted_875018,1,20190214,135100,31.1010000,31.1150000,31.1000000,31.1100000,3518
US1.TWTR_delisted_875018,1,20190214,135200,31.1001000,31.1100000,31.0950000,31.1008000,7660
US1.TWTR_delisted_875018,1,20190214,135300,31.1100000,31.1194000,31.0933000,31.0988000,16689
US1.TWTR_delisted_875018,1,20190214,135400,31.0900000,31.1199000,31.0900000,31.1000000,14012
US1.TWTR_delisted_875018,1,20190214,135500,31.0900000,31.1000000,31.0771000,31.0800000,14137
US1.TWTR_delisted_875018,1,20190214,135600,31.0799000,31.0900000,31.0700000,31.0800000,7145
US1.TWTR_delisted_875018,1,20190214,135700,31.0800000,31.0900000,31.0797000,31.0800000,12007
US1.TWTR_delisted_875018,1,20190214,135800,31.0800000,31.1000000,31.0800000,31.0901000,10350
US1.TWTR_delisted_875018,1,20190214,135900,31.0990000,31.1000000,31.0899000,31.0899000,16399
US1.TWTR_delisted_875018,1,20190214,140000,31.0800000,31.0900000,31.0500000,31.0699000,29494
US1.TWTR_delisted_875018,1,20190214,140100,31.0700000,31.0800000,31.0642000,31.0800000,25103
US1.TWTR_delisted_875018,1,20190214,140200,31.0700000,31.0796000,31.0500000,31.0500000,10595
US1.TWTR_delisted_875018,1,20190214,140300,31.0500000,31.0700000,31.0500000,31.0639000,13238
US1.TWTR_delisted_875018,1,20190214,140400,31.0600000,31.0700000,31.0600000,31.0700000,1906
US1.TWTR_delisted_875018,1,20190214,140500,31.0600000,31.0700000,31.0400000,31.0400000,34860
US1.TWTR_delisted_875018,1,20190214,140600,31.0400000,31.0600000,31.0389000,31.0600000,16412
US1.TWTR_delisted_875018,1,20190214,140700,31.0598000,31.0800000,31.0549000,31.0650000,12941
US1.TWTR_delisted_875018,1,20190214,140800,31.0600000,31.1000000,31.0600000,31.1000000,14280
US1.TWTR_delisted_875018,1,20190214,140900,31.1020000,31.1100000,31.0900000,31.0900000,28848
US1.TWTR_delisted_875018,1,20190214,141000,31.0900000,31.1000000,31.0750000,31.1000000,12097
US1.TWTR_delisted_875018,1,20190214,141100,31.1000000,31.1000000,31.0900000,31.1000000,21726
US1.TWTR_delisted_875018,1,20190214,141200,31.1000000,31.1200000,31.0850000,31.1100000,17895
US1.TWTR_delisted_875018,1,20190214,141300,31.1100000,31.1200000,31.0900000,31.1000000,22285
US1.TWTR_delisted_875018,1,20190214,141400,31.1000000,31.1300000,31.1000000,31.1200000,36429
US1.TWTR_delisted_875018,1,20190214,141500,31.1192000,31.1192000,31.1000000,31.1100000,5800
US1.TWTR_delisted_875018,1,20190214,141600,31.1000000,31.1200000,31.0900000,31.1100000,19885
US1.TWTR_delisted_875018,1,20190214,141700,31.1000000,31.1200000,31.1000000,31.1200000,13011
US1.TWTR_delisted_875018,1,20190214,141800,31.1199000,31.1400000,31.1199000,31.1200000,17350
US1.TWTR_delisted_875018,1,20190214,141900,31.1300000,31.1300000,31.1099000,31.1100000,17481
US1.TWTR_delisted_875018,1,20190214,142000,31.1100000,31.1300000,31.1000000,31.1000000,17449
US1.TWTR_delisted_875018,1,20190214,142100,31.1000000,31.1200000,31.0831000,31.1174000,32010
US1.TWTR_delisted_875018,1,20190214,142200,31.1150000,31.1300000,31.1100000,31.1200000,22612
US1.TWTR_delisted_875018,1,20190214,142300,31.1300000,31.1300000,31.1100000,31.1200000,17262
US1.TWTR_delisted_875018,1,20190214,142400,31.1200000,31.1300000,31.1200000,31.1300000,20165
US1.TWTR_delisted_875018,1,20190214,142500,31.1300000,31.1300000,31.1000000,31.1100000,12680
US1.TWTR_delisted_875018,1,20190214,142600,31.1100000,31.1100000,31.1000000,31.1050000,2250
US1.TWTR_delisted_875018,1,20190214,142700,31.1085000,31.1356000,31.1085000,31.1356000,9438
US1.TWTR_delisted_875018,1,20190214,142800,31.1350000,31.1600000,31.1350000,31.1500000,29254
US1.TWTR_delisted_875018,1,20190214,142900,31.1600000,31.1700000,31.1523000,31.1556000,35804
US1.TWTR_delisted_875018,1,20190214,143000,31.1600000,31.1700000,31.1100000,31.1200000,26116
US1.TWTR_delisted_875018,1,20190214,143100,31.1200000,31.1500000,31.1168000,31.1375000,30041
US1.TWTR_delisted_875018,1,20190214,143200,31.1300000,31.1400000,31.1100000,31.1100000,22671
US1.TWTR_delisted_875018,1,20190214,143300,31.1100000,31.1200000,31.0950000,31.0975000,16817
US1.TWTR_delisted_875018,1,20190214,143400,31.1000000,31.1001000,31.0650000,31.0744000,46605
US1.TWTR_delisted_875018,1,20190214,143500,31.0800000,31.1197000,31.0700000,31.1100000,40055
US1.TWTR_delisted_875018,1,20190214,143600,31.1100000,31.1300000,31.1081000,31.1100000,3611
US1.TWTR_delisted_875018,1,20190214,143700,31.1150000,31.1151000,31.1000000,31.1100000,10266
US1.TWTR_delisted_875018,1,20190214,143800,31.1100000,31.1300000,31.0900000,31.1300000,21521
US1.TWTR_delisted_875018,1,20190214,143900,31.1200000,31.1350000,31.1000000,31.1200000,41256
US1.TWTR_delisted_875018,1,20190214,144000,31.1261000,31.1300000,31.1100000,31.1100000,10494
US1.TWTR_delisted_875018,1,20190214,144100,31.1100000,31.1400000,31.1100000,31.1200000,5681
US1.TWTR_delisted_875018,1,20190214,144200,31.1200000,31.1300000,31.1100000,31.1100000,5200
US1.TWTR_delisted_875018,1,20190214,144300,31.1200000,31.1250000,31.1050000,31.1150000,25167
US1.TWTR_delisted_875018,1,20190214,144400,31.1100000,31.1150000,31.0900000,31.1100000,11000
US1.TWTR_delisted_875018,1,20190214,144500,31.1100000,31.1101000,31.1000000,31.1100000,8705
US1.TWTR_delisted_875018,1,20190214,144600,31.1150000,31.1200000,31.1100000,31.1200000,6235
US1.TWTR_delisted_875018,1,20190214,144700,31.1200000,31.1300000,31.1140000,31.1200000,5803
US1.TWTR_delisted_875018,1,20190214,144800,31.1300000,31.1350000,31.1100000,31.1100000,15376
US1.TWTR_delisted_875018,1,20190214,144900,31.1100000,31.1400000,31.1099000,31.1236000,8886
US1.TWTR_delisted_875018,1,20190214,145000,31.1200000,31.1200000,31.1000000,31.1050000,32320
US1.TWTR_delisted_875018,1,20190214,145100,31.1063000,31.1063000,31.0650000,31.0650000,23745
US1.TWTR_delisted_875018,1,20190214,145200,31.0600000,31.0765000,31.0400000,31.0700000,44263
US1.TWTR_delisted_875018,1,20190214,145300,31.0700000,31.0800000,31.0600000,31.0800000,8411
US1.TWTR_delisted_875018,1,20190214,145400,31.0700000,31.0750000,31.0583000,31.0700000,16704
US1.TWTR_delisted_875018,1,20190214,145500,31.0700000,31.0700000,31.0600000,31.0684000,9082
US1.TWTR_delisted_875018,1,20190214,145600,31.0683000,31.0800000,31.0550000,31.0600000,9249
US1.TWTR_delisted_875018,1,20190214,145700,31.0600000,31.0600000,31.0384000,31.0500000,32080
US1.TWTR_delisted_875018,1,20190214,145800,31.0500000,31.0500000,31.0200000,31.0400000,27519
US1.TWTR_delisted_875018,1,20190214,145900,31.0400000,31.0400000,31.0200000,31.0400000,7898
US1.TWTR_delisted_875018,1,20190214,150000,31.0300000,31.0400000,31.0200000,31.0200000,12986
US1.TWTR_delisted_875018,1,20190214,150100,31.0300000,31.0500000,31.0100000,31.0300000,36447
US1.TWTR_delisted_875018,1,20190214,150200,31.0300000,31.0400000,31.0284000,31.0400000,7044
US1.TWTR_delisted_875018,1,20190214,150300,31.0400000,31.0500000,31.0100000,31.0500000,15772
US1.TWTR_delisted_875018,1,20190214,150400,31.0500000,31.0508000,31.0400000,31.0500000,10606
US1.TWTR_delisted_875018,1,20190214,150500,31.0400000,31.0500000,31.0300000,31.0400000,18860
US1.TWTR_delisted_875018,1,20190214,150600,31.0400000,31.0500000,31.0400000,31.0498000,12108
US1.TWTR_delisted_875018,1,20190214,150700,31.0500000,31.0900000,31.0435000,31.0800000,29445
US1.TWTR_delisted_875018,1,20190214,150800,31.0700000,31.1300000,31.0650000,31.1050000,89143
US1.TWTR_delisted_875018,1,20190214,150900,31.1000000,31.1100000,31.0600000,31.0636000,41875
US1.TWTR_delisted_875018,1,20190214,151000,31.0600000,31.0600000,31.0100000,31.0200000,28202
US1.TWTR_delisted_875018,1,20190214,151100,31.0200000,31.0600000,31.0100000,31.0400000,19811
US1.TWTR_delisted_875018,1,20190214,151200,31.0300000,31.0350000,30.9900000,31.0200000,43715
US1.TWTR_delisted_875018,1,20190214,151300,31.0200000,31.0400000,31.0150000,31.0300000,14793
US1.TWTR_delisted_875018,1,20190214,151400,31.0350000,31.0500000,31.0100000,31.0100000,7940
US1.TWTR_delisted_875018,1,20190214,151500,31.0100000,31.0250000,31.0000000,31.0200000,14439
US1.TWTR_delisted_875018,1,20190214,151600,31.0200000,31.0300000,31.0000000,31.0100000,25889
US1.TWTR_delisted_875018,1,20190214,151700,31.0000000,31.0100000,30.9900000,31.0100000,15925
US1.TWTR_delisted_875018,1,20190214,151800,31.0000000,31.0250000,30.9900000,30.9948000,29030
US1.TWTR_delisted_875018,1,20190214,151900,30.9900000,31.0200000,30.9900000,31.0100000,24368
US1.TWTR_delisted_875018,1,20190214,152000,31.0150000,31.0200000,31.0000000,31.0200000,9811
US1.TWTR_delisted_875018,1,20190214,152100,31.0100000,31.0100000,31.0000000,31.0100000,19029
US1.TWTR_delisted_875018,1,20190214,152200,31.0100000,31.0100000,30.9900000,31.0050000,9493
US1.TWTR_delisted_875018,1,20190214,152300,31.0000000,31.0050000,30.9300000,30.9600000,63274
US1.TWTR_delisted_875018,1,20190214,152400,30.9500000,30.9741000,30.9450000,30.9741000,50507
US1.TWTR_delisted_875018,1,20190214,152500,30.9750000,30.9850000,30.9700000,30.9700000,4619
US1.TWTR_delisted_875018,1,20190214,152600,30.9800000,30.9800000,30.9600000,30.9650000,32892
US1.TWTR_delisted_875018,1,20190214,152700,30.9600000,30.9900000,30.9550000,30.9900000,17465
US1.TWTR_delisted_875018,1,20190214,152800,30.9844000,31.0000000,30.9800000,30.9900000,14114
US1.TWTR_delisted_875018,1,20190214,152900,30.9800000,30.9900000,30.9700000,30.9750000,13649
US1.TWTR_delisted_875018,1,20190214,153000,30.9700000,30.9800000,30.9600000,30.9650000,12502
US1.TWTR_delisted_875018,1,20190214,153100,30.9650000,30.9834000,30.9600000,30.9800000,17243
US1.TWTR_delisted_875018,1,20190214,153200,30.9900000,31.0000000,30.9650000,30.9950000,47421
US1.TWTR_delisted_875018,1,20190214,153300,30.9950000,31.0000000,30.9800000,31.0000000,19374
US1.TWTR_delisted_875018,1,20190214,153400,30.9932000,31.0100000,30.9800000,31.0000000,30328
US1.TWTR_delisted_875018,1,20190214,153500,31.0050000,31.0050000,30.9800000,30.9950000,28844
US1.TWTR_delisted_875018,1,20190214,153600,31.0000000,31.0100000,30.9950000,31.0000000,19837
US1.TWTR_delisted_875018,1,20190214,153700,31.0100000,31.0100000,30.9950000,30.9950000,14493
US1.TWTR_delisted_875018,1,20190214,153800,30.9900000,31.0000000,30.9800000,30.9941000,15025
US1.TWTR_delisted_875018,1,20190214,153900,31.0000000,31.0100000,30.9900000,30.9900000,64390
US1.TWTR_delisted_875018,1,20190214,154000,30.9900000,31.0000000,30.9750000,30.9750000,28823
US1.TWTR_delisted_875018,1,20190214,154100,30.9774000,30.9800000,30.9400000,30.9450000,46683
US1.TWTR_delisted_875018,1,20190214,154200,30.9450000,30.9500000,30.9400000,30.9450000,12859
US1.TWTR_delisted_875018,1,20190214,154300,30.9450000,30.9500000,30.9341000,30.9400000,33638
US1.TWTR_delisted_875018,1,20190214,154400,30.9400000,30.9750000,30.9400000,30.9750000,50354
US1.TWTR_delisted_875018,1,20190214,154500,30.9750000,30.9775000,30.9600000,30.9650000,50776
US1.TWTR_delisted_875018,1,20190214,154600,30.9650000,30.9700000,30.9500000,30.9550000,38245
US1.TWTR_delisted_875018,1,20190214,154700,30.9500000,30.9600000,30.9300000,30.9350000,74766
US1.TWTR_delisted_875018,1,20190214,154800,30.9300000,30.9350000,30.9200000,30.9250000,14915
US1.TWTR_delisted_875018,1,20190214,154900,30.9250000,30.9250000,30.9100000,30.9101000,39148
US1.TWTR_delisted_875018,1,20190214,155000,30.9200000,30.9200000,30.8900000,30.8950000,58392
US1.TWTR_delisted_875018,1,20190214,155100,30.9000000,30.9000000,30.8900000,30.8935000,40662
US1.TWTR_delisted_875018,1,20190214,155200,30.8950000,30.9100000,30.8900000,30.9100000,82611
US1.TWTR_delisted_875018,1,20190214,155300,30.9100000,30.9400000,30.9050000,30.9350000,87248
US1.TWTR_delisted_875018,1,20190214,155400,30.9400000,30.9400000,30.9200000,30.9300000,73251
US1.TWTR_delisted_875018,1,20190214,155500,30.9300000,30.9300000,30.9100000,30.9200000,96992
US1.TWTR_delisted_875018,1,20190214,155600,30.9100000,30.9400000,30.9100000,30.9400000,78757
US1.TWTR_delisted_875018,1,20190214,155700,30.9400000,30.9400000,30.9050000,30.9190000,180473
US1.TWTR_delisted_875018,1,20190214,155800,30.9150000,30.9400000,30.9150000,30.9300000,85281
US1.TWTR_delisted_875018,1,20190214,155900,30.9350000,30.9400000,30.9300000,30.9350000,65300
US1.TWTR_delisted_875018,1,20190214,160000,30.9400000,30.9700000,30.9300000,30.9600000,316711
US1.TWTR_delisted_875018,1,20190215,093100,31.2000000,31.5000000,31.0500000,31.4800000,556723
US1.TWTR_delisted_875018,1,20190215,093200,31.4869000,31.6400000,31.4869000,31.6200000,223469
US1.TWTR_delisted_875018,1,20190215,093300,31.6200000,31.6500000,31.4300000,31.4610000,124256
US1.TWTR_delisted_875018,1,20190215,093400,31.4798000,31.5500000,31.4000000,31.5200000,156856
US1.TWTR_delisted_875018,1,20190215,093500,31.5200000,31.5900000,31.5000000,31.5600000,155791
US1.TWTR_delisted_875018,1,20190215,093600,31.5600000,31.6800000,31.5500000,31.6600000,206871
US1.TWTR_delisted_875018,1,20190215,093700,31.6600000,31.7700000,31.6200000,31.7509000,243050
US1.TWTR_delisted_875018,1,20190215,093800,31.7600000,31.7700000,31.5990000,31.7660000,151412
US1.TWTR_delisted_875018,1,20190215,093900,31.7700000,31.8000000,31.7100000,31.7863000,127443
US1.TWTR_delisted_875018,1,20190215,094000,31.7800000,31.7900000,31.7000000,31.7500000,85632
US1.TWTR_delisted_875018,1,20190215,094100,31.7500000,31.7685000,31.6100000,31.6900000,120782
US1.TWTR_delisted_875018,1,20190215,094200,31.6950000,31.7300000,31.6717000,31.6742000,68638
US1.TWTR_delisted_875018,1,20190215,094300,31.6800000,31.7100000,31.5900000,31.5944000,85519
US1.TWTR_delisted_875018,1,20190215,094400,31.5950000,31.6000000,31.5200000,31.5419000,97938
US1.TWTR_delisted_875018,1,20190215,094500,31.5400000,31.5500000,31.4068000,31.4599000,67086
US1.TWTR_delisted_875018,1,20190215,094600,31.4600000,31.5000000,31.4200000,31.4400000,131335
US1.TWTR_delisted_875018,1,20190215,094700,31.4459000,31.4800000,31.4300000,31.4600000,100451
US1.TWTR_delisted_875018,1,20190215,094800,31.4673000,31.5100000,31.4450000,31.5000000,79072
US1.TWTR_delisted_875018,1,20190215,094900,31.5000000,31.5300000,31.4601000,31.4800000,119849
US1.TWTR_delisted_875018,1,20190215,095000,31.4800000,31.4800000,31.3900000,31.4200000,80038
US1.TWTR_delisted_875018,1,20190215,095100,31.4100000,31.4100000,31.3000000,31.3400000,82022
US1.TWTR_delisted_875018,1,20190215,095200,31.3500000,31.3950000,31.3325000,31.3800000,50813
US1.TWTR_delisted_875018,1,20190215,095300,31.3800000,31.4700000,31.3500000,31.4650000,69340
US1.TWTR_delisted_875018,1,20190215,095400,31.4600000,31.4600000,31.4002000,31.4300000,33772
US1.TWTR_delisted_875018,1,20190215,095500,31.4340000,31.4340000,31.3600000,31.4034000,22359
US1.TWTR_delisted_875018,1,20190215,095600,31.4043000,31.4800000,31.3800000,31.4750000,49319
US1.TWTR_delisted_875018,1,20190215,095700,31.4700000,31.5400000,31.4681000,31.5398000,61014
US1.TWTR_delisted_875018,1,20190215,095800,31.5300000,31.5375000,31.4900000,31.4960000,66491
US1.TWTR_delisted_875018,1,20190215,095900,31.5000000,31.5500000,31.5000000,31.5300000,23543
US1.TWTR_delisted_875018,1,20190215,100000,31.5300000,31.5461000,31.5170000,31.5350000,60081
US1.TWTR_delisted_875018,1,20190215,100100,31.5355000,31.5400000,31.5000000,31.5200000,27885
US1.TWTR_delisted_875018,1,20190215,100200,31.5200000,31.5346000,31.4100000,31.4100000,57607
US1.TWTR_delisted_875018,1,20190215,100300,31.4200000,31.4850000,31.4101000,31.4850000,125114
US1.TWTR_delisted_875018,1,20190215,100400,31.4900000,31.4923000,31.4400000,31.4900000,33327
US1.TWTR_delisted_875018,1,20190215,100500,31.5000000,31.5050000,31.4450000,31.4600000,37893
US1.TWTR_delisted_875018,1,20190215,100600,31.4550000,31.4700000,31.4400000,31.4600000,34040
US1.TWTR_delisted_875018,1,20190215,100700,31.4600000,31.4800000,31.4200000,31.4200000,31633
US1.TWTR_delisted_875018,1,20190215,100800,31.4200000,31.4400000,31.3900000,31.3910000,62404
US1.TWTR_delisted_875018,1,20190215,100900,31.3950000,31.4001000,31.3300000,31.3467000,71425
US1.TWTR_delisted_875018,1,20190215,101000,31.3500000,31.4264000,31.3500000,31.4000000,75551
US1.TWTR_delisted_875018,1,20190215,101100,31.4000000,31.4300000,31.4000000,31.4050000,98214
US1.TWTR_delisted_875018,1,20190215,101200,31.4000000,31.4200000,31.3912000,31.4100000,133710
US1.TWTR_delisted_875018,1,20190215,101300,31.4100000,31.4300000,31.4000000,31.4050000,114115
US1.TWTR_delisted_875018,1,20190215,101400,31.4100000,31.4500000,31.4000000,31.4400000,67599
US1.TWTR_delisted_875018,1,20190215,101500,31.4400000,31.4896000,31.4400000,31.4650000,53443
US1.TWTR_delisted_875018,1,20190215,101600,31.4650000,31.4700000,31.4500000,31.4550000,17028
US1.TWTR_delisted_875018,1,20190215,101700,31.4500000,31.4550000,31.4100000,31.4100000,23136
US1.TWTR_delisted_875018,1,20190215,101800,31.4100000,31.4400000,31.4000000,31.4200000,35213
US1.TWTR_delisted_875018,1,20190215,101900,31.4300000,31.4500000,31.4047000,31.4500000,21950
US1.TWTR_delisted_875018,1,20190215,102000,31.4450000,31.5200000,31.4400000,31.5200000,69345
US1.TWTR_delisted_875018,1,20190215,102100,31.5100000,31.5500000,31.5000000,31.5000000,51980
US1.TWTR_delisted_875018,1,20190215,102200,31.5000000,31.5300000,31.5000000,31.5100000,31598
US1.TWTR_delisted_875018,1,20190215,102300,31.5200000,31.5800000,31.5100000,31.5800000,75803
US1.TWTR_delisted_875018,1,20190215,102400,31.5794000,31.5800000,31.5400000,31.5600000,97025
US1.TWTR_delisted_875018,1,20190215,102500,31.5600000,31.6000000,31.5593000,31.5879000,65739
US1.TWTR_delisted_875018,1,20190215,102600,31.5850000,31.5900000,31.5510000,31.5750000,56307
US1.TWTR_delisted_875018,1,20190215,102700,31.5800000,31.6250000,31.5700000,31.5900000,55098
US1.TWTR_delisted_875018,1,20190215,102800,31.5919000,31.6000000,31.5500000,31.5500000,43237
US1.TWTR_delisted_875018,1,20190215,102900,31.5600000,31.5750000,31.5300000,31.5700000,36646
US1.TWTR_delisted_875018,1,20190215,103000,31.5800000,31.5800000,31.5400000,31.5500000,44501
US1.TWTR_delisted_875018,1,20190215,103100,31.5500000,31.5800000,31.5500000,31.5800000,41277
US1.TWTR_delisted_875018,1,20190215,103200,31.5750000,31.5966000,31.5650000,31.5800000,63586
US1.TWTR_delisted_875018,1,20190215,103300,31.5707000,31.5900000,31.5600000,31.5800000,39343
US1.TWTR_delisted_875018,1,20190215,103400,31.5800000,31.6300000,31.5663000,31.6300000,61208
US1.TWTR_delisted_875018,1,20190215,103500,31.6200000,31.6200000,31.5800000,31.5800000,47780
US1.TWTR_delisted_875018,1,20190215,103600,31.5800000,31.6100000,31.5800000,31.6000000,31226
US1.TWTR_delisted_875018,1,20190215,103700,31.6100000,31.6200000,31.5900000,31.6100000,22304
US1.TWTR_delisted_875018,1,20190215,103800,31.6100000,31.6150000,31.5800000,31.5800000,22851
US1.TWTR_delisted_875018,1,20190215,103900,31.5800000,31.6100000,31.5800000,31.6100000,13687
US1.TWTR_delisted_875018,1,20190215,104000,31.6000000,31.6050000,31.5550000,31.5900000,30598
US1.TWTR_delisted_875018,1,20190215,104100,31.5900000,31.6000000,31.5600000,31.5900000,39475
US1.TWTR_delisted_875018,1,20190215,104200,31.5862000,31.6000000,31.5700000,31.5800000,45335
US1.TWTR_delisted_875018,1,20190215,104300,31.5800000,31.5850000,31.5656000,31.5800000,17289
US1.TWTR_delisted_875018,1,20190215,104400,31.5800000,31.5800000,31.4885000,31.5002000,49827
US1.TWTR_delisted_875018,1,20190215,104500,31.5072000,31.5200000,31.4400000,31.4500000,44541
US1.TWTR_delisted_875018,1,20190215,104600,31.4600000,31.4977000,31.4450000,31.4500000,67680
US1.TWTR_delisted_875018,1,20190215,104700,31.4600000,31.4650000,31.4500000,31.4500000,22807
US1.TWTR_delisted_875018,1,20190215,104800,31.4600000,31.4600000,31.4200000,31.4200000,45400
US1.TWTR_delisted_875018,1,20190215,104900,31.4171000,31.4300000,31.3900000,31.4000000,47021
US1.TWTR_delisted_875018,1,20190215,105000,31.4000000,31.4060000,31.3700000,31.3801000,44733
US1.TWTR_delisted_875018,1,20190215,105100,31.3800000,31.3850000,31.3500000,31.3570000,45541
US1.TWTR_delisted_875018,1,20190215,105200,31.3600000,31.3700000,31.3400000,31.3662000,43516
US1.TWTR_delisted_875018,1,20190215,105300,31.3650000,31.3700000,31.3267000,31.3267000,35074
US1.TWTR_delisted_875018,1,20190215,105400,31.3300000,31.3379000,31.3050000,31.3200000,45020
US1.TWTR_delisted_875018,1,20190215,105500,31.3150000,31.3250000,31.2800000,31.2800000,48710
US1.TWTR_delisted_875018,1,20190215,105600,31.2858000,31.3400000,31.2850000,31.3000000,89687
US1.TWTR_delisted_875018,1,20190215,105700,31.3100000,31.3100000,31.2500000,31.2900000,74992
US1.TWTR_delisted_875018,1,20190215,105800,31.2900000,31.3099000,31.2700000,31.2750000,51517
US1.TWTR_delisted_875018,1,20190215,105900,31.2752000,31.2777000,31.2400000,31.2650000,66582
US1.TWTR_delisted_875018,1,20190215,110000,31.2700000,31.2750000,31.2300000,31.2400000,54919
US1.TWTR_delisted_875018,1,20190215,110100,31.2400000,31.2800000,31.2400000,31.2600000,44455
US1.TWTR_delisted_875018,1,20190215,110200,31.2602000,31.2900000,31.2600000,31.2750000,79979
US1.TWTR_delisted_875018,1,20190215,110300,31.2750000,31.2900000,31.2650000,31.2750000,69635
US1.TWTR_delisted_875018,1,20190215,110400,31.2800000,31.3300000,31.2799000,31.3300000,70616
US1.TWTR_delisted_875018,1,20190215,110500,31.3300000,31.3700000,31.3250000,31.3700000,44703
US1.TWTR_delisted_875018,1,20190215,110600,31.3700000,31.4250000,31.3600000,31.4200000,77733
US1.TWTR_delisted_875018,1,20190215,110700,31.4168000,31.4400000,31.4100000,31.4100000,63164
US1.TWTR_delisted_875018,1,20190215,110800,31.4130000,31.4130000,31.3500000,31.3500000,122191
US1.TWTR_delisted_875018,1,20190215,110900,31.3491000,31.3500000,31.3000000,31.3100000,37867
US1.TWTR_delisted_875018,1,20190215,111000,31.3082000,31.3082000,31.2901000,31.2950000,10569
US1.TWTR_delisted_875018,1,20190215,111100,31.2990000,31.3000000,31.2600000,31.2600000,46449
US1.TWTR_delisted_875018,1,20190215,111200,31.2515000,31.2900000,31.2500000,31.2600000,57327
US1.TWTR_delisted_875018,1,20190215,111300,31.2500000,31.2550000,31.2000000,31.2000000,74604
US1.TWTR_delisted_875018,1,20190215,111400,31.2050000,31.2268000,31.2000000,31.2250000,49583
US1.TWTR_delisted_875018,1,20190215,111500,31.2250000,31.2550000,31.2168000,31.2517000,30125
US1.TWTR_delisted_875018,1,20190215,111600,31.2600000,31.2800000,31.2300000,31.2330000,27794
US1.TWTR_delisted_875018,1,20190215,111700,31.2300000,31.2600000,31.2300000,31.2550000,35364
US1.TWTR_delisted_875018,1,20190215,111800,31.2500000,31.2550000,31.2300000,31.2300000,42060
US1.TWTR_delisted_875018,1,20190215,111900,31.2200000,31.2250000,31.1700000,31.1700000,43989
US1.TWTR_delisted_875018,1,20190215,112000,31.1783000,31.2100000,31.1700000,31.2100000,33996
US1.TWTR_delisted_875018,1,20190215,112100,31.2100000,31.2100000,31.1848000,31.1900000,19452
US1.TWTR_delisted_875018,1,20190215,112200,31.1900000,31.2099000,31.1750000,31.1850000,51623
US1.TWTR_delisted_875018,1,20190215,112300,31.1900000,31.1900000,31.1800000,31.1800000,32233
US1.TWTR_delisted_875018,1,20190215,112400,31.1850000,31.1900000,31.1700000,31.1799000,56046
US1.TWTR_delisted_875018,1,20190215,112500,31.1700000,31.2100000,31.1700000,31.1901000,47154
US1.TWTR_delisted_875018,1,20190215,112600,31.1950000,31.2100000,31.1850000,31.2050000,40938
US1.TWTR_delisted_875018,1,20190215,112700,31.2050000,31.2100000,31.2000000,31.2050000,20950
US1.TWTR_delisted_875018,1,20190215,112800,31.2085000,31.2400000,31.2050000,31.2140000,49001
US1.TWTR_delisted_875018,1,20190215,112900,31.2150000,31.2400000,31.2050000,31.2362000,17703
US1.TWTR_delisted_875018,1,20190215,113000,31.2301000,31.2550000,31.2301000,31.2462000,36435
US1.TWTR_delisted_875018,1,20190215,113100,31.2400000,31.2500000,31.2200000,31.2200000,47569
US1.TWTR_delisted_875018,1,20190215,113200,31.2150000,31.2150000,31.1700000,31.1800000,116401
US1.TWTR_delisted_875018,1,20190215,113300,31.1800000,31.1800000,31.1600000,31.1650000,26198
US1.TWTR_delisted_875018,1,20190215,113400,31.1650000,31.1800000,31.1600000,31.1700000,23644
US1.TWTR_delisted_875018,1,20190215,113500,31.1700000,31.1800000,31.1650000,31.1750000,22071
US1.TWTR_delisted_875018,1,20190215,113600,31.1750000,31.1981000,31.1700000,31.1891000,55541
US1.TWTR_delisted_875018,1,20190215,113700,31.1899000,31.1950000,31.1600000,31.1600000,53008
US1.TWTR_delisted_875018,1,20190215,113800,31.1650000,31.1700000,31.1400000,31.1400000,32275
US1.TWTR_delisted_875018,1,20190215,113900,31.1500000,31.1799000,31.1500000,31.1750000,14070
US1.TWTR_delisted_875018,1,20190215,114000,31.1750000,31.2000000,31.1748000,31.1900000,16347
US1.TWTR_delisted_875018,1,20190215,114100,31.1950000,31.2300000,31.1900000,31.2050000,56541
US1.TWTR_delisted_875018,1,20190215,114200,31.1950000,31.2050000,31.1900000,31.1900000,10417
US1.TWTR_delisted_875018,1,20190215,114300,31.1900000,31.1950000,31.1150000,31.1200000,27686
US1.TWTR_delisted_875018,1,20190215,114400,31.1200000,31.1200000,31.0700000,31.0750000,58255
US1.TWTR_delisted_875018,1,20190215,114500,31.0750000,31.1100000,31.0700000,31.1100000,37037
US1.TWTR_delisted_875018,1,20190215,114600,31.1050000,31.1200000,31.0900000,31.1000000,32961
US1.TWTR_delisted_875018,1,20190215,114700,31.1050000,31.1100000,31.0850000,31.1050000,16153
US1.TWTR_delisted_875018,1,20190215,114800,31.1041000,31.1050000,31.0830000,31.1050000,17930
US1.TWTR_delisted_875018,1,20190215,114900,31.1100000,31.1350000,31.1000000,31.1250000,36602
US1.TWTR_delisted_875018,1,20190215,115000,31.1290000,31.1300000,31.1100000,31.1150000,23036
US1.TWTR_delisted_875018,1,20190215,115100,31.1150000,31.1200000,31.1000000,31.1000000,15813
US1.TWTR_delisted_875018,1,20190215,115200,31.0950000,31.1100000,31.0800000,31.1050000,20848
US1.TWTR_delisted_875018,1,20190215,115300,31.1050000,31.1300000,31.1000000,31.1250000,9952
US1.TWTR_delisted_875018,1,20190215,115400,31.1250000,31.1500000,31.1200000,31.1450000,32969
US1.TWTR_delisted_875018,1,20190215,115500,31.1500000,31.1500000,31.1300000,31.1490000,31105
US1.TWTR_delisted_875018,1,20190215,115600,31.1434000,31.1500000,31.1200000,31.1250000,18871
US1.TWTR_delisted_875018,1,20190215,115700,31.1300000,31.1400000,31.1200000,31.1300000,11168
US1.TWTR_delisted_875018,1,20190215,115800,31.1250000,31.1500000,31.1250000,31.1450000,47600
US1.TWTR_delisted_875018,1,20190215,115900,31.1500000,31.1600000,31.1250000,31.1250000,48851
US1.TWTR_delisted_875018,1,20190215,120000,31.1250000,31.1250000,31.0800000,31.0880000,43163
US1.TWTR_delisted_875018,1,20190215,120100,31.0834000,31.1000000,31.0834000,31.0950000,12355
US1.TWTR_delisted_875018,1,20190215,120200,31.0950000,31.0950000,31.0200000,31.0350000,82399
US1.TWTR_delisted_875018,1,20190215,120300,31.0350000,31.0350000,30.9700000,31.0017000,93730
US1.TWTR_delisted_875018,1,20190215,120400,31.0085000,31.0350000,31.0005000,31.0300000,34718
US1.TWTR_delisted_875018,1,20190215,120500,31.0200000,31.0300000,31.0100000,31.0277000,31257
US1.TWTR_delisted_875018,1,20190215,120600,31.0200000,31.0500000,31.0200000,31.0408000,17748
US1.TWTR_delisted_875018,1,20190215,120700,31.0500000,31.0700000,31.0400000,31.0700000,12729
US1.TWTR_delisted_875018,1,20190215,120800,31.0641000,31.1000000,31.0600000,31.0950000,13830
US1.TWTR_delisted_875018,1,20190215,120900,31.0966000,31.1200000,31.0912000,31.1050000,40972
US1.TWTR_delisted_875018,1,20190215,121000,31.1050000,31.1400000,31.0900000,31.1400000,32976
US1.TWTR_delisted_875018,1,20190215,121100,31.1377000,31.1700000,31.1300000,31.1600000,70633
US1.TWTR_delisted_875018,1,20190215,121200,31.1550000,31.1550000,31.1450000,31.1500000,26005
US1.TWTR_delisted_875018,1,20190215,121300,31.1400000,31.1600000,31.1400000,31.1500000,23760
US1.TWTR_delisted_875018,1,20190215,121400,31.1500000,31.1600000,31.1400000,31.1500000,14656
US1.TWTR_delisted_875018,1,20190215,121500,31.1550000,31.1592000,31.1400000,31.1500000,8916
US1.TWTR_delisted_875018,1,20190215,121600,31.1550000,31.1900000,31.1500000,31.1900000,40552
US1.TWTR_delisted_875018,1,20190215,121700,31.1894000,31.2100000,31.1800000,31.1993000,48918
US1.TWTR_delisted_875018,1,20190215,121800,31.2000000,31.2100000,31.1900000,31.2100000,30424
US1.TWTR_delisted_875018,1,20190215,121900,31.2050000,31.2200000,31.1900000,31.2000000,48121
US1.TWTR_delisted_875018,1,20190215,122000,31.2000000,31.2000000,31.1900000,31.2000000,20714
US1.TWTR_delisted_875018,1,20190215,122100,31.2030000,31.2030000,31.1801000,31.2000000,12607
US1.TWTR_delisted_875018,1,20190215,122200,31.2000000,31.2021000,31.1900000,31.2000000,6567
US1.TWTR_delisted_875018,1,20190215,122300,31.2000000,31.2100000,31.2000000,31.2032000,12914
US1.TWTR_delisted_875018,1,20190215,122400,31.2000000,31.2000000,31.1800000,31.1800000,6486
US1.TWTR_delisted_875018,1,20190215,122500,31.1800000,31.2000000,31.1700000,31.2000000,10620
US1.TWTR_delisted_875018,1,20190215,122600,31.2000000,31.2100000,31.1950000,31.2100000,21468
US1.TWTR_delisted_875018,1,20190215,122700,31.2099000,31.2099000,31.1950000,31.2000000,50588
US1.TWTR_delisted_875018,1,20190215,122800,31.2000000,31.2000000,31.1900000,31.1900000,13066
US1.TWTR_delisted_875018,1,20190215,122900,31.1900000,31.2050000,31.1900000,31.2000000,10164
US1.TWTR_delisted_875018,1,20190215,123000,31.2099000,31.2100000,31.2000000,31.2100000,25486
US1.TWTR_delisted_875018,1,20190215,123100,31.2000000,31.2400000,31.2000000,31.2400000,29658
US1.TWTR_delisted_875018,1,20190215,123200,31.2400000,31.2700000,31.2300000,31.2700000,41625
US1.TWTR_delisted_875018,1,20190215,123300,31.2652000,31.2900000,31.2601000,31.2900000,18150
US1.TWTR_delisted_875018,1,20190215,123400,31.2885000,31.2900000,31.2600000,31.2700000,39964
US1.TWTR_delisted_875018,1,20190215,123500,31.2729000,31.2800000,31.2700000,31.2751000,14160
US1.TWTR_delisted_875018,1,20190215,123600,31.2799000,31.2800000,31.2550000,31.2800000,48703
US1.TWTR_delisted_875018,1,20190215,123700,31.2800000,31.2950000,31.2743000,31.2850000,26473
US1.TWTR_delisted_875018,1,20190215,123800,31.2800000,31.2992000,31.2701000,31.2701000,34200
US1.TWTR_delisted_875018,1,20190215,123900,31.2700000,31.2750000,31.2600000,31.2700000,23432
US1.TWTR_delisted_875018,1,20190215,124000,31.2700000,31.2950000,31.2700000,31.2950000,6894
US1.TWTR_delisted_875018,1,20190215,124100,31.3000000,31.3000000,31.2900000,31.2950000,9100
US1.TWTR_delisted_875018,1,20190215,124200,31.3000000,31.3200000,31.2900000,31.2999000,59568
US1.TWTR_delisted_875018,1,20190215,124300,31.2999000,31.2999000,31.2800000,31.2800000,15371
US1.TWTR_delisted_875018,1,20190215,124400,31.2800000,31.2930000,31.2550000,31.2700000,38304
US1.TWTR_delisted_875018,1,20190215,124500,31.2700000,31.2800000,31.2400000,31.2500000,37739
US1.TWTR_delisted_875018,1,20190215,124600,31.2500000,31.2600000,31.2400000,31.2568000,15844
US1.TWTR_delisted_875018,1,20190215,124700,31.2500000,31.2550000,31.2400000,31.2400000,7599
US1.TWTR_delisted_875018,1,20190215,124800,31.2316000,31.2700000,31.2300000,31.2699000,7975
US1.TWTR_delisted_875018,1,20190215,124900,31.2635000,31.2700000,31.2600000,31.2700000,4850
US1.TWTR_delisted_875018,1,20190215,125000,31.2632000,31.2700000,31.2600000,31.2700000,2267
US1.TWTR_delisted_875018,1,20190215,125100,31.2600000,31.2600000,31.2300000,31.2400000,9420
US1.TWTR_delisted_875018,1,20190215,125200,31.2381000,31.2381000,31.1927000,31.2100000,29069
US1.TWTR_delisted_875018,1,20190215,125300,31.2100000,31.2200000,31.2000000,31.2000000,10600
US1.TWTR_delisted_875018,1,20190215,125400,31.2100000,31.2200000,31.2050000,31.2200000,20345
US1.TWTR_delisted_875018,1,20190215,125500,31.2100000,31.2300000,31.2100000,31.2246000,17691
US1.TWTR_delisted_875018,1,20190215,125600,31.2300000,31.2400000,31.2300000,31.2400000,5540
US1.TWTR_delisted_875018,1,20190215,125700,31.2322000,31.2400000,31.2300000,31.2366000,6682
US1.TWTR_delisted_875018,1,20190215,125800,31.2320000,31.2400000,31.2300000,31.2336000,2866
US1.TWTR_delisted_875018,1,20190215,125900,31.2335000,31.2350000,31.2000000,31.2050000,15627
US1.TWTR_delisted_875018,1,20190215,130000,31.2000000,31.2100000,31.2000000,31.2066000,6500
US1.TWTR_delisted_875018,1,20190215,130100,31.2000000,31.2100000,31.1900000,31.2100000,21644
US1.TWTR_delisted_875018,1,20190215,130200,31.2050000,31.2300000,31.2040000,31.2053000,30172
US1.TWTR_delisted_875018,1,20190215,130300,31.2000000,31.2068000,31.1950000,31.2030000,9980
US1.TWTR_delisted_875018,1,20190215,130400,31.2000000,31.2000000,31.1921000,31.1933000,3374
US1.TWTR_delisted_875018,1,20190215,130500,31.1900000,31.1900000,31.1601000,31.1752000,10767
US1.TWTR_delisted_875018,1,20190215,130600,31.1800000,31.1900000,31.1500000,31.1850000,30030
US1.TWTR_delisted_875018,1,20190215,130700,31.1900000,31.2100000,31.1800000,31.2000000,34020
US1.TWTR_delisted_875018,1,20190215,130800,31.1975000,31.2000000,31.1900000,31.1990000,6454
US1.TWTR_delisted_875018,1,20190215,130900,31.2000000,31.2000000,31.1600000,31.1606000,12088
US1.TWTR_delisted_875018,1,20190215,131000,31.1600000,31.1700000,31.1400000,31.1400000,25452
US1.TWTR_delisted_875018,1,20190215,131100,31.1350000,31.1600000,31.1300000,31.1300000,52883
US1.TWTR_delisted_875018,1,20190215,131200,31.1300000,31.1550000,31.1300000,31.1500000,20118
US1.TWTR_delisted_875018,1,20190215,131300,31.1455000,31.1600000,31.1434000,31.1600000,4580
US1.TWTR_delisted_875018,1,20190215,131400,31.1700000,31.1700000,31.1300000,31.1300000,5892
US1.TWTR_delisted_875018,1,20190215,131500,31.1300000,31.1500000,31.1233000,31.1400000,12767
US1.TWTR_delisted_875018,1,20190215,131600,31.1465000,31.1600000,31.1300000,31.1350000,12204
US1.TWTR_delisted_875018,1,20190215,131700,31.1350000,31.1500000,31.1350000,31.1450000,14040
US1.TWTR_delisted_875018,1,20190215,131800,31.1400000,31.1500000,31.1300000,31.1434000,20755
US1.TWTR_delisted_875018,1,20190215,131900,31.1450000,31.1500000,31.1100000,31.1159000,28570
US1.TWTR_delisted_875018,1,20190215,132000,31.1150000,31.1200000,31.1000000,31.1150000,26262
US1.TWTR_delisted_875018,1,20190215,132100,31.1200000,31.1200000,31.1000000,31.1050000,13407
US1.TWTR_delisted_875018,1,20190215,132200,31.1100000,31.1200000,31.1050000,31.1150000,7548
US1.TWTR_delisted_875018,1,20190215,132300,31.1150000,31.1200000,31.0800000,31.0900000,26231
US1.TWTR_delisted_875018,1,20190215,132400,31.0900000,31.0950000,31.0726000,31.0726000,31649
US1.TWTR_delisted_875018,1,20190215,132500,31.0790000,31.0900000,31.0767000,31.0850000,19116
US1.TWTR_delisted_875018,1,20190215,132600,31.0823000,31.0900000,31.0700000,31.0850000,16531
US1.TWTR_delisted_875018,1,20190215,132700,31.0900000,31.0900000,31.0750000,31.0800000,9115
US1.TWTR_delisted_875018,1,20190215,132800,31.0800000,31.0832000,31.0700000,31.0700000,3561
US1.TWTR_delisted_875018,1,20190215,132900,31.0650000,31.0700000,31.0539000,31.0700000,25765
US1.TWTR_delisted_875018,1,20190215,133000,31.0650000,31.0800000,31.0600000,31.0800000,10736
US1.TWTR_delisted_875018,1,20190215,133100,31.0800000,31.0800000,31.0700000,31.0750000,8540
US1.TWTR_delisted_875018,1,20190215,133200,31.0800000,31.1150000,31.0800000,31.1100000,24080
US1.TWTR_delisted_875018,1,20190215,133300,31.1100000,31.1300000,31.1054000,31.1288000,28808
US1.TWTR_delisted_875018,1,20190215,133400,31.1300000,31.1400000,31.1200000,31.1400000,19438
US1.TWTR_delisted_875018,1,20190215,133500,31.1400000,31.1600000,31.1392000,31.1600000,13871
US1.TWTR_delisted_875018,1,20190215,133600,31.1600000,31.1700000,31.1500000,31.1600000,14827
US1.TWTR_delisted_875018,1,20190215,133700,31.1600000,31.1600000,31.1500000,31.1548000,7157
US1.TWTR_delisted_875018,1,20190215,133800,31.1550000,31.1700000,31.1516000,31.1700000,7742
US1.TWTR_delisted_875018,1,20190215,133900,31.1700000,31.1800000,31.1549000,31.1575000,16020
US1.TWTR_delisted_875018,1,20190215,134000,31.1600000,31.1600000,31.1500000,31.1568000,9364
US1.TWTR_delisted_875018,1,20190215,134100,31.1526000,31.1600000,31.1500000,31.1550000,14442
US1.TWTR_delisted_875018,1,20190215,134200,31.1500000,31.1600000,31.1200000,31.1400000,17125
US1.TWTR_delisted_875018,1,20190215,134300,31.1300000,31.1300000,31.1200000,31.1277000,9660
US1.TWTR_delisted_875018,1,20190215,134400,31.1251000,31.1500000,31.1250000,31.1500000,10439
US1.TWTR_delisted_875018,1,20190215,134500,31.1492000,31.1600000,31.1492000,31.1500000,19431
US1.TWTR_delisted_875018,1,20190215,134600,31.1434000,31.1500000,31.1300000,31.1500000,12888
US1.TWTR_delisted_875018,1,20190215,134700,31.1500000,31.1500000,31.1400000,31.1500000,1156
US1.TWTR_delisted_875018,1,20190215,134800,31.1500000,31.1525000,31.1300000,31.1444000,12060
US1.TWTR_delisted_875018,1,20190215,134900,31.1400000,31.1400000,31.1150000,31.1253000,9794
US1.TWTR_delisted_875018,1,20190215,135000,31.1300000,31.1300000,31.1250000,31.1300000,5400
US1.TWTR_delisted_875018,1,20190215,135100,31.1258000,31.1300000,31.1200000,31.1200000,7507
US1.TWTR_delisted_875018,1,20190215,135200,31.1300000,31.1400000,31.1300000,31.1400000,8750
US1.TWTR_delisted_875018,1,20190215,135300,31.1400000,31.1500000,31.1200000,31.1206000,16852
US1.TWTR_delisted_875018,1,20190215,135400,31.1265000,31.1400000,31.1250000,31.1400000,8411
US1.TWTR_delisted_875018,1,20190215,135500,31.1351000,31.1550000,31.1351000,31.1550000,7850
US1.TWTR_delisted_875018,1,20190215,135600,31.1500000,31.1600000,31.1450000,31.1450000,9987
US1.TWTR_delisted_875018,1,20190215,135700,31.1483000,31.1483000,31.1350000,31.1350000,10800
US1.TWTR_delisted_875018,1,20190215,135800,31.1490000,31.1500000,31.1350000,31.1467000,13349
US1.TWTR_delisted_875018,1,20190215,135900,31.1500000,31.1800000,31.1500000,31.1722000,41128
US1.TWTR_delisted_875018,1,20190215,140000,31.1799000,31.1800000,31.1700000,31.1787000,12382
US1.TWTR_delisted_875018,1,20190215,140100,31.1750000,31.2000000,31.1700000,31.1850000,35055
US1.TWTR_delisted_875018,1,20190215,140200,31.1850000,31.1850000,31.1400000,31.1515000,21279
US1.TWTR_delisted_875018,1,20190215,140300,31.1550000,31.1599000,31.1203000,31.1301000,43634
US1.TWTR_delisted_875018,1,20190215,140400,31.1300000,31.1400000,31.1300000,31.1400000,3294
US1.TWTR_delisted_875018,1,20190215,140500,31.1400000,31.1498000,31.1350000,31.1498000,15702
US1.TWTR_delisted_875018,1,20190215,140600,31.1470000,31.1600000,31.1450000,31.1550000,18542
US1.TWTR_delisted_875018,1,20190215,140700,31.1500000,31.1550000,31.1500000,31.1500000,562
US1.TWTR_delisted_875018,1,20190215,140800,31.1500000,31.1550000,31.1300000,31.1452000,28777
US1.TWTR_delisted_875018,1,20190215,140900,31.1450000,31.1500000,31.1400000,31.1400000,5492
US1.TWTR_delisted_875018,1,20190215,141000,31.1323000,31.1323000,31.1100000,31.1176000,14257
US1.TWTR_delisted_875018,1,20190215,141100,31.1150000,31.1400000,31.1050000,31.1400000,48897
US1.TWTR_delisted_875018,1,20190215,141200,31.1300000,31.1400000,31.1200000,31.1250000,30862
US1.TWTR_delisted_875018,1,20190215,141300,31.1300000,31.1300000,31.1000000,31.1030000,3470
US1.TWTR_delisted_875018,1,20190215,141400,31.1000000,31.1100000,31.1000000,31.1100000,4400
US1.TWTR_delisted_875018,1,20190215,141500,31.1000000,31.1300000,31.1000000,31.1219000,27452
US1.TWTR_delisted_875018,1,20190215,141600,31.1250000,31.1400000,31.1200000,31.1200000,13554
US1.TWTR_delisted_875018,1,20190215,141700,31.1200000,31.1700000,31.1100000,31.1700000,52111
US1.TWTR_delisted_875018,1,20190215,141800,31.1700000,31.2000000,31.1700000,31.2000000,40976
US1.TWTR_delisted_875018,1,20190215,141900,31.1991000,31.2200000,31.1991000,31.2000000,27092
US1.TWTR_delisted_875018,1,20190215,142000,31.1985000,31.2100000,31.1950000,31.2100000,10051
US1.TWTR_delisted_875018,1,20190215,142100,31.2000000,31.2050000,31.1750000,31.1750000,43148
US1.TWTR_delisted_875018,1,20190215,142200,31.1700000,31.2000000,31.1700000,31.1924000,28025
US1.TWTR_delisted_875018,1,20190215,142300,31.1950000,31.2078000,31.1950000,31.2050000,11820
US1.TWTR_delisted_875018,1,20190215,142400,31.2010000,31.2150000,31.2000000,31.2100000,16345
US1.TWTR_delisted_875018,1,20190215,142500,31.2100000,31.2200000,31.2000000,31.2168000,6700
US1.TWTR_delisted_875018,1,20190215,142600,31.2190000,31.2190000,31.1900000,31.2000000,5106
US1.TWTR_delisted_875018,1,20190215,142700,31.1950000,31.2200000,31.1950000,31.2176000,8769
US1.TWTR_delisted_875018,1,20190215,142800,31.2156000,31.2300000,31.2109000,31.2300000,35432
US1.TWTR_delisted_875018,1,20190215,142900,31.2300000,31.2400000,31.2200000,31.2400000,14511
US1.TWTR_delisted_875018,1,20190215,143000,31.2400000,31.2500000,31.2200000,31.2350000,53659
US1.TWTR_delisted_875018,1,20190215,143100,31.2350000,31.2497000,31.2300000,31.2400000,14185
US1.TWTR_delisted_875018,1,20190215,143200,31.2350000,31.2400000,31.2250000,31.2250000,8950
US1.TWTR_delisted_875018,1,20190215,143300,31.2300000,31.2400000,31.2300000,31.2350000,7958
US1.TWTR_delisted_875018,1,20190215,143400,31.2350000,31.2400000,31.2250000,31.2250000,8178
US1.TWTR_delisted_875018,1,20190215,143500,31.2200000,31.2470000,31.2200000,31.2470000,18768
US1.TWTR_delisted_875018,1,20190215,143600,31.2500000,31.2500000,31.2400000,31.2450000,4600
US1.TWTR_delisted_875018,1,20190215,143700,31.2500000,31.2600000,31.2400000,31.2568000,26659
US1.TWTR_delisted_875018,1,20190215,143800,31.2569000,31.2700000,31.2500000,31.2650000,12441
US1.TWTR_delisted_875018,1,20190215,143900,31.2700000,31.2800000,31.2600000,31.2800000,7570
US1.TWTR_delisted_875018,1,20190215,144000,31.2800000,31.2850000,31.2700000,31.2715000,32539
US1.TWTR_delisted_875018,1,20190215,144100,31.2700000,31.2900000,31.2700000,31.2700000,21890
US1.TWTR_delisted_875018,1,20190215,144200,31.2700000,31.2750000,31.2600000,31.2700000,21342
US1.TWTR_delisted_875018,1,20190215,144300,31.2650000,31.2900000,31.2650000,31.2800000,25017
US1.TWTR_delisted_875018,1,20190215,144400,31.2885000,31.2885000,31.2700000,31.2700000,5350
US1.TWTR_delisted_875018,1,20190215,144500,31.2750000,31.3000000,31.2700000,31.2950000,29732
US1.TWTR_delisted_875018,1,20190215,144600,31.3000000,31.3100000,31.2900000,31.3015000,34399
US1.TWTR_delisted_875018,1,20190215,144700,31.2939000,31.3100000,31.2912000,31.3000000,26852
US1.TWTR_delisted_875018,1,20190215,144800,31.3050000,31.3100000,31.2900000,31.3081000,49914
US1.TWTR_delisted_875018,1,20190215,144900,31.3072000,31.3400000,31.3009000,31.3301000,29643
US1.TWTR_delisted_875018,1,20190215,145000,31.3350000,31.3400000,31.3300000,31.3400000,19158
US1.TWTR_delisted_875018,1,20190215,145100,31.3400000,31.3400000,31.3200000,31.3300000,20306
US1.TWTR_delisted_875018,1,20190215,145200,31.3300000,31.3300000,31.3050000,31.3050000,10682
US1.TWTR_delisted_875018,1,20190215,145300,31.3015000,31.3300000,31.3000000,31.3300000,21183
US1.TWTR_delisted_875018,1,20190215,145400,31.3300000,31.3400000,31.3140000,31.3250000,13227
US1.TWTR_delisted_875018,1,20190215,145500,31.3200000,31.3300000,31.3200000,31.3263000,6664
US1.TWTR_delisted_875018,1,20190215,145600,31.3250000,31.3700000,31.3209000,31.3700000,39079
US1.TWTR_delisted_875018,1,20190215,145700,31.3700000,31.4200000,31.3500000,31.4150000,123607
US1.TWTR_delisted_875018,1,20190215,145800,31.4200000,31.4250000,31.3650000,31.3700000,55353
US1.TWTR_delisted_875018,1,20190215,145900,31.3700000,31.3850000,31.3650000,31.3800000,24326
US1.TWTR_delisted_875018,1,20190215,150000,31.3800000,31.4000000,31.3800000,31.3900000,20908
US1.TWTR_delisted_875018,1,20190215,150100,31.3900000,31.3900000,31.3400000,31.3400000,30811
US1.TWTR_delisted_875018,1,20190215,150200,31.3400000,31.3800000,31.3400000,31.3550000,43185
US1.TWTR_delisted_875018,1,20190215,150300,31.3505000,31.3700000,31.3505000,31.3700000,9134
US1.TWTR_delisted_875018,1,20190215,150400,31.3700000,31.3800000,31.3600000,31.3800000,27429
US1.TWTR_delisted_875018,1,20190215,150500,31.3750000,31.3800000,31.3700000,31.3752000,29763
US1.TWTR_delisted_875018,1,20190215,150600,31.3700000,31.3800000,31.3700000,31.3800000,13131
US1.TWTR_delisted_875018,1,20190215,150700,31.3800000,31.4200000,31.3750000,31.4100000,53782
US1.TWTR_delisted_875018,1,20190215,150800,31.4006000,31.4100000,31.3900000,31.3965000,22911
US1.TWTR_delisted_875018,1,20190215,150900,31.3950000,31.4100000,31.3900000,31.4000000,12176
US1.TWTR_delisted_875018,1,20190215,151000,31.4069000,31.4069000,31.3850000,31.3950000,19358
US1.TWTR_delisted_875018,1,20190215,151100,31.3950000,31.4000000,31.3600000,31.3600000,18097
US1.TWTR_delisted_875018,1,20190215,151200,31.3620000,31.3800000,31.3600000,31.3700000,33381
US1.TWTR_delisted_875018,1,20190215,151300,31.3799000,31.3900000,31.3700000,31.3750000,55072
US1.TWTR_delisted_875018,1,20190215,151400,31.3750000,31.3800000,31.3600000,31.3650000,34536
US1.TWTR_delisted_875018,1,20190215,151500,31.3650000,31.3700000,31.3500000,31.3550000,15460
US1.TWTR_delisted_875018,1,20190215,151600,31.3550000,31.3600000,31.3100000,31.3100000,66051
US1.TWTR_delisted_875018,1,20190215,151700,31.3150000,31.3250000,31.3000000,31.3000000,27072
US1.TWTR_delisted_875018,1,20190215,151800,31.3000000,31.3100000,31.2850000,31.3000000,33384
US1.TWTR_delisted_875018,1,20190215,151900,31.2954000,31.3300000,31.2900000,31.3200000,61480
US1.TWTR_delisted_875018,1,20190215,152000,31.3250000,31.3250000,31.3100000,31.3128000,13322
US1.TWTR_delisted_875018,1,20190215,152100,31.3137000,31.3350000,31.3100000,31.3350000,19609
US1.TWTR_delisted_875018,1,20190215,152200,31.3343000,31.3400000,31.2950000,31.3063000,33361
US1.TWTR_delisted_875018,1,20190215,152300,31.3050000,31.3200000,31.2900000,31.3000000,44384
US1.TWTR_delisted_875018,1,20190215,152400,31.3000000,31.3000000,31.2900000,31.2900000,28197
US1.TWTR_delisted_875018,1,20190215,152500,31.3000000,31.3000000,31.2800000,31.3000000,20123
US1.TWTR_delisted_875018,1,20190215,152600,31.2959000,31.3000000,31.2900000,31.2920000,11093
US1.TWTR_delisted_875018,1,20190215,152700,31.2900000,31.3000000,31.2900000,31.3000000,13594
US1.TWTR_delisted_875018,1,20190215,152800,31.2950000,31.3000000,31.2800000,31.2950000,18722
US1.TWTR_delisted_875018,1,20190215,152900,31.3000000,31.3000000,31.2700000,31.2700000,30635
US1.TWTR_delisted_875018,1,20190215,153000,31.2650000,31.2800000,31.2650000,31.2800000,10690
US1.TWTR_delisted_875018,1,20190215,153100,31.2700000,31.2700000,31.2450000,31.2450000,45319
US1.TWTR_delisted_875018,1,20190215,153200,31.2500000,31.2800000,31.2450000,31.2750000,40102
US1.TWTR_delisted_875018,1,20190215,153300,31.2800000,31.2800000,31.2650000,31.2800000,29468
US1.TWTR_delisted_875018,1,20190215,153400,31.2700000,31.2701000,31.2300000,31.2314000,44601
US1.TWTR_delisted_875018,1,20190215,153500,31.2300000,31.2450000,31.2212000,31.2400000,37531
US1.TWTR_delisted_875018,1,20190215,153600,31.2400000,31.2500000,31.2300000,31.2300000,49250
US1.TWTR_delisted_875018,1,20190215,153700,31.2310000,31.2400000,31.2200000,31.2300000,25255
US1.TWTR_delisted_875018,1,20190215,153800,31.2320000,31.2500000,31.2200000,31.2250000,50231
US1.TWTR_delisted_875018,1,20190215,153900,31.2250000,31.2300000,31.2050000,31.2102000,54381
US1.TWTR_delisted_875018,1,20190215,154000,31.2100000,31.2200000,31.2000000,31.2000000,19317
US1.TWTR_delisted_875018,1,20190215,154100,31.2050000,31.2300000,31.2000000,31.2200000,54731
US1.TWTR_delisted_875018,1,20190215,154200,31.2200000,31.2300000,31.2200000,31.2300000,21172
US1.TWTR_delisted_875018,1,20190215,154300,31.2250000,31.2500000,31.2200000,31.2400000,65405
US1.TWTR_delisted_875018,1,20190215,154400,31.2500000,31.2500000,31.2401000,31.2493000,37830
US1.TWTR_delisted_875018,1,20190215,154500,31.2500000,31.2700000,31.2400000,31.2500000,65843
US1.TWTR_delisted_875018,1,20190215,154600,31.2500000,31.2699000,31.2450000,31.2600000,71421
US1.TWTR_delisted_875018,1,20190215,154700,31.2600000,31.2800000,31.2600000,31.2800000,65732
US1.TWTR_delisted_875018,1,20190215,154800,31.2800000,31.2900000,31.2649000,31.2800000,45237
US1.TWTR_delisted_875018,1,20190215,154900,31.2700000,31.2800000,31.2600000,31.2750000,49360
US1.TWTR_delisted_875018,1,20190215,155000,31.2750000,31.2900000,31.2700000,31.2750000,43578
US1.TWTR_delisted_875018,1,20190215,155100,31.2700000,31.2800000,31.2600000,31.2700000,64667
US1.TWTR_delisted_875018,1,20190215,155200,31.2600000,31.2700000,31.2300000,31.2350000,104692
US1.TWTR_delisted_875018,1,20190215,155300,31.2350000,31.2500000,31.2300000,31.2350000,64927
US1.TWTR_delisted_875018,1,20190215,155400,31.2350000,31.2500000,31.2300000,31.2350000,86604
US1.TWTR_delisted_875018,1,20190215,155500,31.2350000,31.2400000,31.2300000,31.2300000,61834
US1.TWTR_delisted_875018,1,20190215,155600,31.2300000,31.2400000,31.2300000,31.2350000,100532
US1.TWTR_delisted_875018,1,20190215,155700,31.2400000,31.2500000,31.2300000,31.2450000,109611
US1.TWTR_delisted_875018,1,20190215,155800,31.2400000,31.2800000,31.2400000,31.2539000,193831
US1.TWTR_delisted_875018,1,20190215,155900,31.2600000,31.2600000,31.2300000,31.2400000,169043
US1.TWTR_delisted_875018,1,20190215,160000,31.2500000,31.2600000,31.2300000,31.2300000,237116
US1.TWTR_delisted_875018,1,20190219,093100,31.2300000,31.3000000,31.1500000,31.2950000,235543
US1.TWTR_delisted_875018,1,20190219,093200,31.2800000,31.3200000,31.2700000,31.3000000,31816
US1.TWTR_delisted_875018,1,20190219,093300,31.3000000,31.4600000,31.2600000,31.4100000,103332
US1.TWTR_delisted_875018,1,20190219,093400,31.4166000,31.5573000,31.4000000,31.5562000,99150
US1.TWTR_delisted_875018,1,20190219,093500,31.5500000,31.5800000,31.5200000,31.5698000,91073
US1.TWTR_delisted_875018,1,20190219,093600,31.5500000,31.7500000,31.5500000,31.7347000,151199
US1.TWTR_delisted_875018,1,20190219,093700,31.7400000,31.7800000,31.6200000,31.6800000,108808
US1.TWTR_delisted_875018,1,20190219,093800,31.6800000,31.7700000,31.6627000,31.7600000,107283
US1.TWTR_delisted_875018,1,20190219,093900,31.7600000,31.8300000,31.7101000,31.8300000,224252
US1.TWTR_delisted_875018,1,20190219,094000,31.8302000,31.8800000,31.7675000,31.8012000,156877
US1.TWTR_delisted_875018,1,20190219,094100,31.8100000,31.9300000,31.8076000,31.9000000,127713
US1.TWTR_delisted_875018,1,20190219,094200,31.8900000,31.8938000,31.8034000,31.8100000,77154
US1.TWTR_delisted_875018,1,20190219,094300,31.8122000,31.9700000,31.8122000,31.9700000,212610
US1.TWTR_delisted_875018,1,20190219,094400,31.9800000,32.0900000,31.9650000,32.0600000,292873
US1.TWTR_delisted_875018,1,20190219,094500,32.0690000,32.1100000,32.0100000,32.0188000,159157
US1.TWTR_delisted_875018,1,20190219,094600,32.0164000,32.0200000,31.9000000,31.9300000,98643
US1.TWTR_delisted_875018,1,20190219,094700,31.9400000,31.9750000,31.9000000,31.9750000,105547
US1.TWTR_delisted_875018,1,20190219,094800,31.9750000,32.0400000,31.9500000,31.9600000,140505
US1.TWTR_delisted_875018,1,20190219,094900,31.9600000,32.0400000,31.9175000,31.9450000,87875
US1.TWTR_delisted_875018,1,20190219,095000,31.9450000,32.0160000,31.9000000,31.9443000,105269
US1.TWTR_delisted_875018,1,20190219,095100,31.9400000,31.9400000,31.8700000,31.9200000,68093
US1.TWTR_delisted_875018,1,20190219,095200,31.9100000,31.9500000,31.8600000,31.9350000,71887
US1.TWTR_delisted_875018,1,20190219,095300,31.9300000,31.9300000,31.8400000,31.8703000,36688
US1.TWTR_delisted_875018,1,20190219,095400,31.8700000,31.8800000,31.8005000,31.8600000,75454
US1.TWTR_delisted_875018,1,20190219,095500,31.8600000,31.9433000,31.8400000,31.9200000,191314
US1.TWTR_delisted_875018,1,20190219,095600,31.9200000,32.0050000,31.9188000,32.0000000,134292
US1.TWTR_delisted_875018,1,20190219,095700,31.9968000,32.0900000,31.9968000,32.0468000,127356
US1.TWTR_delisted_875018,1,20190219,095800,32.0500000,32.0500000,32.0000000,32.0400000,60476
US1.TWTR_delisted_875018,1,20190219,095900,32.0400000,32.0862000,32.0330000,32.0636000,108242
US1.TWTR_delisted_875018,1,20190219,100000,32.0689000,32.0800000,32.0250000,32.0500000,38738
US1.TWTR_delisted_875018,1,20190219,100100,32.0500000,32.0670000,31.9700000,32.0000000,77162
US1.TWTR_delisted_875018,1,20190219,100200,32.0000000,32.0094000,31.9262000,31.9262000,54082
US1.TWTR_delisted_875018,1,20190219,100300,31.9212000,31.9923000,31.9100000,31.9700000,49897
US1.TWTR_delisted_875018,1,20190219,100400,31.9576000,32.0000000,31.9400000,31.9450000,38518
US1.TWTR_delisted_875018,1,20190219,100500,31.9400000,32.0200000,31.9300000,32.0200000,53654
US1.TWTR_delisted_875018,1,20190219,100600,32.0300000,32.0301000,31.9500000,31.9950000,72630
US1.TWTR_delisted_875018,1,20190219,100700,31.9900000,32.0250000,31.9800000,32.0179000,92954
US1.TWTR_delisted_875018,1,20190219,100800,32.0200000,32.0200000,31.9200000,31.9700000,49021
US1.TWTR_delisted_875018,1,20190219,100900,31.9690000,31.9800000,31.9400000,31.9500000,27506
US1.TWTR_delisted_875018,1,20190219,101000,31.9400000,31.9850000,31.9114000,31.9600000,23409
US1.TWTR_delisted_875018,1,20190219,101100,31.9540000,31.9700000,31.8900000,31.8900000,38055
US1.TWTR_delisted_875018,1,20190219,101200,31.8950000,31.9250000,31.8900000,31.9200000,40520
US1.TWTR_delisted_875018,1,20190219,101300,31.9300000,31.9500000,31.9300000,31.9500000,15242
US1.TWTR_delisted_875018,1,20190219,101400,31.9458000,31.9800000,31.9300000,31.9300000,45894
US1.TWTR_delisted_875018,1,20190219,101500,31.9350000,31.9400000,31.8950000,31.9090000,27329
US1.TWTR_delisted_875018,1,20190219,101600,31.9099000,31.9100000,31.8500000,31.8600000,55537
US1.TWTR_delisted_875018,1,20190219,101700,31.8600000,31.8600000,31.8100000,31.8225000,56696
US1.TWTR_delisted_875018,1,20190219,101800,31.8300000,31.8600000,31.7800000,31.7953000,84268
US1.TWTR_delisted_875018,1,20190219,101900,31.7957000,31.8100000,31.7700000,31.7979000,62945
US1.TWTR_delisted_875018,1,20190219,102000,31.7901000,31.8000000,31.7700000,31.7900000,44779
US1.TWTR_delisted_875018,1,20190219,102100,31.7900000,31.7900000,31.7600000,31.7785000,31678
US1.TWTR_delisted_875018,1,20190219,102200,31.7800000,31.7878000,31.7450000,31.7450000,73965
US1.TWTR_delisted_875018,1,20190219,102300,31.7560000,31.7885000,31.7560000,31.7650000,29572
US1.TWTR_delisted_875018,1,20190219,102400,31.7600000,31.7900000,31.7500000,31.7566000,49180
US1.TWTR_delisted_875018,1,20190219,102500,31.7500000,31.7677000,31.7400000,31.7400000,24100
US1.TWTR_delisted_875018,1,20190219,102600,31.7404000,31.7650000,31.7300000,31.7600000,22353
US1.TWTR_delisted_875018,1,20190219,102700,31.7556000,31.7900000,31.7556000,31.7800000,23670
US1.TWTR_delisted_875018,1,20190219,102800,31.7800000,31.7900000,31.7500000,31.7500000,18783
US1.TWTR_delisted_875018,1,20190219,102900,31.7550000,31.7900000,31.7550000,31.7900000,11867
US1.TWTR_delisted_875018,1,20190219,103000,31.7900000,31.8000000,31.7800000,31.7850000,59954
US1.TWTR_delisted_875018,1,20190219,103100,31.7850000,31.8050000,31.7800000,31.7900000,35627
US1.TWTR_delisted_875018,1,20190219,103200,31.7800000,31.7900000,31.7700000,31.7700000,13086
US1.TWTR_delisted_875018,1,20190219,103300,31.7633000,31.7800000,31.7500000,31.7655000,31686
US1.TWTR_delisted_875018,1,20190219,103400,31.7630000,31.8000000,31.7500000,31.7900000,32428
US1.TWTR_delisted_875018,1,20190219,103500,31.7800000,31.8000000,31.7700000,31.7850000,23154
US1.TWTR_delisted_875018,1,20190219,103600,31.7850000,31.8000000,31.7770000,31.7999000,22732
US1.TWTR_delisted_875018,1,20190219,103700,31.7954000,31.8000000,31.7700000,31.7850000,26322
US1.TWTR_delisted_875018,1,20190219,103800,31.7900000,31.7900000,31.7400000,31.7427000,31949
US1.TWTR_delisted_875018,1,20190219,103900,31.7500000,31.7600000,31.7000000,31.7061000,59258
US1.TWTR_delisted_875018,1,20190219,104000,31.7044000,31.7100000,31.6900000,31.6950000,16305
US1.TWTR_delisted_875018,1,20190219,104100,31.6950000,31.7050000,31.6800000,31.6801000,30282
US1.TWTR_delisted_875018,1,20190219,104200,31.6900000,31.7000000,31.6800000,31.6983000,12883
US1.TWTR_delisted_875018,1,20190219,104300,31.7000000,31.7200000,31.6900000,31.7000000,20292
US1.TWTR_delisted_875018,1,20190219,104400,31.7100000,31.7300000,31.7100000,31.7233000,13018
US1.TWTR_delisted_875018,1,20190219,104500,31.7200000,31.7200000,31.7000000,31.7088000,17102
US1.TWTR_delisted_875018,1,20190219,104600,31.7100000,31.7300000,31.6900000,31.7000000,23728
US1.TWTR_delisted_875018,1,20190219,104700,31.6900000,31.6900000,31.6800000,31.6850000,18456
US1.TWTR_delisted_875018,1,20190219,104800,31.6850000,31.7300000,31.6800000,31.7300000,18646
US1.TWTR_delisted_875018,1,20190219,104900,31.7300000,31.7700000,31.7300000,31.7346000,22112
US1.TWTR_delisted_875018,1,20190219,105000,31.7400000,31.7400000,31.7200000,31.7200000,8863
US1.TWTR_delisted_875018,1,20190219,105100,31.7300000,31.7300000,31.7100000,31.7100000,11644
US1.TWTR_delisted_875018,1,20190219,105200,31.7200000,31.7400000,31.7100000,31.7400000,11530
US1.TWTR_delisted_875018,1,20190219,105300,31.7300000,31.7500000,31.7300000,31.7450000,15162
US1.TWTR_delisted_875018,1,20190219,105400,31.7400000,31.8250000,31.7350000,31.7800000,77944
US1.TWTR_delisted_875018,1,20190219,105500,31.7799000,31.8099000,31.7700000,31.7700000,28204
US1.TWTR_delisted_875018,1,20190219,105600,31.7750000,31.8050000,31.7750000,31.8000000,24297
US1.TWTR_delisted_875018,1,20190219,105700,31.8000000,31.8100000,31.7900000,31.7950000,24272
US1.TWTR_delisted_875018,1,20190219,105800,31.7900000,31.7996000,31.7800000,31.7800000,10771
US1.TWTR_delisted_875018,1,20190219,105900,31.7848000,31.8000000,31.7700000,31.7868000,15397
US1.TWTR_delisted_875018,1,20190219,110000,31.7844000,31.7900000,31.7700000,31.7856000,10510
US1.TWTR_delisted_875018,1,20190219,110100,31.7900000,31.8200000,31.7833000,31.8162000,20207
US1.TWTR_delisted_875018,1,20190219,110200,31.8139000,31.8200000,31.8000000,31.8100000,19332
US1.TWTR_delisted_875018,1,20190219,110300,31.8100000,31.8600000,31.8100000,31.8500000,55710
US1.TWTR_delisted_875018,1,20190219,110400,31.8500000,31.8600000,31.8300000,31.8490000,9474
US1.TWTR_delisted_875018,1,20190219,110500,31.8400000,31.8600000,31.8200000,31.8600000,15896
US1.TWTR_delisted_875018,1,20190219,110600,31.8600000,31.8700000,31.8300000,31.8310000,21013
US1.TWTR_delisted_875018,1,20190219,110700,31.8400000,31.8400000,31.8100000,31.8350000,12550
US1.TWTR_delisted_875018,1,20190219,110800,31.8400000,31.8500000,31.8200000,31.8500000,7492
US1.TWTR_delisted_875018,1,20190219,110900,31.8500000,31.8500000,31.8100000,31.8350000,20546
US1.TWTR_delisted_875018,1,20190219,111000,31.8200000,31.8200000,31.8000000,31.8000000,4838
US1.TWTR_delisted_875018,1,20190219,111100,31.8000000,31.8050000,31.7600000,31.7700000,50680
US1.TWTR_delisted_875018,1,20190219,111200,31.7800000,31.7950000,31.7727000,31.7950000,9430
US1.TWTR_delisted_875018,1,20190219,111300,31.7933000,31.8300000,31.7900000,31.8257000,15060
US1.TWTR_delisted_875018,1,20190219,111400,31.8200000,31.8500000,31.8161000,31.8161000,13757
US1.TWTR_delisted_875018,1,20190219,111500,31.8100000,31.8500000,31.8100000,31.8450000,17452
US1.TWTR_delisted_875018,1,20190219,111600,31.8400000,31.9000000,31.8400000,31.8950000,63776
US1.TWTR_delisted_875018,1,20190219,111700,31.9000000,31.9296000,31.8939000,31.9000000,31295
US1.TWTR_delisted_875018,1,20190219,111800,31.9005000,31.9100000,31.8800000,31.8915000,19165
US1.TWTR_delisted_875018,1,20190219,111900,31.8900000,31.9100000,31.8800000,31.8850000,19067
US1.TWTR_delisted_875018,1,20190219,112000,31.8900000,31.9000000,31.8750000,31.9000000,12182
US1.TWTR_delisted_875018,1,20190219,112100,31.8900000,31.9000000,31.8450000,31.9000000,26348
US1.TWTR_delisted_875018,1,20190219,112200,31.9000000,31.9100000,31.8550000,31.8550000,33650
US1.TWTR_delisted_875018,1,20190219,112300,31.8598000,31.9000000,31.8598000,31.9000000,22888
US1.TWTR_delisted_875018,1,20190219,112400,31.8950000,31.9000000,31.8701000,31.8850000,8700
US1.TWTR_delisted_875018,1,20190219,112500,31.8900000,31.8900000,31.8600000,31.8700000,7479
US1.TWTR_delisted_875018,1,20190219,112600,31.8650000,31.8700000,31.8500000,31.8650000,34353
US1.TWTR_delisted_875018,1,20190219,112700,31.8600000,31.8700000,31.8550000,31.8600000,12997
US1.TWTR_delisted_875018,1,20190219,112800,31.8500000,31.8700000,31.8450000,31.8633000,31496
US1.TWTR_delisted_875018,1,20190219,112900,31.8600000,31.8600000,31.8200000,31.8300000,21957
US1.TWTR_delisted_875018,1,20190219,113000,31.8310000,31.8500000,31.8300000,31.8301000,13192
US1.TWTR_delisted_875018,1,20190219,113100,31.8400000,31.8700000,31.8300000,31.8700000,38538
US1.TWTR_delisted_875018,1,20190219,113200,31.8600000,31.8800000,31.8500000,31.8796000,31243
US1.TWTR_delisted_875018,1,20190219,113300,31.8700000,31.8800000,31.8700000,31.8800000,17291
US1.TWTR_delisted_875018,1,20190219,113400,31.8900000,31.8900000,31.8350000,31.8400000,39945
US1.TWTR_delisted_875018,1,20190219,113500,31.8400000,31.8450000,31.8100000,31.8450000,51439
US1.TWTR_delisted_875018,1,20190219,113600,31.8423000,31.8500000,31.8315000,31.8428000,24074
US1.TWTR_delisted_875018,1,20190219,113700,31.8450000,31.8600000,31.8400000,31.8400000,9402
US1.TWTR_delisted_875018,1,20190219,113800,31.8500000,31.8900000,31.8450000,31.8900000,13309
US1.TWTR_delisted_875018,1,20190219,113900,31.8800000,31.8833000,31.8600000,31.8833000,17812
US1.TWTR_delisted_875018,1,20190219,114000,31.8801000,31.9200000,31.8700000,31.8862000,56449
US1.TWTR_delisted_875018,1,20190219,114100,31.8865000,31.8865000,31.8400000,31.8450000,49384
US1.TWTR_delisted_875018,1,20190219,114200,31.8500000,31.8700000,31.8200000,31.8200000,13763
US1.TWTR_delisted_875018,1,20190219,114300,31.8100000,31.8315000,31.7900000,31.7963000,26858
US1.TWTR_delisted_875018,1,20190219,114400,31.8000000,31.8000000,31.7700000,31.7799000,33304
US1.TWTR_delisted_875018,1,20190219,114500,31.7700000,31.7772000,31.7400000,31.7700000,14135
US1.TWTR_delisted_875018,1,20190219,114600,31.7700000,31.8200000,31.7700000,31.8200000,16310
US1.TWTR_delisted_875018,1,20190219,114700,31.8300000,31.8400000,31.7900000,31.8258000,80349
US1.TWTR_delisted_875018,1,20190219,114800,31.8300000,31.8500000,31.8100000,31.8360000,8188
US1.TWTR_delisted_875018,1,20190219,114900,31.8330000,31.8600000,31.8100000,31.8300000,11279
US1.TWTR_delisted_875018,1,20190219,115000,31.8300000,31.8550000,31.8200000,31.8200000,19299
US1.TWTR_delisted_875018,1,20190219,115100,31.8200000,31.8300000,31.8100000,31.8100000,13235
US1.TWTR_delisted_875018,1,20190219,115200,31.8100000,31.8200000,31.7900000,31.8000000,12232
US1.TWTR_delisted_875018,1,20190219,115300,31.8000000,31.8200000,31.7900000,31.7950000,9322
US1.TWTR_delisted_875018,1,20190219,115400,31.8000000,31.8200000,31.8000000,31.8200000,7953
US1.TWTR_delisted_875018,1,20190219,115500,31.8300000,31.8400000,31.8299000,31.8300000,6294
US1.TWTR_delisted_875018,1,20190219,115600,31.8359000,31.8500000,31.8300000,31.8400000,26625
US1.TWTR_delisted_875018,1,20190219,115700,31.8300000,31.8400000,31.8143000,31.8333000,11310
US1.TWTR_delisted_875018,1,20190219,115800,31.8350000,31.8500000,31.8250000,31.8400000,17279
US1.TWTR_delisted_875018,1,20190219,115900,31.8346000,31.8500000,31.8300000,31.8500000,15956
US1.TWTR_delisted_875018,1,20190219,120000,31.8500000,31.8600000,31.8400000,31.8500000,9093
US1.TWTR_delisted_875018,1,20190219,120100,31.8500000,31.8560000,31.8267000,31.8450000,14142
US1.TWTR_delisted_875018,1,20190219,120200,31.8450000,31.8450000,31.8200000,31.8269000,6990
US1.TWTR_delisted_875018,1,20190219,120300,31.8300000,31.8400000,31.8200000,31.8387000,12738
US1.TWTR_delisted_875018,1,20190219,120400,31.8300000,31.8500000,31.8300000,31.8500000,14582
US1.TWTR_delisted_875018,1,20190219,120500,31.8500000,31.8700000,31.8400000,31.8598000,32063
US1.TWTR_delisted_875018,1,20190219,120600,31.8500000,31.8700000,31.8500000,31.8600000,10894
US1.TWTR_delisted_875018,1,20190219,120700,31.8600000,31.8700000,31.8500000,31.8599000,35771
US1.TWTR_delisted_875018,1,20190219,120800,31.8500000,31.8700000,31.8500000,31.8500000,9682
US1.TWTR_delisted_875018,1,20190219,120900,31.8600000,31.8600000,31.8400000,31.8500000,19525
US1.TWTR_delisted_875018,1,20190219,121000,31.8500000,31.8800000,31.8500000,31.8750000,13084
US1.TWTR_delisted_875018,1,20190219,121100,31.8750000,31.8950000,31.8700000,31.8867000,34894
US1.TWTR_delisted_875018,1,20190219,121200,31.8900000,31.8900000,31.8800000,31.8815000,7037
US1.TWTR_delisted_875018,1,20190219,121300,31.8900000,31.8900000,31.8700000,31.8850000,11248
US1.TWTR_delisted_875018,1,20190219,121400,31.8900000,31.8900000,31.8775000,31.8900000,9253
US1.TWTR_delisted_875018,1,20190219,121500,31.8900000,31.9000000,31.8800000,31.8950000,7605
US1.TWTR_delisted_875018,1,20190219,121600,31.9000000,31.9000000,31.8800000,31.8900000,17089
US1.TWTR_delisted_875018,1,20190219,121700,31.9000000,31.9230000,31.8950000,31.9230000,56967
US1.TWTR_delisted_875018,1,20190219,121800,31.9271000,31.9600000,31.9200000,31.9500000,54388
US1.TWTR_delisted_875018,1,20190219,121900,31.9500000,31.9600000,31.9400000,31.9600000,13142
US1.TWTR_delisted_875018,1,20190219,122000,31.9550000,31.9550000,31.9400000,31.9400000,18772
US1.TWTR_delisted_875018,1,20190219,122100,31.9350000,31.9500000,31.9200000,31.9500000,31649
US1.TWTR_delisted_875018,1,20190219,122200,31.9436000,31.9600000,31.9300000,31.9515000,17851
US1.TWTR_delisted_875018,1,20190219,122300,31.9450000,31.9500000,31.9300000,31.9486000,9246
US1.TWTR_delisted_875018,1,20190219,122400,31.9400000,31.9500000,31.9200000,31.9300000,8104
US1.TWTR_delisted_875018,1,20190219,122500,31.9244000,31.9500000,31.9200000,31.9500000,12625
US1.TWTR_delisted_875018,1,20190219,122600,31.9400000,31.9500000,31.9300000,31.9400000,11727
US1.TWTR_delisted_875018,1,20190219,122700,31.9400000,31.9500000,31.9300000,31.9400000,6280
US1.TWTR_delisted_875018,1,20190219,122800,31.9500000,31.9500000,31.9300000,31.9400000,6647
US1.TWTR_delisted_875018,1,20190219,122900,31.9500000,31.9500000,31.9300000,31.9400000,11812
US1.TWTR_delisted_875018,1,20190219,123000,31.9452000,31.9600000,31.9300000,31.9400000,21162
US1.TWTR_delisted_875018,1,20190219,123100,31.9400000,31.9500000,31.9300000,31.9400000,12312
US1.TWTR_delisted_875018,1,20190219,123200,31.9375000,31.9600000,31.9349000,31.9550000,18766
US1.TWTR_delisted_875018,1,20190219,123300,31.9500000,31.9600000,31.9400000,31.9500000,11022
US1.TWTR_delisted_875018,1,20190219,123400,31.9420000,31.9500000,31.9300000,31.9366000,18780
US1.TWTR_delisted_875018,1,20190219,123500,31.9350000,31.9400000,31.9100000,31.9150000,21078
US1.TWTR_delisted_875018,1,20190219,123600,31.9200000,31.9200000,31.8700000,31.8800000,38672
US1.TWTR_delisted_875018,1,20190219,123700,31.8800000,31.8900000,31.8781000,31.8900000,10061
US1.TWTR_delisted_875018,1,20190219,123800,31.8800000,31.9050000,31.8800000,31.9000000,10476
US1.TWTR_delisted_875018,1,20190219,123900,31.9000000,31.9000000,31.8700000,31.9000000,14043
US1.TWTR_delisted_875018,1,20190219,124000,31.8900000,31.8950000,31.8800000,31.8900000,14561
US1.TWTR_delisted_875018,1,20190219,124100,31.8948000,31.9000000,31.8900000,31.8961000,1500
US1.TWTR_delisted_875018,1,20190219,124200,31.9000000,31.9000000,31.8800000,31.8953000,9198
US1.TWTR_delisted_875018,1,20190219,124300,31.8900000,31.9000000,31.8900000,31.8946000,10062
US1.TWTR_delisted_875018,1,20190219,124400,31.8900000,31.9200000,31.8900000,31.9000000,27718
US1.TWTR_delisted_875018,1,20190219,124500,31.9000000,31.9100000,31.8800000,31.8947000,11259
US1.TWTR_delisted_875018,1,20190219,124600,31.9000000,31.9000000,31.8800000,31.8900000,5687
US1.TWTR_delisted_875018,1,20190219,124700,31.8900000,31.9000000,31.8800000,31.8903000,15104
US1.TWTR_delisted_875018,1,20190219,124800,31.8932000,31.9100000,31.8850000,31.9000000,15202
US1.TWTR_delisted_875018,1,20190219,124900,31.9000000,31.9100000,31.8900000,31.8900000,4800
US1.TWTR_delisted_875018,1,20190219,125000,31.8900000,31.8924000,31.8800000,31.8900000,3705
US1.TWTR_delisted_875018,1,20190219,125100,31.8900000,31.8928000,31.8700000,31.8700000,12608
US1.TWTR_delisted_875018,1,20190219,125200,31.8800000,31.8958000,31.8800000,31.8800000,16280
US1.TWTR_delisted_875018,1,20190219,125300,31.8800000,31.8900000,31.8700000,31.8850000,4135
US1.TWTR_delisted_875018,1,20190219,125400,31.8900000,31.8950000,31.8800000,31.8800000,5647
US1.TWTR_delisted_875018,1,20190219,125500,31.8822000,31.8900000,31.8600000,31.8700000,9249
US1.TWTR_delisted_875018,1,20190219,125600,31.8650000,31.8800000,31.8600000,31.8800000,8794
US1.TWTR_delisted_875018,1,20190219,125700,31.8800000,31.8800000,31.8600000,31.8600000,7742
US1.TWTR_delisted_875018,1,20190219,125800,31.8700000,31.8800000,31.8650000,31.8700000,7459
US1.TWTR_delisted_875018,1,20190219,125900,31.8700000,31.8700000,31.8600000,31.8650000,4900
US1.TWTR_delisted_875018,1,20190219,130000,31.8600000,31.8800000,31.8600000,31.8800000,9585
US1.TWTR_delisted_875018,1,20190219,130100,31.8750000,31.8800000,31.8410000,31.8557000,9911
US1.TWTR_delisted_875018,1,20190219,130200,31.8500000,31.8550000,31.8213000,31.8400000,18494
US1.TWTR_delisted_875018,1,20190219,130300,31.8399000,31.8501000,31.8350000,31.8450000,15178
US1.TWTR_delisted_875018,1,20190219,130400,31.8450000,31.8461000,31.8398000,31.8442000,4300
US1.TWTR_delisted_875018,1,20190219,130500,31.8400000,31.8500000,31.8400000,31.8492000,14390
US1.TWTR_delisted_875018,1,20190219,130600,31.8400000,31.8400000,31.8300000,31.8300000,3210
US1.TWTR_delisted_875018,1,20190219,130700,31.8350000,31.8458000,31.8300000,31.8450000,33936
US1.TWTR_delisted_875018,1,20190219,130800,31.8400000,31.8400000,31.8343000,31.8343000,2989
US1.TWTR_delisted_875018,1,20190219,130900,31.8300000,31.8400000,31.8300000,31.8300000,4913
US1.TWTR_delisted_875018,1,20190219,131000,31.8300000,31.8300000,31.8200000,31.8234000,15978
US1.TWTR_delisted_875018,1,20190219,131100,31.8203000,31.8400000,31.8200000,31.8400000,7747
US1.TWTR_delisted_875018,1,20190219,131200,31.8400000,31.8453000,31.8350000,31.8415000,5205
US1.TWTR_delisted_875018,1,20190219,131300,31.8400000,31.8500000,31.8318000,31.8450000,7525
US1.TWTR_delisted_875018,1,20190219,131400,31.8404000,31.8600000,31.8400000,31.8450000,13987
US1.TWTR_delisted_875018,1,20190219,131500,31.8407000,31.8600000,31.8407000,31.8472000,19096
US1.TWTR_delisted_875018,1,20190219,131600,31.8400000,31.8500000,31.8400000,31.8450000,4587
US1.TWTR_delisted_875018,1,20190219,131700,31.8492000,31.8500000,31.8438000,31.8438000,4706
US1.TWTR_delisted_875018,1,20190219,131800,31.8400000,31.8500000,31.8400000,31.8475000,16304
US1.TWTR_delisted_875018,1,20190219,131900,31.8450000,31.8500000,31.8400000,31.8400000,4600
US1.TWTR_delisted_875018,1,20190219,132000,31.8400000,31.8500000,31.8300000,31.8350000,27916
US1.TWTR_delisted_875018,1,20190219,132100,31.8300000,31.8400000,31.8300000,31.8400000,5851
US1.TWTR_delisted_875018,1,20190219,132200,31.8425000,31.8450000,31.8200000,31.8384000,21460
US1.TWTR_delisted_875018,1,20190219,132300,31.8350000,31.8400000,31.8303000,31.8400000,6082
US1.TWTR_delisted_875018,1,20190219,132400,31.8399000,31.8400000,31.8100000,31.8100000,12358
US1.TWTR_delisted_875018,1,20190219,132500,31.8151000,31.8192000,31.8000000,31.8050000,11206
US1.TWTR_delisted_875018,1,20190219,132600,31.8100000,31.8100000,31.7900000,31.7950000,11676
US1.TWTR_delisted_875018,1,20190219,132700,31.7900000,31.8000000,31.7900000,31.8000000,15619
US1.TWTR_delisted_875018,1,20190219,132800,31.7900000,31.8000000,31.7900000,31.7938000,3935
US1.TWTR_delisted_875018,1,20190219,132900,31.7900000,31.8100000,31.7900000,31.8023000,37250
US1.TWTR_delisted_875018,1,20190219,133000,31.8000000,31.8050000,31.7943000,31.7952000,9837
US1.TWTR_delisted_875018,1,20190219,133100,31.7900000,31.7900000,31.7800000,31.7850000,10060
US1.TWTR_delisted_875018,1,20190219,133200,31.7850000,31.7900000,31.7800000,31.7899000,3480
US1.TWTR_delisted_875018,1,20190219,133300,31.7843000,31.7900000,31.7800000,31.7800000,9320
US1.TWTR_delisted_875018,1,20190219,133400,31.7884000,31.8100000,31.7800000,31.8000000,16161
US1.TWTR_delisted_875018,1,20190219,133500,31.8000000,31.8200000,31.8000000,31.8150000,5924
US1.TWTR_delisted_875018,1,20190219,133600,31.8100000,31.8200000,31.8100000,31.8100000,5011
US1.TWTR_delisted_875018,1,20190219,133700,31.8100000,31.8100000,31.8000000,31.8000000,7230
US1.TWTR_delisted_875018,1,20190219,133800,31.8100000,31.8100000,31.8000000,31.8000000,4850
US1.TWTR_delisted_875018,1,20190219,133900,31.8050000,31.8100000,31.7800000,31.7969000,30745
US1.TWTR_delisted_875018,1,20190219,134000,31.7984000,31.8000000,31.7900000,31.7950000,11612
US1.TWTR_delisted_875018,1,20190219,134100,31.7972000,31.8000000,31.7900000,31.7950000,4804
US1.TWTR_delisted_875018,1,20190219,134200,31.7900000,31.8150000,31.7800000,31.8150000,27709
US1.TWTR_delisted_875018,1,20190219,134300,31.8100000,31.8200000,31.8000000,31.8150000,14067
US1.TWTR_delisted_875018,1,20190219,134400,31.8272000,31.8272000,31.7950000,31.8050000,15973
US1.TWTR_delisted_875018,1,20190219,134500,31.8000000,31.8250000,31.8000000,31.8200000,5645
US1.TWTR_delisted_875018,1,20190219,134600,31.8200000,31.8296000,31.8100000,31.8100000,7600
US1.TWTR_delisted_875018,1,20190219,134700,31.8100000,31.8200000,31.8000000,31.8100000,12459
US1.TWTR_delisted_875018,1,20190219,134800,31.8100000,31.8100000,31.7900000,31.7984000,4900
US1.TWTR_delisted_875018,1,20190219,134900,31.7900000,31.8000000,31.7800000,31.7950000,13870
US1.TWTR_delisted_875018,1,20190219,135000,31.7910000,31.8000000,31.7800000,31.7850000,8889
US1.TWTR_delisted_875018,1,20190219,135100,31.7900000,31.7900000,31.7600000,31.7650000,26206
US1.TWTR_delisted_875018,1,20190219,135200,31.7600000,31.7666000,31.7300000,31.7400000,37701
US1.TWTR_delisted_875018,1,20190219,135300,31.7400000,31.7500000,31.7400000,31.7400000,6961
US1.TWTR_delisted_875018,1,20190219,135400,31.7450000,31.7500000,31.7400000,31.7459000,1700
US1.TWTR_delisted_875018,1,20190219,135500,31.7450000,31.7500000,31.7450000,31.7500000,2400
US1.TWTR_delisted_875018,1,20190219,135600,31.7400000,31.7500000,31.7400000,31.7450000,8530
US1.TWTR_delisted_875018,1,20190219,135700,31.7400000,31.7500000,31.7400000,31.7400000,3300
US1.TWTR_delisted_875018,1,20190219,135800,31.7400000,31.7500000,31.7400000,31.7400000,24107
US1.TWTR_delisted_875018,1,20190219,135900,31.7480000,31.7500000,31.7400000,31.7400000,6700
US1.TWTR_delisted_875018,1,20190219,140000,31.7400000,31.7500000,31.7200000,31.7200000,28259
US1.TWTR_delisted_875018,1,20190219,140100,31.7200000,31.7400000,31.7200000,31.7250000,19400
US1.TWTR_delisted_875018,1,20190219,140200,31.7278000,31.7400000,31.7200000,31.7300000,19549
US1.TWTR_delisted_875018,1,20190219,140300,31.7400000,31.7400000,31.7300000,31.7350000,9900
US1.TWTR_delisted_875018,1,20190219,140400,31.7399000,31.7400000,31.7200000,31.7200000,13950
US1.TWTR_delisted_875018,1,20190219,140500,31.7250000,31.7550000,31.7250000,31.7450000,14708
US1.TWTR_delisted_875018,1,20190219,140600,31.7450000,31.7600000,31.7400000,31.7600000,5821
US1.TWTR_delisted_875018,1,20190219,140700,31.7600000,31.7600000,31.7400000,31.7400000,17954
US1.TWTR_delisted_875018,1,20190219,140800,31.7400000,31.7490000,31.7300000,31.7400000,14434
US1.TWTR_delisted_875018,1,20190219,140900,31.7400000,31.7500000,31.7333000,31.7481000,10670
US1.TWTR_delisted_875018,1,20190219,141000,31.7400000,31.7500000,31.7300000,31.7350000,14749
US1.TWTR_delisted_875018,1,20190219,141100,31.7400000,31.7450000,31.7300000,31.7400000,7676
US1.TWTR_delisted_875018,1,20190219,141200,31.7400000,31.7500000,31.7300000,31.7350000,7089
US1.TWTR_delisted_875018,1,20190219,141300,31.7300000,31.7400000,31.7200000,31.7400000,5400
US1.TWTR_delisted_875018,1,20190219,141400,31.7370000,31.7400000,31.7300000,31.7350000,9325
US1.TWTR_delisted_875018,1,20190219,141500,31.7300000,31.7400000,31.7100000,31.7150000,37680
US1.TWTR_delisted_875018,1,20190219,141600,31.7200000,31.7300000,31.7000000,31.7000000,21057
US1.TWTR_delisted_875018,1,20190219,141700,31.7050000,31.7050000,31.6300000,31.6300000,105627
US1.TWTR_delisted_875018,1,20190219,141800,31.6350000,31.6400000,31.6000000,31.6350000,62628
US1.TWTR_delisted_875018,1,20190219,141900,31.6350000,31.6700000,31.6350000,31.6700000,42661
US1.TWTR_delisted_875018,1,20190219,142000,31.6600000,31.6800000,31.6500000,31.6500000,56480
US1.TWTR_delisted_875018,1,20190219,142100,31.6500000,31.6700000,31.6500000,31.6700000,11291
US1.TWTR_delisted_875018,1,20190219,142200,31.6613000,31.6800000,31.6600000,31.6753000,14321
US1.TWTR_delisted_875018,1,20190219,142300,31.6800000,31.7100000,31.6700000,31.7000000,27506
US1.TWTR_delisted_875018,1,20190219,142400,31.7100000,31.7200000,31.6900000,31.6950000,34341
US1.TWTR_delisted_875018,1,20190219,142500,31.7000000,31.7200000,31.7000000,31.7200000,7389
US1.TWTR_delisted_875018,1,20190219,142600,31.7100000,31.7150000,31.7000000,31.7100000,5687
US1.TWTR_delisted_875018,1,20190219,142700,31.7100000,31.7200000,31.7000000,31.7200000,2683
US1.TWTR_delisted_875018,1,20190219,142800,31.7100000,31.7250000,31.6950000,31.6976000,18933
US1.TWTR_delisted_875018,1,20190219,142900,31.6950000,31.7300000,31.6950000,31.7100000,19228
US1.TWTR_delisted_875018,1,20190219,143000,31.7100000,31.7200000,31.7100000,31.7100000,3700
US1.TWTR_delisted_875018,1,20190219,143100,31.7200000,31.7300000,31.7000000,31.7100000,11969
US1.TWTR_delisted_875018,1,20190219,143200,31.7100000,31.7200000,31.6900000,31.7200000,20976
US1.TWTR_delisted_875018,1,20190219,143300,31.7100000,31.7300000,31.7050000,31.7153000,13715
US1.TWTR_delisted_875018,1,20190219,143400,31.7200000,31.7400000,31.7150000,31.7200000,4808
US1.TWTR_delisted_875018,1,20190219,143500,31.7150000,31.7300000,31.7100000,31.7250000,3200
US1.TWTR_delisted_875018,1,20190219,143600,31.7267000,31.7350000,31.7200000,31.7253000,12039
US1.TWTR_delisted_875018,1,20190219,143700,31.7200000,31.7300000,31.7100000,31.7200000,10736
US1.TWTR_delisted_875018,1,20190219,143800,31.7200000,31.7200000,31.7000000,31.7000000,20863
US1.TWTR_delisted_875018,1,20190219,143900,31.7000000,31.7100000,31.6900000,31.6900000,19094
US1.TWTR_delisted_875018,1,20190219,144000,31.6900000,31.7200000,31.6900000,31.7150000,12092
US1.TWTR_delisted_875018,1,20190219,144100,31.7200000,31.7250000,31.7100000,31.7250000,8537
US1.TWTR_delisted_875018,1,20190219,144200,31.7300000,31.7300000,31.7200000,31.7200000,3639
US1.TWTR_delisted_875018,1,20190219,144300,31.7300000,31.7400000,31.7250000,31.7300000,4808
US1.TWTR_delisted_875018,1,20190219,144400,31.7400000,31.7500000,31.7200000,31.7400000,8824
US1.TWTR_delisted_875018,1,20190219,144500,31.7400000,31.7600000,31.7400000,31.7550000,16605
US1.TWTR_delisted_875018,1,20190219,144600,31.7545000,31.7600000,31.7400000,31.7600000,5328
US1.TWTR_delisted_875018,1,20190219,144700,31.7600000,31.7600000,31.7400000,31.7500000,18689
US1.TWTR_delisted_875018,1,20190219,144800,31.7500000,31.7500000,31.7400000,31.7500000,5140
US1.TWTR_delisted_875018,1,20190219,144900,31.7500000,31.7600000,31.7401000,31.7550000,18215
US1.TWTR_delisted_875018,1,20190219,145000,31.7500000,31.7700000,31.7500000,31.7600000,7338
US1.TWTR_delisted_875018,1,20190219,145100,31.7600000,31.7900000,31.7600000,31.7650000,32460
US1.TWTR_delisted_875018,1,20190219,145200,31.7600000,31.7700000,31.7600000,31.7700000,12217
US1.TWTR_delisted_875018,1,20190219,145300,31.7605000,31.7900000,31.7605000,31.7800000,25067
US1.TWTR_delisted_875018,1,20190219,145400,31.7800000,31.7900000,31.7750000,31.7850000,12099
US1.TWTR_delisted_875018,1,20190219,145500,31.7790000,31.8000000,31.7752000,31.7752000,25598
US1.TWTR_delisted_875018,1,20190219,145600,31.7700000,31.7800000,31.7700000,31.7800000,29213
US1.TWTR_delisted_875018,1,20190219,145700,31.7800000,31.7899000,31.7700000,31.7800000,14735
US1.TWTR_delisted_875018,1,20190219,145800,31.7850000,31.7850000,31.7700000,31.7750000,5007
US1.TWTR_delisted_875018,1,20190219,145900,31.7700000,31.7850000,31.7700000,31.7801000,19647
US1.TWTR_delisted_875018,1,20190219,150000,31.7890000,31.7900000,31.7800000,31.7900000,11286
US1.TWTR_delisted_875018,1,20190219,150100,31.7850000,31.7950000,31.7800000,31.7850000,29281
US1.TWTR_delisted_875018,1,20190219,150200,31.7800000,31.7850000,31.7600000,31.7700000,16378
US1.TWTR_delisted_875018,1,20190219,150300,31.7600000,31.7800000,31.7600000,31.7650000,6862
US1.TWTR_delisted_875018,1,20190219,150400,31.7700000,31.7800000,31.7650000,31.7771000,14767
US1.TWTR_delisted_875018,1,20190219,150500,31.7800000,31.7900000,31.7800000,31.7800000,9815
US1.TWTR_delisted_875018,1,20190219,150600,31.7861000,31.7900000,31.7700000,31.7801000,17236
US1.TWTR_delisted_875018,1,20190219,150700,31.7846000,31.7900000,31.7750000,31.7800000,5798
US1.TWTR_delisted_875018,1,20190219,150800,31.7800000,31.7853000,31.7800000,31.7800000,1300
US1.TWTR_delisted_875018,1,20190219,150900,31.7900000,31.8000000,31.7850000,31.8000000,14701
US1.TWTR_delisted_875018,1,20190219,151000,31.7973000,31.8000000,31.7800000,31.7900000,14522
US1.TWTR_delisted_875018,1,20190219,151100,31.7900000,31.7900000,31.7700000,31.7700000,10225
US1.TWTR_delisted_875018,1,20190219,151200,31.7700000,31.7800000,31.7670000,31.7764000,13420
US1.TWTR_delisted_875018,1,20190219,151300,31.7700000,31.7700000,31.7600000,31.7700000,9400
US1.TWTR_delisted_875018,1,20190219,151400,31.7700000,31.7763000,31.7700000,31.7701000,8046
US1.TWTR_delisted_875018,1,20190219,151500,31.7750000,31.7900000,31.7750000,31.7900000,6364
US1.TWTR_delisted_875018,1,20190219,151600,31.7900000,31.7900000,31.7800000,31.7800000,6400
US1.TWTR_delisted_875018,1,20190219,151700,31.7800000,31.7800000,31.7600000,31.7600000,17719
US1.TWTR_delisted_875018,1,20190219,151800,31.7618000,31.7700000,31.7600000,31.7631000,10654
US1.TWTR_delisted_875018,1,20190219,151900,31.7650000,31.7650000,31.7200000,31.7300000,47110
US1.TWTR_delisted_875018,1,20190219,152000,31.7300000,31.7353000,31.7300000,31.7353000,5661
US1.TWTR_delisted_875018,1,20190219,152100,31.7300000,31.7400000,31.7300000,31.7300000,6947
US1.TWTR_delisted_875018,1,20190219,152200,31.7400000,31.7400000,31.7300000,31.7300000,11739
US1.TWTR_delisted_875018,1,20190219,152300,31.7350000,31.7400000,31.7300000,31.7400000,6896
US1.TWTR_delisted_875018,1,20190219,152400,31.7395000,31.7400000,31.7300000,31.7400000,10863
US1.TWTR_delisted_875018,1,20190219,152500,31.7400000,31.7500000,31.7353000,31.7500000,10069
US1.TWTR_delisted_875018,1,20190219,152600,31.7500000,31.7800000,31.7500000,31.7700000,20520
US1.TWTR_delisted_875018,1,20190219,152700,31.7700000,31.7700000,31.7200000,31.7200000,21364
US1.TWTR_delisted_875018,1,20190219,152800,31.7300000,31.7300000,31.7100000,31.7300000,16233
US1.TWTR_delisted_875018,1,20190219,152900,31.7250000,31.7250000,31.7000000,31.7100000,17502
US1.TWTR_delisted_875018,1,20190219,153000,31.7100000,31.7200000,31.7000000,31.7100000,22012
US1.TWTR_delisted_875018,1,20190219,153100,31.7200000,31.7200000,31.6900000,31.6900000,23145
US1.TWTR_delisted_875018,1,20190219,153200,31.6950000,31.7000000,31.6700000,31.6800000,42510
US1.TWTR_delisted_875018,1,20190219,153300,31.6850000,31.6850000,31.6500000,31.6500000,35455
US1.TWTR_delisted_875018,1,20190219,153400,31.6650000,31.6900000,31.6500000,31.6500000,64500
US1.TWTR_delisted_875018,1,20190219,153500,31.6500000,31.6600000,31.6400000,31.6600000,40120
US1.TWTR_delisted_875018,1,20190219,153600,31.6600000,31.6800000,31.6600000,31.6800000,17603
US1.TWTR_delisted_875018,1,20190219,153700,31.6800000,31.6800000,31.6600000,31.6750000,20321
US1.TWTR_delisted_875018,1,20190219,153800,31.6800000,31.6800000,31.6600000,31.6800000,23867
US1.TWTR_delisted_875018,1,20190219,153900,31.6800000,31.6800000,31.6600000,31.6600000,17574
US1.TWTR_delisted_875018,1,20190219,154000,31.6600000,31.6700000,31.6500000,31.6600000,17611
US1.TWTR_delisted_875018,1,20190219,154100,31.6605000,31.6800000,31.6500000,31.6800000,31533
US1.TWTR_delisted_875018,1,20190219,154200,31.6800000,31.6850000,31.6700000,31.6700000,30584
US1.TWTR_delisted_875018,1,20190219,154300,31.6700000,31.6900000,31.6700000,31.6850000,20210
US1.TWTR_delisted_875018,1,20190219,154400,31.6800000,31.6900000,31.6800000,31.6900000,15749
US1.TWTR_delisted_875018,1,20190219,154500,31.6850000,31.6900000,31.6800000,31.6800000,12613
US1.TWTR_delisted_875018,1,20190219,154600,31.6800000,31.6900000,31.6700000,31.6800000,34556
US1.TWTR_delisted_875018,1,20190219,154700,31.6810000,31.6900000,31.6800000,31.6900000,44023
US1.TWTR_delisted_875018,1,20190219,154800,31.6850000,31.7100000,31.6800000,31.7052000,51495
US1.TWTR_delisted_875018,1,20190219,154900,31.7000000,31.7100000,31.6900000,31.6900000,25261
US1.TWTR_delisted_875018,1,20190219,155000,31.6950000,31.7000000,31.6800000,31.6950000,136253
US1.TWTR_delisted_875018,1,20190219,155100,31.6950000,31.7000000,31.6700000,31.6766000,59371
US1.TWTR_delisted_875018,1,20190219,155200,31.6739000,31.6800000,31.6600000,31.6800000,44595
US1.TWTR_delisted_875018,1,20190219,155300,31.6777000,31.6777000,31.6600000,31.6632000,19692
US1.TWTR_delisted_875018,1,20190219,155400,31.6650000,31.6700000,31.6600000,31.6600000,30049
US1.TWTR_delisted_875018,1,20190219,155500,31.6600000,31.6793000,31.6600000,31.6650000,60697
US1.TWTR_delisted_875018,1,20190219,155600,31.6650000,31.6700000,31.6200000,31.6250000,99166
US1.TWTR_delisted_875018,1,20190219,155700,31.6250000,31.6300000,31.6200000,31.6200000,79066
US1.TWTR_delisted_875018,1,20190219,155800,31.6250000,31.6300000,31.5900000,31.6000000,187467
US1.TWTR_delisted_875018,1,20190219,155900,31.6000000,31.6400000,31.5900000,31.6247000,176564
US1.TWTR_delisted_875018,1,20190219,160000,31.6200000,31.6500000,31.6200000,31.6400000,280539
US1.TWTR_delisted_875018,1,20190220,093100,31.7300000,31.7300000,31.5300000,31.5913000,169035
US1.TWTR_delisted_875018,1,20190220,093200,31.6000000,31.8200000,31.5950000,31.7700000,87681
US1.TWTR_delisted_875018,1,20190220,093300,31.7700000,31.8100000,31.7100000,31.7100000,53279
US1.TWTR_delisted_875018,1,20190220,093400,31.7200000,31.7200000,31.6200000,31.6800000,47975
US1.TWTR_delisted_875018,1,20190220,093500,31.6700000,31.6900000,31.5200000,31.5800000,58302
US1.TWTR_delisted_875018,1,20190220,093600,31.5700000,31.6900000,31.5600000,31.6877000,46818
US1.TWTR_delisted_875018,1,20190220,093700,31.6997000,31.8700000,31.6900000,31.8400000,110619
US1.TWTR_delisted_875018,1,20190220,093800,31.8327000,31.8400000,31.7460000,31.7800000,65329
US1.TWTR_delisted_875018,1,20190220,093900,31.7700000,31.8351000,31.7400000,31.7600000,38281
US1.TWTR_delisted_875018,1,20190220,094000,31.7500000,31.7616000,31.6700000,31.6900000,36419
US1.TWTR_delisted_875018,1,20190220,094100,31.6800000,31.8200000,31.6800000,31.8100000,36351
US1.TWTR_delisted_875018,1,20190220,094200,31.8000000,31.8200000,31.7700000,31.8050000,34384
US1.TWTR_delisted_875018,1,20190220,094300,31.8000000,31.8100000,31.7500000,31.7800000,25117
US1.TWTR_delisted_875018,1,20190220,094400,31.7900000,31.8220000,31.7500000,31.8220000,46518
US1.TWTR_delisted_875018,1,20190220,094500,31.8300000,31.8350000,31.7400000,31.7700000,46455
US1.TWTR_delisted_875018,1,20190220,094600,31.7700000,31.7750000,31.6800000,31.7200000,44274
US1.TWTR_delisted_875018,1,20190220,094700,31.7350000,31.7400000,31.6900000,31.6900000,15853
US1.TWTR_delisted_875018,1,20190220,094800,31.6850000,31.7000000,31.6700000,31.6800000,18004
US1.TWTR_delisted_875018,1,20190220,094900,31.6900000,31.7100000,31.6700000,31.6900000,31768
US1.TWTR_delisted_875018,1,20190220,095000,31.6900000,31.7200000,31.6500000,31.6989000,42528
US1.TWTR_delisted_875018,1,20190220,095100,31.7000000,31.8200000,31.6950000,31.8101000,48543
US1.TWTR_delisted_875018,1,20190220,095200,31.8100000,31.8200000,31.7700000,31.7850000,22027
US1.TWTR_delisted_875018,1,20190220,095300,31.7821000,31.8000000,31.7500000,31.7941000,23636
US1.TWTR_delisted_875018,1,20190220,095400,31.7900000,31.8400000,31.7800000,31.8300000,39780
US1.TWTR_delisted_875018,1,20190220,095500,31.8400000,31.8600000,31.8000000,31.8120000,51838
US1.TWTR_delisted_875018,1,20190220,095600,31.8200000,31.8600000,31.7950000,31.8600000,36296
US1.TWTR_delisted_875018,1,20190220,095700,31.8600000,31.9300000,31.8600000,31.8900000,88040
US1.TWTR_delisted_875018,1,20190220,095800,31.8900000,31.9100000,31.8500000,31.8700000,35703
US1.TWTR_delisted_875018,1,20190220,095900,31.8700000,31.8800000,31.8350000,31.8600000,29681
US1.TWTR_delisted_875018,1,20190220,100000,31.8600000,31.8700000,31.8350000,31.8500000,25782
US1.TWTR_delisted_875018,1,20190220,100100,31.8600000,31.8700000,31.8450000,31.8650000,32706
US1.TWTR_delisted_875018,1,20190220,100200,31.8700000,31.8800000,31.8400000,31.8600000,18186
US1.TWTR_delisted_875018,1,20190220,100300,31.8600000,31.8900000,31.8550000,31.8889000,19968
US1.TWTR_delisted_875018,1,20190220,100400,31.8890000,31.9050000,31.8650000,31.8950000,29649
US1.TWTR_delisted_875018,1,20190220,100500,31.8800000,31.8800000,31.8400000,31.8700000,19246
US1.TWTR_delisted_875018,1,20190220,100600,31.8641000,31.8700000,31.8000000,31.8150000,23018
US1.TWTR_delisted_875018,1,20190220,100700,31.8100000,31.8252000,31.7724000,31.8150000,29239
US1.TWTR_delisted_875018,1,20190220,100800,31.8100000,31.8450000,31.8100000,31.8150000,15778
US1.TWTR_delisted_875018,1,20190220,100900,31.8200000,31.8500000,31.8200000,31.8300000,13433
US1.TWTR_delisted_875018,1,20190220,101000,31.8250000,31.8400000,31.8200000,31.8253000,21667
US1.TWTR_delisted_875018,1,20190220,101100,31.8300000,31.8400000,31.8050000,31.8100000,16692
US1.TWTR_delisted_875018,1,20190220,101200,31.8200000,31.8200000,31.7900000,31.8200000,12605
US1.TWTR_delisted_875018,1,20190220,101300,31.8121000,31.8300000,31.7200000,31.7300000,75485
US1.TWTR_delisted_875018,1,20190220,101400,31.7300000,31.7400000,31.6750000,31.7058000,69948
US1.TWTR_delisted_875018,1,20190220,101500,31.7000000,31.7400000,31.6800000,31.7200000,21849
US1.TWTR_delisted_875018,1,20190220,101600,31.7200000,31.7400000,31.7050000,31.7350000,18249
US1.TWTR_delisted_875018,1,20190220,101700,31.7456000,31.8000000,31.7400000,31.8000000,42229
US1.TWTR_delisted_875018,1,20190220,101800,31.8100000,31.8300000,31.8100000,31.8150000,8122
US1.TWTR_delisted_875018,1,20190220,101900,31.8200000,31.8300000,31.8100000,31.8100000,13406
US1.TWTR_delisted_875018,1,20190220,102000,31.8150000,31.8200000,31.8035000,31.8200000,16376
US1.TWTR_delisted_875018,1,20190220,102100,31.8150000,31.8400000,31.7950000,31.7950000,19090
US1.TWTR_delisted_875018,1,20190220,102200,31.7900000,31.8017000,31.7700000,31.7908000,35450
US1.TWTR_delisted_875018,1,20190220,102300,31.7900000,31.8000000,31.7800000,31.7951000,18806
US1.TWTR_delisted_875018,1,20190220,102400,31.8000000,31.8200000,31.8000000,31.8100000,17286
US1.TWTR_delisted_875018,1,20190220,102500,31.8100000,31.8250000,31.7900000,31.8100000,15831
US1.TWTR_delisted_875018,1,20190220,102600,31.8100000,31.8200000,31.7800000,31.8200000,23227
US1.TWTR_delisted_875018,1,20190220,102700,31.8100000,31.8400000,31.8100000,31.8300000,17116
US1.TWTR_delisted_875018,1,20190220,102800,31.8300000,31.8400000,31.8200000,31.8400000,11700
US1.TWTR_delisted_875018,1,20190220,102900,31.8351000,31.8500000,31.8300000,31.8450000,18292
US1.TWTR_delisted_875018,1,20190220,103000,31.8300000,31.8400000,31.8050000,31.8400000,11000
US1.TWTR_delisted_875018,1,20190220,103100,31.8400000,31.8600000,31.8300000,31.8300000,19746
US1.TWTR_delisted_875018,1,20190220,103200,31.8300000,31.8400000,31.8200000,31.8299000,18226
US1.TWTR_delisted_875018,1,20190220,103300,31.8200000,31.8400000,31.8000000,31.8355000,18969
US1.TWTR_delisted_875018,1,20190220,103400,31.8300000,31.8500000,31.8250000,31.8300000,20910
US1.TWTR_delisted_875018,1,20190220,103500,31.8300000,31.8300000,31.8000000,31.8100000,10459
US1.TWTR_delisted_875018,1,20190220,103600,31.8100000,31.8300000,31.8000000,31.8250000,12793
US1.TWTR_delisted_875018,1,20190220,103700,31.8200000,31.8300000,31.8100000,31.8200000,10738
US1.TWTR_delisted_875018,1,20190220,103800,31.8203000,31.8252000,31.8200000,31.8250000,3412
US1.TWTR_delisted_875018,1,20190220,103900,31.8250000,31.8269000,31.8000000,31.8150000,25146
US1.TWTR_delisted_875018,1,20190220,104000,31.8150000,31.8193000,31.8000000,31.8100000,31280
US1.TWTR_delisted_875018,1,20190220,104100,31.8100000,31.8300000,31.8000000,31.8100000,49398
US1.TWTR_delisted_875018,1,20190220,104200,31.8000000,31.8300000,31.8000000,31.8200000,12523
US1.TWTR_delisted_875018,1,20190220,104300,31.8200000,31.8400000,31.8100000,31.8200000,14485
US1.TWTR_delisted_875018,1,20190220,104400,31.8299000,31.8300000,31.8050000,31.8200000,27609
US1.TWTR_delisted_875018,1,20190220,104500,31.8200000,31.8300000,31.8000000,31.8250000,11850
US1.TWTR_delisted_875018,1,20190220,104600,31.8200000,31.8207000,31.7700000,31.7800000,20083
US1.TWTR_delisted_875018,1,20190220,104700,31.7800000,31.7800000,31.7550000,31.7800000,15326
US1.TWTR_delisted_875018,1,20190220,104800,31.7900000,31.7900000,31.7634000,31.7700000,11429
US1.TWTR_delisted_875018,1,20190220,104900,31.7800000,31.7900000,31.7700000,31.7800000,7893
US1.TWTR_delisted_875018,1,20190220,105000,31.7850000,31.8000000,31.7731000,31.7800000,19692
US1.TWTR_delisted_875018,1,20190220,105100,31.7900000,31.7904000,31.7700000,31.7700000,6351
US1.TWTR_delisted_875018,1,20190220,105200,31.7700000,31.8070000,31.7700000,31.8070000,20622
US1.TWTR_delisted_875018,1,20190220,105300,31.8071000,31.8100000,31.7846000,31.8100000,14502
US1.TWTR_delisted_875018,1,20190220,105400,31.8000000,31.8299000,31.8000000,31.8299000,19139
US1.TWTR_delisted_875018,1,20190220,105500,31.8200000,31.8250000,31.8100000,31.8200000,16177
US1.TWTR_delisted_875018,1,20190220,105600,31.8201000,31.8300000,31.8000000,31.8200000,20061
US1.TWTR_delisted_875018,1,20190220,105700,31.8100000,31.8100000,31.7700000,31.7900000,27851
US1.TWTR_delisted_875018,1,20190220,105800,31.7900000,31.8000000,31.7700000,31.7900000,17162
US1.TWTR_delisted_875018,1,20190220,105900,31.7900000,31.8000000,31.7602000,31.7750000,12252
US1.TWTR_delisted_875018,1,20190220,110000,31.7700000,31.7750000,31.7201000,31.7300000,23198
US1.TWTR_delisted_875018,1,20190220,110100,31.7300000,31.7350000,31.6900000,31.6900000,39227
US1.TWTR_delisted_875018,1,20190220,110200,31.6899000,31.7100000,31.6656000,31.6727000,54845
US1.TWTR_delisted_875018,1,20190220,110300,31.6762000,31.7100000,31.6700000,31.7100000,33375
US1.TWTR_delisted_875018,1,20190220,110400,31.7099000,31.7259000,31.7000000,31.7100000,25825
US1.TWTR_delisted_875018,1,20190220,110500,31.7100000,31.7400000,31.7100000,31.7200000,34024
US1.TWTR_delisted_875018,1,20190220,110600,31.7200000,31.7246000,31.7100000,31.7200000,35629
US1.TWTR_delisted_875018,1,20190220,110700,31.7249000,31.7300000,31.7026000,31.7200000,17225
US1.TWTR_delisted_875018,1,20190220,110800,31.7300000,31.7400000,31.7050000,31.7050000,23652
US1.TWTR_delisted_875018,1,20190220,110900,31.7050000,31.7300000,31.7050000,31.7250000,6978
US1.TWTR_delisted_875018,1,20190220,111000,31.7250000,31.7250000,31.7000000,31.7100000,28100
US1.TWTR_delisted_875018,1,20190220,111100,31.7100000,31.7200000,31.6800000,31.6900000,29071
US1.TWTR_delisted_875018,1,20190220,111200,31.6900000,31.7200000,31.6875000,31.7163000,14193
US1.TWTR_delisted_875018,1,20190220,111300,31.7200000,31.7200000,31.6900000,31.6900000,18893
US1.TWTR_delisted_875018,1,20190220,111400,31.6800000,31.6900000,31.6500000,31.6900000,23768
US1.TWTR_delisted_875018,1,20190220,111500,31.6900000,31.6950000,31.6764000,31.6950000,15242
US1.TWTR_delisted_875018,1,20190220,111600,31.6967000,31.7000000,31.6800000,31.7000000,7400
US1.TWTR_delisted_875018,1,20190220,111700,31.7000000,31.7300000,31.6900000,31.7200000,36530
US1.TWTR_delisted_875018,1,20190220,111800,31.7150000,31.7450000,31.7109000,31.7400000,14554
US1.TWTR_delisted_875018,1,20190220,111900,31.7401000,31.7401000,31.6901000,31.7000000,24328
US1.TWTR_delisted_875018,1,20190220,112000,31.7100000,31.7250000,31.7000000,31.7100000,9468
US1.TWTR_delisted_875018,1,20190220,112100,31.7200000,31.7200000,31.7000000,31.7100000,14232
US1.TWTR_delisted_875018,1,20190220,112200,31.7001000,31.7200000,31.7000000,31.7200000,7956
US1.TWTR_delisted_875018,1,20190220,112300,31.7150000,31.7297000,31.7000000,31.7250000,13517
US1.TWTR_delisted_875018,1,20190220,112400,31.7300000,31.7350000,31.7200000,31.7200000,12040
US1.TWTR_delisted_875018,1,20190220,112500,31.7100000,31.7100000,31.7000000,31.7100000,8271
US1.TWTR_delisted_875018,1,20190220,112600,31.7100000,31.7100000,31.6700000,31.6800000,24273
US1.TWTR_delisted_875018,1,20190220,112700,31.6800000,31.7100000,31.6800000,31.7100000,9000
US1.TWTR_delisted_875018,1,20190220,112800,31.7100000,31.7200000,31.7000000,31.7150000,8726
US1.TWTR_delisted_875018,1,20190220,112900,31.7100000,31.7287000,31.7100000,31.7150000,14659
US1.TWTR_delisted_875018,1,20190220,113000,31.7200000,31.7250000,31.7100000,31.7200000,9713
US1.TWTR_delisted_875018,1,20190220,113100,31.7200000,31.7550000,31.7200000,31.7449000,128348
US1.TWTR_delisted_875018,1,20190220,113200,31.7450000,31.7800000,31.7450000,31.7625000,50741
US1.TWTR_delisted_875018,1,20190220,113300,31.7692000,31.7700000,31.7500000,31.7600000,11681
US1.TWTR_delisted_875018,1,20190220,113400,31.7510000,31.7556000,31.7400000,31.7556000,16264
US1.TWTR_delisted_875018,1,20190220,113500,31.7600000,31.7750000,31.7400000,31.7650000,38655
US1.TWTR_delisted_875018,1,20190220,113600,31.7600000,31.7600000,31.7350000,31.7400000,3403
US1.TWTR_delisted_875018,1,20190220,113700,31.7400000,31.7500000,31.7300000,31.7400000,7563
US1.TWTR_delisted_875018,1,20190220,113800,31.7400000,31.7400000,31.7100000,31.7300000,10950
US1.TWTR_delisted_875018,1,20190220,113900,31.7300000,31.7400000,31.7200000,31.7200000,1400
US1.TWTR_delisted_875018,1,20190220,114000,31.7246000,31.7350000,31.7200000,31.7250000,16828
US1.TWTR_delisted_875018,1,20190220,114100,31.7300000,31.7400000,31.7200000,31.7300000,12652
US1.TWTR_delisted_875018,1,20190220,114200,31.7300000,31.7400000,31.7100000,31.7293000,20351
US1.TWTR_delisted_875018,1,20190220,114300,31.7200000,31.7300000,31.7000000,31.7100000,21292
US1.TWTR_delisted_875018,1,20190220,114400,31.7100000,31.7400000,31.7100000,31.7385000,13602
US1.TWTR_delisted_875018,1,20190220,114500,31.7400000,31.7500000,31.7100000,31.7100000,18276
US1.TWTR_delisted_875018,1,20190220,114600,31.7100000,31.7100000,31.6650000,31.6800000,16854
US1.TWTR_delisted_875018,1,20190220,114700,31.6800000,31.6900000,31.6600000,31.6600000,42664
US1.TWTR_delisted_875018,1,20190220,114800,31.6550000,31.6600000,31.6500000,31.6568000,19985
US1.TWTR_delisted_875018,1,20190220,114900,31.6600000,31.6900000,31.6600000,31.6900000,17654
US1.TWTR_delisted_875018,1,20190220,115000,31.6900000,31.6967000,31.6800000,31.6900000,8234
US1.TWTR_delisted_875018,1,20190220,115100,31.6800000,31.6900000,31.6800000,31.6859000,3500
US1.TWTR_delisted_875018,1,20190220,115200,31.6850000,31.6900000,31.6600000,31.6730000,24268
US1.TWTR_delisted_875018,1,20190220,115300,31.6800000,31.6900000,31.6800000,31.6800000,11155
US1.TWTR_delisted_875018,1,20190220,115400,31.6805000,31.6900000,31.6700000,31.6700000,10114
US1.TWTR_delisted_875018,1,20190220,115500,31.6800000,31.6800000,31.6500000,31.6500000,16215
US1.TWTR_delisted_875018,1,20190220,115600,31.6584000,31.6600000,31.6200000,31.6200000,39152
US1.TWTR_delisted_875018,1,20190220,115700,31.6200000,31.6400000,31.6000000,31.6250000,133219
US1.TWTR_delisted_875018,1,20190220,115800,31.6200000,31.6400000,31.6200000,31.6400000,14281
US1.TWTR_delisted_875018,1,20190220,115900,31.6350000,31.6400000,31.6000000,31.6050000,118950
US1.TWTR_delisted_875018,1,20190220,120000,31.6000000,31.6100000,31.5600000,31.5800000,47004
US1.TWTR_delisted_875018,1,20190220,120100,31.5900000,31.5900000,31.5400000,31.5596000,46570
US1.TWTR_delisted_875018,1,20190220,120200,31.5600000,31.5700000,31.5450000,31.5500000,34885
US1.TWTR_delisted_875018,1,20190220,120300,31.5566000,31.5600000,31.5200000,31.5232000,59236
US1.TWTR_delisted_875018,1,20190220,120400,31.5200000,31.5213000,31.5100000,31.5100000,23174
US1.TWTR_delisted_875018,1,20190220,120500,31.5200000,31.5200000,31.5000000,31.5100000,57372
US1.TWTR_delisted_875018,1,20190220,120600,31.5100000,31.5100000,31.4900000,31.5050000,37833
US1.TWTR_delisted_875018,1,20190220,120700,31.5000000,31.5000000,31.4700000,31.4850000,36425
US1.TWTR_delisted_875018,1,20190220,120800,31.4800000,31.4850000,31.4550000,31.4700000,33861
US1.TWTR_delisted_875018,1,20190220,120900,31.4618000,31.4767000,31.4400000,31.4600000,76813
US1.TWTR_delisted_875018,1,20190220,121000,31.4700000,31.5200000,31.4700000,31.5100000,133666
US1.TWTR_delisted_875018,1,20190220,121100,31.5200000,31.5600000,31.5100000,31.5487000,38429
US1.TWTR_delisted_875018,1,20190220,121200,31.5500000,31.5700000,31.5450000,31.5555000,18097
US1.TWTR_delisted_875018,1,20190220,121300,31.5500000,31.5600000,31.5500000,31.5500000,22241
US1.TWTR_delisted_875018,1,20190220,121400,31.5422000,31.5500000,31.5250000,31.5450000,41795
US1.TWTR_delisted_875018,1,20190220,121500,31.5450000,31.5500000,31.5000000,31.5450000,32122
US1.TWTR_delisted_875018,1,20190220,121600,31.5450000,31.5500000,31.5200000,31.5200000,23060
US1.TWTR_delisted_875018,1,20190220,121700,31.5250000,31.5599000,31.5200000,31.5401000,22523
US1.TWTR_delisted_875018,1,20190220,121800,31.5463000,31.5485000,31.5100000,31.5200000,21876
US1.TWTR_delisted_875018,1,20190220,121900,31.5150000,31.5200000,31.5000000,31.5179000,8566
US1.TWTR_delisted_875018,1,20190220,122000,31.5117000,31.5400000,31.5074000,31.5399000,15622
US1.TWTR_delisted_875018,1,20190220,122100,31.5380000,31.5500000,31.5300000,31.5400000,13863
US1.TWTR_delisted_875018,1,20190220,122200,31.5400000,31.5550000,31.5350000,31.5400000,13325
US1.TWTR_delisted_875018,1,20190220,122300,31.5350000,31.5356000,31.4900000,31.5000000,26805
US1.TWTR_delisted_875018,1,20190220,122400,31.5000000,31.5200000,31.4800000,31.5022000,37760
US1.TWTR_delisted_875018,1,20190220,122500,31.5053000,31.5104000,31.4900000,31.5057000,41471
US1.TWTR_delisted_875018,1,20190220,122600,31.5000000,31.5200000,31.5000000,31.5200000,15865
US1.TWTR_delisted_875018,1,20190220,122700,31.5100000,31.5200000,31.4700000,31.4700000,33224
US1.TWTR_delisted_875018,1,20190220,122800,31.4800000,31.4800000,31.4500000,31.4500000,43922
US1.TWTR_delisted_875018,1,20190220,122900,31.4500000,31.4650000,31.4300000,31.4350000,87192
US1.TWTR_delisted_875018,1,20190220,123000,31.4300000,31.4400000,31.3673000,31.3828000,132011
US1.TWTR_delisted_875018,1,20190220,123100,31.3800000,31.4001000,31.3650000,31.4000000,56379
US1.TWTR_delisted_875018,1,20190220,123200,31.3900000,31.4300000,31.3900000,31.4250000,24932
US1.TWTR_delisted_875018,1,20190220,123300,31.4243000,31.4300000,31.4000000,31.4000000,17736
US1.TWTR_delisted_875018,1,20190220,123400,31.4000000,31.4000000,31.3500000,31.3567000,14007
US1.TWTR_delisted_875018,1,20190220,123500,31.3600000,31.3850000,31.3400000,31.3850000,49750
US1.TWTR_delisted_875018,1,20190220,123600,31.3800000,31.3900000,31.3700000,31.3900000,18024
US1.TWTR_delisted_875018,1,20190220,123700,31.3800000,31.4000000,31.3800000,31.4000000,9687
US1.TWTR_delisted_875018,1,20190220,123800,31.3990000,31.4300000,31.3901000,31.4300000,30618
US1.TWTR_delisted_875018,1,20190220,123900,31.4222000,31.4300000,31.4100000,31.4200000,14378
US1.TWTR_delisted_875018,1,20190220,124000,31.4200000,31.4400000,31.4200000,31.4400000,72839
US1.TWTR_delisted_875018,1,20190220,124100,31.4434000,31.4600000,31.4400000,31.4457000,16691
US1.TWTR_delisted_875018,1,20190220,124200,31.4500000,31.4500000,31.4300000,31.4393000,12976
US1.TWTR_delisted_875018,1,20190220,124300,31.4300000,31.4350000,31.4000000,31.4000000,14519
US1.TWTR_delisted_875018,1,20190220,124400,31.3900000,31.4200000,31.3800000,31.4150000,29675
US1.TWTR_delisted_875018,1,20190220,124500,31.4150000,31.4245000,31.4000000,31.4000000,8207
US1.TWTR_delisted_875018,1,20190220,124600,31.4100000,31.4202000,31.3999000,31.4202000,22416
US1.TWTR_delisted_875018,1,20190220,124700,31.4276000,31.4300000,31.4050000,31.4200000,7662
US1.TWTR_delisted_875018,1,20190220,124800,31.4150000,31.4250000,31.4100000,31.4200000,8950
US1.TWTR_delisted_875018,1,20190220,124900,31.4100000,31.4183000,31.4000000,31.4100000,10242
US1.TWTR_delisted_875018,1,20190220,125000,31.4000000,31.4000000,31.3700000,31.3700000,51539
US1.TWTR_delisted_875018,1,20190220,125100,31.3650000,31.3700000,31.3500000,31.3550000,21295
US1.TWTR_delisted_875018,1,20190220,125200,31.3500000,31.3850000,31.3500000,31.3700000,17364
US1.TWTR_delisted_875018,1,20190220,125300,31.3800000,31.3842000,31.3673000,31.3842000,14500
US1.TWTR_delisted_875018,1,20190220,125400,31.3900000,31.4000000,31.3792000,31.3900000,7900
US1.TWTR_delisted_875018,1,20190220,125500,31.3900000,31.3900000,31.3200000,31.3300000,19470
US1.TWTR_delisted_875018,1,20190220,125600,31.3200000,31.3300000,31.2900000,31.3000000,47076
US1.TWTR_delisted_875018,1,20190220,125700,31.3100000,31.3300000,31.3000000,31.3215000,21047
US1.TWTR_delisted_875018,1,20190220,125800,31.3200000,31.3300000,31.3200000,31.3254000,10882
US1.TWTR_delisted_875018,1,20190220,125900,31.3201000,31.3400000,31.3201000,31.3350000,12681
US1.TWTR_delisted_875018,1,20190220,130000,31.3390000,31.3600000,31.3300000,31.3330000,13369
US1.TWTR_delisted_875018,1,20190220,130100,31.3300000,31.3700000,31.3240000,31.3501000,11666
US1.TWTR_delisted_875018,1,20190220,130200,31.3600000,31.4000000,31.3500000,31.3900000,45967
US1.TWTR_delisted_875018,1,20190220,130300,31.3893000,31.4200000,31.3800000,31.3800000,53583
US1.TWTR_delisted_875018,1,20190220,130400,31.3800000,31.3860000,31.3700000,31.3700000,6658
US1.TWTR_delisted_875018,1,20190220,130500,31.3800000,31.3953000,31.3750000,31.3953000,16821
US1.TWTR_delisted_875018,1,20190220,130600,31.3900000,31.4100000,31.3843000,31.4000000,12849
US1.TWTR_delisted_875018,1,20190220,130700,31.4025000,31.4350000,31.4000000,31.4350000,17175
US1.TWTR_delisted_875018,1,20190220,130800,31.4300000,31.4350000,31.4100000,31.4162000,16493
US1.TWTR_delisted_875018,1,20190220,130900,31.4114000,31.4400000,31.4100000,31.4100000,12485
US1.TWTR_delisted_875018,1,20190220,131000,31.4200000,31.4300000,31.4100000,31.4300000,4488
US1.TWTR_delisted_875018,1,20190220,131100,31.4300000,31.4400000,31.4300000,31.4300000,5180
US1.TWTR_delisted_875018,1,20190220,131200,31.4233000,31.4450000,31.4200000,31.4350000,23561
US1.TWTR_delisted_875018,1,20190220,131300,31.4350000,31.4400000,31.4300000,31.4362000,18380
US1.TWTR_delisted_875018,1,20190220,131400,31.4343000,31.4751000,31.4343000,31.4750000,29878
US1.TWTR_delisted_875018,1,20190220,131500,31.4800000,31.4950000,31.4600000,31.4900000,32906
US1.TWTR_delisted_875018,1,20190220,131600,31.4900000,31.5000000,31.4500000,31.4619000,15004
US1.TWTR_delisted_875018,1,20190220,131700,31.4600000,31.4600000,31.4100000,31.4250000,30964
US1.TWTR_delisted_875018,1,20190220,131800,31.4200000,31.4200000,31.4100000,31.4150000,19657
US1.TWTR_delisted_875018,1,20190220,131900,31.4200000,31.4200000,31.4100000,31.4123000,17848
US1.TWTR_delisted_875018,1,20190220,132000,31.4100000,31.4100000,31.3435000,31.3450000,87098
US1.TWTR_delisted_875018,1,20190220,132100,31.3450000,31.3800000,31.3400000,31.3732000,29251
US1.TWTR_delisted_875018,1,20190220,132200,31.3800000,31.4000000,31.3600000,31.4000000,36681
US1.TWTR_delisted_875018,1,20190220,132300,31.4100000,31.4100000,31.3450000,31.3700000,57957
US1.TWTR_delisted_875018,1,20190220,132400,31.3700000,31.3964000,31.3650000,31.3800000,25958
US1.TWTR_delisted_875018,1,20190220,132500,31.3850000,31.3900000,31.3600000,31.3800000,13133
US1.TWTR_delisted_875018,1,20190220,132600,31.3800000,31.3899000,31.3600000,31.3600000,5464
US1.TWTR_delisted_875018,1,20190220,132700,31.3700000,31.3700000,31.3600000,31.3700000,8706
US1.TWTR_delisted_875018,1,20190220,132800,31.3699000,31.3900000,31.3699000,31.3800000,11585
US1.TWTR_delisted_875018,1,20190220,132900,31.3800000,31.3900000,31.3700000,31.3800000,14626
US1.TWTR_delisted_875018,1,20190220,133000,31.3899000,31.4200000,31.3899000,31.4062000,20169
US1.TWTR_delisted_875018,1,20190220,133100,31.4050000,31.4050000,31.3200000,31.3500000,110563
US1.TWTR_delisted_875018,1,20190220,133200,31.3500000,31.3800000,31.3500000,31.3700000,26228
US1.TWTR_delisted_875018,1,20190220,133300,31.3650000,31.3700000,31.3300000,31.3341000,17500
US1.TWTR_delisted_875018,1,20190220,133400,31.3350000,31.3500000,31.3300000,31.3500000,18253
US1.TWTR_delisted_875018,1,20190220,133500,31.3450000,31.3600000,31.3350000,31.3600000,12616
US1.TWTR_delisted_875018,1,20190220,133600,31.3600000,31.3600000,31.3100000,31.3300000,17939
US1.TWTR_delisted_875018,1,20190220,133700,31.3300000,31.3400000,31.3200000,31.3350000,5481
US1.TWTR_delisted_875018,1,20190220,133800,31.3300000,31.3300000,31.2400000,31.2796000,141428
US1.TWTR_delisted_875018,1,20190220,133900,31.2750000,31.3100000,31.2750000,31.3069000,17031
US1.TWTR_delisted_875018,1,20190220,134000,31.3000000,31.3000000,31.2300000,31.2700000,69885
US1.TWTR_delisted_875018,1,20190220,134100,31.2700000,31.2815000,31.2700000,31.2815000,4372
US1.TWTR_delisted_875018,1,20190220,134200,31.2800000,31.3173000,31.2800000,31.3101000,14799
US1.TWTR_delisted_875018,1,20190220,134300,31.3100000,31.3100000,31.2850000,31.3000000,14564
US1.TWTR_delisted_875018,1,20190220,134400,31.3100000,31.3100000,31.2600000,31.2900000,100564
US1.TWTR_delisted_875018,1,20190220,134500,31.2837000,31.3000000,31.2700000,31.2900000,8830
US1.TWTR_delisted_875018,1,20190220,134600,31.3000000,31.3200000,31.2900000,31.3115000,30000
US1.TWTR_delisted_875018,1,20190220,134700,31.3100000,31.3150000,31.2947000,31.3100000,12106
US1.TWTR_delisted_875018,1,20190220,134800,31.3100000,31.3299000,31.3100000,31.3200000,20013
US1.TWTR_delisted_875018,1,20190220,134900,31.3200000,31.3250000,31.2900000,31.3000000,13417
US1.TWTR_delisted_875018,1,20190220,135000,31.3100000,31.3300000,31.2951000,31.2951000,9309
US1.TWTR_delisted_875018,1,20190220,135100,31.2900000,31.3218000,31.2900000,31.3132000,19454
US1.TWTR_delisted_875018,1,20190220,135200,31.3200000,31.3400000,31.3118000,31.3262000,17712
US1.TWTR_delisted_875018,1,20190220,135300,31.3300000,31.3500000,31.3300000,31.3500000,9249
US1.TWTR_delisted_875018,1,20190220,135400,31.3500000,31.3700000,31.3400000,31.3515000,34441
US1.TWTR_delisted_875018,1,20190220,135500,31.3500000,31.3900000,31.3500000,31.3700000,17397
US1.TWTR_delisted_875018,1,20190220,135600,31.3800000,31.3900000,31.3600000,31.3600000,19600
US1.TWTR_delisted_875018,1,20190220,135700,31.3600000,31.3650000,31.2900000,31.2950000,70751
US1.TWTR_delisted_875018,1,20190220,135800,31.3000000,31.3250000,31.3000000,31.3000000,5782
US1.TWTR_delisted_875018,1,20190220,135900,31.3000000,31.3200000,31.2850000,31.3200000,20930
US1.TWTR_delisted_875018,1,20190220,140000,31.3300000,31.3450000,31.3250000,31.3350000,7000
US1.TWTR_delisted_875018,1,20190220,140100,31.3315000,31.3439000,31.3200000,31.3300000,12503
US1.TWTR_delisted_875018,1,20190220,140200,31.3358000,31.3900000,31.3100000,31.3200000,65438
US1.TWTR_delisted_875018,1,20190220,140300,31.3100000,31.3900000,31.3000000,31.3600000,35549
US1.TWTR_delisted_875018,1,20190220,140400,31.3554000,31.3600000,31.3000000,31.3300000,27152
US1.TWTR_delisted_875018,1,20190220,140500,31.3300000,31.3700000,31.3200000,31.3350000,12401
US1.TWTR_delisted_875018,1,20190220,140600,31.3400000,31.3500000,31.3200000,31.3400000,7577
US1.TWTR_delisted_875018,1,20190220,140700,31.3400000,31.3800000,31.3400000,31.3700000,21227
US1.TWTR_delisted_875018,1,20190220,140800,31.3777000,31.4500000,31.3700000,31.4300000,54234
US1.TWTR_delisted_875018,1,20190220,140900,31.4300000,31.4400000,31.3700000,31.4000000,38966
US1.TWTR_delisted_875018,1,20190220,141000,31.4000000,31.4000000,31.3252000,31.3300000,30750
US1.TWTR_delisted_875018,1,20190220,141100,31.3400000,31.3900000,31.3400000,31.3500000,15903
US1.TWTR_delisted_875018,1,20190220,141200,31.3500000,31.3600000,31.2700000,31.3150000,312972
US1.TWTR_delisted_875018,1,20190220,141300,31.3239000,31.3700000,31.3100000,31.3400000,38864
US1.TWTR_delisted_875018,1,20190220,141400,31.3300000,31.3600000,31.3120000,31.3229000,15570
US1.TWTR_delisted_875018,1,20190220,141500,31.3219000,31.3550000,31.3219000,31.3400000,11154
US1.TWTR_delisted_875018,1,20190220,141600,31.3500000,31.3600000,31.3200000,31.3400000,18968
US1.TWTR_delisted_875018,1,20190220,141700,31.3450000,31.3600000,31.3400000,31.3600000,4669
US1.TWTR_delisted_875018,1,20190220,141800,31.3500000,31.3584000,31.3250000,31.3300000,13699
US1.TWTR_delisted_875018,1,20190220,141900,31.3213000,31.3450000,31.3200000,31.3200000,19350
US1.TWTR_delisted_875018,1,20190220,142000,31.3178000,31.3178000,31.2700000,31.2833000,40212
US1.TWTR_delisted_875018,1,20190220,142100,31.2824000,31.3000000,31.2400000,31.2500000,41402
US1.TWTR_delisted_875018,1,20190220,142200,31.2548000,31.2700000,31.2100000,31.2200000,19204
US1.TWTR_delisted_875018,1,20190220,142300,31.2250000,31.2466000,31.2200000,31.2466000,23938
US1.TWTR_delisted_875018,1,20190220,142400,31.2450000,31.2550000,31.2400000,31.2466000,10938
US1.TWTR_delisted_875018,1,20190220,142500,31.2550000,31.2600000,31.2350000,31.2500000,12682
US1.TWTR_delisted_875018,1,20190220,142600,31.2553000,31.2800000,31.2450000,31.2700000,14763
US1.TWTR_delisted_875018,1,20190220,142700,31.2700000,31.2800000,31.2500000,31.2800000,13145
US1.TWTR_delisted_875018,1,20190220,142800,31.2800000,31.2900000,31.2600000,31.2700000,9301
US1.TWTR_delisted_875018,1,20190220,142900,31.2750000,31.3000000,31.2700000,31.3000000,12322
US1.TWTR_delisted_875018,1,20190220,143000,31.3000000,31.3150000,31.2900000,31.3100000,15430
US1.TWTR_delisted_875018,1,20190220,143100,31.3150000,31.3400000,31.3100000,31.3400000,40004
US1.TWTR_delisted_875018,1,20190220,143200,31.3400000,31.3600000,31.3300000,31.3400000,27518
US1.TWTR_delisted_875018,1,20190220,143300,31.3400000,31.3484000,31.2850000,31.3200000,123136
US1.TWTR_delisted_875018,1,20190220,143400,31.3300000,31.3400000,31.3100000,31.3100000,18851
US1.TWTR_delisted_875018,1,20190220,143500,31.3200000,31.3600000,31.3000000,31.3100000,20435
US1.TWTR_delisted_875018,1,20190220,143600,31.3100000,31.3200000,31.2900000,31.3100000,11826
US1.TWTR_delisted_875018,1,20190220,143700,31.3100000,31.3300000,31.3100000,31.3300000,4409
US1.TWTR_delisted_875018,1,20190220,143800,31.3300000,31.3300000,31.2950000,31.3000000,14412
US1.TWTR_delisted_875018,1,20190220,143900,31.2996000,31.3000000,31.2322000,31.2584000,95476
US1.TWTR_delisted_875018,1,20190220,144000,31.2500000,31.2700000,31.2500000,31.2600000,13232
US1.TWTR_delisted_875018,1,20190220,144100,31.2600000,31.2732000,31.2500000,31.2500000,27316
US1.TWTR_delisted_875018,1,20190220,144200,31.2400000,31.2652000,31.2400000,31.2600000,15750
US1.TWTR_delisted_875018,1,20190220,144300,31.2500000,31.2750000,31.2500000,31.2600000,8729
US1.TWTR_delisted_875018,1,20190220,144400,31.2700000,31.3350000,31.2647000,31.2900000,57622
US1.TWTR_delisted_875018,1,20190220,144500,31.2900000,31.3251000,31.2900000,31.3100000,17945
US1.TWTR_delisted_875018,1,20190220,144600,31.3050000,31.3100000,31.2900000,31.2900000,17070
US1.TWTR_delisted_875018,1,20190220,144700,31.3000000,31.3000000,31.2700000,31.2900000,9851
US1.TWTR_delisted_875018,1,20190220,144800,31.2900000,31.3384000,31.2900000,31.3000000,27384
US1.TWTR_delisted_875018,1,20190220,144900,31.3000000,31.3300000,31.2950000,31.3300000,9565
US1.TWTR_delisted_875018,1,20190220,145000,31.3300000,31.3300000,31.3100000,31.3200000,5734
US1.TWTR_delisted_875018,1,20190220,145100,31.3100000,31.3100000,31.2650000,31.2900000,85056
US1.TWTR_delisted_875018,1,20190220,145200,31.2900000,31.3250000,31.2900000,31.3150000,17217
US1.TWTR_delisted_875018,1,20190220,145300,31.3100000,31.3300000,31.3000000,31.3300000,16591
US1.TWTR_delisted_875018,1,20190220,145400,31.3300000,31.3300000,31.3050000,31.3200000,26552
US1.TWTR_delisted_875018,1,20190220,145500,31.3200000,31.3250000,31.2900000,31.3050000,27039
US1.TWTR_delisted_875018,1,20190220,145600,31.3100000,31.3150000,31.2900000,31.3000000,11337
US1.TWTR_delisted_875018,1,20190220,145700,31.2900000,31.3200000,31.2850000,31.3100000,17405
US1.TWTR_delisted_875018,1,20190220,145800,31.3100000,31.3300000,31.3100000,31.3195000,18288
US1.TWTR_delisted_875018,1,20190220,145900,31.3100000,31.3350000,31.3100000,31.3250000,29127
US1.TWTR_delisted_875018,1,20190220,150000,31.3250000,31.3350000,31.3000000,31.3100000,16088
US1.TWTR_delisted_875018,1,20190220,150100,31.3100000,31.3177000,31.2999000,31.3100000,18915
US1.TWTR_delisted_875018,1,20190220,150200,31.3100000,31.3400000,31.3000000,31.3400000,18499
US1.TWTR_delisted_875018,1,20190220,150300,31.3300000,31.3500000,31.3200000,31.3500000,7820
US1.TWTR_delisted_875018,1,20190220,150400,31.3500000,31.3600000,31.3101000,31.3101000,12406
US1.TWTR_delisted_875018,1,20190220,150500,31.3200000,31.3300000,31.3050000,31.3300000,12118
US1.TWTR_delisted_875018,1,20190220,150600,31.3200000,31.3300000,31.3200000,31.3200000,17398
US1.TWTR_delisted_875018,1,20190220,150700,31.3200000,31.3250000,31.3050000,31.3100000,25207
US1.TWTR_delisted_875018,1,20190220,150800,31.3200000,31.3400000,31.3100000,31.3350000,32302
US1.TWTR_delisted_875018,1,20190220,150900,31.3300000,31.3350000,31.3100000,31.3300000,23831
US1.TWTR_delisted_875018,1,20190220,151000,31.3300000,31.3500000,31.3200000,31.3500000,33762
US1.TWTR_delisted_875018,1,20190220,151100,31.3450000,31.3700000,31.3350000,31.3500000,38958
US1.TWTR_delisted_875018,1,20190220,151200,31.3500000,31.3671000,31.3499000,31.3500000,13726
US1.TWTR_delisted_875018,1,20190220,151300,31.3550000,31.3700000,31.3400000,31.3400000,10252
US1.TWTR_delisted_875018,1,20190220,151400,31.3400000,31.3450000,31.3300000,31.3350000,22455
US1.TWTR_delisted_875018,1,20190220,151500,31.3400000,31.3400000,31.3050000,31.3200000,22233
US1.TWTR_delisted_875018,1,20190220,151600,31.3300000,31.3500000,31.3200000,31.3400000,18448
US1.TWTR_delisted_875018,1,20190220,151700,31.3400000,31.3500000,31.3300000,31.3400000,15786
US1.TWTR_delisted_875018,1,20190220,151800,31.3350000,31.3500000,31.3311000,31.3400000,7300
US1.TWTR_delisted_875018,1,20190220,151900,31.3400000,31.3750000,31.3301000,31.3600000,42577
US1.TWTR_delisted_875018,1,20190220,152000,31.3650000,31.3800000,31.3600000,31.3700000,11612
US1.TWTR_delisted_875018,1,20190220,152100,31.3700000,31.3900000,31.3600000,31.3650000,16339
US1.TWTR_delisted_875018,1,20190220,152200,31.3657000,31.4000000,31.3600000,31.3850000,22532
US1.TWTR_delisted_875018,1,20190220,152300,31.3850000,31.4000000,31.3800000,31.4000000,12385
US1.TWTR_delisted_875018,1,20190220,152400,31.4000000,31.4200000,31.3900000,31.4150000,47528
US1.TWTR_delisted_875018,1,20190220,152500,31.4200000,31.4250000,31.4000000,31.4100000,32622
US1.TWTR_delisted_875018,1,20190220,152600,31.4100000,31.4200000,31.4000000,31.4200000,21627
US1.TWTR_delisted_875018,1,20190220,152700,31.4150000,31.4150000,31.3500000,31.3800000,162761
US1.TWTR_delisted_875018,1,20190220,152800,31.3758000,31.3792000,31.3700000,31.3750000,9313
US1.TWTR_delisted_875018,1,20190220,152900,31.3750000,31.4000000,31.3736000,31.3950000,31596
US1.TWTR_delisted_875018,1,20190220,153000,31.3900000,31.3950000,31.3600000,31.3600000,43046
US1.TWTR_delisted_875018,1,20190220,153100,31.3606000,31.3827000,31.3600000,31.3827000,16936
US1.TWTR_delisted_875018,1,20190220,153200,31.3800000,31.3853000,31.3600000,31.3750000,23282
US1.TWTR_delisted_875018,1,20190220,153300,31.3750000,31.3810000,31.3650000,31.3650000,22651
US1.TWTR_delisted_875018,1,20190220,153400,31.3650000,31.3700000,31.3500000,31.3650000,17603
US1.TWTR_delisted_875018,1,20190220,153500,31.3635000,31.3900000,31.3600000,31.3800000,20885
US1.TWTR_delisted_875018,1,20190220,153600,31.3800000,31.4000000,31.3800000,31.3900000,21933
US1.TWTR_delisted_875018,1,20190220,153700,31.3900000,31.4000000,31.3750000,31.4000000,35945
US1.TWTR_delisted_875018,1,20190220,153800,31.3950000,31.3950000,31.3800000,31.3900000,20277
US1.TWTR_delisted_875018,1,20190220,153900,31.3900000,31.4250000,31.3850000,31.4150000,41554
US1.TWTR_delisted_875018,1,20190220,154000,31.4200000,31.4200000,31.4000000,31.4059000,23493
US1.TWTR_delisted_875018,1,20190220,154100,31.4100000,31.4300000,31.4100000,31.4200000,34914
US1.TWTR_delisted_875018,1,20190220,154200,31.4200000,31.4300000,31.4200000,31.4271000,14517
US1.TWTR_delisted_875018,1,20190220,154300,31.4250000,31.4400000,31.4150000,31.4400000,21066
US1.TWTR_delisted_875018,1,20190220,154400,31.4300000,31.4300000,31.3900000,31.4000000,59220
US1.TWTR_delisted_875018,1,20190220,154500,31.4000000,31.4300000,31.4000000,31.4250000,25929
US1.TWTR_delisted_875018,1,20190220,154600,31.4300000,31.4400000,31.3600000,31.3850000,73617
US1.TWTR_delisted_875018,1,20190220,154700,31.3850000,31.4000000,31.3750000,31.3900000,60568
US1.TWTR_delisted_875018,1,20190220,154800,31.3900000,31.4000000,31.3828000,31.4000000,30444
US1.TWTR_delisted_875018,1,20190220,154900,31.4000000,31.4000000,31.3800000,31.3800000,12185
US1.TWTR_delisted_875018,1,20190220,155000,31.3867000,31.3867000,31.3600000,31.3687000,43218
US1.TWTR_delisted_875018,1,20190220,155100,31.3648000,31.3850000,31.3600000,31.3600000,58266
US1.TWTR_delisted_875018,1,20190220,155200,31.3600000,31.3650000,31.3400000,31.3450000,58680
US1.TWTR_delisted_875018,1,20190220,155300,31.3500000,31.3699000,31.3400000,31.3450000,37708
US1.TWTR_delisted_875018,1,20190220,155400,31.3450000,31.3600000,31.3400000,31.3600000,32412
US1.TWTR_delisted_875018,1,20190220,155500,31.3700000,31.3800000,31.3600000,31.3750000,25216
US1.TWTR_delisted_875018,1,20190220,155600,31.3700000,31.3750000,31.3200000,31.3399000,124144
US1.TWTR_delisted_875018,1,20190220,155700,31.3400000,31.3674000,31.3350000,31.3500000,53462
US1.TWTR_delisted_875018,1,20190220,155800,31.3550000,31.3700000,31.3500000,31.3650000,64142
US1.TWTR_delisted_875018,1,20190220,155900,31.3650000,31.3900000,31.3600000,31.3700000,128140
US1.TWTR_delisted_875018,1,20190220,160000,31.3700000,31.3900000,31.3000000,31.3900000,258723
US1.TWTR_delisted_875018,1,20190221,093100,31.3600000,31.4517000,31.3300000,31.3300000,125087
US1.TWTR_delisted_875018,1,20190221,093200,31.3300000,31.3500000,31.2200000,31.2300000,59146
US1.TWTR_delisted_875018,1,20190221,093300,31.2300000,31.2400000,31.1900000,31.2204000,83362
US1.TWTR_delisted_875018,1,20190221,093400,31.2226000,31.4800000,31.2226000,31.4000000,109740
US1.TWTR_delisted_875018,1,20190221,093500,31.3950000,31.4725000,31.2900000,31.3285000,76849
US1.TWTR_delisted_875018,1,20190221,093600,31.3400000,31.3600000,31.2301000,31.2400000,88455
US1.TWTR_delisted_875018,1,20190221,093700,31.2400000,31.3000000,31.2000000,31.3000000,81156
US1.TWTR_delisted_875018,1,20190221,093800,31.3000000,31.3000000,31.1800000,31.1800000,61558
US1.TWTR_delisted_875018,1,20190221,093900,31.1897000,31.2400000,31.1700000,31.1850000,81938
US1.TWTR_delisted_875018,1,20190221,094000,31.1826000,31.1900000,31.1200000,31.1400000,96274
US1.TWTR_delisted_875018,1,20190221,094100,31.1300000,31.3300000,31.1201000,31.3100000,102017
US1.TWTR_delisted_875018,1,20190221,094200,31.3150000,31.3150000,31.2100000,31.2600000,112628
US1.TWTR_delisted_875018,1,20190221,094300,31.2700000,31.3000000,31.2600000,31.2800000,24954
US1.TWTR_delisted_875018,1,20190221,094400,31.2700000,31.3100000,31.2600000,31.3000000,41301
US1.TWTR_delisted_875018,1,20190221,094500,31.3000000,31.3300000,31.2600000,31.3100000,62481
US1.TWTR_delisted_875018,1,20190221,094600,31.3000000,31.3300000,31.2301000,31.3300000,147230
US1.TWTR_delisted_875018,1,20190221,094700,31.3400000,31.3501000,31.3099000,31.3200000,26150
US1.TWTR_delisted_875018,1,20190221,094800,31.3200000,31.3200000,31.2700000,31.2900000,20786
US1.TWTR_delisted_875018,1,20190221,094900,31.2900000,31.2900000,31.2300000,31.2660000,27320
US1.TWTR_delisted_875018,1,20190221,095000,31.2600000,31.2700000,31.2230000,31.2500000,24910
US1.TWTR_delisted_875018,1,20190221,095100,31.2400000,31.3100000,31.2400000,31.2900000,47995
US1.TWTR_delisted_875018,1,20190221,095200,31.2600000,31.2650000,31.2200000,31.2500000,18776
US1.TWTR_delisted_875018,1,20190221,095300,31.2500000,31.2800000,31.2200000,31.2300000,29548
US1.TWTR_delisted_875018,1,20190221,095400,31.2300000,31.2300000,31.1600000,31.1950000,78889
US1.TWTR_delisted_875018,1,20190221,095500,31.1950000,31.1950000,31.1500000,31.1700000,26159
US1.TWTR_delisted_875018,1,20190221,095600,31.1800000,31.1900000,31.1500000,31.1503000,40845
US1.TWTR_delisted_875018,1,20190221,095700,31.1550000,31.2085000,31.1500000,31.2000000,36054
US1.TWTR_delisted_875018,1,20190221,095800,31.1950000,31.2300000,31.1934000,31.2000000,34077
US1.TWTR_delisted_875018,1,20190221,095900,31.2035000,31.2173000,31.1900000,31.2134000,20458
US1.TWTR_delisted_875018,1,20190221,100000,31.2200000,31.2600000,31.1900000,31.2453000,37124
US1.TWTR_delisted_875018,1,20190221,100100,31.2402000,31.2450000,31.1300000,31.1450000,281857
US1.TWTR_delisted_875018,1,20190221,100200,31.1500000,31.1558000,31.1100000,31.1200000,64945
US1.TWTR_delisted_875018,1,20190221,100300,31.1100000,31.1300000,31.0700000,31.1050000,106069
US1.TWTR_delisted_875018,1,20190221,100400,31.1150000,31.1150000,31.0800000,31.1050000,54501
US1.TWTR_delisted_875018,1,20190221,100500,31.0959000,31.1100000,31.0800000,31.1050000,59556
US1.TWTR_delisted_875018,1,20190221,100600,31.1060000,31.1600000,31.0900000,31.1434000,49925
US1.TWTR_delisted_875018,1,20190221,100700,31.1450000,31.1450000,31.0900000,31.0900000,35829
US1.TWTR_delisted_875018,1,20190221,100800,31.0950000,31.1150000,31.0700000,31.0700000,47001
US1.TWTR_delisted_875018,1,20190221,100900,31.0700000,31.0828000,31.0400000,31.0700000,59023
US1.TWTR_delisted_875018,1,20190221,101000,31.0700000,31.1200000,31.0600000,31.1178000,69813
US1.TWTR_delisted_875018,1,20190221,101100,31.1150000,31.1700000,31.1000000,31.1600000,38328
US1.TWTR_delisted_875018,1,20190221,101200,31.1600000,31.1750000,31.1400000,31.1401000,22225
US1.TWTR_delisted_875018,1,20190221,101300,31.1400000,31.1400000,31.0900000,31.0900000,23353
US1.TWTR_delisted_875018,1,20190221,101400,31.0950000,31.1300000,31.0901000,31.1233000,55552
US1.TWTR_delisted_875018,1,20190221,101500,31.1250000,31.1400000,31.1100000,31.1247000,27690
US1.TWTR_delisted_875018,1,20190221,101600,31.1241000,31.1400000,31.0800000,31.1363000,27447
US1.TWTR_delisted_875018,1,20190221,101700,31.1400000,31.2100000,31.1400000,31.2085000,41146
US1.TWTR_delisted_875018,1,20190221,101800,31.2100000,31.2400000,31.1800000,31.2000000,91919
US1.TWTR_delisted_875018,1,20190221,101900,31.2031000,31.2031000,31.1500000,31.1750000,42794
US1.TWTR_delisted_875018,1,20190221,102000,31.1750000,31.1750000,31.1500000,31.1600000,15705
US1.TWTR_delisted_875018,1,20190221,102100,31.1600000,31.1800000,31.1500000,31.1600000,19865
US1.TWTR_delisted_875018,1,20190221,102200,31.1600000,31.1800000,31.1500000,31.1700000,30686
US1.TWTR_delisted_875018,1,20190221,102300,31.1750000,31.1827000,31.1450000,31.1800000,17133
US1.TWTR_delisted_875018,1,20190221,102400,31.1850000,31.2200000,31.1836000,31.1850000,50252
US1.TWTR_delisted_875018,1,20190221,102500,31.1800000,31.2500000,31.1800000,31.2441000,55401
US1.TWTR_delisted_875018,1,20190221,102600,31.2500000,31.2600000,31.2400000,31.2450000,13427
US1.TWTR_delisted_875018,1,20190221,102700,31.2454000,31.2600000,31.1838000,31.1900000,46952
US1.TWTR_delisted_875018,1,20190221,102800,31.2000000,31.2000000,31.1500000,31.1600000,18238
US1.TWTR_delisted_875018,1,20190221,102900,31.1661000,31.2000000,31.1650000,31.1800000,25707
US1.TWTR_delisted_875018,1,20190221,103000,31.1800000,31.1900000,31.1400000,31.1500000,29558
US1.TWTR_delisted_875018,1,20190221,103100,31.1600000,31.2000000,31.1600000,31.2000000,10859
US1.TWTR_delisted_875018,1,20190221,103200,31.1999000,31.2092000,31.1700000,31.1700000,21778
US1.TWTR_delisted_875018,1,20190221,103300,31.1800000,31.1950000,31.1650000,31.1800000,10041
US1.TWTR_delisted_875018,1,20190221,103400,31.1800000,31.1900000,31.1600000,31.1600000,7460
US1.TWTR_delisted_875018,1,20190221,103500,31.1700000,31.1800000,31.1600000,31.1700000,7173
US1.TWTR_delisted_875018,1,20190221,103600,31.1700000,31.1700000,31.1000000,31.1200000,19715
US1.TWTR_delisted_875018,1,20190221,103700,31.1100000,31.1266000,31.1000000,31.1000000,22799
US1.TWTR_delisted_875018,1,20190221,103800,31.1050000,31.1100000,31.1000000,31.1050000,9444
US1.TWTR_delisted_875018,1,20190221,103900,31.1062000,31.1100000,31.0800000,31.0950000,30483
US1.TWTR_delisted_875018,1,20190221,104000,31.0950000,31.1200000,31.0950000,31.1000000,17307
US1.TWTR_delisted_875018,1,20190221,104100,31.1035000,31.1050000,31.0400000,31.0600000,37326
US1.TWTR_delisted_875018,1,20190221,104200,31.0550000,31.0800000,31.0500000,31.0600000,19245
US1.TWTR_delisted_875018,1,20190221,104300,31.0600000,31.0650000,31.0300000,31.0600000,74942
US1.TWTR_delisted_875018,1,20190221,104400,31.0600000,31.0600000,31.0200000,31.0223000,46082
US1.TWTR_delisted_875018,1,20190221,104500,31.0200000,31.0300000,31.0100000,31.0138000,46279
US1.TWTR_delisted_875018,1,20190221,104600,31.0200000,31.0500000,31.0200000,31.0350000,21955
US1.TWTR_delisted_875018,1,20190221,104700,31.0350000,31.0350000,31.0100000,31.0100000,47040
US1.TWTR_delisted_875018,1,20190221,104800,31.0100000,31.0250000,31.0000000,31.0111000,37360
US1.TWTR_delisted_875018,1,20190221,104900,31.0179000,31.0200000,31.0000000,31.0050000,32693
US1.TWTR_delisted_875018,1,20190221,105000,31.0000000,31.0500000,31.0000000,31.0300000,60385
US1.TWTR_delisted_875018,1,20190221,105100,31.0300000,31.0350000,31.0000000,31.0050000,48968
US1.TWTR_delisted_875018,1,20190221,105200,31.0099000,31.0450000,31.0050000,31.0241000,21266
US1.TWTR_delisted_875018,1,20190221,105300,31.0200000,31.0300000,31.0100000,31.0200000,32884
US1.TWTR_delisted_875018,1,20190221,105400,31.0250000,31.0500000,31.0200000,31.0450000,37809
US1.TWTR_delisted_875018,1,20190221,105500,31.0400000,31.0500000,31.0150000,31.0300000,12511
US1.TWTR_delisted_875018,1,20190221,105600,31.0300000,31.0500000,31.0200000,31.0200000,17485
US1.TWTR_delisted_875018,1,20190221,105700,31.0250000,31.0300000,31.0200000,31.0200000,7938
US1.TWTR_delisted_875018,1,20190221,105800,31.0240000,31.0500000,31.0000000,31.0100000,32283
US1.TWTR_delisted_875018,1,20190221,105900,31.0150000,31.0300000,31.0100000,31.0300000,10328
US1.TWTR_delisted_875018,1,20190221,110000,31.0250000,31.0250000,31.0000000,31.0099000,19439
US1.TWTR_delisted_875018,1,20190221,110100,31.0000000,31.0200000,30.9441000,30.9500000,132874
US1.TWTR_delisted_875018,1,20190221,110200,30.9550000,30.9550000,30.9200000,30.9250000,34219
US1.TWTR_delisted_875018,1,20190221,110300,30.9300000,30.9600000,30.9200000,30.9400000,64342
US1.TWTR_delisted_875018,1,20190221,110400,30.9310000,30.9310000,30.9000000,30.9099000,54870
US1.TWTR_delisted_875018,1,20190221,110500,30.9050000,30.9950000,30.9000000,30.9814000,72761
US1.TWTR_delisted_875018,1,20190221,110600,30.9800000,31.0100000,30.9600000,30.9700000,29947
US1.TWTR_delisted_875018,1,20190221,110700,30.9601000,30.9850000,30.9600000,30.9700000,24363
US1.TWTR_delisted_875018,1,20190221,110800,30.9701000,30.9701000,30.9550000,30.9650000,33155
US1.TWTR_delisted_875018,1,20190221,110900,30.9700000,30.9900000,30.9550000,30.9600000,19927
US1.TWTR_delisted_875018,1,20190221,111000,30.9650000,31.0000000,30.9650000,30.9750000,31534
US1.TWTR_delisted_875018,1,20190221,111100,30.9800000,30.9800000,30.9637000,30.9700000,12261
US1.TWTR_delisted_875018,1,20190221,111200,30.9650000,30.9700000,30.9600000,30.9600000,14330
US1.TWTR_delisted_875018,1,20190221,111300,30.9625000,30.9800000,30.9500000,30.9700000,54167
US1.TWTR_delisted_875018,1,20190221,111400,30.9648000,30.9874000,30.9500000,30.9850000,25732
US1.TWTR_delisted_875018,1,20190221,111500,30.9805000,30.9900000,30.9600000,30.9628000,28062
US1.TWTR_delisted_875018,1,20190221,111600,30.9700000,30.9700000,30.9600000,30.9650000,27302
US1.TWTR_delisted_875018,1,20190221,111700,30.9665000,30.9871000,30.9600000,30.9750000,32020
US1.TWTR_delisted_875018,1,20190221,111800,30.9700000,30.9700000,30.9600000,30.9700000,19638
US1.TWTR_delisted_875018,1,20190221,111900,30.9600000,30.9800000,30.9600000,30.9674000,18960
US1.TWTR_delisted_875018,1,20190221,112000,30.9682000,30.9800000,30.9650000,30.9750000,11064
US1.TWTR_delisted_875018,1,20190221,112100,30.9700000,30.9900000,30.9700000,30.9859000,44252
US1.TWTR_delisted_875018,1,20190221,112200,30.9900000,30.9900000,30.9800000,30.9900000,5634
US1.TWTR_delisted_875018,1,20190221,112300,30.9800000,30.9900000,30.9800000,30.9800000,15416
US1.TWTR_delisted_875018,1,20190221,112400,30.9800000,31.0000000,30.9800000,30.9800000,20396
US1.TWTR_delisted_875018,1,20190221,112500,30.9800000,30.9899000,30.9700000,30.9700000,21988
US1.TWTR_delisted_875018,1,20190221,112600,30.9732000,30.9750000,30.9500000,30.9500000,17914
US1.TWTR_delisted_875018,1,20190221,112700,30.9505000,30.9750000,30.9500000,30.9750000,38360
US1.TWTR_delisted_875018,1,20190221,112800,30.9700000,30.9900000,30.9650000,30.9701000,21125
US1.TWTR_delisted_875018,1,20190221,112900,30.9750000,30.9800000,30.9600000,30.9600000,4250
US1.TWTR_delisted_875018,1,20190221,113000,30.9600000,30.9700000,30.9500000,30.9550000,15400
US1.TWTR_delisted_875018,1,20190221,113100,30.9550000,30.9550000,30.9300000,30.9543000,40962
US1.TWTR_delisted_875018,1,20190221,113200,30.9500000,30.9700000,30.9500000,30.9650000,18252
US1.TWTR_delisted_875018,1,20190221,113300,30.9700000,30.9700000,30.9600000,30.9650000,7745
US1.TWTR_delisted_875018,1,20190221,113400,30.9650000,30.9950000,30.9628000,30.9950000,29826
US1.TWTR_delisted_875018,1,20190221,113500,30.9900000,31.0000000,30.9750000,31.0000000,19851
US1.TWTR_delisted_875018,1,20190221,113600,31.0000000,31.0000000,30.9750000,30.9950000,16025
US1.TWTR_delisted_875018,1,20190221,113700,30.9989000,31.0000000,30.9900000,31.0000000,9099
US1.TWTR_delisted_875018,1,20190221,113800,30.9950000,31.0000000,30.9900000,30.9900000,24196
US1.TWTR_delisted_875018,1,20190221,113900,30.9900000,31.0200000,30.9900000,31.0172000,29379
US1.TWTR_delisted_875018,1,20190221,114000,31.0179000,31.0200000,30.9821000,30.9900000,37082
US1.TWTR_delisted_875018,1,20190221,114100,30.9900000,31.0000000,30.9844000,31.0000000,27778
US1.TWTR_delisted_875018,1,20190221,114200,31.0000000,31.0150000,30.9950000,31.0100000,33322
US1.TWTR_delisted_875018,1,20190221,114300,31.0100000,31.0150000,30.9900000,30.9950000,17733
US1.TWTR_delisted_875018,1,20190221,114400,30.9943000,31.0200000,30.9900000,31.0199000,14251
US1.TWTR_delisted_875018,1,20190221,114500,31.0100000,31.0200000,31.0000000,31.0000000,6936
US1.TWTR_delisted_875018,1,20190221,114600,31.0000000,31.0001000,30.9700000,30.9700000,15597
US1.TWTR_delisted_875018,1,20190221,114700,30.9700000,30.9767000,30.9600000,30.9600000,5781
US1.TWTR_delisted_875018,1,20190221,114800,30.9550000,30.9550000,30.9300000,30.9300000,26885
US1.TWTR_delisted_875018,1,20190221,114900,30.9350000,30.9399000,30.9000000,30.9100000,30295
US1.TWTR_delisted_875018,1,20190221,115000,30.9200000,30.9400000,30.9150000,30.9394000,20146
US1.TWTR_delisted_875018,1,20190221,115100,30.9400000,30.9400000,30.9100000,30.9143000,16556
US1.TWTR_delisted_875018,1,20190221,115200,30.9100000,30.9200000,30.9000000,30.9050000,12796
US1.TWTR_delisted_875018,1,20190221,115300,30.9000000,30.9200000,30.9000000,30.9132000,14350
US1.TWTR_delisted_875018,1,20190221,115400,30.9150000,30.9600000,30.9100000,30.9500000,17282
US1.TWTR_delisted_875018,1,20190221,115500,30.9500000,30.9650000,30.9450000,30.9550000,22519
US1.TWTR_delisted_875018,1,20190221,115600,30.9500000,30.9600000,30.9300000,30.9451000,21062
US1.TWTR_delisted_875018,1,20190221,115700,30.9450000,30.9700000,30.9450000,30.9700000,9134
US1.TWTR_delisted_875018,1,20190221,115800,30.9700000,30.9800000,30.9532000,30.9700000,20807
US1.TWTR_delisted_875018,1,20190221,115900,30.9800000,30.9900000,30.9600000,30.9600000,32175
US1.TWTR_delisted_875018,1,20190221,120000,30.9600000,30.9600000,30.9500000,30.9551000,8660
US1.TWTR_delisted_875018,1,20190221,120100,30.9550000,31.0000000,30.9500000,30.9900000,23332
US1.TWTR_delisted_875018,1,20190221,120200,30.9950000,30.9950000,30.9450000,30.9450000,32541
US1.TWTR_delisted_875018,1,20190221,120300,30.9400000,30.9500000,30.9250000,30.9350000,20038
US1.TWTR_delisted_875018,1,20190221,120400,30.9350000,30.9350000,30.9200000,30.9300000,17935
US1.TWTR_delisted_875018,1,20190221,120500,30.9250000,30.9350000,30.9250000,30.9250000,16409
US1.TWTR_delisted_875018,1,20190221,120600,30.9250000,30.9300000,30.9200000,30.9200000,39213
US1.TWTR_delisted_875018,1,20190221,120700,30.9250000,30.9299000,30.9200000,30.9250000,16234
US1.TWTR_delisted_875018,1,20190221,120800,30.9200000,30.9300000,30.9100000,30.9100000,19029
US1.TWTR_delisted_875018,1,20190221,120900,30.9100000,30.9200000,30.9100000,30.9100000,14304
US1.TWTR_delisted_875018,1,20190221,121000,30.9150000,30.9150000,30.9000000,30.9000000,23775
US1.TWTR_delisted_875018,1,20190221,121100,30.9000000,30.9100000,30.9000000,30.9000000,17984
US1.TWTR_delisted_875018,1,20190221,121200,30.9050000,30.9058000,30.8702000,30.8800000,93552
US1.TWTR_delisted_875018,1,20190221,121300,30.8800000,30.8800000,30.8200000,30.8500000,101350
US1.TWTR_delisted_875018,1,20190221,121400,30.8600000,30.8698000,30.8200000,30.8315000,65779
US1.TWTR_delisted_875018,1,20190221,121500,30.8300000,30.8398000,30.8000000,30.8000000,33866
US1.TWTR_delisted_875018,1,20190221,121600,30.8000000,30.8400000,30.8000000,30.8300000,44574
US1.TWTR_delisted_875018,1,20190221,121700,30.8300000,30.8500000,30.8200000,30.8350000,41255
US1.TWTR_delisted_875018,1,20190221,121800,30.8349000,30.8716000,30.8300000,30.8700000,27230
US1.TWTR_delisted_875018,1,20190221,121900,30.8700000,30.8750000,30.8450000,30.8600000,20582
US1.TWTR_delisted_875018,1,20190221,122000,30.8600000,30.8900000,30.8504000,30.8700000,40921
US1.TWTR_delisted_875018,1,20190221,122100,30.8733000,30.8850000,30.8427000,30.8450000,23850
US1.TWTR_delisted_875018,1,20190221,122200,30.8414000,30.8700000,30.8400000,30.8650000,20188
US1.TWTR_delisted_875018,1,20190221,122300,30.8700000,30.8799000,30.8608000,30.8699000,13417
US1.TWTR_delisted_875018,1,20190221,122400,30.8687000,30.8750000,30.8600000,30.8600000,12802
US1.TWTR_delisted_875018,1,20190221,122500,30.8685000,30.8900000,30.8600000,30.8800000,24472
US1.TWTR_delisted_875018,1,20190221,122600,30.8785000,30.8800000,30.8600000,30.8600000,13993
US1.TWTR_delisted_875018,1,20190221,122700,30.8700000,30.8750000,30.8600000,30.8750000,28674
US1.TWTR_delisted_875018,1,20190221,122800,30.8700000,30.8800000,30.8700000,30.8785000,8908
US1.TWTR_delisted_875018,1,20190221,122900,30.8750000,30.8800000,30.8700000,30.8750000,4342
US1.TWTR_delisted_875018,1,20190221,123000,30.8750000,30.8800000,30.8600000,30.8700000,16876
US1.TWTR_delisted_875018,1,20190221,123100,30.8650000,30.8977000,30.8650000,30.8800000,26749
US1.TWTR_delisted_875018,1,20190221,123200,30.8850000,30.8900000,30.8700000,30.8899000,25714
US1.TWTR_delisted_875018,1,20190221,123300,30.8850000,30.9300000,30.8850000,30.9250000,27037
US1.TWTR_delisted_875018,1,20190221,123400,30.9300000,30.9450000,30.9200000,30.9250000,34498
US1.TWTR_delisted_875018,1,20190221,123500,30.9200000,30.9250000,30.8950000,30.9150000,10762
US1.TWTR_delisted_875018,1,20190221,123600,30.9200000,30.9200000,30.9000000,30.9000000,14757
US1.TWTR_delisted_875018,1,20190221,123700,30.9000000,30.9164000,30.8900000,30.8900000,19171
US1.TWTR_delisted_875018,1,20190221,123800,30.8900000,30.9100000,30.8850000,30.9050000,13440
US1.TWTR_delisted_875018,1,20190221,123900,30.9100000,30.9200000,30.9050000,30.9200000,11208
US1.TWTR_delisted_875018,1,20190221,124000,30.9150000,30.9300000,30.8850000,30.8900000,22518
US1.TWTR_delisted_875018,1,20190221,124100,30.8850000,30.9383000,30.8850000,30.9300000,25074
US1.TWTR_delisted_875018,1,20190221,124200,30.9213000,30.9213000,30.9050000,30.9150000,16700
US1.TWTR_delisted_875018,1,20190221,124300,30.9150000,30.9300000,30.9100000,30.9200000,10737
US1.TWTR_delisted_875018,1,20190221,124400,30.9294000,30.9300000,30.9100000,30.9250000,10138
US1.TWTR_delisted_875018,1,20190221,124500,30.9300000,30.9300000,30.9200000,30.9200000,3100
US1.TWTR_delisted_875018,1,20190221,124600,30.9240000,30.9250000,30.9150000,30.9200000,13420
US1.TWTR_delisted_875018,1,20190221,124700,30.9204000,30.9300000,30.9100000,30.9100000,8200
US1.TWTR_delisted_875018,1,20190221,124800,30.9100000,30.9400000,30.9100000,30.9200000,29550
US1.TWTR_delisted_875018,1,20190221,124900,30.9130000,30.9200000,30.8850000,30.9000000,42819
US1.TWTR_delisted_875018,1,20190221,125000,30.8900000,30.9000000,30.8700000,30.9000000,22119
US1.TWTR_delisted_875018,1,20190221,125100,30.8950000,30.9050000,30.8800000,30.9000000,17519
US1.TWTR_delisted_875018,1,20190221,125200,30.9000000,30.9100000,30.8900000,30.9000000,10852
US1.TWTR_delisted_875018,1,20190221,125300,30.8950000,30.9050000,30.8950000,30.9000000,7300
US1.TWTR_delisted_875018,1,20190221,125400,30.8900000,30.9050000,30.8900000,30.8950000,12866
US1.TWTR_delisted_875018,1,20190221,125500,30.8952000,30.9100000,30.8950000,30.9050000,11625
US1.TWTR_delisted_875018,1,20190221,125600,30.9100000,30.9100000,30.8800000,30.8800000,11611
US1.TWTR_delisted_875018,1,20190221,125700,30.8850000,30.8850000,30.8700000,30.8750000,28632
US1.TWTR_delisted_875018,1,20190221,125800,30.8800000,30.8900000,30.8750000,30.8850000,14551
US1.TWTR_delisted_875018,1,20190221,125900,30.8850000,30.9000000,30.8800000,30.8950000,7654
US1.TWTR_delisted_875018,1,20190221,130000,30.8950000,30.9000000,30.8900000,30.8950000,2100
US1.TWTR_delisted_875018,1,20190221,130100,30.9000000,30.9000000,30.8600000,30.8600000,21493
US1.TWTR_delisted_875018,1,20190221,130200,30.8670000,30.8800000,30.8600000,30.8766000,10050
US1.TWTR_delisted_875018,1,20190221,130300,30.8700000,30.8800000,30.8700000,30.8700000,3400
US1.TWTR_delisted_875018,1,20190221,130400,30.8800000,30.8900000,30.8700000,30.8800000,23089
US1.TWTR_delisted_875018,1,20190221,130500,30.8896000,30.8900000,30.8800000,30.8900000,6431
US1.TWTR_delisted_875018,1,20190221,130600,30.8900000,30.8900000,30.8761000,30.8851000,14114
US1.TWTR_delisted_875018,1,20190221,130700,30.8900000,30.9100000,30.8850000,30.9094000,13107
US1.TWTR_delisted_875018,1,20190221,130800,30.9100000,30.9100000,30.8901000,30.9010000,10955
US1.TWTR_delisted_875018,1,20190221,130900,30.9100000,30.9300000,30.9029000,30.9200000,19392
US1.TWTR_delisted_875018,1,20190221,131000,30.9250000,30.9250000,30.9100000,30.9144000,12236
US1.TWTR_delisted_875018,1,20190221,131100,30.9110000,30.9170000,30.8950000,30.9000000,23140
US1.TWTR_delisted_875018,1,20190221,131200,30.9100000,30.9100000,30.9000000,30.9075000,25539
US1.TWTR_delisted_875018,1,20190221,131300,30.9090000,30.9100000,30.9050000,30.9100000,3630
US1.TWTR_delisted_875018,1,20190221,131400,30.9100000,30.9100000,30.8800000,30.8850000,15015
US1.TWTR_delisted_875018,1,20190221,131500,30.8850000,30.8900000,30.8709000,30.8771000,10581
US1.TWTR_delisted_875018,1,20190221,131600,30.8750000,30.8800000,30.8600000,30.8600000,8036
US1.TWTR_delisted_875018,1,20190221,131700,30.8650000,30.8700000,30.8550000,30.8700000,18552
US1.TWTR_delisted_875018,1,20190221,131800,30.8616000,30.8800000,30.8600000,30.8721000,12992
US1.TWTR_delisted_875018,1,20190221,131900,30.8800000,30.8900000,30.8650000,30.8768000,63099
US1.TWTR_delisted_875018,1,20190221,132000,30.8750000,30.8800000,30.8650000,30.8700000,10286
US1.TWTR_delisted_875018,1,20190221,132100,30.8700000,30.8900000,30.8700000,30.8890000,28471
US1.TWTR_delisted_875018,1,20190221,132200,30.8861000,30.8900000,30.8600000,30.8650000,51933
US1.TWTR_delisted_875018,1,20190221,132300,30.8650000,30.8650000,30.8400000,30.8400000,25891
US1.TWTR_delisted_875018,1,20190221,132400,30.8400000,30.8700000,30.8400000,30.8600000,21457
US1.TWTR_delisted_875018,1,20190221,132500,30.8621000,30.8700000,30.8600000,30.8644000,14814
US1.TWTR_delisted_875018,1,20190221,132600,30.8600000,30.8700000,30.8450000,30.8500000,22222
US1.TWTR_delisted_875018,1,20190221,132700,30.8501000,30.8533000,30.8200000,30.8250000,30993
US1.TWTR_delisted_875018,1,20190221,132800,30.8250000,30.8350000,30.8250000,30.8304000,12774
US1.TWTR_delisted_875018,1,20190221,132900,30.8300000,30.8400000,30.8233000,30.8233000,62967
US1.TWTR_delisted_875018,1,20190221,133000,30.8280000,30.8280000,30.8100000,30.8200000,20355
US1.TWTR_delisted_875018,1,20190221,133100,30.8172000,30.8400000,30.8150000,30.8221000,21091
US1.TWTR_delisted_875018,1,20190221,133200,30.8200000,30.8200000,30.8000000,30.8015000,13846
US1.TWTR_delisted_875018,1,20190221,133300,30.8028000,30.8100000,30.7800000,30.8000000,57658
US1.TWTR_delisted_875018,1,20190221,133400,30.7950000,30.8200000,30.7950000,30.8175000,27110
US1.TWTR_delisted_875018,1,20190221,133500,30.8167000,30.8300000,30.8100000,30.8250000,9600
US1.TWTR_delisted_875018,1,20190221,133600,30.8250000,30.8500000,30.8218000,30.8450000,28592
US1.TWTR_delisted_875018,1,20190221,133700,30.8450000,30.8450000,30.8250000,30.8300000,19506
US1.TWTR_delisted_875018,1,20190221,133800,30.8400000,30.8400000,30.8290000,30.8400000,7300
US1.TWTR_delisted_875018,1,20190221,133900,30.8300000,30.8400000,30.8200000,30.8359000,36550
US1.TWTR_delisted_875018,1,20190221,134000,30.8315000,30.8400000,30.8150000,30.8200000,15574
US1.TWTR_delisted_875018,1,20190221,134100,30.8200000,30.8300000,30.8150000,30.8200000,10842
US1.TWTR_delisted_875018,1,20190221,134200,30.8100000,30.8100000,30.8000000,30.8100000,12563
US1.TWTR_delisted_875018,1,20190221,134300,30.8200000,30.8200000,30.8000000,30.8000000,14137
US1.TWTR_delisted_875018,1,20190221,134400,30.8000000,30.8000000,30.7850000,30.7950000,8664
US1.TWTR_delisted_875018,1,20190221,134500,30.8000000,30.8025000,30.7850000,30.7900000,19311
US1.TWTR_delisted_875018,1,20190221,134600,30.7900000,30.8150000,30.7850000,30.8150000,21010
US1.TWTR_delisted_875018,1,20190221,134700,30.8128000,30.8200000,30.8100000,30.8200000,11886
US1.TWTR_delisted_875018,1,20190221,134800,30.8200000,30.8300000,30.8200000,30.8250000,5047
US1.TWTR_delisted_875018,1,20190221,134900,30.8250000,30.8481000,30.8250000,30.8400000,12754
US1.TWTR_delisted_875018,1,20190221,135000,30.8400000,30.8500000,30.8334000,30.8350000,8031
US1.TWTR_delisted_875018,1,20190221,135100,30.8450000,30.8500000,30.8409000,30.8457000,3800
US1.TWTR_delisted_875018,1,20190221,135200,30.8436000,30.8500000,30.8400000,30.8450000,7573
US1.TWTR_delisted_875018,1,20190221,135300,30.8400000,30.8400000,30.8300000,30.8332000,8718
US1.TWTR_delisted_875018,1,20190221,135400,30.8300000,30.8450000,30.8300000,30.8361000,11646
US1.TWTR_delisted_875018,1,20190221,135500,30.8383000,30.8500000,30.8350000,30.8400000,6789
US1.TWTR_delisted_875018,1,20190221,135600,30.8400000,30.8500000,30.8300000,30.8450000,4937
US1.TWTR_delisted_875018,1,20190221,135700,30.8450000,30.8500000,30.8300000,30.8500000,27088
US1.TWTR_delisted_875018,1,20190221,135800,30.8447000,30.8500000,30.8300000,30.8450000,8100
US1.TWTR_delisted_875018,1,20190221,135900,30.8405000,30.8500000,30.8400000,30.8400000,3118
US1.TWTR_delisted_875018,1,20190221,140000,30.8500000,30.8500000,30.8300000,30.8350000,6404
US1.TWTR_delisted_875018,1,20190221,140100,30.8333000,30.8400000,30.8300000,30.8399000,12211
US1.TWTR_delisted_875018,1,20190221,140200,30.8367000,30.8367000,30.8319000,30.8350000,2050
US1.TWTR_delisted_875018,1,20190221,140300,30.8350000,30.8450000,30.8300000,30.8350000,32694
US1.TWTR_delisted_875018,1,20190221,140400,30.8300000,30.8658000,30.8300000,30.8600000,21347
US1.TWTR_delisted_875018,1,20190221,140500,30.8534000,30.8550000,30.8300000,30.8300000,11723
US1.TWTR_delisted_875018,1,20190221,140600,30.8300000,30.8400000,30.8250000,30.8300000,6747
US1.TWTR_delisted_875018,1,20190221,140700,30.8300000,30.8300000,30.8250000,30.8300000,1800
US1.TWTR_delisted_875018,1,20190221,140800,30.8300000,30.8300000,30.8150000,30.8189000,8660
US1.TWTR_delisted_875018,1,20190221,140900,30.8100000,30.8300000,30.8100000,30.8150000,16180
US1.TWTR_delisted_875018,1,20190221,141000,30.8100000,30.8200000,30.8100000,30.8133000,6841
US1.TWTR_delisted_875018,1,20190221,141100,30.8176000,30.8200000,30.8000000,30.8001000,15063
US1.TWTR_delisted_875018,1,20190221,141200,30.8000000,30.8200000,30.8000000,30.8100000,18181
US1.TWTR_delisted_875018,1,20190221,141300,30.8144000,30.8144000,30.7900000,30.7950000,20896
US1.TWTR_delisted_875018,1,20190221,141400,30.8000000,30.8000000,30.7800000,30.7810000,20702
US1.TWTR_delisted_875018,1,20190221,141500,30.7836000,30.7836000,30.7700000,30.7725000,27240
US1.TWTR_delisted_875018,1,20190221,141600,30.7700000,30.7800000,30.7600000,30.7664000,29068
US1.TWTR_delisted_875018,1,20190221,141700,30.7685000,30.7685000,30.7326000,30.7599000,57398
US1.TWTR_delisted_875018,1,20190221,141800,30.7500000,30.7569000,30.7400000,30.7569000,17245
US1.TWTR_delisted_875018,1,20190221,141900,30.7500000,30.7600000,30.7500000,30.7550000,3600
US1.TWTR_delisted_875018,1,20190221,142000,30.7550000,30.7600000,30.7370000,30.7500000,12159
US1.TWTR_delisted_875018,1,20190221,142100,30.7400000,30.7415000,30.7300000,30.7300000,15577
US1.TWTR_delisted_875018,1,20190221,142200,30.7400000,30.7450000,30.7300000,30.7400000,12878
US1.TWTR_delisted_875018,1,20190221,142300,30.7300000,30.7500000,30.7300000,30.7450000,13988
US1.TWTR_delisted_875018,1,20190221,142400,30.7416000,30.7416000,30.7100000,30.7164000,90256
US1.TWTR_delisted_875018,1,20190221,142500,30.7100000,30.7200000,30.7000000,30.7154000,31056
US1.TWTR_delisted_875018,1,20190221,142600,30.7100000,30.7158000,30.7000000,30.7050000,10457
US1.TWTR_delisted_875018,1,20190221,142700,30.7009000,30.7200000,30.7000000,30.7200000,24675
US1.TWTR_delisted_875018,1,20190221,142800,30.7200000,30.7300000,30.7144000,30.7250000,24421
US1.TWTR_delisted_875018,1,20190221,142900,30.7200000,30.7200000,30.7100000,30.7150000,13736
US1.TWTR_delisted_875018,1,20190221,143000,30.7200000,30.7250000,30.7100000,30.7250000,14186
US1.TWTR_delisted_875018,1,20190221,143100,30.7200000,30.7300000,30.7100000,30.7100000,14860
US1.TWTR_delisted_875018,1,20190221,143200,30.7100000,30.7300000,30.7100000,30.7200000,13998
US1.TWTR_delisted_875018,1,20190221,143300,30.7150000,30.7200000,30.7040000,30.7100000,24411
US1.TWTR_delisted_875018,1,20190221,143400,30.7100000,30.7300000,30.7000000,30.7049000,30489
US1.TWTR_delisted_875018,1,20190221,143500,30.7000000,30.7200000,30.7000000,30.7100000,23325
US1.TWTR_delisted_875018,1,20190221,143600,30.7000000,30.7100000,30.7000000,30.7050000,12569
US1.TWTR_delisted_875018,1,20190221,143700,30.7100000,30.7200000,30.7050000,30.7100000,6513
US1.TWTR_delisted_875018,1,20190221,143800,30.7153000,30.7153000,30.7035000,30.7035000,4994
US1.TWTR_delisted_875018,1,20190221,143900,30.7050000,30.7100000,30.6810000,30.7020000,40014
US1.TWTR_delisted_875018,1,20190221,144000,30.7100000,30.7100000,30.6800000,30.6900000,10637
US1.TWTR_delisted_875018,1,20190221,144100,30.6850000,30.6900000,30.6600000,30.6700000,36096
US1.TWTR_delisted_875018,1,20190221,144200,30.6707000,30.7100000,30.6707000,30.7100000,24170
US1.TWTR_delisted_875018,1,20190221,144300,30.7000000,30.7087000,30.6842000,30.6899000,14358
US1.TWTR_delisted_875018,1,20190221,144400,30.6850000,30.6900000,30.6800000,30.6800000,7952
US1.TWTR_delisted_875018,1,20190221,144500,30.6900000,30.7000000,30.6850000,30.6950000,28923
US1.TWTR_delisted_875018,1,20190221,144600,30.6900000,30.7000000,30.6750000,30.6750000,14135
US1.TWTR_delisted_875018,1,20190221,144700,30.6800000,30.6900000,30.6750000,30.6800000,14903
US1.TWTR_delisted_875018,1,20190221,144800,30.6750000,30.6800000,30.6400000,30.6550000,39373
US1.TWTR_delisted_875018,1,20190221,144900,30.6600000,30.6800000,30.6400000,30.6600000,54796
US1.TWTR_delisted_875018,1,20190221,145000,30.6554000,30.6700000,30.6501000,30.6700000,16450
US1.TWTR_delisted_875018,1,20190221,145100,30.6607000,30.6700000,30.6550000,30.6600000,12096
US1.TWTR_delisted_875018,1,20190221,145200,30.6600000,30.6600000,30.6400000,30.6437000,15323
US1.TWTR_delisted_875018,1,20190221,145300,30.6450000,30.6500000,30.6300000,30.6342000,33896
US1.TWTR_delisted_875018,1,20190221,145400,30.6350000,30.6400000,30.6000000,30.6050000,53107
US1.TWTR_delisted_875018,1,20190221,145500,30.6070000,30.6200000,30.6000000,30.6050000,43703
US1.TWTR_delisted_875018,1,20190221,145600,30.6100000,30.6200000,30.6050000,30.6150000,18037
US1.TWTR_delisted_875018,1,20190221,145700,30.6150000,30.6300000,30.6150000,30.6250000,7669
US1.TWTR_delisted_875018,1,20190221,145800,30.6299000,30.6400000,30.6200000,30.6300000,29131
US1.TWTR_delisted_875018,1,20190221,145900,30.6300000,30.6400000,30.6250000,30.6350000,8932
US1.TWTR_delisted_875018,1,20190221,150000,30.6300000,30.6300000,30.6250000,30.6297000,9887
US1.TWTR_delisted_875018,1,20190221,150100,30.6250000,30.6300000,30.6050000,30.6300000,19836
US1.TWTR_delisted_875018,1,20190221,150200,30.6300000,30.6350000,30.6250000,30.6300000,6857
US1.TWTR_delisted_875018,1,20190221,150300,30.6300000,30.6400000,30.6000000,30.6049000,20534
US1.TWTR_delisted_875018,1,20190221,150400,30.6100000,30.6400000,30.6050000,30.6300000,24043
US1.TWTR_delisted_875018,1,20190221,150500,30.6350000,30.6350000,30.6150000,30.6298000,15034
US1.TWTR_delisted_875018,1,20190221,150600,30.6300000,30.6300000,30.6200000,30.6250000,3943
US1.TWTR_delisted_875018,1,20190221,150700,30.6250000,30.6600000,30.6250000,30.6500000,25431
US1.TWTR_delisted_875018,1,20190221,150800,30.6600000,30.6800000,30.6450000,30.6800000,26207
US1.TWTR_delisted_875018,1,20190221,150900,30.6743000,30.7100000,30.6700000,30.7050000,47529
US1.TWTR_delisted_875018,1,20190221,151000,30.7050000,30.7300000,30.7000000,30.7200000,47949
US1.TWTR_delisted_875018,1,20190221,151100,30.7150000,30.7300000,30.7100000,30.7200000,24133
US1.TWTR_delisted_875018,1,20190221,151200,30.7200000,30.7200000,30.7000000,30.7100000,27895
US1.TWTR_delisted_875018,1,20190221,151300,30.7050000,30.7200000,30.7050000,30.7100000,10938
US1.TWTR_delisted_875018,1,20190221,151400,30.7150000,30.7400000,30.7100000,30.7345000,17814
US1.TWTR_delisted_875018,1,20190221,151500,30.7390000,30.7500000,30.7303000,30.7431000,28443
US1.TWTR_delisted_875018,1,20190221,151600,30.7450000,30.7800000,30.7450000,30.7700000,22295
US1.TWTR_delisted_875018,1,20190221,151700,30.7750000,30.7750000,30.7550000,30.7601000,26115
US1.TWTR_delisted_875018,1,20190221,151800,30.7650000,30.7900000,30.7650000,30.7800000,27686
US1.TWTR_delisted_875018,1,20190221,151900,30.7850000,30.7900000,30.7700000,30.7700000,20842
US1.TWTR_delisted_875018,1,20190221,152000,30.7800000,30.8000000,30.7700000,30.7971000,19197
US1.TWTR_delisted_875018,1,20190221,152100,30.7950000,30.7950000,30.7800000,30.7900000,13002
US1.TWTR_delisted_875018,1,20190221,152200,30.8000000,30.8000000,30.7900000,30.8000000,14068
US1.TWTR_delisted_875018,1,20190221,152300,30.7950000,30.8000000,30.7700000,30.7750000,24667
US1.TWTR_delisted_875018,1,20190221,152400,30.7750000,30.7800000,30.7700000,30.7800000,6926
US1.TWTR_delisted_875018,1,20190221,152500,30.7700000,30.7700000,30.7500000,30.7500000,24024
US1.TWTR_delisted_875018,1,20190221,152600,30.7542000,30.7700000,30.7500000,30.7550000,22690
US1.TWTR_delisted_875018,1,20190221,152700,30.7600000,30.7600000,30.7300000,30.7400000,28460
US1.TWTR_delisted_875018,1,20190221,152800,30.7324000,30.7400000,30.7300000,30.7350000,12470
US1.TWTR_delisted_875018,1,20190221,152900,30.7350000,30.7350000,30.7070000,30.7100000,52361
US1.TWTR_delisted_875018,1,20190221,153000,30.7171000,30.7300000,30.7100000,30.7200000,34807
US1.TWTR_delisted_875018,1,20190221,153100,30.7150000,30.7300000,30.7000000,30.7050000,12153
US1.TWTR_delisted_875018,1,20190221,153200,30.7050000,30.7100000,30.6700000,30.6790000,33364
US1.TWTR_delisted_875018,1,20190221,153300,30.6750000,30.6900000,30.6600000,30.6700000,21498
US1.TWTR_delisted_875018,1,20190221,153400,30.6650000,30.6900000,30.6650000,30.6850000,13009
US1.TWTR_delisted_875018,1,20190221,153500,30.6900000,30.7100000,30.6800000,30.6900000,30396
US1.TWTR_delisted_875018,1,20190221,153600,30.6850000,30.7100000,30.6800000,30.6950000,34196
US1.TWTR_delisted_875018,1,20190221,153700,30.6950000,30.7100000,30.6950000,30.7050000,18668
US1.TWTR_delisted_875018,1,20190221,153800,30.7050000,30.7200000,30.7000000,30.7200000,17043
US1.TWTR_delisted_875018,1,20190221,153900,30.7100000,30.7200000,30.7000000,30.7200000,19036
US1.TWTR_delisted_875018,1,20190221,154000,30.7150000,30.7500000,30.7150000,30.7326000,36118
US1.TWTR_delisted_875018,1,20190221,154100,30.7350000,30.7500000,30.7280000,30.7300000,27949
US1.TWTR_delisted_875018,1,20190221,154200,30.7300000,30.7400000,30.7100000,30.7300000,43935
US1.TWTR_delisted_875018,1,20190221,154300,30.7400000,30.7400000,30.7200000,30.7244000,14288
US1.TWTR_delisted_875018,1,20190221,154400,30.7250000,30.7250000,30.6900000,30.6930000,34203
US1.TWTR_delisted_875018,1,20190221,154500,30.7000000,30.7250000,30.6900000,30.7250000,63396
US1.TWTR_delisted_875018,1,20190221,154600,30.7300000,30.7350000,30.7200000,30.7350000,35812
US1.TWTR_delisted_875018,1,20190221,154700,30.7350000,30.7400000,30.7300000,30.7350000,54192
US1.TWTR_delisted_875018,1,20190221,154800,30.7334000,30.7400000,30.7200000,30.7300000,46479
US1.TWTR_delisted_875018,1,20190221,154900,30.7300000,30.7400000,30.7200000,30.7250000,32804
US1.TWTR_delisted_875018,1,20190221,155000,30.7250000,30.7300000,30.7200000,30.7200000,10095
US1.TWTR_delisted_875018,1,20190221,155100,30.7300000,30.7300000,30.7200000,30.7300000,23533
US1.TWTR_delisted_875018,1,20190221,155200,30.7250000,30.7300000,30.7100000,30.7100000,48023
US1.TWTR_delisted_875018,1,20190221,155300,30.7100000,30.7150000,30.6900000,30.6900000,42496
US1.TWTR_delisted_875018,1,20190221,155400,30.6900000,30.7000000,30.6900000,30.6993000,46250
US1.TWTR_delisted_875018,1,20190221,155500,30.6900000,30.7100000,30.6900000,30.7050000,49167
US1.TWTR_delisted_875018,1,20190221,155600,30.7100000,30.7600000,30.7050000,30.7500000,96617
US1.TWTR_delisted_875018,1,20190221,155700,30.7550000,30.7600000,30.7500000,30.7600000,33313
US1.TWTR_delisted_875018,1,20190221,155800,30.7550000,30.7700000,30.7500000,30.7700000,52121
US1.TWTR_delisted_875018,1,20190221,155900,30.7650000,30.7700000,30.7500000,30.7550000,74816
US1.TWTR_delisted_875018,1,20190221,160000,30.7550000,30.7900000,30.7500000,30.7700000,177722
US1.TWTR_delisted_875018,1,20190222,093100,30.8100000,30.9800000,30.8100000,30.9400000,209412
US1.TWTR_delisted_875018,1,20190222,093200,30.9600000,31.0200000,30.9200000,30.9400000,81703
US1.TWTR_delisted_875018,1,20190222,093300,30.9400000,30.9900000,30.9041000,30.9700000,59194
US1.TWTR_delisted_875018,1,20190222,093400,30.9750000,31.1000000,30.9750000,31.0600000,131746
US1.TWTR_delisted_875018,1,20190222,093500,31.0500000,31.0900000,31.0242000,31.0600000,56231
US1.TWTR_delisted_875018,1,20190222,093600,31.0550000,31.0800000,31.0500000,31.0702000,48255
US1.TWTR_delisted_875018,1,20190222,093700,31.0700000,31.1200000,31.0300000,31.0500000,100890
US1.TWTR_delisted_875018,1,20190222,093800,31.0500000,31.1300000,31.0500000,31.1154000,64011
US1.TWTR_delisted_875018,1,20190222,093900,31.1195000,31.1500000,31.0950000,31.1123000,41109
US1.TWTR_delisted_875018,1,20190222,094000,31.1200000,31.1255000,31.0700000,31.0700000,48297
US1.TWTR_delisted_875018,1,20190222,094100,31.0700000,31.1500000,31.0600000,31.1300000,68512
US1.TWTR_delisted_875018,1,20190222,094200,31.1300000,31.2233000,31.1250000,31.2000000,117808
US1.TWTR_delisted_875018,1,20190222,094300,31.2100000,31.2300000,31.1900000,31.2038000,52668
US1.TWTR_delisted_875018,1,20190222,094400,31.2035000,31.2100000,31.1100000,31.1350000,76368
US1.TWTR_delisted_875018,1,20190222,094500,31.1466000,31.1900000,31.1350000,31.1800000,38256
US1.TWTR_delisted_875018,1,20190222,094600,31.1750000,31.2000000,31.1550000,31.1900000,51627
US1.TWTR_delisted_875018,1,20190222,094700,31.1850000,31.1900000,31.1300000,31.1400000,19930
US1.TWTR_delisted_875018,1,20190222,094800,31.1317000,31.1400000,31.0800000,31.1171000,38134
US1.TWTR_delisted_875018,1,20190222,094900,31.1200000,31.1423000,31.1100000,31.1400000,19794
US1.TWTR_delisted_875018,1,20190222,095000,31.1462000,31.1601000,31.1100000,31.1500000,20901
US1.TWTR_delisted_875018,1,20190222,095100,31.1500000,31.1800000,31.1400000,31.1800000,18577
US1.TWTR_delisted_875018,1,20190222,095200,31.1800000,31.2050000,31.1700000,31.1793000,58879
US1.TWTR_delisted_875018,1,20190222,095300,31.1700000,31.2200000,31.1700000,31.2151000,60519
US1.TWTR_delisted_875018,1,20190222,095400,31.2200000,31.2300000,31.1900000,31.2100000,44408
US1.TWTR_delisted_875018,1,20190222,095500,31.2085000,31.2200000,31.1700000,31.2200000,45088
US1.TWTR_delisted_875018,1,20190222,095600,31.2150000,31.2500000,31.2050000,31.2076000,61050
US1.TWTR_delisted_875018,1,20190222,095700,31.2100000,31.2200000,31.2000000,31.2200000,41593
US1.TWTR_delisted_875018,1,20190222,095800,31.2200000,31.2300000,31.1900000,31.1900000,41635
US1.TWTR_delisted_875018,1,20190222,095900,31.1850000,31.2100000,31.1200000,31.1200000,54946
US1.TWTR_delisted_875018,1,20190222,100000,31.1300000,31.1500000,31.1100000,31.1185000,43747
US1.TWTR_delisted_875018,1,20190222,100100,31.1200000,31.1200000,31.0800000,31.0800000,36695
US1.TWTR_delisted_875018,1,20190222,100200,31.0850000,31.1500000,31.0800000,31.1500000,24092
US1.TWTR_delisted_875018,1,20190222,100300,31.1500000,31.1950000,31.1300000,31.1900000,45022
US1.TWTR_delisted_875018,1,20190222,100400,31.1900000,31.2052000,31.1700000,31.1950000,39549
US1.TWTR_delisted_875018,1,20190222,100500,31.2000000,31.2100000,31.1700000,31.1700000,29349
US1.TWTR_delisted_875018,1,20190222,100600,31.1700000,31.2000000,31.1402000,31.1800000,29502
US1.TWTR_delisted_875018,1,20190222,100700,31.1735000,31.1800000,31.1500000,31.1516000,12115
US1.TWTR_delisted_875018,1,20190222,100800,31.1500000,31.1800000,31.1100000,31.1100000,49404
US1.TWTR_delisted_875018,1,20190222,100900,31.1101000,31.1700000,31.0850000,31.0850000,103376
US1.TWTR_delisted_875018,1,20190222,101000,31.0900000,31.0900000,31.0150000,31.0400000,66917
US1.TWTR_delisted_875018,1,20190222,101100,31.0400000,31.0400000,30.9800000,30.9941000,78021
US1.TWTR_delisted_875018,1,20190222,101200,30.9906000,31.0000000,30.9600000,30.9790000,51307
US1.TWTR_delisted_875018,1,20190222,101300,30.9750000,31.0100000,30.9750000,31.0100000,36644
US1.TWTR_delisted_875018,1,20190222,101400,31.0100000,31.0300000,30.9902000,31.0200000,40268
US1.TWTR_delisted_875018,1,20190222,101500,31.0200000,31.0400000,31.0000000,31.0200000,33594
US1.TWTR_delisted_875018,1,20190222,101600,31.0200000,31.0660000,31.0000000,31.0606000,46742
US1.TWTR_delisted_875018,1,20190222,101700,31.0642000,31.0950000,31.0636000,31.0700000,28044
US1.TWTR_delisted_875018,1,20190222,101800,31.0700000,31.0710000,31.0400000,31.0400000,25897
US1.TWTR_delisted_875018,1,20190222,101900,31.0350000,31.0400000,31.0000000,31.0400000,63491
US1.TWTR_delisted_875018,1,20190222,102000,31.0400000,31.0800000,31.0400000,31.0400000,15141
US1.TWTR_delisted_875018,1,20190222,102100,31.0300000,31.0600000,31.0200000,31.0518000,16106
US1.TWTR_delisted_875018,1,20190222,102200,31.0500000,31.0750000,31.0400000,31.0675000,10088
US1.TWTR_delisted_875018,1,20190222,102300,31.0600000,31.0750000,31.0536000,31.0749000,5884
US1.TWTR_delisted_875018,1,20190222,102400,31.0800000,31.1000000,31.0701000,31.0950000,60143
US1.TWTR_delisted_875018,1,20190222,102500,31.0923000,31.1400000,31.0900000,31.1100000,33185
US1.TWTR_delisted_875018,1,20190222,102600,31.1100000,31.1500000,31.1100000,31.1500000,16339
US1.TWTR_delisted_875018,1,20190222,102700,31.1494000,31.1500000,31.1300000,31.1400000,7578
US1.TWTR_delisted_875018,1,20190222,102800,31.1400000,31.1600000,31.1250000,31.1250000,20198
US1.TWTR_delisted_875018,1,20190222,102900,31.1288000,31.1500000,31.1100000,31.1300000,37065
US1.TWTR_delisted_875018,1,20190222,103000,31.1350000,31.1600000,31.1350000,31.1600000,11841
US1.TWTR_delisted_875018,1,20190222,103100,31.1616000,31.1900000,31.1600000,31.1650000,32965
US1.TWTR_delisted_875018,1,20190222,103200,31.1600000,31.1950000,31.1600000,31.1700000,17644
US1.TWTR_delisted_875018,1,20190222,103300,31.1800000,31.2000000,31.1700000,31.1807000,33617
US1.TWTR_delisted_875018,1,20190222,103400,31.1900000,31.2300000,31.1900000,31.2200000,101727
US1.TWTR_delisted_875018,1,20190222,103500,31.2200000,31.2300000,31.2000000,31.2050000,20631
US1.TWTR_delisted_875018,1,20190222,103600,31.2000000,31.2150000,31.1800000,31.1942000,19411
US1.TWTR_delisted_875018,1,20190222,103700,31.1900000,31.2300000,31.1800000,31.2300000,62226
US1.TWTR_delisted_875018,1,20190222,103800,31.2250000,31.2300000,31.2146000,31.2206000,18607
US1.TWTR_delisted_875018,1,20190222,103900,31.2300000,31.2400000,31.2200000,31.2300000,23549
US1.TWTR_delisted_875018,1,20190222,104000,31.2385000,31.2500000,31.2200000,31.2300000,25253
US1.TWTR_delisted_875018,1,20190222,104100,31.2300000,31.2450000,31.2250000,31.2401000,7404
US1.TWTR_delisted_875018,1,20190222,104200,31.2400000,31.2900000,31.2400000,31.2850000,67663
US1.TWTR_delisted_875018,1,20190222,104300,31.2807000,31.3100000,31.2800000,31.3000000,30002
US1.TWTR_delisted_875018,1,20190222,104400,31.3000000,31.3100000,31.2900000,31.2933000,18357
US1.TWTR_delisted_875018,1,20190222,104500,31.2950000,31.3000000,31.2700000,31.2900000,22924
US1.TWTR_delisted_875018,1,20190222,104600,31.3000000,31.3100000,31.2800000,31.2950000,81855
US1.TWTR_delisted_875018,1,20190222,104700,31.2900000,31.3200000,31.2850000,31.3050000,39241
US1.TWTR_delisted_875018,1,20190222,104800,31.3000000,31.3100000,31.2703000,31.2850000,35340
US1.TWTR_delisted_875018,1,20190222,104900,31.2850000,31.3000000,31.2800000,31.2900000,8750
US1.TWTR_delisted_875018,1,20190222,105000,31.2900000,31.3200000,31.2900000,31.3193000,68503
US1.TWTR_delisted_875018,1,20190222,105100,31.3110000,31.3300000,31.3100000,31.3100000,31417
US1.TWTR_delisted_875018,1,20190222,105200,31.3141000,31.3450000,31.3000000,31.3000000,24038
US1.TWTR_delisted_875018,1,20190222,105300,31.3000000,31.3300000,31.3000000,31.3200000,28124
US1.TWTR_delisted_875018,1,20190222,105400,31.3200000,31.3700000,31.3200000,31.3650000,38389
US1.TWTR_delisted_875018,1,20190222,105500,31.3600000,31.3700000,31.3323000,31.3600000,23891
US1.TWTR_delisted_875018,1,20190222,105600,31.3600000,31.3600000,31.3500000,31.3600000,24109
US1.TWTR_delisted_875018,1,20190222,105700,31.3550000,31.3650000,31.3450000,31.3505000,46229
US1.TWTR_delisted_875018,1,20190222,105800,31.3500000,31.3600000,31.3500000,31.3600000,5130
US1.TWTR_delisted_875018,1,20190222,105900,31.3600000,31.3600000,31.3200000,31.3214000,13935
US1.TWTR_delisted_875018,1,20190222,110000,31.3300000,31.3650000,31.3200000,31.3650000,30572
US1.TWTR_delisted_875018,1,20190222,110100,31.3700000,31.3750000,31.3500000,31.3700000,16985
US1.TWTR_delisted_875018,1,20190222,110200,31.3700000,31.3900000,31.3650000,31.3700000,54171
US1.TWTR_delisted_875018,1,20190222,110300,31.3650000,31.3950000,31.3550000,31.3800000,69721
US1.TWTR_delisted_875018,1,20190222,110400,31.3703000,31.3900000,31.3616000,31.3700000,31473
US1.TWTR_delisted_875018,1,20190222,110500,31.3600000,31.3900000,31.3600000,31.3700000,28988
US1.TWTR_delisted_875018,1,20190222,110600,31.3700000,31.3900000,31.3600000,31.3600000,18066
US1.TWTR_delisted_875018,1,20190222,110700,31.3600000,31.3900000,31.3500000,31.3850000,46290
US1.TWTR_delisted_875018,1,20190222,110800,31.3801000,31.4000000,31.3800000,31.4000000,58226
US1.TWTR_delisted_875018,1,20190222,110900,31.4000000,31.4300000,31.3950000,31.4041000,41487
US1.TWTR_delisted_875018,1,20190222,111000,31.4007000,31.4100000,31.3950000,31.4100000,14714
US1.TWTR_delisted_875018,1,20190222,111100,31.4000000,31.4300000,31.4000000,31.4015000,19970
US1.TWTR_delisted_875018,1,20190222,111200,31.4000000,31.4100000,31.3900000,31.4000000,21978
US1.TWTR_delisted_875018,1,20190222,111300,31.3950000,31.4000000,31.3800000,31.3950000,10682
US1.TWTR_delisted_875018,1,20190222,111400,31.3900000,31.4200000,31.3805000,31.4200000,20996
US1.TWTR_delisted_875018,1,20190222,111500,31.4100000,31.4300000,31.3950000,31.4266000,24610
US1.TWTR_delisted_875018,1,20190222,111600,31.4288000,31.4500000,31.4200000,31.4400000,33030
US1.TWTR_delisted_875018,1,20190222,111700,31.4400000,31.4530000,31.4300000,31.4300000,37337
US1.TWTR_delisted_875018,1,20190222,111800,31.4300000,31.4500000,31.4200000,31.4400000,22456
US1.TWTR_delisted_875018,1,20190222,111900,31.4310000,31.4638000,31.4300000,31.4638000,30647
US1.TWTR_delisted_875018,1,20190222,112000,31.4600000,31.4700000,31.4526000,31.4685000,17443
US1.TWTR_delisted_875018,1,20190222,112100,31.4600000,31.4700000,31.4448000,31.4600000,37488
US1.TWTR_delisted_875018,1,20190222,112200,31.4600000,31.4600000,31.4300000,31.4501000,29449
US1.TWTR_delisted_875018,1,20190222,112300,31.4600000,31.4700000,31.4300000,31.4500000,11971
US1.TWTR_delisted_875018,1,20190222,112400,31.4467000,31.4600000,31.4200000,31.4565000,38703
US1.TWTR_delisted_875018,1,20190222,112500,31.4500000,31.4600000,31.4500000,31.4527000,5256
US1.TWTR_delisted_875018,1,20190222,112600,31.4550000,31.4700000,31.4400000,31.4500000,22331
US1.TWTR_delisted_875018,1,20190222,112700,31.4400000,31.4501000,31.4200000,31.4501000,57059
US1.TWTR_delisted_875018,1,20190222,112800,31.4401000,31.4600000,31.4300000,31.4600000,12918
US1.TWTR_delisted_875018,1,20190222,112900,31.4500000,31.4600000,31.4300000,31.4400000,33035
US1.TWTR_delisted_875018,1,20190222,113000,31.4400000,31.4600000,31.4400000,31.4600000,14330
US1.TWTR_delisted_875018,1,20190222,113100,31.4500000,31.4600000,31.4200000,31.4200000,28563
US1.TWTR_delisted_875018,1,20190222,113200,31.4200000,31.4200000,31.3800000,31.4125000,79930
US1.TWTR_delisted_875018,1,20190222,113300,31.4100000,31.4100000,31.3800000,31.3800000,36479
US1.TWTR_delisted_875018,1,20190222,113400,31.3900000,31.4200000,31.3800000,31.4150000,57626
US1.TWTR_delisted_875018,1,20190222,113500,31.4100000,31.4200000,31.4000000,31.4150000,9988
US1.TWTR_delisted_875018,1,20190222,113600,31.4150000,31.4300000,31.4100000,31.4300000,10080
US1.TWTR_delisted_875018,1,20190222,113700,31.4200000,31.4400000,31.4000000,31.4000000,29753
US1.TWTR_delisted_875018,1,20190222,113800,31.4000000,31.4200000,31.4000000,31.4041000,12818
US1.TWTR_delisted_875018,1,20190222,113900,31.4000000,31.4100000,31.3900000,31.3999000,6266
US1.TWTR_delisted_875018,1,20190222,114000,31.4000000,31.4200000,31.3902000,31.4200000,15626
US1.TWTR_delisted_875018,1,20190222,114100,31.4200000,31.4298000,31.3900000,31.3950000,20460
US1.TWTR_delisted_875018,1,20190222,114200,31.4000000,31.4200000,31.3900000,31.4200000,7877
US1.TWTR_delisted_875018,1,20190222,114300,31.4100000,31.4150000,31.4001000,31.4100000,26459
US1.TWTR_delisted_875018,1,20190222,114400,31.4150000,31.4300000,31.4050000,31.4200000,19576
US1.TWTR_delisted_875018,1,20190222,114500,31.4200000,31.4200000,31.4000000,31.4000000,7301
US1.TWTR_delisted_875018,1,20190222,114600,31.4100000,31.4400000,31.4011000,31.4200000,33114
US1.TWTR_delisted_875018,1,20190222,114700,31.4110000,31.4300000,31.4100000,31.4227000,4878
US1.TWTR_delisted_875018,1,20190222,114800,31.4200000,31.4300000,31.4000000,31.4300000,12484
US1.TWTR_delisted_875018,1,20190222,114900,31.4300000,31.4400000,31.4200000,31.4300000,7538
US1.TWTR_delisted_875018,1,20190222,115000,31.4300000,31.4500000,31.4300000,31.4500000,10400
US1.TWTR_delisted_875018,1,20190222,115100,31.4500000,31.4500000,31.4300000,31.4442000,31440
US1.TWTR_delisted_875018,1,20190222,115200,31.4400000,31.4600000,31.4400000,31.4600000,53361
US1.TWTR_delisted_875018,1,20190222,115300,31.4600000,31.4700000,31.4500000,31.4500000,30424
US1.TWTR_delisted_875018,1,20190222,115400,31.4400000,31.4424000,31.4100000,31.4211000,24121
US1.TWTR_delisted_875018,1,20190222,115500,31.4200000,31.4300000,31.4000000,31.4100000,6825
US1.TWTR_delisted_875018,1,20190222,115600,31.4100000,31.4268000,31.4000000,31.4085000,11605
US1.TWTR_delisted_875018,1,20190222,115700,31.4050000,31.4200000,31.3950000,31.4100000,11045
US1.TWTR_delisted_875018,1,20190222,115800,31.4000000,31.4300000,31.4000000,31.4250000,10181
US1.TWTR_delisted_875018,1,20190222,115900,31.4300000,31.4300000,31.4050000,31.4100000,24567
US1.TWTR_delisted_875018,1,20190222,120000,31.4050000,31.4500000,31.4050000,31.4300000,33412
US1.TWTR_delisted_875018,1,20190222,120100,31.4300000,31.4500000,31.4300000,31.4500000,5297
US1.TWTR_delisted_875018,1,20190222,120200,31.4500000,31.4700000,31.4450000,31.4632000,15276
US1.TWTR_delisted_875018,1,20190222,120300,31.4667000,31.4890000,31.4650000,31.4793000,36316
US1.TWTR_delisted_875018,1,20190222,120400,31.4700000,31.4850000,31.4700000,31.4748000,5218
US1.TWTR_delisted_875018,1,20190222,120500,31.4800000,31.4900000,31.4800000,31.4842000,8216
US1.TWTR_delisted_875018,1,20190222,120600,31.4800000,31.4850000,31.4700000,31.4700000,4949
US1.TWTR_delisted_875018,1,20190222,120700,31.4700000,31.4800000,31.4600000,31.4637000,10966
US1.TWTR_delisted_875018,1,20190222,120800,31.4666000,31.4700000,31.4600000,31.4664000,3604
US1.TWTR_delisted_875018,1,20190222,120900,31.4700000,31.4800000,31.4600000,31.4600000,22874
US1.TWTR_delisted_875018,1,20190222,121000,31.4612000,31.4626000,31.4500000,31.4551000,4795
US1.TWTR_delisted_875018,1,20190222,121100,31.4500000,31.4500000,31.4300000,31.4500000,14276
US1.TWTR_delisted_875018,1,20190222,121200,31.4500000,31.4500000,31.4300000,31.4337000,7351
US1.TWTR_delisted_875018,1,20190222,121300,31.4300000,31.4300000,31.4200000,31.4250000,4355
US1.TWTR_delisted_875018,1,20190222,121400,31.4200000,31.4300000,31.4200000,31.4201000,1459
US1.TWTR_delisted_875018,1,20190222,121500,31.4250000,31.4350000,31.4200000,31.4350000,18028
US1.TWTR_delisted_875018,1,20190222,121600,31.4349000,31.4600000,31.4300000,31.4556000,10105
US1.TWTR_delisted_875018,1,20190222,121700,31.4550000,31.4600000,31.4500000,31.4500000,10912
US1.TWTR_delisted_875018,1,20190222,121800,31.4400000,31.4500000,31.4400000,31.4400000,8257
US1.TWTR_delisted_875018,1,20190222,121900,31.4400000,31.4400000,31.4300000,31.4300000,5104
US1.TWTR_delisted_875018,1,20190222,122000,31.4219000,31.4265000,31.4200000,31.4224000,5471
US1.TWTR_delisted_875018,1,20190222,122100,31.4200000,31.4225000,31.4000000,31.4200000,23214
US1.TWTR_delisted_875018,1,20190222,122200,31.4200000,31.4400000,31.4123000,31.4400000,17975
US1.TWTR_delisted_875018,1,20190222,122300,31.4400000,31.4499000,31.4350000,31.4362000,5918
US1.TWTR_delisted_875018,1,20190222,122400,31.4400000,31.4400000,31.4300000,31.4337000,6003
US1.TWTR_delisted_875018,1,20190222,122500,31.4350000,31.4415000,31.4300000,31.4400000,8628
US1.TWTR_delisted_875018,1,20190222,122600,31.4350000,31.4395000,31.4300000,31.4337000,2540
US1.TWTR_delisted_875018,1,20190222,122700,31.4350000,31.4500000,31.4300000,31.4500000,7987
US1.TWTR_delisted_875018,1,20190222,122800,31.4500000,31.4750000,31.4500000,31.4700000,16518
US1.TWTR_delisted_875018,1,20190222,122900,31.4700000,31.4756000,31.4700000,31.4750000,9706
US1.TWTR_delisted_875018,1,20190222,123000,31.4700000,31.4800000,31.4600000,31.4600000,8314
US1.TWTR_delisted_875018,1,20190222,123100,31.4611000,31.4800000,31.4600000,31.4700000,18395
US1.TWTR_delisted_875018,1,20190222,123200,31.4600000,31.4650000,31.4500000,31.4500000,11878
US1.TWTR_delisted_875018,1,20190222,123300,31.4600000,31.4700000,31.4600000,31.4700000,5281
US1.TWTR_delisted_875018,1,20190222,123400,31.4700000,31.4800000,31.4600000,31.4750000,29852
US1.TWTR_delisted_875018,1,20190222,123500,31.4700000,31.4800000,31.4700000,31.4800000,2649
US1.TWTR_delisted_875018,1,20190222,123600,31.4700000,31.4750000,31.4515000,31.4700000,22671
US1.TWTR_delisted_875018,1,20190222,123700,31.4700000,31.4759000,31.4642000,31.4667000,41821
US1.TWTR_delisted_875018,1,20190222,123800,31.4668000,31.4800000,31.4550000,31.4600000,12512
US1.TWTR_delisted_875018,1,20190222,123900,31.4650000,31.4650000,31.4501000,31.4501000,14309
US1.TWTR_delisted_875018,1,20190222,124000,31.4500000,31.4734000,31.4500000,31.4652000,64639
US1.TWTR_delisted_875018,1,20190222,124100,31.4700000,31.4800000,31.4700000,31.4700000,17062
US1.TWTR_delisted_875018,1,20190222,124200,31.4700000,31.4700000,31.4400000,31.4500000,11106
US1.TWTR_delisted_875018,1,20190222,124300,31.4600000,31.4700000,31.4600000,31.4663000,8838
US1.TWTR_delisted_875018,1,20190222,124400,31.4600000,31.4700000,31.4536000,31.4652000,5043
US1.TWTR_delisted_875018,1,20190222,124500,31.4661000,31.4661000,31.4500000,31.4600000,5462
US1.TWTR_delisted_875018,1,20190222,124600,31.4600000,31.4700000,31.4400000,31.4600000,17607
US1.TWTR_delisted_875018,1,20190222,124700,31.4600000,31.4677000,31.4501000,31.4659000,4862
US1.TWTR_delisted_875018,1,20190222,124800,31.4642000,31.4642000,31.4500000,31.4600000,4223
US1.TWTR_delisted_875018,1,20190222,124900,31.4600000,31.4642000,31.4550000,31.4642000,3117
US1.TWTR_delisted_875018,1,20190222,125000,31.4600000,31.4700000,31.4600000,31.4601000,3410
US1.TWTR_delisted_875018,1,20190222,125100,31.4600000,31.4650000,31.4500000,31.4500000,11275
US1.TWTR_delisted_875018,1,20190222,125200,31.4500000,31.4600000,31.4500000,31.4500000,3149
US1.TWTR_delisted_875018,1,20190222,125300,31.4500000,31.4600000,31.4500000,31.4550000,33259
US1.TWTR_delisted_875018,1,20190222,125400,31.4500000,31.4550000,31.4400000,31.4400000,21595
US1.TWTR_delisted_875018,1,20190222,125500,31.4450000,31.4600000,31.4438000,31.4600000,16680
US1.TWTR_delisted_875018,1,20190222,125600,31.4544000,31.4600000,31.4500000,31.4599000,3282
US1.TWTR_delisted_875018,1,20190222,125700,31.4600000,31.4600000,31.4400000,31.4600000,9082
US1.TWTR_delisted_875018,1,20190222,125800,31.4600000,31.4700000,31.4500000,31.4650000,29649
US1.TWTR_delisted_875018,1,20190222,125900,31.4700000,31.4800000,31.4700000,31.4800000,15263
US1.TWTR_delisted_875018,1,20190222,130000,31.4700000,31.4800000,31.4700000,31.4750000,8101
US1.TWTR_delisted_875018,1,20190222,130100,31.4700000,31.5000000,31.4700000,31.4900000,61981
US1.TWTR_delisted_875018,1,20190222,130200,31.4950000,31.5400000,31.4950000,31.5350000,45806
US1.TWTR_delisted_875018,1,20190222,130300,31.5350000,31.5400000,31.5300000,31.5316000,44086
US1.TWTR_delisted_875018,1,20190222,130400,31.5400000,31.5700000,31.5400000,31.5500000,63422
US1.TWTR_delisted_875018,1,20190222,130500,31.5500000,31.5500000,31.5300000,31.5300000,16378
US1.TWTR_delisted_875018,1,20190222,130600,31.5300000,31.5300000,31.5100000,31.5300000,15925
US1.TWTR_delisted_875018,1,20190222,130700,31.5300000,31.5400000,31.5300000,31.5350000,23493
US1.TWTR_delisted_875018,1,20190222,130800,31.5400000,31.5500000,31.5350000,31.5500000,8331
US1.TWTR_delisted_875018,1,20190222,130900,31.5500000,31.5500000,31.5400000,31.5500000,13800
US1.TWTR_delisted_875018,1,20190222,131000,31.5500000,31.5500000,31.5304000,31.5401000,18972
US1.TWTR_delisted_875018,1,20190222,131100,31.5400000,31.5600000,31.5400000,31.5400000,58913
US1.TWTR_delisted_875018,1,20190222,131200,31.5400000,31.5450000,31.5300000,31.5400000,25073
US1.TWTR_delisted_875018,1,20190222,131300,31.5400000,31.5600000,31.5400000,31.5500000,13006
US1.TWTR_delisted_875018,1,20190222,131400,31.5475000,31.5500000,31.5236000,31.5301000,8591
US1.TWTR_delisted_875018,1,20190222,131500,31.5300000,31.5400000,31.5236000,31.5358000,7495
US1.TWTR_delisted_875018,1,20190222,131600,31.5400000,31.5400000,31.5200000,31.5300000,9351
US1.TWTR_delisted_875018,1,20190222,131700,31.5400000,31.5700000,31.5350000,31.5600000,44756
US1.TWTR_delisted_875018,1,20190222,131800,31.5600000,31.5850000,31.5600000,31.5650000,47083
US1.TWTR_delisted_875018,1,20190222,131900,31.5650000,31.5800000,31.5600000,31.5600000,20734
US1.TWTR_delisted_875018,1,20190222,132000,31.5638000,31.5800000,31.5638000,31.5800000,11683
US1.TWTR_delisted_875018,1,20190222,132100,31.5700000,31.5800000,31.5650000,31.5650000,6473
US1.TWTR_delisted_875018,1,20190222,132200,31.5700000,31.5790000,31.5600000,31.5704000,11449
US1.TWTR_delisted_875018,1,20190222,132300,31.5800000,31.5900000,31.5800000,31.5900000,12814
US1.TWTR_delisted_875018,1,20190222,132400,31.5842000,31.5900000,31.5800000,31.5800000,1385
US1.TWTR_delisted_875018,1,20190222,132500,31.5900000,31.6100000,31.5800000,31.6085000,29151
US1.TWTR_delisted_875018,1,20190222,132600,31.6038000,31.6100000,31.6000000,31.6100000,5646
US1.TWTR_delisted_875018,1,20190222,132700,31.6100000,31.6100000,31.5900000,31.5900000,15639
US1.TWTR_delisted_875018,1,20190222,132800,31.5961000,31.5961000,31.5734000,31.5800000,15498
US1.TWTR_delisted_875018,1,20190222,132900,31.5803000,31.6050000,31.5700000,31.5700000,26972
US1.TWTR_delisted_875018,1,20190222,133000,31.5735000,31.5950000,31.5700000,31.5800000,46554
US1.TWTR_delisted_875018,1,20190222,133100,31.5900000,31.6000000,31.5702000,31.5900000,36368
US1.TWTR_delisted_875018,1,20190222,133200,31.6000000,31.6000000,31.5801000,31.5900000,4637
US1.TWTR_delisted_875018,1,20190222,133300,31.5836000,31.5962000,31.5800000,31.5850000,10636
US1.TWTR_delisted_875018,1,20190222,133400,31.5850000,31.5900000,31.5743000,31.5764000,8192
US1.TWTR_delisted_875018,1,20190222,133500,31.5800000,31.6000000,31.5800000,31.5900000,8500
US1.TWTR_delisted_875018,1,20190222,133600,31.5900000,31.6000000,31.5900000,31.5915000,12834
US1.TWTR_delisted_875018,1,20190222,133700,31.6000000,31.6100000,31.5900000,31.6048000,44483
US1.TWTR_delisted_875018,1,20190222,133800,31.6000000,31.6100000,31.5900000,31.6000000,24157
US1.TWTR_delisted_875018,1,20190222,133900,31.6000000,31.6000000,31.5900000,31.6000000,13865
US1.TWTR_delisted_875018,1,20190222,134000,31.6000000,31.6001000,31.5800000,31.5900000,10469
US1.TWTR_delisted_875018,1,20190222,134100,31.5850000,31.6000000,31.5800000,31.5900000,26698
US1.TWTR_delisted_875018,1,20190222,134200,31.5900000,31.6000000,31.5800000,31.6000000,6161
US1.TWTR_delisted_875018,1,20190222,134300,31.6000000,31.6000000,31.5800000,31.5900000,10303
US1.TWTR_delisted_875018,1,20190222,134400,31.5900000,31.5900000,31.5800000,31.5900000,14796
US1.TWTR_delisted_875018,1,20190222,134500,31.5900000,31.5950000,31.5750000,31.5800000,11251
US1.TWTR_delisted_875018,1,20190222,134600,31.5800000,31.5800000,31.5600000,31.5650000,21829
US1.TWTR_delisted_875018,1,20190222,134700,31.5700000,31.5700000,31.5600000,31.5601000,7466
US1.TWTR_delisted_875018,1,20190222,134800,31.5600000,31.5600000,31.5500000,31.5500000,10626
US1.TWTR_delisted_875018,1,20190222,134900,31.5516000,31.5650000,31.5200000,31.5400000,39582
US1.TWTR_delisted_875018,1,20190222,135000,31.5340000,31.5500000,31.5340000,31.5400000,8321
US1.TWTR_delisted_875018,1,20190222,135100,31.5500000,31.5650000,31.5400000,31.5501000,13070
US1.TWTR_delisted_875018,1,20190222,135200,31.5600000,31.5600000,31.5500000,31.5536000,2607
US1.TWTR_delisted_875018,1,20190222,135300,31.5500000,31.5570000,31.5400000,31.5500000,6750
US1.TWTR_delisted_875018,1,20190222,135400,31.5500000,31.5615000,31.5500000,31.5600000,11526
US1.TWTR_delisted_875018,1,20190222,135500,31.5650000,31.5900000,31.5550000,31.5827000,31288
US1.TWTR_delisted_875018,1,20190222,135600,31.5800000,31.6000000,31.5800000,31.5916000,9962
US1.TWTR_delisted_875018,1,20190222,135700,31.5997000,31.5997000,31.5900000,31.5932000,4116
US1.TWTR_delisted_875018,1,20190222,135800,31.5900000,31.6000000,31.5900000,31.6000000,46094
US1.TWTR_delisted_875018,1,20190222,135900,31.5968000,31.6050000,31.5827000,31.5900000,25138
US1.TWTR_delisted_875018,1,20190222,140000,31.6000000,31.6000000,31.5900000,31.5900000,2400
US1.TWTR_delisted_875018,1,20190222,140100,31.5950000,31.5950000,31.5813000,31.5850000,14949
US1.TWTR_delisted_875018,1,20190222,140200,31.5900000,31.5900000,31.5609000,31.5700000,9295
US1.TWTR_delisted_875018,1,20190222,140300,31.5700000,31.5800000,31.5514000,31.5800000,32243
US1.TWTR_delisted_875018,1,20190222,140400,31.5762000,31.5800000,31.5650000,31.5700000,16470
US1.TWTR_delisted_875018,1,20190222,140500,31.5756000,31.5850000,31.5700000,31.5800000,18512
US1.TWTR_delisted_875018,1,20190222,140600,31.5700000,31.5800000,31.5700000,31.5700000,14241
US1.TWTR_delisted_875018,1,20190222,140700,31.5800000,31.5900000,31.5764000,31.5850000,5040
US1.TWTR_delisted_875018,1,20190222,140800,31.5850000,31.6000000,31.5800000,31.5926000,12817
US1.TWTR_delisted_875018,1,20190222,140900,31.6000000,31.6065000,31.5900000,31.6000000,29724
US1.TWTR_delisted_875018,1,20190222,141000,31.6000000,31.6500000,31.6000000,31.6467000,48030
US1.TWTR_delisted_875018,1,20190222,141100,31.6450000,31.7000000,31.6450000,31.6850000,139431
US1.TWTR_delisted_875018,1,20190222,141200,31.6900000,31.6942000,31.6742000,31.6773000,23358
US1.TWTR_delisted_875018,1,20190222,141300,31.6800000,31.6900000,31.6610000,31.6700000,32873
US1.TWTR_delisted_875018,1,20190222,141400,31.6650000,31.6800000,31.6500000,31.6800000,9574
US1.TWTR_delisted_875018,1,20190222,141500,31.6700000,31.6700000,31.6500000,31.6600000,7545
US1.TWTR_delisted_875018,1,20190222,141600,31.6500000,31.6700000,31.6500000,31.6685000,18074
US1.TWTR_delisted_875018,1,20190222,141700,31.6700000,31.6700000,31.6500000,31.6600000,24286
US1.TWTR_delisted_875018,1,20190222,141800,31.6600000,31.6700000,31.6550000,31.6600000,11359
US1.TWTR_delisted_875018,1,20190222,141900,31.6600000,31.6700000,31.6600000,31.6700000,6859
US1.TWTR_delisted_875018,1,20190222,142000,31.6650000,31.7050000,31.6600000,31.7000000,31780
US1.TWTR_delisted_875018,1,20190222,142100,31.7000000,31.7300000,31.6700000,31.6800000,187968
US1.TWTR_delisted_875018,1,20190222,142200,31.6750000,31.6800000,31.6700000,31.6701000,6896
US1.TWTR_delisted_875018,1,20190222,142300,31.6700000,31.6800000,31.6500000,31.6800000,12545
US1.TWTR_delisted_875018,1,20190222,142400,31.6800000,31.6800000,31.6600000,31.6800000,44648
US1.TWTR_delisted_875018,1,20190222,142500,31.6800000,31.6850000,31.6601000,31.6800000,12057
US1.TWTR_delisted_875018,1,20190222,142600,31.6758000,31.6900000,31.6650000,31.6800000,13110
US1.TWTR_delisted_875018,1,20190222,142700,31.6800000,31.6800000,31.6600000,31.6700000,10099
US1.TWTR_delisted_875018,1,20190222,142800,31.6650000,31.6850000,31.6600000,31.6700000,111729
US1.TWTR_delisted_875018,1,20190222,142900,31.6773000,31.6800000,31.6500000,31.6800000,33539
US1.TWTR_delisted_875018,1,20190222,143000,31.6710000,31.6800000,31.6600000,31.6750000,10914
US1.TWTR_delisted_875018,1,20190222,143100,31.6800000,31.6900000,31.6750000,31.6900000,6059
US1.TWTR_delisted_875018,1,20190222,143200,31.6850000,31.7000000,31.6800000,31.7000000,17711
US1.TWTR_delisted_875018,1,20190222,143300,31.6950000,31.7000000,31.6900000,31.6900000,10506
US1.TWTR_delisted_875018,1,20190222,143400,31.6950000,31.7100000,31.6900000,31.7050000,28486
US1.TWTR_delisted_875018,1,20190222,143500,31.7050000,31.7100000,31.7000000,31.7087000,19546
US1.TWTR_delisted_875018,1,20190222,143600,31.7100000,31.7100000,31.6400000,31.6400000,48810
US1.TWTR_delisted_875018,1,20190222,143700,31.6320000,31.6410000,31.6100000,31.6200000,48889
US1.TWTR_delisted_875018,1,20190222,143800,31.6251000,31.6500000,31.6200000,31.6300000,27524
US1.TWTR_delisted_875018,1,20190222,143900,31.6300000,31.6400000,31.6100000,31.6200000,16581
US1.TWTR_delisted_875018,1,20190222,144000,31.6100000,31.6248000,31.5900000,31.5950000,16030
US1.TWTR_delisted_875018,1,20190222,144100,31.5950000,31.5950000,31.5600000,31.5800000,75435
US1.TWTR_delisted_875018,1,20190222,144200,31.5800000,31.5800000,31.5400000,31.5700000,61153
US1.TWTR_delisted_875018,1,20190222,144300,31.5550000,31.5700000,31.5400000,31.5400000,48399
US1.TWTR_delisted_875018,1,20190222,144400,31.5459000,31.5459000,31.5100000,31.5300000,56133
US1.TWTR_delisted_875018,1,20190222,144500,31.5300000,31.5400000,31.4900000,31.5000000,28186
US1.TWTR_delisted_875018,1,20190222,144600,31.5000000,31.5000000,31.4700000,31.4700000,29151
US1.TWTR_delisted_875018,1,20190222,144700,31.4701000,31.4900000,31.4701000,31.4900000,17533
US1.TWTR_delisted_875018,1,20190222,144800,31.4884000,31.5000000,31.4646000,31.4800000,26534
US1.TWTR_delisted_875018,1,20190222,144900,31.4800000,31.5000000,31.4700000,31.4844000,17210
US1.TWTR_delisted_875018,1,20190222,145000,31.4900000,31.5050000,31.4800000,31.4950000,44953
US1.TWTR_delisted_875018,1,20190222,145100,31.4950000,31.5100000,31.4950000,31.5100000,74435
US1.TWTR_delisted_875018,1,20190222,145200,31.5088000,31.5500000,31.5000000,31.5400000,59113
US1.TWTR_delisted_875018,1,20190222,145300,31.5300000,31.5350000,31.5200000,31.5250000,35300
US1.TWTR_delisted_875018,1,20190222,145400,31.5300000,31.5300000,31.4922000,31.5048000,31827
US1.TWTR_delisted_875018,1,20190222,145500,31.5100000,31.5100000,31.4700000,31.4750000,39164
US1.TWTR_delisted_875018,1,20190222,145600,31.4800000,31.5000000,31.4800000,31.4900000,12917
US1.TWTR_delisted_875018,1,20190222,145700,31.4950000,31.5100000,31.4800000,31.4946000,16924
US1.TWTR_delisted_875018,1,20190222,145800,31.4900000,31.5100000,31.4850000,31.5050000,16043
US1.TWTR_delisted_875018,1,20190222,145900,31.5000000,31.5000000,31.4810000,31.4900000,50366
US1.TWTR_delisted_875018,1,20190222,150000,31.5000000,31.5050000,31.4850000,31.4900000,11496
US1.TWTR_delisted_875018,1,20190222,150100,31.4900000,31.5100000,31.4700000,31.5100000,18938
US1.TWTR_delisted_875018,1,20190222,150200,31.5100000,31.5150000,31.4900000,31.5100000,17174
US1.TWTR_delisted_875018,1,20190222,150300,31.5100000,31.5350000,31.5000000,31.5200000,39621
US1.TWTR_delisted_875018,1,20190222,150400,31.5200000,31.5400000,31.5200000,31.5250000,29900
US1.TWTR_delisted_875018,1,20190222,150500,31.5299000,31.5499000,31.5150000,31.5433000,26634
US1.TWTR_delisted_875018,1,20190222,150600,31.5500000,31.5600000,31.5300000,31.5309000,17662
US1.TWTR_delisted_875018,1,20190222,150700,31.5400000,31.5400000,31.5100000,31.5150000,9724
US1.TWTR_delisted_875018,1,20190222,150800,31.5200000,31.5268000,31.5100000,31.5268000,14440
US1.TWTR_delisted_875018,1,20190222,150900,31.5200000,31.5400000,31.5200000,31.5310000,44551
US1.TWTR_delisted_875018,1,20190222,151000,31.5300000,31.5400000,31.5200000,31.5400000,25694
US1.TWTR_delisted_875018,1,20190222,151100,31.5350000,31.5400000,31.5250000,31.5300000,17013
US1.TWTR_delisted_875018,1,20190222,151200,31.5400000,31.5400000,31.5250000,31.5250000,10438
US1.TWTR_delisted_875018,1,20190222,151300,31.5300000,31.5400000,31.5200000,31.5350000,18887
US1.TWTR_delisted_875018,1,20190222,151400,31.5350000,31.5350000,31.5200000,31.5200000,47748
US1.TWTR_delisted_875018,1,20190222,151500,31.5251000,31.5400000,31.5200000,31.5350000,10332
US1.TWTR_delisted_875018,1,20190222,151600,31.5300000,31.5518000,31.5100000,31.5518000,40437
US1.TWTR_delisted_875018,1,20190222,151700,31.5542000,31.5600000,31.5500000,31.5585000,8930
US1.TWTR_delisted_875018,1,20190222,151800,31.5573000,31.5700000,31.5500000,31.5700000,21177
US1.TWTR_delisted_875018,1,20190222,151900,31.5650000,31.5700000,31.5500000,31.5650000,24539
US1.TWTR_delisted_875018,1,20190222,152000,31.5650000,31.5790000,31.5500000,31.5700000,25673
US1.TWTR_delisted_875018,1,20190222,152100,31.5700000,31.5800000,31.5649000,31.5669000,38575
US1.TWTR_delisted_875018,1,20190222,152200,31.5700000,31.5800000,31.5600000,31.5750000,23794
US1.TWTR_delisted_875018,1,20190222,152300,31.5701000,31.5900000,31.5700000,31.5800000,28004
US1.TWTR_delisted_875018,1,20190222,152400,31.5800000,31.5900000,31.5721000,31.5900000,11769
US1.TWTR_delisted_875018,1,20190222,152500,31.5900000,31.5900000,31.5750000,31.5750000,37201
US1.TWTR_delisted_875018,1,20190222,152600,31.5750000,31.6000000,31.5750000,31.5908000,24483
US1.TWTR_delisted_875018,1,20190222,152700,31.6000000,31.6200000,31.5900000,31.6100000,26367
US1.TWTR_delisted_875018,1,20190222,152800,31.6100000,31.6250000,31.6050000,31.6200000,41428
US1.TWTR_delisted_875018,1,20190222,152900,31.6237000,31.6400000,31.6050000,31.6342000,43707
US1.TWTR_delisted_875018,1,20190222,153000,31.6400000,31.6403000,31.6150000,31.6200000,13981
US1.TWTR_delisted_875018,1,20190222,153100,31.6200000,31.6300000,31.6100000,31.6200000,26561
US1.TWTR_delisted_875018,1,20190222,153200,31.6200000,31.6300000,31.6139000,31.6200000,18847
US1.TWTR_delisted_875018,1,20190222,153300,31.6200000,31.6250000,31.5900000,31.6154000,81320
US1.TWTR_delisted_875018,1,20190222,153400,31.6200000,31.6250000,31.6000000,31.6200000,30482
US1.TWTR_delisted_875018,1,20190222,153500,31.6200000,31.6200000,31.5900000,31.6000000,56582
US1.TWTR_delisted_875018,1,20190222,153600,31.6000000,31.6200000,31.5950000,31.6050000,25996
US1.TWTR_delisted_875018,1,20190222,153700,31.6000000,31.6000000,31.5600000,31.5850000,47605
US1.TWTR_delisted_875018,1,20190222,153800,31.5850000,31.5900000,31.5800000,31.5850000,18375
US1.TWTR_delisted_875018,1,20190222,153900,31.5850000,31.5850000,31.5600000,31.5750000,48510
US1.TWTR_delisted_875018,1,20190222,154000,31.5800000,31.6100000,31.5748000,31.6000000,32538
US1.TWTR_delisted_875018,1,20190222,154100,31.6050000,31.6300000,31.6000000,31.6250000,68524
US1.TWTR_delisted_875018,1,20190222,154200,31.6300000,31.6350000,31.6200000,31.6300000,19352
US1.TWTR_delisted_875018,1,20190222,154300,31.6200000,31.6500000,31.6200000,31.6500000,27997
US1.TWTR_delisted_875018,1,20190222,154400,31.6400000,31.6450000,31.6300000,31.6400000,25804
US1.TWTR_delisted_875018,1,20190222,154500,31.6404000,31.6550000,31.6400000,31.6515000,37633
US1.TWTR_delisted_875018,1,20190222,154600,31.6500000,31.6686000,31.6200000,31.6250000,99674
US1.TWTR_delisted_875018,1,20190222,154700,31.6250000,31.6300000,31.6000000,31.6050000,28282
US1.TWTR_delisted_875018,1,20190222,154800,31.6050000,31.6200000,31.6000000,31.6150000,71698
US1.TWTR_delisted_875018,1,20190222,154900,31.6150000,31.6150000,31.6000000,31.6050000,22338
US1.TWTR_delisted_875018,1,20190222,155000,31.6022000,31.6100000,31.5601000,31.5850000,91761
US1.TWTR_delisted_875018,1,20190222,155100,31.5800000,31.5966000,31.5800000,31.5800000,63410
US1.TWTR_delisted_875018,1,20190222,155200,31.5823000,31.5900000,31.5700000,31.5700000,31960
US1.TWTR_delisted_875018,1,20190222,155300,31.5750000,31.5750000,31.5500000,31.5550000,121308
US1.TWTR_delisted_875018,1,20190222,155400,31.5500000,31.5800000,31.5400000,31.5750000,177379
US1.TWTR_delisted_875018,1,20190222,155500,31.5800000,31.6000000,31.5733000,31.6000000,66714
US1.TWTR_delisted_875018,1,20190222,155600,31.6000000,31.6300000,31.6000000,31.6300000,77132
US1.TWTR_delisted_875018,1,20190222,155700,31.6201000,31.6400000,31.6201000,31.6400000,131207
US1.TWTR_delisted_875018,1,20190222,155800,31.6300000,31.6500000,31.6300000,31.6400000,104189
US1.TWTR_delisted_875018,1,20190222,155900,31.6450000,31.6900000,31.6400000,31.6900000,218524
US1.TWTR_delisted_875018,1,20190222,160000,31.6900000,31.7150000,31.6800000,31.7100000,248024
US1.TWTR_delisted_875018,1,20190225,093100,31.9900000,32.0000000,31.9500000,31.9850000,282203
US1.TWTR_delisted_875018,1,20190225,093200,31.9900000,32.0700000,31.9900000,32.0700000,127044
US1.TWTR_delisted_875018,1,20190225,093300,32.0800000,32.1350000,32.0700000,32.0868000,118442
US1.TWTR_delisted_875018,1,20190225,093400,32.1000000,32.2300000,32.0800000,32.2050000,142885
US1.TWTR_delisted_875018,1,20190225,093500,32.1900000,32.2400000,32.1602000,32.2150000,86408
US1.TWTR_delisted_875018,1,20190225,093600,32.2300000,32.2300000,32.1500000,32.1500000,68922
US1.TWTR_delisted_875018,1,20190225,093700,32.1600000,32.2400000,32.1573000,32.2400000,116822
US1.TWTR_delisted_875018,1,20190225,093800,32.2400000,32.2900000,32.1550000,32.2700000,135814
US1.TWTR_delisted_875018,1,20190225,093900,32.2700000,32.3300000,32.2406000,32.3300000,166098
US1.TWTR_delisted_875018,1,20190225,094000,32.3300000,32.3900000,32.3100000,32.3700000,142968
US1.TWTR_delisted_875018,1,20190225,094100,32.3704000,32.4100000,32.3400000,32.3550000,150969
US1.TWTR_delisted_875018,1,20190225,094200,32.3600000,32.4290000,32.3400000,32.3700000,91736
US1.TWTR_delisted_875018,1,20190225,094300,32.3700000,32.4700000,32.3700000,32.4500000,135426
US1.TWTR_delisted_875018,1,20190225,094400,32.4600000,32.4800000,32.3700000,32.3900000,86719
US1.TWTR_delisted_875018,1,20190225,094500,32.4000000,32.4400000,32.3200000,32.3687000,115443
US1.TWTR_delisted_875018,1,20190225,094600,32.3700000,32.3900000,32.3300000,32.3500000,151643
US1.TWTR_delisted_875018,1,20190225,094700,32.3500000,32.3900000,32.3344000,32.3400000,67358
US1.TWTR_delisted_875018,1,20190225,094800,32.3400000,32.3500000,32.3000000,32.3000000,62185
US1.TWTR_delisted_875018,1,20190225,094900,32.3000000,32.3000000,32.2600000,32.2705000,38680
US1.TWTR_delisted_875018,1,20190225,095000,32.2800000,32.3000000,32.2500000,32.2600000,35405
US1.TWTR_delisted_875018,1,20190225,095100,32.2650000,32.3250000,32.2400000,32.3100000,59059
US1.TWTR_delisted_875018,1,20190225,095200,32.3150000,32.3350000,32.2700000,32.3050000,74438
US1.TWTR_delisted_875018,1,20190225,095300,32.3036000,32.3100000,32.2800000,32.3100000,34040
US1.TWTR_delisted_875018,1,20190225,095400,32.3100000,32.3100000,32.2800000,32.3005000,47813
US1.TWTR_delisted_875018,1,20190225,095500,32.3100000,32.3300000,32.3050000,32.3250000,49844
US1.TWTR_delisted_875018,1,20190225,095600,32.3200000,32.3250000,32.2800000,32.2800000,37962
US1.TWTR_delisted_875018,1,20190225,095700,32.2850000,32.3300000,32.2550000,32.3100000,55165
US1.TWTR_delisted_875018,1,20190225,095800,32.3160000,32.3400000,32.3000000,32.3300000,52222
US1.TWTR_delisted_875018,1,20190225,095900,32.3400000,32.4000000,32.3361000,32.3920000,72330
US1.TWTR_delisted_875018,1,20190225,100000,32.3900000,32.4400000,32.3400000,32.4400000,109674
US1.TWTR_delisted_875018,1,20190225,100100,32.4400000,32.4400000,32.3716000,32.3927000,30109
US1.TWTR_delisted_875018,1,20190225,100200,32.3925000,32.4000000,32.3600000,32.3900000,57865
US1.TWTR_delisted_875018,1,20190225,100300,32.3800000,32.4050000,32.3732000,32.3801000,50184
US1.TWTR_delisted_875018,1,20190225,100400,32.3900000,32.4600000,32.3800000,32.4600000,151981
US1.TWTR_delisted_875018,1,20190225,100500,32.4653000,32.5000000,32.4450000,32.4900000,102222
US1.TWTR_delisted_875018,1,20190225,100600,32.4900000,32.5859000,32.4900000,32.5700000,248945
US1.TWTR_delisted_875018,1,20190225,100700,32.5701000,32.6000000,32.5600000,32.5601000,80882
US1.TWTR_delisted_875018,1,20190225,100800,32.5700000,32.5935000,32.5634000,32.5700000,67984
US1.TWTR_delisted_875018,1,20190225,100900,32.5700000,32.6000000,32.5569000,32.5900000,49218
US1.TWTR_delisted_875018,1,20190225,101000,32.5900000,32.6652000,32.5900000,32.6557000,84173
US1.TWTR_delisted_875018,1,20190225,101100,32.6500000,32.6800000,32.6300000,32.6700000,95348
US1.TWTR_delisted_875018,1,20190225,101200,32.6700000,32.7100000,32.6600000,32.6600000,64373
US1.TWTR_delisted_875018,1,20190225,101300,32.6600000,32.7000000,32.6300000,32.7000000,62929
US1.TWTR_delisted_875018,1,20190225,101400,32.6973000,32.7000000,32.6519000,32.6850000,45092
US1.TWTR_delisted_875018,1,20190225,101500,32.6801000,32.6900000,32.6500000,32.6500000,15832
US1.TWTR_delisted_875018,1,20190225,101600,32.6600000,32.6900000,32.6500000,32.6600000,26684
US1.TWTR_delisted_875018,1,20190225,101700,32.6700000,32.6850000,32.6500000,32.6850000,53494
US1.TWTR_delisted_875018,1,20190225,101800,32.6850000,32.6900000,32.6700000,32.6800000,49009
US1.TWTR_delisted_875018,1,20190225,101900,32.6850000,32.6850000,32.6300000,32.6400000,52439
US1.TWTR_delisted_875018,1,20190225,102000,32.6450000,32.6500000,32.6000000,32.6150000,31671
US1.TWTR_delisted_875018,1,20190225,102100,32.6184000,32.6184000,32.5500000,32.5500000,73155
US1.TWTR_delisted_875018,1,20190225,102200,32.5500000,32.5600000,32.5000000,32.5000000,83750
US1.TWTR_delisted_875018,1,20190225,102300,32.5098000,32.5500000,32.5000000,32.5059000,131009
US1.TWTR_delisted_875018,1,20190225,102400,32.5050000,32.5250000,32.5000000,32.5032000,36579
US1.TWTR_delisted_875018,1,20190225,102500,32.5100000,32.5400000,32.5000000,32.5300000,12281
US1.TWTR_delisted_875018,1,20190225,102600,32.5250000,32.5800000,32.5200000,32.5600000,52627
US1.TWTR_delisted_875018,1,20190225,102700,32.5636000,32.6000000,32.5600000,32.5901000,44343
US1.TWTR_delisted_875018,1,20190225,102800,32.5990000,32.6300000,32.5827000,32.5936000,33767
US1.TWTR_delisted_875018,1,20190225,102900,32.5900000,32.6000000,32.5700000,32.5704000,51375
US1.TWTR_delisted_875018,1,20190225,103000,32.5700000,32.5950000,32.5600000,32.5850000,27188
US1.TWTR_delisted_875018,1,20190225,103100,32.5893000,32.5900000,32.5200000,32.5252000,39330
US1.TWTR_delisted_875018,1,20190225,103200,32.5300000,32.5600000,32.5200000,32.5600000,26432
US1.TWTR_delisted_875018,1,20190225,103300,32.5700000,32.5915000,32.5600000,32.5700000,37363
US1.TWTR_delisted_875018,1,20190225,103400,32.5700000,32.5850000,32.5300000,32.5400000,37423
US1.TWTR_delisted_875018,1,20190225,103500,32.5300000,32.5693000,32.5300000,32.5550000,17946
US1.TWTR_delisted_875018,1,20190225,103600,32.5500000,32.5550000,32.5000000,32.5000000,113736
US1.TWTR_delisted_875018,1,20190225,103700,32.5000000,32.5100000,32.4622000,32.4800000,69963
US1.TWTR_delisted_875018,1,20190225,103800,32.4800000,32.5000000,32.4745000,32.4776000,54673
US1.TWTR_delisted_875018,1,20190225,103900,32.4700000,32.4800000,32.4310000,32.4536000,49297
US1.TWTR_delisted_875018,1,20190225,104000,32.4500000,32.4600000,32.4400000,32.4488000,41568
US1.TWTR_delisted_875018,1,20190225,104100,32.4438000,32.4700000,32.4400000,32.4700000,35998
US1.TWTR_delisted_875018,1,20190225,104200,32.4800000,32.5000000,32.4700000,32.4999000,18615
US1.TWTR_delisted_875018,1,20190225,104300,32.4900000,32.4900000,32.4700000,32.4700000,21653
US1.TWTR_delisted_875018,1,20190225,104400,32.4700000,32.4900000,32.4600000,32.4800000,31296
US1.TWTR_delisted_875018,1,20190225,104500,32.4851000,32.5009000,32.4600000,32.4800000,48692
US1.TWTR_delisted_875018,1,20190225,104600,32.4725000,32.4900000,32.4601000,32.4900000,30430
US1.TWTR_delisted_875018,1,20190225,104700,32.4800000,32.4800000,32.4503000,32.4700000,19989
US1.TWTR_delisted_875018,1,20190225,104800,32.4681000,32.4700000,32.4100000,32.4407000,36505
US1.TWTR_delisted_875018,1,20190225,104900,32.4500000,32.4600000,32.4250000,32.4329000,38360
US1.TWTR_delisted_875018,1,20190225,105000,32.4400000,32.4550000,32.4200000,32.4400000,20221
US1.TWTR_delisted_875018,1,20190225,105100,32.4400000,32.4400000,32.3900000,32.3900000,26356
US1.TWTR_delisted_875018,1,20190225,105200,32.3900000,32.4200000,32.3900000,32.4100000,13757
US1.TWTR_delisted_875018,1,20190225,105300,32.4150000,32.4385000,32.4000000,32.4385000,13846
US1.TWTR_delisted_875018,1,20190225,105400,32.4400000,32.4500000,32.4362000,32.4500000,17747
US1.TWTR_delisted_875018,1,20190225,105500,32.4411000,32.4600000,32.4300000,32.4400000,23424
US1.TWTR_delisted_875018,1,20190225,105600,32.4300000,32.4500000,32.4300000,32.4350000,25311
US1.TWTR_delisted_875018,1,20190225,105700,32.4350000,32.4500000,32.4150000,32.4450000,56028
US1.TWTR_delisted_875018,1,20190225,105800,32.4494000,32.4600000,32.4400000,32.4565000,37347
US1.TWTR_delisted_875018,1,20190225,105900,32.4549000,32.4700000,32.4511000,32.4600000,11941
US1.TWTR_delisted_875018,1,20190225,110000,32.4650000,32.4800000,32.4600000,32.4800000,11401
US1.TWTR_delisted_875018,1,20190225,110100,32.4750000,32.5000000,32.4700000,32.4800000,29696
US1.TWTR_delisted_875018,1,20190225,110200,32.4866000,32.4900000,32.4700000,32.4752000,25371
US1.TWTR_delisted_875018,1,20190225,110300,32.4700000,32.4800000,32.4400000,32.4430000,28079
US1.TWTR_delisted_875018,1,20190225,110400,32.4400000,32.4500000,32.4250000,32.4500000,15913
US1.TWTR_delisted_875018,1,20190225,110500,32.4500000,32.4500000,32.4229000,32.4477000,34704
US1.TWTR_delisted_875018,1,20190225,110600,32.4400000,32.4500000,32.4300000,32.4390000,7230
US1.TWTR_delisted_875018,1,20190225,110700,32.4300000,32.4368000,32.4100000,32.4300000,22572
US1.TWTR_delisted_875018,1,20190225,110800,32.4300000,32.4500000,32.4200000,32.4434000,41136
US1.TWTR_delisted_875018,1,20190225,110900,32.4490000,32.4500000,32.4200000,32.4300000,21559
US1.TWTR_delisted_875018,1,20190225,111000,32.4315000,32.4315000,32.3700000,32.3900000,53310
US1.TWTR_delisted_875018,1,20190225,111100,32.3850000,32.4158000,32.3800000,32.4106000,13558
US1.TWTR_delisted_875018,1,20190225,111200,32.4199000,32.4300000,32.4000000,32.4100000,79788
US1.TWTR_delisted_875018,1,20190225,111300,32.4200000,32.4368000,32.4100000,32.4100000,17891
US1.TWTR_delisted_875018,1,20190225,111400,32.4164000,32.4200000,32.4100000,32.4165000,5771
US1.TWTR_delisted_875018,1,20190225,111500,32.4136000,32.4200000,32.3900000,32.3950000,9936
US1.TWTR_delisted_875018,1,20190225,111600,32.3967000,32.3967000,32.3500000,32.3600000,26477
US1.TWTR_delisted_875018,1,20190225,111700,32.3500000,32.3700000,32.3427000,32.3521000,23830
US1.TWTR_delisted_875018,1,20190225,111800,32.3600000,32.3600000,32.3500000,32.3500000,8005
US1.TWTR_delisted_875018,1,20190225,111900,32.3570000,32.3600000,32.3300000,32.3300000,21345
US1.TWTR_delisted_875018,1,20190225,112000,32.3300000,32.3514000,32.3300000,32.3400000,27253
US1.TWTR_delisted_875018,1,20190225,112100,32.3450000,32.3600000,32.3300000,32.3438000,33675
US1.TWTR_delisted_875018,1,20190225,112200,32.3400000,32.3450000,32.2900000,32.2950000,68573
US1.TWTR_delisted_875018,1,20190225,112300,32.2905000,32.3194000,32.2700000,32.3150000,21964
US1.TWTR_delisted_875018,1,20190225,112400,32.3100000,32.3190000,32.2600000,32.2617000,32179
US1.TWTR_delisted_875018,1,20190225,112500,32.2600000,32.3200000,32.2600000,32.3100000,38881
US1.TWTR_delisted_875018,1,20190225,112600,32.3000000,32.3000000,32.2800000,32.2815000,33120
US1.TWTR_delisted_875018,1,20190225,112700,32.2800000,32.2900000,32.2550000,32.2700000,32156
US1.TWTR_delisted_875018,1,20190225,112800,32.2700000,32.2800000,32.2300000,32.2500000,68476
US1.TWTR_delisted_875018,1,20190225,112900,32.2500000,32.2798000,32.2400000,32.2700000,19802
US1.TWTR_delisted_875018,1,20190225,113000,32.2750000,32.2750000,32.2500000,32.2700000,34727
US1.TWTR_delisted_875018,1,20190225,113100,32.2690000,32.2724000,32.2500000,32.2724000,35670
US1.TWTR_delisted_875018,1,20190225,113200,32.2753000,32.2800000,32.2600000,32.2600000,17473
US1.TWTR_delisted_875018,1,20190225,113300,32.2647000,32.2700000,32.2300000,32.2500000,36830
US1.TWTR_delisted_875018,1,20190225,113400,32.2593000,32.2700000,32.2500000,32.2500000,18544
US1.TWTR_delisted_875018,1,20190225,113500,32.2550000,32.2800000,32.2516000,32.2750000,14938
US1.TWTR_delisted_875018,1,20190225,113600,32.2758000,32.2900000,32.2600000,32.2679000,21950
US1.TWTR_delisted_875018,1,20190225,113700,32.2700000,32.2800000,32.2700000,32.2800000,6869
US1.TWTR_delisted_875018,1,20190225,113800,32.2800000,32.3000000,32.2700000,32.2850000,26467
US1.TWTR_delisted_875018,1,20190225,113900,32.2810000,32.2900000,32.2523000,32.2550000,24010
US1.TWTR_delisted_875018,1,20190225,114000,32.2538000,32.2550000,32.2300000,32.2536000,26309
US1.TWTR_delisted_875018,1,20190225,114100,32.2512000,32.2800000,32.2400000,32.2650000,19384
US1.TWTR_delisted_875018,1,20190225,114200,32.2600000,32.2715000,32.2600000,32.2600000,10137
US1.TWTR_delisted_875018,1,20190225,114300,32.2700000,32.3000000,32.2700000,32.2950000,11000
US1.TWTR_delisted_875018,1,20190225,114400,32.3000000,32.3400000,32.3000000,32.3400000,49689
US1.TWTR_delisted_875018,1,20190225,114500,32.3300000,32.3300000,32.3000000,32.3000000,7941
US1.TWTR_delisted_875018,1,20190225,114600,32.3095000,32.3200000,32.2950000,32.3045000,27291
US1.TWTR_delisted_875018,1,20190225,114700,32.3000000,32.3000000,32.2829000,32.2899000,13672
US1.TWTR_delisted_875018,1,20190225,114800,32.2850000,32.2900000,32.2629000,32.2869000,39125
US1.TWTR_delisted_875018,1,20190225,114900,32.2900000,32.3100000,32.2900000,32.2900000,15833
US1.TWTR_delisted_875018,1,20190225,115000,32.2900000,32.3100000,32.2800000,32.2900000,23492
US1.TWTR_delisted_875018,1,20190225,115100,32.2900000,32.2900000,32.2800000,32.2900000,9868
US1.TWTR_delisted_875018,1,20190225,115200,32.2800000,32.2900000,32.2600000,32.2700000,39594
US1.TWTR_delisted_875018,1,20190225,115300,32.2636000,32.2690000,32.2500000,32.2500000,6325
US1.TWTR_delisted_875018,1,20190225,115400,32.2500000,32.2600000,32.2300000,32.2350000,31955
US1.TWTR_delisted_875018,1,20190225,115500,32.2400000,32.2400000,32.2100000,32.2100000,33322
US1.TWTR_delisted_875018,1,20190225,115600,32.2100000,32.2115000,32.1800000,32.1800000,54662
US1.TWTR_delisted_875018,1,20190225,115700,32.1900000,32.2100000,32.1831000,32.2100000,10564
US1.TWTR_delisted_875018,1,20190225,115800,32.2002000,32.2002000,32.1800000,32.1900000,8953
US1.TWTR_delisted_875018,1,20190225,115900,32.1900000,32.1900000,32.1700000,32.1750000,15134
US1.TWTR_delisted_875018,1,20190225,120000,32.1750000,32.1915000,32.1700000,32.1700000,21473
US1.TWTR_delisted_875018,1,20190225,120100,32.1700000,32.1900000,32.1400000,32.1800000,26601
US1.TWTR_delisted_875018,1,20190225,120200,32.1800000,32.2100000,32.1650000,32.1900000,26203
US1.TWTR_delisted_875018,1,20190225,120300,32.1900000,32.2000000,32.1700000,32.1700000,16932
US1.TWTR_delisted_875018,1,20190225,120400,32.1610000,32.1700000,32.1100000,32.1200000,21401
US1.TWTR_delisted_875018,1,20190225,120500,32.1250000,32.1501000,32.1200000,32.1400000,15811
US1.TWTR_delisted_875018,1,20190225,120600,32.1429000,32.1600000,32.1150000,32.1200000,39005
US1.TWTR_delisted_875018,1,20190225,120700,32.1200000,32.1200000,32.1000000,32.1100000,28569
US1.TWTR_delisted_875018,1,20190225,120800,32.1200000,32.1200000,32.1000000,32.1100000,7865
US1.TWTR_delisted_875018,1,20190225,120900,32.1100000,32.1300000,32.1000000,32.1200000,96626
US1.TWTR_delisted_875018,1,20190225,121000,32.1200000,32.1450000,32.1200000,32.1300000,13539
US1.TWTR_delisted_875018,1,20190225,121100,32.1300000,32.1300000,32.1200000,32.1255000,9691
US1.TWTR_delisted_875018,1,20190225,121200,32.1239000,32.1463000,32.1239000,32.1300000,9227
US1.TWTR_delisted_875018,1,20190225,121300,32.1300000,32.1699000,32.1300000,32.1650000,68056
US1.TWTR_delisted_875018,1,20190225,121400,32.1633000,32.2000000,32.1633000,32.2000000,55497
US1.TWTR_delisted_875018,1,20190225,121500,32.2000000,32.2200000,32.1900000,32.2150000,44428
US1.TWTR_delisted_875018,1,20190225,121600,32.2185000,32.2200000,32.2100000,32.2137000,23066
US1.TWTR_delisted_875018,1,20190225,121700,32.2100000,32.2200000,32.2100000,32.2200000,1990
US1.TWTR_delisted_875018,1,20190225,121800,32.2200000,32.2200000,32.1900000,32.1910000,42119
US1.TWTR_delisted_875018,1,20190225,121900,32.1951000,32.2000000,32.1900000,32.2000000,5197
US1.TWTR_delisted_875018,1,20190225,122000,32.1926000,32.1975000,32.1600000,32.1600000,15756
US1.TWTR_delisted_875018,1,20190225,122100,32.1600000,32.1700000,32.1300000,32.1300000,18952
US1.TWTR_delisted_875018,1,20190225,122200,32.1334000,32.1400000,32.1000000,32.1150000,58111
US1.TWTR_delisted_875018,1,20190225,122300,32.1200000,32.1200000,32.0840000,32.0927000,18696
US1.TWTR_delisted_875018,1,20190225,122400,32.1000000,32.1075000,32.0800000,32.0950000,71657
US1.TWTR_delisted_875018,1,20190225,122500,32.0911000,32.1100000,32.0750000,32.1000000,46539
US1.TWTR_delisted_875018,1,20190225,122600,32.0969000,32.1300000,32.0969000,32.1300000,10868
US1.TWTR_delisted_875018,1,20190225,122700,32.1200000,32.1300000,32.1000000,32.1300000,34712
US1.TWTR_delisted_875018,1,20190225,122800,32.1300000,32.1385000,32.1200000,32.1250000,5665
US1.TWTR_delisted_875018,1,20190225,122900,32.1216000,32.1216000,32.0600000,32.0800000,47611
US1.TWTR_delisted_875018,1,20190225,123000,32.0800000,32.0800000,32.0600000,32.0650000,8711
US1.TWTR_delisted_875018,1,20190225,123100,32.0700000,32.0766000,32.0500000,32.0599000,12771
US1.TWTR_delisted_875018,1,20190225,123200,32.0500000,32.0600000,32.0238000,32.0350000,25023
US1.TWTR_delisted_875018,1,20190225,123300,32.0400000,32.0700000,32.0300000,32.0700000,35089
US1.TWTR_delisted_875018,1,20190225,123400,32.0800000,32.0849000,32.0700000,32.0849000,23466
US1.TWTR_delisted_875018,1,20190225,123500,32.0900000,32.1100000,32.0900000,32.0900000,22481
US1.TWTR_delisted_875018,1,20190225,123600,32.0900000,32.0900000,32.0600000,32.0820000,17350
US1.TWTR_delisted_875018,1,20190225,123700,32.0863000,32.0879000,32.0700000,32.0700000,9861
US1.TWTR_delisted_875018,1,20190225,123800,32.0650000,32.1100000,32.0650000,32.1050000,13969
US1.TWTR_delisted_875018,1,20190225,123900,32.1000000,32.1067000,32.0900000,32.1000000,6527
US1.TWTR_delisted_875018,1,20190225,124000,32.1000000,32.1025000,32.0900000,32.1025000,4791
US1.TWTR_delisted_875018,1,20190225,124100,32.0950000,32.1300000,32.0950000,32.1200000,17140
US1.TWTR_delisted_875018,1,20190225,124200,32.1200000,32.1300000,32.1100000,32.1299000,6654
US1.TWTR_delisted_875018,1,20190225,124300,32.1257000,32.1300000,32.1200000,32.1200000,1968
US1.TWTR_delisted_875018,1,20190225,124400,32.1234000,32.1234000,32.1000000,32.1150000,16955
US1.TWTR_delisted_875018,1,20190225,124500,32.1100000,32.1300000,32.1000000,32.1200000,12608
US1.TWTR_delisted_875018,1,20190225,124600,32.1200000,32.1200000,32.0800000,32.0845000,14074
US1.TWTR_delisted_875018,1,20190225,124700,32.0900000,32.1000000,32.0600000,32.0800000,21646
US1.TWTR_delisted_875018,1,20190225,124800,32.0700000,32.0800000,32.0500000,32.0747000,11077
US1.TWTR_delisted_875018,1,20190225,124900,32.0700000,32.0800000,32.0700000,32.0764000,5230
US1.TWTR_delisted_875018,1,20190225,125000,32.0700000,32.0742000,32.0500000,32.0700000,8222
US1.TWTR_delisted_875018,1,20190225,125100,32.0800000,32.0850000,32.0500000,32.0598000,9858
US1.TWTR_delisted_875018,1,20190225,125200,32.0600000,32.0600000,32.0250000,32.0400000,24554
US1.TWTR_delisted_875018,1,20190225,125300,32.0400000,32.0400000,32.0100000,32.0141000,21341
US1.TWTR_delisted_875018,1,20190225,125400,32.0100000,32.0100000,31.9600000,31.9700000,86211
US1.TWTR_delisted_875018,1,20190225,125500,31.9800000,31.9800000,31.9600000,31.9600000,24333
US1.TWTR_delisted_875018,1,20190225,125600,31.9600000,31.9600000,31.8800000,31.8950000,95814
US1.TWTR_delisted_875018,1,20190225,125700,31.8900000,31.9377000,31.8800000,31.9200000,108055
US1.TWTR_delisted_875018,1,20190225,125800,31.9200000,31.9663000,31.9150000,31.9600000,49119
US1.TWTR_delisted_875018,1,20190225,125900,31.9600000,31.9700000,31.9550000,31.9700000,9724
US1.TWTR_delisted_875018,1,20190225,130000,31.9776000,31.9850000,31.9600000,31.9700000,22887
US1.TWTR_delisted_875018,1,20190225,130100,31.9800000,31.9900000,31.9500000,31.9630000,34990
US1.TWTR_delisted_875018,1,20190225,130200,31.9600000,31.9900000,31.9600000,31.9700000,32438
US1.TWTR_delisted_875018,1,20190225,130300,31.9800000,32.0100000,31.9750000,31.9958000,28832
US1.TWTR_delisted_875018,1,20190225,130400,31.9900000,32.0099000,31.9850000,32.0068000,28595
US1.TWTR_delisted_875018,1,20190225,130500,32.0000000,32.0100000,31.9900000,32.0100000,19813
US1.TWTR_delisted_875018,1,20190225,130600,32.0200000,32.0200000,32.0000000,32.0167000,7770
US1.TWTR_delisted_875018,1,20190225,130700,32.0100000,32.0200000,32.0100000,32.0150000,7204
US1.TWTR_delisted_875018,1,20190225,130800,32.0200000,32.0209000,32.0000000,32.0077000,16777
US1.TWTR_delisted_875018,1,20190225,130900,32.0000000,32.0300000,31.9900000,32.0100000,12870
US1.TWTR_delisted_875018,1,20190225,131000,32.0136000,32.0298000,32.0100000,32.0100000,5682
US1.TWTR_delisted_875018,1,20190225,131100,32.0150000,32.0300000,32.0100000,32.0200000,6293
US1.TWTR_delisted_875018,1,20190225,131200,32.0200000,32.0278000,31.9800000,31.9800000,19392
US1.TWTR_delisted_875018,1,20190225,131300,31.9800000,32.0000000,31.9800000,31.9973000,6234
US1.TWTR_delisted_875018,1,20190225,131400,31.9952000,32.0100000,31.9900000,32.0050000,18620
US1.TWTR_delisted_875018,1,20190225,131500,32.0007000,32.0200000,32.0000000,32.0100000,7044
US1.TWTR_delisted_875018,1,20190225,131600,32.0100000,32.0585000,32.0050000,32.0450000,40798
US1.TWTR_delisted_875018,1,20190225,131700,32.0450000,32.0700000,32.0350000,32.0400000,23462
US1.TWTR_delisted_875018,1,20190225,131800,32.0400000,32.0516000,32.0400000,32.0516000,10476
US1.TWTR_delisted_875018,1,20190225,131900,32.0593000,32.0800000,32.0550000,32.0750000,5700
US1.TWTR_delisted_875018,1,20190225,132000,32.0700000,32.0800000,32.0700000,32.0744000,7390
US1.TWTR_delisted_875018,1,20190225,132100,32.0705000,32.0800000,32.0609000,32.0609000,10553
US1.TWTR_delisted_875018,1,20190225,132200,32.0699000,32.0700000,32.0550000,32.0668000,12375
US1.TWTR_delisted_875018,1,20190225,132300,32.0700000,32.0700000,32.0350000,32.0400000,18195
US1.TWTR_delisted_875018,1,20190225,132400,32.0400000,32.0600000,32.0313000,32.0500000,17852
US1.TWTR_delisted_875018,1,20190225,132500,32.0500000,32.0582000,32.0421000,32.0500000,16443
US1.TWTR_delisted_875018,1,20190225,132600,32.0500000,32.0500000,32.0300000,32.0300000,11708
US1.TWTR_delisted_875018,1,20190225,132700,32.0300000,32.0600000,32.0300000,32.0600000,8572
US1.TWTR_delisted_875018,1,20190225,132800,32.0500000,32.0700000,32.0400000,32.0700000,7223
US1.TWTR_delisted_875018,1,20190225,132900,32.0650000,32.0755000,32.0644000,32.0667000,13754
US1.TWTR_delisted_875018,1,20190225,133000,32.0600000,32.0700000,32.0400000,32.0500000,6292
US1.TWTR_delisted_875018,1,20190225,133100,32.0500000,32.0600000,32.0400000,32.0501000,12188
US1.TWTR_delisted_875018,1,20190225,133200,32.0500000,32.0500000,32.0300000,32.0500000,17951
US1.TWTR_delisted_875018,1,20190225,133300,32.0500000,32.0600000,32.0400000,32.0600000,17603
US1.TWTR_delisted_875018,1,20190225,133400,32.0600000,32.0700000,32.0500000,32.0590000,3868
US1.TWTR_delisted_875018,1,20190225,133500,32.0500000,32.0530000,32.0450000,32.0500000,3971
US1.TWTR_delisted_875018,1,20190225,133600,32.0500000,32.0500000,32.0300000,32.0400000,6436
US1.TWTR_delisted_875018,1,20190225,133700,32.0350000,32.0600000,32.0300000,32.0600000,8916
US1.TWTR_delisted_875018,1,20190225,133800,32.0600000,32.0600000,32.0500000,32.0500000,7718
US1.TWTR_delisted_875018,1,20190225,133900,32.0600000,32.0600000,32.0500000,32.0600000,3600
US1.TWTR_delisted_875018,1,20190225,134000,32.0531000,32.0600000,32.0000000,32.0300000,43596
US1.TWTR_delisted_875018,1,20190225,134100,32.0200000,32.0700000,32.0200000,32.0600000,44003
US1.TWTR_delisted_875018,1,20190225,134200,32.0600000,32.0700000,32.0550000,32.0700000,2608
US1.TWTR_delisted_875018,1,20190225,134300,32.0700000,32.0800000,32.0600000,32.0700000,21393
US1.TWTR_delisted_875018,1,20190225,134400,32.0700000,32.0700000,32.0615000,32.0673000,3431
US1.TWTR_delisted_875018,1,20190225,134500,32.0620000,32.0700000,32.0600000,32.0700000,2702
US1.TWTR_delisted_875018,1,20190225,134600,32.0650000,32.0800000,32.0650000,32.0700000,40985
US1.TWTR_delisted_875018,1,20190225,134700,32.0700000,32.0985000,32.0700000,32.0934000,52414
US1.TWTR_delisted_875018,1,20190225,134800,32.1000000,32.1100000,32.0900000,32.1100000,16066
US1.TWTR_delisted_875018,1,20190225,134900,32.1099000,32.1100000,32.0850000,32.0900000,16230
US1.TWTR_delisted_875018,1,20190225,135000,32.0917000,32.1000000,32.0900000,32.0999000,4233
US1.TWTR_delisted_875018,1,20190225,135100,32.0996000,32.1000000,32.0900000,32.0900000,5170
US1.TWTR_delisted_875018,1,20190225,135200,32.0918000,32.1000000,32.0900000,32.0900000,7633
US1.TWTR_delisted_875018,1,20190225,135300,32.1000000,32.1000000,32.0900000,32.0950000,3100
US1.TWTR_delisted_875018,1,20190225,135400,32.0950000,32.1000000,32.0750000,32.0752000,10114
US1.TWTR_delisted_875018,1,20190225,135500,32.0800000,32.0800000,32.0700000,32.0800000,4660
US1.TWTR_delisted_875018,1,20190225,135600,32.0800000,32.0800000,32.0700000,32.0700000,8166
US1.TWTR_delisted_875018,1,20190225,135700,32.0800000,32.0800000,32.0600000,32.0600000,6616
US1.TWTR_delisted_875018,1,20190225,135800,32.0600000,32.0700000,32.0600000,32.0600000,4191
US1.TWTR_delisted_875018,1,20190225,135900,32.0600000,32.0731000,32.0500000,32.0700000,14056
US1.TWTR_delisted_875018,1,20190225,140000,32.0700000,32.0900000,32.0650000,32.0750000,8021
US1.TWTR_delisted_875018,1,20190225,140100,32.0800000,32.0800000,32.0700000,32.0700000,900
US1.TWTR_delisted_875018,1,20190225,140200,32.0700000,32.0900000,32.0550000,32.0600000,13213
US1.TWTR_delisted_875018,1,20190225,140300,32.0600000,32.0700000,32.0500000,32.0650000,11126
US1.TWTR_delisted_875018,1,20190225,140400,32.0629000,32.0700000,32.0600000,32.0616000,3994
US1.TWTR_delisted_875018,1,20190225,140500,32.0650000,32.0900000,32.0600000,32.0800000,10307
US1.TWTR_delisted_875018,1,20190225,140600,32.0800000,32.1000000,32.0800000,32.0900000,22167
US1.TWTR_delisted_875018,1,20190225,140700,32.0949000,32.1300000,32.0900000,32.1300000,51246
US1.TWTR_delisted_875018,1,20190225,140800,32.1200000,32.1295000,32.0900000,32.0900000,8550
US1.TWTR_delisted_875018,1,20190225,140900,32.0950000,32.1100000,32.0950000,32.1100000,5135
US1.TWTR_delisted_875018,1,20190225,141000,32.1185000,32.1185000,32.0950000,32.0950000,6010
US1.TWTR_delisted_875018,1,20190225,141100,32.1000000,32.1100000,32.0950000,32.1100000,7404
US1.TWTR_delisted_875018,1,20190225,141200,32.1036000,32.1100000,32.1000000,32.1000000,6200
US1.TWTR_delisted_875018,1,20190225,141300,32.1000000,32.1050000,32.0900000,32.0900000,5156
US1.TWTR_delisted_875018,1,20190225,141400,32.0915000,32.0989000,32.0900000,32.0900000,13245
US1.TWTR_delisted_875018,1,20190225,141500,32.0900000,32.1100000,32.0800000,32.0800000,9347
US1.TWTR_delisted_875018,1,20190225,141600,32.0800000,32.0900000,32.0800000,32.0900000,9304
US1.TWTR_delisted_875018,1,20190225,141700,32.0900000,32.1200000,32.0900000,32.1100000,12769
US1.TWTR_delisted_875018,1,20190225,141800,32.1109000,32.1300000,32.0900000,32.1250000,38063
US1.TWTR_delisted_875018,1,20190225,141900,32.1300000,32.1400000,32.1150000,32.1400000,19609
US1.TWTR_delisted_875018,1,20190225,142000,32.1400000,32.1500000,32.1300000,32.1400000,32788
US1.TWTR_delisted_875018,1,20190225,142100,32.1400000,32.1500000,32.1400000,32.1500000,13737
US1.TWTR_delisted_875018,1,20190225,142200,32.1475000,32.1500000,32.1400000,32.1500000,4576
US1.TWTR_delisted_875018,1,20190225,142300,32.1500000,32.1500000,32.1400000,32.1500000,18100
US1.TWTR_delisted_875018,1,20190225,142400,32.1450000,32.1600000,32.1449000,32.1600000,13373
US1.TWTR_delisted_875018,1,20190225,142500,32.1600000,32.1700000,32.1400000,32.1500000,34027
US1.TWTR_delisted_875018,1,20190225,142600,32.1421000,32.1600000,32.1300000,32.1600000,50336
US1.TWTR_delisted_875018,1,20190225,142700,32.1600000,32.1600000,32.1400000,32.1500000,20494
US1.TWTR_delisted_875018,1,20190225,142800,32.1550000,32.1581000,32.1400000,32.1450000,14136
US1.TWTR_delisted_875018,1,20190225,142900,32.1410000,32.1500000,32.1400000,32.1500000,4750
US1.TWTR_delisted_875018,1,20190225,143000,32.1450000,32.1500000,32.1400000,32.1500000,3800
US1.TWTR_delisted_875018,1,20190225,143100,32.1500000,32.1600000,32.1400000,32.1400000,19607
US1.TWTR_delisted_875018,1,20190225,143200,32.1450000,32.1600000,32.1400000,32.1600000,6262
US1.TWTR_delisted_875018,1,20190225,143300,32.1600000,32.1600000,32.1450000,32.1500000,21488
US1.TWTR_delisted_875018,1,20190225,143400,32.1500000,32.1500000,32.1300000,32.1400000,35792
US1.TWTR_delisted_875018,1,20190225,143500,32.1350000,32.1400000,32.1100000,32.1400000,29826
US1.TWTR_delisted_875018,1,20190225,143600,32.1400000,32.1600000,32.1338000,32.1600000,7497
US1.TWTR_delisted_875018,1,20190225,143700,32.1600000,32.1700000,32.1550000,32.1610000,5089
US1.TWTR_delisted_875018,1,20190225,143800,32.1700000,32.1700000,32.1510000,32.1526000,20590
US1.TWTR_delisted_875018,1,20190225,143900,32.1550000,32.1750000,32.1550000,32.1650000,13173
US1.TWTR_delisted_875018,1,20190225,144000,32.1600000,32.1600000,32.1350000,32.1400000,23583
US1.TWTR_delisted_875018,1,20190225,144100,32.1499000,32.1499000,32.1400000,32.1484000,8284
US1.TWTR_delisted_875018,1,20190225,144200,32.1450000,32.1650000,32.1400000,32.1500000,12870
US1.TWTR_delisted_875018,1,20190225,144300,32.1500000,32.1550000,32.1400000,32.1400000,3751
US1.TWTR_delisted_875018,1,20190225,144400,32.1453000,32.1453000,32.1300000,32.1400000,8000
US1.TWTR_delisted_875018,1,20190225,144500,32.1350000,32.1400000,32.1200000,32.1385000,30377
US1.TWTR_delisted_875018,1,20190225,144600,32.1500000,32.1500000,32.1400000,32.1400000,5065
US1.TWTR_delisted_875018,1,20190225,144700,32.1431000,32.1593000,32.1400000,32.1500000,10608
US1.TWTR_delisted_875018,1,20190225,144800,32.1500000,32.1500000,32.1250000,32.1300000,15317
US1.TWTR_delisted_875018,1,20190225,144900,32.1200000,32.1300000,32.1000000,32.1133000,13106
US1.TWTR_delisted_875018,1,20190225,145000,32.1200000,32.1300000,32.1200000,32.1200000,3280
US1.TWTR_delisted_875018,1,20190225,145100,32.1200000,32.1200000,32.0850000,32.1000000,12465
US1.TWTR_delisted_875018,1,20190225,145200,32.0950000,32.0950000,32.0700000,32.0885000,24159
US1.TWTR_delisted_875018,1,20190225,145300,32.0900000,32.1000000,32.0600000,32.0615000,13893
US1.TWTR_delisted_875018,1,20190225,145400,32.0600000,32.1000000,32.0600000,32.0938000,31566
US1.TWTR_delisted_875018,1,20190225,145500,32.0900000,32.0915000,32.0700000,32.0700000,7728
US1.TWTR_delisted_875018,1,20190225,145600,32.0754000,32.0754000,32.0515000,32.0700000,11920
US1.TWTR_delisted_875018,1,20190225,145700,32.0700000,32.0800000,32.0700000,32.0743000,5629
US1.TWTR_delisted_875018,1,20190225,145800,32.0800000,32.0800000,32.0600000,32.0700000,21864
US1.TWTR_delisted_875018,1,20190225,145900,32.0650000,32.0800000,32.0650000,32.0650000,5505
US1.TWTR_delisted_875018,1,20190225,150000,32.0700000,32.0800000,32.0700000,32.0800000,2100
US1.TWTR_delisted_875018,1,20190225,150100,32.0800000,32.1000000,32.0800000,32.0900000,12541
US1.TWTR_delisted_875018,1,20190225,150200,32.0887000,32.0900000,32.0700000,32.0800000,5810
US1.TWTR_delisted_875018,1,20190225,150300,32.0700000,32.0800000,32.0600000,32.0772000,19119
US1.TWTR_delisted_875018,1,20190225,150400,32.0767000,32.0900000,32.0700000,32.0785000,8238
US1.TWTR_delisted_875018,1,20190225,150500,32.0700000,32.0800000,32.0541000,32.0600000,13810
US1.TWTR_delisted_875018,1,20190225,150600,32.0600000,32.0800000,32.0500000,32.0600000,27073
US1.TWTR_delisted_875018,1,20190225,150700,32.0700000,32.0700000,32.0500000,32.0513000,22975
US1.TWTR_delisted_875018,1,20190225,150800,32.0544000,32.0600000,32.0500000,32.0589000,7042
US1.TWTR_delisted_875018,1,20190225,150900,32.0545000,32.0654000,32.0500000,32.0500000,11312
US1.TWTR_delisted_875018,1,20190225,151000,32.0600000,32.0739000,32.0599000,32.0700000,9018
US1.TWTR_delisted_875018,1,20190225,151100,32.0600000,32.0800000,32.0600000,32.0700000,22490
US1.TWTR_delisted_875018,1,20190225,151200,32.0700000,32.1200000,32.0600000,32.1150000,84957
US1.TWTR_delisted_875018,1,20190225,151300,32.1200000,32.1600000,32.1100000,32.1200000,181364
US1.TWTR_delisted_875018,1,20190225,151400,32.1200000,32.1250000,32.1100000,32.1200000,18403
US1.TWTR_delisted_875018,1,20190225,151500,32.1160000,32.1200000,32.1100000,32.1200000,4790
US1.TWTR_delisted_875018,1,20190225,151600,32.1200000,32.1200000,32.1100000,32.1200000,20222
US1.TWTR_delisted_875018,1,20190225,151700,32.1200000,32.1200000,32.1100000,32.1200000,7400
US1.TWTR_delisted_875018,1,20190225,151800,32.1150000,32.1200000,32.1100000,32.1200000,16250
US1.TWTR_delisted_875018,1,20190225,151900,32.1200000,32.1200000,32.1000000,32.1000000,13489
US1.TWTR_delisted_875018,1,20190225,152000,32.0950000,32.1000000,32.0700000,32.0800000,31939
US1.TWTR_delisted_875018,1,20190225,152100,32.0750000,32.1000000,32.0735000,32.1000000,11920
US1.TWTR_delisted_875018,1,20190225,152200,32.1000000,32.1100000,32.0960000,32.0960000,13869
US1.TWTR_delisted_875018,1,20190225,152300,32.0900000,32.0950000,32.0733000,32.0733000,9270
US1.TWTR_delisted_875018,1,20190225,152400,32.0800000,32.0900000,32.0700000,32.0877000,7047
US1.TWTR_delisted_875018,1,20190225,152500,32.0800000,32.0850000,32.0700000,32.0800000,12296
US1.TWTR_delisted_875018,1,20190225,152600,32.0800000,32.0800000,32.0500000,32.0700000,18621
US1.TWTR_delisted_875018,1,20190225,152700,32.0600000,32.0700000,32.0450000,32.0700000,70795
US1.TWTR_delisted_875018,1,20190225,152800,32.0700000,32.0700000,32.0400000,32.0400000,11722
US1.TWTR_delisted_875018,1,20190225,152900,32.0400000,32.0400000,32.0200000,32.0339000,39508
US1.TWTR_delisted_875018,1,20190225,153000,32.0400000,32.0450000,32.0200000,32.0200000,43251
US1.TWTR_delisted_875018,1,20190225,153100,32.0150000,32.0450000,32.0100000,32.0350000,50787
US1.TWTR_delisted_875018,1,20190225,153200,32.0300000,32.0800000,32.0150000,32.0750000,63986
US1.TWTR_delisted_875018,1,20190225,153300,32.0750000,32.0750000,32.0450000,32.0500000,23598
US1.TWTR_delisted_875018,1,20190225,153400,32.0500000,32.0500000,32.0350000,32.0450000,15945
US1.TWTR_delisted_875018,1,20190225,153500,32.0450000,32.0700000,32.0400000,32.0583000,27854
US1.TWTR_delisted_875018,1,20190225,153600,32.0600000,32.0700000,32.0550000,32.0700000,12276
US1.TWTR_delisted_875018,1,20190225,153700,32.0700000,32.0700000,32.0350000,32.0500000,32704
US1.TWTR_delisted_875018,1,20190225,153800,32.0500000,32.0700000,32.0500000,32.0650000,20075
US1.TWTR_delisted_875018,1,20190225,153900,32.0650000,32.0688000,32.0400000,32.0400000,107393
US1.TWTR_delisted_875018,1,20190225,154000,32.0300000,32.0600000,32.0300000,32.0600000,23262
US1.TWTR_delisted_875018,1,20190225,154100,32.0600000,32.0700000,32.0444000,32.0444000,25729
US1.TWTR_delisted_875018,1,20190225,154200,32.0500000,32.0600000,32.0350000,32.0500000,37056
US1.TWTR_delisted_875018,1,20190225,154300,32.0550000,32.0750000,32.0500000,32.0700000,21111
US1.TWTR_delisted_875018,1,20190225,154400,32.0701000,32.0701000,32.0600000,32.0600000,19855
US1.TWTR_delisted_875018,1,20190225,154500,32.0600000,32.0700000,32.0500000,32.0550000,32391
US1.TWTR_delisted_875018,1,20190225,154600,32.0550000,32.0600000,32.0450000,32.0500000,20794
US1.TWTR_delisted_875018,1,20190225,154700,32.0550000,32.0600000,32.0200000,32.0200000,45489
US1.TWTR_delisted_875018,1,20190225,154800,32.0250000,32.0300000,32.0100000,32.0300000,56911
US1.TWTR_delisted_875018,1,20190225,154900,32.0300000,32.0300000,32.0100000,32.0150000,31905
US1.TWTR_delisted_875018,1,20190225,155000,32.0100000,32.0200000,32.0050000,32.0050000,33055
US1.TWTR_delisted_875018,1,20190225,155100,32.0050000,32.0200000,32.0000000,32.0200000,25623
US1.TWTR_delisted_875018,1,20190225,155200,32.0200000,32.0300000,32.0100000,32.0150000,30369
US1.TWTR_delisted_875018,1,20190225,155300,32.0200000,32.0200000,32.0100000,32.0150000,34331
US1.TWTR_delisted_875018,1,20190225,155400,32.0100000,32.0100000,31.9800000,31.9850000,37826
US1.TWTR_delisted_875018,1,20190225,155500,31.9900000,32.0200000,31.9850000,32.0200000,47596
US1.TWTR_delisted_875018,1,20190225,155600,32.0200000,32.0200000,31.9700000,31.9700000,64988
US1.TWTR_delisted_875018,1,20190225,155700,31.9700000,32.0000000,31.9700000,32.0000000,74654
US1.TWTR_delisted_875018,1,20190225,155800,31.9950000,32.0300000,31.9900000,32.0100000,91990
US1.TWTR_delisted_875018,1,20190225,155900,32.0000000,32.0300000,32.0000000,32.0100000,144012
US1.TWTR_delisted_875018,1,20190225,160000,32.0100000,32.0200000,31.9800000,32.0000000,163892
US1.TWTR_delisted_875018,1,20190226,093100,31.8900000,31.9000000,31.7600000,31.8350000,135828
US1.TWTR_delisted_875018,1,20190226,093200,31.8300000,31.8417000,31.7600000,31.7600000,27388
US1.TWTR_delisted_875018,1,20190226,093300,31.7666000,31.7800000,31.7150000,31.7700000,79448
US1.TWTR_delisted_875018,1,20190226,093400,31.7700000,31.9300000,31.7700000,31.9300000,197025
US1.TWTR_delisted_875018,1,20190226,093500,31.9315000,31.9600000,31.8538000,31.8538000,57845
US1.TWTR_delisted_875018,1,20190226,093600,31.8600000,31.8600000,31.7300000,31.7816000,54050
US1.TWTR_delisted_875018,1,20190226,093700,31.7900000,31.7900000,31.6700000,31.6800000,56872
US1.TWTR_delisted_875018,1,20190226,093800,31.6823000,31.7300000,31.6700000,31.6900000,100647
US1.TWTR_delisted_875018,1,20190226,093900,31.7000000,31.7200000,31.6500000,31.6500000,67709
US1.TWTR_delisted_875018,1,20190226,094000,31.6557000,31.7100000,31.6500000,31.6715000,33095
US1.TWTR_delisted_875018,1,20190226,094100,31.6600000,31.6900000,31.6100000,31.6750000,90979
US1.TWTR_delisted_875018,1,20190226,094200,31.6750000,31.7400000,31.6738000,31.7100000,54813
US1.TWTR_delisted_875018,1,20190226,094300,31.7200000,31.7300000,31.6500000,31.6500000,21694
US1.TWTR_delisted_875018,1,20190226,094400,31.6500000,31.6800000,31.6500000,31.6600000,26148
US1.TWTR_delisted_875018,1,20190226,094500,31.6600000,31.6900000,31.6400000,31.6800000,27440
US1.TWTR_delisted_875018,1,20190226,094600,31.6711000,31.6797000,31.6200000,31.6450000,41532
US1.TWTR_delisted_875018,1,20190226,094700,31.6500000,31.6877000,31.6200000,31.6200000,27783
US1.TWTR_delisted_875018,1,20190226,094800,31.6300000,31.6300000,31.6000000,31.6005000,38308
US1.TWTR_delisted_875018,1,20190226,094900,31.6100000,31.6300000,31.5500000,31.6300000,41247
US1.TWTR_delisted_875018,1,20190226,095000,31.6300000,31.6368000,31.6050000,31.6100000,13399
US1.TWTR_delisted_875018,1,20190226,095100,31.6100000,31.6600000,31.6000000,31.6500000,86880
US1.TWTR_delisted_875018,1,20190226,095200,31.6500000,31.6900000,31.6450000,31.6890000,17448
US1.TWTR_delisted_875018,1,20190226,095300,31.6885000,31.7600000,31.6800000,31.7350000,65695
US1.TWTR_delisted_875018,1,20190226,095400,31.7300000,31.7300000,31.6900000,31.7056000,41686
US1.TWTR_delisted_875018,1,20190226,095500,31.7000000,31.7000000,31.6550000,31.6600000,22295
US1.TWTR_delisted_875018,1,20190226,095600,31.6550000,31.7100000,31.6550000,31.6900000,38068
US1.TWTR_delisted_875018,1,20190226,095700,31.6800000,31.6800000,31.6300000,31.6600000,20716
US1.TWTR_delisted_875018,1,20190226,095800,31.6500000,31.6500000,31.6050000,31.6100000,33118
US1.TWTR_delisted_875018,1,20190226,095900,31.6008000,31.6078000,31.5612000,31.5650000,46490
US1.TWTR_delisted_875018,1,20190226,100000,31.5600000,31.5600000,31.5000000,31.5300000,59420
US1.TWTR_delisted_875018,1,20190226,100100,31.5300000,31.5800000,31.5000000,31.5750000,59475
US1.TWTR_delisted_875018,1,20190226,100200,31.5750000,31.6100000,31.5400000,31.5950000,75459
US1.TWTR_delisted_875018,1,20190226,100300,31.6000000,31.6600000,31.6000000,31.6400000,39305
US1.TWTR_delisted_875018,1,20190226,100400,31.6480000,31.6700000,31.6300000,31.6650000,36216
US1.TWTR_delisted_875018,1,20190226,100500,31.6600000,31.6800000,31.6100000,31.6494000,49095
US1.TWTR_delisted_875018,1,20190226,100600,31.6437000,31.6700000,31.6400000,31.6600000,23275
US1.TWTR_delisted_875018,1,20190226,100700,31.6600000,31.6700000,31.6500000,31.6601000,29192
US1.TWTR_delisted_875018,1,20190226,100800,31.6650000,31.6900000,31.6650000,31.6900000,41894
US1.TWTR_delisted_875018,1,20190226,100900,31.6890000,31.6900000,31.6550000,31.6800000,53153
US1.TWTR_delisted_875018,1,20190226,101000,31.6877000,31.6950000,31.6800000,31.6900000,27011
US1.TWTR_delisted_875018,1,20190226,101100,31.6900000,31.7650000,31.6850000,31.7400000,72167
US1.TWTR_delisted_875018,1,20190226,101200,31.7350000,31.7600000,31.7150000,31.7550000,35724
US1.TWTR_delisted_875018,1,20190226,101300,31.7562000,31.7800000,31.7400000,31.7600000,64022
US1.TWTR_delisted_875018,1,20190226,101400,31.7700000,31.7900000,31.7600000,31.7700000,27225
US1.TWTR_delisted_875018,1,20190226,101500,31.7700000,31.7900000,31.7000000,31.7200000,42447
US1.TWTR_delisted_875018,1,20190226,101600,31.7200000,31.7700000,31.7136000,31.7700000,37632
US1.TWTR_delisted_875018,1,20190226,101700,31.7631000,31.7800000,31.7500000,31.7700000,36043
US1.TWTR_delisted_875018,1,20190226,101800,31.7700000,31.7950000,31.7500000,31.7650000,49552
US1.TWTR_delisted_875018,1,20190226,101900,31.7790000,31.7950000,31.7700000,31.7800000,34696
US1.TWTR_delisted_875018,1,20190226,102000,31.7700000,31.7750000,31.7000000,31.7050000,38432
US1.TWTR_delisted_875018,1,20190226,102100,31.7100000,31.7350000,31.6700000,31.6837000,23700
US1.TWTR_delisted_875018,1,20190226,102200,31.6800000,31.7200000,31.6800000,31.7200000,19754
US1.TWTR_delisted_875018,1,20190226,102300,31.7200000,31.7400000,31.7150000,31.7300000,16564
US1.TWTR_delisted_875018,1,20190226,102400,31.7341000,31.7350000,31.7100000,31.7300000,15673
US1.TWTR_delisted_875018,1,20190226,102500,31.7250000,31.7250000,31.6800000,31.7000000,13402
US1.TWTR_delisted_875018,1,20190226,102600,31.6900000,31.7050000,31.6800000,31.6806000,18155
US1.TWTR_delisted_875018,1,20190226,102700,31.6900000,31.7050000,31.6600000,31.7000000,19613
US1.TWTR_delisted_875018,1,20190226,102800,31.7100000,31.7200000,31.7000000,31.7050000,24129
US1.TWTR_delisted_875018,1,20190226,102900,31.7050000,31.7100000,31.6700000,31.6815000,16638
US1.TWTR_delisted_875018,1,20190226,103000,31.6850000,31.6869000,31.6650000,31.6700000,3407
US1.TWTR_delisted_875018,1,20190226,103100,31.6650000,31.6650000,31.6300000,31.6350000,21556
US1.TWTR_delisted_875018,1,20190226,103200,31.6300000,31.6500000,31.6100000,31.6303000,27396
US1.TWTR_delisted_875018,1,20190226,103300,31.6386000,31.6386000,31.6000000,31.6150000,29706
US1.TWTR_delisted_875018,1,20190226,103400,31.6200000,31.6500000,31.6200000,31.6500000,19475
US1.TWTR_delisted_875018,1,20190226,103500,31.6450000,31.6590000,31.6400000,31.6450000,13200
US1.TWTR_delisted_875018,1,20190226,103600,31.6500000,31.6562000,31.6300000,31.6400000,20442
US1.TWTR_delisted_875018,1,20190226,103700,31.6300000,31.6300000,31.5846000,31.6000000,43968
US1.TWTR_delisted_875018,1,20190226,103800,31.6000000,31.6050000,31.5600000,31.5700000,16876
US1.TWTR_delisted_875018,1,20190226,103900,31.5616000,31.5800000,31.5600000,31.5769000,13117
US1.TWTR_delisted_875018,1,20190226,104000,31.5750000,31.6400000,31.5750000,31.6250000,38365
US1.TWTR_delisted_875018,1,20190226,104100,31.6250000,31.6600000,31.6200000,31.6500000,23023
US1.TWTR_delisted_875018,1,20190226,104200,31.6600000,31.6793000,31.6350000,31.6450000,27223
US1.TWTR_delisted_875018,1,20190226,104300,31.6450000,31.6500000,31.6300000,31.6400000,9523
US1.TWTR_delisted_875018,1,20190226,104400,31.6300000,31.6350000,31.5950000,31.6100000,6863
US1.TWTR_delisted_875018,1,20190226,104500,31.6100000,31.6100000,31.5802000,31.5802000,10602
US1.TWTR_delisted_875018,1,20190226,104600,31.5800000,31.5850000,31.5600000,31.5712000,25781
US1.TWTR_delisted_875018,1,20190226,104700,31.5750000,31.5779000,31.5400000,31.5500000,23148
US1.TWTR_delisted_875018,1,20190226,104800,31.5450000,31.5600000,31.5350000,31.5600000,27001
US1.TWTR_delisted_875018,1,20190226,104900,31.5650000,31.5700000,31.5300000,31.5300000,17754
US1.TWTR_delisted_875018,1,20190226,105000,31.5350000,31.5400000,31.5000000,31.5000000,67858
US1.TWTR_delisted_875018,1,20190226,105100,31.5050000,31.5050000,31.4500000,31.4600000,97973
US1.TWTR_delisted_875018,1,20190226,105200,31.4600000,31.4600000,31.4300000,31.4300000,41683
US1.TWTR_delisted_875018,1,20190226,105300,31.4300000,31.4493000,31.4250000,31.4450000,26256
US1.TWTR_delisted_875018,1,20190226,105400,31.4468000,31.4500000,31.4200000,31.4300000,24684
US1.TWTR_delisted_875018,1,20190226,105500,31.4300000,31.4599000,31.4200000,31.4550000,26106
US1.TWTR_delisted_875018,1,20190226,105600,31.4533000,31.4600000,31.4350000,31.4500000,42514
US1.TWTR_delisted_875018,1,20190226,105700,31.4452000,31.4500000,31.4200000,31.4200000,19527
US1.TWTR_delisted_875018,1,20190226,105800,31.4200000,31.4450000,31.4100000,31.4300000,41320
US1.TWTR_delisted_875018,1,20190226,105900,31.4350000,31.4400000,31.4000000,31.4015000,37665
US1.TWTR_delisted_875018,1,20190226,110000,31.4050000,31.4200000,31.3900000,31.4100000,73971
US1.TWTR_delisted_875018,1,20190226,110100,31.4100000,31.4100000,31.3900000,31.3903000,35434
US1.TWTR_delisted_875018,1,20190226,110200,31.3903000,31.4450000,31.3900000,31.4350000,46991
US1.TWTR_delisted_875018,1,20190226,110300,31.4300000,31.4700000,31.4200000,31.4600000,42848
US1.TWTR_delisted_875018,1,20190226,110400,31.4600000,31.4690000,31.4500000,31.4500000,16043
US1.TWTR_delisted_875018,1,20190226,110500,31.4500000,31.4700000,31.4100000,31.4188000,22342
US1.TWTR_delisted_875018,1,20190226,110600,31.4200000,31.4400000,31.4000000,31.4201000,20192
US1.TWTR_delisted_875018,1,20190226,110700,31.4250000,31.4300000,31.4150000,31.4300000,25294
US1.TWTR_delisted_875018,1,20190226,110800,31.4350000,31.4600000,31.4320000,31.4499000,43853
US1.TWTR_delisted_875018,1,20190226,110900,31.4450000,31.4700000,31.4450000,31.4663000,27815
US1.TWTR_delisted_875018,1,20190226,111000,31.4650000,31.4900000,31.4600000,31.4700000,15960
US1.TWTR_delisted_875018,1,20190226,111100,31.4700000,31.4900000,31.4650000,31.4800000,22358
US1.TWTR_delisted_875018,1,20190226,111200,31.4800000,31.5200000,31.4750000,31.5200000,19920
US1.TWTR_delisted_875018,1,20190226,111300,31.5200000,31.5200000,31.4700000,31.4800000,30210
US1.TWTR_delisted_875018,1,20190226,111400,31.4700000,31.4900000,31.4635000,31.4900000,24465
US1.TWTR_delisted_875018,1,20190226,111500,31.4850000,31.5300000,31.4850000,31.5300000,29402
US1.TWTR_delisted_875018,1,20190226,111600,31.5350000,31.5600000,31.5250000,31.5400000,37053
US1.TWTR_delisted_875018,1,20190226,111700,31.5400000,31.5700000,31.5350000,31.5500000,21735
US1.TWTR_delisted_875018,1,20190226,111800,31.5422000,31.5422000,31.5200000,31.5300000,15145
US1.TWTR_delisted_875018,1,20190226,111900,31.5300000,31.5400000,31.5197000,31.5200000,19178
US1.TWTR_delisted_875018,1,20190226,112000,31.5185000,31.5300000,31.5141000,31.5231000,15729
US1.TWTR_delisted_875018,1,20190226,112100,31.5300000,31.5500000,31.5215000,31.5250000,13533
US1.TWTR_delisted_875018,1,20190226,112200,31.5233000,31.5250000,31.4900000,31.4950000,32502
US1.TWTR_delisted_875018,1,20190226,112300,31.4950000,31.5100000,31.4900000,31.5100000,22124
US1.TWTR_delisted_875018,1,20190226,112400,31.5050000,31.5050000,31.4900000,31.4950000,9285
US1.TWTR_delisted_875018,1,20190226,112500,31.5000000,31.5000000,31.4900000,31.4900000,3319
US1.TWTR_delisted_875018,1,20190226,112600,31.4900000,31.4950000,31.4414000,31.4500000,32811
US1.TWTR_delisted_875018,1,20190226,112700,31.4555000,31.4700000,31.4400000,31.4450000,18144
US1.TWTR_delisted_875018,1,20190226,112800,31.4400000,31.4689000,31.4200000,31.4600000,54924
US1.TWTR_delisted_875018,1,20190226,112900,31.4650000,31.4900000,31.4550000,31.4650000,36519
US1.TWTR_delisted_875018,1,20190226,113000,31.4600000,31.4700000,31.4500000,31.4700000,14582
US1.TWTR_delisted_875018,1,20190226,113100,31.4650000,31.4700000,31.4400000,31.4460000,45465
US1.TWTR_delisted_875018,1,20190226,113200,31.4470000,31.5000000,31.4450000,31.4900000,36667
US1.TWTR_delisted_875018,1,20190226,113300,31.4883000,31.4883000,31.4600000,31.4700000,12731
US1.TWTR_delisted_875018,1,20190226,113400,31.4637000,31.4700000,31.4424000,31.4550000,12164
US1.TWTR_delisted_875018,1,20190226,113500,31.4550000,31.4600000,31.4500000,31.4550000,26486
US1.TWTR_delisted_875018,1,20190226,113600,31.4550000,31.4575000,31.4300000,31.4350000,21112
US1.TWTR_delisted_875018,1,20190226,113700,31.4400000,31.4400000,31.4200000,31.4250000,7633
US1.TWTR_delisted_875018,1,20190226,113800,31.4257000,31.4257000,31.4000000,31.4000000,13771
US1.TWTR_delisted_875018,1,20190226,113900,31.4000000,31.4200000,31.3900000,31.4100000,24992
US1.TWTR_delisted_875018,1,20190226,114000,31.4050000,31.4300000,31.4050000,31.4100000,18386
US1.TWTR_delisted_875018,1,20190226,114100,31.4100000,31.4400000,31.4100000,31.4300000,13674
US1.TWTR_delisted_875018,1,20190226,114200,31.4300000,31.4300000,31.3900000,31.3950000,12174
US1.TWTR_delisted_875018,1,20190226,114300,31.3950000,31.4000000,31.3500000,31.3858000,103661
US1.TWTR_delisted_875018,1,20190226,114400,31.3861000,31.3964000,31.3800000,31.3850000,27009
US1.TWTR_delisted_875018,1,20190226,114500,31.3880000,31.4000000,31.3800000,31.3850000,19094
US1.TWTR_delisted_875018,1,20190226,114600,31.3850000,31.4200000,31.3850000,31.4067000,16158
US1.TWTR_delisted_875018,1,20190226,114700,31.4100000,31.4100000,31.4000000,31.4050000,40439
US1.TWTR_delisted_875018,1,20190226,114800,31.4032000,31.4100000,31.4000000,31.4000000,5723
US1.TWTR_delisted_875018,1,20190226,114900,31.4085000,31.4100000,31.3800000,31.3900000,26508
US1.TWTR_delisted_875018,1,20190226,115000,31.3964000,31.4050000,31.3900000,31.4050000,20857
US1.TWTR_delisted_875018,1,20190226,115100,31.4000000,31.4050000,31.3900000,31.3950000,13031
US1.TWTR_delisted_875018,1,20190226,115200,31.4000000,31.4000000,31.3900000,31.4000000,15309
US1.TWTR_delisted_875018,1,20190226,115300,31.3900000,31.4050000,31.3900000,31.3900000,45569
US1.TWTR_delisted_875018,1,20190226,115400,31.3900000,31.3950000,31.3700000,31.3800000,30318
US1.TWTR_delisted_875018,1,20190226,115500,31.3786000,31.3786000,31.3550000,31.3700000,41602
US1.TWTR_delisted_875018,1,20190226,115600,31.3700000,31.3800000,31.3700000,31.3777000,4665
US1.TWTR_delisted_875018,1,20190226,115700,31.3800000,31.3800000,31.3700000,31.3800000,12376
US1.TWTR_delisted_875018,1,20190226,115800,31.3800000,31.3800000,31.3650000,31.3661000,19972
US1.TWTR_delisted_875018,1,20190226,115900,31.3609000,31.3800000,31.3523000,31.3523000,35393
US1.TWTR_delisted_875018,1,20190226,120000,31.3525000,31.3600000,31.3400000,31.3400000,37459
US1.TWTR_delisted_875018,1,20190226,120100,31.3441000,31.3600000,31.3400000,31.3479000,22553
US1.TWTR_delisted_875018,1,20190226,120200,31.3420000,31.3600000,31.3400000,31.3555000,15128
US1.TWTR_delisted_875018,1,20190226,120300,31.3500000,31.3600000,31.3400000,31.3500000,17855
US1.TWTR_delisted_875018,1,20190226,120400,31.3550000,31.3600000,31.3400000,31.3500000,12543
US1.TWTR_delisted_875018,1,20190226,120500,31.3450000,31.3500000,31.3400000,31.3450000,10297
US1.TWTR_delisted_875018,1,20190226,120600,31.3450000,31.3600000,31.3400000,31.3400000,154966
US1.TWTR_delisted_875018,1,20190226,120700,31.3400000,31.3500000,31.3300000,31.3463000,31255
US1.TWTR_delisted_875018,1,20190226,120800,31.3400000,31.3600000,31.3400000,31.3457000,27152
US1.TWTR_delisted_875018,1,20190226,120900,31.3400000,31.3500000,31.3400000,31.3400000,22251
US1.TWTR_delisted_875018,1,20190226,121000,31.3450000,31.3450000,31.3100000,31.3200000,28228
US1.TWTR_delisted_875018,1,20190226,121100,31.3100000,31.3100000,31.2800000,31.2800000,63459
US1.TWTR_delisted_875018,1,20190226,121200,31.2857000,31.3200000,31.2800000,31.3100000,30169
US1.TWTR_delisted_875018,1,20190226,121300,31.3150000,31.3287000,31.3101000,31.3287000,11717
US1.TWTR_delisted_875018,1,20190226,121400,31.3280000,31.3300000,31.3200000,31.3300000,13811
US1.TWTR_delisted_875018,1,20190226,121500,31.3200000,31.3550000,31.3200000,31.3500000,31734
US1.TWTR_delisted_875018,1,20190226,121600,31.3400000,31.3500000,31.3300000,31.3350000,13720
US1.TWTR_delisted_875018,1,20190226,121700,31.3350000,31.3750000,31.3350000,31.3741000,32705
US1.TWTR_delisted_875018,1,20190226,121800,31.3750000,31.3800000,31.3600000,31.3650000,25282
US1.TWTR_delisted_875018,1,20190226,121900,31.3667000,31.3700000,31.3600000,31.3600000,26468
US1.TWTR_delisted_875018,1,20190226,122000,31.3600000,31.3600000,31.3436000,31.3600000,22274
US1.TWTR_delisted_875018,1,20190226,122100,31.3550000,31.3700000,31.3500000,31.3650000,28612
US1.TWTR_delisted_875018,1,20190226,122200,31.3700000,31.3700000,31.3500000,31.3500000,7584
US1.TWTR_delisted_875018,1,20190226,122300,31.3550000,31.3850000,31.3550000,31.3850000,36218
US1.TWTR_delisted_875018,1,20190226,122400,31.3800000,31.4069000,31.3800000,31.4000000,41461
US1.TWTR_delisted_875018,1,20190226,122500,31.3958000,31.4100000,31.3950000,31.4028000,21315
US1.TWTR_delisted_875018,1,20190226,122600,31.4050000,31.4100000,31.4003000,31.4100000,10591
US1.TWTR_delisted_875018,1,20190226,122700,31.4050000,31.4200000,31.3900000,31.4160000,42966
US1.TWTR_delisted_875018,1,20190226,122800,31.4150000,31.4300000,31.4150000,31.4300000,45587
US1.TWTR_delisted_875018,1,20190226,122900,31.4250000,31.4500000,31.3903000,31.3950000,51260
US1.TWTR_delisted_875018,1,20190226,123000,31.3950000,31.4000000,31.3800000,31.3800000,16511
US1.TWTR_delisted_875018,1,20190226,123100,31.3900000,31.4000000,31.3850000,31.3900000,9157
US1.TWTR_delisted_875018,1,20190226,123200,31.4000000,31.4000000,31.3750000,31.3900000,17679
US1.TWTR_delisted_875018,1,20190226,123300,31.3850000,31.3900000,31.3750000,31.3850000,3913
US1.TWTR_delisted_875018,1,20190226,123400,31.3800000,31.3900000,31.3400000,31.3400000,38749
US1.TWTR_delisted_875018,1,20190226,123500,31.3441000,31.3650000,31.3400000,31.3650000,17365
US1.TWTR_delisted_875018,1,20190226,123600,31.3667000,31.3667000,31.3150000,31.3200000,16524
US1.TWTR_delisted_875018,1,20190226,123700,31.3132000,31.3160000,31.3000000,31.3100000,29414
US1.TWTR_delisted_875018,1,20190226,123800,31.3085000,31.3400000,31.3033000,31.3300000,16100
US1.TWTR_delisted_875018,1,20190226,123900,31.3300000,31.3300000,31.3100000,31.3150000,61397
US1.TWTR_delisted_875018,1,20190226,124000,31.3163000,31.3200000,31.3000000,31.3050000,16259
US1.TWTR_delisted_875018,1,20190226,124100,31.3087000,31.3433000,31.3050000,31.3433000,26863
US1.TWTR_delisted_875018,1,20190226,124200,31.3500000,31.3500000,31.3300000,31.3350000,8421
US1.TWTR_delisted_875018,1,20190226,124300,31.3300000,31.3300000,31.3137000,31.3200000,18600
US1.TWTR_delisted_875018,1,20190226,124400,31.3200000,31.3300000,31.3200000,31.3250000,3225
US1.TWTR_delisted_875018,1,20190226,124500,31.3200000,31.3300000,31.3100000,31.3150000,8007
US1.TWTR_delisted_875018,1,20190226,124600,31.3150000,31.3200000,31.2800000,31.2800000,29104
US1.TWTR_delisted_875018,1,20190226,124700,31.2800000,31.2800000,31.2500000,31.2500000,50243
US1.TWTR_delisted_875018,1,20190226,124800,31.2599000,31.2600000,31.2200000,31.2450000,88759
US1.TWTR_delisted_875018,1,20190226,124900,31.2450000,31.2550000,31.2400000,31.2450000,41101
US1.TWTR_delisted_875018,1,20190226,125000,31.2450000,31.2500000,31.2300000,31.2450000,22298
US1.TWTR_delisted_875018,1,20190226,125100,31.2400000,31.2500000,31.2300000,31.2450000,36999
US1.TWTR_delisted_875018,1,20190226,125200,31.2450000,31.2500000,31.2100000,31.2156000,26365
US1.TWTR_delisted_875018,1,20190226,125300,31.2100000,31.2200000,31.1800000,31.1950000,66092
US1.TWTR_delisted_875018,1,20190226,125400,31.2000000,31.2000000,31.1500000,31.1550000,86445
US1.TWTR_delisted_875018,1,20190226,125500,31.1500000,31.1700000,31.1500000,31.1600000,26669
US1.TWTR_delisted_875018,1,20190226,125600,31.1600000,31.1600000,31.1300000,31.1359000,38497
US1.TWTR_delisted_875018,1,20190226,125700,31.1336000,31.1600000,31.1300000,31.1595000,59160
US1.TWTR_delisted_875018,1,20190226,125800,31.1593000,31.1800000,31.1400000,31.1500000,22838
US1.TWTR_delisted_875018,1,20190226,125900,31.1550000,31.1577000,31.1400000,31.1400000,29586
US1.TWTR_delisted_875018,1,20190226,130000,31.1403000,31.1403000,31.1000000,31.1100000,44405
US1.TWTR_delisted_875018,1,20190226,130100,31.1150000,31.1500000,31.1100000,31.1450000,67471
US1.TWTR_delisted_875018,1,20190226,130200,31.1400000,31.2300000,31.1400000,31.2150000,60631
US1.TWTR_delisted_875018,1,20190226,130300,31.2200000,31.2500000,31.2150000,31.2450000,38821
US1.TWTR_delisted_875018,1,20190226,130400,31.2445000,31.2700000,31.2250000,31.2300000,33500
US1.TWTR_delisted_875018,1,20190226,130500,31.2250000,31.2300000,31.2200000,31.2250000,11443
US1.TWTR_delisted_875018,1,20190226,130600,31.2250000,31.2300000,31.1800000,31.2000000,31199
US1.TWTR_delisted_875018,1,20190226,130700,31.2030000,31.2200000,31.2030000,31.2100000,10059
US1.TWTR_delisted_875018,1,20190226,130800,31.2100000,31.2300000,31.1950000,31.2100000,8996
US1.TWTR_delisted_875018,1,20190226,130900,31.2100000,31.2150000,31.1900000,31.1900000,9654
US1.TWTR_delisted_875018,1,20190226,131000,31.1900000,31.1970000,31.1800000,31.1876000,9567
US1.TWTR_delisted_875018,1,20190226,131100,31.1900000,31.2100000,31.1850000,31.2000000,28086
US1.TWTR_delisted_875018,1,20190226,131200,31.2000000,31.2200000,31.1950000,31.2150000,36673
US1.TWTR_delisted_875018,1,20190226,131300,31.2200000,31.2300000,31.2100000,31.2200000,21661
US1.TWTR_delisted_875018,1,20190226,131400,31.2167000,31.2200000,31.2000000,31.2043000,14622
US1.TWTR_delisted_875018,1,20190226,131500,31.2086000,31.2350000,31.2000000,31.2200000,42957
US1.TWTR_delisted_875018,1,20190226,131600,31.2142000,31.2572000,31.2142000,31.2357000,13273
US1.TWTR_delisted_875018,1,20190226,131700,31.2347000,31.2500000,31.2200000,31.2377000,22278
US1.TWTR_delisted_875018,1,20190226,131800,31.2355000,31.2500000,31.2302000,31.2450000,7650
US1.TWTR_delisted_875018,1,20190226,131900,31.2500000,31.2500000,31.2250000,31.2300000,11891
US1.TWTR_delisted_875018,1,20190226,132000,31.2400000,31.2400000,31.2300000,31.2300000,19632
US1.TWTR_delisted_875018,1,20190226,132100,31.2300000,31.2400000,31.2300000,31.2360000,2662
US1.TWTR_delisted_875018,1,20190226,132200,31.2350000,31.2400000,31.2300000,31.2400000,7842
US1.TWTR_delisted_875018,1,20190226,132300,31.2308000,31.2350000,31.2100000,31.2150000,26463
US1.TWTR_delisted_875018,1,20190226,132400,31.2150000,31.2200000,31.2100000,31.2100000,3665
US1.TWTR_delisted_875018,1,20190226,132500,31.2150000,31.2300000,31.2100000,31.2300000,16943
US1.TWTR_delisted_875018,1,20190226,132600,31.2276000,31.2300000,31.2100000,31.2298000,61417
US1.TWTR_delisted_875018,1,20190226,132700,31.2250000,31.2600000,31.2250000,31.2450000,33043
US1.TWTR_delisted_875018,1,20190226,132800,31.2450000,31.2600000,31.2450000,31.2585000,9411
US1.TWTR_delisted_875018,1,20190226,132900,31.2550000,31.2700000,31.2550000,31.2600000,12554
US1.TWTR_delisted_875018,1,20190226,133000,31.2700000,31.2700000,31.2300000,31.2300000,14791
US1.TWTR_delisted_875018,1,20190226,133100,31.2350000,31.2399000,31.2200000,31.2215000,13288
US1.TWTR_delisted_875018,1,20190226,133200,31.2216000,31.2400000,31.2216000,31.2400000,16519
US1.TWTR_delisted_875018,1,20190226,133300,31.2355000,31.2500000,31.2300000,31.2300000,19210
US1.TWTR_delisted_875018,1,20190226,133400,31.2300000,31.2550000,31.2250000,31.2501000,39870
US1.TWTR_delisted_875018,1,20190226,133500,31.2550000,31.2900000,31.2550000,31.2889000,23079
US1.TWTR_delisted_875018,1,20190226,133600,31.2849000,31.3300000,31.2800000,31.3100000,36495
US1.TWTR_delisted_875018,1,20190226,133700,31.3050000,31.3300000,31.3000000,31.3150000,15683
US1.TWTR_delisted_875018,1,20190226,133800,31.3200000,31.3300000,31.3100000,31.3300000,12665
US1.TWTR_delisted_875018,1,20190226,133900,31.3400000,31.3600000,31.3300000,31.3600000,48134
US1.TWTR_delisted_875018,1,20190226,134000,31.3550000,31.3600000,31.3500000,31.3600000,14998
US1.TWTR_delisted_875018,1,20190226,134100,31.3600000,31.4069000,31.3550000,31.4050000,50757
US1.TWTR_delisted_875018,1,20190226,134200,31.4100000,31.4100000,31.3650000,31.3650000,22288
US1.TWTR_delisted_875018,1,20190226,134300,31.3641000,31.4100000,31.3641000,31.4043000,27480
US1.TWTR_delisted_875018,1,20190226,134400,31.4034000,31.4100000,31.3700000,31.3750000,25263
US1.TWTR_delisted_875018,1,20190226,134500,31.3800000,31.3900000,31.3700000,31.3800000,19031
US1.TWTR_delisted_875018,1,20190226,134600,31.3750000,31.4600000,31.3750000,31.4600000,52969
US1.TWTR_delisted_875018,1,20190226,134700,31.4600000,31.4600000,31.4000000,31.4150000,19578
US1.TWTR_delisted_875018,1,20190226,134800,31.4100000,31.4400000,31.4100000,31.4199000,23625
US1.TWTR_delisted_875018,1,20190226,134900,31.4150000,31.4600000,31.4150000,31.4550000,37167
US1.TWTR_delisted_875018,1,20190226,135000,31.4559000,31.4800000,31.4400000,31.4479000,33216
US1.TWTR_delisted_875018,1,20190226,135100,31.4500000,31.4550000,31.4101000,31.4200000,21104
US1.TWTR_delisted_875018,1,20190226,135200,31.4200000,31.4200000,31.4115000,31.4200000,5250
US1.TWTR_delisted_875018,1,20190226,135300,31.4150000,31.4150000,31.3900000,31.3900000,38903
US1.TWTR_delisted_875018,1,20190226,135400,31.4000000,31.4100000,31.3810000,31.4050000,24924
US1.TWTR_delisted_875018,1,20190226,135500,31.4200000,31.4400000,31.4035000,31.4100000,28087
US1.TWTR_delisted_875018,1,20190226,135600,31.4100000,31.4200000,31.4050000,31.4200000,11914
US1.TWTR_delisted_875018,1,20190226,135700,31.4250000,31.4250000,31.4050000,31.4150000,19950
US1.TWTR_delisted_875018,1,20190226,135800,31.4101000,31.4250000,31.4101000,31.4200000,4981
US1.TWTR_delisted_875018,1,20190226,135900,31.4254000,31.4292000,31.3800000,31.3800000,8765
US1.TWTR_delisted_875018,1,20190226,140000,31.3875000,31.4200000,31.3800000,31.4200000,21809
US1.TWTR_delisted_875018,1,20190226,140100,31.4200000,31.4550000,31.4114000,31.4400000,33264
US1.TWTR_delisted_875018,1,20190226,140200,31.4400000,31.4700000,31.4300000,31.4532000,32240
US1.TWTR_delisted_875018,1,20190226,140300,31.4546000,31.4546000,31.4250000,31.4334000,26959
US1.TWTR_delisted_875018,1,20190226,140400,31.4350000,31.4350000,31.4200000,31.4250000,16227
US1.TWTR_delisted_875018,1,20190226,140500,31.4250000,31.4400000,31.4200000,31.4256000,18201
US1.TWTR_delisted_875018,1,20190226,140600,31.4250000,31.4300000,31.4100000,31.4250000,37712
US1.TWTR_delisted_875018,1,20190226,140700,31.4200000,31.4250000,31.4000000,31.4000000,30667
US1.TWTR_delisted_875018,1,20190226,140800,31.4050000,31.4150000,31.4000000,31.4000000,17179
US1.TWTR_delisted_875018,1,20190226,140900,31.4050000,31.4150000,31.4000000,31.4050000,47310
US1.TWTR_delisted_875018,1,20190226,141000,31.4186000,31.4186000,31.3900000,31.3900000,17333
US1.TWTR_delisted_875018,1,20190226,141100,31.3806000,31.4000000,31.3800000,31.3900000,18581
US1.TWTR_delisted_875018,1,20190226,141200,31.3900000,31.4000000,31.3700000,31.3750000,35952
US1.TWTR_delisted_875018,1,20190226,141300,31.3799000,31.3799000,31.3600000,31.3600000,15716
US1.TWTR_delisted_875018,1,20190226,141400,31.3600000,31.4000000,31.3600000,31.3850000,25352
US1.TWTR_delisted_875018,1,20190226,141500,31.3847000,31.3951000,31.3750000,31.3800000,38661
US1.TWTR_delisted_875018,1,20190226,141600,31.3800000,31.3800000,31.3500000,31.3504000,66744
US1.TWTR_delisted_875018,1,20190226,141700,31.3550000,31.3600000,31.3400000,31.3400000,32477
US1.TWTR_delisted_875018,1,20190226,141800,31.3400000,31.3500000,31.3300000,31.3450000,24407
US1.TWTR_delisted_875018,1,20190226,141900,31.3450000,31.3700000,31.3450000,31.3650000,29041
US1.TWTR_delisted_875018,1,20190226,142000,31.3650000,31.3950000,31.3500000,31.3950000,15298
US1.TWTR_delisted_875018,1,20190226,142100,31.3950000,31.4000000,31.3750000,31.3932000,43182
US1.TWTR_delisted_875018,1,20190226,142200,31.3950000,31.4000000,31.3900000,31.3900000,10400
US1.TWTR_delisted_875018,1,20190226,142300,31.4000000,31.4000000,31.3900000,31.3950000,3362
US1.TWTR_delisted_875018,1,20190226,142400,31.3950000,31.3950000,31.3650000,31.3650000,38073
US1.TWTR_delisted_875018,1,20190226,142500,31.3650000,31.3800000,31.3650000,31.3733000,6346
US1.TWTR_delisted_875018,1,20190226,142600,31.3750000,31.3750000,31.3747000,31.3750000,928
US1.TWTR_delisted_875018,1,20190226,142700,31.3750000,31.3750000,31.3650000,31.3650000,11991
US1.TWTR_delisted_875018,1,20190226,142800,31.3668000,31.3800000,31.3600000,31.3750000,13808
US1.TWTR_delisted_875018,1,20190226,142900,31.3750000,31.3800000,31.3700000,31.3700000,1700
US1.TWTR_delisted_875018,1,20190226,143000,31.3800000,31.3900000,31.3700000,31.3850000,59942
US1.TWTR_delisted_875018,1,20190226,143100,31.3849000,31.4300000,31.3849000,31.4200000,22237
US1.TWTR_delisted_875018,1,20190226,143200,31.4250000,31.4400000,31.4231000,31.4391000,30108
US1.TWTR_delisted_875018,1,20190226,143300,31.4350000,31.4400000,31.4200000,31.4300000,45940
US1.TWTR_delisted_875018,1,20190226,143400,31.4299000,31.4300000,31.4250000,31.4250000,3255
US1.TWTR_delisted_875018,1,20190226,143500,31.4200000,31.4500000,31.4100000,31.4500000,23808
US1.TWTR_delisted_875018,1,20190226,143600,31.4450000,31.4800000,31.4400000,31.4757000,31559
US1.TWTR_delisted_875018,1,20190226,143700,31.4750000,31.5000000,31.4750000,31.4935000,33690
US1.TWTR_delisted_875018,1,20190226,143800,31.5000000,31.5070000,31.4850000,31.4850000,32424
US1.TWTR_delisted_875018,1,20190226,143900,31.4850000,31.4850000,31.4639000,31.4700000,17270
US1.TWTR_delisted_875018,1,20190226,144000,31.4601000,31.4800000,31.4600000,31.4746000,33359
US1.TWTR_delisted_875018,1,20190226,144100,31.4800000,31.4850000,31.4749000,31.4750000,10971
US1.TWTR_delisted_875018,1,20190226,144200,31.4744000,31.4900000,31.4744000,31.4850000,3551
US1.TWTR_delisted_875018,1,20190226,144300,31.4824000,31.5000000,31.4700000,31.4750000,26581
US1.TWTR_delisted_875018,1,20190226,144400,31.4750000,31.4799000,31.4600000,31.4700000,25822
US1.TWTR_delisted_875018,1,20190226,144500,31.4650000,31.4700000,31.4615000,31.4650000,24657
US1.TWTR_delisted_875018,1,20190226,144600,31.4650000,31.4700000,31.4350000,31.4350000,44146
US1.TWTR_delisted_875018,1,20190226,144700,31.4400000,31.4500000,31.4300000,31.4450000,36036
US1.TWTR_delisted_875018,1,20190226,144800,31.4450000,31.4500000,31.4400000,31.4400000,4200
US1.TWTR_delisted_875018,1,20190226,144900,31.4400000,31.4450000,31.4200000,31.4200000,12927
US1.TWTR_delisted_875018,1,20190226,145000,31.4250000,31.4300000,31.3950000,31.4068000,37526
US1.TWTR_delisted_875018,1,20190226,145100,31.4050000,31.4100000,31.4000000,31.4047000,10968
US1.TWTR_delisted_875018,1,20190226,145200,31.4000000,31.4050000,31.3827000,31.4000000,44361
US1.TWTR_delisted_875018,1,20190226,145300,31.4000000,31.4100000,31.4000000,31.4050000,11417
US1.TWTR_delisted_875018,1,20190226,145400,31.4050000,31.4366000,31.4000000,31.4300000,22954
US1.TWTR_delisted_875018,1,20190226,145500,31.4304000,31.4450000,31.4300000,31.4350000,34460
US1.TWTR_delisted_875018,1,20190226,145600,31.4400000,31.4600000,31.4300000,31.4594000,49115
US1.TWTR_delisted_875018,1,20190226,145700,31.4550000,31.4600000,31.4400000,31.4450000,26273
US1.TWTR_delisted_875018,1,20190226,145800,31.4400000,31.4500000,31.4350000,31.4450000,22544
US1.TWTR_delisted_875018,1,20190226,145900,31.4400000,31.4500000,31.4200000,31.4250000,32784
US1.TWTR_delisted_875018,1,20190226,150000,31.4250000,31.4300000,31.3800000,31.3950000,65834
US1.TWTR_delisted_875018,1,20190226,150100,31.3950000,31.4000000,31.3850000,31.4000000,13218
US1.TWTR_delisted_875018,1,20190226,150200,31.3999000,31.4100000,31.3900000,31.4000000,19982
US1.TWTR_delisted_875018,1,20190226,150300,31.4000000,31.4000000,31.3750000,31.3800000,23090
US1.TWTR_delisted_875018,1,20190226,150400,31.3900000,31.4000000,31.3800000,31.3850000,13245
US1.TWTR_delisted_875018,1,20190226,150500,31.3900000,31.4100000,31.3850000,31.3990000,82331
US1.TWTR_delisted_875018,1,20190226,150600,31.4000000,31.4000000,31.3700000,31.3700000,20513
US1.TWTR_delisted_875018,1,20190226,150700,31.3700000,31.4200000,31.3700000,31.4150000,34361
US1.TWTR_delisted_875018,1,20190226,150800,31.4143000,31.4200000,31.4100000,31.4200000,24661
US1.TWTR_delisted_875018,1,20190226,150900,31.4200000,31.4200000,31.4000000,31.4000000,29642
US1.TWTR_delisted_875018,1,20190226,151000,31.4100000,31.4100000,31.3550000,31.3600000,64819
US1.TWTR_delisted_875018,1,20190226,151100,31.3650000,31.3800000,31.3600000,31.3700000,26614
US1.TWTR_delisted_875018,1,20190226,151200,31.3700000,31.3850000,31.3500000,31.3550000,34949
US1.TWTR_delisted_875018,1,20190226,151300,31.3500000,31.3750000,31.3500000,31.3750000,11110
US1.TWTR_delisted_875018,1,20190226,151400,31.3700000,31.3900000,31.3600000,31.3650000,40836
US1.TWTR_delisted_875018,1,20190226,151500,31.3650000,31.3700000,31.3600000,31.3700000,11926
US1.TWTR_delisted_875018,1,20190226,151600,31.3650000,31.3700000,31.3500000,31.3550000,21943
US1.TWTR_delisted_875018,1,20190226,151700,31.3600000,31.3600000,31.3500000,31.3550000,17601
US1.TWTR_delisted_875018,1,20190226,151800,31.3600000,31.3600000,31.3500000,31.3550000,67305
US1.TWTR_delisted_875018,1,20190226,151900,31.3500000,31.3575000,31.3100000,31.3100000,91602
US1.TWTR_delisted_875018,1,20190226,152000,31.3100000,31.3250000,31.3000000,31.3250000,41514
US1.TWTR_delisted_875018,1,20190226,152100,31.3250000,31.3400000,31.3200000,31.3300000,22141
US1.TWTR_delisted_875018,1,20190226,152200,31.3300000,31.3600000,31.3200000,31.3200000,42439
US1.TWTR_delisted_875018,1,20190226,152300,31.3250000,31.3300000,31.3200000,31.3250000,5636
US1.TWTR_delisted_875018,1,20190226,152400,31.3210000,31.3500000,31.3200000,31.3350000,38065
US1.TWTR_delisted_875018,1,20190226,152500,31.3300000,31.3400000,31.3200000,31.3200000,30967
US1.TWTR_delisted_875018,1,20190226,152600,31.3300000,31.3400000,31.3200000,31.3300000,18368
US1.TWTR_delisted_875018,1,20190226,152700,31.3250000,31.3400000,31.2800000,31.2900000,50748
US1.TWTR_delisted_875018,1,20190226,152800,31.2800000,31.3000000,31.2400000,31.2600000,124725
US1.TWTR_delisted_875018,1,20190226,152900,31.2684000,31.2700000,31.2500000,31.2500000,94325
US1.TWTR_delisted_875018,1,20190226,153000,31.2550000,31.2700000,31.2441000,31.2600000,59543
US1.TWTR_delisted_875018,1,20190226,153100,31.2550000,31.2700000,31.2400000,31.2700000,77175
US1.TWTR_delisted_875018,1,20190226,153200,31.2600000,31.2800000,31.2550000,31.2750000,50063
US1.TWTR_delisted_875018,1,20190226,153300,31.2750000,31.2900000,31.2700000,31.2900000,39001
US1.TWTR_delisted_875018,1,20190226,153400,31.2850000,31.2900000,31.2650000,31.2850000,43796
US1.TWTR_delisted_875018,1,20190226,153500,31.2850000,31.2900000,31.2400000,31.2401000,35169
US1.TWTR_delisted_875018,1,20190226,153600,31.2450000,31.2500000,31.2400000,31.2405000,29401
US1.TWTR_delisted_875018,1,20190226,153700,31.2450000,31.2500000,31.2400000,31.2450000,44529
US1.TWTR_delisted_875018,1,20190226,153800,31.2450000,31.2500000,31.2300000,31.2300000,35595
US1.TWTR_delisted_875018,1,20190226,153900,31.2300000,31.2500000,31.2300000,31.2350000,39100
US1.TWTR_delisted_875018,1,20190226,154000,31.2353000,31.2353000,31.1900000,31.1950000,129087
US1.TWTR_delisted_875018,1,20190226,154100,31.1950000,31.2200000,31.1950000,31.2150000,53454
US1.TWTR_delisted_875018,1,20190226,154200,31.2150000,31.2200000,31.2100000,31.2150000,28066
US1.TWTR_delisted_875018,1,20190226,154300,31.2150000,31.2300000,31.1950000,31.2000000,71919
US1.TWTR_delisted_875018,1,20190226,154400,31.1950000,31.2100000,31.1950000,31.2000000,19014
US1.TWTR_delisted_875018,1,20190226,154500,31.2000000,31.2000000,31.1800000,31.1800000,39399
US1.TWTR_delisted_875018,1,20190226,154600,31.1850000,31.1900000,31.1450000,31.1450000,107501
US1.TWTR_delisted_875018,1,20190226,154700,31.1415000,31.1600000,31.1300000,31.1450000,216116
US1.TWTR_delisted_875018,1,20190226,154800,31.1500000,31.1700000,31.1400000,31.1550000,202903
US1.TWTR_delisted_875018,1,20190226,154900,31.1550000,31.1700000,31.1450000,31.1550000,75785
US1.TWTR_delisted_875018,1,20190226,155000,31.1600000,31.1600000,31.1200000,31.1300000,177981
US1.TWTR_delisted_875018,1,20190226,155100,31.1300000,31.1400000,31.1200000,31.1300000,210312
US1.TWTR_delisted_875018,1,20190226,155200,31.1300000,31.1400000,31.1100000,31.1300000,132906
US1.TWTR_delisted_875018,1,20190226,155300,31.1368000,31.1400000,31.1200000,31.1250000,64904
US1.TWTR_delisted_875018,1,20190226,155400,31.1299000,31.1300000,31.1000000,31.1000000,135814
US1.TWTR_delisted_875018,1,20190226,155500,31.1050000,31.1200000,31.1000000,31.1150000,120980
US1.TWTR_delisted_875018,1,20190226,155600,31.1200000,31.1200000,31.0450000,31.0450000,270368
US1.TWTR_delisted_875018,1,20190226,155700,31.0450000,31.0500000,31.0100000,31.0300000,214160
US1.TWTR_delisted_875018,1,20190226,155800,31.0300000,31.0400000,31.0100000,31.0240000,179741
US1.TWTR_delisted_875018,1,20190226,155900,31.0300000,31.0400000,31.0200000,31.0400000,203182
US1.TWTR_delisted_875018,1,20190226,160000,31.0400000,31.0500000,30.9900000,31.0100000,528500
US1.TWTR_delisted_875018,1,20190227,093100,30.9500000,31.0000000,30.9100000,30.9300000,213023
US1.TWTR_delisted_875018,1,20190227,093200,30.9437000,31.0000000,30.9300000,30.9300000,94904
US1.TWTR_delisted_875018,1,20190227,093300,30.9300000,30.9900000,30.9200000,30.9600000,90796
US1.TWTR_delisted_875018,1,20190227,093400,30.9700000,30.9898000,30.9200000,30.9350000,41206
US1.TWTR_delisted_875018,1,20190227,093500,30.9400000,30.9500000,30.9000000,30.9000000,69093
US1.TWTR_delisted_875018,1,20190227,093600,30.9015000,30.9015000,30.8100000,30.8700000,91090
US1.TWTR_delisted_875018,1,20190227,093700,30.8890000,30.8890000,30.8250000,30.8600000,81978
US1.TWTR_delisted_875018,1,20190227,093800,30.8800000,30.8955000,30.8150000,30.8500000,61608
US1.TWTR_delisted_875018,1,20190227,093900,30.8600000,30.8700000,30.6400000,30.6700000,189382
US1.TWTR_delisted_875018,1,20190227,094000,30.6700000,30.7300000,30.6700000,30.6942000,120067
US1.TWTR_delisted_875018,1,20190227,094100,30.6950000,30.7441000,30.6850000,30.7231000,93228
US1.TWTR_delisted_875018,1,20190227,094200,30.7210000,30.7800000,30.7200000,30.7743000,85798
US1.TWTR_delisted_875018,1,20190227,094300,30.7750000,30.8300000,30.7300000,30.7300000,88566
US1.TWTR_delisted_875018,1,20190227,094400,30.7350000,30.7500000,30.7000000,30.7100000,61054
US1.TWTR_delisted_875018,1,20190227,094500,30.7004000,30.7500000,30.7001000,30.7400000,62367
US1.TWTR_delisted_875018,1,20190227,094600,30.7400000,30.8100000,30.7300000,30.7600000,86695
US1.TWTR_delisted_875018,1,20190227,094700,30.7600000,30.7800000,30.7315000,30.7600000,36882
US1.TWTR_delisted_875018,1,20190227,094800,30.7504000,30.7600000,30.7000000,30.7069000,51856
US1.TWTR_delisted_875018,1,20190227,094900,30.7100000,30.7100000,30.6600000,30.6800000,67972
US1.TWTR_delisted_875018,1,20190227,095000,30.6849000,30.7300000,30.6849000,30.7200000,53527
US1.TWTR_delisted_875018,1,20190227,095100,30.7200000,30.7200000,30.6900000,30.7100000,71936
US1.TWTR_delisted_875018,1,20190227,095200,30.7050000,30.7200000,30.6800000,30.7031000,48890
US1.TWTR_delisted_875018,1,20190227,095300,30.7088000,30.7088000,30.6400000,30.6450000,86878
US1.TWTR_delisted_875018,1,20190227,095400,30.6483000,30.6500000,30.5785000,30.5900000,173850
US1.TWTR_delisted_875018,1,20190227,095500,30.5800000,30.6200000,30.5800000,30.5900000,52755
US1.TWTR_delisted_875018,1,20190227,095600,30.5900000,30.6000000,30.5100000,30.5100000,211974
US1.TWTR_delisted_875018,1,20190227,095700,30.5185000,30.5300000,30.4600000,30.4657000,234190
US1.TWTR_delisted_875018,1,20190227,095800,30.4600000,30.4700000,30.2700000,30.2955000,313859
US1.TWTR_delisted_875018,1,20190227,095900,30.2950000,30.3400000,30.2600000,30.3391000,113686
US1.TWTR_delisted_875018,1,20190227,100000,30.3400000,30.3600000,30.3100000,30.3100000,91256
US1.TWTR_delisted_875018,1,20190227,100100,30.3000000,30.3300000,30.2800000,30.3162000,59276
US1.TWTR_delisted_875018,1,20190227,100200,30.3150000,30.3500000,30.2800000,30.2900000,69396
US1.TWTR_delisted_875018,1,20190227,100300,30.2800000,30.2999000,30.2300000,30.2500000,93508
US1.TWTR_delisted_875018,1,20190227,100400,30.2500000,30.2800000,30.2200000,30.2578000,81138
US1.TWTR_delisted_875018,1,20190227,100500,30.2500000,30.2900000,30.2400000,30.2664000,67754
US1.TWTR_delisted_875018,1,20190227,100600,30.2600000,30.2800000,30.1600000,30.1800000,188198
US1.TWTR_delisted_875018,1,20190227,100700,30.1748000,30.1800000,30.1300000,30.1500000,129617
US1.TWTR_delisted_875018,1,20190227,100800,30.1501000,30.1563000,29.9800000,30.0900000,495254
US1.TWTR_delisted_875018,1,20190227,100900,30.0800000,30.1193000,30.0250000,30.1000000,121606
US1.TWTR_delisted_875018,1,20190227,101000,30.1050000,30.1800000,30.1000000,30.1100000,167037
US1.TWTR_delisted_875018,1,20190227,101100,30.1000000,30.1100000,29.9850000,30.0222000,192496
US1.TWTR_delisted_875018,1,20190227,101200,30.0300000,30.0900000,30.0000000,30.0550000,77058
US1.TWTR_delisted_875018,1,20190227,101300,30.0500000,30.1000000,30.0350000,30.0500000,73589
US1.TWTR_delisted_875018,1,20190227,101400,30.0500000,30.0700000,30.0100000,30.0666000,60614
US1.TWTR_delisted_875018,1,20190227,101500,30.0650000,30.1200000,30.0600000,30.1069000,44629
US1.TWTR_delisted_875018,1,20190227,101600,30.0900000,30.1000000,30.0200000,30.0200000,86383
US1.TWTR_delisted_875018,1,20190227,101700,30.0300000,30.0900000,30.0050000,30.0769000,74871
US1.TWTR_delisted_875018,1,20190227,101800,30.0800000,30.0879000,30.0400000,30.0700000,95624
US1.TWTR_delisted_875018,1,20190227,101900,30.0700000,30.1300000,30.0300000,30.1200000,65252
US1.TWTR_delisted_875018,1,20190227,102000,30.1400000,30.1600000,30.0900000,30.1100000,105543
US1.TWTR_delisted_875018,1,20190227,102100,30.1100000,30.1199000,30.0800000,30.1100000,43425
US1.TWTR_delisted_875018,1,20190227,102200,30.1000000,30.1100000,30.0800000,30.0900000,52956
US1.TWTR_delisted_875018,1,20190227,102300,30.0800000,30.1000000,30.0600000,30.0600000,67981
US1.TWTR_delisted_875018,1,20190227,102400,30.0650000,30.0700000,30.0200000,30.0200000,127549
US1.TWTR_delisted_875018,1,20190227,102500,30.0300000,30.0500000,30.0100000,30.0398000,92447
US1.TWTR_delisted_875018,1,20190227,102600,30.0300000,30.0400000,30.0000000,30.0050000,61656
US1.TWTR_delisted_875018,1,20190227,102700,30.0100000,30.0680000,30.0000000,30.0450000,64210
US1.TWTR_delisted_875018,1,20190227,102800,30.0450000,30.0800000,30.0200000,30.0500000,169097
US1.TWTR_delisted_875018,1,20190227,102900,30.0500000,30.0700000,30.0100000,30.0500000,202598
US1.TWTR_delisted_875018,1,20190227,103000,30.0450000,30.1098000,30.0300000,30.1098000,59699
US1.TWTR_delisted_875018,1,20190227,103100,30.1082000,30.1200000,30.0700000,30.0900000,82923
US1.TWTR_delisted_875018,1,20190227,103200,30.0900000,30.1299000,30.0700000,30.0969000,46980
US1.TWTR_delisted_875018,1,20190227,103300,30.1000000,30.1067000,30.0100000,30.0199000,81180
US1.TWTR_delisted_875018,1,20190227,103400,30.0120000,30.0400000,30.0000000,30.0400000,60111
US1.TWTR_delisted_875018,1,20190227,103500,30.0300000,30.0350000,29.9000000,30.0099000,317283
US1.TWTR_delisted_875018,1,20190227,103600,30.0050000,30.0400000,29.9400000,29.9447000,278721
US1.TWTR_delisted_875018,1,20190227,103700,29.9400000,30.0100000,29.9300000,29.9900000,108267
US1.TWTR_delisted_875018,1,20190227,103800,29.9950000,30.0800000,29.9700000,30.0700000,112623
US1.TWTR_delisted_875018,1,20190227,103900,30.0796000,30.0800000,30.0000000,30.0200000,85044
US1.TWTR_delisted_875018,1,20190227,104000,30.0200000,30.0700000,30.0100000,30.0300000,47626
US1.TWTR_delisted_875018,1,20190227,104100,30.0285000,30.1000000,30.0100000,30.0400000,277865
US1.TWTR_delisted_875018,1,20190227,104200,30.0400000,30.0600000,30.0000000,30.0400000,143079
US1.TWTR_delisted_875018,1,20190227,104300,30.0366000,30.0366000,29.9750000,29.9930000,93354
US1.TWTR_delisted_875018,1,20190227,104400,29.9950000,30.0000000,29.9800000,29.9900000,171086
US1.TWTR_delisted_875018,1,20190227,104500,29.9900000,30.0600000,29.9800000,30.0600000,41744
US1.TWTR_delisted_875018,1,20190227,104600,30.0600000,30.0600000,29.9800000,29.9800000,114884
US1.TWTR_delisted_875018,1,20190227,104700,29.9850000,29.9900000,29.9000000,29.9400000,130024
US1.TWTR_delisted_875018,1,20190227,104800,29.9400000,30.0270000,29.9350000,30.0100000,100749
US1.TWTR_delisted_875018,1,20190227,104900,30.0200000,30.0200000,29.9000000,29.9500000,140542
US1.TWTR_delisted_875018,1,20190227,105000,29.9600000,29.9700000,29.9400000,29.9500000,62762
US1.TWTR_delisted_875018,1,20190227,105100,29.9500000,29.9700000,29.9000000,29.9117000,183667
US1.TWTR_delisted_875018,1,20190227,105200,29.9200000,29.9600000,29.9199000,29.9400000,56305
US1.TWTR_delisted_875018,1,20190227,105300,29.9400000,29.9600000,29.9200000,29.9599000,29073
US1.TWTR_delisted_875018,1,20190227,105400,29.9600000,30.0700000,29.9599000,30.0506000,225903
US1.TWTR_delisted_875018,1,20190227,105500,30.0500000,30.0600000,29.9500000,29.9800000,98583
US1.TWTR_delisted_875018,1,20190227,105600,29.9794000,30.0200000,29.9794000,29.9900000,31690
US1.TWTR_delisted_875018,1,20190227,105700,29.9850000,29.9900000,29.9500000,29.9550000,53972
US1.TWTR_delisted_875018,1,20190227,105800,29.9600000,30.0200000,29.9500000,30.0189000,66479
US1.TWTR_delisted_875018,1,20190227,105900,30.0200000,30.0800000,30.0200000,30.0700000,86273
US1.TWTR_delisted_875018,1,20190227,110000,30.0900000,30.1100000,30.0150000,30.0150000,181606
US1.TWTR_delisted_875018,1,20190227,110100,30.0172000,30.0800000,30.0000000,30.0800000,40873
US1.TWTR_delisted_875018,1,20190227,110200,30.0850000,30.0999000,30.0200000,30.0358000,81901
US1.TWTR_delisted_875018,1,20190227,110300,30.0350000,30.0600000,30.0200000,30.0200000,59691
US1.TWTR_delisted_875018,1,20190227,110400,30.0246000,30.0300000,29.9795000,30.0050000,76868
US1.TWTR_delisted_875018,1,20190227,110500,30.0100000,30.0469000,30.0100000,30.0450000,14649
US1.TWTR_delisted_875018,1,20190227,110600,30.0450000,30.0700000,30.0200000,30.0501000,65680
US1.TWTR_delisted_875018,1,20190227,110700,30.0600000,30.1300000,30.0500000,30.1300000,406642
US1.TWTR_delisted_875018,1,20190227,110800,30.1300000,30.1400000,30.0623000,30.1000000,103914
US1.TWTR_delisted_875018,1,20190227,110900,30.0950000,30.1000000,30.0700000,30.1000000,163421
US1.TWTR_delisted_875018,1,20190227,111000,30.0900000,30.1250000,30.0800000,30.1100000,44789
US1.TWTR_delisted_875018,1,20190227,111100,30.1100000,30.1650000,30.0850000,30.1450000,275931
US1.TWTR_delisted_875018,1,20190227,111200,30.1450000,30.1500000,30.0005000,30.0075000,180206
US1.TWTR_delisted_875018,1,20190227,111300,30.0099000,30.0500000,30.0000000,30.0448000,64205
US1.TWTR_delisted_875018,1,20190227,111400,30.0450000,30.0550000,30.0266000,30.0550000,38102
US1.TWTR_delisted_875018,1,20190227,111500,30.0600000,30.0900000,30.0400000,30.0500000,38143
US1.TWTR_delisted_875018,1,20190227,111600,30.0450000,30.0800000,30.0450000,30.0800000,23358
US1.TWTR_delisted_875018,1,20190227,111700,30.0800000,30.0900000,30.0300000,30.0350000,66844
US1.TWTR_delisted_875018,1,20190227,111800,30.0350000,30.0500000,30.0000000,30.0500000,53609
US1.TWTR_delisted_875018,1,20190227,111900,30.0500000,30.1000000,30.0500000,30.0915000,71354
US1.TWTR_delisted_875018,1,20190227,112000,30.0900000,30.1000000,30.0700000,30.0790000,35179
US1.TWTR_delisted_875018,1,20190227,112100,30.0700000,30.1200000,30.0700000,30.1100000,44542
US1.TWTR_delisted_875018,1,20190227,112200,30.1151000,30.1151000,30.0900000,30.1000000,43805
US1.TWTR_delisted_875018,1,20190227,112300,30.1000000,30.1050000,30.0800000,30.0800000,70330
US1.TWTR_delisted_875018,1,20190227,112400,30.0800000,30.0900000,30.0800000,30.0800000,14116
US1.TWTR_delisted_875018,1,20190227,112500,30.0900000,30.0900000,30.0800000,30.0900000,20790
US1.TWTR_delisted_875018,1,20190227,112600,30.1000000,30.1500000,30.0752000,30.0752000,74567
US1.TWTR_delisted_875018,1,20190227,112700,30.0700000,30.0900000,30.0400000,30.0891000,45942
US1.TWTR_delisted_875018,1,20190227,112800,30.0900000,30.1350000,30.0866000,30.1190000,24278
US1.TWTR_delisted_875018,1,20190227,112900,30.1200000,30.1400000,30.0915000,30.1400000,47996
US1.TWTR_delisted_875018,1,20190227,113000,30.1400000,30.1400000,30.1100000,30.1199000,24045
US1.TWTR_delisted_875018,1,20190227,113100,30.1153000,30.1800000,30.1150000,30.1600000,40249
US1.TWTR_delisted_875018,1,20190227,113200,30.1700000,30.1900000,30.1000000,30.1600000,67909
US1.TWTR_delisted_875018,1,20190227,113300,30.1500000,30.1800000,30.1200000,30.1200000,65544
US1.TWTR_delisted_875018,1,20190227,113400,30.1273000,30.1273000,30.0900000,30.1000000,37999
US1.TWTR_delisted_875018,1,20190227,113500,30.0900000,30.1000000,30.0800000,30.0988000,36595
US1.TWTR_delisted_875018,1,20190227,113600,30.1000000,30.1600000,30.0940000,30.1500000,122761
US1.TWTR_delisted_875018,1,20190227,113700,30.1500000,30.1600000,30.1100000,30.1450000,38114
US1.TWTR_delisted_875018,1,20190227,113800,30.1454000,30.1800000,30.1400000,30.1550000,69447
US1.TWTR_delisted_875018,1,20190227,113900,30.1500000,30.1600000,30.1400000,30.1600000,33452
US1.TWTR_delisted_875018,1,20190227,114000,30.1550000,30.2100000,30.1509000,30.1800000,54084
US1.TWTR_delisted_875018,1,20190227,114100,30.1750000,30.2200000,30.1700000,30.2200000,31206
US1.TWTR_delisted_875018,1,20190227,114200,30.2200000,30.2400000,30.1900000,30.2100000,32312
US1.TWTR_delisted_875018,1,20190227,114300,30.2150000,30.2200000,30.1815000,30.1900000,185419
US1.TWTR_delisted_875018,1,20190227,114400,30.2000000,30.2050000,30.1800000,30.1895000,47418
US1.TWTR_delisted_875018,1,20190227,114500,30.1899000,30.2100000,30.1600000,30.1950000,48006
US1.TWTR_delisted_875018,1,20190227,114600,30.1953000,30.2000000,30.1800000,30.2000000,31684
US1.TWTR_delisted_875018,1,20190227,114700,30.2000000,30.2050000,30.1600000,30.1650000,32040
US1.TWTR_delisted_875018,1,20190227,114800,30.1700000,30.1900000,30.1600000,30.1900000,19404
US1.TWTR_delisted_875018,1,20190227,114900,30.1900000,30.2100000,30.1800000,30.2000000,29483
US1.TWTR_delisted_875018,1,20190227,115000,30.1985000,30.2100000,30.1900000,30.2000000,46330
US1.TWTR_delisted_875018,1,20190227,115100,30.2000000,30.2050000,30.1800000,30.2000000,25171
US1.TWTR_delisted_875018,1,20190227,115200,30.1950000,30.2100000,30.1900000,30.1901000,19927
US1.TWTR_delisted_875018,1,20190227,115300,30.1900000,30.1900000,30.1700000,30.1750000,28662
US1.TWTR_delisted_875018,1,20190227,115400,30.1766000,30.1766000,30.1500000,30.1550000,54204
US1.TWTR_delisted_875018,1,20190227,115500,30.1579000,30.1800000,30.1500000,30.1617000,25162
US1.TWTR_delisted_875018,1,20190227,115600,30.1600000,30.1675000,30.1500000,30.1500000,16251
US1.TWTR_delisted_875018,1,20190227,115700,30.1550000,30.1800000,30.1400000,30.1700000,63499
US1.TWTR_delisted_875018,1,20190227,115800,30.1700000,30.1700000,30.1400000,30.1400000,12400
US1.TWTR_delisted_875018,1,20190227,115900,30.1400000,30.1600000,30.1400000,30.1600000,13169
US1.TWTR_delisted_875018,1,20190227,120000,30.1600000,30.1800000,30.1500000,30.1550000,39061
US1.TWTR_delisted_875018,1,20190227,120100,30.1550000,30.1700000,30.1500000,30.1583000,40156
US1.TWTR_delisted_875018,1,20190227,120200,30.1600000,30.1800000,30.1550000,30.1800000,26097
US1.TWTR_delisted_875018,1,20190227,120300,30.1800000,30.2000000,30.1550000,30.1600000,45259
US1.TWTR_delisted_875018,1,20190227,120400,30.1666000,30.1800000,30.1500000,30.1500000,23738
US1.TWTR_delisted_875018,1,20190227,120500,30.1600000,30.1800000,30.1500000,30.1700000,23942
US1.TWTR_delisted_875018,1,20190227,120600,30.1600000,30.1700000,30.1400000,30.1400000,40615
US1.TWTR_delisted_875018,1,20190227,120700,30.1400000,30.1500000,30.1100000,30.1400000,43577
US1.TWTR_delisted_875018,1,20190227,120800,30.1450000,30.1500000,30.1212000,30.1212000,12342
US1.TWTR_delisted_875018,1,20190227,120900,30.1200000,30.1550000,30.1150000,30.1500000,17212
US1.TWTR_delisted_875018,1,20190227,121000,30.1474000,30.1700000,30.1400000,30.1600000,15889
US1.TWTR_delisted_875018,1,20190227,121100,30.1600000,30.1700000,30.1400000,30.1400000,8473
US1.TWTR_delisted_875018,1,20190227,121200,30.1499000,30.1600000,30.1400000,30.1500000,16629
US1.TWTR_delisted_875018,1,20190227,121300,30.1500000,30.1500000,30.1300000,30.1350000,10708
US1.TWTR_delisted_875018,1,20190227,121400,30.1400000,30.1500000,30.1322000,30.1401000,31174
US1.TWTR_delisted_875018,1,20190227,121500,30.1500000,30.1500000,30.1300000,30.1350000,25714
US1.TWTR_delisted_875018,1,20190227,121600,30.1300000,30.1400000,30.1300000,30.1300000,4431
US1.TWTR_delisted_875018,1,20190227,121700,30.1300000,30.1400000,30.1200000,30.1350000,33754
US1.TWTR_delisted_875018,1,20190227,121800,30.1384000,30.1400000,30.1300000,30.1300000,7591
US1.TWTR_delisted_875018,1,20190227,121900,30.1300000,30.1300000,30.1010000,30.1050000,29045
US1.TWTR_delisted_875018,1,20190227,122000,30.1050000,30.1100000,30.0900000,30.0900000,39451
US1.TWTR_delisted_875018,1,20190227,122100,30.0900000,30.0900000,30.0700000,30.0750000,13211
US1.TWTR_delisted_875018,1,20190227,122200,30.0700000,30.0750000,30.0000000,30.0200000,138349
US1.TWTR_delisted_875018,1,20190227,122300,30.0200000,30.0371000,30.0000000,30.0050000,74957
US1.TWTR_delisted_875018,1,20190227,122400,30.0100000,30.0151000,30.0000000,30.0100000,52293
US1.TWTR_delisted_875018,1,20190227,122500,30.0162000,30.0500000,30.0100000,30.0425000,68305
US1.TWTR_delisted_875018,1,20190227,122600,30.0300000,30.0400000,30.0134000,30.0300000,24364
US1.TWTR_delisted_875018,1,20190227,122700,30.0293000,30.0400000,30.0200000,30.0300000,12470
US1.TWTR_delisted_875018,1,20190227,122800,30.0366000,30.0400000,30.0150000,30.0199000,20980
US1.TWTR_delisted_875018,1,20190227,122900,30.0200000,30.0300000,30.0100000,30.0250000,20931
US1.TWTR_delisted_875018,1,20190227,123000,30.0290000,30.0350000,30.0200000,30.0262000,19637
US1.TWTR_delisted_875018,1,20190227,123100,30.0300000,30.0395000,30.0200000,30.0300000,19824
US1.TWTR_delisted_875018,1,20190227,123200,30.0232000,30.0300000,30.0200000,30.0299000,21991
US1.TWTR_delisted_875018,1,20190227,123300,30.0300000,30.0900000,30.0300000,30.0800000,62821
US1.TWTR_delisted_875018,1,20190227,123400,30.0731000,30.0850000,30.0542000,30.0699000,42191
US1.TWTR_delisted_875018,1,20190227,123500,30.0650000,30.1000000,30.0537000,30.0999000,15896
US1.TWTR_delisted_875018,1,20190227,123600,30.0950000,30.1000000,30.0850000,30.1000000,13719
US1.TWTR_delisted_875018,1,20190227,123700,30.1000000,30.1050000,30.0700000,30.0700000,55599
US1.TWTR_delisted_875018,1,20190227,123800,30.0600000,30.0800000,30.0600000,30.0750000,9598
US1.TWTR_delisted_875018,1,20190227,123900,30.0800000,30.1000000,30.0700000,30.0700000,14449
US1.TWTR_delisted_875018,1,20190227,124000,30.0700000,30.0832000,30.0600000,30.0650000,20603
US1.TWTR_delisted_875018,1,20190227,124100,30.0699000,30.1000000,30.0600000,30.1000000,5202
US1.TWTR_delisted_875018,1,20190227,124200,30.0917000,30.1000000,30.0720000,30.0854000,37474
US1.TWTR_delisted_875018,1,20190227,124300,30.0850000,30.0900000,30.0700000,30.0900000,6421
US1.TWTR_delisted_875018,1,20190227,124400,30.0800000,30.0900000,30.0750000,30.0850000,14633
US1.TWTR_delisted_875018,1,20190227,124500,30.0836000,30.0900000,30.0650000,30.0800000,27072
US1.TWTR_delisted_875018,1,20190227,124600,30.0822000,30.0900000,30.0748000,30.0779000,16928
US1.TWTR_delisted_875018,1,20190227,124700,30.0700000,30.1000000,30.0700000,30.0850000,15179
US1.TWTR_delisted_875018,1,20190227,124800,30.0900000,30.1100000,30.0900000,30.1100000,14371
US1.TWTR_delisted_875018,1,20190227,124900,30.1100000,30.1299000,30.1008000,30.1200000,22925
US1.TWTR_delisted_875018,1,20190227,125000,30.1100000,30.1100000,30.0960000,30.1000000,14181
US1.TWTR_delisted_875018,1,20190227,125100,30.1000000,30.1000000,30.0900000,30.0900000,9897
US1.TWTR_delisted_875018,1,20190227,125200,30.0900000,30.1300000,30.0850000,30.1300000,38975
US1.TWTR_delisted_875018,1,20190227,125300,30.1250000,30.1300000,30.1100000,30.1299000,17723
US1.TWTR_delisted_875018,1,20190227,125400,30.1202000,30.1250000,30.1100000,30.1100000,18005
US1.TWTR_delisted_875018,1,20190227,125500,30.1150000,30.1200000,30.0900000,30.0950000,52925
US1.TWTR_delisted_875018,1,20190227,125600,30.0950000,30.1000000,30.0900000,30.0950000,19016
US1.TWTR_delisted_875018,1,20190227,125700,30.1000000,30.1050000,30.0900000,30.1000000,8198
US1.TWTR_delisted_875018,1,20190227,125800,30.1000000,30.1100000,30.0900000,30.1050000,11310
US1.TWTR_delisted_875018,1,20190227,125900,30.1050000,30.1200000,30.1000000,30.1150000,30726
US1.TWTR_delisted_875018,1,20190227,130000,30.1100000,30.1100000,30.1000000,30.1034000,5955
US1.TWTR_delisted_875018,1,20190227,130100,30.1079000,30.1100000,30.1000000,30.1050000,7850
US1.TWTR_delisted_875018,1,20190227,130200,30.1100000,30.1300000,30.1050000,30.1300000,35969
US1.TWTR_delisted_875018,1,20190227,130300,30.1201000,30.1356000,30.1201000,30.1356000,38560
US1.TWTR_delisted_875018,1,20190227,130400,30.1300000,30.1500000,30.1250000,30.1476000,15720
US1.TWTR_delisted_875018,1,20190227,130500,30.1450000,30.1900000,30.1450000,30.1884000,51670
US1.TWTR_delisted_875018,1,20190227,130600,30.1850000,30.2000000,30.1804000,30.1951000,32060
US1.TWTR_delisted_875018,1,20190227,130700,30.2000000,30.2200000,30.1941000,30.2100000,27256
US1.TWTR_delisted_875018,1,20190227,130800,30.2181000,30.2250000,30.1900000,30.2050000,48712
US1.TWTR_delisted_875018,1,20190227,130900,30.2100000,30.2250000,30.2100000,30.2200000,18656
US1.TWTR_delisted_875018,1,20190227,131000,30.2285000,30.2350000,30.2050000,30.2100000,54680
US1.TWTR_delisted_875018,1,20190227,131100,30.2100000,30.2200000,30.1900000,30.1900000,24764
US1.TWTR_delisted_875018,1,20190227,131200,30.1885000,30.2100000,30.1802000,30.2050000,27133
US1.TWTR_delisted_875018,1,20190227,131300,30.2036000,30.2100000,30.2000000,30.2050000,14330
US1.TWTR_delisted_875018,1,20190227,131400,30.2050000,30.2100000,30.1800000,30.1804000,23609
US1.TWTR_delisted_875018,1,20190227,131500,30.1850000,30.2000000,30.1800000,30.1900000,21222
US1.TWTR_delisted_875018,1,20190227,131600,30.2000000,30.2100000,30.1900000,30.2069000,22352
US1.TWTR_delisted_875018,1,20190227,131700,30.2100000,30.2100000,30.1800000,30.1910000,9598
US1.TWTR_delisted_875018,1,20190227,131800,30.1900000,30.1900000,30.1800000,30.1900000,22300
US1.TWTR_delisted_875018,1,20190227,131900,30.1895000,30.2078000,30.1800000,30.1950000,21437
US1.TWTR_delisted_875018,1,20190227,132000,30.1936000,30.2000000,30.1850000,30.1900000,33231
US1.TWTR_delisted_875018,1,20190227,132100,30.1930000,30.2000000,30.1930000,30.2000000,14959
US1.TWTR_delisted_875018,1,20190227,132200,30.2100000,30.2200000,30.2000000,30.2100000,46912
US1.TWTR_delisted_875018,1,20190227,132300,30.2135000,30.2650000,30.2100000,30.2450000,62969
US1.TWTR_delisted_875018,1,20190227,132400,30.2450000,30.2900000,30.2450000,30.2700000,34819
US1.TWTR_delisted_875018,1,20190227,132500,30.2800000,30.3149000,30.2750000,30.3149000,56025
US1.TWTR_delisted_875018,1,20190227,132600,30.3100000,30.3165000,30.2900000,30.3150000,40532
US1.TWTR_delisted_875018,1,20190227,132700,30.3200000,30.3300000,30.3100000,30.3200000,30248
US1.TWTR_delisted_875018,1,20190227,132800,30.3208000,30.3750000,30.3202000,30.3700000,72982
US1.TWTR_delisted_875018,1,20190227,132900,30.3700000,30.4066000,30.3600000,30.3950000,83690
US1.TWTR_delisted_875018,1,20190227,133000,30.3950000,30.4200000,30.3700000,30.3881000,92322
US1.TWTR_delisted_875018,1,20190227,133100,30.3800000,30.4500000,30.3800000,30.4500000,66896
US1.TWTR_delisted_875018,1,20190227,133200,30.4402000,30.4900000,30.4400000,30.4400000,122842
US1.TWTR_delisted_875018,1,20190227,133300,30.4500000,30.4500000,30.3900000,30.4200000,90574
US1.TWTR_delisted_875018,1,20190227,133400,30.4200000,30.4400000,30.4100000,30.4300000,36607
US1.TWTR_delisted_875018,1,20190227,133500,30.4229000,30.4229000,30.3800000,30.3800000,68913
US1.TWTR_delisted_875018,1,20190227,133600,30.3900000,30.4150000,30.3800000,30.4100000,30632
US1.TWTR_delisted_875018,1,20190227,133700,30.4100000,30.4200000,30.4000000,30.4132000,37921
US1.TWTR_delisted_875018,1,20190227,133800,30.4100000,30.4200000,30.4050000,30.4150000,10209
US1.TWTR_delisted_875018,1,20190227,133900,30.4200000,30.4200000,30.4000000,30.4054000,20569
US1.TWTR_delisted_875018,1,20190227,134000,30.4100000,30.4200000,30.4000000,30.4100000,28434
US1.TWTR_delisted_875018,1,20190227,134100,30.4100000,30.4300000,30.4100000,30.4200000,19315
US1.TWTR_delisted_875018,1,20190227,134200,30.4266000,30.4300000,30.4102000,30.4173000,17179
US1.TWTR_delisted_875018,1,20190227,134300,30.4196000,30.4200000,30.4000000,30.4066000,38619
US1.TWTR_delisted_875018,1,20190227,134400,30.4000000,30.4100000,30.4000000,30.4100000,6834
US1.TWTR_delisted_875018,1,20190227,134500,30.4099000,30.4285000,30.4000000,30.4000000,37664
US1.TWTR_delisted_875018,1,20190227,134600,30.4000000,30.4300000,30.4000000,30.4200000,14345
US1.TWTR_delisted_875018,1,20190227,134700,30.4252000,30.4300000,30.4200000,30.4200000,10800
US1.TWTR_delisted_875018,1,20190227,134800,30.4277000,30.4600000,30.4250000,30.4500000,68432
US1.TWTR_delisted_875018,1,20190227,134900,30.4529000,30.4677000,30.4400000,30.4400000,42454
US1.TWTR_delisted_875018,1,20190227,135000,30.4400000,30.4400000,30.4300000,30.4350000,21143
US1.TWTR_delisted_875018,1,20190227,135100,30.4400000,30.4600000,30.4350000,30.4600000,23287
US1.TWTR_delisted_875018,1,20190227,135200,30.4500000,30.4600000,30.4500000,30.4530000,15375
US1.TWTR_delisted_875018,1,20190227,135300,30.4550000,30.4600000,30.4300000,30.4500000,25396
US1.TWTR_delisted_875018,1,20190227,135400,30.4440000,30.4600000,30.4300000,30.4300000,25330
US1.TWTR_delisted_875018,1,20190227,135500,30.4400000,30.4600000,30.4350000,30.4549000,15880
US1.TWTR_delisted_875018,1,20190227,135600,30.4600000,30.4899000,30.4600000,30.4899000,49901
US1.TWTR_delisted_875018,1,20190227,135700,30.4839000,30.4900000,30.4750000,30.4770000,22516
US1.TWTR_delisted_875018,1,20190227,135800,30.4800000,30.4850000,30.4700000,30.4750000,12778
US1.TWTR_delisted_875018,1,20190227,135900,30.4767000,30.4939000,30.4650000,30.4939000,28521
US1.TWTR_delisted_875018,1,20190227,140000,30.4950000,30.5000000,30.4900000,30.4957000,28466
US1.TWTR_delisted_875018,1,20190227,140100,30.5000000,30.5000000,30.4841000,30.4850000,12615
US1.TWTR_delisted_875018,1,20190227,140200,30.4801000,30.4977000,30.4800000,30.4900000,39683
US1.TWTR_delisted_875018,1,20190227,140300,30.4900000,30.4900000,30.4532000,30.4550000,26883
US1.TWTR_delisted_875018,1,20190227,140400,30.4600000,30.4650000,30.4400000,30.4435000,26720
US1.TWTR_delisted_875018,1,20190227,140500,30.4433000,30.4550000,30.4350000,30.4550000,59285
US1.TWTR_delisted_875018,1,20190227,140600,30.4600000,30.4650000,30.4200000,30.4400000,38574
US1.TWTR_delisted_875018,1,20190227,140700,30.4500000,30.4500000,30.4400000,30.4400000,29770
US1.TWTR_delisted_875018,1,20190227,140800,30.4300000,30.4300000,30.4150000,30.4184000,13497
US1.TWTR_delisted_875018,1,20190227,140900,30.4199000,30.4300000,30.3900000,30.3964000,156538
US1.TWTR_delisted_875018,1,20190227,141000,30.3900000,30.4200000,30.3900000,30.3953000,138213
US1.TWTR_delisted_875018,1,20190227,141100,30.4000000,30.4150000,30.3600000,30.3700000,44288
US1.TWTR_delisted_875018,1,20190227,141200,30.3700000,30.4000000,30.3700000,30.3950000,38685
US1.TWTR_delisted_875018,1,20190227,141300,30.3950000,30.4084000,30.3500000,30.3500000,105208
US1.TWTR_delisted_875018,1,20190227,141400,30.3500000,30.3600000,30.3400000,30.3500000,31881
US1.TWTR_delisted_875018,1,20190227,141500,30.3434000,30.3434000,30.3000000,30.3350000,56588
US1.TWTR_delisted_875018,1,20190227,141600,30.3300000,30.3500000,30.3300000,30.3300000,15932
US1.TWTR_delisted_875018,1,20190227,141700,30.3334000,30.3400000,30.3200000,30.3226000,11444
US1.TWTR_delisted_875018,1,20190227,141800,30.3200000,30.3300000,30.3200000,30.3250000,9381
US1.TWTR_delisted_875018,1,20190227,141900,30.3250000,30.3300000,30.3000000,30.3069000,35106
US1.TWTR_delisted_875018,1,20190227,142000,30.3000000,30.3100000,30.2800000,30.2800000,57891
US1.TWTR_delisted_875018,1,20190227,142100,30.2800000,30.3100000,30.2800000,30.3081000,21711
US1.TWTR_delisted_875018,1,20190227,142200,30.3000000,30.3200000,30.3000000,30.3100000,19305
US1.TWTR_delisted_875018,1,20190227,142300,30.3100000,30.3400000,30.3000000,30.3250000,70096
US1.TWTR_delisted_875018,1,20190227,142400,30.3200000,30.3600000,30.3200000,30.3400000,24093
US1.TWTR_delisted_875018,1,20190227,142500,30.3499000,30.3499000,30.3100000,30.3100000,40647
US1.TWTR_delisted_875018,1,20190227,142600,30.3100000,30.3100000,30.2900000,30.2900000,13813
US1.TWTR_delisted_875018,1,20190227,142700,30.2900000,30.3000000,30.2800000,30.2800000,15168
US1.TWTR_delisted_875018,1,20190227,142800,30.2850000,30.2900000,30.2402000,30.2550000,76978
US1.TWTR_delisted_875018,1,20190227,142900,30.2500000,30.3099000,30.2500000,30.3099000,29436
US1.TWTR_delisted_875018,1,20190227,143000,30.3093000,30.3199000,30.3000000,30.3050000,10793
US1.TWTR_delisted_875018,1,20190227,143100,30.3100000,30.3200000,30.3000000,30.3200000,27193
US1.TWTR_delisted_875018,1,20190227,143200,30.3171000,30.3200000,30.3000000,30.3076000,29258
US1.TWTR_delisted_875018,1,20190227,143300,30.3100000,30.3250000,30.3000000,30.3150000,17683
US1.TWTR_delisted_875018,1,20190227,143400,30.3200000,30.3300000,30.3100000,30.3300000,12647
US1.TWTR_delisted_875018,1,20190227,143500,30.3300000,30.3641000,30.3300000,30.3501000,20071
US1.TWTR_delisted_875018,1,20190227,143600,30.3550000,30.3600000,30.3400000,30.3500000,20020
US1.TWTR_delisted_875018,1,20190227,143700,30.3500000,30.3600000,30.3300000,30.3450000,17188
US1.TWTR_delisted_875018,1,20190227,143800,30.3500000,30.3500000,30.3300000,30.3350000,26342
US1.TWTR_delisted_875018,1,20190227,143900,30.3300000,30.3450000,30.3300000,30.3400000,25219
US1.TWTR_delisted_875018,1,20190227,144000,30.3350000,30.3350000,30.3200000,30.3210000,7348
US1.TWTR_delisted_875018,1,20190227,144100,30.3300000,30.3300000,30.3100000,30.3200000,13874
US1.TWTR_delisted_875018,1,20190227,144200,30.3149000,30.3300000,30.3000000,30.3300000,17614
US1.TWTR_delisted_875018,1,20190227,144300,30.3200000,30.3550000,30.3150000,30.3500000,14419
US1.TWTR_delisted_875018,1,20190227,144400,30.3500000,30.3500000,30.3300000,30.3350000,9312
US1.TWTR_delisted_875018,1,20190227,144500,30.3350000,30.3450000,30.3200000,30.3400000,21960
US1.TWTR_delisted_875018,1,20190227,144600,30.3413000,30.3500000,30.3200000,30.3300000,34020
US1.TWTR_delisted_875018,1,20190227,144700,30.3400000,30.3500000,30.3400000,30.3471000,8310
US1.TWTR_delisted_875018,1,20190227,144800,30.3400000,30.3400000,30.3300000,30.3321000,5505
US1.TWTR_delisted_875018,1,20190227,144900,30.3300000,30.3500000,30.3300000,30.3450000,14313
US1.TWTR_delisted_875018,1,20190227,145000,30.3450000,30.3500000,30.3400000,30.3450000,15524
US1.TWTR_delisted_875018,1,20190227,145100,30.3469000,30.3700000,30.3400000,30.3650000,24591
US1.TWTR_delisted_875018,1,20190227,145200,30.3600000,30.3700000,30.3450000,30.3600000,49004
US1.TWTR_delisted_875018,1,20190227,145300,30.3600000,30.3650000,30.3400000,30.3500000,27097
US1.TWTR_delisted_875018,1,20190227,145400,30.3556000,30.3556000,30.3200000,30.3400000,10859
US1.TWTR_delisted_875018,1,20190227,145500,30.3450000,30.3500000,30.3300000,30.3321000,21648
US1.TWTR_delisted_875018,1,20190227,145600,30.3350000,30.3400000,30.3000000,30.3200000,46008
US1.TWTR_delisted_875018,1,20190227,145700,30.3150000,30.3300000,30.3050000,30.3250000,26787
US1.TWTR_delisted_875018,1,20190227,145800,30.3300000,30.3300000,30.3100000,30.3100000,19130
US1.TWTR_delisted_875018,1,20190227,145900,30.3154000,30.3154000,30.3000000,30.3150000,12294
US1.TWTR_delisted_875018,1,20190227,150000,30.3200000,30.3300000,30.3100000,30.3150000,24208
US1.TWTR_delisted_875018,1,20190227,150100,30.3200000,30.3300000,30.3150000,30.3200000,7581
US1.TWTR_delisted_875018,1,20190227,150200,30.3150000,30.3500000,30.3150000,30.3450000,11787
US1.TWTR_delisted_875018,1,20190227,150300,30.3477000,30.3500000,30.3400000,30.3499000,8676
US1.TWTR_delisted_875018,1,20190227,150400,30.3470000,30.3800000,30.3400000,30.3600000,34445
US1.TWTR_delisted_875018,1,20190227,150500,30.3600000,30.3600000,30.3300000,30.3301000,33191
US1.TWTR_delisted_875018,1,20190227,150600,30.3330000,30.3500000,30.3300000,30.3500000,14864
US1.TWTR_delisted_875018,1,20190227,150700,30.3450000,30.3500000,30.3400000,30.3500000,34578
US1.TWTR_delisted_875018,1,20190227,150800,30.3500000,30.3700000,30.3401000,30.3650000,8277
US1.TWTR_delisted_875018,1,20190227,150900,30.3680000,30.3700000,30.3550000,30.3550000,13239
US1.TWTR_delisted_875018,1,20190227,151000,30.3600000,30.3850000,30.3550000,30.3850000,19116
US1.TWTR_delisted_875018,1,20190227,151100,30.3850000,30.3900000,30.3700000,30.3769000,10684
US1.TWTR_delisted_875018,1,20190227,151200,30.3700000,30.4000000,30.3700000,30.4000000,7248
US1.TWTR_delisted_875018,1,20190227,151300,30.4000000,30.4200000,30.3900000,30.4200000,34157
US1.TWTR_delisted_875018,1,20190227,151400,30.4200000,30.4500000,30.4200000,30.4276000,48136
US1.TWTR_delisted_875018,1,20190227,151500,30.4243000,30.4300000,30.4122000,30.4199000,25668
US1.TWTR_delisted_875018,1,20190227,151600,30.4150000,30.4200000,30.4000000,30.4100000,14050
US1.TWTR_delisted_875018,1,20190227,151700,30.4113000,30.4200000,30.4100000,30.4150000,21445
US1.TWTR_delisted_875018,1,20190227,151800,30.4150000,30.4200000,30.4100000,30.4200000,16457
US1.TWTR_delisted_875018,1,20190227,151900,30.4200000,30.4200000,30.4112000,30.4200000,11000
US1.TWTR_delisted_875018,1,20190227,152000,30.4200000,30.4200000,30.4100000,30.4141000,54353
US1.TWTR_delisted_875018,1,20190227,152100,30.4150000,30.4200000,30.4000000,30.4100000,17041
US1.TWTR_delisted_875018,1,20190227,152200,30.4100000,30.4100000,30.3900000,30.4000000,27936
US1.TWTR_delisted_875018,1,20190227,152300,30.4000000,30.4100000,30.3900000,30.3950000,24528
US1.TWTR_delisted_875018,1,20190227,152400,30.4000000,30.4100000,30.3962000,30.4001000,13175
US1.TWTR_delisted_875018,1,20190227,152500,30.4027000,30.4100000,30.3900000,30.4000000,36911
US1.TWTR_delisted_875018,1,20190227,152600,30.4000000,30.4200000,30.3950000,30.4100000,22766
US1.TWTR_delisted_875018,1,20190227,152700,30.4150000,30.4300000,30.4000000,30.4300000,21541
US1.TWTR_delisted_875018,1,20190227,152800,30.4250000,30.4300000,30.4150000,30.4200000,27186
US1.TWTR_delisted_875018,1,20190227,152900,30.4150000,30.4150000,30.3800000,30.3800000,36355
US1.TWTR_delisted_875018,1,20190227,153000,30.3800000,30.3850000,30.3600000,30.3647000,19994
US1.TWTR_delisted_875018,1,20190227,153100,30.3650000,30.3650000,30.3400000,30.3400000,41549
US1.TWTR_delisted_875018,1,20190227,153200,30.3500000,30.3700000,30.3400000,30.3650000,54229
US1.TWTR_delisted_875018,1,20190227,153300,30.3642000,30.3650000,30.3500000,30.3600000,18071
US1.TWTR_delisted_875018,1,20190227,153400,30.3550000,30.3700000,30.3500000,30.3549000,22822
US1.TWTR_delisted_875018,1,20190227,153500,30.3584000,30.3700000,30.3500000,30.3550000,29656
US1.TWTR_delisted_875018,1,20190227,153600,30.3500000,30.3700000,30.3500000,30.3700000,18844
US1.TWTR_delisted_875018,1,20190227,153700,30.3650000,30.3700000,30.3500000,30.3600000,43955
US1.TWTR_delisted_875018,1,20190227,153800,30.3600000,30.3700000,30.3450000,30.3650000,62196
US1.TWTR_delisted_875018,1,20190227,153900,30.3650000,30.3950000,30.3600000,30.3950000,47939
US1.TWTR_delisted_875018,1,20190227,154000,30.3900000,30.4400000,30.3900000,30.4381000,55336
US1.TWTR_delisted_875018,1,20190227,154100,30.4400000,30.4400000,30.3900000,30.3950000,60607
US1.TWTR_delisted_875018,1,20190227,154200,30.3950000,30.3950000,30.3500000,30.3500000,62314
US1.TWTR_delisted_875018,1,20190227,154300,30.3500000,30.3600000,30.3500000,30.3500000,31133
US1.TWTR_delisted_875018,1,20190227,154400,30.3550000,30.3600000,30.3500000,30.3550000,16499
US1.TWTR_delisted_875018,1,20190227,154500,30.3550000,30.3600000,30.3500000,30.3500000,59579
US1.TWTR_delisted_875018,1,20190227,154600,30.3600000,30.3700000,30.3450000,30.3600000,70022
US1.TWTR_delisted_875018,1,20190227,154700,30.3700000,30.3825000,30.3600000,30.3673000,51712
US1.TWTR_delisted_875018,1,20190227,154800,30.3700000,30.3800000,30.3700000,30.3800000,27325
US1.TWTR_delisted_875018,1,20190227,154900,30.3700000,30.3800000,30.3700000,30.3750000,24898
US1.TWTR_delisted_875018,1,20190227,155000,30.3799000,30.3900000,30.3700000,30.3900000,28865
US1.TWTR_delisted_875018,1,20190227,155100,30.3950000,30.4100000,30.3800000,30.3800000,88197
US1.TWTR_delisted_875018,1,20190227,155200,30.3856000,30.3856000,30.3500000,30.3550000,36152
US1.TWTR_delisted_875018,1,20190227,155300,30.3550000,30.3600000,30.3500000,30.3542000,24541
US1.TWTR_delisted_875018,1,20190227,155400,30.3550000,30.3600000,30.3400000,30.3450000,52629
US1.TWTR_delisted_875018,1,20190227,155500,30.3500000,30.3700000,30.3450000,30.3550000,69184
US1.TWTR_delisted_875018,1,20190227,155600,30.3600000,30.3800000,30.3600000,30.3750000,59170
US1.TWTR_delisted_875018,1,20190227,155700,30.3799000,30.3800000,30.3600000,30.3800000,63629
US1.TWTR_delisted_875018,1,20190227,155800,30.3750000,30.3800000,30.3600000,30.3700000,81073
US1.TWTR_delisted_875018,1,20190227,155900,30.3700000,30.3800000,30.3600000,30.3790000,107736
US1.TWTR_delisted_875018,1,20190227,160000,30.3700000,30.4000000,30.3600000,30.4000000,202190
US1.TWTR_delisted_875018,1,20190228,093100,30.2500000,30.2700000,30.0300000,30.0600000,221365
US1.TWTR_delisted_875018,1,20190228,093200,30.0410000,30.1500000,30.0410000,30.1000000,82504
US1.TWTR_delisted_875018,1,20190228,093300,30.0943000,30.2000000,30.0943000,30.1500000,54002
US1.TWTR_delisted_875018,1,20190228,093400,30.1500000,30.1800000,30.0100000,30.0400000,100749
US1.TWTR_delisted_875018,1,20190228,093500,30.0500000,30.1200000,30.0300000,30.0462000,132804
US1.TWTR_delisted_875018,1,20190228,093600,30.0450000,30.1600000,30.0400000,30.0815000,111991
US1.TWTR_delisted_875018,1,20190228,093700,30.0800000,30.1400000,30.0500000,30.0650000,54299
US1.TWTR_delisted_875018,1,20190228,093800,30.0650000,30.1480000,30.0400000,30.1150000,41426
US1.TWTR_delisted_875018,1,20190228,093900,30.1163000,30.1594000,30.1000000,30.1400000,57917
US1.TWTR_delisted_875018,1,20190228,094000,30.1400000,30.2300000,30.1300000,30.2200000,60745
US1.TWTR_delisted_875018,1,20190228,094100,30.2100000,30.2400000,30.1500000,30.2100000,45385
US1.TWTR_delisted_875018,1,20190228,094200,30.2050000,30.2600000,30.1400000,30.1500000,65728
US1.TWTR_delisted_875018,1,20190228,094300,30.1450000,30.1787000,30.1100000,30.1467000,57608
US1.TWTR_delisted_875018,1,20190228,094400,30.1450000,30.1600000,30.1100000,30.1100000,33022
US1.TWTR_delisted_875018,1,20190228,094500,30.1200000,30.1797000,30.1000000,30.1750000,54746
US1.TWTR_delisted_875018,1,20190228,094600,30.1808000,30.2450000,30.1807000,30.2050000,70224
US1.TWTR_delisted_875018,1,20190228,094700,30.2100000,30.2550000,30.2027000,30.2100000,41124
US1.TWTR_delisted_875018,1,20190228,094800,30.2100000,30.2300000,30.2000000,30.2000000,22086
US1.TWTR_delisted_875018,1,20190228,094900,30.2050000,30.2100000,30.1400000,30.1650000,33480
US1.TWTR_delisted_875018,1,20190228,095000,30.1650000,30.1900000,30.1600000,30.1705000,24074
US1.TWTR_delisted_875018,1,20190228,095100,30.1750000,30.2200000,30.1750000,30.2000000,27035
US1.TWTR_delisted_875018,1,20190228,095200,30.1950000,30.2100000,30.1850000,30.1950000,28845
US1.TWTR_delisted_875018,1,20190228,095300,30.1900000,30.2200000,30.1850000,30.2050000,23434
US1.TWTR_delisted_875018,1,20190228,095400,30.2158000,30.2250000,30.2000000,30.2250000,20283
US1.TWTR_delisted_875018,1,20190228,095500,30.2200000,30.2491000,30.2150000,30.2300000,28885
US1.TWTR_delisted_875018,1,20190228,095600,30.2297000,30.2300000,30.2200000,30.2285000,17653
US1.TWTR_delisted_875018,1,20190228,095700,30.2250000,30.2300000,30.2000000,30.2030000,19467
US1.TWTR_delisted_875018,1,20190228,095800,30.2050000,30.2366000,30.2050000,30.2215000,31863
US1.TWTR_delisted_875018,1,20190228,095900,30.2219000,30.2400000,30.2150000,30.2300000,11616
US1.TWTR_delisted_875018,1,20190228,100000,30.2250000,30.2550000,30.2234000,30.2400000,73772
US1.TWTR_delisted_875018,1,20190228,100100,30.2400000,30.2450000,30.1700000,30.1950000,34041
US1.TWTR_delisted_875018,1,20190228,100200,30.1950000,30.2000000,30.1400000,30.1600000,32924
US1.TWTR_delisted_875018,1,20190228,100300,30.1500000,30.1550000,30.1200000,30.1274000,48352
US1.TWTR_delisted_875018,1,20190228,100400,30.1237000,30.1400000,30.0800000,30.0800000,63227
US1.TWTR_delisted_875018,1,20190228,100500,30.0860000,30.1150000,30.0750000,30.1150000,28161
US1.TWTR_delisted_875018,1,20190228,100600,30.1150000,30.1700000,30.1150000,30.1300000,65724
US1.TWTR_delisted_875018,1,20190228,100700,30.1200000,30.1251000,30.0900000,30.1100000,21455
US1.TWTR_delisted_875018,1,20190228,100800,30.1050000,30.1600000,30.1050000,30.1400000,56695
US1.TWTR_delisted_875018,1,20190228,100900,30.1450000,30.2200000,30.1400000,30.2100000,30235
US1.TWTR_delisted_875018,1,20190228,101000,30.2099000,30.2300000,30.2050000,30.2100000,32053
US1.TWTR_delisted_875018,1,20190228,101100,30.2100000,30.2536000,30.2050000,30.2536000,32344
US1.TWTR_delisted_875018,1,20190228,101200,30.2500000,30.2568000,30.2100000,30.2350000,45224
US1.TWTR_delisted_875018,1,20190228,101300,30.2300000,30.2900000,30.2236000,30.2700000,67006
US1.TWTR_delisted_875018,1,20190228,101400,30.2700000,30.3300000,30.2700000,30.3200000,104578
US1.TWTR_delisted_875018,1,20190228,101500,30.3230000,30.3790000,30.3115000,30.3150000,78159
US1.TWTR_delisted_875018,1,20190228,101600,30.3200000,30.3550000,30.3100000,30.3300000,34426
US1.TWTR_delisted_875018,1,20190228,101700,30.3300000,30.3300000,30.3100000,30.3200000,20435
US1.TWTR_delisted_875018,1,20190228,101800,30.3235000,30.3600000,30.3203000,30.3600000,16515
US1.TWTR_delisted_875018,1,20190228,101900,30.3500000,30.3599000,30.3350000,30.3400000,13195
US1.TWTR_delisted_875018,1,20190228,102000,30.3400000,30.3700000,30.3250000,30.3500000,29804
US1.TWTR_delisted_875018,1,20190228,102100,30.3500000,30.3769000,30.3450000,30.3500000,31016
US1.TWTR_delisted_875018,1,20190228,102200,30.3450000,30.3800000,30.3300000,30.3400000,19328
US1.TWTR_delisted_875018,1,20190228,102300,30.3400000,30.3500000,30.3301000,30.3450000,19493
US1.TWTR_delisted_875018,1,20190228,102400,30.3500000,30.3500000,30.3000000,30.3100000,27880
US1.TWTR_delisted_875018,1,20190228,102500,30.3001000,30.3200000,30.2850000,30.2850000,11898
US1.TWTR_delisted_875018,1,20190228,102600,30.2800000,30.2800000,30.2500000,30.2624000,30818
US1.TWTR_delisted_875018,1,20190228,102700,30.2650000,30.2800000,30.2200000,30.2200000,49692
US1.TWTR_delisted_875018,1,20190228,102800,30.2200000,30.2200000,30.2000000,30.2100000,22225
US1.TWTR_delisted_875018,1,20190228,102900,30.2100000,30.2400000,30.2050000,30.2250000,26681
US1.TWTR_delisted_875018,1,20190228,103000,30.2250000,30.2600000,30.2250000,30.2500000,18659
US1.TWTR_delisted_875018,1,20190228,103100,30.2550000,30.2650000,30.2400000,30.2400000,21815
US1.TWTR_delisted_875018,1,20190228,103200,30.2427000,30.2500000,30.2300000,30.2400000,16600
US1.TWTR_delisted_875018,1,20190228,103300,30.2400000,30.2450000,30.2100000,30.2400000,41914
US1.TWTR_delisted_875018,1,20190228,103400,30.2400000,30.2400000,30.2105000,30.2300000,9543
US1.TWTR_delisted_875018,1,20190228,103500,30.2250000,30.2600000,30.2250000,30.2599000,22968
US1.TWTR_delisted_875018,1,20190228,103600,30.2594000,30.3266000,30.2550000,30.3250000,73773
US1.TWTR_delisted_875018,1,20190228,103700,30.3250000,30.3400000,30.3100000,30.3200000,31627
US1.TWTR_delisted_875018,1,20190228,103800,30.3200000,30.3474000,30.3000000,30.3474000,22965
US1.TWTR_delisted_875018,1,20190228,103900,30.3450000,30.3496000,30.3200000,30.3236000,8456
US1.TWTR_delisted_875018,1,20190228,104000,30.3238000,30.3300000,30.2900000,30.2994000,18365
US1.TWTR_delisted_875018,1,20190228,104100,30.2900000,30.3050000,30.2850000,30.3050000,11729
US1.TWTR_delisted_875018,1,20190228,104200,30.3000000,30.3200000,30.2956000,30.3100000,14063
US1.TWTR_delisted_875018,1,20190228,104300,30.3100000,30.3400000,30.2950000,30.3200000,25696
US1.TWTR_delisted_875018,1,20190228,104400,30.3100000,30.3300000,30.3100000,30.3300000,9613
US1.TWTR_delisted_875018,1,20190228,104500,30.3300000,30.3700000,30.3300000,30.3600000,28623
US1.TWTR_delisted_875018,1,20190228,104600,30.3700000,30.3700000,30.3350000,30.3650000,40988
US1.TWTR_delisted_875018,1,20190228,104700,30.3670000,30.3715000,30.3600000,30.3601000,37489
US1.TWTR_delisted_875018,1,20190228,104800,30.3700000,30.3800000,30.3600000,30.3700000,14943
US1.TWTR_delisted_875018,1,20190228,104900,30.3722000,30.4000000,30.3700000,30.4000000,33491
US1.TWTR_delisted_875018,1,20190228,105000,30.4100000,30.4300000,30.4000000,30.4200000,67893
US1.TWTR_delisted_875018,1,20190228,105100,30.4150000,30.4300000,30.3803000,30.3850000,29137
US1.TWTR_delisted_875018,1,20190228,105200,30.3800000,30.3800000,30.3400000,30.3600000,39847
US1.TWTR_delisted_875018,1,20190228,105300,30.3543000,30.3600000,30.3429000,30.3504000,39374
US1.TWTR_delisted_875018,1,20190228,105400,30.3550000,30.3997000,30.3550000,30.3893000,20026
US1.TWTR_delisted_875018,1,20190228,105500,30.3800000,30.4100000,30.3800000,30.4100000,30179
US1.TWTR_delisted_875018,1,20190228,105600,30.4100000,30.4500000,30.4050000,30.4485000,33184
US1.TWTR_delisted_875018,1,20190228,105700,30.4408000,30.4900000,30.4408000,30.4800000,41820
US1.TWTR_delisted_875018,1,20190228,105800,30.4860000,30.4876000,30.4600000,30.4710000,22252
US1.TWTR_delisted_875018,1,20190228,105900,30.4700000,30.5100000,30.4600000,30.4987000,54958
US1.TWTR_delisted_875018,1,20190228,110000,30.5100000,30.5500000,30.5000000,30.5473000,83479
US1.TWTR_delisted_875018,1,20190228,110100,30.5400000,30.5400000,30.5000000,30.5215000,68967
US1.TWTR_delisted_875018,1,20190228,110200,30.5150000,30.5300000,30.5100000,30.5200000,50372
US1.TWTR_delisted_875018,1,20190228,110300,30.5100000,30.5300000,30.5000000,30.5114000,38787
US1.TWTR_delisted_875018,1,20190228,110400,30.5150000,30.5150000,30.4600000,30.4600000,35019
US1.TWTR_delisted_875018,1,20190228,110500,30.4606000,30.4850000,30.4600000,30.4730000,12071
US1.TWTR_delisted_875018,1,20190228,110600,30.4750000,30.5200000,30.4750000,30.5200000,29319
US1.TWTR_delisted_875018,1,20190228,110700,30.5200000,30.5200000,30.4700000,30.4750000,16232
US1.TWTR_delisted_875018,1,20190228,110800,30.4700000,30.4800000,30.4227000,30.4300000,75417
US1.TWTR_delisted_875018,1,20190228,110900,30.4395000,30.4700000,30.4301000,30.4350000,13926
US1.TWTR_delisted_875018,1,20190228,111000,30.4400000,30.4900000,30.4350000,30.4888000,51724
US1.TWTR_delisted_875018,1,20190228,111100,30.4850000,30.5800000,30.4850000,30.5738000,75624
US1.TWTR_delisted_875018,1,20190228,111200,30.5783000,30.5800000,30.5700000,30.5732000,33500
US1.TWTR_delisted_875018,1,20190228,111300,30.5734000,30.5900000,30.5650000,30.5900000,18807
US1.TWTR_delisted_875018,1,20190228,111400,30.5827000,30.6300000,30.5800000,30.6200000,61808
US1.TWTR_delisted_875018,1,20190228,111500,30.6122000,30.6400000,30.6100000,30.6200000,41139
US1.TWTR_delisted_875018,1,20190228,111600,30.6250000,30.6300000,30.6000000,30.6050000,35382
US1.TWTR_delisted_875018,1,20190228,111700,30.6050000,30.6200000,30.6000000,30.6150000,36850
US1.TWTR_delisted_875018,1,20190228,111800,30.6200000,30.6300000,30.6050000,30.6100000,47572
US1.TWTR_delisted_875018,1,20190228,111900,30.6150000,30.6600000,30.6150000,30.6550000,38117
US1.TWTR_delisted_875018,1,20190228,112000,30.6500000,30.6500000,30.6400000,30.6500000,21233
US1.TWTR_delisted_875018,1,20190228,112100,30.6500000,30.6900000,30.6500000,30.6845000,45639
US1.TWTR_delisted_875018,1,20190228,112200,30.6857000,30.6857000,30.6400000,30.6497000,31331
US1.TWTR_delisted_875018,1,20190228,112300,30.6400000,30.6450000,30.5919000,30.6050000,29734
US1.TWTR_delisted_875018,1,20190228,112400,30.6085000,30.6100000,30.5900000,30.5971000,19370
US1.TWTR_delisted_875018,1,20190228,112500,30.5950000,30.6150000,30.5800000,30.6028000,23391
US1.TWTR_delisted_875018,1,20190228,112600,30.6050000,30.6200000,30.5750000,30.5943000,26640
US1.TWTR_delisted_875018,1,20190228,112700,30.5950000,30.5998000,30.5900000,30.5900000,8414
US1.TWTR_delisted_875018,1,20190228,112800,30.5852000,30.5900000,30.5650000,30.5700000,13962
US1.TWTR_delisted_875018,1,20190228,112900,30.5800000,30.5800000,30.5700000,30.5750000,7400
US1.TWTR_delisted_875018,1,20190228,113000,30.5700000,30.5800000,30.5650000,30.5798000,14661
US1.TWTR_delisted_875018,1,20190228,113100,30.5700000,30.5700000,30.5300000,30.5500000,21859
US1.TWTR_delisted_875018,1,20190228,113200,30.5550000,30.5600000,30.5333000,30.5450000,22350
US1.TWTR_delisted_875018,1,20190228,113300,30.5471000,30.5500000,30.5300000,30.5452000,13937
US1.TWTR_delisted_875018,1,20190228,113400,30.5450000,30.5600000,30.5300000,30.5300000,17680
US1.TWTR_delisted_875018,1,20190228,113500,30.5250000,30.5400000,30.5150000,30.5350000,17662
US1.TWTR_delisted_875018,1,20190228,113600,30.5300000,30.5550000,30.5300000,30.5500000,23406
US1.TWTR_delisted_875018,1,20190228,113700,30.5450000,30.5800000,30.5450000,30.5650000,21486
US1.TWTR_delisted_875018,1,20190228,113800,30.5600000,30.5650000,30.5400000,30.5450000,26512
US1.TWTR_delisted_875018,1,20190228,113900,30.5450000,30.5600000,30.5300000,30.5300000,13576
US1.TWTR_delisted_875018,1,20190228,114000,30.5250000,30.5400000,30.5200000,30.5385000,9136
US1.TWTR_delisted_875018,1,20190228,114100,30.5375000,30.5400000,30.5000000,30.5050000,23103
US1.TWTR_delisted_875018,1,20190228,114200,30.5064000,30.5200000,30.5001000,30.5006000,12806
US1.TWTR_delisted_875018,1,20190228,114300,30.5050000,30.5200000,30.5000000,30.5050000,25201
US1.TWTR_delisted_875018,1,20190228,114400,30.5000000,30.5003000,30.4800000,30.4850000,31094
US1.TWTR_delisted_875018,1,20190228,114500,30.4850000,30.4900000,30.4800000,30.4850000,6902
US1.TWTR_delisted_875018,1,20190228,114600,30.4850000,30.5000000,30.4800000,30.4900000,35585
US1.TWTR_delisted_875018,1,20190228,114700,30.4900000,30.5000000,30.4850000,30.4900000,17810
US1.TWTR_delisted_875018,1,20190228,114800,30.5000000,30.5050000,30.4850000,30.4850000,10298
US1.TWTR_delisted_875018,1,20190228,114900,30.4800000,30.4800000,30.4500000,30.4600000,19608
US1.TWTR_delisted_875018,1,20190228,115000,30.4550000,30.4700000,30.4535000,30.4573000,29962
US1.TWTR_delisted_875018,1,20190228,115100,30.4600000,30.4874000,30.4550000,30.4800000,41832
US1.TWTR_delisted_875018,1,20190228,115200,30.4800000,30.5000000,30.4700000,30.4969000,32242
US1.TWTR_delisted_875018,1,20190228,115300,30.4950000,30.5050000,30.4934000,30.5000000,25958
US1.TWTR_delisted_875018,1,20190228,115400,30.5100000,30.5100000,30.4950000,30.5050000,10495
US1.TWTR_delisted_875018,1,20190228,115500,30.5075000,30.5150000,30.5000000,30.5100000,10398
US1.TWTR_delisted_875018,1,20190228,115600,30.5100000,30.5500000,30.5050000,30.5450000,44048
US1.TWTR_delisted_875018,1,20190228,115700,30.5450000,30.5609000,30.5400000,30.5450000,26413
US1.TWTR_delisted_875018,1,20190228,115800,30.5459000,30.5500000,30.5200000,30.5250000,27278
US1.TWTR_delisted_875018,1,20190228,115900,30.5200000,30.5200000,30.4800000,30.4800000,13570
US1.TWTR_delisted_875018,1,20190228,120000,30.4850000,30.4898000,30.4700000,30.4758000,7501
US1.TWTR_delisted_875018,1,20190228,120100,30.4750000,30.4750000,30.4350000,30.4456000,59660
US1.TWTR_delisted_875018,1,20190228,120200,30.4476000,30.4500000,30.4200000,30.4250000,12812
US1.TWTR_delisted_875018,1,20190228,120300,30.4250000,30.4400000,30.4250000,30.4344000,12106
US1.TWTR_delisted_875018,1,20190228,120400,30.4361000,30.4400000,30.4300000,30.4327000,3591
US1.TWTR_delisted_875018,1,20190228,120500,30.4339000,30.4500000,30.4250000,30.4400000,10269
US1.TWTR_delisted_875018,1,20190228,120600,30.4350000,30.4650000,30.4350000,30.4650000,8816
US1.TWTR_delisted_875018,1,20190228,120700,30.4650000,30.4700000,30.4600000,30.4650000,2913
US1.TWTR_delisted_875018,1,20190228,120800,30.4655000,30.4700000,30.4600000,30.4700000,2445
US1.TWTR_delisted_875018,1,20190228,120900,30.4650000,30.4800000,30.4650000,30.4701000,3953
US1.TWTR_delisted_875018,1,20190228,121000,30.4750000,30.4800000,30.4700000,30.4750000,5042
US1.TWTR_delisted_875018,1,20190228,121100,30.4750000,30.4800000,30.4600000,30.4650000,10102
US1.TWTR_delisted_875018,1,20190228,121200,30.4700000,30.4800000,30.4601000,30.4750000,4923
US1.TWTR_delisted_875018,1,20190228,121300,30.4800000,30.4950000,30.4750000,30.4950000,17741
US1.TWTR_delisted_875018,1,20190228,121400,30.4966000,30.5000000,30.4902000,30.4902000,5472
US1.TWTR_delisted_875018,1,20190228,121500,30.4950000,30.5000000,30.4942000,30.4942000,4392
US1.TWTR_delisted_875018,1,20190228,121600,30.4950000,30.5100000,30.4950000,30.5000000,20068
US1.TWTR_delisted_875018,1,20190228,121700,30.5100000,30.5100000,30.4900000,30.4950000,14228
US1.TWTR_delisted_875018,1,20190228,121800,30.4950000,30.5200000,30.4950000,30.5100000,43798
US1.TWTR_delisted_875018,1,20190228,121900,30.5109000,30.5400000,30.5100000,30.5300000,35835
US1.TWTR_delisted_875018,1,20190228,122000,30.5300000,30.5300000,30.5200000,30.5200000,6650
US1.TWTR_delisted_875018,1,20190228,122100,30.5200000,30.5200000,30.5100000,30.5150000,6204
US1.TWTR_delisted_875018,1,20190228,122200,30.5150000,30.5300000,30.5150000,30.5270000,2819
US1.TWTR_delisted_875018,1,20190228,122300,30.5300000,30.5500000,30.5250000,30.5350000,17879
US1.TWTR_delisted_875018,1,20190228,122400,30.5350000,30.5450000,30.5350000,30.5400000,5678
US1.TWTR_delisted_875018,1,20190228,122500,30.5300000,30.5400000,30.5300000,30.5400000,4750
US1.TWTR_delisted_875018,1,20190228,122600,30.5350000,30.5600000,30.5350000,30.5400000,18982
US1.TWTR_delisted_875018,1,20190228,122700,30.5450000,30.5500000,30.5300000,30.5350000,8695
US1.TWTR_delisted_875018,1,20190228,122800,30.5350000,30.5500000,30.5300000,30.5370000,8658
US1.TWTR_delisted_875018,1,20190228,122900,30.5400000,30.5400000,30.5350000,30.5400000,1000
US1.TWTR_delisted_875018,1,20190228,123000,30.5399000,30.5400000,30.5200000,30.5300000,19625
US1.TWTR_delisted_875018,1,20190228,123100,30.5300000,30.5500000,30.5250000,30.5300000,32912
US1.TWTR_delisted_875018,1,20190228,123200,30.5300000,30.5600000,30.5250000,30.5550000,13239
US1.TWTR_delisted_875018,1,20190228,123300,30.5500000,30.5700000,30.5500000,30.5542000,14071
US1.TWTR_delisted_875018,1,20190228,123400,30.5550000,30.5600000,30.5500000,30.5550000,2489
US1.TWTR_delisted_875018,1,20190228,123500,30.5573000,30.5700000,30.5550000,30.5650000,28180
US1.TWTR_delisted_875018,1,20190228,123600,30.5600000,30.5800000,30.5600000,30.5761000,10293
US1.TWTR_delisted_875018,1,20190228,123700,30.5708000,30.5750000,30.5600000,30.5700000,5765
US1.TWTR_delisted_875018,1,20190228,123800,30.5650000,30.5700000,30.5400000,30.5480000,7543
US1.TWTR_delisted_875018,1,20190228,123900,30.5450000,30.5550000,30.5401000,30.5441000,13045
US1.TWTR_delisted_875018,1,20190228,124000,30.5400000,30.5500000,30.5400000,30.5500000,11000
US1.TWTR_delisted_875018,1,20190228,124100,30.5450000,30.5600000,30.5417000,30.5600000,10092
US1.TWTR_delisted_875018,1,20190228,124200,30.5600000,30.5600000,30.5449000,30.5450000,12038
US1.TWTR_delisted_875018,1,20190228,124300,30.5450000,30.5600000,30.5413000,30.5450000,16263
US1.TWTR_delisted_875018,1,20190228,124400,30.5450000,30.5900000,30.5450000,30.5800000,23242
US1.TWTR_delisted_875018,1,20190228,124500,30.5750000,30.5900000,30.5750000,30.5850000,783
US1.TWTR_delisted_875018,1,20190228,124600,30.5850000,30.6000000,30.5850000,30.5950000,12267
US1.TWTR_delisted_875018,1,20190228,124700,30.6000000,30.6000000,30.5800000,30.5807000,16031
US1.TWTR_delisted_875018,1,20190228,124800,30.5834000,30.6000000,30.5815000,30.6000000,8710
US1.TWTR_delisted_875018,1,20190228,124900,30.5937000,30.6000000,30.5850000,30.5900000,18041
US1.TWTR_delisted_875018,1,20190228,125000,30.5895000,30.5900000,30.5847000,30.5850000,3300
US1.TWTR_delisted_875018,1,20190228,125100,30.5850000,30.6200000,30.5800000,30.6100000,37144
US1.TWTR_delisted_875018,1,20190228,125200,30.6150000,30.6200000,30.6100000,30.6100000,6548
US1.TWTR_delisted_875018,1,20190228,125300,30.6050000,30.6100000,30.6000000,30.6050000,2757
US1.TWTR_delisted_875018,1,20190228,125400,30.6100000,30.6100000,30.5801000,30.5947000,16068
US1.TWTR_delisted_875018,1,20190228,125500,30.5950000,30.6000000,30.5800000,30.5950000,46776
US1.TWTR_delisted_875018,1,20190228,125600,30.5958000,30.6050000,30.5900000,30.5900000,14661
US1.TWTR_delisted_875018,1,20190228,125700,30.5850000,30.6000000,30.5800000,30.6000000,5438
US1.TWTR_delisted_875018,1,20190228,125800,30.6000000,30.6100000,30.5934000,30.6050000,11771
US1.TWTR_delisted_875018,1,20190228,125900,30.6100000,30.6100000,30.6000000,30.6000000,4304
US1.TWTR_delisted_875018,1,20190228,130000,30.6100000,30.6187000,30.5950000,30.6187000,47737
US1.TWTR_delisted_875018,1,20190228,130100,30.6200000,30.6400000,30.6150000,30.6350000,17622
US1.TWTR_delisted_875018,1,20190228,130200,30.6350000,30.6450000,30.6300000,30.6400000,7002
US1.TWTR_delisted_875018,1,20190228,130300,30.6500000,30.6600000,30.6400000,30.6550000,26045
US1.TWTR_delisted_875018,1,20190228,130400,30.6500000,30.6600000,30.6500000,30.6550000,17836
US1.TWTR_delisted_875018,1,20190228,130500,30.6501000,30.6550000,30.6200000,30.6200000,35797
US1.TWTR_delisted_875018,1,20190228,130600,30.6200000,30.6290000,30.6014000,30.6100000,41496
US1.TWTR_delisted_875018,1,20190228,130700,30.6200000,30.6200000,30.6100000,30.6150000,5435
US1.TWTR_delisted_875018,1,20190228,130800,30.6150000,30.6200000,30.6101000,30.6101000,32011
US1.TWTR_delisted_875018,1,20190228,130900,30.6200000,30.6300000,30.6150000,30.6150000,11840
US1.TWTR_delisted_875018,1,20190228,131000,30.6150000,30.6200000,30.6100000,30.6200000,5294
US1.TWTR_delisted_875018,1,20190228,131100,30.6107000,30.6200000,30.5917000,30.5950000,54085
US1.TWTR_delisted_875018,1,20190228,131200,30.5950000,30.6050000,30.5910000,30.5917000,6562
US1.TWTR_delisted_875018,1,20190228,131300,30.5900000,30.5950000,30.5650000,30.5800000,28775
US1.TWTR_delisted_875018,1,20190228,131400,30.5757000,30.5800000,30.5744000,30.5750000,2700
US1.TWTR_delisted_875018,1,20190228,131500,30.5750000,30.5800000,30.5700000,30.5700000,2571
US1.TWTR_delisted_875018,1,20190228,131600,30.5700000,30.5800000,30.5700000,30.5800000,6300
US1.TWTR_delisted_875018,1,20190228,131700,30.5750000,30.5800000,30.5700000,30.5768000,4200
US1.TWTR_delisted_875018,1,20190228,131800,30.5750000,30.5850000,30.5750000,30.5800000,7507
US1.TWTR_delisted_875018,1,20190228,131900,30.5700000,30.5800000,30.5700000,30.5750000,8061
US1.TWTR_delisted_875018,1,20190228,132000,30.5800000,30.5800000,30.5700000,30.5800000,2500
US1.TWTR_delisted_875018,1,20190228,132100,30.5750000,30.5800000,30.5700000,30.5800000,9548
US1.TWTR_delisted_875018,1,20190228,132200,30.5750000,30.5800000,30.5700000,30.5736000,15704
US1.TWTR_delisted_875018,1,20190228,132300,30.5750000,30.5800000,30.5750000,30.5750000,3937
US1.TWTR_delisted_875018,1,20190228,132400,30.5800000,30.5800000,30.5600000,30.5600000,12456
US1.TWTR_delisted_875018,1,20190228,132500,30.5700000,30.5700000,30.5638000,30.5650000,2195
US1.TWTR_delisted_875018,1,20190228,132600,30.5700000,30.5700000,30.5500000,30.5600000,13606
US1.TWTR_delisted_875018,1,20190228,132700,30.5550000,30.5600000,30.5500000,30.5600000,11299
US1.TWTR_delisted_875018,1,20190228,132800,30.5500000,30.5700000,30.5400000,30.5500000,16834
US1.TWTR_delisted_875018,1,20190228,132900,30.5429000,30.5600000,30.5429000,30.5550000,10225
US1.TWTR_delisted_875018,1,20190228,133000,30.5550000,30.5700000,30.5550000,30.5668000,6793
US1.TWTR_delisted_875018,1,20190228,133100,30.5650000,30.5800000,30.5600000,30.5757000,10556
US1.TWTR_delisted_875018,1,20190228,133200,30.5800000,30.6000000,30.5700000,30.5900000,17590
US1.TWTR_delisted_875018,1,20190228,133300,30.5900000,30.6000000,30.5900000,30.5950000,8688
US1.TWTR_delisted_875018,1,20190228,133400,30.5970000,30.6100000,30.5900000,30.6060000,18142
US1.TWTR_delisted_875018,1,20190228,133500,30.6050000,30.6100000,30.6000000,30.6100000,4142
US1.TWTR_delisted_875018,1,20190228,133600,30.6100000,30.6200000,30.6000000,30.6200000,25124
US1.TWTR_delisted_875018,1,20190228,133700,30.6200000,30.6250000,30.6000000,30.6150000,14661
US1.TWTR_delisted_875018,1,20190228,133800,30.6200000,30.6200000,30.5950000,30.5970000,14829
US1.TWTR_delisted_875018,1,20190228,133900,30.5950000,30.6000000,30.5910000,30.5950000,19358
US1.TWTR_delisted_875018,1,20190228,134000,30.5950000,30.6000000,30.5900000,30.5950000,13686
US1.TWTR_delisted_875018,1,20190228,134100,30.5950000,30.6100000,30.5950000,30.5950000,15953
US1.TWTR_delisted_875018,1,20190228,134200,30.5950000,30.6000000,30.5900000,30.5950000,4784
US1.TWTR_delisted_875018,1,20190228,134300,30.5900000,30.5900000,30.5650000,30.5650000,13478
US1.TWTR_delisted_875018,1,20190228,134400,30.5600000,30.5700000,30.5600000,30.5680000,1374
US1.TWTR_delisted_875018,1,20190228,134500,30.5650000,30.5650000,30.5501000,30.5501000,25419
US1.TWTR_delisted_875018,1,20190228,134600,30.5555000,30.5600000,30.5300000,30.5300000,45731
US1.TWTR_delisted_875018,1,20190228,134700,30.5250000,30.5350000,30.5100000,30.5250000,14326
US1.TWTR_delisted_875018,1,20190228,134800,30.5250000,30.5250000,30.5000000,30.5100000,8535
US1.TWTR_delisted_875018,1,20190228,134900,30.5100000,30.5150000,30.5000000,30.5100000,6119
US1.TWTR_delisted_875018,1,20190228,135000,30.5159000,30.5300000,30.5100000,30.5300000,9229
US1.TWTR_delisted_875018,1,20190228,135100,30.5250000,30.5300000,30.5200000,30.5250000,4490
US1.TWTR_delisted_875018,1,20190228,135200,30.5247000,30.5300000,30.5200000,30.5250000,3027
US1.TWTR_delisted_875018,1,20190228,135300,30.5250000,30.5300000,30.5200000,30.5250000,11700
US1.TWTR_delisted_875018,1,20190228,135400,30.5200000,30.5350000,30.5200000,30.5200000,10541
US1.TWTR_delisted_875018,1,20190228,135500,30.5250000,30.5300000,30.5200000,30.5200000,2022
US1.TWTR_delisted_875018,1,20190228,135600,30.5300000,30.5300000,30.5200000,30.5250000,5113
US1.TWTR_delisted_875018,1,20190228,135700,30.5200000,30.5500000,30.5200000,30.5500000,24396
US1.TWTR_delisted_875018,1,20190228,135800,30.5500000,30.5600000,30.5450000,30.5550000,26277
US1.TWTR_delisted_875018,1,20190228,135900,30.5550000,30.5800000,30.5500000,30.5800000,28142
US1.TWTR_delisted_875018,1,20190228,140000,30.5800000,30.5900000,30.5800000,30.5829000,7432
US1.TWTR_delisted_875018,1,20190228,140100,30.5850000,30.5900000,30.5700000,30.5900000,26757
US1.TWTR_delisted_875018,1,20190228,140200,30.5900000,30.6200000,30.5850000,30.6100000,25550
US1.TWTR_delisted_875018,1,20190228,140300,30.6200000,30.6200000,30.6000000,30.6000000,15587
US1.TWTR_delisted_875018,1,20190228,140400,30.6050000,30.6050000,30.5900000,30.5900000,9943
US1.TWTR_delisted_875018,1,20190228,140500,30.5800000,30.6050000,30.5800000,30.6000000,13372
US1.TWTR_delisted_875018,1,20190228,140600,30.5950000,30.5950000,30.5800000,30.5850000,9853
US1.TWTR_delisted_875018,1,20190228,140700,30.5800000,30.5900000,30.5800000,30.5850000,4850
US1.TWTR_delisted_875018,1,20190228,140800,30.5900000,30.5900000,30.5800000,30.5822000,9649
US1.TWTR_delisted_875018,1,20190228,140900,30.5800000,30.5900000,30.5800000,30.5850000,4946
US1.TWTR_delisted_875018,1,20190228,141000,30.5850000,30.5900000,30.5800000,30.5847000,6649
US1.TWTR_delisted_875018,1,20190228,141100,30.5850000,30.5900000,30.5650000,30.5750000,27130
US1.TWTR_delisted_875018,1,20190228,141200,30.5753000,30.5900000,30.5750000,30.5850000,5711
US1.TWTR_delisted_875018,1,20190228,141300,30.5850000,30.6100000,30.5850000,30.6000000,21546
US1.TWTR_delisted_875018,1,20190228,141400,30.6000000,30.6200000,30.6000000,30.6150000,18221
US1.TWTR_delisted_875018,1,20190228,141500,30.6200000,30.6200000,30.6100000,30.6150000,22403
US1.TWTR_delisted_875018,1,20190228,141600,30.6150000,30.6200000,30.6100000,30.6199000,9932
US1.TWTR_delisted_875018,1,20190228,141700,30.6150000,30.6200000,30.6100000,30.6200000,6202
US1.TWTR_delisted_875018,1,20190228,141800,30.6150000,30.6350000,30.6150000,30.6250000,34633
US1.TWTR_delisted_875018,1,20190228,141900,30.6300000,30.6400000,30.6250000,30.6400000,14069
US1.TWTR_delisted_875018,1,20190228,142000,30.6400000,30.6400000,30.6250000,30.6400000,34361
US1.TWTR_delisted_875018,1,20190228,142100,30.6333000,30.6400000,30.6201000,30.6250000,20055
US1.TWTR_delisted_875018,1,20190228,142200,30.6250000,30.6472000,30.6250000,30.6472000,22212
US1.TWTR_delisted_875018,1,20190228,142300,30.6500000,30.6500000,30.6400000,30.6450000,18193
US1.TWTR_delisted_875018,1,20190228,142400,30.6400000,30.6401000,30.6200000,30.6250000,23973
US1.TWTR_delisted_875018,1,20190228,142500,30.6285000,30.6400000,30.6200000,30.6301000,34957
US1.TWTR_delisted_875018,1,20190228,142600,30.6380000,30.6600000,30.6350000,30.6550000,22036
US1.TWTR_delisted_875018,1,20190228,142700,30.6521000,30.6600000,30.6401000,30.6450000,12014
US1.TWTR_delisted_875018,1,20190228,142800,30.6443000,30.6600000,30.6443000,30.6600000,6604
US1.TWTR_delisted_875018,1,20190228,142900,30.6600000,30.6800000,30.6510000,30.6800000,20887
US1.TWTR_delisted_875018,1,20190228,143000,30.6750000,30.6900000,30.6700000,30.6800000,11479
US1.TWTR_delisted_875018,1,20190228,143100,30.6858000,30.6900000,30.6700000,30.6800000,11005
US1.TWTR_delisted_875018,1,20190228,143200,30.6891000,30.7000000,30.6800000,30.6950000,27486
US1.TWTR_delisted_875018,1,20190228,143300,30.6933000,30.7000000,30.6900000,30.7000000,15286
US1.TWTR_delisted_875018,1,20190228,143400,30.6900000,30.7000000,30.6500000,30.6550000,88490
US1.TWTR_delisted_875018,1,20190228,143500,30.6600000,30.6600000,30.6000000,30.6100000,39080
US1.TWTR_delisted_875018,1,20190228,143600,30.6100000,30.6300000,30.6000000,30.6300000,39928
US1.TWTR_delisted_875018,1,20190228,143700,30.6299000,30.6400000,30.6200000,30.6250000,20845
US1.TWTR_delisted_875018,1,20190228,143800,30.6250000,30.6500000,30.6200000,30.6400000,12118
US1.TWTR_delisted_875018,1,20190228,143900,30.6400000,30.6600000,30.6400000,30.6450000,28404
US1.TWTR_delisted_875018,1,20190228,144000,30.6450000,30.6550000,30.6400000,30.6550000,2616
US1.TWTR_delisted_875018,1,20190228,144100,30.6500000,30.6800000,30.6500000,30.6800000,32560
US1.TWTR_delisted_875018,1,20190228,144200,30.6800000,30.7000000,30.6701000,30.6900000,45542
US1.TWTR_delisted_875018,1,20190228,144300,30.6950000,30.7100000,30.6900000,30.6919000,31149
US1.TWTR_delisted_875018,1,20190228,144400,30.6953000,30.7000000,30.6900000,30.6947000,15206
US1.TWTR_delisted_875018,1,20190228,144500,30.6951000,30.7050000,30.6910000,30.7000000,7085
US1.TWTR_delisted_875018,1,20190228,144600,30.6900000,30.7000000,30.6900000,30.6950000,3407
US1.TWTR_delisted_875018,1,20190228,144700,30.7000000,30.7300000,30.6937000,30.7200000,52867
US1.TWTR_delisted_875018,1,20190228,144800,30.7200000,30.7300000,30.7100000,30.7150000,21431
US1.TWTR_delisted_875018,1,20190228,144900,30.7147000,30.7200000,30.7100000,30.7100000,4644
US1.TWTR_delisted_875018,1,20190228,145000,30.7100000,30.7200000,30.7000000,30.7100000,19946
US1.TWTR_delisted_875018,1,20190228,145100,30.7100000,30.7250000,30.6950000,30.6950000,48226
US1.TWTR_delisted_875018,1,20190228,145200,30.6900000,30.6900000,30.6550000,30.6650000,37754
US1.TWTR_delisted_875018,1,20190228,145300,30.6700000,30.7000000,30.6650000,30.7000000,12519
US1.TWTR_delisted_875018,1,20190228,145400,30.6950000,30.7000000,30.6900000,30.7000000,1785
US1.TWTR_delisted_875018,1,20190228,145500,30.6950000,30.7000000,30.6900000,30.6950000,11036
US1.TWTR_delisted_875018,1,20190228,145600,30.6900000,30.7100000,30.6800000,30.7049000,27198
US1.TWTR_delisted_875018,1,20190228,145700,30.7000000,30.7200000,30.7000000,30.7000000,23137
US1.TWTR_delisted_875018,1,20190228,145800,30.7049000,30.7200000,30.6900000,30.7050000,22404
US1.TWTR_delisted_875018,1,20190228,145900,30.7000000,30.7101000,30.6952000,30.6952000,19760
US1.TWTR_delisted_875018,1,20190228,150000,30.6950000,30.7000000,30.6800000,30.6900000,33733
US1.TWTR_delisted_875018,1,20190228,150100,30.6900000,30.6942000,30.6700000,30.6750000,26271
US1.TWTR_delisted_875018,1,20190228,150200,30.6700000,30.6800000,30.6600000,30.6800000,16151
US1.TWTR_delisted_875018,1,20190228,150300,30.6750000,30.6850000,30.6750000,30.6850000,4807
US1.TWTR_delisted_875018,1,20190228,150400,30.6850000,30.6900000,30.6800000,30.6852000,9204
US1.TWTR_delisted_875018,1,20190228,150500,30.6800000,30.6850000,30.6700000,30.6800000,9631
US1.TWTR_delisted_875018,1,20190228,150600,30.6800000,30.6900000,30.6800000,30.6800000,8045
US1.TWTR_delisted_875018,1,20190228,150700,30.6850000,30.6850000,30.6600000,30.6700000,26097
US1.TWTR_delisted_875018,1,20190228,150800,30.6650000,30.6750000,30.6500000,30.6600000,15549
US1.TWTR_delisted_875018,1,20190228,150900,30.6600000,30.6700000,30.6400000,30.6700000,19709
US1.TWTR_delisted_875018,1,20190228,151000,30.6700000,30.6800000,30.6700000,30.6700000,3600
US1.TWTR_delisted_875018,1,20190228,151100,30.6700000,30.6750000,30.6600000,30.6648000,17549
US1.TWTR_delisted_875018,1,20190228,151200,30.6650000,30.6850000,30.6650000,30.6850000,7783
US1.TWTR_delisted_875018,1,20190228,151300,30.6900000,30.7000000,30.6850000,30.6941000,22623
US1.TWTR_delisted_875018,1,20190228,151400,30.6900000,30.7000000,30.6900000,30.6900000,9006
US1.TWTR_delisted_875018,1,20190228,151500,30.6800000,30.6851000,30.6800000,30.6800000,7675
US1.TWTR_delisted_875018,1,20190228,151600,30.6800000,30.7000000,30.6800000,30.6800000,12509
US1.TWTR_delisted_875018,1,20190228,151700,30.6839000,30.6890000,30.6800000,30.6800000,3916
US1.TWTR_delisted_875018,1,20190228,151800,30.6800000,30.6900000,30.6800000,30.6900000,6700
US1.TWTR_delisted_875018,1,20190228,151900,30.6825000,30.6950000,30.6700000,30.6750000,31832
US1.TWTR_delisted_875018,1,20190228,152000,30.6700000,30.6900000,30.6700000,30.6850000,8391
US1.TWTR_delisted_875018,1,20190228,152100,30.6900000,30.7050000,30.6842000,30.6950000,20464
US1.TWTR_delisted_875018,1,20190228,152200,30.6950000,30.7100000,30.6800000,30.7033000,35183
US1.TWTR_delisted_875018,1,20190228,152300,30.7020000,30.7100000,30.6800000,30.6944000,31496
US1.TWTR_delisted_875018,1,20190228,152400,30.6950000,30.7050000,30.6900000,30.7000000,25818
US1.TWTR_delisted_875018,1,20190228,152500,30.6950000,30.7000000,30.6900000,30.7000000,11911
US1.TWTR_delisted_875018,1,20190228,152600,30.7000000,30.7200000,30.6935000,30.7150000,28864
US1.TWTR_delisted_875018,1,20190228,152700,30.7150000,30.7200000,30.7100000,30.7150000,9707
US1.TWTR_delisted_875018,1,20190228,152800,30.7150000,30.7200000,30.7100000,30.7150000,5249
US1.TWTR_delisted_875018,1,20190228,152900,30.7150000,30.7400000,30.7150000,30.7400000,60916
US1.TWTR_delisted_875018,1,20190228,153000,30.7300000,30.7400000,30.7300000,30.7339000,9973
US1.TWTR_delisted_875018,1,20190228,153100,30.7400000,30.7400000,30.7340000,30.7350000,7200
US1.TWTR_delisted_875018,1,20190228,153200,30.7400000,30.7400000,30.7300000,30.7400000,9134
US1.TWTR_delisted_875018,1,20190228,153300,30.7400000,30.7500000,30.7300000,30.7500000,31011
US1.TWTR_delisted_875018,1,20190228,153400,30.7500000,30.7700000,30.7400000,30.7650000,34128
US1.TWTR_delisted_875018,1,20190228,153500,30.7650000,30.7700000,30.7550000,30.7650000,33760
US1.TWTR_delisted_875018,1,20190228,153600,30.7650000,30.7800000,30.7600000,30.7700000,38743
US1.TWTR_delisted_875018,1,20190228,153700,30.7750000,30.7800000,30.7600000,30.7650000,22905
US1.TWTR_delisted_875018,1,20190228,153800,30.7700000,30.7800000,30.7500000,30.7650000,45087
US1.TWTR_delisted_875018,1,20190228,153900,30.7650000,30.7650000,30.7400000,30.7450000,49206
US1.TWTR_delisted_875018,1,20190228,154000,30.7450000,30.7550000,30.7416000,30.7450000,22129
US1.TWTR_delisted_875018,1,20190228,154100,30.7450000,30.7500000,30.7300000,30.7350000,37092
US1.TWTR_delisted_875018,1,20190228,154200,30.7350000,30.7400000,30.7000000,30.7000000,38696
US1.TWTR_delisted_875018,1,20190228,154300,30.7084000,30.7200000,30.7050000,30.7150000,19704
US1.TWTR_delisted_875018,1,20190228,154400,30.7150000,30.7300000,30.7100000,30.7300000,28298
US1.TWTR_delisted_875018,1,20190228,154500,30.7300000,30.7300000,30.7000000,30.7050000,33990
US1.TWTR_delisted_875018,1,20190228,154600,30.7100000,30.7100000,30.6900000,30.7000000,67171
US1.TWTR_delisted_875018,1,20190228,154700,30.6979000,30.7100000,30.6950000,30.7050000,26440
US1.TWTR_delisted_875018,1,20190228,154800,30.7050000,30.7100000,30.6900000,30.6900000,55433
US1.TWTR_delisted_875018,1,20190228,154900,30.6950000,30.7050000,30.6700000,30.7000000,84133
US1.TWTR_delisted_875018,1,20190228,155000,30.6988000,30.7200000,30.6988000,30.7150000,43362
US1.TWTR_delisted_875018,1,20190228,155100,30.7200000,30.7300000,30.7150000,30.7300000,60224
US1.TWTR_delisted_875018,1,20190228,155200,30.7250000,30.7400000,30.7200000,30.7350000,35540
US1.TWTR_delisted_875018,1,20190228,155300,30.7350000,30.7500000,30.7300000,30.7450000,39357
US1.TWTR_delisted_875018,1,20190228,155400,30.7450000,30.7600000,30.7400000,30.7587000,64501
US1.TWTR_delisted_875018,1,20190228,155500,30.7600000,30.7600000,30.7500000,30.7600000,34326
US1.TWTR_delisted_875018,1,20190228,155600,30.7500000,30.7600000,30.7400000,30.7600000,177667
US1.TWTR_delisted_875018,1,20190228,155700,30.7550000,30.7600000,30.7500000,30.7500000,80333
US1.TWTR_delisted_875018,1,20190228,155800,30.7550000,30.7600000,30.7400000,30.7450000,127081
US1.TWTR_delisted_875018,1,20190228,155900,30.7450000,30.7800000,30.7450000,30.7800000,179346
US1.TWTR_delisted_875018,1,20190228,160000,30.7800000,30.7900000,30.7500000,30.7800000,290680
US1.TWTR_delisted_875018,1,20190301,093100,31.1500000,31.1900000,31.1100000,31.1782000,175363
US1.TWTR_delisted_875018,1,20190301,093200,31.1779000,31.1800000,31.0800000,31.1075000,72954
US1.TWTR_delisted_875018,1,20190301,093300,31.1000000,31.1000000,30.9800000,31.0050000,96695
US1.TWTR_delisted_875018,1,20190301,093400,31.0071000,31.0200000,30.9600000,30.9884000,53209
US1.TWTR_delisted_875018,1,20190301,093500,30.9800000,31.0500000,30.9700000,31.0185000,34272
US1.TWTR_delisted_875018,1,20190301,093600,31.0200000,31.1400000,31.0200000,31.1127000,65419
US1.TWTR_delisted_875018,1,20190301,093700,31.1101000,31.1800000,31.0700000,31.0700000,88937
US1.TWTR_delisted_875018,1,20190301,093800,31.0600000,31.0600000,31.0100000,31.0201000,46191
US1.TWTR_delisted_875018,1,20190301,093900,31.0100000,31.0300000,30.9700000,30.9900000,32484
US1.TWTR_delisted_875018,1,20190301,094000,30.9970000,31.0400000,30.9903000,31.0300000,44008
US1.TWTR_delisted_875018,1,20190301,094100,31.0400000,31.0700000,30.9700000,30.9700000,38768
US1.TWTR_delisted_875018,1,20190301,094200,30.9713000,31.0100000,30.9700000,31.0100000,45470
US1.TWTR_delisted_875018,1,20190301,094300,31.0200000,31.0500000,30.9900000,31.0500000,25250
US1.TWTR_delisted_875018,1,20190301,094400,31.0403000,31.0600000,31.0400000,31.0400000,22256
US1.TWTR_delisted_875018,1,20190301,094500,31.0400000,31.0750000,31.0300000,31.0446000,13808
US1.TWTR_delisted_875018,1,20190301,094600,31.0400000,31.0400000,30.9900000,31.0200000,39695
US1.TWTR_delisted_875018,1,20190301,094700,31.0200000,31.0200000,31.0000000,31.0050000,33414
US1.TWTR_delisted_875018,1,20190301,094800,31.0097000,31.0200000,31.0000000,31.0050000,13566
US1.TWTR_delisted_875018,1,20190301,094900,31.0000000,31.0200000,30.9700000,30.9700000,50422
US1.TWTR_delisted_875018,1,20190301,095000,30.9700000,30.9700000,30.8500000,30.8500000,84263
US1.TWTR_delisted_875018,1,20190301,095100,30.8600000,30.9000000,30.8600000,30.9000000,40571
US1.TWTR_delisted_875018,1,20190301,095200,30.9000000,30.9100000,30.8450000,30.8600000,42140
US1.TWTR_delisted_875018,1,20190301,095300,30.8550000,30.8900000,30.8550000,30.8800000,15721
US1.TWTR_delisted_875018,1,20190301,095400,30.8729000,30.8729000,30.8100000,30.8457000,39913
US1.TWTR_delisted_875018,1,20190301,095500,30.8400000,30.8650000,30.8300000,30.8383000,27948
US1.TWTR_delisted_875018,1,20190301,095600,30.8399000,30.8399000,30.7600000,30.7701000,104824
US1.TWTR_delisted_875018,1,20190301,095700,30.7706000,30.7800000,30.7200000,30.7700000,64850
US1.TWTR_delisted_875018,1,20190301,095800,30.7630000,30.7750000,30.7000000,30.7150000,53002
US1.TWTR_delisted_875018,1,20190301,095900,30.7200000,30.7450000,30.7100000,30.7350000,35530
US1.TWTR_delisted_875018,1,20190301,100000,30.7400000,30.7600000,30.7200000,30.7200000,35760
US1.TWTR_delisted_875018,1,20190301,100100,30.7100000,30.7100000,30.6300000,30.6550000,74063
US1.TWTR_delisted_875018,1,20190301,100200,30.6561000,30.6561000,30.6000000,30.6000000,52415
US1.TWTR_delisted_875018,1,20190301,100300,30.6000000,30.6304000,30.5850000,30.6200000,54681
US1.TWTR_delisted_875018,1,20190301,100400,30.6200000,30.6600000,30.6100000,30.6500000,40889
US1.TWTR_delisted_875018,1,20190301,100500,30.6444000,30.6700000,30.5900000,30.6050000,54215
US1.TWTR_delisted_875018,1,20190301,100600,30.6000000,30.6100000,30.5400000,30.5824000,70958
US1.TWTR_delisted_875018,1,20190301,100700,30.5800000,30.6300000,30.5609000,30.6200000,47403
US1.TWTR_delisted_875018,1,20190301,100800,30.6248000,30.6600000,30.6101000,30.6326000,38776
US1.TWTR_delisted_875018,1,20190301,100900,30.6335000,30.6650000,30.6100000,30.6566000,26830
US1.TWTR_delisted_875018,1,20190301,101000,30.6600000,30.7400000,30.6550000,30.7350000,61505
US1.TWTR_delisted_875018,1,20190301,101100,30.7300000,30.7600000,30.7200000,30.7449000,38116
US1.TWTR_delisted_875018,1,20190301,101200,30.7400000,30.7400000,30.7000000,30.7039000,43274
US1.TWTR_delisted_875018,1,20190301,101300,30.7050000,30.7100000,30.6462000,30.6600000,26583
US1.TWTR_delisted_875018,1,20190301,101400,30.6500000,30.6500000,30.6100000,30.6150000,19140
US1.TWTR_delisted_875018,1,20190301,101500,30.6100000,30.6500000,30.6000000,30.6500000,22192
US1.TWTR_delisted_875018,1,20190301,101600,30.6500000,30.6500000,30.5900000,30.6350000,35333
US1.TWTR_delisted_875018,1,20190301,101700,30.6300000,30.6700000,30.6200000,30.6600000,16243
US1.TWTR_delisted_875018,1,20190301,101800,30.6605000,30.6900000,30.6600000,30.6850000,21151
US1.TWTR_delisted_875018,1,20190301,101900,30.6900000,30.7500000,30.6900000,30.7400000,29389
US1.TWTR_delisted_875018,1,20190301,102000,30.7350000,30.7500000,30.7200000,30.7300000,21187
US1.TWTR_delisted_875018,1,20190301,102100,30.7350000,30.7500000,30.6900000,30.6950000,41631
US1.TWTR_delisted_875018,1,20190301,102200,30.7000000,30.7271000,30.6900000,30.7000000,38135
US1.TWTR_delisted_875018,1,20190301,102300,30.6999000,30.7100000,30.6800000,30.7100000,43377
US1.TWTR_delisted_875018,1,20190301,102400,30.7000000,30.7200000,30.6900000,30.7000000,51552
US1.TWTR_delisted_875018,1,20190301,102500,30.7000000,30.7125000,30.6850000,30.6950000,16647
US1.TWTR_delisted_875018,1,20190301,102600,30.6900000,30.6900000,30.6600000,30.6650000,24111
US1.TWTR_delisted_875018,1,20190301,102700,30.6653000,30.6999000,30.6600000,30.6870000,18458
US1.TWTR_delisted_875018,1,20190301,102800,30.6834000,30.6950000,30.6700000,30.6900000,17300
US1.TWTR_delisted_875018,1,20190301,102900,30.6850000,30.7250000,30.6850000,30.7100000,14017
US1.TWTR_delisted_875018,1,20190301,103000,30.7162000,30.7400000,30.7000000,30.7300000,43803
US1.TWTR_delisted_875018,1,20190301,103100,30.7300000,30.7500000,30.7100000,30.7250000,29240
US1.TWTR_delisted_875018,1,20190301,103200,30.7250000,30.7500000,30.6900000,30.7050000,25631
US1.TWTR_delisted_875018,1,20190301,103300,30.7000000,30.7300000,30.7000000,30.7300000,34489
US1.TWTR_delisted_875018,1,20190301,103400,30.7300000,30.7400000,30.7000000,30.7330000,26233
US1.TWTR_delisted_875018,1,20190301,103500,30.7350000,30.7699000,30.7250000,30.7500000,45904
US1.TWTR_delisted_875018,1,20190301,103600,30.7450000,30.7600000,30.7200000,30.7600000,24992
US1.TWTR_delisted_875018,1,20190301,103700,30.7500000,30.7500000,30.7400000,30.7400000,10700
US1.TWTR_delisted_875018,1,20190301,103800,30.7500000,30.7500000,30.7000000,30.7150000,24248
US1.TWTR_delisted_875018,1,20190301,103900,30.7100000,30.7400000,30.7100000,30.7300000,19797
US1.TWTR_delisted_875018,1,20190301,104000,30.7200000,30.7200000,30.6600000,30.6669000,21777
US1.TWTR_delisted_875018,1,20190301,104100,30.6650000,30.6900000,30.6500000,30.6650000,36163
US1.TWTR_delisted_875018,1,20190301,104200,30.6601000,30.6700000,30.6400000,30.6700000,24733
US1.TWTR_delisted_875018,1,20190301,104300,30.6650000,30.6900000,30.6650000,30.6700000,17963
US1.TWTR_delisted_875018,1,20190301,104400,30.6646000,30.7000000,30.6600000,30.6700000,21132
US1.TWTR_delisted_875018,1,20190301,104500,30.6800000,30.6900000,30.6700000,30.6800000,6045
US1.TWTR_delisted_875018,1,20190301,104600,30.6876000,30.6900000,30.6500000,30.6575000,13014
US1.TWTR_delisted_875018,1,20190301,104700,30.6500000,30.6500000,30.6100000,30.6250000,37737
US1.TWTR_delisted_875018,1,20190301,104800,30.6200000,30.6500000,30.6200000,30.6300000,36006
US1.TWTR_delisted_875018,1,20190301,104900,30.6300000,30.6300000,30.6100000,30.6100000,22314
US1.TWTR_delisted_875018,1,20190301,105000,30.6110000,30.6300000,30.6000000,30.6000000,46702
US1.TWTR_delisted_875018,1,20190301,105100,30.6050000,30.6100000,30.5900000,30.5900000,40001
US1.TWTR_delisted_875018,1,20190301,105200,30.5800000,30.5950000,30.5500000,30.5950000,70564
US1.TWTR_delisted_875018,1,20190301,105300,30.5910000,30.6050000,30.5800000,30.6015000,44903
US1.TWTR_delisted_875018,1,20190301,105400,30.5900000,30.5950000,30.5600000,30.5700000,28882
US1.TWTR_delisted_875018,1,20190301,105500,30.5700000,30.5950000,30.5700000,30.5900000,29709
US1.TWTR_delisted_875018,1,20190301,105600,30.5950000,30.6100000,30.5800000,30.5850000,36355
US1.TWTR_delisted_875018,1,20190301,105700,30.5847000,30.6000000,30.5800000,30.5950000,23707
US1.TWTR_delisted_875018,1,20190301,105800,30.6000000,30.6050000,30.5800000,30.6000000,26338
US1.TWTR_delisted_875018,1,20190301,105900,30.6000000,30.6000000,30.5842000,30.5850000,21838
US1.TWTR_delisted_875018,1,20190301,110000,30.5800000,30.5895000,30.5600000,30.5670000,54779
US1.TWTR_delisted_875018,1,20190301,110100,30.5700000,30.5700000,30.5300000,30.5347000,48597
US1.TWTR_delisted_875018,1,20190301,110200,30.5384000,30.5384000,30.5100000,30.5150000,56958
US1.TWTR_delisted_875018,1,20190301,110300,30.5200000,30.5700000,30.5150000,30.5550000,43035
US1.TWTR_delisted_875018,1,20190301,110400,30.5500000,30.5600000,30.5301000,30.5500000,51686
US1.TWTR_delisted_875018,1,20190301,110500,30.5500000,30.5650000,30.5500000,30.5525000,15365
US1.TWTR_delisted_875018,1,20190301,110600,30.5500000,30.5700000,30.5400000,30.5500000,15934
US1.TWTR_delisted_875018,1,20190301,110700,30.5600000,30.5650000,30.5200000,30.5350000,34405
US1.TWTR_delisted_875018,1,20190301,110800,30.5400000,30.5400000,30.5100000,30.5199000,18919
US1.TWTR_delisted_875018,1,20190301,110900,30.5130000,30.5400000,30.5100000,30.5300000,11444
US1.TWTR_delisted_875018,1,20190301,111000,30.5275000,30.5450000,30.5250000,30.5345000,11832
US1.TWTR_delisted_875018,1,20190301,111100,30.5300000,30.5400000,30.5100000,30.5100000,50901
US1.TWTR_delisted_875018,1,20190301,111200,30.5100000,30.5100000,30.4800000,30.4900000,56946
US1.TWTR_delisted_875018,1,20190301,111300,30.4850000,30.5000000,30.4800000,30.4950000,12852
US1.TWTR_delisted_875018,1,20190301,111400,30.5000000,30.5050000,30.4800000,30.5050000,12119
US1.TWTR_delisted_875018,1,20190301,111500,30.5085000,30.5200000,30.5051000,30.5150000,23087
US1.TWTR_delisted_875018,1,20190301,111600,30.5100000,30.5100000,30.4700000,30.4800000,20992
US1.TWTR_delisted_875018,1,20190301,111700,30.4800000,30.4900000,30.4600000,30.4650000,17687
US1.TWTR_delisted_875018,1,20190301,111800,30.4651000,30.4791000,30.3900000,30.4150000,156863
US1.TWTR_delisted_875018,1,20190301,111900,30.4150000,30.4200000,30.3500000,30.3750000,67220
US1.TWTR_delisted_875018,1,20190301,112000,30.3750000,30.3800000,30.3500000,30.3600000,31851
US1.TWTR_delisted_875018,1,20190301,112100,30.3700000,30.3700000,30.3500000,30.3571000,31638
US1.TWTR_delisted_875018,1,20190301,112200,30.3500000,30.3700000,30.3400000,30.3650000,67799
US1.TWTR_delisted_875018,1,20190301,112300,30.3700000,30.4000000,30.3600000,30.3800000,34030
US1.TWTR_delisted_875018,1,20190301,112400,30.3850000,30.3878000,30.3500000,30.3750000,38008
US1.TWTR_delisted_875018,1,20190301,112500,30.3800000,30.4300000,30.3750000,30.4150000,20879
US1.TWTR_delisted_875018,1,20190301,112600,30.4100000,30.4100000,30.3800000,30.4000000,27254
US1.TWTR_delisted_875018,1,20190301,112700,30.3950000,30.4000000,30.3600000,30.3600000,28865
US1.TWTR_delisted_875018,1,20190301,112800,30.3665000,30.3750000,30.3500000,30.3750000,27364
US1.TWTR_delisted_875018,1,20190301,112900,30.3750000,30.3900000,30.3600000,30.3631000,23886
US1.TWTR_delisted_875018,1,20190301,113000,30.3650000,30.3700000,30.3450000,30.3600000,33264
US1.TWTR_delisted_875018,1,20190301,113100,30.3615000,30.3700000,30.3200000,30.3275000,32953
US1.TWTR_delisted_875018,1,20190301,113200,30.3200000,30.3300000,30.3100000,30.3250000,27665
US1.TWTR_delisted_875018,1,20190301,113300,30.3247000,30.3350000,30.3100000,30.3194000,17559
US1.TWTR_delisted_875018,1,20190301,113400,30.3100000,30.3267000,30.2900000,30.2950000,57025
US1.TWTR_delisted_875018,1,20190301,113500,30.3000000,30.3150000,30.2800000,30.2950000,63764
US1.TWTR_delisted_875018,1,20190301,113600,30.3000000,30.3100000,30.2950000,30.3000000,18541
US1.TWTR_delisted_875018,1,20190301,113700,30.3000000,30.3163000,30.3000000,30.3150000,16824
US1.TWTR_delisted_875018,1,20190301,113800,30.3100000,30.3900000,30.3100000,30.3850000,62605
US1.TWTR_delisted_875018,1,20190301,113900,30.3900000,30.4050000,30.3800000,30.3850000,36848
US1.TWTR_delisted_875018,1,20190301,114000,30.3800000,30.3900000,30.3750000,30.3850000,10141
US1.TWTR_delisted_875018,1,20190301,114100,30.3800000,30.3900000,30.3750000,30.3900000,19999
US1.TWTR_delisted_875018,1,20190301,114200,30.3800000,30.3800000,30.3550000,30.3750000,24605
US1.TWTR_delisted_875018,1,20190301,114300,30.3700000,30.3900000,30.3650000,30.3884000,9847
US1.TWTR_delisted_875018,1,20190301,114400,30.3803000,30.3904000,30.3800000,30.3823000,11892
US1.TWTR_delisted_875018,1,20190301,114500,30.3800000,30.3850000,30.3500000,30.3600000,18643
US1.TWTR_delisted_875018,1,20190301,114600,30.3650000,30.3800000,30.3650000,30.3650000,16640
US1.TWTR_delisted_875018,1,20190301,114700,30.3600000,30.3800000,30.3332000,30.3350000,26876
US1.TWTR_delisted_875018,1,20190301,114800,30.3400000,30.3500000,30.3300000,30.3450000,16437
US1.TWTR_delisted_875018,1,20190301,114900,30.3450000,30.3800000,30.3400000,30.3688000,28850
US1.TWTR_delisted_875018,1,20190301,115000,30.3600000,30.3800000,30.3550000,30.3600000,27934
US1.TWTR_delisted_875018,1,20190301,115100,30.3500000,30.3600000,30.3425000,30.3450000,32429
US1.TWTR_delisted_875018,1,20190301,115200,30.3450000,30.3500000,30.3400000,30.3500000,8564
US1.TWTR_delisted_875018,1,20190301,115300,30.3450000,30.3465000,30.3200000,30.3200000,34771
US1.TWTR_delisted_875018,1,20190301,115400,30.3126000,30.3126000,30.3000000,30.3080000,19046
US1.TWTR_delisted_875018,1,20190301,115500,30.3000000,30.3000000,30.2800000,30.2901000,56976
US1.TWTR_delisted_875018,1,20190301,115600,30.2900000,30.2950000,30.2800000,30.2900000,19220
US1.TWTR_delisted_875018,1,20190301,115700,30.2950000,30.3200000,30.2950000,30.3200000,32129
US1.TWTR_delisted_875018,1,20190301,115800,30.3150000,30.3400000,30.3101000,30.3350000,37514
US1.TWTR_delisted_875018,1,20190301,115900,30.3400000,30.3990000,30.3400000,30.3812000,53800
US1.TWTR_delisted_875018,1,20190301,120000,30.3850000,30.4000000,30.3800000,30.3950000,20437
US1.TWTR_delisted_875018,1,20190301,120100,30.4000000,30.4400000,30.3900000,30.4300000,66665
US1.TWTR_delisted_875018,1,20190301,120200,30.4385000,30.4500000,30.4233000,30.4490000,26130
US1.TWTR_delisted_875018,1,20190301,120300,30.4500000,30.4650000,30.4400000,30.4600000,22487
US1.TWTR_delisted_875018,1,20190301,120400,30.4550000,30.4700000,30.4500000,30.4550000,22280
US1.TWTR_delisted_875018,1,20190301,120500,30.4500000,30.4675000,30.4500000,30.4599000,17530
US1.TWTR_delisted_875018,1,20190301,120600,30.4600000,30.4800000,30.4600000,30.4800000,13909
US1.TWTR_delisted_875018,1,20190301,120700,30.4800000,30.4900000,30.4700000,30.4700000,23633
US1.TWTR_delisted_875018,1,20190301,120800,30.4800000,30.5000000,30.4750000,30.5000000,38828
US1.TWTR_delisted_875018,1,20190301,120900,30.4950000,30.5000000,30.4800000,30.4850000,13951
US1.TWTR_delisted_875018,1,20190301,121000,30.4857000,30.5000000,30.4800000,30.4950000,9754
US1.TWTR_delisted_875018,1,20190301,121100,30.5000000,30.5100000,30.4850000,30.4900000,10628
US1.TWTR_delisted_875018,1,20190301,121200,30.4850000,30.5000000,30.4700000,30.4799000,10983
US1.TWTR_delisted_875018,1,20190301,121300,30.4700000,30.4900000,30.4700000,30.4850000,18321
US1.TWTR_delisted_875018,1,20190301,121400,30.4800000,30.5100000,30.4800000,30.5100000,22337
US1.TWTR_delisted_875018,1,20190301,121500,30.5100000,30.5244000,30.5050000,30.5150000,13378
US1.TWTR_delisted_875018,1,20190301,121600,30.5164000,30.5164000,30.5000000,30.5050000,21016
US1.TWTR_delisted_875018,1,20190301,121700,30.5100000,30.5200000,30.5000000,30.5150000,27757
US1.TWTR_delisted_875018,1,20190301,121800,30.5100000,30.5159000,30.5000000,30.5010000,3725
US1.TWTR_delisted_875018,1,20190301,121900,30.5001000,30.5001000,30.4900000,30.4950000,5333
US1.TWTR_delisted_875018,1,20190301,122000,30.5000000,30.5100000,30.4950000,30.5037000,15261
US1.TWTR_delisted_875018,1,20190301,122100,30.5050000,30.5200000,30.5000000,30.5050000,13150
US1.TWTR_delisted_875018,1,20190301,122200,30.5100000,30.5200000,30.5050000,30.5150000,5450
US1.TWTR_delisted_875018,1,20190301,122300,30.5100000,30.5300000,30.5100000,30.5250000,9873
US1.TWTR_delisted_875018,1,20190301,122400,30.5250000,30.5400000,30.5200000,30.5300000,16693
US1.TWTR_delisted_875018,1,20190301,122500,30.5300000,30.5400000,30.5200000,30.5350000,15400
US1.TWTR_delisted_875018,1,20190301,122600,30.5400000,30.5400000,30.5300000,30.5300000,15613
US1.TWTR_delisted_875018,1,20190301,122700,30.5300000,30.5500000,30.5300000,30.5433000,11855
US1.TWTR_delisted_875018,1,20190301,122800,30.5400000,30.5600000,30.5400000,30.5500000,15531
US1.TWTR_delisted_875018,1,20190301,122900,30.5500000,30.5600000,30.5450000,30.5574000,32531
US1.TWTR_delisted_875018,1,20190301,123000,30.5600000,30.5600000,30.5300000,30.5400000,21460
US1.TWTR_delisted_875018,1,20190301,123100,30.5400000,30.5600000,30.5400000,30.5500000,8332
US1.TWTR_delisted_875018,1,20190301,123200,30.5500000,30.5650000,30.5500000,30.5500000,7269
US1.TWTR_delisted_875018,1,20190301,123300,30.5500000,30.5550000,30.5300000,30.5363000,12400
US1.TWTR_delisted_875018,1,20190301,123400,30.5350000,30.5450000,30.5300000,30.5350000,10590
US1.TWTR_delisted_875018,1,20190301,123500,30.5300000,30.5450000,30.5300000,30.5400000,14057
US1.TWTR_delisted_875018,1,20190301,123600,30.5400000,30.5500000,30.5400000,30.5400000,7440
US1.TWTR_delisted_875018,1,20190301,123700,30.5403000,30.5500000,30.5350000,30.5373000,11442
US1.TWTR_delisted_875018,1,20190301,123800,30.5400000,30.5500000,30.5300000,30.5300000,11208
US1.TWTR_delisted_875018,1,20190301,123900,30.5300000,30.5500000,30.5300000,30.5450000,4996
US1.TWTR_delisted_875018,1,20190301,124000,30.5450000,30.5600000,30.5400000,30.5600000,9921
US1.TWTR_delisted_875018,1,20190301,124100,30.5550000,30.5700000,30.5550000,30.5600000,8022
US1.TWTR_delisted_875018,1,20190301,124200,30.5650000,30.5750000,30.5600000,30.5650000,10499
US1.TWTR_delisted_875018,1,20190301,124300,30.5600000,30.5850000,30.5600000,30.5850000,8793
US1.TWTR_delisted_875018,1,20190301,124400,30.5850000,30.5900000,30.5750000,30.5750000,6561
US1.TWTR_delisted_875018,1,20190301,124500,30.5770000,30.5900000,30.5750000,30.5850000,21521
US1.TWTR_delisted_875018,1,20190301,124600,30.5800000,30.5900000,30.5740000,30.5740000,8910
US1.TWTR_delisted_875018,1,20190301,124700,30.5750000,30.5899000,30.5700000,30.5800000,5550
US1.TWTR_delisted_875018,1,20190301,124800,30.5850000,30.5850000,30.5700000,30.5806000,9133
US1.TWTR_delisted_875018,1,20190301,124900,30.5900000,30.5900000,30.5750000,30.5800000,8540
US1.TWTR_delisted_875018,1,20190301,125000,30.5800000,30.5900000,30.5700000,30.5750000,19320
US1.TWTR_delisted_875018,1,20190301,125100,30.5700000,30.5900000,30.5700000,30.5800000,7987
US1.TWTR_delisted_875018,1,20190301,125200,30.5803000,30.5850000,30.5700000,30.5700000,7249
US1.TWTR_delisted_875018,1,20190301,125300,30.5700000,30.5893000,30.5600000,30.5850000,9565
US1.TWTR_delisted_875018,1,20190301,125400,30.5900000,30.6100000,30.5850000,30.5950000,28035
US1.TWTR_delisted_875018,1,20190301,125500,30.5950000,30.6300000,30.5950000,30.6250000,16937
US1.TWTR_delisted_875018,1,20190301,125600,30.6250000,30.6300000,30.6100000,30.6100000,38299
US1.TWTR_delisted_875018,1,20190301,125700,30.6100000,30.6200000,30.6100000,30.6150000,9714
US1.TWTR_delisted_875018,1,20190301,125800,30.6100000,30.6200000,30.6100000,30.6100000,10062
US1.TWTR_delisted_875018,1,20190301,125900,30.6100000,30.6200000,30.6100000,30.6150000,9333
US1.TWTR_delisted_875018,1,20190301,130000,30.6132000,30.6132000,30.5550000,30.5750000,27323
US1.TWTR_delisted_875018,1,20190301,130100,30.5800000,30.5900000,30.5750000,30.5850000,4512
US1.TWTR_delisted_875018,1,20190301,130200,30.5800000,30.5850000,30.5650000,30.5750000,24808
US1.TWTR_delisted_875018,1,20190301,130300,30.5800000,30.5900000,30.5701000,30.5800000,28175
US1.TWTR_delisted_875018,1,20190301,130400,30.5800000,30.5900000,30.5800000,30.5800000,5452
US1.TWTR_delisted_875018,1,20190301,130500,30.5800000,30.6000000,30.5800000,30.5900000,16515
US1.TWTR_delisted_875018,1,20190301,130600,30.5950000,30.6050000,30.5900000,30.6000000,10436
US1.TWTR_delisted_875018,1,20190301,130700,30.6000000,30.6000000,30.5900000,30.5950000,7938
US1.TWTR_delisted_875018,1,20190301,130800,30.6000000,30.6400000,30.5900000,30.6384000,30322
US1.TWTR_delisted_875018,1,20190301,130900,30.6300000,30.6400000,30.6300000,30.6400000,11889
US1.TWTR_delisted_875018,1,20190301,131000,30.6400000,30.6400000,30.6300000,30.6400000,12661
US1.TWTR_delisted_875018,1,20190301,131100,30.6349000,30.6500000,30.6300000,30.6400000,18629
US1.TWTR_delisted_875018,1,20190301,131200,30.6400000,30.6400000,30.6200000,30.6300000,7481
US1.TWTR_delisted_875018,1,20190301,131300,30.6250000,30.6300000,30.6100000,30.6100000,17446
US1.TWTR_delisted_875018,1,20190301,131400,30.6100000,30.6200000,30.6050000,30.6100000,11967
US1.TWTR_delisted_875018,1,20190301,131500,30.6150000,30.6150000,30.6000000,30.6000000,6357
US1.TWTR_delisted_875018,1,20190301,131600,30.6000000,30.6100000,30.5900000,30.5922000,28492
US1.TWTR_delisted_875018,1,20190301,131700,30.5950000,30.5950000,30.5700000,30.5750000,16180
US1.TWTR_delisted_875018,1,20190301,131800,30.5750000,30.5750000,30.5200000,30.5300000,44173
US1.TWTR_delisted_875018,1,20190301,131900,30.5250000,30.5300000,30.5100000,30.5150000,18836
US1.TWTR_delisted_875018,1,20190301,132000,30.5200000,30.5466000,30.5150000,30.5466000,24001
US1.TWTR_delisted_875018,1,20190301,132100,30.5500000,30.5500000,30.5150000,30.5200000,12691
US1.TWTR_delisted_875018,1,20190301,132200,30.5180000,30.5200000,30.4900000,30.4900000,57965
US1.TWTR_delisted_875018,1,20190301,132300,30.4900000,30.5098000,30.4900000,30.4950000,24472
US1.TWTR_delisted_875018,1,20190301,132400,30.4900000,30.5000000,30.4900000,30.4950000,21300
US1.TWTR_delisted_875018,1,20190301,132500,30.4900000,30.5000000,30.4900000,30.4950000,4442
US1.TWTR_delisted_875018,1,20190301,132600,30.5000000,30.5150000,30.4950000,30.4950000,56821
US1.TWTR_delisted_875018,1,20190301,132700,30.4950000,30.5000000,30.4900000,30.4950000,4984
US1.TWTR_delisted_875018,1,20190301,132800,30.4900000,30.5100000,30.4900000,30.5100000,9724
US1.TWTR_delisted_875018,1,20190301,132900,30.5150000,30.5200000,30.5050000,30.5100000,14245
US1.TWTR_delisted_875018,1,20190301,133000,30.5150000,30.5150000,30.5000000,30.5000000,7157
US1.TWTR_delisted_875018,1,20190301,133100,30.5050000,30.5350000,30.4915000,30.5350000,16769
US1.TWTR_delisted_875018,1,20190301,133200,30.5300000,30.5474000,30.5300000,30.5474000,11876
US1.TWTR_delisted_875018,1,20190301,133300,30.5450000,30.5750000,30.5450000,30.5750000,21811
US1.TWTR_delisted_875018,1,20190301,133400,30.5750000,30.6000000,30.5700000,30.5850000,26590
US1.TWTR_delisted_875018,1,20190301,133500,30.5800000,30.5866000,30.5650000,30.5700000,25658
US1.TWTR_delisted_875018,1,20190301,133600,30.5659000,30.5750000,30.5500000,30.5650000,28831
US1.TWTR_delisted_875018,1,20190301,133700,30.5600000,30.5600000,30.5300000,30.5450000,23853
US1.TWTR_delisted_875018,1,20190301,133800,30.5500000,30.5664000,30.5450000,30.5500000,9486
US1.TWTR_delisted_875018,1,20190301,133900,30.5500000,30.5566000,30.5420000,30.5499000,12488
US1.TWTR_delisted_875018,1,20190301,134000,30.5450000,30.5500000,30.5400000,30.5500000,11036
US1.TWTR_delisted_875018,1,20190301,134100,30.5500000,30.5500000,30.5300000,30.5300000,13566
US1.TWTR_delisted_875018,1,20190301,134200,30.5300000,30.5500000,30.5300000,30.5450000,8236
US1.TWTR_delisted_875018,1,20190301,134300,30.5443000,30.5450000,30.5210000,30.5300000,12187
US1.TWTR_delisted_875018,1,20190301,134400,30.5300000,30.5500000,30.5300000,30.5359000,18117
US1.TWTR_delisted_875018,1,20190301,134500,30.5300000,30.5400000,30.5250000,30.5350000,5918
US1.TWTR_delisted_875018,1,20190301,134600,30.5350000,30.5400000,30.5300000,30.5344000,5478
US1.TWTR_delisted_875018,1,20190301,134700,30.5350000,30.5350000,30.5033000,30.5050000,16450
US1.TWTR_delisted_875018,1,20190301,134800,30.5000000,30.5300000,30.5000000,30.5200000,11688
US1.TWTR_delisted_875018,1,20190301,134900,30.5250000,30.5300000,30.5100000,30.5100000,4943
US1.TWTR_delisted_875018,1,20190301,135000,30.5100000,30.5250000,30.5000000,30.5150000,20577
US1.TWTR_delisted_875018,1,20190301,135100,30.5050000,30.5058000,30.4800000,30.4800000,19918
US1.TWTR_delisted_875018,1,20190301,135200,30.4800000,30.5051000,30.4800000,30.4950000,9117
US1.TWTR_delisted_875018,1,20190301,135300,30.4900000,30.5150000,30.4900000,30.5150000,27891
US1.TWTR_delisted_875018,1,20190301,135400,30.5150000,30.5200000,30.5000000,30.5000000,3913
US1.TWTR_delisted_875018,1,20190301,135500,30.5050000,30.5050000,30.4900000,30.4950000,5221
US1.TWTR_delisted_875018,1,20190301,135600,30.5000000,30.5100000,30.4900000,30.4950000,8643
US1.TWTR_delisted_875018,1,20190301,135700,30.4950000,30.4950000,30.4900000,30.4950000,10773
US1.TWTR_delisted_875018,1,20190301,135800,30.4900000,30.5100000,30.4900000,30.5000000,13366
US1.TWTR_delisted_875018,1,20190301,135900,30.5000000,30.5000000,30.4900000,30.5000000,4343
US1.TWTR_delisted_875018,1,20190301,140000,30.4900000,30.5000000,30.4700000,30.4701000,19234
US1.TWTR_delisted_875018,1,20190301,140100,30.4800000,30.4900000,30.4700000,30.4850000,16532
US1.TWTR_delisted_875018,1,20190301,140200,30.4866000,30.4866000,30.4650000,30.4700000,17174
US1.TWTR_delisted_875018,1,20190301,140300,30.4700000,30.4950000,30.4601000,30.4800000,23734
US1.TWTR_delisted_875018,1,20190301,140400,30.4800000,30.4900000,30.4800000,30.4800000,8417
US1.TWTR_delisted_875018,1,20190301,140500,30.4900000,30.4989000,30.4800000,30.4800000,15900
US1.TWTR_delisted_875018,1,20190301,140600,30.4800000,30.4900000,30.4800000,30.4850000,18000
US1.TWTR_delisted_875018,1,20190301,140700,30.4900000,30.4900000,30.4700000,30.4800000,9800
US1.TWTR_delisted_875018,1,20190301,140800,30.4700000,30.5100000,30.4700000,30.5050000,17488
US1.TWTR_delisted_875018,1,20190301,140900,30.5100000,30.5200000,30.5100000,30.5100000,3075
US1.TWTR_delisted_875018,1,20190301,141000,30.5107000,30.5300000,30.5107000,30.5200000,12817
US1.TWTR_delisted_875018,1,20190301,141100,30.5300000,30.5500000,30.5300000,30.5350000,9675
US1.TWTR_delisted_875018,1,20190301,141200,30.5324000,30.5407000,30.5300000,30.5407000,15344
US1.TWTR_delisted_875018,1,20190301,141300,30.5400000,30.5500000,30.5400000,30.5446000,3500
US1.TWTR_delisted_875018,1,20190301,141400,30.5450000,30.5500000,30.5200000,30.5350000,19504
US1.TWTR_delisted_875018,1,20190301,141500,30.5400000,30.5400000,30.5300000,30.5300000,9896
US1.TWTR_delisted_875018,1,20190301,141600,30.5400000,30.5400000,30.5250000,30.5300000,5119
US1.TWTR_delisted_875018,1,20190301,141700,30.5300000,30.5300000,30.5150000,30.5200000,9126
US1.TWTR_delisted_875018,1,20190301,141800,30.5200000,30.5250000,30.5150000,30.5200000,10410
US1.TWTR_delisted_875018,1,20190301,141900,30.5200000,30.5400000,30.5200000,30.5350000,5516
US1.TWTR_delisted_875018,1,20190301,142000,30.5300000,30.5399000,30.5150000,30.5350000,21892
US1.TWTR_delisted_875018,1,20190301,142100,30.5351000,30.5500000,30.5300000,30.5499000,17786
US1.TWTR_delisted_875018,1,20190301,142200,30.5400000,30.5500000,30.5350000,30.5450000,7464
US1.TWTR_delisted_875018,1,20190301,142300,30.5400000,30.5700000,30.5400000,30.5700000,27330
US1.TWTR_delisted_875018,1,20190301,142400,30.5650000,30.5700000,30.5600000,30.5607000,7152
US1.TWTR_delisted_875018,1,20190301,142500,30.5700000,30.5800000,30.5600000,30.5734000,43918
US1.TWTR_delisted_875018,1,20190301,142600,30.5800000,30.5800000,30.5700000,30.5800000,15749
US1.TWTR_delisted_875018,1,20190301,142700,30.5800000,30.5800000,30.5700000,30.5750000,3610
US1.TWTR_delisted_875018,1,20190301,142800,30.5700000,30.5800000,30.5700000,30.5750000,10970
US1.TWTR_delisted_875018,1,20190301,142900,30.5700000,30.5750000,30.5600000,30.5700000,38128
US1.TWTR_delisted_875018,1,20190301,143000,30.5650000,30.5900000,30.5600000,30.5800000,33070
US1.TWTR_delisted_875018,1,20190301,143100,30.5850000,30.6200000,30.5800000,30.6200000,26440
US1.TWTR_delisted_875018,1,20190301,143200,30.6200000,30.6300000,30.6100000,30.6300000,26441
US1.TWTR_delisted_875018,1,20190301,143300,30.6200000,30.6300000,30.6000000,30.6200000,32900
US1.TWTR_delisted_875018,1,20190301,143400,30.6100000,30.6200000,30.6000000,30.6050000,33712
US1.TWTR_delisted_875018,1,20190301,143500,30.6000000,30.6200000,30.6000000,30.6101000,7608
US1.TWTR_delisted_875018,1,20190301,143600,30.6150000,30.6200000,30.6100000,30.6100000,4932
US1.TWTR_delisted_875018,1,20190301,143700,30.6100000,30.6200000,30.6000000,30.6050000,21844
US1.TWTR_delisted_875018,1,20190301,143800,30.6100000,30.6100000,30.6000000,30.6100000,4597
US1.TWTR_delisted_875018,1,20190301,143900,30.6016000,30.6100000,30.6000000,30.6000000,2568
US1.TWTR_delisted_875018,1,20190301,144000,30.6100000,30.6200000,30.5850000,30.5950000,21091
US1.TWTR_delisted_875018,1,20190301,144100,30.5930000,30.6000000,30.5706000,30.5724000,11507
US1.TWTR_delisted_875018,1,20190301,144200,30.5750000,30.6000000,30.5714000,30.5916000,19984
US1.TWTR_delisted_875018,1,20190301,144300,30.5901000,30.5950000,30.5850000,30.5900000,13646
US1.TWTR_delisted_875018,1,20190301,144400,30.5900000,30.6000000,30.5900000,30.5950000,9392
US1.TWTR_delisted_875018,1,20190301,144500,30.5950000,30.6300000,30.5950000,30.6250000,46548
US1.TWTR_delisted_875018,1,20190301,144600,30.6300000,30.6600000,30.6250000,30.6431000,35941
US1.TWTR_delisted_875018,1,20190301,144700,30.6400000,30.6474000,30.6200000,30.6250000,12774
US1.TWTR_delisted_875018,1,20190301,144800,30.6300000,30.6300000,30.6100000,30.6200000,8199
US1.TWTR_delisted_875018,1,20190301,144900,30.6251000,30.6251000,30.6100000,30.6101000,3550
US1.TWTR_delisted_875018,1,20190301,145000,30.6199000,30.6200000,30.6134000,30.6200000,5570
US1.TWTR_delisted_875018,1,20190301,145100,30.6257000,30.6350000,30.6240000,30.6330000,13677
US1.TWTR_delisted_875018,1,20190301,145200,30.6300000,30.6300000,30.6100000,30.6250000,17556
US1.TWTR_delisted_875018,1,20190301,145300,30.6300000,30.6300000,30.6250000,30.6276000,8700
US1.TWTR_delisted_875018,1,20190301,145400,30.6300000,30.6400000,30.6233000,30.6350000,20425
US1.TWTR_delisted_875018,1,20190301,145500,30.6400000,30.6400000,30.6300000,30.6400000,8550
US1.TWTR_delisted_875018,1,20190301,145600,30.6400000,30.6600000,30.6350000,30.6600000,12912
US1.TWTR_delisted_875018,1,20190301,145700,30.6550000,30.6600000,30.6500000,30.6550000,10667
US1.TWTR_delisted_875018,1,20190301,145800,30.6550000,30.6600000,30.6420000,30.6420000,23063
US1.TWTR_delisted_875018,1,20190301,145900,30.6450000,30.6600000,30.6409000,30.6500000,15291
US1.TWTR_delisted_875018,1,20190301,150000,30.6500000,30.6600000,30.6450000,30.6450000,10270
US1.TWTR_delisted_875018,1,20190301,150100,30.6500000,30.6500000,30.6400000,30.6400000,5700
US1.TWTR_delisted_875018,1,20190301,150200,30.6450000,30.6500000,30.6300000,30.6300000,17282
US1.TWTR_delisted_875018,1,20190301,150300,30.6200000,30.6250000,30.6000000,30.6050000,86290
US1.TWTR_delisted_875018,1,20190301,150400,30.6050000,30.6100000,30.5950000,30.6050000,6086
US1.TWTR_delisted_875018,1,20190301,150500,30.6100000,30.6100000,30.6036000,30.6036000,3700
US1.TWTR_delisted_875018,1,20190301,150600,30.6100000,30.6100000,30.5850000,30.6034000,19917
US1.TWTR_delisted_875018,1,20190301,150700,30.6100000,30.6300000,30.6050000,30.6273000,10373
US1.TWTR_delisted_875018,1,20190301,150800,30.6273000,30.6300000,30.6200000,30.6250000,50532
US1.TWTR_delisted_875018,1,20190301,150900,30.6250000,30.6300000,30.6200000,30.6250000,11791
US1.TWTR_delisted_875018,1,20190301,151000,30.6300000,30.6300000,30.6110000,30.6200000,14371
US1.TWTR_delisted_875018,1,20190301,151100,30.6150000,30.6200000,30.6100000,30.6150000,4824
US1.TWTR_delisted_875018,1,20190301,151200,30.6200000,30.6300000,30.6133000,30.6133000,15271
US1.TWTR_delisted_875018,1,20190301,151300,30.6150000,30.6150000,30.6000000,30.6050000,20861
US1.TWTR_delisted_875018,1,20190301,151400,30.6050000,30.6050000,30.5850000,30.5950000,53348
US1.TWTR_delisted_875018,1,20190301,151500,30.6000000,30.6050000,30.5910000,30.5961000,31395
US1.TWTR_delisted_875018,1,20190301,151600,30.5950000,30.6050000,30.5900000,30.6000000,17464
US1.TWTR_delisted_875018,1,20190301,151700,30.6000000,30.6100000,30.6000000,30.6000000,10326
US1.TWTR_delisted_875018,1,20190301,151800,30.6000000,30.6100000,30.5900000,30.6000000,25759
US1.TWTR_delisted_875018,1,20190301,151900,30.6000000,30.6100000,30.5949000,30.6000000,44086
US1.TWTR_delisted_875018,1,20190301,152000,30.6000000,30.6050000,30.5900000,30.5950000,14898
US1.TWTR_delisted_875018,1,20190301,152100,30.5950000,30.6000000,30.5850000,30.5850000,13422
US1.TWTR_delisted_875018,1,20190301,152200,30.5850000,30.5900000,30.5700000,30.5750000,11812
US1.TWTR_delisted_875018,1,20190301,152300,30.5750000,30.5800000,30.5700000,30.5753000,26171
US1.TWTR_delisted_875018,1,20190301,152400,30.5700000,30.5800000,30.5700000,30.5700000,4309
US1.TWTR_delisted_875018,1,20190301,152500,30.5700000,30.5800000,30.5550000,30.5700000,45493
US1.TWTR_delisted_875018,1,20190301,152600,30.5800000,30.5800000,30.5628000,30.5649000,16851
US1.TWTR_delisted_875018,1,20190301,152700,30.5676000,30.5750000,30.5500000,30.5500000,35556
US1.TWTR_delisted_875018,1,20190301,152800,30.5500000,30.5600000,30.5500000,30.5550000,35758
US1.TWTR_delisted_875018,1,20190301,152900,30.5600000,30.5800000,30.5500000,30.5750000,20983
US1.TWTR_delisted_875018,1,20190301,153000,30.5732000,30.5800000,30.5550000,30.5700000,54158
US1.TWTR_delisted_875018,1,20190301,153100,30.5750000,30.5950000,30.5700000,30.5900000,60442
US1.TWTR_delisted_875018,1,20190301,153200,30.5954000,30.5954000,30.5800000,30.5950000,21808
US1.TWTR_delisted_875018,1,20190301,153300,30.5950000,30.6000000,30.5850000,30.5950000,10540
US1.TWTR_delisted_875018,1,20190301,153400,30.5950000,30.6050000,30.5800000,30.5950000,21316
US1.TWTR_delisted_875018,1,20190301,153500,30.5900000,30.6050000,30.5900000,30.6050000,14702
US1.TWTR_delisted_875018,1,20190301,153600,30.6050000,30.6100000,30.6043000,30.6050000,5500
US1.TWTR_delisted_875018,1,20190301,153700,30.6050000,30.6200000,30.6050000,30.6150000,24991
US1.TWTR_delisted_875018,1,20190301,153800,30.6200000,30.6400000,30.6200000,30.6350000,41829
US1.TWTR_delisted_875018,1,20190301,153900,30.6350000,30.6400000,30.6300000,30.6330000,4889
US1.TWTR_delisted_875018,1,20190301,154000,30.6300000,30.6390000,30.6200000,30.6200000,43263
US1.TWTR_delisted_875018,1,20190301,154100,30.6250000,30.6400000,30.6100000,30.6350000,53215
US1.TWTR_delisted_875018,1,20190301,154200,30.6350000,30.6400000,30.6250000,30.6350000,51341
US1.TWTR_delisted_875018,1,20190301,154300,30.6300000,30.6500000,30.6300000,30.6350000,41287
US1.TWTR_delisted_875018,1,20190301,154400,30.6350000,30.6500000,30.6350000,30.6450000,23613
US1.TWTR_delisted_875018,1,20190301,154500,30.6400000,30.6600000,30.6350000,30.6536000,79530
US1.TWTR_delisted_875018,1,20190301,154600,30.6550000,30.6800000,30.6500000,30.6501000,56989
US1.TWTR_delisted_875018,1,20190301,154700,30.6500000,30.6650000,30.6400000,30.6600000,34900
US1.TWTR_delisted_875018,1,20190301,154800,30.6510000,30.6550000,30.6200000,30.6400000,35074
US1.TWTR_delisted_875018,1,20190301,154900,30.6300000,30.6400000,30.6200000,30.6250000,36069
US1.TWTR_delisted_875018,1,20190301,155000,30.6250000,30.6400000,30.6250000,30.6300000,22344
US1.TWTR_delisted_875018,1,20190301,155100,30.6400000,30.6400000,30.6200000,30.6400000,43332
US1.TWTR_delisted_875018,1,20190301,155200,30.6350000,30.6350000,30.6100000,30.6100000,64969
US1.TWTR_delisted_875018,1,20190301,155300,30.6100000,30.6164000,30.5600000,30.5600000,146391
US1.TWTR_delisted_875018,1,20190301,155400,30.5650000,30.5800000,30.5600000,30.5700000,38347
US1.TWTR_delisted_875018,1,20190301,155500,30.5749000,30.5850000,30.5500000,30.5558000,110578
US1.TWTR_delisted_875018,1,20190301,155600,30.5500000,30.5700000,30.5400000,30.5650000,89384
US1.TWTR_delisted_875018,1,20190301,155700,30.5700000,30.5800000,30.5538000,30.5650000,113346
US1.TWTR_delisted_875018,1,20190301,155800,30.5600000,30.5800000,30.5600000,30.5750000,94146
US1.TWTR_delisted_875018,1,20190301,155900,30.5750000,30.6100000,30.5700000,30.6050000,118788
US1.TWTR_delisted_875018,1,20190301,160000,30.6000000,30.6400000,30.5900000,30.6300000,295292
US1.TWTR_delisted_875018,1,20190304,093100,30.7800000,30.8700000,30.7200000,30.7400000,180337
US1.TWTR_delisted_875018,1,20190304,093200,30.7359000,30.8100000,30.6800000,30.8100000,73278
US1.TWTR_delisted_875018,1,20190304,093300,30.8100000,30.9250000,30.8100000,30.8600000,102956
US1.TWTR_delisted_875018,1,20190304,093400,30.8651000,30.9000000,30.7900000,30.8300000,73395
US1.TWTR_delisted_875018,1,20190304,093500,30.8200000,30.9000000,30.7900000,30.8768000,127821
US1.TWTR_delisted_875018,1,20190304,093600,30.8750000,30.9700000,30.8575000,30.9443000,76385
US1.TWTR_delisted_875018,1,20190304,093700,30.9450000,31.0400000,30.9450000,31.0300000,116456
US1.TWTR_delisted_875018,1,20190304,093800,31.0200000,31.0500000,31.0007000,31.0270000,105387
US1.TWTR_delisted_875018,1,20190304,093900,31.0200000,31.0885000,31.0100000,31.0700000,103350
US1.TWTR_delisted_875018,1,20190304,094000,31.0750000,31.1400000,31.0600000,31.1400000,115505
US1.TWTR_delisted_875018,1,20190304,094100,31.1300000,31.1500000,31.0900000,31.1150000,124022
US1.TWTR_delisted_875018,1,20190304,094200,31.1150000,31.1930000,31.1000000,31.1801000,136265
US1.TWTR_delisted_875018,1,20190304,094300,31.1900000,31.2500000,31.1700000,31.2100000,150855
US1.TWTR_delisted_875018,1,20190304,094400,31.2006000,31.2500000,31.2000000,31.2200000,90409
US1.TWTR_delisted_875018,1,20190304,094500,31.2300000,31.2400000,31.1400000,31.1600000,111659
US1.TWTR_delisted_875018,1,20190304,094600,31.1570000,31.2000000,31.1300000,31.1801000,97724
US1.TWTR_delisted_875018,1,20190304,094700,31.1900000,31.2600000,31.1800000,31.2350000,135797
US1.TWTR_delisted_875018,1,20190304,094800,31.2350000,31.2600000,31.1900000,31.1926000,109407
US1.TWTR_delisted_875018,1,20190304,094900,31.1950000,31.1998000,31.1150000,31.1408000,52234
US1.TWTR_delisted_875018,1,20190304,095000,31.1400000,31.2000000,31.1200000,31.1200000,67043
US1.TWTR_delisted_875018,1,20190304,095100,31.1200000,31.1300000,30.9985000,31.0000000,128766
US1.TWTR_delisted_875018,1,20190304,095200,31.0000000,31.0100000,30.9205000,30.9300000,102162
US1.TWTR_delisted_875018,1,20190304,095300,30.9400000,30.9499000,30.9000000,30.9000000,83321
US1.TWTR_delisted_875018,1,20190304,095400,30.9100000,30.9400000,30.8900000,30.9150000,118487
US1.TWTR_delisted_875018,1,20190304,095500,30.9200000,30.9400000,30.8100000,30.8800000,126961
US1.TWTR_delisted_875018,1,20190304,095600,30.8750000,30.8856000,30.8450000,30.8450000,40123
US1.TWTR_delisted_875018,1,20190304,095700,30.8500000,30.8900000,30.7900000,30.8500000,42816
US1.TWTR_delisted_875018,1,20190304,095800,30.8450000,30.9000000,30.8400000,30.9000000,28906
US1.TWTR_delisted_875018,1,20190304,095900,30.8950000,30.9000000,30.8500000,30.8507000,42701
US1.TWTR_delisted_875018,1,20190304,100000,30.8600000,30.8700000,30.8400000,30.8600000,25048
US1.TWTR_delisted_875018,1,20190304,100100,30.8700000,30.8700000,30.7700000,30.8050000,42538
US1.TWTR_delisted_875018,1,20190304,100200,30.8100000,30.8200000,30.7300000,30.7404000,44130
US1.TWTR_delisted_875018,1,20190304,100300,30.7450000,30.7754000,30.7400000,30.7754000,37997
US1.TWTR_delisted_875018,1,20190304,100400,30.7700000,30.7900000,30.7100000,30.7700000,79111
US1.TWTR_delisted_875018,1,20190304,100500,30.7600000,30.7700000,30.7100000,30.7300000,48852
US1.TWTR_delisted_875018,1,20190304,100600,30.7350000,30.7700000,30.7300000,30.7400000,85474
US1.TWTR_delisted_875018,1,20190304,100700,30.7500000,30.7800000,30.7200000,30.7600000,40437
US1.TWTR_delisted_875018,1,20190304,100800,30.7600000,30.7600000,30.7000000,30.7000000,29814
US1.TWTR_delisted_875018,1,20190304,100900,30.7050000,30.7200000,30.6600000,30.7200000,96230
US1.TWTR_delisted_875018,1,20190304,101000,30.7100000,30.7200000,30.6750000,30.6800000,40041
US1.TWTR_delisted_875018,1,20190304,101100,30.6850000,30.7500000,30.6850000,30.6900000,48836
US1.TWTR_delisted_875018,1,20190304,101200,30.6958000,30.6958000,30.6500000,30.6600000,48942
US1.TWTR_delisted_875018,1,20190304,101300,30.6565000,30.6600000,30.6300000,30.6350000,67240
US1.TWTR_delisted_875018,1,20190304,101400,30.6300000,30.6300000,30.5900000,30.6007000,97484
US1.TWTR_delisted_875018,1,20190304,101500,30.6000000,30.6950000,30.6000000,30.6850000,60715
US1.TWTR_delisted_875018,1,20190304,101600,30.6816000,30.7000000,30.6100000,30.6200000,43243
US1.TWTR_delisted_875018,1,20190304,101700,30.6200000,30.6400000,30.6050000,30.6250000,34084
US1.TWTR_delisted_875018,1,20190304,101800,30.6200000,30.7500000,30.6100000,30.7400000,147233
US1.TWTR_delisted_875018,1,20190304,101900,30.7369000,30.8000000,30.6950000,30.8000000,144547
US1.TWTR_delisted_875018,1,20190304,102000,30.7901000,30.8600000,30.7900000,30.8600000,37895
US1.TWTR_delisted_875018,1,20190304,102100,30.8550000,30.8600000,30.7800000,30.7900000,51978
US1.TWTR_delisted_875018,1,20190304,102200,30.7950000,30.8050000,30.7700000,30.7750000,13804
US1.TWTR_delisted_875018,1,20190304,102300,30.7800000,30.8000000,30.7700000,30.7800000,24221
US1.TWTR_delisted_875018,1,20190304,102400,30.7800000,30.8000000,30.7700000,30.7850000,23725
US1.TWTR_delisted_875018,1,20190304,102500,30.7850000,30.7950000,30.7750000,30.7884000,26595
US1.TWTR_delisted_875018,1,20190304,102600,30.7825000,30.8100000,30.7825000,30.8100000,17208
US1.TWTR_delisted_875018,1,20190304,102700,30.8050000,30.8400000,30.8000000,30.8400000,29377
US1.TWTR_delisted_875018,1,20190304,102800,30.8300000,30.8700000,30.8300000,30.8600000,44586
US1.TWTR_delisted_875018,1,20190304,102900,30.8600000,30.8800000,30.8350000,30.8450000,18440
US1.TWTR_delisted_875018,1,20190304,103000,30.8499000,30.8900000,30.8402000,30.8700000,37944
US1.TWTR_delisted_875018,1,20190304,103100,30.8800000,30.9001000,30.8650000,30.9000000,39879
US1.TWTR_delisted_875018,1,20190304,103200,30.9050000,30.9100000,30.8900000,30.9041000,24856
US1.TWTR_delisted_875018,1,20190304,103300,30.9000000,30.9100000,30.8800000,30.8950000,17506
US1.TWTR_delisted_875018,1,20190304,103400,30.8950000,30.9000000,30.8800000,30.9000000,35211
US1.TWTR_delisted_875018,1,20190304,103500,30.8900000,30.8989000,30.8450000,30.8600000,39898
US1.TWTR_delisted_875018,1,20190304,103600,30.8600000,30.8681000,30.8200000,30.8208000,56909
US1.TWTR_delisted_875018,1,20190304,103700,30.8300000,30.8649000,30.8200000,30.8300000,66319
US1.TWTR_delisted_875018,1,20190304,103800,30.8350000,30.8400000,30.8000000,30.8250000,55681
US1.TWTR_delisted_875018,1,20190304,103900,30.8200000,30.8250000,30.7600000,30.8050000,61261
US1.TWTR_delisted_875018,1,20190304,104000,30.8100000,30.8200000,30.8100000,30.8111000,9164
US1.TWTR_delisted_875018,1,20190304,104100,30.8150000,30.8500000,30.8100000,30.8400000,86405
US1.TWTR_delisted_875018,1,20190304,104200,30.8500000,30.8500000,30.8300000,30.8350000,19099
US1.TWTR_delisted_875018,1,20190304,104300,30.8300000,30.8400000,30.8300000,30.8350000,28364
US1.TWTR_delisted_875018,1,20190304,104400,30.8300000,30.8300000,30.7900000,30.7900000,40927
US1.TWTR_delisted_875018,1,20190304,104500,30.8000000,30.8300000,30.7900000,30.8300000,21524
US1.TWTR_delisted_875018,1,20190304,104600,30.8300000,30.8400000,30.8000000,30.8400000,22090
US1.TWTR_delisted_875018,1,20190304,104700,30.8364000,30.8700000,30.8350000,30.8700000,20900
US1.TWTR_delisted_875018,1,20190304,104800,30.8600000,30.8900000,30.8600000,30.8850000,13120
US1.TWTR_delisted_875018,1,20190304,104900,30.8900000,30.8900000,30.8700000,30.8700000,21600
US1.TWTR_delisted_875018,1,20190304,105000,30.8700000,30.8700000,30.8300000,30.8400000,34380
US1.TWTR_delisted_875018,1,20190304,105100,30.8400000,30.8900000,30.8300000,30.8800000,43713
US1.TWTR_delisted_875018,1,20190304,105200,30.8800000,30.8844000,30.8200000,30.8250000,54626
US1.TWTR_delisted_875018,1,20190304,105300,30.8200000,30.8200000,30.8000000,30.8000000,31240
US1.TWTR_delisted_875018,1,20190304,105400,30.7900000,30.8000000,30.7500000,30.7500000,27864
US1.TWTR_delisted_875018,1,20190304,105500,30.7450000,30.7500000,30.7000000,30.7026000,98171
US1.TWTR_delisted_875018,1,20190304,105600,30.7000000,30.7500000,30.7000000,30.7400000,23726
US1.TWTR_delisted_875018,1,20190304,105700,30.7350000,30.7350000,30.6750000,30.6750000,25317
US1.TWTR_delisted_875018,1,20190304,105800,30.6800000,30.6900000,30.6700000,30.6800000,29823
US1.TWTR_delisted_875018,1,20190304,105900,30.6811000,30.6850000,30.6400000,30.6450000,38410
US1.TWTR_delisted_875018,1,20190304,110000,30.6469000,30.6500000,30.6350000,30.6400000,37066
US1.TWTR_delisted_875018,1,20190304,110100,30.6400000,30.6400000,30.6000000,30.6200000,71806
US1.TWTR_delisted_875018,1,20190304,110200,30.6200000,30.6250000,30.6000000,30.6050000,32405
US1.TWTR_delisted_875018,1,20190304,110300,30.6099000,30.6100000,30.5800000,30.5800000,49370
US1.TWTR_delisted_875018,1,20190304,110400,30.5804000,30.6300000,30.5800000,30.6300000,52710
US1.TWTR_delisted_875018,1,20190304,110500,30.6300000,30.6350000,30.6200000,30.6200000,45859
US1.TWTR_delisted_875018,1,20190304,110600,30.6200000,30.6200000,30.5400000,30.5500000,66304
US1.TWTR_delisted_875018,1,20190304,110700,30.5500000,30.5900000,30.4700000,30.5585000,37690
US1.TWTR_delisted_875018,1,20190304,110800,30.5500000,30.5557000,30.5300000,30.5300000,26099
US1.TWTR_delisted_875018,1,20190304,110900,30.5300000,30.5300000,30.5000000,30.5200000,37223
US1.TWTR_delisted_875018,1,20190304,111000,30.5110000,30.5134000,30.4600000,30.4694000,106449
US1.TWTR_delisted_875018,1,20190304,111100,30.4600000,30.5072000,30.4501000,30.5072000,54694
US1.TWTR_delisted_875018,1,20190304,111200,30.5001000,30.5200000,30.4900000,30.5150000,38848
US1.TWTR_delisted_875018,1,20190304,111300,30.5100000,30.5100000,30.4550000,30.5100000,31177
US1.TWTR_delisted_875018,1,20190304,111400,30.5000000,30.5450000,30.5000000,30.5400000,29716
US1.TWTR_delisted_875018,1,20190304,111500,30.5399000,30.5600000,30.5000000,30.5000000,30143
US1.TWTR_delisted_875018,1,20190304,111600,30.5000000,30.5055000,30.4600000,30.4747000,27677
US1.TWTR_delisted_875018,1,20190304,111700,30.4800000,30.4800000,30.4250000,30.4700000,27771
US1.TWTR_delisted_875018,1,20190304,111800,30.4800000,30.5100000,30.4800000,30.4950000,23153
US1.TWTR_delisted_875018,1,20190304,111900,30.4978000,30.5150000,30.4700000,30.4863000,11870
US1.TWTR_delisted_875018,1,20190304,112000,30.4857000,30.5100000,30.4800000,30.5050000,22311
US1.TWTR_delisted_875018,1,20190304,112100,30.5000000,30.5400000,30.5000000,30.5400000,27203
US1.TWTR_delisted_875018,1,20190304,112200,30.5300000,30.5700000,30.5300000,30.5400000,65019
US1.TWTR_delisted_875018,1,20190304,112300,30.5500000,30.5600000,30.5100000,30.5100000,21193
US1.TWTR_delisted_875018,1,20190304,112400,30.5057000,30.5450000,30.4800000,30.5000000,33861
US1.TWTR_delisted_875018,1,20190304,112500,30.5100000,30.5200000,30.4500000,30.4550000,58876
US1.TWTR_delisted_875018,1,20190304,112600,30.4533000,30.4800000,30.4500000,30.4700000,20104
US1.TWTR_delisted_875018,1,20190304,112700,30.4700000,30.4800000,30.4400000,30.4400000,21650
US1.TWTR_delisted_875018,1,20190304,112800,30.4400000,30.4800000,30.4385000,30.4600000,17769
US1.TWTR_delisted_875018,1,20190304,112900,30.4587000,30.4587000,30.4100000,30.4300000,35730
US1.TWTR_delisted_875018,1,20190304,113000,30.4305000,30.4305000,30.3500000,30.3600000,69725
US1.TWTR_delisted_875018,1,20190304,113100,30.3561000,30.3900000,30.3400000,30.3699000,38382
US1.TWTR_delisted_875018,1,20190304,113200,30.3700000,30.3900000,30.3600000,30.3800000,16895
US1.TWTR_delisted_875018,1,20190304,113300,30.3799000,30.3900000,30.3600000,30.3700000,51062
US1.TWTR_delisted_875018,1,20190304,113400,30.3700000,30.3700000,30.3300000,30.3400000,22279
US1.TWTR_delisted_875018,1,20190304,113500,30.3401000,30.3450000,30.3000000,30.3400000,78944
US1.TWTR_delisted_875018,1,20190304,113600,30.3425000,30.3600000,30.3250000,30.3500000,42308
US1.TWTR_delisted_875018,1,20190304,113700,30.3500000,30.3800000,30.3300000,30.3300000,91392
US1.TWTR_delisted_875018,1,20190304,113800,30.3300000,30.3300000,30.2800000,30.3100000,56944
US1.TWTR_delisted_875018,1,20190304,113900,30.3050000,30.3500000,30.2800000,30.3350000,69602
US1.TWTR_delisted_875018,1,20190304,114000,30.3350000,30.3350000,30.3199000,30.3199000,8722
US1.TWTR_delisted_875018,1,20190304,114100,30.3100000,30.3100000,30.2800000,30.2943000,97365
US1.TWTR_delisted_875018,1,20190304,114200,30.2950000,30.3100000,30.2500000,30.2550000,69365
US1.TWTR_delisted_875018,1,20190304,114300,30.2550000,30.2700000,30.1900000,30.1900000,126677
US1.TWTR_delisted_875018,1,20190304,114400,30.1850000,30.2100000,30.1600000,30.1901000,52394
US1.TWTR_delisted_875018,1,20190304,114500,30.2000000,30.2044000,30.1600000,30.1650000,40029
US1.TWTR_delisted_875018,1,20190304,114600,30.1650000,30.1950000,30.1250000,30.1367000,106073
US1.TWTR_delisted_875018,1,20190304,114700,30.1400000,30.1800000,30.1390000,30.1700000,50520
US1.TWTR_delisted_875018,1,20190304,114800,30.1650000,30.1700000,30.1000000,30.1100000,74010
US1.TWTR_delisted_875018,1,20190304,114900,30.1148000,30.1300000,30.0900000,30.1100000,44120
US1.TWTR_delisted_875018,1,20190304,115000,30.1298000,30.1298000,30.0700000,30.0800000,37387
US1.TWTR_delisted_875018,1,20190304,115100,30.0900000,30.1100000,30.0650000,30.1050000,73370
US1.TWTR_delisted_875018,1,20190304,115200,30.1100000,30.1400000,30.0863000,30.1000000,31046
US1.TWTR_delisted_875018,1,20190304,115300,30.1079000,30.1200000,30.0900000,30.1002000,67538
US1.TWTR_delisted_875018,1,20190304,115400,30.1061000,30.1300000,30.0900000,30.1300000,21412
US1.TWTR_delisted_875018,1,20190304,115500,30.1400000,30.1996000,30.1400000,30.1800000,52894
US1.TWTR_delisted_875018,1,20190304,115600,30.1793000,30.1793000,30.0850000,30.1300000,65102
US1.TWTR_delisted_875018,1,20190304,115700,30.1400000,30.1500000,30.1200000,30.1300000,11799
US1.TWTR_delisted_875018,1,20190304,115800,30.1400000,30.1600000,30.1200000,30.1200000,19806
US1.TWTR_delisted_875018,1,20190304,115900,30.1200000,30.1400000,30.1100000,30.1399000,55854
US1.TWTR_delisted_875018,1,20190304,120000,30.1400000,30.1400000,30.1100000,30.1350000,28287
US1.TWTR_delisted_875018,1,20190304,120100,30.1300000,30.1700000,30.1050000,30.1600000,42459
US1.TWTR_delisted_875018,1,20190304,120200,30.1500000,30.1700000,30.1300000,30.1663000,25345
US1.TWTR_delisted_875018,1,20190304,120300,30.1650000,30.1800000,30.1600000,30.1650000,21592
US1.TWTR_delisted_875018,1,20190304,120400,30.1700000,30.2000000,30.1600000,30.2000000,20733
US1.TWTR_delisted_875018,1,20190304,120500,30.2000000,30.2100000,30.1900000,30.2000000,27445
US1.TWTR_delisted_875018,1,20190304,120600,30.2100000,30.2400000,30.2000000,30.2000000,32167
US1.TWTR_delisted_875018,1,20190304,120700,30.2000000,30.2000000,30.1700000,30.1822000,36673
US1.TWTR_delisted_875018,1,20190304,120800,30.1900000,30.1900000,30.1700000,30.1900000,18132
US1.TWTR_delisted_875018,1,20190304,120900,30.1839000,30.2500000,30.1839000,30.2300000,51351
US1.TWTR_delisted_875018,1,20190304,121000,30.2350000,30.2587000,30.2300000,30.2500000,24160
US1.TWTR_delisted_875018,1,20190304,121100,30.2500000,30.2500000,30.2100000,30.2300000,54602
US1.TWTR_delisted_875018,1,20190304,121200,30.2200000,30.2300000,30.2050000,30.2100000,34190
US1.TWTR_delisted_875018,1,20190304,121300,30.2100000,30.2186000,30.1750000,30.1750000,31653
US1.TWTR_delisted_875018,1,20190304,121400,30.1700000,30.2299000,30.1600000,30.2000000,134655
US1.TWTR_delisted_875018,1,20190304,121500,30.2100000,30.2300000,30.1900000,30.1900000,24835
US1.TWTR_delisted_875018,1,20190304,121600,30.1950000,30.2150000,30.1900000,30.2000000,50438
US1.TWTR_delisted_875018,1,20190304,121700,30.2000000,30.2000000,30.1550000,30.1550000,49800
US1.TWTR_delisted_875018,1,20190304,121800,30.1600000,30.1850000,30.1500000,30.1600000,39471
US1.TWTR_delisted_875018,1,20190304,121900,30.1564000,30.1700000,30.1400000,30.1400000,31922
US1.TWTR_delisted_875018,1,20190304,122000,30.1400000,30.1400000,30.1000000,30.1377000,30612
US1.TWTR_delisted_875018,1,20190304,122100,30.1400000,30.1850000,30.1370000,30.1850000,32036
US1.TWTR_delisted_875018,1,20190304,122200,30.1850000,30.2000000,30.1700000,30.1700000,22304
US1.TWTR_delisted_875018,1,20190304,122300,30.1761000,30.1800000,30.1333000,30.1500000,42490
US1.TWTR_delisted_875018,1,20190304,122400,30.1400000,30.1901000,30.1400000,30.1800000,56919
US1.TWTR_delisted_875018,1,20190304,122500,30.1900000,30.2000000,30.1700000,30.1800000,12430
US1.TWTR_delisted_875018,1,20190304,122600,30.1900000,30.1900000,30.1400000,30.1500000,30726
US1.TWTR_delisted_875018,1,20190304,122700,30.1500000,30.1600000,30.1400000,30.1500000,37904
US1.TWTR_delisted_875018,1,20190304,122800,30.1500000,30.1800000,30.1500000,30.1700000,13000
US1.TWTR_delisted_875018,1,20190304,122900,30.1710000,30.2250000,30.1700000,30.2200000,20022
US1.TWTR_delisted_875018,1,20190304,123000,30.2200000,30.2500000,30.1800000,30.2500000,30307
US1.TWTR_delisted_875018,1,20190304,123100,30.2500000,30.2700000,30.2300000,30.2600000,15188
US1.TWTR_delisted_875018,1,20190304,123200,30.2600000,30.2600000,30.2400000,30.2599000,12657
US1.TWTR_delisted_875018,1,20190304,123300,30.2548000,30.2600000,30.2400000,30.2600000,21090
US1.TWTR_delisted_875018,1,20190304,123400,30.2600000,30.2800000,30.2300000,30.2305000,26910
US1.TWTR_delisted_875018,1,20190304,123500,30.2300000,30.2450000,30.2000000,30.2086000,23959
US1.TWTR_delisted_875018,1,20190304,123600,30.2000000,30.2200000,30.1900000,30.2158000,12752
US1.TWTR_delisted_875018,1,20190304,123700,30.2100000,30.2100000,30.1800000,30.1900000,9974
US1.TWTR_delisted_875018,1,20190304,123800,30.1900000,30.2069000,30.1750000,30.1935000,24594
US1.TWTR_delisted_875018,1,20190304,123900,30.2000000,30.2150000,30.1750000,30.1800000,24717
US1.TWTR_delisted_875018,1,20190304,124000,30.1800000,30.2000000,30.1700000,30.1787000,12873
US1.TWTR_delisted_875018,1,20190304,124100,30.1700000,30.1750000,30.1500000,30.1500000,16139
US1.TWTR_delisted_875018,1,20190304,124200,30.1580000,30.1750000,30.1500000,30.1600000,5584
US1.TWTR_delisted_875018,1,20190304,124300,30.1500000,30.1600000,30.1400000,30.1600000,21943
US1.TWTR_delisted_875018,1,20190304,124400,30.1500000,30.1800000,30.1400000,30.1650000,18450
US1.TWTR_delisted_875018,1,20190304,124500,30.1600000,30.1700000,30.1300000,30.1500000,23650
US1.TWTR_delisted_875018,1,20190304,124600,30.1544000,30.1550000,30.1200000,30.1200000,9179
US1.TWTR_delisted_875018,1,20190304,124700,30.1256000,30.1400000,30.1200000,30.1200000,14705
US1.TWTR_delisted_875018,1,20190304,124800,30.1245000,30.1266000,30.1000000,30.1100000,34378
US1.TWTR_delisted_875018,1,20190304,124900,30.1100000,30.1354000,30.1000000,30.1200000,19538
US1.TWTR_delisted_875018,1,20190304,125000,30.1200000,30.1466000,30.1200000,30.1400000,10873
US1.TWTR_delisted_875018,1,20190304,125100,30.1400000,30.1800000,30.1300000,30.1746000,17257
US1.TWTR_delisted_875018,1,20190304,125200,30.1729000,30.1900000,30.1600000,30.1700000,11320
US1.TWTR_delisted_875018,1,20190304,125300,30.1800000,30.2161000,30.1700000,30.1975000,17161
US1.TWTR_delisted_875018,1,20190304,125400,30.2000000,30.2000000,30.1800000,30.1805000,8948
US1.TWTR_delisted_875018,1,20190304,125500,30.1800000,30.1875000,30.1700000,30.1700000,17132
US1.TWTR_delisted_875018,1,20190304,125600,30.1700000,30.1700000,30.1400000,30.1500000,21335
US1.TWTR_delisted_875018,1,20190304,125700,30.1500000,30.1510000,30.1256000,30.1372000,25996
US1.TWTR_delisted_875018,1,20190304,125800,30.1400000,30.1753000,30.1333000,30.1600000,17905
US1.TWTR_delisted_875018,1,20190304,125900,30.1600000,30.1800000,30.1379000,30.1500000,11481
US1.TWTR_delisted_875018,1,20190304,130000,30.1500000,30.1800000,30.1450000,30.1700000,8225
US1.TWTR_delisted_875018,1,20190304,130100,30.1700000,30.1700000,30.1400000,30.1500000,5181
US1.TWTR_delisted_875018,1,20190304,130200,30.1500000,30.1600000,30.1250000,30.1250000,20809
US1.TWTR_delisted_875018,1,20190304,130300,30.1233000,30.1600000,30.1233000,30.1600000,15866
US1.TWTR_delisted_875018,1,20190304,130400,30.1700000,30.1700000,30.1400000,30.1500000,18710
US1.TWTR_delisted_875018,1,20190304,130500,30.1500000,30.1500000,30.1300000,30.1300000,11827
US1.TWTR_delisted_875018,1,20190304,130600,30.1300000,30.1461000,30.1200000,30.1400000,14054
US1.TWTR_delisted_875018,1,20190304,130700,30.1400000,30.1400000,30.1100000,30.1200000,26085
US1.TWTR_delisted_875018,1,20190304,130800,30.1200000,30.1400000,30.1000000,30.1200000,22599
US1.TWTR_delisted_875018,1,20190304,130900,30.1200000,30.1300000,30.1000000,30.1100000,11540
US1.TWTR_delisted_875018,1,20190304,131000,30.1050000,30.1200000,30.1000000,30.1100000,14000
US1.TWTR_delisted_875018,1,20190304,131100,30.1050000,30.1050000,30.0700000,30.0944000,54375
US1.TWTR_delisted_875018,1,20190304,131200,30.1000000,30.1000000,30.0700000,30.0846000,23171
US1.TWTR_delisted_875018,1,20190304,131300,30.0825000,30.1300000,30.0825000,30.1206000,16879
US1.TWTR_delisted_875018,1,20190304,131400,30.1200000,30.1500000,30.1100000,30.1452000,13040
US1.TWTR_delisted_875018,1,20190304,131500,30.1500000,30.1700000,30.1500000,30.1550000,6552
US1.TWTR_delisted_875018,1,20190304,131600,30.1599000,30.1950000,30.1599000,30.1792000,32932
US1.TWTR_delisted_875018,1,20190304,131700,30.1800000,30.2053000,30.1725000,30.2053000,5059
US1.TWTR_delisted_875018,1,20190304,131800,30.2000000,30.2200000,30.1933000,30.2050000,13906
US1.TWTR_delisted_875018,1,20190304,131900,30.2008000,30.2200000,30.2000000,30.2200000,16779
US1.TWTR_delisted_875018,1,20190304,132000,30.2100000,30.2200000,30.2000000,30.2100000,10221
US1.TWTR_delisted_875018,1,20190304,132100,30.2100000,30.2700000,30.2100000,30.2400000,31415
US1.TWTR_delisted_875018,1,20190304,132200,30.2450000,30.2500000,30.2350000,30.2500000,16048
US1.TWTR_delisted_875018,1,20190304,132300,30.2491000,30.2700000,30.2450000,30.2500000,28552
US1.TWTR_delisted_875018,1,20190304,132400,30.2511000,30.2800000,30.2500000,30.2600000,9685
US1.TWTR_delisted_875018,1,20190304,132500,30.2800000,30.2800000,30.2600000,30.2750000,4227
US1.TWTR_delisted_875018,1,20190304,132600,30.2707000,30.2800000,30.2600000,30.2700000,21488
US1.TWTR_delisted_875018,1,20190304,132700,30.2650000,30.2700000,30.2450000,30.2500000,12406
US1.TWTR_delisted_875018,1,20190304,132800,30.2500000,30.2500000,30.2300000,30.2450000,9448
US1.TWTR_delisted_875018,1,20190304,132900,30.2500000,30.2950000,30.2450000,30.2900000,19570
US1.TWTR_delisted_875018,1,20190304,133000,30.2800000,30.3050000,30.2800000,30.2950000,12259
US1.TWTR_delisted_875018,1,20190304,133100,30.2900000,30.2900000,30.2700000,30.2733000,23709
US1.TWTR_delisted_875018,1,20190304,133200,30.2800000,30.3100000,30.2800000,30.2900000,57708
US1.TWTR_delisted_875018,1,20190304,133300,30.2900000,30.3000000,30.2900000,30.2956000,5995
US1.TWTR_delisted_875018,1,20190304,133400,30.2919000,30.2950000,30.2700000,30.2850000,14017
US1.TWTR_delisted_875018,1,20190304,133500,30.2900000,30.3200000,30.2850000,30.3000000,26874
US1.TWTR_delisted_875018,1,20190304,133600,30.3000000,30.3050000,30.2900000,30.2900000,17939
US1.TWTR_delisted_875018,1,20190304,133700,30.3000000,30.3000000,30.2750000,30.2800000,21832
US1.TWTR_delisted_875018,1,20190304,133800,30.2700000,30.3000000,30.2700000,30.3000000,9831
US1.TWTR_delisted_875018,1,20190304,133900,30.2900000,30.2950000,30.2600000,30.2600000,20879
US1.TWTR_delisted_875018,1,20190304,134000,30.2700000,30.2709000,30.2550000,30.2600000,10380
US1.TWTR_delisted_875018,1,20190304,134100,30.2600000,30.2700000,30.2500000,30.2700000,7597
US1.TWTR_delisted_875018,1,20190304,134200,30.2800000,30.3100000,30.2800000,30.3000000,11043
US1.TWTR_delisted_875018,1,20190304,134300,30.2900000,30.3200000,30.2900000,30.3025000,13250
US1.TWTR_delisted_875018,1,20190304,134400,30.3010000,30.3200000,30.3000000,30.3200000,13313
US1.TWTR_delisted_875018,1,20190304,134500,30.3210000,30.3500000,30.3200000,30.3334000,25586
US1.TWTR_delisted_875018,1,20190304,134600,30.3304000,30.3600000,30.3300000,30.3401000,33509
US1.TWTR_delisted_875018,1,20190304,134700,30.3400000,30.3400000,30.3100000,30.3300000,13593
US1.TWTR_delisted_875018,1,20190304,134800,30.3300000,30.3500000,30.3300000,30.3300000,8671
US1.TWTR_delisted_875018,1,20190304,134900,30.3400000,30.3700000,30.3400000,30.3500000,12353
US1.TWTR_delisted_875018,1,20190304,135000,30.3600000,30.3800000,30.3550000,30.3728000,36015
US1.TWTR_delisted_875018,1,20190304,135100,30.3736000,30.3900000,30.3650000,30.3900000,13546
US1.TWTR_delisted_875018,1,20190304,135200,30.3900000,30.3900000,30.3400000,30.3500000,28583
US1.TWTR_delisted_875018,1,20190304,135300,30.3499000,30.3700000,30.3450000,30.3680000,13139
US1.TWTR_delisted_875018,1,20190304,135400,30.3700000,30.3800000,30.3600000,30.3650000,8946
US1.TWTR_delisted_875018,1,20190304,135500,30.3650000,30.3900000,30.3600000,30.3900000,27177
US1.TWTR_delisted_875018,1,20190304,135600,30.3900000,30.4000000,30.3800000,30.3900000,11545
US1.TWTR_delisted_875018,1,20190304,135700,30.3965000,30.4000000,30.3700000,30.3700000,15688
US1.TWTR_delisted_875018,1,20190304,135800,30.3750000,30.3800000,30.3600000,30.3600000,20695
US1.TWTR_delisted_875018,1,20190304,135900,30.3665000,30.3750000,30.3600000,30.3750000,11704
US1.TWTR_delisted_875018,1,20190304,140000,30.3700000,30.4000000,30.3700000,30.3900000,17582
US1.TWTR_delisted_875018,1,20190304,140100,30.3900000,30.4000000,30.3800000,30.3850000,22110
US1.TWTR_delisted_875018,1,20190304,140200,30.3850000,30.3900000,30.3700000,30.3700000,24134
US1.TWTR_delisted_875018,1,20190304,140300,30.3715000,30.3750000,30.3500000,30.3550000,12393
US1.TWTR_delisted_875018,1,20190304,140400,30.3500000,30.3550000,30.3200000,30.3250000,21429
US1.TWTR_delisted_875018,1,20190304,140500,30.3234000,30.3400000,30.3200000,30.3373000,20663
US1.TWTR_delisted_875018,1,20190304,140600,30.3350000,30.3350000,30.3110000,30.3200000,11607
US1.TWTR_delisted_875018,1,20190304,140700,30.3200000,30.3336000,30.3200000,30.3300000,16488
US1.TWTR_delisted_875018,1,20190304,140800,30.3250000,30.3350000,30.3100000,30.3200000,17450
US1.TWTR_delisted_875018,1,20190304,140900,30.3150000,30.3200000,30.3000000,30.3000000,28765
US1.TWTR_delisted_875018,1,20190304,141000,30.3058000,30.3177000,30.2900000,30.2900000,9592
US1.TWTR_delisted_875018,1,20190304,141100,30.2900000,30.3047000,30.2800000,30.3047000,9494
US1.TWTR_delisted_875018,1,20190304,141200,30.3027000,30.3050000,30.2800000,30.2800000,12176
US1.TWTR_delisted_875018,1,20190304,141300,30.2800000,30.3000000,30.2750000,30.2850000,23214
US1.TWTR_delisted_875018,1,20190304,141400,30.2900000,30.3000000,30.2623000,30.2700000,15883
US1.TWTR_delisted_875018,1,20190304,141500,30.2700000,30.2700000,30.2550000,30.2600000,8687
US1.TWTR_delisted_875018,1,20190304,141600,30.2600000,30.2800000,30.2500000,30.2700000,9694
US1.TWTR_delisted_875018,1,20190304,141700,30.2666000,30.3000000,30.2641000,30.2850000,35705
US1.TWTR_delisted_875018,1,20190304,141800,30.2800000,30.2800000,30.2700000,30.2700000,23439
US1.TWTR_delisted_875018,1,20190304,141900,30.2700000,30.2800000,30.2600000,30.2800000,10477
US1.TWTR_delisted_875018,1,20190304,142000,30.2700000,30.2900000,30.2550000,30.2800000,17402
US1.TWTR_delisted_875018,1,20190304,142100,30.2800000,30.2900000,30.2700000,30.2700000,5316
US1.TWTR_delisted_875018,1,20190304,142200,30.2700000,30.2700000,30.2500000,30.2550000,21399
US1.TWTR_delisted_875018,1,20190304,142300,30.2589000,30.2900000,30.2500000,30.2900000,10277
US1.TWTR_delisted_875018,1,20190304,142400,30.2900000,30.3000000,30.2750000,30.2950000,14740
US1.TWTR_delisted_875018,1,20190304,142500,30.3000000,30.3100000,30.2900000,30.3050000,18084
US1.TWTR_delisted_875018,1,20190304,142600,30.3100000,30.3150000,30.2800000,30.2900000,15839
US1.TWTR_delisted_875018,1,20190304,142700,30.2950000,30.3000000,30.2719000,30.2900000,12100
US1.TWTR_delisted_875018,1,20190304,142800,30.2900000,30.3076000,30.2900000,30.2900000,16932
US1.TWTR_delisted_875018,1,20190304,142900,30.2900000,30.3000000,30.2800000,30.3000000,20635
US1.TWTR_delisted_875018,1,20190304,143000,30.3000000,30.3000000,30.2800000,30.2901000,5600
US1.TWTR_delisted_875018,1,20190304,143100,30.2900000,30.3097000,30.2800000,30.2800000,19309
US1.TWTR_delisted_875018,1,20190304,143200,30.2700000,30.2900000,30.2700000,30.2800000,6689
US1.TWTR_delisted_875018,1,20190304,143300,30.2800000,30.2900000,30.2700000,30.2884000,15321
US1.TWTR_delisted_875018,1,20190304,143400,30.2800000,30.2800000,30.2600000,30.2600000,10777
US1.TWTR_delisted_875018,1,20190304,143500,30.2700000,30.2776000,30.2650000,30.2750000,4910
US1.TWTR_delisted_875018,1,20190304,143600,30.2750000,30.2900000,30.2700000,30.2900000,10095
US1.TWTR_delisted_875018,1,20190304,143700,30.2800000,30.2950000,30.2750000,30.2800000,18455
US1.TWTR_delisted_875018,1,20190304,143800,30.2801000,30.3000000,30.2600000,30.2650000,19670
US1.TWTR_delisted_875018,1,20190304,143900,30.2700000,30.2800000,30.2650000,30.2750000,10300
US1.TWTR_delisted_875018,1,20190304,144000,30.2800000,30.2900000,30.2800000,30.2800000,10183
US1.TWTR_delisted_875018,1,20190304,144100,30.2700000,30.3055000,30.2700000,30.3000000,11328
US1.TWTR_delisted_875018,1,20190304,144200,30.3000000,30.3055000,30.2950000,30.2950000,3610
US1.TWTR_delisted_875018,1,20190304,144300,30.2950000,30.3100000,30.2850000,30.3100000,13299
US1.TWTR_delisted_875018,1,20190304,144400,30.3000000,30.3150000,30.2900000,30.3050000,5541
US1.TWTR_delisted_875018,1,20190304,144500,30.3200000,30.3291000,30.3050000,30.3200000,16696
US1.TWTR_delisted_875018,1,20190304,144600,30.3100000,30.3100000,30.2900000,30.3100000,11410
US1.TWTR_delisted_875018,1,20190304,144700,30.3100000,30.3100000,30.2900000,30.3093000,14153
US1.TWTR_delisted_875018,1,20190304,144800,30.3058000,30.3058000,30.2900000,30.2900000,18384
US1.TWTR_delisted_875018,1,20190304,144900,30.2900000,30.3000000,30.2900000,30.2950000,4256
US1.TWTR_delisted_875018,1,20190304,145000,30.2900000,30.2900000,30.2800000,30.2838000,4227
US1.TWTR_delisted_875018,1,20190304,145100,30.2900000,30.3000000,30.2900000,30.2912000,16919
US1.TWTR_delisted_875018,1,20190304,145200,30.2900000,30.3200000,30.2900000,30.3200000,15175
US1.TWTR_delisted_875018,1,20190304,145300,30.3200000,30.3250000,30.3100000,30.3224000,18811
US1.TWTR_delisted_875018,1,20190304,145400,30.3252000,30.3400000,30.3000000,30.3167000,18402
US1.TWTR_delisted_875018,1,20190304,145500,30.3200000,30.3200000,30.3000000,30.3200000,8525
US1.TWTR_delisted_875018,1,20190304,145600,30.3300000,30.3300000,30.3200000,30.3250000,5300
US1.TWTR_delisted_875018,1,20190304,145700,30.3300000,30.3350000,30.3150000,30.3200000,16493
US1.TWTR_delisted_875018,1,20190304,145800,30.3257000,30.3300000,30.3000000,30.3100000,28338
US1.TWTR_delisted_875018,1,20190304,145900,30.3100000,30.3200000,30.3050000,30.3131000,5700
US1.TWTR_delisted_875018,1,20190304,150000,30.3121000,30.3200000,30.3000000,30.3072000,20450
US1.TWTR_delisted_875018,1,20190304,150100,30.3100000,30.3200000,30.3000000,30.3000000,5374
US1.TWTR_delisted_875018,1,20190304,150200,30.3050000,30.3100000,30.2900000,30.2900000,13664
US1.TWTR_delisted_875018,1,20190304,150300,30.2949000,30.3000000,30.2800000,30.2950000,26842
US1.TWTR_delisted_875018,1,20190304,150400,30.3000000,30.3100000,30.3000000,30.3050000,5817
US1.TWTR_delisted_875018,1,20190304,150500,30.3000000,30.3000000,30.2900000,30.2900000,7200
US1.TWTR_delisted_875018,1,20190304,150600,30.2937000,30.3000000,30.2900000,30.2950000,14400
US1.TWTR_delisted_875018,1,20190304,150700,30.3000000,30.3000000,30.2850000,30.2950000,24073
US1.TWTR_delisted_875018,1,20190304,150800,30.3000000,30.3100000,30.2800000,30.3000000,39185
US1.TWTR_delisted_875018,1,20190304,150900,30.3000000,30.3100000,30.2830000,30.3000000,8806
US1.TWTR_delisted_875018,1,20190304,151000,30.3000000,30.3000000,30.2600000,30.2600000,21101
US1.TWTR_delisted_875018,1,20190304,151100,30.2700000,30.2850000,30.2650000,30.2800000,8093
US1.TWTR_delisted_875018,1,20190304,151200,30.2800000,30.2900000,30.2700000,30.2700000,16681
US1.TWTR_delisted_875018,1,20190304,151300,30.2734000,30.2800000,30.2700000,30.2800000,14419
US1.TWTR_delisted_875018,1,20190304,151400,30.2800000,30.2800000,30.2600000,30.2683000,15242
US1.TWTR_delisted_875018,1,20190304,151500,30.2600000,30.2700000,30.2500000,30.2600000,26629
US1.TWTR_delisted_875018,1,20190304,151600,30.2700000,30.2700000,30.2500000,30.2600000,9378
US1.TWTR_delisted_875018,1,20190304,151700,30.2600000,30.2800000,30.2500000,30.2800000,14343
US1.TWTR_delisted_875018,1,20190304,151800,30.2771000,30.2900000,30.2700000,30.2800000,8745
US1.TWTR_delisted_875018,1,20190304,151900,30.2800000,30.2800000,30.2500000,30.2750000,12129
US1.TWTR_delisted_875018,1,20190304,152000,30.2761000,30.2867000,30.2600000,30.2650000,21465
US1.TWTR_delisted_875018,1,20190304,152100,30.2600000,30.2700000,30.2500000,30.2650000,15595
US1.TWTR_delisted_875018,1,20190304,152200,30.2600000,30.2800000,30.2550000,30.2700000,13151
US1.TWTR_delisted_875018,1,20190304,152300,30.2700000,30.2800000,30.2650000,30.2700000,18875
US1.TWTR_delisted_875018,1,20190304,152400,30.2700000,30.2700000,30.2300000,30.2301000,38453
US1.TWTR_delisted_875018,1,20190304,152500,30.2300000,30.2700000,30.2300000,30.2400000,19717
US1.TWTR_delisted_875018,1,20190304,152600,30.2400000,30.2600000,30.2300000,30.2500000,22561
US1.TWTR_delisted_875018,1,20190304,152700,30.2500000,30.2700000,30.2500000,30.2700000,13807
US1.TWTR_delisted_875018,1,20190304,152800,30.2650000,30.2700000,30.2550000,30.2600000,10337
US1.TWTR_delisted_875018,1,20190304,152900,30.2500000,30.2700000,30.2500000,30.2568000,24593
US1.TWTR_delisted_875018,1,20190304,153000,30.2500000,30.2600000,30.2300000,30.2300000,11755
US1.TWTR_delisted_875018,1,20190304,153100,30.2400000,30.2400000,30.2100000,30.2300000,125746
US1.TWTR_delisted_875018,1,20190304,153200,30.2400000,30.2500000,30.2300000,30.2500000,14781
US1.TWTR_delisted_875018,1,20190304,153300,30.2499000,30.2700000,30.2400000,30.2650000,26980
US1.TWTR_delisted_875018,1,20190304,153400,30.2650000,30.2700000,30.2600000,30.2700000,32899
US1.TWTR_delisted_875018,1,20190304,153500,30.2650000,30.2650000,30.2450000,30.2550000,36381
US1.TWTR_delisted_875018,1,20190304,153600,30.2550000,30.2700000,30.2500000,30.2550000,20822
US1.TWTR_delisted_875018,1,20190304,153700,30.2550000,30.2600000,30.2400000,30.2514000,31808
US1.TWTR_delisted_875018,1,20190304,153800,30.2500000,30.2750000,30.2500000,30.2700000,42279
US1.TWTR_delisted_875018,1,20190304,153900,30.2600000,30.2700000,30.2600000,30.2649000,14396
US1.TWTR_delisted_875018,1,20190304,154000,30.2700000,30.2700000,30.2550000,30.2600000,29576
US1.TWTR_delisted_875018,1,20190304,154100,30.2650000,30.2800000,30.2600000,30.2800000,14860
US1.TWTR_delisted_875018,1,20190304,154200,30.2800000,30.2900000,30.2600000,30.2800000,37927
US1.TWTR_delisted_875018,1,20190304,154300,30.2850000,30.3300000,30.2700000,30.3300000,74038
US1.TWTR_delisted_875018,1,20190304,154400,30.3300000,30.4000000,30.3200000,30.3914000,107536
US1.TWTR_delisted_875018,1,20190304,154500,30.4000000,30.4900000,30.3900000,30.4760000,200441
US1.TWTR_delisted_875018,1,20190304,154600,30.4750000,30.4800000,30.4400000,30.4500000,53981
US1.TWTR_delisted_875018,1,20190304,154700,30.4500000,30.4700000,30.4400000,30.4400000,86860
US1.TWTR_delisted_875018,1,20190304,154800,30.4400000,30.4670000,30.4200000,30.4570000,52369
US1.TWTR_delisted_875018,1,20190304,154900,30.4550000,30.4700000,30.4100000,30.4200000,59938
US1.TWTR_delisted_875018,1,20190304,155000,30.4200000,30.4200000,30.3700000,30.3800000,54699
US1.TWTR_delisted_875018,1,20190304,155100,30.3800000,30.4200000,30.3800000,30.4002000,47337
US1.TWTR_delisted_875018,1,20190304,155200,30.4100000,30.4200000,30.3900000,30.4150000,53781
US1.TWTR_delisted_875018,1,20190304,155300,30.4100000,30.4200000,30.4000000,30.4151000,39764
US1.TWTR_delisted_875018,1,20190304,155400,30.4200000,30.4500000,30.4150000,30.4500000,49902
US1.TWTR_delisted_875018,1,20190304,155500,30.4550000,30.4700000,30.4300000,30.4350000,62950
US1.TWTR_delisted_875018,1,20190304,155600,30.4400000,30.4500000,30.4100000,30.4250000,47595
US1.TWTR_delisted_875018,1,20190304,155700,30.4250000,30.4600000,30.4132000,30.4400000,68880
US1.TWTR_delisted_875018,1,20190304,155800,30.4450000,30.4500000,30.4200000,30.4400000,83304
US1.TWTR_delisted_875018,1,20190304,155900,30.4400000,30.4600000,30.4300000,30.4550000,104822
US1.TWTR_delisted_875018,1,20190304,160000,30.4550000,30.5100000,30.4500000,30.5000000,233268
US1.TWTR_delisted_875018,1,20190305,093100,30.5000000,30.5972000,30.3900000,30.5964000,110390
US1.TWTR_delisted_875018,1,20190305,093200,30.5962000,30.6600000,30.5300000,30.5600000,99201
US1.TWTR_delisted_875018,1,20190305,093300,30.5600000,30.6500000,30.5100000,30.6300000,42513
US1.TWTR_delisted_875018,1,20190305,093400,30.6300000,30.7000000,30.6200000,30.6200000,43478
US1.TWTR_delisted_875018,1,20190305,093500,30.6250000,30.7400000,30.5900000,30.6700000,117624
US1.TWTR_delisted_875018,1,20190305,093600,30.6700000,30.7600000,30.6600000,30.7400000,114932
US1.TWTR_delisted_875018,1,20190305,093700,30.7400000,30.7900000,30.7187000,30.7300000,68702
US1.TWTR_delisted_875018,1,20190305,093800,30.7200000,30.7500000,30.6800000,30.6800000,47932
US1.TWTR_delisted_875018,1,20190305,093900,30.6700000,30.7200000,30.6665000,30.7000000,56707
US1.TWTR_delisted_875018,1,20190305,094000,30.7100000,30.7200000,30.6401000,30.7000000,39566
US1.TWTR_delisted_875018,1,20190305,094100,30.7000000,30.7100000,30.5700000,30.6700000,77012
US1.TWTR_delisted_875018,1,20190305,094200,30.6900000,30.7388000,30.6679000,30.7343000,95355
US1.TWTR_delisted_875018,1,20190305,094300,30.7400000,30.7601000,30.7200000,30.7600000,41776
US1.TWTR_delisted_875018,1,20190305,094400,30.7600000,30.8300000,30.7300000,30.7300000,68198
US1.TWTR_delisted_875018,1,20190305,094500,30.7211000,30.7400000,30.6800000,30.6800000,27936
US1.TWTR_delisted_875018,1,20190305,094600,30.6791000,30.7000000,30.6000000,30.6100000,32508
US1.TWTR_delisted_875018,1,20190305,094700,30.6000000,30.6000000,30.5000000,30.5299000,66511
US1.TWTR_delisted_875018,1,20190305,094800,30.5221000,30.5500000,30.4900000,30.5200000,81043
US1.TWTR_delisted_875018,1,20190305,094900,30.5150000,30.5500000,30.5000000,30.5300000,33461
US1.TWTR_delisted_875018,1,20190305,095000,30.5300000,30.5512000,30.4800000,30.4900000,41787
US1.TWTR_delisted_875018,1,20190305,095100,30.4800000,30.5464000,30.4800000,30.5400000,14908
US1.TWTR_delisted_875018,1,20190305,095200,30.5400000,30.5400000,30.4601000,30.4601000,20187
US1.TWTR_delisted_875018,1,20190305,095300,30.4600000,30.4895000,30.4500000,30.4734000,15744
US1.TWTR_delisted_875018,1,20190305,095400,30.4800000,30.4800000,30.4039000,30.4300000,68547
US1.TWTR_delisted_875018,1,20190305,095500,30.4300000,30.4361000,30.4074000,30.4242000,16545
US1.TWTR_delisted_875018,1,20190305,095600,30.4300000,30.5100000,30.4300000,30.5100000,29729
US1.TWTR_delisted_875018,1,20190305,095700,30.5150000,30.5700000,30.5100000,30.5400000,29141
US1.TWTR_delisted_875018,1,20190305,095800,30.5400000,30.5900000,30.5400000,30.5800000,34320
US1.TWTR_delisted_875018,1,20190305,095900,30.5800000,30.5800000,30.5200000,30.5200000,21993
US1.TWTR_delisted_875018,1,20190305,100000,30.5199000,30.5900000,30.5000000,30.5650000,61731
US1.TWTR_delisted_875018,1,20190305,100100,30.5700000,30.6900000,30.5650000,30.6700000,76361
US1.TWTR_delisted_875018,1,20190305,100200,30.6700000,30.7400000,30.6700000,30.7390000,131363
US1.TWTR_delisted_875018,1,20190305,100300,30.7300000,30.7300000,30.6700000,30.6950000,21185
US1.TWTR_delisted_875018,1,20190305,100400,30.6900000,30.7300000,30.6800000,30.7300000,33865
US1.TWTR_delisted_875018,1,20190305,100500,30.7204000,30.7500000,30.7099000,30.7140000,68786
US1.TWTR_delisted_875018,1,20190305,100600,30.7200000,30.7830000,30.7100000,30.7600000,69353
US1.TWTR_delisted_875018,1,20190305,100700,30.7540000,30.7552000,30.7150000,30.7212000,50475
US1.TWTR_delisted_875018,1,20190305,100800,30.7200000,30.7300000,30.6400000,30.6500000,67886
US1.TWTR_delisted_875018,1,20190305,100900,30.6500000,30.6600000,30.6400000,30.6500000,16604
US1.TWTR_delisted_875018,1,20190305,101000,30.6400000,30.6900000,30.6150000,30.6700000,29645
US1.TWTR_delisted_875018,1,20190305,101100,30.6500000,30.6700000,30.6400000,30.6410000,21581
US1.TWTR_delisted_875018,1,20190305,101200,30.6400000,30.6500000,30.5996000,30.6400000,32641
US1.TWTR_delisted_875018,1,20190305,101300,30.6400000,30.6879000,30.6200000,30.6600000,27094
US1.TWTR_delisted_875018,1,20190305,101400,30.6661000,30.7200000,30.6661000,30.7100000,21582
US1.TWTR_delisted_875018,1,20190305,101500,30.7100000,30.7119000,30.6850000,30.7000000,9614
US1.TWTR_delisted_875018,1,20190305,101600,30.6900000,30.7200000,30.6700000,30.7000000,27267
US1.TWTR_delisted_875018,1,20190305,101700,30.7050000,30.7200000,30.6700000,30.6700000,31716
US1.TWTR_delisted_875018,1,20190305,101800,30.6701000,30.6800000,30.6400000,30.6600000,29451
US1.TWTR_delisted_875018,1,20190305,101900,30.6600000,30.6787000,30.6500000,30.6600000,5184
US1.TWTR_delisted_875018,1,20190305,102000,30.6601000,30.6700000,30.6541000,30.6600000,6016
US1.TWTR_delisted_875018,1,20190305,102100,30.6613000,30.6769000,30.6400000,30.6700000,25499
US1.TWTR_delisted_875018,1,20190305,102200,30.6605000,30.7200000,30.6605000,30.7200000,15206
US1.TWTR_delisted_875018,1,20190305,102300,30.7200000,30.7400000,30.6996000,30.7101000,44612
US1.TWTR_delisted_875018,1,20190305,102400,30.7200000,30.7200000,30.6800000,30.7000000,56155
US1.TWTR_delisted_875018,1,20190305,102500,30.7100000,30.7600000,30.7100000,30.7500000,44068
US1.TWTR_delisted_875018,1,20190305,102600,30.7500000,30.7600000,30.7400000,30.7500000,16640
US1.TWTR_delisted_875018,1,20190305,102700,30.7400000,30.7500000,30.7100000,30.7120000,40393
US1.TWTR_delisted_875018,1,20190305,102800,30.7182000,30.7800000,30.7120000,30.7700000,57320
US1.TWTR_delisted_875018,1,20190305,102900,30.7700000,30.7800000,30.7300000,30.7300000,34822
US1.TWTR_delisted_875018,1,20190305,103000,30.7300000,30.7500000,30.7056000,30.7100000,36662
US1.TWTR_delisted_875018,1,20190305,103100,30.7197000,30.7700000,30.7100000,30.7700000,72892
US1.TWTR_delisted_875018,1,20190305,103200,30.7787000,30.7900000,30.7700000,30.7800000,32197
US1.TWTR_delisted_875018,1,20190305,103300,30.7800000,30.8000000,30.7800000,30.8000000,60650
US1.TWTR_delisted_875018,1,20190305,103400,30.7900000,30.8100000,30.7800000,30.7900000,60490
US1.TWTR_delisted_875018,1,20190305,103500,30.7950000,30.7950000,30.7700000,30.7900000,26280
US1.TWTR_delisted_875018,1,20190305,103600,30.7900000,30.8300000,30.7900000,30.8236000,40818
US1.TWTR_delisted_875018,1,20190305,103700,30.8300000,30.8900000,30.8300000,30.8900000,60011
US1.TWTR_delisted_875018,1,20190305,103800,30.9000000,30.9000000,30.8800000,30.8900000,35872
US1.TWTR_delisted_875018,1,20190305,103900,30.8900000,30.9600000,30.8900000,30.9500000,78050
US1.TWTR_delisted_875018,1,20190305,104000,30.9450000,30.9800000,30.9301000,30.9538000,112725
US1.TWTR_delisted_875018,1,20190305,104100,30.9513000,31.0000000,30.9500000,30.9900000,69209
US1.TWTR_delisted_875018,1,20190305,104200,30.9900000,31.0000000,30.9500000,30.9550000,102895
US1.TWTR_delisted_875018,1,20190305,104300,30.9550000,30.9755000,30.9500000,30.9700000,37514
US1.TWTR_delisted_875018,1,20190305,104400,30.9700000,30.9900000,30.9500000,30.9620000,61684
US1.TWTR_delisted_875018,1,20190305,104500,30.9633000,30.9652000,30.9500000,30.9600000,28137
US1.TWTR_delisted_875018,1,20190305,104600,30.9600000,30.9700000,30.9000000,30.9222000,77946
US1.TWTR_delisted_875018,1,20190305,104700,30.9200000,30.9249000,30.8900000,30.9000000,36674
US1.TWTR_delisted_875018,1,20190305,104800,30.9001000,30.9300000,30.8900000,30.9001000,33625
US1.TWTR_delisted_875018,1,20190305,104900,30.9000000,30.9101000,30.8721000,30.9100000,31103
US1.TWTR_delisted_875018,1,20190305,105000,30.9152000,30.9500000,30.9100000,30.9400000,70952
US1.TWTR_delisted_875018,1,20190305,105100,30.9400000,30.9600000,30.9400000,30.9550000,34118
US1.TWTR_delisted_875018,1,20190305,105200,30.9500000,31.0300000,30.9500000,31.0200000,211229
US1.TWTR_delisted_875018,1,20190305,105300,31.0200000,31.0477000,31.0000000,31.0303000,48638
US1.TWTR_delisted_875018,1,20190305,105400,31.0400000,31.0600000,31.0100000,31.0201000,39645
US1.TWTR_delisted_875018,1,20190305,105500,31.0200000,31.0200000,30.9500000,30.9500000,138324
US1.TWTR_delisted_875018,1,20190305,105600,30.9500000,30.9822000,30.9400000,30.9800000,46728
US1.TWTR_delisted_875018,1,20190305,105700,30.9750000,31.0000000,30.9750000,30.9800000,76366
US1.TWTR_delisted_875018,1,20190305,105800,30.9900000,31.0300000,30.9900000,31.0200000,56009
US1.TWTR_delisted_875018,1,20190305,105900,31.0200000,31.0215000,30.9550000,30.9600000,28429
US1.TWTR_delisted_875018,1,20190305,110000,30.9500000,30.9900000,30.9400000,30.9900000,33364
US1.TWTR_delisted_875018,1,20190305,110100,31.0000000,31.0000000,30.9500000,30.9500000,71826
US1.TWTR_delisted_875018,1,20190305,110200,30.9400000,30.9400000,30.8970000,30.9200000,30924
US1.TWTR_delisted_875018,1,20190305,110300,30.9200000,30.9450000,30.8800000,30.8800000,16692
US1.TWTR_delisted_875018,1,20190305,110400,30.8900000,30.9600000,30.8800000,30.9200000,41153
US1.TWTR_delisted_875018,1,20190305,110500,30.9200000,30.9200000,30.8800000,30.8900000,27931
US1.TWTR_delisted_875018,1,20190305,110600,30.8900000,30.8952000,30.8400000,30.8700000,50484
US1.TWTR_delisted_875018,1,20190305,110700,30.8600000,30.8700000,30.8215000,30.8600000,14565
US1.TWTR_delisted_875018,1,20190305,110800,30.8600000,30.8700000,30.8200000,30.8300000,27527
US1.TWTR_delisted_875018,1,20190305,110900,30.8400000,30.8800000,30.8301000,30.8747000,12485
US1.TWTR_delisted_875018,1,20190305,111000,30.8710000,30.8750000,30.8448000,30.8700000,17760
US1.TWTR_delisted_875018,1,20190305,111100,30.8700000,30.8900000,30.8400000,30.8400000,23597
US1.TWTR_delisted_875018,1,20190305,111200,30.8400000,30.8600000,30.8200000,30.8400000,23881
US1.TWTR_delisted_875018,1,20190305,111300,30.8400000,30.8401000,30.7800000,30.7883000,23648
US1.TWTR_delisted_875018,1,20190305,111400,30.7800000,30.8100000,30.7630000,30.8050000,165916
US1.TWTR_delisted_875018,1,20190305,111500,30.8065000,30.8100000,30.7700000,30.7700000,19195
US1.TWTR_delisted_875018,1,20190305,111600,30.7792000,30.8000000,30.7500000,30.7950000,25322
US1.TWTR_delisted_875018,1,20190305,111700,30.7900000,30.8000000,30.7700000,30.7800000,17147
US1.TWTR_delisted_875018,1,20190305,111800,30.7800000,30.8000000,30.7750000,30.7900000,19858
US1.TWTR_delisted_875018,1,20190305,111900,30.7950000,30.7950000,30.7700000,30.7700000,2603
US1.TWTR_delisted_875018,1,20190305,112000,30.7700000,30.7788000,30.7400000,30.7500000,36506
US1.TWTR_delisted_875018,1,20190305,112100,30.7450000,30.7700000,30.7400000,30.7700000,10830
US1.TWTR_delisted_875018,1,20190305,112200,30.7600000,30.7775000,30.7450000,30.7700000,10195
US1.TWTR_delisted_875018,1,20190305,112300,30.7700000,30.7900000,30.7600000,30.7650000,19261
US1.TWTR_delisted_875018,1,20190305,112400,30.7700000,30.7900000,30.7650000,30.7900000,17921
US1.TWTR_delisted_875018,1,20190305,112500,30.7824000,30.8200000,30.7800000,30.8100000,43980
US1.TWTR_delisted_875018,1,20190305,112600,30.8100000,30.8427000,30.8050000,30.8250000,16465
US1.TWTR_delisted_875018,1,20190305,112700,30.8283000,30.8283000,30.7900000,30.7900000,11370
US1.TWTR_delisted_875018,1,20190305,112800,30.8000000,30.8200000,30.8000000,30.8200000,13125
US1.TWTR_delisted_875018,1,20190305,112900,30.8100000,30.8377000,30.8000000,30.8300000,18617
US1.TWTR_delisted_875018,1,20190305,113000,30.8300000,30.8800000,30.8300000,30.8550000,18185
US1.TWTR_delisted_875018,1,20190305,113100,30.8600000,30.8800000,30.8400000,30.8614000,26003
US1.TWTR_delisted_875018,1,20190305,113200,30.8600000,30.8775000,30.8600000,30.8775000,25142
US1.TWTR_delisted_875018,1,20190305,113300,30.8800000,30.9000000,30.8650000,30.8801000,23469
US1.TWTR_delisted_875018,1,20190305,113400,30.8800000,30.8900000,30.8719000,30.8784000,11698
US1.TWTR_delisted_875018,1,20190305,113500,30.8800000,30.8856000,30.8736000,30.8800000,7954
US1.TWTR_delisted_875018,1,20190305,113600,30.8700000,30.8900000,30.8700000,30.8850000,4799
US1.TWTR_delisted_875018,1,20190305,113700,30.8850000,30.8900000,30.8650000,30.8700000,10991
US1.TWTR_delisted_875018,1,20190305,113800,30.8700000,30.8900000,30.8600000,30.8857000,33426
US1.TWTR_delisted_875018,1,20190305,113900,30.8900000,30.8949000,30.8700000,30.8900000,19029
US1.TWTR_delisted_875018,1,20190305,114000,30.8900000,30.9100000,30.8800000,30.8850000,13142
US1.TWTR_delisted_875018,1,20190305,114100,30.8900000,30.8900000,30.8050000,30.8450000,82002
US1.TWTR_delisted_875018,1,20190305,114200,30.8450000,30.8600000,30.8400000,30.8600000,16605
US1.TWTR_delisted_875018,1,20190305,114300,30.8650000,30.8770000,30.8450000,30.8450000,23121
US1.TWTR_delisted_875018,1,20190305,114400,30.8553000,30.8800000,30.8500000,30.8800000,30350
US1.TWTR_delisted_875018,1,20190305,114500,30.8801000,30.8901000,30.8737000,30.8900000,10481
US1.TWTR_delisted_875018,1,20190305,114600,30.8900000,30.8900000,30.8600000,30.8600000,8400
US1.TWTR_delisted_875018,1,20190305,114700,30.8600000,30.8700000,30.8600000,30.8623000,3556
US1.TWTR_delisted_875018,1,20190305,114800,30.8600000,30.8900000,30.8600000,30.8900000,8574
US1.TWTR_delisted_875018,1,20190305,114900,30.8850000,30.9000000,30.8850000,30.8999000,2149
US1.TWTR_delisted_875018,1,20190305,115000,30.8950000,30.9000000,30.8900000,30.8950000,20828
US1.TWTR_delisted_875018,1,20190305,115100,30.8950000,30.9000000,30.8800000,30.8800000,17003
US1.TWTR_delisted_875018,1,20190305,115200,30.8700000,30.8900000,30.8700000,30.8900000,39125
US1.TWTR_delisted_875018,1,20190305,115300,30.9000000,30.9100000,30.8400000,30.8400000,33288
US1.TWTR_delisted_875018,1,20190305,115400,30.8500000,30.8600000,30.8200000,30.8350000,19253
US1.TWTR_delisted_875018,1,20190305,115500,30.8300000,30.8600000,30.8250000,30.8300000,15563
US1.TWTR_delisted_875018,1,20190305,115600,30.8300000,30.8700000,30.8150000,30.8700000,17264
US1.TWTR_delisted_875018,1,20190305,115700,30.8700000,30.8800000,30.8700000,30.8800000,14616
US1.TWTR_delisted_875018,1,20190305,115800,30.8900000,30.8900000,30.8750000,30.8900000,21709
US1.TWTR_delisted_875018,1,20190305,115900,30.8928000,30.9000000,30.8900000,30.9000000,12983
US1.TWTR_delisted_875018,1,20190305,120000,30.9100000,30.9186000,30.9000000,30.9100000,7941
US1.TWTR_delisted_875018,1,20190305,120100,30.9100000,30.9200000,30.9000000,30.9150000,16964
US1.TWTR_delisted_875018,1,20190305,120200,30.9100000,30.9168000,30.9000000,30.9050000,39285
US1.TWTR_delisted_875018,1,20190305,120300,30.9000000,30.9100000,30.9000000,30.9000000,15969
US1.TWTR_delisted_875018,1,20190305,120400,30.9000000,30.9100000,30.8900000,30.9000000,19367
US1.TWTR_delisted_875018,1,20190305,120500,30.8932000,30.8980000,30.8900000,30.8900000,5750
US1.TWTR_delisted_875018,1,20190305,120600,30.9000000,30.9100000,30.8800000,30.9000000,18514
US1.TWTR_delisted_875018,1,20190305,120700,30.9100000,30.9100000,30.8900000,30.9000000,6064
US1.TWTR_delisted_875018,1,20190305,120800,30.9000000,30.9100000,30.8800000,30.9076000,12275
US1.TWTR_delisted_875018,1,20190305,120900,30.9084000,30.9100000,30.8900000,30.9000000,5444
US1.TWTR_delisted_875018,1,20190305,121000,30.8948000,30.9200000,30.8948000,30.9200000,10056
US1.TWTR_delisted_875018,1,20190305,121100,30.9200000,30.9300000,30.9100000,30.9270000,9876
US1.TWTR_delisted_875018,1,20190305,121200,30.9250000,30.9400000,30.9130000,30.9300000,24666
US1.TWTR_delisted_875018,1,20190305,121300,30.9300000,30.9310000,30.9100000,30.9150000,11168
US1.TWTR_delisted_875018,1,20190305,121400,30.9100000,30.9100000,30.8845000,30.8900000,19973
US1.TWTR_delisted_875018,1,20190305,121500,30.8910000,30.9100000,30.8900000,30.8900000,8352
US1.TWTR_delisted_875018,1,20190305,121600,30.8900000,30.9046000,30.8750000,30.8910000,27859
US1.TWTR_delisted_875018,1,20190305,121700,30.8900000,30.8900000,30.8800000,30.8848000,6532
US1.TWTR_delisted_875018,1,20190305,121800,30.8895000,30.8895000,30.8750000,30.8850000,4613
US1.TWTR_delisted_875018,1,20190305,121900,30.8800000,30.8900000,30.8600000,30.8850000,8935
US1.TWTR_delisted_875018,1,20190305,122000,30.8900000,30.9100000,30.8800000,30.8950000,23113
US1.TWTR_delisted_875018,1,20190305,122100,30.8950000,30.9000000,30.8850000,30.8900000,6225
US1.TWTR_delisted_875018,1,20190305,122200,30.9000000,30.9200000,30.8850000,30.9100000,19566
US1.TWTR_delisted_875018,1,20190305,122300,30.9150000,30.9200000,30.9050000,30.9200000,9083
US1.TWTR_delisted_875018,1,20190305,122400,30.9164000,30.9200000,30.9100000,30.9150000,6092
US1.TWTR_delisted_875018,1,20190305,122500,30.9100000,30.9250000,30.9100000,30.9100000,21336
US1.TWTR_delisted_875018,1,20190305,122600,30.9150000,30.9168000,30.9050000,30.9050000,53060
US1.TWTR_delisted_875018,1,20190305,122700,30.9100000,30.9150000,30.9000000,30.9000000,44461
US1.TWTR_delisted_875018,1,20190305,122800,30.9000000,30.9100000,30.8950000,30.9100000,5888
US1.TWTR_delisted_875018,1,20190305,122900,30.9100000,30.9154000,30.9100000,30.9150000,2620
US1.TWTR_delisted_875018,1,20190305,123000,30.9150000,30.9186000,30.9100000,30.9150000,4428
US1.TWTR_delisted_875018,1,20190305,123100,30.9100000,30.9200000,30.9097000,30.9200000,2701
US1.TWTR_delisted_875018,1,20190305,123200,30.9150000,30.9389000,30.9100000,30.9200000,38082
US1.TWTR_delisted_875018,1,20190305,123300,30.9200000,30.9300000,30.9100000,30.9150000,4700
US1.TWTR_delisted_875018,1,20190305,123400,30.9101000,30.9101000,30.8950000,30.9000000,3038
US1.TWTR_delisted_875018,1,20190305,123500,30.9006000,30.9099000,30.8900000,30.8900000,6010
US1.TWTR_delisted_875018,1,20190305,123600,30.8950000,30.8950000,30.8650000,30.8700000,10081
US1.TWTR_delisted_875018,1,20190305,123700,30.8700000,30.8950000,30.8601000,30.8899000,10988
US1.TWTR_delisted_875018,1,20190305,123800,30.8900000,30.8900000,30.8693000,30.8750000,6916
US1.TWTR_delisted_875018,1,20190305,123900,30.8771000,30.8850000,30.8600000,30.8850000,4942
US1.TWTR_delisted_875018,1,20190305,124000,30.8800000,30.8850000,30.8750000,30.8800000,8600
US1.TWTR_delisted_875018,1,20190305,124100,30.8800000,30.9100000,30.8800000,30.9100000,8878
US1.TWTR_delisted_875018,1,20190305,124200,30.9000000,30.9200000,30.8950000,30.9150000,13795
US1.TWTR_delisted_875018,1,20190305,124300,30.9117000,30.9200000,30.9100000,30.9150000,11324
US1.TWTR_delisted_875018,1,20190305,124400,30.9100000,30.9200000,30.9100000,30.9100000,700
US1.TWTR_delisted_875018,1,20190305,124500,30.9150000,30.9362000,30.9100000,30.9300000,20461
US1.TWTR_delisted_875018,1,20190305,124600,30.9300000,30.9300000,30.9132000,30.9200000,10653
US1.TWTR_delisted_875018,1,20190305,124700,30.9200000,30.9300000,30.9200000,30.9285000,6236
US1.TWTR_delisted_875018,1,20190305,124800,30.9200000,30.9300000,30.9100000,30.9200000,7890
US1.TWTR_delisted_875018,1,20190305,124900,30.9285000,30.9400000,30.9200000,30.9400000,5186
US1.TWTR_delisted_875018,1,20190305,125000,30.9400000,30.9500000,30.9300000,30.9500000,4667
US1.TWTR_delisted_875018,1,20190305,125100,30.9433000,30.9600000,30.9433000,30.9600000,12556
US1.TWTR_delisted_875018,1,20190305,125200,30.9601000,30.9700000,30.9501000,30.9625000,11541
US1.TWTR_delisted_875018,1,20190305,125300,30.9600000,30.9700000,30.9524000,30.9600000,6433
US1.TWTR_delisted_875018,1,20190305,125400,30.9576000,30.9600000,30.9350000,30.9583000,9385
US1.TWTR_delisted_875018,1,20190305,125500,30.9600000,30.9700000,30.9600000,30.9650000,5793
US1.TWTR_delisted_875018,1,20190305,125600,30.9700000,30.9700000,30.9600000,30.9600000,1400
US1.TWTR_delisted_875018,1,20190305,125700,30.9600000,30.9699000,30.9300000,30.9350000,11019
US1.TWTR_delisted_875018,1,20190305,125800,30.9400000,30.9500000,30.9300000,30.9400000,7195
US1.TWTR_delisted_875018,1,20190305,125900,30.9400000,30.9450000,30.9300000,30.9300000,5001
US1.TWTR_delisted_875018,1,20190305,130000,30.9327000,30.9400000,30.9200000,30.9249000,3570
US1.TWTR_delisted_875018,1,20190305,130100,30.9200000,30.9300000,30.8900000,30.8901000,33613
US1.TWTR_delisted_875018,1,20190305,130200,30.9000000,30.9000000,30.8900000,30.9000000,1160
US1.TWTR_delisted_875018,1,20190305,130300,30.9000000,30.9300000,30.9000000,30.9300000,31344
US1.TWTR_delisted_875018,1,20190305,130400,30.9264000,30.9400000,30.9264000,30.9385000,10343
US1.TWTR_delisted_875018,1,20190305,130500,30.9500000,30.9500000,30.9400000,30.9400000,1592
US1.TWTR_delisted_875018,1,20190305,130600,30.9428000,30.9500000,30.9400000,30.9500000,1300
US1.TWTR_delisted_875018,1,20190305,130700,30.9475000,30.9500000,30.9400000,30.9424000,7103
US1.TWTR_delisted_875018,1,20190305,130800,30.9400000,30.9400000,30.9300000,30.9370000,2900
US1.TWTR_delisted_875018,1,20190305,130900,30.9300000,30.9450000,30.9300000,30.9408000,5173
US1.TWTR_delisted_875018,1,20190305,131000,30.9400000,30.9500000,30.9400000,30.9400000,8583
US1.TWTR_delisted_875018,1,20190305,131100,30.9400000,30.9450000,30.9350000,30.9350000,2450
US1.TWTR_delisted_875018,1,20190305,131200,30.9400000,30.9450000,30.9400000,30.9425000,3701
US1.TWTR_delisted_875018,1,20190305,131300,30.9433000,30.9500000,30.9400000,30.9458000,4719
US1.TWTR_delisted_875018,1,20190305,131400,30.9400000,30.9693000,30.9400000,30.9600000,19764
US1.TWTR_delisted_875018,1,20190305,131500,30.9600000,30.9800000,30.9600000,30.9800000,13844
US1.TWTR_delisted_875018,1,20190305,131600,30.9799000,30.9799000,30.9700000,30.9737000,12380
US1.TWTR_delisted_875018,1,20190305,131700,30.9800000,30.9800000,30.9700000,30.9800000,3125
US1.TWTR_delisted_875018,1,20190305,131800,30.9734000,30.9800000,30.9700000,30.9800000,7049
US1.TWTR_delisted_875018,1,20190305,131900,30.9700000,30.9704000,30.9600000,30.9600000,13723
US1.TWTR_delisted_875018,1,20190305,132000,30.9600000,30.9700000,30.9400000,30.9700000,11057
US1.TWTR_delisted_875018,1,20190305,132100,30.9700000,30.9700000,30.9500000,30.9510000,5842
US1.TWTR_delisted_875018,1,20190305,132200,30.9500000,30.9600000,30.9500000,30.9500000,4642
US1.TWTR_delisted_875018,1,20190305,132300,30.9600000,30.9650000,30.9400000,30.9401000,30245
US1.TWTR_delisted_875018,1,20190305,132400,30.9300000,30.9400000,30.9300000,30.9400000,4000
US1.TWTR_delisted_875018,1,20190305,132500,30.9400000,30.9400000,30.9250000,30.9300000,7185
US1.TWTR_delisted_875018,1,20190305,132600,30.9400000,30.9400000,30.9100000,30.9200000,9625
US1.TWTR_delisted_875018,1,20190305,132700,30.9200000,30.9400000,30.9133000,30.9300000,5222
US1.TWTR_delisted_875018,1,20190305,132800,30.9300000,30.9400000,30.9300000,30.9300000,4850
US1.TWTR_delisted_875018,1,20190305,132900,30.9300000,30.9300000,30.9000000,30.9178000,6718
US1.TWTR_delisted_875018,1,20190305,133000,30.9200000,30.9200000,30.8900000,30.8950000,28185
US1.TWTR_delisted_875018,1,20190305,133100,30.8900000,30.9300000,30.8900000,30.9300000,8756
US1.TWTR_delisted_875018,1,20190305,133200,30.9300000,30.9368000,30.9173000,30.9231000,49706
US1.TWTR_delisted_875018,1,20190305,133300,30.9200000,30.9350000,30.9200000,30.9307000,10038
US1.TWTR_delisted_875018,1,20190305,133400,30.9300000,30.9300000,30.9100000,30.9142000,113036
US1.TWTR_delisted_875018,1,20190305,133500,30.9100000,30.9300000,30.9100000,30.9250000,11854
US1.TWTR_delisted_875018,1,20190305,133600,30.9300000,30.9400000,30.9300000,30.9400000,14248
US1.TWTR_delisted_875018,1,20190305,133700,30.9500000,30.9780000,30.9450000,30.9780000,42537
US1.TWTR_delisted_875018,1,20190305,133800,30.9771000,30.9900000,30.9771000,30.9900000,15258
US1.TWTR_delisted_875018,1,20190305,133900,30.9800000,30.9900000,30.9750000,30.9834000,13632
US1.TWTR_delisted_875018,1,20190305,134000,30.9800000,30.9900000,30.9800000,30.9855000,13117
US1.TWTR_delisted_875018,1,20190305,134100,30.9800000,30.9850000,30.9600000,30.9700000,88551
US1.TWTR_delisted_875018,1,20190305,134200,30.9600000,30.9900000,30.9400000,30.9800000,15085
US1.TWTR_delisted_875018,1,20190305,134300,30.9801000,30.9900000,30.9800000,30.9842000,3937
US1.TWTR_delisted_875018,1,20190305,134400,30.9800000,30.9800000,30.9610000,30.9700000,10199
US1.TWTR_delisted_875018,1,20190305,134500,30.9750000,30.9900000,30.9600000,30.9800000,12638
US1.TWTR_delisted_875018,1,20190305,134600,30.9800000,30.9850000,30.9650000,30.9710000,17087
US1.TWTR_delisted_875018,1,20190305,134700,30.9736000,30.9900000,30.9700000,30.9800000,12943
US1.TWTR_delisted_875018,1,20190305,134800,30.9800000,30.9900000,30.9750000,30.9800000,7449
US1.TWTR_delisted_875018,1,20190305,134900,30.9800000,31.0000000,30.9800000,30.9950000,14003
US1.TWTR_delisted_875018,1,20190305,135000,30.9901000,31.0000000,30.9750000,30.9951000,16797
US1.TWTR_delisted_875018,1,20190305,135100,30.9950000,31.0000000,30.9900000,31.0000000,11200
US1.TWTR_delisted_875018,1,20190305,135200,30.9915000,31.0000000,30.9900000,31.0000000,1298
US1.TWTR_delisted_875018,1,20190305,135300,30.9949000,30.9950000,30.9900000,30.9927000,4800
US1.TWTR_delisted_875018,1,20190305,135400,30.9900000,31.0200000,30.9900000,30.9930000,101908
US1.TWTR_delisted_875018,1,20190305,135500,30.9950000,31.0250000,30.9901000,31.0200000,48528
US1.TWTR_delisted_875018,1,20190305,135600,31.0300000,31.0400000,31.0236000,31.0400000,4431
US1.TWTR_delisted_875018,1,20190305,135700,31.0400000,31.0500000,31.0300000,31.0500000,30842
US1.TWTR_delisted_875018,1,20190305,135800,31.0400000,31.0500000,31.0400000,31.0450000,5163
US1.TWTR_delisted_875018,1,20190305,135900,31.0450000,31.0500000,31.0400000,31.0450000,3066
US1.TWTR_delisted_875018,1,20190305,140000,31.0417000,31.0800000,31.0350000,31.0800000,64888
US1.TWTR_delisted_875018,1,20190305,140100,31.0838000,31.0838000,31.0700000,31.0800000,14256
US1.TWTR_delisted_875018,1,20190305,140200,31.0806000,31.1000000,31.0748000,31.0846000,17221
US1.TWTR_delisted_875018,1,20190305,140300,31.0833000,31.0900000,31.0500000,31.0500000,38617
US1.TWTR_delisted_875018,1,20190305,140400,31.0546000,31.0600000,31.0350000,31.0600000,15140
US1.TWTR_delisted_875018,1,20190305,140500,31.0510000,31.0670000,31.0500000,31.0550000,14166
US1.TWTR_delisted_875018,1,20190305,140600,31.0519000,31.0800000,31.0400000,31.0800000,17804
US1.TWTR_delisted_875018,1,20190305,140700,31.0800000,31.1000000,31.0784000,31.0784000,28007
US1.TWTR_delisted_875018,1,20190305,140800,31.0797000,31.0900000,31.0500000,31.0600000,40344
US1.TWTR_delisted_875018,1,20190305,140900,31.0600000,31.0700000,31.0500000,31.0551000,12379
US1.TWTR_delisted_875018,1,20190305,141000,31.0550000,31.0659000,31.0550000,31.0600000,3651
US1.TWTR_delisted_875018,1,20190305,141100,31.0650000,31.0700000,31.0600000,31.0635000,13312
US1.TWTR_delisted_875018,1,20190305,141200,31.0600000,31.0700000,31.0500000,31.0700000,23890
US1.TWTR_delisted_875018,1,20190305,141300,31.0800000,31.0800000,31.0700000,31.0800000,10966
US1.TWTR_delisted_875018,1,20190305,141400,31.0750000,31.0800000,31.0600000,31.0650000,22614
US1.TWTR_delisted_875018,1,20190305,141500,31.0676000,31.0700000,31.0600000,31.0665000,6393
US1.TWTR_delisted_875018,1,20190305,141600,31.0650000,31.0700000,31.0600000,31.0650000,2228
US1.TWTR_delisted_875018,1,20190305,141700,31.0650000,31.0700000,31.0542000,31.0600000,20891
US1.TWTR_delisted_875018,1,20190305,141800,31.0500000,31.0565000,31.0400000,31.0508000,9552
US1.TWTR_delisted_875018,1,20190305,141900,31.0600000,31.0901000,31.0600000,31.0900000,29200
US1.TWTR_delisted_875018,1,20190305,142000,31.0900000,31.0950000,31.0700000,31.0733000,37132
US1.TWTR_delisted_875018,1,20190305,142100,31.0700000,31.0887000,31.0532000,31.0650000,39333
US1.TWTR_delisted_875018,1,20190305,142200,31.0600000,31.0700000,31.0500000,31.0600000,18309
US1.TWTR_delisted_875018,1,20190305,142300,31.0600000,31.0650000,31.0510000,31.0600000,3965
US1.TWTR_delisted_875018,1,20190305,142400,31.0604000,31.0800000,31.0600000,31.0600000,3417
US1.TWTR_delisted_875018,1,20190305,142500,31.0600000,31.0600000,31.0400000,31.0600000,11745
US1.TWTR_delisted_875018,1,20190305,142600,31.0650000,31.0700000,31.0600000,31.0700000,2173
US1.TWTR_delisted_875018,1,20190305,142700,31.0700000,31.0800000,31.0500000,31.0600000,12251
US1.TWTR_delisted_875018,1,20190305,142800,31.0619000,31.0700000,31.0600000,31.0600000,17698
US1.TWTR_delisted_875018,1,20190305,142900,31.0600000,31.0733000,31.0600000,31.0700000,10081
US1.TWTR_delisted_875018,1,20190305,143000,31.0727000,31.0900000,31.0727000,31.0850000,19095
US1.TWTR_delisted_875018,1,20190305,143100,31.0800000,31.1000000,31.0800000,31.0900000,25473
US1.TWTR_delisted_875018,1,20190305,143200,31.0900000,31.1200000,31.0900000,31.1150000,47392
US1.TWTR_delisted_875018,1,20190305,143300,31.1200000,31.1200000,31.0850000,31.0900000,20749
US1.TWTR_delisted_875018,1,20190305,143400,31.0910000,31.0910000,31.0650000,31.0688000,32007
US1.TWTR_delisted_875018,1,20190305,143500,31.0600000,31.0800000,31.0500000,31.0500000,32462
US1.TWTR_delisted_875018,1,20190305,143600,31.0530000,31.0561000,31.0350000,31.0500000,17964
US1.TWTR_delisted_875018,1,20190305,143700,31.0500000,31.0500000,31.0262000,31.0285000,18395
US1.TWTR_delisted_875018,1,20190305,143800,31.0300000,31.0400000,31.0300000,31.0400000,7574
US1.TWTR_delisted_875018,1,20190305,143900,31.0400000,31.0500000,31.0350000,31.0350000,1700
US1.TWTR_delisted_875018,1,20190305,144000,31.0300000,31.0446000,31.0200000,31.0400000,19193
US1.TWTR_delisted_875018,1,20190305,144100,31.0400000,31.0600000,31.0400000,31.0600000,31770
US1.TWTR_delisted_875018,1,20190305,144200,31.0650000,31.0700000,31.0600000,31.0700000,5502
US1.TWTR_delisted_875018,1,20190305,144300,31.0650000,31.0700000,31.0632000,31.0700000,7857
US1.TWTR_delisted_875018,1,20190305,144400,31.0700000,31.0983000,31.0700000,31.0900000,17084
US1.TWTR_delisted_875018,1,20190305,144500,31.0900000,31.0900000,31.0700000,31.0700000,14601
US1.TWTR_delisted_875018,1,20190305,144600,31.0700000,31.0700000,31.0600000,31.0600000,7717
US1.TWTR_delisted_875018,1,20190305,144700,31.0700000,31.0700000,31.0550000,31.0600000,20309
US1.TWTR_delisted_875018,1,20190305,144800,31.0700000,31.0800000,31.0600000,31.0800000,10666
US1.TWTR_delisted_875018,1,20190305,144900,31.0800000,31.0899000,31.0700000,31.0801000,22300
US1.TWTR_delisted_875018,1,20190305,145000,31.0900000,31.1000000,31.0900000,31.0900000,16303
US1.TWTR_delisted_875018,1,20190305,145100,31.0900000,31.1000000,31.0900000,31.0950000,2885
US1.TWTR_delisted_875018,1,20190305,145200,31.0950000,31.1000000,31.0800000,31.1000000,15654
US1.TWTR_delisted_875018,1,20190305,145300,31.1000000,31.1000000,31.0900000,31.0985000,5424
US1.TWTR_delisted_875018,1,20190305,145400,31.1000000,31.1150000,31.0850000,31.1100000,149610
US1.TWTR_delisted_875018,1,20190305,145500,31.1100000,31.1200000,31.1050000,31.1050000,19855
US1.TWTR_delisted_875018,1,20190305,145600,31.1100000,31.1394000,31.1100000,31.1300000,14431
US1.TWTR_delisted_875018,1,20190305,145700,31.1300000,31.1400000,31.1200000,31.1250000,14779
US1.TWTR_delisted_875018,1,20190305,145800,31.1162000,31.1350000,31.1126000,31.1350000,14544
US1.TWTR_delisted_875018,1,20190305,145900,31.1300000,31.1400000,31.1300000,31.1350000,5298
US1.TWTR_delisted_875018,1,20190305,150000,31.1350000,31.1400000,31.1214000,31.1350000,9886
US1.TWTR_delisted_875018,1,20190305,150100,31.1300000,31.1500000,31.1200000,31.1370000,33587
US1.TWTR_delisted_875018,1,20190305,150200,31.1300000,31.1400000,31.1200000,31.1400000,20968
US1.TWTR_delisted_875018,1,20190305,150300,31.1400000,31.1500000,31.1300000,31.1355000,20806
US1.TWTR_delisted_875018,1,20190305,150400,31.1300000,31.1377000,31.1003000,31.1088000,30697
US1.TWTR_delisted_875018,1,20190305,150500,31.1100000,31.1100000,31.0850000,31.1000000,17101
US1.TWTR_delisted_875018,1,20190305,150600,31.1000000,31.1050000,31.0849000,31.0900000,19976
US1.TWTR_delisted_875018,1,20190305,150700,31.0834000,31.1000000,31.0834000,31.0900000,4775
US1.TWTR_delisted_875018,1,20190305,150800,31.0800000,31.0950000,31.0700000,31.0900000,9216
US1.TWTR_delisted_875018,1,20190305,150900,31.0950000,31.0970000,31.0750000,31.0800000,7827
US1.TWTR_delisted_875018,1,20190305,151000,31.0753000,31.0900000,31.0700000,31.0900000,10151
US1.TWTR_delisted_875018,1,20190305,151100,31.0833000,31.0950000,31.0800000,31.0900000,12887
US1.TWTR_delisted_875018,1,20190305,151200,31.0950000,31.1100000,31.0850000,31.1000000,27258
US1.TWTR_delisted_875018,1,20190305,151300,31.1043000,31.1043000,31.0750000,31.0800000,21927
US1.TWTR_delisted_875018,1,20190305,151400,31.0867000,31.0900000,31.0700000,31.0850000,23931
US1.TWTR_delisted_875018,1,20190305,151500,31.0900000,31.0900000,31.0800000,31.0800000,11486
US1.TWTR_delisted_875018,1,20190305,151600,31.0800000,31.0868000,31.0700000,31.0750000,9208
US1.TWTR_delisted_875018,1,20190305,151700,31.0700000,31.0700000,31.0500000,31.0500000,12957
US1.TWTR_delisted_875018,1,20190305,151800,31.0500000,31.0650000,31.0400000,31.0650000,47447
US1.TWTR_delisted_875018,1,20190305,151900,31.0699000,31.0900000,31.0696000,31.0835000,10145
US1.TWTR_delisted_875018,1,20190305,152000,31.0873000,31.0949000,31.0800000,31.0810000,13102
US1.TWTR_delisted_875018,1,20190305,152100,31.0848000,31.0900000,31.0800000,31.0900000,13856
US1.TWTR_delisted_875018,1,20190305,152200,31.0900000,31.1050000,31.0850000,31.1000000,154473
US1.TWTR_delisted_875018,1,20190305,152300,31.1000000,31.1101000,31.0950000,31.1100000,24311
US1.TWTR_delisted_875018,1,20190305,152400,31.1100000,31.1200000,31.1000000,31.1150000,28422
US1.TWTR_delisted_875018,1,20190305,152500,31.1200000,31.1200000,31.1100000,31.1200000,23262
US1.TWTR_delisted_875018,1,20190305,152600,31.1155000,31.1200000,31.1037000,31.1100000,20064
US1.TWTR_delisted_875018,1,20190305,152700,31.1100000,31.1300000,31.1050000,31.1250000,24577
US1.TWTR_delisted_875018,1,20190305,152800,31.1200000,31.1300000,31.1200000,31.1300000,17499
US1.TWTR_delisted_875018,1,20190305,152900,31.1300000,31.1600000,31.1200000,31.1550000,60245
US1.TWTR_delisted_875018,1,20190305,153000,31.1532000,31.1800000,31.1532000,31.1700000,50045
US1.TWTR_delisted_875018,1,20190305,153100,31.1700000,31.2000000,31.1638000,31.1950000,78437
US1.TWTR_delisted_875018,1,20190305,153200,31.2000000,31.2300000,31.1950000,31.2100000,87497
US1.TWTR_delisted_875018,1,20190305,153300,31.2100000,31.2100000,31.1600000,31.1600000,49474
US1.TWTR_delisted_875018,1,20190305,153400,31.1636000,31.1800000,31.1500000,31.1750000,26604
US1.TWTR_delisted_875018,1,20190305,153500,31.1800000,31.1900000,31.1700000,31.1800000,27427
US1.TWTR_delisted_875018,1,20190305,153600,31.1850000,31.2000000,31.1800000,31.1800000,34928
US1.TWTR_delisted_875018,1,20190305,153700,31.1800000,31.1800000,31.1500000,31.1600000,36011
US1.TWTR_delisted_875018,1,20190305,153800,31.1650000,31.1750000,31.1500000,31.1700000,47842
US1.TWTR_delisted_875018,1,20190305,153900,31.1700000,31.1800000,31.1400000,31.1500000,61294
US1.TWTR_delisted_875018,1,20190305,154000,31.1500000,31.1600000,31.1400000,31.1501000,17955
US1.TWTR_delisted_875018,1,20190305,154100,31.1500000,31.1550000,31.1300000,31.1400000,34891
US1.TWTR_delisted_875018,1,20190305,154200,31.1450000,31.1500000,31.1350000,31.1400000,28015
US1.TWTR_delisted_875018,1,20190305,154300,31.1400000,31.1500000,31.1400000,31.1400000,38037
US1.TWTR_delisted_875018,1,20190305,154400,31.1400000,31.1500000,31.1100000,31.1400000,49356
US1.TWTR_delisted_875018,1,20190305,154500,31.1400000,31.1500000,31.1400000,31.1450000,31886
US1.TWTR_delisted_875018,1,20190305,154600,31.1400000,31.1550000,31.1400000,31.1450000,68758
US1.TWTR_delisted_875018,1,20190305,154700,31.1400000,31.1650000,31.1400000,31.1600000,35586
US1.TWTR_delisted_875018,1,20190305,154800,31.1650000,31.1800000,31.1650000,31.1750000,15109
US1.TWTR_delisted_875018,1,20190305,154900,31.1750000,31.1800000,31.1700000,31.1750000,35265
US1.TWTR_delisted_875018,1,20190305,155000,31.1700000,31.1800000,31.1500000,31.1500000,57082
US1.TWTR_delisted_875018,1,20190305,155100,31.1600000,31.1688000,31.1510000,31.1600000,41968
US1.TWTR_delisted_875018,1,20190305,155200,31.1600000,31.1650000,31.1450000,31.1500000,72954
US1.TWTR_delisted_875018,1,20190305,155300,31.1500000,31.1600000,31.1300000,31.1300000,134382
US1.TWTR_delisted_875018,1,20190305,155400,31.1300000,31.1600000,31.1250000,31.1500000,60678
US1.TWTR_delisted_875018,1,20190305,155500,31.1600000,31.1600000,31.1300000,31.1400000,58298
US1.TWTR_delisted_875018,1,20190305,155600,31.1400000,31.1400000,31.0900000,31.1150000,102468
US1.TWTR_delisted_875018,1,20190305,155700,31.1150000,31.1150000,31.0800000,31.0800000,87044
US1.TWTR_delisted_875018,1,20190305,155800,31.0800000,31.0861000,31.0500000,31.0700000,126259
US1.TWTR_delisted_875018,1,20190305,155900,31.0750000,31.1000000,31.0700000,31.0800000,117833
US1.TWTR_delisted_875018,1,20190305,160000,31.0800000,31.0890000,31.0400000,31.0400000,209193
US1.TWTR_delisted_875018,1,20190306,093100,30.9400000,30.9500000,30.8100000,30.8850000,135702
US1.TWTR_delisted_875018,1,20190306,093200,30.8863000,30.9600000,30.8863000,30.9300000,32737
US1.TWTR_delisted_875018,1,20190306,093300,30.9100000,30.9300000,30.8400000,30.9300000,25873
US1.TWTR_delisted_875018,1,20190306,093400,30.9300000,31.0700000,30.9300000,30.9600000,38425
US1.TWTR_delisted_875018,1,20190306,093500,30.9500000,30.9921000,30.9200000,30.9700000,34418
US1.TWTR_delisted_875018,1,20190306,093600,30.9700000,31.0000000,30.9100000,30.9500000,35800
US1.TWTR_delisted_875018,1,20190306,093700,30.9600000,31.0100000,30.9500000,30.9500000,17902
US1.TWTR_delisted_875018,1,20190306,093800,30.9500000,31.0326000,30.9200000,31.0277000,48671
US1.TWTR_delisted_875018,1,20190306,093900,31.0200000,31.1000000,31.0200000,31.0300000,55397
US1.TWTR_delisted_875018,1,20190306,094000,31.0400000,31.0700000,30.9800000,31.0179000,42673
US1.TWTR_delisted_875018,1,20190306,094100,31.0300000,31.0600000,31.0000000,31.0100000,36317
US1.TWTR_delisted_875018,1,20190306,094200,31.0147000,31.0600000,31.0100000,31.0500000,38668
US1.TWTR_delisted_875018,1,20190306,094300,31.0516000,31.0800000,31.0066000,31.0400000,29312
US1.TWTR_delisted_875018,1,20190306,094400,31.0500000,31.0700000,31.0100000,31.0200000,47052
US1.TWTR_delisted_875018,1,20190306,094500,31.0250000,31.0300000,30.9800000,31.0000000,40829
US1.TWTR_delisted_875018,1,20190306,094600,31.0000000,31.0800000,31.0000000,31.0800000,30462
US1.TWTR_delisted_875018,1,20190306,094700,31.0850000,31.1300000,31.0600000,31.0930000,33409
US1.TWTR_delisted_875018,1,20190306,094800,31.0936000,31.1000000,31.0400000,31.0500000,22962
US1.TWTR_delisted_875018,1,20190306,094900,31.0600000,31.0600000,31.0100000,31.0101000,28944
US1.TWTR_delisted_875018,1,20190306,095000,31.0100000,31.0314000,30.9800000,31.0000000,32807
US1.TWTR_delisted_875018,1,20190306,095100,31.0000000,31.0200000,30.9400000,30.9531000,19625
US1.TWTR_delisted_875018,1,20190306,095200,30.9565000,30.9701000,30.9400000,30.9400000,24157
US1.TWTR_delisted_875018,1,20190306,095300,30.9500000,31.0000000,30.9500000,30.9700000,26135
US1.TWTR_delisted_875018,1,20190306,095400,30.9700000,31.0000000,30.9600000,30.9700000,24366
US1.TWTR_delisted_875018,1,20190306,095500,30.9600000,30.9900000,30.9500000,30.9800000,13243
US1.TWTR_delisted_875018,1,20190306,095600,30.9800000,31.0400000,30.9700000,31.0400000,29374
US1.TWTR_delisted_875018,1,20190306,095700,31.0400000,31.0700000,31.0200000,31.0500000,12884
US1.TWTR_delisted_875018,1,20190306,095800,31.0600000,31.0800000,31.0500000,31.0500000,94257
US1.TWTR_delisted_875018,1,20190306,095900,31.0400000,31.0600000,31.0000000,31.0300000,24590
US1.TWTR_delisted_875018,1,20190306,100000,31.0279000,31.0900000,31.0140000,31.0900000,48752
US1.TWTR_delisted_875018,1,20190306,100100,31.0800000,31.1800000,31.0800000,31.1800000,105578
US1.TWTR_delisted_875018,1,20190306,100200,31.1800000,31.2438000,31.1800000,31.2400000,123457
US1.TWTR_delisted_875018,1,20190306,100300,31.2450000,31.2900000,31.2138000,31.2655000,102096
US1.TWTR_delisted_875018,1,20190306,100400,31.2600000,31.2900000,31.2300000,31.2650000,65893
US1.TWTR_delisted_875018,1,20190306,100500,31.2684000,31.2900000,31.2250000,31.2300000,53717
US1.TWTR_delisted_875018,1,20190306,100600,31.2350000,31.2800000,31.2300000,31.2600000,45098
US1.TWTR_delisted_875018,1,20190306,100700,31.2500000,31.3300000,31.2500000,31.3000000,120456
US1.TWTR_delisted_875018,1,20190306,100800,31.3000000,31.3100000,31.2650000,31.2720000,25906
US1.TWTR_delisted_875018,1,20190306,100900,31.2750000,31.2900000,31.2500000,31.2538000,28199
US1.TWTR_delisted_875018,1,20190306,101000,31.2550000,31.3390000,31.2400000,31.3050000,101556
US1.TWTR_delisted_875018,1,20190306,101100,31.3000000,31.3016000,31.2600000,31.2900000,65528
US1.TWTR_delisted_875018,1,20190306,101200,31.2900000,31.2900000,31.2600000,31.2800000,19240
US1.TWTR_delisted_875018,1,20190306,101300,31.2868000,31.3100000,31.2500000,31.2600000,21490
US1.TWTR_delisted_875018,1,20190306,101400,31.2600000,31.2800000,31.2436000,31.2500000,19215
US1.TWTR_delisted_875018,1,20190306,101500,31.2500000,31.2800000,31.2500000,31.2750000,29098
US1.TWTR_delisted_875018,1,20190306,101600,31.2750000,31.2950000,31.2600000,31.2650000,30757
US1.TWTR_delisted_875018,1,20190306,101700,31.2700000,31.2700000,31.1900000,31.1900000,46654
US1.TWTR_delisted_875018,1,20190306,101800,31.1918000,31.1918000,31.1400000,31.1700000,70574
US1.TWTR_delisted_875018,1,20190306,101900,31.1629000,31.1629000,31.0900000,31.0950000,93510
US1.TWTR_delisted_875018,1,20190306,102000,31.0900000,31.1000000,31.0600000,31.0900000,25269
US1.TWTR_delisted_875018,1,20190306,102100,31.0834000,31.1100000,31.0800000,31.0850000,116844
US1.TWTR_delisted_875018,1,20190306,102200,31.0850000,31.1000000,31.0700000,31.0850000,73090
US1.TWTR_delisted_875018,1,20190306,102300,31.0750000,31.1050000,31.0624000,31.0900000,129919
US1.TWTR_delisted_875018,1,20190306,102400,31.0900000,31.1000000,31.0001000,31.0150000,64966
US1.TWTR_delisted_875018,1,20190306,102500,31.0100000,31.0150000,30.9600000,30.9700000,41460
US1.TWTR_delisted_875018,1,20190306,102600,30.9632000,30.9810000,30.9100000,30.9250000,35312
US1.TWTR_delisted_875018,1,20190306,102700,30.9250000,30.9900000,30.9100000,30.9850000,54315
US1.TWTR_delisted_875018,1,20190306,102800,30.9846000,31.0250000,30.9600000,31.0000000,30943
US1.TWTR_delisted_875018,1,20190306,102900,31.0100000,31.0300000,30.9850000,31.0050000,13788
US1.TWTR_delisted_875018,1,20190306,103000,31.0000000,31.0272000,30.9900000,31.0050000,17669
US1.TWTR_delisted_875018,1,20190306,103100,30.9900000,30.9971000,30.9600000,30.9600000,9121
US1.TWTR_delisted_875018,1,20190306,103200,30.9600000,30.9800000,30.9048000,30.9048000,22496
US1.TWTR_delisted_875018,1,20190306,103300,30.9000000,30.9000000,30.8000000,30.8100000,61816
US1.TWTR_delisted_875018,1,20190306,103400,30.8000000,30.8150000,30.7300000,30.7499000,66536
US1.TWTR_delisted_875018,1,20190306,103500,30.7500000,30.7600000,30.7200000,30.7215000,33216
US1.TWTR_delisted_875018,1,20190306,103600,30.7295000,30.7500000,30.7000000,30.7000000,38890
US1.TWTR_delisted_875018,1,20190306,103700,30.7080000,30.7080000,30.6400000,30.6485000,90010
US1.TWTR_delisted_875018,1,20190306,103800,30.6400000,30.7300000,30.6150000,30.7200000,93291
US1.TWTR_delisted_875018,1,20190306,103900,30.7200000,30.7266000,30.6900000,30.7200000,64816
US1.TWTR_delisted_875018,1,20190306,104000,30.7101000,30.7300000,30.7100000,30.7100000,18780
US1.TWTR_delisted_875018,1,20190306,104100,30.7052000,30.7052000,30.6704000,30.6900000,19142
US1.TWTR_delisted_875018,1,20190306,104200,30.6850000,30.6900000,30.6600000,30.6850000,38591
US1.TWTR_delisted_875018,1,20190306,104300,30.6850000,30.7000000,30.6500000,30.6600000,58309
US1.TWTR_delisted_875018,1,20190306,104400,30.6600000,30.6900000,30.6550000,30.6850000,30045
US1.TWTR_delisted_875018,1,20190306,104500,30.6900000,30.7000000,30.6800000,30.6850000,39964
US1.TWTR_delisted_875018,1,20190306,104600,30.6900000,30.7400000,30.6889000,30.7304000,25318
US1.TWTR_delisted_875018,1,20190306,104700,30.7400000,30.7800000,30.7300000,30.7561000,42699
US1.TWTR_delisted_875018,1,20190306,104800,30.7565000,30.7664000,30.7400000,30.7400000,30835
US1.TWTR_delisted_875018,1,20190306,104900,30.7500000,30.7700000,30.7200000,30.7246000,57911
US1.TWTR_delisted_875018,1,20190306,105000,30.7200000,30.7300000,30.6900000,30.7200000,18130
US1.TWTR_delisted_875018,1,20190306,105100,30.7100000,30.7250000,30.7100000,30.7191000,8136
US1.TWTR_delisted_875018,1,20190306,105200,30.7150000,30.7300000,30.7107000,30.7300000,5130
US1.TWTR_delisted_875018,1,20190306,105300,30.7200000,30.7274000,30.7100000,30.7150000,5191
US1.TWTR_delisted_875018,1,20190306,105400,30.7100000,30.7350000,30.6900000,30.6900000,20171
US1.TWTR_delisted_875018,1,20190306,105500,30.6850000,30.7294000,30.6800000,30.7294000,8170
US1.TWTR_delisted_875018,1,20190306,105600,30.7400000,30.7650000,30.7300000,30.7600000,19684
US1.TWTR_delisted_875018,1,20190306,105700,30.7600000,30.7900000,30.7560000,30.7800000,33867
US1.TWTR_delisted_875018,1,20190306,105800,30.7900000,30.8000000,30.7800000,30.7900000,16979
US1.TWTR_delisted_875018,1,20190306,105900,30.7800000,30.7847000,30.7401000,30.7500000,19480
US1.TWTR_delisted_875018,1,20190306,110000,30.7400000,30.7600000,30.7384000,30.7600000,7707
US1.TWTR_delisted_875018,1,20190306,110100,30.7650000,30.7900000,30.7300000,30.7900000,8555
US1.TWTR_delisted_875018,1,20190306,110200,30.7850000,30.8000000,30.7700000,30.7700000,5417
US1.TWTR_delisted_875018,1,20190306,110300,30.7750000,30.8100000,30.7700000,30.8100000,40420
US1.TWTR_delisted_875018,1,20190306,110400,30.8150000,30.8400000,30.8150000,30.8347000,12400
US1.TWTR_delisted_875018,1,20190306,110500,30.8300000,30.8550000,30.8200000,30.8500000,31833
US1.TWTR_delisted_875018,1,20190306,110600,30.8501000,30.9000000,30.8501000,30.8900000,29215
US1.TWTR_delisted_875018,1,20190306,110700,30.8850000,30.9200000,30.8800000,30.9200000,17323
US1.TWTR_delisted_875018,1,20190306,110800,30.9200000,30.9500000,30.9200000,30.9300000,23165
US1.TWTR_delisted_875018,1,20190306,110900,30.9200000,30.9600000,30.9200000,30.9500000,8827
US1.TWTR_delisted_875018,1,20190306,111000,30.9500000,30.9850000,30.9499000,30.9800000,14315
US1.TWTR_delisted_875018,1,20190306,111100,30.9700000,30.9800000,30.9500000,30.9500000,23505
US1.TWTR_delisted_875018,1,20190306,111200,30.9412000,30.9600000,30.9300000,30.9400000,22446
US1.TWTR_delisted_875018,1,20190306,111300,30.9400000,30.9400000,30.9318000,30.9400000,9708
US1.TWTR_delisted_875018,1,20190306,111400,30.9400000,30.9400000,30.9200000,30.9300000,11881
US1.TWTR_delisted_875018,1,20190306,111500,30.9339000,30.9400000,30.9200000,30.9400000,13999
US1.TWTR_delisted_875018,1,20190306,111600,30.9400000,30.9400000,30.9300000,30.9400000,12511
US1.TWTR_delisted_875018,1,20190306,111700,30.9400000,30.9850000,30.9385000,30.9757000,24900
US1.TWTR_delisted_875018,1,20190306,111800,30.9736000,30.9800000,30.9650000,30.9700000,15638
US1.TWTR_delisted_875018,1,20190306,111900,30.9700000,30.9700000,30.9405000,30.9405000,12181
US1.TWTR_delisted_875018,1,20190306,112000,30.9471000,30.9600000,30.9350000,30.9600000,38610
US1.TWTR_delisted_875018,1,20190306,112100,30.9600000,30.9700000,30.9500000,30.9500000,22669
US1.TWTR_delisted_875018,1,20190306,112200,30.9500000,30.9591000,30.8900000,30.9099000,27764
US1.TWTR_delisted_875018,1,20190306,112300,30.9000000,30.9100000,30.8800000,30.8944000,21400
US1.TWTR_delisted_875018,1,20190306,112400,30.9000000,30.9200000,30.9000000,30.9000000,5949
US1.TWTR_delisted_875018,1,20190306,112500,30.8900000,30.8900000,30.8500000,30.8599000,20977
US1.TWTR_delisted_875018,1,20190306,112600,30.8600000,30.8600000,30.8399000,30.8415000,36308
US1.TWTR_delisted_875018,1,20190306,112700,30.8500000,30.8600000,30.8400000,30.8600000,11700
US1.TWTR_delisted_875018,1,20190306,112800,30.8600000,30.8800000,30.8500000,30.8500000,23786
US1.TWTR_delisted_875018,1,20190306,112900,30.8500000,30.8500000,30.7900000,30.8000000,39419
US1.TWTR_delisted_875018,1,20190306,113000,30.8008000,30.8100000,30.7400000,30.7772000,60165
US1.TWTR_delisted_875018,1,20190306,113100,30.7800000,30.8000000,30.7700000,30.7900000,13692
US1.TWTR_delisted_875018,1,20190306,113200,30.7900000,30.8000000,30.7758000,30.7957000,25670
US1.TWTR_delisted_875018,1,20190306,113300,30.7900000,30.7900000,30.7650000,30.7700000,6150
US1.TWTR_delisted_875018,1,20190306,113400,30.7680000,30.7700000,30.7200000,30.7300000,16300
US1.TWTR_delisted_875018,1,20190306,113500,30.7260000,30.7800000,30.7201000,30.7500000,35332
US1.TWTR_delisted_875018,1,20190306,113600,30.7600000,30.7700000,30.7450000,30.7450000,3700
US1.TWTR_delisted_875018,1,20190306,113700,30.7563000,30.7800000,30.7450000,30.7600000,7788
US1.TWTR_delisted_875018,1,20190306,113800,30.7500000,30.7650000,30.7350000,30.7650000,5124
US1.TWTR_delisted_875018,1,20190306,113900,30.7600000,30.7600000,30.7148000,30.7400000,8949
US1.TWTR_delisted_875018,1,20190306,114000,30.7349000,30.7349000,30.7200000,30.7220000,6046
US1.TWTR_delisted_875018,1,20190306,114100,30.7200000,30.7200000,30.7069000,30.7100000,7600
US1.TWTR_delisted_875018,1,20190306,114200,30.7000000,30.7000000,30.6700000,30.6786000,152465
US1.TWTR_delisted_875018,1,20190306,114300,30.6748000,30.6800000,30.6539000,30.6600000,20776
US1.TWTR_delisted_875018,1,20190306,114400,30.6500000,30.6700000,30.6300000,30.6650000,19054
US1.TWTR_delisted_875018,1,20190306,114500,30.6600000,30.6800000,30.6600000,30.6700000,11687
US1.TWTR_delisted_875018,1,20190306,114600,30.6600000,30.7000000,30.6600000,30.6989000,10979
US1.TWTR_delisted_875018,1,20190306,114700,30.6962000,30.7200000,30.6962000,30.7200000,44983
US1.TWTR_delisted_875018,1,20190306,114800,30.7300000,30.7303000,30.7100000,30.7100000,16617
US1.TWTR_delisted_875018,1,20190306,114900,30.7000000,30.7200000,30.7000000,30.7082000,9501
US1.TWTR_delisted_875018,1,20190306,115000,30.7065000,30.7100000,30.6800000,30.6800000,8959
US1.TWTR_delisted_875018,1,20190306,115100,30.6800000,30.6800000,30.6500000,30.6600000,59856
US1.TWTR_delisted_875018,1,20190306,115200,30.6700000,30.6950000,30.6500000,30.6600000,19037
US1.TWTR_delisted_875018,1,20190306,115300,30.6500000,30.6650000,30.6300000,30.6500000,52254
US1.TWTR_delisted_875018,1,20190306,115400,30.6450000,30.6500000,30.6000000,30.6038000,45449
US1.TWTR_delisted_875018,1,20190306,115500,30.6000000,30.6100000,30.5850000,30.6100000,32066
US1.TWTR_delisted_875018,1,20190306,115600,30.6100000,30.6177000,30.5900000,30.6033000,61137
US1.TWTR_delisted_875018,1,20190306,115700,30.6100000,30.6800000,30.6000000,30.6750000,18989
US1.TWTR_delisted_875018,1,20190306,115800,30.6750000,30.7050000,30.6700000,30.6800000,13192
US1.TWTR_delisted_875018,1,20190306,115900,30.6900000,30.7000000,30.6800000,30.7000000,5522
US1.TWTR_delisted_875018,1,20190306,120000,30.7000000,30.7000000,30.6800000,30.6900000,5543
US1.TWTR_delisted_875018,1,20190306,120100,30.6800000,30.7100000,30.6723000,30.7095000,73978
US1.TWTR_delisted_875018,1,20190306,120200,30.7000000,30.7200000,30.6901000,30.7100000,6047
US1.TWTR_delisted_875018,1,20190306,120300,30.7103000,30.7103000,30.6953000,30.7000000,8574
US1.TWTR_delisted_875018,1,20190306,120400,30.7000000,30.7000000,30.6800000,30.6800000,8313
US1.TWTR_delisted_875018,1,20190306,120500,30.6900000,30.7297000,30.6900000,30.7200000,14485
US1.TWTR_delisted_875018,1,20190306,120600,30.7201000,30.7515000,30.7200000,30.7250000,36170
US1.TWTR_delisted_875018,1,20190306,120700,30.7250000,30.7700000,30.7250000,30.7665000,13789
US1.TWTR_delisted_875018,1,20190306,120800,30.7600000,30.7760000,30.7600000,30.7700000,5516
US1.TWTR_delisted_875018,1,20190306,120900,30.7643000,30.7800000,30.7642000,30.7700000,8157
US1.TWTR_delisted_875018,1,20190306,121000,30.7800000,30.7800000,30.7400000,30.7400000,7005
US1.TWTR_delisted_875018,1,20190306,121100,30.7500000,30.7500000,30.7200000,30.7250000,22389
US1.TWTR_delisted_875018,1,20190306,121200,30.7400000,30.7600000,30.7350000,30.7600000,27117
US1.TWTR_delisted_875018,1,20190306,121300,30.7500000,30.7800000,30.7500000,30.7700000,10327
US1.TWTR_delisted_875018,1,20190306,121400,30.7600000,30.7700000,30.7600000,30.7600000,4083
US1.TWTR_delisted_875018,1,20190306,121500,30.7600000,30.7750000,30.7600000,30.7663000,56376
US1.TWTR_delisted_875018,1,20190306,121600,30.7650000,30.7800000,30.7600000,30.7800000,17448
US1.TWTR_delisted_875018,1,20190306,121700,30.7850000,30.8100000,30.7850000,30.8100000,62128
US1.TWTR_delisted_875018,1,20190306,121800,30.8050000,30.8100000,30.7800000,30.7814000,29048
US1.TWTR_delisted_875018,1,20190306,121900,30.7800000,30.8000000,30.7600000,30.8000000,35035
US1.TWTR_delisted_875018,1,20190306,122000,30.8000000,30.8200000,30.8000000,30.8051000,12522
US1.TWTR_delisted_875018,1,20190306,122100,30.8000000,30.8400000,30.7900000,30.8400000,60200
US1.TWTR_delisted_875018,1,20190306,122200,30.8400000,30.8400000,30.8100000,30.8300000,20403
US1.TWTR_delisted_875018,1,20190306,122300,30.8300000,30.8350000,30.8000000,30.8150000,34885
US1.TWTR_delisted_875018,1,20190306,122400,30.8100000,30.8500000,30.8100000,30.8300000,10631
US1.TWTR_delisted_875018,1,20190306,122500,30.8300000,30.8300000,30.7700000,30.7700000,42285
US1.TWTR_delisted_875018,1,20190306,122600,30.7800000,30.7847000,30.7600000,30.7615000,3690
US1.TWTR_delisted_875018,1,20190306,122700,30.7650000,30.7900000,30.7600000,30.7900000,14789
US1.TWTR_delisted_875018,1,20190306,122800,30.7800000,30.7800000,30.7600000,30.7600000,31626
US1.TWTR_delisted_875018,1,20190306,122900,30.7700000,30.8000000,30.7700000,30.7849000,14499
US1.TWTR_delisted_875018,1,20190306,123000,30.7800000,30.7800000,30.7600000,30.7700000,13851
US1.TWTR_delisted_875018,1,20190306,123100,30.7800000,30.7938000,30.7800000,30.7895000,13699
US1.TWTR_delisted_875018,1,20190306,123200,30.7874000,30.8300000,30.7874000,30.8257000,45167
US1.TWTR_delisted_875018,1,20190306,123300,30.8300000,30.8499000,30.8270000,30.8300000,10397
US1.TWTR_delisted_875018,1,20190306,123400,30.8357000,30.8500000,30.8310000,30.8400000,15942
US1.TWTR_delisted_875018,1,20190306,123500,30.8500000,30.8600000,30.8424000,30.8600000,13248
US1.TWTR_delisted_875018,1,20190306,123600,30.8600000,30.9100000,30.8500000,30.8900000,34318
US1.TWTR_delisted_875018,1,20190306,123700,30.8800000,30.9000000,30.8700000,30.9000000,5260
US1.TWTR_delisted_875018,1,20190306,123800,30.9013000,30.9200000,30.8950000,30.9100000,12356
US1.TWTR_delisted_875018,1,20190306,123900,30.9125000,30.9250000,30.9100000,30.9150000,10333
US1.TWTR_delisted_875018,1,20190306,124000,30.9100000,30.9250000,30.9000000,30.9010000,6544
US1.TWTR_delisted_875018,1,20190306,124100,30.9000000,30.9100000,30.8750000,30.8899000,34176
US1.TWTR_delisted_875018,1,20190306,124200,30.8841000,30.8900000,30.8650000,30.8709000,37911
US1.TWTR_delisted_875018,1,20190306,124300,30.8800000,30.8850000,30.8500000,30.8600000,10611
US1.TWTR_delisted_875018,1,20190306,124400,30.8501000,30.8550000,30.8400000,30.8400000,19281
US1.TWTR_delisted_875018,1,20190306,124500,30.8500000,30.8600000,30.8500000,30.8510000,5400
US1.TWTR_delisted_875018,1,20190306,124600,30.8500000,30.8800000,30.8300000,30.8700000,6838
US1.TWTR_delisted_875018,1,20190306,124700,30.8653000,30.8653000,30.8500000,30.8600000,5450
US1.TWTR_delisted_875018,1,20190306,124800,30.8500000,30.8500000,30.8300000,30.8400000,7542
US1.TWTR_delisted_875018,1,20190306,124900,30.8300000,30.8300000,30.8100000,30.8200000,7398
US1.TWTR_delisted_875018,1,20190306,125000,30.8200000,30.8400000,30.8200000,30.8301000,6404
US1.TWTR_delisted_875018,1,20190306,125100,30.8400000,30.8700000,30.8400000,30.8700000,43348
US1.TWTR_delisted_875018,1,20190306,125200,30.8700000,30.8800000,30.8400000,30.8450000,16412
US1.TWTR_delisted_875018,1,20190306,125300,30.8400000,30.8500000,30.7900000,30.8000000,23328
US1.TWTR_delisted_875018,1,20190306,125400,30.7900000,30.7900000,30.7600000,30.7700000,50354
US1.TWTR_delisted_875018,1,20190306,125500,30.7600000,30.7650000,30.7400000,30.7501000,15171
US1.TWTR_delisted_875018,1,20190306,125600,30.7500000,30.7500000,30.7100000,30.7100000,30832
US1.TWTR_delisted_875018,1,20190306,125700,30.7150000,30.7300000,30.7100000,30.7125000,10637
US1.TWTR_delisted_875018,1,20190306,125800,30.7200000,30.7598000,30.7200000,30.7450000,19676
US1.TWTR_delisted_875018,1,20190306,125900,30.7500000,30.7600000,30.7400000,30.7550000,16850
US1.TWTR_delisted_875018,1,20190306,130000,30.7500000,30.7700000,30.7500000,30.7700000,15807
US1.TWTR_delisted_875018,1,20190306,130100,30.7650000,30.7900000,30.7650000,30.7900000,32237
US1.TWTR_delisted_875018,1,20190306,130200,30.7800000,30.7850000,30.7700000,30.7789000,6900
US1.TWTR_delisted_875018,1,20190306,130300,30.7700000,30.7900000,30.7700000,30.7750000,15605
US1.TWTR_delisted_875018,1,20190306,130400,30.7747000,30.7800000,30.7600000,30.7650000,8963
US1.TWTR_delisted_875018,1,20190306,130500,30.7700000,30.7839000,30.7500000,30.7500000,7160
US1.TWTR_delisted_875018,1,20190306,130600,30.7524000,30.7524000,30.7222000,30.7400000,6603
US1.TWTR_delisted_875018,1,20190306,130700,30.7400000,30.7400000,30.7200000,30.7300000,3707
US1.TWTR_delisted_875018,1,20190306,130800,30.7399000,30.7600000,30.7350000,30.7400000,6438
US1.TWTR_delisted_875018,1,20190306,130900,30.7300000,30.7400000,30.7200000,30.7400000,2624
US1.TWTR_delisted_875018,1,20190306,131000,30.7364000,30.7400000,30.7144000,30.7199000,5583
US1.TWTR_delisted_875018,1,20190306,131100,30.7200000,30.7400000,30.7200000,30.7300000,50008
US1.TWTR_delisted_875018,1,20190306,131200,30.7300000,30.7500000,30.7250000,30.7300000,14301
US1.TWTR_delisted_875018,1,20190306,131300,30.7300000,30.7386000,30.7200000,30.7386000,15325
US1.TWTR_delisted_875018,1,20190306,131400,30.7356000,30.7700000,30.7356000,30.7675000,7270
US1.TWTR_delisted_875018,1,20190306,131500,30.7650000,30.7900000,30.7500000,30.7800000,17540
US1.TWTR_delisted_875018,1,20190306,131600,30.7710000,30.7710000,30.7500000,30.7550000,8052
US1.TWTR_delisted_875018,1,20190306,131700,30.7500000,30.7700000,30.7400000,30.7650000,7338
US1.TWTR_delisted_875018,1,20190306,131800,30.7700000,30.7835000,30.7633000,30.7835000,4500
US1.TWTR_delisted_875018,1,20190306,131900,30.7800000,30.8100000,30.7800000,30.8000000,15127
US1.TWTR_delisted_875018,1,20190306,132000,30.8000000,30.8000000,30.7850000,30.7900000,9254
US1.TWTR_delisted_875018,1,20190306,132100,30.7800000,30.7811000,30.7700000,30.7700000,7347
US1.TWTR_delisted_875018,1,20190306,132200,30.7600000,30.7700000,30.7600000,30.7700000,3724
US1.TWTR_delisted_875018,1,20190306,132300,30.7700000,30.7800000,30.7700000,30.7794000,13374
US1.TWTR_delisted_875018,1,20190306,132400,30.7727000,30.7762000,30.7500000,30.7500000,34305
US1.TWTR_delisted_875018,1,20190306,132500,30.7500000,30.7500000,30.7350000,30.7368000,5057
US1.TWTR_delisted_875018,1,20190306,132600,30.7300000,30.7500000,30.7200000,30.7500000,5500
US1.TWTR_delisted_875018,1,20190306,132700,30.7401000,30.7600000,30.7300000,30.7600000,8149
US1.TWTR_delisted_875018,1,20190306,132800,30.7600000,30.7600000,30.7500000,30.7500000,7700
US1.TWTR_delisted_875018,1,20190306,132900,30.7400000,30.7500000,30.7104000,30.7300000,13873
US1.TWTR_delisted_875018,1,20190306,133000,30.7350000,30.7500000,30.7300000,30.7500000,12625
US1.TWTR_delisted_875018,1,20190306,133100,30.7500000,30.7600000,30.7400000,30.7531000,14865
US1.TWTR_delisted_875018,1,20190306,133200,30.7596000,30.7596000,30.7250000,30.7327000,41991
US1.TWTR_delisted_875018,1,20190306,133300,30.7400000,30.7500000,30.7353000,30.7500000,10200
US1.TWTR_delisted_875018,1,20190306,133400,30.7600000,30.7600000,30.7500000,30.7600000,5337
US1.TWTR_delisted_875018,1,20190306,133500,30.7600000,30.7600000,30.7567000,30.7600000,1008
US1.TWTR_delisted_875018,1,20190306,133600,30.7600000,30.7662000,30.7500000,30.7526000,5765
US1.TWTR_delisted_875018,1,20190306,133700,30.7500000,30.7500000,30.7400000,30.7465000,2800
US1.TWTR_delisted_875018,1,20190306,133800,30.7400000,30.7427000,30.7389000,30.7400000,2700
US1.TWTR_delisted_875018,1,20190306,133900,30.7301000,30.7850000,30.7301000,30.7850000,21414
US1.TWTR_delisted_875018,1,20190306,134000,30.7800000,30.8200000,30.7800000,30.8200000,34495
US1.TWTR_delisted_875018,1,20190306,134100,30.8300000,30.8360000,30.8001000,30.8100000,15390
US1.TWTR_delisted_875018,1,20190306,134200,30.8100000,30.8200000,30.8001000,30.8153000,23187
US1.TWTR_delisted_875018,1,20190306,134300,30.8200000,30.8200000,30.8000000,30.8100000,18243
US1.TWTR_delisted_875018,1,20190306,134400,30.8200000,30.8200000,30.7999000,30.8000000,2947
US1.TWTR_delisted_875018,1,20190306,134500,30.8047000,30.8100000,30.8000000,30.8000000,2238
US1.TWTR_delisted_875018,1,20190306,134600,30.8085000,30.8200000,30.8000000,30.8122000,7501
US1.TWTR_delisted_875018,1,20190306,134700,30.8100000,30.8300000,30.8100000,30.8200000,6000
US1.TWTR_delisted_875018,1,20190306,134800,30.8200000,30.8200000,30.7900000,30.7900000,14326
US1.TWTR_delisted_875018,1,20190306,134900,30.8000000,30.8000000,30.7800000,30.7800000,6931
US1.TWTR_delisted_875018,1,20190306,135000,30.7750000,30.7999000,30.7750000,30.7999000,10891
US1.TWTR_delisted_875018,1,20190306,135100,30.7900000,30.8000000,30.7850000,30.7975000,5979
US1.TWTR_delisted_875018,1,20190306,135200,30.8000000,30.8000000,30.7400000,30.7400000,50526
US1.TWTR_delisted_875018,1,20190306,135300,30.7400000,30.7600000,30.7400000,30.7573000,34703
US1.TWTR_delisted_875018,1,20190306,135400,30.7550000,30.7900000,30.7550000,30.7900000,13244
US1.TWTR_delisted_875018,1,20190306,135500,30.7900000,30.8000000,30.7800000,30.7900000,15418
US1.TWTR_delisted_875018,1,20190306,135600,30.8000000,30.8150000,30.8000000,30.8100000,4635
US1.TWTR_delisted_875018,1,20190306,135700,30.8100000,30.8200000,30.8023000,30.8100000,14143
US1.TWTR_delisted_875018,1,20190306,135800,30.8100000,30.8289000,30.8100000,30.8289000,5531
US1.TWTR_delisted_875018,1,20190306,135900,30.8300000,30.8500000,30.8250000,30.8500000,3800
US1.TWTR_delisted_875018,1,20190306,140000,30.8500000,30.8500000,30.8300000,30.8350000,9596
US1.TWTR_delisted_875018,1,20190306,140100,30.8333000,30.8333000,30.8100000,30.8200000,8400
US1.TWTR_delisted_875018,1,20190306,140200,30.8100000,30.8450000,30.8100000,30.8400000,3325
US1.TWTR_delisted_875018,1,20190306,140300,30.8400000,30.8500000,30.8350000,30.8500000,10684
US1.TWTR_delisted_875018,1,20190306,140400,30.8600000,30.8700000,30.8600000,30.8600000,14553
US1.TWTR_delisted_875018,1,20190306,140500,30.8600000,30.8700000,30.8400000,30.8700000,22170
US1.TWTR_delisted_875018,1,20190306,140600,30.8600000,30.8600000,30.8400000,30.8500000,5700
US1.TWTR_delisted_875018,1,20190306,140700,30.8450000,30.8450000,30.8300000,30.8400000,2100
US1.TWTR_delisted_875018,1,20190306,140800,30.8400000,30.8400000,30.8248000,30.8248000,4122
US1.TWTR_delisted_875018,1,20190306,140900,30.8200000,30.8300000,30.8150000,30.8300000,3038
US1.TWTR_delisted_875018,1,20190306,141000,30.8200000,30.8400000,30.8200000,30.8300000,2252
US1.TWTR_delisted_875018,1,20190306,141100,30.8400000,30.8550000,30.8400000,30.8501000,5013
US1.TWTR_delisted_875018,1,20190306,141200,30.8513000,30.8650000,30.8513000,30.8600000,4291
US1.TWTR_delisted_875018,1,20190306,141300,30.8650000,30.8700000,30.8600000,30.8700000,4201
US1.TWTR_delisted_875018,1,20190306,141400,30.8600000,30.8666000,30.8600000,30.8600000,2154
US1.TWTR_delisted_875018,1,20190306,141500,30.8600000,30.8650000,30.8300000,30.8400000,10385
US1.TWTR_delisted_875018,1,20190306,141600,30.8400000,30.8400000,30.8100000,30.8200000,36737
US1.TWTR_delisted_875018,1,20190306,141700,30.8200000,30.8200000,30.7900000,30.8000000,28781
US1.TWTR_delisted_875018,1,20190306,141800,30.8000000,30.8297000,30.8000000,30.8250000,24647
US1.TWTR_delisted_875018,1,20190306,141900,30.8300000,30.8376000,30.8100000,30.8100000,21125
US1.TWTR_delisted_875018,1,20190306,142000,30.8152000,30.8152000,30.7901000,30.7901000,9515
US1.TWTR_delisted_875018,1,20190306,142100,30.7900000,30.8000000,30.7800000,30.8000000,4985
US1.TWTR_delisted_875018,1,20190306,142200,30.8000000,30.8100000,30.7900000,30.8000000,4091
US1.TWTR_delisted_875018,1,20190306,142300,30.8000000,30.8200000,30.8000000,30.8170000,6403
US1.TWTR_delisted_875018,1,20190306,142400,30.8200000,30.8300000,30.8099000,30.8100000,9535
US1.TWTR_delisted_875018,1,20190306,142500,30.8100000,30.8400000,30.8100000,30.8300000,5223
US1.TWTR_delisted_875018,1,20190306,142600,30.8200000,30.8361000,30.8200000,30.8250000,5190
US1.TWTR_delisted_875018,1,20190306,142700,30.8203000,30.8203000,30.8000000,30.8000000,2637
US1.TWTR_delisted_875018,1,20190306,142800,30.7903000,30.8000000,30.7900000,30.8000000,4102
US1.TWTR_delisted_875018,1,20190306,142900,30.8000000,30.8100000,30.7900000,30.8077000,5663
US1.TWTR_delisted_875018,1,20190306,143000,30.8000000,30.8000000,30.7801000,30.7892000,40204
US1.TWTR_delisted_875018,1,20190306,143100,30.7900000,30.8274000,30.7900000,30.8150000,36156
US1.TWTR_delisted_875018,1,20190306,143200,30.8200000,30.8200000,30.7900000,30.7900000,25246
US1.TWTR_delisted_875018,1,20190306,143300,30.8000000,30.8025000,30.7800000,30.7800000,23913
US1.TWTR_delisted_875018,1,20190306,143400,30.7710000,30.7710000,30.7400000,30.7450000,34782
US1.TWTR_delisted_875018,1,20190306,143500,30.7408000,30.7500000,30.7300000,30.7400000,8621
US1.TWTR_delisted_875018,1,20190306,143600,30.7400000,30.7550000,30.7400000,30.7500000,7723
US1.TWTR_delisted_875018,1,20190306,143700,30.7500000,30.7700000,30.7400000,30.7700000,9321
US1.TWTR_delisted_875018,1,20190306,143800,30.7700000,30.7800000,30.7700000,30.7700000,5200
US1.TWTR_delisted_875018,1,20190306,143900,30.7750000,30.7750000,30.7600000,30.7700000,3700
US1.TWTR_delisted_875018,1,20190306,144000,30.7600000,30.7650000,30.7400000,30.7410000,4768
US1.TWTR_delisted_875018,1,20190306,144100,30.7400000,30.7600000,30.7400000,30.7430000,4950
US1.TWTR_delisted_875018,1,20190306,144200,30.7500000,30.7500000,30.7000000,30.7078000,13779
US1.TWTR_delisted_875018,1,20190306,144300,30.7000000,30.7200000,30.7000000,30.7000000,12580
US1.TWTR_delisted_875018,1,20190306,144400,30.7100000,30.7300000,30.7050000,30.7300000,10986
US1.TWTR_delisted_875018,1,20190306,144500,30.7252000,30.7252000,30.7050000,30.7162000,8408
US1.TWTR_delisted_875018,1,20190306,144600,30.7100000,30.7300000,30.6800000,30.7197000,16044
US1.TWTR_delisted_875018,1,20190306,144700,30.7100000,30.7250000,30.7000000,30.7100000,5878
US1.TWTR_delisted_875018,1,20190306,144800,30.7200000,30.7200000,30.7100000,30.7150000,3723
US1.TWTR_delisted_875018,1,20190306,144900,30.7190000,30.7200000,30.7100000,30.7150000,3600
US1.TWTR_delisted_875018,1,20190306,145000,30.7100000,30.7150000,30.7052000,30.7100000,3650
US1.TWTR_delisted_875018,1,20190306,145100,30.7100000,30.7250000,30.7100000,30.7100000,21350
US1.TWTR_delisted_875018,1,20190306,145200,30.7200000,30.7400000,30.7100000,30.7200000,8114
US1.TWTR_delisted_875018,1,20190306,145300,30.7200000,30.7200000,30.6800000,30.6850000,20849
US1.TWTR_delisted_875018,1,20190306,145400,30.6814000,30.7500000,30.6800000,30.7500000,40564
US1.TWTR_delisted_875018,1,20190306,145500,30.7500000,30.7550000,30.7400000,30.7500000,15862
US1.TWTR_delisted_875018,1,20190306,145600,30.7500000,30.7539000,30.7450000,30.7500000,5370
US1.TWTR_delisted_875018,1,20190306,145700,30.7600000,30.7800000,30.7600000,30.7800000,7665
US1.TWTR_delisted_875018,1,20190306,145800,30.7800000,30.7964000,30.7800000,30.7800000,38816
US1.TWTR_delisted_875018,1,20190306,145900,30.7850000,30.7950000,30.7800000,30.7800000,8136
US1.TWTR_delisted_875018,1,20190306,150000,30.7800000,30.7800000,30.7600000,30.7600000,3645
US1.TWTR_delisted_875018,1,20190306,150100,30.7500000,30.7950000,30.7400000,30.7900000,20812
US1.TWTR_delisted_875018,1,20190306,150200,30.7910000,30.8200000,30.7906000,30.7950000,13254
US1.TWTR_delisted_875018,1,20190306,150300,30.8000000,30.8200000,30.8000000,30.8052000,20308
US1.TWTR_delisted_875018,1,20190306,150400,30.8000000,30.8100000,30.7800000,30.7800000,9861
US1.TWTR_delisted_875018,1,20190306,150500,30.7800000,30.7800000,30.7670000,30.7700000,5668
US1.TWTR_delisted_875018,1,20190306,150600,30.7700000,30.7800000,30.7600000,30.7750000,34392
US1.TWTR_delisted_875018,1,20190306,150700,30.7700000,30.7800000,30.7650000,30.7750000,27434
US1.TWTR_delisted_875018,1,20190306,150800,30.7700000,30.8100000,30.7700000,30.7916000,17824
US1.TWTR_delisted_875018,1,20190306,150900,30.7950000,30.8000000,30.7900000,30.7910000,8504
US1.TWTR_delisted_875018,1,20190306,151000,30.7950000,30.8200000,30.7950000,30.8000000,19047
US1.TWTR_delisted_875018,1,20190306,151100,30.8000000,30.8000000,30.7800000,30.7836000,11162
US1.TWTR_delisted_875018,1,20190306,151200,30.7900000,30.8100000,30.7800000,30.8100000,5400
US1.TWTR_delisted_875018,1,20190306,151300,30.8100000,30.8100000,30.7800000,30.7800000,14818
US1.TWTR_delisted_875018,1,20190306,151400,30.7850000,30.7850000,30.7676000,30.7800000,10871
US1.TWTR_delisted_875018,1,20190306,151500,30.7750000,30.7800000,30.7650000,30.7650000,7197
US1.TWTR_delisted_875018,1,20190306,151600,30.7650000,30.7950000,30.7600000,30.7900000,23432
US1.TWTR_delisted_875018,1,20190306,151700,30.7950000,30.8093000,30.7844000,30.7844000,56455
US1.TWTR_delisted_875018,1,20190306,151800,30.7900000,30.7900000,30.7601000,30.7700000,4200
US1.TWTR_delisted_875018,1,20190306,151900,30.7650000,30.7900000,30.7600000,30.7900000,19390
US1.TWTR_delisted_875018,1,20190306,152000,30.7900000,30.8100000,30.7850000,30.8100000,12028
US1.TWTR_delisted_875018,1,20190306,152100,30.8099000,30.8200000,30.8099000,30.8103000,51470
US1.TWTR_delisted_875018,1,20190306,152200,30.8100000,30.8200000,30.8000000,30.8164000,8498
US1.TWTR_delisted_875018,1,20190306,152300,30.8200000,30.8399000,30.8200000,30.8200000,34447
US1.TWTR_delisted_875018,1,20190306,152400,30.8200000,30.8301000,30.8131000,30.8200000,6328
US1.TWTR_delisted_875018,1,20190306,152500,30.8150000,30.8300000,30.8100000,30.8152000,6904
US1.TWTR_delisted_875018,1,20190306,152600,30.8160000,30.8200000,30.8000000,30.8100000,5349
US1.TWTR_delisted_875018,1,20190306,152700,30.8000000,30.8200000,30.8000000,30.8000000,8000
US1.TWTR_delisted_875018,1,20190306,152800,30.8003000,30.8003000,30.7600000,30.7701000,81373
US1.TWTR_delisted_875018,1,20190306,152900,30.7744000,30.7800000,30.7538000,30.7700000,27639
US1.TWTR_delisted_875018,1,20190306,153000,30.7750000,30.8000000,30.7750000,30.8000000,32285
US1.TWTR_delisted_875018,1,20190306,153100,30.8050000,30.8100000,30.7900000,30.8050000,7684
US1.TWTR_delisted_875018,1,20190306,153200,30.8050000,30.8200000,30.8000000,30.8031000,18502
US1.TWTR_delisted_875018,1,20190306,153300,30.8100000,30.8200000,30.8035000,30.8200000,9499
US1.TWTR_delisted_875018,1,20190306,153400,30.8200000,30.8300000,30.8200000,30.8250000,12329
US1.TWTR_delisted_875018,1,20190306,153500,30.8200000,30.8200000,30.7900000,30.8200000,17507
US1.TWTR_delisted_875018,1,20190306,153600,30.8200000,30.8200000,30.7950000,30.8000000,17182
US1.TWTR_delisted_875018,1,20190306,153700,30.8000000,30.8100000,30.8000000,30.8000000,8890
US1.TWTR_delisted_875018,1,20190306,153800,30.7950000,30.8200000,30.7950000,30.8200000,5500
US1.TWTR_delisted_875018,1,20190306,153900,30.8100000,30.8150000,30.7950000,30.8028000,15954
US1.TWTR_delisted_875018,1,20190306,154000,30.8100000,30.8300000,30.8100000,30.8187000,21816
US1.TWTR_delisted_875018,1,20190306,154100,30.8200000,30.8400000,30.8193000,30.8300000,17788
US1.TWTR_delisted_875018,1,20190306,154200,30.8250000,30.8300000,30.8200000,30.8200000,11605
US1.TWTR_delisted_875018,1,20190306,154300,30.8300000,30.8300000,30.8200000,30.8300000,6800
US1.TWTR_delisted_875018,1,20190306,154400,30.8300000,30.8600000,30.8300000,30.8450000,26974
US1.TWTR_delisted_875018,1,20190306,154500,30.8500000,30.8500000,30.8100000,30.8250000,63784
US1.TWTR_delisted_875018,1,20190306,154600,30.8200000,30.8250000,30.7900000,30.8100000,81311
US1.TWTR_delisted_875018,1,20190306,154700,30.8050000,30.8200000,30.8044000,30.8200000,13457
US1.TWTR_delisted_875018,1,20190306,154800,30.8200000,30.8300000,30.8148000,30.8300000,7825
US1.TWTR_delisted_875018,1,20190306,154900,30.8300000,30.8300000,30.8100000,30.8200000,10234
US1.TWTR_delisted_875018,1,20190306,155000,30.8200000,30.8250000,30.8150000,30.8200000,34709
US1.TWTR_delisted_875018,1,20190306,155100,30.8200000,30.8400000,30.8176000,30.8300000,20077
US1.TWTR_delisted_875018,1,20190306,155200,30.8300000,30.8400000,30.8200000,30.8300000,60898
US1.TWTR_delisted_875018,1,20190306,155300,30.8200000,30.8300000,30.8100000,30.8100000,25815
US1.TWTR_delisted_875018,1,20190306,155400,30.8200000,30.8250000,30.8100000,30.8250000,22654
US1.TWTR_delisted_875018,1,20190306,155500,30.8200000,30.8350000,30.7800000,30.7800000,65316
US1.TWTR_delisted_875018,1,20190306,155600,30.7900000,30.8100000,30.7800000,30.8000000,53461
US1.TWTR_delisted_875018,1,20190306,155700,30.7900000,30.7900000,30.7700000,30.7700000,30107
US1.TWTR_delisted_875018,1,20190306,155800,30.7750000,30.7850000,30.7600000,30.7800000,103125
US1.TWTR_delisted_875018,1,20190306,155900,30.7800000,30.8000000,30.7800000,30.7900000,94582
US1.TWTR_delisted_875018,1,20190306,160000,30.7850000,30.8150000,30.7800000,30.8000000,142609
US1.TWTR_delisted_875018,1,20190307,093100,30.7600000,30.8400000,30.5300000,30.6300000,140330
US1.TWTR_delisted_875018,1,20190307,093200,30.6400000,30.7086000,30.5900000,30.6600000,52433
US1.TWTR_delisted_875018,1,20190307,093300,30.6650000,30.6700000,30.5400000,30.5600000,39810
US1.TWTR_delisted_875018,1,20190307,093400,30.5500000,30.5700000,30.4900000,30.5239000,74056
US1.TWTR_delisted_875018,1,20190307,093500,30.5300000,30.6200000,30.5000000,30.5700000,60478
US1.TWTR_delisted_875018,1,20190307,093600,30.5673000,30.5673000,30.4400000,30.4700000,57913
US1.TWTR_delisted_875018,1,20190307,093700,30.4600000,30.5600000,30.4400000,30.5300000,43817
US1.TWTR_delisted_875018,1,20190307,093800,30.5300000,30.5700000,30.4900000,30.5400000,32415
US1.TWTR_delisted_875018,1,20190307,093900,30.5500000,30.6200000,30.5400000,30.5700000,13836
US1.TWTR_delisted_875018,1,20190307,094000,30.5700000,30.5700000,30.5000000,30.5350000,29792
US1.TWTR_delisted_875018,1,20190307,094100,30.5300000,30.5300000,30.4800000,30.5250000,26791
US1.TWTR_delisted_875018,1,20190307,094200,30.5242000,30.5500000,30.4700000,30.5100000,41540
US1.TWTR_delisted_875018,1,20190307,094300,30.5000000,30.5250000,30.4300000,30.4373000,81335
US1.TWTR_delisted_875018,1,20190307,094400,30.4300000,30.4700000,30.4150000,30.4250000,37353
US1.TWTR_delisted_875018,1,20190307,094500,30.4200000,30.4450000,30.3500000,30.3800000,48135
US1.TWTR_delisted_875018,1,20190307,094600,30.3841000,30.3900000,30.3311000,30.3688000,37247
US1.TWTR_delisted_875018,1,20190307,094700,30.3600000,30.3800000,30.2700000,30.3199000,66018
US1.TWTR_delisted_875018,1,20190307,094800,30.3200000,30.3400000,30.2900000,30.3300000,66944
US1.TWTR_delisted_875018,1,20190307,094900,30.3268000,30.3730000,30.2931000,30.3200000,49994
US1.TWTR_delisted_875018,1,20190307,095000,30.3100000,30.3100000,30.2200000,30.2400000,128575
US1.TWTR_delisted_875018,1,20190307,095100,30.2400000,30.2697000,30.1988000,30.2000000,151453
US1.TWTR_delisted_875018,1,20190307,095200,30.2000000,30.2200000,30.1300000,30.1642000,78836
US1.TWTR_delisted_875018,1,20190307,095300,30.1600000,30.1674000,30.0600000,30.1100000,263557
US1.TWTR_delisted_875018,1,20190307,095400,30.1000000,30.1600000,30.1000000,30.1000000,126442
US1.TWTR_delisted_875018,1,20190307,095500,30.1100000,30.2100000,30.1000000,30.2100000,72951
US1.TWTR_delisted_875018,1,20190307,095600,30.2070000,30.3188000,30.2000000,30.3000000,85864
US1.TWTR_delisted_875018,1,20190307,095700,30.3000000,30.3100000,30.1900000,30.1900000,122455
US1.TWTR_delisted_875018,1,20190307,095800,30.2000000,30.3050000,30.2000000,30.3000000,79379
US1.TWTR_delisted_875018,1,20190307,095900,30.3000000,30.3600000,30.2800000,30.3498000,75825
US1.TWTR_delisted_875018,1,20190307,100000,30.3490000,30.3500000,30.3000000,30.3300000,87691
US1.TWTR_delisted_875018,1,20190307,100100,30.3200000,30.3200000,30.2500000,30.2700000,84080
US1.TWTR_delisted_875018,1,20190307,100200,30.2700000,30.2700000,30.1500000,30.1800000,121931
US1.TWTR_delisted_875018,1,20190307,100300,30.1800000,30.2000000,30.1400000,30.2000000,114740
US1.TWTR_delisted_875018,1,20190307,100400,30.2000000,30.2000000,30.1300000,30.1400000,47293
US1.TWTR_delisted_875018,1,20190307,100500,30.1300000,30.1350000,30.1100000,30.1350000,77881
US1.TWTR_delisted_875018,1,20190307,100600,30.1400000,30.1800000,30.1300000,30.1800000,78920
US1.TWTR_delisted_875018,1,20190307,100700,30.1801000,30.2199000,30.1100000,30.1200000,90716
US1.TWTR_delisted_875018,1,20190307,100800,30.1300000,30.1550000,30.1200000,30.1500000,90285
US1.TWTR_delisted_875018,1,20190307,100900,30.1500000,30.1600000,30.1100000,30.1350000,45110
US1.TWTR_delisted_875018,1,20190307,101000,30.1300000,30.1300000,30.0500000,30.0600000,133782
US1.TWTR_delisted_875018,1,20190307,101100,30.0550000,30.1200000,30.0500000,30.1200000,76879
US1.TWTR_delisted_875018,1,20190307,101200,30.1200000,30.1500000,30.0900000,30.1400000,37063
US1.TWTR_delisted_875018,1,20190307,101300,30.1480000,30.2100000,30.1450000,30.1900000,72323
US1.TWTR_delisted_875018,1,20190307,101400,30.1800000,30.1900000,30.1200000,30.1250000,50810
US1.TWTR_delisted_875018,1,20190307,101500,30.1300000,30.1900000,30.1100000,30.1900000,95248
US1.TWTR_delisted_875018,1,20190307,101600,30.1900000,30.2200000,30.1550000,30.2174000,66141
US1.TWTR_delisted_875018,1,20190307,101700,30.2100000,30.2300000,30.1900000,30.1900000,49507
US1.TWTR_delisted_875018,1,20190307,101800,30.1800000,30.1800000,30.1000000,30.1190000,101449
US1.TWTR_delisted_875018,1,20190307,101900,30.1180000,30.1450000,30.1100000,30.1249000,54718
US1.TWTR_delisted_875018,1,20190307,102000,30.1300000,30.1400000,30.0810000,30.1000000,151413
US1.TWTR_delisted_875018,1,20190307,102100,30.1000000,30.1100000,30.0300000,30.0300000,146733
US1.TWTR_delisted_875018,1,20190307,102200,30.0366000,30.0400000,30.0100000,30.0200000,83876
US1.TWTR_delisted_875018,1,20190307,102300,30.0250000,30.1000000,30.0246000,30.0500000,76752
US1.TWTR_delisted_875018,1,20190307,102400,30.0600000,30.1265000,30.0600000,30.1200000,59746
US1.TWTR_delisted_875018,1,20190307,102500,30.1200000,30.1300000,30.0500000,30.1000000,76466
US1.TWTR_delisted_875018,1,20190307,102600,30.0934000,30.1300000,30.0800000,30.1000000,44825
US1.TWTR_delisted_875018,1,20190307,102700,30.0900000,30.1024000,30.0500000,30.1024000,65165
US1.TWTR_delisted_875018,1,20190307,102800,30.1007000,30.1500000,30.1000000,30.1500000,106065
US1.TWTR_delisted_875018,1,20190307,102900,30.1585000,30.1700000,30.0800000,30.0950000,52100
US1.TWTR_delisted_875018,1,20190307,103000,30.1000000,30.1400000,30.1000000,30.1299000,55384
US1.TWTR_delisted_875018,1,20190307,103100,30.1300000,30.1300000,30.0800000,30.1200000,72271
US1.TWTR_delisted_875018,1,20190307,103200,30.1151000,30.1300000,30.0800000,30.1300000,39714
US1.TWTR_delisted_875018,1,20190307,103300,30.1300000,30.2000000,30.1200000,30.1904000,70359
US1.TWTR_delisted_875018,1,20190307,103400,30.1900000,30.1950000,30.1600000,30.1800000,77441
US1.TWTR_delisted_875018,1,20190307,103500,30.1700000,30.2200000,30.1700000,30.2200000,48870
US1.TWTR_delisted_875018,1,20190307,103600,30.2129000,30.2150000,30.1600000,30.2069000,61036
US1.TWTR_delisted_875018,1,20190307,103700,30.2000000,30.2100000,30.1800000,30.2046000,33185
US1.TWTR_delisted_875018,1,20190307,103800,30.2100000,30.2100000,30.1500000,30.1600000,44131
US1.TWTR_delisted_875018,1,20190307,103900,30.1550000,30.1800000,30.1500000,30.1600000,14563
US1.TWTR_delisted_875018,1,20190307,104000,30.1700000,30.1900000,30.1550000,30.1700000,15228
US1.TWTR_delisted_875018,1,20190307,104100,30.1600000,30.1650000,30.1000000,30.1008000,35505
US1.TWTR_delisted_875018,1,20190307,104200,30.1011000,30.1100000,30.0700000,30.0759000,38834
US1.TWTR_delisted_875018,1,20190307,104300,30.0700000,30.1000000,30.0600000,30.0900000,53138
US1.TWTR_delisted_875018,1,20190307,104400,30.0800000,30.0950000,30.0500000,30.0600000,40502
US1.TWTR_delisted_875018,1,20190307,104500,30.0600000,30.0950000,30.0500000,30.0750000,24985
US1.TWTR_delisted_875018,1,20190307,104600,30.0750000,30.1450000,30.0700000,30.1397000,35062
US1.TWTR_delisted_875018,1,20190307,104700,30.1350000,30.1750000,30.1248000,30.1700000,20873
US1.TWTR_delisted_875018,1,20190307,104800,30.1700000,30.2200000,30.1700000,30.2190000,27163
US1.TWTR_delisted_875018,1,20190307,104900,30.2200000,30.2200000,30.1700000,30.1800000,38992
US1.TWTR_delisted_875018,1,20190307,105000,30.1800000,30.2400000,30.1800000,30.2300000,67597
US1.TWTR_delisted_875018,1,20190307,105100,30.2400000,30.2500000,30.2100000,30.2300000,22637
US1.TWTR_delisted_875018,1,20190307,105200,30.2300000,30.2700000,30.2000000,30.2100000,64055
US1.TWTR_delisted_875018,1,20190307,105300,30.2200000,30.2400000,30.1600000,30.1600000,53911
US1.TWTR_delisted_875018,1,20190307,105400,30.1648000,30.2600000,30.1600000,30.2550000,63992
US1.TWTR_delisted_875018,1,20190307,105500,30.2550000,30.2900000,30.2550000,30.2700000,74286
US1.TWTR_delisted_875018,1,20190307,105600,30.2800000,30.3000000,30.2601000,30.2800000,230904
US1.TWTR_delisted_875018,1,20190307,105700,30.2700000,30.2700000,30.2200000,30.2600000,49239
US1.TWTR_delisted_875018,1,20190307,105800,30.2600000,30.2800000,30.2500000,30.2750000,11883
US1.TWTR_delisted_875018,1,20190307,105900,30.2800000,30.3100000,30.2300000,30.2424000,48006
US1.TWTR_delisted_875018,1,20190307,110000,30.2500000,30.2700000,30.2500000,30.2500000,10850
US1.TWTR_delisted_875018,1,20190307,110100,30.2500000,30.2650000,30.2000000,30.2300000,62897
US1.TWTR_delisted_875018,1,20190307,110200,30.2200000,30.2250000,30.1600000,30.2000000,79861
US1.TWTR_delisted_875018,1,20190307,110300,30.2000000,30.2300000,30.1900000,30.2100000,57253
US1.TWTR_delisted_875018,1,20190307,110400,30.2000000,30.2900000,30.2000000,30.2900000,55595
US1.TWTR_delisted_875018,1,20190307,110500,30.2800000,30.2900000,30.2250000,30.2400000,35832
US1.TWTR_delisted_875018,1,20190307,110600,30.2500000,30.2800000,30.2500000,30.2649000,9465
US1.TWTR_delisted_875018,1,20190307,110700,30.2600000,30.2600000,30.2100000,30.2100000,21872
US1.TWTR_delisted_875018,1,20190307,110800,30.2100000,30.2100000,30.1900000,30.2000000,11430
US1.TWTR_delisted_875018,1,20190307,110900,30.1928000,30.2400000,30.1900000,30.2300000,20307
US1.TWTR_delisted_875018,1,20190307,111000,30.2243000,30.2315000,30.1600000,30.2100000,48306
US1.TWTR_delisted_875018,1,20190307,111100,30.2100000,30.2300000,30.1950000,30.2300000,26312
US1.TWTR_delisted_875018,1,20190307,111200,30.2300000,30.2500000,30.2016000,30.2430000,56759
US1.TWTR_delisted_875018,1,20190307,111300,30.2400000,30.2500000,30.2300000,30.2500000,6763
US1.TWTR_delisted_875018,1,20190307,111400,30.2400000,30.2798000,30.2400000,30.2610000,22031
US1.TWTR_delisted_875018,1,20190307,111500,30.2600000,30.2900000,30.2500000,30.2800000,11292
US1.TWTR_delisted_875018,1,20190307,111600,30.2900000,30.3200000,30.2613000,30.2636000,51257
US1.TWTR_delisted_875018,1,20190307,111700,30.2700000,30.2867000,30.2500000,30.2600000,5856
US1.TWTR_delisted_875018,1,20190307,111800,30.2500000,30.2700000,30.2338000,30.2650000,6132
US1.TWTR_delisted_875018,1,20190307,111900,30.2603000,30.2800000,30.2000000,30.2200000,51291
US1.TWTR_delisted_875018,1,20190307,112000,30.2200000,30.2812000,30.2100000,30.2812000,7270
US1.TWTR_delisted_875018,1,20190307,112100,30.2800000,30.3200000,30.2602000,30.3200000,36670
US1.TWTR_delisted_875018,1,20190307,112200,30.3200000,30.3500000,30.2800000,30.3200000,91334
US1.TWTR_delisted_875018,1,20190307,112300,30.3100000,30.3550000,30.3050000,30.3200000,38446
US1.TWTR_delisted_875018,1,20190307,112400,30.3200000,30.3400000,30.3105000,30.3200000,22017
US1.TWTR_delisted_875018,1,20190307,112500,30.3200000,30.3400000,30.3000000,30.3200000,25725
US1.TWTR_delisted_875018,1,20190307,112600,30.3300000,30.3750000,30.3300000,30.3500000,23533
US1.TWTR_delisted_875018,1,20190307,112700,30.3500000,30.3850000,30.3500000,30.3750000,23998
US1.TWTR_delisted_875018,1,20190307,112800,30.3817000,30.3961000,30.3600000,30.3700000,45228
US1.TWTR_delisted_875018,1,20190307,112900,30.3800000,30.3965000,30.3700000,30.3900000,35815
US1.TWTR_delisted_875018,1,20190307,113000,30.3900000,30.3900000,30.3450000,30.3500000,29747
US1.TWTR_delisted_875018,1,20190307,113100,30.3600000,30.4141000,30.3600000,30.4000000,63635
US1.TWTR_delisted_875018,1,20190307,113200,30.4100000,30.4500000,30.3900000,30.4243000,42064
US1.TWTR_delisted_875018,1,20190307,113300,30.4300000,30.4865000,30.4300000,30.4770000,59181
US1.TWTR_delisted_875018,1,20190307,113400,30.4750000,30.4800000,30.4521000,30.4800000,34503
US1.TWTR_delisted_875018,1,20190307,113500,30.4800000,30.4800000,30.4161000,30.4161000,69618
US1.TWTR_delisted_875018,1,20190307,113600,30.4200000,30.4300000,30.4050000,30.4300000,7756
US1.TWTR_delisted_875018,1,20190307,113700,30.4300000,30.4500000,30.4100000,30.4150000,25057
US1.TWTR_delisted_875018,1,20190307,113800,30.4200000,30.4400000,30.4000000,30.4100000,39018
US1.TWTR_delisted_875018,1,20190307,113900,30.4050000,30.4350000,30.3800000,30.4300000,16623
US1.TWTR_delisted_875018,1,20190307,114000,30.4300000,30.4400000,30.4039000,30.4050000,27385
US1.TWTR_delisted_875018,1,20190307,114100,30.4000000,30.4350000,30.4000000,30.4200000,8068
US1.TWTR_delisted_875018,1,20190307,114200,30.4200000,30.4300000,30.4000000,30.4200000,11336
US1.TWTR_delisted_875018,1,20190307,114300,30.4200000,30.4450000,30.4200000,30.4400000,6385
US1.TWTR_delisted_875018,1,20190307,114400,30.4400000,30.4800000,30.4300000,30.4500000,14847
US1.TWTR_delisted_875018,1,20190307,114500,30.4450000,30.4500000,30.4400000,30.4500000,24204
US1.TWTR_delisted_875018,1,20190307,114600,30.4500000,30.4900000,30.4500000,30.4650000,48948
US1.TWTR_delisted_875018,1,20190307,114700,30.4650000,30.4700000,30.4500000,30.4600000,25247
US1.TWTR_delisted_875018,1,20190307,114800,30.4700000,30.4800000,30.4600000,30.4650000,10159
US1.TWTR_delisted_875018,1,20190307,114900,30.4600000,30.4800000,30.4600000,30.4700000,8856
US1.TWTR_delisted_875018,1,20190307,115000,30.4800000,30.4900000,30.4717000,30.4900000,15765
US1.TWTR_delisted_875018,1,20190307,115100,30.4900000,30.5000000,30.4800000,30.4800000,4980
US1.TWTR_delisted_875018,1,20190307,115200,30.4850000,30.5000000,30.4800000,30.4800000,11002
US1.TWTR_delisted_875018,1,20190307,115300,30.4832000,30.5300000,30.4832000,30.5250000,42482
US1.TWTR_delisted_875018,1,20190307,115400,30.5300000,30.5369000,30.4850000,30.5100000,28683
US1.TWTR_delisted_875018,1,20190307,115500,30.5050000,30.5100000,30.4800000,30.4800000,21264
US1.TWTR_delisted_875018,1,20190307,115600,30.4816000,30.5150000,30.4800000,30.5100000,22521
US1.TWTR_delisted_875018,1,20190307,115700,30.5030000,30.5159000,30.4850000,30.5150000,13797
US1.TWTR_delisted_875018,1,20190307,115800,30.5190000,30.5500000,30.5050000,30.5500000,28595
US1.TWTR_delisted_875018,1,20190307,115900,30.5498000,30.5500000,30.5200000,30.5350000,41216
US1.TWTR_delisted_875018,1,20190307,120000,30.5359000,30.5400000,30.5200000,30.5400000,8200
US1.TWTR_delisted_875018,1,20190307,120100,30.5300000,30.5300000,30.5050000,30.5200000,28911
US1.TWTR_delisted_875018,1,20190307,120200,30.5300000,30.5300000,30.4800000,30.4950000,25076
US1.TWTR_delisted_875018,1,20190307,120300,30.4900000,30.5092000,30.4750000,30.5000000,24595
US1.TWTR_delisted_875018,1,20190307,120400,30.5000000,30.5000000,30.4700000,30.4700000,13096
US1.TWTR_delisted_875018,1,20190307,120500,30.4600000,30.5100000,30.4600000,30.5100000,45590
US1.TWTR_delisted_875018,1,20190307,120600,30.5000000,30.5000000,30.4600000,30.4900000,16651
US1.TWTR_delisted_875018,1,20190307,120700,30.4950000,30.4950000,30.4700000,30.4900000,17292
US1.TWTR_delisted_875018,1,20190307,120800,30.4900000,30.5000000,30.4700000,30.4700000,23191
US1.TWTR_delisted_875018,1,20190307,120900,30.4700000,30.4900000,30.4700000,30.4800000,15503
US1.TWTR_delisted_875018,1,20190307,121000,30.4700000,30.4700000,30.4300000,30.4500000,24368
US1.TWTR_delisted_875018,1,20190307,121100,30.4500000,30.4600000,30.4400000,30.4450000,13159
US1.TWTR_delisted_875018,1,20190307,121200,30.4450000,30.4500000,30.4300000,30.4350000,8034
US1.TWTR_delisted_875018,1,20190307,121300,30.4350000,30.4350000,30.4100000,30.4250000,7708
US1.TWTR_delisted_875018,1,20190307,121400,30.4130000,30.4130000,30.3700000,30.3800000,20545
US1.TWTR_delisted_875018,1,20190307,121500,30.3800000,30.4000000,30.3700000,30.4000000,14883
US1.TWTR_delisted_875018,1,20190307,121600,30.4100000,30.4300000,30.3600000,30.3799000,21925
US1.TWTR_delisted_875018,1,20190307,121700,30.3750000,30.3800000,30.3501000,30.3650000,13163
US1.TWTR_delisted_875018,1,20190307,121800,30.3600000,30.3700000,30.3500000,30.3650000,13917
US1.TWTR_delisted_875018,1,20190307,121900,30.3638000,30.3650000,30.3400000,30.3500000,12305
US1.TWTR_delisted_875018,1,20190307,122000,30.3424000,30.3600000,30.3400000,30.3600000,14388
US1.TWTR_delisted_875018,1,20190307,122100,30.3500000,30.3550000,30.3300000,30.3400000,15655
US1.TWTR_delisted_875018,1,20190307,122200,30.3400000,30.3650000,30.3350000,30.3585000,5930
US1.TWTR_delisted_875018,1,20190307,122300,30.3550000,30.3900000,30.3550000,30.3609000,9250
US1.TWTR_delisted_875018,1,20190307,122400,30.3600000,30.3800000,30.3500000,30.3800000,9042
US1.TWTR_delisted_875018,1,20190307,122500,30.3800000,30.3900000,30.3600000,30.3700000,15674
US1.TWTR_delisted_875018,1,20190307,122600,30.3700000,30.3750000,30.3550000,30.3700000,24775
US1.TWTR_delisted_875018,1,20190307,122700,30.3700000,30.3900000,30.3700000,30.3900000,8412
US1.TWTR_delisted_875018,1,20190307,122800,30.3900000,30.4400000,30.3826000,30.4400000,27970
US1.TWTR_delisted_875018,1,20190307,122900,30.4390000,30.4400000,30.4210000,30.4284000,19309
US1.TWTR_delisted_875018,1,20190307,123000,30.4200000,30.4200000,30.4000000,30.4000000,6797
US1.TWTR_delisted_875018,1,20190307,123100,30.4000000,30.4200000,30.3800000,30.3801000,26755
US1.TWTR_delisted_875018,1,20190307,123200,30.3900000,30.4100000,30.3701000,30.4000000,22792
US1.TWTR_delisted_875018,1,20190307,123300,30.4000000,30.4000000,30.3300000,30.3400000,46033
US1.TWTR_delisted_875018,1,20190307,123400,30.3400000,30.4050000,30.3400000,30.3800000,33632
US1.TWTR_delisted_875018,1,20190307,123500,30.3701000,30.4299000,30.3603000,30.4041000,33249
US1.TWTR_delisted_875018,1,20190307,123600,30.4000000,30.4000000,30.3700000,30.3800000,6325
US1.TWTR_delisted_875018,1,20190307,123700,30.3800000,30.3900000,30.3500000,30.3500000,9311
US1.TWTR_delisted_875018,1,20190307,123800,30.3500000,30.3500000,30.3200000,30.3464000,37960
US1.TWTR_delisted_875018,1,20190307,123900,30.3400000,30.3600000,30.3320000,30.3400000,88549
US1.TWTR_delisted_875018,1,20190307,124000,30.3500000,30.3750000,30.3400000,30.3500000,57008
US1.TWTR_delisted_875018,1,20190307,124100,30.3500000,30.3800000,30.3445000,30.3685000,43561
US1.TWTR_delisted_875018,1,20190307,124200,30.3600000,30.3700000,30.3320000,30.3700000,24003
US1.TWTR_delisted_875018,1,20190307,124300,30.3600000,30.3600000,30.3350000,30.3400000,22947
US1.TWTR_delisted_875018,1,20190307,124400,30.3350000,30.3400000,30.3000000,30.3066000,30666
US1.TWTR_delisted_875018,1,20190307,124500,30.3041000,30.3300000,30.3041000,30.3200000,32529
US1.TWTR_delisted_875018,1,20190307,124600,30.3200000,30.3600000,30.3200000,30.3600000,13761
US1.TWTR_delisted_875018,1,20190307,124700,30.3600000,30.3800000,30.3500000,30.3800000,27960
US1.TWTR_delisted_875018,1,20190307,124800,30.3800000,30.3800000,30.3346000,30.3346000,34017
US1.TWTR_delisted_875018,1,20190307,124900,30.3350000,30.3700000,30.3100000,30.3700000,21774
US1.TWTR_delisted_875018,1,20190307,125000,30.3700000,30.3700000,30.3300000,30.3300000,17540
US1.TWTR_delisted_875018,1,20190307,125100,30.3300000,30.3400000,30.3200000,30.3200000,9100
US1.TWTR_delisted_875018,1,20190307,125200,30.3200000,30.3400000,30.3100000,30.3400000,3298
US1.TWTR_delisted_875018,1,20190307,125300,30.3400000,30.3500000,30.3300000,30.3400000,7062
US1.TWTR_delisted_875018,1,20190307,125400,30.3498000,30.3550000,30.3350000,30.3486000,10166
US1.TWTR_delisted_875018,1,20190307,125500,30.3430000,30.4000000,30.3430000,30.4000000,24494
US1.TWTR_delisted_875018,1,20190307,125600,30.4000000,30.4250000,30.3900000,30.4199000,16411
US1.TWTR_delisted_875018,1,20190307,125700,30.4200000,30.4400000,30.4100000,30.4299000,13747
US1.TWTR_delisted_875018,1,20190307,125800,30.4250000,30.4250000,30.4000000,30.4200000,6200
US1.TWTR_delisted_875018,1,20190307,125900,30.4250000,30.4300000,30.4100000,30.4138000,10250
US1.TWTR_delisted_875018,1,20190307,130000,30.4200000,30.4300000,30.4066000,30.4100000,2571
US1.TWTR_delisted_875018,1,20190307,130100,30.4061000,30.4250000,30.3950000,30.4100000,11710
US1.TWTR_delisted_875018,1,20190307,130200,30.4200000,30.4600000,30.4200000,30.4600000,32000
US1.TWTR_delisted_875018,1,20190307,130300,30.4600000,30.4700000,30.4500000,30.4600000,15787
US1.TWTR_delisted_875018,1,20190307,130400,30.4632000,30.5000000,30.4550000,30.5000000,18265
US1.TWTR_delisted_875018,1,20190307,130500,30.4929000,30.4933000,30.4600000,30.4700000,7440
US1.TWTR_delisted_875018,1,20190307,130600,30.4701000,30.4765000,30.4600000,30.4700000,25152
US1.TWTR_delisted_875018,1,20190307,130700,30.4700000,30.4800000,30.4400000,30.4400000,11932
US1.TWTR_delisted_875018,1,20190307,130800,30.4300000,30.4300000,30.4100000,30.4200000,10828
US1.TWTR_delisted_875018,1,20190307,130900,30.4200000,30.4300000,30.4100000,30.4200000,7434
US1.TWTR_delisted_875018,1,20190307,131000,30.4100000,30.4100000,30.3800000,30.3900000,18722
US1.TWTR_delisted_875018,1,20190307,131100,30.3858000,30.4000000,30.3804000,30.4000000,16146
US1.TWTR_delisted_875018,1,20190307,131200,30.3999000,30.4200000,30.3999000,30.4000000,8225
US1.TWTR_delisted_875018,1,20190307,131300,30.4000000,30.4100000,30.4000000,30.4000000,3285
US1.TWTR_delisted_875018,1,20190307,131400,30.4000000,30.4000000,30.3700000,30.3802000,10225
US1.TWTR_delisted_875018,1,20190307,131500,30.3800000,30.3900000,30.3800000,30.3900000,7570
US1.TWTR_delisted_875018,1,20190307,131600,30.3900000,30.4100000,30.3900000,30.4000000,13131
US1.TWTR_delisted_875018,1,20190307,131700,30.4000000,30.4005000,30.3900000,30.3900000,3910
US1.TWTR_delisted_875018,1,20190307,131800,30.3800000,30.3900000,30.3700000,30.3900000,17311
US1.TWTR_delisted_875018,1,20190307,131900,30.3900000,30.4100000,30.3600000,30.3800000,28328
US1.TWTR_delisted_875018,1,20190307,132000,30.3800000,30.3900000,30.3700000,30.3800000,3749
US1.TWTR_delisted_875018,1,20190307,132100,30.3800000,30.3800000,30.3600000,30.3800000,4767
US1.TWTR_delisted_875018,1,20190307,132200,30.3900000,30.3900000,30.3600000,30.3600000,11491
US1.TWTR_delisted_875018,1,20190307,132300,30.3550000,30.3600000,30.3000000,30.3150000,64168
US1.TWTR_delisted_875018,1,20190307,132400,30.3150000,30.3200000,30.3100000,30.3150000,10460
US1.TWTR_delisted_875018,1,20190307,132500,30.3200000,30.3200000,30.2700000,30.2784000,21130
US1.TWTR_delisted_875018,1,20190307,132600,30.2750000,30.2900000,30.2700000,30.2900000,8617
US1.TWTR_delisted_875018,1,20190307,132700,30.2900000,30.3000000,30.2500000,30.2752000,42872
US1.TWTR_delisted_875018,1,20190307,132800,30.2800000,30.3000000,30.2700000,30.3000000,13533
US1.TWTR_delisted_875018,1,20190307,132900,30.3000000,30.3100000,30.2900000,30.3099000,13194
US1.TWTR_delisted_875018,1,20190307,133000,30.3100000,30.3200000,30.3000000,30.3200000,8535
US1.TWTR_delisted_875018,1,20190307,133100,30.3299000,30.3500000,30.3100000,30.3300000,32021
US1.TWTR_delisted_875018,1,20190307,133200,30.3300000,30.3300000,30.3100000,30.3253000,46029
US1.TWTR_delisted_875018,1,20190307,133300,30.3300000,30.3300000,30.3100000,30.3200000,9123
US1.TWTR_delisted_875018,1,20190307,133400,30.3200000,30.3400000,30.3150000,30.3250000,7350
US1.TWTR_delisted_875018,1,20190307,133500,30.3200000,30.3200000,30.3100000,30.3100000,6275
US1.TWTR_delisted_875018,1,20190307,133600,30.3181000,30.3300000,30.3100000,30.3200000,6085
US1.TWTR_delisted_875018,1,20190307,133700,30.3300000,30.3300000,30.3100000,30.3200000,6190
US1.TWTR_delisted_875018,1,20190307,133800,30.3200000,30.3400000,30.3200000,30.3300000,5141
US1.TWTR_delisted_875018,1,20190307,133900,30.3300000,30.3347000,30.3290000,30.3300000,4574
US1.TWTR_delisted_875018,1,20190307,134000,30.3400000,30.3601000,30.3400000,30.3559000,65230
US1.TWTR_delisted_875018,1,20190307,134100,30.3600000,30.3800000,30.3500000,30.3500000,15229
US1.TWTR_delisted_875018,1,20190307,134200,30.3500000,30.3600000,30.3500000,30.3500000,1800
US1.TWTR_delisted_875018,1,20190307,134300,30.3600000,30.3650000,30.3500000,30.3500000,6100
US1.TWTR_delisted_875018,1,20190307,134400,30.3600000,30.3700000,30.3500000,30.3500000,1100
US1.TWTR_delisted_875018,1,20190307,134500,30.3500000,30.3700000,30.3500000,30.3605000,23677
US1.TWTR_delisted_875018,1,20190307,134600,30.3700000,30.3700000,30.3500000,30.3500000,4840
US1.TWTR_delisted_875018,1,20190307,134700,30.3400000,30.3400000,30.3200000,30.3200000,9516
US1.TWTR_delisted_875018,1,20190307,134800,30.3200000,30.3300000,30.3032000,30.3300000,11893
US1.TWTR_delisted_875018,1,20190307,134900,30.3300000,30.3400000,30.3100000,30.3100000,4755
US1.TWTR_delisted_875018,1,20190307,135000,30.3110000,30.3300000,30.3050000,30.3200000,8347
US1.TWTR_delisted_875018,1,20190307,135100,30.3300000,30.3400000,30.3201000,30.3201000,5857
US1.TWTR_delisted_875018,1,20190307,135200,30.3200000,30.3200000,30.3100000,30.3150000,1400
US1.TWTR_delisted_875018,1,20190307,135300,30.3200000,30.3200000,30.3000000,30.3000000,4130
US1.TWTR_delisted_875018,1,20190307,135400,30.3100000,30.3100000,30.2746000,30.2900000,57245
US1.TWTR_delisted_875018,1,20190307,135500,30.2900000,30.3100000,30.2900000,30.2900000,13044
US1.TWTR_delisted_875018,1,20190307,135600,30.2900000,30.3100000,30.2900000,30.2900000,29045
US1.TWTR_delisted_875018,1,20190307,135700,30.2900000,30.2900000,30.2800000,30.2900000,1732
US1.TWTR_delisted_875018,1,20190307,135800,30.2895000,30.3100000,30.2895000,30.3050000,4224
US1.TWTR_delisted_875018,1,20190307,135900,30.3007000,30.3100000,30.2901000,30.3000000,7854
US1.TWTR_delisted_875018,1,20190307,140000,30.3100000,30.3200000,30.3000000,30.3100000,15932
US1.TWTR_delisted_875018,1,20190307,140100,30.3100000,30.3400000,30.3050000,30.3100000,38165
US1.TWTR_delisted_875018,1,20190307,140200,30.3100000,30.3200000,30.2700000,30.2700000,30051
US1.TWTR_delisted_875018,1,20190307,140300,30.2800000,30.3000000,30.2797000,30.2951000,8715
US1.TWTR_delisted_875018,1,20190307,140400,30.3000000,30.3200000,30.2900000,30.3100000,22513
US1.TWTR_delisted_875018,1,20190307,140500,30.3000000,30.3200000,30.3000000,30.3200000,12004
US1.TWTR_delisted_875018,1,20190307,140600,30.3200000,30.3200000,30.2900000,30.2900000,10289
US1.TWTR_delisted_875018,1,20190307,140700,30.2900000,30.3080000,30.2700000,30.2900000,58657
US1.TWTR_delisted_875018,1,20190307,140800,30.3000000,30.3100000,30.2914000,30.2950000,8870
US1.TWTR_delisted_875018,1,20190307,140900,30.3000000,30.3075000,30.2900000,30.2900000,5716
US1.TWTR_delisted_875018,1,20190307,141000,30.2900000,30.3100000,30.2900000,30.3000000,3621
US1.TWTR_delisted_875018,1,20190307,141100,30.3000000,30.3200000,30.2900000,30.3100000,17520
US1.TWTR_delisted_875018,1,20190307,141200,30.3199000,30.3200000,30.3000000,30.3050000,26549
US1.TWTR_delisted_875018,1,20190307,141300,30.3100000,30.3100000,30.2721000,30.2900000,37897
US1.TWTR_delisted_875018,1,20190307,141400,30.2900000,30.2900000,30.2599000,30.2700000,24020
US1.TWTR_delisted_875018,1,20190307,141500,30.2750000,30.2750000,30.2650000,30.2750000,5706
US1.TWTR_delisted_875018,1,20190307,141600,30.2750000,30.2800000,30.2600000,30.2600000,11311
US1.TWTR_delisted_875018,1,20190307,141700,30.2700000,30.2700000,30.2400000,30.2400000,11043
US1.TWTR_delisted_875018,1,20190307,141800,30.2400000,30.2500000,30.2400000,30.2450000,15549
US1.TWTR_delisted_875018,1,20190307,141900,30.2500000,30.2500000,30.2200000,30.2300000,15455
US1.TWTR_delisted_875018,1,20190307,142000,30.2300000,30.2500000,30.2300000,30.2400000,12469
US1.TWTR_delisted_875018,1,20190307,142100,30.2457000,30.2900000,30.2457000,30.2700000,56924
US1.TWTR_delisted_875018,1,20190307,142200,30.2800000,30.2800000,30.2700000,30.2800000,4810
US1.TWTR_delisted_875018,1,20190307,142300,30.2750000,30.2800000,30.2600000,30.2716000,8060
US1.TWTR_delisted_875018,1,20190307,142400,30.2600000,30.2700000,30.2600000,30.2635000,3800
US1.TWTR_delisted_875018,1,20190307,142500,30.2600000,30.2600000,30.2443000,30.2500000,13547
US1.TWTR_delisted_875018,1,20190307,142600,30.2500000,30.2550000,30.2300000,30.2300000,15046
US1.TWTR_delisted_875018,1,20190307,142700,30.2314000,30.2500000,30.2304000,30.2476000,18526
US1.TWTR_delisted_875018,1,20190307,142800,30.2459000,30.2700000,30.2400000,30.2700000,12391
US1.TWTR_delisted_875018,1,20190307,142900,30.2700000,30.2700000,30.2550000,30.2579000,12865
US1.TWTR_delisted_875018,1,20190307,143000,30.2501000,30.2700000,30.2500000,30.2700000,40171
US1.TWTR_delisted_875018,1,20190307,143100,30.2700000,30.2900000,30.2700000,30.2800000,19945
US1.TWTR_delisted_875018,1,20190307,143200,30.2800000,30.2800000,30.2400000,30.2400000,12490
US1.TWTR_delisted_875018,1,20190307,143300,30.2400000,30.2450000,30.2399000,30.2400000,7909
US1.TWTR_delisted_875018,1,20190307,143400,30.2400000,30.2400000,30.2050000,30.2054000,18034
US1.TWTR_delisted_875018,1,20190307,143500,30.2100000,30.2250000,30.2000000,30.2250000,11443
US1.TWTR_delisted_875018,1,20190307,143600,30.2244000,30.2300000,30.2100000,30.2100000,12200
US1.TWTR_delisted_875018,1,20190307,143700,30.2100000,30.2300000,30.2100000,30.2200000,12826
US1.TWTR_delisted_875018,1,20190307,143800,30.2250000,30.2250000,30.2100000,30.2100000,6081
US1.TWTR_delisted_875018,1,20190307,143900,30.2100000,30.2100000,30.1700000,30.1730000,50783
US1.TWTR_delisted_875018,1,20190307,144000,30.1700000,30.1753000,30.1600000,30.1700000,26654
US1.TWTR_delisted_875018,1,20190307,144100,30.1700000,30.1900000,30.1700000,30.1800000,29603
US1.TWTR_delisted_875018,1,20190307,144200,30.1750000,30.1750000,30.1300000,30.1450000,42404
US1.TWTR_delisted_875018,1,20190307,144300,30.1500000,30.1600000,30.1446000,30.1500000,21514
US1.TWTR_delisted_875018,1,20190307,144400,30.1500000,30.1790000,30.1500000,30.1600000,14953
US1.TWTR_delisted_875018,1,20190307,144500,30.1600000,30.1800000,30.1400000,30.1800000,20285
US1.TWTR_delisted_875018,1,20190307,144600,30.1750000,30.1800000,30.1600000,30.1650000,10945
US1.TWTR_delisted_875018,1,20190307,144700,30.1800000,30.1800000,30.1300000,30.1300000,18989
US1.TWTR_delisted_875018,1,20190307,144800,30.1305000,30.1500000,30.1200000,30.1300000,49811
US1.TWTR_delisted_875018,1,20190307,144900,30.1300000,30.1300000,30.0900000,30.1200000,62528
US1.TWTR_delisted_875018,1,20190307,145000,30.1125000,30.1500000,30.1125000,30.1500000,17362
US1.TWTR_delisted_875018,1,20190307,145100,30.1400000,30.1500000,30.1300000,30.1300000,15452
US1.TWTR_delisted_875018,1,20190307,145200,30.1300000,30.1500000,30.1112000,30.1400000,19162
US1.TWTR_delisted_875018,1,20190307,145300,30.1400000,30.1500000,30.1100000,30.1300000,8034
US1.TWTR_delisted_875018,1,20190307,145400,30.1300000,30.1300000,30.1000000,30.1100000,18184
US1.TWTR_delisted_875018,1,20190307,145500,30.1100000,30.1500000,30.1100000,30.1500000,15936
US1.TWTR_delisted_875018,1,20190307,145600,30.1450000,30.1550000,30.1200000,30.1400000,26020
US1.TWTR_delisted_875018,1,20190307,145700,30.1400000,30.1799000,30.1400000,30.1700000,19995
US1.TWTR_delisted_875018,1,20190307,145800,30.1700000,30.1700000,30.1300000,30.1300000,9694
US1.TWTR_delisted_875018,1,20190307,145900,30.1400000,30.1410000,30.1200000,30.1263000,22144
US1.TWTR_delisted_875018,1,20190307,150000,30.1250000,30.1500000,30.1232000,30.1400000,22212
US1.TWTR_delisted_875018,1,20190307,150100,30.1400000,30.1450000,30.1000000,30.1200000,32118
US1.TWTR_delisted_875018,1,20190307,150200,30.1198000,30.1300000,30.1100000,30.1100000,6313
US1.TWTR_delisted_875018,1,20190307,150300,30.1100000,30.1500000,30.1000000,30.1232000,27575
US1.TWTR_delisted_875018,1,20190307,150400,30.1300000,30.1400000,30.1200000,30.1200000,8317
US1.TWTR_delisted_875018,1,20190307,150500,30.1300000,30.1450000,30.1200000,30.1400000,14987
US1.TWTR_delisted_875018,1,20190307,150600,30.1400000,30.1700000,30.1400000,30.1700000,21743
US1.TWTR_delisted_875018,1,20190307,150700,30.1600000,30.1800000,30.1600000,30.1700000,34813
US1.TWTR_delisted_875018,1,20190307,150800,30.1650000,30.1900000,30.1650000,30.1800000,13549
US1.TWTR_delisted_875018,1,20190307,150900,30.1800000,30.2015000,30.1700000,30.2000000,15162
US1.TWTR_delisted_875018,1,20190307,151000,30.2000000,30.2100000,30.1945000,30.2100000,22255
US1.TWTR_delisted_875018,1,20190307,151100,30.2077000,30.2077000,30.1850000,30.1900000,15577
US1.TWTR_delisted_875018,1,20190307,151200,30.1980000,30.2100000,30.1905000,30.2050000,13942
US1.TWTR_delisted_875018,1,20190307,151300,30.2059000,30.2100000,30.1901000,30.2000000,25562
US1.TWTR_delisted_875018,1,20190307,151400,30.2000000,30.2100000,30.1950000,30.2000000,22242
US1.TWTR_delisted_875018,1,20190307,151500,30.2000000,30.2000000,30.1800000,30.1858000,26682
US1.TWTR_delisted_875018,1,20190307,151600,30.1863000,30.2050000,30.1801000,30.1900000,11691
US1.TWTR_delisted_875018,1,20190307,151700,30.1900000,30.1900000,30.1700000,30.1750000,9450
US1.TWTR_delisted_875018,1,20190307,151800,30.1750000,30.2000000,30.1700000,30.1919000,13730
US1.TWTR_delisted_875018,1,20190307,151900,30.1951000,30.2100000,30.1900000,30.1900000,34186
US1.TWTR_delisted_875018,1,20190307,152000,30.1900000,30.2000000,30.1800000,30.2000000,21064
US1.TWTR_delisted_875018,1,20190307,152100,30.1900000,30.1900000,30.1700000,30.1900000,10314
US1.TWTR_delisted_875018,1,20190307,152200,30.1864000,30.2000000,30.1750000,30.2000000,23426
US1.TWTR_delisted_875018,1,20190307,152300,30.1900000,30.1950000,30.1700000,30.1800000,14975
US1.TWTR_delisted_875018,1,20190307,152400,30.1743000,30.1961000,30.1743000,30.1750000,24816
US1.TWTR_delisted_875018,1,20190307,152500,30.1750000,30.2000000,30.1750000,30.1800000,12534
US1.TWTR_delisted_875018,1,20190307,152600,30.1900000,30.2100000,30.1800000,30.1900000,25553
US1.TWTR_delisted_875018,1,20190307,152700,30.1900000,30.1900000,30.1700000,30.1800000,9832
US1.TWTR_delisted_875018,1,20190307,152800,30.1750000,30.1750000,30.1200000,30.1200000,54128
US1.TWTR_delisted_875018,1,20190307,152900,30.1277000,30.1300000,30.1000000,30.1000000,68676
US1.TWTR_delisted_875018,1,20190307,153000,30.1000000,30.1000000,30.0600000,30.0700000,74298
US1.TWTR_delisted_875018,1,20190307,153100,30.0650000,30.0950000,30.0400000,30.0500000,109630
US1.TWTR_delisted_875018,1,20190307,153200,30.0400000,30.0600000,30.0400000,30.0400000,60224
US1.TWTR_delisted_875018,1,20190307,153300,30.0450000,30.0500000,30.0300000,30.0400000,58726
US1.TWTR_delisted_875018,1,20190307,153400,30.0350000,30.0400000,30.0300000,30.0400000,38412
US1.TWTR_delisted_875018,1,20190307,153500,30.0400000,30.0400000,30.0100000,30.0100000,100346
US1.TWTR_delisted_875018,1,20190307,153600,30.0100000,30.0500000,30.0100000,30.0400000,68064
US1.TWTR_delisted_875018,1,20190307,153700,30.0450000,30.0700000,30.0450000,30.0666000,34755
US1.TWTR_delisted_875018,1,20190307,153800,30.0600000,30.1100000,30.0550000,30.1000000,71166
US1.TWTR_delisted_875018,1,20190307,153900,30.1030000,30.1200000,30.0900000,30.1200000,39122
US1.TWTR_delisted_875018,1,20190307,154000,30.1100000,30.1400000,30.1000000,30.1300000,46572
US1.TWTR_delisted_875018,1,20190307,154100,30.1300000,30.1350000,30.0800000,30.0850000,37247
US1.TWTR_delisted_875018,1,20190307,154200,30.0800000,30.0900000,30.0500000,30.0550000,86434
US1.TWTR_delisted_875018,1,20190307,154300,30.0500000,30.0600000,30.0350000,30.0400000,58048
US1.TWTR_delisted_875018,1,20190307,154400,30.0500000,30.0500000,30.0278000,30.0400000,41329
US1.TWTR_delisted_875018,1,20190307,154500,30.0345000,30.0700000,30.0345000,30.0600000,33158
US1.TWTR_delisted_875018,1,20190307,154600,30.0500000,30.0800000,30.0300000,30.0800000,85749
US1.TWTR_delisted_875018,1,20190307,154700,30.0800000,30.0900000,30.0650000,30.0800000,54465
US1.TWTR_delisted_875018,1,20190307,154800,30.0800000,30.0850000,30.0650000,30.0700000,49557
US1.TWTR_delisted_875018,1,20190307,154900,30.0650000,30.0700000,30.0500000,30.0600000,22437
US1.TWTR_delisted_875018,1,20190307,155000,30.0650000,30.0750000,30.0500000,30.0600000,40403
US1.TWTR_delisted_875018,1,20190307,155100,30.0600000,30.0700000,30.0300000,30.0700000,112209
US1.TWTR_delisted_875018,1,20190307,155200,30.0700000,30.0700000,30.0500000,30.0500000,47532
US1.TWTR_delisted_875018,1,20190307,155300,30.0555000,30.0800000,30.0400000,30.0476000,64822
US1.TWTR_delisted_875018,1,20190307,155400,30.0500000,30.0600000,30.0300000,30.0500000,44826
US1.TWTR_delisted_875018,1,20190307,155500,30.0400000,30.0700000,30.0400000,30.0583000,40634
US1.TWTR_delisted_875018,1,20190307,155600,30.0600000,30.1200000,30.0600000,30.0900000,125470
US1.TWTR_delisted_875018,1,20190307,155700,30.0950000,30.1300000,30.0901000,30.1250000,93068
US1.TWTR_delisted_875018,1,20190307,155800,30.1200000,30.1450000,30.1050000,30.1350000,151871
US1.TWTR_delisted_875018,1,20190307,155900,30.1400000,30.1500000,30.1050000,30.1115000,126156
US1.TWTR_delisted_875018,1,20190307,160000,30.1150000,30.1500000,30.1100000,30.1200000,229860
US1.TWTR_delisted_875018,1,20190308,093100,29.6400000,29.6600000,29.4400000,29.4500000,303346
US1.TWTR_delisted_875018,1,20190308,093200,29.4400000,29.6600000,29.4100000,29.6300000,121539
US1.TWTR_delisted_875018,1,20190308,093300,29.6200000,29.7900000,29.6200000,29.7605000,79463
US1.TWTR_delisted_875018,1,20190308,093400,29.7700000,29.8418000,29.7300000,29.8000000,145254
US1.TWTR_delisted_875018,1,20190308,093500,29.8080000,29.8200000,29.7200000,29.7200000,95429
US1.TWTR_delisted_875018,1,20190308,093600,29.7400000,29.8600000,29.7000000,29.7900000,92729
US1.TWTR_delisted_875018,1,20190308,093700,29.7900000,29.8545000,29.7000000,29.7000000,131474
US1.TWTR_delisted_875018,1,20190308,093800,29.6900000,29.7000000,29.5200000,29.5585000,137241
US1.TWTR_delisted_875018,1,20190308,093900,29.5642000,29.6500000,29.5278000,29.6200000,98036
US1.TWTR_delisted_875018,1,20190308,094000,29.6400000,29.7800000,29.6400000,29.7600000,91222
US1.TWTR_delisted_875018,1,20190308,094100,29.7600000,29.7700000,29.6600000,29.7500000,71640
US1.TWTR_delisted_875018,1,20190308,094200,29.7600000,29.7600000,29.6700000,29.7301000,90007
US1.TWTR_delisted_875018,1,20190308,094300,29.7300000,29.8300000,29.6900000,29.8200000,138951
US1.TWTR_delisted_875018,1,20190308,094400,29.8285000,29.8285000,29.7300000,29.7400000,101632
US1.TWTR_delisted_875018,1,20190308,094500,29.7400000,29.7400000,29.6700000,29.7000000,81419
US1.TWTR_delisted_875018,1,20190308,094600,29.7000000,29.7854000,29.6600000,29.7800000,73052
US1.TWTR_delisted_875018,1,20190308,094700,29.7800000,29.8400000,29.7800000,29.8200000,57465
US1.TWTR_delisted_875018,1,20190308,094800,29.8185000,29.9300000,29.8100000,29.9099000,118484
US1.TWTR_delisted_875018,1,20190308,094900,29.9100000,29.9155000,29.8600000,29.8800000,35062
US1.TWTR_delisted_875018,1,20190308,095000,29.9000000,29.9250000,29.8600000,29.8900000,69676
US1.TWTR_delisted_875018,1,20190308,095100,29.8950000,29.9400000,29.8814000,29.9240000,29684
US1.TWTR_delisted_875018,1,20190308,095200,29.9200000,29.9400000,29.8900000,29.9200000,30577
US1.TWTR_delisted_875018,1,20190308,095300,29.9105000,29.9345000,29.8800000,29.9300000,45010
US1.TWTR_delisted_875018,1,20190308,095400,29.9400000,29.9400000,29.8800000,29.9000000,16773
US1.TWTR_delisted_875018,1,20190308,095500,29.8950000,29.9400000,29.8540000,29.9200000,47842
US1.TWTR_delisted_875018,1,20190308,095600,29.9300000,29.9400000,29.8534000,29.8617000,41431
US1.TWTR_delisted_875018,1,20190308,095700,29.8700000,29.9159000,29.8700000,29.9050000,44486
US1.TWTR_delisted_875018,1,20190308,095800,29.9000000,29.9050000,29.8459000,29.8500000,35113
US1.TWTR_delisted_875018,1,20190308,095900,29.8500000,29.8900000,29.8500000,29.8850000,57208
US1.TWTR_delisted_875018,1,20190308,100000,29.8873000,29.8900000,29.8100000,29.8200000,49308
US1.TWTR_delisted_875018,1,20190308,100100,29.8100000,29.8200000,29.7651000,29.7700000,73392
US1.TWTR_delisted_875018,1,20190308,100200,29.7725000,29.8100000,29.7600000,29.8000000,44901
US1.TWTR_delisted_875018,1,20190308,100300,29.8000000,29.8100000,29.7800000,29.7900000,16330
US1.TWTR_delisted_875018,1,20190308,100400,29.8000000,29.8550000,29.7944000,29.8550000,24879
US1.TWTR_delisted_875018,1,20190308,100500,29.8600000,29.8900000,29.8600000,29.8850000,58498
US1.TWTR_delisted_875018,1,20190308,100600,29.8800000,29.8900000,29.8310000,29.8453000,31819
US1.TWTR_delisted_875018,1,20190308,100700,29.8450000,29.8690000,29.8100000,29.8100000,43814
US1.TWTR_delisted_875018,1,20190308,100800,29.8200000,29.8500000,29.8100000,29.8200000,38073
US1.TWTR_delisted_875018,1,20190308,100900,29.8250000,29.8300000,29.7900000,29.8061000,42723
US1.TWTR_delisted_875018,1,20190308,101000,29.8050000,29.8300000,29.7700000,29.8250000,55817
US1.TWTR_delisted_875018,1,20190308,101100,29.8300000,29.8700000,29.8200000,29.8200000,57241
US1.TWTR_delisted_875018,1,20190308,101200,29.8200000,29.8200000,29.7700000,29.7800000,38617
US1.TWTR_delisted_875018,1,20190308,101300,29.7800000,29.8100000,29.7800000,29.7900000,127542
US1.TWTR_delisted_875018,1,20190308,101400,29.8000000,29.8150000,29.7700000,29.7750000,98594
US1.TWTR_delisted_875018,1,20190308,101500,29.7700000,29.7900000,29.7200000,29.7345000,190839
US1.TWTR_delisted_875018,1,20190308,101600,29.7300000,29.7689000,29.7100000,29.7200000,52638
US1.TWTR_delisted_875018,1,20190308,101700,29.7200000,29.7200000,29.6700000,29.7002000,87903
US1.TWTR_delisted_875018,1,20190308,101800,29.7100000,29.7850000,29.7100000,29.7700000,47917
US1.TWTR_delisted_875018,1,20190308,101900,29.7719000,29.8100000,29.7600000,29.7750000,82718
US1.TWTR_delisted_875018,1,20190308,102000,29.7750000,29.7750000,29.7300000,29.7500000,77068
US1.TWTR_delisted_875018,1,20190308,102100,29.7500000,29.7500000,29.7100000,29.7250000,46729
US1.TWTR_delisted_875018,1,20190308,102200,29.7260000,29.8384000,29.7250000,29.8384000,58915
US1.TWTR_delisted_875018,1,20190308,102300,29.8322000,29.8600000,29.7900000,29.8050000,67834
US1.TWTR_delisted_875018,1,20190308,102400,29.8050000,29.8100000,29.7700000,29.7800000,52712
US1.TWTR_delisted_875018,1,20190308,102500,29.7850000,29.8100000,29.7700000,29.8000000,14247
US1.TWTR_delisted_875018,1,20190308,102600,29.7913000,29.8885000,29.7900000,29.8700000,39485
US1.TWTR_delisted_875018,1,20190308,102700,29.8750000,29.9000000,29.8600000,29.8900000,75680
US1.TWTR_delisted_875018,1,20190308,102800,29.8850000,29.9600000,29.8600000,29.9400000,94252
US1.TWTR_delisted_875018,1,20190308,102900,29.9339000,29.9400000,29.8800000,29.9100000,11912
US1.TWTR_delisted_875018,1,20190308,103000,29.9200000,29.9500000,29.9200000,29.9200000,24699
US1.TWTR_delisted_875018,1,20190308,103100,29.9200000,29.9900000,29.9200000,29.9750000,48480
US1.TWTR_delisted_875018,1,20190308,103200,29.9700000,29.9899000,29.9500000,29.9699000,74837
US1.TWTR_delisted_875018,1,20190308,103300,29.9600000,29.9800000,29.9400000,29.9500000,55012
US1.TWTR_delisted_875018,1,20190308,103400,29.9500000,29.9900000,29.9309000,29.9900000,61786
US1.TWTR_delisted_875018,1,20190308,103500,29.9800000,30.0000000,29.9800000,29.9900000,15174
US1.TWTR_delisted_875018,1,20190308,103600,29.9800000,29.9800000,29.9523000,29.9600000,28381
US1.TWTR_delisted_875018,1,20190308,103700,29.9554000,30.0250000,29.9500000,30.0100000,55697
US1.TWTR_delisted_875018,1,20190308,103800,30.0028000,30.0300000,29.9775000,30.0000000,18029
US1.TWTR_delisted_875018,1,20190308,103900,30.0000000,30.0300000,29.9900000,30.0200000,13358
US1.TWTR_delisted_875018,1,20190308,104000,30.0100000,30.0100000,29.9390000,29.9500000,70304
US1.TWTR_delisted_875018,1,20190308,104100,29.9414000,29.9600000,29.9400000,29.9499000,9332
US1.TWTR_delisted_875018,1,20190308,104200,29.9500000,30.0100000,29.9500000,29.9952000,21841
US1.TWTR_delisted_875018,1,20190308,104300,30.0000000,30.0200000,29.9750000,30.0147000,59699
US1.TWTR_delisted_875018,1,20190308,104400,30.0150000,30.0850000,30.0150000,30.0650000,52409
US1.TWTR_delisted_875018,1,20190308,104500,30.0700000,30.1100000,30.0501000,30.1000000,56160
US1.TWTR_delisted_875018,1,20190308,104600,30.1100000,30.1110000,30.0900000,30.1042000,40192
US1.TWTR_delisted_875018,1,20190308,104700,30.1000000,30.1390000,30.0900000,30.1390000,75863
US1.TWTR_delisted_875018,1,20190308,104800,30.1350000,30.1500000,30.1300000,30.1400000,33102
US1.TWTR_delisted_875018,1,20190308,104900,30.1414000,30.1500000,30.1050000,30.1199000,108766
US1.TWTR_delisted_875018,1,20190308,105000,30.1100000,30.1200000,30.0800000,30.1000000,59660
US1.TWTR_delisted_875018,1,20190308,105100,30.1000000,30.1100000,30.0614000,30.0800000,65649
US1.TWTR_delisted_875018,1,20190308,105200,30.0800000,30.0800000,29.9900000,30.0045000,69523
US1.TWTR_delisted_875018,1,20190308,105300,30.0100000,30.0400000,30.0100000,30.0200000,10663
US1.TWTR_delisted_875018,1,20190308,105400,30.0300000,30.0400000,30.0109000,30.0390000,10806
US1.TWTR_delisted_875018,1,20190308,105500,30.0400000,30.0500000,30.0035000,30.0100000,17688
US1.TWTR_delisted_875018,1,20190308,105600,30.0200000,30.0400000,30.0050000,30.0400000,14816
US1.TWTR_delisted_875018,1,20190308,105700,30.0400000,30.0500000,30.0200000,30.0400000,9065
US1.TWTR_delisted_875018,1,20190308,105800,30.0400000,30.0400000,30.0200000,30.0300000,14588
US1.TWTR_delisted_875018,1,20190308,105900,30.0200000,30.0410000,30.0200000,30.0300000,10810
US1.TWTR_delisted_875018,1,20190308,110000,30.0300000,30.0300000,30.0200000,30.0200000,6651
US1.TWTR_delisted_875018,1,20190308,110100,30.0200000,30.0600000,30.0000000,30.0500000,25081
US1.TWTR_delisted_875018,1,20190308,110200,30.0600000,30.0700000,30.0450000,30.0652000,25918
US1.TWTR_delisted_875018,1,20190308,110300,30.0700000,30.1000000,30.0638000,30.0800000,12612
US1.TWTR_delisted_875018,1,20190308,110400,30.0900000,30.0900000,30.0500000,30.0500000,16646
US1.TWTR_delisted_875018,1,20190308,110500,30.0700000,30.0800000,30.0600000,30.0700000,7586
US1.TWTR_delisted_875018,1,20190308,110600,30.0800000,30.0900000,30.0700000,30.0800000,4763
US1.TWTR_delisted_875018,1,20190308,110700,30.0800000,30.0950000,30.0500000,30.0900000,16889
US1.TWTR_delisted_875018,1,20190308,110800,30.0950000,30.1000000,30.0700000,30.0800000,29322
US1.TWTR_delisted_875018,1,20190308,110900,30.0800000,30.0901000,30.0550000,30.0850000,14094
US1.TWTR_delisted_875018,1,20190308,111000,30.0890000,30.0900000,30.0602000,30.0801000,24280
US1.TWTR_delisted_875018,1,20190308,111100,30.0900000,30.0900000,30.0633000,30.0700000,26285
US1.TWTR_delisted_875018,1,20190308,111200,30.0700000,30.0800000,30.0600000,30.0700000,11363
US1.TWTR_delisted_875018,1,20190308,111300,30.0800000,30.1200000,30.0800000,30.1050000,19437
US1.TWTR_delisted_875018,1,20190308,111400,30.1100000,30.1350000,30.1100000,30.1300000,14935
US1.TWTR_delisted_875018,1,20190308,111500,30.1300000,30.1500000,30.1300000,30.1450000,16154
US1.TWTR_delisted_875018,1,20190308,111600,30.1407000,30.2000000,30.1400000,30.1800000,40880
US1.TWTR_delisted_875018,1,20190308,111700,30.1800000,30.2000000,30.1800000,30.2000000,17426
US1.TWTR_delisted_875018,1,20190308,111800,30.1962000,30.2100000,30.1900000,30.2098000,35282
US1.TWTR_delisted_875018,1,20190308,111900,30.2050000,30.2100000,30.1900000,30.2050000,25307
US1.TWTR_delisted_875018,1,20190308,112000,30.2000000,30.2050000,30.1800000,30.1900000,11993
US1.TWTR_delisted_875018,1,20190308,112100,30.1800000,30.1850000,30.1500000,30.1500000,30691
US1.TWTR_delisted_875018,1,20190308,112200,30.1500000,30.1900000,30.1500000,30.1900000,29816
US1.TWTR_delisted_875018,1,20190308,112300,30.1850000,30.1900000,30.1800000,30.1850000,3900
US1.TWTR_delisted_875018,1,20190308,112400,30.1850000,30.2000000,30.1750000,30.1900000,19680
US1.TWTR_delisted_875018,1,20190308,112500,30.1950000,30.2000000,30.1900000,30.1900000,8161
US1.TWTR_delisted_875018,1,20190308,112600,30.2000000,30.2100000,30.1900000,30.2050000,35466
US1.TWTR_delisted_875018,1,20190308,112700,30.2100000,30.2100000,30.1800000,30.1800000,17892
US1.TWTR_delisted_875018,1,20190308,112800,30.1850000,30.2000000,30.1850000,30.1985000,5201
US1.TWTR_delisted_875018,1,20190308,112900,30.2000000,30.2100000,30.1900000,30.2000000,11653
US1.TWTR_delisted_875018,1,20190308,113000,30.2000000,30.2000000,30.1650000,30.1650000,11994
US1.TWTR_delisted_875018,1,20190308,113100,30.1700000,30.2100000,30.1700000,30.2000000,21555
US1.TWTR_delisted_875018,1,20190308,113200,30.2000000,30.2100000,30.1800000,30.2100000,8581
US1.TWTR_delisted_875018,1,20190308,113300,30.2050000,30.2100000,30.1900000,30.1999000,13423
US1.TWTR_delisted_875018,1,20190308,113400,30.1900000,30.1900000,30.1600000,30.1750000,25418
US1.TWTR_delisted_875018,1,20190308,113500,30.1750000,30.1900000,30.1700000,30.1900000,7594
US1.TWTR_delisted_875018,1,20190308,113600,30.1800000,30.1900000,30.1700000,30.1700000,21644
US1.TWTR_delisted_875018,1,20190308,113700,30.1750000,30.1900000,30.1700000,30.1750000,13005
US1.TWTR_delisted_875018,1,20190308,113800,30.1800000,30.2000000,30.1750000,30.1800000,11906
US1.TWTR_delisted_875018,1,20190308,113900,30.1700000,30.1800000,30.1600000,30.1600000,23363
US1.TWTR_delisted_875018,1,20190308,114000,30.1500000,30.1500000,30.1350000,30.1400000,14955
US1.TWTR_delisted_875018,1,20190308,114100,30.1450000,30.1550000,30.1300000,30.1400000,3126
US1.TWTR_delisted_875018,1,20190308,114200,30.1300000,30.1433000,30.1200000,30.1400000,19117
US1.TWTR_delisted_875018,1,20190308,114300,30.1500000,30.1550000,30.1400000,30.1400000,22244
US1.TWTR_delisted_875018,1,20190308,114400,30.1400000,30.1500000,30.1200000,30.1400000,31145
US1.TWTR_delisted_875018,1,20190308,114500,30.1400000,30.1500000,30.1350000,30.1450000,7510
US1.TWTR_delisted_875018,1,20190308,114600,30.1450000,30.1796000,30.1400000,30.1796000,8987
US1.TWTR_delisted_875018,1,20190308,114700,30.1750000,30.2000000,30.1600000,30.2000000,27730
US1.TWTR_delisted_875018,1,20190308,114800,30.1900000,30.2000000,30.1800000,30.1806000,13000
US1.TWTR_delisted_875018,1,20190308,114900,30.1800000,30.1989000,30.1800000,30.1850000,6855
US1.TWTR_delisted_875018,1,20190308,115000,30.1800000,30.1800000,30.1550000,30.1650000,10807
US1.TWTR_delisted_875018,1,20190308,115100,30.1600000,30.1600000,30.1300000,30.1400000,14552
US1.TWTR_delisted_875018,1,20190308,115200,30.1373000,30.1400000,30.1300000,30.1345000,4549
US1.TWTR_delisted_875018,1,20190308,115300,30.1300000,30.1400000,30.1117000,30.1400000,5749
US1.TWTR_delisted_875018,1,20190308,115400,30.1500000,30.1550000,30.1300000,30.1302000,14601
US1.TWTR_delisted_875018,1,20190308,115500,30.1350000,30.1500000,30.1238000,30.1256000,9191
US1.TWTR_delisted_875018,1,20190308,115600,30.1200000,30.1314000,30.1151000,30.1200000,10914
US1.TWTR_delisted_875018,1,20190308,115700,30.1120000,30.1300000,30.1120000,30.1250000,2496
US1.TWTR_delisted_875018,1,20190308,115800,30.1200000,30.1250000,30.1050000,30.1200000,5782
US1.TWTR_delisted_875018,1,20190308,115900,30.1100000,30.1150000,30.0800000,30.0800000,20048
US1.TWTR_delisted_875018,1,20190308,120000,30.0800000,30.1000000,30.0800000,30.0935000,11284
US1.TWTR_delisted_875018,1,20190308,120100,30.1000000,30.1200000,30.0900000,30.1149000,15483
US1.TWTR_delisted_875018,1,20190308,120200,30.1133000,30.1299000,30.1000000,30.1200000,11272
US1.TWTR_delisted_875018,1,20190308,120300,30.1200000,30.1200000,30.1000000,30.1001000,13221
US1.TWTR_delisted_875018,1,20190308,120400,30.1000000,30.1000000,30.0650000,30.0750000,20090
US1.TWTR_delisted_875018,1,20190308,120500,30.0750000,30.0800000,30.0720000,30.0720000,400
US1.TWTR_delisted_875018,1,20190308,120600,30.0700000,30.0733000,30.0350000,30.0400000,24298
US1.TWTR_delisted_875018,1,20190308,120700,30.0300000,30.0400000,30.0200000,30.0200000,7618
US1.TWTR_delisted_875018,1,20190308,120800,30.0200000,30.0200000,29.9900000,29.9900000,22155
US1.TWTR_delisted_875018,1,20190308,120900,29.9900000,30.0200000,29.9800000,30.0100000,13145
US1.TWTR_delisted_875018,1,20190308,121000,30.0100000,30.0200000,29.9800000,29.9900000,13154
US1.TWTR_delisted_875018,1,20190308,121100,30.0000000,30.0100000,29.9800000,29.9850000,7200
US1.TWTR_delisted_875018,1,20190308,121200,29.9800000,29.9823000,29.9600000,29.9764000,12729
US1.TWTR_delisted_875018,1,20190308,121300,29.9800000,30.0000000,29.9800000,29.9800000,5583
US1.TWTR_delisted_875018,1,20190308,121400,29.9900000,30.0050000,29.9800000,30.0000000,5490
US1.TWTR_delisted_875018,1,20190308,121500,30.0002000,30.0150000,29.9900000,30.0100000,19777
US1.TWTR_delisted_875018,1,20190308,121600,30.0100000,30.0400000,30.0000000,30.0100000,28860
US1.TWTR_delisted_875018,1,20190308,121700,30.0100000,30.0100000,30.0000000,30.0050000,9975
US1.TWTR_delisted_875018,1,20190308,121800,30.0150000,30.0150000,29.9750000,29.9950000,19907
US1.TWTR_delisted_875018,1,20190308,121900,29.9900000,30.0000000,29.9800000,29.9900000,3750
US1.TWTR_delisted_875018,1,20190308,122000,30.0000000,30.0000000,29.9800000,29.9800000,8654
US1.TWTR_delisted_875018,1,20190308,122100,29.9700000,30.0100000,29.9600000,30.0050000,7999
US1.TWTR_delisted_875018,1,20190308,122200,30.0000000,30.0000000,29.9800000,29.9900000,6272
US1.TWTR_delisted_875018,1,20190308,122300,29.9840000,29.9950000,29.9700000,29.9750000,7841
US1.TWTR_delisted_875018,1,20190308,122400,29.9750000,29.9900000,29.9600000,29.9900000,6555
US1.TWTR_delisted_875018,1,20190308,122500,29.9800000,29.9800000,29.9600000,29.9800000,2100
US1.TWTR_delisted_875018,1,20190308,122600,29.9750000,30.0000000,29.9700000,30.0000000,19543
US1.TWTR_delisted_875018,1,20190308,122700,30.0050000,30.0200000,29.9900000,30.0100000,15726
US1.TWTR_delisted_875018,1,20190308,122800,30.0150000,30.0200000,30.0000000,30.0150000,15800
US1.TWTR_delisted_875018,1,20190308,122900,30.0101000,30.0150000,30.0000000,30.0050000,6693
US1.TWTR_delisted_875018,1,20190308,123000,30.0050000,30.0350000,30.0050000,30.0150000,17679
US1.TWTR_delisted_875018,1,20190308,123100,30.0150000,30.0300000,30.0150000,30.0250000,18425
US1.TWTR_delisted_875018,1,20190308,123200,30.0300000,30.0300000,30.0100000,30.0150000,8222
US1.TWTR_delisted_875018,1,20190308,123300,30.0234000,30.0300000,30.0100000,30.0100000,8402
US1.TWTR_delisted_875018,1,20190308,123400,30.0150000,30.0350000,30.0100000,30.0159000,14904
US1.TWTR_delisted_875018,1,20190308,123500,30.0150000,30.0300000,30.0100000,30.0150000,5513
US1.TWTR_delisted_875018,1,20190308,123600,30.0150000,30.0500000,30.0150000,30.0450000,25044
US1.TWTR_delisted_875018,1,20190308,123700,30.0450000,30.0700000,30.0350000,30.0700000,18421
US1.TWTR_delisted_875018,1,20190308,123800,30.0750000,30.0750000,30.0550000,30.0550000,12912
US1.TWTR_delisted_875018,1,20190308,123900,30.0600000,30.0700000,30.0400000,30.0600000,13993
US1.TWTR_delisted_875018,1,20190308,124000,30.0650000,30.0700000,30.0500000,30.0500000,18662
US1.TWTR_delisted_875018,1,20190308,124100,30.0500000,30.0600000,30.0500000,30.0550000,5451
US1.TWTR_delisted_875018,1,20190308,124200,30.0566000,30.0566000,30.0400000,30.0450000,6342
US1.TWTR_delisted_875018,1,20190308,124300,30.0450000,30.0600000,30.0400000,30.0500000,7200
US1.TWTR_delisted_875018,1,20190308,124400,30.0500000,30.0800000,30.0450000,30.0800000,11317
US1.TWTR_delisted_875018,1,20190308,124500,30.0750000,30.0750000,30.0300000,30.0300000,16155
US1.TWTR_delisted_875018,1,20190308,124600,30.0400000,30.0500000,30.0350000,30.0500000,4402
US1.TWTR_delisted_875018,1,20190308,124700,30.0600000,30.0650000,30.0500000,30.0500000,2584
US1.TWTR_delisted_875018,1,20190308,124800,30.0598000,30.0600000,30.0200000,30.0287000,10300
US1.TWTR_delisted_875018,1,20190308,124900,30.0200000,30.0250000,30.0000000,30.0000000,3750
US1.TWTR_delisted_875018,1,20190308,125000,30.0000000,30.0100000,30.0000000,30.0050000,6008
US1.TWTR_delisted_875018,1,20190308,125100,30.0050000,30.0100000,29.9700000,29.9750000,51199
US1.TWTR_delisted_875018,1,20190308,125200,29.9800000,29.9900000,29.9700000,29.9700000,9856
US1.TWTR_delisted_875018,1,20190308,125300,29.9800000,29.9800000,29.9500000,29.9700000,10984
US1.TWTR_delisted_875018,1,20190308,125400,29.9700000,29.9748000,29.9500000,29.9699000,9377
US1.TWTR_delisted_875018,1,20190308,125500,29.9650000,29.9900000,29.9600000,29.9899000,9845
US1.TWTR_delisted_875018,1,20190308,125600,29.9850000,29.9900000,29.9700000,29.9750000,6074
US1.TWTR_delisted_875018,1,20190308,125700,29.9700000,29.9800000,29.9550000,29.9550000,8027
US1.TWTR_delisted_875018,1,20190308,125800,29.9600000,29.9800000,29.9600000,29.9725000,4939
US1.TWTR_delisted_875018,1,20190308,125900,29.9799000,29.9799000,29.9600000,29.9600000,3310
US1.TWTR_delisted_875018,1,20190308,130000,29.9600000,29.9700000,29.9600000,29.9650000,97028
US1.TWTR_delisted_875018,1,20190308,130100,29.9600000,29.9884000,29.9600000,29.9800000,62666
US1.TWTR_delisted_875018,1,20190308,130200,29.9850000,29.9850000,29.9600000,29.9622000,52169
US1.TWTR_delisted_875018,1,20190308,130300,29.9650000,29.9700000,29.9600000,29.9600000,8879
US1.TWTR_delisted_875018,1,20190308,130400,29.9700000,29.9700000,29.9600000,29.9650000,1938
US1.TWTR_delisted_875018,1,20190308,130500,29.9649000,29.9700000,29.9600000,29.9600000,3700
US1.TWTR_delisted_875018,1,20190308,130600,29.9700000,29.9900000,29.9601000,29.9800000,17622
US1.TWTR_delisted_875018,1,20190308,130700,29.9800000,29.9885000,29.9700000,29.9843000,5700
US1.TWTR_delisted_875018,1,20190308,130800,29.9839000,29.9900000,29.9700000,29.9700000,8460
US1.TWTR_delisted_875018,1,20190308,130900,29.9700000,29.9800000,29.9600000,29.9699000,8792
US1.TWTR_delisted_875018,1,20190308,131000,29.9650000,29.9650000,29.9436000,29.9450000,23356
US1.TWTR_delisted_875018,1,20190308,131100,29.9500000,29.9750000,29.9450000,29.9650000,27287
US1.TWTR_delisted_875018,1,20190308,131200,29.9600000,29.9700000,29.9600000,29.9685000,14217
US1.TWTR_delisted_875018,1,20190308,131300,29.9637000,29.9900000,29.9600000,29.9831000,10080
US1.TWTR_delisted_875018,1,20190308,131400,29.9869000,30.0100000,29.9850000,30.0100000,20564
US1.TWTR_delisted_875018,1,20190308,131500,30.0000000,30.0150000,29.9900000,30.0100000,6133
US1.TWTR_delisted_875018,1,20190308,131600,30.0100000,30.0199000,30.0000000,30.0100000,7427
US1.TWTR_delisted_875018,1,20190308,131700,30.0100000,30.0500000,30.0050000,30.0301000,27428
US1.TWTR_delisted_875018,1,20190308,131800,30.0367000,30.0400000,30.0100000,30.0150000,11333
US1.TWTR_delisted_875018,1,20190308,131900,30.0200000,30.0200000,29.9922000,30.0101000,10964
US1.TWTR_delisted_875018,1,20190308,132000,30.0199000,30.0200000,30.0050000,30.0200000,7276
US1.TWTR_delisted_875018,1,20190308,132100,30.0200000,30.0200000,30.0100000,30.0100000,2700
US1.TWTR_delisted_875018,1,20190308,132200,30.0175000,30.0175000,29.9800000,29.9900000,4850
US1.TWTR_delisted_875018,1,20190308,132300,29.9800000,29.9899000,29.9750000,29.9800000,20202
US1.TWTR_delisted_875018,1,20190308,132400,29.9900000,30.0200000,29.9800000,30.0200000,10726
US1.TWTR_delisted_875018,1,20190308,132500,30.0200000,30.0500000,30.0200000,30.0500000,33804
US1.TWTR_delisted_875018,1,20190308,132600,30.0485000,30.0500000,30.0400000,30.0450000,7377
US1.TWTR_delisted_875018,1,20190308,132700,30.0500000,30.0600000,30.0400000,30.0600000,6726
US1.TWTR_delisted_875018,1,20190308,132800,30.0600000,30.0700000,30.0600000,30.0600000,10012
US1.TWTR_delisted_875018,1,20190308,132900,30.0684000,30.0785000,30.0600000,30.0700000,3684
US1.TWTR_delisted_875018,1,20190308,133000,30.0799000,30.0799000,30.0600000,30.0785000,3885
US1.TWTR_delisted_875018,1,20190308,133100,30.0750000,30.0900000,30.0700000,30.0700000,12467
US1.TWTR_delisted_875018,1,20190308,133200,30.0700000,30.0700000,30.0500000,30.0600000,5344
US1.TWTR_delisted_875018,1,20190308,133300,30.0600000,30.0685000,30.0200000,30.0300000,9377
US1.TWTR_delisted_875018,1,20190308,133400,30.0274000,30.0300000,30.0185000,30.0185000,5414
US1.TWTR_delisted_875018,1,20190308,133500,30.0250000,30.0400000,30.0250000,30.0300000,1230
US1.TWTR_delisted_875018,1,20190308,133600,30.0300000,30.0400000,30.0200000,30.0400000,13825
US1.TWTR_delisted_875018,1,20190308,133700,30.0400000,30.0400000,30.0128000,30.0300000,6351
US1.TWTR_delisted_875018,1,20190308,133800,30.0300000,30.0600000,30.0300000,30.0450000,17908
US1.TWTR_delisted_875018,1,20190308,133900,30.0400000,30.0500000,30.0350000,30.0400000,10981
US1.TWTR_delisted_875018,1,20190308,134000,30.0350000,30.0500000,30.0300000,30.0385000,5428
US1.TWTR_delisted_875018,1,20190308,134100,30.0400000,30.0500000,30.0300000,30.0485000,7253
US1.TWTR_delisted_875018,1,20190308,134200,30.0400000,30.0500000,30.0350000,30.0500000,6360
US1.TWTR_delisted_875018,1,20190308,134300,30.0577000,30.0633000,30.0500000,30.0550000,9317
US1.TWTR_delisted_875018,1,20190308,134400,30.0600000,30.0627000,30.0350000,30.0500000,9253
US1.TWTR_delisted_875018,1,20190308,134500,30.0500000,30.0600000,30.0399000,30.0400000,5920
US1.TWTR_delisted_875018,1,20190308,134600,30.0484000,30.0500000,30.0121000,30.0121000,12136
US1.TWTR_delisted_875018,1,20190308,134700,30.0150000,30.0483000,30.0100000,30.0350000,9479
US1.TWTR_delisted_875018,1,20190308,134800,30.0400000,30.0500000,30.0000000,30.0100000,18308
US1.TWTR_delisted_875018,1,20190308,134900,30.0200000,30.0200000,30.0000000,30.0100000,4854
US1.TWTR_delisted_875018,1,20190308,135000,30.0185000,30.0300000,30.0140000,30.0150000,9547
US1.TWTR_delisted_875018,1,20190308,135100,30.0100000,30.0199000,30.0043000,30.0084000,5924
US1.TWTR_delisted_875018,1,20190308,135200,30.0000000,30.0000000,29.9831000,29.9900000,7698
US1.TWTR_delisted_875018,1,20190308,135300,29.9900000,29.9900000,29.9700000,29.9750000,8925
US1.TWTR_delisted_875018,1,20190308,135400,29.9750000,29.9750000,29.9450000,29.9585000,21303
US1.TWTR_delisted_875018,1,20190308,135500,29.9600000,29.9650000,29.9400000,29.9450000,10910
US1.TWTR_delisted_875018,1,20190308,135600,29.9400000,29.9400000,29.9300000,29.9350000,5411
US1.TWTR_delisted_875018,1,20190308,135700,29.9400000,29.9400000,29.9200000,29.9285000,20024
US1.TWTR_delisted_875018,1,20190308,135800,29.9250000,29.9300000,29.9200000,29.9200000,4444
US1.TWTR_delisted_875018,1,20190308,135900,29.9285000,29.9300000,29.9200000,29.9200000,2800
US1.TWTR_delisted_875018,1,20190308,140000,29.9299000,29.9299000,29.9000000,29.9050000,40922
US1.TWTR_delisted_875018,1,20190308,140100,29.9050000,29.9185000,29.9000000,29.9099000,15246
US1.TWTR_delisted_875018,1,20190308,140200,29.9050000,29.9100000,29.9000000,29.9100000,17228
US1.TWTR_delisted_875018,1,20190308,140300,29.9085000,29.9100000,29.9000000,29.9015000,5500
US1.TWTR_delisted_875018,1,20190308,140400,29.9000000,29.9150000,29.9000000,29.9150000,4486
US1.TWTR_delisted_875018,1,20190308,140500,29.9150000,29.9200000,29.9100000,29.9150000,7984
US1.TWTR_delisted_875018,1,20190308,140600,29.9150000,29.9200000,29.9000000,29.9000000,31972
US1.TWTR_delisted_875018,1,20190308,140700,29.9000000,29.9150000,29.9000000,29.9050000,4164
US1.TWTR_delisted_875018,1,20190308,140800,29.9100000,29.9200000,29.9000000,29.9200000,4200
US1.TWTR_delisted_875018,1,20190308,140900,29.9200000,29.9250000,29.9100000,29.9200000,11613
US1.TWTR_delisted_875018,1,20190308,141000,29.9200000,29.9350000,29.9190000,29.9230000,6692
US1.TWTR_delisted_875018,1,20190308,141100,29.9250000,29.9500000,29.9250000,29.9300000,15620
US1.TWTR_delisted_875018,1,20190308,141200,29.9200000,29.9250000,29.9150000,29.9150000,12419
US1.TWTR_delisted_875018,1,20190308,141300,29.9150000,29.9200000,29.9000000,29.9000000,23895
US1.TWTR_delisted_875018,1,20190308,141400,29.9100000,29.9150000,29.8950000,29.8950000,22449
US1.TWTR_delisted_875018,1,20190308,141500,29.9000000,29.9100000,29.8900000,29.8900000,25831
US1.TWTR_delisted_875018,1,20190308,141600,29.9000000,29.9200000,29.8910000,29.9150000,9849
US1.TWTR_delisted_875018,1,20190308,141700,29.9150000,29.9200000,29.9000000,29.9100000,7880
US1.TWTR_delisted_875018,1,20190308,141800,29.9050000,29.9100000,29.8947000,29.9050000,9158
US1.TWTR_delisted_875018,1,20190308,141900,29.9100000,29.9200000,29.9000000,29.9150000,18718
US1.TWTR_delisted_875018,1,20190308,142000,29.9100000,29.9150000,29.8950000,29.9100000,20400
US1.TWTR_delisted_875018,1,20190308,142100,29.9100000,29.9100000,29.9050000,29.9100000,10706
US1.TWTR_delisted_875018,1,20190308,142200,29.9100000,29.9200000,29.9000000,29.9150000,14804
US1.TWTR_delisted_875018,1,20190308,142300,29.9150000,29.9199000,29.9000000,29.9025000,9286
US1.TWTR_delisted_875018,1,20190308,142400,29.9035000,29.9199000,29.9035000,29.9100000,19375
US1.TWTR_delisted_875018,1,20190308,142500,29.9050000,29.9300000,29.9050000,29.9250000,15396
US1.TWTR_delisted_875018,1,20190308,142600,29.9200000,29.9300000,29.9150000,29.9221000,12858
US1.TWTR_delisted_875018,1,20190308,142700,29.9300000,29.9300000,29.9050000,29.9050000,17241
US1.TWTR_delisted_875018,1,20190308,142800,29.9100000,29.9100000,29.9000000,29.9087000,25520
US1.TWTR_delisted_875018,1,20190308,142900,29.9050000,29.9150000,29.9000000,29.9050000,22116
US1.TWTR_delisted_875018,1,20190308,143000,29.9100000,29.9100000,29.8800000,29.8950000,14545
US1.TWTR_delisted_875018,1,20190308,143100,29.9000000,29.9200000,29.8950000,29.9150000,20500
US1.TWTR_delisted_875018,1,20190308,143200,29.9199000,29.9350000,29.9100000,29.9200000,12301
US1.TWTR_delisted_875018,1,20190308,143300,29.9200000,29.9400000,29.9050000,29.9050000,12013
US1.TWTR_delisted_875018,1,20190308,143400,29.9100000,29.9150000,29.8800000,29.9150000,11657
US1.TWTR_delisted_875018,1,20190308,143500,29.9150000,29.9195000,29.8900000,29.9000000,14263
US1.TWTR_delisted_875018,1,20190308,143600,29.8900000,29.8900000,29.8500000,29.8550000,38395
US1.TWTR_delisted_875018,1,20190308,143700,29.8500000,29.8600000,29.8300000,29.8532000,49593
US1.TWTR_delisted_875018,1,20190308,143800,29.8550000,29.8600000,29.8500000,29.8600000,23900
US1.TWTR_delisted_875018,1,20190308,143900,29.8600000,29.8600000,29.8400000,29.8500000,12782
US1.TWTR_delisted_875018,1,20190308,144000,29.8600000,29.8600000,29.8300000,29.8300000,17370
US1.TWTR_delisted_875018,1,20190308,144100,29.8400000,29.8500000,29.8100000,29.8200000,17956
US1.TWTR_delisted_875018,1,20190308,144200,29.8150000,29.8400000,29.8150000,29.8350000,12550
US1.TWTR_delisted_875018,1,20190308,144300,29.8400000,29.8700000,29.8350000,29.8650000,12732
US1.TWTR_delisted_875018,1,20190308,144400,29.8650000,29.8800000,29.8602000,29.8750000,13209
US1.TWTR_delisted_875018,1,20190308,144500,29.8750000,29.8900000,29.8650000,29.8850000,23657
US1.TWTR_delisted_875018,1,20190308,144600,29.8800000,29.8900000,29.8606000,29.8850000,10362
US1.TWTR_delisted_875018,1,20190308,144700,29.8900000,29.9000000,29.8834000,29.9000000,7432
US1.TWTR_delisted_875018,1,20190308,144800,29.8900000,29.8950000,29.8700000,29.8800000,26973
US1.TWTR_delisted_875018,1,20190308,144900,29.8800000,29.8800000,29.8350000,29.8500000,14605
US1.TWTR_delisted_875018,1,20190308,145000,29.8500000,29.8600000,29.8450000,29.8543000,8999
US1.TWTR_delisted_875018,1,20190308,145100,29.8600000,29.8890000,29.8600000,29.8739000,19157
US1.TWTR_delisted_875018,1,20190308,145200,29.8800000,29.8950000,29.8750000,29.8950000,12226
US1.TWTR_delisted_875018,1,20190308,145300,29.8977000,29.9000000,29.8800000,29.8899000,29613
US1.TWTR_delisted_875018,1,20190308,145400,29.8900000,29.9200000,29.8900000,29.9100000,30497
US1.TWTR_delisted_875018,1,20190308,145500,29.9100000,29.9300000,29.9099000,29.9150000,28229
US1.TWTR_delisted_875018,1,20190308,145600,29.9100000,29.9100000,29.8900000,29.9000000,29557
US1.TWTR_delisted_875018,1,20190308,145700,29.9000000,29.9009000,29.8800000,29.8900000,6848
US1.TWTR_delisted_875018,1,20190308,145800,29.8900000,29.9000000,29.8800000,29.8900000,11386
US1.TWTR_delisted_875018,1,20190308,145900,29.8886000,29.9000000,29.8850000,29.8901000,11403
US1.TWTR_delisted_875018,1,20190308,150000,29.8900000,29.8900000,29.8800000,29.8800000,8819
US1.TWTR_delisted_875018,1,20190308,150100,29.8800000,29.9000000,29.8700000,29.8800000,9325
US1.TWTR_delisted_875018,1,20190308,150200,29.8900000,29.8920000,29.8829000,29.8900000,16831
US1.TWTR_delisted_875018,1,20190308,150300,29.8900000,29.8950000,29.8700000,29.8700000,35559
US1.TWTR_delisted_875018,1,20190308,150400,29.8700000,29.8900000,29.8600000,29.8900000,8865
US1.TWTR_delisted_875018,1,20190308,150500,29.9000000,29.9068000,29.8825000,29.9000000,19842
US1.TWTR_delisted_875018,1,20190308,150600,29.8900000,29.9050000,29.8900000,29.8950000,15641
US1.TWTR_delisted_875018,1,20190308,150700,29.8900000,29.8950000,29.8800000,29.8900000,8521
US1.TWTR_delisted_875018,1,20190308,150800,29.8890000,29.9100000,29.8890000,29.9000000,9350
US1.TWTR_delisted_875018,1,20190308,150900,29.9000000,29.9500000,29.9000000,29.9500000,48427
US1.TWTR_delisted_875018,1,20190308,151000,29.9400000,29.9650000,29.9400000,29.9450000,50498
US1.TWTR_delisted_875018,1,20190308,151100,29.9450000,29.9500000,29.9100000,29.9150000,17490
US1.TWTR_delisted_875018,1,20190308,151200,29.9200000,29.9400000,29.9000000,29.9200000,10706
US1.TWTR_delisted_875018,1,20190308,151300,29.9200000,29.9250000,29.9036000,29.9100000,10858
US1.TWTR_delisted_875018,1,20190308,151400,29.9100000,29.9266000,29.9050000,29.9100000,16512
US1.TWTR_delisted_875018,1,20190308,151500,29.9164000,29.9350000,29.9100000,29.9300000,6184
US1.TWTR_delisted_875018,1,20190308,151600,29.9300000,29.9500000,29.9300000,29.9300000,18246
US1.TWTR_delisted_875018,1,20190308,151700,29.9300000,29.9450000,29.9250000,29.9300000,28801
US1.TWTR_delisted_875018,1,20190308,151800,29.9350000,29.9350000,29.9050000,29.9150000,29657
US1.TWTR_delisted_875018,1,20190308,151900,29.9100000,29.9100000,29.9000000,29.9080000,9590
US1.TWTR_delisted_875018,1,20190308,152000,29.9000000,29.9200000,29.9000000,29.9060000,18238
US1.TWTR_delisted_875018,1,20190308,152100,29.9100000,29.9200000,29.9000000,29.9200000,3044
US1.TWTR_delisted_875018,1,20190308,152200,29.9150000,29.9150000,29.8700000,29.8800000,29470
US1.TWTR_delisted_875018,1,20190308,152300,29.8750000,29.8800000,29.8500000,29.8650000,18708
US1.TWTR_delisted_875018,1,20190308,152400,29.8600000,29.8700000,29.8500000,29.8590000,6645
US1.TWTR_delisted_875018,1,20190308,152500,29.8530000,29.8700000,29.8530000,29.8600000,8807
US1.TWTR_delisted_875018,1,20190308,152600,29.8600000,29.8800000,29.8500000,29.8600000,48913
US1.TWTR_delisted_875018,1,20190308,152700,29.8659000,29.8750000,29.8550000,29.8700000,4711
US1.TWTR_delisted_875018,1,20190308,152800,29.8650000,29.8800000,29.8600000,29.8800000,3679
US1.TWTR_delisted_875018,1,20190308,152900,29.8900000,29.9000000,29.8850000,29.8950000,12323
US1.TWTR_delisted_875018,1,20190308,153000,29.8950000,29.8950000,29.8610000,29.8610000,20170
US1.TWTR_delisted_875018,1,20190308,153100,29.8659000,29.8900000,29.8500000,29.8800000,11001
US1.TWTR_delisted_875018,1,20190308,153200,29.8850000,29.8958000,29.8800000,29.8900000,22116
US1.TWTR_delisted_875018,1,20190308,153300,29.8950000,29.9350000,29.8900000,29.9290000,13643
US1.TWTR_delisted_875018,1,20190308,153400,29.9294000,29.9400000,29.9100000,29.9100000,20712
US1.TWTR_delisted_875018,1,20190308,153500,29.9200000,29.9259000,29.9000000,29.9200000,19903
US1.TWTR_delisted_875018,1,20190308,153600,29.9200000,29.9200000,29.8750000,29.8900000,25868
US1.TWTR_delisted_875018,1,20190308,153700,29.8900000,29.9089000,29.8700000,29.8700000,17568
US1.TWTR_delisted_875018,1,20190308,153800,29.8748000,29.8900000,29.8748000,29.8750000,11620
US1.TWTR_delisted_875018,1,20190308,153900,29.8700000,29.9050000,29.8700000,29.9000000,16165
US1.TWTR_delisted_875018,1,20190308,154000,29.8985000,29.9000000,29.8850000,29.8950000,20201
US1.TWTR_delisted_875018,1,20190308,154100,29.9000000,29.9000000,29.8900000,29.8950000,10039
US1.TWTR_delisted_875018,1,20190308,154200,29.8950000,29.9050000,29.8800000,29.8900000,16421
US1.TWTR_delisted_875018,1,20190308,154300,29.8800000,29.9300000,29.8800000,29.9300000,41262
US1.TWTR_delisted_875018,1,20190308,154400,29.9300000,29.9600000,29.9201000,29.9600000,52818
US1.TWTR_delisted_875018,1,20190308,154500,29.9600000,29.9700000,29.9500000,29.9550000,30466
US1.TWTR_delisted_875018,1,20190308,154600,29.9600000,29.9750000,29.9500000,29.9700000,34305
US1.TWTR_delisted_875018,1,20190308,154700,29.9700000,30.0000000,29.9700000,30.0000000,51670
US1.TWTR_delisted_875018,1,20190308,154800,29.9900000,30.0200000,29.9900000,30.0100000,56855
US1.TWTR_delisted_875018,1,20190308,154900,30.0100000,30.0200000,30.0000000,30.0100000,28540
US1.TWTR_delisted_875018,1,20190308,155000,30.0159000,30.0159000,29.9900000,29.9950000,20274
US1.TWTR_delisted_875018,1,20190308,155100,30.0000000,30.0300000,30.0000000,30.0250000,15349
US1.TWTR_delisted_875018,1,20190308,155200,30.0250000,30.0250000,30.0100000,30.0200000,24821
US1.TWTR_delisted_875018,1,20190308,155300,30.0150000,30.0500000,30.0100000,30.0450000,22649
US1.TWTR_delisted_875018,1,20190308,155400,30.0420000,30.0500000,30.0300000,30.0500000,39970
US1.TWTR_delisted_875018,1,20190308,155500,30.0500000,30.0600000,30.0400000,30.0460000,80184
US1.TWTR_delisted_875018,1,20190308,155600,30.0400000,30.0600000,30.0250000,30.0600000,132384
US1.TWTR_delisted_875018,1,20190308,155700,30.0600000,30.0700000,30.0500000,30.0700000,51878
US1.TWTR_delisted_875018,1,20190308,155800,30.0700000,30.0800000,30.0500000,30.0700000,95267
US1.TWTR_delisted_875018,1,20190308,155900,30.0700000,30.0900000,30.0600000,30.0600000,119570
US1.TWTR_delisted_875018,1,20190308,160000,30.0600000,30.0650000,30.0300000,30.0400000,230311
US1.TWTR_delisted_875018,1,20190311,093100,30.2400000,30.3700000,30.2400000,30.3050000,102460
US1.TWTR_delisted_875018,1,20190311,093200,30.3100000,30.4350000,30.3000000,30.4300000,50146
US1.TWTR_delisted_875018,1,20190311,093300,30.4200000,30.4800000,30.4000000,30.4800000,52559
US1.TWTR_delisted_875018,1,20190311,093400,30.4800000,30.6000000,30.4600000,30.5504000,50450
US1.TWTR_delisted_875018,1,20190311,093500,30.5500000,30.6300000,30.5400000,30.6100000,63887
US1.TWTR_delisted_875018,1,20190311,093600,30.6200000,30.6900000,30.6200000,30.6500000,59900
US1.TWTR_delisted_875018,1,20190311,093700,30.6550000,30.6699000,30.5800000,30.6200000,80034
US1.TWTR_delisted_875018,1,20190311,093800,30.6200000,30.6400000,30.5500000,30.6100000,60328
US1.TWTR_delisted_875018,1,20190311,093900,30.6200000,30.6800000,30.6200000,30.6550000,63662
US1.TWTR_delisted_875018,1,20190311,094000,30.6600000,30.7698000,30.6600000,30.7400000,64775
US1.TWTR_delisted_875018,1,20190311,094100,30.7450000,30.7450000,30.6750000,30.6834000,65414
US1.TWTR_delisted_875018,1,20190311,094200,30.6900000,30.7150000,30.6600000,30.6900000,37782
US1.TWTR_delisted_875018,1,20190311,094300,30.7000000,30.7200000,30.6700000,30.6847000,59825
US1.TWTR_delisted_875018,1,20190311,094400,30.6800000,30.6900000,30.6300000,30.6600000,59490
US1.TWTR_delisted_875018,1,20190311,094500,30.6500000,30.6800000,30.5800000,30.5950000,299744
US1.TWTR_delisted_875018,1,20190311,094600,30.5950000,30.6950000,30.5900000,30.5975000,124104
US1.TWTR_delisted_875018,1,20190311,094700,30.5950000,30.6700000,30.5500000,30.6250000,116222
US1.TWTR_delisted_875018,1,20190311,094800,30.6300000,30.6300000,30.5680000,30.6000000,70500
US1.TWTR_delisted_875018,1,20190311,094900,30.5950000,30.6900000,30.5900000,30.5900000,74151
US1.TWTR_delisted_875018,1,20190311,095000,30.5804000,30.5900000,30.5400000,30.5650000,28438
US1.TWTR_delisted_875018,1,20190311,095100,30.5600000,30.5699000,30.4900000,30.5250000,165589
US1.TWTR_delisted_875018,1,20190311,095200,30.5300000,30.5700000,30.5050000,30.5150000,69422
US1.TWTR_delisted_875018,1,20190311,095300,30.5127000,30.5127000,30.4700000,30.4800000,67612
US1.TWTR_delisted_875018,1,20190311,095400,30.4750000,30.4750000,30.3800000,30.4050000,157674
US1.TWTR_delisted_875018,1,20190311,095500,30.4050000,30.4050000,30.3700000,30.3950000,41661
US1.TWTR_delisted_875018,1,20190311,095600,30.4000000,30.4750000,30.3950000,30.4650000,42014
US1.TWTR_delisted_875018,1,20190311,095700,30.4686000,30.5410000,30.4650000,30.5350000,59313
US1.TWTR_delisted_875018,1,20190311,095800,30.5400000,30.5400000,30.4750000,30.5000000,30556
US1.TWTR_delisted_875018,1,20190311,095900,30.4999000,30.5700000,30.4950000,30.5400000,55691
US1.TWTR_delisted_875018,1,20190311,100000,30.5400000,30.5900000,30.5100000,30.5750000,49780
US1.TWTR_delisted_875018,1,20190311,100100,30.5750000,30.6300000,30.5650000,30.6000000,36149
US1.TWTR_delisted_875018,1,20190311,100200,30.6035000,30.6700000,30.6035000,30.6500000,61679
US1.TWTR_delisted_875018,1,20190311,100300,30.6484000,30.6700000,30.6300000,30.6600000,34940
US1.TWTR_delisted_875018,1,20190311,100400,30.6612000,30.6700000,30.6300000,30.6400000,16511
US1.TWTR_delisted_875018,1,20190311,100500,30.6500000,30.6750000,30.6400000,30.6450000,31184
US1.TWTR_delisted_875018,1,20190311,100600,30.6560000,30.6700000,30.5800000,30.6060000,38972
US1.TWTR_delisted_875018,1,20190311,100700,30.6100000,30.6180000,30.5650000,30.5700000,35511
US1.TWTR_delisted_875018,1,20190311,100800,30.5781000,30.5950000,30.5701000,30.5750000,37969
US1.TWTR_delisted_875018,1,20190311,100900,30.5800000,30.6105000,30.5700000,30.6050000,18942
US1.TWTR_delisted_875018,1,20190311,101000,30.6100000,30.6552000,30.5950000,30.6552000,20574
US1.TWTR_delisted_875018,1,20190311,101100,30.6600000,30.6750000,30.6450000,30.6600000,28695
US1.TWTR_delisted_875018,1,20190311,101200,30.6600000,30.6800000,30.6532000,30.6600000,28110
US1.TWTR_delisted_875018,1,20190311,101300,30.6550000,30.6705000,30.6300000,30.6350000,17708
US1.TWTR_delisted_875018,1,20190311,101400,30.6325000,30.6400000,30.5700000,30.5800000,56828
US1.TWTR_delisted_875018,1,20190311,101500,30.5876000,30.5900000,30.5600000,30.5650000,30076
US1.TWTR_delisted_875018,1,20190311,101600,30.5600000,30.5600000,30.5100000,30.5150000,27699
US1.TWTR_delisted_875018,1,20190311,101700,30.5100000,30.5100000,30.4800000,30.5100000,53578
US1.TWTR_delisted_875018,1,20190311,101800,30.5150000,30.5300000,30.4931000,30.4931000,36834
US1.TWTR_delisted_875018,1,20190311,101900,30.4950000,30.5000000,30.4546000,30.4900000,64630
US1.TWTR_delisted_875018,1,20190311,102000,30.4900000,30.4950000,30.4750000,30.4900000,27381
US1.TWTR_delisted_875018,1,20190311,102100,30.4850000,30.5050000,30.4800000,30.5050000,18462
US1.TWTR_delisted_875018,1,20190311,102200,30.5100000,30.5700000,30.5100000,30.5700000,20220
US1.TWTR_delisted_875018,1,20190311,102300,30.5650000,30.6100000,30.5650000,30.6000000,15375
US1.TWTR_delisted_875018,1,20190311,102400,30.5950000,30.6223000,30.5875000,30.6100000,22535
US1.TWTR_delisted_875018,1,20190311,102500,30.6200000,30.6250000,30.5814000,30.5900000,8726
US1.TWTR_delisted_875018,1,20190311,102600,30.5901000,30.6150000,30.5800000,30.5800000,23559
US1.TWTR_delisted_875018,1,20190311,102700,30.5850000,30.5950000,30.5700000,30.5768000,16546
US1.TWTR_delisted_875018,1,20190311,102800,30.5800000,30.6050000,30.5800000,30.6000000,11131
US1.TWTR_delisted_875018,1,20190311,102900,30.6000000,30.6000000,30.5700000,30.5800000,6519
US1.TWTR_delisted_875018,1,20190311,103000,30.5876000,30.6000000,30.5700000,30.5700000,13871
US1.TWTR_delisted_875018,1,20190311,103100,30.5600000,30.5800000,30.5535000,30.5550000,6875
US1.TWTR_delisted_875018,1,20190311,103200,30.5500000,30.5500000,30.5200000,30.5400000,16084
US1.TWTR_delisted_875018,1,20190311,103300,30.5500000,30.5850000,30.5464000,30.5700000,9514
US1.TWTR_delisted_875018,1,20190311,103400,30.5800000,30.5900000,30.5700000,30.5800000,15229
US1.TWTR_delisted_875018,1,20190311,103500,30.5800000,30.5850000,30.5500000,30.5554000,17066
US1.TWTR_delisted_875018,1,20190311,103600,30.5500000,30.5650000,30.5500000,30.5600000,12060
US1.TWTR_delisted_875018,1,20190311,103700,30.5700000,30.5700000,30.5400000,30.5440000,12500
US1.TWTR_delisted_875018,1,20190311,103800,30.5450000,30.5450000,30.5135000,30.5200000,18733
US1.TWTR_delisted_875018,1,20190311,103900,30.5240000,30.5261000,30.5000000,30.5100000,12615
US1.TWTR_delisted_875018,1,20190311,104000,30.5102000,30.5300000,30.5102000,30.5250000,12122
US1.TWTR_delisted_875018,1,20190311,104100,30.5200000,30.5350000,30.5150000,30.5300000,11758
US1.TWTR_delisted_875018,1,20190311,104200,30.5300000,30.5668000,30.5300000,30.5500000,15117
US1.TWTR_delisted_875018,1,20190311,104300,30.5500000,30.5550000,30.5400000,30.5550000,3769
US1.TWTR_delisted_875018,1,20190311,104400,30.5550000,30.5600000,30.5500000,30.5505000,4419
US1.TWTR_delisted_875018,1,20190311,104500,30.5550000,30.5600000,30.5300000,30.5300000,10778
US1.TWTR_delisted_875018,1,20190311,104600,30.5304000,30.5500000,30.5300000,30.5389000,53225
US1.TWTR_delisted_875018,1,20190311,104700,30.5400000,30.6000000,30.5400000,30.5900000,41183
US1.TWTR_delisted_875018,1,20190311,104800,30.5850000,30.6000000,30.5800000,30.5950000,10540
US1.TWTR_delisted_875018,1,20190311,104900,30.5908000,30.6000000,30.5900000,30.5950000,15638
US1.TWTR_delisted_875018,1,20190311,105000,30.6000000,30.6300000,30.5950000,30.6271000,25424
US1.TWTR_delisted_875018,1,20190311,105100,30.6300000,30.6450000,30.6200000,30.6400000,10924
US1.TWTR_delisted_875018,1,20190311,105200,30.6400000,30.6500000,30.6300000,30.6300000,9033
US1.TWTR_delisted_875018,1,20190311,105300,30.6400000,30.6400000,30.6300000,30.6350000,5768
US1.TWTR_delisted_875018,1,20190311,105400,30.6350000,30.6400000,30.6050000,30.6197000,11895
US1.TWTR_delisted_875018,1,20190311,105500,30.6150000,30.6263000,30.6100000,30.6150000,7568
US1.TWTR_delisted_875018,1,20190311,105600,30.6103000,30.6400000,30.6100000,30.6100000,43298
US1.TWTR_delisted_875018,1,20190311,105700,30.6150000,30.6150000,30.5900000,30.5900000,7474
US1.TWTR_delisted_875018,1,20190311,105800,30.6000000,30.6000000,30.5900000,30.6000000,3700
US1.TWTR_delisted_875018,1,20190311,105900,30.6000000,30.6200000,30.5950000,30.6200000,13344
US1.TWTR_delisted_875018,1,20190311,110000,30.6100000,30.6350000,30.6100000,30.6250000,12915
US1.TWTR_delisted_875018,1,20190311,110100,30.6300000,30.6500000,30.6100000,30.6350000,15302
US1.TWTR_delisted_875018,1,20190311,110200,30.6350000,30.6600000,30.6133000,30.6550000,15950
US1.TWTR_delisted_875018,1,20190311,110300,30.6548000,30.6600000,30.6200000,30.6200000,18840
US1.TWTR_delisted_875018,1,20190311,110400,30.6250000,30.6350000,30.6200000,30.6300000,12352
US1.TWTR_delisted_875018,1,20190311,110500,30.6400000,30.6500000,30.6350000,30.6450000,20750
US1.TWTR_delisted_875018,1,20190311,110600,30.6450000,30.6600000,30.6400000,30.6499000,146442
US1.TWTR_delisted_875018,1,20190311,110700,30.6450000,30.6500000,30.6100000,30.6150000,19973
US1.TWTR_delisted_875018,1,20190311,110800,30.6163000,30.6163000,30.5900000,30.5900000,14890
US1.TWTR_delisted_875018,1,20190311,110900,30.5900000,30.5964000,30.5900000,30.5939000,9368
US1.TWTR_delisted_875018,1,20190311,111000,30.5900000,30.5953000,30.5800000,30.5867000,29436
US1.TWTR_delisted_875018,1,20190311,111100,30.5800000,30.6100000,30.5800000,30.6050000,9649
US1.TWTR_delisted_875018,1,20190311,111200,30.6050000,30.6400000,30.6000000,30.6350000,24248
US1.TWTR_delisted_875018,1,20190311,111300,30.6300000,30.6300000,30.6100000,30.6150000,8565
US1.TWTR_delisted_875018,1,20190311,111400,30.6200000,30.6400000,30.6100000,30.6300000,20892
US1.TWTR_delisted_875018,1,20190311,111500,30.6300000,30.6450000,30.6300000,30.6300000,11752
US1.TWTR_delisted_875018,1,20190311,111600,30.6300000,30.6600000,30.6300000,30.6400000,49988
US1.TWTR_delisted_875018,1,20190311,111700,30.6429000,30.6500000,30.6300000,30.6315000,13430
US1.TWTR_delisted_875018,1,20190311,111800,30.6400000,30.6400000,30.6000000,30.6000000,23857
US1.TWTR_delisted_875018,1,20190311,111900,30.6000000,30.6200000,30.6000000,30.6200000,24210
US1.TWTR_delisted_875018,1,20190311,112000,30.6100000,30.6300000,30.6100000,30.6231000,4496
US1.TWTR_delisted_875018,1,20190311,112100,30.6250000,30.6300000,30.5900000,30.6000000,21931
US1.TWTR_delisted_875018,1,20190311,112200,30.5950000,30.6000000,30.5900000,30.5950000,14000
US1.TWTR_delisted_875018,1,20190311,112300,30.5900000,30.6000000,30.5850000,30.6000000,21460
US1.TWTR_delisted_875018,1,20190311,112400,30.5950000,30.5950000,30.5800000,30.5900000,33728
US1.TWTR_delisted_875018,1,20190311,112500,30.5950000,30.6400000,30.5950000,30.6400000,13265
US1.TWTR_delisted_875018,1,20190311,112600,30.6306000,30.6400000,30.6200000,30.6300000,20004
US1.TWTR_delisted_875018,1,20190311,112700,30.6200000,30.6250000,30.6000000,30.6200000,13861
US1.TWTR_delisted_875018,1,20190311,112800,30.6200000,30.6400000,30.6200000,30.6300000,12252
US1.TWTR_delisted_875018,1,20190311,112900,30.6300000,30.6600000,30.6300000,30.6600000,97300
US1.TWTR_delisted_875018,1,20190311,113000,30.6500000,30.7250000,30.6500000,30.7050000,135543
US1.TWTR_delisted_875018,1,20190311,113100,30.7084000,30.7084000,30.6500000,30.6650000,34896
US1.TWTR_delisted_875018,1,20190311,113200,30.6670000,30.7050000,30.6650000,30.7050000,18374
US1.TWTR_delisted_875018,1,20190311,113300,30.7000000,30.7100000,30.6900000,30.6900000,27860
US1.TWTR_delisted_875018,1,20190311,113400,30.6850000,30.6900000,30.6700000,30.6900000,13369
US1.TWTR_delisted_875018,1,20190311,113500,30.6950000,30.7000000,30.6600000,30.6650000,20572
US1.TWTR_delisted_875018,1,20190311,113600,30.6700000,30.6900000,30.6650000,30.6800000,14990
US1.TWTR_delisted_875018,1,20190311,113700,30.6800000,30.7300000,30.6800000,30.7300000,22209
US1.TWTR_delisted_875018,1,20190311,113800,30.7299000,30.7400000,30.7250000,30.7350000,27267
US1.TWTR_delisted_875018,1,20190311,113900,30.7300000,30.7400000,30.6950000,30.7200000,29922
US1.TWTR_delisted_875018,1,20190311,114000,30.7200000,30.7250000,30.6900000,30.6970000,13025
US1.TWTR_delisted_875018,1,20190311,114100,30.6950000,30.7300000,30.6950000,30.7300000,16367
US1.TWTR_delisted_875018,1,20190311,114200,30.7223000,30.7400000,30.7200000,30.7375000,13712
US1.TWTR_delisted_875018,1,20190311,114300,30.7350000,30.7400000,30.7100000,30.7300000,39981
US1.TWTR_delisted_875018,1,20190311,114400,30.7250000,30.7700000,30.7250000,30.7650000,43615
US1.TWTR_delisted_875018,1,20190311,114500,30.7600000,30.7800000,30.7500000,30.7550000,10094
US1.TWTR_delisted_875018,1,20190311,114600,30.7550000,30.8000000,30.7550000,30.7939000,15760
US1.TWTR_delisted_875018,1,20190311,114700,30.7900000,30.8300000,30.7900000,30.8100000,73492
US1.TWTR_delisted_875018,1,20190311,114800,30.8100000,30.8300000,30.8000000,30.8000000,25350
US1.TWTR_delisted_875018,1,20190311,114900,30.8000000,30.8000000,30.7661000,30.7700000,24982
US1.TWTR_delisted_875018,1,20190311,115000,30.7800000,30.7877000,30.7700000,30.7792000,22389
US1.TWTR_delisted_875018,1,20190311,115100,30.7752000,30.7800000,30.7500000,30.7600000,13493
US1.TWTR_delisted_875018,1,20190311,115200,30.7501000,30.7501000,30.7200000,30.7207000,23213
US1.TWTR_delisted_875018,1,20190311,115300,30.7300000,30.7500000,30.7300000,30.7400000,19903
US1.TWTR_delisted_875018,1,20190311,115400,30.7400000,30.7700000,30.7350000,30.7600000,20251
US1.TWTR_delisted_875018,1,20190311,115500,30.7500000,30.7600000,30.7350000,30.7600000,12975
US1.TWTR_delisted_875018,1,20190311,115600,30.7600000,30.7800000,30.7500000,30.7800000,8875
US1.TWTR_delisted_875018,1,20190311,115700,30.7750000,30.7800000,30.7750000,30.7800000,1945
US1.TWTR_delisted_875018,1,20190311,115800,30.7800000,30.7900000,30.7700000,30.7900000,29804
US1.TWTR_delisted_875018,1,20190311,115900,30.7850000,30.8100000,30.7850000,30.8039000,26609
US1.TWTR_delisted_875018,1,20190311,120000,30.8000000,30.8300000,30.7902000,30.8200000,17689
US1.TWTR_delisted_875018,1,20190311,120100,30.8200000,30.8250000,30.7900000,30.8100000,12591
US1.TWTR_delisted_875018,1,20190311,120200,30.8153000,30.8500000,30.8100000,30.8500000,36704
US1.TWTR_delisted_875018,1,20190311,120300,30.8400000,30.8600000,30.8200000,30.8300000,26551
US1.TWTR_delisted_875018,1,20190311,120400,30.8300000,30.8400000,30.8194000,30.8400000,15119
US1.TWTR_delisted_875018,1,20190311,120500,30.8400000,30.8800000,30.8301000,30.8500000,33684
US1.TWTR_delisted_875018,1,20190311,120600,30.8550000,30.8750000,30.8500000,30.8750000,51827
US1.TWTR_delisted_875018,1,20190311,120700,30.8700000,30.8800000,30.8600000,30.8600000,25347
US1.TWTR_delisted_875018,1,20190311,120800,30.8600000,30.8700000,30.8600000,30.8657000,23832
US1.TWTR_delisted_875018,1,20190311,120900,30.8662000,30.8799000,30.8500000,30.8799000,11396
US1.TWTR_delisted_875018,1,20190311,121000,30.8750000,30.8800000,30.8500000,30.8500000,14940
US1.TWTR_delisted_875018,1,20190311,121100,30.8550000,30.8650000,30.8350000,30.8600000,24615
US1.TWTR_delisted_875018,1,20190311,121200,30.8650000,30.8700000,30.8400000,30.8700000,37157
US1.TWTR_delisted_875018,1,20190311,121300,30.8700000,30.8700000,30.8300000,30.8400000,28151
US1.TWTR_delisted_875018,1,20190311,121400,30.8400000,30.8700000,30.8300000,30.8700000,11984
US1.TWTR_delisted_875018,1,20190311,121500,30.8650000,30.8800000,30.8600000,30.8716000,12828
US1.TWTR_delisted_875018,1,20190311,121600,30.8738000,30.8800000,30.8500000,30.8550000,32043
US1.TWTR_delisted_875018,1,20190311,121700,30.8550000,30.8700000,30.8550000,30.8650000,5000
US1.TWTR_delisted_875018,1,20190311,121800,30.8700000,30.8800000,30.8600000,30.8750000,25898
US1.TWTR_delisted_875018,1,20190311,121900,30.8800000,30.8800000,30.8650000,30.8650000,21564
US1.TWTR_delisted_875018,1,20190311,122000,30.8700000,30.8800000,30.8600000,30.8750000,14305
US1.TWTR_delisted_875018,1,20190311,122100,30.8750000,30.9100000,30.8700000,30.9050000,37061
US1.TWTR_delisted_875018,1,20190311,122200,30.9050000,30.9100000,30.8900000,30.8900000,18463
US1.TWTR_delisted_875018,1,20190311,122300,30.8950000,30.8950000,30.8800000,30.8900000,8590
US1.TWTR_delisted_875018,1,20190311,122400,30.8950000,30.9000000,30.8800000,30.8800000,13630
US1.TWTR_delisted_875018,1,20190311,122500,30.8750000,30.8900000,30.8700000,30.8900000,16704
US1.TWTR_delisted_875018,1,20190311,122600,30.8900000,30.8900000,30.8700000,30.8750000,10613
US1.TWTR_delisted_875018,1,20190311,122700,30.8700000,30.8800000,30.8700000,30.8800000,6205
US1.TWTR_delisted_875018,1,20190311,122800,30.8800000,30.8850000,30.8600000,30.8600000,41700
US1.TWTR_delisted_875018,1,20190311,122900,30.8600000,30.8600000,30.8300000,30.8300000,14600
US1.TWTR_delisted_875018,1,20190311,123000,30.8300000,30.8500000,30.8300000,30.8450000,22984
US1.TWTR_delisted_875018,1,20190311,123100,30.8500000,30.8600000,30.8400000,30.8450000,17182
US1.TWTR_delisted_875018,1,20190311,123200,30.8500000,30.8800000,30.8400000,30.8800000,50559
US1.TWTR_delisted_875018,1,20190311,123300,30.8800000,30.8900000,30.8700000,30.8700000,22050
US1.TWTR_delisted_875018,1,20190311,123400,30.8700000,30.8750000,30.8450000,30.8650000,51327
US1.TWTR_delisted_875018,1,20190311,123500,30.8600000,30.8650000,30.8444000,30.8650000,16632
US1.TWTR_delisted_875018,1,20190311,123600,30.8650000,30.8700000,30.8500000,30.8550000,19108
US1.TWTR_delisted_875018,1,20190311,123700,30.8600000,30.8650000,30.8500000,30.8600000,6352
US1.TWTR_delisted_875018,1,20190311,123800,30.8650000,30.8700000,30.8500000,30.8500000,5548
US1.TWTR_delisted_875018,1,20190311,123900,30.8400000,30.8500000,30.8300000,30.8450000,9196
US1.TWTR_delisted_875018,1,20190311,124000,30.8400000,30.8400000,30.8200000,30.8250000,15632
US1.TWTR_delisted_875018,1,20190311,124100,30.8300000,30.8500000,30.8300000,30.8450000,25727
US1.TWTR_delisted_875018,1,20190311,124200,30.8400000,30.8700000,30.8400000,30.8650000,11740
US1.TWTR_delisted_875018,1,20190311,124300,30.8700000,30.8800000,30.8550000,30.8600000,13933
US1.TWTR_delisted_875018,1,20190311,124400,30.8600000,30.8650000,30.8500000,30.8500000,6769
US1.TWTR_delisted_875018,1,20190311,124500,30.8600000,30.8650000,30.8401000,30.8440000,39069
US1.TWTR_delisted_875018,1,20190311,124600,30.8450000,30.8500000,30.8350000,30.8500000,23559
US1.TWTR_delisted_875018,1,20190311,124700,30.8500000,30.8900000,30.8400000,30.8900000,13439
US1.TWTR_delisted_875018,1,20190311,124800,30.8850000,30.8850000,30.8600000,30.8600000,28356
US1.TWTR_delisted_875018,1,20190311,124900,30.8600000,30.8650000,30.8200000,30.8200000,27957
US1.TWTR_delisted_875018,1,20190311,125000,30.8200000,30.8300000,30.8000000,30.8250000,39198
US1.TWTR_delisted_875018,1,20190311,125100,30.8250000,30.8400000,30.8200000,30.8300000,10220
US1.TWTR_delisted_875018,1,20190311,125200,30.8350000,30.8360000,30.8300000,30.8350000,2400
US1.TWTR_delisted_875018,1,20190311,125300,30.8350000,30.8350000,30.8200000,30.8200000,8289
US1.TWTR_delisted_875018,1,20190311,125400,30.8200000,30.8200000,30.8000000,30.8050000,18004
US1.TWTR_delisted_875018,1,20190311,125500,30.8050000,30.8150000,30.8000000,30.8050000,10546
US1.TWTR_delisted_875018,1,20190311,125600,30.8050000,30.8200000,30.8000000,30.8050000,8249
US1.TWTR_delisted_875018,1,20190311,125700,30.8000000,30.8065000,30.7800000,30.7900000,20462
US1.TWTR_delisted_875018,1,20190311,125800,30.7900000,30.8000000,30.6600000,30.7600000,883425
US1.TWTR_delisted_875018,1,20190311,125900,30.7600000,30.7800000,30.7400000,30.7700000,65960
US1.TWTR_delisted_875018,1,20190311,130000,30.7700000,30.7800000,30.7500000,30.7521000,29684
US1.TWTR_delisted_875018,1,20190311,130100,30.7600000,30.7800000,30.7500000,30.7600000,29689
US1.TWTR_delisted_875018,1,20190311,130200,30.7550000,30.7600000,30.7250000,30.7250000,14647
US1.TWTR_delisted_875018,1,20190311,130300,30.7250000,30.7821000,30.7250000,30.7700000,248328
US1.TWTR_delisted_875018,1,20190311,130400,30.7800000,30.7900000,30.7650000,30.7800000,31632
US1.TWTR_delisted_875018,1,20190311,130500,30.7900000,30.7900000,30.7300000,30.7350000,65193
US1.TWTR_delisted_875018,1,20190311,130600,30.7350000,30.7400000,30.7150000,30.7200000,30819
US1.TWTR_delisted_875018,1,20190311,130700,30.7300000,30.7500000,30.7300000,30.7400000,41007
US1.TWTR_delisted_875018,1,20190311,130800,30.7300000,30.7500000,30.7250000,30.7400000,25702
US1.TWTR_delisted_875018,1,20190311,130900,30.7450000,30.7500000,30.7400000,30.7450000,2520
US1.TWTR_delisted_875018,1,20190311,131000,30.7450000,30.7491000,30.7300000,30.7350000,15127
US1.TWTR_delisted_875018,1,20190311,131100,30.7400000,30.7500000,30.7300000,30.7301000,34621
US1.TWTR_delisted_875018,1,20190311,131200,30.7350000,30.7400000,30.7300000,30.7350000,1801
US1.TWTR_delisted_875018,1,20190311,131300,30.7350000,30.7400000,30.7300000,30.7400000,3315
US1.TWTR_delisted_875018,1,20190311,131400,30.7400000,30.7400000,30.6900000,30.7050000,59973
US1.TWTR_delisted_875018,1,20190311,131500,30.7050000,30.7200000,30.7000000,30.7200000,11923
US1.TWTR_delisted_875018,1,20190311,131600,30.7100000,30.7150000,30.6950000,30.7100000,11283
US1.TWTR_delisted_875018,1,20190311,131700,30.7000000,30.7100000,30.7000000,30.7050000,4050
US1.TWTR_delisted_875018,1,20190311,131800,30.7050000,30.7100000,30.6900000,30.7100000,25463
US1.TWTR_delisted_875018,1,20190311,131900,30.7000000,30.7032000,30.6500000,30.6600000,53624
US1.TWTR_delisted_875018,1,20190311,132000,30.6600000,30.6700000,30.6550000,30.6600000,14534
US1.TWTR_delisted_875018,1,20190311,132100,30.6700000,30.6700000,30.6600000,30.6650000,3358
US1.TWTR_delisted_875018,1,20190311,132200,30.6650000,30.6700000,30.6200000,30.6223000,41579
US1.TWTR_delisted_875018,1,20190311,132300,30.6200000,30.6400000,30.6200000,30.6350000,11459
US1.TWTR_delisted_875018,1,20190311,132400,30.6350000,30.6500000,30.6100000,30.6150000,78162
US1.TWTR_delisted_875018,1,20190311,132500,30.6200000,30.6300000,30.6150000,30.6200000,12334
US1.TWTR_delisted_875018,1,20190311,132600,30.6250000,30.6257000,30.6200000,30.6200000,3109
US1.TWTR_delisted_875018,1,20190311,132700,30.6250000,30.6400000,30.6201000,30.6400000,8599
US1.TWTR_delisted_875018,1,20190311,132800,30.6450000,30.6500000,30.6400000,30.6400000,25755
US1.TWTR_delisted_875018,1,20190311,132900,30.6400000,30.6600000,30.6400000,30.6550000,43591
US1.TWTR_delisted_875018,1,20190311,133000,30.6600000,30.6650000,30.6400000,30.6450000,58265
US1.TWTR_delisted_875018,1,20190311,133100,30.6450000,30.7200000,30.6400000,30.7200000,122995
US1.TWTR_delisted_875018,1,20190311,133200,30.7150000,30.7300000,30.7100000,30.7150000,18504
US1.TWTR_delisted_875018,1,20190311,133300,30.7200000,30.7200000,30.7100000,30.7200000,10615
US1.TWTR_delisted_875018,1,20190311,133400,30.7150000,30.7200000,30.7100000,30.7200000,3810
US1.TWTR_delisted_875018,1,20190311,133500,30.7100000,30.7200000,30.7100000,30.7200000,14558
US1.TWTR_delisted_875018,1,20190311,133600,30.7200000,30.7700000,30.7200000,30.7695000,26210
US1.TWTR_delisted_875018,1,20190311,133700,30.7650000,30.7700000,30.7500000,30.7600000,29064
US1.TWTR_delisted_875018,1,20190311,133800,30.7600000,30.7700000,30.7550000,30.7650000,12130
US1.TWTR_delisted_875018,1,20190311,133900,30.7700000,30.7700000,30.7600000,30.7600000,11276
US1.TWTR_delisted_875018,1,20190311,134000,30.7650000,30.7700000,30.7400000,30.7700000,16152
US1.TWTR_delisted_875018,1,20190311,134100,30.7697000,30.7800000,30.7650000,30.7725000,4907
US1.TWTR_delisted_875018,1,20190311,134200,30.7800000,30.7950000,30.7750000,30.7900000,23704
US1.TWTR_delisted_875018,1,20190311,134300,30.7850000,30.7850000,30.7700000,30.7750000,4019
US1.TWTR_delisted_875018,1,20190311,134400,30.7750000,30.7800000,30.7700000,30.7750000,5890
US1.TWTR_delisted_875018,1,20190311,134500,30.7750000,30.7900000,30.7750000,30.7800000,13744
US1.TWTR_delisted_875018,1,20190311,134600,30.7750000,30.7800000,30.7500000,30.7550000,17672
US1.TWTR_delisted_875018,1,20190311,134700,30.7500000,30.7694000,30.7500000,30.7550000,12854
US1.TWTR_delisted_875018,1,20190311,134800,30.7500000,30.7550000,30.7400000,30.7400000,7687
US1.TWTR_delisted_875018,1,20190311,134900,30.7400000,30.7550000,30.7300000,30.7300000,35855
US1.TWTR_delisted_875018,1,20190311,135000,30.7300000,30.7400000,30.7250000,30.7300000,20205
US1.TWTR_delisted_875018,1,20190311,135100,30.7300000,30.7300000,30.7100000,30.7150000,15787
US1.TWTR_delisted_875018,1,20190311,135200,30.7150000,30.7150000,30.6900000,30.6950000,36046
US1.TWTR_delisted_875018,1,20190311,135300,30.7000000,30.7200000,30.6950000,30.7050000,45929
US1.TWTR_delisted_875018,1,20190311,135400,30.7069000,30.7100000,30.6900000,30.6975000,10566
US1.TWTR_delisted_875018,1,20190311,135500,30.6950000,30.7000000,30.6900000,30.6940000,2240
US1.TWTR_delisted_875018,1,20190311,135600,30.6900000,30.6950000,30.6700000,30.6858000,31186
US1.TWTR_delisted_875018,1,20190311,135700,30.6850000,30.7100000,30.6850000,30.7100000,8476
US1.TWTR_delisted_875018,1,20190311,135800,30.7050000,30.7100000,30.7000000,30.7000000,37687
US1.TWTR_delisted_875018,1,20190311,135900,30.7050000,30.7100000,30.6950000,30.7050000,53625
US1.TWTR_delisted_875018,1,20190311,140000,30.7050000,30.7200000,30.7045000,30.7100000,19135
US1.TWTR_delisted_875018,1,20190311,140100,30.7050000,30.7150000,30.7000000,30.7000000,29357
US1.TWTR_delisted_875018,1,20190311,140200,30.7050000,30.7200000,30.7000000,30.7200000,9379
US1.TWTR_delisted_875018,1,20190311,140300,30.7150000,30.7300000,30.7150000,30.7300000,10521
US1.TWTR_delisted_875018,1,20190311,140400,30.7300000,30.7392000,30.7200000,30.7300000,19928
US1.TWTR_delisted_875018,1,20190311,140500,30.7257000,30.7400000,30.7250000,30.7343000,10815
US1.TWTR_delisted_875018,1,20190311,140600,30.7300000,30.7400000,30.7200000,30.7250000,12874
US1.TWTR_delisted_875018,1,20190311,140700,30.7250000,30.7250000,30.7148000,30.7200000,3111
US1.TWTR_delisted_875018,1,20190311,140800,30.7161000,30.7200000,30.7000000,30.7050000,6106
US1.TWTR_delisted_875018,1,20190311,140900,30.7000000,30.7100000,30.7000000,30.7050000,4734
US1.TWTR_delisted_875018,1,20190311,141000,30.7050000,30.7100000,30.6800000,30.6900000,8995
US1.TWTR_delisted_875018,1,20190311,141100,30.6850000,30.6900000,30.6850000,30.6900000,800
US1.TWTR_delisted_875018,1,20190311,141200,30.6868000,30.6900000,30.6800000,30.6850000,10345
US1.TWTR_delisted_875018,1,20190311,141300,30.6800000,30.6900000,30.6800000,30.6850000,6901
US1.TWTR_delisted_875018,1,20190311,141400,30.6850000,30.6900000,30.6800000,30.6850000,2188
US1.TWTR_delisted_875018,1,20190311,141500,30.6850000,30.6900000,30.6850000,30.6900000,9673
US1.TWTR_delisted_875018,1,20190311,141600,30.6850000,30.6850000,30.6700000,30.6750000,8409
US1.TWTR_delisted_875018,1,20190311,141700,30.6750000,30.6800000,30.6650000,30.6650000,4620
US1.TWTR_delisted_875018,1,20190311,141800,30.6650000,30.6700000,30.6600000,30.6650000,4363
US1.TWTR_delisted_875018,1,20190311,141900,30.6650000,30.6800000,30.6600000,30.6750000,18759
US1.TWTR_delisted_875018,1,20190311,142000,30.6750000,30.6800000,30.6700000,30.6750000,2123
US1.TWTR_delisted_875018,1,20190311,142100,30.6800000,30.6800000,30.6700000,30.6800000,9114
US1.TWTR_delisted_875018,1,20190311,142200,30.6750000,30.6900000,30.6750000,30.6850000,14517
US1.TWTR_delisted_875018,1,20190311,142300,30.6900000,30.6950000,30.6800000,30.6850000,14737
US1.TWTR_delisted_875018,1,20190311,142400,30.6900000,30.6950000,30.6850000,30.6850000,17428
US1.TWTR_delisted_875018,1,20190311,142500,30.6850000,30.6900000,30.6800000,30.6800000,26467
US1.TWTR_delisted_875018,1,20190311,142600,30.6800000,30.6900000,30.6631000,30.6800000,26033
US1.TWTR_delisted_875018,1,20190311,142700,30.6850000,30.7000000,30.6800000,30.6852000,13513
US1.TWTR_delisted_875018,1,20190311,142800,30.6800000,30.6800000,30.6600000,30.6750000,10998
US1.TWTR_delisted_875018,1,20190311,142900,30.6700000,30.6754000,30.6700000,30.6754000,1621
US1.TWTR_delisted_875018,1,20190311,143000,30.6750000,30.6800000,30.6600000,30.6700000,7500
US1.TWTR_delisted_875018,1,20190311,143100,30.6650000,30.6800000,30.6600000,30.6750000,18278
US1.TWTR_delisted_875018,1,20190311,143200,30.6746000,30.6800000,30.6716000,30.6750000,19143
US1.TWTR_delisted_875018,1,20190311,143300,30.6800000,30.7000000,30.6800000,30.6950000,6564
US1.TWTR_delisted_875018,1,20190311,143400,30.6950000,30.7000000,30.6900000,30.6950000,4143
US1.TWTR_delisted_875018,1,20190311,143500,30.7000000,30.7100000,30.6850000,30.6900000,23377
US1.TWTR_delisted_875018,1,20190311,143600,30.6900000,30.7100000,30.6900000,30.6950000,6828
US1.TWTR_delisted_875018,1,20190311,143700,30.7000000,30.7000000,30.6900000,30.6950000,6163
US1.TWTR_delisted_875018,1,20190311,143800,30.6950000,30.7050000,30.6950000,30.6953000,20296
US1.TWTR_delisted_875018,1,20190311,143900,30.6900000,30.7300000,30.6900000,30.7200000,25303
US1.TWTR_delisted_875018,1,20190311,144000,30.7250000,30.7300000,30.7100000,30.7100000,3502
US1.TWTR_delisted_875018,1,20190311,144100,30.7150000,30.7154000,30.6900000,30.6900000,35164
US1.TWTR_delisted_875018,1,20190311,144200,30.6900000,30.7400000,30.6900000,30.7250000,73599
US1.TWTR_delisted_875018,1,20190311,144300,30.7200000,30.7400000,30.7100000,30.7300000,24293
US1.TWTR_delisted_875018,1,20190311,144400,30.7200000,30.7200000,30.6941000,30.6950000,31252
US1.TWTR_delisted_875018,1,20190311,144500,30.6950000,30.7050000,30.6850000,30.6900000,14317
US1.TWTR_delisted_875018,1,20190311,144600,30.6900000,30.6900000,30.6750000,30.6750000,20681
US1.TWTR_delisted_875018,1,20190311,144700,30.6750000,30.6800000,30.6700000,30.6704000,2968
US1.TWTR_delisted_875018,1,20190311,144800,30.6731000,30.6800000,30.6600000,30.6750000,24774
US1.TWTR_delisted_875018,1,20190311,144900,30.6800000,30.6800000,30.6700000,30.6750000,9685
US1.TWTR_delisted_875018,1,20190311,145000,30.6750000,30.6850000,30.6750000,30.6850000,16950
US1.TWTR_delisted_875018,1,20190311,145100,30.6800000,30.6900000,30.6800000,30.6900000,10333
US1.TWTR_delisted_875018,1,20190311,145200,30.6800000,30.6900000,30.6750000,30.6900000,23661
US1.TWTR_delisted_875018,1,20190311,145300,30.6900000,30.6900000,30.6800000,30.6850000,13030
US1.TWTR_delisted_875018,1,20190311,145400,30.6812000,30.6958000,30.6812000,30.6900000,6130
US1.TWTR_delisted_875018,1,20190311,145500,30.6900000,30.6900000,30.6700000,30.6850000,13794
US1.TWTR_delisted_875018,1,20190311,145600,30.6850000,30.6850000,30.6750000,30.6750000,4474
US1.TWTR_delisted_875018,1,20190311,145700,30.6800000,30.6950000,30.6750000,30.6850000,8639
US1.TWTR_delisted_875018,1,20190311,145800,30.6850000,30.6950000,30.6850000,30.6900000,2606
US1.TWTR_delisted_875018,1,20190311,145900,30.6900000,30.7000000,30.6850000,30.6950000,17386
US1.TWTR_delisted_875018,1,20190311,150000,30.6950000,30.7000000,30.6900000,30.6950000,8513
US1.TWTR_delisted_875018,1,20190311,150100,30.6978000,30.6978000,30.6700000,30.6750000,29037
US1.TWTR_delisted_875018,1,20190311,150200,30.6700000,30.6800000,30.6600000,30.6689000,4814
US1.TWTR_delisted_875018,1,20190311,150300,30.6623000,30.7000000,30.6600000,30.6950000,11911
US1.TWTR_delisted_875018,1,20190311,150400,30.7000000,30.7000000,30.6800000,30.6850000,5070
US1.TWTR_delisted_875018,1,20190311,150500,30.6850000,30.7000000,30.6800000,30.6950000,13754
US1.TWTR_delisted_875018,1,20190311,150600,30.6950000,30.6950000,30.6850000,30.6900000,5804
US1.TWTR_delisted_875018,1,20190311,150700,30.6900000,30.6950000,30.6800000,30.6950000,3300
US1.TWTR_delisted_875018,1,20190311,150800,30.6950000,30.7000000,30.6900000,30.6950000,2407
US1.TWTR_delisted_875018,1,20190311,150900,30.6950000,30.7000000,30.6900000,30.7000000,4115
US1.TWTR_delisted_875018,1,20190311,151000,30.7000000,30.7300000,30.7000000,30.7300000,19871
US1.TWTR_delisted_875018,1,20190311,151100,30.7300000,30.7400000,30.7300000,30.7350000,13265
US1.TWTR_delisted_875018,1,20190311,151200,30.7350000,30.7400000,30.7300000,30.7400000,4378
US1.TWTR_delisted_875018,1,20190311,151300,30.7400000,30.7600000,30.7300000,30.7600000,34849
US1.TWTR_delisted_875018,1,20190311,151400,30.7650000,30.7800000,30.7450000,30.7700000,166094
US1.TWTR_delisted_875018,1,20190311,151500,30.7800000,30.8050000,30.7700000,30.7800000,55902
US1.TWTR_delisted_875018,1,20190311,151600,30.7850000,30.8000000,30.7800000,30.8000000,37576
US1.TWTR_delisted_875018,1,20190311,151700,30.8000000,30.8000000,30.7900000,30.7950000,21370
US1.TWTR_delisted_875018,1,20190311,151800,30.7950000,30.8000000,30.7800000,30.7950000,13650
US1.TWTR_delisted_875018,1,20190311,151900,30.8000000,30.8000000,30.7900000,30.7950000,3870
US1.TWTR_delisted_875018,1,20190311,152000,30.7900000,30.8100000,30.7900000,30.8000000,12106
US1.TWTR_delisted_875018,1,20190311,152100,30.8050000,30.8100000,30.7900000,30.8001000,35283
US1.TWTR_delisted_875018,1,20190311,152200,30.8000000,30.8100000,30.8000000,30.8050000,22694
US1.TWTR_delisted_875018,1,20190311,152300,30.8050000,30.8200000,30.8000000,30.8100000,20788
US1.TWTR_delisted_875018,1,20190311,152400,30.8150000,30.8200000,30.8100000,30.8155000,7013
US1.TWTR_delisted_875018,1,20190311,152500,30.8150000,30.8400000,30.8100000,30.8250000,27065
US1.TWTR_delisted_875018,1,20190311,152600,30.8200000,30.8300000,30.8100000,30.8200000,15366
US1.TWTR_delisted_875018,1,20190311,152700,30.8100000,30.8200000,30.8000000,30.8150000,12046
US1.TWTR_delisted_875018,1,20190311,152800,30.8100000,30.8100000,30.7900000,30.7950000,24903
US1.TWTR_delisted_875018,1,20190311,152900,30.7900000,30.7900000,30.7800000,30.7800000,25304
US1.TWTR_delisted_875018,1,20190311,153000,30.7871000,30.7871000,30.7650000,30.7800000,33147
US1.TWTR_delisted_875018,1,20190311,153100,30.7850000,30.8100000,30.7800000,30.8100000,32630
US1.TWTR_delisted_875018,1,20190311,153200,30.8150000,30.8400000,30.8100000,30.8400000,14193
US1.TWTR_delisted_875018,1,20190311,153300,30.8361000,30.8475000,30.8250000,30.8350000,24098
US1.TWTR_delisted_875018,1,20190311,153400,30.8350000,30.8500000,30.8300000,30.8450000,23615
US1.TWTR_delisted_875018,1,20190311,153500,30.8450000,30.8500000,30.8400000,30.8450000,12476
US1.TWTR_delisted_875018,1,20190311,153600,30.8500000,30.8500000,30.8400000,30.8416000,8172
US1.TWTR_delisted_875018,1,20190311,153700,30.8500000,30.8800000,30.8400000,30.8750000,35847
US1.TWTR_delisted_875018,1,20190311,153800,30.8750000,30.8800000,30.8700000,30.8750000,59782
US1.TWTR_delisted_875018,1,20190311,153900,30.8800000,30.8800000,30.8700000,30.8800000,12702
US1.TWTR_delisted_875018,1,20190311,154000,30.8700000,30.8750000,30.8550000,30.8600000,39039
US1.TWTR_delisted_875018,1,20190311,154100,30.8500000,30.8550000,30.8000000,30.8150000,79879
US1.TWTR_delisted_875018,1,20190311,154200,30.8150000,30.8500000,30.8150000,30.8500000,26475
US1.TWTR_delisted_875018,1,20190311,154300,30.8536000,30.8700000,30.8500000,30.8600000,43881
US1.TWTR_delisted_875018,1,20190311,154400,30.8500000,30.8600000,30.8400000,30.8406000,21349
US1.TWTR_delisted_875018,1,20190311,154500,30.8400000,30.8500000,30.8300000,30.8500000,32780
US1.TWTR_delisted_875018,1,20190311,154600,30.8500000,30.8600000,30.8400000,30.8550000,47487
US1.TWTR_delisted_875018,1,20190311,154700,30.8500000,30.8600000,30.8400000,30.8447000,24457
US1.TWTR_delisted_875018,1,20190311,154800,30.8400000,30.8500000,30.8400000,30.8450000,23967
US1.TWTR_delisted_875018,1,20190311,154900,30.8450000,30.8600000,30.8400000,30.8600000,36124
US1.TWTR_delisted_875018,1,20190311,155000,30.8600000,30.8600000,30.8500000,30.8550000,68387
US1.TWTR_delisted_875018,1,20190311,155100,30.8550000,30.8650000,30.8500000,30.8650000,53244
US1.TWTR_delisted_875018,1,20190311,155200,30.8650000,30.8700000,30.8500000,30.8550000,37372
US1.TWTR_delisted_875018,1,20190311,155300,30.8500000,30.8600000,30.8400000,30.8400000,35138
US1.TWTR_delisted_875018,1,20190311,155400,30.8450000,30.8450000,30.8300000,30.8350000,70100
US1.TWTR_delisted_875018,1,20190311,155500,30.8350000,30.8450000,30.8200000,30.8300000,93463
US1.TWTR_delisted_875018,1,20190311,155600,30.8400000,30.8400000,30.8300000,30.8350000,74594
US1.TWTR_delisted_875018,1,20190311,155700,30.8350000,30.8500000,30.8300000,30.8400000,79331
US1.TWTR_delisted_875018,1,20190311,155800,30.8450000,30.8500000,30.8400000,30.8500000,113556
US1.TWTR_delisted_875018,1,20190311,155900,30.8450000,30.8800000,30.8400000,30.8750000,274872
US1.TWTR_delisted_875018,1,20190311,160000,30.8800000,30.8800000,30.8300000,30.8700000,237372
US1.TWTR_delisted_875018,1,20190312,093100,31.1500000,31.2000000,31.0900000,31.1110000,222584
US1.TWTR_delisted_875018,1,20190312,093200,31.1300000,31.1500000,31.0250000,31.0800000,73632
US1.TWTR_delisted_875018,1,20190312,093300,31.0730000,31.0750000,31.0100000,31.0200000,42882
US1.TWTR_delisted_875018,1,20190312,093400,31.0150000,31.1350000,30.9800000,31.1200000,78067
US1.TWTR_delisted_875018,1,20190312,093500,31.1199000,31.2400000,31.1000000,31.2300000,105308
US1.TWTR_delisted_875018,1,20190312,093600,31.2300000,31.3700000,31.2250000,31.3700000,140874
US1.TWTR_delisted_875018,1,20190312,093700,31.3700000,31.4100000,31.2300000,31.3000000,122078
US1.TWTR_delisted_875018,1,20190312,093800,31.3100000,31.3500000,31.2800000,31.3445000,70439
US1.TWTR_delisted_875018,1,20190312,093900,31.3500000,31.3600000,31.3016000,31.3351000,51910
US1.TWTR_delisted_875018,1,20190312,094000,31.3250000,31.3250000,31.2400000,31.2500000,35823
US1.TWTR_delisted_875018,1,20190312,094100,31.2500000,31.2950000,31.2400000,31.2700000,28077
US1.TWTR_delisted_875018,1,20190312,094200,31.2600000,31.3600000,31.2513000,31.3460000,63579
US1.TWTR_delisted_875018,1,20190312,094300,31.3499000,31.3500000,31.2800000,31.2900000,62627
US1.TWTR_delisted_875018,1,20190312,094400,31.2900000,31.2900000,31.2354000,31.2801000,39812
US1.TWTR_delisted_875018,1,20190312,094500,31.2800000,31.2900000,31.1595000,31.1595000,72783
US1.TWTR_delisted_875018,1,20190312,094600,31.1600000,31.1700000,31.1000000,31.1685000,56985
US1.TWTR_delisted_875018,1,20190312,094700,31.1700000,31.1700000,31.1150000,31.1200000,55921
US1.TWTR_delisted_875018,1,20190312,094800,31.1200000,31.1800000,31.1100000,31.1800000,52415
US1.TWTR_delisted_875018,1,20190312,094900,31.1800000,31.1898000,31.1200000,31.1500000,30075
US1.TWTR_delisted_875018,1,20190312,095000,31.1500000,31.1500000,31.1100000,31.1150000,27681
US1.TWTR_delisted_875018,1,20190312,095100,31.1200000,31.1400000,31.1100000,31.1100000,31112
US1.TWTR_delisted_875018,1,20190312,095200,31.1100000,31.1550000,31.0800000,31.1500000,25948
US1.TWTR_delisted_875018,1,20190312,095300,31.1546000,31.2050000,31.1500000,31.1700000,35460
US1.TWTR_delisted_875018,1,20190312,095400,31.1800000,31.2160000,31.1700000,31.1800000,30401
US1.TWTR_delisted_875018,1,20190312,095500,31.1800000,31.1900000,31.1500000,31.1750000,39291
US1.TWTR_delisted_875018,1,20190312,095600,31.1785000,31.1900000,31.1501000,31.1800000,19260
US1.TWTR_delisted_875018,1,20190312,095700,31.1700000,31.1800000,31.1500000,31.1750000,19291
US1.TWTR_delisted_875018,1,20190312,095800,31.1750000,31.1950000,31.1200000,31.1200000,28142
US1.TWTR_delisted_875018,1,20190312,095900,31.1250000,31.1300000,31.0810000,31.1000000,19319
US1.TWTR_delisted_875018,1,20190312,100000,31.0950000,31.1050000,31.0700000,31.0850000,41206
US1.TWTR_delisted_875018,1,20190312,100100,31.0900000,31.1000000,31.0300000,31.0750000,41197
US1.TWTR_delisted_875018,1,20190312,100200,31.0800000,31.0880000,31.0500000,31.0600000,32292
US1.TWTR_delisted_875018,1,20190312,100300,31.0600000,31.0600000,31.0116000,31.0150000,23824
US1.TWTR_delisted_875018,1,20190312,100400,31.0116000,31.0169000,30.9700000,31.0100000,48078
US1.TWTR_delisted_875018,1,20190312,100500,31.0100000,31.0491000,31.0100000,31.0400000,30164
US1.TWTR_delisted_875018,1,20190312,100600,31.0400000,31.0700000,31.0400000,31.0500000,11368
US1.TWTR_delisted_875018,1,20190312,100700,31.0600000,31.0600000,31.0150000,31.0250000,54063
US1.TWTR_delisted_875018,1,20190312,100800,31.0200000,31.0252000,30.9900000,30.9957000,66430
US1.TWTR_delisted_875018,1,20190312,100900,30.9900000,31.0000000,30.9500000,30.9940000,34082
US1.TWTR_delisted_875018,1,20190312,101000,31.0000000,31.0281000,30.9900000,31.0250000,32058
US1.TWTR_delisted_875018,1,20190312,101100,31.0250000,31.0300000,30.9900000,31.0200000,15658
US1.TWTR_delisted_875018,1,20190312,101200,31.0200000,31.0300000,31.0050000,31.0200000,21332
US1.TWTR_delisted_875018,1,20190312,101300,31.0250000,31.0550000,31.0100000,31.0532000,16488
US1.TWTR_delisted_875018,1,20190312,101400,31.0600000,31.0650000,31.0400000,31.0600000,24724
US1.TWTR_delisted_875018,1,20190312,101500,31.0600000,31.0700000,31.0500000,31.0620000,33932
US1.TWTR_delisted_875018,1,20190312,101600,31.0600000,31.0600000,31.0199000,31.0500000,22922
US1.TWTR_delisted_875018,1,20190312,101700,31.0500000,31.0900000,31.0500000,31.0569000,26934
US1.TWTR_delisted_875018,1,20190312,101800,31.0587000,31.0587000,31.0200000,31.0250000,7950
US1.TWTR_delisted_875018,1,20190312,101900,31.0250000,31.0600000,31.0150000,31.0550000,41534
US1.TWTR_delisted_875018,1,20190312,102000,31.0500000,31.0800000,31.0500000,31.0750000,12157
US1.TWTR_delisted_875018,1,20190312,102100,31.0800000,31.0900000,31.0500000,31.0800000,21130
US1.TWTR_delisted_875018,1,20190312,102200,31.0750000,31.0900000,31.0620000,31.0670000,36677
US1.TWTR_delisted_875018,1,20190312,102300,31.0700000,31.0800000,31.0600000,31.0718000,13972
US1.TWTR_delisted_875018,1,20190312,102400,31.0700000,31.0900000,31.0650000,31.0800000,30494
US1.TWTR_delisted_875018,1,20190312,102500,31.0800000,31.0900000,31.0700000,31.0900000,13241
US1.TWTR_delisted_875018,1,20190312,102600,31.1000000,31.1300000,31.0900000,31.0900000,35297
US1.TWTR_delisted_875018,1,20190312,102700,31.0900000,31.1357000,31.0850000,31.1357000,52826
US1.TWTR_delisted_875018,1,20190312,102800,31.1300000,31.1650000,31.1150000,31.1500000,55034
US1.TWTR_delisted_875018,1,20190312,102900,31.1600000,31.1950000,31.1400000,31.1950000,20503
US1.TWTR_delisted_875018,1,20190312,103000,31.2000000,31.2000000,31.1600000,31.2000000,24882
US1.TWTR_delisted_875018,1,20190312,103100,31.2000000,31.2300000,31.1900000,31.2000000,175006
US1.TWTR_delisted_875018,1,20190312,103200,31.2050000,31.2600000,31.2050000,31.2350000,97903
US1.TWTR_delisted_875018,1,20190312,103300,31.2400000,31.2650000,31.2300000,31.2650000,20526
US1.TWTR_delisted_875018,1,20190312,103400,31.2614000,31.2783000,31.2444000,31.2584000,33563
US1.TWTR_delisted_875018,1,20190312,103500,31.2600000,31.2600000,31.2200000,31.2500000,19164
US1.TWTR_delisted_875018,1,20190312,103600,31.2500000,31.2500000,31.2304000,31.2350000,27353
US1.TWTR_delisted_875018,1,20190312,103700,31.2300000,31.2600000,31.2100000,31.2200000,25058
US1.TWTR_delisted_875018,1,20190312,103800,31.2200000,31.2200000,31.1800000,31.2050000,31441
US1.TWTR_delisted_875018,1,20190312,103900,31.2050000,31.2250000,31.1950000,31.2250000,26592
US1.TWTR_delisted_875018,1,20190312,104000,31.2200000,31.2300000,31.2050000,31.2050000,18672
US1.TWTR_delisted_875018,1,20190312,104100,31.2100000,31.2100000,31.1850000,31.1900000,16101
US1.TWTR_delisted_875018,1,20190312,104200,31.1900000,31.2284000,31.1900000,31.2050000,27594
US1.TWTR_delisted_875018,1,20190312,104300,31.2150000,31.2200000,31.2000000,31.2100000,20982
US1.TWTR_delisted_875018,1,20190312,104400,31.2100000,31.2300000,31.2100000,31.2289000,24777
US1.TWTR_delisted_875018,1,20190312,104500,31.2200000,31.2296000,31.2100000,31.2296000,11764
US1.TWTR_delisted_875018,1,20190312,104600,31.2200000,31.2318000,31.2000000,31.2259000,18731
US1.TWTR_delisted_875018,1,20190312,104700,31.2200000,31.2300000,31.2050000,31.2200000,9933
US1.TWTR_delisted_875018,1,20190312,104800,31.2200000,31.2300000,31.1939000,31.1939000,10175
US1.TWTR_delisted_875018,1,20190312,104900,31.2000000,31.2000000,31.1700000,31.1800000,24738
US1.TWTR_delisted_875018,1,20190312,105000,31.1883000,31.2050000,31.1750000,31.2050000,108573
US1.TWTR_delisted_875018,1,20190312,105100,31.2100000,31.2300000,31.1909000,31.1909000,30357
US1.TWTR_delisted_875018,1,20190312,105200,31.1900000,31.2050000,31.1900000,31.2000000,4752
US1.TWTR_delisted_875018,1,20190312,105300,31.2050000,31.2150000,31.1814000,31.1850000,17599
US1.TWTR_delisted_875018,1,20190312,105400,31.1900000,31.2050000,31.1700000,31.1716000,29580
US1.TWTR_delisted_875018,1,20190312,105500,31.1700000,31.1900000,31.1700000,31.1850000,7676
US1.TWTR_delisted_875018,1,20190312,105600,31.1800000,31.1800000,31.1500000,31.1500000,24516
US1.TWTR_delisted_875018,1,20190312,105700,31.1401000,31.1500000,31.1316000,31.1450000,12142
US1.TWTR_delisted_875018,1,20190312,105800,31.1400000,31.1500000,31.1250000,31.1500000,12119
US1.TWTR_delisted_875018,1,20190312,105900,31.1550000,31.1600000,31.1300000,31.1500000,12860
US1.TWTR_delisted_875018,1,20190312,110000,31.1550000,31.1700000,31.1550000,31.1700000,9842
US1.TWTR_delisted_875018,1,20190312,110100,31.1600000,31.1650000,31.1200000,31.1200000,14420
US1.TWTR_delisted_875018,1,20190312,110200,31.1200000,31.1250000,31.0850000,31.0950000,22085
US1.TWTR_delisted_875018,1,20190312,110300,31.1000000,31.1000000,31.0700000,31.0800000,19599
US1.TWTR_delisted_875018,1,20190312,110400,31.0900000,31.1100000,31.0700000,31.0700000,31067
US1.TWTR_delisted_875018,1,20190312,110500,31.0600000,31.0600000,31.0400000,31.0500000,17779
US1.TWTR_delisted_875018,1,20190312,110600,31.0600000,31.0800000,31.0600000,31.0650000,16510
US1.TWTR_delisted_875018,1,20190312,110700,31.0600000,31.0600000,31.0000000,31.0100000,23686
US1.TWTR_delisted_875018,1,20190312,110800,31.0100000,31.0200000,30.9829000,30.9881000,35908
US1.TWTR_delisted_875018,1,20190312,110900,30.9900000,31.0250000,30.9900000,31.0250000,16865
US1.TWTR_delisted_875018,1,20190312,111000,31.0247000,31.0500000,31.0200000,31.0458000,9343
US1.TWTR_delisted_875018,1,20190312,111100,31.0450000,31.0600000,31.0300000,31.0600000,7700
US1.TWTR_delisted_875018,1,20190312,111200,31.0690000,31.0700000,31.0500000,31.0550000,15035
US1.TWTR_delisted_875018,1,20190312,111300,31.0500000,31.0800000,31.0450000,31.0450000,37616
US1.TWTR_delisted_875018,1,20190312,111400,31.0500000,31.0600000,31.0400000,31.0400000,106888
US1.TWTR_delisted_875018,1,20190312,111500,31.0300000,31.0300000,30.9700000,31.0000000,44118
US1.TWTR_delisted_875018,1,20190312,111600,31.0083000,31.0083000,30.9638000,30.9900000,22999
US1.TWTR_delisted_875018,1,20190312,111700,30.9899000,31.0050000,30.9899000,30.9900000,13395
US1.TWTR_delisted_875018,1,20190312,111800,30.9900000,30.9950000,30.9600000,30.9700000,10748
US1.TWTR_delisted_875018,1,20190312,111900,30.9631000,30.9700000,30.9200000,30.9450000,70525
US1.TWTR_delisted_875018,1,20190312,112000,30.9440000,30.9700000,30.9300000,30.9700000,22387
US1.TWTR_delisted_875018,1,20190312,112100,30.9600000,30.9700000,30.9400000,30.9600000,19931
US1.TWTR_delisted_875018,1,20190312,112200,30.9600000,30.9754000,30.9500000,30.9500000,51559
US1.TWTR_delisted_875018,1,20190312,112300,30.9550000,30.9800000,30.9400000,30.9700000,15284
US1.TWTR_delisted_875018,1,20190312,112400,30.9700000,30.9700000,30.9420000,30.9422000,7416
US1.TWTR_delisted_875018,1,20190312,112500,30.9500000,30.9500000,30.9100000,30.9244000,36107
US1.TWTR_delisted_875018,1,20190312,112600,30.9300000,30.9325000,30.9000000,30.9100000,28054
US1.TWTR_delisted_875018,1,20190312,112700,30.9000000,30.9400000,30.8850000,30.9400000,58584
US1.TWTR_delisted_875018,1,20190312,112800,30.9400000,30.9500000,30.9200000,30.9200000,18818
US1.TWTR_delisted_875018,1,20190312,112900,30.9300000,30.9450000,30.9250000,30.9400000,9921
US1.TWTR_delisted_875018,1,20190312,113000,30.9500000,30.9778000,30.9500000,30.9778000,21998
US1.TWTR_delisted_875018,1,20190312,113100,30.9800000,30.9800000,30.9308000,30.9600000,23331
US1.TWTR_delisted_875018,1,20190312,113200,30.9650000,30.9765000,30.9501000,30.9501000,16641
US1.TWTR_delisted_875018,1,20190312,113300,30.9550000,30.9750000,30.9300000,30.9600000,33588
US1.TWTR_delisted_875018,1,20190312,113400,30.9650000,31.0000000,30.9600000,31.0000000,12576
US1.TWTR_delisted_875018,1,20190312,113500,30.9989000,31.0200000,30.9947000,31.0188000,35009
US1.TWTR_delisted_875018,1,20190312,113600,31.0200000,31.0300000,31.0200000,31.0250000,5972
US1.TWTR_delisted_875018,1,20190312,113700,31.0300000,31.0300000,31.0100000,31.0300000,22709
US1.TWTR_delisted_875018,1,20190312,113800,31.0300000,31.0400000,31.0210000,31.0354000,6657
US1.TWTR_delisted_875018,1,20190312,113900,31.0301000,31.0500000,31.0200000,31.0350000,23645
US1.TWTR_delisted_875018,1,20190312,114000,31.0365000,31.0550000,31.0350000,31.0470000,17691
US1.TWTR_delisted_875018,1,20190312,114100,31.0400000,31.0500000,31.0250000,31.0450000,44768
US1.TWTR_delisted_875018,1,20190312,114200,31.0400000,31.0600000,31.0400000,31.0501000,20959
US1.TWTR_delisted_875018,1,20190312,114300,31.0500000,31.0600000,31.0300000,31.0300000,31376
US1.TWTR_delisted_875018,1,20190312,114400,31.0300000,31.0700000,31.0200000,31.0650000,29283
US1.TWTR_delisted_875018,1,20190312,114500,31.0700000,31.1000000,31.0300000,31.0300000,39401
US1.TWTR_delisted_875018,1,20190312,114600,31.0400000,31.0400000,31.0200000,31.0225000,33425
US1.TWTR_delisted_875018,1,20190312,114700,31.0250000,31.0700000,31.0250000,31.0500000,23211
US1.TWTR_delisted_875018,1,20190312,114800,31.0400000,31.0400000,31.0000000,31.0300000,28281
US1.TWTR_delisted_875018,1,20190312,114900,31.0400000,31.0550000,31.0000000,31.0054000,32367
US1.TWTR_delisted_875018,1,20190312,115000,31.0050000,31.0400000,31.0000000,31.0300000,18973
US1.TWTR_delisted_875018,1,20190312,115100,31.0200000,31.0300000,31.0000000,31.0200000,17923
US1.TWTR_delisted_875018,1,20190312,115200,31.0300000,31.0450000,31.0226000,31.0400000,6365
US1.TWTR_delisted_875018,1,20190312,115300,31.0400000,31.0498000,31.0300000,31.0450000,5230
US1.TWTR_delisted_875018,1,20190312,115400,31.0400000,31.0700000,31.0400000,31.0700000,17349
US1.TWTR_delisted_875018,1,20190312,115500,31.0700000,31.1000000,31.0600000,31.1000000,36757
US1.TWTR_delisted_875018,1,20190312,115600,31.1000000,31.1100000,31.0850000,31.1100000,21573
US1.TWTR_delisted_875018,1,20190312,115700,31.1100000,31.1200000,31.1000000,31.1100000,25133
US1.TWTR_delisted_875018,1,20190312,115800,31.1000000,31.1050000,31.0900000,31.1000000,13483
US1.TWTR_delisted_875018,1,20190312,115900,31.1093000,31.1267000,31.1000000,31.1200000,18656
US1.TWTR_delisted_875018,1,20190312,120000,31.1200000,31.1296000,31.1100000,31.1200000,18508
US1.TWTR_delisted_875018,1,20190312,120100,31.1200000,31.1400000,31.1150000,31.1150000,17986
US1.TWTR_delisted_875018,1,20190312,120200,31.1200000,31.1200000,31.0800000,31.0900000,34669
US1.TWTR_delisted_875018,1,20190312,120300,31.0900000,31.1100000,31.0900000,31.1100000,14409
US1.TWTR_delisted_875018,1,20190312,120400,31.1200000,31.1200000,31.0800000,31.0950000,12359
US1.TWTR_delisted_875018,1,20190312,120500,31.1050000,31.1200000,31.0800000,31.0800000,29864
US1.TWTR_delisted_875018,1,20190312,120600,31.0850000,31.1000000,31.0800000,31.0868000,15350
US1.TWTR_delisted_875018,1,20190312,120700,31.0850000,31.1100000,31.0850000,31.1050000,8341
US1.TWTR_delisted_875018,1,20190312,120800,31.1100000,31.1300000,31.1100000,31.1250000,19844
US1.TWTR_delisted_875018,1,20190312,120900,31.1200000,31.1266000,31.0900000,31.0950000,33826
US1.TWTR_delisted_875018,1,20190312,121000,31.0900000,31.1100000,31.0900000,31.0950000,34077
US1.TWTR_delisted_875018,1,20190312,121100,31.1000000,31.1100000,31.0900000,31.0967000,10075
US1.TWTR_delisted_875018,1,20190312,121200,31.1000000,31.1100000,31.1000000,31.1050000,6940
US1.TWTR_delisted_875018,1,20190312,121300,31.1050000,31.1100000,31.1000000,31.1000000,11632
US1.TWTR_delisted_875018,1,20190312,121400,31.1050000,31.1350000,31.1000000,31.1350000,47296
US1.TWTR_delisted_875018,1,20190312,121500,31.1400000,31.1850000,31.1400000,31.1750000,45697
US1.TWTR_delisted_875018,1,20190312,121600,31.1800000,31.1886000,31.1600000,31.1600000,34213
US1.TWTR_delisted_875018,1,20190312,121700,31.1500000,31.1700000,31.1400000,31.1655000,16007
US1.TWTR_delisted_875018,1,20190312,121800,31.1700000,31.1750000,31.1350000,31.1400000,18979
US1.TWTR_delisted_875018,1,20190312,121900,31.1500000,31.1600000,31.1500000,31.1550000,2631
US1.TWTR_delisted_875018,1,20190312,122000,31.1550000,31.1700000,31.1400000,31.1600000,4692
US1.TWTR_delisted_875018,1,20190312,122100,31.1600000,31.1800000,31.1600000,31.1700000,14669
US1.TWTR_delisted_875018,1,20190312,122200,31.1700000,31.1891000,31.1600000,31.1800000,11800
US1.TWTR_delisted_875018,1,20190312,122300,31.1800000,31.2000000,31.1700000,31.1700000,17925
US1.TWTR_delisted_875018,1,20190312,122400,31.1800000,31.2150000,31.1650000,31.2150000,21629
US1.TWTR_delisted_875018,1,20190312,122500,31.2100000,31.2200000,31.2000000,31.2100000,14084
US1.TWTR_delisted_875018,1,20190312,122600,31.2100000,31.2199000,31.1900000,31.1950000,31355
US1.TWTR_delisted_875018,1,20190312,122700,31.1900000,31.2200000,31.1900000,31.2100000,93036
US1.TWTR_delisted_875018,1,20190312,122800,31.2200000,31.2350000,31.2100000,31.2200000,23723
US1.TWTR_delisted_875018,1,20190312,122900,31.2271000,31.2271000,31.1950000,31.2100000,18146
US1.TWTR_delisted_875018,1,20190312,123000,31.2100000,31.2300000,31.2000000,31.2000000,13028
US1.TWTR_delisted_875018,1,20190312,123100,31.2000000,31.2200000,31.1907000,31.2100000,15957
US1.TWTR_delisted_875018,1,20190312,123200,31.2145000,31.2450000,31.1900000,31.2150000,144375
US1.TWTR_delisted_875018,1,20190312,123300,31.2100000,31.2350000,31.2000000,31.2332000,15740
US1.TWTR_delisted_875018,1,20190312,123400,31.2300000,31.2300000,31.2000000,31.2200000,17735
US1.TWTR_delisted_875018,1,20190312,123500,31.2250000,31.2300000,31.2100000,31.2100000,12164
US1.TWTR_delisted_875018,1,20190312,123600,31.2100000,31.2150000,31.1950000,31.2012000,12399
US1.TWTR_delisted_875018,1,20190312,123700,31.2100000,31.2350000,31.2027000,31.2350000,6426
US1.TWTR_delisted_875018,1,20190312,123800,31.2393000,31.2500000,31.2300000,31.2409000,16873
US1.TWTR_delisted_875018,1,20190312,123900,31.2400000,31.2450000,31.2100000,31.2200000,21050
US1.TWTR_delisted_875018,1,20190312,124000,31.2250000,31.2400000,31.2200000,31.2266000,8630
US1.TWTR_delisted_875018,1,20190312,124100,31.2250000,31.2450000,31.2250000,31.2350000,8434
US1.TWTR_delisted_875018,1,20190312,124200,31.2400000,31.2500000,31.2350000,31.2420000,10940
US1.TWTR_delisted_875018,1,20190312,124300,31.2400000,31.2500000,31.2300000,31.2450000,7114
US1.TWTR_delisted_875018,1,20190312,124400,31.2400000,31.2650000,31.2400000,31.2500000,45196
US1.TWTR_delisted_875018,1,20190312,124500,31.2400000,31.2600000,31.2350000,31.2400000,14610
US1.TWTR_delisted_875018,1,20190312,124600,31.2500000,31.2600000,31.2300000,31.2500000,34928
US1.TWTR_delisted_875018,1,20190312,124700,31.2500000,31.2700000,31.2500000,31.2600000,12850
US1.TWTR_delisted_875018,1,20190312,124800,31.2550000,31.2601000,31.2350000,31.2450000,23587
US1.TWTR_delisted_875018,1,20190312,124900,31.2500000,31.2700000,31.2450000,31.2700000,7528
US1.TWTR_delisted_875018,1,20190312,125000,31.2700000,31.2700000,31.2500000,31.2600000,30407
US1.TWTR_delisted_875018,1,20190312,125100,31.2600000,31.2600000,31.2400000,31.2500000,16048
US1.TWTR_delisted_875018,1,20190312,125200,31.2550000,31.2550000,31.2300000,31.2300000,7621
US1.TWTR_delisted_875018,1,20190312,125300,31.2204000,31.2350000,31.2200000,31.2350000,9894
US1.TWTR_delisted_875018,1,20190312,125400,31.2300000,31.2500000,31.2300000,31.2500000,6568
US1.TWTR_delisted_875018,1,20190312,125500,31.2500000,31.2550000,31.2250000,31.2450000,23377
US1.TWTR_delisted_875018,1,20190312,125600,31.2450000,31.2500000,31.2400000,31.2445000,9801
US1.TWTR_delisted_875018,1,20190312,125700,31.2400000,31.2645000,31.2400000,31.2645000,16682
US1.TWTR_delisted_875018,1,20190312,125800,31.2700000,31.2700000,31.2400000,31.2500000,11527
US1.TWTR_delisted_875018,1,20190312,125900,31.2450000,31.2650000,31.2450000,31.2600000,38873
US1.TWTR_delisted_875018,1,20190312,130000,31.2600000,31.2600000,31.2500000,31.2600000,7291
US1.TWTR_delisted_875018,1,20190312,130100,31.2600000,31.2600000,31.2400000,31.2500000,8693
US1.TWTR_delisted_875018,1,20190312,130200,31.2500000,31.2900000,31.2500000,31.2900000,16348
US1.TWTR_delisted_875018,1,20190312,130300,31.2900000,31.2900000,31.2700000,31.2800000,15919
US1.TWTR_delisted_875018,1,20190312,130400,31.2700000,31.2900000,31.2700000,31.2800000,12040
US1.TWTR_delisted_875018,1,20190312,130500,31.2714000,31.3000000,31.2700000,31.3000000,15463
US1.TWTR_delisted_875018,1,20190312,130600,31.2950000,31.2950000,31.2800000,31.2800000,10720
US1.TWTR_delisted_875018,1,20190312,130700,31.2750000,31.2900000,31.2750000,31.2900000,6398
US1.TWTR_delisted_875018,1,20190312,130800,31.2900000,31.2900000,31.2800000,31.2900000,15184
US1.TWTR_delisted_875018,1,20190312,130900,31.2850000,31.2900000,31.2800000,31.2864000,8084
US1.TWTR_delisted_875018,1,20190312,131000,31.2800000,31.2800000,31.2700000,31.2800000,11655
US1.TWTR_delisted_875018,1,20190312,131100,31.2740000,31.2800000,31.2550000,31.2600000,12712
US1.TWTR_delisted_875018,1,20190312,131200,31.2600000,31.2600000,31.2400000,31.2401000,8146
US1.TWTR_delisted_875018,1,20190312,131300,31.2450000,31.2450000,31.2302000,31.2350000,4400
US1.TWTR_delisted_875018,1,20190312,131400,31.2315000,31.2400000,31.2100000,31.2253000,13442
US1.TWTR_delisted_875018,1,20190312,131500,31.2250000,31.2300000,31.2200000,31.2200000,3100
US1.TWTR_delisted_875018,1,20190312,131600,31.2250000,31.2300000,31.2100000,31.2100000,7111
US1.TWTR_delisted_875018,1,20190312,131700,31.2100000,31.2300000,31.2050000,31.2262000,6836
US1.TWTR_delisted_875018,1,20190312,131800,31.2300000,31.2350000,31.2150000,31.2300000,10857
US1.TWTR_delisted_875018,1,20190312,131900,31.2300000,31.2300000,31.2150000,31.2200000,3972
US1.TWTR_delisted_875018,1,20190312,132000,31.2300000,31.2400000,31.2200000,31.2200000,4209
US1.TWTR_delisted_875018,1,20190312,132100,31.2300000,31.2400000,31.2267000,31.2300000,6695
US1.TWTR_delisted_875018,1,20190312,132200,31.2400000,31.2500000,31.2200000,31.2250000,10296
US1.TWTR_delisted_875018,1,20190312,132300,31.2200000,31.2350000,31.2200000,31.2350000,8889
US1.TWTR_delisted_875018,1,20190312,132400,31.2350000,31.2600000,31.2300000,31.2500000,11965
US1.TWTR_delisted_875018,1,20190312,132500,31.2500000,31.2537000,31.2400000,31.2500000,8102
US1.TWTR_delisted_875018,1,20190312,132600,31.2500000,31.2598000,31.2500000,31.2500000,6103
US1.TWTR_delisted_875018,1,20190312,132700,31.2400000,31.2600000,31.2350000,31.2596000,11328
US1.TWTR_delisted_875018,1,20190312,132800,31.2550000,31.2600000,31.2400000,31.2500000,6950
US1.TWTR_delisted_875018,1,20190312,132900,31.2435000,31.2500000,31.2400000,31.2500000,2664
US1.TWTR_delisted_875018,1,20190312,133000,31.2450000,31.2600000,31.2450000,31.2500000,9147
US1.TWTR_delisted_875018,1,20190312,133100,31.2500000,31.2500000,31.2400000,31.2450000,17640
US1.TWTR_delisted_875018,1,20190312,133200,31.2450000,31.2484000,31.2350000,31.2369000,2102
US1.TWTR_delisted_875018,1,20190312,133300,31.2300000,31.2350000,31.2150000,31.2300000,13949
US1.TWTR_delisted_875018,1,20190312,133400,31.2250000,31.2300000,31.2150000,31.2300000,6150
US1.TWTR_delisted_875018,1,20190312,133500,31.2242000,31.2400000,31.2200000,31.2400000,7490
US1.TWTR_delisted_875018,1,20190312,133600,31.2300000,31.2384000,31.2300000,31.2355000,2232
US1.TWTR_delisted_875018,1,20190312,133700,31.2300000,31.2300000,31.2050000,31.2172000,14734
US1.TWTR_delisted_875018,1,20190312,133800,31.2200000,31.2200000,31.1950000,31.2083000,18513
US1.TWTR_delisted_875018,1,20190312,133900,31.2015000,31.2300000,31.2000000,31.2250000,6030
US1.TWTR_delisted_875018,1,20190312,134000,31.2200000,31.2459000,31.2200000,31.2350000,14892
US1.TWTR_delisted_875018,1,20190312,134100,31.2366000,31.2410000,31.2300000,31.2400000,9746
US1.TWTR_delisted_875018,1,20190312,134200,31.2400000,31.2600000,31.2400000,31.2550000,18251
US1.TWTR_delisted_875018,1,20190312,134300,31.2550000,31.2800000,31.2529000,31.2700000,16310
US1.TWTR_delisted_875018,1,20190312,134400,31.2700000,31.2800000,31.2700000,31.2753000,6345
US1.TWTR_delisted_875018,1,20190312,134500,31.2750000,31.2800000,31.2722000,31.2750000,1620
US1.TWTR_delisted_875018,1,20190312,134600,31.2700000,31.3000000,31.2700000,31.2900000,19164
US1.TWTR_delisted_875018,1,20190312,134700,31.2950000,31.3000000,31.2700000,31.2700000,27034
US1.TWTR_delisted_875018,1,20190312,134800,31.2750000,31.2750000,31.2600000,31.2600000,5630
US1.TWTR_delisted_875018,1,20190312,134900,31.2600000,31.2700000,31.2600000,31.2700000,3710
US1.TWTR_delisted_875018,1,20190312,135000,31.2643000,31.2700000,31.2643000,31.2650000,6912
US1.TWTR_delisted_875018,1,20190312,135100,31.2676000,31.2700000,31.2550000,31.2550000,3990
US1.TWTR_delisted_875018,1,20190312,135200,31.2550000,31.2700000,31.2500000,31.2700000,6908
US1.TWTR_delisted_875018,1,20190312,135300,31.2600000,31.2850000,31.2600000,31.2800000,8223
US1.TWTR_delisted_875018,1,20190312,135400,31.2850000,31.2850000,31.2700000,31.2768000,4236
US1.TWTR_delisted_875018,1,20190312,135500,31.2800000,31.2800000,31.2700000,31.2800000,1800
US1.TWTR_delisted_875018,1,20190312,135600,31.2700000,31.2700000,31.2600000,31.2700000,2795
US1.TWTR_delisted_875018,1,20190312,135700,31.2650000,31.2800000,31.2614000,31.2800000,5659
US1.TWTR_delisted_875018,1,20190312,135800,31.2750000,31.2800000,31.2600000,31.2600000,11493
US1.TWTR_delisted_875018,1,20190312,135900,31.2700000,31.2700000,31.2600000,31.2650000,3970
US1.TWTR_delisted_875018,1,20190312,140000,31.2669000,31.2900000,31.2669000,31.2801000,8025
US1.TWTR_delisted_875018,1,20190312,140100,31.2850000,31.3050000,31.2850000,31.3050000,18285
US1.TWTR_delisted_875018,1,20190312,140200,31.3084000,31.3100000,31.2900000,31.3100000,26327
US1.TWTR_delisted_875018,1,20190312,140300,31.3100000,31.3100000,31.2901000,31.3000000,12505
US1.TWTR_delisted_875018,1,20190312,140400,31.3050000,31.3100000,31.2924000,31.3100000,8862
US1.TWTR_delisted_875018,1,20190312,140500,31.3050000,31.3100000,31.2900000,31.2950000,34342
US1.TWTR_delisted_875018,1,20190312,140600,31.3000000,31.3100000,31.2943000,31.3000000,5884
US1.TWTR_delisted_875018,1,20190312,140700,31.3000000,31.3000000,31.2900000,31.2930000,17649
US1.TWTR_delisted_875018,1,20190312,140800,31.3000000,31.3000000,31.2900000,31.2900000,2100
US1.TWTR_delisted_875018,1,20190312,140900,31.2962000,31.3000000,31.2900000,31.2950000,2036
US1.TWTR_delisted_875018,1,20190312,141000,31.2904000,31.2904000,31.2800000,31.2850000,13085
US1.TWTR_delisted_875018,1,20190312,141100,31.2900000,31.2900000,31.2800000,31.2900000,12394
US1.TWTR_delisted_875018,1,20190312,141200,31.2900000,31.2972000,31.2850000,31.2900000,6400
US1.TWTR_delisted_875018,1,20190312,141300,31.2801000,31.2900000,31.2700000,31.2700000,6101
US1.TWTR_delisted_875018,1,20190312,141400,31.2700000,31.3000000,31.2700000,31.2902000,14961
US1.TWTR_delisted_875018,1,20190312,141500,31.2950000,31.3000000,31.2900000,31.2900000,4637
US1.TWTR_delisted_875018,1,20190312,141600,31.2900000,31.3000000,31.2850000,31.2900000,12523
US1.TWTR_delisted_875018,1,20190312,141700,31.2950000,31.3000000,31.2900000,31.2950000,3900
US1.TWTR_delisted_875018,1,20190312,141800,31.2900000,31.2950000,31.2850000,31.2900000,15543
US1.TWTR_delisted_875018,1,20190312,141900,31.2900000,31.2900000,31.2750000,31.2900000,16082
US1.TWTR_delisted_875018,1,20190312,142000,31.2850000,31.3000000,31.2800000,31.2900000,18039
US1.TWTR_delisted_875018,1,20190312,142100,31.2900000,31.3000000,31.2899000,31.2900000,21730
US1.TWTR_delisted_875018,1,20190312,142200,31.2900000,31.2950000,31.2850000,31.2850000,5765
US1.TWTR_delisted_875018,1,20190312,142300,31.2850000,31.2900000,31.2800000,31.2850000,2850
US1.TWTR_delisted_875018,1,20190312,142400,31.2836000,31.2900000,31.2600000,31.2600000,22977
US1.TWTR_delisted_875018,1,20190312,142500,31.2650000,31.2650000,31.2400000,31.2450000,6628
US1.TWTR_delisted_875018,1,20190312,142600,31.2450000,31.2600000,31.2400000,31.2518000,10343
US1.TWTR_delisted_875018,1,20190312,142700,31.2500000,31.2550000,31.2450000,31.2450000,4257
US1.TWTR_delisted_875018,1,20190312,142800,31.2500000,31.2600000,31.2450000,31.2550000,14631
US1.TWTR_delisted_875018,1,20190312,142900,31.2500000,31.2600000,31.2400000,31.2450000,17100
US1.TWTR_delisted_875018,1,20190312,143000,31.2450000,31.2450000,31.2100000,31.2250000,16709
US1.TWTR_delisted_875018,1,20190312,143100,31.2300000,31.2300000,31.2000000,31.2100000,21650
US1.TWTR_delisted_875018,1,20190312,143200,31.2200000,31.2300000,31.2102000,31.2300000,14540
US1.TWTR_delisted_875018,1,20190312,143300,31.2200000,31.2250000,31.2150000,31.2250000,2949
US1.TWTR_delisted_875018,1,20190312,143400,31.2300000,31.2350000,31.2200000,31.2300000,7874
US1.TWTR_delisted_875018,1,20190312,143500,31.2350000,31.2500000,31.2300000,31.2300000,7219
US1.TWTR_delisted_875018,1,20190312,143600,31.2400000,31.2550000,31.2350000,31.2450000,9142
US1.TWTR_delisted_875018,1,20190312,143700,31.2400000,31.2600000,31.2400000,31.2550000,12500
US1.TWTR_delisted_875018,1,20190312,143800,31.2500000,31.2650000,31.2500000,31.2650000,7846
US1.TWTR_delisted_875018,1,20190312,143900,31.2700000,31.2700000,31.2500000,31.2550000,13478
US1.TWTR_delisted_875018,1,20190312,144000,31.2550000,31.2600000,31.2400000,31.2550000,11281
US1.TWTR_delisted_875018,1,20190312,144100,31.2600000,31.2700000,31.2500000,31.2500000,22841
US1.TWTR_delisted_875018,1,20190312,144200,31.2600000,31.2650000,31.2450000,31.2650000,21446
US1.TWTR_delisted_875018,1,20190312,144300,31.2650000,31.2750000,31.2600000,31.2700000,15472
US1.TWTR_delisted_875018,1,20190312,144400,31.2700000,31.2700000,31.2600000,31.2600000,4281
US1.TWTR_delisted_875018,1,20190312,144500,31.2650000,31.2661000,31.2638000,31.2661000,500
US1.TWTR_delisted_875018,1,20190312,144600,31.2700000,31.2750000,31.2400000,31.2450000,28677
US1.TWTR_delisted_875018,1,20190312,144700,31.2450000,31.2650000,31.2450000,31.2650000,17882
US1.TWTR_delisted_875018,1,20190312,144800,31.2600000,31.2700000,31.2600000,31.2700000,3507
US1.TWTR_delisted_875018,1,20190312,144900,31.2657000,31.2800000,31.2600000,31.2750000,5250
US1.TWTR_delisted_875018,1,20190312,145000,31.2700000,31.2800000,31.2650000,31.2760000,7645
US1.TWTR_delisted_875018,1,20190312,145100,31.2800000,31.2850000,31.2700000,31.2750000,7286
US1.TWTR_delisted_875018,1,20190312,145200,31.2800000,31.2800000,31.2700000,31.2700000,4200
US1.TWTR_delisted_875018,1,20190312,145300,31.2700000,31.2700000,31.2600000,31.2650000,3963
US1.TWTR_delisted_875018,1,20190312,145400,31.2700000,31.2800000,31.2600000,31.2750000,5883
US1.TWTR_delisted_875018,1,20190312,145500,31.2739000,31.2739000,31.2600000,31.2650000,4143
US1.TWTR_delisted_875018,1,20190312,145600,31.2700000,31.2750000,31.2600000,31.2700000,5170
US1.TWTR_delisted_875018,1,20190312,145700,31.2700000,31.2752000,31.2600000,31.2744000,11614
US1.TWTR_delisted_875018,1,20190312,145800,31.2800000,31.2900000,31.2750000,31.2850000,13556
US1.TWTR_delisted_875018,1,20190312,145900,31.2850000,31.2900000,31.2800000,31.2850000,16201
US1.TWTR_delisted_875018,1,20190312,150000,31.2850000,31.2900000,31.2800000,31.2800000,5610
US1.TWTR_delisted_875018,1,20190312,150100,31.2830000,31.2885000,31.2700000,31.2700000,20714
US1.TWTR_delisted_875018,1,20190312,150200,31.2650000,31.2800000,31.2600000,31.2800000,12184
US1.TWTR_delisted_875018,1,20190312,150300,31.2900000,31.2900000,31.2818000,31.2850000,3146
US1.TWTR_delisted_875018,1,20190312,150400,31.2884000,31.2900000,31.2824000,31.2900000,5141
US1.TWTR_delisted_875018,1,20190312,150500,31.2800000,31.3000000,31.2800000,31.2900000,23619
US1.TWTR_delisted_875018,1,20190312,150600,31.2900000,31.2900000,31.2800000,31.2800000,3930
US1.TWTR_delisted_875018,1,20190312,150700,31.2800000,31.2850000,31.2800000,31.2800000,3496
US1.TWTR_delisted_875018,1,20190312,150800,31.2900000,31.2900000,31.2710000,31.2750000,16546
US1.TWTR_delisted_875018,1,20190312,150900,31.2759000,31.2800000,31.2700000,31.2750000,10116
US1.TWTR_delisted_875018,1,20190312,151000,31.2733000,31.2800000,31.2700000,31.2700000,23717
US1.TWTR_delisted_875018,1,20190312,151100,31.2700000,31.2700000,31.2500000,31.2650000,15378
US1.TWTR_delisted_875018,1,20190312,151200,31.2600000,31.2656000,31.2600000,31.2600000,6741
US1.TWTR_delisted_875018,1,20190312,151300,31.2650000,31.2650000,31.2350000,31.2368000,21824
US1.TWTR_delisted_875018,1,20190312,151400,31.2400000,31.2400000,31.2300000,31.2301000,8981
US1.TWTR_delisted_875018,1,20190312,151500,31.2350000,31.2400000,31.2250000,31.2350000,22450
US1.TWTR_delisted_875018,1,20190312,151600,31.2350000,31.2350000,31.1950000,31.2000000,43974
US1.TWTR_delisted_875018,1,20190312,151700,31.2050000,31.2056000,31.1900000,31.1900000,13340
US1.TWTR_delisted_875018,1,20190312,151800,31.1800000,31.1900000,31.1450000,31.1801000,62663
US1.TWTR_delisted_875018,1,20190312,151900,31.1900000,31.1900000,31.1738000,31.1800000,5945
US1.TWTR_delisted_875018,1,20190312,152000,31.1800000,31.1900000,31.1600000,31.1650000,18994
US1.TWTR_delisted_875018,1,20190312,152100,31.1700000,31.1800000,31.1550000,31.1550000,21253
US1.TWTR_delisted_875018,1,20190312,152200,31.1600000,31.1600000,31.1500000,31.1575000,23687
US1.TWTR_delisted_875018,1,20190312,152300,31.1500000,31.1600000,31.1450000,31.1550000,14402
US1.TWTR_delisted_875018,1,20190312,152400,31.1500000,31.1700000,31.1400000,31.1650000,30438
US1.TWTR_delisted_875018,1,20190312,152500,31.1633000,31.1800000,31.1600000,31.1750000,18668
US1.TWTR_delisted_875018,1,20190312,152600,31.1750000,31.1900000,31.1722000,31.1850000,17766
US1.TWTR_delisted_875018,1,20190312,152700,31.1800000,31.1850000,31.1700000,31.1750000,17472
US1.TWTR_delisted_875018,1,20190312,152800,31.1800000,31.1916000,31.1700000,31.1900000,14940
US1.TWTR_delisted_875018,1,20190312,152900,31.1900000,31.2000000,31.1700000,31.1700000,14958
US1.TWTR_delisted_875018,1,20190312,153000,31.1700000,31.1850000,31.1600000,31.1600000,40625
US1.TWTR_delisted_875018,1,20190312,153100,31.1600000,31.1600000,31.1500000,31.1550000,17532
US1.TWTR_delisted_875018,1,20190312,153200,31.1600000,31.1600000,31.1400000,31.1550000,23539
US1.TWTR_delisted_875018,1,20190312,153300,31.1550000,31.1700000,31.1450000,31.1600000,16905
US1.TWTR_delisted_875018,1,20190312,153400,31.1600000,31.1600000,31.1500000,31.1600000,5987
US1.TWTR_delisted_875018,1,20190312,153500,31.1550000,31.1800000,31.1500000,31.1700000,24772
US1.TWTR_delisted_875018,1,20190312,153600,31.1700000,31.1700000,31.1500000,31.1500000,21897
US1.TWTR_delisted_875018,1,20190312,153700,31.1521000,31.1650000,31.1447000,31.1600000,28475
US1.TWTR_delisted_875018,1,20190312,153800,31.1600000,31.1600000,31.1300000,31.1300000,28677
US1.TWTR_delisted_875018,1,20190312,153900,31.1350000,31.1400000,31.1100000,31.1400000,30511
US1.TWTR_delisted_875018,1,20190312,154000,31.1350000,31.1500000,31.1300000,31.1450000,20270
US1.TWTR_delisted_875018,1,20190312,154100,31.1500000,31.1500000,31.1250000,31.1500000,23118
US1.TWTR_delisted_875018,1,20190312,154200,31.1500000,31.1700000,31.1450000,31.1600000,37558
US1.TWTR_delisted_875018,1,20190312,154300,31.1650000,31.1786000,31.1550000,31.1786000,42157
US1.TWTR_delisted_875018,1,20190312,154400,31.1750000,31.2000000,31.1700000,31.1950000,24014
US1.TWTR_delisted_875018,1,20190312,154500,31.1900000,31.2300000,31.1900000,31.2300000,66496
US1.TWTR_delisted_875018,1,20190312,154600,31.2300000,31.2400000,31.2200000,31.2300000,46623
US1.TWTR_delisted_875018,1,20190312,154700,31.2300000,31.2350000,31.2200000,31.2200000,16820
US1.TWTR_delisted_875018,1,20190312,154800,31.2200000,31.2300000,31.2100000,31.2100000,51854
US1.TWTR_delisted_875018,1,20190312,154900,31.2150000,31.2200000,31.2000000,31.2033000,44422
US1.TWTR_delisted_875018,1,20190312,155000,31.2072000,31.2100000,31.1900000,31.2000000,33622
US1.TWTR_delisted_875018,1,20190312,155100,31.2050000,31.2100000,31.1950000,31.2050000,38107
US1.TWTR_delisted_875018,1,20190312,155200,31.2000000,31.2300000,31.2000000,31.2250000,54870
US1.TWTR_delisted_875018,1,20190312,155300,31.2250000,31.2300000,31.2100000,31.2250000,28963
US1.TWTR_delisted_875018,1,20190312,155400,31.2250000,31.2400000,31.2200000,31.2350000,28873
US1.TWTR_delisted_875018,1,20190312,155500,31.2350000,31.2400000,31.2000000,31.2000000,63470
US1.TWTR_delisted_875018,1,20190312,155600,31.2000000,31.2000000,31.1650000,31.1750000,102579
US1.TWTR_delisted_875018,1,20190312,155700,31.1800000,31.1800000,31.1450000,31.1500000,97380
US1.TWTR_delisted_875018,1,20190312,155800,31.1600000,31.1600000,31.1400000,31.1500000,66836
US1.TWTR_delisted_875018,1,20190312,155900,31.1400000,31.1700000,31.1400000,31.1600000,177490
US1.TWTR_delisted_875018,1,20190312,160000,31.1600000,31.1700000,31.1400000,31.1600000,180969
US1.TWTR_delisted_875018,1,20190313,093100,31.2800000,31.4400000,31.2700000,31.4100000,131231
US1.TWTR_delisted_875018,1,20190313,093200,31.4100000,31.4800000,31.3900000,31.4100000,45133
US1.TWTR_delisted_875018,1,20190313,093300,31.3950000,31.4000000,31.3500000,31.3660000,38467
US1.TWTR_delisted_875018,1,20190313,093400,31.3625000,31.3700000,31.2810000,31.3000000,42163
US1.TWTR_delisted_875018,1,20190313,093500,31.3050000,31.3100000,31.2400000,31.2500000,43157
US1.TWTR_delisted_875018,1,20190313,093600,31.2500000,31.2700000,31.2100000,31.2300000,43227
US1.TWTR_delisted_875018,1,20190313,093700,31.2350000,31.2600000,31.2200000,31.2299000,68773
US1.TWTR_delisted_875018,1,20190313,093800,31.2200000,31.2351000,31.1800000,31.2351000,36174
US1.TWTR_delisted_875018,1,20190313,093900,31.2300000,31.2761000,31.2100000,31.2750000,30332
US1.TWTR_delisted_875018,1,20190313,094000,31.2700000,31.2700000,31.1500000,31.1650000,60810
US1.TWTR_delisted_875018,1,20190313,094100,31.1700000,31.1800000,31.0827000,31.0827000,41172
US1.TWTR_delisted_875018,1,20190313,094200,31.0801000,31.1200000,31.0800000,31.1167000,38848
US1.TWTR_delisted_875018,1,20190313,094300,31.1200000,31.1615000,31.0950000,31.1500000,40702
US1.TWTR_delisted_875018,1,20190313,094400,31.1500000,31.1900000,31.1500000,31.1600000,38471
US1.TWTR_delisted_875018,1,20190313,094500,31.1700000,31.1800000,31.0900000,31.1200000,28054
US1.TWTR_delisted_875018,1,20190313,094600,31.1150000,31.1200000,31.0400000,31.0577000,56692
US1.TWTR_delisted_875018,1,20190313,094700,31.0600000,31.1099000,31.0450000,31.1099000,36924
US1.TWTR_delisted_875018,1,20190313,094800,31.1100000,31.1750000,31.1100000,31.1501000,82004
US1.TWTR_delisted_875018,1,20190313,094900,31.1500000,31.2000000,31.1450000,31.1800000,33355
US1.TWTR_delisted_875018,1,20190313,095000,31.1900000,31.1999000,31.1750000,31.1750000,24149
US1.TWTR_delisted_875018,1,20190313,095100,31.1800000,31.2200000,31.1800000,31.2200000,34700
US1.TWTR_delisted_875018,1,20190313,095200,31.2300000,31.2500000,31.2216000,31.2396000,35211
US1.TWTR_delisted_875018,1,20190313,095300,31.2322000,31.2700000,31.2322000,31.2600000,54786
US1.TWTR_delisted_875018,1,20190313,095400,31.2700000,31.3300000,31.2630000,31.3000000,43304
US1.TWTR_delisted_875018,1,20190313,095500,31.3000000,31.3300000,31.2993000,31.3100000,34382
US1.TWTR_delisted_875018,1,20190313,095600,31.3200000,31.3400000,31.3000000,31.3100000,46136
US1.TWTR_delisted_875018,1,20190313,095700,31.3200000,31.3410000,31.3000000,31.3000000,16565
US1.TWTR_delisted_875018,1,20190313,095800,31.2900000,31.3300000,31.2900000,31.2988000,27582
US1.TWTR_delisted_875018,1,20190313,095900,31.2921000,31.2921000,31.2800000,31.2850000,8457
US1.TWTR_delisted_875018,1,20190313,100000,31.2900000,31.2900000,31.2700000,31.2800000,15721
US1.TWTR_delisted_875018,1,20190313,100100,31.2716000,31.2800000,31.2300000,31.2559000,58329
US1.TWTR_delisted_875018,1,20190313,100200,31.2550000,31.2700000,31.2510000,31.2600000,13189
US1.TWTR_delisted_875018,1,20190313,100300,31.2550000,31.2800000,31.2550000,31.2750000,21845
US1.TWTR_delisted_875018,1,20190313,100400,31.2700000,31.2750000,31.2400000,31.2400000,28593
US1.TWTR_delisted_875018,1,20190313,100500,31.2316000,31.2563000,31.2213000,31.2563000,43005
US1.TWTR_delisted_875018,1,20190313,100600,31.2600000,31.2750000,31.2300000,31.2400000,43304
US1.TWTR_delisted_875018,1,20190313,100700,31.2400000,31.2700000,31.2200000,31.2600000,34004
US1.TWTR_delisted_875018,1,20190313,100800,31.2500000,31.3050000,31.2500000,31.2900000,13673
US1.TWTR_delisted_875018,1,20190313,100900,31.2950000,31.3000000,31.2800000,31.2872000,12203
US1.TWTR_delisted_875018,1,20190313,101000,31.2850000,31.2850000,31.2500000,31.2650000,11815
US1.TWTR_delisted_875018,1,20190313,101100,31.2650000,31.2650000,31.2505000,31.2510000,3784
US1.TWTR_delisted_875018,1,20190313,101200,31.2500000,31.2771000,31.2350000,31.2700000,24820
US1.TWTR_delisted_875018,1,20190313,101300,31.2700000,31.2900000,31.2700000,31.2864000,10253
US1.TWTR_delisted_875018,1,20190313,101400,31.2900000,31.3100000,31.2800000,31.2900000,23615
US1.TWTR_delisted_875018,1,20190313,101500,31.2850000,31.2900000,31.2843000,31.2900000,7880
US1.TWTR_delisted_875018,1,20190313,101600,31.2850000,31.3000000,31.2700000,31.2924000,15229
US1.TWTR_delisted_875018,1,20190313,101700,31.2950000,31.3100000,31.2700000,31.2700000,15812
US1.TWTR_delisted_875018,1,20190313,101800,31.2750000,31.3392000,31.2750000,31.3392000,39299
US1.TWTR_delisted_875018,1,20190313,101900,31.3400000,31.3500000,31.3100000,31.3300000,46032
US1.TWTR_delisted_875018,1,20190313,102000,31.3300000,31.3500000,31.3300000,31.3450000,8004
US1.TWTR_delisted_875018,1,20190313,102100,31.3414000,31.3500000,31.3250000,31.3300000,21949
US1.TWTR_delisted_875018,1,20190313,102200,31.3200000,31.3300000,31.2900000,31.3200000,42871
US1.TWTR_delisted_875018,1,20190313,102300,31.3200000,31.3300000,31.2800000,31.2800000,40417
US1.TWTR_delisted_875018,1,20190313,102400,31.2800000,31.2800000,31.2500000,31.2560000,24108
US1.TWTR_delisted_875018,1,20190313,102500,31.2585000,31.2585000,31.2400000,31.2432000,28407
US1.TWTR_delisted_875018,1,20190313,102600,31.2500000,31.2600000,31.2400000,31.2499000,24145
US1.TWTR_delisted_875018,1,20190313,102700,31.2450000,31.2500000,31.2200000,31.2300000,15178
US1.TWTR_delisted_875018,1,20190313,102800,31.2399000,31.2399000,31.2100000,31.2216000,18730
US1.TWTR_delisted_875018,1,20190313,102900,31.2200000,31.2500000,31.2100000,31.2500000,20348
US1.TWTR_delisted_875018,1,20190313,103000,31.2400000,31.2500000,31.2300000,31.2311000,5750
US1.TWTR_delisted_875018,1,20190313,103100,31.2400000,31.2700000,31.2300000,31.2700000,10219
US1.TWTR_delisted_875018,1,20190313,103200,31.2604000,31.2700000,31.2500000,31.2501000,12526
US1.TWTR_delisted_875018,1,20190313,103300,31.2500000,31.2650000,31.2434000,31.2500000,6799
US1.TWTR_delisted_875018,1,20190313,103400,31.2549000,31.2900000,31.2549000,31.2900000,17079
US1.TWTR_delisted_875018,1,20190313,103500,31.2850000,31.2900000,31.2700000,31.2900000,11339
US1.TWTR_delisted_875018,1,20190313,103600,31.2900000,31.3000000,31.2900000,31.2900000,6800
US1.TWTR_delisted_875018,1,20190313,103700,31.2950000,31.2950000,31.2600000,31.2700000,8527
US1.TWTR_delisted_875018,1,20190313,103800,31.2700000,31.2800000,31.2700000,31.2700000,7254
US1.TWTR_delisted_875018,1,20190313,103900,31.2700000,31.2900000,31.2600000,31.2900000,19230
US1.TWTR_delisted_875018,1,20190313,104000,31.2900000,31.2900000,31.2700000,31.2800000,31346
US1.TWTR_delisted_875018,1,20190313,104100,31.2800000,31.2800000,31.2700000,31.2700000,4150
US1.TWTR_delisted_875018,1,20190313,104200,31.2750000,31.2800000,31.2700000,31.2700000,1859
US1.TWTR_delisted_875018,1,20190313,104300,31.2732000,31.2800000,31.2500000,31.2510000,20484
US1.TWTR_delisted_875018,1,20190313,104400,31.2500000,31.2500000,31.2301000,31.2371000,12794
US1.TWTR_delisted_875018,1,20190313,104500,31.2350000,31.2350000,31.2100000,31.2100000,24977
US1.TWTR_delisted_875018,1,20190313,104600,31.2200000,31.2471000,31.2116000,31.2471000,20815
US1.TWTR_delisted_875018,1,20190313,104700,31.2500000,31.2800000,31.2500000,31.2500000,21448
US1.TWTR_delisted_875018,1,20190313,104800,31.2550000,31.2550000,31.2200000,31.2350000,17733
US1.TWTR_delisted_875018,1,20190313,104900,31.2300000,31.2400000,31.2200000,31.2200000,11100
US1.TWTR_delisted_875018,1,20190313,105000,31.2100000,31.2150000,31.1900000,31.2100000,18199
US1.TWTR_delisted_875018,1,20190313,105100,31.2200000,31.2200000,31.1700000,31.1950000,35331
US1.TWTR_delisted_875018,1,20190313,105200,31.2000000,31.2100000,31.1800000,31.1900000,31618
US1.TWTR_delisted_875018,1,20190313,105300,31.2000000,31.2000000,31.1800000,31.1850000,9093
US1.TWTR_delisted_875018,1,20190313,105400,31.1900000,31.1900000,31.1700000,31.1844000,17659
US1.TWTR_delisted_875018,1,20190313,105500,31.1850000,31.2000000,31.1800000,31.2000000,23253
US1.TWTR_delisted_875018,1,20190313,105600,31.1920000,31.2300000,31.1900000,31.2200000,34224
US1.TWTR_delisted_875018,1,20190313,105700,31.2238000,31.2464000,31.2200000,31.2300000,14164
US1.TWTR_delisted_875018,1,20190313,105800,31.2300000,31.2300000,31.2100000,31.2100000,13617
US1.TWTR_delisted_875018,1,20190313,105900,31.2102000,31.2200000,31.1800000,31.2100000,39562
US1.TWTR_delisted_875018,1,20190313,110000,31.2100000,31.2400000,31.2000000,31.2350000,13442
US1.TWTR_delisted_875018,1,20190313,110100,31.2300000,31.2400000,31.2200000,31.2389000,18321
US1.TWTR_delisted_875018,1,20190313,110200,31.2300000,31.2400000,31.2099000,31.2300000,18698
US1.TWTR_delisted_875018,1,20190313,110300,31.2250000,31.2358000,31.2200000,31.2250000,10422
US1.TWTR_delisted_875018,1,20190313,110400,31.2300000,31.2300000,31.2200000,31.2250000,1400
US1.TWTR_delisted_875018,1,20190313,110500,31.2200000,31.2200000,31.1823000,31.2050000,66189
US1.TWTR_delisted_875018,1,20190313,110600,31.2000000,31.2050000,31.1900000,31.1950000,6033
US1.TWTR_delisted_875018,1,20190313,110700,31.1951000,31.2000000,31.1800000,31.1800000,7100
US1.TWTR_delisted_875018,1,20190313,110800,31.1850000,31.2000000,31.1800000,31.2000000,17155
US1.TWTR_delisted_875018,1,20190313,110900,31.2000000,31.2100000,31.1750000,31.2100000,46303
US1.TWTR_delisted_875018,1,20190313,111000,31.2044000,31.2383000,31.2000000,31.2383000,55419
US1.TWTR_delisted_875018,1,20190313,111100,31.2300000,31.2400000,31.2200000,31.2200000,21017
US1.TWTR_delisted_875018,1,20190313,111200,31.2224000,31.2500000,31.2200000,31.2400000,35059
US1.TWTR_delisted_875018,1,20190313,111300,31.2439000,31.2450000,31.2200000,31.2399000,17886
US1.TWTR_delisted_875018,1,20190313,111400,31.2400000,31.2465000,31.2400000,31.2450000,12679
US1.TWTR_delisted_875018,1,20190313,111500,31.2400000,31.2450000,31.2350000,31.2350000,5581
US1.TWTR_delisted_875018,1,20190313,111600,31.2400000,31.2500000,31.2300000,31.2500000,11294
US1.TWTR_delisted_875018,1,20190313,111700,31.2450000,31.2500000,31.2100000,31.2150000,32484
US1.TWTR_delisted_875018,1,20190313,111800,31.2100000,31.2150000,31.1800000,31.2100000,76918
US1.TWTR_delisted_875018,1,20190313,111900,31.2200000,31.2200000,31.2000000,31.2199000,13816
US1.TWTR_delisted_875018,1,20190313,112000,31.2130000,31.2350000,31.2100000,31.2300000,8698
US1.TWTR_delisted_875018,1,20190313,112100,31.2300000,31.2500000,31.2200000,31.2450000,36567
US1.TWTR_delisted_875018,1,20190313,112200,31.2488000,31.3100000,31.2488000,31.3100000,45813
US1.TWTR_delisted_875018,1,20190313,112300,31.3050000,31.3100000,31.3000000,31.3000000,13601
US1.TWTR_delisted_875018,1,20190313,112400,31.3100000,31.3300000,31.3100000,31.3235000,16579
US1.TWTR_delisted_875018,1,20190313,112500,31.3300000,31.3300000,31.3003000,31.3100000,13748
US1.TWTR_delisted_875018,1,20190313,112600,31.3050000,31.3250000,31.3000000,31.3200000,13279
US1.TWTR_delisted_875018,1,20190313,112700,31.3193000,31.3193000,31.3000000,31.3000000,5014
US1.TWTR_delisted_875018,1,20190313,112800,31.3050000,31.3100000,31.3000000,31.3006000,3300
US1.TWTR_delisted_875018,1,20190313,112900,31.3100000,31.3200000,31.2828000,31.3000000,36866
US1.TWTR_delisted_875018,1,20190313,113000,31.3050000,31.3200000,31.3050000,31.3200000,14572
US1.TWTR_delisted_875018,1,20190313,113100,31.3200000,31.3300000,31.3100000,31.3300000,14352
US1.TWTR_delisted_875018,1,20190313,113200,31.3300000,31.3400000,31.3270000,31.3270000,14815
US1.TWTR_delisted_875018,1,20190313,113300,31.3250000,31.3300000,31.3045000,31.3290000,14564
US1.TWTR_delisted_875018,1,20190313,113400,31.3200000,31.3300000,31.2900000,31.3050000,55196
US1.TWTR_delisted_875018,1,20190313,113500,31.3033000,31.3100000,31.2800000,31.3000000,29380
US1.TWTR_delisted_875018,1,20190313,113600,31.2900000,31.2900000,31.2700000,31.2900000,14206
US1.TWTR_delisted_875018,1,20190313,113700,31.2850000,31.2900000,31.2800000,31.2800000,4300
US1.TWTR_delisted_875018,1,20190313,113800,31.2850000,31.2900000,31.2800000,31.2900000,2360
US1.TWTR_delisted_875018,1,20190313,113900,31.2900000,31.3100000,31.2614000,31.2727000,71269
US1.TWTR_delisted_875018,1,20190313,114000,31.2700000,31.3000000,31.2700000,31.2900000,18607
US1.TWTR_delisted_875018,1,20190313,114100,31.2912000,31.3300000,31.2900000,31.3300000,34590
US1.TWTR_delisted_875018,1,20190313,114200,31.3317000,31.3450000,31.3300000,31.3400000,13562
US1.TWTR_delisted_875018,1,20190313,114300,31.3450000,31.3600000,31.3400000,31.3500000,44517
US1.TWTR_delisted_875018,1,20190313,114400,31.3500000,31.3600000,31.3500000,31.3501000,2350
US1.TWTR_delisted_875018,1,20190313,114500,31.3550000,31.3600000,31.3500000,31.3600000,20599
US1.TWTR_delisted_875018,1,20190313,114600,31.3600000,31.3800000,31.3600000,31.3800000,15551
US1.TWTR_delisted_875018,1,20190313,114700,31.3700000,31.3700000,31.3400000,31.3600000,35033
US1.TWTR_delisted_875018,1,20190313,114800,31.3600000,31.3600000,31.3500000,31.3500000,800
US1.TWTR_delisted_875018,1,20190313,114900,31.3600000,31.3600000,31.3300000,31.3390000,8725
US1.TWTR_delisted_875018,1,20190313,115000,31.3300000,31.3350000,31.3200000,31.3300000,9511
US1.TWTR_delisted_875018,1,20190313,115100,31.3300000,31.3400000,31.3300000,31.3300000,5450
US1.TWTR_delisted_875018,1,20190313,115200,31.3300000,31.3316000,31.3100000,31.3100000,3950
US1.TWTR_delisted_875018,1,20190313,115300,31.3200000,31.3300000,31.3150000,31.3235000,6718
US1.TWTR_delisted_875018,1,20190313,115400,31.3200000,31.3300000,31.3100000,31.3200000,5036
US1.TWTR_delisted_875018,1,20190313,115500,31.3199000,31.3600000,31.3199000,31.3574000,77728
US1.TWTR_delisted_875018,1,20190313,115600,31.3550000,31.3750000,31.3550000,31.3634000,21160
US1.TWTR_delisted_875018,1,20190313,115700,31.3700000,31.3700000,31.3400000,31.3450000,22811
US1.TWTR_delisted_875018,1,20190313,115800,31.3400000,31.3500000,31.3300000,31.3300000,2000
US1.TWTR_delisted_875018,1,20190313,115900,31.3300000,31.3300000,31.3000000,31.3186000,18430
US1.TWTR_delisted_875018,1,20190313,120000,31.3150000,31.3200000,31.3100000,31.3100000,6100
US1.TWTR_delisted_875018,1,20190313,120100,31.3100000,31.3150000,31.2846000,31.3000000,19645
US1.TWTR_delisted_875018,1,20190313,120200,31.3000000,31.3200000,31.3000000,31.3200000,5876
US1.TWTR_delisted_875018,1,20190313,120300,31.3100000,31.3400000,31.3100000,31.3200000,30561
US1.TWTR_delisted_875018,1,20190313,120400,31.3100000,31.3400000,31.3100000,31.3400000,6709
US1.TWTR_delisted_875018,1,20190313,120500,31.3400000,31.3500000,31.3200000,31.3300000,32432
US1.TWTR_delisted_875018,1,20190313,120600,31.3400000,31.3400000,31.3200000,31.3200000,8853
US1.TWTR_delisted_875018,1,20190313,120700,31.3300000,31.3350000,31.3232000,31.3250000,12675
US1.TWTR_delisted_875018,1,20190313,120800,31.3300000,31.3300000,31.3200000,31.3250000,9210
US1.TWTR_delisted_875018,1,20190313,120900,31.3200000,31.3200000,31.3025000,31.3025000,4935
US1.TWTR_delisted_875018,1,20190313,121000,31.3100000,31.3100000,31.2900000,31.2900000,10481
US1.TWTR_delisted_875018,1,20190313,121100,31.3000000,31.3000000,31.2800000,31.2800000,2600
US1.TWTR_delisted_875018,1,20190313,121200,31.2900000,31.2900000,31.2741000,31.2800000,15049
US1.TWTR_delisted_875018,1,20190313,121300,31.2800000,31.2900000,31.2800000,31.2800000,3954
US1.TWTR_delisted_875018,1,20190313,121400,31.2900000,31.2900000,31.2700000,31.2900000,5370
US1.TWTR_delisted_875018,1,20190313,121500,31.2800000,31.2900000,31.2600000,31.2700000,30865
US1.TWTR_delisted_875018,1,20190313,121600,31.2642000,31.2700000,31.2600000,31.2700000,7576
US1.TWTR_delisted_875018,1,20190313,121700,31.2650000,31.2700000,31.2500000,31.2500000,10773
US1.TWTR_delisted_875018,1,20190313,121800,31.2500000,31.2600000,31.2400000,31.2500000,14601
US1.TWTR_delisted_875018,1,20190313,121900,31.2500000,31.2600000,31.2500000,31.2563000,1667
US1.TWTR_delisted_875018,1,20190313,122000,31.2600000,31.2650000,31.2450000,31.2600000,9200
US1.TWTR_delisted_875018,1,20190313,122100,31.2657000,31.2657000,31.2500000,31.2600000,13629
US1.TWTR_delisted_875018,1,20190313,122200,31.2600000,31.2800000,31.2600000,31.2700000,5382
US1.TWTR_delisted_875018,1,20190313,122300,31.2700000,31.2700000,31.2500000,31.2510000,10362
US1.TWTR_delisted_875018,1,20190313,122400,31.2550000,31.2600000,31.2500000,31.2500000,2100
US1.TWTR_delisted_875018,1,20190313,122500,31.2500000,31.2650000,31.2400000,31.2600000,9082
US1.TWTR_delisted_875018,1,20190313,122600,31.2600000,31.2700000,31.2550000,31.2700000,5093
US1.TWTR_delisted_875018,1,20190313,122700,31.2650000,31.2700000,31.2600000,31.2603000,7173
US1.TWTR_delisted_875018,1,20190313,122800,31.2650000,31.2800000,31.2650000,31.2700000,8883
US1.TWTR_delisted_875018,1,20190313,122900,31.2800000,31.2800000,31.2514000,31.2600000,16725
US1.TWTR_delisted_875018,1,20190313,123000,31.2600000,31.2600000,31.2500000,31.2500000,4208
US1.TWTR_delisted_875018,1,20190313,123100,31.2500000,31.2600000,31.2500000,31.2579000,15065
US1.TWTR_delisted_875018,1,20190313,123200,31.2550000,31.2600000,31.2400000,31.2450000,8260
US1.TWTR_delisted_875018,1,20190313,123300,31.2400000,31.2600000,31.2300000,31.2531000,15170
US1.TWTR_delisted_875018,1,20190313,123400,31.2500000,31.2500000,31.2300000,31.2500000,24938
US1.TWTR_delisted_875018,1,20190313,123500,31.2500000,31.2600000,31.2500000,31.2600000,8152
US1.TWTR_delisted_875018,1,20190313,123600,31.2599000,31.2700000,31.2590000,31.2700000,6161
US1.TWTR_delisted_875018,1,20190313,123700,31.2600000,31.2600000,31.2500000,31.2550000,7530
US1.TWTR_delisted_875018,1,20190313,123800,31.2600000,31.2600000,31.2500000,31.2550000,7085
US1.TWTR_delisted_875018,1,20190313,123900,31.2547000,31.2550000,31.2300000,31.2300000,7880
US1.TWTR_delisted_875018,1,20190313,124000,31.2350000,31.2400000,31.2300000,31.2300000,15749
US1.TWTR_delisted_875018,1,20190313,124100,31.2400000,31.2400000,31.2300000,31.2350000,2249
US1.TWTR_delisted_875018,1,20190313,124200,31.2300000,31.2400000,31.2300000,31.2342000,6700
US1.TWTR_delisted_875018,1,20190313,124300,31.2300000,31.2350000,31.2200000,31.2250000,4579
US1.TWTR_delisted_875018,1,20190313,124400,31.2300000,31.2600000,31.2200000,31.2600000,20618
US1.TWTR_delisted_875018,1,20190313,124500,31.2600000,31.2600000,31.2500000,31.2541000,10702
US1.TWTR_delisted_875018,1,20190313,124600,31.2550000,31.2600000,31.2450000,31.2450000,4878
US1.TWTR_delisted_875018,1,20190313,124700,31.2400000,31.2450000,31.2200000,31.2200000,9263
US1.TWTR_delisted_875018,1,20190313,124800,31.2250000,31.2400000,31.2200000,31.2300000,14119
US1.TWTR_delisted_875018,1,20190313,124900,31.2340000,31.2400000,31.2200000,31.2300000,9200
US1.TWTR_delisted_875018,1,20190313,125000,31.2300000,31.2400000,31.2200000,31.2400000,17225
US1.TWTR_delisted_875018,1,20190313,125100,31.2400000,31.2500000,31.2400000,31.2450000,5539
US1.TWTR_delisted_875018,1,20190313,125200,31.2400000,31.2400000,31.2200000,31.2300000,11969
US1.TWTR_delisted_875018,1,20190313,125300,31.2250000,31.2350000,31.2201000,31.2300000,7873
US1.TWTR_delisted_875018,1,20190313,125400,31.2400000,31.2400000,31.2300000,31.2300000,1940
US1.TWTR_delisted_875018,1,20190313,125500,31.2350000,31.2400000,31.2200000,31.2350000,3582
US1.TWTR_delisted_875018,1,20190313,125600,31.2400000,31.2400000,31.2200000,31.2300000,4449
US1.TWTR_delisted_875018,1,20190313,125700,31.2300000,31.2300000,31.2200000,31.2300000,4748
US1.TWTR_delisted_875018,1,20190313,125800,31.2300000,31.2400000,31.2300000,31.2400000,6923
US1.TWTR_delisted_875018,1,20190313,125900,31.2400000,31.2400000,31.2300000,31.2350000,2550
US1.TWTR_delisted_875018,1,20190313,130000,31.2300000,31.2400000,31.2300000,31.2350000,1245
US1.TWTR_delisted_875018,1,20190313,130100,31.2400000,31.2400000,31.2300000,31.2350000,3062
US1.TWTR_delisted_875018,1,20190313,130200,31.2300000,31.2400000,31.2300000,31.2350000,2468
US1.TWTR_delisted_875018,1,20190313,130300,31.2400000,31.2400000,31.2250000,31.2250000,4709
US1.TWTR_delisted_875018,1,20190313,130400,31.2200000,31.2200000,31.2100000,31.2200000,17461
US1.TWTR_delisted_875018,1,20190313,130500,31.2136000,31.2350000,31.2136000,31.2300000,13968
US1.TWTR_delisted_875018,1,20190313,130600,31.2250000,31.2250000,31.2000000,31.2100000,12665
US1.TWTR_delisted_875018,1,20190313,130700,31.2100000,31.2100000,31.2000000,31.2089000,2616
US1.TWTR_delisted_875018,1,20190313,130800,31.2050000,31.2100000,31.2000000,31.2030000,2897
US1.TWTR_delisted_875018,1,20190313,130900,31.2048000,31.2100000,31.2048000,31.2100000,15431
US1.TWTR_delisted_875018,1,20190313,131000,31.2168000,31.2200000,31.2100000,31.2200000,5048
US1.TWTR_delisted_875018,1,20190313,131100,31.2115000,31.2200000,31.2100000,31.2100000,3619
US1.TWTR_delisted_875018,1,20190313,131200,31.2150000,31.2200000,31.2100000,31.2150000,2150
US1.TWTR_delisted_875018,1,20190313,131300,31.2150000,31.2200000,31.2100000,31.2150000,4800
US1.TWTR_delisted_875018,1,20190313,131400,31.2150000,31.2200000,31.2100000,31.2150000,5200
US1.TWTR_delisted_875018,1,20190313,131500,31.2150000,31.2500000,31.2100000,31.2499000,52288
US1.TWTR_delisted_875018,1,20190313,131600,31.2500000,31.2700000,31.2500000,31.2600000,50651
US1.TWTR_delisted_875018,1,20190313,131700,31.2600000,31.2700000,31.2550000,31.2700000,9616
US1.TWTR_delisted_875018,1,20190313,131800,31.2600000,31.2700000,31.2600000,31.2700000,7042
US1.TWTR_delisted_875018,1,20190313,131900,31.2600000,31.2700000,31.2600000,31.2700000,7317
US1.TWTR_delisted_875018,1,20190313,132000,31.2649000,31.2700000,31.2600000,31.2600000,15460
US1.TWTR_delisted_875018,1,20190313,132100,31.2600000,31.2700000,31.2600000,31.2600000,19595
US1.TWTR_delisted_875018,1,20190313,132200,31.2600000,31.2800000,31.2600000,31.2750000,15088
US1.TWTR_delisted_875018,1,20190313,132300,31.2750000,31.2850000,31.2700000,31.2800000,7552
US1.TWTR_delisted_875018,1,20190313,132400,31.2900000,31.2900000,31.2800000,31.2800000,8914
US1.TWTR_delisted_875018,1,20190313,132500,31.2800000,31.2850000,31.2750000,31.2800000,7022
US1.TWTR_delisted_875018,1,20190313,132600,31.2800000,31.2850000,31.2700000,31.2700000,2600
US1.TWTR_delisted_875018,1,20190313,132700,31.2700000,31.2800000,31.2700000,31.2700000,5802
US1.TWTR_delisted_875018,1,20190313,132800,31.2700000,31.2700000,31.2600000,31.2700000,4991
US1.TWTR_delisted_875018,1,20190313,132900,31.2700000,31.2700000,31.2645000,31.2645000,1300
US1.TWTR_delisted_875018,1,20190313,133000,31.2700000,31.2700000,31.2600000,31.2650000,5001
US1.TWTR_delisted_875018,1,20190313,133100,31.2650000,31.2700000,31.2600000,31.2600000,2593
US1.TWTR_delisted_875018,1,20190313,133200,31.2650000,31.2800000,31.2650000,31.2700000,15452
US1.TWTR_delisted_875018,1,20190313,133300,31.2736000,31.2750000,31.2600000,31.2656000,9058
US1.TWTR_delisted_875018,1,20190313,133400,31.2600000,31.2700000,31.2600000,31.2650000,5602
US1.TWTR_delisted_875018,1,20190313,133500,31.2663000,31.2700000,31.2600000,31.2700000,34625
US1.TWTR_delisted_875018,1,20190313,133600,31.2650000,31.2700000,31.2600000,31.2700000,4548
US1.TWTR_delisted_875018,1,20190313,133700,31.2650000,31.2700000,31.2600000,31.2600000,3897
US1.TWTR_delisted_875018,1,20190313,133800,31.2650000,31.2750000,31.2650000,31.2700000,28992
US1.TWTR_delisted_875018,1,20190313,133900,31.2800000,31.2800000,31.2700000,31.2700000,1677
US1.TWTR_delisted_875018,1,20190313,134000,31.2700000,31.2700000,31.2600000,31.2600000,9355
US1.TWTR_delisted_875018,1,20190313,134100,31.2700000,31.2700000,31.2600000,31.2600000,5980
US1.TWTR_delisted_875018,1,20190313,134200,31.2678000,31.2695000,31.2500000,31.2650000,45597
US1.TWTR_delisted_875018,1,20190313,134300,31.2600000,31.2650000,31.2600000,31.2600000,4202
US1.TWTR_delisted_875018,1,20190313,134400,31.2600000,31.2700000,31.2500000,31.2500000,4651
US1.TWTR_delisted_875018,1,20190313,134500,31.2500000,31.2550000,31.2350000,31.2350000,10916
US1.TWTR_delisted_875018,1,20190313,134600,31.2350000,31.2500000,31.2350000,31.2400000,10019
US1.TWTR_delisted_875018,1,20190313,134700,31.2350000,31.2400000,31.2284000,31.2368000,17898
US1.TWTR_delisted_875018,1,20190313,134800,31.2400000,31.2500000,31.2399000,31.2450000,8159
US1.TWTR_delisted_875018,1,20190313,134900,31.2500000,31.2700000,31.2500000,31.2532000,12056
US1.TWTR_delisted_875018,1,20190313,135000,31.2560000,31.2700000,31.2500000,31.2700000,15495
US1.TWTR_delisted_875018,1,20190313,135100,31.2650000,31.2700000,31.2611000,31.2650000,6742
US1.TWTR_delisted_875018,1,20190313,135200,31.2700000,31.2700000,31.2432000,31.2432000,12901
US1.TWTR_delisted_875018,1,20190313,135300,31.2450000,31.2700000,31.2400000,31.2700000,7336
US1.TWTR_delisted_875018,1,20190313,135400,31.2700000,31.2700000,31.2600000,31.2700000,4575
US1.TWTR_delisted_875018,1,20190313,135500,31.2650000,31.2700000,31.2650000,31.2650000,6272
US1.TWTR_delisted_875018,1,20190313,135600,31.2624000,31.2661000,31.2550000,31.2550000,11919
US1.TWTR_delisted_875018,1,20190313,135700,31.2500000,31.2600000,31.2500000,31.2500000,3900
US1.TWTR_delisted_875018,1,20190313,135800,31.2600000,31.2600000,31.2500000,31.2600000,1743
US1.TWTR_delisted_875018,1,20190313,135900,31.2500000,31.2600000,31.2500000,31.2600000,1200
US1.TWTR_delisted_875018,1,20190313,140000,31.2500000,31.2800000,31.2500000,31.2800000,12811
US1.TWTR_delisted_875018,1,20190313,140100,31.2800000,31.2900000,31.2700000,31.2800000,23200
US1.TWTR_delisted_875018,1,20190313,140200,31.2750000,31.3000000,31.2700000,31.2900000,13284
US1.TWTR_delisted_875018,1,20190313,140300,31.2900000,31.3200000,31.2900000,31.3200000,50401
US1.TWTR_delisted_875018,1,20190313,140400,31.3100000,31.3200000,31.2800000,31.3000000,19825
US1.TWTR_delisted_875018,1,20190313,140500,31.3000000,31.3100000,31.2900000,31.3031000,9154
US1.TWTR_delisted_875018,1,20190313,140600,31.3000000,31.3100000,31.3000000,31.3100000,9841
US1.TWTR_delisted_875018,1,20190313,140700,31.3100000,31.3200000,31.3100000,31.3150000,9518
US1.TWTR_delisted_875018,1,20190313,140800,31.3200000,31.3300000,31.3100000,31.3100000,27665
US1.TWTR_delisted_875018,1,20190313,140900,31.3100000,31.3150000,31.3000000,31.3000000,15260
US1.TWTR_delisted_875018,1,20190313,141000,31.3000000,31.3100000,31.2850000,31.3000000,20966
US1.TWTR_delisted_875018,1,20190313,141100,31.3048000,31.3050000,31.2900000,31.2900000,4429
US1.TWTR_delisted_875018,1,20190313,141200,31.2900000,31.2900000,31.2700000,31.2750000,18000
US1.TWTR_delisted_875018,1,20190313,141300,31.2735000,31.2750000,31.2600000,31.2600000,8145
US1.TWTR_delisted_875018,1,20190313,141400,31.2600000,31.2650000,31.2600000,31.2650000,800
US1.TWTR_delisted_875018,1,20190313,141500,31.2650000,31.2900000,31.2634000,31.2900000,20248
US1.TWTR_delisted_875018,1,20190313,141600,31.2900000,31.3000000,31.2800000,31.2800000,11160
US1.TWTR_delisted_875018,1,20190313,141700,31.2800000,31.2950000,31.2800000,31.2950000,10606
US1.TWTR_delisted_875018,1,20190313,141800,31.2950000,31.3000000,31.2900000,31.2950000,4405
US1.TWTR_delisted_875018,1,20190313,141900,31.2950000,31.2950000,31.2800000,31.2850000,7515
US1.TWTR_delisted_875018,1,20190313,142000,31.2900000,31.2900000,31.2800000,31.2800000,2990
US1.TWTR_delisted_875018,1,20190313,142100,31.2800000,31.2900000,31.2500000,31.2600000,21058
US1.TWTR_delisted_875018,1,20190313,142200,31.2600000,31.2672000,31.2400000,31.2672000,22074
US1.TWTR_delisted_875018,1,20190313,142300,31.2600000,31.2700000,31.2600000,31.2600000,5263
US1.TWTR_delisted_875018,1,20190313,142400,31.2600000,31.2650000,31.2500000,31.2500000,5007
US1.TWTR_delisted_875018,1,20190313,142500,31.2600000,31.2700000,31.2600000,31.2650000,1400
US1.TWTR_delisted_875018,1,20190313,142600,31.2650000,31.2800000,31.2600000,31.2742000,8492
US1.TWTR_delisted_875018,1,20190313,142700,31.2800000,31.2800000,31.2645000,31.2645000,4138
US1.TWTR_delisted_875018,1,20190313,142800,31.2600000,31.2700000,31.2600000,31.2700000,9084
US1.TWTR_delisted_875018,1,20190313,142900,31.2700000,31.2700000,31.2600000,31.2700000,2100
US1.TWTR_delisted_875018,1,20190313,143000,31.2600000,31.2700000,31.2600000,31.2600000,3170
US1.TWTR_delisted_875018,1,20190313,143100,31.2600000,31.2600000,31.2300000,31.2400000,26386
US1.TWTR_delisted_875018,1,20190313,143200,31.2400000,31.2450000,31.2312000,31.2350000,13910
US1.TWTR_delisted_875018,1,20190313,143300,31.2350000,31.2400000,31.2200000,31.2300000,4587
US1.TWTR_delisted_875018,1,20190313,143400,31.2250000,31.2400000,31.2150000,31.2300000,25269
US1.TWTR_delisted_875018,1,20190313,143500,31.2350000,31.2400000,31.2250000,31.2300000,10747
US1.TWTR_delisted_875018,1,20190313,143600,31.2300000,31.2400000,31.2250000,31.2400000,5728
US1.TWTR_delisted_875018,1,20190313,143700,31.2300000,31.2396000,31.2200000,31.2255000,7927
US1.TWTR_delisted_875018,1,20190313,143800,31.2261000,31.2400000,31.2100000,31.2300000,115987
US1.TWTR_delisted_875018,1,20190313,143900,31.2326000,31.2800000,31.2326000,31.2691000,57734
US1.TWTR_delisted_875018,1,20190313,144000,31.2600000,31.2900000,31.2600000,31.2786000,33215
US1.TWTR_delisted_875018,1,20190313,144100,31.2700000,31.2985000,31.2700000,31.2900000,15513
US1.TWTR_delisted_875018,1,20190313,144200,31.2900000,31.2900000,31.2500000,31.2600000,25081
US1.TWTR_delisted_875018,1,20190313,144300,31.2650000,31.2650000,31.2500000,31.2512000,7629
US1.TWTR_delisted_875018,1,20190313,144400,31.2500000,31.2600000,31.2500000,31.2500000,15279
US1.TWTR_delisted_875018,1,20190313,144500,31.2500000,31.2500000,31.2250000,31.2300000,16033
US1.TWTR_delisted_875018,1,20190313,144600,31.2350000,31.2500000,31.1950000,31.1970000,74004
US1.TWTR_delisted_875018,1,20190313,144700,31.2000000,31.2300000,31.1900000,31.2150000,34087
US1.TWTR_delisted_875018,1,20190313,144800,31.2100000,31.2100000,31.1900000,31.1950000,14070
US1.TWTR_delisted_875018,1,20190313,144900,31.1900000,31.1900000,31.1400000,31.1400000,56427
US1.TWTR_delisted_875018,1,20190313,145000,31.1400000,31.1650000,31.1365000,31.1500000,29112
US1.TWTR_delisted_875018,1,20190313,145100,31.1550000,31.1600000,31.1150000,31.1200000,19799
US1.TWTR_delisted_875018,1,20190313,145200,31.1200000,31.1300000,31.1100000,31.1300000,44290
US1.TWTR_delisted_875018,1,20190313,145300,31.1300000,31.1400000,31.1250000,31.1343000,19266
US1.TWTR_delisted_875018,1,20190313,145400,31.1350000,31.1700000,31.1350000,31.1500000,25874
US1.TWTR_delisted_875018,1,20190313,145500,31.1600000,31.1900000,31.1600000,31.1650000,18776
US1.TWTR_delisted_875018,1,20190313,145600,31.1700000,31.1800000,31.1600000,31.1800000,9304
US1.TWTR_delisted_875018,1,20190313,145700,31.1800000,31.2200000,31.1800000,31.2200000,46810
US1.TWTR_delisted_875018,1,20190313,145800,31.2200000,31.2600000,31.2150000,31.2600000,86573
US1.TWTR_delisted_875018,1,20190313,145900,31.2600000,31.2700000,31.2350000,31.2400000,19846
US1.TWTR_delisted_875018,1,20190313,150000,31.2400000,31.2500000,31.2300000,31.2400000,10786
US1.TWTR_delisted_875018,1,20190313,150100,31.2300000,31.2300000,31.1850000,31.2000000,24970
US1.TWTR_delisted_875018,1,20190313,150200,31.2000000,31.2000000,31.1900000,31.2000000,4537
US1.TWTR_delisted_875018,1,20190313,150300,31.2050000,31.2100000,31.2000000,31.2000000,2035
US1.TWTR_delisted_875018,1,20190313,150400,31.2000000,31.2500000,31.2000000,31.2400000,17731
US1.TWTR_delisted_875018,1,20190313,150500,31.2350000,31.2400000,31.2240000,31.2300000,14917
US1.TWTR_delisted_875018,1,20190313,150600,31.2390000,31.2500000,31.2300000,31.2500000,9585
US1.TWTR_delisted_875018,1,20190313,150700,31.2450000,31.2500000,31.2239000,31.2450000,24370
US1.TWTR_delisted_875018,1,20190313,150800,31.2400000,31.2500000,31.2300000,31.2300000,12912
US1.TWTR_delisted_875018,1,20190313,150900,31.2250000,31.2250000,31.2000000,31.2050000,23332
US1.TWTR_delisted_875018,1,20190313,151000,31.2073000,31.2250000,31.2000000,31.2100000,17484
US1.TWTR_delisted_875018,1,20190313,151100,31.2150000,31.2300000,31.2102000,31.2300000,10326
US1.TWTR_delisted_875018,1,20190313,151200,31.2300000,31.2300000,31.2100000,31.2100000,6859
US1.TWTR_delisted_875018,1,20190313,151300,31.2100000,31.2350000,31.2100000,31.2350000,11263
US1.TWTR_delisted_875018,1,20190313,151400,31.2300000,31.2400000,31.2200000,31.2300000,5756
US1.TWTR_delisted_875018,1,20190313,151500,31.2350000,31.2500000,31.2000000,31.2100000,13970
US1.TWTR_delisted_875018,1,20190313,151600,31.2101000,31.2300000,31.2000000,31.2300000,6324
US1.TWTR_delisted_875018,1,20190313,151700,31.2250000,31.2300000,31.2100000,31.2200000,10036
US1.TWTR_delisted_875018,1,20190313,151800,31.2300000,31.2300000,31.2050000,31.2200000,6669
US1.TWTR_delisted_875018,1,20190313,151900,31.2200000,31.2400000,31.2100000,31.2250000,21806
US1.TWTR_delisted_875018,1,20190313,152000,31.2300000,31.2400000,31.2200000,31.2200000,17913
US1.TWTR_delisted_875018,1,20190313,152100,31.2150000,31.2369000,31.2150000,31.2300000,10848
US1.TWTR_delisted_875018,1,20190313,152200,31.2238000,31.2400000,31.2200000,31.2200000,9850
US1.TWTR_delisted_875018,1,20190313,152300,31.2300000,31.2500000,31.2200000,31.2500000,26522
US1.TWTR_delisted_875018,1,20190313,152400,31.2600000,31.2700000,31.2500000,31.2550000,29822
US1.TWTR_delisted_875018,1,20190313,152500,31.2500000,31.2600000,31.2400000,31.2500000,7645
US1.TWTR_delisted_875018,1,20190313,152600,31.2500000,31.2600000,31.2400000,31.2600000,6614
US1.TWTR_delisted_875018,1,20190313,152700,31.2500000,31.2750000,31.2400000,31.2700000,25642
US1.TWTR_delisted_875018,1,20190313,152800,31.2650000,31.3000000,31.2650000,31.2900000,30471
US1.TWTR_delisted_875018,1,20190313,152900,31.2950000,31.3150000,31.2900000,31.2900000,44925
US1.TWTR_delisted_875018,1,20190313,153000,31.2987000,31.2987000,31.2700000,31.2850000,16039
US1.TWTR_delisted_875018,1,20190313,153100,31.2800000,31.3050000,31.2750000,31.3000000,19862
US1.TWTR_delisted_875018,1,20190313,153200,31.3000000,31.3050000,31.2800000,31.2900000,40013
US1.TWTR_delisted_875018,1,20190313,153300,31.3000000,31.3100000,31.2900000,31.2941000,23682
US1.TWTR_delisted_875018,1,20190313,153400,31.3000000,31.3100000,31.2900000,31.2900000,23547
US1.TWTR_delisted_875018,1,20190313,153500,31.2950000,31.3000000,31.2800000,31.3000000,20931
US1.TWTR_delisted_875018,1,20190313,153600,31.2950000,31.3050000,31.2850000,31.3000000,33282
US1.TWTR_delisted_875018,1,20190313,153700,31.3050000,31.3100000,31.3000000,31.3100000,6595
US1.TWTR_delisted_875018,1,20190313,153800,31.3050000,31.3200000,31.3000000,31.3150000,14604
US1.TWTR_delisted_875018,1,20190313,153900,31.3100000,31.3200000,31.3000000,31.3100000,27621
US1.TWTR_delisted_875018,1,20190313,154000,31.3050000,31.3100000,31.3000000,31.3000000,8722
US1.TWTR_delisted_875018,1,20190313,154100,31.3000000,31.3100000,31.2900000,31.2900000,30272
US1.TWTR_delisted_875018,1,20190313,154200,31.2950000,31.3000000,31.2800000,31.2800000,15923
US1.TWTR_delisted_875018,1,20190313,154300,31.2800000,31.2950000,31.2800000,31.2950000,22785
US1.TWTR_delisted_875018,1,20190313,154400,31.2900000,31.3000000,31.2800000,31.2850000,23954
US1.TWTR_delisted_875018,1,20190313,154500,31.2800000,31.3150000,31.2800000,31.3000000,48884
US1.TWTR_delisted_875018,1,20190313,154600,31.3100000,31.3150000,31.3000000,31.3150000,16079
US1.TWTR_delisted_875018,1,20190313,154700,31.3200000,31.3200000,31.3000000,31.3100000,41150
US1.TWTR_delisted_875018,1,20190313,154800,31.3000000,31.3001000,31.2900000,31.2950000,24055
US1.TWTR_delisted_875018,1,20190313,154900,31.2950000,31.3000000,31.2800000,31.2850000,20282
US1.TWTR_delisted_875018,1,20190313,155000,31.2850000,31.2900000,31.2600000,31.2650000,23876
US1.TWTR_delisted_875018,1,20190313,155100,31.2650000,31.2900000,31.2600000,31.2850000,51144
US1.TWTR_delisted_875018,1,20190313,155200,31.2800000,31.2900000,31.2700000,31.2700000,35383
US1.TWTR_delisted_875018,1,20190313,155300,31.2750000,31.2800000,31.2700000,31.2700000,24621
US1.TWTR_delisted_875018,1,20190313,155400,31.2731000,31.2800000,31.2400000,31.2600000,72619
US1.TWTR_delisted_875018,1,20190313,155500,31.2600000,31.2800000,31.2500000,31.2650000,39390
US1.TWTR_delisted_875018,1,20190313,155600,31.2600000,31.2750000,31.2400000,31.2550000,76036
US1.TWTR_delisted_875018,1,20190313,155700,31.2550000,31.2600000,31.2500000,31.2550000,26170
US1.TWTR_delisted_875018,1,20190313,155800,31.2600000,31.2600000,31.2400000,31.2500000,89020
US1.TWTR_delisted_875018,1,20190313,155900,31.2600000,31.3000000,31.2550000,31.2900000,202846
US1.TWTR_delisted_875018,1,20190313,160000,31.2900000,31.3000000,31.2600000,31.3000000,165843
US1.TWTR_delisted_875018,1,20190314,093100,31.2800000,31.4400000,31.2100000,31.4399000,177580
US1.TWTR_delisted_875018,1,20190314,093200,31.4400000,31.5500000,31.4100000,31.5100000,119285
US1.TWTR_delisted_875018,1,20190314,093300,31.5150000,31.5150000,31.4200000,31.4400000,75980
US1.TWTR_delisted_875018,1,20190314,093400,31.4500000,31.4727000,31.3900000,31.4400000,86929
US1.TWTR_delisted_875018,1,20190314,093500,31.4450000,31.4450000,31.3600000,31.3700000,22269
US1.TWTR_delisted_875018,1,20190314,093600,31.3800000,31.3950000,31.3200000,31.3500000,35676
US1.TWTR_delisted_875018,1,20190314,093700,31.3500000,31.4196000,31.3300000,31.3972000,43505
US1.TWTR_delisted_875018,1,20190314,093800,31.3988000,31.4800000,31.3850000,31.4500000,88964
US1.TWTR_delisted_875018,1,20190314,093900,31.4568000,31.5000000,31.4400000,31.4417000,135932
US1.TWTR_delisted_875018,1,20190314,094000,31.4401000,31.4500000,31.3900000,31.4000000,42989
US1.TWTR_delisted_875018,1,20190314,094100,31.4000000,31.4050000,31.3500000,31.3750000,16911
US1.TWTR_delisted_875018,1,20190314,094200,31.3700000,31.4200000,31.3550000,31.4200000,21278
US1.TWTR_delisted_875018,1,20190314,094300,31.4200000,31.4584000,31.4100000,31.4300000,36915
US1.TWTR_delisted_875018,1,20190314,094400,31.4250000,31.4250000,31.3500000,31.3500000,26106
US1.TWTR_delisted_875018,1,20190314,094500,31.3400000,31.3437000,31.2700000,31.3000000,39752
US1.TWTR_delisted_875018,1,20190314,094600,31.3000000,31.3000000,31.2450000,31.2633000,41870
US1.TWTR_delisted_875018,1,20190314,094700,31.2600000,31.3300000,31.2500000,31.3300000,31632
US1.TWTR_delisted_875018,1,20190314,094800,31.3300000,31.3500000,31.3100000,31.3300000,60284
US1.TWTR_delisted_875018,1,20190314,094900,31.3400000,31.3700000,31.3350000,31.3400000,41876
US1.TWTR_delisted_875018,1,20190314,095000,31.3400000,31.3900000,31.3300000,31.3800000,78341
US1.TWTR_delisted_875018,1,20190314,095100,31.3900000,31.4500000,31.3600000,31.4320000,50983
US1.TWTR_delisted_875018,1,20190314,095200,31.4300000,31.4500000,31.4000000,31.4029000,61583
US1.TWTR_delisted_875018,1,20190314,095300,31.4100000,31.4200000,31.3600000,31.3600000,12776
US1.TWTR_delisted_875018,1,20190314,095400,31.3600000,31.3610000,31.3200000,31.3238000,21046
US1.TWTR_delisted_875018,1,20190314,095500,31.3200000,31.3294000,31.2900000,31.3200000,47072
US1.TWTR_delisted_875018,1,20190314,095600,31.3106000,31.3500000,31.2950000,31.3450000,70662
US1.TWTR_delisted_875018,1,20190314,095700,31.3470000,31.3470000,31.3000000,31.3025000,25795
US1.TWTR_delisted_875018,1,20190314,095800,31.3050000,31.3400000,31.3026000,31.3200000,16100
US1.TWTR_delisted_875018,1,20190314,095900,31.3200000,31.3250000,31.2700000,31.2900000,67030
US1.TWTR_delisted_875018,1,20190314,100000,31.2900000,31.3200000,31.2850000,31.3050000,27417
US1.TWTR_delisted_875018,1,20190314,100100,31.3000000,31.3000000,31.2600000,31.2600000,61318
US1.TWTR_delisted_875018,1,20190314,100200,31.2600000,31.3100000,31.2400000,31.3042000,58045
US1.TWTR_delisted_875018,1,20190314,100300,31.3050000,31.3060000,31.2700000,31.2750000,10401
US1.TWTR_delisted_875018,1,20190314,100400,31.2750000,31.2750000,31.2300000,31.2400000,54357
US1.TWTR_delisted_875018,1,20190314,100500,31.2400000,31.2800000,31.2400000,31.2520000,18450
US1.TWTR_delisted_875018,1,20190314,100600,31.2500000,31.2600000,31.2300000,31.2400000,24663
US1.TWTR_delisted_875018,1,20190314,100700,31.2350000,31.2400000,31.1900000,31.2000000,44537
US1.TWTR_delisted_875018,1,20190314,100800,31.2100000,31.2450000,31.2100000,31.2250000,27432
US1.TWTR_delisted_875018,1,20190314,100900,31.2300000,31.2400000,31.2250000,31.2300000,13152
US1.TWTR_delisted_875018,1,20190314,101000,31.2209000,31.2500000,31.2200000,31.2500000,12057
US1.TWTR_delisted_875018,1,20190314,101100,31.2450000,31.2800000,31.2450000,31.2800000,27124
US1.TWTR_delisted_875018,1,20190314,101200,31.2731000,31.2950000,31.2643000,31.2899000,21868
US1.TWTR_delisted_875018,1,20190314,101300,31.2800000,31.2900000,31.2600000,31.2700000,52109
US1.TWTR_delisted_875018,1,20190314,101400,31.2700000,31.2900000,31.2425000,31.2500000,27340
US1.TWTR_delisted_875018,1,20190314,101500,31.2500000,31.2500000,31.1800000,31.2000000,134230
US1.TWTR_delisted_875018,1,20190314,101600,31.2100000,31.2500000,31.2050000,31.2500000,108876
US1.TWTR_delisted_875018,1,20190314,101700,31.2500000,31.3100000,31.2500000,31.2800000,67711
US1.TWTR_delisted_875018,1,20190314,101800,31.2800000,31.2800000,31.2400000,31.2550000,29944
US1.TWTR_delisted_875018,1,20190314,101900,31.2582000,31.2800000,31.2050000,31.2100000,46706
US1.TWTR_delisted_875018,1,20190314,102000,31.2100000,31.2150000,31.1405000,31.1899000,112768
US1.TWTR_delisted_875018,1,20190314,102100,31.1850000,31.2450000,31.1850000,31.2400000,73003
US1.TWTR_delisted_875018,1,20190314,102200,31.2416000,31.2600000,31.2100000,31.2450000,26625
US1.TWTR_delisted_875018,1,20190314,102300,31.2400000,31.2492000,31.1800000,31.1868000,67207
US1.TWTR_delisted_875018,1,20190314,102400,31.1700000,31.2100000,31.1650000,31.1999000,44207
US1.TWTR_delisted_875018,1,20190314,102500,31.2000000,31.2300000,31.1850000,31.1900000,67542
US1.TWTR_delisted_875018,1,20190314,102600,31.2000000,31.2000000,31.1750000,31.1900000,41403
US1.TWTR_delisted_875018,1,20190314,102700,31.2000000,31.2050000,31.1700000,31.1800000,14473
US1.TWTR_delisted_875018,1,20190314,102800,31.1800000,31.1900000,31.1250000,31.1350000,57657
US1.TWTR_delisted_875018,1,20190314,102900,31.1327000,31.1700000,31.1300000,31.1650000,47089
US1.TWTR_delisted_875018,1,20190314,103000,31.1650000,31.1750000,31.1500000,31.1750000,12303
US1.TWTR_delisted_875018,1,20190314,103100,31.1750000,31.2000000,31.1550000,31.1700000,31289
US1.TWTR_delisted_875018,1,20190314,103200,31.1701000,31.1701000,31.1500000,31.1650000,32731
US1.TWTR_delisted_875018,1,20190314,103300,31.1700000,31.2299000,31.1700000,31.2299000,38741
US1.TWTR_delisted_875018,1,20190314,103400,31.2200000,31.2250000,31.1700000,31.2000000,28377
US1.TWTR_delisted_875018,1,20190314,103500,31.2050000,31.2100000,31.1800000,31.2100000,30123
US1.TWTR_delisted_875018,1,20190314,103600,31.2000000,31.2100000,31.1900000,31.2000000,35067
US1.TWTR_delisted_875018,1,20190314,103700,31.2000000,31.2000000,31.1600000,31.1700000,27856
US1.TWTR_delisted_875018,1,20190314,103800,31.1700000,31.1800000,31.1300000,31.1300000,18669
US1.TWTR_delisted_875018,1,20190314,103900,31.1400000,31.1400000,31.1000000,31.1353000,51238
US1.TWTR_delisted_875018,1,20190314,104000,31.1400000,31.1600000,31.1300000,31.1464000,23046
US1.TWTR_delisted_875018,1,20190314,104100,31.1450000,31.1500000,31.1400000,31.1400000,9800
US1.TWTR_delisted_875018,1,20190314,104200,31.1350000,31.1400000,31.1100000,31.1300000,18006
US1.TWTR_delisted_875018,1,20190314,104300,31.1300000,31.1650000,31.1300000,31.1600000,16620
US1.TWTR_delisted_875018,1,20190314,104400,31.1550000,31.1600000,31.1400000,31.1400000,24717
US1.TWTR_delisted_875018,1,20190314,104500,31.1300000,31.1500000,31.1300000,31.1500000,15644
US1.TWTR_delisted_875018,1,20190314,104600,31.1404000,31.1404000,31.0950000,31.1000000,27827
US1.TWTR_delisted_875018,1,20190314,104700,31.1000000,31.1150000,31.0900000,31.0910000,28367
US1.TWTR_delisted_875018,1,20190314,104800,31.0990000,31.1400000,31.0933000,31.1250000,13563
US1.TWTR_delisted_875018,1,20190314,104900,31.1247000,31.1400000,31.1200000,31.1350000,8419
US1.TWTR_delisted_875018,1,20190314,105000,31.1300000,31.1600000,31.1300000,31.1500000,50375
US1.TWTR_delisted_875018,1,20190314,105100,31.1434000,31.1585000,31.1400000,31.1500000,7831
US1.TWTR_delisted_875018,1,20190314,105200,31.1400000,31.1600000,31.1350000,31.1400000,9113
US1.TWTR_delisted_875018,1,20190314,105300,31.1400000,31.1454000,31.1300000,31.1300000,16059
US1.TWTR_delisted_875018,1,20190314,105400,31.1400000,31.1550000,31.1300000,31.1400000,14197
US1.TWTR_delisted_875018,1,20190314,105500,31.1400000,31.1500000,31.1300000,31.1500000,5307
US1.TWTR_delisted_875018,1,20190314,105600,31.1450000,31.1600000,31.1371000,31.1500000,32151
US1.TWTR_delisted_875018,1,20190314,105700,31.1500000,31.1809000,31.1500000,31.1800000,23168
US1.TWTR_delisted_875018,1,20190314,105800,31.1900000,31.2063000,31.1850000,31.1900000,12016
US1.TWTR_delisted_875018,1,20190314,105900,31.1800000,31.1900000,31.1800000,31.1800000,4900
US1.TWTR_delisted_875018,1,20190314,110000,31.1850000,31.1952000,31.1800000,31.1900000,12130
US1.TWTR_delisted_875018,1,20190314,110100,31.1900000,31.2000000,31.1850000,31.1950000,9553
US1.TWTR_delisted_875018,1,20190314,110200,31.1900000,31.2000000,31.1800000,31.1930000,10367
US1.TWTR_delisted_875018,1,20190314,110300,31.1950000,31.2100000,31.1850000,31.1900000,23912
US1.TWTR_delisted_875018,1,20190314,110400,31.1900000,31.1900000,31.1650000,31.1850000,9831
US1.TWTR_delisted_875018,1,20190314,110500,31.1850000,31.1900000,31.1700000,31.1750000,5930
US1.TWTR_delisted_875018,1,20190314,110600,31.1800000,31.2000000,31.1750000,31.1900000,12938
US1.TWTR_delisted_875018,1,20190314,110700,31.1900000,31.2100000,31.1763000,31.2100000,37777
US1.TWTR_delisted_875018,1,20190314,110800,31.2100000,31.2400000,31.2100000,31.2200000,55296
US1.TWTR_delisted_875018,1,20190314,110900,31.2200000,31.2400000,31.2100000,31.2300000,57945
US1.TWTR_delisted_875018,1,20190314,111000,31.2230000,31.2230000,31.2000000,31.2050000,39857
US1.TWTR_delisted_875018,1,20190314,111100,31.2100000,31.2200000,31.1950000,31.2200000,20296
US1.TWTR_delisted_875018,1,20190314,111200,31.2250000,31.2400000,31.2250000,31.2400000,8083
US1.TWTR_delisted_875018,1,20190314,111300,31.2400000,31.2600000,31.2314000,31.2600000,42542
US1.TWTR_delisted_875018,1,20190314,111400,31.2550000,31.2748000,31.2550000,31.2600000,11071
US1.TWTR_delisted_875018,1,20190314,111500,31.2600000,31.2626000,31.2450000,31.2450000,7810
US1.TWTR_delisted_875018,1,20190314,111600,31.2426000,31.2500000,31.2200000,31.2401000,38481
US1.TWTR_delisted_875018,1,20190314,111700,31.2400000,31.2450000,31.2150000,31.2300000,34129
US1.TWTR_delisted_875018,1,20190314,111800,31.2300000,31.2657000,31.2300000,31.2657000,23783
US1.TWTR_delisted_875018,1,20190314,111900,31.2650000,31.2700000,31.2500000,31.2550000,8412
US1.TWTR_delisted_875018,1,20190314,112000,31.2500000,31.2650000,31.2450000,31.2610000,9701
US1.TWTR_delisted_875018,1,20190314,112100,31.2600000,31.2600000,31.2250000,31.2500000,17351
US1.TWTR_delisted_875018,1,20190314,112200,31.2400000,31.2800000,31.2400000,31.2800000,50006
US1.TWTR_delisted_875018,1,20190314,112300,31.2715000,31.3000000,31.2715000,31.2999000,25463
US1.TWTR_delisted_875018,1,20190314,112400,31.2900000,31.3020000,31.2750000,31.2850000,25884
US1.TWTR_delisted_875018,1,20190314,112500,31.2900000,31.3000000,31.2800000,31.2850000,43665
US1.TWTR_delisted_875018,1,20190314,112600,31.2850000,31.2900000,31.2800000,31.2900000,7187
US1.TWTR_delisted_875018,1,20190314,112700,31.2900000,31.2900000,31.2700000,31.2850000,50310
US1.TWTR_delisted_875018,1,20190314,112800,31.2900000,31.2900000,31.2800000,31.2801000,7300
US1.TWTR_delisted_875018,1,20190314,112900,31.2850000,31.2900000,31.2650000,31.2700000,9316
US1.TWTR_delisted_875018,1,20190314,113000,31.2600000,31.2700000,31.2500000,31.2600000,18489
US1.TWTR_delisted_875018,1,20190314,113100,31.2550000,31.2700000,31.2150000,31.2150000,99467
US1.TWTR_delisted_875018,1,20190314,113200,31.2113000,31.2250000,31.1900000,31.1950000,35060
US1.TWTR_delisted_875018,1,20190314,113300,31.1950000,31.2100000,31.1950000,31.2000000,16817
US1.TWTR_delisted_875018,1,20190314,113400,31.1950000,31.2299000,31.1900000,31.2200000,25695
US1.TWTR_delisted_875018,1,20190314,113500,31.2197000,31.2400000,31.2050000,31.2400000,16750
US1.TWTR_delisted_875018,1,20190314,113600,31.2400000,31.2498000,31.2000000,31.2000000,34806
US1.TWTR_delisted_875018,1,20190314,113700,31.2000000,31.2000000,31.1800000,31.1899000,64484
US1.TWTR_delisted_875018,1,20190314,113800,31.1850000,31.1900000,31.1702000,31.1750000,7044
US1.TWTR_delisted_875018,1,20190314,113900,31.1750000,31.2000000,31.1702000,31.1956000,17011
US1.TWTR_delisted_875018,1,20190314,114000,31.2000000,31.2098000,31.1900000,31.1904000,25561
US1.TWTR_delisted_875018,1,20190314,114100,31.1900000,31.2000000,31.1803000,31.1850000,28361
US1.TWTR_delisted_875018,1,20190314,114200,31.1874000,31.1900000,31.1600000,31.1601000,31159
US1.TWTR_delisted_875018,1,20190314,114300,31.1600000,31.1625000,31.1500000,31.1599000,8782
US1.TWTR_delisted_875018,1,20190314,114400,31.1550000,31.1550000,31.1200000,31.1200000,62483
US1.TWTR_delisted_875018,1,20190314,114500,31.1300000,31.1900000,31.1200000,31.1800000,76558
US1.TWTR_delisted_875018,1,20190314,114600,31.1861000,31.1861000,31.1500000,31.1500000,48839
US1.TWTR_delisted_875018,1,20190314,114700,31.1450000,31.1500000,31.1300000,31.1368000,26685
US1.TWTR_delisted_875018,1,20190314,114800,31.1300000,31.1400000,31.1100000,31.1400000,67461
US1.TWTR_delisted_875018,1,20190314,114900,31.1400000,31.1700000,31.1300000,31.1674000,41243
US1.TWTR_delisted_875018,1,20190314,115000,31.1650000,31.1700000,31.1500000,31.1600000,17784
US1.TWTR_delisted_875018,1,20190314,115100,31.1649000,31.1658000,31.1400000,31.1600000,13840
US1.TWTR_delisted_875018,1,20190314,115200,31.1543000,31.1892000,31.1543000,31.1750000,33386
US1.TWTR_delisted_875018,1,20190314,115300,31.1800000,31.2000000,31.1800000,31.1800000,9090
US1.TWTR_delisted_875018,1,20190314,115400,31.1711000,31.1800000,31.1600000,31.1600000,15012
US1.TWTR_delisted_875018,1,20190314,115500,31.1700000,31.1850000,31.1700000,31.1850000,25976
US1.TWTR_delisted_875018,1,20190314,115600,31.1800000,31.1926000,31.1750000,31.1800000,14803
US1.TWTR_delisted_875018,1,20190314,115700,31.1800000,31.2088000,31.1750000,31.2048000,20349
US1.TWTR_delisted_875018,1,20190314,115800,31.2050000,31.2300000,31.2000000,31.2050000,21869
US1.TWTR_delisted_875018,1,20190314,115900,31.2027000,31.2250000,31.2027000,31.2210000,9517
US1.TWTR_delisted_875018,1,20190314,120000,31.2250000,31.2300000,31.2026000,31.2100000,24248
US1.TWTR_delisted_875018,1,20190314,120100,31.2100000,31.2200000,31.2000000,31.2100000,39543
US1.TWTR_delisted_875018,1,20190314,120200,31.2150000,31.2300000,31.2100000,31.2200000,14215
US1.TWTR_delisted_875018,1,20190314,120300,31.2150000,31.2300000,31.2100000,31.2300000,28356
US1.TWTR_delisted_875018,1,20190314,120400,31.2350000,31.2500000,31.2200000,31.2400000,20840
US1.TWTR_delisted_875018,1,20190314,120500,31.2400000,31.2700000,31.2400000,31.2650000,14734
US1.TWTR_delisted_875018,1,20190314,120600,31.2650000,31.2850000,31.2650000,31.2850000,16773
US1.TWTR_delisted_875018,1,20190314,120700,31.2850000,31.3000000,31.2700000,31.2829000,41686
US1.TWTR_delisted_875018,1,20190314,120800,31.2800000,31.2801000,31.2400000,31.2600000,59404
US1.TWTR_delisted_875018,1,20190314,120900,31.2693000,31.2950000,31.2693000,31.2800000,16968
US1.TWTR_delisted_875018,1,20190314,121000,31.2900000,31.2964000,31.2900000,31.2900000,5788
US1.TWTR_delisted_875018,1,20190314,121100,31.2950000,31.3000000,31.2800000,31.2889000,9029
US1.TWTR_delisted_875018,1,20190314,121200,31.2800000,31.2850000,31.2500000,31.2500000,31869
US1.TWTR_delisted_875018,1,20190314,121300,31.2550000,31.2600000,31.2500000,31.2500000,3075
US1.TWTR_delisted_875018,1,20190314,121400,31.2500000,31.2600000,31.2450000,31.2550000,11944
US1.TWTR_delisted_875018,1,20190314,121500,31.2600000,31.2600000,31.2401000,31.2401000,6100
US1.TWTR_delisted_875018,1,20190314,121600,31.2500000,31.2500000,31.2450000,31.2500000,5325
US1.TWTR_delisted_875018,1,20190314,121700,31.2500000,31.2650000,31.2450000,31.2600000,55204
US1.TWTR_delisted_875018,1,20190314,121800,31.2699000,31.2700000,31.2500000,31.2500000,24784
US1.TWTR_delisted_875018,1,20190314,121900,31.2600000,31.2600000,31.2300000,31.2300000,14483
US1.TWTR_delisted_875018,1,20190314,122000,31.2300000,31.2400000,31.2300000,31.2350000,23285
US1.TWTR_delisted_875018,1,20190314,122100,31.2300000,31.2330000,31.2200000,31.2201000,41430
US1.TWTR_delisted_875018,1,20190314,122200,31.2150000,31.2150000,31.2000000,31.2050000,5900
US1.TWTR_delisted_875018,1,20190314,122300,31.2050000,31.2100000,31.1900000,31.2000000,8018
US1.TWTR_delisted_875018,1,20190314,122400,31.1900000,31.2000000,31.1900000,31.1970000,7832
US1.TWTR_delisted_875018,1,20190314,122500,31.1950000,31.1978000,31.1600000,31.1634000,10332
US1.TWTR_delisted_875018,1,20190314,122600,31.1600000,31.1625000,31.1450000,31.1550000,26402
US1.TWTR_delisted_875018,1,20190314,122700,31.1500000,31.1800000,31.1500000,31.1755000,28039
US1.TWTR_delisted_875018,1,20190314,122800,31.1733000,31.1850000,31.1600000,31.1700000,21151
US1.TWTR_delisted_875018,1,20190314,122900,31.1700000,31.1800000,31.1600000,31.1800000,36721
US1.TWTR_delisted_875018,1,20190314,123000,31.1870000,31.2100000,31.1850000,31.1900000,22680
US1.TWTR_delisted_875018,1,20190314,123100,31.1901000,31.2100000,31.1900000,31.2050000,34788
US1.TWTR_delisted_875018,1,20190314,123200,31.2050000,31.2300000,31.2000000,31.2118000,24158
US1.TWTR_delisted_875018,1,20190314,123300,31.2100000,31.2100000,31.2050000,31.2050000,6459
US1.TWTR_delisted_875018,1,20190314,123400,31.2100000,31.2400000,31.2050000,31.2301000,28056
US1.TWTR_delisted_875018,1,20190314,123500,31.2245000,31.2401000,31.2245000,31.2300000,27379
US1.TWTR_delisted_875018,1,20190314,123600,31.2228000,31.2350000,31.2200000,31.2300000,13477
US1.TWTR_delisted_875018,1,20190314,123700,31.2300000,31.2400000,31.2300000,31.2300000,3026
US1.TWTR_delisted_875018,1,20190314,123800,31.2326000,31.2377000,31.1900000,31.1928000,41337
US1.TWTR_delisted_875018,1,20190314,123900,31.1949000,31.1949000,31.1600000,31.1850000,57711
US1.TWTR_delisted_875018,1,20190314,124000,31.1827000,31.1998000,31.1800000,31.1842000,17226
US1.TWTR_delisted_875018,1,20190314,124100,31.1850000,31.2000000,31.1800000,31.2000000,8240
US1.TWTR_delisted_875018,1,20190314,124200,31.2015000,31.2200000,31.2015000,31.2150000,14321
US1.TWTR_delisted_875018,1,20190314,124300,31.2200000,31.2300000,31.2050000,31.2300000,12515
US1.TWTR_delisted_875018,1,20190314,124400,31.2300000,31.2500000,31.2250000,31.2500000,41101
US1.TWTR_delisted_875018,1,20190314,124500,31.2400000,31.2401000,31.2300000,31.2400000,23598
US1.TWTR_delisted_875018,1,20190314,124600,31.2350000,31.2600000,31.2350000,31.2500000,4742
US1.TWTR_delisted_875018,1,20190314,124700,31.2550000,31.2595000,31.2400000,31.2500000,10581
US1.TWTR_delisted_875018,1,20190314,124800,31.2600000,31.2600000,31.2350000,31.2400000,11197
US1.TWTR_delisted_875018,1,20190314,124900,31.2500000,31.2600000,31.2500000,31.2522000,6909
US1.TWTR_delisted_875018,1,20190314,125000,31.2600000,31.2850000,31.2550000,31.2800000,26632
US1.TWTR_delisted_875018,1,20190314,125100,31.2800000,31.2800000,31.2600000,31.2600000,4200
US1.TWTR_delisted_875018,1,20190314,125200,31.2600000,31.2651000,31.2550000,31.2651000,3169
US1.TWTR_delisted_875018,1,20190314,125300,31.2600000,31.2620000,31.2300000,31.2300000,19677
US1.TWTR_delisted_875018,1,20190314,125400,31.2300000,31.2500000,31.2300000,31.2300000,5551
US1.TWTR_delisted_875018,1,20190314,125500,31.2349000,31.2415000,31.2300000,31.2400000,6993
US1.TWTR_delisted_875018,1,20190314,125600,31.2500000,31.2600000,31.2300000,31.2350000,9491
US1.TWTR_delisted_875018,1,20190314,125700,31.2350000,31.2400000,31.2200000,31.2200000,4779
US1.TWTR_delisted_875018,1,20190314,125800,31.2200000,31.2271000,31.2030000,31.2050000,24420
US1.TWTR_delisted_875018,1,20190314,125900,31.2000000,31.2200000,31.2000000,31.2200000,23902
US1.TWTR_delisted_875018,1,20190314,130000,31.2159000,31.2300000,31.2100000,31.2200000,9837
US1.TWTR_delisted_875018,1,20190314,130100,31.2200000,31.2400000,31.2200000,31.2300000,11140
US1.TWTR_delisted_875018,1,20190314,130200,31.2250000,31.2300000,31.2200000,31.2250000,1700
US1.TWTR_delisted_875018,1,20190314,130300,31.2250000,31.2250000,31.2200000,31.2250000,1800
US1.TWTR_delisted_875018,1,20190314,130400,31.2250000,31.2300000,31.1933000,31.1933000,13605
US1.TWTR_delisted_875018,1,20190314,130500,31.1900000,31.2050000,31.1900000,31.2050000,16998
US1.TWTR_delisted_875018,1,20190314,130600,31.2029000,31.2150000,31.2029000,31.2150000,3102
US1.TWTR_delisted_875018,1,20190314,130700,31.2200000,31.2200000,31.2100000,31.2100000,1131
US1.TWTR_delisted_875018,1,20190314,130800,31.2150000,31.2150000,31.1650000,31.1650000,33218
US1.TWTR_delisted_875018,1,20190314,130900,31.1600000,31.1700000,31.1600000,31.1700000,13700
US1.TWTR_delisted_875018,1,20190314,131000,31.1600000,31.1700000,31.1600000,31.1630000,3293
US1.TWTR_delisted_875018,1,20190314,131100,31.1600000,31.1700000,31.1550000,31.1600000,18886
US1.TWTR_delisted_875018,1,20190314,131200,31.1650000,31.1800000,31.1650000,31.1700000,11457
US1.TWTR_delisted_875018,1,20190314,131300,31.1750000,31.1950000,31.1700000,31.1950000,7116
US1.TWTR_delisted_875018,1,20190314,131400,31.1950000,31.2000000,31.1850000,31.1900000,7054
US1.TWTR_delisted_875018,1,20190314,131500,31.1899000,31.2050000,31.1850000,31.1900000,16821
US1.TWTR_delisted_875018,1,20190314,131600,31.2000000,31.2000000,31.1903000,31.1903000,8900
US1.TWTR_delisted_875018,1,20190314,131700,31.1950000,31.2108000,31.1929000,31.2100000,21759
US1.TWTR_delisted_875018,1,20190314,131800,31.2050000,31.2050000,31.1900000,31.2000000,6074
US1.TWTR_delisted_875018,1,20190314,131900,31.1971000,31.1971000,31.1800000,31.1800000,4047
US1.TWTR_delisted_875018,1,20190314,132000,31.1800000,31.1900000,31.1800000,31.1900000,4308
US1.TWTR_delisted_875018,1,20190314,132100,31.1850000,31.1850000,31.1700000,31.1750000,4072
US1.TWTR_delisted_875018,1,20190314,132200,31.1700000,31.1750000,31.1700000,31.1750000,1606
US1.TWTR_delisted_875018,1,20190314,132300,31.1793000,31.1793000,31.1600000,31.1650000,7798
US1.TWTR_delisted_875018,1,20190314,132400,31.1627000,31.1700000,31.1600000,31.1650000,5002
US1.TWTR_delisted_875018,1,20190314,132500,31.1650000,31.1700000,31.1600000,31.1650000,3910
US1.TWTR_delisted_875018,1,20190314,132600,31.1600000,31.1651000,31.1600000,31.1607000,2996
US1.TWTR_delisted_875018,1,20190314,132700,31.1650000,31.1700000,31.1600000,31.1650000,2583
US1.TWTR_delisted_875018,1,20190314,132800,31.1650000,31.1900000,31.1600000,31.1850000,18784
US1.TWTR_delisted_875018,1,20190314,132900,31.1900000,31.1950000,31.1800000,31.1950000,6803
US1.TWTR_delisted_875018,1,20190314,133000,31.1900000,31.2000000,31.1838000,31.1850000,8302
US1.TWTR_delisted_875018,1,20190314,133100,31.1848000,31.2000000,31.1800000,31.1900000,12400
US1.TWTR_delisted_875018,1,20190314,133200,31.1850000,31.1900000,31.1850000,31.1850000,5181
US1.TWTR_delisted_875018,1,20190314,133300,31.1850000,31.1850000,31.1700000,31.1750000,11235
US1.TWTR_delisted_875018,1,20190314,133400,31.1800000,31.1900000,31.1800000,31.1850000,8017
US1.TWTR_delisted_875018,1,20190314,133500,31.1850000,31.1890000,31.1700000,31.1750000,13441
US1.TWTR_delisted_875018,1,20190314,133600,31.1707000,31.1800000,31.1700000,31.1750000,2356
US1.TWTR_delisted_875018,1,20190314,133700,31.1800000,31.1800000,31.1700000,31.1700000,3288
US1.TWTR_delisted_875018,1,20190314,133800,31.1700000,31.1700000,31.1500000,31.1550000,6596
US1.TWTR_delisted_875018,1,20190314,133900,31.1600000,31.1669000,31.1550000,31.1609000,39377
US1.TWTR_delisted_875018,1,20190314,134000,31.1700000,31.1700000,31.1600000,31.1619000,10932
US1.TWTR_delisted_875018,1,20190314,134100,31.1650000,31.1650000,31.1500000,31.1550000,14355
US1.TWTR_delisted_875018,1,20190314,134200,31.1500000,31.1575000,31.1400000,31.1556000,27148
US1.TWTR_delisted_875018,1,20190314,134300,31.1521000,31.1550000,31.1450000,31.1450000,10627
US1.TWTR_delisted_875018,1,20190314,134400,31.1500000,31.1500000,31.1300000,31.1336000,9329
US1.TWTR_delisted_875018,1,20190314,134500,31.1350000,31.1400000,31.1300000,31.1400000,17063
US1.TWTR_delisted_875018,1,20190314,134600,31.1350000,31.1372000,31.1100000,31.1150000,24001
US1.TWTR_delisted_875018,1,20190314,134700,31.1200000,31.1499000,31.1150000,31.1499000,38087
US1.TWTR_delisted_875018,1,20190314,134800,31.1450000,31.1600000,31.1300000,31.1300000,21430
US1.TWTR_delisted_875018,1,20190314,134900,31.1300000,31.1300000,31.1200000,31.1284000,8283
US1.TWTR_delisted_875018,1,20190314,135000,31.1200000,31.1400000,31.1200000,31.1300000,11434
US1.TWTR_delisted_875018,1,20190314,135100,31.1250000,31.1250000,31.1148000,31.1250000,6873
US1.TWTR_delisted_875018,1,20190314,135200,31.1250000,31.1300000,31.1000000,31.1050000,9600
US1.TWTR_delisted_875018,1,20190314,135300,31.1038000,31.1100000,31.1000000,31.1098000,4950
US1.TWTR_delisted_875018,1,20190314,135400,31.1000000,31.1100000,31.0900000,31.0900000,11069
US1.TWTR_delisted_875018,1,20190314,135500,31.0950000,31.1100000,31.0900000,31.1100000,17028
US1.TWTR_delisted_875018,1,20190314,135600,31.1050000,31.1100000,31.1050000,31.1100000,3700
US1.TWTR_delisted_875018,1,20190314,135700,31.1200000,31.1351000,31.1050000,31.1200000,28663
US1.TWTR_delisted_875018,1,20190314,135800,31.1300000,31.1400000,31.1200000,31.1250000,16816
US1.TWTR_delisted_875018,1,20190314,135900,31.1250000,31.1300000,31.1100000,31.1200000,6874
US1.TWTR_delisted_875018,1,20190314,140000,31.1100000,31.1200000,31.0900000,31.0916000,10033
US1.TWTR_delisted_875018,1,20190314,140100,31.0934000,31.1050000,31.0850000,31.0933000,18334
US1.TWTR_delisted_875018,1,20190314,140200,31.0950000,31.1000000,31.0800000,31.0900000,13700
US1.TWTR_delisted_875018,1,20190314,140300,31.0900000,31.0900000,31.0400000,31.0550000,35018
US1.TWTR_delisted_875018,1,20190314,140400,31.0500000,31.0500000,31.0300000,31.0400000,15798
US1.TWTR_delisted_875018,1,20190314,140500,31.0450000,31.0500000,31.0300000,31.0357000,27797
US1.TWTR_delisted_875018,1,20190314,140600,31.0400000,31.0400000,31.0200000,31.0250000,11797
US1.TWTR_delisted_875018,1,20190314,140700,31.0200000,31.0575000,31.0200000,31.0573000,29839
US1.TWTR_delisted_875018,1,20190314,140800,31.0582000,31.0800000,31.0550000,31.0750000,49954
US1.TWTR_delisted_875018,1,20190314,140900,31.0800000,31.0850000,31.0727000,31.0850000,28612
US1.TWTR_delisted_875018,1,20190314,141000,31.0900000,31.0900000,31.0700000,31.0773000,15615
US1.TWTR_delisted_875018,1,20190314,141100,31.0750000,31.0750000,31.0400000,31.0500000,39708
US1.TWTR_delisted_875018,1,20190314,141200,31.0550000,31.0600000,31.0400000,31.0500000,15640
US1.TWTR_delisted_875018,1,20190314,141300,31.0550000,31.0600000,31.0500000,31.0550000,2100
US1.TWTR_delisted_875018,1,20190314,141400,31.0600000,31.0700000,31.0535000,31.0535000,14597
US1.TWTR_delisted_875018,1,20190314,141500,31.0600000,31.0600000,31.0400000,31.0400000,3773
US1.TWTR_delisted_875018,1,20190314,141600,31.0450000,31.0600000,31.0433000,31.0599000,17537
US1.TWTR_delisted_875018,1,20190314,141700,31.0600000,31.0600000,31.0400000,31.0400000,12165
US1.TWTR_delisted_875018,1,20190314,141800,31.0400000,31.0500000,31.0400000,31.0450000,2993
US1.TWTR_delisted_875018,1,20190314,141900,31.0450000,31.0500000,31.0400000,31.0400000,5000
US1.TWTR_delisted_875018,1,20190314,142000,31.0500000,31.0500000,31.0400000,31.0450000,2630
US1.TWTR_delisted_875018,1,20190314,142100,31.0400000,31.0450000,31.0300000,31.0400000,11465
US1.TWTR_delisted_875018,1,20190314,142200,31.0400000,31.0400000,31.0300000,31.0400000,11221
US1.TWTR_delisted_875018,1,20190314,142300,31.0450000,31.0500000,31.0331000,31.0350000,11950
US1.TWTR_delisted_875018,1,20190314,142400,31.0335000,31.0600000,31.0320000,31.0600000,11522
US1.TWTR_delisted_875018,1,20190314,142500,31.0550000,31.0600000,31.0450000,31.0600000,16500
US1.TWTR_delisted_875018,1,20190314,142600,31.0600000,31.0800000,31.0600000,31.0700000,23751
US1.TWTR_delisted_875018,1,20190314,142700,31.0800000,31.0900000,31.0650000,31.0744000,13289
US1.TWTR_delisted_875018,1,20190314,142800,31.0700000,31.0700000,31.0600000,31.0600000,4885
US1.TWTR_delisted_875018,1,20190314,142900,31.0650000,31.0650000,31.0450000,31.0463000,8101
US1.TWTR_delisted_875018,1,20190314,143000,31.0500000,31.0700000,31.0500000,31.0700000,8063
US1.TWTR_delisted_875018,1,20190314,143100,31.0650000,31.0679000,31.0450000,31.0600000,7600
US1.TWTR_delisted_875018,1,20190314,143200,31.0600000,31.0600000,31.0300000,31.0600000,16809
US1.TWTR_delisted_875018,1,20190314,143300,31.0508000,31.0508000,31.0300000,31.0350000,6784
US1.TWTR_delisted_875018,1,20190314,143400,31.0300000,31.0363000,31.0300000,31.0314000,3771
US1.TWTR_delisted_875018,1,20190314,143500,31.0300000,31.0400000,31.0200000,31.0400000,37068
US1.TWTR_delisted_875018,1,20190314,143600,31.0300000,31.0650000,31.0300000,31.0551000,27834
US1.TWTR_delisted_875018,1,20190314,143700,31.0600000,31.0700000,31.0600000,31.0600000,4960
US1.TWTR_delisted_875018,1,20190314,143800,31.0550000,31.0550000,31.0300000,31.0350000,5953
US1.TWTR_delisted_875018,1,20190314,143900,31.0350000,31.0350000,31.0200000,31.0350000,15858
US1.TWTR_delisted_875018,1,20190314,144000,31.0350000,31.0450000,31.0200000,31.0450000,8759
US1.TWTR_delisted_875018,1,20190314,144100,31.0500000,31.0600000,31.0400000,31.0600000,5694
US1.TWTR_delisted_875018,1,20190314,144200,31.0550000,31.0600000,31.0300000,31.0500000,73020
US1.TWTR_delisted_875018,1,20190314,144300,31.0500000,31.0800000,31.0500000,31.0600000,53624
US1.TWTR_delisted_875018,1,20190314,144400,31.0600000,31.0700000,31.0500000,31.0600000,11517
US1.TWTR_delisted_875018,1,20190314,144500,31.0535000,31.0535000,31.0450000,31.0500000,5800
US1.TWTR_delisted_875018,1,20190314,144600,31.0500000,31.0500000,31.0300000,31.0300000,11743
US1.TWTR_delisted_875018,1,20190314,144700,31.0350000,31.0350000,31.0100000,31.0300000,58441
US1.TWTR_delisted_875018,1,20190314,144800,31.0300000,31.0300000,31.0000000,31.0050000,20389
US1.TWTR_delisted_875018,1,20190314,144900,31.0100000,31.0100000,31.0000000,31.0000000,3044
US1.TWTR_delisted_875018,1,20190314,145000,31.0050000,31.0067000,30.9800000,30.9900000,35619
US1.TWTR_delisted_875018,1,20190314,145100,30.9900000,30.9900000,30.9700000,30.9800000,26544
US1.TWTR_delisted_875018,1,20190314,145200,30.9800000,30.9900000,30.9600000,30.9900000,44880
US1.TWTR_delisted_875018,1,20190314,145300,30.9900000,31.0000000,30.9900000,30.9900000,3592
US1.TWTR_delisted_875018,1,20190314,145400,30.9900000,30.9950000,30.9800000,30.9950000,15896
US1.TWTR_delisted_875018,1,20190314,145500,30.9964000,31.0000000,30.9900000,30.9950000,1826
US1.TWTR_delisted_875018,1,20190314,145600,30.9950000,31.0200000,30.9900000,31.0150000,13824
US1.TWTR_delisted_875018,1,20190314,145700,31.0200000,31.0550000,31.0150000,31.0500000,25223
US1.TWTR_delisted_875018,1,20190314,145800,31.0400000,31.0477000,31.0300000,31.0453000,36095
US1.TWTR_delisted_875018,1,20190314,145900,31.0450000,31.0498000,31.0300000,31.0462000,27959
US1.TWTR_delisted_875018,1,20190314,150000,31.0400000,31.0400000,31.0250000,31.0300000,9525
US1.TWTR_delisted_875018,1,20190314,150100,31.0300000,31.0450000,31.0300000,31.0400000,11643
US1.TWTR_delisted_875018,1,20190314,150200,31.0450000,31.0500000,31.0300000,31.0300000,15304
US1.TWTR_delisted_875018,1,20190314,150300,31.0300000,31.0350000,31.0100000,31.0100000,56145
US1.TWTR_delisted_875018,1,20190314,150400,31.0100000,31.0300000,31.0100000,31.0250000,9319
US1.TWTR_delisted_875018,1,20190314,150500,31.0250000,31.0499000,31.0250000,31.0300000,18916
US1.TWTR_delisted_875018,1,20190314,150600,31.0200000,31.0400000,31.0100000,31.0398000,35943
US1.TWTR_delisted_875018,1,20190314,150700,31.0350000,31.0600000,31.0350000,31.0600000,12074
US1.TWTR_delisted_875018,1,20190314,150800,31.0600000,31.0600000,31.0300000,31.0300000,15251
US1.TWTR_delisted_875018,1,20190314,150900,31.0300000,31.0350000,31.0250000,31.0327000,10188
US1.TWTR_delisted_875018,1,20190314,151000,31.0309000,31.0400000,31.0100000,31.0300000,12302
US1.TWTR_delisted_875018,1,20190314,151100,31.0300000,31.0350000,31.0200000,31.0200000,11331
US1.TWTR_delisted_875018,1,20190314,151200,31.0291000,31.0291000,31.0000000,31.0022000,11111
US1.TWTR_delisted_875018,1,20190314,151300,31.0050000,31.0100000,31.0000000,31.0000000,15059
US1.TWTR_delisted_875018,1,20190314,151400,31.0000000,31.0100000,30.9950000,31.0000000,24547
US1.TWTR_delisted_875018,1,20190314,151500,30.9900000,30.9950000,30.9800000,30.9850000,31522
US1.TWTR_delisted_875018,1,20190314,151600,30.9828000,30.9900000,30.9800000,30.9900000,25283
US1.TWTR_delisted_875018,1,20190314,151700,30.9850000,30.9900000,30.9800000,30.9850000,9800
US1.TWTR_delisted_875018,1,20190314,151800,30.9850000,30.9850000,30.9800000,30.9850000,1600
US1.TWTR_delisted_875018,1,20190314,151900,30.9800000,30.9850000,30.9500000,30.9550000,36751
US1.TWTR_delisted_875018,1,20190314,152000,30.9550000,30.9600000,30.9500000,30.9550000,4953
US1.TWTR_delisted_875018,1,20190314,152100,30.9550000,30.9600000,30.9500000,30.9500000,13707
US1.TWTR_delisted_875018,1,20190314,152200,30.9500000,30.9550000,30.9400000,30.9400000,9889
US1.TWTR_delisted_875018,1,20190314,152300,30.9400000,30.9500000,30.9400000,30.9450000,23748
US1.TWTR_delisted_875018,1,20190314,152400,30.9445000,30.9800000,30.9400000,30.9800000,19580
US1.TWTR_delisted_875018,1,20190314,152500,30.9800000,30.9908000,30.9750000,30.9908000,17837
US1.TWTR_delisted_875018,1,20190314,152600,30.9950000,31.0000000,30.9900000,30.9950000,3493
US1.TWTR_delisted_875018,1,20190314,152700,30.9900000,30.9900000,30.9700000,30.9850000,17765
US1.TWTR_delisted_875018,1,20190314,152800,30.9900000,31.0199000,30.9850000,31.0100000,36865
US1.TWTR_delisted_875018,1,20190314,152900,31.0150000,31.0383000,31.0100000,31.0284000,66306
US1.TWTR_delisted_875018,1,20190314,153000,31.0200000,31.0300000,31.0200000,31.0200000,37582
US1.TWTR_delisted_875018,1,20190314,153100,31.0299000,31.0350000,31.0200000,31.0350000,23320
US1.TWTR_delisted_875018,1,20190314,153200,31.0400000,31.0400000,31.0200000,31.0238000,34572
US1.TWTR_delisted_875018,1,20190314,153300,31.0200000,31.0400000,31.0200000,31.0400000,24026
US1.TWTR_delisted_875018,1,20190314,153400,31.0400000,31.0500000,31.0400000,31.0450000,23311
US1.TWTR_delisted_875018,1,20190314,153500,31.0416000,31.0494000,31.0250000,31.0250000,41300
US1.TWTR_delisted_875018,1,20190314,153600,31.0200000,31.0300000,31.0200000,31.0250000,14590
US1.TWTR_delisted_875018,1,20190314,153700,31.0250000,31.0300000,31.0200000,31.0200000,9502
US1.TWTR_delisted_875018,1,20190314,153800,31.0250000,31.0400000,31.0200000,31.0350000,40804
US1.TWTR_delisted_875018,1,20190314,153900,31.0400000,31.0500000,31.0346000,31.0500000,10917
US1.TWTR_delisted_875018,1,20190314,154000,31.0500000,31.0600000,31.0450000,31.0600000,45442
US1.TWTR_delisted_875018,1,20190314,154100,31.0600000,31.0700000,31.0400000,31.0400000,48095
US1.TWTR_delisted_875018,1,20190314,154200,31.0400000,31.0500000,31.0400000,31.0450000,11666
US1.TWTR_delisted_875018,1,20190314,154300,31.0450000,31.0500000,31.0400000,31.0500000,30378
US1.TWTR_delisted_875018,1,20190314,154400,31.0450000,31.0800000,31.0450000,31.0800000,28327
US1.TWTR_delisted_875018,1,20190314,154500,31.0800000,31.0900000,31.0700000,31.0700000,46471
US1.TWTR_delisted_875018,1,20190314,154600,31.0750000,31.0789000,31.0550000,31.0550000,39188
US1.TWTR_delisted_875018,1,20190314,154700,31.0550000,31.0600000,31.0500000,31.0600000,36846
US1.TWTR_delisted_875018,1,20190314,154800,31.0540000,31.0600000,31.0500000,31.0500000,13469
US1.TWTR_delisted_875018,1,20190314,154900,31.0550000,31.0600000,31.0400000,31.0400000,31429
US1.TWTR_delisted_875018,1,20190314,155000,31.0400000,31.0500000,31.0300000,31.0300000,22299
US1.TWTR_delisted_875018,1,20190314,155100,31.0300000,31.0400000,31.0300000,31.0350000,17534
US1.TWTR_delisted_875018,1,20190314,155200,31.0300000,31.0400000,31.0300000,31.0400000,67357
US1.TWTR_delisted_875018,1,20190314,155300,31.0400000,31.0400000,31.0300000,31.0400000,15544
US1.TWTR_delisted_875018,1,20190314,155400,31.0400000,31.0450000,31.0300000,31.0350000,65012
US1.TWTR_delisted_875018,1,20190314,155500,31.0400000,31.0400000,31.0100000,31.0100000,44966
US1.TWTR_delisted_875018,1,20190314,155600,31.0100000,31.0100000,30.9900000,30.9950000,57364
US1.TWTR_delisted_875018,1,20190314,155700,31.0000000,31.0000000,30.9900000,30.9950000,33111
US1.TWTR_delisted_875018,1,20190314,155800,30.9900000,30.9950000,30.9600000,30.9600000,85817
US1.TWTR_delisted_875018,1,20190314,155900,30.9700000,30.9800000,30.9650000,30.9750000,147358
US1.TWTR_delisted_875018,1,20190314,160000,30.9750000,31.0300000,30.9750000,31.0300000,158498
US1.TWTR_delisted_875018,1,20190315,093100,31.0400000,31.1300000,31.0300000,31.0457000,904016
US1.TWTR_delisted_875018,1,20190315,093200,31.0500000,31.1300000,30.9900000,31.1150000,68986
US1.TWTR_delisted_875018,1,20190315,093300,31.1200000,31.2150000,31.1000000,31.1700000,47766
US1.TWTR_delisted_875018,1,20190315,093400,31.1700000,31.2700000,31.1400000,31.2300000,152612
US1.TWTR_delisted_875018,1,20190315,093500,31.2200000,31.2200000,31.1207000,31.1800000,22955
US1.TWTR_delisted_875018,1,20190315,093600,31.1800000,31.2600000,31.1600000,31.2100000,74351
US1.TWTR_delisted_875018,1,20190315,093700,31.2200000,31.2600000,31.1700000,31.1950000,44721
US1.TWTR_delisted_875018,1,20190315,093800,31.1900000,31.2500000,31.1400000,31.2372000,56408
US1.TWTR_delisted_875018,1,20190315,093900,31.2300000,31.2300000,31.1600000,31.2100000,40160
US1.TWTR_delisted_875018,1,20190315,094000,31.2100000,31.2300000,31.1200000,31.1300000,22631
US1.TWTR_delisted_875018,1,20190315,094100,31.1400000,31.1600000,31.1200000,31.1400000,62738
US1.TWTR_delisted_875018,1,20190315,094200,31.1500000,31.1597000,31.0400000,31.0798000,51454
US1.TWTR_delisted_875018,1,20190315,094300,31.0716000,31.0900000,31.0200000,31.0800000,61760
US1.TWTR_delisted_875018,1,20190315,094400,31.0800000,31.0800000,31.0250000,31.0600000,33623
US1.TWTR_delisted_875018,1,20190315,094500,31.0650000,31.0900000,31.0400000,31.0500000,28862
US1.TWTR_delisted_875018,1,20190315,094600,31.0500000,31.0700000,31.0050000,31.0400000,51234
US1.TWTR_delisted_875018,1,20190315,094700,31.0332000,31.0500000,31.0200000,31.0200000,27770
US1.TWTR_delisted_875018,1,20190315,094800,31.0300000,31.0300000,30.9500000,30.9930000,79002
US1.TWTR_delisted_875018,1,20190315,094900,30.9900000,31.0572000,30.9900000,31.0551000,52996
US1.TWTR_delisted_875018,1,20190315,095000,31.0599000,31.0800000,31.0139000,31.0250000,60567
US1.TWTR_delisted_875018,1,20190315,095100,31.0300000,31.0300000,30.9600000,30.9638000,21667
US1.TWTR_delisted_875018,1,20190315,095200,30.9600000,30.9850000,30.9427000,30.9599000,55068
US1.TWTR_delisted_875018,1,20190315,095300,30.9600000,30.9900000,30.9550000,30.9800000,101979
US1.TWTR_delisted_875018,1,20190315,095400,30.9700000,30.9800000,30.9100000,30.9250000,40322
US1.TWTR_delisted_875018,1,20190315,095500,30.9300000,30.9550000,30.8800000,30.9501000,71168
US1.TWTR_delisted_875018,1,20190315,095600,30.9500000,30.9500000,30.9100000,30.9100000,19785
US1.TWTR_delisted_875018,1,20190315,095700,30.9100000,30.9200000,30.8700000,30.8800000,69519
US1.TWTR_delisted_875018,1,20190315,095800,30.8850000,30.9000000,30.8700000,30.8800000,36476
US1.TWTR_delisted_875018,1,20190315,095900,30.8800000,30.8875000,30.8000000,30.8068000,42212
US1.TWTR_delisted_875018,1,20190315,100000,30.8100000,30.8100000,30.7800000,30.7800000,33381
US1.TWTR_delisted_875018,1,20190315,100100,30.7900000,30.7900000,30.7300000,30.7400000,64702
US1.TWTR_delisted_875018,1,20190315,100200,30.7466000,30.8050000,30.7401000,30.7850000,48310
US1.TWTR_delisted_875018,1,20190315,100300,30.7800000,30.7900000,30.7200000,30.7200000,60633
US1.TWTR_delisted_875018,1,20190315,100400,30.7300000,30.7698000,30.7200000,30.7350000,77807
US1.TWTR_delisted_875018,1,20190315,100500,30.7350000,30.8100000,30.7100000,30.8000000,37053
US1.TWTR_delisted_875018,1,20190315,100600,30.8000000,30.8200000,30.7800000,30.8100000,38190
US1.TWTR_delisted_875018,1,20190315,100700,30.8100000,30.8100000,30.7700000,30.7838000,23646
US1.TWTR_delisted_875018,1,20190315,100800,30.7850000,30.7900000,30.7500000,30.7500000,11000
US1.TWTR_delisted_875018,1,20190315,100900,30.7566000,30.7650000,30.7400000,30.7600000,14712
US1.TWTR_delisted_875018,1,20190315,101000,30.7600000,30.7600000,30.7300000,30.7600000,23218
US1.TWTR_delisted_875018,1,20190315,101100,30.7500000,30.7650000,30.7350000,30.7451000,21102
US1.TWTR_delisted_875018,1,20190315,101200,30.7499000,30.7600000,30.7200000,30.7400000,38941
US1.TWTR_delisted_875018,1,20190315,101300,30.7350000,30.7400000,30.7100000,30.7300000,68406
US1.TWTR_delisted_875018,1,20190315,101400,30.7400000,30.8000000,30.7350000,30.7900000,30730
US1.TWTR_delisted_875018,1,20190315,101500,30.7900000,30.8200000,30.7900000,30.8050000,11773
US1.TWTR_delisted_875018,1,20190315,101600,30.8000000,30.8100000,30.7800000,30.8074000,18020
US1.TWTR_delisted_875018,1,20190315,101700,30.8100000,30.8350000,30.7900000,30.8250000,25892
US1.TWTR_delisted_875018,1,20190315,101800,30.8200000,30.8400000,30.8100000,30.8350000,16472
US1.TWTR_delisted_875018,1,20190315,101900,30.8300000,30.8600000,30.8150000,30.8350000,34088
US1.TWTR_delisted_875018,1,20190315,102000,30.8300000,30.8700000,30.8300000,30.8500000,40450
US1.TWTR_delisted_875018,1,20190315,102100,30.8569000,30.9200000,30.8569000,30.9100000,54418
US1.TWTR_delisted_875018,1,20190315,102200,30.9100000,30.9200000,30.9000000,30.9200000,64843
US1.TWTR_delisted_875018,1,20190315,102300,30.9300000,30.9600000,30.9300000,30.9500000,38172
US1.TWTR_delisted_875018,1,20190315,102400,30.9450000,30.9450000,30.9100000,30.9300000,24124
US1.TWTR_delisted_875018,1,20190315,102500,30.9350000,30.9500000,30.9300000,30.9500000,21454
US1.TWTR_delisted_875018,1,20190315,102600,30.9600000,30.9700000,30.9235000,30.9300000,15468
US1.TWTR_delisted_875018,1,20190315,102700,30.9300000,30.9350000,30.9000000,30.9300000,19021
US1.TWTR_delisted_875018,1,20190315,102800,30.9231000,30.9350000,30.9150000,30.9200000,11234
US1.TWTR_delisted_875018,1,20190315,102900,30.9300000,30.9500000,30.9300000,30.9500000,11033
US1.TWTR_delisted_875018,1,20190315,103000,30.9400000,30.9500000,30.9301000,30.9450000,10890
US1.TWTR_delisted_875018,1,20190315,103100,30.9499000,31.0000000,30.9450000,31.0000000,67209
US1.TWTR_delisted_875018,1,20190315,103200,30.9900000,31.0200000,30.9800000,30.9900000,103394
US1.TWTR_delisted_875018,1,20190315,103300,30.9800000,30.9800000,30.9450000,30.9600000,21726
US1.TWTR_delisted_875018,1,20190315,103400,30.9592000,30.9674000,30.9300000,30.9350000,35421
US1.TWTR_delisted_875018,1,20190315,103500,30.9400000,30.9850000,30.9350000,30.9400000,76627
US1.TWTR_delisted_875018,1,20190315,103600,30.9500000,30.9700000,30.9500000,30.9550000,13968
US1.TWTR_delisted_875018,1,20190315,103700,30.9500000,30.9500000,30.9050000,30.9350000,29176
US1.TWTR_delisted_875018,1,20190315,103800,30.9400000,30.9500000,30.9250000,30.9300000,93216
US1.TWTR_delisted_875018,1,20190315,103900,30.9221000,30.9300000,30.9003000,30.9300000,23227
US1.TWTR_delisted_875018,1,20190315,104000,30.9216000,30.9250000,30.9002000,30.9079000,17618
US1.TWTR_delisted_875018,1,20190315,104100,30.9000000,30.9000000,30.8702000,30.9000000,16435
US1.TWTR_delisted_875018,1,20190315,104200,30.9000000,30.9300000,30.8985000,30.9300000,21255
US1.TWTR_delisted_875018,1,20190315,104300,30.9250000,30.9500000,30.9200000,30.9300000,18735
US1.TWTR_delisted_875018,1,20190315,104400,30.9300000,30.9300000,30.9002000,30.9100000,12300
US1.TWTR_delisted_875018,1,20190315,104500,30.9000000,30.9250000,30.8900000,30.9175000,36284
US1.TWTR_delisted_875018,1,20190315,104600,30.9199000,30.9300000,30.9000000,30.9200000,12055
US1.TWTR_delisted_875018,1,20190315,104700,30.9177000,30.9350000,30.9000000,30.9000000,8510
US1.TWTR_delisted_875018,1,20190315,104800,30.9031000,30.9100000,30.8700000,30.8776000,34036
US1.TWTR_delisted_875018,1,20190315,104900,30.8700000,30.9000000,30.8624000,30.8716000,33378
US1.TWTR_delisted_875018,1,20190315,105000,30.8700000,30.8750000,30.8500000,30.8663000,13955
US1.TWTR_delisted_875018,1,20190315,105100,30.8700000,30.9100000,30.8700000,30.9050000,17575
US1.TWTR_delisted_875018,1,20190315,105200,30.9000000,30.9050000,30.8837000,30.8901000,43975
US1.TWTR_delisted_875018,1,20190315,105300,30.9000000,30.9090000,30.8850000,30.8900000,14199
US1.TWTR_delisted_875018,1,20190315,105400,30.9000000,30.9050000,30.8600000,30.8700000,24147
US1.TWTR_delisted_875018,1,20190315,105500,30.8752000,30.8900000,30.8700000,30.8700000,14153
US1.TWTR_delisted_875018,1,20190315,105600,30.8700000,30.9001000,30.8600000,30.9001000,43463
US1.TWTR_delisted_875018,1,20190315,105700,30.9026000,30.9050000,30.8531000,30.8531000,24525
US1.TWTR_delisted_875018,1,20190315,105800,30.8600000,30.8700000,30.8400000,30.8600000,51292
US1.TWTR_delisted_875018,1,20190315,105900,30.8600000,30.9000000,30.8567000,30.8900000,31500
US1.TWTR_delisted_875018,1,20190315,110000,30.8950000,30.9321000,30.8793000,30.9321000,188636
US1.TWTR_delisted_875018,1,20190315,110100,30.9300000,30.9600000,30.9200000,30.9600000,80358
US1.TWTR_delisted_875018,1,20190315,110200,30.9600000,30.9700000,30.9450000,30.9500000,62686
US1.TWTR_delisted_875018,1,20190315,110300,30.9600000,30.9650000,30.9300000,30.9600000,36068
US1.TWTR_delisted_875018,1,20190315,110400,30.9600000,30.9700000,30.9500000,30.9700000,54618
US1.TWTR_delisted_875018,1,20190315,110500,30.9750000,31.0000000,30.9450000,30.9494000,68071
US1.TWTR_delisted_875018,1,20190315,110600,30.9500000,30.9900000,30.9500000,30.9700000,11792
US1.TWTR_delisted_875018,1,20190315,110700,30.9713000,31.0100000,30.9700000,31.0050000,44064
US1.TWTR_delisted_875018,1,20190315,110800,31.0100000,31.0299000,31.0050000,31.0288000,71184
US1.TWTR_delisted_875018,1,20190315,110900,31.0300000,31.0600000,31.0300000,31.0400000,51284
US1.TWTR_delisted_875018,1,20190315,111000,31.0300000,31.0300000,31.0012000,31.0200000,7597
US1.TWTR_delisted_875018,1,20190315,111100,31.0300000,31.0300000,30.9750000,30.9900000,46061
US1.TWTR_delisted_875018,1,20190315,111200,30.9900000,31.0039000,30.9831000,30.9850000,45347
US1.TWTR_delisted_875018,1,20190315,111300,30.9898000,31.0100000,30.9800000,31.0050000,25007
US1.TWTR_delisted_875018,1,20190315,111400,31.0011000,31.0300000,31.0000000,31.0200000,8538
US1.TWTR_delisted_875018,1,20190315,111500,31.0200000,31.0500000,31.0150000,31.0300000,19543
US1.TWTR_delisted_875018,1,20190315,111600,31.0300000,31.0694000,31.0300000,31.0550000,43415
US1.TWTR_delisted_875018,1,20190315,111700,31.0561000,31.1000000,31.0550000,31.1000000,26433
US1.TWTR_delisted_875018,1,20190315,111800,31.0951000,31.1000000,31.0900000,31.1000000,21206
US1.TWTR_delisted_875018,1,20190315,111900,31.0900000,31.1400000,31.0900000,31.1200000,28328
US1.TWTR_delisted_875018,1,20190315,112000,31.1228000,31.1400000,31.1100000,31.1200000,43024
US1.TWTR_delisted_875018,1,20190315,112100,31.1300000,31.1401000,31.1200000,31.1300000,26189
US1.TWTR_delisted_875018,1,20190315,112200,31.1300000,31.1500000,31.1050000,31.1496000,28963
US1.TWTR_delisted_875018,1,20190315,112300,31.1461000,31.1500000,31.1301000,31.1400000,13738
US1.TWTR_delisted_875018,1,20190315,112400,31.1300000,31.1350000,31.0950000,31.1300000,34211
US1.TWTR_delisted_875018,1,20190315,112500,31.1300000,31.1310000,31.1106000,31.1106000,17116
US1.TWTR_delisted_875018,1,20190315,112600,31.1151000,31.1400000,31.1050000,31.1200000,55063
US1.TWTR_delisted_875018,1,20190315,112700,31.1200000,31.1300000,31.1001000,31.1200000,7199
US1.TWTR_delisted_875018,1,20190315,112800,31.1100000,31.1300000,31.1000000,31.1200000,23359
US1.TWTR_delisted_875018,1,20190315,112900,31.1200000,31.1500000,31.1200000,31.1475000,10885
US1.TWTR_delisted_875018,1,20190315,113000,31.1436000,31.1700000,31.1434000,31.1609000,35875
US1.TWTR_delisted_875018,1,20190315,113100,31.1664000,31.1700000,31.1499000,31.1550000,27511
US1.TWTR_delisted_875018,1,20190315,113200,31.1500000,31.1550000,31.1200000,31.1200000,51248
US1.TWTR_delisted_875018,1,20190315,113300,31.1300000,31.1450000,31.1103000,31.1103000,29763
US1.TWTR_delisted_875018,1,20190315,113400,31.1200000,31.1300000,31.1100000,31.1300000,7055
US1.TWTR_delisted_875018,1,20190315,113500,31.1300000,31.1500000,31.1100000,31.1300000,21091
US1.TWTR_delisted_875018,1,20190315,113600,31.1300000,31.1400000,31.1100000,31.1101000,16716
US1.TWTR_delisted_875018,1,20190315,113700,31.1100000,31.1350000,31.1050000,31.1150000,11029
US1.TWTR_delisted_875018,1,20190315,113800,31.1100000,31.1300000,31.0800000,31.0800000,22426
US1.TWTR_delisted_875018,1,20190315,113900,31.0800000,31.0800000,31.0600000,31.0600000,37324
US1.TWTR_delisted_875018,1,20190315,114000,31.0600000,31.0900000,31.0600000,31.0800000,15580
US1.TWTR_delisted_875018,1,20190315,114100,31.0800000,31.0900000,31.0700000,31.0750000,17059
US1.TWTR_delisted_875018,1,20190315,114200,31.0700000,31.1200000,31.0700000,31.1150000,9241
US1.TWTR_delisted_875018,1,20190315,114300,31.1100000,31.1450000,31.1100000,31.1450000,13337
US1.TWTR_delisted_875018,1,20190315,114400,31.1450000,31.1500000,31.1375000,31.1375000,9091
US1.TWTR_delisted_875018,1,20190315,114500,31.1400000,31.1700000,31.1400000,31.1600000,21942
US1.TWTR_delisted_875018,1,20190315,114600,31.1700000,31.1800000,31.1502000,31.1513000,28266
US1.TWTR_delisted_875018,1,20190315,114700,31.1536000,31.1800000,31.1525000,31.1800000,47783
US1.TWTR_delisted_875018,1,20190315,114800,31.1800000,31.1900000,31.1550000,31.1700000,35384
US1.TWTR_delisted_875018,1,20190315,114900,31.1621000,31.2000000,31.1621000,31.1950000,29881
US1.TWTR_delisted_875018,1,20190315,115000,31.1900000,31.2200000,31.1700000,31.2200000,55136
US1.TWTR_delisted_875018,1,20190315,115100,31.2170000,31.2500000,31.2170000,31.2400000,79673
US1.TWTR_delisted_875018,1,20190315,115200,31.2500000,31.2500000,31.2250000,31.2400000,46709
US1.TWTR_delisted_875018,1,20190315,115300,31.2400000,31.2400000,31.1800000,31.1800000,61249
US1.TWTR_delisted_875018,1,20190315,115400,31.1800000,31.1900000,31.1700000,31.1800000,20275
US1.TWTR_delisted_875018,1,20190315,115500,31.1758000,31.2000000,31.1758000,31.1950000,36389
US1.TWTR_delisted_875018,1,20190315,115600,31.2000000,31.2365000,31.1800000,31.2365000,17018
US1.TWTR_delisted_875018,1,20190315,115700,31.2400000,31.2500000,31.2226000,31.2300000,19324
US1.TWTR_delisted_875018,1,20190315,115800,31.2400000,31.2420000,31.2200000,31.2205000,9400
US1.TWTR_delisted_875018,1,20190315,115900,31.2250000,31.2300000,31.2100000,31.2200000,10322
US1.TWTR_delisted_875018,1,20190315,120000,31.2143000,31.2404000,31.2143000,31.2400000,31294
US1.TWTR_delisted_875018,1,20190315,120100,31.2381000,31.2387000,31.2100000,31.2200000,10791
US1.TWTR_delisted_875018,1,20190315,120200,31.2200000,31.2367000,31.2100000,31.2200000,14476
US1.TWTR_delisted_875018,1,20190315,120300,31.2201000,31.2300000,31.2100000,31.2115000,3458
US1.TWTR_delisted_875018,1,20190315,120400,31.2190000,31.2488000,31.2100000,31.2401000,42911
US1.TWTR_delisted_875018,1,20190315,120500,31.2400000,31.2450000,31.2300000,31.2400000,13106
US1.TWTR_delisted_875018,1,20190315,120600,31.2400000,31.2900000,31.2400000,31.2700000,89671
US1.TWTR_delisted_875018,1,20190315,120700,31.2800000,31.3000000,31.2700000,31.2900000,37299
US1.TWTR_delisted_875018,1,20190315,120800,31.2949000,31.3500000,31.2900000,31.3400000,87731
US1.TWTR_delisted_875018,1,20190315,120900,31.3400000,31.3500000,31.3200000,31.3201000,71041
US1.TWTR_delisted_875018,1,20190315,121000,31.3300000,31.3500000,31.3242000,31.3500000,37905
US1.TWTR_delisted_875018,1,20190315,121100,31.3400000,31.3500000,31.3200000,31.3200000,27815
US1.TWTR_delisted_875018,1,20190315,121200,31.3222000,31.3700000,31.3201000,31.3700000,38035
US1.TWTR_delisted_875018,1,20190315,121300,31.3685000,31.3800000,31.3662000,31.3800000,31947
US1.TWTR_delisted_875018,1,20190315,121400,31.3800000,31.3900000,31.3650000,31.3700000,19844
US1.TWTR_delisted_875018,1,20190315,121500,31.3671000,31.3850000,31.3522000,31.3850000,29516
US1.TWTR_delisted_875018,1,20190315,121600,31.3850000,31.4100000,31.3800000,31.4100000,70480
US1.TWTR_delisted_875018,1,20190315,121700,31.4027000,31.4100000,31.3500000,31.3500000,59089
US1.TWTR_delisted_875018,1,20190315,121800,31.3500000,31.3754000,31.3500000,31.3600000,15268
US1.TWTR_delisted_875018,1,20190315,121900,31.3662000,31.3800000,31.3600000,31.3700000,30505
US1.TWTR_delisted_875018,1,20190315,122000,31.3700000,31.3800000,31.3600000,31.3800000,13583
US1.TWTR_delisted_875018,1,20190315,122100,31.3800000,31.3900000,31.3700000,31.3800000,53820
US1.TWTR_delisted_875018,1,20190315,122200,31.3812000,31.3826000,31.3650000,31.3700000,11200
US1.TWTR_delisted_875018,1,20190315,122300,31.3700000,31.3800000,31.3700000,31.3800000,10526
US1.TWTR_delisted_875018,1,20190315,122400,31.3738000,31.3800000,31.3550000,31.3600000,12199
US1.TWTR_delisted_875018,1,20190315,122500,31.3600000,31.3800000,31.3600000,31.3800000,12593
US1.TWTR_delisted_875018,1,20190315,122600,31.3700000,31.3800000,31.3650000,31.3700000,10660
US1.TWTR_delisted_875018,1,20190315,122700,31.3600000,31.3700000,31.3300000,31.3500000,59862
US1.TWTR_delisted_875018,1,20190315,122800,31.3500000,31.3700000,31.3500000,31.3530000,16242
US1.TWTR_delisted_875018,1,20190315,122900,31.3600000,31.3900000,31.3533000,31.3850000,19978
US1.TWTR_delisted_875018,1,20190315,123000,31.3800000,31.3800000,31.3550000,31.3551000,13742
US1.TWTR_delisted_875018,1,20190315,123100,31.3550000,31.3800000,31.3550000,31.3750000,13578
US1.TWTR_delisted_875018,1,20190315,123200,31.3800000,31.3800000,31.3500000,31.3513000,36004
US1.TWTR_delisted_875018,1,20190315,123300,31.3599000,31.3599000,31.3300000,31.3350000,11897
US1.TWTR_delisted_875018,1,20190315,123400,31.3300000,31.3400000,31.3200000,31.3351000,13894
US1.TWTR_delisted_875018,1,20190315,123500,31.3300000,31.3500000,31.3300000,31.3400000,10166
US1.TWTR_delisted_875018,1,20190315,123600,31.3300000,31.3450000,31.3300000,31.3300000,5645
US1.TWTR_delisted_875018,1,20190315,123700,31.3300000,31.3400000,31.3234000,31.3350000,6130
US1.TWTR_delisted_875018,1,20190315,123800,31.3372000,31.3500000,31.3200000,31.3400000,43151
US1.TWTR_delisted_875018,1,20190315,123900,31.3450000,31.3500000,31.3300000,31.3311000,36709
US1.TWTR_delisted_875018,1,20190315,124000,31.3349000,31.3600000,31.3349000,31.3500000,15778
US1.TWTR_delisted_875018,1,20190315,124100,31.3600000,31.3700000,31.3585000,31.3600000,19026
US1.TWTR_delisted_875018,1,20190315,124200,31.3650000,31.3700000,31.3400000,31.3400000,13950
US1.TWTR_delisted_875018,1,20190315,124300,31.3300000,31.3400000,31.3300000,31.3350000,1000
US1.TWTR_delisted_875018,1,20190315,124400,31.3400000,31.3410000,31.3101000,31.3101000,10113
US1.TWTR_delisted_875018,1,20190315,124500,31.3200000,31.3300000,31.3200000,31.3300000,9193
US1.TWTR_delisted_875018,1,20190315,124600,31.3300000,31.3300000,31.3100000,31.3115000,15575
US1.TWTR_delisted_875018,1,20190315,124700,31.3150000,31.3200000,31.2800000,31.2800000,17444
US1.TWTR_delisted_875018,1,20190315,124800,31.2900000,31.3000000,31.2881000,31.2950000,17133
US1.TWTR_delisted_875018,1,20190315,124900,31.2900000,31.3000000,31.2800000,31.2900000,5400
US1.TWTR_delisted_875018,1,20190315,125000,31.3000000,31.3000000,31.2900000,31.2900000,5253
US1.TWTR_delisted_875018,1,20190315,125100,31.2900000,31.2900000,31.2750000,31.2750000,6603
US1.TWTR_delisted_875018,1,20190315,125200,31.2743000,31.3000000,31.2743000,31.3000000,35280
US1.TWTR_delisted_875018,1,20190315,125300,31.3000000,31.3200000,31.3000000,31.3150000,9940
US1.TWTR_delisted_875018,1,20190315,125400,31.3200000,31.3400000,31.3100000,31.3100000,17925
US1.TWTR_delisted_875018,1,20190315,125500,31.3101000,31.3101000,31.2800000,31.2820000,17887
US1.TWTR_delisted_875018,1,20190315,125600,31.2800000,31.2800000,31.2650000,31.2750000,17502
US1.TWTR_delisted_875018,1,20190315,125700,31.2722000,31.2722000,31.2600000,31.2600000,13372
US1.TWTR_delisted_875018,1,20190315,125800,31.2650000,31.2700000,31.2500000,31.2600000,32767
US1.TWTR_delisted_875018,1,20190315,125900,31.2600000,31.2700000,31.2600000,31.2700000,4705
US1.TWTR_delisted_875018,1,20190315,130000,31.2700000,31.2800000,31.2600000,31.2650000,4294
US1.TWTR_delisted_875018,1,20190315,130100,31.2700000,31.2800000,31.2700000,31.2715000,6568
US1.TWTR_delisted_875018,1,20190315,130200,31.2800000,31.2800000,31.2600000,31.2750000,8235
US1.TWTR_delisted_875018,1,20190315,130300,31.2700000,31.2900000,31.2700000,31.2800000,6036
US1.TWTR_delisted_875018,1,20190315,130400,31.2880000,31.3000000,31.2800000,31.2800000,14564
US1.TWTR_delisted_875018,1,20190315,130500,31.2750000,31.2900000,31.2700000,31.2810000,4862
US1.TWTR_delisted_875018,1,20190315,130600,31.2900000,31.2900000,31.2800000,31.2827000,18949
US1.TWTR_delisted_875018,1,20190315,130700,31.2850000,31.2900000,31.2689000,31.2715000,7120
US1.TWTR_delisted_875018,1,20190315,130800,31.2800000,31.3000000,31.2800000,31.2900000,23110
US1.TWTR_delisted_875018,1,20190315,130900,31.2900000,31.3000000,31.2800000,31.2800000,6697
US1.TWTR_delisted_875018,1,20190315,131000,31.2850000,31.3000000,31.2850000,31.3000000,11753
US1.TWTR_delisted_875018,1,20190315,131100,31.3100000,31.3300000,31.3000000,31.3000000,23265
US1.TWTR_delisted_875018,1,20190315,131200,31.3050000,31.3072000,31.3000000,31.3072000,2200
US1.TWTR_delisted_875018,1,20190315,131300,31.3004000,31.3050000,31.2850000,31.2850000,3908
US1.TWTR_delisted_875018,1,20190315,131400,31.2849000,31.2900000,31.2800000,31.2815000,1623
US1.TWTR_delisted_875018,1,20190315,131500,31.2900000,31.3000000,31.2900000,31.2900000,6015
US1.TWTR_delisted_875018,1,20190315,131600,31.2900000,31.3000000,31.2800000,31.2900000,11756
US1.TWTR_delisted_875018,1,20190315,131700,31.2900000,31.2902000,31.2700000,31.2700000,11320
US1.TWTR_delisted_875018,1,20190315,131800,31.2800000,31.2800000,31.2700000,31.2715000,2400
US1.TWTR_delisted_875018,1,20190315,131900,31.2700000,31.2700000,31.2500000,31.2600000,15763
US1.TWTR_delisted_875018,1,20190315,132000,31.2600000,31.2700000,31.2500000,31.2515000,7323
US1.TWTR_delisted_875018,1,20190315,132100,31.2550000,31.2600000,31.2200000,31.2200000,19924
US1.TWTR_delisted_875018,1,20190315,132200,31.2230000,31.2299000,31.2000000,31.2200000,25243
US1.TWTR_delisted_875018,1,20190315,132300,31.2200000,31.2200000,31.2100000,31.2100000,3371
US1.TWTR_delisted_875018,1,20190315,132400,31.2200000,31.2300000,31.2150000,31.2291000,7468
US1.TWTR_delisted_875018,1,20190315,132500,31.2222000,31.2400000,31.2222000,31.2300000,12757
US1.TWTR_delisted_875018,1,20190315,132600,31.2300000,31.2300000,31.2225000,31.2250000,2000
US1.TWTR_delisted_875018,1,20190315,132700,31.2300000,31.2500000,31.2300000,31.2383000,7123
US1.TWTR_delisted_875018,1,20190315,132800,31.2300000,31.2400000,31.2200000,31.2300000,5703
US1.TWTR_delisted_875018,1,20190315,132900,31.2300000,31.2400000,31.2200000,31.2250000,4981
US1.TWTR_delisted_875018,1,20190315,133000,31.2200000,31.2300000,31.2200000,31.2300000,3181
US1.TWTR_delisted_875018,1,20190315,133100,31.2300000,31.2382000,31.2100000,31.2382000,8166
US1.TWTR_delisted_875018,1,20190315,133200,31.2400000,31.2500000,31.2400000,31.2500000,10822
US1.TWTR_delisted_875018,1,20190315,133300,31.2453000,31.2462000,31.2436000,31.2450000,760
US1.TWTR_delisted_875018,1,20190315,133400,31.2433000,31.2500000,31.2400000,31.2481000,3200
US1.TWTR_delisted_875018,1,20190315,133500,31.2500000,31.3200000,31.2500000,31.3050000,86452
US1.TWTR_delisted_875018,1,20190315,133600,31.3100000,31.3325000,31.3100000,31.3300000,21027
US1.TWTR_delisted_875018,1,20190315,133700,31.3300000,31.3300000,31.3100000,31.3300000,3659
US1.TWTR_delisted_875018,1,20190315,133800,31.3300000,31.3300000,31.3200000,31.3200000,6538
US1.TWTR_delisted_875018,1,20190315,133900,31.3250000,31.3250000,31.3100000,31.3200000,4743
US1.TWTR_delisted_875018,1,20190315,134000,31.3150000,31.3200000,31.3104000,31.3200000,27311
US1.TWTR_delisted_875018,1,20190315,134100,31.3150000,31.3185000,31.3000000,31.3100000,29106
US1.TWTR_delisted_875018,1,20190315,134200,31.3100000,31.3300000,31.3050000,31.3200000,29100
US1.TWTR_delisted_875018,1,20190315,134300,31.3250000,31.3250000,31.2900000,31.2900000,11517
US1.TWTR_delisted_875018,1,20190315,134400,31.2910000,31.3100000,31.2900000,31.2900000,27870
US1.TWTR_delisted_875018,1,20190315,134500,31.2850000,31.3000000,31.2800000,31.2900000,10400
US1.TWTR_delisted_875018,1,20190315,134600,31.2800000,31.2850000,31.2613000,31.2700000,43567
US1.TWTR_delisted_875018,1,20190315,134700,31.2800000,31.2900000,31.2800000,31.2850000,12024
US1.TWTR_delisted_875018,1,20190315,134800,31.2850000,31.2900000,31.2800000,31.2850000,1305
US1.TWTR_delisted_875018,1,20190315,134900,31.2900000,31.2900000,31.2750000,31.2800000,8500
US1.TWTR_delisted_875018,1,20190315,135000,31.2800000,31.3000000,31.2750000,31.2950000,4882
US1.TWTR_delisted_875018,1,20190315,135100,31.2900000,31.3000000,31.2700000,31.2900000,19617
US1.TWTR_delisted_875018,1,20190315,135200,31.2900000,31.2900000,31.2701000,31.2850000,8525
US1.TWTR_delisted_875018,1,20190315,135300,31.2800000,31.2850000,31.2750000,31.2800000,11429
US1.TWTR_delisted_875018,1,20190315,135400,31.2800000,31.2800000,31.2600000,31.2650000,6382
US1.TWTR_delisted_875018,1,20190315,135500,31.2600000,31.2700000,31.2600000,31.2602000,3459
US1.TWTR_delisted_875018,1,20190315,135600,31.2600000,31.2700000,31.2600000,31.2600000,9600
US1.TWTR_delisted_875018,1,20190315,135700,31.2500000,31.2500000,31.2250000,31.2400000,21701
US1.TWTR_delisted_875018,1,20190315,135800,31.2300000,31.2400000,31.2300000,31.2400000,3860
US1.TWTR_delisted_875018,1,20190315,135900,31.2350000,31.2500000,31.2300000,31.2500000,5764
US1.TWTR_delisted_875018,1,20190315,140000,31.2574000,31.2700000,31.2527000,31.2696000,22645
US1.TWTR_delisted_875018,1,20190315,140100,31.2650000,31.2650000,31.2450000,31.2600000,6119
US1.TWTR_delisted_875018,1,20190315,140200,31.2550000,31.2633000,31.2400000,31.2471000,4899
US1.TWTR_delisted_875018,1,20190315,140300,31.2500000,31.2538000,31.2400000,31.2538000,45144
US1.TWTR_delisted_875018,1,20190315,140400,31.2600000,31.2600000,31.2300000,31.2400000,10976
US1.TWTR_delisted_875018,1,20190315,140500,31.2400000,31.2550000,31.2324000,31.2500000,16877
US1.TWTR_delisted_875018,1,20190315,140600,31.2550000,31.2800000,31.2550000,31.2686000,7991
US1.TWTR_delisted_875018,1,20190315,140700,31.2700000,31.2700000,31.2539000,31.2539000,12806
US1.TWTR_delisted_875018,1,20190315,140800,31.2600000,31.2600000,31.2400000,31.2450000,10051
US1.TWTR_delisted_875018,1,20190315,140900,31.2500000,31.2650000,31.2500000,31.2650000,5683
US1.TWTR_delisted_875018,1,20190315,141000,31.2700000,31.2800000,31.2600000,31.2800000,17467
US1.TWTR_delisted_875018,1,20190315,141100,31.2800000,31.2800000,31.2700000,31.2700000,2733
US1.TWTR_delisted_875018,1,20190315,141200,31.2650000,31.2800000,31.2600000,31.2752000,8976
US1.TWTR_delisted_875018,1,20190315,141300,31.2740000,31.2800000,31.2700000,31.2800000,14081
US1.TWTR_delisted_875018,1,20190315,141400,31.2700000,31.2700000,31.2500000,31.2500000,25679
US1.TWTR_delisted_875018,1,20190315,141500,31.2500000,31.2600000,31.2400000,31.2500000,7531
US1.TWTR_delisted_875018,1,20190315,141600,31.2500000,31.2600000,31.2450000,31.2550000,4210
US1.TWTR_delisted_875018,1,20190315,141700,31.2597000,31.2700000,31.2500000,31.2600000,17136
US1.TWTR_delisted_875018,1,20190315,141800,31.2573000,31.2700000,31.2559000,31.2600000,40791
US1.TWTR_delisted_875018,1,20190315,141900,31.2600000,31.2700000,31.2500000,31.2600000,18628
US1.TWTR_delisted_875018,1,20190315,142000,31.2600000,31.2600000,31.2400000,31.2500000,9704
US1.TWTR_delisted_875018,1,20190315,142100,31.2450000,31.2550000,31.2400000,31.2550000,27091
US1.TWTR_delisted_875018,1,20190315,142200,31.2600000,31.2600000,31.2400000,31.2500000,3400
US1.TWTR_delisted_875018,1,20190315,142300,31.2500000,31.2500000,31.2300000,31.2300000,12522
US1.TWTR_delisted_875018,1,20190315,142400,31.2350000,31.2400000,31.2200000,31.2246000,28957
US1.TWTR_delisted_875018,1,20190315,142500,31.2300000,31.2300000,31.2100000,31.2200000,32851
US1.TWTR_delisted_875018,1,20190315,142600,31.2150000,31.2200000,31.1900000,31.2177000,68100
US1.TWTR_delisted_875018,1,20190315,142700,31.2200000,31.2400000,31.2100000,31.2400000,35154
US1.TWTR_delisted_875018,1,20190315,142800,31.2400000,31.2500000,31.2400000,31.2410000,3834
US1.TWTR_delisted_875018,1,20190315,142900,31.2450000,31.2500000,31.2400000,31.2410000,9084
US1.TWTR_delisted_875018,1,20190315,143000,31.2415000,31.2600000,31.2400000,31.2500000,9642
US1.TWTR_delisted_875018,1,20190315,143100,31.2500000,31.2800000,31.2410000,31.2750000,35578
US1.TWTR_delisted_875018,1,20190315,143200,31.2750000,31.2800000,31.2700000,31.2750000,5758
US1.TWTR_delisted_875018,1,20190315,143300,31.2800000,31.2800000,31.2700000,31.2750000,6140
US1.TWTR_delisted_875018,1,20190315,143400,31.2800000,31.3100000,31.2800000,31.3100000,29395
US1.TWTR_delisted_875018,1,20190315,143500,31.3100000,31.3200000,31.3000000,31.3101000,22567
US1.TWTR_delisted_875018,1,20190315,143600,31.3150000,31.3150000,31.3000000,31.3000000,12900
US1.TWTR_delisted_875018,1,20190315,143700,31.3000000,31.3000000,31.2800000,31.3000000,21674
US1.TWTR_delisted_875018,1,20190315,143800,31.3000000,31.3073000,31.2900000,31.2900000,17834
US1.TWTR_delisted_875018,1,20190315,143900,31.3000000,31.3100000,31.2850000,31.2850000,19852
US1.TWTR_delisted_875018,1,20190315,144000,31.2850000,31.2900000,31.2810000,31.2900000,600
US1.TWTR_delisted_875018,1,20190315,144100,31.2900000,31.2900000,31.2683000,31.2800000,16573
US1.TWTR_delisted_875018,1,20190315,144200,31.2700000,31.2950000,31.2700000,31.2900000,8970
US1.TWTR_delisted_875018,1,20190315,144300,31.3000000,31.3100000,31.3000000,31.3075000,6358
US1.TWTR_delisted_875018,1,20190315,144400,31.3099000,31.3100000,31.2910000,31.2950000,6256
US1.TWTR_delisted_875018,1,20190315,144500,31.2900000,31.2967000,31.2800000,31.2900000,17973
US1.TWTR_delisted_875018,1,20190315,144600,31.2800000,31.2900000,31.2700000,31.2711000,7400
US1.TWTR_delisted_875018,1,20190315,144700,31.2787000,31.2800000,31.2700000,31.2750000,5200
US1.TWTR_delisted_875018,1,20190315,144800,31.2700000,31.2750000,31.2600000,31.2650000,8169
US1.TWTR_delisted_875018,1,20190315,144900,31.2650000,31.2700000,31.2600000,31.2646000,3955
US1.TWTR_delisted_875018,1,20190315,145000,31.2600000,31.2800000,31.2600000,31.2629000,24711
US1.TWTR_delisted_875018,1,20190315,145100,31.2700000,31.2700000,31.2419000,31.2450000,25199
US1.TWTR_delisted_875018,1,20190315,145200,31.2477000,31.2500000,31.2300000,31.2350000,18784
US1.TWTR_delisted_875018,1,20190315,145300,31.2400000,31.2400000,31.2201000,31.2310000,21227
US1.TWTR_delisted_875018,1,20190315,145400,31.2300000,31.2350000,31.2250000,31.2300000,20484
US1.TWTR_delisted_875018,1,20190315,145500,31.2350000,31.2500000,31.2300000,31.2450000,6157
US1.TWTR_delisted_875018,1,20190315,145600,31.2408000,31.2530000,31.2400000,31.2500000,12796
US1.TWTR_delisted_875018,1,20190315,145700,31.2500000,31.2500000,31.2450000,31.2500000,1600
US1.TWTR_delisted_875018,1,20190315,145800,31.2500000,31.2600000,31.2450000,31.2600000,4713
US1.TWTR_delisted_875018,1,20190315,145900,31.2500000,31.2600000,31.2500000,31.2541000,5000
US1.TWTR_delisted_875018,1,20190315,150000,31.2600000,31.2750000,31.2510000,31.2750000,4263
US1.TWTR_delisted_875018,1,20190315,150100,31.2750000,31.2800000,31.2700000,31.2750000,6624
US1.TWTR_delisted_875018,1,20190315,150200,31.2800000,31.2802000,31.2610000,31.2802000,30329
US1.TWTR_delisted_875018,1,20190315,150300,31.2800000,31.2900000,31.2700000,31.2800000,20899
US1.TWTR_delisted_875018,1,20190315,150400,31.2800000,31.2900000,31.2717000,31.2717000,8992
US1.TWTR_delisted_875018,1,20190315,150500,31.2700000,31.2800000,31.2700000,31.2800000,3870
US1.TWTR_delisted_875018,1,20190315,150600,31.2800000,31.2800000,31.2700000,31.2700000,11905
US1.TWTR_delisted_875018,1,20190315,150700,31.2800000,31.2898000,31.2750000,31.2800000,9845
US1.TWTR_delisted_875018,1,20190315,150800,31.2803000,31.2803000,31.2700000,31.2750000,9127
US1.TWTR_delisted_875018,1,20190315,150900,31.2750000,31.2800000,31.2700000,31.2800000,15850
US1.TWTR_delisted_875018,1,20190315,151000,31.2800000,31.2850000,31.2700000,31.2700000,5828
US1.TWTR_delisted_875018,1,20190315,151100,31.2800000,31.2836000,31.2700000,31.2800000,10751
US1.TWTR_delisted_875018,1,20190315,151200,31.2750000,31.2900000,31.2700000,31.2900000,18483
US1.TWTR_delisted_875018,1,20190315,151300,31.2950000,31.3100000,31.2900000,31.2900000,30885
US1.TWTR_delisted_875018,1,20190315,151400,31.2950000,31.3100000,31.2836000,31.3000000,71005
US1.TWTR_delisted_875018,1,20190315,151500,31.3000000,31.3050000,31.2800000,31.3050000,44947
US1.TWTR_delisted_875018,1,20190315,151600,31.3000000,31.3200000,31.2900000,31.3100000,29037
US1.TWTR_delisted_875018,1,20190315,151700,31.3200000,31.3200000,31.2910000,31.3050000,20701
US1.TWTR_delisted_875018,1,20190315,151800,31.3031000,31.3036000,31.2950000,31.3000000,17432
US1.TWTR_delisted_875018,1,20190315,151900,31.2950000,31.3100000,31.2900000,31.3050000,3628
US1.TWTR_delisted_875018,1,20190315,152000,31.3065000,31.3100000,31.3000000,31.3050000,3568
US1.TWTR_delisted_875018,1,20190315,152100,31.3000000,31.3057000,31.2900000,31.2910000,16249
US1.TWTR_delisted_875018,1,20190315,152200,31.3000000,31.3216000,31.2900000,31.2950000,70757
US1.TWTR_delisted_875018,1,20190315,152300,31.2974000,31.3100000,31.2800000,31.3100000,50963
US1.TWTR_delisted_875018,1,20190315,152400,31.3000000,31.3100000,31.2900000,31.2950000,34857
US1.TWTR_delisted_875018,1,20190315,152500,31.2950000,31.3000000,31.2900000,31.3000000,19747
US1.TWTR_delisted_875018,1,20190315,152600,31.3000000,31.3000000,31.2900000,31.2900000,5468
US1.TWTR_delisted_875018,1,20190315,152700,31.2910000,31.3100000,31.2810000,31.2861000,34504
US1.TWTR_delisted_875018,1,20190315,152800,31.2850000,31.3000000,31.2800000,31.2810000,12059
US1.TWTR_delisted_875018,1,20190315,152900,31.2900000,31.2900000,31.2650000,31.2650000,14425
US1.TWTR_delisted_875018,1,20190315,153000,31.2646000,31.2700000,31.2500000,31.2550000,18082
US1.TWTR_delisted_875018,1,20190315,153100,31.2550000,31.2600000,31.2400000,31.2400000,17150
US1.TWTR_delisted_875018,1,20190315,153200,31.2400000,31.2600000,31.2350000,31.2500000,23377
US1.TWTR_delisted_875018,1,20190315,153300,31.2450000,31.2500000,31.2400000,31.2450000,31879
US1.TWTR_delisted_875018,1,20190315,153400,31.2450000,31.2500000,31.2100000,31.2100000,81513
US1.TWTR_delisted_875018,1,20190315,153500,31.2116000,31.2300000,31.2100000,31.2200000,25415
US1.TWTR_delisted_875018,1,20190315,153600,31.2300000,31.2400000,31.2150000,31.2200000,28798
US1.TWTR_delisted_875018,1,20190315,153700,31.2200000,31.2300000,31.2115000,31.2238000,15879
US1.TWTR_delisted_875018,1,20190315,153800,31.2300000,31.2300000,31.2100000,31.2200000,19685
US1.TWTR_delisted_875018,1,20190315,153900,31.2300000,31.2300000,31.2100000,31.2150000,13059
US1.TWTR_delisted_875018,1,20190315,154000,31.2200000,31.2200000,31.1900000,31.1900000,18242
US1.TWTR_delisted_875018,1,20190315,154100,31.2000000,31.2150000,31.1950000,31.2100000,32347
US1.TWTR_delisted_875018,1,20190315,154200,31.2050000,31.2200000,31.2000000,31.2150000,25432
US1.TWTR_delisted_875018,1,20190315,154300,31.2150000,31.2250000,31.2100000,31.2244000,45174
US1.TWTR_delisted_875018,1,20190315,154400,31.2300000,31.2300000,31.2200000,31.2250000,10807
US1.TWTR_delisted_875018,1,20190315,154500,31.2200000,31.2500000,31.2200000,31.2400000,43008
US1.TWTR_delisted_875018,1,20190315,154600,31.2500000,31.2600000,31.2200000,31.2300000,66946
US1.TWTR_delisted_875018,1,20190315,154700,31.2300000,31.2350000,31.2200000,31.2250000,42367
US1.TWTR_delisted_875018,1,20190315,154800,31.2250000,31.2300000,31.2200000,31.2250000,39096
US1.TWTR_delisted_875018,1,20190315,154900,31.2250000,31.2300000,31.2200000,31.2200000,15110
US1.TWTR_delisted_875018,1,20190315,155000,31.2250000,31.2400000,31.2200000,31.2350000,62543
US1.TWTR_delisted_875018,1,20190315,155100,31.2300000,31.2300000,31.2100000,31.2150000,37059
US1.TWTR_delisted_875018,1,20190315,155200,31.2100000,31.2200000,31.2000000,31.2050000,38984
US1.TWTR_delisted_875018,1,20190315,155300,31.2000000,31.2050000,31.1800000,31.1800000,94712
US1.TWTR_delisted_875018,1,20190315,155400,31.1800000,31.1800000,31.1500000,31.1600000,69262
US1.TWTR_delisted_875018,1,20190315,155500,31.1700000,31.1900000,31.1600000,31.1753000,76325
US1.TWTR_delisted_875018,1,20190315,155600,31.1800000,31.2050000,31.1750000,31.1850000,134007
US1.TWTR_delisted_875018,1,20190315,155700,31.1900000,31.1950000,31.1700000,31.1750000,110559
US1.TWTR_delisted_875018,1,20190315,155800,31.1750000,31.1800000,31.1500000,31.1700000,123449
US1.TWTR_delisted_875018,1,20190315,155900,31.1700000,31.2100000,31.1600000,31.2050000,156178
US1.TWTR_delisted_875018,1,20190315,160000,31.2050000,31.2550000,31.1800000,31.2500000,301399
US1.TWTR_delisted_875018,1,20190318,093100,31.2300000,31.2500000,31.2200000,31.2215000,91279
US1.TWTR_delisted_875018,1,20190318,093200,31.2300000,31.3000000,31.2300000,31.2300000,27728
US1.TWTR_delisted_875018,1,20190318,093300,31.2250000,31.2400000,31.1000000,31.1500000,65343
US1.TWTR_delisted_875018,1,20190318,093400,31.1600000,31.1900000,31.0900000,31.1700000,35058
US1.TWTR_delisted_875018,1,20190318,093500,31.1900000,31.1900000,31.0700000,31.0900000,34538
US1.TWTR_delisted_875018,1,20190318,093600,31.0900000,31.1398000,31.0500000,31.0750000,19870
US1.TWTR_delisted_875018,1,20190318,093700,31.0700000,31.1000000,31.0300000,31.0800000,56747
US1.TWTR_delisted_875018,1,20190318,093800,31.0800000,31.1000000,31.0600000,31.0800000,37820
US1.TWTR_delisted_875018,1,20190318,093900,31.0700000,31.0700000,30.9800000,30.9836000,56995
US1.TWTR_delisted_875018,1,20190318,094000,30.9857000,31.0000000,30.9015000,30.9015000,44677
US1.TWTR_delisted_875018,1,20190318,094100,30.9099000,30.9800000,30.8800000,30.9700000,54140
US1.TWTR_delisted_875018,1,20190318,094200,30.9700000,31.0900000,30.9550000,31.0700000,57566
US1.TWTR_delisted_875018,1,20190318,094300,31.0600000,31.1200000,31.0300000,31.0750000,48745
US1.TWTR_delisted_875018,1,20190318,094400,31.0800000,31.1500000,31.0800000,31.1000000,29336
US1.TWTR_delisted_875018,1,20190318,094500,31.1050000,31.1800000,31.1000000,31.1396000,41320
US1.TWTR_delisted_875018,1,20190318,094600,31.1300000,31.1430000,31.0800000,31.0900000,18077
US1.TWTR_delisted_875018,1,20190318,094700,31.0900000,31.1400000,31.0600000,31.1200000,54519
US1.TWTR_delisted_875018,1,20190318,094800,31.1100000,31.1500000,31.1000000,31.1150000,35808
US1.TWTR_delisted_875018,1,20190318,094900,31.1147000,31.1300000,31.1000000,31.1096000,28452
US1.TWTR_delisted_875018,1,20190318,095000,31.1100000,31.2000000,31.1050000,31.1700000,40837
US1.TWTR_delisted_875018,1,20190318,095100,31.1600000,31.2100000,31.1450000,31.2041000,59310
US1.TWTR_delisted_875018,1,20190318,095200,31.2100000,31.2700000,31.2100000,31.2550000,36974
US1.TWTR_delisted_875018,1,20190318,095300,31.2500000,31.2600000,31.2400000,31.2600000,24056
US1.TWTR_delisted_875018,1,20190318,095400,31.2500000,31.3100000,31.2500000,31.3000000,74704
US1.TWTR_delisted_875018,1,20190318,095500,31.3000000,31.3300000,31.2850000,31.3300000,29924
US1.TWTR_delisted_875018,1,20190318,095600,31.3282000,31.3900000,31.3200000,31.3700000,49583
US1.TWTR_delisted_875018,1,20190318,095700,31.3800000,31.3900000,31.3400000,31.3450000,38660
US1.TWTR_delisted_875018,1,20190318,095800,31.3401000,31.3800000,31.3150000,31.3800000,31199
US1.TWTR_delisted_875018,1,20190318,095900,31.3750000,31.4500000,31.3400000,31.4231000,83969
US1.TWTR_delisted_875018,1,20190318,100000,31.4280000,31.4400000,31.4050000,31.4301000,44482
US1.TWTR_delisted_875018,1,20190318,100100,31.4363000,31.4900000,31.4326000,31.4600000,68566
US1.TWTR_delisted_875018,1,20190318,100200,31.4700000,31.4900000,31.4600000,31.4700000,45969
US1.TWTR_delisted_875018,1,20190318,100300,31.4800000,31.4800000,31.4500000,31.4500000,51709
US1.TWTR_delisted_875018,1,20190318,100400,31.4450000,31.4500000,31.4200000,31.4500000,19927
US1.TWTR_delisted_875018,1,20190318,100500,31.4600000,31.4700000,31.4500000,31.4600000,14204
US1.TWTR_delisted_875018,1,20190318,100600,31.4650000,31.4700000,31.4400000,31.4650000,27311
US1.TWTR_delisted_875018,1,20190318,100700,31.4700000,31.4800000,31.4400000,31.4400000,51683
US1.TWTR_delisted_875018,1,20190318,100800,31.4400000,31.4600000,31.4100000,31.4600000,18097
US1.TWTR_delisted_875018,1,20190318,100900,31.4550000,31.4600000,31.4400000,31.4550000,11895
US1.TWTR_delisted_875018,1,20190318,101000,31.4500000,31.4800000,31.4500000,31.4700000,29092
US1.TWTR_delisted_875018,1,20190318,101100,31.4700000,31.5200000,31.4600000,31.4700000,116206
US1.TWTR_delisted_875018,1,20190318,101200,31.4650000,31.4650000,31.4300000,31.4400000,16598
US1.TWTR_delisted_875018,1,20190318,101300,31.4500000,31.4750000,31.4300000,31.4700000,54200
US1.TWTR_delisted_875018,1,20190318,101400,31.4600000,31.4600000,31.3701000,31.3800000,47790
US1.TWTR_delisted_875018,1,20190318,101500,31.3700000,31.4100000,31.3650000,31.3800000,35889
US1.TWTR_delisted_875018,1,20190318,101600,31.3800000,31.3900000,31.3400000,31.3600000,21954
US1.TWTR_delisted_875018,1,20190318,101700,31.3650000,31.3700000,31.3400000,31.3600000,32320
US1.TWTR_delisted_875018,1,20190318,101800,31.3600000,31.4000000,31.3500000,31.3800000,22353
US1.TWTR_delisted_875018,1,20190318,101900,31.3900000,31.4000000,31.3750000,31.3800000,17912
US1.TWTR_delisted_875018,1,20190318,102000,31.3850000,31.3900000,31.3800000,31.3900000,9208
US1.TWTR_delisted_875018,1,20190318,102100,31.3900000,31.3900000,31.3600000,31.3900000,16499
US1.TWTR_delisted_875018,1,20190318,102200,31.4000000,31.4200000,31.3900000,31.4000000,24819
US1.TWTR_delisted_875018,1,20190318,102300,31.4000000,31.4000000,31.3700000,31.3800000,16349
US1.TWTR_delisted_875018,1,20190318,102400,31.3900000,31.3900000,31.3500000,31.3600000,12783
US1.TWTR_delisted_875018,1,20190318,102500,31.3700000,31.3700000,31.3200000,31.3400000,11800
US1.TWTR_delisted_875018,1,20190318,102600,31.3452000,31.3500000,31.3300000,31.3453000,20096
US1.TWTR_delisted_875018,1,20190318,102700,31.3485000,31.3500000,31.3200000,31.3250000,11574
US1.TWTR_delisted_875018,1,20190318,102800,31.3250000,31.3650000,31.3100000,31.3600000,35321
US1.TWTR_delisted_875018,1,20190318,102900,31.3633000,31.3800000,31.3600000,31.3750000,16603
US1.TWTR_delisted_875018,1,20190318,103000,31.3800000,31.3800000,31.3700000,31.3750000,13327
US1.TWTR_delisted_875018,1,20190318,103100,31.3800000,31.3900000,31.3600000,31.3900000,20889
US1.TWTR_delisted_875018,1,20190318,103200,31.3850000,31.4000000,31.3800000,31.3900000,25498
US1.TWTR_delisted_875018,1,20190318,103300,31.3900000,31.4000000,31.3800000,31.4000000,8026
US1.TWTR_delisted_875018,1,20190318,103400,31.4000000,31.4100000,31.3950000,31.4080000,7883
US1.TWTR_delisted_875018,1,20190318,103500,31.4100000,31.4100000,31.3800000,31.3900000,14152
US1.TWTR_delisted_875018,1,20190318,103600,31.3850000,31.3900000,31.3700000,31.3700000,13057
US1.TWTR_delisted_875018,1,20190318,103700,31.3750000,31.3900000,31.3605000,31.3650000,15363
US1.TWTR_delisted_875018,1,20190318,103800,31.3650000,31.4000000,31.3600000,31.3950000,14930
US1.TWTR_delisted_875018,1,20190318,103900,31.3950000,31.4100000,31.3700000,31.3850000,25925
US1.TWTR_delisted_875018,1,20190318,104000,31.3850000,31.3950000,31.3800000,31.3850000,11578
US1.TWTR_delisted_875018,1,20190318,104100,31.3850000,31.4050000,31.3800000,31.4050000,10894
US1.TWTR_delisted_875018,1,20190318,104200,31.4000000,31.4200000,31.3840000,31.4150000,10871
US1.TWTR_delisted_875018,1,20190318,104300,31.4200000,31.4400000,31.4099000,31.4099000,35402
US1.TWTR_delisted_875018,1,20190318,104400,31.4000000,31.4100000,31.3900000,31.4000000,8675
US1.TWTR_delisted_875018,1,20190318,104500,31.4000000,31.4300000,31.4000000,31.4250000,16004
US1.TWTR_delisted_875018,1,20190318,104600,31.4250000,31.4300000,31.3700000,31.3700000,35350
US1.TWTR_delisted_875018,1,20190318,104700,31.3750000,31.3800000,31.3645000,31.3750000,8850
US1.TWTR_delisted_875018,1,20190318,104800,31.3794000,31.4200000,31.3794000,31.4150000,37757
US1.TWTR_delisted_875018,1,20190318,104900,31.4200000,31.4200000,31.4000000,31.4100000,7031
US1.TWTR_delisted_875018,1,20190318,105000,31.4100000,31.4300000,31.4000000,31.4300000,4400
US1.TWTR_delisted_875018,1,20190318,105100,31.4250000,31.4500000,31.4100000,31.4400000,29303
US1.TWTR_delisted_875018,1,20190318,105200,31.4400000,31.4600000,31.4273000,31.4450000,21221
US1.TWTR_delisted_875018,1,20190318,105300,31.4400000,31.4800000,31.4300000,31.4800000,17983
US1.TWTR_delisted_875018,1,20190318,105400,31.4750000,31.5400000,31.4750000,31.5300000,107164
US1.TWTR_delisted_875018,1,20190318,105500,31.5300000,31.5500000,31.5250000,31.5399000,43214
US1.TWTR_delisted_875018,1,20190318,105600,31.5366000,31.5500000,31.5209000,31.5300000,30226
US1.TWTR_delisted_875018,1,20190318,105700,31.5350000,31.5800000,31.5301000,31.5700000,66228
US1.TWTR_delisted_875018,1,20190318,105800,31.5700000,31.5800000,31.5600000,31.5700000,20506
US1.TWTR_delisted_875018,1,20190318,105900,31.5650000,31.5700000,31.5600000,31.5650000,11778
US1.TWTR_delisted_875018,1,20190318,110000,31.5650000,31.5700000,31.5500000,31.5550000,21110
US1.TWTR_delisted_875018,1,20190318,110100,31.5542000,31.5700000,31.5450000,31.5450000,16049
US1.TWTR_delisted_875018,1,20190318,110200,31.5400000,31.5400000,31.5000000,31.5050000,21259
US1.TWTR_delisted_875018,1,20190318,110300,31.5000000,31.5023000,31.4800000,31.5023000,23344
US1.TWTR_delisted_875018,1,20190318,110400,31.5000000,31.5200000,31.4700000,31.4800000,52427
US1.TWTR_delisted_875018,1,20190318,110500,31.4885000,31.4900000,31.4750000,31.4800000,9511
US1.TWTR_delisted_875018,1,20190318,110600,31.4800000,31.4800000,31.4400000,31.4750000,31837
US1.TWTR_delisted_875018,1,20190318,110700,31.4700000,31.4700000,31.4300000,31.4369000,11843
US1.TWTR_delisted_875018,1,20190318,110800,31.4300000,31.4500000,31.4200000,31.4400000,16018
US1.TWTR_delisted_875018,1,20190318,110900,31.4400000,31.4476000,31.4300000,31.4400000,6400
US1.TWTR_delisted_875018,1,20190318,111000,31.4385000,31.4385000,31.4050000,31.4050000,24813
US1.TWTR_delisted_875018,1,20190318,111100,31.4100000,31.4115000,31.3900000,31.4100000,30104
US1.TWTR_delisted_875018,1,20190318,111200,31.4000000,31.4000000,31.3800000,31.3933000,23262
US1.TWTR_delisted_875018,1,20190318,111300,31.3929000,31.4150000,31.3800000,31.3900000,30433
US1.TWTR_delisted_875018,1,20190318,111400,31.3800000,31.3850000,31.3600000,31.3750000,11322
US1.TWTR_delisted_875018,1,20190318,111500,31.3800000,31.3900000,31.3320000,31.3400000,17181
US1.TWTR_delisted_875018,1,20190318,111600,31.3400000,31.3600000,31.3300000,31.3494000,19671
US1.TWTR_delisted_875018,1,20190318,111700,31.3500000,31.3700000,31.3450000,31.3500000,9492
US1.TWTR_delisted_875018,1,20190318,111800,31.3500000,31.3500000,31.3150000,31.3201000,29946
US1.TWTR_delisted_875018,1,20190318,111900,31.3261000,31.3300000,31.2700000,31.2725000,35541
US1.TWTR_delisted_875018,1,20190318,112000,31.2800000,31.2950000,31.2670000,31.2670000,25413
US1.TWTR_delisted_875018,1,20190318,112100,31.2601000,31.2800000,31.2400000,31.2800000,21805
US1.TWTR_delisted_875018,1,20190318,112200,31.2800000,31.2900000,31.2300000,31.2300000,39656
US1.TWTR_delisted_875018,1,20190318,112300,31.2300000,31.2400000,31.2000000,31.2001000,48006
US1.TWTR_delisted_875018,1,20190318,112400,31.2000000,31.2295000,31.1848000,31.2000000,31801
US1.TWTR_delisted_875018,1,20190318,112500,31.1900000,31.1950000,31.1400000,31.1598000,18200
US1.TWTR_delisted_875018,1,20190318,112600,31.1500000,31.1600000,31.1400000,31.1500000,32643
US1.TWTR_delisted_875018,1,20190318,112700,31.1600000,31.1600000,31.1200000,31.1300000,22270
US1.TWTR_delisted_875018,1,20190318,112800,31.1250000,31.1600000,31.1250000,31.1599000,14250
US1.TWTR_delisted_875018,1,20190318,112900,31.1500000,31.1759000,31.1500000,31.1660000,12865
US1.TWTR_delisted_875018,1,20190318,113000,31.1700000,31.1900000,31.1500000,31.1800000,15905
US1.TWTR_delisted_875018,1,20190318,113100,31.1767000,31.1900000,31.1700000,31.1800000,8194
US1.TWTR_delisted_875018,1,20190318,113200,31.1700000,31.1850000,31.1600000,31.1720000,16758
US1.TWTR_delisted_875018,1,20190318,113300,31.1750000,31.1750000,31.1409000,31.1700000,15844
US1.TWTR_delisted_875018,1,20190318,113400,31.1600000,31.1784000,31.1461000,31.1500000,30229
US1.TWTR_delisted_875018,1,20190318,113500,31.1500000,31.1600000,31.1300000,31.1450000,19510
US1.TWTR_delisted_875018,1,20190318,113600,31.1400000,31.1500000,31.1300000,31.1450000,4100
US1.TWTR_delisted_875018,1,20190318,113700,31.1450000,31.1600000,31.1300000,31.1600000,14600
US1.TWTR_delisted_875018,1,20190318,113800,31.1525000,31.1600000,31.1200000,31.1301000,18824
US1.TWTR_delisted_875018,1,20190318,113900,31.1300000,31.1300000,31.1050000,31.1300000,32824
US1.TWTR_delisted_875018,1,20190318,114000,31.1300000,31.1500000,31.1300000,31.1450000,25901
US1.TWTR_delisted_875018,1,20190318,114100,31.1500000,31.1750000,31.1499000,31.1605000,17690
US1.TWTR_delisted_875018,1,20190318,114200,31.1659000,31.1700000,31.1600000,31.1700000,3766
US1.TWTR_delisted_875018,1,20190318,114300,31.1615000,31.1800000,31.1500000,31.1700000,19251
US1.TWTR_delisted_875018,1,20190318,114400,31.1750000,31.1836000,31.1700000,31.1752000,14019
US1.TWTR_delisted_875018,1,20190318,114500,31.1700000,31.1700000,31.1448000,31.1450000,10254
US1.TWTR_delisted_875018,1,20190318,114600,31.1400000,31.1600000,31.1400000,31.1600000,10450
US1.TWTR_delisted_875018,1,20190318,114700,31.1650000,31.1800000,31.1600000,31.1792000,10598
US1.TWTR_delisted_875018,1,20190318,114800,31.1700000,31.1800000,31.1540000,31.1550000,2931
US1.TWTR_delisted_875018,1,20190318,114900,31.1550000,31.1600000,31.1334000,31.1400000,16944
US1.TWTR_delisted_875018,1,20190318,115000,31.1400000,31.1400000,31.1300000,31.1301000,4610
US1.TWTR_delisted_875018,1,20190318,115100,31.1300000,31.1400000,31.1100000,31.1100000,20528
US1.TWTR_delisted_875018,1,20190318,115200,31.1200000,31.1300000,31.1100000,31.1100000,16819
US1.TWTR_delisted_875018,1,20190318,115300,31.1108000,31.1150000,31.0600000,31.0650000,41847
US1.TWTR_delisted_875018,1,20190318,115400,31.0700000,31.0800000,31.0600000,31.0600000,4619
US1.TWTR_delisted_875018,1,20190318,115500,31.0600000,31.0700000,31.0500000,31.0700000,8525
US1.TWTR_delisted_875018,1,20190318,115600,31.0700000,31.0800000,31.0600000,31.0700000,8823
US1.TWTR_delisted_875018,1,20190318,115700,31.0750000,31.0764000,31.0500000,31.0700000,14603
US1.TWTR_delisted_875018,1,20190318,115800,31.0650000,31.0750000,31.0500000,31.0500000,9170
US1.TWTR_delisted_875018,1,20190318,115900,31.0560000,31.0600000,31.0500000,31.0500000,4607
US1.TWTR_delisted_875018,1,20190318,120000,31.0500000,31.0900000,31.0500000,31.0800000,59196
US1.TWTR_delisted_875018,1,20190318,120100,31.0800000,31.0900000,31.0550000,31.0600000,179333
US1.TWTR_delisted_875018,1,20190318,120200,31.0550000,31.0700000,31.0300000,31.0300000,34491
US1.TWTR_delisted_875018,1,20190318,120300,31.0300000,31.0300000,30.9900000,31.0050000,54865
US1.TWTR_delisted_875018,1,20190318,120400,31.0000000,31.0050000,30.9800000,30.9829000,10547
US1.TWTR_delisted_875018,1,20190318,120500,30.9800000,30.9900000,30.9700000,30.9843000,9173
US1.TWTR_delisted_875018,1,20190318,120600,30.9800000,30.9800000,30.9400000,30.9568000,18985
US1.TWTR_delisted_875018,1,20190318,120700,30.9538000,30.9800000,30.9400000,30.9670000,20069
US1.TWTR_delisted_875018,1,20190318,120800,30.9600000,30.9600000,30.9397000,30.9500000,23628
US1.TWTR_delisted_875018,1,20190318,120900,30.9500000,30.9500000,30.9200000,30.9400000,11390
US1.TWTR_delisted_875018,1,20190318,121000,30.9300000,30.9650000,30.9295000,30.9600000,11832
US1.TWTR_delisted_875018,1,20190318,121100,30.9600000,31.0000000,30.9600000,31.0000000,10932
US1.TWTR_delisted_875018,1,20190318,121200,30.9970000,31.0000000,30.9900000,30.9938000,11115
US1.TWTR_delisted_875018,1,20190318,121300,30.9900000,31.0100000,30.9900000,31.0080000,13775
US1.TWTR_delisted_875018,1,20190318,121400,31.0050000,31.0200000,31.0000000,31.0100000,23725
US1.TWTR_delisted_875018,1,20190318,121500,31.0000000,31.0200000,31.0000000,31.0200000,9334
US1.TWTR_delisted_875018,1,20190318,121600,31.0100000,31.0200000,30.9850000,30.9850000,33117
US1.TWTR_delisted_875018,1,20190318,121700,30.9800000,30.9800000,30.9588000,30.9685000,18620
US1.TWTR_delisted_875018,1,20190318,121800,30.9700000,30.9751000,30.9500000,30.9500000,12212
US1.TWTR_delisted_875018,1,20190318,121900,30.9500000,30.9650000,30.9400000,30.9500000,8204
US1.TWTR_delisted_875018,1,20190318,122000,30.9550000,30.9800000,30.9300000,30.9400000,178672
US1.TWTR_delisted_875018,1,20190318,122100,30.9400000,30.9550000,30.9200000,30.9466000,13841
US1.TWTR_delisted_875018,1,20190318,122200,30.9488000,30.9603000,30.9400000,30.9600000,20402
US1.TWTR_delisted_875018,1,20190318,122300,30.9600000,30.9900000,30.9600000,30.9700000,48528
US1.TWTR_delisted_875018,1,20190318,122400,30.9700000,30.9900000,30.9650000,30.9800000,7831
US1.TWTR_delisted_875018,1,20190318,122500,30.9700000,30.9700000,30.9000000,30.9000000,38965
US1.TWTR_delisted_875018,1,20190318,122600,30.9070000,30.9300000,30.9070000,30.9200000,12180
US1.TWTR_delisted_875018,1,20190318,122700,30.9179000,30.9500000,30.9150000,30.9300000,9992
US1.TWTR_delisted_875018,1,20190318,122800,30.9300000,30.9300000,30.9100000,30.9150000,12815
US1.TWTR_delisted_875018,1,20190318,122900,30.9200000,30.9351000,30.9101000,30.9237000,16927
US1.TWTR_delisted_875018,1,20190318,123000,30.9262000,30.9262000,30.9000000,30.9250000,20594
US1.TWTR_delisted_875018,1,20190318,123100,30.9200000,30.9200000,30.8900000,30.9000000,38765
US1.TWTR_delisted_875018,1,20190318,123200,30.9000000,30.9100000,30.8900000,30.9000000,7397
US1.TWTR_delisted_875018,1,20190318,123300,30.9100000,30.9100000,30.8956000,30.8956000,19755
US1.TWTR_delisted_875018,1,20190318,123400,30.8900000,30.8900000,30.8600000,30.8600000,36338
US1.TWTR_delisted_875018,1,20190318,123500,30.8600000,30.8788000,30.8400000,30.8700000,31938
US1.TWTR_delisted_875018,1,20190318,123600,30.8762000,30.8762000,30.8600000,30.8600000,9312
US1.TWTR_delisted_875018,1,20190318,123700,30.8700000,30.8925000,30.8700000,30.8925000,15234
US1.TWTR_delisted_875018,1,20190318,123800,30.8900000,30.9000000,30.8700000,30.8900000,13469
US1.TWTR_delisted_875018,1,20190318,123900,30.8850000,30.9100000,30.8800000,30.9000000,18677
US1.TWTR_delisted_875018,1,20190318,124000,30.9000000,30.9100000,30.8900000,30.9007000,17366
US1.TWTR_delisted_875018,1,20190318,124100,30.9000000,30.9100000,30.9000000,30.9000000,4298
US1.TWTR_delisted_875018,1,20190318,124200,30.9000000,30.9100000,30.8900000,30.8900000,8356
US1.TWTR_delisted_875018,1,20190318,124300,30.8950000,30.9100000,30.8700000,30.9000000,25231
US1.TWTR_delisted_875018,1,20190318,124400,30.9000000,30.9300000,30.9000000,30.9300000,33267
US1.TWTR_delisted_875018,1,20190318,124500,30.9221000,30.9300000,30.9200000,30.9300000,6627
US1.TWTR_delisted_875018,1,20190318,124600,30.9300000,30.9500000,30.9200000,30.9350000,11839
US1.TWTR_delisted_875018,1,20190318,124700,30.9389000,30.9500000,30.9300000,30.9400000,14867
US1.TWTR_delisted_875018,1,20190318,124800,30.9400000,30.9500000,30.9300000,30.9400000,18182
US1.TWTR_delisted_875018,1,20190318,124900,30.9400000,30.9400000,30.9100000,30.9163000,7446
US1.TWTR_delisted_875018,1,20190318,125000,30.9200000,30.9250000,30.9000000,30.9100000,47601
US1.TWTR_delisted_875018,1,20190318,125100,30.9090000,30.9200000,30.9000000,30.9100000,47115
US1.TWTR_delisted_875018,1,20190318,125200,30.9100000,30.9300000,30.9000000,30.9259000,24433
US1.TWTR_delisted_875018,1,20190318,125300,30.9250000,30.9300000,30.9200000,30.9250000,5980
US1.TWTR_delisted_875018,1,20190318,125400,30.9200000,30.9700000,30.9200000,30.9573000,21715
US1.TWTR_delisted_875018,1,20190318,125500,30.9590000,30.9600000,30.9500000,30.9600000,1759
US1.TWTR_delisted_875018,1,20190318,125600,30.9600000,30.9753000,30.9590000,30.9650000,8023
US1.TWTR_delisted_875018,1,20190318,125700,30.9650000,30.9900000,30.9600000,30.9800000,21970
US1.TWTR_delisted_875018,1,20190318,125800,30.9800000,31.0100000,30.9636000,31.0100000,54635
US1.TWTR_delisted_875018,1,20190318,125900,31.0104000,31.0200000,31.0000000,31.0000000,17753
US1.TWTR_delisted_875018,1,20190318,130000,31.0000000,31.0284000,31.0000000,31.0200000,43437
US1.TWTR_delisted_875018,1,20190318,130100,31.0200000,31.0300000,31.0100000,31.0100000,14807
US1.TWTR_delisted_875018,1,20190318,130200,31.0200000,31.0400000,31.0200000,31.0400000,21078
US1.TWTR_delisted_875018,1,20190318,130300,31.0350000,31.0350000,31.0100000,31.0300000,9885
US1.TWTR_delisted_875018,1,20190318,130400,31.0250000,31.0300000,31.0100000,31.0147000,27909
US1.TWTR_delisted_875018,1,20190318,130500,31.0101000,31.0200000,31.0100000,31.0200000,5341
US1.TWTR_delisted_875018,1,20190318,130600,31.0200000,31.0400000,31.0199000,31.0300000,10774
US1.TWTR_delisted_875018,1,20190318,130700,31.0370000,31.0665000,31.0370000,31.0600000,18673
US1.TWTR_delisted_875018,1,20190318,130800,31.0550000,31.0600000,31.0500000,31.0550000,30838
US1.TWTR_delisted_875018,1,20190318,130900,31.0600000,31.0700000,31.0450000,31.0647000,10808
US1.TWTR_delisted_875018,1,20190318,131000,31.0667000,31.0700000,31.0500000,31.0500000,7150
US1.TWTR_delisted_875018,1,20190318,131100,31.0600000,31.0600000,31.0400000,31.0500000,6100
US1.TWTR_delisted_875018,1,20190318,131200,31.0500000,31.0600000,31.0419000,31.0551000,15291
US1.TWTR_delisted_875018,1,20190318,131300,31.0600000,31.0600000,31.0500000,31.0533000,8779
US1.TWTR_delisted_875018,1,20190318,131400,31.0500000,31.0700000,31.0500000,31.0600000,21824
US1.TWTR_delisted_875018,1,20190318,131500,31.0700000,31.0785000,31.0600000,31.0600000,21049
US1.TWTR_delisted_875018,1,20190318,131600,31.0587000,31.0600000,31.0501000,31.0600000,1950
US1.TWTR_delisted_875018,1,20190318,131700,31.0500000,31.0512000,31.0100000,31.0100000,15454
US1.TWTR_delisted_875018,1,20190318,131800,31.0200000,31.0250000,31.0100000,31.0200000,10179
US1.TWTR_delisted_875018,1,20190318,131900,31.0100000,31.0100000,31.0000000,31.0000000,5271
US1.TWTR_delisted_875018,1,20190318,132000,31.0100000,31.0200000,31.0050000,31.0050000,4250
US1.TWTR_delisted_875018,1,20190318,132100,31.0050000,31.0200000,31.0050000,31.0100000,22173
US1.TWTR_delisted_875018,1,20190318,132200,31.0000000,31.0100000,31.0000000,31.0000000,6700
US1.TWTR_delisted_875018,1,20190318,132300,31.0000000,31.0050000,30.9900000,30.9950000,14819
US1.TWTR_delisted_875018,1,20190318,132400,31.0000000,31.0000000,30.9800000,30.9898000,5350
US1.TWTR_delisted_875018,1,20190318,132500,30.9900000,31.0200000,30.9850000,31.0100000,13500
US1.TWTR_delisted_875018,1,20190318,132600,31.0150000,31.0200000,31.0100000,31.0200000,3765
US1.TWTR_delisted_875018,1,20190318,132700,31.0300000,31.0400000,31.0200000,31.0400000,20079
US1.TWTR_delisted_875018,1,20190318,132800,31.0400000,31.0450000,31.0300000,31.0400000,17467
US1.TWTR_delisted_875018,1,20190318,132900,31.0350000,31.0400000,31.0200000,31.0250000,4976
US1.TWTR_delisted_875018,1,20190318,133000,31.0200000,31.0300000,31.0150000,31.0300000,6478
US1.TWTR_delisted_875018,1,20190318,133100,31.0300000,31.0484000,31.0300000,31.0450000,9530
US1.TWTR_delisted_875018,1,20190318,133200,31.0400000,31.0600000,31.0400000,31.0500000,10200
US1.TWTR_delisted_875018,1,20190318,133300,31.0500000,31.0500000,31.0200000,31.0253000,8797
US1.TWTR_delisted_875018,1,20190318,133400,31.0300000,31.0300000,31.0100000,31.0250000,9219
US1.TWTR_delisted_875018,1,20190318,133500,31.0200000,31.0200000,30.9850000,30.9853000,18471
US1.TWTR_delisted_875018,1,20190318,133600,30.9800000,30.9900000,30.9700000,30.9800000,8629
US1.TWTR_delisted_875018,1,20190318,133700,30.9900000,30.9900000,30.9650000,30.9700000,24957
US1.TWTR_delisted_875018,1,20190318,133800,30.9800000,30.9800000,30.9600000,30.9700000,4000
US1.TWTR_delisted_875018,1,20190318,133900,30.9700000,30.9750000,30.9667000,30.9750000,6907
US1.TWTR_delisted_875018,1,20190318,134000,30.9800000,30.9800000,30.9700000,30.9700000,2200
US1.TWTR_delisted_875018,1,20190318,134100,30.9784000,31.0000000,30.9784000,30.9950000,13506
US1.TWTR_delisted_875018,1,20190318,134200,30.9915000,31.0000000,30.9800000,30.9900000,4623
US1.TWTR_delisted_875018,1,20190318,134300,30.9999000,31.0000000,30.9900000,31.0000000,11242
US1.TWTR_delisted_875018,1,20190318,134400,31.0000000,31.0100000,30.9900000,31.0100000,11041
US1.TWTR_delisted_875018,1,20190318,134500,31.0100000,31.0100000,30.9961000,31.0100000,12081
US1.TWTR_delisted_875018,1,20190318,134600,31.0056000,31.0056000,30.9900000,31.0000000,15289
US1.TWTR_delisted_875018,1,20190318,134700,31.0000000,31.0050000,30.9900000,30.9900000,3638
US1.TWTR_delisted_875018,1,20190318,134800,30.9900000,31.0000000,30.9850000,30.9965000,6222
US1.TWTR_delisted_875018,1,20190318,134900,30.9900000,30.9908000,30.9900000,30.9900000,5677
US1.TWTR_delisted_875018,1,20190318,135000,30.9900000,31.0000000,30.9900000,31.0000000,6376
US1.TWTR_delisted_875018,1,20190318,135100,30.9946000,31.0000000,30.9899000,30.9900000,4793
US1.TWTR_delisted_875018,1,20190318,135200,30.9800000,30.9800000,30.9750000,30.9800000,2801
US1.TWTR_delisted_875018,1,20190318,135300,30.9800000,30.9800000,30.9800000,30.9800000,3000
US1.TWTR_delisted_875018,1,20190318,135400,30.9900000,31.0000000,30.9900000,31.0000000,7013
US1.TWTR_delisted_875018,1,20190318,135500,30.9900000,30.9950000,30.9900000,30.9900000,6378
US1.TWTR_delisted_875018,1,20190318,135600,30.9843000,30.9900000,30.9800000,30.9900000,1900
US1.TWTR_delisted_875018,1,20190318,135700,30.9900000,31.0000000,30.9900000,30.9900000,2300
US1.TWTR_delisted_875018,1,20190318,135800,31.0000000,31.0200000,31.0000000,31.0100000,5403
US1.TWTR_delisted_875018,1,20190318,135900,31.0100000,31.0100000,31.0038000,31.0050000,600
US1.TWTR_delisted_875018,1,20190318,140000,31.0100000,31.0350000,31.0050000,31.0350000,9284
US1.TWTR_delisted_875018,1,20190318,140100,31.0300000,31.0450000,31.0299000,31.0300000,10684
US1.TWTR_delisted_875018,1,20190318,140200,31.0250000,31.0400000,31.0234000,31.0400000,1479
US1.TWTR_delisted_875018,1,20190318,140300,31.0400000,31.0400000,31.0200000,31.0200000,9600
US1.TWTR_delisted_875018,1,20190318,140400,31.0300000,31.0300000,31.0100000,31.0150000,10592
US1.TWTR_delisted_875018,1,20190318,140500,31.0200000,31.0300000,31.0132000,31.0250000,20503
US1.TWTR_delisted_875018,1,20190318,140600,31.0300000,31.0300000,31.0200000,31.0200000,2875
US1.TWTR_delisted_875018,1,20190318,140700,31.0200000,31.0400000,31.0200000,31.0300000,3757
US1.TWTR_delisted_875018,1,20190318,140800,31.0300000,31.0350000,31.0232000,31.0232000,5456
US1.TWTR_delisted_875018,1,20190318,140900,31.0300000,31.0300000,31.0200000,31.0200000,940
US1.TWTR_delisted_875018,1,20190318,141000,31.0299000,31.0300000,31.0200000,31.0200000,3766
US1.TWTR_delisted_875018,1,20190318,141100,31.0200000,31.0250000,30.9900000,30.9950000,36919
US1.TWTR_delisted_875018,1,20190318,141200,30.9900000,31.0000000,30.9900000,31.0000000,17260
US1.TWTR_delisted_875018,1,20190318,141300,30.9950000,31.0000000,30.9842000,30.9900000,9900
US1.TWTR_delisted_875018,1,20190318,141400,30.9915000,31.0000000,30.9900000,31.0000000,34855
US1.TWTR_delisted_875018,1,20190318,141500,31.0000000,31.0000000,30.9854000,30.9900000,8407
US1.TWTR_delisted_875018,1,20190318,141600,30.9884000,31.0000000,30.9850000,30.9900000,8501
US1.TWTR_delisted_875018,1,20190318,141700,31.0000000,31.0100000,30.9950000,31.0034000,10669
US1.TWTR_delisted_875018,1,20190318,141800,31.0000000,31.0100000,30.9950000,31.0100000,8961
US1.TWTR_delisted_875018,1,20190318,141900,31.0171000,31.0300000,31.0150000,31.0200000,11319
US1.TWTR_delisted_875018,1,20190318,142000,31.0100000,31.0200000,31.0000000,31.0000000,2831
US1.TWTR_delisted_875018,1,20190318,142100,31.0072000,31.0200000,31.0050000,31.0200000,9014
US1.TWTR_delisted_875018,1,20190318,142200,31.0150000,31.0200000,31.0100000,31.0100000,9290
US1.TWTR_delisted_875018,1,20190318,142300,31.0100000,31.0190000,31.0000000,31.0190000,7656
US1.TWTR_delisted_875018,1,20190318,142400,31.0150000,31.0200000,31.0100000,31.0200000,2641
US1.TWTR_delisted_875018,1,20190318,142500,31.0200000,31.0300000,31.0200000,31.0200000,15884
US1.TWTR_delisted_875018,1,20190318,142600,31.0300000,31.0300000,31.0200000,31.0200000,2800
US1.TWTR_delisted_875018,1,20190318,142700,31.0200000,31.0300000,31.0200000,31.0200000,3756
US1.TWTR_delisted_875018,1,20190318,142800,31.0150000,31.0250000,31.0150000,31.0250000,5600
US1.TWTR_delisted_875018,1,20190318,142900,31.0250000,31.0250000,31.0100000,31.0100000,5396
US1.TWTR_delisted_875018,1,20190318,143000,31.0200000,31.0300000,31.0111000,31.0250000,7400
US1.TWTR_delisted_875018,1,20190318,143100,31.0250000,31.0300000,31.0100000,31.0100000,9266
US1.TWTR_delisted_875018,1,20190318,143200,31.0116000,31.0200000,31.0116000,31.0200000,1100
US1.TWTR_delisted_875018,1,20190318,143300,31.0200000,31.0300000,31.0150000,31.0200000,12245
US1.TWTR_delisted_875018,1,20190318,143400,31.0200000,31.0250000,31.0150000,31.0250000,8677
US1.TWTR_delisted_875018,1,20190318,143500,31.0200000,31.0500000,31.0150000,31.0500000,18315
US1.TWTR_delisted_875018,1,20190318,143600,31.0400000,31.0500000,31.0400000,31.0500000,20112
US1.TWTR_delisted_875018,1,20190318,143700,31.0500000,31.0600000,31.0450000,31.0600000,15850
US1.TWTR_delisted_875018,1,20190318,143800,31.0600000,31.0700000,31.0600000,31.0650000,10777
US1.TWTR_delisted_875018,1,20190318,143900,31.0700000,31.0800000,31.0700000,31.0700000,17839
US1.TWTR_delisted_875018,1,20190318,144000,31.0750000,31.0800000,31.0700000,31.0700000,6023
US1.TWTR_delisted_875018,1,20190318,144100,31.0800000,31.0900000,31.0800000,31.0800000,10160
US1.TWTR_delisted_875018,1,20190318,144200,31.0800000,31.0900000,31.0771000,31.0800000,9480
US1.TWTR_delisted_875018,1,20190318,144300,31.0800000,31.1000000,31.0800000,31.0900000,15144
US1.TWTR_delisted_875018,1,20190318,144400,31.0893000,31.1000000,31.0800000,31.0800000,10659
US1.TWTR_delisted_875018,1,20190318,144500,31.0750000,31.0784000,31.0700000,31.0726000,3860
US1.TWTR_delisted_875018,1,20190318,144600,31.0750000,31.0800000,31.0700000,31.0700000,3257
US1.TWTR_delisted_875018,1,20190318,144700,31.0800000,31.0950000,31.0750000,31.0950000,5040
US1.TWTR_delisted_875018,1,20190318,144800,31.0900000,31.0950000,31.0700000,31.0700000,9132
US1.TWTR_delisted_875018,1,20190318,144900,31.0731000,31.0750000,31.0650000,31.0700000,6981
US1.TWTR_delisted_875018,1,20190318,145000,31.0750000,31.0800000,31.0700000,31.0750000,1929
US1.TWTR_delisted_875018,1,20190318,145100,31.0750000,31.0750000,31.0600000,31.0600000,16321
US1.TWTR_delisted_875018,1,20190318,145200,31.0600000,31.0650000,31.0375000,31.0600000,11513
US1.TWTR_delisted_875018,1,20190318,145300,31.0548000,31.0548000,31.0400000,31.0450000,9300
US1.TWTR_delisted_875018,1,20190318,145400,31.0500000,31.0700000,31.0500000,31.0695000,10521
US1.TWTR_delisted_875018,1,20190318,145500,31.0700000,31.0700000,31.0500000,31.0650000,12181
US1.TWTR_delisted_875018,1,20190318,145600,31.0600000,31.0687000,31.0600000,31.0650000,3011
US1.TWTR_delisted_875018,1,20190318,145700,31.0600000,31.0600000,31.0300000,31.0350000,10369
US1.TWTR_delisted_875018,1,20190318,145800,31.0400000,31.0550000,31.0400000,31.0500000,10422
US1.TWTR_delisted_875018,1,20190318,145900,31.0600000,31.0700000,31.0599000,31.0600000,7751
US1.TWTR_delisted_875018,1,20190318,150000,31.0500000,31.0600000,31.0500000,31.0600000,18400
US1.TWTR_delisted_875018,1,20190318,150100,31.0600000,31.0650000,31.0500000,31.0650000,8325
US1.TWTR_delisted_875018,1,20190318,150200,31.0650000,31.0700000,31.0600000,31.0600000,16744
US1.TWTR_delisted_875018,1,20190318,150300,31.0694000,31.0694000,31.0505000,31.0600000,14878
US1.TWTR_delisted_875018,1,20190318,150400,31.0600000,31.0650000,31.0500000,31.0500000,5715
US1.TWTR_delisted_875018,1,20190318,150500,31.0448000,31.0460000,31.0400000,31.0400000,2606
US1.TWTR_delisted_875018,1,20190318,150600,31.0300000,31.0400000,31.0300000,31.0300000,9143
US1.TWTR_delisted_875018,1,20190318,150700,31.0250000,31.0300000,31.0200000,31.0300000,8700
US1.TWTR_delisted_875018,1,20190318,150800,31.0300000,31.0400000,31.0200000,31.0300000,5406
US1.TWTR_delisted_875018,1,20190318,150900,31.0200000,31.0300000,31.0100000,31.0300000,13200
US1.TWTR_delisted_875018,1,20190318,151000,31.0201000,31.0365000,31.0201000,31.0350000,9307
US1.TWTR_delisted_875018,1,20190318,151100,31.0300000,31.0350000,31.0300000,31.0350000,600
US1.TWTR_delisted_875018,1,20190318,151200,31.0300000,31.0500000,31.0300000,31.0300000,9993
US1.TWTR_delisted_875018,1,20190318,151300,31.0250000,31.0300000,31.0100000,31.0100000,19233
US1.TWTR_delisted_875018,1,20190318,151400,31.0200000,31.0300000,31.0110000,31.0250000,13551
US1.TWTR_delisted_875018,1,20190318,151500,31.0277000,31.0300000,31.0200000,31.0262000,2075
US1.TWTR_delisted_875018,1,20190318,151600,31.0290000,31.0300000,31.0200000,31.0300000,3458
US1.TWTR_delisted_875018,1,20190318,151700,31.0300000,31.0400000,31.0200000,31.0400000,15233
US1.TWTR_delisted_875018,1,20190318,151800,31.0500000,31.0500000,31.0400000,31.0500000,4121
US1.TWTR_delisted_875018,1,20190318,151900,31.0450000,31.0450000,31.0200000,31.0300000,17892
US1.TWTR_delisted_875018,1,20190318,152000,31.0300000,31.0300000,31.0000000,31.0200000,44499
US1.TWTR_delisted_875018,1,20190318,152100,31.0100000,31.0200000,31.0100000,31.0100000,7003
US1.TWTR_delisted_875018,1,20190318,152200,31.0100000,31.0100000,30.9900000,30.9950000,10745
US1.TWTR_delisted_875018,1,20190318,152300,31.0000000,31.0100000,30.9900000,31.0000000,13138
US1.TWTR_delisted_875018,1,20190318,152400,30.9950000,30.9950000,30.9850000,30.9920000,5773
US1.TWTR_delisted_875018,1,20190318,152500,30.9900000,31.0000000,30.9800000,30.9900000,15220
US1.TWTR_delisted_875018,1,20190318,152600,31.0000000,31.0100000,30.9910000,31.0065000,5283
US1.TWTR_delisted_875018,1,20190318,152700,31.0050000,31.0200000,31.0000000,31.0200000,4293
US1.TWTR_delisted_875018,1,20190318,152800,31.0200000,31.0200000,31.0100000,31.0200000,9500
US1.TWTR_delisted_875018,1,20190318,152900,31.0200000,31.0200000,31.0100000,31.0200000,900
US1.TWTR_delisted_875018,1,20190318,153000,31.0100000,31.0200000,31.0100000,31.0200000,12334
US1.TWTR_delisted_875018,1,20190318,153100,31.0200000,31.0400000,31.0200000,31.0300000,32167
US1.TWTR_delisted_875018,1,20190318,153200,31.0251000,31.0350000,31.0250000,31.0300000,34783
US1.TWTR_delisted_875018,1,20190318,153300,31.0350000,31.0550000,31.0300000,31.0500000,25664
US1.TWTR_delisted_875018,1,20190318,153400,31.0500000,31.0750000,31.0500000,31.0700000,22790
US1.TWTR_delisted_875018,1,20190318,153500,31.0650000,31.0800000,31.0600000,31.0800000,12040
US1.TWTR_delisted_875018,1,20190318,153600,31.0700000,31.0800000,31.0450000,31.0450000,45029
US1.TWTR_delisted_875018,1,20190318,153700,31.0500000,31.0700000,31.0450000,31.0600000,9858
US1.TWTR_delisted_875018,1,20190318,153800,31.0600000,31.0600000,31.0350000,31.0400000,16431
US1.TWTR_delisted_875018,1,20190318,153900,31.0350000,31.0442000,31.0300000,31.0350000,16541
US1.TWTR_delisted_875018,1,20190318,154000,31.0300000,31.0400000,31.0247000,31.0400000,17404
US1.TWTR_delisted_875018,1,20190318,154100,31.0347000,31.0400000,31.0300000,31.0350000,21040
US1.TWTR_delisted_875018,1,20190318,154200,31.0400000,31.0450000,31.0350000,31.0450000,13283
US1.TWTR_delisted_875018,1,20190318,154300,31.0500000,31.0750000,31.0500000,31.0700000,22719
US1.TWTR_delisted_875018,1,20190318,154400,31.0700000,31.0750000,31.0600000,31.0699000,44185
US1.TWTR_delisted_875018,1,20190318,154500,31.0610000,31.0800000,31.0550000,31.0750000,36690
US1.TWTR_delisted_875018,1,20190318,154600,31.0750000,31.0900000,31.0700000,31.0850000,40527
US1.TWTR_delisted_875018,1,20190318,154700,31.0838000,31.0900000,31.0750000,31.0800000,26027
US1.TWTR_delisted_875018,1,20190318,154800,31.0800000,31.0860000,31.0650000,31.0700000,54573
US1.TWTR_delisted_875018,1,20190318,154900,31.0700000,31.0900000,31.0700000,31.0850000,14588
US1.TWTR_delisted_875018,1,20190318,155000,31.0900000,31.0900000,31.0700000,31.0800000,31703
US1.TWTR_delisted_875018,1,20190318,155100,31.0800000,31.0800000,31.0700000,31.0800000,9678
US1.TWTR_delisted_875018,1,20190318,155200,31.0700000,31.0800000,31.0600000,31.0600000,27361
US1.TWTR_delisted_875018,1,20190318,155300,31.0600000,31.0700000,31.0500000,31.0500000,30887
US1.TWTR_delisted_875018,1,20190318,155400,31.0500000,31.0600000,31.0300000,31.0500000,55127
US1.TWTR_delisted_875018,1,20190318,155500,31.0600000,31.0600000,31.0400000,31.0400000,38863
US1.TWTR_delisted_875018,1,20190318,155600,31.0500000,31.0500000,31.0300000,31.0400000,58265
US1.TWTR_delisted_875018,1,20190318,155700,31.0350000,31.0600000,31.0350000,31.0550000,37397
US1.TWTR_delisted_875018,1,20190318,155800,31.0550000,31.0700000,31.0500000,31.0600000,59069
US1.TWTR_delisted_875018,1,20190318,155900,31.0600000,31.0700000,31.0600000,31.0600000,33297
US1.TWTR_delisted_875018,1,20190318,160000,31.0700000,31.0900000,31.0600000,31.0900000,127393
US1.TWTR_delisted_875018,1,20190319,093100,31.1500000,31.2585000,31.1500000,31.1875000,147707
US1.TWTR_delisted_875018,1,20190319,093200,31.2100000,31.2500000,31.1600000,31.1600000,49972
US1.TWTR_delisted_875018,1,20190319,093300,31.1600000,31.2100000,31.1500000,31.2042000,20634
US1.TWTR_delisted_875018,1,20190319,093400,31.2200000,31.2598000,31.1100000,31.1100000,44875
US1.TWTR_delisted_875018,1,20190319,093500,31.1100000,31.1200000,31.0500000,31.0765000,44572
US1.TWTR_delisted_875018,1,20190319,093600,31.0800000,31.0899000,30.9327000,30.9440000,150831
US1.TWTR_delisted_875018,1,20190319,093700,30.9400000,30.9600000,30.9100000,30.9400000,62720
US1.TWTR_delisted_875018,1,20190319,093800,30.9400000,30.9700000,30.8800000,30.9663000,118226
US1.TWTR_delisted_875018,1,20190319,093900,30.9600000,30.9700000,30.9200000,30.9550000,25757
US1.TWTR_delisted_875018,1,20190319,094000,30.9500000,30.9550000,30.9000000,30.9250000,36253
US1.TWTR_delisted_875018,1,20190319,094100,30.9237000,30.9900000,30.9100000,30.9900000,53424
US1.TWTR_delisted_875018,1,20190319,094200,31.0000000,31.0300000,30.9216000,30.9300000,58126
US1.TWTR_delisted_875018,1,20190319,094300,30.9300000,30.9600000,30.9000000,30.9300000,23405
US1.TWTR_delisted_875018,1,20190319,094400,30.9250000,30.9800000,30.9200000,30.9796000,19805
US1.TWTR_delisted_875018,1,20190319,094500,30.9750000,30.9953000,30.9300000,30.9400000,17244
US1.TWTR_delisted_875018,1,20190319,094600,30.9300000,30.9900000,30.9300000,30.9900000,18570
US1.TWTR_delisted_875018,1,20190319,094700,30.9800000,30.9800000,30.9316000,30.9800000,13790
US1.TWTR_delisted_875018,1,20190319,094800,30.9701000,31.0000000,30.9600000,30.9773000,28783
US1.TWTR_delisted_875018,1,20190319,094900,30.9750000,30.9800000,30.9500000,30.9652000,32658
US1.TWTR_delisted_875018,1,20190319,095000,30.9800000,30.9800000,30.9200000,30.9417000,49981
US1.TWTR_delisted_875018,1,20190319,095100,30.9400000,30.9801000,30.9299000,30.9801000,22885
US1.TWTR_delisted_875018,1,20190319,095200,30.9900000,31.0300000,30.9800000,31.0300000,38178
US1.TWTR_delisted_875018,1,20190319,095300,31.0250000,31.0300000,30.9910000,30.9943000,47000
US1.TWTR_delisted_875018,1,20190319,095400,30.9939000,31.0277000,30.9939000,31.0200000,41284
US1.TWTR_delisted_875018,1,20190319,095500,31.0250000,31.0350000,31.0002000,31.0050000,24605
US1.TWTR_delisted_875018,1,20190319,095600,31.0050000,31.0050000,30.9500000,30.9810000,98577
US1.TWTR_delisted_875018,1,20190319,095700,30.9900000,31.0559000,30.9900000,31.0550000,72625
US1.TWTR_delisted_875018,1,20190319,095800,31.0568000,31.0600000,31.0100000,31.0300000,51460
US1.TWTR_delisted_875018,1,20190319,095900,31.0300000,31.0718000,31.0300000,31.0400000,56374
US1.TWTR_delisted_875018,1,20190319,100000,31.0300000,31.0900000,31.0300000,31.0419000,52137
US1.TWTR_delisted_875018,1,20190319,100100,31.0500000,31.0900000,31.0350000,31.0800000,32757
US1.TWTR_delisted_875018,1,20190319,100200,31.0900000,31.1300000,31.0850000,31.1249000,41989
US1.TWTR_delisted_875018,1,20190319,100300,31.1300000,31.1564000,31.1200000,31.1564000,36512
US1.TWTR_delisted_875018,1,20190319,100400,31.1400000,31.1400000,31.1120000,31.1300000,19590
US1.TWTR_delisted_875018,1,20190319,100500,31.1400000,31.1612000,31.1250000,31.1400000,23777
US1.TWTR_delisted_875018,1,20190319,100600,31.1500000,31.1900000,31.1500000,31.1700000,49475
US1.TWTR_delisted_875018,1,20190319,100700,31.1600000,31.1600000,31.1211000,31.1401000,38960
US1.TWTR_delisted_875018,1,20190319,100800,31.1500000,31.1600000,31.1200000,31.1250000,36659
US1.TWTR_delisted_875018,1,20190319,100900,31.1200000,31.1300000,31.0900000,31.1300000,50732
US1.TWTR_delisted_875018,1,20190319,101000,31.1363000,31.1500000,31.1200000,31.1500000,25579
US1.TWTR_delisted_875018,1,20190319,101100,31.1500000,31.1600000,31.1300000,31.1500000,16340
US1.TWTR_delisted_875018,1,20190319,101200,31.1500000,31.1900000,31.1390000,31.1811000,29362
US1.TWTR_delisted_875018,1,20190319,101300,31.1800000,31.1800000,31.1700000,31.1800000,8782
US1.TWTR_delisted_875018,1,20190319,101400,31.1800000,31.1900000,31.1650000,31.1650000,14813
US1.TWTR_delisted_875018,1,20190319,101500,31.1700000,31.1900000,31.1600000,31.1815000,15044
US1.TWTR_delisted_875018,1,20190319,101600,31.1850000,31.2200000,31.1850000,31.2102000,215671
US1.TWTR_delisted_875018,1,20190319,101700,31.2200000,31.2600000,31.2150000,31.2550000,85475
US1.TWTR_delisted_875018,1,20190319,101800,31.2600000,31.2900000,31.2400000,31.2500000,56101
US1.TWTR_delisted_875018,1,20190319,101900,31.2448000,31.2700000,31.2448000,31.2600000,86365
US1.TWTR_delisted_875018,1,20190319,102000,31.2600000,31.3074000,31.2350000,31.2850000,211209
US1.TWTR_delisted_875018,1,20190319,102100,31.2850000,31.3100000,31.2798000,31.2833000,32801
US1.TWTR_delisted_875018,1,20190319,102200,31.2900000,31.2900000,31.2600000,31.2600000,56247
US1.TWTR_delisted_875018,1,20190319,102300,31.2600000,31.2700000,31.2300000,31.2500000,83098
US1.TWTR_delisted_875018,1,20190319,102400,31.2450000,31.2526000,31.2310000,31.2399000,43725
US1.TWTR_delisted_875018,1,20190319,102500,31.2400000,31.2700000,31.2132000,31.2150000,52554
US1.TWTR_delisted_875018,1,20190319,102600,31.2200000,31.2500000,31.2000000,31.2100000,34465
US1.TWTR_delisted_875018,1,20190319,102700,31.2131000,31.2350000,31.1900000,31.2301000,20394
US1.TWTR_delisted_875018,1,20190319,102800,31.2332000,31.2332000,31.2000000,31.2300000,18814
US1.TWTR_delisted_875018,1,20190319,102900,31.2300000,31.2300000,31.2100000,31.2100000,31016
US1.TWTR_delisted_875018,1,20190319,103000,31.2200000,31.2300000,31.2000000,31.2000000,34410
US1.TWTR_delisted_875018,1,20190319,103100,31.2000000,31.2100000,31.1900000,31.1917000,15677
US1.TWTR_delisted_875018,1,20190319,103200,31.1900000,31.2000000,31.1732000,31.1800000,15576
US1.TWTR_delisted_875018,1,20190319,103300,31.1800000,31.1900000,31.1461000,31.1500000,17707
US1.TWTR_delisted_875018,1,20190319,103400,31.1550000,31.1800000,31.1500000,31.1750000,7438
US1.TWTR_delisted_875018,1,20190319,103500,31.1800000,31.1900000,31.1650000,31.1700000,39369
US1.TWTR_delisted_875018,1,20190319,103600,31.1800000,31.2000000,31.1600000,31.1650000,19871
US1.TWTR_delisted_875018,1,20190319,103700,31.1700000,31.1700000,31.1500000,31.1700000,27925
US1.TWTR_delisted_875018,1,20190319,103800,31.1600000,31.1800000,31.1600000,31.1800000,17722
US1.TWTR_delisted_875018,1,20190319,103900,31.1800000,31.1900000,31.1649000,31.1729000,31815
US1.TWTR_delisted_875018,1,20190319,104000,31.1741000,31.1741000,31.1000000,31.1001000,78315
US1.TWTR_delisted_875018,1,20190319,104100,31.1030000,31.1200000,31.0950000,31.1200000,40533
US1.TWTR_delisted_875018,1,20190319,104200,31.1200000,31.1400000,31.1200000,31.1400000,29875
US1.TWTR_delisted_875018,1,20190319,104300,31.1400000,31.1400000,31.1200000,31.1200000,7350
US1.TWTR_delisted_875018,1,20190319,104400,31.1100000,31.1300000,31.1100000,31.1282000,13000
US1.TWTR_delisted_875018,1,20190319,104500,31.1233000,31.1233000,31.0900000,31.0900000,18267
US1.TWTR_delisted_875018,1,20190319,104600,31.1000000,31.1300000,31.1000000,31.1200000,5759
US1.TWTR_delisted_875018,1,20190319,104700,31.1200000,31.1200000,31.0900000,31.0900000,35131
US1.TWTR_delisted_875018,1,20190319,104800,31.0900000,31.1420000,31.0900000,31.1400000,28192
US1.TWTR_delisted_875018,1,20190319,104900,31.1400000,31.1600000,31.1400000,31.1452000,8830
US1.TWTR_delisted_875018,1,20190319,105000,31.1500000,31.1600000,31.1400000,31.1450000,8455
US1.TWTR_delisted_875018,1,20190319,105100,31.1485000,31.1500000,31.1001000,31.1100000,26817
US1.TWTR_delisted_875018,1,20190319,105200,31.1200000,31.1200000,31.1006000,31.1149000,8153
US1.TWTR_delisted_875018,1,20190319,105300,31.1150000,31.1300000,31.1050000,31.1285000,17416
US1.TWTR_delisted_875018,1,20190319,105400,31.1300000,31.1600000,31.1247000,31.1600000,6926
US1.TWTR_delisted_875018,1,20190319,105500,31.1600000,31.1600000,31.1450000,31.1600000,9876
US1.TWTR_delisted_875018,1,20190319,105600,31.1500000,31.1500000,31.1400000,31.1428000,14963
US1.TWTR_delisted_875018,1,20190319,105700,31.1400000,31.1490000,31.1300000,31.1308000,11948
US1.TWTR_delisted_875018,1,20190319,105800,31.1300000,31.1400000,31.1200000,31.1200000,7672
US1.TWTR_delisted_875018,1,20190319,105900,31.1200000,31.1300000,31.1000000,31.1200000,20470
US1.TWTR_delisted_875018,1,20190319,110000,31.1100000,31.1100000,31.0903000,31.0950000,11724
US1.TWTR_delisted_875018,1,20190319,110100,31.1100000,31.1400000,31.1100000,31.1342000,9930
US1.TWTR_delisted_875018,1,20190319,110200,31.1300000,31.1450000,31.1100000,31.1300000,11384
US1.TWTR_delisted_875018,1,20190319,110300,31.1300000,31.1460000,31.1200000,31.1400000,7338
US1.TWTR_delisted_875018,1,20190319,110400,31.1460000,31.1650000,31.1460000,31.1600000,23219
US1.TWTR_delisted_875018,1,20190319,110500,31.1690000,31.1933000,31.1690000,31.1850000,18053
US1.TWTR_delisted_875018,1,20190319,110600,31.1900000,31.2100000,31.1850000,31.2000000,12202
US1.TWTR_delisted_875018,1,20190319,110700,31.2000000,31.2000000,31.1800000,31.1864000,34302
US1.TWTR_delisted_875018,1,20190319,110800,31.1900000,31.2100000,31.1900000,31.2012000,17731
US1.TWTR_delisted_875018,1,20190319,110900,31.2000000,31.2150000,31.2000000,31.2099000,21042
US1.TWTR_delisted_875018,1,20190319,111000,31.2100000,31.2300000,31.2000000,31.2300000,40661
US1.TWTR_delisted_875018,1,20190319,111100,31.2300000,31.2300000,31.1950000,31.2012000,21484
US1.TWTR_delisted_875018,1,20190319,111200,31.2050000,31.2100000,31.1924000,31.2015000,8953
US1.TWTR_delisted_875018,1,20190319,111300,31.2032000,31.2300000,31.2014000,31.2300000,62411
US1.TWTR_delisted_875018,1,20190319,111400,31.2250000,31.2300000,31.2150000,31.2200000,33600
US1.TWTR_delisted_875018,1,20190319,111500,31.2200000,31.2500000,31.2200000,31.2400000,28763
US1.TWTR_delisted_875018,1,20190319,111600,31.2450000,31.2464000,31.2200000,31.2200000,19723
US1.TWTR_delisted_875018,1,20190319,111700,31.2150000,31.2199000,31.2050000,31.2199000,6364
US1.TWTR_delisted_875018,1,20190319,111800,31.2150000,31.2400000,31.2100000,31.2301000,29437
US1.TWTR_delisted_875018,1,20190319,111900,31.2300000,31.2500000,31.2160000,31.2300000,39871
US1.TWTR_delisted_875018,1,20190319,112000,31.2300000,31.2400000,31.2250000,31.2350000,12870
US1.TWTR_delisted_875018,1,20190319,112100,31.2300000,31.2500000,31.2200000,31.2315000,21986
US1.TWTR_delisted_875018,1,20190319,112200,31.2300000,31.2400000,31.2200000,31.2340000,7788
US1.TWTR_delisted_875018,1,20190319,112300,31.2300000,31.2400000,31.2200000,31.2300000,9275
US1.TWTR_delisted_875018,1,20190319,112400,31.2300000,31.2400000,31.2300000,31.2300000,7635
US1.TWTR_delisted_875018,1,20190319,112500,31.2300000,31.2400000,31.2200000,31.2300000,16642
US1.TWTR_delisted_875018,1,20190319,112600,31.2300000,31.2500000,31.2250000,31.2400000,54892
US1.TWTR_delisted_875018,1,20190319,112700,31.2500000,31.2500000,31.2100000,31.2100000,79573
US1.TWTR_delisted_875018,1,20190319,112800,31.2199000,31.2500000,31.2100000,31.2202000,57865
US1.TWTR_delisted_875018,1,20190319,112900,31.2300000,31.2500000,31.2250000,31.2450000,24258
US1.TWTR_delisted_875018,1,20190319,113000,31.2400000,31.2500000,31.2400000,31.2400000,4582
US1.TWTR_delisted_875018,1,20190319,113100,31.2300000,31.2348000,31.2150000,31.2348000,33810
US1.TWTR_delisted_875018,1,20190319,113200,31.2400000,31.2500000,31.2300000,31.2400000,45182
US1.TWTR_delisted_875018,1,20190319,113300,31.2300000,31.2300000,31.1800000,31.1800000,33064
US1.TWTR_delisted_875018,1,20190319,113400,31.1800000,31.2200000,31.1800000,31.2100000,13737
US1.TWTR_delisted_875018,1,20190319,113500,31.2100000,31.2179000,31.2000000,31.2000000,5950
US1.TWTR_delisted_875018,1,20190319,113600,31.2000000,31.2147000,31.2000000,31.2000000,3849
US1.TWTR_delisted_875018,1,20190319,113700,31.2000000,31.2000000,31.1549000,31.1600000,37084
US1.TWTR_delisted_875018,1,20190319,113800,31.1600000,31.1900000,31.1588000,31.1800000,12433
US1.TWTR_delisted_875018,1,20190319,113900,31.1854000,31.2100000,31.1854000,31.2100000,8778
US1.TWTR_delisted_875018,1,20190319,114000,31.2000000,31.2000000,31.1800000,31.1836000,3516
US1.TWTR_delisted_875018,1,20190319,114100,31.1854000,31.2100000,31.1800000,31.1900000,4905
US1.TWTR_delisted_875018,1,20190319,114200,31.1900000,31.1950000,31.1800000,31.1950000,8303
US1.TWTR_delisted_875018,1,20190319,114300,31.1935000,31.2000000,31.1900000,31.1925000,11800
US1.TWTR_delisted_875018,1,20190319,114400,31.2000000,31.2200000,31.1900000,31.2150000,19388
US1.TWTR_delisted_875018,1,20190319,114500,31.2100000,31.2200000,31.2100000,31.2100000,14354
US1.TWTR_delisted_875018,1,20190319,114600,31.2151000,31.2151000,31.1900000,31.1900000,15902
US1.TWTR_delisted_875018,1,20190319,114700,31.1950000,31.2100000,31.1819000,31.1833000,37837
US1.TWTR_delisted_875018,1,20190319,114800,31.1875000,31.2100000,31.1875000,31.2100000,11698
US1.TWTR_delisted_875018,1,20190319,114900,31.2000000,31.2100000,31.2000000,31.2100000,20551
US1.TWTR_delisted_875018,1,20190319,115000,31.2050000,31.2299000,31.2050000,31.2237000,52397
US1.TWTR_delisted_875018,1,20190319,115100,31.2200000,31.2500000,31.2200000,31.2400000,62672
US1.TWTR_delisted_875018,1,20190319,115200,31.2300000,31.2400000,31.2200000,31.2300000,9899
US1.TWTR_delisted_875018,1,20190319,115300,31.2267000,31.2300000,31.2000000,31.2050000,12700
US1.TWTR_delisted_875018,1,20190319,115400,31.2000000,31.2100000,31.1900000,31.2100000,18186
US1.TWTR_delisted_875018,1,20190319,115500,31.2200000,31.2227000,31.2050000,31.2100000,17485
US1.TWTR_delisted_875018,1,20190319,115600,31.2200000,31.2400000,31.2100000,31.2400000,10825
US1.TWTR_delisted_875018,1,20190319,115700,31.2400000,31.2500000,31.2300000,31.2500000,20900
US1.TWTR_delisted_875018,1,20190319,115800,31.2485000,31.2700000,31.2350000,31.2700000,26240
US1.TWTR_delisted_875018,1,20190319,115900,31.2650000,31.2900000,31.2500000,31.2800000,34097
US1.TWTR_delisted_875018,1,20190319,120000,31.2800000,31.3100000,31.2729000,31.2850000,54449
US1.TWTR_delisted_875018,1,20190319,120100,31.2850000,31.3300000,31.2850000,31.3300000,49322
US1.TWTR_delisted_875018,1,20190319,120200,31.3250000,31.3400000,31.3100000,31.3250000,23286
US1.TWTR_delisted_875018,1,20190319,120300,31.3292000,31.3400000,31.3216000,31.3300000,8557
US1.TWTR_delisted_875018,1,20190319,120400,31.3300000,31.3300000,31.3100000,31.3150000,14994
US1.TWTR_delisted_875018,1,20190319,120500,31.3160000,31.3250000,31.3100000,31.3250000,16665
US1.TWTR_delisted_875018,1,20190319,120600,31.3300000,31.3500000,31.3300000,31.3400000,30995
US1.TWTR_delisted_875018,1,20190319,120700,31.3400000,31.3800000,31.3400000,31.3700000,21979
US1.TWTR_delisted_875018,1,20190319,120800,31.3700000,31.3800000,31.3600000,31.3600000,10978
US1.TWTR_delisted_875018,1,20190319,120900,31.3650000,31.3800000,31.3650000,31.3700000,18577
US1.TWTR_delisted_875018,1,20190319,121000,31.3700000,31.3800000,31.3700000,31.3725000,14922
US1.TWTR_delisted_875018,1,20190319,121100,31.3750000,31.3800000,31.3700000,31.3800000,24701
US1.TWTR_delisted_875018,1,20190319,121200,31.3800000,31.4000000,31.3800000,31.3900000,14100
US1.TWTR_delisted_875018,1,20190319,121300,31.3900000,31.4100000,31.3850000,31.4089000,46491
US1.TWTR_delisted_875018,1,20190319,121400,31.4053000,31.4100000,31.4000000,31.4000000,13850
US1.TWTR_delisted_875018,1,20190319,121500,31.4100000,31.4100000,31.3900000,31.3950000,28229
US1.TWTR_delisted_875018,1,20190319,121600,31.4000000,31.4000000,31.3826000,31.3950000,14351
US1.TWTR_delisted_875018,1,20190319,121700,31.3900000,31.4000000,31.3900000,31.3900000,12301
US1.TWTR_delisted_875018,1,20190319,121800,31.3884000,31.3900000,31.3801000,31.3846000,34798
US1.TWTR_delisted_875018,1,20190319,121900,31.3800000,31.3900000,31.3735000,31.3800000,26370
US1.TWTR_delisted_875018,1,20190319,122000,31.3800000,31.3900000,31.3800000,31.3900000,7633
US1.TWTR_delisted_875018,1,20190319,122100,31.3802000,31.3900000,31.3800000,31.3850000,9154
US1.TWTR_delisted_875018,1,20190319,122200,31.3800000,31.3900000,31.3650000,31.3733000,76331
US1.TWTR_delisted_875018,1,20190319,122300,31.3800000,31.3900000,31.3800000,31.3800000,11110
US1.TWTR_delisted_875018,1,20190319,122400,31.3892000,31.3900000,31.3700000,31.3900000,17870
US1.TWTR_delisted_875018,1,20190319,122500,31.3850000,31.4600000,31.3801000,31.4400000,191918
US1.TWTR_delisted_875018,1,20190319,122600,31.4400000,31.4400000,31.4100000,31.4100000,12125
US1.TWTR_delisted_875018,1,20190319,122700,31.4100000,31.4450000,31.4100000,31.4450000,36066
US1.TWTR_delisted_875018,1,20190319,122800,31.4441000,31.4800000,31.4400000,31.4798000,48773
US1.TWTR_delisted_875018,1,20190319,122900,31.4738000,31.5000000,31.4700000,31.4900000,26712
US1.TWTR_delisted_875018,1,20190319,123000,31.4800000,31.4900000,31.4700000,31.4848000,29233
US1.TWTR_delisted_875018,1,20190319,123100,31.4850000,31.5000000,31.4750000,31.5000000,69755
US1.TWTR_delisted_875018,1,20190319,123200,31.4900000,31.4900000,31.4500000,31.4769000,84534
US1.TWTR_delisted_875018,1,20190319,123300,31.4700000,31.4800000,31.4500000,31.4500000,18341
US1.TWTR_delisted_875018,1,20190319,123400,31.4500000,31.4600000,31.4350000,31.4400000,22732
US1.TWTR_delisted_875018,1,20190319,123500,31.4350000,31.4400000,31.4200000,31.4400000,34672
US1.TWTR_delisted_875018,1,20190319,123600,31.4400000,31.4490000,31.4200000,31.4200000,13619
US1.TWTR_delisted_875018,1,20190319,123700,31.4200000,31.4300000,31.4100000,31.4200000,14154
US1.TWTR_delisted_875018,1,20190319,123800,31.4200000,31.4200000,31.4000000,31.4000000,6661
US1.TWTR_delisted_875018,1,20190319,123900,31.4030000,31.4200000,31.4000000,31.4100000,18675
US1.TWTR_delisted_875018,1,20190319,124000,31.4150000,31.4152000,31.3801000,31.3900000,18935
US1.TWTR_delisted_875018,1,20190319,124100,31.3800000,31.4000000,31.3700000,31.3970000,36612
US1.TWTR_delisted_875018,1,20190319,124200,31.3946000,31.4000000,31.3800000,31.3950000,11165
US1.TWTR_delisted_875018,1,20190319,124300,31.4000000,31.4000000,31.3738000,31.3850000,40208
US1.TWTR_delisted_875018,1,20190319,124400,31.3869000,31.3900000,31.3700000,31.3900000,11968
US1.TWTR_delisted_875018,1,20190319,124500,31.3800000,31.3815000,31.3700000,31.3750000,6579
US1.TWTR_delisted_875018,1,20190319,124600,31.3800000,31.3900000,31.3800000,31.3900000,8245
US1.TWTR_delisted_875018,1,20190319,124700,31.3994000,31.4000000,31.2600000,31.3000000,88818
US1.TWTR_delisted_875018,1,20190319,124800,31.3100000,31.3300000,31.3000000,31.3200000,52366
US1.TWTR_delisted_875018,1,20190319,124900,31.3100000,31.3200000,31.2800000,31.2800000,40213
US1.TWTR_delisted_875018,1,20190319,125000,31.2700000,31.2700000,31.2100000,31.2300000,45989
US1.TWTR_delisted_875018,1,20190319,125100,31.2300000,31.2800000,31.2250000,31.2700000,49090
US1.TWTR_delisted_875018,1,20190319,125200,31.2800000,31.2900000,31.2500000,31.2900000,22600
US1.TWTR_delisted_875018,1,20190319,125300,31.3000000,31.3000000,31.2600000,31.2800000,15527
US1.TWTR_delisted_875018,1,20190319,125400,31.2704000,31.2870000,31.2617000,31.2800000,21472
US1.TWTR_delisted_875018,1,20190319,125500,31.2850000,31.2884000,31.2500000,31.2600000,10100
US1.TWTR_delisted_875018,1,20190319,125600,31.2700000,31.3000000,31.2500000,31.2900000,14585
US1.TWTR_delisted_875018,1,20190319,125700,31.2900000,31.2933000,31.2700000,31.2800000,22324
US1.TWTR_delisted_875018,1,20190319,125800,31.2800000,31.3150000,31.2800000,31.3000000,9520
US1.TWTR_delisted_875018,1,20190319,125900,31.3000000,31.3200000,31.2942000,31.3000000,21387
US1.TWTR_delisted_875018,1,20190319,130000,31.2945000,31.3300000,31.2850000,31.3300000,17257
US1.TWTR_delisted_875018,1,20190319,130100,31.3400000,31.3400000,31.2995000,31.3100000,25657
US1.TWTR_delisted_875018,1,20190319,130200,31.3100000,31.3100000,31.2900000,31.3000000,22398
US1.TWTR_delisted_875018,1,20190319,130300,31.3000000,31.3000000,31.2750000,31.2850000,14870
US1.TWTR_delisted_875018,1,20190319,130400,31.2800000,31.3100000,31.2800000,31.3000000,8617
US1.TWTR_delisted_875018,1,20190319,130500,31.3000000,31.3100000,31.2900000,31.3000000,16735
US1.TWTR_delisted_875018,1,20190319,130600,31.3000000,31.3200000,31.3000000,31.3200000,23136
US1.TWTR_delisted_875018,1,20190319,130700,31.3200000,31.3300000,31.3100000,31.3191000,21426
US1.TWTR_delisted_875018,1,20190319,130800,31.3100000,31.3100000,31.2800000,31.3000000,24201
US1.TWTR_delisted_875018,1,20190319,130900,31.2955000,31.2955000,31.2800000,31.2950000,2660
US1.TWTR_delisted_875018,1,20190319,131000,31.3000000,31.3000000,31.2700000,31.2800000,14480
US1.TWTR_delisted_875018,1,20190319,131100,31.2900000,31.2900000,31.2700000,31.2700000,7256
US1.TWTR_delisted_875018,1,20190319,131200,31.2700000,31.2900000,31.2700000,31.2794000,20288
US1.TWTR_delisted_875018,1,20190319,131300,31.2800000,31.2900000,31.2700000,31.2800000,20442
US1.TWTR_delisted_875018,1,20190319,131400,31.2800000,31.2900000,31.2650000,31.2700000,7574
US1.TWTR_delisted_875018,1,20190319,131500,31.2768000,31.2930000,31.2768000,31.2900000,3458
US1.TWTR_delisted_875018,1,20190319,131600,31.2900000,31.3000000,31.2800000,31.2900000,5992
US1.TWTR_delisted_875018,1,20190319,131700,31.2900000,31.2900000,31.2731000,31.2850000,3625
US1.TWTR_delisted_875018,1,20190319,131800,31.2900000,31.3000000,31.2850000,31.2850000,28099
US1.TWTR_delisted_875018,1,20190319,131900,31.2800000,31.2900000,31.2733000,31.2799000,11700
US1.TWTR_delisted_875018,1,20190319,132000,31.2753000,31.2800000,31.2700000,31.2700000,4128
US1.TWTR_delisted_875018,1,20190319,132100,31.2750000,31.2800000,31.2600000,31.2650000,22596
US1.TWTR_delisted_875018,1,20190319,132200,31.2600000,31.2677000,31.2500000,31.2500000,23091
US1.TWTR_delisted_875018,1,20190319,132300,31.2500000,31.2599000,31.2500000,31.2500000,3693
US1.TWTR_delisted_875018,1,20190319,132400,31.2500000,31.2600000,31.2500000,31.2500000,4476
US1.TWTR_delisted_875018,1,20190319,132500,31.2500000,31.2500000,31.2300000,31.2300000,35238
US1.TWTR_delisted_875018,1,20190319,132600,31.2300000,31.2400000,31.2200000,31.2296000,34390
US1.TWTR_delisted_875018,1,20190319,132700,31.2233000,31.2500000,31.2100000,31.2400000,55355
US1.TWTR_delisted_875018,1,20190319,132800,31.2400000,31.2500000,31.2400000,31.2490000,8050
US1.TWTR_delisted_875018,1,20190319,132900,31.2400000,31.2600000,31.2315000,31.2400000,17958
US1.TWTR_delisted_875018,1,20190319,133000,31.2500000,31.2800000,31.2500000,31.2700000,25346
US1.TWTR_delisted_875018,1,20190319,133100,31.2700000,31.2966000,31.2700000,31.2800000,33578
US1.TWTR_delisted_875018,1,20190319,133200,31.2800000,31.3000000,31.2800000,31.3000000,11456
US1.TWTR_delisted_875018,1,20190319,133300,31.3000000,31.3200000,31.2900000,31.3100000,24895
US1.TWTR_delisted_875018,1,20190319,133400,31.3100000,31.3200000,31.3100000,31.3200000,3755
US1.TWTR_delisted_875018,1,20190319,133500,31.3200000,31.3300000,31.3200000,31.3200000,18232
US1.TWTR_delisted_875018,1,20190319,133600,31.3200000,31.3300000,31.3200000,31.3300000,4903
US1.TWTR_delisted_875018,1,20190319,133700,31.3300000,31.3400000,31.3300000,31.3400000,8471
US1.TWTR_delisted_875018,1,20190319,133800,31.3401000,31.3600000,31.3400000,31.3536000,12889
US1.TWTR_delisted_875018,1,20190319,133900,31.3500000,31.3600000,31.3400000,31.3500000,8708
US1.TWTR_delisted_875018,1,20190319,134000,31.3500000,31.3500000,31.3300000,31.3300000,8670
US1.TWTR_delisted_875018,1,20190319,134100,31.3300000,31.3500000,31.3250000,31.3450000,7170
US1.TWTR_delisted_875018,1,20190319,134200,31.3400000,31.3400000,31.3200000,31.3300000,10343
US1.TWTR_delisted_875018,1,20190319,134300,31.3400000,31.3401000,31.3310000,31.3400000,2961
US1.TWTR_delisted_875018,1,20190319,134400,31.3400000,31.3450000,31.3305000,31.3305000,3292
US1.TWTR_delisted_875018,1,20190319,134500,31.3350000,31.3401000,31.3300000,31.3400000,3300
US1.TWTR_delisted_875018,1,20190319,134600,31.3300000,31.3301000,31.3000000,31.3200000,20641
US1.TWTR_delisted_875018,1,20190319,134700,31.3200000,31.3200000,31.2950000,31.3001000,9094
US1.TWTR_delisted_875018,1,20190319,134800,31.3000000,31.3200000,31.3000000,31.3150000,9552
US1.TWTR_delisted_875018,1,20190319,134900,31.3100000,31.3190000,31.3000000,31.3000000,4400
US1.TWTR_delisted_875018,1,20190319,135000,31.3000000,31.3200000,31.2900000,31.3086000,46017
US1.TWTR_delisted_875018,1,20190319,135100,31.3100000,31.3172000,31.3100000,31.3100000,15300
US1.TWTR_delisted_875018,1,20190319,135200,31.3100000,31.3100000,31.3000000,31.3000000,3574
US1.TWTR_delisted_875018,1,20190319,135300,31.3000000,31.3100000,31.3000000,31.3000000,10902
US1.TWTR_delisted_875018,1,20190319,135400,31.3100000,31.3150000,31.3000000,31.3050000,4037
US1.TWTR_delisted_875018,1,20190319,135500,31.3100000,31.3100000,31.3050000,31.3100000,6400
US1.TWTR_delisted_875018,1,20190319,135600,31.3200000,31.3200000,31.3100000,31.3200000,3610
US1.TWTR_delisted_875018,1,20190319,135700,31.3200000,31.3200000,31.3100000,31.3100000,9146
US1.TWTR_delisted_875018,1,20190319,135800,31.3200000,31.3300000,31.3130000,31.3250000,17905
US1.TWTR_delisted_875018,1,20190319,135900,31.3300000,31.3400000,31.3200000,31.3300000,8381
US1.TWTR_delisted_875018,1,20190319,140000,31.3355000,31.3450000,31.3300000,31.3400000,10291
US1.TWTR_delisted_875018,1,20190319,140100,31.3400000,31.3550000,31.3400000,31.3500000,8545
US1.TWTR_delisted_875018,1,20190319,140200,31.3600000,31.3600000,31.3500000,31.3550000,3302
US1.TWTR_delisted_875018,1,20190319,140300,31.3550000,31.3550000,31.3300000,31.3400000,9348
US1.TWTR_delisted_875018,1,20190319,140400,31.3442000,31.3750000,31.3442000,31.3700000,31608
US1.TWTR_delisted_875018,1,20190319,140500,31.3700000,31.4000000,31.3700000,31.3900000,5522
US1.TWTR_delisted_875018,1,20190319,140600,31.3900000,31.3900000,31.3750000,31.3800000,18566
US1.TWTR_delisted_875018,1,20190319,140700,31.3700000,31.3850000,31.3500000,31.3550000,24051
US1.TWTR_delisted_875018,1,20190319,140800,31.3600000,31.3750000,31.3500000,31.3750000,7014
US1.TWTR_delisted_875018,1,20190319,140900,31.3800000,31.3900000,31.3600000,31.3600000,65309
US1.TWTR_delisted_875018,1,20190319,141000,31.3600000,31.3700000,31.3500000,31.3700000,9932
US1.TWTR_delisted_875018,1,20190319,141100,31.3700000,31.3700000,31.3400000,31.3500000,7521
US1.TWTR_delisted_875018,1,20190319,141200,31.3400000,31.3534000,31.3300000,31.3300000,9562
US1.TWTR_delisted_875018,1,20190319,141300,31.3400000,31.3500000,31.3300000,31.3450000,4300
US1.TWTR_delisted_875018,1,20190319,141400,31.3400000,31.3500000,31.3000000,31.3250000,32455
US1.TWTR_delisted_875018,1,20190319,141500,31.3300000,31.3400000,31.3200000,31.3250000,17420
US1.TWTR_delisted_875018,1,20190319,141600,31.3300000,31.3500000,31.3200000,31.3300000,34034
US1.TWTR_delisted_875018,1,20190319,141700,31.3300000,31.3432000,31.3275000,31.3300000,16145
US1.TWTR_delisted_875018,1,20190319,141800,31.3400000,31.3500000,31.3300000,31.3400000,7726
US1.TWTR_delisted_875018,1,20190319,141900,31.3405000,31.3500000,31.3300000,31.3500000,13858
US1.TWTR_delisted_875018,1,20190319,142000,31.3500000,31.3500000,31.3327000,31.3500000,14675
US1.TWTR_delisted_875018,1,20190319,142100,31.3500000,31.3650000,31.3448000,31.3600000,3000
US1.TWTR_delisted_875018,1,20190319,142200,31.3650000,31.3800000,31.3600000,31.3730000,11321
US1.TWTR_delisted_875018,1,20190319,142300,31.3700000,31.3701000,31.3693000,31.3700000,9213
US1.TWTR_delisted_875018,1,20190319,142400,31.3700000,31.3734000,31.3600000,31.3700000,9895
US1.TWTR_delisted_875018,1,20190319,142500,31.3634000,31.3673000,31.3450000,31.3600000,11308
US1.TWTR_delisted_875018,1,20190319,142600,31.3600000,31.3900000,31.3550000,31.3747000,22492
US1.TWTR_delisted_875018,1,20190319,142700,31.3800000,31.4000000,31.3800000,31.4000000,26991
US1.TWTR_delisted_875018,1,20190319,142800,31.4000000,31.4115000,31.3950000,31.4100000,60742
US1.TWTR_delisted_875018,1,20190319,142900,31.4100000,31.4250000,31.4050000,31.4100000,14159
US1.TWTR_delisted_875018,1,20190319,143000,31.4100000,31.4150000,31.3850000,31.3850000,6129
US1.TWTR_delisted_875018,1,20190319,143100,31.3900000,31.4050000,31.3700000,31.3700000,25230
US1.TWTR_delisted_875018,1,20190319,143200,31.3900000,31.3900000,31.3750000,31.3800000,11499
US1.TWTR_delisted_875018,1,20190319,143300,31.3900000,31.3900000,31.3700000,31.3815000,12485
US1.TWTR_delisted_875018,1,20190319,143400,31.3850000,31.3850000,31.3700000,31.3750000,1700
US1.TWTR_delisted_875018,1,20190319,143500,31.3750000,31.3800000,31.3700000,31.3800000,10654
US1.TWTR_delisted_875018,1,20190319,143600,31.3800000,31.3800000,31.3600000,31.3700000,6085
US1.TWTR_delisted_875018,1,20190319,143700,31.3700000,31.3800000,31.3650000,31.3800000,19868
US1.TWTR_delisted_875018,1,20190319,143800,31.3700000,31.3800000,31.3700000,31.3700000,10007
US1.TWTR_delisted_875018,1,20190319,143900,31.3762000,31.3800000,31.3700000,31.3700000,3455
US1.TWTR_delisted_875018,1,20190319,144000,31.3762000,31.3800000,31.3700000,31.3767000,6064
US1.TWTR_delisted_875018,1,20190319,144100,31.3800000,31.3800000,31.3700000,31.3700000,1600
US1.TWTR_delisted_875018,1,20190319,144200,31.3800000,31.3900000,31.3700000,31.3800000,15916
US1.TWTR_delisted_875018,1,20190319,144300,31.3750000,31.3800000,31.3600000,31.3650000,18305
US1.TWTR_delisted_875018,1,20190319,144400,31.3628000,31.3900000,31.3600000,31.3900000,11254
US1.TWTR_delisted_875018,1,20190319,144500,31.3900000,31.3900000,31.3750000,31.3800000,9279
US1.TWTR_delisted_875018,1,20190319,144600,31.3800000,31.3800000,31.3600000,31.3700000,22553
US1.TWTR_delisted_875018,1,20190319,144700,31.3700000,31.3800000,31.3600000,31.3700000,9602
US1.TWTR_delisted_875018,1,20190319,144800,31.3759000,31.3800000,31.3686000,31.3700000,5839
US1.TWTR_delisted_875018,1,20190319,144900,31.3611000,31.3800000,31.3611000,31.3700000,4460
US1.TWTR_delisted_875018,1,20190319,145000,31.3700000,31.3700000,31.3550000,31.3614000,9050
US1.TWTR_delisted_875018,1,20190319,145100,31.3700000,31.3700000,31.3450000,31.3500000,9301
US1.TWTR_delisted_875018,1,20190319,145200,31.3500000,31.3600000,31.3300000,31.3550000,28111
US1.TWTR_delisted_875018,1,20190319,145300,31.3600000,31.3600000,31.3508000,31.3600000,12047
US1.TWTR_delisted_875018,1,20190319,145400,31.3550000,31.3800000,31.3450000,31.3600000,31702
US1.TWTR_delisted_875018,1,20190319,145500,31.3600000,31.3700000,31.3500000,31.3568000,4852
US1.TWTR_delisted_875018,1,20190319,145600,31.3600000,31.3688000,31.3500000,31.3688000,12187
US1.TWTR_delisted_875018,1,20190319,145700,31.3600000,31.3600000,31.3300000,31.3400000,19912
US1.TWTR_delisted_875018,1,20190319,145800,31.3400000,31.3600000,31.3400000,31.3519000,8300
US1.TWTR_delisted_875018,1,20190319,145900,31.3550000,31.3600000,31.3300000,31.3334000,24542
US1.TWTR_delisted_875018,1,20190319,150000,31.3300000,31.3400000,31.3100000,31.3300000,18161
US1.TWTR_delisted_875018,1,20190319,150100,31.3300000,31.3550000,31.3200000,31.3200000,44005
US1.TWTR_delisted_875018,1,20190319,150200,31.3200000,31.3200000,31.3000000,31.3000000,37299
US1.TWTR_delisted_875018,1,20190319,150300,31.3100000,31.3200000,31.3000000,31.3079000,27600
US1.TWTR_delisted_875018,1,20190319,150400,31.3100000,31.3250000,31.3050000,31.3250000,9235
US1.TWTR_delisted_875018,1,20190319,150500,31.3200000,31.3300000,31.3161000,31.3300000,9295
US1.TWTR_delisted_875018,1,20190319,150600,31.3344000,31.3400000,31.3300000,31.3300000,16813
US1.TWTR_delisted_875018,1,20190319,150700,31.3200000,31.3300000,31.3150000,31.3300000,15087
US1.TWTR_delisted_875018,1,20190319,150800,31.3250000,31.3300000,31.3200000,31.3300000,4522
US1.TWTR_delisted_875018,1,20190319,150900,31.3200000,31.3252000,31.3000000,31.3000000,11310
US1.TWTR_delisted_875018,1,20190319,151000,31.3052000,31.3200000,31.3000000,31.3200000,20168
US1.TWTR_delisted_875018,1,20190319,151100,31.3300000,31.3550000,31.3250000,31.3500000,97655
US1.TWTR_delisted_875018,1,20190319,151200,31.3443000,31.3556000,31.3443000,31.3550000,4401
US1.TWTR_delisted_875018,1,20190319,151300,31.3600000,31.3600000,31.3400000,31.3500000,5016
US1.TWTR_delisted_875018,1,20190319,151400,31.3500000,31.3500000,31.3200000,31.3300000,8110
US1.TWTR_delisted_875018,1,20190319,151500,31.3250000,31.3300000,31.3000000,31.3201000,16886
US1.TWTR_delisted_875018,1,20190319,151600,31.3199000,31.3199000,31.3049000,31.3050000,13664
US1.TWTR_delisted_875018,1,20190319,151700,31.3050000,31.3100000,31.2934000,31.3000000,28497
US1.TWTR_delisted_875018,1,20190319,151800,31.3000000,31.3000000,31.2700000,31.2950000,16920
US1.TWTR_delisted_875018,1,20190319,151900,31.2950000,31.3000000,31.2800000,31.2800000,23944
US1.TWTR_delisted_875018,1,20190319,152000,31.2850000,31.2850000,31.2700000,31.2800000,22609
US1.TWTR_delisted_875018,1,20190319,152100,31.2800000,31.2800000,31.2500000,31.2552000,33300
US1.TWTR_delisted_875018,1,20190319,152200,31.2500000,31.2600000,31.2300000,31.2400000,62072
US1.TWTR_delisted_875018,1,20190319,152300,31.2400000,31.2400000,31.2300000,31.2300000,2006
US1.TWTR_delisted_875018,1,20190319,152400,31.2300000,31.2400000,31.2200000,31.2200000,13407
US1.TWTR_delisted_875018,1,20190319,152500,31.2250000,31.2284000,31.2109000,31.2200000,8944
US1.TWTR_delisted_875018,1,20190319,152600,31.2200000,31.2200000,31.1900000,31.2007000,46221
US1.TWTR_delisted_875018,1,20190319,152700,31.2100000,31.2200000,31.2000000,31.2200000,27168
US1.TWTR_delisted_875018,1,20190319,152800,31.2200000,31.2200000,31.2100000,31.2100000,6973
US1.TWTR_delisted_875018,1,20190319,152900,31.2150000,31.2200000,31.2000000,31.2100000,15624
US1.TWTR_delisted_875018,1,20190319,153000,31.2100000,31.2100000,31.2000000,31.2000000,8838
US1.TWTR_delisted_875018,1,20190319,153100,31.1900000,31.1950000,31.1700000,31.1842000,28386
US1.TWTR_delisted_875018,1,20190319,153200,31.1800000,31.1900000,31.1600000,31.1850000,48386
US1.TWTR_delisted_875018,1,20190319,153300,31.1800000,31.2200000,31.1800000,31.2200000,34360
US1.TWTR_delisted_875018,1,20190319,153400,31.2150000,31.2300000,31.2124000,31.2200000,28976
US1.TWTR_delisted_875018,1,20190319,153500,31.2200000,31.2200000,31.2000000,31.2100000,12843
US1.TWTR_delisted_875018,1,20190319,153600,31.2050000,31.2050000,31.1550000,31.1550000,33192
US1.TWTR_delisted_875018,1,20190319,153700,31.1600000,31.1700000,31.1584000,31.1650000,21223
US1.TWTR_delisted_875018,1,20190319,153800,31.1700000,31.1700000,31.1437000,31.1600000,23111
US1.TWTR_delisted_875018,1,20190319,153900,31.1600000,31.1750000,31.1450000,31.1750000,26967
US1.TWTR_delisted_875018,1,20190319,154000,31.1750000,31.1750000,31.1400000,31.1450000,17912
US1.TWTR_delisted_875018,1,20190319,154100,31.1400000,31.1600000,31.1300000,31.1500000,44897
US1.TWTR_delisted_875018,1,20190319,154200,31.1400000,31.1550000,31.1400000,31.1400000,21062
US1.TWTR_delisted_875018,1,20190319,154300,31.1450000,31.1500000,31.1300000,31.1400000,29774
US1.TWTR_delisted_875018,1,20190319,154400,31.1400000,31.1400000,31.1200000,31.1205000,30877
US1.TWTR_delisted_875018,1,20190319,154500,31.1299000,31.1500000,31.1200000,31.1500000,17996
US1.TWTR_delisted_875018,1,20190319,154600,31.1500000,31.1800000,31.1500000,31.1800000,37874
US1.TWTR_delisted_875018,1,20190319,154700,31.1700000,31.1900000,31.1650000,31.1881000,38773
US1.TWTR_delisted_875018,1,20190319,154800,31.1900000,31.2100000,31.1850000,31.1900000,46858
US1.TWTR_delisted_875018,1,20190319,154900,31.1900000,31.2200000,31.1900000,31.1901000,21820
US1.TWTR_delisted_875018,1,20190319,155000,31.1900000,31.2100000,31.1900000,31.2100000,27738
US1.TWTR_delisted_875018,1,20190319,155100,31.2000000,31.2100000,31.2000000,31.2000000,19608
US1.TWTR_delisted_875018,1,20190319,155200,31.2000000,31.2100000,31.1800000,31.1800000,52346
US1.TWTR_delisted_875018,1,20190319,155300,31.1800000,31.1865000,31.1700000,31.1700000,92150
US1.TWTR_delisted_875018,1,20190319,155400,31.1600000,31.1700000,31.1500000,31.1550000,53063
US1.TWTR_delisted_875018,1,20190319,155500,31.1600000,31.1700000,31.1400000,31.1500000,89226
US1.TWTR_delisted_875018,1,20190319,155600,31.1500000,31.2000000,31.1450000,31.2000000,103366
US1.TWTR_delisted_875018,1,20190319,155700,31.2000000,31.2100000,31.1800000,31.2100000,66673
US1.TWTR_delisted_875018,1,20190319,155800,31.2100000,31.2100000,31.2000000,31.2050000,26710
US1.TWTR_delisted_875018,1,20190319,155900,31.2050000,31.2400000,31.2000000,31.2400000,123412
US1.TWTR_delisted_875018,1,20190319,160000,31.2350000,31.2900000,31.2300000,31.2900000,171185
US1.TWTR_delisted_875018,1,20190320,093100,31.2400000,31.2500000,31.1730000,31.2100000,110673
US1.TWTR_delisted_875018,1,20190320,093200,31.2106000,31.2200000,31.1600000,31.1600000,17747
US1.TWTR_delisted_875018,1,20190320,093300,31.1700000,31.2400000,31.1700000,31.2100000,49376
US1.TWTR_delisted_875018,1,20190320,093400,31.2100000,31.3100000,31.2100000,31.2800000,62427
US1.TWTR_delisted_875018,1,20190320,093500,31.2606000,31.2800000,31.2537000,31.2650000,29112
US1.TWTR_delisted_875018,1,20190320,093600,31.2700000,31.3500000,31.2700000,31.3000000,34358
US1.TWTR_delisted_875018,1,20190320,093700,31.3000000,31.3300000,31.2700000,31.2900000,72193
US1.TWTR_delisted_875018,1,20190320,093800,31.2850000,31.3100000,31.2625000,31.2700000,65887
US1.TWTR_delisted_875018,1,20190320,093900,31.2750000,31.2900000,31.2600000,31.2754000,44275
US1.TWTR_delisted_875018,1,20190320,094000,31.2700000,31.3001000,31.2600000,31.2902000,21978
US1.TWTR_delisted_875018,1,20190320,094100,31.2900000,31.3200000,31.2900000,31.3200000,15234
US1.TWTR_delisted_875018,1,20190320,094200,31.3200000,31.3600000,31.2984000,31.3584000,83536
US1.TWTR_delisted_875018,1,20190320,094300,31.3700000,31.4050000,31.3400000,31.3550000,46293
US1.TWTR_delisted_875018,1,20190320,094400,31.3523000,31.4500000,31.3500000,31.4500000,88259
US1.TWTR_delisted_875018,1,20190320,094500,31.4450000,31.5085000,31.4200000,31.4900000,172812
US1.TWTR_delisted_875018,1,20190320,094600,31.4800000,31.6000000,31.4800000,31.5300000,185478
US1.TWTR_delisted_875018,1,20190320,094700,31.5312000,31.5400000,31.4900000,31.5300000,35634
US1.TWTR_delisted_875018,1,20190320,094800,31.5396000,31.5865000,31.5100000,31.5400000,91057
US1.TWTR_delisted_875018,1,20190320,094900,31.5300000,31.6000000,31.5200000,31.5800000,60367
US1.TWTR_delisted_875018,1,20190320,095000,31.5800000,31.6600000,31.5800000,31.6400000,109574
US1.TWTR_delisted_875018,1,20190320,095100,31.6442000,31.6600000,31.6100000,31.6450000,76295
US1.TWTR_delisted_875018,1,20190320,095200,31.6488000,31.7100000,31.6450000,31.6844000,80487
US1.TWTR_delisted_875018,1,20190320,095300,31.6900000,31.7295000,31.6877000,31.7000000,96165
US1.TWTR_delisted_875018,1,20190320,095400,31.7085000,31.7200000,31.6600000,31.6870000,116219
US1.TWTR_delisted_875018,1,20190320,095500,31.6900000,31.6900000,31.6100000,31.6400000,78535
US1.TWTR_delisted_875018,1,20190320,095600,31.6300000,31.6700000,31.5950000,31.6610000,89981
US1.TWTR_delisted_875018,1,20190320,095700,31.6700000,31.7100000,31.6700000,31.6800000,47066
US1.TWTR_delisted_875018,1,20190320,095800,31.6900000,31.7400000,31.6900000,31.7150000,114111
US1.TWTR_delisted_875018,1,20190320,095900,31.7150000,31.7150000,31.6600000,31.7000000,41262
US1.TWTR_delisted_875018,1,20190320,100000,31.6981000,31.7100000,31.6656000,31.6900000,49154
US1.TWTR_delisted_875018,1,20190320,100100,31.6900000,31.7600000,31.6800000,31.7600000,106913
US1.TWTR_delisted_875018,1,20190320,100200,31.7600000,31.8300000,31.7400000,31.8300000,207595
US1.TWTR_delisted_875018,1,20190320,100300,31.8250000,31.8581000,31.8200000,31.8416000,134589
US1.TWTR_delisted_875018,1,20190320,100400,31.8450000,31.8600000,31.8301000,31.8400000,67768
US1.TWTR_delisted_875018,1,20190320,100500,31.8400000,31.8600000,31.8300000,31.8500000,67314
US1.TWTR_delisted_875018,1,20190320,100600,31.8500000,31.8550000,31.8100000,31.8350000,86953
US1.TWTR_delisted_875018,1,20190320,100700,31.8400000,31.8450000,31.7450000,31.7900000,106874
US1.TWTR_delisted_875018,1,20190320,100800,31.7900000,31.8650000,31.7900000,31.8500000,170706
US1.TWTR_delisted_875018,1,20190320,100900,31.8500000,31.9398000,31.8500000,31.9200000,122624
US1.TWTR_delisted_875018,1,20190320,101000,31.9219000,31.9310000,31.9100000,31.9105000,89181
US1.TWTR_delisted_875018,1,20190320,101100,31.9150000,31.9200000,31.8100000,31.8300000,80443
US1.TWTR_delisted_875018,1,20190320,101200,31.8300000,31.8600000,31.8100000,31.8450000,65773
US1.TWTR_delisted_875018,1,20190320,101300,31.8448000,31.8800000,31.8200000,31.8200000,21870
US1.TWTR_delisted_875018,1,20190320,101400,31.8250000,31.8400000,31.7703000,31.7800000,76573
US1.TWTR_delisted_875018,1,20190320,101500,31.7800000,31.8000000,31.7500000,31.7983000,103838
US1.TWTR_delisted_875018,1,20190320,101600,31.8000000,31.8000000,31.7500000,31.7921000,31279
US1.TWTR_delisted_875018,1,20190320,101700,31.7900000,31.8035000,31.7552000,31.8035000,38216
US1.TWTR_delisted_875018,1,20190320,101800,31.8100000,31.8485000,31.8000000,31.8400000,67762
US1.TWTR_delisted_875018,1,20190320,101900,31.8400000,31.9100000,31.8250000,31.9000000,196315
US1.TWTR_delisted_875018,1,20190320,102000,31.9000000,31.9300000,31.8700000,31.9200000,55332
US1.TWTR_delisted_875018,1,20190320,102100,31.9150000,31.9500000,31.9100000,31.9412000,84132
US1.TWTR_delisted_875018,1,20190320,102200,31.9438000,31.9600000,31.8927000,31.9100000,70034
US1.TWTR_delisted_875018,1,20190320,102300,31.9050000,31.9400000,31.9000000,31.9264000,110095
US1.TWTR_delisted_875018,1,20190320,102400,31.9200000,31.9200000,31.8400000,31.8700000,68584
US1.TWTR_delisted_875018,1,20190320,102500,31.8800000,31.9200000,31.8800000,31.9000000,17116
US1.TWTR_delisted_875018,1,20190320,102600,31.9000000,31.9350000,31.8800000,31.9200000,52449
US1.TWTR_delisted_875018,1,20190320,102700,31.9100000,31.9150000,31.8650000,31.8700000,45003
US1.TWTR_delisted_875018,1,20190320,102800,31.8750000,31.8950000,31.8700000,31.8950000,23528
US1.TWTR_delisted_875018,1,20190320,102900,31.9000000,31.9150000,31.8951000,31.9100000,28897
US1.TWTR_delisted_875018,1,20190320,103000,31.9100000,31.9400000,31.9100000,31.9200000,82471
US1.TWTR_delisted_875018,1,20190320,103100,31.9300000,31.9699000,31.9200000,31.9550000,133127
US1.TWTR_delisted_875018,1,20190320,103200,31.9550000,32.0500000,31.9550000,32.0370000,315918
US1.TWTR_delisted_875018,1,20190320,103300,32.0377000,32.0800000,32.0200000,32.0215000,100047
US1.TWTR_delisted_875018,1,20190320,103400,32.0300000,32.0398000,31.9400000,31.9410000,78275
US1.TWTR_delisted_875018,1,20190320,103500,31.9400000,31.9600000,31.9015000,31.9150000,59860
US1.TWTR_delisted_875018,1,20190320,103600,31.9200000,31.9888000,31.9150000,31.9500000,82302
US1.TWTR_delisted_875018,1,20190320,103700,31.9600000,32.0028000,31.9600000,31.9700000,61324
US1.TWTR_delisted_875018,1,20190320,103800,31.9640000,31.9640000,31.9100000,31.9300000,46705
US1.TWTR_delisted_875018,1,20190320,103900,31.9342000,31.9600000,31.9300000,31.9501000,39524
US1.TWTR_delisted_875018,1,20190320,104000,31.9500000,31.9600000,31.9400000,31.9400000,37096
US1.TWTR_delisted_875018,1,20190320,104100,31.9400000,32.0000000,31.9350000,31.9900000,77602
US1.TWTR_delisted_875018,1,20190320,104200,31.9850000,32.0000000,31.9450000,31.9800000,77996
US1.TWTR_delisted_875018,1,20190320,104300,31.9800000,32.0800000,31.9800000,32.0569000,112473
US1.TWTR_delisted_875018,1,20190320,104400,32.0500000,32.1200000,32.0400000,32.1200000,69524
US1.TWTR_delisted_875018,1,20190320,104500,32.1196000,32.1196000,32.0700000,32.1000000,60092
US1.TWTR_delisted_875018,1,20190320,104600,32.1099000,32.1200000,32.0900000,32.0932000,29817
US1.TWTR_delisted_875018,1,20190320,104700,32.0921000,32.1200000,32.0724000,32.1100000,64796
US1.TWTR_delisted_875018,1,20190320,104800,32.1100000,32.1500000,32.1050000,32.1150000,61330
US1.TWTR_delisted_875018,1,20190320,104900,32.1200000,32.1400000,32.0800000,32.1300000,52722
US1.TWTR_delisted_875018,1,20190320,105000,32.1300000,32.1700000,32.0900000,32.1500000,137394
US1.TWTR_delisted_875018,1,20190320,105100,32.1459000,32.1700000,32.1200000,32.1700000,45334
US1.TWTR_delisted_875018,1,20190320,105200,32.1700000,32.2000000,32.1300000,32.1322000,84987
US1.TWTR_delisted_875018,1,20190320,105300,32.1398000,32.1700000,32.1300000,32.1700000,63820
US1.TWTR_delisted_875018,1,20190320,105400,32.1800000,32.1900000,32.1600000,32.1900000,34734
US1.TWTR_delisted_875018,1,20190320,105500,32.1900000,32.2147000,32.1800000,32.1900000,53533
US1.TWTR_delisted_875018,1,20190320,105600,32.1900000,32.2100000,32.1800000,32.2000000,52626
US1.TWTR_delisted_875018,1,20190320,105700,32.2000000,32.2100000,32.1800000,32.2000000,21047
US1.TWTR_delisted_875018,1,20190320,105800,32.2000000,32.2135000,32.1900000,32.2050000,20709
US1.TWTR_delisted_875018,1,20190320,105900,32.2050000,32.2100000,32.1900000,32.1950000,26078
US1.TWTR_delisted_875018,1,20190320,110000,32.1901000,32.2300000,32.1900000,32.2238000,46853
US1.TWTR_delisted_875018,1,20190320,110100,32.2250000,32.2500000,32.2215000,32.2400000,99434
US1.TWTR_delisted_875018,1,20190320,110200,32.2400000,32.2500000,32.2000000,32.2145000,59310
US1.TWTR_delisted_875018,1,20190320,110300,32.2200000,32.2200000,32.1300000,32.1650000,88925
US1.TWTR_delisted_875018,1,20190320,110400,32.1600000,32.1700000,32.1000000,32.1350000,112163
US1.TWTR_delisted_875018,1,20190320,110500,32.1300000,32.1400000,32.0833000,32.0900000,28611
US1.TWTR_delisted_875018,1,20190320,110600,32.0850000,32.1390000,32.0650000,32.1300000,52361
US1.TWTR_delisted_875018,1,20190320,110700,32.1300000,32.1699000,32.1300000,32.1650000,48447
US1.TWTR_delisted_875018,1,20190320,110800,32.1700000,32.1800000,32.1300000,32.1533000,66203
US1.TWTR_delisted_875018,1,20190320,110900,32.1600000,32.1800000,32.1600000,32.1700000,51673
US1.TWTR_delisted_875018,1,20190320,111000,32.1700000,32.1750000,32.1450000,32.1600000,40430
US1.TWTR_delisted_875018,1,20190320,111100,32.1600000,32.1800000,32.1400000,32.1715000,51822
US1.TWTR_delisted_875018,1,20190320,111200,32.1700000,32.2000000,32.1700000,32.1800000,29072
US1.TWTR_delisted_875018,1,20190320,111300,32.1700000,32.2250000,32.1700000,32.2250000,112912
US1.TWTR_delisted_875018,1,20190320,111400,32.2280000,32.2350000,32.2200000,32.2350000,63299
US1.TWTR_delisted_875018,1,20190320,111500,32.2300000,32.2500000,32.2200000,32.2350000,40576
US1.TWTR_delisted_875018,1,20190320,111600,32.2350000,32.2700000,32.2300000,32.2494000,159355
US1.TWTR_delisted_875018,1,20190320,111700,32.2485000,32.2800000,32.2031000,32.2800000,77578
US1.TWTR_delisted_875018,1,20190320,111800,32.2800000,32.3150000,32.2800000,32.3100000,78032
US1.TWTR_delisted_875018,1,20190320,111900,32.3100000,32.3300000,32.3000000,32.3286000,56294
US1.TWTR_delisted_875018,1,20190320,112000,32.3200000,32.3356000,32.3200000,32.3300000,40414
US1.TWTR_delisted_875018,1,20190320,112100,32.3338000,32.3400000,32.3050000,32.3350000,46816
US1.TWTR_delisted_875018,1,20190320,112200,32.3338000,32.3400000,32.3200000,32.3300000,22126
US1.TWTR_delisted_875018,1,20190320,112300,32.3281000,32.3400000,32.3100000,32.3335000,68309
US1.TWTR_delisted_875018,1,20190320,112400,32.3324000,32.3350000,32.3050000,32.3156000,36368
US1.TWTR_delisted_875018,1,20190320,112500,32.3100000,32.3300000,32.3100000,32.3250000,32703
US1.TWTR_delisted_875018,1,20190320,112600,32.3250000,32.3400000,32.3200000,32.3248000,61814
US1.TWTR_delisted_875018,1,20190320,112700,32.3250000,32.3400000,32.3200000,32.3200000,56293
US1.TWTR_delisted_875018,1,20190320,112800,32.3250000,32.3250000,32.3000000,32.3150000,52892
US1.TWTR_delisted_875018,1,20190320,112900,32.3199000,32.3200000,32.2200000,32.2500000,150464
US1.TWTR_delisted_875018,1,20190320,113000,32.2400000,32.2900000,32.2400000,32.2650000,99351
US1.TWTR_delisted_875018,1,20190320,113100,32.2600000,32.2700000,32.2100000,32.2200000,43921
US1.TWTR_delisted_875018,1,20190320,113200,32.2200000,32.2450000,32.2100000,32.2400000,21148
US1.TWTR_delisted_875018,1,20190320,113300,32.2400000,32.2400000,32.2000000,32.2200000,69368
US1.TWTR_delisted_875018,1,20190320,113400,32.2228000,32.2400000,32.2100000,32.2400000,12192
US1.TWTR_delisted_875018,1,20190320,113500,32.2400000,32.2400000,32.1700000,32.2150000,49435
US1.TWTR_delisted_875018,1,20190320,113600,32.2150000,32.2300000,32.2000000,32.2100000,43018
US1.TWTR_delisted_875018,1,20190320,113700,32.2103000,32.2300000,32.2050000,32.2100000,37053
US1.TWTR_delisted_875018,1,20190320,113800,32.2134000,32.2399000,32.2100000,32.2269000,27767
US1.TWTR_delisted_875018,1,20190320,113900,32.2200000,32.2300000,32.2050000,32.2296000,16331
US1.TWTR_delisted_875018,1,20190320,114000,32.2300000,32.2300000,32.2000000,32.2200000,24809
US1.TWTR_delisted_875018,1,20190320,114100,32.2100000,32.2300000,32.1800000,32.2000000,27110
US1.TWTR_delisted_875018,1,20190320,114200,32.1950000,32.2100000,32.1800000,32.2100000,54261
US1.TWTR_delisted_875018,1,20190320,114300,32.2100000,32.2152000,32.1500000,32.1550000,34687
US1.TWTR_delisted_875018,1,20190320,114400,32.1500000,32.1742000,32.1400000,32.1615000,32474
US1.TWTR_delisted_875018,1,20190320,114500,32.1675000,32.1700000,32.1400000,32.1600000,29903
US1.TWTR_delisted_875018,1,20190320,114600,32.1550000,32.1700000,32.1400000,32.1612000,18435
US1.TWTR_delisted_875018,1,20190320,114700,32.1600000,32.1638000,32.1400000,32.1500000,16072
US1.TWTR_delisted_875018,1,20190320,114800,32.1500000,32.1500000,32.1300000,32.1400000,24410
US1.TWTR_delisted_875018,1,20190320,114900,32.1425000,32.1425000,32.1100000,32.1100000,32759
US1.TWTR_delisted_875018,1,20190320,115000,32.1100000,32.1300000,32.1000000,32.1200000,25398
US1.TWTR_delisted_875018,1,20190320,115100,32.1200000,32.1750000,32.1200000,32.1600000,37857
US1.TWTR_delisted_875018,1,20190320,115200,32.1700000,32.1700000,32.1500000,32.1500000,11851
US1.TWTR_delisted_875018,1,20190320,115300,32.1500000,32.1500000,32.1000000,32.1100000,50346
US1.TWTR_delisted_875018,1,20190320,115400,32.1150000,32.1215000,32.0799000,32.0799000,30419
US1.TWTR_delisted_875018,1,20190320,115500,32.0750000,32.0800000,32.0400000,32.0800000,84985
US1.TWTR_delisted_875018,1,20190320,115600,32.0600000,32.0800000,32.0450000,32.0550000,41234
US1.TWTR_delisted_875018,1,20190320,115700,32.0500000,32.0540000,31.9900000,32.0300000,106830
US1.TWTR_delisted_875018,1,20190320,115800,32.0400000,32.0499000,32.0000000,32.0300000,67123
US1.TWTR_delisted_875018,1,20190320,115900,32.0200000,32.1000000,32.0100000,32.1000000,23645
US1.TWTR_delisted_875018,1,20190320,120000,32.0900000,32.1100000,32.0500000,32.0757000,22984
US1.TWTR_delisted_875018,1,20190320,120100,32.0800000,32.0900000,32.0600000,32.0900000,32990
US1.TWTR_delisted_875018,1,20190320,120200,32.0900000,32.0902000,32.0750000,32.0900000,16100
US1.TWTR_delisted_875018,1,20190320,120300,32.0800000,32.1000000,32.0800000,32.0900000,16614
US1.TWTR_delisted_875018,1,20190320,120400,32.0900000,32.1250000,32.0900000,32.1200000,37527
US1.TWTR_delisted_875018,1,20190320,120500,32.1170000,32.1200000,32.0822000,32.0850000,20801
US1.TWTR_delisted_875018,1,20190320,120600,32.0895000,32.1100000,32.0813000,32.1100000,29359
US1.TWTR_delisted_875018,1,20190320,120700,32.1100000,32.1400000,32.1100000,32.1100000,15331
US1.TWTR_delisted_875018,1,20190320,120800,32.1200000,32.1352000,32.1000000,32.1301000,19123
US1.TWTR_delisted_875018,1,20190320,120900,32.1400000,32.1700000,32.1400000,32.1700000,28768
US1.TWTR_delisted_875018,1,20190320,121000,32.1762000,32.1999000,32.1700000,32.1750000,10743
US1.TWTR_delisted_875018,1,20190320,121100,32.1700000,32.1700000,32.1400000,32.1600000,15005
US1.TWTR_delisted_875018,1,20190320,121200,32.1550000,32.2100000,32.1450000,32.2100000,69108
US1.TWTR_delisted_875018,1,20190320,121300,32.2000000,32.2200000,32.1900000,32.2000000,22556
US1.TWTR_delisted_875018,1,20190320,121400,32.2000000,32.2050000,32.1700000,32.1750000,41661
US1.TWTR_delisted_875018,1,20190320,121500,32.1610000,32.2100000,32.1610000,32.2050000,13100
US1.TWTR_delisted_875018,1,20190320,121600,32.2043000,32.2100000,32.1800000,32.2000000,9372
US1.TWTR_delisted_875018,1,20190320,121700,32.2000000,32.2350000,32.2000000,32.2200000,73972
US1.TWTR_delisted_875018,1,20190320,121800,32.2100000,32.2350000,32.2100000,32.2100000,20513
US1.TWTR_delisted_875018,1,20190320,121900,32.2131000,32.2194000,32.1900000,32.1900000,18669
US1.TWTR_delisted_875018,1,20190320,122000,32.1900000,32.2000000,32.1850000,32.1900000,12270
US1.TWTR_delisted_875018,1,20190320,122100,32.1900000,32.2000000,32.1738000,32.1800000,15916
US1.TWTR_delisted_875018,1,20190320,122200,32.1800000,32.1950000,32.1750000,32.1800000,13212
US1.TWTR_delisted_875018,1,20190320,122300,32.1800000,32.1900000,32.1700000,32.1700000,20346
US1.TWTR_delisted_875018,1,20190320,122400,32.1750000,32.1900000,32.1700000,32.1900000,3874
US1.TWTR_delisted_875018,1,20190320,122500,32.1900000,32.1935000,32.1800000,32.1858000,5346
US1.TWTR_delisted_875018,1,20190320,122600,32.1851000,32.2100000,32.1850000,32.2087000,10622
US1.TWTR_delisted_875018,1,20190320,122700,32.2100000,32.2300000,32.2100000,32.2150000,13506
US1.TWTR_delisted_875018,1,20190320,122800,32.2100000,32.2200000,32.1900000,32.2100000,21542
US1.TWTR_delisted_875018,1,20190320,122900,32.2105000,32.2200000,32.2000000,32.2000000,5360
US1.TWTR_delisted_875018,1,20190320,123000,32.2100000,32.2200000,32.2050000,32.2100000,5690
US1.TWTR_delisted_875018,1,20190320,123100,32.2100000,32.2100000,32.1800000,32.2050000,8980
US1.TWTR_delisted_875018,1,20190320,123200,32.2100000,32.2200000,32.1900000,32.2000000,19334
US1.TWTR_delisted_875018,1,20190320,123300,32.2000000,32.2001000,32.1050000,32.1815000,102765
US1.TWTR_delisted_875018,1,20190320,123400,32.1738000,32.1738000,32.1200000,32.1400000,28140
US1.TWTR_delisted_875018,1,20190320,123500,32.1400000,32.1700000,32.1300000,32.1450000,20802
US1.TWTR_delisted_875018,1,20190320,123600,32.1450000,32.1500000,32.1000000,32.1000000,21791
US1.TWTR_delisted_875018,1,20190320,123700,32.1000000,32.1100000,32.0700000,32.0910000,34420
US1.TWTR_delisted_875018,1,20190320,123800,32.0835000,32.0850000,32.0550000,32.0700000,65665
US1.TWTR_delisted_875018,1,20190320,123900,32.0700000,32.1050000,32.0700000,32.1050000,11764
US1.TWTR_delisted_875018,1,20190320,124000,32.1000000,32.1200000,32.0900000,32.1100000,6077
US1.TWTR_delisted_875018,1,20190320,124100,32.1101000,32.1400000,32.1050000,32.1400000,31235
US1.TWTR_delisted_875018,1,20190320,124200,32.1400000,32.1500000,32.0909000,32.0909000,17741
US1.TWTR_delisted_875018,1,20190320,124300,32.1000000,32.1050000,32.0500000,32.0700000,25490
US1.TWTR_delisted_875018,1,20190320,124400,32.0600000,32.0800000,32.0585000,32.0700000,82273
US1.TWTR_delisted_875018,1,20190320,124500,32.0700000,32.1000000,32.0600000,32.0851000,8406
US1.TWTR_delisted_875018,1,20190320,124600,32.0850000,32.1000000,32.0600000,32.0672000,28369
US1.TWTR_delisted_875018,1,20190320,124700,32.0700000,32.0900000,32.0610000,32.0900000,17200
US1.TWTR_delisted_875018,1,20190320,124800,32.0890000,32.1000000,32.0636000,32.0720000,13954
US1.TWTR_delisted_875018,1,20190320,124900,32.0750000,32.0800000,32.0402000,32.0700000,12876
US1.TWTR_delisted_875018,1,20190320,125000,32.0800000,32.0800000,32.0700000,32.0700000,4135
US1.TWTR_delisted_875018,1,20190320,125100,32.0700000,32.0713000,32.0500000,32.0700000,18052
US1.TWTR_delisted_875018,1,20190320,125200,32.0800000,32.0800000,32.0700000,32.0700000,4398
US1.TWTR_delisted_875018,1,20190320,125300,32.0700000,32.0750000,32.0300000,32.0300000,21434
US1.TWTR_delisted_875018,1,20190320,125400,32.0300000,32.0450000,32.0250000,32.0302000,18755
US1.TWTR_delisted_875018,1,20190320,125500,32.0300000,32.0600000,32.0299000,32.0600000,25622
US1.TWTR_delisted_875018,1,20190320,125600,32.0500000,32.0600000,32.0500000,32.0600000,14971
US1.TWTR_delisted_875018,1,20190320,125700,32.0600000,32.0900000,32.0600000,32.0800000,13610
US1.TWTR_delisted_875018,1,20190320,125800,32.0850000,32.0900000,32.0700000,32.0814000,10810
US1.TWTR_delisted_875018,1,20190320,125900,32.0800000,32.1300000,32.0800000,32.1200000,17928
US1.TWTR_delisted_875018,1,20190320,130000,32.1200000,32.1400000,32.1200000,32.1231000,21242
US1.TWTR_delisted_875018,1,20190320,130100,32.1200000,32.1224000,32.0950000,32.1224000,15595
US1.TWTR_delisted_875018,1,20190320,130200,32.1204000,32.1300000,32.1100000,32.1100000,9600
US1.TWTR_delisted_875018,1,20190320,130300,32.1200000,32.1250000,32.1100000,32.1150000,3305
US1.TWTR_delisted_875018,1,20190320,130400,32.1100000,32.1100000,32.0850000,32.0931000,5146
US1.TWTR_delisted_875018,1,20190320,130500,32.0900000,32.1000000,32.0802000,32.0900000,6071
US1.TWTR_delisted_875018,1,20190320,130600,32.0900000,32.1050000,32.0810000,32.0900000,9200
US1.TWTR_delisted_875018,1,20190320,130700,32.0900000,32.0950000,32.0851000,32.0882000,2400
US1.TWTR_delisted_875018,1,20190320,130800,32.0900000,32.1100000,32.0900000,32.0957000,11435
US1.TWTR_delisted_875018,1,20190320,130900,32.0950000,32.1000000,32.0899000,32.1000000,8846
US1.TWTR_delisted_875018,1,20190320,131000,32.0900000,32.1000000,32.0900000,32.0900000,4852
US1.TWTR_delisted_875018,1,20190320,131100,32.0900000,32.0950000,32.0800000,32.0900000,9350
US1.TWTR_delisted_875018,1,20190320,131200,32.0900000,32.1000000,32.0900000,32.0907000,13714
US1.TWTR_delisted_875018,1,20190320,131300,32.0990000,32.1000000,32.0850000,32.0850000,4011
US1.TWTR_delisted_875018,1,20190320,131400,32.0900000,32.1000000,32.0800000,32.0900000,8163
US1.TWTR_delisted_875018,1,20190320,131500,32.0900000,32.0949000,32.0800000,32.0900000,6379
US1.TWTR_delisted_875018,1,20190320,131600,32.0900000,32.0993000,32.0800000,32.0800000,6797
US1.TWTR_delisted_875018,1,20190320,131700,32.0800000,32.0900000,32.0600000,32.0600000,29464
US1.TWTR_delisted_875018,1,20190320,131800,32.0600000,32.0800000,32.0600000,32.0650000,7850
US1.TWTR_delisted_875018,1,20190320,131900,32.0600000,32.0600000,32.0400000,32.0450000,18617
US1.TWTR_delisted_875018,1,20190320,132000,32.0450000,32.0500000,32.0300000,32.0301000,18649
US1.TWTR_delisted_875018,1,20190320,132100,32.0350000,32.0400000,32.0100000,32.0200000,20551
US1.TWTR_delisted_875018,1,20190320,132200,32.0200000,32.0450000,32.0175000,32.0350000,38689
US1.TWTR_delisted_875018,1,20190320,132300,32.0400000,32.0400000,32.0200000,32.0300000,19153
US1.TWTR_delisted_875018,1,20190320,132400,32.0200000,32.0400000,32.0200000,32.0300000,3699
US1.TWTR_delisted_875018,1,20190320,132500,32.0238000,32.0250000,32.0000000,32.0051000,18406
US1.TWTR_delisted_875018,1,20190320,132600,32.0000000,32.0200000,31.9950000,32.0000000,16213
US1.TWTR_delisted_875018,1,20190320,132700,32.0000000,32.0100000,31.9950000,32.0100000,6775
US1.TWTR_delisted_875018,1,20190320,132800,32.0100000,32.0100000,31.9408000,31.9500000,83260
US1.TWTR_delisted_875018,1,20190320,132900,31.9550000,31.9650000,31.9300000,31.9584000,41879
US1.TWTR_delisted_875018,1,20190320,133000,31.9512000,31.9512000,31.9300000,31.9429000,28659
US1.TWTR_delisted_875018,1,20190320,133100,31.9400000,31.9600000,31.9250000,31.9584000,29382
US1.TWTR_delisted_875018,1,20190320,133200,31.9500000,31.9650000,31.9400000,31.9650000,11195
US1.TWTR_delisted_875018,1,20190320,133300,31.9673000,31.9850000,31.9650000,31.9800000,86052
US1.TWTR_delisted_875018,1,20190320,133400,31.9750000,31.9900000,31.9600000,31.9600000,15872
US1.TWTR_delisted_875018,1,20190320,133500,31.9600000,31.9900000,31.9600000,31.9900000,10543
US1.TWTR_delisted_875018,1,20190320,133600,31.9850000,31.9992000,31.9800000,31.9923000,27313
US1.TWTR_delisted_875018,1,20190320,133700,31.9994000,32.0200000,31.9900000,32.0100000,30157
US1.TWTR_delisted_875018,1,20190320,133800,32.0100000,32.0300000,32.0069000,32.0300000,14778
US1.TWTR_delisted_875018,1,20190320,133900,32.0200000,32.0200000,32.0100000,32.0100000,6994
US1.TWTR_delisted_875018,1,20190320,134000,32.0142000,32.0500000,32.0142000,32.0500000,43536
US1.TWTR_delisted_875018,1,20190320,134100,32.0500000,32.0500000,32.0300000,32.0500000,32621
US1.TWTR_delisted_875018,1,20190320,134200,32.0477000,32.0500000,32.0400000,32.0425000,17500
US1.TWTR_delisted_875018,1,20190320,134300,32.0400000,32.0500000,32.0335000,32.0400000,13241
US1.TWTR_delisted_875018,1,20190320,134400,32.0400000,32.0500000,32.0400000,32.0500000,3720
US1.TWTR_delisted_875018,1,20190320,134500,32.0400000,32.0500000,32.0250000,32.0500000,9628
US1.TWTR_delisted_875018,1,20190320,134600,32.0500000,32.0500000,32.0331000,32.0331000,7751
US1.TWTR_delisted_875018,1,20190320,134700,32.0400000,32.0600000,32.0300000,32.0300000,12346
US1.TWTR_delisted_875018,1,20190320,134800,32.0300000,32.0500000,32.0300000,32.0471000,15932
US1.TWTR_delisted_875018,1,20190320,134900,32.0500000,32.0800000,32.0400000,32.0600000,38347
US1.TWTR_delisted_875018,1,20190320,135000,32.0700000,32.0800000,32.0600000,32.0675000,28166
US1.TWTR_delisted_875018,1,20190320,135100,32.0650000,32.1000000,32.0650000,32.0750000,10349
US1.TWTR_delisted_875018,1,20190320,135200,32.0750000,32.0850000,32.0600000,32.0600000,18402
US1.TWTR_delisted_875018,1,20190320,135300,32.0600000,32.0650000,32.0400000,32.0600000,44980
US1.TWTR_delisted_875018,1,20190320,135400,32.0500000,32.0600000,32.0400000,32.0500000,9740
US1.TWTR_delisted_875018,1,20190320,135500,32.0500000,32.0600000,32.0400000,32.0500000,5025
US1.TWTR_delisted_875018,1,20190320,135600,32.0550000,32.0799000,32.0550000,32.0750000,21741
US1.TWTR_delisted_875018,1,20190320,135700,32.0700000,32.0700000,32.0500000,32.0550000,8439
US1.TWTR_delisted_875018,1,20190320,135800,32.0500000,32.0600000,32.0400000,32.0400000,9900
US1.TWTR_delisted_875018,1,20190320,135900,32.0403000,32.0500000,32.0400000,32.0400000,19498
US1.TWTR_delisted_875018,1,20190320,140000,32.0400000,32.0500000,32.0200000,32.0438000,17699
US1.TWTR_delisted_875018,1,20190320,140100,32.0400000,32.2000000,32.0400000,32.1689000,142960
US1.TWTR_delisted_875018,1,20190320,140200,32.1600000,32.1700000,32.1235000,32.1690000,10940
US1.TWTR_delisted_875018,1,20190320,140300,32.1700000,32.2500000,32.1675000,32.2300000,132310
US1.TWTR_delisted_875018,1,20190320,140400,32.2233000,32.2900000,32.2233000,32.2900000,89032
US1.TWTR_delisted_875018,1,20190320,140500,32.2900000,32.3400000,32.2800000,32.3000000,56983
US1.TWTR_delisted_875018,1,20190320,140600,32.3100000,32.3200000,32.2900000,32.3200000,38650
US1.TWTR_delisted_875018,1,20190320,140700,32.3285000,32.3500000,32.3100000,32.3200000,57897
US1.TWTR_delisted_875018,1,20190320,140800,32.3100000,32.3100000,32.2100000,32.2200000,44127
US1.TWTR_delisted_875018,1,20190320,140900,32.2300000,32.2400000,32.1900000,32.2078000,56313
US1.TWTR_delisted_875018,1,20190320,141000,32.2081000,32.2272000,32.1500000,32.2272000,50684
US1.TWTR_delisted_875018,1,20190320,141100,32.2250000,32.2485000,32.2010000,32.2429000,23586
US1.TWTR_delisted_875018,1,20190320,141200,32.2500000,32.3000000,32.2450000,32.2800000,33372
US1.TWTR_delisted_875018,1,20190320,141300,32.2800000,32.2850000,32.2200000,32.2300000,44701
US1.TWTR_delisted_875018,1,20190320,141400,32.2390000,32.2900000,32.2390000,32.2700000,48714
US1.TWTR_delisted_875018,1,20190320,141500,32.2600000,32.2700000,32.2000000,32.2640000,15147
US1.TWTR_delisted_875018,1,20190320,141600,32.2700000,32.2700000,32.2100000,32.2300000,77580
US1.TWTR_delisted_875018,1,20190320,141700,32.2300000,32.2500000,32.2200000,32.2500000,13031
US1.TWTR_delisted_875018,1,20190320,141800,32.2500000,32.2800000,32.2400000,32.2600000,27128
US1.TWTR_delisted_875018,1,20190320,141900,32.2543000,32.2800000,32.2400000,32.2485000,13399
US1.TWTR_delisted_875018,1,20190320,142000,32.2500000,32.2600000,32.2300000,32.2400000,10458
US1.TWTR_delisted_875018,1,20190320,142100,32.2450000,32.2800000,32.2402000,32.2700000,40584
US1.TWTR_delisted_875018,1,20190320,142200,32.2650000,32.3000000,32.2600000,32.2900000,37462
US1.TWTR_delisted_875018,1,20190320,142300,32.3000000,32.3400000,32.2950000,32.3000000,89759
US1.TWTR_delisted_875018,1,20190320,142400,32.3000000,32.3300000,32.3000000,32.3100000,15814
US1.TWTR_delisted_875018,1,20190320,142500,32.3188000,32.3500000,32.2900000,32.3400000,30192
US1.TWTR_delisted_875018,1,20190320,142600,32.3466000,32.3600000,32.3400000,32.3500000,56330
US1.TWTR_delisted_875018,1,20190320,142700,32.3450000,32.3900000,32.3450000,32.3800000,110199
US1.TWTR_delisted_875018,1,20190320,142800,32.3800000,32.4400000,32.3700000,32.4000000,88833
US1.TWTR_delisted_875018,1,20190320,142900,32.4000000,32.4384000,32.3950000,32.4200000,66985
US1.TWTR_delisted_875018,1,20190320,143000,32.4200000,32.4885000,32.4199000,32.4800000,71076
US1.TWTR_delisted_875018,1,20190320,143100,32.4842000,32.4900000,32.4250000,32.4301000,75482
US1.TWTR_delisted_875018,1,20190320,143200,32.4300000,32.4300000,32.4000000,32.4200000,66030
US1.TWTR_delisted_875018,1,20190320,143300,32.4300000,32.5000000,32.4300000,32.4950000,104962
US1.TWTR_delisted_875018,1,20190320,143400,32.4900000,32.5000000,32.4600000,32.4800000,50004
US1.TWTR_delisted_875018,1,20190320,143500,32.4800000,32.5200000,32.4600000,32.4750000,134124
US1.TWTR_delisted_875018,1,20190320,143600,32.4700000,32.5300000,32.4600000,32.5100000,36297
US1.TWTR_delisted_875018,1,20190320,143700,32.5025000,32.5400000,32.4900000,32.5201000,53783
US1.TWTR_delisted_875018,1,20190320,143800,32.5215000,32.5500000,32.5215000,32.5316000,57493
US1.TWTR_delisted_875018,1,20190320,143900,32.5350000,32.5700000,32.5300000,32.5700000,43149
US1.TWTR_delisted_875018,1,20190320,144000,32.5652000,32.5700000,32.5400000,32.5500000,28010
US1.TWTR_delisted_875018,1,20190320,144100,32.5500000,32.5700000,32.5100000,32.5200000,71051
US1.TWTR_delisted_875018,1,20190320,144200,32.5205000,32.5400000,32.4950000,32.5200000,92759
US1.TWTR_delisted_875018,1,20190320,144300,32.5200000,32.5250000,32.4918000,32.5065000,46295
US1.TWTR_delisted_875018,1,20190320,144400,32.5082000,32.5500000,32.5050000,32.5500000,69860
US1.TWTR_delisted_875018,1,20190320,144500,32.5500000,32.5697000,32.5200000,32.5200000,27014
US1.TWTR_delisted_875018,1,20190320,144600,32.5200000,32.5500000,32.5050000,32.5300000,42871
US1.TWTR_delisted_875018,1,20190320,144700,32.5300000,32.5900000,32.5300000,32.5750000,48493
US1.TWTR_delisted_875018,1,20190320,144800,32.5750000,32.5800000,32.5300000,32.5300000,29127
US1.TWTR_delisted_875018,1,20190320,144900,32.5301000,32.5500000,32.5238000,32.5380000,59559
US1.TWTR_delisted_875018,1,20190320,145000,32.5310000,32.5500000,32.5300000,32.5300000,39369
US1.TWTR_delisted_875018,1,20190320,145100,32.5400000,32.5600000,32.5400000,32.5400000,26066
US1.TWTR_delisted_875018,1,20190320,145200,32.5400000,32.5650000,32.5400000,32.5536000,26815
US1.TWTR_delisted_875018,1,20190320,145300,32.5510000,32.5900000,32.5510000,32.5750000,44718
US1.TWTR_delisted_875018,1,20190320,145400,32.5800000,32.5900000,32.5700000,32.5700000,26607
US1.TWTR_delisted_875018,1,20190320,145500,32.5700000,32.5900000,32.5500000,32.5500000,22955
US1.TWTR_delisted_875018,1,20190320,145600,32.5500000,32.5500000,32.4800000,32.5000000,79347
US1.TWTR_delisted_875018,1,20190320,145700,32.5050000,32.5285000,32.4600000,32.5200000,98232
US1.TWTR_delisted_875018,1,20190320,145800,32.5200000,32.5300000,32.4902000,32.5250000,30411
US1.TWTR_delisted_875018,1,20190320,145900,32.5200000,32.5200000,32.4700000,32.4800000,20696
US1.TWTR_delisted_875018,1,20190320,150000,32.4800000,32.5729000,32.4800000,32.5700000,87493
US1.TWTR_delisted_875018,1,20190320,150100,32.5800000,32.6000000,32.5700000,32.5751000,55101
US1.TWTR_delisted_875018,1,20190320,150200,32.5800000,32.5950000,32.5600000,32.5800000,51787
US1.TWTR_delisted_875018,1,20190320,150300,32.5800000,32.6000000,32.5400000,32.5500000,65517
US1.TWTR_delisted_875018,1,20190320,150400,32.5600000,32.5700000,32.5200000,32.5300000,49274
US1.TWTR_delisted_875018,1,20190320,150500,32.5235000,32.5400000,32.4800000,32.5301000,100519
US1.TWTR_delisted_875018,1,20190320,150600,32.5300000,32.5350000,32.4900000,32.5100000,76959
US1.TWTR_delisted_875018,1,20190320,150700,32.5100000,32.6000000,32.5100000,32.6000000,112368
US1.TWTR_delisted_875018,1,20190320,150800,32.5950000,32.6300000,32.5933000,32.6100000,86039
US1.TWTR_delisted_875018,1,20190320,150900,32.6200000,32.6500000,32.6200000,32.6350000,54759
US1.TWTR_delisted_875018,1,20190320,151000,32.6300000,32.6450000,32.5950000,32.6237000,14875
US1.TWTR_delisted_875018,1,20190320,151100,32.6201000,32.6500000,32.6200000,32.6300000,25915
US1.TWTR_delisted_875018,1,20190320,151200,32.6250000,32.6250000,32.5900000,32.5900000,25612
US1.TWTR_delisted_875018,1,20190320,151300,32.5900000,32.5901000,32.5200000,32.5500000,105937
US1.TWTR_delisted_875018,1,20190320,151400,32.5400000,32.5800000,32.5250000,32.5669000,94533
US1.TWTR_delisted_875018,1,20190320,151500,32.5600000,32.5900000,32.5453000,32.5800000,62472
US1.TWTR_delisted_875018,1,20190320,151600,32.5900000,32.6000000,32.5721000,32.5800000,19939
US1.TWTR_delisted_875018,1,20190320,151700,32.5850000,32.6100000,32.5800000,32.6069000,24797
US1.TWTR_delisted_875018,1,20190320,151800,32.6000000,32.6100000,32.6000000,32.6005000,12617
US1.TWTR_delisted_875018,1,20190320,151900,32.6039000,32.6084000,32.5863000,32.5947000,32078
US1.TWTR_delisted_875018,1,20190320,152000,32.5900000,32.6300000,32.5850000,32.6200000,79306
US1.TWTR_delisted_875018,1,20190320,152100,32.6300000,32.6400000,32.6200000,32.6300000,40405
US1.TWTR_delisted_875018,1,20190320,152200,32.6300000,32.6400000,32.6150000,32.6200000,24743
US1.TWTR_delisted_875018,1,20190320,152300,32.6250000,32.6300000,32.6100000,32.6200000,52911
US1.TWTR_delisted_875018,1,20190320,152400,32.6200000,32.6298000,32.5842000,32.6100000,26070
US1.TWTR_delisted_875018,1,20190320,152500,32.6100000,32.6100000,32.5700000,32.5800000,30686
US1.TWTR_delisted_875018,1,20190320,152600,32.5800000,32.5830000,32.5600000,32.5750000,21150
US1.TWTR_delisted_875018,1,20190320,152700,32.5787000,32.5800000,32.5600000,32.5719000,46306
US1.TWTR_delisted_875018,1,20190320,152800,32.5700000,32.5800000,32.5700000,32.5750000,18634
US1.TWTR_delisted_875018,1,20190320,152900,32.5700000,32.5700000,32.5200000,32.5519000,52879
US1.TWTR_delisted_875018,1,20190320,153000,32.5550000,32.5600000,32.5400000,32.5550000,44651
US1.TWTR_delisted_875018,1,20190320,153100,32.5500000,32.5500000,32.5100000,32.5147000,29738
US1.TWTR_delisted_875018,1,20190320,153200,32.5100000,32.5150000,32.4700000,32.4700000,42279
US1.TWTR_delisted_875018,1,20190320,153300,32.4700000,32.4800000,32.4250000,32.4250000,127102
US1.TWTR_delisted_875018,1,20190320,153400,32.4256000,32.4300000,32.3800000,32.3800000,88366
US1.TWTR_delisted_875018,1,20190320,153500,32.3800000,32.4100000,32.3500000,32.4100000,132012
US1.TWTR_delisted_875018,1,20190320,153600,32.4100000,32.4800000,32.4100000,32.4800000,128409
US1.TWTR_delisted_875018,1,20190320,153700,32.4750000,32.4800000,32.4500000,32.4500000,27870
US1.TWTR_delisted_875018,1,20190320,153800,32.4600000,32.4900000,32.4500000,32.4854000,56801
US1.TWTR_delisted_875018,1,20190320,153900,32.4900000,32.5000000,32.4550000,32.4700000,29099
US1.TWTR_delisted_875018,1,20190320,154000,32.4700000,32.4700000,32.4500000,32.4501000,64178
US1.TWTR_delisted_875018,1,20190320,154100,32.4500000,32.4600000,32.4300000,32.4600000,45080
US1.TWTR_delisted_875018,1,20190320,154200,32.4500000,32.4800000,32.4400000,32.4800000,33904
US1.TWTR_delisted_875018,1,20190320,154300,32.4800000,32.5000000,32.4800000,32.4900000,46370
US1.TWTR_delisted_875018,1,20190320,154400,32.4900000,32.5100000,32.4900000,32.5050000,59624
US1.TWTR_delisted_875018,1,20190320,154500,32.5000000,32.5300000,32.5000000,32.5150000,47632
US1.TWTR_delisted_875018,1,20190320,154600,32.5150000,32.5700000,32.5100000,32.5650000,79373
US1.TWTR_delisted_875018,1,20190320,154700,32.5650000,32.5800000,32.5500000,32.5750000,81711
US1.TWTR_delisted_875018,1,20190320,154800,32.5700000,32.6400000,32.5700000,32.6300000,71589
US1.TWTR_delisted_875018,1,20190320,154900,32.6300000,32.6300000,32.5800000,32.5852000,36471
US1.TWTR_delisted_875018,1,20190320,155000,32.5800000,32.5900000,32.5700000,32.5800000,37997
US1.TWTR_delisted_875018,1,20190320,155100,32.5800000,32.5800000,32.5500000,32.5650000,49373
US1.TWTR_delisted_875018,1,20190320,155200,32.5650000,32.5700000,32.5500000,32.5666000,51511
US1.TWTR_delisted_875018,1,20190320,155300,32.5600000,32.5700000,32.5500000,32.5600000,35415
US1.TWTR_delisted_875018,1,20190320,155400,32.5500000,32.5600000,32.5300000,32.5450000,70382
US1.TWTR_delisted_875018,1,20190320,155500,32.5500000,32.5600000,32.5250000,32.5600000,179430
US1.TWTR_delisted_875018,1,20190320,155600,32.5500000,32.5700000,32.5300000,32.5638000,123845
US1.TWTR_delisted_875018,1,20190320,155700,32.5700000,32.6000000,32.5650000,32.6000000,95499
US1.TWTR_delisted_875018,1,20190320,155800,32.5950000,32.6000000,32.5900000,32.6000000,78783
US1.TWTR_delisted_875018,1,20190320,155900,32.6000000,32.6500000,32.5900000,32.6441000,236586
US1.TWTR_delisted_875018,1,20190320,160000,32.6400000,32.6500000,32.5800000,32.5800000,391726
US1.TWTR_delisted_875018,1,20190321,093100,32.3100000,32.3300000,32.1200000,32.2772000,167250
US1.TWTR_delisted_875018,1,20190321,093200,32.2900000,32.4300000,32.2100000,32.2669000,119557
US1.TWTR_delisted_875018,1,20190321,093300,32.2500000,32.2600000,32.0900000,32.1200000,113876
US1.TWTR_delisted_875018,1,20190321,093400,32.1200000,32.1600000,32.0900000,32.1100000,87436
US1.TWTR_delisted_875018,1,20190321,093500,32.1000000,32.2000000,32.0300000,32.1800000,105641
US1.TWTR_delisted_875018,1,20190321,093600,32.1800000,32.3400000,32.1800000,32.3100000,70138
US1.TWTR_delisted_875018,1,20190321,093700,32.3100000,32.4700000,32.3100000,32.4550000,90232
US1.TWTR_delisted_875018,1,20190321,093800,32.4550000,32.4700000,32.4100000,32.4462000,52296
US1.TWTR_delisted_875018,1,20190321,093900,32.4400000,32.4800000,32.4000000,32.4000000,54225
US1.TWTR_delisted_875018,1,20190321,094000,32.4000000,32.4200000,32.2900000,32.3350000,71150
US1.TWTR_delisted_875018,1,20190321,094100,32.3400000,32.3600000,32.2200000,32.2650000,54050
US1.TWTR_delisted_875018,1,20190321,094200,32.2700000,32.2950000,32.2200000,32.2900000,71884
US1.TWTR_delisted_875018,1,20190321,094300,32.2900000,32.3400000,32.2600000,32.2738000,83582
US1.TWTR_delisted_875018,1,20190321,094400,32.2756000,32.2756000,32.1600000,32.1701000,117784
US1.TWTR_delisted_875018,1,20190321,094500,32.1700000,32.2300000,32.1500000,32.2100000,49374
US1.TWTR_delisted_875018,1,20190321,094600,32.2100000,32.2800000,32.2100000,32.2775000,61552
US1.TWTR_delisted_875018,1,20190321,094700,32.2800000,32.3100000,32.2500000,32.2900000,38085
US1.TWTR_delisted_875018,1,20190321,094800,32.2900000,32.3400000,32.2800000,32.3200000,60314
US1.TWTR_delisted_875018,1,20190321,094900,32.3100000,32.4000000,32.3100000,32.4000000,41417
US1.TWTR_delisted_875018,1,20190321,095000,32.4050000,32.4400000,32.3900000,32.4350000,49754
US1.TWTR_delisted_875018,1,20190321,095100,32.4200000,32.4200000,32.3400000,32.3400000,18244
US1.TWTR_delisted_875018,1,20190321,095200,32.3300000,32.3300000,32.2500000,32.2700000,25406
US1.TWTR_delisted_875018,1,20190321,095300,32.2600000,32.3000000,32.2500000,32.2900000,62126
US1.TWTR_delisted_875018,1,20190321,095400,32.3000000,32.3100000,32.2500000,32.2800000,17496
US1.TWTR_delisted_875018,1,20190321,095500,32.2800000,32.3400000,32.2700000,32.3300000,43266
US1.TWTR_delisted_875018,1,20190321,095600,32.3291000,32.3291000,32.2600000,32.2800000,19678
US1.TWTR_delisted_875018,1,20190321,095700,32.2800000,32.3000000,32.2600000,32.3000000,14309
US1.TWTR_delisted_875018,1,20190321,095800,32.3000000,32.3200000,32.2600000,32.3200000,38839
US1.TWTR_delisted_875018,1,20190321,095900,32.3198000,32.3800000,32.3150000,32.3800000,36718
US1.TWTR_delisted_875018,1,20190321,100000,32.3900000,32.3900000,32.2900000,32.3100000,26451
US1.TWTR_delisted_875018,1,20190321,100100,32.3100000,32.3350000,32.3000000,32.3200000,24888
US1.TWTR_delisted_875018,1,20190321,100200,32.3200000,32.3250000,32.2600000,32.2750000,18291
US1.TWTR_delisted_875018,1,20190321,100300,32.2750000,32.2750000,32.1900000,32.2350000,93273
US1.TWTR_delisted_875018,1,20190321,100400,32.2300000,32.2300000,32.2100000,32.2150000,55670
US1.TWTR_delisted_875018,1,20190321,100500,32.2200000,32.2700000,32.2200000,32.2350000,17033
US1.TWTR_delisted_875018,1,20190321,100600,32.2400000,32.2650000,32.2300000,32.2550000,19882
US1.TWTR_delisted_875018,1,20190321,100700,32.2550000,32.2700000,32.2200000,32.2700000,34389
US1.TWTR_delisted_875018,1,20190321,100800,32.2700000,32.2800000,32.2200000,32.2350000,57315
US1.TWTR_delisted_875018,1,20190321,100900,32.2350000,32.2350000,32.2100000,32.2150000,13928
US1.TWTR_delisted_875018,1,20190321,101000,32.2100000,32.2200000,32.1800000,32.1852000,38923
US1.TWTR_delisted_875018,1,20190321,101100,32.1800000,32.2000000,32.1600000,32.1811000,40310
US1.TWTR_delisted_875018,1,20190321,101200,32.1756000,32.1800000,32.1500000,32.1656000,23961
US1.TWTR_delisted_875018,1,20190321,101300,32.1700000,32.2100000,32.1600000,32.1950000,13471
US1.TWTR_delisted_875018,1,20190321,101400,32.2000000,32.2400000,32.2000000,32.2200000,19771
US1.TWTR_delisted_875018,1,20190321,101500,32.2200000,32.2400000,32.2150000,32.2400000,17635
US1.TWTR_delisted_875018,1,20190321,101600,32.2400000,32.2600000,32.2350000,32.2600000,23566
US1.TWTR_delisted_875018,1,20190321,101700,32.2700000,32.2700000,32.2500000,32.2650000,27132
US1.TWTR_delisted_875018,1,20190321,101800,32.2700000,32.2900000,32.2625000,32.2850000,20603
US1.TWTR_delisted_875018,1,20190321,101900,32.2900000,32.3150000,32.2650000,32.2700000,22841
US1.TWTR_delisted_875018,1,20190321,102000,32.2699000,32.3200000,32.2699000,32.3185000,26063
US1.TWTR_delisted_875018,1,20190321,102100,32.3200000,32.3200000,32.2700000,32.3000000,26946
US1.TWTR_delisted_875018,1,20190321,102200,32.3000000,32.3300000,32.2900000,32.3300000,53886
US1.TWTR_delisted_875018,1,20190321,102300,32.3250000,32.3352000,32.3100000,32.3350000,10016
US1.TWTR_delisted_875018,1,20190321,102400,32.3350000,32.3600000,32.3300000,32.3588000,27748
US1.TWTR_delisted_875018,1,20190321,102500,32.3600000,32.4000000,32.3600000,32.4000000,67048
US1.TWTR_delisted_875018,1,20190321,102600,32.4000000,32.4100000,32.3700000,32.3850000,32467
US1.TWTR_delisted_875018,1,20190321,102700,32.3800000,32.4400000,32.3800000,32.4200000,77751
US1.TWTR_delisted_875018,1,20190321,102800,32.4101000,32.4400000,32.4000000,32.4363000,15771
US1.TWTR_delisted_875018,1,20190321,102900,32.4300000,32.4400000,32.4100000,32.4100000,9373
US1.TWTR_delisted_875018,1,20190321,103000,32.4100000,32.4500000,32.4100000,32.4450000,33450
US1.TWTR_delisted_875018,1,20190321,103100,32.4500000,32.4500000,32.4200000,32.4222000,17182
US1.TWTR_delisted_875018,1,20190321,103200,32.4299000,32.4699000,32.4200000,32.4699000,10315
US1.TWTR_delisted_875018,1,20190321,103300,32.4600000,32.4742000,32.4500000,32.4700000,17497
US1.TWTR_delisted_875018,1,20190321,103400,32.4600000,32.4907000,32.4600000,32.4800000,18344
US1.TWTR_delisted_875018,1,20190321,103500,32.4800000,32.5299000,32.4750000,32.5213000,67405
US1.TWTR_delisted_875018,1,20190321,103600,32.5300000,32.5300000,32.5000000,32.5200000,19347
US1.TWTR_delisted_875018,1,20190321,103700,32.5200000,32.5300000,32.5000000,32.5200000,17418
US1.TWTR_delisted_875018,1,20190321,103800,32.5150000,32.5150000,32.4550000,32.4850000,36599
US1.TWTR_delisted_875018,1,20190321,103900,32.4900000,32.5069000,32.4850000,32.5000000,17194
US1.TWTR_delisted_875018,1,20190321,104000,32.4900000,32.5300000,32.4850000,32.5200000,27283
US1.TWTR_delisted_875018,1,20190321,104100,32.5300000,32.5500000,32.4850000,32.4950000,27203
US1.TWTR_delisted_875018,1,20190321,104200,32.5000000,32.5100000,32.4800000,32.4900000,17774
US1.TWTR_delisted_875018,1,20190321,104300,32.4900000,32.5100000,32.4900000,32.4900000,12590
US1.TWTR_delisted_875018,1,20190321,104400,32.4900000,32.5200000,32.4900000,32.5100000,23100
US1.TWTR_delisted_875018,1,20190321,104500,32.5158000,32.5200000,32.4950000,32.5200000,12891
US1.TWTR_delisted_875018,1,20190321,104600,32.5200000,32.5500000,32.4950000,32.5000000,32796
US1.TWTR_delisted_875018,1,20190321,104700,32.5000000,32.5000000,32.4800000,32.4850000,21711
US1.TWTR_delisted_875018,1,20190321,104800,32.4810000,32.4850000,32.4600000,32.4700000,16732
US1.TWTR_delisted_875018,1,20190321,104900,32.4600000,32.5000000,32.4600000,32.5000000,8708
US1.TWTR_delisted_875018,1,20190321,105000,32.5000000,32.5100000,32.4948000,32.5027000,62959
US1.TWTR_delisted_875018,1,20190321,105100,32.5000000,32.5150000,32.5000000,32.5100000,14830
US1.TWTR_delisted_875018,1,20190321,105200,32.5200000,32.5450000,32.5100000,32.5400000,30127
US1.TWTR_delisted_875018,1,20190321,105300,32.5377000,32.5490000,32.5200000,32.5400000,13651
US1.TWTR_delisted_875018,1,20190321,105400,32.5300000,32.5500000,32.5100000,32.5500000,8758
US1.TWTR_delisted_875018,1,20190321,105500,32.5410000,32.5600000,32.5400000,32.5500000,40953
US1.TWTR_delisted_875018,1,20190321,105600,32.5500000,32.5500000,32.4800000,32.4899000,25560
US1.TWTR_delisted_875018,1,20190321,105700,32.4850000,32.5000000,32.4701000,32.4795000,29190
US1.TWTR_delisted_875018,1,20190321,105800,32.4800000,32.4900000,32.4500000,32.4700000,23078
US1.TWTR_delisted_875018,1,20190321,105900,32.4700000,32.4900000,32.4647000,32.4700000,34940
US1.TWTR_delisted_875018,1,20190321,110000,32.4700000,32.4800000,32.4500000,32.4700000,21046
US1.TWTR_delisted_875018,1,20190321,110100,32.4700000,32.4800000,32.4600000,32.4600000,21783
US1.TWTR_delisted_875018,1,20190321,110200,32.4648000,32.4700000,32.4500000,32.4600000,26697
US1.TWTR_delisted_875018,1,20190321,110300,32.4500000,32.4600000,32.4300000,32.4404000,41649
US1.TWTR_delisted_875018,1,20190321,110400,32.4500000,32.4700000,32.4500000,32.4600000,67775
US1.TWTR_delisted_875018,1,20190321,110500,32.4700000,32.4800000,32.4500000,32.4500000,38204
US1.TWTR_delisted_875018,1,20190321,110600,32.4600000,32.4600000,32.4136000,32.4150000,47033
US1.TWTR_delisted_875018,1,20190321,110700,32.4200000,32.4200000,32.3510000,32.3800000,45337
US1.TWTR_delisted_875018,1,20190321,110800,32.3879000,32.3900000,32.3500000,32.3700000,37596
US1.TWTR_delisted_875018,1,20190321,110900,32.3700000,32.3900000,32.3300000,32.3400000,25787
US1.TWTR_delisted_875018,1,20190321,111000,32.3300000,32.3350000,32.2900000,32.3302000,48241
US1.TWTR_delisted_875018,1,20190321,111100,32.3302000,32.3500000,32.3250000,32.3400000,40468
US1.TWTR_delisted_875018,1,20190321,111200,32.3350000,32.3500000,32.3300000,32.3500000,18780
US1.TWTR_delisted_875018,1,20190321,111300,32.3490000,32.3500000,32.3385000,32.3500000,4940
US1.TWTR_delisted_875018,1,20190321,111400,32.3500000,32.3600000,32.3400000,32.3570000,10150
US1.TWTR_delisted_875018,1,20190321,111500,32.3500000,32.3600000,32.3500000,32.3586000,7815
US1.TWTR_delisted_875018,1,20190321,111600,32.3555000,32.3800000,32.3500000,32.3800000,19097
US1.TWTR_delisted_875018,1,20190321,111700,32.3800000,32.3900000,32.3600000,32.3600000,34347
US1.TWTR_delisted_875018,1,20190321,111800,32.3600000,32.3750000,32.3270000,32.3400000,18126
US1.TWTR_delisted_875018,1,20190321,111900,32.3500000,32.3550000,32.3205000,32.3205000,13019
US1.TWTR_delisted_875018,1,20190321,112000,32.3300000,32.3300000,32.3100000,32.3200000,26786
US1.TWTR_delisted_875018,1,20190321,112100,32.3200000,32.3400000,32.3200000,32.3300000,15286
US1.TWTR_delisted_875018,1,20190321,112200,32.3300000,32.3500000,32.3100000,32.3400000,42257
US1.TWTR_delisted_875018,1,20190321,112300,32.3375000,32.3500000,32.3200000,32.3317000,10521
US1.TWTR_delisted_875018,1,20190321,112400,32.3400000,32.3400000,32.3200000,32.3350000,7075
US1.TWTR_delisted_875018,1,20190321,112500,32.3350000,32.3500000,32.3300000,32.3500000,8662
US1.TWTR_delisted_875018,1,20190321,112600,32.3500000,32.3685000,32.3400000,32.3550000,12491
US1.TWTR_delisted_875018,1,20190321,112700,32.3600000,32.3600000,32.3200000,32.3300000,4700
US1.TWTR_delisted_875018,1,20190321,112800,32.3300000,32.3400000,32.3000000,32.3300000,29656
US1.TWTR_delisted_875018,1,20190321,112900,32.3300000,32.3300000,32.2810000,32.2890000,33697
US1.TWTR_delisted_875018,1,20190321,113000,32.2900000,32.2900000,32.2700000,32.2900000,19702
US1.TWTR_delisted_875018,1,20190321,113100,32.2850000,32.2850000,32.2400000,32.2400000,49876
US1.TWTR_delisted_875018,1,20190321,113200,32.2450000,32.2800000,32.2450000,32.2600000,30578
US1.TWTR_delisted_875018,1,20190321,113300,32.2600000,32.2800000,32.2450000,32.2681000,41740
US1.TWTR_delisted_875018,1,20190321,113400,32.2600000,32.2800000,32.2500000,32.2800000,30996
US1.TWTR_delisted_875018,1,20190321,113500,32.2800000,32.3500000,32.2800000,32.3400000,68542
US1.TWTR_delisted_875018,1,20190321,113600,32.3300000,32.3600000,32.3000000,32.3600000,92567
US1.TWTR_delisted_875018,1,20190321,113700,32.3500000,32.3800000,32.3500000,32.3800000,25171
US1.TWTR_delisted_875018,1,20190321,113800,32.3800000,32.4100000,32.3800000,32.3939000,21354
US1.TWTR_delisted_875018,1,20190321,113900,32.3900000,32.3950000,32.3402000,32.3456000,31476
US1.TWTR_delisted_875018,1,20190321,114000,32.3468000,32.3950000,32.3450000,32.3783000,14765
US1.TWTR_delisted_875018,1,20190321,114100,32.3762000,32.4000000,32.3700000,32.3900000,9506
US1.TWTR_delisted_875018,1,20190321,114200,32.3900000,32.4350000,32.3900000,32.4200000,19572
US1.TWTR_delisted_875018,1,20190321,114300,32.4136000,32.4700000,32.4136000,32.4600000,42190
US1.TWTR_delisted_875018,1,20190321,114400,32.4600000,32.4747000,32.4500000,32.4700000,41217
US1.TWTR_delisted_875018,1,20190321,114500,32.4650000,32.4700000,32.4400000,32.4452000,15282
US1.TWTR_delisted_875018,1,20190321,114600,32.4500000,32.4600000,32.4409000,32.4600000,12465
US1.TWTR_delisted_875018,1,20190321,114700,32.4600000,32.4700000,32.4500000,32.4500000,14748
US1.TWTR_delisted_875018,1,20190321,114800,32.4542000,32.4600000,32.4300000,32.4500000,13151
US1.TWTR_delisted_875018,1,20190321,114900,32.4446000,32.4450000,32.4000000,32.4100000,17972
US1.TWTR_delisted_875018,1,20190321,115000,32.4137000,32.4137000,32.3900000,32.4000000,22681
US1.TWTR_delisted_875018,1,20190321,115100,32.4000000,32.4100000,32.3900000,32.3950000,23856
US1.TWTR_delisted_875018,1,20190321,115200,32.3900000,32.4000000,32.3800000,32.3800000,16596
US1.TWTR_delisted_875018,1,20190321,115300,32.3900000,32.4000000,32.3700000,32.3800000,17130
US1.TWTR_delisted_875018,1,20190321,115400,32.3750000,32.3850000,32.3600000,32.3850000,30149
US1.TWTR_delisted_875018,1,20190321,115500,32.3800000,32.3850000,32.3600000,32.3700000,4626
US1.TWTR_delisted_875018,1,20190321,115600,32.3700000,32.3800000,32.3500000,32.3700000,17972
US1.TWTR_delisted_875018,1,20190321,115700,32.3799000,32.4100000,32.3799000,32.4050000,20613
US1.TWTR_delisted_875018,1,20190321,115800,32.4100000,32.4100000,32.3727000,32.3750000,37989
US1.TWTR_delisted_875018,1,20190321,115900,32.3800000,32.4101000,32.3618000,32.4000000,24369
US1.TWTR_delisted_875018,1,20190321,120000,32.4057000,32.4150000,32.3900000,32.3900000,17104
US1.TWTR_delisted_875018,1,20190321,120100,32.3900000,32.4150000,32.3801000,32.4100000,30805
US1.TWTR_delisted_875018,1,20190321,120200,32.4050000,32.4157000,32.4000000,32.4000000,14570
US1.TWTR_delisted_875018,1,20190321,120300,32.4000000,32.4000000,32.3800000,32.3850000,11489
US1.TWTR_delisted_875018,1,20190321,120400,32.3850000,32.4000000,32.3850000,32.3853000,14131
US1.TWTR_delisted_875018,1,20190321,120500,32.3800000,32.4100000,32.3800000,32.4100000,12818
US1.TWTR_delisted_875018,1,20190321,120600,32.4100000,32.4250000,32.4000000,32.4147000,27945
US1.TWTR_delisted_875018,1,20190321,120700,32.4200000,32.4200000,32.4000000,32.4000000,19654
US1.TWTR_delisted_875018,1,20190321,120800,32.4000000,32.4010000,32.3900000,32.3912000,7305
US1.TWTR_delisted_875018,1,20190321,120900,32.4000000,32.4000000,32.3600000,32.3602000,48414
US1.TWTR_delisted_875018,1,20190321,121000,32.3600000,32.3800000,32.3500000,32.3800000,31127
US1.TWTR_delisted_875018,1,20190321,121100,32.3700000,32.4062000,32.3700000,32.4000000,21678
US1.TWTR_delisted_875018,1,20190321,121200,32.4050000,32.4100000,32.3945000,32.4050000,8852
US1.TWTR_delisted_875018,1,20190321,121300,32.4038000,32.4200000,32.4000000,32.4101000,7834
US1.TWTR_delisted_875018,1,20190321,121400,32.4100000,32.4300000,32.4000000,32.4165000,15147
US1.TWTR_delisted_875018,1,20190321,121500,32.4200000,32.4400000,32.4200000,32.4200000,7230
US1.TWTR_delisted_875018,1,20190321,121600,32.4253000,32.4400000,32.4200000,32.4200000,4080
US1.TWTR_delisted_875018,1,20190321,121700,32.4210000,32.4400000,32.4210000,32.4350000,4190
US1.TWTR_delisted_875018,1,20190321,121800,32.4400000,32.4400000,32.4100000,32.4200000,11919
US1.TWTR_delisted_875018,1,20190321,121900,32.4200000,32.4400000,32.4100000,32.4300000,21209
US1.TWTR_delisted_875018,1,20190321,122000,32.4300000,32.4400000,32.4200000,32.4400000,12369
US1.TWTR_delisted_875018,1,20190321,122100,32.4300000,32.4500000,32.4300000,32.4500000,16880
US1.TWTR_delisted_875018,1,20190321,122200,32.4600000,32.4800000,32.4600000,32.4700000,9540
US1.TWTR_delisted_875018,1,20190321,122300,32.4750000,32.4900000,32.4600000,32.4800000,16239
US1.TWTR_delisted_875018,1,20190321,122400,32.4800000,32.4850000,32.4700000,32.4700000,3400
US1.TWTR_delisted_875018,1,20190321,122500,32.4800000,32.4800000,32.4500000,32.4539000,21356
US1.TWTR_delisted_875018,1,20190321,122600,32.4500000,32.4600000,32.4100000,32.4224000,16099
US1.TWTR_delisted_875018,1,20190321,122700,32.4200000,32.4400000,32.4150000,32.4150000,5102
US1.TWTR_delisted_875018,1,20190321,122800,32.4148000,32.4300000,32.4100000,32.4150000,13345
US1.TWTR_delisted_875018,1,20190321,122900,32.4100000,32.4250000,32.4100000,32.4200000,6939
US1.TWTR_delisted_875018,1,20190321,123000,32.4100000,32.4250000,32.4037000,32.4200000,5877
US1.TWTR_delisted_875018,1,20190321,123100,32.4201000,32.4400000,32.4150000,32.4200000,24485
US1.TWTR_delisted_875018,1,20190321,123200,32.4150000,32.4150000,32.3600000,32.3800000,88495
US1.TWTR_delisted_875018,1,20190321,123300,32.3750000,32.3850000,32.3655000,32.3655000,10874
US1.TWTR_delisted_875018,1,20190321,123400,32.3700000,32.3950000,32.3700000,32.3900000,16227
US1.TWTR_delisted_875018,1,20190321,123500,32.3900000,32.3900000,32.3700000,32.3900000,11207
US1.TWTR_delisted_875018,1,20190321,123600,32.3900000,32.4000000,32.3800000,32.3900000,12689
US1.TWTR_delisted_875018,1,20190321,123700,32.3900000,32.3950000,32.3570000,32.3600000,3200
US1.TWTR_delisted_875018,1,20190321,123800,32.3600000,32.3700000,32.3535000,32.3627000,7650
US1.TWTR_delisted_875018,1,20190321,123900,32.3700000,32.3800000,32.3600000,32.3769000,11350
US1.TWTR_delisted_875018,1,20190321,124000,32.3700000,32.3750000,32.3600000,32.3700000,2164
US1.TWTR_delisted_875018,1,20190321,124100,32.3700000,32.3724000,32.3600000,32.3724000,7552
US1.TWTR_delisted_875018,1,20190321,124200,32.3700000,32.3800000,32.3650000,32.3800000,4904
US1.TWTR_delisted_875018,1,20190321,124300,32.3900000,32.3900000,32.3800000,32.3900000,9140
US1.TWTR_delisted_875018,1,20190321,124400,32.3939000,32.4000000,32.3900000,32.4000000,2221
US1.TWTR_delisted_875018,1,20190321,124500,32.4000000,32.4000000,32.3900000,32.4000000,3354
US1.TWTR_delisted_875018,1,20190321,124600,32.3950000,32.4000000,32.3900000,32.3990000,4685
US1.TWTR_delisted_875018,1,20190321,124700,32.4000000,32.4000000,32.3900000,32.3900000,19814
US1.TWTR_delisted_875018,1,20190321,124800,32.3900000,32.3950000,32.3800000,32.3800000,3070
US1.TWTR_delisted_875018,1,20190321,124900,32.3800000,32.3800000,32.3650000,32.3700000,18253
US1.TWTR_delisted_875018,1,20190321,125000,32.3800000,32.4150000,32.3800000,32.4150000,6841
US1.TWTR_delisted_875018,1,20190321,125100,32.4200000,32.4300000,32.4100000,32.4300000,34901
US1.TWTR_delisted_875018,1,20190321,125200,32.4200000,32.4200000,32.4100000,32.4150000,1976
US1.TWTR_delisted_875018,1,20190321,125300,32.4100000,32.4200000,32.4050000,32.4050000,13945
US1.TWTR_delisted_875018,1,20190321,125400,32.4000000,32.4000000,32.3750000,32.3900000,11757
US1.TWTR_delisted_875018,1,20190321,125500,32.3900000,32.4033000,32.3900000,32.4000000,12898
US1.TWTR_delisted_875018,1,20190321,125600,32.4000000,32.4000000,32.3900000,32.4000000,1500
US1.TWTR_delisted_875018,1,20190321,125700,32.3900000,32.4050000,32.3850000,32.3950000,7260
US1.TWTR_delisted_875018,1,20190321,125800,32.3900000,32.4000000,32.3900000,32.4000000,2900
US1.TWTR_delisted_875018,1,20190321,125900,32.4100000,32.4100000,32.4000000,32.4100000,900
US1.TWTR_delisted_875018,1,20190321,130000,32.4000000,32.4050000,32.4000000,32.4000000,800
US1.TWTR_delisted_875018,1,20190321,130100,32.4050000,32.4195000,32.4000000,32.4194000,7585
US1.TWTR_delisted_875018,1,20190321,130200,32.4200000,32.4350000,32.4200000,32.4300000,11650
US1.TWTR_delisted_875018,1,20190321,130300,32.4300000,32.4368000,32.4200000,32.4358000,6598
US1.TWTR_delisted_875018,1,20190321,130400,32.4300000,32.4400000,32.4300000,32.4350000,4587
US1.TWTR_delisted_875018,1,20190321,130500,32.4400000,32.4400000,32.4026000,32.4150000,13486
US1.TWTR_delisted_875018,1,20190321,130600,32.4200000,32.4200000,32.4017000,32.4029000,20738
US1.TWTR_delisted_875018,1,20190321,130700,32.4000000,32.4050000,32.3900000,32.4000000,10060
US1.TWTR_delisted_875018,1,20190321,130800,32.4000000,32.4000000,32.3800000,32.3900000,18426
US1.TWTR_delisted_875018,1,20190321,130900,32.3800000,32.3800000,32.3600000,32.3600000,9761
US1.TWTR_delisted_875018,1,20190321,131000,32.3600000,32.3600000,32.3400000,32.3400000,17471
US1.TWTR_delisted_875018,1,20190321,131100,32.3400000,32.3401000,32.3250000,32.3300000,12552
US1.TWTR_delisted_875018,1,20190321,131200,32.3300000,32.3600000,32.3300000,32.3600000,21952
US1.TWTR_delisted_875018,1,20190321,131300,32.3600000,32.3600000,32.3450000,32.3500000,17373
US1.TWTR_delisted_875018,1,20190321,131400,32.3500000,32.3550000,32.3492000,32.3500000,3324
US1.TWTR_delisted_875018,1,20190321,131500,32.3400000,32.3500000,32.3350000,32.3500000,10813
US1.TWTR_delisted_875018,1,20190321,131600,32.3400000,32.3400000,32.3220000,32.3300000,13123
US1.TWTR_delisted_875018,1,20190321,131700,32.3253000,32.3300000,32.3200000,32.3200000,5156
US1.TWTR_delisted_875018,1,20190321,131800,32.3200000,32.3300000,32.3166000,32.3200000,14652
US1.TWTR_delisted_875018,1,20190321,131900,32.3300000,32.3361000,32.3300000,32.3300000,4409
US1.TWTR_delisted_875018,1,20190321,132000,32.3300000,32.3350000,32.3100000,32.3200000,16388
US1.TWTR_delisted_875018,1,20190321,132100,32.3120000,32.3150000,32.3000000,32.3100000,17400
US1.TWTR_delisted_875018,1,20190321,132200,32.3000000,32.3150000,32.3000000,32.3001000,18462
US1.TWTR_delisted_875018,1,20190321,132300,32.3050000,32.3200000,32.3000000,32.3100000,4944
US1.TWTR_delisted_875018,1,20190321,132400,32.3200000,32.3250000,32.3100000,32.3100000,10536
US1.TWTR_delisted_875018,1,20190321,132500,32.3100000,32.3100000,32.2700000,32.2700000,15488
US1.TWTR_delisted_875018,1,20190321,132600,32.2800000,32.3100000,32.2708000,32.2957000,34626
US1.TWTR_delisted_875018,1,20190321,132700,32.3000000,32.3200000,32.2950000,32.3100000,9042
US1.TWTR_delisted_875018,1,20190321,132800,32.3000000,32.3200000,32.2950000,32.3200000,19775
US1.TWTR_delisted_875018,1,20190321,132900,32.3100000,32.3200000,32.3100000,32.3100000,1812
US1.TWTR_delisted_875018,1,20190321,133000,32.3100000,32.3200000,32.2900000,32.3200000,11127
US1.TWTR_delisted_875018,1,20190321,133100,32.3200000,32.3400000,32.3150000,32.3200000,31577
US1.TWTR_delisted_875018,1,20190321,133200,32.3200000,32.3300000,32.3000000,32.3186000,28406
US1.TWTR_delisted_875018,1,20190321,133300,32.3100000,32.3100000,32.3000000,32.3050000,11377
US1.TWTR_delisted_875018,1,20190321,133400,32.3050000,32.3050000,32.2900000,32.2950000,9077
US1.TWTR_delisted_875018,1,20190321,133500,32.3000000,32.3000000,32.2807000,32.2900000,15773
US1.TWTR_delisted_875018,1,20190321,133600,32.2890000,32.3000000,32.2800000,32.2900000,18879
US1.TWTR_delisted_875018,1,20190321,133700,32.2800000,32.2900000,32.2700000,32.2800000,8282
US1.TWTR_delisted_875018,1,20190321,133800,32.2800000,32.3000000,32.2701000,32.2850000,27291
US1.TWTR_delisted_875018,1,20190321,133900,32.2900000,32.3200000,32.2850000,32.3100000,21231
US1.TWTR_delisted_875018,1,20190321,134000,32.3100000,32.3200000,32.2900000,32.3100000,11227
US1.TWTR_delisted_875018,1,20190321,134100,32.3100000,32.3100000,32.3000000,32.3000000,20366
US1.TWTR_delisted_875018,1,20190321,134200,32.3050000,32.3050000,32.2800000,32.2800000,10899
US1.TWTR_delisted_875018,1,20190321,134300,32.2800000,32.2800000,32.2650000,32.2700000,8370
US1.TWTR_delisted_875018,1,20190321,134400,32.2700000,32.2700000,32.2569000,32.2650000,21861
US1.TWTR_delisted_875018,1,20190321,134500,32.2600000,32.2900000,32.2600000,32.2900000,7300
US1.TWTR_delisted_875018,1,20190321,134600,32.2900000,32.2900000,32.2700000,32.2700000,4377
US1.TWTR_delisted_875018,1,20190321,134700,32.2749000,32.2750000,32.2550000,32.2600000,18534
US1.TWTR_delisted_875018,1,20190321,134800,32.2600000,32.2700000,32.2500000,32.2565000,52875
US1.TWTR_delisted_875018,1,20190321,134900,32.2500000,32.2600000,32.2200000,32.2600000,37881
US1.TWTR_delisted_875018,1,20190321,135000,32.2600000,32.2750000,32.2550000,32.2700000,14116
US1.TWTR_delisted_875018,1,20190321,135100,32.2700000,32.2900000,32.2650000,32.2887000,5155
US1.TWTR_delisted_875018,1,20190321,135200,32.2800000,32.3000000,32.2800000,32.2950000,7541
US1.TWTR_delisted_875018,1,20190321,135300,32.2900000,32.3100000,32.2900000,32.3050000,3900
US1.TWTR_delisted_875018,1,20190321,135400,32.3023000,32.3050000,32.2800000,32.2900000,12516
US1.TWTR_delisted_875018,1,20190321,135500,32.2900000,32.3200000,32.2900000,32.3200000,2615
US1.TWTR_delisted_875018,1,20190321,135600,32.3100000,32.3150000,32.2900000,32.3000000,10102
US1.TWTR_delisted_875018,1,20190321,135700,32.2950000,32.2950000,32.2700000,32.2715000,17221
US1.TWTR_delisted_875018,1,20190321,135800,32.2700000,32.2900000,32.2700000,32.2800000,5433
US1.TWTR_delisted_875018,1,20190321,135900,32.2900000,32.3000000,32.2900000,32.3000000,4646
US1.TWTR_delisted_875018,1,20190321,140000,32.3000000,32.3000000,32.2800000,32.2960000,7955
US1.TWTR_delisted_875018,1,20190321,140100,32.2900000,32.3200000,32.2900000,32.3200000,10390
US1.TWTR_delisted_875018,1,20190321,140200,32.3300000,32.3400000,32.3100000,32.3400000,6915
US1.TWTR_delisted_875018,1,20190321,140300,32.3300000,32.3350000,32.3146000,32.3300000,4950
US1.TWTR_delisted_875018,1,20190321,140400,32.3200000,32.3200000,32.3100000,32.3200000,7598
US1.TWTR_delisted_875018,1,20190321,140500,32.3294000,32.3500000,32.3294000,32.3314000,18055
US1.TWTR_delisted_875018,1,20190321,140600,32.3400000,32.3490000,32.3300000,32.3300000,6799
US1.TWTR_delisted_875018,1,20190321,140700,32.3300000,32.3400000,32.3300000,32.3300000,15472
US1.TWTR_delisted_875018,1,20190321,140800,32.3300000,32.3400000,32.3300000,32.3350000,3031
US1.TWTR_delisted_875018,1,20190321,140900,32.3300000,32.3450000,32.3300000,32.3450000,6034
US1.TWTR_delisted_875018,1,20190321,141000,32.3500000,32.3600000,32.3450000,32.3550000,21539
US1.TWTR_delisted_875018,1,20190321,141100,32.3598000,32.3700000,32.3500000,32.3600000,16879
US1.TWTR_delisted_875018,1,20190321,141200,32.3600000,32.3800000,32.3600000,32.3700000,20292
US1.TWTR_delisted_875018,1,20190321,141300,32.3700000,32.3700000,32.3400000,32.3400000,11270
US1.TWTR_delisted_875018,1,20190321,141400,32.3450000,32.3559000,32.3355000,32.3559000,6279
US1.TWTR_delisted_875018,1,20190321,141500,32.3500000,32.3556000,32.3400000,32.3450000,4072
US1.TWTR_delisted_875018,1,20190321,141600,32.3500000,32.3700000,32.3400000,32.3700000,18066
US1.TWTR_delisted_875018,1,20190321,141700,32.3700000,32.3900000,32.3650000,32.3900000,16958
US1.TWTR_delisted_875018,1,20190321,141800,32.4000000,32.4150000,32.3900000,32.4100000,16784
US1.TWTR_delisted_875018,1,20190321,141900,32.4100000,32.4185000,32.4000000,32.4100000,5960
US1.TWTR_delisted_875018,1,20190321,142000,32.4100000,32.4100000,32.4000000,32.4100000,10283
US1.TWTR_delisted_875018,1,20190321,142100,32.4036000,32.4300000,32.4036000,32.4200000,50707
US1.TWTR_delisted_875018,1,20190321,142200,32.4200000,32.4300000,32.4100000,32.4100000,30202
US1.TWTR_delisted_875018,1,20190321,142300,32.4200000,32.4300000,32.4000000,32.4300000,14929
US1.TWTR_delisted_875018,1,20190321,142400,32.4264000,32.4500000,32.4257000,32.4453000,36369
US1.TWTR_delisted_875018,1,20190321,142500,32.4500000,32.4746000,32.4400000,32.4746000,57507
US1.TWTR_delisted_875018,1,20190321,142600,32.4700000,32.4900000,32.4700000,32.4900000,46225
US1.TWTR_delisted_875018,1,20190321,142700,32.4900000,32.4900000,32.4800000,32.4900000,11864
US1.TWTR_delisted_875018,1,20190321,142800,32.4801000,32.4900000,32.4615000,32.4615000,19323
US1.TWTR_delisted_875018,1,20190321,142900,32.4700000,32.5000000,32.4700000,32.4950000,16549
US1.TWTR_delisted_875018,1,20190321,143000,32.5000000,32.5050000,32.4900000,32.5000000,36820
US1.TWTR_delisted_875018,1,20190321,143100,32.5000000,32.5200000,32.4950000,32.5100000,13451
US1.TWTR_delisted_875018,1,20190321,143200,32.5200000,32.5400000,32.5200000,32.5300000,20743
US1.TWTR_delisted_875018,1,20190321,143300,32.5200000,32.5500000,32.5200000,32.5500000,20747
US1.TWTR_delisted_875018,1,20190321,143400,32.5400000,32.5400000,32.5150000,32.5261000,50131
US1.TWTR_delisted_875018,1,20190321,143500,32.5300000,32.5500000,32.5300000,32.5449000,18634
US1.TWTR_delisted_875018,1,20190321,143600,32.5500000,32.5900000,32.5450000,32.5900000,42388
US1.TWTR_delisted_875018,1,20190321,143700,32.5900000,32.6000000,32.5700000,32.5900000,39887
US1.TWTR_delisted_875018,1,20190321,143800,32.5900000,32.6000000,32.5850000,32.6000000,13742
US1.TWTR_delisted_875018,1,20190321,143900,32.5923000,32.6100000,32.5923000,32.6100000,14721
US1.TWTR_delisted_875018,1,20190321,144000,32.6100000,32.6284000,32.6100000,32.6100000,16406
US1.TWTR_delisted_875018,1,20190321,144100,32.6100000,32.6100000,32.5801000,32.5801000,15370
US1.TWTR_delisted_875018,1,20190321,144200,32.5900000,32.6100000,32.5800000,32.6050000,4542
US1.TWTR_delisted_875018,1,20190321,144300,32.6016000,32.6050000,32.5850000,32.6000000,33395
US1.TWTR_delisted_875018,1,20190321,144400,32.6000000,32.6000000,32.5750000,32.5750000,20382
US1.TWTR_delisted_875018,1,20190321,144500,32.5750000,32.5916000,32.5700000,32.5916000,12640
US1.TWTR_delisted_875018,1,20190321,144600,32.5961000,32.6050000,32.5900000,32.6000000,12998
US1.TWTR_delisted_875018,1,20190321,144700,32.6100000,32.6300000,32.6050000,32.6154000,37952
US1.TWTR_delisted_875018,1,20190321,144800,32.6200000,32.6267000,32.6000000,32.6150000,18159
US1.TWTR_delisted_875018,1,20190321,144900,32.6150000,32.6200000,32.6000000,32.6100000,28146
US1.TWTR_delisted_875018,1,20190321,145000,32.6200000,32.6200000,32.6101000,32.6107000,8428
US1.TWTR_delisted_875018,1,20190321,145100,32.6141000,32.6284000,32.6100000,32.6231000,16696
US1.TWTR_delisted_875018,1,20190321,145200,32.6234000,32.6256000,32.6100000,32.6123000,22697
US1.TWTR_delisted_875018,1,20190321,145300,32.6144000,32.6400000,32.6100000,32.6367000,44773
US1.TWTR_delisted_875018,1,20190321,145400,32.6316000,32.6500000,32.6300000,32.6500000,18510
US1.TWTR_delisted_875018,1,20190321,145500,32.6500000,32.6735000,32.6401000,32.6500000,53994
US1.TWTR_delisted_875018,1,20190321,145600,32.6468000,32.6500000,32.6350000,32.6450000,31870
US1.TWTR_delisted_875018,1,20190321,145700,32.6450000,32.6500000,32.6250000,32.6450000,23626
US1.TWTR_delisted_875018,1,20190321,145800,32.6450000,32.6450000,32.6100000,32.6129000,15780
US1.TWTR_delisted_875018,1,20190321,145900,32.6137000,32.6210000,32.6000000,32.6000000,28836
US1.TWTR_delisted_875018,1,20190321,150000,32.6005000,32.6200000,32.5900000,32.6200000,11461
US1.TWTR_delisted_875018,1,20190321,150100,32.6150000,32.6150000,32.5700000,32.5700000,39602
US1.TWTR_delisted_875018,1,20190321,150200,32.5700000,32.5800000,32.5350000,32.5600000,76259
US1.TWTR_delisted_875018,1,20190321,150300,32.5700000,32.5800000,32.5700000,32.5700000,23321
US1.TWTR_delisted_875018,1,20190321,150400,32.5700000,32.5959000,32.5700000,32.5800000,15358
US1.TWTR_delisted_875018,1,20190321,150500,32.5800000,32.5900000,32.5600000,32.5637000,23050
US1.TWTR_delisted_875018,1,20190321,150600,32.5700000,32.5800000,32.5700000,32.5800000,8696
US1.TWTR_delisted_875018,1,20190321,150700,32.5800000,32.6000000,32.5700000,32.5800000,64919
US1.TWTR_delisted_875018,1,20190321,150800,32.5700000,32.5900000,32.5600000,32.5758000,14854
US1.TWTR_delisted_875018,1,20190321,150900,32.5800000,32.5900000,32.5600000,32.5800000,27426
US1.TWTR_delisted_875018,1,20190321,151000,32.5799000,32.5800000,32.5350000,32.5400000,21428
US1.TWTR_delisted_875018,1,20190321,151100,32.5400000,32.5450000,32.5100000,32.5300000,31636
US1.TWTR_delisted_875018,1,20190321,151200,32.5300000,32.5400000,32.5087000,32.5087000,41710
US1.TWTR_delisted_875018,1,20190321,151300,32.5050000,32.5100000,32.4900000,32.4900000,34309
US1.TWTR_delisted_875018,1,20190321,151400,32.4900000,32.5150000,32.4900000,32.5100000,15727
US1.TWTR_delisted_875018,1,20190321,151500,32.5100000,32.5150000,32.5000000,32.5100000,14102
US1.TWTR_delisted_875018,1,20190321,151600,32.5200000,32.5338000,32.5100000,32.5200000,9860
US1.TWTR_delisted_875018,1,20190321,151700,32.5210000,32.5350000,32.5150000,32.5200000,21418
US1.TWTR_delisted_875018,1,20190321,151800,32.5200000,32.5350000,32.5200000,32.5300000,7711
US1.TWTR_delisted_875018,1,20190321,151900,32.5326000,32.5500000,32.5300000,32.5300000,14319
US1.TWTR_delisted_875018,1,20190321,152000,32.5350000,32.5550000,32.5200000,32.5550000,11265
US1.TWTR_delisted_875018,1,20190321,152100,32.5500000,32.5600000,32.5450000,32.5500000,16426
US1.TWTR_delisted_875018,1,20190321,152200,32.5600000,32.5600000,32.5301000,32.5400000,13912
US1.TWTR_delisted_875018,1,20190321,152300,32.5300000,32.5550000,32.5299000,32.5500000,13530
US1.TWTR_delisted_875018,1,20190321,152400,32.5500000,32.5550000,32.5350000,32.5400000,10191
US1.TWTR_delisted_875018,1,20190321,152500,32.5500000,32.5800000,32.5400000,32.5700000,10986
US1.TWTR_delisted_875018,1,20190321,152600,32.5750000,32.5900000,32.5737000,32.5800000,19108
US1.TWTR_delisted_875018,1,20190321,152700,32.5700000,32.6000000,32.5700000,32.5800000,24777
US1.TWTR_delisted_875018,1,20190321,152800,32.5800000,32.5850000,32.5700000,32.5800000,9482
US1.TWTR_delisted_875018,1,20190321,152900,32.5801000,32.6050000,32.5801000,32.5950000,18934
US1.TWTR_delisted_875018,1,20190321,153000,32.5900000,32.6000000,32.5650000,32.5800000,13536
US1.TWTR_delisted_875018,1,20190321,153100,32.5800000,32.5850000,32.5650000,32.5700000,20792
US1.TWTR_delisted_875018,1,20190321,153200,32.5700000,32.6000000,32.5627000,32.6000000,16564
US1.TWTR_delisted_875018,1,20190321,153300,32.5950000,32.6100000,32.5775000,32.6100000,22405
US1.TWTR_delisted_875018,1,20190321,153400,32.6100000,32.6100000,32.5901000,32.6000000,17233
US1.TWTR_delisted_875018,1,20190321,153500,32.6000000,32.6150000,32.5850000,32.5900000,91626
US1.TWTR_delisted_875018,1,20190321,153600,32.5900000,32.6000000,32.5850000,32.5900000,32708
US1.TWTR_delisted_875018,1,20190321,153700,32.5849000,32.5900000,32.5700000,32.5850000,17315
US1.TWTR_delisted_875018,1,20190321,153800,32.5900000,32.6050000,32.5900000,32.6050000,13683
US1.TWTR_delisted_875018,1,20190321,153900,32.6100000,32.6150000,32.6000000,32.6050000,31872
US1.TWTR_delisted_875018,1,20190321,154000,32.6050000,32.6200000,32.6050000,32.6150000,9726
US1.TWTR_delisted_875018,1,20190321,154100,32.6199000,32.6400000,32.6050000,32.6400000,30050
US1.TWTR_delisted_875018,1,20190321,154200,32.6400000,32.6500000,32.6300000,32.6500000,15216
US1.TWTR_delisted_875018,1,20190321,154300,32.6500000,32.6600000,32.6400000,32.6500000,57905
US1.TWTR_delisted_875018,1,20190321,154400,32.6500000,32.6800000,32.6500000,32.6800000,47313
US1.TWTR_delisted_875018,1,20190321,154500,32.6800000,32.6900000,32.6700000,32.6750000,57441
US1.TWTR_delisted_875018,1,20190321,154600,32.6800000,32.6800000,32.6550000,32.6550000,28889
US1.TWTR_delisted_875018,1,20190321,154700,32.6500000,32.6510000,32.6300000,32.6300000,26120
US1.TWTR_delisted_875018,1,20190321,154800,32.6350000,32.6364000,32.6200000,32.6250000,24472
US1.TWTR_delisted_875018,1,20190321,154900,32.6250000,32.6400000,32.6200000,32.6400000,36555
US1.TWTR_delisted_875018,1,20190321,155000,32.6400000,32.6550000,32.6327000,32.6500000,42780
US1.TWTR_delisted_875018,1,20190321,155100,32.6550000,32.6600000,32.6350000,32.6550000,84940
US1.TWTR_delisted_875018,1,20190321,155200,32.6550000,32.6590000,32.6300000,32.6300000,32481
US1.TWTR_delisted_875018,1,20190321,155300,32.6300000,32.6550000,32.6200000,32.6500000,54397
US1.TWTR_delisted_875018,1,20190321,155400,32.6500000,32.6551000,32.6300000,32.6400000,32854
US1.TWTR_delisted_875018,1,20190321,155500,32.6400000,32.6400000,32.6100000,32.6100000,43382
US1.TWTR_delisted_875018,1,20190321,155600,32.6100000,32.6400000,32.6000000,32.6400000,81475
US1.TWTR_delisted_875018,1,20190321,155700,32.6400000,32.6500000,32.6300000,32.6500000,62671
US1.TWTR_delisted_875018,1,20190321,155800,32.6500000,32.6600000,32.6300000,32.6430000,101385
US1.TWTR_delisted_875018,1,20190321,155900,32.6400000,32.6500000,32.5900000,32.6100000,242775
US1.TWTR_delisted_875018,1,20190321,160000,32.6100000,32.6200000,32.5900000,32.6200000,161778
US1.TWTR_delisted_875018,1,20190322,093100,32.5000000,32.5000000,32.4187000,32.4700000,143743
US1.TWTR_delisted_875018,1,20190322,093200,32.4800000,32.5200000,32.3500000,32.3600000,62191
US1.TWTR_delisted_875018,1,20190322,093300,32.3637000,32.5900000,32.3400000,32.5800000,114043
US1.TWTR_delisted_875018,1,20190322,093400,32.6000000,32.7500000,32.5300000,32.7499000,177256
US1.TWTR_delisted_875018,1,20190322,093500,32.7500000,33.0400000,32.7500000,33.0230000,373854
US1.TWTR_delisted_875018,1,20190322,093600,33.0200000,33.1000000,32.9900000,33.0400000,208173
US1.TWTR_delisted_875018,1,20190322,093700,33.0400000,33.5000000,33.0400000,33.3400000,400698
US1.TWTR_delisted_875018,1,20190322,093800,33.3400000,33.5200000,33.2300000,33.4660000,315490
US1.TWTR_delisted_875018,1,20190322,093900,33.4600000,33.6000000,33.4500000,33.6000000,210033
US1.TWTR_delisted_875018,1,20190322,094000,33.6010000,33.8800000,33.6000000,33.8500000,367923
US1.TWTR_delisted_875018,1,20190322,094100,33.8500000,34.0000000,33.7900000,33.8600000,284539
US1.TWTR_delisted_875018,1,20190322,094200,33.8700000,34.0000000,33.7800000,33.9400000,367581
US1.TWTR_delisted_875018,1,20190322,094300,33.9200000,33.9200000,33.7200000,33.7200000,160861
US1.TWTR_delisted_875018,1,20190322,094400,33.7500000,33.9000000,33.7000000,33.7800000,221794
US1.TWTR_delisted_875018,1,20190322,094500,33.7600000,33.8600000,33.6300000,33.6400000,124716
US1.TWTR_delisted_875018,1,20190322,094600,33.6300000,33.9100000,33.6200000,33.9000000,199263
US1.TWTR_delisted_875018,1,20190322,094700,33.9100000,33.9600000,33.8000000,33.8700000,208521
US1.TWTR_delisted_875018,1,20190322,094800,33.8700000,33.8700000,33.7200000,33.8027000,115064
US1.TWTR_delisted_875018,1,20190322,094900,33.8000000,33.9500000,33.7950000,33.8425000,262750
US1.TWTR_delisted_875018,1,20190322,095000,33.8500000,33.9300000,33.6900000,33.9050000,155444
US1.TWTR_delisted_875018,1,20190322,095100,33.9100000,34.2100000,33.9074000,34.1500000,551142
US1.TWTR_delisted_875018,1,20190322,095200,34.1591000,34.1600000,34.0200000,34.0400000,151351
US1.TWTR_delisted_875018,1,20190322,095300,34.0373000,34.0600000,33.8900000,33.9544000,145331
US1.TWTR_delisted_875018,1,20190322,095400,33.9587000,34.0800000,33.8500000,33.8617000,160587
US1.TWTR_delisted_875018,1,20190322,095500,33.8700000,34.0200000,33.8605000,33.9200000,142960
US1.TWTR_delisted_875018,1,20190322,095600,33.9200000,34.0000000,33.9100000,33.9500000,126043
US1.TWTR_delisted_875018,1,20190322,095700,33.9400000,34.0000000,33.8200000,33.8500000,169120
US1.TWTR_delisted_875018,1,20190322,095800,33.8600000,33.9200000,33.8000000,33.8700000,103099
US1.TWTR_delisted_875018,1,20190322,095900,33.8700000,33.8900000,33.6400000,33.6500000,207361
US1.TWTR_delisted_875018,1,20190322,100000,33.6500000,33.7650000,33.6200000,33.7059000,248214
US1.TWTR_delisted_875018,1,20190322,100100,33.7200000,33.7400000,33.6400000,33.7000000,114776
US1.TWTR_delisted_875018,1,20190322,100200,33.7000000,33.7800000,33.6387000,33.7550000,86580
US1.TWTR_delisted_875018,1,20190322,100300,33.7600000,33.8400000,33.6600000,33.8400000,190107
US1.TWTR_delisted_875018,1,20190322,100400,33.8450000,33.8495000,33.7400000,33.7550000,78345
US1.TWTR_delisted_875018,1,20190322,100500,33.7400000,33.7600000,33.6800000,33.7319000,90464
US1.TWTR_delisted_875018,1,20190322,100600,33.7300000,33.7800000,33.6639000,33.7278000,45917
US1.TWTR_delisted_875018,1,20190322,100700,33.7368000,33.7400000,33.6500000,33.6600000,42668
US1.TWTR_delisted_875018,1,20190322,100800,33.6522000,33.6900000,33.6100000,33.6800000,156535
US1.TWTR_delisted_875018,1,20190322,100900,33.6800000,33.8800000,33.6750000,33.8404000,179553
US1.TWTR_delisted_875018,1,20190322,101000,33.8400000,33.8500000,33.7600000,33.8000000,52222
US1.TWTR_delisted_875018,1,20190322,101100,33.7999000,33.7999000,33.7401000,33.7700000,37406
US1.TWTR_delisted_875018,1,20190322,101200,33.7550000,33.7800000,33.6600000,33.6700000,74976
US1.TWTR_delisted_875018,1,20190322,101300,33.6750000,33.7300000,33.6100000,33.7200000,94856
US1.TWTR_delisted_875018,1,20190322,101400,33.7299000,33.8000000,33.7000000,33.7999000,37071
US1.TWTR_delisted_875018,1,20190322,101500,33.7900000,33.8100000,33.7400000,33.8100000,46612
US1.TWTR_delisted_875018,1,20190322,101600,33.8134000,33.8300000,33.7836000,33.8000000,46080
US1.TWTR_delisted_875018,1,20190322,101700,33.8001000,33.8599000,33.8000000,33.8500000,79973
US1.TWTR_delisted_875018,1,20190322,101800,33.8600000,33.8800000,33.8425000,33.8500000,73724
US1.TWTR_delisted_875018,1,20190322,101900,33.8599000,33.9500000,33.8550000,33.9400000,121266
US1.TWTR_delisted_875018,1,20190322,102000,33.9400000,33.9700000,33.9100000,33.9700000,74609
US1.TWTR_delisted_875018,1,20190322,102100,33.9669000,33.9698000,33.8701000,33.9013000,108245
US1.TWTR_delisted_875018,1,20190322,102200,33.9000000,33.9500000,33.8900000,33.9250000,70311
US1.TWTR_delisted_875018,1,20190322,102300,33.9201000,33.9300000,33.8400000,33.8400000,139777
US1.TWTR_delisted_875018,1,20190322,102400,33.8400000,33.8600000,33.8100000,33.8151000,51728
US1.TWTR_delisted_875018,1,20190322,102500,33.8146000,33.8500000,33.8100000,33.8200000,44068
US1.TWTR_delisted_875018,1,20190322,102600,33.8271000,33.8600000,33.7500000,33.7900000,68960
US1.TWTR_delisted_875018,1,20190322,102700,33.7810000,33.8000000,33.7550000,33.7600000,73466
US1.TWTR_delisted_875018,1,20190322,102800,33.7431000,33.7431000,33.6600000,33.6899000,96844
US1.TWTR_delisted_875018,1,20190322,102900,33.6800000,33.7900000,33.6500000,33.7600000,107586
US1.TWTR_delisted_875018,1,20190322,103000,33.7500000,33.7500000,33.6700000,33.6900000,71745
US1.TWTR_delisted_875018,1,20190322,103100,33.6950000,33.7950000,33.6900000,33.7900000,66680
US1.TWTR_delisted_875018,1,20190322,103200,33.7900000,33.8500000,33.7900000,33.8150000,55856
US1.TWTR_delisted_875018,1,20190322,103300,33.8100000,33.8200000,33.7700000,33.8000000,29972
US1.TWTR_delisted_875018,1,20190322,103400,33.7900000,33.8700000,33.7800000,33.8500000,48861
US1.TWTR_delisted_875018,1,20190322,103500,33.8550000,33.8550000,33.7410000,33.7410000,44365
US1.TWTR_delisted_875018,1,20190322,103600,33.7535000,33.7779000,33.7119000,33.7331000,38239
US1.TWTR_delisted_875018,1,20190322,103700,33.7300000,33.7700000,33.7300000,33.7500000,20425
US1.TWTR_delisted_875018,1,20190322,103800,33.7500000,33.7600000,33.6900000,33.6900000,25329
US1.TWTR_delisted_875018,1,20190322,103900,33.6900000,33.7300000,33.6785000,33.7000000,40644
US1.TWTR_delisted_875018,1,20190322,104000,33.7000000,33.7000000,33.6450000,33.6800000,66005
US1.TWTR_delisted_875018,1,20190322,104100,33.6732000,33.6800000,33.5590000,33.5700000,114871
US1.TWTR_delisted_875018,1,20190322,104200,33.5800000,33.5900000,33.5200000,33.5400000,85809
US1.TWTR_delisted_875018,1,20190322,104300,33.5423000,33.5500000,33.5100000,33.5300000,45064
US1.TWTR_delisted_875018,1,20190322,104400,33.5400000,33.5600000,33.5200000,33.5350000,77180
US1.TWTR_delisted_875018,1,20190322,104500,33.5300000,33.5700000,33.5300000,33.5600000,35429
US1.TWTR_delisted_875018,1,20190322,104600,33.5556000,33.5578000,33.4100000,33.4350000,196155
US1.TWTR_delisted_875018,1,20190322,104700,33.4350000,33.4379000,33.3700000,33.3750000,48423
US1.TWTR_delisted_875018,1,20190322,104800,33.3800000,33.4599000,33.3750000,33.4150000,85632
US1.TWTR_delisted_875018,1,20190322,104900,33.4100000,33.4200000,33.3510000,33.4200000,57288
US1.TWTR_delisted_875018,1,20190322,105000,33.4156000,33.4200000,33.3650000,33.3950000,31349
US1.TWTR_delisted_875018,1,20190322,105100,33.3910000,33.4500000,33.3709000,33.4300000,69565
US1.TWTR_delisted_875018,1,20190322,105200,33.4200000,33.4250000,33.3600000,33.3700000,67487
US1.TWTR_delisted_875018,1,20190322,105300,33.3600000,33.4050000,33.3100000,33.3972000,77724
US1.TWTR_delisted_875018,1,20190322,105400,33.3996000,33.4200000,33.3600000,33.4200000,21945
US1.TWTR_delisted_875018,1,20190322,105500,33.4150000,33.4300000,33.3999000,33.4300000,62891
US1.TWTR_delisted_875018,1,20190322,105600,33.4238000,33.4800000,33.4238000,33.4400000,54392
US1.TWTR_delisted_875018,1,20190322,105700,33.4400000,33.4600000,33.3928000,33.4293000,50705
US1.TWTR_delisted_875018,1,20190322,105800,33.4200000,33.4400000,33.3100000,33.3200000,76412
US1.TWTR_delisted_875018,1,20190322,105900,33.3250000,33.3400000,33.2500000,33.2600000,82701
US1.TWTR_delisted_875018,1,20190322,110000,33.2610000,33.2610000,33.2100000,33.2185000,55416
US1.TWTR_delisted_875018,1,20190322,110100,33.2200000,33.2650000,33.2100000,33.2509000,56089
US1.TWTR_delisted_875018,1,20190322,110200,33.2550000,33.2966000,33.2236000,33.2700000,46325
US1.TWTR_delisted_875018,1,20190322,110300,33.2600000,33.2600000,33.2000000,33.2395000,36537
US1.TWTR_delisted_875018,1,20190322,110400,33.2350000,33.2400000,33.1670000,33.2300000,95804
US1.TWTR_delisted_875018,1,20190322,110500,33.2400000,33.2600000,33.1800000,33.2050000,49860
US1.TWTR_delisted_875018,1,20190322,110600,33.2100000,33.2700000,33.2100000,33.2400000,63317
US1.TWTR_delisted_875018,1,20190322,110700,33.2400000,33.2600000,33.2100000,33.2430000,33435
US1.TWTR_delisted_875018,1,20190322,110800,33.2400000,33.2700000,33.2300000,33.2500000,38888
US1.TWTR_delisted_875018,1,20190322,110900,33.2550000,33.2700000,33.2200000,33.2525000,43457
US1.TWTR_delisted_875018,1,20190322,111000,33.2600000,33.2664000,33.1800000,33.1800000,48824
US1.TWTR_delisted_875018,1,20190322,111100,33.1800000,33.2000000,33.1650000,33.1800000,49674
US1.TWTR_delisted_875018,1,20190322,111200,33.1800000,33.1900000,33.1500000,33.1500000,42913
US1.TWTR_delisted_875018,1,20190322,111300,33.1550000,33.1900000,33.1250000,33.1500000,49473
US1.TWTR_delisted_875018,1,20190322,111400,33.1600000,33.1900000,33.1362000,33.1600000,71836
US1.TWTR_delisted_875018,1,20190322,111500,33.1585000,33.1600000,33.1200000,33.1200000,50137
US1.TWTR_delisted_875018,1,20190322,111600,33.1250000,33.1550000,33.1200000,33.1343000,44442
US1.TWTR_delisted_875018,1,20190322,111700,33.1350000,33.1383000,33.0300000,33.0600000,113376
US1.TWTR_delisted_875018,1,20190322,111800,33.0500000,33.0899000,33.0350000,33.0750000,79697
US1.TWTR_delisted_875018,1,20190322,111900,33.0700000,33.1400000,33.0550000,33.1400000,37467
US1.TWTR_delisted_875018,1,20190322,112000,33.1400000,33.2000000,33.1400000,33.1639000,99471
US1.TWTR_delisted_875018,1,20190322,112100,33.1700000,33.1700000,33.1000000,33.1000000,63350
US1.TWTR_delisted_875018,1,20190322,112200,33.0950000,33.1000000,33.0500000,33.0700000,32958
US1.TWTR_delisted_875018,1,20190322,112300,33.0700000,33.1100000,33.0700000,33.0700000,28256
US1.TWTR_delisted_875018,1,20190322,112400,33.0600000,33.0700000,33.0400000,33.0600000,29404
US1.TWTR_delisted_875018,1,20190322,112500,33.0550000,33.0550000,33.0200000,33.0500000,21718
US1.TWTR_delisted_875018,1,20190322,112600,33.0400000,33.0500000,33.0100000,33.0350000,36300
US1.TWTR_delisted_875018,1,20190322,112700,33.0400000,33.1000000,33.0300000,33.0350000,46578
US1.TWTR_delisted_875018,1,20190322,112800,33.0285000,33.0285000,32.9500000,32.9750000,71920
US1.TWTR_delisted_875018,1,20190322,112900,32.9700000,32.9950000,32.9600000,32.9800000,41864
US1.TWTR_delisted_875018,1,20190322,113000,32.9750000,33.0200000,32.9700000,32.9900000,24700
US1.TWTR_delisted_875018,1,20190322,113100,32.9800000,32.9900000,32.9500000,32.9800000,44141
US1.TWTR_delisted_875018,1,20190322,113200,32.9800000,33.0050000,32.9600000,32.9750000,46853
US1.TWTR_delisted_875018,1,20190322,113300,32.9750000,33.0000000,32.9450000,32.9450000,33885
US1.TWTR_delisted_875018,1,20190322,113400,32.9500000,32.9500000,32.8700000,32.8900000,64136
US1.TWTR_delisted_875018,1,20190322,113500,32.9000000,32.9200000,32.8650000,32.8675000,33714
US1.TWTR_delisted_875018,1,20190322,113600,32.8600000,32.8750000,32.8400000,32.8700000,39935
US1.TWTR_delisted_875018,1,20190322,113700,32.8700000,32.8981000,32.8657000,32.8800000,41329
US1.TWTR_delisted_875018,1,20190322,113800,32.8800000,32.9500000,32.8700000,32.9200000,165626
US1.TWTR_delisted_875018,1,20190322,113900,32.9250000,32.9600000,32.9201000,32.9500000,43572
US1.TWTR_delisted_875018,1,20190322,114000,32.9500000,32.9900000,32.9500000,32.9800000,39651
US1.TWTR_delisted_875018,1,20190322,114100,32.9773000,33.0200000,32.9600000,32.9601000,40719
US1.TWTR_delisted_875018,1,20190322,114200,32.9700000,32.9900000,32.8800000,32.9000000,65412
US1.TWTR_delisted_875018,1,20190322,114300,32.9000000,32.9000000,32.8700000,32.8700000,17944
US1.TWTR_delisted_875018,1,20190322,114400,32.8700000,32.9300000,32.8350000,32.8500000,110732
US1.TWTR_delisted_875018,1,20190322,114500,32.8500000,32.9400000,32.8500000,32.9200000,32500
US1.TWTR_delisted_875018,1,20190322,114600,32.9100000,32.9500000,32.8900000,32.8900000,46412
US1.TWTR_delisted_875018,1,20190322,114700,32.8800000,32.8922000,32.8650000,32.8826000,47117
US1.TWTR_delisted_875018,1,20190322,114800,32.8850000,32.9496000,32.8800000,32.9440000,22463
US1.TWTR_delisted_875018,1,20190322,114900,32.9450000,32.9650000,32.9300000,32.9566000,37167
US1.TWTR_delisted_875018,1,20190322,115000,32.9500000,32.9700000,32.9300000,32.9550000,80847
US1.TWTR_delisted_875018,1,20190322,115100,32.9550000,32.9600000,32.9302000,32.9350000,36879
US1.TWTR_delisted_875018,1,20190322,115200,32.9350000,32.9350000,32.8800000,32.8800000,48191
US1.TWTR_delisted_875018,1,20190322,115300,32.8650000,32.8700000,32.8272000,32.8300000,50086
US1.TWTR_delisted_875018,1,20190322,115400,32.8400000,32.8400000,32.8100000,32.8109000,24794
US1.TWTR_delisted_875018,1,20190322,115500,32.8100000,32.8650000,32.7900000,32.8500000,89520
US1.TWTR_delisted_875018,1,20190322,115600,32.8600000,32.8900000,32.8464000,32.8863000,38015
US1.TWTR_delisted_875018,1,20190322,115700,32.8800000,32.8899000,32.8200000,32.8200000,59005
US1.TWTR_delisted_875018,1,20190322,115800,32.8250000,32.8300000,32.7801000,32.8163000,31385
US1.TWTR_delisted_875018,1,20190322,115900,32.8100000,32.8167000,32.7400000,32.7500000,27589
US1.TWTR_delisted_875018,1,20190322,120000,32.7537000,32.7600000,32.6800000,32.6925000,65119
US1.TWTR_delisted_875018,1,20190322,120100,32.6900000,32.7500000,32.6800000,32.7200000,51141
US1.TWTR_delisted_875018,1,20190322,120200,32.7300000,32.7996000,32.7300000,32.7801000,44912
US1.TWTR_delisted_875018,1,20190322,120300,32.7800000,32.8000000,32.7644000,32.7800000,47813
US1.TWTR_delisted_875018,1,20190322,120400,32.7750000,32.8700000,32.7701000,32.8600000,130323
US1.TWTR_delisted_875018,1,20190322,120500,32.8500000,32.9000000,32.8500000,32.8700000,53261
US1.TWTR_delisted_875018,1,20190322,120600,32.8600000,32.9400000,32.8500000,32.9400000,101646
US1.TWTR_delisted_875018,1,20190322,120700,32.9300000,32.9800000,32.9300000,32.9600000,96374
US1.TWTR_delisted_875018,1,20190322,120800,32.9599000,32.9700000,32.9400000,32.9500000,63150
US1.TWTR_delisted_875018,1,20190322,120900,32.9501000,32.9590000,32.9000000,32.9087000,47537
US1.TWTR_delisted_875018,1,20190322,121000,32.9100000,32.9400000,32.9000000,32.9200000,19454
US1.TWTR_delisted_875018,1,20190322,121100,32.9300000,32.9300000,32.9000000,32.9100000,20304
US1.TWTR_delisted_875018,1,20190322,121200,32.9200000,32.9200000,32.8900000,32.9000000,46836
US1.TWTR_delisted_875018,1,20190322,121300,32.8998000,32.9241000,32.8950000,32.9200000,19404
US1.TWTR_delisted_875018,1,20190322,121400,32.9150000,32.9200000,32.8550000,32.8600000,29765
US1.TWTR_delisted_875018,1,20190322,121500,32.8600000,32.8800000,32.8100000,32.8300000,33642
US1.TWTR_delisted_875018,1,20190322,121600,32.8100000,32.9100000,32.8100000,32.9000000,49348
US1.TWTR_delisted_875018,1,20190322,121700,32.9000000,32.9000000,32.8600000,32.8799000,50611
US1.TWTR_delisted_875018,1,20190322,121800,32.8800000,32.9600000,32.8800000,32.9400000,44991
US1.TWTR_delisted_875018,1,20190322,121900,32.9500000,33.0000000,32.9300000,32.9985000,39229
US1.TWTR_delisted_875018,1,20190322,122000,33.0000000,33.0100000,32.9500000,32.9500000,29469
US1.TWTR_delisted_875018,1,20190322,122100,32.9500000,33.0000000,32.9500000,32.9900000,29939
US1.TWTR_delisted_875018,1,20190322,122200,33.0000000,33.0400000,32.9900000,33.0328000,52544
US1.TWTR_delisted_875018,1,20190322,122300,33.0300000,33.0400000,33.0000000,33.0300000,42215
US1.TWTR_delisted_875018,1,20190322,122400,33.0329000,33.0700000,33.0201000,33.0201000,145345
US1.TWTR_delisted_875018,1,20190322,122500,33.0200000,33.0200000,32.9800000,32.9900000,36507
US1.TWTR_delisted_875018,1,20190322,122600,33.0000000,33.0000000,32.9400000,32.9400000,24941
US1.TWTR_delisted_875018,1,20190322,122700,32.9400000,32.9400000,32.9000000,32.9100000,37932
US1.TWTR_delisted_875018,1,20190322,122800,32.9100000,32.9250000,32.8600000,32.8810000,49023
US1.TWTR_delisted_875018,1,20190322,122900,32.8800000,32.9300000,32.8800000,32.8948000,34300
US1.TWTR_delisted_875018,1,20190322,123000,32.9000000,32.9376000,32.9000000,32.9200000,19218
US1.TWTR_delisted_875018,1,20190322,123100,32.9200000,32.9200000,32.8900000,32.9200000,17434
US1.TWTR_delisted_875018,1,20190322,123200,32.9299000,32.9400000,32.9100000,32.9100000,37397
US1.TWTR_delisted_875018,1,20190322,123300,32.9154000,32.9300000,32.9000000,32.9300000,14172
US1.TWTR_delisted_875018,1,20190322,123400,32.9400000,32.9800000,32.9400000,32.9529000,33429
US1.TWTR_delisted_875018,1,20190322,123500,32.9590000,32.9800000,32.9400000,32.9600000,21687
US1.TWTR_delisted_875018,1,20190322,123600,32.9600000,32.9673000,32.9137000,32.9200000,9337
US1.TWTR_delisted_875018,1,20190322,123700,32.9202000,32.9400000,32.9000000,32.9154000,24773
US1.TWTR_delisted_875018,1,20190322,123800,32.9000000,32.9000000,32.8400000,32.8500000,14956
US1.TWTR_delisted_875018,1,20190322,123900,32.8600000,32.8600000,32.8399000,32.8500000,19897
US1.TWTR_delisted_875018,1,20190322,124000,32.8500000,32.9800000,32.8406000,32.9700000,189399
US1.TWTR_delisted_875018,1,20190322,124100,32.9710000,32.9747000,32.9200000,32.9600000,57493
US1.TWTR_delisted_875018,1,20190322,124200,32.9500000,32.9600000,32.9100000,32.9299000,21563
US1.TWTR_delisted_875018,1,20190322,124300,32.9300000,32.9300000,32.8805000,32.8807000,49679
US1.TWTR_delisted_875018,1,20190322,124400,32.8800000,32.8800000,32.8100000,32.8434000,118437
US1.TWTR_delisted_875018,1,20190322,124500,32.8400000,32.9500000,32.8399000,32.9350000,275701
US1.TWTR_delisted_875018,1,20190322,124600,32.9311000,33.0299000,32.9300000,33.0130000,293939
US1.TWTR_delisted_875018,1,20190322,124700,33.0200000,33.1300000,33.0100000,33.1200000,245253
US1.TWTR_delisted_875018,1,20190322,124800,33.1200000,33.1800000,33.1100000,33.1500000,159293
US1.TWTR_delisted_875018,1,20190322,124900,33.1500000,33.2266000,33.1300000,33.2200000,189230
US1.TWTR_delisted_875018,1,20190322,125000,33.2300000,33.2785000,33.2000000,33.2700000,65164
US1.TWTR_delisted_875018,1,20190322,125100,33.2700000,33.2800000,33.2200000,33.2200000,91106
US1.TWTR_delisted_875018,1,20190322,125200,33.2300000,33.3700000,33.2299000,33.3700000,98933
US1.TWTR_delisted_875018,1,20190322,125300,33.3600000,33.4000000,33.3000000,33.3100000,119902
US1.TWTR_delisted_875018,1,20190322,125400,33.3100000,33.3500000,33.2402000,33.3500000,81418
US1.TWTR_delisted_875018,1,20190322,125500,33.3470000,33.3500000,33.2600000,33.3000000,74903
US1.TWTR_delisted_875018,1,20190322,125600,33.2900000,33.3300000,33.2700000,33.3100000,56640
US1.TWTR_delisted_875018,1,20190322,125700,33.3050000,33.3273000,33.2500000,33.3198000,43553
US1.TWTR_delisted_875018,1,20190322,125800,33.3185000,33.3300000,33.2850000,33.3100000,38497
US1.TWTR_delisted_875018,1,20190322,125900,33.3063000,33.3200000,33.2850000,33.2900000,29362
US1.TWTR_delisted_875018,1,20190322,130000,33.2927000,33.3200000,33.2700000,33.3068000,26847
US1.TWTR_delisted_875018,1,20190322,130100,33.2900000,33.3000000,33.2800000,33.2847000,34335
US1.TWTR_delisted_875018,1,20190322,130200,33.2900000,33.3050000,33.2700000,33.3000000,56212
US1.TWTR_delisted_875018,1,20190322,130300,33.3000000,33.3399000,33.2500000,33.3350000,77093
US1.TWTR_delisted_875018,1,20190322,130400,33.3400000,33.3700000,33.3000000,33.3100000,48411
US1.TWTR_delisted_875018,1,20190322,130500,33.3100000,33.3100000,33.2500000,33.2550000,24914
US1.TWTR_delisted_875018,1,20190322,130600,33.2600000,33.2600000,33.2200000,33.2223000,31189
US1.TWTR_delisted_875018,1,20190322,130700,33.2200000,33.2600000,33.2151000,33.2500000,58469
US1.TWTR_delisted_875018,1,20190322,130800,33.2600000,33.3000000,33.2500000,33.2900000,32537
US1.TWTR_delisted_875018,1,20190322,130900,33.2800000,33.2800000,33.2100000,33.2200000,30963
US1.TWTR_delisted_875018,1,20190322,131000,33.2200000,33.2463000,33.2200000,33.2400000,15418
US1.TWTR_delisted_875018,1,20190322,131100,33.2450000,33.2485000,33.2100000,33.2200000,45264
US1.TWTR_delisted_875018,1,20190322,131200,33.2200000,33.2400000,33.2000000,33.2200000,36958
US1.TWTR_delisted_875018,1,20190322,131300,33.2200000,33.2300000,33.2100000,33.2190000,12080
US1.TWTR_delisted_875018,1,20190322,131400,33.2150000,33.2250000,33.2000000,33.2000000,68313
US1.TWTR_delisted_875018,1,20190322,131500,33.2100000,33.2364000,33.2100000,33.2233000,20025
US1.TWTR_delisted_875018,1,20190322,131600,33.2300000,33.2350000,33.2000000,33.2000000,19736
US1.TWTR_delisted_875018,1,20190322,131700,33.2073000,33.2400000,33.2000000,33.2200000,14821
US1.TWTR_delisted_875018,1,20190322,131800,33.2258000,33.2461000,33.2200000,33.2344000,28135
US1.TWTR_delisted_875018,1,20190322,131900,33.2316000,33.3000000,33.2300000,33.2975000,43612
US1.TWTR_delisted_875018,1,20190322,132000,33.2992000,33.3050000,33.2700000,33.2800000,27556
US1.TWTR_delisted_875018,1,20190322,132100,33.2800000,33.2900000,33.2300000,33.2300000,83640
US1.TWTR_delisted_875018,1,20190322,132200,33.2307000,33.2400000,33.2200000,33.2224000,39787
US1.TWTR_delisted_875018,1,20190322,132300,33.2300000,33.2350000,33.1500000,33.1570000,146152
US1.TWTR_delisted_875018,1,20190322,132400,33.1500000,33.1500000,33.1000000,33.1150000,67150
US1.TWTR_delisted_875018,1,20190322,132500,33.1110000,33.1200000,33.1050000,33.1200000,23540
US1.TWTR_delisted_875018,1,20190322,132600,33.1100000,33.1400000,33.1100000,33.1399000,22961
US1.TWTR_delisted_875018,1,20190322,132700,33.1300000,33.1450000,33.1000000,33.1000000,66661
US1.TWTR_delisted_875018,1,20190322,132800,33.1034000,33.1100000,33.0800000,33.1000000,23687
US1.TWTR_delisted_875018,1,20190322,132900,33.0924000,33.1010000,33.0800000,33.1000000,20142
US1.TWTR_delisted_875018,1,20190322,133000,33.1000000,33.1299000,33.1000000,33.1050000,14589
US1.TWTR_delisted_875018,1,20190322,133100,33.1027000,33.1300000,33.0800000,33.1200000,32005
US1.TWTR_delisted_875018,1,20190322,133200,33.1150000,33.1800000,33.1126000,33.1595000,48050
US1.TWTR_delisted_875018,1,20190322,133300,33.1565000,33.1900000,33.1500000,33.1600000,40129
US1.TWTR_delisted_875018,1,20190322,133400,33.1516000,33.1700000,33.1300000,33.1600000,56725
US1.TWTR_delisted_875018,1,20190322,133500,33.1400000,33.1550000,33.1200000,33.1501000,32256
US1.TWTR_delisted_875018,1,20190322,133600,33.1600000,33.1799000,33.1400000,33.1600000,43715
US1.TWTR_delisted_875018,1,20190322,133700,33.1600000,33.1652000,33.1400000,33.1400000,15450
US1.TWTR_delisted_875018,1,20190322,133800,33.1389000,33.1600000,33.1300000,33.1300000,9107
US1.TWTR_delisted_875018,1,20190322,133900,33.1300000,33.1399000,33.1000000,33.1250000,10412
US1.TWTR_delisted_875018,1,20190322,134000,33.1250000,33.1250000,33.1004000,33.1200000,33287
US1.TWTR_delisted_875018,1,20190322,134100,33.1186000,33.1700000,33.1186000,33.1700000,50641
US1.TWTR_delisted_875018,1,20190322,134200,33.1699000,33.2000000,33.1600000,33.1850000,37919
US1.TWTR_delisted_875018,1,20190322,134300,33.1700000,33.1717000,33.1400000,33.1700000,16634
US1.TWTR_delisted_875018,1,20190322,134400,33.1700000,33.1900000,33.1699000,33.1900000,12798
US1.TWTR_delisted_875018,1,20190322,134500,33.1850000,33.2000000,33.1700000,33.1900000,26794
US1.TWTR_delisted_875018,1,20190322,134600,33.1900000,33.2000000,33.1700000,33.1700000,25226
US1.TWTR_delisted_875018,1,20190322,134700,33.1600000,33.1800000,33.1500000,33.1600000,29120
US1.TWTR_delisted_875018,1,20190322,134800,33.1600000,33.1640000,33.1400000,33.1500000,32457
US1.TWTR_delisted_875018,1,20190322,134900,33.1500000,33.1501000,33.1200000,33.1200000,11876
US1.TWTR_delisted_875018,1,20190322,135000,33.1200000,33.1200000,33.1000000,33.1000000,16638
US1.TWTR_delisted_875018,1,20190322,135100,33.1000000,33.1200000,33.0855000,33.0900000,37210
US1.TWTR_delisted_875018,1,20190322,135200,33.0900000,33.0987000,33.0300000,33.0300000,89461
US1.TWTR_delisted_875018,1,20190322,135300,33.0300000,33.0600000,33.0300000,33.0596000,57032
US1.TWTR_delisted_875018,1,20190322,135400,33.0550000,33.0600000,33.0100000,33.0300000,59956
US1.TWTR_delisted_875018,1,20190322,135500,33.0340000,33.0400000,33.0000000,33.0300000,47447
US1.TWTR_delisted_875018,1,20190322,135600,33.0300000,33.0495000,33.0193000,33.0280000,14900
US1.TWTR_delisted_875018,1,20190322,135700,33.0283000,33.0300000,32.9900000,33.0300000,37494
US1.TWTR_delisted_875018,1,20190322,135800,33.0300000,33.0338000,33.0100000,33.0260000,28254
US1.TWTR_delisted_875018,1,20190322,135900,33.0200000,33.0300000,33.0100000,33.0200000,8590
US1.TWTR_delisted_875018,1,20190322,140000,33.0247000,33.0295000,33.0000000,33.0200000,10631
US1.TWTR_delisted_875018,1,20190322,140100,33.0200000,33.0800000,33.0200000,33.0703000,57186
US1.TWTR_delisted_875018,1,20190322,140200,33.0700000,33.1024000,33.0700000,33.0999000,28172
US1.TWTR_delisted_875018,1,20190322,140300,33.0900000,33.1500000,33.0900000,33.1256000,21036
US1.TWTR_delisted_875018,1,20190322,140400,33.1200000,33.1493000,33.1200000,33.1435000,18555
US1.TWTR_delisted_875018,1,20190322,140500,33.1400000,33.2050000,33.1224000,33.1950000,92788
US1.TWTR_delisted_875018,1,20190322,140600,33.1900000,33.2100000,33.1606000,33.1899000,57140
US1.TWTR_delisted_875018,1,20190322,140700,33.1896000,33.1900000,33.1419000,33.1500000,19812
US1.TWTR_delisted_875018,1,20190322,140800,33.1400000,33.1700000,33.1250000,33.1600000,26892
US1.TWTR_delisted_875018,1,20190322,140900,33.1600000,33.2099000,33.1600000,33.2000000,47633
US1.TWTR_delisted_875018,1,20190322,141000,33.2000000,33.2600000,33.2000000,33.2200000,65185
US1.TWTR_delisted_875018,1,20190322,141100,33.2200000,33.2600000,33.2137000,33.2400000,33825
US1.TWTR_delisted_875018,1,20190322,141200,33.2500000,33.2700000,33.2400000,33.2600000,15960
US1.TWTR_delisted_875018,1,20190322,141300,33.2600000,33.2773000,33.2400000,33.2773000,10570
US1.TWTR_delisted_875018,1,20190322,141400,33.2800000,33.2900000,33.2450000,33.2500000,17207
US1.TWTR_delisted_875018,1,20190322,141500,33.2500000,33.2800000,33.2450000,33.2700000,18610
US1.TWTR_delisted_875018,1,20190322,141600,33.2650000,33.3000000,33.2600000,33.3000000,40717
US1.TWTR_delisted_875018,1,20190322,141700,33.3000000,33.3100000,33.2816000,33.2922000,37262
US1.TWTR_delisted_875018,1,20190322,141800,33.2900000,33.3000000,33.2644000,33.3000000,27301
US1.TWTR_delisted_875018,1,20190322,141900,33.2900000,33.3200000,33.2750000,33.3000000,60656
US1.TWTR_delisted_875018,1,20190322,142000,33.2900000,33.2900000,33.2600000,33.2758000,34063
US1.TWTR_delisted_875018,1,20190322,142100,33.2750000,33.3100000,33.2750000,33.3000000,16462
US1.TWTR_delisted_875018,1,20190322,142200,33.3000000,33.3200000,33.2718000,33.2981000,97279
US1.TWTR_delisted_875018,1,20190322,142300,33.2950000,33.2950000,33.2600000,33.2900000,14900
US1.TWTR_delisted_875018,1,20190322,142400,33.2915000,33.3091000,33.2800000,33.2900000,21049
US1.TWTR_delisted_875018,1,20190322,142500,33.3000000,33.3300000,33.2900000,33.3100000,50622
US1.TWTR_delisted_875018,1,20190322,142600,33.3100000,33.3100000,33.2800000,33.2800000,16462
US1.TWTR_delisted_875018,1,20190322,142700,33.2744000,33.3000000,33.2732000,33.3000000,31208
US1.TWTR_delisted_875018,1,20190322,142800,33.2985000,33.3250000,33.2931000,33.3200000,40602
US1.TWTR_delisted_875018,1,20190322,142900,33.3200000,33.3300000,33.3000000,33.3243000,44620
US1.TWTR_delisted_875018,1,20190322,143000,33.3250000,33.3450000,33.3100000,33.3250000,37514
US1.TWTR_delisted_875018,1,20190322,143100,33.3200000,33.3400000,33.3001000,33.3350000,27138
US1.TWTR_delisted_875018,1,20190322,143200,33.3350000,33.3350000,33.2900000,33.2900000,16262
US1.TWTR_delisted_875018,1,20190322,143300,33.2900000,33.2950000,33.2400000,33.2400000,38532
US1.TWTR_delisted_875018,1,20190322,143400,33.2400000,33.2400000,33.2050000,33.2050000,29403
US1.TWTR_delisted_875018,1,20190322,143500,33.2100000,33.2100000,33.1850000,33.2085000,27844
US1.TWTR_delisted_875018,1,20190322,143600,33.2079000,33.2250000,33.1900000,33.2160000,32329
US1.TWTR_delisted_875018,1,20190322,143700,33.2200000,33.2700000,33.2200000,33.2642000,30520
US1.TWTR_delisted_875018,1,20190322,143800,33.2600000,33.2653000,33.2350000,33.2500000,22400
US1.TWTR_delisted_875018,1,20190322,143900,33.2500000,33.2600000,33.2500000,33.2589000,9039
US1.TWTR_delisted_875018,1,20190322,144000,33.2577000,33.2800000,33.2400000,33.2710000,28034
US1.TWTR_delisted_875018,1,20190322,144100,33.2747000,33.2900000,33.2700000,33.2800000,15016
US1.TWTR_delisted_875018,1,20190322,144200,33.2850000,33.3000000,33.2700000,33.2900000,16496
US1.TWTR_delisted_875018,1,20190322,144300,33.2800000,33.2900000,33.2600000,33.2800000,11341
US1.TWTR_delisted_875018,1,20190322,144400,33.2800000,33.3000000,33.2700000,33.2800000,9116
US1.TWTR_delisted_875018,1,20190322,144500,33.2734000,33.2829000,33.2700000,33.2800000,18157
US1.TWTR_delisted_875018,1,20190322,144600,33.2800000,33.2900000,33.2700000,33.2800000,8060
US1.TWTR_delisted_875018,1,20190322,144700,33.2850000,33.2950000,33.2800000,33.2900000,13875
US1.TWTR_delisted_875018,1,20190322,144800,33.2958000,33.3199000,33.2850000,33.2900000,29609
US1.TWTR_delisted_875018,1,20190322,144900,33.2901000,33.3200000,33.2850000,33.3100000,16036
US1.TWTR_delisted_875018,1,20190322,145000,33.3200000,33.3671000,33.3185000,33.3400000,58337
US1.TWTR_delisted_875018,1,20190322,145100,33.3400000,33.3673000,33.3250000,33.3650000,47463
US1.TWTR_delisted_875018,1,20190322,145200,33.3611000,33.4000000,33.3600000,33.3850000,93946
US1.TWTR_delisted_875018,1,20190322,145300,33.3830000,33.4000000,33.3700000,33.3901000,77202
US1.TWTR_delisted_875018,1,20190322,145400,33.3900000,33.4000000,33.3681000,33.3900000,24177
US1.TWTR_delisted_875018,1,20190322,145500,33.3900000,33.3900000,33.3550000,33.3700000,34439
US1.TWTR_delisted_875018,1,20190322,145600,33.3710000,33.4000000,33.3700000,33.3863000,31545
US1.TWTR_delisted_875018,1,20190322,145700,33.3900000,33.4000000,33.3600000,33.3863000,27266
US1.TWTR_delisted_875018,1,20190322,145800,33.3900000,33.3900000,33.3600000,33.3700000,10116
US1.TWTR_delisted_875018,1,20190322,145900,33.3700000,33.3900000,33.3550000,33.3600000,21643
US1.TWTR_delisted_875018,1,20190322,150000,33.3600000,33.3600000,33.3200000,33.3400000,30159
US1.TWTR_delisted_875018,1,20190322,150100,33.3400000,33.3900000,33.3300000,33.3800000,33018
US1.TWTR_delisted_875018,1,20190322,150200,33.3899000,33.3899000,33.3650000,33.3700000,14166
US1.TWTR_delisted_875018,1,20190322,150300,33.3700000,33.3750000,33.3400000,33.3600000,36619
US1.TWTR_delisted_875018,1,20190322,150400,33.3600000,33.3650000,33.3300000,33.3350000,22069
US1.TWTR_delisted_875018,1,20190322,150500,33.3300000,33.3300000,33.2900000,33.2950000,34809
US1.TWTR_delisted_875018,1,20190322,150600,33.2917000,33.3318000,33.2917000,33.3200000,25936
US1.TWTR_delisted_875018,1,20190322,150700,33.3200000,33.3300000,33.3100000,33.3150000,17500
US1.TWTR_delisted_875018,1,20190322,150800,33.3200000,33.3350000,33.3132000,33.3300000,17300
US1.TWTR_delisted_875018,1,20190322,150900,33.3300000,33.3400000,33.3150000,33.3150000,24750
US1.TWTR_delisted_875018,1,20190322,151000,33.3178000,33.3200000,33.2899000,33.2974000,14288
US1.TWTR_delisted_875018,1,20190322,151100,33.3000000,33.3167000,33.2900000,33.2900000,15634
US1.TWTR_delisted_875018,1,20190322,151200,33.2900000,33.2992000,33.2735000,33.2750000,25150
US1.TWTR_delisted_875018,1,20190322,151300,33.2800000,33.2850000,33.2504000,33.2650000,19457
US1.TWTR_delisted_875018,1,20190322,151400,33.2650000,33.2700000,33.2200000,33.2350000,34057
US1.TWTR_delisted_875018,1,20190322,151500,33.2337000,33.2600000,33.2200000,33.2508000,28003
US1.TWTR_delisted_875018,1,20190322,151600,33.2600000,33.2650000,33.2300000,33.2650000,14160
US1.TWTR_delisted_875018,1,20190322,151700,33.2700000,33.2900000,33.2643000,33.2700000,32216
US1.TWTR_delisted_875018,1,20190322,151800,33.2662000,33.2700000,33.2400000,33.2400000,16126
US1.TWTR_delisted_875018,1,20190322,151900,33.2450000,33.2500000,33.2200000,33.2480000,20410
US1.TWTR_delisted_875018,1,20190322,152000,33.2481000,33.2550000,33.2350000,33.2350000,22181
US1.TWTR_delisted_875018,1,20190322,152100,33.2300000,33.2700000,33.2300000,33.2500000,31765
US1.TWTR_delisted_875018,1,20190322,152200,33.2500000,33.2651000,33.2300000,33.2500000,21264
US1.TWTR_delisted_875018,1,20190322,152300,33.2447000,33.2500000,33.2235000,33.2450000,14185
US1.TWTR_delisted_875018,1,20190322,152400,33.2400000,33.2500000,33.2250000,33.2500000,25790
US1.TWTR_delisted_875018,1,20190322,152500,33.2500000,33.2500000,33.2350000,33.2482000,8927
US1.TWTR_delisted_875018,1,20190322,152600,33.2500000,33.2500000,33.2200000,33.2225000,31206
US1.TWTR_delisted_875018,1,20190322,152700,33.2250000,33.2250000,33.1750000,33.2100000,91460
US1.TWTR_delisted_875018,1,20190322,152800,33.2100000,33.2300000,33.2000000,33.2025000,21627
US1.TWTR_delisted_875018,1,20190322,152900,33.2000000,33.2050000,33.1800000,33.1901000,18225
US1.TWTR_delisted_875018,1,20190322,153000,33.2000000,33.2000000,33.1500000,33.1650000,43512
US1.TWTR_delisted_875018,1,20190322,153100,33.1600000,33.1728000,33.1300000,33.1500000,78062
US1.TWTR_delisted_875018,1,20190322,153200,33.1485000,33.1734000,33.1300000,33.1610000,111162
US1.TWTR_delisted_875018,1,20190322,153300,33.1600000,33.1750000,33.1500000,33.1700000,50653
US1.TWTR_delisted_875018,1,20190322,153400,33.1700000,33.1800000,33.1500000,33.1600000,83406
US1.TWTR_delisted_875018,1,20190322,153500,33.1600000,33.1900000,33.1550000,33.1550000,69656
US1.TWTR_delisted_875018,1,20190322,153600,33.1541000,33.1700000,33.1350000,33.1550000,70421
US1.TWTR_delisted_875018,1,20190322,153700,33.1500000,33.1500000,33.1216000,33.1360000,46018
US1.TWTR_delisted_875018,1,20190322,153800,33.1300000,33.1800000,33.1100000,33.1700000,83451
US1.TWTR_delisted_875018,1,20190322,153900,33.1700000,33.1800000,33.1500000,33.1700000,53376
US1.TWTR_delisted_875018,1,20190322,154000,33.1700000,33.1700000,33.1200000,33.1200000,51064
US1.TWTR_delisted_875018,1,20190322,154100,33.1250000,33.1300000,33.0780000,33.0900000,68592
US1.TWTR_delisted_875018,1,20190322,154200,33.0900000,33.0900000,33.0400000,33.0450000,84086
US1.TWTR_delisted_875018,1,20190322,154300,33.0500000,33.0500000,33.0100000,33.0350000,59232
US1.TWTR_delisted_875018,1,20190322,154400,33.0300000,33.0500000,33.0200000,33.0500000,64560
US1.TWTR_delisted_875018,1,20190322,154500,33.0500000,33.0600000,33.0400000,33.0400000,72231
US1.TWTR_delisted_875018,1,20190322,154600,33.0400000,33.0550000,33.0200000,33.0203000,106032
US1.TWTR_delisted_875018,1,20190322,154700,33.0300000,33.1000000,33.0100000,33.0900000,74943
US1.TWTR_delisted_875018,1,20190322,154800,33.0901000,33.1250000,33.0800000,33.1100000,76633
US1.TWTR_delisted_875018,1,20190322,154900,33.1100000,33.1100000,33.0900000,33.1000000,53682
US1.TWTR_delisted_875018,1,20190322,155000,33.1050000,33.1050000,33.0550000,33.0800000,73421
US1.TWTR_delisted_875018,1,20190322,155100,33.0800000,33.1000000,33.0600000,33.0850000,66393
US1.TWTR_delisted_875018,1,20190322,155200,33.0801000,33.0900000,33.0650000,33.0700000,55530
US1.TWTR_delisted_875018,1,20190322,155300,33.0750000,33.0800000,33.0650000,33.0700000,59762
US1.TWTR_delisted_875018,1,20190322,155400,33.0700000,33.1000000,33.0700000,33.0920000,107578
US1.TWTR_delisted_875018,1,20190322,155500,33.1000000,33.1100000,33.0900000,33.1050000,71086
US1.TWTR_delisted_875018,1,20190322,155600,33.1000000,33.1150000,33.0700000,33.1050000,129593
US1.TWTR_delisted_875018,1,20190322,155700,33.1000000,33.1050000,33.0600000,33.0700000,83767
US1.TWTR_delisted_875018,1,20190322,155800,33.0750000,33.0800000,33.0300000,33.0350000,143443
US1.TWTR_delisted_875018,1,20190322,155900,33.0300000,33.0600000,33.0100000,33.0200000,226865
US1.TWTR_delisted_875018,1,20190322,160000,33.0200000,33.0550000,33.0000000,33.0200000,230183
US1.TWTR_delisted_875018,1,20190325,093100,32.8300000,32.8800000,32.7300000,32.7600000,205191
US1.TWTR_delisted_875018,1,20190325,093200,32.7700000,32.9700000,32.7700000,32.8504000,137526
US1.TWTR_delisted_875018,1,20190325,093300,32.8700000,33.0400000,32.8300000,33.0200000,122794
US1.TWTR_delisted_875018,1,20190325,093400,33.0199000,33.1100000,32.9900000,33.0700000,85333
US1.TWTR_delisted_875018,1,20190325,093500,33.0700000,33.0700000,32.9400000,33.0400000,67337
US1.TWTR_delisted_875018,1,20190325,093600,33.0485000,33.1100000,33.0000000,33.1100000,101595
US1.TWTR_delisted_875018,1,20190325,093700,33.1100000,33.1800000,33.0725000,33.1200000,93839
US1.TWTR_delisted_875018,1,20190325,093800,33.1400000,33.2200000,33.1200000,33.1200000,117272
US1.TWTR_delisted_875018,1,20190325,093900,33.1200000,33.2677000,33.1181000,33.1500000,162653
US1.TWTR_delisted_875018,1,20190325,094000,33.1450000,33.2700000,33.1450000,33.2642000,75357
US1.TWTR_delisted_875018,1,20190325,094100,33.2700000,33.3000000,33.1900000,33.2500000,101971
US1.TWTR_delisted_875018,1,20190325,094200,33.2500000,33.2700000,33.1800000,33.2300000,63242
US1.TWTR_delisted_875018,1,20190325,094300,33.2400000,33.2400000,33.0700000,33.0700000,81130
US1.TWTR_delisted_875018,1,20190325,094400,33.0800000,33.0800000,33.0300000,33.0600000,96908
US1.TWTR_delisted_875018,1,20190325,094500,33.0481000,33.0481000,32.8200000,32.8200000,143165
US1.TWTR_delisted_875018,1,20190325,094600,32.8250000,32.8300000,32.7600000,32.8000000,100073
US1.TWTR_delisted_875018,1,20190325,094700,32.8000000,32.8100000,32.6200000,32.6400000,102725
US1.TWTR_delisted_875018,1,20190325,094800,32.6300000,32.6694000,32.5640000,32.5705000,97201
US1.TWTR_delisted_875018,1,20190325,094900,32.5700000,32.5700000,32.4600000,32.5000000,162432
US1.TWTR_delisted_875018,1,20190325,095000,32.4901000,32.5700000,32.4800000,32.5100000,60018
US1.TWTR_delisted_875018,1,20190325,095100,32.5100000,32.6300000,32.5100000,32.6000000,37953
US1.TWTR_delisted_875018,1,20190325,095200,32.5900000,32.6000000,32.5400000,32.5900000,71492
US1.TWTR_delisted_875018,1,20190325,095300,32.5900000,32.6400000,32.5750000,32.5750000,69011
US1.TWTR_delisted_875018,1,20190325,095400,32.5628000,32.5650000,32.4700000,32.4800000,71314
US1.TWTR_delisted_875018,1,20190325,095500,32.4700000,32.5100000,32.4500000,32.4600000,59785
US1.TWTR_delisted_875018,1,20190325,095600,32.4650000,32.5201000,32.4600000,32.5100000,25596
US1.TWTR_delisted_875018,1,20190325,095700,32.5100000,32.5600000,32.5000000,32.5200000,35382
US1.TWTR_delisted_875018,1,20190325,095800,32.5200000,32.5200000,32.4800000,32.5000000,77141
US1.TWTR_delisted_875018,1,20190325,095900,32.5000000,32.5500000,32.4400000,32.4600000,90943
US1.TWTR_delisted_875018,1,20190325,100000,32.4600000,32.5000000,32.4600000,32.4691000,48952
US1.TWTR_delisted_875018,1,20190325,100100,32.4600000,32.5300000,32.4600000,32.4902000,93408
US1.TWTR_delisted_875018,1,20190325,100200,32.4916000,32.5500000,32.4700000,32.5300000,81477
US1.TWTR_delisted_875018,1,20190325,100300,32.5300000,32.5500000,32.4100000,32.4100000,97073
US1.TWTR_delisted_875018,1,20190325,100400,32.4034000,32.4400000,32.3900000,32.4155000,92455
US1.TWTR_delisted_875018,1,20190325,100500,32.4200000,32.4500000,32.3900000,32.4000000,101337
US1.TWTR_delisted_875018,1,20190325,100600,32.4000000,32.5599000,32.4000000,32.5500000,81076
US1.TWTR_delisted_875018,1,20190325,100700,32.5500000,32.5700000,32.4800000,32.5300000,121402
US1.TWTR_delisted_875018,1,20190325,100800,32.5300000,32.5400000,32.5100000,32.5176000,58428
US1.TWTR_delisted_875018,1,20190325,100900,32.5200000,32.5350000,32.4800000,32.4800000,63202
US1.TWTR_delisted_875018,1,20190325,101000,32.4700000,32.5100000,32.4400000,32.4600000,38770
US1.TWTR_delisted_875018,1,20190325,101100,32.4450000,32.4700000,32.4000000,32.4700000,73328
US1.TWTR_delisted_875018,1,20190325,101200,32.4700000,32.4850000,32.4200000,32.4500000,35891
US1.TWTR_delisted_875018,1,20190325,101300,32.4550000,32.4800000,32.4100000,32.4400000,32053
US1.TWTR_delisted_875018,1,20190325,101400,32.4300000,32.4450000,32.3500000,32.3500000,42086
US1.TWTR_delisted_875018,1,20190325,101500,32.3510000,32.3700000,32.2800000,32.2900000,107310
US1.TWTR_delisted_875018,1,20190325,101600,32.2861000,32.3400000,32.2800000,32.3200000,51462
US1.TWTR_delisted_875018,1,20190325,101700,32.3300000,32.3700000,32.3300000,32.3600000,56772
US1.TWTR_delisted_875018,1,20190325,101800,32.3550000,32.3800000,32.3400000,32.3700000,31972
US1.TWTR_delisted_875018,1,20190325,101900,32.3799000,32.4200000,32.3766000,32.4000000,86020
US1.TWTR_delisted_875018,1,20190325,102000,32.4062000,32.4200000,32.3900000,32.4200000,27224
US1.TWTR_delisted_875018,1,20190325,102100,32.4200000,32.4600000,32.3800000,32.4300000,56510
US1.TWTR_delisted_875018,1,20190325,102200,32.4300000,32.4400000,32.3700000,32.3710000,33338
US1.TWTR_delisted_875018,1,20190325,102300,32.3700000,32.3700000,32.3150000,32.3300000,34014
US1.TWTR_delisted_875018,1,20190325,102400,32.3400000,32.3401000,32.2900000,32.2900000,34367
US1.TWTR_delisted_875018,1,20190325,102500,32.2900000,32.3600000,32.2900000,32.3500000,31549
US1.TWTR_delisted_875018,1,20190325,102600,32.3587000,32.4200000,32.3499000,32.4185000,47146
US1.TWTR_delisted_875018,1,20190325,102700,32.4100000,32.4700000,32.4100000,32.4700000,39223
US1.TWTR_delisted_875018,1,20190325,102800,32.4615000,32.5200000,32.4600000,32.5100000,62844
US1.TWTR_delisted_875018,1,20190325,102900,32.5100000,32.5250000,32.4800000,32.5100000,27635
US1.TWTR_delisted_875018,1,20190325,103000,32.5100000,32.5600000,32.5100000,32.5600000,44294
US1.TWTR_delisted_875018,1,20190325,103100,32.5550000,32.5550000,32.5100000,32.5200000,16050
US1.TWTR_delisted_875018,1,20190325,103200,32.5200000,32.5300000,32.5050000,32.5200000,14690
US1.TWTR_delisted_875018,1,20190325,103300,32.5264000,32.5700000,32.5099000,32.5600000,38228
US1.TWTR_delisted_875018,1,20190325,103400,32.5600000,32.5800000,32.5322000,32.5700000,70580
US1.TWTR_delisted_875018,1,20190325,103500,32.5700000,32.5700000,32.5475000,32.5475000,20877
US1.TWTR_delisted_875018,1,20190325,103600,32.5500000,32.5500000,32.5000000,32.5150000,22271
US1.TWTR_delisted_875018,1,20190325,103700,32.5200000,32.5200000,32.4600000,32.5200000,55395
US1.TWTR_delisted_875018,1,20190325,103800,32.5200000,32.5300000,32.5000000,32.5000000,17898
US1.TWTR_delisted_875018,1,20190325,103900,32.5100000,32.5100000,32.4600000,32.4600000,38190
US1.TWTR_delisted_875018,1,20190325,104000,32.4600000,32.5177000,32.4500000,32.4800000,55205
US1.TWTR_delisted_875018,1,20190325,104100,32.4700000,32.5088000,32.4700000,32.4900000,57804
US1.TWTR_delisted_875018,1,20190325,104200,32.4900000,32.5000000,32.4850000,32.5000000,5480
US1.TWTR_delisted_875018,1,20190325,104300,32.5000000,32.5500000,32.5000000,32.5151000,29254
US1.TWTR_delisted_875018,1,20190325,104400,32.5200000,32.5300000,32.5100000,32.5100000,12133
US1.TWTR_delisted_875018,1,20190325,104500,32.5200000,32.5700000,32.5113000,32.5500000,79667
US1.TWTR_delisted_875018,1,20190325,104600,32.5500000,32.6000000,32.5400000,32.5900000,41628
US1.TWTR_delisted_875018,1,20190325,104700,32.5849000,32.5850000,32.5500000,32.5526000,39768
US1.TWTR_delisted_875018,1,20190325,104800,32.5600000,32.5600000,32.5200000,32.5400000,29697
US1.TWTR_delisted_875018,1,20190325,104900,32.5500000,32.6200000,32.5450000,32.6000000,65119
US1.TWTR_delisted_875018,1,20190325,105000,32.5999000,32.6300000,32.5900000,32.6300000,37142
US1.TWTR_delisted_875018,1,20190325,105100,32.6350000,32.6800000,32.6350000,32.6800000,25374
US1.TWTR_delisted_875018,1,20190325,105200,32.6878000,32.7100000,32.6600000,32.7100000,61636
US1.TWTR_delisted_875018,1,20190325,105300,32.7150000,32.7190000,32.7000000,32.7000000,20755
US1.TWTR_delisted_875018,1,20190325,105400,32.7000000,32.7000000,32.6700000,32.6800000,32058
US1.TWTR_delisted_875018,1,20190325,105500,32.6800000,32.7000000,32.6750000,32.6821000,8223
US1.TWTR_delisted_875018,1,20190325,105600,32.6858000,32.7200000,32.6620000,32.7150000,39471
US1.TWTR_delisted_875018,1,20190325,105700,32.7179000,32.7700000,32.7179000,32.7300000,51612
US1.TWTR_delisted_875018,1,20190325,105800,32.7400000,32.7500000,32.7200000,32.7400000,89737
US1.TWTR_delisted_875018,1,20190325,105900,32.7300000,32.7750000,32.7250000,32.7400000,28630
US1.TWTR_delisted_875018,1,20190325,110000,32.7400000,32.7400000,32.6700000,32.6700000,40597
US1.TWTR_delisted_875018,1,20190325,110100,32.6750000,32.6800000,32.6100000,32.6200000,45545
US1.TWTR_delisted_875018,1,20190325,110200,32.6150000,32.6300000,32.5700000,32.5700000,57819
US1.TWTR_delisted_875018,1,20190325,110300,32.5750000,32.6200000,32.5750000,32.5800000,37768
US1.TWTR_delisted_875018,1,20190325,110400,32.5800000,32.5800000,32.5203000,32.5500000,25409
US1.TWTR_delisted_875018,1,20190325,110500,32.5510000,32.5601000,32.5130000,32.5300000,65344
US1.TWTR_delisted_875018,1,20190325,110600,32.5269000,32.6000000,32.5269000,32.6000000,24632
US1.TWTR_delisted_875018,1,20190325,110700,32.6000000,32.6000000,32.5500000,32.5550000,21538
US1.TWTR_delisted_875018,1,20190325,110800,32.5600000,32.5700000,32.5350000,32.5536000,57149
US1.TWTR_delisted_875018,1,20190325,110900,32.5500000,32.5900000,32.5450000,32.5600000,19244
US1.TWTR_delisted_875018,1,20190325,111000,32.5600000,32.5800000,32.5350000,32.5400000,42219
US1.TWTR_delisted_875018,1,20190325,111100,32.5400000,32.5500000,32.5250000,32.5300000,13570
US1.TWTR_delisted_875018,1,20190325,111200,32.5200000,32.5200000,32.4500000,32.4550000,74407
US1.TWTR_delisted_875018,1,20190325,111300,32.4600000,32.4800000,32.4450000,32.4768000,20717
US1.TWTR_delisted_875018,1,20190325,111400,32.4700000,32.4701000,32.4200000,32.4671000,39598
US1.TWTR_delisted_875018,1,20190325,111500,32.4600000,32.5000000,32.4500000,32.4800000,34127
US1.TWTR_delisted_875018,1,20190325,111600,32.4700000,32.4973000,32.4538000,32.4600000,42453
US1.TWTR_delisted_875018,1,20190325,111700,32.4600000,32.5000000,32.4562000,32.5000000,58993
US1.TWTR_delisted_875018,1,20190325,111800,32.5100000,32.5400000,32.5000000,32.5100000,17759
US1.TWTR_delisted_875018,1,20190325,111900,32.5000000,32.5285000,32.4800000,32.4900000,11352
US1.TWTR_delisted_875018,1,20190325,112000,32.5000000,32.5290000,32.4800000,32.5200000,31358
US1.TWTR_delisted_875018,1,20190325,112100,32.5200000,32.5600000,32.5100000,32.5500000,14141
US1.TWTR_delisted_875018,1,20190325,112200,32.5500000,32.5650000,32.5050000,32.5100000,20510
US1.TWTR_delisted_875018,1,20190325,112300,32.5100000,32.5151000,32.5000000,32.5000000,23467
US1.TWTR_delisted_875018,1,20190325,112400,32.5000000,32.5300000,32.4950000,32.5300000,16078
US1.TWTR_delisted_875018,1,20190325,112500,32.5207000,32.5400000,32.5100000,32.5200000,10286
US1.TWTR_delisted_875018,1,20190325,112600,32.5200000,32.5600000,32.5200000,32.5500000,22355
US1.TWTR_delisted_875018,1,20190325,112700,32.5500000,32.5600000,32.5400000,32.5500000,33861
US1.TWTR_delisted_875018,1,20190325,112800,32.5400000,32.5600000,32.5400000,32.5600000,7850
US1.TWTR_delisted_875018,1,20190325,112900,32.5599000,32.5900000,32.5550000,32.5900000,13032
US1.TWTR_delisted_875018,1,20190325,113000,32.5800000,32.6000000,32.5700000,32.5900000,27259
US1.TWTR_delisted_875018,1,20190325,113100,32.5900000,32.5900000,32.5500000,32.5670000,26460
US1.TWTR_delisted_875018,1,20190325,113200,32.5700000,32.5700000,32.5300000,32.5364000,14564
US1.TWTR_delisted_875018,1,20190325,113300,32.5400000,32.5400000,32.5000000,32.5000000,30975
US1.TWTR_delisted_875018,1,20190325,113400,32.5100000,32.5200000,32.4800000,32.5000000,39412
US1.TWTR_delisted_875018,1,20190325,113500,32.5100000,32.5400000,32.5100000,32.5400000,27074
US1.TWTR_delisted_875018,1,20190325,113600,32.5400000,32.5450000,32.5100000,32.5200000,8556
US1.TWTR_delisted_875018,1,20190325,113700,32.5200000,32.5600000,32.5093000,32.5500000,26128
US1.TWTR_delisted_875018,1,20190325,113800,32.5500000,32.5700000,32.5450000,32.5450000,12603
US1.TWTR_delisted_875018,1,20190325,113900,32.5500000,32.5800000,32.5500000,32.5800000,11760
US1.TWTR_delisted_875018,1,20190325,114000,32.5800000,32.5900000,32.5750000,32.5800000,19105
US1.TWTR_delisted_875018,1,20190325,114100,32.5850000,32.5900000,32.5550000,32.5600000,9202
US1.TWTR_delisted_875018,1,20190325,114200,32.5500000,32.5600000,32.5352000,32.5400000,23562
US1.TWTR_delisted_875018,1,20190325,114300,32.5400000,32.5550000,32.5350000,32.5400000,12580
US1.TWTR_delisted_875018,1,20190325,114400,32.5400000,32.5650000,32.5200000,32.5300000,33430
US1.TWTR_delisted_875018,1,20190325,114500,32.5215000,32.5600000,32.5215000,32.5485000,15731
US1.TWTR_delisted_875018,1,20190325,114600,32.5401000,32.5600000,32.5300000,32.5457000,10360
US1.TWTR_delisted_875018,1,20190325,114700,32.5400000,32.5500000,32.5100000,32.5200000,27253
US1.TWTR_delisted_875018,1,20190325,114800,32.5200000,32.5300000,32.5000000,32.5000000,8405
US1.TWTR_delisted_875018,1,20190325,114900,32.5000000,32.5250000,32.4900000,32.5100000,14859
US1.TWTR_delisted_875018,1,20190325,115000,32.5100000,32.5100000,32.4750000,32.4800000,18833
US1.TWTR_delisted_875018,1,20190325,115100,32.4700000,32.5000000,32.4700000,32.5000000,19367
US1.TWTR_delisted_875018,1,20190325,115200,32.4900000,32.5300000,32.4800000,32.5300000,14000
US1.TWTR_delisted_875018,1,20190325,115300,32.5200000,32.5400000,32.5200000,32.5200000,11318
US1.TWTR_delisted_875018,1,20190325,115400,32.5200000,32.5500000,32.5100000,32.5300000,5550
US1.TWTR_delisted_875018,1,20190325,115500,32.5300000,32.5300000,32.5150000,32.5233000,4743
US1.TWTR_delisted_875018,1,20190325,115600,32.5200000,32.5400000,32.5000000,32.5100000,26901
US1.TWTR_delisted_875018,1,20190325,115700,32.5100000,32.5300000,32.5050000,32.5300000,7938
US1.TWTR_delisted_875018,1,20190325,115800,32.5369000,32.5500000,32.4950000,32.5000000,12365
US1.TWTR_delisted_875018,1,20190325,115900,32.5000000,32.5052000,32.4800000,32.4850000,14455
US1.TWTR_delisted_875018,1,20190325,120000,32.4900000,32.4900000,32.4444000,32.4500000,21966
US1.TWTR_delisted_875018,1,20190325,120100,32.4500000,32.4800000,32.4500000,32.4700000,12627
US1.TWTR_delisted_875018,1,20190325,120200,32.4800000,32.4900000,32.4700000,32.4700000,6350
US1.TWTR_delisted_875018,1,20190325,120300,32.4750000,32.4800000,32.4600000,32.4800000,15880
US1.TWTR_delisted_875018,1,20190325,120400,32.4800000,32.5100000,32.4734000,32.4900000,56309
US1.TWTR_delisted_875018,1,20190325,120500,32.4801000,32.5100000,32.4801000,32.5050000,17911
US1.TWTR_delisted_875018,1,20190325,120600,32.5100000,32.5200000,32.5000000,32.5100000,13387
US1.TWTR_delisted_875018,1,20190325,120700,32.5100000,32.5400000,32.5000000,32.5400000,10950
US1.TWTR_delisted_875018,1,20190325,120800,32.5300000,32.5700000,32.5300000,32.5700000,21636
US1.TWTR_delisted_875018,1,20190325,120900,32.5650000,32.5800000,32.5600000,32.5740000,53648
US1.TWTR_delisted_875018,1,20190325,121000,32.5750000,32.6000000,32.5700000,32.5850000,27757
US1.TWTR_delisted_875018,1,20190325,121100,32.5800000,32.6150000,32.5700000,32.6150000,52469
US1.TWTR_delisted_875018,1,20190325,121200,32.6100000,32.6300000,32.6100000,32.6300000,15434
US1.TWTR_delisted_875018,1,20190325,121300,32.6300000,32.6500000,32.6200000,32.6400000,36658
US1.TWTR_delisted_875018,1,20190325,121400,32.6400000,32.6600000,32.6193000,32.6253000,24811
US1.TWTR_delisted_875018,1,20190325,121500,32.6300000,32.6500000,32.6250000,32.6500000,9256
US1.TWTR_delisted_875018,1,20190325,121600,32.6508000,32.6750000,32.6350000,32.6600000,39694
US1.TWTR_delisted_875018,1,20190325,121700,32.6600000,32.6600000,32.6400000,32.6400000,9032
US1.TWTR_delisted_875018,1,20190325,121800,32.6400000,32.6600000,32.6350000,32.6500000,7469
US1.TWTR_delisted_875018,1,20190325,121900,32.6400000,32.6450000,32.6100000,32.6200000,21957
US1.TWTR_delisted_875018,1,20190325,122000,32.6200000,32.6400000,32.6200000,32.6250000,6268
US1.TWTR_delisted_875018,1,20190325,122100,32.6300000,32.6450000,32.6300000,32.6300000,8450
US1.TWTR_delisted_875018,1,20190325,122200,32.6323000,32.6400000,32.6200000,32.6300000,4977
US1.TWTR_delisted_875018,1,20190325,122300,32.6400000,32.6500000,32.6300000,32.6450000,7700
US1.TWTR_delisted_875018,1,20190325,122400,32.6441000,32.6500000,32.6300000,32.6300000,10854
US1.TWTR_delisted_875018,1,20190325,122500,32.6300000,32.6400000,32.6200000,32.6350000,4900
US1.TWTR_delisted_875018,1,20190325,122600,32.6400000,32.6480000,32.6250000,32.6400000,7518
US1.TWTR_delisted_875018,1,20190325,122700,32.6400000,32.6400000,32.6200000,32.6400000,10545
US1.TWTR_delisted_875018,1,20190325,122800,32.6302000,32.6500000,32.6200000,32.6230000,26037
US1.TWTR_delisted_875018,1,20190325,122900,32.6200000,32.6200000,32.6000000,32.6000000,16332
US1.TWTR_delisted_875018,1,20190325,123000,32.6050000,32.6100000,32.6000000,32.6050000,5970
US1.TWTR_delisted_875018,1,20190325,123100,32.6000000,32.6100000,32.5850000,32.5931000,16807
US1.TWTR_delisted_875018,1,20190325,123200,32.5950000,32.5950000,32.5800000,32.5900000,10729
US1.TWTR_delisted_875018,1,20190325,123300,32.5800000,32.5800000,32.5400000,32.5400000,15998
US1.TWTR_delisted_875018,1,20190325,123400,32.5400000,32.5400000,32.5300000,32.5300000,5800
US1.TWTR_delisted_875018,1,20190325,123500,32.5200000,32.5300000,32.5200000,32.5300000,7315
US1.TWTR_delisted_875018,1,20190325,123600,32.5299000,32.5450000,32.5100000,32.5100000,41425
US1.TWTR_delisted_875018,1,20190325,123700,32.5000000,32.5100000,32.4500000,32.4700000,39305
US1.TWTR_delisted_875018,1,20190325,123800,32.4700000,32.4750000,32.4500000,32.4600000,15210
US1.TWTR_delisted_875018,1,20190325,123900,32.4500000,32.4500000,32.4300000,32.4415000,28445
US1.TWTR_delisted_875018,1,20190325,124000,32.4450000,32.4600000,32.4300000,32.4400000,7056
US1.TWTR_delisted_875018,1,20190325,124100,32.4300000,32.4700000,32.4300000,32.4500000,24815
US1.TWTR_delisted_875018,1,20190325,124200,32.4500000,32.4550000,32.4450000,32.4500000,4804
US1.TWTR_delisted_875018,1,20190325,124300,32.4500000,32.4500000,32.4400000,32.4459000,43200
US1.TWTR_delisted_875018,1,20190325,124400,32.4450000,32.4700000,32.4400000,32.4700000,24087
US1.TWTR_delisted_875018,1,20190325,124500,32.4600000,32.4750000,32.4450000,32.4508000,23310
US1.TWTR_delisted_875018,1,20190325,124600,32.4500000,32.4542000,32.4300000,32.4500000,9833
US1.TWTR_delisted_875018,1,20190325,124700,32.4600000,32.4600000,32.4300000,32.4400000,7362
US1.TWTR_delisted_875018,1,20190325,124800,32.4400000,32.4600000,32.4400000,32.4500000,4345
US1.TWTR_delisted_875018,1,20190325,124900,32.4500000,32.4700000,32.4483000,32.4700000,4281
US1.TWTR_delisted_875018,1,20190325,125000,32.4600000,32.4700000,32.4500000,32.4600000,5400
US1.TWTR_delisted_875018,1,20190325,125100,32.4600000,32.4700000,32.4600000,32.4600000,23810
US1.TWTR_delisted_875018,1,20190325,125200,32.4600000,32.4800000,32.4500000,32.4700000,20045
US1.TWTR_delisted_875018,1,20190325,125300,32.4700000,32.4800000,32.4600000,32.4800000,7932
US1.TWTR_delisted_875018,1,20190325,125400,32.4700000,32.4703000,32.4500000,32.4600000,7187
US1.TWTR_delisted_875018,1,20190325,125500,32.4600000,32.5000000,32.4600000,32.5000000,2931
US1.TWTR_delisted_875018,1,20190325,125600,32.5000000,32.5100000,32.4900000,32.5100000,10538
US1.TWTR_delisted_875018,1,20190325,125700,32.5100000,32.5298000,32.5100000,32.5250000,9564
US1.TWTR_delisted_875018,1,20190325,125800,32.5300000,32.5500000,32.5200000,32.5500000,21857
US1.TWTR_delisted_875018,1,20190325,125900,32.5500000,32.5800000,32.5400000,32.5500000,43411
US1.TWTR_delisted_875018,1,20190325,130000,32.5500000,32.5800000,32.5400000,32.5800000,18884
US1.TWTR_delisted_875018,1,20190325,130100,32.5800000,32.6090000,32.5600000,32.5650000,16860
US1.TWTR_delisted_875018,1,20190325,130200,32.5648000,32.5650000,32.5400000,32.5450000,19156
US1.TWTR_delisted_875018,1,20190325,130300,32.5400000,32.5588000,32.5400000,32.5450000,19759
US1.TWTR_delisted_875018,1,20190325,130400,32.5400000,32.5400000,32.5100000,32.5100000,26020
US1.TWTR_delisted_875018,1,20190325,130500,32.5200000,32.5300000,32.5200000,32.5200000,4833
US1.TWTR_delisted_875018,1,20190325,130600,32.5108000,32.5300000,32.4900000,32.5300000,34758
US1.TWTR_delisted_875018,1,20190325,130700,32.5400000,32.5600000,32.5400000,32.5500000,14349
US1.TWTR_delisted_875018,1,20190325,130800,32.5550000,32.5631000,32.5100000,32.5300000,48303
US1.TWTR_delisted_875018,1,20190325,130900,32.5400000,32.5400000,32.5200000,32.5400000,3400
US1.TWTR_delisted_875018,1,20190325,131000,32.5400000,32.5500000,32.5244000,32.5450000,16436
US1.TWTR_delisted_875018,1,20190325,131100,32.5500000,32.5700000,32.5421000,32.5650000,5029
US1.TWTR_delisted_875018,1,20190325,131200,32.5600000,32.5700000,32.5500000,32.5600000,4590
US1.TWTR_delisted_875018,1,20190325,131300,32.5700000,32.6400000,32.5700000,32.6300000,67917
US1.TWTR_delisted_875018,1,20190325,131400,32.6300000,32.6800000,32.6267000,32.6600000,41682
US1.TWTR_delisted_875018,1,20190325,131500,32.6600000,32.6800000,32.6400000,32.6400000,46779
US1.TWTR_delisted_875018,1,20190325,131600,32.6450000,32.6450000,32.6000000,32.6050000,27584
US1.TWTR_delisted_875018,1,20190325,131700,32.6100000,32.6150000,32.5900000,32.5900000,15474
US1.TWTR_delisted_875018,1,20190325,131800,32.6000000,32.6000000,32.5550000,32.5650000,23205
US1.TWTR_delisted_875018,1,20190325,131900,32.5650000,32.5800000,32.5550000,32.5800000,14039
US1.TWTR_delisted_875018,1,20190325,132000,32.5789000,32.5850000,32.5702000,32.5800000,11698
US1.TWTR_delisted_875018,1,20190325,132100,32.5800000,32.5800000,32.5650000,32.5675000,11456
US1.TWTR_delisted_875018,1,20190325,132200,32.5639000,32.5750000,32.5600000,32.5700000,26710
US1.TWTR_delisted_875018,1,20190325,132300,32.5700000,32.6100000,32.5650000,32.5949000,32062
US1.TWTR_delisted_875018,1,20190325,132400,32.5900000,32.6000000,32.5400000,32.5500000,44650
US1.TWTR_delisted_875018,1,20190325,132500,32.5500000,32.5597000,32.5300000,32.5400000,11836
US1.TWTR_delisted_875018,1,20190325,132600,32.5350000,32.5650000,32.5350000,32.5514000,22860
US1.TWTR_delisted_875018,1,20190325,132700,32.5600000,32.5600000,32.5100000,32.5100000,19766
US1.TWTR_delisted_875018,1,20190325,132800,32.5200000,32.5200000,32.4900000,32.4900000,19305
US1.TWTR_delisted_875018,1,20190325,132900,32.4953000,32.5200000,32.4900000,32.5150000,18543
US1.TWTR_delisted_875018,1,20190325,133000,32.5100000,32.5300000,32.5050000,32.5250000,43443
US1.TWTR_delisted_875018,1,20190325,133100,32.5287000,32.5400000,32.5100000,32.5300000,37367
US1.TWTR_delisted_875018,1,20190325,133200,32.5400000,32.5400000,32.5200000,32.5200000,37426
US1.TWTR_delisted_875018,1,20190325,133300,32.5150000,32.5300000,32.5100000,32.5300000,11340
US1.TWTR_delisted_875018,1,20190325,133400,32.5400000,32.5500000,32.5300000,32.5500000,13262
US1.TWTR_delisted_875018,1,20190325,133500,32.5450000,32.5700000,32.5450000,32.5550000,14912
US1.TWTR_delisted_875018,1,20190325,133600,32.5600000,32.5800000,32.5550000,32.5800000,13791
US1.TWTR_delisted_875018,1,20190325,133700,32.5750000,32.5900000,32.5700000,32.5800000,5644
US1.TWTR_delisted_875018,1,20190325,133800,32.5800000,32.5900000,32.5700000,32.5800000,15140
US1.TWTR_delisted_875018,1,20190325,133900,32.5800000,32.5850000,32.5712000,32.5850000,7568
US1.TWTR_delisted_875018,1,20190325,134000,32.5800000,32.6100000,32.5800000,32.6000000,21407
US1.TWTR_delisted_875018,1,20190325,134100,32.5950000,32.6150000,32.5900000,32.6100000,17486
US1.TWTR_delisted_875018,1,20190325,134200,32.6050000,32.6100000,32.6000000,32.6100000,11400
US1.TWTR_delisted_875018,1,20190325,134300,32.6000000,32.6000000,32.5700000,32.5750000,18600
US1.TWTR_delisted_875018,1,20190325,134400,32.5800000,32.5804000,32.5700000,32.5700000,5940
US1.TWTR_delisted_875018,1,20190325,134500,32.5700000,32.5800000,32.5650000,32.5800000,11338
US1.TWTR_delisted_875018,1,20190325,134600,32.5746000,32.5757000,32.5475000,32.5550000,18248
US1.TWTR_delisted_875018,1,20190325,134700,32.5500000,32.5600000,32.5310000,32.5350000,7453
US1.TWTR_delisted_875018,1,20190325,134800,32.5300000,32.5382000,32.5200000,32.5300000,10856
US1.TWTR_delisted_875018,1,20190325,134900,32.5300000,32.5350000,32.5000000,32.5000000,54795
US1.TWTR_delisted_875018,1,20190325,135000,32.4953000,32.5000000,32.4700000,32.5000000,34379
US1.TWTR_delisted_875018,1,20190325,135100,32.4900000,32.5150000,32.4900000,32.5150000,14357
US1.TWTR_delisted_875018,1,20190325,135200,32.5100000,32.5165000,32.4950000,32.5100000,25624
US1.TWTR_delisted_875018,1,20190325,135300,32.5200000,32.5200000,32.5100000,32.5126000,9039
US1.TWTR_delisted_875018,1,20190325,135400,32.5137000,32.5137000,32.4729000,32.4800000,16332
US1.TWTR_delisted_875018,1,20190325,135500,32.4700000,32.4755000,32.4400000,32.4450000,18229
US1.TWTR_delisted_875018,1,20190325,135600,32.4500000,32.4700000,32.4450000,32.4700000,16867
US1.TWTR_delisted_875018,1,20190325,135700,32.4650000,32.4800000,32.4650000,32.4750000,5811
US1.TWTR_delisted_875018,1,20190325,135800,32.4750000,32.4885000,32.4700000,32.4885000,3636
US1.TWTR_delisted_875018,1,20190325,135900,32.4800000,32.4900000,32.4700000,32.4700000,5021
US1.TWTR_delisted_875018,1,20190325,140000,32.4700000,32.4800000,32.4600000,32.4800000,11253
US1.TWTR_delisted_875018,1,20190325,140100,32.4700000,32.4900000,32.4600000,32.4900000,6412
US1.TWTR_delisted_875018,1,20190325,140200,32.4800000,32.5050000,32.4800000,32.4900000,27911
US1.TWTR_delisted_875018,1,20190325,140300,32.4900000,32.5000000,32.4900000,32.4900000,7206
US1.TWTR_delisted_875018,1,20190325,140400,32.5000000,32.5086000,32.4800000,32.4900000,9537
US1.TWTR_delisted_875018,1,20190325,140500,32.4900000,32.5000000,32.4500000,32.4550000,8926
US1.TWTR_delisted_875018,1,20190325,140600,32.4600000,32.4600000,32.4100000,32.4100000,38408
US1.TWTR_delisted_875018,1,20190325,140700,32.4200000,32.4200000,32.4000000,32.4100000,14900
US1.TWTR_delisted_875018,1,20190325,140800,32.4016000,32.4200000,32.4016000,32.4148000,5704
US1.TWTR_delisted_875018,1,20190325,140900,32.4200000,32.4200000,32.4000000,32.4000000,6800
US1.TWTR_delisted_875018,1,20190325,141000,32.4000000,32.4100000,32.3800000,32.3820000,25290
US1.TWTR_delisted_875018,1,20190325,141100,32.3900000,32.3900000,32.3700000,32.3800000,9540
US1.TWTR_delisted_875018,1,20190325,141200,32.3800000,32.4100000,32.3750000,32.3800000,37494
US1.TWTR_delisted_875018,1,20190325,141300,32.3900000,32.4300000,32.3750000,32.3750000,21908
US1.TWTR_delisted_875018,1,20190325,141400,32.3800000,32.4079000,32.3700000,32.4000000,16835
US1.TWTR_delisted_875018,1,20190325,141500,32.4000000,32.4200000,32.4000000,32.4000000,15804
US1.TWTR_delisted_875018,1,20190325,141600,32.4050000,32.4200000,32.4050000,32.4150000,5900
US1.TWTR_delisted_875018,1,20190325,141700,32.4100000,32.4150000,32.3850000,32.3900000,27931
US1.TWTR_delisted_875018,1,20190325,141800,32.3900000,32.3900000,32.3400000,32.3400000,24439
US1.TWTR_delisted_875018,1,20190325,141900,32.3400000,32.3500000,32.3300000,32.3400000,20494
US1.TWTR_delisted_875018,1,20190325,142000,32.3450000,32.3700000,32.3400000,32.3400000,12072
US1.TWTR_delisted_875018,1,20190325,142100,32.3400000,32.3650000,32.3400000,32.3600000,6690
US1.TWTR_delisted_875018,1,20190325,142200,32.3600000,32.3650000,32.3500000,32.3550000,7732
US1.TWTR_delisted_875018,1,20190325,142300,32.3600000,32.3791000,32.3400000,32.3700000,22805
US1.TWTR_delisted_875018,1,20190325,142400,32.3700000,32.3700000,32.3450000,32.3600000,16200
US1.TWTR_delisted_875018,1,20190325,142500,32.3700000,32.3700000,32.3300000,32.3300000,16831
US1.TWTR_delisted_875018,1,20190325,142600,32.3300000,32.3500000,32.3250000,32.3500000,8255
US1.TWTR_delisted_875018,1,20190325,142700,32.3400000,32.3750000,32.3400000,32.3750000,4575
US1.TWTR_delisted_875018,1,20190325,142800,32.3700000,32.3700000,32.3300000,32.3650000,19666
US1.TWTR_delisted_875018,1,20190325,142900,32.3600000,32.3700000,32.3499000,32.3500000,6775
US1.TWTR_delisted_875018,1,20190325,143000,32.3600000,32.3700000,32.3600000,32.3650000,10810
US1.TWTR_delisted_875018,1,20190325,143100,32.3650000,32.3900000,32.3650000,32.3900000,7886
US1.TWTR_delisted_875018,1,20190325,143200,32.3950000,32.4300000,32.3850000,32.4250000,53577
US1.TWTR_delisted_875018,1,20190325,143300,32.4300000,32.4350000,32.3950000,32.4166000,31216
US1.TWTR_delisted_875018,1,20190325,143400,32.4100000,32.4200000,32.4050000,32.4200000,18119
US1.TWTR_delisted_875018,1,20190325,143500,32.4200000,32.4300000,32.4050000,32.4250000,18918
US1.TWTR_delisted_875018,1,20190325,143600,32.4300000,32.4460000,32.4200000,32.4400000,11900
US1.TWTR_delisted_875018,1,20190325,143700,32.4400000,32.4400000,32.4150000,32.4200000,40997
US1.TWTR_delisted_875018,1,20190325,143800,32.4200000,32.4200000,32.4000000,32.4000000,9477
US1.TWTR_delisted_875018,1,20190325,143900,32.4000000,32.4100000,32.3950000,32.3950000,9100
US1.TWTR_delisted_875018,1,20190325,144000,32.4050000,32.4200000,32.4050000,32.4200000,3780
US1.TWTR_delisted_875018,1,20190325,144100,32.4100000,32.4300000,32.4000000,32.4250000,15959
US1.TWTR_delisted_875018,1,20190325,144200,32.4200000,32.4400000,32.4110000,32.4250000,7840
US1.TWTR_delisted_875018,1,20190325,144300,32.4300000,32.4750000,32.4300000,32.4750000,22669
US1.TWTR_delisted_875018,1,20190325,144400,32.4700000,32.5000000,32.4700000,32.4900000,20661
US1.TWTR_delisted_875018,1,20190325,144500,32.4859000,32.5100000,32.4700000,32.4700000,27999
US1.TWTR_delisted_875018,1,20190325,144600,32.4700000,32.4750000,32.4300000,32.4300000,15805
US1.TWTR_delisted_875018,1,20190325,144700,32.4400000,32.4600000,32.4350000,32.4600000,5350
US1.TWTR_delisted_875018,1,20190325,144800,32.4600000,32.4700000,32.4500000,32.4600000,4800
US1.TWTR_delisted_875018,1,20190325,144900,32.4500000,32.4668000,32.4300000,32.4300000,23241
US1.TWTR_delisted_875018,1,20190325,145000,32.4400000,32.4400000,32.4350000,32.4400000,9773
US1.TWTR_delisted_875018,1,20190325,145100,32.4400000,32.4450000,32.4100000,32.4100000,15037
US1.TWTR_delisted_875018,1,20190325,145200,32.4100000,32.4300000,32.4050000,32.4300000,7100
US1.TWTR_delisted_875018,1,20190325,145300,32.4285000,32.4400000,32.4205000,32.4350000,9197
US1.TWTR_delisted_875018,1,20190325,145400,32.4300000,32.4300000,32.4100000,32.4100000,17856
US1.TWTR_delisted_875018,1,20190325,145500,32.4000000,32.4200000,32.4000000,32.4100000,12889
US1.TWTR_delisted_875018,1,20190325,145600,32.4150000,32.4300000,32.4100000,32.4200000,22240
US1.TWTR_delisted_875018,1,20190325,145700,32.4200000,32.4300000,32.4100000,32.4150000,4993
US1.TWTR_delisted_875018,1,20190325,145800,32.4150000,32.4450000,32.4100000,32.4250000,15694
US1.TWTR_delisted_875018,1,20190325,145900,32.4250000,32.4500000,32.4247000,32.4450000,25845
US1.TWTR_delisted_875018,1,20190325,150000,32.4400000,32.4500000,32.4400000,32.4500000,8078
US1.TWTR_delisted_875018,1,20190325,150100,32.4450000,32.4750000,32.4450000,32.4750000,24177
US1.TWTR_delisted_875018,1,20190325,150200,32.4800000,32.4900000,32.4650000,32.4800000,41492
US1.TWTR_delisted_875018,1,20190325,150300,32.4750000,32.4799000,32.4600000,32.4600000,16036
US1.TWTR_delisted_875018,1,20190325,150400,32.4619000,32.4800000,32.4550000,32.4650000,30026
US1.TWTR_delisted_875018,1,20190325,150500,32.4650000,32.4700000,32.4500000,32.4700000,9279
US1.TWTR_delisted_875018,1,20190325,150600,32.4650000,32.4700000,32.4500000,32.4600000,6602
US1.TWTR_delisted_875018,1,20190325,150700,32.4550000,32.4700000,32.4400000,32.4450000,15251
US1.TWTR_delisted_875018,1,20190325,150800,32.4400000,32.4660000,32.4350000,32.4650000,20422
US1.TWTR_delisted_875018,1,20190325,150900,32.4600000,32.4750000,32.4600000,32.4600000,13822
US1.TWTR_delisted_875018,1,20190325,151000,32.4700000,32.4700000,32.4600000,32.4700000,7706
US1.TWTR_delisted_875018,1,20190325,151100,32.4700000,32.5000000,32.4700000,32.4850000,17126
US1.TWTR_delisted_875018,1,20190325,151200,32.4900000,32.5000000,32.4800000,32.4900000,9650
US1.TWTR_delisted_875018,1,20190325,151300,32.4900000,32.5200000,32.4900000,32.5100000,24180
US1.TWTR_delisted_875018,1,20190325,151400,32.5200000,32.5500000,32.5100000,32.5450000,58698
US1.TWTR_delisted_875018,1,20190325,151500,32.5400000,32.5700000,32.5400000,32.5600000,24699
US1.TWTR_delisted_875018,1,20190325,151600,32.5600000,32.5700000,32.5550000,32.5600000,28533
US1.TWTR_delisted_875018,1,20190325,151700,32.5600000,32.5700000,32.5500000,32.5500000,38301
US1.TWTR_delisted_875018,1,20190325,151800,32.5500000,32.5600000,32.5400000,32.5450000,18215
US1.TWTR_delisted_875018,1,20190325,151900,32.5450000,32.5450000,32.5300000,32.5300000,22628
US1.TWTR_delisted_875018,1,20190325,152000,32.5350000,32.5384000,32.5000000,32.5100000,15208
US1.TWTR_delisted_875018,1,20190325,152100,32.5100000,32.5100000,32.5000000,32.5050000,24242
US1.TWTR_delisted_875018,1,20190325,152200,32.5050000,32.5200000,32.4950000,32.5050000,15980
US1.TWTR_delisted_875018,1,20190325,152300,32.5050000,32.5050000,32.4800000,32.4800000,108621
US1.TWTR_delisted_875018,1,20190325,152400,32.4850000,32.4900000,32.4700000,32.4750000,91551
US1.TWTR_delisted_875018,1,20190325,152500,32.4700000,32.4700000,32.4500000,32.4550000,74887
US1.TWTR_delisted_875018,1,20190325,152600,32.4600000,32.4700000,32.4300000,32.4700000,35626
US1.TWTR_delisted_875018,1,20190325,152700,32.4700000,32.5250000,32.4650000,32.5125000,25070
US1.TWTR_delisted_875018,1,20190325,152800,32.5200000,32.5200000,32.4900000,32.5100000,56017
US1.TWTR_delisted_875018,1,20190325,152900,32.5100000,32.5400000,32.5050000,32.5100000,48414
US1.TWTR_delisted_875018,1,20190325,153000,32.5100000,32.5150000,32.4900000,32.5100000,26432
US1.TWTR_delisted_875018,1,20190325,153100,32.5100000,32.5200000,32.4950000,32.5000000,27101
US1.TWTR_delisted_875018,1,20190325,153200,32.5000000,32.5100000,32.4950000,32.4950000,43710
US1.TWTR_delisted_875018,1,20190325,153300,32.5000000,32.5350000,32.4500000,32.4800000,123356
US1.TWTR_delisted_875018,1,20190325,153400,32.4800000,32.4950000,32.4750000,32.4850000,21452
US1.TWTR_delisted_875018,1,20190325,153500,32.4850000,32.4900000,32.4600000,32.4700000,57173
US1.TWTR_delisted_875018,1,20190325,153600,32.4700000,32.4700000,32.4200000,32.4200000,30091
US1.TWTR_delisted_875018,1,20190325,153700,32.4250000,32.4300000,32.4200000,32.4300000,23282
US1.TWTR_delisted_875018,1,20190325,153800,32.4300000,32.4500000,32.4250000,32.4450000,22282
US1.TWTR_delisted_875018,1,20190325,153900,32.4500000,32.4500000,32.4000000,32.4050000,53686
US1.TWTR_delisted_875018,1,20190325,154000,32.4096000,32.4100000,32.4000000,32.4050000,16330
US1.TWTR_delisted_875018,1,20190325,154100,32.4050000,32.4400000,32.4050000,32.4350000,34440
US1.TWTR_delisted_875018,1,20190325,154200,32.4350000,32.4500000,32.4300000,32.4500000,20136
US1.TWTR_delisted_875018,1,20190325,154300,32.4400000,32.4850000,32.4400000,32.4850000,23793
US1.TWTR_delisted_875018,1,20190325,154400,32.4862000,32.5050000,32.4800000,32.4899000,72026
US1.TWTR_delisted_875018,1,20190325,154500,32.4900000,32.5200000,32.4900000,32.5200000,28179
US1.TWTR_delisted_875018,1,20190325,154600,32.5200000,32.5700000,32.5100000,32.5700000,60021
US1.TWTR_delisted_875018,1,20190325,154700,32.5700000,32.5900000,32.5600000,32.5900000,27580
US1.TWTR_delisted_875018,1,20190325,154800,32.5900000,32.5900000,32.5800000,32.5850000,29106
US1.TWTR_delisted_875018,1,20190325,154900,32.5900000,32.5900000,32.5400000,32.5400000,89189
US1.TWTR_delisted_875018,1,20190325,155000,32.5400000,32.5450000,32.5200000,32.5300000,29911
US1.TWTR_delisted_875018,1,20190325,155100,32.5300000,32.5500000,32.5250000,32.5500000,27865
US1.TWTR_delisted_875018,1,20190325,155200,32.5500000,32.5600000,32.5200000,32.5200000,53342
US1.TWTR_delisted_875018,1,20190325,155300,32.5200000,32.5500000,32.5200000,32.5500000,36567
US1.TWTR_delisted_875018,1,20190325,155400,32.5500000,32.5600000,32.5400000,32.5500000,38008
US1.TWTR_delisted_875018,1,20190325,155500,32.5500000,32.5500000,32.5200000,32.5250000,52093
US1.TWTR_delisted_875018,1,20190325,155600,32.5300000,32.5400000,32.5131000,32.5200000,104296
US1.TWTR_delisted_875018,1,20190325,155700,32.5250000,32.5350000,32.5000000,32.5300000,117119
US1.TWTR_delisted_875018,1,20190325,155800,32.5228000,32.5700000,32.5200000,32.5550000,127265
US1.TWTR_delisted_875018,1,20190325,155900,32.5500000,32.5700000,32.5500000,32.5600000,40074
US1.TWTR_delisted_875018,1,20190325,160000,32.5600000,32.5900000,32.5500000,32.5800000,193492
US1.TWTR_delisted_875018,1,20190326,093100,32.9800000,33.3050000,32.9500000,33.2900000,311084
US1.TWTR_delisted_875018,1,20190326,093200,33.3000000,33.3100000,33.0160000,33.0700000,122557
US1.TWTR_delisted_875018,1,20190326,093300,33.0700000,33.2154000,33.0300000,33.2154000,55970
US1.TWTR_delisted_875018,1,20190326,093400,33.2200000,33.3100000,33.1100000,33.1350000,110427
US1.TWTR_delisted_875018,1,20190326,093500,33.1300000,33.1300000,32.9200000,32.9600000,81766
US1.TWTR_delisted_875018,1,20190326,093600,32.9700000,33.1100000,32.9275000,33.0250000,77202
US1.TWTR_delisted_875018,1,20190326,093700,33.0300000,33.1700000,33.0300000,33.1699000,30355
US1.TWTR_delisted_875018,1,20190326,093800,33.1600000,33.2400000,33.1500000,33.2200000,68265
US1.TWTR_delisted_875018,1,20190326,093900,33.1975000,33.2500000,33.1900000,33.2500000,60311
US1.TWTR_delisted_875018,1,20190326,094000,33.2401000,33.2800000,33.2000000,33.2508000,64408
US1.TWTR_delisted_875018,1,20190326,094100,33.2500000,33.2800000,33.1900000,33.2500000,42918
US1.TWTR_delisted_875018,1,20190326,094200,33.2500000,33.2650000,33.2010000,33.2530000,44748
US1.TWTR_delisted_875018,1,20190326,094300,33.2600000,33.3100000,33.2200000,33.2800000,67936
US1.TWTR_delisted_875018,1,20190326,094400,33.2800000,33.3900000,33.2500000,33.3700000,128643
US1.TWTR_delisted_875018,1,20190326,094500,33.3800000,33.4244000,33.3600000,33.4244000,77652
US1.TWTR_delisted_875018,1,20190326,094600,33.4200000,33.4300000,33.3500000,33.3600000,40647
US1.TWTR_delisted_875018,1,20190326,094700,33.3600000,33.3700000,33.3200000,33.3215000,37726
US1.TWTR_delisted_875018,1,20190326,094800,33.3233000,33.4300000,33.3233000,33.4250000,75514
US1.TWTR_delisted_875018,1,20190326,094900,33.4300000,33.4500000,33.3300000,33.3350000,76517
US1.TWTR_delisted_875018,1,20190326,095000,33.3400000,33.3600000,33.3141000,33.3573000,36430
US1.TWTR_delisted_875018,1,20190326,095100,33.3500000,33.4700000,33.3500000,33.4500000,158703
US1.TWTR_delisted_875018,1,20190326,095200,33.4600000,33.4900000,33.4100000,33.4613000,91260
US1.TWTR_delisted_875018,1,20190326,095300,33.4700000,33.5750000,33.4600000,33.5750000,193275
US1.TWTR_delisted_875018,1,20190326,095400,33.5800000,33.6750000,33.5750000,33.6501000,225824
US1.TWTR_delisted_875018,1,20190326,095500,33.6600000,33.6700000,33.6037000,33.6450000,120644
US1.TWTR_delisted_875018,1,20190326,095600,33.6500000,33.7100000,33.6300000,33.6800000,132884
US1.TWTR_delisted_875018,1,20190326,095700,33.6800000,33.7150000,33.5200000,33.5400000,168518
US1.TWTR_delisted_875018,1,20190326,095800,33.5450000,33.5900000,33.5103000,33.5533000,60919
US1.TWTR_delisted_875018,1,20190326,095900,33.5500000,33.5600000,33.4600000,33.4700000,92502
US1.TWTR_delisted_875018,1,20190326,100000,33.4700000,33.5400000,33.4500000,33.5400000,85819
US1.TWTR_delisted_875018,1,20190326,100100,33.5300000,33.5400000,33.4500000,33.4800000,70955
US1.TWTR_delisted_875018,1,20190326,100200,33.4900000,33.5700000,33.4800000,33.5700000,75865
US1.TWTR_delisted_875018,1,20190326,100300,33.5600000,33.5800000,33.5400000,33.5800000,42017
US1.TWTR_delisted_875018,1,20190326,100400,33.5785000,33.6139000,33.5661000,33.5900000,152937
US1.TWTR_delisted_875018,1,20190326,100500,33.6000000,33.6400000,33.5700000,33.5900000,74987
US1.TWTR_delisted_875018,1,20190326,100600,33.6000000,33.6750000,33.6000000,33.6750000,111635
US1.TWTR_delisted_875018,1,20190326,100700,33.6700000,33.6800000,33.6300000,33.6350000,106574
US1.TWTR_delisted_875018,1,20190326,100800,33.6300000,33.6300000,33.5901000,33.6055000,55635
US1.TWTR_delisted_875018,1,20190326,100900,33.6100000,33.6500000,33.6010000,33.6200000,49283
US1.TWTR_delisted_875018,1,20190326,101000,33.6300000,33.7040000,33.6150000,33.6150000,119290
US1.TWTR_delisted_875018,1,20190326,101100,33.6177000,33.6190000,33.5200000,33.5603000,127482
US1.TWTR_delisted_875018,1,20190326,101200,33.5700000,33.5801000,33.5300000,33.5600000,80980
US1.TWTR_delisted_875018,1,20190326,101300,33.5550000,33.5800000,33.5500000,33.5700000,34589
US1.TWTR_delisted_875018,1,20190326,101400,33.5700000,33.6200000,33.5700000,33.6000000,77983
US1.TWTR_delisted_875018,1,20190326,101500,33.6001000,33.6001000,33.5443000,33.5700000,66769
US1.TWTR_delisted_875018,1,20190326,101600,33.5700000,33.5900000,33.5400000,33.5400000,71567
US1.TWTR_delisted_875018,1,20190326,101700,33.5400000,33.5450000,33.4700000,33.4850000,55273
US1.TWTR_delisted_875018,1,20190326,101800,33.4800000,33.5000000,33.4550000,33.4900000,61795
US1.TWTR_delisted_875018,1,20190326,101900,33.4901000,33.5100000,33.4800000,33.5000000,31907
US1.TWTR_delisted_875018,1,20190326,102000,33.5100000,33.5299000,33.5049000,33.5239000,20078
US1.TWTR_delisted_875018,1,20190326,102100,33.5250000,33.5250000,33.4700000,33.4782000,26949
US1.TWTR_delisted_875018,1,20190326,102200,33.4800000,33.4800000,33.4400000,33.4700000,26025
US1.TWTR_delisted_875018,1,20190326,102300,33.4700000,33.4900000,33.4450000,33.4800000,35230
US1.TWTR_delisted_875018,1,20190326,102400,33.4800000,33.4900000,33.4400000,33.4700000,50852
US1.TWTR_delisted_875018,1,20190326,102500,33.4800000,33.5100000,33.4800000,33.4800000,15565
US1.TWTR_delisted_875018,1,20190326,102600,33.4850000,33.5200000,33.4850000,33.5000000,18097
US1.TWTR_delisted_875018,1,20190326,102700,33.5000000,33.5800000,33.5000000,33.5632000,57582
US1.TWTR_delisted_875018,1,20190326,102800,33.5700000,33.5800000,33.5600000,33.5700000,16114
US1.TWTR_delisted_875018,1,20190326,102900,33.5698000,33.6077000,33.5600000,33.6077000,65529
US1.TWTR_delisted_875018,1,20190326,103000,33.6061000,33.6400000,33.6000000,33.6350000,78284
US1.TWTR_delisted_875018,1,20190326,103100,33.6400000,33.6500000,33.6200000,33.6400000,57730
US1.TWTR_delisted_875018,1,20190326,103200,33.6400000,33.6400000,33.5800000,33.5900000,37035
US1.TWTR_delisted_875018,1,20190326,103300,33.5900000,33.6100000,33.5200000,33.5200000,65151
US1.TWTR_delisted_875018,1,20190326,103400,33.5300000,33.5700000,33.5236000,33.5700000,29055
US1.TWTR_delisted_875018,1,20190326,103500,33.5700000,33.5717000,33.5300000,33.5300000,21078
US1.TWTR_delisted_875018,1,20190326,103600,33.5300000,33.5300000,33.4900000,33.5000000,21172
US1.TWTR_delisted_875018,1,20190326,103700,33.5000000,33.5400000,33.4900000,33.5300000,60233
US1.TWTR_delisted_875018,1,20190326,103800,33.5300000,33.5300000,33.5100000,33.5260000,44333
US1.TWTR_delisted_875018,1,20190326,103900,33.5240000,33.5700000,33.5200000,33.5700000,23538
US1.TWTR_delisted_875018,1,20190326,104000,33.5600000,33.5600000,33.5350000,33.5400000,30205
US1.TWTR_delisted_875018,1,20190326,104100,33.5335000,33.5800000,33.5202000,33.5700000,58231
US1.TWTR_delisted_875018,1,20190326,104200,33.5701000,33.6000000,33.5500000,33.5600000,17028
US1.TWTR_delisted_875018,1,20190326,104300,33.5600000,33.5800000,33.5400000,33.5700000,5385
US1.TWTR_delisted_875018,1,20190326,104400,33.5800000,33.5813000,33.5534000,33.5600000,18673
US1.TWTR_delisted_875018,1,20190326,104500,33.5500000,33.5800000,33.5450000,33.5777000,16864
US1.TWTR_delisted_875018,1,20190326,104600,33.5800000,33.6200000,33.5800000,33.6200000,65158
US1.TWTR_delisted_875018,1,20190326,104700,33.6300000,33.6400000,33.6100000,33.6200000,28120
US1.TWTR_delisted_875018,1,20190326,104800,33.6241000,33.6500000,33.6200000,33.6500000,17380
US1.TWTR_delisted_875018,1,20190326,104900,33.6401000,33.7100000,33.6401000,33.7000000,111430
US1.TWTR_delisted_875018,1,20190326,105000,33.7000000,33.7100000,33.6800000,33.7100000,42043
US1.TWTR_delisted_875018,1,20190326,105100,33.7200000,33.7200000,33.6900000,33.7100000,59420
US1.TWTR_delisted_875018,1,20190326,105200,33.7100000,33.7500000,33.7000000,33.7300000,49768
US1.TWTR_delisted_875018,1,20190326,105300,33.7300000,33.7400000,33.7100000,33.7100000,40346
US1.TWTR_delisted_875018,1,20190326,105400,33.7100000,33.7500000,33.6700000,33.7400000,87823
US1.TWTR_delisted_875018,1,20190326,105500,33.7500000,33.7900000,33.7500000,33.7900000,145788
US1.TWTR_delisted_875018,1,20190326,105600,33.8000000,33.8200000,33.7920000,33.8200000,124787
US1.TWTR_delisted_875018,1,20190326,105700,33.8150000,33.8600000,33.8100000,33.8450000,90827
US1.TWTR_delisted_875018,1,20190326,105800,33.8450000,33.8450000,33.8027000,33.8200000,56992
US1.TWTR_delisted_875018,1,20190326,105900,33.8100000,33.8250000,33.7900000,33.8100000,46509
US1.TWTR_delisted_875018,1,20190326,110000,33.8029000,33.8200000,33.7620000,33.8000000,52418
US1.TWTR_delisted_875018,1,20190326,110100,33.7900000,33.8154000,33.7800000,33.8000000,49671
US1.TWTR_delisted_875018,1,20190326,110200,33.8000000,33.8100000,33.7800000,33.7900000,32486
US1.TWTR_delisted_875018,1,20190326,110300,33.7800000,33.7800000,33.7120000,33.7200000,34952
US1.TWTR_delisted_875018,1,20190326,110400,33.7200000,33.7297000,33.6800000,33.6850000,49741
US1.TWTR_delisted_875018,1,20190326,110500,33.6900000,33.7225000,33.6900000,33.7070000,58795
US1.TWTR_delisted_875018,1,20190326,110600,33.7000000,33.7000000,33.6500000,33.6750000,50124
US1.TWTR_delisted_875018,1,20190326,110700,33.6700000,33.6700000,33.6100000,33.6200000,60252
US1.TWTR_delisted_875018,1,20190326,110800,33.6300000,33.6400000,33.6001000,33.6100000,22250
US1.TWTR_delisted_875018,1,20190326,110900,33.6200000,33.6286000,33.5900000,33.6216000,42338
US1.TWTR_delisted_875018,1,20190326,111000,33.6257000,33.6300000,33.6000000,33.6050000,48644
US1.TWTR_delisted_875018,1,20190326,111100,33.6000000,33.6000000,33.5505000,33.5600000,46416
US1.TWTR_delisted_875018,1,20190326,111200,33.5600000,33.6100000,33.5600000,33.6000000,40726
US1.TWTR_delisted_875018,1,20190326,111300,33.6000000,33.6200000,33.5900000,33.6100000,34974
US1.TWTR_delisted_875018,1,20190326,111400,33.6000000,33.6300000,33.6000000,33.6200000,21546
US1.TWTR_delisted_875018,1,20190326,111500,33.6236000,33.6400000,33.5850000,33.5868000,17423
US1.TWTR_delisted_875018,1,20190326,111600,33.5850000,33.6000000,33.5810000,33.6000000,24499
US1.TWTR_delisted_875018,1,20190326,111700,33.5999000,33.6000000,33.5800000,33.6000000,23990
US1.TWTR_delisted_875018,1,20190326,111800,33.5900000,33.6000000,33.5850000,33.5900000,13338
US1.TWTR_delisted_875018,1,20190326,111900,33.5984000,33.5984000,33.5000000,33.5001000,79098
US1.TWTR_delisted_875018,1,20190326,112000,33.5000000,33.5200000,33.4800000,33.5050000,50391
US1.TWTR_delisted_875018,1,20190326,112100,33.5100000,33.5100000,33.4800000,33.5050000,74455
US1.TWTR_delisted_875018,1,20190326,112200,33.5050000,33.5101000,33.4800000,33.4900000,7454
US1.TWTR_delisted_875018,1,20190326,112300,33.5000000,33.5000000,33.4310000,33.4398000,102899
US1.TWTR_delisted_875018,1,20190326,112400,33.4310000,33.4500000,33.3915000,33.4000000,54749
US1.TWTR_delisted_875018,1,20190326,112500,33.4050000,33.4350000,33.3600000,33.3900000,79921
US1.TWTR_delisted_875018,1,20190326,112600,33.3900000,33.4297000,33.3900000,33.4201000,49058
US1.TWTR_delisted_875018,1,20190326,112700,33.4224000,33.4500000,33.4050000,33.4300000,22178
US1.TWTR_delisted_875018,1,20190326,112800,33.4250000,33.4300000,33.4100000,33.4300000,13209
US1.TWTR_delisted_875018,1,20190326,112900,33.4246000,33.4584000,33.4227000,33.4500000,37389
US1.TWTR_delisted_875018,1,20190326,113000,33.4589000,33.4900000,33.4589000,33.4700000,63782
US1.TWTR_delisted_875018,1,20190326,113100,33.4700000,33.5050000,33.4700000,33.4950000,38749
US1.TWTR_delisted_875018,1,20190326,113200,33.4939000,33.4939000,33.4800000,33.4850000,41774
US1.TWTR_delisted_875018,1,20190326,113300,33.4800000,33.4850000,33.4500000,33.4600000,48401
US1.TWTR_delisted_875018,1,20190326,113400,33.4600000,33.5000000,33.4500000,33.4954000,13939
US1.TWTR_delisted_875018,1,20190326,113500,33.4999000,33.5500000,33.4950000,33.5300000,72966
US1.TWTR_delisted_875018,1,20190326,113600,33.5300000,33.5350000,33.4800000,33.4900000,28580
US1.TWTR_delisted_875018,1,20190326,113700,33.4900000,33.4987000,33.4800000,33.4900000,16849
US1.TWTR_delisted_875018,1,20190326,113800,33.4900000,33.5000000,33.4843000,33.5000000,8804
US1.TWTR_delisted_875018,1,20190326,113900,33.4950000,33.5100000,33.4900000,33.5001000,5733
US1.TWTR_delisted_875018,1,20190326,114000,33.5020000,33.5300000,33.5000000,33.5300000,9460
US1.TWTR_delisted_875018,1,20190326,114100,33.5300000,33.5400000,33.5230000,33.5300000,12352
US1.TWTR_delisted_875018,1,20190326,114200,33.5400000,33.5700000,33.5400000,33.5700000,21979
US1.TWTR_delisted_875018,1,20190326,114300,33.5700000,33.5800000,33.5600000,33.5700000,15975
US1.TWTR_delisted_875018,1,20190326,114400,33.5700000,33.5900000,33.5600000,33.5700000,41352
US1.TWTR_delisted_875018,1,20190326,114500,33.5799000,33.5850000,33.5600000,33.5800000,35711
US1.TWTR_delisted_875018,1,20190326,114600,33.5900000,33.6000000,33.5400000,33.5401000,31330
US1.TWTR_delisted_875018,1,20190326,114700,33.5400000,33.5500000,33.4800000,33.4800000,49503
US1.TWTR_delisted_875018,1,20190326,114800,33.4700000,33.4700000,33.4200000,33.4300000,22161
US1.TWTR_delisted_875018,1,20190326,114900,33.4300000,33.4300000,33.3500000,33.3736000,78695
US1.TWTR_delisted_875018,1,20190326,115000,33.3800000,33.4050000,33.3550000,33.3611000,43803
US1.TWTR_delisted_875018,1,20190326,115100,33.3700000,33.3900000,33.3600000,33.3600000,7192
US1.TWTR_delisted_875018,1,20190326,115200,33.3699000,33.3799000,33.3300000,33.3323000,34912
US1.TWTR_delisted_875018,1,20190326,115300,33.3300000,33.3400000,33.2400000,33.2700000,93458
US1.TWTR_delisted_875018,1,20190326,115400,33.2600000,33.2900000,33.2600000,33.2800000,20218
US1.TWTR_delisted_875018,1,20190326,115500,33.2850000,33.3400000,33.2850000,33.2876000,63681
US1.TWTR_delisted_875018,1,20190326,115600,33.2800000,33.3200000,33.2702000,33.2999000,48576
US1.TWTR_delisted_875018,1,20190326,115700,33.2950000,33.3100000,33.2701000,33.2800000,12873
US1.TWTR_delisted_875018,1,20190326,115800,33.2700000,33.3150000,33.2500000,33.3150000,13979
US1.TWTR_delisted_875018,1,20190326,115900,33.3200000,33.3399000,33.3100000,33.3300000,18679
US1.TWTR_delisted_875018,1,20190326,120000,33.3300000,33.3400000,33.3100000,33.3300000,21761
US1.TWTR_delisted_875018,1,20190326,120100,33.3400000,33.3600000,33.3300000,33.3500000,19907
US1.TWTR_delisted_875018,1,20190326,120200,33.3600000,33.3600000,33.3403000,33.3597000,10995
US1.TWTR_delisted_875018,1,20190326,120300,33.3600000,33.3900000,33.3600000,33.3700000,18010
US1.TWTR_delisted_875018,1,20190326,120400,33.3700000,33.3700000,33.3300000,33.3500000,50947
US1.TWTR_delisted_875018,1,20190326,120500,33.3550000,33.3550000,33.3300000,33.3301000,15922
US1.TWTR_delisted_875018,1,20190326,120600,33.3300000,33.3600000,33.3200000,33.3600000,31547
US1.TWTR_delisted_875018,1,20190326,120700,33.3574000,33.3700000,33.3500000,33.3549000,22678
US1.TWTR_delisted_875018,1,20190326,120800,33.3600000,33.3800000,33.3600000,33.3700000,13500
US1.TWTR_delisted_875018,1,20190326,120900,33.3700000,33.3870000,33.3515000,33.3800000,10609
US1.TWTR_delisted_875018,1,20190326,121000,33.3800000,33.4000000,33.3600000,33.3800000,24304
US1.TWTR_delisted_875018,1,20190326,121100,33.3800000,33.4000000,33.3700000,33.3970000,18792
US1.TWTR_delisted_875018,1,20190326,121200,33.3950000,33.4000000,33.3700000,33.3800000,11324
US1.TWTR_delisted_875018,1,20190326,121300,33.3750000,33.3900000,33.3700000,33.3800000,19128
US1.TWTR_delisted_875018,1,20190326,121400,33.3900000,33.4100000,33.3800000,33.4000000,20611
US1.TWTR_delisted_875018,1,20190326,121500,33.4000000,33.4200000,33.3800000,33.3900000,36264
US1.TWTR_delisted_875018,1,20190326,121600,33.3900000,33.4100000,33.3700000,33.4000000,9800
US1.TWTR_delisted_875018,1,20190326,121700,33.4050000,33.4100000,33.4000000,33.4015000,11540
US1.TWTR_delisted_875018,1,20190326,121800,33.4050000,33.4050000,33.3800000,33.3900000,21542
US1.TWTR_delisted_875018,1,20190326,121900,33.3900000,33.3900000,33.3800000,33.3800000,5522
US1.TWTR_delisted_875018,1,20190326,122000,33.3800000,33.3900000,33.3750000,33.3900000,10123
US1.TWTR_delisted_875018,1,20190326,122100,33.3900000,33.4400000,33.3900000,33.4100000,68831
US1.TWTR_delisted_875018,1,20190326,122200,33.4100000,33.4235000,33.4000000,33.4100000,21300
US1.TWTR_delisted_875018,1,20190326,122300,33.4100000,33.4200000,33.4000000,33.4000000,16678
US1.TWTR_delisted_875018,1,20190326,122400,33.4000000,33.4000000,33.3400000,33.3600000,71519
US1.TWTR_delisted_875018,1,20190326,122500,33.3699000,33.3699000,33.3400000,33.3500000,41557
US1.TWTR_delisted_875018,1,20190326,122600,33.3400000,33.3701000,33.3400000,33.3672000,21703
US1.TWTR_delisted_875018,1,20190326,122700,33.3650000,33.3700000,33.3100000,33.3200000,35679
US1.TWTR_delisted_875018,1,20190326,122800,33.3150000,33.3400000,33.3100000,33.3300000,24283
US1.TWTR_delisted_875018,1,20190326,122900,33.3300000,33.3350000,33.3100000,33.3200000,46631
US1.TWTR_delisted_875018,1,20190326,123000,33.3290000,33.3700000,33.3200000,33.3575000,33986
US1.TWTR_delisted_875018,1,20190326,123100,33.3500000,33.3700000,33.3500000,33.3650000,9145
US1.TWTR_delisted_875018,1,20190326,123200,33.3700000,33.3737000,33.3500000,33.3737000,43554
US1.TWTR_delisted_875018,1,20190326,123300,33.3800000,33.4000000,33.3700000,33.4000000,21738
US1.TWTR_delisted_875018,1,20190326,123400,33.4000000,33.4150000,33.4000000,33.4100000,16864
US1.TWTR_delisted_875018,1,20190326,123500,33.4100000,33.4200000,33.4000000,33.4100000,16314
US1.TWTR_delisted_875018,1,20190326,123600,33.4002000,33.4400000,33.4000000,33.4300000,27186
US1.TWTR_delisted_875018,1,20190326,123700,33.4350000,33.4451000,33.4300000,33.4300000,32560
US1.TWTR_delisted_875018,1,20190326,123800,33.4400000,33.4600000,33.4300000,33.4550000,21507
US1.TWTR_delisted_875018,1,20190326,123900,33.4578000,33.4700000,33.4500000,33.4700000,26485
US1.TWTR_delisted_875018,1,20190326,124000,33.4607000,33.4759000,33.4500000,33.4650000,51447
US1.TWTR_delisted_875018,1,20190326,124100,33.4600000,33.4700000,33.4200000,33.4300000,42991
US1.TWTR_delisted_875018,1,20190326,124200,33.4400000,33.4700000,33.4300000,33.4600000,48054
US1.TWTR_delisted_875018,1,20190326,124300,33.4600000,33.4900000,33.4600000,33.4850000,56931
US1.TWTR_delisted_875018,1,20190326,124400,33.4850000,33.4850000,33.4550000,33.4600000,38656
US1.TWTR_delisted_875018,1,20190326,124500,33.4681000,33.4853000,33.4681000,33.4750000,25703
US1.TWTR_delisted_875018,1,20190326,124600,33.4700000,33.5000000,33.4700000,33.4800000,14375
US1.TWTR_delisted_875018,1,20190326,124700,33.4800000,33.5000000,33.4600000,33.4850000,18673
US1.TWTR_delisted_875018,1,20190326,124800,33.4850000,33.5000000,33.4700000,33.4950000,19800
US1.TWTR_delisted_875018,1,20190326,124900,33.4900000,33.4950000,33.4300000,33.4500000,70631
US1.TWTR_delisted_875018,1,20190326,125000,33.4500000,33.4600000,33.4400000,33.4600000,17299
US1.TWTR_delisted_875018,1,20190326,125100,33.4700000,33.4800000,33.4600000,33.4700000,15115
US1.TWTR_delisted_875018,1,20190326,125200,33.4700000,33.4900000,33.4600000,33.4800000,9004
US1.TWTR_delisted_875018,1,20190326,125300,33.4800000,33.4800000,33.4600000,33.4600000,13349
US1.TWTR_delisted_875018,1,20190326,125400,33.4700000,33.4846000,33.4700000,33.4800000,17208
US1.TWTR_delisted_875018,1,20190326,125500,33.4800000,33.4900000,33.4700000,33.4900000,14799
US1.TWTR_delisted_875018,1,20190326,125600,33.4900000,33.5100000,33.4650000,33.4800000,62118
US1.TWTR_delisted_875018,1,20190326,125700,33.4800000,33.4900000,33.4700000,33.4800000,25993
US1.TWTR_delisted_875018,1,20190326,125800,33.4900000,33.5000000,33.4700000,33.4710000,21006
US1.TWTR_delisted_875018,1,20190326,125900,33.4800000,33.4800000,33.4400000,33.4400000,9921
US1.TWTR_delisted_875018,1,20190326,130000,33.4400000,33.4600000,33.4400000,33.4600000,29623
US1.TWTR_delisted_875018,1,20190326,130100,33.4550000,33.4650000,33.4500000,33.4600000,9318
US1.TWTR_delisted_875018,1,20190326,130200,33.4600000,33.4700000,33.4500000,33.4500000,12407
US1.TWTR_delisted_875018,1,20190326,130300,33.4500000,33.4700000,33.4500000,33.4700000,21641
US1.TWTR_delisted_875018,1,20190326,130400,33.4700000,33.4950000,33.4500000,33.4950000,23677
US1.TWTR_delisted_875018,1,20190326,130500,33.5000000,33.5200000,33.4900000,33.5000000,24414
US1.TWTR_delisted_875018,1,20190326,130600,33.4900000,33.5000000,33.4300000,33.4300000,39079
US1.TWTR_delisted_875018,1,20190326,130700,33.4400000,33.4500000,33.4300000,33.4400000,17077
US1.TWTR_delisted_875018,1,20190326,130800,33.4366000,33.4600000,33.4300000,33.4400000,15126
US1.TWTR_delisted_875018,1,20190326,130900,33.4400000,33.4400000,33.3800000,33.3900000,16889
US1.TWTR_delisted_875018,1,20190326,131000,33.3900000,33.4100000,33.3300000,33.3350000,30199
US1.TWTR_delisted_875018,1,20190326,131100,33.3400000,33.3750000,33.3400000,33.3750000,26265
US1.TWTR_delisted_875018,1,20190326,131200,33.3700000,33.3800000,33.3500000,33.3600000,8903
US1.TWTR_delisted_875018,1,20190326,131300,33.3550000,33.3600000,33.3350000,33.3500000,21527
US1.TWTR_delisted_875018,1,20190326,131400,33.3600000,33.3650000,33.3450000,33.3450000,11140
US1.TWTR_delisted_875018,1,20190326,131500,33.3500000,33.3700000,33.3400000,33.3700000,7802
US1.TWTR_delisted_875018,1,20190326,131600,33.3600000,33.3695000,33.3400000,33.3450000,13556
US1.TWTR_delisted_875018,1,20190326,131700,33.3400000,33.3450000,33.3200000,33.3350000,21772
US1.TWTR_delisted_875018,1,20190326,131800,33.3400000,33.3600000,33.3400000,33.3500000,18217
US1.TWTR_delisted_875018,1,20190326,131900,33.3450000,33.3600000,33.3400000,33.3600000,9474
US1.TWTR_delisted_875018,1,20190326,132000,33.3590000,33.3700000,33.3400000,33.3700000,24336
US1.TWTR_delisted_875018,1,20190326,132100,33.3700000,33.3700000,33.3500000,33.3600000,15085
US1.TWTR_delisted_875018,1,20190326,132200,33.3550000,33.3650000,33.3400000,33.3650000,15981
US1.TWTR_delisted_875018,1,20190326,132300,33.3700000,33.4000000,33.3700000,33.3900000,8950
US1.TWTR_delisted_875018,1,20190326,132400,33.3952000,33.4200000,33.3868000,33.4100000,22906
US1.TWTR_delisted_875018,1,20190326,132500,33.4050000,33.4050000,33.3900000,33.3985000,17626
US1.TWTR_delisted_875018,1,20190326,132600,33.3909000,33.4000000,33.3800000,33.4000000,23630
US1.TWTR_delisted_875018,1,20190326,132700,33.4000000,33.4100000,33.3900000,33.4100000,12958
US1.TWTR_delisted_875018,1,20190326,132800,33.4100000,33.4100000,33.3949000,33.4000000,10789
US1.TWTR_delisted_875018,1,20190326,132900,33.4100000,33.4200000,33.3900000,33.4000000,16234
US1.TWTR_delisted_875018,1,20190326,133000,33.4000000,33.4100000,33.4000000,33.4050000,5880
US1.TWTR_delisted_875018,1,20190326,133100,33.4000000,33.4100000,33.3800000,33.3800000,35070
US1.TWTR_delisted_875018,1,20190326,133200,33.3800000,33.3900000,33.3700000,33.3700000,63182
US1.TWTR_delisted_875018,1,20190326,133300,33.3750000,33.3900000,33.3700000,33.3800000,26777
US1.TWTR_delisted_875018,1,20190326,133400,33.3900000,33.3900000,33.3500000,33.3500000,23072
US1.TWTR_delisted_875018,1,20190326,133500,33.3500000,33.3600000,33.3500000,33.3600000,17316
US1.TWTR_delisted_875018,1,20190326,133600,33.3600000,33.3700000,33.3500000,33.3650000,15592
US1.TWTR_delisted_875018,1,20190326,133700,33.3600000,33.3600000,33.3300000,33.3400000,40107
US1.TWTR_delisted_875018,1,20190326,133800,33.3400000,33.3400000,33.3100000,33.3350000,36804
US1.TWTR_delisted_875018,1,20190326,133900,33.3300000,33.3400000,33.3100000,33.3387000,30146
US1.TWTR_delisted_875018,1,20190326,134000,33.3300000,33.3500000,33.3300000,33.3400000,12096
US1.TWTR_delisted_875018,1,20190326,134100,33.3400000,33.3500000,33.3400000,33.3500000,34195
US1.TWTR_delisted_875018,1,20190326,134200,33.3490000,33.3600000,33.3400000,33.3600000,32633
US1.TWTR_delisted_875018,1,20190326,134300,33.3655000,33.3655000,33.3300000,33.3400000,13426
US1.TWTR_delisted_875018,1,20190326,134400,33.3400000,33.3500000,33.3300000,33.3400000,7456
US1.TWTR_delisted_875018,1,20190326,134500,33.3300000,33.3350000,33.3100000,33.3300000,21043
US1.TWTR_delisted_875018,1,20190326,134600,33.3200000,33.3500000,33.3200000,33.3500000,5831
US1.TWTR_delisted_875018,1,20190326,134700,33.3500000,33.3690000,33.3500000,33.3638000,9050
US1.TWTR_delisted_875018,1,20190326,134800,33.3700000,33.3700000,33.3400000,33.3500000,18994
US1.TWTR_delisted_875018,1,20190326,134900,33.3500000,33.3531000,33.3400000,33.3500000,5241
US1.TWTR_delisted_875018,1,20190326,135000,33.3600000,33.3600000,33.3600000,33.3600000,9237
US1.TWTR_delisted_875018,1,20190326,135100,33.3583000,33.3900000,33.3546000,33.3800000,22244
US1.TWTR_delisted_875018,1,20190326,135200,33.3800000,33.3800000,33.3400000,33.3400000,36672
US1.TWTR_delisted_875018,1,20190326,135300,33.3400000,33.3500000,33.3200000,33.3300000,13701
US1.TWTR_delisted_875018,1,20190326,135400,33.3300000,33.3379000,33.3200000,33.3200000,9481
US1.TWTR_delisted_875018,1,20190326,135500,33.3200000,33.3500000,33.3100000,33.3200000,21552
US1.TWTR_delisted_875018,1,20190326,135600,33.3200000,33.3242000,33.3100000,33.3167000,10222
US1.TWTR_delisted_875018,1,20190326,135700,33.3100000,33.3200000,33.3000000,33.3050000,27850
US1.TWTR_delisted_875018,1,20190326,135800,33.3050000,33.3050000,33.2800000,33.2997000,26309
US1.TWTR_delisted_875018,1,20190326,135900,33.2950000,33.2950000,33.2700000,33.2722000,31210
US1.TWTR_delisted_875018,1,20190326,140000,33.2800000,33.2900000,33.2700000,33.2700000,50580
US1.TWTR_delisted_875018,1,20190326,140100,33.2700000,33.2850000,33.2600000,33.2600000,20006
US1.TWTR_delisted_875018,1,20190326,140200,33.2600000,33.2700000,33.2471000,33.2471000,19460
US1.TWTR_delisted_875018,1,20190326,140300,33.2500000,33.2500000,33.1900000,33.1900000,79490
US1.TWTR_delisted_875018,1,20190326,140400,33.1900000,33.2000000,33.1650000,33.1650000,62703
US1.TWTR_delisted_875018,1,20190326,140500,33.1600000,33.1700000,33.1300000,33.1400000,65960
US1.TWTR_delisted_875018,1,20190326,140600,33.1400000,33.1500000,33.1101000,33.1101000,43169
US1.TWTR_delisted_875018,1,20190326,140700,33.1100000,33.1375000,33.1000000,33.1300000,67577
US1.TWTR_delisted_875018,1,20190326,140800,33.1255000,33.1474000,33.1250000,33.1450000,12926
US1.TWTR_delisted_875018,1,20190326,140900,33.1500000,33.1600000,33.1300000,33.1300000,26466
US1.TWTR_delisted_875018,1,20190326,141000,33.1300000,33.1300000,33.0800000,33.1000000,50476
US1.TWTR_delisted_875018,1,20190326,141100,33.0900000,33.0900000,33.0400000,33.0511000,66964
US1.TWTR_delisted_875018,1,20190326,141200,33.0600000,33.0787000,33.0523000,33.0787000,14500
US1.TWTR_delisted_875018,1,20190326,141300,33.0750000,33.0900000,33.0600000,33.0900000,19220
US1.TWTR_delisted_875018,1,20190326,141400,33.0988000,33.0998000,33.0435000,33.0542000,35431
US1.TWTR_delisted_875018,1,20190326,141500,33.0587000,33.0600000,33.0300000,33.0325000,38947
US1.TWTR_delisted_875018,1,20190326,141600,33.0316000,33.0400000,33.0200000,33.0400000,15993
US1.TWTR_delisted_875018,1,20190326,141700,33.0399000,33.0750000,33.0350000,33.0650000,42922
US1.TWTR_delisted_875018,1,20190326,141800,33.0700000,33.0700000,33.0500000,33.0700000,31413
US1.TWTR_delisted_875018,1,20190326,141900,33.0701000,33.0800000,33.0550000,33.0550000,38122
US1.TWTR_delisted_875018,1,20190326,142000,33.0550000,33.0600000,33.0500000,33.0565000,11267
US1.TWTR_delisted_875018,1,20190326,142100,33.0559000,33.0700000,33.0500000,33.0650000,41133
US1.TWTR_delisted_875018,1,20190326,142200,33.0695000,33.0695000,33.0400000,33.0400000,13791
US1.TWTR_delisted_875018,1,20190326,142300,33.0350000,33.0400000,33.0115000,33.0310000,24554
US1.TWTR_delisted_875018,1,20190326,142400,33.0400000,33.0732000,33.0400000,33.0732000,6953
US1.TWTR_delisted_875018,1,20190326,142500,33.0800000,33.0900000,33.0700000,33.0900000,35764
US1.TWTR_delisted_875018,1,20190326,142600,33.0857000,33.0900000,33.0750000,33.0800000,6105
US1.TWTR_delisted_875018,1,20190326,142700,33.0800000,33.0800000,33.0500000,33.0600000,19580
US1.TWTR_delisted_875018,1,20190326,142800,33.0700000,33.0750000,33.0500000,33.0500000,8732
US1.TWTR_delisted_875018,1,20190326,142900,33.0557000,33.0700000,33.0428000,33.0450000,22025
US1.TWTR_delisted_875018,1,20190326,143000,33.0400000,33.0619000,33.0300000,33.0400000,29563
US1.TWTR_delisted_875018,1,20190326,143100,33.0306000,33.0400000,33.0201000,33.0300000,42017
US1.TWTR_delisted_875018,1,20190326,143200,33.0200000,33.0200000,32.9400000,32.9500000,106850
US1.TWTR_delisted_875018,1,20190326,143300,32.9700000,32.9800000,32.9600000,32.9800000,30098
US1.TWTR_delisted_875018,1,20190326,143400,32.9718000,33.0000000,32.9700000,32.9900000,38529
US1.TWTR_delisted_875018,1,20190326,143500,32.9952000,33.0200000,32.9862000,33.0100000,17520
US1.TWTR_delisted_875018,1,20190326,143600,33.0100000,33.0500000,33.0070000,33.0400000,69077
US1.TWTR_delisted_875018,1,20190326,143700,33.0350000,33.0700000,33.0350000,33.0700000,22827
US1.TWTR_delisted_875018,1,20190326,143800,33.0748000,33.0800000,33.0400000,33.0400000,27876
US1.TWTR_delisted_875018,1,20190326,143900,33.0400000,33.0843000,33.0400000,33.0843000,13132
US1.TWTR_delisted_875018,1,20190326,144000,33.0800000,33.0800000,33.0699000,33.0699000,7590
US1.TWTR_delisted_875018,1,20190326,144100,33.0800000,33.0853000,33.0700000,33.0800000,14395
US1.TWTR_delisted_875018,1,20190326,144200,33.0800000,33.0900000,33.0800000,33.0900000,7604
US1.TWTR_delisted_875018,1,20190326,144300,33.0900000,33.1100000,33.0700000,33.0751000,32456
US1.TWTR_delisted_875018,1,20190326,144400,33.0700000,33.0910000,33.0700000,33.0858000,11958
US1.TWTR_delisted_875018,1,20190326,144500,33.0900000,33.1000000,33.0801000,33.1000000,8151
US1.TWTR_delisted_875018,1,20190326,144600,33.1100000,33.1100000,33.1000000,33.1000000,11988
US1.TWTR_delisted_875018,1,20190326,144700,33.1000000,33.1100000,33.0900000,33.1100000,13136
US1.TWTR_delisted_875018,1,20190326,144800,33.1100000,33.1158000,33.0900000,33.0900000,18245
US1.TWTR_delisted_875018,1,20190326,144900,33.0850000,33.1100000,33.0850000,33.1099000,6216
US1.TWTR_delisted_875018,1,20190326,145000,33.1000000,33.1200000,33.0900000,33.1052000,22741
US1.TWTR_delisted_875018,1,20190326,145100,33.1100000,33.1150000,33.0800000,33.0900000,5695
US1.TWTR_delisted_875018,1,20190326,145200,33.0881000,33.0881000,33.0700000,33.0800000,28240
US1.TWTR_delisted_875018,1,20190326,145300,33.0700000,33.0772000,33.0700000,33.0700000,26328
US1.TWTR_delisted_875018,1,20190326,145400,33.0700000,33.0700000,33.0500000,33.0700000,18471
US1.TWTR_delisted_875018,1,20190326,145500,33.0700000,33.0800000,33.0200000,33.0200000,23884
US1.TWTR_delisted_875018,1,20190326,145600,33.0200000,33.0400000,33.0100000,33.0350000,37135
US1.TWTR_delisted_875018,1,20190326,145700,33.0352000,33.0500000,33.0315000,33.0498000,15475
US1.TWTR_delisted_875018,1,20190326,145800,33.0500000,33.1000000,33.0500000,33.1000000,21452
US1.TWTR_delisted_875018,1,20190326,145900,33.1000000,33.1100000,33.0900000,33.1000000,20491
US1.TWTR_delisted_875018,1,20190326,150000,33.1089000,33.1200000,33.0999000,33.1191000,13721
US1.TWTR_delisted_875018,1,20190326,150100,33.1100000,33.1405000,33.1000000,33.1400000,14015
US1.TWTR_delisted_875018,1,20190326,150200,33.1400000,33.1600000,33.1305000,33.1500000,15570
US1.TWTR_delisted_875018,1,20190326,150300,33.1550000,33.1550000,33.1250000,33.1300000,25215
US1.TWTR_delisted_875018,1,20190326,150400,33.1200000,33.1300000,33.1100000,33.1200000,28929
US1.TWTR_delisted_875018,1,20190326,150500,33.1200000,33.1299000,33.1100000,33.1299000,22180
US1.TWTR_delisted_875018,1,20190326,150600,33.1250000,33.1300000,33.1116000,33.1150000,8300
US1.TWTR_delisted_875018,1,20190326,150700,33.1200000,33.1200000,33.1050000,33.1150000,19386
US1.TWTR_delisted_875018,1,20190326,150800,33.1100000,33.1300000,33.1100000,33.1300000,3446
US1.TWTR_delisted_875018,1,20190326,150900,33.1300000,33.1500000,33.1250000,33.1500000,12036
US1.TWTR_delisted_875018,1,20190326,151000,33.1500000,33.1565000,33.1300000,33.1300000,13532
US1.TWTR_delisted_875018,1,20190326,151100,33.1300000,33.1400000,33.1150000,33.1200000,4258
US1.TWTR_delisted_875018,1,20190326,151200,33.1200000,33.1300000,33.1139000,33.1300000,20116
US1.TWTR_delisted_875018,1,20190326,151300,33.1233000,33.1450000,33.1233000,33.1400000,6526
US1.TWTR_delisted_875018,1,20190326,151400,33.1350000,33.1400000,33.1200000,33.1237000,10960
US1.TWTR_delisted_875018,1,20190326,151500,33.1200000,33.1400000,33.1100000,33.1100000,15100
US1.TWTR_delisted_875018,1,20190326,151600,33.1160000,33.1160000,33.0900000,33.0957000,7440
US1.TWTR_delisted_875018,1,20190326,151700,33.0900000,33.0950000,33.0700000,33.0900000,28303
US1.TWTR_delisted_875018,1,20190326,151800,33.0800000,33.0950000,33.0600000,33.0754000,14693
US1.TWTR_delisted_875018,1,20190326,151900,33.0800000,33.1066000,33.0800000,33.0899000,12748
US1.TWTR_delisted_875018,1,20190326,152000,33.0900000,33.1000000,33.0600000,33.0650000,16663
US1.TWTR_delisted_875018,1,20190326,152100,33.0700000,33.0850000,33.0500000,33.0700000,15865
US1.TWTR_delisted_875018,1,20190326,152200,33.0700000,33.0800000,33.0350000,33.0500000,18542
US1.TWTR_delisted_875018,1,20190326,152300,33.0500000,33.0650000,33.0450000,33.0585000,6517
US1.TWTR_delisted_875018,1,20190326,152400,33.0542000,33.0800000,33.0400000,33.0550000,16661
US1.TWTR_delisted_875018,1,20190326,152500,33.0593000,33.0700000,33.0300000,33.0350000,21445
US1.TWTR_delisted_875018,1,20190326,152600,33.0399000,33.0399000,33.0000000,33.0200000,49213
US1.TWTR_delisted_875018,1,20190326,152700,33.0130000,33.0300000,33.0130000,33.0241000,15913
US1.TWTR_delisted_875018,1,20190326,152800,33.0300000,33.0450000,33.0100000,33.0200000,20899
US1.TWTR_delisted_875018,1,20190326,152900,33.0200000,33.0200000,33.0100000,33.0100000,13317
US1.TWTR_delisted_875018,1,20190326,153000,33.0100000,33.0200000,32.9950000,32.9950000,37497
US1.TWTR_delisted_875018,1,20190326,153100,33.0000000,33.0000000,32.9700000,32.9900000,36766
US1.TWTR_delisted_875018,1,20190326,153200,33.0000000,33.0250000,32.9900000,33.0150000,28723
US1.TWTR_delisted_875018,1,20190326,153300,33.0200000,33.0400000,33.0000000,33.0300000,15935
US1.TWTR_delisted_875018,1,20190326,153400,33.0200000,33.0300000,33.0000000,33.0000000,21004
US1.TWTR_delisted_875018,1,20190326,153500,32.9950000,33.0100000,32.9900000,33.0100000,19988
US1.TWTR_delisted_875018,1,20190326,153600,33.0100000,33.0300000,33.0000000,33.0050000,19059
US1.TWTR_delisted_875018,1,20190326,153700,33.0050000,33.0100000,32.9950000,33.0000000,18790
US1.TWTR_delisted_875018,1,20190326,153800,33.0100000,33.0156000,32.9900000,33.0000000,56691
US1.TWTR_delisted_875018,1,20190326,153900,33.0000000,33.0100000,32.9800000,32.9900000,25075
US1.TWTR_delisted_875018,1,20190326,154000,33.0000000,33.0100000,32.9900000,32.9906000,31392
US1.TWTR_delisted_875018,1,20190326,154100,32.9900000,33.0100000,32.9800000,32.9900000,44242
US1.TWTR_delisted_875018,1,20190326,154200,33.0000000,33.0000000,32.9850000,32.9900000,22305
US1.TWTR_delisted_875018,1,20190326,154300,32.9900000,32.9900000,32.9700000,32.9900000,35913
US1.TWTR_delisted_875018,1,20190326,154400,32.9850000,32.9900000,32.9700000,32.9800000,17335
US1.TWTR_delisted_875018,1,20190326,154500,32.9800000,32.9900000,32.9700000,32.9800000,39664
US1.TWTR_delisted_875018,1,20190326,154600,32.9700000,32.9750000,32.9500000,32.9700000,57212
US1.TWTR_delisted_875018,1,20190326,154700,32.9700000,32.9900000,32.9650000,32.9800000,34541
US1.TWTR_delisted_875018,1,20190326,154800,32.9800000,33.0000000,32.9750000,32.9900000,27668
US1.TWTR_delisted_875018,1,20190326,154900,33.0000000,33.0200000,32.9950000,33.0000000,26468
US1.TWTR_delisted_875018,1,20190326,155000,33.0000000,33.0100000,32.9900000,33.0000000,23161
US1.TWTR_delisted_875018,1,20190326,155100,33.0000000,33.0100000,33.0000000,33.0050000,15974
US1.TWTR_delisted_875018,1,20190326,155200,33.0100000,33.0200000,33.0000000,33.0150000,52761
US1.TWTR_delisted_875018,1,20190326,155300,33.0100000,33.0200000,33.0100000,33.0100000,55423
US1.TWTR_delisted_875018,1,20190326,155400,33.0150000,33.0300000,33.0100000,33.0250000,86061
US1.TWTR_delisted_875018,1,20190326,155500,33.0300000,33.0400000,33.0200000,33.0350000,64303
US1.TWTR_delisted_875018,1,20190326,155600,33.0400000,33.0800000,33.0400000,33.0550000,116553
US1.TWTR_delisted_875018,1,20190326,155700,33.0500000,33.0600000,33.0400000,33.0500000,53200
US1.TWTR_delisted_875018,1,20190326,155800,33.0400000,33.0500000,33.0300000,33.0500000,112691
US1.TWTR_delisted_875018,1,20190326,155900,33.0500000,33.0600000,33.0300000,33.0450000,96563
US1.TWTR_delisted_875018,1,20190326,160000,33.0400000,33.0800000,33.0400000,33.0500000,190818
US1.TWTR_delisted_875018,1,20190327,093100,32.9300000,33.0700000,32.8600000,33.0700000,168253
US1.TWTR_delisted_875018,1,20190327,093200,33.0700000,33.1500000,32.9100000,32.9400000,107294
US1.TWTR_delisted_875018,1,20190327,093300,32.9250000,33.1200000,32.9114000,32.9850000,115631
US1.TWTR_delisted_875018,1,20190327,093400,32.9800000,33.0500000,32.9400000,33.0400000,84024
US1.TWTR_delisted_875018,1,20190327,093500,33.0600000,33.1100000,33.0000000,33.0100000,88394
US1.TWTR_delisted_875018,1,20190327,093600,33.0100000,33.1300000,33.0000000,33.0797000,50495
US1.TWTR_delisted_875018,1,20190327,093700,33.0600000,33.2100000,33.0568000,33.1763000,67205
US1.TWTR_delisted_875018,1,20190327,093800,33.1700000,33.2400000,33.1600000,33.2109000,63754
US1.TWTR_delisted_875018,1,20190327,093900,33.2150000,33.2500000,33.1800000,33.2400000,46838
US1.TWTR_delisted_875018,1,20190327,094000,33.2400000,33.2400000,33.1763000,33.2199000,47102
US1.TWTR_delisted_875018,1,20190327,094100,33.2150000,33.2300000,33.0700000,33.0900000,41283
US1.TWTR_delisted_875018,1,20190327,094200,33.0942000,33.2000000,33.0942000,33.1900000,59435
US1.TWTR_delisted_875018,1,20190327,094300,33.1900000,33.3200000,33.1900000,33.3100000,87065
US1.TWTR_delisted_875018,1,20190327,094400,33.3050000,33.3100000,33.1950000,33.2000000,34545
US1.TWTR_delisted_875018,1,20190327,094500,33.2100000,33.2400000,33.1700000,33.1700000,23565
US1.TWTR_delisted_875018,1,20190327,094600,33.1700000,33.2100000,33.1400000,33.2100000,84710
US1.TWTR_delisted_875018,1,20190327,094700,33.2101000,33.2800000,33.2100000,33.2800000,36280
US1.TWTR_delisted_875018,1,20190327,094800,33.2900000,33.3200000,33.2750000,33.3050000,44500
US1.TWTR_delisted_875018,1,20190327,094900,33.3000000,33.3050000,33.2150000,33.2150000,47170
US1.TWTR_delisted_875018,1,20190327,095000,33.2150000,33.2500000,33.2050000,33.2462000,50129
US1.TWTR_delisted_875018,1,20190327,095100,33.2500000,33.3200000,33.2450000,33.3100000,37702
US1.TWTR_delisted_875018,1,20190327,095200,33.3150000,33.4522000,33.3150000,33.4100000,82611
US1.TWTR_delisted_875018,1,20190327,095300,33.4200000,33.4400000,33.3800000,33.3900000,25366
US1.TWTR_delisted_875018,1,20190327,095400,33.3950000,33.4050000,33.3600000,33.4050000,29671
US1.TWTR_delisted_875018,1,20190327,095500,33.4100000,33.4300000,33.3404000,33.3404000,42408
US1.TWTR_delisted_875018,1,20190327,095600,33.3400000,33.3600000,33.3010000,33.3300000,33436
US1.TWTR_delisted_875018,1,20190327,095700,33.3300000,33.3500000,33.2400000,33.2600000,31399
US1.TWTR_delisted_875018,1,20190327,095800,33.2600000,33.2900000,33.2600000,33.2743000,17624
US1.TWTR_delisted_875018,1,20190327,095900,33.2700000,33.2800000,33.2400000,33.2400000,40954
US1.TWTR_delisted_875018,1,20190327,100000,33.2400000,33.2500000,33.2200000,33.2427000,19064
US1.TWTR_delisted_875018,1,20190327,100100,33.2450000,33.2500000,33.2200000,33.2200000,43610
US1.TWTR_delisted_875018,1,20190327,100200,33.2300000,33.2400000,33.1900000,33.1900000,37179
US1.TWTR_delisted_875018,1,20190327,100300,33.1991000,33.2300000,33.1950000,33.2300000,25696
US1.TWTR_delisted_875018,1,20190327,100400,33.2200000,33.2300000,33.2100000,33.2267000,17147
US1.TWTR_delisted_875018,1,20190327,100500,33.2200000,33.2200000,33.1850000,33.1900000,18507
US1.TWTR_delisted_875018,1,20190327,100600,33.1850000,33.2000000,33.1550000,33.1800000,24809
US1.TWTR_delisted_875018,1,20190327,100700,33.1800000,33.2350000,33.1800000,33.2300000,48969
US1.TWTR_delisted_875018,1,20190327,100800,33.2300000,33.2600000,33.2200000,33.2200000,18860
US1.TWTR_delisted_875018,1,20190327,100900,33.2300000,33.2601000,33.2000000,33.2000000,13207
US1.TWTR_delisted_875018,1,20190327,101000,33.2100000,33.2150000,33.1600000,33.1753000,26843
US1.TWTR_delisted_875018,1,20190327,101100,33.1748000,33.1748000,33.0900000,33.0901000,38462
US1.TWTR_delisted_875018,1,20190327,101200,33.1000000,33.1100000,33.0800000,33.0848000,24018
US1.TWTR_delisted_875018,1,20190327,101300,33.0850000,33.1400000,33.0850000,33.1351000,24701
US1.TWTR_delisted_875018,1,20190327,101400,33.1301000,33.1500000,33.1200000,33.1500000,21681
US1.TWTR_delisted_875018,1,20190327,101500,33.1450000,33.1485000,33.1150000,33.1200000,11260
US1.TWTR_delisted_875018,1,20190327,101600,33.1100000,33.1100000,33.0400000,33.0650000,35765
US1.TWTR_delisted_875018,1,20190327,101700,33.0700000,33.0800000,33.0500000,33.0700000,21128
US1.TWTR_delisted_875018,1,20190327,101800,33.0645000,33.0800000,33.0515000,33.0800000,33683
US1.TWTR_delisted_875018,1,20190327,101900,33.0800000,33.0990000,33.0700000,33.0900000,39131
US1.TWTR_delisted_875018,1,20190327,102000,33.0900000,33.1100000,33.0600000,33.1100000,41336
US1.TWTR_delisted_875018,1,20190327,102100,33.1062000,33.1077000,33.0700000,33.1000000,35256
US1.TWTR_delisted_875018,1,20190327,102200,33.0901000,33.0950000,33.0450000,33.0552000,31976
US1.TWTR_delisted_875018,1,20190327,102300,33.0600000,33.0900000,33.0600000,33.0800000,4650
US1.TWTR_delisted_875018,1,20190327,102400,33.0800000,33.1100000,33.0600000,33.1100000,18499
US1.TWTR_delisted_875018,1,20190327,102500,33.1100000,33.1200000,33.0930000,33.0950000,40823
US1.TWTR_delisted_875018,1,20190327,102600,33.1000000,33.1500000,33.1000000,33.1500000,29016
US1.TWTR_delisted_875018,1,20190327,102700,33.1400000,33.1400000,33.0999000,33.1000000,13062
US1.TWTR_delisted_875018,1,20190327,102800,33.1000000,33.1000000,33.0700000,33.0800000,10450
US1.TWTR_delisted_875018,1,20190327,102900,33.0800000,33.0900000,33.0700000,33.0700000,6400
US1.TWTR_delisted_875018,1,20190327,103000,33.0750000,33.0900000,33.0200000,33.0200000,65200
US1.TWTR_delisted_875018,1,20190327,103100,33.0200000,33.0400000,33.0125000,33.0200000,11959
US1.TWTR_delisted_875018,1,20190327,103200,33.0300000,33.0300000,32.9900000,32.9900000,25161
US1.TWTR_delisted_875018,1,20190327,103300,33.0000000,33.0000000,32.9400000,32.9400000,39439
US1.TWTR_delisted_875018,1,20190327,103400,32.9400000,32.9700000,32.9200000,32.9200000,27408
US1.TWTR_delisted_875018,1,20190327,103500,32.9100000,32.9200000,32.8800000,32.8805000,41877
US1.TWTR_delisted_875018,1,20190327,103600,32.8900000,32.9100000,32.8500000,32.8550000,56892
US1.TWTR_delisted_875018,1,20190327,103700,32.8527000,32.8540000,32.7800000,32.7800000,70249
US1.TWTR_delisted_875018,1,20190327,103800,32.7712000,32.7950000,32.7601000,32.7737000,34685
US1.TWTR_delisted_875018,1,20190327,103900,32.7800000,32.8140000,32.7700000,32.8000000,39406
US1.TWTR_delisted_875018,1,20190327,104000,32.8000000,32.8300000,32.7720000,32.7720000,26976
US1.TWTR_delisted_875018,1,20190327,104100,32.7752000,32.8100000,32.7500000,32.8100000,29305
US1.TWTR_delisted_875018,1,20190327,104200,32.8050000,32.8364000,32.7700000,32.8100000,25353
US1.TWTR_delisted_875018,1,20190327,104300,32.8057000,32.8376000,32.7500000,32.7500000,70622
US1.TWTR_delisted_875018,1,20190327,104400,32.7500000,32.7600000,32.7200000,32.7350000,54641
US1.TWTR_delisted_875018,1,20190327,104500,32.7400000,32.7500000,32.7300000,32.7440000,16880
US1.TWTR_delisted_875018,1,20190327,104600,32.7425000,32.7430000,32.6484000,32.6530000,162241
US1.TWTR_delisted_875018,1,20190327,104700,32.6400000,32.6500000,32.5800000,32.6224000,134633
US1.TWTR_delisted_875018,1,20190327,104800,32.6200000,32.6600000,32.6100000,32.6400000,41303
US1.TWTR_delisted_875018,1,20190327,104900,32.6500000,32.7100000,32.6500000,32.7000000,25100
US1.TWTR_delisted_875018,1,20190327,105000,32.7000000,32.7000000,32.6100000,32.6200000,40813
US1.TWTR_delisted_875018,1,20190327,105100,32.6200000,32.6500000,32.5800000,32.6430000,52441
US1.TWTR_delisted_875018,1,20190327,105200,32.6500000,32.7050000,32.6499000,32.6900000,40926
US1.TWTR_delisted_875018,1,20190327,105300,32.6600000,32.6900000,32.6350000,32.6600000,11306
US1.TWTR_delisted_875018,1,20190327,105400,32.6700000,32.7000000,32.6650000,32.6900000,15650
US1.TWTR_delisted_875018,1,20190327,105500,32.6900000,32.7300000,32.6900000,32.7300000,15123
US1.TWTR_delisted_875018,1,20190327,105600,32.7274000,32.7400000,32.7200000,32.7316000,12279
US1.TWTR_delisted_875018,1,20190327,105700,32.7300000,32.7300000,32.7100000,32.7100000,7104
US1.TWTR_delisted_875018,1,20190327,105800,32.7100000,32.7200000,32.7000000,32.7100000,7977
US1.TWTR_delisted_875018,1,20190327,105900,32.7100000,32.7400000,32.7000000,32.7200000,14395
US1.TWTR_delisted_875018,1,20190327,110000,32.7200000,32.7500000,32.7000000,32.7350000,21392
US1.TWTR_delisted_875018,1,20190327,110100,32.7300000,32.7400000,32.7100000,32.7300000,13775
US1.TWTR_delisted_875018,1,20190327,110200,32.7400000,32.7532000,32.7250000,32.7350000,24600
US1.TWTR_delisted_875018,1,20190327,110300,32.7300000,32.7300000,32.6800000,32.6800000,51080
US1.TWTR_delisted_875018,1,20190327,110400,32.6700000,32.6800000,32.6500000,32.6584000,31097
US1.TWTR_delisted_875018,1,20190327,110500,32.6600000,32.6600000,32.6400000,32.6500000,17515
US1.TWTR_delisted_875018,1,20190327,110600,32.6500000,32.6500000,32.6000000,32.6100000,48226
US1.TWTR_delisted_875018,1,20190327,110700,32.6000000,32.6300000,32.6000000,32.6200000,17713
US1.TWTR_delisted_875018,1,20190327,110800,32.6300000,32.6500000,32.6100000,32.6300000,16829
US1.TWTR_delisted_875018,1,20190327,110900,32.6200000,32.6300000,32.6000000,32.6100000,18424
US1.TWTR_delisted_875018,1,20190327,111000,32.6050000,32.6200000,32.5610000,32.6200000,52011
US1.TWTR_delisted_875018,1,20190327,111100,32.6100000,32.6525000,32.6100000,32.6400000,13503
US1.TWTR_delisted_875018,1,20190327,111200,32.6400000,32.6495000,32.6100000,32.6300000,20007
US1.TWTR_delisted_875018,1,20190327,111300,32.6200000,32.6300000,32.5850000,32.5900000,22032
US1.TWTR_delisted_875018,1,20190327,111400,32.5800000,32.6000000,32.5300000,32.5500000,43237
US1.TWTR_delisted_875018,1,20190327,111500,32.5500000,32.5500000,32.5274000,32.5274000,20893
US1.TWTR_delisted_875018,1,20190327,111600,32.5206000,32.5300000,32.4700000,32.4800000,55639
US1.TWTR_delisted_875018,1,20190327,111700,32.4900000,32.5000000,32.4600000,32.4800000,40339
US1.TWTR_delisted_875018,1,20190327,111800,32.4900000,32.5200000,32.4800000,32.4950000,27004
US1.TWTR_delisted_875018,1,20190327,111900,32.4950000,32.5000000,32.4700000,32.4900000,20769
US1.TWTR_delisted_875018,1,20190327,112000,32.4900000,32.4900000,32.4623000,32.4789000,25537
US1.TWTR_delisted_875018,1,20190327,112100,32.4738000,32.5050000,32.4500000,32.4900000,38087
US1.TWTR_delisted_875018,1,20190327,112200,32.4900000,32.5400000,32.4850000,32.5350000,25213
US1.TWTR_delisted_875018,1,20190327,112300,32.5400000,32.5650000,32.5400000,32.5550000,28838
US1.TWTR_delisted_875018,1,20190327,112400,32.5600000,32.5700000,32.5200000,32.5300000,49706
US1.TWTR_delisted_875018,1,20190327,112500,32.5350000,32.5900000,32.5350000,32.5650000,51921
US1.TWTR_delisted_875018,1,20190327,112600,32.5600000,32.5800000,32.5550000,32.5550000,17935
US1.TWTR_delisted_875018,1,20190327,112700,32.5550000,32.5600000,32.5100000,32.5300000,37326
US1.TWTR_delisted_875018,1,20190327,112800,32.5300000,32.5300000,32.4500000,32.4500000,35182
US1.TWTR_delisted_875018,1,20190327,112900,32.4400000,32.4400000,32.3800000,32.3900000,37562
US1.TWTR_delisted_875018,1,20190327,113000,32.3845000,32.4300000,32.3600000,32.3900000,88868
US1.TWTR_delisted_875018,1,20190327,113100,32.3850000,32.3900000,32.3200000,32.3300000,63564
US1.TWTR_delisted_875018,1,20190327,113200,32.3250000,32.3400000,32.3000000,32.3200000,72937
US1.TWTR_delisted_875018,1,20190327,113300,32.3250000,32.3600000,32.3050000,32.3050000,28812
US1.TWTR_delisted_875018,1,20190327,113400,32.3100000,32.3200000,32.2600000,32.2600000,69163
US1.TWTR_delisted_875018,1,20190327,113500,32.2600000,32.2600000,32.1900000,32.2000000,72644
US1.TWTR_delisted_875018,1,20190327,113600,32.2000000,32.2250000,32.1600000,32.2250000,90005
US1.TWTR_delisted_875018,1,20190327,113700,32.2239000,32.2700000,32.2100000,32.2650000,49136
US1.TWTR_delisted_875018,1,20190327,113800,32.2700000,32.3100000,32.2700000,32.2990000,52674
US1.TWTR_delisted_875018,1,20190327,113900,32.2950000,32.2950000,32.2500000,32.2600000,36311
US1.TWTR_delisted_875018,1,20190327,114000,32.2600000,32.2700000,32.2050000,32.2312000,24393
US1.TWTR_delisted_875018,1,20190327,114100,32.2391000,32.2700000,32.2310000,32.2500000,18244
US1.TWTR_delisted_875018,1,20190327,114200,32.2400000,32.2600000,32.2214000,32.2300000,23888
US1.TWTR_delisted_875018,1,20190327,114300,32.2300000,32.2300000,32.1900000,32.2101000,29251
US1.TWTR_delisted_875018,1,20190327,114400,32.2100000,32.2100000,32.1800000,32.2000000,46146
US1.TWTR_delisted_875018,1,20190327,114500,32.2000000,32.2000000,32.1400000,32.1400000,44859
US1.TWTR_delisted_875018,1,20190327,114600,32.1300000,32.1900000,32.1300000,32.1700000,17989
US1.TWTR_delisted_875018,1,20190327,114700,32.1800000,32.2001000,32.1600000,32.1750000,13703
US1.TWTR_delisted_875018,1,20190327,114800,32.1750000,32.1900000,32.1500000,32.1700000,27996
US1.TWTR_delisted_875018,1,20190327,114900,32.1700000,32.1700000,32.0900000,32.1000000,101175
US1.TWTR_delisted_875018,1,20190327,115000,32.1100000,32.1200000,32.0800000,32.0800000,75458
US1.TWTR_delisted_875018,1,20190327,115100,32.0800000,32.1350000,32.0600000,32.1350000,47745
US1.TWTR_delisted_875018,1,20190327,115200,32.1400000,32.1650000,32.1200000,32.1300000,43536
US1.TWTR_delisted_875018,1,20190327,115300,32.1278000,32.1300000,32.0850000,32.0850000,31050
US1.TWTR_delisted_875018,1,20190327,115400,32.0900000,32.1100000,32.0800000,32.0800000,36126
US1.TWTR_delisted_875018,1,20190327,115500,32.0900000,32.1166000,32.0700000,32.1100000,35024
US1.TWTR_delisted_875018,1,20190327,115600,32.1000000,32.1500000,32.0900000,32.1500000,34812
US1.TWTR_delisted_875018,1,20190327,115700,32.1500000,32.1600000,32.1300000,32.1300000,26290
US1.TWTR_delisted_875018,1,20190327,115800,32.1350000,32.1512000,32.1192000,32.1500000,31896
US1.TWTR_delisted_875018,1,20190327,115900,32.1500000,32.1500000,32.1100000,32.1250000,66539
US1.TWTR_delisted_875018,1,20190327,120000,32.1298000,32.1298000,32.0800000,32.0800000,33855
US1.TWTR_delisted_875018,1,20190327,120100,32.0800000,32.0800000,32.0200000,32.0242000,112890
US1.TWTR_delisted_875018,1,20190327,120200,32.0250000,32.0600000,32.0200000,32.0600000,57898
US1.TWTR_delisted_875018,1,20190327,120300,32.0550000,32.0600000,32.0300000,32.0400000,30496
US1.TWTR_delisted_875018,1,20190327,120400,32.0500000,32.0900000,32.0450000,32.0641000,33431
US1.TWTR_delisted_875018,1,20190327,120500,32.0700000,32.1060000,32.0550000,32.1000000,40130
US1.TWTR_delisted_875018,1,20190327,120600,32.1000000,32.1200000,32.0900000,32.1200000,33025
US1.TWTR_delisted_875018,1,20190327,120700,32.1200000,32.1600000,32.1100000,32.1500000,63182
US1.TWTR_delisted_875018,1,20190327,120800,32.1500000,32.1700000,32.1350000,32.1650000,75029
US1.TWTR_delisted_875018,1,20190327,120900,32.1600000,32.1600000,32.1300000,32.1400000,27023
US1.TWTR_delisted_875018,1,20190327,121000,32.1495000,32.1750000,32.1400000,32.1700000,22289
US1.TWTR_delisted_875018,1,20190327,121100,32.1700000,32.1800000,32.1500000,32.1500000,33591
US1.TWTR_delisted_875018,1,20190327,121200,32.1500000,32.1500000,32.1299000,32.1400000,33950
US1.TWTR_delisted_875018,1,20190327,121300,32.1435000,32.2100000,32.1400000,32.2000000,25388
US1.TWTR_delisted_875018,1,20190327,121400,32.2000000,32.2300000,32.1699000,32.1699000,36402
US1.TWTR_delisted_875018,1,20190327,121500,32.1600000,32.1700000,32.1500000,32.1500000,31015
US1.TWTR_delisted_875018,1,20190327,121600,32.1500000,32.1500000,32.1137000,32.1200000,22950
US1.TWTR_delisted_875018,1,20190327,121700,32.1250000,32.1800000,32.1200000,32.1750000,34507
US1.TWTR_delisted_875018,1,20190327,121800,32.1800000,32.1800000,32.1548000,32.1700000,23413
US1.TWTR_delisted_875018,1,20190327,121900,32.1700000,32.1700000,32.1350000,32.1485000,7519
US1.TWTR_delisted_875018,1,20190327,122000,32.1500000,32.1500000,32.1200000,32.1500000,12801
US1.TWTR_delisted_875018,1,20190327,122100,32.1500000,32.1900000,32.1500000,32.1900000,22775
US1.TWTR_delisted_875018,1,20190327,122200,32.1900000,32.2000000,32.1700000,32.1801000,29467
US1.TWTR_delisted_875018,1,20190327,122300,32.1900000,32.2100000,32.1850000,32.1900000,41715
US1.TWTR_delisted_875018,1,20190327,122400,32.1850000,32.1860000,32.1400000,32.1450000,37804
US1.TWTR_delisted_875018,1,20190327,122500,32.1450000,32.1700000,32.1450000,32.1691000,13752
US1.TWTR_delisted_875018,1,20190327,122600,32.1700000,32.1850000,32.1400000,32.1650000,27226
US1.TWTR_delisted_875018,1,20190327,122700,32.1648000,32.1700000,32.1545000,32.1623000,16491
US1.TWTR_delisted_875018,1,20190327,122800,32.1700000,32.1900000,32.1700000,32.1700000,7803
US1.TWTR_delisted_875018,1,20190327,122900,32.1700000,32.1700000,32.1400000,32.1463000,10515
US1.TWTR_delisted_875018,1,20190327,123000,32.1400000,32.1900000,32.1400000,32.1700000,21534
US1.TWTR_delisted_875018,1,20190327,123100,32.1650000,32.1700000,32.1400000,32.1650000,14555
US1.TWTR_delisted_875018,1,20190327,123200,32.1700000,32.2000000,32.1700000,32.1951000,30219
US1.TWTR_delisted_875018,1,20190327,123300,32.2000000,32.2000000,32.1800000,32.1900000,12060
US1.TWTR_delisted_875018,1,20190327,123400,32.1900000,32.2000000,32.1850000,32.2000000,10191
US1.TWTR_delisted_875018,1,20190327,123500,32.2100000,32.2400000,32.1909000,32.2124000,40625
US1.TWTR_delisted_875018,1,20190327,123600,32.2150000,32.2200000,32.1700000,32.1700000,30125
US1.TWTR_delisted_875018,1,20190327,123700,32.1726000,32.1900000,32.1700000,32.1700000,6033
US1.TWTR_delisted_875018,1,20190327,123800,32.1700000,32.1800000,32.1500000,32.1600000,12005
US1.TWTR_delisted_875018,1,20190327,123900,32.1600000,32.2100000,32.1550000,32.2050000,18331
US1.TWTR_delisted_875018,1,20190327,124000,32.2050000,32.2400000,32.1900000,32.2250000,25860
US1.TWTR_delisted_875018,1,20190327,124100,32.2200000,32.2200000,32.1800000,32.1805000,15639
US1.TWTR_delisted_875018,1,20190327,124200,32.1899000,32.1950000,32.1400000,32.1400000,34962
US1.TWTR_delisted_875018,1,20190327,124300,32.1500000,32.1700000,32.1450000,32.1600000,10003
US1.TWTR_delisted_875018,1,20190327,124400,32.1600000,32.1700000,32.1348000,32.1499000,12992
US1.TWTR_delisted_875018,1,20190327,124500,32.1499000,32.1700000,32.1350000,32.1700000,12395
US1.TWTR_delisted_875018,1,20190327,124600,32.1700000,32.2100000,32.1600000,32.1600000,12582
US1.TWTR_delisted_875018,1,20190327,124700,32.1600000,32.1900000,32.1400000,32.1900000,12242
US1.TWTR_delisted_875018,1,20190327,124800,32.1800000,32.1800000,32.1600000,32.1750000,8524
US1.TWTR_delisted_875018,1,20190327,124900,32.1700000,32.1800000,32.1650000,32.1800000,7209
US1.TWTR_delisted_875018,1,20190327,125000,32.1800000,32.1900000,32.1650000,32.1650000,15322
US1.TWTR_delisted_875018,1,20190327,125100,32.1700000,32.1700000,32.1500000,32.1500000,26480
US1.TWTR_delisted_875018,1,20190327,125200,32.1500000,32.1600000,32.1200000,32.1500000,18853
US1.TWTR_delisted_875018,1,20190327,125300,32.1500000,32.1800000,32.1400000,32.1800000,10757
US1.TWTR_delisted_875018,1,20190327,125400,32.1800000,32.1800000,32.1600000,32.1700000,6628
US1.TWTR_delisted_875018,1,20190327,125500,32.1800000,32.1800000,32.1440000,32.1500000,10122
US1.TWTR_delisted_875018,1,20190327,125600,32.1444000,32.1500000,32.1400000,32.1500000,18808
US1.TWTR_delisted_875018,1,20190327,125700,32.1500000,32.1550000,32.1400000,32.1492000,5176
US1.TWTR_delisted_875018,1,20190327,125800,32.1450000,32.1450000,32.1150000,32.1200000,19615
US1.TWTR_delisted_875018,1,20190327,125900,32.1164000,32.1200000,32.0950000,32.0950000,23282
US1.TWTR_delisted_875018,1,20190327,130000,32.0900000,32.0950000,32.0500000,32.0515000,51503
US1.TWTR_delisted_875018,1,20190327,130100,32.0500000,32.0650000,32.0400000,32.0500000,59314
US1.TWTR_delisted_875018,1,20190327,130200,32.0450000,32.0600000,32.0450000,32.0500000,29307
US1.TWTR_delisted_875018,1,20190327,130300,32.0400000,32.0500000,32.0300000,32.0350000,19087
US1.TWTR_delisted_875018,1,20190327,130400,32.0400000,32.0500000,32.0226000,32.0263000,27123
US1.TWTR_delisted_875018,1,20190327,130500,32.0300000,32.0350000,32.0200000,32.0200000,36459
US1.TWTR_delisted_875018,1,20190327,130600,32.0200000,32.0490000,32.0200000,32.0400000,18762
US1.TWTR_delisted_875018,1,20190327,130700,32.0400000,32.0500000,32.0300000,32.0400000,22422
US1.TWTR_delisted_875018,1,20190327,130800,32.0300000,32.0399000,31.9700000,31.9800000,114433
US1.TWTR_delisted_875018,1,20190327,130900,31.9800000,31.9900000,31.9700000,31.9700000,33206
US1.TWTR_delisted_875018,1,20190327,131000,31.9700000,31.9700000,31.9500000,31.9525000,20505
US1.TWTR_delisted_875018,1,20190327,131100,31.9550000,31.9900000,31.9550000,31.9800000,28452
US1.TWTR_delisted_875018,1,20190327,131200,31.9800000,31.9950000,31.9761000,31.9883000,6094
US1.TWTR_delisted_875018,1,20190327,131300,31.9800000,32.0000000,31.9800000,32.0000000,11655
US1.TWTR_delisted_875018,1,20190327,131400,32.0000000,32.0800000,32.0000000,32.0613000,28508
US1.TWTR_delisted_875018,1,20190327,131500,32.0700000,32.1700000,32.0700000,32.1485000,90192
US1.TWTR_delisted_875018,1,20190327,131600,32.1500000,32.1600000,32.1200000,32.1300000,19814
US1.TWTR_delisted_875018,1,20190327,131700,32.1300000,32.1500000,32.1100000,32.1100000,33918
US1.TWTR_delisted_875018,1,20190327,131800,32.1100000,32.1200000,32.0701000,32.0800000,27148
US1.TWTR_delisted_875018,1,20190327,131900,32.0864000,32.0950000,32.0600000,32.0700000,18924
US1.TWTR_delisted_875018,1,20190327,132000,32.0700000,32.0900000,32.0600000,32.0895000,11078
US1.TWTR_delisted_875018,1,20190327,132100,32.0899000,32.0899000,32.0500000,32.0600000,13052
US1.TWTR_delisted_875018,1,20190327,132200,32.0600000,32.1000000,32.0600000,32.0950000,10500
US1.TWTR_delisted_875018,1,20190327,132300,32.1000000,32.1000000,32.0600000,32.0700000,17283
US1.TWTR_delisted_875018,1,20190327,132400,32.0567000,32.0752000,32.0500000,32.0600000,19948
US1.TWTR_delisted_875018,1,20190327,132500,32.0650000,32.0800000,32.0600000,32.0700000,12078
US1.TWTR_delisted_875018,1,20190327,132600,32.0700000,32.1200000,32.0656000,32.1200000,15417
US1.TWTR_delisted_875018,1,20190327,132700,32.1200000,32.1200000,32.1000000,32.1000000,11644
US1.TWTR_delisted_875018,1,20190327,132800,32.1050000,32.1200000,32.1000000,32.1100000,10367
US1.TWTR_delisted_875018,1,20190327,132900,32.1200000,32.1300000,32.0950000,32.1017000,17207
US1.TWTR_delisted_875018,1,20190327,133000,32.1000000,32.1100000,32.0900000,32.1100000,11258
US1.TWTR_delisted_875018,1,20190327,133100,32.1000000,32.1600000,32.1000000,32.1500000,27965
US1.TWTR_delisted_875018,1,20190327,133200,32.1450000,32.1600000,32.1044000,32.1044000,20977
US1.TWTR_delisted_875018,1,20190327,133300,32.1100000,32.1200000,32.1050000,32.1150000,5900
US1.TWTR_delisted_875018,1,20190327,133400,32.1167000,32.1300000,32.1100000,32.1100000,12199
US1.TWTR_delisted_875018,1,20190327,133500,32.1200000,32.1200000,32.0950000,32.1000000,17730
US1.TWTR_delisted_875018,1,20190327,133600,32.0950000,32.0950000,32.0700000,32.0750000,6096
US1.TWTR_delisted_875018,1,20190327,133700,32.0800000,32.0850000,32.0500000,32.0600000,29759
US1.TWTR_delisted_875018,1,20190327,133800,32.0600000,32.0847000,32.0600000,32.0750000,12553
US1.TWTR_delisted_875018,1,20190327,133900,32.0800000,32.0900000,32.0630000,32.0900000,14876
US1.TWTR_delisted_875018,1,20190327,134000,32.0900000,32.1100000,32.0900000,32.1000000,6600
US1.TWTR_delisted_875018,1,20190327,134100,32.1000000,32.1400000,32.0901000,32.1350000,26280
US1.TWTR_delisted_875018,1,20190327,134200,32.1400000,32.1500000,32.1300000,32.1500000,9107
US1.TWTR_delisted_875018,1,20190327,134300,32.1500000,32.1700000,32.1400000,32.1500000,29096
US1.TWTR_delisted_875018,1,20190327,134400,32.1550000,32.1700000,32.1400000,32.1500000,16334
US1.TWTR_delisted_875018,1,20190327,134500,32.1550000,32.1900000,32.1526000,32.1900000,23930
US1.TWTR_delisted_875018,1,20190327,134600,32.1900000,32.2200000,32.1891000,32.2099000,78605
US1.TWTR_delisted_875018,1,20190327,134700,32.2088000,32.2088000,32.1800000,32.1808000,16565
US1.TWTR_delisted_875018,1,20190327,134800,32.1800000,32.1800000,32.1550000,32.1600000,3850
US1.TWTR_delisted_875018,1,20190327,134900,32.1500000,32.1650000,32.1500000,32.1566000,10451
US1.TWTR_delisted_875018,1,20190327,135000,32.1500000,32.1900000,32.1500000,32.1700000,22667
US1.TWTR_delisted_875018,1,20190327,135100,32.1767000,32.1800000,32.1600000,32.1600000,16130
US1.TWTR_delisted_875018,1,20190327,135200,32.1700000,32.1900000,32.1700000,32.1900000,14694
US1.TWTR_delisted_875018,1,20190327,135300,32.1900000,32.2200000,32.1900000,32.2114000,40823
US1.TWTR_delisted_875018,1,20190327,135400,32.2100000,32.2200000,32.1800000,32.1800000,12506
US1.TWTR_delisted_875018,1,20190327,135500,32.1900000,32.2100000,32.1850000,32.2100000,31415
US1.TWTR_delisted_875018,1,20190327,135600,32.2100000,32.2100000,32.2000000,32.2000000,15831
US1.TWTR_delisted_875018,1,20190327,135700,32.2100000,32.2100000,32.1850000,32.1900000,15600
US1.TWTR_delisted_875018,1,20190327,135800,32.1955000,32.2000000,32.1800000,32.2000000,10580
US1.TWTR_delisted_875018,1,20190327,135900,32.1939000,32.2000000,32.1800000,32.1800000,23248
US1.TWTR_delisted_875018,1,20190327,140000,32.1700000,32.1750000,32.1500000,32.1550000,48704
US1.TWTR_delisted_875018,1,20190327,140100,32.1500000,32.1800000,32.1500000,32.1600000,14538
US1.TWTR_delisted_875018,1,20190327,140200,32.1500000,32.1700000,32.1500000,32.1500000,8896
US1.TWTR_delisted_875018,1,20190327,140300,32.1600000,32.1800000,32.1600000,32.1800000,16330
US1.TWTR_delisted_875018,1,20190327,140400,32.1800000,32.2300000,32.1800000,32.2300000,27804
US1.TWTR_delisted_875018,1,20190327,140500,32.2200000,32.2616000,32.2200000,32.2300000,68864
US1.TWTR_delisted_875018,1,20190327,140600,32.2300000,32.2300000,32.1900000,32.1900000,9950
US1.TWTR_delisted_875018,1,20190327,140700,32.1900000,32.2100000,32.1799000,32.1900000,39176
US1.TWTR_delisted_875018,1,20190327,140800,32.1868000,32.2200000,32.1850000,32.2100000,17468
US1.TWTR_delisted_875018,1,20190327,140900,32.2100000,32.2100000,32.1900000,32.1900000,15938
US1.TWTR_delisted_875018,1,20190327,141000,32.2000000,32.2150000,32.1950000,32.2050000,14881
US1.TWTR_delisted_875018,1,20190327,141100,32.2150000,32.2150000,32.1904000,32.1904000,8640
US1.TWTR_delisted_875018,1,20190327,141200,32.2000000,32.2439000,32.2000000,32.2362000,18945
US1.TWTR_delisted_875018,1,20190327,141300,32.2300000,32.2362000,32.2143000,32.2300000,8088
US1.TWTR_delisted_875018,1,20190327,141400,32.2300000,32.2500000,32.2300000,32.2500000,22504
US1.TWTR_delisted_875018,1,20190327,141500,32.2500000,32.2650000,32.2400000,32.2500000,22099
US1.TWTR_delisted_875018,1,20190327,141600,32.2550000,32.2600000,32.2300000,32.2400000,23649
US1.TWTR_delisted_875018,1,20190327,141700,32.2500000,32.2500000,32.2249000,32.2249000,14440
US1.TWTR_delisted_875018,1,20190327,141800,32.2300000,32.2300000,32.1900000,32.1900000,20742
US1.TWTR_delisted_875018,1,20190327,141900,32.2000000,32.2000000,32.1550000,32.1550000,21649
US1.TWTR_delisted_875018,1,20190327,142000,32.1600000,32.1600000,32.1301000,32.1350000,15788
US1.TWTR_delisted_875018,1,20190327,142100,32.1400000,32.1500000,32.1300000,32.1450000,12828
US1.TWTR_delisted_875018,1,20190327,142200,32.1400000,32.1468000,32.1150000,32.1200000,31404
US1.TWTR_delisted_875018,1,20190327,142300,32.1150000,32.1250000,32.1100000,32.1200000,6539
US1.TWTR_delisted_875018,1,20190327,142400,32.1230000,32.1300000,32.1100000,32.1200000,23826
US1.TWTR_delisted_875018,1,20190327,142500,32.1250000,32.1600000,32.1250000,32.1500000,30794
US1.TWTR_delisted_875018,1,20190327,142600,32.1600000,32.1970000,32.1600000,32.1700000,111521
US1.TWTR_delisted_875018,1,20190327,142700,32.1800000,32.2000000,32.1800000,32.1800000,14881
US1.TWTR_delisted_875018,1,20190327,142800,32.1850000,32.1900000,32.1600000,32.1763000,9061
US1.TWTR_delisted_875018,1,20190327,142900,32.1753000,32.1800000,32.1600000,32.1700000,15799
US1.TWTR_delisted_875018,1,20190327,143000,32.1700000,32.1800000,32.1500000,32.1800000,16909
US1.TWTR_delisted_875018,1,20190327,143100,32.1700000,32.2150000,32.1600000,32.2100000,30298
US1.TWTR_delisted_875018,1,20190327,143200,32.2200000,32.2200000,32.2000000,32.2000000,8938
US1.TWTR_delisted_875018,1,20190327,143300,32.2090000,32.2100000,32.1850000,32.2000000,11685
US1.TWTR_delisted_875018,1,20190327,143400,32.2000000,32.2007000,32.1800000,32.1800000,16569
US1.TWTR_delisted_875018,1,20190327,143500,32.1809000,32.2000000,32.1700000,32.1750000,20801
US1.TWTR_delisted_875018,1,20190327,143600,32.1700000,32.1700000,32.1500000,32.1500000,18218
US1.TWTR_delisted_875018,1,20190327,143700,32.1500000,32.1900000,32.1450000,32.1800000,14743
US1.TWTR_delisted_875018,1,20190327,143800,32.1800000,32.1800000,32.1300000,32.1300000,15713
US1.TWTR_delisted_875018,1,20190327,143900,32.1400000,32.1400000,32.0750000,32.0800000,38341
US1.TWTR_delisted_875018,1,20190327,144000,32.0850000,32.0872000,32.0600000,32.0650000,32029
US1.TWTR_delisted_875018,1,20190327,144100,32.0700000,32.1000000,32.0601000,32.0981000,20852
US1.TWTR_delisted_875018,1,20190327,144200,32.1000000,32.1000000,32.0736000,32.0850000,4177
US1.TWTR_delisted_875018,1,20190327,144300,32.0900000,32.1000000,32.0700000,32.0970000,19258
US1.TWTR_delisted_875018,1,20190327,144400,32.0998000,32.0999000,32.0700000,32.0910000,18728
US1.TWTR_delisted_875018,1,20190327,144500,32.0900000,32.1100000,32.0850000,32.1100000,11249
US1.TWTR_delisted_875018,1,20190327,144600,32.1200000,32.1350000,32.1100000,32.1300000,7728
US1.TWTR_delisted_875018,1,20190327,144700,32.1250000,32.1300000,32.1100000,32.1100000,3289
US1.TWTR_delisted_875018,1,20190327,144800,32.1100000,32.1250000,32.1100000,32.1100000,7279
US1.TWTR_delisted_875018,1,20190327,144900,32.1150000,32.1150000,32.1000000,32.1100000,7040
US1.TWTR_delisted_875018,1,20190327,145000,32.1199000,32.1250000,32.1100000,32.1200000,3160
US1.TWTR_delisted_875018,1,20190327,145100,32.1200000,32.1550000,32.1150000,32.1450000,13643
US1.TWTR_delisted_875018,1,20190327,145200,32.1400000,32.1400000,32.1200000,32.1350000,12927
US1.TWTR_delisted_875018,1,20190327,145300,32.1400000,32.1585000,32.1400000,32.1500000,14884
US1.TWTR_delisted_875018,1,20190327,145400,32.1550000,32.1550000,32.1400000,32.1400000,3700
US1.TWTR_delisted_875018,1,20190327,145500,32.1300000,32.1450000,32.1300000,32.1301000,5250
US1.TWTR_delisted_875018,1,20190327,145600,32.1400000,32.1500000,32.1300000,32.1350000,11660
US1.TWTR_delisted_875018,1,20190327,145700,32.1300000,32.1400000,32.1150000,32.1200000,13043
US1.TWTR_delisted_875018,1,20190327,145800,32.1142000,32.1250000,32.1100000,32.1100000,15643
US1.TWTR_delisted_875018,1,20190327,145900,32.1100000,32.1100000,32.0900000,32.1000000,18200
US1.TWTR_delisted_875018,1,20190327,150000,32.1000000,32.1056000,32.0900000,32.1050000,10781
US1.TWTR_delisted_875018,1,20190327,150100,32.1100000,32.1150000,32.0950000,32.1050000,17884
US1.TWTR_delisted_875018,1,20190327,150200,32.1000000,32.1250000,32.1000000,32.1100000,16771
US1.TWTR_delisted_875018,1,20190327,150300,32.1100000,32.1100000,32.1000000,32.1000000,6124
US1.TWTR_delisted_875018,1,20190327,150400,32.1000000,32.1050000,32.0900000,32.1050000,12086
US1.TWTR_delisted_875018,1,20190327,150500,32.1068000,32.1150000,32.1000000,32.1050000,9293
US1.TWTR_delisted_875018,1,20190327,150600,32.1099000,32.1300000,32.0913000,32.1200000,11328
US1.TWTR_delisted_875018,1,20190327,150700,32.1200000,32.1350000,32.1200000,32.1300000,6124
US1.TWTR_delisted_875018,1,20190327,150800,32.1300000,32.1300000,32.1200000,32.1200000,2890
US1.TWTR_delisted_875018,1,20190327,150900,32.1100000,32.1100000,32.0800000,32.0900000,15758
US1.TWTR_delisted_875018,1,20190327,151000,32.1000000,32.1000000,32.0850000,32.0900000,14782
US1.TWTR_delisted_875018,1,20190327,151100,32.1000000,32.1100000,32.0950000,32.1050000,7843
US1.TWTR_delisted_875018,1,20190327,151200,32.1100000,32.1200000,32.1000000,32.1150000,14145
US1.TWTR_delisted_875018,1,20190327,151300,32.1100000,32.1200000,32.0900000,32.0900000,13537
US1.TWTR_delisted_875018,1,20190327,151400,32.1000000,32.1000000,32.0700000,32.0800000,12755
US1.TWTR_delisted_875018,1,20190327,151500,32.0776000,32.1100000,32.0776000,32.1000000,13505
US1.TWTR_delisted_875018,1,20190327,151600,32.1000000,32.1200000,32.0962000,32.1100000,38423
US1.TWTR_delisted_875018,1,20190327,151700,32.1100000,32.1200000,32.1050000,32.1150000,5828
US1.TWTR_delisted_875018,1,20190327,151800,32.1100000,32.1285000,32.1000000,32.1000000,21540
US1.TWTR_delisted_875018,1,20190327,151900,32.1100000,32.1200000,32.1050000,32.1200000,4308
US1.TWTR_delisted_875018,1,20190327,152000,32.1250000,32.1300000,32.1100000,32.1250000,14094
US1.TWTR_delisted_875018,1,20190327,152100,32.1230000,32.1600000,32.1230000,32.1400000,36440
US1.TWTR_delisted_875018,1,20190327,152200,32.1450000,32.1500000,32.1400000,32.1450000,10611
US1.TWTR_delisted_875018,1,20190327,152300,32.1400000,32.1700000,32.1400000,32.1700000,26798
US1.TWTR_delisted_875018,1,20190327,152400,32.1700000,32.1950000,32.1700000,32.1850000,13764
US1.TWTR_delisted_875018,1,20190327,152500,32.1800000,32.1900000,32.1724000,32.1750000,14443
US1.TWTR_delisted_875018,1,20190327,152600,32.1800000,32.1800000,32.1500000,32.1576000,12616
US1.TWTR_delisted_875018,1,20190327,152700,32.1600000,32.1800000,32.1600000,32.1750000,21358
US1.TWTR_delisted_875018,1,20190327,152800,32.1800000,32.2100000,32.1800000,32.2100000,37932
US1.TWTR_delisted_875018,1,20190327,152900,32.2000000,32.2050000,32.1800000,32.1900000,26134
US1.TWTR_delisted_875018,1,20190327,153000,32.1869000,32.2100000,32.1850000,32.2050000,12627
US1.TWTR_delisted_875018,1,20190327,153100,32.2100000,32.2500000,32.2050000,32.2450000,94630
US1.TWTR_delisted_875018,1,20190327,153200,32.2476000,32.2600000,32.2100000,32.2200000,28283
US1.TWTR_delisted_875018,1,20190327,153300,32.2150000,32.2300000,32.2066000,32.2200000,17039
US1.TWTR_delisted_875018,1,20190327,153400,32.2200000,32.2200000,32.2100000,32.2108000,5725
US1.TWTR_delisted_875018,1,20190327,153500,32.2200000,32.2359000,32.2100000,32.2300000,37618
US1.TWTR_delisted_875018,1,20190327,153600,32.2300000,32.2450000,32.2300000,32.2427000,42094
US1.TWTR_delisted_875018,1,20190327,153700,32.2450000,32.2500000,32.2300000,32.2350000,12220
US1.TWTR_delisted_875018,1,20190327,153800,32.2300000,32.2500000,32.2200000,32.2200000,42880
US1.TWTR_delisted_875018,1,20190327,153900,32.2200000,32.2200000,32.2050000,32.2150000,22086
US1.TWTR_delisted_875018,1,20190327,154000,32.2155000,32.2400000,32.2100000,32.2350000,36091
US1.TWTR_delisted_875018,1,20190327,154100,32.2400000,32.2500000,32.2300000,32.2400000,24733
US1.TWTR_delisted_875018,1,20190327,154200,32.2400000,32.2700000,32.2400000,32.2650000,40084
US1.TWTR_delisted_875018,1,20190327,154300,32.2650000,32.2900000,32.2650000,32.2850000,52581
US1.TWTR_delisted_875018,1,20190327,154400,32.2800000,32.3000000,32.2700000,32.2700000,27617
US1.TWTR_delisted_875018,1,20190327,154500,32.2750000,32.2800000,32.2600000,32.2650000,29410
US1.TWTR_delisted_875018,1,20190327,154600,32.2700000,32.2800000,32.2400000,32.2700000,49060
US1.TWTR_delisted_875018,1,20190327,154700,32.2700000,32.2800000,32.2457000,32.2500000,81464
US1.TWTR_delisted_875018,1,20190327,154800,32.2550000,32.2600000,32.2300000,32.2300000,22524
US1.TWTR_delisted_875018,1,20190327,154900,32.2350000,32.2455000,32.2300000,32.2300000,35879
US1.TWTR_delisted_875018,1,20190327,155000,32.2400000,32.2600000,32.2400000,32.2500000,35362
US1.TWTR_delisted_875018,1,20190327,155100,32.2600000,32.2700000,32.2500000,32.2550000,41860
US1.TWTR_delisted_875018,1,20190327,155200,32.2550000,32.2900000,32.2550000,32.2850000,43836
US1.TWTR_delisted_875018,1,20190327,155300,32.2850000,32.2850000,32.2600000,32.2750000,36346
US1.TWTR_delisted_875018,1,20190327,155400,32.2700000,32.2783000,32.2300000,32.2350000,59601
US1.TWTR_delisted_875018,1,20190327,155500,32.2350000,32.2500000,32.2300000,32.2300000,35664
US1.TWTR_delisted_875018,1,20190327,155600,32.2300000,32.2500000,32.2150000,32.2448000,77793
US1.TWTR_delisted_875018,1,20190327,155700,32.2450000,32.2468000,32.2300000,32.2400000,67263
US1.TWTR_delisted_875018,1,20190327,155800,32.2500000,32.2500000,32.2300000,32.2500000,64085
US1.TWTR_delisted_875018,1,20190327,155900,32.2500000,32.2600000,32.2300000,32.2400000,141361
US1.TWTR_delisted_875018,1,20190327,160000,32.2400000,32.2800000,32.2350000,32.2700000,185236
US1.TWTR_delisted_875018,1,20190328,093100,32.2900000,32.4150000,32.2100000,32.2500000,96921
US1.TWTR_delisted_875018,1,20190328,093200,32.2431000,32.2431000,32.1400000,32.1600000,69268
US1.TWTR_delisted_875018,1,20190328,093300,32.1500000,32.2042000,32.0900000,32.1600000,53679
US1.TWTR_delisted_875018,1,20190328,093400,32.1500000,32.1800000,32.1400000,32.1400000,22591
US1.TWTR_delisted_875018,1,20190328,093500,32.1450000,32.1450000,31.9600000,32.0400000,107483
US1.TWTR_delisted_875018,1,20190328,093600,32.0400000,32.1200000,31.9900000,32.0900000,52060
US1.TWTR_delisted_875018,1,20190328,093700,32.0800000,32.1190000,32.0300000,32.1000000,53124
US1.TWTR_delisted_875018,1,20190328,093800,32.1000000,32.1600000,32.0600000,32.1100000,23208
US1.TWTR_delisted_875018,1,20190328,093900,32.1000000,32.1000000,32.0400000,32.0400000,129236
US1.TWTR_delisted_875018,1,20190328,094000,32.0400000,32.0851000,32.0200000,32.0300000,18471
US1.TWTR_delisted_875018,1,20190328,094100,32.0400000,32.0500000,31.9200000,31.9500000,97555
US1.TWTR_delisted_875018,1,20190328,094200,31.9500000,32.0300000,31.9301000,31.9500000,85285
US1.TWTR_delisted_875018,1,20190328,094300,31.9400000,31.9450000,31.7600000,31.8400000,198744
US1.TWTR_delisted_875018,1,20190328,094400,31.8350000,31.8900000,31.7900000,31.7921000,78054
US1.TWTR_delisted_875018,1,20190328,094500,31.8100000,31.8700000,31.8000000,31.8200000,77647
US1.TWTR_delisted_875018,1,20190328,094600,31.8200000,31.8500000,31.7300000,31.7700000,87544
US1.TWTR_delisted_875018,1,20190328,094700,31.7750000,31.8300000,31.7658000,31.7800000,51414
US1.TWTR_delisted_875018,1,20190328,094800,31.7800000,31.9450000,31.7800000,31.9450000,83992
US1.TWTR_delisted_875018,1,20190328,094900,31.9450000,32.0201000,31.8900000,32.0100000,86793
US1.TWTR_delisted_875018,1,20190328,095000,32.0001000,32.0001000,31.9300000,31.9458000,60015
US1.TWTR_delisted_875018,1,20190328,095100,31.9600000,32.0300000,31.9100000,31.9500000,42564
US1.TWTR_delisted_875018,1,20190328,095200,31.9535000,32.0200000,31.9400000,32.0000000,9695
US1.TWTR_delisted_875018,1,20190328,095300,31.9950000,32.0600000,31.9800000,32.0450000,56763
US1.TWTR_delisted_875018,1,20190328,095400,32.0400000,32.0500000,32.0100000,32.0500000,25842
US1.TWTR_delisted_875018,1,20190328,095500,32.0500000,32.0890000,32.0300000,32.0628000,41571
US1.TWTR_delisted_875018,1,20190328,095600,32.0700000,32.1000000,32.0500000,32.0600000,41846
US1.TWTR_delisted_875018,1,20190328,095700,32.0600000,32.1200000,32.0350000,32.0800000,30608
US1.TWTR_delisted_875018,1,20190328,095800,32.0800000,32.1000000,32.0700000,32.0800000,13990
US1.TWTR_delisted_875018,1,20190328,095900,32.0800000,32.1400000,32.0800000,32.1252000,14131
US1.TWTR_delisted_875018,1,20190328,100000,32.1200000,32.1300000,32.1000000,32.1100000,16441
US1.TWTR_delisted_875018,1,20190328,100100,32.1200000,32.1600000,32.1100000,32.1500000,67427
US1.TWTR_delisted_875018,1,20190328,100200,32.1300000,32.1600000,32.0800000,32.1200000,42931
US1.TWTR_delisted_875018,1,20190328,100300,32.1200000,32.1600000,32.1200000,32.1500000,32823
US1.TWTR_delisted_875018,1,20190328,100400,32.1500000,32.2100000,32.1500000,32.1800000,30642
US1.TWTR_delisted_875018,1,20190328,100500,32.1800000,32.2150000,32.1800000,32.1900000,56611
US1.TWTR_delisted_875018,1,20190328,100600,32.1905000,32.2100000,32.1600000,32.1800000,30283
US1.TWTR_delisted_875018,1,20190328,100700,32.1800000,32.2255000,32.1750000,32.1750000,28724
US1.TWTR_delisted_875018,1,20190328,100800,32.1800000,32.1990000,32.1653000,32.1867000,25791
US1.TWTR_delisted_875018,1,20190328,100900,32.1800000,32.2350000,32.1800000,32.2300000,30683
US1.TWTR_delisted_875018,1,20190328,101000,32.2300000,32.2450000,32.2202000,32.2350000,18271
US1.TWTR_delisted_875018,1,20190328,101100,32.2400000,32.3000000,32.2400000,32.2700000,65677
US1.TWTR_delisted_875018,1,20190328,101200,32.2701000,32.3150000,32.2550000,32.2960000,47639
US1.TWTR_delisted_875018,1,20190328,101300,32.2990000,32.3400000,32.2900000,32.3150000,36231
US1.TWTR_delisted_875018,1,20190328,101400,32.3200000,32.3350000,32.2900000,32.2950000,32586
US1.TWTR_delisted_875018,1,20190328,101500,32.2900000,32.3000000,32.2700000,32.2800000,20905
US1.TWTR_delisted_875018,1,20190328,101600,32.2900000,32.3100000,32.2650000,32.2750000,41960
US1.TWTR_delisted_875018,1,20190328,101700,32.2785000,32.2800000,32.2550000,32.2700000,33634
US1.TWTR_delisted_875018,1,20190328,101800,32.2700000,32.2850000,32.2601000,32.2700000,10631
US1.TWTR_delisted_875018,1,20190328,101900,32.2600000,32.2600000,32.2300000,32.2550000,24479
US1.TWTR_delisted_875018,1,20190328,102000,32.2500000,32.2500000,32.2200000,32.2500000,10499
US1.TWTR_delisted_875018,1,20190328,102100,32.2600000,32.2900000,32.2600000,32.2700000,19977
US1.TWTR_delisted_875018,1,20190328,102200,32.2744000,32.2900000,32.2600000,32.2900000,34512
US1.TWTR_delisted_875018,1,20190328,102300,32.2900000,32.3300000,32.2900000,32.3200000,36109
US1.TWTR_delisted_875018,1,20190328,102400,32.3299000,32.3500000,32.3100000,32.3500000,21991
US1.TWTR_delisted_875018,1,20190328,102500,32.3450000,32.3550000,32.3400000,32.3500000,17481
US1.TWTR_delisted_875018,1,20190328,102600,32.3500000,32.3500000,32.2500000,32.2600000,59273
US1.TWTR_delisted_875018,1,20190328,102700,32.2600000,32.2900000,32.2200000,32.2600000,13019
US1.TWTR_delisted_875018,1,20190328,102800,32.2700000,32.3000000,32.2650000,32.2800000,16424
US1.TWTR_delisted_875018,1,20190328,102900,32.2750000,32.2800000,32.2515000,32.2750000,10030
US1.TWTR_delisted_875018,1,20190328,103000,32.2700000,32.2800000,32.2700000,32.2700000,6870
US1.TWTR_delisted_875018,1,20190328,103100,32.2800000,32.3100000,32.2800000,32.3100000,18323
US1.TWTR_delisted_875018,1,20190328,103200,32.3009000,32.3400000,32.2800000,32.3200000,25754
US1.TWTR_delisted_875018,1,20190328,103300,32.3200000,32.3500000,32.3200000,32.3250000,12821
US1.TWTR_delisted_875018,1,20190328,103400,32.3300000,32.3800000,32.3300000,32.3700000,22144
US1.TWTR_delisted_875018,1,20190328,103500,32.3800000,32.3850000,32.3650000,32.3700000,16075
US1.TWTR_delisted_875018,1,20190328,103600,32.3800000,32.4000000,32.3800000,32.3800000,33192
US1.TWTR_delisted_875018,1,20190328,103700,32.3859000,32.4000000,32.3499000,32.3600000,31090
US1.TWTR_delisted_875018,1,20190328,103800,32.3645000,32.3900000,32.3600000,32.3850000,13397
US1.TWTR_delisted_875018,1,20190328,103900,32.3800000,32.3801000,32.3410000,32.3412000,9237
US1.TWTR_delisted_875018,1,20190328,104000,32.3400000,32.3500000,32.3050000,32.3050000,8016
US1.TWTR_delisted_875018,1,20190328,104100,32.3000000,32.3000000,32.2600000,32.2900000,32417
US1.TWTR_delisted_875018,1,20190328,104200,32.2800000,32.3100000,32.2800000,32.3100000,8698
US1.TWTR_delisted_875018,1,20190328,104300,32.3100000,32.3100000,32.2600000,32.2700000,22830
US1.TWTR_delisted_875018,1,20190328,104400,32.2754000,32.3000000,32.2700000,32.2800000,18023
US1.TWTR_delisted_875018,1,20190328,104500,32.2700000,32.2800000,32.2400000,32.2600000,8550
US1.TWTR_delisted_875018,1,20190328,104600,32.2600000,32.2800000,32.2400000,32.2400000,15422
US1.TWTR_delisted_875018,1,20190328,104700,32.2500000,32.3002000,32.2500000,32.3002000,12609
US1.TWTR_delisted_875018,1,20190328,104800,32.3100000,32.3250000,32.2900000,32.3100000,22039
US1.TWTR_delisted_875018,1,20190328,104900,32.3050000,32.3422000,32.3050000,32.3322000,40495
US1.TWTR_delisted_875018,1,20190328,105000,32.3300000,32.3500000,32.3300000,32.3500000,8428
US1.TWTR_delisted_875018,1,20190328,105100,32.3400000,32.3600000,32.2500000,32.2500000,26095
US1.TWTR_delisted_875018,1,20190328,105200,32.2500000,32.2700000,32.2442000,32.2442000,28747
US1.TWTR_delisted_875018,1,20190328,105300,32.2410000,32.2600000,32.1800000,32.2200000,36862
US1.TWTR_delisted_875018,1,20190328,105400,32.2200000,32.2250000,32.1600000,32.1700000,27054
US1.TWTR_delisted_875018,1,20190328,105500,32.1700000,32.1800000,32.1650000,32.1700000,9000
US1.TWTR_delisted_875018,1,20190328,105600,32.1700000,32.1900000,32.1436000,32.1900000,17250
US1.TWTR_delisted_875018,1,20190328,105700,32.1801000,32.2100000,32.1801000,32.2000000,16112
US1.TWTR_delisted_875018,1,20190328,105800,32.1948000,32.2000000,32.1550000,32.1600000,53318
US1.TWTR_delisted_875018,1,20190328,105900,32.1600000,32.1600000,32.1100000,32.1300000,44042
US1.TWTR_delisted_875018,1,20190328,110000,32.1400000,32.1450000,32.1069000,32.1100000,11674
US1.TWTR_delisted_875018,1,20190328,110100,32.1100000,32.1200000,32.0750000,32.0750000,25404
US1.TWTR_delisted_875018,1,20190328,110200,32.0700000,32.0800000,32.0500000,32.0600000,36037
US1.TWTR_delisted_875018,1,20190328,110300,32.0600000,32.0750000,32.0500000,32.0600000,40901
US1.TWTR_delisted_875018,1,20190328,110400,32.0600000,32.0900000,32.0500000,32.0685000,22420
US1.TWTR_delisted_875018,1,20190328,110500,32.0700000,32.0800000,32.0600000,32.0800000,18186
US1.TWTR_delisted_875018,1,20190328,110600,32.0899000,32.0899000,32.0400000,32.0402000,60742
US1.TWTR_delisted_875018,1,20190328,110700,32.0300000,32.0600000,32.0200000,32.0567000,10680
US1.TWTR_delisted_875018,1,20190328,110800,32.0500000,32.0600000,32.0400000,32.0500000,7800
US1.TWTR_delisted_875018,1,20190328,110900,32.0400000,32.0693000,32.0300000,32.0600000,16649
US1.TWTR_delisted_875018,1,20190328,111000,32.0500000,32.0700000,32.0400000,32.0500000,7200
US1.TWTR_delisted_875018,1,20190328,111100,32.0500000,32.0800000,32.0400000,32.0758000,16458
US1.TWTR_delisted_875018,1,20190328,111200,32.0752000,32.0800000,32.0600000,32.0600000,10500
US1.TWTR_delisted_875018,1,20190328,111300,32.0500000,32.0550000,32.0300000,32.0300000,14884
US1.TWTR_delisted_875018,1,20190328,111400,32.0250000,32.0300000,31.9900000,31.9950000,41974
US1.TWTR_delisted_875018,1,20190328,111500,31.9900000,32.0200000,31.9900000,32.0000000,18946
US1.TWTR_delisted_875018,1,20190328,111600,32.0100000,32.0100000,31.9800000,31.9900000,25095
US1.TWTR_delisted_875018,1,20190328,111700,31.9900000,32.0100000,31.9800000,32.0050000,23468
US1.TWTR_delisted_875018,1,20190328,111800,32.0056000,32.0200000,32.0000000,32.0150000,11838
US1.TWTR_delisted_875018,1,20190328,111900,32.0195000,32.0195000,31.9950000,32.0100000,11520
US1.TWTR_delisted_875018,1,20190328,112000,32.0050000,32.0150000,31.9900000,32.0100000,21402
US1.TWTR_delisted_875018,1,20190328,112100,32.0100000,32.0200000,31.9803000,32.0200000,38705
US1.TWTR_delisted_875018,1,20190328,112200,32.0200000,32.0500000,32.0166000,32.0413000,15534
US1.TWTR_delisted_875018,1,20190328,112300,32.0500000,32.0500000,31.9700000,31.9700000,30107
US1.TWTR_delisted_875018,1,20190328,112400,31.9700000,31.9750000,31.9100000,31.9200000,55271
US1.TWTR_delisted_875018,1,20190328,112500,31.9150000,31.9500000,31.9150000,31.9400000,21916
US1.TWTR_delisted_875018,1,20190328,112600,31.9300000,31.9300000,31.8800000,31.9000000,54442
US1.TWTR_delisted_875018,1,20190328,112700,31.8999000,31.9200000,31.8902000,31.9099000,28026
US1.TWTR_delisted_875018,1,20190328,112800,31.8901000,31.9100000,31.8800000,31.8800000,61709
US1.TWTR_delisted_875018,1,20190328,112900,31.8800000,31.8900000,31.8450000,31.8591000,59071
US1.TWTR_delisted_875018,1,20190328,113000,31.8500000,31.8800000,31.8400000,31.8800000,26472
US1.TWTR_delisted_875018,1,20190328,113100,31.8700000,31.9200000,31.8600000,31.9200000,18848
US1.TWTR_delisted_875018,1,20190328,113200,31.9150000,31.9600000,31.9150000,31.9500000,26161
US1.TWTR_delisted_875018,1,20190328,113300,31.9500000,32.0100000,31.9500000,32.0023000,22753
US1.TWTR_delisted_875018,1,20190328,113400,32.0051000,32.0051000,31.9600000,31.9900000,21287
US1.TWTR_delisted_875018,1,20190328,113500,31.9800000,32.0000000,31.9700000,31.9900000,26787
US1.TWTR_delisted_875018,1,20190328,113600,31.9900000,32.0100000,31.9750000,32.0100000,29344
US1.TWTR_delisted_875018,1,20190328,113700,32.0100000,32.0129000,31.9700000,31.9700000,22410
US1.TWTR_delisted_875018,1,20190328,113800,31.9799000,31.9800000,31.9600000,31.9650000,16574
US1.TWTR_delisted_875018,1,20190328,113900,31.9600000,31.9900000,31.9500000,31.9900000,10417
US1.TWTR_delisted_875018,1,20190328,114000,32.0000000,32.0350000,32.0000000,32.0350000,20880
US1.TWTR_delisted_875018,1,20190328,114100,32.0300000,32.0400000,32.0100000,32.0200000,51400
US1.TWTR_delisted_875018,1,20190328,114200,32.0200000,32.0400000,32.0050000,32.0300000,28002
US1.TWTR_delisted_875018,1,20190328,114300,32.0350000,32.0385000,32.0000000,32.0250000,70251
US1.TWTR_delisted_875018,1,20190328,114400,32.0250000,32.0500000,32.0200000,32.0450000,24637
US1.TWTR_delisted_875018,1,20190328,114500,32.0450000,32.1000000,32.0450000,32.0950000,56536
US1.TWTR_delisted_875018,1,20190328,114600,32.0900000,32.1200000,32.0750000,32.1100000,60808
US1.TWTR_delisted_875018,1,20190328,114700,32.1101000,32.1200000,32.1050000,32.1200000,36863
US1.TWTR_delisted_875018,1,20190328,114800,32.1300000,32.1698000,32.1100000,32.1600000,66637
US1.TWTR_delisted_875018,1,20190328,114900,32.1600000,32.2100000,32.1500000,32.1862000,54756
US1.TWTR_delisted_875018,1,20190328,115000,32.1800000,32.1900000,32.1800000,32.1850000,14838
US1.TWTR_delisted_875018,1,20190328,115100,32.1850000,32.2100000,32.1850000,32.2100000,35510
US1.TWTR_delisted_875018,1,20190328,115200,32.2000000,32.2100000,32.1800000,32.1900000,97444
US1.TWTR_delisted_875018,1,20190328,115300,32.1900000,32.1900000,32.1500000,32.1600000,54603
US1.TWTR_delisted_875018,1,20190328,115400,32.1600000,32.1900000,32.1400000,32.1900000,58130
US1.TWTR_delisted_875018,1,20190328,115500,32.1850000,32.2000000,32.1650000,32.1800000,39051
US1.TWTR_delisted_875018,1,20190328,115600,32.1900000,32.2400000,32.1900000,32.2301000,32312
US1.TWTR_delisted_875018,1,20190328,115700,32.2350000,32.2400000,32.2200000,32.2350000,16388
US1.TWTR_delisted_875018,1,20190328,115800,32.2350000,32.2600000,32.2300000,32.2600000,43986
US1.TWTR_delisted_875018,1,20190328,115900,32.2550000,32.2600000,32.2250000,32.2350000,50047
US1.TWTR_delisted_875018,1,20190328,120000,32.2400000,32.2867000,32.2300000,32.2741000,38008
US1.TWTR_delisted_875018,1,20190328,120100,32.2700000,32.3100000,32.2570000,32.3100000,63186
US1.TWTR_delisted_875018,1,20190328,120200,32.3050000,32.3300000,32.2900000,32.3200000,50495
US1.TWTR_delisted_875018,1,20190328,120300,32.3200000,32.3300000,32.3100000,32.3300000,45111
US1.TWTR_delisted_875018,1,20190328,120400,32.3300000,32.3500000,32.3300000,32.3350000,36791
US1.TWTR_delisted_875018,1,20190328,120500,32.3350000,32.3350000,32.3100000,32.3200000,15828
US1.TWTR_delisted_875018,1,20190328,120600,32.3250000,32.3900000,32.3232000,32.3800000,85427
US1.TWTR_delisted_875018,1,20190328,120700,32.3800000,32.4400000,32.3800000,32.4200000,130630
US1.TWTR_delisted_875018,1,20190328,120800,32.4150000,32.4500000,32.4150000,32.4400000,40984
US1.TWTR_delisted_875018,1,20190328,120900,32.4400000,32.4850000,32.4400000,32.4850000,34018
US1.TWTR_delisted_875018,1,20190328,121000,32.4800000,32.4801000,32.4500000,32.4500000,91101
US1.TWTR_delisted_875018,1,20190328,121100,32.4500000,32.4500000,32.3800000,32.4042000,64612
US1.TWTR_delisted_875018,1,20190328,121200,32.4100000,32.4400000,32.4000000,32.4052000,33391
US1.TWTR_delisted_875018,1,20190328,121300,32.4100000,32.4200000,32.4000000,32.4200000,19598
US1.TWTR_delisted_875018,1,20190328,121400,32.4250000,32.4250000,32.3900000,32.4150000,18671
US1.TWTR_delisted_875018,1,20190328,121500,32.4127000,32.4369000,32.4100000,32.4300000,29301
US1.TWTR_delisted_875018,1,20190328,121600,32.4300000,32.4800000,32.4100000,32.4800000,78384
US1.TWTR_delisted_875018,1,20190328,121700,32.4700000,32.4887000,32.4600000,32.4887000,35705
US1.TWTR_delisted_875018,1,20190328,121800,32.4800000,32.5400000,32.4750000,32.5200000,55042
US1.TWTR_delisted_875018,1,20190328,121900,32.5264000,32.5400000,32.5100000,32.5400000,34071
US1.TWTR_delisted_875018,1,20190328,122000,32.5400000,32.5600000,32.5300000,32.5500000,46518
US1.TWTR_delisted_875018,1,20190328,122100,32.5400000,32.5800000,32.5400000,32.5626000,51739
US1.TWTR_delisted_875018,1,20190328,122200,32.5600000,32.5700000,32.5315000,32.5500000,60970
US1.TWTR_delisted_875018,1,20190328,122300,32.5400000,32.5400000,32.4900000,32.5400000,75889
US1.TWTR_delisted_875018,1,20190328,122400,32.5400000,32.5700000,32.5350000,32.5600000,26198
US1.TWTR_delisted_875018,1,20190328,122500,32.5550000,32.5800000,32.5200000,32.5300000,44741
US1.TWTR_delisted_875018,1,20190328,122600,32.5300000,32.5300000,32.4500000,32.4715000,109987
US1.TWTR_delisted_875018,1,20190328,122700,32.4700000,32.4900000,32.4700000,32.4800000,24393
US1.TWTR_delisted_875018,1,20190328,122800,32.4800000,32.4800000,32.4235000,32.4800000,72374
US1.TWTR_delisted_875018,1,20190328,122900,32.4700000,32.4800000,32.4650000,32.4756000,7845
US1.TWTR_delisted_875018,1,20190328,123000,32.4700000,32.5000000,32.4600000,32.4900000,36610
US1.TWTR_delisted_875018,1,20190328,123100,32.4950000,32.5200000,32.4850000,32.5200000,34279
US1.TWTR_delisted_875018,1,20190328,123200,32.5300000,32.5700000,32.5250000,32.5619000,48610
US1.TWTR_delisted_875018,1,20190328,123300,32.5629000,32.5900000,32.5500000,32.5800000,43682
US1.TWTR_delisted_875018,1,20190328,123400,32.5800000,32.6200000,32.5700000,32.6200000,65714
US1.TWTR_delisted_875018,1,20190328,123500,32.6150000,32.6200000,32.5800000,32.5950000,32468
US1.TWTR_delisted_875018,1,20190328,123600,32.5900000,32.6200000,32.5871000,32.6100000,49501
US1.TWTR_delisted_875018,1,20190328,123700,32.6200000,32.6400000,32.6150000,32.6400000,27478
US1.TWTR_delisted_875018,1,20190328,123800,32.6323000,32.6500000,32.5900000,32.5900000,60354
US1.TWTR_delisted_875018,1,20190328,123900,32.6000000,32.6400000,32.5900000,32.6302000,24201
US1.TWTR_delisted_875018,1,20190328,124000,32.6300000,32.6500000,32.6300000,32.6500000,33822
US1.TWTR_delisted_875018,1,20190328,124100,32.6500000,32.6600000,32.6500000,32.6600000,22026
US1.TWTR_delisted_875018,1,20190328,124200,32.6500000,32.6800000,32.6500000,32.6700000,54912
US1.TWTR_delisted_875018,1,20190328,124300,32.6700000,32.6700000,32.6300000,32.6400000,66945
US1.TWTR_delisted_875018,1,20190328,124400,32.6400000,32.6500000,32.6300000,32.6500000,16975
US1.TWTR_delisted_875018,1,20190328,124500,32.6400000,32.6500000,32.6100000,32.6300000,41981
US1.TWTR_delisted_875018,1,20190328,124600,32.6386000,32.6600000,32.6350000,32.6600000,30973
US1.TWTR_delisted_875018,1,20190328,124700,32.6500000,32.6700000,32.6500000,32.6700000,22567
US1.TWTR_delisted_875018,1,20190328,124800,32.6600000,32.6650000,32.6400000,32.6500000,25013
US1.TWTR_delisted_875018,1,20190328,124900,32.6500000,32.6600000,32.5900000,32.6000000,59618
US1.TWTR_delisted_875018,1,20190328,125000,32.6000000,32.6437000,32.6000000,32.6400000,33104
US1.TWTR_delisted_875018,1,20190328,125100,32.6400000,32.6400000,32.6300000,32.6310000,9607
US1.TWTR_delisted_875018,1,20190328,125200,32.6350000,32.6400000,32.5850000,32.5945000,87660
US1.TWTR_delisted_875018,1,20190328,125300,32.6000000,32.6050000,32.5700000,32.5795000,21477
US1.TWTR_delisted_875018,1,20190328,125400,32.5786000,32.6200000,32.5786000,32.6200000,26516
US1.TWTR_delisted_875018,1,20190328,125500,32.6287000,32.6299000,32.5800000,32.6100000,29206
US1.TWTR_delisted_875018,1,20190328,125600,32.6200000,32.6300000,32.6000000,32.6100000,20312
US1.TWTR_delisted_875018,1,20190328,125700,32.6100000,32.6200000,32.6100000,32.6115000,11988
US1.TWTR_delisted_875018,1,20190328,125800,32.6200000,32.6400000,32.6200000,32.6400000,14603
US1.TWTR_delisted_875018,1,20190328,125900,32.6400000,32.6650000,32.6100000,32.6100000,62725
US1.TWTR_delisted_875018,1,20190328,130000,32.6100000,32.6400000,32.6000000,32.6150000,33688
US1.TWTR_delisted_875018,1,20190328,130100,32.6200000,32.6400000,32.6100000,32.6400000,23492
US1.TWTR_delisted_875018,1,20190328,130200,32.6400000,32.6800000,32.6300000,32.6700000,42546
US1.TWTR_delisted_875018,1,20190328,130300,32.6800000,32.6800000,32.6500000,32.6600000,27370
US1.TWTR_delisted_875018,1,20190328,130400,32.6500000,32.6600000,32.6500000,32.6600000,9344
US1.TWTR_delisted_875018,1,20190328,130500,32.6590000,32.7000000,32.6573000,32.6900000,72374
US1.TWTR_delisted_875018,1,20190328,130600,32.7000000,32.7000000,32.6800000,32.6931000,33617
US1.TWTR_delisted_875018,1,20190328,130700,32.6900000,32.7100000,32.6900000,32.7100000,33017
US1.TWTR_delisted_875018,1,20190328,130800,32.7100000,32.7300000,32.7100000,32.7200000,38376
US1.TWTR_delisted_875018,1,20190328,130900,32.7300000,32.7500000,32.7200000,32.7483000,20105
US1.TWTR_delisted_875018,1,20190328,131000,32.7500000,32.7500000,32.6450000,32.6600000,107124
US1.TWTR_delisted_875018,1,20190328,131100,32.6700000,32.6900000,32.6600000,32.6601000,29094
US1.TWTR_delisted_875018,1,20190328,131200,32.6700000,32.6900000,32.6400000,32.6800000,60233
US1.TWTR_delisted_875018,1,20190328,131300,32.6800000,32.7000000,32.6800000,32.7000000,21285
US1.TWTR_delisted_875018,1,20190328,131400,32.7000000,32.7600000,32.6900000,32.7500000,116483
US1.TWTR_delisted_875018,1,20190328,131500,32.7600000,32.7700000,32.7300000,32.7300000,29296
US1.TWTR_delisted_875018,1,20190328,131600,32.7300000,32.7400000,32.7050000,32.7100000,39303
US1.TWTR_delisted_875018,1,20190328,131700,32.7050000,32.7200000,32.6950000,32.6950000,34360
US1.TWTR_delisted_875018,1,20190328,131800,32.6900000,32.7000000,32.6500000,32.6947000,43941
US1.TWTR_delisted_875018,1,20190328,131900,32.7000000,32.7200000,32.6981000,32.7100000,10329
US1.TWTR_delisted_875018,1,20190328,132000,32.7200000,32.7400000,32.7100000,32.7300000,24345
US1.TWTR_delisted_875018,1,20190328,132100,32.7313000,32.7879000,32.7313000,32.7800000,67941
US1.TWTR_delisted_875018,1,20190328,132200,32.7854000,32.8100000,32.7800000,32.8000000,84001
US1.TWTR_delisted_875018,1,20190328,132300,32.8001000,32.8100000,32.7850000,32.7898000,30225
US1.TWTR_delisted_875018,1,20190328,132400,32.7900000,32.8000000,32.7550000,32.7700000,40368
US1.TWTR_delisted_875018,1,20190328,132500,32.7700000,32.7800000,32.7600000,32.7700000,47939
US1.TWTR_delisted_875018,1,20190328,132600,32.7700000,32.7800000,32.7500000,32.7500000,15964
US1.TWTR_delisted_875018,1,20190328,132700,32.7400000,32.7450000,32.7000000,32.7100000,50152
US1.TWTR_delisted_875018,1,20190328,132800,32.7000000,32.7200000,32.7000000,32.7200000,32299
US1.TWTR_delisted_875018,1,20190328,132900,32.7254000,32.7300000,32.7100000,32.7100000,29337
US1.TWTR_delisted_875018,1,20190328,133000,32.7200000,32.7350000,32.7105000,32.7300000,18341
US1.TWTR_delisted_875018,1,20190328,133100,32.7400000,32.7500000,32.7200000,32.7400000,23919
US1.TWTR_delisted_875018,1,20190328,133200,32.7400000,32.7600000,32.7300000,32.7600000,22616
US1.TWTR_delisted_875018,1,20190328,133300,32.7500000,32.7600000,32.7447000,32.7447000,19071
US1.TWTR_delisted_875018,1,20190328,133400,32.7500000,32.7599000,32.7332000,32.7400000,22464
US1.TWTR_delisted_875018,1,20190328,133500,32.7450000,32.7640000,32.7400000,32.7500000,36379
US1.TWTR_delisted_875018,1,20190328,133600,32.7500000,32.7500000,32.7200000,32.7242000,39272
US1.TWTR_delisted_875018,1,20190328,133700,32.7300000,32.7400000,32.7261000,32.7300000,10263
US1.TWTR_delisted_875018,1,20190328,133800,32.7400000,32.7400000,32.7200000,32.7300000,15965
US1.TWTR_delisted_875018,1,20190328,133900,32.7300000,32.7356000,32.7300000,32.7300000,6063
US1.TWTR_delisted_875018,1,20190328,134000,32.7300000,32.7350000,32.7100000,32.7100000,19556
US1.TWTR_delisted_875018,1,20190328,134100,32.7100000,32.7100000,32.6600000,32.6600000,33021
US1.TWTR_delisted_875018,1,20190328,134200,32.6600000,32.6700000,32.6500000,32.6600000,25114
US1.TWTR_delisted_875018,1,20190328,134300,32.6674000,32.6750000,32.6500000,32.6700000,29532
US1.TWTR_delisted_875018,1,20190328,134400,32.6700000,32.6700000,32.6500000,32.6500000,10850
US1.TWTR_delisted_875018,1,20190328,134500,32.6500000,32.6800000,32.6450000,32.6600000,40621
US1.TWTR_delisted_875018,1,20190328,134600,32.6600000,32.6700000,32.6600000,32.6600000,18385
US1.TWTR_delisted_875018,1,20190328,134700,32.6600000,32.6725000,32.6513000,32.6700000,23357
US1.TWTR_delisted_875018,1,20190328,134800,32.6750000,32.6900000,32.6700000,32.6900000,13054
US1.TWTR_delisted_875018,1,20190328,134900,32.6900000,32.7000000,32.6800000,32.7000000,33393
US1.TWTR_delisted_875018,1,20190328,135000,32.6950000,32.7680000,32.6950000,32.7601000,158703
US1.TWTR_delisted_875018,1,20190328,135100,32.7652000,32.7796000,32.7500000,32.7500000,57576
US1.TWTR_delisted_875018,1,20190328,135200,32.7500000,32.7700000,32.7100000,32.7599000,100825
US1.TWTR_delisted_875018,1,20190328,135300,32.7600000,32.7700000,32.7500000,32.7700000,10123
US1.TWTR_delisted_875018,1,20190328,135400,32.7799000,32.8400000,32.7743000,32.8300000,66647
US1.TWTR_delisted_875018,1,20190328,135500,32.8300000,32.8300000,32.8100000,32.8185000,36200
US1.TWTR_delisted_875018,1,20190328,135600,32.8100000,32.8200000,32.8010000,32.8030000,19790
US1.TWTR_delisted_875018,1,20190328,135700,32.8000000,32.8300000,32.7800000,32.7897000,51981
US1.TWTR_delisted_875018,1,20190328,135800,32.7900000,32.7900000,32.7510000,32.7600000,26703
US1.TWTR_delisted_875018,1,20190328,135900,32.7600000,32.7600000,32.7400000,32.7400000,53251
US1.TWTR_delisted_875018,1,20190328,140000,32.7500000,32.7500000,32.7300000,32.7450000,29221
US1.TWTR_delisted_875018,1,20190328,140100,32.7500000,32.7600000,32.7200000,32.7200000,31680
US1.TWTR_delisted_875018,1,20190328,140200,32.7200000,32.7400000,32.7100000,32.7295000,25175
US1.TWTR_delisted_875018,1,20190328,140300,32.7300000,32.7600000,32.7300000,32.7500000,34958
US1.TWTR_delisted_875018,1,20190328,140400,32.7500000,32.7600000,32.7400000,32.7551000,38514
US1.TWTR_delisted_875018,1,20190328,140500,32.7500000,32.7800000,32.7500000,32.7800000,20800
US1.TWTR_delisted_875018,1,20190328,140600,32.7800000,32.8100000,32.7750000,32.8050000,30841
US1.TWTR_delisted_875018,1,20190328,140700,32.8050000,32.8100000,32.7500000,32.7676000,35690
US1.TWTR_delisted_875018,1,20190328,140800,32.7650000,32.7650000,32.7300000,32.7350000,24055
US1.TWTR_delisted_875018,1,20190328,140900,32.7350000,32.7400000,32.7100000,32.7200000,26034
US1.TWTR_delisted_875018,1,20190328,141000,32.7200000,32.7285000,32.7100000,32.7250000,20184
US1.TWTR_delisted_875018,1,20190328,141100,32.7300000,32.7500000,32.7100000,32.7500000,44249
US1.TWTR_delisted_875018,1,20190328,141200,32.7550000,32.7650000,32.7500000,32.7600000,11319
US1.TWTR_delisted_875018,1,20190328,141300,32.7600000,32.7600000,32.7500000,32.7600000,38869
US1.TWTR_delisted_875018,1,20190328,141400,32.7600000,32.7800000,32.7550000,32.7800000,16278
US1.TWTR_delisted_875018,1,20190328,141500,32.7750000,32.8200000,32.7750000,32.8050000,57248
US1.TWTR_delisted_875018,1,20190328,141600,32.8100000,32.8100000,32.7800000,32.7800000,21615
US1.TWTR_delisted_875018,1,20190328,141700,32.7800000,32.7800000,32.7500000,32.7550000,20458
US1.TWTR_delisted_875018,1,20190328,141800,32.7558000,32.7700000,32.7400000,32.7500000,24039
US1.TWTR_delisted_875018,1,20190328,141900,32.7500000,32.7564000,32.7400000,32.7500000,24470
US1.TWTR_delisted_875018,1,20190328,142000,32.7600000,32.8000000,32.7600000,32.7999000,17504
US1.TWTR_delisted_875018,1,20190328,142100,32.7997000,32.8000000,32.7600000,32.7700000,42244
US1.TWTR_delisted_875018,1,20190328,142200,32.7650000,32.7900000,32.7600000,32.7900000,12795
US1.TWTR_delisted_875018,1,20190328,142300,32.7850000,32.8100000,32.7800000,32.8100000,15107
US1.TWTR_delisted_875018,1,20190328,142400,32.8200000,32.8250000,32.8100000,32.8150000,31770
US1.TWTR_delisted_875018,1,20190328,142500,32.8200000,32.8400000,32.8150000,32.8300000,25519
US1.TWTR_delisted_875018,1,20190328,142600,32.8200000,32.8400000,32.8050000,32.8101000,35436
US1.TWTR_delisted_875018,1,20190328,142700,32.8050000,32.8050000,32.7400000,32.7500000,49347
US1.TWTR_delisted_875018,1,20190328,142800,32.7400000,32.7500000,32.7100000,32.7200000,74784
US1.TWTR_delisted_875018,1,20190328,142900,32.7200000,32.7300000,32.7200000,32.7200000,19199
US1.TWTR_delisted_875018,1,20190328,143000,32.7250000,32.7350000,32.7000000,32.7200000,53621
US1.TWTR_delisted_875018,1,20190328,143100,32.7200000,32.7300000,32.7000000,32.7300000,27437
US1.TWTR_delisted_875018,1,20190328,143200,32.7200000,32.7254000,32.7100000,32.7100000,22630
US1.TWTR_delisted_875018,1,20190328,143300,32.7100000,32.7600000,32.7100000,32.7588000,14494
US1.TWTR_delisted_875018,1,20190328,143400,32.7500000,32.7600000,32.7300000,32.7400000,35363
US1.TWTR_delisted_875018,1,20190328,143500,32.7400000,32.7450000,32.7100000,32.7150000,61287
US1.TWTR_delisted_875018,1,20190328,143600,32.7149000,32.7200000,32.7000000,32.7200000,45480
US1.TWTR_delisted_875018,1,20190328,143700,32.7100000,32.7200000,32.7000000,32.7000000,39160
US1.TWTR_delisted_875018,1,20190328,143800,32.7007000,32.7100000,32.6850000,32.7000000,28448
US1.TWTR_delisted_875018,1,20190328,143900,32.7000000,32.7100000,32.6900000,32.7100000,8543
US1.TWTR_delisted_875018,1,20190328,144000,32.7000000,32.7200000,32.6900000,32.7200000,31735
US1.TWTR_delisted_875018,1,20190328,144100,32.7200000,32.7200000,32.7100000,32.7100000,10500
US1.TWTR_delisted_875018,1,20190328,144200,32.7200000,32.7300000,32.7100000,32.7300000,30977
US1.TWTR_delisted_875018,1,20190328,144300,32.7250000,32.7600000,32.7200000,32.7600000,15437
US1.TWTR_delisted_875018,1,20190328,144400,32.7545000,32.7800000,32.7500000,32.7600000,72487
US1.TWTR_delisted_875018,1,20190328,144500,32.7600000,32.7600000,32.7416000,32.7500000,14780
US1.TWTR_delisted_875018,1,20190328,144600,32.7500000,32.7600000,32.7500000,32.7533000,8523
US1.TWTR_delisted_875018,1,20190328,144700,32.7600000,32.7825000,32.7500000,32.7800000,49510
US1.TWTR_delisted_875018,1,20190328,144800,32.7900000,32.8000000,32.7700000,32.7700000,59616
US1.TWTR_delisted_875018,1,20190328,144900,32.7700000,32.7750000,32.7300000,32.7300000,15467
US1.TWTR_delisted_875018,1,20190328,145000,32.7300000,32.7300000,32.7200000,32.7250000,6396
US1.TWTR_delisted_875018,1,20190328,145100,32.7300000,32.7700000,32.7100000,32.7700000,30079
US1.TWTR_delisted_875018,1,20190328,145200,32.7600000,32.7800000,32.7500000,32.7800000,14971
US1.TWTR_delisted_875018,1,20190328,145300,32.7800000,32.7850000,32.7673000,32.7800000,48870
US1.TWTR_delisted_875018,1,20190328,145400,32.7800000,32.7800000,32.7200000,32.7400000,63909
US1.TWTR_delisted_875018,1,20190328,145500,32.7468000,32.7468000,32.7200000,32.7373000,21263
US1.TWTR_delisted_875018,1,20190328,145600,32.7300000,32.7400000,32.7224000,32.7224000,12728
US1.TWTR_delisted_875018,1,20190328,145700,32.7300000,32.7500000,32.7100000,32.7100000,85864
US1.TWTR_delisted_875018,1,20190328,145800,32.7100000,32.7300000,32.7000000,32.7300000,24731
US1.TWTR_delisted_875018,1,20190328,145900,32.7300000,32.7300000,32.7200000,32.7250000,19792
US1.TWTR_delisted_875018,1,20190328,150000,32.7200000,32.7500000,32.6900000,32.7500000,78134
US1.TWTR_delisted_875018,1,20190328,150100,32.7550000,32.7600000,32.7400000,32.7502000,43538
US1.TWTR_delisted_875018,1,20190328,150200,32.7550000,32.7850000,32.7500000,32.7850000,85781
US1.TWTR_delisted_875018,1,20190328,150300,32.7900000,32.8400000,32.7850000,32.8366000,34538
US1.TWTR_delisted_875018,1,20190328,150400,32.8400000,32.8400000,32.8200000,32.8250000,28515
US1.TWTR_delisted_875018,1,20190328,150500,32.8200000,32.8700000,32.8150000,32.8515000,59464
US1.TWTR_delisted_875018,1,20190328,150600,32.8550000,32.8550000,32.8300000,32.8400000,40821
US1.TWTR_delisted_875018,1,20190328,150700,32.8400000,32.8600000,32.8399000,32.8500000,26025
US1.TWTR_delisted_875018,1,20190328,150800,32.8500000,32.8600000,32.8400000,32.8500000,25208
US1.TWTR_delisted_875018,1,20190328,150900,32.8550000,32.8565000,32.8386000,32.8565000,32403
US1.TWTR_delisted_875018,1,20190328,151000,32.8600000,32.8867000,32.8600000,32.8862000,30662
US1.TWTR_delisted_875018,1,20190328,151100,32.8800000,32.8800000,32.8600000,32.8700000,20847
US1.TWTR_delisted_875018,1,20190328,151200,32.8600000,32.9000000,32.8600000,32.9000000,23209
US1.TWTR_delisted_875018,1,20190328,151300,32.9000000,32.9300000,32.8900000,32.9300000,98353
US1.TWTR_delisted_875018,1,20190328,151400,32.9300000,32.9300000,32.9200000,32.9200000,55184
US1.TWTR_delisted_875018,1,20190328,151500,32.9200000,32.9200000,32.8800000,32.8800000,46749
US1.TWTR_delisted_875018,1,20190328,151600,32.8800000,32.9200000,32.8800000,32.9200000,42389
US1.TWTR_delisted_875018,1,20190328,151700,32.9200000,32.9200000,32.9015000,32.9100000,41827
US1.TWTR_delisted_875018,1,20190328,151800,32.9000000,32.9050000,32.8600000,32.8700000,82703
US1.TWTR_delisted_875018,1,20190328,151900,32.8800000,32.8800000,32.8300000,32.8390000,34554
US1.TWTR_delisted_875018,1,20190328,152000,32.8400000,32.8748000,32.8350000,32.8748000,29451
US1.TWTR_delisted_875018,1,20190328,152100,32.8700000,32.8750000,32.8200000,32.8300000,40629
US1.TWTR_delisted_875018,1,20190328,152200,32.8300000,32.8450000,32.8250000,32.8308000,27437
US1.TWTR_delisted_875018,1,20190328,152300,32.8300000,32.8400000,32.8300000,32.8400000,22031
US1.TWTR_delisted_875018,1,20190328,152400,32.8450000,32.8650000,32.8450000,32.8600000,13379
US1.TWTR_delisted_875018,1,20190328,152500,32.8600000,32.8700000,32.8400000,32.8500000,51456
US1.TWTR_delisted_875018,1,20190328,152600,32.8500000,32.8750000,32.8500000,32.8750000,18656
US1.TWTR_delisted_875018,1,20190328,152700,32.8800000,32.9000000,32.8750000,32.8900000,39799
US1.TWTR_delisted_875018,1,20190328,152800,32.8900000,32.8900000,32.8300000,32.8400000,43333
US1.TWTR_delisted_875018,1,20190328,152900,32.8500000,32.8555000,32.8300000,32.8316000,24642
US1.TWTR_delisted_875018,1,20190328,153000,32.8350000,32.8400000,32.8150000,32.8300000,17699
US1.TWTR_delisted_875018,1,20190328,153100,32.8400000,32.8500000,32.8300000,32.8400000,27300
US1.TWTR_delisted_875018,1,20190328,153200,32.8450000,32.8600000,32.8150000,32.8150000,46505
US1.TWTR_delisted_875018,1,20190328,153300,32.8150000,32.8300000,32.8100000,32.8200000,13250
US1.TWTR_delisted_875018,1,20190328,153400,32.8200000,32.8300000,32.8100000,32.8300000,34780
US1.TWTR_delisted_875018,1,20190328,153500,32.8300000,32.8400000,32.8300000,32.8350000,15676
US1.TWTR_delisted_875018,1,20190328,153600,32.8345000,32.8350000,32.8100000,32.8100000,45931
US1.TWTR_delisted_875018,1,20190328,153700,32.8100000,32.8250000,32.8100000,32.8100000,51325
US1.TWTR_delisted_875018,1,20190328,153800,32.8150000,32.8200000,32.8100000,32.8200000,9085
US1.TWTR_delisted_875018,1,20190328,153900,32.8150000,32.8400000,32.8100000,32.8390000,36807
US1.TWTR_delisted_875018,1,20190328,154000,32.8400000,32.8600000,32.8300000,32.8600000,68429
US1.TWTR_delisted_875018,1,20190328,154100,32.8550000,32.8600000,32.8500000,32.8600000,43061
US1.TWTR_delisted_875018,1,20190328,154200,32.8600000,32.8650000,32.8400000,32.8500000,55189
US1.TWTR_delisted_875018,1,20190328,154300,32.8500000,32.8600000,32.8500000,32.8600000,40444
US1.TWTR_delisted_875018,1,20190328,154400,32.8500000,32.8600000,32.8500000,32.8600000,52002
US1.TWTR_delisted_875018,1,20190328,154500,32.8550000,32.8600000,32.8200000,32.8400000,87300
US1.TWTR_delisted_875018,1,20190328,154600,32.8300000,32.8500000,32.8300000,32.8450000,44733
US1.TWTR_delisted_875018,1,20190328,154700,32.8500000,32.8500000,32.8400000,32.8500000,39527
US1.TWTR_delisted_875018,1,20190328,154800,32.8450000,32.8500000,32.8400000,32.8450000,31171
US1.TWTR_delisted_875018,1,20190328,154900,32.8500000,32.8500000,32.8200000,32.8300000,109664
US1.TWTR_delisted_875018,1,20190328,155000,32.8350000,32.8350000,32.8100000,32.8200000,49649
US1.TWTR_delisted_875018,1,20190328,155100,32.8149000,32.8200000,32.8000000,32.8200000,94370
US1.TWTR_delisted_875018,1,20190328,155200,32.8200000,32.8300000,32.8200000,32.8200000,81397
US1.TWTR_delisted_875018,1,20190328,155300,32.8200000,32.8239000,32.8100000,32.8100000,58874
US1.TWTR_delisted_875018,1,20190328,155400,32.8100000,32.8200000,32.8100000,32.8150000,92912
US1.TWTR_delisted_875018,1,20190328,155500,32.8150000,32.8400000,32.8100000,32.8350000,96270
US1.TWTR_delisted_875018,1,20190328,155600,32.8400000,32.8500000,32.8300000,32.8500000,166359
US1.TWTR_delisted_875018,1,20190328,155700,32.8500000,32.8800000,32.8400000,32.8750000,147340
US1.TWTR_delisted_875018,1,20190328,155800,32.8800000,32.8850000,32.8700000,32.8750000,157943
US1.TWTR_delisted_875018,1,20190328,155900,32.8700000,32.8800000,32.8500000,32.8652000,190865
US1.TWTR_delisted_875018,1,20190328,160000,32.8650000,32.8900000,32.8500000,32.8600000,327992
US1.TWTR_delisted_875018,1,20190329,093100,33.1000000,33.2400000,33.0800000,33.1300000,173965
US1.TWTR_delisted_875018,1,20190329,093200,33.1400000,33.1900000,33.1200000,33.1700000,54440
US1.TWTR_delisted_875018,1,20190329,093300,33.1700000,33.2100000,33.1400000,33.1800000,150866
US1.TWTR_delisted_875018,1,20190329,093400,33.2000000,33.2354000,32.9600000,32.9813000,125358
US1.TWTR_delisted_875018,1,20190329,093500,32.9800000,33.0100000,32.9302000,32.9400000,53302
US1.TWTR_delisted_875018,1,20190329,093600,32.9500000,32.9500000,32.6900000,32.7000000,149280
US1.TWTR_delisted_875018,1,20190329,093700,32.6800000,32.6800000,32.5400000,32.5500000,185976
US1.TWTR_delisted_875018,1,20190329,093800,32.5400000,32.6799000,32.4700000,32.6526000,155581
US1.TWTR_delisted_875018,1,20190329,093900,32.6500000,32.7000000,32.6100000,32.7000000,58005
US1.TWTR_delisted_875018,1,20190329,094000,32.6900000,32.7500000,32.6500000,32.6800000,59837
US1.TWTR_delisted_875018,1,20190329,094100,32.6900000,32.7300000,32.6600000,32.6900000,46206
US1.TWTR_delisted_875018,1,20190329,094200,32.6898000,32.7600000,32.6500000,32.6767000,49411
US1.TWTR_delisted_875018,1,20190329,094300,32.6700000,32.7428000,32.6500000,32.7300000,42828
US1.TWTR_delisted_875018,1,20190329,094400,32.7300000,32.8000000,32.7002000,32.7900000,46275
US1.TWTR_delisted_875018,1,20190329,094500,32.7800000,32.7900000,32.7200000,32.7200000,43018
US1.TWTR_delisted_875018,1,20190329,094600,32.7200000,32.7700000,32.7100000,32.7700000,39576
US1.TWTR_delisted_875018,1,20190329,094700,32.7700000,32.7950000,32.6900000,32.6900000,68723
US1.TWTR_delisted_875018,1,20190329,094800,32.7000000,32.7289000,32.6400000,32.6400000,39650
US1.TWTR_delisted_875018,1,20190329,094900,32.6400000,32.6800000,32.6300000,32.6600000,34459
US1.TWTR_delisted_875018,1,20190329,095000,32.6600000,32.6800000,32.6200000,32.6200000,34733
US1.TWTR_delisted_875018,1,20190329,095100,32.6014000,32.6200000,32.5800000,32.5950000,49549
US1.TWTR_delisted_875018,1,20190329,095200,32.6000000,32.6200000,32.5078000,32.5300000,73370
US1.TWTR_delisted_875018,1,20190329,095300,32.5200000,32.5881000,32.5100000,32.5850000,68866
US1.TWTR_delisted_875018,1,20190329,095400,32.5850000,32.6200000,32.5700000,32.5700000,69698
US1.TWTR_delisted_875018,1,20190329,095500,32.5750000,32.6300000,32.5750000,32.6200000,29337
US1.TWTR_delisted_875018,1,20190329,095600,32.6200000,32.6400000,32.5900000,32.6150000,39917
US1.TWTR_delisted_875018,1,20190329,095700,32.6100000,32.6301000,32.6000000,32.6100000,45751
US1.TWTR_delisted_875018,1,20190329,095800,32.6000000,32.6500000,32.5900000,32.6047000,95644
US1.TWTR_delisted_875018,1,20190329,095900,32.6000000,32.6000000,32.5600000,32.5600000,19696
US1.TWTR_delisted_875018,1,20190329,100000,32.5500000,32.5700000,32.5235000,32.5400000,42071
US1.TWTR_delisted_875018,1,20190329,100100,32.5400000,32.6300000,32.5300000,32.5800000,48536
US1.TWTR_delisted_875018,1,20190329,100200,32.5800000,32.6000000,32.5750000,32.5800000,34899
US1.TWTR_delisted_875018,1,20190329,100300,32.5731000,32.7100000,32.5450000,32.6850000,110328
US1.TWTR_delisted_875018,1,20190329,100400,32.6900000,32.7258000,32.6700000,32.6735000,110512
US1.TWTR_delisted_875018,1,20190329,100500,32.6750000,32.7200000,32.6750000,32.6900000,52444
US1.TWTR_delisted_875018,1,20190329,100600,32.6936000,32.7000000,32.6800000,32.6900000,9995
US1.TWTR_delisted_875018,1,20190329,100700,32.6900000,32.6950000,32.6200000,32.6550000,62205
US1.TWTR_delisted_875018,1,20190329,100800,32.6600000,32.6800000,32.6450000,32.6700000,15466
US1.TWTR_delisted_875018,1,20190329,100900,32.6700000,32.6950000,32.6600000,32.6750000,23910
US1.TWTR_delisted_875018,1,20190329,101000,32.6750000,32.6900000,32.6700000,32.6900000,15360
US1.TWTR_delisted_875018,1,20190329,101100,32.6900000,32.7400000,32.6850000,32.7198000,58713
US1.TWTR_delisted_875018,1,20190329,101200,32.7100000,32.7500000,32.7000000,32.7400000,26239
US1.TWTR_delisted_875018,1,20190329,101300,32.7400000,32.7700000,32.7400000,32.7666000,57715
US1.TWTR_delisted_875018,1,20190329,101400,32.7536000,32.7953000,32.7500000,32.7950000,31520
US1.TWTR_delisted_875018,1,20190329,101500,32.8000000,32.8600000,32.7900000,32.8500000,54270
US1.TWTR_delisted_875018,1,20190329,101600,32.8600000,32.8650000,32.7900000,32.8000000,76635
US1.TWTR_delisted_875018,1,20190329,101700,32.8100000,32.8150000,32.7700000,32.7800000,37931
US1.TWTR_delisted_875018,1,20190329,101800,32.7800000,32.8099000,32.7767000,32.8000000,37040
US1.TWTR_delisted_875018,1,20190329,101900,32.8000000,32.8200000,32.7900000,32.8050000,10450
US1.TWTR_delisted_875018,1,20190329,102000,32.8100000,32.8500000,32.8050000,32.8450000,25029
US1.TWTR_delisted_875018,1,20190329,102100,32.8500000,32.9000000,32.8500000,32.8950000,66028
US1.TWTR_delisted_875018,1,20190329,102200,32.8900000,32.8967000,32.8300000,32.8300000,70487
US1.TWTR_delisted_875018,1,20190329,102300,32.8400000,32.8400000,32.7900000,32.7950000,29418
US1.TWTR_delisted_875018,1,20190329,102400,32.8000000,32.8100000,32.7800000,32.7900000,28315
US1.TWTR_delisted_875018,1,20190329,102500,32.7900000,32.8200000,32.7850000,32.8135000,12539
US1.TWTR_delisted_875018,1,20190329,102600,32.8200000,32.8600000,32.8200000,32.8600000,60590
US1.TWTR_delisted_875018,1,20190329,102700,32.8700000,32.9100000,32.8650000,32.8850000,59213
US1.TWTR_delisted_875018,1,20190329,102800,32.8900000,32.9100000,32.8800000,32.9007000,16828
US1.TWTR_delisted_875018,1,20190329,102900,32.9100000,32.9150000,32.8550000,32.8550000,51990
US1.TWTR_delisted_875018,1,20190329,103000,32.8550000,32.8800000,32.8334000,32.8500000,23357
US1.TWTR_delisted_875018,1,20190329,103100,32.8550000,32.8599000,32.8200000,32.8200000,50170
US1.TWTR_delisted_875018,1,20190329,103200,32.8300000,32.8300000,32.8100000,32.8185000,18029
US1.TWTR_delisted_875018,1,20190329,103300,32.8100000,32.8585000,32.8100000,32.8500000,50018
US1.TWTR_delisted_875018,1,20190329,103400,32.8600000,32.9200000,32.8500000,32.9200000,33706
US1.TWTR_delisted_875018,1,20190329,103500,32.9200000,32.9300000,32.9000000,32.9300000,53506
US1.TWTR_delisted_875018,1,20190329,103600,32.9300000,32.9500000,32.9150000,32.9350000,81653
US1.TWTR_delisted_875018,1,20190329,103700,32.9400000,32.9400000,32.8400000,32.8432000,51189
US1.TWTR_delisted_875018,1,20190329,103800,32.8500000,32.8500000,32.8100000,32.8102000,41571
US1.TWTR_delisted_875018,1,20190329,103900,32.8200000,32.8500000,32.8100000,32.8400000,18434
US1.TWTR_delisted_875018,1,20190329,104000,32.8300000,32.8450000,32.8300000,32.8450000,15000
US1.TWTR_delisted_875018,1,20190329,104100,32.8500000,32.8600000,32.8200000,32.8350000,52583
US1.TWTR_delisted_875018,1,20190329,104200,32.8200000,32.8300000,32.7700000,32.7700000,47998
US1.TWTR_delisted_875018,1,20190329,104300,32.7800000,32.7800000,32.7200000,32.7200000,38054
US1.TWTR_delisted_875018,1,20190329,104400,32.7200000,32.7560000,32.7200000,32.7350000,15953
US1.TWTR_delisted_875018,1,20190329,104500,32.7349000,32.7386000,32.6400000,32.6550000,54090
US1.TWTR_delisted_875018,1,20190329,104600,32.6550000,32.6900000,32.6400000,32.6850000,25953
US1.TWTR_delisted_875018,1,20190329,104700,32.6850000,32.6991000,32.6800000,32.6900000,21415
US1.TWTR_delisted_875018,1,20190329,104800,32.6950000,32.7200000,32.6900000,32.7000000,21456
US1.TWTR_delisted_875018,1,20190329,104900,32.7000000,32.7000000,32.6500000,32.6500000,10581
US1.TWTR_delisted_875018,1,20190329,105000,32.6536000,32.6700000,32.6300000,32.6500000,54419
US1.TWTR_delisted_875018,1,20190329,105100,32.6400000,32.6400000,32.5700000,32.5800000,50316
US1.TWTR_delisted_875018,1,20190329,105200,32.5900000,32.6051000,32.5780000,32.5900000,18354
US1.TWTR_delisted_875018,1,20190329,105300,32.5900000,32.6050000,32.5750000,32.5900000,13353
US1.TWTR_delisted_875018,1,20190329,105400,32.5900000,32.6000000,32.5750000,32.5750000,17399
US1.TWTR_delisted_875018,1,20190329,105500,32.5750000,32.6000000,32.5700000,32.5700000,23023
US1.TWTR_delisted_875018,1,20190329,105600,32.5800000,32.6500000,32.5800000,32.6500000,42773
US1.TWTR_delisted_875018,1,20190329,105700,32.6400000,32.6750000,32.6350000,32.6600000,16437
US1.TWTR_delisted_875018,1,20190329,105800,32.6600000,32.6700000,32.6500000,32.6500000,10728
US1.TWTR_delisted_875018,1,20190329,105900,32.6500000,32.6600000,32.6350000,32.6600000,21387
US1.TWTR_delisted_875018,1,20190329,110000,32.6600000,32.6800000,32.6550000,32.6750000,9491
US1.TWTR_delisted_875018,1,20190329,110100,32.6700000,32.7099000,32.6550000,32.7000000,31685
US1.TWTR_delisted_875018,1,20190329,110200,32.7000000,32.7100000,32.6850000,32.6900000,26535
US1.TWTR_delisted_875018,1,20190329,110300,32.6900000,32.7100000,32.6819000,32.6850000,8785
US1.TWTR_delisted_875018,1,20190329,110400,32.6850000,32.7100000,32.6850000,32.7000000,19333
US1.TWTR_delisted_875018,1,20190329,110500,32.6900000,32.7100000,32.6900000,32.7000000,17350
US1.TWTR_delisted_875018,1,20190329,110600,32.7050000,32.7050000,32.6715000,32.6850000,14787
US1.TWTR_delisted_875018,1,20190329,110700,32.6803000,32.6950000,32.6750000,32.6800000,10802
US1.TWTR_delisted_875018,1,20190329,110800,32.6800000,32.7400000,32.6750000,32.7350000,14790
US1.TWTR_delisted_875018,1,20190329,110900,32.7400000,32.7500000,32.7300000,32.7400000,26148
US1.TWTR_delisted_875018,1,20190329,111000,32.7400000,32.8000000,32.7400000,32.7850000,24533
US1.TWTR_delisted_875018,1,20190329,111100,32.7827000,32.8100000,32.7827000,32.8050000,16505
US1.TWTR_delisted_875018,1,20190329,111200,32.8016000,32.8295000,32.8000000,32.8285000,20820
US1.TWTR_delisted_875018,1,20190329,111300,32.8300000,32.8400000,32.8200000,32.8300000,16103
US1.TWTR_delisted_875018,1,20190329,111400,32.8200000,32.8300000,32.7734000,32.7750000,37841
US1.TWTR_delisted_875018,1,20190329,111500,32.7700000,32.8050000,32.7650000,32.7741000,11719
US1.TWTR_delisted_875018,1,20190329,111600,32.7800000,32.7900000,32.7750000,32.7850000,10267
US1.TWTR_delisted_875018,1,20190329,111700,32.7800000,32.7900000,32.7500000,32.7639000,25111
US1.TWTR_delisted_875018,1,20190329,111800,32.7600000,32.7800000,32.7600000,32.7700000,12969
US1.TWTR_delisted_875018,1,20190329,111900,32.7750000,32.7750000,32.7500000,32.7700000,17853
US1.TWTR_delisted_875018,1,20190329,112000,32.7700000,32.7999000,32.7700000,32.7700000,21913
US1.TWTR_delisted_875018,1,20190329,112100,32.7752000,32.7900000,32.7700000,32.7732000,17256
US1.TWTR_delisted_875018,1,20190329,112200,32.7800000,32.8000000,32.7800000,32.7850000,13912
US1.TWTR_delisted_875018,1,20190329,112300,32.7800000,32.7950000,32.7700000,32.7700000,25556
US1.TWTR_delisted_875018,1,20190329,112400,32.7700000,32.7900000,32.7600000,32.7800000,13927
US1.TWTR_delisted_875018,1,20190329,112500,32.7700000,32.8199000,32.7700000,32.8000000,12130
US1.TWTR_delisted_875018,1,20190329,112600,32.8000000,32.8200000,32.7950000,32.8050000,17451
US1.TWTR_delisted_875018,1,20190329,112700,32.8050000,32.8400000,32.8000000,32.8350000,24315
US1.TWTR_delisted_875018,1,20190329,112800,32.8400000,32.8700000,32.8400000,32.8700000,39629
US1.TWTR_delisted_875018,1,20190329,112900,32.8600000,32.9000000,32.8600000,32.8636000,41473
US1.TWTR_delisted_875018,1,20190329,113000,32.8700000,32.8968000,32.8700000,32.8950000,26300
US1.TWTR_delisted_875018,1,20190329,113100,32.9000000,32.9000000,32.8700000,32.8850000,21790
US1.TWTR_delisted_875018,1,20190329,113200,32.8900000,32.9250000,32.8850000,32.9050000,66062
US1.TWTR_delisted_875018,1,20190329,113300,32.8900000,32.9000000,32.8800000,32.8843000,15491
US1.TWTR_delisted_875018,1,20190329,113400,32.8800000,32.8900000,32.8600000,32.8850000,25748
US1.TWTR_delisted_875018,1,20190329,113500,32.8800000,32.9300000,32.8800000,32.9300000,68937
US1.TWTR_delisted_875018,1,20190329,113600,32.9200000,32.9300000,32.8600000,32.8685000,81187
US1.TWTR_delisted_875018,1,20190329,113700,32.8700000,32.8800000,32.8600000,32.8600000,27154
US1.TWTR_delisted_875018,1,20190329,113800,32.8700000,32.9000000,32.8600000,32.8900000,16674
US1.TWTR_delisted_875018,1,20190329,113900,32.8978000,32.9150000,32.8800000,32.8900000,53013
US1.TWTR_delisted_875018,1,20190329,114000,32.8900000,32.8900000,32.8800000,32.8836000,11300
US1.TWTR_delisted_875018,1,20190329,114100,32.8900000,32.9100000,32.8800000,32.8800000,16650
US1.TWTR_delisted_875018,1,20190329,114200,32.8800000,32.8800000,32.8500000,32.8600000,24969
US1.TWTR_delisted_875018,1,20190329,114300,32.8600000,32.8600000,32.8400000,32.8550000,23085
US1.TWTR_delisted_875018,1,20190329,114400,32.8550000,32.8600000,32.8350000,32.8399000,25431
US1.TWTR_delisted_875018,1,20190329,114500,32.8400000,32.8500000,32.8250000,32.8414000,24896
US1.TWTR_delisted_875018,1,20190329,114600,32.8400000,32.8550000,32.8300000,32.8350000,12218
US1.TWTR_delisted_875018,1,20190329,114700,32.8300000,32.8300000,32.8000000,32.8100000,17085
US1.TWTR_delisted_875018,1,20190329,114800,32.8200000,32.8401000,32.8200000,32.8401000,13380
US1.TWTR_delisted_875018,1,20190329,114900,32.8400000,32.8500000,32.8300000,32.8472000,6283
US1.TWTR_delisted_875018,1,20190329,115000,32.8450000,32.8500000,32.8000000,32.8000000,10100
US1.TWTR_delisted_875018,1,20190329,115100,32.8050000,32.8100000,32.7700000,32.7700000,15865
US1.TWTR_delisted_875018,1,20190329,115200,32.7700000,32.7700000,32.7500000,32.7700000,16726
US1.TWTR_delisted_875018,1,20190329,115300,32.7700000,32.7800000,32.7700000,32.7700000,15771
US1.TWTR_delisted_875018,1,20190329,115400,32.7734000,32.7766000,32.7500000,32.7550000,32381
US1.TWTR_delisted_875018,1,20190329,115500,32.7500000,32.7550000,32.7001000,32.7102000,54742
US1.TWTR_delisted_875018,1,20190329,115600,32.7175000,32.7400000,32.7100000,32.7100000,23833
US1.TWTR_delisted_875018,1,20190329,115700,32.7150000,32.7200000,32.7000000,32.7015000,19817
US1.TWTR_delisted_875018,1,20190329,115800,32.7000000,32.7297000,32.6950000,32.7099000,21862
US1.TWTR_delisted_875018,1,20190329,115900,32.7100000,32.7200000,32.7100000,32.7129000,12750
US1.TWTR_delisted_875018,1,20190329,120000,32.7137000,32.7200000,32.7050000,32.7100000,11565
US1.TWTR_delisted_875018,1,20190329,120100,32.7184000,32.7200000,32.6900000,32.6900000,16376
US1.TWTR_delisted_875018,1,20190329,120200,32.7000000,32.7100000,32.6900000,32.7000000,32012
US1.TWTR_delisted_875018,1,20190329,120300,32.7000000,32.7100000,32.6900000,32.7100000,7677
US1.TWTR_delisted_875018,1,20190329,120400,32.7099000,32.7600000,32.7099000,32.7600000,51367
US1.TWTR_delisted_875018,1,20190329,120500,32.7550000,32.7800000,32.7500000,32.7800000,8682
US1.TWTR_delisted_875018,1,20190329,120600,32.7800000,32.7900000,32.7700000,32.7700000,10186
US1.TWTR_delisted_875018,1,20190329,120700,32.7700000,32.7900000,32.7600000,32.7900000,45204
US1.TWTR_delisted_875018,1,20190329,120800,32.7900000,32.7950000,32.7500000,32.7600000,13957
US1.TWTR_delisted_875018,1,20190329,120900,32.7500000,32.7600000,32.7500000,32.7600000,11952
US1.TWTR_delisted_875018,1,20190329,121000,32.7600000,32.7800000,32.7600000,32.7800000,11850
US1.TWTR_delisted_875018,1,20190329,121100,32.7800000,32.7850000,32.7700000,32.7700000,15794
US1.TWTR_delisted_875018,1,20190329,121200,32.7800000,32.7900000,32.7750000,32.7900000,21244
US1.TWTR_delisted_875018,1,20190329,121300,32.8000000,32.8100000,32.7900000,32.8000000,8819
US1.TWTR_delisted_875018,1,20190329,121400,32.8000000,32.8400000,32.8000000,32.8350000,34232
US1.TWTR_delisted_875018,1,20190329,121500,32.8300000,32.8350000,32.7900000,32.7950000,16325
US1.TWTR_delisted_875018,1,20190329,121600,32.7950000,32.8038000,32.7900000,32.8000000,13500
US1.TWTR_delisted_875018,1,20190329,121700,32.7950000,32.8074000,32.7900000,32.7950000,35285
US1.TWTR_delisted_875018,1,20190329,121800,32.7950000,32.8100000,32.7800000,32.7900000,21788
US1.TWTR_delisted_875018,1,20190329,121900,32.7900000,32.8100000,32.7900000,32.8050000,13742
US1.TWTR_delisted_875018,1,20190329,122000,32.8100000,32.8100000,32.7900000,32.7900000,7850
US1.TWTR_delisted_875018,1,20190329,122100,32.7900000,32.7925000,32.7700000,32.7899000,25683
US1.TWTR_delisted_875018,1,20190329,122200,32.7800000,32.7900000,32.7750000,32.7842000,7625
US1.TWTR_delisted_875018,1,20190329,122300,32.7850000,32.8000000,32.7850000,32.7900000,6603
US1.TWTR_delisted_875018,1,20190329,122400,32.8000000,32.8150000,32.7901000,32.8150000,4801
US1.TWTR_delisted_875018,1,20190329,122500,32.8150000,32.8300000,32.8100000,32.8250000,9508
US1.TWTR_delisted_875018,1,20190329,122600,32.8300000,32.8450000,32.8250000,32.8350000,12971
US1.TWTR_delisted_875018,1,20190329,122700,32.8350000,32.8400000,32.8300000,32.8400000,3825
US1.TWTR_delisted_875018,1,20190329,122800,32.8350000,32.8500000,32.8300000,32.8500000,18153
US1.TWTR_delisted_875018,1,20190329,122900,32.8450000,32.8650000,32.8400000,32.8600000,24670
US1.TWTR_delisted_875018,1,20190329,123000,32.8500000,32.8600000,32.8450000,32.8550000,27470
US1.TWTR_delisted_875018,1,20190329,123100,32.8587000,32.8692000,32.8450000,32.8600000,23904
US1.TWTR_delisted_875018,1,20190329,123200,32.8600000,32.8700000,32.8550000,32.8650000,5875
US1.TWTR_delisted_875018,1,20190329,123300,32.8650000,32.8900000,32.8650000,32.8800000,18448
US1.TWTR_delisted_875018,1,20190329,123400,32.8800000,32.8900000,32.8800000,32.8900000,8847
US1.TWTR_delisted_875018,1,20190329,123500,32.8900000,32.8900000,32.8630000,32.8630000,55381
US1.TWTR_delisted_875018,1,20190329,123600,32.8650000,32.8710000,32.8550000,32.8650000,34184
US1.TWTR_delisted_875018,1,20190329,123700,32.8700000,32.9000000,32.8600000,32.8900000,27171
US1.TWTR_delisted_875018,1,20190329,123800,32.8800000,32.8900000,32.8750000,32.8900000,10882
US1.TWTR_delisted_875018,1,20190329,123900,32.8900000,32.9000000,32.8850000,32.9000000,13880
US1.TWTR_delisted_875018,1,20190329,124000,32.9100000,32.9158000,32.9000000,32.9100000,13098
US1.TWTR_delisted_875018,1,20190329,124100,32.9099000,32.9400000,32.9099000,32.9200000,17397
US1.TWTR_delisted_875018,1,20190329,124200,32.9250000,32.9400000,32.9000000,32.9400000,34566
US1.TWTR_delisted_875018,1,20190329,124300,32.9350000,32.9400000,32.9300000,32.9300000,13288
US1.TWTR_delisted_875018,1,20190329,124400,32.9306000,32.9400000,32.9100000,32.9300000,18114
US1.TWTR_delisted_875018,1,20190329,124500,32.9300000,32.9350000,32.8900000,32.9000000,17808
US1.TWTR_delisted_875018,1,20190329,124600,32.9000000,32.9100000,32.8993000,32.9050000,15416
US1.TWTR_delisted_875018,1,20190329,124700,32.9000000,32.9100000,32.8900000,32.8900000,8743
US1.TWTR_delisted_875018,1,20190329,124800,32.8900000,32.9000000,32.8900000,32.8900000,6800
US1.TWTR_delisted_875018,1,20190329,124900,32.9000000,32.9000000,32.8500000,32.8500000,39926
US1.TWTR_delisted_875018,1,20190329,125000,32.8600000,32.9000000,32.8600000,32.8900000,7455
US1.TWTR_delisted_875018,1,20190329,125100,32.8800000,32.8800000,32.8446000,32.8600000,12790
US1.TWTR_delisted_875018,1,20190329,125200,32.8500000,32.8600000,32.8200000,32.8200000,19162
US1.TWTR_delisted_875018,1,20190329,125300,32.8250000,32.8449000,32.8236000,32.8449000,10729
US1.TWTR_delisted_875018,1,20190329,125400,32.8450000,32.8700000,32.8400000,32.8500000,5914
US1.TWTR_delisted_875018,1,20190329,125500,32.8577000,32.8700000,32.8500000,32.8700000,6200
US1.TWTR_delisted_875018,1,20190329,125600,32.8700000,32.8750000,32.8600000,32.8600000,48026
US1.TWTR_delisted_875018,1,20190329,125700,32.8600000,32.8900000,32.8582000,32.8800000,20478
US1.TWTR_delisted_875018,1,20190329,125800,32.8900000,32.9100000,32.8900000,32.9099000,6847
US1.TWTR_delisted_875018,1,20190329,125900,32.9100000,32.9300000,32.9000000,32.9300000,23780
US1.TWTR_delisted_875018,1,20190329,130000,32.9250000,32.9400000,32.9200000,32.9300000,8186
US1.TWTR_delisted_875018,1,20190329,130100,32.9250000,32.9300000,32.9100000,32.9300000,12770
US1.TWTR_delisted_875018,1,20190329,130200,32.9250000,32.9273000,32.9100000,32.9138000,8500
US1.TWTR_delisted_875018,1,20190329,130300,32.9107000,32.9200000,32.9100000,32.9200000,5778
US1.TWTR_delisted_875018,1,20190329,130400,32.9200000,32.9300000,32.9100000,32.9250000,6055
US1.TWTR_delisted_875018,1,20190329,130500,32.9300000,32.9300000,32.9200000,32.9200000,13324
US1.TWTR_delisted_875018,1,20190329,130600,32.9200000,32.9300000,32.9150000,32.9200000,17223
US1.TWTR_delisted_875018,1,20190329,130700,32.9200000,32.9200000,32.9045000,32.9100000,4106
US1.TWTR_delisted_875018,1,20190329,130800,32.9043000,32.9100000,32.8900000,32.8900000,9093
US1.TWTR_delisted_875018,1,20190329,130900,32.9000000,32.9000000,32.8900000,32.9000000,2915
US1.TWTR_delisted_875018,1,20190329,131000,32.8950000,32.9100000,32.8950000,32.9050000,9698
US1.TWTR_delisted_875018,1,20190329,131100,32.9100000,32.9100000,32.8900000,32.8950000,12509
US1.TWTR_delisted_875018,1,20190329,131200,32.8912000,32.9000000,32.8800000,32.8900000,15733
US1.TWTR_delisted_875018,1,20190329,131300,32.8900000,32.9100000,32.8900000,32.9000000,9845
US1.TWTR_delisted_875018,1,20190329,131400,32.9050000,32.9100000,32.8950000,32.9000000,6503
US1.TWTR_delisted_875018,1,20190329,131500,32.9050000,32.9050000,32.8800000,32.8800000,6729
US1.TWTR_delisted_875018,1,20190329,131600,32.8899000,32.8900000,32.8734000,32.8750000,4800
US1.TWTR_delisted_875018,1,20190329,131700,32.8700000,32.8800000,32.8700000,32.8797000,12080
US1.TWTR_delisted_875018,1,20190329,131800,32.8750000,32.9000000,32.8750000,32.8900000,5314
US1.TWTR_delisted_875018,1,20190329,131900,32.8850000,32.9200000,32.8802000,32.9150000,21530
US1.TWTR_delisted_875018,1,20190329,132000,32.9200000,32.9400000,32.9200000,32.9300000,20508
US1.TWTR_delisted_875018,1,20190329,132100,32.9250000,32.9300000,32.8621000,32.8621000,52200
US1.TWTR_delisted_875018,1,20190329,132200,32.8800000,32.9100000,32.8800000,32.9100000,28798
US1.TWTR_delisted_875018,1,20190329,132300,32.9100000,32.9400000,32.9100000,32.9350000,22349
US1.TWTR_delisted_875018,1,20190329,132400,32.9325000,32.9450000,32.9300000,32.9300000,7381
US1.TWTR_delisted_875018,1,20190329,132500,32.9300000,32.9351000,32.9200000,32.9300000,8200
US1.TWTR_delisted_875018,1,20190329,132600,32.9350000,32.9350000,32.9200000,32.9201000,24052
US1.TWTR_delisted_875018,1,20190329,132700,32.9281000,32.9385000,32.9246000,32.9300000,8433
US1.TWTR_delisted_875018,1,20190329,132800,32.9350000,32.9450000,32.9300000,32.9450000,23096
US1.TWTR_delisted_875018,1,20190329,132900,32.9450000,32.9500000,32.9400000,32.9500000,25450
US1.TWTR_delisted_875018,1,20190329,133000,32.9600000,32.9773000,32.9600000,32.9750000,13590
US1.TWTR_delisted_875018,1,20190329,133100,32.9700000,32.9800000,32.9550000,32.9700000,11835
US1.TWTR_delisted_875018,1,20190329,133200,32.9750000,32.9800000,32.9700000,32.9700000,10100
US1.TWTR_delisted_875018,1,20190329,133300,32.9700000,32.9700000,32.9350000,32.9450000,30598
US1.TWTR_delisted_875018,1,20190329,133400,32.9400000,32.9500000,32.9100000,32.9200000,13687
US1.TWTR_delisted_875018,1,20190329,133500,32.9200000,32.9300000,32.9027000,32.9100000,8861
US1.TWTR_delisted_875018,1,20190329,133600,32.9086000,32.9200000,32.9025000,32.9150000,10815
US1.TWTR_delisted_875018,1,20190329,133700,32.9200000,32.9300000,32.9100000,32.9300000,8114
US1.TWTR_delisted_875018,1,20190329,133800,32.9250000,32.9250000,32.9050000,32.9100000,3750
US1.TWTR_delisted_875018,1,20190329,133900,32.9100000,32.9100000,32.9014000,32.9100000,6474
US1.TWTR_delisted_875018,1,20190329,134000,32.9100000,32.9300000,32.9100000,32.9200000,7328
US1.TWTR_delisted_875018,1,20190329,134100,32.9200000,32.9300000,32.9150000,32.9150000,13430
US1.TWTR_delisted_875018,1,20190329,134200,32.9142000,32.9200000,32.9100000,32.9100000,16790
US1.TWTR_delisted_875018,1,20190329,134300,32.9200000,32.9500000,32.9200000,32.9350000,37425
US1.TWTR_delisted_875018,1,20190329,134400,32.9350000,32.9500000,32.9300000,32.9400000,19847
US1.TWTR_delisted_875018,1,20190329,134500,32.9500000,32.9700000,32.9450000,32.9700000,52193
US1.TWTR_delisted_875018,1,20190329,134600,32.9600000,32.9668000,32.9400000,32.9500000,11315
US1.TWTR_delisted_875018,1,20190329,134700,32.9400000,32.9500000,32.9000000,32.9200000,24905
US1.TWTR_delisted_875018,1,20190329,134800,32.9250000,32.9400000,32.8900000,32.9100000,56043
US1.TWTR_delisted_875018,1,20190329,134900,32.9100000,32.9300000,32.9100000,32.9133000,13841
US1.TWTR_delisted_875018,1,20190329,135000,32.9100000,32.9200000,32.9050000,32.9158000,9456
US1.TWTR_delisted_875018,1,20190329,135100,32.9150000,32.9200000,32.8964000,32.9000000,21091
US1.TWTR_delisted_875018,1,20190329,135200,32.9020000,32.9200000,32.9020000,32.9033000,6297
US1.TWTR_delisted_875018,1,20190329,135300,32.9050000,32.9200000,32.9000000,32.9000000,16602
US1.TWTR_delisted_875018,1,20190329,135400,32.9100000,32.9100000,32.9016000,32.9050000,6978
US1.TWTR_delisted_875018,1,20190329,135500,32.9100000,32.9200000,32.9000000,32.9000000,18277
US1.TWTR_delisted_875018,1,20190329,135600,32.9085000,32.9100000,32.8900000,32.8950000,10398
US1.TWTR_delisted_875018,1,20190329,135700,32.8966000,32.9100000,32.8919000,32.9100000,31949
US1.TWTR_delisted_875018,1,20190329,135800,32.9000000,32.9200000,32.9000000,32.9150000,18800
US1.TWTR_delisted_875018,1,20190329,135900,32.9200000,32.9362000,32.9133000,32.9300000,31039
US1.TWTR_delisted_875018,1,20190329,140000,32.9350000,32.9350000,32.9200000,32.9228000,7715
US1.TWTR_delisted_875018,1,20190329,140100,32.9200000,32.9437000,32.9200000,32.9300000,11957
US1.TWTR_delisted_875018,1,20190329,140200,32.9300000,32.9500000,32.9300000,32.9450000,12107
US1.TWTR_delisted_875018,1,20190329,140300,32.9400000,32.9500000,32.9350000,32.9400000,21781
US1.TWTR_delisted_875018,1,20190329,140400,32.9500000,32.9600000,32.9200000,32.9200000,45266
US1.TWTR_delisted_875018,1,20190329,140500,32.9250000,32.9400000,32.9200000,32.9350000,14088
US1.TWTR_delisted_875018,1,20190329,140600,32.9350000,32.9400000,32.9250000,32.9400000,7100
US1.TWTR_delisted_875018,1,20190329,140700,32.9300000,32.9500000,32.9300000,32.9450000,13960
US1.TWTR_delisted_875018,1,20190329,140800,32.9450000,32.9550000,32.9437000,32.9500000,5384
US1.TWTR_delisted_875018,1,20190329,140900,32.9588000,32.9700000,32.9550000,32.9600000,24776
US1.TWTR_delisted_875018,1,20190329,141000,32.9550000,32.9659000,32.9450000,32.9500000,9492
US1.TWTR_delisted_875018,1,20190329,141100,32.9500000,32.9550000,32.9350000,32.9400000,17337
US1.TWTR_delisted_875018,1,20190329,141200,32.9400000,32.9500000,32.9400000,32.9450000,3720
US1.TWTR_delisted_875018,1,20190329,141300,32.9500000,32.9500000,32.9400000,32.9450000,2000
US1.TWTR_delisted_875018,1,20190329,141400,32.9450000,32.9500000,32.9400000,32.9500000,17540
US1.TWTR_delisted_875018,1,20190329,141500,32.9400000,32.9650000,32.9400000,32.9650000,8625
US1.TWTR_delisted_875018,1,20190329,141600,32.9700000,32.9800000,32.9700000,32.9700000,4300
US1.TWTR_delisted_875018,1,20190329,141700,32.9787000,32.9800000,32.9600000,32.9728000,20441
US1.TWTR_delisted_875018,1,20190329,141800,32.9750000,32.9900000,32.9750000,32.9900000,12050
US1.TWTR_delisted_875018,1,20190329,141900,32.9850000,32.9900000,32.9631000,32.9631000,5566
US1.TWTR_delisted_875018,1,20190329,142000,32.9600000,32.9750000,32.9600000,32.9750000,11347
US1.TWTR_delisted_875018,1,20190329,142100,32.9700000,32.9900000,32.9700000,32.9850000,11095
US1.TWTR_delisted_875018,1,20190329,142200,32.9850000,32.9900000,32.9800000,32.9849000,3300
US1.TWTR_delisted_875018,1,20190329,142300,32.9850000,32.9900000,32.9700000,32.9850000,12299
US1.TWTR_delisted_875018,1,20190329,142400,32.9800000,33.0000000,32.9800000,32.9950000,15586
US1.TWTR_delisted_875018,1,20190329,142500,32.9900000,32.9950000,32.9600000,32.9600000,22732
US1.TWTR_delisted_875018,1,20190329,142600,32.9650000,32.9800000,32.9600000,32.9800000,6604
US1.TWTR_delisted_875018,1,20190329,142700,32.9700000,32.9800000,32.9450000,32.9500000,50074
US1.TWTR_delisted_875018,1,20190329,142800,32.9500000,32.9500000,32.9301000,32.9450000,9795
US1.TWTR_delisted_875018,1,20190329,142900,32.9402000,32.9500000,32.9300000,32.9477000,11787
US1.TWTR_delisted_875018,1,20190329,143000,32.9500000,32.9600000,32.9437000,32.9590000,15130
US1.TWTR_delisted_875018,1,20190329,143100,32.9550000,32.9700000,32.9450000,32.9670000,11190
US1.TWTR_delisted_875018,1,20190329,143200,32.9600000,32.9600000,32.9513000,32.9600000,7673
US1.TWTR_delisted_875018,1,20190329,143300,32.9599000,32.9600000,32.9500000,32.9600000,15189
US1.TWTR_delisted_875018,1,20190329,143400,32.9600000,32.9700000,32.9600000,32.9650000,9100
US1.TWTR_delisted_875018,1,20190329,143500,32.9600000,32.9700000,32.9600000,32.9650000,13062
US1.TWTR_delisted_875018,1,20190329,143600,32.9650000,32.9800000,32.9650000,32.9700000,25599
US1.TWTR_delisted_875018,1,20190329,143700,32.9800000,32.9800000,32.9700000,32.9800000,12417
US1.TWTR_delisted_875018,1,20190329,143800,32.9750000,33.0000000,32.9750000,32.9950000,68092
US1.TWTR_delisted_875018,1,20190329,143900,32.9950000,33.0200000,32.9900000,33.0150000,37318
US1.TWTR_delisted_875018,1,20190329,144000,33.0150000,33.0200000,33.0100000,33.0200000,10906
US1.TWTR_delisted_875018,1,20190329,144100,33.0100000,33.0200000,33.0000000,33.0000000,49448
US1.TWTR_delisted_875018,1,20190329,144200,33.0000000,33.0050000,32.9634000,33.0000000,56629
US1.TWTR_delisted_875018,1,20190329,144300,33.0000000,33.0100000,33.0000000,33.0000000,3906
US1.TWTR_delisted_875018,1,20190329,144400,33.0099000,33.0100000,32.9950000,33.0000000,47447
US1.TWTR_delisted_875018,1,20190329,144500,32.9900000,33.0100000,32.9800000,32.9800000,30251
US1.TWTR_delisted_875018,1,20190329,144600,32.9750000,33.0000000,32.9700000,32.9700000,15533
US1.TWTR_delisted_875018,1,20190329,144700,32.9700000,32.9700000,32.9200000,32.9250000,40404
US1.TWTR_delisted_875018,1,20190329,144800,32.9300000,32.9500000,32.9250000,32.9500000,36340
US1.TWTR_delisted_875018,1,20190329,144900,32.9427000,32.9600000,32.9400000,32.9500000,25002
US1.TWTR_delisted_875018,1,20190329,145000,32.9600000,32.9600000,32.9400000,32.9450000,14288
US1.TWTR_delisted_875018,1,20190329,145100,32.9443000,32.9500000,32.9350000,32.9400000,9462
US1.TWTR_delisted_875018,1,20190329,145200,32.9450000,32.9500000,32.9300000,32.9300000,12948
US1.TWTR_delisted_875018,1,20190329,145300,32.9400000,32.9600000,32.9350000,32.9400000,9492
US1.TWTR_delisted_875018,1,20190329,145400,32.9400000,32.9700000,32.9300000,32.9600000,17458
US1.TWTR_delisted_875018,1,20190329,145500,32.9599000,32.9700000,32.9500000,32.9531000,16267
US1.TWTR_delisted_875018,1,20190329,145600,32.9600000,32.9600000,32.9450000,32.9500000,62365
US1.TWTR_delisted_875018,1,20190329,145700,32.9500000,32.9650000,32.9400000,32.9600000,10466
US1.TWTR_delisted_875018,1,20190329,145800,32.9600000,32.9700000,32.9550000,32.9700000,6300
US1.TWTR_delisted_875018,1,20190329,145900,32.9600000,32.9700000,32.9521000,32.9650000,15100
US1.TWTR_delisted_875018,1,20190329,150000,32.9700000,32.9800000,32.9600000,32.9800000,20269
US1.TWTR_delisted_875018,1,20190329,150100,32.9800000,32.9998000,32.9700000,32.9907000,47016
US1.TWTR_delisted_875018,1,20190329,150200,33.0000000,33.0200000,32.9900000,33.0023000,26840
US1.TWTR_delisted_875018,1,20190329,150300,33.0100000,33.0100000,33.0000000,33.0000000,15275
US1.TWTR_delisted_875018,1,20190329,150400,33.0000000,33.0050000,32.9900000,33.0000000,5706
US1.TWTR_delisted_875018,1,20190329,150500,33.0000000,33.0100000,32.9800000,32.9800000,21100
US1.TWTR_delisted_875018,1,20190329,150600,32.9900000,32.9900000,32.9500000,32.9600000,54888
US1.TWTR_delisted_875018,1,20190329,150700,32.9600000,32.9700000,32.9500000,32.9700000,26694
US1.TWTR_delisted_875018,1,20190329,150800,32.9700000,32.9700000,32.9300000,32.9400000,21548
US1.TWTR_delisted_875018,1,20190329,150900,32.9400000,32.9550000,32.9300000,32.9500000,15204
US1.TWTR_delisted_875018,1,20190329,151000,32.9550000,32.9600000,32.9402000,32.9549000,3704
US1.TWTR_delisted_875018,1,20190329,151100,32.9600000,32.9700000,32.9500000,32.9550000,7400
US1.TWTR_delisted_875018,1,20190329,151200,32.9501000,32.9600000,32.9400000,32.9422000,6253
US1.TWTR_delisted_875018,1,20190329,151300,32.9500000,32.9550000,32.9300000,32.9300000,6490
US1.TWTR_delisted_875018,1,20190329,151400,32.9350000,32.9500000,32.9350000,32.9500000,3543
US1.TWTR_delisted_875018,1,20190329,151500,32.9450000,32.9450000,32.9301000,32.9301000,5079
US1.TWTR_delisted_875018,1,20190329,151600,32.9400000,32.9400000,32.9100000,32.9200000,21275
US1.TWTR_delisted_875018,1,20190329,151700,32.9100000,32.9300000,32.9100000,32.9201000,9768
US1.TWTR_delisted_875018,1,20190329,151800,32.9300000,32.9450000,32.9200000,32.9450000,24465
US1.TWTR_delisted_875018,1,20190329,151900,32.9400000,32.9500000,32.9250000,32.9400000,12383
US1.TWTR_delisted_875018,1,20190329,152000,32.9400000,32.9410000,32.9200000,32.9200000,8800
US1.TWTR_delisted_875018,1,20190329,152100,32.9232000,32.9300000,32.9101000,32.9200000,39300
US1.TWTR_delisted_875018,1,20190329,152200,32.9200000,32.9400000,32.9200000,32.9251000,10124
US1.TWTR_delisted_875018,1,20190329,152300,32.9300000,32.9400000,32.9000000,32.9000000,12650
US1.TWTR_delisted_875018,1,20190329,152400,32.8950000,32.9000000,32.8450000,32.8550000,41936
US1.TWTR_delisted_875018,1,20190329,152500,32.8517000,32.8767000,32.8500000,32.8682000,23747
US1.TWTR_delisted_875018,1,20190329,152600,32.8650000,32.8700000,32.8500000,32.8600000,33314
US1.TWTR_delisted_875018,1,20190329,152700,32.8600000,32.8900000,32.8600000,32.8900000,57527
US1.TWTR_delisted_875018,1,20190329,152800,32.8900000,32.9000000,32.8750000,32.9000000,12261
US1.TWTR_delisted_875018,1,20190329,152900,32.8950000,32.8950000,32.8700000,32.8850000,15635
US1.TWTR_delisted_875018,1,20190329,153000,32.8854000,32.9000000,32.8300000,32.8450000,69921
US1.TWTR_delisted_875018,1,20190329,153100,32.8450000,32.8600000,32.8300000,32.8400000,45429
US1.TWTR_delisted_875018,1,20190329,153200,32.8300000,32.8350000,32.7800000,32.8050000,109532
US1.TWTR_delisted_875018,1,20190329,153300,32.8050000,32.8100000,32.7800000,32.8000000,48449
US1.TWTR_delisted_875018,1,20190329,153400,32.7900000,32.8000000,32.7700000,32.8000000,29675
US1.TWTR_delisted_875018,1,20190329,153500,32.8000000,32.8550000,32.7950000,32.8550000,36123
US1.TWTR_delisted_875018,1,20190329,153600,32.8500000,32.8600000,32.8400000,32.8558000,18124
US1.TWTR_delisted_875018,1,20190329,153700,32.8593000,32.8687000,32.8400000,32.8500000,31769
US1.TWTR_delisted_875018,1,20190329,153800,32.8436000,32.8750000,32.8400000,32.8600000,22033
US1.TWTR_delisted_875018,1,20190329,153900,32.8600000,32.8700000,32.8530000,32.8600000,10086
US1.TWTR_delisted_875018,1,20190329,154000,32.8600000,32.8699000,32.8550000,32.8600000,6351
US1.TWTR_delisted_875018,1,20190329,154100,32.8600000,32.8700000,32.8600000,32.8650000,17626
US1.TWTR_delisted_875018,1,20190329,154200,32.8650000,32.8700000,32.8500000,32.8550000,13601
US1.TWTR_delisted_875018,1,20190329,154300,32.8550000,32.8700000,32.8500000,32.8600000,22953
US1.TWTR_delisted_875018,1,20190329,154400,32.8600000,32.8650000,32.8300000,32.8400000,78717
US1.TWTR_delisted_875018,1,20190329,154500,32.8350000,32.8600000,32.8350000,32.8600000,17838
US1.TWTR_delisted_875018,1,20190329,154600,32.8700000,32.8800000,32.8600000,32.8745000,47771
US1.TWTR_delisted_875018,1,20190329,154700,32.8775000,32.8800000,32.8600000,32.8800000,53635
US1.TWTR_delisted_875018,1,20190329,154800,32.8800000,32.8800000,32.8632000,32.8650000,14555
US1.TWTR_delisted_875018,1,20190329,154900,32.8600000,32.8650000,32.8300000,32.8400000,88813
US1.TWTR_delisted_875018,1,20190329,155000,32.8400000,32.8600000,32.8350000,32.8350000,31482
US1.TWTR_delisted_875018,1,20190329,155100,32.8300000,32.8400000,32.8300000,32.8400000,39651
US1.TWTR_delisted_875018,1,20190329,155200,32.8400000,32.8800000,32.8300000,32.8750000,47956
US1.TWTR_delisted_875018,1,20190329,155300,32.8700000,32.8800000,32.8600000,32.8650000,25445
US1.TWTR_delisted_875018,1,20190329,155400,32.8700000,32.8850000,32.8500000,32.8800000,53515
US1.TWTR_delisted_875018,1,20190329,155500,32.8800000,32.8900000,32.8200000,32.8600000,86932
US1.TWTR_delisted_875018,1,20190329,155600,32.8600000,32.9000000,32.8600000,32.8650000,66402
US1.TWTR_delisted_875018,1,20190329,155700,32.8650000,32.8800000,32.8500000,32.8800000,80457
US1.TWTR_delisted_875018,1,20190329,155800,32.8800000,32.9000000,32.8700000,32.8950000,74152
US1.TWTR_delisted_875018,1,20190329,155900,32.8900000,32.9200000,32.8900000,32.8900000,104234
US1.TWTR_delisted_875018,1,20190329,160000,32.8950000,32.9200000,32.8500000,32.8800000,416234
US1.TWTR_delisted_875018,1,20190401,093100,33.1600000,33.6800000,33.1400000,33.6300000,357141
US1.TWTR_delisted_875018,1,20190401,093200,33.6300000,33.6500000,33.4400000,33.5600000,99638
US1.TWTR_delisted_875018,1,20190401,093300,33.5700000,33.6100000,33.5100000,33.5300000,69995
US1.TWTR_delisted_875018,1,20190401,093400,33.5398000,33.5700000,33.4400000,33.5000000,98565
US1.TWTR_delisted_875018,1,20190401,093500,33.5100000,33.5300000,33.4500000,33.5000000,71678
US1.TWTR_delisted_875018,1,20190401,093600,33.5200000,33.5900000,33.4900000,33.5850000,116598
US1.TWTR_delisted_875018,1,20190401,093700,33.5800000,33.6400000,33.5000000,33.6200000,108010
US1.TWTR_delisted_875018,1,20190401,093800,33.6100000,33.6200000,33.4350000,33.4600000,116311
US1.TWTR_delisted_875018,1,20190401,093900,33.4500000,33.4550000,33.3600000,33.4400000,92664
US1.TWTR_delisted_875018,1,20190401,094000,33.4400000,33.5000000,33.3900000,33.4900000,41078
US1.TWTR_delisted_875018,1,20190401,094100,33.5000000,33.6000000,33.4600000,33.6000000,97170
US1.TWTR_delisted_875018,1,20190401,094200,33.6000000,33.6200000,33.4300000,33.4600000,71463
US1.TWTR_delisted_875018,1,20190401,094300,33.4700000,33.5900000,33.4600000,33.5206000,54273
US1.TWTR_delisted_875018,1,20190401,094400,33.5400000,33.5400000,33.3500000,33.3550000,76122
US1.TWTR_delisted_875018,1,20190401,094500,33.3500000,33.4650000,33.3200000,33.4601000,40537
US1.TWTR_delisted_875018,1,20190401,094600,33.4600000,33.4600000,33.3510000,33.3600000,34104
US1.TWTR_delisted_875018,1,20190401,094700,33.3700000,33.4282000,33.3600000,33.3914000,19474
US1.TWTR_delisted_875018,1,20190401,094800,33.3900000,33.4200000,33.3500000,33.3705000,37235
US1.TWTR_delisted_875018,1,20190401,094900,33.3700000,33.4050000,33.3400000,33.3500000,47177
US1.TWTR_delisted_875018,1,20190401,095000,33.3400000,33.3500000,33.2800000,33.2900000,42438
US1.TWTR_delisted_875018,1,20190401,095100,33.2800000,33.3400000,33.2400000,33.3200000,52920
US1.TWTR_delisted_875018,1,20190401,095200,33.3300000,33.3600000,33.3000000,33.3000000,31856
US1.TWTR_delisted_875018,1,20190401,095300,33.2900000,33.2900000,33.2400000,33.2700000,41561
US1.TWTR_delisted_875018,1,20190401,095400,33.2700000,33.2700000,33.1700000,33.1800000,69658
US1.TWTR_delisted_875018,1,20190401,095500,33.1700000,33.1792000,33.0900000,33.1000000,47720
US1.TWTR_delisted_875018,1,20190401,095600,33.1015000,33.2100000,33.0700000,33.1400000,85126
US1.TWTR_delisted_875018,1,20190401,095700,33.1327000,33.1950000,33.1070000,33.1730000,32811
US1.TWTR_delisted_875018,1,20190401,095800,33.1800000,33.2300000,33.1538000,33.2000000,28503
US1.TWTR_delisted_875018,1,20190401,095900,33.2000000,33.2000000,33.1600000,33.1950000,21146
US1.TWTR_delisted_875018,1,20190401,100000,33.1967000,33.2000000,33.1400000,33.1900000,16609
US1.TWTR_delisted_875018,1,20190401,100100,33.2000000,33.3100000,33.2000000,33.2750000,42568
US1.TWTR_delisted_875018,1,20190401,100200,33.2700000,33.2700000,33.2330000,33.2500000,15736
US1.TWTR_delisted_875018,1,20190401,100300,33.2600000,33.2600000,33.1900000,33.2300000,21324
US1.TWTR_delisted_875018,1,20190401,100400,33.2300000,33.2800000,33.2200000,33.2652000,33683
US1.TWTR_delisted_875018,1,20190401,100500,33.2600000,33.2900000,33.2000000,33.2400000,14541
US1.TWTR_delisted_875018,1,20190401,100600,33.2500000,33.2600000,33.2150000,33.2200000,13300
US1.TWTR_delisted_875018,1,20190401,100700,33.2200000,33.2200000,33.1570000,33.1600000,24232
US1.TWTR_delisted_875018,1,20190401,100800,33.1650000,33.1700000,33.1500000,33.1700000,8833
US1.TWTR_delisted_875018,1,20190401,100900,33.1600000,33.1850000,33.1500000,33.1500000,24009
US1.TWTR_delisted_875018,1,20190401,101000,33.1554000,33.1700000,33.1166000,33.1166000,21376
US1.TWTR_delisted_875018,1,20190401,101100,33.1104000,33.1203000,33.0900000,33.1200000,25927
US1.TWTR_delisted_875018,1,20190401,101200,33.1200000,33.1471000,33.1200000,33.1400000,13727
US1.TWTR_delisted_875018,1,20190401,101300,33.1400000,33.1400000,33.1200000,33.1400000,25111
US1.TWTR_delisted_875018,1,20190401,101400,33.1300000,33.1400000,33.1000000,33.1300000,29430
US1.TWTR_delisted_875018,1,20190401,101500,33.1301000,33.1550000,33.1150000,33.1150000,10093
US1.TWTR_delisted_875018,1,20190401,101600,33.1190000,33.1800000,33.1100000,33.1700000,18817
US1.TWTR_delisted_875018,1,20190401,101700,33.1700000,33.2150000,33.1700000,33.1950000,25971
US1.TWTR_delisted_875018,1,20190401,101800,33.1900000,33.2300000,33.1900000,33.2300000,23765
US1.TWTR_delisted_875018,1,20190401,101900,33.2400000,33.2500000,33.1900000,33.1900000,15033
US1.TWTR_delisted_875018,1,20190401,102000,33.1900000,33.2179000,33.1800000,33.2000000,24841
US1.TWTR_delisted_875018,1,20190401,102100,33.2000000,33.2300000,33.2000000,33.2100000,13633
US1.TWTR_delisted_875018,1,20190401,102200,33.2100000,33.2200000,33.1800000,33.2100000,9158
US1.TWTR_delisted_875018,1,20190401,102300,33.2100000,33.2100000,33.1700000,33.1700000,5820
US1.TWTR_delisted_875018,1,20190401,102400,33.1700000,33.1900000,33.1600000,33.1600000,9004
US1.TWTR_delisted_875018,1,20190401,102500,33.1600000,33.1600000,33.1300000,33.1300000,10639
US1.TWTR_delisted_875018,1,20190401,102600,33.1396000,33.1400000,33.1200000,33.1250000,18580
US1.TWTR_delisted_875018,1,20190401,102700,33.1260000,33.1300000,33.1100000,33.1200000,17035
US1.TWTR_delisted_875018,1,20190401,102800,33.1200000,33.1200000,33.0000000,33.0070000,97768
US1.TWTR_delisted_875018,1,20190401,102900,33.0096000,33.0299000,32.9900000,33.0051000,57901
US1.TWTR_delisted_875018,1,20190401,103000,33.0000000,33.0090000,32.9500000,32.9701000,47373
US1.TWTR_delisted_875018,1,20190401,103100,32.9800000,32.9950000,32.9200000,32.9250000,99769
US1.TWTR_delisted_875018,1,20190401,103200,32.9287000,32.9287000,32.8200000,32.8200000,153257
US1.TWTR_delisted_875018,1,20190401,103300,32.8300000,32.8400000,32.7550000,32.7550000,150802
US1.TWTR_delisted_875018,1,20190401,103400,32.7550000,32.7700000,32.7200000,32.7600000,107934
US1.TWTR_delisted_875018,1,20190401,103500,32.7600000,32.7850000,32.7000000,32.7499000,63679
US1.TWTR_delisted_875018,1,20190401,103600,32.7600000,32.8000000,32.7400000,32.8000000,39537
US1.TWTR_delisted_875018,1,20190401,103700,32.8100000,32.8700000,32.8000000,32.8659000,73491
US1.TWTR_delisted_875018,1,20190401,103800,32.8700000,32.9200000,32.8500000,32.9200000,55748
US1.TWTR_delisted_875018,1,20190401,103900,32.9200000,32.9950000,32.9199000,32.9950000,42300
US1.TWTR_delisted_875018,1,20190401,104000,32.9900000,32.9900000,32.9300000,32.9697000,65859
US1.TWTR_delisted_875018,1,20190401,104100,32.9600000,32.9700000,32.9310000,32.9687000,42899
US1.TWTR_delisted_875018,1,20190401,104200,32.9650000,32.9650000,32.9250000,32.9400000,15916
US1.TWTR_delisted_875018,1,20190401,104300,32.9366000,32.9694000,32.9250000,32.9550000,9878
US1.TWTR_delisted_875018,1,20190401,104400,32.9500000,33.0000000,32.9400000,32.9939000,19069
US1.TWTR_delisted_875018,1,20190401,104500,32.9900000,32.9977000,32.9700000,32.9700000,35102
US1.TWTR_delisted_875018,1,20190401,104600,32.9800000,33.0000000,32.9700000,33.0000000,13467
US1.TWTR_delisted_875018,1,20190401,104700,33.0000000,33.0000000,32.9700000,32.9700000,8623
US1.TWTR_delisted_875018,1,20190401,104800,32.9758000,32.9800000,32.9141000,32.9200000,52482
US1.TWTR_delisted_875018,1,20190401,104900,32.9200000,32.9300000,32.9000000,32.9200000,27118
US1.TWTR_delisted_875018,1,20190401,105000,32.9200000,32.9300000,32.8990000,32.9100000,30940
US1.TWTR_delisted_875018,1,20190401,105100,32.9100000,32.9200000,32.8600000,32.8800000,16190
US1.TWTR_delisted_875018,1,20190401,105200,32.8800000,32.9262000,32.8700000,32.9090000,17932
US1.TWTR_delisted_875018,1,20190401,105300,32.9000000,32.9100000,32.8900000,32.8950000,24622
US1.TWTR_delisted_875018,1,20190401,105400,32.9000000,32.9439000,32.8900000,32.9410000,23047
US1.TWTR_delisted_875018,1,20190401,105500,32.9500000,32.9899000,32.9400000,32.9700000,15535
US1.TWTR_delisted_875018,1,20190401,105600,32.9700000,33.0285000,32.9600000,33.0102000,43235
US1.TWTR_delisted_875018,1,20190401,105700,33.0150000,33.0400000,33.0150000,33.0373000,117080
US1.TWTR_delisted_875018,1,20190401,105800,33.0400000,33.0600000,33.0341000,33.0398000,27901
US1.TWTR_delisted_875018,1,20190401,105900,33.0400000,33.0695000,33.0350000,33.0500000,19515
US1.TWTR_delisted_875018,1,20190401,110000,33.0600000,33.0800000,33.0600000,33.0800000,11647
US1.TWTR_delisted_875018,1,20190401,110100,33.0800000,33.0900000,33.0550000,33.0600000,32102
US1.TWTR_delisted_875018,1,20190401,110200,33.0630000,33.0700000,33.0510000,33.0636000,11250
US1.TWTR_delisted_875018,1,20190401,110300,33.0600000,33.0670000,33.0500000,33.0550000,35981
US1.TWTR_delisted_875018,1,20190401,110400,33.0600000,33.0600000,33.0150000,33.0250000,45053
US1.TWTR_delisted_875018,1,20190401,110500,33.0200000,33.0300000,33.0100000,33.0100000,18931
US1.TWTR_delisted_875018,1,20190401,110600,33.0200000,33.0700000,33.0200000,33.0700000,27697
US1.TWTR_delisted_875018,1,20190401,110700,33.0600000,33.1199000,33.0600000,33.1150000,13308
US1.TWTR_delisted_875018,1,20190401,110800,33.1176000,33.1400000,33.1100000,33.1300000,19742
US1.TWTR_delisted_875018,1,20190401,110900,33.1300000,33.1400000,33.1231000,33.1350000,19919
US1.TWTR_delisted_875018,1,20190401,111000,33.1301000,33.1350000,33.1000000,33.1100000,54667
US1.TWTR_delisted_875018,1,20190401,111100,33.1200000,33.1300000,33.0750000,33.0750000,15198
US1.TWTR_delisted_875018,1,20190401,111200,33.0734000,33.1100000,33.0734000,33.1100000,21747
US1.TWTR_delisted_875018,1,20190401,111300,33.1100000,33.1200000,33.1000000,33.1000000,7284
US1.TWTR_delisted_875018,1,20190401,111400,33.0900000,33.1129000,33.0800000,33.1050000,45734
US1.TWTR_delisted_875018,1,20190401,111500,33.1000000,33.1200000,33.1000000,33.1100000,5102
US1.TWTR_delisted_875018,1,20190401,111600,33.1150000,33.1200000,33.0900000,33.0900000,6596
US1.TWTR_delisted_875018,1,20190401,111700,33.0900000,33.1300000,33.0900000,33.1050000,24973
US1.TWTR_delisted_875018,1,20190401,111800,33.1100000,33.1550000,33.1100000,33.1500000,91617
US1.TWTR_delisted_875018,1,20190401,111900,33.1500000,33.1700000,33.1500000,33.1650000,19855
US1.TWTR_delisted_875018,1,20190401,112000,33.1600000,33.1700000,33.1400000,33.1438000,11221
US1.TWTR_delisted_875018,1,20190401,112100,33.1400000,33.1500000,33.1300000,33.1300000,7607
US1.TWTR_delisted_875018,1,20190401,112200,33.1300000,33.1400000,33.1300000,33.1350000,4521
US1.TWTR_delisted_875018,1,20190401,112300,33.1400000,33.1500000,33.1300000,33.1300000,7091
US1.TWTR_delisted_875018,1,20190401,112400,33.1350000,33.1500000,33.1200000,33.1300000,20615
US1.TWTR_delisted_875018,1,20190401,112500,33.1200000,33.1300000,33.1000000,33.1000000,13605
US1.TWTR_delisted_875018,1,20190401,112600,33.1022000,33.1100000,33.0900000,33.1000000,13118
US1.TWTR_delisted_875018,1,20190401,112700,33.1000000,33.1100000,33.0900000,33.1000000,11534
US1.TWTR_delisted_875018,1,20190401,112800,33.0900000,33.1200000,33.0900000,33.1100000,18198
US1.TWTR_delisted_875018,1,20190401,112900,33.1100000,33.1100000,33.1000000,33.1100000,9766
US1.TWTR_delisted_875018,1,20190401,113000,33.1100000,33.1200000,33.1000000,33.1100000,8179
US1.TWTR_delisted_875018,1,20190401,113100,33.1000000,33.1100000,33.0900000,33.1000000,16720
US1.TWTR_delisted_875018,1,20190401,113200,33.1000000,33.1000000,33.0750000,33.0800000,15793
US1.TWTR_delisted_875018,1,20190401,113300,33.0850000,33.1050000,33.0800000,33.1000000,23424
US1.TWTR_delisted_875018,1,20190401,113400,33.0910000,33.1100000,33.0800000,33.0850000,25703
US1.TWTR_delisted_875018,1,20190401,113500,33.0800000,33.0800000,33.0400000,33.0415000,25902
US1.TWTR_delisted_875018,1,20190401,113600,33.0500000,33.0600000,33.0400000,33.0600000,31380
US1.TWTR_delisted_875018,1,20190401,113700,33.0561000,33.0600000,33.0300000,33.0500000,28983
US1.TWTR_delisted_875018,1,20190401,113800,33.0600000,33.0600000,33.0400000,33.0400000,10791
US1.TWTR_delisted_875018,1,20190401,113900,33.0400000,33.0550000,33.0300000,33.0500000,47610
US1.TWTR_delisted_875018,1,20190401,114000,33.0600000,33.0800000,33.0600000,33.0700000,23141
US1.TWTR_delisted_875018,1,20190401,114100,33.0700000,33.1100000,33.0692000,33.0950000,23301
US1.TWTR_delisted_875018,1,20190401,114200,33.1000000,33.1100000,33.1000000,33.1050000,8326
US1.TWTR_delisted_875018,1,20190401,114300,33.1032000,33.1600000,33.1032000,33.1600000,12981
US1.TWTR_delisted_875018,1,20190401,114400,33.1600000,33.1700000,33.1400000,33.1500000,21513
US1.TWTR_delisted_875018,1,20190401,114500,33.1457000,33.1568000,33.1300000,33.1300000,52031
US1.TWTR_delisted_875018,1,20190401,114600,33.1400000,33.1716000,33.1400000,33.1699000,22631
US1.TWTR_delisted_875018,1,20190401,114700,33.1600000,33.1700000,33.1401000,33.1401000,9385
US1.TWTR_delisted_875018,1,20190401,114800,33.1500000,33.2000000,33.1450000,33.1900000,44699
US1.TWTR_delisted_875018,1,20190401,114900,33.1903000,33.2250000,33.1900000,33.2100000,127990
US1.TWTR_delisted_875018,1,20190401,115000,33.2100000,33.2700000,33.2100000,33.2400000,31546
US1.TWTR_delisted_875018,1,20190401,115100,33.2400000,33.2400000,33.2234000,33.2350000,16959
US1.TWTR_delisted_875018,1,20190401,115200,33.2350000,33.2600000,33.2341000,33.2589000,15093
US1.TWTR_delisted_875018,1,20190401,115300,33.2547000,33.2800000,33.2547000,33.2800000,12923
US1.TWTR_delisted_875018,1,20190401,115400,33.2750000,33.2900000,33.2603000,33.2800000,36942
US1.TWTR_delisted_875018,1,20190401,115500,33.2750000,33.2800000,33.2300000,33.2400000,65015
US1.TWTR_delisted_875018,1,20190401,115600,33.2350000,33.2650000,33.2300000,33.2650000,61362
US1.TWTR_delisted_875018,1,20190401,115700,33.2600000,33.2650000,33.2410000,33.2600000,17125
US1.TWTR_delisted_875018,1,20190401,115800,33.2503000,33.2700000,33.2500000,33.2600000,11803
US1.TWTR_delisted_875018,1,20190401,115900,33.2600000,33.2700000,33.2600000,33.2700000,8411
US1.TWTR_delisted_875018,1,20190401,120000,33.2647000,33.2649000,33.2200000,33.2247000,17980
US1.TWTR_delisted_875018,1,20190401,120100,33.2300000,33.2400000,33.1800000,33.1950000,21151
US1.TWTR_delisted_875018,1,20190401,120200,33.1900000,33.2000000,33.1700000,33.1802000,34603
US1.TWTR_delisted_875018,1,20190401,120300,33.1900000,33.2200000,33.1900000,33.2000000,38630
US1.TWTR_delisted_875018,1,20190401,120400,33.2000000,33.2489000,33.1900000,33.2489000,23568
US1.TWTR_delisted_875018,1,20190401,120500,33.2400000,33.2593000,33.2400000,33.2550000,20603
US1.TWTR_delisted_875018,1,20190401,120600,33.2550000,33.2600000,33.2100000,33.2100000,33492
US1.TWTR_delisted_875018,1,20190401,120700,33.2100000,33.2100000,33.1900000,33.1900000,31865
US1.TWTR_delisted_875018,1,20190401,120800,33.1900000,33.1900000,33.1600000,33.1792000,18886
US1.TWTR_delisted_875018,1,20190401,120900,33.1800000,33.1800000,33.1450000,33.1670000,9285
US1.TWTR_delisted_875018,1,20190401,121000,33.1700000,33.1800000,33.1600000,33.1668000,9297
US1.TWTR_delisted_875018,1,20190401,121100,33.1700000,33.1900000,33.1646000,33.1850000,20812
US1.TWTR_delisted_875018,1,20190401,121200,33.1900000,33.2100000,33.1900000,33.2100000,56455
US1.TWTR_delisted_875018,1,20190401,121300,33.2100000,33.2150000,33.1900000,33.2045000,16757
US1.TWTR_delisted_875018,1,20190401,121400,33.2084000,33.2354000,33.2084000,33.2300000,28855
US1.TWTR_delisted_875018,1,20190401,121500,33.2300000,33.2350000,33.2000000,33.2000000,55109
US1.TWTR_delisted_875018,1,20190401,121600,33.2050000,33.2299000,33.2000000,33.2100000,16153
US1.TWTR_delisted_875018,1,20190401,121700,33.2100000,33.2399000,33.2100000,33.2300000,21752
US1.TWTR_delisted_875018,1,20190401,121800,33.2400000,33.2900000,33.2300000,33.2900000,30657
US1.TWTR_delisted_875018,1,20190401,121900,33.2950000,33.3000000,33.2800000,33.2900000,22803
US1.TWTR_delisted_875018,1,20190401,122000,33.2900000,33.3100000,33.2800000,33.2900000,15420
US1.TWTR_delisted_875018,1,20190401,122100,33.2900000,33.2900000,33.2800000,33.2807000,18790
US1.TWTR_delisted_875018,1,20190401,122200,33.2900000,33.3050000,33.2800000,33.3000000,10073
US1.TWTR_delisted_875018,1,20190401,122300,33.2900000,33.2950000,33.2700000,33.2700000,43654
US1.TWTR_delisted_875018,1,20190401,122400,33.2700000,33.2850000,33.2600000,33.2800000,6400
US1.TWTR_delisted_875018,1,20190401,122500,33.2800000,33.2850000,33.2500000,33.2546000,13720
US1.TWTR_delisted_875018,1,20190401,122600,33.2600000,33.2720000,33.2216000,33.2300000,64106
US1.TWTR_delisted_875018,1,20190401,122700,33.2200000,33.2300000,33.2100000,33.2100000,4558
US1.TWTR_delisted_875018,1,20190401,122800,33.2150000,33.2200000,33.1900000,33.2000000,19053
US1.TWTR_delisted_875018,1,20190401,122900,33.2100000,33.2500000,33.1900000,33.2428000,75121
US1.TWTR_delisted_875018,1,20190401,123000,33.2456000,33.2600000,33.2400000,33.2550000,11219
US1.TWTR_delisted_875018,1,20190401,123100,33.2500000,33.2600000,33.2500000,33.2600000,4612
US1.TWTR_delisted_875018,1,20190401,123200,33.2700000,33.3050000,33.2700000,33.3035000,11196
US1.TWTR_delisted_875018,1,20190401,123300,33.3100000,33.3100000,33.2850000,33.2900000,12339
US1.TWTR_delisted_875018,1,20190401,123400,33.2900000,33.3100000,33.2800000,33.2950000,18910
US1.TWTR_delisted_875018,1,20190401,123500,33.3000000,33.3300000,33.2900000,33.3300000,42184
US1.TWTR_delisted_875018,1,20190401,123600,33.3200000,33.3300000,33.3067000,33.3206000,8738
US1.TWTR_delisted_875018,1,20190401,123700,33.3300000,33.3500000,33.3250000,33.3450000,8694
US1.TWTR_delisted_875018,1,20190401,123800,33.3400000,33.3416000,33.3200000,33.3200000,11325
US1.TWTR_delisted_875018,1,20190401,123900,33.3200000,33.3200000,33.3000000,33.3100000,10887
US1.TWTR_delisted_875018,1,20190401,124000,33.3000000,33.3000000,33.2700000,33.2774000,37406
US1.TWTR_delisted_875018,1,20190401,124100,33.2800000,33.3000000,33.2800000,33.2900000,9635
US1.TWTR_delisted_875018,1,20190401,124200,33.2950000,33.3000000,33.2700000,33.2800000,4043
US1.TWTR_delisted_875018,1,20190401,124300,33.2812000,33.2900000,33.2718000,33.2750000,8000
US1.TWTR_delisted_875018,1,20190401,124400,33.2800000,33.3000000,33.2750000,33.3000000,3607
US1.TWTR_delisted_875018,1,20190401,124500,33.2950000,33.3000000,33.2900000,33.2900000,3323
US1.TWTR_delisted_875018,1,20190401,124600,33.2850000,33.3000000,33.2850000,33.3000000,12624
US1.TWTR_delisted_875018,1,20190401,124700,33.2900000,33.3200000,33.2850000,33.3150000,22617
US1.TWTR_delisted_875018,1,20190401,124800,33.3100000,33.3164000,33.3100000,33.3100000,7605
US1.TWTR_delisted_875018,1,20190401,124900,33.3100000,33.3100000,33.2900000,33.3000000,37634
US1.TWTR_delisted_875018,1,20190401,125000,33.3000000,33.3053000,33.3000000,33.3000000,22202
US1.TWTR_delisted_875018,1,20190401,125100,33.3100000,33.3100000,33.2900000,33.3000000,20634
US1.TWTR_delisted_875018,1,20190401,125200,33.2996000,33.3000000,33.2800000,33.2800000,7392
US1.TWTR_delisted_875018,1,20190401,125300,33.2740000,33.2746000,33.2500000,33.2550000,10539
US1.TWTR_delisted_875018,1,20190401,125400,33.2600000,33.2700000,33.2500000,33.2600000,21283
US1.TWTR_delisted_875018,1,20190401,125500,33.2700000,33.2700000,33.2400000,33.2434000,8773
US1.TWTR_delisted_875018,1,20190401,125600,33.2400000,33.2600000,33.2400000,33.2600000,9021
US1.TWTR_delisted_875018,1,20190401,125700,33.2575000,33.2700000,33.2500000,33.2550000,15200
US1.TWTR_delisted_875018,1,20190401,125800,33.2550000,33.2800000,33.2533000,33.2700000,32685
US1.TWTR_delisted_875018,1,20190401,125900,33.2800000,33.3400000,33.2800000,33.3200000,17393
US1.TWTR_delisted_875018,1,20190401,130000,33.3271000,33.3500000,33.3115000,33.3500000,19933
US1.TWTR_delisted_875018,1,20190401,130100,33.3450000,33.3500000,33.3300000,33.3400000,29081
US1.TWTR_delisted_875018,1,20190401,130200,33.3400000,33.3700000,33.3400000,33.3700000,10907
US1.TWTR_delisted_875018,1,20190401,130300,33.3690000,33.3900000,33.3690000,33.3871000,47724
US1.TWTR_delisted_875018,1,20190401,130400,33.3822000,33.3972000,33.3822000,33.3900000,10431
US1.TWTR_delisted_875018,1,20190401,130500,33.3900000,33.4000000,33.3750000,33.3767000,8972
US1.TWTR_delisted_875018,1,20190401,130600,33.3700000,33.3750000,33.3600000,33.3600000,5565
US1.TWTR_delisted_875018,1,20190401,130700,33.3600000,33.3768000,33.3538000,33.3661000,17695
US1.TWTR_delisted_875018,1,20190401,130800,33.3650000,33.3650000,33.3400000,33.3450000,11298
US1.TWTR_delisted_875018,1,20190401,130900,33.3500000,33.3600000,33.3300000,33.3600000,6702
US1.TWTR_delisted_875018,1,20190401,131000,33.3600000,33.3661000,33.3500000,33.3600000,4857
US1.TWTR_delisted_875018,1,20190401,131100,33.3600000,33.3632000,33.3300000,33.3300000,5493
US1.TWTR_delisted_875018,1,20190401,131200,33.3300000,33.3300000,33.3100000,33.3150000,5587
US1.TWTR_delisted_875018,1,20190401,131300,33.3172000,33.3200000,33.2950000,33.3077000,14874
US1.TWTR_delisted_875018,1,20190401,131400,33.3100000,33.3233000,33.3100000,33.3150000,51368
US1.TWTR_delisted_875018,1,20190401,131500,33.3100000,33.3150000,33.3000000,33.3100000,6533
US1.TWTR_delisted_875018,1,20190401,131600,33.3100000,33.3400000,33.3050000,33.3390000,31142
US1.TWTR_delisted_875018,1,20190401,131700,33.3376000,33.3532000,33.3300000,33.3500000,24894
US1.TWTR_delisted_875018,1,20190401,131800,33.3500000,33.3800000,33.3450000,33.3700000,39583
US1.TWTR_delisted_875018,1,20190401,131900,33.3700000,33.3750000,33.3650000,33.3650000,12099
US1.TWTR_delisted_875018,1,20190401,132000,33.3600000,33.3600000,33.3132000,33.3132000,35934
US1.TWTR_delisted_875018,1,20190401,132100,33.3200000,33.3300000,33.3000000,33.3100000,22466
US1.TWTR_delisted_875018,1,20190401,132200,33.3100000,33.3277000,33.3100000,33.3200000,9799
US1.TWTR_delisted_875018,1,20190401,132300,33.3200000,33.3250000,33.3100000,33.3250000,8760
US1.TWTR_delisted_875018,1,20190401,132400,33.3200000,33.3300000,33.3200000,33.3300000,6999
US1.TWTR_delisted_875018,1,20190401,132500,33.3250000,33.3700000,33.3250000,33.3600000,135626
US1.TWTR_delisted_875018,1,20190401,132600,33.3500000,33.3800000,33.3500000,33.3600000,56433
US1.TWTR_delisted_875018,1,20190401,132700,33.3700000,33.4200000,33.3700000,33.4200000,138215
US1.TWTR_delisted_875018,1,20190401,132800,33.4100000,33.4250000,33.4000000,33.4100000,31388
US1.TWTR_delisted_875018,1,20190401,132900,33.4193000,33.4300000,33.4100000,33.4200000,31306
US1.TWTR_delisted_875018,1,20190401,133000,33.4200000,33.4250000,33.4000000,33.4100000,21243
US1.TWTR_delisted_875018,1,20190401,133100,33.4100000,33.4300000,33.4100000,33.4150000,21682
US1.TWTR_delisted_875018,1,20190401,133200,33.4200000,33.4300000,33.3900000,33.4100000,36257
US1.TWTR_delisted_875018,1,20190401,133300,33.4034000,33.4100000,33.3800000,33.4000000,61010
US1.TWTR_delisted_875018,1,20190401,133400,33.4000000,33.4400000,33.4000000,33.4200000,77323
US1.TWTR_delisted_875018,1,20190401,133500,33.4200000,33.4500000,33.4115000,33.4400000,69705
US1.TWTR_delisted_875018,1,20190401,133600,33.4450000,33.4500000,33.4300000,33.4375000,30936
US1.TWTR_delisted_875018,1,20190401,133700,33.4300000,33.4400000,33.4200000,33.4299000,7876
US1.TWTR_delisted_875018,1,20190401,133800,33.4250000,33.4300000,33.4125000,33.4250000,9285
US1.TWTR_delisted_875018,1,20190401,133900,33.4300000,33.4400000,33.4145000,33.4344000,38361
US1.TWTR_delisted_875018,1,20190401,134000,33.4301000,33.4450000,33.4301000,33.4450000,4490
US1.TWTR_delisted_875018,1,20190401,134100,33.4500000,33.4500000,33.4033000,33.4200000,31342
US1.TWTR_delisted_875018,1,20190401,134200,33.4150000,33.4157000,33.3700000,33.3800000,22690
US1.TWTR_delisted_875018,1,20190401,134300,33.3710000,33.3800000,33.3700000,33.3703000,9704
US1.TWTR_delisted_875018,1,20190401,134400,33.3700000,33.3748000,33.3586000,33.3700000,10645
US1.TWTR_delisted_875018,1,20190401,134500,33.3701000,33.3750000,33.3600000,33.3700000,4078
US1.TWTR_delisted_875018,1,20190401,134600,33.3700000,33.3900000,33.3700000,33.3900000,19838
US1.TWTR_delisted_875018,1,20190401,134700,33.3900000,33.4200000,33.3900000,33.4100000,21402
US1.TWTR_delisted_875018,1,20190401,134800,33.4000000,33.4100000,33.3700000,33.4000000,56226
US1.TWTR_delisted_875018,1,20190401,134900,33.4000000,33.4100000,33.3900000,33.4000000,13147
US1.TWTR_delisted_875018,1,20190401,135000,33.4000000,33.4000000,33.3800000,33.4000000,27413
US1.TWTR_delisted_875018,1,20190401,135100,33.3950000,33.4500000,33.3950000,33.4200000,45607
US1.TWTR_delisted_875018,1,20190401,135200,33.4300000,33.4330000,33.4201000,33.4250000,4203
US1.TWTR_delisted_875018,1,20190401,135300,33.4253000,33.4400000,33.4209000,33.4400000,21574
US1.TWTR_delisted_875018,1,20190401,135400,33.4300000,33.4400000,33.4200000,33.4350000,26209
US1.TWTR_delisted_875018,1,20190401,135500,33.4353000,33.4500000,33.4300000,33.4400000,12585
US1.TWTR_delisted_875018,1,20190401,135600,33.4500000,33.4900000,33.4500000,33.4900000,46054
US1.TWTR_delisted_875018,1,20190401,135700,33.4900000,33.4900000,33.4750000,33.4800000,5300
US1.TWTR_delisted_875018,1,20190401,135800,33.4750000,33.4800000,33.4600000,33.4679000,52796
US1.TWTR_delisted_875018,1,20190401,135900,33.4650000,33.4650000,33.4201000,33.4300000,36870
US1.TWTR_delisted_875018,1,20190401,140000,33.4300000,33.4400000,33.4200000,33.4336000,8356
US1.TWTR_delisted_875018,1,20190401,140100,33.4400000,33.4400000,33.4200000,33.4300000,16233
US1.TWTR_delisted_875018,1,20190401,140200,33.4320000,33.4600000,33.4300000,33.4600000,23808
US1.TWTR_delisted_875018,1,20190401,140300,33.4550000,33.4700000,33.4500000,33.4600000,10575
US1.TWTR_delisted_875018,1,20190401,140400,33.4700000,33.4800000,33.4600000,33.4700000,12550
US1.TWTR_delisted_875018,1,20190401,140500,33.4709000,33.4800000,33.4700000,33.4800000,3567
US1.TWTR_delisted_875018,1,20190401,140600,33.4800000,33.4900000,33.4800000,33.4900000,94685
US1.TWTR_delisted_875018,1,20190401,140700,33.4900000,33.4900000,33.4700000,33.4700000,22762
US1.TWTR_delisted_875018,1,20190401,140800,33.4750000,33.4752000,33.4650000,33.4700000,6374
US1.TWTR_delisted_875018,1,20190401,140900,33.4700000,33.4700000,33.4600000,33.4700000,18183
US1.TWTR_delisted_875018,1,20190401,141000,33.4700000,33.4800000,33.4700000,33.4800000,18154
US1.TWTR_delisted_875018,1,20190401,141100,33.4700000,33.5000000,33.4700000,33.4800000,60083
US1.TWTR_delisted_875018,1,20190401,141200,33.4700000,33.4800000,33.4400000,33.4450000,29294
US1.TWTR_delisted_875018,1,20190401,141300,33.4466000,33.4500000,33.4200000,33.4300000,24109
US1.TWTR_delisted_875018,1,20190401,141400,33.4229000,33.4400000,33.4200000,33.4214000,14925
US1.TWTR_delisted_875018,1,20190401,141500,33.4200000,33.4400000,33.4022000,33.4200000,12592
US1.TWTR_delisted_875018,1,20190401,141600,33.4200000,33.4300000,33.4173000,33.4300000,12218
US1.TWTR_delisted_875018,1,20190401,141700,33.4300000,33.4400000,33.4200000,33.4276000,3900
US1.TWTR_delisted_875018,1,20190401,141800,33.4300000,33.4300000,33.4100000,33.4200000,7129
US1.TWTR_delisted_875018,1,20190401,141900,33.4300000,33.4300000,33.4100000,33.4150000,4055
US1.TWTR_delisted_875018,1,20190401,142000,33.4100000,33.4100000,33.3900000,33.4100000,20581
US1.TWTR_delisted_875018,1,20190401,142100,33.4000000,33.4100000,33.4000000,33.4000000,14096
US1.TWTR_delisted_875018,1,20190401,142200,33.4050000,33.4100000,33.3929000,33.3950000,10303
US1.TWTR_delisted_875018,1,20190401,142300,33.4000000,33.4100000,33.3950000,33.4100000,14096
US1.TWTR_delisted_875018,1,20190401,142400,33.4100000,33.4100000,33.3941000,33.3950000,5256
US1.TWTR_delisted_875018,1,20190401,142500,33.4000000,33.4000000,33.3900000,33.4000000,3442
US1.TWTR_delisted_875018,1,20190401,142600,33.4000000,33.4100000,33.4000000,33.4100000,1800
US1.TWTR_delisted_875018,1,20190401,142700,33.4100000,33.4100000,33.4050000,33.4100000,34300
US1.TWTR_delisted_875018,1,20190401,142800,33.4100000,33.4500000,33.4050000,33.4300000,38484
US1.TWTR_delisted_875018,1,20190401,142900,33.4300000,33.4400000,33.4200000,33.4400000,13907
US1.TWTR_delisted_875018,1,20190401,143000,33.4362000,33.4500000,33.4250000,33.4400000,18721
US1.TWTR_delisted_875018,1,20190401,143100,33.4400000,33.4600000,33.4400000,33.4471000,27011
US1.TWTR_delisted_875018,1,20190401,143200,33.4464000,33.4600000,33.4400000,33.4450000,25260
US1.TWTR_delisted_875018,1,20190401,143300,33.4444000,33.4600000,33.4433000,33.4600000,7802
US1.TWTR_delisted_875018,1,20190401,143400,33.4600000,33.4600000,33.4200000,33.4400000,17614
US1.TWTR_delisted_875018,1,20190401,143500,33.4500000,33.4500000,33.4400000,33.4476000,11712
US1.TWTR_delisted_875018,1,20190401,143600,33.4450000,33.4600000,33.4450000,33.4450000,8486
US1.TWTR_delisted_875018,1,20190401,143700,33.4500000,33.4500000,33.4400000,33.4443000,4839
US1.TWTR_delisted_875018,1,20190401,143800,33.4450000,33.4600000,33.4450000,33.4600000,3325
US1.TWTR_delisted_875018,1,20190401,143900,33.4500000,33.4600000,33.4500000,33.4600000,3152
US1.TWTR_delisted_875018,1,20190401,144000,33.4600000,33.4600000,33.4500000,33.4600000,10963
US1.TWTR_delisted_875018,1,20190401,144100,33.4531000,33.4600000,33.4500000,33.4500000,4161
US1.TWTR_delisted_875018,1,20190401,144200,33.4550000,33.4600000,33.4400000,33.4400000,5980
US1.TWTR_delisted_875018,1,20190401,144300,33.4500000,33.4500000,33.4400000,33.4400000,12892
US1.TWTR_delisted_875018,1,20190401,144400,33.4401000,33.4500000,33.4300000,33.4350000,8170
US1.TWTR_delisted_875018,1,20190401,144500,33.4400000,33.4400000,33.4200000,33.4200000,4755
US1.TWTR_delisted_875018,1,20190401,144600,33.4300000,33.4300000,33.4200000,33.4200000,3000
US1.TWTR_delisted_875018,1,20190401,144700,33.4300000,33.4400000,33.4231000,33.4250000,7310
US1.TWTR_delisted_875018,1,20190401,144800,33.4200000,33.4400000,33.4200000,33.4350000,8554
US1.TWTR_delisted_875018,1,20190401,144900,33.4400000,33.4500000,33.4200000,33.4500000,5110
US1.TWTR_delisted_875018,1,20190401,145000,33.4410000,33.4550000,33.4348000,33.4495000,22654
US1.TWTR_delisted_875018,1,20190401,145100,33.4400000,33.4550000,33.4400000,33.4430000,13332
US1.TWTR_delisted_875018,1,20190401,145200,33.4453000,33.4600000,33.4450000,33.4450000,10708
US1.TWTR_delisted_875018,1,20190401,145300,33.4400000,33.4500000,33.4400000,33.4500000,7675
US1.TWTR_delisted_875018,1,20190401,145400,33.4450000,33.4450000,33.4200000,33.4300000,17808
US1.TWTR_delisted_875018,1,20190401,145500,33.4300000,33.4300000,33.4100000,33.4150000,15861
US1.TWTR_delisted_875018,1,20190401,145600,33.4150000,33.4300000,33.4100000,33.4200000,9219
US1.TWTR_delisted_875018,1,20190401,145700,33.4200000,33.4300000,33.4200000,33.4300000,6948
US1.TWTR_delisted_875018,1,20190401,145800,33.4300000,33.4500000,33.4300000,33.4500000,17480
US1.TWTR_delisted_875018,1,20190401,145900,33.4400000,33.4500000,33.4400000,33.4450000,5332
US1.TWTR_delisted_875018,1,20190401,150000,33.4400000,33.4500000,33.4350000,33.4450000,19584
US1.TWTR_delisted_875018,1,20190401,150100,33.4400000,33.4500000,33.4275000,33.4450000,35838
US1.TWTR_delisted_875018,1,20190401,150200,33.4500000,33.4700000,33.4500000,33.4650000,9711
US1.TWTR_delisted_875018,1,20190401,150300,33.4700000,33.4800000,33.4639000,33.4700000,25225
US1.TWTR_delisted_875018,1,20190401,150400,33.4750000,33.4750000,33.4600000,33.4750000,29238
US1.TWTR_delisted_875018,1,20190401,150500,33.4750000,33.4750000,33.4600000,33.4600000,16605
US1.TWTR_delisted_875018,1,20190401,150600,33.4600000,33.4700000,33.4550000,33.4600000,12386
US1.TWTR_delisted_875018,1,20190401,150700,33.4600000,33.4700000,33.4500000,33.4601000,11734
US1.TWTR_delisted_875018,1,20190401,150800,33.4600000,33.4700000,33.4500000,33.4500000,12381
US1.TWTR_delisted_875018,1,20190401,150900,33.4400000,33.4500000,33.4210000,33.4300000,20959
US1.TWTR_delisted_875018,1,20190401,151000,33.4350000,33.4400000,33.4200000,33.4200000,9769
US1.TWTR_delisted_875018,1,20190401,151100,33.4250000,33.4250000,33.3700000,33.3800000,27847
US1.TWTR_delisted_875018,1,20190401,151200,33.3799000,33.3900000,33.3799000,33.3900000,14961
US1.TWTR_delisted_875018,1,20190401,151300,33.3800000,33.4200000,33.3800000,33.4150000,15710
US1.TWTR_delisted_875018,1,20190401,151400,33.4200000,33.4300000,33.4100000,33.4100000,8972
US1.TWTR_delisted_875018,1,20190401,151500,33.4150000,33.4300000,33.4110000,33.4150000,10489
US1.TWTR_delisted_875018,1,20190401,151600,33.4200000,33.4300000,33.4200000,33.4300000,9198
US1.TWTR_delisted_875018,1,20190401,151700,33.4300000,33.4450000,33.4233000,33.4300000,28623
US1.TWTR_delisted_875018,1,20190401,151800,33.4300000,33.4300000,33.4100000,33.4200000,12256
US1.TWTR_delisted_875018,1,20190401,151900,33.4250000,33.4300000,33.4200000,33.4239000,8172
US1.TWTR_delisted_875018,1,20190401,152000,33.4200000,33.4300000,33.4200000,33.4250000,3351
US1.TWTR_delisted_875018,1,20190401,152100,33.4229000,33.4300000,33.4200000,33.4250000,8241
US1.TWTR_delisted_875018,1,20190401,152200,33.4250000,33.4300000,33.4200000,33.4250000,6936
US1.TWTR_delisted_875018,1,20190401,152300,33.4201000,33.4400000,33.4200000,33.4300000,15481
US1.TWTR_delisted_875018,1,20190401,152400,33.4400000,33.4500000,33.4400000,33.4500000,7570
US1.TWTR_delisted_875018,1,20190401,152500,33.4500000,33.4600000,33.4500000,33.4600000,19315
US1.TWTR_delisted_875018,1,20190401,152600,33.4600000,33.4600000,33.4513000,33.4600000,3200
US1.TWTR_delisted_875018,1,20190401,152700,33.4600000,33.4600000,33.4300000,33.4520000,29994
US1.TWTR_delisted_875018,1,20190401,152800,33.4550000,33.4600000,33.4400000,33.4600000,10371
US1.TWTR_delisted_875018,1,20190401,152900,33.4500000,33.4550000,33.4400000,33.4462000,8691
US1.TWTR_delisted_875018,1,20190401,153000,33.4500000,33.4600000,33.4300000,33.4350000,23655
US1.TWTR_delisted_875018,1,20190401,153100,33.4400000,33.4400000,33.4300000,33.4300000,2308
US1.TWTR_delisted_875018,1,20190401,153200,33.4400000,33.4558000,33.4300000,33.4400000,20138
US1.TWTR_delisted_875018,1,20190401,153300,33.4384000,33.4500000,33.4306000,33.4450000,33123
US1.TWTR_delisted_875018,1,20190401,153400,33.4450000,33.4500000,33.4200000,33.4200000,15774
US1.TWTR_delisted_875018,1,20190401,153500,33.4200000,33.4400000,33.4200000,33.4300000,17276
US1.TWTR_delisted_875018,1,20190401,153600,33.4300000,33.4400000,33.4300000,33.4307000,5591
US1.TWTR_delisted_875018,1,20190401,153700,33.4350000,33.4400000,33.4300000,33.4300000,7307
US1.TWTR_delisted_875018,1,20190401,153800,33.4400000,33.4400000,33.4311000,33.4400000,4654
US1.TWTR_delisted_875018,1,20190401,153900,33.4400000,33.4400000,33.4200000,33.4300000,17579
US1.TWTR_delisted_875018,1,20190401,154000,33.4250000,33.4500000,33.4250000,33.4500000,11110
US1.TWTR_delisted_875018,1,20190401,154100,33.4450000,33.4600000,33.4400000,33.4600000,21181
US1.TWTR_delisted_875018,1,20190401,154200,33.4600000,33.4700000,33.4500000,33.4600000,39380
US1.TWTR_delisted_875018,1,20190401,154300,33.4600000,33.4700000,33.4300000,33.4350000,35339
US1.TWTR_delisted_875018,1,20190401,154400,33.4400000,33.4500000,33.4343000,33.4400000,15026
US1.TWTR_delisted_875018,1,20190401,154500,33.4450000,33.4600000,33.4401000,33.4550000,39067
US1.TWTR_delisted_875018,1,20190401,154600,33.4550000,33.4600000,33.4300000,33.4300000,27513
US1.TWTR_delisted_875018,1,20190401,154700,33.4300000,33.4500000,33.4300000,33.4500000,39672
US1.TWTR_delisted_875018,1,20190401,154800,33.4500000,33.4500000,33.4200000,33.4200000,27713
US1.TWTR_delisted_875018,1,20190401,154900,33.4210000,33.4300000,33.4200000,33.4200000,10537
US1.TWTR_delisted_875018,1,20190401,155000,33.4300000,33.4350000,33.4200000,33.4250000,22598
US1.TWTR_delisted_875018,1,20190401,155100,33.4300000,33.4300000,33.4200000,33.4300000,15711
US1.TWTR_delisted_875018,1,20190401,155200,33.4300000,33.4400000,33.4200000,33.4350000,38569
US1.TWTR_delisted_875018,1,20190401,155300,33.4400000,33.4400000,33.4300000,33.4350000,14973
US1.TWTR_delisted_875018,1,20190401,155400,33.4400000,33.4400000,33.4300000,33.4400000,18405
US1.TWTR_delisted_875018,1,20190401,155500,33.4400000,33.4500000,33.4200000,33.4350000,112352
US1.TWTR_delisted_875018,1,20190401,155600,33.4400000,33.4600000,33.4250000,33.4600000,82750
US1.TWTR_delisted_875018,1,20190401,155700,33.4600000,33.4700000,33.4500000,33.4550000,73153
US1.TWTR_delisted_875018,1,20190401,155800,33.4600000,33.4600000,33.4350000,33.4500000,62750
US1.TWTR_delisted_875018,1,20190401,155900,33.4401000,33.4700000,33.4400000,33.4700000,71488
US1.TWTR_delisted_875018,1,20190401,160000,33.4700000,33.4700000,33.4300000,33.4350000,183347
US1.TWTR_delisted_875018,1,20190402,093100,33.4400000,33.4500000,33.4300000,33.4300000,1899
US1.TWTR_delisted_875018,1,20190402,093200,33.4300000,33.4300000,33.3900000,33.3900000,1000
US1.TWTR_delisted_875018,1,20190402,093300,33.4300000,33.4300000,33.3200000,33.3500000,124130
US1.TWTR_delisted_875018,1,20190402,093400,33.3446000,33.4700000,33.3300000,33.4400000,73305
US1.TWTR_delisted_875018,1,20190402,093500,33.4400000,33.6000000,33.4200000,33.5500000,92543
US1.TWTR_delisted_875018,1,20190402,093600,33.5450000,33.7400000,33.5402000,33.7100000,161361
US1.TWTR_delisted_875018,1,20190402,093700,33.7100000,33.7400000,33.6800000,33.7000000,81769
US1.TWTR_delisted_875018,1,20190402,093800,33.6900000,33.8400000,33.6800000,33.8350000,132960
US1.TWTR_delisted_875018,1,20190402,093900,33.8300000,33.8400000,33.7600000,33.7803000,77365
US1.TWTR_delisted_875018,1,20190402,094000,33.7900000,33.8399000,33.7500000,33.7600000,63812
US1.TWTR_delisted_875018,1,20190402,094100,33.7600000,33.7700000,33.6700000,33.7000000,61059
US1.TWTR_delisted_875018,1,20190402,094200,33.6900000,33.6900000,33.6000000,33.6500000,37442
US1.TWTR_delisted_875018,1,20190402,094300,33.6200000,33.6300000,33.5300000,33.5700000,58839
US1.TWTR_delisted_875018,1,20190402,094400,33.5700000,33.5800000,33.5200000,33.5400000,36854
US1.TWTR_delisted_875018,1,20190402,094500,33.5400000,33.5550000,33.4800000,33.5550000,24282
US1.TWTR_delisted_875018,1,20190402,094600,33.5500000,33.6200000,33.5300000,33.5300000,48948
US1.TWTR_delisted_875018,1,20190402,094700,33.5300000,33.5500000,33.4700000,33.5109000,46421
US1.TWTR_delisted_875018,1,20190402,094800,33.5100000,33.6200000,33.5100000,33.6000000,32473
US1.TWTR_delisted_875018,1,20190402,094900,33.6067000,33.6190000,33.5900000,33.6000000,45286
US1.TWTR_delisted_875018,1,20190402,095000,33.6000000,33.6200000,33.5800000,33.6040000,71774
US1.TWTR_delisted_875018,1,20190402,095100,33.6000000,33.6650000,33.5900000,33.6650000,55370
US1.TWTR_delisted_875018,1,20190402,095200,33.6699000,33.7400000,33.6608000,33.7376000,67770
US1.TWTR_delisted_875018,1,20190402,095300,33.7200000,33.7600000,33.7000000,33.7200000,67756
US1.TWTR_delisted_875018,1,20190402,095400,33.7300000,33.7300000,33.6300000,33.6400000,72509
US1.TWTR_delisted_875018,1,20190402,095500,33.6250000,33.6399000,33.5900000,33.6250000,82846
US1.TWTR_delisted_875018,1,20190402,095600,33.6143000,33.6800000,33.6100000,33.6600000,40158
US1.TWTR_delisted_875018,1,20190402,095700,33.6600000,33.7100000,33.6500000,33.6833000,32982
US1.TWTR_delisted_875018,1,20190402,095800,33.6800000,33.6900000,33.5748000,33.5900000,46459
US1.TWTR_delisted_875018,1,20190402,095900,33.5900000,33.6000000,33.5000000,33.5036000,33272
US1.TWTR_delisted_875018,1,20190402,100000,33.5000000,33.5900000,33.4900000,33.5900000,70339
US1.TWTR_delisted_875018,1,20190402,100100,33.5800000,33.5900000,33.5350000,33.5350000,59173
US1.TWTR_delisted_875018,1,20190402,100200,33.5244000,33.5301000,33.5000000,33.5100000,63430
US1.TWTR_delisted_875018,1,20190402,100300,33.5215000,33.5600000,33.5215000,33.5400000,7986
US1.TWTR_delisted_875018,1,20190402,100400,33.5300000,33.5350000,33.5000000,33.5300000,35572
US1.TWTR_delisted_875018,1,20190402,100500,33.5200000,33.5684000,33.5120000,33.5600000,11324
US1.TWTR_delisted_875018,1,20190402,100600,33.5500000,33.5700000,33.5220000,33.5500000,52505
US1.TWTR_delisted_875018,1,20190402,100700,33.5599000,33.5879000,33.4700000,33.5700000,137111
US1.TWTR_delisted_875018,1,20190402,100800,33.5700000,33.6600000,33.5700000,33.6514000,29300
US1.TWTR_delisted_875018,1,20190402,100900,33.6600000,33.6722000,33.6501000,33.6700000,27405
US1.TWTR_delisted_875018,1,20190402,101000,33.6600000,33.6900000,33.6600000,33.6740000,33050
US1.TWTR_delisted_875018,1,20190402,101100,33.6700000,33.6800000,33.6646000,33.6766000,20195
US1.TWTR_delisted_875018,1,20190402,101200,33.6800000,33.7071000,33.6750000,33.6885000,112190
US1.TWTR_delisted_875018,1,20190402,101300,33.6900000,33.7100000,33.6900000,33.7000000,26913
US1.TWTR_delisted_875018,1,20190402,101400,33.7000000,33.7500000,33.7000000,33.7403000,90306
US1.TWTR_delisted_875018,1,20190402,101500,33.7406000,33.7800000,33.7300000,33.7800000,40817
US1.TWTR_delisted_875018,1,20190402,101600,33.7750000,33.7800000,33.7336000,33.7448000,29804
US1.TWTR_delisted_875018,1,20190402,101700,33.7457000,33.7500000,33.6800000,33.6900000,52972
US1.TWTR_delisted_875018,1,20190402,101800,33.6900000,33.7200000,33.6800000,33.7100000,24827
US1.TWTR_delisted_875018,1,20190402,101900,33.7000000,33.7100000,33.6700000,33.6800000,33890
US1.TWTR_delisted_875018,1,20190402,102000,33.6700000,33.7287000,33.6500000,33.6500000,108834
US1.TWTR_delisted_875018,1,20190402,102100,33.6450000,33.6500000,33.6000000,33.6199000,91942
US1.TWTR_delisted_875018,1,20190402,102200,33.6200000,33.6425000,33.6200000,33.6406000,17159
US1.TWTR_delisted_875018,1,20190402,102300,33.6500000,33.6500000,33.6401000,33.6500000,10659
US1.TWTR_delisted_875018,1,20190402,102400,33.6400000,33.7000000,33.6400000,33.6751000,50832
US1.TWTR_delisted_875018,1,20190402,102500,33.6763000,33.6900000,33.6707000,33.6800000,14886
US1.TWTR_delisted_875018,1,20190402,102600,33.6700000,33.6800000,33.6300000,33.6300000,28896
US1.TWTR_delisted_875018,1,20190402,102700,33.6400000,33.6900000,33.6300000,33.6700000,37329
US1.TWTR_delisted_875018,1,20190402,102800,33.6800000,33.6800000,33.6600000,33.6742000,23886
US1.TWTR_delisted_875018,1,20190402,102900,33.6700000,33.6753000,33.6600000,33.6690000,13255
US1.TWTR_delisted_875018,1,20190402,103000,33.6600000,33.6700000,33.6600000,33.6600000,12944
US1.TWTR_delisted_875018,1,20190402,103100,33.6602000,33.6800000,33.6600000,33.6800000,22920
US1.TWTR_delisted_875018,1,20190402,103200,33.6800000,33.7000000,33.6753000,33.6800000,37909
US1.TWTR_delisted_875018,1,20190402,103300,33.6700000,33.6800000,33.6300000,33.6350000,55556
US1.TWTR_delisted_875018,1,20190402,103400,33.6400000,33.6500000,33.6300000,33.6300000,11428
US1.TWTR_delisted_875018,1,20190402,103500,33.6302000,33.6350000,33.6000000,33.6078000,26931
US1.TWTR_delisted_875018,1,20190402,103600,33.6098000,33.6100000,33.5400000,33.5450000,83191
US1.TWTR_delisted_875018,1,20190402,103700,33.5450000,33.5498000,33.4738000,33.4950000,107469
US1.TWTR_delisted_875018,1,20190402,103800,33.4900000,33.5500000,33.4900000,33.5400000,88049
US1.TWTR_delisted_875018,1,20190402,103900,33.5401000,33.5500000,33.5315000,33.5315000,13851
US1.TWTR_delisted_875018,1,20190402,104000,33.5350000,33.5700000,33.5300000,33.5700000,19550
US1.TWTR_delisted_875018,1,20190402,104100,33.5700000,33.5750000,33.5300000,33.5400000,39293
US1.TWTR_delisted_875018,1,20190402,104200,33.5423000,33.5500000,33.4950000,33.5003000,52163
US1.TWTR_delisted_875018,1,20190402,104300,33.5000000,33.5300000,33.5000000,33.5200000,11541
US1.TWTR_delisted_875018,1,20190402,104400,33.5250000,33.5600000,33.5200000,33.5500000,48106
US1.TWTR_delisted_875018,1,20190402,104500,33.5550000,33.5700000,33.5500000,33.5600000,29679
US1.TWTR_delisted_875018,1,20190402,104600,33.5600000,33.5750000,33.5550000,33.5700000,7534
US1.TWTR_delisted_875018,1,20190402,104700,33.5789000,33.5800000,33.5700000,33.5700000,23273
US1.TWTR_delisted_875018,1,20190402,104800,33.5700000,33.5918000,33.5600000,33.5915000,50666
US1.TWTR_delisted_875018,1,20190402,104900,33.6000000,33.6000000,33.5800000,33.5900000,10767
US1.TWTR_delisted_875018,1,20190402,105000,33.5900000,33.6000000,33.5507000,33.5507000,35495
US1.TWTR_delisted_875018,1,20190402,105100,33.5600000,33.5700000,33.5300000,33.5600000,48495
US1.TWTR_delisted_875018,1,20190402,105200,33.5600000,33.5750000,33.5536000,33.5602000,13819
US1.TWTR_delisted_875018,1,20190402,105300,33.5650000,33.5700000,33.5500000,33.5620000,16800
US1.TWTR_delisted_875018,1,20190402,105400,33.5700000,33.5700000,33.5500000,33.5600000,19315
US1.TWTR_delisted_875018,1,20190402,105500,33.5693000,33.5985000,33.5650000,33.5850000,26890
US1.TWTR_delisted_875018,1,20190402,105600,33.5814000,33.6300000,33.5800000,33.6300000,27687
US1.TWTR_delisted_875018,1,20190402,105700,33.6300000,33.6500000,33.6200000,33.6450000,20233
US1.TWTR_delisted_875018,1,20190402,105800,33.6500000,33.6500000,33.6300000,33.6300000,27709
US1.TWTR_delisted_875018,1,20190402,105900,33.6350000,33.6650000,33.6300000,33.6564000,28833
US1.TWTR_delisted_875018,1,20190402,110000,33.6500000,33.6600000,33.6300000,33.6450000,31321
US1.TWTR_delisted_875018,1,20190402,110100,33.6500000,33.6500000,33.5725000,33.5900000,78415
US1.TWTR_delisted_875018,1,20190402,110200,33.5800000,33.5850000,33.5200000,33.5200000,41862
US1.TWTR_delisted_875018,1,20190402,110300,33.5150000,33.5150000,33.4900000,33.4957000,26703
US1.TWTR_delisted_875018,1,20190402,110400,33.4900000,33.5000000,33.4600000,33.4630000,30299
US1.TWTR_delisted_875018,1,20190402,110500,33.4600000,33.4800000,33.4403000,33.4500000,23294
US1.TWTR_delisted_875018,1,20190402,110600,33.4600000,33.4900000,33.4500000,33.4800000,49858
US1.TWTR_delisted_875018,1,20190402,110700,33.4800000,33.4900000,33.4700000,33.4770000,35050
US1.TWTR_delisted_875018,1,20190402,110800,33.4700000,33.4950000,33.4700000,33.4850000,15674
US1.TWTR_delisted_875018,1,20190402,110900,33.4800000,33.4800000,33.4500000,33.4597000,17063
US1.TWTR_delisted_875018,1,20190402,111000,33.4500000,33.4550000,33.3600000,33.3600000,81011
US1.TWTR_delisted_875018,1,20190402,111100,33.3650000,33.3800000,33.3000000,33.3135000,121833
US1.TWTR_delisted_875018,1,20190402,111200,33.3172000,33.3250000,33.2650000,33.2650000,71016
US1.TWTR_delisted_875018,1,20190402,111300,33.2650000,33.3000000,33.2500000,33.2965000,130760
US1.TWTR_delisted_875018,1,20190402,111400,33.3000000,33.3100000,33.2900000,33.2900000,48863
US1.TWTR_delisted_875018,1,20190402,111500,33.2900000,33.3000000,33.2300000,33.2400000,94105
US1.TWTR_delisted_875018,1,20190402,111600,33.2400000,33.3100000,33.2400000,33.2900000,26616
US1.TWTR_delisted_875018,1,20190402,111700,33.2700000,33.3000000,33.2700000,33.3000000,8175
US1.TWTR_delisted_875018,1,20190402,111800,33.3100000,33.3300000,33.3000000,33.3100000,62748
US1.TWTR_delisted_875018,1,20190402,111900,33.3100000,33.3200000,33.3000000,33.3150000,17919
US1.TWTR_delisted_875018,1,20190402,112000,33.3200000,33.3700000,33.3100000,33.3650000,27126
US1.TWTR_delisted_875018,1,20190402,112100,33.3700000,33.3800000,33.3400000,33.3600000,44216
US1.TWTR_delisted_875018,1,20190402,112200,33.3600000,33.3800000,33.3600000,33.3600000,9300
US1.TWTR_delisted_875018,1,20190402,112300,33.3700000,33.4097000,33.3700000,33.4097000,25268
US1.TWTR_delisted_875018,1,20190402,112400,33.4001000,33.4100000,33.4000000,33.4000000,10607
US1.TWTR_delisted_875018,1,20190402,112500,33.4000000,33.4100000,33.4000000,33.4000000,14828
US1.TWTR_delisted_875018,1,20190402,112600,33.4054000,33.4054000,33.3600000,33.3800000,28997
US1.TWTR_delisted_875018,1,20190402,112700,33.3800000,33.4100000,33.3750000,33.4000000,37224
US1.TWTR_delisted_875018,1,20190402,112800,33.4000000,33.4100000,33.4000000,33.4093000,11974
US1.TWTR_delisted_875018,1,20190402,112900,33.4052000,33.4300000,33.4050000,33.4300000,30617
US1.TWTR_delisted_875018,1,20190402,113000,33.4200000,33.4400000,33.4200000,33.4350000,16922
US1.TWTR_delisted_875018,1,20190402,113100,33.4350000,33.4550000,33.4350000,33.4500000,20937
US1.TWTR_delisted_875018,1,20190402,113200,33.4600000,33.4600000,33.4400000,33.4500000,25910
US1.TWTR_delisted_875018,1,20190402,113300,33.4500000,33.4900000,33.4500000,33.4900000,34181
US1.TWTR_delisted_875018,1,20190402,113400,33.4900000,33.4900000,33.4751000,33.4751000,24520
US1.TWTR_delisted_875018,1,20190402,113500,33.4800000,33.5000000,33.4800000,33.4950000,39601
US1.TWTR_delisted_875018,1,20190402,113600,33.5000000,33.5000000,33.4700000,33.4700000,16393
US1.TWTR_delisted_875018,1,20190402,113700,33.4700000,33.4750000,33.4200000,33.4300000,30519
US1.TWTR_delisted_875018,1,20190402,113800,33.4400000,33.4600000,33.4400000,33.4500000,7978
US1.TWTR_delisted_875018,1,20190402,113900,33.4550000,33.4600000,33.4500000,33.4500000,34857
US1.TWTR_delisted_875018,1,20190402,114000,33.4500000,33.4501000,33.4100000,33.4200000,29464
US1.TWTR_delisted_875018,1,20190402,114100,33.4200000,33.4350000,33.4102000,33.4300000,13150
US1.TWTR_delisted_875018,1,20190402,114200,33.4320000,33.4446000,33.4300000,33.4322000,7701
US1.TWTR_delisted_875018,1,20190402,114300,33.4342000,33.4673000,33.4300000,33.4600000,18567
US1.TWTR_delisted_875018,1,20190402,114400,33.4601000,33.4800000,33.4600000,33.4605000,7957
US1.TWTR_delisted_875018,1,20190402,114500,33.4700000,33.4700000,33.4400000,33.4600000,25831
US1.TWTR_delisted_875018,1,20190402,114600,33.4550000,33.4800000,33.4500000,33.4800000,24634
US1.TWTR_delisted_875018,1,20190402,114700,33.4773000,33.5000000,33.4700000,33.4900000,59878
US1.TWTR_delisted_875018,1,20190402,114800,33.4800000,33.4800000,33.4600000,33.4800000,36224
US1.TWTR_delisted_875018,1,20190402,114900,33.4900000,33.4999000,33.4800000,33.4800000,4598
US1.TWTR_delisted_875018,1,20190402,115000,33.4800000,33.4900000,33.4800000,33.4900000,8116
US1.TWTR_delisted_875018,1,20190402,115100,33.4900000,33.5000000,33.4800000,33.4800000,6393
US1.TWTR_delisted_875018,1,20190402,115200,33.4801000,33.5300000,33.4801000,33.5203000,56215
US1.TWTR_delisted_875018,1,20190402,115300,33.5201000,33.5400000,33.5201000,33.5400000,31984
US1.TWTR_delisted_875018,1,20190402,115400,33.5500000,33.5500000,33.5300000,33.5300000,21360
US1.TWTR_delisted_875018,1,20190402,115500,33.5300000,33.5400000,33.5200000,33.5300000,8791
US1.TWTR_delisted_875018,1,20190402,115600,33.5300000,33.5300000,33.5200000,33.5300000,3560
US1.TWTR_delisted_875018,1,20190402,115700,33.5300000,33.5300000,33.5000000,33.5000000,20099
US1.TWTR_delisted_875018,1,20190402,115800,33.5100000,33.5200000,33.5002000,33.5200000,15063
US1.TWTR_delisted_875018,1,20190402,115900,33.5200000,33.5400000,33.5200000,33.5375000,18698
US1.TWTR_delisted_875018,1,20190402,120000,33.5300000,33.5300000,33.4950000,33.5100000,35546
US1.TWTR_delisted_875018,1,20190402,120100,33.5100000,33.5350000,33.5076000,33.5300000,18431
US1.TWTR_delisted_875018,1,20190402,120200,33.5300000,33.5400000,33.5200000,33.5300000,7815
US1.TWTR_delisted_875018,1,20190402,120300,33.5400000,33.5700000,33.5300000,33.5700000,9619
US1.TWTR_delisted_875018,1,20190402,120400,33.5700000,33.5900000,33.5600000,33.5800000,20993
US1.TWTR_delisted_875018,1,20190402,120500,33.5800000,33.6000000,33.5800000,33.5900000,8378
US1.TWTR_delisted_875018,1,20190402,120600,33.5916000,33.6200000,33.5900000,33.6158000,18640
US1.TWTR_delisted_875018,1,20190402,120700,33.6100000,33.6200000,33.5900000,33.5900000,24153
US1.TWTR_delisted_875018,1,20190402,120800,33.5900000,33.6000000,33.5900000,33.5900000,7550
US1.TWTR_delisted_875018,1,20190402,120900,33.6000000,33.6000000,33.5900000,33.5900000,26515
US1.TWTR_delisted_875018,1,20190402,121000,33.5900000,33.6000000,33.5500000,33.5550000,10212
US1.TWTR_delisted_875018,1,20190402,121100,33.5500000,33.5600000,33.5400000,33.5500000,19734
US1.TWTR_delisted_875018,1,20190402,121200,33.5500000,33.5600000,33.5500000,33.5500000,5190
US1.TWTR_delisted_875018,1,20190402,121300,33.5500000,33.5600000,33.5500000,33.5500000,3146
US1.TWTR_delisted_875018,1,20190402,121400,33.5500000,33.5500000,33.5100000,33.5100000,35245
US1.TWTR_delisted_875018,1,20190402,121500,33.5150000,33.5399000,33.5150000,33.5300000,22697
US1.TWTR_delisted_875018,1,20190402,121600,33.5300000,33.5300000,33.5000000,33.5000000,2794
US1.TWTR_delisted_875018,1,20190402,121700,33.5018000,33.5300000,33.5000000,33.5231000,11244
US1.TWTR_delisted_875018,1,20190402,121800,33.5266000,33.5300000,33.5200000,33.5266000,8015
US1.TWTR_delisted_875018,1,20190402,121900,33.5200000,33.5300000,33.5200000,33.5300000,3725
US1.TWTR_delisted_875018,1,20190402,122000,33.5300000,33.5400000,33.5300000,33.5300000,16839
US1.TWTR_delisted_875018,1,20190402,122100,33.5400000,33.5500000,33.5200000,33.5200000,17412
US1.TWTR_delisted_875018,1,20190402,122200,33.5100000,33.5135000,33.5000000,33.5000000,5289
US1.TWTR_delisted_875018,1,20190402,122300,33.5000000,33.5058000,33.4900000,33.4900000,10885
US1.TWTR_delisted_875018,1,20190402,122400,33.4900000,33.5000000,33.4900000,33.4900000,2550
US1.TWTR_delisted_875018,1,20190402,122500,33.5000000,33.5000000,33.4700000,33.4750000,20950
US1.TWTR_delisted_875018,1,20190402,122600,33.4715000,33.4900000,33.4715000,33.4800000,17100
US1.TWTR_delisted_875018,1,20190402,122700,33.4700000,33.4702000,33.4403000,33.4500000,39132
US1.TWTR_delisted_875018,1,20190402,122800,33.4500000,33.4600000,33.4400000,33.4500000,41315
US1.TWTR_delisted_875018,1,20190402,122900,33.4500000,33.4600000,33.4400000,33.4439000,12180
US1.TWTR_delisted_875018,1,20190402,123000,33.4500000,33.4600000,33.4400000,33.4400000,10762
US1.TWTR_delisted_875018,1,20190402,123100,33.4395000,33.4900000,33.4395000,33.4900000,15004
US1.TWTR_delisted_875018,1,20190402,123200,33.4800000,33.4900000,33.4800000,33.4800000,7443
US1.TWTR_delisted_875018,1,20190402,123300,33.4800000,33.4850000,33.4700000,33.4700000,4959
US1.TWTR_delisted_875018,1,20190402,123400,33.4750000,33.4750000,33.4700000,33.4700000,6805
US1.TWTR_delisted_875018,1,20190402,123500,33.4800000,33.5100000,33.4800000,33.5000000,38168
US1.TWTR_delisted_875018,1,20190402,123600,33.5100000,33.5100000,33.4900000,33.5000000,12639
US1.TWTR_delisted_875018,1,20190402,123700,33.5000000,33.5176000,33.5000000,33.5100000,5740
US1.TWTR_delisted_875018,1,20190402,123800,33.5120000,33.5300000,33.5100000,33.5200000,12762
US1.TWTR_delisted_875018,1,20190402,123900,33.5100000,33.5200000,33.5100000,33.5200000,6722
US1.TWTR_delisted_875018,1,20190402,124000,33.5300000,33.5300000,33.5100000,33.5200000,5440
US1.TWTR_delisted_875018,1,20190402,124100,33.5200000,33.5300000,33.5100000,33.5300000,10141
US1.TWTR_delisted_875018,1,20190402,124200,33.5350000,33.5400000,33.5200000,33.5200000,7099
US1.TWTR_delisted_875018,1,20190402,124300,33.5300000,33.5350000,33.5200000,33.5300000,5500
US1.TWTR_delisted_875018,1,20190402,124400,33.5200000,33.5200000,33.4950000,33.5000000,21760
US1.TWTR_delisted_875018,1,20190402,124500,33.5000000,33.5000000,33.4821000,33.4821000,5606
US1.TWTR_delisted_875018,1,20190402,124600,33.4850000,33.4900000,33.4800000,33.4900000,4004
US1.TWTR_delisted_875018,1,20190402,124700,33.4850000,33.5038000,33.4800000,33.5038000,9510
US1.TWTR_delisted_875018,1,20190402,124800,33.5100000,33.5200000,33.5000000,33.5100000,4854
US1.TWTR_delisted_875018,1,20190402,124900,33.5200000,33.5300000,33.5100000,33.5300000,1400
US1.TWTR_delisted_875018,1,20190402,125000,33.5236000,33.5300000,33.5200000,33.5300000,6331
US1.TWTR_delisted_875018,1,20190402,125100,33.5300000,33.5400000,33.5200000,33.5300000,15081
US1.TWTR_delisted_875018,1,20190402,125200,33.5300000,33.5300000,33.5200000,33.5300000,5897
US1.TWTR_delisted_875018,1,20190402,125300,33.5350000,33.5400000,33.5200000,33.5200000,4435
US1.TWTR_delisted_875018,1,20190402,125400,33.5300000,33.5450000,33.5300000,33.5400000,2400
US1.TWTR_delisted_875018,1,20190402,125500,33.5500000,33.5800000,33.5500000,33.5700000,22471
US1.TWTR_delisted_875018,1,20190402,125600,33.5600000,33.5720000,33.5600000,33.5700000,10165
US1.TWTR_delisted_875018,1,20190402,125700,33.5750000,33.5750000,33.5450000,33.5450000,5900
US1.TWTR_delisted_875018,1,20190402,125800,33.5500000,33.5600000,33.5500000,33.5600000,3300
US1.TWTR_delisted_875018,1,20190402,125900,33.5500000,33.5500000,33.5400000,33.5400000,1400
US1.TWTR_delisted_875018,1,20190402,130000,33.5357000,33.5400000,33.5300000,33.5365000,13094
US1.TWTR_delisted_875018,1,20190402,130100,33.5300000,33.5400000,33.5247000,33.5365000,17171
US1.TWTR_delisted_875018,1,20190402,130200,33.5300000,33.5400000,33.5300000,33.5390000,16437
US1.TWTR_delisted_875018,1,20190402,130300,33.5350000,33.5400000,33.5300000,33.5300000,2200
US1.TWTR_delisted_875018,1,20190402,130400,33.5300000,33.5650000,33.5300000,33.5600000,22700
US1.TWTR_delisted_875018,1,20190402,130500,33.5601000,33.5749000,33.5601000,33.5749000,3300
US1.TWTR_delisted_875018,1,20190402,130600,33.5800000,33.5877000,33.5700000,33.5810000,7213
US1.TWTR_delisted_875018,1,20190402,130700,33.5850000,33.5900000,33.5715000,33.5900000,12395
US1.TWTR_delisted_875018,1,20190402,130800,33.5810000,33.5950000,33.5800000,33.5804000,12143
US1.TWTR_delisted_875018,1,20190402,130900,33.5850000,33.6050000,33.5850000,33.6000000,8288
US1.TWTR_delisted_875018,1,20190402,131000,33.6000000,33.6050000,33.5900000,33.6000000,10921
US1.TWTR_delisted_875018,1,20190402,131100,33.5929000,33.6100000,33.5900000,33.5950000,16967
US1.TWTR_delisted_875018,1,20190402,131200,33.5900000,33.6100000,33.5900000,33.6050000,6981
US1.TWTR_delisted_875018,1,20190402,131300,33.6000000,33.6000000,33.5700000,33.5800000,14700
US1.TWTR_delisted_875018,1,20190402,131400,33.5900000,33.6150000,33.5900000,33.6137000,5818
US1.TWTR_delisted_875018,1,20190402,131500,33.6200000,33.6300000,33.6100000,33.6200000,11155
US1.TWTR_delisted_875018,1,20190402,131600,33.6300000,33.6410000,33.6210000,33.6333000,18609
US1.TWTR_delisted_875018,1,20190402,131700,33.6350000,33.6600000,33.6350000,33.6500000,26626
US1.TWTR_delisted_875018,1,20190402,131800,33.6401000,33.6600000,33.6401000,33.6500000,11713
US1.TWTR_delisted_875018,1,20190402,131900,33.6500000,33.6700000,33.6500000,33.6600000,9410
US1.TWTR_delisted_875018,1,20190402,132000,33.6636000,33.6900000,33.6600000,33.6900000,47658
US1.TWTR_delisted_875018,1,20190402,132100,33.6901000,33.7200000,33.6900000,33.7200000,30728
US1.TWTR_delisted_875018,1,20190402,132200,33.7200000,33.7350000,33.7100000,33.7200000,26334
US1.TWTR_delisted_875018,1,20190402,132300,33.7100000,33.7200000,33.6800000,33.6890000,29964
US1.TWTR_delisted_875018,1,20190402,132400,33.6900000,33.7100000,33.6900000,33.6954000,27012
US1.TWTR_delisted_875018,1,20190402,132500,33.6990000,33.7100000,33.6990000,33.7100000,19030
US1.TWTR_delisted_875018,1,20190402,132600,33.7100000,33.7100000,33.6900000,33.7000000,28808
US1.TWTR_delisted_875018,1,20190402,132700,33.6967000,33.7000000,33.6600000,33.6700000,25697
US1.TWTR_delisted_875018,1,20190402,132800,33.6700000,33.6700000,33.6500000,33.6500000,9187
US1.TWTR_delisted_875018,1,20190402,132900,33.6500000,33.6700000,33.6450000,33.6500000,6151
US1.TWTR_delisted_875018,1,20190402,133000,33.6600000,33.6650000,33.6509000,33.6650000,5802
US1.TWTR_delisted_875018,1,20190402,133100,33.6650000,33.6801000,33.6650000,33.6800000,22361
US1.TWTR_delisted_875018,1,20190402,133200,33.6794000,33.6900000,33.6700000,33.6800000,14457
US1.TWTR_delisted_875018,1,20190402,133300,33.6900000,33.7000000,33.6900000,33.7000000,16365
US1.TWTR_delisted_875018,1,20190402,133400,33.6950000,33.6985000,33.6700000,33.6800000,12865
US1.TWTR_delisted_875018,1,20190402,133500,33.6800000,33.6900000,33.6800000,33.6850000,5077
US1.TWTR_delisted_875018,1,20190402,133600,33.6900000,33.7000000,33.6900000,33.7000000,15124
US1.TWTR_delisted_875018,1,20190402,133700,33.6900000,33.6950000,33.6670000,33.6700000,22650
US1.TWTR_delisted_875018,1,20190402,133800,33.6700000,33.6800000,33.6600000,33.6800000,7500
US1.TWTR_delisted_875018,1,20190402,133900,33.6750000,33.6750000,33.6650000,33.6650000,5148
US1.TWTR_delisted_875018,1,20190402,134000,33.6700000,33.7200000,33.6700000,33.7102000,50365
US1.TWTR_delisted_875018,1,20190402,134100,33.7200000,33.7600000,33.7150000,33.7566000,71406
US1.TWTR_delisted_875018,1,20190402,134200,33.7600000,33.7700000,33.7500000,33.7500000,32230
US1.TWTR_delisted_875018,1,20190402,134300,33.7500000,33.7500000,33.7300000,33.7400000,20006
US1.TWTR_delisted_875018,1,20190402,134400,33.7400000,33.7500000,33.7300000,33.7300000,15420
US1.TWTR_delisted_875018,1,20190402,134500,33.7207000,33.7300000,33.7200000,33.7268000,3500
US1.TWTR_delisted_875018,1,20190402,134600,33.7200000,33.7244000,33.7100000,33.7106000,6957
US1.TWTR_delisted_875018,1,20190402,134700,33.7100000,33.7500000,33.6971000,33.7500000,43712
US1.TWTR_delisted_875018,1,20190402,134800,33.7500000,33.7600000,33.7350000,33.7500000,31113
US1.TWTR_delisted_875018,1,20190402,134900,33.7500000,33.7700000,33.7500000,33.7615000,29159
US1.TWTR_delisted_875018,1,20190402,135000,33.7670000,33.7700000,33.7600000,33.7600000,7782
US1.TWTR_delisted_875018,1,20190402,135100,33.7700000,33.7859000,33.7500000,33.7500000,29046
US1.TWTR_delisted_875018,1,20190402,135200,33.7500000,33.7500000,33.7200000,33.7300000,7742
US1.TWTR_delisted_875018,1,20190402,135300,33.7300000,33.7300000,33.7003000,33.7100000,21101
US1.TWTR_delisted_875018,1,20190402,135400,33.7100000,33.7400000,33.7032000,33.7400000,9655
US1.TWTR_delisted_875018,1,20190402,135500,33.7300000,33.7400000,33.7250000,33.7400000,12396
US1.TWTR_delisted_875018,1,20190402,135600,33.7388000,33.7400000,33.7300000,33.7350000,5708
US1.TWTR_delisted_875018,1,20190402,135700,33.7370000,33.7385000,33.7200000,33.7250000,13937
US1.TWTR_delisted_875018,1,20190402,135800,33.7277000,33.7300000,33.7200000,33.7300000,10107
US1.TWTR_delisted_875018,1,20190402,135900,33.7200000,33.7300000,33.7200000,33.7200000,8868
US1.TWTR_delisted_875018,1,20190402,140000,33.7243000,33.7300000,33.7100000,33.7300000,18677
US1.TWTR_delisted_875018,1,20190402,140100,33.7350000,33.7400000,33.7300000,33.7300000,20792
US1.TWTR_delisted_875018,1,20190402,140200,33.7400000,33.7400000,33.7300000,33.7350000,4085
US1.TWTR_delisted_875018,1,20190402,140300,33.7300000,33.7300000,33.7200000,33.7300000,9776
US1.TWTR_delisted_875018,1,20190402,140400,33.7200000,33.7300000,33.7100000,33.7200000,18426
US1.TWTR_delisted_875018,1,20190402,140500,33.7200000,33.7350000,33.7200000,33.7200000,11987
US1.TWTR_delisted_875018,1,20190402,140600,33.7250000,33.7250000,33.7100000,33.7100000,28580
US1.TWTR_delisted_875018,1,20190402,140700,33.7100000,33.7100000,33.6850000,33.6900000,29742
US1.TWTR_delisted_875018,1,20190402,140800,33.6901000,33.6950000,33.6300000,33.6389000,36334
US1.TWTR_delisted_875018,1,20190402,140900,33.6350000,33.6600000,33.6300000,33.6592000,22420
US1.TWTR_delisted_875018,1,20190402,141000,33.6550000,33.6750000,33.6500000,33.6650000,9894
US1.TWTR_delisted_875018,1,20190402,141100,33.6650000,33.6800000,33.6600000,33.6800000,3473
US1.TWTR_delisted_875018,1,20190402,141200,33.6750000,33.6800000,33.6700000,33.6800000,4130
US1.TWTR_delisted_875018,1,20190402,141300,33.6700000,33.7000000,33.6700000,33.6901000,24448
US1.TWTR_delisted_875018,1,20190402,141400,33.6950000,33.6950000,33.6900000,33.6900000,12006
US1.TWTR_delisted_875018,1,20190402,141500,33.6916000,33.7000000,33.6800000,33.6800000,15943
US1.TWTR_delisted_875018,1,20190402,141600,33.6800000,33.6800000,33.6700000,33.6700000,27200
US1.TWTR_delisted_875018,1,20190402,141700,33.6800000,33.7098000,33.6793000,33.7050000,46981
US1.TWTR_delisted_875018,1,20190402,141800,33.7100000,33.7200000,33.7000000,33.7200000,9213
US1.TWTR_delisted_875018,1,20190402,141900,33.7250000,33.7362000,33.7200000,33.7300000,24532
US1.TWTR_delisted_875018,1,20190402,142000,33.7350000,33.7350000,33.7300000,33.7300000,8718
US1.TWTR_delisted_875018,1,20190402,142100,33.7352000,33.7410000,33.7300000,33.7300000,27738
US1.TWTR_delisted_875018,1,20190402,142200,33.7300000,33.7300000,33.7200000,33.7200000,8308
US1.TWTR_delisted_875018,1,20190402,142300,33.7300000,33.7500000,33.7300000,33.7450000,16046
US1.TWTR_delisted_875018,1,20190402,142400,33.7410000,33.7500000,33.7400000,33.7500000,4100
US1.TWTR_delisted_875018,1,20190402,142500,33.7450000,33.7450000,33.7300000,33.7400000,12519
US1.TWTR_delisted_875018,1,20190402,142600,33.7400000,33.7750000,33.7400000,33.7650000,38737
US1.TWTR_delisted_875018,1,20190402,142700,33.7600000,33.7900000,33.7500000,33.7801000,41265
US1.TWTR_delisted_875018,1,20190402,142800,33.7899000,33.8000000,33.7700000,33.7901000,34637
US1.TWTR_delisted_875018,1,20190402,142900,33.7950000,33.7950000,33.7400000,33.7400000,21232
US1.TWTR_delisted_875018,1,20190402,143000,33.7464000,33.7464000,33.7400000,33.7450000,10091
US1.TWTR_delisted_875018,1,20190402,143100,33.7450000,33.7450000,33.7200000,33.7400000,13463
US1.TWTR_delisted_875018,1,20190402,143200,33.7400000,33.7500000,33.7400000,33.7450000,12805
US1.TWTR_delisted_875018,1,20190402,143300,33.7500000,33.7500000,33.7401000,33.7500000,5567
US1.TWTR_delisted_875018,1,20190402,143400,33.7500000,33.7500000,33.7400000,33.7400000,7752
US1.TWTR_delisted_875018,1,20190402,143500,33.7400000,33.7400000,33.7316000,33.7400000,8339
US1.TWTR_delisted_875018,1,20190402,143600,33.7442000,33.7600000,33.7442000,33.7600000,6696
US1.TWTR_delisted_875018,1,20190402,143700,33.7600000,33.7600000,33.7500000,33.7510000,9608
US1.TWTR_delisted_875018,1,20190402,143800,33.7600000,33.7600000,33.7500000,33.7550000,3470
US1.TWTR_delisted_875018,1,20190402,143900,33.7600000,33.7600000,33.7500000,33.7600000,869
US1.TWTR_delisted_875018,1,20190402,144000,33.7550000,33.7600000,33.7500000,33.7500000,2874
US1.TWTR_delisted_875018,1,20190402,144100,33.7500000,33.7600000,33.7500000,33.7550000,14000
US1.TWTR_delisted_875018,1,20190402,144200,33.7500000,33.7700000,33.7500000,33.7700000,15375
US1.TWTR_delisted_875018,1,20190402,144300,33.7600000,33.7700000,33.7600000,33.7664000,14032
US1.TWTR_delisted_875018,1,20190402,144400,33.7700000,33.7800000,33.7600000,33.7782000,17532
US1.TWTR_delisted_875018,1,20190402,144500,33.7700000,33.7800000,33.7700000,33.7750000,3027
US1.TWTR_delisted_875018,1,20190402,144600,33.7800000,33.7900000,33.7750000,33.7900000,11390
US1.TWTR_delisted_875018,1,20190402,144700,33.7800000,33.8000000,33.7800000,33.7900000,25661
US1.TWTR_delisted_875018,1,20190402,144800,33.8000000,33.8000000,33.7900000,33.7940000,9264
US1.TWTR_delisted_875018,1,20190402,144900,33.8000000,33.8300000,33.8000000,33.8171000,56272
US1.TWTR_delisted_875018,1,20190402,145000,33.8169000,33.8300000,33.8169000,33.8300000,16534
US1.TWTR_delisted_875018,1,20190402,145100,33.8300000,33.8300000,33.8100000,33.8250000,25834
US1.TWTR_delisted_875018,1,20190402,145200,33.8250000,33.8250000,33.8100000,33.8100000,4813
US1.TWTR_delisted_875018,1,20190402,145300,33.8100000,33.8100000,33.7700000,33.7800000,29373
US1.TWTR_delisted_875018,1,20190402,145400,33.7900000,33.8000000,33.7850000,33.8000000,8135
US1.TWTR_delisted_875018,1,20190402,145500,33.8000000,33.8100000,33.8000000,33.8100000,2734
US1.TWTR_delisted_875018,1,20190402,145600,33.8000000,33.8200000,33.8000000,33.8113000,19324
US1.TWTR_delisted_875018,1,20190402,145700,33.8153000,33.8300000,33.8100000,33.8200000,13992
US1.TWTR_delisted_875018,1,20190402,145800,33.8150000,33.8200000,33.8100000,33.8150000,10165
US1.TWTR_delisted_875018,1,20190402,145900,33.8200000,33.8300000,33.8100000,33.8300000,12567
US1.TWTR_delisted_875018,1,20190402,150000,33.8258000,33.8500000,33.8100000,33.8500000,27015
US1.TWTR_delisted_875018,1,20190402,150100,33.8450000,33.8500000,33.8300000,33.8400000,12306
US1.TWTR_delisted_875018,1,20190402,150200,33.8350000,33.8400000,33.8300000,33.8400000,10102
US1.TWTR_delisted_875018,1,20190402,150300,33.8400000,33.8485000,33.8300000,33.8355000,13085
US1.TWTR_delisted_875018,1,20190402,150400,33.8400000,33.8500000,33.8300000,33.8400000,14666
US1.TWTR_delisted_875018,1,20190402,150500,33.8500000,33.8700000,33.8400000,33.8600000,76101
US1.TWTR_delisted_875018,1,20190402,150600,33.8650000,33.8700000,33.8599000,33.8600000,9999
US1.TWTR_delisted_875018,1,20190402,150700,33.8600000,33.8700000,33.8500000,33.8600000,42036
US1.TWTR_delisted_875018,1,20190402,150800,33.8550000,33.8800000,33.8531000,33.8700000,21722
US1.TWTR_delisted_875018,1,20190402,150900,33.8750000,33.8800000,33.8600000,33.8630000,10162
US1.TWTR_delisted_875018,1,20190402,151000,33.8650000,33.8750000,33.8600000,33.8700000,9751
US1.TWTR_delisted_875018,1,20190402,151100,33.8800000,33.8800000,33.8600000,33.8650000,46086
US1.TWTR_delisted_875018,1,20190402,151200,33.8659000,33.8800000,33.8600000,33.8650000,19195
US1.TWTR_delisted_875018,1,20190402,151300,33.8600000,33.8700000,33.8600000,33.8700000,8779
US1.TWTR_delisted_875018,1,20190402,151400,33.8600000,33.8900000,33.8600000,33.8720000,28216
US1.TWTR_delisted_875018,1,20190402,151500,33.8750000,33.8800000,33.8614000,33.8700000,9128
US1.TWTR_delisted_875018,1,20190402,151600,33.8700000,33.8750000,33.8600000,33.8700000,12842
US1.TWTR_delisted_875018,1,20190402,151700,33.8750000,33.8750000,33.8500000,33.8550000,21433
US1.TWTR_delisted_875018,1,20190402,151800,33.8550000,33.8600000,33.8200000,33.8200000,36801
US1.TWTR_delisted_875018,1,20190402,151900,33.8300000,33.8400000,33.8210000,33.8300000,8929
US1.TWTR_delisted_875018,1,20190402,152000,33.8300000,33.8400000,33.8204000,33.8204000,7390
US1.TWTR_delisted_875018,1,20190402,152100,33.8224000,33.8300000,33.8000000,33.8300000,11273
US1.TWTR_delisted_875018,1,20190402,152200,33.8300000,33.8300000,33.8200000,33.8250000,13622
US1.TWTR_delisted_875018,1,20190402,152300,33.8300000,33.8300000,33.8200000,33.8250000,2623
US1.TWTR_delisted_875018,1,20190402,152400,33.8241000,33.8400000,33.8200000,33.8400000,7171
US1.TWTR_delisted_875018,1,20190402,152500,33.8400000,33.8500000,33.8399000,33.8500000,8216
US1.TWTR_delisted_875018,1,20190402,152600,33.8418000,33.8450000,33.8318000,33.8400000,8012
US1.TWTR_delisted_875018,1,20190402,152700,33.8400000,33.8500000,33.8400000,33.8500000,7509
US1.TWTR_delisted_875018,1,20190402,152800,33.8450000,33.8500000,33.8400000,33.8453000,11708
US1.TWTR_delisted_875018,1,20190402,152900,33.8457000,33.8500000,33.8400000,33.8450000,3200
US1.TWTR_delisted_875018,1,20190402,153000,33.8400000,33.8500000,33.8350000,33.8411000,14058
US1.TWTR_delisted_875018,1,20190402,153100,33.8500000,33.8500000,33.8311000,33.8400000,11729
US1.TWTR_delisted_875018,1,20190402,153200,33.8350000,33.8500000,33.8300000,33.8316000,20968
US1.TWTR_delisted_875018,1,20190402,153300,33.8331000,33.8500000,33.8300000,33.8450000,10597
US1.TWTR_delisted_875018,1,20190402,153400,33.8457000,33.8500000,33.8400000,33.8500000,18148
US1.TWTR_delisted_875018,1,20190402,153500,33.8415000,33.8500000,33.8400000,33.8500000,14415
US1.TWTR_delisted_875018,1,20190402,153600,33.8450000,33.8500000,33.8400000,33.8450000,13103
US1.TWTR_delisted_875018,1,20190402,153700,33.8450000,33.8500000,33.8400000,33.8400000,31784
US1.TWTR_delisted_875018,1,20190402,153800,33.8450000,33.8500000,33.8400000,33.8442000,23720
US1.TWTR_delisted_875018,1,20190402,153900,33.8500000,33.8600000,33.8400000,33.8450000,47089
US1.TWTR_delisted_875018,1,20190402,154000,33.8400000,33.8500000,33.8300000,33.8400000,25217
US1.TWTR_delisted_875018,1,20190402,154100,33.8300000,33.8450000,33.8300000,33.8400000,11291
US1.TWTR_delisted_875018,1,20190402,154200,33.8400000,33.8400000,33.8200000,33.8300000,19233
US1.TWTR_delisted_875018,1,20190402,154300,33.8300000,33.8400000,33.8200000,33.8283000,27426
US1.TWTR_delisted_875018,1,20190402,154400,33.8300000,33.8400000,33.8200000,33.8399000,11300
US1.TWTR_delisted_875018,1,20190402,154500,33.8350000,33.8400000,33.8300000,33.8400000,8799
US1.TWTR_delisted_875018,1,20190402,154600,33.8400000,33.8500000,33.8300000,33.8400000,26830
US1.TWTR_delisted_875018,1,20190402,154700,33.8400000,33.8500000,33.8347000,33.8379000,22706
US1.TWTR_delisted_875018,1,20190402,154800,33.8342000,33.8500000,33.8313000,33.8400000,18710
US1.TWTR_delisted_875018,1,20190402,154900,33.8400000,33.8500000,33.8400000,33.8401000,29996
US1.TWTR_delisted_875018,1,20190402,155000,33.8410000,33.8500000,33.7950000,33.7972000,107844
US1.TWTR_delisted_875018,1,20190402,155100,33.8000000,33.8100000,33.7800000,33.7900000,103998
US1.TWTR_delisted_875018,1,20190402,155200,33.7900000,33.8000000,33.7800000,33.7900000,22214
US1.TWTR_delisted_875018,1,20190402,155300,33.7845000,33.8000000,33.7800000,33.7900000,33873
US1.TWTR_delisted_875018,1,20190402,155400,33.7850000,33.7900000,33.7800000,33.7900000,25884
US1.TWTR_delisted_875018,1,20190402,155500,33.7900000,33.8000000,33.7800000,33.7850000,38467
US1.TWTR_delisted_875018,1,20190402,155600,33.7900000,33.7900000,33.7700000,33.7900000,42582
US1.TWTR_delisted_875018,1,20190402,155700,33.7900000,33.7900000,33.7600000,33.7600000,68459
US1.TWTR_delisted_875018,1,20190402,155800,33.7650000,33.7800000,33.7600000,33.7750000,31942
US1.TWTR_delisted_875018,1,20190402,155900,33.7800000,33.7900000,33.7601000,33.7900000,85413
US1.TWTR_delisted_875018,1,20190402,160000,33.7800000,33.7825000,33.7400000,33.7500000,139089
US1.TWTR_delisted_875018,1,20190403,093100,34.0000000,34.0700000,34.0000000,34.0000000,15891
US1.TWTR_delisted_875018,1,20190403,093200,34.0000000,34.0000000,33.9400000,33.9535000,2300
US1.TWTR_delisted_875018,1,20190403,093300,33.9700000,33.9800000,33.9300000,33.9600000,8436
US1.TWTR_delisted_875018,1,20190403,093400,33.9600000,34.0100000,33.9600000,34.0100000,2500
US1.TWTR_delisted_875018,1,20190403,093500,34.0100000,34.0100000,33.8550000,33.9100000,301628
US1.TWTR_delisted_875018,1,20190403,093600,33.9200000,34.0500000,33.8895000,33.8895000,183411
US1.TWTR_delisted_875018,1,20190403,093700,33.8700000,33.9600000,33.8100000,33.9570000,81044
US1.TWTR_delisted_875018,1,20190403,093800,33.9500000,34.0500000,33.9300000,34.0100000,67881
US1.TWTR_delisted_875018,1,20190403,093900,34.0057000,34.0500000,33.9200000,33.9392000,84950
US1.TWTR_delisted_875018,1,20190403,094000,33.9400000,34.0100000,33.9300000,34.0000000,61717
US1.TWTR_delisted_875018,1,20190403,094100,34.0000000,34.0800000,33.9965000,34.0800000,88750
US1.TWTR_delisted_875018,1,20190403,094200,34.0786000,34.0800000,33.9119000,33.9300000,48856
US1.TWTR_delisted_875018,1,20190403,094300,33.9300000,34.0900000,33.9200000,34.0892000,84677
US1.TWTR_delisted_875018,1,20190403,094400,34.0900000,34.2300000,34.0600000,34.1977000,161747
US1.TWTR_delisted_875018,1,20190403,094500,34.1900000,34.1900000,34.1100000,34.1457000,87105
US1.TWTR_delisted_875018,1,20190403,094600,34.1500000,34.2200000,34.1500000,34.1899000,105773
US1.TWTR_delisted_875018,1,20190403,094700,34.1800000,34.1900000,34.1002000,34.1002000,38950
US1.TWTR_delisted_875018,1,20190403,094800,34.1000000,34.1799000,34.0800000,34.1450000,54123
US1.TWTR_delisted_875018,1,20190403,094900,34.1350000,34.1601000,34.0700000,34.0867000,32835
US1.TWTR_delisted_875018,1,20190403,095000,34.0899000,34.1200000,34.0650000,34.0900000,28021
US1.TWTR_delisted_875018,1,20190403,095100,34.1000000,34.1089000,34.0500000,34.0900000,37841
US1.TWTR_delisted_875018,1,20190403,095200,34.1095000,34.1200000,34.0950000,34.1036000,76455
US1.TWTR_delisted_875018,1,20190403,095300,34.1000000,34.1700000,34.0800000,34.1045000,60719
US1.TWTR_delisted_875018,1,20190403,095400,34.1100000,34.1800000,34.1100000,34.1500000,34875
US1.TWTR_delisted_875018,1,20190403,095500,34.1600000,34.3000000,34.1600000,34.3000000,121262
US1.TWTR_delisted_875018,1,20190403,095600,34.2910000,34.2999000,34.2500000,34.2600000,45368
US1.TWTR_delisted_875018,1,20190403,095700,34.2549000,34.2800000,34.2000000,34.2050000,76004
US1.TWTR_delisted_875018,1,20190403,095800,34.2050000,34.2900000,34.2030000,34.2700000,67658
US1.TWTR_delisted_875018,1,20190403,095900,34.2713000,34.2870000,34.2400000,34.2405000,41286
US1.TWTR_delisted_875018,1,20190403,100000,34.2400000,34.2500000,34.2171000,34.2171000,42516
US1.TWTR_delisted_875018,1,20190403,100100,34.2100000,34.2300000,34.1600000,34.1883000,57216
US1.TWTR_delisted_875018,1,20190403,100200,34.1900000,34.2400000,34.1800000,34.1800000,31175
US1.TWTR_delisted_875018,1,20190403,100300,34.1900000,34.2600000,34.1900000,34.2200000,25965
US1.TWTR_delisted_875018,1,20190403,100400,34.2300000,34.2900000,34.2300000,34.2620000,103702
US1.TWTR_delisted_875018,1,20190403,100500,34.2600000,34.3500000,34.2600000,34.3001000,146531
US1.TWTR_delisted_875018,1,20190403,100600,34.3100000,34.3500000,34.3050000,34.3300000,41124
US1.TWTR_delisted_875018,1,20190403,100700,34.3200000,34.3500000,34.3000000,34.3378000,83074
US1.TWTR_delisted_875018,1,20190403,100800,34.3400000,34.4000000,34.3300000,34.3800000,92545
US1.TWTR_delisted_875018,1,20190403,100900,34.3800000,34.4500000,34.3700000,34.4400000,152566
US1.TWTR_delisted_875018,1,20190403,101000,34.4450000,34.4900000,34.4400000,34.4800000,104165
US1.TWTR_delisted_875018,1,20190403,101100,34.4787000,34.4900000,34.4100000,34.4390000,41596
US1.TWTR_delisted_875018,1,20190403,101200,34.4300000,34.4400000,34.4100000,34.4200000,28750
US1.TWTR_delisted_875018,1,20190403,101300,34.4200000,34.4700000,34.4200000,34.4600000,47130
US1.TWTR_delisted_875018,1,20190403,101400,34.4601000,34.5300000,34.4600000,34.5050000,163683
US1.TWTR_delisted_875018,1,20190403,101500,34.5099000,34.5200000,34.4100000,34.4200000,84202
US1.TWTR_delisted_875018,1,20190403,101600,34.4168000,34.4500000,34.3900000,34.4201000,69640
US1.TWTR_delisted_875018,1,20190403,101700,34.4300000,34.4600000,34.4100000,34.4242000,51985
US1.TWTR_delisted_875018,1,20190403,101800,34.4200000,34.4400000,34.3701000,34.4350000,70362
US1.TWTR_delisted_875018,1,20190403,101900,34.4339000,34.5000000,34.4339000,34.4450000,41959
US1.TWTR_delisted_875018,1,20190403,102000,34.4500000,34.4650000,34.4100000,34.4550000,48580
US1.TWTR_delisted_875018,1,20190403,102100,34.4500000,34.4800000,34.4300000,34.4400000,45852
US1.TWTR_delisted_875018,1,20190403,102200,34.4450000,34.4470000,34.4100000,34.4100000,26276
US1.TWTR_delisted_875018,1,20190403,102300,34.4100000,34.4200000,34.3900000,34.4000000,28562
US1.TWTR_delisted_875018,1,20190403,102400,34.4000000,34.4200000,34.3890000,34.3890000,19760
US1.TWTR_delisted_875018,1,20190403,102500,34.3800000,34.4150000,34.3800000,34.4150000,9434
US1.TWTR_delisted_875018,1,20190403,102600,34.4150000,34.4200000,34.3600000,34.3638000,29945
US1.TWTR_delisted_875018,1,20190403,102700,34.3600000,34.4000000,34.3500000,34.4000000,27439
US1.TWTR_delisted_875018,1,20190403,102800,34.4050000,34.4300000,34.4012000,34.4229000,24534
US1.TWTR_delisted_875018,1,20190403,102900,34.4300000,34.4550000,34.4150000,34.4466000,33409
US1.TWTR_delisted_875018,1,20190403,103000,34.4500000,34.4900000,34.4500000,34.4850000,18628
US1.TWTR_delisted_875018,1,20190403,103100,34.4800000,34.4900000,34.4500000,34.4661000,65846
US1.TWTR_delisted_875018,1,20190403,103200,34.4700000,34.5200000,34.4700000,34.5000000,69333
US1.TWTR_delisted_875018,1,20190403,103300,34.5000000,34.5300000,34.4950000,34.5300000,24972
US1.TWTR_delisted_875018,1,20190403,103400,34.5262000,34.5350000,34.5000000,34.5100000,23959
US1.TWTR_delisted_875018,1,20190403,103500,34.5100000,34.5150000,34.5000000,34.5051000,42266
US1.TWTR_delisted_875018,1,20190403,103600,34.5050000,34.5200000,34.5000000,34.5001000,52918
US1.TWTR_delisted_875018,1,20190403,103700,34.5100000,34.5150000,34.5000000,34.5100000,52909
US1.TWTR_delisted_875018,1,20190403,103800,34.5100000,34.5200000,34.5000000,34.5200000,49524
US1.TWTR_delisted_875018,1,20190403,103900,34.5200000,34.5500000,34.5200000,34.5500000,72663
US1.TWTR_delisted_875018,1,20190403,104000,34.5500000,34.5700000,34.5400000,34.5500000,74370
US1.TWTR_delisted_875018,1,20190403,104100,34.5500000,34.5600000,34.5400000,34.5500000,29397
US1.TWTR_delisted_875018,1,20190403,104200,34.5500000,34.5700000,34.5350000,34.5600000,97864
US1.TWTR_delisted_875018,1,20190403,104300,34.5600000,34.5900000,34.5600000,34.5900000,39857
US1.TWTR_delisted_875018,1,20190403,104400,34.5800000,34.5850000,34.5600000,34.5650000,44401
US1.TWTR_delisted_875018,1,20190403,104500,34.5700000,34.5750000,34.5500000,34.5701000,34963
US1.TWTR_delisted_875018,1,20190403,104600,34.5650000,34.5900000,34.5600000,34.5800000,26008
US1.TWTR_delisted_875018,1,20190403,104700,34.5743000,34.5900000,34.5700000,34.5800000,31042
US1.TWTR_delisted_875018,1,20190403,104800,34.5900000,34.6600000,34.5850000,34.6450000,135240
US1.TWTR_delisted_875018,1,20190403,104900,34.6403000,34.6600000,34.6200000,34.6560000,31818
US1.TWTR_delisted_875018,1,20190403,105000,34.6550000,34.6700000,34.5671000,34.5671000,88520
US1.TWTR_delisted_875018,1,20190403,105100,34.5600000,34.6000000,34.5500000,34.6000000,15878
US1.TWTR_delisted_875018,1,20190403,105200,34.6000000,34.6600000,34.6000000,34.6094000,115561
US1.TWTR_delisted_875018,1,20190403,105300,34.6100000,34.6287000,34.6000000,34.6287000,43115
US1.TWTR_delisted_875018,1,20190403,105400,34.6300000,34.6400000,34.6000000,34.6100000,42967
US1.TWTR_delisted_875018,1,20190403,105500,34.6100000,34.6600000,34.6041000,34.6550000,33415
US1.TWTR_delisted_875018,1,20190403,105600,34.6500000,34.7000000,34.6450000,34.6850000,48801
US1.TWTR_delisted_875018,1,20190403,105700,34.6811000,34.6900000,34.6600000,34.6900000,38912
US1.TWTR_delisted_875018,1,20190403,105800,34.7000000,34.7050000,34.6600000,34.6900000,54251
US1.TWTR_delisted_875018,1,20190403,105900,34.6900000,34.6997000,34.6800000,34.6900000,9890
US1.TWTR_delisted_875018,1,20190403,110000,34.6850000,34.6950000,34.6600000,34.6800000,29073
US1.TWTR_delisted_875018,1,20190403,110100,34.6800000,34.6900000,34.6650000,34.6700000,20181
US1.TWTR_delisted_875018,1,20190403,110200,34.6800000,34.6922000,34.6600000,34.6700000,25769
US1.TWTR_delisted_875018,1,20190403,110300,34.6650000,34.7000000,34.6500000,34.6850000,59227
US1.TWTR_delisted_875018,1,20190403,110400,34.6850000,34.6976000,34.6773000,34.6903000,20185
US1.TWTR_delisted_875018,1,20190403,110500,34.6910000,34.7000000,34.6700000,34.6830000,79316
US1.TWTR_delisted_875018,1,20190403,110600,34.6850000,34.7200000,34.6800000,34.7000000,71387
US1.TWTR_delisted_875018,1,20190403,110700,34.7050000,34.7400000,34.7000000,34.7300000,44859
US1.TWTR_delisted_875018,1,20190403,110800,34.7335000,34.7600000,34.7300000,34.7500000,90650
US1.TWTR_delisted_875018,1,20190403,110900,34.7500000,34.7600000,34.7301000,34.7400000,40409
US1.TWTR_delisted_875018,1,20190403,111000,34.7499000,34.7500000,34.7300000,34.7450000,24928
US1.TWTR_delisted_875018,1,20190403,111100,34.7450000,34.7500000,34.7100000,34.7148000,22943
US1.TWTR_delisted_875018,1,20190403,111200,34.7200000,34.7300000,34.6825000,34.7006000,41511
US1.TWTR_delisted_875018,1,20190403,111300,34.7036000,34.7100000,34.6400000,34.6614000,84552
US1.TWTR_delisted_875018,1,20190403,111400,34.6650000,34.6759000,34.6200000,34.6300000,73194
US1.TWTR_delisted_875018,1,20190403,111500,34.6325000,34.6458000,34.6000000,34.6100000,57479
US1.TWTR_delisted_875018,1,20190403,111600,34.6050000,34.6087000,34.5750000,34.6050000,53833
US1.TWTR_delisted_875018,1,20190403,111700,34.6050000,34.6050000,34.5350000,34.5550000,158616
US1.TWTR_delisted_875018,1,20190403,111800,34.5550000,34.6100000,34.5500000,34.5950000,64742
US1.TWTR_delisted_875018,1,20190403,111900,34.5950000,34.6400000,34.5950000,34.6250000,33599
US1.TWTR_delisted_875018,1,20190403,112000,34.6250000,34.6500000,34.6200000,34.6500000,19554
US1.TWTR_delisted_875018,1,20190403,112100,34.6405000,34.6500000,34.6250000,34.6353000,19568
US1.TWTR_delisted_875018,1,20190403,112200,34.6350000,34.6600000,34.6300000,34.6550000,30861
US1.TWTR_delisted_875018,1,20190403,112300,34.6500000,34.6638000,34.6400000,34.6400000,28179
US1.TWTR_delisted_875018,1,20190403,112400,34.6400000,34.6477000,34.5950000,34.5950000,32098
US1.TWTR_delisted_875018,1,20190403,112500,34.5900000,34.6100000,34.5900000,34.5932000,22943
US1.TWTR_delisted_875018,1,20190403,112600,34.5900000,34.6100000,34.5900000,34.5900000,12034
US1.TWTR_delisted_875018,1,20190403,112700,34.5907000,34.6050000,34.5500000,34.5550000,76086
US1.TWTR_delisted_875018,1,20190403,112800,34.5523000,34.5650000,34.5300000,34.5338000,44432
US1.TWTR_delisted_875018,1,20190403,112900,34.5300000,34.5450000,34.5150000,34.5350000,45953
US1.TWTR_delisted_875018,1,20190403,113000,34.5350000,34.5450000,34.5200000,34.5200000,20433
US1.TWTR_delisted_875018,1,20190403,113100,34.5261000,34.5900000,34.5200000,34.5800000,75881
US1.TWTR_delisted_875018,1,20190403,113200,34.5850000,34.5972000,34.5600000,34.5650000,26883
US1.TWTR_delisted_875018,1,20190403,113300,34.5600000,34.5750000,34.5300000,34.5350000,22016
US1.TWTR_delisted_875018,1,20190403,113400,34.5321000,34.5400000,34.5200000,34.5350000,13864
US1.TWTR_delisted_875018,1,20190403,113500,34.5350000,34.5600000,34.5203000,34.5500000,16135
US1.TWTR_delisted_875018,1,20190403,113600,34.5500000,34.5673000,34.5500000,34.5550000,22198
US1.TWTR_delisted_875018,1,20190403,113700,34.5500000,34.5600000,34.5229000,34.5350000,10735
US1.TWTR_delisted_875018,1,20190403,113800,34.5400000,34.5400000,34.5100000,34.5385000,27768
US1.TWTR_delisted_875018,1,20190403,113900,34.5395000,34.5450000,34.5329000,34.5400000,7976
US1.TWTR_delisted_875018,1,20190403,114000,34.5400000,34.5750000,34.5300000,34.5300000,14072
US1.TWTR_delisted_875018,1,20190403,114100,34.5350000,34.5450000,34.5000000,34.5200000,30376
US1.TWTR_delisted_875018,1,20190403,114200,34.5200000,34.5200000,34.4800000,34.4800000,70553
US1.TWTR_delisted_875018,1,20190403,114300,34.4800000,34.5000000,34.4700000,34.5000000,95671
US1.TWTR_delisted_875018,1,20190403,114400,34.4950000,34.4950000,34.4700000,34.4750000,14907
US1.TWTR_delisted_875018,1,20190403,114500,34.4750000,34.4769000,34.4100000,34.4200000,79009
US1.TWTR_delisted_875018,1,20190403,114600,34.4200000,34.4500000,34.3900000,34.4450000,131417
US1.TWTR_delisted_875018,1,20190403,114700,34.4499000,34.4499000,34.3800000,34.3800000,90424
US1.TWTR_delisted_875018,1,20190403,114800,34.3850000,34.3964000,34.3700000,34.3850000,51416
US1.TWTR_delisted_875018,1,20190403,114900,34.3850000,34.3901000,34.3500000,34.3600000,41846
US1.TWTR_delisted_875018,1,20190403,115000,34.3500000,34.3800000,34.3500000,34.3773000,59226
US1.TWTR_delisted_875018,1,20190403,115100,34.3800000,34.4200000,34.3800000,34.4077000,20747
US1.TWTR_delisted_875018,1,20190403,115200,34.4100000,34.4500000,34.4000000,34.4450000,17156
US1.TWTR_delisted_875018,1,20190403,115300,34.4435000,34.4800000,34.4300000,34.4700000,27885
US1.TWTR_delisted_875018,1,20190403,115400,34.4700000,34.4800000,34.4599000,34.4790000,30258
US1.TWTR_delisted_875018,1,20190403,115500,34.4753000,34.5000000,34.4700000,34.4800000,22082
US1.TWTR_delisted_875018,1,20190403,115600,34.4800000,34.4900000,34.4400000,34.4560000,16048
US1.TWTR_delisted_875018,1,20190403,115700,34.4541000,34.4650000,34.4500000,34.4505000,9443
US1.TWTR_delisted_875018,1,20190403,115800,34.4550000,34.4900000,34.4550000,34.4800000,8600
US1.TWTR_delisted_875018,1,20190403,115900,34.4830000,34.5300000,34.4800000,34.5300000,28454
US1.TWTR_delisted_875018,1,20190403,120000,34.5400000,34.5500000,34.5178000,34.5400000,12509
US1.TWTR_delisted_875018,1,20190403,120100,34.5500000,34.5700000,34.5400000,34.5700000,23601
US1.TWTR_delisted_875018,1,20190403,120200,34.5700000,34.5800000,34.5500000,34.5800000,16033
US1.TWTR_delisted_875018,1,20190403,120300,34.5700000,34.6000000,34.5700000,34.5948000,16242
US1.TWTR_delisted_875018,1,20190403,120400,34.6000000,34.6050000,34.5750000,34.6050000,26923
US1.TWTR_delisted_875018,1,20190403,120500,34.6050000,34.6300000,34.5950000,34.6200000,30966
US1.TWTR_delisted_875018,1,20190403,120600,34.6200000,34.6500000,34.6200000,34.6400000,19674
US1.TWTR_delisted_875018,1,20190403,120700,34.6487000,34.6600000,34.6400000,34.6550000,17603
US1.TWTR_delisted_875018,1,20190403,120800,34.6552000,34.6800000,34.6500000,34.6571000,35292
US1.TWTR_delisted_875018,1,20190403,120900,34.6600000,34.6698000,34.6500000,34.6600000,8853
US1.TWTR_delisted_875018,1,20190403,121000,34.6600000,34.6700000,34.6501000,34.6700000,7999
US1.TWTR_delisted_875018,1,20190403,121100,34.6700000,34.6700000,34.6401000,34.6500000,63315
US1.TWTR_delisted_875018,1,20190403,121200,34.6500000,34.6550000,34.6300000,34.6450000,69373
US1.TWTR_delisted_875018,1,20190403,121300,34.6400000,34.6500000,34.6400000,34.6401000,35789
US1.TWTR_delisted_875018,1,20190403,121400,34.6450000,34.6500000,34.6348000,34.6400000,8006
US1.TWTR_delisted_875018,1,20190403,121500,34.6443000,34.6500000,34.6300000,34.6457000,12850
US1.TWTR_delisted_875018,1,20190403,121600,34.6421000,34.6700000,34.6400000,34.6436000,49039
US1.TWTR_delisted_875018,1,20190403,121700,34.6400000,34.6500000,34.6000000,34.6400000,25591
US1.TWTR_delisted_875018,1,20190403,121800,34.6300000,34.6400000,34.6210000,34.6400000,3726
US1.TWTR_delisted_875018,1,20190403,121900,34.6400000,34.6400000,34.6247000,34.6300000,5234
US1.TWTR_delisted_875018,1,20190403,122000,34.6300000,34.6300000,34.6100000,34.6300000,8155
US1.TWTR_delisted_875018,1,20190403,122100,34.6300000,34.6300000,34.6100000,34.6300000,10122
US1.TWTR_delisted_875018,1,20190403,122200,34.6300000,34.6300000,34.5800000,34.5848000,36605
US1.TWTR_delisted_875018,1,20190403,122300,34.5852000,34.6000000,34.5700000,34.5709000,30217
US1.TWTR_delisted_875018,1,20190403,122400,34.5800000,34.6061000,34.5700000,34.6000000,21195
US1.TWTR_delisted_875018,1,20190403,122500,34.6012000,34.6400000,34.6000000,34.6400000,23810
US1.TWTR_delisted_875018,1,20190403,122600,34.6400000,34.6400000,34.6200000,34.6300000,10628
US1.TWTR_delisted_875018,1,20190403,122700,34.6385000,34.6400000,34.6200000,34.6300000,13620
US1.TWTR_delisted_875018,1,20190403,122800,34.6300000,34.6400000,34.6200000,34.6300000,14345
US1.TWTR_delisted_875018,1,20190403,122900,34.6400000,34.6400000,34.6300000,34.6400000,8465
US1.TWTR_delisted_875018,1,20190403,123000,34.6300000,34.6400000,34.6001000,34.6050000,33870
US1.TWTR_delisted_875018,1,20190403,123100,34.6100000,34.6100000,34.5400000,34.5401000,60777
US1.TWTR_delisted_875018,1,20190403,123200,34.5500000,34.5600000,34.5201000,34.5300000,28689
US1.TWTR_delisted_875018,1,20190403,123300,34.5249000,34.5400000,34.5200000,34.5300000,7343
US1.TWTR_delisted_875018,1,20190403,123400,34.5357000,34.5400000,34.5200000,34.5300000,10607
US1.TWTR_delisted_875018,1,20190403,123500,34.5358000,34.5387000,34.5230000,34.5350000,15064
US1.TWTR_delisted_875018,1,20190403,123600,34.5350000,34.5350000,34.5133000,34.5200000,9024
US1.TWTR_delisted_875018,1,20190403,123700,34.5300000,34.5400000,34.5100000,34.5100000,11600
US1.TWTR_delisted_875018,1,20190403,123800,34.5100000,34.5500000,34.5100000,34.5400000,31073
US1.TWTR_delisted_875018,1,20190403,123900,34.5300000,34.5500000,34.5300000,34.5500000,10445
US1.TWTR_delisted_875018,1,20190403,124000,34.5400000,34.5600000,34.5400000,34.5420000,64192
US1.TWTR_delisted_875018,1,20190403,124100,34.5400000,34.5800000,34.5400000,34.5650000,41928
US1.TWTR_delisted_875018,1,20190403,124200,34.5600000,34.5650000,34.5400000,34.5400000,21931
US1.TWTR_delisted_875018,1,20190403,124300,34.5450000,34.5501000,34.5400000,34.5501000,26597
US1.TWTR_delisted_875018,1,20190403,124400,34.5550000,34.5600000,34.5400000,34.5400000,31431
US1.TWTR_delisted_875018,1,20190403,124500,34.5400000,34.5478000,34.5400000,34.5400000,11644
US1.TWTR_delisted_875018,1,20190403,124600,34.5500000,34.5500000,34.5400000,34.5500000,31685
US1.TWTR_delisted_875018,1,20190403,124700,34.5400000,34.5500000,34.5400000,34.5469000,9175
US1.TWTR_delisted_875018,1,20190403,124800,34.5400000,34.5800000,34.5400000,34.5650000,12339
US1.TWTR_delisted_875018,1,20190403,124900,34.5700000,34.6000000,34.5700000,34.5800000,14412
US1.TWTR_delisted_875018,1,20190403,125000,34.5900000,34.5900000,34.5800000,34.5800000,6700
US1.TWTR_delisted_875018,1,20190403,125100,34.5822000,34.6100000,34.5800000,34.5900000,37100
US1.TWTR_delisted_875018,1,20190403,125200,34.5869000,34.6000000,34.5700000,34.5800000,23938
US1.TWTR_delisted_875018,1,20190403,125300,34.5800000,34.5850000,34.5600000,34.5769000,44418
US1.TWTR_delisted_875018,1,20190403,125400,34.5717000,34.6300000,34.5717000,34.6150000,70531
US1.TWTR_delisted_875018,1,20190403,125500,34.6116000,34.6300000,34.6000000,34.6058000,28460
US1.TWTR_delisted_875018,1,20190403,125600,34.6100000,34.6250000,34.6100000,34.6150000,7665
US1.TWTR_delisted_875018,1,20190403,125700,34.6100000,34.6500000,34.6050000,34.6401000,36652
US1.TWTR_delisted_875018,1,20190403,125800,34.6500000,34.6700000,34.6400000,34.6601000,19077
US1.TWTR_delisted_875018,1,20190403,125900,34.6600000,34.6600000,34.6346000,34.6552000,28737
US1.TWTR_delisted_875018,1,20190403,130000,34.6600000,34.6700000,34.6500000,34.6550000,34468
US1.TWTR_delisted_875018,1,20190403,130100,34.6500000,34.6700000,34.6300000,34.6650000,26300
US1.TWTR_delisted_875018,1,20190403,130200,34.6699000,34.6800000,34.6600000,34.6700000,30463
US1.TWTR_delisted_875018,1,20190403,130300,34.6650000,34.6800000,34.6600000,34.6800000,66443
US1.TWTR_delisted_875018,1,20190403,130400,34.6700000,34.6800000,34.6700000,34.6700000,5675
US1.TWTR_delisted_875018,1,20190403,130500,34.6800000,34.6800000,34.6667000,34.6723000,13020
US1.TWTR_delisted_875018,1,20190403,130600,34.6750000,34.6800000,34.6400000,34.6484000,18194
US1.TWTR_delisted_875018,1,20190403,130700,34.6500000,34.6600000,34.6450000,34.6500000,21290
US1.TWTR_delisted_875018,1,20190403,130800,34.6550000,34.6600000,34.6500000,34.6600000,4045
US1.TWTR_delisted_875018,1,20190403,130900,34.6500000,34.6600000,34.6500000,34.6560000,9194
US1.TWTR_delisted_875018,1,20190403,131000,34.6518000,34.6904000,34.6518000,34.6800000,71584
US1.TWTR_delisted_875018,1,20190403,131100,34.6800000,34.6900000,34.6700000,34.6700000,23299
US1.TWTR_delisted_875018,1,20190403,131200,34.6800000,34.6800000,34.6400000,34.6400000,69478
US1.TWTR_delisted_875018,1,20190403,131300,34.6400000,34.6400000,34.6000000,34.6116000,13187
US1.TWTR_delisted_875018,1,20190403,131400,34.6100000,34.6200000,34.5800000,34.6000000,27478
US1.TWTR_delisted_875018,1,20190403,131500,34.5900000,34.6000000,34.5750000,34.5825000,58846
US1.TWTR_delisted_875018,1,20190403,131600,34.5900000,34.5900000,34.5700000,34.5895000,9955
US1.TWTR_delisted_875018,1,20190403,131700,34.5848000,34.5950000,34.5700000,34.5700000,21959
US1.TWTR_delisted_875018,1,20190403,131800,34.5700000,34.5900000,34.5600000,34.5800000,22820
US1.TWTR_delisted_875018,1,20190403,131900,34.5800000,34.6100000,34.5800000,34.6033000,35172
US1.TWTR_delisted_875018,1,20190403,132000,34.6099000,34.6400000,34.5100000,34.5125000,116642
US1.TWTR_delisted_875018,1,20190403,132100,34.5200000,34.5400000,34.4800000,34.5100000,74382
US1.TWTR_delisted_875018,1,20190403,132200,34.5100000,34.5150000,34.4532000,34.5100000,29621
US1.TWTR_delisted_875018,1,20190403,132300,34.5000000,34.5300000,34.5000000,34.5262000,18269
US1.TWTR_delisted_875018,1,20190403,132400,34.5300000,34.5350000,34.5150000,34.5250000,9717
US1.TWTR_delisted_875018,1,20190403,132500,34.5300000,34.5350000,34.5200000,34.5250000,10700
US1.TWTR_delisted_875018,1,20190403,132600,34.5200000,34.5257000,34.4849000,34.4928000,57815
US1.TWTR_delisted_875018,1,20190403,132700,34.4900000,34.5600000,34.4900000,34.5500000,58173
US1.TWTR_delisted_875018,1,20190403,132800,34.5550000,34.5800000,34.5500000,34.5700000,13036
US1.TWTR_delisted_875018,1,20190403,132900,34.5700000,34.5800000,34.5650000,34.5650000,20553
US1.TWTR_delisted_875018,1,20190403,133000,34.5600000,34.5850000,34.5500000,34.5800000,48140
US1.TWTR_delisted_875018,1,20190403,133100,34.5700000,34.5900000,34.5700000,34.5700000,6531
US1.TWTR_delisted_875018,1,20190403,133200,34.5750000,34.5800000,34.5607000,34.5700000,26518
US1.TWTR_delisted_875018,1,20190403,133300,34.5650000,34.5800000,34.5500000,34.5800000,34033
US1.TWTR_delisted_875018,1,20190403,133400,34.5700000,34.5800000,34.5600000,34.5655000,14663
US1.TWTR_delisted_875018,1,20190403,133500,34.5700000,34.6000000,34.5700000,34.5900000,63300
US1.TWTR_delisted_875018,1,20190403,133600,34.5850000,34.5850000,34.5600000,34.5750000,26733
US1.TWTR_delisted_875018,1,20190403,133700,34.5791000,34.6100000,34.5730000,34.6050000,17750
US1.TWTR_delisted_875018,1,20190403,133800,34.6050000,34.6050000,34.5800000,34.5900000,15312
US1.TWTR_delisted_875018,1,20190403,133900,34.5900000,34.6000000,34.5800000,34.5850000,3400
US1.TWTR_delisted_875018,1,20190403,134000,34.5867000,34.5900000,34.5600000,34.5600000,18971
US1.TWTR_delisted_875018,1,20190403,134100,34.5600000,34.5700000,34.5500000,34.5575000,30424
US1.TWTR_delisted_875018,1,20190403,134200,34.5600000,34.5700000,34.5400000,34.5700000,38271
US1.TWTR_delisted_875018,1,20190403,134300,34.5700000,34.5800000,34.5500000,34.5600000,26231
US1.TWTR_delisted_875018,1,20190403,134400,34.5600000,34.5700000,34.5450000,34.5637000,26102
US1.TWTR_delisted_875018,1,20190403,134500,34.5600000,34.5900000,34.5500000,34.5874000,52613
US1.TWTR_delisted_875018,1,20190403,134600,34.5900000,34.5900000,34.5700000,34.5800000,25425
US1.TWTR_delisted_875018,1,20190403,134700,34.5829000,34.6000000,34.5800000,34.5850000,20006
US1.TWTR_delisted_875018,1,20190403,134800,34.5900000,34.5900000,34.5401000,34.5450000,35735
US1.TWTR_delisted_875018,1,20190403,134900,34.5400000,34.5450000,34.5200000,34.5250000,8600
US1.TWTR_delisted_875018,1,20190403,135000,34.5241000,34.5300000,34.5100000,34.5173000,53951
US1.TWTR_delisted_875018,1,20190403,135100,34.5150000,34.5200000,34.4900000,34.4950000,21378
US1.TWTR_delisted_875018,1,20190403,135200,34.4900000,34.4950000,34.4400000,34.4405000,54574
US1.TWTR_delisted_875018,1,20190403,135300,34.4400000,34.4414000,34.4100000,34.4165000,25980
US1.TWTR_delisted_875018,1,20190403,135400,34.4100000,34.4300000,34.4000000,34.4058000,37267
US1.TWTR_delisted_875018,1,20190403,135500,34.4100000,34.4300000,34.3800000,34.4300000,52526
US1.TWTR_delisted_875018,1,20190403,135600,34.4300000,34.4500000,34.4200000,34.4400000,26127
US1.TWTR_delisted_875018,1,20190403,135700,34.4473000,34.4500000,34.3750000,34.3800000,55710
US1.TWTR_delisted_875018,1,20190403,135800,34.3700000,34.3800000,34.3000000,34.3300000,99768
US1.TWTR_delisted_875018,1,20190403,135900,34.3200000,34.3500000,34.2700000,34.2800000,52877
US1.TWTR_delisted_875018,1,20190403,140000,34.2785000,34.3200000,34.2500000,34.3147000,114615
US1.TWTR_delisted_875018,1,20190403,140100,34.3100000,34.3100000,34.2700000,34.2800000,24969
US1.TWTR_delisted_875018,1,20190403,140200,34.2815000,34.3400000,34.2800000,34.3400000,35620
US1.TWTR_delisted_875018,1,20190403,140300,34.3301000,34.3301000,34.2600000,34.2787000,57813
US1.TWTR_delisted_875018,1,20190403,140400,34.2610000,34.2750000,34.2450000,34.2700000,44694
US1.TWTR_delisted_875018,1,20190403,140500,34.2800000,34.3200000,34.2700000,34.3200000,30376
US1.TWTR_delisted_875018,1,20190403,140600,34.3299000,34.3800000,34.3260000,34.3700000,139089
US1.TWTR_delisted_875018,1,20190403,140700,34.3729000,34.3750000,34.3404000,34.3600000,26116
US1.TWTR_delisted_875018,1,20190403,140800,34.3605000,34.3900000,34.3600000,34.3700000,24451
US1.TWTR_delisted_875018,1,20190403,140900,34.3700000,34.3800000,34.3700000,34.3702000,10535
US1.TWTR_delisted_875018,1,20190403,141000,34.3700000,34.3800000,34.3322000,34.3700000,48844
US1.TWTR_delisted_875018,1,20190403,141100,34.3600000,34.4100000,34.3600000,34.3600000,31101
US1.TWTR_delisted_875018,1,20190403,141200,34.3600000,34.3600000,34.3350000,34.3500000,27867
US1.TWTR_delisted_875018,1,20190403,141300,34.3500000,34.3900000,34.3500000,34.3700000,65528
US1.TWTR_delisted_875018,1,20190403,141400,34.3650000,34.3800000,34.3400000,34.3400000,18551
US1.TWTR_delisted_875018,1,20190403,141500,34.3400000,34.3700000,34.3200000,34.3300000,62268
US1.TWTR_delisted_875018,1,20190403,141600,34.3200000,34.3500000,34.3100000,34.3500000,28380
US1.TWTR_delisted_875018,1,20190403,141700,34.3500000,34.3500000,34.3300000,34.3300000,21919
US1.TWTR_delisted_875018,1,20190403,141800,34.3300000,34.3900000,34.3300000,34.3900000,17238
US1.TWTR_delisted_875018,1,20190403,141900,34.3800000,34.4122000,34.3800000,34.3900000,54318
US1.TWTR_delisted_875018,1,20190403,142000,34.3801000,34.3850000,34.3600000,34.3800000,6883
US1.TWTR_delisted_875018,1,20190403,142100,34.3768000,34.3900000,34.3700000,34.3800000,15446
US1.TWTR_delisted_875018,1,20190403,142200,34.3700000,34.3800000,34.3550000,34.3700000,41549
US1.TWTR_delisted_875018,1,20190403,142300,34.3600000,34.3900000,34.3600000,34.3900000,22817
US1.TWTR_delisted_875018,1,20190403,142400,34.3800000,34.4100000,34.3800000,34.4000000,15354
US1.TWTR_delisted_875018,1,20190403,142500,34.3900000,34.4110000,34.3900000,34.4100000,12946
US1.TWTR_delisted_875018,1,20190403,142600,34.4200000,34.4300000,34.4050000,34.4100000,19287
US1.TWTR_delisted_875018,1,20190403,142700,34.4100000,34.4288000,34.4100000,34.4150000,17538
US1.TWTR_delisted_875018,1,20190403,142800,34.4100000,34.4100000,34.3900000,34.3950000,9475
US1.TWTR_delisted_875018,1,20190403,142900,34.3900000,34.4000000,34.3900000,34.4000000,6102
US1.TWTR_delisted_875018,1,20190403,143000,34.4000000,34.4099000,34.3937000,34.3937000,10749
US1.TWTR_delisted_875018,1,20190403,143100,34.4000000,34.4050000,34.3700000,34.3701000,40030
US1.TWTR_delisted_875018,1,20190403,143200,34.3750000,34.3950000,34.3700000,34.3900000,4864
US1.TWTR_delisted_875018,1,20190403,143300,34.3900000,34.3999000,34.3639000,34.3850000,26730
US1.TWTR_delisted_875018,1,20190403,143400,34.3900000,34.3900000,34.3750000,34.3750000,5740
US1.TWTR_delisted_875018,1,20190403,143500,34.3800000,34.3900000,34.3722000,34.3900000,5145
US1.TWTR_delisted_875018,1,20190403,143600,34.3870000,34.4000000,34.3535000,34.3600000,11467
US1.TWTR_delisted_875018,1,20190403,143700,34.3503000,34.3900000,34.3503000,34.3800000,10095
US1.TWTR_delisted_875018,1,20190403,143800,34.3800000,34.3900000,34.3600000,34.3600000,18545
US1.TWTR_delisted_875018,1,20190403,143900,34.3600000,34.3600000,34.3300000,34.3400000,37975
US1.TWTR_delisted_875018,1,20190403,144000,34.3300000,34.3300000,34.3000000,34.3150000,8261
US1.TWTR_delisted_875018,1,20190403,144100,34.3132000,34.3132000,34.2800000,34.2900000,11850
US1.TWTR_delisted_875018,1,20190403,144200,34.2950000,34.3100000,34.2750000,34.2800000,24139
US1.TWTR_delisted_875018,1,20190403,144300,34.2800000,34.2865000,34.2600000,34.2600000,15825
US1.TWTR_delisted_875018,1,20190403,144400,34.2600000,34.2650000,34.2400000,34.2503000,64208
US1.TWTR_delisted_875018,1,20190403,144500,34.2650000,34.2850000,34.2650000,34.2750000,11582
US1.TWTR_delisted_875018,1,20190403,144600,34.2800000,34.3000000,34.2700000,34.2750000,21293
US1.TWTR_delisted_875018,1,20190403,144700,34.2750000,34.2750000,34.2525000,34.2532000,17144
US1.TWTR_delisted_875018,1,20190403,144800,34.2521000,34.2800000,34.2501000,34.2700000,19159
US1.TWTR_delisted_875018,1,20190403,144900,34.2723000,34.2900000,34.2700000,34.2900000,6014
US1.TWTR_delisted_875018,1,20190403,145000,34.2828000,34.2900000,34.2750000,34.2845000,4749
US1.TWTR_delisted_875018,1,20190403,145100,34.2900000,34.2900000,34.2500000,34.2779000,38152
US1.TWTR_delisted_875018,1,20190403,145200,34.2800000,34.2900000,34.2600000,34.2700000,15832
US1.TWTR_delisted_875018,1,20190403,145300,34.2749000,34.3000000,34.2634000,34.3000000,7716
US1.TWTR_delisted_875018,1,20190403,145400,34.3000000,34.3162000,34.2999000,34.3150000,14564
US1.TWTR_delisted_875018,1,20190403,145500,34.3100000,34.3300000,34.3000000,34.3259000,6450
US1.TWTR_delisted_875018,1,20190403,145600,34.3300000,34.3450000,34.3286000,34.3350000,15975
US1.TWTR_delisted_875018,1,20190403,145700,34.3350000,34.3450000,34.3250000,34.3350000,23791
US1.TWTR_delisted_875018,1,20190403,145800,34.3300000,34.3400000,34.3200000,34.3300000,17700
US1.TWTR_delisted_875018,1,20190403,145900,34.3200000,34.3400000,34.3200000,34.3400000,4000
US1.TWTR_delisted_875018,1,20190403,150000,34.3300000,34.3400000,34.3250000,34.3300000,6678
US1.TWTR_delisted_875018,1,20190403,150100,34.3200000,34.3250000,34.3100000,34.3100000,5544
US1.TWTR_delisted_875018,1,20190403,150200,34.3200000,34.3400000,34.3200000,34.3390000,17152
US1.TWTR_delisted_875018,1,20190403,150300,34.3390000,34.3456000,34.3200000,34.3200000,32486
US1.TWTR_delisted_875018,1,20190403,150400,34.3300000,34.3300000,34.3100000,34.3201000,10733
US1.TWTR_delisted_875018,1,20190403,150500,34.3200000,34.3350000,34.3100000,34.3350000,13116
US1.TWTR_delisted_875018,1,20190403,150600,34.3350000,34.3400000,34.3250000,34.3400000,8789
US1.TWTR_delisted_875018,1,20190403,150700,34.3350000,34.3350000,34.3100000,34.3100000,4545
US1.TWTR_delisted_875018,1,20190403,150800,34.3200000,34.3300000,34.3101000,34.3290000,13412
US1.TWTR_delisted_875018,1,20190403,150900,34.3200000,34.3250000,34.3000000,34.3050000,8479
US1.TWTR_delisted_875018,1,20190403,151000,34.3100000,34.3200000,34.3000000,34.3000000,4160
US1.TWTR_delisted_875018,1,20190403,151100,34.3000000,34.3050000,34.2700000,34.2841000,22577
US1.TWTR_delisted_875018,1,20190403,151200,34.2900000,34.2900000,34.2500000,34.2500000,28617
US1.TWTR_delisted_875018,1,20190403,151300,34.2600000,34.2700000,34.2500000,34.2533000,34923
US1.TWTR_delisted_875018,1,20190403,151400,34.2500000,34.2800000,34.2500000,34.2750000,7801
US1.TWTR_delisted_875018,1,20190403,151500,34.2768000,34.2995000,34.2600000,34.2600000,12220
US1.TWTR_delisted_875018,1,20190403,151600,34.2600000,34.2600000,34.2350000,34.2600000,36592
US1.TWTR_delisted_875018,1,20190403,151700,34.2500000,34.2600000,34.2400000,34.2427000,7600
US1.TWTR_delisted_875018,1,20190403,151800,34.2401000,34.2700000,34.2400000,34.2600000,33675
US1.TWTR_delisted_875018,1,20190403,151900,34.2700000,34.3000000,34.2647000,34.2900000,76833
US1.TWTR_delisted_875018,1,20190403,152000,34.2900000,34.3000000,34.2789000,34.2789000,26572
US1.TWTR_delisted_875018,1,20190403,152100,34.2800000,34.2850000,34.2700000,34.2700000,10409
US1.TWTR_delisted_875018,1,20190403,152200,34.2700000,34.2700000,34.2500000,34.2600000,40516
US1.TWTR_delisted_875018,1,20190403,152300,34.2500000,34.2700000,34.2500000,34.2600000,59864
US1.TWTR_delisted_875018,1,20190403,152400,34.2599000,34.2600000,34.2500000,34.2600000,57549
US1.TWTR_delisted_875018,1,20190403,152500,34.2596000,34.2900000,34.2500000,34.2890000,34589
US1.TWTR_delisted_875018,1,20190403,152600,34.2800000,34.2900000,34.2650000,34.2900000,7463
US1.TWTR_delisted_875018,1,20190403,152700,34.2900000,34.3000000,34.2849000,34.2900000,6675
US1.TWTR_delisted_875018,1,20190403,152800,34.2900000,34.3100000,34.2900000,34.3000000,10011
US1.TWTR_delisted_875018,1,20190403,152900,34.3050000,34.3350000,34.3000000,34.3350000,15592
US1.TWTR_delisted_875018,1,20190403,153000,34.3300000,34.3350000,34.3200000,34.3250000,11449
US1.TWTR_delisted_875018,1,20190403,153100,34.3200000,34.3250000,34.2900000,34.3100000,36544
US1.TWTR_delisted_875018,1,20190403,153200,34.3000000,34.3100000,34.2900000,34.3100000,8645
US1.TWTR_delisted_875018,1,20190403,153300,34.3100000,34.3200000,34.3000000,34.3200000,16683
US1.TWTR_delisted_875018,1,20190403,153400,34.3200000,34.3300000,34.3100000,34.3150000,19821
US1.TWTR_delisted_875018,1,20190403,153500,34.3100000,34.3400000,34.3100000,34.3350000,18538
US1.TWTR_delisted_875018,1,20190403,153600,34.3400000,34.3700000,34.3300000,34.3600000,69607
US1.TWTR_delisted_875018,1,20190403,153700,34.3650000,34.3900000,34.3600000,34.3800000,24404
US1.TWTR_delisted_875018,1,20190403,153800,34.3800000,34.3900000,34.3700000,34.3900000,17119
US1.TWTR_delisted_875018,1,20190403,153900,34.3900000,34.3900000,34.3800000,34.3850000,12052
US1.TWTR_delisted_875018,1,20190403,154000,34.3850000,34.3900000,34.3600000,34.3618000,18290
US1.TWTR_delisted_875018,1,20190403,154100,34.3700000,34.3750000,34.3500000,34.3500000,48792
US1.TWTR_delisted_875018,1,20190403,154200,34.3500000,34.3600000,34.3410000,34.3500000,32852
US1.TWTR_delisted_875018,1,20190403,154300,34.3500000,34.3750000,34.3400000,34.3700000,32982
US1.TWTR_delisted_875018,1,20190403,154400,34.3700000,34.3700000,34.3550000,34.3600000,21103
US1.TWTR_delisted_875018,1,20190403,154500,34.3600000,34.3600000,34.3400000,34.3500000,103366
US1.TWTR_delisted_875018,1,20190403,154600,34.3550000,34.3600000,34.3500000,34.3550000,14608
US1.TWTR_delisted_875018,1,20190403,154700,34.3550000,34.3600000,34.3300000,34.3300000,72215
US1.TWTR_delisted_875018,1,20190403,154800,34.3350000,34.3400000,34.3300000,34.3400000,12195
US1.TWTR_delisted_875018,1,20190403,154900,34.3350000,34.3400000,34.3201000,34.3250000,26248
US1.TWTR_delisted_875018,1,20190403,155000,34.3250000,34.3650000,34.3200000,34.3550000,64300
US1.TWTR_delisted_875018,1,20190403,155100,34.3600000,34.3800000,34.3550000,34.3700000,47897
US1.TWTR_delisted_875018,1,20190403,155200,34.3700000,34.3700000,34.3600000,34.3700000,27498
US1.TWTR_delisted_875018,1,20190403,155300,34.3700000,34.3800000,34.3600000,34.3800000,65221
US1.TWTR_delisted_875018,1,20190403,155400,34.3800000,34.4000000,34.3787000,34.3900000,57557
US1.TWTR_delisted_875018,1,20190403,155500,34.3900000,34.4000000,34.3700000,34.3800000,54454
US1.TWTR_delisted_875018,1,20190403,155600,34.3800000,34.4000000,34.3700000,34.3750000,53200
US1.TWTR_delisted_875018,1,20190403,155700,34.3800000,34.3900000,34.3600000,34.3900000,48377
US1.TWTR_delisted_875018,1,20190403,155800,34.3900000,34.3900000,34.3600000,34.3750000,72423
US1.TWTR_delisted_875018,1,20190403,155900,34.3800000,34.4000000,34.3600000,34.3950000,100039
US1.TWTR_delisted_875018,1,20190403,160000,34.4000000,34.4100000,34.3600000,34.3800000,318454
US1.TWTR_delisted_875018,1,20190404,093100,34.7000000,34.7500000,34.7000000,34.7200000,2250
US1.TWTR_delisted_875018,1,20190404,093200,34.7200000,34.8400000,34.7200000,34.8400000,3278
US1.TWTR_delisted_875018,1,20190404,093300,34.8400000,34.8800000,34.8400000,34.8800000,11767
US1.TWTR_delisted_875018,1,20190404,093400,34.8900000,35.1353000,34.8350000,35.1200000,734839
US1.TWTR_delisted_875018,1,20190404,093500,35.1100000,35.1300000,34.9800000,34.9970000,197669
US1.TWTR_delisted_875018,1,20190404,093600,35.0000000,35.0200000,34.9000000,34.9300000,89868
US1.TWTR_delisted_875018,1,20190404,093700,34.9400000,34.9700000,34.8100000,34.8400000,86136
US1.TWTR_delisted_875018,1,20190404,093800,34.8454000,34.8600000,34.8000000,34.8500000,77371
US1.TWTR_delisted_875018,1,20190404,093900,34.8430000,34.8500000,34.7700000,34.7750000,74628
US1.TWTR_delisted_875018,1,20190404,094000,34.7800000,34.8700000,34.7400000,34.8700000,60533
US1.TWTR_delisted_875018,1,20190404,094100,34.8600000,34.8600000,34.7500000,34.8300000,53906
US1.TWTR_delisted_875018,1,20190404,094200,34.8200000,34.8600000,34.7950000,34.8100000,40396
US1.TWTR_delisted_875018,1,20190404,094300,34.8132000,34.8500000,34.7550000,34.8157000,65429
US1.TWTR_delisted_875018,1,20190404,094400,34.8100000,34.8400000,34.7900000,34.7900000,29116
US1.TWTR_delisted_875018,1,20190404,094500,34.7867000,34.8250000,34.6100000,34.6300000,104788
US1.TWTR_delisted_875018,1,20190404,094600,34.6400000,34.7900000,34.6300000,34.7400000,58610
US1.TWTR_delisted_875018,1,20190404,094700,34.7500000,34.8000000,34.7300000,34.8000000,54159
US1.TWTR_delisted_875018,1,20190404,094800,34.8000000,34.8000000,34.6950000,34.7300000,82039
US1.TWTR_delisted_875018,1,20190404,094900,34.7250000,34.7500000,34.6900000,34.7300000,42141
US1.TWTR_delisted_875018,1,20190404,095000,34.7400000,34.7400000,34.6400000,34.6800000,70422
US1.TWTR_delisted_875018,1,20190404,095100,34.6700000,34.7100000,34.6500000,34.6900000,91709
US1.TWTR_delisted_875018,1,20190404,095200,34.6900000,34.7700000,34.6900000,34.7461000,34608
US1.TWTR_delisted_875018,1,20190404,095300,34.7435000,34.8700000,34.7435000,34.8659000,133224
US1.TWTR_delisted_875018,1,20190404,095400,34.8650000,34.8900000,34.8085000,34.8100000,72611
US1.TWTR_delisted_875018,1,20190404,095500,34.8200000,34.8400000,34.7900000,34.8300000,21644
US1.TWTR_delisted_875018,1,20190404,095600,34.8400000,34.8600000,34.7975000,34.8500000,33612
US1.TWTR_delisted_875018,1,20190404,095700,34.8400000,34.8568000,34.8110000,34.8300000,38656
US1.TWTR_delisted_875018,1,20190404,095800,34.8200000,34.8300000,34.7500000,34.7600000,55685
US1.TWTR_delisted_875018,1,20190404,095900,34.7700000,34.7800000,34.7400000,34.7400000,52793
US1.TWTR_delisted_875018,1,20190404,100000,34.7400000,34.8100000,34.7400000,34.8060000,26281
US1.TWTR_delisted_875018,1,20190404,100100,34.8000000,34.8000000,34.7100000,34.7350000,44440
US1.TWTR_delisted_875018,1,20190404,100200,34.7351000,34.7490000,34.7100000,34.7341000,33496
US1.TWTR_delisted_875018,1,20190404,100300,34.7300000,34.7400000,34.7200000,34.7300000,20078
US1.TWTR_delisted_875018,1,20190404,100400,34.7300000,34.7385000,34.6900000,34.7000000,43740
US1.TWTR_delisted_875018,1,20190404,100500,34.7000000,34.7200000,34.6600000,34.7200000,46926
US1.TWTR_delisted_875018,1,20190404,100600,34.7100000,34.7300000,34.7000000,34.7100000,50265
US1.TWTR_delisted_875018,1,20190404,100700,34.7050000,34.7150000,34.6800000,34.6800000,22298
US1.TWTR_delisted_875018,1,20190404,100800,34.6900000,34.7000000,34.6200000,34.6300000,45219
US1.TWTR_delisted_875018,1,20190404,100900,34.6300000,34.6500000,34.5900000,34.5950000,45259
US1.TWTR_delisted_875018,1,20190404,101000,34.5978000,34.5999000,34.5500000,34.5800000,36370
US1.TWTR_delisted_875018,1,20190404,101100,34.5800000,34.5800000,34.5300000,34.5500000,47790
US1.TWTR_delisted_875018,1,20190404,101200,34.5500000,34.6050000,34.5500000,34.5900000,35982
US1.TWTR_delisted_875018,1,20190404,101300,34.5900000,34.5900000,34.5500000,34.5750000,50224
US1.TWTR_delisted_875018,1,20190404,101400,34.5700000,34.5700000,34.5350000,34.5500000,25458
US1.TWTR_delisted_875018,1,20190404,101500,34.5500000,34.5800000,34.5400000,34.5550000,28233
US1.TWTR_delisted_875018,1,20190404,101600,34.5550000,34.5600000,34.5400000,34.5500000,11040
US1.TWTR_delisted_875018,1,20190404,101700,34.5450000,34.5600000,34.4600000,34.4629000,54854
US1.TWTR_delisted_875018,1,20190404,101800,34.4615000,34.4750000,34.4200000,34.4378000,100797
US1.TWTR_delisted_875018,1,20190404,101900,34.4350000,34.4600000,34.4200000,34.4400000,77186
US1.TWTR_delisted_875018,1,20190404,102000,34.4450000,34.4760000,34.4207000,34.4350000,70095
US1.TWTR_delisted_875018,1,20190404,102100,34.4310000,34.4350000,34.3701000,34.3701000,64021
US1.TWTR_delisted_875018,1,20190404,102200,34.3700000,34.3800000,34.3500000,34.3550000,23332
US1.TWTR_delisted_875018,1,20190404,102300,34.3500000,34.3550000,34.2641000,34.2700000,61237
US1.TWTR_delisted_875018,1,20190404,102400,34.2800000,34.3300000,34.2700000,34.3156000,40565
US1.TWTR_delisted_875018,1,20190404,102500,34.3124000,34.3200000,34.2800000,34.2884000,42480
US1.TWTR_delisted_875018,1,20190404,102600,34.2900000,34.3500000,34.2900000,34.3500000,58823
US1.TWTR_delisted_875018,1,20190404,102700,34.3400000,34.3597000,34.3300000,34.3450000,30175
US1.TWTR_delisted_875018,1,20190404,102800,34.3500000,34.3500000,34.3050000,34.3300000,30209
US1.TWTR_delisted_875018,1,20190404,102900,34.3350000,34.3400000,34.2724000,34.2750000,74708
US1.TWTR_delisted_875018,1,20190404,103000,34.2750000,34.3000000,34.2500000,34.2500000,80947
US1.TWTR_delisted_875018,1,20190404,103100,34.2500000,34.2630000,34.1750000,34.2200000,63304
US1.TWTR_delisted_875018,1,20190404,103200,34.2200000,34.2400000,34.2000000,34.2034000,69833
US1.TWTR_delisted_875018,1,20190404,103300,34.1950000,34.2001000,34.1800000,34.2000000,27329
US1.TWTR_delisted_875018,1,20190404,103400,34.2000000,34.2200000,34.2000000,34.2000000,33388
US1.TWTR_delisted_875018,1,20190404,103500,34.2099000,34.2100000,34.1800000,34.1900000,51614
US1.TWTR_delisted_875018,1,20190404,103600,34.1900000,34.2100000,34.1800000,34.2000000,31982
US1.TWTR_delisted_875018,1,20190404,103700,34.2050000,34.2800000,34.2000000,34.2400000,84692
US1.TWTR_delisted_875018,1,20190404,103800,34.2446000,34.3000000,34.2400000,34.2850000,73140
US1.TWTR_delisted_875018,1,20190404,103900,34.2800000,34.2900000,34.2700000,34.2900000,29087
US1.TWTR_delisted_875018,1,20190404,104000,34.2800000,34.3000000,34.2400000,34.2400000,68711
US1.TWTR_delisted_875018,1,20190404,104100,34.2500000,34.2500000,34.2138000,34.2475000,66458
US1.TWTR_delisted_875018,1,20190404,104200,34.2450000,34.3150000,34.2258000,34.3150000,22171
US1.TWTR_delisted_875018,1,20190404,104300,34.3100000,34.3250000,34.2800000,34.3000000,34266
US1.TWTR_delisted_875018,1,20190404,104400,34.3100000,34.3200000,34.2600000,34.2700000,45632
US1.TWTR_delisted_875018,1,20190404,104500,34.2700000,34.3100000,34.2700000,34.3100000,31700
US1.TWTR_delisted_875018,1,20190404,104600,34.3103000,34.3300000,34.3000000,34.3100000,28895
US1.TWTR_delisted_875018,1,20190404,104700,34.3100000,34.3200000,34.3000000,34.3150000,20534
US1.TWTR_delisted_875018,1,20190404,104800,34.3150000,34.3288000,34.2500000,34.3100000,84627
US1.TWTR_delisted_875018,1,20190404,104900,34.3200000,34.3500000,34.3100000,34.3441000,46535
US1.TWTR_delisted_875018,1,20190404,105000,34.3500000,34.3550000,34.3300000,34.3400000,57347
US1.TWTR_delisted_875018,1,20190404,105100,34.3500000,34.3700000,34.3400000,34.3700000,36365
US1.TWTR_delisted_875018,1,20190404,105200,34.3800000,34.3800000,34.3510000,34.3800000,27622
US1.TWTR_delisted_875018,1,20190404,105300,34.3750000,34.4250000,34.3750000,34.4182000,118289
US1.TWTR_delisted_875018,1,20190404,105400,34.4193000,34.4400000,34.4100000,34.4162000,53500
US1.TWTR_delisted_875018,1,20190404,105500,34.4150000,34.4631000,34.4150000,34.4510000,36444
US1.TWTR_delisted_875018,1,20190404,105600,34.4530000,34.4800000,34.4500000,34.4700000,64382
US1.TWTR_delisted_875018,1,20190404,105700,34.4700000,34.4750000,34.3900000,34.3920000,34680
US1.TWTR_delisted_875018,1,20190404,105800,34.4000000,34.4000000,34.3300000,34.3600000,39536
US1.TWTR_delisted_875018,1,20190404,105900,34.3600000,34.3670000,34.3150000,34.3200000,20878
US1.TWTR_delisted_875018,1,20190404,110000,34.3283000,34.3283000,34.2500000,34.2600000,20759
US1.TWTR_delisted_875018,1,20190404,110100,34.2700000,34.2900000,34.2500000,34.2600000,52021
US1.TWTR_delisted_875018,1,20190404,110200,34.2700000,34.3271000,34.2500000,34.3200000,29962
US1.TWTR_delisted_875018,1,20190404,110300,34.3300000,34.3300000,34.2800000,34.3200000,43040
US1.TWTR_delisted_875018,1,20190404,110400,34.3200000,34.3200000,34.2500000,34.2600000,42670
US1.TWTR_delisted_875018,1,20190404,110500,34.2597000,34.2700000,34.2500000,34.2545000,38774
US1.TWTR_delisted_875018,1,20190404,110600,34.2700000,34.2750000,34.2600000,34.2702000,18197
US1.TWTR_delisted_875018,1,20190404,110700,34.2700000,34.2750000,34.2500000,34.2700000,23571
US1.TWTR_delisted_875018,1,20190404,110800,34.2700000,34.2800000,34.2500000,34.2800000,52242
US1.TWTR_delisted_875018,1,20190404,110900,34.2800000,34.3400000,34.2800000,34.3400000,51732
US1.TWTR_delisted_875018,1,20190404,111000,34.3350000,34.3400000,34.2850000,34.3100000,19553
US1.TWTR_delisted_875018,1,20190404,111100,34.3100000,34.3100000,34.2500000,34.2700000,12200
US1.TWTR_delisted_875018,1,20190404,111200,34.2700000,34.3200000,34.2700000,34.3172000,30858
US1.TWTR_delisted_875018,1,20190404,111300,34.3100000,34.3200000,34.2850000,34.2900000,13291
US1.TWTR_delisted_875018,1,20190404,111400,34.3000000,34.3100000,34.2450000,34.2500000,35760
US1.TWTR_delisted_875018,1,20190404,111500,34.2500000,34.2500000,34.1900000,34.1900000,74716
US1.TWTR_delisted_875018,1,20190404,111600,34.1900000,34.2100000,34.1700000,34.2000000,34744
US1.TWTR_delisted_875018,1,20190404,111700,34.2000000,34.2000000,34.1400000,34.1500000,42811
US1.TWTR_delisted_875018,1,20190404,111800,34.1473000,34.1500000,34.1100000,34.1400000,46905
US1.TWTR_delisted_875018,1,20190404,111900,34.1400000,34.1891000,34.1300000,34.1800000,31682
US1.TWTR_delisted_875018,1,20190404,112000,34.1600000,34.2100000,34.1400000,34.2000000,16932
US1.TWTR_delisted_875018,1,20190404,112100,34.2000000,34.2000000,34.1700000,34.1900000,15135
US1.TWTR_delisted_875018,1,20190404,112200,34.1900000,34.2100000,34.1600000,34.2062000,15090
US1.TWTR_delisted_875018,1,20190404,112300,34.2000000,34.2186000,34.1950000,34.2100000,45638
US1.TWTR_delisted_875018,1,20190404,112400,34.2100000,34.2590000,34.2100000,34.2399000,53157
US1.TWTR_delisted_875018,1,20190404,112500,34.2400000,34.2500000,34.2100000,34.2410000,26591
US1.TWTR_delisted_875018,1,20190404,112600,34.2500000,34.2700000,34.2400000,34.2450000,6644
US1.TWTR_delisted_875018,1,20190404,112700,34.2399000,34.2600000,34.2350000,34.2599000,5783
US1.TWTR_delisted_875018,1,20190404,112800,34.2500000,34.2850000,34.2400000,34.2800000,49824
US1.TWTR_delisted_875018,1,20190404,112900,34.2800000,34.3100000,34.2500000,34.2800000,86801
US1.TWTR_delisted_875018,1,20190404,113000,34.2800000,34.3000000,34.2700000,34.2900000,11957
US1.TWTR_delisted_875018,1,20190404,113100,34.2900000,34.2900000,34.2500000,34.2600000,14713
US1.TWTR_delisted_875018,1,20190404,113200,34.2500000,34.2700000,34.2500000,34.2600000,23198
US1.TWTR_delisted_875018,1,20190404,113300,34.2500000,34.2700000,34.2100000,34.2115000,40332
US1.TWTR_delisted_875018,1,20190404,113400,34.2110000,34.2500000,34.2100000,34.2400000,15192
US1.TWTR_delisted_875018,1,20190404,113500,34.2420000,34.2600000,34.2300000,34.2500000,26062
US1.TWTR_delisted_875018,1,20190404,113600,34.2500000,34.3000000,34.2500000,34.2819000,15081
US1.TWTR_delisted_875018,1,20190404,113700,34.2900000,34.3197000,34.2700000,34.3100000,49714
US1.TWTR_delisted_875018,1,20190404,113800,34.3100000,34.3100000,34.2800000,34.2900000,6500
US1.TWTR_delisted_875018,1,20190404,113900,34.3000000,34.3100000,34.2968000,34.3050000,11000
US1.TWTR_delisted_875018,1,20190404,114000,34.3100000,34.3350000,34.3100000,34.3300000,15087
US1.TWTR_delisted_875018,1,20190404,114100,34.3300000,34.3300000,34.3100000,34.3200000,11969
US1.TWTR_delisted_875018,1,20190404,114200,34.3100000,34.3250000,34.3085000,34.3100000,7300
US1.TWTR_delisted_875018,1,20190404,114300,34.3100000,34.3375000,34.2900000,34.2905000,31510
US1.TWTR_delisted_875018,1,20190404,114400,34.3000000,34.3300000,34.3000000,34.3100000,37750
US1.TWTR_delisted_875018,1,20190404,114500,34.3200000,34.3300000,34.3050000,34.3200000,34175
US1.TWTR_delisted_875018,1,20190404,114600,34.3200000,34.3450000,34.3200000,34.3350000,32679
US1.TWTR_delisted_875018,1,20190404,114700,34.3350000,34.3500000,34.3299000,34.3299000,17630
US1.TWTR_delisted_875018,1,20190404,114800,34.3300000,34.3341000,34.3150000,34.3200000,8753
US1.TWTR_delisted_875018,1,20190404,114900,34.3167000,34.3200000,34.2900000,34.3000000,21602
US1.TWTR_delisted_875018,1,20190404,115000,34.3000000,34.3200000,34.2900000,34.2901000,9795
US1.TWTR_delisted_875018,1,20190404,115100,34.2910000,34.2910000,34.2600000,34.2700000,22942
US1.TWTR_delisted_875018,1,20190404,115200,34.2700000,34.2700000,34.2400000,34.2450000,10558
US1.TWTR_delisted_875018,1,20190404,115300,34.2450000,34.2700000,34.2409000,34.2700000,20848
US1.TWTR_delisted_875018,1,20190404,115400,34.2601000,34.2601000,34.2300000,34.2400000,14084
US1.TWTR_delisted_875018,1,20190404,115500,34.2300000,34.2450000,34.2300000,34.2400000,10766
US1.TWTR_delisted_875018,1,20190404,115600,34.2350000,34.2700000,34.2350000,34.2700000,7318
US1.TWTR_delisted_875018,1,20190404,115700,34.2700000,34.2750000,34.2500000,34.2600000,9768
US1.TWTR_delisted_875018,1,20190404,115800,34.2700000,34.2800000,34.2600000,34.2700000,5496
US1.TWTR_delisted_875018,1,20190404,115900,34.2800000,34.2900000,34.2700000,34.2700000,6978
US1.TWTR_delisted_875018,1,20190404,120000,34.2800000,34.2850000,34.2600000,34.2700000,6550
US1.TWTR_delisted_875018,1,20190404,120100,34.2700000,34.2700000,34.2500000,34.2600000,9326
US1.TWTR_delisted_875018,1,20190404,120200,34.2600000,34.2650000,34.2300000,34.2300000,18659
US1.TWTR_delisted_875018,1,20190404,120300,34.2202000,34.2700000,34.2101000,34.2700000,73834
US1.TWTR_delisted_875018,1,20190404,120400,34.2700000,34.2850000,34.2600000,34.2700000,13710
US1.TWTR_delisted_875018,1,20190404,120500,34.2700000,34.2700000,34.2501000,34.2656000,13476
US1.TWTR_delisted_875018,1,20190404,120600,34.2700000,34.3200000,34.2700000,34.3200000,14053
US1.TWTR_delisted_875018,1,20190404,120700,34.3100000,34.3499000,34.3056000,34.3447000,57975
US1.TWTR_delisted_875018,1,20190404,120800,34.3450000,34.3450000,34.3100000,34.3300000,40697
US1.TWTR_delisted_875018,1,20190404,120900,34.3200000,34.3300000,34.3000000,34.3025000,37793
US1.TWTR_delisted_875018,1,20190404,121000,34.3100000,34.3200000,34.3010000,34.3091000,10156
US1.TWTR_delisted_875018,1,20190404,121100,34.3050000,34.3100000,34.2900000,34.3050000,5729
US1.TWTR_delisted_875018,1,20190404,121200,34.3000000,34.3000000,34.2800000,34.2900000,8980
US1.TWTR_delisted_875018,1,20190404,121300,34.2900000,34.3200000,34.2900000,34.3200000,26842
US1.TWTR_delisted_875018,1,20190404,121400,34.3150000,34.3300000,34.3000000,34.3000000,6855
US1.TWTR_delisted_875018,1,20190404,121500,34.3000000,34.3100000,34.2899000,34.2900000,13225
US1.TWTR_delisted_875018,1,20190404,121600,34.2950000,34.3000000,34.2401000,34.2500000,50029
US1.TWTR_delisted_875018,1,20190404,121700,34.2500000,34.2700000,34.2387000,34.2387000,29381
US1.TWTR_delisted_875018,1,20190404,121800,34.2300000,34.2400000,34.2100000,34.2200000,17697
US1.TWTR_delisted_875018,1,20190404,121900,34.2200000,34.2200000,34.2100000,34.2100000,48811
US1.TWTR_delisted_875018,1,20190404,122000,34.2100000,34.2400000,34.2100000,34.2400000,36834
US1.TWTR_delisted_875018,1,20190404,122100,34.2300000,34.2500000,34.2300000,34.2500000,32376
US1.TWTR_delisted_875018,1,20190404,122200,34.2500000,34.2500000,34.2200000,34.2350000,28784
US1.TWTR_delisted_875018,1,20190404,122300,34.2400000,34.2800000,34.2379000,34.2700000,37102
US1.TWTR_delisted_875018,1,20190404,122400,34.2750000,34.2900000,34.2600000,34.2600000,19292
US1.TWTR_delisted_875018,1,20190404,122500,34.2500000,34.2500000,34.2200000,34.2200000,45164
US1.TWTR_delisted_875018,1,20190404,122600,34.2300000,34.2344000,34.1900000,34.2000000,40323
US1.TWTR_delisted_875018,1,20190404,122700,34.2000000,34.2000000,34.1500000,34.1800000,54164
US1.TWTR_delisted_875018,1,20190404,122800,34.1742000,34.1800000,34.1401000,34.1500000,42398
US1.TWTR_delisted_875018,1,20190404,122900,34.1500000,34.1600000,34.1100000,34.1500000,51207
US1.TWTR_delisted_875018,1,20190404,123000,34.1499000,34.1800000,34.1499000,34.1650000,47394
US1.TWTR_delisted_875018,1,20190404,123100,34.1600000,34.1600000,34.1300000,34.1500000,78193
US1.TWTR_delisted_875018,1,20190404,123200,34.1500000,34.1700000,34.1200000,34.1200000,47981
US1.TWTR_delisted_875018,1,20190404,123300,34.1200000,34.1500000,34.0800000,34.0950000,90581
US1.TWTR_delisted_875018,1,20190404,123400,34.0900000,34.1000000,34.0650000,34.0700000,28230
US1.TWTR_delisted_875018,1,20190404,123500,34.0700000,34.0900000,34.0500000,34.0703000,33293
US1.TWTR_delisted_875018,1,20190404,123600,34.0800000,34.1100000,34.0750000,34.0750000,38975
US1.TWTR_delisted_875018,1,20190404,123700,34.0701000,34.0750000,34.0400000,34.0650000,31519
US1.TWTR_delisted_875018,1,20190404,123800,34.0700000,34.0700000,34.0200000,34.0200000,33670
US1.TWTR_delisted_875018,1,20190404,123900,34.0250000,34.0250000,34.0000000,34.0150000,83662
US1.TWTR_delisted_875018,1,20190404,124000,34.0144000,34.0300000,33.9900000,34.0250000,85031
US1.TWTR_delisted_875018,1,20190404,124100,34.0200000,34.0600000,34.0200000,34.0556000,43901
US1.TWTR_delisted_875018,1,20190404,124200,34.0500000,34.0550000,33.9950000,34.0000000,113901
US1.TWTR_delisted_875018,1,20190404,124300,34.0000000,34.0200000,33.9800000,33.9800000,62616
US1.TWTR_delisted_875018,1,20190404,124400,33.9800000,33.9866000,33.9500000,33.9510000,26316
US1.TWTR_delisted_875018,1,20190404,124500,33.9500000,33.9800000,33.9400000,33.9500000,28743
US1.TWTR_delisted_875018,1,20190404,124600,33.9426000,33.9491000,33.9100000,33.9330000,40173
US1.TWTR_delisted_875018,1,20190404,124700,33.9300000,33.9350000,33.9000000,33.9199000,24373
US1.TWTR_delisted_875018,1,20190404,124800,33.9100000,33.9700000,33.9100000,33.9650000,11451
US1.TWTR_delisted_875018,1,20190404,124900,33.9666000,34.0300000,33.9666000,34.0249000,85965
US1.TWTR_delisted_875018,1,20190404,125000,34.0200000,34.0600000,34.0200000,34.0400000,18895
US1.TWTR_delisted_875018,1,20190404,125100,34.0400000,34.0621000,34.0300000,34.0621000,13998
US1.TWTR_delisted_875018,1,20190404,125200,34.0661000,34.0700000,34.0330000,34.0500000,8014
US1.TWTR_delisted_875018,1,20190404,125300,34.0466000,34.0800000,34.0305000,34.0800000,26713
US1.TWTR_delisted_875018,1,20190404,125400,34.0796000,34.0900000,34.0500000,34.0700000,24303
US1.TWTR_delisted_875018,1,20190404,125500,34.0600000,34.0700000,34.0501000,34.0700000,8741
US1.TWTR_delisted_875018,1,20190404,125600,34.0700000,34.0700000,34.0300000,34.0400000,27326
US1.TWTR_delisted_875018,1,20190404,125700,34.0400000,34.0800000,34.0400000,34.0750000,7700
US1.TWTR_delisted_875018,1,20190404,125800,34.0761000,34.1100000,34.0650000,34.1100000,28575
US1.TWTR_delisted_875018,1,20190404,125900,34.1100000,34.1150000,34.1000000,34.1100000,30622
US1.TWTR_delisted_875018,1,20190404,130000,34.1000000,34.1200000,34.1000000,34.1200000,27573
US1.TWTR_delisted_875018,1,20190404,130100,34.1200000,34.1600000,34.1200000,34.1400000,77101
US1.TWTR_delisted_875018,1,20190404,130200,34.1400000,34.1403000,34.1000000,34.1000000,34480
US1.TWTR_delisted_875018,1,20190404,130300,34.1000000,34.1400000,34.1000000,34.1400000,9049
US1.TWTR_delisted_875018,1,20190404,130400,34.1400000,34.1450000,34.1200000,34.1250000,17899
US1.TWTR_delisted_875018,1,20190404,130500,34.1200000,34.1299000,34.1000000,34.1200000,9186
US1.TWTR_delisted_875018,1,20190404,130600,34.1300000,34.1800000,34.1300000,34.1799000,12193
US1.TWTR_delisted_875018,1,20190404,130700,34.1800000,34.1800000,34.1500000,34.1600000,18726
US1.TWTR_delisted_875018,1,20190404,130800,34.1600000,34.1800000,34.1600000,34.1701000,22884
US1.TWTR_delisted_875018,1,20190404,130900,34.1800000,34.1900000,34.1773000,34.1800000,14974
US1.TWTR_delisted_875018,1,20190404,131000,34.1800000,34.1900000,34.1723000,34.1801000,13650
US1.TWTR_delisted_875018,1,20190404,131100,34.1800000,34.1800000,34.1700000,34.1800000,3335
US1.TWTR_delisted_875018,1,20190404,131200,34.1900000,34.1900000,34.1601000,34.1900000,14071
US1.TWTR_delisted_875018,1,20190404,131300,34.1900000,34.1967000,34.1800000,34.1916000,6444
US1.TWTR_delisted_875018,1,20190404,131400,34.2000000,34.2000000,34.1900000,34.1900000,6650
US1.TWTR_delisted_875018,1,20190404,131500,34.1901000,34.2100000,34.1800000,34.2100000,20430
US1.TWTR_delisted_875018,1,20190404,131600,34.2100000,34.2300000,34.2100000,34.2300000,10583
US1.TWTR_delisted_875018,1,20190404,131700,34.2300000,34.2400000,34.2100000,34.2100000,11565
US1.TWTR_delisted_875018,1,20190404,131800,34.2150000,34.2300000,34.2100000,34.2100000,5973
US1.TWTR_delisted_875018,1,20190404,131900,34.2100000,34.2200000,34.2100000,34.2196000,1750
US1.TWTR_delisted_875018,1,20190404,132000,34.2200000,34.2500000,34.2200000,34.2401000,17787
US1.TWTR_delisted_875018,1,20190404,132100,34.2400000,34.2500000,34.2100000,34.2150000,10479
US1.TWTR_delisted_875018,1,20190404,132200,34.2150000,34.2400000,34.2113000,34.2300000,5504
US1.TWTR_delisted_875018,1,20190404,132300,34.2300000,34.2400000,34.2300000,34.2400000,6940
US1.TWTR_delisted_875018,1,20190404,132400,34.2400000,34.2500000,34.2300000,34.2350000,42106
US1.TWTR_delisted_875018,1,20190404,132500,34.2400000,34.2400000,34.1900000,34.2000000,48368
US1.TWTR_delisted_875018,1,20190404,132600,34.1900000,34.2000000,34.1900000,34.1950000,10497
US1.TWTR_delisted_875018,1,20190404,132700,34.1953000,34.1974000,34.1800000,34.1900000,9466
US1.TWTR_delisted_875018,1,20190404,132800,34.2000000,34.2165000,34.1900000,34.2100000,13285
US1.TWTR_delisted_875018,1,20190404,132900,34.2100000,34.2200000,34.1700000,34.1800000,12186
US1.TWTR_delisted_875018,1,20190404,133000,34.1800000,34.1900000,34.1700000,34.1700000,3398
US1.TWTR_delisted_875018,1,20190404,133100,34.1800000,34.1800000,34.1650000,34.1800000,12039
US1.TWTR_delisted_875018,1,20190404,133200,34.1900000,34.2000000,34.1642000,34.1642000,6715
US1.TWTR_delisted_875018,1,20190404,133300,34.1604000,34.1700000,34.1600000,34.1650000,3010
US1.TWTR_delisted_875018,1,20190404,133400,34.1600000,34.1600000,34.1323000,34.1400000,20067
US1.TWTR_delisted_875018,1,20190404,133500,34.1320000,34.1400000,34.1250000,34.1350000,7166
US1.TWTR_delisted_875018,1,20190404,133600,34.1400000,34.1500000,34.1100000,34.1292000,18266
US1.TWTR_delisted_875018,1,20190404,133700,34.1250000,34.1400000,34.1250000,34.1400000,19013
US1.TWTR_delisted_875018,1,20190404,133800,34.1466000,34.1600000,34.1250000,34.1550000,33889
US1.TWTR_delisted_875018,1,20190404,133900,34.1600000,34.1600000,34.1300000,34.1350000,16799
US1.TWTR_delisted_875018,1,20190404,134000,34.1400000,34.1400000,34.1200000,34.1200000,8920
US1.TWTR_delisted_875018,1,20190404,134100,34.1300000,34.1400000,34.1300000,34.1400000,2670
US1.TWTR_delisted_875018,1,20190404,134200,34.1400000,34.1500000,34.1300000,34.1400000,7434
US1.TWTR_delisted_875018,1,20190404,134300,34.1400000,34.1400000,34.1093000,34.1100000,11779
US1.TWTR_delisted_875018,1,20190404,134400,34.1100000,34.1200000,34.1015000,34.1100000,7800
US1.TWTR_delisted_875018,1,20190404,134500,34.1100000,34.1200000,34.1050000,34.1200000,2935
US1.TWTR_delisted_875018,1,20190404,134600,34.1200000,34.1450000,34.1100000,34.1250000,14167
US1.TWTR_delisted_875018,1,20190404,134700,34.1200000,34.1400000,34.1200000,34.1400000,2905
US1.TWTR_delisted_875018,1,20190404,134800,34.1390000,34.1500000,34.1277000,34.1400000,42613
US1.TWTR_delisted_875018,1,20190404,134900,34.1400000,34.1700000,34.1400000,34.1600000,15272
US1.TWTR_delisted_875018,1,20190404,135000,34.1600000,34.1700000,34.1600000,34.1700000,24540
US1.TWTR_delisted_875018,1,20190404,135100,34.1700000,34.1900000,34.1700000,34.1900000,12704
US1.TWTR_delisted_875018,1,20190404,135200,34.1900000,34.2050000,34.1900000,34.2000000,23519
US1.TWTR_delisted_875018,1,20190404,135300,34.2000000,34.2000000,34.1900000,34.1900000,11983
US1.TWTR_delisted_875018,1,20190404,135400,34.1900000,34.2000000,34.1800000,34.2000000,11026
US1.TWTR_delisted_875018,1,20190404,135500,34.2000000,34.2150000,34.1901000,34.2150000,15815
US1.TWTR_delisted_875018,1,20190404,135600,34.2100000,34.2200000,34.2000000,34.2100000,7543
US1.TWTR_delisted_875018,1,20190404,135700,34.2100000,34.2100000,34.2100000,34.2100000,3785
US1.TWTR_delisted_875018,1,20190404,135800,34.2080000,34.2115000,34.2000000,34.2005000,3200
US1.TWTR_delisted_875018,1,20190404,135900,34.2100000,34.2100000,34.2024000,34.2100000,1625
US1.TWTR_delisted_875018,1,20190404,140000,34.2200000,34.2200000,34.2000000,34.2100000,9088
US1.TWTR_delisted_875018,1,20190404,140100,34.2100000,34.2100000,34.1700000,34.1700000,34778
US1.TWTR_delisted_875018,1,20190404,140200,34.1800000,34.1800000,34.1700000,34.1800000,2500
US1.TWTR_delisted_875018,1,20190404,140300,34.1800000,34.1800000,34.1700000,34.1749000,5090
US1.TWTR_delisted_875018,1,20190404,140400,34.1800000,34.1882000,34.1600000,34.1700000,31170
US1.TWTR_delisted_875018,1,20190404,140500,34.1600000,34.1700000,34.1500000,34.1700000,12701
US1.TWTR_delisted_875018,1,20190404,140600,34.1700000,34.1800000,34.1600000,34.1700000,5100
US1.TWTR_delisted_875018,1,20190404,140700,34.1700000,34.1700000,34.1600000,34.1700000,4405
US1.TWTR_delisted_875018,1,20190404,140800,34.1700000,34.1800000,34.1700000,34.1800000,17400
US1.TWTR_delisted_875018,1,20190404,140900,34.1750000,34.1900000,34.1700000,34.1899000,5820
US1.TWTR_delisted_875018,1,20190404,141000,34.1900000,34.2100000,34.1850000,34.2002000,33472
US1.TWTR_delisted_875018,1,20190404,141100,34.2100000,34.2200000,34.2029000,34.2200000,5200
US1.TWTR_delisted_875018,1,20190404,141200,34.2200000,34.2500000,34.2200000,34.2500000,17181
US1.TWTR_delisted_875018,1,20190404,141300,34.2600000,34.2762000,34.2501000,34.2762000,17156
US1.TWTR_delisted_875018,1,20190404,141400,34.2785000,34.2785000,34.2526000,34.2650000,15659
US1.TWTR_delisted_875018,1,20190404,141500,34.2700000,34.2850000,34.2650000,34.2666000,26030
US1.TWTR_delisted_875018,1,20190404,141600,34.2700000,34.2700000,34.2400000,34.2500000,13217
US1.TWTR_delisted_875018,1,20190404,141700,34.2600000,34.2900000,34.2600000,34.2900000,10422
US1.TWTR_delisted_875018,1,20190404,141800,34.2950000,34.3100000,34.2900000,34.3092000,5775
US1.TWTR_delisted_875018,1,20190404,141900,34.3100000,34.3100000,34.2985000,34.2985000,9557
US1.TWTR_delisted_875018,1,20190404,142000,34.2913000,34.3000000,34.2800000,34.2850000,11407
US1.TWTR_delisted_875018,1,20190404,142100,34.2900000,34.3200000,34.2800000,34.3000000,13619
US1.TWTR_delisted_875018,1,20190404,142200,34.3050000,34.3300000,34.3000000,34.3050000,55256
US1.TWTR_delisted_875018,1,20190404,142300,34.3050000,34.3200000,34.3050000,34.3200000,15730
US1.TWTR_delisted_875018,1,20190404,142400,34.3228000,34.3500000,34.3200000,34.3400000,26338
US1.TWTR_delisted_875018,1,20190404,142500,34.3400000,34.3500000,34.3301000,34.3500000,17592
US1.TWTR_delisted_875018,1,20190404,142600,34.3500000,34.3500000,34.3321000,34.3321000,15976
US1.TWTR_delisted_875018,1,20190404,142700,34.3400000,34.3400000,34.3106000,34.3200000,14093
US1.TWTR_delisted_875018,1,20190404,142800,34.3200000,34.3350000,34.3100000,34.3300000,17273
US1.TWTR_delisted_875018,1,20190404,142900,34.3350000,34.3500000,34.3113000,34.3500000,39800
US1.TWTR_delisted_875018,1,20190404,143000,34.3500000,34.3700000,34.3300000,34.3600000,38424
US1.TWTR_delisted_875018,1,20190404,143100,34.3600000,34.3800000,34.3600000,34.3800000,22943
US1.TWTR_delisted_875018,1,20190404,143200,34.3700000,34.4050000,34.3700000,34.3950000,49503
US1.TWTR_delisted_875018,1,20190404,143300,34.3900000,34.4400000,34.3900000,34.4300000,35747
US1.TWTR_delisted_875018,1,20190404,143400,34.4389000,34.4600000,34.4265000,34.4600000,94497
US1.TWTR_delisted_875018,1,20190404,143500,34.4700000,34.4800000,34.4600000,34.4800000,16060
US1.TWTR_delisted_875018,1,20190404,143600,34.4800000,34.5100000,34.4800000,34.5050000,26713
US1.TWTR_delisted_875018,1,20190404,143700,34.5015000,34.5050000,34.4500000,34.4550000,39850
US1.TWTR_delisted_875018,1,20190404,143800,34.4550000,34.4600000,34.4350000,34.4599000,47336
US1.TWTR_delisted_875018,1,20190404,143900,34.4550000,34.4799000,34.4500000,34.4761000,18316
US1.TWTR_delisted_875018,1,20190404,144000,34.4750000,34.5000000,34.4700000,34.4800000,13307
US1.TWTR_delisted_875018,1,20190404,144100,34.4850000,34.5000000,34.4800000,34.4800000,14967
US1.TWTR_delisted_875018,1,20190404,144200,34.4800000,34.4850000,34.4700000,34.4800000,15500
US1.TWTR_delisted_875018,1,20190404,144300,34.4750000,34.4850000,34.4700000,34.4800000,6301
US1.TWTR_delisted_875018,1,20190404,144400,34.4800000,34.4803000,34.4500000,34.4700000,11000
US1.TWTR_delisted_875018,1,20190404,144500,34.4742000,34.4800000,34.4600000,34.4800000,13861
US1.TWTR_delisted_875018,1,20190404,144600,34.4750000,34.4900000,34.4700000,34.4700000,19567
US1.TWTR_delisted_875018,1,20190404,144700,34.4650000,34.4650000,34.4200000,34.4250000,19350
US1.TWTR_delisted_875018,1,20190404,144800,34.4200000,34.4500000,34.4200000,34.4400000,10419
US1.TWTR_delisted_875018,1,20190404,144900,34.4400000,34.4500000,34.4200000,34.4500000,11800
US1.TWTR_delisted_875018,1,20190404,145000,34.4450000,34.4500000,34.4400000,34.4450000,11366
US1.TWTR_delisted_875018,1,20190404,145100,34.4500000,34.4700000,34.4400000,34.4700000,8698
US1.TWTR_delisted_875018,1,20190404,145200,34.4700000,34.4900000,34.4700000,34.4850000,30743
US1.TWTR_delisted_875018,1,20190404,145300,34.4900000,34.4900000,34.4600000,34.4700000,14293
US1.TWTR_delisted_875018,1,20190404,145400,34.4700000,34.4800000,34.4700000,34.4700000,7785
US1.TWTR_delisted_875018,1,20190404,145500,34.4650000,34.4800000,34.4600000,34.4700000,11005
US1.TWTR_delisted_875018,1,20190404,145600,34.4700000,34.4800000,34.4600000,34.4800000,8538
US1.TWTR_delisted_875018,1,20190404,145700,34.4800000,34.4850000,34.4667000,34.4700000,23656
US1.TWTR_delisted_875018,1,20190404,145800,34.4700000,34.5050000,34.4700000,34.4900000,21377
US1.TWTR_delisted_875018,1,20190404,145900,34.5000000,34.5550000,34.4999000,34.5500000,64227
US1.TWTR_delisted_875018,1,20190404,150000,34.5600000,34.5600000,34.5401000,34.5598000,55403
US1.TWTR_delisted_875018,1,20190404,150100,34.5582000,34.5600000,34.5200000,34.5550000,55317
US1.TWTR_delisted_875018,1,20190404,150200,34.5550000,34.5600000,34.4861000,34.4861000,95981
US1.TWTR_delisted_875018,1,20190404,150300,34.4878000,34.5300000,34.4870000,34.5061000,40229
US1.TWTR_delisted_875018,1,20190404,150400,34.5050000,34.5100000,34.4552000,34.4600000,57618
US1.TWTR_delisted_875018,1,20190404,150500,34.4600000,34.4700000,34.4500000,34.4600000,20951
US1.TWTR_delisted_875018,1,20190404,150600,34.4600000,34.4999000,34.4589000,34.4701000,25650
US1.TWTR_delisted_875018,1,20190404,150700,34.4750000,34.4900000,34.4600000,34.4800000,29970
US1.TWTR_delisted_875018,1,20190404,150800,34.4900000,34.4999000,34.4700000,34.4778000,24668
US1.TWTR_delisted_875018,1,20190404,150900,34.4757000,34.4757000,34.4402000,34.4500000,22306
US1.TWTR_delisted_875018,1,20190404,151000,34.4500000,34.4550000,34.4400000,34.4550000,18213
US1.TWTR_delisted_875018,1,20190404,151100,34.4500000,34.4700000,34.4499000,34.4700000,17144
US1.TWTR_delisted_875018,1,20190404,151200,34.4700000,34.4900000,34.4600000,34.4600000,37623
US1.TWTR_delisted_875018,1,20190404,151300,34.4600000,34.4800000,34.4509000,34.4600000,9939
US1.TWTR_delisted_875018,1,20190404,151400,34.4550000,34.4585000,34.4431000,34.4450000,5128
US1.TWTR_delisted_875018,1,20190404,151500,34.4500000,34.4650000,34.4450000,34.4550000,7772
US1.TWTR_delisted_875018,1,20190404,151600,34.4600000,34.4650000,34.4400000,34.4500000,44971
US1.TWTR_delisted_875018,1,20190404,151700,34.4500000,34.4500000,34.4300000,34.4300000,12413
US1.TWTR_delisted_875018,1,20190404,151800,34.4400000,34.4500000,34.4400000,34.4500000,3923
US1.TWTR_delisted_875018,1,20190404,151900,34.4500000,34.4600000,34.4500000,34.4500000,3743
US1.TWTR_delisted_875018,1,20190404,152000,34.4600000,34.4600000,34.4500000,34.4600000,8940
US1.TWTR_delisted_875018,1,20190404,152100,34.4600000,34.4650000,34.4400000,34.4500000,33790
US1.TWTR_delisted_875018,1,20190404,152200,34.4500000,34.4700000,34.4400000,34.4600000,27919
US1.TWTR_delisted_875018,1,20190404,152300,34.4599000,34.4599000,34.4400000,34.4500000,31396
US1.TWTR_delisted_875018,1,20190404,152400,34.4500000,34.4500000,34.3900000,34.4000000,58830
US1.TWTR_delisted_875018,1,20190404,152500,34.3950000,34.4000000,34.3750000,34.3900000,13404
US1.TWTR_delisted_875018,1,20190404,152600,34.3950000,34.4000000,34.3800000,34.3916000,19243
US1.TWTR_delisted_875018,1,20190404,152700,34.3900000,34.4000000,34.3850000,34.3910000,19459
US1.TWTR_delisted_875018,1,20190404,152800,34.3900000,34.4000000,34.3800000,34.3900000,23297
US1.TWTR_delisted_875018,1,20190404,152900,34.3900000,34.4100000,34.3800000,34.3850000,43345
US1.TWTR_delisted_875018,1,20190404,153000,34.3800000,34.3800000,34.3400000,34.3450000,43551
US1.TWTR_delisted_875018,1,20190404,153100,34.3500000,34.3850000,34.3500000,34.3700000,72471
US1.TWTR_delisted_875018,1,20190404,153200,34.3700000,34.3700000,34.3500000,34.3600000,15280
US1.TWTR_delisted_875018,1,20190404,153300,34.3600000,34.3700000,34.3550000,34.3550000,14123
US1.TWTR_delisted_875018,1,20190404,153400,34.3550000,34.3600000,34.3400000,34.3500000,20206
US1.TWTR_delisted_875018,1,20190404,153500,34.3501000,34.3600000,34.3400000,34.3400000,9090
US1.TWTR_delisted_875018,1,20190404,153600,34.3500000,34.3600000,34.3500000,34.3600000,11430
US1.TWTR_delisted_875018,1,20190404,153700,34.3500000,34.3700000,34.3500000,34.3550000,20221
US1.TWTR_delisted_875018,1,20190404,153800,34.3600000,34.3800000,34.3500000,34.3649000,29490
US1.TWTR_delisted_875018,1,20190404,153900,34.3670000,34.3800000,34.3600000,34.3731000,19207
US1.TWTR_delisted_875018,1,20190404,154000,34.3800000,34.3800000,34.3700000,34.3800000,19650
US1.TWTR_delisted_875018,1,20190404,154100,34.3800000,34.3900000,34.3700000,34.3700000,27617
US1.TWTR_delisted_875018,1,20190404,154200,34.3700000,34.3750000,34.3350000,34.3400000,39791
US1.TWTR_delisted_875018,1,20190404,154300,34.3409000,34.3600000,34.3400000,34.3600000,16482
US1.TWTR_delisted_875018,1,20190404,154400,34.3500000,34.3500000,34.3300000,34.3350000,13550
US1.TWTR_delisted_875018,1,20190404,154500,34.3300000,34.3400000,34.3200000,34.3400000,71930
US1.TWTR_delisted_875018,1,20190404,154600,34.3400000,34.3400000,34.3200000,34.3350000,30664
US1.TWTR_delisted_875018,1,20190404,154700,34.3350000,34.3400000,34.3100000,34.3199000,47883
US1.TWTR_delisted_875018,1,20190404,154800,34.3150000,34.3200000,34.3000000,34.3200000,33890
US1.TWTR_delisted_875018,1,20190404,154900,34.3150000,34.3300000,34.3100000,34.3200000,23807
US1.TWTR_delisted_875018,1,20190404,155000,34.3150000,34.3400000,34.3131000,34.3399000,26977
US1.TWTR_delisted_875018,1,20190404,155100,34.3400000,34.3700000,34.3400000,34.3600000,50721
US1.TWTR_delisted_875018,1,20190404,155200,34.3650000,34.3700000,34.3600000,34.3600000,15674
US1.TWTR_delisted_875018,1,20190404,155300,34.3600000,34.3700000,34.3600000,34.3700000,32233
US1.TWTR_delisted_875018,1,20190404,155400,34.3800000,34.4000000,34.3701000,34.4000000,16157
US1.TWTR_delisted_875018,1,20190404,155500,34.4000000,34.4100000,34.3900000,34.4000000,47032
US1.TWTR_delisted_875018,1,20190404,155600,34.4100000,34.4200000,34.4000000,34.4100000,138474
US1.TWTR_delisted_875018,1,20190404,155700,34.4100000,34.4100000,34.3900000,34.4000000,37741
US1.TWTR_delisted_875018,1,20190404,155800,34.3900000,34.4100000,34.3900000,34.3950000,49177
US1.TWTR_delisted_875018,1,20190404,155900,34.3950000,34.4100000,34.3900000,34.4033000,62261
US1.TWTR_delisted_875018,1,20190404,160000,34.4000000,34.4200000,34.4000000,34.4100000,138736
US1.TWTR_delisted_875018,1,20190405,093100,34.5500000,34.7800000,34.5300000,34.6301000,282098
US1.TWTR_delisted_875018,1,20190405,093200,34.6304000,34.6362000,34.4300000,34.5500000,139490
US1.TWTR_delisted_875018,1,20190405,093300,34.5440000,34.6900000,34.5170000,34.5170000,54873
US1.TWTR_delisted_875018,1,20190405,093400,34.5200000,34.5600000,34.3700000,34.5100000,73020
US1.TWTR_delisted_875018,1,20190405,093500,34.5100000,34.7100000,34.5100000,34.6700000,59205
US1.TWTR_delisted_875018,1,20190405,093600,34.6700000,34.7900000,34.6700000,34.7400000,117020
US1.TWTR_delisted_875018,1,20190405,093700,34.7600000,34.7999000,34.5950000,34.5950000,45190
US1.TWTR_delisted_875018,1,20190405,093800,34.6000000,34.6400000,34.5600000,34.5900000,52442
US1.TWTR_delisted_875018,1,20190405,093900,34.5900000,34.6300000,34.5600000,34.6265000,41479
US1.TWTR_delisted_875018,1,20190405,094000,34.6300000,34.7300000,34.6100000,34.7100000,39260
US1.TWTR_delisted_875018,1,20190405,094100,34.7200000,34.7700000,34.6704000,34.7177000,46040
US1.TWTR_delisted_875018,1,20190405,094200,34.7100000,34.7873000,34.7100000,34.7301000,61079
US1.TWTR_delisted_875018,1,20190405,094300,34.7300000,34.7300000,34.6300000,34.6900000,44893
US1.TWTR_delisted_875018,1,20190405,094400,34.7000000,34.7100000,34.6238000,34.7061000,25766
US1.TWTR_delisted_875018,1,20190405,094500,34.7100000,34.7250000,34.6307000,34.6500000,22894
US1.TWTR_delisted_875018,1,20190405,094600,34.6400000,34.6945000,34.6200000,34.6945000,11498
US1.TWTR_delisted_875018,1,20190405,094700,34.6900000,34.7600000,34.6900000,34.7420000,24993
US1.TWTR_delisted_875018,1,20190405,094800,34.7401000,34.7500000,34.7183000,34.7300000,24379
US1.TWTR_delisted_875018,1,20190405,094900,34.7400000,34.7550000,34.6900000,34.7152000,41967
US1.TWTR_delisted_875018,1,20190405,095000,34.7100000,34.7100000,34.6700000,34.6700000,22118
US1.TWTR_delisted_875018,1,20190405,095100,34.6600000,34.6600000,34.5800000,34.6200000,57673
US1.TWTR_delisted_875018,1,20190405,095200,34.6100000,34.6400000,34.5667000,34.5667000,15196
US1.TWTR_delisted_875018,1,20190405,095300,34.5604000,34.5634000,34.4262000,34.4800000,92486
US1.TWTR_delisted_875018,1,20190405,095400,34.4800000,34.5000000,34.4500000,34.4700000,11784
US1.TWTR_delisted_875018,1,20190405,095500,34.4601000,34.5100000,34.4400000,34.4700000,39300
US1.TWTR_delisted_875018,1,20190405,095600,34.4700000,34.5500000,34.4700000,34.5400000,20166
US1.TWTR_delisted_875018,1,20190405,095700,34.5400000,34.5600000,34.5000000,34.5500000,22484
US1.TWTR_delisted_875018,1,20190405,095800,34.5600000,34.6200000,34.5550000,34.5700000,32309
US1.TWTR_delisted_875018,1,20190405,095900,34.5550000,34.5700000,34.5300000,34.5435000,12749
US1.TWTR_delisted_875018,1,20190405,100000,34.5400000,34.5700000,34.5400000,34.5700000,14147
US1.TWTR_delisted_875018,1,20190405,100100,34.5800000,34.6000000,34.5800000,34.5850000,8269
US1.TWTR_delisted_875018,1,20190405,100200,34.5873000,34.6100000,34.5750000,34.5800000,38367
US1.TWTR_delisted_875018,1,20190405,100300,34.5800000,34.5800000,34.5400000,34.5600000,48569
US1.TWTR_delisted_875018,1,20190405,100400,34.5600000,34.6300000,34.5600000,34.6000000,34583
US1.TWTR_delisted_875018,1,20190405,100500,34.5988000,34.6800000,34.5988000,34.6428000,45192
US1.TWTR_delisted_875018,1,20190405,100600,34.6500000,34.6600000,34.6116000,34.6400000,30917
US1.TWTR_delisted_875018,1,20190405,100700,34.6350000,34.6500000,34.6100000,34.6300000,15825
US1.TWTR_delisted_875018,1,20190405,100800,34.6250000,34.6350000,34.6100000,34.6200000,10903
US1.TWTR_delisted_875018,1,20190405,100900,34.6134000,34.6200000,34.5600000,34.5700000,76306
US1.TWTR_delisted_875018,1,20190405,101000,34.5700000,34.6051000,34.5700000,34.5800000,8503
US1.TWTR_delisted_875018,1,20190405,101100,34.5900000,34.6000000,34.4800000,34.4900000,29073
US1.TWTR_delisted_875018,1,20190405,101200,34.4800000,34.5400000,34.4671000,34.5400000,65707
US1.TWTR_delisted_875018,1,20190405,101300,34.5500000,34.5785000,34.5443000,34.5443000,9602
US1.TWTR_delisted_875018,1,20190405,101400,34.5400000,34.5650000,34.5300000,34.5400000,15478
US1.TWTR_delisted_875018,1,20190405,101500,34.5436000,34.5600000,34.5200000,34.5450000,35469
US1.TWTR_delisted_875018,1,20190405,101600,34.5500000,34.5800000,34.5407000,34.5800000,20771
US1.TWTR_delisted_875018,1,20190405,101700,34.5800000,34.6200000,34.5800000,34.6100000,28055
US1.TWTR_delisted_875018,1,20190405,101800,34.6200000,34.6482000,34.6200000,34.6200000,21296
US1.TWTR_delisted_875018,1,20190405,101900,34.6200000,34.6400000,34.6104000,34.6300000,6500
US1.TWTR_delisted_875018,1,20190405,102000,34.6350000,34.6400000,34.6000000,34.6100000,10285
US1.TWTR_delisted_875018,1,20190405,102100,34.6100000,34.6500000,34.6100000,34.6200000,28589
US1.TWTR_delisted_875018,1,20190405,102200,34.6300000,34.6400000,34.6100000,34.6400000,10103
US1.TWTR_delisted_875018,1,20190405,102300,34.6400000,34.6450000,34.6070000,34.6154000,11480
US1.TWTR_delisted_875018,1,20190405,102400,34.6200000,34.6300000,34.6100000,34.6300000,14293
US1.TWTR_delisted_875018,1,20190405,102500,34.6291000,34.6450000,34.6000000,34.6400000,23772
US1.TWTR_delisted_875018,1,20190405,102600,34.6450000,34.6500000,34.6200000,34.6200000,11873
US1.TWTR_delisted_875018,1,20190405,102700,34.6200000,34.6250000,34.6000000,34.6100000,59223
US1.TWTR_delisted_875018,1,20190405,102800,34.6000000,34.6010000,34.5500000,34.5800000,40879
US1.TWTR_delisted_875018,1,20190405,102900,34.5750000,34.5751000,34.5353000,34.5353000,9430
US1.TWTR_delisted_875018,1,20190405,103000,34.5400000,34.5700000,34.5300000,34.5700000,16729
US1.TWTR_delisted_875018,1,20190405,103100,34.5700000,34.6100000,34.5700000,34.6000000,28418
US1.TWTR_delisted_875018,1,20190405,103200,34.6050000,34.6550000,34.6050000,34.6400000,41873
US1.TWTR_delisted_875018,1,20190405,103300,34.6400000,34.6551000,34.6300000,34.6400000,41393
US1.TWTR_delisted_875018,1,20190405,103400,34.6400000,34.6700000,34.6200000,34.6650000,27389
US1.TWTR_delisted_875018,1,20190405,103500,34.6602000,34.6800000,34.6500000,34.6600000,20204
US1.TWTR_delisted_875018,1,20190405,103600,34.6600000,34.7251000,34.6600000,34.7150000,72360
US1.TWTR_delisted_875018,1,20190405,103700,34.7100000,34.7150000,34.6900000,34.6900000,24732
US1.TWTR_delisted_875018,1,20190405,103800,34.6999000,34.7200000,34.6999000,34.7139000,17197
US1.TWTR_delisted_875018,1,20190405,103900,34.7100000,34.7200000,34.6850000,34.6900000,16372
US1.TWTR_delisted_875018,1,20190405,104000,34.6900000,34.7050000,34.6700000,34.7050000,34998
US1.TWTR_delisted_875018,1,20190405,104100,34.7200000,34.7300000,34.7000000,34.7200000,12987
US1.TWTR_delisted_875018,1,20190405,104200,34.7100000,34.7250000,34.7075000,34.7100000,16854
US1.TWTR_delisted_875018,1,20190405,104300,34.7200000,34.7200000,34.6500000,34.6557000,58941
US1.TWTR_delisted_875018,1,20190405,104400,34.6500000,34.6500000,34.6200000,34.6500000,37235
US1.TWTR_delisted_875018,1,20190405,104500,34.6475000,34.6600000,34.6200000,34.6384000,21695
US1.TWTR_delisted_875018,1,20190405,104600,34.6400000,34.6500000,34.6200000,34.6400000,11543
US1.TWTR_delisted_875018,1,20190405,104700,34.6400000,34.6458000,34.6200000,34.6284000,8767
US1.TWTR_delisted_875018,1,20190405,104800,34.6200000,34.6400000,34.6200000,34.6200000,14121
US1.TWTR_delisted_875018,1,20190405,104900,34.6201000,34.6300000,34.6050000,34.6100000,36182
US1.TWTR_delisted_875018,1,20190405,105000,34.6200000,34.6200000,34.5764000,34.5900000,18486
US1.TWTR_delisted_875018,1,20190405,105100,34.5950000,34.6300000,34.5950000,34.6200000,18423
US1.TWTR_delisted_875018,1,20190405,105200,34.6200000,34.6400000,34.6000000,34.6267000,26971
US1.TWTR_delisted_875018,1,20190405,105300,34.6300000,34.6400000,34.6000000,34.6000000,12513
US1.TWTR_delisted_875018,1,20190405,105400,34.6000000,34.6200000,34.5800000,34.5975000,19932
US1.TWTR_delisted_875018,1,20190405,105500,34.5950000,34.6250000,34.5950000,34.6200000,8669
US1.TWTR_delisted_875018,1,20190405,105600,34.6105000,34.6106000,34.5668000,34.5800000,27856
US1.TWTR_delisted_875018,1,20190405,105700,34.5800000,34.5929000,34.5400000,34.5600000,42733
US1.TWTR_delisted_875018,1,20190405,105800,34.5800000,34.6000000,34.5800000,34.5850000,7147
US1.TWTR_delisted_875018,1,20190405,105900,34.5900000,34.6400000,34.5900000,34.6200000,33105
US1.TWTR_delisted_875018,1,20190405,110000,34.6200000,34.6350000,34.6028000,34.6148000,31039
US1.TWTR_delisted_875018,1,20190405,110100,34.6200000,34.6400000,34.5800000,34.5900000,26266
US1.TWTR_delisted_875018,1,20190405,110200,34.5800000,34.5850000,34.5400000,34.5700000,30463
US1.TWTR_delisted_875018,1,20190405,110300,34.5600000,34.5700000,34.5500000,34.5700000,22749
US1.TWTR_delisted_875018,1,20190405,110400,34.5700000,34.6200000,34.5700000,34.5900000,62379
US1.TWTR_delisted_875018,1,20190405,110500,34.6000000,34.6000000,34.5600000,34.5700000,5980
US1.TWTR_delisted_875018,1,20190405,110600,34.5800000,34.6150000,34.5800000,34.6150000,5214
US1.TWTR_delisted_875018,1,20190405,110700,34.6100000,34.6161000,34.6100000,34.6150000,3174
US1.TWTR_delisted_875018,1,20190405,110800,34.6100000,34.6100000,34.5900000,34.6000000,3516
US1.TWTR_delisted_875018,1,20190405,110900,34.6100000,34.6270000,34.6000000,34.6150000,13500
US1.TWTR_delisted_875018,1,20190405,111000,34.6100000,34.6100000,34.5800000,34.6000000,15861
US1.TWTR_delisted_875018,1,20190405,111100,34.6000000,34.6100000,34.5950000,34.6100000,6606
US1.TWTR_delisted_875018,1,20190405,111200,34.6100000,34.6300000,34.6100000,34.6300000,3546
US1.TWTR_delisted_875018,1,20190405,111300,34.6300000,34.6500000,34.6100000,34.6450000,10775
US1.TWTR_delisted_875018,1,20190405,111400,34.6500000,34.6600000,34.6250000,34.6485000,23737
US1.TWTR_delisted_875018,1,20190405,111500,34.6450000,34.6587000,34.6300000,34.6300000,16799
US1.TWTR_delisted_875018,1,20190405,111600,34.6400000,34.6400000,34.6300000,34.6400000,7480
US1.TWTR_delisted_875018,1,20190405,111700,34.6469000,34.6616000,34.6400000,34.6600000,7116
US1.TWTR_delisted_875018,1,20190405,111800,34.6476000,34.6500000,34.6300000,34.6350000,7680
US1.TWTR_delisted_875018,1,20190405,111900,34.6400000,34.6400000,34.6200000,34.6200000,12033
US1.TWTR_delisted_875018,1,20190405,112000,34.6101000,34.6101000,34.5700000,34.5800000,30756
US1.TWTR_delisted_875018,1,20190405,112100,34.5800000,34.6000000,34.5700000,34.6000000,14473
US1.TWTR_delisted_875018,1,20190405,112200,34.6000000,34.6099000,34.5701000,34.6043000,23492
US1.TWTR_delisted_875018,1,20190405,112300,34.6000000,34.6200000,34.5900000,34.6000000,22317
US1.TWTR_delisted_875018,1,20190405,112400,34.6033000,34.6200000,34.6000000,34.6200000,14386
US1.TWTR_delisted_875018,1,20190405,112500,34.6200000,34.6245000,34.5900000,34.6000000,8249
US1.TWTR_delisted_875018,1,20190405,112600,34.6000000,34.6000000,34.5600000,34.5600000,14060
US1.TWTR_delisted_875018,1,20190405,112700,34.5700000,34.5900000,34.5600000,34.5900000,4848
US1.TWTR_delisted_875018,1,20190405,112800,34.6000000,34.6200000,34.5900000,34.6200000,17244
US1.TWTR_delisted_875018,1,20190405,112900,34.6300000,34.6400000,34.6200000,34.6300000,14217
US1.TWTR_delisted_875018,1,20190405,113000,34.6400000,34.6600000,34.6400000,34.6402000,19462
US1.TWTR_delisted_875018,1,20190405,113100,34.6400000,34.6700000,34.6300000,34.6400000,15665
US1.TWTR_delisted_875018,1,20190405,113200,34.6300000,34.6350000,34.5900000,34.6000000,16443
US1.TWTR_delisted_875018,1,20190405,113300,34.6000000,34.6100000,34.5800000,34.5800000,9990
US1.TWTR_delisted_875018,1,20190405,113400,34.5801000,34.5899000,34.5500000,34.5700000,25930
US1.TWTR_delisted_875018,1,20190405,113500,34.5700000,34.5798000,34.5500000,34.5700000,10392
US1.TWTR_delisted_875018,1,20190405,113600,34.5650000,34.5900000,34.5600000,34.5800000,14734
US1.TWTR_delisted_875018,1,20190405,113700,34.5750000,34.5866000,34.5600000,34.5866000,8504
US1.TWTR_delisted_875018,1,20190405,113800,34.5800000,34.5950000,34.5800000,34.5800000,5404
US1.TWTR_delisted_875018,1,20190405,113900,34.5800000,34.6000000,34.5700000,34.5700000,43802
US1.TWTR_delisted_875018,1,20190405,114000,34.5700000,34.6000000,34.5700000,34.5900000,63342
US1.TWTR_delisted_875018,1,20190405,114100,34.5900000,34.6000000,34.5700000,34.5700000,11271
US1.TWTR_delisted_875018,1,20190405,114200,34.5650000,34.5700000,34.5400000,34.5500000,6604
US1.TWTR_delisted_875018,1,20190405,114300,34.5500000,34.5500000,34.5300000,34.5400000,19648
US1.TWTR_delisted_875018,1,20190405,114400,34.5400000,34.5500000,34.5350000,34.5350000,4432
US1.TWTR_delisted_875018,1,20190405,114500,34.5400000,34.5434000,34.5300000,34.5400000,11873
US1.TWTR_delisted_875018,1,20190405,114600,34.5400000,34.5400000,34.5200000,34.5200000,7589
US1.TWTR_delisted_875018,1,20190405,114700,34.5150000,34.5300000,34.5062000,34.5200000,13704
US1.TWTR_delisted_875018,1,20190405,114800,34.5212000,34.5215000,34.4800000,34.4900000,15834
US1.TWTR_delisted_875018,1,20190405,114900,34.4900000,34.5000000,34.4700000,34.5000000,22402
US1.TWTR_delisted_875018,1,20190405,115000,34.5000000,34.5000000,34.4643000,34.4800000,11237
US1.TWTR_delisted_875018,1,20190405,115100,34.4800000,34.4900000,34.4501000,34.4700000,20784
US1.TWTR_delisted_875018,1,20190405,115200,34.4700000,34.4700000,34.4200000,34.4219000,41988
US1.TWTR_delisted_875018,1,20190405,115300,34.4250000,34.4428000,34.4250000,34.4300000,29997
US1.TWTR_delisted_875018,1,20190405,115400,34.4400000,34.4600000,34.4200000,34.4600000,7376
US1.TWTR_delisted_875018,1,20190405,115500,34.4536000,34.4700000,34.4499000,34.4600000,21523
US1.TWTR_delisted_875018,1,20190405,115600,34.4645000,34.4700000,34.4500000,34.4600000,4453
US1.TWTR_delisted_875018,1,20190405,115700,34.4600000,34.4700000,34.4600000,34.4600000,8442
US1.TWTR_delisted_875018,1,20190405,115800,34.4600000,34.4900000,34.4552000,34.4700000,7396
US1.TWTR_delisted_875018,1,20190405,115900,34.4800000,34.5000000,34.4800000,34.5000000,8199
US1.TWTR_delisted_875018,1,20190405,120000,34.5000000,34.5100000,34.5000000,34.5050000,8124
US1.TWTR_delisted_875018,1,20190405,120100,34.5100000,34.5150000,34.5000000,34.5000000,15716
US1.TWTR_delisted_875018,1,20190405,120200,34.4990000,34.5200000,34.4990000,34.5150000,7466
US1.TWTR_delisted_875018,1,20190405,120300,34.5150000,34.5200000,34.4974000,34.4974000,28725
US1.TWTR_delisted_875018,1,20190405,120400,34.4990000,34.5015000,34.4845000,34.4900000,19329
US1.TWTR_delisted_875018,1,20190405,120500,34.5000000,34.5200000,34.4999000,34.5000000,16607
US1.TWTR_delisted_875018,1,20190405,120600,34.5053000,34.5200000,34.5000000,34.5200000,6033
US1.TWTR_delisted_875018,1,20190405,120700,34.5100000,34.5148000,34.4950000,34.5000000,13785
US1.TWTR_delisted_875018,1,20190405,120800,34.5100000,34.5200000,34.5050000,34.5200000,7170
US1.TWTR_delisted_875018,1,20190405,120900,34.5200000,34.5200000,34.5050000,34.5100000,4780
US1.TWTR_delisted_875018,1,20190405,121000,34.5100000,34.5200000,34.5050000,34.5100000,2248
US1.TWTR_delisted_875018,1,20190405,121100,34.5200000,34.5200000,34.5101000,34.5200000,2396
US1.TWTR_delisted_875018,1,20190405,121200,34.5200000,34.5600000,34.5200000,34.5500000,20087
US1.TWTR_delisted_875018,1,20190405,121300,34.5550000,34.5650000,34.5500000,34.5650000,12272
US1.TWTR_delisted_875018,1,20190405,121400,34.5700000,34.6142000,34.5700000,34.6000000,62549
US1.TWTR_delisted_875018,1,20190405,121500,34.6050000,34.6200000,34.6000000,34.6136000,16175
US1.TWTR_delisted_875018,1,20190405,121600,34.6150000,34.6200000,34.6100000,34.6100000,7798
US1.TWTR_delisted_875018,1,20190405,121700,34.6010000,34.6100000,34.6004000,34.6100000,9440
US1.TWTR_delisted_875018,1,20190405,121800,34.6050000,34.6100000,34.5900000,34.5900000,15391
US1.TWTR_delisted_875018,1,20190405,121900,34.5855000,34.5855000,34.5500000,34.5550000,5494
US1.TWTR_delisted_875018,1,20190405,122000,34.5550000,34.5751000,34.5500000,34.5716000,8026
US1.TWTR_delisted_875018,1,20190405,122100,34.5800000,34.5900000,34.5700000,34.5700000,9490
US1.TWTR_delisted_875018,1,20190405,122200,34.5650000,34.5650000,34.5400000,34.5500000,61147
US1.TWTR_delisted_875018,1,20190405,122300,34.5500000,34.5500000,34.5300000,34.5350000,6262
US1.TWTR_delisted_875018,1,20190405,122400,34.5378000,34.5500000,34.5200000,34.5500000,12284
US1.TWTR_delisted_875018,1,20190405,122500,34.5500000,34.5700000,34.5435000,34.5516000,43344
US1.TWTR_delisted_875018,1,20190405,122600,34.5550000,34.6000000,34.5550000,34.5750000,107333
US1.TWTR_delisted_875018,1,20190405,122700,34.5750000,34.5799000,34.5630000,34.5764000,10386
US1.TWTR_delisted_875018,1,20190405,122800,34.5800000,34.5893000,34.5800000,34.5893000,8194
US1.TWTR_delisted_875018,1,20190405,122900,34.5800000,34.5800000,34.5600000,34.5600000,7834
US1.TWTR_delisted_875018,1,20190405,123000,34.5550000,34.5700000,34.5500000,34.5550000,3777
US1.TWTR_delisted_875018,1,20190405,123100,34.5600000,34.5800000,34.5400000,34.5800000,7172
US1.TWTR_delisted_875018,1,20190405,123200,34.5900000,34.5900000,34.5650000,34.5717000,19837
US1.TWTR_delisted_875018,1,20190405,123300,34.5800000,34.5800000,34.5700000,34.5800000,2472
US1.TWTR_delisted_875018,1,20190405,123400,34.5850000,34.5900000,34.5700000,34.5900000,7190
US1.TWTR_delisted_875018,1,20190405,123500,34.5900000,34.6000000,34.5807000,34.5949000,19494
US1.TWTR_delisted_875018,1,20190405,123600,34.5950000,34.5950000,34.5800000,34.5844000,4015
US1.TWTR_delisted_875018,1,20190405,123700,34.5827000,34.6029000,34.5750000,34.5800000,34725
US1.TWTR_delisted_875018,1,20190405,123800,34.5800000,34.5800000,34.5500000,34.5532000,6086
US1.TWTR_delisted_875018,1,20190405,123900,34.5600000,34.6000000,34.5600000,34.5950000,4800
US1.TWTR_delisted_875018,1,20190405,124000,34.5950000,34.5950000,34.5700000,34.5700000,5510
US1.TWTR_delisted_875018,1,20190405,124100,34.5800000,34.6000000,34.5699000,34.5950000,5295
US1.TWTR_delisted_875018,1,20190405,124200,34.6000000,34.6200000,34.5950000,34.6152000,11225
US1.TWTR_delisted_875018,1,20190405,124300,34.6100000,34.6100000,34.6000000,34.6050000,7823
US1.TWTR_delisted_875018,1,20190405,124400,34.6100000,34.6100000,34.5900000,34.6000000,12622
US1.TWTR_delisted_875018,1,20190405,124500,34.6000000,34.6500000,34.6000000,34.6500000,66637
US1.TWTR_delisted_875018,1,20190405,124600,34.6500000,34.6500000,34.6300000,34.6400000,8880
US1.TWTR_delisted_875018,1,20190405,124700,34.6399000,34.6400000,34.6100000,34.6100000,10626
US1.TWTR_delisted_875018,1,20190405,124800,34.6145000,34.6200000,34.5900000,34.6200000,8350
US1.TWTR_delisted_875018,1,20190405,124900,34.6197000,34.6197000,34.6000000,34.6100000,7614
US1.TWTR_delisted_875018,1,20190405,125000,34.6101000,34.6250000,34.5900000,34.5900000,7859
US1.TWTR_delisted_875018,1,20190405,125100,34.6000000,34.6050000,34.5850000,34.5894000,5393
US1.TWTR_delisted_875018,1,20190405,125200,34.5900000,34.5950000,34.5800000,34.5900000,4898
US1.TWTR_delisted_875018,1,20190405,125300,34.5801000,34.5900000,34.5640000,34.5725000,53214
US1.TWTR_delisted_875018,1,20190405,125400,34.5728000,34.5900000,34.5728000,34.5800000,4136
US1.TWTR_delisted_875018,1,20190405,125500,34.5800000,34.5899000,34.5700000,34.5801000,11525
US1.TWTR_delisted_875018,1,20190405,125600,34.5837000,34.6000000,34.5800000,34.5900000,18599
US1.TWTR_delisted_875018,1,20190405,125700,34.6000000,34.6099000,34.5950000,34.6050000,43116
US1.TWTR_delisted_875018,1,20190405,125800,34.6100000,34.6200000,34.6050000,34.6100000,7842
US1.TWTR_delisted_875018,1,20190405,125900,34.6100000,34.6200000,34.6099000,34.6100000,13712
US1.TWTR_delisted_875018,1,20190405,130000,34.6142000,34.6200000,34.6000000,34.6100000,3773
US1.TWTR_delisted_875018,1,20190405,130100,34.6100000,34.6400000,34.6050000,34.6200000,33558
US1.TWTR_delisted_875018,1,20190405,130200,34.6200000,34.6300000,34.6200000,34.6210000,4560
US1.TWTR_delisted_875018,1,20190405,130300,34.6300000,34.6300000,34.6100000,34.6200000,6099
US1.TWTR_delisted_875018,1,20190405,130400,34.6200000,34.6279000,34.6100000,34.6100000,10000
US1.TWTR_delisted_875018,1,20190405,130500,34.6100000,34.6200000,34.6034000,34.6100000,6897
US1.TWTR_delisted_875018,1,20190405,130600,34.6100000,34.6200000,34.6100000,34.6100000,6743
US1.TWTR_delisted_875018,1,20190405,130700,34.6061000,34.6250000,34.6061000,34.6250000,26085
US1.TWTR_delisted_875018,1,20190405,130800,34.6200000,34.6400000,34.6200000,34.6300000,3700
US1.TWTR_delisted_875018,1,20190405,130900,34.6300000,34.6300000,34.6100000,34.6200000,6782
US1.TWTR_delisted_875018,1,20190405,131000,34.6100000,34.6300000,34.6100000,34.6200000,5536
US1.TWTR_delisted_875018,1,20190405,131100,34.6200000,34.6200000,34.6100000,34.6190000,3408
US1.TWTR_delisted_875018,1,20190405,131200,34.6150000,34.6200000,34.6000000,34.6200000,7425
US1.TWTR_delisted_875018,1,20190405,131300,34.6100000,34.6200000,34.6100000,34.6179000,5052
US1.TWTR_delisted_875018,1,20190405,131400,34.6200000,34.6200000,34.6100000,34.6200000,1957
US1.TWTR_delisted_875018,1,20190405,131500,34.6100000,34.6100000,34.6000000,34.6006000,6123
US1.TWTR_delisted_875018,1,20190405,131600,34.6000000,34.6000000,34.5900000,34.5900000,12746
US1.TWTR_delisted_875018,1,20190405,131700,34.5900000,34.6001000,34.5900000,34.6000000,2986
US1.TWTR_delisted_875018,1,20190405,131800,34.6000000,34.6100000,34.5906000,34.5906000,8238
US1.TWTR_delisted_875018,1,20190405,131900,34.6000000,34.6100000,34.5980000,34.6100000,3214
US1.TWTR_delisted_875018,1,20190405,132000,34.6050000,34.6076000,34.6000000,34.6049000,4118
US1.TWTR_delisted_875018,1,20190405,132100,34.6100000,34.6100000,34.5900000,34.5900000,1597
US1.TWTR_delisted_875018,1,20190405,132200,34.5900000,34.6100000,34.5900000,34.6100000,23664
US1.TWTR_delisted_875018,1,20190405,132300,34.6050000,34.6250000,34.6000000,34.6250000,14242
US1.TWTR_delisted_875018,1,20190405,132400,34.6300000,34.6400000,34.6300000,34.6394000,9552
US1.TWTR_delisted_875018,1,20190405,132500,34.6400000,34.6600000,34.6300000,34.6593000,14546
US1.TWTR_delisted_875018,1,20190405,132600,34.6584000,34.6800000,34.6584000,34.6650000,23043
US1.TWTR_delisted_875018,1,20190405,132700,34.6600000,34.6641000,34.6400000,34.6550000,15073
US1.TWTR_delisted_875018,1,20190405,132800,34.6564000,34.6600000,34.6438000,34.6500000,6402
US1.TWTR_delisted_875018,1,20190405,132900,34.6500000,34.6550000,34.6407000,34.6500000,8156
US1.TWTR_delisted_875018,1,20190405,133000,34.6501000,34.6650000,34.6400000,34.6650000,18006
US1.TWTR_delisted_875018,1,20190405,133100,34.6600000,34.6700000,34.6500000,34.6610000,13406
US1.TWTR_delisted_875018,1,20190405,133200,34.6700000,34.6700000,34.6600000,34.6700000,3524
US1.TWTR_delisted_875018,1,20190405,133300,34.6650000,34.6700000,34.6500000,34.6550000,5164
US1.TWTR_delisted_875018,1,20190405,133400,34.6515000,34.6700000,34.6201000,34.6201000,35629
US1.TWTR_delisted_875018,1,20190405,133500,34.6300000,34.6400000,34.6200000,34.6350000,6900
US1.TWTR_delisted_875018,1,20190405,133600,34.6400000,34.6464000,34.6300000,34.6350000,6600
US1.TWTR_delisted_875018,1,20190405,133700,34.6350000,34.6400000,34.6300000,34.6400000,2220
US1.TWTR_delisted_875018,1,20190405,133800,34.6400000,34.6400000,34.6200000,34.6231000,12999
US1.TWTR_delisted_875018,1,20190405,133900,34.6231000,34.6291000,34.6007000,34.6263000,16281
US1.TWTR_delisted_875018,1,20190405,134000,34.6250000,34.6250000,34.6150000,34.6200000,4544
US1.TWTR_delisted_875018,1,20190405,134100,34.6200000,34.6300000,34.6150000,34.6250000,3563
US1.TWTR_delisted_875018,1,20190405,134200,34.6250000,34.6400000,34.6200000,34.6350000,45673
US1.TWTR_delisted_875018,1,20190405,134300,34.6400000,34.6400000,34.6250000,34.6400000,9652
US1.TWTR_delisted_875018,1,20190405,134400,34.6400000,34.6500000,34.6400000,34.6500000,3890
US1.TWTR_delisted_875018,1,20190405,134500,34.6500000,34.6700000,34.6500000,34.6550000,54599
US1.TWTR_delisted_875018,1,20190405,134600,34.6599000,34.6600000,34.6500000,34.6500000,8299
US1.TWTR_delisted_875018,1,20190405,134700,34.6400000,34.6500000,34.6300000,34.6500000,5599
US1.TWTR_delisted_875018,1,20190405,134800,34.6600000,34.6700000,34.6500000,34.6650000,6500
US1.TWTR_delisted_875018,1,20190405,134900,34.6700000,34.6700000,34.6600000,34.6700000,3138
US1.TWTR_delisted_875018,1,20190405,135000,34.6700000,34.6750000,34.6639000,34.6750000,2100
US1.TWTR_delisted_875018,1,20190405,135100,34.6800000,34.6900000,34.6635000,34.6800000,13611
US1.TWTR_delisted_875018,1,20190405,135200,34.6700000,34.6800000,34.6700000,34.6800000,1773
US1.TWTR_delisted_875018,1,20190405,135300,34.6700000,34.6700000,34.6500000,34.6600000,2780
US1.TWTR_delisted_875018,1,20190405,135400,34.6600000,34.6700000,34.6600000,34.6700000,9200
US1.TWTR_delisted_875018,1,20190405,135500,34.6700000,34.6868000,34.6700000,34.6800000,7447
US1.TWTR_delisted_875018,1,20190405,135600,34.6800000,34.6800000,34.6550000,34.6600000,15526
US1.TWTR_delisted_875018,1,20190405,135700,34.6500000,34.6700000,34.6500000,34.6611000,6404
US1.TWTR_delisted_875018,1,20190405,135800,34.6600000,34.6700000,34.6509000,34.6650000,64410
US1.TWTR_delisted_875018,1,20190405,135900,34.6600000,34.6700000,34.6600000,34.6600000,13213
US1.TWTR_delisted_875018,1,20190405,140000,34.6600000,34.6600000,34.6450000,34.6500000,12091
US1.TWTR_delisted_875018,1,20190405,140100,34.6490000,34.6500000,34.6300000,34.6400000,9951
US1.TWTR_delisted_875018,1,20190405,140200,34.6400000,34.6400000,34.6200000,34.6300000,19146
US1.TWTR_delisted_875018,1,20190405,140300,34.6266000,34.6312000,34.6201000,34.6267000,12437
US1.TWTR_delisted_875018,1,20190405,140400,34.6300000,34.6300000,34.6100000,34.6200000,8554
US1.TWTR_delisted_875018,1,20190405,140500,34.6100000,34.6100000,34.6000000,34.6100000,8022
US1.TWTR_delisted_875018,1,20190405,140600,34.6000000,34.6050000,34.5800000,34.6000000,26882
US1.TWTR_delisted_875018,1,20190405,140700,34.6000000,34.6100000,34.6000000,34.6050000,1922
US1.TWTR_delisted_875018,1,20190405,140800,34.6049000,34.6100000,34.5943000,34.5943000,3198
US1.TWTR_delisted_875018,1,20190405,140900,34.5964000,34.6100000,34.5948000,34.6019000,4771
US1.TWTR_delisted_875018,1,20190405,141000,34.6092000,34.6200000,34.5900000,34.6200000,5963
US1.TWTR_delisted_875018,1,20190405,141100,34.6300000,34.6300000,34.6100000,34.6106000,8406
US1.TWTR_delisted_875018,1,20190405,141200,34.6150000,34.6200000,34.5850000,34.5950000,6895
US1.TWTR_delisted_875018,1,20190405,141300,34.5850000,34.6000000,34.5800000,34.5977000,6807
US1.TWTR_delisted_875018,1,20190405,141400,34.5973000,34.6000000,34.5800000,34.6000000,3792
US1.TWTR_delisted_875018,1,20190405,141500,34.5900000,34.6100000,34.5850000,34.5900000,15841
US1.TWTR_delisted_875018,1,20190405,141600,34.5900000,34.6200000,34.5900000,34.6000000,13182
US1.TWTR_delisted_875018,1,20190405,141700,34.6000000,34.6043000,34.5850000,34.5900000,17322
US1.TWTR_delisted_875018,1,20190405,141800,34.6000000,34.6100000,34.5900000,34.5900000,7757
US1.TWTR_delisted_875018,1,20190405,141900,34.5900000,34.6000000,34.5700000,34.5800000,58017
US1.TWTR_delisted_875018,1,20190405,142000,34.5800000,34.5900000,34.5750000,34.5900000,6535
US1.TWTR_delisted_875018,1,20190405,142100,34.5900000,34.5900000,34.5800000,34.5800000,5302
US1.TWTR_delisted_875018,1,20190405,142200,34.5750000,34.5800000,34.5650000,34.5700000,9633
US1.TWTR_delisted_875018,1,20190405,142300,34.5650000,34.5700000,34.5400000,34.5600000,12200
US1.TWTR_delisted_875018,1,20190405,142400,34.5600000,34.5800000,34.5550000,34.5700000,6324
US1.TWTR_delisted_875018,1,20190405,142500,34.5600000,34.5900000,34.5600000,34.5736000,5440
US1.TWTR_delisted_875018,1,20190405,142600,34.5750000,34.5900000,34.5700000,34.5850000,4452
US1.TWTR_delisted_875018,1,20190405,142700,34.5900000,34.5900000,34.5850000,34.5851000,2811
US1.TWTR_delisted_875018,1,20190405,142800,34.5850000,34.6200000,34.5800000,34.6150000,23889
US1.TWTR_delisted_875018,1,20190405,142900,34.6050000,34.6200000,34.6050000,34.6100000,5634
US1.TWTR_delisted_875018,1,20190405,143000,34.6100000,34.6300000,34.6050000,34.6300000,4540
US1.TWTR_delisted_875018,1,20190405,143100,34.6250000,34.6300000,34.6249000,34.6300000,2200
US1.TWTR_delisted_875018,1,20190405,143200,34.6300000,34.6600000,34.6300000,34.6550000,21011
US1.TWTR_delisted_875018,1,20190405,143300,34.6550000,34.6550000,34.6400000,34.6400000,20104
US1.TWTR_delisted_875018,1,20190405,143400,34.6400000,34.6600000,34.6400000,34.6510000,11450
US1.TWTR_delisted_875018,1,20190405,143500,34.6600000,34.6700000,34.6500000,34.6650000,5874
US1.TWTR_delisted_875018,1,20190405,143600,34.6670000,34.6700000,34.6550000,34.6700000,9558
US1.TWTR_delisted_875018,1,20190405,143700,34.6700000,34.7000000,34.6700000,34.7000000,17124
US1.TWTR_delisted_875018,1,20190405,143800,34.6900000,34.7200000,34.6900000,34.7200000,55976
US1.TWTR_delisted_875018,1,20190405,143900,34.7150000,34.7200000,34.7100000,34.7200000,7834
US1.TWTR_delisted_875018,1,20190405,144000,34.7150000,34.7300000,34.7100000,34.7250000,18269
US1.TWTR_delisted_875018,1,20190405,144100,34.7300000,34.7300000,34.7211000,34.7250000,6717
US1.TWTR_delisted_875018,1,20190405,144200,34.7250000,34.7300000,34.7200000,34.7250000,18270
US1.TWTR_delisted_875018,1,20190405,144300,34.7250000,34.7400000,34.7200000,34.7400000,9473
US1.TWTR_delisted_875018,1,20190405,144400,34.7350000,34.7350000,34.7105000,34.7200000,12443
US1.TWTR_delisted_875018,1,20190405,144500,34.7200000,34.7300000,34.7150000,34.7300000,14524
US1.TWTR_delisted_875018,1,20190405,144600,34.7250000,34.7300000,34.7200000,34.7200000,8146
US1.TWTR_delisted_875018,1,20190405,144700,34.7200000,34.7350000,34.7128000,34.7300000,72355
US1.TWTR_delisted_875018,1,20190405,144800,34.7300000,34.7300000,34.7100000,34.7300000,15667
US1.TWTR_delisted_875018,1,20190405,144900,34.7200000,34.7400000,34.7200000,34.7400000,27807
US1.TWTR_delisted_875018,1,20190405,145000,34.7400000,34.7400000,34.7000000,34.7200000,29203
US1.TWTR_delisted_875018,1,20190405,145100,34.7147000,34.7200000,34.6900000,34.6959000,23945
US1.TWTR_delisted_875018,1,20190405,145200,34.6900000,34.7100000,34.6800000,34.7000000,15806
US1.TWTR_delisted_875018,1,20190405,145300,34.6963000,34.7100000,34.6700000,34.6700000,28033
US1.TWTR_delisted_875018,1,20190405,145400,34.6750000,34.7000000,34.6750000,34.6933000,8576
US1.TWTR_delisted_875018,1,20190405,145500,34.7000000,34.7100000,34.7000000,34.7050000,5358
US1.TWTR_delisted_875018,1,20190405,145600,34.7100000,34.7100000,34.6800000,34.6900000,37470
US1.TWTR_delisted_875018,1,20190405,145700,34.6900000,34.6900000,34.6750000,34.6800000,5852
US1.TWTR_delisted_875018,1,20190405,145800,34.6800000,34.6800000,34.6615000,34.6700000,4780
US1.TWTR_delisted_875018,1,20190405,145900,34.6650000,34.6700000,34.6400000,34.6460000,7242
US1.TWTR_delisted_875018,1,20190405,150000,34.6400000,34.6600000,34.6400000,34.6600000,9848
US1.TWTR_delisted_875018,1,20190405,150100,34.6600000,34.6700000,34.6600000,34.6700000,5232
US1.TWTR_delisted_875018,1,20190405,150200,34.6700000,34.6700000,34.6599000,34.6700000,4318
US1.TWTR_delisted_875018,1,20190405,150300,34.6700000,34.6800000,34.6700000,34.6700000,2400
US1.TWTR_delisted_875018,1,20190405,150400,34.6799000,34.6799000,34.6600000,34.6600000,5362
US1.TWTR_delisted_875018,1,20190405,150500,34.6600000,34.6850000,34.6600000,34.6650000,21095
US1.TWTR_delisted_875018,1,20190405,150600,34.6700000,34.6700000,34.6500000,34.6500000,5200
US1.TWTR_delisted_875018,1,20190405,150700,34.6500000,34.6600000,34.6400000,34.6500000,11092
US1.TWTR_delisted_875018,1,20190405,150800,34.6600000,34.6600000,34.6400000,34.6400000,8237
US1.TWTR_delisted_875018,1,20190405,150900,34.6400000,34.6450000,34.6200000,34.6400000,44166
US1.TWTR_delisted_875018,1,20190405,151000,34.6426000,34.6500000,34.6200000,34.6300000,33978
US1.TWTR_delisted_875018,1,20190405,151100,34.6350000,34.6400000,34.6300000,34.6300000,8376
US1.TWTR_delisted_875018,1,20190405,151200,34.6326000,34.6326000,34.6000000,34.6150000,44838
US1.TWTR_delisted_875018,1,20190405,151300,34.6199000,34.6600000,34.6199000,34.6499000,49452
US1.TWTR_delisted_875018,1,20190405,151400,34.6500000,34.6700000,34.6450000,34.6550000,18027
US1.TWTR_delisted_875018,1,20190405,151500,34.6550000,34.6600000,34.6400000,34.6500000,5794
US1.TWTR_delisted_875018,1,20190405,151600,34.6400000,34.6500000,34.6300000,34.6400000,4959
US1.TWTR_delisted_875018,1,20190405,151700,34.6400000,34.6600000,34.6400000,34.6600000,8595
US1.TWTR_delisted_875018,1,20190405,151800,34.6543000,34.6600000,34.6400000,34.6500000,6589
US1.TWTR_delisted_875018,1,20190405,151900,34.6500000,34.6700000,34.6500000,34.6548000,8666
US1.TWTR_delisted_875018,1,20190405,152000,34.6550000,34.6700000,34.6500000,34.6700000,7110
US1.TWTR_delisted_875018,1,20190405,152100,34.6600000,34.6900000,34.6600000,34.6800000,41669
US1.TWTR_delisted_875018,1,20190405,152200,34.6900000,34.7000000,34.6800000,34.7000000,4600
US1.TWTR_delisted_875018,1,20190405,152300,34.6910000,34.7100000,34.6900000,34.7050000,7452
US1.TWTR_delisted_875018,1,20190405,152400,34.7100000,34.7200000,34.7099000,34.7200000,8199
US1.TWTR_delisted_875018,1,20190405,152500,34.7200000,34.7200000,34.7101000,34.7101000,7804
US1.TWTR_delisted_875018,1,20190405,152600,34.7200000,34.7300000,34.7150000,34.7300000,11287
US1.TWTR_delisted_875018,1,20190405,152700,34.7300000,34.7450000,34.7250000,34.7400000,31429
US1.TWTR_delisted_875018,1,20190405,152800,34.7310000,34.7354000,34.7000000,34.7050000,31164
US1.TWTR_delisted_875018,1,20190405,152900,34.7000000,34.7120000,34.7000000,34.7120000,16083
US1.TWTR_delisted_875018,1,20190405,153000,34.7200000,34.7200000,34.7000000,34.7000000,30430
US1.TWTR_delisted_875018,1,20190405,153100,34.7000000,34.7200000,34.7000000,34.7200000,9328
US1.TWTR_delisted_875018,1,20190405,153200,34.7161000,34.7300000,34.7136000,34.7300000,14124
US1.TWTR_delisted_875018,1,20190405,153300,34.7200000,34.7300000,34.7100000,34.7250000,9469
US1.TWTR_delisted_875018,1,20190405,153400,34.7254000,34.7400000,34.7254000,34.7350000,12407
US1.TWTR_delisted_875018,1,20190405,153500,34.7300000,34.7400000,34.7200000,34.7300000,21946
US1.TWTR_delisted_875018,1,20190405,153600,34.7300000,34.7400000,34.7300000,34.7400000,7200
US1.TWTR_delisted_875018,1,20190405,153700,34.7400000,34.7500000,34.7300000,34.7450000,32188
US1.TWTR_delisted_875018,1,20190405,153800,34.7500000,34.7600000,34.7400000,34.7550000,51251
US1.TWTR_delisted_875018,1,20190405,153900,34.7598000,34.7650000,34.7500000,34.7600000,16882
US1.TWTR_delisted_875018,1,20190405,154000,34.7600000,34.7700000,34.7400000,34.7450000,31782
US1.TWTR_delisted_875018,1,20190405,154100,34.7400000,34.7500000,34.7300000,34.7400000,15140
US1.TWTR_delisted_875018,1,20190405,154200,34.7400000,34.7500000,34.7300000,34.7500000,16091
US1.TWTR_delisted_875018,1,20190405,154300,34.7450000,34.7500000,34.7400000,34.7410000,11937
US1.TWTR_delisted_875018,1,20190405,154400,34.7400000,34.7500000,34.7400000,34.7500000,19326
US1.TWTR_delisted_875018,1,20190405,154500,34.7500000,34.7600000,34.7442000,34.7597000,25667
US1.TWTR_delisted_875018,1,20190405,154600,34.7500000,34.7550000,34.7400000,34.7500000,26516
US1.TWTR_delisted_875018,1,20190405,154700,34.7450000,34.7600000,34.7450000,34.7550000,30734
US1.TWTR_delisted_875018,1,20190405,154800,34.7500000,34.7600000,34.7400000,34.7500000,22141
US1.TWTR_delisted_875018,1,20190405,154900,34.7500000,34.7550000,34.7400000,34.7500000,16666
US1.TWTR_delisted_875018,1,20190405,155000,34.7400000,34.7600000,34.7400000,34.7550000,14449
US1.TWTR_delisted_875018,1,20190405,155100,34.7550000,34.7600000,34.7250000,34.7350000,77083
US1.TWTR_delisted_875018,1,20190405,155200,34.7300000,34.7500000,34.7300000,34.7333000,21689
US1.TWTR_delisted_875018,1,20190405,155300,34.7300000,34.7350000,34.7200000,34.7250000,28196
US1.TWTR_delisted_875018,1,20190405,155400,34.7250000,34.7300000,34.7200000,34.7250000,18179
US1.TWTR_delisted_875018,1,20190405,155500,34.7300000,34.7370000,34.6950000,34.7100000,80414
US1.TWTR_delisted_875018,1,20190405,155600,34.7100000,34.7250000,34.7000000,34.7050000,69626
US1.TWTR_delisted_875018,1,20190405,155700,34.7050000,34.7150000,34.6913000,34.6950000,51065
US1.TWTR_delisted_875018,1,20190405,155800,34.6900000,34.7200000,34.6850000,34.7000000,56421
US1.TWTR_delisted_875018,1,20190405,155900,34.7000000,34.7100000,34.6900000,34.6950000,80503
US1.TWTR_delisted_875018,1,20190405,160000,34.6950000,34.7200000,34.6800000,34.7000000,185109
US1.TWTR_delisted_875018,1,20190408,093100,34.7900000,34.7900000,34.6200000,34.6400000,188248
US1.TWTR_delisted_875018,1,20190408,093200,34.6400000,34.7056000,34.5900000,34.6100000,79440
US1.TWTR_delisted_875018,1,20190408,093300,34.6200000,34.7600000,34.5100000,34.7600000,90174
US1.TWTR_delisted_875018,1,20190408,093400,34.7600000,34.8500000,34.7000000,34.7900000,68131
US1.TWTR_delisted_875018,1,20190408,093500,34.7900000,34.9000000,34.7300000,34.8300000,73980
US1.TWTR_delisted_875018,1,20190408,093600,34.8300000,34.8600000,34.7600000,34.7982000,89897
US1.TWTR_delisted_875018,1,20190408,093700,34.8000000,34.9300000,34.8000000,34.9100000,119739
US1.TWTR_delisted_875018,1,20190408,093800,34.9200000,34.9800000,34.9100000,34.9500000,136069
US1.TWTR_delisted_875018,1,20190408,093900,34.9416000,34.9650000,34.8400000,34.8400000,70727
US1.TWTR_delisted_875018,1,20190408,094000,34.8464000,34.8658000,34.7800000,34.7950000,69703
US1.TWTR_delisted_875018,1,20190408,094100,34.8000000,34.8200000,34.7500000,34.7700000,107784
US1.TWTR_delisted_875018,1,20190408,094200,34.7600000,34.8250000,34.7500000,34.8093000,32582
US1.TWTR_delisted_875018,1,20190408,094300,34.8000000,34.8000000,34.7200000,34.7400000,73809
US1.TWTR_delisted_875018,1,20190408,094400,34.7400000,34.8100000,34.7400000,34.7800000,159959
US1.TWTR_delisted_875018,1,20190408,094500,34.7800000,34.8600000,34.7700000,34.8000000,50526
US1.TWTR_delisted_875018,1,20190408,094600,34.8000000,34.8265000,34.7700000,34.7700000,40840
US1.TWTR_delisted_875018,1,20190408,094700,34.7800000,34.7999000,34.7500000,34.7950000,84633
US1.TWTR_delisted_875018,1,20190408,094800,34.7908000,34.7908000,34.7300000,34.7500000,64602
US1.TWTR_delisted_875018,1,20190408,094900,34.7400000,34.7600000,34.7200000,34.7250000,45252
US1.TWTR_delisted_875018,1,20190408,095000,34.7205000,34.8150000,34.7000000,34.8150000,94984
US1.TWTR_delisted_875018,1,20190408,095100,34.8200000,34.8500000,34.8050000,34.8350000,52185
US1.TWTR_delisted_875018,1,20190408,095200,34.8400000,34.8500000,34.8050000,34.8050000,20804
US1.TWTR_delisted_875018,1,20190408,095300,34.8000000,34.8200000,34.7600000,34.7700000,70911
US1.TWTR_delisted_875018,1,20190408,095400,34.7800000,34.7800000,34.7300000,34.7350000,21306
US1.TWTR_delisted_875018,1,20190408,095500,34.7350000,34.7350000,34.6900000,34.6999000,60028
US1.TWTR_delisted_875018,1,20190408,095600,34.6970000,34.7190000,34.6700000,34.7150000,49700
US1.TWTR_delisted_875018,1,20190408,095700,34.7200000,34.8000000,34.7000000,34.8000000,28712
US1.TWTR_delisted_875018,1,20190408,095800,34.8000000,34.8600000,34.7900000,34.8600000,73191
US1.TWTR_delisted_875018,1,20190408,095900,34.8519000,34.9050000,34.8420000,34.8800000,76335
US1.TWTR_delisted_875018,1,20190408,100000,34.8800000,34.9000000,34.8700000,34.8900000,24238
US1.TWTR_delisted_875018,1,20190408,100100,34.8800000,34.9200000,34.8071000,34.8200000,83111
US1.TWTR_delisted_875018,1,20190408,100200,34.8200000,34.8400000,34.8100000,34.8300000,28716
US1.TWTR_delisted_875018,1,20190408,100300,34.8308000,34.8500000,34.8200000,34.8500000,20440
US1.TWTR_delisted_875018,1,20190408,100400,34.8500000,34.9000000,34.8500000,34.8779000,23861
US1.TWTR_delisted_875018,1,20190408,100500,34.8800000,34.8900000,34.8500000,34.8700000,13463
US1.TWTR_delisted_875018,1,20190408,100600,34.8700000,34.8700000,34.8500000,34.8700000,9402
US1.TWTR_delisted_875018,1,20190408,100700,34.8650000,34.8932000,34.8600000,34.8700000,12915
US1.TWTR_delisted_875018,1,20190408,100800,34.8700000,34.8800000,34.8400000,34.8716000,19738
US1.TWTR_delisted_875018,1,20190408,100900,34.8700000,34.9050000,34.8700000,34.9050000,26246
US1.TWTR_delisted_875018,1,20190408,101000,34.9000000,34.9500000,34.8800000,34.9450000,64806
US1.TWTR_delisted_875018,1,20190408,101100,34.9500000,34.9600000,34.9200000,34.9461000,67719
US1.TWTR_delisted_875018,1,20190408,101200,34.9500000,34.9750000,34.9200000,34.9200000,48039
US1.TWTR_delisted_875018,1,20190408,101300,34.9100000,34.9200000,34.9000000,34.9000000,12749
US1.TWTR_delisted_875018,1,20190408,101400,34.9000000,34.9116000,34.8800000,34.8800000,15750
US1.TWTR_delisted_875018,1,20190408,101500,34.8800000,34.9100000,34.8600000,34.9050000,42937
US1.TWTR_delisted_875018,1,20190408,101600,34.9100000,34.9500000,34.9000000,34.9300000,39080
US1.TWTR_delisted_875018,1,20190408,101700,34.9300000,34.9500000,34.9000000,34.9500000,33347
US1.TWTR_delisted_875018,1,20190408,101800,34.9450000,34.9500000,34.9300000,34.9400000,9083
US1.TWTR_delisted_875018,1,20190408,101900,34.9400000,34.9500000,34.8900000,34.8900000,29325
US1.TWTR_delisted_875018,1,20190408,102000,34.8900000,34.9600000,34.8650000,34.9600000,31865
US1.TWTR_delisted_875018,1,20190408,102100,34.9600000,34.9600000,34.9002000,34.9200000,71915
US1.TWTR_delisted_875018,1,20190408,102200,34.9200000,34.9300000,34.9100000,34.9100000,17435
US1.TWTR_delisted_875018,1,20190408,102300,34.9200000,34.9200000,34.9000000,34.9000000,5900
US1.TWTR_delisted_875018,1,20190408,102400,34.9000000,34.9000000,34.8500000,34.8600000,47877
US1.TWTR_delisted_875018,1,20190408,102500,34.8670000,34.8797000,34.8650000,34.8797000,10709
US1.TWTR_delisted_875018,1,20190408,102600,34.8750000,34.8750000,34.8400000,34.8600000,35908
US1.TWTR_delisted_875018,1,20190408,102700,34.8600000,34.8700000,34.8300000,34.8300000,25548
US1.TWTR_delisted_875018,1,20190408,102800,34.8300000,34.8500000,34.8000000,34.8163000,31114
US1.TWTR_delisted_875018,1,20190408,102900,34.8200000,34.8350000,34.8000000,34.8076000,14705
US1.TWTR_delisted_875018,1,20190408,103000,34.8100000,34.8100000,34.7800000,34.7950000,32163
US1.TWTR_delisted_875018,1,20190408,103100,34.7900000,34.8300000,34.7799000,34.8300000,34610
US1.TWTR_delisted_875018,1,20190408,103200,34.8261000,34.8900000,34.8234000,34.8800000,49332
US1.TWTR_delisted_875018,1,20190408,103300,34.8800000,34.8935000,34.8700000,34.8935000,23313
US1.TWTR_delisted_875018,1,20190408,103400,34.8950000,34.9000000,34.8550000,34.8550000,8751
US1.TWTR_delisted_875018,1,20190408,103500,34.8500000,34.8600000,34.8315000,34.8400000,12578
US1.TWTR_delisted_875018,1,20190408,103600,34.8400000,34.8450000,34.8000000,34.8200000,16858
US1.TWTR_delisted_875018,1,20190408,103700,34.8200000,34.8500000,34.8199000,34.8500000,12995
US1.TWTR_delisted_875018,1,20190408,103800,34.8450000,34.8700000,34.8300000,34.8450000,11468
US1.TWTR_delisted_875018,1,20190408,103900,34.8405000,34.8500000,34.8300000,34.8300000,11172
US1.TWTR_delisted_875018,1,20190408,104000,34.8300000,34.8500000,34.8000000,34.8000000,10484
US1.TWTR_delisted_875018,1,20190408,104100,34.7900000,34.8000000,34.7800000,34.8000000,17640
US1.TWTR_delisted_875018,1,20190408,104200,34.7938000,34.8100000,34.7900000,34.8000000,5536
US1.TWTR_delisted_875018,1,20190408,104300,34.7900000,34.8100000,34.7700000,34.8100000,15654
US1.TWTR_delisted_875018,1,20190408,104400,34.8100000,34.8200000,34.7950000,34.8100000,9963
US1.TWTR_delisted_875018,1,20190408,104500,34.8100000,34.8100000,34.7900000,34.7950000,16703
US1.TWTR_delisted_875018,1,20190408,104600,34.7950000,34.7950000,34.7700000,34.7800000,68252
US1.TWTR_delisted_875018,1,20190408,104700,34.7800000,34.7850000,34.7600000,34.7710000,13600
US1.TWTR_delisted_875018,1,20190408,104800,34.7800000,34.8000000,34.7800000,34.7900000,9214
US1.TWTR_delisted_875018,1,20190408,104900,34.7900000,34.8000000,34.7800000,34.7850000,4867
US1.TWTR_delisted_875018,1,20190408,105000,34.7800000,34.8100000,34.7800000,34.8000000,9010
US1.TWTR_delisted_875018,1,20190408,105100,34.7901000,34.8100000,34.7900000,34.8000000,9209
US1.TWTR_delisted_875018,1,20190408,105200,34.8000000,34.8000000,34.7550000,34.7700000,23673
US1.TWTR_delisted_875018,1,20190408,105300,34.7700000,34.8000000,34.7650000,34.8000000,27397
US1.TWTR_delisted_875018,1,20190408,105400,34.7900000,34.8900000,34.7900000,34.8600000,112334
US1.TWTR_delisted_875018,1,20190408,105500,34.8700000,34.9100000,34.8600000,34.9000000,61681
US1.TWTR_delisted_875018,1,20190408,105600,34.8950000,34.9098000,34.8700000,34.9000000,31221
US1.TWTR_delisted_875018,1,20190408,105700,34.9000000,34.9100000,34.8750000,34.8900000,45881
US1.TWTR_delisted_875018,1,20190408,105800,34.8900000,34.9400000,34.8900000,34.9000000,36641
US1.TWTR_delisted_875018,1,20190408,105900,34.9000000,34.9300000,34.8800000,34.9300000,33795
US1.TWTR_delisted_875018,1,20190408,110000,34.9200000,34.9200000,34.9000000,34.9087000,9821
US1.TWTR_delisted_875018,1,20190408,110100,34.9050000,34.9100000,34.8675000,34.8900000,35348
US1.TWTR_delisted_875018,1,20190408,110200,34.8800000,34.9300000,34.8800000,34.9200000,33596
US1.TWTR_delisted_875018,1,20190408,110300,34.9100000,34.9100000,34.8950000,34.9050000,28886
US1.TWTR_delisted_875018,1,20190408,110400,34.9034000,34.9296000,34.9000000,34.9200000,32564
US1.TWTR_delisted_875018,1,20190408,110500,34.9200000,34.9650000,34.9200000,34.9450000,61870
US1.TWTR_delisted_875018,1,20190408,110600,34.9462000,34.9700000,34.9400000,34.9700000,39250
US1.TWTR_delisted_875018,1,20190408,110700,34.9750000,34.9900000,34.9700000,34.9750000,24985
US1.TWTR_delisted_875018,1,20190408,110800,34.9800000,35.0600000,34.9800000,35.0500000,192378
US1.TWTR_delisted_875018,1,20190408,110900,35.0503000,35.0542000,34.9800000,34.9900000,71728
US1.TWTR_delisted_875018,1,20190408,111000,34.9900000,34.9900000,34.9600000,34.9600000,15044
US1.TWTR_delisted_875018,1,20190408,111100,34.9600000,34.9900000,34.9600000,34.9900000,17696
US1.TWTR_delisted_875018,1,20190408,111200,34.9831000,34.9900000,34.9500000,34.9609000,42653
US1.TWTR_delisted_875018,1,20190408,111300,34.9700000,34.9900000,34.9500000,34.9700000,63182
US1.TWTR_delisted_875018,1,20190408,111400,34.9800000,34.9900000,34.9550000,34.9759000,49734
US1.TWTR_delisted_875018,1,20190408,111500,34.9800000,34.9800000,34.9400000,34.9400000,16696
US1.TWTR_delisted_875018,1,20190408,111600,34.9300000,34.9950000,34.9300000,34.9850000,73182
US1.TWTR_delisted_875018,1,20190408,111700,34.9800000,34.9900000,34.9650000,34.9650000,33566
US1.TWTR_delisted_875018,1,20190408,111800,34.9600000,34.9800000,34.9400000,34.9800000,19414
US1.TWTR_delisted_875018,1,20190408,111900,34.9742000,35.0100000,34.9742000,35.0100000,41081
US1.TWTR_delisted_875018,1,20190408,112000,35.0199000,35.0500000,35.0100000,35.0499000,25888
US1.TWTR_delisted_875018,1,20190408,112100,35.0400000,35.0500000,34.9800000,34.9800000,39535
US1.TWTR_delisted_875018,1,20190408,112200,34.9750000,34.9750000,34.9400000,34.9600000,24049
US1.TWTR_delisted_875018,1,20190408,112300,34.9597000,34.9900000,34.9500000,34.9600000,28184
US1.TWTR_delisted_875018,1,20190408,112400,34.9597000,34.9700000,34.9500000,34.9600000,7824
US1.TWTR_delisted_875018,1,20190408,112500,34.9600000,34.9800000,34.9500000,34.9700000,24184
US1.TWTR_delisted_875018,1,20190408,112600,34.9650000,35.0000000,34.9650000,35.0000000,49147
US1.TWTR_delisted_875018,1,20190408,112700,35.0000000,35.0000000,34.9500000,34.9500000,30280
US1.TWTR_delisted_875018,1,20190408,112800,34.9500000,34.9652000,34.9500000,34.9600000,24711
US1.TWTR_delisted_875018,1,20190408,112900,34.9600000,34.9950000,34.9524000,34.9900000,16229
US1.TWTR_delisted_875018,1,20190408,113000,34.9997000,35.0000000,34.9600000,34.9700000,25381
US1.TWTR_delisted_875018,1,20190408,113100,34.9650000,34.9850000,34.9650000,34.9700000,29806
US1.TWTR_delisted_875018,1,20190408,113200,34.9800000,34.9800000,34.9301000,34.9700000,29499
US1.TWTR_delisted_875018,1,20190408,113300,34.9601000,34.9650000,34.9350000,34.9400000,14367
US1.TWTR_delisted_875018,1,20190408,113400,34.9400000,34.9600000,34.9400000,34.9501000,15871
US1.TWTR_delisted_875018,1,20190408,113500,34.9600000,34.9650000,34.9200000,34.9250000,18542
US1.TWTR_delisted_875018,1,20190408,113600,34.9300000,34.9600000,34.9200000,34.9570000,38610
US1.TWTR_delisted_875018,1,20190408,113700,34.9500000,34.9700000,34.9500000,34.9605000,18000
US1.TWTR_delisted_875018,1,20190408,113800,34.9700000,34.9900000,34.9650000,34.9700000,29507
US1.TWTR_delisted_875018,1,20190408,113900,34.9750000,35.0250000,34.9700000,35.0200000,28168
US1.TWTR_delisted_875018,1,20190408,114000,35.0100000,35.0100000,34.9600000,34.9600000,9350
US1.TWTR_delisted_875018,1,20190408,114100,34.9600000,35.0000000,34.9600000,34.9750000,13459
US1.TWTR_delisted_875018,1,20190408,114200,34.9759000,34.9800000,34.9400000,34.9400000,47414
US1.TWTR_delisted_875018,1,20190408,114300,34.9500000,34.9750000,34.9500000,34.9750000,8656
US1.TWTR_delisted_875018,1,20190408,114400,34.9700000,34.9750000,34.9600000,34.9700000,6528
US1.TWTR_delisted_875018,1,20190408,114500,34.9700000,34.9700000,34.9400000,34.9450000,7681
US1.TWTR_delisted_875018,1,20190408,114600,34.9450000,34.9700000,34.9400000,34.9500000,17307
US1.TWTR_delisted_875018,1,20190408,114700,34.9400000,34.9500000,34.9200000,34.9200000,18666
US1.TWTR_delisted_875018,1,20190408,114800,34.9200000,34.9300000,34.9200000,34.9300000,10501
US1.TWTR_delisted_875018,1,20190408,114900,34.9300000,34.9600000,34.9200000,34.9500000,33420
US1.TWTR_delisted_875018,1,20190408,115000,34.9508000,34.9600000,34.9400000,34.9500000,14526
US1.TWTR_delisted_875018,1,20190408,115100,34.9450000,34.9450000,34.9300000,34.9400000,4575
US1.TWTR_delisted_875018,1,20190408,115200,34.9400000,34.9400000,34.9100000,34.9100000,4200
US1.TWTR_delisted_875018,1,20190408,115300,34.9000000,34.9200000,34.9000000,34.9100000,10662
US1.TWTR_delisted_875018,1,20190408,115400,34.9100000,34.9100000,34.8650000,34.8900000,50164
US1.TWTR_delisted_875018,1,20190408,115500,34.8900000,34.9011000,34.8800000,34.8900000,41598
US1.TWTR_delisted_875018,1,20190408,115600,34.8800000,34.8900000,34.8700000,34.8800000,25342
US1.TWTR_delisted_875018,1,20190408,115700,34.8800000,34.8850000,34.8600000,34.8750000,29680
US1.TWTR_delisted_875018,1,20190408,115800,34.8800000,34.8800000,34.8700000,34.8800000,11060
US1.TWTR_delisted_875018,1,20190408,115900,34.8774000,34.8800000,34.8500000,34.8800000,15345
US1.TWTR_delisted_875018,1,20190408,120000,34.8750000,34.8850000,34.8650000,34.8800000,7457
US1.TWTR_delisted_875018,1,20190408,120100,34.8900000,34.9150000,34.8900000,34.9100000,28312
US1.TWTR_delisted_875018,1,20190408,120200,34.9100000,34.9300000,34.8800000,34.8800000,35507
US1.TWTR_delisted_875018,1,20190408,120300,34.8750000,34.8800000,34.8400000,34.8400000,19210
US1.TWTR_delisted_875018,1,20190408,120400,34.8400000,34.8500000,34.8100000,34.8100000,23812
US1.TWTR_delisted_875018,1,20190408,120500,34.8000000,34.8300000,34.8000000,34.8100000,24769
US1.TWTR_delisted_875018,1,20190408,120600,34.8100000,34.8392000,34.8016000,34.8336000,10542
US1.TWTR_delisted_875018,1,20190408,120700,34.8400000,34.8500000,34.8300000,34.8500000,12130
US1.TWTR_delisted_875018,1,20190408,120800,34.8550000,34.8551000,34.8200000,34.8206000,15250
US1.TWTR_delisted_875018,1,20190408,120900,34.8200000,34.8587000,34.8200000,34.8400000,14302
US1.TWTR_delisted_875018,1,20190408,121000,34.8434000,34.8551000,34.8200000,34.8450000,11459
US1.TWTR_delisted_875018,1,20190408,121100,34.8400000,34.8500000,34.8400000,34.8400000,13500
US1.TWTR_delisted_875018,1,20190408,121200,34.8400000,34.8600000,34.8400000,34.8577000,18306
US1.TWTR_delisted_875018,1,20190408,121300,34.8599000,34.8600000,34.8400000,34.8400000,7550
US1.TWTR_delisted_875018,1,20190408,121400,34.8400000,34.8448000,34.8307000,34.8336000,5337
US1.TWTR_delisted_875018,1,20190408,121500,34.8400000,34.8600000,34.8350000,34.8500000,28933
US1.TWTR_delisted_875018,1,20190408,121600,34.8500000,34.8510000,34.8407000,34.8500000,2442
US1.TWTR_delisted_875018,1,20190408,121700,34.8450000,34.8625000,34.8400000,34.8625000,11311
US1.TWTR_delisted_875018,1,20190408,121800,34.8599000,34.8599000,34.8400000,34.8500000,5800
US1.TWTR_delisted_875018,1,20190408,121900,34.8500000,34.8700000,34.8432000,34.8650000,13129
US1.TWTR_delisted_875018,1,20190408,122000,34.8635000,34.8650000,34.8400000,34.8450000,4455
US1.TWTR_delisted_875018,1,20190408,122100,34.8400000,34.8500000,34.8400000,34.8400000,800
US1.TWTR_delisted_875018,1,20190408,122200,34.8450000,34.8500000,34.8250000,34.8350000,36748
US1.TWTR_delisted_875018,1,20190408,122300,34.8400000,34.8500000,34.8200000,34.8412000,7730
US1.TWTR_delisted_875018,1,20190408,122400,34.8500000,34.8500000,34.8400000,34.8403000,5840
US1.TWTR_delisted_875018,1,20190408,122500,34.8410000,34.8500000,34.8300000,34.8400000,37629
US1.TWTR_delisted_875018,1,20190408,122600,34.8450000,34.8700000,34.8450000,34.8600000,17989
US1.TWTR_delisted_875018,1,20190408,122700,34.8615000,34.8650000,34.8500000,34.8600000,12876
US1.TWTR_delisted_875018,1,20190408,122800,34.8600000,34.8700000,34.8500000,34.8550000,17595
US1.TWTR_delisted_875018,1,20190408,122900,34.8600000,34.8600000,34.8450000,34.8450000,1300
US1.TWTR_delisted_875018,1,20190408,123000,34.8500000,34.8500000,34.8200000,34.8200000,35140
US1.TWTR_delisted_875018,1,20190408,123100,34.8200000,34.8300000,34.8102000,34.8200000,8009
US1.TWTR_delisted_875018,1,20190408,123200,34.8200000,34.8200000,34.8050000,34.8050000,3668
US1.TWTR_delisted_875018,1,20190408,123300,34.8100000,34.8400000,34.8100000,34.8250000,9300
US1.TWTR_delisted_875018,1,20190408,123400,34.8250000,34.8400000,34.8250000,34.8350000,3902
US1.TWTR_delisted_875018,1,20190408,123500,34.8500000,34.8700000,34.8500000,34.8650000,3100
US1.TWTR_delisted_875018,1,20190408,123600,34.8600000,34.8900000,34.8600000,34.8900000,9359
US1.TWTR_delisted_875018,1,20190408,123700,34.8800000,34.8900000,34.8800000,34.8900000,2000
US1.TWTR_delisted_875018,1,20190408,123800,34.8850000,34.9000000,34.8800000,34.9000000,9153
US1.TWTR_delisted_875018,1,20190408,123900,34.8935000,34.9100000,34.8776000,34.8900000,79440
US1.TWTR_delisted_875018,1,20190408,124000,34.8900000,34.8900000,34.8700000,34.8700000,2500
US1.TWTR_delisted_875018,1,20190408,124100,34.8800000,34.8900000,34.8594000,34.8600000,11000
US1.TWTR_delisted_875018,1,20190408,124200,34.8600000,34.8800000,34.8550000,34.8750000,5180
US1.TWTR_delisted_875018,1,20190408,124300,34.8700000,34.8800000,34.8700000,34.8700000,4503
US1.TWTR_delisted_875018,1,20190408,124400,34.8700000,34.8750000,34.8700000,34.8750000,508
US1.TWTR_delisted_875018,1,20190408,124500,34.8800000,34.8873000,34.8700000,34.8850000,8400
US1.TWTR_delisted_875018,1,20190408,124600,34.8800000,34.8900000,34.8700000,34.8844000,25879
US1.TWTR_delisted_875018,1,20190408,124700,34.8857000,34.8950000,34.8850000,34.8900000,2950
US1.TWTR_delisted_875018,1,20190408,124800,34.9000000,34.9000000,34.8900000,34.9000000,6800
US1.TWTR_delisted_875018,1,20190408,124900,34.8950000,34.9000000,34.8800000,34.8859000,6563
US1.TWTR_delisted_875018,1,20190408,125000,34.8900000,34.8900000,34.8700000,34.8800000,21275
US1.TWTR_delisted_875018,1,20190408,125100,34.8800000,34.8800000,34.8700000,34.8800000,3800
US1.TWTR_delisted_875018,1,20190408,125200,34.8750000,34.8800000,34.8600000,34.8600000,7950
US1.TWTR_delisted_875018,1,20190408,125300,34.8500000,34.8555000,34.8450000,34.8500000,8814
US1.TWTR_delisted_875018,1,20190408,125400,34.8400000,34.8450000,34.8200000,34.8301000,20179
US1.TWTR_delisted_875018,1,20190408,125500,34.8335000,34.8400000,34.8200000,34.8400000,15103
US1.TWTR_delisted_875018,1,20190408,125600,34.8500000,34.8758000,34.8450000,34.8600000,7078
US1.TWTR_delisted_875018,1,20190408,125700,34.8650000,34.8700000,34.8550000,34.8700000,5329
US1.TWTR_delisted_875018,1,20190408,125800,34.8700000,34.8711000,34.8700000,34.8711000,1450
US1.TWTR_delisted_875018,1,20190408,125900,34.8700000,34.8700000,34.8500000,34.8600000,3882
US1.TWTR_delisted_875018,1,20190408,130000,34.8600000,34.8750000,34.8600000,34.8700000,9475
US1.TWTR_delisted_875018,1,20190408,130100,34.8700000,34.9000000,34.8700000,34.9000000,20243
US1.TWTR_delisted_875018,1,20190408,130200,34.8949000,34.9100000,34.8949000,34.9000000,11061
US1.TWTR_delisted_875018,1,20190408,130300,34.9100000,34.9200000,34.9050000,34.9050000,6111
US1.TWTR_delisted_875018,1,20190408,130400,34.9100000,34.9194000,34.8999000,34.9150000,7514
US1.TWTR_delisted_875018,1,20190408,130500,34.9100000,34.9200000,34.9050000,34.9200000,4505
US1.TWTR_delisted_875018,1,20190408,130600,34.9200000,34.9200000,34.9050000,34.9101000,3743
US1.TWTR_delisted_875018,1,20190408,130700,34.9100000,34.9300000,34.9100000,34.9300000,10181
US1.TWTR_delisted_875018,1,20190408,130800,34.9300000,34.9350000,34.9100000,34.9200000,15908
US1.TWTR_delisted_875018,1,20190408,130900,34.9200000,34.9200000,34.9100000,34.9100000,6600
US1.TWTR_delisted_875018,1,20190408,131000,34.9100000,34.9100000,34.8900000,34.8900000,3913
US1.TWTR_delisted_875018,1,20190408,131100,34.8900000,34.9000000,34.8800000,34.8900000,5144
US1.TWTR_delisted_875018,1,20190408,131200,34.9000000,34.9000000,34.8850000,34.9000000,20745
US1.TWTR_delisted_875018,1,20190408,131300,34.9000000,34.9000000,34.8900000,34.9000000,5300
US1.TWTR_delisted_875018,1,20190408,131400,34.9000000,34.9000000,34.8900000,34.9000000,21126
US1.TWTR_delisted_875018,1,20190408,131500,34.8900000,34.8950000,34.8700000,34.8750000,8978
US1.TWTR_delisted_875018,1,20190408,131600,34.8700000,34.8800000,34.8700000,34.8700000,1883
US1.TWTR_delisted_875018,1,20190408,131700,34.8800000,34.8800000,34.8712000,34.8712000,516
US1.TWTR_delisted_875018,1,20190408,131800,34.8800000,34.8900000,34.8740000,34.8740000,9627
US1.TWTR_delisted_875018,1,20190408,131900,34.8773000,34.8950000,34.8773000,34.8900000,3339
US1.TWTR_delisted_875018,1,20190408,132000,34.8900000,34.9200000,34.8900000,34.9200000,18110
US1.TWTR_delisted_875018,1,20190408,132100,34.9100000,34.9400000,34.9100000,34.9400000,10135
US1.TWTR_delisted_875018,1,20190408,132200,34.9400000,34.9400000,34.9236000,34.9400000,19161
US1.TWTR_delisted_875018,1,20190408,132300,34.9400000,34.9500000,34.9300000,34.9401000,26628
US1.TWTR_delisted_875018,1,20190408,132400,34.9400000,34.9400000,34.9200000,34.9300000,8486
US1.TWTR_delisted_875018,1,20190408,132500,34.9300000,34.9350000,34.9100000,34.9200000,10199
US1.TWTR_delisted_875018,1,20190408,132600,34.9200000,34.9201000,34.9100000,34.9200000,5246
US1.TWTR_delisted_875018,1,20190408,132700,34.9150000,34.9266000,34.9100000,34.9266000,13627
US1.TWTR_delisted_875018,1,20190408,132800,34.9200000,34.9300000,34.9100000,34.9200000,5767
US1.TWTR_delisted_875018,1,20190408,132900,34.9200000,34.9300000,34.9200000,34.9200000,8241
US1.TWTR_delisted_875018,1,20190408,133000,34.9233000,34.9400000,34.9233000,34.9350000,11728
US1.TWTR_delisted_875018,1,20190408,133100,34.9400000,34.9500000,34.9400000,34.9500000,4850
US1.TWTR_delisted_875018,1,20190408,133200,34.9500000,34.9600000,34.9500000,34.9600000,21275
US1.TWTR_delisted_875018,1,20190408,133300,34.9600000,34.9850000,34.9600000,34.9800000,18220
US1.TWTR_delisted_875018,1,20190408,133400,34.9800000,34.9800000,34.9600000,34.9766000,6383
US1.TWTR_delisted_875018,1,20190408,133500,34.9800000,34.9900000,34.9800000,34.9900000,4140
US1.TWTR_delisted_875018,1,20190408,133600,34.9800000,34.9800000,34.9700000,34.9726000,8267
US1.TWTR_delisted_875018,1,20190408,133700,34.9800000,34.9900000,34.9800000,34.9900000,11743
US1.TWTR_delisted_875018,1,20190408,133800,34.9800000,34.9900000,34.9500000,34.9800000,33677
US1.TWTR_delisted_875018,1,20190408,133900,34.9850000,35.0000000,34.9700000,34.9750000,13156
US1.TWTR_delisted_875018,1,20190408,134000,34.9800000,34.9850000,34.9800000,34.9800000,1900
US1.TWTR_delisted_875018,1,20190408,134100,34.9716000,34.9900000,34.9667000,34.9800000,10826
US1.TWTR_delisted_875018,1,20190408,134200,34.9800000,34.9900000,34.9700000,34.9800000,8907
US1.TWTR_delisted_875018,1,20190408,134300,34.9700000,34.9700000,34.9601000,34.9700000,4250
US1.TWTR_delisted_875018,1,20190408,134400,34.9700000,34.9900000,34.9650000,34.9800000,12740
US1.TWTR_delisted_875018,1,20190408,134500,34.9700000,34.9800000,34.9550000,34.9550000,38535
US1.TWTR_delisted_875018,1,20190408,134600,34.9550000,34.9599000,34.9200000,34.9342000,44964
US1.TWTR_delisted_875018,1,20190408,134700,34.9400000,34.9600000,34.9400000,34.9400000,9480
US1.TWTR_delisted_875018,1,20190408,134800,34.9400000,34.9400000,34.9200000,34.9400000,10989
US1.TWTR_delisted_875018,1,20190408,134900,34.9400000,34.9700000,34.9400000,34.9600000,10271
US1.TWTR_delisted_875018,1,20190408,135000,34.9700000,34.9800000,34.9700000,34.9700000,9100
US1.TWTR_delisted_875018,1,20190408,135100,34.9700000,34.9800000,34.9700000,34.9700000,7632
US1.TWTR_delisted_875018,1,20190408,135200,34.9700000,34.9800000,34.9600000,34.9700000,8677
US1.TWTR_delisted_875018,1,20190408,135300,34.9700000,34.9800000,34.9650000,34.9750000,5983
US1.TWTR_delisted_875018,1,20190408,135400,34.9700000,34.9900000,34.9700000,34.9800000,10057
US1.TWTR_delisted_875018,1,20190408,135500,34.9750000,34.9750000,34.9600000,34.9669000,4150
US1.TWTR_delisted_875018,1,20190408,135600,34.9656000,34.9800000,34.9656000,34.9800000,10461
US1.TWTR_delisted_875018,1,20190408,135700,34.9750000,34.9800000,34.9601000,34.9667000,17655
US1.TWTR_delisted_875018,1,20190408,135800,34.9700000,34.9800000,34.9700000,34.9800000,16285
US1.TWTR_delisted_875018,1,20190408,135900,34.9795000,34.9850000,34.9700000,34.9800000,9185
US1.TWTR_delisted_875018,1,20190408,140000,34.9779000,34.9779000,34.9700000,34.9700000,5695
US1.TWTR_delisted_875018,1,20190408,140100,34.9800000,34.9900000,34.9650000,34.9700000,13442
US1.TWTR_delisted_875018,1,20190408,140200,34.9700000,34.9700000,34.9567000,34.9567000,13605
US1.TWTR_delisted_875018,1,20190408,140300,34.9550000,34.9650000,34.9550000,34.9568000,7705
US1.TWTR_delisted_875018,1,20190408,140400,34.9600000,34.9716000,34.9555000,34.9555000,7311
US1.TWTR_delisted_875018,1,20190408,140500,34.9500000,34.9626000,34.9500000,34.9600000,8311
US1.TWTR_delisted_875018,1,20190408,140600,34.9650000,34.9700000,34.9500000,34.9500000,7434
US1.TWTR_delisted_875018,1,20190408,140700,34.9500000,34.9736000,34.9500000,34.9700000,27128
US1.TWTR_delisted_875018,1,20190408,140800,34.9700000,34.9800000,34.9600000,34.9600000,8818
US1.TWTR_delisted_875018,1,20190408,140900,34.9650000,34.9800000,34.9600000,34.9701000,5499
US1.TWTR_delisted_875018,1,20190408,141000,34.9700000,34.9750000,34.9650000,34.9700000,7328
US1.TWTR_delisted_875018,1,20190408,141100,34.9650000,34.9650000,34.9383000,34.9383000,9337
US1.TWTR_delisted_875018,1,20190408,141200,34.9350000,34.9400000,34.9300000,34.9321000,10163
US1.TWTR_delisted_875018,1,20190408,141300,34.9350000,34.9400000,34.9300000,34.9400000,8131
US1.TWTR_delisted_875018,1,20190408,141400,34.9300000,34.9400000,34.9300000,34.9300000,1200
US1.TWTR_delisted_875018,1,20190408,141500,34.9400000,34.9400000,34.9241000,34.9250000,5402
US1.TWTR_delisted_875018,1,20190408,141600,34.9200000,34.9281000,34.9200000,34.9281000,1600
US1.TWTR_delisted_875018,1,20190408,141700,34.9300000,34.9400000,34.9300000,34.9367000,4900
US1.TWTR_delisted_875018,1,20190408,141800,34.9400000,34.9550000,34.9400000,34.9450000,27978
US1.TWTR_delisted_875018,1,20190408,141900,34.9500000,34.9500000,34.9300000,34.9300000,8838
US1.TWTR_delisted_875018,1,20190408,142000,34.9248000,34.9300000,34.9000000,34.9100000,21272
US1.TWTR_delisted_875018,1,20190408,142100,34.9100000,34.9150000,34.9000000,34.9000000,11366
US1.TWTR_delisted_875018,1,20190408,142200,34.8900000,34.9100000,34.8900000,34.9100000,3565
US1.TWTR_delisted_875018,1,20190408,142300,34.9000000,34.9100000,34.9000000,34.9071000,2302
US1.TWTR_delisted_875018,1,20190408,142400,34.9100000,34.9100000,34.9035000,34.9057000,8841
US1.TWTR_delisted_875018,1,20190408,142500,34.9000000,34.9000000,34.8900000,34.8900000,11691
US1.TWTR_delisted_875018,1,20190408,142600,34.8900000,34.9050000,34.8800000,34.9000000,26934
US1.TWTR_delisted_875018,1,20190408,142700,34.8950000,34.9050000,34.8900000,34.9000000,5302
US1.TWTR_delisted_875018,1,20190408,142800,34.8900000,34.9081000,34.8850000,34.8999000,21712
US1.TWTR_delisted_875018,1,20190408,142900,34.9000000,34.9000000,34.8939000,34.8952000,3625
US1.TWTR_delisted_875018,1,20190408,143000,34.9000000,34.9198000,34.9000000,34.9192000,7041
US1.TWTR_delisted_875018,1,20190408,143100,34.9150000,34.9198000,34.8950000,34.8950000,11502
US1.TWTR_delisted_875018,1,20190408,143200,34.8931000,34.9000000,34.8800000,34.8898000,3712
US1.TWTR_delisted_875018,1,20190408,143300,34.8800000,34.9000000,34.8800000,34.9000000,12945
US1.TWTR_delisted_875018,1,20190408,143400,34.8901000,34.8901000,34.8700000,34.8800000,27942
US1.TWTR_delisted_875018,1,20190408,143500,34.8789000,34.8789000,34.8600000,34.8650000,9446
US1.TWTR_delisted_875018,1,20190408,143600,34.8600000,34.8600000,34.8400000,34.8550000,21006
US1.TWTR_delisted_875018,1,20190408,143700,34.8501000,34.8700000,34.8500000,34.8550000,8116
US1.TWTR_delisted_875018,1,20190408,143800,34.8564000,34.8800000,34.8564000,34.8610000,10154
US1.TWTR_delisted_875018,1,20190408,143900,34.8600000,34.8800000,34.8500000,34.8800000,7032
US1.TWTR_delisted_875018,1,20190408,144000,34.8800000,34.8800000,34.8700000,34.8750000,7900
US1.TWTR_delisted_875018,1,20190408,144100,34.8800000,34.8900000,34.8769000,34.8900000,2500
US1.TWTR_delisted_875018,1,20190408,144200,34.8900000,34.8900000,34.8800000,34.8800000,9296
US1.TWTR_delisted_875018,1,20190408,144300,34.8845000,34.9080000,34.8714000,34.9080000,30058
US1.TWTR_delisted_875018,1,20190408,144400,34.9100000,34.9100000,34.8950000,34.9000000,7265
US1.TWTR_delisted_875018,1,20190408,144500,34.9000000,34.9000000,34.8850000,34.8850000,9936
US1.TWTR_delisted_875018,1,20190408,144600,34.8824000,34.8850000,34.8800000,34.8840000,909
US1.TWTR_delisted_875018,1,20190408,144700,34.8800000,34.8800000,34.8700000,34.8700000,11767
US1.TWTR_delisted_875018,1,20190408,144800,34.8700000,34.8863000,34.8600000,34.8863000,17641
US1.TWTR_delisted_875018,1,20190408,144900,34.8800000,34.8900000,34.8700000,34.8800000,20399
US1.TWTR_delisted_875018,1,20190408,145000,34.8800000,34.8900000,34.8800000,34.8800000,6683
US1.TWTR_delisted_875018,1,20190408,145100,34.8800000,34.8900000,34.8800000,34.8800000,5300
US1.TWTR_delisted_875018,1,20190408,145200,34.8838000,34.9100000,34.8800000,34.9000000,20019
US1.TWTR_delisted_875018,1,20190408,145300,34.9100000,34.9100000,34.9000000,34.9000000,1450
US1.TWTR_delisted_875018,1,20190408,145400,34.9100000,34.9100000,34.9000000,34.9041000,1525
US1.TWTR_delisted_875018,1,20190408,145500,34.9100000,34.9100000,34.9000000,34.9100000,745
US1.TWTR_delisted_875018,1,20190408,145600,34.9100000,34.9100000,34.9000000,34.9000000,8698
US1.TWTR_delisted_875018,1,20190408,145700,34.9100000,34.9100000,34.9050000,34.9100000,3943
US1.TWTR_delisted_875018,1,20190408,145800,34.9050000,34.9050000,34.9034000,34.9034000,700
US1.TWTR_delisted_875018,1,20190408,145900,34.9043000,34.9100000,34.9043000,34.9100000,1450
US1.TWTR_delisted_875018,1,20190408,150000,34.9100000,34.9200000,34.8900000,34.9000000,20356
US1.TWTR_delisted_875018,1,20190408,150100,34.9000000,34.9000000,34.8900000,34.8978000,29542
US1.TWTR_delisted_875018,1,20190408,150200,34.8958000,34.9050000,34.8950000,34.9050000,5030
US1.TWTR_delisted_875018,1,20190408,150300,34.9000000,34.9100000,34.9000000,34.9000000,4400
US1.TWTR_delisted_875018,1,20190408,150400,34.9000000,34.9100000,34.9000000,34.9100000,3487
US1.TWTR_delisted_875018,1,20190408,150500,34.9050000,34.9100000,34.8900000,34.8900000,11758
US1.TWTR_delisted_875018,1,20190408,150600,34.8900000,34.8900000,34.8800000,34.8819000,2856
US1.TWTR_delisted_875018,1,20190408,150700,34.8800000,34.8900000,34.8800000,34.8850000,4500
US1.TWTR_delisted_875018,1,20190408,150800,34.8900000,34.8958000,34.8850000,34.8850000,17203
US1.TWTR_delisted_875018,1,20190408,150900,34.8900000,34.8900000,34.8700000,34.8800000,10569
US1.TWTR_delisted_875018,1,20190408,151000,34.8900000,34.8900000,34.8700000,34.8800000,10115
US1.TWTR_delisted_875018,1,20190408,151100,34.8750000,34.8900000,34.8731000,34.8900000,7456
US1.TWTR_delisted_875018,1,20190408,151200,34.8900000,34.8900000,34.8800000,34.8850000,9920
US1.TWTR_delisted_875018,1,20190408,151300,34.8900000,34.8900000,34.8800000,34.8856000,6202
US1.TWTR_delisted_875018,1,20190408,151400,34.8900000,34.8900000,34.8732000,34.8800000,2396
US1.TWTR_delisted_875018,1,20190408,151500,34.8800000,34.8850000,34.8750000,34.8750000,4996
US1.TWTR_delisted_875018,1,20190408,151600,34.8700000,34.8800000,34.8700000,34.8800000,1650
US1.TWTR_delisted_875018,1,20190408,151700,34.8799000,34.8800000,34.8700000,34.8750000,2006
US1.TWTR_delisted_875018,1,20190408,151800,34.8700000,34.8700000,34.8600000,34.8650000,7490
US1.TWTR_delisted_875018,1,20190408,151900,34.8600000,34.8700000,34.8550000,34.8686000,6584
US1.TWTR_delisted_875018,1,20190408,152000,34.8700000,34.8800000,34.8650000,34.8700000,7767
US1.TWTR_delisted_875018,1,20190408,152100,34.8633000,34.8800000,34.8633000,34.8800000,2975
US1.TWTR_delisted_875018,1,20190408,152200,34.8750000,34.8800000,34.8650000,34.8700000,9868
US1.TWTR_delisted_875018,1,20190408,152300,34.8800000,34.8800000,34.8600000,34.8693000,16199
US1.TWTR_delisted_875018,1,20190408,152400,34.8600000,34.8700000,34.8600000,34.8700000,5788
US1.TWTR_delisted_875018,1,20190408,152500,34.8700000,34.8700000,34.8600000,34.8700000,5048
US1.TWTR_delisted_875018,1,20190408,152600,34.8700000,34.8700000,34.8600000,34.8700000,1200
US1.TWTR_delisted_875018,1,20190408,152700,34.8650000,34.8650000,34.8500000,34.8500000,5823
US1.TWTR_delisted_875018,1,20190408,152800,34.8600000,34.8600000,34.8400000,34.8400000,18159
US1.TWTR_delisted_875018,1,20190408,152900,34.8400000,34.8450000,34.8200000,34.8200000,20472
US1.TWTR_delisted_875018,1,20190408,153000,34.8200000,34.8300000,34.8067000,34.8200000,52077
US1.TWTR_delisted_875018,1,20190408,153100,34.8100000,34.8300000,34.8100000,34.8250000,11948
US1.TWTR_delisted_875018,1,20190408,153200,34.8200000,34.8300000,34.8100000,34.8200000,16897
US1.TWTR_delisted_875018,1,20190408,153300,34.8250000,34.8400000,34.8250000,34.8350000,6348
US1.TWTR_delisted_875018,1,20190408,153400,34.8333000,34.8550000,34.8333000,34.8500000,10194
US1.TWTR_delisted_875018,1,20190408,153500,34.8516000,34.8600000,34.8400000,34.8450000,25682
US1.TWTR_delisted_875018,1,20190408,153600,34.8450000,34.8459000,34.8400000,34.8459000,5094
US1.TWTR_delisted_875018,1,20190408,153700,34.8400000,34.8500000,34.8400000,34.8500000,1700
US1.TWTR_delisted_875018,1,20190408,153800,34.8400000,34.8600000,34.8400000,34.8500000,17535
US1.TWTR_delisted_875018,1,20190408,153900,34.8450000,34.8500000,34.8400000,34.8500000,4779
US1.TWTR_delisted_875018,1,20190408,154000,34.8400000,34.8600000,34.8300000,34.8583000,35135
US1.TWTR_delisted_875018,1,20190408,154100,34.8600000,34.8700000,34.8500000,34.8600000,22970
US1.TWTR_delisted_875018,1,20190408,154200,34.8650000,34.8800000,34.8600000,34.8800000,11966
US1.TWTR_delisted_875018,1,20190408,154300,34.8758000,34.8800000,34.8700000,34.8800000,8851
US1.TWTR_delisted_875018,1,20190408,154400,34.8800000,34.8800000,34.8700000,34.8750000,11745
US1.TWTR_delisted_875018,1,20190408,154500,34.8750000,34.8750000,34.8500000,34.8500000,27931
US1.TWTR_delisted_875018,1,20190408,154600,34.8550000,34.8600000,34.8500000,34.8500000,4575
US1.TWTR_delisted_875018,1,20190408,154700,34.8545000,34.8590000,34.8500000,34.8500000,11083
US1.TWTR_delisted_875018,1,20190408,154800,34.8550000,34.8600000,34.8500000,34.8550000,22245
US1.TWTR_delisted_875018,1,20190408,154900,34.8550000,34.8700000,34.8500000,34.8650000,30152
US1.TWTR_delisted_875018,1,20190408,155000,34.8700000,34.8700000,34.8600000,34.8650000,24654
US1.TWTR_delisted_875018,1,20190408,155100,34.8600000,34.8800000,34.8600000,34.8700000,43179
US1.TWTR_delisted_875018,1,20190408,155200,34.8700000,34.8850000,34.8700000,34.8800000,29608
US1.TWTR_delisted_875018,1,20190408,155300,34.8750000,34.8850000,34.8700000,34.8750000,18402
US1.TWTR_delisted_875018,1,20190408,155400,34.8750000,34.8850000,34.8700000,34.8800000,38074
US1.TWTR_delisted_875018,1,20190408,155500,34.8750000,34.9000000,34.8700000,34.9000000,71743
US1.TWTR_delisted_875018,1,20190408,155600,34.9000000,34.9083000,34.8700000,34.8850000,100883
US1.TWTR_delisted_875018,1,20190408,155700,34.8850000,34.8900000,34.8700000,34.8748000,64703
US1.TWTR_delisted_875018,1,20190408,155800,34.8700000,34.8750000,34.8500000,34.8550000,73831
US1.TWTR_delisted_875018,1,20190408,155900,34.8550000,34.8600000,34.8400000,34.8450000,89765
US1.TWTR_delisted_875018,1,20190408,160000,34.8400000,34.8750000,34.8400000,34.8600000,114261
US1.TWTR_delisted_875018,1,20190409,093100,34.8400000,34.9400000,34.8068000,34.8600000,150249
US1.TWTR_delisted_875018,1,20190409,093200,34.8800000,34.9700000,34.8800000,34.9600000,48308
US1.TWTR_delisted_875018,1,20190409,093300,34.9600000,35.1300000,34.9200000,35.0800000,149794
US1.TWTR_delisted_875018,1,20190409,093400,35.0600000,35.1400000,35.0100000,35.0550000,55144
US1.TWTR_delisted_875018,1,20190409,093500,35.0599000,35.0900000,34.9800000,35.0000000,76987
US1.TWTR_delisted_875018,1,20190409,093600,34.9900000,35.1100000,34.9900000,35.0900000,78822
US1.TWTR_delisted_875018,1,20190409,093700,35.1000000,35.1800000,35.0800000,35.1300000,143856
US1.TWTR_delisted_875018,1,20190409,093800,35.1300000,35.1700000,35.1000000,35.1320000,101368
US1.TWTR_delisted_875018,1,20190409,093900,35.1300000,35.2700000,35.1200000,35.2200000,162997
US1.TWTR_delisted_875018,1,20190409,094000,35.2299000,35.2500000,35.1700000,35.1700000,154366
US1.TWTR_delisted_875018,1,20190409,094100,35.1700000,35.2200000,35.1120000,35.1401000,88454
US1.TWTR_delisted_875018,1,20190409,094200,35.1300000,35.2100000,35.1000000,35.1566000,76422
US1.TWTR_delisted_875018,1,20190409,094300,35.1500000,35.1510000,35.0500000,35.0700000,74314
US1.TWTR_delisted_875018,1,20190409,094400,35.0750000,35.0850000,35.0000000,35.0500000,116920
US1.TWTR_delisted_875018,1,20190409,094500,35.0601000,35.1000000,35.0300000,35.0500000,33937
US1.TWTR_delisted_875018,1,20190409,094600,35.0400000,35.0550000,35.0000000,35.0400000,44928
US1.TWTR_delisted_875018,1,20190409,094700,35.0450000,35.0500000,35.0100000,35.0138000,52751
US1.TWTR_delisted_875018,1,20190409,094800,35.0100000,35.0100000,34.9000000,34.9900000,193421
US1.TWTR_delisted_875018,1,20190409,094900,34.9900000,35.0300000,34.9600000,34.9700000,134239
US1.TWTR_delisted_875018,1,20190409,095000,34.9800000,34.9800000,34.9105000,34.9500000,37184
US1.TWTR_delisted_875018,1,20190409,095100,34.9490000,34.9650000,34.8750000,34.9100000,78119
US1.TWTR_delisted_875018,1,20190409,095200,34.9050000,34.9300000,34.8964000,34.8964000,22307
US1.TWTR_delisted_875018,1,20190409,095300,34.8900000,34.9002000,34.8500000,34.8800000,48375
US1.TWTR_delisted_875018,1,20190409,095400,34.8800000,34.8900000,34.8400000,34.8400000,52225
US1.TWTR_delisted_875018,1,20190409,095500,34.8300000,34.9050000,34.8300000,34.8650000,30158
US1.TWTR_delisted_875018,1,20190409,095600,34.8600000,34.9400000,34.8400000,34.9400000,115701
US1.TWTR_delisted_875018,1,20190409,095700,34.9400000,34.9400000,34.8600000,34.8700000,51563
US1.TWTR_delisted_875018,1,20190409,095800,34.8600000,34.9200000,34.8400000,34.8700000,45950
US1.TWTR_delisted_875018,1,20190409,095900,34.8700000,34.9700000,34.8662000,34.9600000,63119
US1.TWTR_delisted_875018,1,20190409,100000,34.9539000,34.9900000,34.9500000,34.9900000,34208
US1.TWTR_delisted_875018,1,20190409,100100,34.9900000,35.1095000,34.9810000,35.0900000,131662
US1.TWTR_delisted_875018,1,20190409,100200,35.0850000,35.0900000,35.0500000,35.0600000,33640
US1.TWTR_delisted_875018,1,20190409,100300,35.0500000,35.0900000,35.0300000,35.0800000,40154
US1.TWTR_delisted_875018,1,20190409,100400,35.0850000,35.1400000,35.0800000,35.1300000,34397
US1.TWTR_delisted_875018,1,20190409,100500,35.1325000,35.1400000,35.1055000,35.1055000,34248
US1.TWTR_delisted_875018,1,20190409,100600,35.1100000,35.1300000,35.0802000,35.1000000,31201
US1.TWTR_delisted_875018,1,20190409,100700,35.0900000,35.1300000,35.0800000,35.1188000,19660
US1.TWTR_delisted_875018,1,20190409,100800,35.1200000,35.1500000,35.1000000,35.1400000,63073
US1.TWTR_delisted_875018,1,20190409,100900,35.1400000,35.1800000,35.1300000,35.1400000,40958
US1.TWTR_delisted_875018,1,20190409,101000,35.1500000,35.1600000,35.1300000,35.1300000,17363
US1.TWTR_delisted_875018,1,20190409,101100,35.1213000,35.1400000,35.1100000,35.1300000,53728
US1.TWTR_delisted_875018,1,20190409,101200,35.1300000,35.1400000,35.0800000,35.0900000,42042
US1.TWTR_delisted_875018,1,20190409,101300,35.0935000,35.1200000,35.0600000,35.1200000,31957
US1.TWTR_delisted_875018,1,20190409,101400,35.1153000,35.1260000,35.0900000,35.1197000,19615
US1.TWTR_delisted_875018,1,20190409,101500,35.1100000,35.1100000,35.0802000,35.1000000,19984
US1.TWTR_delisted_875018,1,20190409,101600,35.1000000,35.1300000,35.1000000,35.1300000,23846
US1.TWTR_delisted_875018,1,20190409,101700,35.1200000,35.1250000,35.1000000,35.1000000,13193
US1.TWTR_delisted_875018,1,20190409,101800,35.1100000,35.1150000,35.1000000,35.1000000,12186
US1.TWTR_delisted_875018,1,20190409,101900,35.1100000,35.1300000,35.0950000,35.1300000,45444
US1.TWTR_delisted_875018,1,20190409,102000,35.1250000,35.2100000,35.1230000,35.2100000,84565
US1.TWTR_delisted_875018,1,20190409,102100,35.2050000,35.2500000,35.2000000,35.2400000,229420
US1.TWTR_delisted_875018,1,20190409,102200,35.2400000,35.3600000,35.2400000,35.3200000,202497
US1.TWTR_delisted_875018,1,20190409,102300,35.3100000,35.3200000,35.2700000,35.3200000,124521
US1.TWTR_delisted_875018,1,20190409,102400,35.3190000,35.3200000,35.2900000,35.3000000,63846
US1.TWTR_delisted_875018,1,20190409,102500,35.3000000,35.3090000,35.2620000,35.2850000,32079
US1.TWTR_delisted_875018,1,20190409,102600,35.2850000,35.3800000,35.2800000,35.3650000,138507
US1.TWTR_delisted_875018,1,20190409,102700,35.3600000,35.3700000,35.3300000,35.3450000,20360
US1.TWTR_delisted_875018,1,20190409,102800,35.3300000,35.3500000,35.2900000,35.3000000,62045
US1.TWTR_delisted_875018,1,20190409,102900,35.3100000,35.3900000,35.2941000,35.3500000,89112
US1.TWTR_delisted_875018,1,20190409,103000,35.3500000,35.3600000,35.3100000,35.3200000,55688
US1.TWTR_delisted_875018,1,20190409,103100,35.3200000,35.3350000,35.3000000,35.3200000,32274
US1.TWTR_delisted_875018,1,20190409,103200,35.3100000,35.3266000,35.2900000,35.3100000,39650
US1.TWTR_delisted_875018,1,20190409,103300,35.3100000,35.3200000,35.2736000,35.2750000,126005
US1.TWTR_delisted_875018,1,20190409,103400,35.2732000,35.3350000,35.2732000,35.3350000,48679
US1.TWTR_delisted_875018,1,20190409,103500,35.3300000,35.3700000,35.3100000,35.3600000,72729
US1.TWTR_delisted_875018,1,20190409,103600,35.3600000,35.3662000,35.3100000,35.3100000,12076
US1.TWTR_delisted_875018,1,20190409,103700,35.3100000,35.3300000,35.3000000,35.3127000,50511
US1.TWTR_delisted_875018,1,20190409,103800,35.3100000,35.3578000,35.3100000,35.3552000,56357
US1.TWTR_delisted_875018,1,20190409,103900,35.3600000,35.3700000,35.3300000,35.3300000,19123
US1.TWTR_delisted_875018,1,20190409,104000,35.3200000,35.3250000,35.3000000,35.3114000,46132
US1.TWTR_delisted_875018,1,20190409,104100,35.3100000,35.3118000,35.2950000,35.3000000,176162
US1.TWTR_delisted_875018,1,20190409,104200,35.3000000,35.3050000,35.2600000,35.2600000,95125
US1.TWTR_delisted_875018,1,20190409,104300,35.2600000,35.2700000,35.2100000,35.2200000,72714
US1.TWTR_delisted_875018,1,20190409,104400,35.2300000,35.2800000,35.2200000,35.2600000,63561
US1.TWTR_delisted_875018,1,20190409,104500,35.2600000,35.2600000,35.1500000,35.1600000,36371
US1.TWTR_delisted_875018,1,20190409,104600,35.1600000,35.1650000,35.1200000,35.1500000,66417
US1.TWTR_delisted_875018,1,20190409,104700,35.1400000,35.1456000,35.0800000,35.1000000,29742
US1.TWTR_delisted_875018,1,20190409,104800,35.0900000,35.1000000,35.0500000,35.0614000,143225
US1.TWTR_delisted_875018,1,20190409,104900,35.0650000,35.0700000,35.0300000,35.0650000,52756
US1.TWTR_delisted_875018,1,20190409,105000,35.0600000,35.0750000,35.0524000,35.0558000,25888
US1.TWTR_delisted_875018,1,20190409,105100,35.0600000,35.0700000,35.0400000,35.0450000,35959
US1.TWTR_delisted_875018,1,20190409,105200,35.0450000,35.0700000,35.0400000,35.0600000,35417
US1.TWTR_delisted_875018,1,20190409,105300,35.0650000,35.0650000,35.0500000,35.0550000,15820
US1.TWTR_delisted_875018,1,20190409,105400,35.0550000,35.0700000,35.0407000,35.0408000,31936
US1.TWTR_delisted_875018,1,20190409,105500,35.0450000,35.0800000,35.0350000,35.0758000,31404
US1.TWTR_delisted_875018,1,20190409,105600,35.0700000,35.0800000,34.9800000,34.9800000,71175
US1.TWTR_delisted_875018,1,20190409,105700,34.9801000,34.9850000,34.9400000,34.9450000,43215
US1.TWTR_delisted_875018,1,20190409,105800,34.9404000,34.9500000,34.9100000,34.9500000,68508
US1.TWTR_delisted_875018,1,20190409,105900,34.9543000,34.9650000,34.9300000,34.9450000,80893
US1.TWTR_delisted_875018,1,20190409,110000,34.9400000,35.0100000,34.9375000,34.9900000,80852
US1.TWTR_delisted_875018,1,20190409,110100,34.9800000,35.0100000,34.9600000,34.9766000,50405
US1.TWTR_delisted_875018,1,20190409,110200,34.9800000,35.0057000,34.9700000,34.9950000,27512
US1.TWTR_delisted_875018,1,20190409,110300,35.0000000,35.0366000,35.0000000,35.0300000,24507
US1.TWTR_delisted_875018,1,20190409,110400,35.0300000,35.0800000,35.0200000,35.0785000,19670
US1.TWTR_delisted_875018,1,20190409,110500,35.0800000,35.1300000,35.0800000,35.1204000,64294
US1.TWTR_delisted_875018,1,20190409,110600,35.1200000,35.1400000,35.1100000,35.1400000,20897
US1.TWTR_delisted_875018,1,20190409,110700,35.1350000,35.1500000,35.1004000,35.1050000,23379
US1.TWTR_delisted_875018,1,20190409,110800,35.1015000,35.1400000,35.0900000,35.1400000,22008
US1.TWTR_delisted_875018,1,20190409,110900,35.1350000,35.1350000,35.1100000,35.1150000,4225
US1.TWTR_delisted_875018,1,20190409,111000,35.1150000,35.1150000,35.0900000,35.0900000,10922
US1.TWTR_delisted_875018,1,20190409,111100,35.0800000,35.1450000,35.0800000,35.1300000,38813
US1.TWTR_delisted_875018,1,20190409,111200,35.1300000,35.1600000,35.1300000,35.1500000,20209
US1.TWTR_delisted_875018,1,20190409,111300,35.1600000,35.1700000,35.1500000,35.1550000,22978
US1.TWTR_delisted_875018,1,20190409,111400,35.1500000,35.1700000,35.1500000,35.1700000,7090
US1.TWTR_delisted_875018,1,20190409,111500,35.1600000,35.1950000,35.1600000,35.1950000,19256
US1.TWTR_delisted_875018,1,20190409,111600,35.1950000,35.2050000,35.1600000,35.2000000,20759
US1.TWTR_delisted_875018,1,20190409,111700,35.2000000,35.2050000,35.1800000,35.2050000,8324
US1.TWTR_delisted_875018,1,20190409,111800,35.2100000,35.2100000,35.2000000,35.2000000,8127
US1.TWTR_delisted_875018,1,20190409,111900,35.2006000,35.2400000,35.2000000,35.2200000,26587
US1.TWTR_delisted_875018,1,20190409,112000,35.2100000,35.2100000,35.1400000,35.1400000,29649
US1.TWTR_delisted_875018,1,20190409,112100,35.1450000,35.1700000,35.1400000,35.1600000,27194
US1.TWTR_delisted_875018,1,20190409,112200,35.1500000,35.1500000,35.1100000,35.1200000,18063
US1.TWTR_delisted_875018,1,20190409,112300,35.1200000,35.1200000,35.0701000,35.1000000,11251
US1.TWTR_delisted_875018,1,20190409,112400,35.1000000,35.1200000,35.1000000,35.1200000,15168
US1.TWTR_delisted_875018,1,20190409,112500,35.1138000,35.1200000,35.1100000,35.1200000,16350
US1.TWTR_delisted_875018,1,20190409,112600,35.1100000,35.1200000,35.1000000,35.1000000,29861
US1.TWTR_delisted_875018,1,20190409,112700,35.1050000,35.1250000,35.1050000,35.1100000,6165
US1.TWTR_delisted_875018,1,20190409,112800,35.1100000,35.1500000,35.1100000,35.1500000,20236
US1.TWTR_delisted_875018,1,20190409,112900,35.1500000,35.1700000,35.1500000,35.1500000,6125
US1.TWTR_delisted_875018,1,20190409,113000,35.1500000,35.1600000,35.1400000,35.1450000,9065
US1.TWTR_delisted_875018,1,20190409,113100,35.1400000,35.1550000,35.1235000,35.1550000,10811
US1.TWTR_delisted_875018,1,20190409,113200,35.1501000,35.1650000,35.1500000,35.1600000,5784
US1.TWTR_delisted_875018,1,20190409,113300,35.1600000,35.1600000,35.1500000,35.1600000,6535
US1.TWTR_delisted_875018,1,20190409,113400,35.1550000,35.1700000,35.1250000,35.1300000,11664
US1.TWTR_delisted_875018,1,20190409,113500,35.1300000,35.1350000,35.1000000,35.1100000,29491
US1.TWTR_delisted_875018,1,20190409,113600,35.1100000,35.1500000,35.1000000,35.1500000,7830
US1.TWTR_delisted_875018,1,20190409,113700,35.1500000,35.1700000,35.1500000,35.1700000,9720
US1.TWTR_delisted_875018,1,20190409,113800,35.1700000,35.1800000,35.1500000,35.1510000,4819
US1.TWTR_delisted_875018,1,20190409,113900,35.1500000,35.1500000,35.1300000,35.1500000,6105
US1.TWTR_delisted_875018,1,20190409,114000,35.1434000,35.1434000,35.1200000,35.1350000,40956
US1.TWTR_delisted_875018,1,20190409,114100,35.1350000,35.1900000,35.1300000,35.1750000,56426
US1.TWTR_delisted_875018,1,20190409,114200,35.1700000,35.2050000,35.1700000,35.2000000,25195
US1.TWTR_delisted_875018,1,20190409,114300,35.1950000,35.2000000,35.1700000,35.1800000,34981
US1.TWTR_delisted_875018,1,20190409,114400,35.1800000,35.1900000,35.1700000,35.1800000,12538
US1.TWTR_delisted_875018,1,20190409,114500,35.1800000,35.1900000,35.1700000,35.1900000,8729
US1.TWTR_delisted_875018,1,20190409,114600,35.2000000,35.2200000,35.2000000,35.2050000,12164
US1.TWTR_delisted_875018,1,20190409,114700,35.2000000,35.2100000,35.1900000,35.1950000,18670
US1.TWTR_delisted_875018,1,20190409,114800,35.1951000,35.1951000,35.1707000,35.1900000,7300
US1.TWTR_delisted_875018,1,20190409,114900,35.1898000,35.1900000,35.1800000,35.1900000,4009
US1.TWTR_delisted_875018,1,20190409,115000,35.1900000,35.2000000,35.1800000,35.2000000,3204
US1.TWTR_delisted_875018,1,20190409,115100,35.2000000,35.2000000,35.1730000,35.1800000,7005
US1.TWTR_delisted_875018,1,20190409,115200,35.1800000,35.1800000,35.1714000,35.1714000,3704
US1.TWTR_delisted_875018,1,20190409,115300,35.1800000,35.1850000,35.1500000,35.1529000,12630
US1.TWTR_delisted_875018,1,20190409,115400,35.1500000,35.1500000,35.1300000,35.1398000,25201
US1.TWTR_delisted_875018,1,20190409,115500,35.1396000,35.1550000,35.1396000,35.1500000,8036
US1.TWTR_delisted_875018,1,20190409,115600,35.1600000,35.1700000,35.1503000,35.1600000,3675
US1.TWTR_delisted_875018,1,20190409,115700,35.1600000,35.1700000,35.1599000,35.1676000,2700
US1.TWTR_delisted_875018,1,20190409,115800,35.1700000,35.1700000,35.1400000,35.1400000,5837
US1.TWTR_delisted_875018,1,20190409,115900,35.1500000,35.1500000,35.1400000,35.1400000,1703
US1.TWTR_delisted_875018,1,20190409,120000,35.1400000,35.1400000,35.1150000,35.1150000,13674
US1.TWTR_delisted_875018,1,20190409,120100,35.1100000,35.1200000,35.1000000,35.1010000,16542
US1.TWTR_delisted_875018,1,20190409,120200,35.1000000,35.1350000,35.1000000,35.1300000,15319
US1.TWTR_delisted_875018,1,20190409,120300,35.1300000,35.1300000,35.1150000,35.1300000,6200
US1.TWTR_delisted_875018,1,20190409,120400,35.1300000,35.1500000,35.1300000,35.1489000,5388
US1.TWTR_delisted_875018,1,20190409,120500,35.1500000,35.1700000,35.1500000,35.1550000,6934
US1.TWTR_delisted_875018,1,20190409,120600,35.1500000,35.1650000,35.1500000,35.1533000,3900
US1.TWTR_delisted_875018,1,20190409,120700,35.1562000,35.1750000,35.1562000,35.1688000,4583
US1.TWTR_delisted_875018,1,20190409,120800,35.1701000,35.1722000,35.1632000,35.1651000,6435
US1.TWTR_delisted_875018,1,20190409,120900,35.1600000,35.1650000,35.1400000,35.1400000,5940
US1.TWTR_delisted_875018,1,20190409,121000,35.1400000,35.1500000,35.1400000,35.1400000,3261
US1.TWTR_delisted_875018,1,20190409,121100,35.1400000,35.1400000,35.1300000,35.1317000,1587
US1.TWTR_delisted_875018,1,20190409,121200,35.1400000,35.1750000,35.1400000,35.1700000,16235
US1.TWTR_delisted_875018,1,20190409,121300,35.1750000,35.2000000,35.1700000,35.2000000,24468
US1.TWTR_delisted_875018,1,20190409,121400,35.2000000,35.2200000,35.2000000,35.2122000,15241
US1.TWTR_delisted_875018,1,20190409,121500,35.2100000,35.2150000,35.2000000,35.2100000,4357
US1.TWTR_delisted_875018,1,20190409,121600,35.2165000,35.2200000,35.2100000,35.2150000,6734
US1.TWTR_delisted_875018,1,20190409,121700,35.2100000,35.2600000,35.2000000,35.2400000,52738
US1.TWTR_delisted_875018,1,20190409,121800,35.2497000,35.2900000,35.2497000,35.2639000,89208
US1.TWTR_delisted_875018,1,20190409,121900,35.2700000,35.3300000,35.2600000,35.3068000,124937
US1.TWTR_delisted_875018,1,20190409,122000,35.3000000,35.3250000,35.2600000,35.2949000,106365
US1.TWTR_delisted_875018,1,20190409,122100,35.3000000,35.3298000,35.2671000,35.3167000,93431
US1.TWTR_delisted_875018,1,20190409,122200,35.3200000,35.3600000,35.3100000,35.3319000,136861
US1.TWTR_delisted_875018,1,20190409,122300,35.3400000,35.3600000,35.3400000,35.3500000,72148
US1.TWTR_delisted_875018,1,20190409,122400,35.3500000,35.3600000,35.3300000,35.3300000,48723
US1.TWTR_delisted_875018,1,20190409,122500,35.3247000,35.3600000,35.3200000,35.3566000,36140
US1.TWTR_delisted_875018,1,20190409,122600,35.3599000,35.3800000,35.3415000,35.3800000,47338
US1.TWTR_delisted_875018,1,20190409,122700,35.3780000,35.3800000,35.3400000,35.3400000,57032
US1.TWTR_delisted_875018,1,20190409,122800,35.3300000,35.3399000,35.3000000,35.3085000,30204
US1.TWTR_delisted_875018,1,20190409,122900,35.3180000,35.3200000,35.3000000,35.3100000,31765
US1.TWTR_delisted_875018,1,20190409,123000,35.3050000,35.3100000,35.2800000,35.2899000,17912
US1.TWTR_delisted_875018,1,20190409,123100,35.2900000,35.3390000,35.2853000,35.3250000,36903
US1.TWTR_delisted_875018,1,20190409,123200,35.3299000,35.3350000,35.3100000,35.3300000,19320
US1.TWTR_delisted_875018,1,20190409,123300,35.3250000,35.3500000,35.3200000,35.3366000,13631
US1.TWTR_delisted_875018,1,20190409,123400,35.3300000,35.3380000,35.3100000,35.3377000,23068
US1.TWTR_delisted_875018,1,20190409,123500,35.3300000,35.3350000,35.3100000,35.3200000,14260
US1.TWTR_delisted_875018,1,20190409,123600,35.3200000,35.3267000,35.3100000,35.3150000,13031
US1.TWTR_delisted_875018,1,20190409,123700,35.3150000,35.3500000,35.3150000,35.3407000,27752
US1.TWTR_delisted_875018,1,20190409,123800,35.3300000,35.3400000,35.3100000,35.3330000,10353
US1.TWTR_delisted_875018,1,20190409,123900,35.3356000,35.3400000,35.3300000,35.3397000,8538
US1.TWTR_delisted_875018,1,20190409,124000,35.3350000,35.3399000,35.3100000,35.3100000,17830
US1.TWTR_delisted_875018,1,20190409,124100,35.3050000,35.3500000,35.3000000,35.3450000,48957
US1.TWTR_delisted_875018,1,20190409,124200,35.3450000,35.3600000,35.3321000,35.3513000,14920
US1.TWTR_delisted_875018,1,20190409,124300,35.3500000,35.3700000,35.3500000,35.3600000,16290
US1.TWTR_delisted_875018,1,20190409,124400,35.3625000,35.3700000,35.3600000,35.3650000,21383
US1.TWTR_delisted_875018,1,20190409,124500,35.3600000,35.3600000,35.3247000,35.3250000,18179
US1.TWTR_delisted_875018,1,20190409,124600,35.3285000,35.3350000,35.3150000,35.3275000,40367
US1.TWTR_delisted_875018,1,20190409,124700,35.3200000,35.3300000,35.3100000,35.3150000,21322
US1.TWTR_delisted_875018,1,20190409,124800,35.3003000,35.3151000,35.2950000,35.3100000,18300
US1.TWTR_delisted_875018,1,20190409,124900,35.3100000,35.3500000,35.3100000,35.3500000,11993
US1.TWTR_delisted_875018,1,20190409,125000,35.3410000,35.3600000,35.3100000,35.3200000,15449
US1.TWTR_delisted_875018,1,20190409,125100,35.3200000,35.3200000,35.3132000,35.3187000,14817
US1.TWTR_delisted_875018,1,20190409,125200,35.3153000,35.3200000,35.3000000,35.3037000,24946
US1.TWTR_delisted_875018,1,20190409,125300,35.3051000,35.3299000,35.3000000,35.3100000,13243
US1.TWTR_delisted_875018,1,20190409,125400,35.3100000,35.3150000,35.2950000,35.3053000,29836
US1.TWTR_delisted_875018,1,20190409,125500,35.3000000,35.3100000,35.3000000,35.3100000,15852
US1.TWTR_delisted_875018,1,20190409,125600,35.3100000,35.3450000,35.3050000,35.3400000,22236
US1.TWTR_delisted_875018,1,20190409,125700,35.3400000,35.3500000,35.3300000,35.3500000,7375
US1.TWTR_delisted_875018,1,20190409,125800,35.3400000,35.3500000,35.3343000,35.3343000,14050
US1.TWTR_delisted_875018,1,20190409,125900,35.3300000,35.3500000,35.3300000,35.3500000,7658
US1.TWTR_delisted_875018,1,20190409,130000,35.3500000,35.3600000,35.3000000,35.3000000,14013
US1.TWTR_delisted_875018,1,20190409,130100,35.3099000,35.3250000,35.2950000,35.3200000,32946
US1.TWTR_delisted_875018,1,20190409,130200,35.3200000,35.3600000,35.3150000,35.3600000,18543
US1.TWTR_delisted_875018,1,20190409,130300,35.3550000,35.3550000,35.3400000,35.3484000,9634
US1.TWTR_delisted_875018,1,20190409,130400,35.3478000,35.3550000,35.3406000,35.3482000,3800
US1.TWTR_delisted_875018,1,20190409,130500,35.3450000,35.3500000,35.3300000,35.3443000,18603
US1.TWTR_delisted_875018,1,20190409,130600,35.3466000,35.3466000,35.3300000,35.3400000,4800
US1.TWTR_delisted_875018,1,20190409,130700,35.3400000,35.3400000,35.3102000,35.3150000,22600
US1.TWTR_delisted_875018,1,20190409,130800,35.3200000,35.3300000,35.3100000,35.3300000,8247
US1.TWTR_delisted_875018,1,20190409,130900,35.3258000,35.3300000,35.3118000,35.3200000,10266
US1.TWTR_delisted_875018,1,20190409,131000,35.3200000,35.3200000,35.3000000,35.3000000,7610
US1.TWTR_delisted_875018,1,20190409,131100,35.3050000,35.3200000,35.2900000,35.3200000,39464
US1.TWTR_delisted_875018,1,20190409,131200,35.3200000,35.3370000,35.3200000,35.3370000,13697
US1.TWTR_delisted_875018,1,20190409,131300,35.3338000,35.3485000,35.3300000,35.3403000,8182
US1.TWTR_delisted_875018,1,20190409,131400,35.3400000,35.3500000,35.3275000,35.3348000,13912
US1.TWTR_delisted_875018,1,20190409,131500,35.3300000,35.3300000,35.3100000,35.3152000,10512
US1.TWTR_delisted_875018,1,20190409,131600,35.3172000,35.3200000,35.2950000,35.3026000,18946
US1.TWTR_delisted_875018,1,20190409,131700,35.3037000,35.3200000,35.3000000,35.3170000,5911
US1.TWTR_delisted_875018,1,20190409,131800,35.3109000,35.3157000,35.3000000,35.3050000,22634
US1.TWTR_delisted_875018,1,20190409,131900,35.3100000,35.3300000,35.2500000,35.2500000,123424
US1.TWTR_delisted_875018,1,20190409,132000,35.2500000,35.3000000,35.2500000,35.2800000,54177
US1.TWTR_delisted_875018,1,20190409,132100,35.2800000,35.2900000,35.2750000,35.2900000,9720
US1.TWTR_delisted_875018,1,20190409,132200,35.2900000,35.3000000,35.2700000,35.2800000,19324
US1.TWTR_delisted_875018,1,20190409,132300,35.2799000,35.2800000,35.2700000,35.2700000,3632
US1.TWTR_delisted_875018,1,20190409,132400,35.2750000,35.2750000,35.2433000,35.2650000,38294
US1.TWTR_delisted_875018,1,20190409,132500,35.2632000,35.2650000,35.2400000,35.2532000,39139
US1.TWTR_delisted_875018,1,20190409,132600,35.2500000,35.2550000,35.2200000,35.2401000,47839
US1.TWTR_delisted_875018,1,20190409,132700,35.2400000,35.2500000,35.2300000,35.2500000,6500
US1.TWTR_delisted_875018,1,20190409,132800,35.2300000,35.2400000,35.2200000,35.2350000,10967
US1.TWTR_delisted_875018,1,20190409,132900,35.2300000,35.2550000,35.2300000,35.2400000,7300
US1.TWTR_delisted_875018,1,20190409,133000,35.2450000,35.2600000,35.2400000,35.2600000,15863
US1.TWTR_delisted_875018,1,20190409,133100,35.2500000,35.2500000,35.2200000,35.2246000,102269
US1.TWTR_delisted_875018,1,20190409,133200,35.2300000,35.2300000,35.2250000,35.2299000,2713
US1.TWTR_delisted_875018,1,20190409,133300,35.2248000,35.2350000,35.1864000,35.2000000,35218
US1.TWTR_delisted_875018,1,20190409,133400,35.2000000,35.2100000,35.1800000,35.1900000,57809
US1.TWTR_delisted_875018,1,20190409,133500,35.1900000,35.1950000,35.1600000,35.1708000,25632
US1.TWTR_delisted_875018,1,20190409,133600,35.1737000,35.2000000,35.1737000,35.1848000,19230
US1.TWTR_delisted_875018,1,20190409,133700,35.1900000,35.2100000,35.1850000,35.2000000,11513
US1.TWTR_delisted_875018,1,20190409,133800,35.1984000,35.2100000,35.1600000,35.1748000,29766
US1.TWTR_delisted_875018,1,20190409,133900,35.1800000,35.1900000,35.1800000,35.1893000,7107
US1.TWTR_delisted_875018,1,20190409,134000,35.1883000,35.1900000,35.1800000,35.1900000,12967
US1.TWTR_delisted_875018,1,20190409,134100,35.1900000,35.1900000,35.1300000,35.1647000,47070
US1.TWTR_delisted_875018,1,20190409,134200,35.1600000,35.1700000,35.1500000,35.1700000,9822
US1.TWTR_delisted_875018,1,20190409,134300,35.1800000,35.1800000,35.1499000,35.1600000,22211
US1.TWTR_delisted_875018,1,20190409,134400,35.1533000,35.1553000,35.1200000,35.1397000,48279
US1.TWTR_delisted_875018,1,20190409,134500,35.1350000,35.1700000,35.1200000,35.1600000,38632
US1.TWTR_delisted_875018,1,20190409,134600,35.1600000,35.1700000,35.1464000,35.1600000,7697
US1.TWTR_delisted_875018,1,20190409,134700,35.1630000,35.1696000,35.1477000,35.1477000,12834
US1.TWTR_delisted_875018,1,20190409,134800,35.1552000,35.1600000,35.1500000,35.1600000,5000
US1.TWTR_delisted_875018,1,20190409,134900,35.1550000,35.1566000,35.1300000,35.1410000,25284
US1.TWTR_delisted_875018,1,20190409,135000,35.1480000,35.1500000,35.1399000,35.1400000,7974
US1.TWTR_delisted_875018,1,20190409,135100,35.1400000,35.1400000,35.1000000,35.1097000,16444
US1.TWTR_delisted_875018,1,20190409,135200,35.1100000,35.1100000,35.0650000,35.0650000,42225
US1.TWTR_delisted_875018,1,20190409,135300,35.0650000,35.0700000,35.0400000,35.0600000,34113
US1.TWTR_delisted_875018,1,20190409,135400,35.0567000,35.0700000,35.0500000,35.0500000,14506
US1.TWTR_delisted_875018,1,20190409,135500,35.0400000,35.0700000,35.0300000,35.0600000,23336
US1.TWTR_delisted_875018,1,20190409,135600,35.0550000,35.0700000,35.0500000,35.0600000,30262
US1.TWTR_delisted_875018,1,20190409,135700,35.0600000,35.0677000,35.0500000,35.0600000,14250
US1.TWTR_delisted_875018,1,20190409,135800,35.0600000,35.0690000,35.0500000,35.0690000,29287
US1.TWTR_delisted_875018,1,20190409,135900,35.0700000,35.1000000,35.0650000,35.1000000,36822
US1.TWTR_delisted_875018,1,20190409,140000,35.0950000,35.1030000,35.0800000,35.0800000,27011
US1.TWTR_delisted_875018,1,20190409,140100,35.0800000,35.0800000,35.0550000,35.0600000,7951
US1.TWTR_delisted_875018,1,20190409,140200,35.0500000,35.0600000,35.0500000,35.0550000,19576
US1.TWTR_delisted_875018,1,20190409,140300,35.0550000,35.0550000,35.0200000,35.0300000,32896
US1.TWTR_delisted_875018,1,20190409,140400,35.0384000,35.0699000,35.0384000,35.0600000,35752
US1.TWTR_delisted_875018,1,20190409,140500,35.0500000,35.0600000,35.0400000,35.0550000,9000
US1.TWTR_delisted_875018,1,20190409,140600,35.0550000,35.0600000,35.0500000,35.0557000,10318
US1.TWTR_delisted_875018,1,20190409,140700,35.0600000,35.0600000,35.0300000,35.0400000,4300
US1.TWTR_delisted_875018,1,20190409,140800,35.0400000,35.0400000,35.0250000,35.0250000,4635
US1.TWTR_delisted_875018,1,20190409,140900,35.0200000,35.0300000,35.0150000,35.0200000,13814
US1.TWTR_delisted_875018,1,20190409,141000,35.0250000,35.0300000,35.0162000,35.0265000,6376
US1.TWTR_delisted_875018,1,20190409,141100,35.0300000,35.0400000,35.0300000,35.0350000,3430
US1.TWTR_delisted_875018,1,20190409,141200,35.0300000,35.0357000,35.0250000,35.0300000,8056
US1.TWTR_delisted_875018,1,20190409,141300,35.0209000,35.0300000,35.0209000,35.0300000,6015
US1.TWTR_delisted_875018,1,20190409,141400,35.0299000,35.0857000,35.0200000,35.0800000,67449
US1.TWTR_delisted_875018,1,20190409,141500,35.0900000,35.1000000,35.0850000,35.1000000,34188
US1.TWTR_delisted_875018,1,20190409,141600,35.0950000,35.1100000,35.0900000,35.0940000,15849
US1.TWTR_delisted_875018,1,20190409,141700,35.1000000,35.1082000,35.0953000,35.1082000,7092
US1.TWTR_delisted_875018,1,20190409,141800,35.1100000,35.1500000,35.1073000,35.1450000,14063
US1.TWTR_delisted_875018,1,20190409,141900,35.1500000,35.1550000,35.1200000,35.1300000,22547
US1.TWTR_delisted_875018,1,20190409,142000,35.1300000,35.1300000,35.1100000,35.1150000,7039
US1.TWTR_delisted_875018,1,20190409,142100,35.1100000,35.1200000,35.1002000,35.1050000,7881
US1.TWTR_delisted_875018,1,20190409,142200,35.1033000,35.1100000,35.1000000,35.1000000,5519
US1.TWTR_delisted_875018,1,20190409,142300,35.1000000,35.1091000,35.0900000,35.1046000,20343
US1.TWTR_delisted_875018,1,20190409,142400,35.1000000,35.1200000,35.1000000,35.1050000,21450
US1.TWTR_delisted_875018,1,20190409,142500,35.1000000,35.1000000,35.0600000,35.0700000,23517
US1.TWTR_delisted_875018,1,20190409,142600,35.0700000,35.0800000,35.0600000,35.0650000,11620
US1.TWTR_delisted_875018,1,20190409,142700,35.0650000,35.0741000,35.0600000,35.0650000,14184
US1.TWTR_delisted_875018,1,20190409,142800,35.0600000,35.0600000,35.0250000,35.0268000,20735
US1.TWTR_delisted_875018,1,20190409,142900,35.0300000,35.0300000,35.0100000,35.0150000,9315
US1.TWTR_delisted_875018,1,20190409,143000,35.0150000,35.0350000,35.0100000,35.0300000,21908
US1.TWTR_delisted_875018,1,20190409,143100,35.0300000,35.0600000,35.0300000,35.0600000,8312
US1.TWTR_delisted_875018,1,20190409,143200,35.0600000,35.0700000,35.0500000,35.0650000,11322
US1.TWTR_delisted_875018,1,20190409,143300,35.0650000,35.0699000,35.0600000,35.0689000,11447
US1.TWTR_delisted_875018,1,20190409,143400,35.0700000,35.1000000,35.0600000,35.0801000,52961
US1.TWTR_delisted_875018,1,20190409,143500,35.0863000,35.1098000,35.0860000,35.0900000,13000
US1.TWTR_delisted_875018,1,20190409,143600,35.1000000,35.1000000,35.0900000,35.0950000,3798
US1.TWTR_delisted_875018,1,20190409,143700,35.1000000,35.1000000,35.0900000,35.0900000,1752
US1.TWTR_delisted_875018,1,20190409,143800,35.1000000,35.1100000,35.0900000,35.0900000,19790
US1.TWTR_delisted_875018,1,20190409,143900,35.0951000,35.1200000,35.0951000,35.1169000,11411
US1.TWTR_delisted_875018,1,20190409,144000,35.1100000,35.1100000,35.0950000,35.1000000,19100
US1.TWTR_delisted_875018,1,20190409,144100,35.1000000,35.1100000,35.0800000,35.0850000,18190
US1.TWTR_delisted_875018,1,20190409,144200,35.0800000,35.0998000,35.0800000,35.0950000,18959
US1.TWTR_delisted_875018,1,20190409,144300,35.0900000,35.0950000,35.0700000,35.0750000,16534
US1.TWTR_delisted_875018,1,20190409,144400,35.0800000,35.0800000,35.0600000,35.0750000,27083
US1.TWTR_delisted_875018,1,20190409,144500,35.0700000,35.0800000,35.0635000,35.0797000,7500
US1.TWTR_delisted_875018,1,20190409,144600,35.0800000,35.0900000,35.0800000,35.0850000,2123
US1.TWTR_delisted_875018,1,20190409,144700,35.0869000,35.1000000,35.0700000,35.0969000,14868
US1.TWTR_delisted_875018,1,20190409,144800,35.0900000,35.1050000,35.0900000,35.1050000,12595
US1.TWTR_delisted_875018,1,20190409,144900,35.1050000,35.1050000,35.0900000,35.0913000,20718
US1.TWTR_delisted_875018,1,20190409,145000,35.1000000,35.1300000,35.1000000,35.1200000,10390
US1.TWTR_delisted_875018,1,20190409,145100,35.1200000,35.1350000,35.1200000,35.1284000,9042
US1.TWTR_delisted_875018,1,20190409,145200,35.1300000,35.1400000,35.1200000,35.1300000,14251
US1.TWTR_delisted_875018,1,20190409,145300,35.1231000,35.1450000,35.1200000,35.1400000,11207
US1.TWTR_delisted_875018,1,20190409,145400,35.1400000,35.1450000,35.1200000,35.1400000,5677
US1.TWTR_delisted_875018,1,20190409,145500,35.1301000,35.1350000,35.1200000,35.1300000,28822
US1.TWTR_delisted_875018,1,20190409,145600,35.1299000,35.1400000,35.1200000,35.1300000,6155
US1.TWTR_delisted_875018,1,20190409,145700,35.1260000,35.1300000,35.0942000,35.0950000,13607
US1.TWTR_delisted_875018,1,20190409,145800,35.0972000,35.1057000,35.0950000,35.1008000,4513
US1.TWTR_delisted_875018,1,20190409,145900,35.1000000,35.1100000,35.1000000,35.1071000,14929
US1.TWTR_delisted_875018,1,20190409,150000,35.1100000,35.1100000,35.1015000,35.1050000,10482
US1.TWTR_delisted_875018,1,20190409,150100,35.1163000,35.1200000,35.1000000,35.1200000,47399
US1.TWTR_delisted_875018,1,20190409,150200,35.1300000,35.1300000,35.1150000,35.1166000,9298
US1.TWTR_delisted_875018,1,20190409,150300,35.1167000,35.1200000,35.0950000,35.0989000,11153
US1.TWTR_delisted_875018,1,20190409,150400,35.1000000,35.1200000,35.1000000,35.1151000,5938
US1.TWTR_delisted_875018,1,20190409,150500,35.1157000,35.1200000,35.1050000,35.1100000,8927
US1.TWTR_delisted_875018,1,20190409,150600,35.1200000,35.1200000,35.0850000,35.0900000,16149
US1.TWTR_delisted_875018,1,20190409,150700,35.0900000,35.0900000,35.0800000,35.0870000,4702
US1.TWTR_delisted_875018,1,20190409,150800,35.0900000,35.1150000,35.0900000,35.1150000,30392
US1.TWTR_delisted_875018,1,20190409,150900,35.1100000,35.1151000,35.1100000,35.1100000,17625
US1.TWTR_delisted_875018,1,20190409,151000,35.1150000,35.1300000,35.1100000,35.1300000,6618
US1.TWTR_delisted_875018,1,20190409,151100,35.1350000,35.1500000,35.1300000,35.1400000,16953
US1.TWTR_delisted_875018,1,20190409,151200,35.1490000,35.1600000,35.1400000,35.1500000,29484
US1.TWTR_delisted_875018,1,20190409,151300,35.1550000,35.1700000,35.1550000,35.1600000,4251
US1.TWTR_delisted_875018,1,20190409,151400,35.1600000,35.1750000,35.1600000,35.1600000,35346
US1.TWTR_delisted_875018,1,20190409,151500,35.1550000,35.1550000,35.1300000,35.1357000,17004
US1.TWTR_delisted_875018,1,20190409,151600,35.1300000,35.1600000,35.1247000,35.1500000,26924
US1.TWTR_delisted_875018,1,20190409,151700,35.1500000,35.1501000,35.1300000,35.1450000,16155
US1.TWTR_delisted_875018,1,20190409,151800,35.1412000,35.1472000,35.1339000,35.1450000,25148
US1.TWTR_delisted_875018,1,20190409,151900,35.1450000,35.1500000,35.1300000,35.1400000,8774
US1.TWTR_delisted_875018,1,20190409,152000,35.1350000,35.1550000,35.1350000,35.1550000,6200
US1.TWTR_delisted_875018,1,20190409,152100,35.1600000,35.1600000,35.1300000,35.1499000,17705
US1.TWTR_delisted_875018,1,20190409,152200,35.1500000,35.1650000,35.1500000,35.1542000,6508
US1.TWTR_delisted_875018,1,20190409,152300,35.1500000,35.1550000,35.1300000,35.1500000,15894
US1.TWTR_delisted_875018,1,20190409,152400,35.1458000,35.1500000,35.1400000,35.1450000,4328
US1.TWTR_delisted_875018,1,20190409,152500,35.1429000,35.1550000,35.1400000,35.1400000,8489
US1.TWTR_delisted_875018,1,20190409,152600,35.1450000,35.1500000,35.1300000,35.1450000,10806
US1.TWTR_delisted_875018,1,20190409,152700,35.1500000,35.1500000,35.1215000,35.1216000,39185
US1.TWTR_delisted_875018,1,20190409,152800,35.1242000,35.1500000,35.1200000,35.1450000,33657
US1.TWTR_delisted_875018,1,20190409,152900,35.1450000,35.1500000,35.1400000,35.1450000,18154
US1.TWTR_delisted_875018,1,20190409,153000,35.1450000,35.1500000,35.1310000,35.1400000,10209
US1.TWTR_delisted_875018,1,20190409,153100,35.1411000,35.1500000,35.1234000,35.1500000,39059
US1.TWTR_delisted_875018,1,20190409,153200,35.1500000,35.1600000,35.1500000,35.1500000,11412
US1.TWTR_delisted_875018,1,20190409,153300,35.1550000,35.1600000,35.1500000,35.1500000,2144
US1.TWTR_delisted_875018,1,20190409,153400,35.1600000,35.1700000,35.1500000,35.1556000,22673
US1.TWTR_delisted_875018,1,20190409,153500,35.1600000,35.1652000,35.1500000,35.1590000,21275
US1.TWTR_delisted_875018,1,20190409,153600,35.1550000,35.1600000,35.1500000,35.1600000,3400
US1.TWTR_delisted_875018,1,20190409,153700,35.1500000,35.1550000,35.1400000,35.1450000,13962
US1.TWTR_delisted_875018,1,20190409,153800,35.1426000,35.1600000,35.1400000,35.1600000,15774
US1.TWTR_delisted_875018,1,20190409,153900,35.1550000,35.1700000,35.1441000,35.1600000,19581
US1.TWTR_delisted_875018,1,20190409,154000,35.1550000,35.1650000,35.1500000,35.1600000,29144
US1.TWTR_delisted_875018,1,20190409,154100,35.1600000,35.1650000,35.1500000,35.1550000,20855
US1.TWTR_delisted_875018,1,20190409,154200,35.1550000,35.1700000,35.1414000,35.1600000,35711
US1.TWTR_delisted_875018,1,20190409,154300,35.1700000,35.1700000,35.1500000,35.1550000,31559
US1.TWTR_delisted_875018,1,20190409,154400,35.1550000,35.1550000,35.1300000,35.1350000,26435
US1.TWTR_delisted_875018,1,20190409,154500,35.1400000,35.1485000,35.1300000,35.1450000,26799
US1.TWTR_delisted_875018,1,20190409,154600,35.1400000,35.1500000,35.1400000,35.1433000,20216
US1.TWTR_delisted_875018,1,20190409,154700,35.1450000,35.1550000,35.1300000,35.1515000,31919
US1.TWTR_delisted_875018,1,20190409,154800,35.1550000,35.1550000,35.1400000,35.1450000,34441
US1.TWTR_delisted_875018,1,20190409,154900,35.1450000,35.1500000,35.1300000,35.1500000,34878
US1.TWTR_delisted_875018,1,20190409,155000,35.1468000,35.1500000,35.1350000,35.1350000,31091
US1.TWTR_delisted_875018,1,20190409,155100,35.1400000,35.1400000,35.1300000,35.1300000,11892
US1.TWTR_delisted_875018,1,20190409,155200,35.1300000,35.1500000,35.1300000,35.1443000,32628
US1.TWTR_delisted_875018,1,20190409,155300,35.1450000,35.1600000,35.1400000,35.1450000,52957
US1.TWTR_delisted_875018,1,20190409,155400,35.1400000,35.1550000,35.1400000,35.1550000,27570
US1.TWTR_delisted_875018,1,20190409,155500,35.1600000,35.1600000,35.1200000,35.1200000,86453
US1.TWTR_delisted_875018,1,20190409,155600,35.1200000,35.1200000,35.0500000,35.0600000,154142
US1.TWTR_delisted_875018,1,20190409,155700,35.0600000,35.0800000,35.0598000,35.0700000,77343
US1.TWTR_delisted_875018,1,20190409,155800,35.0800000,35.1100000,35.0700000,35.0800000,71375
US1.TWTR_delisted_875018,1,20190409,155900,35.0700000,35.0850000,35.0600000,35.0699000,74582
US1.TWTR_delisted_875018,1,20190409,160000,35.0700000,35.1200000,35.0600000,35.1100000,156388
US1.TWTR_delisted_875018,1,20190410,093100,35.2600000,35.2700000,35.1500000,35.2400000,162840
US1.TWTR_delisted_875018,1,20190410,093200,35.2200000,35.2300000,35.1300000,35.1400000,54771
US1.TWTR_delisted_875018,1,20190410,093300,35.1500000,35.2300000,35.1300000,35.1500000,39745
US1.TWTR_delisted_875018,1,20190410,093400,35.1300000,35.2100000,35.0800000,35.2000000,53068
US1.TWTR_delisted_875018,1,20190410,093500,35.2050000,35.2100000,35.1100000,35.1700000,59861
US1.TWTR_delisted_875018,1,20190410,093600,35.1600000,35.2000000,35.0300000,35.0500000,80999
US1.TWTR_delisted_875018,1,20190410,093700,35.0400000,35.0400000,34.9000000,34.9400000,99025
US1.TWTR_delisted_875018,1,20190410,093800,34.9450000,34.9550000,34.8000000,34.8571000,127425
US1.TWTR_delisted_875018,1,20190410,093900,34.8500000,34.9100000,34.7600000,34.8116000,70400
US1.TWTR_delisted_875018,1,20190410,094000,34.8200000,34.8500000,34.7900000,34.8000000,74713
US1.TWTR_delisted_875018,1,20190410,094100,34.8070000,34.8070000,34.6710000,34.7001000,121667
US1.TWTR_delisted_875018,1,20190410,094200,34.7100000,34.8501000,34.7100000,34.8501000,84512
US1.TWTR_delisted_875018,1,20190410,094300,34.8500000,34.9400000,34.8300000,34.9100000,67938
US1.TWTR_delisted_875018,1,20190410,094400,34.9050000,34.9300000,34.8200000,34.8900000,60925
US1.TWTR_delisted_875018,1,20190410,094500,34.9200000,34.9970000,34.8861000,34.9800000,61558
US1.TWTR_delisted_875018,1,20190410,094600,34.9850000,34.9900000,34.9000000,34.9100000,37280
US1.TWTR_delisted_875018,1,20190410,094700,34.9100000,34.9400000,34.8450000,34.8800000,47962
US1.TWTR_delisted_875018,1,20190410,094800,34.8950000,34.9500000,34.8800000,34.8800000,40645
US1.TWTR_delisted_875018,1,20190410,094900,34.8601000,34.8900000,34.8200000,34.8300000,48180
US1.TWTR_delisted_875018,1,20190410,095000,34.8350000,34.9300000,34.8300000,34.9300000,53637
US1.TWTR_delisted_875018,1,20190410,095100,34.9399000,34.9450000,34.9000000,34.9100000,62477
US1.TWTR_delisted_875018,1,20190410,095200,34.9100000,34.9100000,34.8400000,34.8450000,57692
US1.TWTR_delisted_875018,1,20190410,095300,34.8450000,34.8698000,34.8400000,34.8600000,22200
US1.TWTR_delisted_875018,1,20190410,095400,34.8550000,34.8800000,34.8300000,34.8600000,31018
US1.TWTR_delisted_875018,1,20190410,095500,34.8696000,34.9300000,34.8550000,34.8800000,50079
US1.TWTR_delisted_875018,1,20190410,095600,34.8966000,34.8976000,34.8200000,34.8200000,42732
US1.TWTR_delisted_875018,1,20190410,095700,34.8250000,34.8500000,34.7700000,34.8500000,65595
US1.TWTR_delisted_875018,1,20190410,095800,34.8483000,34.8800000,34.8450000,34.8793000,25537
US1.TWTR_delisted_875018,1,20190410,095900,34.8800000,34.9151000,34.8800000,34.9000000,24570
US1.TWTR_delisted_875018,1,20190410,100000,34.9063000,34.9700000,34.9063000,34.9200000,60130
US1.TWTR_delisted_875018,1,20190410,100100,34.9222000,34.9500000,34.9200000,34.9500000,25779
US1.TWTR_delisted_875018,1,20190410,100200,34.9450000,34.9600000,34.9101000,34.9200000,30330
US1.TWTR_delisted_875018,1,20190410,100300,34.9200000,34.9200000,34.8750000,34.8950000,44927
US1.TWTR_delisted_875018,1,20190410,100400,34.9000000,34.9050000,34.8500000,34.8635000,33897
US1.TWTR_delisted_875018,1,20190410,100500,34.8650000,34.8650000,34.8251000,34.8300000,24601
US1.TWTR_delisted_875018,1,20190410,100600,34.8400000,34.8800000,34.8400000,34.8700000,30959
US1.TWTR_delisted_875018,1,20190410,100700,34.8777000,34.8900000,34.8777000,34.8800000,15047
US1.TWTR_delisted_875018,1,20190410,100800,34.8650000,34.9050000,34.8650000,34.8700000,46380
US1.TWTR_delisted_875018,1,20190410,100900,34.8700000,34.8900000,34.8350000,34.8400000,22976
US1.TWTR_delisted_875018,1,20190410,101000,34.8500000,34.8600000,34.7900000,34.8000000,60166
US1.TWTR_delisted_875018,1,20190410,101100,34.8015000,34.8100000,34.7750000,34.7785000,34339
US1.TWTR_delisted_875018,1,20190410,101200,34.7700000,34.7700000,34.7300000,34.7500000,60708
US1.TWTR_delisted_875018,1,20190410,101300,34.7500000,34.7550000,34.7201000,34.7500000,32784
US1.TWTR_delisted_875018,1,20190410,101400,34.7550000,34.7600000,34.6800000,34.6850000,43916
US1.TWTR_delisted_875018,1,20190410,101500,34.6850000,34.7834000,34.6850000,34.7800000,23780
US1.TWTR_delisted_875018,1,20190410,101600,34.7816000,34.8200000,34.7650000,34.8200000,17608
US1.TWTR_delisted_875018,1,20190410,101700,34.8200000,34.8500000,34.8200000,34.8450000,14550
US1.TWTR_delisted_875018,1,20190410,101800,34.8400000,34.8500000,34.8000000,34.8000000,9812
US1.TWTR_delisted_875018,1,20190410,101900,34.8050000,34.8500000,34.8050000,34.8400000,19256
US1.TWTR_delisted_875018,1,20190410,102000,34.8400000,34.8400000,34.8089000,34.8200000,13550
US1.TWTR_delisted_875018,1,20190410,102100,34.8200000,34.8350000,34.8200000,34.8211000,8578
US1.TWTR_delisted_875018,1,20190410,102200,34.8250000,34.8300000,34.8200000,34.8272000,6470
US1.TWTR_delisted_875018,1,20190410,102300,34.8200000,34.8400000,34.7900000,34.7999000,26756
US1.TWTR_delisted_875018,1,20190410,102400,34.8000000,34.8000000,34.7800000,34.8000000,12689
US1.TWTR_delisted_875018,1,20190410,102500,34.8004000,34.8800000,34.8004000,34.8800000,17192
US1.TWTR_delisted_875018,1,20190410,102600,34.8800000,34.8900000,34.8630000,34.8900000,14342
US1.TWTR_delisted_875018,1,20190410,102700,34.8802000,34.9101000,34.8800000,34.8950000,20052
US1.TWTR_delisted_875018,1,20190410,102800,34.8950000,34.9300000,34.8950000,34.9300000,43681
US1.TWTR_delisted_875018,1,20190410,102900,34.9400000,34.9700000,34.9297000,34.9501000,39299
US1.TWTR_delisted_875018,1,20190410,103000,34.9500000,34.9610000,34.9500000,34.9610000,9283
US1.TWTR_delisted_875018,1,20190410,103100,34.9600000,35.0000000,34.9500000,34.9900000,31203
US1.TWTR_delisted_875018,1,20190410,103200,34.9900000,35.0000000,34.9700000,34.9700000,71863
US1.TWTR_delisted_875018,1,20190410,103300,34.9750000,34.9750000,34.9400000,34.9550000,26417
US1.TWTR_delisted_875018,1,20190410,103400,34.9600000,34.9900000,34.9500000,34.9850000,12745
US1.TWTR_delisted_875018,1,20190410,103500,34.9801000,34.9900000,34.9700000,34.9700000,33212
US1.TWTR_delisted_875018,1,20190410,103600,34.9750000,34.9900000,34.9500000,34.9650000,24154
US1.TWTR_delisted_875018,1,20190410,103700,34.9600000,34.9700000,34.9500000,34.9600000,22733
US1.TWTR_delisted_875018,1,20190410,103800,34.9650000,34.9698000,34.9400000,34.9630000,31478
US1.TWTR_delisted_875018,1,20190410,103900,34.9700000,35.0400000,34.9600000,35.0050000,75747
US1.TWTR_delisted_875018,1,20190410,104000,35.0099000,35.0200000,34.9950000,35.0000000,23856
US1.TWTR_delisted_875018,1,20190410,104100,35.0100000,35.0200000,35.0100000,35.0150000,2503
US1.TWTR_delisted_875018,1,20190410,104200,35.0150000,35.0546000,35.0150000,35.0500000,57049
US1.TWTR_delisted_875018,1,20190410,104300,35.0500000,35.0600000,35.0200000,35.0300000,20800
US1.TWTR_delisted_875018,1,20190410,104400,35.0300000,35.0500000,35.0135000,35.0135000,14325
US1.TWTR_delisted_875018,1,20190410,104500,35.0150000,35.0350000,34.9900000,35.0300000,46120
US1.TWTR_delisted_875018,1,20190410,104600,35.0300000,35.0700000,35.0300000,35.0500000,62060
US1.TWTR_delisted_875018,1,20190410,104700,35.0450000,35.0700000,35.0250000,35.0600000,52571
US1.TWTR_delisted_875018,1,20190410,104800,35.0650000,35.0800000,35.0550000,35.0600000,32513
US1.TWTR_delisted_875018,1,20190410,104900,35.0600000,35.0750000,35.0500000,35.0750000,33885
US1.TWTR_delisted_875018,1,20190410,105000,35.0750000,35.1000000,35.0650000,35.0900000,22707
US1.TWTR_delisted_875018,1,20190410,105100,35.0950000,35.1000000,35.0700000,35.0712000,27059
US1.TWTR_delisted_875018,1,20190410,105200,35.0700000,35.0700000,35.0200000,35.0200000,20588
US1.TWTR_delisted_875018,1,20190410,105300,35.0250000,35.0250000,35.0000000,35.0050000,7938
US1.TWTR_delisted_875018,1,20190410,105400,35.0050000,35.0300000,35.0000000,35.0200000,27254
US1.TWTR_delisted_875018,1,20190410,105500,35.0200000,35.0249000,35.0000000,35.0164000,11465
US1.TWTR_delisted_875018,1,20190410,105600,35.0100000,35.0200000,35.0050000,35.0200000,3224
US1.TWTR_delisted_875018,1,20190410,105700,35.0150000,35.0170000,34.9900000,34.9900000,32371
US1.TWTR_delisted_875018,1,20190410,105800,34.9900000,35.0000000,34.9900000,35.0000000,5204
US1.TWTR_delisted_875018,1,20190410,105900,34.9950000,35.0000000,34.9800000,34.9831000,2810
US1.TWTR_delisted_875018,1,20190410,110000,34.9850000,34.9850000,34.9500000,34.9573000,37382
US1.TWTR_delisted_875018,1,20190410,110100,34.9600000,35.0100000,34.9600000,34.9900000,22769
US1.TWTR_delisted_875018,1,20190410,110200,34.9950000,35.0100000,34.9900000,35.0000000,6126
US1.TWTR_delisted_875018,1,20190410,110300,34.9948000,35.0000000,34.9800000,34.9925000,6506
US1.TWTR_delisted_875018,1,20190410,110400,35.0000000,35.0000000,34.9320000,34.9400000,41309
US1.TWTR_delisted_875018,1,20190410,110500,34.9500000,34.9700000,34.9400000,34.9600000,20960
US1.TWTR_delisted_875018,1,20190410,110600,34.9550000,34.9650000,34.9400000,34.9634000,6822
US1.TWTR_delisted_875018,1,20190410,110700,34.9700000,34.9857000,34.9650000,34.9800000,7613
US1.TWTR_delisted_875018,1,20190410,110800,34.9900000,34.9964000,34.9800000,34.9800000,22362
US1.TWTR_delisted_875018,1,20190410,110900,34.9700000,34.9800000,34.9700000,34.9800000,33881
US1.TWTR_delisted_875018,1,20190410,111000,34.9750000,34.9800000,34.9700000,34.9700000,4905
US1.TWTR_delisted_875018,1,20190410,111100,34.9750000,35.0000000,34.9704000,35.0000000,11310
US1.TWTR_delisted_875018,1,20190410,111200,35.0000000,35.0000000,34.9900000,34.9950000,23178
US1.TWTR_delisted_875018,1,20190410,111300,34.9900000,35.0050000,34.9900000,34.9900000,12796
US1.TWTR_delisted_875018,1,20190410,111400,34.9900000,34.9900000,34.9750000,34.9750000,5195
US1.TWTR_delisted_875018,1,20190410,111500,34.9750000,34.9900000,34.9400000,34.9400000,74866
US1.TWTR_delisted_875018,1,20190410,111600,34.9450000,34.9450000,34.9200000,34.9250000,14709
US1.TWTR_delisted_875018,1,20190410,111700,34.9250000,34.9250000,34.8750000,34.8800000,30534
US1.TWTR_delisted_875018,1,20190410,111800,34.8800000,34.9200000,34.8700000,34.9200000,28360
US1.TWTR_delisted_875018,1,20190410,111900,34.9100000,34.9100000,34.8950000,34.9050000,12954
US1.TWTR_delisted_875018,1,20190410,112000,34.9100000,34.9100000,34.9000000,34.9000000,9506
US1.TWTR_delisted_875018,1,20190410,112100,34.9000000,34.9100000,34.8800000,34.9000000,20184
US1.TWTR_delisted_875018,1,20190410,112200,34.9100000,34.9300000,34.9050000,34.9200000,16700
US1.TWTR_delisted_875018,1,20190410,112300,34.9200000,34.9368000,34.9200000,34.9330000,8530
US1.TWTR_delisted_875018,1,20190410,112400,34.9300000,34.9400000,34.9100000,34.9100000,16264
US1.TWTR_delisted_875018,1,20190410,112500,34.9200000,34.9200000,34.8900000,34.8950000,23562
US1.TWTR_delisted_875018,1,20190410,112600,34.8900000,34.8900000,34.8700000,34.8800000,21525
US1.TWTR_delisted_875018,1,20190410,112700,34.8750000,34.9100000,34.8700000,34.8950000,17384
US1.TWTR_delisted_875018,1,20190410,112800,34.8950000,34.8950000,34.8500000,34.8500000,20351
US1.TWTR_delisted_875018,1,20190410,112900,34.8500000,34.8650000,34.8450000,34.8600000,36010
US1.TWTR_delisted_875018,1,20190410,113000,34.8500000,34.8511000,34.8000000,34.8300000,40216
US1.TWTR_delisted_875018,1,20190410,113100,34.8300000,34.8300000,34.8000000,34.8100000,47314
US1.TWTR_delisted_875018,1,20190410,113200,34.8100000,34.8500000,34.8100000,34.8500000,8175
US1.TWTR_delisted_875018,1,20190410,113300,34.8401000,34.8500000,34.8400000,34.8450000,4694
US1.TWTR_delisted_875018,1,20190410,113400,34.8450000,34.8500000,34.8300000,34.8300000,18083
US1.TWTR_delisted_875018,1,20190410,113500,34.8300000,34.8400000,34.8100000,34.8150000,30940
US1.TWTR_delisted_875018,1,20190410,113600,34.8100000,34.8300000,34.7900000,34.8150000,42324
US1.TWTR_delisted_875018,1,20190410,113700,34.8200000,34.8300000,34.8100000,34.8163000,44333
US1.TWTR_delisted_875018,1,20190410,113800,34.8200000,34.8200000,34.7850000,34.7917000,22349
US1.TWTR_delisted_875018,1,20190410,113900,34.7950000,34.8050000,34.7800000,34.7900000,17398
US1.TWTR_delisted_875018,1,20190410,114000,34.7850000,34.7900000,34.7601000,34.7653000,37083
US1.TWTR_delisted_875018,1,20190410,114100,34.7700000,34.7700000,34.7301000,34.7400000,35192
US1.TWTR_delisted_875018,1,20190410,114200,34.7400000,34.7500000,34.7150000,34.7241000,14430
US1.TWTR_delisted_875018,1,20190410,114300,34.7240000,34.7300000,34.7100000,34.7199000,23427
US1.TWTR_delisted_875018,1,20190410,114400,34.7200000,34.7650000,34.7165000,34.7600000,20534
US1.TWTR_delisted_875018,1,20190410,114500,34.7600000,34.7900000,34.7500000,34.7800000,68156
US1.TWTR_delisted_875018,1,20190410,114600,34.7900000,34.8000000,34.7650000,34.7758000,33586
US1.TWTR_delisted_875018,1,20190410,114700,34.7800000,34.7850000,34.7600000,34.7650000,27611
US1.TWTR_delisted_875018,1,20190410,114800,34.7600000,34.7677000,34.7500000,34.7500000,7257
US1.TWTR_delisted_875018,1,20190410,114900,34.7470000,34.7600000,34.7450000,34.7500000,16491
US1.TWTR_delisted_875018,1,20190410,115000,34.7500000,34.7560000,34.7100000,34.7108000,44364
US1.TWTR_delisted_875018,1,20190410,115100,34.7200000,34.7500000,34.7200000,34.7500000,9043
US1.TWTR_delisted_875018,1,20190410,115200,34.7500000,34.7500000,34.7200000,34.7300000,19787
US1.TWTR_delisted_875018,1,20190410,115300,34.7257000,34.7500000,34.7232000,34.7466000,22674
US1.TWTR_delisted_875018,1,20190410,115400,34.7400000,34.7500000,34.7400000,34.7500000,23644
US1.TWTR_delisted_875018,1,20190410,115500,34.7400000,34.7450000,34.7150000,34.7150000,19679
US1.TWTR_delisted_875018,1,20190410,115600,34.7150000,34.7168000,34.6950000,34.7100000,29923
US1.TWTR_delisted_875018,1,20190410,115700,34.7100000,34.7250000,34.7000000,34.7100000,12846
US1.TWTR_delisted_875018,1,20190410,115800,34.7100000,34.7150000,34.6900000,34.6900000,13228
US1.TWTR_delisted_875018,1,20190410,115900,34.6900000,34.6900000,34.6750000,34.6850000,10565
US1.TWTR_delisted_875018,1,20190410,120000,34.6900000,34.7400000,34.6900000,34.7400000,58335
US1.TWTR_delisted_875018,1,20190410,120100,34.7400000,34.7580000,34.7350000,34.7580000,32842
US1.TWTR_delisted_875018,1,20190410,120200,34.7600000,34.7800000,34.7300000,34.7300000,12510
US1.TWTR_delisted_875018,1,20190410,120300,34.7400000,34.7400000,34.7000000,34.7100000,38626
US1.TWTR_delisted_875018,1,20190410,120400,34.7100000,34.7300000,34.7100000,34.7300000,5023
US1.TWTR_delisted_875018,1,20190410,120500,34.7350000,34.7350000,34.7200000,34.7246000,17634
US1.TWTR_delisted_875018,1,20190410,120600,34.7300000,34.7300000,34.7150000,34.7150000,7142
US1.TWTR_delisted_875018,1,20190410,120700,34.7150000,34.7600000,34.7099000,34.7550000,21659
US1.TWTR_delisted_875018,1,20190410,120800,34.7550000,34.7600000,34.7400000,34.7400000,13376
US1.TWTR_delisted_875018,1,20190410,120900,34.7400000,34.7500000,34.7237000,34.7450000,44606
US1.TWTR_delisted_875018,1,20190410,121000,34.7450000,34.7500000,34.7200000,34.7251000,21486
US1.TWTR_delisted_875018,1,20190410,121100,34.7250000,34.7300000,34.7100000,34.7153000,19879
US1.TWTR_delisted_875018,1,20190410,121200,34.7100000,34.7150000,34.6900000,34.7000000,7716
US1.TWTR_delisted_875018,1,20190410,121300,34.7000000,34.7000000,34.6601000,34.6700000,21287
US1.TWTR_delisted_875018,1,20190410,121400,34.6700000,34.6871000,34.6602000,34.6800000,8858
US1.TWTR_delisted_875018,1,20190410,121500,34.6700000,34.6800000,34.6650000,34.6750000,19891
US1.TWTR_delisted_875018,1,20190410,121600,34.6800000,34.6800000,34.6600000,34.6610000,8194
US1.TWTR_delisted_875018,1,20190410,121700,34.6600000,34.6700000,34.6550000,34.6550000,16776
US1.TWTR_delisted_875018,1,20190410,121800,34.6600000,34.6600000,34.6000000,34.6150000,46312
US1.TWTR_delisted_875018,1,20190410,121900,34.6100000,34.6200000,34.5900000,34.6000000,26906
US1.TWTR_delisted_875018,1,20190410,122000,34.6100000,34.6250000,34.6000000,34.6100000,19553
US1.TWTR_delisted_875018,1,20190410,122100,34.6100000,34.6200000,34.6050000,34.6150000,16844
US1.TWTR_delisted_875018,1,20190410,122200,34.6200000,34.6250000,34.5900000,34.6100000,15986
US1.TWTR_delisted_875018,1,20190410,122300,34.6100000,34.6200000,34.6050000,34.6100000,34656
US1.TWTR_delisted_875018,1,20190410,122400,34.6100000,34.6350000,34.6100000,34.6350000,16414
US1.TWTR_delisted_875018,1,20190410,122500,34.6300000,34.6450000,34.6300000,34.6400000,8341
US1.TWTR_delisted_875018,1,20190410,122600,34.6305000,34.6400000,34.6024000,34.6150000,13760
US1.TWTR_delisted_875018,1,20190410,122700,34.6100000,34.6200000,34.5900000,34.5984000,5915
US1.TWTR_delisted_875018,1,20190410,122800,34.5950000,34.5999000,34.5700000,34.5700000,26324
US1.TWTR_delisted_875018,1,20190410,122900,34.5715000,34.5900000,34.5715000,34.5800000,13497
US1.TWTR_delisted_875018,1,20190410,123000,34.5800000,34.5900000,34.5800000,34.5899000,5865
US1.TWTR_delisted_875018,1,20190410,123100,34.5850000,34.6050000,34.5750000,34.6000000,30462
US1.TWTR_delisted_875018,1,20190410,123200,34.6100000,34.6300000,34.6000000,34.6200000,12035
US1.TWTR_delisted_875018,1,20190410,123300,34.6300000,34.6900000,34.6200000,34.6800000,55566
US1.TWTR_delisted_875018,1,20190410,123400,34.6801000,34.6950000,34.6622000,34.6750000,32989
US1.TWTR_delisted_875018,1,20190410,123500,34.6800000,34.7100000,34.6750000,34.7100000,26451
US1.TWTR_delisted_875018,1,20190410,123600,34.7100000,34.7200000,34.6900000,34.6900000,27300
US1.TWTR_delisted_875018,1,20190410,123700,34.6800000,34.6850000,34.6400000,34.6550000,61699
US1.TWTR_delisted_875018,1,20190410,123800,34.6599000,34.6600000,34.6250000,34.6250000,36550
US1.TWTR_delisted_875018,1,20190410,123900,34.6300000,34.6400000,34.6250000,34.6300000,4485
US1.TWTR_delisted_875018,1,20190410,124000,34.6212000,34.7150000,34.6212000,34.7000000,47107
US1.TWTR_delisted_875018,1,20190410,124100,34.6994000,34.7100000,34.6900000,34.7000000,35165
US1.TWTR_delisted_875018,1,20190410,124200,34.7050000,34.7300000,34.7050000,34.7150000,52213
US1.TWTR_delisted_875018,1,20190410,124300,34.7199000,34.7200000,34.7000000,34.7050000,17370
US1.TWTR_delisted_875018,1,20190410,124400,34.7000000,34.7100000,34.6900000,34.7100000,41536
US1.TWTR_delisted_875018,1,20190410,124500,34.7000000,34.7088000,34.7000000,34.7000000,10331
US1.TWTR_delisted_875018,1,20190410,124600,34.6900000,34.7100000,34.6900000,34.7016000,25622
US1.TWTR_delisted_875018,1,20190410,124700,34.7100000,34.7200000,34.7000000,34.7200000,15034
US1.TWTR_delisted_875018,1,20190410,124800,34.7250000,34.7299000,34.7001000,34.7100000,38231
US1.TWTR_delisted_875018,1,20190410,124900,34.7050000,34.7150000,34.7000000,34.7125000,17544
US1.TWTR_delisted_875018,1,20190410,125000,34.7100000,34.7300000,34.7050000,34.7100000,11820
US1.TWTR_delisted_875018,1,20190410,125100,34.7100000,34.7285000,34.7100000,34.7250000,37174
US1.TWTR_delisted_875018,1,20190410,125200,34.7300000,34.7443000,34.7150000,34.7400000,18760
US1.TWTR_delisted_875018,1,20190410,125300,34.7452000,34.7500000,34.7300000,34.7300000,5639
US1.TWTR_delisted_875018,1,20190410,125400,34.7350000,34.7400000,34.7300000,34.7350000,17520
US1.TWTR_delisted_875018,1,20190410,125500,34.7300000,34.7400000,34.7300000,34.7400000,10979
US1.TWTR_delisted_875018,1,20190410,125600,34.7493000,34.7493000,34.7300000,34.7350000,10776
US1.TWTR_delisted_875018,1,20190410,125700,34.7301000,34.7400000,34.7200000,34.7399000,10900
US1.TWTR_delisted_875018,1,20190410,125800,34.7350000,34.7400000,34.7300000,34.7300000,2800
US1.TWTR_delisted_875018,1,20190410,125900,34.7300000,34.7331000,34.6850000,34.6900000,23461
US1.TWTR_delisted_875018,1,20190410,130000,34.6800000,34.6900000,34.6501000,34.6501000,32801
US1.TWTR_delisted_875018,1,20190410,130100,34.6500000,34.6800000,34.6400000,34.6700000,20752
US1.TWTR_delisted_875018,1,20190410,130200,34.6700000,34.6750000,34.6600000,34.6650000,22765
US1.TWTR_delisted_875018,1,20190410,130300,34.6650000,34.6700000,34.6123000,34.6123000,22905
US1.TWTR_delisted_875018,1,20190410,130400,34.6150000,34.6300000,34.5900000,34.6100000,71564
US1.TWTR_delisted_875018,1,20190410,130500,34.6050000,34.6050000,34.5700000,34.5800000,22667
US1.TWTR_delisted_875018,1,20190410,130600,34.5800000,34.6000000,34.5800000,34.5850000,30935
US1.TWTR_delisted_875018,1,20190410,130700,34.5838000,34.6000000,34.5700000,34.6000000,29577
US1.TWTR_delisted_875018,1,20190410,130800,34.6000000,34.6100000,34.5900000,34.6099000,38062
US1.TWTR_delisted_875018,1,20190410,130900,34.6098000,34.6100000,34.5950000,34.6000000,28452
US1.TWTR_delisted_875018,1,20190410,131000,34.6000000,34.6299000,34.6000000,34.6100000,25979
US1.TWTR_delisted_875018,1,20190410,131100,34.6067000,34.6100000,34.5700000,34.5700000,13474
US1.TWTR_delisted_875018,1,20190410,131200,34.5735000,34.5735000,34.5350000,34.5350000,59948
US1.TWTR_delisted_875018,1,20190410,131300,34.5350000,34.5450000,34.5125000,34.5350000,31066
US1.TWTR_delisted_875018,1,20190410,131400,34.5400000,34.5600000,34.5374000,34.5500000,20149
US1.TWTR_delisted_875018,1,20190410,131500,34.5500000,34.5549000,34.5400000,34.5400000,3500
US1.TWTR_delisted_875018,1,20190410,131600,34.5350000,34.5400000,34.5300000,34.5350000,14329
US1.TWTR_delisted_875018,1,20190410,131700,34.5400000,34.5750000,34.5350000,34.5700000,9371
US1.TWTR_delisted_875018,1,20190410,131800,34.5631000,34.5700000,34.5500000,34.5550000,9851
US1.TWTR_delisted_875018,1,20190410,131900,34.5550000,34.5600000,34.5500000,34.5500000,11917
US1.TWTR_delisted_875018,1,20190410,132000,34.5450000,34.5500000,34.5400000,34.5450000,6500
US1.TWTR_delisted_875018,1,20190410,132100,34.5441000,34.5600000,34.5441000,34.5600000,20512
US1.TWTR_delisted_875018,1,20190410,132200,34.5500000,34.5700000,34.5500000,34.5700000,9963
US1.TWTR_delisted_875018,1,20190410,132300,34.5700000,34.5700000,34.5500000,34.5699000,18677
US1.TWTR_delisted_875018,1,20190410,132400,34.5652000,34.5800000,34.5600000,34.5800000,5896
US1.TWTR_delisted_875018,1,20190410,132500,34.5750000,34.6000000,34.5750000,34.5800000,18935
US1.TWTR_delisted_875018,1,20190410,132600,34.5800000,34.5800000,34.5600000,34.5800000,13179
US1.TWTR_delisted_875018,1,20190410,132700,34.5800000,34.5900000,34.5700000,34.5850000,9030
US1.TWTR_delisted_875018,1,20190410,132800,34.5850000,34.6000000,34.5800000,34.6000000,7809
US1.TWTR_delisted_875018,1,20190410,132900,34.5900000,34.6200000,34.5900000,34.6105000,9148
US1.TWTR_delisted_875018,1,20190410,133000,34.6100000,34.6400000,34.6060000,34.6250000,18350
US1.TWTR_delisted_875018,1,20190410,133100,34.6250000,34.6400000,34.6200000,34.6250000,8420
US1.TWTR_delisted_875018,1,20190410,133200,34.6253000,34.6300000,34.6100000,34.6200000,19708
US1.TWTR_delisted_875018,1,20190410,133300,34.6250000,34.6250000,34.6000000,34.6100000,8726
US1.TWTR_delisted_875018,1,20190410,133400,34.6100000,34.6300000,34.6099000,34.6100000,19836
US1.TWTR_delisted_875018,1,20190410,133500,34.6100000,34.6200000,34.6000000,34.6100000,7424
US1.TWTR_delisted_875018,1,20190410,133600,34.6050000,34.6100000,34.5850000,34.5900000,8551
US1.TWTR_delisted_875018,1,20190410,133700,34.5871000,34.5900000,34.5800000,34.5800000,1600
US1.TWTR_delisted_875018,1,20190410,133800,34.5850000,34.5900000,34.5750000,34.5800000,23404
US1.TWTR_delisted_875018,1,20190410,133900,34.5765000,34.5800000,34.5600000,34.5650000,6623
US1.TWTR_delisted_875018,1,20190410,134000,34.5700000,34.5700000,34.5600000,34.5700000,3950
US1.TWTR_delisted_875018,1,20190410,134100,34.5650000,34.6050000,34.5600000,34.6018000,18586
US1.TWTR_delisted_875018,1,20190410,134200,34.6000000,34.6350000,34.6000000,34.6300000,15096
US1.TWTR_delisted_875018,1,20190410,134300,34.6248000,34.6400000,34.6199000,34.6200000,13742
US1.TWTR_delisted_875018,1,20190410,134400,34.6200000,34.6200000,34.6050000,34.6050000,6783
US1.TWTR_delisted_875018,1,20190410,134500,34.6000000,34.6100000,34.6000000,34.6000000,6906
US1.TWTR_delisted_875018,1,20190410,134600,34.6000000,34.6100000,34.5900000,34.5900000,4841
US1.TWTR_delisted_875018,1,20190410,134700,34.5950000,34.6000000,34.5900000,34.5950000,3045
US1.TWTR_delisted_875018,1,20190410,134800,34.5950000,34.6135000,34.5950000,34.6033000,16039
US1.TWTR_delisted_875018,1,20190410,134900,34.6007000,34.6100000,34.5900000,34.5942000,26256
US1.TWTR_delisted_875018,1,20190410,135000,34.5950000,34.6000000,34.5800000,34.5800000,3400
US1.TWTR_delisted_875018,1,20190410,135100,34.5800000,34.6000000,34.5800000,34.6000000,6811
US1.TWTR_delisted_875018,1,20190410,135200,34.5950000,34.6000000,34.5900000,34.5950000,4755
US1.TWTR_delisted_875018,1,20190410,135300,34.5933000,34.6000000,34.5800000,34.5850000,6523
US1.TWTR_delisted_875018,1,20190410,135400,34.5800000,34.6000000,34.5775000,34.5950000,20814
US1.TWTR_delisted_875018,1,20190410,135500,34.5900000,34.6000000,34.5900000,34.5950000,5067
US1.TWTR_delisted_875018,1,20190410,135600,34.5950000,34.6200000,34.5932000,34.6100000,13135
US1.TWTR_delisted_875018,1,20190410,135700,34.6150000,34.6200000,34.6100000,34.6115000,4008
US1.TWTR_delisted_875018,1,20190410,135800,34.6100000,34.6200000,34.6100000,34.6150000,6900
US1.TWTR_delisted_875018,1,20190410,135900,34.6200000,34.6200000,34.6050000,34.6100000,9205
US1.TWTR_delisted_875018,1,20190410,140000,34.6113000,34.6113000,34.5928000,34.6000000,7851
US1.TWTR_delisted_875018,1,20190410,140100,34.6100000,34.6400000,34.6000000,34.6200000,15100
US1.TWTR_delisted_875018,1,20190410,140200,34.6150000,34.6700000,34.6150000,34.6650000,13227
US1.TWTR_delisted_875018,1,20190410,140300,34.6668000,34.7000000,34.6600000,34.6730000,17178
US1.TWTR_delisted_875018,1,20190410,140400,34.6800000,34.6900000,34.6650000,34.6704000,10966
US1.TWTR_delisted_875018,1,20190410,140500,34.6870000,34.6900000,34.6600000,34.6600000,32814
US1.TWTR_delisted_875018,1,20190410,140600,34.6700000,34.6750000,34.6400000,34.6500000,9817
US1.TWTR_delisted_875018,1,20190410,140700,34.6450000,34.6700000,34.6300000,34.6700000,7177
US1.TWTR_delisted_875018,1,20190410,140800,34.6700000,34.6700000,34.6600000,34.6600000,10364
US1.TWTR_delisted_875018,1,20190410,140900,34.6650000,34.6700000,34.6400000,34.6400000,17323
US1.TWTR_delisted_875018,1,20190410,141000,34.6350000,34.6400000,34.6050000,34.6152000,19886
US1.TWTR_delisted_875018,1,20190410,141100,34.6200000,34.6300000,34.6100000,34.6200000,8229
US1.TWTR_delisted_875018,1,20190410,141200,34.6150000,34.6300000,34.6000000,34.6000000,7387
US1.TWTR_delisted_875018,1,20190410,141300,34.6000000,34.6000000,34.5850000,34.5910000,19705
US1.TWTR_delisted_875018,1,20190410,141400,34.5950000,34.6300000,34.5950000,34.6250000,8554
US1.TWTR_delisted_875018,1,20190410,141500,34.6200000,34.6473000,34.6200000,34.6473000,15370
US1.TWTR_delisted_875018,1,20190410,141600,34.6500000,34.6700000,34.6500000,34.6650000,12082
US1.TWTR_delisted_875018,1,20190410,141700,34.6650000,34.6825000,34.6600000,34.6800000,13161
US1.TWTR_delisted_875018,1,20190410,141800,34.6900000,34.6900000,34.6634000,34.6700000,18630
US1.TWTR_delisted_875018,1,20190410,141900,34.6700000,34.6800000,34.6600000,34.6650000,5718
US1.TWTR_delisted_875018,1,20190410,142000,34.6700000,34.6700000,34.6600000,34.6700000,4097
US1.TWTR_delisted_875018,1,20190410,142100,34.6700000,34.6700000,34.6550000,34.6550000,6986
US1.TWTR_delisted_875018,1,20190410,142200,34.6550000,34.6550000,34.6300000,34.6300000,21021
US1.TWTR_delisted_875018,1,20190410,142300,34.6200000,34.6400000,34.6100000,34.6350000,25694
US1.TWTR_delisted_875018,1,20190410,142400,34.6325000,34.6325000,34.6150000,34.6300000,6046
US1.TWTR_delisted_875018,1,20190410,142500,34.6200000,34.6300000,34.6000000,34.6300000,16763
US1.TWTR_delisted_875018,1,20190410,142600,34.6250000,34.6400000,34.6227000,34.6350000,3913
US1.TWTR_delisted_875018,1,20190410,142700,34.6300000,34.6400000,34.6300000,34.6350000,9309
US1.TWTR_delisted_875018,1,20190410,142800,34.6315000,34.6400000,34.6300000,34.6300000,4197
US1.TWTR_delisted_875018,1,20190410,142900,34.6350000,34.6400000,34.6300000,34.6350000,10350
US1.TWTR_delisted_875018,1,20190410,143000,34.6350000,34.6700000,34.6300000,34.6547000,16914
US1.TWTR_delisted_875018,1,20190410,143100,34.6550000,34.6650000,34.6500000,34.6600000,4624
US1.TWTR_delisted_875018,1,20190410,143200,34.6600000,34.6600000,34.6501000,34.6600000,4940
US1.TWTR_delisted_875018,1,20190410,143300,34.6550000,34.6600000,34.6150000,34.6200000,18921
US1.TWTR_delisted_875018,1,20190410,143400,34.6200000,34.6250000,34.6000000,34.6247000,9816
US1.TWTR_delisted_875018,1,20190410,143500,34.6277000,34.6500000,34.6200000,34.6500000,5936
US1.TWTR_delisted_875018,1,20190410,143600,34.6500000,34.6500000,34.6400000,34.6500000,8240
US1.TWTR_delisted_875018,1,20190410,143700,34.6500000,34.6700000,34.6412000,34.6600000,13122
US1.TWTR_delisted_875018,1,20190410,143800,34.6700000,34.6700000,34.6500000,34.6500000,8267
US1.TWTR_delisted_875018,1,20190410,143900,34.6600000,34.6700000,34.6400000,34.6648000,27042
US1.TWTR_delisted_875018,1,20190410,144000,34.6663000,34.6663000,34.6500000,34.6500000,8508
US1.TWTR_delisted_875018,1,20190410,144100,34.6600000,34.6600000,34.6400000,34.6450000,8898
US1.TWTR_delisted_875018,1,20190410,144200,34.6500000,34.6600000,34.6500000,34.6578000,6905
US1.TWTR_delisted_875018,1,20190410,144300,34.6600000,34.6700000,34.6550000,34.6600000,10242
US1.TWTR_delisted_875018,1,20190410,144400,34.6500000,34.6500000,34.6300000,34.6350000,13375
US1.TWTR_delisted_875018,1,20190410,144500,34.6350000,34.6400000,34.6300000,34.6300000,1503
US1.TWTR_delisted_875018,1,20190410,144600,34.6300000,34.6400000,34.6200000,34.6250000,11642
US1.TWTR_delisted_875018,1,20190410,144700,34.6200000,34.6300000,34.6150000,34.6300000,13711
US1.TWTR_delisted_875018,1,20190410,144800,34.6300000,34.6300000,34.6000000,34.6050000,19235
US1.TWTR_delisted_875018,1,20190410,144900,34.6098000,34.6300000,34.6000000,34.6250000,14590
US1.TWTR_delisted_875018,1,20190410,145000,34.6257000,34.6300000,34.6200000,34.6300000,14321
US1.TWTR_delisted_875018,1,20190410,145100,34.6350000,34.6700000,34.6350000,34.6550000,10356
US1.TWTR_delisted_875018,1,20190410,145200,34.6550000,34.6850000,34.6550000,34.6800000,40025
US1.TWTR_delisted_875018,1,20190410,145300,34.6900000,34.6950000,34.6800000,34.6950000,7957
US1.TWTR_delisted_875018,1,20190410,145400,34.6900000,34.6950000,34.6800000,34.6900000,14266
US1.TWTR_delisted_875018,1,20190410,145500,34.6900000,34.7150000,34.6900000,34.7100000,17168
US1.TWTR_delisted_875018,1,20190410,145600,34.7100000,34.7200000,34.7007000,34.7100000,7433
US1.TWTR_delisted_875018,1,20190410,145700,34.7100000,34.7300000,34.7100000,34.7298000,11829
US1.TWTR_delisted_875018,1,20190410,145800,34.7300000,34.7500000,34.7123000,34.7300000,30972
US1.TWTR_delisted_875018,1,20190410,145900,34.7346000,34.7400000,34.7200000,34.7250000,12575
US1.TWTR_delisted_875018,1,20190410,150000,34.7250000,34.7300000,34.7200000,34.7200000,3080
US1.TWTR_delisted_875018,1,20190410,150100,34.7300000,34.7300000,34.7050000,34.7050000,22707
US1.TWTR_delisted_875018,1,20190410,150200,34.7100000,34.7500000,34.7050000,34.7450000,22601
US1.TWTR_delisted_875018,1,20190410,150300,34.7500000,34.7500000,34.7400000,34.7400000,13542
US1.TWTR_delisted_875018,1,20190410,150400,34.7400000,34.7550000,34.7350000,34.7500000,15331
US1.TWTR_delisted_875018,1,20190410,150500,34.7450000,34.7500000,34.7315000,34.7450000,7868
US1.TWTR_delisted_875018,1,20190410,150600,34.7500000,34.7500000,34.7350000,34.7500000,11385
US1.TWTR_delisted_875018,1,20190410,150700,34.7432000,34.7500000,34.7400000,34.7437000,12150
US1.TWTR_delisted_875018,1,20190410,150800,34.7450000,34.7600000,34.7446000,34.7500000,28002
US1.TWTR_delisted_875018,1,20190410,150900,34.7400000,34.7450000,34.7150000,34.7300000,20164
US1.TWTR_delisted_875018,1,20190410,151000,34.7250000,34.7500000,34.7250000,34.7400000,20110
US1.TWTR_delisted_875018,1,20190410,151100,34.7500000,34.7500000,34.7300000,34.7350000,11049
US1.TWTR_delisted_875018,1,20190410,151200,34.7400000,34.7500000,34.7200000,34.7226000,22545
US1.TWTR_delisted_875018,1,20190410,151300,34.7250000,34.7300000,34.7113000,34.7150000,14656
US1.TWTR_delisted_875018,1,20190410,151400,34.7200000,34.7350000,34.7101000,34.7350000,9923
US1.TWTR_delisted_875018,1,20190410,151500,34.7350000,34.7450000,34.7300000,34.7400000,22968
US1.TWTR_delisted_875018,1,20190410,151600,34.7400000,34.7500000,34.7400000,34.7450000,6954
US1.TWTR_delisted_875018,1,20190410,151700,34.7445000,34.7600000,34.7445000,34.7450000,8111
US1.TWTR_delisted_875018,1,20190410,151800,34.7450000,34.7498000,34.7200000,34.7250000,15324
US1.TWTR_delisted_875018,1,20190410,151900,34.7200000,34.7200000,34.7000000,34.7150000,11708
US1.TWTR_delisted_875018,1,20190410,152000,34.7150000,34.7200000,34.7100000,34.7150000,3851
US1.TWTR_delisted_875018,1,20190410,152100,34.7150000,34.7250000,34.7100000,34.7250000,6169
US1.TWTR_delisted_875018,1,20190410,152200,34.7250000,34.7300000,34.7200000,34.7300000,3100
US1.TWTR_delisted_875018,1,20190410,152300,34.7300000,34.7300000,34.7102000,34.7150000,8609
US1.TWTR_delisted_875018,1,20190410,152400,34.7150000,34.7200000,34.7100000,34.7165000,4686
US1.TWTR_delisted_875018,1,20190410,152500,34.7200000,34.7300000,34.7150000,34.7200000,8251
US1.TWTR_delisted_875018,1,20190410,152600,34.7250000,34.7300000,34.7200000,34.7300000,4681
US1.TWTR_delisted_875018,1,20190410,152700,34.7250000,34.7300000,34.7200000,34.7250000,6111
US1.TWTR_delisted_875018,1,20190410,152800,34.7300000,34.7300000,34.7100000,34.7100000,12017
US1.TWTR_delisted_875018,1,20190410,152900,34.7150000,34.7400000,34.7101000,34.7300000,12046
US1.TWTR_delisted_875018,1,20190410,153000,34.7300000,34.7400000,34.7200000,34.7334000,17079
US1.TWTR_delisted_875018,1,20190410,153100,34.7300000,34.7450000,34.7300000,34.7300000,14654
US1.TWTR_delisted_875018,1,20190410,153200,34.7300000,34.7500000,34.7300000,34.7350000,12873
US1.TWTR_delisted_875018,1,20190410,153300,34.7350000,34.7500000,34.7300000,34.7456000,15088
US1.TWTR_delisted_875018,1,20190410,153400,34.7450000,34.7600000,34.7400000,34.7500000,51685
US1.TWTR_delisted_875018,1,20190410,153500,34.7483000,34.7587000,34.7424000,34.7500000,34531
US1.TWTR_delisted_875018,1,20190410,153600,34.7550000,34.7600000,34.7400000,34.7450000,26790
US1.TWTR_delisted_875018,1,20190410,153700,34.7450000,34.7600000,34.7400000,34.7450000,29619
US1.TWTR_delisted_875018,1,20190410,153800,34.7440000,34.7700000,34.7400000,34.7650000,55332
US1.TWTR_delisted_875018,1,20190410,153900,34.7600000,34.7650000,34.7500000,34.7550000,21800
US1.TWTR_delisted_875018,1,20190410,154000,34.7600000,34.7700000,34.7400000,34.7500000,28459
US1.TWTR_delisted_875018,1,20190410,154100,34.7400000,34.7500000,34.7350000,34.7500000,15502
US1.TWTR_delisted_875018,1,20190410,154200,34.7400000,34.7500000,34.7400000,34.7450000,5356
US1.TWTR_delisted_875018,1,20190410,154300,34.7450000,34.7500000,34.7400000,34.7400000,13012
US1.TWTR_delisted_875018,1,20190410,154400,34.7450000,34.7500000,34.7400000,34.7450000,10816
US1.TWTR_delisted_875018,1,20190410,154500,34.7400000,34.7500000,34.7400000,34.7450000,17539
US1.TWTR_delisted_875018,1,20190410,154600,34.7450000,34.7600000,34.7424000,34.7550000,39667
US1.TWTR_delisted_875018,1,20190410,154700,34.7550000,34.7650000,34.7440000,34.7442000,52651
US1.TWTR_delisted_875018,1,20190410,154800,34.7400000,34.7550000,34.7300000,34.7500000,29848
US1.TWTR_delisted_875018,1,20190410,154900,34.7500000,34.7550000,34.7400000,34.7500000,23384
US1.TWTR_delisted_875018,1,20190410,155000,34.7450000,34.7500000,34.7400000,34.7450000,14996
US1.TWTR_delisted_875018,1,20190410,155100,34.7450000,34.7500000,34.7400000,34.7450000,14489
US1.TWTR_delisted_875018,1,20190410,155200,34.7400000,34.7600000,34.7200000,34.7300000,88052
US1.TWTR_delisted_875018,1,20190410,155300,34.7250000,34.7400000,34.7200000,34.7400000,37088
US1.TWTR_delisted_875018,1,20190410,155400,34.7350000,34.7399000,34.7000000,34.7200000,57862
US1.TWTR_delisted_875018,1,20190410,155500,34.7200000,34.7300000,34.7100000,34.7150000,44028
US1.TWTR_delisted_875018,1,20190410,155600,34.7100000,34.7100000,34.7000000,34.7050000,53374
US1.TWTR_delisted_875018,1,20190410,155700,34.7050000,34.7100000,34.7000000,34.7100000,43774
US1.TWTR_delisted_875018,1,20190410,155800,34.7100000,34.7200000,34.7100000,34.7200000,67539
US1.TWTR_delisted_875018,1,20190410,155900,34.7150000,34.7400000,34.7100000,34.7300000,135011
US1.TWTR_delisted_875018,1,20190410,160000,34.7300000,34.7400000,34.7100000,34.7400000,207021
US1.TWTR_delisted_875018,1,20190411,093100,34.7500000,34.8000000,34.5600000,34.5900000,133996
US1.TWTR_delisted_875018,1,20190411,093200,34.5651000,34.6100000,34.5399000,34.5701000,53916
US1.TWTR_delisted_875018,1,20190411,093300,34.6000000,34.7103000,34.5876000,34.7103000,35450
US1.TWTR_delisted_875018,1,20190411,093400,34.7000000,34.7500000,34.6300000,34.6800000,28141
US1.TWTR_delisted_875018,1,20190411,093500,34.6800000,34.8000000,34.6800000,34.7700000,28418
US1.TWTR_delisted_875018,1,20190411,093600,34.7600000,34.7710000,34.7000000,34.7400000,32490
US1.TWTR_delisted_875018,1,20190411,093700,34.7500000,34.7900000,34.6900000,34.7800000,52639
US1.TWTR_delisted_875018,1,20190411,093800,34.7900000,34.7996000,34.7000000,34.7000000,16458
US1.TWTR_delisted_875018,1,20190411,093900,34.7045000,34.7750000,34.7000000,34.7300000,52904
US1.TWTR_delisted_875018,1,20190411,094000,34.7400000,34.7800000,34.7200000,34.7300000,20272
US1.TWTR_delisted_875018,1,20190411,094100,34.7350000,34.7600000,34.7098000,34.7210000,34375
US1.TWTR_delisted_875018,1,20190411,094200,34.7200000,34.7900000,34.7200000,34.7900000,22552
US1.TWTR_delisted_875018,1,20190411,094300,34.7900000,34.8700000,34.7800000,34.8300000,57460
US1.TWTR_delisted_875018,1,20190411,094400,34.8400000,34.8700000,34.8288000,34.8500000,27228
US1.TWTR_delisted_875018,1,20190411,094500,34.8500000,34.8500000,34.7500000,34.7649000,58384
US1.TWTR_delisted_875018,1,20190411,094600,34.7700000,34.7911000,34.6600000,34.6600000,51152
US1.TWTR_delisted_875018,1,20190411,094700,34.6600000,34.7200000,34.6600000,34.7001000,29446
US1.TWTR_delisted_875018,1,20190411,094800,34.7067000,34.7067000,34.6200000,34.6700000,33796
US1.TWTR_delisted_875018,1,20190411,094900,34.6700000,34.6800000,34.6527000,34.6800000,4426
US1.TWTR_delisted_875018,1,20190411,095000,34.6700000,34.7000000,34.6600000,34.7000000,17282
US1.TWTR_delisted_875018,1,20190411,095100,34.7000000,34.7450000,34.6950000,34.7200000,28406
US1.TWTR_delisted_875018,1,20190411,095200,34.7100000,34.7100000,34.6500000,34.6500000,22552
US1.TWTR_delisted_875018,1,20190411,095300,34.6500000,34.6700000,34.6050000,34.6101000,32421
US1.TWTR_delisted_875018,1,20190411,095400,34.6165000,34.6400000,34.6100000,34.6100000,16614
US1.TWTR_delisted_875018,1,20190411,095500,34.6100000,34.6100000,34.5900000,34.6000000,79461
US1.TWTR_delisted_875018,1,20190411,095600,34.5900000,34.6570000,34.5900000,34.6500000,70530
US1.TWTR_delisted_875018,1,20190411,095700,34.6500000,34.6900000,34.6460000,34.6500000,58404
US1.TWTR_delisted_875018,1,20190411,095800,34.6484000,34.6850000,34.6400000,34.6765000,18500
US1.TWTR_delisted_875018,1,20190411,095900,34.6700000,34.6900000,34.6650000,34.6713000,7735
US1.TWTR_delisted_875018,1,20190411,100000,34.6700000,34.6850000,34.6600000,34.6750000,33459
US1.TWTR_delisted_875018,1,20190411,100100,34.6800000,34.6800000,34.6100000,34.6200000,41876
US1.TWTR_delisted_875018,1,20190411,100200,34.6250000,34.6550000,34.6000000,34.6000000,96463
US1.TWTR_delisted_875018,1,20190411,100300,34.6100000,34.6250000,34.6100000,34.6232000,25668
US1.TWTR_delisted_875018,1,20190411,100400,34.6100000,34.6800000,34.6100000,34.6800000,54142
US1.TWTR_delisted_875018,1,20190411,100500,34.6800000,34.7100000,34.6700000,34.7000000,16939
US1.TWTR_delisted_875018,1,20190411,100600,34.7000000,34.7190000,34.6600000,34.6800000,48723
US1.TWTR_delisted_875018,1,20190411,100700,34.6800000,34.6800000,34.6350000,34.6350000,27656
US1.TWTR_delisted_875018,1,20190411,100800,34.6400000,34.6600000,34.6200000,34.6250000,11300
US1.TWTR_delisted_875018,1,20190411,100900,34.6300000,34.6500000,34.6300000,34.6500000,18707
US1.TWTR_delisted_875018,1,20190411,101000,34.6500000,34.6700000,34.6300000,34.6700000,10626
US1.TWTR_delisted_875018,1,20190411,101100,34.6800000,34.7200000,34.6800000,34.7000000,15297
US1.TWTR_delisted_875018,1,20190411,101200,34.7100000,34.7100000,34.6750000,34.6750000,9545
US1.TWTR_delisted_875018,1,20190411,101300,34.6700000,34.6700000,34.6350000,34.6500000,15948
US1.TWTR_delisted_875018,1,20190411,101400,34.6401000,34.6700000,34.6400000,34.6550000,9262
US1.TWTR_delisted_875018,1,20190411,101500,34.6430000,34.6500000,34.6200000,34.6400000,39491
US1.TWTR_delisted_875018,1,20190411,101600,34.6400000,34.6700000,34.6350000,34.6400000,40108
US1.TWTR_delisted_875018,1,20190411,101700,34.6450000,34.6568000,34.6200000,34.6200000,46706
US1.TWTR_delisted_875018,1,20190411,101800,34.6251000,34.6251000,34.6135000,34.6243000,15821
US1.TWTR_delisted_875018,1,20190411,101900,34.6250000,34.6700000,34.6000000,34.6606000,78078
US1.TWTR_delisted_875018,1,20190411,102000,34.6635000,34.6700000,34.6600000,34.6600000,7255
US1.TWTR_delisted_875018,1,20190411,102100,34.6600000,34.6650000,34.6300000,34.6300000,25155
US1.TWTR_delisted_875018,1,20190411,102200,34.6400000,34.6410000,34.6300000,34.6400000,3141
US1.TWTR_delisted_875018,1,20190411,102300,34.6500000,34.6500000,34.6400000,34.6415000,9088
US1.TWTR_delisted_875018,1,20190411,102400,34.6400000,34.6401000,34.6100000,34.6189000,8968
US1.TWTR_delisted_875018,1,20190411,102500,34.6200000,34.6450000,34.6150000,34.6400000,10715
US1.TWTR_delisted_875018,1,20190411,102600,34.6300000,34.6500000,34.6203000,34.6203000,5646
US1.TWTR_delisted_875018,1,20190411,102700,34.6300000,34.6300000,34.6100000,34.6203000,13047
US1.TWTR_delisted_875018,1,20190411,102800,34.6300000,34.6300000,34.6200000,34.6215000,1400
US1.TWTR_delisted_875018,1,20190411,102900,34.6250000,34.6350000,34.6150000,34.6350000,14134
US1.TWTR_delisted_875018,1,20190411,103000,34.6300000,34.6350000,34.6200000,34.6300000,20332
US1.TWTR_delisted_875018,1,20190411,103100,34.6300000,34.6350000,34.6150000,34.6350000,9315
US1.TWTR_delisted_875018,1,20190411,103200,34.6336000,34.6400000,34.6200000,34.6400000,12370
US1.TWTR_delisted_875018,1,20190411,103300,34.6400000,34.6600000,34.6350000,34.6500000,24736
US1.TWTR_delisted_875018,1,20190411,103400,34.6450000,34.6450000,34.6000000,34.6100000,29145
US1.TWTR_delisted_875018,1,20190411,103500,34.6200000,34.6250000,34.5850000,34.6050000,32048
US1.TWTR_delisted_875018,1,20190411,103600,34.6100000,34.6350000,34.6050000,34.6150000,25196
US1.TWTR_delisted_875018,1,20190411,103700,34.6200000,34.6500000,34.6191000,34.6400000,6800
US1.TWTR_delisted_875018,1,20190411,103800,34.6450000,34.6550000,34.6314000,34.6500000,30598
US1.TWTR_delisted_875018,1,20190411,103900,34.6600000,34.6800000,34.6500000,34.6650000,27853
US1.TWTR_delisted_875018,1,20190411,104000,34.6700000,34.6800000,34.6643000,34.6750000,9268
US1.TWTR_delisted_875018,1,20190411,104100,34.6800000,34.6800000,34.6300000,34.6300000,58141
US1.TWTR_delisted_875018,1,20190411,104200,34.6200000,34.6299000,34.6100000,34.6150000,7690
US1.TWTR_delisted_875018,1,20190411,104300,34.6150000,34.6350000,34.6119000,34.6250000,13608
US1.TWTR_delisted_875018,1,20190411,104400,34.6250000,34.6300000,34.5800000,34.5850000,36125
US1.TWTR_delisted_875018,1,20190411,104500,34.5800000,34.5800000,34.5300000,34.5700000,69329
US1.TWTR_delisted_875018,1,20190411,104600,34.5650000,34.5800000,34.5400000,34.5750000,38584
US1.TWTR_delisted_875018,1,20190411,104700,34.5700000,34.5800000,34.5700000,34.5750000,29582
US1.TWTR_delisted_875018,1,20190411,104800,34.5700000,34.5700000,34.5400000,34.5450000,50484
US1.TWTR_delisted_875018,1,20190411,104900,34.5450000,34.5550000,34.5450000,34.5550000,13401
US1.TWTR_delisted_875018,1,20190411,105000,34.5500000,34.5600000,34.5200000,34.5297000,70529
US1.TWTR_delisted_875018,1,20190411,105100,34.5250000,34.5400000,34.5150000,34.5309000,68044
US1.TWTR_delisted_875018,1,20190411,105200,34.5300000,34.5700000,34.5300000,34.5350000,25618
US1.TWTR_delisted_875018,1,20190411,105300,34.5400000,34.5500000,34.5250000,34.5300000,30113
US1.TWTR_delisted_875018,1,20190411,105400,34.5246000,34.5300000,34.4900000,34.5242000,85554
US1.TWTR_delisted_875018,1,20190411,105500,34.5250000,34.5600000,34.5250000,34.5500000,76414
US1.TWTR_delisted_875018,1,20190411,105600,34.5500000,34.5500000,34.5200000,34.5300000,50165
US1.TWTR_delisted_875018,1,20190411,105700,34.5300000,34.5700000,34.5300000,34.5688000,15283
US1.TWTR_delisted_875018,1,20190411,105800,34.5600000,34.5900000,34.5600000,34.5750000,37255
US1.TWTR_delisted_875018,1,20190411,105900,34.5750000,34.6075000,34.5600000,34.6075000,32190
US1.TWTR_delisted_875018,1,20190411,110000,34.6050000,34.6300000,34.6000000,34.6300000,43883
US1.TWTR_delisted_875018,1,20190411,110100,34.6400000,34.6550000,34.6300000,34.6500000,29191
US1.TWTR_delisted_875018,1,20190411,110200,34.6450000,34.6500000,34.5900000,34.6100000,35881
US1.TWTR_delisted_875018,1,20190411,110300,34.6150000,34.6450000,34.6000000,34.6101000,27808
US1.TWTR_delisted_875018,1,20190411,110400,34.6171000,34.6200000,34.5700000,34.5900000,24151
US1.TWTR_delisted_875018,1,20190411,110500,34.5900000,34.6099000,34.5791000,34.6000000,47462
US1.TWTR_delisted_875018,1,20190411,110600,34.6000000,34.6100000,34.5950000,34.6100000,2900
US1.TWTR_delisted_875018,1,20190411,110700,34.6100000,34.6400000,34.6099000,34.6400000,33792
US1.TWTR_delisted_875018,1,20190411,110800,34.6300000,34.6300000,34.6171000,34.6300000,7403
US1.TWTR_delisted_875018,1,20190411,110900,34.6350000,34.6500000,34.6200000,34.6450000,28226
US1.TWTR_delisted_875018,1,20190411,111000,34.6450000,34.6699000,34.6400000,34.6400000,77610
US1.TWTR_delisted_875018,1,20190411,111100,34.6500000,34.6500000,34.6244000,34.6300000,10991
US1.TWTR_delisted_875018,1,20190411,111200,34.6400000,34.6400000,34.6059000,34.6200000,6075
US1.TWTR_delisted_875018,1,20190411,111300,34.6100000,34.6200000,34.5900000,34.6000000,40516
US1.TWTR_delisted_875018,1,20190411,111400,34.6100000,34.6150000,34.5850000,34.6000000,16763
US1.TWTR_delisted_875018,1,20190411,111500,34.6041000,34.6100000,34.5900000,34.5950000,24592
US1.TWTR_delisted_875018,1,20190411,111600,34.5969000,34.6000000,34.5900000,34.6000000,6100
US1.TWTR_delisted_875018,1,20190411,111700,34.6000000,34.6000000,34.5900000,34.6000000,4200
US1.TWTR_delisted_875018,1,20190411,111800,34.6050000,34.6500000,34.6000000,34.6400000,41589
US1.TWTR_delisted_875018,1,20190411,111900,34.6305000,34.6400000,34.6000000,34.6100000,20877
US1.TWTR_delisted_875018,1,20190411,112000,34.6150000,34.6250000,34.6050000,34.6100000,19352
US1.TWTR_delisted_875018,1,20190411,112100,34.6100000,34.6293000,34.6100000,34.6130000,7837
US1.TWTR_delisted_875018,1,20190411,112200,34.6150000,34.6300000,34.6144000,34.6300000,25477
US1.TWTR_delisted_875018,1,20190411,112300,34.6300000,34.6450000,34.6300000,34.6444000,11129
US1.TWTR_delisted_875018,1,20190411,112400,34.6500000,34.6700000,34.6500000,34.6522000,40462
US1.TWTR_delisted_875018,1,20190411,112500,34.6500000,34.6700000,34.6500000,34.6700000,13650
US1.TWTR_delisted_875018,1,20190411,112600,34.6650000,34.6650000,34.6300000,34.6300000,22475
US1.TWTR_delisted_875018,1,20190411,112700,34.6300000,34.6450000,34.6200000,34.6400000,14734
US1.TWTR_delisted_875018,1,20190411,112800,34.6401000,34.6600000,34.6400000,34.6559000,27176
US1.TWTR_delisted_875018,1,20190411,112900,34.6550000,34.6700000,34.6500000,34.6650000,10782
US1.TWTR_delisted_875018,1,20190411,113000,34.6625000,34.6900000,34.6600000,34.6815000,13260
US1.TWTR_delisted_875018,1,20190411,113100,34.6850000,34.7000000,34.6800000,34.6950000,13830
US1.TWTR_delisted_875018,1,20190411,113200,34.6969000,34.7200000,34.6950000,34.7200000,27830
US1.TWTR_delisted_875018,1,20190411,113300,34.7200000,34.7200000,34.7000000,34.7050000,37773
US1.TWTR_delisted_875018,1,20190411,113400,34.7017000,34.7300000,34.7000000,34.7250000,50249
US1.TWTR_delisted_875018,1,20190411,113500,34.7250000,34.7500000,34.7200000,34.7446000,14461
US1.TWTR_delisted_875018,1,20190411,113600,34.7500000,34.7500000,34.7400000,34.7500000,28593
US1.TWTR_delisted_875018,1,20190411,113700,34.7450000,34.7900000,34.7450000,34.7645000,54006
US1.TWTR_delisted_875018,1,20190411,113800,34.7700000,34.7721000,34.7600000,34.7636000,17928
US1.TWTR_delisted_875018,1,20190411,113900,34.7650000,34.7700000,34.7300000,34.7500000,25667
US1.TWTR_delisted_875018,1,20190411,114000,34.7550000,34.7600000,34.7284000,34.7300000,29718
US1.TWTR_delisted_875018,1,20190411,114100,34.7200000,34.7200000,34.6650000,34.6700000,54813
US1.TWTR_delisted_875018,1,20190411,114200,34.6650000,34.7000000,34.6650000,34.6900000,49440
US1.TWTR_delisted_875018,1,20190411,114300,34.6800000,34.6950000,34.6750000,34.6950000,18395
US1.TWTR_delisted_875018,1,20190411,114400,34.6900000,34.7200000,34.6850000,34.7100000,61179
US1.TWTR_delisted_875018,1,20190411,114500,34.7150000,34.7200000,34.6900000,34.7100000,39405
US1.TWTR_delisted_875018,1,20190411,114600,34.7100000,34.7500000,34.7100000,34.7500000,35964
US1.TWTR_delisted_875018,1,20190411,114700,34.7500000,34.7576000,34.7400000,34.7431000,15246
US1.TWTR_delisted_875018,1,20190411,114800,34.7500000,34.7800000,34.7450000,34.7795000,25094
US1.TWTR_delisted_875018,1,20190411,114900,34.7750000,34.7900000,34.7700000,34.7831000,23434
US1.TWTR_delisted_875018,1,20190411,115000,34.7850000,34.7900000,34.7731000,34.7800000,30956
US1.TWTR_delisted_875018,1,20190411,115100,34.7700000,34.7900000,34.7700000,34.7818000,7204
US1.TWTR_delisted_875018,1,20190411,115200,34.7800000,34.7900000,34.7700000,34.7700000,18013
US1.TWTR_delisted_875018,1,20190411,115300,34.7700000,34.7800000,34.7700000,34.7700000,19670
US1.TWTR_delisted_875018,1,20190411,115400,34.7750000,34.7800000,34.7650000,34.7700000,10322
US1.TWTR_delisted_875018,1,20190411,115500,34.7700000,34.7700000,34.7400000,34.7400000,9726
US1.TWTR_delisted_875018,1,20190411,115600,34.7400000,34.7600000,34.7300000,34.7600000,9959
US1.TWTR_delisted_875018,1,20190411,115700,34.7550000,34.7700000,34.7501000,34.7550000,8489
US1.TWTR_delisted_875018,1,20190411,115800,34.7500000,34.7700000,34.7500000,34.7600000,8490
US1.TWTR_delisted_875018,1,20190411,115900,34.7650000,34.7700000,34.7400000,34.7600000,34915
US1.TWTR_delisted_875018,1,20190411,120000,34.7600000,34.7700000,34.7550000,34.7600000,8602
US1.TWTR_delisted_875018,1,20190411,120100,34.7600000,34.7700000,34.7503000,34.7601000,18435
US1.TWTR_delisted_875018,1,20190411,120200,34.7600000,34.7652000,34.7550000,34.7600000,5978
US1.TWTR_delisted_875018,1,20190411,120300,34.7600000,34.7600000,34.7300000,34.7500000,40473
US1.TWTR_delisted_875018,1,20190411,120400,34.7500000,34.7500000,34.7423000,34.7500000,14974
US1.TWTR_delisted_875018,1,20190411,120500,34.7500000,34.7550000,34.7400000,34.7500000,6166
US1.TWTR_delisted_875018,1,20190411,120600,34.7450000,34.7576000,34.7400000,34.7576000,11839
US1.TWTR_delisted_875018,1,20190411,120700,34.7600000,34.7600000,34.7408000,34.7450000,17802
US1.TWTR_delisted_875018,1,20190411,120800,34.7450000,34.7500000,34.7400000,34.7450000,2158
US1.TWTR_delisted_875018,1,20190411,120900,34.7450000,34.7761000,34.7401000,34.7650000,28784
US1.TWTR_delisted_875018,1,20190411,121000,34.7700000,34.7851000,34.7650000,34.7829000,21045
US1.TWTR_delisted_875018,1,20190411,121100,34.7800000,34.7900000,34.7800000,34.7800000,13310
US1.TWTR_delisted_875018,1,20190411,121200,34.7850000,34.8200000,34.7850000,34.8000000,53210
US1.TWTR_delisted_875018,1,20190411,121300,34.8100000,34.8200000,34.8000000,34.8050000,29419
US1.TWTR_delisted_875018,1,20190411,121400,34.8050000,34.8050000,34.7800000,34.7850000,19367
US1.TWTR_delisted_875018,1,20190411,121500,34.7800000,34.7900000,34.7800000,34.7850000,1436
US1.TWTR_delisted_875018,1,20190411,121600,34.7800000,34.7900000,34.7750000,34.7800000,4697
US1.TWTR_delisted_875018,1,20190411,121700,34.7800000,34.7850000,34.7400000,34.7550000,46016
US1.TWTR_delisted_875018,1,20190411,121800,34.7500000,34.7750000,34.7500000,34.7702000,28696
US1.TWTR_delisted_875018,1,20190411,121900,34.7750000,34.7900000,34.7700000,34.7900000,15020
US1.TWTR_delisted_875018,1,20190411,122000,34.7850000,34.7850000,34.7700000,34.7800000,3308
US1.TWTR_delisted_875018,1,20190411,122100,34.7700000,34.7700000,34.7600000,34.7650000,4742
US1.TWTR_delisted_875018,1,20190411,122200,34.7601000,34.7800000,34.7530000,34.7800000,27507
US1.TWTR_delisted_875018,1,20190411,122300,34.7750000,34.7950000,34.7750000,34.7800000,30948
US1.TWTR_delisted_875018,1,20190411,122400,34.7752000,34.7800000,34.7700000,34.7700000,4907
US1.TWTR_delisted_875018,1,20190411,122500,34.7736000,34.7800000,34.7700000,34.7800000,12826
US1.TWTR_delisted_875018,1,20190411,122600,34.7700000,34.7700000,34.7600000,34.7600000,7662
US1.TWTR_delisted_875018,1,20190411,122700,34.7650000,34.7650000,34.7200000,34.7300000,27963
US1.TWTR_delisted_875018,1,20190411,122800,34.7200000,34.7500000,34.7200000,34.7450000,7046
US1.TWTR_delisted_875018,1,20190411,122900,34.7431000,34.7500000,34.7350000,34.7500000,12062
US1.TWTR_delisted_875018,1,20190411,123000,34.7450000,34.7600000,34.7300000,34.7600000,22768
US1.TWTR_delisted_875018,1,20190411,123100,34.7600000,34.7700000,34.7600000,34.7700000,6900
US1.TWTR_delisted_875018,1,20190411,123200,34.7650000,34.7799000,34.7640000,34.7748000,23994
US1.TWTR_delisted_875018,1,20190411,123300,34.7750000,34.7950000,34.7750000,34.7900000,37932
US1.TWTR_delisted_875018,1,20190411,123400,34.7900000,34.8100000,34.7900000,34.8100000,57688
US1.TWTR_delisted_875018,1,20190411,123500,34.8100000,34.8400000,34.8002000,34.8400000,29896
US1.TWTR_delisted_875018,1,20190411,123600,34.8342000,34.8400000,34.8327000,34.8400000,5120
US1.TWTR_delisted_875018,1,20190411,123700,34.8400000,34.8700000,34.8360000,34.8600000,59580
US1.TWTR_delisted_875018,1,20190411,123800,34.8525000,34.8600000,34.8400000,34.8501000,12047
US1.TWTR_delisted_875018,1,20190411,123900,34.8500000,34.8700000,34.8500000,34.8600000,12352
US1.TWTR_delisted_875018,1,20190411,124000,34.8550000,34.8550000,34.8400000,34.8400000,33519
US1.TWTR_delisted_875018,1,20190411,124100,34.8500000,34.8500000,34.8300000,34.8300000,6272
US1.TWTR_delisted_875018,1,20190411,124200,34.8350000,34.8500000,34.8300000,34.8500000,17312
US1.TWTR_delisted_875018,1,20190411,124300,34.8500000,34.8501000,34.8490000,34.8500000,1754
US1.TWTR_delisted_875018,1,20190411,124400,34.8450000,34.8500000,34.8400000,34.8450000,5853
US1.TWTR_delisted_875018,1,20190411,124500,34.8450000,34.8500000,34.8350000,34.8375000,6515
US1.TWTR_delisted_875018,1,20190411,124600,34.8400000,34.8400000,34.8100000,34.8100000,7257
US1.TWTR_delisted_875018,1,20190411,124700,34.8100000,34.8100000,34.7901000,34.8050000,9967
US1.TWTR_delisted_875018,1,20190411,124800,34.8000000,34.8015000,34.7900000,34.8000000,9232
US1.TWTR_delisted_875018,1,20190411,124900,34.8000000,34.8000000,34.7900000,34.7900000,4200
US1.TWTR_delisted_875018,1,20190411,125000,34.7950000,34.8000000,34.7850000,34.7913000,18620
US1.TWTR_delisted_875018,1,20190411,125100,34.7900000,34.7955000,34.7800000,34.7900000,21710
US1.TWTR_delisted_875018,1,20190411,125200,34.7800000,34.7900000,34.7399000,34.7587000,63019
US1.TWTR_delisted_875018,1,20190411,125300,34.7600000,34.7950000,34.7500000,34.7700000,55071
US1.TWTR_delisted_875018,1,20190411,125400,34.7700000,34.7900000,34.7650000,34.7900000,21336
US1.TWTR_delisted_875018,1,20190411,125500,34.7900000,34.8100000,34.7885000,34.8041000,23719
US1.TWTR_delisted_875018,1,20190411,125600,34.8050000,34.8100000,34.8000000,34.8100000,21860
US1.TWTR_delisted_875018,1,20190411,125700,34.8040000,34.8300000,34.8036000,34.8300000,8607
US1.TWTR_delisted_875018,1,20190411,125800,34.8300000,34.8400000,34.8200000,34.8400000,11250
US1.TWTR_delisted_875018,1,20190411,125900,34.8350000,34.8450000,34.8307000,34.8400000,14580
US1.TWTR_delisted_875018,1,20190411,130000,34.8450000,34.8500000,34.8300000,34.8350000,9749
US1.TWTR_delisted_875018,1,20190411,130100,34.8350000,34.8500000,34.8300000,34.8500000,11691
US1.TWTR_delisted_875018,1,20190411,130200,34.8500000,34.8600000,34.8401000,34.8401000,28710
US1.TWTR_delisted_875018,1,20190411,130300,34.8500000,34.8600000,34.8350000,34.8400000,12048
US1.TWTR_delisted_875018,1,20190411,130400,34.8310000,34.8500000,34.8310000,34.8350000,2826
US1.TWTR_delisted_875018,1,20190411,130500,34.8350000,34.8400000,34.8300000,34.8350000,2000
US1.TWTR_delisted_875018,1,20190411,130600,34.8400000,34.8400000,34.8100000,34.8100000,16943
US1.TWTR_delisted_875018,1,20190411,130700,34.8100000,34.8100000,34.7900000,34.7901000,9250
US1.TWTR_delisted_875018,1,20190411,130800,34.7950000,34.7950000,34.7700000,34.7800000,41639
US1.TWTR_delisted_875018,1,20190411,130900,34.7727000,34.7800000,34.7727000,34.7750000,9200
US1.TWTR_delisted_875018,1,20190411,131000,34.7750000,34.7900000,34.7750000,34.7850000,7214
US1.TWTR_delisted_875018,1,20190411,131100,34.7800000,34.7800000,34.7700000,34.7731000,4500
US1.TWTR_delisted_875018,1,20190411,131200,34.7700000,34.7800000,34.7700000,34.7700000,1150
US1.TWTR_delisted_875018,1,20190411,131300,34.7750000,34.7750000,34.7600000,34.7700000,7865
US1.TWTR_delisted_875018,1,20190411,131400,34.7750000,34.7900000,34.7750000,34.7800000,18187
US1.TWTR_delisted_875018,1,20190411,131500,34.7750000,34.7900000,34.7750000,34.7750000,13326
US1.TWTR_delisted_875018,1,20190411,131600,34.7701000,34.7750000,34.7600000,34.7700000,6850
US1.TWTR_delisted_875018,1,20190411,131700,34.7700000,34.7715000,34.7600000,34.7600000,12351
US1.TWTR_delisted_875018,1,20190411,131800,34.7600000,34.7700000,34.7550000,34.7600000,16746
US1.TWTR_delisted_875018,1,20190411,131900,34.7650000,34.7650000,34.7500000,34.7550000,12096
US1.TWTR_delisted_875018,1,20190411,132000,34.7600000,34.7600000,34.7400000,34.7500000,5200
US1.TWTR_delisted_875018,1,20190411,132100,34.7500000,34.7600000,34.7450000,34.7600000,8300
US1.TWTR_delisted_875018,1,20190411,132200,34.7599000,34.7600000,34.7500000,34.7600000,2472
US1.TWTR_delisted_875018,1,20190411,132300,34.7500000,34.7600000,34.7450000,34.7600000,5402
US1.TWTR_delisted_875018,1,20190411,132400,34.7600000,34.7600000,34.7400000,34.7400000,8510
US1.TWTR_delisted_875018,1,20190411,132500,34.7400000,34.7492000,34.7400000,34.7400000,3794
US1.TWTR_delisted_875018,1,20190411,132600,34.7500000,34.7500000,34.7300000,34.7350000,5022
US1.TWTR_delisted_875018,1,20190411,132700,34.7300000,34.7400000,34.7200000,34.7300000,18890
US1.TWTR_delisted_875018,1,20190411,132800,34.7300000,34.7300000,34.7250000,34.7250000,4774
US1.TWTR_delisted_875018,1,20190411,132900,34.7250000,34.7250000,34.7000000,34.7199000,33124
US1.TWTR_delisted_875018,1,20190411,133000,34.7150000,34.7300000,34.7100000,34.7150000,9317
US1.TWTR_delisted_875018,1,20190411,133100,34.7200000,34.7300000,34.7150000,34.7250000,14402
US1.TWTR_delisted_875018,1,20190411,133200,34.7250000,34.7250000,34.7100000,34.7200000,14077
US1.TWTR_delisted_875018,1,20190411,133300,34.7142000,34.7167000,34.6800000,34.7100000,14906
US1.TWTR_delisted_875018,1,20190411,133400,34.7200000,34.7500000,34.7100000,34.7500000,43811
US1.TWTR_delisted_875018,1,20190411,133500,34.7486000,34.7600000,34.7486000,34.7500000,12605
US1.TWTR_delisted_875018,1,20190411,133600,34.7550000,34.7600000,34.7500000,34.7500000,15421
US1.TWTR_delisted_875018,1,20190411,133700,34.7400000,34.7400000,34.7300000,34.7400000,3194
US1.TWTR_delisted_875018,1,20190411,133800,34.7400000,34.7450000,34.7250000,34.7250000,2600
US1.TWTR_delisted_875018,1,20190411,133900,34.7250000,34.7250000,34.6600000,34.6700000,153163
US1.TWTR_delisted_875018,1,20190411,134000,34.6800000,34.6800000,34.6600000,34.6800000,44710
US1.TWTR_delisted_875018,1,20190411,134100,34.6700000,34.6711000,34.6300000,34.6336000,49488
US1.TWTR_delisted_875018,1,20190411,134200,34.6300000,34.6600000,34.6150000,34.6400000,22214
US1.TWTR_delisted_875018,1,20190411,134300,34.6300000,34.6399000,34.5900000,34.6300000,64396
US1.TWTR_delisted_875018,1,20190411,134400,34.6300000,34.6550000,34.6300000,34.6450000,36910
US1.TWTR_delisted_875018,1,20190411,134500,34.6400000,34.6700000,34.6400000,34.6600000,27982
US1.TWTR_delisted_875018,1,20190411,134600,34.6500000,34.6600000,34.6400000,34.6500000,12056
US1.TWTR_delisted_875018,1,20190411,134700,34.6500000,34.6700000,34.6450000,34.6467000,20839
US1.TWTR_delisted_875018,1,20190411,134800,34.6500000,34.6500000,34.6450000,34.6487000,9074
US1.TWTR_delisted_875018,1,20190411,134900,34.6595000,34.6600000,34.6550000,34.6550000,10658
US1.TWTR_delisted_875018,1,20190411,135000,34.6600000,34.6600000,34.6345000,34.6400000,10507
US1.TWTR_delisted_875018,1,20190411,135100,34.6400000,34.6400000,34.6200000,34.6400000,24329
US1.TWTR_delisted_875018,1,20190411,135200,34.6400000,34.6400000,34.6200000,34.6244000,10218
US1.TWTR_delisted_875018,1,20190411,135300,34.6247000,34.6300000,34.6100000,34.6200000,14132
US1.TWTR_delisted_875018,1,20190411,135400,34.6233000,34.6300000,34.6200000,34.6250000,3070
US1.TWTR_delisted_875018,1,20190411,135500,34.6150000,34.6200000,34.6100000,34.6162000,11815
US1.TWTR_delisted_875018,1,20190411,135600,34.6100000,34.6100000,34.6000000,34.6056000,2224
US1.TWTR_delisted_875018,1,20190411,135700,34.6100000,34.6100000,34.5800000,34.5800000,39194
US1.TWTR_delisted_875018,1,20190411,135800,34.5850000,34.6000000,34.5800000,34.5937000,11760
US1.TWTR_delisted_875018,1,20190411,135900,34.5903000,34.6200000,34.5900000,34.6200000,25270
US1.TWTR_delisted_875018,1,20190411,140000,34.6250000,34.6400000,34.6200000,34.6200000,9328
US1.TWTR_delisted_875018,1,20190411,140100,34.6200000,34.6350000,34.6000000,34.6000000,78508
US1.TWTR_delisted_875018,1,20190411,140200,34.5900000,34.6000000,34.5850000,34.5885000,5688
US1.TWTR_delisted_875018,1,20190411,140300,34.5850000,34.5900000,34.5800000,34.5850000,14900
US1.TWTR_delisted_875018,1,20190411,140400,34.5800000,34.5900000,34.5700000,34.5850000,6367
US1.TWTR_delisted_875018,1,20190411,140500,34.5850000,34.5900000,34.5700000,34.5800000,7956
US1.TWTR_delisted_875018,1,20190411,140600,34.5800000,34.5900000,34.5750000,34.5750000,14156
US1.TWTR_delisted_875018,1,20190411,140700,34.5700000,34.5966000,34.5700000,34.5900000,21741
US1.TWTR_delisted_875018,1,20190411,140800,34.6000000,34.6200000,34.6000000,34.6000000,7629
US1.TWTR_delisted_875018,1,20190411,140900,34.5950000,34.6000000,34.5750000,34.5750000,15200
US1.TWTR_delisted_875018,1,20190411,141000,34.5750000,34.5800000,34.5700000,34.5768000,1938
US1.TWTR_delisted_875018,1,20190411,141100,34.5799000,34.5799000,34.5700000,34.5700000,2512
US1.TWTR_delisted_875018,1,20190411,141200,34.5750000,34.5800000,34.5700000,34.5700000,4588
US1.TWTR_delisted_875018,1,20190411,141300,34.5700000,34.5750000,34.5400000,34.5600000,35052
US1.TWTR_delisted_875018,1,20190411,141400,34.5600000,34.5600000,34.5250000,34.5500000,23801
US1.TWTR_delisted_875018,1,20190411,141500,34.5500000,34.5700000,34.5493000,34.5650000,7450
US1.TWTR_delisted_875018,1,20190411,141600,34.5700000,34.5700000,34.5600000,34.5600000,818
US1.TWTR_delisted_875018,1,20190411,141700,34.5600000,34.5700000,34.5600000,34.5642000,3190
US1.TWTR_delisted_875018,1,20190411,141800,34.5636000,34.5800000,34.5600000,34.5795000,12085
US1.TWTR_delisted_875018,1,20190411,141900,34.5800000,34.6000000,34.5700000,34.6000000,12252
US1.TWTR_delisted_875018,1,20190411,142000,34.6000000,34.6000000,34.5600000,34.5650000,13557
US1.TWTR_delisted_875018,1,20190411,142100,34.5700000,34.5868000,34.5700000,34.5700000,11552
US1.TWTR_delisted_875018,1,20190411,142200,34.5800000,34.5900000,34.5700000,34.5750000,3508
US1.TWTR_delisted_875018,1,20190411,142300,34.5750000,34.5800000,34.5700000,34.5700000,10511
US1.TWTR_delisted_875018,1,20190411,142400,34.5700000,34.5700000,34.5400000,34.5400000,80591
US1.TWTR_delisted_875018,1,20190411,142500,34.5400000,34.5400000,34.5250000,34.5296000,27262
US1.TWTR_delisted_875018,1,20190411,142600,34.5250000,34.5250000,34.4900000,34.4900000,41025
US1.TWTR_delisted_875018,1,20190411,142700,34.4800000,34.4950000,34.4600000,34.4800000,36203
US1.TWTR_delisted_875018,1,20190411,142800,34.4800000,34.5000000,34.4800000,34.4950000,22870
US1.TWTR_delisted_875018,1,20190411,142900,34.4900000,34.5000000,34.4750000,34.4850000,52580
US1.TWTR_delisted_875018,1,20190411,143000,34.4900000,34.5088000,34.4714000,34.4800000,24872
US1.TWTR_delisted_875018,1,20190411,143100,34.4750000,34.5000000,34.4600000,34.4900000,23325
US1.TWTR_delisted_875018,1,20190411,143200,34.4900000,34.5400000,34.4900000,34.5300000,49263
US1.TWTR_delisted_875018,1,20190411,143300,34.5300000,34.5837000,34.5250000,34.5837000,37596
US1.TWTR_delisted_875018,1,20190411,143400,34.5821000,34.5850000,34.5600000,34.5699000,16990
US1.TWTR_delisted_875018,1,20190411,143500,34.5600000,34.5698000,34.5400000,34.5400000,11238
US1.TWTR_delisted_875018,1,20190411,143600,34.5308000,34.5500000,34.5200000,34.5300000,32884
US1.TWTR_delisted_875018,1,20190411,143700,34.5300000,34.5300000,34.4947000,34.4947000,8139
US1.TWTR_delisted_875018,1,20190411,143800,34.5000000,34.5057000,34.4900000,34.5000000,4369
US1.TWTR_delisted_875018,1,20190411,143900,34.5000000,34.5000000,34.4700000,34.4900000,19333
US1.TWTR_delisted_875018,1,20190411,144000,34.4800000,34.5000000,34.4800000,34.4850000,8120
US1.TWTR_delisted_875018,1,20190411,144100,34.4801000,34.4900000,34.4700000,34.4800000,53807
US1.TWTR_delisted_875018,1,20190411,144200,34.4800000,34.4800000,34.4400000,34.4500000,40197
US1.TWTR_delisted_875018,1,20190411,144300,34.4500000,34.4500000,34.4200000,34.4500000,51797
US1.TWTR_delisted_875018,1,20190411,144400,34.4500000,34.4700000,34.4100000,34.4600000,107026
US1.TWTR_delisted_875018,1,20190411,144500,34.4500000,34.4900000,34.4500000,34.4737000,32278
US1.TWTR_delisted_875018,1,20190411,144600,34.4761000,34.4769000,34.4440000,34.4700000,17319
US1.TWTR_delisted_875018,1,20190411,144700,34.4650000,34.4700000,34.4400000,34.4433000,21310
US1.TWTR_delisted_875018,1,20190411,144800,34.4474000,34.4600000,34.4400000,34.4500000,12294
US1.TWTR_delisted_875018,1,20190411,144900,34.4500000,34.4700000,34.4366000,34.4550000,8605
US1.TWTR_delisted_875018,1,20190411,145000,34.4500000,34.4600000,34.4429000,34.4450000,6033
US1.TWTR_delisted_875018,1,20190411,145100,34.4400000,34.4600000,34.4300000,34.4600000,11983
US1.TWTR_delisted_875018,1,20190411,145200,34.4600000,34.5000000,34.4600000,34.4600000,29421
US1.TWTR_delisted_875018,1,20190411,145300,34.4600000,34.4600000,34.4550000,34.4600000,4800
US1.TWTR_delisted_875018,1,20190411,145400,34.4500000,34.5000000,34.4500000,34.4850000,71896
US1.TWTR_delisted_875018,1,20190411,145500,34.4800000,34.5210000,34.4800000,34.5000000,57430
US1.TWTR_delisted_875018,1,20190411,145600,34.4953000,34.5300000,34.4900000,34.4950000,44321
US1.TWTR_delisted_875018,1,20190411,145700,34.5000000,34.5200000,34.4999000,34.5200000,21932
US1.TWTR_delisted_875018,1,20190411,145800,34.5200000,34.5300000,34.5100000,34.5299000,5777
US1.TWTR_delisted_875018,1,20190411,145900,34.5250000,34.5400000,34.5200000,34.5400000,8894
US1.TWTR_delisted_875018,1,20190411,150000,34.5377000,34.5600000,34.5377000,34.5500000,25780
US1.TWTR_delisted_875018,1,20190411,150100,34.5592000,34.5600000,34.5400000,34.5600000,10917
US1.TWTR_delisted_875018,1,20190411,150200,34.5600000,34.5800000,34.5600000,34.5800000,47435
US1.TWTR_delisted_875018,1,20190411,150300,34.5800000,34.5900000,34.5700000,34.5900000,17600
US1.TWTR_delisted_875018,1,20190411,150400,34.5900000,34.6000000,34.5850000,34.5900000,8340
US1.TWTR_delisted_875018,1,20190411,150500,34.5900000,34.6150000,34.5900000,34.6100000,16088
US1.TWTR_delisted_875018,1,20190411,150600,34.6100000,34.6200000,34.6100000,34.6150000,8343
US1.TWTR_delisted_875018,1,20190411,150700,34.6200000,34.6200000,34.5900000,34.5901000,23435
US1.TWTR_delisted_875018,1,20190411,150800,34.6000000,34.6000000,34.5750000,34.5800000,11568
US1.TWTR_delisted_875018,1,20190411,150900,34.5800000,34.5885000,34.5302000,34.5400000,73508
US1.TWTR_delisted_875018,1,20190411,151000,34.5500000,34.5600000,34.5350000,34.5350000,28332
US1.TWTR_delisted_875018,1,20190411,151100,34.5400000,34.5500000,34.5300000,34.5339000,14152
US1.TWTR_delisted_875018,1,20190411,151200,34.5350000,34.5400000,34.5200000,34.5400000,22386
US1.TWTR_delisted_875018,1,20190411,151300,34.5400000,34.5500000,34.5350000,34.5450000,6247
US1.TWTR_delisted_875018,1,20190411,151400,34.5450000,34.5500000,34.5200000,34.5200000,17494
US1.TWTR_delisted_875018,1,20190411,151500,34.5234000,34.5300000,34.5103000,34.5200000,12062
US1.TWTR_delisted_875018,1,20190411,151600,34.5200000,34.5300000,34.5150000,34.5300000,18200
US1.TWTR_delisted_875018,1,20190411,151700,34.5200000,34.5300000,34.5200000,34.5300000,28071
US1.TWTR_delisted_875018,1,20190411,151800,34.5250000,34.5500000,34.5250000,34.5500000,18310
US1.TWTR_delisted_875018,1,20190411,151900,34.5500000,34.5500000,34.5400000,34.5400000,5428
US1.TWTR_delisted_875018,1,20190411,152000,34.5500000,34.5500000,34.5300000,34.5500000,7644
US1.TWTR_delisted_875018,1,20190411,152100,34.5400000,34.5500000,34.5400000,34.5500000,1000
US1.TWTR_delisted_875018,1,20190411,152200,34.5500000,34.5500000,34.5300000,34.5300000,8923
US1.TWTR_delisted_875018,1,20190411,152300,34.5326000,34.5500000,34.5300000,34.5400000,8311
US1.TWTR_delisted_875018,1,20190411,152400,34.5400000,34.5400000,34.5300000,34.5303000,6347
US1.TWTR_delisted_875018,1,20190411,152500,34.5400000,34.5400000,34.5200000,34.5200000,12123
US1.TWTR_delisted_875018,1,20190411,152600,34.5100000,34.5150000,34.5000000,34.5100000,13826
US1.TWTR_delisted_875018,1,20190411,152700,34.5050000,34.5100000,34.4930000,34.4950000,10858
US1.TWTR_delisted_875018,1,20190411,152800,34.5000000,34.5097000,34.4900000,34.5000000,14390
US1.TWTR_delisted_875018,1,20190411,152900,34.5000000,34.5000000,34.4800000,34.5000000,28923
US1.TWTR_delisted_875018,1,20190411,153000,34.4950000,34.5050000,34.4950000,34.5000000,12155
US1.TWTR_delisted_875018,1,20190411,153100,34.5100000,34.5300000,34.5010000,34.5200000,15711
US1.TWTR_delisted_875018,1,20190411,153200,34.5250000,34.5400000,34.5150000,34.5400000,103486
US1.TWTR_delisted_875018,1,20190411,153300,34.5400000,34.5500000,34.5350000,34.5437000,36687
US1.TWTR_delisted_875018,1,20190411,153400,34.5450000,34.5500000,34.5300000,34.5300000,27138
US1.TWTR_delisted_875018,1,20190411,153500,34.5300000,34.5400000,34.5250000,34.5350000,12492
US1.TWTR_delisted_875018,1,20190411,153600,34.5300000,34.5400000,34.5200000,34.5300000,11838
US1.TWTR_delisted_875018,1,20190411,153700,34.5350000,34.5350000,34.5200000,34.5250000,10537
US1.TWTR_delisted_875018,1,20190411,153800,34.5250000,34.5400000,34.5250000,34.5300000,8216
US1.TWTR_delisted_875018,1,20190411,153900,34.5250000,34.5250000,34.5100000,34.5200000,13707
US1.TWTR_delisted_875018,1,20190411,154000,34.5110000,34.5250000,34.5000000,34.5250000,15823
US1.TWTR_delisted_875018,1,20190411,154100,34.5200000,34.5250000,34.5050000,34.5250000,14703
US1.TWTR_delisted_875018,1,20190411,154200,34.5300000,34.5450000,34.5250000,34.5450000,16374
US1.TWTR_delisted_875018,1,20190411,154300,34.5450000,34.5600000,34.5400000,34.5600000,11400
US1.TWTR_delisted_875018,1,20190411,154400,34.5500000,34.5600000,34.5450000,34.5599000,18203
US1.TWTR_delisted_875018,1,20190411,154500,34.5565000,34.5700000,34.5550000,34.5700000,21327
US1.TWTR_delisted_875018,1,20190411,154600,34.5600000,34.5750000,34.5600000,34.5700000,17045
US1.TWTR_delisted_875018,1,20190411,154700,34.5650000,34.5700000,34.5400000,34.5500000,52295
US1.TWTR_delisted_875018,1,20190411,154800,34.5450000,34.5500000,34.5350000,34.5450000,8363
US1.TWTR_delisted_875018,1,20190411,154900,34.5500000,34.5500000,34.5200000,34.5300000,20012
US1.TWTR_delisted_875018,1,20190411,155000,34.5300000,34.5350000,34.5100000,34.5100000,24443
US1.TWTR_delisted_875018,1,20190411,155100,34.5100000,34.5300000,34.5050000,34.5250000,30456
US1.TWTR_delisted_875018,1,20190411,155200,34.5250000,34.5300000,34.5100000,34.5150000,25134
US1.TWTR_delisted_875018,1,20190411,155300,34.5250000,34.5298000,34.5050000,34.5199000,25776
US1.TWTR_delisted_875018,1,20190411,155400,34.5200000,34.5500000,34.5100000,34.5450000,48075
US1.TWTR_delisted_875018,1,20190411,155500,34.5500000,34.5700000,34.5400000,34.5650000,20084
US1.TWTR_delisted_875018,1,20190411,155600,34.5600000,34.5700000,34.5500000,34.5550000,51157
US1.TWTR_delisted_875018,1,20190411,155700,34.5600000,34.5700000,34.5507000,34.5650000,45163
US1.TWTR_delisted_875018,1,20190411,155800,34.5600000,34.5700000,34.5600000,34.5700000,30065
US1.TWTR_delisted_875018,1,20190411,155900,34.5700000,34.5800000,34.5650000,34.5800000,58424
US1.TWTR_delisted_875018,1,20190411,160000,34.5800000,34.5850000,34.5600000,34.5700000,144390
US1.TWTR_delisted_875018,1,20190412,093100,34.6700000,34.8100000,34.6500000,34.7350000,242522
US1.TWTR_delisted_875018,1,20190412,093200,34.7500000,34.7700000,34.5500000,34.6000000,103313
US1.TWTR_delisted_875018,1,20190412,093300,34.6000000,34.8300000,34.5900000,34.8278000,88587
US1.TWTR_delisted_875018,1,20190412,093400,34.8300000,34.8300000,34.7500000,34.7511000,50885
US1.TWTR_delisted_875018,1,20190412,093500,34.7600000,34.7700000,34.7000000,34.7600000,55714
US1.TWTR_delisted_875018,1,20190412,093600,34.7600000,34.7800000,34.7100000,34.7331000,27532
US1.TWTR_delisted_875018,1,20190412,093700,34.7498000,34.7498000,34.6100000,34.6249000,61495
US1.TWTR_delisted_875018,1,20190412,093800,34.6250000,34.6300000,34.5602000,34.6250000,88653
US1.TWTR_delisted_875018,1,20190412,093900,34.6200000,34.6200000,34.5200000,34.5600000,71642
US1.TWTR_delisted_875018,1,20190412,094000,34.5511000,34.5700000,34.4440000,34.4600000,217723
US1.TWTR_delisted_875018,1,20190412,094100,34.4501000,34.5200000,34.4400000,34.4499000,267533
US1.TWTR_delisted_875018,1,20190412,094200,34.4500000,34.4899000,34.4000000,34.4000000,45938
US1.TWTR_delisted_875018,1,20190412,094300,34.4050000,34.4300000,34.3700000,34.4100000,45667
US1.TWTR_delisted_875018,1,20190412,094400,34.4082000,34.4300000,34.3300000,34.3470000,135283
US1.TWTR_delisted_875018,1,20190412,094500,34.3400000,34.4000000,34.2900000,34.3500000,216914
US1.TWTR_delisted_875018,1,20190412,094600,34.3500000,34.3600000,34.2699000,34.3100000,68463
US1.TWTR_delisted_875018,1,20190412,094700,34.3100000,34.3500000,34.2200000,34.2500000,124964
US1.TWTR_delisted_875018,1,20190412,094800,34.2600000,34.2600000,34.2099000,34.2150000,28390
US1.TWTR_delisted_875018,1,20190412,094900,34.2100000,34.2250000,34.1100000,34.1145000,162395
US1.TWTR_delisted_875018,1,20190412,095000,34.1200000,34.1900000,34.1100000,34.1900000,62643
US1.TWTR_delisted_875018,1,20190412,095100,34.1950000,34.2000000,34.1650000,34.1950000,34180
US1.TWTR_delisted_875018,1,20190412,095200,34.1990000,34.3300000,34.1936000,34.3119000,81003
US1.TWTR_delisted_875018,1,20190412,095300,34.3200000,34.3400000,34.2700000,34.2700000,193270
US1.TWTR_delisted_875018,1,20190412,095400,34.2750000,34.3100000,34.2400000,34.3100000,51691
US1.TWTR_delisted_875018,1,20190412,095500,34.3100000,34.3690000,34.3000000,34.3500000,33633
US1.TWTR_delisted_875018,1,20190412,095600,34.3450000,34.3699000,34.2900000,34.3000000,25618
US1.TWTR_delisted_875018,1,20190412,095700,34.2950000,34.2950000,34.2500000,34.2500000,21450
US1.TWTR_delisted_875018,1,20190412,095800,34.2499000,34.3295000,34.2200000,34.3249000,27806
US1.TWTR_delisted_875018,1,20190412,095900,34.3250000,34.3500000,34.2400000,34.2487000,32530
US1.TWTR_delisted_875018,1,20190412,100000,34.2500000,34.3000000,34.2400000,34.3000000,39491
US1.TWTR_delisted_875018,1,20190412,100100,34.2894000,34.3700000,34.2800000,34.3700000,23867
US1.TWTR_delisted_875018,1,20190412,100200,34.3700000,34.4000000,34.3400000,34.3713000,42146
US1.TWTR_delisted_875018,1,20190412,100300,34.3700000,34.3800000,34.2900000,34.3300000,31788
US1.TWTR_delisted_875018,1,20190412,100400,34.3200000,34.3800000,34.3200000,34.3500000,48391
US1.TWTR_delisted_875018,1,20190412,100500,34.3599000,34.3700000,34.3150000,34.3373000,34029
US1.TWTR_delisted_875018,1,20190412,100600,34.3400000,34.3800000,34.3300000,34.3650000,38804
US1.TWTR_delisted_875018,1,20190412,100700,34.3700000,34.3800000,34.3300000,34.3550000,23113
US1.TWTR_delisted_875018,1,20190412,100800,34.3500000,34.3700000,34.3050000,34.3200000,16065
US1.TWTR_delisted_875018,1,20190412,100900,34.3300000,34.3400000,34.2600000,34.2803000,39279
US1.TWTR_delisted_875018,1,20190412,101000,34.2900000,34.3000000,34.2800000,34.2900000,11160
US1.TWTR_delisted_875018,1,20190412,101100,34.2900000,34.3200000,34.2850000,34.3100000,22841
US1.TWTR_delisted_875018,1,20190412,101200,34.3150000,34.3300000,34.3100000,34.3100000,8914
US1.TWTR_delisted_875018,1,20190412,101300,34.3025000,34.3300000,34.3000000,34.3200000,29333
US1.TWTR_delisted_875018,1,20190412,101400,34.3188000,34.3300000,34.3050000,34.3100000,19510
US1.TWTR_delisted_875018,1,20190412,101500,34.3101000,34.3200000,34.3000000,34.3100000,61596
US1.TWTR_delisted_875018,1,20190412,101600,34.3187000,34.3400000,34.3100000,34.3350000,26958
US1.TWTR_delisted_875018,1,20190412,101700,34.3400000,34.3536000,34.3212000,34.3400000,30679
US1.TWTR_delisted_875018,1,20190412,101800,34.3500000,34.3550000,34.3342000,34.3401000,23898
US1.TWTR_delisted_875018,1,20190412,101900,34.3454000,34.3700000,34.3200000,34.3500000,27901
US1.TWTR_delisted_875018,1,20190412,102000,34.3600000,34.3600000,34.3150000,34.3200000,61099
US1.TWTR_delisted_875018,1,20190412,102100,34.3250000,34.3700000,34.3200000,34.3400000,45721
US1.TWTR_delisted_875018,1,20190412,102200,34.3400000,34.3500000,34.2719000,34.2750000,38477
US1.TWTR_delisted_875018,1,20190412,102300,34.2750000,34.3400000,34.2700000,34.3350000,26030
US1.TWTR_delisted_875018,1,20190412,102400,34.3350000,34.3500000,34.3250000,34.3495000,9520
US1.TWTR_delisted_875018,1,20190412,102500,34.3450000,34.3750000,34.3200000,34.3750000,26155
US1.TWTR_delisted_875018,1,20190412,102600,34.3800000,34.4700000,34.3700000,34.4700000,51663
US1.TWTR_delisted_875018,1,20190412,102700,34.4600000,34.4900000,34.4501000,34.4779000,36693
US1.TWTR_delisted_875018,1,20190412,102800,34.4750000,34.5200000,34.4750000,34.5100000,29232
US1.TWTR_delisted_875018,1,20190412,102900,34.5100000,34.5400000,34.5000000,34.5342000,40651
US1.TWTR_delisted_875018,1,20190412,103000,34.5450000,34.5450000,34.4800000,34.5144000,36262
US1.TWTR_delisted_875018,1,20190412,103100,34.5100000,34.5467000,34.4900000,34.5300000,39205
US1.TWTR_delisted_875018,1,20190412,103200,34.5326000,34.5400000,34.5000000,34.5300000,27289
US1.TWTR_delisted_875018,1,20190412,103300,34.5300000,34.5300000,34.4500000,34.4900000,85445
US1.TWTR_delisted_875018,1,20190412,103400,34.4900000,34.4950000,34.4600000,34.4650000,10845
US1.TWTR_delisted_875018,1,20190412,103500,34.4600000,34.5200000,34.4600000,34.5100000,22064
US1.TWTR_delisted_875018,1,20190412,103600,34.5100000,34.5300000,34.5000000,34.5100000,17971
US1.TWTR_delisted_875018,1,20190412,103700,34.5150000,34.5150000,34.4850000,34.5100000,19564
US1.TWTR_delisted_875018,1,20190412,103800,34.5200000,34.5200000,34.4800000,34.4850000,16070
US1.TWTR_delisted_875018,1,20190412,103900,34.4900000,34.5050000,34.4800000,34.5000000,14031
US1.TWTR_delisted_875018,1,20190412,104000,34.5000000,34.5199000,34.4800000,34.4851000,21441
US1.TWTR_delisted_875018,1,20190412,104100,34.4900000,34.5100000,34.4700000,34.5000000,10402
US1.TWTR_delisted_875018,1,20190412,104200,34.5000000,34.5500000,34.4950000,34.5500000,33194
US1.TWTR_delisted_875018,1,20190412,104300,34.5500000,34.5500000,34.5300000,34.5400000,16325
US1.TWTR_delisted_875018,1,20190412,104400,34.5300000,34.5400000,34.4900000,34.5000000,24627
US1.TWTR_delisted_875018,1,20190412,104500,34.5100000,34.5100000,34.4400000,34.4450000,35020
US1.TWTR_delisted_875018,1,20190412,104600,34.4400000,34.4400000,34.4050000,34.4126000,15437
US1.TWTR_delisted_875018,1,20190412,104700,34.4133000,34.4300000,34.3400000,34.3400000,63357
US1.TWTR_delisted_875018,1,20190412,104800,34.3450000,34.3500000,34.3300000,34.3450000,25235
US1.TWTR_delisted_875018,1,20190412,104900,34.3490000,34.3550000,34.3350000,34.3437000,24064
US1.TWTR_delisted_875018,1,20190412,105000,34.3450000,34.3500000,34.3300000,34.3400000,22215
US1.TWTR_delisted_875018,1,20190412,105100,34.3401000,34.3500000,34.3350000,34.3500000,12175
US1.TWTR_delisted_875018,1,20190412,105200,34.3400000,34.3500000,34.3300000,34.3400000,17233
US1.TWTR_delisted_875018,1,20190412,105300,34.3350000,34.3400000,34.3300000,34.3350000,6075
US1.TWTR_delisted_875018,1,20190412,105400,34.3400000,34.3900000,34.3400000,34.3857000,24467
US1.TWTR_delisted_875018,1,20190412,105500,34.3800000,34.3900000,34.3650000,34.3900000,12000
US1.TWTR_delisted_875018,1,20190412,105600,34.3850000,34.3850000,34.3550000,34.3750000,6023
US1.TWTR_delisted_875018,1,20190412,105700,34.3700000,34.4100000,34.3700000,34.4000000,34622
US1.TWTR_delisted_875018,1,20190412,105800,34.3938000,34.4100000,34.3850000,34.4100000,10300
US1.TWTR_delisted_875018,1,20190412,105900,34.4099000,34.4200000,34.3800000,34.3900000,24100
US1.TWTR_delisted_875018,1,20190412,110000,34.3900000,34.4700000,34.3815000,34.4600000,35063
US1.TWTR_delisted_875018,1,20190412,110100,34.4500000,34.4700000,34.4400000,34.4500000,7827
US1.TWTR_delisted_875018,1,20190412,110200,34.4500000,34.4600000,34.4300000,34.4300000,5900
US1.TWTR_delisted_875018,1,20190412,110300,34.4300000,34.4421000,34.3850000,34.4150000,20913
US1.TWTR_delisted_875018,1,20190412,110400,34.4150000,34.4250000,34.3800000,34.3800000,21229
US1.TWTR_delisted_875018,1,20190412,110500,34.3900000,34.3900000,34.3300000,34.3400000,20016
US1.TWTR_delisted_875018,1,20190412,110600,34.3300000,34.3450000,34.3000000,34.3250000,42352
US1.TWTR_delisted_875018,1,20190412,110700,34.3300000,34.3300000,34.3200000,34.3200000,11118
US1.TWTR_delisted_875018,1,20190412,110800,34.3200000,34.3300000,34.2850000,34.2850000,27320
US1.TWTR_delisted_875018,1,20190412,110900,34.2850000,34.2950000,34.2400000,34.2850000,99062
US1.TWTR_delisted_875018,1,20190412,111000,34.2900000,34.2900000,34.2601000,34.2800000,36271
US1.TWTR_delisted_875018,1,20190412,111100,34.2750000,34.3121000,34.2600000,34.2700000,54819
US1.TWTR_delisted_875018,1,20190412,111200,34.2601000,34.2735000,34.2400000,34.2600000,61465
US1.TWTR_delisted_875018,1,20190412,111300,34.2543000,34.2800000,34.2543000,34.2612000,16237
US1.TWTR_delisted_875018,1,20190412,111400,34.2650000,34.2650000,34.2400000,34.2450000,12458
US1.TWTR_delisted_875018,1,20190412,111500,34.2450000,34.2600000,34.2250000,34.2500000,38844
US1.TWTR_delisted_875018,1,20190412,111600,34.2550000,34.2950000,34.2500000,34.2859000,55429
US1.TWTR_delisted_875018,1,20190412,111700,34.2850000,34.2900000,34.2550000,34.2550000,18209
US1.TWTR_delisted_875018,1,20190412,111800,34.2500000,34.2753000,34.2350000,34.2753000,49773
US1.TWTR_delisted_875018,1,20190412,111900,34.2700000,34.2800000,34.2400000,34.2400000,23236
US1.TWTR_delisted_875018,1,20190412,112000,34.2450000,34.2500000,34.2000000,34.2050000,40351
US1.TWTR_delisted_875018,1,20190412,112100,34.2050000,34.2200000,34.2000000,34.2200000,38440
US1.TWTR_delisted_875018,1,20190412,112200,34.2200000,34.2350000,34.2100000,34.2300000,67242
US1.TWTR_delisted_875018,1,20190412,112300,34.2400000,34.3000000,34.2350000,34.3000000,31150
US1.TWTR_delisted_875018,1,20190412,112400,34.3000000,34.3200000,34.2950000,34.3200000,23200
US1.TWTR_delisted_875018,1,20190412,112500,34.3150000,34.3500000,34.3100000,34.3500000,76326
US1.TWTR_delisted_875018,1,20190412,112600,34.3400000,34.3500000,34.3200000,34.3200000,21078
US1.TWTR_delisted_875018,1,20190412,112700,34.3250000,34.3300000,34.3100000,34.3200000,14038
US1.TWTR_delisted_875018,1,20190412,112800,34.3200000,34.3200000,34.3000000,34.3100000,16242
US1.TWTR_delisted_875018,1,20190412,112900,34.3200000,34.3300000,34.3150000,34.3300000,10500
US1.TWTR_delisted_875018,1,20190412,113000,34.3200000,34.3250000,34.3050000,34.3152000,18160
US1.TWTR_delisted_875018,1,20190412,113100,34.3150000,34.3150000,34.2950000,34.3000000,14686
US1.TWTR_delisted_875018,1,20190412,113200,34.3050000,34.3150000,34.2800000,34.3000000,16499
US1.TWTR_delisted_875018,1,20190412,113300,34.3000000,34.3000000,34.2750000,34.2800000,17500
US1.TWTR_delisted_875018,1,20190412,113400,34.2834000,34.2950000,34.2750000,34.2900000,10927
US1.TWTR_delisted_875018,1,20190412,113500,34.2900000,34.3000000,34.2800000,34.3000000,13168
US1.TWTR_delisted_875018,1,20190412,113600,34.3100000,34.3200000,34.2950000,34.3000000,13286
US1.TWTR_delisted_875018,1,20190412,113700,34.3000000,34.3000000,34.2600000,34.2600000,30019
US1.TWTR_delisted_875018,1,20190412,113800,34.2600000,34.2800000,34.2600000,34.2750000,10454
US1.TWTR_delisted_875018,1,20190412,113900,34.2700000,34.3100000,34.2700000,34.3000000,18440
US1.TWTR_delisted_875018,1,20190412,114000,34.3000000,34.3050000,34.2850000,34.2900000,10672
US1.TWTR_delisted_875018,1,20190412,114100,34.2900000,34.3000000,34.2800000,34.2900000,34751
US1.TWTR_delisted_875018,1,20190412,114200,34.2850000,34.3000000,34.2850000,34.2850000,6500
US1.TWTR_delisted_875018,1,20190412,114300,34.2900000,34.2900000,34.2700000,34.2900000,13895
US1.TWTR_delisted_875018,1,20190412,114400,34.2950000,34.3103000,34.2850000,34.3057000,25630
US1.TWTR_delisted_875018,1,20190412,114500,34.3100000,34.3200000,34.2950000,34.3100000,19902
US1.TWTR_delisted_875018,1,20190412,114600,34.3200000,34.3200000,34.3000000,34.3050000,5800
US1.TWTR_delisted_875018,1,20190412,114700,34.3050000,34.3300000,34.3050000,34.3200000,19600
US1.TWTR_delisted_875018,1,20190412,114800,34.3167000,34.3785000,34.3150000,34.3785000,23308
US1.TWTR_delisted_875018,1,20190412,114900,34.3750000,34.4050000,34.3700000,34.3900000,30812
US1.TWTR_delisted_875018,1,20190412,115000,34.3950000,34.4296000,34.3950000,34.4150000,13717
US1.TWTR_delisted_875018,1,20190412,115100,34.4150000,34.4150000,34.3950000,34.4100000,24577
US1.TWTR_delisted_875018,1,20190412,115200,34.4200000,34.4400000,34.4141000,34.4215000,15868
US1.TWTR_delisted_875018,1,20190412,115300,34.4250000,34.4500000,34.4200000,34.4400000,47319
US1.TWTR_delisted_875018,1,20190412,115400,34.4400000,34.4600000,34.4300000,34.4450000,42441
US1.TWTR_delisted_875018,1,20190412,115500,34.4500000,34.4500000,34.4300000,34.4300000,10300
US1.TWTR_delisted_875018,1,20190412,115600,34.4300000,34.4500000,34.4300000,34.4350000,13102
US1.TWTR_delisted_875018,1,20190412,115700,34.4400000,34.4556000,34.4350000,34.4415000,19300
US1.TWTR_delisted_875018,1,20190412,115800,34.4415000,34.4600000,34.4315000,34.4450000,16662
US1.TWTR_delisted_875018,1,20190412,115900,34.4450000,34.4450000,34.4349000,34.4350000,10976
US1.TWTR_delisted_875018,1,20190412,120000,34.4350000,34.4600000,34.4300000,34.4550000,13227
US1.TWTR_delisted_875018,1,20190412,120100,34.4550000,34.4750000,34.4500000,34.4600000,45470
US1.TWTR_delisted_875018,1,20190412,120200,34.4650000,34.4700000,34.4436000,34.4450000,22140
US1.TWTR_delisted_875018,1,20190412,120300,34.4450000,34.4500000,34.4300000,34.4350000,5848
US1.TWTR_delisted_875018,1,20190412,120400,34.4400000,34.4450000,34.4350000,34.4450000,10300
US1.TWTR_delisted_875018,1,20190412,120500,34.4419000,34.4750000,34.4400000,34.4600000,21917
US1.TWTR_delisted_875018,1,20190412,120600,34.4599000,34.4600000,34.4450000,34.4450000,8480
US1.TWTR_delisted_875018,1,20190412,120700,34.4450000,34.4450000,34.4000000,34.4200000,25957
US1.TWTR_delisted_875018,1,20190412,120800,34.4100000,34.4400000,34.4100000,34.4400000,7838
US1.TWTR_delisted_875018,1,20190412,120900,34.4300000,34.4400000,34.4200000,34.4212000,11352
US1.TWTR_delisted_875018,1,20190412,121000,34.4300000,34.4600000,34.4300000,34.4600000,8197
US1.TWTR_delisted_875018,1,20190412,121100,34.4550000,34.4650000,34.4500000,34.4550000,8171
US1.TWTR_delisted_875018,1,20190412,121200,34.4500000,34.4500000,34.4448000,34.4450000,1900
US1.TWTR_delisted_875018,1,20190412,121300,34.4600000,34.4600000,34.4450000,34.4500000,2400
US1.TWTR_delisted_875018,1,20190412,121400,34.4500000,34.4500000,34.4450000,34.4500000,1100
US1.TWTR_delisted_875018,1,20190412,121500,34.4450000,34.4593000,34.4444000,34.4550000,11300
US1.TWTR_delisted_875018,1,20190412,121600,34.4600000,34.4900000,34.4550000,34.4900000,23319
US1.TWTR_delisted_875018,1,20190412,121700,34.4800000,34.4900000,34.4800000,34.4800000,3700
US1.TWTR_delisted_875018,1,20190412,121800,34.4850000,34.4900000,34.4798000,34.4900000,6471
US1.TWTR_delisted_875018,1,20190412,121900,34.4900000,34.5100000,34.4800000,34.4900000,45029
US1.TWTR_delisted_875018,1,20190412,122000,34.4859000,34.4900000,34.4750000,34.4800000,7125
US1.TWTR_delisted_875018,1,20190412,122100,34.4816000,34.4900000,34.4750000,34.4750000,2615
US1.TWTR_delisted_875018,1,20190412,122200,34.4785000,34.4800000,34.4600000,34.4600000,10663
US1.TWTR_delisted_875018,1,20190412,122300,34.4650000,34.4700000,34.4400000,34.4600000,14466
US1.TWTR_delisted_875018,1,20190412,122400,34.4700000,34.4900000,34.4700000,34.4900000,1926
US1.TWTR_delisted_875018,1,20190412,122500,34.4900000,34.5000000,34.4800000,34.4900000,11896
US1.TWTR_delisted_875018,1,20190412,122600,34.4900000,34.4900000,34.4850000,34.4900000,2100
US1.TWTR_delisted_875018,1,20190412,122700,34.4900000,34.4900000,34.4601000,34.4700000,15059
US1.TWTR_delisted_875018,1,20190412,122800,34.4650000,34.4900000,34.4650000,34.4900000,25012
US1.TWTR_delisted_875018,1,20190412,122900,34.4900000,34.5000000,34.4850000,34.4900000,6552
US1.TWTR_delisted_875018,1,20190412,123000,34.4900000,34.5000000,34.4900000,34.4900000,7250
US1.TWTR_delisted_875018,1,20190412,123100,34.5000000,34.5000000,34.4900000,34.4975000,2315
US1.TWTR_delisted_875018,1,20190412,123200,34.4950000,34.5000000,34.4900000,34.5000000,1800
US1.TWTR_delisted_875018,1,20190412,123300,34.5000000,34.5000000,34.4900000,34.4900000,15317
US1.TWTR_delisted_875018,1,20190412,123400,34.4900000,34.4900000,34.4844000,34.4900000,1520
US1.TWTR_delisted_875018,1,20190412,123500,34.4835000,34.5000000,34.4800000,34.4900000,11808
US1.TWTR_delisted_875018,1,20190412,123600,34.5000000,34.5000000,34.4700000,34.4800000,15112
US1.TWTR_delisted_875018,1,20190412,123700,34.4800000,34.4900000,34.4800000,34.4900000,8100
US1.TWTR_delisted_875018,1,20190412,123800,34.4900000,34.4900000,34.4600000,34.4650000,17245
US1.TWTR_delisted_875018,1,20190412,123900,34.4650000,34.4700000,34.4550000,34.4600000,24521
US1.TWTR_delisted_875018,1,20190412,124000,34.4700000,34.4700000,34.4600000,34.4700000,2541
US1.TWTR_delisted_875018,1,20190412,124100,34.4700000,34.4700000,34.4600000,34.4600000,1533
US1.TWTR_delisted_875018,1,20190412,124200,34.4600000,34.4600000,34.4550000,34.4600000,3100
US1.TWTR_delisted_875018,1,20190412,124300,34.4600000,34.4650000,34.4550000,34.4615000,2385
US1.TWTR_delisted_875018,1,20190412,124400,34.4630000,34.4700000,34.4500000,34.4500000,5425
US1.TWTR_delisted_875018,1,20190412,124500,34.4585000,34.4600000,34.4500000,34.4600000,2300
US1.TWTR_delisted_875018,1,20190412,124600,34.4500000,34.4800000,34.4500000,34.4800000,16473
US1.TWTR_delisted_875018,1,20190412,124700,34.4800000,34.4800000,34.4700000,34.4715000,7446
US1.TWTR_delisted_875018,1,20190412,124800,34.4700000,34.4700000,34.4500000,34.4600000,16753
US1.TWTR_delisted_875018,1,20190412,124900,34.4513000,34.4670000,34.4500000,34.4501000,10833
US1.TWTR_delisted_875018,1,20190412,125000,34.4500000,34.4500000,34.4400000,34.4478000,11500
US1.TWTR_delisted_875018,1,20190412,125100,34.4500000,34.4500000,34.4400000,34.4400000,4761
US1.TWTR_delisted_875018,1,20190412,125200,34.4450000,34.4500000,34.4300000,34.4400000,45185
US1.TWTR_delisted_875018,1,20190412,125300,34.4500000,34.4650000,34.4400000,34.4650000,9400
US1.TWTR_delisted_875018,1,20190412,125400,34.4650000,34.4700000,34.4450000,34.4550000,10959
US1.TWTR_delisted_875018,1,20190412,125500,34.4550000,34.4562000,34.4500000,34.4500000,10100
US1.TWTR_delisted_875018,1,20190412,125600,34.4500000,34.4800000,34.4500000,34.4500000,26452
US1.TWTR_delisted_875018,1,20190412,125700,34.4600000,34.4600000,34.4500000,34.4590000,4300
US1.TWTR_delisted_875018,1,20190412,125800,34.4550000,34.4800000,34.4550000,34.4700000,19940
US1.TWTR_delisted_875018,1,20190412,125900,34.4769000,34.5150000,34.4769000,34.5150000,37510
US1.TWTR_delisted_875018,1,20190412,130000,34.5200000,34.5500000,34.5150000,34.5500000,30936
US1.TWTR_delisted_875018,1,20190412,130100,34.5500000,34.5700000,34.5250000,34.5400000,50280
US1.TWTR_delisted_875018,1,20190412,130200,34.5350000,34.5800000,34.5350000,34.5776000,41786
US1.TWTR_delisted_875018,1,20190412,130300,34.5710000,34.5710000,34.5534000,34.5550000,12279
US1.TWTR_delisted_875018,1,20190412,130400,34.5600000,34.5800000,34.5500000,34.5550000,19519
US1.TWTR_delisted_875018,1,20190412,130500,34.5600000,34.5700000,34.5600000,34.5650000,5194
US1.TWTR_delisted_875018,1,20190412,130600,34.5657000,34.5800000,34.5300000,34.5300000,319085
US1.TWTR_delisted_875018,1,20190412,130700,34.5300000,34.5350000,34.4800000,34.4800000,61777
US1.TWTR_delisted_875018,1,20190412,130800,34.4800000,34.4850000,34.4249000,34.4300000,74561
US1.TWTR_delisted_875018,1,20190412,130900,34.4300000,34.4400000,34.4300000,34.4350000,10706
US1.TWTR_delisted_875018,1,20190412,131000,34.4300000,34.4348000,34.3850000,34.3850000,32775
US1.TWTR_delisted_875018,1,20190412,131100,34.3884000,34.4374000,34.3850000,34.4350000,76849
US1.TWTR_delisted_875018,1,20190412,131200,34.4340000,34.4340000,34.4100000,34.4200000,9500
US1.TWTR_delisted_875018,1,20190412,131300,34.4100000,34.4150000,34.4000000,34.4000000,900
US1.TWTR_delisted_875018,1,20190412,131400,34.4050000,34.4050000,34.3700000,34.3700000,18608
US1.TWTR_delisted_875018,1,20190412,131500,34.3750000,34.3800000,34.3650000,34.3799000,9477
US1.TWTR_delisted_875018,1,20190412,131600,34.3790000,34.4000000,34.3750000,34.4000000,15438
US1.TWTR_delisted_875018,1,20190412,131700,34.4050000,34.4100000,34.4000000,34.4100000,700
US1.TWTR_delisted_875018,1,20190412,131800,34.4015000,34.4100000,34.3950000,34.4000000,7148
US1.TWTR_delisted_875018,1,20190412,131900,34.4000000,34.4100000,34.3900000,34.3900000,8797
US1.TWTR_delisted_875018,1,20190412,132000,34.4000000,34.4450000,34.3950000,34.4350000,19150
US1.TWTR_delisted_875018,1,20190412,132100,34.4400000,34.4600000,34.4302000,34.4400000,13319
US1.TWTR_delisted_875018,1,20190412,132200,34.4350000,34.4600000,34.4150000,34.4300000,66252
US1.TWTR_delisted_875018,1,20190412,132300,34.4300000,34.4400000,34.4200000,34.4202000,3811
US1.TWTR_delisted_875018,1,20190412,132400,34.4400000,34.4400000,34.4250000,34.4300000,4810
US1.TWTR_delisted_875018,1,20190412,132500,34.4300000,34.4400000,34.4250000,34.4250000,5100
US1.TWTR_delisted_875018,1,20190412,132600,34.4300000,34.4300000,34.3850000,34.4100000,12700
US1.TWTR_delisted_875018,1,20190412,132700,34.4050000,34.4193000,34.4000000,34.4100000,9546
US1.TWTR_delisted_875018,1,20190412,132800,34.4184000,34.4184000,34.3800000,34.3850000,7600
US1.TWTR_delisted_875018,1,20190412,132900,34.3844000,34.3900000,34.3700000,34.3700000,7995
US1.TWTR_delisted_875018,1,20190412,133000,34.3700000,34.3700000,34.3500000,34.3500000,23636
US1.TWTR_delisted_875018,1,20190412,133100,34.3600000,34.3750000,34.3500000,34.3600000,16581
US1.TWTR_delisted_875018,1,20190412,133200,34.3700000,34.3750000,34.3600000,34.3658000,9833
US1.TWTR_delisted_875018,1,20190412,133300,34.3650000,34.3800000,34.3300000,34.3300000,49891
US1.TWTR_delisted_875018,1,20190412,133400,34.3300000,34.3300000,34.2900000,34.3100000,43345
US1.TWTR_delisted_875018,1,20190412,133500,34.3100000,34.3300000,34.3050000,34.3204000,13075
US1.TWTR_delisted_875018,1,20190412,133600,34.3200000,34.3300000,34.3000000,34.3150000,65309
US1.TWTR_delisted_875018,1,20190412,133700,34.3200000,34.3200000,34.2800000,34.2900000,29537
US1.TWTR_delisted_875018,1,20190412,133800,34.2850000,34.3000000,34.2800000,34.3000000,10695
US1.TWTR_delisted_875018,1,20190412,133900,34.2950000,34.3150000,34.2900000,34.3150000,18729
US1.TWTR_delisted_875018,1,20190412,134000,34.3100000,34.3200000,34.3007000,34.3200000,8806
US1.TWTR_delisted_875018,1,20190412,134100,34.3200000,34.3400000,34.3200000,34.3300000,13470
US1.TWTR_delisted_875018,1,20190412,134200,34.3300000,34.3300000,34.3100000,34.3300000,13681
US1.TWTR_delisted_875018,1,20190412,134300,34.3300000,34.3400000,34.3300000,34.3400000,13308
US1.TWTR_delisted_875018,1,20190412,134400,34.3450000,34.3700000,34.3400000,34.3600000,19313
US1.TWTR_delisted_875018,1,20190412,134500,34.3550000,34.3600000,34.3500000,34.3600000,11519
US1.TWTR_delisted_875018,1,20190412,134600,34.3650000,34.3800000,34.3650000,34.3800000,12306
US1.TWTR_delisted_875018,1,20190412,134700,34.3750000,34.4000000,34.3750000,34.3950000,12576
US1.TWTR_delisted_875018,1,20190412,134800,34.4000000,34.4400000,34.4000000,34.4350000,14780
US1.TWTR_delisted_875018,1,20190412,134900,34.4231000,34.4900000,34.4231000,34.4700000,57890
US1.TWTR_delisted_875018,1,20190412,135000,34.4625000,34.4900000,34.4500000,34.4500000,78888
US1.TWTR_delisted_875018,1,20190412,135100,34.4500000,34.4500000,34.4100000,34.4150000,6325
US1.TWTR_delisted_875018,1,20190412,135200,34.4200000,34.4300000,34.4100000,34.4238000,18389
US1.TWTR_delisted_875018,1,20190412,135300,34.4236000,34.4300000,34.4200000,34.4258000,3775
US1.TWTR_delisted_875018,1,20190412,135400,34.4250000,34.4300000,34.4250000,34.4250000,3450
US1.TWTR_delisted_875018,1,20190412,135500,34.4250000,34.4300000,34.4250000,34.4300000,1500
US1.TWTR_delisted_875018,1,20190412,135600,34.4250000,34.4250000,34.4050000,34.4050000,8158
US1.TWTR_delisted_875018,1,20190412,135700,34.4100000,34.4400000,34.4100000,34.4350000,3454
US1.TWTR_delisted_875018,1,20190412,135800,34.4350000,34.4400000,34.4300000,34.4300000,3200
US1.TWTR_delisted_875018,1,20190412,135900,34.4200000,34.4300000,34.4200000,34.4222000,1800
US1.TWTR_delisted_875018,1,20190412,140000,34.4300000,34.4600000,34.4250000,34.4502000,12859
US1.TWTR_delisted_875018,1,20190412,140100,34.4600000,34.4600000,34.4400000,34.4600000,15252
US1.TWTR_delisted_875018,1,20190412,140200,34.4550000,34.4663000,34.4444000,34.4600000,9553
US1.TWTR_delisted_875018,1,20190412,140300,34.4600000,34.4700000,34.4600000,34.4700000,4830
US1.TWTR_delisted_875018,1,20190412,140400,34.4700000,34.4700000,34.4449000,34.4449000,24815
US1.TWTR_delisted_875018,1,20190412,140500,34.4472000,34.4600000,34.4450000,34.4600000,4800
US1.TWTR_delisted_875018,1,20190412,140600,34.4570000,34.4600000,34.4400000,34.4437000,5742
US1.TWTR_delisted_875018,1,20190412,140700,34.4500000,34.4600000,34.4500000,34.4600000,5911
US1.TWTR_delisted_875018,1,20190412,140800,34.4600000,34.4601000,34.4600000,34.4600000,9250
US1.TWTR_delisted_875018,1,20190412,140900,34.4600000,34.4669000,34.4500000,34.4669000,9225
US1.TWTR_delisted_875018,1,20190412,141000,34.4651000,34.4800000,34.4600000,34.4800000,4260
US1.TWTR_delisted_875018,1,20190412,141100,34.4750000,34.4842000,34.4750000,34.4750000,5772
US1.TWTR_delisted_875018,1,20190412,141200,34.4900000,34.5000000,34.4700000,34.4700000,25188
US1.TWTR_delisted_875018,1,20190412,141300,34.4743000,34.4890000,34.4700000,34.4700000,3300
US1.TWTR_delisted_875018,1,20190412,141400,34.4600000,34.4700000,34.4600000,34.4600000,9850
US1.TWTR_delisted_875018,1,20190412,141500,34.4700000,34.4700000,34.4650000,34.4700000,1100
US1.TWTR_delisted_875018,1,20190412,141600,34.4650000,34.4700000,34.4650000,34.4700000,1700
US1.TWTR_delisted_875018,1,20190412,141700,34.4700000,34.4850000,34.4700000,34.4800000,6733
US1.TWTR_delisted_875018,1,20190412,141800,34.4800000,34.4800000,34.4750000,34.4750000,2700
US1.TWTR_delisted_875018,1,20190412,141900,34.4745000,34.4819000,34.4710000,34.4819000,5000
US1.TWTR_delisted_875018,1,20190412,142000,34.4850000,34.5000000,34.4800000,34.4800000,6590
US1.TWTR_delisted_875018,1,20190412,142100,34.4850000,34.4900000,34.4850000,34.4900000,1100
US1.TWTR_delisted_875018,1,20190412,142200,34.4900000,34.4950000,34.4850000,34.4900000,5925
US1.TWTR_delisted_875018,1,20190412,142300,34.4850000,34.4933000,34.4800000,34.4842000,4755
US1.TWTR_delisted_875018,1,20190412,142400,34.4900000,34.4963000,34.4800000,34.4800000,10522
US1.TWTR_delisted_875018,1,20190412,142500,34.4816000,34.4900000,34.4800000,34.4900000,2400
US1.TWTR_delisted_875018,1,20190412,142600,34.4835000,34.4835000,34.4750000,34.4800000,3900
US1.TWTR_delisted_875018,1,20190412,142700,34.4700000,34.4700000,34.4250000,34.4300000,50276
US1.TWTR_delisted_875018,1,20190412,142800,34.4250000,34.4600000,34.4200000,34.4463000,33863
US1.TWTR_delisted_875018,1,20190412,142900,34.4400000,34.4500000,34.4400000,34.4400000,3200
US1.TWTR_delisted_875018,1,20190412,143000,34.4400000,34.4568000,34.4300000,34.4568000,15645
US1.TWTR_delisted_875018,1,20190412,143100,34.4550000,34.4650000,34.4500000,34.4500000,8585
US1.TWTR_delisted_875018,1,20190412,143200,34.4500000,34.4500000,34.4300000,34.4300000,15367
US1.TWTR_delisted_875018,1,20190412,143300,34.4200000,34.4325000,34.4000000,34.4000000,29109
US1.TWTR_delisted_875018,1,20190412,143400,34.4000000,34.4050000,34.3600000,34.3800000,46691
US1.TWTR_delisted_875018,1,20190412,143500,34.3800000,34.4150000,34.3800000,34.4150000,6600
US1.TWTR_delisted_875018,1,20190412,143600,34.4144000,34.4200000,34.4114000,34.4150000,3010
US1.TWTR_delisted_875018,1,20190412,143700,34.4200000,34.4200000,34.3500000,34.3500000,63308
US1.TWTR_delisted_875018,1,20190412,143800,34.3550000,34.3750000,34.3350000,34.3600000,27500
US1.TWTR_delisted_875018,1,20190412,143900,34.3636000,34.3800000,34.3540000,34.3700000,50246
US1.TWTR_delisted_875018,1,20190412,144000,34.3800000,34.4000000,34.3700000,34.4000000,22151
US1.TWTR_delisted_875018,1,20190412,144100,34.4000000,34.4000000,34.3700000,34.3800000,11374
US1.TWTR_delisted_875018,1,20190412,144200,34.3800000,34.3900000,34.3750000,34.3750000,5628
US1.TWTR_delisted_875018,1,20190412,144300,34.3794000,34.4050000,34.3734000,34.4050000,27224
US1.TWTR_delisted_875018,1,20190412,144400,34.4001000,34.4250000,34.4001000,34.4148000,8800
US1.TWTR_delisted_875018,1,20190412,144500,34.4200000,34.4200000,34.4000000,34.4100000,10760
US1.TWTR_delisted_875018,1,20190412,144600,34.4000000,34.4100000,34.4000000,34.4000000,5716
US1.TWTR_delisted_875018,1,20190412,144700,34.4000000,34.4200000,34.4000000,34.4100000,2668
US1.TWTR_delisted_875018,1,20190412,144800,34.4100000,34.4200000,34.4000000,34.4100000,3400
US1.TWTR_delisted_875018,1,20190412,144900,34.4100000,34.4100000,34.4000000,34.4050000,2951
US1.TWTR_delisted_875018,1,20190412,145000,34.4100000,34.4100000,34.3800000,34.3800000,4596
US1.TWTR_delisted_875018,1,20190412,145100,34.3838000,34.3900000,34.3750000,34.3900000,8200
US1.TWTR_delisted_875018,1,20190412,145200,34.3900000,34.3950000,34.3850000,34.3888000,7317
US1.TWTR_delisted_875018,1,20190412,145300,34.3846000,34.3950000,34.3846000,34.3900000,9035
US1.TWTR_delisted_875018,1,20190412,145400,34.3900000,34.3900000,34.3700000,34.3732000,24942
US1.TWTR_delisted_875018,1,20190412,145500,34.3750000,34.3750000,34.3500000,34.3550000,14195
US1.TWTR_delisted_875018,1,20190412,145600,34.3650000,34.3700000,34.3650000,34.3650000,25203
US1.TWTR_delisted_875018,1,20190412,145700,34.3700000,34.3700000,34.3550000,34.3600000,12007
US1.TWTR_delisted_875018,1,20190412,145800,34.3600000,34.3600000,34.3310000,34.3500000,33307
US1.TWTR_delisted_875018,1,20190412,145900,34.3450000,34.3450000,34.2950000,34.3000000,119880
US1.TWTR_delisted_875018,1,20190412,150000,34.3100000,34.3150000,34.3010000,34.3100000,28880
US1.TWTR_delisted_875018,1,20190412,150100,34.3150000,34.3200000,34.3150000,34.3200000,1890
US1.TWTR_delisted_875018,1,20190412,150200,34.3150000,34.3200000,34.3100000,34.3150000,4500
US1.TWTR_delisted_875018,1,20190412,150300,34.3200000,34.3300000,34.3100000,34.3200000,11181
US1.TWTR_delisted_875018,1,20190412,150400,34.3200000,34.3500000,34.3100000,34.3438000,24719
US1.TWTR_delisted_875018,1,20190412,150500,34.3400000,34.3400000,34.3200000,34.3200000,20377
US1.TWTR_delisted_875018,1,20190412,150600,34.3285000,34.3350000,34.3200000,34.3350000,7561
US1.TWTR_delisted_875018,1,20190412,150700,34.3398000,34.3450000,34.3300000,34.3300000,5750
US1.TWTR_delisted_875018,1,20190412,150800,34.3400000,34.3400000,34.3200000,34.3200000,3570
US1.TWTR_delisted_875018,1,20190412,150900,34.3250000,34.3400000,34.3250000,34.3350000,8806
US1.TWTR_delisted_875018,1,20190412,151000,34.3333000,34.3400000,34.3300000,34.3400000,6480
US1.TWTR_delisted_875018,1,20190412,151100,34.3400000,34.3600000,34.3400000,34.3450000,9100
US1.TWTR_delisted_875018,1,20190412,151200,34.3450000,34.3500000,34.3400000,34.3400000,16064
US1.TWTR_delisted_875018,1,20190412,151300,34.3400000,34.3500000,34.3400000,34.3450000,5400
US1.TWTR_delisted_875018,1,20190412,151400,34.3400000,34.3500000,34.3400000,34.3400000,5187
US1.TWTR_delisted_875018,1,20190412,151500,34.3450000,34.3500000,34.3400000,34.3420000,1740
US1.TWTR_delisted_875018,1,20190412,151600,34.3500000,34.3500000,34.3400000,34.3449000,2515
US1.TWTR_delisted_875018,1,20190412,151700,34.3400000,34.3456000,34.3300000,34.3358000,15168
US1.TWTR_delisted_875018,1,20190412,151800,34.3366000,34.3500000,34.3350000,34.3450000,10356
US1.TWTR_delisted_875018,1,20190412,151900,34.3400000,34.3500000,34.3400000,34.3450000,1891
US1.TWTR_delisted_875018,1,20190412,152000,34.3400000,34.3500000,34.3400000,34.3500000,6446
US1.TWTR_delisted_875018,1,20190412,152100,34.3400000,34.3500000,34.3200000,34.3297000,12834
US1.TWTR_delisted_875018,1,20190412,152200,34.3250000,34.3300000,34.3200000,34.3300000,5050
US1.TWTR_delisted_875018,1,20190412,152300,34.3200000,34.3300000,34.3100000,34.3150000,7549
US1.TWTR_delisted_875018,1,20190412,152400,34.3150000,34.3350000,34.3100000,34.3350000,13106
US1.TWTR_delisted_875018,1,20190412,152500,34.3350000,34.3450000,34.3350000,34.3450000,2300
US1.TWTR_delisted_875018,1,20190412,152600,34.3450000,34.3500000,34.3300000,34.3300000,15950
US1.TWTR_delisted_875018,1,20190412,152700,34.3300000,34.3300000,34.3200000,34.3250000,7464
US1.TWTR_delisted_875018,1,20190412,152800,34.3300000,34.3300000,34.3200000,34.3250000,13681
US1.TWTR_delisted_875018,1,20190412,152900,34.3250000,34.3400000,34.3234000,34.3400000,7066
US1.TWTR_delisted_875018,1,20190412,153000,34.3400000,34.3400000,34.3348000,34.3350000,3366
US1.TWTR_delisted_875018,1,20190412,153100,34.3350000,34.3500000,34.3350000,34.3450000,5262
US1.TWTR_delisted_875018,1,20190412,153200,34.3450000,34.3600000,34.3350000,34.3365000,14417
US1.TWTR_delisted_875018,1,20190412,153300,34.3350000,34.3450000,34.3343000,34.3400000,12794
US1.TWTR_delisted_875018,1,20190412,153400,34.3400000,34.3500000,34.3400000,34.3450000,9730
US1.TWTR_delisted_875018,1,20190412,153500,34.3400000,34.3500000,34.3400000,34.3499000,5889
US1.TWTR_delisted_875018,1,20190412,153600,34.3450000,34.3500000,34.3430000,34.3500000,4515
US1.TWTR_delisted_875018,1,20190412,153700,34.3450000,34.3700000,34.3450000,34.3600000,28951
US1.TWTR_delisted_875018,1,20190412,153800,34.3550000,34.3800000,34.3550000,34.3600000,40994
US1.TWTR_delisted_875018,1,20190412,153900,34.3550000,34.3600000,34.3500000,34.3550000,30998
US1.TWTR_delisted_875018,1,20190412,154000,34.3500000,34.3600000,34.3500000,34.3600000,10248
US1.TWTR_delisted_875018,1,20190412,154100,34.3550000,34.3750000,34.3550000,34.3700000,19804
US1.TWTR_delisted_875018,1,20190412,154200,34.3700000,34.3750000,34.3650000,34.3750000,10507
US1.TWTR_delisted_875018,1,20190412,154300,34.3700000,34.3800000,34.3600000,34.3650000,19681
US1.TWTR_delisted_875018,1,20190412,154400,34.3645000,34.3700000,34.3600000,34.3700000,4442
US1.TWTR_delisted_875018,1,20190412,154500,34.3700000,34.3750000,34.3600000,34.3600000,30438
US1.TWTR_delisted_875018,1,20190412,154600,34.3600000,34.3800000,34.3500000,34.3650000,36416
US1.TWTR_delisted_875018,1,20190412,154700,34.3600000,34.3700000,34.3600000,34.3650000,8363
US1.TWTR_delisted_875018,1,20190412,154800,34.3700000,34.3800000,34.3650000,34.3750000,28737
US1.TWTR_delisted_875018,1,20190412,154900,34.3767000,34.3800000,34.3700000,34.3800000,10093
US1.TWTR_delisted_875018,1,20190412,155000,34.3750000,34.3800000,34.3726000,34.3750000,11640
US1.TWTR_delisted_875018,1,20190412,155100,34.3750000,34.3800000,34.3400000,34.3400000,60530
US1.TWTR_delisted_875018,1,20190412,155200,34.3400000,34.3411000,34.3200000,34.3300000,77246
US1.TWTR_delisted_875018,1,20190412,155300,34.3200000,34.3300000,34.3100000,34.3100000,42727
US1.TWTR_delisted_875018,1,20190412,155400,34.3100000,34.3200000,34.3100000,34.3150000,46961
US1.TWTR_delisted_875018,1,20190412,155500,34.3150000,34.3200000,34.3000000,34.3000000,53332
US1.TWTR_delisted_875018,1,20190412,155600,34.3100000,34.3250000,34.3050000,34.3200000,95489
US1.TWTR_delisted_875018,1,20190412,155700,34.3200000,34.3300000,34.3100000,34.3200000,80312
US1.TWTR_delisted_875018,1,20190412,155800,34.3100000,34.3285000,34.3100000,34.3150000,143551
US1.TWTR_delisted_875018,1,20190412,155900,34.3150000,34.3272000,34.3100000,34.3272000,118020
US1.TWTR_delisted_875018,1,20190412,160000,34.3250000,34.3700000,34.3100000,34.3600000,349636
US1.TWTR_delisted_875018,1,20190415,093100,34.3900000,34.4900000,34.3400000,34.4900000,117396
US1.TWTR_delisted_875018,1,20190415,093200,34.4700000,34.5600000,34.4700000,34.5200000,67872
US1.TWTR_delisted_875018,1,20190415,093300,34.5300000,34.6400000,34.5300000,34.6400000,79310
US1.TWTR_delisted_875018,1,20190415,093400,34.6300000,34.7500000,34.6062000,34.6062000,91706
US1.TWTR_delisted_875018,1,20190415,093500,34.5901000,34.6800000,34.5800000,34.6300000,57897
US1.TWTR_delisted_875018,1,20190415,093600,34.6300000,34.8400000,34.6300000,34.7900000,242418
US1.TWTR_delisted_875018,1,20190415,093700,34.8000000,34.8869000,34.7705000,34.8700000,143819
US1.TWTR_delisted_875018,1,20190415,093800,34.8700000,34.9000000,34.7900000,34.8330000,90396
US1.TWTR_delisted_875018,1,20190415,093900,34.8400000,34.9300000,34.8100000,34.9086000,100387
US1.TWTR_delisted_875018,1,20190415,094000,34.8930000,34.9850000,34.8900000,34.9461000,53695
US1.TWTR_delisted_875018,1,20190415,094100,34.9400000,34.9600000,34.8400000,34.8600000,76423
US1.TWTR_delisted_875018,1,20190415,094200,34.8550000,34.8700000,34.8100000,34.8335000,42859
US1.TWTR_delisted_875018,1,20190415,094300,34.8400000,34.9300000,34.8300000,34.9110000,54237
US1.TWTR_delisted_875018,1,20190415,094400,34.9123000,34.9200000,34.8700000,34.9100000,28074
US1.TWTR_delisted_875018,1,20190415,094500,34.9100000,35.0300000,34.9100000,34.9600000,184712
US1.TWTR_delisted_875018,1,20190415,094600,34.9549000,35.0100000,34.9300000,34.9350000,48388
US1.TWTR_delisted_875018,1,20190415,094700,34.9350000,34.9500000,34.9100000,34.9401000,32390
US1.TWTR_delisted_875018,1,20190415,094800,34.9450000,34.9600000,34.9200000,34.9500000,18439
US1.TWTR_delisted_875018,1,20190415,094900,34.9450000,34.9800000,34.9034000,34.9650000,31932
US1.TWTR_delisted_875018,1,20190415,095000,34.9700000,35.0100000,34.9600000,34.9700000,34553
US1.TWTR_delisted_875018,1,20190415,095100,34.9600000,34.9644000,34.9100000,34.9115000,33653
US1.TWTR_delisted_875018,1,20190415,095200,34.9200000,34.9200000,34.8400000,34.8500000,55867
US1.TWTR_delisted_875018,1,20190415,095300,34.8465000,34.8500000,34.7900000,34.8050000,52890
US1.TWTR_delisted_875018,1,20190415,095400,34.8100000,34.8300000,34.7830000,34.8000000,19990
US1.TWTR_delisted_875018,1,20190415,095500,34.7950000,34.7996000,34.7500000,34.7600000,56311
US1.TWTR_delisted_875018,1,20190415,095600,34.7600000,34.8300000,34.7540000,34.8275000,38188
US1.TWTR_delisted_875018,1,20190415,095700,34.8250000,34.8500000,34.8150000,34.8222000,21720
US1.TWTR_delisted_875018,1,20190415,095800,34.8200000,34.8300000,34.7800000,34.7800000,20760
US1.TWTR_delisted_875018,1,20190415,095900,34.7800000,34.8400000,34.7750000,34.8300000,19131
US1.TWTR_delisted_875018,1,20190415,100000,34.8250000,34.8500000,34.8200000,34.8500000,19867
US1.TWTR_delisted_875018,1,20190415,100100,34.8500000,34.8550000,34.7900000,34.8100000,31664
US1.TWTR_delisted_875018,1,20190415,100200,34.8000000,34.8050000,34.7400000,34.7400000,38891
US1.TWTR_delisted_875018,1,20190415,100300,34.7500000,34.7700000,34.7400000,34.7402000,27201
US1.TWTR_delisted_875018,1,20190415,100400,34.7500000,34.7500000,34.7200000,34.7466000,15200
US1.TWTR_delisted_875018,1,20190415,100500,34.7408000,34.7600000,34.7314000,34.7350000,20132
US1.TWTR_delisted_875018,1,20190415,100600,34.7300000,34.7400000,34.6850000,34.7250000,39517
US1.TWTR_delisted_875018,1,20190415,100700,34.7300000,34.7600000,34.7000000,34.7600000,24778
US1.TWTR_delisted_875018,1,20190415,100800,34.7689000,34.8000000,34.7689000,34.7793000,21389
US1.TWTR_delisted_875018,1,20190415,100900,34.7784000,34.7784000,34.7300000,34.7314000,19233
US1.TWTR_delisted_875018,1,20190415,101000,34.7300000,34.7350000,34.6850000,34.6850000,18784
US1.TWTR_delisted_875018,1,20190415,101100,34.6835000,34.7000000,34.6800000,34.6850000,10047
US1.TWTR_delisted_875018,1,20190415,101200,34.6900000,34.7000000,34.6800000,34.6800000,16700
US1.TWTR_delisted_875018,1,20190415,101300,34.6900000,34.7000000,34.6550000,34.6980000,25891
US1.TWTR_delisted_875018,1,20190415,101400,34.6954000,34.7200000,34.6901000,34.7000000,13894
US1.TWTR_delisted_875018,1,20190415,101500,34.6950000,34.7150000,34.6815000,34.6900000,23434
US1.TWTR_delisted_875018,1,20190415,101600,34.6850000,34.6850000,34.6300000,34.6450000,18458
US1.TWTR_delisted_875018,1,20190415,101700,34.6500000,34.6600000,34.5850000,34.5850000,28586
US1.TWTR_delisted_875018,1,20190415,101800,34.5800000,34.5900000,34.5700000,34.5800000,25699
US1.TWTR_delisted_875018,1,20190415,101900,34.5745000,34.5800000,34.5400000,34.5500000,35794
US1.TWTR_delisted_875018,1,20190415,102000,34.5600000,34.5700000,34.5400000,34.5550000,25477
US1.TWTR_delisted_875018,1,20190415,102100,34.5500000,34.5700000,34.5400000,34.5600000,12296
US1.TWTR_delisted_875018,1,20190415,102200,34.5600000,34.5600000,34.5215000,34.5350000,17041
US1.TWTR_delisted_875018,1,20190415,102300,34.5350000,34.5600000,34.5113000,34.5600000,29242
US1.TWTR_delisted_875018,1,20190415,102400,34.5669000,34.5900000,34.5600000,34.5750000,35142
US1.TWTR_delisted_875018,1,20190415,102500,34.5700000,34.5800000,34.5550000,34.5800000,10390
US1.TWTR_delisted_875018,1,20190415,102600,34.5850000,34.5900000,34.5700000,34.5800000,18285
US1.TWTR_delisted_875018,1,20190415,102700,34.5800000,34.6100000,34.5800000,34.6064000,25925
US1.TWTR_delisted_875018,1,20190415,102800,34.6050000,34.6150000,34.5800000,34.5850000,17045
US1.TWTR_delisted_875018,1,20190415,102900,34.5900000,34.5900000,34.5650000,34.5900000,42172
US1.TWTR_delisted_875018,1,20190415,103000,34.5900000,34.5961000,34.5450000,34.5515000,67935
US1.TWTR_delisted_875018,1,20190415,103100,34.5500000,34.5500000,34.4900000,34.5000000,47199
US1.TWTR_delisted_875018,1,20190415,103200,34.5056000,34.5100000,34.4300000,34.4500000,25367
US1.TWTR_delisted_875018,1,20190415,103300,34.4500000,34.4600000,34.4400000,34.4475000,24100
US1.TWTR_delisted_875018,1,20190415,103400,34.4450000,34.5050000,34.4403000,34.5000000,46889
US1.TWTR_delisted_875018,1,20190415,103500,34.5000000,34.5000000,34.4900000,34.4950000,17013
US1.TWTR_delisted_875018,1,20190415,103600,34.4977000,34.5100000,34.4900000,34.5100000,10084
US1.TWTR_delisted_875018,1,20190415,103700,34.5050000,34.5200000,34.4850000,34.5000000,18605
US1.TWTR_delisted_875018,1,20190415,103800,34.5085000,34.5085000,34.4350000,34.4500000,26493
US1.TWTR_delisted_875018,1,20190415,103900,34.4400000,34.4700000,34.4400000,34.4650000,7052
US1.TWTR_delisted_875018,1,20190415,104000,34.4650000,34.4900000,34.4500000,34.4650000,14401
US1.TWTR_delisted_875018,1,20190415,104100,34.4700000,34.5000000,34.4600000,34.4900000,14353
US1.TWTR_delisted_875018,1,20190415,104200,34.4900000,34.5099000,34.4700000,34.4715000,17814
US1.TWTR_delisted_875018,1,20190415,104300,34.4800000,34.4800000,34.4400000,34.4500000,13150
US1.TWTR_delisted_875018,1,20190415,104400,34.4400000,34.4400000,34.4000000,34.4300000,13815
US1.TWTR_delisted_875018,1,20190415,104500,34.4300000,34.4400000,34.4000000,34.4000000,10357
US1.TWTR_delisted_875018,1,20190415,104600,34.4100000,34.4200000,34.3850000,34.4150000,34225
US1.TWTR_delisted_875018,1,20190415,104700,34.4200000,34.4300000,34.4000000,34.4100000,38227
US1.TWTR_delisted_875018,1,20190415,104800,34.4000000,34.4200000,34.3850000,34.3958000,25033
US1.TWTR_delisted_875018,1,20190415,104900,34.3904000,34.4500000,34.3904000,34.4491000,60079
US1.TWTR_delisted_875018,1,20190415,105000,34.4437000,34.4500000,34.4200000,34.4450000,23651
US1.TWTR_delisted_875018,1,20190415,105100,34.4450000,34.4500000,34.4300000,34.4300000,12087
US1.TWTR_delisted_875018,1,20190415,105200,34.4298000,34.4783000,34.4200000,34.4700000,10677
US1.TWTR_delisted_875018,1,20190415,105300,34.4700000,34.4900000,34.4700000,34.4800000,15447
US1.TWTR_delisted_875018,1,20190415,105400,34.4800000,34.4831000,34.4600000,34.4750000,6775
US1.TWTR_delisted_875018,1,20190415,105500,34.4800000,34.5100000,34.4800000,34.5100000,16077
US1.TWTR_delisted_875018,1,20190415,105600,34.5150000,34.5350000,34.5050000,34.5057000,7950
US1.TWTR_delisted_875018,1,20190415,105700,34.5050000,34.5150000,34.4900000,34.5000000,14988
US1.TWTR_delisted_875018,1,20190415,105800,34.4999000,34.4999000,34.4600000,34.4700000,24078
US1.TWTR_delisted_875018,1,20190415,105900,34.4800000,34.5200000,34.4750000,34.5150000,16661
US1.TWTR_delisted_875018,1,20190415,110000,34.5150000,34.5200000,34.4800000,34.5000000,12435
US1.TWTR_delisted_875018,1,20190415,110100,34.5100000,34.5100000,34.4850000,34.5100000,18291
US1.TWTR_delisted_875018,1,20190415,110200,34.5050000,34.5200000,34.5050000,34.5150000,8976
US1.TWTR_delisted_875018,1,20190415,110300,34.5150000,34.5200000,34.5000000,34.5150000,8577
US1.TWTR_delisted_875018,1,20190415,110400,34.5100000,34.5200000,34.5067000,34.5067000,4984
US1.TWTR_delisted_875018,1,20190415,110500,34.5050000,34.5100000,34.4850000,34.4951000,8604
US1.TWTR_delisted_875018,1,20190415,110600,34.4950000,34.5000000,34.4900000,34.5000000,4120
US1.TWTR_delisted_875018,1,20190415,110700,34.4900000,34.4950000,34.4750000,34.4794000,3136
US1.TWTR_delisted_875018,1,20190415,110800,34.4800000,34.5272000,34.4800000,34.5255000,10036
US1.TWTR_delisted_875018,1,20190415,110900,34.5200000,34.5700000,34.5100000,34.5664000,31016
US1.TWTR_delisted_875018,1,20190415,111000,34.5700000,34.5700000,34.5550000,34.5550000,8326
US1.TWTR_delisted_875018,1,20190415,111100,34.5600000,34.5800000,34.5500000,34.5600000,6636
US1.TWTR_delisted_875018,1,20190415,111200,34.5600000,34.5900000,34.5550000,34.5750000,8233
US1.TWTR_delisted_875018,1,20190415,111300,34.5800000,34.6006000,34.5799000,34.5950000,11210
US1.TWTR_delisted_875018,1,20190415,111400,34.6000000,34.6011000,34.5850000,34.6000000,7794
US1.TWTR_delisted_875018,1,20190415,111500,34.6064000,34.6064000,34.5650000,34.5800000,9116
US1.TWTR_delisted_875018,1,20190415,111600,34.5700000,34.5750000,34.5600000,34.5700000,3603
US1.TWTR_delisted_875018,1,20190415,111700,34.5700000,34.6100000,34.5700000,34.6000000,14884
US1.TWTR_delisted_875018,1,20190415,111800,34.6000000,34.6100000,34.5850000,34.5950000,18014
US1.TWTR_delisted_875018,1,20190415,111900,34.6000000,34.6000000,34.5600000,34.5700000,7108
US1.TWTR_delisted_875018,1,20190415,112000,34.5800000,34.5899000,34.5650000,34.5700000,3535
US1.TWTR_delisted_875018,1,20190415,112100,34.5700000,34.5700000,34.5500000,34.5600000,44987
US1.TWTR_delisted_875018,1,20190415,112200,34.5522000,34.5600000,34.5250000,34.5350000,20818
US1.TWTR_delisted_875018,1,20190415,112300,34.5400000,34.5400000,34.5050000,34.5100000,15744
US1.TWTR_delisted_875018,1,20190415,112400,34.5200000,34.5400000,34.5150000,34.5350000,4841
US1.TWTR_delisted_875018,1,20190415,112500,34.5400000,34.5500000,34.5350000,34.5500000,3440
US1.TWTR_delisted_875018,1,20190415,112600,34.5550000,34.5600000,34.5500000,34.5550000,4400
US1.TWTR_delisted_875018,1,20190415,112700,34.5550000,34.5550000,34.5201000,34.5300000,14581
US1.TWTR_delisted_875018,1,20190415,112800,34.5400000,34.5400000,34.5250000,34.5300000,3600
US1.TWTR_delisted_875018,1,20190415,112900,34.5400000,34.5600000,34.5350000,34.5600000,8904
US1.TWTR_delisted_875018,1,20190415,113000,34.5501000,34.5600000,34.5200000,34.5200000,11988
US1.TWTR_delisted_875018,1,20190415,113100,34.5200000,34.5500000,34.5100000,34.5300000,15151
US1.TWTR_delisted_875018,1,20190415,113200,34.5300000,34.5600000,34.5300000,34.5300000,8700
US1.TWTR_delisted_875018,1,20190415,113300,34.5300000,34.5400000,34.5200000,34.5400000,5315
US1.TWTR_delisted_875018,1,20190415,113400,34.5300000,34.5400000,34.5200000,34.5266000,14426
US1.TWTR_delisted_875018,1,20190415,113500,34.5200000,34.5200000,34.5000000,34.5050000,16356
US1.TWTR_delisted_875018,1,20190415,113600,34.5150000,34.5200000,34.5000000,34.5150000,9358
US1.TWTR_delisted_875018,1,20190415,113700,34.5200000,34.5300000,34.5000000,34.5000000,13380
US1.TWTR_delisted_875018,1,20190415,113800,34.5000000,34.5300000,34.5000000,34.5250000,19668
US1.TWTR_delisted_875018,1,20190415,113900,34.5300000,34.5300000,34.4900000,34.5000000,15341
US1.TWTR_delisted_875018,1,20190415,114000,34.5100000,34.5200000,34.5000000,34.5050000,18841
US1.TWTR_delisted_875018,1,20190415,114100,34.5100000,34.5100000,34.4950000,34.5000000,25375
US1.TWTR_delisted_875018,1,20190415,114200,34.5000000,34.5000000,34.4900000,34.5000000,5850
US1.TWTR_delisted_875018,1,20190415,114300,34.5000000,34.5000000,34.4800000,34.4900000,23621
US1.TWTR_delisted_875018,1,20190415,114400,34.4900000,34.5000000,34.4800000,34.4950000,18441
US1.TWTR_delisted_875018,1,20190415,114500,34.4950000,34.5000000,34.4900000,34.4950000,6205
US1.TWTR_delisted_875018,1,20190415,114600,34.4900000,34.5100000,34.4900000,34.5000000,14033
US1.TWTR_delisted_875018,1,20190415,114700,34.4950000,34.5000000,34.4900000,34.5000000,3840
US1.TWTR_delisted_875018,1,20190415,114800,34.4950000,34.5150000,34.4900000,34.5150000,16702
US1.TWTR_delisted_875018,1,20190415,114900,34.5200000,34.5364000,34.5150000,34.5364000,5399
US1.TWTR_delisted_875018,1,20190415,115000,34.5300000,34.5500000,34.5300000,34.5450000,12846
US1.TWTR_delisted_875018,1,20190415,115100,34.5450000,34.5600000,34.5300000,34.5300000,39161
US1.TWTR_delisted_875018,1,20190415,115200,34.5355000,34.5400000,34.5000000,34.5095000,4228
US1.TWTR_delisted_875018,1,20190415,115300,34.5047000,34.5100000,34.4900000,34.5100000,30367
US1.TWTR_delisted_875018,1,20190415,115400,34.5000000,34.5100000,34.4900000,34.5050000,16900
US1.TWTR_delisted_875018,1,20190415,115500,34.5000000,34.5100000,34.5000000,34.5100000,9650
US1.TWTR_delisted_875018,1,20190415,115600,34.5050000,34.5400000,34.5000000,34.5400000,6218
US1.TWTR_delisted_875018,1,20190415,115700,34.5450000,34.5700000,34.5450000,34.5648000,21365
US1.TWTR_delisted_875018,1,20190415,115800,34.5600000,34.5600000,34.5400000,34.5400000,12558
US1.TWTR_delisted_875018,1,20190415,115900,34.5483000,34.5550000,34.5400000,34.5450000,13396
US1.TWTR_delisted_875018,1,20190415,120000,34.5500000,34.5500000,34.5400000,34.5400000,3735
US1.TWTR_delisted_875018,1,20190415,120100,34.5500000,34.5550000,34.5400000,34.5500000,10547
US1.TWTR_delisted_875018,1,20190415,120200,34.5450000,34.5450000,34.5300000,34.5364000,2744
US1.TWTR_delisted_875018,1,20190415,120300,34.5300000,34.5300000,34.5000000,34.5050000,12820
US1.TWTR_delisted_875018,1,20190415,120400,34.5101000,34.5400000,34.5100000,34.5400000,10781
US1.TWTR_delisted_875018,1,20190415,120500,34.5500000,34.5600000,34.5400000,34.5450000,4624
US1.TWTR_delisted_875018,1,20190415,120600,34.5450000,34.5500000,34.5400000,34.5455000,4669
US1.TWTR_delisted_875018,1,20190415,120700,34.5450000,34.5500000,34.5450000,34.5500000,2181
US1.TWTR_delisted_875018,1,20190415,120800,34.5524000,34.5600000,34.5500000,34.5500000,1300
US1.TWTR_delisted_875018,1,20190415,120900,34.5550000,34.5550000,34.5223000,34.5248000,9271
US1.TWTR_delisted_875018,1,20190415,121000,34.5300000,34.5300000,34.5000000,34.5050000,9944
US1.TWTR_delisted_875018,1,20190415,121100,34.5050000,34.5100000,34.4800000,34.4900000,9637
US1.TWTR_delisted_875018,1,20190415,121200,34.4900000,34.5050000,34.4850000,34.5000000,10637
US1.TWTR_delisted_875018,1,20190415,121300,34.5000000,34.5050000,34.4900000,34.4967000,14229
US1.TWTR_delisted_875018,1,20190415,121400,34.4950000,34.5100000,34.4950000,34.5100000,2412
US1.TWTR_delisted_875018,1,20190415,121500,34.5000000,34.5200000,34.5000000,34.5100000,5466
US1.TWTR_delisted_875018,1,20190415,121600,34.5115000,34.5263000,34.5025000,34.5263000,12460
US1.TWTR_delisted_875018,1,20190415,121700,34.5200000,34.5200000,34.5032000,34.5100000,10915
US1.TWTR_delisted_875018,1,20190415,121800,34.5100000,34.5300000,34.5000000,34.5200000,8855
US1.TWTR_delisted_875018,1,20190415,121900,34.5150000,34.5150000,34.5050000,34.5100000,2018
US1.TWTR_delisted_875018,1,20190415,122000,34.5171000,34.5600000,34.5171000,34.5550000,7120
US1.TWTR_delisted_875018,1,20190415,122100,34.5600000,34.5900000,34.5550000,34.5750000,13680
US1.TWTR_delisted_875018,1,20190415,122200,34.5800000,34.5800000,34.5700000,34.5750000,6400
US1.TWTR_delisted_875018,1,20190415,122300,34.5700000,34.5900000,34.5700000,34.5800000,4500
US1.TWTR_delisted_875018,1,20190415,122400,34.5800000,34.5900000,34.5600000,34.5600000,8683
US1.TWTR_delisted_875018,1,20190415,122500,34.5600000,34.5850000,34.5500000,34.5700000,21946
US1.TWTR_delisted_875018,1,20190415,122600,34.5600000,34.5700000,34.5600000,34.5600000,2100
US1.TWTR_delisted_875018,1,20190415,122700,34.5650000,34.5800000,34.5650000,34.5800000,7429
US1.TWTR_delisted_875018,1,20190415,122800,34.5851000,34.5851000,34.5800000,34.5800000,700
US1.TWTR_delisted_875018,1,20190415,122900,34.5900000,34.6100000,34.5800000,34.5900000,36126
US1.TWTR_delisted_875018,1,20190415,123000,34.5900000,34.5900000,34.5600000,34.5700000,18714
US1.TWTR_delisted_875018,1,20190415,123100,34.5700000,34.5800000,34.5700000,34.5800000,1197
US1.TWTR_delisted_875018,1,20190415,123200,34.5800000,34.5800000,34.5700000,34.5710000,2700
US1.TWTR_delisted_875018,1,20190415,123300,34.5800000,34.5800000,34.5600000,34.5615000,7372
US1.TWTR_delisted_875018,1,20190415,123400,34.5611000,34.5750000,34.5600000,34.5750000,12558
US1.TWTR_delisted_875018,1,20190415,123500,34.5761000,34.5800000,34.5600000,34.5600000,14717
US1.TWTR_delisted_875018,1,20190415,123600,34.5500000,34.5700000,34.5500000,34.5600000,3029
US1.TWTR_delisted_875018,1,20190415,123700,34.5700000,34.5869000,34.5690000,34.5800000,6412
US1.TWTR_delisted_875018,1,20190415,123800,34.5850000,34.6100000,34.5850000,34.6050000,16848
US1.TWTR_delisted_875018,1,20190415,123900,34.6050000,34.6100000,34.6049000,34.6100000,3119
US1.TWTR_delisted_875018,1,20190415,124000,34.6100000,34.6100000,34.5800000,34.5900000,5789
US1.TWTR_delisted_875018,1,20190415,124100,34.5900000,34.5950000,34.5900000,34.5900000,6742
US1.TWTR_delisted_875018,1,20190415,124200,34.5850000,34.6100000,34.5850000,34.6050000,14951
US1.TWTR_delisted_875018,1,20190415,124300,34.6100000,34.6100000,34.6050000,34.6100000,2400
US1.TWTR_delisted_875018,1,20190415,124400,34.6100000,34.6100000,34.6000000,34.6042000,6825
US1.TWTR_delisted_875018,1,20190415,124500,34.6100000,34.6100000,34.6000000,34.6050000,3117
US1.TWTR_delisted_875018,1,20190415,124600,34.6100000,34.6400000,34.6100000,34.6350000,24117
US1.TWTR_delisted_875018,1,20190415,124700,34.6400000,34.6400000,34.6201000,34.6215000,15310
US1.TWTR_delisted_875018,1,20190415,124800,34.6286000,34.6350000,34.6100000,34.6150000,12705
US1.TWTR_delisted_875018,1,20190415,124900,34.6200000,34.6300000,34.6150000,34.6200000,3022
US1.TWTR_delisted_875018,1,20190415,125000,34.6200000,34.6200000,34.6100000,34.6200000,3122
US1.TWTR_delisted_875018,1,20190415,125100,34.6150000,34.6200000,34.6150000,34.6200000,3333
US1.TWTR_delisted_875018,1,20190415,125200,34.6100000,34.6200000,34.6000000,34.6200000,6890
US1.TWTR_delisted_875018,1,20190415,125300,34.6150000,34.6300000,34.6109000,34.6200000,8432
US1.TWTR_delisted_875018,1,20190415,125400,34.6200000,34.6423000,34.6200000,34.6338000,5800
US1.TWTR_delisted_875018,1,20190415,125500,34.6300000,34.6300000,34.6050000,34.6097000,51444
US1.TWTR_delisted_875018,1,20190415,125600,34.6150000,34.6350000,34.6100000,34.6300000,17673
US1.TWTR_delisted_875018,1,20190415,125700,34.6300000,34.6500000,34.6100000,34.6200000,51917
US1.TWTR_delisted_875018,1,20190415,125800,34.6150000,34.6200000,34.5700000,34.5800000,41504
US1.TWTR_delisted_875018,1,20190415,125900,34.5750000,34.5750000,34.4900000,34.5050000,106285
US1.TWTR_delisted_875018,1,20190415,130000,34.5050000,34.5200000,34.5000000,34.5000000,24764
US1.TWTR_delisted_875018,1,20190415,130100,34.5050000,34.5500000,34.5000000,34.5378000,65257
US1.TWTR_delisted_875018,1,20190415,130200,34.5300000,34.5400000,34.5200000,34.5400000,13092
US1.TWTR_delisted_875018,1,20190415,130300,34.5400000,34.5500000,34.5350000,34.5500000,30807
US1.TWTR_delisted_875018,1,20190415,130400,34.5400000,34.5500000,34.5350000,34.5500000,5011
US1.TWTR_delisted_875018,1,20190415,130500,34.5500000,34.5700000,34.5450000,34.5700000,6682
US1.TWTR_delisted_875018,1,20190415,130600,34.5700000,34.5810000,34.5515000,34.5550000,16677
US1.TWTR_delisted_875018,1,20190415,130700,34.5500000,34.5700000,34.5500000,34.5600000,27239
US1.TWTR_delisted_875018,1,20190415,130800,34.5550000,34.5600000,34.5400000,34.5500000,11263
US1.TWTR_delisted_875018,1,20190415,130900,34.5500000,34.5500000,34.5400000,34.5400000,6141
US1.TWTR_delisted_875018,1,20190415,131000,34.5500000,34.5500000,34.5200000,34.5300000,78641
US1.TWTR_delisted_875018,1,20190415,131100,34.5250000,34.5350000,34.5250000,34.5350000,1210
US1.TWTR_delisted_875018,1,20190415,131200,34.5400000,34.5500000,34.5300000,34.5300000,5799
US1.TWTR_delisted_875018,1,20190415,131300,34.5300000,34.5400000,34.5250000,34.5400000,7605
US1.TWTR_delisted_875018,1,20190415,131400,34.5350000,34.5350000,34.5200000,34.5300000,3009
US1.TWTR_delisted_875018,1,20190415,131500,34.5355000,34.5400000,34.5200000,34.5250000,3600
US1.TWTR_delisted_875018,1,20190415,131600,34.5250000,34.5400000,34.5250000,34.5400000,4633
US1.TWTR_delisted_875018,1,20190415,131700,34.5300000,34.5400000,34.5300000,34.5350000,2100
US1.TWTR_delisted_875018,1,20190415,131800,34.5350000,34.5400000,34.5300000,34.5350000,5853
US1.TWTR_delisted_875018,1,20190415,131900,34.5300000,34.5400000,34.5300000,34.5400000,13746
US1.TWTR_delisted_875018,1,20190415,132000,34.5300000,34.5400000,34.5300000,34.5400000,1800
US1.TWTR_delisted_875018,1,20190415,132100,34.5380000,34.5400000,34.5300000,34.5300000,11841
US1.TWTR_delisted_875018,1,20190415,132200,34.5300000,34.5400000,34.5200000,34.5300000,11813
US1.TWTR_delisted_875018,1,20190415,132300,34.5200000,34.5200000,34.5100000,34.5176000,3946
US1.TWTR_delisted_875018,1,20190415,132400,34.5200000,34.5200000,34.5105000,34.5150000,3030
US1.TWTR_delisted_875018,1,20190415,132500,34.5100000,34.5200000,34.5100000,34.5200000,649
US1.TWTR_delisted_875018,1,20190415,132600,34.5100000,34.5100000,34.5000000,34.5000000,24525
US1.TWTR_delisted_875018,1,20190415,132700,34.5000000,34.5050000,34.4800000,34.4959000,25100
US1.TWTR_delisted_875018,1,20190415,132800,34.4900000,34.5000000,34.4900000,34.4950000,10637
US1.TWTR_delisted_875018,1,20190415,132900,34.4922000,34.5050000,34.4800000,34.4850000,119139
US1.TWTR_delisted_875018,1,20190415,133000,34.4900000,34.4900000,34.4700000,34.4750000,11136
US1.TWTR_delisted_875018,1,20190415,133100,34.4700000,34.4700000,34.4500000,34.4500000,16291
US1.TWTR_delisted_875018,1,20190415,133200,34.4550000,34.4600000,34.4400000,34.4400000,5175
US1.TWTR_delisted_875018,1,20190415,133300,34.4400000,34.4500000,34.4400000,34.4500000,20664
US1.TWTR_delisted_875018,1,20190415,133400,34.4450000,34.4900000,34.4450000,34.4900000,27029
US1.TWTR_delisted_875018,1,20190415,133500,34.4900000,34.5000000,34.4800000,34.4850000,7700
US1.TWTR_delisted_875018,1,20190415,133600,34.4900000,34.4900000,34.4800000,34.4850000,2500
US1.TWTR_delisted_875018,1,20190415,133700,34.4800000,34.4900000,34.4800000,34.4800000,4958
US1.TWTR_delisted_875018,1,20190415,133800,34.4800000,34.5000000,34.4800000,34.4900000,1700
US1.TWTR_delisted_875018,1,20190415,133900,34.4950000,34.5100000,34.4800000,34.5000000,59374
US1.TWTR_delisted_875018,1,20190415,134000,34.5000000,34.5100000,34.5000000,34.5050000,1778
US1.TWTR_delisted_875018,1,20190415,134100,34.5100000,34.5150000,34.5050000,34.5100000,5039
US1.TWTR_delisted_875018,1,20190415,134200,34.5100000,34.5200000,34.5100000,34.5100000,4737
US1.TWTR_delisted_875018,1,20190415,134300,34.5100000,34.5300000,34.5100000,34.5200000,15835
US1.TWTR_delisted_875018,1,20190415,134400,34.5100000,34.5200000,34.5100000,34.5150000,2436
US1.TWTR_delisted_875018,1,20190415,134500,34.5100000,34.5100000,34.4900000,34.4900000,7471
US1.TWTR_delisted_875018,1,20190415,134600,34.4900000,34.5000000,34.4800000,34.4900000,17788
US1.TWTR_delisted_875018,1,20190415,134700,34.4900000,34.5000000,34.4850000,34.5000000,2830
US1.TWTR_delisted_875018,1,20190415,134800,34.4901000,34.5000000,34.4800000,34.4837000,20008
US1.TWTR_delisted_875018,1,20190415,134900,34.4900000,34.5000000,34.4900000,34.4900000,900
US1.TWTR_delisted_875018,1,20190415,135000,34.4950000,34.5000000,34.4901000,34.5000000,2416
US1.TWTR_delisted_875018,1,20190415,135100,34.4950000,34.5000000,34.4850000,34.4900000,15411
US1.TWTR_delisted_875018,1,20190415,135200,34.4900000,34.4900000,34.4800000,34.4900000,11466
US1.TWTR_delisted_875018,1,20190415,135300,34.4816000,34.4950000,34.4800000,34.4950000,5228
US1.TWTR_delisted_875018,1,20190415,135400,34.4900000,34.5000000,34.4800000,34.5000000,19479
US1.TWTR_delisted_875018,1,20190415,135500,34.4950000,34.4950000,34.4850000,34.4900000,3277
US1.TWTR_delisted_875018,1,20190415,135600,34.4900000,34.4900000,34.4700000,34.4739000,18535
US1.TWTR_delisted_875018,1,20190415,135700,34.4750000,34.4800000,34.4700000,34.4732000,10419
US1.TWTR_delisted_875018,1,20190415,135800,34.4700000,34.4800000,34.4700000,34.4743000,1602
US1.TWTR_delisted_875018,1,20190415,135900,34.4800000,34.4800000,34.4700000,34.4750000,4267
US1.TWTR_delisted_875018,1,20190415,140000,34.4800000,34.4800000,34.4600000,34.4600000,11251
US1.TWTR_delisted_875018,1,20190415,140100,34.4616000,34.4700000,34.4300000,34.4300000,23045
US1.TWTR_delisted_875018,1,20190415,140200,34.4400000,34.4550000,34.4309000,34.4494000,24799
US1.TWTR_delisted_875018,1,20190415,140300,34.4500000,34.4500000,34.4400000,34.4500000,3480
US1.TWTR_delisted_875018,1,20190415,140400,34.4450000,34.4700000,34.4400000,34.4700000,20003
US1.TWTR_delisted_875018,1,20190415,140500,34.4700000,34.4858000,34.4697000,34.4858000,5000
US1.TWTR_delisted_875018,1,20190415,140600,34.4850000,34.4950000,34.4800000,34.4900000,4396
US1.TWTR_delisted_875018,1,20190415,140700,34.4900000,34.5000000,34.4865000,34.4983000,4671
US1.TWTR_delisted_875018,1,20190415,140800,34.4924000,34.4999000,34.4900000,34.4900000,1490
US1.TWTR_delisted_875018,1,20190415,140900,34.5000000,34.5000000,34.4900000,34.4900000,2799
US1.TWTR_delisted_875018,1,20190415,141000,34.4950000,34.5000000,34.4900000,34.4950000,1900
US1.TWTR_delisted_875018,1,20190415,141100,34.4985000,34.5000000,34.4900000,34.4950000,10654
US1.TWTR_delisted_875018,1,20190415,141200,34.4950000,34.4950000,34.4800000,34.4900000,9912
US1.TWTR_delisted_875018,1,20190415,141300,34.4950000,34.4950000,34.4800000,34.4800000,1859
US1.TWTR_delisted_875018,1,20190415,141400,34.4900000,34.4950000,34.4800000,34.4950000,12600
US1.TWTR_delisted_875018,1,20190415,141500,34.4900000,34.5000000,34.4850000,34.4900000,5747
US1.TWTR_delisted_875018,1,20190415,141600,34.4900000,34.5000000,34.4900000,34.5000000,29077
US1.TWTR_delisted_875018,1,20190415,141700,34.4900000,34.5050000,34.4900000,34.5000000,26218
US1.TWTR_delisted_875018,1,20190415,141800,34.4950000,34.5100000,34.4950000,34.5099000,4648
US1.TWTR_delisted_875018,1,20190415,141900,34.5100000,34.5100000,34.5000000,34.5000000,8014
US1.TWTR_delisted_875018,1,20190415,142000,34.5000000,34.5100000,34.4950000,34.4950000,7193
US1.TWTR_delisted_875018,1,20190415,142100,34.5000000,34.5050000,34.4900000,34.4953000,5402
US1.TWTR_delisted_875018,1,20190415,142200,34.4932000,34.5200000,34.4932000,34.5150000,12960
US1.TWTR_delisted_875018,1,20190415,142300,34.5200000,34.5200000,34.5100000,34.5150000,12071
US1.TWTR_delisted_875018,1,20190415,142400,34.5200000,34.5200000,34.5000000,34.5000000,5654
US1.TWTR_delisted_875018,1,20190415,142500,34.5000000,34.5050000,34.5000000,34.5000000,6788
US1.TWTR_delisted_875018,1,20190415,142600,34.4950000,34.4950000,34.4900000,34.4950000,3967
US1.TWTR_delisted_875018,1,20190415,142700,34.4950000,34.5000000,34.4900000,34.5000000,9676
US1.TWTR_delisted_875018,1,20190415,142800,34.5000000,34.5000000,34.4900000,34.4900000,2700
US1.TWTR_delisted_875018,1,20190415,142900,34.5000000,34.5000000,34.4900000,34.4900000,13723
US1.TWTR_delisted_875018,1,20190415,143000,34.4900000,34.5050000,34.4800000,34.5000000,14626
US1.TWTR_delisted_875018,1,20190415,143100,34.5067000,34.5200000,34.5000000,34.5043000,8005
US1.TWTR_delisted_875018,1,20190415,143200,34.5100000,34.5100000,34.5050000,34.5075000,9420
US1.TWTR_delisted_875018,1,20190415,143300,34.5200000,34.5300000,34.5100000,34.5300000,82493
US1.TWTR_delisted_875018,1,20190415,143400,34.5200000,34.5200000,34.5100000,34.5150000,4147
US1.TWTR_delisted_875018,1,20190415,143500,34.5150000,34.5150000,34.4900000,34.5050000,11821
US1.TWTR_delisted_875018,1,20190415,143600,34.5000000,34.5000000,34.4800000,34.4900000,13928
US1.TWTR_delisted_875018,1,20190415,143700,34.4800000,34.4900000,34.4800000,34.4850000,5648
US1.TWTR_delisted_875018,1,20190415,143800,34.4800000,34.4900000,34.4700000,34.4800000,6137
US1.TWTR_delisted_875018,1,20190415,143900,34.4800000,34.4800000,34.4700000,34.4750000,1815
US1.TWTR_delisted_875018,1,20190415,144000,34.4769000,34.4850000,34.4700000,34.4800000,2799
US1.TWTR_delisted_875018,1,20190415,144100,34.4800000,34.4900000,34.4800000,34.4850000,1000
US1.TWTR_delisted_875018,1,20190415,144200,34.4877000,34.5000000,34.4877000,34.5000000,3700
US1.TWTR_delisted_875018,1,20190415,144300,34.5000000,34.5000000,34.4900000,34.5000000,2017
US1.TWTR_delisted_875018,1,20190415,144400,34.5000000,34.5000000,34.4950000,34.5000000,973
US1.TWTR_delisted_875018,1,20190415,144500,34.4900000,34.5000000,34.4800000,34.4800000,10610
US1.TWTR_delisted_875018,1,20190415,144600,34.4800000,34.5000000,34.4800000,34.5000000,6879
US1.TWTR_delisted_875018,1,20190415,144700,34.4900000,34.5000000,34.4900000,34.4959000,3508
US1.TWTR_delisted_875018,1,20190415,144800,34.4949000,34.5000000,34.4936000,34.4950000,750
US1.TWTR_delisted_875018,1,20190415,144900,34.4910000,34.4933000,34.4800000,34.4800000,11519
US1.TWTR_delisted_875018,1,20190415,145000,34.4847000,34.4900000,34.4847000,34.4900000,1453
US1.TWTR_delisted_875018,1,20190415,145100,34.4900000,34.4900000,34.4800000,34.4900000,1700
US1.TWTR_delisted_875018,1,20190415,145200,34.4900000,34.4900000,34.4800000,34.4800000,4783
US1.TWTR_delisted_875018,1,20190415,145300,34.4800000,34.5000000,34.4800000,34.5000000,13521
US1.TWTR_delisted_875018,1,20190415,145400,34.5000000,34.5200000,34.5000000,34.5150000,12623
US1.TWTR_delisted_875018,1,20190415,145500,34.5100000,34.5200000,34.5100000,34.5200000,12925
US1.TWTR_delisted_875018,1,20190415,145600,34.5150000,34.5400000,34.5100000,34.5300000,44421
US1.TWTR_delisted_875018,1,20190415,145700,34.5400000,34.5600000,34.5400000,34.5550000,208540
US1.TWTR_delisted_875018,1,20190415,145800,34.5500000,34.5900000,34.5500000,34.5750000,24791
US1.TWTR_delisted_875018,1,20190415,145900,34.5750000,34.5800000,34.5700000,34.5800000,13137
US1.TWTR_delisted_875018,1,20190415,150000,34.5750000,34.5900000,34.5700000,34.5700000,14434
US1.TWTR_delisted_875018,1,20190415,150100,34.5700000,34.5900000,34.5700000,34.5850000,6368
US1.TWTR_delisted_875018,1,20190415,150200,34.5900000,34.6100000,34.5809000,34.6100000,31211
US1.TWTR_delisted_875018,1,20190415,150300,34.6050000,34.6100000,34.6000000,34.6100000,5982
US1.TWTR_delisted_875018,1,20190415,150400,34.6100000,34.6200000,34.6000000,34.6100000,11071
US1.TWTR_delisted_875018,1,20190415,150500,34.6100000,34.6500000,34.6000000,34.6314000,126167
US1.TWTR_delisted_875018,1,20190415,150600,34.6300000,34.6300000,34.6150000,34.6250000,8884
US1.TWTR_delisted_875018,1,20190415,150700,34.6300000,34.6400000,34.6250000,34.6354000,13528
US1.TWTR_delisted_875018,1,20190415,150800,34.6300000,34.7400000,34.6250000,34.7150000,134549
US1.TWTR_delisted_875018,1,20190415,150900,34.7100000,34.7200000,34.6900000,34.7000000,28038
US1.TWTR_delisted_875018,1,20190415,151000,34.7000000,34.7400000,34.6900000,34.7150000,38216
US1.TWTR_delisted_875018,1,20190415,151100,34.7191000,34.7500000,34.7191000,34.7297000,22297
US1.TWTR_delisted_875018,1,20190415,151200,34.7300000,34.7400000,34.7100000,34.7399000,20283
US1.TWTR_delisted_875018,1,20190415,151300,34.7350000,34.7400000,34.7200000,34.7300000,5899
US1.TWTR_delisted_875018,1,20190415,151400,34.7250000,34.7300000,34.7004000,34.7100000,16131
US1.TWTR_delisted_875018,1,20190415,151500,34.7100000,34.7200000,34.7100000,34.7100000,3504
US1.TWTR_delisted_875018,1,20190415,151600,34.7150000,34.7200000,34.7050000,34.7050000,12717
US1.TWTR_delisted_875018,1,20190415,151700,34.7050000,34.7150000,34.7050000,34.7100000,8853
US1.TWTR_delisted_875018,1,20190415,151800,34.7100000,34.7200000,34.7050000,34.7150000,7234
US1.TWTR_delisted_875018,1,20190415,151900,34.7150000,34.7150000,34.6950000,34.6950000,6029
US1.TWTR_delisted_875018,1,20190415,152000,34.7000000,34.7000000,34.6910000,34.7000000,7669
US1.TWTR_delisted_875018,1,20190415,152100,34.7000000,34.7100000,34.6900000,34.7100000,13566
US1.TWTR_delisted_875018,1,20190415,152200,34.7050000,34.7100000,34.6950000,34.7050000,8331
US1.TWTR_delisted_875018,1,20190415,152300,34.7050000,34.7100000,34.6950000,34.7050000,8889
US1.TWTR_delisted_875018,1,20190415,152400,34.7050000,34.7100000,34.6950000,34.7050000,24324
US1.TWTR_delisted_875018,1,20190415,152500,34.7100000,34.7100000,34.6950000,34.7000000,85566
US1.TWTR_delisted_875018,1,20190415,152600,34.7050000,34.7100000,34.6950000,34.7048000,60554
US1.TWTR_delisted_875018,1,20190415,152700,34.7100000,34.7200000,34.7050000,34.7150000,16658
US1.TWTR_delisted_875018,1,20190415,152800,34.7100000,34.7200000,34.7000000,34.7050000,30664
US1.TWTR_delisted_875018,1,20190415,152900,34.7100000,34.7100000,34.7050000,34.7050000,1300
US1.TWTR_delisted_875018,1,20190415,153000,34.7045000,34.7100000,34.6800000,34.6900000,32625
US1.TWTR_delisted_875018,1,20190415,153100,34.7000000,34.7000000,34.6800000,34.6850000,8444
US1.TWTR_delisted_875018,1,20190415,153200,34.6900000,34.6900000,34.6700000,34.6750000,21666
US1.TWTR_delisted_875018,1,20190415,153300,34.6750000,34.6800000,34.6700000,34.6750000,11080
US1.TWTR_delisted_875018,1,20190415,153400,34.6750000,34.6800000,34.6600000,34.6700000,34428
US1.TWTR_delisted_875018,1,20190415,153500,34.6600000,34.6600000,34.6200000,34.6350000,43877
US1.TWTR_delisted_875018,1,20190415,153600,34.6350000,34.6600000,34.6350000,34.6600000,12400
US1.TWTR_delisted_875018,1,20190415,153700,34.6600000,34.6800000,34.6550000,34.6650000,27372
US1.TWTR_delisted_875018,1,20190415,153800,34.6671000,34.6700000,34.6500000,34.6550000,9679
US1.TWTR_delisted_875018,1,20190415,153900,34.6550000,34.6550000,34.6300000,34.6350000,16844
US1.TWTR_delisted_875018,1,20190415,154000,34.6350000,34.6400000,34.6300000,34.6300000,7399
US1.TWTR_delisted_875018,1,20190415,154100,34.6350000,34.6550000,34.6350000,34.6450000,17863
US1.TWTR_delisted_875018,1,20190415,154200,34.6500000,34.6500000,34.6450000,34.6450000,8447
US1.TWTR_delisted_875018,1,20190415,154300,34.6450000,34.6500000,34.6300000,34.6300000,24396
US1.TWTR_delisted_875018,1,20190415,154400,34.6347000,34.6400000,34.6300000,34.6400000,13841
US1.TWTR_delisted_875018,1,20190415,154500,34.6400000,34.6400000,34.6300000,34.6350000,22119
US1.TWTR_delisted_875018,1,20190415,154600,34.6350000,34.6400000,34.6200000,34.6250000,38192
US1.TWTR_delisted_875018,1,20190415,154700,34.6300000,34.6500000,34.6200000,34.6450000,34553
US1.TWTR_delisted_875018,1,20190415,154800,34.6450000,34.6690000,34.6401000,34.6516000,48254
US1.TWTR_delisted_875018,1,20190415,154900,34.6600000,34.6600000,34.6500000,34.6550000,15397
US1.TWTR_delisted_875018,1,20190415,155000,34.6550000,34.6700000,34.6500000,34.6500000,36321
US1.TWTR_delisted_875018,1,20190415,155100,34.6550000,34.6800000,34.6500000,34.6550000,57110
US1.TWTR_delisted_875018,1,20190415,155200,34.6550000,34.6600000,34.6500000,34.6550000,28081
US1.TWTR_delisted_875018,1,20190415,155300,34.6600000,34.6600000,34.6450000,34.6600000,31889
US1.TWTR_delisted_875018,1,20190415,155400,34.6550000,34.6700000,34.6550000,34.6700000,26381
US1.TWTR_delisted_875018,1,20190415,155500,34.6650000,34.6900000,34.6600000,34.6872000,59575
US1.TWTR_delisted_875018,1,20190415,155600,34.6900000,34.7000000,34.6800000,34.6900000,53143
US1.TWTR_delisted_875018,1,20190415,155700,34.6850000,34.6900000,34.6800000,34.6801000,15033
US1.TWTR_delisted_875018,1,20190415,155800,34.6900000,34.6900000,34.6800000,34.6834000,47655
US1.TWTR_delisted_875018,1,20190415,155900,34.6850000,34.7000000,34.6800000,34.6950000,63120
US1.TWTR_delisted_875018,1,20190415,160000,34.7000000,34.7100000,34.6800000,34.7000000,264516
US1.TWTR_delisted_875018,1,20190416,093100,34.8400000,34.9000000,34.8400000,34.8800000,9998
US1.TWTR_delisted_875018,1,20190416,093200,34.8576000,34.9900000,34.8576000,34.9400000,9859
US1.TWTR_delisted_875018,1,20190416,093300,34.9300000,34.9700000,34.9000000,34.9000000,1700
US1.TWTR_delisted_875018,1,20190416,093400,34.9100000,34.9100000,34.7389000,34.7700000,180232
US1.TWTR_delisted_875018,1,20190416,093500,34.7749000,34.7749000,34.6588000,34.7000000,45067
US1.TWTR_delisted_875018,1,20190416,093600,34.7000000,34.7496000,34.6500000,34.6593000,53822
US1.TWTR_delisted_875018,1,20190416,093700,34.6500000,34.7100000,34.6300000,34.7000000,80575
US1.TWTR_delisted_875018,1,20190416,093800,34.7000000,34.7100000,34.5450000,34.5500000,63630
US1.TWTR_delisted_875018,1,20190416,093900,34.5600000,34.5900000,34.5157000,34.5600000,70132
US1.TWTR_delisted_875018,1,20190416,094000,34.5650000,34.5700000,34.4700000,34.5200000,75276
US1.TWTR_delisted_875018,1,20190416,094100,34.5200000,34.5470000,34.4600000,34.4600000,86856
US1.TWTR_delisted_875018,1,20190416,094200,34.4699000,34.5800000,34.4500000,34.5700000,67904
US1.TWTR_delisted_875018,1,20190416,094300,34.5750000,34.5800000,34.5250000,34.5450000,47192
US1.TWTR_delisted_875018,1,20190416,094400,34.5500000,34.5500000,34.4800000,34.5000000,41937
US1.TWTR_delisted_875018,1,20190416,094500,34.4900000,34.5300000,34.4900000,34.5100000,26578
US1.TWTR_delisted_875018,1,20190416,094600,34.5000000,34.5300000,34.4200000,34.4366000,38858
US1.TWTR_delisted_875018,1,20190416,094700,34.4300000,34.4350000,34.3800000,34.4100000,88499
US1.TWTR_delisted_875018,1,20190416,094800,34.4050000,34.4500000,34.3900000,34.3950000,44934
US1.TWTR_delisted_875018,1,20190416,094900,34.4000000,34.4100000,34.3461000,34.3600000,33146
US1.TWTR_delisted_875018,1,20190416,095000,34.3600000,34.4500000,34.3500000,34.4500000,78959
US1.TWTR_delisted_875018,1,20190416,095100,34.4600000,34.5000000,34.4500000,34.4800000,31712
US1.TWTR_delisted_875018,1,20190416,095200,34.4850000,34.5000000,34.4700000,34.4758000,27437
US1.TWTR_delisted_875018,1,20190416,095300,34.4800000,34.4800000,34.4100000,34.4239000,55598
US1.TWTR_delisted_875018,1,20190416,095400,34.4300000,34.4700000,34.4100000,34.4600000,54434
US1.TWTR_delisted_875018,1,20190416,095500,34.4550000,34.5000000,34.4500000,34.4750000,60809
US1.TWTR_delisted_875018,1,20190416,095600,34.4750000,34.4800000,34.4100000,34.4750000,31147
US1.TWTR_delisted_875018,1,20190416,095700,34.4700000,34.5100000,34.4500000,34.4700000,56927
US1.TWTR_delisted_875018,1,20190416,095800,34.4600000,34.4800000,34.4400000,34.4750000,15434
US1.TWTR_delisted_875018,1,20190416,095900,34.4750000,34.4900000,34.4700000,34.4850000,18368
US1.TWTR_delisted_875018,1,20190416,100000,34.4800000,34.4800000,34.4300000,34.4600000,26834
US1.TWTR_delisted_875018,1,20190416,100100,34.4700000,34.5000000,34.4700000,34.4750000,18238
US1.TWTR_delisted_875018,1,20190416,100200,34.4800000,34.5600000,34.4800000,34.5550000,26793
US1.TWTR_delisted_875018,1,20190416,100300,34.5600000,34.6300000,34.5600000,34.6140000,54542
US1.TWTR_delisted_875018,1,20190416,100400,34.6150000,34.6500000,34.5800000,34.6500000,42787
US1.TWTR_delisted_875018,1,20190416,100500,34.6400000,34.6800000,34.6400000,34.6800000,31622
US1.TWTR_delisted_875018,1,20190416,100600,34.6800000,34.7200000,34.6800000,34.7000000,29246
US1.TWTR_delisted_875018,1,20190416,100700,34.7045000,34.7100000,34.6450000,34.6500000,15157
US1.TWTR_delisted_875018,1,20190416,100800,34.6400000,34.6400000,34.6000000,34.6000000,21212
US1.TWTR_delisted_875018,1,20190416,100900,34.5957000,34.6300000,34.5900000,34.6032000,31447
US1.TWTR_delisted_875018,1,20190416,101000,34.6000000,34.6250000,34.5500000,34.5550000,40712
US1.TWTR_delisted_875018,1,20190416,101100,34.5550000,34.5900000,34.5550000,34.5700000,17173
US1.TWTR_delisted_875018,1,20190416,101200,34.5750000,34.5750000,34.5300000,34.5400000,34411
US1.TWTR_delisted_875018,1,20190416,101300,34.5500000,34.5900000,34.5450000,34.5800000,7399
US1.TWTR_delisted_875018,1,20190416,101400,34.5850000,34.6300000,34.5700000,34.6285000,37505
US1.TWTR_delisted_875018,1,20190416,101500,34.6300000,34.6700000,34.6300000,34.6600000,38856
US1.TWTR_delisted_875018,1,20190416,101600,34.6600000,34.6600000,34.6400000,34.6537000,11501
US1.TWTR_delisted_875018,1,20190416,101700,34.6532000,34.6600000,34.6400000,34.6500000,14839
US1.TWTR_delisted_875018,1,20190416,101800,34.6500000,34.6500000,34.6300000,34.6400000,5840
US1.TWTR_delisted_875018,1,20190416,101900,34.6350000,34.6500000,34.6250000,34.6400000,7676
US1.TWTR_delisted_875018,1,20190416,102000,34.6400000,34.6500000,34.6400000,34.6450000,2787
US1.TWTR_delisted_875018,1,20190416,102100,34.6500000,34.6600000,34.6400000,34.6400000,8255
US1.TWTR_delisted_875018,1,20190416,102200,34.6300000,34.6450000,34.6300000,34.6450000,8687
US1.TWTR_delisted_875018,1,20190416,102300,34.6441000,34.6500000,34.5600000,34.5800000,31478
US1.TWTR_delisted_875018,1,20190416,102400,34.5800000,34.5965000,34.5750000,34.5834000,8640
US1.TWTR_delisted_875018,1,20190416,102500,34.5800000,34.5900000,34.5600000,34.5700000,9710
US1.TWTR_delisted_875018,1,20190416,102600,34.5700000,34.5900000,34.5700000,34.5900000,7195
US1.TWTR_delisted_875018,1,20190416,102700,34.5900000,34.6000000,34.5300000,34.5450000,17379
US1.TWTR_delisted_875018,1,20190416,102800,34.5400000,34.5600000,34.5400000,34.5501000,2900
US1.TWTR_delisted_875018,1,20190416,102900,34.5500000,34.5700000,34.5500000,34.5600000,12991
US1.TWTR_delisted_875018,1,20190416,103000,34.5600000,34.6000000,34.5600000,34.5900000,17464
US1.TWTR_delisted_875018,1,20190416,103100,34.5900000,34.6000000,34.5800000,34.5800000,3558
US1.TWTR_delisted_875018,1,20190416,103200,34.5900000,34.5900000,34.5802000,34.5830000,5084
US1.TWTR_delisted_875018,1,20190416,103300,34.5850000,34.5850000,34.5400000,34.5400000,2284
US1.TWTR_delisted_875018,1,20190416,103400,34.5500000,34.5800000,34.5500000,34.5800000,5650
US1.TWTR_delisted_875018,1,20190416,103500,34.5800000,34.5850000,34.5500000,34.5500000,6159
US1.TWTR_delisted_875018,1,20190416,103600,34.5464000,34.5900000,34.5450000,34.5850000,14300
US1.TWTR_delisted_875018,1,20190416,103700,34.5800000,34.6100000,34.5750000,34.5800000,33446
US1.TWTR_delisted_875018,1,20190416,103800,34.5700000,34.6000000,34.5671000,34.5900000,24760
US1.TWTR_delisted_875018,1,20190416,103900,34.5848000,34.6050000,34.5848000,34.6050000,6429
US1.TWTR_delisted_875018,1,20190416,104000,34.6000000,34.6100000,34.5900000,34.5900000,5214
US1.TWTR_delisted_875018,1,20190416,104100,34.5950000,34.6050000,34.5700000,34.5800000,21200
US1.TWTR_delisted_875018,1,20190416,104200,34.5681000,34.5850000,34.5600000,34.5650000,4910
US1.TWTR_delisted_875018,1,20190416,104300,34.5650000,34.5773000,34.5300000,34.5300000,20555
US1.TWTR_delisted_875018,1,20190416,104400,34.5300000,34.5550000,34.5200000,34.5250000,29415
US1.TWTR_delisted_875018,1,20190416,104500,34.5200000,34.5271000,34.4900000,34.4999000,21491
US1.TWTR_delisted_875018,1,20190416,104600,34.4900000,34.4900000,34.4600000,34.4700000,29255
US1.TWTR_delisted_875018,1,20190416,104700,34.4762000,34.5000000,34.4762000,34.4900000,5350
US1.TWTR_delisted_875018,1,20190416,104800,34.5000000,34.5250000,34.4800000,34.5200000,13073
US1.TWTR_delisted_875018,1,20190416,104900,34.5200000,34.5250000,34.5000000,34.5200000,10000
US1.TWTR_delisted_875018,1,20190416,105000,34.5200000,34.5250000,34.5000000,34.5100000,6326
US1.TWTR_delisted_875018,1,20190416,105100,34.5100000,34.5100000,34.4800000,34.4800000,8823
US1.TWTR_delisted_875018,1,20190416,105200,34.4800000,34.5150000,34.4700000,34.5100000,28145
US1.TWTR_delisted_875018,1,20190416,105300,34.5100000,34.5300000,34.5000000,34.5250000,19057
US1.TWTR_delisted_875018,1,20190416,105400,34.5250000,34.5300000,34.5100000,34.5200000,22496
US1.TWTR_delisted_875018,1,20190416,105500,34.5200000,34.5750000,34.5200000,34.5700000,30104
US1.TWTR_delisted_875018,1,20190416,105600,34.5700000,34.6000000,34.5672000,34.5950000,24680
US1.TWTR_delisted_875018,1,20190416,105700,34.5967000,34.6200000,34.5967000,34.6050000,24645
US1.TWTR_delisted_875018,1,20190416,105800,34.6050000,34.6150000,34.5990000,34.6150000,13800
US1.TWTR_delisted_875018,1,20190416,105900,34.6150000,34.6150000,34.6037000,34.6037000,16364
US1.TWTR_delisted_875018,1,20190416,110000,34.6050000,34.6050000,34.5743000,34.5900000,20151
US1.TWTR_delisted_875018,1,20190416,110100,34.5950000,34.6300000,34.5928000,34.6100000,24058
US1.TWTR_delisted_875018,1,20190416,110200,34.6200000,34.6200000,34.5900000,34.5900000,24655
US1.TWTR_delisted_875018,1,20190416,110300,34.5900000,34.6000000,34.5700000,34.5800000,22208
US1.TWTR_delisted_875018,1,20190416,110400,34.5800000,34.5800000,34.5600000,34.5730000,32764
US1.TWTR_delisted_875018,1,20190416,110500,34.5800000,34.5900000,34.5800000,34.5850000,9146
US1.TWTR_delisted_875018,1,20190416,110600,34.5850000,34.6400000,34.5800000,34.6398000,43815
US1.TWTR_delisted_875018,1,20190416,110700,34.6400000,34.6500000,34.6316000,34.6500000,11479
US1.TWTR_delisted_875018,1,20190416,110800,34.6450000,34.6600000,34.6400000,34.6500000,11343
US1.TWTR_delisted_875018,1,20190416,110900,34.6500000,34.6550000,34.6500000,34.6501000,14265
US1.TWTR_delisted_875018,1,20190416,111000,34.6550000,34.6800000,34.6500000,34.6800000,21737
US1.TWTR_delisted_875018,1,20190416,111100,34.6800000,34.6800000,34.6600000,34.6800000,20021
US1.TWTR_delisted_875018,1,20190416,111200,34.6750000,34.6800000,34.6700000,34.6800000,8510
US1.TWTR_delisted_875018,1,20190416,111300,34.6760000,34.6800000,34.6650000,34.6700000,9540
US1.TWTR_delisted_875018,1,20190416,111400,34.6800000,34.6800000,34.6600000,34.6700000,12664
US1.TWTR_delisted_875018,1,20190416,111500,34.6700000,34.6800000,34.6600000,34.6650000,18619
US1.TWTR_delisted_875018,1,20190416,111600,34.6700000,34.6800000,34.6300000,34.6400000,18214
US1.TWTR_delisted_875018,1,20190416,111700,34.6400000,34.6500000,34.6300000,34.6500000,4035
US1.TWTR_delisted_875018,1,20190416,111800,34.6550000,34.6650000,34.6500000,34.6600000,5396
US1.TWTR_delisted_875018,1,20190416,111900,34.6700000,34.6900000,34.6650000,34.6700000,10009
US1.TWTR_delisted_875018,1,20190416,112000,34.6800000,34.6800000,34.6550000,34.6600000,3603
US1.TWTR_delisted_875018,1,20190416,112100,34.6600000,34.6900000,34.6600000,34.6700000,14724
US1.TWTR_delisted_875018,1,20190416,112200,34.6600000,34.6600000,34.6400000,34.6400000,10166
US1.TWTR_delisted_875018,1,20190416,112300,34.6400000,34.6500000,34.6300000,34.6500000,2774
US1.TWTR_delisted_875018,1,20190416,112400,34.6500000,34.6500000,34.6350000,34.6500000,20648
US1.TWTR_delisted_875018,1,20190416,112500,34.6484000,34.6500000,34.6350000,34.6350000,4200
US1.TWTR_delisted_875018,1,20190416,112600,34.6350000,34.6500000,34.6050000,34.6100000,9091
US1.TWTR_delisted_875018,1,20190416,112700,34.6100000,34.6150000,34.6000000,34.6050000,5168
US1.TWTR_delisted_875018,1,20190416,112800,34.6050000,34.6150000,34.5900000,34.6100000,9364
US1.TWTR_delisted_875018,1,20190416,112900,34.6050000,34.6050000,34.5900000,34.6000000,3275
US1.TWTR_delisted_875018,1,20190416,113000,34.6000000,34.6100000,34.5950000,34.6050000,3200
US1.TWTR_delisted_875018,1,20190416,113100,34.6100000,34.6200000,34.5995000,34.6200000,13735
US1.TWTR_delisted_875018,1,20190416,113200,34.6200000,34.6200000,34.5950000,34.6045000,26934
US1.TWTR_delisted_875018,1,20190416,113300,34.6050000,34.6100000,34.6000000,34.6100000,7394
US1.TWTR_delisted_875018,1,20190416,113400,34.6050000,34.6300000,34.6050000,34.6259000,5690
US1.TWTR_delisted_875018,1,20190416,113500,34.6250000,34.6400000,34.6210000,34.6350000,14135
US1.TWTR_delisted_875018,1,20190416,113600,34.6400000,34.6400000,34.6350000,34.6400000,2300
US1.TWTR_delisted_875018,1,20190416,113700,34.6350000,34.6350000,34.6200000,34.6250000,7058
US1.TWTR_delisted_875018,1,20190416,113800,34.6250000,34.6300000,34.6150000,34.6200000,5151
US1.TWTR_delisted_875018,1,20190416,113900,34.6150000,34.6200000,34.6021000,34.6100000,18311
US1.TWTR_delisted_875018,1,20190416,114000,34.6100000,34.6300000,34.6000000,34.6300000,8673
US1.TWTR_delisted_875018,1,20190416,114100,34.6300000,34.6400000,34.6250000,34.6300000,7418
US1.TWTR_delisted_875018,1,20190416,114200,34.6250000,34.6300000,34.6016000,34.6050000,7653
US1.TWTR_delisted_875018,1,20190416,114300,34.6073000,34.6100000,34.5800000,34.5800000,10438
US1.TWTR_delisted_875018,1,20190416,114400,34.5750000,34.5750000,34.5550000,34.5550000,8090
US1.TWTR_delisted_875018,1,20190416,114500,34.5600000,34.5700000,34.5500000,34.5700000,4500
US1.TWTR_delisted_875018,1,20190416,114600,34.5700000,34.5733000,34.5500000,34.5733000,11168
US1.TWTR_delisted_875018,1,20190416,114700,34.5800000,34.5800000,34.5600000,34.5750000,15829
US1.TWTR_delisted_875018,1,20190416,114800,34.5750000,34.6000000,34.5700000,34.6000000,15472
US1.TWTR_delisted_875018,1,20190416,114900,34.6000000,34.6100000,34.5900000,34.6000000,8328
US1.TWTR_delisted_875018,1,20190416,115000,34.6000000,34.6156000,34.6000000,34.6000000,11243
US1.TWTR_delisted_875018,1,20190416,115100,34.5900000,34.6000000,34.5900000,34.6000000,3987
US1.TWTR_delisted_875018,1,20190416,115200,34.6050000,34.6100000,34.6000000,34.6050000,1200
US1.TWTR_delisted_875018,1,20190416,115300,34.6000000,34.6300000,34.6000000,34.6300000,2465
US1.TWTR_delisted_875018,1,20190416,115400,34.6200000,34.6200000,34.6000000,34.6042000,9277
US1.TWTR_delisted_875018,1,20190416,115500,34.6100000,34.6100000,34.5900000,34.5900000,6655
US1.TWTR_delisted_875018,1,20190416,115600,34.5900000,34.6000000,34.5800000,34.5950000,6055
US1.TWTR_delisted_875018,1,20190416,115700,34.5900000,34.6000000,34.5900000,34.5900000,4621
US1.TWTR_delisted_875018,1,20190416,115800,34.5900000,34.6000000,34.5900000,34.5900000,11594
US1.TWTR_delisted_875018,1,20190416,115900,34.5900000,34.6100000,34.5900000,34.6050000,22041
US1.TWTR_delisted_875018,1,20190416,120000,34.6100000,34.6150000,34.6000000,34.6000000,9530
US1.TWTR_delisted_875018,1,20190416,120100,34.5950000,34.6000000,34.5900000,34.5950000,6520
US1.TWTR_delisted_875018,1,20190416,120200,34.5950000,34.6100000,34.5900000,34.6050000,20387
US1.TWTR_delisted_875018,1,20190416,120300,34.6100000,34.6300000,34.6050000,34.6250000,9550
US1.TWTR_delisted_875018,1,20190416,120400,34.6300000,34.6400000,34.6200000,34.6400000,3587
US1.TWTR_delisted_875018,1,20190416,120500,34.6350000,34.6400000,34.6150000,34.6250000,21405
US1.TWTR_delisted_875018,1,20190416,120600,34.6300000,34.6300000,34.6200000,34.6250000,7606
US1.TWTR_delisted_875018,1,20190416,120700,34.6200000,34.6250000,34.6000000,34.6000000,10456
US1.TWTR_delisted_875018,1,20190416,120800,34.6000000,34.6100000,34.6000000,34.6000000,1654
US1.TWTR_delisted_875018,1,20190416,120900,34.6000000,34.6100000,34.5800000,34.6050000,19140
US1.TWTR_delisted_875018,1,20190416,121000,34.6000000,34.6100000,34.5900000,34.5900000,5240
US1.TWTR_delisted_875018,1,20190416,121100,34.5950000,34.5950000,34.5400000,34.5700000,23868
US1.TWTR_delisted_875018,1,20190416,121200,34.5700000,34.5800000,34.5600000,34.5650000,4772
US1.TWTR_delisted_875018,1,20190416,121300,34.5600000,34.5800000,34.5600000,34.5800000,13874
US1.TWTR_delisted_875018,1,20190416,121400,34.5800000,34.5900000,34.5800000,34.5900000,4774
US1.TWTR_delisted_875018,1,20190416,121500,34.5900000,34.5900000,34.5710000,34.5750000,55284
US1.TWTR_delisted_875018,1,20190416,121600,34.5800000,34.5800000,34.5700000,34.5750000,6731
US1.TWTR_delisted_875018,1,20190416,121700,34.5700000,34.5800000,34.5500000,34.5800000,23906
US1.TWTR_delisted_875018,1,20190416,121800,34.5800000,34.5800000,34.5550000,34.5600000,3897
US1.TWTR_delisted_875018,1,20190416,121900,34.5600000,34.5600000,34.5514000,34.5600000,8352
US1.TWTR_delisted_875018,1,20190416,122000,34.5600000,34.5600000,34.5500000,34.5550000,1300
US1.TWTR_delisted_875018,1,20190416,122100,34.5500000,34.5600000,34.5436000,34.5550000,6089
US1.TWTR_delisted_875018,1,20190416,122200,34.5600000,34.5800000,34.5600000,34.5800000,6575
US1.TWTR_delisted_875018,1,20190416,122300,34.5800000,34.6000000,34.5700000,34.5936000,2035
US1.TWTR_delisted_875018,1,20190416,122400,34.6000000,34.6200000,34.5900000,34.6135000,17162
US1.TWTR_delisted_875018,1,20190416,122500,34.6100000,34.6150000,34.5900000,34.5950000,22542
US1.TWTR_delisted_875018,1,20190416,122600,34.6000000,34.6000000,34.5900000,34.6000000,1699
US1.TWTR_delisted_875018,1,20190416,122700,34.6000000,34.6100000,34.5900000,34.6028000,4000
US1.TWTR_delisted_875018,1,20190416,122800,34.6024000,34.6100000,34.6000000,34.6001000,2790
US1.TWTR_delisted_875018,1,20190416,122900,34.6033000,34.6200000,34.6033000,34.6050000,9906
US1.TWTR_delisted_875018,1,20190416,123000,34.6100000,34.6150000,34.6000000,34.6150000,2577
US1.TWTR_delisted_875018,1,20190416,123100,34.6150000,34.6150000,34.5900000,34.6100000,21519
US1.TWTR_delisted_875018,1,20190416,123200,34.6100000,34.6300000,34.6100000,34.6300000,12864
US1.TWTR_delisted_875018,1,20190416,123300,34.6230000,34.6300000,34.6200000,34.6300000,2200
US1.TWTR_delisted_875018,1,20190416,123400,34.6200000,34.6300000,34.6150000,34.6264000,8124
US1.TWTR_delisted_875018,1,20190416,123500,34.6300000,34.6300000,34.6200000,34.6200000,5672
US1.TWTR_delisted_875018,1,20190416,123600,34.6250000,34.6250000,34.6100000,34.6100000,5330
US1.TWTR_delisted_875018,1,20190416,123700,34.6190000,34.6200000,34.6000000,34.6100000,13518
US1.TWTR_delisted_875018,1,20190416,123800,34.6000000,34.6100000,34.6000000,34.6050000,10689
US1.TWTR_delisted_875018,1,20190416,123900,34.6032000,34.6200000,34.6000000,34.6200000,9878
US1.TWTR_delisted_875018,1,20190416,124000,34.6200000,34.6200000,34.6100000,34.6100000,1733
US1.TWTR_delisted_875018,1,20190416,124100,34.6100000,34.6200000,34.6100000,34.6133000,1368
US1.TWTR_delisted_875018,1,20190416,124200,34.6100000,34.6300000,34.6050000,34.6200000,26196
US1.TWTR_delisted_875018,1,20190416,124300,34.6300000,34.6300000,34.6200000,34.6300000,700
US1.TWTR_delisted_875018,1,20190416,124400,34.6250000,34.6250000,34.6100000,34.6176000,7212
US1.TWTR_delisted_875018,1,20190416,124500,34.6200000,34.6250000,34.6100000,34.6200000,9602
US1.TWTR_delisted_875018,1,20190416,124600,34.6200000,34.6200000,34.6000000,34.6100000,38573
US1.TWTR_delisted_875018,1,20190416,124700,34.6100000,34.6100000,34.6040000,34.6100000,1073
US1.TWTR_delisted_875018,1,20190416,124800,34.6050000,34.6100000,34.6049000,34.6050000,1673
US1.TWTR_delisted_875018,1,20190416,124900,34.6050000,34.6050000,34.5700000,34.5950000,41429
US1.TWTR_delisted_875018,1,20190416,125000,34.5900000,34.6000000,34.5850000,34.5950000,2770
US1.TWTR_delisted_875018,1,20190416,125100,34.5946000,34.6000000,34.5800000,34.5900000,26655
US1.TWTR_delisted_875018,1,20190416,125200,34.5900000,34.5900000,34.5700000,34.5750000,3102
US1.TWTR_delisted_875018,1,20190416,125300,34.5700000,34.5800000,34.5650000,34.5778000,3978
US1.TWTR_delisted_875018,1,20190416,125400,34.5700000,34.5700000,34.5000000,34.5100000,82699
US1.TWTR_delisted_875018,1,20190416,125500,34.5150000,34.5200000,34.5000000,34.5050000,5751
US1.TWTR_delisted_875018,1,20190416,125600,34.5100000,34.5356000,34.5050000,34.5356000,18920
US1.TWTR_delisted_875018,1,20190416,125700,34.5300000,34.5400000,34.5300000,34.5400000,9500
US1.TWTR_delisted_875018,1,20190416,125800,34.5400000,34.5600000,34.5350000,34.5440000,7962
US1.TWTR_delisted_875018,1,20190416,125900,34.5500000,34.5564000,34.5453000,34.5550000,3905
US1.TWTR_delisted_875018,1,20190416,130000,34.5500000,34.5600000,34.5450000,34.5500000,3566
US1.TWTR_delisted_875018,1,20190416,130100,34.5500000,34.5600000,34.5500000,34.5500000,2799
US1.TWTR_delisted_875018,1,20190416,130200,34.5600000,34.5600000,34.5500000,34.5500000,1800
US1.TWTR_delisted_875018,1,20190416,130300,34.5500000,34.5500000,34.5402000,34.5500000,7078
US1.TWTR_delisted_875018,1,20190416,130400,34.5500000,34.5700000,34.5450000,34.5653000,11847
US1.TWTR_delisted_875018,1,20190416,130500,34.5700000,34.5900000,34.5700000,34.5800000,4604
US1.TWTR_delisted_875018,1,20190416,130600,34.5800000,34.6000000,34.5800000,34.5800000,12932
US1.TWTR_delisted_875018,1,20190416,130700,34.5750000,34.5800000,34.5706000,34.5800000,3595
US1.TWTR_delisted_875018,1,20190416,130800,34.5800000,34.5800000,34.5700000,34.5800000,2600
US1.TWTR_delisted_875018,1,20190416,130900,34.5850000,34.5900000,34.5777000,34.5800000,1300
US1.TWTR_delisted_875018,1,20190416,131000,34.5700000,34.5900000,34.5700000,34.5900000,21236
US1.TWTR_delisted_875018,1,20190416,131100,34.5900000,34.5900000,34.5600000,34.5600000,14051
US1.TWTR_delisted_875018,1,20190416,131200,34.5550000,34.5650000,34.5200000,34.5200000,28003
US1.TWTR_delisted_875018,1,20190416,131300,34.5290000,34.5399000,34.5200000,34.5399000,11900
US1.TWTR_delisted_875018,1,20190416,131400,34.5300000,34.5350000,34.5200000,34.5300000,8158
US1.TWTR_delisted_875018,1,20190416,131500,34.5250000,34.5300000,34.5100000,34.5100000,9244
US1.TWTR_delisted_875018,1,20190416,131600,34.5050000,34.5100000,34.4900000,34.4950000,18326
US1.TWTR_delisted_875018,1,20190416,131700,34.4910000,34.5000000,34.4900000,34.5000000,22035
US1.TWTR_delisted_875018,1,20190416,131800,34.5000000,34.5000000,34.4800000,34.5000000,22273
US1.TWTR_delisted_875018,1,20190416,131900,34.5100000,34.5200000,34.5000000,34.5000000,7542
US1.TWTR_delisted_875018,1,20190416,132000,34.5050000,34.5100000,34.4800000,34.4927000,5027
US1.TWTR_delisted_875018,1,20190416,132100,34.5000000,34.5000000,34.4848000,34.4900000,6060
US1.TWTR_delisted_875018,1,20190416,132200,34.4880000,34.4900000,34.4840000,34.4900000,2200
US1.TWTR_delisted_875018,1,20190416,132300,34.4900000,34.5000000,34.4800000,34.5000000,6100
US1.TWTR_delisted_875018,1,20190416,132400,34.5000000,34.5000000,34.4900000,34.4901000,1550
US1.TWTR_delisted_875018,1,20190416,132500,34.4900000,34.5000000,34.4900000,34.5000000,5170
US1.TWTR_delisted_875018,1,20190416,132600,34.5000000,34.5000000,34.4944000,34.4950000,1600
US1.TWTR_delisted_875018,1,20190416,132700,34.5000000,34.5000000,34.4900000,34.4900000,1000
US1.TWTR_delisted_875018,1,20190416,132800,34.4950000,34.5000000,34.4948000,34.4994000,5335
US1.TWTR_delisted_875018,1,20190416,132900,34.4900000,34.5000000,34.4850000,34.4952000,5405
US1.TWTR_delisted_875018,1,20190416,133000,34.4956000,34.5000000,34.4900000,34.4950000,18392
US1.TWTR_delisted_875018,1,20190416,133100,34.4999000,34.5063000,34.4905000,34.4930000,38012
US1.TWTR_delisted_875018,1,20190416,133200,34.5000000,34.5000000,34.4850000,34.4850000,5291
US1.TWTR_delisted_875018,1,20190416,133300,34.4800000,34.4900000,34.4800000,34.4800000,7463
US1.TWTR_delisted_875018,1,20190416,133400,34.4714000,34.4800000,34.4550000,34.4650000,25186
US1.TWTR_delisted_875018,1,20190416,133500,34.4700000,34.4900000,34.4623000,34.4900000,24306
US1.TWTR_delisted_875018,1,20190416,133600,34.4900000,34.4900000,34.4750000,34.4750000,7122
US1.TWTR_delisted_875018,1,20190416,133700,34.4800000,34.4800000,34.4700000,34.4700000,8019
US1.TWTR_delisted_875018,1,20190416,133800,34.4800000,34.4800000,34.4650000,34.4800000,32330
US1.TWTR_delisted_875018,1,20190416,133900,34.4800000,34.4800000,34.4400000,34.4500000,42728
US1.TWTR_delisted_875018,1,20190416,134000,34.4499000,34.4650000,34.4450000,34.4600000,17561
US1.TWTR_delisted_875018,1,20190416,134100,34.4600000,34.5000000,34.4599000,34.4990000,30466
US1.TWTR_delisted_875018,1,20190416,134200,34.4950000,34.5055000,34.4950000,34.5000000,16694
US1.TWTR_delisted_875018,1,20190416,134300,34.5050000,34.5050000,34.4850000,34.4850000,6080
US1.TWTR_delisted_875018,1,20190416,134400,34.4900000,34.4900000,34.4700000,34.4794000,4917
US1.TWTR_delisted_875018,1,20190416,134500,34.4800000,34.4800000,34.4700000,34.4750000,1885
US1.TWTR_delisted_875018,1,20190416,134600,34.4800000,34.4900000,34.4800000,34.4900000,6265
US1.TWTR_delisted_875018,1,20190416,134700,34.4900000,34.4900000,34.4800000,34.4900000,2557
US1.TWTR_delisted_875018,1,20190416,134800,34.4900000,34.4900000,34.4800000,34.4899000,6196
US1.TWTR_delisted_875018,1,20190416,134900,34.4900000,34.5000000,34.4900000,34.5000000,6602
US1.TWTR_delisted_875018,1,20190416,135000,34.4950000,34.5050000,34.4950000,34.4995000,23098
US1.TWTR_delisted_875018,1,20190416,135100,34.5000000,34.5050000,34.4950000,34.5000000,18808
US1.TWTR_delisted_875018,1,20190416,135200,34.5000000,34.5000000,34.4955000,34.5000000,1400
US1.TWTR_delisted_875018,1,20190416,135300,34.5000000,34.5100000,34.4950000,34.5050000,33000
US1.TWTR_delisted_875018,1,20190416,135400,34.5050000,34.5100000,34.4840000,34.4950000,38982
US1.TWTR_delisted_875018,1,20190416,135500,34.4900000,34.5000000,34.4900000,34.4950000,1745
US1.TWTR_delisted_875018,1,20190416,135600,34.4950000,34.5000000,34.4800000,34.4900000,13485
US1.TWTR_delisted_875018,1,20190416,135700,34.4900000,34.4900000,34.4783000,34.4800000,7050
US1.TWTR_delisted_875018,1,20190416,135800,34.4800000,34.4900000,34.4750000,34.4825000,3827
US1.TWTR_delisted_875018,1,20190416,135900,34.4900000,34.5000000,34.4900000,34.4944000,11000
US1.TWTR_delisted_875018,1,20190416,140000,34.4900000,34.5000000,34.4900000,34.4950000,2289
US1.TWTR_delisted_875018,1,20190416,140100,34.5000000,34.5000000,34.4900000,34.4900000,900
US1.TWTR_delisted_875018,1,20190416,140200,34.4900000,34.5050000,34.4900000,34.5000000,9823
US1.TWTR_delisted_875018,1,20190416,140300,34.4900000,34.5000000,34.4900000,34.4900000,10300
US1.TWTR_delisted_875018,1,20190416,140400,34.5000000,34.5100000,34.4906000,34.5050000,7186
US1.TWTR_delisted_875018,1,20190416,140500,34.5050000,34.5200000,34.5000000,34.5200000,6216
US1.TWTR_delisted_875018,1,20190416,140600,34.5200000,34.5200000,34.4800000,34.4900000,53209
US1.TWTR_delisted_875018,1,20190416,140700,34.4900000,34.5000000,34.4900000,34.5000000,3827
US1.TWTR_delisted_875018,1,20190416,140800,34.5000000,34.5000000,34.4800000,34.4800000,3620
US1.TWTR_delisted_875018,1,20190416,140900,34.4800000,34.4900000,34.4800000,34.4825000,3411
US1.TWTR_delisted_875018,1,20190416,141000,34.4900000,34.4900000,34.4600000,34.4750000,13000
US1.TWTR_delisted_875018,1,20190416,141100,34.4800000,34.4900000,34.4800000,34.4800000,7122
US1.TWTR_delisted_875018,1,20190416,141200,34.4900000,34.4900000,34.4800000,34.4802000,7168
US1.TWTR_delisted_875018,1,20190416,141300,34.4900000,34.4900000,34.4749000,34.4900000,5429
US1.TWTR_delisted_875018,1,20190416,141400,34.4900000,34.5000000,34.4850000,34.4999000,3540
US1.TWTR_delisted_875018,1,20190416,141500,34.5000000,34.5000000,34.4800000,34.4800000,9142
US1.TWTR_delisted_875018,1,20190416,141600,34.4850000,34.4900000,34.4750000,34.4800000,9011
US1.TWTR_delisted_875018,1,20190416,141700,34.4800000,34.4900000,34.4700000,34.4700000,8894
US1.TWTR_delisted_875018,1,20190416,141800,34.4765000,34.4800000,34.4700000,34.4700000,7825
US1.TWTR_delisted_875018,1,20190416,141900,34.4700000,34.4900000,34.4650000,34.4900000,42768
US1.TWTR_delisted_875018,1,20190416,142000,34.4900000,34.5000000,34.4830000,34.4950000,3416
US1.TWTR_delisted_875018,1,20190416,142100,34.5000000,34.5100000,34.4900000,34.5033000,12876
US1.TWTR_delisted_875018,1,20190416,142200,34.5068000,34.5100000,34.5000000,34.5000000,3118
US1.TWTR_delisted_875018,1,20190416,142300,34.5100000,34.5300000,34.5100000,34.5300000,10092
US1.TWTR_delisted_875018,1,20190416,142400,34.5300000,34.5300000,34.5200000,34.5300000,9505
US1.TWTR_delisted_875018,1,20190416,142500,34.5250000,34.5300000,34.5100000,34.5200000,13331
US1.TWTR_delisted_875018,1,20190416,142600,34.5300000,34.5400000,34.5200000,34.5250000,15872
US1.TWTR_delisted_875018,1,20190416,142700,34.5300000,34.5300000,34.5050000,34.5100000,9800
US1.TWTR_delisted_875018,1,20190416,142800,34.5150000,34.5250000,34.5150000,34.5200000,4844
US1.TWTR_delisted_875018,1,20190416,142900,34.5100000,34.5100000,34.5050000,34.5100000,1700
US1.TWTR_delisted_875018,1,20190416,143000,34.5100000,34.5150000,34.4900000,34.4950000,11556
US1.TWTR_delisted_875018,1,20190416,143100,34.4950000,34.5050000,34.4850000,34.5000000,13576
US1.TWTR_delisted_875018,1,20190416,143200,34.5000000,34.5000000,34.4850000,34.4900000,4016
US1.TWTR_delisted_875018,1,20190416,143300,34.4835000,34.4900000,34.4800000,34.4900000,6432
US1.TWTR_delisted_875018,1,20190416,143400,34.4900000,34.5050000,34.4800000,34.4859000,28688
US1.TWTR_delisted_875018,1,20190416,143500,34.4850000,34.5000000,34.4800000,34.4900000,9231
US1.TWTR_delisted_875018,1,20190416,143600,34.4890000,34.4900000,34.4800000,34.4900000,5910
US1.TWTR_delisted_875018,1,20190416,143700,34.4900000,34.4950000,34.4800000,34.4900000,7850
US1.TWTR_delisted_875018,1,20190416,143800,34.4900000,34.5050000,34.4900000,34.5050000,2378
US1.TWTR_delisted_875018,1,20190416,143900,34.5100000,34.5100000,34.5047000,34.5061000,3000
US1.TWTR_delisted_875018,1,20190416,144000,34.5078000,34.5300000,34.5000000,34.5250000,36139
US1.TWTR_delisted_875018,1,20190416,144100,34.5250000,34.5300000,34.5200000,34.5200000,56982
US1.TWTR_delisted_875018,1,20190416,144200,34.5250000,34.5400000,34.5200000,34.5350000,37877
US1.TWTR_delisted_875018,1,20190416,144300,34.5350000,34.5900000,34.5350000,34.5885000,51781
US1.TWTR_delisted_875018,1,20190416,144400,34.5900000,34.6000000,34.5800000,34.5900000,37230
US1.TWTR_delisted_875018,1,20190416,144500,34.5901000,34.6100000,34.5900000,34.5900000,32896
US1.TWTR_delisted_875018,1,20190416,144600,34.5900000,34.5950000,34.5800000,34.5950000,12446
US1.TWTR_delisted_875018,1,20190416,144700,34.5950000,34.6200000,34.5950000,34.6000000,7650
US1.TWTR_delisted_875018,1,20190416,144800,34.6100000,34.6100000,34.6000000,34.6000000,4600
US1.TWTR_delisted_875018,1,20190416,144900,34.6100000,34.6100000,34.6028000,34.6100000,4700
US1.TWTR_delisted_875018,1,20190416,145000,34.6000000,34.6100000,34.5800000,34.5800000,18780
US1.TWTR_delisted_875018,1,20190416,145100,34.5800000,34.5856000,34.5600000,34.5700000,10002
US1.TWTR_delisted_875018,1,20190416,145200,34.5700000,34.5700000,34.5300000,34.5400000,30364
US1.TWTR_delisted_875018,1,20190416,145300,34.5400000,34.5400000,34.5250000,34.5250000,4132
US1.TWTR_delisted_875018,1,20190416,145400,34.5200000,34.5300000,34.5200000,34.5200000,7265
US1.TWTR_delisted_875018,1,20190416,145500,34.5100000,34.5200000,34.5100000,34.5200000,4752
US1.TWTR_delisted_875018,1,20190416,145600,34.5200000,34.5200000,34.5000000,34.5000000,23470
US1.TWTR_delisted_875018,1,20190416,145700,34.4950000,34.5100000,34.4900000,34.5050000,20744
US1.TWTR_delisted_875018,1,20190416,145800,34.5000000,34.5100000,34.4900000,34.5100000,14170
US1.TWTR_delisted_875018,1,20190416,145900,34.5100000,34.5200000,34.5000000,34.5200000,20700
US1.TWTR_delisted_875018,1,20190416,150000,34.5200000,34.5233000,34.5100000,34.5200000,10090
US1.TWTR_delisted_875018,1,20190416,150100,34.5221000,34.5300000,34.5200000,34.5300000,16313
US1.TWTR_delisted_875018,1,20190416,150200,34.5200000,34.5300000,34.5100000,34.5150000,11132
US1.TWTR_delisted_875018,1,20190416,150300,34.5100000,34.5200000,34.4950000,34.5049000,7135
US1.TWTR_delisted_875018,1,20190416,150400,34.4900000,34.4950000,34.4800000,34.4800000,10391
US1.TWTR_delisted_875018,1,20190416,150500,34.4800000,34.4923000,34.4800000,34.4900000,9980
US1.TWTR_delisted_875018,1,20190416,150600,34.4993000,34.4993000,34.4800000,34.4950000,5190
US1.TWTR_delisted_875018,1,20190416,150700,34.4892000,34.5000000,34.4750000,34.4901000,23996
US1.TWTR_delisted_875018,1,20190416,150800,34.4900000,34.5000000,34.4900000,34.5000000,21748
US1.TWTR_delisted_875018,1,20190416,150900,34.4900000,34.5100000,34.4900000,34.5001000,6624
US1.TWTR_delisted_875018,1,20190416,151000,34.5100000,34.5100000,34.4900000,34.4912000,5116
US1.TWTR_delisted_875018,1,20190416,151100,34.4900000,34.5400000,34.4900000,34.5400000,57305
US1.TWTR_delisted_875018,1,20190416,151200,34.5400000,34.5700000,34.5400000,34.5650000,23164
US1.TWTR_delisted_875018,1,20190416,151300,34.5650000,34.5700000,34.5500000,34.5650000,21316
US1.TWTR_delisted_875018,1,20190416,151400,34.5633000,34.5950000,34.5633000,34.5900000,63900
US1.TWTR_delisted_875018,1,20190416,151500,34.5900000,34.5900000,34.5750000,34.5850000,27532
US1.TWTR_delisted_875018,1,20190416,151600,34.5900000,34.5900000,34.5712000,34.5750000,5706
US1.TWTR_delisted_875018,1,20190416,151700,34.5800000,34.5850000,34.5750000,34.5750000,9646
US1.TWTR_delisted_875018,1,20190416,151800,34.5750000,34.5750000,34.5500000,34.5550000,7472
US1.TWTR_delisted_875018,1,20190416,151900,34.5550000,34.5600000,34.5500000,34.5550000,5421
US1.TWTR_delisted_875018,1,20190416,152000,34.5550000,34.5600000,34.5300000,34.5350000,16986
US1.TWTR_delisted_875018,1,20190416,152100,34.5324000,34.5324000,34.5110000,34.5150000,21444
US1.TWTR_delisted_875018,1,20190416,152200,34.5100000,34.5200000,34.5000000,34.5000000,16507
US1.TWTR_delisted_875018,1,20190416,152300,34.4950000,34.5000000,34.4900000,34.4950000,4833
US1.TWTR_delisted_875018,1,20190416,152400,34.4900000,34.4950000,34.4850000,34.4850000,3239
US1.TWTR_delisted_875018,1,20190416,152500,34.4850000,34.4950000,34.4700000,34.4700000,17919
US1.TWTR_delisted_875018,1,20190416,152600,34.4668000,34.4700000,34.4500000,34.4676000,29850
US1.TWTR_delisted_875018,1,20190416,152700,34.4650000,34.4670000,34.4500000,34.4550000,14791
US1.TWTR_delisted_875018,1,20190416,152800,34.4500000,34.4600000,34.4400000,34.4449000,14138
US1.TWTR_delisted_875018,1,20190416,152900,34.4400000,34.4500000,34.4400000,34.4500000,24570
US1.TWTR_delisted_875018,1,20190416,153000,34.4492000,34.4500000,34.4150000,34.4300000,114042
US1.TWTR_delisted_875018,1,20190416,153100,34.4200000,34.4300000,34.4200000,34.4300000,13863
US1.TWTR_delisted_875018,1,20190416,153200,34.4300000,34.4550000,34.4200000,34.4450000,24649
US1.TWTR_delisted_875018,1,20190416,153300,34.4400000,34.4450000,34.3800000,34.3800000,113842
US1.TWTR_delisted_875018,1,20190416,153400,34.3800000,34.3900000,34.3300000,34.3300000,44438
US1.TWTR_delisted_875018,1,20190416,153500,34.3300000,34.3400000,34.3000000,34.3050000,145533
US1.TWTR_delisted_875018,1,20190416,153600,34.3053000,34.3072000,34.2500000,34.2700000,80330
US1.TWTR_delisted_875018,1,20190416,153700,34.2650000,34.2800000,34.2300000,34.2800000,53278
US1.TWTR_delisted_875018,1,20190416,153800,34.2700000,34.3100000,34.2700000,34.3100000,41682
US1.TWTR_delisted_875018,1,20190416,153900,34.3200000,34.3290000,34.3100000,34.3200000,18275
US1.TWTR_delisted_875018,1,20190416,154000,34.3150000,34.3600000,34.3150000,34.3550000,70657
US1.TWTR_delisted_875018,1,20190416,154100,34.3550000,34.3700000,34.3404000,34.3700000,60769
US1.TWTR_delisted_875018,1,20190416,154200,34.3700000,34.3761000,34.3500000,34.3500000,27600
US1.TWTR_delisted_875018,1,20190416,154300,34.3550000,34.3550000,34.3250000,34.3400000,17310
US1.TWTR_delisted_875018,1,20190416,154400,34.3400000,34.3700000,34.3368000,34.3700000,10474
US1.TWTR_delisted_875018,1,20190416,154500,34.3650000,34.3677000,34.3400000,34.3401000,12796
US1.TWTR_delisted_875018,1,20190416,154600,34.3450000,34.3700000,34.3400000,34.3700000,12749
US1.TWTR_delisted_875018,1,20190416,154700,34.3700000,34.3900000,34.3650000,34.3836000,18719
US1.TWTR_delisted_875018,1,20190416,154800,34.3900000,34.3900000,34.3544000,34.3600000,25491
US1.TWTR_delisted_875018,1,20190416,154900,34.3600000,34.3800000,34.3571000,34.3700000,25609
US1.TWTR_delisted_875018,1,20190416,155000,34.3650000,34.3700000,34.3500000,34.3700000,26855
US1.TWTR_delisted_875018,1,20190416,155100,34.3650000,34.3800000,34.3600000,34.3750000,26899
US1.TWTR_delisted_875018,1,20190416,155200,34.3701000,34.3800000,34.3600000,34.3700000,39736
US1.TWTR_delisted_875018,1,20190416,155300,34.3700000,34.3900000,34.3700000,34.3850000,8546
US1.TWTR_delisted_875018,1,20190416,155400,34.3900000,34.3900000,34.3700000,34.3900000,40287
US1.TWTR_delisted_875018,1,20190416,155500,34.3900000,34.4000000,34.3700000,34.3800000,30205
US1.TWTR_delisted_875018,1,20190416,155600,34.3700000,34.3950000,34.3700000,34.3876000,29450
US1.TWTR_delisted_875018,1,20190416,155700,34.3900000,34.4300000,34.3900000,34.4300000,62154
US1.TWTR_delisted_875018,1,20190416,155800,34.4266000,34.4300000,34.4000000,34.4200000,69156
US1.TWTR_delisted_875018,1,20190416,155900,34.4200000,34.4200000,34.3700000,34.3700000,128920
US1.TWTR_delisted_875018,1,20190416,160000,34.3800000,34.4800000,34.3700000,34.4542000,360098
US1.TWTR_delisted_875018,1,20190417,093100,34.7300000,34.7900000,34.7000000,34.7200000,208235
US1.TWTR_delisted_875018,1,20190417,093200,34.7250000,34.7250000,34.6500000,34.6800000,60640
US1.TWTR_delisted_875018,1,20190417,093300,34.6800000,34.6813000,34.5500000,34.5772000,46886
US1.TWTR_delisted_875018,1,20190417,093400,34.5600000,34.6600000,34.5500000,34.6100000,28040
US1.TWTR_delisted_875018,1,20190417,093500,34.6100000,34.6200000,34.5100000,34.5300000,25390
US1.TWTR_delisted_875018,1,20190417,093600,34.5200000,34.5300000,34.4600000,34.5000000,49015
US1.TWTR_delisted_875018,1,20190417,093700,34.4800000,34.5500000,34.4500000,34.5414000,66478
US1.TWTR_delisted_875018,1,20190417,093800,34.5400000,34.6000000,34.5300000,34.6000000,47476
US1.TWTR_delisted_875018,1,20190417,093900,34.6000000,34.6400000,34.5700000,34.5700000,30325
US1.TWTR_delisted_875018,1,20190417,094000,34.5700000,34.6450000,34.5536000,34.6400000,60090
US1.TWTR_delisted_875018,1,20190417,094100,34.6400000,34.6600000,34.5400000,34.5400000,42427
US1.TWTR_delisted_875018,1,20190417,094200,34.5400000,34.5700000,34.5400000,34.5600000,20737
US1.TWTR_delisted_875018,1,20190417,094300,34.5500000,34.5600000,34.4700000,34.5000000,28686
US1.TWTR_delisted_875018,1,20190417,094400,34.4900000,34.5500000,34.4900000,34.5300000,16381
US1.TWTR_delisted_875018,1,20190417,094500,34.5100000,34.6637000,34.5100000,34.6637000,84024
US1.TWTR_delisted_875018,1,20190417,094600,34.6700000,34.6700000,34.6200000,34.6412000,51778
US1.TWTR_delisted_875018,1,20190417,094700,34.6450000,34.6900000,34.6300000,34.6631000,67762
US1.TWTR_delisted_875018,1,20190417,094800,34.6700000,34.7450000,34.6650000,34.7250000,50970
US1.TWTR_delisted_875018,1,20190417,094900,34.7300000,34.7700000,34.7200000,34.7400000,33286
US1.TWTR_delisted_875018,1,20190417,095000,34.7350000,34.8100000,34.7350000,34.8000000,64951
US1.TWTR_delisted_875018,1,20190417,095100,34.8000000,34.8700000,34.8000000,34.8500000,76816
US1.TWTR_delisted_875018,1,20190417,095200,34.8600000,34.9000000,34.8500000,34.8800000,55487
US1.TWTR_delisted_875018,1,20190417,095300,34.8795000,34.8800000,34.8500000,34.8596000,25846
US1.TWTR_delisted_875018,1,20190417,095400,34.8500000,34.8550000,34.7600000,34.7800000,51630
US1.TWTR_delisted_875018,1,20190417,095500,34.7900000,34.7900000,34.7450000,34.7450000,27014
US1.TWTR_delisted_875018,1,20190417,095600,34.7450000,34.7700000,34.7259000,34.7600000,21229
US1.TWTR_delisted_875018,1,20190417,095700,34.7600000,34.8050000,34.7300000,34.7700000,73735
US1.TWTR_delisted_875018,1,20190417,095800,34.7700000,34.7700000,34.7100000,34.7400000,47384
US1.TWTR_delisted_875018,1,20190417,095900,34.7350000,34.7400000,34.6650000,34.6700000,25149
US1.TWTR_delisted_875018,1,20190417,100000,34.6600000,34.6759000,34.5886000,34.5900000,25305
US1.TWTR_delisted_875018,1,20190417,100100,34.5900000,34.5900000,34.4800000,34.4850000,38872
US1.TWTR_delisted_875018,1,20190417,100200,34.4800000,34.5450000,34.4800000,34.5300000,35880
US1.TWTR_delisted_875018,1,20190417,100300,34.5300000,34.6000000,34.4400000,34.4511000,112632
US1.TWTR_delisted_875018,1,20190417,100400,34.4300000,34.5400000,34.4300000,34.5310000,48876
US1.TWTR_delisted_875018,1,20190417,100500,34.5350000,34.5350000,34.5000000,34.5150000,16441
US1.TWTR_delisted_875018,1,20190417,100600,34.5100000,34.5850000,34.5100000,34.5750000,24883
US1.TWTR_delisted_875018,1,20190417,100700,34.5800000,34.5800000,34.5500000,34.5500000,19800
US1.TWTR_delisted_875018,1,20190417,100800,34.5400000,34.5400000,34.4800000,34.5200000,22345
US1.TWTR_delisted_875018,1,20190417,100900,34.5100000,34.5150000,34.4600000,34.4600000,31814
US1.TWTR_delisted_875018,1,20190417,101000,34.4600000,34.4800000,34.4573000,34.4690000,15117
US1.TWTR_delisted_875018,1,20190417,101100,34.4700000,34.5300000,34.4700000,34.5300000,32804
US1.TWTR_delisted_875018,1,20190417,101200,34.5400000,34.5585000,34.5200000,34.5585000,10176
US1.TWTR_delisted_875018,1,20190417,101300,34.5500000,34.5500000,34.5150000,34.5236000,6933
US1.TWTR_delisted_875018,1,20190417,101400,34.5300000,34.5400000,34.5100000,34.5400000,19206
US1.TWTR_delisted_875018,1,20190417,101500,34.5400000,34.5500000,34.5200000,34.5200000,6302
US1.TWTR_delisted_875018,1,20190417,101600,34.5100000,34.5100000,34.4650000,34.4800000,46930
US1.TWTR_delisted_875018,1,20190417,101700,34.4800000,34.4934000,34.4705000,34.4850000,25924
US1.TWTR_delisted_875018,1,20190417,101800,34.4800000,34.5050000,34.4800000,34.4900000,10202
US1.TWTR_delisted_875018,1,20190417,101900,34.4900000,34.5150000,34.4850000,34.5050000,8375
US1.TWTR_delisted_875018,1,20190417,102000,34.5100000,34.5300000,34.5000000,34.5000000,13589
US1.TWTR_delisted_875018,1,20190417,102100,34.4950000,34.5000000,34.4950000,34.5000000,5369
US1.TWTR_delisted_875018,1,20190417,102200,34.5100000,34.5200000,34.5000000,34.5100000,6544
US1.TWTR_delisted_875018,1,20190417,102300,34.5200000,34.5969000,34.5200000,34.5700000,56714
US1.TWTR_delisted_875018,1,20190417,102400,34.5700000,34.5802000,34.5400000,34.5500000,11519
US1.TWTR_delisted_875018,1,20190417,102500,34.5500000,34.5500000,34.5200000,34.5400000,25344
US1.TWTR_delisted_875018,1,20190417,102600,34.5500000,34.5650000,34.5400000,34.5600000,6110
US1.TWTR_delisted_875018,1,20190417,102700,34.5550000,34.5800000,34.5536000,34.5700000,12972
US1.TWTR_delisted_875018,1,20190417,102800,34.5607000,34.5700000,34.5400000,34.5500000,15821
US1.TWTR_delisted_875018,1,20190417,102900,34.5550000,34.6081000,34.5550000,34.5900000,35371
US1.TWTR_delisted_875018,1,20190417,103000,34.5953000,34.6300000,34.5801000,34.5950000,37798
US1.TWTR_delisted_875018,1,20190417,103100,34.5900000,34.6000000,34.5737000,34.6000000,14997
US1.TWTR_delisted_875018,1,20190417,103200,34.6000000,34.6100000,34.5800000,34.5830000,15788
US1.TWTR_delisted_875018,1,20190417,103300,34.5900000,34.5900000,34.5500000,34.5562000,31379
US1.TWTR_delisted_875018,1,20190417,103400,34.5600000,34.5600000,34.5400000,34.5450000,20758
US1.TWTR_delisted_875018,1,20190417,103500,34.5450000,34.5550000,34.5050000,34.5200000,26488
US1.TWTR_delisted_875018,1,20190417,103600,34.5100000,34.5450000,34.5100000,34.5450000,8900
US1.TWTR_delisted_875018,1,20190417,103700,34.5500000,34.5600000,34.5200000,34.5200000,20587
US1.TWTR_delisted_875018,1,20190417,103800,34.5250000,34.5350000,34.5250000,34.5350000,5000
US1.TWTR_delisted_875018,1,20190417,103900,34.5300000,34.5300000,34.5000000,34.5200000,15170
US1.TWTR_delisted_875018,1,20190417,104000,34.5131000,34.5400000,34.5131000,34.5350000,8200
US1.TWTR_delisted_875018,1,20190417,104100,34.5300000,34.5450000,34.5300000,34.5300000,8865
US1.TWTR_delisted_875018,1,20190417,104200,34.5400000,34.5700000,34.5300000,34.5650000,20563
US1.TWTR_delisted_875018,1,20190417,104300,34.5638000,34.5800000,34.5400000,34.5400000,12739
US1.TWTR_delisted_875018,1,20190417,104400,34.5400000,34.5400000,34.4800000,34.4895000,56561
US1.TWTR_delisted_875018,1,20190417,104500,34.4900000,34.4900000,34.4700000,34.4800000,11166
US1.TWTR_delisted_875018,1,20190417,104600,34.4800000,34.4950000,34.4700000,34.4700000,15248
US1.TWTR_delisted_875018,1,20190417,104700,34.4650000,34.4798000,34.4550000,34.4688000,19167
US1.TWTR_delisted_875018,1,20190417,104800,34.4650000,34.4850000,34.4400000,34.4450000,47730
US1.TWTR_delisted_875018,1,20190417,104900,34.4425000,34.4750000,34.4300000,34.4750000,18396
US1.TWTR_delisted_875018,1,20190417,105000,34.4700000,34.4700000,34.4600000,34.4600000,8152
US1.TWTR_delisted_875018,1,20190417,105100,34.4650000,34.4650000,34.4400000,34.4500000,5915
US1.TWTR_delisted_875018,1,20190417,105200,34.4450000,34.4600000,34.4400000,34.4400000,7174
US1.TWTR_delisted_875018,1,20190417,105300,34.4300000,34.4400000,34.4200000,34.4200000,27225
US1.TWTR_delisted_875018,1,20190417,105400,34.4200000,34.4600000,34.4200000,34.4535000,19902
US1.TWTR_delisted_875018,1,20190417,105500,34.4600000,34.4650000,34.4350000,34.4350000,7972
US1.TWTR_delisted_875018,1,20190417,105600,34.4600000,34.4650000,34.4550000,34.4650000,1602
US1.TWTR_delisted_875018,1,20190417,105700,34.4600000,34.4700000,34.4587000,34.4587000,9424
US1.TWTR_delisted_875018,1,20190417,105800,34.4500000,34.4500000,34.3900000,34.4150000,42849
US1.TWTR_delisted_875018,1,20190417,105900,34.4200000,34.4400000,34.4101000,34.4350000,18901
US1.TWTR_delisted_875018,1,20190417,110000,34.4350000,34.4350000,34.4000000,34.4100000,24635
US1.TWTR_delisted_875018,1,20190417,110100,34.4000000,34.4000000,34.3600000,34.3899000,35263
US1.TWTR_delisted_875018,1,20190417,110200,34.3900000,34.4200000,34.3800000,34.4100000,7262
US1.TWTR_delisted_875018,1,20190417,110300,34.4150000,34.4268000,34.4000000,34.4200000,8991
US1.TWTR_delisted_875018,1,20190417,110400,34.4300000,34.4400000,34.4250000,34.4400000,12458
US1.TWTR_delisted_875018,1,20190417,110500,34.4400000,34.4600000,34.4300000,34.4455000,27493
US1.TWTR_delisted_875018,1,20190417,110600,34.4500000,34.4550000,34.4250000,34.4400000,9791
US1.TWTR_delisted_875018,1,20190417,110700,34.4400000,34.4400000,34.4201000,34.4300000,12517
US1.TWTR_delisted_875018,1,20190417,110800,34.4300000,34.4630000,34.4200000,34.4450000,10602
US1.TWTR_delisted_875018,1,20190417,110900,34.4600000,34.4701000,34.4600000,34.4700000,16620
US1.TWTR_delisted_875018,1,20190417,111000,34.4700000,34.4700000,34.4550000,34.4600000,9119
US1.TWTR_delisted_875018,1,20190417,111100,34.4600000,34.4700000,34.4300000,34.4400000,16382
US1.TWTR_delisted_875018,1,20190417,111200,34.4500000,34.4800000,34.4500000,34.4700000,15209
US1.TWTR_delisted_875018,1,20190417,111300,34.4750000,34.4750000,34.4350000,34.4500000,3924
US1.TWTR_delisted_875018,1,20190417,111400,34.4600000,34.4600000,34.4400000,34.4400000,7571
US1.TWTR_delisted_875018,1,20190417,111500,34.4500000,34.4550000,34.4400000,34.4500000,3500
US1.TWTR_delisted_875018,1,20190417,111600,34.4600000,34.4800000,34.4500000,34.4800000,3795
US1.TWTR_delisted_875018,1,20190417,111700,34.4700000,34.4800000,34.4300000,34.4300000,11617
US1.TWTR_delisted_875018,1,20190417,111800,34.4200000,34.4500000,34.4200000,34.4500000,9306
US1.TWTR_delisted_875018,1,20190417,111900,34.4500000,34.4500000,34.4299000,34.4299000,4265
US1.TWTR_delisted_875018,1,20190417,112000,34.4300000,34.4600000,34.4200000,34.4600000,4008
US1.TWTR_delisted_875018,1,20190417,112100,34.4600000,34.4600000,34.4400000,34.4400000,3815
US1.TWTR_delisted_875018,1,20190417,112200,34.4400000,34.4400000,34.4300000,34.4400000,1870
US1.TWTR_delisted_875018,1,20190417,112300,34.4500000,34.4500000,34.4300000,34.4300000,6335
US1.TWTR_delisted_875018,1,20190417,112400,34.4201000,34.4400000,34.4200000,34.4400000,6005
US1.TWTR_delisted_875018,1,20190417,112500,34.4400000,34.4400000,34.4200000,34.4300000,5150
US1.TWTR_delisted_875018,1,20190417,112600,34.4200000,34.4200000,34.3856000,34.3856000,12562
US1.TWTR_delisted_875018,1,20190417,112700,34.3900000,34.4200000,34.3900000,34.4200000,9496
US1.TWTR_delisted_875018,1,20190417,112800,34.4200000,34.4200000,34.3900000,34.3900000,7119
US1.TWTR_delisted_875018,1,20190417,112900,34.3800000,34.3900000,34.3700000,34.3700000,20710
US1.TWTR_delisted_875018,1,20190417,113000,34.3759000,34.3900000,34.3745000,34.3823000,3780
US1.TWTR_delisted_875018,1,20190417,113100,34.3900000,34.4200000,34.3700000,34.4200000,21204
US1.TWTR_delisted_875018,1,20190417,113200,34.4200000,34.4200000,34.4100000,34.4199000,3600
US1.TWTR_delisted_875018,1,20190417,113300,34.4100000,34.4550000,34.4100000,34.4400000,29414
US1.TWTR_delisted_875018,1,20190417,113400,34.4400000,34.4400000,34.4100000,34.4100000,9340
US1.TWTR_delisted_875018,1,20190417,113500,34.4100000,34.4199000,34.3900000,34.4100000,8153
US1.TWTR_delisted_875018,1,20190417,113600,34.4100000,34.4400000,34.4000000,34.4300000,47585
US1.TWTR_delisted_875018,1,20190417,113700,34.4300000,34.4350000,34.4250000,34.4310000,4705
US1.TWTR_delisted_875018,1,20190417,113800,34.4393000,34.4393000,34.4150000,34.4201000,15835
US1.TWTR_delisted_875018,1,20190417,113900,34.4300000,34.4543000,34.4200000,34.4543000,14706
US1.TWTR_delisted_875018,1,20190417,114000,34.4600000,34.4600000,34.4300000,34.4300000,4951
US1.TWTR_delisted_875018,1,20190417,114100,34.4300000,34.4600000,34.4300000,34.4400000,30826
US1.TWTR_delisted_875018,1,20190417,114200,34.4500000,34.4600000,34.4400000,34.4500000,17301
US1.TWTR_delisted_875018,1,20190417,114300,34.4500000,34.4600000,34.4400000,34.4400000,3649
US1.TWTR_delisted_875018,1,20190417,114400,34.4466000,34.4600000,34.4446000,34.4446000,2750
US1.TWTR_delisted_875018,1,20190417,114500,34.4450000,34.4600000,34.4450000,34.4450000,5599
US1.TWTR_delisted_875018,1,20190417,114600,34.4442000,34.4500000,34.4300000,34.4300000,7245
US1.TWTR_delisted_875018,1,20190417,114700,34.4200000,34.4600000,34.4200000,34.4600000,11407
US1.TWTR_delisted_875018,1,20190417,114800,34.4600000,34.4800000,34.4600000,34.4650000,45296
US1.TWTR_delisted_875018,1,20190417,114900,34.4700000,34.4950000,34.4700000,34.4800000,39487
US1.TWTR_delisted_875018,1,20190417,115000,34.4900000,34.5000000,34.4900000,34.4900000,5971
US1.TWTR_delisted_875018,1,20190417,115100,34.5000000,34.5000000,34.4900000,34.5000000,5344
US1.TWTR_delisted_875018,1,20190417,115200,34.4900000,34.5000000,34.4800000,34.4800000,7950
US1.TWTR_delisted_875018,1,20190417,115300,34.4850000,34.5156000,34.4850000,34.5150000,17552
US1.TWTR_delisted_875018,1,20190417,115400,34.5200000,34.5257000,34.4700000,34.4800000,15192
US1.TWTR_delisted_875018,1,20190417,115500,34.4800000,34.4800000,34.4600000,34.4800000,13263
US1.TWTR_delisted_875018,1,20190417,115600,34.4870000,34.4870000,34.4600000,34.4600000,9811
US1.TWTR_delisted_875018,1,20190417,115700,34.4700000,34.4700000,34.4200000,34.4300000,16727
US1.TWTR_delisted_875018,1,20190417,115800,34.4350000,34.4400000,34.4137000,34.4150000,11200
US1.TWTR_delisted_875018,1,20190417,115900,34.4200000,34.4200000,34.3900000,34.4000000,25267
US1.TWTR_delisted_875018,1,20190417,120000,34.4050000,34.4100000,34.3800000,34.4000000,17415
US1.TWTR_delisted_875018,1,20190417,120100,34.4000000,34.4400000,34.4000000,34.4254000,13553
US1.TWTR_delisted_875018,1,20190417,120200,34.4200000,34.4300000,34.4000000,34.4000000,7569
US1.TWTR_delisted_875018,1,20190417,120300,34.4005000,34.4050000,34.3800000,34.3800000,11766
US1.TWTR_delisted_875018,1,20190417,120400,34.3900000,34.3900000,34.3600000,34.3611000,32193
US1.TWTR_delisted_875018,1,20190417,120500,34.3600000,34.3600000,34.3350000,34.3450000,22660
US1.TWTR_delisted_875018,1,20190417,120600,34.3450000,34.3500000,34.3100000,34.3100000,20564
US1.TWTR_delisted_875018,1,20190417,120700,34.3100000,34.3150000,34.2800000,34.2800000,40309
US1.TWTR_delisted_875018,1,20190417,120800,34.2800000,34.2800000,34.2400000,34.2550000,45601
US1.TWTR_delisted_875018,1,20190417,120900,34.2525000,34.2750000,34.2300000,34.2686000,30890
US1.TWTR_delisted_875018,1,20190417,121000,34.2600000,34.2650000,34.2401000,34.2450000,8296
US1.TWTR_delisted_875018,1,20190417,121100,34.2400000,34.2450000,34.2300000,34.2300000,13413
US1.TWTR_delisted_875018,1,20190417,121200,34.2400000,34.2500000,34.2200000,34.2200000,30253
US1.TWTR_delisted_875018,1,20190417,121300,34.2250000,34.2763000,34.2100000,34.2708000,20656
US1.TWTR_delisted_875018,1,20190417,121400,34.2700000,34.3300000,34.2700000,34.3300000,15053
US1.TWTR_delisted_875018,1,20190417,121500,34.3300000,34.3300000,34.2950000,34.3150000,9993
US1.TWTR_delisted_875018,1,20190417,121600,34.3110000,34.3234000,34.3100000,34.3200000,11988
US1.TWTR_delisted_875018,1,20190417,121700,34.3300000,34.3663000,34.3250000,34.3500000,22129
US1.TWTR_delisted_875018,1,20190417,121800,34.3599000,34.3600000,34.3500000,34.3600000,3000
US1.TWTR_delisted_875018,1,20190417,121900,34.3600000,34.3800000,34.3500000,34.3600000,15165
US1.TWTR_delisted_875018,1,20190417,122000,34.3600000,34.3600000,34.3340000,34.3350000,3337
US1.TWTR_delisted_875018,1,20190417,122100,34.3320000,34.3500000,34.3320000,34.3500000,5950
US1.TWTR_delisted_875018,1,20190417,122200,34.3500000,34.3761000,34.3500000,34.3701000,11682
US1.TWTR_delisted_875018,1,20190417,122300,34.3701000,34.3800000,34.3600000,34.3700000,6350
US1.TWTR_delisted_875018,1,20190417,122400,34.3800000,34.3900000,34.3750000,34.3843000,4200
US1.TWTR_delisted_875018,1,20190417,122500,34.3900000,34.3950000,34.3600000,34.3700000,5773
US1.TWTR_delisted_875018,1,20190417,122600,34.3700000,34.3800000,34.3650000,34.3800000,2540
US1.TWTR_delisted_875018,1,20190417,122700,34.3800000,34.4000000,34.3700000,34.3800000,18721
US1.TWTR_delisted_875018,1,20190417,122800,34.3800000,34.3900000,34.3700000,34.3800000,2280
US1.TWTR_delisted_875018,1,20190417,122900,34.3800000,34.4000000,34.3800000,34.3916000,10538
US1.TWTR_delisted_875018,1,20190417,123000,34.4000000,34.4100000,34.3900000,34.3900000,9432
US1.TWTR_delisted_875018,1,20190417,123100,34.4000000,34.4000000,34.3797000,34.3999000,9408
US1.TWTR_delisted_875018,1,20190417,123200,34.3900000,34.4200000,34.3900000,34.4200000,6471
US1.TWTR_delisted_875018,1,20190417,123300,34.4116000,34.4284000,34.4100000,34.4284000,8066
US1.TWTR_delisted_875018,1,20190417,123400,34.4250000,34.4250000,34.4100000,34.4200000,27000
US1.TWTR_delisted_875018,1,20190417,123500,34.4200000,34.4200000,34.3800000,34.3899000,23732
US1.TWTR_delisted_875018,1,20190417,123600,34.3900000,34.4300000,34.3849000,34.4250000,11718
US1.TWTR_delisted_875018,1,20190417,123700,34.4200000,34.4300000,34.4100000,34.4200000,13508
US1.TWTR_delisted_875018,1,20190417,123800,34.4300000,34.4400000,34.4150000,34.4300000,32116
US1.TWTR_delisted_875018,1,20190417,123900,34.4200000,34.4300000,34.4050000,34.4100000,16994
US1.TWTR_delisted_875018,1,20190417,124000,34.4000000,34.4100000,34.3900000,34.4000000,11696
US1.TWTR_delisted_875018,1,20190417,124100,34.3950000,34.4000000,34.3700000,34.3700000,15510
US1.TWTR_delisted_875018,1,20190417,124200,34.3700000,34.3700000,34.3500000,34.3600000,11058
US1.TWTR_delisted_875018,1,20190417,124300,34.3700000,34.3900000,34.3650000,34.3900000,5661
US1.TWTR_delisted_875018,1,20190417,124400,34.3900000,34.4000000,34.3900000,34.3901000,2520
US1.TWTR_delisted_875018,1,20190417,124500,34.4000000,34.4050000,34.3844000,34.4000000,5158
US1.TWTR_delisted_875018,1,20190417,124600,34.4100000,34.4100000,34.3947000,34.4100000,9934
US1.TWTR_delisted_875018,1,20190417,124700,34.4050000,34.4260000,34.4050000,34.4150000,6328
US1.TWTR_delisted_875018,1,20190417,124800,34.4200000,34.4300000,34.4100000,34.4150000,2615
US1.TWTR_delisted_875018,1,20190417,124900,34.4100000,34.4300000,34.4100000,34.4144000,3800
US1.TWTR_delisted_875018,1,20190417,125000,34.4100000,34.4100000,34.3850000,34.3900000,11147
US1.TWTR_delisted_875018,1,20190417,125100,34.3934000,34.4100000,34.3934000,34.4050000,3080
US1.TWTR_delisted_875018,1,20190417,125200,34.4000000,34.4100000,34.4000000,34.4050000,930
US1.TWTR_delisted_875018,1,20190417,125300,34.4100000,34.4200000,34.4000000,34.4000000,8945
US1.TWTR_delisted_875018,1,20190417,125400,34.4100000,34.4100000,34.4050000,34.4054000,933
US1.TWTR_delisted_875018,1,20190417,125500,34.4100000,34.4500000,34.4100000,34.4500000,11906
US1.TWTR_delisted_875018,1,20190417,125600,34.4450000,34.4700000,34.4400000,34.4650000,21085
US1.TWTR_delisted_875018,1,20190417,125700,34.4700000,34.4800000,34.4600000,34.4650000,23242
US1.TWTR_delisted_875018,1,20190417,125800,34.4531000,34.4600000,34.4531000,34.4550000,2600
US1.TWTR_delisted_875018,1,20190417,125900,34.4500000,34.4601000,34.4450000,34.4601000,7762
US1.TWTR_delisted_875018,1,20190417,130000,34.4700000,34.4700000,34.4600000,34.4650000,1600
US1.TWTR_delisted_875018,1,20190417,130100,34.4700000,34.4800000,34.4700000,34.4700000,6316
US1.TWTR_delisted_875018,1,20190417,130200,34.4600000,34.4722000,34.4600000,34.4636000,4319
US1.TWTR_delisted_875018,1,20190417,130300,34.4650000,34.4700000,34.4600000,34.4700000,5600
US1.TWTR_delisted_875018,1,20190417,130400,34.4800000,34.4900000,34.4450000,34.4450000,32070
US1.TWTR_delisted_875018,1,20190417,130500,34.4400000,34.4500000,34.4400000,34.4450000,2899
US1.TWTR_delisted_875018,1,20190417,130600,34.4500000,34.4600000,34.4350000,34.4350000,10221
US1.TWTR_delisted_875018,1,20190417,130700,34.4350000,34.4400000,34.4150000,34.4350000,8027
US1.TWTR_delisted_875018,1,20190417,130800,34.4350000,34.4600000,34.4350000,34.4550000,3090
US1.TWTR_delisted_875018,1,20190417,130900,34.4500000,34.4800000,34.4500000,34.4800000,19623
US1.TWTR_delisted_875018,1,20190417,131000,34.4800000,34.4900000,34.4728000,34.4875000,6493
US1.TWTR_delisted_875018,1,20190417,131100,34.4800000,34.4900000,34.4750000,34.4850000,16924
US1.TWTR_delisted_875018,1,20190417,131200,34.4900000,34.4900000,34.4800000,34.4850000,22983
US1.TWTR_delisted_875018,1,20190417,131300,34.4816000,34.4816000,34.4500000,34.4600000,9939
US1.TWTR_delisted_875018,1,20190417,131400,34.4500000,34.4700000,34.4450000,34.4600000,6300
US1.TWTR_delisted_875018,1,20190417,131500,34.4500000,34.4500000,34.4300000,34.4399000,7900
US1.TWTR_delisted_875018,1,20190417,131600,34.4400000,34.4600000,34.4400000,34.4500000,4520
US1.TWTR_delisted_875018,1,20190417,131700,34.4500000,34.4500000,34.4300000,34.4400000,2746
US1.TWTR_delisted_875018,1,20190417,131800,34.4350000,34.4450000,34.4293000,34.4293000,7442
US1.TWTR_delisted_875018,1,20190417,131900,34.4293000,34.4300000,34.4200000,34.4250000,1800
US1.TWTR_delisted_875018,1,20190417,132000,34.4300000,34.4400000,34.4242000,34.4350000,7215
US1.TWTR_delisted_875018,1,20190417,132100,34.4400000,34.4400000,34.4300000,34.4400000,29769
US1.TWTR_delisted_875018,1,20190417,132200,34.4350000,34.4400000,34.4100000,34.4300000,32262
US1.TWTR_delisted_875018,1,20190417,132300,34.4300000,34.4750000,34.4250000,34.4700000,45731
US1.TWTR_delisted_875018,1,20190417,132400,34.4700000,34.4700000,34.4573000,34.4573000,10708
US1.TWTR_delisted_875018,1,20190417,132500,34.4600000,34.4600000,34.4300000,34.4450000,6113
US1.TWTR_delisted_875018,1,20190417,132600,34.4500000,34.4550000,34.4400000,34.4500000,1400
US1.TWTR_delisted_875018,1,20190417,132700,34.4450000,34.4458000,34.4248000,34.4400000,6569
US1.TWTR_delisted_875018,1,20190417,132800,34.4427000,34.4500000,34.4100000,34.4100000,6500
US1.TWTR_delisted_875018,1,20190417,132900,34.4000000,34.4100000,34.3900000,34.4100000,10791
US1.TWTR_delisted_875018,1,20190417,133000,34.4200000,34.4200000,34.4047000,34.4200000,6700
US1.TWTR_delisted_875018,1,20190417,133100,34.4200000,34.4200000,34.4014000,34.4100000,14023
US1.TWTR_delisted_875018,1,20190417,133200,34.4200000,34.4400000,34.4200000,34.4400000,5015
US1.TWTR_delisted_875018,1,20190417,133300,34.4300000,34.4353000,34.4100000,34.4353000,10692
US1.TWTR_delisted_875018,1,20190417,133400,34.4390000,34.4600000,34.4300000,34.4500000,8143
US1.TWTR_delisted_875018,1,20190417,133500,34.4400000,34.4400000,34.4350000,34.4350000,1300
US1.TWTR_delisted_875018,1,20190417,133600,34.4400000,34.4400000,34.4250000,34.4250000,7296
US1.TWTR_delisted_875018,1,20190417,133700,34.4200000,34.4300000,34.4200000,34.4300000,2560
US1.TWTR_delisted_875018,1,20190417,133800,34.4300000,34.4300000,34.4250000,34.4300000,4025
US1.TWTR_delisted_875018,1,20190417,133900,34.4300000,34.4300000,34.4150000,34.4200000,8863
US1.TWTR_delisted_875018,1,20190417,134000,34.4300000,34.4500000,34.4300000,34.4500000,1925
US1.TWTR_delisted_875018,1,20190417,134100,34.4450000,34.4600000,34.4400000,34.4550000,3356
US1.TWTR_delisted_875018,1,20190417,134200,34.4500000,34.4500000,34.4450000,34.4450000,600
US1.TWTR_delisted_875018,1,20190417,134300,34.4400000,34.4500000,34.4350000,34.4500000,13471
US1.TWTR_delisted_875018,1,20190417,134400,34.4500000,34.4500000,34.4400000,34.4400000,3819
US1.TWTR_delisted_875018,1,20190417,134500,34.4400000,34.4500000,34.4400000,34.4462000,2350
US1.TWTR_delisted_875018,1,20190417,134600,34.4500000,34.4501000,34.4350000,34.4350000,4638
US1.TWTR_delisted_875018,1,20190417,134700,34.4331000,34.4400000,34.4300000,34.4350000,2597
US1.TWTR_delisted_875018,1,20190417,134800,34.4350000,34.4400000,34.4300000,34.4300000,2493
US1.TWTR_delisted_875018,1,20190417,134900,34.4350000,34.4400000,34.4311000,34.4350000,2497
US1.TWTR_delisted_875018,1,20190417,135000,34.4400000,34.4400000,34.4200000,34.4200000,5729
US1.TWTR_delisted_875018,1,20190417,135100,34.4200000,34.4300000,34.4184000,34.4250000,6250
US1.TWTR_delisted_875018,1,20190417,135200,34.4200000,34.4200000,34.4000000,34.4100000,12828
US1.TWTR_delisted_875018,1,20190417,135300,34.4100000,34.4100000,34.3850000,34.3950000,3400
US1.TWTR_delisted_875018,1,20190417,135400,34.4000000,34.4100000,34.3900000,34.4000000,6900
US1.TWTR_delisted_875018,1,20190417,135500,34.4000000,34.4100000,34.4000000,34.4100000,1200
US1.TWTR_delisted_875018,1,20190417,135600,34.4050000,34.4100000,34.4050000,34.4100000,400
US1.TWTR_delisted_875018,1,20190417,135700,34.4000000,34.4050000,34.3917000,34.4009000,7059
US1.TWTR_delisted_875018,1,20190417,135800,34.4000000,34.4100000,34.4000000,34.4100000,1854
US1.TWTR_delisted_875018,1,20190417,135900,34.4212000,34.4300000,34.4200000,34.4200000,8441
US1.TWTR_delisted_875018,1,20190417,140000,34.4200000,34.4400000,34.4150000,34.4400000,3669
US1.TWTR_delisted_875018,1,20190417,140100,34.4300000,34.4500000,34.4300000,34.4400000,4503
US1.TWTR_delisted_875018,1,20190417,140200,34.4500000,34.4550000,34.4400000,34.4400000,16039
US1.TWTR_delisted_875018,1,20190417,140300,34.4400000,34.4491000,34.4300000,34.4300000,3450
US1.TWTR_delisted_875018,1,20190417,140400,34.4400000,34.4400000,34.4300000,34.4300000,3258
US1.TWTR_delisted_875018,1,20190417,140500,34.4350000,34.4350000,34.4200000,34.4200000,3200
US1.TWTR_delisted_875018,1,20190417,140600,34.4300000,34.4300000,34.4210000,34.4250000,1500
US1.TWTR_delisted_875018,1,20190417,140700,34.4200000,34.4200000,34.4000000,34.4150000,5723
US1.TWTR_delisted_875018,1,20190417,140800,34.4100000,34.4200000,34.4050000,34.4050000,3143
US1.TWTR_delisted_875018,1,20190417,140900,34.4000000,34.4050000,34.3850000,34.3972000,23214
US1.TWTR_delisted_875018,1,20190417,141000,34.3950000,34.4000000,34.3900000,34.4000000,3890
US1.TWTR_delisted_875018,1,20190417,141100,34.3950000,34.3950000,34.3800000,34.3800000,5752
US1.TWTR_delisted_875018,1,20190417,141200,34.3847000,34.3939000,34.3632000,34.3700000,21002
US1.TWTR_delisted_875018,1,20190417,141300,34.3700000,34.3700000,34.3600000,34.3700000,6260
US1.TWTR_delisted_875018,1,20190417,141400,34.3700000,34.3900000,34.3600000,34.3600000,9461
US1.TWTR_delisted_875018,1,20190417,141500,34.3700000,34.4000000,34.3650000,34.3900000,24920
US1.TWTR_delisted_875018,1,20190417,141600,34.4000000,34.4000000,34.3900000,34.4000000,21450
US1.TWTR_delisted_875018,1,20190417,141700,34.4100000,34.4300000,34.4000000,34.4050000,11611
US1.TWTR_delisted_875018,1,20190417,141800,34.4100000,34.4200000,34.4100000,34.4150000,5902
US1.TWTR_delisted_875018,1,20190417,141900,34.4200000,34.4270000,34.4150000,34.4270000,8858
US1.TWTR_delisted_875018,1,20190417,142000,34.4300000,34.4584000,34.4300000,34.4450000,23687
US1.TWTR_delisted_875018,1,20190417,142100,34.4450000,34.4500000,34.4300000,34.4350000,8168
US1.TWTR_delisted_875018,1,20190417,142200,34.4350000,34.4450000,34.4300000,34.4300000,4422
US1.TWTR_delisted_875018,1,20190417,142300,34.4300000,34.4400000,34.4200000,34.4300000,4538
US1.TWTR_delisted_875018,1,20190417,142400,34.4205000,34.4300000,34.4100000,34.4100000,2731
US1.TWTR_delisted_875018,1,20190417,142500,34.4100000,34.4100000,34.3801000,34.3900000,8016
US1.TWTR_delisted_875018,1,20190417,142600,34.3891000,34.3900000,34.3500000,34.3534000,23283
US1.TWTR_delisted_875018,1,20190417,142700,34.3600000,34.3700000,34.3300000,34.3500000,21214
US1.TWTR_delisted_875018,1,20190417,142800,34.3600000,34.3700000,34.3500000,34.3500000,9181
US1.TWTR_delisted_875018,1,20190417,142900,34.3500000,34.3600000,34.3400000,34.3500000,9829
US1.TWTR_delisted_875018,1,20190417,143000,34.3400000,34.3450000,34.3067000,34.3336000,11115
US1.TWTR_delisted_875018,1,20190417,143100,34.3350000,34.3500000,34.3350000,34.3400000,17147
US1.TWTR_delisted_875018,1,20190417,143200,34.3450000,34.3500000,34.3350000,34.3400000,9354
US1.TWTR_delisted_875018,1,20190417,143300,34.3450000,34.3550000,34.3310000,34.3310000,21092
US1.TWTR_delisted_875018,1,20190417,143400,34.3400000,34.3500000,34.3200000,34.3200000,88351
US1.TWTR_delisted_875018,1,20190417,143500,34.3250000,34.3300000,34.3000000,34.3050000,8911
US1.TWTR_delisted_875018,1,20190417,143600,34.3050000,34.3100000,34.3000000,34.3095000,3984
US1.TWTR_delisted_875018,1,20190417,143700,34.3010000,34.3250000,34.3000000,34.3250000,18143
US1.TWTR_delisted_875018,1,20190417,143800,34.3300000,34.3300000,34.3150000,34.3150000,25534
US1.TWTR_delisted_875018,1,20190417,143900,34.3200000,34.3200000,34.3100000,34.3200000,3450
US1.TWTR_delisted_875018,1,20190417,144000,34.3200000,34.3200000,34.2500000,34.2550000,48820
US1.TWTR_delisted_875018,1,20190417,144100,34.2599000,34.2600000,34.2200000,34.2200000,45975
US1.TWTR_delisted_875018,1,20190417,144200,34.2200000,34.2250000,34.2000000,34.2100000,21617
US1.TWTR_delisted_875018,1,20190417,144300,34.2101000,34.2200000,34.2100000,34.2100000,3150
US1.TWTR_delisted_875018,1,20190417,144400,34.2100000,34.2500000,34.2100000,34.2400000,53687
US1.TWTR_delisted_875018,1,20190417,144500,34.2400000,34.2550000,34.2000000,34.2300000,173680
US1.TWTR_delisted_875018,1,20190417,144600,34.2350000,34.2900000,34.2350000,34.2700000,41154
US1.TWTR_delisted_875018,1,20190417,144700,34.2650000,34.3050000,34.2400000,34.2900000,26990
US1.TWTR_delisted_875018,1,20190417,144800,34.2901000,34.2999000,34.2700000,34.2700000,10966
US1.TWTR_delisted_875018,1,20190417,144900,34.2763000,34.2900000,34.2400000,34.2400000,16904
US1.TWTR_delisted_875018,1,20190417,145000,34.2450000,34.2600000,34.2300000,34.2401000,25413
US1.TWTR_delisted_875018,1,20190417,145100,34.2472000,34.2701000,34.2401000,34.2600000,16280
US1.TWTR_delisted_875018,1,20190417,145200,34.2600000,34.2700000,34.2500000,34.2601000,5688
US1.TWTR_delisted_875018,1,20190417,145300,34.2700000,34.2850000,34.2650000,34.2700000,6284
US1.TWTR_delisted_875018,1,20190417,145400,34.2700000,34.2800000,34.2500000,34.2600000,15206
US1.TWTR_delisted_875018,1,20190417,145500,34.2700000,34.3001000,34.2700000,34.3001000,7043
US1.TWTR_delisted_875018,1,20190417,145600,34.3000000,34.3100000,34.2900000,34.2900000,17203
US1.TWTR_delisted_875018,1,20190417,145700,34.3000000,34.3100000,34.2800000,34.2830000,11500
US1.TWTR_delisted_875018,1,20190417,145800,34.2900000,34.3100000,34.2800000,34.3000000,12866
US1.TWTR_delisted_875018,1,20190417,145900,34.3000000,34.3250000,34.2700000,34.3000000,158238
US1.TWTR_delisted_875018,1,20190417,150000,34.3100000,34.3100000,34.3000000,34.3100000,3998
US1.TWTR_delisted_875018,1,20190417,150100,34.3100000,34.3200000,34.3000000,34.3150000,9660
US1.TWTR_delisted_875018,1,20190417,150200,34.3150000,34.3500000,34.3150000,34.3500000,5463
US1.TWTR_delisted_875018,1,20190417,150300,34.3500000,34.3600000,34.3450000,34.3500000,9009
US1.TWTR_delisted_875018,1,20190417,150400,34.3600000,34.4000000,34.3600000,34.3800000,55423
US1.TWTR_delisted_875018,1,20190417,150500,34.3900000,34.4000000,34.3800000,34.3800000,7924
US1.TWTR_delisted_875018,1,20190417,150600,34.3900000,34.3900000,34.3600000,34.3700000,40842
US1.TWTR_delisted_875018,1,20190417,150700,34.3700000,34.4100000,34.3700000,34.4000000,8862
US1.TWTR_delisted_875018,1,20190417,150800,34.4001000,34.4001000,34.3843000,34.3900000,11149
US1.TWTR_delisted_875018,1,20190417,150900,34.3900000,34.3900000,34.3800000,34.3800000,8673
US1.TWTR_delisted_875018,1,20190417,151000,34.3800000,34.3900000,34.3600000,34.3600000,38788
US1.TWTR_delisted_875018,1,20190417,151100,34.3700000,34.3700000,34.3500000,34.3550000,10666
US1.TWTR_delisted_875018,1,20190417,151200,34.3550000,34.3800000,34.3550000,34.3700000,13314
US1.TWTR_delisted_875018,1,20190417,151300,34.3750000,34.4000000,34.3700000,34.3800000,21801
US1.TWTR_delisted_875018,1,20190417,151400,34.3901000,34.4000000,34.3843000,34.3843000,6856
US1.TWTR_delisted_875018,1,20190417,151500,34.3900000,34.4200000,34.3850000,34.4200000,11593
US1.TWTR_delisted_875018,1,20190417,151600,34.4200000,34.4200000,34.3900000,34.3900000,25224
US1.TWTR_delisted_875018,1,20190417,151700,34.3900000,34.3900000,34.3650000,34.3700000,6892
US1.TWTR_delisted_875018,1,20190417,151800,34.3700000,34.3700000,34.3500000,34.3500000,17690
US1.TWTR_delisted_875018,1,20190417,151900,34.3500000,34.3600000,34.3500000,34.3600000,9276
US1.TWTR_delisted_875018,1,20190417,152000,34.3550000,34.3600000,34.3464000,34.3600000,9450
US1.TWTR_delisted_875018,1,20190417,152100,34.3750000,34.3750000,34.3600000,34.3650000,7499
US1.TWTR_delisted_875018,1,20190417,152200,34.3600000,34.3752000,34.3500000,34.3600000,9221
US1.TWTR_delisted_875018,1,20190417,152300,34.3589000,34.3600000,34.3400000,34.3489000,8886
US1.TWTR_delisted_875018,1,20190417,152400,34.3441000,34.3450000,34.3200000,34.3200000,12688
US1.TWTR_delisted_875018,1,20190417,152500,34.3200000,34.3300000,34.3181000,34.3197000,10043
US1.TWTR_delisted_875018,1,20190417,152600,34.3200000,34.3500000,34.3150000,34.3400000,6396
US1.TWTR_delisted_875018,1,20190417,152700,34.3450000,34.3500000,34.3400000,34.3400000,17517
US1.TWTR_delisted_875018,1,20190417,152800,34.3450000,34.3500000,34.3300000,34.3400000,15793
US1.TWTR_delisted_875018,1,20190417,152900,34.3400000,34.3554000,34.3300000,34.3554000,22052
US1.TWTR_delisted_875018,1,20190417,153000,34.3594000,34.3600000,34.3500000,34.3500000,13391
US1.TWTR_delisted_875018,1,20190417,153100,34.3500000,34.4000000,34.3500000,34.4000000,21028
US1.TWTR_delisted_875018,1,20190417,153200,34.4000000,34.4000000,34.3800000,34.3900000,11747
US1.TWTR_delisted_875018,1,20190417,153300,34.3900000,34.4000000,34.3800000,34.4000000,24540
US1.TWTR_delisted_875018,1,20190417,153400,34.3900000,34.4200000,34.3900000,34.4200000,10137
US1.TWTR_delisted_875018,1,20190417,153500,34.4146000,34.4300000,34.4100000,34.4100000,23488
US1.TWTR_delisted_875018,1,20190417,153600,34.4200000,34.4200000,34.4100000,34.4150000,9174
US1.TWTR_delisted_875018,1,20190417,153700,34.4100000,34.4150000,34.3850000,34.4150000,14868
US1.TWTR_delisted_875018,1,20190417,153800,34.4200000,34.4600000,34.4100000,34.4500000,72349
US1.TWTR_delisted_875018,1,20190417,153900,34.4500000,34.4700000,34.4400000,34.4600000,7246
US1.TWTR_delisted_875018,1,20190417,154000,34.4600000,34.4601000,34.4500000,34.4500000,9388
US1.TWTR_delisted_875018,1,20190417,154100,34.4500000,34.4800000,34.4500000,34.4500000,26651
US1.TWTR_delisted_875018,1,20190417,154200,34.4500000,34.4800000,34.4500000,34.4800000,11874
US1.TWTR_delisted_875018,1,20190417,154300,34.4800000,34.5100000,34.4650000,34.5000000,60062
US1.TWTR_delisted_875018,1,20190417,154400,34.5000000,34.5150000,34.4801000,34.4900000,35569
US1.TWTR_delisted_875018,1,20190417,154500,34.5000000,34.5250000,34.4700000,34.5200000,58509
US1.TWTR_delisted_875018,1,20190417,154600,34.5300000,34.5500000,34.5000000,34.5100000,77090
US1.TWTR_delisted_875018,1,20190417,154700,34.5100000,34.5200000,34.4800000,34.4800000,43840
US1.TWTR_delisted_875018,1,20190417,154800,34.4800000,34.4915000,34.4300000,34.4700000,92346
US1.TWTR_delisted_875018,1,20190417,154900,34.4700000,34.4900000,34.4700000,34.4900000,9279
US1.TWTR_delisted_875018,1,20190417,155000,34.4900000,34.4900000,34.4600000,34.4800000,12607
US1.TWTR_delisted_875018,1,20190417,155100,34.4800000,34.4900000,34.4600000,34.4900000,16685
US1.TWTR_delisted_875018,1,20190417,155200,34.4800000,34.4900000,34.4600000,34.4700000,25574
US1.TWTR_delisted_875018,1,20190417,155300,34.4800000,34.4850000,34.4400000,34.4800000,68794
US1.TWTR_delisted_875018,1,20190417,155400,34.4800000,34.4900000,34.4750000,34.4900000,22601
US1.TWTR_delisted_875018,1,20190417,155500,34.4900000,34.4900000,34.4700000,34.4728000,30957
US1.TWTR_delisted_875018,1,20190417,155600,34.4700000,34.4800000,34.4500000,34.4800000,49624
US1.TWTR_delisted_875018,1,20190417,155700,34.4700000,34.4750000,34.4500000,34.4550000,35882
US1.TWTR_delisted_875018,1,20190417,155800,34.4550000,34.4650000,34.4300000,34.4350000,64986
US1.TWTR_delisted_875018,1,20190417,155900,34.4300000,34.4600000,34.4300000,34.4450000,73086
US1.TWTR_delisted_875018,1,20190417,160000,34.4500000,34.4900000,34.4400000,34.4600000,105816
US1.TWTR_delisted_875018,1,20190418,093100,34.6700000,34.6700000,34.4650000,34.5594000,284894
US1.TWTR_delisted_875018,1,20190418,093200,34.5599000,34.6400000,34.4400000,34.4400000,47816
US1.TWTR_delisted_875018,1,20190418,093300,34.4300000,34.4552000,34.3200000,34.4552000,33672
US1.TWTR_delisted_875018,1,20190418,093400,34.4550000,34.6100000,34.4500000,34.5600000,34281
US1.TWTR_delisted_875018,1,20190418,093500,34.5500000,34.6500000,34.5500000,34.6400000,50978
US1.TWTR_delisted_875018,1,20190418,093600,34.6408000,34.7384000,34.6200000,34.7301000,85122
US1.TWTR_delisted_875018,1,20190418,093700,34.7400000,34.8400000,34.7400000,34.8300000,103088
US1.TWTR_delisted_875018,1,20190418,093800,34.8300000,34.8600000,34.7500000,34.7550000,80363
US1.TWTR_delisted_875018,1,20190418,093900,34.7501000,34.7800000,34.6500000,34.6650000,42816
US1.TWTR_delisted_875018,1,20190418,094000,34.6605000,34.8450000,34.6570000,34.8350000,81385
US1.TWTR_delisted_875018,1,20190418,094100,34.8400000,34.8500000,34.6600000,34.6800000,113820
US1.TWTR_delisted_875018,1,20190418,094200,34.6650000,34.7410000,34.6600000,34.6800000,55116
US1.TWTR_delisted_875018,1,20190418,094300,34.6702000,34.7100000,34.6600000,34.6700000,44913
US1.TWTR_delisted_875018,1,20190418,094400,34.6800000,34.7000000,34.5400000,34.5500000,43018
US1.TWTR_delisted_875018,1,20190418,094500,34.5600000,34.5700000,34.5100000,34.5693000,37613
US1.TWTR_delisted_875018,1,20190418,094600,34.5600000,34.5700000,34.5000000,34.5150000,24828
US1.TWTR_delisted_875018,1,20190418,094700,34.5100000,34.5900000,34.5050000,34.5754000,20371
US1.TWTR_delisted_875018,1,20190418,094800,34.5800000,34.6900000,34.5800000,34.6200000,45717
US1.TWTR_delisted_875018,1,20190418,094900,34.6199000,34.6550000,34.6150000,34.6500000,16982
US1.TWTR_delisted_875018,1,20190418,095000,34.6500000,34.6700000,34.6250000,34.6592000,14105
US1.TWTR_delisted_875018,1,20190418,095100,34.6550000,34.7000000,34.6400000,34.6700000,19827
US1.TWTR_delisted_875018,1,20190418,095200,34.6681000,34.6800000,34.6407000,34.6800000,20960
US1.TWTR_delisted_875018,1,20190418,095300,34.6800000,34.6900000,34.6150000,34.6200000,15050
US1.TWTR_delisted_875018,1,20190418,095400,34.6200000,34.7000000,34.6200000,34.6650000,33650
US1.TWTR_delisted_875018,1,20190418,095500,34.6700000,34.7500000,34.6700000,34.7250000,58730
US1.TWTR_delisted_875018,1,20190418,095600,34.7300000,34.7700000,34.7300000,34.7401000,34402
US1.TWTR_delisted_875018,1,20190418,095700,34.7400000,34.7483000,34.7100000,34.7400000,46082
US1.TWTR_delisted_875018,1,20190418,095800,34.7400000,34.7500000,34.7200000,34.7400000,37431
US1.TWTR_delisted_875018,1,20190418,095900,34.7500000,34.7500000,34.6100000,34.6400000,56614
US1.TWTR_delisted_875018,1,20190418,100000,34.6350000,34.6350000,34.5700000,34.5800000,49825
US1.TWTR_delisted_875018,1,20190418,100100,34.5800000,34.6417000,34.5750000,34.6300000,37431
US1.TWTR_delisted_875018,1,20190418,100200,34.6300000,34.6300000,34.5450000,34.5802000,36723
US1.TWTR_delisted_875018,1,20190418,100300,34.5900000,34.6050000,34.5700000,34.5817000,18560
US1.TWTR_delisted_875018,1,20190418,100400,34.5900000,34.6000000,34.5602000,34.5900000,18351
US1.TWTR_delisted_875018,1,20190418,100500,34.5900000,34.6050000,34.5500000,34.5650000,31687
US1.TWTR_delisted_875018,1,20190418,100600,34.5600000,34.5950000,34.5600000,34.5900000,24682
US1.TWTR_delisted_875018,1,20190418,100700,34.6000000,34.6300000,34.5950000,34.6150000,23547
US1.TWTR_delisted_875018,1,20190418,100800,34.6150000,34.6300000,34.6100000,34.6100000,14868
US1.TWTR_delisted_875018,1,20190418,100900,34.6050000,34.6100000,34.5350000,34.5600000,32159
US1.TWTR_delisted_875018,1,20190418,101000,34.5600000,34.6000000,34.5500000,34.5948000,19114
US1.TWTR_delisted_875018,1,20190418,101100,34.5899000,34.6000000,34.5700000,34.6000000,11839
US1.TWTR_delisted_875018,1,20190418,101200,34.5950000,34.6000000,34.5500000,34.5600000,15341
US1.TWTR_delisted_875018,1,20190418,101300,34.5700000,34.6000000,34.5600000,34.5800000,31560
US1.TWTR_delisted_875018,1,20190418,101400,34.5850000,34.6000000,34.5700000,34.5900000,13224
US1.TWTR_delisted_875018,1,20190418,101500,34.5804000,34.5850000,34.5700000,34.5800000,5526
US1.TWTR_delisted_875018,1,20190418,101600,34.5800000,34.6103000,34.5750000,34.6100000,26184
US1.TWTR_delisted_875018,1,20190418,101700,34.6150000,34.6189000,34.5400000,34.5700000,17301
US1.TWTR_delisted_875018,1,20190418,101800,34.5600000,34.6000000,34.5600000,34.5954000,12500
US1.TWTR_delisted_875018,1,20190418,101900,34.5900000,34.6000000,34.5700000,34.5700000,17189
US1.TWTR_delisted_875018,1,20190418,102000,34.5600000,34.5700000,34.5400000,34.5500000,19281
US1.TWTR_delisted_875018,1,20190418,102100,34.5500000,34.5550000,34.5100000,34.5200000,20091
US1.TWTR_delisted_875018,1,20190418,102200,34.5150000,34.5200000,34.4900000,34.5191000,35675
US1.TWTR_delisted_875018,1,20190418,102300,34.5150000,34.5199000,34.4550000,34.4550000,33316
US1.TWTR_delisted_875018,1,20190418,102400,34.4550000,34.4600000,34.4400000,34.4500000,22706
US1.TWTR_delisted_875018,1,20190418,102500,34.4500000,34.4800000,34.4100000,34.4100000,53952
US1.TWTR_delisted_875018,1,20190418,102600,34.4100000,34.4150000,34.3550000,34.3637000,88514
US1.TWTR_delisted_875018,1,20190418,102700,34.3650000,34.4004000,34.3500000,34.4000000,37537
US1.TWTR_delisted_875018,1,20190418,102800,34.4000000,34.4200000,34.3900000,34.3950000,34333
US1.TWTR_delisted_875018,1,20190418,102900,34.3900000,34.3982000,34.3400000,34.3515000,69174
US1.TWTR_delisted_875018,1,20190418,103000,34.3550000,34.3700000,34.3450000,34.3600000,41857
US1.TWTR_delisted_875018,1,20190418,103100,34.3600000,34.4100000,34.3600000,34.3900000,34768
US1.TWTR_delisted_875018,1,20190418,103200,34.3800000,34.4058000,34.3700000,34.4050000,37808
US1.TWTR_delisted_875018,1,20190418,103300,34.4100000,34.4550000,34.4050000,34.4500000,32200
US1.TWTR_delisted_875018,1,20190418,103400,34.4450000,34.4900000,34.4350000,34.4400000,33135
US1.TWTR_delisted_875018,1,20190418,103500,34.4400000,34.5000000,34.4400000,34.4700000,44047
US1.TWTR_delisted_875018,1,20190418,103600,34.4650000,34.4850000,34.4600000,34.4650000,12288
US1.TWTR_delisted_875018,1,20190418,103700,34.4700000,34.5000000,34.4650000,34.4750000,22122
US1.TWTR_delisted_875018,1,20190418,103800,34.4700000,34.4800000,34.4500000,34.4700000,15796
US1.TWTR_delisted_875018,1,20190418,103900,34.4700000,34.4850000,34.4000000,34.4100000,26438
US1.TWTR_delisted_875018,1,20190418,104000,34.4100000,34.4400000,34.4100000,34.4300000,14791
US1.TWTR_delisted_875018,1,20190418,104100,34.4300000,34.4300000,34.3600000,34.3630000,41320
US1.TWTR_delisted_875018,1,20190418,104200,34.3700000,34.3950000,34.3600000,34.3900000,15897
US1.TWTR_delisted_875018,1,20190418,104300,34.3900000,34.4200000,34.3850000,34.4000000,17551
US1.TWTR_delisted_875018,1,20190418,104400,34.3901000,34.4600000,34.3800000,34.4200000,40439
US1.TWTR_delisted_875018,1,20190418,104500,34.4300000,34.4600000,34.4100000,34.4300000,16271
US1.TWTR_delisted_875018,1,20190418,104600,34.4400000,34.5000000,34.4350000,34.4900000,39605
US1.TWTR_delisted_875018,1,20190418,104700,34.5039000,34.5200000,34.4850000,34.4900000,25934
US1.TWTR_delisted_875018,1,20190418,104800,34.4900000,34.4900000,34.4800000,34.4800000,9188
US1.TWTR_delisted_875018,1,20190418,104900,34.4850000,34.4850000,34.4450000,34.4750000,18030
US1.TWTR_delisted_875018,1,20190418,105000,34.4800000,34.5300000,34.4750000,34.5150000,29025
US1.TWTR_delisted_875018,1,20190418,105100,34.5150000,34.5150000,34.4900000,34.5000000,22893
US1.TWTR_delisted_875018,1,20190418,105200,34.5000000,34.5050000,34.4700000,34.4953000,23950
US1.TWTR_delisted_875018,1,20190418,105300,34.4900000,34.5000000,34.4800000,34.4800000,22254
US1.TWTR_delisted_875018,1,20190418,105400,34.4850000,34.5000000,34.4800000,34.4950000,4368
US1.TWTR_delisted_875018,1,20190418,105500,34.4900000,34.5000000,34.4600000,34.4900000,8325
US1.TWTR_delisted_875018,1,20190418,105600,34.5000000,34.5100000,34.4800000,34.4900000,22506
US1.TWTR_delisted_875018,1,20190418,105700,34.5000000,34.5400000,34.5000000,34.5250000,67675
US1.TWTR_delisted_875018,1,20190418,105800,34.5300000,34.5700000,34.5250000,34.5450000,23550
US1.TWTR_delisted_875018,1,20190418,105900,34.5450000,34.5550000,34.5300000,34.5450000,15520
US1.TWTR_delisted_875018,1,20190418,110000,34.5451000,34.5500000,34.5250000,34.5450000,13177
US1.TWTR_delisted_875018,1,20190418,110100,34.5450000,34.5600000,34.5200000,34.5200000,23267
US1.TWTR_delisted_875018,1,20190418,110200,34.5200000,34.5250000,34.4600000,34.4600000,32068
US1.TWTR_delisted_875018,1,20190418,110300,34.4700000,34.5000000,34.4650000,34.4900000,10390
US1.TWTR_delisted_875018,1,20190418,110400,34.4850000,34.5100000,34.4800000,34.5000000,6271
US1.TWTR_delisted_875018,1,20190418,110500,34.5000000,34.5200000,34.4900000,34.5200000,4895
US1.TWTR_delisted_875018,1,20190418,110600,34.5100000,34.5200000,34.5000000,34.5150000,6280
US1.TWTR_delisted_875018,1,20190418,110700,34.5150000,34.5300000,34.4900000,34.4950000,29802
US1.TWTR_delisted_875018,1,20190418,110800,34.5000000,34.5000000,34.4900000,34.5000000,25116
US1.TWTR_delisted_875018,1,20190418,110900,34.4977000,34.5000000,34.4859000,34.4908000,6215
US1.TWTR_delisted_875018,1,20190418,111000,34.4950000,34.5100000,34.4950000,34.5001000,21490
US1.TWTR_delisted_875018,1,20190418,111100,34.5100000,34.5100000,34.4900000,34.5000000,64281
US1.TWTR_delisted_875018,1,20190418,111200,34.4900000,34.5050000,34.4900000,34.5000000,30405
US1.TWTR_delisted_875018,1,20190418,111300,34.5000000,34.5100000,34.4950000,34.5000000,16719
US1.TWTR_delisted_875018,1,20190418,111400,34.5000000,34.5050000,34.4850000,34.5000000,13200
US1.TWTR_delisted_875018,1,20190418,111500,34.5000000,34.5050000,34.4600000,34.4700000,28089
US1.TWTR_delisted_875018,1,20190418,111600,34.4700000,34.5000000,34.4500000,34.4900000,23176
US1.TWTR_delisted_875018,1,20190418,111700,34.4950000,34.4950000,34.4800000,34.4900000,14705
US1.TWTR_delisted_875018,1,20190418,111800,34.4900000,34.5000000,34.4700000,34.4850000,32990
US1.TWTR_delisted_875018,1,20190418,111900,34.4800000,34.4900000,34.4600000,34.4800000,25951
US1.TWTR_delisted_875018,1,20190418,112000,34.4800000,34.4800000,34.4439000,34.4450000,28476
US1.TWTR_delisted_875018,1,20190418,112100,34.4450000,34.4600000,34.4200000,34.4500000,31851
US1.TWTR_delisted_875018,1,20190418,112200,34.4500000,34.4550000,34.4400000,34.4450000,5407
US1.TWTR_delisted_875018,1,20190418,112300,34.4500000,34.4600000,34.4400000,34.4550000,14587
US1.TWTR_delisted_875018,1,20190418,112400,34.4500000,34.4700000,34.4500000,34.4650000,3803
US1.TWTR_delisted_875018,1,20190418,112500,34.4700000,34.4700000,34.4600000,34.4650000,2940
US1.TWTR_delisted_875018,1,20190418,112600,34.4600000,34.4900000,34.4550000,34.4600000,39660
US1.TWTR_delisted_875018,1,20190418,112700,34.4600000,34.4900000,34.4600000,34.4800000,13693
US1.TWTR_delisted_875018,1,20190418,112800,34.4800000,34.4800000,34.4400000,34.4500000,7364
US1.TWTR_delisted_875018,1,20190418,112900,34.4400000,34.4500000,34.4350000,34.4400000,4750
US1.TWTR_delisted_875018,1,20190418,113000,34.4500000,34.4600000,34.4400000,34.4500000,9939
US1.TWTR_delisted_875018,1,20190418,113100,34.4500000,34.4550000,34.4400000,34.4500000,4969
US1.TWTR_delisted_875018,1,20190418,113200,34.4550000,34.4800000,34.4550000,34.4793000,5644
US1.TWTR_delisted_875018,1,20190418,113300,34.4800000,34.4800000,34.4500000,34.4650000,15255
US1.TWTR_delisted_875018,1,20190418,113400,34.4650000,34.4700000,34.4300000,34.4300000,18250
US1.TWTR_delisted_875018,1,20190418,113500,34.4400000,34.4400000,34.4350000,34.4400000,19426
US1.TWTR_delisted_875018,1,20190418,113600,34.4400000,34.4400000,34.4104000,34.4400000,22254
US1.TWTR_delisted_875018,1,20190418,113700,34.4400000,34.4400000,34.4300000,34.4400000,21454
US1.TWTR_delisted_875018,1,20190418,113800,34.4350000,34.4500000,34.4200000,34.4200000,40765
US1.TWTR_delisted_875018,1,20190418,113900,34.4200000,34.4200000,34.4000000,34.4000000,36489
US1.TWTR_delisted_875018,1,20190418,114000,34.4000000,34.4100000,34.3850000,34.3850000,13445
US1.TWTR_delisted_875018,1,20190418,114100,34.3893000,34.3900000,34.3800000,34.3900000,6390
US1.TWTR_delisted_875018,1,20190418,114200,34.3800000,34.4300000,34.3800000,34.4300000,33123
US1.TWTR_delisted_875018,1,20190418,114300,34.4400000,34.4700000,34.4300000,34.4600000,29858
US1.TWTR_delisted_875018,1,20190418,114400,34.4650000,34.4850000,34.4400000,34.4500000,60700
US1.TWTR_delisted_875018,1,20190418,114500,34.4500000,34.4650000,34.4450000,34.4500000,14056
US1.TWTR_delisted_875018,1,20190418,114600,34.4450000,34.4700000,34.4450000,34.4550000,6167
US1.TWTR_delisted_875018,1,20190418,114700,34.4546000,34.4600000,34.4300000,34.4300000,8615
US1.TWTR_delisted_875018,1,20190418,114800,34.4400000,34.4400000,34.4100000,34.4200000,10146
US1.TWTR_delisted_875018,1,20190418,114900,34.4200000,34.4300000,34.4050000,34.4290000,5915
US1.TWTR_delisted_875018,1,20190418,115000,34.4250000,34.4369000,34.4150000,34.4200000,11369
US1.TWTR_delisted_875018,1,20190418,115100,34.4300000,34.4300000,34.4100000,34.4200000,4447
US1.TWTR_delisted_875018,1,20190418,115200,34.4200000,34.4300000,34.4150000,34.4250000,6406
US1.TWTR_delisted_875018,1,20190418,115300,34.4300000,34.4500000,34.4250000,34.4500000,5683
US1.TWTR_delisted_875018,1,20190418,115400,34.4600000,34.4800000,34.4600000,34.4600000,12076
US1.TWTR_delisted_875018,1,20190418,115500,34.4650000,34.4700000,34.4570000,34.4599000,2703
US1.TWTR_delisted_875018,1,20190418,115600,34.4600000,34.4600000,34.4400000,34.4500000,7334
US1.TWTR_delisted_875018,1,20190418,115700,34.4450000,34.4650000,34.4450000,34.4499000,6618
US1.TWTR_delisted_875018,1,20190418,115800,34.4400000,34.4550000,34.4400000,34.4450000,5900
US1.TWTR_delisted_875018,1,20190418,115900,34.4450000,34.4500000,34.4200000,34.4250000,10669
US1.TWTR_delisted_875018,1,20190418,120000,34.4250000,34.4500000,34.4250000,34.4450000,4897
US1.TWTR_delisted_875018,1,20190418,120100,34.4450000,34.4500000,34.4100000,34.4125000,12949
US1.TWTR_delisted_875018,1,20190418,120200,34.4100000,34.4200000,34.4000000,34.4100000,7037
US1.TWTR_delisted_875018,1,20190418,120300,34.4200000,34.4400000,34.4100000,34.4250000,4478
US1.TWTR_delisted_875018,1,20190418,120400,34.4300000,34.4341000,34.4177000,34.4200000,6931
US1.TWTR_delisted_875018,1,20190418,120500,34.4200000,34.4500000,34.4150000,34.4500000,8322
US1.TWTR_delisted_875018,1,20190418,120600,34.4500000,34.4500000,34.4300000,34.4300000,4520
US1.TWTR_delisted_875018,1,20190418,120700,34.4300000,34.4300000,34.4000000,34.4100000,11054
US1.TWTR_delisted_875018,1,20190418,120800,34.4050000,34.4100000,34.3900000,34.3900000,8925
US1.TWTR_delisted_875018,1,20190418,120900,34.3900000,34.4000000,34.3900000,34.3900000,7481
US1.TWTR_delisted_875018,1,20190418,121000,34.3950000,34.4000000,34.3900000,34.4000000,5437
US1.TWTR_delisted_875018,1,20190418,121100,34.4000000,34.4400000,34.3900000,34.4300000,40114
US1.TWTR_delisted_875018,1,20190418,121200,34.4200000,34.4300000,34.3900000,34.4200000,81119
US1.TWTR_delisted_875018,1,20190418,121300,34.4300000,34.4500000,34.4200000,34.4200000,17346
US1.TWTR_delisted_875018,1,20190418,121400,34.4300000,34.4300000,34.4100000,34.4200000,3906
US1.TWTR_delisted_875018,1,20190418,121500,34.4100000,34.4450000,34.4100000,34.4224000,14680
US1.TWTR_delisted_875018,1,20190418,121600,34.4250000,34.4300000,34.4200000,34.4200000,4400
US1.TWTR_delisted_875018,1,20190418,121700,34.4200000,34.4300000,34.4100000,34.4200000,6000
US1.TWTR_delisted_875018,1,20190418,121800,34.4200000,34.4300000,34.4100000,34.4229000,16036
US1.TWTR_delisted_875018,1,20190418,121900,34.4250000,34.4250000,34.4000000,34.4100000,10989
US1.TWTR_delisted_875018,1,20190418,122000,34.4000000,34.4200000,34.4000000,34.4150000,33418
US1.TWTR_delisted_875018,1,20190418,122100,34.4100000,34.4150000,34.3900000,34.4064000,14220
US1.TWTR_delisted_875018,1,20190418,122200,34.4100000,34.4300000,34.4100000,34.4200000,6930
US1.TWTR_delisted_875018,1,20190418,122300,34.4200000,34.4400000,34.4199000,34.4400000,11332
US1.TWTR_delisted_875018,1,20190418,122400,34.4400000,34.4700000,34.4400000,34.4600000,11136
US1.TWTR_delisted_875018,1,20190418,122500,34.4600000,34.4700000,34.4400000,34.4500000,13976
US1.TWTR_delisted_875018,1,20190418,122600,34.4500000,34.4600000,34.4500000,34.4600000,3863
US1.TWTR_delisted_875018,1,20190418,122700,34.4550000,34.4600000,34.4400000,34.4500000,23675
US1.TWTR_delisted_875018,1,20190418,122800,34.4550000,34.4850000,34.4500000,34.4600000,46752
US1.TWTR_delisted_875018,1,20190418,122900,34.4700000,34.4800000,34.4650000,34.4717000,2100
US1.TWTR_delisted_875018,1,20190418,123000,34.4750000,34.4800000,34.4650000,34.4715000,13524
US1.TWTR_delisted_875018,1,20190418,123100,34.4750000,34.4800000,34.4650000,34.4800000,8071
US1.TWTR_delisted_875018,1,20190418,123200,34.4750000,34.4850000,34.4600000,34.4650000,27093
US1.TWTR_delisted_875018,1,20190418,123300,34.4700000,34.4800000,34.4700000,34.4700000,4945
US1.TWTR_delisted_875018,1,20190418,123400,34.4750000,34.4800000,34.4600000,34.4650000,17780
US1.TWTR_delisted_875018,1,20190418,123500,34.4600000,34.4600000,34.4500000,34.4550000,5763
US1.TWTR_delisted_875018,1,20190418,123600,34.4600000,34.4800000,34.4500000,34.4800000,7484
US1.TWTR_delisted_875018,1,20190418,123700,34.4700000,34.4750000,34.4500000,34.4600000,9533
US1.TWTR_delisted_875018,1,20190418,123800,34.4650000,34.4700000,34.4600000,34.4600000,2870
US1.TWTR_delisted_875018,1,20190418,123900,34.4650000,34.4800000,34.4600000,34.4800000,6896
US1.TWTR_delisted_875018,1,20190418,124000,34.4764000,34.4800000,34.4600000,34.4650000,5120
US1.TWTR_delisted_875018,1,20190418,124100,34.4600000,34.4845000,34.4600000,34.4845000,17699
US1.TWTR_delisted_875018,1,20190418,124200,34.4800000,34.4850000,34.4700000,34.4700000,11110
US1.TWTR_delisted_875018,1,20190418,124300,34.4750000,34.4750000,34.4600000,34.4650000,13424
US1.TWTR_delisted_875018,1,20190418,124400,34.4650000,34.4650000,34.4500000,34.4500000,13237
US1.TWTR_delisted_875018,1,20190418,124500,34.4550000,34.4600000,34.4500000,34.4600000,3945
US1.TWTR_delisted_875018,1,20190418,124600,34.4607000,34.4800000,34.4600000,34.4700000,3481
US1.TWTR_delisted_875018,1,20190418,124700,34.4750000,34.4750000,34.4610000,34.4682000,8519
US1.TWTR_delisted_875018,1,20190418,124800,34.4650000,34.4800000,34.4650000,34.4800000,3105
US1.TWTR_delisted_875018,1,20190418,124900,34.4750000,34.4800000,34.4600000,34.4600000,9806
US1.TWTR_delisted_875018,1,20190418,125000,34.4650000,34.4800000,34.4650000,34.4800000,1300
US1.TWTR_delisted_875018,1,20190418,125100,34.4700000,34.4850000,34.4600000,34.4600000,21436
US1.TWTR_delisted_875018,1,20190418,125200,34.4600000,34.4800000,34.4500000,34.4684000,25218
US1.TWTR_delisted_875018,1,20190418,125300,34.4650000,34.4700000,34.4600000,34.4650000,29650
US1.TWTR_delisted_875018,1,20190418,125400,34.4690000,34.4690000,34.4500000,34.4600000,8530
US1.TWTR_delisted_875018,1,20190418,125500,34.4582000,34.4600000,34.4550000,34.4550000,1590
US1.TWTR_delisted_875018,1,20190418,125600,34.4574000,34.4600000,34.4500000,34.4500000,3629
US1.TWTR_delisted_875018,1,20190418,125700,34.4600000,34.4600000,34.4500000,34.4500000,19075
US1.TWTR_delisted_875018,1,20190418,125800,34.4500000,34.4700000,34.4450000,34.4600000,15187
US1.TWTR_delisted_875018,1,20190418,125900,34.4600000,34.4700000,34.4550000,34.4550000,14145
US1.TWTR_delisted_875018,1,20190418,130000,34.4600000,34.4891000,34.4500000,34.4800000,56953
US1.TWTR_delisted_875018,1,20190418,130100,34.4850000,34.4900000,34.4600000,34.4700000,88006
US1.TWTR_delisted_875018,1,20190418,130200,34.4750000,34.5000000,34.4600000,34.4600000,79608
US1.TWTR_delisted_875018,1,20190418,130300,34.4550000,34.4700000,34.4500000,34.4700000,22277
US1.TWTR_delisted_875018,1,20190418,130400,34.4750000,34.4900000,34.4700000,34.4700000,31069
US1.TWTR_delisted_875018,1,20190418,130500,34.4650000,34.4700000,34.4600000,34.4650000,14313
US1.TWTR_delisted_875018,1,20190418,130600,34.4600000,34.4700000,34.4600000,34.4600000,5854
US1.TWTR_delisted_875018,1,20190418,130700,34.4650000,34.4700000,34.4600000,34.4600000,10778
US1.TWTR_delisted_875018,1,20190418,130800,34.4610000,34.4700000,34.4600000,34.4644000,7892
US1.TWTR_delisted_875018,1,20190418,130900,34.4600000,34.4650000,34.4300000,34.4400000,37811
US1.TWTR_delisted_875018,1,20190418,131000,34.4400000,34.4500000,34.4300000,34.4490000,12064
US1.TWTR_delisted_875018,1,20190418,131100,34.4450000,34.4550000,34.4400000,34.4450000,8238
US1.TWTR_delisted_875018,1,20190418,131200,34.4550000,34.4600000,34.4400000,34.4450000,5075
US1.TWTR_delisted_875018,1,20190418,131300,34.4468000,34.4600000,34.4400000,34.4400000,4751
US1.TWTR_delisted_875018,1,20190418,131400,34.4450000,34.4500000,34.4200000,34.4300000,14824
US1.TWTR_delisted_875018,1,20190418,131500,34.4200000,34.4300000,34.4200000,34.4250000,3100
US1.TWTR_delisted_875018,1,20190418,131600,34.4250000,34.4300000,34.4200000,34.4200000,4000
US1.TWTR_delisted_875018,1,20190418,131700,34.4250000,34.4300000,34.4150000,34.4150000,10579
US1.TWTR_delisted_875018,1,20190418,131800,34.4100000,34.4350000,34.4100000,34.4350000,11333
US1.TWTR_delisted_875018,1,20190418,131900,34.4300000,34.4500000,34.4300000,34.4500000,4785
US1.TWTR_delisted_875018,1,20190418,132000,34.4500000,34.4600000,34.4450000,34.4550000,10507
US1.TWTR_delisted_875018,1,20190418,132100,34.4557000,34.4600000,34.4500000,34.4550000,6791
US1.TWTR_delisted_875018,1,20190418,132200,34.4600000,34.4600000,34.4500000,34.4568000,2917
US1.TWTR_delisted_875018,1,20190418,132300,34.4500000,34.4700000,34.4500000,34.4650000,13064
US1.TWTR_delisted_875018,1,20190418,132400,34.4624000,34.4801000,34.4600000,34.4801000,10620
US1.TWTR_delisted_875018,1,20190418,132500,34.4800000,34.4850000,34.4650000,34.4750000,12755
US1.TWTR_delisted_875018,1,20190418,132600,34.4800000,34.4800000,34.4550000,34.4656000,14872
US1.TWTR_delisted_875018,1,20190418,132700,34.4650000,34.4700000,34.4550000,34.4700000,10808
US1.TWTR_delisted_875018,1,20190418,132800,34.4700000,34.4800000,34.4700000,34.4700000,1500
US1.TWTR_delisted_875018,1,20190418,132900,34.4700000,34.4767000,34.4700000,34.4700000,1400
US1.TWTR_delisted_875018,1,20190418,133000,34.4800000,34.4900000,34.4750000,34.4897000,31389
US1.TWTR_delisted_875018,1,20190418,133100,34.4900000,34.4900000,34.4800000,34.4800000,1300
US1.TWTR_delisted_875018,1,20190418,133200,34.4848000,34.5000000,34.4800000,34.4800000,13027
US1.TWTR_delisted_875018,1,20190418,133300,34.4800000,34.4900000,34.4650000,34.4800000,19844
US1.TWTR_delisted_875018,1,20190418,133400,34.4800000,34.4900000,34.4800000,34.4900000,2350
US1.TWTR_delisted_875018,1,20190418,133500,34.4800000,34.4850000,34.4700000,34.4800000,10966
US1.TWTR_delisted_875018,1,20190418,133600,34.4800000,34.4800000,34.4600000,34.4600000,4801
US1.TWTR_delisted_875018,1,20190418,133700,34.4600000,34.4700000,34.4600000,34.4640000,5105
US1.TWTR_delisted_875018,1,20190418,133800,34.4650000,34.4800000,34.4650000,34.4700000,7541
US1.TWTR_delisted_875018,1,20190418,133900,34.4650000,34.4750000,34.4600000,34.4700000,3601
US1.TWTR_delisted_875018,1,20190418,134000,34.4700000,34.4900000,34.4700000,34.4890000,15934
US1.TWTR_delisted_875018,1,20190418,134100,34.4850000,34.5000000,34.4850000,34.4850000,9704
US1.TWTR_delisted_875018,1,20190418,134200,34.4800000,34.4900000,34.4800000,34.4800000,2600
US1.TWTR_delisted_875018,1,20190418,134300,34.4900000,34.4900000,34.4800000,34.4850000,1500
US1.TWTR_delisted_875018,1,20190418,134400,34.4834000,34.4900000,34.4800000,34.4900000,24797
US1.TWTR_delisted_875018,1,20190418,134500,34.4850000,34.4900000,34.4845000,34.4900000,3000
US1.TWTR_delisted_875018,1,20190418,134600,34.4870000,34.4950000,34.4850000,34.4850000,12919
US1.TWTR_delisted_875018,1,20190418,134700,34.4850000,34.4900000,34.4700000,34.4850000,14044
US1.TWTR_delisted_875018,1,20190418,134800,34.4850000,34.4900000,34.4800000,34.4800000,1700
US1.TWTR_delisted_875018,1,20190418,134900,34.4850000,34.4900000,34.4800000,34.4900000,22823
US1.TWTR_delisted_875018,1,20190418,135000,34.4850000,34.4900000,34.4800000,34.4899000,2716
US1.TWTR_delisted_875018,1,20190418,135100,34.4900000,34.4900000,34.4800000,34.4900000,9665
US1.TWTR_delisted_875018,1,20190418,135200,34.4900000,34.4900000,34.4800000,34.4850000,2100
US1.TWTR_delisted_875018,1,20190418,135300,34.4850000,34.5000000,34.4700000,34.5000000,34264
US1.TWTR_delisted_875018,1,20190418,135400,34.4900000,34.5000000,34.4800000,34.4950000,22101
US1.TWTR_delisted_875018,1,20190418,135500,34.5000000,34.5000000,34.4700000,34.4750000,11901
US1.TWTR_delisted_875018,1,20190418,135600,34.4750000,34.4800000,34.4700000,34.4700000,3600
US1.TWTR_delisted_875018,1,20190418,135700,34.4800000,34.4850000,34.4750000,34.4850000,3000
US1.TWTR_delisted_875018,1,20190418,135800,34.4800000,34.4900000,34.4750000,34.4850000,5473
US1.TWTR_delisted_875018,1,20190418,135900,34.4900000,34.4900000,34.4800000,34.4900000,7600
US1.TWTR_delisted_875018,1,20190418,140000,34.4840000,34.4950000,34.4750000,34.4800000,22421
US1.TWTR_delisted_875018,1,20190418,140100,34.4800000,34.4800000,34.4602000,34.4602000,13284
US1.TWTR_delisted_875018,1,20190418,140200,34.4600000,34.4600000,34.4500000,34.4500000,13215
US1.TWTR_delisted_875018,1,20190418,140300,34.4550000,34.4599000,34.4400000,34.4500000,4335
US1.TWTR_delisted_875018,1,20190418,140400,34.4450000,34.4600000,34.4350000,34.4550000,39679
US1.TWTR_delisted_875018,1,20190418,140500,34.4550000,34.4600000,34.4500000,34.4500000,4030
US1.TWTR_delisted_875018,1,20190418,140600,34.4500000,34.4550000,34.4500000,34.4500000,2915
US1.TWTR_delisted_875018,1,20190418,140700,34.4533000,34.4600000,34.4450000,34.4450000,5780
US1.TWTR_delisted_875018,1,20190418,140800,34.4451000,34.4500000,34.4400000,34.4492000,6835
US1.TWTR_delisted_875018,1,20190418,140900,34.4500000,34.4600000,34.4449000,34.4550000,2788
US1.TWTR_delisted_875018,1,20190418,141000,34.4600000,34.4800000,34.4600000,34.4800000,14641
US1.TWTR_delisted_875018,1,20190418,141100,34.4750000,34.4900000,34.4750000,34.4900000,2775
US1.TWTR_delisted_875018,1,20190418,141200,34.4900000,34.5000000,34.4800000,34.4900000,12810
US1.TWTR_delisted_875018,1,20190418,141300,34.4900000,34.4900000,34.4800000,34.4900000,7748
US1.TWTR_delisted_875018,1,20190418,141400,34.4850000,34.4850000,34.4500000,34.4600000,24681
US1.TWTR_delisted_875018,1,20190418,141500,34.4500000,34.4550000,34.4500000,34.4550000,900
US1.TWTR_delisted_875018,1,20190418,141600,34.4600000,34.4600000,34.4500000,34.4550000,7548
US1.TWTR_delisted_875018,1,20190418,141700,34.4600000,34.4800000,34.4550000,34.4642000,19981
US1.TWTR_delisted_875018,1,20190418,141800,34.4700000,34.4800000,34.4600000,34.4600000,6800
US1.TWTR_delisted_875018,1,20190418,141900,34.4650000,34.4700000,34.4600000,34.4600000,1400
US1.TWTR_delisted_875018,1,20190418,142000,34.4650000,34.4700000,34.4512000,34.4572000,5914
US1.TWTR_delisted_875018,1,20190418,142100,34.4500000,34.4600000,34.4500000,34.4530000,5768
US1.TWTR_delisted_875018,1,20190418,142200,34.4600000,34.4600000,34.4500000,34.4600000,2026
US1.TWTR_delisted_875018,1,20190418,142300,34.4500000,34.4600000,34.4500000,34.4550000,3300
US1.TWTR_delisted_875018,1,20190418,142400,34.4600000,34.4600000,34.4450000,34.4550000,12098
US1.TWTR_delisted_875018,1,20190418,142500,34.4600000,34.4900000,34.4600000,34.4800000,25711
US1.TWTR_delisted_875018,1,20190418,142600,34.4850000,34.4872000,34.4700000,34.4850000,23672
US1.TWTR_delisted_875018,1,20190418,142700,34.4900000,34.4900000,34.4800000,34.4900000,2948
US1.TWTR_delisted_875018,1,20190418,142800,34.4900000,34.4900000,34.4800000,34.4900000,2920
US1.TWTR_delisted_875018,1,20190418,142900,34.4850000,34.4900000,34.4800000,34.4850000,4251
US1.TWTR_delisted_875018,1,20190418,143000,34.4900000,34.4900000,34.4800000,34.4900000,3462
US1.TWTR_delisted_875018,1,20190418,143100,34.4900000,34.4900000,34.4800000,34.4900000,25422
US1.TWTR_delisted_875018,1,20190418,143200,34.4900000,34.4900000,34.4701000,34.4800000,13324
US1.TWTR_delisted_875018,1,20190418,143300,34.4800000,34.4800000,34.4700000,34.4800000,5802
US1.TWTR_delisted_875018,1,20190418,143400,34.4800000,34.4800000,34.4700000,34.4750000,5528
US1.TWTR_delisted_875018,1,20190418,143500,34.4750000,34.4900000,34.4750000,34.4900000,10004
US1.TWTR_delisted_875018,1,20190418,143600,34.4900000,34.4978000,34.4800000,34.4978000,10804
US1.TWTR_delisted_875018,1,20190418,143700,34.4900000,34.4955000,34.4800000,34.4850000,12807
US1.TWTR_delisted_875018,1,20190418,143800,34.4850000,34.4900000,34.4800000,34.4900000,5791
US1.TWTR_delisted_875018,1,20190418,143900,34.4900000,34.4900000,34.4800000,34.4900000,2700
US1.TWTR_delisted_875018,1,20190418,144000,34.4900000,34.4900000,34.4800000,34.4850000,5246
US1.TWTR_delisted_875018,1,20190418,144100,34.4900000,34.5000000,34.4800000,34.4900000,26619
US1.TWTR_delisted_875018,1,20190418,144200,34.5000000,34.5100000,34.4900000,34.5100000,12172
US1.TWTR_delisted_875018,1,20190418,144300,34.5050000,34.5300000,34.5050000,34.5250000,24358
US1.TWTR_delisted_875018,1,20190418,144400,34.5250000,34.5400000,34.5250000,34.5250000,27739
US1.TWTR_delisted_875018,1,20190418,144500,34.5250000,34.5300000,34.5200000,34.5250000,11597
US1.TWTR_delisted_875018,1,20190418,144600,34.5300000,34.5300000,34.5100000,34.5150000,11794
US1.TWTR_delisted_875018,1,20190418,144700,34.5100000,34.5200000,34.4900000,34.4925000,20615
US1.TWTR_delisted_875018,1,20190418,144800,34.4900000,34.5050000,34.4900000,34.5050000,14217
US1.TWTR_delisted_875018,1,20190418,144900,34.5050000,34.5100000,34.4800000,34.4900000,13127
US1.TWTR_delisted_875018,1,20190418,145000,34.4963000,34.5050000,34.4900000,34.5000000,22737
US1.TWTR_delisted_875018,1,20190418,145100,34.5000000,34.5000000,34.4900000,34.5000000,5500
US1.TWTR_delisted_875018,1,20190418,145200,34.5000000,34.5000000,34.4900000,34.5000000,13520
US1.TWTR_delisted_875018,1,20190418,145300,34.4950000,34.5000000,34.4900000,34.5000000,23348
US1.TWTR_delisted_875018,1,20190418,145400,34.5000000,34.5000000,34.4916000,34.5000000,3200
US1.TWTR_delisted_875018,1,20190418,145500,34.5000000,34.5000000,34.4901000,34.5000000,3968
US1.TWTR_delisted_875018,1,20190418,145600,34.4950000,34.5100000,34.4900000,34.5100000,17208
US1.TWTR_delisted_875018,1,20190418,145700,34.5100000,34.5100000,34.5050000,34.5100000,2900
US1.TWTR_delisted_875018,1,20190418,145800,34.5100000,34.5300000,34.5030000,34.5300000,14757
US1.TWTR_delisted_875018,1,20190418,145900,34.5281000,34.5350000,34.5150000,34.5300000,28083
US1.TWTR_delisted_875018,1,20190418,150000,34.5200000,34.5300000,34.5150000,34.5300000,5900
US1.TWTR_delisted_875018,1,20190418,150100,34.5263000,34.5300000,34.5000000,34.5050000,28737
US1.TWTR_delisted_875018,1,20190418,150200,34.5050000,34.5100000,34.5000000,34.5100000,8500
US1.TWTR_delisted_875018,1,20190418,150300,34.5050000,34.5087000,34.4450000,34.4450000,59581
US1.TWTR_delisted_875018,1,20190418,150400,34.4450000,34.4600000,34.4250000,34.4500000,62247
US1.TWTR_delisted_875018,1,20190418,150500,34.4500000,34.4700000,34.4500000,34.4500000,15635
US1.TWTR_delisted_875018,1,20190418,150600,34.4550000,34.4600000,34.4450000,34.4550000,15090
US1.TWTR_delisted_875018,1,20190418,150700,34.4550000,34.4700000,34.4500000,34.4676000,11188
US1.TWTR_delisted_875018,1,20190418,150800,34.4600000,34.4700000,34.4600000,34.4650000,3383
US1.TWTR_delisted_875018,1,20190418,150900,34.4700000,34.4800000,34.4611000,34.4750000,17848
US1.TWTR_delisted_875018,1,20190418,151000,34.4800000,34.4900000,34.4600000,34.4900000,18583
US1.TWTR_delisted_875018,1,20190418,151100,34.4850000,34.4900000,34.4800000,34.4900000,11227
US1.TWTR_delisted_875018,1,20190418,151200,34.4850000,34.4900000,34.4844000,34.4900000,8078
US1.TWTR_delisted_875018,1,20190418,151300,34.4900000,34.4900000,34.4750000,34.4800000,28108
US1.TWTR_delisted_875018,1,20190418,151400,34.4900000,34.4900000,34.4746000,34.4850000,42979
US1.TWTR_delisted_875018,1,20190418,151500,34.4850000,34.4900000,34.4700000,34.4800000,13478
US1.TWTR_delisted_875018,1,20190418,151600,34.4800000,34.5000000,34.4750000,34.4850000,10792
US1.TWTR_delisted_875018,1,20190418,151700,34.4800000,34.4900000,34.4600000,34.4650000,35336
US1.TWTR_delisted_875018,1,20190418,151800,34.4637000,34.4800000,34.4637000,34.4800000,7721
US1.TWTR_delisted_875018,1,20190418,151900,34.4700000,34.4900000,34.4700000,34.4850000,12535
US1.TWTR_delisted_875018,1,20190418,152000,34.4850000,34.4900000,34.4800000,34.4850000,7985
US1.TWTR_delisted_875018,1,20190418,152100,34.4900000,34.5100000,34.4857000,34.5100000,41712
US1.TWTR_delisted_875018,1,20190418,152200,34.5100000,34.5100000,34.5000000,34.5100000,8913
US1.TWTR_delisted_875018,1,20190418,152300,34.5100000,34.5200000,34.5050000,34.5200000,26733
US1.TWTR_delisted_875018,1,20190418,152400,34.5200000,34.5290000,34.5000000,34.5050000,44176
US1.TWTR_delisted_875018,1,20190418,152500,34.5000000,34.5100000,34.4950000,34.4950000,11744
US1.TWTR_delisted_875018,1,20190418,152600,34.4950000,34.5000000,34.4850000,34.4900000,10756
US1.TWTR_delisted_875018,1,20190418,152700,34.4900000,34.5000000,34.4800000,34.4900000,12259
US1.TWTR_delisted_875018,1,20190418,152800,34.4900000,34.5000000,34.4900000,34.5000000,19173
US1.TWTR_delisted_875018,1,20190418,152900,34.4900000,34.5000000,34.4900000,34.4916000,7425
US1.TWTR_delisted_875018,1,20190418,153000,34.5000000,34.5000000,34.4750000,34.4800000,17521
US1.TWTR_delisted_875018,1,20190418,153100,34.4800000,34.4850000,34.4650000,34.4850000,25404
US1.TWTR_delisted_875018,1,20190418,153200,34.4800000,34.4900000,34.4800000,34.4850000,5600
US1.TWTR_delisted_875018,1,20190418,153300,34.4900000,34.4900000,34.4800000,34.4800000,5226
US1.TWTR_delisted_875018,1,20190418,153400,34.4900000,34.4900000,34.4800000,34.4900000,11095
US1.TWTR_delisted_875018,1,20190418,153500,34.4800000,34.4900000,34.4800000,34.4900000,6163
US1.TWTR_delisted_875018,1,20190418,153600,34.4850000,34.4950000,34.4800000,34.4900000,53800
US1.TWTR_delisted_875018,1,20190418,153700,34.4900000,34.4900000,34.4650000,34.4650000,28849
US1.TWTR_delisted_875018,1,20190418,153800,34.4650000,34.4650000,34.4250000,34.4500000,97550
US1.TWTR_delisted_875018,1,20190418,153900,34.4450000,34.4600000,34.4400000,34.4600000,16529
US1.TWTR_delisted_875018,1,20190418,154000,34.4600000,34.4700000,34.4600000,34.4650000,5693
US1.TWTR_delisted_875018,1,20190418,154100,34.4600000,34.4700000,34.4600000,34.4637000,20232
US1.TWTR_delisted_875018,1,20190418,154200,34.4600000,34.4800000,34.4600000,34.4800000,24914
US1.TWTR_delisted_875018,1,20190418,154300,34.4800000,34.4800000,34.4650000,34.4650000,22045
US1.TWTR_delisted_875018,1,20190418,154400,34.4700000,34.4800000,34.4600000,34.4750000,38216
US1.TWTR_delisted_875018,1,20190418,154500,34.4800000,34.4900000,34.4710000,34.4850000,68550
US1.TWTR_delisted_875018,1,20190418,154600,34.4850000,34.4850000,34.4500000,34.4550000,42268
US1.TWTR_delisted_875018,1,20190418,154700,34.4500000,34.4550000,34.4201000,34.4250000,25460
US1.TWTR_delisted_875018,1,20190418,154800,34.4215000,34.4300000,34.4100000,34.4150000,38022
US1.TWTR_delisted_875018,1,20190418,154900,34.4200000,34.4300000,34.4100000,34.4150000,36928
US1.TWTR_delisted_875018,1,20190418,155000,34.4150000,34.4300000,34.4100000,34.4250000,13689
US1.TWTR_delisted_875018,1,20190418,155100,34.4200000,34.4500000,34.4200000,34.4500000,39258
US1.TWTR_delisted_875018,1,20190418,155200,34.4500000,34.4600000,34.4350000,34.4400000,62255
US1.TWTR_delisted_875018,1,20190418,155300,34.4450000,34.4600000,34.4350000,34.4500000,41357
US1.TWTR_delisted_875018,1,20190418,155400,34.4400000,34.4500000,34.4200000,34.4300000,96936
US1.TWTR_delisted_875018,1,20190418,155500,34.4297000,34.4400000,34.4100000,34.4199000,77094
US1.TWTR_delisted_875018,1,20190418,155600,34.4100000,34.4300000,34.4000000,34.4150000,87309
US1.TWTR_delisted_875018,1,20190418,155700,34.4200000,34.4200000,34.4100000,34.4200000,33634
US1.TWTR_delisted_875018,1,20190418,155800,34.4150000,34.4200000,34.4000000,34.4200000,120774
US1.TWTR_delisted_875018,1,20190418,155900,34.4200000,34.4200000,34.4000000,34.4050000,98422
US1.TWTR_delisted_875018,1,20190418,160000,34.4001000,34.4100000,34.3900000,34.4000000,244784
US1.TWTR_delisted_875018,1,20190422,093100,34.4000000,34.5000000,34.3100000,34.3800000,182325
US1.TWTR_delisted_875018,1,20190422,093200,34.3900000,34.4700000,34.3800000,34.3800000,162065
US1.TWTR_delisted_875018,1,20190422,093300,34.3800000,34.4750000,34.3700000,34.4250000,57771
US1.TWTR_delisted_875018,1,20190422,093400,34.4250000,34.5000000,34.4100000,34.4871000,211131
US1.TWTR_delisted_875018,1,20190422,093500,34.5000000,34.6150000,34.4700000,34.5100000,133846
US1.TWTR_delisted_875018,1,20190422,093600,34.5005000,34.5038000,34.2500000,34.3100000,171041
US1.TWTR_delisted_875018,1,20190422,093700,34.2900000,34.3100000,34.2200000,34.3053000,168563
US1.TWTR_delisted_875018,1,20190422,093800,34.3200000,34.3400000,34.2500000,34.2800000,38818
US1.TWTR_delisted_875018,1,20190422,093900,34.2800000,34.3100000,34.2200000,34.2800000,182183
US1.TWTR_delisted_875018,1,20190422,094000,34.2700000,34.3400000,34.2700000,34.2900000,51456
US1.TWTR_delisted_875018,1,20190422,094100,34.2800000,34.3599000,34.2700000,34.3200000,98413
US1.TWTR_delisted_875018,1,20190422,094200,34.3100000,34.3300000,34.2700000,34.2700000,48966
US1.TWTR_delisted_875018,1,20190422,094300,34.2700000,34.2800000,34.1700000,34.1800000,119027
US1.TWTR_delisted_875018,1,20190422,094400,34.1700000,34.1800000,33.9400000,34.0239000,200693
US1.TWTR_delisted_875018,1,20190422,094500,34.0201000,34.1200000,33.9731000,34.0900000,234029
US1.TWTR_delisted_875018,1,20190422,094600,34.1000000,34.1600000,34.0800000,34.0900000,50184
US1.TWTR_delisted_875018,1,20190422,094700,34.0900000,34.0900000,33.9300000,33.9469000,43160
US1.TWTR_delisted_875018,1,20190422,094800,33.9300000,34.0111000,33.9200000,33.9800000,63849
US1.TWTR_delisted_875018,1,20190422,094900,33.9900000,34.0900000,33.9800000,34.0600000,55892
US1.TWTR_delisted_875018,1,20190422,095000,34.0500000,34.0898000,33.9500000,33.9500000,37940
US1.TWTR_delisted_875018,1,20190422,095100,33.9600000,33.9600000,33.8200000,33.8700000,145048
US1.TWTR_delisted_875018,1,20190422,095200,33.8700000,33.9100000,33.8200000,33.8900000,84684
US1.TWTR_delisted_875018,1,20190422,095300,33.8827000,33.9300000,33.8700000,33.8900000,77100
US1.TWTR_delisted_875018,1,20190422,095400,33.8800000,33.9050000,33.8641000,33.8800000,42742
US1.TWTR_delisted_875018,1,20190422,095500,33.8900000,33.9800000,33.8900000,33.9400000,46792
US1.TWTR_delisted_875018,1,20190422,095600,33.9400000,34.0400000,33.9400000,34.0400000,49726
US1.TWTR_delisted_875018,1,20190422,095700,34.0400000,34.0400000,33.9700000,33.9999000,41516
US1.TWTR_delisted_875018,1,20190422,095800,33.9971000,34.0400000,33.9898000,34.0184000,33888
US1.TWTR_delisted_875018,1,20190422,095900,34.0100000,34.0200000,33.9850000,33.9900000,18909
US1.TWTR_delisted_875018,1,20190422,100000,34.0000000,34.0600000,33.9900000,34.0500000,29023
US1.TWTR_delisted_875018,1,20190422,100100,34.0500000,34.0900000,34.0250000,34.0550000,70082
US1.TWTR_delisted_875018,1,20190422,100200,34.0599000,34.0900000,34.0450000,34.0820000,41143
US1.TWTR_delisted_875018,1,20190422,100300,34.0850000,34.1100000,34.0500000,34.0697000,54028
US1.TWTR_delisted_875018,1,20190422,100400,34.0650000,34.0800000,34.0100000,34.0100000,18143
US1.TWTR_delisted_875018,1,20190422,100500,34.0000000,34.0800000,33.9822000,34.0800000,22260
US1.TWTR_delisted_875018,1,20190422,100600,34.0900000,34.1299000,34.0777000,34.1299000,31220
US1.TWTR_delisted_875018,1,20190422,100700,34.1250000,34.1296000,34.0600000,34.0600000,39858
US1.TWTR_delisted_875018,1,20190422,100800,34.0699000,34.1500000,34.0660000,34.1450000,53724
US1.TWTR_delisted_875018,1,20190422,100900,34.1440000,34.1700000,34.1250000,34.1600000,43947
US1.TWTR_delisted_875018,1,20190422,101000,34.1500000,34.2000000,34.1450000,34.1500000,63192
US1.TWTR_delisted_875018,1,20190422,101100,34.1450000,34.1491000,34.1100000,34.1200000,30781
US1.TWTR_delisted_875018,1,20190422,101200,34.1200000,34.1200000,34.0900000,34.1150000,16774
US1.TWTR_delisted_875018,1,20190422,101300,34.1300000,34.2300000,34.1300000,34.2250000,29460
US1.TWTR_delisted_875018,1,20190422,101400,34.2218000,34.2400000,34.2000000,34.2000000,36512
US1.TWTR_delisted_875018,1,20190422,101500,34.1966000,34.1966000,34.1450000,34.1450000,21864
US1.TWTR_delisted_875018,1,20190422,101600,34.1400000,34.1600000,34.1300000,34.1300000,21433
US1.TWTR_delisted_875018,1,20190422,101700,34.1200000,34.1200000,34.0800000,34.0900000,25695
US1.TWTR_delisted_875018,1,20190422,101800,34.0876000,34.1069000,34.0800000,34.0900000,18192
US1.TWTR_delisted_875018,1,20190422,101900,34.0916000,34.1000000,34.0500000,34.0900000,36821
US1.TWTR_delisted_875018,1,20190422,102000,34.0950000,34.1300000,34.0850000,34.1250000,8369
US1.TWTR_delisted_875018,1,20190422,102100,34.1200000,34.1500000,34.1200000,34.1400000,22497
US1.TWTR_delisted_875018,1,20190422,102200,34.1450000,34.1500000,34.0750000,34.0800000,28258
US1.TWTR_delisted_875018,1,20190422,102300,34.0775000,34.0900000,34.0600000,34.0890000,16660
US1.TWTR_delisted_875018,1,20190422,102400,34.0850000,34.1100000,34.0800000,34.1005000,18917
US1.TWTR_delisted_875018,1,20190422,102500,34.1000000,34.1000000,34.0700000,34.0700000,26442
US1.TWTR_delisted_875018,1,20190422,102600,34.0700000,34.0900000,34.0650000,34.0815000,12184
US1.TWTR_delisted_875018,1,20190422,102700,34.0850000,34.1100000,34.0800000,34.1100000,10132
US1.TWTR_delisted_875018,1,20190422,102800,34.1150000,34.1600000,34.1150000,34.1500000,30222
US1.TWTR_delisted_875018,1,20190422,102900,34.1500000,34.1500000,34.1200000,34.1250000,12115
US1.TWTR_delisted_875018,1,20190422,103000,34.1250000,34.1300000,34.1000000,34.1250000,17568
US1.TWTR_delisted_875018,1,20190422,103100,34.1250000,34.1300000,34.0900000,34.1072000,37516
US1.TWTR_delisted_875018,1,20190422,103200,34.1100000,34.1400000,34.1050000,34.1400000,16788
US1.TWTR_delisted_875018,1,20190422,103300,34.1300000,34.1400000,34.1000000,34.1190000,21043
US1.TWTR_delisted_875018,1,20190422,103400,34.1250000,34.1600000,34.1250000,34.1550000,18862
US1.TWTR_delisted_875018,1,20190422,103500,34.1550000,34.2150000,34.1550000,34.2100000,26968
US1.TWTR_delisted_875018,1,20190422,103600,34.2113000,34.2300000,34.2100000,34.2150000,41855
US1.TWTR_delisted_875018,1,20190422,103700,34.2150000,34.2300000,34.1900000,34.2000000,82510
US1.TWTR_delisted_875018,1,20190422,103800,34.2100000,34.2100000,34.1850000,34.2100000,39353
US1.TWTR_delisted_875018,1,20190422,103900,34.2033000,34.2100000,34.2000000,34.2100000,10975
US1.TWTR_delisted_875018,1,20190422,104000,34.2000000,34.2050000,34.1700000,34.1750000,35943
US1.TWTR_delisted_875018,1,20190422,104100,34.1750000,34.2000000,34.1750000,34.1950000,15824
US1.TWTR_delisted_875018,1,20190422,104200,34.2000000,34.2050000,34.1642000,34.1650000,25169
US1.TWTR_delisted_875018,1,20190422,104300,34.1700000,34.1798000,34.1550000,34.1750000,34930
US1.TWTR_delisted_875018,1,20190422,104400,34.1700000,34.2100000,34.1650000,34.1999000,24930
US1.TWTR_delisted_875018,1,20190422,104500,34.2000000,34.2200000,34.1500000,34.1550000,35382
US1.TWTR_delisted_875018,1,20190422,104600,34.1550000,34.1600000,34.1300000,34.1562000,55158
US1.TWTR_delisted_875018,1,20190422,104700,34.1550000,34.1600000,34.1400000,34.1500000,17808
US1.TWTR_delisted_875018,1,20190422,104800,34.1500000,34.1850000,34.1400000,34.1550000,44869
US1.TWTR_delisted_875018,1,20190422,104900,34.1550000,34.1550000,34.1200000,34.1247000,34857
US1.TWTR_delisted_875018,1,20190422,105000,34.1200000,34.1750000,34.1100000,34.1750000,55678
US1.TWTR_delisted_875018,1,20190422,105100,34.1800000,34.2000000,34.1700000,34.1936000,30880
US1.TWTR_delisted_875018,1,20190422,105200,34.1950000,34.1950000,34.1550000,34.1650000,58985
US1.TWTR_delisted_875018,1,20190422,105300,34.1650000,34.1700000,34.1600000,34.1650000,13771
US1.TWTR_delisted_875018,1,20190422,105400,34.1650000,34.2200000,34.1650000,34.2200000,22875
US1.TWTR_delisted_875018,1,20190422,105500,34.2295000,34.2700000,34.2150000,34.2550000,55996
US1.TWTR_delisted_875018,1,20190422,105600,34.2550000,34.3400000,34.2500000,34.3344000,65868
US1.TWTR_delisted_875018,1,20190422,105700,34.3350000,34.3400000,34.2950000,34.2950000,47327
US1.TWTR_delisted_875018,1,20190422,105800,34.2900000,34.3000000,34.2600000,34.2650000,29363
US1.TWTR_delisted_875018,1,20190422,105900,34.2650000,34.3150000,34.2600000,34.3100000,23390
US1.TWTR_delisted_875018,1,20190422,110000,34.3150000,34.3300000,34.3100000,34.3250000,27360
US1.TWTR_delisted_875018,1,20190422,110100,34.3250000,34.3793000,34.3200000,34.3600000,56689
US1.TWTR_delisted_875018,1,20190422,110200,34.3600000,34.3700000,34.3300000,34.3350000,23548
US1.TWTR_delisted_875018,1,20190422,110300,34.3300000,34.3600000,34.3200000,34.3600000,56874
US1.TWTR_delisted_875018,1,20190422,110400,34.3600000,34.3800000,34.3300000,34.3450000,47440
US1.TWTR_delisted_875018,1,20190422,110500,34.3550000,34.3696000,34.3400000,34.3450000,16505
US1.TWTR_delisted_875018,1,20190422,110600,34.3450000,34.3500000,34.3300000,34.3310000,53429
US1.TWTR_delisted_875018,1,20190422,110700,34.3300000,34.3400000,34.3300000,34.3400000,34496
US1.TWTR_delisted_875018,1,20190422,110800,34.3350000,34.3350000,34.2800000,34.3000000,36236
US1.TWTR_delisted_875018,1,20190422,110900,34.2850000,34.3000000,34.2600000,34.2600000,32185
US1.TWTR_delisted_875018,1,20190422,111000,34.2600000,34.2654000,34.2500000,34.2650000,25026
US1.TWTR_delisted_875018,1,20190422,111100,34.2600000,34.2800000,34.2600000,34.2781000,21607
US1.TWTR_delisted_875018,1,20190422,111200,34.2750000,34.2800000,34.2600000,34.2650000,10339
US1.TWTR_delisted_875018,1,20190422,111300,34.2650000,34.2700000,34.2100000,34.2184000,54158
US1.TWTR_delisted_875018,1,20190422,111400,34.2150000,34.2150000,34.1900000,34.1900000,26957
US1.TWTR_delisted_875018,1,20190422,111500,34.1950000,34.2100000,34.1800000,34.2071000,36087
US1.TWTR_delisted_875018,1,20190422,111600,34.2050000,34.2400000,34.2000000,34.2400000,21625
US1.TWTR_delisted_875018,1,20190422,111700,34.2450000,34.2700000,34.2450000,34.2700000,11956
US1.TWTR_delisted_875018,1,20190422,111800,34.2650000,34.2700000,34.2450000,34.2500000,47002
US1.TWTR_delisted_875018,1,20190422,111900,34.2500000,34.2850000,34.2500000,34.2700000,55857
US1.TWTR_delisted_875018,1,20190422,112000,34.2700000,34.2800000,34.2600000,34.2601000,31336
US1.TWTR_delisted_875018,1,20190422,112100,34.2650000,34.2763000,34.2600000,34.2650000,18520
US1.TWTR_delisted_875018,1,20190422,112200,34.2700000,34.3100000,34.2650000,34.2900000,31029
US1.TWTR_delisted_875018,1,20190422,112300,34.2950000,34.3241000,34.2900000,34.3100000,21083
US1.TWTR_delisted_875018,1,20190422,112400,34.3130000,34.3250000,34.2800000,34.3100000,38877
US1.TWTR_delisted_875018,1,20190422,112500,34.3050000,34.3500000,34.2950000,34.3500000,23605
US1.TWTR_delisted_875018,1,20190422,112600,34.3500000,34.3500000,34.3300000,34.3350000,29537
US1.TWTR_delisted_875018,1,20190422,112700,34.3400000,34.3400000,34.2900000,34.3000000,41174
US1.TWTR_delisted_875018,1,20190422,112800,34.3000000,34.3170000,34.2950000,34.3100000,25185
US1.TWTR_delisted_875018,1,20190422,112900,34.3100000,34.3700000,34.3050000,34.3700000,37635
US1.TWTR_delisted_875018,1,20190422,113000,34.3700000,34.3800000,34.3599000,34.3650000,28403
US1.TWTR_delisted_875018,1,20190422,113100,34.3650000,34.3800000,34.3600000,34.3650000,22676
US1.TWTR_delisted_875018,1,20190422,113200,34.3600000,34.3800000,34.3500000,34.3600000,28148
US1.TWTR_delisted_875018,1,20190422,113300,34.3600000,34.3600000,34.3345000,34.3345000,10154
US1.TWTR_delisted_875018,1,20190422,113400,34.3300000,34.3350000,34.3100000,34.3100000,18586
US1.TWTR_delisted_875018,1,20190422,113500,34.3200000,34.3300000,34.3000000,34.3000000,13766
US1.TWTR_delisted_875018,1,20190422,113600,34.3050000,34.3100000,34.3000000,34.3050000,6006
US1.TWTR_delisted_875018,1,20190422,113700,34.3000000,34.3000000,34.2700000,34.2750000,33873
US1.TWTR_delisted_875018,1,20190422,113800,34.2800000,34.2850000,34.2600000,34.2800000,15481
US1.TWTR_delisted_875018,1,20190422,113900,34.2700000,34.2800000,34.2700000,34.2750000,19375
US1.TWTR_delisted_875018,1,20190422,114000,34.2800000,34.2850000,34.2400000,34.2600000,33376
US1.TWTR_delisted_875018,1,20190422,114100,34.2550000,34.2850000,34.2550000,34.2700000,30393
US1.TWTR_delisted_875018,1,20190422,114200,34.2700000,34.2900000,34.2700000,34.2750000,21414
US1.TWTR_delisted_875018,1,20190422,114300,34.2750000,34.2800000,34.2700000,34.2750000,290600
US1.TWTR_delisted_875018,1,20190422,114400,34.2700000,34.2800000,34.2400000,34.2500000,48925
US1.TWTR_delisted_875018,1,20190422,114500,34.2450000,34.3000000,34.2415000,34.3000000,44218
US1.TWTR_delisted_875018,1,20190422,114600,34.2950000,34.3300000,34.2950000,34.3250000,42110
US1.TWTR_delisted_875018,1,20190422,114700,34.3300000,34.3350000,34.3000000,34.3200000,130495
US1.TWTR_delisted_875018,1,20190422,114800,34.3200000,34.4000000,34.3150000,34.4000000,115289
US1.TWTR_delisted_875018,1,20190422,114900,34.4050000,34.4400000,34.4001000,34.4099000,62483
US1.TWTR_delisted_875018,1,20190422,115000,34.4100000,34.4700000,34.4000000,34.4700000,51764
US1.TWTR_delisted_875018,1,20190422,115100,34.4650000,34.4850000,34.4600000,34.4714000,79788
US1.TWTR_delisted_875018,1,20190422,115200,34.4700000,34.5000000,34.4600000,34.4700000,48818
US1.TWTR_delisted_875018,1,20190422,115300,34.4700000,34.5299000,34.4380000,34.5200000,77037
US1.TWTR_delisted_875018,1,20190422,115400,34.5200000,34.5500000,34.5200000,34.5400000,34781
US1.TWTR_delisted_875018,1,20190422,115500,34.5300000,34.5500000,34.4750000,34.4800000,83000
US1.TWTR_delisted_875018,1,20190422,115600,34.4850000,34.5300000,34.4850000,34.5300000,45479
US1.TWTR_delisted_875018,1,20190422,115700,34.5250000,34.5400000,34.4900000,34.4900000,30966
US1.TWTR_delisted_875018,1,20190422,115800,34.4800000,34.5000000,34.4465000,34.4500000,38292
US1.TWTR_delisted_875018,1,20190422,115900,34.4400000,34.4600000,34.4155000,34.4600000,33653
US1.TWTR_delisted_875018,1,20190422,120000,34.4600000,34.5000000,34.4600000,34.4950000,10076
US1.TWTR_delisted_875018,1,20190422,120100,34.4950000,34.5300000,34.4900000,34.5200000,32729
US1.TWTR_delisted_875018,1,20190422,120200,34.5250000,34.5300000,34.4900000,34.4950000,23279
US1.TWTR_delisted_875018,1,20190422,120300,34.4950000,34.4950000,34.4600000,34.4650000,42775
US1.TWTR_delisted_875018,1,20190422,120400,34.4700000,34.5150000,34.4650000,34.5150000,37699
US1.TWTR_delisted_875018,1,20190422,120500,34.5200000,34.5300000,34.5100000,34.5249000,7667
US1.TWTR_delisted_875018,1,20190422,120600,34.5250000,34.5500000,34.5250000,34.5478000,43564
US1.TWTR_delisted_875018,1,20190422,120700,34.5500000,34.5650000,34.5201000,34.5450000,55958
US1.TWTR_delisted_875018,1,20190422,120800,34.5450000,34.5568000,34.5400000,34.5450000,17328
US1.TWTR_delisted_875018,1,20190422,120900,34.5415000,34.5415000,34.5000000,34.5200000,14798
US1.TWTR_delisted_875018,1,20190422,121000,34.5200000,34.5300000,34.5100000,34.5100000,15635
US1.TWTR_delisted_875018,1,20190422,121100,34.5100000,34.5100000,34.4693000,34.4700000,37682
US1.TWTR_delisted_875018,1,20190422,121200,34.4650000,34.4800000,34.4650000,34.4750000,11686
US1.TWTR_delisted_875018,1,20190422,121300,34.4800000,34.4900000,34.4700000,34.4700000,21167
US1.TWTR_delisted_875018,1,20190422,121400,34.4700000,34.4900000,34.4400000,34.4450000,36291
US1.TWTR_delisted_875018,1,20190422,121500,34.4450000,34.4478000,34.4201000,34.4450000,21293
US1.TWTR_delisted_875018,1,20190422,121600,34.4400000,34.4999000,34.4400000,34.4900000,39532
US1.TWTR_delisted_875018,1,20190422,121700,34.4950000,34.5000000,34.4400000,34.4636000,33914
US1.TWTR_delisted_875018,1,20190422,121800,34.4617000,34.4750000,34.4500000,34.4550000,14584
US1.TWTR_delisted_875018,1,20190422,121900,34.4532000,34.4700000,34.4500000,34.4599000,13240
US1.TWTR_delisted_875018,1,20190422,122000,34.4500000,34.4650000,34.4400000,34.4450000,16978
US1.TWTR_delisted_875018,1,20190422,122100,34.4450000,34.4450000,34.4200000,34.4350000,33828
US1.TWTR_delisted_875018,1,20190422,122200,34.4300000,34.4400000,34.4100000,34.4100000,14922
US1.TWTR_delisted_875018,1,20190422,122300,34.4163000,34.4200000,34.4000000,34.4078000,8379
US1.TWTR_delisted_875018,1,20190422,122400,34.4050000,34.4250000,34.4000000,34.4002000,28567
US1.TWTR_delisted_875018,1,20190422,122500,34.4100000,34.4600000,34.4100000,34.4534000,13824
US1.TWTR_delisted_875018,1,20190422,122600,34.4550000,34.4600000,34.4400000,34.4436000,9717
US1.TWTR_delisted_875018,1,20190422,122700,34.4400000,34.4400000,34.4250000,34.4366000,32987
US1.TWTR_delisted_875018,1,20190422,122800,34.4400000,34.4741000,34.4300000,34.4650000,27149
US1.TWTR_delisted_875018,1,20190422,122900,34.4600000,34.4700000,34.4500000,34.4623000,8227
US1.TWTR_delisted_875018,1,20190422,123000,34.4650000,34.4700000,34.4500000,34.4550000,31876
US1.TWTR_delisted_875018,1,20190422,123100,34.4500000,34.4800000,34.4450000,34.4800000,13728
US1.TWTR_delisted_875018,1,20190422,123200,34.4850000,34.4850000,34.4700000,34.4700000,7690
US1.TWTR_delisted_875018,1,20190422,123300,34.4704000,34.4757000,34.4500000,34.4600000,31290
US1.TWTR_delisted_875018,1,20190422,123400,34.4500000,34.4600000,34.4250000,34.4300000,22500
US1.TWTR_delisted_875018,1,20190422,123500,34.4200000,34.4600000,34.4200000,34.4537000,13119
US1.TWTR_delisted_875018,1,20190422,123600,34.4500000,34.4500000,34.4350000,34.4400000,21562
US1.TWTR_delisted_875018,1,20190422,123700,34.4400000,34.4550000,34.4300000,34.4480000,29612
US1.TWTR_delisted_875018,1,20190422,123800,34.4415000,34.4450000,34.4350000,34.4350000,2918
US1.TWTR_delisted_875018,1,20190422,123900,34.4300000,34.4400000,34.4200000,34.4247000,14890
US1.TWTR_delisted_875018,1,20190422,124000,34.4250000,34.4500000,34.4250000,34.4394000,40010
US1.TWTR_delisted_875018,1,20190422,124100,34.4400000,34.4500000,34.4300000,34.4400000,12712
US1.TWTR_delisted_875018,1,20190422,124200,34.4300000,34.4300000,34.4100000,34.4150000,12335
US1.TWTR_delisted_875018,1,20190422,124300,34.4200000,34.4378000,34.4200000,34.4300000,16018
US1.TWTR_delisted_875018,1,20190422,124400,34.4200000,34.4300000,34.4100000,34.4150000,17392
US1.TWTR_delisted_875018,1,20190422,124500,34.4200000,34.4300000,34.4199000,34.4300000,11187
US1.TWTR_delisted_875018,1,20190422,124600,34.4200000,34.4200000,34.3750000,34.3850000,52842
US1.TWTR_delisted_875018,1,20190422,124700,34.3800000,34.3800000,34.3500000,34.3600000,41364
US1.TWTR_delisted_875018,1,20190422,124800,34.3500000,34.3600000,34.3300000,34.3339000,29122
US1.TWTR_delisted_875018,1,20190422,124900,34.3350000,34.3600000,34.3300000,34.3300000,32260
US1.TWTR_delisted_875018,1,20190422,125000,34.3323000,34.3350000,34.3100000,34.3150000,22820
US1.TWTR_delisted_875018,1,20190422,125100,34.3200000,34.3300000,34.3000000,34.3100000,25693
US1.TWTR_delisted_875018,1,20190422,125200,34.3193000,34.3600000,34.3193000,34.3550000,13063
US1.TWTR_delisted_875018,1,20190422,125300,34.3576000,34.3700000,34.3300000,34.3300000,40639
US1.TWTR_delisted_875018,1,20190422,125400,34.3350000,34.3400000,34.3100000,34.3100000,16701
US1.TWTR_delisted_875018,1,20190422,125500,34.3150000,34.3300000,34.3100000,34.3100000,27332
US1.TWTR_delisted_875018,1,20190422,125600,34.3100000,34.3300000,34.3050000,34.3300000,7130
US1.TWTR_delisted_875018,1,20190422,125700,34.3400000,34.3400000,34.2900000,34.2900000,18627
US1.TWTR_delisted_875018,1,20190422,125800,34.2950000,34.3200000,34.2700000,34.2900000,33369
US1.TWTR_delisted_875018,1,20190422,125900,34.2800000,34.2950000,34.2600000,34.2900000,24551
US1.TWTR_delisted_875018,1,20190422,130000,34.2914000,34.2914000,34.2200000,34.2500000,97241
US1.TWTR_delisted_875018,1,20190422,130100,34.2550000,34.2750000,34.2100000,34.2100000,214308
US1.TWTR_delisted_875018,1,20190422,130200,34.2100000,34.2600000,34.2100000,34.2450000,43082
US1.TWTR_delisted_875018,1,20190422,130300,34.2450000,34.2600000,34.2300000,34.2600000,24894
US1.TWTR_delisted_875018,1,20190422,130400,34.2551000,34.2800000,34.2400000,34.2750000,22519
US1.TWTR_delisted_875018,1,20190422,130500,34.2750000,34.2850000,34.2700000,34.2800000,8251
US1.TWTR_delisted_875018,1,20190422,130600,34.2750000,34.2750000,34.2334000,34.2400000,17683
US1.TWTR_delisted_875018,1,20190422,130700,34.2300000,34.2400000,34.2200000,34.2300000,23410
US1.TWTR_delisted_875018,1,20190422,130800,34.2300000,34.2350000,34.2150000,34.2200000,17534
US1.TWTR_delisted_875018,1,20190422,130900,34.2200000,34.2222000,34.1950000,34.2150000,64696
US1.TWTR_delisted_875018,1,20190422,131000,34.2200000,34.2500000,34.2100000,34.2471000,16185
US1.TWTR_delisted_875018,1,20190422,131100,34.2500000,34.2600000,34.2450000,34.2557000,6426
US1.TWTR_delisted_875018,1,20190422,131200,34.2550000,34.2600000,34.2100000,34.2100000,29168
US1.TWTR_delisted_875018,1,20190422,131300,34.2050000,34.2300000,34.2000000,34.2150000,25459
US1.TWTR_delisted_875018,1,20190422,131400,34.2200000,34.2200000,34.1950000,34.2000000,19632
US1.TWTR_delisted_875018,1,20190422,131500,34.1900000,34.2000000,34.1800000,34.1850000,29407
US1.TWTR_delisted_875018,1,20190422,131600,34.1800000,34.1850000,34.1300000,34.1800000,113958
US1.TWTR_delisted_875018,1,20190422,131700,34.1766000,34.2000000,34.1700000,34.1900000,33162
US1.TWTR_delisted_875018,1,20190422,131800,34.1800000,34.1800000,34.1500000,34.1550000,15344
US1.TWTR_delisted_875018,1,20190422,131900,34.1500000,34.1600000,34.1300000,34.1500000,27185
US1.TWTR_delisted_875018,1,20190422,132000,34.1555000,34.1650000,34.1500000,34.1500000,20879
US1.TWTR_delisted_875018,1,20190422,132100,34.1600000,34.2000000,34.1550000,34.1900000,21468
US1.TWTR_delisted_875018,1,20190422,132200,34.1850000,34.2000000,34.1800000,34.1850000,17262
US1.TWTR_delisted_875018,1,20190422,132300,34.1900000,34.1900000,34.1800000,34.1800000,11434
US1.TWTR_delisted_875018,1,20190422,132400,34.1900000,34.2000000,34.1800000,34.1800000,15908
US1.TWTR_delisted_875018,1,20190422,132500,34.1850000,34.2000000,34.1800000,34.1900000,20361
US1.TWTR_delisted_875018,1,20190422,132600,34.1800000,34.2100000,34.1800000,34.2100000,11558
US1.TWTR_delisted_875018,1,20190422,132700,34.2099000,34.2150000,34.1850000,34.2000000,38698
US1.TWTR_delisted_875018,1,20190422,132800,34.2000000,34.2300000,34.1950000,34.2200000,14716
US1.TWTR_delisted_875018,1,20190422,132900,34.2200000,34.2200000,34.2100000,34.2150000,11685
US1.TWTR_delisted_875018,1,20190422,133000,34.2150000,34.2300000,34.2131000,34.2200000,21135
US1.TWTR_delisted_875018,1,20190422,133100,34.2200000,34.2200000,34.1900000,34.2000000,40903
US1.TWTR_delisted_875018,1,20190422,133200,34.2000000,34.2100000,34.1900000,34.1956000,29022
US1.TWTR_delisted_875018,1,20190422,133300,34.1950000,34.2100000,34.1700000,34.1700000,35559
US1.TWTR_delisted_875018,1,20190422,133400,34.1800000,34.2000000,34.1600000,34.1600000,30416
US1.TWTR_delisted_875018,1,20190422,133500,34.1650000,34.1700000,34.1550000,34.1600000,35945
US1.TWTR_delisted_875018,1,20190422,133600,34.1600000,34.1700000,34.1600000,34.1650000,16104
US1.TWTR_delisted_875018,1,20190422,133700,34.1611000,34.1700000,34.1400000,34.1600000,53728
US1.TWTR_delisted_875018,1,20190422,133800,34.1598000,34.1750000,34.1500000,34.1700000,22077
US1.TWTR_delisted_875018,1,20190422,133900,34.1700000,34.2100000,34.1650000,34.2100000,16005
US1.TWTR_delisted_875018,1,20190422,134000,34.2100000,34.2200000,34.2000000,34.2000000,34516
US1.TWTR_delisted_875018,1,20190422,134100,34.2000000,34.2000000,34.1500000,34.1650000,38817
US1.TWTR_delisted_875018,1,20190422,134200,34.1700000,34.1900000,34.1650000,34.1900000,25562
US1.TWTR_delisted_875018,1,20190422,134300,34.1850000,34.2100000,34.1800000,34.2000000,24081
US1.TWTR_delisted_875018,1,20190422,134400,34.1950000,34.2000000,34.1750000,34.1800000,19451
US1.TWTR_delisted_875018,1,20190422,134500,34.1800000,34.1800000,34.1500000,34.1650000,17112
US1.TWTR_delisted_875018,1,20190422,134600,34.1650000,34.1700000,34.1500000,34.1500000,30836
US1.TWTR_delisted_875018,1,20190422,134700,34.1500000,34.1600000,34.1300000,34.1585000,183472
US1.TWTR_delisted_875018,1,20190422,134800,34.1600000,34.1600000,34.1450000,34.1500000,25576
US1.TWTR_delisted_875018,1,20190422,134900,34.1462000,34.1800000,34.1440000,34.1700000,19722
US1.TWTR_delisted_875018,1,20190422,135000,34.1750000,34.2000000,34.1700000,34.1900000,11090
US1.TWTR_delisted_875018,1,20190422,135100,34.1950000,34.2400000,34.1950000,34.2400000,24476
US1.TWTR_delisted_875018,1,20190422,135200,34.2400000,34.2700000,34.2392000,34.2500000,47611
US1.TWTR_delisted_875018,1,20190422,135300,34.2450000,34.2600000,34.2400000,34.2500000,24431
US1.TWTR_delisted_875018,1,20190422,135400,34.2463000,34.2806000,34.2431000,34.2750000,24519
US1.TWTR_delisted_875018,1,20190422,135500,34.2700000,34.2900000,34.2650000,34.2900000,9266
US1.TWTR_delisted_875018,1,20190422,135600,34.2900000,34.3200000,34.2850000,34.2900000,33301
US1.TWTR_delisted_875018,1,20190422,135700,34.2900000,34.3100000,34.2900000,34.2950000,14465
US1.TWTR_delisted_875018,1,20190422,135800,34.3000000,34.3000000,34.2800000,34.3000000,30953
US1.TWTR_delisted_875018,1,20190422,135900,34.2902000,34.3050000,34.2750000,34.2800000,27581
US1.TWTR_delisted_875018,1,20190422,140000,34.2800000,34.2900000,34.2723000,34.2800000,17710
US1.TWTR_delisted_875018,1,20190422,140100,34.2900000,34.3300000,34.2900000,34.3200000,21453
US1.TWTR_delisted_875018,1,20190422,140200,34.3250000,34.3256000,34.3000000,34.3066000,29355
US1.TWTR_delisted_875018,1,20190422,140300,34.3100000,34.3200000,34.3000000,34.3100000,13411
US1.TWTR_delisted_875018,1,20190422,140400,34.3200000,34.3300000,34.3126000,34.3126000,32397
US1.TWTR_delisted_875018,1,20190422,140500,34.3200000,34.3200000,34.3000000,34.3050000,9539
US1.TWTR_delisted_875018,1,20190422,140600,34.3099000,34.3200000,34.3000000,34.3117000,5936
US1.TWTR_delisted_875018,1,20190422,140700,34.3200000,34.3500000,34.3200000,34.3249000,20722
US1.TWTR_delisted_875018,1,20190422,140800,34.3200000,34.3200000,34.3000000,34.3100000,25230
US1.TWTR_delisted_875018,1,20190422,140900,34.3100000,34.3300000,34.3100000,34.3124000,16110
US1.TWTR_delisted_875018,1,20190422,141000,34.3200000,34.3500000,34.3150000,34.3300000,15519
US1.TWTR_delisted_875018,1,20190422,141100,34.3249000,34.3376000,34.3159000,34.3300000,30635
US1.TWTR_delisted_875018,1,20190422,141200,34.3338000,34.3400000,34.3000000,34.3100000,102996
US1.TWTR_delisted_875018,1,20190422,141300,34.3015000,34.3100000,34.2800000,34.2900000,56526
US1.TWTR_delisted_875018,1,20190422,141400,34.2900000,34.3000000,34.2800000,34.2800000,11880
US1.TWTR_delisted_875018,1,20190422,141500,34.2800000,34.2900000,34.2600000,34.2650000,19127
US1.TWTR_delisted_875018,1,20190422,141600,34.2650000,34.2951000,34.2650000,34.2950000,27734
US1.TWTR_delisted_875018,1,20190422,141700,34.2900000,34.2950000,34.2800000,34.2800000,5756
US1.TWTR_delisted_875018,1,20190422,141800,34.2850000,34.2900000,34.2600000,34.2650000,18330
US1.TWTR_delisted_875018,1,20190422,141900,34.2650000,34.3100000,34.2650000,34.2900000,42471
US1.TWTR_delisted_875018,1,20190422,142000,34.2950000,34.3000000,34.2700000,34.2800000,43166
US1.TWTR_delisted_875018,1,20190422,142100,34.2750000,34.2900000,34.2750000,34.2800000,27044
US1.TWTR_delisted_875018,1,20190422,142200,34.2900000,34.3010000,34.2633000,34.2650000,104281
US1.TWTR_delisted_875018,1,20190422,142300,34.2600000,34.2700000,34.2500000,34.2650000,18317
US1.TWTR_delisted_875018,1,20190422,142400,34.2700000,34.3000000,34.2700000,34.3000000,14558
US1.TWTR_delisted_875018,1,20190422,142500,34.3000000,34.3100000,34.2900000,34.3090000,19675
US1.TWTR_delisted_875018,1,20190422,142600,34.3000000,34.3300000,34.3000000,34.3300000,16674
US1.TWTR_delisted_875018,1,20190422,142700,34.3350000,34.3500000,34.3300000,34.3500000,23652
US1.TWTR_delisted_875018,1,20190422,142800,34.3600000,34.3800000,34.3320000,34.3320000,46118
US1.TWTR_delisted_875018,1,20190422,142900,34.3346000,34.3500000,34.3200000,34.3300000,37614
US1.TWTR_delisted_875018,1,20190422,143000,34.3241000,34.3600000,34.3200000,34.3350000,52768
US1.TWTR_delisted_875018,1,20190422,143100,34.3385000,34.3600000,34.3350000,34.3458000,30109
US1.TWTR_delisted_875018,1,20190422,143200,34.3500000,34.3550000,34.3300000,34.3341000,28922
US1.TWTR_delisted_875018,1,20190422,143300,34.3350000,34.3600000,34.3250000,34.3400000,64195
US1.TWTR_delisted_875018,1,20190422,143400,34.3350000,34.3500000,34.3310000,34.3450000,19457
US1.TWTR_delisted_875018,1,20190422,143500,34.3450000,34.3450000,34.3300000,34.3350000,12177
US1.TWTR_delisted_875018,1,20190422,143600,34.3350000,34.3400000,34.3000000,34.3100000,54654
US1.TWTR_delisted_875018,1,20190422,143700,34.3167000,34.3300000,34.3000000,34.3300000,32955
US1.TWTR_delisted_875018,1,20190422,143800,34.3300000,34.3800000,34.3250000,34.3650000,54756
US1.TWTR_delisted_875018,1,20190422,143900,34.3697000,34.3700000,34.3400000,34.3525000,21936
US1.TWTR_delisted_875018,1,20190422,144000,34.3599000,34.3700000,34.3500000,34.3700000,24523
US1.TWTR_delisted_875018,1,20190422,144100,34.3700000,34.3900000,34.3500000,34.3524000,60243
US1.TWTR_delisted_875018,1,20190422,144200,34.3500000,34.3590000,34.3400000,34.3400000,11889
US1.TWTR_delisted_875018,1,20190422,144300,34.3400000,34.3600000,34.3200000,34.3200000,39548
US1.TWTR_delisted_875018,1,20190422,144400,34.3200000,34.3300000,34.3200000,34.3200000,9876
US1.TWTR_delisted_875018,1,20190422,144500,34.3295000,34.3400000,34.3200000,34.3250000,45806
US1.TWTR_delisted_875018,1,20190422,144600,34.3200000,34.3500000,34.3100000,34.3450000,41220
US1.TWTR_delisted_875018,1,20190422,144700,34.3400000,34.3550000,34.3350000,34.3350000,30396
US1.TWTR_delisted_875018,1,20190422,144800,34.3350000,34.3450000,34.3300000,34.3450000,16711
US1.TWTR_delisted_875018,1,20190422,144900,34.3500000,34.3500000,34.3100000,34.3100000,31544
US1.TWTR_delisted_875018,1,20190422,145000,34.3200000,34.3300000,34.3100000,34.3250000,39034
US1.TWTR_delisted_875018,1,20190422,145100,34.3300000,34.3400000,34.3250000,34.3350000,14539
US1.TWTR_delisted_875018,1,20190422,145200,34.3350000,34.3400000,34.3200000,34.3300000,12601
US1.TWTR_delisted_875018,1,20190422,145300,34.3300000,34.3400000,34.3200000,34.3350000,18782
US1.TWTR_delisted_875018,1,20190422,145400,34.3350000,34.3400000,34.3200000,34.3250000,25565
US1.TWTR_delisted_875018,1,20190422,145500,34.3250000,34.3500000,34.3200000,34.3450000,29378
US1.TWTR_delisted_875018,1,20190422,145600,34.3450000,34.3500000,34.3400000,34.3450000,18707
US1.TWTR_delisted_875018,1,20190422,145700,34.3450000,34.3600000,34.3400000,34.3450000,51331
US1.TWTR_delisted_875018,1,20190422,145800,34.3450000,34.3500000,34.3400000,34.3450000,18351
US1.TWTR_delisted_875018,1,20190422,145900,34.3450000,34.3457000,34.3200000,34.3300000,48688
US1.TWTR_delisted_875018,1,20190422,150000,34.3200000,34.3300000,34.3100000,34.3250000,47464
US1.TWTR_delisted_875018,1,20190422,150100,34.3200000,34.3300000,34.3200000,34.3200000,17159
US1.TWTR_delisted_875018,1,20190422,150200,34.3250000,34.3300000,34.3200000,34.3255000,13845
US1.TWTR_delisted_875018,1,20190422,150300,34.3200000,34.3300000,34.3200000,34.3300000,8004
US1.TWTR_delisted_875018,1,20190422,150400,34.3200000,34.3300000,34.3200000,34.3200000,22495
US1.TWTR_delisted_875018,1,20190422,150500,34.3200000,34.3300000,34.3200000,34.3250000,19497
US1.TWTR_delisted_875018,1,20190422,150600,34.3250000,34.3400000,34.3200000,34.3350000,24256
US1.TWTR_delisted_875018,1,20190422,150700,34.3350000,34.3500000,34.3300000,34.3500000,41592
US1.TWTR_delisted_875018,1,20190422,150800,34.3450000,34.3600000,34.3100000,34.3200000,207799
US1.TWTR_delisted_875018,1,20190422,150900,34.3250000,34.3700000,34.3200000,34.3600000,27552
US1.TWTR_delisted_875018,1,20190422,151000,34.3650000,34.3700000,34.3300000,34.3350000,25760
US1.TWTR_delisted_875018,1,20190422,151100,34.3350000,34.3400000,34.3150000,34.3200000,21092
US1.TWTR_delisted_875018,1,20190422,151200,34.3150000,34.3200000,34.3000000,34.3100000,26912
US1.TWTR_delisted_875018,1,20190422,151300,34.3100000,34.3200000,34.3000000,34.3032000,28206
US1.TWTR_delisted_875018,1,20190422,151400,34.3000000,34.3100000,34.2700000,34.2700000,38295
US1.TWTR_delisted_875018,1,20190422,151500,34.2700000,34.2800000,34.2700000,34.2700000,20589
US1.TWTR_delisted_875018,1,20190422,151600,34.2700000,34.3000000,34.2700000,34.2950000,29040
US1.TWTR_delisted_875018,1,20190422,151700,34.2950000,34.3050000,34.2900000,34.3000000,26802
US1.TWTR_delisted_875018,1,20190422,151800,34.3000000,34.3100000,34.3000000,34.3100000,10282
US1.TWTR_delisted_875018,1,20190422,151900,34.3100000,34.3200000,34.3000000,34.3100000,33287
US1.TWTR_delisted_875018,1,20190422,152000,34.3100000,34.3200000,34.3000000,34.3100000,24773
US1.TWTR_delisted_875018,1,20190422,152100,34.3066000,34.3100000,34.2750000,34.2850000,29560
US1.TWTR_delisted_875018,1,20190422,152200,34.2815000,34.3000000,34.2800000,34.2950000,42922
US1.TWTR_delisted_875018,1,20190422,152300,34.2950000,34.3100000,34.2900000,34.2987000,39657
US1.TWTR_delisted_875018,1,20190422,152400,34.2987000,34.3100000,34.2800000,34.3100000,25862
US1.TWTR_delisted_875018,1,20190422,152500,34.3050000,34.3100000,34.2923000,34.3050000,27016
US1.TWTR_delisted_875018,1,20190422,152600,34.3100000,34.3100000,34.2900000,34.2900000,26915
US1.TWTR_delisted_875018,1,20190422,152700,34.3000000,34.3100000,34.2900000,34.2976000,28312
US1.TWTR_delisted_875018,1,20190422,152800,34.2950000,34.3000000,34.2850000,34.3000000,20767
US1.TWTR_delisted_875018,1,20190422,152900,34.3000000,34.3000000,34.2900000,34.3000000,14350
US1.TWTR_delisted_875018,1,20190422,153000,34.2950000,34.3100000,34.2800000,34.2850000,89231
US1.TWTR_delisted_875018,1,20190422,153100,34.2900000,34.3100000,34.2850000,34.3000000,48649
US1.TWTR_delisted_875018,1,20190422,153200,34.3000000,34.3200000,34.3000000,34.3157000,24286
US1.TWTR_delisted_875018,1,20190422,153300,34.3150000,34.3200000,34.3000000,34.3050000,47323
US1.TWTR_delisted_875018,1,20190422,153400,34.3050000,34.3100000,34.2850000,34.3050000,75583
US1.TWTR_delisted_875018,1,20190422,153500,34.3050000,34.3150000,34.3000000,34.3050000,38534
US1.TWTR_delisted_875018,1,20190422,153600,34.3050000,34.3100000,34.3000000,34.3050000,25189
US1.TWTR_delisted_875018,1,20190422,153700,34.3010000,34.3300000,34.3000000,34.3250000,58220
US1.TWTR_delisted_875018,1,20190422,153800,34.3250000,34.3500000,34.3200000,34.3500000,57546
US1.TWTR_delisted_875018,1,20190422,153900,34.3460000,34.3500000,34.3300000,34.3450000,60669
US1.TWTR_delisted_875018,1,20190422,154000,34.3450000,34.3500000,34.3300000,34.3350000,89615
US1.TWTR_delisted_875018,1,20190422,154100,34.3350000,34.3367000,34.3200000,34.3250000,98460
US1.TWTR_delisted_875018,1,20190422,154200,34.3250000,34.3300000,34.3200000,34.3300000,54643
US1.TWTR_delisted_875018,1,20190422,154300,34.3250000,34.3500000,34.3200000,34.3350000,94513
US1.TWTR_delisted_875018,1,20190422,154400,34.3350000,34.3400000,34.3300000,34.3351000,65925
US1.TWTR_delisted_875018,1,20190422,154500,34.3350000,34.3700000,34.3344000,34.3350000,168570
US1.TWTR_delisted_875018,1,20190422,154600,34.3350000,34.3500000,34.3200000,34.3350000,71856
US1.TWTR_delisted_875018,1,20190422,154700,34.3400000,34.3500000,34.3200000,34.3300000,113475
US1.TWTR_delisted_875018,1,20190422,154800,34.3350000,34.3500000,34.3300000,34.3499000,39498
US1.TWTR_delisted_875018,1,20190422,154900,34.3400000,34.3650000,34.3300000,34.3400000,122849
US1.TWTR_delisted_875018,1,20190422,155000,34.3350000,34.3600000,34.3300000,34.3450000,59728
US1.TWTR_delisted_875018,1,20190422,155100,34.3400000,34.3600000,34.3300000,34.3350000,105731
US1.TWTR_delisted_875018,1,20190422,155200,34.3350000,34.3500000,34.3300000,34.3500000,97004
US1.TWTR_delisted_875018,1,20190422,155300,34.3450000,34.3500000,34.3300000,34.3500000,123485
US1.TWTR_delisted_875018,1,20190422,155400,34.3450000,34.3500000,34.3300000,34.3500000,173971
US1.TWTR_delisted_875018,1,20190422,155500,34.3500000,34.4000000,34.3450000,34.3850000,150460
US1.TWTR_delisted_875018,1,20190422,155600,34.3900000,34.4300000,34.3700000,34.4300000,239373
US1.TWTR_delisted_875018,1,20190422,155700,34.4200000,34.4300000,34.3800000,34.3850000,129067
US1.TWTR_delisted_875018,1,20190422,155800,34.3900000,34.4100000,34.3600000,34.3650000,142256
US1.TWTR_delisted_875018,1,20190422,155900,34.3650000,34.3700000,34.3300000,34.3600000,232389
US1.TWTR_delisted_875018,1,20190422,160000,34.3550000,34.4400000,34.3500000,34.3900000,335712
US1.TWTR_delisted_875018,1,20190423,093100,36.9400000,37.6000000,36.9100000,37.4900000,1435202
US1.TWTR_delisted_875018,1,20190423,093200,37.5005000,37.8400000,37.4600000,37.6900000,1439938
US1.TWTR_delisted_875018,1,20190423,093300,37.6700000,37.8100000,37.3300000,37.7879000,1109734
US1.TWTR_delisted_875018,1,20190423,093400,37.8100000,38.2400000,37.7700000,38.1725000,1710279
US1.TWTR_delisted_875018,1,20190423,093500,38.1700000,38.3500000,38.0700000,38.1500000,1105421
US1.TWTR_delisted_875018,1,20190423,093600,38.1500000,38.3400000,38.1000000,38.1100000,808951
US1.TWTR_delisted_875018,1,20190423,093700,38.1200000,38.1500000,37.8800000,38.0500000,987613
US1.TWTR_delisted_875018,1,20190423,093800,38.0600000,38.4800000,37.9600000,38.4549000,1069310
US1.TWTR_delisted_875018,1,20190423,093900,38.4550000,38.6000000,38.3300000,38.4300000,951090
US1.TWTR_delisted_875018,1,20190423,094000,38.4300000,38.7300000,38.4200000,38.7200000,722817
US1.TWTR_delisted_875018,1,20190423,094100,38.7101000,38.8500000,38.6200000,38.7750000,988970
US1.TWTR_delisted_875018,1,20190423,094200,38.7700000,38.9200000,38.7300000,38.8400000,555377
US1.TWTR_delisted_875018,1,20190423,094300,38.8400000,38.9500000,38.6800000,38.8450000,599740
US1.TWTR_delisted_875018,1,20190423,094400,38.8473000,38.9100000,38.6100000,38.6500000,697895
US1.TWTR_delisted_875018,1,20190423,094500,38.6500000,38.8200000,38.5600000,38.6205000,569169
US1.TWTR_delisted_875018,1,20190423,094600,38.6350000,38.6900000,38.4400000,38.6800000,525547
US1.TWTR_delisted_875018,1,20190423,094700,38.6800000,38.8400000,38.6500000,38.7900000,521619
US1.TWTR_delisted_875018,1,20190423,094800,38.7900000,38.8900000,38.6800000,38.7020000,458836
US1.TWTR_delisted_875018,1,20190423,094900,38.6910000,38.9000000,38.6800000,38.8104000,316392
US1.TWTR_delisted_875018,1,20190423,095000,38.7989000,38.8900000,38.7600000,38.8400000,256261
US1.TWTR_delisted_875018,1,20190423,095100,38.8300000,39.0300000,38.7600000,38.9000000,783148
US1.TWTR_delisted_875018,1,20190423,095200,38.9000000,38.9700000,38.8200000,38.8500000,361652
US1.TWTR_delisted_875018,1,20190423,095300,38.8400000,38.8950000,38.7558000,38.7900000,266273
US1.TWTR_delisted_875018,1,20190423,095400,38.7958000,38.8700000,38.7900000,38.8499000,250693
US1.TWTR_delisted_875018,1,20190423,095500,38.8515000,38.8900000,38.5600000,38.6801000,433525
US1.TWTR_delisted_875018,1,20190423,095600,38.6700000,38.7700000,38.6500000,38.7101000,200807
US1.TWTR_delisted_875018,1,20190423,095700,38.7000000,38.9600000,38.6900000,38.9299000,309632
US1.TWTR_delisted_875018,1,20190423,095800,38.9250000,39.1400000,38.8500000,39.0750000,715464
US1.TWTR_delisted_875018,1,20190423,095900,39.0750000,39.1400000,39.0200000,39.1262000,438746
US1.TWTR_delisted_875018,1,20190423,100000,39.1241000,39.1400000,39.0500000,39.1300000,303292
US1.TWTR_delisted_875018,1,20190423,100100,39.1200000,39.3000000,39.1200000,39.3000000,801520
US1.TWTR_delisted_875018,1,20190423,100200,39.2976000,39.3000000,39.1300000,39.2350000,433500
US1.TWTR_delisted_875018,1,20190423,100300,39.2350000,39.3900000,39.2200000,39.3536000,558764
US1.TWTR_delisted_875018,1,20190423,100400,39.3600000,39.4400000,39.3100000,39.3200000,463672
US1.TWTR_delisted_875018,1,20190423,100500,39.3100000,39.4100000,39.2900000,39.3100000,288213
US1.TWTR_delisted_875018,1,20190423,100600,39.3000000,39.3299000,39.1400000,39.2500000,424655
US1.TWTR_delisted_875018,1,20190423,100700,39.2400000,39.2900000,39.1600000,39.1600000,251338
US1.TWTR_delisted_875018,1,20190423,100800,39.1600000,39.2200000,39.0200000,39.0402000,442009
US1.TWTR_delisted_875018,1,20190423,100900,39.0450000,39.0600000,38.9000000,38.9600000,580157
US1.TWTR_delisted_875018,1,20190423,101000,38.9600000,38.9900000,38.8300000,38.8900000,358658
US1.TWTR_delisted_875018,1,20190423,101100,38.8950000,39.1300000,38.8750000,39.0800000,446443
US1.TWTR_delisted_875018,1,20190423,101200,39.0821000,39.1900000,39.0700000,39.1199000,278601
US1.TWTR_delisted_875018,1,20190423,101300,39.1200000,39.2696000,39.1150000,39.2500000,345629
US1.TWTR_delisted_875018,1,20190423,101400,39.2579000,39.3000000,39.1300000,39.2800000,268214
US1.TWTR_delisted_875018,1,20190423,101500,39.2600000,39.2600000,39.1500000,39.2098000,148023
US1.TWTR_delisted_875018,1,20190423,101600,39.1950000,39.3000000,39.1850000,39.2998000,227403
US1.TWTR_delisted_875018,1,20190423,101700,39.2907000,39.3900000,39.2500000,39.3300000,313904
US1.TWTR_delisted_875018,1,20190423,101800,39.3350000,39.3700000,39.2700000,39.3200000,218581
US1.TWTR_delisted_875018,1,20190423,101900,39.3200000,39.3533000,39.2800000,39.3183000,138347
US1.TWTR_delisted_875018,1,20190423,102000,39.3200000,39.3900000,39.3000000,39.3845000,145040
US1.TWTR_delisted_875018,1,20190423,102100,39.3806000,39.3950000,39.3200000,39.3836000,235628
US1.TWTR_delisted_875018,1,20190423,102200,39.3836000,39.5700000,39.3800000,39.5700000,629265
US1.TWTR_delisted_875018,1,20190423,102300,39.5699000,39.6200000,39.4800000,39.6000000,398623
US1.TWTR_delisted_875018,1,20190423,102400,39.5900000,39.6400000,39.5300000,39.6300000,438969
US1.TWTR_delisted_875018,1,20190423,102500,39.6210000,39.6800000,39.6100000,39.6500000,363564
US1.TWTR_delisted_875018,1,20190423,102600,39.6450000,39.6552000,39.5200000,39.5700000,281478
US1.TWTR_delisted_875018,1,20190423,102700,39.5699000,39.6300000,39.5200000,39.5800000,186995
US1.TWTR_delisted_875018,1,20190423,102800,39.5800000,39.7000000,39.5600000,39.6620000,197930
US1.TWTR_delisted_875018,1,20190423,102900,39.6538000,39.6900000,39.5100000,39.5540000,277528
US1.TWTR_delisted_875018,1,20190423,103000,39.5599000,39.6300000,39.5200000,39.5700000,214292
US1.TWTR_delisted_875018,1,20190423,103100,39.5700000,39.5800000,39.3900000,39.4832000,433319
US1.TWTR_delisted_875018,1,20190423,103200,39.4702000,39.5600000,39.4100000,39.4840000,184214
US1.TWTR_delisted_875018,1,20190423,103300,39.4800000,39.5800000,39.4600000,39.5400000,107982
US1.TWTR_delisted_875018,1,20190423,103400,39.5400000,39.6600000,39.4600000,39.6400000,279027
US1.TWTR_delisted_875018,1,20190423,103500,39.6400000,39.6700000,39.5800000,39.6400000,183394
US1.TWTR_delisted_875018,1,20190423,103600,39.6400000,39.6900000,39.6000000,39.6469000,206658
US1.TWTR_delisted_875018,1,20190423,103700,39.6500000,39.7000000,39.6200000,39.6440000,193122
US1.TWTR_delisted_875018,1,20190423,103800,39.6400000,39.6791000,39.5800000,39.6000000,194245
US1.TWTR_delisted_875018,1,20190423,103900,39.6093000,39.6700000,39.5800000,39.6500000,138214
US1.TWTR_delisted_875018,1,20190423,104000,39.6565000,39.8500000,39.6500000,39.7900000,586302
US1.TWTR_delisted_875018,1,20190423,104100,39.7950000,39.8800000,39.7500000,39.7900000,403294
US1.TWTR_delisted_875018,1,20190423,104200,39.7800000,39.8850000,39.7800000,39.8300000,217457
US1.TWTR_delisted_875018,1,20190423,104300,39.8379000,39.8800000,39.8000000,39.8244000,372410
US1.TWTR_delisted_875018,1,20190423,104400,39.8300000,39.9100000,39.8300000,39.8800000,317626
US1.TWTR_delisted_875018,1,20190423,104500,39.8850000,39.9100000,39.8500000,39.8661000,395378
US1.TWTR_delisted_875018,1,20190423,104600,39.8600000,39.9000000,39.8400000,39.8930000,152276
US1.TWTR_delisted_875018,1,20190423,104700,39.9000000,39.9400000,39.8500000,39.8900000,383753
US1.TWTR_delisted_875018,1,20190423,104800,39.8800000,39.9400000,39.8300000,39.8550000,302548
US1.TWTR_delisted_875018,1,20190423,104900,39.8600000,39.9700000,39.8570000,39.9429000,311392
US1.TWTR_delisted_875018,1,20190423,105000,39.9400000,39.9600000,39.8900000,39.9400000,189343
US1.TWTR_delisted_875018,1,20190423,105100,39.9300000,40.0000000,39.9300000,39.9900000,373694
US1.TWTR_delisted_875018,1,20190423,105200,39.9808000,40.0800000,39.9700000,40.0800000,1073140
US1.TWTR_delisted_875018,1,20190423,105300,40.0722000,40.1700000,40.0600000,40.1600000,469004
US1.TWTR_delisted_875018,1,20190423,105400,40.1600000,40.2500000,40.1400000,40.2000000,781756
US1.TWTR_delisted_875018,1,20190423,105500,40.2100000,40.2400000,40.1600000,40.2200000,257758
US1.TWTR_delisted_875018,1,20190423,105600,40.2250000,40.2300000,40.1400000,40.1700000,369382
US1.TWTR_delisted_875018,1,20190423,105700,40.1750000,40.2200000,40.1100000,40.1300000,267757
US1.TWTR_delisted_875018,1,20190423,105800,40.1300000,40.2000000,40.0200000,40.0350000,443749
US1.TWTR_delisted_875018,1,20190423,105900,40.0300000,40.0900000,39.9600000,39.9800000,333667
US1.TWTR_delisted_875018,1,20190423,110000,39.9800000,40.0400000,39.9300000,39.9750000,278637
US1.TWTR_delisted_875018,1,20190423,110100,39.9700000,40.0600000,39.9650000,39.9950000,296360
US1.TWTR_delisted_875018,1,20190423,110200,40.0065000,40.0065000,39.8900000,39.9750000,321851
US1.TWTR_delisted_875018,1,20190423,110300,39.9700000,39.9700000,39.8700000,39.9200000,213939
US1.TWTR_delisted_875018,1,20190423,110400,39.9300000,39.9700000,39.8800000,39.9000000,179263
US1.TWTR_delisted_875018,1,20190423,110500,39.8974000,40.1500000,39.8900000,40.1200000,309396
US1.TWTR_delisted_875018,1,20190423,110600,40.1200000,40.2000000,40.0700000,40.1749000,226060
US1.TWTR_delisted_875018,1,20190423,110700,40.1800000,40.3000000,40.1600000,40.2800000,362645
US1.TWTR_delisted_875018,1,20190423,110800,40.2900000,40.3000000,40.1700000,40.1884000,249778
US1.TWTR_delisted_875018,1,20190423,110900,40.1850000,40.2150000,40.1000000,40.2016000,344660
US1.TWTR_delisted_875018,1,20190423,111000,40.2100000,40.2701000,40.1250000,40.2652000,198876
US1.TWTR_delisted_875018,1,20190423,111100,40.2600000,40.3000000,40.2100000,40.2500000,258319
US1.TWTR_delisted_875018,1,20190423,111200,40.2500000,40.2753000,40.1200000,40.1300000,176285
US1.TWTR_delisted_875018,1,20190423,111300,40.1200000,40.2450000,40.1200000,40.2350000,169474
US1.TWTR_delisted_875018,1,20190423,111400,40.2350000,40.2350000,39.9100000,39.9700000,475030
US1.TWTR_delisted_875018,1,20190423,111500,39.9600000,40.0200000,39.9100000,39.9899000,262347
US1.TWTR_delisted_875018,1,20190423,111600,39.9810000,40.1153000,39.9800000,40.0040000,225348
US1.TWTR_delisted_875018,1,20190423,111700,40.0014000,40.0700000,40.0000000,40.0100000,129234
US1.TWTR_delisted_875018,1,20190423,111800,40.0195000,40.0400000,39.9600000,40.0100000,159139
US1.TWTR_delisted_875018,1,20190423,111900,40.0050000,40.0100000,39.8200000,39.8400000,385195
US1.TWTR_delisted_875018,1,20190423,112000,39.8350000,39.9400000,39.8350000,39.9352000,176114
US1.TWTR_delisted_875018,1,20190423,112100,39.9300000,39.9900000,39.9200000,39.9800000,175066
US1.TWTR_delisted_875018,1,20190423,112200,39.9800000,39.9800000,39.8800000,39.9200000,196450
US1.TWTR_delisted_875018,1,20190423,112300,39.9300000,40.0000000,39.8950000,39.9400000,221989
US1.TWTR_delisted_875018,1,20190423,112400,39.9300000,40.0900000,39.9300000,40.0417000,259838
US1.TWTR_delisted_875018,1,20190423,112500,40.0400000,40.1750000,40.0151000,40.1600000,314741
US1.TWTR_delisted_875018,1,20190423,112600,40.1500000,40.1700000,40.1000000,40.1200000,170722
US1.TWTR_delisted_875018,1,20190423,112700,40.1251000,40.1500000,40.0750000,40.1049000,142646
US1.TWTR_delisted_875018,1,20190423,112800,40.1050000,40.1200000,40.0700000,40.0900000,146687
US1.TWTR_delisted_875018,1,20190423,112900,40.0838000,40.2200000,40.0805000,40.1300000,313538
US1.TWTR_delisted_875018,1,20190423,113000,40.1300000,40.2000000,40.0700000,40.1050000,162039
US1.TWTR_delisted_875018,1,20190423,113100,40.1050000,40.2500000,40.1000000,40.2043000,250369
US1.TWTR_delisted_875018,1,20190423,113200,40.2000000,40.2000000,40.0800000,40.1000000,245884
US1.TWTR_delisted_875018,1,20190423,113300,40.1000000,40.1500000,40.0650000,40.1050000,166742
US1.TWTR_delisted_875018,1,20190423,113400,40.1100000,40.2700000,40.1000000,40.1925000,352912
US1.TWTR_delisted_875018,1,20190423,113500,40.2000000,40.2800000,40.1900000,40.2500000,222037
US1.TWTR_delisted_875018,1,20190423,113600,40.2500000,40.2700000,40.1600000,40.2250000,198983
US1.TWTR_delisted_875018,1,20190423,113700,40.2250000,40.3000000,40.2100000,40.2700000,211720
US1.TWTR_delisted_875018,1,20190423,113800,40.2650000,40.2750000,40.1900000,40.2400000,168326
US1.TWTR_delisted_875018,1,20190423,113900,40.2400000,40.3800000,40.2200000,40.3300000,325258
US1.TWTR_delisted_875018,1,20190423,114000,40.3200000,40.4400000,40.3200000,40.3850000,390528
US1.TWTR_delisted_875018,1,20190423,114100,40.3800000,40.4300000,40.3300000,40.3632000,204816
US1.TWTR_delisted_875018,1,20190423,114200,40.3600000,40.4400000,40.3300000,40.3924000,294438
US1.TWTR_delisted_875018,1,20190423,114300,40.3950000,40.4900000,40.3900000,40.4342000,266070
US1.TWTR_delisted_875018,1,20190423,114400,40.4301000,40.4500000,40.3650000,40.4476000,188035
US1.TWTR_delisted_875018,1,20190423,114500,40.4400000,40.4450000,40.3900000,40.4050000,148543
US1.TWTR_delisted_875018,1,20190423,114600,40.4000000,40.4300000,40.3450000,40.3700000,184850
US1.TWTR_delisted_875018,1,20190423,114700,40.3700000,40.4100000,40.3400000,40.3600000,154440
US1.TWTR_delisted_875018,1,20190423,114800,40.3600000,40.5000000,40.3600000,40.4276000,226085
US1.TWTR_delisted_875018,1,20190423,114900,40.4250000,40.5000000,40.4200000,40.4500000,281226
US1.TWTR_delisted_875018,1,20190423,115000,40.4500000,40.4899000,40.4100000,40.4700000,204047
US1.TWTR_delisted_875018,1,20190423,115100,40.4800000,40.5350000,40.4700000,40.4800000,321729
US1.TWTR_delisted_875018,1,20190423,115200,40.4800000,40.5100000,40.4300000,40.4700000,140392
US1.TWTR_delisted_875018,1,20190423,115300,40.4700000,40.4800000,40.3500000,40.3920000,186963
US1.TWTR_delisted_875018,1,20190423,115400,40.3800000,40.4300000,40.3550000,40.3700000,153828
US1.TWTR_delisted_875018,1,20190423,115500,40.3800000,40.4400000,40.3600000,40.4300000,98024
US1.TWTR_delisted_875018,1,20190423,115600,40.4134000,40.4800000,40.3700000,40.3850000,134873
US1.TWTR_delisted_875018,1,20190423,115700,40.3800000,40.4300000,40.3700000,40.3700000,100944
US1.TWTR_delisted_875018,1,20190423,115800,40.3900000,40.4000000,40.2600000,40.3000000,198463
US1.TWTR_delisted_875018,1,20190423,115900,40.3096000,40.3300000,40.2050000,40.2475000,175466
US1.TWTR_delisted_875018,1,20190423,120000,40.2400000,40.2598000,40.2000000,40.2256000,197978
US1.TWTR_delisted_875018,1,20190423,120100,40.2200000,40.2200000,40.1100000,40.1300000,221684
US1.TWTR_delisted_875018,1,20190423,120200,40.1300000,40.2150000,40.1200000,40.1800000,139573
US1.TWTR_delisted_875018,1,20190423,120300,40.1900000,40.2200000,40.0550000,40.0843000,168062
US1.TWTR_delisted_875018,1,20190423,120400,40.0900000,40.2700000,40.0800000,40.2400000,176445
US1.TWTR_delisted_875018,1,20190423,120500,40.2407000,40.2452000,40.1500000,40.1502000,95300
US1.TWTR_delisted_875018,1,20190423,120600,40.1550000,40.1800000,40.1200000,40.1300000,110277
US1.TWTR_delisted_875018,1,20190423,120700,40.1300000,40.1300000,40.0200000,40.0538000,194048
US1.TWTR_delisted_875018,1,20190423,120800,40.0600000,40.1400000,40.0434000,40.1300000,88549
US1.TWTR_delisted_875018,1,20190423,120900,40.1300000,40.1500000,40.0600000,40.0900000,98996
US1.TWTR_delisted_875018,1,20190423,121000,40.0900000,40.1100000,40.0400000,40.0500000,86090
US1.TWTR_delisted_875018,1,20190423,121100,40.0450000,40.0500000,39.9200000,39.9400000,266625
US1.TWTR_delisted_875018,1,20190423,121200,39.9400000,40.0100000,39.9300000,40.0050000,145724
US1.TWTR_delisted_875018,1,20190423,121300,40.0100000,40.0700000,39.9600000,39.9740000,206480
US1.TWTR_delisted_875018,1,20190423,121400,39.9600000,39.9800000,39.9250000,39.9499000,150567
US1.TWTR_delisted_875018,1,20190423,121500,39.9450000,40.0500000,39.9100000,40.0038000,211722
US1.TWTR_delisted_875018,1,20190423,121600,40.0064000,40.1300000,40.0037000,40.0700000,195220
US1.TWTR_delisted_875018,1,20190423,121700,40.0800000,40.0950000,40.0200000,40.0210000,94175
US1.TWTR_delisted_875018,1,20190423,121800,40.0400000,40.1500000,40.0300000,40.1110000,175045
US1.TWTR_delisted_875018,1,20190423,121900,40.1222000,40.1500000,40.0500000,40.1038000,128075
US1.TWTR_delisted_875018,1,20190423,122000,40.1000000,40.1600000,40.0800000,40.1150000,60891
US1.TWTR_delisted_875018,1,20190423,122100,40.1175000,40.1175000,40.0500000,40.1000000,118948
US1.TWTR_delisted_875018,1,20190423,122200,40.0950000,40.1600000,40.0700000,40.0800000,130903
US1.TWTR_delisted_875018,1,20190423,122300,40.0900000,40.1400000,40.0600000,40.0700000,82692
US1.TWTR_delisted_875018,1,20190423,122400,40.0700000,40.0800000,39.9800000,39.9900000,123492
US1.TWTR_delisted_875018,1,20190423,122500,39.9900000,40.0400000,39.9800000,40.0200000,67265
US1.TWTR_delisted_875018,1,20190423,122600,40.0300000,40.0300000,39.9000000,39.9450000,150628
US1.TWTR_delisted_875018,1,20190423,122700,39.9469000,39.9800000,39.9050000,39.9743000,117751
US1.TWTR_delisted_875018,1,20190423,122800,39.9800000,40.0100000,39.9500000,40.0050000,91955
US1.TWTR_delisted_875018,1,20190423,122900,40.0093000,40.0500000,39.9600000,39.9600000,110960
US1.TWTR_delisted_875018,1,20190423,123000,39.9600000,39.9900000,39.9300000,39.9810000,51043
US1.TWTR_delisted_875018,1,20190423,123100,39.9850000,39.9900000,39.9500000,39.9500000,50472
US1.TWTR_delisted_875018,1,20190423,123200,39.9522000,39.9600000,39.8500000,39.8835000,174313
US1.TWTR_delisted_875018,1,20190423,123300,39.8850000,39.8850000,39.7600000,39.7900000,248667
US1.TWTR_delisted_875018,1,20190423,123400,39.7900000,39.8200000,39.7600000,39.7900000,129979
US1.TWTR_delisted_875018,1,20190423,123500,39.7800000,39.8200000,39.7650000,39.7700000,94220
US1.TWTR_delisted_875018,1,20190423,123600,39.7700000,39.8000000,39.7250000,39.7307000,295986
US1.TWTR_delisted_875018,1,20190423,123700,39.7400000,39.7700000,39.7000000,39.7300000,200448
US1.TWTR_delisted_875018,1,20190423,123800,39.7300000,39.8300000,39.7250000,39.7770000,231975
US1.TWTR_delisted_875018,1,20190423,123900,39.7700000,39.8600000,39.7400000,39.7470000,163489
US1.TWTR_delisted_875018,1,20190423,124000,39.7450000,39.8500000,39.7450000,39.8190000,92551
US1.TWTR_delisted_875018,1,20190423,124100,39.8150000,39.9200000,39.8100000,39.8944000,141937
US1.TWTR_delisted_875018,1,20190423,124200,39.8900000,39.9300000,39.8502000,39.8615000,171853
US1.TWTR_delisted_875018,1,20190423,124300,39.8650000,39.8799000,39.8000000,39.8015000,86687
US1.TWTR_delisted_875018,1,20190423,124400,39.8050000,39.8100000,39.7100000,39.7400000,162377
US1.TWTR_delisted_875018,1,20190423,124500,39.7369000,39.7400000,39.6100000,39.6410000,320818
US1.TWTR_delisted_875018,1,20190423,124600,39.6450000,39.7200000,39.6100000,39.7100000,219801
US1.TWTR_delisted_875018,1,20190423,124700,39.7158000,39.7158000,39.6150000,39.6150000,152637
US1.TWTR_delisted_875018,1,20190423,124800,39.6100000,39.6450000,39.5500000,39.6401000,347606
US1.TWTR_delisted_875018,1,20190423,124900,39.6300000,39.7200000,39.6100000,39.7100000,204988
US1.TWTR_delisted_875018,1,20190423,125000,39.7100000,39.7400000,39.6600000,39.6800000,132892
US1.TWTR_delisted_875018,1,20190423,125100,39.6800000,39.7200000,39.6600000,39.6901000,99309
US1.TWTR_delisted_875018,1,20190423,125200,39.6901000,39.6959000,39.6400000,39.6739000,123966
US1.TWTR_delisted_875018,1,20190423,125300,39.6800000,39.8162000,39.6700000,39.7900000,235750
US1.TWTR_delisted_875018,1,20190423,125400,39.7900000,39.8100000,39.7650000,39.7794000,131365
US1.TWTR_delisted_875018,1,20190423,125500,39.7750000,39.8000000,39.7650000,39.7941000,86893
US1.TWTR_delisted_875018,1,20190423,125600,39.7950000,39.8450000,39.7937000,39.8200000,136643
US1.TWTR_delisted_875018,1,20190423,125700,39.8200000,39.8700000,39.7700000,39.8433000,127121
US1.TWTR_delisted_875018,1,20190423,125800,39.8450000,39.8800000,39.8300000,39.8300000,124779
US1.TWTR_delisted_875018,1,20190423,125900,39.8358000,39.8900000,39.8109000,39.8600000,90133
US1.TWTR_delisted_875018,1,20190423,130000,39.8649000,39.8900000,39.8400000,39.8800000,84456
US1.TWTR_delisted_875018,1,20190423,130100,39.8900000,39.8900000,39.8600000,39.8610000,118066
US1.TWTR_delisted_875018,1,20190423,130200,39.8610000,39.8700000,39.7700000,39.7704000,129722
US1.TWTR_delisted_875018,1,20190423,130300,39.7750000,39.8100000,39.7500000,39.7900000,100052
US1.TWTR_delisted_875018,1,20190423,130400,39.7999000,39.8400000,39.7900000,39.8250000,69226
US1.TWTR_delisted_875018,1,20190423,130500,39.8300000,39.8300000,39.7810000,39.7950000,77308
US1.TWTR_delisted_875018,1,20190423,130600,39.8000000,39.8300000,39.7500000,39.8001000,96389
US1.TWTR_delisted_875018,1,20190423,130700,39.8050000,39.8100000,39.7300000,39.7400000,81976
US1.TWTR_delisted_875018,1,20190423,130800,39.7350000,39.7400000,39.6300000,39.6776000,244208
US1.TWTR_delisted_875018,1,20190423,130900,39.6714000,39.6900000,39.6300000,39.6493000,149504
US1.TWTR_delisted_875018,1,20190423,131000,39.6450000,39.7300000,39.6400000,39.7150000,122314
US1.TWTR_delisted_875018,1,20190423,131100,39.7150000,39.7800000,39.7150000,39.7400000,155543
US1.TWTR_delisted_875018,1,20190423,131200,39.7500000,39.7800000,39.7100000,39.7134000,154412
US1.TWTR_delisted_875018,1,20190423,131300,39.7100000,39.7500000,39.7050000,39.7141000,73601
US1.TWTR_delisted_875018,1,20190423,131400,39.7184000,39.7297000,39.6100000,39.6199000,91447
US1.TWTR_delisted_875018,1,20190423,131500,39.6101000,39.6800000,39.6100000,39.6701000,75105
US1.TWTR_delisted_875018,1,20190423,131600,39.6750000,39.7000000,39.6400000,39.6700000,67909
US1.TWTR_delisted_875018,1,20190423,131700,39.6750000,39.7400000,39.6426000,39.7049000,98924
US1.TWTR_delisted_875018,1,20190423,131800,39.7050000,39.7600000,39.7000000,39.7200000,70853
US1.TWTR_delisted_875018,1,20190423,131900,39.7150000,39.7900000,39.7150000,39.7782000,107479
US1.TWTR_delisted_875018,1,20190423,132000,39.7727000,39.8350000,39.7600000,39.7650000,118335
US1.TWTR_delisted_875018,1,20190423,132100,39.7700000,39.7900000,39.7400000,39.7750000,89895
US1.TWTR_delisted_875018,1,20190423,132200,39.7800000,39.8049000,39.7550000,39.7950000,86791
US1.TWTR_delisted_875018,1,20190423,132300,39.7950000,39.8400000,39.7900000,39.8400000,72039
US1.TWTR_delisted_875018,1,20190423,132400,39.8350000,39.8800000,39.8200000,39.8250000,84006
US1.TWTR_delisted_875018,1,20190423,132500,39.8244000,39.8800000,39.7600000,39.7994000,120886
US1.TWTR_delisted_875018,1,20190423,132600,39.7900000,39.8800000,39.7700000,39.8700000,108547
US1.TWTR_delisted_875018,1,20190423,132700,39.8701000,39.9300000,39.8400000,39.9200000,201770
US1.TWTR_delisted_875018,1,20190423,132800,39.9200000,39.9450000,39.8700000,39.9200000,229768
US1.TWTR_delisted_875018,1,20190423,132900,39.9200000,40.0000000,39.9150000,39.9366000,180110
US1.TWTR_delisted_875018,1,20190423,133000,39.9400000,39.9800000,39.9350000,39.9400000,110467
US1.TWTR_delisted_875018,1,20190423,133100,39.9450000,39.9700000,39.9100000,39.9250000,84009
US1.TWTR_delisted_875018,1,20190423,133200,39.9250000,39.9900000,39.9250000,39.9723000,96685
US1.TWTR_delisted_875018,1,20190423,133300,39.9700000,40.0500000,39.9600000,40.0300000,356508
US1.TWTR_delisted_875018,1,20190423,133400,40.0208000,40.0599000,39.9700000,40.0250000,174779
US1.TWTR_delisted_875018,1,20190423,133500,40.0250000,40.0600000,39.9900000,40.0191000,94692
US1.TWTR_delisted_875018,1,20190423,133600,40.0200000,40.0500000,40.0000000,40.0200000,52799
US1.TWTR_delisted_875018,1,20190423,133700,40.0200000,40.0200000,39.8800000,39.9401000,209066
US1.TWTR_delisted_875018,1,20190423,133800,39.9400000,39.9500000,39.8800000,39.9300000,99114
US1.TWTR_delisted_875018,1,20190423,133900,39.9372000,39.9600000,39.9150000,39.9400000,84166
US1.TWTR_delisted_875018,1,20190423,134000,39.9400000,39.9800000,39.9400000,39.9400000,53792
US1.TWTR_delisted_875018,1,20190423,134100,39.9499000,39.9499000,39.8500000,39.9150000,137947
US1.TWTR_delisted_875018,1,20190423,134200,39.9100000,39.9400000,39.8700000,39.8900000,68666
US1.TWTR_delisted_875018,1,20190423,134300,39.8850000,39.9400000,39.8800000,39.8800000,68592
US1.TWTR_delisted_875018,1,20190423,134400,39.8900000,39.9000000,39.8050000,39.8100000,127273
US1.TWTR_delisted_875018,1,20190423,134500,39.8200000,39.8400000,39.7550000,39.8100000,147591
US1.TWTR_delisted_875018,1,20190423,134600,39.8100000,39.8800000,39.8100000,39.8310000,135743
US1.TWTR_delisted_875018,1,20190423,134700,39.8300000,39.8500000,39.8002000,39.8209000,37059
US1.TWTR_delisted_875018,1,20190423,134800,39.8300000,39.8700000,39.7700000,39.7700000,74925
US1.TWTR_delisted_875018,1,20190423,134900,39.7800000,39.8400000,39.7600000,39.8300000,78075
US1.TWTR_delisted_875018,1,20190423,135000,39.8300000,39.9063000,39.8202000,39.9000000,104045
US1.TWTR_delisted_875018,1,20190423,135100,39.9000000,39.9300000,39.8500000,39.8600000,91522
US1.TWTR_delisted_875018,1,20190423,135200,39.8700000,39.9500000,39.8600000,39.9352000,94952
US1.TWTR_delisted_875018,1,20190423,135300,39.9400000,39.9699000,39.9200000,39.9300000,93138
US1.TWTR_delisted_875018,1,20190423,135400,39.9300000,39.9900000,39.9200000,39.9900000,62616
US1.TWTR_delisted_875018,1,20190423,135500,39.9850000,39.9900000,39.9000000,39.9200000,125550
US1.TWTR_delisted_875018,1,20190423,135600,39.9100000,39.9100000,39.8100000,39.8399000,131457
US1.TWTR_delisted_875018,1,20190423,135700,39.8400000,39.8450000,39.7621000,39.7964000,252367
US1.TWTR_delisted_875018,1,20190423,135800,39.8045000,39.8500000,39.7800000,39.8242000,64580
US1.TWTR_delisted_875018,1,20190423,135900,39.8250000,39.8500000,39.7800000,39.8000000,89685
US1.TWTR_delisted_875018,1,20190423,140000,39.8000000,39.8600000,39.7900000,39.8372000,96800
US1.TWTR_delisted_875018,1,20190423,140100,39.8400000,39.8500000,39.6700000,39.6710000,167328
US1.TWTR_delisted_875018,1,20190423,140200,39.6700000,39.7500000,39.6700000,39.7250000,133556
US1.TWTR_delisted_875018,1,20190423,140300,39.7250000,39.7400000,39.5800000,39.6448000,199872
US1.TWTR_delisted_875018,1,20190423,140400,39.6400000,39.6450000,39.5600000,39.5950000,258877
US1.TWTR_delisted_875018,1,20190423,140500,39.5910000,39.6900000,39.4100000,39.5158000,499406
US1.TWTR_delisted_875018,1,20190423,140600,39.5100000,39.5940000,39.4800000,39.5800000,204233
US1.TWTR_delisted_875018,1,20190423,140700,39.5900000,39.6251000,39.5200000,39.5250000,182021
US1.TWTR_delisted_875018,1,20190423,140800,39.5300000,39.6250000,39.5300000,39.5900000,144690
US1.TWTR_delisted_875018,1,20190423,140900,39.5751000,39.6400000,39.5650000,39.6200000,84601
US1.TWTR_delisted_875018,1,20190423,141000,39.6200000,39.6400000,39.5800000,39.6100000,59932
US1.TWTR_delisted_875018,1,20190423,141100,39.6000000,39.6000000,39.5000000,39.5632000,169880
US1.TWTR_delisted_875018,1,20190423,141200,39.5700000,39.5900000,39.5000000,39.5750000,135673
US1.TWTR_delisted_875018,1,20190423,141300,39.5766000,39.6700000,39.5710000,39.6450000,206684
US1.TWTR_delisted_875018,1,20190423,141400,39.6500000,39.7200000,39.6500000,39.7099000,145509
US1.TWTR_delisted_875018,1,20190423,141500,39.7018000,39.7800000,39.7000000,39.7300000,127517
US1.TWTR_delisted_875018,1,20190423,141600,39.7201000,39.7300000,39.6650000,39.6700000,69724
US1.TWTR_delisted_875018,1,20190423,141700,39.6750000,39.7100000,39.5900000,39.6300000,141468
US1.TWTR_delisted_875018,1,20190423,141800,39.6400000,39.6600000,39.5300000,39.5400000,120843
US1.TWTR_delisted_875018,1,20190423,141900,39.5400000,39.6000000,39.5350000,39.5700000,93097
US1.TWTR_delisted_875018,1,20190423,142000,39.5600000,39.6400000,39.5500000,39.6200000,108104
US1.TWTR_delisted_875018,1,20190423,142100,39.6101000,39.6700000,39.5800000,39.6400000,64650
US1.TWTR_delisted_875018,1,20190423,142200,39.6459000,39.6600000,39.6000000,39.6300000,107604
US1.TWTR_delisted_875018,1,20190423,142300,39.6300000,39.6925000,39.6000000,39.6800000,58295
US1.TWTR_delisted_875018,1,20190423,142400,39.6800000,39.7100000,39.6400000,39.6800000,73071
US1.TWTR_delisted_875018,1,20190423,142500,39.6800000,39.7600000,39.6800000,39.7232000,101910
US1.TWTR_delisted_875018,1,20190423,142600,39.7250000,39.8200000,39.7250000,39.8150000,149878
US1.TWTR_delisted_875018,1,20190423,142700,39.8150000,39.8200000,39.7500000,39.7800000,65131
US1.TWTR_delisted_875018,1,20190423,142800,39.7850000,39.8900000,39.7700000,39.8558000,152601
US1.TWTR_delisted_875018,1,20190423,142900,39.8600000,39.8700000,39.8100000,39.8349000,60800
US1.TWTR_delisted_875018,1,20190423,143000,39.8395000,39.8600000,39.7800000,39.8000000,97865
US1.TWTR_delisted_875018,1,20190423,143100,39.7900000,39.8400000,39.7300000,39.7550000,188289
US1.TWTR_delisted_875018,1,20190423,143200,39.7600000,39.7900000,39.7300000,39.7850000,56445
US1.TWTR_delisted_875018,1,20190423,143300,39.7800000,39.8300000,39.7500000,39.7877000,129560
US1.TWTR_delisted_875018,1,20190423,143400,39.7800000,39.8200000,39.7300000,39.7735000,86465
US1.TWTR_delisted_875018,1,20190423,143500,39.7750000,39.7800000,39.6900000,39.6950000,158810
US1.TWTR_delisted_875018,1,20190423,143600,39.6900000,39.8000000,39.6850000,39.7850000,112851
US1.TWTR_delisted_875018,1,20190423,143700,39.7877000,39.8500000,39.7700000,39.8366000,93053
US1.TWTR_delisted_875018,1,20190423,143800,39.8400000,39.8800000,39.8310000,39.8600000,125935
US1.TWTR_delisted_875018,1,20190423,143900,39.8700000,39.8800000,39.8300000,39.8349000,71908
US1.TWTR_delisted_875018,1,20190423,144000,39.8350000,39.8700000,39.8050000,39.8197000,89175
US1.TWTR_delisted_875018,1,20190423,144100,39.8160000,39.8400000,39.7800000,39.7900000,206313
US1.TWTR_delisted_875018,1,20190423,144200,39.7900000,39.8100000,39.7650000,39.7800000,77527
US1.TWTR_delisted_875018,1,20190423,144300,39.7855000,39.7900000,39.7300000,39.7702000,87523
US1.TWTR_delisted_875018,1,20190423,144400,39.7777000,39.9300000,39.7200000,39.9102000,264273
US1.TWTR_delisted_875018,1,20190423,144500,39.9150000,39.9680000,39.8715000,39.9680000,323952
US1.TWTR_delisted_875018,1,20190423,144600,39.9615000,40.1000000,39.9550000,40.0750000,422969
US1.TWTR_delisted_875018,1,20190423,144700,40.0715000,40.0900000,40.0100000,40.0800000,154844
US1.TWTR_delisted_875018,1,20190423,144800,40.0701000,40.0800000,39.9700000,40.0200000,150972
US1.TWTR_delisted_875018,1,20190423,144900,40.0150000,40.0500000,39.9750000,40.0000000,149843
US1.TWTR_delisted_875018,1,20190423,145000,39.9900000,40.0500000,39.9800000,40.0145000,140460
US1.TWTR_delisted_875018,1,20190423,145100,40.0200000,40.0500000,40.0000000,40.0300000,117308
US1.TWTR_delisted_875018,1,20190423,145200,40.0311000,40.1000000,40.0200000,40.0358000,198090
US1.TWTR_delisted_875018,1,20190423,145300,40.0400000,40.0800000,39.9700000,40.0100000,157303
US1.TWTR_delisted_875018,1,20190423,145400,40.0198000,40.0300000,39.9150000,39.9277000,171114
US1.TWTR_delisted_875018,1,20190423,145500,39.9300000,39.9900000,39.9299000,39.9401000,95284
US1.TWTR_delisted_875018,1,20190423,145600,39.9599000,39.9600000,39.8500000,39.8782000,168020
US1.TWTR_delisted_875018,1,20190423,145700,39.8790000,39.9300000,39.8750000,39.9300000,133308
US1.TWTR_delisted_875018,1,20190423,145800,39.9259000,39.9500000,39.9150000,39.9500000,73446
US1.TWTR_delisted_875018,1,20190423,145900,39.9484000,39.9500000,39.8715000,39.9150000,100367
US1.TWTR_delisted_875018,1,20190423,150000,39.9100000,39.9700000,39.9053000,39.9100000,95352
US1.TWTR_delisted_875018,1,20190423,150100,39.9000000,39.9700000,39.9000000,39.9575000,76182
US1.TWTR_delisted_875018,1,20190423,150200,39.9500000,39.9500000,39.8800000,39.9300000,70749
US1.TWTR_delisted_875018,1,20190423,150300,39.9200000,39.9300000,39.8415000,39.8650000,137073
US1.TWTR_delisted_875018,1,20190423,150400,39.8700000,39.9000000,39.8700000,39.8775000,75161
US1.TWTR_delisted_875018,1,20190423,150500,39.8800000,39.8800000,39.8000000,39.8600000,137772
US1.TWTR_delisted_875018,1,20190423,150600,39.8533000,39.8700000,39.8000000,39.8050000,85207
US1.TWTR_delisted_875018,1,20190423,150700,39.8025000,39.8600000,39.8000000,39.8400000,94563
US1.TWTR_delisted_875018,1,20190423,150800,39.8500000,39.8670000,39.8100000,39.8500000,70538
US1.TWTR_delisted_875018,1,20190423,150900,39.8500000,39.9000000,39.8450000,39.8800000,80669
US1.TWTR_delisted_875018,1,20190423,151000,39.8850000,39.9000000,39.8500000,39.8727000,102259
US1.TWTR_delisted_875018,1,20190423,151100,39.8769000,39.8900000,39.8350000,39.8572000,83812
US1.TWTR_delisted_875018,1,20190423,151200,39.8501000,39.8600000,39.8300000,39.8450000,113521
US1.TWTR_delisted_875018,1,20190423,151300,39.8500000,39.8550000,39.7150000,39.7900000,298711
US1.TWTR_delisted_875018,1,20190423,151400,39.7950000,39.8000000,39.7200000,39.7200000,122016
US1.TWTR_delisted_875018,1,20190423,151500,39.7200000,39.7600000,39.6700000,39.7050000,222056
US1.TWTR_delisted_875018,1,20190423,151600,39.7050000,39.7200000,39.7000000,39.7150000,76960
US1.TWTR_delisted_875018,1,20190423,151700,39.7106000,39.8400000,39.7100000,39.8300000,170945
US1.TWTR_delisted_875018,1,20190423,151800,39.8200000,39.8215000,39.7600000,39.7800000,99603
US1.TWTR_delisted_875018,1,20190423,151900,39.7800000,39.7998000,39.7200000,39.7300000,62726
US1.TWTR_delisted_875018,1,20190423,152000,39.7250000,39.7800000,39.7250000,39.7450000,108596
US1.TWTR_delisted_875018,1,20190423,152100,39.7496000,39.8000000,39.7450000,39.7900000,71456
US1.TWTR_delisted_875018,1,20190423,152200,39.7900000,39.8300000,39.7600000,39.8299000,102719
US1.TWTR_delisted_875018,1,20190423,152300,39.8200000,39.8750000,39.8100000,39.8600000,189215
US1.TWTR_delisted_875018,1,20190423,152400,39.8610000,39.8700000,39.8400000,39.8540000,66469
US1.TWTR_delisted_875018,1,20190423,152500,39.8600000,39.8800000,39.8350000,39.8700000,121466
US1.TWTR_delisted_875018,1,20190423,152600,39.8700000,39.8800000,39.8300000,39.8400000,108105
US1.TWTR_delisted_875018,1,20190423,152700,39.8350000,39.8400000,39.7936000,39.8160000,97494
US1.TWTR_delisted_875018,1,20190423,152800,39.8200000,39.8200000,39.7200000,39.7400000,133296
US1.TWTR_delisted_875018,1,20190423,152900,39.7400000,39.7600000,39.6650000,39.6795000,170476
US1.TWTR_delisted_875018,1,20190423,153000,39.6750000,39.7200000,39.6700000,39.7050000,92387
US1.TWTR_delisted_875018,1,20190423,153100,39.7000000,39.7500000,39.6900000,39.6900000,176547
US1.TWTR_delisted_875018,1,20190423,153200,39.6800000,39.6975000,39.6200000,39.6415000,173886
US1.TWTR_delisted_875018,1,20190423,153300,39.6450000,39.6850000,39.5385000,39.5850000,291130
US1.TWTR_delisted_875018,1,20190423,153400,39.5900000,39.6000000,39.5500000,39.5950000,135454
US1.TWTR_delisted_875018,1,20190423,153500,39.5950000,39.6848000,39.5900000,39.6633000,167078
US1.TWTR_delisted_875018,1,20190423,153600,39.6700000,39.6900000,39.6331000,39.6601000,146728
US1.TWTR_delisted_875018,1,20190423,153700,39.6600000,39.6700000,39.5800000,39.6550000,137768
US1.TWTR_delisted_875018,1,20190423,153800,39.6550000,39.6900000,39.6300000,39.6815000,90548
US1.TWTR_delisted_875018,1,20190423,153900,39.6830000,39.7400000,39.6800000,39.7399000,200255
US1.TWTR_delisted_875018,1,20190423,154000,39.7400000,39.7500000,39.6700000,39.6950000,129131
US1.TWTR_delisted_875018,1,20190423,154100,39.6900000,39.7000000,39.6150000,39.6399000,126865
US1.TWTR_delisted_875018,1,20190423,154200,39.6300000,39.6768000,39.5900000,39.6656000,154775
US1.TWTR_delisted_875018,1,20190423,154300,39.6700000,39.7250000,39.6500000,39.7250000,167040
US1.TWTR_delisted_875018,1,20190423,154400,39.7250000,39.8450000,39.7200000,39.8400000,255048
US1.TWTR_delisted_875018,1,20190423,154500,39.8400000,39.8453000,39.7800000,39.8000000,110816
US1.TWTR_delisted_875018,1,20190423,154600,39.7900000,39.7900000,39.6910000,39.6950000,181644
US1.TWTR_delisted_875018,1,20190423,154700,39.6998000,39.7200000,39.6500000,39.6725000,207302
US1.TWTR_delisted_875018,1,20190423,154800,39.6700000,39.7050000,39.6200000,39.6850000,147963
US1.TWTR_delisted_875018,1,20190423,154900,39.6850000,39.6900000,39.6200000,39.6201000,176296
US1.TWTR_delisted_875018,1,20190423,155000,39.6250000,39.6400000,39.5600000,39.6150000,235467
US1.TWTR_delisted_875018,1,20190423,155100,39.6100000,39.6400000,39.5750000,39.6300000,205504
US1.TWTR_delisted_875018,1,20190423,155200,39.6352000,39.7450000,39.6350000,39.7182000,237417
US1.TWTR_delisted_875018,1,20190423,155300,39.7150000,39.7400000,39.6800000,39.7350000,162515
US1.TWTR_delisted_875018,1,20190423,155400,39.7350000,39.7500000,39.6900000,39.7100000,146977
US1.TWTR_delisted_875018,1,20190423,155500,39.7100000,39.7200000,39.6700000,39.7050000,163087
US1.TWTR_delisted_875018,1,20190423,155600,39.7100000,39.7450000,39.6850000,39.7250000,287918
US1.TWTR_delisted_875018,1,20190423,155700,39.7300000,39.7400000,39.6900000,39.7050000,254209
US1.TWTR_delisted_875018,1,20190423,155800,39.7000000,39.7500000,39.7000000,39.7414000,283730
US1.TWTR_delisted_875018,1,20190423,155900,39.7401000,39.7800000,39.7100000,39.7250000,454439
US1.TWTR_delisted_875018,1,20190423,160000,39.7250000,39.7800000,39.7000000,39.7600000,592470
US1.TWTR_delisted_875018,1,20190424,093100,39.8600000,39.8650000,39.4100000,39.4600000,695508
US1.TWTR_delisted_875018,1,20190424,093200,39.4565000,39.7600000,39.4500000,39.5940000,274259
US1.TWTR_delisted_875018,1,20190424,093300,39.5500000,39.6900000,39.4000000,39.4000000,235847
US1.TWTR_delisted_875018,1,20190424,093400,39.4000000,39.4792000,39.1200000,39.2099000,458535
US1.TWTR_delisted_875018,1,20190424,093500,39.1911000,39.3500000,39.1700000,39.2950000,237169
US1.TWTR_delisted_875018,1,20190424,093600,39.2932000,39.3500000,39.0300000,39.1252000,499882
US1.TWTR_delisted_875018,1,20190424,093700,39.1300000,39.1500000,38.8500000,39.0600000,494492
US1.TWTR_delisted_875018,1,20190424,093800,39.0600000,39.2300000,39.0200000,39.1000000,366171
US1.TWTR_delisted_875018,1,20190424,093900,39.1000000,39.2400000,39.0400000,39.2350000,198016
US1.TWTR_delisted_875018,1,20190424,094000,39.2389000,39.2600000,39.0400000,39.1158000,197621
US1.TWTR_delisted_875018,1,20190424,094100,39.1200000,39.1400000,38.9300000,38.9500000,222564
US1.TWTR_delisted_875018,1,20190424,094200,38.9300000,39.0200000,38.8000000,39.0200000,282746
US1.TWTR_delisted_875018,1,20190424,094300,39.0191000,39.0600000,38.8700000,38.9500000,220185
US1.TWTR_delisted_875018,1,20190424,094400,38.9450000,39.1100000,38.9450000,39.0189000,183168
US1.TWTR_delisted_875018,1,20190424,094500,39.0200000,39.0868000,38.9000000,38.9100000,133853
US1.TWTR_delisted_875018,1,20190424,094600,38.9111000,39.0500000,38.9000000,39.0400000,136354
US1.TWTR_delisted_875018,1,20190424,094700,39.0350000,39.1000000,38.9700000,39.0450000,171736
US1.TWTR_delisted_875018,1,20190424,094800,39.0450000,39.0500000,38.9500000,38.9500000,118499
US1.TWTR_delisted_875018,1,20190424,094900,38.9500000,39.1100000,38.9500000,39.0800000,267442
US1.TWTR_delisted_875018,1,20190424,095000,39.0850000,39.1630000,38.9900000,39.1539000,179320
US1.TWTR_delisted_875018,1,20190424,095100,39.1700000,39.2600000,39.1000000,39.2600000,179172
US1.TWTR_delisted_875018,1,20190424,095200,39.2600000,39.3400000,39.2000000,39.2200000,253343
US1.TWTR_delisted_875018,1,20190424,095300,39.2262000,39.2700000,39.1600000,39.1900000,125848
US1.TWTR_delisted_875018,1,20190424,095400,39.1989000,39.2300000,39.1400000,39.1700000,178722
US1.TWTR_delisted_875018,1,20190424,095500,39.1600000,39.1700000,39.0300000,39.1231000,243510
US1.TWTR_delisted_875018,1,20190424,095600,39.1300000,39.1900000,39.1000000,39.1650000,86813
US1.TWTR_delisted_875018,1,20190424,095700,39.1600000,39.3200000,39.1500000,39.2635000,118040
US1.TWTR_delisted_875018,1,20190424,095800,39.2700000,39.2800000,39.1100000,39.1200000,80865
US1.TWTR_delisted_875018,1,20190424,095900,39.1100000,39.3900000,39.0500000,39.3800000,207446
US1.TWTR_delisted_875018,1,20190424,100000,39.3703000,39.4600000,39.3500000,39.3976000,271080
US1.TWTR_delisted_875018,1,20190424,100100,39.3900000,39.4600000,39.3100000,39.3300000,204204
US1.TWTR_delisted_875018,1,20190424,100200,39.3300000,39.3600000,39.2300000,39.2850000,226455
US1.TWTR_delisted_875018,1,20190424,100300,39.2900000,39.3000000,39.2366000,39.2900000,66711
US1.TWTR_delisted_875018,1,20190424,100400,39.2900000,39.3900000,39.2600000,39.2600000,193910
US1.TWTR_delisted_875018,1,20190424,100500,39.2500000,39.3000000,39.2500000,39.2850000,52768
US1.TWTR_delisted_875018,1,20190424,100600,39.2800000,39.3600000,39.2800000,39.3100000,75933
US1.TWTR_delisted_875018,1,20190424,100700,39.3000000,39.3650000,39.2949000,39.3650000,58364
US1.TWTR_delisted_875018,1,20190424,100800,39.3620000,39.4300000,39.3400000,39.3450000,154589
US1.TWTR_delisted_875018,1,20190424,100900,39.3500000,39.3800000,39.2800000,39.2961000,161549
US1.TWTR_delisted_875018,1,20190424,101000,39.2950000,39.2999000,39.1800000,39.1910000,137243
US1.TWTR_delisted_875018,1,20190424,101100,39.2000000,39.2600000,39.1950000,39.2300000,68039
US1.TWTR_delisted_875018,1,20190424,101200,39.2250000,39.3300000,39.2200000,39.3250000,138614
US1.TWTR_delisted_875018,1,20190424,101300,39.3300000,39.3600000,39.2800000,39.2900000,159644
US1.TWTR_delisted_875018,1,20190424,101400,39.2900000,39.3200000,39.2650000,39.2900000,35312
US1.TWTR_delisted_875018,1,20190424,101500,39.2900000,39.3200000,39.2700000,39.2950000,86321
US1.TWTR_delisted_875018,1,20190424,101600,39.2902000,39.3200000,39.2900000,39.3199000,94574
US1.TWTR_delisted_875018,1,20190424,101700,39.3200000,39.4400000,39.3150000,39.3800000,170114
US1.TWTR_delisted_875018,1,20190424,101800,39.3750000,39.4100000,39.3501000,39.3870000,59814
US1.TWTR_delisted_875018,1,20190424,101900,39.3800000,39.3850000,39.3300000,39.3348000,160060
US1.TWTR_delisted_875018,1,20190424,102000,39.3400000,39.3500000,39.2700000,39.3300000,58197
US1.TWTR_delisted_875018,1,20190424,102100,39.3300000,39.3500000,39.3185000,39.3200000,29421
US1.TWTR_delisted_875018,1,20190424,102200,39.3200000,39.3300000,39.2899000,39.3227000,64783
US1.TWTR_delisted_875018,1,20190424,102300,39.3258000,39.3604000,39.3200000,39.3586000,60776
US1.TWTR_delisted_875018,1,20190424,102400,39.3502000,39.3650000,39.3200000,39.3327000,51685
US1.TWTR_delisted_875018,1,20190424,102500,39.3400000,39.3600000,39.3201000,39.3500000,49091
US1.TWTR_delisted_875018,1,20190424,102600,39.3400000,39.4500000,39.3350000,39.4150000,110193
US1.TWTR_delisted_875018,1,20190424,102700,39.4102000,39.4900000,39.3900000,39.4700000,118764
US1.TWTR_delisted_875018,1,20190424,102800,39.4600000,39.5100000,39.4600000,39.4700000,124369
US1.TWTR_delisted_875018,1,20190424,102900,39.4800000,39.5700000,39.4700000,39.5050000,129401
US1.TWTR_delisted_875018,1,20190424,103000,39.5086000,39.5550000,39.4750000,39.5300000,110694
US1.TWTR_delisted_875018,1,20190424,103100,39.5200000,39.5399000,39.4300000,39.4414000,101369
US1.TWTR_delisted_875018,1,20190424,103200,39.4400000,39.4800000,39.4400000,39.4755000,57940
US1.TWTR_delisted_875018,1,20190424,103300,39.4750000,39.5000000,39.4700000,39.5000000,83635
US1.TWTR_delisted_875018,1,20190424,103400,39.4950000,39.5600000,39.4900000,39.5299000,103411
US1.TWTR_delisted_875018,1,20190424,103500,39.5201000,39.5300000,39.4625000,39.5000000,64080
US1.TWTR_delisted_875018,1,20190424,103600,39.5024000,39.5100000,39.4400000,39.4600000,45498
US1.TWTR_delisted_875018,1,20190424,103700,39.4600000,39.4800000,39.4300000,39.4750000,59079
US1.TWTR_delisted_875018,1,20190424,103800,39.4724000,39.5300000,39.4724000,39.5200000,69773
US1.TWTR_delisted_875018,1,20190424,103900,39.5289000,39.5400000,39.4400000,39.4750000,85613
US1.TWTR_delisted_875018,1,20190424,104000,39.4800000,39.5200000,39.4500000,39.4699000,51054
US1.TWTR_delisted_875018,1,20190424,104100,39.4600000,39.4650000,39.3300000,39.3501000,166096
US1.TWTR_delisted_875018,1,20190424,104200,39.3600000,39.3969000,39.3500000,39.3950000,89644
US1.TWTR_delisted_875018,1,20190424,104300,39.3950000,39.4300000,39.3800000,39.4200000,60829
US1.TWTR_delisted_875018,1,20190424,104400,39.4100000,39.4150000,39.2800000,39.2927000,125873
US1.TWTR_delisted_875018,1,20190424,104500,39.2959000,39.3208000,39.2800000,39.3000000,92663
US1.TWTR_delisted_875018,1,20190424,104600,39.3000000,39.3900000,39.3000000,39.3850000,55830
US1.TWTR_delisted_875018,1,20190424,104700,39.3850000,39.4150000,39.3401000,39.4100000,58171
US1.TWTR_delisted_875018,1,20190424,104800,39.4200000,39.4200000,39.3900000,39.4050000,58465
US1.TWTR_delisted_875018,1,20190424,104900,39.4000000,39.4600000,39.3900000,39.4200000,92643
US1.TWTR_delisted_875018,1,20190424,105000,39.4200000,39.4450000,39.4200000,39.4200000,52182
US1.TWTR_delisted_875018,1,20190424,105100,39.4300000,39.6000000,39.4300000,39.5965000,140955
US1.TWTR_delisted_875018,1,20190424,105200,39.5950000,39.6200000,39.5500000,39.5900000,112087
US1.TWTR_delisted_875018,1,20190424,105300,39.5850000,39.6750000,39.5800000,39.6500000,158773
US1.TWTR_delisted_875018,1,20190424,105400,39.6500000,39.7000000,39.6300000,39.6911000,97385
US1.TWTR_delisted_875018,1,20190424,105500,39.6934000,39.7600000,39.6700000,39.7476000,127225
US1.TWTR_delisted_875018,1,20190424,105600,39.7450000,39.7700000,39.7000000,39.7700000,99723
US1.TWTR_delisted_875018,1,20190424,105700,39.7690000,39.8150000,39.7417000,39.8010000,131245
US1.TWTR_delisted_875018,1,20190424,105800,39.8100000,39.8500000,39.7700000,39.8250000,108065
US1.TWTR_delisted_875018,1,20190424,105900,39.8200000,39.9200000,39.8200000,39.8800000,165338
US1.TWTR_delisted_875018,1,20190424,110000,39.8733000,39.8901000,39.8200000,39.8536000,86338
US1.TWTR_delisted_875018,1,20190424,110100,39.8500000,39.9050000,39.8500000,39.8900000,104057
US1.TWTR_delisted_875018,1,20190424,110200,39.8900000,39.9400000,39.8800000,39.9120000,84375
US1.TWTR_delisted_875018,1,20190424,110300,39.9136000,39.9500000,39.8300000,39.8457000,145062
US1.TWTR_delisted_875018,1,20190424,110400,39.8500000,39.9000000,39.8100000,39.9000000,98658
US1.TWTR_delisted_875018,1,20190424,110500,39.8959000,39.9100000,39.8600000,39.8700000,62896
US1.TWTR_delisted_875018,1,20190424,110600,39.8700000,39.8900000,39.8000000,39.8600000,109147
US1.TWTR_delisted_875018,1,20190424,110700,39.8594000,39.9000000,39.7900000,39.8850000,104087
US1.TWTR_delisted_875018,1,20190424,110800,39.8900000,39.8900000,39.8450000,39.8600000,34777
US1.TWTR_delisted_875018,1,20190424,110900,39.8601000,39.8957000,39.8407000,39.8900000,86693
US1.TWTR_delisted_875018,1,20190424,111000,39.8800000,39.9300000,39.8500000,39.9077000,109227
US1.TWTR_delisted_875018,1,20190424,111100,39.9050000,39.9400000,39.9032000,39.9253000,72380
US1.TWTR_delisted_875018,1,20190424,111200,39.9250000,39.9500000,39.8900000,39.8920000,62298
US1.TWTR_delisted_875018,1,20190424,111300,39.9000000,39.9400000,39.8800000,39.8892000,61668
US1.TWTR_delisted_875018,1,20190424,111400,39.8850000,39.8850000,39.7800000,39.7900000,156068
US1.TWTR_delisted_875018,1,20190424,111500,39.7800000,39.7970000,39.7100000,39.7100000,92649
US1.TWTR_delisted_875018,1,20190424,111600,39.7101000,39.7600000,39.6700000,39.7399000,95357
US1.TWTR_delisted_875018,1,20190424,111700,39.7362000,39.7362000,39.6500000,39.6868000,100824
US1.TWTR_delisted_875018,1,20190424,111800,39.6833000,39.7350000,39.6800000,39.7300000,38814
US1.TWTR_delisted_875018,1,20190424,111900,39.7300000,39.7497000,39.7200000,39.7497000,45584
US1.TWTR_delisted_875018,1,20190424,112000,39.7450000,39.7690000,39.7200000,39.7500000,45938
US1.TWTR_delisted_875018,1,20190424,112100,39.7500000,39.7500000,39.6500000,39.6502000,114722
US1.TWTR_delisted_875018,1,20190424,112200,39.6500000,39.6700000,39.5700000,39.6500000,110766
US1.TWTR_delisted_875018,1,20190424,112300,39.6500000,39.6500000,39.6000000,39.6359000,45257
US1.TWTR_delisted_875018,1,20190424,112400,39.6301000,39.6997000,39.6301000,39.6850000,51101
US1.TWTR_delisted_875018,1,20190424,112500,39.6900000,39.7000000,39.6450000,39.6566000,45028
US1.TWTR_delisted_875018,1,20190424,112600,39.6500000,39.6600000,39.6300000,39.6301000,21047
US1.TWTR_delisted_875018,1,20190424,112700,39.6350000,39.6800000,39.6300000,39.6800000,25225
US1.TWTR_delisted_875018,1,20190424,112800,39.6794000,39.6900000,39.6600000,39.6900000,49590
US1.TWTR_delisted_875018,1,20190424,112900,39.6900000,39.7001000,39.6700000,39.6700000,43162
US1.TWTR_delisted_875018,1,20190424,113000,39.6700000,39.6850000,39.6600000,39.6750000,15137
US1.TWTR_delisted_875018,1,20190424,113100,39.6756000,39.6850000,39.6550000,39.6800000,33865
US1.TWTR_delisted_875018,1,20190424,113200,39.6900000,39.7700000,39.6850000,39.7500000,76721
US1.TWTR_delisted_875018,1,20190424,113300,39.7600000,39.7700000,39.7300000,39.7500000,54603
US1.TWTR_delisted_875018,1,20190424,113400,39.7600000,39.8100000,39.7600000,39.8000000,109402
US1.TWTR_delisted_875018,1,20190424,113500,39.7950000,39.8200000,39.7900000,39.8000000,42079
US1.TWTR_delisted_875018,1,20190424,113600,39.7900000,39.8378000,39.7900000,39.8000000,34919
US1.TWTR_delisted_875018,1,20190424,113700,39.8100000,39.8400000,39.7900000,39.8300000,61951
US1.TWTR_delisted_875018,1,20190424,113800,39.8303000,39.8400000,39.7912000,39.8000000,29204
US1.TWTR_delisted_875018,1,20190424,113900,39.7910000,39.7910000,39.7500000,39.7500000,48696
US1.TWTR_delisted_875018,1,20190424,114000,39.7600000,39.7800000,39.7600000,39.7651000,26221
US1.TWTR_delisted_875018,1,20190424,114100,39.7650000,39.7700000,39.7201000,39.7700000,49849
US1.TWTR_delisted_875018,1,20190424,114200,39.7700000,39.7900000,39.7556000,39.7650000,39957
US1.TWTR_delisted_875018,1,20190424,114300,39.7700000,39.7700000,39.7200000,39.7400000,29576
US1.TWTR_delisted_875018,1,20190424,114400,39.7400000,39.7797000,39.7310000,39.7722000,28289
US1.TWTR_delisted_875018,1,20190424,114500,39.7800000,39.7850000,39.7450000,39.7450000,24776
US1.TWTR_delisted_875018,1,20190424,114600,39.7400000,39.7400000,39.6800000,39.6800000,44658
US1.TWTR_delisted_875018,1,20190424,114700,39.6752000,39.6752000,39.5801000,39.6300000,99569
US1.TWTR_delisted_875018,1,20190424,114800,39.6300000,39.6500000,39.6113000,39.6148000,33126
US1.TWTR_delisted_875018,1,20190424,114900,39.6143000,39.6700000,39.6143000,39.6601000,20558
US1.TWTR_delisted_875018,1,20190424,115000,39.6651000,39.6800000,39.6200000,39.6200000,57853
US1.TWTR_delisted_875018,1,20190424,115100,39.6200000,39.6400000,39.6000000,39.6300000,29705
US1.TWTR_delisted_875018,1,20190424,115200,39.6300000,39.6393000,39.6000000,39.6093000,34139
US1.TWTR_delisted_875018,1,20190424,115300,39.6100000,39.6400000,39.5800000,39.6400000,31188
US1.TWTR_delisted_875018,1,20190424,115400,39.6400000,39.6700000,39.6351000,39.6650000,24075
US1.TWTR_delisted_875018,1,20190424,115500,39.6700000,39.6990000,39.6650000,39.6990000,37971
US1.TWTR_delisted_875018,1,20190424,115600,39.7000000,39.7294000,39.6600000,39.6685000,65989
US1.TWTR_delisted_875018,1,20190424,115700,39.6600000,39.6900000,39.6600000,39.6600000,22701
US1.TWTR_delisted_875018,1,20190424,115800,39.6501000,39.6501000,39.5900000,39.6400000,49378
US1.TWTR_delisted_875018,1,20190424,115900,39.6300000,39.6510000,39.6110000,39.6400000,14935
US1.TWTR_delisted_875018,1,20190424,120000,39.6400000,39.6650000,39.6350000,39.6400000,16949
US1.TWTR_delisted_875018,1,20190424,120100,39.6355000,39.6700000,39.6200000,39.6600000,19408
US1.TWTR_delisted_875018,1,20190424,120200,39.6557000,39.6900000,39.6301000,39.6800000,29937
US1.TWTR_delisted_875018,1,20190424,120300,39.6750000,39.7100000,39.6632000,39.6893000,28390
US1.TWTR_delisted_875018,1,20190424,120400,39.6900000,39.6900000,39.6600000,39.6750000,26161
US1.TWTR_delisted_875018,1,20190424,120500,39.6700000,39.6951000,39.6700000,39.6951000,16456
US1.TWTR_delisted_875018,1,20190424,120600,39.6950000,39.6950000,39.6700000,39.6750000,17166
US1.TWTR_delisted_875018,1,20190424,120700,39.6800000,39.7200000,39.6708000,39.7200000,33683
US1.TWTR_delisted_875018,1,20190424,120800,39.7150000,39.7500000,39.7150000,39.7300000,61563
US1.TWTR_delisted_875018,1,20190424,120900,39.7200000,39.7400000,39.7100000,39.7400000,17464
US1.TWTR_delisted_875018,1,20190424,121000,39.7400000,39.7900000,39.7400000,39.7800000,44088
US1.TWTR_delisted_875018,1,20190424,121100,39.7800000,39.8000000,39.7700000,39.8000000,31441
US1.TWTR_delisted_875018,1,20190424,121200,39.8000000,39.8115000,39.7700000,39.7800000,30620
US1.TWTR_delisted_875018,1,20190424,121300,39.7716000,39.7900000,39.7700000,39.7900000,12678
US1.TWTR_delisted_875018,1,20190424,121400,39.7850000,39.8000000,39.7700000,39.7750000,30103
US1.TWTR_delisted_875018,1,20190424,121500,39.7720000,39.8450000,39.7703000,39.8300000,38968
US1.TWTR_delisted_875018,1,20190424,121600,39.8350000,39.8500000,39.8200000,39.8265000,22066
US1.TWTR_delisted_875018,1,20190424,121700,39.8207000,39.8300000,39.7750000,39.8003000,34502
US1.TWTR_delisted_875018,1,20190424,121800,39.8050000,39.8400000,39.8050000,39.8400000,14624
US1.TWTR_delisted_875018,1,20190424,121900,39.8400000,39.8800000,39.8300000,39.8800000,55102
US1.TWTR_delisted_875018,1,20190424,122000,39.8715000,39.8800000,39.8400000,39.8500000,48884
US1.TWTR_delisted_875018,1,20190424,122100,39.8416000,39.8600000,39.8400000,39.8500000,19892
US1.TWTR_delisted_875018,1,20190424,122200,39.8500000,39.8600000,39.8100000,39.8200000,38874
US1.TWTR_delisted_875018,1,20190424,122300,39.8100000,39.8400000,39.8050000,39.8400000,21412
US1.TWTR_delisted_875018,1,20190424,122400,39.8400000,39.8700000,39.8300000,39.8600000,21631
US1.TWTR_delisted_875018,1,20190424,122500,39.8600000,39.8700000,39.8200000,39.8250000,26279
US1.TWTR_delisted_875018,1,20190424,122600,39.8200000,39.8400000,39.8098000,39.8098000,41038
US1.TWTR_delisted_875018,1,20190424,122700,39.8100000,39.8100000,39.7946000,39.8050000,24431
US1.TWTR_delisted_875018,1,20190424,122800,39.8021000,39.8227000,39.7900000,39.8227000,20608
US1.TWTR_delisted_875018,1,20190424,122900,39.8250000,39.8400000,39.8250000,39.8400000,26472
US1.TWTR_delisted_875018,1,20190424,123000,39.8320000,39.8500000,39.8301000,39.8400000,19849
US1.TWTR_delisted_875018,1,20190424,123100,39.8421000,39.8500000,39.8100000,39.8300000,25261
US1.TWTR_delisted_875018,1,20190424,123200,39.8278000,39.8300000,39.7400000,39.7421000,70084
US1.TWTR_delisted_875018,1,20190424,123300,39.7400000,39.7802000,39.7400000,39.7800000,34045
US1.TWTR_delisted_875018,1,20190424,123400,39.7750000,39.8000000,39.7600000,39.7801000,23091
US1.TWTR_delisted_875018,1,20190424,123500,39.7850000,39.8200000,39.7800000,39.8175000,23202
US1.TWTR_delisted_875018,1,20190424,123600,39.8200000,39.8350000,39.8000000,39.8149000,26564
US1.TWTR_delisted_875018,1,20190424,123700,39.8100000,39.8300000,39.8000000,39.8200000,24542
US1.TWTR_delisted_875018,1,20190424,123800,39.8250000,39.8500000,39.8200000,39.8449000,10463
US1.TWTR_delisted_875018,1,20190424,123900,39.8450000,39.8500000,39.8200000,39.8400000,23082
US1.TWTR_delisted_875018,1,20190424,124000,39.8300000,39.8400000,39.8200000,39.8279000,23553
US1.TWTR_delisted_875018,1,20190424,124100,39.8200000,39.8300000,39.8200000,39.8207000,9750
US1.TWTR_delisted_875018,1,20190424,124200,39.8260000,39.8500000,39.8200000,39.8353000,13204
US1.TWTR_delisted_875018,1,20190424,124300,39.8400000,39.8600000,39.8101000,39.8200000,56723
US1.TWTR_delisted_875018,1,20190424,124400,39.8200000,39.8200000,39.7800000,39.8000000,27801
US1.TWTR_delisted_875018,1,20190424,124500,39.7900000,39.8100000,39.7750000,39.7800000,33534
US1.TWTR_delisted_875018,1,20190424,124600,39.7750000,39.7800000,39.7450000,39.7500000,38941
US1.TWTR_delisted_875018,1,20190424,124700,39.7584000,39.7950000,39.7500000,39.7950000,24224
US1.TWTR_delisted_875018,1,20190424,124800,39.8000000,39.8300000,39.8000000,39.8299000,28346
US1.TWTR_delisted_875018,1,20190424,124900,39.8300000,39.8500000,39.8200000,39.8500000,22628
US1.TWTR_delisted_875018,1,20190424,125000,39.8490000,39.8500000,39.8300000,39.8400000,43450
US1.TWTR_delisted_875018,1,20190424,125100,39.8399000,39.8500000,39.7932000,39.7932000,48091
US1.TWTR_delisted_875018,1,20190424,125200,39.7900000,39.8100000,39.7685000,39.7700000,90022
US1.TWTR_delisted_875018,1,20190424,125300,39.7788000,39.7800000,39.6900000,39.6900000,105336
US1.TWTR_delisted_875018,1,20190424,125400,39.6950000,39.7100000,39.6800000,39.6885000,44647
US1.TWTR_delisted_875018,1,20190424,125500,39.6802000,39.7100000,39.6700000,39.6700000,48220
US1.TWTR_delisted_875018,1,20190424,125600,39.6800000,39.6900000,39.6600000,39.6800000,38476
US1.TWTR_delisted_875018,1,20190424,125700,39.6800000,39.7000000,39.6700000,39.6938000,26051
US1.TWTR_delisted_875018,1,20190424,125800,39.6950000,39.7000000,39.6856000,39.6900000,20901
US1.TWTR_delisted_875018,1,20190424,125900,39.6831000,39.7000000,39.6200000,39.6200000,81669
US1.TWTR_delisted_875018,1,20190424,130000,39.6200000,39.6600000,39.6000000,39.6600000,40231
US1.TWTR_delisted_875018,1,20190424,130100,39.6500000,39.6800000,39.6500000,39.6750000,35153
US1.TWTR_delisted_875018,1,20190424,130200,39.6800000,39.7300000,39.6730000,39.7248000,45029
US1.TWTR_delisted_875018,1,20190424,130300,39.7200000,39.7250000,39.6950000,39.7050000,28436
US1.TWTR_delisted_875018,1,20190424,130400,39.7067000,39.7161000,39.7003000,39.7100000,22685
US1.TWTR_delisted_875018,1,20190424,130500,39.7100000,39.7385000,39.7050000,39.7385000,25262
US1.TWTR_delisted_875018,1,20190424,130600,39.7400000,39.7400000,39.7200000,39.7200000,26992
US1.TWTR_delisted_875018,1,20190424,130700,39.7300000,39.7300000,39.6900000,39.7200000,28187
US1.TWTR_delisted_875018,1,20190424,130800,39.7300000,39.7500000,39.7200000,39.7499000,15543
US1.TWTR_delisted_875018,1,20190424,130900,39.7403000,39.7500000,39.7100000,39.7200000,19347
US1.TWTR_delisted_875018,1,20190424,131000,39.7200000,39.7300000,39.7050000,39.7250000,18536
US1.TWTR_delisted_875018,1,20190424,131100,39.7300000,39.7300000,39.6700000,39.6800000,29875
US1.TWTR_delisted_875018,1,20190424,131200,39.6800000,39.7101000,39.6800000,39.7100000,16706
US1.TWTR_delisted_875018,1,20190424,131300,39.7150000,39.7300000,39.6900000,39.6900000,17959
US1.TWTR_delisted_875018,1,20190424,131400,39.6950000,39.6950000,39.6600000,39.6785000,27045
US1.TWTR_delisted_875018,1,20190424,131500,39.6800000,39.6806000,39.5100000,39.5400000,137809
US1.TWTR_delisted_875018,1,20190424,131600,39.5400000,39.5600000,39.5300000,39.5400000,71152
US1.TWTR_delisted_875018,1,20190424,131700,39.5391000,39.5600000,39.5336000,39.5475000,43249
US1.TWTR_delisted_875018,1,20190424,131800,39.5600000,39.5900000,39.5550000,39.5884000,31685
US1.TWTR_delisted_875018,1,20190424,131900,39.5850000,39.5950000,39.5700000,39.5850000,18088
US1.TWTR_delisted_875018,1,20190424,132000,39.5900000,39.5900000,39.5600000,39.5600000,29615
US1.TWTR_delisted_875018,1,20190424,132100,39.5650000,39.5650000,39.4100000,39.4100000,110752
US1.TWTR_delisted_875018,1,20190424,132200,39.4300000,39.4965000,39.4150000,39.4851000,38168
US1.TWTR_delisted_875018,1,20190424,132300,39.4900000,39.5200000,39.4800000,39.5000000,30974
US1.TWTR_delisted_875018,1,20190424,132400,39.5000000,39.5200000,39.4800000,39.5089000,31620
US1.TWTR_delisted_875018,1,20190424,132500,39.5050000,39.5200000,39.4930000,39.5100000,21210
US1.TWTR_delisted_875018,1,20190424,132600,39.5200000,39.5400000,39.5150000,39.5300000,17339
US1.TWTR_delisted_875018,1,20190424,132700,39.5300000,39.5350000,39.5100000,39.5155000,34386
US1.TWTR_delisted_875018,1,20190424,132800,39.5150000,39.5200000,39.5050000,39.5200000,29062
US1.TWTR_delisted_875018,1,20190424,132900,39.5150000,39.5200000,39.4850000,39.4950000,27641
US1.TWTR_delisted_875018,1,20190424,133000,39.4900000,39.4950000,39.4700000,39.4800000,29325
US1.TWTR_delisted_875018,1,20190424,133100,39.4750000,39.5200000,39.4650000,39.5200000,32040
US1.TWTR_delisted_875018,1,20190424,133200,39.5200000,39.5700000,39.5150000,39.5700000,36364
US1.TWTR_delisted_875018,1,20190424,133300,39.5800000,39.5800000,39.5500000,39.5550000,28554
US1.TWTR_delisted_875018,1,20190424,133400,39.5400000,39.5500000,39.5300000,39.5434000,19850
US1.TWTR_delisted_875018,1,20190424,133500,39.5500000,39.5500000,39.5202000,39.5300000,45933
US1.TWTR_delisted_875018,1,20190424,133600,39.5399000,39.5500000,39.5300000,39.5500000,17785
US1.TWTR_delisted_875018,1,20190424,133700,39.5500000,39.5800000,39.5416000,39.5753000,27973
US1.TWTR_delisted_875018,1,20190424,133800,39.5800000,39.5950000,39.5700000,39.5900000,14603
US1.TWTR_delisted_875018,1,20190424,133900,39.5900000,39.5952000,39.5600000,39.5952000,47312
US1.TWTR_delisted_875018,1,20190424,134000,39.5951000,39.6200000,39.5723000,39.6100000,31309
US1.TWTR_delisted_875018,1,20190424,134100,39.6100000,39.6200000,39.6000000,39.6058000,12775
US1.TWTR_delisted_875018,1,20190424,134200,39.6100000,39.6150000,39.5700000,39.5801000,20037
US1.TWTR_delisted_875018,1,20190424,134300,39.5900000,39.5950000,39.5600000,39.5884000,27350
US1.TWTR_delisted_875018,1,20190424,134400,39.5838000,39.6000000,39.5800000,39.6000000,24647
US1.TWTR_delisted_875018,1,20190424,134500,39.5934000,39.6000000,39.5700000,39.5750000,25468
US1.TWTR_delisted_875018,1,20190424,134600,39.5800000,39.6050000,39.5700000,39.5957000,53024
US1.TWTR_delisted_875018,1,20190424,134700,39.5950000,39.6050000,39.5850000,39.6050000,19912
US1.TWTR_delisted_875018,1,20190424,134800,39.6085000,39.6100000,39.5900000,39.6000000,23451
US1.TWTR_delisted_875018,1,20190424,134900,39.6000000,39.6056000,39.5900000,39.5900000,5118
US1.TWTR_delisted_875018,1,20190424,135000,39.5950000,39.5984000,39.5800000,39.5900000,24518
US1.TWTR_delisted_875018,1,20190424,135100,39.5900000,39.6050000,39.5850000,39.5900000,37971
US1.TWTR_delisted_875018,1,20190424,135200,39.6000000,39.6100000,39.5900000,39.5949000,21860
US1.TWTR_delisted_875018,1,20190424,135300,39.5950000,39.6000000,39.5900000,39.5900000,12412
US1.TWTR_delisted_875018,1,20190424,135400,39.5850000,39.5866000,39.5300000,39.5450000,50182
US1.TWTR_delisted_875018,1,20190424,135500,39.5500000,39.5600000,39.5300000,39.5500000,22944
US1.TWTR_delisted_875018,1,20190424,135600,39.5500000,39.5650000,39.5400000,39.5600000,13793
US1.TWTR_delisted_875018,1,20190424,135700,39.5550000,39.5600000,39.5450000,39.5550000,28778
US1.TWTR_delisted_875018,1,20190424,135800,39.5524000,39.5600000,39.5300000,39.5465000,18331
US1.TWTR_delisted_875018,1,20190424,135900,39.5500000,39.5500000,39.4900000,39.4950000,30633
US1.TWTR_delisted_875018,1,20190424,140000,39.4950000,39.4968000,39.4700000,39.4850000,52753
US1.TWTR_delisted_875018,1,20190424,140100,39.4800000,39.4900000,39.4700000,39.4900000,17674
US1.TWTR_delisted_875018,1,20190424,140200,39.4836000,39.5222000,39.4836000,39.5200000,24668
US1.TWTR_delisted_875018,1,20190424,140300,39.5250000,39.5450000,39.5200000,39.5250000,21840
US1.TWTR_delisted_875018,1,20190424,140400,39.5278000,39.5475000,39.5201000,39.5410000,9860
US1.TWTR_delisted_875018,1,20190424,140500,39.5400000,39.5500000,39.5400000,39.5450000,15391
US1.TWTR_delisted_875018,1,20190424,140600,39.5439000,39.5500000,39.5400000,39.5436000,9380
US1.TWTR_delisted_875018,1,20190424,140700,39.5450000,39.5450000,39.5200000,39.5233000,25958
US1.TWTR_delisted_875018,1,20190424,140800,39.5300000,39.5300000,39.5100000,39.5124000,26532
US1.TWTR_delisted_875018,1,20190424,140900,39.5150000,39.5350000,39.5000000,39.5100000,17756
US1.TWTR_delisted_875018,1,20190424,141000,39.5200000,39.5350000,39.5050000,39.5350000,7795
US1.TWTR_delisted_875018,1,20190424,141100,39.5310000,39.5500000,39.5250000,39.5281000,35741
US1.TWTR_delisted_875018,1,20190424,141200,39.5300000,39.5450000,39.5242000,39.5350000,15700
US1.TWTR_delisted_875018,1,20190424,141300,39.5350000,39.5436000,39.5200000,39.5349000,27677
US1.TWTR_delisted_875018,1,20190424,141400,39.5300000,39.5400000,39.5300000,39.5300000,5837
US1.TWTR_delisted_875018,1,20190424,141500,39.5350000,39.5500000,39.5300000,39.5400000,22197
US1.TWTR_delisted_875018,1,20190424,141600,39.5300000,39.5400000,39.5100000,39.5100000,26876
US1.TWTR_delisted_875018,1,20190424,141700,39.5100000,39.5100000,39.4900000,39.5050000,54710
US1.TWTR_delisted_875018,1,20190424,141800,39.5050000,39.5200000,39.5000000,39.5101000,11929
US1.TWTR_delisted_875018,1,20190424,141900,39.5200000,39.5200000,39.4750000,39.4800000,23554
US1.TWTR_delisted_875018,1,20190424,142000,39.4800000,39.4900000,39.4200000,39.4250000,61491
US1.TWTR_delisted_875018,1,20190424,142100,39.4267000,39.4300000,39.3200000,39.3487000,176113
US1.TWTR_delisted_875018,1,20190424,142200,39.3500000,39.3500000,39.3400000,39.3499000,64788
US1.TWTR_delisted_875018,1,20190424,142300,39.3500000,39.4000000,39.3400000,39.3975000,49155
US1.TWTR_delisted_875018,1,20190424,142400,39.3950000,39.4100000,39.3400000,39.3401000,44587
US1.TWTR_delisted_875018,1,20190424,142500,39.3400000,39.3500000,39.3302000,39.3500000,20037
US1.TWTR_delisted_875018,1,20190424,142600,39.3500000,39.3550000,39.3300000,39.3400000,26126
US1.TWTR_delisted_875018,1,20190424,142700,39.3415000,39.3700000,39.3400000,39.3600000,29675
US1.TWTR_delisted_875018,1,20190424,142800,39.3630000,39.3700000,39.3500000,39.3501000,33841
US1.TWTR_delisted_875018,1,20190424,142900,39.3500000,39.3550000,39.3100000,39.3300000,72101
US1.TWTR_delisted_875018,1,20190424,143000,39.3332000,39.3600000,39.3300000,39.3500000,32068
US1.TWTR_delisted_875018,1,20190424,143100,39.3400000,39.3650000,39.3350000,39.3500000,29272
US1.TWTR_delisted_875018,1,20190424,143200,39.3600000,39.3600000,39.3100000,39.3202000,62821
US1.TWTR_delisted_875018,1,20190424,143300,39.3250000,39.3400000,39.3181000,39.3200000,29100
US1.TWTR_delisted_875018,1,20190424,143400,39.3201000,39.3400000,39.3200000,39.3300000,33014
US1.TWTR_delisted_875018,1,20190424,143500,39.3237000,39.3300000,39.3102000,39.3200000,15672
US1.TWTR_delisted_875018,1,20190424,143600,39.3150000,39.3200000,39.2600000,39.2700000,67694
US1.TWTR_delisted_875018,1,20190424,143700,39.2700000,39.2998000,39.2600000,39.2600000,44336
US1.TWTR_delisted_875018,1,20190424,143800,39.2700000,39.3000000,39.2600000,39.2800000,32189
US1.TWTR_delisted_875018,1,20190424,143900,39.2800000,39.3150000,39.2700000,39.2950000,36454
US1.TWTR_delisted_875018,1,20190424,144000,39.2985000,39.3000000,39.2800000,39.2850000,26318
US1.TWTR_delisted_875018,1,20190424,144100,39.2850000,39.3000000,39.2500000,39.2900000,47022
US1.TWTR_delisted_875018,1,20190424,144200,39.2950000,39.3350000,39.2907000,39.3231000,32712
US1.TWTR_delisted_875018,1,20190424,144300,39.3250000,39.3550000,39.3250000,39.3300000,47337
US1.TWTR_delisted_875018,1,20190424,144400,39.3400000,39.3700000,39.3400000,39.3600000,34578
US1.TWTR_delisted_875018,1,20190424,144500,39.3600000,39.3668000,39.3500000,39.3550000,20164
US1.TWTR_delisted_875018,1,20190424,144600,39.3500000,39.3800000,39.3500000,39.3770000,33746
US1.TWTR_delisted_875018,1,20190424,144700,39.3784000,39.4000000,39.3700000,39.3776000,33995
US1.TWTR_delisted_875018,1,20190424,144800,39.3800000,39.4100000,39.3666000,39.3900000,68894
US1.TWTR_delisted_875018,1,20190424,144900,39.3950000,39.4000000,39.3800000,39.3900000,27155
US1.TWTR_delisted_875018,1,20190424,145000,39.3900000,39.4022000,39.3600000,39.3600000,67193
US1.TWTR_delisted_875018,1,20190424,145100,39.3700000,39.4300000,39.3650000,39.4100000,38400
US1.TWTR_delisted_875018,1,20190424,145200,39.4150000,39.4300000,39.3800000,39.4253000,32999
US1.TWTR_delisted_875018,1,20190424,145300,39.4290000,39.4300000,39.4200000,39.4200000,16164
US1.TWTR_delisted_875018,1,20190424,145400,39.4150000,39.4300000,39.3700000,39.3800000,36027
US1.TWTR_delisted_875018,1,20190424,145500,39.3700000,39.3900000,39.3600000,39.3700000,28538
US1.TWTR_delisted_875018,1,20190424,145600,39.3750000,39.4100000,39.3700000,39.4050000,15350
US1.TWTR_delisted_875018,1,20190424,145700,39.4050000,39.4300000,39.4000000,39.4267000,11369
US1.TWTR_delisted_875018,1,20190424,145800,39.4264000,39.4264000,39.4100000,39.4107000,32479
US1.TWTR_delisted_875018,1,20190424,145900,39.4140000,39.4425000,39.4100000,39.4354000,31768
US1.TWTR_delisted_875018,1,20190424,150000,39.4400000,39.4568000,39.4300000,39.4400000,59081
US1.TWTR_delisted_875018,1,20190424,150100,39.4400000,39.4850000,39.4400000,39.4800000,72215
US1.TWTR_delisted_875018,1,20190424,150200,39.4800000,39.4800000,39.4600000,39.4700000,27856
US1.TWTR_delisted_875018,1,20190424,150300,39.4605000,39.5138000,39.4450000,39.5100000,62972
US1.TWTR_delisted_875018,1,20190424,150400,39.5100000,39.5100000,39.4900000,39.5100000,27184
US1.TWTR_delisted_875018,1,20190424,150500,39.5075000,39.5100000,39.4800000,39.4852000,39972
US1.TWTR_delisted_875018,1,20190424,150600,39.4900000,39.5075000,39.4900000,39.4950000,18048
US1.TWTR_delisted_875018,1,20190424,150700,39.5000000,39.5000000,39.4600000,39.4700000,28807
US1.TWTR_delisted_875018,1,20190424,150800,39.4750000,39.5000000,39.4708000,39.4750000,18933
US1.TWTR_delisted_875018,1,20190424,150900,39.4759000,39.4900000,39.4500000,39.4500000,20820
US1.TWTR_delisted_875018,1,20190424,151000,39.4600000,39.4650000,39.4330000,39.4500000,31650
US1.TWTR_delisted_875018,1,20190424,151100,39.4500000,39.4552000,39.4200000,39.4250000,25181
US1.TWTR_delisted_875018,1,20190424,151200,39.4201000,39.4300000,39.4100000,39.4199000,24421
US1.TWTR_delisted_875018,1,20190424,151300,39.4150000,39.4200000,39.4000000,39.4030000,14074
US1.TWTR_delisted_875018,1,20190424,151400,39.4050000,39.4150000,39.3700000,39.3721000,64820
US1.TWTR_delisted_875018,1,20190424,151500,39.3800000,39.3978000,39.3650000,39.3750000,17396
US1.TWTR_delisted_875018,1,20190424,151600,39.3700000,39.3800000,39.3600000,39.3600000,28902
US1.TWTR_delisted_875018,1,20190424,151700,39.3650000,39.3850000,39.3636000,39.3800000,24219
US1.TWTR_delisted_875018,1,20190424,151800,39.3750000,39.3850000,39.3600000,39.3750000,27978
US1.TWTR_delisted_875018,1,20190424,151900,39.3750000,39.3850000,39.3700000,39.3701000,23036
US1.TWTR_delisted_875018,1,20190424,152000,39.3750000,39.3800000,39.3600000,39.3800000,19549
US1.TWTR_delisted_875018,1,20190424,152100,39.3900000,39.4000000,39.3800000,39.3900000,41098
US1.TWTR_delisted_875018,1,20190424,152200,39.4000000,39.4050000,39.3900000,39.4000000,17916
US1.TWTR_delisted_875018,1,20190424,152300,39.4000000,39.4000000,39.3750000,39.3800000,36314
US1.TWTR_delisted_875018,1,20190424,152400,39.3866000,39.3866000,39.3400000,39.3400000,113613
US1.TWTR_delisted_875018,1,20190424,152500,39.3500000,39.3500000,39.3200000,39.3299000,38182
US1.TWTR_delisted_875018,1,20190424,152600,39.3300000,39.3567000,39.3256000,39.3552000,9316
US1.TWTR_delisted_875018,1,20190424,152700,39.3550000,39.3700000,39.3250000,39.3600000,35786
US1.TWTR_delisted_875018,1,20190424,152800,39.3650000,39.4000000,39.3550000,39.3916000,50371
US1.TWTR_delisted_875018,1,20190424,152900,39.4000000,39.4050000,39.3850000,39.3950000,56930
US1.TWTR_delisted_875018,1,20190424,153000,39.3950000,39.4066000,39.3900000,39.3950000,24055
US1.TWTR_delisted_875018,1,20190424,153100,39.3900000,39.4200000,39.3900000,39.4150000,57977
US1.TWTR_delisted_875018,1,20190424,153200,39.4150000,39.4200000,39.3950000,39.4100000,53584
US1.TWTR_delisted_875018,1,20190424,153300,39.4150000,39.4300000,39.4100000,39.4200000,71682
US1.TWTR_delisted_875018,1,20190424,153400,39.4150000,39.4300000,39.4100000,39.4250000,37400
US1.TWTR_delisted_875018,1,20190424,153500,39.4250000,39.4350000,39.4100000,39.4250000,47981
US1.TWTR_delisted_875018,1,20190424,153600,39.4250000,39.4300000,39.4100000,39.4250000,34583
US1.TWTR_delisted_875018,1,20190424,153700,39.4250000,39.4250000,39.4000000,39.4050000,38453
US1.TWTR_delisted_875018,1,20190424,153800,39.4050000,39.4200000,39.4003000,39.4150000,16608
US1.TWTR_delisted_875018,1,20190424,153900,39.4150000,39.4200000,39.3950000,39.4050000,48656
US1.TWTR_delisted_875018,1,20190424,154000,39.4050000,39.4200000,39.3900000,39.4050000,74312
US1.TWTR_delisted_875018,1,20190424,154100,39.4100000,39.4200000,39.4000000,39.4050000,25667
US1.TWTR_delisted_875018,1,20190424,154200,39.4000000,39.4200000,39.3950000,39.4200000,83138
US1.TWTR_delisted_875018,1,20190424,154300,39.4129000,39.4300000,39.4129000,39.4300000,45725
US1.TWTR_delisted_875018,1,20190424,154400,39.4250000,39.4300000,39.4100000,39.4150000,30354
US1.TWTR_delisted_875018,1,20190424,154500,39.4200000,39.4500000,39.4100000,39.4450000,76490
US1.TWTR_delisted_875018,1,20190424,154600,39.4400000,39.4550000,39.4400000,39.4500000,60907
US1.TWTR_delisted_875018,1,20190424,154700,39.4500000,39.4500000,39.4200000,39.4350000,84657
US1.TWTR_delisted_875018,1,20190424,154800,39.4400000,39.4571000,39.4350000,39.4550000,65456
US1.TWTR_delisted_875018,1,20190424,154900,39.4550000,39.4600000,39.4400000,39.4500000,75527
US1.TWTR_delisted_875018,1,20190424,155000,39.4500000,39.4600000,39.4400000,39.4450000,29792
US1.TWTR_delisted_875018,1,20190424,155100,39.4450000,39.4499000,39.4100000,39.4100000,77815
US1.TWTR_delisted_875018,1,20190424,155200,39.4123000,39.4200000,39.3700000,39.3750000,136470
US1.TWTR_delisted_875018,1,20190424,155300,39.3751000,39.3800000,39.3500000,39.3550000,67513
US1.TWTR_delisted_875018,1,20190424,155400,39.3650000,39.3700000,39.3500000,39.3600000,77027
US1.TWTR_delisted_875018,1,20190424,155500,39.3550000,39.3800000,39.3500000,39.3800000,81512
US1.TWTR_delisted_875018,1,20190424,155600,39.3700000,39.3800000,39.3500000,39.3500000,104639
US1.TWTR_delisted_875018,1,20190424,155700,39.3500000,39.3600000,39.3400000,39.3450000,134553
US1.TWTR_delisted_875018,1,20190424,155800,39.3400000,39.3500000,39.2900000,39.2950000,124490
US1.TWTR_delisted_875018,1,20190424,155900,39.3000000,39.3100000,39.2900000,39.2900000,177390
US1.TWTR_delisted_875018,1,20190424,160000,39.3000000,39.3800000,39.2600000,39.2800000,370836
US1.TWTR_delisted_875018,1,20190425,093100,39.2600000,39.4600000,39.1700000,39.4300000,386266
US1.TWTR_delisted_875018,1,20190425,093200,39.4200000,39.5200000,39.4100000,39.4400000,112733
US1.TWTR_delisted_875018,1,20190425,093300,39.4300000,39.4600000,39.2300000,39.3700000,154969
US1.TWTR_delisted_875018,1,20190425,093400,39.3584000,39.5100000,39.3584000,39.4000000,103459
US1.TWTR_delisted_875018,1,20190425,093500,39.3600000,39.4100000,39.3115000,39.3700000,57822
US1.TWTR_delisted_875018,1,20190425,093600,39.3700000,39.3800000,39.1600000,39.1800000,94372
US1.TWTR_delisted_875018,1,20190425,093700,39.1700000,39.2500000,39.0300000,39.2300000,122352
US1.TWTR_delisted_875018,1,20190425,093800,39.2300000,39.4800000,39.2084000,39.4700000,126652
US1.TWTR_delisted_875018,1,20190425,093900,39.4800000,39.8900000,39.4500000,39.8602000,453834
US1.TWTR_delisted_875018,1,20190425,094000,39.8800000,39.8800000,39.6900000,39.7600000,177535
US1.TWTR_delisted_875018,1,20190425,094100,39.7600000,39.9800000,39.7500000,39.8800000,250304
US1.TWTR_delisted_875018,1,20190425,094200,39.8850000,39.9000000,39.7800000,39.8400000,115163
US1.TWTR_delisted_875018,1,20190425,094300,39.8400000,39.9300000,39.7802000,39.8550000,100106
US1.TWTR_delisted_875018,1,20190425,094400,39.8700000,39.9000000,39.8300000,39.8407000,131991
US1.TWTR_delisted_875018,1,20190425,094500,39.8450000,39.8900000,39.7600000,39.8759000,88627
US1.TWTR_delisted_875018,1,20190425,094600,39.8775000,39.8800000,39.7900000,39.8182000,69091
US1.TWTR_delisted_875018,1,20190425,094700,39.8200000,39.8750000,39.7760000,39.8400000,61616
US1.TWTR_delisted_875018,1,20190425,094800,39.8400000,39.9000000,39.8100000,39.9000000,97926
US1.TWTR_delisted_875018,1,20190425,094900,39.8985000,40.0700000,39.8900000,40.0603000,547885
US1.TWTR_delisted_875018,1,20190425,095000,40.0700000,40.1300000,39.9400000,39.9719000,255843
US1.TWTR_delisted_875018,1,20190425,095100,39.9800000,40.0643000,39.9200000,39.9522000,167264
US1.TWTR_delisted_875018,1,20190425,095200,39.9550000,39.9800000,39.8800000,39.9450000,68622
US1.TWTR_delisted_875018,1,20190425,095300,39.9450000,40.0000000,39.9115000,40.0000000,92582
US1.TWTR_delisted_875018,1,20190425,095400,40.0000000,40.0050000,39.8400000,39.9000000,174019
US1.TWTR_delisted_875018,1,20190425,095500,39.9100000,39.9700000,39.9002000,39.9600000,64206
US1.TWTR_delisted_875018,1,20190425,095600,39.9600000,39.9800000,39.8600000,39.8700000,99530
US1.TWTR_delisted_875018,1,20190425,095700,39.8650000,39.8900000,39.8200000,39.8500000,109940
US1.TWTR_delisted_875018,1,20190425,095800,39.8450000,39.8450000,39.7600000,39.8000000,96309
US1.TWTR_delisted_875018,1,20190425,095900,39.8100000,39.8400000,39.7100000,39.7700000,79183
US1.TWTR_delisted_875018,1,20190425,100000,39.7750000,39.7900000,39.7300000,39.7800000,51066
US1.TWTR_delisted_875018,1,20190425,100100,39.7700000,39.7800000,39.7200000,39.7350000,36396
US1.TWTR_delisted_875018,1,20190425,100200,39.7300000,39.7582000,39.6700000,39.7047000,99377
US1.TWTR_delisted_875018,1,20190425,100300,39.7100000,39.7100000,39.6150000,39.6285000,85105
US1.TWTR_delisted_875018,1,20190425,100400,39.6300000,39.6901000,39.5800000,39.6550000,246880
US1.TWTR_delisted_875018,1,20190425,100500,39.6550000,39.6800000,39.6100000,39.6500000,167114
US1.TWTR_delisted_875018,1,20190425,100600,39.6590000,39.6830000,39.6100000,39.6700000,130181
US1.TWTR_delisted_875018,1,20190425,100700,39.6750000,39.6805000,39.4800000,39.5000000,179258
US1.TWTR_delisted_875018,1,20190425,100800,39.5200000,39.5200000,39.3500000,39.4601000,181148
US1.TWTR_delisted_875018,1,20190425,100900,39.4600000,39.4800000,39.4100000,39.4700000,82516
US1.TWTR_delisted_875018,1,20190425,101000,39.4650000,39.4800000,39.3200000,39.3800000,122293
US1.TWTR_delisted_875018,1,20190425,101100,39.3700000,39.4383000,39.3350000,39.4350000,104586
US1.TWTR_delisted_875018,1,20190425,101200,39.4302000,39.4500000,39.3700000,39.3701000,97173
US1.TWTR_delisted_875018,1,20190425,101300,39.3750000,39.4000000,39.2600000,39.2800000,123930
US1.TWTR_delisted_875018,1,20190425,101400,39.2800000,39.2807000,39.0950000,39.1100000,284856
US1.TWTR_delisted_875018,1,20190425,101500,39.1100000,39.1500000,39.0900000,39.1200000,185728
US1.TWTR_delisted_875018,1,20190425,101600,39.1100000,39.1100000,38.9500000,39.0200000,417316
US1.TWTR_delisted_875018,1,20190425,101700,39.0100000,39.0700000,39.0000000,39.0547000,99225
US1.TWTR_delisted_875018,1,20190425,101800,39.0500000,39.1100000,39.0300000,39.0550000,173239
US1.TWTR_delisted_875018,1,20190425,101900,39.0600000,39.0600000,38.9200000,38.9700000,213983
US1.TWTR_delisted_875018,1,20190425,102000,38.9700000,39.0500000,38.9600000,39.0300000,115757
US1.TWTR_delisted_875018,1,20190425,102100,39.0400000,39.0625000,38.9300000,38.9700000,158045
US1.TWTR_delisted_875018,1,20190425,102200,38.9700000,38.9800000,38.9200000,38.9633000,82798
US1.TWTR_delisted_875018,1,20190425,102300,38.9600000,38.9700000,38.8600000,38.8800000,94599
US1.TWTR_delisted_875018,1,20190425,102400,38.8800000,38.9942000,38.8700000,38.9400000,53804
US1.TWTR_delisted_875018,1,20190425,102500,38.9400000,39.0300000,38.9250000,38.9900000,87411
US1.TWTR_delisted_875018,1,20190425,102600,38.9907000,39.0500000,38.9801000,39.0050000,94173
US1.TWTR_delisted_875018,1,20190425,102700,39.0000000,39.1563000,38.9831000,39.1396000,150983
US1.TWTR_delisted_875018,1,20190425,102800,39.1400000,39.1600000,39.1000000,39.1150000,122872
US1.TWTR_delisted_875018,1,20190425,102900,39.1100000,39.1700000,39.1000000,39.1589000,95344
US1.TWTR_delisted_875018,1,20190425,103000,39.1636000,39.2200000,39.1600000,39.1800000,51438
US1.TWTR_delisted_875018,1,20190425,103100,39.1701000,39.2000000,39.1540000,39.1950000,45260
US1.TWTR_delisted_875018,1,20190425,103200,39.1900000,39.1913000,39.0500000,39.0900000,151853
US1.TWTR_delisted_875018,1,20190425,103300,39.0850000,39.0900000,39.0400000,39.0550000,45568
US1.TWTR_delisted_875018,1,20190425,103400,39.0600000,39.1200000,39.0500000,39.0800000,75449
US1.TWTR_delisted_875018,1,20190425,103500,39.0800000,39.1000000,39.0400000,39.0472000,74801
US1.TWTR_delisted_875018,1,20190425,103600,39.0450000,39.0700000,39.0400000,39.0537000,15791
US1.TWTR_delisted_875018,1,20190425,103700,39.0600000,39.0700000,39.0400000,39.0610000,31639
US1.TWTR_delisted_875018,1,20190425,103800,39.0614000,39.1500000,39.0600000,39.1300000,64360
US1.TWTR_delisted_875018,1,20190425,103900,39.1400000,39.1600000,39.1000000,39.1300000,48522
US1.TWTR_delisted_875018,1,20190425,104000,39.1338000,39.1400000,39.1000000,39.1200000,23291
US1.TWTR_delisted_875018,1,20190425,104100,39.1200000,39.1400000,39.0650000,39.1259000,50559
US1.TWTR_delisted_875018,1,20190425,104200,39.1200000,39.1200000,39.0300000,39.0450000,45214
US1.TWTR_delisted_875018,1,20190425,104300,39.0500000,39.0600000,38.9600000,38.9900000,92760
US1.TWTR_delisted_875018,1,20190425,104400,38.9900000,39.0100000,38.9100000,38.9405000,83175
US1.TWTR_delisted_875018,1,20190425,104500,38.9500000,38.9600000,38.8400000,38.8650000,149688
US1.TWTR_delisted_875018,1,20190425,104600,38.8700000,38.9084000,38.8300000,38.8800000,78740
US1.TWTR_delisted_875018,1,20190425,104700,38.8800000,38.8900000,38.7700000,38.8013000,334551
US1.TWTR_delisted_875018,1,20190425,104800,38.8000000,38.9500000,38.7900000,38.9400000,142521
US1.TWTR_delisted_875018,1,20190425,104900,38.9300000,38.9600000,38.8900000,38.9300000,84208
US1.TWTR_delisted_875018,1,20190425,105000,38.9300000,38.9800000,38.9100000,38.9750000,50457
US1.TWTR_delisted_875018,1,20190425,105100,38.9750000,38.9900000,38.9250000,38.9300000,69458
US1.TWTR_delisted_875018,1,20190425,105200,38.9300000,38.9300000,38.8401000,38.8401000,59469
US1.TWTR_delisted_875018,1,20190425,105300,38.8490000,38.8700000,38.7000000,38.7100000,114684
US1.TWTR_delisted_875018,1,20190425,105400,38.7200000,38.7868000,38.7000000,38.7185000,87954
US1.TWTR_delisted_875018,1,20190425,105500,38.7188000,38.7700000,38.7000000,38.7100000,36888
US1.TWTR_delisted_875018,1,20190425,105600,38.7064000,38.7100000,38.5900000,38.5949000,146888
US1.TWTR_delisted_875018,1,20190425,105700,38.5900000,38.6500000,38.5400000,38.6499000,223495
US1.TWTR_delisted_875018,1,20190425,105800,38.6400000,38.6500000,38.5900000,38.6240000,92949
US1.TWTR_delisted_875018,1,20190425,105900,38.6300000,38.6700000,38.5932000,38.6550000,59968
US1.TWTR_delisted_875018,1,20190425,110000,38.6600000,38.6800000,38.6000000,38.6000000,90031
US1.TWTR_delisted_875018,1,20190425,110100,38.6000000,38.6400000,38.5800000,38.5872000,169151
US1.TWTR_delisted_875018,1,20190425,110200,38.5900000,38.6200000,38.5600000,38.5900000,65456
US1.TWTR_delisted_875018,1,20190425,110300,38.5900000,38.6000000,38.5400000,38.5400000,87729
US1.TWTR_delisted_875018,1,20190425,110400,38.5300000,38.5900000,38.5100000,38.5796000,92375
US1.TWTR_delisted_875018,1,20190425,110500,38.5850000,38.5900000,38.5500000,38.5700000,34353
US1.TWTR_delisted_875018,1,20190425,110600,38.5700000,38.5800000,38.5000000,38.5200000,83833
US1.TWTR_delisted_875018,1,20190425,110700,38.5100000,38.5200000,38.4400000,38.4650000,106989
US1.TWTR_delisted_875018,1,20190425,110800,38.4650000,38.5400000,38.4545000,38.5400000,77410
US1.TWTR_delisted_875018,1,20190425,110900,38.5310000,38.5364000,38.5049000,38.5300000,25641
US1.TWTR_delisted_875018,1,20190425,111000,38.5300000,38.5800000,38.5299000,38.5300000,62857
US1.TWTR_delisted_875018,1,20190425,111100,38.5299000,38.5700000,38.5200000,38.5700000,57019
US1.TWTR_delisted_875018,1,20190425,111200,38.5672000,38.6000000,38.5200000,38.5300000,65051
US1.TWTR_delisted_875018,1,20190425,111300,38.5300000,38.5900000,38.5200000,38.5800000,49110
US1.TWTR_delisted_875018,1,20190425,111400,38.5850000,38.6300000,38.5700000,38.6150000,81480
US1.TWTR_delisted_875018,1,20190425,111500,38.6199000,38.6300000,38.5800000,38.5900000,45438
US1.TWTR_delisted_875018,1,20190425,111600,38.6000000,38.6050000,38.5600000,38.5900000,40334
US1.TWTR_delisted_875018,1,20190425,111700,38.5900000,38.6050000,38.5500000,38.5800000,68331
US1.TWTR_delisted_875018,1,20190425,111800,38.5800000,38.5850000,38.5200000,38.5700000,93288
US1.TWTR_delisted_875018,1,20190425,111900,38.5650000,38.5700000,38.5100000,38.5300000,82581
US1.TWTR_delisted_875018,1,20190425,112000,38.5300000,38.5300000,38.5200000,38.5200000,20270
US1.TWTR_delisted_875018,1,20190425,112100,38.5200000,38.5200000,38.4600000,38.4900000,61262
US1.TWTR_delisted_875018,1,20190425,112200,38.4900000,38.5100000,38.4400000,38.4834000,100240
US1.TWTR_delisted_875018,1,20190425,112300,38.4900000,38.4900000,38.3300000,38.3550000,178360
US1.TWTR_delisted_875018,1,20190425,112400,38.3600000,38.3800000,38.2900000,38.2948000,96150
US1.TWTR_delisted_875018,1,20190425,112500,38.2956000,38.3500000,38.2800000,38.3437000,175443
US1.TWTR_delisted_875018,1,20190425,112600,38.3451000,38.4000000,38.3200000,38.3800000,118137
US1.TWTR_delisted_875018,1,20190425,112700,38.3750000,38.4200000,38.3750000,38.4150000,67776
US1.TWTR_delisted_875018,1,20190425,112800,38.4200000,38.4300000,38.3900000,38.4164000,120570
US1.TWTR_delisted_875018,1,20190425,112900,38.4100000,38.4300000,38.4000000,38.4000000,56671
US1.TWTR_delisted_875018,1,20190425,113000,38.4000000,38.4150000,38.3700000,38.3800000,131496
US1.TWTR_delisted_875018,1,20190425,113100,38.3800000,38.4600000,38.3500000,38.4550000,170217
US1.TWTR_delisted_875018,1,20190425,113200,38.4590000,38.4900000,38.4410000,38.4424000,103458
US1.TWTR_delisted_875018,1,20190425,113300,38.4500000,38.4700000,38.4200000,38.4200000,45424
US1.TWTR_delisted_875018,1,20190425,113400,38.4115000,38.4170000,38.3300000,38.3450000,133876
US1.TWTR_delisted_875018,1,20190425,113500,38.3450000,38.3500000,38.2850000,38.2850000,88637
US1.TWTR_delisted_875018,1,20190425,113600,38.2900000,38.3100000,38.1900000,38.2800000,203551
US1.TWTR_delisted_875018,1,20190425,113700,38.2800000,38.3500000,38.2800000,38.3050000,121623
US1.TWTR_delisted_875018,1,20190425,113800,38.3000000,38.3500000,38.3000000,38.3233000,77886
US1.TWTR_delisted_875018,1,20190425,113900,38.3250000,38.3400000,38.3200000,38.3200000,35180
US1.TWTR_delisted_875018,1,20190425,114000,38.3264000,38.3300000,38.2510000,38.2858000,107797
US1.TWTR_delisted_875018,1,20190425,114100,38.2900000,38.3500000,38.2800000,38.3400000,84593
US1.TWTR_delisted_875018,1,20190425,114200,38.3500000,38.3800000,38.2600000,38.3000000,118056
US1.TWTR_delisted_875018,1,20190425,114300,38.3000000,38.3200000,38.2300000,38.3100000,63243
US1.TWTR_delisted_875018,1,20190425,114400,38.3150000,38.3500000,38.2800000,38.2895000,52342
US1.TWTR_delisted_875018,1,20190425,114500,38.2800000,38.3300000,38.2800000,38.3050000,49122
US1.TWTR_delisted_875018,1,20190425,114600,38.3000000,38.3200000,38.2400000,38.3150000,60218
US1.TWTR_delisted_875018,1,20190425,114700,38.3250000,38.3385000,38.3100000,38.3200000,42128
US1.TWTR_delisted_875018,1,20190425,114800,38.3200000,38.3300000,38.2800000,38.2878000,41516
US1.TWTR_delisted_875018,1,20190425,114900,38.2850000,38.3000000,38.2700000,38.2850000,24708
US1.TWTR_delisted_875018,1,20190425,115000,38.2850000,38.3150000,38.2800000,38.3150000,45668
US1.TWTR_delisted_875018,1,20190425,115100,38.3200000,38.4200000,38.3200000,38.4000000,95426
US1.TWTR_delisted_875018,1,20190425,115200,38.4100000,38.4400000,38.4000000,38.4400000,82936
US1.TWTR_delisted_875018,1,20190425,115300,38.4500000,38.4800000,38.4400000,38.4600000,83996
US1.TWTR_delisted_875018,1,20190425,115400,38.4600000,38.4800000,38.4100000,38.4400000,61515
US1.TWTR_delisted_875018,1,20190425,115500,38.4359000,38.4400000,38.4000000,38.4042000,17291
US1.TWTR_delisted_875018,1,20190425,115600,38.4060000,38.5000000,38.4004000,38.4869000,76921
US1.TWTR_delisted_875018,1,20190425,115700,38.4874000,38.5599000,38.4800000,38.5300000,105619
US1.TWTR_delisted_875018,1,20190425,115800,38.5350000,38.5700000,38.5300000,38.5400000,59738
US1.TWTR_delisted_875018,1,20190425,115900,38.5500000,38.5600000,38.5400000,38.5436000,40018
US1.TWTR_delisted_875018,1,20190425,120000,38.5500000,38.6500000,38.5400000,38.6400000,140361
US1.TWTR_delisted_875018,1,20190425,120100,38.6400000,38.6664000,38.6100000,38.6600000,95862
US1.TWTR_delisted_875018,1,20190425,120200,38.6600000,38.6700000,38.6300000,38.6550000,40150
US1.TWTR_delisted_875018,1,20190425,120300,38.6600000,38.7000000,38.6400000,38.6850000,95187
US1.TWTR_delisted_875018,1,20190425,120400,38.6850000,38.7300000,38.6850000,38.7300000,64449
US1.TWTR_delisted_875018,1,20190425,120500,38.7273000,38.7499000,38.7150000,38.7336000,34966
US1.TWTR_delisted_875018,1,20190425,120600,38.7300000,38.7400000,38.6700000,38.7000000,40851
US1.TWTR_delisted_875018,1,20190425,120700,38.7000000,38.7096000,38.6800000,38.6901000,23965
US1.TWTR_delisted_875018,1,20190425,120800,38.6911000,38.7000000,38.6500000,38.6950000,36701
US1.TWTR_delisted_875018,1,20190425,120900,38.6900000,38.7200000,38.6850000,38.7200000,24922
US1.TWTR_delisted_875018,1,20190425,121000,38.7100000,38.7150000,38.6801000,38.6801000,32190
US1.TWTR_delisted_875018,1,20190425,121100,38.6855000,38.7300000,38.6450000,38.7200000,75478
US1.TWTR_delisted_875018,1,20190425,121200,38.7263000,38.7600000,38.7200000,38.7400000,45382
US1.TWTR_delisted_875018,1,20190425,121300,38.7400000,38.7600000,38.7000000,38.7100000,44689
US1.TWTR_delisted_875018,1,20190425,121400,38.7030000,38.7100000,38.6700000,38.6866000,45039
US1.TWTR_delisted_875018,1,20190425,121500,38.6864000,38.6864000,38.5900000,38.6300000,49822
US1.TWTR_delisted_875018,1,20190425,121600,38.6300000,38.6600000,38.6050000,38.6075000,21920
US1.TWTR_delisted_875018,1,20190425,121700,38.6000000,38.6100000,38.5699000,38.5700000,56866
US1.TWTR_delisted_875018,1,20190425,121800,38.5700000,38.5700000,38.5300000,38.5429000,35099
US1.TWTR_delisted_875018,1,20190425,121900,38.5450000,38.5900000,38.5400000,38.5900000,25273
US1.TWTR_delisted_875018,1,20190425,122000,38.5900000,38.6000000,38.5789000,38.5900000,16271
US1.TWTR_delisted_875018,1,20190425,122100,38.5800000,38.5900000,38.5350000,38.5900000,14771
US1.TWTR_delisted_875018,1,20190425,122200,38.6000000,38.6080000,38.5850000,38.5900000,14405
US1.TWTR_delisted_875018,1,20190425,122300,38.5950000,38.6100000,38.5802000,38.6000000,20613
US1.TWTR_delisted_875018,1,20190425,122400,38.6100000,38.6276000,38.6050000,38.6100000,10873
US1.TWTR_delisted_875018,1,20190425,122500,38.6100000,38.6400000,38.6100000,38.6300000,16030
US1.TWTR_delisted_875018,1,20190425,122600,38.6250000,38.6250000,38.5700000,38.5728000,38254
US1.TWTR_delisted_875018,1,20190425,122700,38.5700000,38.5700000,38.5300000,38.5300000,37267
US1.TWTR_delisted_875018,1,20190425,122800,38.5300000,38.5400000,38.5100000,38.5300000,16982
US1.TWTR_delisted_875018,1,20190425,122900,38.5350000,38.5400000,38.4300000,38.4300000,125603
US1.TWTR_delisted_875018,1,20190425,123000,38.4359000,38.4700000,38.4000000,38.4015000,55982
US1.TWTR_delisted_875018,1,20190425,123100,38.4100000,38.4100000,38.3400000,38.3930000,67106
US1.TWTR_delisted_875018,1,20190425,123200,38.3900000,38.4200000,38.3700000,38.3700000,31299
US1.TWTR_delisted_875018,1,20190425,123300,38.3600000,38.3700000,38.3400000,38.3500000,34111
US1.TWTR_delisted_875018,1,20190425,123400,38.3401000,38.4400000,38.3200000,38.4300000,137486
US1.TWTR_delisted_875018,1,20190425,123500,38.4450000,38.4700000,38.4450000,38.4567000,23188
US1.TWTR_delisted_875018,1,20190425,123600,38.4550000,38.4800000,38.4200000,38.4550000,31314
US1.TWTR_delisted_875018,1,20190425,123700,38.4550000,38.4900000,38.4550000,38.4800000,21233
US1.TWTR_delisted_875018,1,20190425,123800,38.4850000,38.4900000,38.4750000,38.4884000,11140
US1.TWTR_delisted_875018,1,20190425,123900,38.4888000,38.5548000,38.4888000,38.5100000,25963
US1.TWTR_delisted_875018,1,20190425,124000,38.5150000,38.5700000,38.5110000,38.5234000,28270
US1.TWTR_delisted_875018,1,20190425,124100,38.5100000,38.5400000,38.4700000,38.5150000,46097
US1.TWTR_delisted_875018,1,20190425,124200,38.5100000,38.5400000,38.5044000,38.5250000,23503
US1.TWTR_delisted_875018,1,20190425,124300,38.5300000,38.5500000,38.5201000,38.5500000,15344
US1.TWTR_delisted_875018,1,20190425,124400,38.5561000,38.5750000,38.5300000,38.5300000,29221
US1.TWTR_delisted_875018,1,20190425,124500,38.5350000,38.6100000,38.5350000,38.5600000,121241
US1.TWTR_delisted_875018,1,20190425,124600,38.5700000,38.6000000,38.5566000,38.5650000,59657
US1.TWTR_delisted_875018,1,20190425,124700,38.5700000,38.5900000,38.5600000,38.5900000,22610
US1.TWTR_delisted_875018,1,20190425,124800,38.5900000,38.6100000,38.5800000,38.6000000,15511
US1.TWTR_delisted_875018,1,20190425,124900,38.5979000,38.6200000,38.5966000,38.6150000,35069
US1.TWTR_delisted_875018,1,20190425,125000,38.6200000,38.6250000,38.5750000,38.5848000,28421
US1.TWTR_delisted_875018,1,20190425,125100,38.5800000,38.6100000,38.5700000,38.6000000,37493
US1.TWTR_delisted_875018,1,20190425,125200,38.6015000,38.6100000,38.5700000,38.5800000,8812
US1.TWTR_delisted_875018,1,20190425,125300,38.5857000,38.6300000,38.5837000,38.6300000,13165
US1.TWTR_delisted_875018,1,20190425,125400,38.6200000,38.6250000,38.5950000,38.6200000,22873
US1.TWTR_delisted_875018,1,20190425,125500,38.6145000,38.6190000,38.5700000,38.5702000,41085
US1.TWTR_delisted_875018,1,20190425,125600,38.5750000,38.5750000,38.5400000,38.5600000,35119
US1.TWTR_delisted_875018,1,20190425,125700,38.5500000,38.5900000,38.5500000,38.5850000,14450
US1.TWTR_delisted_875018,1,20190425,125800,38.5800000,38.5870000,38.5400000,38.5400000,23520
US1.TWTR_delisted_875018,1,20190425,125900,38.5500000,38.5596000,38.5350000,38.5450000,7712
US1.TWTR_delisted_875018,1,20190425,130000,38.5500000,38.5500000,38.5100000,38.5150000,21455
US1.TWTR_delisted_875018,1,20190425,130100,38.5150000,38.5500000,38.5150000,38.5500000,21217
US1.TWTR_delisted_875018,1,20190425,130200,38.5500000,38.5500000,38.5200000,38.5250000,16069
US1.TWTR_delisted_875018,1,20190425,130300,38.5300000,38.5300000,38.5050000,38.5250000,11974
US1.TWTR_delisted_875018,1,20190425,130400,38.5300000,38.5500000,38.5150000,38.5345000,12609
US1.TWTR_delisted_875018,1,20190425,130500,38.5310000,38.5500000,38.5200000,38.5300000,15692
US1.TWTR_delisted_875018,1,20190425,130600,38.5300000,38.5700000,38.5300000,38.5500000,20648
US1.TWTR_delisted_875018,1,20190425,130700,38.5500000,38.5559000,38.5210000,38.5350000,9085
US1.TWTR_delisted_875018,1,20190425,130800,38.5400000,38.5600000,38.5350000,38.5600000,15399
US1.TWTR_delisted_875018,1,20190425,130900,38.5600000,38.6250000,38.5600000,38.6250000,63916
US1.TWTR_delisted_875018,1,20190425,131000,38.6299000,38.6500000,38.6200000,38.6500000,41916
US1.TWTR_delisted_875018,1,20190425,131100,38.6400000,38.6700000,38.6400000,38.6700000,24776
US1.TWTR_delisted_875018,1,20190425,131200,38.6700000,38.6900000,38.6300000,38.6300000,39532
US1.TWTR_delisted_875018,1,20190425,131300,38.6300000,38.6500000,38.6150000,38.6396000,18046
US1.TWTR_delisted_875018,1,20190425,131400,38.6400000,38.6500000,38.6200000,38.6300000,13408
US1.TWTR_delisted_875018,1,20190425,131500,38.6400000,38.6400000,38.5950000,38.6000000,13831
US1.TWTR_delisted_875018,1,20190425,131600,38.6050000,38.6100000,38.5800000,38.6050000,15617
US1.TWTR_delisted_875018,1,20190425,131700,38.6050000,38.6100000,38.6000000,38.6043000,15889
US1.TWTR_delisted_875018,1,20190425,131800,38.6050000,38.6050000,38.5900000,38.5900000,12404
US1.TWTR_delisted_875018,1,20190425,131900,38.5967000,38.6400000,38.5967000,38.6400000,30850
US1.TWTR_delisted_875018,1,20190425,132000,38.6350000,38.6550000,38.6300000,38.6468000,17546
US1.TWTR_delisted_875018,1,20190425,132100,38.6500000,38.6589000,38.6250000,38.6300000,9291
US1.TWTR_delisted_875018,1,20190425,132200,38.6300000,38.6400000,38.6200000,38.6350000,7975
US1.TWTR_delisted_875018,1,20190425,132300,38.6300000,38.6400000,38.6250000,38.6300000,10200
US1.TWTR_delisted_875018,1,20190425,132400,38.6242000,38.6300000,38.5900000,38.5964000,19250
US1.TWTR_delisted_875018,1,20190425,132500,38.6000000,38.6050000,38.5700000,38.5800000,10300
US1.TWTR_delisted_875018,1,20190425,132600,38.5850000,38.5895000,38.5700000,38.5800000,5421
US1.TWTR_delisted_875018,1,20190425,132700,38.5800000,38.5850000,38.5700000,38.5800000,5052
US1.TWTR_delisted_875018,1,20190425,132800,38.5885000,38.6000000,38.5742000,38.5900000,10127
US1.TWTR_delisted_875018,1,20190425,132900,38.6000000,38.6300000,38.6000000,38.6100000,14978
US1.TWTR_delisted_875018,1,20190425,133000,38.6150000,38.6450000,38.6100000,38.6400000,7395
US1.TWTR_delisted_875018,1,20190425,133100,38.6400000,38.6400000,38.6215000,38.6300000,12810
US1.TWTR_delisted_875018,1,20190425,133200,38.6323000,38.6323000,38.6100000,38.6300000,10821
US1.TWTR_delisted_875018,1,20190425,133300,38.6300000,38.6400000,38.6243000,38.6300000,7950
US1.TWTR_delisted_875018,1,20190425,133400,38.6300000,38.6400000,38.6200000,38.6350000,14938
US1.TWTR_delisted_875018,1,20190425,133500,38.6400000,38.6400000,38.6300000,38.6333000,6683
US1.TWTR_delisted_875018,1,20190425,133600,38.6300000,38.6600000,38.6300000,38.6400000,23435
US1.TWTR_delisted_875018,1,20190425,133700,38.6350000,38.6500000,38.6350000,38.6400000,6600
US1.TWTR_delisted_875018,1,20190425,133800,38.6500000,38.6500000,38.5750000,38.5800000,67419
US1.TWTR_delisted_875018,1,20190425,133900,38.5739000,38.5800000,38.5400000,38.5606000,27527
US1.TWTR_delisted_875018,1,20190425,134000,38.5700000,38.5700000,38.5504000,38.5600000,29220
US1.TWTR_delisted_875018,1,20190425,134100,38.5550000,38.5550000,38.5000000,38.5015000,21523
US1.TWTR_delisted_875018,1,20190425,134200,38.5100000,38.5400000,38.4800000,38.5375000,59403
US1.TWTR_delisted_875018,1,20190425,134300,38.5401000,38.5600000,38.5400000,38.5500000,9720
US1.TWTR_delisted_875018,1,20190425,134400,38.5519000,38.5519000,38.5100000,38.5250000,16131
US1.TWTR_delisted_875018,1,20190425,134500,38.5250000,38.5398000,38.4800000,38.5050000,41923
US1.TWTR_delisted_875018,1,20190425,134600,38.5053000,38.5550000,38.5053000,38.5550000,9389
US1.TWTR_delisted_875018,1,20190425,134700,38.5550000,38.5700000,38.5550000,38.5700000,12467
US1.TWTR_delisted_875018,1,20190425,134800,38.5700000,38.5750000,38.5500000,38.5550000,15123
US1.TWTR_delisted_875018,1,20190425,134900,38.5650000,38.5800000,38.5519000,38.5750000,12778
US1.TWTR_delisted_875018,1,20190425,135000,38.5800000,38.5900000,38.5550000,38.5550000,9169
US1.TWTR_delisted_875018,1,20190425,135100,38.5528000,38.5600000,38.5400000,38.5550000,7044
US1.TWTR_delisted_875018,1,20190425,135200,38.5500000,38.5600000,38.5350000,38.5600000,11997
US1.TWTR_delisted_875018,1,20190425,135300,38.5600000,38.5600000,38.5250000,38.5450000,9299
US1.TWTR_delisted_875018,1,20190425,135400,38.5450000,38.5464000,38.5300000,38.5300000,8933
US1.TWTR_delisted_875018,1,20190425,135500,38.5250000,38.5400000,38.5200000,38.5350000,20973
US1.TWTR_delisted_875018,1,20190425,135600,38.5350000,38.5600000,38.5200000,38.5550000,18404
US1.TWTR_delisted_875018,1,20190425,135700,38.5600000,38.6000000,38.5600000,38.6000000,24157
US1.TWTR_delisted_875018,1,20190425,135800,38.6000000,38.6600000,38.5950000,38.6550000,47705
US1.TWTR_delisted_875018,1,20190425,135900,38.6550000,38.6800000,38.6500000,38.6590000,40678
US1.TWTR_delisted_875018,1,20190425,140000,38.6585000,38.7273000,38.6565000,38.7266000,29248
US1.TWTR_delisted_875018,1,20190425,140100,38.7244000,38.7244000,38.6932000,38.6937000,35113
US1.TWTR_delisted_875018,1,20190425,140200,38.7000000,38.7000000,38.6700000,38.7000000,19946
US1.TWTR_delisted_875018,1,20190425,140300,38.6902000,38.7300000,38.6902000,38.7300000,21559
US1.TWTR_delisted_875018,1,20190425,140400,38.7339000,38.7816000,38.7200000,38.7816000,38052
US1.TWTR_delisted_875018,1,20190425,140500,38.7800000,38.7800000,38.7600000,38.7800000,24236
US1.TWTR_delisted_875018,1,20190425,140600,38.7800000,38.8100000,38.7700000,38.8080000,36843
US1.TWTR_delisted_875018,1,20190425,140700,38.8085000,38.8300000,38.7944000,38.8253000,37534
US1.TWTR_delisted_875018,1,20190425,140800,38.8263000,38.8263000,38.7951000,38.7951000,29726
US1.TWTR_delisted_875018,1,20190425,140900,38.8000000,38.8150000,38.7900000,38.8150000,10273
US1.TWTR_delisted_875018,1,20190425,141000,38.8179000,38.8179000,38.7800000,38.7800000,11365
US1.TWTR_delisted_875018,1,20190425,141100,38.7900000,38.7900000,38.7600000,38.7800000,14227
US1.TWTR_delisted_875018,1,20190425,141200,38.7700000,38.7950000,38.7700000,38.7900000,9266
US1.TWTR_delisted_875018,1,20190425,141300,38.7850000,38.8000000,38.7700000,38.7700000,8600
US1.TWTR_delisted_875018,1,20190425,141400,38.7700000,38.7800000,38.7400000,38.7650000,27208
US1.TWTR_delisted_875018,1,20190425,141500,38.7654000,38.7667000,38.7400000,38.7500000,7914
US1.TWTR_delisted_875018,1,20190425,141600,38.7500000,38.7600000,38.7500000,38.7500000,11400
US1.TWTR_delisted_875018,1,20190425,141700,38.7515000,38.7700000,38.7500000,38.7600000,21652
US1.TWTR_delisted_875018,1,20190425,141800,38.7600000,38.7700000,38.7500000,38.7537000,10857
US1.TWTR_delisted_875018,1,20190425,141900,38.7500000,38.7600000,38.7200000,38.7600000,38789
US1.TWTR_delisted_875018,1,20190425,142000,38.7600000,38.7799000,38.7500000,38.7799000,16183
US1.TWTR_delisted_875018,1,20190425,142100,38.7800000,38.7900000,38.7500000,38.7700000,35620
US1.TWTR_delisted_875018,1,20190425,142200,38.7787000,38.7900000,38.7500000,38.7500000,15668
US1.TWTR_delisted_875018,1,20190425,142300,38.7429000,38.7500000,38.7200000,38.7200000,25152
US1.TWTR_delisted_875018,1,20190425,142400,38.7150000,38.7300000,38.7150000,38.7250000,12700
US1.TWTR_delisted_875018,1,20190425,142500,38.7200000,38.7300000,38.7100000,38.7100000,31031
US1.TWTR_delisted_875018,1,20190425,142600,38.7100000,38.7100000,38.6950000,38.7000000,8956
US1.TWTR_delisted_875018,1,20190425,142700,38.6900000,38.7300000,38.6900000,38.7300000,20030
US1.TWTR_delisted_875018,1,20190425,142800,38.7300000,38.7300000,38.7200000,38.7300000,8976
US1.TWTR_delisted_875018,1,20190425,142900,38.7300000,38.7300000,38.7100000,38.7200000,3725
US1.TWTR_delisted_875018,1,20190425,143000,38.7200000,38.7400000,38.7200000,38.7350000,6800
US1.TWTR_delisted_875018,1,20190425,143100,38.7400000,38.7500000,38.7400000,38.7400000,7333
US1.TWTR_delisted_875018,1,20190425,143200,38.7400000,38.7500000,38.7200000,38.7200000,8839
US1.TWTR_delisted_875018,1,20190425,143300,38.7230000,38.7300000,38.6900000,38.7000000,22409
US1.TWTR_delisted_875018,1,20190425,143400,38.6900000,38.6969000,38.6850000,38.6850000,9921
US1.TWTR_delisted_875018,1,20190425,143500,38.6900000,38.7050000,38.6850000,38.7000000,10737
US1.TWTR_delisted_875018,1,20190425,143600,38.6950000,38.6970000,38.6500000,38.6800000,30288
US1.TWTR_delisted_875018,1,20190425,143700,38.6700000,38.6800000,38.6600000,38.6700000,6013
US1.TWTR_delisted_875018,1,20190425,143800,38.6650000,38.6800000,38.6600000,38.6700000,5811
US1.TWTR_delisted_875018,1,20190425,143900,38.6800000,38.6800000,38.6600000,38.6600000,22239
US1.TWTR_delisted_875018,1,20190425,144000,38.6650000,38.6850000,38.6634000,38.6634000,11965
US1.TWTR_delisted_875018,1,20190425,144100,38.6600000,38.6850000,38.6600000,38.6850000,3468
US1.TWTR_delisted_875018,1,20190425,144200,38.6800000,38.6900000,38.6700000,38.6800000,18750
US1.TWTR_delisted_875018,1,20190425,144300,38.6900000,38.7185000,38.6800000,38.6900000,16996
US1.TWTR_delisted_875018,1,20190425,144400,38.6850000,38.7000000,38.6800000,38.6900000,3679
US1.TWTR_delisted_875018,1,20190425,144500,38.6822000,38.6900000,38.6624000,38.6624000,10638
US1.TWTR_delisted_875018,1,20190425,144600,38.6700000,38.7000000,38.6500000,38.6900000,13244
US1.TWTR_delisted_875018,1,20190425,144700,38.6831000,38.6900000,38.6700000,38.6717000,15180
US1.TWTR_delisted_875018,1,20190425,144800,38.6750000,38.6755000,38.6300000,38.6350000,30706
US1.TWTR_delisted_875018,1,20190425,144900,38.6300000,38.6500000,38.6300000,38.6400000,16746
US1.TWTR_delisted_875018,1,20190425,145000,38.6300000,38.6500000,38.6300000,38.6400000,13846
US1.TWTR_delisted_875018,1,20190425,145100,38.6400000,38.6500000,38.6300000,38.6350000,15833
US1.TWTR_delisted_875018,1,20190425,145200,38.6400000,38.6500000,38.6312000,38.6500000,4653
US1.TWTR_delisted_875018,1,20190425,145300,38.6500000,38.6500000,38.6300000,38.6350000,12305
US1.TWTR_delisted_875018,1,20190425,145400,38.6334000,38.6400000,38.6200000,38.6300000,12545
US1.TWTR_delisted_875018,1,20190425,145500,38.6400000,38.6500000,38.6300000,38.6400000,15183
US1.TWTR_delisted_875018,1,20190425,145600,38.6300000,38.6300000,38.5900000,38.5950000,16098
US1.TWTR_delisted_875018,1,20190425,145700,38.6000000,38.6200000,38.5973000,38.6001000,10173
US1.TWTR_delisted_875018,1,20190425,145800,38.6100000,38.6200000,38.5900000,38.6000000,8453
US1.TWTR_delisted_875018,1,20190425,145900,38.5968000,38.6000000,38.5875000,38.5950000,6124
US1.TWTR_delisted_875018,1,20190425,150000,38.5900000,38.6000000,38.5700000,38.5900000,22660
US1.TWTR_delisted_875018,1,20190425,150100,38.5980000,38.6000000,38.5816000,38.5900000,16868
US1.TWTR_delisted_875018,1,20190425,150200,38.5838000,38.6200000,38.5838000,38.6100000,23990
US1.TWTR_delisted_875018,1,20190425,150300,38.6100000,38.6100000,38.5850000,38.5900000,22481
US1.TWTR_delisted_875018,1,20190425,150400,38.5900000,38.6000000,38.5850000,38.5973000,13014
US1.TWTR_delisted_875018,1,20190425,150500,38.5950000,38.6000000,38.5700000,38.5700000,12964
US1.TWTR_delisted_875018,1,20190425,150600,38.5700000,38.5700000,38.5200000,38.5200000,50319
US1.TWTR_delisted_875018,1,20190425,150700,38.5300000,38.5500000,38.5200000,38.5300000,28229
US1.TWTR_delisted_875018,1,20190425,150800,38.5400000,38.5600000,38.5350000,38.5600000,15515
US1.TWTR_delisted_875018,1,20190425,150900,38.5600000,38.5600000,38.5300000,38.5400000,21249
US1.TWTR_delisted_875018,1,20190425,151000,38.5331000,38.5450000,38.5100000,38.5100000,20637
US1.TWTR_delisted_875018,1,20190425,151100,38.5100000,38.5300000,38.5000000,38.5037000,39984
US1.TWTR_delisted_875018,1,20190425,151200,38.5043000,38.5200000,38.4950000,38.5100000,42856
US1.TWTR_delisted_875018,1,20190425,151300,38.5172000,38.5441000,38.5100000,38.5400000,11467
US1.TWTR_delisted_875018,1,20190425,151400,38.5400000,38.5450000,38.5300000,38.5390000,16239
US1.TWTR_delisted_875018,1,20190425,151500,38.5399000,38.5500000,38.5150000,38.5500000,19138
US1.TWTR_delisted_875018,1,20190425,151600,38.5500000,38.6050000,38.5500000,38.6000000,11053
US1.TWTR_delisted_875018,1,20190425,151700,38.6100000,38.6200000,38.5936000,38.5986000,32061
US1.TWTR_delisted_875018,1,20190425,151800,38.5950000,38.6300000,38.5950000,38.6201000,10692
US1.TWTR_delisted_875018,1,20190425,151900,38.6200000,38.6306000,38.6005000,38.6220000,24723
US1.TWTR_delisted_875018,1,20190425,152000,38.6250000,38.6500000,38.6143000,38.6200000,17927
US1.TWTR_delisted_875018,1,20190425,152100,38.6300000,38.6399000,38.6205000,38.6367000,14556
US1.TWTR_delisted_875018,1,20190425,152200,38.6343000,38.6400000,38.6200000,38.6200000,19109
US1.TWTR_delisted_875018,1,20190425,152300,38.6200000,38.6300000,38.5600000,38.6173000,86328
US1.TWTR_delisted_875018,1,20190425,152400,38.6200000,38.6300000,38.6100000,38.6100000,11900
US1.TWTR_delisted_875018,1,20190425,152500,38.6100000,38.6200000,38.6049000,38.6200000,8600
US1.TWTR_delisted_875018,1,20190425,152600,38.6200000,38.6200000,38.6000000,38.6050000,14989
US1.TWTR_delisted_875018,1,20190425,152700,38.6071000,38.6200000,38.6000000,38.6050000,9281
US1.TWTR_delisted_875018,1,20190425,152800,38.6000000,38.6100000,38.5800000,38.5950000,17090
US1.TWTR_delisted_875018,1,20190425,152900,38.6000000,38.6100000,38.5800000,38.5800000,21966
US1.TWTR_delisted_875018,1,20190425,153000,38.5850000,38.5900000,38.5700000,38.5856000,19631
US1.TWTR_delisted_875018,1,20190425,153100,38.5900000,38.6000000,38.5600000,38.5600000,40193
US1.TWTR_delisted_875018,1,20190425,153200,38.5600000,38.5900000,38.5600000,38.5655000,14830
US1.TWTR_delisted_875018,1,20190425,153300,38.5700000,38.5900000,38.5601000,38.5750000,16955
US1.TWTR_delisted_875018,1,20190425,153400,38.5700000,38.5900000,38.5644000,38.5800000,43807
US1.TWTR_delisted_875018,1,20190425,153500,38.5750000,38.5800000,38.5638000,38.5750000,22841
US1.TWTR_delisted_875018,1,20190425,153600,38.5700000,38.5900000,38.5700000,38.5850000,30641
US1.TWTR_delisted_875018,1,20190425,153700,38.5850000,38.6200000,38.5801000,38.6150000,47366
US1.TWTR_delisted_875018,1,20190425,153800,38.6100000,38.6100000,38.5800000,38.5800000,35981
US1.TWTR_delisted_875018,1,20190425,153900,38.5850000,38.6050000,38.5850000,38.6000000,40961
US1.TWTR_delisted_875018,1,20190425,154000,38.5952000,38.6000000,38.5500000,38.5500000,35750
US1.TWTR_delisted_875018,1,20190425,154100,38.5550000,38.5700000,38.5401000,38.5500000,42946
US1.TWTR_delisted_875018,1,20190425,154200,38.5550000,38.5600000,38.5200000,38.5200000,67735
US1.TWTR_delisted_875018,1,20190425,154300,38.5250000,38.5500000,38.5200000,38.5400000,44481
US1.TWTR_delisted_875018,1,20190425,154400,38.5500000,38.5650000,38.5400000,38.5600000,17868
US1.TWTR_delisted_875018,1,20190425,154500,38.5650000,38.5900000,38.5600000,38.5850000,22784
US1.TWTR_delisted_875018,1,20190425,154600,38.5850000,38.6200000,38.5800000,38.6050000,51237
US1.TWTR_delisted_875018,1,20190425,154700,38.6050000,38.6173000,38.5800000,38.5900000,51524
US1.TWTR_delisted_875018,1,20190425,154800,38.5900000,38.6150000,38.5900000,38.6100000,34968
US1.TWTR_delisted_875018,1,20190425,154900,38.6100000,38.6200000,38.6000000,38.6050000,37036
US1.TWTR_delisted_875018,1,20190425,155000,38.6050000,38.6150000,38.6000000,38.6050000,23661
US1.TWTR_delisted_875018,1,20190425,155100,38.6100000,38.6150000,38.6000000,38.6100000,48712
US1.TWTR_delisted_875018,1,20190425,155200,38.6200000,38.6200000,38.5900000,38.6050000,45798
US1.TWTR_delisted_875018,1,20190425,155300,38.6000000,38.6100000,38.5944000,38.6100000,57927
US1.TWTR_delisted_875018,1,20190425,155400,38.6000000,38.6200000,38.5900000,38.5907000,58343
US1.TWTR_delisted_875018,1,20190425,155500,38.5932000,38.6000000,38.5600000,38.5600000,37587
US1.TWTR_delisted_875018,1,20190425,155600,38.5700000,38.5800000,38.5400000,38.5600000,106787
US1.TWTR_delisted_875018,1,20190425,155700,38.5600000,38.5600000,38.5300000,38.5350000,64881
US1.TWTR_delisted_875018,1,20190425,155800,38.5350000,38.5400000,38.5200000,38.5400000,112812
US1.TWTR_delisted_875018,1,20190425,155900,38.5301000,38.5600000,38.5200000,38.5200000,90717
US1.TWTR_delisted_875018,1,20190425,160000,38.5200000,38.5600000,38.4800000,38.4900000,341624
US1.TWTR_delisted_875018,1,20190426,093100,38.5900000,38.6800000,38.5700000,38.6100000,206828
US1.TWTR_delisted_875018,1,20190426,093200,38.6217000,38.7000000,38.5100000,38.5193000,71066
US1.TWTR_delisted_875018,1,20190426,093300,38.5200000,38.5800000,38.3100000,38.3100000,82017
US1.TWTR_delisted_875018,1,20190426,093400,38.3100000,38.4100000,38.2900000,38.3014000,62717
US1.TWTR_delisted_875018,1,20190426,093500,38.2900000,38.3900000,38.1800000,38.3851000,81736
US1.TWTR_delisted_875018,1,20190426,093600,38.3900000,38.4900000,38.2800000,38.2843000,56147
US1.TWTR_delisted_875018,1,20190426,093700,38.2800000,38.3200000,38.2400000,38.2900000,59854
US1.TWTR_delisted_875018,1,20190426,093800,38.2950000,38.3000000,38.2500000,38.2743000,28777
US1.TWTR_delisted_875018,1,20190426,093900,38.2750000,38.3400000,38.2600000,38.2800000,38713
US1.TWTR_delisted_875018,1,20190426,094000,38.2700000,38.3700000,38.2500000,38.3448000,76075
US1.TWTR_delisted_875018,1,20190426,094100,38.3400000,38.3600000,38.2400000,38.2500000,54123
US1.TWTR_delisted_875018,1,20190426,094200,38.2600000,38.3500000,38.2400000,38.3400000,74556
US1.TWTR_delisted_875018,1,20190426,094300,38.3400000,38.4200000,38.3368000,38.3850000,79010
US1.TWTR_delisted_875018,1,20190426,094400,38.3885000,38.3885000,38.2800000,38.3300000,76397
US1.TWTR_delisted_875018,1,20190426,094500,38.3300000,38.5100000,38.3197000,38.4850000,99992
US1.TWTR_delisted_875018,1,20190426,094600,38.4900000,38.6300000,38.4400000,38.6100000,175188
US1.TWTR_delisted_875018,1,20190426,094700,38.6100000,38.7300000,38.6100000,38.6253000,89063
US1.TWTR_delisted_875018,1,20190426,094800,38.6500000,38.7000000,38.6213000,38.6600000,46378
US1.TWTR_delisted_875018,1,20190426,094900,38.6659000,38.7200000,38.6505000,38.7200000,42086
US1.TWTR_delisted_875018,1,20190426,095000,38.7300000,38.9173000,38.7000000,38.9151000,198390
US1.TWTR_delisted_875018,1,20190426,095100,38.9101000,38.9111000,38.7200000,38.7788000,107860
US1.TWTR_delisted_875018,1,20190426,095200,38.7600000,38.9000000,38.7594000,38.8700000,95540
US1.TWTR_delisted_875018,1,20190426,095300,38.8800000,38.9200000,38.8210000,38.8700000,52414
US1.TWTR_delisted_875018,1,20190426,095400,38.8700000,38.8700000,38.8000000,38.8000000,68620
US1.TWTR_delisted_875018,1,20190426,095500,38.8000000,38.8090000,38.7300000,38.7650000,62354
US1.TWTR_delisted_875018,1,20190426,095600,38.7600000,38.7600000,38.6600000,38.7100000,88218
US1.TWTR_delisted_875018,1,20190426,095700,38.7100000,38.8150000,38.6900000,38.8007000,32424
US1.TWTR_delisted_875018,1,20190426,095800,38.8000000,38.8500000,38.7700000,38.8100000,61679
US1.TWTR_delisted_875018,1,20190426,095900,38.8090000,38.9800000,38.8000000,38.9450000,96250
US1.TWTR_delisted_875018,1,20190426,100000,38.9500000,39.0000000,38.9100000,38.9800000,87411
US1.TWTR_delisted_875018,1,20190426,100100,38.9900000,39.0300000,38.9500000,38.9600000,188678
US1.TWTR_delisted_875018,1,20190426,100200,38.9600000,38.9750000,38.8200000,38.8650000,51130
US1.TWTR_delisted_875018,1,20190426,100300,38.8700000,38.8800000,38.7700000,38.8300000,40595
US1.TWTR_delisted_875018,1,20190426,100400,38.8300000,38.9000000,38.8300000,38.8900000,49274
US1.TWTR_delisted_875018,1,20190426,100500,38.8900000,38.9300000,38.8800000,38.9230000,24707
US1.TWTR_delisted_875018,1,20190426,100600,38.9250000,39.0000000,38.9150000,39.0000000,52256
US1.TWTR_delisted_875018,1,20190426,100700,39.0000000,39.0000000,38.9500000,38.9700000,26948
US1.TWTR_delisted_875018,1,20190426,100800,38.9700000,39.0300000,38.9600000,39.0200000,196503
US1.TWTR_delisted_875018,1,20190426,100900,39.0286000,39.0298000,38.9700000,38.9700000,43894
US1.TWTR_delisted_875018,1,20190426,101000,38.9700000,39.0050000,38.9300000,38.9300000,41735
US1.TWTR_delisted_875018,1,20190426,101100,38.9300000,38.9900000,38.9091000,38.9489000,64308
US1.TWTR_delisted_875018,1,20190426,101200,38.9500000,39.0100000,38.9500000,38.9900000,32069
US1.TWTR_delisted_875018,1,20190426,101300,38.9850000,39.0000000,38.9650000,38.9850000,30679
US1.TWTR_delisted_875018,1,20190426,101400,38.9885000,39.0600000,38.9800000,39.0500000,119655
US1.TWTR_delisted_875018,1,20190426,101500,39.0400000,39.0800000,39.0188000,39.0790000,83108
US1.TWTR_delisted_875018,1,20190426,101600,39.0700000,39.1000000,39.0658000,39.0900000,48680
US1.TWTR_delisted_875018,1,20190426,101700,39.0900000,39.1500000,39.0900000,39.1112000,96001
US1.TWTR_delisted_875018,1,20190426,101800,39.1100000,39.1300000,39.0700000,39.1200000,38145
US1.TWTR_delisted_875018,1,20190426,101900,39.1000000,39.1500000,39.0900000,39.1400000,51287
US1.TWTR_delisted_875018,1,20190426,102000,39.1300000,39.1500000,39.0700000,39.0900000,60204
US1.TWTR_delisted_875018,1,20190426,102100,39.0900000,39.1300000,39.0800000,39.0800000,65130
US1.TWTR_delisted_875018,1,20190426,102200,39.0800000,39.0900000,39.0400000,39.0700000,42766
US1.TWTR_delisted_875018,1,20190426,102300,39.0700000,39.1000000,39.0400000,39.0750000,60111
US1.TWTR_delisted_875018,1,20190426,102400,39.0750000,39.1100000,39.0600000,39.0800000,63448
US1.TWTR_delisted_875018,1,20190426,102500,39.0853000,39.1000000,39.0600000,39.0929000,19660
US1.TWTR_delisted_875018,1,20190426,102600,39.0940000,39.1000000,39.0900000,39.0956000,18959
US1.TWTR_delisted_875018,1,20190426,102700,39.0900000,39.1000000,39.0700000,39.0900000,20199
US1.TWTR_delisted_875018,1,20190426,102800,39.0864000,39.0864000,38.9700000,38.9900000,59289
US1.TWTR_delisted_875018,1,20190426,102900,38.9900000,38.9900000,38.9273000,38.9300000,54763
US1.TWTR_delisted_875018,1,20190426,103000,38.9300000,38.9600000,38.9100000,38.9500000,22951
US1.TWTR_delisted_875018,1,20190426,103100,38.9400000,38.9600000,38.9300000,38.9600000,15557
US1.TWTR_delisted_875018,1,20190426,103200,38.9700000,38.9900000,38.9334000,38.9500000,33214
US1.TWTR_delisted_875018,1,20190426,103300,38.9500000,39.0100000,38.9450000,39.0061000,27449
US1.TWTR_delisted_875018,1,20190426,103400,39.0000000,39.0050000,38.9800000,38.9850000,22611
US1.TWTR_delisted_875018,1,20190426,103500,38.9900000,39.0000000,38.9550000,38.9700000,12236
US1.TWTR_delisted_875018,1,20190426,103600,38.9600000,38.9600000,38.9000000,38.9170000,40252
US1.TWTR_delisted_875018,1,20190426,103700,38.9200000,38.9300000,38.9100000,38.9111000,18332
US1.TWTR_delisted_875018,1,20190426,103800,38.9250000,38.9500000,38.9100000,38.9360000,47170
US1.TWTR_delisted_875018,1,20190426,103900,38.9500000,39.0480000,38.9500000,39.0480000,57105
US1.TWTR_delisted_875018,1,20190426,104000,39.0463000,39.1200000,39.0400000,39.0700000,82973
US1.TWTR_delisted_875018,1,20190426,104100,39.0700000,39.0700000,38.9900000,39.0000000,138222
US1.TWTR_delisted_875018,1,20190426,104200,39.0098000,39.0500000,38.9800000,38.9800000,34901
US1.TWTR_delisted_875018,1,20190426,104300,38.9900000,39.0356000,38.9800000,39.0351000,42603
US1.TWTR_delisted_875018,1,20190426,104400,39.0200000,39.0600000,39.0200000,39.0500000,23176
US1.TWTR_delisted_875018,1,20190426,104500,39.0400000,39.1491000,39.0400000,39.1464000,71217
US1.TWTR_delisted_875018,1,20190426,104600,39.1434000,39.1900000,39.1434000,39.1890000,101375
US1.TWTR_delisted_875018,1,20190426,104700,39.1800000,39.1950000,39.1600000,39.1765000,33980
US1.TWTR_delisted_875018,1,20190426,104800,39.1700000,39.2150000,39.1700000,39.1899000,64742
US1.TWTR_delisted_875018,1,20190426,104900,39.1900000,39.2300000,39.1650000,39.2250000,40707
US1.TWTR_delisted_875018,1,20190426,105000,39.2200000,39.2300000,39.1800000,39.2100000,77603
US1.TWTR_delisted_875018,1,20190426,105100,39.2100000,39.2500000,39.2000000,39.2100000,46356
US1.TWTR_delisted_875018,1,20190426,105200,39.2200000,39.2300000,39.1936000,39.2100000,22468
US1.TWTR_delisted_875018,1,20190426,105300,39.2200000,39.2500000,39.2200000,39.2400000,23503
US1.TWTR_delisted_875018,1,20190426,105400,39.2400000,39.2800000,39.2300000,39.2800000,40030
US1.TWTR_delisted_875018,1,20190426,105500,39.2700000,39.2900000,39.2500000,39.2550000,59864
US1.TWTR_delisted_875018,1,20190426,105600,39.2600000,39.2700000,39.2500000,39.2547000,23521
US1.TWTR_delisted_875018,1,20190426,105700,39.2500000,39.2800000,39.2500000,39.2650000,55152
US1.TWTR_delisted_875018,1,20190426,105800,39.2624000,39.2900000,39.2600000,39.2900000,33837
US1.TWTR_delisted_875018,1,20190426,105900,39.2900000,39.3200000,39.2800000,39.3105000,38632
US1.TWTR_delisted_875018,1,20190426,110000,39.3200000,39.3400000,39.3100000,39.3385000,29287
US1.TWTR_delisted_875018,1,20190426,110100,39.3386000,39.3400000,39.2500000,39.2650000,51657
US1.TWTR_delisted_875018,1,20190426,110200,39.2648000,39.2966000,39.2500000,39.2966000,31053
US1.TWTR_delisted_875018,1,20190426,110300,39.3000000,39.3001000,39.2600000,39.2600000,49597
US1.TWTR_delisted_875018,1,20190426,110400,39.2600000,39.2600000,39.2200000,39.2300000,43838
US1.TWTR_delisted_875018,1,20190426,110500,39.2250000,39.2450000,39.2007000,39.2400000,59260
US1.TWTR_delisted_875018,1,20190426,110600,39.2400000,39.2400000,39.2000000,39.2000000,58536
US1.TWTR_delisted_875018,1,20190426,110700,39.2100000,39.2300000,39.2100000,39.2300000,9165
US1.TWTR_delisted_875018,1,20190426,110800,39.2300000,39.2600000,39.2250000,39.2500000,23645
US1.TWTR_delisted_875018,1,20190426,110900,39.2500000,39.2600000,39.2300000,39.2300000,27084
US1.TWTR_delisted_875018,1,20190426,111000,39.2200000,39.2500000,39.2100000,39.2500000,30585
US1.TWTR_delisted_875018,1,20190426,111100,39.2400000,39.2500000,39.2100000,39.2300000,42492
US1.TWTR_delisted_875018,1,20190426,111200,39.2300000,39.2400000,39.2150000,39.2281000,15445
US1.TWTR_delisted_875018,1,20190426,111300,39.2300000,39.2300000,39.1900000,39.2201000,40617
US1.TWTR_delisted_875018,1,20190426,111400,39.2300000,39.2400000,39.2200000,39.2301000,32986
US1.TWTR_delisted_875018,1,20190426,111500,39.2400000,39.2450000,39.2000000,39.2000000,13770
US1.TWTR_delisted_875018,1,20190426,111600,39.2000000,39.2000000,39.1615000,39.1900000,24450
US1.TWTR_delisted_875018,1,20190426,111700,39.1800000,39.1900000,39.1400000,39.1409000,30056
US1.TWTR_delisted_875018,1,20190426,111800,39.1400000,39.1450000,39.1050000,39.1100000,83860
US1.TWTR_delisted_875018,1,20190426,111900,39.1100000,39.1390000,39.0900000,39.1300000,37409
US1.TWTR_delisted_875018,1,20190426,112000,39.1357000,39.1664000,39.1200000,39.1600000,15428
US1.TWTR_delisted_875018,1,20190426,112100,39.1600000,39.1898000,39.1600000,39.1600000,27345
US1.TWTR_delisted_875018,1,20190426,112200,39.1600000,39.1610000,39.1100000,39.1100000,20106
US1.TWTR_delisted_875018,1,20190426,112300,39.1100000,39.1500000,39.1100000,39.1300000,11949
US1.TWTR_delisted_875018,1,20190426,112400,39.1300000,39.1300000,39.0900000,39.1100000,19622
US1.TWTR_delisted_875018,1,20190426,112500,39.1100000,39.1200000,39.0800000,39.0900000,22366
US1.TWTR_delisted_875018,1,20190426,112600,39.0900000,39.1300000,39.0800000,39.1150000,15227
US1.TWTR_delisted_875018,1,20190426,112700,39.1110000,39.1200000,39.0834000,39.0834000,10370
US1.TWTR_delisted_875018,1,20190426,112800,39.0850000,39.0900000,39.0000000,39.0400000,130311
US1.TWTR_delisted_875018,1,20190426,112900,39.0400000,39.0900000,39.0300000,39.0800000,21467
US1.TWTR_delisted_875018,1,20190426,113000,39.0750000,39.1500000,39.0700000,39.1400000,40119
US1.TWTR_delisted_875018,1,20190426,113100,39.1400000,39.1500000,39.0910000,39.1000000,33810
US1.TWTR_delisted_875018,1,20190426,113200,39.0900000,39.1000000,39.0723000,39.0800000,21809
US1.TWTR_delisted_875018,1,20190426,113300,39.0800000,39.0900000,39.0300000,39.0650000,194525
US1.TWTR_delisted_875018,1,20190426,113400,39.0700000,39.0750000,39.0400000,39.0400000,36901
US1.TWTR_delisted_875018,1,20190426,113500,39.0450000,39.0600000,39.0200000,39.0600000,14620
US1.TWTR_delisted_875018,1,20190426,113600,39.0600000,39.0800000,39.0500000,39.0800000,24723
US1.TWTR_delisted_875018,1,20190426,113700,39.0800000,39.1200000,39.0800000,39.1100000,26178
US1.TWTR_delisted_875018,1,20190426,113800,39.1188000,39.1350000,39.0950000,39.1100000,48090
US1.TWTR_delisted_875018,1,20190426,113900,39.1100000,39.1500000,39.1100000,39.1400000,21118
US1.TWTR_delisted_875018,1,20190426,114000,39.1400000,39.1900000,39.1400000,39.1800000,47514
US1.TWTR_delisted_875018,1,20190426,114100,39.1700000,39.1962000,39.1700000,39.1800000,23031
US1.TWTR_delisted_875018,1,20190426,114200,39.1801000,39.1900000,39.1700000,39.1700000,18499
US1.TWTR_delisted_875018,1,20190426,114300,39.1700000,39.1900000,39.1600000,39.1743000,22637
US1.TWTR_delisted_875018,1,20190426,114400,39.1750000,39.1800000,39.1700000,39.1750000,4594
US1.TWTR_delisted_875018,1,20190426,114500,39.1750000,39.2050000,39.1750000,39.1900000,53313
US1.TWTR_delisted_875018,1,20190426,114600,39.1800000,39.1800000,39.1304000,39.1500000,23760
US1.TWTR_delisted_875018,1,20190426,114700,39.1500000,39.1750000,39.1400000,39.1615000,137833
US1.TWTR_delisted_875018,1,20190426,114800,39.1600000,39.1600000,39.1400000,39.1400000,4893
US1.TWTR_delisted_875018,1,20190426,114900,39.1400000,39.1600000,39.1300000,39.1500000,6110
US1.TWTR_delisted_875018,1,20190426,115000,39.1450000,39.1600000,39.1410000,39.1550000,8963
US1.TWTR_delisted_875018,1,20190426,115100,39.1500000,39.1700000,39.1400000,39.1700000,34106
US1.TWTR_delisted_875018,1,20190426,115200,39.1700000,39.1835000,39.1540000,39.1700000,14325
US1.TWTR_delisted_875018,1,20190426,115300,39.1600000,39.1900000,39.1600000,39.1899000,20892
US1.TWTR_delisted_875018,1,20190426,115400,39.1891000,39.2000000,39.1807000,39.1940000,22876
US1.TWTR_delisted_875018,1,20190426,115500,39.1938000,39.2000000,39.1500000,39.1600000,42311
US1.TWTR_delisted_875018,1,20190426,115600,39.1500000,39.1600000,39.1300000,39.1385000,24813
US1.TWTR_delisted_875018,1,20190426,115700,39.1341000,39.1700000,39.1300000,39.1700000,12849
US1.TWTR_delisted_875018,1,20190426,115800,39.1700000,39.1700000,39.1000000,39.1012000,44213
US1.TWTR_delisted_875018,1,20190426,115900,39.1010000,39.1100000,39.0600000,39.0700000,41341
US1.TWTR_delisted_875018,1,20190426,120000,39.0600000,39.0900000,39.0600000,39.0850000,13227
US1.TWTR_delisted_875018,1,20190426,120100,39.0900000,39.1600000,39.0700000,39.1500000,43148
US1.TWTR_delisted_875018,1,20190426,120200,39.1650000,39.1700000,39.1100000,39.1200000,29272
US1.TWTR_delisted_875018,1,20190426,120300,39.1200000,39.1500000,39.1100000,39.1500000,9000
US1.TWTR_delisted_875018,1,20190426,120400,39.1500000,39.1685000,39.1450000,39.1600000,21300
US1.TWTR_delisted_875018,1,20190426,120500,39.1550000,39.1650000,39.1400000,39.1500000,14647
US1.TWTR_delisted_875018,1,20190426,120600,39.1500000,39.1600000,39.1300000,39.1500000,8326
US1.TWTR_delisted_875018,1,20190426,120700,39.1400000,39.1600000,39.1400000,39.1450000,8347
US1.TWTR_delisted_875018,1,20190426,120800,39.1450000,39.1459000,39.1200000,39.1300000,18419
US1.TWTR_delisted_875018,1,20190426,120900,39.1300000,39.1300000,39.1100000,39.1100000,8294
US1.TWTR_delisted_875018,1,20190426,121000,39.1110000,39.1200000,39.1000000,39.1100000,9998
US1.TWTR_delisted_875018,1,20190426,121100,39.1200000,39.1300000,39.1100000,39.1200000,7450
US1.TWTR_delisted_875018,1,20190426,121200,39.1200000,39.1200000,39.0500000,39.0550000,45580
US1.TWTR_delisted_875018,1,20190426,121300,39.0500000,39.0700000,39.0400000,39.0700000,28964
US1.TWTR_delisted_875018,1,20190426,121400,39.0700000,39.0850000,39.0700000,39.0800000,7419
US1.TWTR_delisted_875018,1,20190426,121500,39.0744000,39.0800000,39.0700000,39.0750000,4950
US1.TWTR_delisted_875018,1,20190426,121600,39.0700000,39.0750000,39.0500000,39.0500000,23043
US1.TWTR_delisted_875018,1,20190426,121700,39.0402000,39.0650000,39.0402000,39.0600000,6528
US1.TWTR_delisted_875018,1,20190426,121800,39.0600000,39.0650000,39.0300000,39.0350000,20641
US1.TWTR_delisted_875018,1,20190426,121900,39.0300000,39.0550000,39.0200000,39.0550000,23259
US1.TWTR_delisted_875018,1,20190426,122000,39.0550000,39.0600000,39.0400000,39.0407000,9098
US1.TWTR_delisted_875018,1,20190426,122100,39.0400000,39.0400000,38.9800000,38.9900000,58963
US1.TWTR_delisted_875018,1,20190426,122200,38.9800000,38.9900000,38.9450000,38.9600000,54798
US1.TWTR_delisted_875018,1,20190426,122300,38.9600000,38.9601000,38.9400000,38.9401000,8061
US1.TWTR_delisted_875018,1,20190426,122400,38.9500000,39.0000000,38.9500000,38.9776000,13655
US1.TWTR_delisted_875018,1,20190426,122500,38.9750000,39.0050000,38.9750000,39.0000000,11516
US1.TWTR_delisted_875018,1,20190426,122600,39.0000000,39.0000000,38.9710000,38.9900000,8900
US1.TWTR_delisted_875018,1,20190426,122700,38.9900000,39.0000000,38.9800000,38.9900000,4379
US1.TWTR_delisted_875018,1,20190426,122800,38.9800000,38.9900000,38.9800000,38.9800000,4697
US1.TWTR_delisted_875018,1,20190426,122900,38.9897000,38.9897000,38.9550000,38.9666000,18939
US1.TWTR_delisted_875018,1,20190426,123000,38.9650000,38.9700000,38.9500000,38.9600000,10898
US1.TWTR_delisted_875018,1,20190426,123100,38.9600000,38.9800000,38.9500000,38.9710000,4614
US1.TWTR_delisted_875018,1,20190426,123200,38.9749000,38.9900000,38.9500000,38.9550000,14936
US1.TWTR_delisted_875018,1,20190426,123300,38.9532000,38.9750000,38.9300000,38.9750000,33817
US1.TWTR_delisted_875018,1,20190426,123400,38.9700000,39.0000000,38.9673000,38.9994000,37870
US1.TWTR_delisted_875018,1,20190426,123500,38.9900000,39.0400000,38.9800000,39.0322000,30156
US1.TWTR_delisted_875018,1,20190426,123600,39.0300000,39.0400000,39.0100000,39.0220000,18444
US1.TWTR_delisted_875018,1,20190426,123700,39.0200000,39.0224000,39.0100000,39.0200000,8600
US1.TWTR_delisted_875018,1,20190426,123800,39.0200000,39.0400000,39.0100000,39.0300000,14899
US1.TWTR_delisted_875018,1,20190426,123900,39.0400000,39.0600000,39.0300000,39.0354000,18306
US1.TWTR_delisted_875018,1,20190426,124000,39.0300000,39.0300000,38.9600000,38.9600000,39295
US1.TWTR_delisted_875018,1,20190426,124100,38.9600000,38.9850000,38.9500000,38.9550000,23858
US1.TWTR_delisted_875018,1,20190426,124200,38.9500000,38.9500000,38.9100000,38.9200000,47985
US1.TWTR_delisted_875018,1,20190426,124300,38.9215000,38.9300000,38.9100000,38.9257000,22582
US1.TWTR_delisted_875018,1,20190426,124400,38.9250000,38.9400000,38.9200000,38.9298000,11629
US1.TWTR_delisted_875018,1,20190426,124500,38.9200000,38.9400000,38.9200000,38.9200000,11253
US1.TWTR_delisted_875018,1,20190426,124600,38.9300000,38.9300000,38.8700000,38.8706000,48533
US1.TWTR_delisted_875018,1,20190426,124700,38.8750000,38.8800000,38.8400000,38.8699000,27996
US1.TWTR_delisted_875018,1,20190426,124800,38.8700000,38.8800000,38.8500000,38.8600000,18497
US1.TWTR_delisted_875018,1,20190426,124900,38.8500000,38.8799000,38.8400000,38.8799000,17254
US1.TWTR_delisted_875018,1,20190426,125000,38.8800000,38.9196000,38.8800000,38.9100000,15344
US1.TWTR_delisted_875018,1,20190426,125100,38.9100000,38.9232000,38.9000000,38.9232000,4964
US1.TWTR_delisted_875018,1,20190426,125200,38.9200000,38.9285000,38.8910000,38.8910000,12007
US1.TWTR_delisted_875018,1,20190426,125300,38.8900000,38.9000000,38.8802000,38.8942000,8236
US1.TWTR_delisted_875018,1,20190426,125400,38.9000000,38.9000000,38.8750000,38.8900000,28418
US1.TWTR_delisted_875018,1,20190426,125500,38.8700000,38.8800000,38.8650000,38.8701000,5671
US1.TWTR_delisted_875018,1,20190426,125600,38.8700000,38.8800000,38.8548000,38.8548000,7432
US1.TWTR_delisted_875018,1,20190426,125700,38.8550000,38.8976000,38.8500000,38.8500000,11899
US1.TWTR_delisted_875018,1,20190426,125800,38.8526000,38.8650000,38.8500000,38.8600000,7580
US1.TWTR_delisted_875018,1,20190426,125900,38.8500000,38.8711000,38.8500000,38.8700000,3700
US1.TWTR_delisted_875018,1,20190426,130000,38.8700000,38.9100000,38.8700000,38.9100000,5185
US1.TWTR_delisted_875018,1,20190426,130100,38.9050000,38.9100000,38.8500000,38.8800000,15239
US1.TWTR_delisted_875018,1,20190426,130200,38.8850000,38.8900000,38.8650000,38.8700000,10961
US1.TWTR_delisted_875018,1,20190426,130300,38.8700000,38.8750000,38.8200000,38.8350000,34992
US1.TWTR_delisted_875018,1,20190426,130400,38.8300000,38.8350000,38.8159000,38.8200000,8683
US1.TWTR_delisted_875018,1,20190426,130500,38.8300000,38.8400000,38.8200000,38.8200000,6300
US1.TWTR_delisted_875018,1,20190426,130600,38.8200000,38.8450000,38.8200000,38.8400000,10240
US1.TWTR_delisted_875018,1,20190426,130700,38.8450000,38.8500000,38.8200000,38.8250000,12438
US1.TWTR_delisted_875018,1,20190426,130800,38.8227000,38.8227000,38.7900000,38.8000000,41980
US1.TWTR_delisted_875018,1,20190426,130900,38.8000000,38.8000000,38.7700000,38.7900000,15489
US1.TWTR_delisted_875018,1,20190426,131000,38.7900000,38.8000000,38.7750000,38.8000000,10017
US1.TWTR_delisted_875018,1,20190426,131100,38.8000000,38.8001000,38.7600000,38.7700000,7871
US1.TWTR_delisted_875018,1,20190426,131200,38.7700000,38.7700000,38.6901000,38.7150000,87347
US1.TWTR_delisted_875018,1,20190426,131300,38.7085000,38.7400000,38.7000000,38.7350000,16823
US1.TWTR_delisted_875018,1,20190426,131400,38.7300000,38.7600000,38.7300000,38.7500000,24118
US1.TWTR_delisted_875018,1,20190426,131500,38.7500000,38.7899000,38.7400000,38.7700000,14279
US1.TWTR_delisted_875018,1,20190426,131600,38.7700000,38.7750000,38.7500000,38.7600000,6460
US1.TWTR_delisted_875018,1,20190426,131700,38.7600000,38.7600000,38.7310000,38.7400000,7897
US1.TWTR_delisted_875018,1,20190426,131800,38.7394000,38.7400000,38.7200000,38.7200000,9808
US1.TWTR_delisted_875018,1,20190426,131900,38.7300000,38.7400000,38.7300000,38.7350000,4696
US1.TWTR_delisted_875018,1,20190426,132000,38.7400000,38.7600000,38.7400000,38.7600000,21449
US1.TWTR_delisted_875018,1,20190426,132100,38.7600000,38.8000000,38.7600000,38.7999000,22968
US1.TWTR_delisted_875018,1,20190426,132200,38.7900000,38.8000000,38.7766000,38.7766000,19529
US1.TWTR_delisted_875018,1,20190426,132300,38.7734000,38.7734000,38.7400000,38.7700000,11383
US1.TWTR_delisted_875018,1,20190426,132400,38.7700000,38.8200000,38.7700000,38.8100000,18009
US1.TWTR_delisted_875018,1,20190426,132500,38.8100000,38.8200000,38.8000000,38.8100000,5531
US1.TWTR_delisted_875018,1,20190426,132600,38.8150000,38.8350000,38.8100000,38.8200000,16061
US1.TWTR_delisted_875018,1,20190426,132700,38.8300000,38.8400000,38.8200000,38.8300000,13500
US1.TWTR_delisted_875018,1,20190426,132800,38.8300000,38.8350000,38.8200000,38.8350000,9496
US1.TWTR_delisted_875018,1,20190426,132900,38.8300000,38.8500000,38.8300000,38.8500000,13066
US1.TWTR_delisted_875018,1,20190426,133000,38.8505000,38.8698000,38.8500000,38.8600000,9220
US1.TWTR_delisted_875018,1,20190426,133100,38.8600000,38.8700000,38.8550000,38.8700000,24137
US1.TWTR_delisted_875018,1,20190426,133200,38.8700000,38.8700000,38.8500000,38.8500000,24768
US1.TWTR_delisted_875018,1,20190426,133300,38.8500000,38.8600000,38.8500000,38.8550000,13800
US1.TWTR_delisted_875018,1,20190426,133400,38.8600000,38.8600000,38.8500000,38.8500000,13694
US1.TWTR_delisted_875018,1,20190426,133500,38.8500000,38.8650000,38.8400000,38.8450000,11657
US1.TWTR_delisted_875018,1,20190426,133600,38.8400000,38.8600000,38.8313000,38.8410000,17116
US1.TWTR_delisted_875018,1,20190426,133700,38.8450000,38.8600000,38.8450000,38.8550000,8545
US1.TWTR_delisted_875018,1,20190426,133800,38.8550000,38.8692000,38.8500000,38.8600000,10856
US1.TWTR_delisted_875018,1,20190426,133900,38.8600000,38.8700000,38.8500000,38.8600000,11086
US1.TWTR_delisted_875018,1,20190426,134000,38.8600000,38.8750000,38.8600000,38.8630000,17951
US1.TWTR_delisted_875018,1,20190426,134100,38.8600000,38.8600000,38.8100000,38.8200000,18431
US1.TWTR_delisted_875018,1,20190426,134200,38.8200000,38.8200000,38.7900000,38.7900000,11085
US1.TWTR_delisted_875018,1,20190426,134300,38.7800000,38.7800000,38.7700000,38.7750000,5556
US1.TWTR_delisted_875018,1,20190426,134400,38.7700000,38.7980000,38.7700000,38.7955000,14241
US1.TWTR_delisted_875018,1,20190426,134500,38.7900000,38.7900000,38.7800000,38.7808000,9557
US1.TWTR_delisted_875018,1,20190426,134600,38.7900000,38.8100000,38.7750000,38.8100000,6690
US1.TWTR_delisted_875018,1,20190426,134700,38.8000000,38.8264000,38.8000000,38.8039000,16618
US1.TWTR_delisted_875018,1,20190426,134800,38.8000000,38.8100000,38.8000000,38.8100000,1501
US1.TWTR_delisted_875018,1,20190426,134900,38.8000000,38.8399000,38.8000000,38.8300000,14791
US1.TWTR_delisted_875018,1,20190426,135000,38.8300000,38.8300000,38.8200000,38.8300000,3600
US1.TWTR_delisted_875018,1,20190426,135100,38.8250000,38.8300000,38.8200000,38.8200000,21797
US1.TWTR_delisted_875018,1,20190426,135200,38.8200000,38.8266000,38.8100000,38.8200000,11063
US1.TWTR_delisted_875018,1,20190426,135300,38.8200000,38.8299000,38.8000000,38.8050000,3100
US1.TWTR_delisted_875018,1,20190426,135400,38.8050000,38.8100000,38.7750000,38.7800000,21660
US1.TWTR_delisted_875018,1,20190426,135500,38.7700000,38.7750000,38.7600000,38.7700000,16370
US1.TWTR_delisted_875018,1,20190426,135600,38.7610000,38.7700000,38.7400000,38.7450000,27227
US1.TWTR_delisted_875018,1,20190426,135700,38.7500000,38.7900000,38.7500000,38.7600000,21712
US1.TWTR_delisted_875018,1,20190426,135800,38.7650000,38.7700000,38.7600000,38.7600000,13673
US1.TWTR_delisted_875018,1,20190426,135900,38.7598000,38.7600000,38.7500000,38.7596000,9573
US1.TWTR_delisted_875018,1,20190426,140000,38.7530000,38.7530000,38.7300000,38.7400000,16242
US1.TWTR_delisted_875018,1,20190426,140100,38.7400000,38.7600000,38.7300000,38.7394000,34785
US1.TWTR_delisted_875018,1,20190426,140200,38.7300000,38.7450000,38.7200000,38.7200000,23081
US1.TWTR_delisted_875018,1,20190426,140300,38.7185000,38.7300000,38.6994000,38.7100000,41785
US1.TWTR_delisted_875018,1,20190426,140400,38.7000000,38.7015000,38.6700000,38.6900000,17094
US1.TWTR_delisted_875018,1,20190426,140500,38.6850000,38.7200000,38.6800000,38.7100000,38952
US1.TWTR_delisted_875018,1,20190426,140600,38.7050000,38.7100000,38.7000000,38.7050000,20224
US1.TWTR_delisted_875018,1,20190426,140700,38.7000000,38.7090000,38.6600000,38.6700000,17568
US1.TWTR_delisted_875018,1,20190426,140800,38.6650000,38.6650000,38.5900000,38.6000000,60552
US1.TWTR_delisted_875018,1,20190426,140900,38.5929000,38.6200000,38.5200000,38.5485000,222946
US1.TWTR_delisted_875018,1,20190426,141000,38.5400000,38.5950000,38.5300000,38.5700000,60660
US1.TWTR_delisted_875018,1,20190426,141100,38.5700000,38.5700000,38.5400000,38.5553000,39763
US1.TWTR_delisted_875018,1,20190426,141200,38.5600000,38.6100000,38.5438000,38.5900000,59128
US1.TWTR_delisted_875018,1,20190426,141300,38.5900000,38.6000000,38.5400000,38.5400000,49762
US1.TWTR_delisted_875018,1,20190426,141400,38.5300000,38.5688000,38.5100000,38.5688000,43511
US1.TWTR_delisted_875018,1,20190426,141500,38.5639000,38.6000000,38.5639000,38.5750000,32279
US1.TWTR_delisted_875018,1,20190426,141600,38.5722000,38.5933000,38.5623000,38.5933000,12228
US1.TWTR_delisted_875018,1,20190426,141700,38.5900000,38.6300000,38.5800000,38.6270000,27733
US1.TWTR_delisted_875018,1,20190426,141800,38.6200000,38.6400000,38.6100000,38.6200000,23491
US1.TWTR_delisted_875018,1,20190426,141900,38.6200000,38.6200000,38.5900000,38.5900000,16229
US1.TWTR_delisted_875018,1,20190426,142000,38.5800000,38.6300000,38.5800000,38.6300000,20214
US1.TWTR_delisted_875018,1,20190426,142100,38.6300000,38.6600000,38.6100000,38.6498000,31412
US1.TWTR_delisted_875018,1,20190426,142200,38.6500000,38.6699000,38.6400000,38.6500000,20715
US1.TWTR_delisted_875018,1,20190426,142300,38.6440000,38.6700000,38.6400000,38.6650000,11331
US1.TWTR_delisted_875018,1,20190426,142400,38.6600000,38.6750000,38.6450000,38.6750000,10627
US1.TWTR_delisted_875018,1,20190426,142500,38.6700000,38.6800000,38.6500000,38.6566000,12796
US1.TWTR_delisted_875018,1,20190426,142600,38.6669000,38.6669000,38.6301000,38.6350000,17422
US1.TWTR_delisted_875018,1,20190426,142700,38.6300000,38.6350000,38.6150000,38.6250000,14575
US1.TWTR_delisted_875018,1,20190426,142800,38.6272000,38.6300000,38.6209000,38.6300000,2273
US1.TWTR_delisted_875018,1,20190426,142900,38.6398000,38.6700000,38.6398000,38.6700000,10053
US1.TWTR_delisted_875018,1,20190426,143000,38.6700000,38.6700000,38.6400000,38.6450000,11516
US1.TWTR_delisted_875018,1,20190426,143100,38.6400000,38.6450000,38.6300000,38.6350000,14928
US1.TWTR_delisted_875018,1,20190426,143200,38.6250000,38.6800000,38.6250000,38.6750000,25022
US1.TWTR_delisted_875018,1,20190426,143300,38.6800000,38.6800000,38.6600000,38.6650000,8904
US1.TWTR_delisted_875018,1,20190426,143400,38.6600000,38.6650000,38.6300000,38.6300000,14477
US1.TWTR_delisted_875018,1,20190426,143500,38.6300000,38.6450000,38.6300000,38.6400000,7800
US1.TWTR_delisted_875018,1,20190426,143600,38.6347000,38.6647000,38.6347000,38.6647000,4936
US1.TWTR_delisted_875018,1,20190426,143700,38.6650000,38.6800000,38.6600000,38.6750000,5888
US1.TWTR_delisted_875018,1,20190426,143800,38.6700000,38.6701000,38.6300000,38.6401000,39268
US1.TWTR_delisted_875018,1,20190426,143900,38.6400000,38.6550000,38.6400000,38.6500000,9997
US1.TWTR_delisted_875018,1,20190426,144000,38.6507000,38.6600000,38.6300000,38.6400000,7050
US1.TWTR_delisted_875018,1,20190426,144100,38.6400000,38.6450000,38.6200000,38.6250000,13156
US1.TWTR_delisted_875018,1,20190426,144200,38.6250000,38.6400000,38.6200000,38.6350000,8781
US1.TWTR_delisted_875018,1,20190426,144300,38.6350000,38.6856000,38.6300000,38.6800000,23419
US1.TWTR_delisted_875018,1,20190426,144400,38.6850000,38.7000000,38.6600000,38.6601000,26657
US1.TWTR_delisted_875018,1,20190426,144500,38.6600000,38.6938000,38.6600000,38.6700000,15006
US1.TWTR_delisted_875018,1,20190426,144600,38.6715000,38.6785000,38.6400000,38.6400000,6094
US1.TWTR_delisted_875018,1,20190426,144700,38.6400000,38.6600000,38.6300000,38.6500000,9737
US1.TWTR_delisted_875018,1,20190426,144800,38.6500000,38.6800000,38.6500000,38.6700000,8899
US1.TWTR_delisted_875018,1,20190426,144900,38.6800000,38.6900000,38.6800000,38.6866000,10750
US1.TWTR_delisted_875018,1,20190426,145000,38.6800000,38.6900000,38.6600000,38.6600000,27343
US1.TWTR_delisted_875018,1,20190426,145100,38.6650000,38.6900000,38.6601000,38.6800000,20639
US1.TWTR_delisted_875018,1,20190426,145200,38.6800000,38.7000000,38.6800000,38.6800000,18507
US1.TWTR_delisted_875018,1,20190426,145300,38.6800000,38.7200000,38.6700000,38.7100000,36613
US1.TWTR_delisted_875018,1,20190426,145400,38.7150000,38.7200000,38.6900000,38.7001000,23417
US1.TWTR_delisted_875018,1,20190426,145500,38.7000000,38.7100000,38.6700000,38.6724000,19704
US1.TWTR_delisted_875018,1,20190426,145600,38.6750000,38.6800000,38.6700000,38.6700000,7481
US1.TWTR_delisted_875018,1,20190426,145700,38.6755000,38.6800000,38.6600000,38.6650000,6914
US1.TWTR_delisted_875018,1,20190426,145800,38.6601000,38.6700000,38.6500000,38.6600000,7673
US1.TWTR_delisted_875018,1,20190426,145900,38.6650000,38.6700000,38.6400000,38.6400000,8206
US1.TWTR_delisted_875018,1,20190426,150000,38.6400000,38.6501000,38.6300000,38.6500000,10973
US1.TWTR_delisted_875018,1,20190426,150100,38.6600000,38.6700000,38.6500000,38.6550000,8305
US1.TWTR_delisted_875018,1,20190426,150200,38.6500000,38.6800000,38.6500000,38.6732000,11406
US1.TWTR_delisted_875018,1,20190426,150300,38.6800000,38.7000000,38.6700000,38.6800000,39589
US1.TWTR_delisted_875018,1,20190426,150400,38.6800000,38.6900000,38.6700000,38.6720000,33334
US1.TWTR_delisted_875018,1,20190426,150500,38.6800000,38.6850000,38.6350000,38.6400000,47424
US1.TWTR_delisted_875018,1,20190426,150600,38.6400000,38.6499000,38.6200000,38.6200000,38760
US1.TWTR_delisted_875018,1,20190426,150700,38.6215000,38.6215000,38.5500000,38.5600000,95692
US1.TWTR_delisted_875018,1,20190426,150800,38.5600000,38.5900000,38.5600000,38.5700000,17928
US1.TWTR_delisted_875018,1,20190426,150900,38.5700000,38.5850000,38.5600000,38.5600000,24780
US1.TWTR_delisted_875018,1,20190426,151000,38.5600000,38.6100000,38.5600000,38.5900000,24038
US1.TWTR_delisted_875018,1,20190426,151100,38.5950000,38.6000000,38.5800000,38.5800000,15383
US1.TWTR_delisted_875018,1,20190426,151200,38.5850000,38.5850000,38.5700000,38.5700000,18521
US1.TWTR_delisted_875018,1,20190426,151300,38.5700000,38.5783000,38.5400000,38.5550000,57797
US1.TWTR_delisted_875018,1,20190426,151400,38.5500000,38.5800000,38.5500000,38.5800000,15797
US1.TWTR_delisted_875018,1,20190426,151500,38.5800000,38.6189000,38.5800000,38.6100000,34667
US1.TWTR_delisted_875018,1,20190426,151600,38.6100000,38.6200000,38.5500000,38.5500000,40411
US1.TWTR_delisted_875018,1,20190426,151700,38.5600000,38.5750000,38.5400000,38.5401000,29034
US1.TWTR_delisted_875018,1,20190426,151800,38.5500000,38.5800000,38.5500000,38.5500000,48435
US1.TWTR_delisted_875018,1,20190426,151900,38.5500000,38.5550000,38.5300000,38.5500000,46847
US1.TWTR_delisted_875018,1,20190426,152000,38.5500000,38.5600000,38.4900000,38.5217000,62330
US1.TWTR_delisted_875018,1,20190426,152100,38.5215000,38.5500000,38.5100000,38.5485000,37622
US1.TWTR_delisted_875018,1,20190426,152200,38.5492000,38.5600000,38.5492000,38.5598000,10383
US1.TWTR_delisted_875018,1,20190426,152300,38.5500000,38.5900000,38.5500000,38.5800000,24070
US1.TWTR_delisted_875018,1,20190426,152400,38.5800000,38.6200000,38.5750000,38.6200000,14098
US1.TWTR_delisted_875018,1,20190426,152500,38.6100000,38.6300000,38.6100000,38.6250000,26945
US1.TWTR_delisted_875018,1,20190426,152600,38.6250000,38.6300000,38.6000000,38.6050000,15273
US1.TWTR_delisted_875018,1,20190426,152700,38.6100000,38.6100000,38.6000000,38.6050000,3500
US1.TWTR_delisted_875018,1,20190426,152800,38.6000000,38.6100000,38.5800000,38.5800000,37863
US1.TWTR_delisted_875018,1,20190426,152900,38.5850000,38.6000000,38.5750000,38.5911000,29972
US1.TWTR_delisted_875018,1,20190426,153000,38.5900000,38.6300000,38.5900000,38.6000000,23680
US1.TWTR_delisted_875018,1,20190426,153100,38.6000000,38.6172000,38.6000000,38.6100000,23606
US1.TWTR_delisted_875018,1,20190426,153200,38.6200000,38.6250000,38.5800000,38.5803000,30414
US1.TWTR_delisted_875018,1,20190426,153300,38.5852000,38.6200000,38.5850000,38.6200000,12892
US1.TWTR_delisted_875018,1,20190426,153400,38.6200000,38.6400000,38.6200000,38.6400000,10734
US1.TWTR_delisted_875018,1,20190426,153500,38.6300000,38.6400000,38.6200000,38.6350000,15225
US1.TWTR_delisted_875018,1,20190426,153600,38.6400000,38.6500000,38.6300000,38.6400000,12308
US1.TWTR_delisted_875018,1,20190426,153700,38.6400000,38.6600000,38.6400000,38.6535000,26550
US1.TWTR_delisted_875018,1,20190426,153800,38.6600000,38.6600000,38.6400000,38.6550000,16550
US1.TWTR_delisted_875018,1,20190426,153900,38.6550000,38.6600000,38.6300000,38.6500000,24651
US1.TWTR_delisted_875018,1,20190426,154000,38.6450000,38.6600000,38.6400000,38.6550000,12526
US1.TWTR_delisted_875018,1,20190426,154100,38.6550000,38.6795000,38.6550000,38.6700000,30908
US1.TWTR_delisted_875018,1,20190426,154200,38.6650000,38.6700000,38.6600000,38.6600000,6079
US1.TWTR_delisted_875018,1,20190426,154300,38.6600000,38.6700000,38.6600000,38.6700000,14538
US1.TWTR_delisted_875018,1,20190426,154400,38.6650000,38.6700000,38.6400000,38.6600000,52645
US1.TWTR_delisted_875018,1,20190426,154500,38.6650000,38.7200000,38.6600000,38.7100000,80072
US1.TWTR_delisted_875018,1,20190426,154600,38.7000000,38.7032000,38.6700000,38.6700000,51765
US1.TWTR_delisted_875018,1,20190426,154700,38.6700000,38.6700000,38.6550000,38.6600000,12015
US1.TWTR_delisted_875018,1,20190426,154800,38.6600000,38.6700000,38.6600000,38.6600000,13390
US1.TWTR_delisted_875018,1,20190426,154900,38.6600000,38.6900000,38.6600000,38.6800000,33286
US1.TWTR_delisted_875018,1,20190426,155000,38.6850000,38.6900000,38.6600000,38.6600000,36936
US1.TWTR_delisted_875018,1,20190426,155100,38.6700000,38.6700000,38.6400000,38.6450000,31013
US1.TWTR_delisted_875018,1,20190426,155200,38.6500000,38.6500000,38.6400000,38.6400000,21907
US1.TWTR_delisted_875018,1,20190426,155300,38.6450000,38.6500000,38.6300000,38.6450000,46878
US1.TWTR_delisted_875018,1,20190426,155400,38.6450000,38.6500000,38.6100000,38.6200000,54322
US1.TWTR_delisted_875018,1,20190426,155500,38.6200000,38.6250000,38.6000000,38.6200000,62155
US1.TWTR_delisted_875018,1,20190426,155600,38.6300000,38.6600000,38.6250000,38.6476000,51586
US1.TWTR_delisted_875018,1,20190426,155700,38.6450000,38.6700000,38.6300000,38.6650000,53694
US1.TWTR_delisted_875018,1,20190426,155800,38.6650000,38.6700000,38.6600000,38.6609000,43852
US1.TWTR_delisted_875018,1,20190426,155900,38.6600000,38.6700000,38.6500000,38.6550000,85276
US1.TWTR_delisted_875018,1,20190426,160000,38.6600000,38.7000000,38.6600000,38.6700000,182120
US1.TWTR_delisted_875018,1,20190429,093100,38.6300000,38.9500000,38.6300000,38.9400000,250294
US1.TWTR_delisted_875018,1,20190429,093200,38.9200000,38.9300000,38.8250000,38.8650000,98131
US1.TWTR_delisted_875018,1,20190429,093300,38.8900000,38.9000000,38.8100000,38.8200000,43901
US1.TWTR_delisted_875018,1,20190429,093400,38.8300000,38.8500000,38.7800000,38.8000000,48724
US1.TWTR_delisted_875018,1,20190429,093500,38.8073000,38.9027000,38.7900000,38.8550000,60054
US1.TWTR_delisted_875018,1,20190429,093600,38.8600000,38.9500000,38.8200000,38.8300000,58796
US1.TWTR_delisted_875018,1,20190429,093700,38.8300000,38.8806000,38.7331000,38.7600000,64716
US1.TWTR_delisted_875018,1,20190429,093800,38.7500000,38.7650000,38.6400000,38.6531000,71908
US1.TWTR_delisted_875018,1,20190429,093900,38.6660000,38.7936000,38.6350000,38.7936000,74472
US1.TWTR_delisted_875018,1,20190429,094000,38.7850000,38.7850000,38.7000000,38.7200000,56692
US1.TWTR_delisted_875018,1,20190429,094100,38.7200000,38.8296000,38.6701000,38.8105000,42149
US1.TWTR_delisted_875018,1,20190429,094200,38.8200000,39.0300000,38.8138000,38.9700000,158582
US1.TWTR_delisted_875018,1,20190429,094300,38.9800000,39.1230000,38.9550000,39.0950000,198196
US1.TWTR_delisted_875018,1,20190429,094400,39.0895000,39.2300000,39.0605000,39.2050000,172173
US1.TWTR_delisted_875018,1,20190429,094500,39.2000000,39.2500000,39.1400000,39.1550000,163554
US1.TWTR_delisted_875018,1,20190429,094600,39.1500000,39.3027000,39.1450000,39.2950000,165510
US1.TWTR_delisted_875018,1,20190429,094700,39.3000000,39.3700000,39.2895000,39.2900000,148340
US1.TWTR_delisted_875018,1,20190429,094800,39.2866000,39.3801000,39.2850000,39.3300000,127116
US1.TWTR_delisted_875018,1,20190429,094900,39.3250000,39.4000000,39.3100000,39.3500000,257027
US1.TWTR_delisted_875018,1,20190429,095000,39.3400000,39.4000000,39.2901000,39.3300000,112539
US1.TWTR_delisted_875018,1,20190429,095100,39.3200000,39.3500000,39.2500000,39.2523000,113171
US1.TWTR_delisted_875018,1,20190429,095200,39.2581000,39.2700000,39.1200000,39.1300000,82700
US1.TWTR_delisted_875018,1,20190429,095300,39.1250000,39.1650000,39.1100000,39.1300000,76710
US1.TWTR_delisted_875018,1,20190429,095400,39.1400000,39.1500000,39.1100000,39.1300000,65477
US1.TWTR_delisted_875018,1,20190429,095500,39.1300000,39.1585000,39.0900000,39.1300000,87315
US1.TWTR_delisted_875018,1,20190429,095600,39.1200000,39.2400000,39.1200000,39.1809000,58140
US1.TWTR_delisted_875018,1,20190429,095700,39.1800000,39.2300000,39.1700000,39.1900000,37965
US1.TWTR_delisted_875018,1,20190429,095800,39.1929000,39.1950000,39.1500000,39.1502000,28010
US1.TWTR_delisted_875018,1,20190429,095900,39.1658000,39.1700000,39.1300000,39.1400000,30567
US1.TWTR_delisted_875018,1,20190429,100000,39.1400000,39.1400000,39.0600000,39.0900000,74145
US1.TWTR_delisted_875018,1,20190429,100100,39.1000000,39.1000000,39.0550000,39.0600000,39144
US1.TWTR_delisted_875018,1,20190429,100200,39.0600000,39.0800000,39.0400000,39.0500000,64867
US1.TWTR_delisted_875018,1,20190429,100300,39.0500000,39.0500000,38.9750000,38.9993000,86613
US1.TWTR_delisted_875018,1,20190429,100400,39.0000000,39.0400000,38.9700000,38.9700000,46387
US1.TWTR_delisted_875018,1,20190429,100500,38.9657000,39.0200000,38.9600000,39.0000000,54744
US1.TWTR_delisted_875018,1,20190429,100600,39.0039000,39.0900000,39.0002000,39.0750000,69621
US1.TWTR_delisted_875018,1,20190429,100700,39.0800000,39.0800000,39.0100000,39.0400000,30835
US1.TWTR_delisted_875018,1,20190429,100800,39.0300000,39.0450000,39.0000000,39.0000000,58712
US1.TWTR_delisted_875018,1,20190429,100900,39.0000000,39.0150000,38.9900000,39.0100000,25845
US1.TWTR_delisted_875018,1,20190429,101000,39.0200000,39.1000000,39.0200000,39.0800000,56905
US1.TWTR_delisted_875018,1,20190429,101100,39.0800000,39.2000000,39.0700000,39.1900000,97937
US1.TWTR_delisted_875018,1,20190429,101200,39.1840000,39.2900000,39.1806000,39.2700000,97191
US1.TWTR_delisted_875018,1,20190429,101300,39.2780000,39.2780000,39.2100000,39.2250000,54283
US1.TWTR_delisted_875018,1,20190429,101400,39.2250000,39.2300000,39.1701000,39.2300000,50230
US1.TWTR_delisted_875018,1,20190429,101500,39.2300000,39.2885000,39.2211000,39.2811000,47553
US1.TWTR_delisted_875018,1,20190429,101600,39.2891000,39.3500000,39.2600000,39.2600000,80301
US1.TWTR_delisted_875018,1,20190429,101700,39.2600000,39.2950000,39.2000000,39.2000000,26872
US1.TWTR_delisted_875018,1,20190429,101800,39.1904000,39.2000000,39.1500000,39.1950000,39883
US1.TWTR_delisted_875018,1,20190429,101900,39.1950000,39.2508000,39.1900000,39.2508000,23389
US1.TWTR_delisted_875018,1,20190429,102000,39.2500000,39.3100000,39.2400000,39.2900000,49553
US1.TWTR_delisted_875018,1,20190429,102100,39.2900000,39.3400000,39.2900000,39.3150000,68817
US1.TWTR_delisted_875018,1,20190429,102200,39.3200000,39.3893000,39.3100000,39.3716000,108155
US1.TWTR_delisted_875018,1,20190429,102300,39.3750000,39.3800000,39.3300000,39.3700000,34297
US1.TWTR_delisted_875018,1,20190429,102400,39.3800000,39.4700000,39.3800000,39.4601000,282390
US1.TWTR_delisted_875018,1,20190429,102500,39.4700000,39.5300000,39.4650000,39.4900000,186687
US1.TWTR_delisted_875018,1,20190429,102600,39.4900000,39.5500000,39.4850000,39.5000000,83320
US1.TWTR_delisted_875018,1,20190429,102700,39.5000000,39.5099000,39.4400000,39.4600000,80195
US1.TWTR_delisted_875018,1,20190429,102800,39.4521000,39.4566000,39.4100000,39.4300000,62613
US1.TWTR_delisted_875018,1,20190429,102900,39.4300000,39.5055000,39.4300000,39.4902000,67420
US1.TWTR_delisted_875018,1,20190429,103000,39.4995000,39.5300000,39.4900000,39.5075000,37542
US1.TWTR_delisted_875018,1,20190429,103100,39.5100000,39.5100000,39.4825000,39.5100000,63996
US1.TWTR_delisted_875018,1,20190429,103200,39.5100000,39.5200000,39.4800000,39.4899000,74534
US1.TWTR_delisted_875018,1,20190429,103300,39.4900000,39.5000000,39.3700000,39.3700000,73274
US1.TWTR_delisted_875018,1,20190429,103400,39.3800000,39.4400000,39.3800000,39.3900000,33659
US1.TWTR_delisted_875018,1,20190429,103500,39.4000000,39.4200000,39.3600000,39.4000000,33154
US1.TWTR_delisted_875018,1,20190429,103600,39.4100000,39.4200000,39.3747000,39.4100000,32474
US1.TWTR_delisted_875018,1,20190429,103700,39.4200000,39.4750000,39.4010000,39.4600000,64234
US1.TWTR_delisted_875018,1,20190429,103800,39.4600000,39.4800000,39.4350000,39.4750000,31521
US1.TWTR_delisted_875018,1,20190429,103900,39.4800000,39.4800000,39.4200000,39.4300000,39228
US1.TWTR_delisted_875018,1,20190429,104000,39.4300000,39.4400000,39.3900000,39.4050000,23933
US1.TWTR_delisted_875018,1,20190429,104100,39.4100000,39.4200000,39.3800000,39.4100000,16396
US1.TWTR_delisted_875018,1,20190429,104200,39.4100000,39.4600000,39.4100000,39.4598000,21534
US1.TWTR_delisted_875018,1,20190429,104300,39.4550000,39.5100000,39.4550000,39.5015000,25128
US1.TWTR_delisted_875018,1,20190429,104400,39.5100000,39.5600000,39.5000000,39.5600000,89481
US1.TWTR_delisted_875018,1,20190429,104500,39.5600000,39.6100000,39.5500000,39.6043000,54314
US1.TWTR_delisted_875018,1,20190429,104600,39.6050000,39.6080000,39.5700000,39.5701000,24469
US1.TWTR_delisted_875018,1,20190429,104700,39.5800000,39.5850000,39.5600000,39.5747000,55995
US1.TWTR_delisted_875018,1,20190429,104800,39.5700000,39.5900000,39.5550000,39.5615000,27815
US1.TWTR_delisted_875018,1,20190429,104900,39.5615000,39.6000000,39.5500000,39.6000000,27711
US1.TWTR_delisted_875018,1,20190429,105000,39.6000000,39.6400000,39.6000000,39.6090000,57884
US1.TWTR_delisted_875018,1,20190429,105100,39.6027000,39.6100000,39.5600000,39.5600000,54802
US1.TWTR_delisted_875018,1,20190429,105200,39.5600000,39.5950000,39.5600000,39.5600000,32222
US1.TWTR_delisted_875018,1,20190429,105300,39.5600000,39.5715000,39.5200000,39.5285000,41241
US1.TWTR_delisted_875018,1,20190429,105400,39.5250000,39.5450000,39.5100000,39.5100000,43197
US1.TWTR_delisted_875018,1,20190429,105500,39.5100000,39.5850000,39.5100000,39.5800000,33364
US1.TWTR_delisted_875018,1,20190429,105600,39.5730000,39.6453000,39.5700000,39.6400000,58137
US1.TWTR_delisted_875018,1,20190429,105700,39.6400000,39.6778000,39.6300000,39.6400000,91884
US1.TWTR_delisted_875018,1,20190429,105800,39.6400000,39.6450000,39.5600000,39.5900000,46270
US1.TWTR_delisted_875018,1,20190429,105900,39.5900000,39.6050000,39.5800000,39.5800000,23220
US1.TWTR_delisted_875018,1,20190429,110000,39.5850000,39.5900000,39.5400000,39.5600000,86391
US1.TWTR_delisted_875018,1,20190429,110100,39.5600000,39.5650000,39.5400000,39.5400000,11489
US1.TWTR_delisted_875018,1,20190429,110200,39.5401000,39.5650000,39.5400000,39.5600000,38545
US1.TWTR_delisted_875018,1,20190429,110300,39.5591000,39.5650000,39.5221000,39.5350000,31059
US1.TWTR_delisted_875018,1,20190429,110400,39.5400000,39.5500000,39.5000000,39.5163000,50056
US1.TWTR_delisted_875018,1,20190429,110500,39.5161000,39.5500000,39.5100000,39.5500000,15277
US1.TWTR_delisted_875018,1,20190429,110600,39.5500000,39.5900000,39.5500000,39.5837000,37603
US1.TWTR_delisted_875018,1,20190429,110700,39.5800000,39.5900000,39.5400000,39.5446000,59893
US1.TWTR_delisted_875018,1,20190429,110800,39.5500000,39.5600000,39.5200000,39.5400000,70347
US1.TWTR_delisted_875018,1,20190429,110900,39.5383000,39.5425000,39.4300000,39.4500000,129108
US1.TWTR_delisted_875018,1,20190429,111000,39.4450000,39.4500000,39.3900000,39.3949000,106511
US1.TWTR_delisted_875018,1,20190429,111100,39.3900000,39.4700000,39.3800000,39.4250000,68207
US1.TWTR_delisted_875018,1,20190429,111200,39.4100000,39.4600000,39.4000000,39.4500000,69716
US1.TWTR_delisted_875018,1,20190429,111300,39.4400000,39.4800000,39.4000000,39.4750000,49849
US1.TWTR_delisted_875018,1,20190429,111400,39.4700000,39.4700000,39.4300000,39.4400000,18463
US1.TWTR_delisted_875018,1,20190429,111500,39.4400000,39.4400000,39.4100000,39.4350000,41323
US1.TWTR_delisted_875018,1,20190429,111600,39.4300000,39.4800000,39.4300000,39.4800000,24667
US1.TWTR_delisted_875018,1,20190429,111700,39.4800000,39.4925000,39.4500000,39.4800000,32976
US1.TWTR_delisted_875018,1,20190429,111800,39.4900000,39.5300000,39.4800000,39.5100000,37334
US1.TWTR_delisted_875018,1,20190429,111900,39.5139000,39.5250000,39.5100000,39.5100000,18878
US1.TWTR_delisted_875018,1,20190429,112000,39.5050000,39.5100000,39.5000000,39.5050000,11388
US1.TWTR_delisted_875018,1,20190429,112100,39.5050000,39.5100000,39.4300000,39.4350000,55983
US1.TWTR_delisted_875018,1,20190429,112200,39.4306000,39.4400000,39.3900000,39.4077000,104456
US1.TWTR_delisted_875018,1,20190429,112300,39.4023000,39.4300000,39.4023000,39.4200000,22304
US1.TWTR_delisted_875018,1,20190429,112400,39.4150000,39.4250000,39.3700000,39.3823000,37975
US1.TWTR_delisted_875018,1,20190429,112500,39.3900000,39.4300000,39.3900000,39.4081000,33539
US1.TWTR_delisted_875018,1,20190429,112600,39.4030000,39.4030000,39.3500000,39.3677000,40154
US1.TWTR_delisted_875018,1,20190429,112700,39.3645000,39.4037000,39.3645000,39.3800000,22998
US1.TWTR_delisted_875018,1,20190429,112800,39.3700000,39.3750000,39.3300000,39.3685000,40236
US1.TWTR_delisted_875018,1,20190429,112900,39.3650000,39.4000000,39.3600000,39.3950000,10030
US1.TWTR_delisted_875018,1,20190429,113000,39.3931000,39.4050000,39.3800000,39.3900000,27863
US1.TWTR_delisted_875018,1,20190429,113100,39.3900000,39.3900000,39.3400000,39.3451000,18588
US1.TWTR_delisted_875018,1,20190429,113200,39.3415000,39.3600000,39.3400000,39.3536000,14236
US1.TWTR_delisted_875018,1,20190429,113300,39.3500000,39.3700000,39.3487000,39.3487000,21009
US1.TWTR_delisted_875018,1,20190429,113400,39.3499000,39.3499000,39.3000000,39.3200000,48773
US1.TWTR_delisted_875018,1,20190429,113500,39.3250000,39.3600000,39.3150000,39.3513000,23543
US1.TWTR_delisted_875018,1,20190429,113600,39.3550000,39.3600000,39.3101000,39.3150000,13474
US1.TWTR_delisted_875018,1,20190429,113700,39.3200000,39.3250000,39.2800000,39.3145000,47378
US1.TWTR_delisted_875018,1,20190429,113800,39.3200000,39.3600000,39.3200000,39.3550000,23278
US1.TWTR_delisted_875018,1,20190429,113900,39.3552000,39.3900000,39.3532000,39.3750000,38742
US1.TWTR_delisted_875018,1,20190429,114000,39.3775000,39.3775000,39.3300000,39.3339000,16953
US1.TWTR_delisted_875018,1,20190429,114100,39.3300000,39.3450000,39.3200000,39.3222000,6475
US1.TWTR_delisted_875018,1,20190429,114200,39.3300000,39.3300000,39.3000000,39.3000000,28103
US1.TWTR_delisted_875018,1,20190429,114300,39.2900000,39.3000000,39.2700000,39.2800000,45012
US1.TWTR_delisted_875018,1,20190429,114400,39.2700000,39.3400000,39.2700000,39.3300000,32449
US1.TWTR_delisted_875018,1,20190429,114500,39.3400000,39.3450000,39.3200000,39.3385000,36209
US1.TWTR_delisted_875018,1,20190429,114600,39.3334000,39.3600000,39.3100000,39.3300000,25019
US1.TWTR_delisted_875018,1,20190429,114700,39.3354000,39.3600000,39.3300000,39.3400000,11509
US1.TWTR_delisted_875018,1,20190429,114800,39.3400000,39.3600000,39.3300000,39.3600000,10170
US1.TWTR_delisted_875018,1,20190429,114900,39.3590000,39.3650000,39.3550000,39.3600000,15974
US1.TWTR_delisted_875018,1,20190429,115000,39.3538000,39.3700000,39.3300000,39.3500000,20896
US1.TWTR_delisted_875018,1,20190429,115100,39.3350000,39.3600000,39.3300000,39.3600000,6700
US1.TWTR_delisted_875018,1,20190429,115200,39.3600000,39.3700000,39.3400000,39.3400000,9249
US1.TWTR_delisted_875018,1,20190429,115300,39.3450000,39.3600000,39.3400000,39.3400000,9900
US1.TWTR_delisted_875018,1,20190429,115400,39.3415000,39.3500000,39.3400000,39.3476000,14035
US1.TWTR_delisted_875018,1,20190429,115500,39.3428000,39.3700000,39.3428000,39.3669000,19213
US1.TWTR_delisted_875018,1,20190429,115600,39.3600000,39.3600000,39.3002000,39.3100000,30827
US1.TWTR_delisted_875018,1,20190429,115700,39.3100000,39.3400000,39.3000000,39.3300000,14502
US1.TWTR_delisted_875018,1,20190429,115800,39.3207000,39.3700000,39.3207000,39.3450000,26076
US1.TWTR_delisted_875018,1,20190429,115900,39.3500000,39.3800000,39.3500000,39.3550000,20829
US1.TWTR_delisted_875018,1,20190429,120000,39.3600000,39.3600000,39.3500000,39.3550000,4400
US1.TWTR_delisted_875018,1,20190429,120100,39.3500000,39.3550000,39.3100000,39.3100000,20682
US1.TWTR_delisted_875018,1,20190429,120200,39.3100000,39.3300000,39.3050000,39.3226000,12422
US1.TWTR_delisted_875018,1,20190429,120300,39.3250000,39.3400000,39.3200000,39.3350000,14435
US1.TWTR_delisted_875018,1,20190429,120400,39.3350000,39.4000000,39.3350000,39.3900000,49601
US1.TWTR_delisted_875018,1,20190429,120500,39.3900000,39.4000000,39.3766000,39.3800000,19442
US1.TWTR_delisted_875018,1,20190429,120600,39.3750000,39.3800000,39.3600000,39.3700000,11949
US1.TWTR_delisted_875018,1,20190429,120700,39.3700000,39.3850000,39.3640000,39.3800000,9808
US1.TWTR_delisted_875018,1,20190429,120800,39.3800000,39.4100000,39.3800000,39.4100000,9529
US1.TWTR_delisted_875018,1,20190429,120900,39.4065000,39.4150000,39.3800000,39.3901000,24711
US1.TWTR_delisted_875018,1,20190429,121000,39.3900000,39.3950000,39.3800000,39.3900000,20894
US1.TWTR_delisted_875018,1,20190429,121100,39.3900000,39.4300000,39.3900000,39.4000000,19280
US1.TWTR_delisted_875018,1,20190429,121200,39.3900000,39.4000000,39.3750000,39.3950000,22078
US1.TWTR_delisted_875018,1,20190429,121300,39.3900000,39.3900000,39.3800000,39.3900000,4449
US1.TWTR_delisted_875018,1,20190429,121400,39.3900000,39.3950000,39.3500000,39.3500000,37632
US1.TWTR_delisted_875018,1,20190429,121500,39.3550000,39.3800000,39.3500000,39.3750000,10799
US1.TWTR_delisted_875018,1,20190429,121600,39.3750000,39.3800000,39.3750000,39.3766000,3162
US1.TWTR_delisted_875018,1,20190429,121700,39.3765000,39.3900000,39.3500000,39.3850000,26894
US1.TWTR_delisted_875018,1,20190429,121800,39.3900000,39.4100000,39.3900000,39.4100000,16451
US1.TWTR_delisted_875018,1,20190429,121900,39.4200000,39.4200000,39.4000000,39.4100000,18290
US1.TWTR_delisted_875018,1,20190429,122000,39.4101000,39.4200000,39.4000000,39.4100000,28548
US1.TWTR_delisted_875018,1,20190429,122100,39.4099000,39.4600000,39.4050000,39.4550000,30376
US1.TWTR_delisted_875018,1,20190429,122200,39.4500000,39.4500000,39.4400000,39.4492000,15033
US1.TWTR_delisted_875018,1,20190429,122300,39.4500000,39.4800000,39.4450000,39.4700000,24668
US1.TWTR_delisted_875018,1,20190429,122400,39.4700000,39.4850000,39.4700000,39.4783000,16234
US1.TWTR_delisted_875018,1,20190429,122500,39.4800000,39.4800000,39.4600000,39.4600000,27702
US1.TWTR_delisted_875018,1,20190429,122600,39.4600000,39.4750000,39.4450000,39.4600000,50625
US1.TWTR_delisted_875018,1,20190429,122700,39.4700000,39.4800000,39.4500000,39.4587000,32101
US1.TWTR_delisted_875018,1,20190429,122800,39.4600000,39.4600000,39.4500000,39.4566000,24266
US1.TWTR_delisted_875018,1,20190429,122900,39.4576000,39.4700000,39.4507000,39.4650000,8979
US1.TWTR_delisted_875018,1,20190429,123000,39.4600000,39.4700000,39.4600000,39.4700000,7371
US1.TWTR_delisted_875018,1,20190429,123100,39.4700000,39.4850000,39.4650000,39.4800000,11960
US1.TWTR_delisted_875018,1,20190429,123200,39.4800000,39.4850000,39.4700000,39.4787000,24371
US1.TWTR_delisted_875018,1,20190429,123300,39.4800000,39.4800000,39.4700000,39.4800000,5221
US1.TWTR_delisted_875018,1,20190429,123400,39.4707000,39.4800000,39.4350000,39.4350000,19552
US1.TWTR_delisted_875018,1,20190429,123500,39.4350000,39.4350000,39.4000000,39.4200000,46723
US1.TWTR_delisted_875018,1,20190429,123600,39.4150000,39.4200000,39.4000000,39.4200000,20462
US1.TWTR_delisted_875018,1,20190429,123700,39.4144000,39.4200000,39.3800000,39.3900000,12772
US1.TWTR_delisted_875018,1,20190429,123800,39.3850000,39.4000000,39.3800000,39.4000000,10744
US1.TWTR_delisted_875018,1,20190429,123900,39.4000000,39.4200000,39.4000000,39.4174000,16814
US1.TWTR_delisted_875018,1,20190429,124000,39.4199000,39.4250000,39.4100000,39.4100000,17409
US1.TWTR_delisted_875018,1,20190429,124100,39.4200000,39.4300000,39.4200000,39.4200000,6735
US1.TWTR_delisted_875018,1,20190429,124200,39.4200000,39.4200000,39.4100000,39.4165000,1280
US1.TWTR_delisted_875018,1,20190429,124300,39.4200000,39.4200000,39.4100000,39.4150000,5000
US1.TWTR_delisted_875018,1,20190429,124400,39.4100000,39.4350000,39.4100000,39.4279000,7630
US1.TWTR_delisted_875018,1,20190429,124500,39.4225000,39.4300000,39.4050000,39.4053000,16192
US1.TWTR_delisted_875018,1,20190429,124600,39.4100000,39.4300000,39.4024000,39.4250000,7717
US1.TWTR_delisted_875018,1,20190429,124700,39.4300000,39.4300000,39.4000000,39.4050000,19051
US1.TWTR_delisted_875018,1,20190429,124800,39.4013000,39.4200000,39.4005000,39.4056000,6588
US1.TWTR_delisted_875018,1,20190429,124900,39.4005000,39.4200000,39.4005000,39.4123000,10968
US1.TWTR_delisted_875018,1,20190429,125000,39.4150000,39.4300000,39.4100000,39.4213000,8106
US1.TWTR_delisted_875018,1,20190429,125100,39.4250000,39.4550000,39.4250000,39.4500000,17545
US1.TWTR_delisted_875018,1,20190429,125200,39.4550000,39.4600000,39.4450000,39.4500000,10399
US1.TWTR_delisted_875018,1,20190429,125300,39.4450000,39.4500000,39.4400000,39.4475000,6330
US1.TWTR_delisted_875018,1,20190429,125400,39.4433000,39.4700000,39.4433000,39.4500000,27512
US1.TWTR_delisted_875018,1,20190429,125500,39.4400000,39.4450000,39.4150000,39.4200000,7384
US1.TWTR_delisted_875018,1,20190429,125600,39.4200000,39.4300000,39.4150000,39.4150000,7651
US1.TWTR_delisted_875018,1,20190429,125700,39.4168000,39.4200000,39.4000000,39.4100000,14150
US1.TWTR_delisted_875018,1,20190429,125800,39.4100000,39.4200000,39.4000000,39.4200000,7042
US1.TWTR_delisted_875018,1,20190429,125900,39.4150000,39.4350000,39.4150000,39.4200000,15127
US1.TWTR_delisted_875018,1,20190429,130000,39.4250000,39.4500000,39.4250000,39.4400000,8546
US1.TWTR_delisted_875018,1,20190429,130100,39.4400000,39.4600000,39.4400000,39.4600000,9922
US1.TWTR_delisted_875018,1,20190429,130200,39.4500000,39.4600000,39.4400000,39.4500000,23579
US1.TWTR_delisted_875018,1,20190429,130300,39.4450000,39.4600000,39.4200000,39.4200000,21361
US1.TWTR_delisted_875018,1,20190429,130400,39.4151000,39.4200000,39.4100000,39.4150000,5894
US1.TWTR_delisted_875018,1,20190429,130500,39.4110000,39.4150000,39.3800000,39.3801000,48721
US1.TWTR_delisted_875018,1,20190429,130600,39.3700000,39.3700000,39.3100000,39.3400000,52793
US1.TWTR_delisted_875018,1,20190429,130700,39.3400000,39.3800000,39.3400000,39.3500000,18923
US1.TWTR_delisted_875018,1,20190429,130800,39.3568000,39.3750000,39.3500000,39.3502000,17077
US1.TWTR_delisted_875018,1,20190429,130900,39.3500000,39.3600000,39.3400000,39.3550000,14516
US1.TWTR_delisted_875018,1,20190429,131000,39.3600000,39.3900000,39.3500000,39.3800000,36151
US1.TWTR_delisted_875018,1,20190429,131100,39.3800000,39.3900000,39.3500000,39.3500000,20292
US1.TWTR_delisted_875018,1,20190429,131200,39.3400000,39.3600000,39.3400000,39.3500000,24339
US1.TWTR_delisted_875018,1,20190429,131300,39.3600000,39.4200000,39.3550000,39.4200000,25943
US1.TWTR_delisted_875018,1,20190429,131400,39.4200000,39.4800000,39.4150000,39.4798000,39359
US1.TWTR_delisted_875018,1,20190429,131500,39.4800000,39.4900000,39.4550000,39.4700000,27157
US1.TWTR_delisted_875018,1,20190429,131600,39.4700000,39.4900000,39.4650000,39.4800000,39224
US1.TWTR_delisted_875018,1,20190429,131700,39.4800000,39.4800000,39.4600000,39.4600000,8549
US1.TWTR_delisted_875018,1,20190429,131800,39.4500000,39.4600000,39.4400000,39.4600000,9124
US1.TWTR_delisted_875018,1,20190429,131900,39.4600000,39.4750000,39.4550000,39.4700000,12584
US1.TWTR_delisted_875018,1,20190429,132000,39.4700000,39.4900000,39.4700000,39.4890000,15935
US1.TWTR_delisted_875018,1,20190429,132100,39.4900000,39.5400000,39.4850000,39.4900000,124247
US1.TWTR_delisted_875018,1,20190429,132200,39.4950000,39.5300000,39.4800000,39.5100000,16415
US1.TWTR_delisted_875018,1,20190429,132300,39.5150000,39.5200000,39.4900000,39.4950000,15067
US1.TWTR_delisted_875018,1,20190429,132400,39.4950000,39.5000000,39.4600000,39.4700000,18040
US1.TWTR_delisted_875018,1,20190429,132500,39.4700000,39.4900000,39.4700000,39.4700000,29456
US1.TWTR_delisted_875018,1,20190429,132600,39.4800000,39.4850000,39.3700000,39.4200000,119303
US1.TWTR_delisted_875018,1,20190429,132700,39.4174000,39.4500000,39.4100000,39.4500000,34912
US1.TWTR_delisted_875018,1,20190429,132800,39.4600000,39.4665000,39.4500000,39.4650000,17273
US1.TWTR_delisted_875018,1,20190429,132900,39.4600000,39.5000000,39.4500000,39.4854000,24321
US1.TWTR_delisted_875018,1,20190429,133000,39.4900000,39.4900000,39.4550000,39.4800000,23487
US1.TWTR_delisted_875018,1,20190429,133100,39.4800000,39.5050000,39.4725000,39.5000000,17086
US1.TWTR_delisted_875018,1,20190429,133200,39.4980000,39.5100000,39.4850000,39.5000000,28918
US1.TWTR_delisted_875018,1,20190429,133300,39.5100000,39.5100000,39.5000000,39.5100000,8785
US1.TWTR_delisted_875018,1,20190429,133400,39.5050000,39.5500000,39.5050000,39.5450000,12868
US1.TWTR_delisted_875018,1,20190429,133500,39.5550000,39.5550000,39.5350000,39.5400000,12687
US1.TWTR_delisted_875018,1,20190429,133600,39.5399000,39.5400000,39.5200000,39.5400000,12310
US1.TWTR_delisted_875018,1,20190429,133700,39.5300000,39.5400000,39.5168000,39.5300000,21380
US1.TWTR_delisted_875018,1,20190429,133800,39.5390000,39.5400000,39.5300000,39.5300000,15299
US1.TWTR_delisted_875018,1,20190429,133900,39.5300000,39.5301000,39.5000000,39.5100000,25808
US1.TWTR_delisted_875018,1,20190429,134000,39.5001000,39.5200000,39.4900000,39.4950000,13968
US1.TWTR_delisted_875018,1,20190429,134100,39.4800000,39.5150000,39.4800000,39.5150000,16429
US1.TWTR_delisted_875018,1,20190429,134200,39.5200000,39.5500000,39.5150000,39.5500000,11717
US1.TWTR_delisted_875018,1,20190429,134300,39.5400000,39.5550000,39.5300000,39.5450000,32058
US1.TWTR_delisted_875018,1,20190429,134400,39.5450000,39.5800000,39.5400000,39.5700000,21374
US1.TWTR_delisted_875018,1,20190429,134500,39.5718000,39.5750000,39.5500000,39.5600000,20261
US1.TWTR_delisted_875018,1,20190429,134600,39.5600000,39.5900000,39.5600000,39.5700000,25388
US1.TWTR_delisted_875018,1,20190429,134700,39.5800000,39.5850000,39.5700000,39.5850000,14400
US1.TWTR_delisted_875018,1,20190429,134800,39.5850000,39.6000000,39.5842000,39.6000000,38082
US1.TWTR_delisted_875018,1,20190429,134900,39.6000000,39.6200000,39.5881000,39.5881000,42024
US1.TWTR_delisted_875018,1,20190429,135000,39.5850000,39.6100000,39.5800000,39.6000000,8556
US1.TWTR_delisted_875018,1,20190429,135100,39.6000000,39.6050000,39.5810000,39.5900000,18539
US1.TWTR_delisted_875018,1,20190429,135200,39.5900000,39.6000000,39.5770000,39.5900000,9443
US1.TWTR_delisted_875018,1,20190429,135300,39.5950000,39.6100000,39.5900000,39.6050000,9981
US1.TWTR_delisted_875018,1,20190429,135400,39.6052000,39.6300000,39.6000000,39.6150000,9031
US1.TWTR_delisted_875018,1,20190429,135500,39.6200000,39.6700000,39.6200000,39.6650000,77185
US1.TWTR_delisted_875018,1,20190429,135600,39.6600000,39.6600000,39.6343000,39.6400000,27399
US1.TWTR_delisted_875018,1,20190429,135700,39.6350000,39.6500000,39.6200000,39.6500000,36709
US1.TWTR_delisted_875018,1,20190429,135800,39.6600000,39.6700000,39.6400000,39.6650000,23671
US1.TWTR_delisted_875018,1,20190429,135900,39.6700000,39.7100000,39.6700000,39.7050000,128280
US1.TWTR_delisted_875018,1,20190429,140000,39.7000000,39.7200000,39.7000000,39.7197000,61125
US1.TWTR_delisted_875018,1,20190429,140100,39.7150000,39.7200000,39.7050000,39.7135000,25463
US1.TWTR_delisted_875018,1,20190429,140200,39.7200000,39.7398000,39.7100000,39.7154000,23425
US1.TWTR_delisted_875018,1,20190429,140300,39.7148000,39.7250000,39.7000000,39.7132000,29491
US1.TWTR_delisted_875018,1,20190429,140400,39.7200000,39.7500000,39.7100000,39.7441000,27065
US1.TWTR_delisted_875018,1,20190429,140500,39.7485000,39.7500000,39.6700000,39.6700000,54493
US1.TWTR_delisted_875018,1,20190429,140600,39.6750000,39.7100000,39.6600000,39.7050000,37804
US1.TWTR_delisted_875018,1,20190429,140700,39.7100000,39.7400000,39.7085000,39.7300000,18939
US1.TWTR_delisted_875018,1,20190429,140800,39.7300000,39.7500000,39.7300000,39.7400000,36285
US1.TWTR_delisted_875018,1,20190429,140900,39.7400000,39.7700000,39.7350000,39.7550000,98825
US1.TWTR_delisted_875018,1,20190429,141000,39.7550000,39.7550000,39.7100000,39.7200000,29897
US1.TWTR_delisted_875018,1,20190429,141100,39.7200000,39.7300000,39.6950000,39.7010000,20058
US1.TWTR_delisted_875018,1,20190429,141200,39.7100000,39.7400000,39.7100000,39.7400000,24039
US1.TWTR_delisted_875018,1,20190429,141300,39.7400000,39.7477000,39.7200000,39.7301000,28618
US1.TWTR_delisted_875018,1,20190429,141400,39.7303000,39.7400000,39.7000000,39.7000000,12871
US1.TWTR_delisted_875018,1,20190429,141500,39.7000000,39.7100000,39.6800000,39.6950000,15767
US1.TWTR_delisted_875018,1,20190429,141600,39.6950000,39.7000000,39.6900000,39.6950000,9563
US1.TWTR_delisted_875018,1,20190429,141700,39.7000000,39.7200000,39.7000000,39.7200000,27130
US1.TWTR_delisted_875018,1,20190429,141800,39.7250000,39.7350000,39.7200000,39.7300000,19512
US1.TWTR_delisted_875018,1,20190429,141900,39.7400000,39.7600000,39.7250000,39.7600000,36563
US1.TWTR_delisted_875018,1,20190429,142000,39.7700000,39.7800000,39.7400000,39.7700000,97366
US1.TWTR_delisted_875018,1,20190429,142100,39.7800000,39.8000000,39.7600000,39.7700000,46306
US1.TWTR_delisted_875018,1,20190429,142200,39.7625000,39.7900000,39.7500000,39.7750000,53459
US1.TWTR_delisted_875018,1,20190429,142300,39.7753000,39.7800000,39.7600000,39.7650000,38960
US1.TWTR_delisted_875018,1,20190429,142400,39.7600000,39.7750000,39.7500000,39.7530000,59591
US1.TWTR_delisted_875018,1,20190429,142500,39.7550000,39.7600000,39.7500000,39.7600000,8126
US1.TWTR_delisted_875018,1,20190429,142600,39.7600000,39.7900000,39.7523000,39.7900000,35841
US1.TWTR_delisted_875018,1,20190429,142700,39.7850000,39.8300000,39.7800000,39.8276000,113380
US1.TWTR_delisted_875018,1,20190429,142800,39.8279000,39.8400000,39.8200000,39.8232000,38658
US1.TWTR_delisted_875018,1,20190429,142900,39.8250000,39.8500000,39.8200000,39.8500000,30457
US1.TWTR_delisted_875018,1,20190429,143000,39.8400000,39.8700000,39.8400000,39.8650000,62909
US1.TWTR_delisted_875018,1,20190429,143100,39.8650000,39.8800000,39.8600000,39.8800000,46459
US1.TWTR_delisted_875018,1,20190429,143200,39.8759000,39.8800000,39.8500000,39.8500000,55669
US1.TWTR_delisted_875018,1,20190429,143300,39.8536000,39.8731000,39.8400000,39.8731000,44036
US1.TWTR_delisted_875018,1,20190429,143400,39.8700000,39.8800000,39.8700000,39.8750000,21241
US1.TWTR_delisted_875018,1,20190429,143500,39.8750000,39.8800000,39.8700000,39.8756000,10355
US1.TWTR_delisted_875018,1,20190429,143600,39.8747000,39.8750000,39.8500000,39.8585000,38145
US1.TWTR_delisted_875018,1,20190429,143700,39.8550000,39.8550000,39.8300000,39.8300000,36773
US1.TWTR_delisted_875018,1,20190429,143800,39.8300000,39.8500000,39.8000000,39.8300000,59249
US1.TWTR_delisted_875018,1,20190429,143900,39.8350000,39.8350000,39.8100000,39.8150000,35407
US1.TWTR_delisted_875018,1,20190429,144000,39.8200000,39.8300000,39.8050000,39.8250000,50299
US1.TWTR_delisted_875018,1,20190429,144100,39.8253000,39.8400000,39.8200000,39.8300000,58574
US1.TWTR_delisted_875018,1,20190429,144200,39.8354000,39.8400000,39.8200000,39.8250000,26170
US1.TWTR_delisted_875018,1,20190429,144300,39.8250000,39.8400000,39.8150000,39.8250000,41324
US1.TWTR_delisted_875018,1,20190429,144400,39.8300000,39.8400000,39.8200000,39.8365000,22299
US1.TWTR_delisted_875018,1,20190429,144500,39.8332000,39.8750000,39.8332000,39.8656000,58067
US1.TWTR_delisted_875018,1,20190429,144600,39.8650000,39.8650000,39.7900000,39.8100000,101564
US1.TWTR_delisted_875018,1,20190429,144700,39.8050000,39.8150000,39.7500000,39.7850000,88807
US1.TWTR_delisted_875018,1,20190429,144800,39.7800000,39.8000000,39.7693000,39.7700000,41920
US1.TWTR_delisted_875018,1,20190429,144900,39.7600000,39.7900000,39.7500000,39.7800000,33342
US1.TWTR_delisted_875018,1,20190429,145000,39.7797000,39.7800000,39.7600000,39.7650000,23100
US1.TWTR_delisted_875018,1,20190429,145100,39.7600000,39.7800000,39.7500000,39.7550000,19863
US1.TWTR_delisted_875018,1,20190429,145200,39.7500000,39.7600000,39.7450000,39.7450000,24713
US1.TWTR_delisted_875018,1,20190429,145300,39.7450000,39.7800000,39.7400000,39.7750000,26900
US1.TWTR_delisted_875018,1,20190429,145400,39.7700000,39.8000000,39.7700000,39.7985000,25913
US1.TWTR_delisted_875018,1,20190429,145500,39.7901000,39.8000000,39.7801000,39.7801000,26841
US1.TWTR_delisted_875018,1,20190429,145600,39.7900000,39.7900000,39.7500000,39.7500000,28794
US1.TWTR_delisted_875018,1,20190429,145700,39.7550000,39.7999000,39.7500000,39.7999000,44924
US1.TWTR_delisted_875018,1,20190429,145800,39.8000000,39.8100000,39.7800000,39.7900000,55589
US1.TWTR_delisted_875018,1,20190429,145900,39.7900000,39.7900000,39.7500000,39.7800000,37107
US1.TWTR_delisted_875018,1,20190429,150000,39.7747000,39.7750000,39.7600000,39.7650000,13086
US1.TWTR_delisted_875018,1,20190429,150100,39.7700000,39.7700000,39.7450000,39.7650000,22879
US1.TWTR_delisted_875018,1,20190429,150200,39.7700000,39.7800000,39.7600000,39.7700000,21126
US1.TWTR_delisted_875018,1,20190429,150300,39.7650000,39.7800000,39.7600000,39.7800000,56034
US1.TWTR_delisted_875018,1,20190429,150400,39.7800000,39.8150000,39.7750000,39.7900000,39397
US1.TWTR_delisted_875018,1,20190429,150500,39.7900000,39.8100000,39.7855000,39.8099000,30377
US1.TWTR_delisted_875018,1,20190429,150600,39.8001000,39.8400000,39.8001000,39.8300000,26338
US1.TWTR_delisted_875018,1,20190429,150700,39.8350000,39.8400000,39.8100000,39.8200000,11694
US1.TWTR_delisted_875018,1,20190429,150800,39.8200000,39.8350000,39.8150000,39.8201000,18986
US1.TWTR_delisted_875018,1,20190429,150900,39.8201000,39.8250000,39.8000000,39.8100000,24565
US1.TWTR_delisted_875018,1,20190429,151000,39.8000000,39.8150000,39.7900000,39.8000000,20531
US1.TWTR_delisted_875018,1,20190429,151100,39.8000000,39.8000000,39.7800000,39.7850000,39127
US1.TWTR_delisted_875018,1,20190429,151200,39.7850000,39.8200000,39.7850000,39.8150000,12673
US1.TWTR_delisted_875018,1,20190429,151300,39.8150000,39.8150000,39.7700000,39.7725000,53805
US1.TWTR_delisted_875018,1,20190429,151400,39.7800000,39.7900000,39.7600000,39.7900000,47644
US1.TWTR_delisted_875018,1,20190429,151500,39.7850000,39.8000000,39.7800000,39.7900000,21671
US1.TWTR_delisted_875018,1,20190429,151600,39.7929000,39.8000000,39.7900000,39.7950000,10234
US1.TWTR_delisted_875018,1,20190429,151700,39.7900000,39.7900000,39.7750000,39.7853000,24452
US1.TWTR_delisted_875018,1,20190429,151800,39.7844000,39.7999000,39.7800000,39.7900000,8390
US1.TWTR_delisted_875018,1,20190429,151900,39.7950000,39.8300000,39.7903000,39.8200000,46617
US1.TWTR_delisted_875018,1,20190429,152000,39.8150000,39.8500000,39.8100000,39.8450000,46378
US1.TWTR_delisted_875018,1,20190429,152100,39.8450000,39.8500000,39.8300000,39.8300000,21607
US1.TWTR_delisted_875018,1,20190429,152200,39.8400000,39.8650000,39.8320000,39.8600000,31369
US1.TWTR_delisted_875018,1,20190429,152300,39.8600000,39.8900000,39.8400000,39.8550000,113112
US1.TWTR_delisted_875018,1,20190429,152400,39.8550000,39.8650000,39.8400000,39.8450000,20898
US1.TWTR_delisted_875018,1,20190429,152500,39.8450000,39.8750000,39.8401000,39.8670000,27448
US1.TWTR_delisted_875018,1,20190429,152600,39.8699000,39.8800000,39.8600000,39.8700000,47320
US1.TWTR_delisted_875018,1,20190429,152700,39.8650000,39.8700000,39.8500000,39.8554000,34794
US1.TWTR_delisted_875018,1,20190429,152800,39.8550000,39.8590000,39.8200000,39.8250000,13219
US1.TWTR_delisted_875018,1,20190429,152900,39.8200000,39.8265000,39.7900000,39.8000000,29967
US1.TWTR_delisted_875018,1,20190429,153000,39.8000000,39.8200000,39.8000000,39.8050000,37070
US1.TWTR_delisted_875018,1,20190429,153100,39.8100000,39.8300000,39.8033000,39.8250000,17827
US1.TWTR_delisted_875018,1,20190429,153200,39.8200000,39.8268000,39.8100000,39.8200000,21541
US1.TWTR_delisted_875018,1,20190429,153300,39.8245000,39.8600000,39.8200000,39.8500000,79346
US1.TWTR_delisted_875018,1,20190429,153400,39.8500000,39.8700000,39.8500000,39.8650000,33471
US1.TWTR_delisted_875018,1,20190429,153500,39.8600000,39.8625000,39.8100000,39.8300000,40563
US1.TWTR_delisted_875018,1,20190429,153600,39.8400000,39.8400000,39.8150000,39.8268000,14031
US1.TWTR_delisted_875018,1,20190429,153700,39.8250000,39.8500000,39.8100000,39.8500000,46283
US1.TWTR_delisted_875018,1,20190429,153800,39.8490000,39.8500000,39.8400000,39.8500000,8860
US1.TWTR_delisted_875018,1,20190429,153900,39.8449000,39.8600000,39.8350000,39.8551000,26549
US1.TWTR_delisted_875018,1,20190429,154000,39.8550000,39.8700000,39.8500000,39.8650000,38621
US1.TWTR_delisted_875018,1,20190429,154100,39.8700000,39.9200000,39.8600000,39.9100000,167382
US1.TWTR_delisted_875018,1,20190429,154200,39.9100000,39.9150000,39.9000000,39.9000000,40613
US1.TWTR_delisted_875018,1,20190429,154300,39.9000000,39.9400000,39.8900000,39.9300000,116836
US1.TWTR_delisted_875018,1,20190429,154400,39.9350000,39.9600000,39.9350000,39.9550000,59339
US1.TWTR_delisted_875018,1,20190429,154500,39.9599000,39.9700000,39.9300000,39.9300000,89803
US1.TWTR_delisted_875018,1,20190429,154600,39.9300000,39.9349000,39.8900000,39.8950000,357927
US1.TWTR_delisted_875018,1,20190429,154700,39.9000000,39.9200000,39.8900000,39.9075000,127077
US1.TWTR_delisted_875018,1,20190429,154800,39.9050000,39.9100000,39.8900000,39.9000000,82972
US1.TWTR_delisted_875018,1,20190429,154900,39.9000000,39.9000000,39.8900000,39.9000000,26596
US1.TWTR_delisted_875018,1,20190429,155000,39.8950000,39.9200000,39.8900000,39.9200000,89292
US1.TWTR_delisted_875018,1,20190429,155100,39.9150000,39.9200000,39.9000000,39.9000000,67546
US1.TWTR_delisted_875018,1,20190429,155200,39.9050000,39.9100000,39.9000000,39.9000000,59803
US1.TWTR_delisted_875018,1,20190429,155300,39.9000000,39.9068000,39.8600000,39.8699000,87280
US1.TWTR_delisted_875018,1,20190429,155400,39.8650000,39.8700000,39.8250000,39.8300000,108623
US1.TWTR_delisted_875018,1,20190429,155500,39.8300000,39.8400000,39.8200000,39.8223000,63581
US1.TWTR_delisted_875018,1,20190429,155600,39.8300000,39.8400000,39.8100000,39.8107000,76352
US1.TWTR_delisted_875018,1,20190429,155700,39.8200000,39.8500000,39.8024000,39.8397000,121945
US1.TWTR_delisted_875018,1,20190429,155800,39.8400000,39.8500000,39.8200000,39.8250000,117514
US1.TWTR_delisted_875018,1,20190429,155900,39.8250000,39.8400000,39.8100000,39.8399000,103304
US1.TWTR_delisted_875018,1,20190429,160000,39.8300000,39.8500000,39.8000000,39.8100000,220752
US1.TWTR_delisted_875018,1,20190430,093100,39.7900000,39.8100000,39.6900000,39.8100000,260591
US1.TWTR_delisted_875018,1,20190430,093200,39.8100000,40.2500000,39.8100000,40.2101000,537468
US1.TWTR_delisted_875018,1,20190430,093300,40.2200000,40.4400000,40.1700000,40.2800000,351119
US1.TWTR_delisted_875018,1,20190430,093400,40.2830000,40.4200000,40.2700000,40.3700000,121537
US1.TWTR_delisted_875018,1,20190430,093500,40.3799000,40.4895000,40.3400000,40.3665000,187363
US1.TWTR_delisted_875018,1,20190430,093600,40.3600000,40.4000000,40.2700000,40.3300000,186337
US1.TWTR_delisted_875018,1,20190430,093700,40.3350000,40.3500000,40.2435000,40.2700000,177153
US1.TWTR_delisted_875018,1,20190430,093800,40.2600000,40.2730000,40.1400000,40.1500000,165345
US1.TWTR_delisted_875018,1,20190430,093900,40.1400000,40.1400000,39.9127000,40.0050000,217349
US1.TWTR_delisted_875018,1,20190430,094000,40.0050000,40.1700000,39.9901000,40.1500000,159290
US1.TWTR_delisted_875018,1,20190430,094100,40.1659000,40.2300000,40.0850000,40.2300000,89929
US1.TWTR_delisted_875018,1,20190430,094200,40.2260000,40.3100000,40.2100000,40.2500000,76954
US1.TWTR_delisted_875018,1,20190430,094300,40.2400000,40.3250000,40.1700000,40.2300000,131557
US1.TWTR_delisted_875018,1,20190430,094400,40.2200000,40.3100000,40.0535000,40.0600000,161935
US1.TWTR_delisted_875018,1,20190430,094500,40.0600000,40.1200000,40.0100000,40.0543000,68096
US1.TWTR_delisted_875018,1,20190430,094600,40.0514000,40.0800000,39.9100000,39.9100000,91438
US1.TWTR_delisted_875018,1,20190430,094700,39.9100000,40.0431000,39.9100000,40.0431000,87275
US1.TWTR_delisted_875018,1,20190430,094800,40.0305000,40.1250000,40.0200000,40.1050000,76120
US1.TWTR_delisted_875018,1,20190430,094900,40.1100000,40.1100000,40.0500000,40.0600000,30460
US1.TWTR_delisted_875018,1,20190430,095000,40.0600000,40.2000000,40.0300000,40.2000000,74912
US1.TWTR_delisted_875018,1,20190430,095100,40.1970000,40.2800000,40.1700000,40.2798000,110414
US1.TWTR_delisted_875018,1,20190430,095200,40.2798000,40.3900000,40.2500000,40.3700000,151019
US1.TWTR_delisted_875018,1,20190430,095300,40.3782000,40.4000000,40.3400000,40.3800000,115572
US1.TWTR_delisted_875018,1,20190430,095400,40.3859000,40.6400000,40.3859000,40.6100000,375210
US1.TWTR_delisted_875018,1,20190430,095500,40.6050000,40.7600000,40.6001000,40.7200000,354151
US1.TWTR_delisted_875018,1,20190430,095600,40.7200000,40.9200000,40.7200000,40.8850000,416426
US1.TWTR_delisted_875018,1,20190430,095700,40.9000000,40.9200000,40.8307000,40.8700000,188481
US1.TWTR_delisted_875018,1,20190430,095800,40.8600000,40.8800000,40.8100000,40.8400000,164289
US1.TWTR_delisted_875018,1,20190430,095900,40.8300000,40.8400000,40.5800000,40.6200000,232342
US1.TWTR_delisted_875018,1,20190430,100000,40.6200000,40.6900000,40.5700000,40.6868000,149411
US1.TWTR_delisted_875018,1,20190430,100100,40.6900000,40.7700000,40.6100000,40.6100000,261028
US1.TWTR_delisted_875018,1,20190430,100200,40.6150000,40.6650000,40.5350000,40.6000000,182667
US1.TWTR_delisted_875018,1,20190430,100300,40.6000000,40.6900000,40.6000000,40.6800000,95011
US1.TWTR_delisted_875018,1,20190430,100400,40.6800000,40.6800000,40.6100000,40.6300000,53542
US1.TWTR_delisted_875018,1,20190430,100500,40.6300000,40.6500000,40.5900000,40.5900000,81923
US1.TWTR_delisted_875018,1,20190430,100600,40.6000000,40.7100000,40.5900000,40.7000000,92835
US1.TWTR_delisted_875018,1,20190430,100700,40.7034000,40.7500000,40.6800000,40.7100000,73096
US1.TWTR_delisted_875018,1,20190430,100800,40.7100000,40.7191000,40.6400000,40.6600000,87786
US1.TWTR_delisted_875018,1,20190430,100900,40.6650000,40.6690000,40.6200000,40.6431000,95954
US1.TWTR_delisted_875018,1,20190430,101000,40.6475000,40.7600000,40.6300000,40.7550000,99712
US1.TWTR_delisted_875018,1,20190430,101100,40.7500000,40.7700000,40.6593000,40.6600000,89113
US1.TWTR_delisted_875018,1,20190430,101200,40.6600000,40.6890000,40.6100000,40.6400000,135374
US1.TWTR_delisted_875018,1,20190430,101300,40.6500000,40.7200000,40.6400000,40.6985000,77699
US1.TWTR_delisted_875018,1,20190430,101400,40.6998000,40.7500000,40.6900000,40.7400000,37210
US1.TWTR_delisted_875018,1,20190430,101500,40.7500000,40.7800000,40.7000000,40.7300000,57720
US1.TWTR_delisted_875018,1,20190430,101600,40.7350000,40.7350000,40.6700000,40.7196000,81448
US1.TWTR_delisted_875018,1,20190430,101700,40.7100000,40.7250000,40.6300000,40.6450000,108198
US1.TWTR_delisted_875018,1,20190430,101800,40.6470000,40.6600000,40.6200000,40.6300000,74261
US1.TWTR_delisted_875018,1,20190430,101900,40.6200000,40.6600000,40.6100000,40.6200000,95655
US1.TWTR_delisted_875018,1,20190430,102000,40.6200000,40.6700000,40.6000000,40.6100000,102857
US1.TWTR_delisted_875018,1,20190430,102100,40.6100000,40.6200000,40.4900000,40.5400000,126394
US1.TWTR_delisted_875018,1,20190430,102200,40.5312000,40.5400000,40.4800000,40.5054000,93602
US1.TWTR_delisted_875018,1,20190430,102300,40.5000000,40.5700000,40.4950000,40.5200000,63521
US1.TWTR_delisted_875018,1,20190430,102400,40.5100000,40.5450000,40.4850000,40.5110000,80343
US1.TWTR_delisted_875018,1,20190430,102500,40.5100000,40.5650000,40.5100000,40.5300000,78780
US1.TWTR_delisted_875018,1,20190430,102600,40.5200000,40.6100000,40.5100000,40.5900000,87195
US1.TWTR_delisted_875018,1,20190430,102700,40.6000000,40.6200000,40.5400000,40.5400000,72928
US1.TWTR_delisted_875018,1,20190430,102800,40.5400000,40.5450000,40.4906000,40.4906000,90131
US1.TWTR_delisted_875018,1,20190430,102900,40.4925000,40.5100000,40.4700000,40.4875000,120135
US1.TWTR_delisted_875018,1,20190430,103000,40.4850000,40.5088000,40.4400000,40.4511000,107135
US1.TWTR_delisted_875018,1,20190430,103100,40.4500000,40.4650000,40.3400000,40.3500000,188582
US1.TWTR_delisted_875018,1,20190430,103200,40.3500000,40.4400000,40.3500000,40.3970000,83142
US1.TWTR_delisted_875018,1,20190430,103300,40.3900000,40.4000000,40.3700000,40.3950000,31315
US1.TWTR_delisted_875018,1,20190430,103400,40.3900000,40.4700000,40.3855000,40.3855000,53942
US1.TWTR_delisted_875018,1,20190430,103500,40.3899000,40.3900000,40.2900000,40.3100000,84659
US1.TWTR_delisted_875018,1,20190430,103600,40.3100000,40.3700000,40.3000000,40.3105000,98021
US1.TWTR_delisted_875018,1,20190430,103700,40.3138000,40.3300000,40.3000000,40.3225000,54370
US1.TWTR_delisted_875018,1,20190430,103800,40.3200000,40.3850000,40.3200000,40.3568000,69644
US1.TWTR_delisted_875018,1,20190430,103900,40.3600000,40.4000000,40.3050000,40.3150000,52356
US1.TWTR_delisted_875018,1,20190430,104000,40.3150000,40.3300000,40.3100000,40.3150000,26875
US1.TWTR_delisted_875018,1,20190430,104100,40.3150000,40.3400000,40.3000000,40.3200000,46477
US1.TWTR_delisted_875018,1,20190430,104200,40.3198000,40.3350000,40.3103000,40.3300000,32575
US1.TWTR_delisted_875018,1,20190430,104300,40.3200000,40.4000000,40.3110000,40.3900000,84134
US1.TWTR_delisted_875018,1,20190430,104400,40.3900000,40.4000000,40.3290000,40.3290000,87976
US1.TWTR_delisted_875018,1,20190430,104500,40.3240000,40.3500000,40.2400000,40.2800000,82503
US1.TWTR_delisted_875018,1,20190430,104600,40.2800000,40.2800000,40.2100000,40.2100000,77843
US1.TWTR_delisted_875018,1,20190430,104700,40.2200000,40.2500000,40.2100000,40.2100000,45118
US1.TWTR_delisted_875018,1,20190430,104800,40.2147000,40.2147000,40.1400000,40.1900000,100565
US1.TWTR_delisted_875018,1,20190430,104900,40.1850000,40.2300000,40.1700000,40.2200000,49064
US1.TWTR_delisted_875018,1,20190430,105000,40.2108000,40.2150000,40.1703000,40.1703000,33805
US1.TWTR_delisted_875018,1,20190430,105100,40.1700000,40.2000000,40.1200000,40.1300000,58362
US1.TWTR_delisted_875018,1,20190430,105200,40.1300000,40.1600000,40.1300000,40.1350000,51517
US1.TWTR_delisted_875018,1,20190430,105300,40.1350000,40.2000000,40.1200000,40.1850000,44313
US1.TWTR_delisted_875018,1,20190430,105400,40.1850000,40.1898000,40.1450000,40.1450000,28883
US1.TWTR_delisted_875018,1,20190430,105500,40.1400000,40.1550000,40.0800000,40.0975000,85361
US1.TWTR_delisted_875018,1,20190430,105600,40.0975000,40.1300000,40.0822000,40.0966000,116898
US1.TWTR_delisted_875018,1,20190430,105700,40.0999000,40.1668000,40.0900000,40.1100000,110418
US1.TWTR_delisted_875018,1,20190430,105800,40.1100000,40.1100000,40.0550000,40.0866000,62509
US1.TWTR_delisted_875018,1,20190430,105900,40.0850000,40.0850000,40.0200000,40.0400000,85174
US1.TWTR_delisted_875018,1,20190430,110000,40.0300000,40.0350000,39.9700000,40.0200000,136632
US1.TWTR_delisted_875018,1,20190430,110100,40.0100000,40.0100000,39.9840000,39.9950000,35292
US1.TWTR_delisted_875018,1,20190430,110200,40.0000000,40.0000000,39.8900000,39.8900000,119784
US1.TWTR_delisted_875018,1,20190430,110300,39.8975000,39.9800000,39.8600000,39.8603000,61004
US1.TWTR_delisted_875018,1,20190430,110400,39.8699000,39.8699000,39.7430000,39.7430000,174240
US1.TWTR_delisted_875018,1,20190430,110500,39.7500000,39.8600000,39.7244000,39.8300000,208055
US1.TWTR_delisted_875018,1,20190430,110600,39.8352000,39.8900000,39.8050000,39.8900000,147367
US1.TWTR_delisted_875018,1,20190430,110700,39.8800000,39.9100000,39.8500000,39.9000000,68213
US1.TWTR_delisted_875018,1,20190430,110800,39.9050000,39.9099000,39.8200000,39.8450000,94990
US1.TWTR_delisted_875018,1,20190430,110900,39.8400000,39.8400000,39.7900000,39.8100000,62536
US1.TWTR_delisted_875018,1,20190430,111000,39.8100000,39.8100000,39.7600000,39.7600000,54942
US1.TWTR_delisted_875018,1,20190430,111100,39.7800000,39.8150000,39.7550000,39.7600000,148593
US1.TWTR_delisted_875018,1,20190430,111200,39.7500000,39.7800000,39.7400000,39.7550000,68966
US1.TWTR_delisted_875018,1,20190430,111300,39.7500000,39.7800000,39.7400000,39.7500000,46596
US1.TWTR_delisted_875018,1,20190430,111400,39.7500000,39.7700000,39.7000000,39.7700000,103940
US1.TWTR_delisted_875018,1,20190430,111500,39.7700000,39.8500000,39.7600000,39.8446000,148316
US1.TWTR_delisted_875018,1,20190430,111600,39.8450000,39.8700000,39.8050000,39.8300000,95711
US1.TWTR_delisted_875018,1,20190430,111700,39.8299000,39.9100000,39.8200000,39.9100000,70055
US1.TWTR_delisted_875018,1,20190430,111800,39.9049000,39.9600000,39.9009000,39.9300000,89655
US1.TWTR_delisted_875018,1,20190430,111900,39.9200000,40.0000000,39.9200000,40.0000000,129616
US1.TWTR_delisted_875018,1,20190430,112000,40.0000000,40.0500000,39.9960000,40.0200000,66485
US1.TWTR_delisted_875018,1,20190430,112100,40.0144000,40.0600000,40.0144000,40.0300000,65210
US1.TWTR_delisted_875018,1,20190430,112200,40.0234000,40.0400000,40.0038000,40.0200000,43884
US1.TWTR_delisted_875018,1,20190430,112300,40.0240000,40.0300000,40.0000000,40.0025000,42327
US1.TWTR_delisted_875018,1,20190430,112400,40.0099000,40.0450000,40.0000000,40.0199000,45003
US1.TWTR_delisted_875018,1,20190430,112500,40.0238000,40.0600000,40.0200000,40.0450000,41530
US1.TWTR_delisted_875018,1,20190430,112600,40.0450000,40.0500000,39.9500000,40.0400000,105479
US1.TWTR_delisted_875018,1,20190430,112700,40.0400000,40.0400000,39.9700000,39.9700000,17342
US1.TWTR_delisted_875018,1,20190430,112800,39.9700000,39.9700000,39.8850000,39.8850000,49399
US1.TWTR_delisted_875018,1,20190430,112900,39.8900000,39.9100000,39.8400000,39.8400000,52116
US1.TWTR_delisted_875018,1,20190430,113000,39.8400000,39.8900000,39.8300000,39.8450000,28570
US1.TWTR_delisted_875018,1,20190430,113100,39.8500000,39.9350000,39.8500000,39.8900000,39959
US1.TWTR_delisted_875018,1,20190430,113200,39.8900000,39.9800000,39.8900000,39.9700000,45072
US1.TWTR_delisted_875018,1,20190430,113300,39.9780000,40.0200000,39.9700000,40.0000000,33987
US1.TWTR_delisted_875018,1,20190430,113400,40.0035000,40.0500000,40.0000000,40.0400000,27635
US1.TWTR_delisted_875018,1,20190430,113500,40.0400000,40.0400000,40.0000000,40.0100000,39105
US1.TWTR_delisted_875018,1,20190430,113600,40.0000000,40.0150000,39.9500000,39.9500000,38134
US1.TWTR_delisted_875018,1,20190430,113700,39.9600000,39.9700000,39.9400000,39.9650000,42604
US1.TWTR_delisted_875018,1,20190430,113800,39.9700000,39.9900000,39.9650000,39.9900000,9807
US1.TWTR_delisted_875018,1,20190430,113900,39.9900000,40.1000000,39.9900000,40.1000000,78868
US1.TWTR_delisted_875018,1,20190430,114000,40.0973000,40.0973000,40.0200000,40.0200000,34438
US1.TWTR_delisted_875018,1,20190430,114100,40.0200000,40.0300000,40.0000000,40.0100000,16496
US1.TWTR_delisted_875018,1,20190430,114200,40.0100000,40.0500000,40.0000000,40.0450000,37110
US1.TWTR_delisted_875018,1,20190430,114300,40.0410000,40.0550000,40.0200000,40.0250000,28473
US1.TWTR_delisted_875018,1,20190430,114400,40.0200000,40.0250000,39.9700000,40.0100000,119915
US1.TWTR_delisted_875018,1,20190430,114500,40.0000000,40.0500000,39.9950000,40.0450000,20711
US1.TWTR_delisted_875018,1,20190430,114600,40.0400000,40.0800000,40.0300000,40.0800000,26558
US1.TWTR_delisted_875018,1,20190430,114700,40.0750000,40.1200000,40.0716000,40.1150000,91519
US1.TWTR_delisted_875018,1,20190430,114800,40.1200000,40.1200000,40.1000000,40.1050000,25415
US1.TWTR_delisted_875018,1,20190430,114900,40.1100000,40.1100000,40.0500000,40.0650000,28663
US1.TWTR_delisted_875018,1,20190430,115000,40.0600000,40.0700000,40.0423000,40.0599000,27564
US1.TWTR_delisted_875018,1,20190430,115100,40.0600000,40.0650000,40.0400000,40.0500000,13943
US1.TWTR_delisted_875018,1,20190430,115200,40.0400000,40.1200000,40.0400000,40.1147000,26019
US1.TWTR_delisted_875018,1,20190430,115300,40.1100000,40.1200000,40.1000000,40.1100000,11335
US1.TWTR_delisted_875018,1,20190430,115400,40.1200000,40.1700000,40.1000000,40.1700000,52749
US1.TWTR_delisted_875018,1,20190430,115500,40.1651000,40.1700000,40.1500000,40.1674000,15264
US1.TWTR_delisted_875018,1,20190430,115600,40.1600000,40.2000000,40.1600000,40.1916000,26557
US1.TWTR_delisted_875018,1,20190430,115700,40.1950000,40.2000000,40.1690000,40.1900000,49894
US1.TWTR_delisted_875018,1,20190430,115800,40.1900000,40.2400000,40.1900000,40.2300000,44132
US1.TWTR_delisted_875018,1,20190430,115900,40.2200000,40.2250000,40.1600000,40.1700000,22905
US1.TWTR_delisted_875018,1,20190430,120000,40.1700000,40.1700000,40.1500000,40.1649000,27278
US1.TWTR_delisted_875018,1,20190430,120100,40.1600000,40.1600000,40.1300000,40.1450000,32980
US1.TWTR_delisted_875018,1,20190430,120200,40.1492000,40.1500000,40.1101000,40.1500000,34429
US1.TWTR_delisted_875018,1,20190430,120300,40.1600000,40.1600000,40.1400000,40.1500000,10031
US1.TWTR_delisted_875018,1,20190430,120400,40.1500000,40.1550000,40.0900000,40.1100000,36207
US1.TWTR_delisted_875018,1,20190430,120500,40.1200000,40.1250000,40.0900000,40.0946000,22594
US1.TWTR_delisted_875018,1,20190430,120600,40.0901000,40.1200000,40.0900000,40.1150000,30486
US1.TWTR_delisted_875018,1,20190430,120700,40.1190000,40.1700000,40.1190000,40.1500000,36690
US1.TWTR_delisted_875018,1,20190430,120800,40.1550000,40.1800000,40.1500000,40.1784000,11294
US1.TWTR_delisted_875018,1,20190430,120900,40.1800000,40.2050000,40.1700000,40.1999000,18593
US1.TWTR_delisted_875018,1,20190430,121000,40.2000000,40.2050000,40.1700000,40.2000000,26111
US1.TWTR_delisted_875018,1,20190430,121100,40.1950000,40.2750000,40.1900000,40.2500000,93164
US1.TWTR_delisted_875018,1,20190430,121200,40.2474000,40.2750000,40.2466000,40.2606000,30658
US1.TWTR_delisted_875018,1,20190430,121300,40.2628000,40.2750000,40.2332000,40.2500000,47010
US1.TWTR_delisted_875018,1,20190430,121400,40.2450000,40.2900000,40.2450000,40.2800000,21212
US1.TWTR_delisted_875018,1,20190430,121500,40.2798000,40.2799000,40.2500000,40.2500000,22808
US1.TWTR_delisted_875018,1,20190430,121600,40.2500000,40.2562000,40.2100000,40.2200000,29025
US1.TWTR_delisted_875018,1,20190430,121700,40.2300000,40.2600000,40.2100000,40.2550000,29346
US1.TWTR_delisted_875018,1,20190430,121800,40.2503000,40.3100000,40.2500000,40.2850000,58637
US1.TWTR_delisted_875018,1,20190430,121900,40.2900000,40.3000000,40.2700000,40.2700000,24507
US1.TWTR_delisted_875018,1,20190430,122000,40.2750000,40.2793000,40.2300000,40.2300000,19373
US1.TWTR_delisted_875018,1,20190430,122100,40.2350000,40.2650000,40.2301000,40.2450000,36372
US1.TWTR_delisted_875018,1,20190430,122200,40.2450000,40.2600000,40.2150000,40.2290000,25352
US1.TWTR_delisted_875018,1,20190430,122300,40.2300000,40.2300000,40.2048000,40.2100000,9007
US1.TWTR_delisted_875018,1,20190430,122400,40.2015000,40.2250000,40.2015000,40.2200000,20915
US1.TWTR_delisted_875018,1,20190430,122500,40.2150000,40.2150000,40.1500000,40.1600000,25069
US1.TWTR_delisted_875018,1,20190430,122600,40.1550000,40.1600000,40.1300000,40.1375000,21289
US1.TWTR_delisted_875018,1,20190430,122700,40.1300000,40.1400000,40.1200000,40.1300000,8865
US1.TWTR_delisted_875018,1,20190430,122800,40.1300000,40.1350000,40.0700000,40.0850000,36354
US1.TWTR_delisted_875018,1,20190430,122900,40.0800000,40.0800000,40.0400000,40.0450000,11970
US1.TWTR_delisted_875018,1,20190430,123000,40.0400000,40.0599000,40.0300000,40.0400000,31472
US1.TWTR_delisted_875018,1,20190430,123100,40.0400000,40.0600000,40.0400000,40.0600000,7995
US1.TWTR_delisted_875018,1,20190430,123200,40.0500000,40.0550000,40.0000000,40.0000000,51601
US1.TWTR_delisted_875018,1,20190430,123300,40.0100000,40.0200000,40.0000000,40.0051000,22073
US1.TWTR_delisted_875018,1,20190430,123400,40.0000000,40.0300000,40.0000000,40.0200000,10845
US1.TWTR_delisted_875018,1,20190430,123500,40.0200000,40.0200000,40.0000000,40.0100000,7018
US1.TWTR_delisted_875018,1,20190430,123600,40.0100000,40.0200000,40.0000000,40.0100000,16302
US1.TWTR_delisted_875018,1,20190430,123700,40.0200000,40.0300000,40.0000000,40.0000000,26882
US1.TWTR_delisted_875018,1,20190430,123800,40.0100000,40.0200000,40.0100000,40.0196000,9389
US1.TWTR_delisted_875018,1,20190430,123900,40.0150000,40.0400000,40.0100000,40.0310000,32346
US1.TWTR_delisted_875018,1,20190430,124000,40.0399000,40.0399000,40.0100000,40.0199000,20876
US1.TWTR_delisted_875018,1,20190430,124100,40.0178000,40.0300000,40.0178000,40.0200000,13025
US1.TWTR_delisted_875018,1,20190430,124200,40.0100000,40.0400000,40.0100000,40.0200000,35290
US1.TWTR_delisted_875018,1,20190430,124300,40.0250000,40.0250000,40.0000000,40.0100000,18825
US1.TWTR_delisted_875018,1,20190430,124400,40.0100000,40.0200000,40.0000000,40.0150000,27862
US1.TWTR_delisted_875018,1,20190430,124500,40.0078000,40.0300000,40.0000000,40.0181000,32580
US1.TWTR_delisted_875018,1,20190430,124600,40.0100000,40.0600000,40.0100000,40.0400000,80586
US1.TWTR_delisted_875018,1,20190430,124700,40.0400000,40.0500000,40.0000000,40.0035000,42294
US1.TWTR_delisted_875018,1,20190430,124800,40.0000000,40.0100000,39.9301000,39.9400000,72508
US1.TWTR_delisted_875018,1,20190430,124900,39.9400000,39.9457000,39.9300000,39.9400000,20341
US1.TWTR_delisted_875018,1,20190430,125000,39.9400000,39.9498000,39.9200000,39.9410000,13373
US1.TWTR_delisted_875018,1,20190430,125100,39.9450000,39.9650000,39.9300000,39.9350000,13344
US1.TWTR_delisted_875018,1,20190430,125200,39.9300000,39.9700000,39.8900000,39.9600000,88990
US1.TWTR_delisted_875018,1,20190430,125300,39.9700000,39.9800000,39.9577000,39.9800000,25237
US1.TWTR_delisted_875018,1,20190430,125400,39.9777000,40.0000000,39.9731000,39.9950000,26624
US1.TWTR_delisted_875018,1,20190430,125500,40.0000000,40.0000000,39.9750000,39.9800000,6406
US1.TWTR_delisted_875018,1,20190430,125600,39.9900000,40.0000000,39.9800000,39.9868000,5647
US1.TWTR_delisted_875018,1,20190430,125700,39.9900000,40.0100000,39.9899000,39.9952000,16122
US1.TWTR_delisted_875018,1,20190430,125800,39.9935000,40.0000000,39.9500000,39.9650000,14480
US1.TWTR_delisted_875018,1,20190430,125900,39.9700000,40.0100000,39.9700000,40.0100000,27575
US1.TWTR_delisted_875018,1,20190430,130000,40.0073000,40.0200000,40.0000000,40.0200000,31331
US1.TWTR_delisted_875018,1,20190430,130100,40.0150000,40.0400000,40.0100000,40.0144000,80887
US1.TWTR_delisted_875018,1,20190430,130200,40.0100000,40.0200000,40.0000000,40.0100000,23689
US1.TWTR_delisted_875018,1,20190430,130300,40.0100000,40.0150000,39.9439000,39.9500000,24870
US1.TWTR_delisted_875018,1,20190430,130400,39.9400000,39.9600000,39.9400000,39.9550000,9772
US1.TWTR_delisted_875018,1,20190430,130500,39.9500000,39.9900000,39.9500000,39.9800000,4302
US1.TWTR_delisted_875018,1,20190430,130600,39.9800000,39.9950000,39.9800000,39.9800000,18935
US1.TWTR_delisted_875018,1,20190430,130700,39.9773000,39.9789000,39.9400000,39.9400000,18530
US1.TWTR_delisted_875018,1,20190430,130800,39.9450000,39.9500000,39.9200000,39.9400000,26083
US1.TWTR_delisted_875018,1,20190430,130900,39.9350000,39.9350000,39.8800000,39.9039000,35331
US1.TWTR_delisted_875018,1,20190430,131000,39.9065000,39.9100000,39.8900000,39.9000000,27753
US1.TWTR_delisted_875018,1,20190430,131100,39.8950000,39.9100000,39.8850000,39.9100000,16703
US1.TWTR_delisted_875018,1,20190430,131200,39.9001000,39.9100000,39.8900000,39.9000000,9678
US1.TWTR_delisted_875018,1,20190430,131300,39.8900000,39.9199000,39.8900000,39.9199000,7330
US1.TWTR_delisted_875018,1,20190430,131400,39.9200000,39.9600000,39.9200000,39.9400000,19622
US1.TWTR_delisted_875018,1,20190430,131500,39.9400000,39.9400000,39.8800000,39.8800000,22649
US1.TWTR_delisted_875018,1,20190430,131600,39.8800000,39.9000000,39.8650000,39.8900000,24493
US1.TWTR_delisted_875018,1,20190430,131700,39.8900000,39.8950000,39.8700000,39.8900000,20165
US1.TWTR_delisted_875018,1,20190430,131800,39.8800000,39.8850000,39.8200000,39.8550000,59722
US1.TWTR_delisted_875018,1,20190430,131900,39.8600000,39.8600000,39.8100000,39.8200000,26895
US1.TWTR_delisted_875018,1,20190430,132000,39.8150000,39.8390000,39.8000000,39.8250000,52856
US1.TWTR_delisted_875018,1,20190430,132100,39.8200000,39.8250000,39.7500000,39.8000000,71937
US1.TWTR_delisted_875018,1,20190430,132200,39.7800000,39.8100000,39.7700000,39.7900000,28340
US1.TWTR_delisted_875018,1,20190430,132300,39.7815000,39.7900000,39.7500000,39.7800000,31196
US1.TWTR_delisted_875018,1,20190430,132400,39.7900000,39.8650000,39.7900000,39.8500000,18308
US1.TWTR_delisted_875018,1,20190430,132500,39.8405000,39.8800000,39.8405000,39.8651000,20305
US1.TWTR_delisted_875018,1,20190430,132600,39.8700000,39.8800000,39.8600000,39.8600000,10639
US1.TWTR_delisted_875018,1,20190430,132700,39.8600000,39.8600000,39.8300000,39.8380000,4411
US1.TWTR_delisted_875018,1,20190430,132800,39.8300000,39.8350000,39.8100000,39.8100000,15330
US1.TWTR_delisted_875018,1,20190430,132900,39.8100000,39.8300000,39.8000000,39.8125000,18133
US1.TWTR_delisted_875018,1,20190430,133000,39.8150000,39.8300000,39.8100000,39.8250000,1737
US1.TWTR_delisted_875018,1,20190430,133100,39.8200000,39.8300000,39.8005000,39.8250000,16917
US1.TWTR_delisted_875018,1,20190430,133200,39.8300000,39.8600000,39.8300000,39.8599000,8783
US1.TWTR_delisted_875018,1,20190430,133300,39.8550000,39.8600000,39.8400000,39.8600000,8611
US1.TWTR_delisted_875018,1,20190430,133400,39.8590000,39.8984000,39.8590000,39.8800000,30624
US1.TWTR_delisted_875018,1,20190430,133500,39.8900000,39.8950000,39.8700000,39.8750000,12980
US1.TWTR_delisted_875018,1,20190430,133600,39.8800000,39.9200000,39.8800000,39.9100000,23535
US1.TWTR_delisted_875018,1,20190430,133700,39.9100000,39.9700000,39.9069000,39.9501000,49926
US1.TWTR_delisted_875018,1,20190430,133800,39.9500000,39.9650000,39.9025000,39.9152000,24019
US1.TWTR_delisted_875018,1,20190430,133900,39.9150000,39.9400000,39.8950000,39.9300000,14774
US1.TWTR_delisted_875018,1,20190430,134000,39.9300000,39.9550000,39.9300000,39.9450000,11819
US1.TWTR_delisted_875018,1,20190430,134100,39.9400000,39.9800000,39.9200000,39.9758000,33915
US1.TWTR_delisted_875018,1,20190430,134200,39.9800000,39.9800000,39.9412000,39.9666000,12791
US1.TWTR_delisted_875018,1,20190430,134300,39.9700000,40.0000000,39.9700000,39.9900000,11543
US1.TWTR_delisted_875018,1,20190430,134400,39.9900000,40.0200000,39.9870000,40.0000000,21369
US1.TWTR_delisted_875018,1,20190430,134500,40.0000000,40.0050000,39.9800000,40.0022000,16138
US1.TWTR_delisted_875018,1,20190430,134600,40.0000000,40.0050000,39.9800000,39.9800000,9608
US1.TWTR_delisted_875018,1,20190430,134700,39.9800000,39.9850000,39.9400000,39.9400000,38340
US1.TWTR_delisted_875018,1,20190430,134800,39.9400000,39.9892000,39.9350000,39.9892000,15177
US1.TWTR_delisted_875018,1,20190430,134900,39.9900000,39.9950000,39.9738000,39.9800000,6342
US1.TWTR_delisted_875018,1,20190430,135000,39.9800000,40.0000000,39.9800000,40.0000000,6367
US1.TWTR_delisted_875018,1,20190430,135100,40.0000000,40.0050000,39.9700000,39.9750000,8056
US1.TWTR_delisted_875018,1,20190430,135200,39.9750000,40.0000000,39.9750000,39.9900000,5998
US1.TWTR_delisted_875018,1,20190430,135300,39.9850000,40.0000000,39.9824000,39.9848000,7385
US1.TWTR_delisted_875018,1,20190430,135400,39.9892000,40.0061000,39.9699000,40.0061000,36462
US1.TWTR_delisted_875018,1,20190430,135500,40.0000000,40.0050000,39.9800000,39.9950000,9981
US1.TWTR_delisted_875018,1,20190430,135600,39.9900000,40.0100000,39.9830000,40.0050000,10309
US1.TWTR_delisted_875018,1,20190430,135700,40.0000000,40.0250000,39.9963000,40.0000000,50334
US1.TWTR_delisted_875018,1,20190430,135800,40.0000000,40.0100000,39.9933000,39.9933000,10908
US1.TWTR_delisted_875018,1,20190430,135900,40.0000000,40.0100000,39.9900000,39.9988000,12127
US1.TWTR_delisted_875018,1,20190430,140000,40.0000000,40.0100000,39.9900000,40.0100000,13602
US1.TWTR_delisted_875018,1,20190430,140100,40.0050000,40.0500000,40.0000000,40.0400000,377925
US1.TWTR_delisted_875018,1,20190430,140200,40.0479000,40.0700000,40.0034000,40.0050000,78539
US1.TWTR_delisted_875018,1,20190430,140300,40.0000000,40.0000000,39.9800000,39.9850000,33573
US1.TWTR_delisted_875018,1,20190430,140400,39.9830000,40.0000000,39.9400000,39.9500000,43459
US1.TWTR_delisted_875018,1,20190430,140500,39.9500000,40.0050000,39.9500000,39.9900000,44552
US1.TWTR_delisted_875018,1,20190430,140600,39.9900000,40.0170000,39.9800000,40.0100000,32778
US1.TWTR_delisted_875018,1,20190430,140700,40.0000000,40.0400000,40.0000000,40.0000000,55754
US1.TWTR_delisted_875018,1,20190430,140800,39.9900000,39.9950000,39.9600000,39.9700000,50505
US1.TWTR_delisted_875018,1,20190430,140900,39.9700000,39.9801000,39.9100000,39.9100000,36510
US1.TWTR_delisted_875018,1,20190430,141000,39.9200000,39.9500000,39.9150000,39.9500000,14255
US1.TWTR_delisted_875018,1,20190430,141100,39.9450000,39.9600000,39.9350000,39.9600000,12648
US1.TWTR_delisted_875018,1,20190430,141200,39.9600000,39.9850000,39.9600000,39.9850000,8124
US1.TWTR_delisted_875018,1,20190430,141300,39.9900000,39.9950000,39.9650000,39.9700000,20740
US1.TWTR_delisted_875018,1,20190430,141400,39.9600000,39.9900000,39.9600000,39.9850000,5401
US1.TWTR_delisted_875018,1,20190430,141500,39.9850000,39.9850000,39.9600000,39.9750000,5818
US1.TWTR_delisted_875018,1,20190430,141600,39.9700000,39.9800000,39.9500000,39.9600000,8353
US1.TWTR_delisted_875018,1,20190430,141700,39.9700000,39.9700000,39.9600000,39.9650000,16634
US1.TWTR_delisted_875018,1,20190430,141800,39.9650000,39.9850000,39.9400000,39.9850000,19858
US1.TWTR_delisted_875018,1,20190430,141900,39.9800000,39.9800000,39.9500000,39.9554000,6545
US1.TWTR_delisted_875018,1,20190430,142000,39.9550000,39.9850000,39.9500000,39.9800000,8975
US1.TWTR_delisted_875018,1,20190430,142100,39.9700000,39.9750000,39.9600000,39.9700000,7686
US1.TWTR_delisted_875018,1,20190430,142200,39.9800000,39.9900000,39.9650000,39.9850000,8971
US1.TWTR_delisted_875018,1,20190430,142300,39.9848000,39.9900000,39.9800000,39.9800000,9063
US1.TWTR_delisted_875018,1,20190430,142400,39.9800000,39.9900000,39.9750000,39.9900000,15599
US1.TWTR_delisted_875018,1,20190430,142500,39.9800000,39.9900000,39.9700000,39.9700000,10680
US1.TWTR_delisted_875018,1,20190430,142600,39.9700000,39.9900000,39.9500000,39.9550000,28540
US1.TWTR_delisted_875018,1,20190430,142700,39.9500000,39.9700000,39.9400000,39.9650000,22175
US1.TWTR_delisted_875018,1,20190430,142800,39.9600000,39.9650000,39.9400000,39.9450000,22749
US1.TWTR_delisted_875018,1,20190430,142900,39.9500000,39.9600000,39.9450000,39.9600000,15964
US1.TWTR_delisted_875018,1,20190430,143000,39.9550000,39.9600000,39.9400000,39.9600000,23383
US1.TWTR_delisted_875018,1,20190430,143100,39.9565000,39.9900000,39.9500000,39.9800000,24600
US1.TWTR_delisted_875018,1,20190430,143200,39.9700000,39.9800000,39.9650000,39.9650000,19506
US1.TWTR_delisted_875018,1,20190430,143300,39.9700000,39.9750000,39.9375000,39.9400000,14747
US1.TWTR_delisted_875018,1,20190430,143400,39.9500000,39.9600000,39.9443000,39.9500000,14743
US1.TWTR_delisted_875018,1,20190430,143500,39.9500000,39.9700000,39.9500000,39.9600000,10445
US1.TWTR_delisted_875018,1,20190430,143600,39.9650000,39.9700000,39.9500000,39.9600000,33577
US1.TWTR_delisted_875018,1,20190430,143700,39.9600000,39.9700000,39.9500000,39.9700000,12953
US1.TWTR_delisted_875018,1,20190430,143800,39.9650000,39.9900000,39.9650000,39.9877000,49098
US1.TWTR_delisted_875018,1,20190430,143900,39.9850000,40.0200000,39.9850000,39.9900000,58946
US1.TWTR_delisted_875018,1,20190430,144000,40.0000000,40.0200000,40.0000000,40.0199000,35207
US1.TWTR_delisted_875018,1,20190430,144100,40.0200000,40.0250000,40.0000000,40.0100000,20266
US1.TWTR_delisted_875018,1,20190430,144200,40.0050000,40.0081000,39.9200000,39.9500000,51184
US1.TWTR_delisted_875018,1,20190430,144300,39.9510000,39.9525000,39.9200000,39.9418000,76774
US1.TWTR_delisted_875018,1,20190430,144400,39.9400000,39.9450000,39.9000000,39.9050000,13274
US1.TWTR_delisted_875018,1,20190430,144500,39.9000000,39.9100000,39.8650000,39.8800000,51806
US1.TWTR_delisted_875018,1,20190430,144600,39.8700000,39.8950000,39.8700000,39.8781000,10277
US1.TWTR_delisted_875018,1,20190430,144700,39.8766000,39.8800000,39.8400000,39.8800000,48101
US1.TWTR_delisted_875018,1,20190430,144800,39.8800000,39.9050000,39.8750000,39.9000000,7715
US1.TWTR_delisted_875018,1,20190430,144900,39.8900000,39.9200000,39.8895000,39.9197000,19430
US1.TWTR_delisted_875018,1,20190430,145000,39.9100000,39.9150000,39.9000000,39.9100000,10180
US1.TWTR_delisted_875018,1,20190430,145100,39.9100000,39.9150000,39.9000000,39.9100000,15363
US1.TWTR_delisted_875018,1,20190430,145200,39.9100000,39.9200000,39.8950000,39.9000000,9205
US1.TWTR_delisted_875018,1,20190430,145300,39.8999000,39.9050000,39.8900000,39.9000000,16336
US1.TWTR_delisted_875018,1,20190430,145400,39.9000000,39.9100000,39.9000000,39.9100000,3176
US1.TWTR_delisted_875018,1,20190430,145500,39.9001000,39.9151000,39.8901000,39.8901000,9916
US1.TWTR_delisted_875018,1,20190430,145600,39.8903000,39.9100000,39.8800000,39.8800000,28100
US1.TWTR_delisted_875018,1,20190430,145700,39.8850000,39.8900000,39.8701000,39.8750000,25000
US1.TWTR_delisted_875018,1,20190430,145800,39.8700000,39.8900000,39.8650000,39.8800000,4304
US1.TWTR_delisted_875018,1,20190430,145900,39.8850000,39.8850000,39.8606000,39.8650000,9126
US1.TWTR_delisted_875018,1,20190430,150000,39.8700000,39.8850000,39.8300000,39.8300000,82638
US1.TWTR_delisted_875018,1,20190430,150100,39.8300000,39.8500000,39.8000000,39.8100000,33539
US1.TWTR_delisted_875018,1,20190430,150200,39.8083000,39.8200000,39.7921000,39.7950000,22769
US1.TWTR_delisted_875018,1,20190430,150300,39.7900000,39.7900000,39.7700000,39.7700000,17446
US1.TWTR_delisted_875018,1,20190430,150400,39.7700000,39.7968000,39.7700000,39.7958000,22927
US1.TWTR_delisted_875018,1,20190430,150500,39.8000000,39.8200000,39.7984000,39.8000000,27045
US1.TWTR_delisted_875018,1,20190430,150600,39.8050000,39.8200000,39.8000000,39.8152000,12940
US1.TWTR_delisted_875018,1,20190430,150700,39.8100000,39.8500000,39.8050000,39.8500000,17449
US1.TWTR_delisted_875018,1,20190430,150800,39.8500000,39.8600000,39.8300000,39.8500000,17941
US1.TWTR_delisted_875018,1,20190430,150900,39.8500000,39.8500000,39.8140000,39.8250000,15712
US1.TWTR_delisted_875018,1,20190430,151000,39.8200000,39.8450000,39.8200000,39.8322000,8527
US1.TWTR_delisted_875018,1,20190430,151100,39.8300000,39.8400000,39.8150000,39.8250000,8077
US1.TWTR_delisted_875018,1,20190430,151200,39.8250000,39.8250000,39.7800000,39.7850000,15517
US1.TWTR_delisted_875018,1,20190430,151300,39.7850000,39.7850000,39.7350000,39.7350000,42946
US1.TWTR_delisted_875018,1,20190430,151400,39.7400000,39.7450000,39.7200000,39.7300000,21870
US1.TWTR_delisted_875018,1,20190430,151500,39.7300000,39.7400000,39.7100000,39.7300000,31197
US1.TWTR_delisted_875018,1,20190430,151600,39.7150000,39.7250000,39.7100000,39.7100000,15916
US1.TWTR_delisted_875018,1,20190430,151700,39.7150000,39.7200000,39.7100000,39.7100000,9722
US1.TWTR_delisted_875018,1,20190430,151800,39.7100000,39.7175000,39.7000000,39.7150000,34153
US1.TWTR_delisted_875018,1,20190430,151900,39.7100000,39.7150000,39.6500000,39.6650000,85405
US1.TWTR_delisted_875018,1,20190430,152000,39.6645000,39.7065000,39.6625000,39.7065000,31191
US1.TWTR_delisted_875018,1,20190430,152100,39.7043000,39.7786000,39.7043000,39.7700000,68414
US1.TWTR_delisted_875018,1,20190430,152200,39.7750000,39.7750000,39.7500000,39.7650000,12027
US1.TWTR_delisted_875018,1,20190430,152300,39.7700000,39.7800000,39.7500000,39.7800000,22135
US1.TWTR_delisted_875018,1,20190430,152400,39.7795000,39.7800000,39.7590000,39.7590000,25042
US1.TWTR_delisted_875018,1,20190430,152500,39.7600000,39.7800000,39.7500000,39.7500000,18994
US1.TWTR_delisted_875018,1,20190430,152600,39.7549000,39.7700000,39.7500000,39.7700000,17034
US1.TWTR_delisted_875018,1,20190430,152700,39.7700000,39.7761000,39.7630000,39.7676000,4685
US1.TWTR_delisted_875018,1,20190430,152800,39.7650000,39.7700000,39.7605000,39.7605000,5328
US1.TWTR_delisted_875018,1,20190430,152900,39.7600000,39.7650000,39.7450000,39.7550000,14159
US1.TWTR_delisted_875018,1,20190430,153000,39.7600000,39.7600000,39.7341000,39.7500000,19870
US1.TWTR_delisted_875018,1,20190430,153100,39.7500000,39.7600000,39.7400000,39.7500000,19500
US1.TWTR_delisted_875018,1,20190430,153200,39.7500000,39.7800000,39.7401000,39.7700000,28852
US1.TWTR_delisted_875018,1,20190430,153300,39.7750000,39.8000000,39.7700000,39.7915000,50124
US1.TWTR_delisted_875018,1,20190430,153400,39.8000000,39.8300000,39.7950000,39.8200000,35551
US1.TWTR_delisted_875018,1,20190430,153500,39.8200000,39.8300000,39.8000000,39.8250000,42739
US1.TWTR_delisted_875018,1,20190430,153600,39.8250000,39.8400000,39.8050000,39.8200000,31826
US1.TWTR_delisted_875018,1,20190430,153700,39.8286000,39.8400000,39.8247000,39.8247000,9317
US1.TWTR_delisted_875018,1,20190430,153800,39.8250000,39.8250000,39.8100000,39.8125000,9425
US1.TWTR_delisted_875018,1,20190430,153900,39.8100000,39.8200000,39.8000000,39.8200000,23071
US1.TWTR_delisted_875018,1,20190430,154000,39.8100000,39.8250000,39.8000000,39.8250000,14410
US1.TWTR_delisted_875018,1,20190430,154100,39.8200000,39.8250000,39.8000000,39.8100000,22810
US1.TWTR_delisted_875018,1,20190430,154200,39.8096000,39.8200000,39.8000000,39.8200000,21862
US1.TWTR_delisted_875018,1,20190430,154300,39.8150000,39.8250000,39.8100000,39.8250000,30918
US1.TWTR_delisted_875018,1,20190430,154400,39.8250000,39.8300000,39.8200000,39.8200000,28540
US1.TWTR_delisted_875018,1,20190430,154500,39.8250000,39.8300000,39.8100000,39.8156000,16234
US1.TWTR_delisted_875018,1,20190430,154600,39.8200000,39.8300000,39.8132000,39.8300000,18761
US1.TWTR_delisted_875018,1,20190430,154700,39.8250000,39.8500000,39.8250000,39.8450000,51949
US1.TWTR_delisted_875018,1,20190430,154800,39.8400000,39.8500000,39.8400000,39.8500000,16633
US1.TWTR_delisted_875018,1,20190430,154900,39.8500000,39.8600000,39.8400000,39.8534000,37905
US1.TWTR_delisted_875018,1,20190430,155000,39.8600000,39.8700000,39.8500000,39.8600000,42856
US1.TWTR_delisted_875018,1,20190430,155100,39.8600000,39.8700000,39.8500000,39.8550000,36837
US1.TWTR_delisted_875018,1,20190430,155200,39.8500000,39.8600000,39.8500000,39.8550000,12847
US1.TWTR_delisted_875018,1,20190430,155300,39.8550000,39.8600000,39.8400000,39.8400000,30562
US1.TWTR_delisted_875018,1,20190430,155400,39.8400000,39.8500000,39.8200000,39.8300000,66245
US1.TWTR_delisted_875018,1,20190430,155500,39.8300000,39.8550000,39.8200000,39.8550000,50637
US1.TWTR_delisted_875018,1,20190430,155600,39.8500000,39.9050000,39.8400000,39.9000000,134688
US1.TWTR_delisted_875018,1,20190430,155700,39.9000000,39.9100000,39.8850000,39.9050000,101684
US1.TWTR_delisted_875018,1,20190430,155800,39.9000000,39.9100000,39.8950000,39.9050000,53590
US1.TWTR_delisted_875018,1,20190430,155900,39.9050000,39.9200000,39.8900000,39.8900000,161405
US1.TWTR_delisted_875018,1,20190430,160000,39.8900000,39.9200000,39.8850000,39.8900000,271548
US1.TWTR_delisted_875018,1,20190501,093100,40.0000000,40.0700000,39.8900000,40.0100000,323384
US1.TWTR_delisted_875018,1,20190501,093200,39.9900000,40.0000000,39.8200000,39.9300000,98831
US1.TWTR_delisted_875018,1,20190501,093300,39.9200000,39.9200000,39.6600000,39.6800000,89638
US1.TWTR_delisted_875018,1,20190501,093400,39.6729000,39.6729000,39.5500000,39.6500000,157311
US1.TWTR_delisted_875018,1,20190501,093500,39.6500000,39.6900000,39.4568000,39.5200000,134967
US1.TWTR_delisted_875018,1,20190501,093600,39.5201000,39.5700000,39.3900000,39.5700000,125052
US1.TWTR_delisted_875018,1,20190501,093700,39.5600000,39.6630000,39.5000000,39.6000000,116786
US1.TWTR_delisted_875018,1,20190501,093800,39.6000000,39.6300000,39.5400000,39.6000000,50636
US1.TWTR_delisted_875018,1,20190501,093900,39.5900000,39.7000000,39.5900000,39.6543000,55412
US1.TWTR_delisted_875018,1,20190501,094000,39.6522000,39.7652000,39.6000000,39.7600000,59094
US1.TWTR_delisted_875018,1,20190501,094100,39.7480000,39.7600000,39.6000000,39.6100000,44848
US1.TWTR_delisted_875018,1,20190501,094200,39.6200000,39.6900000,39.5900000,39.6800000,54456
US1.TWTR_delisted_875018,1,20190501,094300,39.6700000,39.6899000,39.6300000,39.6600000,30480
US1.TWTR_delisted_875018,1,20190501,094400,39.6600000,39.7000000,39.6500000,39.6600000,55766
US1.TWTR_delisted_875018,1,20190501,094500,39.6665000,39.6665000,39.5900000,39.6200000,59989
US1.TWTR_delisted_875018,1,20190501,094600,39.6100000,39.6800000,39.5500000,39.6400000,35785
US1.TWTR_delisted_875018,1,20190501,094700,39.6500000,39.8000000,39.6500000,39.7850000,59727
US1.TWTR_delisted_875018,1,20190501,094800,39.7900000,39.8400000,39.7502000,39.7650000,46874
US1.TWTR_delisted_875018,1,20190501,094900,39.7600000,39.7600000,39.6850000,39.7300000,29450
US1.TWTR_delisted_875018,1,20190501,095000,39.7233000,39.7600000,39.6650000,39.7000000,25938
US1.TWTR_delisted_875018,1,20190501,095100,39.7000000,39.7100000,39.6500000,39.6850000,27369
US1.TWTR_delisted_875018,1,20190501,095200,39.7000000,39.8300000,39.7000000,39.8000000,47417
US1.TWTR_delisted_875018,1,20190501,095300,39.8000000,39.8300000,39.7500000,39.7750000,58138
US1.TWTR_delisted_875018,1,20190501,095400,39.7600000,39.7710000,39.7300000,39.7300000,25732
US1.TWTR_delisted_875018,1,20190501,095500,39.7300000,39.7700000,39.7000000,39.7349000,39433
US1.TWTR_delisted_875018,1,20190501,095600,39.7350000,39.7400000,39.6700000,39.6700000,20825
US1.TWTR_delisted_875018,1,20190501,095700,39.6800000,39.6800000,39.6000000,39.6400000,34737
US1.TWTR_delisted_875018,1,20190501,095800,39.6400000,39.6400000,39.5800000,39.6198000,31931
US1.TWTR_delisted_875018,1,20190501,095900,39.6100000,39.6400000,39.6000000,39.6100000,17652
US1.TWTR_delisted_875018,1,20190501,100000,39.6000000,39.7300000,39.6000000,39.6900000,48892
US1.TWTR_delisted_875018,1,20190501,100100,39.6700000,39.6999000,39.5700000,39.5800000,114390
US1.TWTR_delisted_875018,1,20190501,100200,39.5750000,39.6050000,39.5621000,39.5900000,41379
US1.TWTR_delisted_875018,1,20190501,100300,39.5900000,39.6000000,39.5400000,39.5900000,43687
US1.TWTR_delisted_875018,1,20190501,100400,39.5898000,39.5898000,39.5100000,39.5100000,44842
US1.TWTR_delisted_875018,1,20190501,100500,39.5100000,39.5800000,39.4700000,39.5600000,94230
US1.TWTR_delisted_875018,1,20190501,100600,39.5500000,39.5600000,39.4899000,39.5100000,219914
US1.TWTR_delisted_875018,1,20190501,100700,39.5100000,39.5847000,39.5100000,39.5734000,35762
US1.TWTR_delisted_875018,1,20190501,100800,39.5700000,39.6100000,39.5400000,39.5500000,40435
US1.TWTR_delisted_875018,1,20190501,100900,39.5500000,39.5800000,39.5400000,39.5626000,13441
US1.TWTR_delisted_875018,1,20190501,101000,39.5681000,39.5800000,39.5300000,39.5705000,12475
US1.TWTR_delisted_875018,1,20190501,101100,39.5800000,39.5900000,39.5607000,39.5800000,16300
US1.TWTR_delisted_875018,1,20190501,101200,39.5800000,39.6400000,39.5800000,39.6400000,25275
US1.TWTR_delisted_875018,1,20190501,101300,39.6399000,39.6399000,39.6000000,39.6100000,29180
US1.TWTR_delisted_875018,1,20190501,101400,39.6200000,39.6600000,39.6000000,39.6550000,31625
US1.TWTR_delisted_875018,1,20190501,101500,39.6600000,39.6900000,39.6450000,39.6700000,31330
US1.TWTR_delisted_875018,1,20190501,101600,39.6650000,39.6700000,39.6204000,39.6271000,20851
US1.TWTR_delisted_875018,1,20190501,101700,39.6300000,39.6300000,39.5700000,39.5950000,27096
US1.TWTR_delisted_875018,1,20190501,101800,39.5850000,39.5900000,39.5100000,39.5100000,34631
US1.TWTR_delisted_875018,1,20190501,101900,39.5198000,39.5200000,39.4800000,39.4800000,58271
US1.TWTR_delisted_875018,1,20190501,102000,39.4800000,39.5100000,39.4800000,39.5050000,19964
US1.TWTR_delisted_875018,1,20190501,102100,39.5100000,39.5200000,39.4900000,39.5000000,29314
US1.TWTR_delisted_875018,1,20190501,102200,39.5000000,39.5200000,39.4900000,39.4953000,24552
US1.TWTR_delisted_875018,1,20190501,102300,39.4900000,39.5000000,39.4400000,39.4450000,44789
US1.TWTR_delisted_875018,1,20190501,102400,39.4600000,39.4900000,39.4500000,39.4600000,47666
US1.TWTR_delisted_875018,1,20190501,102500,39.4577000,39.4600000,39.4000000,39.4100000,75713
US1.TWTR_delisted_875018,1,20190501,102600,39.4050000,39.4100000,39.3400000,39.3500000,87732
US1.TWTR_delisted_875018,1,20190501,102700,39.3500000,39.3640000,39.3100000,39.3300000,175018
US1.TWTR_delisted_875018,1,20190501,102800,39.3300000,39.3400000,39.3100000,39.3100000,33698
US1.TWTR_delisted_875018,1,20190501,102900,39.3150000,39.3450000,39.2800000,39.2800000,62775
US1.TWTR_delisted_875018,1,20190501,103000,39.2850000,39.3100000,39.2600000,39.3071000,54671
US1.TWTR_delisted_875018,1,20190501,103100,39.3023000,39.3300000,39.2850000,39.3300000,16912
US1.TWTR_delisted_875018,1,20190501,103200,39.3300000,39.4000000,39.3200000,39.4000000,41484
US1.TWTR_delisted_875018,1,20190501,103300,39.4089000,39.4100000,39.3700000,39.4100000,34014
US1.TWTR_delisted_875018,1,20190501,103400,39.4100000,39.4250000,39.3900000,39.4100000,17460
US1.TWTR_delisted_875018,1,20190501,103500,39.4154000,39.4693000,39.4154000,39.4693000,24669
US1.TWTR_delisted_875018,1,20190501,103600,39.4700000,39.5000000,39.4600000,39.4950000,25824
US1.TWTR_delisted_875018,1,20190501,103700,39.5000000,39.5100000,39.4900000,39.4999000,27140
US1.TWTR_delisted_875018,1,20190501,103800,39.4999000,39.5000000,39.4800000,39.4905000,11596
US1.TWTR_delisted_875018,1,20190501,103900,39.5000000,39.5100000,39.4800000,39.4900000,21572
US1.TWTR_delisted_875018,1,20190501,104000,39.4900000,39.4900000,39.4550000,39.4600000,18215
US1.TWTR_delisted_875018,1,20190501,104100,39.4600000,39.4900000,39.4600000,39.4750000,12068
US1.TWTR_delisted_875018,1,20190501,104200,39.4757000,39.5000000,39.4600000,39.4950000,36726
US1.TWTR_delisted_875018,1,20190501,104300,39.5000000,39.5100000,39.4800000,39.4850000,17944
US1.TWTR_delisted_875018,1,20190501,104400,39.4800000,39.5050000,39.4700000,39.4900000,8809
US1.TWTR_delisted_875018,1,20190501,104500,39.4900000,39.5066000,39.4800000,39.5035000,10506
US1.TWTR_delisted_875018,1,20190501,104600,39.5100000,39.5100000,39.5000000,39.5100000,13490
US1.TWTR_delisted_875018,1,20190501,104700,39.5100000,39.5200000,39.5050000,39.5100000,23896
US1.TWTR_delisted_875018,1,20190501,104800,39.5100000,39.5900000,39.4900000,39.5750000,43800
US1.TWTR_delisted_875018,1,20190501,104900,39.5732000,39.5800000,39.5450000,39.5610000,12367
US1.TWTR_delisted_875018,1,20190501,105000,39.5636000,39.5699000,39.5300000,39.5600000,14350
US1.TWTR_delisted_875018,1,20190501,105100,39.5600000,39.5898000,39.5500000,39.5865000,13844
US1.TWTR_delisted_875018,1,20190501,105200,39.5900000,39.6050000,39.5800000,39.6050000,10152
US1.TWTR_delisted_875018,1,20190501,105300,39.6097000,39.6400000,39.6050000,39.6200000,12340
US1.TWTR_delisted_875018,1,20190501,105400,39.6150000,39.6300000,39.5900000,39.6300000,18413
US1.TWTR_delisted_875018,1,20190501,105500,39.6251000,39.6400000,39.6100000,39.6400000,8390
US1.TWTR_delisted_875018,1,20190501,105600,39.6390000,39.6400000,39.6200000,39.6200000,16797
US1.TWTR_delisted_875018,1,20190501,105700,39.6200000,39.6300000,39.6000000,39.6000000,18668
US1.TWTR_delisted_875018,1,20190501,105800,39.5900000,39.6000000,39.5800000,39.5950000,30095
US1.TWTR_delisted_875018,1,20190501,105900,39.5930000,39.6000000,39.5600000,39.5800000,22329
US1.TWTR_delisted_875018,1,20190501,110000,39.5700000,39.5700000,39.5500000,39.5600000,12172
US1.TWTR_delisted_875018,1,20190501,110100,39.5600000,39.5600000,39.5200000,39.5300000,9502
US1.TWTR_delisted_875018,1,20190501,110200,39.5217000,39.5270000,39.4800000,39.4834000,33756
US1.TWTR_delisted_875018,1,20190501,110300,39.4842000,39.5400000,39.4800000,39.5370000,23602
US1.TWTR_delisted_875018,1,20190501,110400,39.5352000,39.5600000,39.5300000,39.5500000,12859
US1.TWTR_delisted_875018,1,20190501,110500,39.5600000,39.5900000,39.5600000,39.5800000,9712
US1.TWTR_delisted_875018,1,20190501,110600,39.5806000,39.5900000,39.5400000,39.5500000,24592
US1.TWTR_delisted_875018,1,20190501,110700,39.5500000,39.5600000,39.5400000,39.5450000,5433
US1.TWTR_delisted_875018,1,20190501,110800,39.5450000,39.5500000,39.5300000,39.5400000,6384
US1.TWTR_delisted_875018,1,20190501,110900,39.5440000,39.5801000,39.5400000,39.5801000,8101
US1.TWTR_delisted_875018,1,20190501,111000,39.5854000,39.6000000,39.5700000,39.5700000,6511
US1.TWTR_delisted_875018,1,20190501,111100,39.5700000,39.5800000,39.5700000,39.5700000,4246
US1.TWTR_delisted_875018,1,20190501,111200,39.5861000,39.6300000,39.5861000,39.6298000,42195
US1.TWTR_delisted_875018,1,20190501,111300,39.6300000,39.7000000,39.6250000,39.6900000,59864
US1.TWTR_delisted_875018,1,20190501,111400,39.6900000,39.7100000,39.6701000,39.6948000,20801
US1.TWTR_delisted_875018,1,20190501,111500,39.6900000,39.7200000,39.6700000,39.7110000,27515
US1.TWTR_delisted_875018,1,20190501,111600,39.7150000,39.7150000,39.6700000,39.7020000,49987
US1.TWTR_delisted_875018,1,20190501,111700,39.7063000,39.7063000,39.6700000,39.6984000,29492
US1.TWTR_delisted_875018,1,20190501,111800,39.7000000,39.7050000,39.6700000,39.7000000,8458
US1.TWTR_delisted_875018,1,20190501,111900,39.6950000,39.7100000,39.6900000,39.7000000,14700
US1.TWTR_delisted_875018,1,20190501,112000,39.7100000,39.7500000,39.7000000,39.7499000,50008
US1.TWTR_delisted_875018,1,20190501,112100,39.7499000,39.7500000,39.7400000,39.7500000,7688
US1.TWTR_delisted_875018,1,20190501,112200,39.7439000,39.7950000,39.7400000,39.7800000,103233
US1.TWTR_delisted_875018,1,20190501,112300,39.7800000,39.8200000,39.7800000,39.8137000,55785
US1.TWTR_delisted_875018,1,20190501,112400,39.8188000,39.8300000,39.8188000,39.8250000,12061
US1.TWTR_delisted_875018,1,20190501,112500,39.8250000,39.8300000,39.8200000,39.8250000,12004
US1.TWTR_delisted_875018,1,20190501,112600,39.8300000,39.8300000,39.7650000,39.7850000,40893
US1.TWTR_delisted_875018,1,20190501,112700,39.7900000,39.7999000,39.7600000,39.7950000,32995
US1.TWTR_delisted_875018,1,20190501,112800,39.7920000,39.8200000,39.7909000,39.8200000,11699
US1.TWTR_delisted_875018,1,20190501,112900,39.8150000,39.8200000,39.7700000,39.7732000,32367
US1.TWTR_delisted_875018,1,20190501,113000,39.7831000,39.8000000,39.7700000,39.7800000,28775
US1.TWTR_delisted_875018,1,20190501,113100,39.7800000,39.7800000,39.7600000,39.7750000,24986
US1.TWTR_delisted_875018,1,20190501,113200,39.7618000,39.7700000,39.7200000,39.7350000,36564
US1.TWTR_delisted_875018,1,20190501,113300,39.7400000,39.7578000,39.7300000,39.7578000,20669
US1.TWTR_delisted_875018,1,20190501,113400,39.7599000,39.7700000,39.7520000,39.7550000,27208
US1.TWTR_delisted_875018,1,20190501,113500,39.7600000,39.7800000,39.7531000,39.7800000,38816
US1.TWTR_delisted_875018,1,20190501,113600,39.7750000,39.8300000,39.7750000,39.8300000,79382
US1.TWTR_delisted_875018,1,20190501,113700,39.8250000,39.8300000,39.7900000,39.8050000,73600
US1.TWTR_delisted_875018,1,20190501,113800,39.8050000,39.8200000,39.7900000,39.7999000,39160
US1.TWTR_delisted_875018,1,20190501,113900,39.7975000,39.8500000,39.7975000,39.8415000,82631
US1.TWTR_delisted_875018,1,20190501,114000,39.8500000,39.8900000,39.7950000,39.8300000,279373
US1.TWTR_delisted_875018,1,20190501,114100,39.8300000,39.8350000,39.8029000,39.8100000,39428
US1.TWTR_delisted_875018,1,20190501,114200,39.8200000,39.8700000,39.8200000,39.8500000,39744
US1.TWTR_delisted_875018,1,20190501,114300,39.8500000,39.8700000,39.8200000,39.8700000,25347
US1.TWTR_delisted_875018,1,20190501,114400,39.8700000,39.8800000,39.8600000,39.8699000,29628
US1.TWTR_delisted_875018,1,20190501,114500,39.8700000,39.8700000,39.8300000,39.8300000,19456
US1.TWTR_delisted_875018,1,20190501,114600,39.8151000,39.8200000,39.6900000,39.7101000,46406
US1.TWTR_delisted_875018,1,20190501,114700,39.7200000,39.7400000,39.6700000,39.6700000,25890
US1.TWTR_delisted_875018,1,20190501,114800,39.6600000,39.6723000,39.6208000,39.6500000,26487
US1.TWTR_delisted_875018,1,20190501,114900,39.6495000,39.6600000,39.6300000,39.6600000,30497
US1.TWTR_delisted_875018,1,20190501,115000,39.6500000,39.6500000,39.6050000,39.6100000,29182
US1.TWTR_delisted_875018,1,20190501,115100,39.6010000,39.6100000,39.5900000,39.6000000,18810
US1.TWTR_delisted_875018,1,20190501,115200,39.6000000,39.6000000,39.5832000,39.5945000,22263
US1.TWTR_delisted_875018,1,20190501,115300,39.5900000,39.5950000,39.5608000,39.5608000,12727
US1.TWTR_delisted_875018,1,20190501,115400,39.5700000,39.5800000,39.5650000,39.5750000,13543
US1.TWTR_delisted_875018,1,20190501,115500,39.5700000,39.5700000,39.5400000,39.5543000,33859
US1.TWTR_delisted_875018,1,20190501,115600,39.5556000,39.5600000,39.5400000,39.5500000,14129
US1.TWTR_delisted_875018,1,20190501,115700,39.5500000,39.6000000,39.5500000,39.5750000,19556
US1.TWTR_delisted_875018,1,20190501,115800,39.5701000,39.5800000,39.5507000,39.5700000,16282
US1.TWTR_delisted_875018,1,20190501,115900,39.5650000,39.5700000,39.5531000,39.5700000,8788
US1.TWTR_delisted_875018,1,20190501,120000,39.5650000,39.5700000,39.5300000,39.5500000,14625
US1.TWTR_delisted_875018,1,20190501,120100,39.5500000,39.5753000,39.5450000,39.5753000,15985
US1.TWTR_delisted_875018,1,20190501,120200,39.5800000,39.5971000,39.5737000,39.5900000,12287
US1.TWTR_delisted_875018,1,20190501,120300,39.5900000,39.5900000,39.5450000,39.5550000,14223
US1.TWTR_delisted_875018,1,20190501,120400,39.5500000,39.5550000,39.5200000,39.5300000,58480
US1.TWTR_delisted_875018,1,20190501,120500,39.5242000,39.5400000,39.5175000,39.5175000,12147
US1.TWTR_delisted_875018,1,20190501,120600,39.5198000,39.5285000,39.4950000,39.5261000,43367
US1.TWTR_delisted_875018,1,20190501,120700,39.5200000,39.5200000,39.5150000,39.5150000,11800
US1.TWTR_delisted_875018,1,20190501,120800,39.5150000,39.5200000,39.5000000,39.5100000,16961
US1.TWTR_delisted_875018,1,20190501,120900,39.5111000,39.5185000,39.4838000,39.5000000,20449
US1.TWTR_delisted_875018,1,20190501,121000,39.4900000,39.5000000,39.4700000,39.4900000,11803
US1.TWTR_delisted_875018,1,20190501,121100,39.4900000,39.5400000,39.4700000,39.5400000,52220
US1.TWTR_delisted_875018,1,20190501,121200,39.5500000,39.5700000,39.5500000,39.5600000,20520
US1.TWTR_delisted_875018,1,20190501,121300,39.5600000,39.5600000,39.5200000,39.5200000,40615
US1.TWTR_delisted_875018,1,20190501,121400,39.5263000,39.5300000,39.4900000,39.4900000,29288
US1.TWTR_delisted_875018,1,20190501,121500,39.4850000,39.5100000,39.4833000,39.4950000,25615
US1.TWTR_delisted_875018,1,20190501,121600,39.5000000,39.5200000,39.4950000,39.5000000,22737
US1.TWTR_delisted_875018,1,20190501,121700,39.5052000,39.5052000,39.4600000,39.4850000,64716
US1.TWTR_delisted_875018,1,20190501,121800,39.4850000,39.5000000,39.4850000,39.4900000,9136
US1.TWTR_delisted_875018,1,20190501,121900,39.4800000,39.4800000,39.4500000,39.4515000,47835
US1.TWTR_delisted_875018,1,20190501,122000,39.4547000,39.4600000,39.4200000,39.4200000,14726
US1.TWTR_delisted_875018,1,20190501,122100,39.4100000,39.4200000,39.3700000,39.3707000,71377
US1.TWTR_delisted_875018,1,20190501,122200,39.3800000,39.3800000,39.3500000,39.3700000,24341
US1.TWTR_delisted_875018,1,20190501,122300,39.3650000,39.3898000,39.3600000,39.3898000,22700
US1.TWTR_delisted_875018,1,20190501,122400,39.3898000,39.3900000,39.3648000,39.3684000,8018
US1.TWTR_delisted_875018,1,20190501,122500,39.3650000,39.3700000,39.3200000,39.3500000,131744
US1.TWTR_delisted_875018,1,20190501,122600,39.3555000,39.3600000,39.3300000,39.3500000,125972
US1.TWTR_delisted_875018,1,20190501,122700,39.3500000,39.3600000,39.3301000,39.3600000,35308
US1.TWTR_delisted_875018,1,20190501,122800,39.3502000,39.3600000,39.3250000,39.3295000,63510
US1.TWTR_delisted_875018,1,20190501,122900,39.3200000,39.3200000,39.3000000,39.3100000,41756
US1.TWTR_delisted_875018,1,20190501,123000,39.3101000,39.3400000,39.3101000,39.3400000,32023
US1.TWTR_delisted_875018,1,20190501,123100,39.3360000,39.3600000,39.3200000,39.3400000,21767
US1.TWTR_delisted_875018,1,20190501,123200,39.3450000,39.4200000,39.3400000,39.4101000,33973
US1.TWTR_delisted_875018,1,20190501,123300,39.4142000,39.4200000,39.4000000,39.4100000,17496
US1.TWTR_delisted_875018,1,20190501,123400,39.4150000,39.4500000,39.4000000,39.4471000,37661
US1.TWTR_delisted_875018,1,20190501,123500,39.4498000,39.4600000,39.4300000,39.4500000,12570
US1.TWTR_delisted_875018,1,20190501,123600,39.4493000,39.4600000,39.4400000,39.4400000,14231
US1.TWTR_delisted_875018,1,20190501,123700,39.4200000,39.4250000,39.4091000,39.4100000,24817
US1.TWTR_delisted_875018,1,20190501,123800,39.4100000,39.4150000,39.3900000,39.4000000,17589
US1.TWTR_delisted_875018,1,20190501,123900,39.4007000,39.4148000,39.3900000,39.3950000,7010
US1.TWTR_delisted_875018,1,20190501,124000,39.3900000,39.3950000,39.3550000,39.3550000,19627
US1.TWTR_delisted_875018,1,20190501,124100,39.3584000,39.3700000,39.3444000,39.3500000,26403
US1.TWTR_delisted_875018,1,20190501,124200,39.3400000,39.3700000,39.3300000,39.3700000,31539
US1.TWTR_delisted_875018,1,20190501,124300,39.3700000,39.3700000,39.2900000,39.3100000,33901
US1.TWTR_delisted_875018,1,20190501,124400,39.3200000,39.3350000,39.3000000,39.3350000,15820
US1.TWTR_delisted_875018,1,20190501,124500,39.3400000,39.3600000,39.3400000,39.3533000,15651
US1.TWTR_delisted_875018,1,20190501,124600,39.3550000,39.3550000,39.3200000,39.3200000,15877
US1.TWTR_delisted_875018,1,20190501,124700,39.3300000,39.3300000,39.2900000,39.3000000,20900
US1.TWTR_delisted_875018,1,20190501,124800,39.3000000,39.3100000,39.2900000,39.3100000,27518
US1.TWTR_delisted_875018,1,20190501,124900,39.3000000,39.3300000,39.3000000,39.3299000,20439
US1.TWTR_delisted_875018,1,20190501,125000,39.3300000,39.3300000,39.3200000,39.3300000,7187
US1.TWTR_delisted_875018,1,20190501,125100,39.3200000,39.4050000,39.3150000,39.3950000,49822
US1.TWTR_delisted_875018,1,20190501,125200,39.3900000,39.4200000,39.3900000,39.4100000,23806
US1.TWTR_delisted_875018,1,20190501,125300,39.4100000,39.4100000,39.3850000,39.3850000,22815
US1.TWTR_delisted_875018,1,20190501,125400,39.3900000,39.4050000,39.3850000,39.3929000,3828
US1.TWTR_delisted_875018,1,20190501,125500,39.4000000,39.4000000,39.3450000,39.3450000,26190
US1.TWTR_delisted_875018,1,20190501,125600,39.3454000,39.3700000,39.3454000,39.3650000,8608
US1.TWTR_delisted_875018,1,20190501,125700,39.3650000,39.3700000,39.3200000,39.3200000,15544
US1.TWTR_delisted_875018,1,20190501,125800,39.3200000,39.3500000,39.3000000,39.3400000,24620
US1.TWTR_delisted_875018,1,20190501,125900,39.3500000,39.3850000,39.3500000,39.3700000,22176
US1.TWTR_delisted_875018,1,20190501,130000,39.3700000,39.3800000,39.3601000,39.3650000,10220
US1.TWTR_delisted_875018,1,20190501,130100,39.3700000,39.4400000,39.3700000,39.3900000,52290
US1.TWTR_delisted_875018,1,20190501,130200,39.3900000,39.3900000,39.3600000,39.3629000,8880
US1.TWTR_delisted_875018,1,20190501,130300,39.3700000,39.3900000,39.3500000,39.3858000,20186
US1.TWTR_delisted_875018,1,20190501,130400,39.3850000,39.4149000,39.3800000,39.4149000,12286
US1.TWTR_delisted_875018,1,20190501,130500,39.4100000,39.4400000,39.4096000,39.4215000,27192
US1.TWTR_delisted_875018,1,20190501,130600,39.4250000,39.4300000,39.3950000,39.4000000,11700
US1.TWTR_delisted_875018,1,20190501,130700,39.4080000,39.4080000,39.3702000,39.4000000,23700
US1.TWTR_delisted_875018,1,20190501,130800,39.3950000,39.4000000,39.3850000,39.3950000,8902
US1.TWTR_delisted_875018,1,20190501,130900,39.3934000,39.4150000,39.3900000,39.4132000,19683
US1.TWTR_delisted_875018,1,20190501,131000,39.4100000,39.4100000,39.3701000,39.3800000,25747
US1.TWTR_delisted_875018,1,20190501,131100,39.3750000,39.3750000,39.3500000,39.3600000,20005
US1.TWTR_delisted_875018,1,20190501,131200,39.3568000,39.3700000,39.3500000,39.3650000,12967
US1.TWTR_delisted_875018,1,20190501,131300,39.3700000,39.3900000,39.3700000,39.3893000,11115
US1.TWTR_delisted_875018,1,20190501,131400,39.3850000,39.4000000,39.3800000,39.4000000,27700
US1.TWTR_delisted_875018,1,20190501,131500,39.4000000,39.4300000,39.4000000,39.4300000,12955
US1.TWTR_delisted_875018,1,20190501,131600,39.4250000,39.4300000,39.4050000,39.4115000,15486
US1.TWTR_delisted_875018,1,20190501,131700,39.4200000,39.4200000,39.3900000,39.3900000,11479
US1.TWTR_delisted_875018,1,20190501,131800,39.3800000,39.3900000,39.3800000,39.3850000,19299
US1.TWTR_delisted_875018,1,20190501,131900,39.3800000,39.3900000,39.3700000,39.3750000,18272
US1.TWTR_delisted_875018,1,20190501,132000,39.3750000,39.3900000,39.3750000,39.3850000,11812
US1.TWTR_delisted_875018,1,20190501,132100,39.3853000,39.3950000,39.3750000,39.3950000,11352
US1.TWTR_delisted_875018,1,20190501,132200,39.3900000,39.4100000,39.3900000,39.4064000,5985
US1.TWTR_delisted_875018,1,20190501,132300,39.4065000,39.4200000,39.3950000,39.4000000,20601
US1.TWTR_delisted_875018,1,20190501,132400,39.4000000,39.4000000,39.3900000,39.4000000,22242
US1.TWTR_delisted_875018,1,20190501,132500,39.4000000,39.4000000,39.3700000,39.3700000,5673
US1.TWTR_delisted_875018,1,20190501,132600,39.3700000,39.3900000,39.3600000,39.3900000,21185
US1.TWTR_delisted_875018,1,20190501,132700,39.3800000,39.3900000,39.3800000,39.3890000,2624
US1.TWTR_delisted_875018,1,20190501,132800,39.3850000,39.4000000,39.3700000,39.3750000,30637
US1.TWTR_delisted_875018,1,20190501,132900,39.3700000,39.3800000,39.3600000,39.3700000,15366
US1.TWTR_delisted_875018,1,20190501,133000,39.3800000,39.3950000,39.3700000,39.3900000,19150
US1.TWTR_delisted_875018,1,20190501,133100,39.4000000,39.4000000,39.3700000,39.3750000,20502
US1.TWTR_delisted_875018,1,20190501,133200,39.3750000,39.3800000,39.3700000,39.3750000,11079
US1.TWTR_delisted_875018,1,20190501,133300,39.3750000,39.3800000,39.3507000,39.3700000,17416
US1.TWTR_delisted_875018,1,20190501,133400,39.3650000,39.3900000,39.3550000,39.3800000,17157
US1.TWTR_delisted_875018,1,20190501,133500,39.3850000,39.4200000,39.3850000,39.4100000,92223
US1.TWTR_delisted_875018,1,20190501,133600,39.4100000,39.4200000,39.3950000,39.3960000,11981
US1.TWTR_delisted_875018,1,20190501,133700,39.3950000,39.4000000,39.3800000,39.3850000,9420
US1.TWTR_delisted_875018,1,20190501,133800,39.3850000,39.3900000,39.3600000,39.3650000,13147
US1.TWTR_delisted_875018,1,20190501,133900,39.3700000,39.3800000,39.3650000,39.3750000,15060
US1.TWTR_delisted_875018,1,20190501,134000,39.3739000,39.3800000,39.3600000,39.3800000,24410
US1.TWTR_delisted_875018,1,20190501,134100,39.3850000,39.3900000,39.3669000,39.3750000,18187
US1.TWTR_delisted_875018,1,20190501,134200,39.3800000,39.3800000,39.3600000,39.3700000,6500
US1.TWTR_delisted_875018,1,20190501,134300,39.3650000,39.3700000,39.3500000,39.3500000,18993
US1.TWTR_delisted_875018,1,20190501,134400,39.3600000,39.3900000,39.3550000,39.3850000,15247
US1.TWTR_delisted_875018,1,20190501,134500,39.3850000,39.3900000,39.3750000,39.3850000,11149
US1.TWTR_delisted_875018,1,20190501,134600,39.3861000,39.4200000,39.3842000,39.4200000,20778
US1.TWTR_delisted_875018,1,20190501,134700,39.4200000,39.4200000,39.3900000,39.3950000,18781
US1.TWTR_delisted_875018,1,20190501,134800,39.3950000,39.4100000,39.3900000,39.4000000,10761
US1.TWTR_delisted_875018,1,20190501,134900,39.4021000,39.4100000,39.3900000,39.4000000,14060
US1.TWTR_delisted_875018,1,20190501,135000,39.4100000,39.4100000,39.4000000,39.4034000,4700
US1.TWTR_delisted_875018,1,20190501,135100,39.4000000,39.4100000,39.3950000,39.4100000,12199
US1.TWTR_delisted_875018,1,20190501,135200,39.4100000,39.4100000,39.3710000,39.3850000,32528
US1.TWTR_delisted_875018,1,20190501,135300,39.3823000,39.4000000,39.3728000,39.4000000,21834
US1.TWTR_delisted_875018,1,20190501,135400,39.4050000,39.4500000,39.4050000,39.4301000,11213
US1.TWTR_delisted_875018,1,20190501,135500,39.4358000,39.4400000,39.4150000,39.4250000,10985
US1.TWTR_delisted_875018,1,20190501,135600,39.4300000,39.4300000,39.4200000,39.4250000,17822
US1.TWTR_delisted_875018,1,20190501,135700,39.4300000,39.5500000,39.4300000,39.5250000,88134
US1.TWTR_delisted_875018,1,20190501,135800,39.5253000,39.5400000,39.5200000,39.5200000,7432
US1.TWTR_delisted_875018,1,20190501,135900,39.5178000,39.5178000,39.4650000,39.4750000,33703
US1.TWTR_delisted_875018,1,20190501,140000,39.4800000,39.4900000,39.4400000,39.4885000,16873
US1.TWTR_delisted_875018,1,20190501,140100,39.4900000,39.5300000,39.4800000,39.5200000,138851
US1.TWTR_delisted_875018,1,20190501,140200,39.5200000,39.5669000,39.5200000,39.5550000,15939
US1.TWTR_delisted_875018,1,20190501,140300,39.5600000,39.5700000,39.5400000,39.5460000,4300
US1.TWTR_delisted_875018,1,20190501,140400,39.5500000,39.5700000,39.5400000,39.5695000,33351
US1.TWTR_delisted_875018,1,20190501,140500,39.5700000,39.6100000,39.5700000,39.6100000,35233
US1.TWTR_delisted_875018,1,20190501,140600,39.6100000,39.6200000,39.5900000,39.6200000,16705
US1.TWTR_delisted_875018,1,20190501,140700,39.6200000,39.6300000,39.6011000,39.6200000,19980
US1.TWTR_delisted_875018,1,20190501,140800,39.6202000,39.7000000,39.6200000,39.6800000,68771
US1.TWTR_delisted_875018,1,20190501,140900,39.6800000,39.6900000,39.6500000,39.6500000,14538
US1.TWTR_delisted_875018,1,20190501,141000,39.6600000,39.6600000,39.6500000,39.6591000,7433
US1.TWTR_delisted_875018,1,20190501,141100,39.6600000,39.7000000,39.6600000,39.6950000,27313
US1.TWTR_delisted_875018,1,20190501,141200,39.7000000,39.7073000,39.6770000,39.6900000,30597
US1.TWTR_delisted_875018,1,20190501,141300,39.6900000,39.7100000,39.6900000,39.7000000,7388
US1.TWTR_delisted_875018,1,20190501,141400,39.7100000,39.7100000,39.6800000,39.6900000,40329
US1.TWTR_delisted_875018,1,20190501,141500,39.6800000,39.6900000,39.6200000,39.6352000,39193
US1.TWTR_delisted_875018,1,20190501,141600,39.6301000,39.7000000,39.6301000,39.6700000,53138
US1.TWTR_delisted_875018,1,20190501,141700,39.6600000,39.6600000,39.6450000,39.6600000,8447
US1.TWTR_delisted_875018,1,20190501,141800,39.6600000,39.7100000,39.6600000,39.6900000,30187
US1.TWTR_delisted_875018,1,20190501,141900,39.6900000,39.7100000,39.6850000,39.6950000,29716
US1.TWTR_delisted_875018,1,20190501,142000,39.6900000,39.7650000,39.6900000,39.7650000,29806
US1.TWTR_delisted_875018,1,20190501,142100,39.7600000,39.7799000,39.7450000,39.7500000,24246
US1.TWTR_delisted_875018,1,20190501,142200,39.7401000,39.7900000,39.7401000,39.7600000,23878
US1.TWTR_delisted_875018,1,20190501,142300,39.7500000,39.7600000,39.7300000,39.7600000,12991
US1.TWTR_delisted_875018,1,20190501,142400,39.7600000,39.7659000,39.7300000,39.7300000,13809
US1.TWTR_delisted_875018,1,20190501,142500,39.7300000,39.7354000,39.6900000,39.7113000,50610
US1.TWTR_delisted_875018,1,20190501,142600,39.7111000,39.7300000,39.7100000,39.7200000,10907
US1.TWTR_delisted_875018,1,20190501,142700,39.7200000,39.7200000,39.6900000,39.7000000,7500
US1.TWTR_delisted_875018,1,20190501,142800,39.6900000,39.7100000,39.6900000,39.6901000,10400
US1.TWTR_delisted_875018,1,20190501,142900,39.6900000,39.7100000,39.6800000,39.6900000,29552
US1.TWTR_delisted_875018,1,20190501,143000,39.6850000,39.7000000,39.6800000,39.6900000,12101
US1.TWTR_delisted_875018,1,20190501,143100,39.6850000,39.6900000,39.6700000,39.6800000,12840
US1.TWTR_delisted_875018,1,20190501,143200,39.6900000,39.7350000,39.6900000,39.7350000,72099
US1.TWTR_delisted_875018,1,20190501,143300,39.7400000,39.7400000,39.6700000,39.6773000,24874
US1.TWTR_delisted_875018,1,20190501,143400,39.6700000,39.6850000,39.6400000,39.6550000,47984
US1.TWTR_delisted_875018,1,20190501,143500,39.6600000,39.7200000,39.6600000,39.6900000,31692
US1.TWTR_delisted_875018,1,20190501,143600,39.6900000,39.6950000,39.6450000,39.6500000,24967
US1.TWTR_delisted_875018,1,20190501,143700,39.6500000,39.6800000,39.6400000,39.6732000,23099
US1.TWTR_delisted_875018,1,20190501,143800,39.6750000,39.6800000,39.6100000,39.6300000,52842
US1.TWTR_delisted_875018,1,20190501,143900,39.6301000,39.6400000,39.5700000,39.5800000,30087
US1.TWTR_delisted_875018,1,20190501,144000,39.5900000,39.6000000,39.5250000,39.5250000,26698
US1.TWTR_delisted_875018,1,20190501,144100,39.5200000,39.5200000,39.4800000,39.4800000,51433
US1.TWTR_delisted_875018,1,20190501,144200,39.4850000,39.5600000,39.4850000,39.5500000,38047
US1.TWTR_delisted_875018,1,20190501,144300,39.5459000,39.5800000,39.5400000,39.5800000,37329
US1.TWTR_delisted_875018,1,20190501,144400,39.6000000,39.6150000,39.5750000,39.6100000,18627
US1.TWTR_delisted_875018,1,20190501,144500,39.6000000,39.6200000,39.5900000,39.6200000,18569
US1.TWTR_delisted_875018,1,20190501,144600,39.6300000,39.6300000,39.6100000,39.6200000,23230
US1.TWTR_delisted_875018,1,20190501,144700,39.6200000,39.6500000,39.6100000,39.6375000,36613
US1.TWTR_delisted_875018,1,20190501,144800,39.6400000,39.6400000,39.6200000,39.6300000,9200
US1.TWTR_delisted_875018,1,20190501,144900,39.6200000,39.6200000,39.5900000,39.5950000,16131
US1.TWTR_delisted_875018,1,20190501,145000,39.5900000,39.6000000,39.5785000,39.5900000,10419
US1.TWTR_delisted_875018,1,20190501,145100,39.5900000,39.6500000,39.5800000,39.6500000,31377
US1.TWTR_delisted_875018,1,20190501,145200,39.6400000,39.6400000,39.5750000,39.5900000,17065
US1.TWTR_delisted_875018,1,20190501,145300,39.6000000,39.6500000,39.6000000,39.6400000,11740
US1.TWTR_delisted_875018,1,20190501,145400,39.6400000,39.6708000,39.6400000,39.6600000,11221
US1.TWTR_delisted_875018,1,20190501,145500,39.6600000,39.6700000,39.6100000,39.6200000,15472
US1.TWTR_delisted_875018,1,20190501,145600,39.6150000,39.6500000,39.6150000,39.6300000,4788
US1.TWTR_delisted_875018,1,20190501,145700,39.6200000,39.6350000,39.6000000,39.6200000,7322
US1.TWTR_delisted_875018,1,20190501,145800,39.6300000,39.6600000,39.6300000,39.6500000,7100
US1.TWTR_delisted_875018,1,20190501,145900,39.6400000,39.6600000,39.6200000,39.6300000,9279
US1.TWTR_delisted_875018,1,20190501,150000,39.6314000,39.6600000,39.6300000,39.6400000,8410
US1.TWTR_delisted_875018,1,20190501,150100,39.6300000,39.6500000,39.6050000,39.6300000,13307
US1.TWTR_delisted_875018,1,20190501,150200,39.6300000,39.6403000,39.6100000,39.6300000,15778
US1.TWTR_delisted_875018,1,20190501,150300,39.6150000,39.6300000,39.6000000,39.6095000,12718
US1.TWTR_delisted_875018,1,20190501,150400,39.6001000,39.6100000,39.5500000,39.5600000,37401
US1.TWTR_delisted_875018,1,20190501,150500,39.5550000,39.5850000,39.5550000,39.5800000,17052
US1.TWTR_delisted_875018,1,20190501,150600,39.5800000,39.5995000,39.5500000,39.5600000,25724
US1.TWTR_delisted_875018,1,20190501,150700,39.5700000,39.5850000,39.5400000,39.5600000,18675
US1.TWTR_delisted_875018,1,20190501,150800,39.5600000,39.5800000,39.5550000,39.5643000,5898
US1.TWTR_delisted_875018,1,20190501,150900,39.5650000,39.6300000,39.5641000,39.6050000,9832
US1.TWTR_delisted_875018,1,20190501,151000,39.6012000,39.6100000,39.5900000,39.6000000,6219
US1.TWTR_delisted_875018,1,20190501,151100,39.5972000,39.6250000,39.5950000,39.6050000,15303
US1.TWTR_delisted_875018,1,20190501,151200,39.6089000,39.6100000,39.5700000,39.5700000,14850
US1.TWTR_delisted_875018,1,20190501,151300,39.5700000,39.5900000,39.5600000,39.5800000,15429
US1.TWTR_delisted_875018,1,20190501,151400,39.5800000,39.5900000,39.5700000,39.5850000,12870
US1.TWTR_delisted_875018,1,20190501,151500,39.5900000,39.6400000,39.5800000,39.6200000,8923
US1.TWTR_delisted_875018,1,20190501,151600,39.6200000,39.6200000,39.5900000,39.6050000,6511
US1.TWTR_delisted_875018,1,20190501,151700,39.6100000,39.6400000,39.6100000,39.6374000,8614
US1.TWTR_delisted_875018,1,20190501,151800,39.6369000,39.6400000,39.6150000,39.6200000,13422
US1.TWTR_delisted_875018,1,20190501,151900,39.6250000,39.6600000,39.6200000,39.6512000,11949
US1.TWTR_delisted_875018,1,20190501,152000,39.6566000,39.6650000,39.6500000,39.6650000,9738
US1.TWTR_delisted_875018,1,20190501,152100,39.6600000,39.6700000,39.6400000,39.6400000,7934
US1.TWTR_delisted_875018,1,20190501,152200,39.6350000,39.6400000,39.6200000,39.6300000,21530
US1.TWTR_delisted_875018,1,20190501,152300,39.6350000,39.6600000,39.6100000,39.6150000,10956
US1.TWTR_delisted_875018,1,20190501,152400,39.6150000,39.6250000,39.6000000,39.6100000,15380
US1.TWTR_delisted_875018,1,20190501,152500,39.6100000,39.6100000,39.5680000,39.5680000,32159
US1.TWTR_delisted_875018,1,20190501,152600,39.5690000,39.5700000,39.5200000,39.5215000,27281
US1.TWTR_delisted_875018,1,20190501,152700,39.5300000,39.5550000,39.5200000,39.5500000,41743
US1.TWTR_delisted_875018,1,20190501,152800,39.5500000,39.5750000,39.5400000,39.5500000,24769
US1.TWTR_delisted_875018,1,20190501,152900,39.5451000,39.5500000,39.5000000,39.5050000,41269
US1.TWTR_delisted_875018,1,20190501,153000,39.5050000,39.5050000,39.4700000,39.4800000,33661
US1.TWTR_delisted_875018,1,20190501,153100,39.4700000,39.4800000,39.4400000,39.4465000,76238
US1.TWTR_delisted_875018,1,20190501,153200,39.4400000,39.4450000,39.4000000,39.4150000,55669
US1.TWTR_delisted_875018,1,20190501,153300,39.4150000,39.4300000,39.4101000,39.4300000,21636
US1.TWTR_delisted_875018,1,20190501,153400,39.4300000,39.4550000,39.4212000,39.4400000,55312
US1.TWTR_delisted_875018,1,20190501,153500,39.4350000,39.4550000,39.4000000,39.4050000,53444
US1.TWTR_delisted_875018,1,20190501,153600,39.4100000,39.4450000,39.4000000,39.4450000,53249
US1.TWTR_delisted_875018,1,20190501,153700,39.4400000,39.4550000,39.4200000,39.4293000,41984
US1.TWTR_delisted_875018,1,20190501,153800,39.4200000,39.4395000,39.4200000,39.4300000,30147
US1.TWTR_delisted_875018,1,20190501,153900,39.4400000,39.4550000,39.4150000,39.4150000,24776
US1.TWTR_delisted_875018,1,20190501,154000,39.4154000,39.4200000,39.4024000,39.4200000,14284
US1.TWTR_delisted_875018,1,20190501,154100,39.4300000,39.4300000,39.3800000,39.3900000,66067
US1.TWTR_delisted_875018,1,20190501,154200,39.3900000,39.4100000,39.3900000,39.3950000,18086
US1.TWTR_delisted_875018,1,20190501,154300,39.3900000,39.3970000,39.3750000,39.3850000,38063
US1.TWTR_delisted_875018,1,20190501,154400,39.3800000,39.4100000,39.3800000,39.3950000,29670
US1.TWTR_delisted_875018,1,20190501,154500,39.4000000,39.4150000,39.3950000,39.4000000,25266
US1.TWTR_delisted_875018,1,20190501,154600,39.3968000,39.4000000,39.3400000,39.3435000,60908
US1.TWTR_delisted_875018,1,20190501,154700,39.3500000,39.3500000,39.3300000,39.3450000,20628
US1.TWTR_delisted_875018,1,20190501,154800,39.3452000,39.3478000,39.3200000,39.3300000,37147
US1.TWTR_delisted_875018,1,20190501,154900,39.3300000,39.3700000,39.3224000,39.3600000,72778
US1.TWTR_delisted_875018,1,20190501,155000,39.3600000,39.3850000,39.3500000,39.3750000,33334
US1.TWTR_delisted_875018,1,20190501,155100,39.3800000,39.3850000,39.3100000,39.3200000,279900
US1.TWTR_delisted_875018,1,20190501,155200,39.3200000,39.3300000,39.3100000,39.3163000,59050
US1.TWTR_delisted_875018,1,20190501,155300,39.3100000,39.3216000,39.2700000,39.2750000,94954
US1.TWTR_delisted_875018,1,20190501,155400,39.2800000,39.3100000,39.2800000,39.3000000,54177
US1.TWTR_delisted_875018,1,20190501,155500,39.2950000,39.3100000,39.2600000,39.2650000,72434
US1.TWTR_delisted_875018,1,20190501,155600,39.2700000,39.3000000,39.2700000,39.2900000,93166
US1.TWTR_delisted_875018,1,20190501,155700,39.2900000,39.3100000,39.2750000,39.3100000,66667
US1.TWTR_delisted_875018,1,20190501,155800,39.3050000,39.3300000,39.2900000,39.2950000,115185
US1.TWTR_delisted_875018,1,20190501,155900,39.2900000,39.3000000,39.2700000,39.2850000,107738
US1.TWTR_delisted_875018,1,20190501,160000,39.2800000,39.3100000,39.2800000,39.3000000,168485
US1.TWTR_delisted_875018,1,20190502,093100,39.2400000,39.5100000,39.1500000,39.5000000,230029
US1.TWTR_delisted_875018,1,20190502,093200,39.5000000,39.6400000,39.3300000,39.6197000,134299
US1.TWTR_delisted_875018,1,20190502,093300,39.6300000,39.9600000,39.6300000,39.6300000,202181
US1.TWTR_delisted_875018,1,20190502,093400,39.6500000,39.7325000,39.5000000,39.6800000,83925
US1.TWTR_delisted_875018,1,20190502,093500,39.6800000,39.8600000,39.6300000,39.8400000,103853
US1.TWTR_delisted_875018,1,20190502,093600,39.8466000,39.9900000,39.8300000,39.9101000,295126
US1.TWTR_delisted_875018,1,20190502,093700,39.9200000,39.9999000,39.7784000,39.7802000,107091
US1.TWTR_delisted_875018,1,20190502,093800,39.7800000,39.8000000,39.7100000,39.7316000,68081
US1.TWTR_delisted_875018,1,20190502,093900,39.7350000,39.7800000,39.6300000,39.7800000,59279
US1.TWTR_delisted_875018,1,20190502,094000,39.7850000,39.7900000,39.6100000,39.6600000,57747
US1.TWTR_delisted_875018,1,20190502,094100,39.6500000,39.7000000,39.6000000,39.6214000,30464
US1.TWTR_delisted_875018,1,20190502,094200,39.6300000,39.6350000,39.5400000,39.5700000,37729
US1.TWTR_delisted_875018,1,20190502,094300,39.5998000,39.6700000,39.5700000,39.6400000,32480
US1.TWTR_delisted_875018,1,20190502,094400,39.6348000,39.6348000,39.5300000,39.5700000,61541
US1.TWTR_delisted_875018,1,20190502,094500,39.5800000,39.5800000,39.4400000,39.4700000,46743
US1.TWTR_delisted_875018,1,20190502,094600,39.4500000,39.4900000,39.4100000,39.4247000,54464
US1.TWTR_delisted_875018,1,20190502,094700,39.4100000,39.4800000,39.3900000,39.4600000,36078
US1.TWTR_delisted_875018,1,20190502,094800,39.4600000,39.5621000,39.4400000,39.5621000,43986
US1.TWTR_delisted_875018,1,20190502,094900,39.5600000,39.6195000,39.5000000,39.5600000,50786
US1.TWTR_delisted_875018,1,20190502,095000,39.5700000,39.5800000,39.5500000,39.5687000,21772
US1.TWTR_delisted_875018,1,20190502,095100,39.5655000,39.5700000,39.4800000,39.5000000,44745
US1.TWTR_delisted_875018,1,20190502,095200,39.5100000,39.5200000,39.4500000,39.4500000,24948
US1.TWTR_delisted_875018,1,20190502,095300,39.4501000,39.4501000,39.3600000,39.3900000,41124
US1.TWTR_delisted_875018,1,20190502,095400,39.3900000,39.4000000,39.3500000,39.3700000,16997
US1.TWTR_delisted_875018,1,20190502,095500,39.3600000,39.5100000,39.3500000,39.5100000,46143
US1.TWTR_delisted_875018,1,20190502,095600,39.5100000,39.5300000,39.4800000,39.5300000,56083
US1.TWTR_delisted_875018,1,20190502,095700,39.5392000,39.5590000,39.4950000,39.5200000,39529
US1.TWTR_delisted_875018,1,20190502,095800,39.5250000,39.5500000,39.4850000,39.4850000,16514
US1.TWTR_delisted_875018,1,20190502,095900,39.4831000,39.5375000,39.4800000,39.5375000,14761
US1.TWTR_delisted_875018,1,20190502,100000,39.5400000,39.5400000,39.4900000,39.5000000,27778
US1.TWTR_delisted_875018,1,20190502,100100,39.5200000,39.5200000,39.4502000,39.4750000,30501
US1.TWTR_delisted_875018,1,20190502,100200,39.4700000,39.5700000,39.4600000,39.5572000,15017
US1.TWTR_delisted_875018,1,20190502,100300,39.5600000,39.6100000,39.5500000,39.5850000,65434
US1.TWTR_delisted_875018,1,20190502,100400,39.5839000,39.6400000,39.5839000,39.6300000,31085
US1.TWTR_delisted_875018,1,20190502,100500,39.6200000,39.6600000,39.5520000,39.5535000,28846
US1.TWTR_delisted_875018,1,20190502,100600,39.5600000,39.6100000,39.5500000,39.6000000,26925
US1.TWTR_delisted_875018,1,20190502,100700,39.6000000,39.6050000,39.5400000,39.5450000,14810
US1.TWTR_delisted_875018,1,20190502,100800,39.5497000,39.5499000,39.4800000,39.5300000,66457
US1.TWTR_delisted_875018,1,20190502,100900,39.5240000,39.5300000,39.5040000,39.5200000,15973
US1.TWTR_delisted_875018,1,20190502,101000,39.5203000,39.5700000,39.5200000,39.5200000,14494
US1.TWTR_delisted_875018,1,20190502,101100,39.5200000,39.5700000,39.5015000,39.5250000,10711
US1.TWTR_delisted_875018,1,20190502,101200,39.5250000,39.6000000,39.5100000,39.5500000,23458
US1.TWTR_delisted_875018,1,20190502,101300,39.5500000,39.5800000,39.5300000,39.5800000,10758
US1.TWTR_delisted_875018,1,20190502,101400,39.5890000,39.6300000,39.5800000,39.6200000,22031
US1.TWTR_delisted_875018,1,20190502,101500,39.6100000,39.6100000,39.5500000,39.5650000,27810
US1.TWTR_delisted_875018,1,20190502,101600,39.5650000,39.6300000,39.5600000,39.5802000,45246
US1.TWTR_delisted_875018,1,20190502,101700,39.5900000,39.6000000,39.5800000,39.5879000,13535
US1.TWTR_delisted_875018,1,20190502,101800,39.5964000,39.6687000,39.5850000,39.6600000,24145
US1.TWTR_delisted_875018,1,20190502,101900,39.6500000,39.6600000,39.6400000,39.6450000,16816
US1.TWTR_delisted_875018,1,20190502,102000,39.6400000,39.6500000,39.6400000,39.6450000,8318
US1.TWTR_delisted_875018,1,20190502,102100,39.6450000,39.6746000,39.6400000,39.6450000,41398
US1.TWTR_delisted_875018,1,20190502,102200,39.6450000,39.6550000,39.6400000,39.6500000,24103
US1.TWTR_delisted_875018,1,20190502,102300,39.6500000,39.6500000,39.5700000,39.5750000,36510
US1.TWTR_delisted_875018,1,20190502,102400,39.5748000,39.6400000,39.5741000,39.5850000,22391
US1.TWTR_delisted_875018,1,20190502,102500,39.5800000,39.5900000,39.5700000,39.5700000,80638
US1.TWTR_delisted_875018,1,20190502,102600,39.5600000,39.6270000,39.5600000,39.6100000,20891
US1.TWTR_delisted_875018,1,20190502,102700,39.6000000,39.6000000,39.5600000,39.5600000,9175
US1.TWTR_delisted_875018,1,20190502,102800,39.5650000,39.5650000,39.4600000,39.4600000,45157
US1.TWTR_delisted_875018,1,20190502,102900,39.4500000,39.4900000,39.4100000,39.4136000,34427
US1.TWTR_delisted_875018,1,20190502,103000,39.4100000,39.4100000,39.3550000,39.3900000,40119
US1.TWTR_delisted_875018,1,20190502,103100,39.3850000,39.3850000,39.3200000,39.3500000,174331
US1.TWTR_delisted_875018,1,20190502,103200,39.3500000,39.4150000,39.3401000,39.4000000,30991
US1.TWTR_delisted_875018,1,20190502,103300,39.3900000,39.4030000,39.3600000,39.3600000,27082
US1.TWTR_delisted_875018,1,20190502,103400,39.3600000,39.3650000,39.3200000,39.3250000,28802
US1.TWTR_delisted_875018,1,20190502,103500,39.3200000,39.3550000,39.3000000,39.3531000,42246
US1.TWTR_delisted_875018,1,20190502,103600,39.3500000,39.3700000,39.3200000,39.3200000,31160
US1.TWTR_delisted_875018,1,20190502,103700,39.3228000,39.3800000,39.3200000,39.3250000,23257
US1.TWTR_delisted_875018,1,20190502,103800,39.3250000,39.3250000,39.3000000,39.3100000,31357
US1.TWTR_delisted_875018,1,20190502,103900,39.3050000,39.3200000,39.2982000,39.3000000,18901
US1.TWTR_delisted_875018,1,20190502,104000,39.2935000,39.3400000,39.2934000,39.3200000,29295
US1.TWTR_delisted_875018,1,20190502,104100,39.3150000,39.3500000,39.3100000,39.3291000,23869
US1.TWTR_delisted_875018,1,20190502,104200,39.3300000,39.3300000,39.3000000,39.3200000,13725
US1.TWTR_delisted_875018,1,20190502,104300,39.3200000,39.3700000,39.3200000,39.3700000,18610
US1.TWTR_delisted_875018,1,20190502,104400,39.3700000,39.4400000,39.3700000,39.4150000,28497
US1.TWTR_delisted_875018,1,20190502,104500,39.4150000,39.4250000,39.4000000,39.4200000,41117
US1.TWTR_delisted_875018,1,20190502,104600,39.4300000,39.4500000,39.4200000,39.4300000,37528
US1.TWTR_delisted_875018,1,20190502,104700,39.4250000,39.4400000,39.3900000,39.3950000,24257
US1.TWTR_delisted_875018,1,20190502,104800,39.3900000,39.4000000,39.3700000,39.3700000,13873
US1.TWTR_delisted_875018,1,20190502,104900,39.3750000,39.4135000,39.3750000,39.4135000,15923
US1.TWTR_delisted_875018,1,20190502,105000,39.4200000,39.4591000,39.4100000,39.4591000,8333
US1.TWTR_delisted_875018,1,20190502,105100,39.4500000,39.4877000,39.4500000,39.4800000,26557
US1.TWTR_delisted_875018,1,20190502,105200,39.4800000,39.4800000,39.4200000,39.4200000,23756
US1.TWTR_delisted_875018,1,20190502,105300,39.4200000,39.4299000,39.3900000,39.4000000,17137
US1.TWTR_delisted_875018,1,20190502,105400,39.4000000,39.4200000,39.3800000,39.3800000,19395
US1.TWTR_delisted_875018,1,20190502,105500,39.3800000,39.4150000,39.3800000,39.3900000,25803
US1.TWTR_delisted_875018,1,20190502,105600,39.3950000,39.4100000,39.3850000,39.3850000,11836
US1.TWTR_delisted_875018,1,20190502,105700,39.3810000,39.4000000,39.3700000,39.3900000,44977
US1.TWTR_delisted_875018,1,20190502,105800,39.3800000,39.3900000,39.3400000,39.3400000,31001
US1.TWTR_delisted_875018,1,20190502,105900,39.3400000,39.3400000,39.2800000,39.3000000,42804
US1.TWTR_delisted_875018,1,20190502,110000,39.3000000,39.3500000,39.3000000,39.3400000,19118
US1.TWTR_delisted_875018,1,20190502,110100,39.3300000,39.4100000,39.3300000,39.3950000,31306
US1.TWTR_delisted_875018,1,20190502,110200,39.3950000,39.4300000,39.3800000,39.4050000,57932
US1.TWTR_delisted_875018,1,20190502,110300,39.4000000,39.4100000,39.3800000,39.3800000,23725
US1.TWTR_delisted_875018,1,20190502,110400,39.3750000,39.4000000,39.3600000,39.4000000,26697
US1.TWTR_delisted_875018,1,20190502,110500,39.4000000,39.4300000,39.4000000,39.4300000,15466
US1.TWTR_delisted_875018,1,20190502,110600,39.4300000,39.4300000,39.4100000,39.4300000,11661
US1.TWTR_delisted_875018,1,20190502,110700,39.4300000,39.4600000,39.4300000,39.4400000,17707
US1.TWTR_delisted_875018,1,20190502,110800,39.4400000,39.4625000,39.4400000,39.4600000,15436
US1.TWTR_delisted_875018,1,20190502,110900,39.4500000,39.4700000,39.4400000,39.4600000,52999
US1.TWTR_delisted_875018,1,20190502,111000,39.4700000,39.5300000,39.4700000,39.5101000,49142
US1.TWTR_delisted_875018,1,20190502,111100,39.5190000,39.5200000,39.4800000,39.4800000,21285
US1.TWTR_delisted_875018,1,20190502,111200,39.4800000,39.4850000,39.4600000,39.4600000,20215
US1.TWTR_delisted_875018,1,20190502,111300,39.4600000,39.4700000,39.4500000,39.4650000,11312
US1.TWTR_delisted_875018,1,20190502,111400,39.4650000,39.5000000,39.4600000,39.4800000,46673
US1.TWTR_delisted_875018,1,20190502,111500,39.4850000,39.5000000,39.4500000,39.4500000,60323
US1.TWTR_delisted_875018,1,20190502,111600,39.4550000,39.4600000,39.4400000,39.4600000,17077
US1.TWTR_delisted_875018,1,20190502,111700,39.4600000,39.4700000,39.4300000,39.4400000,19463
US1.TWTR_delisted_875018,1,20190502,111800,39.4400000,39.4400000,39.3800000,39.3833000,17930
US1.TWTR_delisted_875018,1,20190502,111900,39.3800000,39.3900000,39.3750000,39.3800000,17846
US1.TWTR_delisted_875018,1,20190502,112000,39.3900000,39.3900000,39.3400000,39.3400000,18354
US1.TWTR_delisted_875018,1,20190502,112100,39.3451000,39.3500000,39.3100000,39.3172000,27384
US1.TWTR_delisted_875018,1,20190502,112200,39.3100000,39.3101000,39.2531000,39.2600000,43902
US1.TWTR_delisted_875018,1,20190502,112300,39.2550000,39.2586000,39.1700000,39.1700000,79311
US1.TWTR_delisted_875018,1,20190502,112400,39.1700000,39.2100000,39.1600000,39.1800000,51562
US1.TWTR_delisted_875018,1,20190502,112500,39.1800000,39.1900000,39.1500000,39.1742000,37532
US1.TWTR_delisted_875018,1,20190502,112600,39.1800000,39.2100000,39.1400000,39.2000000,53143
US1.TWTR_delisted_875018,1,20190502,112700,39.1900000,39.2000000,39.1500000,39.1828000,29553
US1.TWTR_delisted_875018,1,20190502,112800,39.1867000,39.2100000,39.1800000,39.1800000,27494
US1.TWTR_delisted_875018,1,20190502,112900,39.1800000,39.1800000,39.1500000,39.1600000,29973
US1.TWTR_delisted_875018,1,20190502,113000,39.1600000,39.1600000,39.0900000,39.0935000,68798
US1.TWTR_delisted_875018,1,20190502,113100,39.0917000,39.1350000,39.0900000,39.1350000,56158
US1.TWTR_delisted_875018,1,20190502,113200,39.1350000,39.1900000,39.1300000,39.1900000,48321
US1.TWTR_delisted_875018,1,20190502,113300,39.2000000,39.2600000,39.1980000,39.2600000,20904
US1.TWTR_delisted_875018,1,20190502,113400,39.2500000,39.2600000,39.2100000,39.2200000,31782
US1.TWTR_delisted_875018,1,20190502,113500,39.2200000,39.2300000,39.1808000,39.2050000,33334
US1.TWTR_delisted_875018,1,20190502,113600,39.2000000,39.2300000,39.1800000,39.2300000,18200
US1.TWTR_delisted_875018,1,20190502,113700,39.2300000,39.2600000,39.2300000,39.2600000,35950
US1.TWTR_delisted_875018,1,20190502,113800,39.2650000,39.2800000,39.2599000,39.2712000,19243
US1.TWTR_delisted_875018,1,20190502,113900,39.2700000,39.3053000,39.2613000,39.3053000,15052
US1.TWTR_delisted_875018,1,20190502,114000,39.3100000,39.3100000,39.2500000,39.2900000,20317
US1.TWTR_delisted_875018,1,20190502,114100,39.2800000,39.2800000,39.2400000,39.2600000,17768
US1.TWTR_delisted_875018,1,20190502,114200,39.2700000,39.2900000,39.2202000,39.2202000,31724
US1.TWTR_delisted_875018,1,20190502,114300,39.2300000,39.2316000,39.1600000,39.1800000,15958
US1.TWTR_delisted_875018,1,20190502,114400,39.1800000,39.1900000,39.1500000,39.1600000,16029
US1.TWTR_delisted_875018,1,20190502,114500,39.1600000,39.1750000,39.1150000,39.1200000,22633
US1.TWTR_delisted_875018,1,20190502,114600,39.1150000,39.1199000,39.0600000,39.1100000,53022
US1.TWTR_delisted_875018,1,20190502,114700,39.1300000,39.1499000,39.0800000,39.0900000,46929
US1.TWTR_delisted_875018,1,20190502,114800,39.0800000,39.0900000,39.0099000,39.0250000,71600
US1.TWTR_delisted_875018,1,20190502,114900,39.0300000,39.0600000,39.0200000,39.0250000,27942
US1.TWTR_delisted_875018,1,20190502,115000,39.0227000,39.0450000,39.0200000,39.0253000,29900
US1.TWTR_delisted_875018,1,20190502,115100,39.0200000,39.0200000,38.9500000,38.9905000,98033
US1.TWTR_delisted_875018,1,20190502,115200,38.9953000,39.0050000,38.9500000,39.0000000,15859
US1.TWTR_delisted_875018,1,20190502,115300,39.0050000,39.0300000,39.0000000,39.0050000,27078
US1.TWTR_delisted_875018,1,20190502,115400,39.0046000,39.0050000,38.9450000,38.9650000,15706
US1.TWTR_delisted_875018,1,20190502,115500,38.9700000,38.9900000,38.9400000,38.9500000,38192
US1.TWTR_delisted_875018,1,20190502,115600,38.9400000,38.9750000,38.9301000,38.9500000,29473
US1.TWTR_delisted_875018,1,20190502,115700,38.9600000,38.9600000,38.8900000,38.9050000,78404
US1.TWTR_delisted_875018,1,20190502,115800,38.9000000,38.9000000,38.8400000,38.8500000,44290
US1.TWTR_delisted_875018,1,20190502,115900,38.8600000,38.9400000,38.8452000,38.9300000,26389
US1.TWTR_delisted_875018,1,20190502,120000,38.9301000,38.9301000,38.8900000,38.9250000,23587
US1.TWTR_delisted_875018,1,20190502,120100,38.9300000,38.9500000,38.9000000,38.9000000,52454
US1.TWTR_delisted_875018,1,20190502,120200,38.9000000,38.9380000,38.9000000,38.9075000,17865
US1.TWTR_delisted_875018,1,20190502,120300,38.9150000,38.9150000,38.8800000,38.9000000,33522
US1.TWTR_delisted_875018,1,20190502,120400,38.8900000,38.9500000,38.8900000,38.9400000,37425
US1.TWTR_delisted_875018,1,20190502,120500,38.9400000,39.0000000,38.9400000,38.9950000,31625
US1.TWTR_delisted_875018,1,20190502,120600,39.0000000,39.0700000,38.9850000,39.0692000,78978
US1.TWTR_delisted_875018,1,20190502,120700,39.0700000,39.0852000,39.0497000,39.0497000,36474
US1.TWTR_delisted_875018,1,20190502,120800,39.0500000,39.0599000,39.0100000,39.0500000,38585
US1.TWTR_delisted_875018,1,20190502,120900,39.0600000,39.1200000,39.0500000,39.1150000,20387
US1.TWTR_delisted_875018,1,20190502,121000,39.1100000,39.1200000,39.1000000,39.1100000,9188
US1.TWTR_delisted_875018,1,20190502,121100,39.1100000,39.1200000,39.1000000,39.1150000,11252
US1.TWTR_delisted_875018,1,20190502,121200,39.1101000,39.1600000,39.1100000,39.1400000,8738
US1.TWTR_delisted_875018,1,20190502,121300,39.1407000,39.1600000,39.1030000,39.1100000,24335
US1.TWTR_delisted_875018,1,20190502,121400,39.1000000,39.1000000,39.0600000,39.0700000,12621
US1.TWTR_delisted_875018,1,20190502,121500,39.0700000,39.0750000,39.0500000,39.0749000,6392
US1.TWTR_delisted_875018,1,20190502,121600,39.0800000,39.1300000,39.0800000,39.1300000,12595
US1.TWTR_delisted_875018,1,20190502,121700,39.1400000,39.1700000,39.0900000,39.0900000,26664
US1.TWTR_delisted_875018,1,20190502,121800,39.1000000,39.1110000,39.0900000,39.1100000,2920
US1.TWTR_delisted_875018,1,20190502,121900,39.1000000,39.1100000,39.0550000,39.0600000,17213
US1.TWTR_delisted_875018,1,20190502,122000,39.0600000,39.0700000,39.0384000,39.0700000,7387
US1.TWTR_delisted_875018,1,20190502,122100,39.0675000,39.1295000,39.0600000,39.1295000,10677
US1.TWTR_delisted_875018,1,20190502,122200,39.1266000,39.1300000,39.0900000,39.1200000,14230
US1.TWTR_delisted_875018,1,20190502,122300,39.1200000,39.1400000,39.0900000,39.1400000,36422
US1.TWTR_delisted_875018,1,20190502,122400,39.1500000,39.1500000,39.1200000,39.1300000,9118
US1.TWTR_delisted_875018,1,20190502,122500,39.1200000,39.1382000,39.1200000,39.1300000,3421
US1.TWTR_delisted_875018,1,20190502,122600,39.1200000,39.1200000,39.1100000,39.1200000,10631
US1.TWTR_delisted_875018,1,20190502,122700,39.1100000,39.1389000,39.1050000,39.1300000,8200
US1.TWTR_delisted_875018,1,20190502,122800,39.1300000,39.1489000,39.1150000,39.1200000,10175
US1.TWTR_delisted_875018,1,20190502,122900,39.1344000,39.1500000,39.1338000,39.1500000,10721
US1.TWTR_delisted_875018,1,20190502,123000,39.1447000,39.1966000,39.1447000,39.1950000,7478
US1.TWTR_delisted_875018,1,20190502,123100,39.1986000,39.2400000,39.1914000,39.2163000,26627
US1.TWTR_delisted_875018,1,20190502,123200,39.2200000,39.2500000,39.2200000,39.2440000,17951
US1.TWTR_delisted_875018,1,20190502,123300,39.2450000,39.2900000,39.2400000,39.2899000,17128
US1.TWTR_delisted_875018,1,20190502,123400,39.2800000,39.2850000,39.2700000,39.2750000,7229
US1.TWTR_delisted_875018,1,20190502,123500,39.2800000,39.2900000,39.2700000,39.2800000,13142
US1.TWTR_delisted_875018,1,20190502,123600,39.2750000,39.2900000,39.2500000,39.2601000,32150
US1.TWTR_delisted_875018,1,20190502,123700,39.2600000,39.2900000,39.2600000,39.2800000,9301
US1.TWTR_delisted_875018,1,20190502,123800,39.2701000,39.3000000,39.2700000,39.2700000,7714
US1.TWTR_delisted_875018,1,20190502,123900,39.2601000,39.2850000,39.2600000,39.2700000,6142
US1.TWTR_delisted_875018,1,20190502,124000,39.2600000,39.2700000,39.2200000,39.2400000,16459
US1.TWTR_delisted_875018,1,20190502,124100,39.2600000,39.2600000,39.2200000,39.2500000,16209
US1.TWTR_delisted_875018,1,20190502,124200,39.2401000,39.2401000,39.1900000,39.2000000,14185
US1.TWTR_delisted_875018,1,20190502,124300,39.2000000,39.2010000,39.1850000,39.1900000,8048
US1.TWTR_delisted_875018,1,20190502,124400,39.1900000,39.1900000,39.1700000,39.1800000,16394
US1.TWTR_delisted_875018,1,20190502,124500,39.1801000,39.2100000,39.1800000,39.1900000,5659
US1.TWTR_delisted_875018,1,20190502,124600,39.1800000,39.2000000,39.1600000,39.1950000,9295
US1.TWTR_delisted_875018,1,20190502,124700,39.1900000,39.2500000,39.1800000,39.2200000,19110
US1.TWTR_delisted_875018,1,20190502,124800,39.2250000,39.2500000,39.2201000,39.2399000,5865
US1.TWTR_delisted_875018,1,20190502,124900,39.2300000,39.2500000,39.2200000,39.2300000,4074
US1.TWTR_delisted_875018,1,20190502,125000,39.2300000,39.2500000,39.2300000,39.2500000,5075
US1.TWTR_delisted_875018,1,20190502,125100,39.2500000,39.2550000,39.2211000,39.2300000,16008
US1.TWTR_delisted_875018,1,20190502,125200,39.2300000,39.2300000,39.1736000,39.1736000,6512
US1.TWTR_delisted_875018,1,20190502,125300,39.1772000,39.1900000,39.1700000,39.1850000,8088
US1.TWTR_delisted_875018,1,20190502,125400,39.1900000,39.2000000,39.1750000,39.1901000,6146
US1.TWTR_delisted_875018,1,20190502,125500,39.2000000,39.2800000,39.1900000,39.2784000,24656
US1.TWTR_delisted_875018,1,20190502,125600,39.2701000,39.2801000,39.2000000,39.2001000,26713
US1.TWTR_delisted_875018,1,20190502,125700,39.2100000,39.2600000,39.2050000,39.2500000,8804
US1.TWTR_delisted_875018,1,20190502,125800,39.2500000,39.2500000,39.2300000,39.2300000,7204
US1.TWTR_delisted_875018,1,20190502,125900,39.2350000,39.2350000,39.1901000,39.2000000,17506
US1.TWTR_delisted_875018,1,20190502,130000,39.2000000,39.2600000,39.1900000,39.2600000,22366
US1.TWTR_delisted_875018,1,20190502,130100,39.2700000,39.3300000,39.2650000,39.3200000,35634
US1.TWTR_delisted_875018,1,20190502,130200,39.3200000,39.3250000,39.2801000,39.2900000,26899
US1.TWTR_delisted_875018,1,20190502,130300,39.2800000,39.2800000,39.2700000,39.2700000,7731
US1.TWTR_delisted_875018,1,20190502,130400,39.2750000,39.2750000,39.2400000,39.2500000,13883
US1.TWTR_delisted_875018,1,20190502,130500,39.2580000,39.2764000,39.2300000,39.2350000,11315
US1.TWTR_delisted_875018,1,20190502,130600,39.2400000,39.2500000,39.2200000,39.2200000,14254
US1.TWTR_delisted_875018,1,20190502,130700,39.2200000,39.2500000,39.2200000,39.2447000,11503
US1.TWTR_delisted_875018,1,20190502,130800,39.2500000,39.2750000,39.2400000,39.2600000,5704
US1.TWTR_delisted_875018,1,20190502,130900,39.2600000,39.2965000,39.2600000,39.2900000,12178
US1.TWTR_delisted_875018,1,20190502,131000,39.2801000,39.3200000,39.2800000,39.3200000,21153
US1.TWTR_delisted_875018,1,20190502,131100,39.3300000,39.3700000,39.3201000,39.3699000,32117
US1.TWTR_delisted_875018,1,20190502,131200,39.3601000,39.3900000,39.3591000,39.3650000,18953
US1.TWTR_delisted_875018,1,20190502,131300,39.3600000,39.3900000,39.3400000,39.3700000,10360
US1.TWTR_delisted_875018,1,20190502,131400,39.3700000,39.4000000,39.3700000,39.3850000,14693
US1.TWTR_delisted_875018,1,20190502,131500,39.3800000,39.3900000,39.3700000,39.3800000,7786
US1.TWTR_delisted_875018,1,20190502,131600,39.3700000,39.3900000,39.3600000,39.3650000,38095
US1.TWTR_delisted_875018,1,20190502,131700,39.3700000,39.3900000,39.3700000,39.3850000,8450
US1.TWTR_delisted_875018,1,20190502,131800,39.3800000,39.4200000,39.3800000,39.4125000,10990
US1.TWTR_delisted_875018,1,20190502,131900,39.4200000,39.4400000,39.4100000,39.4350000,9207
US1.TWTR_delisted_875018,1,20190502,132000,39.4300000,39.4300000,39.3900000,39.4000000,12422
US1.TWTR_delisted_875018,1,20190502,132100,39.4100000,39.4500000,39.4050000,39.4450000,9710
US1.TWTR_delisted_875018,1,20190502,132200,39.4500000,39.4600000,39.4400000,39.4400000,16034
US1.TWTR_delisted_875018,1,20190502,132300,39.4400000,39.4500000,39.4200000,39.4250000,7943
US1.TWTR_delisted_875018,1,20190502,132400,39.4200000,39.4400000,39.4001000,39.4100000,10650
US1.TWTR_delisted_875018,1,20190502,132500,39.4100000,39.4130000,39.3900000,39.3900000,4508
US1.TWTR_delisted_875018,1,20190502,132600,39.3900000,39.4100000,39.3900000,39.4050000,7503
US1.TWTR_delisted_875018,1,20190502,132700,39.4100000,39.4725000,39.4100000,39.4725000,7350
US1.TWTR_delisted_875018,1,20190502,132800,39.4701000,39.4800000,39.4448000,39.4448000,12941
US1.TWTR_delisted_875018,1,20190502,132900,39.4400000,39.4500000,39.4100000,39.4100000,20800
US1.TWTR_delisted_875018,1,20190502,133000,39.4150000,39.4300000,39.4001000,39.4200000,18114
US1.TWTR_delisted_875018,1,20190502,133100,39.4200000,39.4300000,39.3900000,39.4100000,17347
US1.TWTR_delisted_875018,1,20190502,133200,39.4100000,39.4150000,39.3800000,39.3900000,14067
US1.TWTR_delisted_875018,1,20190502,133300,39.3900000,39.4000000,39.3800000,39.3800000,11964
US1.TWTR_delisted_875018,1,20190502,133400,39.3800000,39.4000000,39.3700000,39.3900000,8330
US1.TWTR_delisted_875018,1,20190502,133500,39.3950000,39.4000000,39.3701000,39.3850000,5337
US1.TWTR_delisted_875018,1,20190502,133600,39.3800000,39.4199000,39.3800000,39.4000000,9771
US1.TWTR_delisted_875018,1,20190502,133700,39.3950000,39.4400000,39.3950000,39.4300000,11344
US1.TWTR_delisted_875018,1,20190502,133800,39.4300000,39.4300000,39.3900000,39.4000000,20010
US1.TWTR_delisted_875018,1,20190502,133900,39.4100000,39.4400000,39.4050000,39.4100000,11875
US1.TWTR_delisted_875018,1,20190502,134000,39.4100000,39.4100000,39.3800000,39.4000000,15398
US1.TWTR_delisted_875018,1,20190502,134100,39.4000000,39.4200000,39.3900000,39.3950000,3536
US1.TWTR_delisted_875018,1,20190502,134200,39.3900000,39.3900000,39.3300000,39.3300000,34473
US1.TWTR_delisted_875018,1,20190502,134300,39.3340000,39.3400000,39.3100000,39.3200000,16804
US1.TWTR_delisted_875018,1,20190502,134400,39.3173000,39.3400000,39.3173000,39.3400000,4424
US1.TWTR_delisted_875018,1,20190502,134500,39.3400000,39.3467000,39.3100000,39.3144000,7311
US1.TWTR_delisted_875018,1,20190502,134600,39.3100000,39.3200000,39.2600000,39.2600000,33108
US1.TWTR_delisted_875018,1,20190502,134700,39.2700000,39.2900000,39.2500000,39.2800000,12963
US1.TWTR_delisted_875018,1,20190502,134800,39.2768000,39.3000000,39.2768000,39.2900000,6899
US1.TWTR_delisted_875018,1,20190502,134900,39.2800000,39.2858000,39.2700000,39.2800000,6265
US1.TWTR_delisted_875018,1,20190502,135000,39.2800000,39.2800000,39.2750000,39.2800000,1400
US1.TWTR_delisted_875018,1,20190502,135100,39.2700000,39.2900000,39.2700000,39.2900000,6892
US1.TWTR_delisted_875018,1,20190502,135200,39.2800000,39.3300000,39.2800000,39.3300000,21522
US1.TWTR_delisted_875018,1,20190502,135300,39.3300000,39.3600000,39.3200000,39.3550000,8850
US1.TWTR_delisted_875018,1,20190502,135400,39.3550000,39.3600000,39.3400000,39.3450000,8129
US1.TWTR_delisted_875018,1,20190502,135500,39.3475000,39.3550000,39.3300000,39.3350000,6376
US1.TWTR_delisted_875018,1,20190502,135600,39.3400000,39.3400000,39.3300000,39.3400000,4873
US1.TWTR_delisted_875018,1,20190502,135700,39.3350000,39.3500000,39.3300000,39.3447000,25555
US1.TWTR_delisted_875018,1,20190502,135800,39.3400000,39.3900000,39.3400000,39.3700000,11688
US1.TWTR_delisted_875018,1,20190502,135900,39.3600000,39.3700000,39.3550000,39.3600000,9685
US1.TWTR_delisted_875018,1,20190502,140000,39.3650000,39.3900000,39.3600000,39.3600000,20140
US1.TWTR_delisted_875018,1,20190502,140100,39.3650000,39.3873000,39.3600000,39.3600000,10000
US1.TWTR_delisted_875018,1,20190502,140200,39.3650000,39.3700000,39.3550000,39.3700000,8576
US1.TWTR_delisted_875018,1,20190502,140300,39.3800000,39.3900000,39.3800000,39.3834000,3845
US1.TWTR_delisted_875018,1,20190502,140400,39.3900000,39.4200000,39.3900000,39.4200000,13043
US1.TWTR_delisted_875018,1,20190502,140500,39.4200000,39.4400000,39.4200000,39.4350000,15618
US1.TWTR_delisted_875018,1,20190502,140600,39.4300000,39.4300000,39.4000000,39.4058000,14335
US1.TWTR_delisted_875018,1,20190502,140700,39.4100000,39.4500000,39.4000000,39.4360000,39892
US1.TWTR_delisted_875018,1,20190502,140800,39.4300000,39.4600000,39.4300000,39.4500000,121659
US1.TWTR_delisted_875018,1,20190502,140900,39.4550000,39.4550000,39.4300000,39.4350000,14175
US1.TWTR_delisted_875018,1,20190502,141000,39.4400000,39.4450000,39.4000000,39.4000000,16476
US1.TWTR_delisted_875018,1,20190502,141100,39.4050000,39.4600000,39.4050000,39.4600000,9800
US1.TWTR_delisted_875018,1,20190502,141200,39.4550000,39.4750000,39.4500000,39.4500000,11149
US1.TWTR_delisted_875018,1,20190502,141300,39.4550000,39.4700000,39.4420000,39.4700000,9205
US1.TWTR_delisted_875018,1,20190502,141400,39.4800000,39.5200000,39.4750000,39.5142000,28804
US1.TWTR_delisted_875018,1,20190502,141500,39.5200000,39.5300000,39.5100000,39.5200000,11389
US1.TWTR_delisted_875018,1,20190502,141600,39.5150000,39.5200000,39.5000000,39.5050000,11794
US1.TWTR_delisted_875018,1,20190502,141700,39.5100000,39.5301000,39.5000000,39.5150000,20907
US1.TWTR_delisted_875018,1,20190502,141800,39.5100000,39.5400000,39.5060000,39.5100000,11804
US1.TWTR_delisted_875018,1,20190502,141900,39.5159000,39.5200000,39.5008000,39.5100000,23377
US1.TWTR_delisted_875018,1,20190502,142000,39.5200000,39.5250000,39.4500000,39.4650000,38099
US1.TWTR_delisted_875018,1,20190502,142100,39.4694000,39.4800000,39.4600000,39.4750000,15658
US1.TWTR_delisted_875018,1,20190502,142200,39.4800000,39.4850000,39.4600000,39.4700000,18531
US1.TWTR_delisted_875018,1,20190502,142300,39.4700000,39.4700000,39.4300000,39.4700000,8245
US1.TWTR_delisted_875018,1,20190502,142400,39.4700000,39.4950000,39.4700000,39.4900000,18787
US1.TWTR_delisted_875018,1,20190502,142500,39.4900000,39.5150000,39.4800000,39.5150000,8546
US1.TWTR_delisted_875018,1,20190502,142600,39.5100000,39.5400000,39.5100000,39.5331000,20206
US1.TWTR_delisted_875018,1,20190502,142700,39.5400000,39.5500000,39.4993000,39.5000000,15720
US1.TWTR_delisted_875018,1,20190502,142800,39.5000000,39.5050000,39.4900000,39.4950000,10038
US1.TWTR_delisted_875018,1,20190502,142900,39.5000000,39.5200000,39.5000000,39.5100000,4200
US1.TWTR_delisted_875018,1,20190502,143000,39.5200000,39.5200000,39.5006000,39.5100000,10595
US1.TWTR_delisted_875018,1,20190502,143100,39.5100000,39.5599000,39.5100000,39.5400000,38770
US1.TWTR_delisted_875018,1,20190502,143200,39.5429000,39.5700000,39.5429000,39.5600000,27641
US1.TWTR_delisted_875018,1,20190502,143300,39.5600000,39.5650000,39.5300000,39.5450000,24712
US1.TWTR_delisted_875018,1,20190502,143400,39.5350000,39.5400000,39.5300000,39.5400000,6790
US1.TWTR_delisted_875018,1,20190502,143500,39.5400000,39.5650000,39.5400000,39.5492000,10032
US1.TWTR_delisted_875018,1,20190502,143600,39.5500000,39.5500000,39.5200000,39.5200000,12105
US1.TWTR_delisted_875018,1,20190502,143700,39.5112000,39.5350000,39.5102000,39.5300000,8742
US1.TWTR_delisted_875018,1,20190502,143800,39.5250000,39.5700000,39.5250000,39.5601000,16942
US1.TWTR_delisted_875018,1,20190502,143900,39.5650000,39.5700000,39.5451000,39.5600000,21966
US1.TWTR_delisted_875018,1,20190502,144000,39.5550000,39.5550000,39.5350000,39.5400000,5593
US1.TWTR_delisted_875018,1,20190502,144100,39.5400000,39.5550000,39.5200000,39.5400000,9738
US1.TWTR_delisted_875018,1,20190502,144200,39.5350000,39.5400000,39.5200000,39.5250000,10280
US1.TWTR_delisted_875018,1,20190502,144300,39.5300000,39.5645000,39.5250000,39.5645000,10625
US1.TWTR_delisted_875018,1,20190502,144400,39.5600000,39.5750000,39.5600000,39.5600000,12215
US1.TWTR_delisted_875018,1,20190502,144500,39.5500000,39.5650000,39.5450000,39.5500000,14849
US1.TWTR_delisted_875018,1,20190502,144600,39.5400000,39.5800000,39.5400000,39.5800000,11544
US1.TWTR_delisted_875018,1,20190502,144700,39.5800000,39.5850000,39.5600000,39.5600000,12347
US1.TWTR_delisted_875018,1,20190502,144800,39.5598000,39.5598000,39.5000000,39.5200000,31615
US1.TWTR_delisted_875018,1,20190502,144900,39.5100000,39.5150000,39.4553000,39.4553000,17600
US1.TWTR_delisted_875018,1,20190502,145000,39.4554000,39.4800000,39.4546000,39.4800000,13443
US1.TWTR_delisted_875018,1,20190502,145100,39.4800000,39.4950000,39.4400000,39.4400000,12140
US1.TWTR_delisted_875018,1,20190502,145200,39.4500000,39.4961000,39.4400000,39.4961000,32401
US1.TWTR_delisted_875018,1,20190502,145300,39.5000000,39.5600000,39.5000000,39.5364000,17995
US1.TWTR_delisted_875018,1,20190502,145400,39.5400000,39.5490000,39.5300000,39.5400000,5962
US1.TWTR_delisted_875018,1,20190502,145500,39.5452000,39.5700000,39.5452000,39.5600000,5660
US1.TWTR_delisted_875018,1,20190502,145600,39.5700000,39.5900000,39.5400000,39.5400000,37926
US1.TWTR_delisted_875018,1,20190502,145700,39.5500000,39.5600000,39.5300000,39.5600000,9074
US1.TWTR_delisted_875018,1,20190502,145800,39.5600000,39.5600000,39.5500000,39.5500000,15103
US1.TWTR_delisted_875018,1,20190502,145900,39.5446000,39.5600000,39.5400000,39.5400000,6668
US1.TWTR_delisted_875018,1,20190502,150000,39.5483000,39.5600000,39.5100000,39.5200000,227853
US1.TWTR_delisted_875018,1,20190502,150100,39.5300000,39.5900000,39.5200000,39.5806000,39891
US1.TWTR_delisted_875018,1,20190502,150200,39.5850000,39.5850000,39.5450000,39.5450000,11411
US1.TWTR_delisted_875018,1,20190502,150300,39.5450000,39.5700000,39.5450000,39.5600000,9639
US1.TWTR_delisted_875018,1,20190502,150400,39.5500000,39.5600000,39.5425000,39.5550000,10192
US1.TWTR_delisted_875018,1,20190502,150500,39.5550000,39.6000000,39.5502000,39.6000000,15018
US1.TWTR_delisted_875018,1,20190502,150600,39.6000000,39.6300000,39.6000000,39.6200000,29696
US1.TWTR_delisted_875018,1,20190502,150700,39.6100000,39.6500000,39.6100000,39.6301000,17241
US1.TWTR_delisted_875018,1,20190502,150800,39.6350000,39.6350000,39.6137000,39.6300000,7894
US1.TWTR_delisted_875018,1,20190502,150900,39.6201000,39.6600000,39.6201000,39.6400000,21579
US1.TWTR_delisted_875018,1,20190502,151000,39.6300000,39.6400000,39.6200000,39.6300000,8122
US1.TWTR_delisted_875018,1,20190502,151100,39.6300000,39.6600000,39.6250000,39.6600000,16480
US1.TWTR_delisted_875018,1,20190502,151200,39.6550000,39.6600000,39.6237000,39.6500000,35401
US1.TWTR_delisted_875018,1,20190502,151300,39.6400000,39.6700000,39.6400000,39.6500000,18533
US1.TWTR_delisted_875018,1,20190502,151400,39.6500000,39.6700000,39.6400000,39.6635000,14265
US1.TWTR_delisted_875018,1,20190502,151500,39.6651000,39.7000000,39.6651000,39.7000000,30623
US1.TWTR_delisted_875018,1,20190502,151600,39.6950000,39.7200000,39.6850000,39.7200000,22223
US1.TWTR_delisted_875018,1,20190502,151700,39.7150000,39.7400000,39.7050000,39.7300000,70886
US1.TWTR_delisted_875018,1,20190502,151800,39.7350000,39.7400000,39.7100000,39.7250000,19784
US1.TWTR_delisted_875018,1,20190502,151900,39.7250000,39.7300000,39.7002000,39.7048000,34881
US1.TWTR_delisted_875018,1,20190502,152000,39.7100000,39.7100000,39.6650000,39.6900000,99512
US1.TWTR_delisted_875018,1,20190502,152100,39.6825000,39.7000000,39.6750000,39.6750000,22771
US1.TWTR_delisted_875018,1,20190502,152200,39.6700000,39.6925000,39.6600000,39.6925000,17451
US1.TWTR_delisted_875018,1,20190502,152300,39.6990000,39.7000000,39.6740000,39.6900000,10207
US1.TWTR_delisted_875018,1,20190502,152400,39.6900000,39.7000000,39.6900000,39.7000000,12602
US1.TWTR_delisted_875018,1,20190502,152500,39.7100000,39.7400000,39.7100000,39.7200000,54997
US1.TWTR_delisted_875018,1,20190502,152600,39.7200000,39.7300000,39.7034000,39.7200000,50662
US1.TWTR_delisted_875018,1,20190502,152700,39.7284000,39.7750000,39.7284000,39.7534000,38239
US1.TWTR_delisted_875018,1,20190502,152800,39.7500000,39.7550000,39.7300000,39.7500000,13031
US1.TWTR_delisted_875018,1,20190502,152900,39.7468000,39.7500000,39.7300000,39.7350000,11650
US1.TWTR_delisted_875018,1,20190502,153000,39.7350000,39.7400000,39.7050000,39.7050000,51990
US1.TWTR_delisted_875018,1,20190502,153100,39.7033000,39.7200000,39.6750000,39.7200000,38674
US1.TWTR_delisted_875018,1,20190502,153200,39.7100000,39.7300000,39.7100000,39.7300000,20737
US1.TWTR_delisted_875018,1,20190502,153300,39.7300000,39.7550000,39.7300000,39.7500000,28184
US1.TWTR_delisted_875018,1,20190502,153400,39.7520000,39.7600000,39.7150000,39.7200000,30672
US1.TWTR_delisted_875018,1,20190502,153500,39.7150000,39.7250000,39.7000000,39.7100000,21097
US1.TWTR_delisted_875018,1,20190502,153600,39.7050000,39.7100000,39.6600000,39.6750000,48005
US1.TWTR_delisted_875018,1,20190502,153700,39.6800000,39.7000000,39.6800000,39.7000000,22515
US1.TWTR_delisted_875018,1,20190502,153800,39.6950000,39.7300000,39.6850000,39.7300000,44992
US1.TWTR_delisted_875018,1,20190502,153900,39.7300000,39.7500000,39.7200000,39.7400000,30284
US1.TWTR_delisted_875018,1,20190502,154000,39.7400000,39.7600000,39.7400000,39.7600000,27522
US1.TWTR_delisted_875018,1,20190502,154100,39.7600000,39.7700000,39.7400000,39.7700000,72353
US1.TWTR_delisted_875018,1,20190502,154200,39.7700000,39.7770000,39.7499000,39.7750000,19654
US1.TWTR_delisted_875018,1,20190502,154300,39.7800000,39.8000000,39.7700000,39.7700000,35019
US1.TWTR_delisted_875018,1,20190502,154400,39.7750000,39.8300000,39.7700000,39.8200000,60783
US1.TWTR_delisted_875018,1,20190502,154500,39.8200000,39.8400000,39.8200000,39.8300000,24639
US1.TWTR_delisted_875018,1,20190502,154600,39.8350000,39.8550000,39.8200000,39.8300000,70792
US1.TWTR_delisted_875018,1,20190502,154700,39.8300000,39.8400000,39.8000000,39.8250000,37521
US1.TWTR_delisted_875018,1,20190502,154800,39.8200000,39.8300000,39.8100000,39.8250000,25562
US1.TWTR_delisted_875018,1,20190502,154900,39.8200000,39.8400000,39.8200000,39.8400000,41842
US1.TWTR_delisted_875018,1,20190502,155000,39.8400000,39.8500000,39.7950000,39.8200000,111618
US1.TWTR_delisted_875018,1,20190502,155100,39.8250000,39.8500000,39.8250000,39.8410000,39074
US1.TWTR_delisted_875018,1,20190502,155200,39.8450000,39.8600000,39.8400000,39.8500000,60410
US1.TWTR_delisted_875018,1,20190502,155300,39.8450000,39.8600000,39.8400000,39.8400000,44982
US1.TWTR_delisted_875018,1,20190502,155400,39.8500000,39.8950000,39.8400000,39.8900000,40480
US1.TWTR_delisted_875018,1,20190502,155500,39.9000000,39.9000000,39.8850000,39.8900000,72154
US1.TWTR_delisted_875018,1,20190502,155600,39.8950000,39.9000000,39.8800000,39.8950000,117779
US1.TWTR_delisted_875018,1,20190502,155700,39.9000000,39.9000000,39.8800000,39.8850000,104345
US1.TWTR_delisted_875018,1,20190502,155800,39.8850000,39.8900000,39.8800000,39.8800000,50379
US1.TWTR_delisted_875018,1,20190502,155900,39.8827000,39.8900000,39.8600000,39.8800000,103299
US1.TWTR_delisted_875018,1,20190502,160000,39.8800000,39.9500000,39.8800000,39.9500000,295654
US1.TWTR_delisted_875018,1,20190503,093100,40.4800000,40.5700000,40.3000000,40.3000000,375291
US1.TWTR_delisted_875018,1,20190503,093200,40.3100000,40.5000000,40.2599000,40.4500000,171928
US1.TWTR_delisted_875018,1,20190503,093300,40.4530000,40.6400000,40.3600000,40.5498000,190633
US1.TWTR_delisted_875018,1,20190503,093400,40.5473000,40.6300000,40.4500000,40.4631000,130708
US1.TWTR_delisted_875018,1,20190503,093500,40.4700000,40.5600000,40.3700000,40.4500000,100420
US1.TWTR_delisted_875018,1,20190503,093600,40.4600000,40.5398000,40.3300000,40.3500000,91912
US1.TWTR_delisted_875018,1,20190503,093700,40.3300000,40.4400000,40.2400000,40.4200000,114083
US1.TWTR_delisted_875018,1,20190503,093800,40.4300000,40.5000000,40.3000000,40.3200000,105106
US1.TWTR_delisted_875018,1,20190503,093900,40.3118000,40.3300000,40.1900000,40.3300000,129406
US1.TWTR_delisted_875018,1,20190503,094000,40.3299000,40.3500000,40.2400000,40.2790000,75264
US1.TWTR_delisted_875018,1,20190503,094100,40.2694000,40.3400000,40.2600000,40.2600000,83259
US1.TWTR_delisted_875018,1,20190503,094200,40.2500000,40.2800000,40.1300000,40.2500000,157885
US1.TWTR_delisted_875018,1,20190503,094300,40.2500000,40.2500000,40.1402000,40.1500000,113756
US1.TWTR_delisted_875018,1,20190503,094400,40.1700000,40.1800000,40.0900000,40.1800000,66246
US1.TWTR_delisted_875018,1,20190503,094500,40.1700000,40.2491000,40.1183000,40.1450000,76150
US1.TWTR_delisted_875018,1,20190503,094600,40.1450000,40.2000000,40.0800000,40.1630000,78209
US1.TWTR_delisted_875018,1,20190503,094700,40.1700000,40.3000000,40.1700000,40.2700000,89103
US1.TWTR_delisted_875018,1,20190503,094800,40.2600000,40.3000000,40.2300000,40.3000000,51462
US1.TWTR_delisted_875018,1,20190503,094900,40.3000000,40.3450000,40.2500000,40.2600000,85079
US1.TWTR_delisted_875018,1,20190503,095000,40.2550000,40.2900000,40.2200000,40.2700000,116899
US1.TWTR_delisted_875018,1,20190503,095100,40.2673000,40.3350000,40.2650000,40.3100000,73733
US1.TWTR_delisted_875018,1,20190503,095200,40.3000000,40.3050000,40.2100000,40.2400000,113531
US1.TWTR_delisted_875018,1,20190503,095300,40.2450000,40.2873000,40.2350000,40.2700000,38489
US1.TWTR_delisted_875018,1,20190503,095400,40.2701000,40.3000000,40.2450000,40.2700000,132891
US1.TWTR_delisted_875018,1,20190503,095500,40.2800000,40.3829000,40.2700000,40.3750000,75202
US1.TWTR_delisted_875018,1,20190503,095600,40.3800000,40.4200000,40.3433000,40.4100000,76071
US1.TWTR_delisted_875018,1,20190503,095700,40.4181000,40.4600000,40.4027000,40.4200000,160851
US1.TWTR_delisted_875018,1,20190503,095800,40.4250000,40.4300000,40.3200000,40.3800000,88568
US1.TWTR_delisted_875018,1,20190503,095900,40.3900000,40.4600000,40.3804000,40.4200000,68503
US1.TWTR_delisted_875018,1,20190503,100000,40.4200000,40.4400000,40.3700000,40.3729000,35854
US1.TWTR_delisted_875018,1,20190503,100100,40.3600000,40.3800000,40.2350000,40.2350000,96782
US1.TWTR_delisted_875018,1,20190503,100200,40.2400000,40.2800000,40.1770000,40.2000000,105964
US1.TWTR_delisted_875018,1,20190503,100300,40.1900000,40.2650000,40.1800000,40.2364000,77384
US1.TWTR_delisted_875018,1,20190503,100400,40.2350000,40.2400000,40.1888000,40.2100000,39700
US1.TWTR_delisted_875018,1,20190503,100500,40.2200000,40.2784000,40.2150000,40.2700000,47867
US1.TWTR_delisted_875018,1,20190503,100600,40.2750000,40.2750000,40.2100000,40.2100000,49833
US1.TWTR_delisted_875018,1,20190503,100700,40.2150000,40.2500000,40.1950000,40.2300000,36325
US1.TWTR_delisted_875018,1,20190503,100800,40.2340000,40.2340000,40.1300000,40.1400000,64473
US1.TWTR_delisted_875018,1,20190503,100900,40.1379000,40.1379000,40.0600000,40.0700000,91537
US1.TWTR_delisted_875018,1,20190503,101000,40.0800000,40.1100000,40.0650000,40.1100000,69062
US1.TWTR_delisted_875018,1,20190503,101100,40.1200000,40.1300000,40.0500000,40.0550000,33607
US1.TWTR_delisted_875018,1,20190503,101200,40.0550000,40.1100000,40.0200000,40.0956000,178655
US1.TWTR_delisted_875018,1,20190503,101300,40.0900000,40.0900000,39.9700000,40.0000000,210620
US1.TWTR_delisted_875018,1,20190503,101400,40.0000000,40.0300000,39.9600000,40.0300000,108781
US1.TWTR_delisted_875018,1,20190503,101500,40.0250000,40.0500000,39.9900000,40.0446000,34777
US1.TWTR_delisted_875018,1,20190503,101600,40.0450000,40.1200000,40.0400000,40.1100000,35203
US1.TWTR_delisted_875018,1,20190503,101700,40.1400000,40.1498000,40.0900000,40.1350000,27227
US1.TWTR_delisted_875018,1,20190503,101800,40.1485000,40.1900000,40.1401000,40.1850000,24555
US1.TWTR_delisted_875018,1,20190503,101900,40.1832000,40.2100000,40.1500000,40.2000000,38357
US1.TWTR_delisted_875018,1,20190503,102000,40.2050000,40.2100000,40.1826000,40.1900000,24418
US1.TWTR_delisted_875018,1,20190503,102100,40.1900000,40.2000000,40.1400000,40.1750000,32105
US1.TWTR_delisted_875018,1,20190503,102200,40.1766000,40.2000000,40.1600000,40.1600000,21184
US1.TWTR_delisted_875018,1,20190503,102300,40.1700000,40.2170000,40.1650000,40.2001000,22118
US1.TWTR_delisted_875018,1,20190503,102400,40.1950000,40.1950000,40.1500000,40.1500000,14956
US1.TWTR_delisted_875018,1,20190503,102500,40.1550000,40.1800000,40.1200000,40.1750000,29049
US1.TWTR_delisted_875018,1,20190503,102600,40.1871000,40.2200000,40.1800000,40.2084000,53494
US1.TWTR_delisted_875018,1,20190503,102700,40.2000000,40.2200000,40.1800000,40.1800000,29788
US1.TWTR_delisted_875018,1,20190503,102800,40.1857000,40.1950000,40.1450000,40.1500000,27392
US1.TWTR_delisted_875018,1,20190503,102900,40.1500000,40.1950000,40.1400000,40.1950000,17266
US1.TWTR_delisted_875018,1,20190503,103000,40.1944000,40.2000000,40.1600000,40.2000000,19389
US1.TWTR_delisted_875018,1,20190503,103100,40.1950000,40.2100000,40.1700000,40.1742000,15452
US1.TWTR_delisted_875018,1,20190503,103200,40.1700000,40.1700000,40.1500000,40.1600000,15131
US1.TWTR_delisted_875018,1,20190503,103300,40.1600000,40.1657000,40.1300000,40.1300000,22201
US1.TWTR_delisted_875018,1,20190503,103400,40.1300000,40.1400000,40.1200000,40.1200000,12935
US1.TWTR_delisted_875018,1,20190503,103500,40.1200000,40.2000000,40.1200000,40.1950000,19611
US1.TWTR_delisted_875018,1,20190503,103600,40.1950000,40.2400000,40.1900000,40.2247000,63785
US1.TWTR_delisted_875018,1,20190503,103700,40.2200000,40.2600000,40.2200000,40.2350000,23150
US1.TWTR_delisted_875018,1,20190503,103800,40.2350000,40.2800000,40.2300000,40.2300000,50866
US1.TWTR_delisted_875018,1,20190503,103900,40.2300000,40.2400000,40.2210000,40.2250000,14063
US1.TWTR_delisted_875018,1,20190503,104000,40.2300000,40.2400000,40.1950000,40.2100000,18614
US1.TWTR_delisted_875018,1,20190503,104100,40.2150000,40.2400000,40.1800000,40.2400000,17622
US1.TWTR_delisted_875018,1,20190503,104200,40.2400000,40.2500000,40.2300000,40.2400000,14448
US1.TWTR_delisted_875018,1,20190503,104300,40.2400000,40.2700000,40.2250000,40.2300000,84807
US1.TWTR_delisted_875018,1,20190503,104400,40.2200000,40.2300000,40.2100000,40.2300000,18932
US1.TWTR_delisted_875018,1,20190503,104500,40.2222000,40.2292000,40.2100000,40.2112000,14213
US1.TWTR_delisted_875018,1,20190503,104600,40.2200000,40.2350000,40.2150000,40.2250000,71577
US1.TWTR_delisted_875018,1,20190503,104700,40.2250000,40.2900000,40.2200000,40.2900000,141705
US1.TWTR_delisted_875018,1,20190503,104800,40.2800000,40.2800000,40.2300000,40.2399000,15505
US1.TWTR_delisted_875018,1,20190503,104900,40.2300000,40.2300000,40.1700000,40.1968000,36764
US1.TWTR_delisted_875018,1,20190503,105000,40.1950000,40.2150000,40.1935000,40.2150000,10449
US1.TWTR_delisted_875018,1,20190503,105100,40.2200000,40.2800000,40.2200000,40.2600000,30473
US1.TWTR_delisted_875018,1,20190503,105200,40.2700000,40.2700000,40.2043000,40.2050000,14679
US1.TWTR_delisted_875018,1,20190503,105300,40.2010000,40.2076000,40.1500000,40.1550000,29637
US1.TWTR_delisted_875018,1,20190503,105400,40.1550000,40.1750000,40.1502000,40.1600000,10239
US1.TWTR_delisted_875018,1,20190503,105500,40.1700000,40.2100000,40.1625000,40.2100000,21197
US1.TWTR_delisted_875018,1,20190503,105600,40.2050000,40.2200000,40.1900000,40.2139000,28170
US1.TWTR_delisted_875018,1,20190503,105700,40.2150000,40.2200000,40.1900000,40.2100000,18517
US1.TWTR_delisted_875018,1,20190503,105800,40.2150000,40.2300000,40.1900000,40.1902000,31284
US1.TWTR_delisted_875018,1,20190503,105900,40.2000000,40.2250000,40.1900000,40.2100000,12757
US1.TWTR_delisted_875018,1,20190503,110000,40.2100000,40.2400000,40.1900000,40.2100000,24482
US1.TWTR_delisted_875018,1,20190503,110100,40.2100000,40.2100000,40.1614000,40.1850000,18315
US1.TWTR_delisted_875018,1,20190503,110200,40.1800000,40.2300000,40.1700000,40.2110000,15386
US1.TWTR_delisted_875018,1,20190503,110300,40.2200000,40.2453000,40.2150000,40.2250000,17343
US1.TWTR_delisted_875018,1,20190503,110400,40.2300000,40.2700000,40.2200000,40.2600000,19116
US1.TWTR_delisted_875018,1,20190503,110500,40.2650000,40.3000000,40.2361000,40.3000000,11821
US1.TWTR_delisted_875018,1,20190503,110600,40.2949000,40.3100000,40.2800000,40.2864000,18785
US1.TWTR_delisted_875018,1,20190503,110700,40.2850000,40.3000000,40.2400000,40.2500000,26842
US1.TWTR_delisted_875018,1,20190503,110800,40.2564000,40.3400000,40.2564000,40.3350000,40980
US1.TWTR_delisted_875018,1,20190503,110900,40.3200000,40.3700000,40.3200000,40.3500000,44515
US1.TWTR_delisted_875018,1,20190503,111000,40.3500000,40.3550000,40.3302000,40.3500000,34649
US1.TWTR_delisted_875018,1,20190503,111100,40.3570000,40.3700000,40.3400000,40.3500000,19487
US1.TWTR_delisted_875018,1,20190503,111200,40.3550000,40.3650000,40.3450000,40.3550000,12617
US1.TWTR_delisted_875018,1,20190503,111300,40.3600000,40.3700000,40.3532000,40.3693000,15943
US1.TWTR_delisted_875018,1,20190503,111400,40.3650000,40.3700000,40.3400000,40.3500000,51807
US1.TWTR_delisted_875018,1,20190503,111500,40.3600000,40.3700000,40.3450000,40.3550000,22968
US1.TWTR_delisted_875018,1,20190503,111600,40.3550000,40.3800000,40.3450000,40.3650000,45667
US1.TWTR_delisted_875018,1,20190503,111700,40.3600000,40.3700000,40.3000000,40.3201000,110579
US1.TWTR_delisted_875018,1,20190503,111800,40.3250000,40.3400000,40.3101000,40.3200000,26377
US1.TWTR_delisted_875018,1,20190503,111900,40.3100000,40.3700000,40.3100000,40.3700000,30235
US1.TWTR_delisted_875018,1,20190503,112000,40.3700000,40.3900000,40.3700000,40.3803000,55007
US1.TWTR_delisted_875018,1,20190503,112100,40.3800000,40.4000000,40.3600000,40.3602000,22063
US1.TWTR_delisted_875018,1,20190503,112200,40.3600000,40.3600000,40.2800000,40.2800000,25917
US1.TWTR_delisted_875018,1,20190503,112300,40.2800000,40.3200000,40.2700000,40.3074000,34496
US1.TWTR_delisted_875018,1,20190503,112400,40.3097000,40.3099000,40.2700000,40.2750000,13203
US1.TWTR_delisted_875018,1,20190503,112500,40.2750000,40.2900000,40.2608000,40.2900000,15479
US1.TWTR_delisted_875018,1,20190503,112600,40.2900000,40.3100000,40.2900000,40.2950000,8552
US1.TWTR_delisted_875018,1,20190503,112700,40.2950000,40.3087000,40.2700000,40.2850000,25069
US1.TWTR_delisted_875018,1,20190503,112800,40.2710000,40.2881000,40.2700000,40.2800000,18228
US1.TWTR_delisted_875018,1,20190503,112900,40.2700000,40.2750000,40.2200000,40.2250000,25661
US1.TWTR_delisted_875018,1,20190503,113000,40.2200000,40.2350000,40.2000000,40.2350000,73277
US1.TWTR_delisted_875018,1,20190503,113100,40.2300000,40.2750000,40.2200000,40.2750000,23639
US1.TWTR_delisted_875018,1,20190503,113200,40.2700000,40.2850000,40.2500000,40.2650000,29208
US1.TWTR_delisted_875018,1,20190503,113300,40.2700000,40.2766000,40.2550000,40.2601000,13111
US1.TWTR_delisted_875018,1,20190503,113400,40.2700000,40.2800000,40.2600000,40.2650000,19294
US1.TWTR_delisted_875018,1,20190503,113500,40.2750000,40.3200000,40.2750000,40.2950000,35607
US1.TWTR_delisted_875018,1,20190503,113600,40.3000000,40.3041000,40.2800000,40.3000000,11384
US1.TWTR_delisted_875018,1,20190503,113700,40.3000000,40.3529000,40.3000000,40.3500000,24557
US1.TWTR_delisted_875018,1,20190503,113800,40.3500000,40.3550000,40.3373000,40.3550000,15920
US1.TWTR_delisted_875018,1,20190503,113900,40.3500000,40.3700000,40.3200000,40.3700000,15689
US1.TWTR_delisted_875018,1,20190503,114000,40.3650000,40.3900000,40.3601000,40.3753000,22958
US1.TWTR_delisted_875018,1,20190503,114100,40.3800000,40.3800000,40.3600000,40.3660000,18001
US1.TWTR_delisted_875018,1,20190503,114200,40.3700000,40.3800000,40.3400000,40.3501000,16426
US1.TWTR_delisted_875018,1,20190503,114300,40.3566000,40.3639000,40.3400000,40.3600000,10452
US1.TWTR_delisted_875018,1,20190503,114400,40.3600000,40.3600000,40.3150000,40.3150000,81522
US1.TWTR_delisted_875018,1,20190503,114500,40.3150000,40.3200000,40.2950000,40.3000000,17701
US1.TWTR_delisted_875018,1,20190503,114600,40.3000000,40.3049000,40.2900000,40.2900000,14249
US1.TWTR_delisted_875018,1,20190503,114700,40.3000000,40.3000000,40.2700000,40.2850000,13830
US1.TWTR_delisted_875018,1,20190503,114800,40.2800000,40.2900000,40.2600000,40.2850000,26966
US1.TWTR_delisted_875018,1,20190503,114900,40.2819000,40.2900000,40.2800000,40.2850000,12388
US1.TWTR_delisted_875018,1,20190503,115000,40.2900000,40.3000000,40.2600000,40.2600000,23217
US1.TWTR_delisted_875018,1,20190503,115100,40.2550000,40.2600000,40.2350000,40.2500000,21320
US1.TWTR_delisted_875018,1,20190503,115200,40.2589000,40.2589000,40.2100000,40.2300000,36830
US1.TWTR_delisted_875018,1,20190503,115300,40.2300000,40.2650000,40.2296000,40.2635000,12974
US1.TWTR_delisted_875018,1,20190503,115400,40.2700000,40.2700000,40.2400000,40.2550000,24779
US1.TWTR_delisted_875018,1,20190503,115500,40.2526000,40.2600000,40.2250000,40.2500000,56697
US1.TWTR_delisted_875018,1,20190503,115600,40.2540000,40.2800000,40.2500000,40.2700000,15360
US1.TWTR_delisted_875018,1,20190503,115700,40.2729000,40.2729000,40.2552000,40.2700000,4229
US1.TWTR_delisted_875018,1,20190503,115800,40.2630000,40.2700000,40.2547000,40.2634000,23109
US1.TWTR_delisted_875018,1,20190503,115900,40.2700000,40.2800000,40.2550000,40.2761000,14972
US1.TWTR_delisted_875018,1,20190503,120000,40.2700000,40.2800000,40.2500000,40.2729000,13819
US1.TWTR_delisted_875018,1,20190503,120100,40.2800000,40.3200000,40.2800000,40.3100000,22210
US1.TWTR_delisted_875018,1,20190503,120200,40.3100000,40.3250000,40.2900000,40.3150000,14580
US1.TWTR_delisted_875018,1,20190503,120300,40.3150000,40.3200000,40.3100000,40.3200000,4617
US1.TWTR_delisted_875018,1,20190503,120400,40.3150000,40.3200000,40.2850000,40.2950000,18816
US1.TWTR_delisted_875018,1,20190503,120500,40.3000000,40.3100000,40.2800000,40.3100000,11264
US1.TWTR_delisted_875018,1,20190503,120600,40.3100000,40.3300000,40.2900000,40.2950000,29221
US1.TWTR_delisted_875018,1,20190503,120700,40.3000000,40.3000000,40.2830000,40.2900000,3554
US1.TWTR_delisted_875018,1,20190503,120800,40.2866000,40.3000000,40.2750000,40.3000000,8557
US1.TWTR_delisted_875018,1,20190503,120900,40.3000000,40.3100000,40.2700000,40.2900000,40878
US1.TWTR_delisted_875018,1,20190503,121000,40.2900000,40.3200000,40.2900000,40.3150000,7975
US1.TWTR_delisted_875018,1,20190503,121100,40.3200000,40.3283000,40.3000000,40.3003000,13413
US1.TWTR_delisted_875018,1,20190503,121200,40.3000000,40.3200000,40.3000000,40.3200000,5197
US1.TWTR_delisted_875018,1,20190503,121300,40.3146000,40.3200000,40.3100000,40.3100000,3075
US1.TWTR_delisted_875018,1,20190503,121400,40.3029000,40.3150000,40.2904000,40.2963000,10074
US1.TWTR_delisted_875018,1,20190503,121500,40.3000000,40.3100000,40.2900000,40.3060000,9947
US1.TWTR_delisted_875018,1,20190503,121600,40.3100000,40.3100000,40.2700000,40.2700000,14427
US1.TWTR_delisted_875018,1,20190503,121700,40.2800000,40.2900000,40.2700000,40.2731000,10711
US1.TWTR_delisted_875018,1,20190503,121800,40.2800000,40.3000000,40.2800000,40.2950000,14035
US1.TWTR_delisted_875018,1,20190503,121900,40.2900000,40.3000000,40.2900000,40.2950000,3858
US1.TWTR_delisted_875018,1,20190503,122000,40.2950000,40.3100000,40.2950000,40.3050000,13282
US1.TWTR_delisted_875018,1,20190503,122100,40.3100000,40.3100000,40.2800000,40.2900000,55708
US1.TWTR_delisted_875018,1,20190503,122200,40.2853000,40.2900000,40.2800000,40.2900000,13019
US1.TWTR_delisted_875018,1,20190503,122300,40.2900000,40.3000000,40.2827000,40.3000000,10877
US1.TWTR_delisted_875018,1,20190503,122400,40.3000000,40.3000000,40.2900000,40.3000000,20435
US1.TWTR_delisted_875018,1,20190503,122500,40.2950000,40.3000000,40.2900000,40.3000000,6673
US1.TWTR_delisted_875018,1,20190503,122600,40.2960000,40.3000000,40.2910000,40.3000000,17049
US1.TWTR_delisted_875018,1,20190503,122700,40.2950000,40.3200000,40.2950000,40.3150000,47971
US1.TWTR_delisted_875018,1,20190503,122800,40.3200000,40.3500000,40.3150000,40.3500000,32423
US1.TWTR_delisted_875018,1,20190503,122900,40.3500000,40.3500000,40.3150000,40.3300000,42906
US1.TWTR_delisted_875018,1,20190503,123000,40.3300000,40.3300000,40.3000000,40.3000000,18246
US1.TWTR_delisted_875018,1,20190503,123100,40.3100000,40.3250000,40.2950000,40.3000000,29454
US1.TWTR_delisted_875018,1,20190503,123200,40.3100000,40.3300000,40.3050000,40.3200000,14414
US1.TWTR_delisted_875018,1,20190503,123300,40.3200000,40.3300000,40.3100000,40.3201000,7027
US1.TWTR_delisted_875018,1,20190503,123400,40.3233000,40.3300000,40.3200000,40.3300000,14090
US1.TWTR_delisted_875018,1,20190503,123500,40.3400000,40.3690000,40.3300000,40.3690000,15259
US1.TWTR_delisted_875018,1,20190503,123600,40.3700000,40.3700000,40.3372000,40.3372000,11409
US1.TWTR_delisted_875018,1,20190503,123700,40.3400000,40.3400000,40.3200000,40.3250000,7693
US1.TWTR_delisted_875018,1,20190503,123800,40.3200000,40.3400000,40.3150000,40.3200000,15337
US1.TWTR_delisted_875018,1,20190503,123900,40.3126000,40.3300000,40.3000000,40.3300000,18825
US1.TWTR_delisted_875018,1,20190503,124000,40.3200000,40.3300000,40.3000000,40.3000000,14535
US1.TWTR_delisted_875018,1,20190503,124100,40.3000000,40.3250000,40.3000000,40.3027000,20234
US1.TWTR_delisted_875018,1,20190503,124200,40.3038000,40.3200000,40.3035000,40.3100000,11075
US1.TWTR_delisted_875018,1,20190503,124300,40.3100000,40.3200000,40.3100000,40.3200000,5500
US1.TWTR_delisted_875018,1,20190503,124400,40.3149000,40.3300000,40.3064000,40.3101000,11153
US1.TWTR_delisted_875018,1,20190503,124500,40.3100000,40.3250000,40.3100000,40.3248000,8776
US1.TWTR_delisted_875018,1,20190503,124600,40.3209000,40.3300000,40.3000000,40.3050000,13618
US1.TWTR_delisted_875018,1,20190503,124700,40.3050000,40.3263000,40.3000000,40.3127000,16168
US1.TWTR_delisted_875018,1,20190503,124800,40.3145000,40.3200000,40.3000000,40.3001000,9058
US1.TWTR_delisted_875018,1,20190503,124900,40.3000000,40.3101000,40.3000000,40.3000000,7980
US1.TWTR_delisted_875018,1,20190503,125000,40.3100000,40.3200000,40.3000000,40.3000000,16741
US1.TWTR_delisted_875018,1,20190503,125100,40.3000000,40.3150000,40.3000000,40.3150000,33064
US1.TWTR_delisted_875018,1,20190503,125200,40.3100000,40.3250000,40.3000000,40.3250000,4323
US1.TWTR_delisted_875018,1,20190503,125300,40.3257000,40.3300000,40.3150000,40.3200000,11531
US1.TWTR_delisted_875018,1,20190503,125400,40.3200000,40.3300000,40.3182000,40.3200000,15625
US1.TWTR_delisted_875018,1,20190503,125500,40.3200000,40.3400000,40.3200000,40.3400000,25208
US1.TWTR_delisted_875018,1,20190503,125600,40.3300000,40.3700000,40.3300000,40.3668000,30445
US1.TWTR_delisted_875018,1,20190503,125700,40.3650000,40.3700000,40.3600000,40.3600000,10001
US1.TWTR_delisted_875018,1,20190503,125800,40.3600000,40.3650000,40.3500000,40.3600000,6941
US1.TWTR_delisted_875018,1,20190503,125900,40.3600000,40.3700000,40.3560000,40.3600000,13354
US1.TWTR_delisted_875018,1,20190503,130000,40.3600000,40.3650000,40.3500000,40.3620000,9245
US1.TWTR_delisted_875018,1,20190503,130100,40.3700000,40.3700000,40.3589000,40.3589000,7747
US1.TWTR_delisted_875018,1,20190503,130200,40.3550000,40.4000000,40.3550000,40.4000000,24456
US1.TWTR_delisted_875018,1,20190503,130300,40.4000000,40.4200000,40.3900000,40.4100000,115734
US1.TWTR_delisted_875018,1,20190503,130400,40.4010000,40.4200000,40.3900000,40.3950000,12095
US1.TWTR_delisted_875018,1,20190503,130500,40.3905000,40.4080000,40.3905000,40.3911000,14425
US1.TWTR_delisted_875018,1,20190503,130600,40.3903000,40.3950000,40.3800000,40.3800000,11349
US1.TWTR_delisted_875018,1,20190503,130700,40.3800000,40.3900000,40.3800000,40.3800000,10446
US1.TWTR_delisted_875018,1,20190503,130800,40.3800000,40.3900000,40.3700000,40.3800000,21174
US1.TWTR_delisted_875018,1,20190503,130900,40.3800000,40.3800000,40.3500000,40.3600000,9507
US1.TWTR_delisted_875018,1,20190503,131000,40.3550000,40.3701000,40.3500000,40.3701000,9245
US1.TWTR_delisted_875018,1,20190503,131100,40.3700000,40.3700000,40.3600000,40.3700000,3747
US1.TWTR_delisted_875018,1,20190503,131200,40.3634000,40.3700000,40.3400000,40.3500000,6814
US1.TWTR_delisted_875018,1,20190503,131300,40.3500000,40.3700000,40.3410000,40.3650000,13461
US1.TWTR_delisted_875018,1,20190503,131400,40.3650000,40.3700000,40.3600000,40.3600000,1987
US1.TWTR_delisted_875018,1,20190503,131500,40.3650000,40.3700000,40.3600000,40.3631000,3020
US1.TWTR_delisted_875018,1,20190503,131600,40.3664000,40.4000000,40.3600000,40.3932000,34927
US1.TWTR_delisted_875018,1,20190503,131700,40.4000000,40.4200000,40.3900000,40.4029000,10987
US1.TWTR_delisted_875018,1,20190503,131800,40.4100000,40.4200000,40.4000000,40.4032000,15567
US1.TWTR_delisted_875018,1,20190503,131900,40.4050000,40.4400000,40.4050000,40.4395000,18575
US1.TWTR_delisted_875018,1,20190503,132000,40.4379000,40.4400000,40.4300000,40.4400000,13075
US1.TWTR_delisted_875018,1,20190503,132100,40.4338000,40.4400000,40.4146000,40.4146000,21443
US1.TWTR_delisted_875018,1,20190503,132200,40.4180000,40.4500000,40.4173000,40.4400000,30682
US1.TWTR_delisted_875018,1,20190503,132300,40.4432000,40.4700000,40.4432000,40.4600000,26704
US1.TWTR_delisted_875018,1,20190503,132400,40.4600000,40.4600000,40.4300000,40.4400000,17824
US1.TWTR_delisted_875018,1,20190503,132500,40.4500000,40.4600000,40.4405000,40.4522000,26753
US1.TWTR_delisted_875018,1,20190503,132600,40.4500000,40.4600000,40.4500000,40.4500000,7769
US1.TWTR_delisted_875018,1,20190503,132700,40.4600000,40.4700000,40.4550000,40.4639000,21460
US1.TWTR_delisted_875018,1,20190503,132800,40.4650000,40.4700000,40.4600000,40.4650000,2513
US1.TWTR_delisted_875018,1,20190503,132900,40.4602000,40.4800000,40.4602000,40.4800000,29512
US1.TWTR_delisted_875018,1,20190503,133000,40.4800000,40.4800000,40.4700000,40.4750000,6150
US1.TWTR_delisted_875018,1,20190503,133100,40.4700000,40.4750000,40.4600000,40.4700000,18369
US1.TWTR_delisted_875018,1,20190503,133200,40.4700000,40.4800000,40.4600000,40.4750000,11541
US1.TWTR_delisted_875018,1,20190503,133300,40.4800000,40.4800000,40.4700000,40.4759000,3175
US1.TWTR_delisted_875018,1,20190503,133400,40.4748000,40.5000000,40.4748000,40.4950000,27964
US1.TWTR_delisted_875018,1,20190503,133500,40.4901000,40.5400000,40.4900000,40.5200000,116880
US1.TWTR_delisted_875018,1,20190503,133600,40.5100000,40.5200000,40.5050000,40.5129000,12330
US1.TWTR_delisted_875018,1,20190503,133700,40.5150000,40.5150000,40.4800000,40.4902000,14706
US1.TWTR_delisted_875018,1,20190503,133800,40.5000000,40.5200000,40.4901000,40.5100000,11100
US1.TWTR_delisted_875018,1,20190503,133900,40.5200000,40.5200000,40.5000000,40.5000000,9640
US1.TWTR_delisted_875018,1,20190503,134000,40.5050000,40.5200000,40.5031000,40.5153000,3881
US1.TWTR_delisted_875018,1,20190503,134100,40.5200000,40.5300000,40.5100000,40.5300000,14161
US1.TWTR_delisted_875018,1,20190503,134200,40.5214000,40.5500000,40.5214000,40.5500000,23752
US1.TWTR_delisted_875018,1,20190503,134300,40.5450000,40.5500000,40.5200000,40.5200000,34262
US1.TWTR_delisted_875018,1,20190503,134400,40.5250000,40.5500000,40.5250000,40.5500000,25189
US1.TWTR_delisted_875018,1,20190503,134500,40.5405000,40.5900000,40.5405000,40.5600000,71028
US1.TWTR_delisted_875018,1,20190503,134600,40.5700000,40.5900000,40.5650000,40.5863000,40557
US1.TWTR_delisted_875018,1,20190503,134700,40.5850000,40.5950000,40.5800000,40.5900000,26472
US1.TWTR_delisted_875018,1,20190503,134800,40.5899000,40.5900000,40.5800000,40.5800000,7636
US1.TWTR_delisted_875018,1,20190503,134900,40.5850000,40.5900000,40.5800000,40.5850000,2900
US1.TWTR_delisted_875018,1,20190503,135000,40.5900000,40.5900000,40.5600000,40.5700000,25150
US1.TWTR_delisted_875018,1,20190503,135100,40.5699000,40.5750000,40.5600000,40.5650000,20256
US1.TWTR_delisted_875018,1,20190503,135200,40.5616000,40.5750000,40.5300000,40.5700000,17402
US1.TWTR_delisted_875018,1,20190503,135300,40.5750000,40.5750000,40.5442000,40.5547000,18320
US1.TWTR_delisted_875018,1,20190503,135400,40.5599000,40.5600000,40.4917000,40.4917000,52412
US1.TWTR_delisted_875018,1,20190503,135500,40.4900000,40.5000000,40.4850000,40.4900000,14316
US1.TWTR_delisted_875018,1,20190503,135600,40.4900000,40.4900000,40.4550000,40.4900000,27801
US1.TWTR_delisted_875018,1,20190503,135700,40.4899000,40.5100000,40.4800000,40.4900000,14163
US1.TWTR_delisted_875018,1,20190503,135800,40.4900000,40.5000000,40.4800000,40.5000000,9291
US1.TWTR_delisted_875018,1,20190503,135900,40.5000000,40.5399000,40.5000000,40.5250000,10506
US1.TWTR_delisted_875018,1,20190503,140000,40.5300000,40.5400000,40.5200000,40.5300000,8498
US1.TWTR_delisted_875018,1,20190503,140100,40.5300000,40.5300000,40.5100000,40.5300000,8701
US1.TWTR_delisted_875018,1,20190503,140200,40.5300000,40.5300000,40.5138000,40.5250000,8324
US1.TWTR_delisted_875018,1,20190503,140300,40.5250000,40.5300000,40.5100000,40.5147000,6460
US1.TWTR_delisted_875018,1,20190503,140400,40.5100000,40.5200000,40.5000000,40.5100000,17134
US1.TWTR_delisted_875018,1,20190503,140500,40.5120000,40.5300000,40.5000000,40.5000000,17280
US1.TWTR_delisted_875018,1,20190503,140600,40.5100000,40.5400000,40.5029000,40.5400000,12269
US1.TWTR_delisted_875018,1,20190503,140700,40.5400000,40.5500000,40.5400000,40.5500000,7940
US1.TWTR_delisted_875018,1,20190503,140800,40.5450000,40.5450000,40.5200000,40.5301000,24465
US1.TWTR_delisted_875018,1,20190503,140900,40.5315000,40.5400000,40.5110000,40.5332000,26832
US1.TWTR_delisted_875018,1,20190503,141000,40.5300000,40.5400000,40.5100000,40.5241000,14107
US1.TWTR_delisted_875018,1,20190503,141100,40.5300000,40.5400000,40.5200000,40.5400000,6422
US1.TWTR_delisted_875018,1,20190503,141200,40.5400000,40.5400000,40.5300000,40.5300000,12793
US1.TWTR_delisted_875018,1,20190503,141300,40.5250000,40.5400000,40.5100000,40.5300000,28326
US1.TWTR_delisted_875018,1,20190503,141400,40.5279000,40.5500000,40.5150000,40.5500000,11040
US1.TWTR_delisted_875018,1,20190503,141500,40.5500000,40.5500000,40.5300000,40.5300000,5916
US1.TWTR_delisted_875018,1,20190503,141600,40.5300000,40.5400000,40.5150000,40.5243000,9440
US1.TWTR_delisted_875018,1,20190503,141700,40.5234000,40.5300000,40.5100000,40.5300000,8670
US1.TWTR_delisted_875018,1,20190503,141800,40.5201000,40.5300000,40.5100000,40.5100000,7151
US1.TWTR_delisted_875018,1,20190503,141900,40.5150000,40.5200000,40.4800000,40.4800000,19138
US1.TWTR_delisted_875018,1,20190503,142000,40.4900000,40.5000000,40.4800000,40.4967000,31548
US1.TWTR_delisted_875018,1,20190503,142100,40.5000000,40.5200000,40.4950000,40.5101000,14080
US1.TWTR_delisted_875018,1,20190503,142200,40.5150000,40.5200000,40.5000000,40.5034000,13255
US1.TWTR_delisted_875018,1,20190503,142300,40.5050000,40.5050000,40.4542000,40.4800000,43029
US1.TWTR_delisted_875018,1,20190503,142400,40.4750000,40.4900000,40.4725000,40.4850000,7144
US1.TWTR_delisted_875018,1,20190503,142500,40.4884000,40.5000000,40.4800000,40.4900000,15817
US1.TWTR_delisted_875018,1,20190503,142600,40.4900000,40.5100000,40.4900000,40.5100000,4750
US1.TWTR_delisted_875018,1,20190503,142700,40.5050000,40.5100000,40.5050000,40.5100000,5674
US1.TWTR_delisted_875018,1,20190503,142800,40.5083000,40.5300000,40.5000000,40.5200000,11979
US1.TWTR_delisted_875018,1,20190503,142900,40.5200000,40.5300000,40.5150000,40.5210000,6522
US1.TWTR_delisted_875018,1,20190503,143000,40.5300000,40.5300000,40.5201000,40.5300000,3612
US1.TWTR_delisted_875018,1,20190503,143100,40.5269000,40.5300000,40.5200000,40.5300000,15392
US1.TWTR_delisted_875018,1,20190503,143200,40.5300000,40.5300000,40.5200000,40.5300000,6720
US1.TWTR_delisted_875018,1,20190503,143300,40.5300000,40.5600000,40.5300000,40.5500000,36154
US1.TWTR_delisted_875018,1,20190503,143400,40.5600000,40.5700000,40.5400000,40.5601000,44651
US1.TWTR_delisted_875018,1,20190503,143500,40.5700000,40.5700000,40.5600000,40.5666000,19660
US1.TWTR_delisted_875018,1,20190503,143600,40.5700000,40.5900000,40.5600000,40.5900000,28473
US1.TWTR_delisted_875018,1,20190503,143700,40.5900000,40.5900000,40.5750000,40.5800000,16564
US1.TWTR_delisted_875018,1,20190503,143800,40.5842000,40.5950000,40.5700000,40.5700000,34250
US1.TWTR_delisted_875018,1,20190503,143900,40.5800000,40.5900000,40.5702000,40.5800000,28070
US1.TWTR_delisted_875018,1,20190503,144000,40.5800000,40.5900000,40.5800000,40.5850000,7770
US1.TWTR_delisted_875018,1,20190503,144100,40.5800000,40.5900000,40.5800000,40.5800000,7659
US1.TWTR_delisted_875018,1,20190503,144200,40.5900000,40.6000000,40.5800000,40.5950000,34207
US1.TWTR_delisted_875018,1,20190503,144300,40.5900000,40.6000000,40.5850000,40.5900000,26882
US1.TWTR_delisted_875018,1,20190503,144400,40.5900000,40.6000000,40.5501000,40.5550000,24226
US1.TWTR_delisted_875018,1,20190503,144500,40.5550000,40.5600000,40.5500000,40.5550000,8738
US1.TWTR_delisted_875018,1,20190503,144600,40.5550000,40.5600000,40.5400000,40.5600000,21303
US1.TWTR_delisted_875018,1,20190503,144700,40.5550000,40.5700000,40.5500000,40.5650000,16388
US1.TWTR_delisted_875018,1,20190503,144800,40.5669000,40.5900000,40.5650000,40.5900000,12545
US1.TWTR_delisted_875018,1,20190503,144900,40.5850000,40.5950000,40.5801000,40.5840000,14245
US1.TWTR_delisted_875018,1,20190503,145000,40.5900000,40.6000000,40.5803000,40.6000000,8162
US1.TWTR_delisted_875018,1,20190503,145100,40.5900000,40.5950000,40.5800000,40.5801000,34761
US1.TWTR_delisted_875018,1,20190503,145200,40.5850000,40.5850000,40.5700000,40.5750000,12987
US1.TWTR_delisted_875018,1,20190503,145300,40.5800000,40.5800000,40.5550000,40.5550000,23285
US1.TWTR_delisted_875018,1,20190503,145400,40.5550000,40.5650000,40.5500000,40.5550000,13021
US1.TWTR_delisted_875018,1,20190503,145500,40.5500000,40.5600000,40.5300000,40.5350000,29886
US1.TWTR_delisted_875018,1,20190503,145600,40.5300000,40.5400000,40.5250000,40.5337000,14599
US1.TWTR_delisted_875018,1,20190503,145700,40.5400000,40.5700000,40.5301000,40.5600000,13349
US1.TWTR_delisted_875018,1,20190503,145800,40.5550000,40.5600000,40.5450000,40.5547000,6054
US1.TWTR_delisted_875018,1,20190503,145900,40.5546000,40.5600000,40.5500000,40.5550000,5718
US1.TWTR_delisted_875018,1,20190503,150000,40.5550000,40.5700000,40.5450000,40.5500000,15398
US1.TWTR_delisted_875018,1,20190503,150100,40.5500000,40.5500000,40.5300000,40.5500000,16458
US1.TWTR_delisted_875018,1,20190503,150200,40.5450000,40.5600000,40.5312000,40.5542000,8222
US1.TWTR_delisted_875018,1,20190503,150300,40.5600000,40.5600000,40.5300000,40.5300000,13195
US1.TWTR_delisted_875018,1,20190503,150400,40.5300000,40.5350000,40.5150000,40.5150000,14457
US1.TWTR_delisted_875018,1,20190503,150500,40.5150000,40.5200000,40.4800000,40.5100000,35865
US1.TWTR_delisted_875018,1,20190503,150600,40.5100000,40.5400000,40.5100000,40.5300000,19661
US1.TWTR_delisted_875018,1,20190503,150700,40.5350000,40.5500000,40.5350000,40.5500000,9549
US1.TWTR_delisted_875018,1,20190503,150800,40.5450000,40.5500000,40.5300000,40.5350000,15978
US1.TWTR_delisted_875018,1,20190503,150900,40.5400000,40.5400000,40.5300000,40.5400000,12447
US1.TWTR_delisted_875018,1,20190503,151000,40.5350000,40.5550000,40.5350000,40.5500000,14243
US1.TWTR_delisted_875018,1,20190503,151100,40.5600000,40.5600000,40.5500000,40.5500000,18334
US1.TWTR_delisted_875018,1,20190503,151200,40.5450000,40.5500000,40.5300000,40.5400000,19827
US1.TWTR_delisted_875018,1,20190503,151300,40.5400000,40.5500000,40.5301000,40.5410000,9833
US1.TWTR_delisted_875018,1,20190503,151400,40.5400000,40.5500000,40.5300000,40.5400000,17152
US1.TWTR_delisted_875018,1,20190503,151500,40.5400000,40.5500000,40.5300000,40.5450000,11213
US1.TWTR_delisted_875018,1,20190503,151600,40.5500000,40.5600000,40.5400000,40.5400000,16425
US1.TWTR_delisted_875018,1,20190503,151700,40.5400000,40.5400000,40.5250000,40.5300000,11325
US1.TWTR_delisted_875018,1,20190503,151800,40.5250000,40.5400000,40.5001000,40.5323000,15675
US1.TWTR_delisted_875018,1,20190503,151900,40.5300000,40.5400000,40.5300000,40.5300000,15620
US1.TWTR_delisted_875018,1,20190503,152000,40.5300000,40.5301000,40.5133000,40.5246000,28698
US1.TWTR_delisted_875018,1,20190503,152100,40.5200000,40.5300000,40.5100000,40.5200000,41223
US1.TWTR_delisted_875018,1,20190503,152200,40.5200000,40.5500000,40.5100000,40.5400000,44758
US1.TWTR_delisted_875018,1,20190503,152300,40.5400000,40.5600000,40.5400000,40.5550000,20843
US1.TWTR_delisted_875018,1,20190503,152400,40.5550000,40.5750000,40.5550000,40.5700000,27122
US1.TWTR_delisted_875018,1,20190503,152500,40.5700000,40.5750000,40.5600000,40.5600000,20629
US1.TWTR_delisted_875018,1,20190503,152600,40.5650000,40.5700000,40.5600000,40.5645000,9285
US1.TWTR_delisted_875018,1,20190503,152700,40.5600000,40.5700000,40.5400000,40.5400000,32778
US1.TWTR_delisted_875018,1,20190503,152800,40.5400000,40.5600000,40.5400000,40.5550000,16504
US1.TWTR_delisted_875018,1,20190503,152900,40.5500000,40.5600000,40.5500000,40.5550000,9808
US1.TWTR_delisted_875018,1,20190503,153000,40.5501000,40.5800000,40.5500000,40.5750000,22315
US1.TWTR_delisted_875018,1,20190503,153100,40.5700000,40.5900000,40.5700000,40.5850000,42243
US1.TWTR_delisted_875018,1,20190503,153200,40.5850000,40.6300000,40.5850000,40.6000000,99959
US1.TWTR_delisted_875018,1,20190503,153300,40.6080000,40.6100000,40.5800000,40.5950000,21051
US1.TWTR_delisted_875018,1,20190503,153400,40.5900000,40.6100000,40.5900000,40.6100000,14457
US1.TWTR_delisted_875018,1,20190503,153500,40.6050000,40.6100000,40.5850000,40.5850000,36375
US1.TWTR_delisted_875018,1,20190503,153600,40.5900000,40.5900000,40.5627000,40.5900000,51349
US1.TWTR_delisted_875018,1,20190503,153700,40.5900000,40.6200000,40.5833000,40.6150000,29559
US1.TWTR_delisted_875018,1,20190503,153800,40.6190000,40.6300000,40.6050000,40.6200000,49832
US1.TWTR_delisted_875018,1,20190503,153900,40.6250000,40.6300000,40.6050000,40.6200000,63235
US1.TWTR_delisted_875018,1,20190503,154000,40.6150000,40.6300000,40.6100000,40.6300000,19072
US1.TWTR_delisted_875018,1,20190503,154100,40.6300000,40.6500000,40.6200000,40.6300000,56684
US1.TWTR_delisted_875018,1,20190503,154200,40.6400000,40.6600000,40.6300000,40.6550000,64205
US1.TWTR_delisted_875018,1,20190503,154300,40.6550000,40.6700000,40.6500000,40.6700000,72525
US1.TWTR_delisted_875018,1,20190503,154400,40.6700000,40.6700000,40.6550000,40.6600000,36728
US1.TWTR_delisted_875018,1,20190503,154500,40.6550000,40.6700000,40.6500000,40.6700000,63558
US1.TWTR_delisted_875018,1,20190503,154600,40.6631000,40.6900000,40.6631000,40.6850000,44495
US1.TWTR_delisted_875018,1,20190503,154700,40.6900000,40.7300000,40.6801000,40.7299000,48728
US1.TWTR_delisted_875018,1,20190503,154800,40.7300000,40.7300000,40.7050000,40.7100000,66592
US1.TWTR_delisted_875018,1,20190503,154900,40.7150000,40.7300000,40.7100000,40.7250000,30961
US1.TWTR_delisted_875018,1,20190503,155000,40.7250000,40.7500000,40.7250000,40.7350000,71759
US1.TWTR_delisted_875018,1,20190503,155100,40.7300000,40.7500000,40.7300000,40.7300000,90627
US1.TWTR_delisted_875018,1,20190503,155200,40.7400000,40.7400000,40.7300000,40.7400000,40386
US1.TWTR_delisted_875018,1,20190503,155300,40.7350000,40.7400000,40.7300000,40.7320000,48300
US1.TWTR_delisted_875018,1,20190503,155400,40.7300000,40.7400000,40.7300000,40.7400000,51604
US1.TWTR_delisted_875018,1,20190503,155500,40.7300000,40.7400000,40.7000000,40.7000000,116780
US1.TWTR_delisted_875018,1,20190503,155600,40.7050000,40.7100000,40.6900000,40.6971000,100654
US1.TWTR_delisted_875018,1,20190503,155700,40.6950000,40.7100000,40.6900000,40.7100000,66157
US1.TWTR_delisted_875018,1,20190503,155800,40.7072000,40.7200000,40.7000000,40.7200000,83070
US1.TWTR_delisted_875018,1,20190503,155900,40.7200000,40.7400000,40.7101000,40.7250000,138898
US1.TWTR_delisted_875018,1,20190503,160000,40.7200000,40.8200000,40.7150000,40.8001000,525006
US1.TWTR_delisted_875018,1,20190506,093100,39.6900000,39.8000000,39.6400000,39.6800000,41834
US1.TWTR_delisted_875018,1,20190506,093200,39.7100000,39.9000000,39.5500000,39.7300000,444242
US1.TWTR_delisted_875018,1,20190506,093300,39.7200000,39.7300000,39.5500000,39.5578000,163023
US1.TWTR_delisted_875018,1,20190506,093400,39.5600000,39.6400000,39.5500000,39.6100000,185896
US1.TWTR_delisted_875018,1,20190506,093500,39.6100000,39.7500000,39.6000000,39.7400000,194870
US1.TWTR_delisted_875018,1,20190506,093600,39.7350000,39.8300000,39.7000000,39.7800000,154951
US1.TWTR_delisted_875018,1,20190506,093700,39.7750000,39.7900000,39.6400000,39.6499000,136329
US1.TWTR_delisted_875018,1,20190506,093800,39.6468000,39.6468000,39.4500000,39.5202000,333497
US1.TWTR_delisted_875018,1,20190506,093900,39.5300000,39.5723000,39.4600000,39.5300000,101522
US1.TWTR_delisted_875018,1,20190506,094000,39.5300000,39.6300000,39.5300000,39.6300000,85585
US1.TWTR_delisted_875018,1,20190506,094100,39.6235000,39.7199000,39.5700000,39.7198000,135118
US1.TWTR_delisted_875018,1,20190506,094200,39.7000000,39.8600000,39.6888000,39.8332000,126252
US1.TWTR_delisted_875018,1,20190506,094300,39.8400000,39.8700000,39.7901000,39.8450000,78060
US1.TWTR_delisted_875018,1,20190506,094400,39.8500000,40.0000000,39.8400000,39.9900000,158546
US1.TWTR_delisted_875018,1,20190506,094500,40.0000000,40.0000000,39.9400000,39.9702000,104413
US1.TWTR_delisted_875018,1,20190506,094600,39.9800000,40.0600000,39.9500000,40.0211000,119156
US1.TWTR_delisted_875018,1,20190506,094700,40.0250000,40.0300000,39.9900000,39.9950000,62668
US1.TWTR_delisted_875018,1,20190506,094800,39.9915000,40.0700000,39.8400000,39.8600000,152856
US1.TWTR_delisted_875018,1,20190506,094900,39.8550000,39.9154000,39.7900000,39.9100000,73282
US1.TWTR_delisted_875018,1,20190506,095000,39.9100000,39.9699000,39.9100000,39.9400000,65242
US1.TWTR_delisted_875018,1,20190506,095100,39.9300000,39.9400000,39.8500000,39.8500000,66525
US1.TWTR_delisted_875018,1,20190506,095200,39.8550000,39.9500000,39.8200000,39.9371000,61650
US1.TWTR_delisted_875018,1,20190506,095300,39.9300000,39.9900000,39.9200000,39.9700000,40363
US1.TWTR_delisted_875018,1,20190506,095400,39.9750000,40.0300000,39.9050000,39.9070000,110613
US1.TWTR_delisted_875018,1,20190506,095500,39.9200000,39.9200000,39.8300000,39.8700000,77391
US1.TWTR_delisted_875018,1,20190506,095600,39.8650000,39.9350000,39.8400000,39.9000000,37241
US1.TWTR_delisted_875018,1,20190506,095700,39.9000000,39.9450000,39.8800000,39.9201000,34292
US1.TWTR_delisted_875018,1,20190506,095800,39.9250000,40.0400000,39.9250000,40.0100000,78649
US1.TWTR_delisted_875018,1,20190506,095900,40.0100000,40.0500000,39.9800000,39.9899000,35749
US1.TWTR_delisted_875018,1,20190506,100000,39.9900000,40.0300000,39.9500000,40.0200000,35203
US1.TWTR_delisted_875018,1,20190506,100100,40.0000000,40.0350000,39.9700000,40.0150000,47899
US1.TWTR_delisted_875018,1,20190506,100200,40.0150000,40.0200000,39.9100000,39.9700000,69746
US1.TWTR_delisted_875018,1,20190506,100300,39.9620000,40.0090000,39.9600000,39.9750000,36714
US1.TWTR_delisted_875018,1,20190506,100400,39.9750000,39.9900000,39.9315000,39.9600000,33596
US1.TWTR_delisted_875018,1,20190506,100500,39.9600000,40.0000000,39.9500000,39.9950000,25221
US1.TWTR_delisted_875018,1,20190506,100600,39.9950000,40.0000000,39.9250000,39.9300000,59669
US1.TWTR_delisted_875018,1,20190506,100700,39.9300000,39.9600000,39.9200000,39.9600000,32599
US1.TWTR_delisted_875018,1,20190506,100800,39.9500000,39.9500000,39.8901000,39.9050000,35540
US1.TWTR_delisted_875018,1,20190506,100900,39.9050000,39.9300000,39.8800000,39.9300000,55302
US1.TWTR_delisted_875018,1,20190506,101000,39.9400000,40.0100000,39.9350000,40.0100000,53548
US1.TWTR_delisted_875018,1,20190506,101100,40.0000000,40.0200000,39.9560000,39.9800000,26904
US1.TWTR_delisted_875018,1,20190506,101200,39.9900000,40.0900000,39.9850000,40.0800000,79786
US1.TWTR_delisted_875018,1,20190506,101300,40.0850000,40.1366000,40.0600000,40.1302000,96395
US1.TWTR_delisted_875018,1,20190506,101400,40.1400000,40.1700000,40.1150000,40.1400000,45803
US1.TWTR_delisted_875018,1,20190506,101500,40.1450000,40.1800000,40.1300000,40.1600000,51375
US1.TWTR_delisted_875018,1,20190506,101600,40.1550000,40.2000000,40.1400000,40.1604000,43968
US1.TWTR_delisted_875018,1,20190506,101700,40.1600000,40.1900000,40.1600000,40.1850000,39311
US1.TWTR_delisted_875018,1,20190506,101800,40.1800000,40.2000000,40.1700000,40.1935000,32967
US1.TWTR_delisted_875018,1,20190506,101900,40.1936000,40.2000000,40.1800000,40.1951000,59461
US1.TWTR_delisted_875018,1,20190506,102000,40.1966000,40.2200000,40.1500000,40.1500000,75784
US1.TWTR_delisted_875018,1,20190506,102100,40.1500000,40.1508000,40.1100000,40.1250000,24591
US1.TWTR_delisted_875018,1,20190506,102200,40.1250000,40.1300000,40.0900000,40.1100000,36293
US1.TWTR_delisted_875018,1,20190506,102300,40.1050000,40.1050000,40.0602000,40.0850000,45455
US1.TWTR_delisted_875018,1,20190506,102400,40.0900000,40.0900000,40.0350000,40.0799000,33526
US1.TWTR_delisted_875018,1,20190506,102500,40.0700000,40.1000000,40.0600000,40.0600000,43204
US1.TWTR_delisted_875018,1,20190506,102600,40.0650000,40.0700000,39.9900000,39.9952000,37758
US1.TWTR_delisted_875018,1,20190506,102700,40.0000000,40.0000000,39.9100000,39.9400000,179928
US1.TWTR_delisted_875018,1,20190506,102800,39.9450000,40.0100000,39.9326000,39.9843000,47376
US1.TWTR_delisted_875018,1,20190506,102900,39.9850000,40.0200000,39.9500000,40.0200000,28122
US1.TWTR_delisted_875018,1,20190506,103000,40.0300000,40.0500000,40.0200000,40.0500000,31211
US1.TWTR_delisted_875018,1,20190506,103100,40.0450000,40.0800000,40.0200000,40.0700000,30360
US1.TWTR_delisted_875018,1,20190506,103200,40.0798000,40.1000000,40.0600000,40.0793000,25364
US1.TWTR_delisted_875018,1,20190506,103300,40.0800000,40.1000000,40.0500000,40.0800000,20651
US1.TWTR_delisted_875018,1,20190506,103400,40.0800000,40.1000000,40.0700000,40.0921000,25019
US1.TWTR_delisted_875018,1,20190506,103500,40.0900000,40.1000000,40.0500000,40.0750000,26378
US1.TWTR_delisted_875018,1,20190506,103600,40.0790000,40.0962000,40.0600000,40.0850000,36329
US1.TWTR_delisted_875018,1,20190506,103700,40.0850000,40.0900000,39.9900000,39.9900000,50437
US1.TWTR_delisted_875018,1,20190506,103800,39.9900000,40.0300000,39.9800000,40.0300000,25465
US1.TWTR_delisted_875018,1,20190506,103900,40.0250000,40.0250000,39.9900000,39.9950000,58298
US1.TWTR_delisted_875018,1,20190506,104000,39.9950000,40.0500000,39.9950000,40.0400000,39299
US1.TWTR_delisted_875018,1,20190506,104100,40.0500000,40.0900000,40.0450000,40.0752000,32833
US1.TWTR_delisted_875018,1,20190506,104200,40.0700000,40.1000000,40.0600000,40.0800000,26664
US1.TWTR_delisted_875018,1,20190506,104300,40.0800000,40.0900000,40.0100000,40.0100000,20117
US1.TWTR_delisted_875018,1,20190506,104400,40.0050000,40.0150000,39.9643000,39.9650000,31222
US1.TWTR_delisted_875018,1,20190506,104500,39.9650000,39.9700000,39.9000000,39.9100000,42084
US1.TWTR_delisted_875018,1,20190506,104600,39.9150000,39.9450000,39.9100000,39.9150000,14038
US1.TWTR_delisted_875018,1,20190506,104700,39.9200000,39.9336000,39.8850000,39.8900000,23061
US1.TWTR_delisted_875018,1,20190506,104800,39.8900000,39.9400000,39.8900000,39.9280000,18355
US1.TWTR_delisted_875018,1,20190506,104900,39.9348000,39.9600000,39.9200000,39.9500000,34623
US1.TWTR_delisted_875018,1,20190506,105000,39.9600000,40.0200000,39.9550000,40.0000000,32314
US1.TWTR_delisted_875018,1,20190506,105100,39.9900000,40.0100000,39.9800000,40.0000000,36176
US1.TWTR_delisted_875018,1,20190506,105200,40.0000000,40.0900000,39.9950000,40.0850000,33884
US1.TWTR_delisted_875018,1,20190506,105300,40.0800000,40.1000000,40.0550000,40.0950000,27337
US1.TWTR_delisted_875018,1,20190506,105400,40.0950000,40.1400000,40.0900000,40.1150000,41883
US1.TWTR_delisted_875018,1,20190506,105500,40.1201000,40.1300000,40.0900000,40.0900000,40578
US1.TWTR_delisted_875018,1,20190506,105600,40.0900000,40.0953000,40.0550000,40.0650000,18311
US1.TWTR_delisted_875018,1,20190506,105700,40.0700000,40.1200000,40.0650000,40.1129000,22535
US1.TWTR_delisted_875018,1,20190506,105800,40.1100000,40.1600000,40.1000000,40.1478000,28806
US1.TWTR_delisted_875018,1,20190506,105900,40.1489000,40.1500000,40.0800000,40.0800000,20090
US1.TWTR_delisted_875018,1,20190506,110000,40.0800000,40.0900000,40.0600000,40.0800000,14812
US1.TWTR_delisted_875018,1,20190506,110100,40.0750000,40.0800000,40.0400000,40.0800000,14510
US1.TWTR_delisted_875018,1,20190506,110200,40.0798000,40.0798000,40.0200000,40.0400000,17648
US1.TWTR_delisted_875018,1,20190506,110300,40.0500000,40.0500000,40.0400000,40.0400000,1615
US1.TWTR_delisted_875018,1,20190506,110400,40.0497000,40.0497000,39.9650000,39.9650000,27637
US1.TWTR_delisted_875018,1,20190506,110500,39.9700000,39.9900000,39.9547000,39.9798000,38407
US1.TWTR_delisted_875018,1,20190506,110600,39.9800000,39.9800000,39.9200000,39.9401000,96515
US1.TWTR_delisted_875018,1,20190506,110700,39.9400000,39.9974000,39.9300000,39.9900000,35509
US1.TWTR_delisted_875018,1,20190506,110800,39.9900000,39.9900000,39.9600000,39.9740000,13658
US1.TWTR_delisted_875018,1,20190506,110900,39.9752000,39.9895000,39.9550000,39.9780000,15361
US1.TWTR_delisted_875018,1,20190506,111000,39.9750000,40.0100000,39.9750000,40.0000000,50528
US1.TWTR_delisted_875018,1,20190506,111100,40.0100000,40.0200000,39.9600000,39.9600000,45138
US1.TWTR_delisted_875018,1,20190506,111200,39.9700000,39.9900000,39.9500000,39.9900000,22927
US1.TWTR_delisted_875018,1,20190506,111300,39.9900000,40.0000000,39.9700000,40.0000000,17606
US1.TWTR_delisted_875018,1,20190506,111400,40.0100000,40.0200000,40.0050000,40.0150000,14790
US1.TWTR_delisted_875018,1,20190506,111500,40.0150000,40.0150000,39.9900000,39.9900000,6157
US1.TWTR_delisted_875018,1,20190506,111600,39.9950000,40.0500000,39.9900000,40.0500000,23018
US1.TWTR_delisted_875018,1,20190506,111700,40.0548000,40.0800000,40.0479000,40.0700000,25141
US1.TWTR_delisted_875018,1,20190506,111800,40.0600000,40.0622000,40.0300000,40.0300000,13211
US1.TWTR_delisted_875018,1,20190506,111900,40.0300000,40.0300000,40.0100000,40.0259000,16486
US1.TWTR_delisted_875018,1,20190506,112000,40.0240000,40.0300000,40.0100000,40.0242000,40388
US1.TWTR_delisted_875018,1,20190506,112100,40.0250000,40.0700000,40.0250000,40.0500000,40758
US1.TWTR_delisted_875018,1,20190506,112200,40.0600000,40.0700000,40.0200000,40.0300000,28274
US1.TWTR_delisted_875018,1,20190506,112300,40.0350000,40.0500000,40.0200000,40.0400000,9251
US1.TWTR_delisted_875018,1,20190506,112400,40.0400000,40.0400000,40.0100000,40.0400000,10824
US1.TWTR_delisted_875018,1,20190506,112500,40.0300000,40.0400000,40.0229000,40.0350000,7505
US1.TWTR_delisted_875018,1,20190506,112600,40.0392000,40.0400000,40.0200000,40.0350000,13180
US1.TWTR_delisted_875018,1,20190506,112700,40.0400000,40.1535000,40.0400000,40.1500000,56393
US1.TWTR_delisted_875018,1,20190506,112800,40.1550000,40.1953000,40.1509000,40.1953000,34034
US1.TWTR_delisted_875018,1,20190506,112900,40.1910000,40.2000000,40.1601000,40.1700000,24009
US1.TWTR_delisted_875018,1,20190506,113000,40.1600000,40.1800000,40.1500000,40.1700000,18375
US1.TWTR_delisted_875018,1,20190506,113100,40.1746000,40.2150000,40.1702000,40.2000000,38191
US1.TWTR_delisted_875018,1,20190506,113200,40.2001000,40.2001000,40.1300000,40.1700000,25123
US1.TWTR_delisted_875018,1,20190506,113300,40.1800000,40.1853000,40.1200000,40.1700000,20109
US1.TWTR_delisted_875018,1,20190506,113400,40.1700000,40.2000000,40.1150000,40.1161000,34813
US1.TWTR_delisted_875018,1,20190506,113500,40.1192000,40.1400000,40.0900000,40.1300000,20999
US1.TWTR_delisted_875018,1,20190506,113600,40.1350000,40.1600000,40.1350000,40.1600000,3955
US1.TWTR_delisted_875018,1,20190506,113700,40.1700000,40.1900000,40.1600000,40.1900000,16186
US1.TWTR_delisted_875018,1,20190506,113800,40.1900000,40.2000000,40.1610000,40.1900000,25397
US1.TWTR_delisted_875018,1,20190506,113900,40.1900000,40.2200000,40.1750000,40.2100000,14746
US1.TWTR_delisted_875018,1,20190506,114000,40.2151000,40.2200000,40.2000000,40.2100000,9346
US1.TWTR_delisted_875018,1,20190506,114100,40.2100000,40.2338000,40.2000000,40.2338000,31617
US1.TWTR_delisted_875018,1,20190506,114200,40.2386000,40.2386000,40.1800000,40.1800000,30060
US1.TWTR_delisted_875018,1,20190506,114300,40.1850000,40.2000000,40.1600000,40.1865000,10939
US1.TWTR_delisted_875018,1,20190506,114400,40.1800000,40.2000000,40.1599000,40.1599000,9320
US1.TWTR_delisted_875018,1,20190506,114500,40.1500000,40.1550000,40.1250000,40.1350000,20801
US1.TWTR_delisted_875018,1,20190506,114600,40.1300000,40.1500000,40.1150000,40.1500000,16422
US1.TWTR_delisted_875018,1,20190506,114700,40.1450000,40.1800000,40.1400000,40.1427000,16768
US1.TWTR_delisted_875018,1,20190506,114800,40.1500000,40.1700000,40.1411000,40.1700000,12187
US1.TWTR_delisted_875018,1,20190506,114900,40.1650000,40.1652000,40.1300000,40.1401000,10025
US1.TWTR_delisted_875018,1,20190506,115000,40.1410000,40.1410000,40.0900000,40.1000000,23233
US1.TWTR_delisted_875018,1,20190506,115100,40.1000000,40.1000000,40.0100000,40.0300000,40799
US1.TWTR_delisted_875018,1,20190506,115200,40.0300000,40.0400000,40.0100000,40.0200000,25291
US1.TWTR_delisted_875018,1,20190506,115300,40.0242000,40.0400000,40.0200000,40.0400000,15998
US1.TWTR_delisted_875018,1,20190506,115400,40.0350000,40.0975000,40.0350000,40.0950000,21136
US1.TWTR_delisted_875018,1,20190506,115500,40.0900000,40.1200000,40.0800000,40.0850000,23715
US1.TWTR_delisted_875018,1,20190506,115600,40.0900000,40.1200000,40.0850000,40.1200000,116689
US1.TWTR_delisted_875018,1,20190506,115700,40.1253000,40.1300000,40.1100000,40.1200000,10309
US1.TWTR_delisted_875018,1,20190506,115800,40.1100000,40.1200000,40.0950000,40.1100000,23010
US1.TWTR_delisted_875018,1,20190506,115900,40.1100000,40.1300000,40.1000000,40.1300000,5940
US1.TWTR_delisted_875018,1,20190506,120000,40.1209000,40.1400000,40.0900000,40.1400000,21923
US1.TWTR_delisted_875018,1,20190506,120100,40.1401000,40.1700000,40.1401000,40.1700000,32087
US1.TWTR_delisted_875018,1,20190506,120200,40.1700000,40.1800000,40.1500000,40.1500000,28658
US1.TWTR_delisted_875018,1,20190506,120300,40.1400000,40.1872000,40.1400000,40.1850000,33137
US1.TWTR_delisted_875018,1,20190506,120400,40.1900000,40.2000000,40.1542000,40.1600000,42315
US1.TWTR_delisted_875018,1,20190506,120500,40.1565000,40.1565000,40.1201000,40.1350000,9224
US1.TWTR_delisted_875018,1,20190506,120600,40.1300000,40.1350000,40.0800000,40.0800000,11882
US1.TWTR_delisted_875018,1,20190506,120700,40.0892000,40.0892000,40.0600000,40.0700000,15226
US1.TWTR_delisted_875018,1,20190506,120800,40.0792000,40.1000000,40.0700000,40.0900000,13461
US1.TWTR_delisted_875018,1,20190506,120900,40.0900000,40.0900000,40.0600000,40.0650000,7800
US1.TWTR_delisted_875018,1,20190506,121000,40.0650000,40.0900000,40.0600000,40.0600000,12089
US1.TWTR_delisted_875018,1,20190506,121100,40.0696000,40.0696000,40.0400000,40.0600000,9671
US1.TWTR_delisted_875018,1,20190506,121200,40.0550000,40.0600000,40.0200000,40.0200000,25400
US1.TWTR_delisted_875018,1,20190506,121300,40.0300000,40.0400000,40.0232000,40.0300000,13767
US1.TWTR_delisted_875018,1,20190506,121400,40.0300000,40.0300000,40.0050000,40.0200000,20812
US1.TWTR_delisted_875018,1,20190506,121500,40.0100000,40.0300000,40.0100000,40.0250000,10189
US1.TWTR_delisted_875018,1,20190506,121600,40.0300000,40.0500000,40.0000000,40.0500000,47471
US1.TWTR_delisted_875018,1,20190506,121700,40.0600000,40.0700000,40.0400000,40.0450000,18079
US1.TWTR_delisted_875018,1,20190506,121800,40.0400000,40.0400000,39.9800000,39.9800000,25225
US1.TWTR_delisted_875018,1,20190506,121900,39.9850000,39.9899000,39.9300000,39.9300000,39197
US1.TWTR_delisted_875018,1,20190506,122000,39.9400000,39.9700000,39.9350000,39.9497000,16195
US1.TWTR_delisted_875018,1,20190506,122100,39.9500000,39.9500000,39.9150000,39.9350000,15750
US1.TWTR_delisted_875018,1,20190506,122200,39.9331000,39.9400000,39.9199000,39.9200000,9993
US1.TWTR_delisted_875018,1,20190506,122300,39.9200000,39.9200000,39.9000000,39.9100000,11464
US1.TWTR_delisted_875018,1,20190506,122400,39.9100000,39.9100000,39.8900000,39.8990000,10675
US1.TWTR_delisted_875018,1,20190506,122500,39.8900000,39.9000000,39.8800000,39.9000000,27500
US1.TWTR_delisted_875018,1,20190506,122600,39.8900000,39.9000000,39.8600000,39.9000000,33124
US1.TWTR_delisted_875018,1,20190506,122700,39.9091000,39.9500000,39.9091000,39.9450000,7930
US1.TWTR_delisted_875018,1,20190506,122800,39.9500000,39.9500000,39.9100000,39.9250000,10656
US1.TWTR_delisted_875018,1,20190506,122900,39.9300000,39.9300000,39.9232000,39.9232000,4442
US1.TWTR_delisted_875018,1,20190506,123000,39.9200000,39.9200000,39.8950000,39.9000000,11617
US1.TWTR_delisted_875018,1,20190506,123100,39.9101000,39.9500000,39.9100000,39.9400000,16305
US1.TWTR_delisted_875018,1,20190506,123200,39.9500000,39.9500000,39.9300000,39.9366000,5515
US1.TWTR_delisted_875018,1,20190506,123300,39.9357000,39.9500000,39.9350000,39.9490000,6133
US1.TWTR_delisted_875018,1,20190506,123400,39.9450000,39.9800000,39.9400000,39.9400000,18528
US1.TWTR_delisted_875018,1,20190506,123500,39.9400000,39.9485000,39.8985000,39.9000000,23138
US1.TWTR_delisted_875018,1,20190506,123600,39.8998000,39.9000000,39.8707000,39.8750000,5249
US1.TWTR_delisted_875018,1,20190506,123700,39.8800000,39.9200000,39.8800000,39.9046000,14599
US1.TWTR_delisted_875018,1,20190506,123800,39.9000000,39.9200000,39.8900000,39.9150000,11573
US1.TWTR_delisted_875018,1,20190506,123900,39.9200000,39.9400000,39.9100000,39.9300000,9716
US1.TWTR_delisted_875018,1,20190506,124000,39.9400000,39.9662000,39.9400000,39.9500000,16739
US1.TWTR_delisted_875018,1,20190506,124100,39.9442000,39.9500000,39.9200000,39.9250000,19448
US1.TWTR_delisted_875018,1,20190506,124200,39.9200000,39.9400000,39.9175000,39.9250000,5110
US1.TWTR_delisted_875018,1,20190506,124300,39.9250000,39.9400000,39.9200000,39.9400000,3500
US1.TWTR_delisted_875018,1,20190506,124400,39.9300000,39.9350000,39.9056000,39.9266000,22000
US1.TWTR_delisted_875018,1,20190506,124500,39.9247000,39.9400000,39.9150000,39.9300000,9404
US1.TWTR_delisted_875018,1,20190506,124600,39.9283000,39.9400000,39.9200000,39.9210000,3299
US1.TWTR_delisted_875018,1,20190506,124700,39.9250000,39.9250000,39.8400000,39.8500000,187643
US1.TWTR_delisted_875018,1,20190506,124800,39.8400000,39.9000000,39.8350000,39.8900000,23750
US1.TWTR_delisted_875018,1,20190506,124900,39.8890000,39.8900000,39.8300000,39.8301000,14608
US1.TWTR_delisted_875018,1,20190506,125000,39.8300000,39.8400000,39.8200000,39.8215000,9422
US1.TWTR_delisted_875018,1,20190506,125100,39.8200000,39.8300000,39.8000000,39.8100000,27544
US1.TWTR_delisted_875018,1,20190506,125200,39.8100000,39.8100000,39.7800000,39.7900000,38941
US1.TWTR_delisted_875018,1,20190506,125300,39.7818000,39.8326000,39.7818000,39.8300000,31293
US1.TWTR_delisted_875018,1,20190506,125400,39.8300000,39.8500000,39.8186000,39.8186000,23865
US1.TWTR_delisted_875018,1,20190506,125500,39.8143000,39.8200000,39.7900000,39.8000000,25480
US1.TWTR_delisted_875018,1,20190506,125600,39.7900000,39.7900000,39.7500000,39.7510000,29528
US1.TWTR_delisted_875018,1,20190506,125700,39.7500000,39.7600000,39.7445000,39.7534000,24188
US1.TWTR_delisted_875018,1,20190506,125800,39.7511000,39.7850000,39.7500000,39.7850000,4672
US1.TWTR_delisted_875018,1,20190506,125900,39.7850000,39.7900000,39.7800000,39.7800000,5996
US1.TWTR_delisted_875018,1,20190506,130000,39.7650000,39.7650000,39.7500000,39.7600000,6223
US1.TWTR_delisted_875018,1,20190506,130100,39.7700000,39.7700000,39.7300000,39.7300000,20171
US1.TWTR_delisted_875018,1,20190506,130200,39.7300000,39.7400000,39.7100000,39.7240000,33843
US1.TWTR_delisted_875018,1,20190506,130300,39.7273000,39.7700000,39.7200000,39.7700000,25423
US1.TWTR_delisted_875018,1,20190506,130400,39.7800000,39.7900000,39.7750000,39.7832000,9091
US1.TWTR_delisted_875018,1,20190506,130500,39.7900000,39.8041000,39.7850000,39.7950000,9881
US1.TWTR_delisted_875018,1,20190506,130600,39.8000000,39.8400000,39.7950000,39.8280000,14084
US1.TWTR_delisted_875018,1,20190506,130700,39.8300000,39.8466000,39.8203000,39.8279000,13731
US1.TWTR_delisted_875018,1,20190506,130800,39.8299000,39.8299000,39.8100000,39.8200000,22161
US1.TWTR_delisted_875018,1,20190506,130900,39.8202000,39.8250000,39.8000000,39.8000000,9223
US1.TWTR_delisted_875018,1,20190506,131000,39.8000000,39.8000000,39.7800000,39.7950000,7396
US1.TWTR_delisted_875018,1,20190506,131100,39.7948000,39.8200000,39.7948000,39.8100000,7500
US1.TWTR_delisted_875018,1,20190506,131200,39.8000000,39.8200000,39.7950000,39.8200000,22862
US1.TWTR_delisted_875018,1,20190506,131300,39.8100000,39.8500000,39.8050000,39.8450000,21116
US1.TWTR_delisted_875018,1,20190506,131400,39.8450000,39.8800000,39.8400000,39.8750000,26675
US1.TWTR_delisted_875018,1,20190506,131500,39.8750000,39.9031000,39.8700000,39.8950000,43968
US1.TWTR_delisted_875018,1,20190506,131600,39.8950000,39.9000000,39.8800000,39.8950000,22875
US1.TWTR_delisted_875018,1,20190506,131700,39.8900000,39.9089000,39.8900000,39.9050000,21519
US1.TWTR_delisted_875018,1,20190506,131800,39.9050000,39.9100000,39.9000000,39.9050000,22301
US1.TWTR_delisted_875018,1,20190506,131900,39.9050000,39.9400000,39.8900000,39.9400000,37794
US1.TWTR_delisted_875018,1,20190506,132000,39.9350000,39.9350000,39.9200000,39.9250000,20755
US1.TWTR_delisted_875018,1,20190506,132100,39.9300000,39.9300000,39.9000000,39.9050000,47026
US1.TWTR_delisted_875018,1,20190506,132200,39.9000000,39.9200000,39.8900000,39.9200000,20118
US1.TWTR_delisted_875018,1,20190506,132300,39.9100000,39.9200000,39.9000000,39.9200000,19081
US1.TWTR_delisted_875018,1,20190506,132400,39.9200000,39.9400000,39.9052000,39.9052000,9311
US1.TWTR_delisted_875018,1,20190506,132500,39.9050000,39.9200000,39.8900000,39.9150000,8839
US1.TWTR_delisted_875018,1,20190506,132600,39.9000000,39.9300000,39.9000000,39.9200000,12741
US1.TWTR_delisted_875018,1,20190506,132700,39.9200000,39.9500000,39.9150000,39.9404000,10264
US1.TWTR_delisted_875018,1,20190506,132800,39.9500000,39.9500000,39.9200000,39.9300000,18516
US1.TWTR_delisted_875018,1,20190506,132900,39.9200000,39.9800000,39.9200000,39.9800000,27203
US1.TWTR_delisted_875018,1,20190506,133000,39.9800000,39.9800000,39.9500000,39.9500000,9153
US1.TWTR_delisted_875018,1,20190506,133100,39.9600000,39.9700000,39.9539000,39.9700000,7424
US1.TWTR_delisted_875018,1,20190506,133200,39.9700000,39.9700000,39.9400000,39.9500000,5942
US1.TWTR_delisted_875018,1,20190506,133300,39.9495000,39.9500000,39.9150000,39.9159000,5093
US1.TWTR_delisted_875018,1,20190506,133400,39.9101000,39.9350000,39.9100000,39.9201000,8844
US1.TWTR_delisted_875018,1,20190506,133500,39.9200000,39.9445000,39.9200000,39.9220000,7550
US1.TWTR_delisted_875018,1,20190506,133600,39.9200000,39.9400000,39.9142000,39.9272000,12326
US1.TWTR_delisted_875018,1,20190506,133700,39.9200000,39.9300000,39.9200000,39.9245000,1518
US1.TWTR_delisted_875018,1,20190506,133800,39.9227000,39.9250000,39.9000000,39.9100000,3520
US1.TWTR_delisted_875018,1,20190506,133900,39.9005000,39.9100000,39.8950000,39.9014000,13076
US1.TWTR_delisted_875018,1,20190506,134000,39.9001000,39.9200000,39.9000000,39.9050000,7541
US1.TWTR_delisted_875018,1,20190506,134100,39.9100000,39.9200000,39.9000000,39.9084000,5596
US1.TWTR_delisted_875018,1,20190506,134200,39.9090000,39.9100000,39.8816000,39.9000000,14000
US1.TWTR_delisted_875018,1,20190506,134300,39.9000000,39.9200000,39.9000000,39.9200000,9560
US1.TWTR_delisted_875018,1,20190506,134400,39.9200000,39.9260000,39.9000000,39.9100000,3988
US1.TWTR_delisted_875018,1,20190506,134500,39.9100000,39.9100000,39.8950000,39.9000000,15800
US1.TWTR_delisted_875018,1,20190506,134600,39.8900000,39.9150000,39.8900000,39.9100000,8105
US1.TWTR_delisted_875018,1,20190506,134700,39.9150000,39.9242000,39.9033000,39.9132000,16812
US1.TWTR_delisted_875018,1,20190506,134800,39.9100000,39.9300000,39.9100000,39.9200000,21222
US1.TWTR_delisted_875018,1,20190506,134900,39.9100000,39.9300000,39.8900000,39.9300000,18590
US1.TWTR_delisted_875018,1,20190506,135000,39.9299000,39.9300000,39.9100000,39.9150000,28540
US1.TWTR_delisted_875018,1,20190506,135100,39.9150000,39.9150000,39.8950000,39.8950000,15089
US1.TWTR_delisted_875018,1,20190506,135200,39.8900000,39.9400000,39.8850000,39.9300000,23451
US1.TWTR_delisted_875018,1,20190506,135300,39.9300000,39.9749000,39.9300000,39.9700000,34289
US1.TWTR_delisted_875018,1,20190506,135400,39.9700000,39.9700000,39.9500000,39.9600000,11937
US1.TWTR_delisted_875018,1,20190506,135500,39.9600000,39.9700000,39.9400000,39.9500000,7497
US1.TWTR_delisted_875018,1,20190506,135600,39.9450000,39.9700000,39.9450000,39.9684000,16108
US1.TWTR_delisted_875018,1,20190506,135700,39.9700000,39.9700000,39.9450000,39.9600000,18041
US1.TWTR_delisted_875018,1,20190506,135800,39.9552000,39.9700000,39.9500000,39.9661000,19021
US1.TWTR_delisted_875018,1,20190506,135900,39.9619000,39.9700000,39.9400000,39.9400000,11365
US1.TWTR_delisted_875018,1,20190506,140000,39.9300000,39.9500000,39.9300000,39.9500000,10500
US1.TWTR_delisted_875018,1,20190506,140100,39.9400000,39.9450000,39.9270000,39.9300000,3977
US1.TWTR_delisted_875018,1,20190506,140200,39.9300000,39.9400000,39.9100000,39.9200000,4795
US1.TWTR_delisted_875018,1,20190506,140300,39.9150000,39.9200000,39.9100000,39.9100000,5618
US1.TWTR_delisted_875018,1,20190506,140400,39.9100000,39.9200000,39.9066000,39.9100000,5267
US1.TWTR_delisted_875018,1,20190506,140500,39.9100000,39.9150000,39.9100000,39.9150000,1196
US1.TWTR_delisted_875018,1,20190506,140600,39.9139000,39.9139000,39.8900000,39.8954000,12300
US1.TWTR_delisted_875018,1,20190506,140700,39.8934000,39.8950000,39.8800000,39.8900000,6625
US1.TWTR_delisted_875018,1,20190506,140800,39.8899000,39.9000000,39.8700000,39.8700000,26782
US1.TWTR_delisted_875018,1,20190506,140900,39.8773000,39.8900000,39.8750000,39.8900000,11979
US1.TWTR_delisted_875018,1,20190506,141000,39.8900000,39.9399000,39.8900000,39.9365000,8200
US1.TWTR_delisted_875018,1,20190506,141100,39.9350000,39.9400000,39.9200000,39.9400000,9337
US1.TWTR_delisted_875018,1,20190506,141200,39.9400000,39.9600000,39.9300000,39.9600000,4300
US1.TWTR_delisted_875018,1,20190506,141300,39.9600000,39.9600000,39.9424000,39.9500000,6166
US1.TWTR_delisted_875018,1,20190506,141400,39.9550000,39.9700000,39.9525000,39.9660000,7692
US1.TWTR_delisted_875018,1,20190506,141500,39.9797000,39.9834000,39.9500000,39.9800000,19964
US1.TWTR_delisted_875018,1,20190506,141600,39.9700000,39.9800000,39.9700000,39.9700000,8200
US1.TWTR_delisted_875018,1,20190506,141700,39.9766000,39.9800000,39.9700000,39.9770000,5900
US1.TWTR_delisted_875018,1,20190506,141800,39.9800000,39.9800000,39.9600000,39.9658000,9207
US1.TWTR_delisted_875018,1,20190506,141900,39.9600000,39.9700000,39.9500000,39.9600000,13796
US1.TWTR_delisted_875018,1,20190506,142000,39.9550000,39.9700000,39.9550000,39.9700000,4290
US1.TWTR_delisted_875018,1,20190506,142100,39.9700000,39.9800000,39.9600000,39.9750000,9932
US1.TWTR_delisted_875018,1,20190506,142200,39.9800000,40.0300000,39.9800000,40.0300000,30918
US1.TWTR_delisted_875018,1,20190506,142300,40.0296000,40.0300000,40.0100000,40.0200000,13212
US1.TWTR_delisted_875018,1,20190506,142400,40.0100000,40.0134000,39.9800000,39.9850000,7600
US1.TWTR_delisted_875018,1,20190506,142500,39.9800000,39.9900000,39.9700000,39.9850000,12526
US1.TWTR_delisted_875018,1,20190506,142600,39.9800000,39.9900000,39.9700000,39.9800000,7832
US1.TWTR_delisted_875018,1,20190506,142700,39.9725000,39.9800000,39.9600000,39.9700000,4838
US1.TWTR_delisted_875018,1,20190506,142800,39.9700000,39.9700000,39.9600000,39.9650000,1630
US1.TWTR_delisted_875018,1,20190506,142900,39.9649000,39.9800000,39.9600000,39.9750000,10968
US1.TWTR_delisted_875018,1,20190506,143000,39.9799000,39.9800000,39.9600000,39.9766000,8741
US1.TWTR_delisted_875018,1,20190506,143100,39.9800000,40.0100000,39.9700000,40.0000000,11110
US1.TWTR_delisted_875018,1,20190506,143200,40.0050000,40.0400000,40.0050000,40.0300000,20782
US1.TWTR_delisted_875018,1,20190506,143300,40.0300000,40.0700000,40.0300000,40.0600000,33728
US1.TWTR_delisted_875018,1,20190506,143400,40.0500000,40.0700000,40.0500000,40.0550000,21546
US1.TWTR_delisted_875018,1,20190506,143500,40.0520000,40.0600000,40.0500000,40.0550000,4199
US1.TWTR_delisted_875018,1,20190506,143600,40.0566000,40.0600000,40.0415000,40.0600000,12662
US1.TWTR_delisted_875018,1,20190506,143700,40.0500000,40.0800000,40.0442000,40.0800000,21204
US1.TWTR_delisted_875018,1,20190506,143800,40.0800000,40.1200000,40.0800000,40.1100000,51343
US1.TWTR_delisted_875018,1,20190506,143900,40.1150000,40.1400000,40.1038000,40.1322000,11610
US1.TWTR_delisted_875018,1,20190506,144000,40.1400000,40.1600000,40.1300000,40.1400000,33405
US1.TWTR_delisted_875018,1,20190506,144100,40.1400000,40.1400000,40.1300000,40.1315000,6176
US1.TWTR_delisted_875018,1,20190506,144200,40.1350000,40.1400000,40.1215000,40.1368000,8970
US1.TWTR_delisted_875018,1,20190506,144300,40.1399000,40.1400000,40.1200000,40.1201000,31243
US1.TWTR_delisted_875018,1,20190506,144400,40.1200000,40.1400000,40.1100000,40.1100000,93059
US1.TWTR_delisted_875018,1,20190506,144500,40.1100000,40.1100000,40.0901000,40.1000000,8478
US1.TWTR_delisted_875018,1,20190506,144600,40.0950000,40.1100000,40.0910000,40.1100000,7920
US1.TWTR_delisted_875018,1,20190506,144700,40.1070000,40.1100000,40.0800000,40.0830000,15922
US1.TWTR_delisted_875018,1,20190506,144800,40.0810000,40.1000000,40.0700000,40.0900000,14546
US1.TWTR_delisted_875018,1,20190506,144900,40.0900000,40.1100000,40.0900000,40.0900000,27599
US1.TWTR_delisted_875018,1,20190506,145000,40.0900000,40.1400000,40.0700000,40.1280000,34846
US1.TWTR_delisted_875018,1,20190506,145100,40.1300000,40.1400000,40.1100000,40.1300000,47146
US1.TWTR_delisted_875018,1,20190506,145200,40.1300000,40.1400000,40.1100000,40.1380000,78885
US1.TWTR_delisted_875018,1,20190506,145300,40.1400000,40.1460000,40.1299000,40.1400000,16723
US1.TWTR_delisted_875018,1,20190506,145400,40.1300000,40.1350000,40.1217000,40.1298000,8980
US1.TWTR_delisted_875018,1,20190506,145500,40.1250000,40.1700000,40.1250000,40.1700000,29892
US1.TWTR_delisted_875018,1,20190506,145600,40.1640000,40.1640000,40.1350000,40.1500000,30392
US1.TWTR_delisted_875018,1,20190506,145700,40.1500000,40.1600000,40.1500000,40.1600000,18874
US1.TWTR_delisted_875018,1,20190506,145800,40.1700000,40.1900000,40.1650000,40.1700000,35018
US1.TWTR_delisted_875018,1,20190506,145900,40.1616000,40.1700000,40.1450000,40.1650000,22000
US1.TWTR_delisted_875018,1,20190506,150000,40.1700000,40.2200000,40.1600000,40.2200000,24303
US1.TWTR_delisted_875018,1,20190506,150100,40.2100000,40.2600000,40.2100000,40.2300000,68938
US1.TWTR_delisted_875018,1,20190506,150200,40.2300000,40.2400000,40.2141000,40.2300000,17435
US1.TWTR_delisted_875018,1,20190506,150300,40.2300000,40.2318000,40.2000000,40.2100000,25375
US1.TWTR_delisted_875018,1,20190506,150400,40.2100000,40.2100000,40.1900000,40.1901000,10264
US1.TWTR_delisted_875018,1,20190506,150500,40.1900000,40.2100000,40.1850000,40.2000000,25350
US1.TWTR_delisted_875018,1,20190506,150600,40.2100000,40.2400000,40.2100000,40.2300000,9373
US1.TWTR_delisted_875018,1,20190506,150700,40.2300000,40.2400000,40.2230000,40.2350000,17749
US1.TWTR_delisted_875018,1,20190506,150800,40.2400000,40.2500000,40.2400000,40.2484000,18271
US1.TWTR_delisted_875018,1,20190506,150900,40.2455000,40.2700000,40.2400000,40.2491000,25131
US1.TWTR_delisted_875018,1,20190506,151000,40.2400000,40.2700000,40.2200000,40.2639000,18269
US1.TWTR_delisted_875018,1,20190506,151100,40.2678000,40.2800000,40.2600000,40.2700000,16616
US1.TWTR_delisted_875018,1,20190506,151200,40.2672000,40.2900000,40.2622000,40.2622000,19783
US1.TWTR_delisted_875018,1,20190506,151300,40.2600000,40.2700000,40.2600000,40.2600000,16220
US1.TWTR_delisted_875018,1,20190506,151400,40.2515000,40.2515000,40.2200000,40.2200000,12449
US1.TWTR_delisted_875018,1,20190506,151500,40.2250000,40.2300000,40.2050000,40.2200000,12304
US1.TWTR_delisted_875018,1,20190506,151600,40.2200000,40.2500000,40.2200000,40.2450000,16845
US1.TWTR_delisted_875018,1,20190506,151700,40.2400000,40.2600000,40.2300000,40.2585000,10749
US1.TWTR_delisted_875018,1,20190506,151800,40.2600000,40.2600000,40.2286000,40.2300000,10123
US1.TWTR_delisted_875018,1,20190506,151900,40.2370000,40.2600000,40.2300000,40.2400000,18919
US1.TWTR_delisted_875018,1,20190506,152000,40.2461000,40.2600000,40.2300000,40.2300000,158517
US1.TWTR_delisted_875018,1,20190506,152100,40.2300000,40.2900000,40.2300000,40.2900000,47780
US1.TWTR_delisted_875018,1,20190506,152200,40.2900000,40.2900000,40.2600000,40.2600000,14195
US1.TWTR_delisted_875018,1,20190506,152300,40.2500000,40.2600000,40.2500000,40.2600000,4811
US1.TWTR_delisted_875018,1,20190506,152400,40.2581000,40.2600000,40.2323000,40.2550000,19739
US1.TWTR_delisted_875018,1,20190506,152500,40.2535000,40.3000000,40.2535000,40.2900000,31811
US1.TWTR_delisted_875018,1,20190506,152600,40.2847000,40.2950000,40.2800000,40.2950000,28447
US1.TWTR_delisted_875018,1,20190506,152700,40.3000000,40.3500000,40.2800000,40.3400000,76723
US1.TWTR_delisted_875018,1,20190506,152800,40.3350000,40.3900000,40.3300000,40.3800000,46236
US1.TWTR_delisted_875018,1,20190506,152900,40.3787000,40.3787000,40.3300000,40.3399000,33784
US1.TWTR_delisted_875018,1,20190506,153000,40.3400000,40.3500000,40.3350000,40.3450000,15295
US1.TWTR_delisted_875018,1,20190506,153100,40.3464000,40.3600000,40.3300000,40.3450000,22259
US1.TWTR_delisted_875018,1,20190506,153200,40.3400000,40.3600000,40.3400000,40.3500000,18557
US1.TWTR_delisted_875018,1,20190506,153300,40.3572000,40.3650000,40.3300000,40.3500000,38158
US1.TWTR_delisted_875018,1,20190506,153400,40.3500000,40.3600000,40.3400000,40.3500000,10381
US1.TWTR_delisted_875018,1,20190506,153500,40.3500000,40.3749000,40.3300000,40.3700000,23980
US1.TWTR_delisted_875018,1,20190506,153600,40.3800000,40.4100000,40.3600000,40.4000000,32437
US1.TWTR_delisted_875018,1,20190506,153700,40.4100000,40.4400000,40.4000000,40.4200000,40016
US1.TWTR_delisted_875018,1,20190506,153800,40.4255000,40.4300000,40.4100000,40.4200000,15309
US1.TWTR_delisted_875018,1,20190506,153900,40.4250000,40.4250000,40.3950000,40.3950000,26396
US1.TWTR_delisted_875018,1,20190506,154000,40.3950000,40.3950000,40.3700000,40.3900000,25664
US1.TWTR_delisted_875018,1,20190506,154100,40.3900000,40.4000000,40.3700000,40.3720000,24434
US1.TWTR_delisted_875018,1,20190506,154200,40.3750000,40.3770000,40.3500000,40.3600000,14971
US1.TWTR_delisted_875018,1,20190506,154300,40.3650000,40.3650000,40.3302000,40.3400000,31154
US1.TWTR_delisted_875018,1,20190506,154400,40.3400000,40.3500000,40.3328000,40.3442000,8308
US1.TWTR_delisted_875018,1,20190506,154500,40.3435000,40.3496000,40.3300000,40.3399000,15839
US1.TWTR_delisted_875018,1,20190506,154600,40.3300000,40.3400000,40.2900000,40.2950000,91741
US1.TWTR_delisted_875018,1,20190506,154700,40.2900000,40.3000000,40.2800000,40.2950000,51363
US1.TWTR_delisted_875018,1,20190506,154800,40.2950000,40.3000000,40.2700000,40.2950000,19832
US1.TWTR_delisted_875018,1,20190506,154900,40.3000000,40.3100000,40.2900000,40.3000000,32407
US1.TWTR_delisted_875018,1,20190506,155000,40.3000000,40.3550000,40.2974000,40.3500000,26959
US1.TWTR_delisted_875018,1,20190506,155100,40.3450000,40.3550000,40.3200000,40.3250000,43158
US1.TWTR_delisted_875018,1,20190506,155200,40.3250000,40.3300000,40.3100000,40.3200000,33086
US1.TWTR_delisted_875018,1,20190506,155300,40.3150000,40.3300000,40.3050000,40.3050000,21790
US1.TWTR_delisted_875018,1,20190506,155400,40.3100000,40.3200000,40.3000000,40.3200000,31609
US1.TWTR_delisted_875018,1,20190506,155500,40.3150000,40.3250000,40.2700000,40.2700000,85446
US1.TWTR_delisted_875018,1,20190506,155600,40.2700000,40.2700000,40.2400000,40.2450000,77496
US1.TWTR_delisted_875018,1,20190506,155700,40.2500000,40.2500000,40.2000000,40.2200000,67699
US1.TWTR_delisted_875018,1,20190506,155800,40.2250000,40.2500000,40.2100000,40.2500000,72822
US1.TWTR_delisted_875018,1,20190506,155900,40.2500000,40.2700000,40.2300000,40.2400000,87338
US1.TWTR_delisted_875018,1,20190506,160000,40.2400000,40.2600000,40.2300000,40.2400000,104080
US1.TWTR_delisted_875018,1,20190507,093100,39.9000000,40.0900000,39.8500000,39.9564000,252119
US1.TWTR_delisted_875018,1,20190507,093200,39.9800000,40.1500000,39.9800000,40.0200000,57498
US1.TWTR_delisted_875018,1,20190507,093300,40.0200000,40.0300000,39.9600000,40.0000000,59543
US1.TWTR_delisted_875018,1,20190507,093400,39.9900000,40.0300000,39.8800000,39.9700000,85610
US1.TWTR_delisted_875018,1,20190507,093500,39.9700000,40.0300000,39.9400000,40.0140000,37212
US1.TWTR_delisted_875018,1,20190507,093600,40.0300000,40.0500000,39.9800000,39.9800000,35349
US1.TWTR_delisted_875018,1,20190507,093700,39.9798000,40.0300000,39.9400000,39.9400000,39315
US1.TWTR_delisted_875018,1,20190507,093800,39.9400000,39.9800000,39.9000000,39.9800000,42780
US1.TWTR_delisted_875018,1,20190507,093900,39.9900000,40.0300000,39.9421000,40.0300000,47892
US1.TWTR_delisted_875018,1,20190507,094000,40.0258000,40.0500000,39.9900000,39.9900000,19504
US1.TWTR_delisted_875018,1,20190507,094100,39.9900000,39.9900000,39.9353000,39.9399000,20675
US1.TWTR_delisted_875018,1,20190507,094200,39.9500000,39.9900000,39.9300000,39.9585000,21597
US1.TWTR_delisted_875018,1,20190507,094300,39.9300000,39.9300000,39.8700000,39.9300000,183454
US1.TWTR_delisted_875018,1,20190507,094400,39.9200000,40.0600000,39.9200000,40.0100000,37085
US1.TWTR_delisted_875018,1,20190507,094500,40.0200000,40.0200000,39.8700000,39.9500000,29447
US1.TWTR_delisted_875018,1,20190507,094600,39.9351000,39.9800000,39.8800000,39.8899000,46930
US1.TWTR_delisted_875018,1,20190507,094700,39.8900000,39.9100000,39.8200000,39.8500000,48689
US1.TWTR_delisted_875018,1,20190507,094800,39.8300000,39.8600000,39.7900000,39.8300000,47981
US1.TWTR_delisted_875018,1,20190507,094900,39.8400000,39.8400000,39.7000000,39.7015000,56518
US1.TWTR_delisted_875018,1,20190507,095000,39.7100000,39.7300000,39.6766000,39.6850000,57644
US1.TWTR_delisted_875018,1,20190507,095100,39.6900000,39.7500000,39.6700000,39.6799000,49500
US1.TWTR_delisted_875018,1,20190507,095200,39.6790000,39.7200000,39.5900000,39.5900000,72484
US1.TWTR_delisted_875018,1,20190507,095300,39.5800000,39.6550000,39.5700000,39.6500000,34533
US1.TWTR_delisted_875018,1,20190507,095400,39.6400000,39.6900000,39.6200000,39.6600000,37146
US1.TWTR_delisted_875018,1,20190507,095500,39.6700000,39.7200000,39.6600000,39.6600000,48186
US1.TWTR_delisted_875018,1,20190507,095600,39.6600000,39.7800000,39.6600000,39.7800000,55249
US1.TWTR_delisted_875018,1,20190507,095700,39.7800000,39.7953000,39.6800000,39.7574000,33118
US1.TWTR_delisted_875018,1,20190507,095800,39.7500000,39.7637000,39.6900000,39.7000000,19312
US1.TWTR_delisted_875018,1,20190507,095900,39.7100000,39.7600000,39.6605000,39.6605000,20240
US1.TWTR_delisted_875018,1,20190507,100000,39.6500000,39.6500000,39.5900000,39.6000000,34906
US1.TWTR_delisted_875018,1,20190507,100100,39.5951000,39.5951000,39.5300000,39.5400000,65119
US1.TWTR_delisted_875018,1,20190507,100200,39.5300000,39.5300000,39.4215000,39.4215000,114953
US1.TWTR_delisted_875018,1,20190507,100300,39.4215000,39.4434000,39.3700000,39.4100000,79591
US1.TWTR_delisted_875018,1,20190507,100400,39.4000000,39.4778000,39.3900000,39.4400000,23037
US1.TWTR_delisted_875018,1,20190507,100500,39.4350000,39.4408000,39.3900000,39.4400000,37414
US1.TWTR_delisted_875018,1,20190507,100600,39.4300000,39.4400000,39.3900000,39.4050000,23845
US1.TWTR_delisted_875018,1,20190507,100700,39.4065000,39.5000000,39.4000000,39.4901000,23132
US1.TWTR_delisted_875018,1,20190507,100800,39.4900000,39.5000000,39.4366000,39.4366000,25547
US1.TWTR_delisted_875018,1,20190507,100900,39.4350000,39.4450000,39.4000000,39.4450000,23240
US1.TWTR_delisted_875018,1,20190507,101000,39.4500000,39.5000000,39.4500000,39.5000000,18564
US1.TWTR_delisted_875018,1,20190507,101100,39.4900000,39.5300000,39.4700000,39.4981000,45124
US1.TWTR_delisted_875018,1,20190507,101200,39.5000000,39.5200000,39.4600000,39.5200000,20182
US1.TWTR_delisted_875018,1,20190507,101300,39.5100000,39.5500000,39.4600000,39.4600000,33877
US1.TWTR_delisted_875018,1,20190507,101400,39.4600000,39.5458000,39.4600000,39.5300000,31898
US1.TWTR_delisted_875018,1,20190507,101500,39.5300000,39.5350000,39.4900000,39.5000000,31750
US1.TWTR_delisted_875018,1,20190507,101600,39.5000000,39.5300000,39.4751000,39.4875000,20701
US1.TWTR_delisted_875018,1,20190507,101700,39.4890000,39.4942000,39.4700000,39.4900000,18218
US1.TWTR_delisted_875018,1,20190507,101800,39.4900000,39.5200000,39.4800000,39.5033000,16886
US1.TWTR_delisted_875018,1,20190507,101900,39.5100000,39.5100000,39.4500000,39.4901000,23861
US1.TWTR_delisted_875018,1,20190507,102000,39.5000000,39.5500000,39.4900000,39.5400000,17853
US1.TWTR_delisted_875018,1,20190507,102100,39.5400000,39.5500000,39.5100000,39.5300000,27161
US1.TWTR_delisted_875018,1,20190507,102200,39.5300000,39.5500000,39.5000000,39.5100000,19032
US1.TWTR_delisted_875018,1,20190507,102300,39.5100000,39.5200000,39.4723000,39.5200000,40476
US1.TWTR_delisted_875018,1,20190507,102400,39.5300000,39.5500000,39.5000000,39.5286000,14748
US1.TWTR_delisted_875018,1,20190507,102500,39.5300000,39.5816000,39.5285000,39.5516000,16634
US1.TWTR_delisted_875018,1,20190507,102600,39.5500000,39.5592000,39.5249000,39.5300000,17871
US1.TWTR_delisted_875018,1,20190507,102700,39.5250000,39.5600000,39.5200000,39.5600000,17197
US1.TWTR_delisted_875018,1,20190507,102800,39.5501000,39.5600000,39.4750000,39.4770000,18021
US1.TWTR_delisted_875018,1,20190507,102900,39.4700000,39.4727000,39.4100000,39.4100000,46363
US1.TWTR_delisted_875018,1,20190507,103000,39.4200000,39.4700000,39.4100000,39.4700000,34133
US1.TWTR_delisted_875018,1,20190507,103100,39.4700000,39.5100000,39.4500000,39.4815000,32210
US1.TWTR_delisted_875018,1,20190507,103200,39.4742000,39.5281000,39.4600000,39.4950000,38632
US1.TWTR_delisted_875018,1,20190507,103300,39.4900000,39.4900000,39.3700000,39.3700000,68274
US1.TWTR_delisted_875018,1,20190507,103400,39.3800000,39.3800000,39.3163000,39.3215000,101960
US1.TWTR_delisted_875018,1,20190507,103500,39.3300000,39.3400000,39.2600000,39.2648000,86699
US1.TWTR_delisted_875018,1,20190507,103600,39.2650000,39.3000000,39.2200000,39.2699000,56680
US1.TWTR_delisted_875018,1,20190507,103700,39.2600000,39.2700000,39.2300000,39.2600000,16237
US1.TWTR_delisted_875018,1,20190507,103800,39.2700000,39.2800000,39.2200000,39.2300000,23792
US1.TWTR_delisted_875018,1,20190507,103900,39.2200000,39.2500000,39.1800000,39.2500000,51838
US1.TWTR_delisted_875018,1,20190507,104000,39.2600000,39.2700000,39.2301000,39.2400000,17095
US1.TWTR_delisted_875018,1,20190507,104100,39.2400000,39.2500000,39.2030000,39.2300000,19971
US1.TWTR_delisted_875018,1,20190507,104200,39.2200000,39.2600000,39.1900000,39.1900000,35644
US1.TWTR_delisted_875018,1,20190507,104300,39.1800000,39.2000000,39.1300000,39.2000000,47086
US1.TWTR_delisted_875018,1,20190507,104400,39.2085000,39.2100000,39.1400000,39.1400000,19855
US1.TWTR_delisted_875018,1,20190507,104500,39.1300000,39.1526000,39.1200000,39.1400000,22860
US1.TWTR_delisted_875018,1,20190507,104600,39.1200000,39.2300000,39.1000000,39.2300000,45306
US1.TWTR_delisted_875018,1,20190507,104700,39.2300000,39.3000000,39.2250000,39.2800000,57987
US1.TWTR_delisted_875018,1,20190507,104800,39.2650000,39.2650000,39.2000000,39.2200000,16406
US1.TWTR_delisted_875018,1,20190507,104900,39.2200000,39.2300000,39.1916000,39.2134000,19208
US1.TWTR_delisted_875018,1,20190507,105000,39.2149000,39.2200000,39.1450000,39.1613000,20348
US1.TWTR_delisted_875018,1,20190507,105100,39.1600000,39.1600000,39.1100000,39.1315000,12085
US1.TWTR_delisted_875018,1,20190507,105200,39.1315000,39.1450000,39.0700000,39.0841000,46543
US1.TWTR_delisted_875018,1,20190507,105300,39.0813000,39.0813000,39.0500000,39.0800000,43268
US1.TWTR_delisted_875018,1,20190507,105400,39.0800000,39.0900000,39.0549000,39.0751000,41388
US1.TWTR_delisted_875018,1,20190507,105500,39.0800000,39.1500000,39.0800000,39.1450000,15136
US1.TWTR_delisted_875018,1,20190507,105600,39.1600000,39.2200000,39.1501000,39.2100000,29834
US1.TWTR_delisted_875018,1,20190507,105700,39.2100000,39.2100000,39.1500000,39.1600000,17095
US1.TWTR_delisted_875018,1,20190507,105800,39.1600000,39.2000000,39.1500000,39.1900000,14186
US1.TWTR_delisted_875018,1,20190507,105900,39.2000000,39.2400000,39.1739000,39.1739000,20163
US1.TWTR_delisted_875018,1,20190507,110000,39.1866000,39.2003000,39.1700000,39.1800000,7553
US1.TWTR_delisted_875018,1,20190507,110100,39.1850000,39.1850000,39.1100000,39.1200000,28716
US1.TWTR_delisted_875018,1,20190507,110200,39.1300000,39.1300000,39.0700000,39.0800000,28380
US1.TWTR_delisted_875018,1,20190507,110300,39.0853000,39.1000000,38.9600000,38.9900000,166776
US1.TWTR_delisted_875018,1,20190507,110400,38.9800000,38.9800000,38.9042000,38.9042000,117170
US1.TWTR_delisted_875018,1,20190507,110500,38.9100000,38.9467000,38.8800000,38.8800000,45932
US1.TWTR_delisted_875018,1,20190507,110600,38.8800000,38.9579000,38.8527000,38.9579000,104228
US1.TWTR_delisted_875018,1,20190507,110700,38.9600000,38.9700000,38.9200000,38.9400000,45661
US1.TWTR_delisted_875018,1,20190507,110800,38.9400000,38.9851000,38.9341000,38.9800000,21589
US1.TWTR_delisted_875018,1,20190507,110900,38.9800000,39.0000000,38.9800000,38.9950000,31022
US1.TWTR_delisted_875018,1,20190507,111000,38.9945000,39.0350000,38.9700000,39.0250000,69908
US1.TWTR_delisted_875018,1,20190507,111100,39.0300000,39.0700000,39.0200000,39.0623000,38563
US1.TWTR_delisted_875018,1,20190507,111200,39.0700000,39.0799000,39.0200000,39.0300000,21418
US1.TWTR_delisted_875018,1,20190507,111300,39.0300000,39.0500000,39.0200000,39.0264000,14385
US1.TWTR_delisted_875018,1,20190507,111400,39.0300000,39.0900000,39.0250000,39.0900000,27635
US1.TWTR_delisted_875018,1,20190507,111500,39.0950000,39.1200000,39.0800000,39.1000000,36555
US1.TWTR_delisted_875018,1,20190507,111600,39.0902000,39.1351000,39.0800000,39.1300000,27640
US1.TWTR_delisted_875018,1,20190507,111700,39.1400000,39.1500000,39.0800000,39.1100000,21276
US1.TWTR_delisted_875018,1,20190507,111800,39.1100000,39.1256000,39.0973000,39.1096000,17052
US1.TWTR_delisted_875018,1,20190507,111900,39.1085000,39.1100000,39.0650000,39.0650000,12698
US1.TWTR_delisted_875018,1,20190507,112000,39.0600000,39.1199000,39.0500000,39.1009000,22620
US1.TWTR_delisted_875018,1,20190507,112100,39.1199000,39.1199000,39.0500000,39.0700000,16790
US1.TWTR_delisted_875018,1,20190507,112200,39.0700000,39.1200000,39.0700000,39.1100000,10616
US1.TWTR_delisted_875018,1,20190507,112300,39.1200000,39.1200000,39.0800000,39.1000000,13667
US1.TWTR_delisted_875018,1,20190507,112400,39.0900000,39.1050000,39.0400000,39.0400000,24255
US1.TWTR_delisted_875018,1,20190507,112500,39.0400000,39.0400000,38.9700000,39.0100000,73014
US1.TWTR_delisted_875018,1,20190507,112600,39.0100000,39.0200000,38.9600000,38.9600000,19594
US1.TWTR_delisted_875018,1,20190507,112700,38.9700000,39.0200000,38.9548000,39.0000000,27931
US1.TWTR_delisted_875018,1,20190507,112800,39.0000000,39.0900000,38.9900000,39.0900000,12371
US1.TWTR_delisted_875018,1,20190507,112900,39.1000000,39.1650000,39.1000000,39.1650000,32141
US1.TWTR_delisted_875018,1,20190507,113000,39.1700000,39.1800000,39.1544000,39.1800000,33326
US1.TWTR_delisted_875018,1,20190507,113100,39.1900000,39.2400000,39.1850000,39.2300000,36414
US1.TWTR_delisted_875018,1,20190507,113200,39.2300000,39.2700000,39.2200000,39.2500000,32380
US1.TWTR_delisted_875018,1,20190507,113300,39.2600000,39.2700000,39.2300000,39.2700000,19677
US1.TWTR_delisted_875018,1,20190507,113400,39.2799000,39.2999000,39.1900000,39.2600000,73596
US1.TWTR_delisted_875018,1,20190507,113500,39.2600000,39.2700000,39.2400000,39.2540000,27947
US1.TWTR_delisted_875018,1,20190507,113600,39.2500000,39.2500000,39.2200000,39.2260000,12613
US1.TWTR_delisted_875018,1,20190507,113700,39.2200000,39.2700000,39.1900000,39.1900000,30836
US1.TWTR_delisted_875018,1,20190507,113800,39.2000000,39.2050000,39.1301000,39.1414000,18066
US1.TWTR_delisted_875018,1,20190507,113900,39.1400000,39.1900000,39.1300000,39.1815000,29007
US1.TWTR_delisted_875018,1,20190507,114000,39.1900000,39.2299000,39.1650000,39.2200000,12382
US1.TWTR_delisted_875018,1,20190507,114100,39.2200000,39.3000000,39.2178000,39.2800000,33549
US1.TWTR_delisted_875018,1,20190507,114200,39.2790000,39.2800000,39.2100000,39.2200000,11061
US1.TWTR_delisted_875018,1,20190507,114300,39.2300000,39.2600000,39.2100000,39.2100000,27109
US1.TWTR_delisted_875018,1,20190507,114400,39.2168000,39.2300000,39.1600000,39.1900000,32666
US1.TWTR_delisted_875018,1,20190507,114500,39.1815000,39.2000000,39.1600000,39.1900000,25382
US1.TWTR_delisted_875018,1,20190507,114600,39.1800000,39.2032000,39.1600000,39.1800000,17411
US1.TWTR_delisted_875018,1,20190507,114700,39.1735000,39.1900000,39.1300000,39.1600000,10863
US1.TWTR_delisted_875018,1,20190507,114800,39.1600000,39.1600000,39.1300000,39.1449000,6056
US1.TWTR_delisted_875018,1,20190507,114900,39.1500000,39.1800000,39.1300000,39.1800000,21687
US1.TWTR_delisted_875018,1,20190507,115000,39.1701000,39.2000000,39.1500000,39.1500000,11934
US1.TWTR_delisted_875018,1,20190507,115100,39.1400000,39.1400000,39.0400000,39.0500000,39957
US1.TWTR_delisted_875018,1,20190507,115200,39.0500000,39.0900000,39.0000000,39.0000000,50930
US1.TWTR_delisted_875018,1,20190507,115300,39.0100000,39.0100000,38.9700000,38.9850000,39559
US1.TWTR_delisted_875018,1,20190507,115400,38.9850000,39.0000000,38.9687000,38.9800000,37547
US1.TWTR_delisted_875018,1,20190507,115500,38.9750000,39.0000000,38.9623000,39.0000000,8823
US1.TWTR_delisted_875018,1,20190507,115600,38.9999000,39.0000000,38.9650000,38.9750000,24161
US1.TWTR_delisted_875018,1,20190507,115700,38.9800000,39.0000000,38.9700000,38.9950000,9068
US1.TWTR_delisted_875018,1,20190507,115800,38.9950000,39.0000000,38.9700000,38.9895000,28102
US1.TWTR_delisted_875018,1,20190507,115900,38.9900000,39.0000000,38.9500000,38.9650000,22995
US1.TWTR_delisted_875018,1,20190507,120000,38.9700000,39.0000000,38.9700000,38.9800000,16286
US1.TWTR_delisted_875018,1,20190507,120100,38.9751000,39.0000000,38.9700000,38.9740000,21928
US1.TWTR_delisted_875018,1,20190507,120200,38.9800000,39.0000000,38.9800000,38.9850000,11684
US1.TWTR_delisted_875018,1,20190507,120300,38.9800000,39.0000000,38.9200000,38.9300000,25908
US1.TWTR_delisted_875018,1,20190507,120400,38.9300000,38.9400000,38.9000000,38.9199000,29026
US1.TWTR_delisted_875018,1,20190507,120500,38.9200000,38.9300000,38.9200000,38.9200000,22151
US1.TWTR_delisted_875018,1,20190507,120600,38.9199000,38.9300000,38.9145000,38.9250000,21777
US1.TWTR_delisted_875018,1,20190507,120700,38.9300000,38.9450000,38.9200000,38.9270000,52876
US1.TWTR_delisted_875018,1,20190507,120800,38.9300000,39.0300000,38.9200000,39.0181000,44011
US1.TWTR_delisted_875018,1,20190507,120900,39.0124000,39.0300000,39.0000000,39.0200000,19059
US1.TWTR_delisted_875018,1,20190507,121000,39.0100000,39.0500000,39.0100000,39.0400000,11569
US1.TWTR_delisted_875018,1,20190507,121100,39.0400000,39.0900000,39.0399000,39.0600000,30160
US1.TWTR_delisted_875018,1,20190507,121200,39.0700000,39.1200000,39.0680000,39.1000000,62379
US1.TWTR_delisted_875018,1,20190507,121300,39.1000000,39.1200000,39.1000000,39.1050000,8529
US1.TWTR_delisted_875018,1,20190507,121400,39.1100000,39.1200000,39.0900000,39.1200000,41066
US1.TWTR_delisted_875018,1,20190507,121500,39.1200000,39.1600000,39.1100000,39.1150000,12219
US1.TWTR_delisted_875018,1,20190507,121600,39.1000000,39.1600000,39.1000000,39.1600000,8332
US1.TWTR_delisted_875018,1,20190507,121700,39.1600000,39.1900000,39.1503000,39.1659000,12587
US1.TWTR_delisted_875018,1,20190507,121800,39.1700000,39.1900000,39.1700000,39.1700000,8311
US1.TWTR_delisted_875018,1,20190507,121900,39.1700000,39.2000000,39.1600000,39.1800000,18933
US1.TWTR_delisted_875018,1,20190507,122000,39.1759000,39.1900000,39.1700000,39.1800000,5074
US1.TWTR_delisted_875018,1,20190507,122100,39.1800000,39.2100000,39.1700000,39.1800000,12482
US1.TWTR_delisted_875018,1,20190507,122200,39.1700000,39.1800000,39.1650000,39.1698000,8909
US1.TWTR_delisted_875018,1,20190507,122300,39.1700000,39.1858000,39.1550000,39.1600000,21279
US1.TWTR_delisted_875018,1,20190507,122400,39.1601000,39.1650000,39.1499000,39.1598000,5189
US1.TWTR_delisted_875018,1,20190507,122500,39.1600000,39.2000000,39.1600000,39.1999000,9891
US1.TWTR_delisted_875018,1,20190507,122600,39.2000000,39.2500000,39.2000000,39.2450000,37113
US1.TWTR_delisted_875018,1,20190507,122700,39.2400000,39.2700000,39.2300000,39.2550000,25842
US1.TWTR_delisted_875018,1,20190507,122800,39.2600000,39.2600000,39.2100000,39.2200000,9354
US1.TWTR_delisted_875018,1,20190507,122900,39.2200000,39.2551000,39.2150000,39.2500000,11149
US1.TWTR_delisted_875018,1,20190507,123000,39.2408000,39.2408000,39.2100000,39.2149000,5094
US1.TWTR_delisted_875018,1,20190507,123100,39.2173000,39.2600000,39.2150000,39.2204000,12539
US1.TWTR_delisted_875018,1,20190507,123200,39.2300000,39.2600000,39.2150000,39.2150000,13689
US1.TWTR_delisted_875018,1,20190507,123300,39.2200000,39.2200000,39.1900000,39.1946000,17159
US1.TWTR_delisted_875018,1,20190507,123400,39.2000000,39.2050000,39.1700000,39.1800000,6665
US1.TWTR_delisted_875018,1,20190507,123500,39.1800000,39.1800000,39.1300000,39.1450000,66748
US1.TWTR_delisted_875018,1,20190507,123600,39.1440000,39.1900000,39.1400000,39.1800000,8120
US1.TWTR_delisted_875018,1,20190507,123700,39.1800000,39.1800000,39.1700000,39.1800000,12700
US1.TWTR_delisted_875018,1,20190507,123800,39.1800000,39.1800000,39.1350000,39.1479000,10513
US1.TWTR_delisted_875018,1,20190507,123900,39.1500000,39.1650000,39.1151000,39.1151000,5126
US1.TWTR_delisted_875018,1,20190507,124000,39.1200000,39.1200000,39.0800000,39.0800000,11038
US1.TWTR_delisted_875018,1,20190507,124100,39.0750000,39.0750000,39.0300000,39.0500000,11775
US1.TWTR_delisted_875018,1,20190507,124200,39.0452000,39.0452000,39.0200000,39.0260000,15384
US1.TWTR_delisted_875018,1,20190507,124300,39.0300000,39.0300000,39.0100000,39.0300000,11132
US1.TWTR_delisted_875018,1,20190507,124400,39.0200000,39.0200000,38.9500000,38.9500000,59417
US1.TWTR_delisted_875018,1,20190507,124500,38.9400000,38.9499000,38.8900000,38.8900000,61309
US1.TWTR_delisted_875018,1,20190507,124600,38.8900000,38.9000000,38.8853000,38.9000000,23328
US1.TWTR_delisted_875018,1,20190507,124700,38.9000000,38.9000000,38.8900000,38.9000000,34372
US1.TWTR_delisted_875018,1,20190507,124800,38.9000000,38.9200000,38.8900000,38.9000000,101135
US1.TWTR_delisted_875018,1,20190507,124900,38.8970000,38.9100000,38.8899000,38.9000000,40773
US1.TWTR_delisted_875018,1,20190507,125000,38.9000000,38.9000000,38.8700000,38.8999000,29622
US1.TWTR_delisted_875018,1,20190507,125100,38.8900000,38.9653000,38.8800000,38.9600000,36187
US1.TWTR_delisted_875018,1,20190507,125200,38.9600000,39.0200000,38.9600000,39.0000000,32045
US1.TWTR_delisted_875018,1,20190507,125300,39.0000000,39.0100000,38.9794000,38.9800000,32549
US1.TWTR_delisted_875018,1,20190507,125400,38.9800000,38.9900000,38.9600000,38.9600000,13050
US1.TWTR_delisted_875018,1,20190507,125500,38.9600000,38.9750000,38.9500000,38.9500000,12214
US1.TWTR_delisted_875018,1,20190507,125600,38.9565000,38.9600000,38.9266000,38.9300000,12409
US1.TWTR_delisted_875018,1,20190507,125700,38.9201000,38.9221000,38.8800000,38.8800000,30476
US1.TWTR_delisted_875018,1,20190507,125800,38.8800000,38.8800000,38.7800000,38.8000000,135225
US1.TWTR_delisted_875018,1,20190507,125900,38.8000000,38.8600000,38.7900000,38.8500000,41800
US1.TWTR_delisted_875018,1,20190507,130000,38.8500000,38.8503000,38.7900000,38.7982000,30592
US1.TWTR_delisted_875018,1,20190507,130100,38.7900000,38.8000000,38.7800000,38.8000000,35288
US1.TWTR_delisted_875018,1,20190507,130200,38.8000000,38.8000000,38.7400000,38.7600000,46694
US1.TWTR_delisted_875018,1,20190507,130300,38.7700000,38.7700000,38.7500000,38.7600000,20962
US1.TWTR_delisted_875018,1,20190507,130400,38.7500000,38.7666000,38.6900000,38.6950000,58944
US1.TWTR_delisted_875018,1,20190507,130500,38.6900000,38.7000000,38.6700000,38.6800000,21021
US1.TWTR_delisted_875018,1,20190507,130600,38.6900000,38.7000000,38.6900000,38.7000000,27432
US1.TWTR_delisted_875018,1,20190507,130700,38.7000000,38.7000000,38.6800000,38.6900000,32503
US1.TWTR_delisted_875018,1,20190507,130800,38.6800000,38.7000000,38.6800000,38.6950000,15873
US1.TWTR_delisted_875018,1,20190507,130900,38.6900000,38.7000000,38.5800000,38.6340000,117097
US1.TWTR_delisted_875018,1,20190507,131000,38.6400000,38.6400000,38.5800000,38.6125000,53743
US1.TWTR_delisted_875018,1,20190507,131100,38.6100000,38.6400000,38.5900000,38.5900000,37490
US1.TWTR_delisted_875018,1,20190507,131200,38.5900000,38.5900000,38.4900000,38.5800000,159704
US1.TWTR_delisted_875018,1,20190507,131300,38.5900000,38.6500000,38.5900000,38.6400000,47871
US1.TWTR_delisted_875018,1,20190507,131400,38.6400000,38.6500000,38.6000000,38.6400000,41040
US1.TWTR_delisted_875018,1,20190507,131500,38.6300000,38.6500000,38.6199000,38.6400000,13891
US1.TWTR_delisted_875018,1,20190507,131600,38.6400000,38.6450000,38.5900000,38.6000000,21982
US1.TWTR_delisted_875018,1,20190507,131700,38.6000000,38.6300000,38.5900000,38.5950000,27852
US1.TWTR_delisted_875018,1,20190507,131800,38.6000000,38.6100000,38.5782000,38.5782000,31357
US1.TWTR_delisted_875018,1,20190507,131900,38.5700000,38.6000000,38.5500000,38.5654000,26484
US1.TWTR_delisted_875018,1,20190507,132000,38.5700000,38.5900000,38.5400000,38.5600000,22922
US1.TWTR_delisted_875018,1,20190507,132100,38.5570000,38.5570000,38.5000000,38.5099000,139318
US1.TWTR_delisted_875018,1,20190507,132200,38.5100000,38.5331000,38.5000000,38.5300000,36338
US1.TWTR_delisted_875018,1,20190507,132300,38.5384000,38.5900000,38.5357000,38.5900000,46655
US1.TWTR_delisted_875018,1,20190507,132400,38.5850000,38.5896000,38.5200000,38.5400000,20361
US1.TWTR_delisted_875018,1,20190507,132500,38.5300000,38.5300000,38.4500000,38.4600000,44276
US1.TWTR_delisted_875018,1,20190507,132600,38.4558000,38.4570000,38.3800000,38.4197000,85359
US1.TWTR_delisted_875018,1,20190507,132700,38.4199000,38.4899000,38.4199000,38.4532000,19650
US1.TWTR_delisted_875018,1,20190507,132800,38.4600000,38.4900000,38.4500000,38.4600000,21354
US1.TWTR_delisted_875018,1,20190507,132900,38.4600000,38.4667000,38.4489000,38.4533000,21033
US1.TWTR_delisted_875018,1,20190507,133000,38.4500000,38.4700000,38.4403000,38.4607000,17792
US1.TWTR_delisted_875018,1,20190507,133100,38.4697000,38.4700000,38.4400000,38.4600000,30092
US1.TWTR_delisted_875018,1,20190507,133200,38.4639000,38.4700000,38.4300000,38.4400000,38367
US1.TWTR_delisted_875018,1,20190507,133300,38.4400000,38.4600000,38.3927000,38.4225000,56626
US1.TWTR_delisted_875018,1,20190507,133400,38.4200000,38.5000000,38.4200000,38.5000000,48299
US1.TWTR_delisted_875018,1,20190507,133500,38.4965000,38.5439000,38.4925000,38.5439000,24137
US1.TWTR_delisted_875018,1,20190507,133600,38.5500000,38.5500000,38.5215000,38.5300000,12207
US1.TWTR_delisted_875018,1,20190507,133700,38.5300000,38.5400000,38.5000000,38.5200000,30440
US1.TWTR_delisted_875018,1,20190507,133800,38.5200000,38.5200000,38.4600000,38.5000000,31184
US1.TWTR_delisted_875018,1,20190507,133900,38.4900000,38.4900000,38.4200000,38.4500000,32583
US1.TWTR_delisted_875018,1,20190507,134000,38.4485000,38.5100000,38.4485000,38.5000000,24415
US1.TWTR_delisted_875018,1,20190507,134100,38.5000000,38.5000000,38.4400000,38.4600000,25515
US1.TWTR_delisted_875018,1,20190507,134200,38.4600000,38.4700000,38.4300000,38.4300000,16850
US1.TWTR_delisted_875018,1,20190507,134300,38.4385000,38.4385000,38.3900000,38.3959000,18286
US1.TWTR_delisted_875018,1,20190507,134400,38.3900000,38.4000000,38.3300000,38.3400000,62222
US1.TWTR_delisted_875018,1,20190507,134500,38.3432000,38.3800000,38.3300000,38.3700000,38435
US1.TWTR_delisted_875018,1,20190507,134600,38.3750000,38.3900000,38.3600000,38.3871000,20269
US1.TWTR_delisted_875018,1,20190507,134700,38.3900000,38.4300000,38.3700000,38.4300000,82984
US1.TWTR_delisted_875018,1,20190507,134800,38.4400000,38.4400000,38.4001000,38.4400000,31017
US1.TWTR_delisted_875018,1,20190507,134900,38.4300000,38.4800000,38.4200000,38.4800000,21580
US1.TWTR_delisted_875018,1,20190507,135000,38.4871000,38.5100000,38.4800000,38.4870000,21530
US1.TWTR_delisted_875018,1,20190507,135100,38.4800000,38.5153000,38.4600000,38.5153000,28055
US1.TWTR_delisted_875018,1,20190507,135200,38.5100000,38.5400000,38.4999000,38.5400000,38888
US1.TWTR_delisted_875018,1,20190507,135300,38.5400000,38.5500000,38.5200000,38.5300000,27361
US1.TWTR_delisted_875018,1,20190507,135400,38.5200000,38.5200000,38.4800000,38.5000000,18980
US1.TWTR_delisted_875018,1,20190507,135500,38.5032000,38.5100000,38.4800000,38.5000000,11292
US1.TWTR_delisted_875018,1,20190507,135600,38.5000000,38.5200000,38.5000000,38.5050000,36080
US1.TWTR_delisted_875018,1,20190507,135700,38.5150000,38.5200000,38.5000000,38.5084000,18322
US1.TWTR_delisted_875018,1,20190507,135800,38.5000000,38.5000000,38.4500000,38.4500000,11210
US1.TWTR_delisted_875018,1,20190507,135900,38.4500000,38.4600000,38.4300000,38.4550000,23742
US1.TWTR_delisted_875018,1,20190507,140000,38.4500000,38.4600000,38.4250000,38.4300000,20912
US1.TWTR_delisted_875018,1,20190507,140100,38.4200000,38.4700000,38.4200000,38.4450000,29125
US1.TWTR_delisted_875018,1,20190507,140200,38.4500000,38.5100000,38.4500000,38.4800000,26713
US1.TWTR_delisted_875018,1,20190507,140300,38.4886000,38.5300000,38.4800000,38.5200000,47882
US1.TWTR_delisted_875018,1,20190507,140400,38.5100000,38.5300000,38.4700000,38.4700000,12032
US1.TWTR_delisted_875018,1,20190507,140500,38.4800000,38.4800000,38.4200000,38.4400000,33985
US1.TWTR_delisted_875018,1,20190507,140600,38.4400000,38.4500000,38.4129000,38.4401000,15571
US1.TWTR_delisted_875018,1,20190507,140700,38.4500000,38.4500000,38.4100000,38.4300000,20954
US1.TWTR_delisted_875018,1,20190507,140800,38.4300000,38.4500000,38.4250000,38.4300000,11435
US1.TWTR_delisted_875018,1,20190507,140900,38.4400000,38.4800000,38.4300000,38.4600000,30771
US1.TWTR_delisted_875018,1,20190507,141000,38.4700000,38.4700000,38.4450000,38.4600000,30058
US1.TWTR_delisted_875018,1,20190507,141100,38.4600000,38.4700000,38.4300000,38.4400000,8684
US1.TWTR_delisted_875018,1,20190507,141200,38.4400000,38.4400000,38.3900000,38.4000000,26546
US1.TWTR_delisted_875018,1,20190507,141300,38.4040000,38.4100000,38.3700000,38.3700000,23627
US1.TWTR_delisted_875018,1,20190507,141400,38.3700000,38.3800000,38.3200000,38.3500000,42155
US1.TWTR_delisted_875018,1,20190507,141500,38.3500000,38.3600000,38.3400000,38.3400000,20061
US1.TWTR_delisted_875018,1,20190507,141600,38.3450000,38.3600000,38.3200000,38.3400000,46125
US1.TWTR_delisted_875018,1,20190507,141700,38.3450000,38.3480000,38.3150000,38.3400000,20790
US1.TWTR_delisted_875018,1,20190507,141800,38.3500000,38.3550000,38.2900000,38.3350000,41547
US1.TWTR_delisted_875018,1,20190507,141900,38.3341000,38.3600000,38.3300000,38.3600000,23690
US1.TWTR_delisted_875018,1,20190507,142000,38.3744000,38.4000000,38.3600000,38.3861000,32218
US1.TWTR_delisted_875018,1,20190507,142100,38.3900000,38.4000000,38.3800000,38.3900000,20635
US1.TWTR_delisted_875018,1,20190507,142200,38.3900000,38.4211000,38.3800000,38.3800000,18804
US1.TWTR_delisted_875018,1,20190507,142300,38.3885000,38.3885000,38.3555000,38.3800000,11875
US1.TWTR_delisted_875018,1,20190507,142400,38.3850000,38.4100000,38.3800000,38.3900000,29192
US1.TWTR_delisted_875018,1,20190507,142500,38.4000000,38.4150000,38.3800000,38.3900000,23919
US1.TWTR_delisted_875018,1,20190507,142600,38.3900000,38.4100000,38.3735000,38.3766000,20160
US1.TWTR_delisted_875018,1,20190507,142700,38.3700000,38.3867000,38.3554000,38.3554000,7759
US1.TWTR_delisted_875018,1,20190507,142800,38.3551000,38.3800000,38.3512000,38.3650000,16510
US1.TWTR_delisted_875018,1,20190507,142900,38.3700000,38.3900000,38.3500000,38.3695000,18753
US1.TWTR_delisted_875018,1,20190507,143000,38.3601000,38.3699000,38.3400000,38.3600000,22257
US1.TWTR_delisted_875018,1,20190507,143100,38.3567000,38.3700000,38.3000000,38.3100000,34709
US1.TWTR_delisted_875018,1,20190507,143200,38.3100000,38.3100000,38.2400000,38.2550000,68866
US1.TWTR_delisted_875018,1,20190507,143300,38.2550000,38.2700000,38.2500000,38.2600000,21637
US1.TWTR_delisted_875018,1,20190507,143400,38.2600000,38.2600000,38.2300000,38.2400000,23669
US1.TWTR_delisted_875018,1,20190507,143500,38.2300000,38.2800000,38.2300000,38.2800000,28354
US1.TWTR_delisted_875018,1,20190507,143600,38.2800000,38.3000000,38.2600000,38.3000000,23536
US1.TWTR_delisted_875018,1,20190507,143700,38.3000000,38.3100000,38.2500000,38.2800000,26940
US1.TWTR_delisted_875018,1,20190507,143800,38.2800000,38.3000000,38.2700000,38.2850000,23427
US1.TWTR_delisted_875018,1,20190507,143900,38.2876000,38.2900000,38.2100000,38.2177000,70245
US1.TWTR_delisted_875018,1,20190507,144000,38.2159000,38.2300000,38.2000000,38.2200000,55224
US1.TWTR_delisted_875018,1,20190507,144100,38.2200000,38.2850000,38.2100000,38.2700000,192994
US1.TWTR_delisted_875018,1,20190507,144200,38.2600000,38.2700000,38.2100000,38.2300000,21614
US1.TWTR_delisted_875018,1,20190507,144300,38.2200000,38.2400000,38.2100000,38.2359000,22473
US1.TWTR_delisted_875018,1,20190507,144400,38.2400000,38.2400000,38.2100000,38.2300000,16164
US1.TWTR_delisted_875018,1,20190507,144500,38.2200000,38.2250000,38.1315000,38.1500000,91585
US1.TWTR_delisted_875018,1,20190507,144600,38.1500000,38.1800000,38.1200000,38.1452000,51732
US1.TWTR_delisted_875018,1,20190507,144700,38.1440000,38.1800000,38.1200000,38.1366000,20165
US1.TWTR_delisted_875018,1,20190507,144800,38.1300000,38.1800000,38.1200000,38.1550000,23733
US1.TWTR_delisted_875018,1,20190507,144900,38.1600000,38.1600000,38.1300000,38.1591000,16605
US1.TWTR_delisted_875018,1,20190507,145000,38.1600000,38.1800000,38.1256000,38.1425000,30065
US1.TWTR_delisted_875018,1,20190507,145100,38.1500000,38.1700000,38.1429000,38.1650000,21395
US1.TWTR_delisted_875018,1,20190507,145200,38.1700000,38.2200000,38.1700000,38.2079000,18240
US1.TWTR_delisted_875018,1,20190507,145300,38.2039000,38.2400000,38.2039000,38.2100000,24531
US1.TWTR_delisted_875018,1,20190507,145400,38.2104000,38.2300000,38.2000000,38.2100000,18648
US1.TWTR_delisted_875018,1,20190507,145500,38.2200000,38.2900000,38.2200000,38.2853000,28029
US1.TWTR_delisted_875018,1,20190507,145600,38.2832000,38.3100000,38.2700000,38.2900000,33289
US1.TWTR_delisted_875018,1,20190507,145700,38.2900000,38.3200000,38.2900000,38.3150000,30008
US1.TWTR_delisted_875018,1,20190507,145800,38.3150000,38.3866000,38.3150000,38.3615000,67861
US1.TWTR_delisted_875018,1,20190507,145900,38.3615000,38.3800000,38.3500000,38.3750000,21190
US1.TWTR_delisted_875018,1,20190507,150000,38.3701000,38.3800000,38.3500000,38.3650000,37026
US1.TWTR_delisted_875018,1,20190507,150100,38.3652000,38.3950000,38.3600000,38.3700000,35239
US1.TWTR_delisted_875018,1,20190507,150200,38.3600000,38.4200000,38.3600000,38.4115000,80975
US1.TWTR_delisted_875018,1,20190507,150300,38.4138000,38.4400000,38.4100000,38.4150000,24344
US1.TWTR_delisted_875018,1,20190507,150400,38.4100000,38.4327000,38.4000000,38.4327000,57259
US1.TWTR_delisted_875018,1,20190507,150500,38.4400000,38.4400000,38.4050000,38.4200000,47030
US1.TWTR_delisted_875018,1,20190507,150600,38.4200000,38.4500000,38.4100000,38.4150000,31560
US1.TWTR_delisted_875018,1,20190507,150700,38.4200000,38.4200000,38.3500000,38.3501000,71193
US1.TWTR_delisted_875018,1,20190507,150800,38.3500000,38.4100000,38.3450000,38.3901000,41547
US1.TWTR_delisted_875018,1,20190507,150900,38.3950000,38.4400000,38.3950000,38.4370000,15451
US1.TWTR_delisted_875018,1,20190507,151000,38.4400000,38.5100000,38.4400000,38.5099000,41402
US1.TWTR_delisted_875018,1,20190507,151100,38.5000000,38.5300000,38.4700000,38.5250000,48252
US1.TWTR_delisted_875018,1,20190507,151200,38.5200000,38.5900000,38.5200000,38.5600000,66534
US1.TWTR_delisted_875018,1,20190507,151300,38.5700000,38.6200000,38.5600000,38.6070000,35819
US1.TWTR_delisted_875018,1,20190507,151400,38.6100000,38.6100000,38.5300000,38.5300000,29567
US1.TWTR_delisted_875018,1,20190507,151500,38.5400000,38.5450000,38.5200000,38.5450000,19079
US1.TWTR_delisted_875018,1,20190507,151600,38.5415000,38.5569000,38.5000000,38.5450000,45502
US1.TWTR_delisted_875018,1,20190507,151700,38.5500000,38.5900000,38.5450000,38.5800000,40436
US1.TWTR_delisted_875018,1,20190507,151800,38.5800000,38.5800000,38.5100000,38.5150000,55883
US1.TWTR_delisted_875018,1,20190507,151900,38.5150000,38.5200000,38.4750000,38.4800000,40907
US1.TWTR_delisted_875018,1,20190507,152000,38.4750000,38.4800000,38.4450000,38.4606000,41990
US1.TWTR_delisted_875018,1,20190507,152100,38.4700000,38.5200000,38.4650000,38.4900000,23800
US1.TWTR_delisted_875018,1,20190507,152200,38.4950000,38.5100000,38.4599000,38.4700000,36869
US1.TWTR_delisted_875018,1,20190507,152300,38.4700000,38.4800000,38.4211000,38.4400000,23914
US1.TWTR_delisted_875018,1,20190507,152400,38.4450000,38.4500000,38.4300000,38.4350000,17871
US1.TWTR_delisted_875018,1,20190507,152500,38.4400000,38.4600000,38.3800000,38.4100000,82992
US1.TWTR_delisted_875018,1,20190507,152600,38.4100000,38.4468000,38.3800000,38.3800000,24822
US1.TWTR_delisted_875018,1,20190507,152700,38.3868000,38.3868000,38.3400000,38.3600000,17442
US1.TWTR_delisted_875018,1,20190507,152800,38.3510000,38.3660000,38.3400000,38.3465000,24101
US1.TWTR_delisted_875018,1,20190507,152900,38.3500000,38.3500000,38.3350000,38.3415000,18243
US1.TWTR_delisted_875018,1,20190507,153000,38.3400000,38.3600000,38.3350000,38.3400000,23224
US1.TWTR_delisted_875018,1,20190507,153100,38.3400000,38.3450000,38.3000000,38.3100000,60477
US1.TWTR_delisted_875018,1,20190507,153200,38.3050000,38.3050000,38.2550000,38.2690000,52210
US1.TWTR_delisted_875018,1,20190507,153300,38.2700000,38.2900000,38.2400000,38.2900000,41098
US1.TWTR_delisted_875018,1,20190507,153400,38.2900000,38.3220000,38.2700000,38.2800000,52338
US1.TWTR_delisted_875018,1,20190507,153500,38.2700000,38.3100000,38.2600000,38.2700000,29816
US1.TWTR_delisted_875018,1,20190507,153600,38.2800000,38.2900000,38.2400000,38.2500000,37233
US1.TWTR_delisted_875018,1,20190507,153700,38.2600000,38.2620000,38.1800000,38.1850000,58946
US1.TWTR_delisted_875018,1,20190507,153800,38.1800000,38.2100000,38.1700000,38.1900000,37199
US1.TWTR_delisted_875018,1,20190507,153900,38.1900000,38.2000000,38.1500000,38.1768000,70387
US1.TWTR_delisted_875018,1,20190507,154000,38.1800000,38.2300000,38.1700000,38.2000000,30138
US1.TWTR_delisted_875018,1,20190507,154100,38.2050000,38.2300000,38.2000000,38.2100000,28608
US1.TWTR_delisted_875018,1,20190507,154200,38.2200000,38.2700000,38.2200000,38.2700000,29021
US1.TWTR_delisted_875018,1,20190507,154300,38.2700000,38.3000000,38.2650000,38.2900000,54701
US1.TWTR_delisted_875018,1,20190507,154400,38.2900000,38.3300000,38.2800000,38.3000000,63344
US1.TWTR_delisted_875018,1,20190507,154500,38.3050000,38.3700000,38.3000000,38.3650000,38408
US1.TWTR_delisted_875018,1,20190507,154600,38.3650000,38.4000000,38.3546000,38.3700000,41150
US1.TWTR_delisted_875018,1,20190507,154700,38.3600000,38.3900000,38.3300000,38.3300000,45194
US1.TWTR_delisted_875018,1,20190507,154800,38.3308000,38.3600000,38.3300000,38.3450000,50367
US1.TWTR_delisted_875018,1,20190507,154900,38.3450000,38.3500000,38.3300000,38.3400000,38813
US1.TWTR_delisted_875018,1,20190507,155000,38.3450000,38.3800000,38.3300000,38.3800000,43624
US1.TWTR_delisted_875018,1,20190507,155100,38.3800000,38.4100000,38.3500000,38.4100000,78388
US1.TWTR_delisted_875018,1,20190507,155200,38.4200000,38.4400000,38.4100000,38.4400000,62630
US1.TWTR_delisted_875018,1,20190507,155300,38.4500000,38.4800000,38.4100000,38.4200000,73286
US1.TWTR_delisted_875018,1,20190507,155400,38.4250000,38.4700000,38.4100000,38.4600000,96176
US1.TWTR_delisted_875018,1,20190507,155500,38.4700000,38.4900000,38.4600000,38.4700000,123332
US1.TWTR_delisted_875018,1,20190507,155600,38.4800000,38.5800000,38.4700000,38.5342000,134678
US1.TWTR_delisted_875018,1,20190507,155700,38.5300000,38.5900000,38.5300000,38.5500000,128745
US1.TWTR_delisted_875018,1,20190507,155800,38.5550000,38.5750000,38.5400000,38.5600000,111294
US1.TWTR_delisted_875018,1,20190507,155900,38.5600000,38.5700000,38.5344000,38.5600000,152362
US1.TWTR_delisted_875018,1,20190507,160000,38.5700000,38.6200000,38.5500000,38.6100000,189129
US1.TWTR_delisted_875018,1,20190508,093100,38.4500000,38.6400000,38.4400000,38.5700000,210894
US1.TWTR_delisted_875018,1,20190508,093200,38.5700000,38.5700000,38.3300000,38.5100000,109967
US1.TWTR_delisted_875018,1,20190508,093300,38.4800000,38.5900000,38.4000000,38.5200000,36166
US1.TWTR_delisted_875018,1,20190508,093400,38.5072000,38.5800000,38.4200000,38.4800000,52818
US1.TWTR_delisted_875018,1,20190508,093500,38.5200000,38.5900000,38.4600000,38.4896000,60233
US1.TWTR_delisted_875018,1,20190508,093600,38.4850000,38.5600000,38.4700000,38.5232000,37791
US1.TWTR_delisted_875018,1,20190508,093700,38.5400000,38.5700000,38.4603000,38.4900000,55187
US1.TWTR_delisted_875018,1,20190508,093800,38.4900000,38.6000000,38.4752000,38.6000000,24494
US1.TWTR_delisted_875018,1,20190508,093900,38.6200000,38.6600000,38.5600000,38.5897000,66199
US1.TWTR_delisted_875018,1,20190508,094000,38.5897000,38.6600000,38.5632000,38.6030000,35261
US1.TWTR_delisted_875018,1,20190508,094100,38.6000000,38.6600000,38.5500000,38.6500000,25719
US1.TWTR_delisted_875018,1,20190508,094200,38.6600000,38.8398000,38.6600000,38.8393000,88403
US1.TWTR_delisted_875018,1,20190508,094300,38.8100000,38.9000000,38.7600000,38.9000000,66530
US1.TWTR_delisted_875018,1,20190508,094400,38.8950000,39.0400000,38.8900000,39.0100000,116322
US1.TWTR_delisted_875018,1,20190508,094500,39.0100000,39.0100000,38.8600000,38.8800000,65816
US1.TWTR_delisted_875018,1,20190508,094600,38.8800000,39.0000000,38.8800000,38.9585000,39630
US1.TWTR_delisted_875018,1,20190508,094700,38.9784000,39.0500000,38.9700000,39.0500000,42769
US1.TWTR_delisted_875018,1,20190508,094800,39.0600000,39.0600000,38.9400000,38.9900000,37058
US1.TWTR_delisted_875018,1,20190508,094900,38.9900000,39.0700000,38.9700000,39.0600000,37110
US1.TWTR_delisted_875018,1,20190508,095000,39.0655000,39.1100000,38.9900000,39.0365000,76286
US1.TWTR_delisted_875018,1,20190508,095100,39.0367000,39.1000000,39.0100000,39.0558000,79165
US1.TWTR_delisted_875018,1,20190508,095200,39.0500000,39.0900000,38.9500000,39.0000000,70417
US1.TWTR_delisted_875018,1,20190508,095300,39.0000000,39.0900000,38.9900000,39.0600000,41641
US1.TWTR_delisted_875018,1,20190508,095400,39.0620000,39.1201000,39.0179000,39.0240000,59901
US1.TWTR_delisted_875018,1,20190508,095500,39.0200000,39.0200000,38.9158000,38.9158000,55112
US1.TWTR_delisted_875018,1,20190508,095600,38.9300000,38.9900000,38.9100000,38.9600000,30294
US1.TWTR_delisted_875018,1,20190508,095700,38.9700000,38.9800000,38.9000000,38.9200000,27467
US1.TWTR_delisted_875018,1,20190508,095800,38.9300000,38.9455000,38.8900000,38.9000000,41886
US1.TWTR_delisted_875018,1,20190508,095900,38.9075000,38.9800000,38.8700000,38.9701000,64734
US1.TWTR_delisted_875018,1,20190508,100000,38.9800000,38.9935000,38.9466000,38.9800000,19491
US1.TWTR_delisted_875018,1,20190508,100100,38.9800000,39.1100000,38.9800000,39.0841000,44616
US1.TWTR_delisted_875018,1,20190508,100200,39.0800000,39.1500000,39.0750000,39.1300000,24554
US1.TWTR_delisted_875018,1,20190508,100300,39.1300000,39.1300000,38.9900000,39.0200000,37036
US1.TWTR_delisted_875018,1,20190508,100400,39.0200000,39.0600000,38.9738000,39.0400000,20149
US1.TWTR_delisted_875018,1,20190508,100500,39.0300000,39.0300000,38.9300000,38.9400000,24746
US1.TWTR_delisted_875018,1,20190508,100600,38.9300000,38.9500000,38.9050000,38.9300000,21558
US1.TWTR_delisted_875018,1,20190508,100700,38.9250000,39.0000000,38.9100000,38.9800000,22084
US1.TWTR_delisted_875018,1,20190508,100800,38.9800000,39.0500000,38.9700000,39.0400000,23926
US1.TWTR_delisted_875018,1,20190508,100900,39.0375000,39.0500000,38.9600000,38.9600000,12130
US1.TWTR_delisted_875018,1,20190508,101000,38.9675000,38.9800000,38.9500000,38.9500000,18675
US1.TWTR_delisted_875018,1,20190508,101100,38.9400000,38.9600000,38.8700000,38.8800000,33557
US1.TWTR_delisted_875018,1,20190508,101200,38.8700000,38.9100000,38.8650000,38.9039000,23406
US1.TWTR_delisted_875018,1,20190508,101300,38.9000000,38.9500000,38.8900000,38.8900000,11420
US1.TWTR_delisted_875018,1,20190508,101400,38.9000000,38.9099000,38.8700000,38.9099000,25940
US1.TWTR_delisted_875018,1,20190508,101500,38.9000000,38.9400000,38.8764000,38.9300000,13910
US1.TWTR_delisted_875018,1,20190508,101600,38.9300000,38.9400000,38.9000000,38.9250000,14752
US1.TWTR_delisted_875018,1,20190508,101700,38.9300000,38.9600000,38.9050000,38.9300000,14202
US1.TWTR_delisted_875018,1,20190508,101800,38.9500000,38.9680000,38.8912000,38.9000000,20806
US1.TWTR_delisted_875018,1,20190508,101900,38.9000000,38.9200000,38.8500000,38.8600000,27636
US1.TWTR_delisted_875018,1,20190508,102000,38.8669000,38.8800000,38.8209000,38.8600000,32596
US1.TWTR_delisted_875018,1,20190508,102100,38.8600000,38.9100000,38.8475000,38.8500000,19622
US1.TWTR_delisted_875018,1,20190508,102200,38.8400000,38.8458000,38.8000000,38.8400000,30972
US1.TWTR_delisted_875018,1,20190508,102300,38.8400000,38.9150000,38.8150000,38.9000000,15231
US1.TWTR_delisted_875018,1,20190508,102400,38.9041000,38.9200000,38.8800000,38.9100000,11956
US1.TWTR_delisted_875018,1,20190508,102500,38.9000000,38.9350000,38.8900000,38.9100000,37982
US1.TWTR_delisted_875018,1,20190508,102600,38.9000000,38.9074000,38.8400000,38.8600000,16551
US1.TWTR_delisted_875018,1,20190508,102700,38.8700000,38.8800000,38.8300000,38.8300000,17109
US1.TWTR_delisted_875018,1,20190508,102800,38.8300000,38.8300000,38.7700000,38.8000000,36484
US1.TWTR_delisted_875018,1,20190508,102900,38.8098000,38.8200000,38.7964000,38.8000000,13717
US1.TWTR_delisted_875018,1,20190508,103000,38.8075000,38.8400000,38.8000000,38.8300000,8694
US1.TWTR_delisted_875018,1,20190508,103100,38.8500000,38.8700000,38.7900000,38.7900000,20627
US1.TWTR_delisted_875018,1,20190508,103200,38.8000000,38.8100000,38.7500000,38.7950000,29645
US1.TWTR_delisted_875018,1,20190508,103300,38.7900000,38.7900000,38.6700000,38.6800000,48215
US1.TWTR_delisted_875018,1,20190508,103400,38.6750000,38.7200000,38.6401000,38.6700000,40411
US1.TWTR_delisted_875018,1,20190508,103500,38.6600000,38.7200000,38.6556000,38.7150000,21217
US1.TWTR_delisted_875018,1,20190508,103600,38.7190000,38.7597000,38.6900000,38.7084000,24008
US1.TWTR_delisted_875018,1,20190508,103700,38.7200000,38.7300000,38.6700000,38.7000000,29953
US1.TWTR_delisted_875018,1,20190508,103800,38.6900000,38.7150000,38.6750000,38.6764000,14397
US1.TWTR_delisted_875018,1,20190508,103900,38.6650000,38.7000000,38.6500000,38.6750000,15396
US1.TWTR_delisted_875018,1,20190508,104000,38.6710000,38.7100000,38.6600000,38.7000000,22668
US1.TWTR_delisted_875018,1,20190508,104100,38.7069000,38.7600000,38.6900000,38.7598000,16369
US1.TWTR_delisted_875018,1,20190508,104200,38.7500000,38.7700000,38.7400000,38.7400000,20193
US1.TWTR_delisted_875018,1,20190508,104300,38.7500000,38.7550000,38.7250000,38.7416000,8630
US1.TWTR_delisted_875018,1,20190508,104400,38.7450000,38.7550000,38.7200000,38.7500000,15139
US1.TWTR_delisted_875018,1,20190508,104500,38.7600000,38.8300000,38.7600000,38.8300000,16230
US1.TWTR_delisted_875018,1,20190508,104600,38.8200000,38.8700000,38.8100000,38.8502000,23065
US1.TWTR_delisted_875018,1,20190508,104700,38.8592000,38.8700000,38.8450000,38.8450000,13599
US1.TWTR_delisted_875018,1,20190508,104800,38.8400000,38.8400000,38.8100000,38.8100000,11072
US1.TWTR_delisted_875018,1,20190508,104900,38.8200000,38.8400000,38.8000000,38.8200000,13149
US1.TWTR_delisted_875018,1,20190508,105000,38.8200000,38.8200000,38.7873000,38.7900000,10834
US1.TWTR_delisted_875018,1,20190508,105100,38.7949000,38.8798000,38.7948000,38.8600000,14303
US1.TWTR_delisted_875018,1,20190508,105200,38.8600000,38.8700000,38.8400000,38.8700000,5797
US1.TWTR_delisted_875018,1,20190508,105300,38.8850000,38.8900000,38.8400000,38.8500000,6336
US1.TWTR_delisted_875018,1,20190508,105400,38.8500000,38.8500000,38.8050000,38.8100000,6349
US1.TWTR_delisted_875018,1,20190508,105500,38.8100000,38.8600000,38.8100000,38.8600000,10105
US1.TWTR_delisted_875018,1,20190508,105600,38.8600000,38.8600000,38.7800000,38.7960000,26042
US1.TWTR_delisted_875018,1,20190508,105700,38.7940000,38.8100000,38.7800000,38.7800000,12642
US1.TWTR_delisted_875018,1,20190508,105800,38.7900000,38.7900000,38.7600000,38.7700000,7136
US1.TWTR_delisted_875018,1,20190508,105900,38.7600000,38.7600000,38.6550000,38.6700000,65792
US1.TWTR_delisted_875018,1,20190508,110000,38.6700000,38.8800000,38.6700000,38.8600000,74438
US1.TWTR_delisted_875018,1,20190508,110100,38.8624000,38.9000000,38.8400000,38.8900000,98320
US1.TWTR_delisted_875018,1,20190508,110200,38.8900000,38.9200000,38.8300000,38.8750000,116056
US1.TWTR_delisted_875018,1,20190508,110300,38.8800000,38.9300000,38.8485000,38.8900000,12937
US1.TWTR_delisted_875018,1,20190508,110400,38.8900000,38.9600000,38.8775000,38.9600000,56239
US1.TWTR_delisted_875018,1,20190508,110500,38.9600000,39.0000000,38.9590000,38.9900000,41284
US1.TWTR_delisted_875018,1,20190508,110600,38.9800000,38.9900000,38.9450000,38.9650000,16155
US1.TWTR_delisted_875018,1,20190508,110700,38.9700000,39.0100000,38.9600000,38.9850000,38395
US1.TWTR_delisted_875018,1,20190508,110800,39.0000000,39.0400000,38.9900000,39.0301000,29267
US1.TWTR_delisted_875018,1,20190508,110900,39.0400000,39.0400000,39.0000000,39.0300000,15453
US1.TWTR_delisted_875018,1,20190508,111000,39.0250000,39.0400000,38.9600000,38.9600000,41943
US1.TWTR_delisted_875018,1,20190508,111100,38.9700000,39.0200000,38.9700000,38.9800000,22082
US1.TWTR_delisted_875018,1,20190508,111200,38.9800000,39.0000000,38.9450000,38.9700000,23952
US1.TWTR_delisted_875018,1,20190508,111300,38.9600000,38.9690000,38.9200000,38.9200000,10093
US1.TWTR_delisted_875018,1,20190508,111400,38.9300000,38.9400000,38.9000000,38.9400000,15878
US1.TWTR_delisted_875018,1,20190508,111500,38.9350000,39.0000000,38.9300000,38.9300000,12494
US1.TWTR_delisted_875018,1,20190508,111600,38.9400000,38.9800000,38.9200000,38.9300000,8934
US1.TWTR_delisted_875018,1,20190508,111700,38.9400000,38.9800000,38.9300000,38.9500000,10588
US1.TWTR_delisted_875018,1,20190508,111800,38.9400000,38.9800000,38.9400000,38.9500000,10399
US1.TWTR_delisted_875018,1,20190508,111900,38.9600000,38.9900000,38.9521000,38.9521000,16715
US1.TWTR_delisted_875018,1,20190508,112000,38.9785000,38.9800000,38.9050000,38.9147000,22252
US1.TWTR_delisted_875018,1,20190508,112100,38.9150000,38.9700000,38.9150000,38.9700000,7379
US1.TWTR_delisted_875018,1,20190508,112200,38.9642000,39.0170000,38.9550000,38.9700000,28984
US1.TWTR_delisted_875018,1,20190508,112300,38.9700000,38.9900000,38.9350000,38.9600000,7250
US1.TWTR_delisted_875018,1,20190508,112400,38.9400000,38.9600000,38.9200000,38.9300000,10572
US1.TWTR_delisted_875018,1,20190508,112500,38.9400000,38.9600000,38.9200000,38.9600000,6349
US1.TWTR_delisted_875018,1,20190508,112600,38.9532000,38.9700000,38.9200000,38.9600000,27823
US1.TWTR_delisted_875018,1,20190508,112700,38.9700000,38.9800000,38.9550000,38.9700000,6148
US1.TWTR_delisted_875018,1,20190508,112800,38.9700000,38.9800000,38.9500000,38.9500000,9526
US1.TWTR_delisted_875018,1,20190508,112900,38.9700000,38.9847000,38.9400000,38.9847000,9100
US1.TWTR_delisted_875018,1,20190508,113000,38.9800000,39.0000000,38.9400000,38.9500000,15370
US1.TWTR_delisted_875018,1,20190508,113100,38.9600000,38.9750000,38.9400000,38.9750000,7809
US1.TWTR_delisted_875018,1,20190508,113200,38.9800000,39.0100000,38.9800000,38.9950000,19404
US1.TWTR_delisted_875018,1,20190508,113300,39.0000000,39.0000000,38.9550000,38.9550000,5428
US1.TWTR_delisted_875018,1,20190508,113400,38.9550000,38.9600000,38.8800000,38.9050000,104378
US1.TWTR_delisted_875018,1,20190508,113500,38.9050000,38.9241000,38.8850000,38.9200000,21525
US1.TWTR_delisted_875018,1,20190508,113600,38.9200000,38.9300000,38.8750000,38.8800000,21132
US1.TWTR_delisted_875018,1,20190508,113700,38.8850000,38.8900000,38.8500000,38.8800000,7854
US1.TWTR_delisted_875018,1,20190508,113800,38.8700000,38.8800000,38.7900000,38.8000000,35866
US1.TWTR_delisted_875018,1,20190508,113900,38.8001000,38.8200000,38.7756000,38.7971000,19552
US1.TWTR_delisted_875018,1,20190508,114000,38.8000000,38.8200000,38.7800000,38.8000000,11941
US1.TWTR_delisted_875018,1,20190508,114100,38.8000000,38.8550000,38.8000000,38.8400000,7053
US1.TWTR_delisted_875018,1,20190508,114200,38.8400000,38.8550000,38.8200000,38.8300000,9714
US1.TWTR_delisted_875018,1,20190508,114300,38.8400000,38.8500000,38.7900000,38.8000000,15196
US1.TWTR_delisted_875018,1,20190508,114400,38.7876000,38.8500000,38.7800000,38.8500000,43109
US1.TWTR_delisted_875018,1,20190508,114500,38.8400000,38.8800000,38.8400000,38.8800000,7150
US1.TWTR_delisted_875018,1,20190508,114600,38.8700000,38.9100000,38.8500000,38.8957000,12096
US1.TWTR_delisted_875018,1,20190508,114700,38.9000000,38.9000000,38.8545000,38.8700000,5768
US1.TWTR_delisted_875018,1,20190508,114800,38.8600000,38.8700000,38.8400000,38.8500000,7129
US1.TWTR_delisted_875018,1,20190508,114900,38.8500000,38.8902000,38.8472000,38.8902000,9392
US1.TWTR_delisted_875018,1,20190508,115000,38.9000000,38.9300000,38.9000000,38.9050000,18415
US1.TWTR_delisted_875018,1,20190508,115100,38.9000000,38.9100000,38.8999000,38.9100000,5073
US1.TWTR_delisted_875018,1,20190508,115200,38.9100000,38.9300000,38.9047000,38.9200000,3708
US1.TWTR_delisted_875018,1,20190508,115300,38.9100000,38.9399000,38.9100000,38.9200000,14386
US1.TWTR_delisted_875018,1,20190508,115400,38.9200000,38.9400000,38.8800000,38.8800000,10907
US1.TWTR_delisted_875018,1,20190508,115500,38.8900000,38.9300000,38.8900000,38.9000000,14509
US1.TWTR_delisted_875018,1,20190508,115600,38.8950000,38.9600000,38.8900000,38.9600000,5380
US1.TWTR_delisted_875018,1,20190508,115700,38.9599000,38.9800000,38.9500000,38.9700000,20792
US1.TWTR_delisted_875018,1,20190508,115800,38.9800000,38.9800000,38.9501000,38.9600000,19193
US1.TWTR_delisted_875018,1,20190508,115900,38.9600000,38.9600000,38.9451000,38.9451000,5418
US1.TWTR_delisted_875018,1,20190508,120000,38.9500000,38.9500000,38.9050000,38.9100000,15213
US1.TWTR_delisted_875018,1,20190508,120100,38.9200000,38.9500000,38.9000000,38.9500000,10401
US1.TWTR_delisted_875018,1,20190508,120200,38.9500000,38.9600000,38.9200000,38.9200000,6130
US1.TWTR_delisted_875018,1,20190508,120300,38.9300000,38.9500000,38.9100000,38.9200000,17700
US1.TWTR_delisted_875018,1,20190508,120400,38.9200000,38.9200000,38.8600000,38.8600000,19845
US1.TWTR_delisted_875018,1,20190508,120500,38.8700000,38.8800000,38.8500000,38.8600000,27385
US1.TWTR_delisted_875018,1,20190508,120600,38.8500000,38.8706000,38.8500000,38.8706000,14682
US1.TWTR_delisted_875018,1,20190508,120700,38.8800000,38.8800000,38.8200000,38.8200000,11417
US1.TWTR_delisted_875018,1,20190508,120800,38.8300000,38.8400000,38.8100000,38.8400000,9110
US1.TWTR_delisted_875018,1,20190508,120900,38.8400000,38.8500000,38.8341000,38.8341000,3357
US1.TWTR_delisted_875018,1,20190508,121000,38.8300000,38.8350000,38.8200000,38.8250000,3954
US1.TWTR_delisted_875018,1,20190508,121100,38.8200000,38.8800000,38.8200000,38.8800000,9999
US1.TWTR_delisted_875018,1,20190508,121200,38.8700000,38.8700000,38.8593000,38.8600000,3407
US1.TWTR_delisted_875018,1,20190508,121300,38.8600000,38.8658000,38.8400000,38.8600000,17898
US1.TWTR_delisted_875018,1,20190508,121400,38.8600000,38.8600000,38.8200000,38.8300000,5131
US1.TWTR_delisted_875018,1,20190508,121500,38.8400000,38.8600000,38.8400000,38.8500000,3275
US1.TWTR_delisted_875018,1,20190508,121600,38.8400000,38.8700000,38.8300000,38.8600000,5957
US1.TWTR_delisted_875018,1,20190508,121700,38.8654000,38.8750000,38.8522000,38.8750000,7803
US1.TWTR_delisted_875018,1,20190508,121800,38.8700000,38.8744000,38.8450000,38.8450000,5241
US1.TWTR_delisted_875018,1,20190508,121900,38.8500000,38.8900000,38.8500000,38.8800000,14094
US1.TWTR_delisted_875018,1,20190508,122000,38.8700000,38.9000000,38.8600000,38.8999000,6076
US1.TWTR_delisted_875018,1,20190508,122100,38.8900000,38.9200000,38.8900000,38.9100000,5067
US1.TWTR_delisted_875018,1,20190508,122200,38.9100000,38.9252000,38.8950000,38.9100000,6291
US1.TWTR_delisted_875018,1,20190508,122300,38.9100000,38.9350000,38.9002000,38.9350000,5758
US1.TWTR_delisted_875018,1,20190508,122400,38.9400000,38.9500000,38.9100000,38.9150000,9257
US1.TWTR_delisted_875018,1,20190508,122500,38.9261000,38.9300000,38.9200000,38.9200000,3372
US1.TWTR_delisted_875018,1,20190508,122600,38.9200000,38.9200000,38.9100000,38.9100000,2305
US1.TWTR_delisted_875018,1,20190508,122700,38.9162000,38.9300000,38.9032000,38.9200000,7820
US1.TWTR_delisted_875018,1,20190508,122800,38.9200000,38.9700000,38.9200000,38.9450000,15808
US1.TWTR_delisted_875018,1,20190508,122900,38.9500000,38.9500000,38.9371000,38.9500000,7100
US1.TWTR_delisted_875018,1,20190508,123000,38.9600000,38.9700000,38.9501000,38.9700000,14074
US1.TWTR_delisted_875018,1,20190508,123100,38.9700000,38.9700000,38.9500000,38.9700000,22364
US1.TWTR_delisted_875018,1,20190508,123200,38.9645000,38.9700000,38.9400000,38.9450000,7322
US1.TWTR_delisted_875018,1,20190508,123300,38.9500000,38.9600000,38.9401000,38.9600000,10337
US1.TWTR_delisted_875018,1,20190508,123400,38.9650000,38.9900000,38.9600000,38.9650000,21418
US1.TWTR_delisted_875018,1,20190508,123500,38.9700000,38.9800000,38.9600000,38.9800000,4992
US1.TWTR_delisted_875018,1,20190508,123600,38.9800000,38.9900000,38.9600000,38.9900000,7913
US1.TWTR_delisted_875018,1,20190508,123700,38.9900000,39.0000000,38.9700000,38.9700000,12101
US1.TWTR_delisted_875018,1,20190508,123800,38.9800000,39.0100000,38.9800000,39.0000000,19141
US1.TWTR_delisted_875018,1,20190508,123900,38.9946000,38.9946000,38.9700000,38.9861000,5575
US1.TWTR_delisted_875018,1,20190508,124000,38.9800000,39.0000000,38.9700000,39.0000000,6207
US1.TWTR_delisted_875018,1,20190508,124100,38.9900000,39.0400000,38.9803000,39.0400000,32381
US1.TWTR_delisted_875018,1,20190508,124200,39.0309000,39.0365000,39.0200000,39.0250000,19301
US1.TWTR_delisted_875018,1,20190508,124300,39.0205000,39.0350000,39.0100000,39.0100000,10506
US1.TWTR_delisted_875018,1,20190508,124400,39.0200000,39.0300000,39.0100000,39.0252000,4500
US1.TWTR_delisted_875018,1,20190508,124500,39.0200000,39.0400000,39.0200000,39.0400000,10401
US1.TWTR_delisted_875018,1,20190508,124600,39.0350000,39.0500000,39.0250000,39.0250000,11113
US1.TWTR_delisted_875018,1,20190508,124700,39.0500000,39.0600000,39.0450000,39.0500000,12876
US1.TWTR_delisted_875018,1,20190508,124800,39.0400000,39.0500000,39.0310000,39.0400000,6380
US1.TWTR_delisted_875018,1,20190508,124900,39.0500000,39.0500000,39.0100000,39.0200000,8383
US1.TWTR_delisted_875018,1,20190508,125000,39.0100000,39.0100000,38.9900000,39.0000000,4476
US1.TWTR_delisted_875018,1,20190508,125100,39.0000000,39.0200000,39.0000000,39.0100000,6043
US1.TWTR_delisted_875018,1,20190508,125200,39.0000000,39.0100000,39.0000000,39.0000000,5180
US1.TWTR_delisted_875018,1,20190508,125300,39.0050000,39.0400000,39.0000000,39.0300000,7200
US1.TWTR_delisted_875018,1,20190508,125400,39.0300000,39.0600000,39.0200000,39.0511000,7920
US1.TWTR_delisted_875018,1,20190508,125500,39.0554000,39.0600000,39.0301000,39.0371000,14500
US1.TWTR_delisted_875018,1,20190508,125600,39.0400000,39.0400000,39.0226000,39.0400000,20278
US1.TWTR_delisted_875018,1,20190508,125700,39.0500000,39.0625000,39.0400000,39.0500000,10500
US1.TWTR_delisted_875018,1,20190508,125800,39.0500000,39.0500000,39.0200000,39.0200000,4779
US1.TWTR_delisted_875018,1,20190508,125900,39.0250000,39.0250000,39.0094000,39.0094000,1700
US1.TWTR_delisted_875018,1,20190508,130000,39.0150000,39.0500000,39.0150000,39.0464000,4300
US1.TWTR_delisted_875018,1,20190508,130100,39.0500000,39.0600000,39.0300000,39.0300000,7602
US1.TWTR_delisted_875018,1,20190508,130200,39.0300000,39.0300000,38.9800000,38.9901000,11039
US1.TWTR_delisted_875018,1,20190508,130300,38.9959000,39.0184000,38.9850000,39.0000000,1800
US1.TWTR_delisted_875018,1,20190508,130400,39.0100000,39.0334000,39.0000000,39.0200000,10346
US1.TWTR_delisted_875018,1,20190508,130500,39.0200000,39.0200000,38.9900000,39.0191000,9400
US1.TWTR_delisted_875018,1,20190508,130600,39.0200000,39.0200000,38.9800000,38.9800000,8928
US1.TWTR_delisted_875018,1,20190508,130700,38.9900000,39.0105000,38.9899000,39.0100000,6151
US1.TWTR_delisted_875018,1,20190508,130800,39.0100000,39.0300000,39.0000000,39.0200000,6573
US1.TWTR_delisted_875018,1,20190508,130900,39.0100000,39.0200000,39.0000000,39.0054000,4477
US1.TWTR_delisted_875018,1,20190508,131000,39.0080000,39.0080000,38.9500000,38.9700000,33665
US1.TWTR_delisted_875018,1,20190508,131100,38.9700000,38.9800000,38.9500000,38.9700000,10527
US1.TWTR_delisted_875018,1,20190508,131200,38.9752000,38.9900000,38.9600000,38.9800000,5780
US1.TWTR_delisted_875018,1,20190508,131300,38.9700000,38.9900000,38.9700000,38.9800000,4401
US1.TWTR_delisted_875018,1,20190508,131400,38.9900000,39.0100000,38.9700000,39.0000000,6038
US1.TWTR_delisted_875018,1,20190508,131500,39.0100000,39.0200000,38.9900000,39.0000000,9355
US1.TWTR_delisted_875018,1,20190508,131600,39.0100000,39.0150000,38.9900000,39.0006000,16070
US1.TWTR_delisted_875018,1,20190508,131700,39.0000000,39.0000000,38.9600000,38.9789000,8702
US1.TWTR_delisted_875018,1,20190508,131800,38.9700000,38.9800000,38.9600000,38.9600000,7164
US1.TWTR_delisted_875018,1,20190508,131900,38.9600000,38.9700000,38.9544000,38.9700000,7290
US1.TWTR_delisted_875018,1,20190508,132000,38.9700000,38.9800000,38.9700000,38.9700000,2050
US1.TWTR_delisted_875018,1,20190508,132100,38.9799000,38.9800000,38.9600000,38.9700000,9096
US1.TWTR_delisted_875018,1,20190508,132200,38.9700000,38.9900000,38.9700000,38.9900000,3895
US1.TWTR_delisted_875018,1,20190508,132300,38.9850000,39.0100000,38.9700000,38.9950000,14382
US1.TWTR_delisted_875018,1,20190508,132400,39.0000000,39.0200000,38.9800000,38.9850000,12230
US1.TWTR_delisted_875018,1,20190508,132500,38.9800000,38.9900000,38.9729000,38.9800000,9339
US1.TWTR_delisted_875018,1,20190508,132600,38.9900000,38.9900000,38.9800000,38.9900000,1600
US1.TWTR_delisted_875018,1,20190508,132700,38.9848000,39.0050000,38.9800000,38.9800000,7695
US1.TWTR_delisted_875018,1,20190508,132800,38.9800000,39.0050000,38.9800000,39.0000000,1900
US1.TWTR_delisted_875018,1,20190508,132900,39.0000000,39.0100000,38.9900000,39.0000000,2700
US1.TWTR_delisted_875018,1,20190508,133000,39.0000000,39.0100000,39.0000000,39.0100000,2450
US1.TWTR_delisted_875018,1,20190508,133100,39.0100000,39.0200000,38.9800000,38.9867000,5700
US1.TWTR_delisted_875018,1,20190508,133200,38.9900000,39.0200000,38.9800000,39.0200000,8006
US1.TWTR_delisted_875018,1,20190508,133300,39.0100000,39.0100000,38.9900000,38.9900000,3748
US1.TWTR_delisted_875018,1,20190508,133400,38.9900000,38.9900000,38.9800000,38.9800000,2300
US1.TWTR_delisted_875018,1,20190508,133500,38.9850000,38.9900000,38.9800000,38.9800000,6328
US1.TWTR_delisted_875018,1,20190508,133600,38.9800000,39.0000000,38.9652000,38.9652000,11626
US1.TWTR_delisted_875018,1,20190508,133700,38.9700000,38.9700000,38.9200000,38.9300000,19850
US1.TWTR_delisted_875018,1,20190508,133800,38.9232000,38.9650000,38.9232000,38.9550000,9349
US1.TWTR_delisted_875018,1,20190508,133900,38.9700000,38.9700000,38.9500000,38.9600000,2300
US1.TWTR_delisted_875018,1,20190508,134000,38.9550000,38.9600000,38.9350000,38.9500000,8001
US1.TWTR_delisted_875018,1,20190508,134100,38.9500000,38.9600000,38.9300000,38.9400000,4274
US1.TWTR_delisted_875018,1,20190508,134200,38.9369000,38.9369000,38.9200000,38.9322000,7877
US1.TWTR_delisted_875018,1,20190508,134300,38.9350000,38.9800000,38.9350000,38.9700000,6051
US1.TWTR_delisted_875018,1,20190508,134400,38.9700000,38.9800000,38.9640000,38.9700000,4274
US1.TWTR_delisted_875018,1,20190508,134500,38.9627000,38.9750000,38.9600000,38.9650000,10081
US1.TWTR_delisted_875018,1,20190508,134600,38.9639000,38.9800000,38.9600000,38.9700000,6337
US1.TWTR_delisted_875018,1,20190508,134700,38.9800000,38.9900000,38.9700000,38.9700000,4377
US1.TWTR_delisted_875018,1,20190508,134800,38.9700000,38.9700000,38.9400000,38.9500000,3900
US1.TWTR_delisted_875018,1,20190508,134900,38.9500000,38.9600000,38.9450000,38.9600000,1900
US1.TWTR_delisted_875018,1,20190508,135000,38.9600000,38.9742000,38.9600000,38.9700000,3211
US1.TWTR_delisted_875018,1,20190508,135100,38.9800000,38.9900000,38.9750000,38.9800000,2485
US1.TWTR_delisted_875018,1,20190508,135200,38.9800000,38.9872000,38.9700000,38.9700000,3152
US1.TWTR_delisted_875018,1,20190508,135300,38.9750000,38.9932000,38.9750000,38.9865000,4726
US1.TWTR_delisted_875018,1,20190508,135400,38.9800000,39.0000000,38.9700000,38.9700000,7435
US1.TWTR_delisted_875018,1,20190508,135500,38.9600000,38.9700000,38.9500000,38.9700000,3835
US1.TWTR_delisted_875018,1,20190508,135600,38.9700000,38.9800000,38.9604000,38.9604000,2665
US1.TWTR_delisted_875018,1,20190508,135700,38.9600000,38.9800000,38.9600000,38.9600000,12041
US1.TWTR_delisted_875018,1,20190508,135800,38.9600000,38.9700000,38.9500000,38.9700000,7339
US1.TWTR_delisted_875018,1,20190508,135900,38.9630000,38.9800000,38.9450000,38.9800000,12489
US1.TWTR_delisted_875018,1,20190508,140000,38.9850000,38.9900000,38.9600000,38.9700000,3697
US1.TWTR_delisted_875018,1,20190508,140100,38.9800000,38.9900000,38.9700000,38.9700000,4692
US1.TWTR_delisted_875018,1,20190508,140200,38.9600000,38.9655000,38.9300000,38.9300000,13791
US1.TWTR_delisted_875018,1,20190508,140300,38.9200000,38.9400000,38.9100000,38.9100000,6548
US1.TWTR_delisted_875018,1,20190508,140400,38.9100000,38.9200000,38.9100000,38.9100000,3649
US1.TWTR_delisted_875018,1,20190508,140500,38.9133000,38.9200000,38.8900000,38.8950000,11460
US1.TWTR_delisted_875018,1,20190508,140600,38.8900000,38.9000000,38.8900000,38.9000000,6912
US1.TWTR_delisted_875018,1,20190508,140700,38.8950000,38.9100000,38.8950000,38.9044000,8386
US1.TWTR_delisted_875018,1,20190508,140800,38.9066000,38.9100000,38.8950000,38.9100000,10009
US1.TWTR_delisted_875018,1,20190508,140900,38.9100000,38.9300000,38.9000000,38.9000000,6855
US1.TWTR_delisted_875018,1,20190508,141000,38.9000000,38.9100000,38.8900000,38.8900000,22726
US1.TWTR_delisted_875018,1,20190508,141100,38.8996000,38.8996000,38.8702000,38.8800000,11876
US1.TWTR_delisted_875018,1,20190508,141200,38.8750000,38.8800000,38.8700000,38.8700000,4575
US1.TWTR_delisted_875018,1,20190508,141300,38.8600000,38.8657000,38.8200000,38.8200000,12639
US1.TWTR_delisted_875018,1,20190508,141400,38.8100000,38.8234000,38.7900000,38.8000000,15809
US1.TWTR_delisted_875018,1,20190508,141500,38.8000000,38.8100000,38.7900000,38.8050000,21465
US1.TWTR_delisted_875018,1,20190508,141600,38.8100000,38.8527000,38.8100000,38.8450000,10645
US1.TWTR_delisted_875018,1,20190508,141700,38.8400000,38.8600000,38.8400000,38.8600000,7020
US1.TWTR_delisted_875018,1,20190508,141800,38.8600000,38.8800000,38.8500000,38.8600000,7405
US1.TWTR_delisted_875018,1,20190508,141900,38.8600000,38.8700000,38.8500000,38.8500000,7508
US1.TWTR_delisted_875018,1,20190508,142000,38.8600000,38.8600000,38.8400000,38.8450000,4600
US1.TWTR_delisted_875018,1,20190508,142100,38.8500000,38.8500000,38.8450000,38.8450000,500
US1.TWTR_delisted_875018,1,20190508,142200,38.8450000,38.8500000,38.8050000,38.8150000,24075
US1.TWTR_delisted_875018,1,20190508,142300,38.8100000,38.8200000,38.8000000,38.8000000,20489
US1.TWTR_delisted_875018,1,20190508,142400,38.8100000,38.8200000,38.8100000,38.8200000,3681
US1.TWTR_delisted_875018,1,20190508,142500,38.8300000,38.8450000,38.8200000,38.8250000,8907
US1.TWTR_delisted_875018,1,20190508,142600,38.8205000,38.8399000,38.8200000,38.8366000,5138
US1.TWTR_delisted_875018,1,20190508,142700,38.8351000,38.8600000,38.8300000,38.8500000,7802
US1.TWTR_delisted_875018,1,20190508,142800,38.8600000,38.8700000,38.8600000,38.8650000,3500
US1.TWTR_delisted_875018,1,20190508,142900,38.8800000,38.8901000,38.8700000,38.8901000,19396
US1.TWTR_delisted_875018,1,20190508,143000,38.9000000,38.9000000,38.8901000,38.8969000,6740
US1.TWTR_delisted_875018,1,20190508,143100,38.9000000,38.9285000,38.8900000,38.9200000,17536
US1.TWTR_delisted_875018,1,20190508,143200,38.9100000,38.9197000,38.8800000,38.8800000,18957
US1.TWTR_delisted_875018,1,20190508,143300,38.8800000,38.8800000,38.8710000,38.8800000,2119
US1.TWTR_delisted_875018,1,20190508,143400,38.8720000,38.8850000,38.8660000,38.8750000,8450
US1.TWTR_delisted_875018,1,20190508,143500,38.8700000,38.8850000,38.8650000,38.8800000,5057
US1.TWTR_delisted_875018,1,20190508,143600,38.8850000,38.8850000,38.8600000,38.8700000,4600
US1.TWTR_delisted_875018,1,20190508,143700,38.8800000,38.8900000,38.8748000,38.8808000,3222
US1.TWTR_delisted_875018,1,20190508,143800,38.8899000,38.9000000,38.8800000,38.8877000,8581
US1.TWTR_delisted_875018,1,20190508,143900,38.8900000,38.9000000,38.8900000,38.8950000,2500
US1.TWTR_delisted_875018,1,20190508,144000,38.8998000,38.8998000,38.8750000,38.8900000,10782
US1.TWTR_delisted_875018,1,20190508,144100,38.8900000,38.8900000,38.8550000,38.8700000,24888
US1.TWTR_delisted_875018,1,20190508,144200,38.8700000,38.8900000,38.8660000,38.8900000,11864
US1.TWTR_delisted_875018,1,20190508,144300,38.8900000,38.9100000,38.8850000,38.9000000,31151
US1.TWTR_delisted_875018,1,20190508,144400,38.8999000,38.9100000,38.8900000,38.9000000,5034
US1.TWTR_delisted_875018,1,20190508,144500,38.8950000,38.9000000,38.8900000,38.8900000,18246
US1.TWTR_delisted_875018,1,20190508,144600,38.8900000,38.8900000,38.8550000,38.8650000,6822
US1.TWTR_delisted_875018,1,20190508,144700,38.8600000,38.8700000,38.8600000,38.8600000,4700
US1.TWTR_delisted_875018,1,20190508,144800,38.8500000,38.8565000,38.8400000,38.8450000,19007
US1.TWTR_delisted_875018,1,20190508,144900,38.8400000,38.8600000,38.8400000,38.8550000,7012
US1.TWTR_delisted_875018,1,20190508,145000,38.8550000,38.8625000,38.8300000,38.8300000,10986
US1.TWTR_delisted_875018,1,20190508,145100,38.8300000,38.8350000,38.8173000,38.8250000,26389
US1.TWTR_delisted_875018,1,20190508,145200,38.8200000,38.8250000,38.8000000,38.8000000,9078
US1.TWTR_delisted_875018,1,20190508,145300,38.8000000,38.8200000,38.8000000,38.8200000,13891
US1.TWTR_delisted_875018,1,20190508,145400,38.8150000,38.8200000,38.8100000,38.8100000,5616
US1.TWTR_delisted_875018,1,20190508,145500,38.8200000,38.8200000,38.8100000,38.8200000,4785
US1.TWTR_delisted_875018,1,20190508,145600,38.8150000,38.8450000,38.8050000,38.8400000,16546
US1.TWTR_delisted_875018,1,20190508,145700,38.8367000,38.8367000,38.8100000,38.8150000,4697
US1.TWTR_delisted_875018,1,20190508,145800,38.8100000,38.8300000,38.8050000,38.8200000,17995
US1.TWTR_delisted_875018,1,20190508,145900,38.8200000,38.8350000,38.8200000,38.8203000,5900
US1.TWTR_delisted_875018,1,20190508,150000,38.8250000,38.8300000,38.8200000,38.8250000,10062
US1.TWTR_delisted_875018,1,20190508,150100,38.8300000,38.8500000,38.8250000,38.8300000,22003
US1.TWTR_delisted_875018,1,20190508,150200,38.8300000,38.8550000,38.8239000,38.8500000,14975
US1.TWTR_delisted_875018,1,20190508,150300,38.8550000,38.8700000,38.8550000,38.8600000,8775
US1.TWTR_delisted_875018,1,20190508,150400,38.8600000,38.8700000,38.8400000,38.8400000,12032
US1.TWTR_delisted_875018,1,20190508,150500,38.8400000,38.8400000,38.8200000,38.8200000,8988
US1.TWTR_delisted_875018,1,20190508,150600,38.8300000,38.8400000,38.8100000,38.8132000,20615
US1.TWTR_delisted_875018,1,20190508,150700,38.8129000,38.8400000,38.8100000,38.8350000,15774
US1.TWTR_delisted_875018,1,20190508,150800,38.8350000,38.8400000,38.8250000,38.8300000,4879
US1.TWTR_delisted_875018,1,20190508,150900,38.8200000,38.8200000,38.7800000,38.7900000,57858
US1.TWTR_delisted_875018,1,20190508,151000,38.7950000,38.8000000,38.7800000,38.7802000,14571
US1.TWTR_delisted_875018,1,20190508,151100,38.7800000,38.7900000,38.7700000,38.7700000,24590
US1.TWTR_delisted_875018,1,20190508,151200,38.7800000,38.7800000,38.7400000,38.7400000,43235
US1.TWTR_delisted_875018,1,20190508,151300,38.7300000,38.7332000,38.7000000,38.7000000,31703
US1.TWTR_delisted_875018,1,20190508,151400,38.7000000,38.7000000,38.6700000,38.6984000,53960
US1.TWTR_delisted_875018,1,20190508,151500,38.7000000,38.7299000,38.6800000,38.7200000,62712
US1.TWTR_delisted_875018,1,20190508,151600,38.7200000,38.7300000,38.7153000,38.7300000,8320
US1.TWTR_delisted_875018,1,20190508,151700,38.7299000,38.7300000,38.7200000,38.7300000,6500
US1.TWTR_delisted_875018,1,20190508,151800,38.7250000,38.7500000,38.7200000,38.7472000,7817
US1.TWTR_delisted_875018,1,20190508,151900,38.7440000,38.7700000,38.7440000,38.7700000,12262
US1.TWTR_delisted_875018,1,20190508,152000,38.7600000,38.7750000,38.7500000,38.7500000,5938
US1.TWTR_delisted_875018,1,20190508,152100,38.7600000,38.7700000,38.7541000,38.7700000,9567
US1.TWTR_delisted_875018,1,20190508,152200,38.7800000,38.7900000,38.7700000,38.7800000,6158
US1.TWTR_delisted_875018,1,20190508,152300,38.7900000,38.7950000,38.7750000,38.7800000,10551
US1.TWTR_delisted_875018,1,20190508,152400,38.7800000,38.8000000,38.7800000,38.8000000,5181
US1.TWTR_delisted_875018,1,20190508,152500,38.7994000,38.8200000,38.7994000,38.8032000,21316
US1.TWTR_delisted_875018,1,20190508,152600,38.8050000,38.8200000,38.7900000,38.8000000,11777
US1.TWTR_delisted_875018,1,20190508,152700,38.8000000,38.8200000,38.7900000,38.7900000,19336
US1.TWTR_delisted_875018,1,20190508,152800,38.7800000,38.7800000,38.7500000,38.7650000,31689
US1.TWTR_delisted_875018,1,20190508,152900,38.7629000,38.7800000,38.7600000,38.7650000,27132
US1.TWTR_delisted_875018,1,20190508,153000,38.7700000,38.7750000,38.7500000,38.7700000,13430
US1.TWTR_delisted_875018,1,20190508,153100,38.7661000,38.7750000,38.7400000,38.7400000,28235
US1.TWTR_delisted_875018,1,20190508,153200,38.7400000,38.7600000,38.7400000,38.7400000,39545
US1.TWTR_delisted_875018,1,20190508,153300,38.7300000,38.7700000,38.7300000,38.7664000,14450
US1.TWTR_delisted_875018,1,20190508,153400,38.7650000,38.7650000,38.7500000,38.7500000,14697
US1.TWTR_delisted_875018,1,20190508,153500,38.7600000,38.7600000,38.7250000,38.7300000,13492
US1.TWTR_delisted_875018,1,20190508,153600,38.7250000,38.7400000,38.7220000,38.7350000,9244
US1.TWTR_delisted_875018,1,20190508,153700,38.7399000,38.7500000,38.7250000,38.7276000,13412
US1.TWTR_delisted_875018,1,20190508,153800,38.7202000,38.7355000,38.7158000,38.7250000,15297
US1.TWTR_delisted_875018,1,20190508,153900,38.7250000,38.7450000,38.7244000,38.7399000,21941
US1.TWTR_delisted_875018,1,20190508,154000,38.7300000,38.7400000,38.7300000,38.7400000,4996
US1.TWTR_delisted_875018,1,20190508,154100,38.7400000,38.7400000,38.7050000,38.7100000,21013
US1.TWTR_delisted_875018,1,20190508,154200,38.7000000,38.7300000,38.7000000,38.7200000,22229
US1.TWTR_delisted_875018,1,20190508,154300,38.7200000,38.7300000,38.7101000,38.7200000,13092
US1.TWTR_delisted_875018,1,20190508,154400,38.7200000,38.7400000,38.7100000,38.7300000,21788
US1.TWTR_delisted_875018,1,20190508,154500,38.7300000,38.7350000,38.6900000,38.7000000,19441
US1.TWTR_delisted_875018,1,20190508,154600,38.7000000,38.7000000,38.6800000,38.6800000,35833
US1.TWTR_delisted_875018,1,20190508,154700,38.6800000,38.6800000,38.6600000,38.6700000,22017
US1.TWTR_delisted_875018,1,20190508,154800,38.6600000,38.7200000,38.6458000,38.7000000,62809
US1.TWTR_delisted_875018,1,20190508,154900,38.7000000,38.7000000,38.6700000,38.6900000,27596
US1.TWTR_delisted_875018,1,20190508,155000,38.6900000,38.7000000,38.6800000,38.7000000,29852
US1.TWTR_delisted_875018,1,20190508,155100,38.6900000,38.7000000,38.6500000,38.6550000,45644
US1.TWTR_delisted_875018,1,20190508,155200,38.6533000,38.6950000,38.6500000,38.6849000,36619
US1.TWTR_delisted_875018,1,20190508,155300,38.6802000,38.7000000,38.6744000,38.6800000,29868
US1.TWTR_delisted_875018,1,20190508,155400,38.6900000,38.7000000,38.6800000,38.6850000,20627
US1.TWTR_delisted_875018,1,20190508,155500,38.6800000,38.6850000,38.6200000,38.6400000,109829
US1.TWTR_delisted_875018,1,20190508,155600,38.6400000,38.6400000,38.5800000,38.5900000,83917
US1.TWTR_delisted_875018,1,20190508,155700,38.5910000,38.6400000,38.5900000,38.6273000,62852
US1.TWTR_delisted_875018,1,20190508,155800,38.6300000,38.6500000,38.6229000,38.6400000,28218
US1.TWTR_delisted_875018,1,20190508,155900,38.6400000,38.6550000,38.6300000,38.6350000,69240
US1.TWTR_delisted_875018,1,20190508,160000,38.6300000,38.6600000,38.5800000,38.6000000,97856
US1.TWTR_delisted_875018,1,20190509,093100,38.1100000,38.2500000,38.0100000,38.2100000,239391
US1.TWTR_delisted_875018,1,20190509,093200,38.2150000,38.4100000,38.2150000,38.3900000,127943
US1.TWTR_delisted_875018,1,20190509,093300,38.3900000,38.4800000,38.3860000,38.4100000,104207
US1.TWTR_delisted_875018,1,20190509,093400,38.4000000,38.5500000,38.3501000,38.5500000,146684
US1.TWTR_delisted_875018,1,20190509,093500,38.5500000,38.5550000,38.3353000,38.3353000,89938
US1.TWTR_delisted_875018,1,20190509,093600,38.3300000,38.3300000,38.2470000,38.2700000,27984
US1.TWTR_delisted_875018,1,20190509,093700,38.2684000,38.2700000,38.1100000,38.1359000,28213
US1.TWTR_delisted_875018,1,20190509,093800,38.1200000,38.1900000,38.1131000,38.1770000,28929
US1.TWTR_delisted_875018,1,20190509,093900,38.1900000,38.3000000,38.1900000,38.2800000,28448
US1.TWTR_delisted_875018,1,20190509,094000,38.2828000,38.3118000,38.2365000,38.2500000,18638
US1.TWTR_delisted_875018,1,20190509,094100,38.2300000,38.2600000,38.1501000,38.1631000,21106
US1.TWTR_delisted_875018,1,20190509,094200,38.1600000,38.2260000,38.1400000,38.1700000,31965
US1.TWTR_delisted_875018,1,20190509,094300,38.1700000,38.2500000,38.1564000,38.1900000,36307
US1.TWTR_delisted_875018,1,20190509,094400,38.2200000,38.3000000,38.1700000,38.2600000,28762
US1.TWTR_delisted_875018,1,20190509,094500,38.2400000,38.3000000,38.1700000,38.1700000,57512
US1.TWTR_delisted_875018,1,20190509,094600,38.1700000,38.2100000,38.1600000,38.2000000,23279
US1.TWTR_delisted_875018,1,20190509,094700,38.1800000,38.2500000,38.1500000,38.1500000,37455
US1.TWTR_delisted_875018,1,20190509,094800,38.1500000,38.1900000,38.1400000,38.1800000,18744
US1.TWTR_delisted_875018,1,20190509,094900,38.1700000,38.2300000,38.1500000,38.2300000,11164
US1.TWTR_delisted_875018,1,20190509,095000,38.2200000,38.2700000,38.1700000,38.2400000,30782
US1.TWTR_delisted_875018,1,20190509,095100,38.2400000,38.2650000,38.1500000,38.1800000,44221
US1.TWTR_delisted_875018,1,20190509,095200,38.1700000,38.2100000,38.1411000,38.1750000,23395
US1.TWTR_delisted_875018,1,20190509,095300,38.1701000,38.1750000,38.0700000,38.0700000,54971
US1.TWTR_delisted_875018,1,20190509,095400,38.0775000,38.0800000,37.9700000,38.0100000,113019
US1.TWTR_delisted_875018,1,20190509,095500,38.0001000,38.0267000,37.9200000,37.9400000,68557
US1.TWTR_delisted_875018,1,20190509,095600,37.9400000,38.0000000,37.9150000,37.9750000,40805
US1.TWTR_delisted_875018,1,20190509,095700,37.9800000,38.0285000,37.9600000,38.0200000,25592
US1.TWTR_delisted_875018,1,20190509,095800,38.0244000,38.1500000,38.0244000,38.1300000,33023
US1.TWTR_delisted_875018,1,20190509,095900,38.1300000,38.1424000,38.1000000,38.1300000,24591
US1.TWTR_delisted_875018,1,20190509,100000,38.1200000,38.1900000,38.0700000,38.1600000,29795
US1.TWTR_delisted_875018,1,20190509,100100,38.1700000,38.1943000,38.1100000,38.1100000,31925
US1.TWTR_delisted_875018,1,20190509,100200,38.1100000,38.1150000,38.0301000,38.0500000,26220
US1.TWTR_delisted_875018,1,20190509,100300,38.0501000,38.0600000,38.0300000,38.0400000,20268
US1.TWTR_delisted_875018,1,20190509,100400,38.0300000,38.0400000,38.0100000,38.0300000,26081
US1.TWTR_delisted_875018,1,20190509,100500,38.0200000,38.0400000,37.9950000,37.9985000,28770
US1.TWTR_delisted_875018,1,20190509,100600,37.9900000,38.0900000,37.9700000,38.0600000,45870
US1.TWTR_delisted_875018,1,20190509,100700,38.0600000,38.1100000,38.0250000,38.1000000,16853
US1.TWTR_delisted_875018,1,20190509,100800,38.1000000,38.1212000,38.0600000,38.1100000,22026
US1.TWTR_delisted_875018,1,20190509,100900,38.1000000,38.1200000,38.0800000,38.0800000,29223
US1.TWTR_delisted_875018,1,20190509,101000,38.0800000,38.1300000,38.0700000,38.1000000,17683
US1.TWTR_delisted_875018,1,20190509,101100,38.0900000,38.1500000,38.0700000,38.1000000,20670
US1.TWTR_delisted_875018,1,20190509,101200,38.1000000,38.1300000,38.0900000,38.1100000,33824
US1.TWTR_delisted_875018,1,20190509,101300,38.1100000,38.1150000,38.0400000,38.0500000,19903
US1.TWTR_delisted_875018,1,20190509,101400,38.0500000,38.0600000,37.9700000,37.9700000,42325
US1.TWTR_delisted_875018,1,20190509,101500,37.9700000,38.0740000,37.9600000,38.0500000,31220
US1.TWTR_delisted_875018,1,20190509,101600,38.0500000,38.1002000,38.0500000,38.0600000,25585
US1.TWTR_delisted_875018,1,20190509,101700,38.0600000,38.0800000,38.0300000,38.0600000,28302
US1.TWTR_delisted_875018,1,20190509,101800,38.0650000,38.0700000,38.0400000,38.0600000,6400
US1.TWTR_delisted_875018,1,20190509,101900,38.0600000,38.0800000,38.0300000,38.0400000,17103
US1.TWTR_delisted_875018,1,20190509,102000,38.0400000,38.0900000,38.0300000,38.0500000,27991
US1.TWTR_delisted_875018,1,20190509,102100,38.0500000,38.0500000,38.0100000,38.0149000,43089
US1.TWTR_delisted_875018,1,20190509,102200,38.0100000,38.0160000,37.9500000,37.9500000,20506
US1.TWTR_delisted_875018,1,20190509,102300,37.9516000,37.9599000,37.8700000,37.8998000,104331
US1.TWTR_delisted_875018,1,20190509,102400,37.9000000,37.9100000,37.8600000,37.8797000,40881
US1.TWTR_delisted_875018,1,20190509,102500,37.8600000,37.8950000,37.8500000,37.8600000,34355
US1.TWTR_delisted_875018,1,20190509,102600,37.8650000,37.8700000,37.8203000,37.8203000,48911
US1.TWTR_delisted_875018,1,20190509,102700,37.8300000,37.8700000,37.8289000,37.8600000,29120
US1.TWTR_delisted_875018,1,20190509,102800,37.8600000,37.9200000,37.8400000,37.9000000,17663
US1.TWTR_delisted_875018,1,20190509,102900,37.9065000,37.9750000,37.9000000,37.9700000,17017
US1.TWTR_delisted_875018,1,20190509,103000,37.9800000,38.0200000,37.9600000,37.9700000,33534
US1.TWTR_delisted_875018,1,20190509,103100,37.9800000,38.0000000,37.9500000,37.9800000,25268
US1.TWTR_delisted_875018,1,20190509,103200,37.9800000,38.0385000,37.9700000,38.0042000,24957
US1.TWTR_delisted_875018,1,20190509,103300,38.0050000,38.0500000,37.9956000,38.0100000,21685
US1.TWTR_delisted_875018,1,20190509,103400,38.0100000,38.0700000,38.0068000,38.0500000,42587
US1.TWTR_delisted_875018,1,20190509,103500,38.0500000,38.0650000,38.0300000,38.0500000,20603
US1.TWTR_delisted_875018,1,20190509,103600,38.0600000,38.1100000,38.0600000,38.1100000,41641
US1.TWTR_delisted_875018,1,20190509,103700,38.1134000,38.1134000,38.0700000,38.0900000,18825
US1.TWTR_delisted_875018,1,20190509,103800,38.0800000,38.1100000,38.0600000,38.1000000,15159
US1.TWTR_delisted_875018,1,20190509,103900,38.0900000,38.1100000,38.0600000,38.0700000,18294
US1.TWTR_delisted_875018,1,20190509,104000,38.0600000,38.0900000,38.0400000,38.0500000,11857
US1.TWTR_delisted_875018,1,20190509,104100,38.0500000,38.0800000,38.0200000,38.0799000,16992
US1.TWTR_delisted_875018,1,20190509,104200,38.0700000,38.1500000,38.0700000,38.1496000,23088
US1.TWTR_delisted_875018,1,20190509,104300,38.1600000,38.1900000,38.1301000,38.1850000,32034
US1.TWTR_delisted_875018,1,20190509,104400,38.1800000,38.2000000,38.1650000,38.1900000,18021
US1.TWTR_delisted_875018,1,20190509,104500,38.2000000,38.2000000,38.1500000,38.1700000,23460
US1.TWTR_delisted_875018,1,20190509,104600,38.1750000,38.1900000,38.1500000,38.1900000,18910
US1.TWTR_delisted_875018,1,20190509,104700,38.2000000,38.2000000,38.1700000,38.1740000,41825
US1.TWTR_delisted_875018,1,20190509,104800,38.1800000,38.2300000,38.1700000,38.2300000,27487
US1.TWTR_delisted_875018,1,20190509,104900,38.2200000,38.2400000,38.2100000,38.2250000,17671
US1.TWTR_delisted_875018,1,20190509,105000,38.2237000,38.2300000,38.2100000,38.2200000,9400
US1.TWTR_delisted_875018,1,20190509,105100,38.2300000,38.2400000,38.2100000,38.2100000,12864
US1.TWTR_delisted_875018,1,20190509,105200,38.2102000,38.2200000,38.1800000,38.1900000,11896
US1.TWTR_delisted_875018,1,20190509,105300,38.1800000,38.1800000,38.1390000,38.1800000,17093
US1.TWTR_delisted_875018,1,20190509,105400,38.1800000,38.1900000,38.1100000,38.1300000,35772
US1.TWTR_delisted_875018,1,20190509,105500,38.1300000,38.1800000,38.1300000,38.1700000,12019
US1.TWTR_delisted_875018,1,20190509,105600,38.1734000,38.1850000,38.1600000,38.1750000,4630
US1.TWTR_delisted_875018,1,20190509,105700,38.1709000,38.1800000,38.1400000,38.1700000,15251
US1.TWTR_delisted_875018,1,20190509,105800,38.1800000,38.1900000,38.1400000,38.1475000,3325
US1.TWTR_delisted_875018,1,20190509,105900,38.1400000,38.1650000,38.1100000,38.1100000,3795
US1.TWTR_delisted_875018,1,20190509,110000,38.1100000,38.1200000,38.0900000,38.1000000,7275
US1.TWTR_delisted_875018,1,20190509,110100,38.1000000,38.1300000,38.0900000,38.1300000,18007
US1.TWTR_delisted_875018,1,20190509,110200,38.1300000,38.1600000,38.1300000,38.1400000,13199
US1.TWTR_delisted_875018,1,20190509,110300,38.1300000,38.1400000,38.1100000,38.1400000,8643
US1.TWTR_delisted_875018,1,20190509,110400,38.1400000,38.2100000,38.1300000,38.2100000,24719
US1.TWTR_delisted_875018,1,20190509,110500,38.2050000,38.2400000,38.1800000,38.1900000,32407
US1.TWTR_delisted_875018,1,20190509,110600,38.1900000,38.2000000,38.1600000,38.1600000,7708
US1.TWTR_delisted_875018,1,20190509,110700,38.1600000,38.2400000,38.1600000,38.1900000,10657
US1.TWTR_delisted_875018,1,20190509,110800,38.1800000,38.2000000,38.1600000,38.2000000,11912
US1.TWTR_delisted_875018,1,20190509,110900,38.2200000,38.2300000,38.1800000,38.1800000,12921
US1.TWTR_delisted_875018,1,20190509,111000,38.1800000,38.2000000,38.1500000,38.1900000,14524
US1.TWTR_delisted_875018,1,20190509,111100,38.2000000,38.2300000,38.1900000,38.2000000,12894
US1.TWTR_delisted_875018,1,20190509,111200,38.1900000,38.1900000,38.1400000,38.1500000,8250
US1.TWTR_delisted_875018,1,20190509,111300,38.1600000,38.2300000,38.1400000,38.2300000,21212
US1.TWTR_delisted_875018,1,20190509,111400,38.2300000,38.3200000,38.2300000,38.3100000,24518
US1.TWTR_delisted_875018,1,20190509,111500,38.3150000,38.3600000,38.3100000,38.3517000,37086
US1.TWTR_delisted_875018,1,20190509,111600,38.3600000,38.3700000,38.3200000,38.3350000,17663
US1.TWTR_delisted_875018,1,20190509,111700,38.3350000,38.3900000,38.3350000,38.3900000,16019
US1.TWTR_delisted_875018,1,20190509,111800,38.3804000,38.4300000,38.3800000,38.4200000,37632
US1.TWTR_delisted_875018,1,20190509,111900,38.4150000,38.4468000,38.4000000,38.4300000,12536
US1.TWTR_delisted_875018,1,20190509,112000,38.4385000,38.4400000,38.3800000,38.3850000,12884
US1.TWTR_delisted_875018,1,20190509,112100,38.3838000,38.4250000,38.3700000,38.4173000,22448
US1.TWTR_delisted_875018,1,20190509,112200,38.4150000,38.4150000,38.3850000,38.3961000,11842
US1.TWTR_delisted_875018,1,20190509,112300,38.4000000,38.4300000,38.3900000,38.4200000,18301
US1.TWTR_delisted_875018,1,20190509,112400,38.4200000,38.4350000,38.3400000,38.3501000,49101
US1.TWTR_delisted_875018,1,20190509,112500,38.3700000,38.4000000,38.3500000,38.4000000,10038
US1.TWTR_delisted_875018,1,20190509,112600,38.4100000,38.4400000,38.3600000,38.3690000,19214
US1.TWTR_delisted_875018,1,20190509,112700,38.3700000,38.3800000,38.3250000,38.3400000,10896
US1.TWTR_delisted_875018,1,20190509,112800,38.3400000,38.3400000,38.2800000,38.3000000,13274
US1.TWTR_delisted_875018,1,20190509,112900,38.3000000,38.3100000,38.2500000,38.2549000,13062
US1.TWTR_delisted_875018,1,20190509,113000,38.2500000,38.2900000,38.2249000,38.2900000,14108
US1.TWTR_delisted_875018,1,20190509,113100,38.2850000,38.3500000,38.2850000,38.3300000,15386
US1.TWTR_delisted_875018,1,20190509,113200,38.3400000,38.3500000,38.3000000,38.3050000,12147
US1.TWTR_delisted_875018,1,20190509,113300,38.3066000,38.3300000,38.2900000,38.2900000,8688
US1.TWTR_delisted_875018,1,20190509,113400,38.3000000,38.3135000,38.2700000,38.2800000,14235
US1.TWTR_delisted_875018,1,20190509,113500,38.2900000,38.3100000,38.2800000,38.2900000,9680
US1.TWTR_delisted_875018,1,20190509,113600,38.3000000,38.3100000,38.2700000,38.2758000,13249
US1.TWTR_delisted_875018,1,20190509,113700,38.2800000,38.3000000,38.2700000,38.2900000,5350
US1.TWTR_delisted_875018,1,20190509,113800,38.2900000,38.2900000,38.2600000,38.2802000,4929
US1.TWTR_delisted_875018,1,20190509,113900,38.2900000,38.3200000,38.2900000,38.3100000,17514
US1.TWTR_delisted_875018,1,20190509,114000,38.3000000,38.3100000,38.2800000,38.2900000,6292
US1.TWTR_delisted_875018,1,20190509,114100,38.2900000,38.3084000,38.2900000,38.3078000,6490
US1.TWTR_delisted_875018,1,20190509,114200,38.3000000,38.3100000,38.2600000,38.2600000,11048
US1.TWTR_delisted_875018,1,20190509,114300,38.2600000,38.2600000,38.2200000,38.2350000,8146
US1.TWTR_delisted_875018,1,20190509,114400,38.2400000,38.2900000,38.2385000,38.2900000,8064
US1.TWTR_delisted_875018,1,20190509,114500,38.2900000,38.3193000,38.2850000,38.3000000,15907
US1.TWTR_delisted_875018,1,20190509,114600,38.3000000,38.3392000,38.2800000,38.3300000,8213
US1.TWTR_delisted_875018,1,20190509,114700,38.3300000,38.3691000,38.3100000,38.3691000,10769
US1.TWTR_delisted_875018,1,20190509,114800,38.3600000,38.3858000,38.3400000,38.3800000,6840
US1.TWTR_delisted_875018,1,20190509,114900,38.3800000,38.3900000,38.3500000,38.3700000,13862
US1.TWTR_delisted_875018,1,20190509,115000,38.3600000,38.3900000,38.3500000,38.3850000,17474
US1.TWTR_delisted_875018,1,20190509,115100,38.3900000,38.4100000,38.3800000,38.4100000,12300
US1.TWTR_delisted_875018,1,20190509,115200,38.4099000,38.4100000,38.3900000,38.3900000,6106
US1.TWTR_delisted_875018,1,20190509,115300,38.4000000,38.4000000,38.3500000,38.3500000,12726
US1.TWTR_delisted_875018,1,20190509,115400,38.3400000,38.3600000,38.3300000,38.3600000,6821
US1.TWTR_delisted_875018,1,20190509,115500,38.3651000,38.4500000,38.3651000,38.4200000,37450
US1.TWTR_delisted_875018,1,20190509,115600,38.4201000,38.4400000,38.4100000,38.4300000,14492
US1.TWTR_delisted_875018,1,20190509,115700,38.4200000,38.4200000,38.4000000,38.4200000,4642
US1.TWTR_delisted_875018,1,20190509,115800,38.4200000,38.4450000,38.4000000,38.4050000,11493
US1.TWTR_delisted_875018,1,20190509,115900,38.4000000,38.4050000,38.3800000,38.3900000,9528
US1.TWTR_delisted_875018,1,20190509,120000,38.3800000,38.4300000,38.3700000,38.4100000,11189
US1.TWTR_delisted_875018,1,20190509,120100,38.4100000,38.4200000,38.3500000,38.3600000,14312
US1.TWTR_delisted_875018,1,20190509,120200,38.3600000,38.3600000,38.3257000,38.3257000,12136
US1.TWTR_delisted_875018,1,20190509,120300,38.3300000,38.4000000,38.3200000,38.3800000,18228
US1.TWTR_delisted_875018,1,20190509,120400,38.3900000,38.3900000,38.3500000,38.3676000,2881
US1.TWTR_delisted_875018,1,20190509,120500,38.3700000,38.3900000,38.3700000,38.3800000,6823
US1.TWTR_delisted_875018,1,20190509,120600,38.3868000,38.4000000,38.3500000,38.3600000,12398
US1.TWTR_delisted_875018,1,20190509,120700,38.3500000,38.3650000,38.3350000,38.3500000,15759
US1.TWTR_delisted_875018,1,20190509,120800,38.3600000,38.3600000,38.3400000,38.3500000,4627
US1.TWTR_delisted_875018,1,20190509,120900,38.3600000,38.4450000,38.3600000,38.4400000,28412
US1.TWTR_delisted_875018,1,20190509,121000,38.4300000,38.4500000,38.4200000,38.4220000,11605
US1.TWTR_delisted_875018,1,20190509,121100,38.4385000,38.4800000,38.4385000,38.4700000,26297
US1.TWTR_delisted_875018,1,20190509,121200,38.4734000,38.4900000,38.4600000,38.4600000,20845
US1.TWTR_delisted_875018,1,20190509,121300,38.4700000,38.5000000,38.4700000,38.4800000,20089
US1.TWTR_delisted_875018,1,20190509,121400,38.4890000,38.5300000,38.4800000,38.4900000,39468
US1.TWTR_delisted_875018,1,20190509,121500,38.4900000,38.5200000,38.4900000,38.5100000,6200
US1.TWTR_delisted_875018,1,20190509,121600,38.5100000,38.5100000,38.4600000,38.4645000,15067
US1.TWTR_delisted_875018,1,20190509,121700,38.4620000,38.5174000,38.4620000,38.5100000,14957
US1.TWTR_delisted_875018,1,20190509,121800,38.5100000,38.5400000,38.5070000,38.5200000,24264
US1.TWTR_delisted_875018,1,20190509,121900,38.5200000,38.5300000,38.5108000,38.5273000,4911
US1.TWTR_delisted_875018,1,20190509,122000,38.5200000,38.5200000,38.4800000,38.4800000,7050
US1.TWTR_delisted_875018,1,20190509,122100,38.4800000,38.4800000,38.4401000,38.4700000,6352
US1.TWTR_delisted_875018,1,20190509,122200,38.4800000,38.4900000,38.4651000,38.4704000,22110
US1.TWTR_delisted_875018,1,20190509,122300,38.4700000,38.5000000,38.4700000,38.4900000,6525
US1.TWTR_delisted_875018,1,20190509,122400,38.4900000,38.5400000,38.4900000,38.5300000,18016
US1.TWTR_delisted_875018,1,20190509,122500,38.5300000,38.5300000,38.4700000,38.4700000,7903
US1.TWTR_delisted_875018,1,20190509,122600,38.4800000,38.6100000,38.4600000,38.6000000,73830
US1.TWTR_delisted_875018,1,20190509,122700,38.6000000,38.6400000,38.5900000,38.5900000,36081
US1.TWTR_delisted_875018,1,20190509,122800,38.6000000,38.6000000,38.5400000,38.5400000,46355
US1.TWTR_delisted_875018,1,20190509,122900,38.5338000,38.6097000,38.5202000,38.5900000,27061
US1.TWTR_delisted_875018,1,20190509,123000,38.5800000,38.6100000,38.5600000,38.5800000,26393
US1.TWTR_delisted_875018,1,20190509,123100,38.5900000,38.6700000,38.5900000,38.6332000,59177
US1.TWTR_delisted_875018,1,20190509,123200,38.6400000,38.7100000,38.6300000,38.6898000,32360
US1.TWTR_delisted_875018,1,20190509,123300,38.6900000,38.7300000,38.6700000,38.7300000,78847
US1.TWTR_delisted_875018,1,20190509,123400,38.7200000,38.7284000,38.6762000,38.6762000,51659
US1.TWTR_delisted_875018,1,20190509,123500,38.6800000,38.7400000,38.6800000,38.7400000,14932
US1.TWTR_delisted_875018,1,20190509,123600,38.7337000,38.7901000,38.7300000,38.7700000,39473
US1.TWTR_delisted_875018,1,20190509,123700,38.7600000,38.8400000,38.7600000,38.8300000,69499
US1.TWTR_delisted_875018,1,20190509,123800,38.8300000,38.8500000,38.8000000,38.8100000,50736
US1.TWTR_delisted_875018,1,20190509,123900,38.8100000,38.8600000,38.7839000,38.8600000,21908
US1.TWTR_delisted_875018,1,20190509,124000,38.8700000,38.8700000,38.7300000,38.7600000,49234
US1.TWTR_delisted_875018,1,20190509,124100,38.7700000,38.8600000,38.7700000,38.8400000,29766
US1.TWTR_delisted_875018,1,20190509,124200,38.8600000,38.8752000,38.8350000,38.8700000,10901
US1.TWTR_delisted_875018,1,20190509,124300,38.8700000,38.8700000,38.7800000,38.7800000,50337
US1.TWTR_delisted_875018,1,20190509,124400,38.8000000,38.8000000,38.6800000,38.6800000,52653
US1.TWTR_delisted_875018,1,20190509,124500,38.6885000,38.7500000,38.6885000,38.7200000,33360
US1.TWTR_delisted_875018,1,20190509,124600,38.7100000,38.7600000,38.7100000,38.7300000,24796
US1.TWTR_delisted_875018,1,20190509,124700,38.7200000,38.7300000,38.6600000,38.6600000,12682
US1.TWTR_delisted_875018,1,20190509,124800,38.6600000,38.6800000,38.6500000,38.6600000,13565
US1.TWTR_delisted_875018,1,20190509,124900,38.6700000,38.7199000,38.6700000,38.7136000,17157
US1.TWTR_delisted_875018,1,20190509,125000,38.7100000,38.7500000,38.6850000,38.7100000,25382
US1.TWTR_delisted_875018,1,20190509,125100,38.7000000,38.7000000,38.6550000,38.7000000,11397
US1.TWTR_delisted_875018,1,20190509,125200,38.7000000,38.7000000,38.6400000,38.6500000,10497
US1.TWTR_delisted_875018,1,20190509,125300,38.6400000,38.7238000,38.6400000,38.7238000,11040
US1.TWTR_delisted_875018,1,20190509,125400,38.7200000,38.7700000,38.7200000,38.7600000,26515
US1.TWTR_delisted_875018,1,20190509,125500,38.7500000,38.7658000,38.7300000,38.7300000,8415
US1.TWTR_delisted_875018,1,20190509,125600,38.7322000,38.7350000,38.7181000,38.7300000,18850
US1.TWTR_delisted_875018,1,20190509,125700,38.7400000,38.7600000,38.7200000,38.7500000,10588
US1.TWTR_delisted_875018,1,20190509,125800,38.7500000,38.7732000,38.7299000,38.7468000,11642
US1.TWTR_delisted_875018,1,20190509,125900,38.7500000,38.7600000,38.7200000,38.7400000,6985
US1.TWTR_delisted_875018,1,20190509,130000,38.7400000,38.7400000,38.6900000,38.7100000,18833
US1.TWTR_delisted_875018,1,20190509,130100,38.7100000,38.7450000,38.7100000,38.7350000,21220
US1.TWTR_delisted_875018,1,20190509,130200,38.7400000,38.7700000,38.7200000,38.7700000,14746
US1.TWTR_delisted_875018,1,20190509,130300,38.7700000,38.7761000,38.7200000,38.7300000,27966
US1.TWTR_delisted_875018,1,20190509,130400,38.7300000,38.7846000,38.7300000,38.7846000,17337
US1.TWTR_delisted_875018,1,20190509,130500,38.7800000,38.8000000,38.7750000,38.7800000,17290
US1.TWTR_delisted_875018,1,20190509,130600,38.7800000,38.8200000,38.7800000,38.8050000,15285
US1.TWTR_delisted_875018,1,20190509,130700,38.8000000,38.8000000,38.7500000,38.7600000,11820
US1.TWTR_delisted_875018,1,20190509,130800,38.7700000,38.7800000,38.7400000,38.7400000,5106
US1.TWTR_delisted_875018,1,20190509,130900,38.7400000,38.7400000,38.7100000,38.7200000,5569
US1.TWTR_delisted_875018,1,20190509,131000,38.7200000,38.7200000,38.7000000,38.7150000,11268
US1.TWTR_delisted_875018,1,20190509,131100,38.7100000,38.7450000,38.7100000,38.7300000,6753
US1.TWTR_delisted_875018,1,20190509,131200,38.7315000,38.7400000,38.6600000,38.6600000,16634
US1.TWTR_delisted_875018,1,20190509,131300,38.6600000,38.7200000,38.6600000,38.7199000,11478
US1.TWTR_delisted_875018,1,20190509,131400,38.7200000,38.7600000,38.7200000,38.7350000,15189
US1.TWTR_delisted_875018,1,20190509,131500,38.7310000,38.7401000,38.7200000,38.7200000,15859
US1.TWTR_delisted_875018,1,20190509,131600,38.7200000,38.7600000,38.7000000,38.7050000,15098
US1.TWTR_delisted_875018,1,20190509,131700,38.7000000,38.7400000,38.7000000,38.7000000,6461
US1.TWTR_delisted_875018,1,20190509,131800,38.7014000,38.7300000,38.7000000,38.7000000,15203
US1.TWTR_delisted_875018,1,20190509,131900,38.7000000,38.7100000,38.6600000,38.6600000,12601
US1.TWTR_delisted_875018,1,20190509,132000,38.6700000,38.6700000,38.6450000,38.6602000,10294
US1.TWTR_delisted_875018,1,20190509,132100,38.6700000,38.6800000,38.6300000,38.6500000,9732
US1.TWTR_delisted_875018,1,20190509,132200,38.6440000,38.6800000,38.6400000,38.6400000,7311
US1.TWTR_delisted_875018,1,20190509,132300,38.6600000,38.6700000,38.6500000,38.6500000,3999
US1.TWTR_delisted_875018,1,20190509,132400,38.6600000,38.6801000,38.6600000,38.6800000,4500
US1.TWTR_delisted_875018,1,20190509,132500,38.6800000,38.7300000,38.6600000,38.7300000,23463
US1.TWTR_delisted_875018,1,20190509,132600,38.7300000,38.7500000,38.7200000,38.7400000,7500
US1.TWTR_delisted_875018,1,20190509,132700,38.7400000,38.7400000,38.7200000,38.7300000,6544
US1.TWTR_delisted_875018,1,20190509,132800,38.7250000,38.7400000,38.7000000,38.7350000,7762
US1.TWTR_delisted_875018,1,20190509,132900,38.7400000,38.7700000,38.7200000,38.7500000,11739
US1.TWTR_delisted_875018,1,20190509,133000,38.7500000,38.7550000,38.7300000,38.7550000,7801
US1.TWTR_delisted_875018,1,20190509,133100,38.7600000,38.7925000,38.7500000,38.7500000,19120
US1.TWTR_delisted_875018,1,20190509,133200,38.7600000,38.8000000,38.7449000,38.7600000,30491
US1.TWTR_delisted_875018,1,20190509,133300,38.7632000,38.8000000,38.7550000,38.7900000,18045
US1.TWTR_delisted_875018,1,20190509,133400,38.7700000,38.7700000,38.7400000,38.7400000,7646
US1.TWTR_delisted_875018,1,20190509,133500,38.7500000,38.7600000,38.7300000,38.7350000,15332
US1.TWTR_delisted_875018,1,20190509,133600,38.7300000,38.7400000,38.7100000,38.7300000,6677
US1.TWTR_delisted_875018,1,20190509,133700,38.7300000,38.7400000,38.7100000,38.7200000,11791
US1.TWTR_delisted_875018,1,20190509,133800,38.7250000,38.7400000,38.7200000,38.7341000,5293
US1.TWTR_delisted_875018,1,20190509,133900,38.7400000,38.7400000,38.7300000,38.7400000,4888
US1.TWTR_delisted_875018,1,20190509,134000,38.7400000,38.7900000,38.7400000,38.7900000,26465
US1.TWTR_delisted_875018,1,20190509,134100,38.7900000,38.8100000,38.7800000,38.7800000,14907
US1.TWTR_delisted_875018,1,20190509,134200,38.7750000,38.7938000,38.7700000,38.7900000,6500
US1.TWTR_delisted_875018,1,20190509,134300,38.7950000,38.8200000,38.7950000,38.8000000,7050
US1.TWTR_delisted_875018,1,20190509,134400,38.7900000,38.8000000,38.7900000,38.7950000,5186
US1.TWTR_delisted_875018,1,20190509,134500,38.7900000,38.8350000,38.7900000,38.8200000,10667
US1.TWTR_delisted_875018,1,20190509,134600,38.8193000,38.8200000,38.8000000,38.8100000,28703
US1.TWTR_delisted_875018,1,20190509,134700,38.8000000,38.8500000,38.7900000,38.8450000,7433
US1.TWTR_delisted_875018,1,20190509,134800,38.8400000,38.8700000,38.8300000,38.8600000,36775
US1.TWTR_delisted_875018,1,20190509,134900,38.8500000,38.9000000,38.8300000,38.9000000,45245
US1.TWTR_delisted_875018,1,20190509,135000,38.8900000,38.9500000,38.8787000,38.9300000,39726
US1.TWTR_delisted_875018,1,20190509,135100,38.9300000,38.9300000,38.8900000,38.8900000,22729
US1.TWTR_delisted_875018,1,20190509,135200,38.8800000,38.8900000,38.8550000,38.8700000,11374
US1.TWTR_delisted_875018,1,20190509,135300,38.8700000,38.9200000,38.8700000,38.9000000,14655
US1.TWTR_delisted_875018,1,20190509,135400,38.8900000,38.8900000,38.8500000,38.8800000,15803
US1.TWTR_delisted_875018,1,20190509,135500,38.8800000,38.8800000,38.8500000,38.8600000,14327
US1.TWTR_delisted_875018,1,20190509,135600,38.8562000,38.8562000,38.8400000,38.8499000,6342
US1.TWTR_delisted_875018,1,20190509,135700,38.8427000,38.8900000,38.8336000,38.8900000,6593
US1.TWTR_delisted_875018,1,20190509,135800,38.8800000,38.9000000,38.8500000,38.8500000,8853
US1.TWTR_delisted_875018,1,20190509,135900,38.8550000,38.8600000,38.8400000,38.8500000,5248
US1.TWTR_delisted_875018,1,20190509,140000,38.8500000,38.8800000,38.8400000,38.8600000,11758
US1.TWTR_delisted_875018,1,20190509,140100,38.8700000,38.9100000,38.8700000,38.8951000,10385
US1.TWTR_delisted_875018,1,20190509,140200,38.8950000,38.9500000,38.8900000,38.9500000,28800
US1.TWTR_delisted_875018,1,20190509,140300,38.9450000,38.9600000,38.9100000,38.9200000,51463
US1.TWTR_delisted_875018,1,20190509,140400,38.9100000,38.9150000,38.8504000,38.8675000,27675
US1.TWTR_delisted_875018,1,20190509,140500,38.8600000,38.8832000,38.8600000,38.8600000,5135
US1.TWTR_delisted_875018,1,20190509,140600,38.8700000,38.8800000,38.8600000,38.8601000,4552
US1.TWTR_delisted_875018,1,20190509,140700,38.8726000,38.9000000,38.8550000,38.8600000,9340
US1.TWTR_delisted_875018,1,20190509,140800,38.8598000,38.8600000,38.8000000,38.8299000,8320
US1.TWTR_delisted_875018,1,20190509,140900,38.8200000,38.8600000,38.8000000,38.8500000,13890
US1.TWTR_delisted_875018,1,20190509,141000,38.8434000,38.8700000,38.8434000,38.8600000,15683
US1.TWTR_delisted_875018,1,20190509,141100,38.8500000,38.8850000,38.8500000,38.8700000,13380
US1.TWTR_delisted_875018,1,20190509,141200,38.8800000,38.8800000,38.8300000,38.8300000,13584
US1.TWTR_delisted_875018,1,20190509,141300,38.8300000,38.8450000,38.8000000,38.8200000,26295
US1.TWTR_delisted_875018,1,20190509,141400,38.8200000,38.8400000,38.8200000,38.8300000,3700
US1.TWTR_delisted_875018,1,20190509,141500,38.8200000,38.8600000,38.8100000,38.8600000,11613
US1.TWTR_delisted_875018,1,20190509,141600,38.8600000,38.8650000,38.8400000,38.8500000,9162
US1.TWTR_delisted_875018,1,20190509,141700,38.8600000,38.8745000,38.8500000,38.8700000,4473
US1.TWTR_delisted_875018,1,20190509,141800,38.8700000,38.9100000,38.8700000,38.9100000,23877
US1.TWTR_delisted_875018,1,20190509,141900,38.9100000,38.9300000,38.9000000,38.9200000,12513
US1.TWTR_delisted_875018,1,20190509,142000,38.9200000,38.9300000,38.9100000,38.9200000,10116
US1.TWTR_delisted_875018,1,20190509,142100,38.9150000,38.9700000,38.9150000,38.9600000,20931
US1.TWTR_delisted_875018,1,20190509,142200,38.9600000,38.9700000,38.9200000,38.9300000,14745
US1.TWTR_delisted_875018,1,20190509,142300,38.9300000,38.9350000,38.9100000,38.9300000,9699
US1.TWTR_delisted_875018,1,20190509,142400,38.9300000,38.9400000,38.9100000,38.9200000,21287
US1.TWTR_delisted_875018,1,20190509,142500,38.9300000,38.9400000,38.9200000,38.9200000,9071
US1.TWTR_delisted_875018,1,20190509,142600,38.9148000,38.9350000,38.9100000,38.9100000,16685
US1.TWTR_delisted_875018,1,20190509,142700,38.9200000,38.9200000,38.8800000,38.8900000,9896
US1.TWTR_delisted_875018,1,20190509,142800,38.9000000,38.9000000,38.8800000,38.9000000,7173
US1.TWTR_delisted_875018,1,20190509,142900,38.9000000,38.9100000,38.8900000,38.9100000,20710
US1.TWTR_delisted_875018,1,20190509,143000,38.9150000,38.9200000,38.9000000,38.9200000,4583
US1.TWTR_delisted_875018,1,20190509,143100,38.9100000,38.9300000,38.9100000,38.9200000,11200
US1.TWTR_delisted_875018,1,20190509,143200,38.9200000,38.9500000,38.9200000,38.9400000,8212
US1.TWTR_delisted_875018,1,20190509,143300,38.9400000,38.9600000,38.9300000,38.9500000,13158
US1.TWTR_delisted_875018,1,20190509,143400,38.9415000,38.9650000,38.9400000,38.9400000,29429
US1.TWTR_delisted_875018,1,20190509,143500,38.9300000,38.9337000,38.9000000,38.9031000,9340
US1.TWTR_delisted_875018,1,20190509,143600,38.9050000,38.9850000,38.9050000,38.9800000,65840
US1.TWTR_delisted_875018,1,20190509,143700,38.9800000,39.0200000,38.9800000,39.0001000,62999
US1.TWTR_delisted_875018,1,20190509,143800,38.9960000,39.0000000,38.9700000,38.9700000,16827
US1.TWTR_delisted_875018,1,20190509,143900,38.9700000,39.0000000,38.9500000,38.9500000,19037
US1.TWTR_delisted_875018,1,20190509,144000,38.9500000,38.9500000,38.9400000,38.9500000,7111
US1.TWTR_delisted_875018,1,20190509,144100,38.9550000,38.9700000,38.9300000,38.9500000,13104
US1.TWTR_delisted_875018,1,20190509,144200,38.9600000,38.9900000,38.9500000,38.9700000,16916
US1.TWTR_delisted_875018,1,20190509,144300,38.9700000,38.9800000,38.9500000,38.9700000,4902
US1.TWTR_delisted_875018,1,20190509,144400,38.9700000,38.9850000,38.9700000,38.9800000,5787
US1.TWTR_delisted_875018,1,20190509,144500,38.9800000,38.9800000,38.9300000,38.9435000,12519
US1.TWTR_delisted_875018,1,20190509,144600,38.9400000,38.9400000,38.9000000,38.9064000,19659
US1.TWTR_delisted_875018,1,20190509,144700,38.9100000,38.9200000,38.9100000,38.9100000,4251
US1.TWTR_delisted_875018,1,20190509,144800,38.9100000,38.9200000,38.8800000,38.8821000,12900
US1.TWTR_delisted_875018,1,20190509,144900,38.8850000,38.8900000,38.8700000,38.8800000,14043
US1.TWTR_delisted_875018,1,20190509,145000,38.8700000,38.8800000,38.8400000,38.8500000,27675
US1.TWTR_delisted_875018,1,20190509,145100,38.8450000,38.9100000,38.8450000,38.9050000,21919
US1.TWTR_delisted_875018,1,20190509,145200,38.9068000,38.9100000,38.8900000,38.8900000,9002
US1.TWTR_delisted_875018,1,20190509,145300,38.9000000,38.9100000,38.8900000,38.9100000,9453
US1.TWTR_delisted_875018,1,20190509,145400,38.9100000,38.9200000,38.9000000,38.9200000,4545
US1.TWTR_delisted_875018,1,20190509,145500,38.9100000,38.9100000,38.8800000,38.8800000,5900
US1.TWTR_delisted_875018,1,20190509,145600,38.8800000,38.8900000,38.8600000,38.8700000,6173
US1.TWTR_delisted_875018,1,20190509,145700,38.8700000,38.8800000,38.8300000,38.8300000,30878
US1.TWTR_delisted_875018,1,20190509,145800,38.8200000,38.8400000,38.8200000,38.8200000,11900
US1.TWTR_delisted_875018,1,20190509,145900,38.8300000,38.8300000,38.7600000,38.7601000,49895
US1.TWTR_delisted_875018,1,20190509,150000,38.7600000,38.7700000,38.7300000,38.7499000,25866
US1.TWTR_delisted_875018,1,20190509,150100,38.7401000,38.7700000,38.6900000,38.6900000,41432
US1.TWTR_delisted_875018,1,20190509,150200,38.6900000,38.6904000,38.6500000,38.6700000,34785
US1.TWTR_delisted_875018,1,20190509,150300,38.6700000,38.7050000,38.6500000,38.6900000,39435
US1.TWTR_delisted_875018,1,20190509,150400,38.6900000,38.7200000,38.6800000,38.7000000,22517
US1.TWTR_delisted_875018,1,20190509,150500,38.7100000,38.7400000,38.6950000,38.7000000,15230
US1.TWTR_delisted_875018,1,20190509,150600,38.7100000,38.7300000,38.6940000,38.6940000,7771
US1.TWTR_delisted_875018,1,20190509,150700,38.6900000,38.7100000,38.6700000,38.6700000,11071
US1.TWTR_delisted_875018,1,20190509,150800,38.6600000,38.6800000,38.6200000,38.6231000,31788
US1.TWTR_delisted_875018,1,20190509,150900,38.6300000,38.6500000,38.5900000,38.6100000,28212
US1.TWTR_delisted_875018,1,20190509,151000,38.6200000,38.6339000,38.6100000,38.6200000,18900
US1.TWTR_delisted_875018,1,20190509,151100,38.6200000,38.6400000,38.6200000,38.6300000,13826
US1.TWTR_delisted_875018,1,20190509,151200,38.6300000,38.6700000,38.6300000,38.6650000,17317
US1.TWTR_delisted_875018,1,20190509,151300,38.6600000,38.6800000,38.6500000,38.6700000,14062
US1.TWTR_delisted_875018,1,20190509,151400,38.6701000,38.6850000,38.6700000,38.6750000,9614
US1.TWTR_delisted_875018,1,20190509,151500,38.6750000,38.6900000,38.6600000,38.6850000,11305
US1.TWTR_delisted_875018,1,20190509,151600,38.6900000,38.7000000,38.6800000,38.7000000,6332
US1.TWTR_delisted_875018,1,20190509,151700,38.6900000,38.7300000,38.6900000,38.7100000,11700
US1.TWTR_delisted_875018,1,20190509,151800,38.7100000,38.7150000,38.6900000,38.7100000,15491
US1.TWTR_delisted_875018,1,20190509,151900,38.7100000,38.7452000,38.7100000,38.7450000,10193
US1.TWTR_delisted_875018,1,20190509,152000,38.7352000,38.7800000,38.7350000,38.7700000,20187
US1.TWTR_delisted_875018,1,20190509,152100,38.7750000,38.7850000,38.7700000,38.7700000,33503
US1.TWTR_delisted_875018,1,20190509,152200,38.7800000,38.7900000,38.7600000,38.7600000,32756
US1.TWTR_delisted_875018,1,20190509,152300,38.7600000,38.7600000,38.7250000,38.7394000,13142
US1.TWTR_delisted_875018,1,20190509,152400,38.7300000,38.7500000,38.7300000,38.7400000,11146
US1.TWTR_delisted_875018,1,20190509,152500,38.7400000,38.7650000,38.7300000,38.7650000,4662
US1.TWTR_delisted_875018,1,20190509,152600,38.7642000,38.7900000,38.7642000,38.7800000,15982
US1.TWTR_delisted_875018,1,20190509,152700,38.7900000,38.8100000,38.7850000,38.8050000,27773
US1.TWTR_delisted_875018,1,20190509,152800,38.8100000,38.8200000,38.8000000,38.8100000,12499
US1.TWTR_delisted_875018,1,20190509,152900,38.8065000,38.8300000,38.7900000,38.8300000,18456
US1.TWTR_delisted_875018,1,20190509,153000,38.8300000,38.8700000,38.8250000,38.8600000,43823
US1.TWTR_delisted_875018,1,20190509,153100,38.8700000,38.9100000,38.8600000,38.8950000,39909
US1.TWTR_delisted_875018,1,20190509,153200,38.9000000,38.9025000,38.8800000,38.9025000,24140
US1.TWTR_delisted_875018,1,20190509,153300,38.9000000,38.9550000,38.8950000,38.9400000,35937
US1.TWTR_delisted_875018,1,20190509,153400,38.9450000,38.9500000,38.9000000,38.9000000,36494
US1.TWTR_delisted_875018,1,20190509,153500,38.9100000,38.9500000,38.9100000,38.9150000,26336
US1.TWTR_delisted_875018,1,20190509,153600,38.9200000,38.9300000,38.8600000,38.8900000,35295
US1.TWTR_delisted_875018,1,20190509,153700,38.8850000,38.9000000,38.8600000,38.8600000,31002
US1.TWTR_delisted_875018,1,20190509,153800,38.8600000,38.8846000,38.8501000,38.8846000,13297
US1.TWTR_delisted_875018,1,20190509,153900,38.8850000,38.8950000,38.8729000,38.8900000,16113
US1.TWTR_delisted_875018,1,20190509,154000,38.8850000,38.9300000,38.8755000,38.9200000,21905
US1.TWTR_delisted_875018,1,20190509,154100,38.9300000,38.9300000,38.9000000,38.9000000,19743
US1.TWTR_delisted_875018,1,20190509,154200,38.8900000,38.9000000,38.8800000,38.8850000,16217
US1.TWTR_delisted_875018,1,20190509,154300,38.8900000,38.9000000,38.8650000,38.8700000,22009
US1.TWTR_delisted_875018,1,20190509,154400,38.8700000,38.8815000,38.8400000,38.8500000,21672
US1.TWTR_delisted_875018,1,20190509,154500,38.8500000,38.8600000,38.8500000,38.8500000,8693
US1.TWTR_delisted_875018,1,20190509,154600,38.8500000,38.8800000,38.8500000,38.8800000,35267
US1.TWTR_delisted_875018,1,20190509,154700,38.8900000,38.8900000,38.8700000,38.8700000,13100
US1.TWTR_delisted_875018,1,20190509,154800,38.8800000,38.9000000,38.8701000,38.8800000,27192
US1.TWTR_delisted_875018,1,20190509,154900,38.8800000,38.8900000,38.8500000,38.8516000,20441
US1.TWTR_delisted_875018,1,20190509,155000,38.8500000,38.8600000,38.7800000,38.7900000,45490
US1.TWTR_delisted_875018,1,20190509,155100,38.7800000,38.8300000,38.7800000,38.8100000,32773
US1.TWTR_delisted_875018,1,20190509,155200,38.8000000,38.8100000,38.7800000,38.8000000,33115
US1.TWTR_delisted_875018,1,20190509,155300,38.8000000,38.8300000,38.7900000,38.8100000,74013
US1.TWTR_delisted_875018,1,20190509,155400,38.8100000,38.8100000,38.7600000,38.7800000,38135
US1.TWTR_delisted_875018,1,20190509,155500,38.7800000,38.8000000,38.7700000,38.7800000,39587
US1.TWTR_delisted_875018,1,20190509,155600,38.7800000,38.8300000,38.7800000,38.8300000,46516
US1.TWTR_delisted_875018,1,20190509,155700,38.8250000,38.8400000,38.8100000,38.8400000,59336
US1.TWTR_delisted_875018,1,20190509,155800,38.8365000,38.8400000,38.8000000,38.8050000,45943
US1.TWTR_delisted_875018,1,20190509,155900,38.8100000,38.8250000,38.7900000,38.8099000,76692
US1.TWTR_delisted_875018,1,20190509,160000,38.8016000,38.8300000,38.7800000,38.7900000,163453
US1.TWTR_delisted_875018,1,20190510,093100,38.6800000,38.9550000,38.6800000,38.9500000,116214
US1.TWTR_delisted_875018,1,20190510,093200,38.9600000,38.9700000,38.8300000,38.8300000,51601
US1.TWTR_delisted_875018,1,20190510,093300,38.8300000,38.8400000,38.6800000,38.7700000,45565
US1.TWTR_delisted_875018,1,20190510,093400,38.7700000,38.8100000,38.6800000,38.6800000,23740
US1.TWTR_delisted_875018,1,20190510,093500,38.6800000,38.7200000,38.6300000,38.6700000,41767
US1.TWTR_delisted_875018,1,20190510,093600,38.6700000,38.8700000,38.6300000,38.8504000,28790
US1.TWTR_delisted_875018,1,20190510,093700,38.8700000,38.9500000,38.8600000,38.8707000,45751
US1.TWTR_delisted_875018,1,20190510,093800,38.8600000,38.9201000,38.8100000,38.8716000,19982
US1.TWTR_delisted_875018,1,20190510,093900,38.8728000,38.9600000,38.8700000,38.9600000,44336
US1.TWTR_delisted_875018,1,20190510,094000,38.9500000,38.9900000,38.8900000,38.9200000,48263
US1.TWTR_delisted_875018,1,20190510,094100,38.9127000,38.9200000,38.8000000,38.8100000,26826
US1.TWTR_delisted_875018,1,20190510,094200,38.8003000,38.8800000,38.8003000,38.8732000,15234
US1.TWTR_delisted_875018,1,20190510,094300,38.8700000,38.9600000,38.8400000,38.9600000,38097
US1.TWTR_delisted_875018,1,20190510,094400,38.9480000,39.0500000,38.9300000,39.0000000,90159
US1.TWTR_delisted_875018,1,20190510,094500,39.0055000,39.0600000,39.0000000,39.0301000,42757
US1.TWTR_delisted_875018,1,20190510,094600,39.0400000,39.1600000,39.0400000,39.1243000,74623
US1.TWTR_delisted_875018,1,20190510,094700,39.1200000,39.1300000,39.0601000,39.0700000,29160
US1.TWTR_delisted_875018,1,20190510,094800,39.0800000,39.1143000,39.0600000,39.1000000,24514
US1.TWTR_delisted_875018,1,20190510,094900,39.1000000,39.1298000,39.0700000,39.0800000,31950
US1.TWTR_delisted_875018,1,20190510,095000,39.0765000,39.0765000,39.0099000,39.0400000,48353
US1.TWTR_delisted_875018,1,20190510,095100,39.0500000,39.0700000,38.9800000,39.0100000,49229
US1.TWTR_delisted_875018,1,20190510,095200,39.0100000,39.0250000,38.9402000,38.9500000,40451
US1.TWTR_delisted_875018,1,20190510,095300,38.9500000,38.9500000,38.8600000,38.9100000,48570
US1.TWTR_delisted_875018,1,20190510,095400,38.9000000,38.9300000,38.8800000,38.9000000,26402
US1.TWTR_delisted_875018,1,20190510,095500,38.9100000,38.9300000,38.8900000,38.9050000,19793
US1.TWTR_delisted_875018,1,20190510,095600,38.9000000,38.9000000,38.8407000,38.8600000,12530
US1.TWTR_delisted_875018,1,20190510,095700,38.8550000,38.8600000,38.8100000,38.8400000,27118
US1.TWTR_delisted_875018,1,20190510,095800,38.8330000,38.8400000,38.8100000,38.8350000,18399
US1.TWTR_delisted_875018,1,20190510,095900,38.8400000,38.8800000,38.8100000,38.8700000,11046
US1.TWTR_delisted_875018,1,20190510,100000,38.8700000,38.8700000,38.7600000,38.7600000,38613
US1.TWTR_delisted_875018,1,20190510,100100,38.7600000,38.7700000,38.6700000,38.6700000,29661
US1.TWTR_delisted_875018,1,20190510,100200,38.6700000,38.6800000,38.6300000,38.6590000,24664
US1.TWTR_delisted_875018,1,20190510,100300,38.6501000,38.6900000,38.6500000,38.6700000,12412
US1.TWTR_delisted_875018,1,20190510,100400,38.6798000,38.7100000,38.6529000,38.6901000,13705
US1.TWTR_delisted_875018,1,20190510,100500,38.7000000,38.7000000,38.5800000,38.5800000,35812
US1.TWTR_delisted_875018,1,20190510,100600,38.5896000,38.6400000,38.5800000,38.6300000,34722
US1.TWTR_delisted_875018,1,20190510,100700,38.6500000,38.6600000,38.6100000,38.6100000,21442
US1.TWTR_delisted_875018,1,20190510,100800,38.6100000,38.6700000,38.6000000,38.6700000,15760
US1.TWTR_delisted_875018,1,20190510,100900,38.6700000,38.6800000,38.6300000,38.6400000,11454
US1.TWTR_delisted_875018,1,20190510,101000,38.6300000,38.6837000,38.6300000,38.6600000,11844
US1.TWTR_delisted_875018,1,20190510,101100,38.6527000,38.6550000,38.6000000,38.6000000,12157
US1.TWTR_delisted_875018,1,20190510,101200,38.6056000,38.6100000,38.5700000,38.5800000,9211
US1.TWTR_delisted_875018,1,20190510,101300,38.5800000,38.5800000,38.5200000,38.5300000,31723
US1.TWTR_delisted_875018,1,20190510,101400,38.5300000,38.5600000,38.5300000,38.5600000,17515
US1.TWTR_delisted_875018,1,20190510,101500,38.5700000,38.5700000,38.5000000,38.5000000,16211
US1.TWTR_delisted_875018,1,20190510,101600,38.5000000,38.5000000,38.4401000,38.4401000,39691
US1.TWTR_delisted_875018,1,20190510,101700,38.4500000,38.4700000,38.3850000,38.4100000,22947
US1.TWTR_delisted_875018,1,20190510,101800,38.4200000,38.4557000,38.3970000,38.4300000,22929
US1.TWTR_delisted_875018,1,20190510,101900,38.4400000,38.4400000,38.3900000,38.4200000,11224
US1.TWTR_delisted_875018,1,20190510,102000,38.4300000,38.5100000,38.4300000,38.5100000,19915
US1.TWTR_delisted_875018,1,20190510,102100,38.5100000,38.5130000,38.4135000,38.4443000,20296
US1.TWTR_delisted_875018,1,20190510,102200,38.4400000,38.4579000,38.4150000,38.4500000,13073
US1.TWTR_delisted_875018,1,20190510,102300,38.4700000,38.4700000,38.4100000,38.4200000,26432
US1.TWTR_delisted_875018,1,20190510,102400,38.4230000,38.4230000,38.4000000,38.4100000,6258
US1.TWTR_delisted_875018,1,20190510,102500,38.4050000,38.4100000,38.3600000,38.3700000,23024
US1.TWTR_delisted_875018,1,20190510,102600,38.3700000,38.4100000,38.3600000,38.4050000,30528
US1.TWTR_delisted_875018,1,20190510,102700,38.4100000,38.4850000,38.4100000,38.4800000,22381
US1.TWTR_delisted_875018,1,20190510,102800,38.4800000,38.5300000,38.4800000,38.5185000,29625
US1.TWTR_delisted_875018,1,20190510,102900,38.5200000,38.5250000,38.4750000,38.4800000,13135
US1.TWTR_delisted_875018,1,20190510,103000,38.4840000,38.4900000,38.4205000,38.4439000,14939
US1.TWTR_delisted_875018,1,20190510,103100,38.4366000,38.4366000,38.4000000,38.4100000,23500
US1.TWTR_delisted_875018,1,20190510,103200,38.4027000,38.4027000,38.3600000,38.3800000,33039
US1.TWTR_delisted_875018,1,20190510,103300,38.3800000,38.3800000,38.3000000,38.3200000,20306
US1.TWTR_delisted_875018,1,20190510,103400,38.3200000,38.3350000,38.3000000,38.3200000,12552
US1.TWTR_delisted_875018,1,20190510,103500,38.3000000,38.3399000,38.2800000,38.3100000,13444
US1.TWTR_delisted_875018,1,20190510,103600,38.3100000,38.3258000,38.2800000,38.2900000,9534
US1.TWTR_delisted_875018,1,20190510,103700,38.2900000,38.3200000,38.2900000,38.3200000,10423
US1.TWTR_delisted_875018,1,20190510,103800,38.3000000,38.3500000,38.3000000,38.3399000,16601
US1.TWTR_delisted_875018,1,20190510,103900,38.3300000,38.3300000,38.2599000,38.2800000,20412
US1.TWTR_delisted_875018,1,20190510,104000,38.2600000,38.2814000,38.2300000,38.2711000,15378
US1.TWTR_delisted_875018,1,20190510,104100,38.2700000,38.2700000,38.1050000,38.1050000,60538
US1.TWTR_delisted_875018,1,20190510,104200,38.1100000,38.1300000,38.0800000,38.1100000,54217
US1.TWTR_delisted_875018,1,20190510,104300,38.1200000,38.1900000,38.1200000,38.1800000,23029
US1.TWTR_delisted_875018,1,20190510,104400,38.1816000,38.1950000,38.1600000,38.1800000,47762
US1.TWTR_delisted_875018,1,20190510,104500,38.1800000,38.2300000,38.1799000,38.2152000,57270
US1.TWTR_delisted_875018,1,20190510,104600,38.2200000,38.2700000,38.2000000,38.2500000,22483
US1.TWTR_delisted_875018,1,20190510,104700,38.2600000,38.3100000,38.2600000,38.2900000,23442
US1.TWTR_delisted_875018,1,20190510,104800,38.2800000,38.2940000,38.2704000,38.2768000,7051
US1.TWTR_delisted_875018,1,20190510,104900,38.2700000,38.2800000,38.2300000,38.2500000,38279
US1.TWTR_delisted_875018,1,20190510,105000,38.2499000,38.2500000,38.2100000,38.2200000,25854
US1.TWTR_delisted_875018,1,20190510,105100,38.2176000,38.2615000,38.2176000,38.2600000,15616
US1.TWTR_delisted_875018,1,20190510,105200,38.2600000,38.3000000,38.2200000,38.3000000,18920
US1.TWTR_delisted_875018,1,20190510,105300,38.2984000,38.3000000,38.1800000,38.1900000,25978
US1.TWTR_delisted_875018,1,20190510,105400,38.2050000,38.2100000,38.1750000,38.1946000,20020
US1.TWTR_delisted_875018,1,20190510,105500,38.1900000,38.2419000,38.1650000,38.2300000,7170
US1.TWTR_delisted_875018,1,20190510,105600,38.2100000,38.2300000,38.1700000,38.2000000,16697
US1.TWTR_delisted_875018,1,20190510,105700,38.1700000,38.1700000,38.1100000,38.1100000,20146
US1.TWTR_delisted_875018,1,20190510,105800,38.1100000,38.1100000,38.0300000,38.0400000,42787
US1.TWTR_delisted_875018,1,20190510,105900,38.0500000,38.0831000,38.0398000,38.0600000,17422
US1.TWTR_delisted_875018,1,20190510,110000,38.0470000,38.0800000,38.0300000,38.0700000,27858
US1.TWTR_delisted_875018,1,20190510,110100,38.0700000,38.1400000,38.0500000,38.0835000,17474
US1.TWTR_delisted_875018,1,20190510,110200,38.0800000,38.1332000,38.0800000,38.1150000,21494
US1.TWTR_delisted_875018,1,20190510,110300,38.1200000,38.1300000,38.0600000,38.0800000,49597
US1.TWTR_delisted_875018,1,20190510,110400,38.0800000,38.0800000,38.0000000,38.0330000,62283
US1.TWTR_delisted_875018,1,20190510,110500,38.0400000,38.0700000,38.0101000,38.0600000,12578
US1.TWTR_delisted_875018,1,20190510,110600,38.0700000,38.1599000,38.0600000,38.1100000,46622
US1.TWTR_delisted_875018,1,20190510,110700,38.1100000,38.1100000,38.0500000,38.0600000,10735
US1.TWTR_delisted_875018,1,20190510,110800,38.0600000,38.0700000,38.0400000,38.0400000,19359
US1.TWTR_delisted_875018,1,20190510,110900,38.0428000,38.0600000,37.9600000,37.9650000,62886
US1.TWTR_delisted_875018,1,20190510,111000,37.9650000,38.0500000,37.9600000,38.0400000,36245
US1.TWTR_delisted_875018,1,20190510,111100,38.0400000,38.0700000,38.0300000,38.0450000,42478
US1.TWTR_delisted_875018,1,20190510,111200,38.0400000,38.0600000,38.0100000,38.0600000,21930
US1.TWTR_delisted_875018,1,20190510,111300,38.0600000,38.1100000,38.0600000,38.0900000,20231
US1.TWTR_delisted_875018,1,20190510,111400,38.0900000,38.0900000,38.0250000,38.0520000,44042
US1.TWTR_delisted_875018,1,20190510,111500,38.0550000,38.0600000,38.0000000,38.0250000,15992
US1.TWTR_delisted_875018,1,20190510,111600,38.0300000,38.0350000,37.9600000,37.9650000,33547
US1.TWTR_delisted_875018,1,20190510,111700,37.9609000,38.0400000,37.9600000,38.0250000,21216
US1.TWTR_delisted_875018,1,20190510,111800,38.0200000,38.0400000,37.9900000,37.9900000,12152
US1.TWTR_delisted_875018,1,20190510,111900,37.9800000,38.0200000,37.9700000,38.0200000,12702
US1.TWTR_delisted_875018,1,20190510,112000,38.0200000,38.1058000,38.0200000,38.1000000,18117
US1.TWTR_delisted_875018,1,20190510,112100,38.1000000,38.1700000,38.0784000,38.1600000,43067
US1.TWTR_delisted_875018,1,20190510,112200,38.1650000,38.2000000,38.1476000,38.1801000,46109
US1.TWTR_delisted_875018,1,20190510,112300,38.1850000,38.1900000,38.1550000,38.1750000,25753
US1.TWTR_delisted_875018,1,20190510,112400,38.1700000,38.1800000,38.1461000,38.1800000,8350
US1.TWTR_delisted_875018,1,20190510,112500,38.1700000,38.1700000,38.1138000,38.1300000,13524
US1.TWTR_delisted_875018,1,20190510,112600,38.1400000,38.1499000,38.1100000,38.1100000,10610
US1.TWTR_delisted_875018,1,20190510,112700,38.1296000,38.1500000,38.0997000,38.1500000,17033
US1.TWTR_delisted_875018,1,20190510,112800,38.1500000,38.1700000,38.1400000,38.1400000,7904
US1.TWTR_delisted_875018,1,20190510,112900,38.1500000,38.1600000,38.0800000,38.0800000,9008
US1.TWTR_delisted_875018,1,20190510,113000,38.0700000,38.0900000,37.9800000,37.9897000,34604
US1.TWTR_delisted_875018,1,20190510,113100,37.9900000,38.0100000,37.9600000,37.9800000,32439
US1.TWTR_delisted_875018,1,20190510,113200,37.9800000,38.0400000,37.9800000,38.0400000,16120
US1.TWTR_delisted_875018,1,20190510,113300,38.0400000,38.0600000,38.0100000,38.0466000,16461
US1.TWTR_delisted_875018,1,20190510,113400,38.0400000,38.0400000,37.9600000,37.9800000,23558
US1.TWTR_delisted_875018,1,20190510,113500,38.0000000,38.0000000,37.9350000,37.9751000,31142
US1.TWTR_delisted_875018,1,20190510,113600,37.9700000,38.0300000,37.9650000,38.0300000,7914
US1.TWTR_delisted_875018,1,20190510,113700,38.0300000,38.0544000,38.0100000,38.0200000,17581
US1.TWTR_delisted_875018,1,20190510,113800,38.0100000,38.0676000,38.0000000,38.0676000,27379
US1.TWTR_delisted_875018,1,20190510,113900,38.0600000,38.1100000,38.0302000,38.0762000,36460
US1.TWTR_delisted_875018,1,20190510,114000,38.0750000,38.0750000,38.0200000,38.0300000,10245
US1.TWTR_delisted_875018,1,20190510,114100,38.0300000,38.0300000,37.9900000,37.9950000,14777
US1.TWTR_delisted_875018,1,20190510,114200,37.9998000,38.0400000,37.9800000,38.0000000,34234
US1.TWTR_delisted_875018,1,20190510,114300,38.0000000,38.0000000,37.9100000,37.9100000,32442
US1.TWTR_delisted_875018,1,20190510,114400,37.9100000,37.9161000,37.8600000,37.8900000,70676
US1.TWTR_delisted_875018,1,20190510,114500,37.8900000,37.9300000,37.8700000,37.9200000,42040
US1.TWTR_delisted_875018,1,20190510,114600,37.9300000,37.9600000,37.9000000,37.9100000,16301
US1.TWTR_delisted_875018,1,20190510,114700,37.9200000,37.9300000,37.9000000,37.9300000,26682
US1.TWTR_delisted_875018,1,20190510,114800,37.9400000,37.9458000,37.9050000,37.9301000,16926
US1.TWTR_delisted_875018,1,20190510,114900,37.9400000,37.9400000,37.8900000,37.9000000,8205
US1.TWTR_delisted_875018,1,20190510,115000,37.8900000,37.9203000,37.8900000,37.9100000,14105
US1.TWTR_delisted_875018,1,20190510,115100,37.9000000,37.9300000,37.8805000,37.9300000,9540
US1.TWTR_delisted_875018,1,20190510,115200,37.9400000,38.0060000,37.9100000,37.9903000,52430
US1.TWTR_delisted_875018,1,20190510,115300,38.0000000,38.0000000,37.9600000,37.9700000,24911
US1.TWTR_delisted_875018,1,20190510,115400,37.9750000,37.9846000,37.9400000,37.9400000,8561
US1.TWTR_delisted_875018,1,20190510,115500,37.9200000,38.0100000,37.8800000,38.0000000,103656
US1.TWTR_delisted_875018,1,20190510,115600,38.0000000,38.0400000,37.9400000,37.9400000,57984
US1.TWTR_delisted_875018,1,20190510,115700,37.9400000,37.9900000,37.9400000,37.9500000,23159
US1.TWTR_delisted_875018,1,20190510,115800,37.9300000,37.9500000,37.9000000,37.9500000,20397
US1.TWTR_delisted_875018,1,20190510,115900,37.9500000,38.0100000,37.9410000,38.0000000,21525
US1.TWTR_delisted_875018,1,20190510,120000,37.9900000,38.0000000,37.9400000,37.9800000,18331
US1.TWTR_delisted_875018,1,20190510,120100,37.9700000,38.0350000,37.9700000,38.0100000,23200
US1.TWTR_delisted_875018,1,20190510,120200,38.0100000,38.0911000,37.9900000,38.0901000,38934
US1.TWTR_delisted_875018,1,20190510,120300,38.1000000,38.1000000,38.0400000,38.0500000,12302
US1.TWTR_delisted_875018,1,20190510,120400,38.0598000,38.1050000,38.0500000,38.1000000,16916
US1.TWTR_delisted_875018,1,20190510,120500,38.0950000,38.1000000,38.0600000,38.0900000,28426
US1.TWTR_delisted_875018,1,20190510,120600,38.0900000,38.1500000,38.0900000,38.1100000,75618
US1.TWTR_delisted_875018,1,20190510,120700,38.1067000,38.1100000,38.0600000,38.0700000,23211
US1.TWTR_delisted_875018,1,20190510,120800,38.0800000,38.0800000,38.0100000,38.0300000,12530
US1.TWTR_delisted_875018,1,20190510,120900,38.0300000,38.0400000,38.0100000,38.0400000,8400
US1.TWTR_delisted_875018,1,20190510,121000,38.0400000,38.0600000,38.0100000,38.0100000,6689
US1.TWTR_delisted_875018,1,20190510,121100,38.0100000,38.0539000,38.0033000,38.0415000,10912
US1.TWTR_delisted_875018,1,20190510,121200,38.0450000,38.0700000,38.0300000,38.0500000,13027
US1.TWTR_delisted_875018,1,20190510,121300,38.0700000,38.1350000,38.0700000,38.1300000,16412
US1.TWTR_delisted_875018,1,20190510,121400,38.1200000,38.1500000,38.1100000,38.1400000,34406
US1.TWTR_delisted_875018,1,20190510,121500,38.1500000,38.1600000,38.1100000,38.1269000,11951
US1.TWTR_delisted_875018,1,20190510,121600,38.1204000,38.1900000,38.1204000,38.1700000,33615
US1.TWTR_delisted_875018,1,20190510,121700,38.1700000,38.2300000,38.1700000,38.2300000,47453
US1.TWTR_delisted_875018,1,20190510,121800,38.2349000,38.2349000,38.1847000,38.1847000,44092
US1.TWTR_delisted_875018,1,20190510,121900,38.1868000,38.2299000,38.1800000,38.2299000,41380
US1.TWTR_delisted_875018,1,20190510,122000,38.2300000,38.2500000,38.2100000,38.2500000,42678
US1.TWTR_delisted_875018,1,20190510,122100,38.2500000,38.2700000,38.2300000,38.2500000,39778
US1.TWTR_delisted_875018,1,20190510,122200,38.2469000,38.2490000,38.2000000,38.2000000,49756
US1.TWTR_delisted_875018,1,20190510,122300,38.2000000,38.2100000,38.1900000,38.2000000,29881
US1.TWTR_delisted_875018,1,20190510,122400,38.1950000,38.2500000,38.1900000,38.2411000,28006
US1.TWTR_delisted_875018,1,20190510,122500,38.2500000,38.2500000,38.2099000,38.2100000,31405
US1.TWTR_delisted_875018,1,20190510,122600,38.2100000,38.2300000,38.1700000,38.1850000,16002
US1.TWTR_delisted_875018,1,20190510,122700,38.1900000,38.2200000,38.1800000,38.1900000,11789
US1.TWTR_delisted_875018,1,20190510,122800,38.1900000,38.2600000,38.1850000,38.2600000,26353
US1.TWTR_delisted_875018,1,20190510,122900,38.2550000,38.3000000,38.2500000,38.2993000,38228
US1.TWTR_delisted_875018,1,20190510,123000,38.2950000,38.3000000,38.2400000,38.2800000,24494
US1.TWTR_delisted_875018,1,20190510,123100,38.2800000,38.2800000,38.2400000,38.2400000,5855
US1.TWTR_delisted_875018,1,20190510,123200,38.2438000,38.3000000,38.2438000,38.2900000,25005
US1.TWTR_delisted_875018,1,20190510,123300,38.2900000,38.3050000,38.2800000,38.2900000,24543
US1.TWTR_delisted_875018,1,20190510,123400,38.2950000,38.3500000,38.2650000,38.3400000,50530
US1.TWTR_delisted_875018,1,20190510,123500,38.3500000,38.3800000,38.3300000,38.3300000,38539
US1.TWTR_delisted_875018,1,20190510,123600,38.3350000,38.3594000,38.3266000,38.3359000,12866
US1.TWTR_delisted_875018,1,20190510,123700,38.3300000,38.3400000,38.3100000,38.3250000,10104
US1.TWTR_delisted_875018,1,20190510,123800,38.3200000,38.3621000,38.3200000,38.3395000,24343
US1.TWTR_delisted_875018,1,20190510,123900,38.3400000,38.3731000,38.3386000,38.3731000,12291
US1.TWTR_delisted_875018,1,20190510,124000,38.3800000,38.4000000,38.3700000,38.3700000,18745
US1.TWTR_delisted_875018,1,20190510,124100,38.3700000,38.3901000,38.3586000,38.3812000,30444
US1.TWTR_delisted_875018,1,20190510,124200,38.3800000,38.3800000,38.3400000,38.3500000,41180
US1.TWTR_delisted_875018,1,20190510,124300,38.3450000,38.4000000,38.3450000,38.4000000,15201
US1.TWTR_delisted_875018,1,20190510,124400,38.3900000,38.4100000,38.3700000,38.3700000,32525
US1.TWTR_delisted_875018,1,20190510,124500,38.3700000,38.3900000,38.3600000,38.3850000,9369
US1.TWTR_delisted_875018,1,20190510,124600,38.3900000,38.3900000,38.0944000,38.3500000,11419
US1.TWTR_delisted_875018,1,20190510,124700,38.3500000,38.3550000,38.3100000,38.3150000,8589
US1.TWTR_delisted_875018,1,20190510,124800,38.3100000,38.3350000,38.3100000,38.3250000,15337
US1.TWTR_delisted_875018,1,20190510,124900,38.3249000,38.3300000,38.2700000,38.2946000,15463
US1.TWTR_delisted_875018,1,20190510,125000,38.2900000,38.2900000,38.2400000,38.2750000,36081
US1.TWTR_delisted_875018,1,20190510,125100,38.2800000,38.3050000,38.2750000,38.2967000,9065
US1.TWTR_delisted_875018,1,20190510,125200,38.3000000,38.3600000,38.2900000,38.3550000,11501
US1.TWTR_delisted_875018,1,20190510,125300,38.3550000,38.4000000,38.3459000,38.3800000,16490
US1.TWTR_delisted_875018,1,20190510,125400,38.3700000,38.4600000,38.3700000,38.4572000,59795
US1.TWTR_delisted_875018,1,20190510,125500,38.4500000,38.4550000,38.4000000,38.4050000,32065
US1.TWTR_delisted_875018,1,20190510,125600,38.4100000,38.4400000,38.4050000,38.4126000,9265
US1.TWTR_delisted_875018,1,20190510,125700,38.4150000,38.4150000,38.3700000,38.3865000,8028
US1.TWTR_delisted_875018,1,20190510,125800,38.3884000,38.4100000,38.3800000,38.4100000,7370
US1.TWTR_delisted_875018,1,20190510,125900,38.4200000,38.4900000,38.4050000,38.4850000,124285
US1.TWTR_delisted_875018,1,20190510,130000,38.4896000,38.4896000,38.3800000,38.3800000,114417
US1.TWTR_delisted_875018,1,20190510,130100,38.3950000,38.3970000,38.3100000,38.3400000,53916
US1.TWTR_delisted_875018,1,20190510,130200,38.3400000,38.4000000,38.3400000,38.3800000,13826
US1.TWTR_delisted_875018,1,20190510,130300,38.3800000,38.4150000,38.3750000,38.4070000,10424
US1.TWTR_delisted_875018,1,20190510,130400,38.4030000,38.4176000,38.3750000,38.4000000,43120
US1.TWTR_delisted_875018,1,20190510,130500,38.4000000,38.4662000,38.4000000,38.4662000,24715
US1.TWTR_delisted_875018,1,20190510,130600,38.4644000,38.4800000,38.4200000,38.4299000,35019
US1.TWTR_delisted_875018,1,20190510,130700,38.4162000,38.4300000,38.4000000,38.4000000,7852
US1.TWTR_delisted_875018,1,20190510,130800,38.4000000,38.4101000,38.3700000,38.4100000,12644
US1.TWTR_delisted_875018,1,20190510,130900,38.4000000,38.4050000,38.3550000,38.3650000,11219
US1.TWTR_delisted_875018,1,20190510,131000,38.3700000,38.3900000,38.3599000,38.3900000,6807
US1.TWTR_delisted_875018,1,20190510,131100,38.3950000,38.4000000,38.3800000,38.3800000,15103
US1.TWTR_delisted_875018,1,20190510,131200,38.3800000,38.3900000,38.3700000,38.3900000,15572
US1.TWTR_delisted_875018,1,20190510,131300,38.3800000,38.4100000,38.3700000,38.4100000,16675
US1.TWTR_delisted_875018,1,20190510,131400,38.4100000,38.4150000,38.3500000,38.3550000,8321
US1.TWTR_delisted_875018,1,20190510,131500,38.3521000,38.4099000,38.3500000,38.4099000,23775
US1.TWTR_delisted_875018,1,20190510,131600,38.4000000,38.4100000,38.3800000,38.3900000,6728
US1.TWTR_delisted_875018,1,20190510,131700,38.4000000,38.4000000,38.3246000,38.3400000,20793
US1.TWTR_delisted_875018,1,20190510,131800,38.3400000,38.3900000,38.3300000,38.3700000,11648
US1.TWTR_delisted_875018,1,20190510,131900,38.3800000,38.4800000,38.3700000,38.4550000,46590
US1.TWTR_delisted_875018,1,20190510,132000,38.4550000,38.4550000,38.4200000,38.4350000,24477
US1.TWTR_delisted_875018,1,20190510,132100,38.4350000,38.5100000,38.4350000,38.5000000,35260
US1.TWTR_delisted_875018,1,20190510,132200,38.5100000,38.5100000,38.4900000,38.5050000,18573
US1.TWTR_delisted_875018,1,20190510,132300,38.5050000,38.5300000,38.4823000,38.4823000,57717
US1.TWTR_delisted_875018,1,20190510,132400,38.4800000,38.4900000,38.4600000,38.4863000,15977
US1.TWTR_delisted_875018,1,20190510,132500,38.4900000,38.5100000,38.4800000,38.5000000,27126
US1.TWTR_delisted_875018,1,20190510,132600,38.5000000,38.5400000,38.5000000,38.5350000,28367
US1.TWTR_delisted_875018,1,20190510,132700,38.5300000,38.5600000,38.5100000,38.5100000,32634
US1.TWTR_delisted_875018,1,20190510,132800,38.5150000,38.5400000,38.5000000,38.5363000,17090
US1.TWTR_delisted_875018,1,20190510,132900,38.5400000,38.5400000,38.5000000,38.5000000,12578
US1.TWTR_delisted_875018,1,20190510,133000,38.5100000,38.5100000,38.4750000,38.5050000,7875
US1.TWTR_delisted_875018,1,20190510,133100,38.5050000,38.5300000,38.5000000,38.5200000,9505
US1.TWTR_delisted_875018,1,20190510,133200,38.5150000,38.5250000,38.5000000,38.5037000,9910
US1.TWTR_delisted_875018,1,20190510,133300,38.5000000,38.5200000,38.4900000,38.5000000,15248
US1.TWTR_delisted_875018,1,20190510,133400,38.5050000,38.5700000,38.4950000,38.5700000,51194
US1.TWTR_delisted_875018,1,20190510,133500,38.5600000,38.5800000,38.5500000,38.5700000,24932
US1.TWTR_delisted_875018,1,20190510,133600,38.5800000,38.5900000,38.5600000,38.5800000,19014
US1.TWTR_delisted_875018,1,20190510,133700,38.5800000,38.6000000,38.5550000,38.5550000,43098
US1.TWTR_delisted_875018,1,20190510,133800,38.5500000,38.5550000,38.5200000,38.5445000,7827
US1.TWTR_delisted_875018,1,20190510,133900,38.5400000,38.5500000,38.5100000,38.5150000,5295
US1.TWTR_delisted_875018,1,20190510,134000,38.5200000,38.5550000,38.5200000,38.5300000,34166
US1.TWTR_delisted_875018,1,20190510,134100,38.5200000,38.5441000,38.5200000,38.5350000,11796
US1.TWTR_delisted_875018,1,20190510,134200,38.5300000,38.5400000,38.4900000,38.5200000,9788
US1.TWTR_delisted_875018,1,20190510,134300,38.5250000,38.5300000,38.4801000,38.4801000,21090
US1.TWTR_delisted_875018,1,20190510,134400,38.4850000,38.4900000,38.4700000,38.4700000,5304
US1.TWTR_delisted_875018,1,20190510,134500,38.4664000,38.5100000,38.4600000,38.5050000,7214
US1.TWTR_delisted_875018,1,20190510,134600,38.5000000,38.5100000,38.4800000,38.5100000,17158
US1.TWTR_delisted_875018,1,20190510,134700,38.5100000,38.5400000,38.4984000,38.4984000,18415
US1.TWTR_delisted_875018,1,20190510,134800,38.5050000,38.5500000,38.5050000,38.5400000,9767
US1.TWTR_delisted_875018,1,20190510,134900,38.5477000,38.5600000,38.5200000,38.5500000,44585
US1.TWTR_delisted_875018,1,20190510,135000,38.5600000,38.5700000,38.5250000,38.5400000,33300
US1.TWTR_delisted_875018,1,20190510,135100,38.5450000,38.5700000,38.5400000,38.5550000,6801
US1.TWTR_delisted_875018,1,20190510,135200,38.5550000,38.5700000,38.5400000,38.5700000,4417
US1.TWTR_delisted_875018,1,20190510,135300,38.5700000,38.5900000,38.5600000,38.5700000,25348
US1.TWTR_delisted_875018,1,20190510,135400,38.5800000,38.6284000,38.5800000,38.5800000,49376
US1.TWTR_delisted_875018,1,20190510,135500,38.5900000,38.5900000,38.5400000,38.5402000,15005
US1.TWTR_delisted_875018,1,20190510,135600,38.5450000,38.5553000,38.5300000,38.5500000,5129
US1.TWTR_delisted_875018,1,20190510,135700,38.5450000,38.5700000,38.5000000,38.5282000,21507
US1.TWTR_delisted_875018,1,20190510,135800,38.5250000,38.5300000,38.5000000,38.5300000,15988
US1.TWTR_delisted_875018,1,20190510,135900,38.5300000,38.5500000,38.5250000,38.5500000,8447
US1.TWTR_delisted_875018,1,20190510,140000,38.5500000,38.5600000,38.5200000,38.5300000,7681
US1.TWTR_delisted_875018,1,20190510,140100,38.5400000,38.5700000,38.5300000,38.5700000,14581
US1.TWTR_delisted_875018,1,20190510,140200,38.5600000,38.5700000,38.5100000,38.5250000,12592
US1.TWTR_delisted_875018,1,20190510,140300,38.5226000,38.5750000,38.5200000,38.5700000,7508
US1.TWTR_delisted_875018,1,20190510,140400,38.5800000,38.6000000,38.5800000,38.5900000,13310
US1.TWTR_delisted_875018,1,20190510,140500,38.6000000,38.6100000,38.5900000,38.6050000,14099
US1.TWTR_delisted_875018,1,20190510,140600,38.6200000,38.6200000,38.5900000,38.6000000,18529
US1.TWTR_delisted_875018,1,20190510,140700,38.5950000,38.6473000,38.5950000,38.6431000,17567
US1.TWTR_delisted_875018,1,20190510,140800,38.6500000,38.6500000,38.6300000,38.6350000,10350
US1.TWTR_delisted_875018,1,20190510,140900,38.6350000,38.6401000,38.5908000,38.5908000,24023
US1.TWTR_delisted_875018,1,20190510,141000,38.5900000,38.6100000,38.5800000,38.6100000,14330
US1.TWTR_delisted_875018,1,20190510,141100,38.6100000,38.6150000,38.5850000,38.5850000,7400
US1.TWTR_delisted_875018,1,20190510,141200,38.5900000,38.5900000,38.5700000,38.5700000,4581
US1.TWTR_delisted_875018,1,20190510,141300,38.5600000,38.5600000,38.5300000,38.5450000,18537
US1.TWTR_delisted_875018,1,20190510,141400,38.5500000,38.5500000,38.5008000,38.5035000,18476
US1.TWTR_delisted_875018,1,20190510,141500,38.5100000,38.5100000,38.4800000,38.4950000,16631
US1.TWTR_delisted_875018,1,20190510,141600,38.4900000,38.4900000,38.4600000,38.4850000,14098
US1.TWTR_delisted_875018,1,20190510,141700,38.4900000,38.4900000,38.4700000,38.4850000,8348
US1.TWTR_delisted_875018,1,20190510,141800,38.4900000,38.5000000,38.4212000,38.4500000,20500
US1.TWTR_delisted_875018,1,20190510,141900,38.4500000,38.4600000,38.4400000,38.4400000,22618
US1.TWTR_delisted_875018,1,20190510,142000,38.4400000,38.4500000,38.4300000,38.4300000,4150
US1.TWTR_delisted_875018,1,20190510,142100,38.4400000,38.4700000,38.4350000,38.4500000,10952
US1.TWTR_delisted_875018,1,20190510,142200,38.4600000,38.4700000,38.4513000,38.4513000,2990
US1.TWTR_delisted_875018,1,20190510,142300,38.4500000,38.4584000,38.4200000,38.4300000,8959
US1.TWTR_delisted_875018,1,20190510,142400,38.4400000,38.4400000,38.4000000,38.4300000,11816
US1.TWTR_delisted_875018,1,20190510,142500,38.4300000,38.4300000,38.4100000,38.4200000,5960
US1.TWTR_delisted_875018,1,20190510,142600,38.4294000,38.4294000,38.3850000,38.3850000,7318
US1.TWTR_delisted_875018,1,20190510,142700,38.3800000,38.4100000,38.3600000,38.4100000,22996
US1.TWTR_delisted_875018,1,20190510,142800,38.4092000,38.4250000,38.3800000,38.4200000,11487
US1.TWTR_delisted_875018,1,20190510,142900,38.4200000,38.4300000,38.4150000,38.4200000,2885
US1.TWTR_delisted_875018,1,20190510,143000,38.4300000,38.4400000,38.3500000,38.3700000,46238
US1.TWTR_delisted_875018,1,20190510,143100,38.3600000,38.3841000,38.3550000,38.3650000,14697
US1.TWTR_delisted_875018,1,20190510,143200,38.3684000,38.3685000,38.3400000,38.3500000,19953
US1.TWTR_delisted_875018,1,20190510,143300,38.3500000,38.3800000,38.3430000,38.3700000,16933
US1.TWTR_delisted_875018,1,20190510,143400,38.3700000,38.3900000,38.3600000,38.3800000,13455
US1.TWTR_delisted_875018,1,20190510,143500,38.3750000,38.3800000,38.3400000,38.3700000,7983
US1.TWTR_delisted_875018,1,20190510,143600,38.3700000,38.4100000,38.3700000,38.3700000,26389
US1.TWTR_delisted_875018,1,20190510,143700,38.3750000,38.3950000,38.3650000,38.3800000,12412
US1.TWTR_delisted_875018,1,20190510,143800,38.3900000,38.4400000,38.3300000,38.3400000,53775
US1.TWTR_delisted_875018,1,20190510,143900,38.3300000,38.3550000,38.3200000,38.3327000,27853
US1.TWTR_delisted_875018,1,20190510,144000,38.3300000,38.3700000,38.3300000,38.3641000,14814
US1.TWTR_delisted_875018,1,20190510,144100,38.3650000,38.4200000,38.3600000,38.4000000,19159
US1.TWTR_delisted_875018,1,20190510,144200,38.4000000,38.4001000,38.3600000,38.3700000,10500
US1.TWTR_delisted_875018,1,20190510,144300,38.3700000,38.3700000,38.3500000,38.3700000,7804
US1.TWTR_delisted_875018,1,20190510,144400,38.3700000,38.4000000,38.3700000,38.3900000,17675
US1.TWTR_delisted_875018,1,20190510,144500,38.3800000,38.3900000,38.3350000,38.3350000,18811
US1.TWTR_delisted_875018,1,20190510,144600,38.3400000,38.3500000,38.3300000,38.3300000,6110
US1.TWTR_delisted_875018,1,20190510,144700,38.3350000,38.3700000,38.3350000,38.3700000,14446
US1.TWTR_delisted_875018,1,20190510,144800,38.3692000,38.3700000,38.3300000,38.3400000,20783
US1.TWTR_delisted_875018,1,20190510,144900,38.3350000,38.3400000,38.3100000,38.3100000,19961
US1.TWTR_delisted_875018,1,20190510,145000,38.3100000,38.3400000,38.3000000,38.3400000,15107
US1.TWTR_delisted_875018,1,20190510,145100,38.3450000,38.3600000,38.3450000,38.3600000,18267
US1.TWTR_delisted_875018,1,20190510,145200,38.3550000,38.3700000,38.3500000,38.3700000,18306
US1.TWTR_delisted_875018,1,20190510,145300,38.3650000,38.4000000,38.3500000,38.3900000,26239
US1.TWTR_delisted_875018,1,20190510,145400,38.3900000,38.4100000,38.3850000,38.4050000,28580
US1.TWTR_delisted_875018,1,20190510,145500,38.4000000,38.4000000,38.3650000,38.4000000,55348
US1.TWTR_delisted_875018,1,20190510,145600,38.4000000,38.4100000,38.3900000,38.4050000,38386
US1.TWTR_delisted_875018,1,20190510,145700,38.4100000,38.4100000,38.3900000,38.4081000,18393
US1.TWTR_delisted_875018,1,20190510,145800,38.4100000,38.4100000,38.3900000,38.4000000,14858
US1.TWTR_delisted_875018,1,20190510,145900,38.4000000,38.4000000,38.3800000,38.3900000,12941
US1.TWTR_delisted_875018,1,20190510,150000,38.3900000,38.4200000,38.3800000,38.4100000,30415
US1.TWTR_delisted_875018,1,20190510,150100,38.4100000,38.4900000,38.4050000,38.4650000,43515
US1.TWTR_delisted_875018,1,20190510,150200,38.4600000,38.5000000,38.4600000,38.5000000,13431
US1.TWTR_delisted_875018,1,20190510,150300,38.5000000,38.5300000,38.4901000,38.5300000,14075
US1.TWTR_delisted_875018,1,20190510,150400,38.5300000,38.5300000,38.4800000,38.5000000,22773
US1.TWTR_delisted_875018,1,20190510,150500,38.4950000,38.5400000,38.4900000,38.5200000,20920
US1.TWTR_delisted_875018,1,20190510,150600,38.5200000,38.5250000,38.5000000,38.5200000,41732
US1.TWTR_delisted_875018,1,20190510,150700,38.5113000,38.5400000,38.5000000,38.5400000,33297
US1.TWTR_delisted_875018,1,20190510,150800,38.5400000,38.5400000,38.5100000,38.5150000,25385
US1.TWTR_delisted_875018,1,20190510,150900,38.5100000,38.5250000,38.5000000,38.5101000,42032
US1.TWTR_delisted_875018,1,20190510,151000,38.5100000,38.5500000,38.5100000,38.5400000,19601
US1.TWTR_delisted_875018,1,20190510,151100,38.5500000,38.5600000,38.5300000,38.5300000,31041
US1.TWTR_delisted_875018,1,20190510,151200,38.5349000,38.5500000,38.5344000,38.5450000,9650
US1.TWTR_delisted_875018,1,20190510,151300,38.5500000,38.5900000,38.5454000,38.5900000,48203
US1.TWTR_delisted_875018,1,20190510,151400,38.5805000,38.5850000,38.5500000,38.5700000,55777
US1.TWTR_delisted_875018,1,20190510,151500,38.5700000,38.6100000,38.5600000,38.6100000,57845
US1.TWTR_delisted_875018,1,20190510,151600,38.6100000,38.6250000,38.5700000,38.5800000,43051
US1.TWTR_delisted_875018,1,20190510,151700,38.5850000,38.6400000,38.5850000,38.6400000,10904
US1.TWTR_delisted_875018,1,20190510,151800,38.6400000,38.6600000,38.6300000,38.6500000,28912
US1.TWTR_delisted_875018,1,20190510,151900,38.6600000,38.7000000,38.6500000,38.7000000,31520
US1.TWTR_delisted_875018,1,20190510,152000,38.7000000,38.7100000,38.6700000,38.6849000,62470
US1.TWTR_delisted_875018,1,20190510,152100,38.6850000,38.7100000,38.6700000,38.6950000,23878
US1.TWTR_delisted_875018,1,20190510,152200,38.6950000,38.6985000,38.6700000,38.6784000,16541
US1.TWTR_delisted_875018,1,20190510,152300,38.6785000,38.7400000,38.6785000,38.7000000,29893
US1.TWTR_delisted_875018,1,20190510,152400,38.7000000,38.7200000,38.7000000,38.7100000,28684
US1.TWTR_delisted_875018,1,20190510,152500,38.7100000,38.7200000,38.6600000,38.6600000,27280
US1.TWTR_delisted_875018,1,20190510,152600,38.6550000,38.6700000,38.6000000,38.6100000,94164
US1.TWTR_delisted_875018,1,20190510,152700,38.6100000,38.6100000,38.5300000,38.5600000,225232
US1.TWTR_delisted_875018,1,20190510,152800,38.5600000,38.5850000,38.5500000,38.5700000,29442
US1.TWTR_delisted_875018,1,20190510,152900,38.5700000,38.6000000,38.5700000,38.5800000,43031
US1.TWTR_delisted_875018,1,20190510,153000,38.5900000,38.6000000,38.5700000,38.5800000,30249
US1.TWTR_delisted_875018,1,20190510,153100,38.5701000,38.5750000,38.5200000,38.5550000,64232
US1.TWTR_delisted_875018,1,20190510,153200,38.5600000,38.5957000,38.5200000,38.5200000,54471
US1.TWTR_delisted_875018,1,20190510,153300,38.5300000,38.5950000,38.5250000,38.5577000,45442
US1.TWTR_delisted_875018,1,20190510,153400,38.5600000,38.5600000,38.5250000,38.5300000,34788
US1.TWTR_delisted_875018,1,20190510,153500,38.5300000,38.5300000,38.4700000,38.4900000,62372
US1.TWTR_delisted_875018,1,20190510,153600,38.4900000,38.5000000,38.4100000,38.4300000,59973
US1.TWTR_delisted_875018,1,20190510,153700,38.4400000,38.4900000,38.4400000,38.4550000,42773
US1.TWTR_delisted_875018,1,20190510,153800,38.4500000,38.4800000,38.4500000,38.4800000,14889
US1.TWTR_delisted_875018,1,20190510,153900,38.4900000,38.4900000,38.4350000,38.4700000,16486
US1.TWTR_delisted_875018,1,20190510,154000,38.4600000,38.4600000,38.4200000,38.4483000,20605
US1.TWTR_delisted_875018,1,20190510,154100,38.4400000,38.4400000,38.3802000,38.3802000,37869
US1.TWTR_delisted_875018,1,20190510,154200,38.3900000,38.4147000,38.3800000,38.4147000,33548
US1.TWTR_delisted_875018,1,20190510,154300,38.4100000,38.4200000,38.3600000,38.3700000,39008
US1.TWTR_delisted_875018,1,20190510,154400,38.3677000,38.3800000,38.3500000,38.3550000,28236
US1.TWTR_delisted_875018,1,20190510,154500,38.3500000,38.4000000,38.3400000,38.4000000,32415
US1.TWTR_delisted_875018,1,20190510,154600,38.4000000,38.4400000,38.3900000,38.4400000,31301
US1.TWTR_delisted_875018,1,20190510,154700,38.4400000,38.4600000,38.4200000,38.4600000,23851
US1.TWTR_delisted_875018,1,20190510,154800,38.4600000,38.4650000,38.4400000,38.4400000,33285
US1.TWTR_delisted_875018,1,20190510,154900,38.4468000,38.4500000,38.3900000,38.3900000,34178
US1.TWTR_delisted_875018,1,20190510,155000,38.4000000,38.4000000,38.3500000,38.3600000,59577
US1.TWTR_delisted_875018,1,20190510,155100,38.3600000,38.4100000,38.3599000,38.4000000,65847
US1.TWTR_delisted_875018,1,20190510,155200,38.4000000,38.4100000,38.3800000,38.4000000,46014
US1.TWTR_delisted_875018,1,20190510,155300,38.4000000,38.4200000,38.3900000,38.4000000,44407
US1.TWTR_delisted_875018,1,20190510,155400,38.4050000,38.4200000,38.3900000,38.4050000,67164
US1.TWTR_delisted_875018,1,20190510,155500,38.4050000,38.4100000,38.3800000,38.4050000,95791
US1.TWTR_delisted_875018,1,20190510,155600,38.4000000,38.4000000,38.3700000,38.3850000,98265
US1.TWTR_delisted_875018,1,20190510,155700,38.3800000,38.4000000,38.3550000,38.3950000,70887
US1.TWTR_delisted_875018,1,20190510,155800,38.4000000,38.4050000,38.3900000,38.4000000,81154
US1.TWTR_delisted_875018,1,20190510,155900,38.4000000,38.4100000,38.3900000,38.4050000,104219
US1.TWTR_delisted_875018,1,20190510,160000,38.4050000,38.4700000,38.4000000,38.4700000,234999
US1.TWTR_delisted_875018,1,20190513,093100,37.5000000,37.5200000,37.3700000,37.5100000,16902
US1.TWTR_delisted_875018,1,20190513,093200,37.4800000,37.5600000,37.4700000,37.5600000,7733
US1.TWTR_delisted_875018,1,20190513,093300,37.5500000,37.5500000,37.2700000,37.2800000,341544
US1.TWTR_delisted_875018,1,20190513,093400,37.2500000,37.3501000,37.2300000,37.3300000,120375
US1.TWTR_delisted_875018,1,20190513,093500,37.3316000,37.4200000,37.2794000,37.4200000,43067
US1.TWTR_delisted_875018,1,20190513,093600,37.4100000,37.4800000,37.3600000,37.4453000,56018
US1.TWTR_delisted_875018,1,20190513,093700,37.4400000,37.4800000,37.3700000,37.3700000,30752
US1.TWTR_delisted_875018,1,20190513,093800,37.3800000,37.3800000,37.2946000,37.3400000,63653
US1.TWTR_delisted_875018,1,20190513,093900,37.3300000,37.4800000,37.3300000,37.4800000,44853
US1.TWTR_delisted_875018,1,20190513,094000,37.4800000,37.5900000,37.4500000,37.5900000,78902
US1.TWTR_delisted_875018,1,20190513,094100,37.5900000,37.6434000,37.5500000,37.5800000,53036
US1.TWTR_delisted_875018,1,20190513,094200,37.5500000,37.6000000,37.5327000,37.5900000,34026
US1.TWTR_delisted_875018,1,20190513,094300,37.6000000,37.6300000,37.4400000,37.4400000,67015
US1.TWTR_delisted_875018,1,20190513,094400,37.4400000,37.4900000,37.4100000,37.4300000,31392
US1.TWTR_delisted_875018,1,20190513,094500,37.4300000,37.4300000,37.3498000,37.4200000,78487
US1.TWTR_delisted_875018,1,20190513,094600,37.4100000,37.4500000,37.3700000,37.4200000,25124
US1.TWTR_delisted_875018,1,20190513,094700,37.4400000,37.5100000,37.3900000,37.3900000,25394
US1.TWTR_delisted_875018,1,20190513,094800,37.3800000,37.3900000,37.2900000,37.3500000,86332
US1.TWTR_delisted_875018,1,20190513,094900,37.3400000,37.3800000,37.3246000,37.3550000,26004
US1.TWTR_delisted_875018,1,20190513,095000,37.3400000,37.4000000,37.3200000,37.3700000,34034
US1.TWTR_delisted_875018,1,20190513,095100,37.3500000,37.3500000,37.2000000,37.2200000,69713
US1.TWTR_delisted_875018,1,20190513,095200,37.2200000,37.2500000,37.1000000,37.1200000,82404
US1.TWTR_delisted_875018,1,20190513,095300,37.1235000,37.1300000,37.0400000,37.0600000,99286
US1.TWTR_delisted_875018,1,20190513,095400,37.0600000,37.0983000,37.0300000,37.0550000,48551
US1.TWTR_delisted_875018,1,20190513,095500,37.0628000,37.1180000,37.0307000,37.1000000,33848
US1.TWTR_delisted_875018,1,20190513,095600,37.0900000,37.0950000,37.0394000,37.0500000,47614
US1.TWTR_delisted_875018,1,20190513,095700,37.0500000,37.1700000,37.0500000,37.1502000,104699
US1.TWTR_delisted_875018,1,20190513,095800,37.1600000,37.2800000,37.1500000,37.2701000,103660
US1.TWTR_delisted_875018,1,20190513,095900,37.2800000,37.3159000,37.2400000,37.2500000,60407
US1.TWTR_delisted_875018,1,20190513,100000,37.2400000,37.3000000,37.2200000,37.2700000,47183
US1.TWTR_delisted_875018,1,20190513,100100,37.2800000,37.2933000,37.1700000,37.1800000,46068
US1.TWTR_delisted_875018,1,20190513,100200,37.1800000,37.1800000,37.0800000,37.1269000,54625
US1.TWTR_delisted_875018,1,20190513,100300,37.1200000,37.1200000,37.0100000,37.0371000,64871
US1.TWTR_delisted_875018,1,20190513,100400,37.0400000,37.1100000,37.0400000,37.0669000,40776
US1.TWTR_delisted_875018,1,20190513,100500,37.0700000,37.0800000,37.0490000,37.0500000,28842
US1.TWTR_delisted_875018,1,20190513,100600,37.0505000,37.0700000,36.9500000,36.9800000,144830
US1.TWTR_delisted_875018,1,20190513,100700,36.9763000,37.0050000,36.9206000,37.0000000,59181
US1.TWTR_delisted_875018,1,20190513,100800,36.9950000,37.0908000,36.9950000,37.0900000,40790
US1.TWTR_delisted_875018,1,20190513,100900,37.0843000,37.1100000,37.0700000,37.0705000,34527
US1.TWTR_delisted_875018,1,20190513,101000,37.0700000,37.1000000,37.0600000,37.0750000,16824
US1.TWTR_delisted_875018,1,20190513,101100,37.0700000,37.1100000,37.0600000,37.1014000,22686
US1.TWTR_delisted_875018,1,20190513,101200,37.1000000,37.1400000,37.0899000,37.1300000,49039
US1.TWTR_delisted_875018,1,20190513,101300,37.1250000,37.1300000,37.0564000,37.0600000,21823
US1.TWTR_delisted_875018,1,20190513,101400,37.0600000,37.1000000,37.0398000,37.0800000,45505
US1.TWTR_delisted_875018,1,20190513,101500,37.0800000,37.1400000,37.0400000,37.1400000,27175
US1.TWTR_delisted_875018,1,20190513,101600,37.1400000,37.1400000,37.0658000,37.0834000,40607
US1.TWTR_delisted_875018,1,20190513,101700,37.0900000,37.1600000,37.0700000,37.1000000,44481
US1.TWTR_delisted_875018,1,20190513,101800,37.1099000,37.1700000,37.1099000,37.1400000,69568
US1.TWTR_delisted_875018,1,20190513,101900,37.1400000,37.1500000,37.0999000,37.1099000,40107
US1.TWTR_delisted_875018,1,20190513,102000,37.1100000,37.1100000,37.0268000,37.0566000,32436
US1.TWTR_delisted_875018,1,20190513,102100,37.0600000,37.0699000,37.0000000,37.0377000,18711
US1.TWTR_delisted_875018,1,20190513,102200,37.0300000,37.0300000,36.9500000,37.0000000,82830
US1.TWTR_delisted_875018,1,20190513,102300,37.0100000,37.0600000,36.9700000,36.9700000,26122
US1.TWTR_delisted_875018,1,20190513,102400,36.9668000,36.9900000,36.9345000,36.9645000,36828
US1.TWTR_delisted_875018,1,20190513,102500,36.9699000,37.0150000,36.9675000,36.9804000,28385
US1.TWTR_delisted_875018,1,20190513,102600,36.9900000,37.0400000,36.9800000,37.0100000,24183
US1.TWTR_delisted_875018,1,20190513,102700,37.0050000,37.0200000,36.9700000,36.9800000,30941
US1.TWTR_delisted_875018,1,20190513,102800,36.9800000,37.0200000,36.9700000,36.9838000,42301
US1.TWTR_delisted_875018,1,20190513,102900,36.9800000,37.0100000,36.9350000,36.9400000,28220
US1.TWTR_delisted_875018,1,20190513,103000,36.9300000,36.9500000,36.8400000,36.9400000,129943
US1.TWTR_delisted_875018,1,20190513,103100,36.9300000,36.9350000,36.8400000,36.8900000,43441
US1.TWTR_delisted_875018,1,20190513,103200,36.8900000,36.9500000,36.8800000,36.8900000,27825
US1.TWTR_delisted_875018,1,20190513,103300,36.8800000,36.9200000,36.8700000,36.9000000,30119
US1.TWTR_delisted_875018,1,20190513,103400,36.9000000,36.9650000,36.8923000,36.9650000,21503
US1.TWTR_delisted_875018,1,20190513,103500,36.9651000,36.9900000,36.9023000,36.9194000,31431
US1.TWTR_delisted_875018,1,20190513,103600,36.9200000,36.9900000,36.9200000,36.9500000,34528
US1.TWTR_delisted_875018,1,20190513,103700,36.9477000,36.9650000,36.9211000,36.9300000,29554
US1.TWTR_delisted_875018,1,20190513,103800,36.9248000,36.9500000,36.9000000,36.9000000,33442
US1.TWTR_delisted_875018,1,20190513,103900,36.9000000,36.9050000,36.8500000,36.8550000,31866
US1.TWTR_delisted_875018,1,20190513,104000,36.8500000,36.8900000,36.8450000,36.8900000,44292
US1.TWTR_delisted_875018,1,20190513,104100,36.8900000,36.8900000,36.8500000,36.8800000,22411
US1.TWTR_delisted_875018,1,20190513,104200,36.8752000,37.0000000,36.8752000,36.9812000,35168
US1.TWTR_delisted_875018,1,20190513,104300,36.9890000,37.0600000,36.9850000,37.0350000,49184
US1.TWTR_delisted_875018,1,20190513,104400,37.0368000,37.0400000,37.0100000,37.0100000,27247
US1.TWTR_delisted_875018,1,20190513,104500,37.0050000,37.0350000,36.9850000,36.9900000,13619
US1.TWTR_delisted_875018,1,20190513,104600,36.9800000,37.0000000,36.9750000,36.9800000,9768
US1.TWTR_delisted_875018,1,20190513,104700,36.9800000,36.9900000,36.9300000,36.9350000,14161
US1.TWTR_delisted_875018,1,20190513,104800,36.9400000,36.9700000,36.9100000,36.9400000,17342
US1.TWTR_delisted_875018,1,20190513,104900,36.9400000,36.9500000,36.8900000,36.9100000,29406
US1.TWTR_delisted_875018,1,20190513,105000,36.9200000,36.9300000,36.8850000,36.9200000,10094
US1.TWTR_delisted_875018,1,20190513,105100,36.9100000,36.9900000,36.8800000,36.9900000,40005
US1.TWTR_delisted_875018,1,20190513,105200,37.0000000,37.0350000,36.9900000,36.9900000,36425
US1.TWTR_delisted_875018,1,20190513,105300,36.9992000,37.0250000,36.9825000,37.0100000,18332
US1.TWTR_delisted_875018,1,20190513,105400,37.0000000,37.0000000,36.9550000,36.9900000,14729
US1.TWTR_delisted_875018,1,20190513,105500,36.9896000,37.0300000,36.9896000,37.0000000,16182
US1.TWTR_delisted_875018,1,20190513,105600,37.0000000,37.0600000,36.9840000,37.0400000,24275
US1.TWTR_delisted_875018,1,20190513,105700,37.0308000,37.0500000,36.9950000,37.0000000,26590
US1.TWTR_delisted_875018,1,20190513,105800,37.0000000,37.0100000,36.9350000,36.9350000,26682
US1.TWTR_delisted_875018,1,20190513,105900,36.9400000,36.9500000,36.9150000,36.9400000,27655
US1.TWTR_delisted_875018,1,20190513,110000,36.9400000,37.0100000,36.9300000,37.0050000,16991
US1.TWTR_delisted_875018,1,20190513,110100,37.0000000,37.1000000,37.0000000,37.0800000,30118
US1.TWTR_delisted_875018,1,20190513,110200,37.0850000,37.0850000,37.0000000,37.0200000,18874
US1.TWTR_delisted_875018,1,20190513,110300,37.0200000,37.0600000,36.9900000,36.9900000,17059
US1.TWTR_delisted_875018,1,20190513,110400,36.9900000,37.0100000,36.9800000,36.9900000,10145
US1.TWTR_delisted_875018,1,20190513,110500,36.9900000,37.0000000,36.9700000,37.0000000,26063
US1.TWTR_delisted_875018,1,20190513,110600,36.9900000,37.0300000,36.9900000,37.0000000,16495
US1.TWTR_delisted_875018,1,20190513,110700,36.9950000,37.0300000,36.9937000,37.0300000,17817
US1.TWTR_delisted_875018,1,20190513,110800,37.0300000,37.0399000,37.0166000,37.0166000,20151
US1.TWTR_delisted_875018,1,20190513,110900,37.0150000,37.0300000,36.9500000,36.9700000,40596
US1.TWTR_delisted_875018,1,20190513,111000,36.9600000,36.9600000,36.9233000,36.9489000,19354
US1.TWTR_delisted_875018,1,20190513,111100,36.9497000,36.9500000,36.8900000,36.9183000,26163
US1.TWTR_delisted_875018,1,20190513,111200,36.9166000,36.9400000,36.9100000,36.9200000,19013
US1.TWTR_delisted_875018,1,20190513,111300,36.9300000,36.9400000,36.9000000,36.9388000,15064
US1.TWTR_delisted_875018,1,20190513,111400,36.9361000,37.0000000,36.9361000,36.9900000,17524
US1.TWTR_delisted_875018,1,20190513,111500,36.9850000,37.0000000,36.9600000,36.9900000,22469
US1.TWTR_delisted_875018,1,20190513,111600,36.9800000,36.9835000,36.9470000,36.9470000,19593
US1.TWTR_delisted_875018,1,20190513,111700,36.9500000,36.9500000,36.8850000,36.8900000,16069
US1.TWTR_delisted_875018,1,20190513,111800,36.9000000,36.9100000,36.8800000,36.9100000,22633
US1.TWTR_delisted_875018,1,20190513,111900,36.9100000,36.9100000,36.8600000,36.8600000,14659
US1.TWTR_delisted_875018,1,20190513,112000,36.8700000,36.8800000,36.8500000,36.8700000,41201
US1.TWTR_delisted_875018,1,20190513,112100,36.8700000,36.8700000,36.7700000,36.7800000,131119
US1.TWTR_delisted_875018,1,20190513,112200,36.7700000,36.8900000,36.7700000,36.8900000,78723
US1.TWTR_delisted_875018,1,20190513,112300,36.8900000,36.9100000,36.8603000,36.8650000,21718
US1.TWTR_delisted_875018,1,20190513,112400,36.8700000,36.9600000,36.8700000,36.9400000,21617
US1.TWTR_delisted_875018,1,20190513,112500,36.9400000,36.9400000,36.8900000,36.9200000,23916
US1.TWTR_delisted_875018,1,20190513,112600,36.9300000,36.9500000,36.8800000,36.8800000,12589
US1.TWTR_delisted_875018,1,20190513,112700,36.8800000,36.8800000,36.8500000,36.8600000,12135
US1.TWTR_delisted_875018,1,20190513,112800,36.8650000,36.8650000,36.8100000,36.8100000,7221
US1.TWTR_delisted_875018,1,20190513,112900,36.8010000,36.8400000,36.8001000,36.8200000,8459
US1.TWTR_delisted_875018,1,20190513,113000,36.8100000,36.8200000,36.7900000,36.7988000,7511
US1.TWTR_delisted_875018,1,20190513,113100,36.8000000,36.8727000,36.8000000,36.8710000,22150
US1.TWTR_delisted_875018,1,20190513,113200,36.8700000,36.8700000,36.7400000,36.7400000,47338
US1.TWTR_delisted_875018,1,20190513,113300,36.7350000,36.7700000,36.7000000,36.7200000,52960
US1.TWTR_delisted_875018,1,20190513,113400,36.7200000,36.7600000,36.7200000,36.7500000,11657
US1.TWTR_delisted_875018,1,20190513,113500,36.7450000,36.7600000,36.7100000,36.7103000,67933
US1.TWTR_delisted_875018,1,20190513,113600,36.7200000,36.7200000,36.6600000,36.6741000,42578
US1.TWTR_delisted_875018,1,20190513,113700,36.6700000,36.6900000,36.6573000,36.6650000,21484
US1.TWTR_delisted_875018,1,20190513,113800,36.6700000,36.7169000,36.6600000,36.6600000,15676
US1.TWTR_delisted_875018,1,20190513,113900,36.6554000,36.6900000,36.6400000,36.6650000,28852
US1.TWTR_delisted_875018,1,20190513,114000,36.6700000,36.6700000,36.5900000,36.5900000,50666
US1.TWTR_delisted_875018,1,20190513,114100,36.5950000,36.6500000,36.5853000,36.6200000,61153
US1.TWTR_delisted_875018,1,20190513,114200,36.6100000,36.6600000,36.6014000,36.6600000,10104
US1.TWTR_delisted_875018,1,20190513,114300,36.6559000,36.6850000,36.6300000,36.6501000,16150
US1.TWTR_delisted_875018,1,20190513,114400,36.6500000,36.6600000,36.6200000,36.6350000,17215
US1.TWTR_delisted_875018,1,20190513,114500,36.6341000,36.6357000,36.5900000,36.5900000,32555
US1.TWTR_delisted_875018,1,20190513,114600,36.5900000,36.6200000,36.5700000,36.6050000,32088
US1.TWTR_delisted_875018,1,20190513,114700,36.6100000,36.6298000,36.5800000,36.6040000,18225
US1.TWTR_delisted_875018,1,20190513,114800,36.6022000,36.6100000,36.5400000,36.5575000,51220
US1.TWTR_delisted_875018,1,20190513,114900,36.5600000,36.6000000,36.5500000,36.5500000,20364
US1.TWTR_delisted_875018,1,20190513,115000,36.5600000,36.5900000,36.5500000,36.5550000,12375
US1.TWTR_delisted_875018,1,20190513,115100,36.5550000,36.5550000,36.5100000,36.5100000,29855
US1.TWTR_delisted_875018,1,20190513,115200,36.5100000,36.5300000,36.4500000,36.5250000,112097
US1.TWTR_delisted_875018,1,20190513,115300,36.5108000,36.5750000,36.5108000,36.5450000,21949
US1.TWTR_delisted_875018,1,20190513,115400,36.5401000,36.5450000,36.5000000,36.5100000,26368
US1.TWTR_delisted_875018,1,20190513,115500,36.5100000,36.5500000,36.5100000,36.5300000,29423
US1.TWTR_delisted_875018,1,20190513,115600,36.5200000,36.6025000,36.5000000,36.6000000,44614
US1.TWTR_delisted_875018,1,20190513,115700,36.6000000,36.6700000,36.5800000,36.6500000,36539
US1.TWTR_delisted_875018,1,20190513,115800,36.6448000,36.6770000,36.6400000,36.6600000,69913
US1.TWTR_delisted_875018,1,20190513,115900,36.6600000,36.6800000,36.6500000,36.6662000,29944
US1.TWTR_delisted_875018,1,20190513,120000,36.6600000,36.7000000,36.6525000,36.6832000,22131
US1.TWTR_delisted_875018,1,20190513,120100,36.6850000,36.6850000,36.6100000,36.6168000,25508
US1.TWTR_delisted_875018,1,20190513,120200,36.6150000,36.6500000,36.5800000,36.5900000,19079
US1.TWTR_delisted_875018,1,20190513,120300,36.5900000,36.6300000,36.5800000,36.6100000,14567
US1.TWTR_delisted_875018,1,20190513,120400,36.6200000,36.6300000,36.5900000,36.5900000,19896
US1.TWTR_delisted_875018,1,20190513,120500,36.5950000,36.6200000,36.5850000,36.6100000,21536
US1.TWTR_delisted_875018,1,20190513,120600,36.6100000,36.6446000,36.5900000,36.6300000,30905
US1.TWTR_delisted_875018,1,20190513,120700,36.6400000,36.6400000,36.6100000,36.6300000,16034
US1.TWTR_delisted_875018,1,20190513,120800,36.6300000,36.6400000,36.5900000,36.6000000,20804
US1.TWTR_delisted_875018,1,20190513,120900,36.6100000,36.6200000,36.5800000,36.6100000,19212
US1.TWTR_delisted_875018,1,20190513,121000,36.6000000,36.6050000,36.5750000,36.5900000,10506
US1.TWTR_delisted_875018,1,20190513,121100,36.5850000,36.6400000,36.5850000,36.6000000,20893
US1.TWTR_delisted_875018,1,20190513,121200,36.6000000,36.6100000,36.5796000,36.6000000,13352
US1.TWTR_delisted_875018,1,20190513,121300,36.6200000,36.6250000,36.5800000,36.5900000,12492
US1.TWTR_delisted_875018,1,20190513,121400,36.5967000,36.5967000,36.5400000,36.5600000,11489
US1.TWTR_delisted_875018,1,20190513,121500,36.5516000,36.5550000,36.5250000,36.5400000,10405
US1.TWTR_delisted_875018,1,20190513,121600,36.5400000,36.5600000,36.4800000,36.5050000,26301
US1.TWTR_delisted_875018,1,20190513,121700,36.5050000,36.5050000,36.4000000,36.4500000,107218
US1.TWTR_delisted_875018,1,20190513,121800,36.4501000,36.4700000,36.4421000,36.4700000,33257
US1.TWTR_delisted_875018,1,20190513,121900,36.4600000,36.4900000,36.4500000,36.4801000,18908
US1.TWTR_delisted_875018,1,20190513,122000,36.4800000,36.5350000,36.4700000,36.5350000,24418
US1.TWTR_delisted_875018,1,20190513,122100,36.5400000,36.5850000,36.5382000,36.5630000,22411
US1.TWTR_delisted_875018,1,20190513,122200,36.5700000,36.6000000,36.5600000,36.5815000,22149
US1.TWTR_delisted_875018,1,20190513,122300,36.5854000,36.6000000,36.5600000,36.6000000,18206
US1.TWTR_delisted_875018,1,20190513,122400,36.5927000,36.6000000,36.5700000,36.5700000,14270
US1.TWTR_delisted_875018,1,20190513,122500,36.5700000,36.5700000,36.5413000,36.5499000,9717
US1.TWTR_delisted_875018,1,20190513,122600,36.5500000,36.5500000,36.5250000,36.5250000,5009
US1.TWTR_delisted_875018,1,20190513,122700,36.5300000,36.5400000,36.4900000,36.5400000,31830
US1.TWTR_delisted_875018,1,20190513,122800,36.5400000,36.5451000,36.5230000,36.5300000,12343
US1.TWTR_delisted_875018,1,20190513,122900,36.5300000,36.5300000,36.5030000,36.5250000,12867
US1.TWTR_delisted_875018,1,20190513,123000,36.5300000,36.5354000,36.4900000,36.5100000,22750
US1.TWTR_delisted_875018,1,20190513,123100,36.5200000,36.5350000,36.4950000,36.5000000,11143
US1.TWTR_delisted_875018,1,20190513,123200,36.5000000,36.5070000,36.4800000,36.5000000,8847
US1.TWTR_delisted_875018,1,20190513,123300,36.5000000,36.5400000,36.4936000,36.5050000,23589
US1.TWTR_delisted_875018,1,20190513,123400,36.5100000,36.5400000,36.5000000,36.5200000,7850
US1.TWTR_delisted_875018,1,20190513,123500,36.5200000,36.5200000,36.4700000,36.4700000,13485
US1.TWTR_delisted_875018,1,20190513,123600,36.4799000,36.5500000,36.4700000,36.5498000,21967
US1.TWTR_delisted_875018,1,20190513,123700,36.5500000,36.5500000,36.4900000,36.5250000,21069
US1.TWTR_delisted_875018,1,20190513,123800,36.5300000,36.6400000,36.5300000,36.6200000,18930
US1.TWTR_delisted_875018,1,20190513,123900,36.6200000,36.6400000,36.5960000,36.6238000,29358
US1.TWTR_delisted_875018,1,20190513,124000,36.6300000,36.6700000,36.6100000,36.6500000,37882
US1.TWTR_delisted_875018,1,20190513,124100,36.6555000,36.6700000,36.6216000,36.6300000,23878
US1.TWTR_delisted_875018,1,20190513,124200,36.6350000,36.6350000,36.6000000,36.6200000,8404
US1.TWTR_delisted_875018,1,20190513,124300,36.6200000,36.6600000,36.6100000,36.6500000,15470
US1.TWTR_delisted_875018,1,20190513,124400,36.6500000,36.6800000,36.6500000,36.6640000,10763
US1.TWTR_delisted_875018,1,20190513,124500,36.6800000,36.6900000,36.6599000,36.6650000,20247
US1.TWTR_delisted_875018,1,20190513,124600,36.6700000,36.7050000,36.6700000,36.6700000,23360
US1.TWTR_delisted_875018,1,20190513,124700,36.6750000,36.7600000,36.6750000,36.7335000,45246
US1.TWTR_delisted_875018,1,20190513,124800,36.7400000,36.7500000,36.7100000,36.7500000,17988
US1.TWTR_delisted_875018,1,20190513,124900,36.7490000,36.7800000,36.7450000,36.7700000,20067
US1.TWTR_delisted_875018,1,20190513,125000,36.7700000,36.7700000,36.7400000,36.7550000,24099
US1.TWTR_delisted_875018,1,20190513,125100,36.7600000,36.7700000,36.7300000,36.7350000,15823
US1.TWTR_delisted_875018,1,20190513,125200,36.7350000,36.7450000,36.7000000,36.7450000,13051
US1.TWTR_delisted_875018,1,20190513,125300,36.7450000,36.8000000,36.7350000,36.7400000,30083
US1.TWTR_delisted_875018,1,20190513,125400,36.7400000,36.7500000,36.7201000,36.7300000,17023
US1.TWTR_delisted_875018,1,20190513,125500,36.7350000,36.7500000,36.7200000,36.7200000,8962
US1.TWTR_delisted_875018,1,20190513,125600,36.7200000,36.7200000,36.6800000,36.6850000,34310
US1.TWTR_delisted_875018,1,20190513,125700,36.6900000,36.7200000,36.6900000,36.7000000,24155
US1.TWTR_delisted_875018,1,20190513,125800,36.7000000,36.7100000,36.6700000,36.6900000,11213
US1.TWTR_delisted_875018,1,20190513,125900,36.6950000,36.6950000,36.6700000,36.6900000,9435
US1.TWTR_delisted_875018,1,20190513,130000,36.6900000,36.6938000,36.6700000,36.6750000,6900
US1.TWTR_delisted_875018,1,20190513,130100,36.6700000,36.6700000,36.6200000,36.6400000,32024
US1.TWTR_delisted_875018,1,20190513,130200,36.6400000,36.6400000,36.5900000,36.6000000,45148
US1.TWTR_delisted_875018,1,20190513,130300,36.5943000,36.6200000,36.5900000,36.6000000,5846
US1.TWTR_delisted_875018,1,20190513,130400,36.6000000,36.6600000,36.6000000,36.6434000,9723
US1.TWTR_delisted_875018,1,20190513,130500,36.6450000,36.6650000,36.6100000,36.6131000,17397
US1.TWTR_delisted_875018,1,20190513,130600,36.6100000,36.6300000,36.6100000,36.6151000,5605
US1.TWTR_delisted_875018,1,20190513,130700,36.6150000,36.6500000,36.6150000,36.6500000,13302
US1.TWTR_delisted_875018,1,20190513,130800,36.6600000,36.6900000,36.6500000,36.6500000,17523
US1.TWTR_delisted_875018,1,20190513,130900,36.6400000,36.6450000,36.6200000,36.6300000,10410
US1.TWTR_delisted_875018,1,20190513,131000,36.6286000,36.6300000,36.5900000,36.6000000,13435
US1.TWTR_delisted_875018,1,20190513,131100,36.6000000,36.6200000,36.5901000,36.5981000,8819
US1.TWTR_delisted_875018,1,20190513,131200,36.6000000,36.6000000,36.5700000,36.5800000,18654
US1.TWTR_delisted_875018,1,20190513,131300,36.5800000,36.6100000,36.5750000,36.6100000,7480
US1.TWTR_delisted_875018,1,20190513,131400,36.6000000,36.6400000,36.6000000,36.6400000,16289
US1.TWTR_delisted_875018,1,20190513,131500,36.6400000,36.6400000,36.6200000,36.6299000,8900
US1.TWTR_delisted_875018,1,20190513,131600,36.6250000,36.6700000,36.6200000,36.6700000,4802
US1.TWTR_delisted_875018,1,20190513,131700,36.6700000,36.6900000,36.6600000,36.6600000,22679
US1.TWTR_delisted_875018,1,20190513,131800,36.6550000,36.7146000,36.6500000,36.6900000,13109
US1.TWTR_delisted_875018,1,20190513,131900,36.6900000,36.7100000,36.6500000,36.6600000,8435
US1.TWTR_delisted_875018,1,20190513,132000,36.6700000,36.6700000,36.6200000,36.6300000,14402
US1.TWTR_delisted_875018,1,20190513,132100,36.6300000,36.6400000,36.6000000,36.6200000,23264
US1.TWTR_delisted_875018,1,20190513,132200,36.6200000,36.6200000,36.5950000,36.5988000,9463
US1.TWTR_delisted_875018,1,20190513,132300,36.5950000,36.6200000,36.5950000,36.6100000,8184
US1.TWTR_delisted_875018,1,20190513,132400,36.6200000,36.6400000,36.6200000,36.6200000,5812
US1.TWTR_delisted_875018,1,20190513,132500,36.6300000,36.6500000,36.6200000,36.6300000,20959
US1.TWTR_delisted_875018,1,20190513,132600,36.6600000,36.6985000,36.6600000,36.6985000,7418
US1.TWTR_delisted_875018,1,20190513,132700,36.7000000,36.7000000,36.6700000,36.6700000,14219
US1.TWTR_delisted_875018,1,20190513,132800,36.6700000,36.6750000,36.3700000,36.6018000,272277
US1.TWTR_delisted_875018,1,20190513,132900,36.6000000,36.6100000,36.5600000,36.5600000,18202
US1.TWTR_delisted_875018,1,20190513,133000,36.5500000,36.5600000,36.5250000,36.5300000,21330
US1.TWTR_delisted_875018,1,20190513,133100,36.5200000,36.5900000,36.5100000,36.5300000,54324
US1.TWTR_delisted_875018,1,20190513,133200,36.5300000,36.5700000,36.5150000,36.5150000,21602
US1.TWTR_delisted_875018,1,20190513,133300,36.5100000,36.5100000,36.4500000,36.4950000,29107
US1.TWTR_delisted_875018,1,20190513,133400,36.4900000,36.4900000,36.4200000,36.4400000,43725
US1.TWTR_delisted_875018,1,20190513,133500,36.4300000,36.5400000,36.4300000,36.5400000,54526
US1.TWTR_delisted_875018,1,20190513,133600,36.5400000,36.5900000,36.5150000,36.5900000,23474
US1.TWTR_delisted_875018,1,20190513,133700,36.5900000,36.6100000,36.5300000,36.6100000,44155
US1.TWTR_delisted_875018,1,20190513,133800,36.6050000,36.6300000,36.5800000,36.6100000,25049
US1.TWTR_delisted_875018,1,20190513,133900,36.6050000,36.6700000,36.6050000,36.6500000,29747
US1.TWTR_delisted_875018,1,20190513,134000,36.6600000,36.7300000,36.6600000,36.6900000,57650
US1.TWTR_delisted_875018,1,20190513,134100,36.6850000,36.7200000,36.6850000,36.7150000,16254
US1.TWTR_delisted_875018,1,20190513,134200,36.7100000,36.7300000,36.6900000,36.7000000,6100
US1.TWTR_delisted_875018,1,20190513,134300,36.7100000,36.7178000,36.6697000,36.6800000,34011
US1.TWTR_delisted_875018,1,20190513,134400,36.6770000,36.6770000,36.6600000,36.6600000,5912
US1.TWTR_delisted_875018,1,20190513,134500,36.6600000,36.6877000,36.6400000,36.6400000,11357
US1.TWTR_delisted_875018,1,20190513,134600,36.6300000,36.6300000,36.6000000,36.6300000,18852
US1.TWTR_delisted_875018,1,20190513,134700,36.6200000,36.6550000,36.6150000,36.6500000,4200
US1.TWTR_delisted_875018,1,20190513,134800,36.6600000,36.6700000,36.6250000,36.6300000,8480
US1.TWTR_delisted_875018,1,20190513,134900,36.6300000,36.7150000,36.6300000,36.7000000,18655
US1.TWTR_delisted_875018,1,20190513,135000,36.7000000,36.7000000,36.6600000,36.6850000,7937
US1.TWTR_delisted_875018,1,20190513,135100,36.6900000,36.6902000,36.6700000,36.6700000,7740
US1.TWTR_delisted_875018,1,20190513,135200,36.6700000,36.6800000,36.6500000,36.6715000,12267
US1.TWTR_delisted_875018,1,20190513,135300,36.6750000,36.7000000,36.6600000,36.7000000,5073
US1.TWTR_delisted_875018,1,20190513,135400,36.7000000,36.7000000,36.6700000,36.6800000,4588
US1.TWTR_delisted_875018,1,20190513,135500,36.6850000,36.7200000,36.6721000,36.7200000,11886
US1.TWTR_delisted_875018,1,20190513,135600,36.7300000,36.7500000,36.7200000,36.7200000,9262
US1.TWTR_delisted_875018,1,20190513,135700,36.7200000,36.7500000,36.7100000,36.7401000,8927
US1.TWTR_delisted_875018,1,20190513,135800,36.7400000,36.7400000,36.7300000,36.7400000,17670
US1.TWTR_delisted_875018,1,20190513,135900,36.7400000,36.7700000,36.7350000,36.7650000,39105
US1.TWTR_delisted_875018,1,20190513,140000,36.7650000,36.7900000,36.7600000,36.7700000,14093
US1.TWTR_delisted_875018,1,20190513,140100,36.7700000,36.7900000,36.7400000,36.7823000,25854
US1.TWTR_delisted_875018,1,20190513,140200,36.7800000,36.7900000,36.7650000,36.7800000,11009
US1.TWTR_delisted_875018,1,20190513,140300,36.7700000,36.7770000,36.7600000,36.7600000,8763
US1.TWTR_delisted_875018,1,20190513,140400,36.7700000,36.7900000,36.7610000,36.7900000,11577
US1.TWTR_delisted_875018,1,20190513,140500,36.7900000,36.7910000,36.7650000,36.7850000,8156
US1.TWTR_delisted_875018,1,20190513,140600,36.7800000,36.8300000,36.7800000,36.8100000,38402
US1.TWTR_delisted_875018,1,20190513,140700,36.8200000,36.8600000,36.8200000,36.8600000,14978
US1.TWTR_delisted_875018,1,20190513,140800,36.8550000,36.8800000,36.8500000,36.8500000,17672
US1.TWTR_delisted_875018,1,20190513,140900,36.8500000,36.8500000,36.8050000,36.8100000,7426
US1.TWTR_delisted_875018,1,20190513,141000,36.8050000,36.8100000,36.7700000,36.7950000,18275
US1.TWTR_delisted_875018,1,20190513,141100,36.7900000,36.7900000,36.7100000,36.7100000,30054
US1.TWTR_delisted_875018,1,20190513,141200,36.7100000,36.7400000,36.6900000,36.6900000,27573
US1.TWTR_delisted_875018,1,20190513,141300,36.6950000,36.6950000,36.6250000,36.6250000,78063
US1.TWTR_delisted_875018,1,20190513,141400,36.6210000,36.6400000,36.5900000,36.5968000,43979
US1.TWTR_delisted_875018,1,20190513,141500,36.6000000,36.6000000,36.5700000,36.5800000,36013
US1.TWTR_delisted_875018,1,20190513,141600,36.5700000,36.6000000,36.5650000,36.5901000,19467
US1.TWTR_delisted_875018,1,20190513,141700,36.5900000,36.6000000,36.5900000,36.5950000,11800
US1.TWTR_delisted_875018,1,20190513,141800,36.5900000,36.5900000,36.5650000,36.5750000,9937
US1.TWTR_delisted_875018,1,20190513,141900,36.5800000,36.6000000,36.5700000,36.5800000,15252
US1.TWTR_delisted_875018,1,20190513,142000,36.5800000,36.6100000,36.5800000,36.6050000,26906
US1.TWTR_delisted_875018,1,20190513,142100,36.6100000,36.6800000,36.5700000,36.6200000,70125
US1.TWTR_delisted_875018,1,20190513,142200,36.6200000,36.6700000,36.6200000,36.6300000,44597
US1.TWTR_delisted_875018,1,20190513,142300,36.6300000,36.6425000,36.6050000,36.6100000,22888
US1.TWTR_delisted_875018,1,20190513,142400,36.6200000,36.6600000,36.5600000,36.5700000,53429
US1.TWTR_delisted_875018,1,20190513,142500,36.5700000,36.6500000,36.5650000,36.6500000,13693
US1.TWTR_delisted_875018,1,20190513,142600,36.6500000,36.7750000,36.6500000,36.7400000,60028
US1.TWTR_delisted_875018,1,20190513,142700,36.7300000,36.7500000,36.6984000,36.7500000,28567
US1.TWTR_delisted_875018,1,20190513,142800,36.7500000,36.8000000,36.7300000,36.8000000,29776
US1.TWTR_delisted_875018,1,20190513,142900,36.8000000,36.8000000,36.7500000,36.7650000,25788
US1.TWTR_delisted_875018,1,20190513,143000,36.7650000,36.7800000,36.7050000,36.7200000,26547
US1.TWTR_delisted_875018,1,20190513,143100,36.7200000,36.7500000,36.7200000,36.7300000,11881
US1.TWTR_delisted_875018,1,20190513,143200,36.7300000,36.7400000,36.6800000,36.6900000,29153
US1.TWTR_delisted_875018,1,20190513,143300,36.7000000,36.7300000,36.7000000,36.7300000,9904
US1.TWTR_delisted_875018,1,20190513,143400,36.7300000,36.7600000,36.7100000,36.7100000,21462
US1.TWTR_delisted_875018,1,20190513,143500,36.7100000,36.7300000,36.7000000,36.7100000,17271
US1.TWTR_delisted_875018,1,20190513,143600,36.7200000,36.7550000,36.7100000,36.7100000,13848
US1.TWTR_delisted_875018,1,20190513,143700,36.7100000,36.7100000,36.6600000,36.6600000,29787
US1.TWTR_delisted_875018,1,20190513,143800,36.6650000,36.6900000,36.6650000,36.6700000,10205
US1.TWTR_delisted_875018,1,20190513,143900,36.6800000,36.6950000,36.6800000,36.6900000,4816
US1.TWTR_delisted_875018,1,20190513,144000,36.7000000,36.7300000,36.6650000,36.6800000,22292
US1.TWTR_delisted_875018,1,20190513,144100,36.6800000,36.6900000,36.6500000,36.6900000,28689
US1.TWTR_delisted_875018,1,20190513,144200,36.7100000,36.7300000,36.6800000,36.6800000,10554
US1.TWTR_delisted_875018,1,20190513,144300,36.6900000,36.7000000,36.6600000,36.6650000,8827
US1.TWTR_delisted_875018,1,20190513,144400,36.6675000,36.6700000,36.5900000,36.5900000,38255
US1.TWTR_delisted_875018,1,20190513,144500,36.5900000,36.6200000,36.5800000,36.6000000,23961
US1.TWTR_delisted_875018,1,20190513,144600,36.6200000,36.6500000,36.6105000,36.6300000,9651
US1.TWTR_delisted_875018,1,20190513,144700,36.6280000,36.6500000,36.6250000,36.6500000,13098
US1.TWTR_delisted_875018,1,20190513,144800,36.6600000,36.7050000,36.6600000,36.6900000,9463
US1.TWTR_delisted_875018,1,20190513,144900,36.6850000,36.7100000,36.6850000,36.7100000,5717
US1.TWTR_delisted_875018,1,20190513,145000,36.7100000,36.7200000,36.6900000,36.7000000,13675
US1.TWTR_delisted_875018,1,20190513,145100,36.7000000,36.7700000,36.7000000,36.7600000,26034
US1.TWTR_delisted_875018,1,20190513,145200,36.7600000,36.7700000,36.7300000,36.7400000,11382
US1.TWTR_delisted_875018,1,20190513,145300,36.7350000,36.7800000,36.7350000,36.7700000,18788
US1.TWTR_delisted_875018,1,20190513,145400,36.7700000,36.8100000,36.7600000,36.8000000,21663
US1.TWTR_delisted_875018,1,20190513,145500,36.7999000,36.8100000,36.7600000,36.7650000,15028
US1.TWTR_delisted_875018,1,20190513,145600,36.7650000,36.8250000,36.7600000,36.8100000,20307
US1.TWTR_delisted_875018,1,20190513,145700,36.8200000,36.8400000,36.8100000,36.8399000,9219
US1.TWTR_delisted_875018,1,20190513,145800,36.8321000,36.8321000,36.8100000,36.8300000,13224
US1.TWTR_delisted_875018,1,20190513,145900,36.8300000,36.8456000,36.8000000,36.8100000,12459
US1.TWTR_delisted_875018,1,20190513,150000,36.8020000,36.8020000,36.7700000,36.7700000,14698
US1.TWTR_delisted_875018,1,20190513,150100,36.7700000,36.8539000,36.7700000,36.8356000,19464
US1.TWTR_delisted_875018,1,20190513,150200,36.8300000,36.8300000,36.8000000,36.8100000,18285
US1.TWTR_delisted_875018,1,20190513,150300,36.8100000,36.8100000,36.7700000,36.7800000,16508
US1.TWTR_delisted_875018,1,20190513,150400,36.7700000,36.7800000,36.7100000,36.7250000,31547
US1.TWTR_delisted_875018,1,20190513,150500,36.7300000,36.7531000,36.7250000,36.7500000,9399
US1.TWTR_delisted_875018,1,20190513,150600,36.7551000,36.7799000,36.7450000,36.7600000,17064
US1.TWTR_delisted_875018,1,20190513,150700,36.7600000,36.8000000,36.7550000,36.7950000,7683
US1.TWTR_delisted_875018,1,20190513,150800,36.8000000,36.8300000,36.7950000,36.8100000,17040
US1.TWTR_delisted_875018,1,20190513,150900,36.8112000,36.8400000,36.8100000,36.8100000,14852
US1.TWTR_delisted_875018,1,20190513,151000,36.8100000,36.8100000,36.7300000,36.7400000,34845
US1.TWTR_delisted_875018,1,20190513,151100,36.7350000,36.7700000,36.7350000,36.7619000,15221
US1.TWTR_delisted_875018,1,20190513,151200,36.7650000,36.7800000,36.7400000,36.7550000,9993
US1.TWTR_delisted_875018,1,20190513,151300,36.7500000,36.7600000,36.7300000,36.7600000,8330
US1.TWTR_delisted_875018,1,20190513,151400,36.7500000,36.7700000,36.6950000,36.7100000,34092
US1.TWTR_delisted_875018,1,20190513,151500,36.7200000,36.7350000,36.7000000,36.7100000,15765
US1.TWTR_delisted_875018,1,20190513,151600,36.7050000,36.7300000,36.7000000,36.7250000,13528
US1.TWTR_delisted_875018,1,20190513,151700,36.7300000,36.7600000,36.7150000,36.7200000,10974
US1.TWTR_delisted_875018,1,20190513,151800,36.7100000,36.7450000,36.7100000,36.7200000,6297
US1.TWTR_delisted_875018,1,20190513,151900,36.7100000,36.7100000,36.6700000,36.6950000,20087
US1.TWTR_delisted_875018,1,20190513,152000,36.6900000,36.7000000,36.6800000,36.7000000,9046
US1.TWTR_delisted_875018,1,20190513,152100,36.7100000,36.7250000,36.6750000,36.6900000,15604
US1.TWTR_delisted_875018,1,20190513,152200,36.6850000,36.6900000,36.6700000,36.6800000,13272
US1.TWTR_delisted_875018,1,20190513,152300,36.6800000,36.6850000,36.6700000,36.6700000,7501
US1.TWTR_delisted_875018,1,20190513,152400,36.6700000,36.6800000,36.6600000,36.6750000,13071
US1.TWTR_delisted_875018,1,20190513,152500,36.6700000,36.6750000,36.6100000,36.6100000,14172
US1.TWTR_delisted_875018,1,20190513,152600,36.6100000,36.6300000,36.6000000,36.6100000,21361
US1.TWTR_delisted_875018,1,20190513,152700,36.6100000,36.6200000,36.5800000,36.5850000,18106
US1.TWTR_delisted_875018,1,20190513,152800,36.5900000,36.6100000,36.5800000,36.5900000,26972
US1.TWTR_delisted_875018,1,20190513,152900,36.5900000,36.6450000,36.5900000,36.6400000,16786
US1.TWTR_delisted_875018,1,20190513,153000,36.6300000,36.6400000,36.5800000,36.5800000,28051
US1.TWTR_delisted_875018,1,20190513,153100,36.5900000,36.5900000,36.5300000,36.5450000,44288
US1.TWTR_delisted_875018,1,20190513,153200,36.5400000,36.5500000,36.4800000,36.4999000,127174
US1.TWTR_delisted_875018,1,20190513,153300,36.4900000,36.5400000,36.4734000,36.5400000,59125
US1.TWTR_delisted_875018,1,20190513,153400,36.5400000,36.5600000,36.5000000,36.5200000,28703
US1.TWTR_delisted_875018,1,20190513,153500,36.5200000,36.5600000,36.5200000,36.5500000,28567
US1.TWTR_delisted_875018,1,20190513,153600,36.5600000,36.5600000,36.5200000,36.5200000,17651
US1.TWTR_delisted_875018,1,20190513,153700,36.5200000,36.5350000,36.4900000,36.5000000,34110
US1.TWTR_delisted_875018,1,20190513,153800,36.4900000,36.4900000,36.4400000,36.4500000,64943
US1.TWTR_delisted_875018,1,20190513,153900,36.4400000,36.4700000,36.4100000,36.4650000,46888
US1.TWTR_delisted_875018,1,20190513,154000,36.4550000,36.4600000,36.4100000,36.4300000,68697
US1.TWTR_delisted_875018,1,20190513,154100,36.4400000,36.4946000,36.4300000,36.4400000,94457
US1.TWTR_delisted_875018,1,20190513,154200,36.4500000,36.4900000,36.4400000,36.4750000,38765
US1.TWTR_delisted_875018,1,20190513,154300,36.4700000,36.4750000,36.4200000,36.4450000,68930
US1.TWTR_delisted_875018,1,20190513,154400,36.4500000,36.4700000,36.4400000,36.4700000,37042
US1.TWTR_delisted_875018,1,20190513,154500,36.4650000,36.4900000,36.4200000,36.4200000,60042
US1.TWTR_delisted_875018,1,20190513,154600,36.4300000,36.4769000,36.4250000,36.4500000,46059
US1.TWTR_delisted_875018,1,20190513,154700,36.4500000,36.4800000,36.4450000,36.4550000,29092
US1.TWTR_delisted_875018,1,20190513,154800,36.4600000,36.4800000,36.4500000,36.4650000,42369
US1.TWTR_delisted_875018,1,20190513,154900,36.4626000,36.5300000,36.4626000,36.5200000,41560
US1.TWTR_delisted_875018,1,20190513,155000,36.5200000,36.5300000,36.4900000,36.5000000,58446
US1.TWTR_delisted_875018,1,20190513,155100,36.5050000,36.5100000,36.4700000,36.4850000,170125
US1.TWTR_delisted_875018,1,20190513,155200,36.4800000,36.5300000,36.4800000,36.5300000,69746
US1.TWTR_delisted_875018,1,20190513,155300,36.5200000,36.5300000,36.5050000,36.5200000,217548
US1.TWTR_delisted_875018,1,20190513,155400,36.5150000,36.5400000,36.5000000,36.5350000,113297
US1.TWTR_delisted_875018,1,20190513,155500,36.5300000,36.5950000,36.5100000,36.5900000,99441
US1.TWTR_delisted_875018,1,20190513,155600,36.5850000,36.6200000,36.5300000,36.5300000,330671
US1.TWTR_delisted_875018,1,20190513,155700,36.5300000,36.6000000,36.5150000,36.6000000,178726
US1.TWTR_delisted_875018,1,20190513,155800,36.5950000,36.6200000,36.5900000,36.6000000,107943
US1.TWTR_delisted_875018,1,20190513,155900,36.6100000,36.6300000,36.5800000,36.5950000,173139
US1.TWTR_delisted_875018,1,20190513,160000,36.6000000,36.6000000,36.5400000,36.5800000,364604
US1.TWTR_delisted_875018,1,20190514,093100,37.0300000,37.0800000,36.9600000,37.0300000,235912
US1.TWTR_delisted_875018,1,20190514,093200,37.0200000,37.1100000,37.0100000,37.0600000,56022
US1.TWTR_delisted_875018,1,20190514,093300,37.0527000,37.0800000,36.9800000,37.0500000,78334
US1.TWTR_delisted_875018,1,20190514,093400,37.0557000,37.0600000,36.9600000,36.9698000,40818
US1.TWTR_delisted_875018,1,20190514,093500,36.9600000,36.9700000,36.9000000,36.9000000,44535
US1.TWTR_delisted_875018,1,20190514,093600,36.9000000,36.9001000,36.7800000,36.8200000,101985
US1.TWTR_delisted_875018,1,20190514,093700,36.8000000,36.9300000,36.7800000,36.8400000,42698
US1.TWTR_delisted_875018,1,20190514,093800,36.8500000,36.9300000,36.8500000,36.8884000,24375
US1.TWTR_delisted_875018,1,20190514,093900,36.8900000,36.9500000,36.8400000,36.9400000,42067
US1.TWTR_delisted_875018,1,20190514,094000,36.9432000,36.9661000,36.9050000,36.9100000,53385
US1.TWTR_delisted_875018,1,20190514,094100,36.9200000,37.0300000,36.9200000,37.0269000,51943
US1.TWTR_delisted_875018,1,20190514,094200,37.0300000,37.0650000,36.9541000,36.9900000,61939
US1.TWTR_delisted_875018,1,20190514,094300,36.9827000,37.0200000,36.9300000,36.9900000,32626
US1.TWTR_delisted_875018,1,20190514,094400,36.9800000,37.0000000,36.9400000,37.0000000,44625
US1.TWTR_delisted_875018,1,20190514,094500,37.0100000,37.0500000,36.9400000,36.9400000,43824
US1.TWTR_delisted_875018,1,20190514,094600,36.9600000,36.9800000,36.8501000,36.8950000,43161
US1.TWTR_delisted_875018,1,20190514,094700,36.8937000,36.9200000,36.8300000,36.8300000,36573
US1.TWTR_delisted_875018,1,20190514,094800,36.8200000,36.8300000,36.6901000,36.7350000,78421
US1.TWTR_delisted_875018,1,20190514,094900,36.7300000,36.7700000,36.6900000,36.6938000,52366
US1.TWTR_delisted_875018,1,20190514,095000,36.6965000,36.7000000,36.6500000,36.6800000,27605
US1.TWTR_delisted_875018,1,20190514,095100,36.6733000,36.6766000,36.6000000,36.6350000,52121
US1.TWTR_delisted_875018,1,20190514,095200,36.6451000,36.6600000,36.6100000,36.6600000,35638
US1.TWTR_delisted_875018,1,20190514,095300,36.6602000,36.7215000,36.6202000,36.7209000,37871
US1.TWTR_delisted_875018,1,20190514,095400,36.7250000,36.7400000,36.6500000,36.6700000,36787
US1.TWTR_delisted_875018,1,20190514,095500,36.6600000,36.7100000,36.6500000,36.6600000,20185
US1.TWTR_delisted_875018,1,20190514,095600,36.6700000,36.6700000,36.6000000,36.6499000,54086
US1.TWTR_delisted_875018,1,20190514,095700,36.6480000,36.6516000,36.6000000,36.6080000,56452
US1.TWTR_delisted_875018,1,20190514,095800,36.6247000,36.7200000,36.6247000,36.6700000,36471
US1.TWTR_delisted_875018,1,20190514,095900,36.6700000,36.7000000,36.6500000,36.6527000,18573
US1.TWTR_delisted_875018,1,20190514,100000,36.6500000,36.6600000,36.6000000,36.6057000,24683
US1.TWTR_delisted_875018,1,20190514,100100,36.6199000,36.7800000,36.6199000,36.7500000,57807
US1.TWTR_delisted_875018,1,20190514,100200,36.7550000,36.9100000,36.7400000,36.8700000,61706
US1.TWTR_delisted_875018,1,20190514,100300,36.8699000,36.8900000,36.8450000,36.8650000,39281
US1.TWTR_delisted_875018,1,20190514,100400,36.8700000,36.8900000,36.8400000,36.8900000,14264
US1.TWTR_delisted_875018,1,20190514,100500,36.8900000,36.9101000,36.7899000,36.7900000,47528
US1.TWTR_delisted_875018,1,20190514,100600,36.8000000,36.8800000,36.8000000,36.8500000,27245
US1.TWTR_delisted_875018,1,20190514,100700,36.8559000,36.8800000,36.8300000,36.8702000,37084
US1.TWTR_delisted_875018,1,20190514,100800,36.8800000,36.9300000,36.8532000,36.9300000,35100
US1.TWTR_delisted_875018,1,20190514,100900,36.9400000,36.9800000,36.9400000,36.9650000,50135
US1.TWTR_delisted_875018,1,20190514,101000,36.9650000,37.0300000,36.9650000,37.0100000,57781
US1.TWTR_delisted_875018,1,20190514,101100,37.0100000,37.0300000,36.9400000,36.9452000,63434
US1.TWTR_delisted_875018,1,20190514,101200,36.9500000,37.0000000,36.9500000,37.0000000,18588
US1.TWTR_delisted_875018,1,20190514,101300,37.0000000,37.0800000,36.9950000,37.0700000,62556
US1.TWTR_delisted_875018,1,20190514,101400,37.0700000,37.0750000,37.0200000,37.0300000,29890
US1.TWTR_delisted_875018,1,20190514,101500,37.0300000,37.0384000,36.9701000,37.0200000,23068
US1.TWTR_delisted_875018,1,20190514,101600,37.0200000,37.0900000,37.0200000,37.0800000,43629
US1.TWTR_delisted_875018,1,20190514,101700,37.0700000,37.0893000,37.0200000,37.0200000,134375
US1.TWTR_delisted_875018,1,20190514,101800,37.0300000,37.0600000,37.0200000,37.0373000,24378
US1.TWTR_delisted_875018,1,20190514,101900,37.0400000,37.0500000,37.0100000,37.0160000,15342
US1.TWTR_delisted_875018,1,20190514,102000,37.0103000,37.0700000,37.0078000,37.0500000,41092
US1.TWTR_delisted_875018,1,20190514,102100,37.0500000,37.1100000,37.0500000,37.0899000,83823
US1.TWTR_delisted_875018,1,20190514,102200,37.0900000,37.1200000,37.0800000,37.1178000,39151
US1.TWTR_delisted_875018,1,20190514,102300,37.1162000,37.1200000,37.0701000,37.0746000,26770
US1.TWTR_delisted_875018,1,20190514,102400,37.0700000,37.0919000,37.0300000,37.0919000,15686
US1.TWTR_delisted_875018,1,20190514,102500,37.0900000,37.1000000,37.0800000,37.0800000,16900
US1.TWTR_delisted_875018,1,20190514,102600,37.0700000,37.0800000,37.0400000,37.0600000,20855
US1.TWTR_delisted_875018,1,20190514,102700,37.0650000,37.1100000,37.0650000,37.0800000,20046
US1.TWTR_delisted_875018,1,20190514,102800,37.0800000,37.1150000,37.0800000,37.1112000,17691
US1.TWTR_delisted_875018,1,20190514,102900,37.1100000,37.1500000,37.1000000,37.1500000,58773
US1.TWTR_delisted_875018,1,20190514,103000,37.1500000,37.1800000,37.1500000,37.1550000,39139
US1.TWTR_delisted_875018,1,20190514,103100,37.1600000,37.1900000,37.1600000,37.1700000,27446
US1.TWTR_delisted_875018,1,20190514,103200,37.1658000,37.1700000,37.1000000,37.1050000,45422
US1.TWTR_delisted_875018,1,20190514,103300,37.1000000,37.1350000,37.0900000,37.0950000,29013
US1.TWTR_delisted_875018,1,20190514,103400,37.0900000,37.0950000,37.0399000,37.0600000,21534
US1.TWTR_delisted_875018,1,20190514,103500,37.0700000,37.0800000,37.0350000,37.0397000,11665
US1.TWTR_delisted_875018,1,20190514,103600,37.0200000,37.0800000,36.9900000,37.0500000,40505
US1.TWTR_delisted_875018,1,20190514,103700,37.0400000,37.0700000,37.0400000,37.0700000,3455
US1.TWTR_delisted_875018,1,20190514,103800,37.0700000,37.1200000,37.0700000,37.0700000,24833
US1.TWTR_delisted_875018,1,20190514,103900,37.0700000,37.1000000,37.0600000,37.1000000,12200
US1.TWTR_delisted_875018,1,20190514,104000,37.1000000,37.1683000,37.1000000,37.1600000,16632
US1.TWTR_delisted_875018,1,20190514,104100,37.1600000,37.1950000,37.1400000,37.1800000,42783
US1.TWTR_delisted_875018,1,20190514,104200,37.1792000,37.2650000,37.1792000,37.2500000,95836
US1.TWTR_delisted_875018,1,20190514,104300,37.2550000,37.2600000,37.2300000,37.2300000,32791
US1.TWTR_delisted_875018,1,20190514,104400,37.2300000,37.2400000,37.1900000,37.2354000,18388
US1.TWTR_delisted_875018,1,20190514,104500,37.2302000,37.2450000,37.1600000,37.1600000,31678
US1.TWTR_delisted_875018,1,20190514,104600,37.1650000,37.2050000,37.1600000,37.1699000,28011
US1.TWTR_delisted_875018,1,20190514,104700,37.1699000,37.1700000,37.1500000,37.1500000,10896
US1.TWTR_delisted_875018,1,20190514,104800,37.1600000,37.2150000,37.1500000,37.1850000,29860
US1.TWTR_delisted_875018,1,20190514,104900,37.1900000,37.1950000,37.1500000,37.1800000,29131
US1.TWTR_delisted_875018,1,20190514,105000,37.1900000,37.2000000,37.1600000,37.1700000,18183
US1.TWTR_delisted_875018,1,20190514,105100,37.1700000,37.1950000,37.1500000,37.1902000,33443
US1.TWTR_delisted_875018,1,20190514,105200,37.2000000,37.2000000,37.1800000,37.2000000,35393
US1.TWTR_delisted_875018,1,20190514,105300,37.1900000,37.2500000,37.1700000,37.2500000,56312
US1.TWTR_delisted_875018,1,20190514,105400,37.2450000,37.2500000,37.2300000,37.2450000,20432
US1.TWTR_delisted_875018,1,20190514,105500,37.2400000,37.2450000,37.1700000,37.2000000,25925
US1.TWTR_delisted_875018,1,20190514,105600,37.1932000,37.2200000,37.1439000,37.1450000,43051
US1.TWTR_delisted_875018,1,20190514,105700,37.1500000,37.1550000,37.0834000,37.0900000,49644
US1.TWTR_delisted_875018,1,20190514,105800,37.0900000,37.1400000,37.0850000,37.1400000,13229
US1.TWTR_delisted_875018,1,20190514,105900,37.1300000,37.1350000,37.0900000,37.1200000,33485
US1.TWTR_delisted_875018,1,20190514,110000,37.1197000,37.1200000,37.1000000,37.1200000,16207
US1.TWTR_delisted_875018,1,20190514,110100,37.1200000,37.1200000,37.0600000,37.0830000,24026
US1.TWTR_delisted_875018,1,20190514,110200,37.0800000,37.0800000,37.0400000,37.0450000,40454
US1.TWTR_delisted_875018,1,20190514,110300,37.0400000,37.0591000,37.0150000,37.0300000,33094
US1.TWTR_delisted_875018,1,20190514,110400,37.0400000,37.0650000,37.0100000,37.0103000,62385
US1.TWTR_delisted_875018,1,20190514,110500,37.0100000,37.0600000,37.0000000,37.0450000,24945
US1.TWTR_delisted_875018,1,20190514,110600,37.0421000,37.0900000,37.0421000,37.0800000,8951
US1.TWTR_delisted_875018,1,20190514,110700,37.0900000,37.1100000,37.0600000,37.0700000,9386
US1.TWTR_delisted_875018,1,20190514,110800,37.0700000,37.1000000,37.0700000,37.0747000,9750
US1.TWTR_delisted_875018,1,20190514,110900,37.0700000,37.1100000,37.0600000,37.1000000,10058
US1.TWTR_delisted_875018,1,20190514,111000,37.0986000,37.1000000,37.0800000,37.0950000,12674
US1.TWTR_delisted_875018,1,20190514,111100,37.0900000,37.1400000,37.0850000,37.1356000,14714
US1.TWTR_delisted_875018,1,20190514,111200,37.1400000,37.1500000,37.1200000,37.1500000,22783
US1.TWTR_delisted_875018,1,20190514,111300,37.1400000,37.1900000,37.1400000,37.1501000,21230
US1.TWTR_delisted_875018,1,20190514,111400,37.1600000,37.1700000,37.1300000,37.1700000,11468
US1.TWTR_delisted_875018,1,20190514,111500,37.1700000,37.1900000,37.1700000,37.1850000,23905
US1.TWTR_delisted_875018,1,20190514,111600,37.1800000,37.2000000,37.1510000,37.2000000,14204
US1.TWTR_delisted_875018,1,20190514,111700,37.1950000,37.2000000,37.1600000,37.1750000,16127
US1.TWTR_delisted_875018,1,20190514,111800,37.1700000,37.2050000,37.1650000,37.1800000,24526
US1.TWTR_delisted_875018,1,20190514,111900,37.1765000,37.2185000,37.1750000,37.2185000,10885
US1.TWTR_delisted_875018,1,20190514,112000,37.2200000,37.2300000,37.2002000,37.2200000,18161
US1.TWTR_delisted_875018,1,20190514,112100,37.2300000,37.2600000,37.2300000,37.2500000,18448
US1.TWTR_delisted_875018,1,20190514,112200,37.2500000,37.2800000,37.2473000,37.2750000,26515
US1.TWTR_delisted_875018,1,20190514,112300,37.2800000,37.2900000,37.2700000,37.2750000,17663
US1.TWTR_delisted_875018,1,20190514,112400,37.2800000,37.3200000,37.2402000,37.2950000,70137
US1.TWTR_delisted_875018,1,20190514,112500,37.2950000,37.3300000,37.2903000,37.3250000,31584
US1.TWTR_delisted_875018,1,20190514,112600,37.3201000,37.3550000,37.3100000,37.3150000,18608
US1.TWTR_delisted_875018,1,20190514,112700,37.3200000,37.3400000,37.3059000,37.3300000,18515
US1.TWTR_delisted_875018,1,20190514,112800,37.3300000,37.3500000,37.3300000,37.3350000,13105
US1.TWTR_delisted_875018,1,20190514,112900,37.3350000,37.3800000,37.3300000,37.3400000,49861
US1.TWTR_delisted_875018,1,20190514,113000,37.3500000,37.3700000,37.3047000,37.3047000,23394
US1.TWTR_delisted_875018,1,20190514,113100,37.3050000,37.3300000,37.2900000,37.3300000,23651
US1.TWTR_delisted_875018,1,20190514,113200,37.3200000,37.3800000,37.3200000,37.3533000,18915
US1.TWTR_delisted_875018,1,20190514,113300,37.3502000,37.3750000,37.3340000,37.3627000,16241
US1.TWTR_delisted_875018,1,20190514,113400,37.3634000,37.3900000,37.3600000,37.3600000,7468
US1.TWTR_delisted_875018,1,20190514,113500,37.3600000,37.3650000,37.3450000,37.3450000,8499
US1.TWTR_delisted_875018,1,20190514,113600,37.3500000,37.4000000,37.3500000,37.3900000,15500
US1.TWTR_delisted_875018,1,20190514,113700,37.3909000,37.4000000,37.3800000,37.4000000,11453
US1.TWTR_delisted_875018,1,20190514,113800,37.3900000,37.4000000,37.3800000,37.3900000,7400
US1.TWTR_delisted_875018,1,20190514,113900,37.3900000,37.4000000,37.3700000,37.4000000,19748
US1.TWTR_delisted_875018,1,20190514,114000,37.3915000,37.4300000,37.3900000,37.4100000,32114
US1.TWTR_delisted_875018,1,20190514,114100,37.4100000,37.4200000,37.3850000,37.3950000,14673
US1.TWTR_delisted_875018,1,20190514,114200,37.3936000,37.4000000,37.3400000,37.3500000,33511
US1.TWTR_delisted_875018,1,20190514,114300,37.3596000,37.3700000,37.3596000,37.3650000,18544
US1.TWTR_delisted_875018,1,20190514,114400,37.3700000,37.3750000,37.3500000,37.3600000,10875
US1.TWTR_delisted_875018,1,20190514,114500,37.3466000,37.3600000,37.3400000,37.3550000,14624
US1.TWTR_delisted_875018,1,20190514,114600,37.3600000,37.4066000,37.3600000,37.4050000,22207
US1.TWTR_delisted_875018,1,20190514,114700,37.4000000,37.4100000,37.3900000,37.4050000,23133
US1.TWTR_delisted_875018,1,20190514,114800,37.4100000,37.4200000,37.3932000,37.4050000,12585
US1.TWTR_delisted_875018,1,20190514,114900,37.4050000,37.4099000,37.3800000,37.3900000,8547
US1.TWTR_delisted_875018,1,20190514,115000,37.3900000,37.4400000,37.3900000,37.4300000,33863
US1.TWTR_delisted_875018,1,20190514,115100,37.4400000,37.4700000,37.4060000,37.4060000,26355
US1.TWTR_delisted_875018,1,20190514,115200,37.4100000,37.4300000,37.4100000,37.4299000,8003
US1.TWTR_delisted_875018,1,20190514,115300,37.4300000,37.4400000,37.4134000,37.4300000,7822
US1.TWTR_delisted_875018,1,20190514,115400,37.4400000,37.4400000,37.4200000,37.4335000,11144
US1.TWTR_delisted_875018,1,20190514,115500,37.4389000,37.4600000,37.4360000,37.4400000,19710
US1.TWTR_delisted_875018,1,20190514,115600,37.4500000,37.4800000,37.4450000,37.4700000,12529
US1.TWTR_delisted_875018,1,20190514,115700,37.4690000,37.4765000,37.4500000,37.4649000,13016
US1.TWTR_delisted_875018,1,20190514,115800,37.4665000,37.4700000,37.3900000,37.4000000,45996
US1.TWTR_delisted_875018,1,20190514,115900,37.4025000,37.4200000,37.3900000,37.3900000,5510
US1.TWTR_delisted_875018,1,20190514,120000,37.3900000,37.4200000,37.3900000,37.4000000,20457
US1.TWTR_delisted_875018,1,20190514,120100,37.4000000,37.4100000,37.3900000,37.3999000,25763
US1.TWTR_delisted_875018,1,20190514,120200,37.3970000,37.4300000,37.3970000,37.4300000,16739
US1.TWTR_delisted_875018,1,20190514,120300,37.4350000,37.4500000,37.4300000,37.4500000,9705
US1.TWTR_delisted_875018,1,20190514,120400,37.4500000,37.4700000,37.4490000,37.4500000,22458
US1.TWTR_delisted_875018,1,20190514,120500,37.4600000,37.4800000,37.4600000,37.4600000,23028
US1.TWTR_delisted_875018,1,20190514,120600,37.4800000,37.5174000,37.4700000,37.5174000,38688
US1.TWTR_delisted_875018,1,20190514,120700,37.5116000,37.5200000,37.5000000,37.5004000,12410
US1.TWTR_delisted_875018,1,20190514,120800,37.5098000,37.5200000,37.4900000,37.5137000,15469
US1.TWTR_delisted_875018,1,20190514,120900,37.5100000,37.5150000,37.4300000,37.4390000,37803
US1.TWTR_delisted_875018,1,20190514,121000,37.4300000,37.4400000,37.4300000,37.4300000,12904
US1.TWTR_delisted_875018,1,20190514,121100,37.4400000,37.4472000,37.4140000,37.4450000,26883
US1.TWTR_delisted_875018,1,20190514,121200,37.4435000,37.4903000,37.4400000,37.4600000,15150
US1.TWTR_delisted_875018,1,20190514,121300,37.4600000,37.4700000,37.4550000,37.4600000,7610
US1.TWTR_delisted_875018,1,20190514,121400,37.4700000,37.4700000,37.4200000,37.4399000,24147
US1.TWTR_delisted_875018,1,20190514,121500,37.4400000,37.4501000,37.4200000,37.4299000,14378
US1.TWTR_delisted_875018,1,20190514,121600,37.4299000,37.4299000,37.3800000,37.3900000,17245
US1.TWTR_delisted_875018,1,20190514,121700,37.3900000,37.3900000,37.3700000,37.3885000,16026
US1.TWTR_delisted_875018,1,20190514,121800,37.3810000,37.3850000,37.3400000,37.3500000,21930
US1.TWTR_delisted_875018,1,20190514,121900,37.3450000,37.3600000,37.3300000,37.3300000,11265
US1.TWTR_delisted_875018,1,20190514,122000,37.3300000,37.3300000,37.3100000,37.3252000,18455
US1.TWTR_delisted_875018,1,20190514,122100,37.3300000,37.3800000,37.3200000,37.3650000,14656
US1.TWTR_delisted_875018,1,20190514,122200,37.3622000,37.3700000,37.3463000,37.3700000,11287
US1.TWTR_delisted_875018,1,20190514,122300,37.3700000,37.4000000,37.3700000,37.3800000,3846
US1.TWTR_delisted_875018,1,20190514,122400,37.3800000,37.4000000,37.3700000,37.3900000,9104
US1.TWTR_delisted_875018,1,20190514,122500,37.4000000,37.4000000,37.3700000,37.3700000,8752
US1.TWTR_delisted_875018,1,20190514,122600,37.3699000,37.3900000,37.3699000,37.3900000,8966
US1.TWTR_delisted_875018,1,20190514,122700,37.3800000,37.3850000,37.3600000,37.3600000,8135
US1.TWTR_delisted_875018,1,20190514,122800,37.3600000,37.3700000,37.3200000,37.3250000,18846
US1.TWTR_delisted_875018,1,20190514,122900,37.3300000,37.3500000,37.3265000,37.3400000,10675
US1.TWTR_delisted_875018,1,20190514,123000,37.3400000,37.3500000,37.3211000,37.3300000,4400
US1.TWTR_delisted_875018,1,20190514,123100,37.3300000,37.3500000,37.3300000,37.3456000,4820
US1.TWTR_delisted_875018,1,20190514,123200,37.3500000,37.3650000,37.3197000,37.3200000,19475
US1.TWTR_delisted_875018,1,20190514,123300,37.3166000,37.3166000,37.3000000,37.3100000,4724
US1.TWTR_delisted_875018,1,20190514,123400,37.3050000,37.3200000,37.3000000,37.3000000,10400
US1.TWTR_delisted_875018,1,20190514,123500,37.3050000,37.3300000,37.3000000,37.3200000,10223
US1.TWTR_delisted_875018,1,20190514,123600,37.3300000,37.3650000,37.3250000,37.3650000,8040
US1.TWTR_delisted_875018,1,20190514,123700,37.3600000,37.3700000,37.3500000,37.3600000,5951
US1.TWTR_delisted_875018,1,20190514,123800,37.3700000,37.3900000,37.3700000,37.3900000,10138
US1.TWTR_delisted_875018,1,20190514,123900,37.4000000,37.4000000,37.3900000,37.3926000,10900
US1.TWTR_delisted_875018,1,20190514,124000,37.4000000,37.4050000,37.3600000,37.3600000,16701
US1.TWTR_delisted_875018,1,20190514,124100,37.3700000,37.3700000,37.3600000,37.3600000,7000
US1.TWTR_delisted_875018,1,20190514,124200,37.3650000,37.3858000,37.3600000,37.3700000,11402
US1.TWTR_delisted_875018,1,20190514,124300,37.3800000,37.3900000,37.3750000,37.3900000,3758
US1.TWTR_delisted_875018,1,20190514,124400,37.3900000,37.3900000,37.3600000,37.3652000,4032
US1.TWTR_delisted_875018,1,20190514,124500,37.3650000,37.3650000,37.3549000,37.3600000,4314
US1.TWTR_delisted_875018,1,20190514,124600,37.3634000,37.3700000,37.3600000,37.3700000,2853
US1.TWTR_delisted_875018,1,20190514,124700,37.3650000,37.3700000,37.3500000,37.3500000,2868
US1.TWTR_delisted_875018,1,20190514,124800,37.3600000,37.3700000,37.3500000,37.3700000,6247
US1.TWTR_delisted_875018,1,20190514,124900,37.3800000,37.3950000,37.3800000,37.3950000,6100
US1.TWTR_delisted_875018,1,20190514,125000,37.3942000,37.4000000,37.3600000,37.3900000,18730
US1.TWTR_delisted_875018,1,20190514,125100,37.3936000,37.3950000,37.3800000,37.3900000,12873
US1.TWTR_delisted_875018,1,20190514,125200,37.3872000,37.3872000,37.3500000,37.3500000,24952
US1.TWTR_delisted_875018,1,20190514,125300,37.3600000,37.3600000,37.3400000,37.3435000,8134
US1.TWTR_delisted_875018,1,20190514,125400,37.3500000,37.3500000,37.3400000,37.3450000,12836
US1.TWTR_delisted_875018,1,20190514,125500,37.3500000,37.3550000,37.3400000,37.3501000,3514
US1.TWTR_delisted_875018,1,20190514,125600,37.3600000,37.3600000,37.3400000,37.3400000,6058
US1.TWTR_delisted_875018,1,20190514,125700,37.3400000,37.3500000,37.3300000,37.3300000,1650
US1.TWTR_delisted_875018,1,20190514,125800,37.3400000,37.3600000,37.3400000,37.3600000,7607
US1.TWTR_delisted_875018,1,20190514,125900,37.3650000,37.3800000,37.3650000,37.3800000,3000
US1.TWTR_delisted_875018,1,20190514,130000,37.3700000,37.3700000,37.3300000,37.3433000,17723
US1.TWTR_delisted_875018,1,20190514,130100,37.3450000,37.3700000,37.3450000,37.3600000,7325
US1.TWTR_delisted_875018,1,20190514,130200,37.3550000,37.3684000,37.3500000,37.3600000,7765
US1.TWTR_delisted_875018,1,20190514,130300,37.3600000,37.3786000,37.3500000,37.3500000,19749
US1.TWTR_delisted_875018,1,20190514,130400,37.3500000,37.3600000,37.3300000,37.3600000,10525
US1.TWTR_delisted_875018,1,20190514,130500,37.3600000,37.3800000,37.3500000,37.3700000,4900
US1.TWTR_delisted_875018,1,20190514,130600,37.3700000,37.4100000,37.3652000,37.3900000,21152
US1.TWTR_delisted_875018,1,20190514,130700,37.4000000,37.4000000,37.3800000,37.3900000,9607
US1.TWTR_delisted_875018,1,20190514,130800,37.3900000,37.3900000,37.3650000,37.3700000,10131
US1.TWTR_delisted_875018,1,20190514,130900,37.3680000,37.3700000,37.3400000,37.3517000,16783
US1.TWTR_delisted_875018,1,20190514,131000,37.3700000,37.3700000,37.3600000,37.3650000,2146
US1.TWTR_delisted_875018,1,20190514,131100,37.3800000,37.3800000,37.3600000,37.3700000,12725
US1.TWTR_delisted_875018,1,20190514,131200,37.3700000,37.3800000,37.3700000,37.3700000,2400
US1.TWTR_delisted_875018,1,20190514,131300,37.3700000,37.3800000,37.3400000,37.3800000,15500
US1.TWTR_delisted_875018,1,20190514,131400,37.3800000,37.3800000,37.3400000,37.3600000,11703
US1.TWTR_delisted_875018,1,20190514,131500,37.3594000,37.3700000,37.3400000,37.3450000,3500
US1.TWTR_delisted_875018,1,20190514,131600,37.3500000,37.3600000,37.3400000,37.3500000,3685
US1.TWTR_delisted_875018,1,20190514,131700,37.3600000,37.3600000,37.3450000,37.3500000,8468
US1.TWTR_delisted_875018,1,20190514,131800,37.3500000,37.3500000,37.3100000,37.3200000,14598
US1.TWTR_delisted_875018,1,20190514,131900,37.3200000,37.3200000,37.2800000,37.2900000,38637
US1.TWTR_delisted_875018,1,20190514,132000,37.2850000,37.2900000,37.2450000,37.2450000,26782
US1.TWTR_delisted_875018,1,20190514,132100,37.2500000,37.3000000,37.2450000,37.2950000,51082
US1.TWTR_delisted_875018,1,20190514,132200,37.3100000,37.3400000,37.3050000,37.3273000,15570
US1.TWTR_delisted_875018,1,20190514,132300,37.3250000,37.3392000,37.3200000,37.3250000,10204
US1.TWTR_delisted_875018,1,20190514,132400,37.3200000,37.3400000,37.3100000,37.3250000,22391
US1.TWTR_delisted_875018,1,20190514,132500,37.3300000,37.3600000,37.3150000,37.3450000,40493
US1.TWTR_delisted_875018,1,20190514,132600,37.3417000,37.3700000,37.3400000,37.3600000,16248
US1.TWTR_delisted_875018,1,20190514,132700,37.3500000,37.3600000,37.3400000,37.3600000,5319
US1.TWTR_delisted_875018,1,20190514,132800,37.3550000,37.3801000,37.3500000,37.3800000,13904
US1.TWTR_delisted_875018,1,20190514,132900,37.3769000,37.3800000,37.3500000,37.3550000,8927
US1.TWTR_delisted_875018,1,20190514,133000,37.3500000,37.3500000,37.3200000,37.3250000,15198
US1.TWTR_delisted_875018,1,20190514,133100,37.3250000,37.3400000,37.3250000,37.3285000,9347
US1.TWTR_delisted_875018,1,20190514,133200,37.3248000,37.3300000,37.3100000,37.3100000,16078
US1.TWTR_delisted_875018,1,20190514,133300,37.3100000,37.3101000,37.2800000,37.2800000,24326
US1.TWTR_delisted_875018,1,20190514,133400,37.2850000,37.2950000,37.2700000,37.2900000,8237
US1.TWTR_delisted_875018,1,20190514,133500,37.2900000,37.3100000,37.2900000,37.3085000,4308
US1.TWTR_delisted_875018,1,20190514,133600,37.3050000,37.3400000,37.3050000,37.3331000,13517
US1.TWTR_delisted_875018,1,20190514,133700,37.3300000,37.3450000,37.3200000,37.3200000,11279
US1.TWTR_delisted_875018,1,20190514,133800,37.3200000,37.3400000,37.3120000,37.3390000,10325
US1.TWTR_delisted_875018,1,20190514,133900,37.3300000,37.3400000,37.3300000,37.3349000,3369
US1.TWTR_delisted_875018,1,20190514,134000,37.3350000,37.3400000,37.3200000,37.3300000,5350
US1.TWTR_delisted_875018,1,20190514,134100,37.3200000,37.3300000,37.3100000,37.3250000,9162
US1.TWTR_delisted_875018,1,20190514,134200,37.3250000,37.3400000,37.3200000,37.3200000,7296
US1.TWTR_delisted_875018,1,20190514,134300,37.3150000,37.3200000,37.2900000,37.2900000,20100
US1.TWTR_delisted_875018,1,20190514,134400,37.2950000,37.3300000,37.2950000,37.3100000,22736
US1.TWTR_delisted_875018,1,20190514,134500,37.3100000,37.3300000,37.3100000,37.3300000,6363
US1.TWTR_delisted_875018,1,20190514,134600,37.3300000,37.3300000,37.3144000,37.3200000,7400
US1.TWTR_delisted_875018,1,20190514,134700,37.3200000,37.3200000,37.3000000,37.3000000,5037
US1.TWTR_delisted_875018,1,20190514,134800,37.3000000,37.3100000,37.3000000,37.3050000,4500
US1.TWTR_delisted_875018,1,20190514,134900,37.3100000,37.3200000,37.3100000,37.3100000,5231
US1.TWTR_delisted_875018,1,20190514,135000,37.3200000,37.3400000,37.3150000,37.3400000,6316
US1.TWTR_delisted_875018,1,20190514,135100,37.3400000,37.3600000,37.3400000,37.3500000,30554
US1.TWTR_delisted_875018,1,20190514,135200,37.3500000,37.3500000,37.3200000,37.3250000,7634
US1.TWTR_delisted_875018,1,20190514,135300,37.3300000,37.3300000,37.3200000,37.3200000,3013
US1.TWTR_delisted_875018,1,20190514,135400,37.3224000,37.3234000,37.2900000,37.2900000,10079
US1.TWTR_delisted_875018,1,20190514,135500,37.2900000,37.3034000,37.2800000,37.2900000,7729
US1.TWTR_delisted_875018,1,20190514,135600,37.3000000,37.3000000,37.2900000,37.2993000,5389
US1.TWTR_delisted_875018,1,20190514,135700,37.2900000,37.3000000,37.2900000,37.3000000,5425
US1.TWTR_delisted_875018,1,20190514,135800,37.3000000,37.3000000,37.2500000,37.2650000,56058
US1.TWTR_delisted_875018,1,20190514,135900,37.2700000,37.2750000,37.2600000,37.2650000,7839
US1.TWTR_delisted_875018,1,20190514,140000,37.2700000,37.3200000,37.2700000,37.3050000,16841
US1.TWTR_delisted_875018,1,20190514,140100,37.3050000,37.3050000,37.2400000,37.2400000,17153
US1.TWTR_delisted_875018,1,20190514,140200,37.2500000,37.2669000,37.2500000,37.2500000,8125
US1.TWTR_delisted_875018,1,20190514,140300,37.2550000,37.2550000,37.2100000,37.2100000,17796
US1.TWTR_delisted_875018,1,20190514,140400,37.2200000,37.2500000,37.2200000,37.2350000,7539
US1.TWTR_delisted_875018,1,20190514,140500,37.2400000,37.2500000,37.2300000,37.2300000,7600
US1.TWTR_delisted_875018,1,20190514,140600,37.2333000,37.2350000,37.1900000,37.1935000,40149
US1.TWTR_delisted_875018,1,20190514,140700,37.1932000,37.2000000,37.1850000,37.1900000,14451
US1.TWTR_delisted_875018,1,20190514,140800,37.1800000,37.1800000,37.1450000,37.1500000,34040
US1.TWTR_delisted_875018,1,20190514,140900,37.1500000,37.2000000,37.1500000,37.1800000,16871
US1.TWTR_delisted_875018,1,20190514,141000,37.1850000,37.2400000,37.1850000,37.2200000,16777
US1.TWTR_delisted_875018,1,20190514,141100,37.2163000,37.2359000,37.2100000,37.2100000,16157
US1.TWTR_delisted_875018,1,20190514,141200,37.2200000,37.2200000,37.2100000,37.2200000,5500
US1.TWTR_delisted_875018,1,20190514,141300,37.2200000,37.2500000,37.2100000,37.2100000,9205
US1.TWTR_delisted_875018,1,20190514,141400,37.2200000,37.2300000,37.2100000,37.2300000,4283
US1.TWTR_delisted_875018,1,20190514,141500,37.2250000,37.2400000,37.2200000,37.2200000,11829
US1.TWTR_delisted_875018,1,20190514,141600,37.2300000,37.2300000,37.1800000,37.1850000,16644
US1.TWTR_delisted_875018,1,20190514,141700,37.1900000,37.2000000,37.1700000,37.1700000,16401
US1.TWTR_delisted_875018,1,20190514,141800,37.1800000,37.1900000,37.1700000,37.1800000,9328
US1.TWTR_delisted_875018,1,20190514,141900,37.1791000,37.1800000,37.1600000,37.1700000,17885
US1.TWTR_delisted_875018,1,20190514,142000,37.1600000,37.1737000,37.1600000,37.1700000,14275
US1.TWTR_delisted_875018,1,20190514,142100,37.1700000,37.2100000,37.1700000,37.1900000,25103
US1.TWTR_delisted_875018,1,20190514,142200,37.2000000,37.2200000,37.1800000,37.2100000,10136
US1.TWTR_delisted_875018,1,20190514,142300,37.2000000,37.2299000,37.2000000,37.2200000,3646
US1.TWTR_delisted_875018,1,20190514,142400,37.2250000,37.2300000,37.2000000,37.2100000,7346
US1.TWTR_delisted_875018,1,20190514,142500,37.2100000,37.2500000,37.2100000,37.2500000,14000
US1.TWTR_delisted_875018,1,20190514,142600,37.2450000,37.2500000,37.2300000,37.2400000,7811
US1.TWTR_delisted_875018,1,20190514,142700,37.2401000,37.2500000,37.2300000,37.2400000,11353
US1.TWTR_delisted_875018,1,20190514,142800,37.2400000,37.2500000,37.2300000,37.2400000,16164
US1.TWTR_delisted_875018,1,20190514,142900,37.2350000,37.2700000,37.2300000,37.2692000,12742
US1.TWTR_delisted_875018,1,20190514,143000,37.2700000,37.2700000,37.2300000,37.2400000,9909
US1.TWTR_delisted_875018,1,20190514,143100,37.2400000,37.2550000,37.2100000,37.2100000,31857
US1.TWTR_delisted_875018,1,20190514,143200,37.2050000,37.2100000,37.1850000,37.2083000,31609
US1.TWTR_delisted_875018,1,20190514,143300,37.2100000,37.2100000,37.1900000,37.2000000,9183
US1.TWTR_delisted_875018,1,20190514,143400,37.1950000,37.2100000,37.1900000,37.1900000,9627
US1.TWTR_delisted_875018,1,20190514,143500,37.1900000,37.2250000,37.1900000,37.2200000,7370
US1.TWTR_delisted_875018,1,20190514,143600,37.2200000,37.2200000,37.2000000,37.2100000,5400
US1.TWTR_delisted_875018,1,20190514,143700,37.2100000,37.2400000,37.2100000,37.2300000,9333
US1.TWTR_delisted_875018,1,20190514,143800,37.2300000,37.2500000,37.2200000,37.2400000,12797
US1.TWTR_delisted_875018,1,20190514,143900,37.2400000,37.2550000,37.2400000,37.2500000,10055
US1.TWTR_delisted_875018,1,20190514,144000,37.2500000,37.2550000,37.2300000,37.2400000,16417
US1.TWTR_delisted_875018,1,20190514,144100,37.2350000,37.2500000,37.2300000,37.2400000,5100
US1.TWTR_delisted_875018,1,20190514,144200,37.2400000,37.2600000,37.2400000,37.2500000,7832
US1.TWTR_delisted_875018,1,20190514,144300,37.2573000,37.2667000,37.2500000,37.2550000,21118
US1.TWTR_delisted_875018,1,20190514,144400,37.2600000,37.2800000,37.2550000,37.2800000,13183
US1.TWTR_delisted_875018,1,20190514,144500,37.2900000,37.3000000,37.2600000,37.2650000,40979
US1.TWTR_delisted_875018,1,20190514,144600,37.2650000,37.2650000,37.1750000,37.1800000,53782
US1.TWTR_delisted_875018,1,20190514,144700,37.1800000,37.1900000,37.1300000,37.1400000,72935
US1.TWTR_delisted_875018,1,20190514,144800,37.1450000,37.1450000,37.1000000,37.1000000,37116
US1.TWTR_delisted_875018,1,20190514,144900,37.1000000,37.1200000,37.0900000,37.1200000,34059
US1.TWTR_delisted_875018,1,20190514,145000,37.1150000,37.1200000,37.0700000,37.0800000,18163
US1.TWTR_delisted_875018,1,20190514,145100,37.0900000,37.1000000,37.0600000,37.0600000,24916
US1.TWTR_delisted_875018,1,20190514,145200,37.0600000,37.0716000,37.0500000,37.0716000,14231
US1.TWTR_delisted_875018,1,20190514,145300,37.0749000,37.1100000,37.0600000,37.1100000,19800
US1.TWTR_delisted_875018,1,20190514,145400,37.1100000,37.1200000,37.1000000,37.1000000,13906
US1.TWTR_delisted_875018,1,20190514,145500,37.1000000,37.1000000,37.0600000,37.0600000,6800
US1.TWTR_delisted_875018,1,20190514,145600,37.0700000,37.1050000,37.0700000,37.1050000,18534
US1.TWTR_delisted_875018,1,20190514,145700,37.1050000,37.1200000,37.1000000,37.1199000,16015
US1.TWTR_delisted_875018,1,20190514,145800,37.1200000,37.1257000,37.1050000,37.1200000,10746
US1.TWTR_delisted_875018,1,20190514,145900,37.1200000,37.1354000,37.1100000,37.1300000,16136
US1.TWTR_delisted_875018,1,20190514,150000,37.1300000,37.1300000,37.1100000,37.1250000,7471
US1.TWTR_delisted_875018,1,20190514,150100,37.1200000,37.1200000,37.0850000,37.0900000,11431
US1.TWTR_delisted_875018,1,20190514,150200,37.1000000,37.1200000,37.1000000,37.1000000,11312
US1.TWTR_delisted_875018,1,20190514,150300,37.1050000,37.1100000,37.0700000,37.1000000,24820
US1.TWTR_delisted_875018,1,20190514,150400,37.1000000,37.1100000,37.0800000,37.1100000,23585
US1.TWTR_delisted_875018,1,20190514,150500,37.1100000,37.1200000,37.1100000,37.1100000,8650
US1.TWTR_delisted_875018,1,20190514,150600,37.1100000,37.1100000,37.0700000,37.0900000,15479
US1.TWTR_delisted_875018,1,20190514,150700,37.0900000,37.1000000,37.0900000,37.1000000,3600
US1.TWTR_delisted_875018,1,20190514,150800,37.1000000,37.1050000,37.0800000,37.0925000,36498
US1.TWTR_delisted_875018,1,20190514,150900,37.0900000,37.1000000,37.0800000,37.1000000,6472
US1.TWTR_delisted_875018,1,20190514,151000,37.1000000,37.1300000,37.1000000,37.1300000,59596
US1.TWTR_delisted_875018,1,20190514,151100,37.1300000,37.1400000,37.1150000,37.1300000,16596
US1.TWTR_delisted_875018,1,20190514,151200,37.1300000,37.1300000,37.1000000,37.1100000,17432
US1.TWTR_delisted_875018,1,20190514,151300,37.1100000,37.1350000,37.1100000,37.1350000,12753
US1.TWTR_delisted_875018,1,20190514,151400,37.1300000,37.1400000,37.1200000,37.1301000,10337
US1.TWTR_delisted_875018,1,20190514,151500,37.1300000,37.1350000,37.0800000,37.1100000,12293
US1.TWTR_delisted_875018,1,20190514,151600,37.1200000,37.1200000,37.0700000,37.0800000,18428
US1.TWTR_delisted_875018,1,20190514,151700,37.0700000,37.0950000,37.0600000,37.0600000,9260
US1.TWTR_delisted_875018,1,20190514,151800,37.0650000,37.0850000,37.0600000,37.0700000,11782
US1.TWTR_delisted_875018,1,20190514,151900,37.0798000,37.0798000,37.0550000,37.0700000,7966
US1.TWTR_delisted_875018,1,20190514,152000,37.0750000,37.0900000,37.0700000,37.0750000,10123
US1.TWTR_delisted_875018,1,20190514,152100,37.0800000,37.1000000,37.0800000,37.0950000,8478
US1.TWTR_delisted_875018,1,20190514,152200,37.0950000,37.1000000,37.0800000,37.0969000,17305
US1.TWTR_delisted_875018,1,20190514,152300,37.1000000,37.1000000,37.0700000,37.0850000,16389
US1.TWTR_delisted_875018,1,20190514,152400,37.0800000,37.1000000,37.0800000,37.0850000,18845
US1.TWTR_delisted_875018,1,20190514,152500,37.0800000,37.1200000,37.0800000,37.1100000,14856
US1.TWTR_delisted_875018,1,20190514,152600,37.1100000,37.1100000,37.0900000,37.1100000,27093
US1.TWTR_delisted_875018,1,20190514,152700,37.1101000,37.1300000,37.1101000,37.1300000,6450
US1.TWTR_delisted_875018,1,20190514,152800,37.1300000,37.1300000,37.1030000,37.1100000,8130
US1.TWTR_delisted_875018,1,20190514,152900,37.1100000,37.1100000,37.1000000,37.1099000,4469
US1.TWTR_delisted_875018,1,20190514,153000,37.1100000,37.1150000,37.1000000,37.1000000,8268
US1.TWTR_delisted_875018,1,20190514,153100,37.1000000,37.1000000,37.0400000,37.0400000,21273
US1.TWTR_delisted_875018,1,20190514,153200,37.0322000,37.0700000,37.0322000,37.0501000,8291
US1.TWTR_delisted_875018,1,20190514,153300,37.0500000,37.0500000,37.0200000,37.0200000,23339
US1.TWTR_delisted_875018,1,20190514,153400,37.0255000,37.0300000,36.9600000,36.9770000,56608
US1.TWTR_delisted_875018,1,20190514,153500,36.9800000,36.9800000,36.9300000,36.9450000,89326
US1.TWTR_delisted_875018,1,20190514,153600,36.9400000,36.9800000,36.9300000,36.9700000,48102
US1.TWTR_delisted_875018,1,20190514,153700,36.9600000,36.9800000,36.9600000,36.9650000,45502
US1.TWTR_delisted_875018,1,20190514,153800,36.9691000,36.9750000,36.9600000,36.9600000,6356
US1.TWTR_delisted_875018,1,20190514,153900,36.9700000,37.0000000,36.9650000,36.9945000,25989
US1.TWTR_delisted_875018,1,20190514,154000,37.0000000,37.0000000,36.9800000,36.9800000,14624
US1.TWTR_delisted_875018,1,20190514,154100,36.9800000,37.0150000,36.9800000,37.0150000,21620
US1.TWTR_delisted_875018,1,20190514,154200,37.0100000,37.0200000,37.0100000,37.0100000,19113
US1.TWTR_delisted_875018,1,20190514,154300,37.0150000,37.0400000,37.0100000,37.0300000,40231
US1.TWTR_delisted_875018,1,20190514,154400,37.0350000,37.0400000,37.0300000,37.0400000,20838
US1.TWTR_delisted_875018,1,20190514,154500,37.0300000,37.0400000,37.0000000,37.0010000,33705
US1.TWTR_delisted_875018,1,20190514,154600,37.0000000,37.0050000,36.9600000,36.9700000,33954
US1.TWTR_delisted_875018,1,20190514,154700,36.9700000,37.0200000,36.9650000,37.0200000,68979
US1.TWTR_delisted_875018,1,20190514,154800,37.0200000,37.0500000,37.0000000,37.0500000,34294
US1.TWTR_delisted_875018,1,20190514,154900,37.0550000,37.0600000,37.0400000,37.0550000,15111
US1.TWTR_delisted_875018,1,20190514,155000,37.0550000,37.0600000,37.0200000,37.0400000,26408
US1.TWTR_delisted_875018,1,20190514,155100,37.0400000,37.0400000,36.9900000,36.9900000,26084
US1.TWTR_delisted_875018,1,20190514,155200,36.9900000,37.0250000,36.9800000,37.0100000,55759
US1.TWTR_delisted_875018,1,20190514,155300,37.0100000,37.0200000,36.9800000,36.9850000,21885
US1.TWTR_delisted_875018,1,20190514,155400,36.9850000,37.0000000,36.9800000,37.0000000,48539
US1.TWTR_delisted_875018,1,20190514,155500,36.9950000,37.0400000,36.9900000,37.0350000,53175
US1.TWTR_delisted_875018,1,20190514,155600,37.0400000,37.0500000,37.0200000,37.0400000,59621
US1.TWTR_delisted_875018,1,20190514,155700,37.0465000,37.0465000,36.9800000,36.9850000,76272
US1.TWTR_delisted_875018,1,20190514,155800,36.9822000,36.9850000,36.9600000,36.9690000,100779
US1.TWTR_delisted_875018,1,20190514,155900,36.9600000,36.9800000,36.9600000,36.9600000,68462
US1.TWTR_delisted_875018,1,20190514,160000,36.9600000,36.9700000,36.9100000,36.9302000,160185
US1.TWTR_delisted_875018,1,20190515,093100,36.6700000,36.7450000,36.6700000,36.7400000,6747
US1.TWTR_delisted_875018,1,20190515,093200,36.7100000,36.7700000,36.6600000,36.7050000,110986
US1.TWTR_delisted_875018,1,20190515,093300,36.7050000,36.7900000,36.6800000,36.7450000,30840
US1.TWTR_delisted_875018,1,20190515,093400,36.7100000,36.7600000,36.6425000,36.6800000,82687
US1.TWTR_delisted_875018,1,20190515,093500,36.6600000,36.9300000,36.6600000,36.8700000,72309
US1.TWTR_delisted_875018,1,20190515,093600,36.8900000,36.9150000,36.8300000,36.8300000,33437
US1.TWTR_delisted_875018,1,20190515,093700,36.8500000,36.8700000,36.7800000,36.8116000,29865
US1.TWTR_delisted_875018,1,20190515,093800,36.8200000,36.9500000,36.8200000,36.9300000,52201
US1.TWTR_delisted_875018,1,20190515,093900,36.9300000,36.9400000,36.7900000,36.7900000,39003
US1.TWTR_delisted_875018,1,20190515,094000,36.8000000,36.8900000,36.8000000,36.8216000,12378
US1.TWTR_delisted_875018,1,20190515,094100,36.8300000,36.8600000,36.7800000,36.8000000,34061
US1.TWTR_delisted_875018,1,20190515,094200,36.8100000,36.9050000,36.8000000,36.9050000,29662
US1.TWTR_delisted_875018,1,20190515,094300,36.8900000,36.9400000,36.8400000,36.8400000,24342
US1.TWTR_delisted_875018,1,20190515,094400,36.8400000,36.9900000,36.8300000,36.9699000,37140
US1.TWTR_delisted_875018,1,20190515,094500,36.9750000,37.0200000,36.9300000,36.9700000,60420
US1.TWTR_delisted_875018,1,20190515,094600,36.9506000,37.0168000,36.9400000,36.9750000,38412
US1.TWTR_delisted_875018,1,20190515,094700,36.9700000,37.0400000,36.9500000,37.0300000,39467
US1.TWTR_delisted_875018,1,20190515,094800,37.0360000,37.1607000,37.0332000,37.1600000,58996
US1.TWTR_delisted_875018,1,20190515,094900,37.1600000,37.2100000,37.1232000,37.1550000,122108
US1.TWTR_delisted_875018,1,20190515,095000,37.1500000,37.2300000,37.1350000,37.1700000,39711
US1.TWTR_delisted_875018,1,20190515,095100,37.1800000,37.2500000,37.1800000,37.2200000,41598
US1.TWTR_delisted_875018,1,20190515,095200,37.2100000,37.2100000,37.1150000,37.1400000,32158
US1.TWTR_delisted_875018,1,20190515,095300,37.1400000,37.1500000,37.0900000,37.1300000,16798
US1.TWTR_delisted_875018,1,20190515,095400,37.1500000,37.2400000,37.1300000,37.2000000,42580
US1.TWTR_delisted_875018,1,20190515,095500,37.2050000,37.2300000,37.2000000,37.2205000,21524
US1.TWTR_delisted_875018,1,20190515,095600,37.2200000,37.2700000,37.2000000,37.2490000,39321
US1.TWTR_delisted_875018,1,20190515,095700,37.2450000,37.3200000,37.2450000,37.2561000,36289
US1.TWTR_delisted_875018,1,20190515,095800,37.2600000,37.3100000,37.2300000,37.2700000,23369
US1.TWTR_delisted_875018,1,20190515,095900,37.2715000,37.3200000,37.2600000,37.3000000,23371
US1.TWTR_delisted_875018,1,20190515,100000,37.3000000,37.3400000,37.2800000,37.3100000,34106
US1.TWTR_delisted_875018,1,20190515,100100,37.3000000,37.4000000,37.3000000,37.4000000,45666
US1.TWTR_delisted_875018,1,20190515,100200,37.3900000,37.4300000,37.3600000,37.3756000,49547
US1.TWTR_delisted_875018,1,20190515,100300,37.3900000,37.4000000,37.3500000,37.4000000,13702
US1.TWTR_delisted_875018,1,20190515,100400,37.4000000,37.4277000,37.3699000,37.3850000,40948
US1.TWTR_delisted_875018,1,20190515,100500,37.3900000,37.4400000,37.3400000,37.3600000,33516
US1.TWTR_delisted_875018,1,20190515,100600,37.3400000,37.3700000,37.3350000,37.3400000,40773
US1.TWTR_delisted_875018,1,20190515,100700,37.3400000,37.3900000,37.3400000,37.3600000,14706
US1.TWTR_delisted_875018,1,20190515,100800,37.3550000,37.3765000,37.3400000,37.3765000,12010
US1.TWTR_delisted_875018,1,20190515,100900,37.3750000,37.4054000,37.3650000,37.4000000,17089
US1.TWTR_delisted_875018,1,20190515,101000,37.3992000,37.4000000,37.3600000,37.3700000,16962
US1.TWTR_delisted_875018,1,20190515,101100,37.3600000,37.4000000,37.3250000,37.3300000,32329
US1.TWTR_delisted_875018,1,20190515,101200,37.3300000,37.3761000,37.3079000,37.3400000,28275
US1.TWTR_delisted_875018,1,20190515,101300,37.3500000,37.3500000,37.2900000,37.3100000,30620
US1.TWTR_delisted_875018,1,20190515,101400,37.3100000,37.4642000,37.2900000,37.4390000,149005
US1.TWTR_delisted_875018,1,20190515,101500,37.4300000,37.5500000,37.4200000,37.5500000,142612
US1.TWTR_delisted_875018,1,20190515,101600,37.5500000,37.5700000,37.4900000,37.5000000,97282
US1.TWTR_delisted_875018,1,20190515,101700,37.5000000,37.5100000,37.4050000,37.4100000,30829
US1.TWTR_delisted_875018,1,20190515,101800,37.4100000,37.4469000,37.3800000,37.4400000,31193
US1.TWTR_delisted_875018,1,20190515,101900,37.4400000,37.4900000,37.4000000,37.4800000,23408
US1.TWTR_delisted_875018,1,20190515,102000,37.4800000,37.4998000,37.4500000,37.4500000,29201
US1.TWTR_delisted_875018,1,20190515,102100,37.4400000,37.4850000,37.4100000,37.4350000,22568
US1.TWTR_delisted_875018,1,20190515,102200,37.4300000,37.4700000,37.4200000,37.4600000,18544
US1.TWTR_delisted_875018,1,20190515,102300,37.4600000,37.4823000,37.4550000,37.4800000,25775
US1.TWTR_delisted_875018,1,20190515,102400,37.4800000,37.5200000,37.4700000,37.5100000,44903
US1.TWTR_delisted_875018,1,20190515,102500,37.5200000,37.5600000,37.5100000,37.5489000,31741
US1.TWTR_delisted_875018,1,20190515,102600,37.5500000,37.6200000,37.5400000,37.6000000,50176
US1.TWTR_delisted_875018,1,20190515,102700,37.6000000,37.6800000,37.6000000,37.6600000,88497
US1.TWTR_delisted_875018,1,20190515,102800,37.6550000,37.6900000,37.6200000,37.6900000,29037
US1.TWTR_delisted_875018,1,20190515,102900,37.6800000,37.7300000,37.6800000,37.7300000,32862
US1.TWTR_delisted_875018,1,20190515,103000,37.7300000,37.7700000,37.7300000,37.7500000,71656
US1.TWTR_delisted_875018,1,20190515,103100,37.7450000,37.7879000,37.7400000,37.7800000,39793
US1.TWTR_delisted_875018,1,20190515,103200,37.7800000,37.8000000,37.7600000,37.7899000,30354
US1.TWTR_delisted_875018,1,20190515,103300,37.7800000,37.7800000,37.6600000,37.6750000,26950
US1.TWTR_delisted_875018,1,20190515,103400,37.6750000,37.7300000,37.6600000,37.7200000,38471
US1.TWTR_delisted_875018,1,20190515,103500,37.7300000,37.7400000,37.6700000,37.6800000,46697
US1.TWTR_delisted_875018,1,20190515,103600,37.6830000,37.7200000,37.6764000,37.7200000,32321
US1.TWTR_delisted_875018,1,20190515,103700,37.7100000,37.7200000,37.6900000,37.6900000,16628
US1.TWTR_delisted_875018,1,20190515,103800,37.6900000,37.7169000,37.6500000,37.7169000,38355
US1.TWTR_delisted_875018,1,20190515,103900,37.7200000,37.7361000,37.6608000,37.6900000,22488
US1.TWTR_delisted_875018,1,20190515,104000,37.7000000,37.7199000,37.6800000,37.7100000,18331
US1.TWTR_delisted_875018,1,20190515,104100,37.7100000,37.7450000,37.7100000,37.7450000,22277
US1.TWTR_delisted_875018,1,20190515,104200,37.7431000,37.7800000,37.7400000,37.7550000,27266
US1.TWTR_delisted_875018,1,20190515,104300,37.7600000,37.7828000,37.7600000,37.7800000,16892
US1.TWTR_delisted_875018,1,20190515,104400,37.7836000,37.7836000,37.7250000,37.7600000,34652
US1.TWTR_delisted_875018,1,20190515,104500,37.7450000,37.7700000,37.7400000,37.7450000,12529
US1.TWTR_delisted_875018,1,20190515,104600,37.7500000,37.7700000,37.7200000,37.7200000,33261
US1.TWTR_delisted_875018,1,20190515,104700,37.7299000,37.7400000,37.7200000,37.7350000,10007
US1.TWTR_delisted_875018,1,20190515,104800,37.7400000,37.7750000,37.7350000,37.7750000,15027
US1.TWTR_delisted_875018,1,20190515,104900,37.7800000,37.8100000,37.7800000,37.8000000,35401
US1.TWTR_delisted_875018,1,20190515,105000,37.8034000,37.8100000,37.7800000,37.7900000,16354
US1.TWTR_delisted_875018,1,20190515,105100,37.7900000,37.8300000,37.7900000,37.7900000,26466
US1.TWTR_delisted_875018,1,20190515,105200,37.7950000,37.8250000,37.7800000,37.8199000,29061
US1.TWTR_delisted_875018,1,20190515,105300,37.8200000,37.8244000,37.7950000,37.8100000,22340
US1.TWTR_delisted_875018,1,20190515,105400,37.8100000,37.8100000,37.7700000,37.7850000,21364
US1.TWTR_delisted_875018,1,20190515,105500,37.7800000,37.8100000,37.7500000,37.8050000,54859
US1.TWTR_delisted_875018,1,20190515,105600,37.8100000,37.8400000,37.8000000,37.8081000,23717
US1.TWTR_delisted_875018,1,20190515,105700,37.8050000,37.8050000,37.7800000,37.7854000,45259
US1.TWTR_delisted_875018,1,20190515,105800,37.7800000,37.8050000,37.7800000,37.7815000,22555
US1.TWTR_delisted_875018,1,20190515,105900,37.7843000,37.8000000,37.7700000,37.7900000,26052
US1.TWTR_delisted_875018,1,20190515,110000,37.7800000,37.7850000,37.7200000,37.7200000,27774
US1.TWTR_delisted_875018,1,20190515,110100,37.7300000,37.7400000,37.6850000,37.6850000,47985
US1.TWTR_delisted_875018,1,20190515,110200,37.6900000,37.7000000,37.6500000,37.6700000,34195
US1.TWTR_delisted_875018,1,20190515,110300,37.6647000,37.6900000,37.6647000,37.6800000,10669
US1.TWTR_delisted_875018,1,20190515,110400,37.6750000,37.6800000,37.6400000,37.6401000,35533
US1.TWTR_delisted_875018,1,20190515,110500,37.6468000,37.7050000,37.6418000,37.7000000,28084
US1.TWTR_delisted_875018,1,20190515,110600,37.6955000,37.7400000,37.6850000,37.7400000,57889
US1.TWTR_delisted_875018,1,20190515,110700,37.7300000,37.8050000,37.7300000,37.7900000,45314
US1.TWTR_delisted_875018,1,20190515,110800,37.7950000,37.8000000,37.7450000,37.8000000,21076
US1.TWTR_delisted_875018,1,20190515,110900,37.8000000,37.8250000,37.7900000,37.8250000,12455
US1.TWTR_delisted_875018,1,20190515,111000,37.8300000,37.8500000,37.8200000,37.8200000,34822
US1.TWTR_delisted_875018,1,20190515,111100,37.8300000,37.8900000,37.8300000,37.8750000,29872
US1.TWTR_delisted_875018,1,20190515,111200,37.8800000,37.9000000,37.8700000,37.9000000,24305
US1.TWTR_delisted_875018,1,20190515,111300,37.8950000,37.9050000,37.8800000,37.8900000,32336
US1.TWTR_delisted_875018,1,20190515,111400,37.8950000,37.9035000,37.8500000,37.9035000,35240
US1.TWTR_delisted_875018,1,20190515,111500,37.9096000,37.9171000,37.8900000,37.9100000,29331
US1.TWTR_delisted_875018,1,20190515,111600,37.9150000,37.9150000,37.8700000,37.8700000,19290
US1.TWTR_delisted_875018,1,20190515,111700,37.8752000,37.9000000,37.8600000,37.8600000,16152
US1.TWTR_delisted_875018,1,20190515,111800,37.8650000,37.8650000,37.7900000,37.7900000,19781
US1.TWTR_delisted_875018,1,20190515,111900,37.7800000,37.8350000,37.7800000,37.8200000,22292
US1.TWTR_delisted_875018,1,20190515,112000,37.8200000,37.8700000,37.8100000,37.8700000,14182
US1.TWTR_delisted_875018,1,20190515,112100,37.8700000,37.8800000,37.8400000,37.8750000,17448
US1.TWTR_delisted_875018,1,20190515,112200,37.8800000,37.9100000,37.8800000,37.8900000,27758
US1.TWTR_delisted_875018,1,20190515,112300,37.9000000,37.9000000,37.8400000,37.8480000,22459
US1.TWTR_delisted_875018,1,20190515,112400,37.8400000,37.8450000,37.8100000,37.8331000,21360
US1.TWTR_delisted_875018,1,20190515,112500,37.8400000,37.8500000,37.8100000,37.8400000,22653
US1.TWTR_delisted_875018,1,20190515,112600,37.8400000,37.9000000,37.8400000,37.8900000,41727
US1.TWTR_delisted_875018,1,20190515,112700,37.8900000,37.9500000,37.8800000,37.9250000,38890
US1.TWTR_delisted_875018,1,20190515,112800,37.9250000,37.9500000,37.9200000,37.9500000,28836
US1.TWTR_delisted_875018,1,20190515,112900,37.9500000,37.9500000,37.9000000,37.9096000,14015
US1.TWTR_delisted_875018,1,20190515,113000,37.9100000,37.9150000,37.8799000,37.8900000,13037
US1.TWTR_delisted_875018,1,20190515,113100,37.8900000,37.9000000,37.8700000,37.9000000,19100
US1.TWTR_delisted_875018,1,20190515,113200,37.9000000,37.9000000,37.8300000,37.8400000,28812
US1.TWTR_delisted_875018,1,20190515,113300,37.8300000,37.8400000,37.8100000,37.8400000,15282
US1.TWTR_delisted_875018,1,20190515,113400,37.8300000,37.8572000,37.8200000,37.8500000,9912
US1.TWTR_delisted_875018,1,20190515,113500,37.8500000,37.8500000,37.8200000,37.8410000,14546
US1.TWTR_delisted_875018,1,20190515,113600,37.8450000,37.8500000,37.8200000,37.8500000,18441
US1.TWTR_delisted_875018,1,20190515,113700,37.8500000,37.8600000,37.8400000,37.8500000,18827
US1.TWTR_delisted_875018,1,20190515,113800,37.8600000,37.8700000,37.8450000,37.8450000,19965
US1.TWTR_delisted_875018,1,20190515,113900,37.8400000,37.8450000,37.8200000,37.8200000,7952
US1.TWTR_delisted_875018,1,20190515,114000,37.8100000,37.8300000,37.7900000,37.8100000,11190
US1.TWTR_delisted_875018,1,20190515,114100,37.8100000,37.8364000,37.8100000,37.8100000,10078
US1.TWTR_delisted_875018,1,20190515,114200,37.8200000,37.8200000,37.8099000,37.8200000,9983
US1.TWTR_delisted_875018,1,20190515,114300,37.8200000,37.8300000,37.7900000,37.7946000,9439
US1.TWTR_delisted_875018,1,20190515,114400,37.7900000,37.8000000,37.7772000,37.8000000,7372
US1.TWTR_delisted_875018,1,20190515,114500,37.8100000,37.8300000,37.8100000,37.8199000,19480
US1.TWTR_delisted_875018,1,20190515,114600,37.8200000,37.8250000,37.7929000,37.8000000,5225
US1.TWTR_delisted_875018,1,20190515,114700,37.8100000,37.8100000,37.7800000,37.8000000,14100
US1.TWTR_delisted_875018,1,20190515,114800,37.8000000,37.8000000,37.7800000,37.7800000,7300
US1.TWTR_delisted_875018,1,20190515,114900,37.7800000,37.8100000,37.7723000,37.8100000,8781
US1.TWTR_delisted_875018,1,20190515,115000,37.8029000,37.8300000,37.8000000,37.8000000,13755
US1.TWTR_delisted_875018,1,20190515,115100,37.8000000,37.8100000,37.7500000,37.7550000,15691
US1.TWTR_delisted_875018,1,20190515,115200,37.7550000,37.7859000,37.7300000,37.7859000,30209
US1.TWTR_delisted_875018,1,20190515,115300,37.7900000,37.8000000,37.7800000,37.8000000,9652
US1.TWTR_delisted_875018,1,20190515,115400,37.8100000,37.8499000,37.8100000,37.8300000,17781
US1.TWTR_delisted_875018,1,20190515,115500,37.8300000,37.8800000,37.8300000,37.8500000,40956
US1.TWTR_delisted_875018,1,20190515,115600,37.8600000,37.8800000,37.8600000,37.8800000,13670
US1.TWTR_delisted_875018,1,20190515,115700,37.8750000,37.8750000,37.8500000,37.8500000,3900
US1.TWTR_delisted_875018,1,20190515,115800,37.8550000,37.8600000,37.8300000,37.8439000,9606
US1.TWTR_delisted_875018,1,20190515,115900,37.8500000,37.8800000,37.8500000,37.8700000,7840
US1.TWTR_delisted_875018,1,20190515,120000,37.8700000,37.8750000,37.8500000,37.8600000,3660
US1.TWTR_delisted_875018,1,20190515,120100,37.8550000,37.8800000,37.8500000,37.8699000,8105
US1.TWTR_delisted_875018,1,20190515,120200,37.8600000,37.8791000,37.8600000,37.8791000,7112
US1.TWTR_delisted_875018,1,20190515,120300,37.8703000,37.8800000,37.8500000,37.8700000,17934
US1.TWTR_delisted_875018,1,20190515,120400,37.8750000,37.8850000,37.8591000,37.8800000,20487
US1.TWTR_delisted_875018,1,20190515,120500,37.8900000,37.9100000,37.8800000,37.9000000,26557
US1.TWTR_delisted_875018,1,20190515,120600,37.9000000,37.9549000,37.9000000,37.9549000,35188
US1.TWTR_delisted_875018,1,20190515,120700,37.9600000,37.9800000,37.9500000,37.9654000,43913
US1.TWTR_delisted_875018,1,20190515,120800,37.9618000,37.9800000,37.9600000,37.9700000,19710
US1.TWTR_delisted_875018,1,20190515,120900,37.9750000,37.9800000,37.9600000,37.9700000,27200
US1.TWTR_delisted_875018,1,20190515,121000,37.9700000,37.9800000,37.9700000,37.9800000,8300
US1.TWTR_delisted_875018,1,20190515,121100,37.9790000,37.9800000,37.9000000,37.9150000,42877
US1.TWTR_delisted_875018,1,20190515,121200,37.9100000,37.9200000,37.8900000,37.9000000,19809
US1.TWTR_delisted_875018,1,20190515,121300,37.9100000,37.9200000,37.8900000,37.9200000,16178
US1.TWTR_delisted_875018,1,20190515,121400,37.9200000,37.9600000,37.9100000,37.9300000,11320
US1.TWTR_delisted_875018,1,20190515,121500,37.9400000,37.9400000,37.9000000,37.9200000,26060
US1.TWTR_delisted_875018,1,20190515,121600,37.9200000,37.9300000,37.8800000,37.8850000,22403
US1.TWTR_delisted_875018,1,20190515,121700,37.8900000,37.9000000,37.8753000,37.9000000,27391
US1.TWTR_delisted_875018,1,20190515,121800,37.9000000,37.9000000,37.8800000,37.8850000,21817
US1.TWTR_delisted_875018,1,20190515,121900,37.8900000,37.8900000,37.8700000,37.8800000,18969
US1.TWTR_delisted_875018,1,20190515,122000,37.8800000,37.9100000,37.8700000,37.9100000,45006
US1.TWTR_delisted_875018,1,20190515,122100,37.9100000,37.9400000,37.9100000,37.9400000,17963
US1.TWTR_delisted_875018,1,20190515,122200,37.9301000,37.9600000,37.9301000,37.9550000,27523
US1.TWTR_delisted_875018,1,20190515,122300,37.9600000,37.9600000,37.9400000,37.9408000,9475
US1.TWTR_delisted_875018,1,20190515,122400,37.9491000,37.9500000,37.9200000,37.9250000,13936
US1.TWTR_delisted_875018,1,20190515,122500,37.9300000,37.9300000,37.8900000,37.8950000,8567
US1.TWTR_delisted_875018,1,20190515,122600,37.8900000,37.8950000,37.8700000,37.8784000,12395
US1.TWTR_delisted_875018,1,20190515,122700,37.8763000,37.9000000,37.8763000,37.8950000,10450
US1.TWTR_delisted_875018,1,20190515,122800,37.9000000,37.9000000,37.8700000,37.8800000,19972
US1.TWTR_delisted_875018,1,20190515,122900,37.8900000,37.9200000,37.8900000,37.9200000,7621
US1.TWTR_delisted_875018,1,20190515,123000,37.9200000,37.9400000,37.9200000,37.9300000,12770
US1.TWTR_delisted_875018,1,20190515,123100,37.9400000,37.9500000,37.9100000,37.9100000,15708
US1.TWTR_delisted_875018,1,20190515,123200,37.9100000,37.9250000,37.9001000,37.9250000,13715
US1.TWTR_delisted_875018,1,20190515,123300,37.9200000,37.9450000,37.9200000,37.9400000,11483
US1.TWTR_delisted_875018,1,20190515,123400,37.9400000,37.9400000,37.8400000,37.8500000,59011
US1.TWTR_delisted_875018,1,20190515,123500,37.8600000,37.8900000,37.8600000,37.8700000,14764
US1.TWTR_delisted_875018,1,20190515,123600,37.8700000,37.8800000,37.8650000,37.8800000,6408
US1.TWTR_delisted_875018,1,20190515,123700,37.8800000,37.8800000,37.8600000,37.8650000,18141
US1.TWTR_delisted_875018,1,20190515,123800,37.8650000,37.9300000,37.8650000,37.9300000,14378
US1.TWTR_delisted_875018,1,20190515,123900,37.9310000,37.9600000,37.9300000,37.9565000,17029
US1.TWTR_delisted_875018,1,20190515,124000,37.9550000,37.9600000,37.9300000,37.9495000,19462
US1.TWTR_delisted_875018,1,20190515,124100,37.9497000,37.9600000,37.9400000,37.9554000,6526
US1.TWTR_delisted_875018,1,20190515,124200,37.9500000,37.9600000,37.9105000,37.9126000,10750
US1.TWTR_delisted_875018,1,20190515,124300,37.9100000,37.9300000,37.9000000,37.9081000,6670
US1.TWTR_delisted_875018,1,20190515,124400,37.9100000,37.9100000,37.8600000,37.8700000,19336
US1.TWTR_delisted_875018,1,20190515,124500,37.8600000,37.8900000,37.8600000,37.8890000,7989
US1.TWTR_delisted_875018,1,20190515,124600,37.8900000,37.9126000,37.8900000,37.9100000,3950
US1.TWTR_delisted_875018,1,20190515,124700,37.9100000,37.9100000,37.8900000,37.8900000,16998
US1.TWTR_delisted_875018,1,20190515,124800,37.8900000,37.9000000,37.8800000,37.8850000,8760
US1.TWTR_delisted_875018,1,20190515,124900,37.8850000,37.9000000,37.8850000,37.8900000,4200
US1.TWTR_delisted_875018,1,20190515,125000,37.8900000,37.9000000,37.8850000,37.8850000,5857
US1.TWTR_delisted_875018,1,20190515,125100,37.8800000,37.8900000,37.8800000,37.8860000,4463
US1.TWTR_delisted_875018,1,20190515,125200,37.8900000,37.8900000,37.8650000,37.8700000,12128
US1.TWTR_delisted_875018,1,20190515,125300,37.8700000,37.8700000,37.8400000,37.8600000,12311
US1.TWTR_delisted_875018,1,20190515,125400,37.8700000,37.8900000,37.8600000,37.8900000,7895
US1.TWTR_delisted_875018,1,20190515,125500,37.8900000,37.8950000,37.8800000,37.8900000,16599
US1.TWTR_delisted_875018,1,20190515,125600,37.8850000,37.8900000,37.8800000,37.8800000,18500
US1.TWTR_delisted_875018,1,20190515,125700,37.8852000,37.8887000,37.8300000,37.8400000,22486
US1.TWTR_delisted_875018,1,20190515,125800,37.8400000,37.8750000,37.8400000,37.8600000,19818
US1.TWTR_delisted_875018,1,20190515,125900,37.8500000,37.8994000,37.8500000,37.8600000,62395
US1.TWTR_delisted_875018,1,20190515,130000,37.8568000,37.8900000,37.8566000,37.8800000,24179
US1.TWTR_delisted_875018,1,20190515,130100,37.8852000,37.8900000,37.8500000,37.8772000,19337
US1.TWTR_delisted_875018,1,20190515,130200,37.8732000,37.9000000,37.8700000,37.8967000,25874
US1.TWTR_delisted_875018,1,20190515,130300,37.8950000,37.9000000,37.8600000,37.8800000,15761
US1.TWTR_delisted_875018,1,20190515,130400,37.8820000,37.9000000,37.8600000,37.8700000,9010
US1.TWTR_delisted_875018,1,20190515,130500,37.8900000,37.8950000,37.8800000,37.8900000,5835
US1.TWTR_delisted_875018,1,20190515,130600,37.8900000,37.9200000,37.8900000,37.9100000,14171
US1.TWTR_delisted_875018,1,20190515,130700,37.9100000,37.9150000,37.8900000,37.8944000,5308
US1.TWTR_delisted_875018,1,20190515,130800,37.9000000,37.9100000,37.8850000,37.8850000,8505
US1.TWTR_delisted_875018,1,20190515,130900,37.8900000,37.9000000,37.8831000,37.9000000,16813
US1.TWTR_delisted_875018,1,20190515,131000,37.9000000,37.9000000,37.8346000,37.8400000,16621
US1.TWTR_delisted_875018,1,20190515,131100,37.8500000,37.8732000,37.8400000,37.8732000,4998
US1.TWTR_delisted_875018,1,20190515,131200,37.8700000,37.8900000,37.8638000,37.8638000,4229
US1.TWTR_delisted_875018,1,20190515,131300,37.8600000,37.8850000,37.8600000,37.8600000,3825
US1.TWTR_delisted_875018,1,20190515,131400,37.8700000,37.8750000,37.8300000,37.8450000,12318
US1.TWTR_delisted_875018,1,20190515,131500,37.8448000,37.8500000,37.8350000,37.8350000,17735
US1.TWTR_delisted_875018,1,20190515,131600,37.8350000,37.8700000,37.8350000,37.8600000,4691
US1.TWTR_delisted_875018,1,20190515,131700,37.8600000,37.8700000,37.8300000,37.8400000,13041
US1.TWTR_delisted_875018,1,20190515,131800,37.8500000,37.8700000,37.8400000,37.8650000,16567
US1.TWTR_delisted_875018,1,20190515,131900,37.8800000,37.8800000,37.8600000,37.8700000,5404
US1.TWTR_delisted_875018,1,20190515,132000,37.8650000,37.8700000,37.8300000,37.8400000,15379
US1.TWTR_delisted_875018,1,20190515,132100,37.8500000,37.8500000,37.8203000,37.8350000,15433
US1.TWTR_delisted_875018,1,20190515,132200,37.8300000,37.8600000,37.8300000,37.8600000,3265
US1.TWTR_delisted_875018,1,20190515,132300,37.8600000,37.8650000,37.8400000,37.8600000,8244
US1.TWTR_delisted_875018,1,20190515,132400,37.8591000,37.8700000,37.8500000,37.8675000,16331
US1.TWTR_delisted_875018,1,20190515,132500,37.8650000,37.8770000,37.8500000,37.8600000,18720
US1.TWTR_delisted_875018,1,20190515,132600,37.8538000,37.8800000,37.8500000,37.8748000,11409
US1.TWTR_delisted_875018,1,20190515,132700,37.8800000,37.9100000,37.8800000,37.8913000,8919
US1.TWTR_delisted_875018,1,20190515,132800,37.9000000,37.9200000,37.9000000,37.9050000,7212
US1.TWTR_delisted_875018,1,20190515,132900,37.9100000,37.9186000,37.8900000,37.9100000,16381
US1.TWTR_delisted_875018,1,20190515,133000,37.9100000,37.9100000,37.9000000,37.9100000,10731
US1.TWTR_delisted_875018,1,20190515,133100,37.9100000,37.9200000,37.9000000,37.9100000,28396
US1.TWTR_delisted_875018,1,20190515,133200,37.9100000,37.9600000,37.9000000,37.9400000,20935
US1.TWTR_delisted_875018,1,20190515,133300,37.9500000,37.9800000,37.9400000,37.9800000,47072
US1.TWTR_delisted_875018,1,20190515,133400,37.9700000,38.0250000,37.9700000,38.0200000,80647
US1.TWTR_delisted_875018,1,20190515,133500,38.0200000,38.0400000,38.0000000,38.0350000,44027
US1.TWTR_delisted_875018,1,20190515,133600,38.0315000,38.0600000,38.0200000,38.0250000,28479
US1.TWTR_delisted_875018,1,20190515,133700,38.0247000,38.0500000,38.0200000,38.0300000,14002
US1.TWTR_delisted_875018,1,20190515,133800,38.0300000,38.0400000,38.0200000,38.0350000,12768
US1.TWTR_delisted_875018,1,20190515,133900,38.0400000,38.0500000,38.0300000,38.0300000,14395
US1.TWTR_delisted_875018,1,20190515,134000,38.0400000,38.0600000,38.0200000,38.0300000,20181
US1.TWTR_delisted_875018,1,20190515,134100,38.0400000,38.0500000,38.0200000,38.0343000,27151
US1.TWTR_delisted_875018,1,20190515,134200,38.0300000,38.0399000,38.0101000,38.0242000,7374
US1.TWTR_delisted_875018,1,20190515,134300,38.0300000,38.0600000,38.0300000,38.0500000,24164
US1.TWTR_delisted_875018,1,20190515,134400,38.0500000,38.0500000,38.0100000,38.0200000,7693
US1.TWTR_delisted_875018,1,20190515,134500,38.0100000,38.0100000,37.9800000,38.0100000,16096
US1.TWTR_delisted_875018,1,20190515,134600,38.0000000,38.0000000,37.9900000,38.0000000,9914
US1.TWTR_delisted_875018,1,20190515,134700,38.0100000,38.0300000,38.0050000,38.0300000,6383
US1.TWTR_delisted_875018,1,20190515,134800,38.0309000,38.0400000,38.0200000,38.0300000,6920
US1.TWTR_delisted_875018,1,20190515,134900,38.0300000,38.0600000,38.0285000,38.0600000,25307
US1.TWTR_delisted_875018,1,20190515,135000,38.0597000,38.0700000,38.0500000,38.0600000,25883
US1.TWTR_delisted_875018,1,20190515,135100,38.0653000,38.0653000,38.0300000,38.0500000,18554
US1.TWTR_delisted_875018,1,20190515,135200,38.0431000,38.0500000,38.0400000,38.0500000,2301
US1.TWTR_delisted_875018,1,20190515,135300,38.0449000,38.0550000,38.0200000,38.0200000,10150
US1.TWTR_delisted_875018,1,20190515,135400,38.0300000,38.0300000,38.0200000,38.0200000,14800
US1.TWTR_delisted_875018,1,20190515,135500,38.0250000,38.0300000,38.0100000,38.0100000,13268
US1.TWTR_delisted_875018,1,20190515,135600,38.0100000,38.0150000,37.9900000,37.9900000,23071
US1.TWTR_delisted_875018,1,20190515,135700,38.0000000,38.0500000,37.9973000,38.0500000,18207
US1.TWTR_delisted_875018,1,20190515,135800,38.0460000,38.0800000,38.0200000,38.0700000,17390
US1.TWTR_delisted_875018,1,20190515,135900,38.0700000,38.0850000,38.0600000,38.0800000,29455
US1.TWTR_delisted_875018,1,20190515,140000,38.0800000,38.0900000,38.0600000,38.0800000,20581
US1.TWTR_delisted_875018,1,20190515,140100,38.0750000,38.0787000,38.0500000,38.0650000,11187
US1.TWTR_delisted_875018,1,20190515,140200,38.0700000,38.0900000,38.0700000,38.0850000,20627
US1.TWTR_delisted_875018,1,20190515,140300,38.0900000,38.1150000,38.0800000,38.1000000,38668
US1.TWTR_delisted_875018,1,20190515,140400,38.1100000,38.1300000,38.1000000,38.1300000,28966
US1.TWTR_delisted_875018,1,20190515,140500,38.1300000,38.1400000,38.1000000,38.1100000,38772
US1.TWTR_delisted_875018,1,20190515,140600,38.1000000,38.1100000,38.0800000,38.1049000,19610
US1.TWTR_delisted_875018,1,20190515,140700,38.1000000,38.1000000,38.0500000,38.0600000,10369
US1.TWTR_delisted_875018,1,20190515,140800,38.0526000,38.0800000,38.0526000,38.0600000,9784
US1.TWTR_delisted_875018,1,20190515,140900,38.0600000,38.0700000,38.0500000,38.0515000,19250
US1.TWTR_delisted_875018,1,20190515,141000,38.0500000,38.0650000,38.0500000,38.0600000,10690
US1.TWTR_delisted_875018,1,20190515,141100,38.0500000,38.0800000,38.0500000,38.0700000,7385
US1.TWTR_delisted_875018,1,20190515,141200,38.0800000,38.1000000,38.0700000,38.0850000,12640
US1.TWTR_delisted_875018,1,20190515,141300,38.0900000,38.0900000,38.0800000,38.0900000,3544
US1.TWTR_delisted_875018,1,20190515,141400,38.1000000,38.1178000,38.0900000,38.1150000,13960
US1.TWTR_delisted_875018,1,20190515,141500,38.1200000,38.1400000,38.1150000,38.1300000,9412
US1.TWTR_delisted_875018,1,20190515,141600,38.1300000,38.1350000,38.0910000,38.1100000,30460
US1.TWTR_delisted_875018,1,20190515,141700,38.1100000,38.1200000,38.0800000,38.0900000,12125
US1.TWTR_delisted_875018,1,20190515,141800,38.0900000,38.1000000,38.0900000,38.1000000,5135
US1.TWTR_delisted_875018,1,20190515,141900,38.0950000,38.1050000,38.0600000,38.0700000,31626
US1.TWTR_delisted_875018,1,20190515,142000,38.0790000,38.0800000,38.0600000,38.0650000,9519
US1.TWTR_delisted_875018,1,20190515,142100,38.0600000,38.0900000,38.0600000,38.0842000,10604
US1.TWTR_delisted_875018,1,20190515,142200,38.0800000,38.1100000,38.0800000,38.1050000,7609
US1.TWTR_delisted_875018,1,20190515,142300,38.1009000,38.1009000,38.0800000,38.0800000,9742
US1.TWTR_delisted_875018,1,20190515,142400,38.0850000,38.0900000,38.0650000,38.0680000,4978
US1.TWTR_delisted_875018,1,20190515,142500,38.0700000,38.0800000,38.0600000,38.0600000,16852
US1.TWTR_delisted_875018,1,20190515,142600,38.0600000,38.0700000,38.0400000,38.0400000,9516
US1.TWTR_delisted_875018,1,20190515,142700,38.0400000,38.0669000,38.0100000,38.0669000,44666
US1.TWTR_delisted_875018,1,20190515,142800,38.0600000,38.0700000,38.0000000,38.0000000,25602
US1.TWTR_delisted_875018,1,20190515,142900,38.0099000,38.0099000,37.9450000,37.9750000,93519
US1.TWTR_delisted_875018,1,20190515,143000,37.9750000,37.9900000,37.9700000,37.9850000,13124
US1.TWTR_delisted_875018,1,20190515,143100,37.9900000,38.0000000,37.9700000,37.9850000,23375
US1.TWTR_delisted_875018,1,20190515,143200,37.9900000,38.0200000,37.9850000,38.0150000,16285
US1.TWTR_delisted_875018,1,20190515,143300,38.0100000,38.0122000,37.9900000,37.9900000,4109
US1.TWTR_delisted_875018,1,20190515,143400,38.0000000,38.0200000,37.9950000,38.0150000,8560
US1.TWTR_delisted_875018,1,20190515,143500,38.0200000,38.0259000,38.0100000,38.0100000,17245
US1.TWTR_delisted_875018,1,20190515,143600,38.0100000,38.0100000,37.9700000,37.9700000,10178
US1.TWTR_delisted_875018,1,20190515,143700,37.9700000,37.9800000,37.9600000,37.9600000,11600
US1.TWTR_delisted_875018,1,20190515,143800,37.9700000,37.9800000,37.9600000,37.9750000,22847
US1.TWTR_delisted_875018,1,20190515,143900,37.9750000,37.9800000,37.9600000,37.9700000,5778
US1.TWTR_delisted_875018,1,20190515,144000,37.9650000,38.0000000,37.9600000,37.9900000,16047
US1.TWTR_delisted_875018,1,20190515,144100,37.9950000,38.0000000,37.9900000,37.9900000,9632
US1.TWTR_delisted_875018,1,20190515,144200,37.9900000,38.0000000,37.9801000,38.0000000,3923
US1.TWTR_delisted_875018,1,20190515,144300,37.9900000,38.0000000,37.9800000,38.0000000,17840
US1.TWTR_delisted_875018,1,20190515,144400,38.0000000,38.0000000,37.9800000,37.9900000,19805
US1.TWTR_delisted_875018,1,20190515,144500,37.9900000,38.0050000,37.9800000,37.9800000,16344
US1.TWTR_delisted_875018,1,20190515,144600,37.9900000,38.0200000,37.9850000,38.0200000,12553
US1.TWTR_delisted_875018,1,20190515,144700,38.0150000,38.0200000,38.0000000,38.0100000,23050
US1.TWTR_delisted_875018,1,20190515,144800,38.0150000,38.0250000,38.0100000,38.0200000,15900
US1.TWTR_delisted_875018,1,20190515,144900,38.0200000,38.0250000,38.0100000,38.0200000,10003
US1.TWTR_delisted_875018,1,20190515,145000,38.0200000,38.0200000,38.0100000,38.0100000,3208
US1.TWTR_delisted_875018,1,20190515,145100,38.0100000,38.0200000,38.0000000,38.0138000,22761
US1.TWTR_delisted_875018,1,20190515,145200,38.0101000,38.0200000,38.0100000,38.0200000,13178
US1.TWTR_delisted_875018,1,20190515,145300,38.0100000,38.0200000,37.9700000,37.9700000,40512
US1.TWTR_delisted_875018,1,20190515,145400,37.9700000,37.9800000,37.9650000,37.9700000,8419
US1.TWTR_delisted_875018,1,20190515,145500,37.9750000,37.9750000,37.9300000,37.9463000,25268
US1.TWTR_delisted_875018,1,20190515,145600,37.9300000,37.9400000,37.9100000,37.9150000,24592
US1.TWTR_delisted_875018,1,20190515,145700,37.9250000,37.9300000,37.9200000,37.9300000,51834
US1.TWTR_delisted_875018,1,20190515,145800,37.9200000,37.9400000,37.9200000,37.9300000,42168
US1.TWTR_delisted_875018,1,20190515,145900,37.9250000,37.9600000,37.9200000,37.9590000,26063
US1.TWTR_delisted_875018,1,20190515,150000,37.9600000,37.9600000,37.9400000,37.9450000,16759
US1.TWTR_delisted_875018,1,20190515,150100,37.9500000,37.9500000,37.9300000,37.9350000,12371
US1.TWTR_delisted_875018,1,20190515,150200,37.9300000,37.9500000,37.9300000,37.9500000,19671
US1.TWTR_delisted_875018,1,20190515,150300,37.9600000,37.9900000,37.9600000,37.9750000,16857
US1.TWTR_delisted_875018,1,20190515,150400,37.9700000,37.9800000,37.9600000,37.9700000,13746
US1.TWTR_delisted_875018,1,20190515,150500,37.9750000,38.0000000,37.9700000,38.0000000,35598
US1.TWTR_delisted_875018,1,20190515,150600,37.9900000,38.0450000,37.9900000,38.0400000,34094
US1.TWTR_delisted_875018,1,20190515,150700,38.0400000,38.0400000,38.0200000,38.0350000,24520
US1.TWTR_delisted_875018,1,20190515,150800,38.0400000,38.0700000,38.0350000,38.0600000,19262
US1.TWTR_delisted_875018,1,20190515,150900,38.0500000,38.0600000,38.0500000,38.0550000,10287
US1.TWTR_delisted_875018,1,20190515,151000,38.0510000,38.0700000,38.0400000,38.0450000,17715
US1.TWTR_delisted_875018,1,20190515,151100,38.0400000,38.0650000,38.0400000,38.0601000,12272
US1.TWTR_delisted_875018,1,20190515,151200,38.0650000,38.0700000,38.0400000,38.0500000,28820
US1.TWTR_delisted_875018,1,20190515,151300,38.0600000,38.0700000,38.0511000,38.0657000,6809
US1.TWTR_delisted_875018,1,20190515,151400,38.0650000,38.0700000,38.0600000,38.0600000,9391
US1.TWTR_delisted_875018,1,20190515,151500,38.0680000,38.0700000,38.0600000,38.0600000,23242
US1.TWTR_delisted_875018,1,20190515,151600,38.0600000,38.0800000,38.0500000,38.0600000,21979
US1.TWTR_delisted_875018,1,20190515,151700,38.0600000,38.0700000,38.0550000,38.0700000,16682
US1.TWTR_delisted_875018,1,20190515,151800,38.0700000,38.0750000,38.0500000,38.0500000,22554
US1.TWTR_delisted_875018,1,20190515,151900,38.0550000,38.0600000,38.0400000,38.0490000,13176
US1.TWTR_delisted_875018,1,20190515,152000,38.0456000,38.0500000,38.0400000,38.0400000,10208
US1.TWTR_delisted_875018,1,20190515,152100,38.0500000,38.0800000,38.0400000,38.0750000,45197
US1.TWTR_delisted_875018,1,20190515,152200,38.0800000,38.0900000,38.0750000,38.0885000,7101
US1.TWTR_delisted_875018,1,20190515,152300,38.0900000,38.0900000,38.0800000,38.0850000,6833
US1.TWTR_delisted_875018,1,20190515,152400,38.0800000,38.0900000,38.0700000,38.0750000,21154
US1.TWTR_delisted_875018,1,20190515,152500,38.0800000,38.1200000,38.0800000,38.1152000,22758
US1.TWTR_delisted_875018,1,20190515,152600,38.1113000,38.1300000,38.1100000,38.1250000,34862
US1.TWTR_delisted_875018,1,20190515,152700,38.1250000,38.1300000,38.1100000,38.1150000,58716
US1.TWTR_delisted_875018,1,20190515,152800,38.1100000,38.1200000,38.1100000,38.1150000,23724
US1.TWTR_delisted_875018,1,20190515,152900,38.1100000,38.1300000,38.1100000,38.1150000,36437
US1.TWTR_delisted_875018,1,20190515,153000,38.1157000,38.1200000,38.1100000,38.1100000,31072
US1.TWTR_delisted_875018,1,20190515,153100,38.1000000,38.1042000,38.0600000,38.0683000,39906
US1.TWTR_delisted_875018,1,20190515,153200,38.0700000,38.0700000,38.0400000,38.0600000,20696
US1.TWTR_delisted_875018,1,20190515,153300,38.0600000,38.0850000,38.0400000,38.0400000,28559
US1.TWTR_delisted_875018,1,20190515,153400,38.0500000,38.0700000,38.0500000,38.0600000,20469
US1.TWTR_delisted_875018,1,20190515,153500,38.0501000,38.0700000,38.0500000,38.0650000,12862
US1.TWTR_delisted_875018,1,20190515,153600,38.0700000,38.0800000,38.0600000,38.0800000,7427
US1.TWTR_delisted_875018,1,20190515,153700,38.0800000,38.0800000,38.0400000,38.0400000,14076
US1.TWTR_delisted_875018,1,20190515,153800,38.0450000,38.0700000,38.0400000,38.0700000,21336
US1.TWTR_delisted_875018,1,20190515,153900,38.0600000,38.0700000,38.0300000,38.0500000,36530
US1.TWTR_delisted_875018,1,20190515,154000,38.0500000,38.0600000,38.0500000,38.0500000,6734
US1.TWTR_delisted_875018,1,20190515,154100,38.0500000,38.0600000,38.0300000,38.0350000,11249
US1.TWTR_delisted_875018,1,20190515,154200,38.0400000,38.0500000,38.0100000,38.0100000,75249
US1.TWTR_delisted_875018,1,20190515,154300,38.0150000,38.0400000,38.0100000,38.0400000,27214
US1.TWTR_delisted_875018,1,20190515,154400,38.0300000,38.0400000,38.0200000,38.0300000,28230
US1.TWTR_delisted_875018,1,20190515,154500,38.0300000,38.0450000,38.0300000,38.0400000,18746
US1.TWTR_delisted_875018,1,20190515,154600,38.0300000,38.0400000,38.0250000,38.0367000,18056
US1.TWTR_delisted_875018,1,20190515,154700,38.0400000,38.0400000,38.0200000,38.0300000,58413
US1.TWTR_delisted_875018,1,20190515,154800,38.0300000,38.0450000,38.0100000,38.0200000,43376
US1.TWTR_delisted_875018,1,20190515,154900,38.0200000,38.0200000,37.9800000,37.9800000,64849
US1.TWTR_delisted_875018,1,20190515,155000,37.9800000,38.0000000,37.9700000,37.9750000,51093
US1.TWTR_delisted_875018,1,20190515,155100,37.9700000,38.0000000,37.9700000,37.9950000,24126
US1.TWTR_delisted_875018,1,20190515,155200,38.0000000,38.0000000,37.9800000,37.9850000,42963
US1.TWTR_delisted_875018,1,20190515,155300,37.9900000,37.9900000,37.9750000,37.9800000,17836
US1.TWTR_delisted_875018,1,20190515,155400,37.9850000,38.0200000,37.9800000,38.0000000,36949
US1.TWTR_delisted_875018,1,20190515,155500,38.0073000,38.0100000,37.9800000,37.9800000,28466
US1.TWTR_delisted_875018,1,20190515,155600,37.9900000,37.9900000,37.9400000,37.9750000,144304
US1.TWTR_delisted_875018,1,20190515,155700,37.9700000,37.9800000,37.9500000,37.9800000,76064
US1.TWTR_delisted_875018,1,20190515,155800,37.9800000,37.9800000,37.9700000,37.9800000,65259
US1.TWTR_delisted_875018,1,20190515,155900,37.9700000,37.9850000,37.9500000,37.9650000,142755
US1.TWTR_delisted_875018,1,20190515,160000,37.9650000,37.9700000,37.9200000,37.9300000,239072
US1.TWTR_delisted_875018,1,20190516,093100,38.1100000,38.2400000,38.0500000,38.1000000,202780
US1.TWTR_delisted_875018,1,20190516,093200,38.1251000,38.1900000,38.0600000,38.1800000,49567
US1.TWTR_delisted_875018,1,20190516,093300,38.1800000,38.3700000,38.1800000,38.3700000,140065
US1.TWTR_delisted_875018,1,20190516,093400,38.3700000,38.3979000,38.2600000,38.3530000,118857
US1.TWTR_delisted_875018,1,20190516,093500,38.3600000,38.3600000,38.2179000,38.2544000,64957
US1.TWTR_delisted_875018,1,20190516,093600,38.2500000,38.2546000,38.1800000,38.2246000,54762
US1.TWTR_delisted_875018,1,20190516,093700,38.2272000,38.3365000,38.2272000,38.3101000,39303
US1.TWTR_delisted_875018,1,20190516,093800,38.3100000,38.4300000,38.3100000,38.3866000,80665
US1.TWTR_delisted_875018,1,20190516,093900,38.3900000,38.4700000,38.3700000,38.4600000,83288
US1.TWTR_delisted_875018,1,20190516,094000,38.4700000,38.5600000,38.4600000,38.5600000,96111
US1.TWTR_delisted_875018,1,20190516,094100,38.5698000,38.5785000,38.5100000,38.5389000,72995
US1.TWTR_delisted_875018,1,20190516,094200,38.5450000,38.5700000,38.4900000,38.4900000,48148
US1.TWTR_delisted_875018,1,20190516,094300,38.4900000,38.4900000,38.3500000,38.3600000,95674
US1.TWTR_delisted_875018,1,20190516,094400,38.3684000,38.3800000,38.3168000,38.3700000,57150
US1.TWTR_delisted_875018,1,20190516,094500,38.3601000,38.4243000,38.3601000,38.4100000,34224
US1.TWTR_delisted_875018,1,20190516,094600,38.4000000,38.4300000,38.3700000,38.4200000,34782
US1.TWTR_delisted_875018,1,20190516,094700,38.4200000,38.4500000,38.3800000,38.4440000,46659
US1.TWTR_delisted_875018,1,20190516,094800,38.4500000,38.4700000,38.3800000,38.4200000,50184
US1.TWTR_delisted_875018,1,20190516,094900,38.4200000,38.4300000,38.3900000,38.4100000,32740
US1.TWTR_delisted_875018,1,20190516,095000,38.4000000,38.5000000,38.3803000,38.4900000,46618
US1.TWTR_delisted_875018,1,20190516,095100,38.4950000,38.5300000,38.4472000,38.4499000,39604
US1.TWTR_delisted_875018,1,20190516,095200,38.4400000,38.5300000,38.4300000,38.5300000,23266
US1.TWTR_delisted_875018,1,20190516,095300,38.5300000,38.5550000,38.5000000,38.5300000,41371
US1.TWTR_delisted_875018,1,20190516,095400,38.5300000,38.6000000,38.5300000,38.5800000,41983
US1.TWTR_delisted_875018,1,20190516,095500,38.5800000,38.6300000,38.5800000,38.6097000,69302
US1.TWTR_delisted_875018,1,20190516,095600,38.6100000,38.6250000,38.5600000,38.6200000,63087
US1.TWTR_delisted_875018,1,20190516,095700,38.6169000,38.6461000,38.6000000,38.6400000,45402
US1.TWTR_delisted_875018,1,20190516,095800,38.6450000,38.6500000,38.5700000,38.5700000,41489
US1.TWTR_delisted_875018,1,20190516,095900,38.5700000,38.5800000,38.5100000,38.5500000,26028
US1.TWTR_delisted_875018,1,20190516,100000,38.5600000,38.5700000,38.5400000,38.5600000,29216
US1.TWTR_delisted_875018,1,20190516,100100,38.5680000,38.5880000,38.5400000,38.5700000,42301
US1.TWTR_delisted_875018,1,20190516,100200,38.5700000,38.6500000,38.5700000,38.6300000,88197
US1.TWTR_delisted_875018,1,20190516,100300,38.6200000,38.6700000,38.6000000,38.6386000,41707
US1.TWTR_delisted_875018,1,20190516,100400,38.6400000,38.6600000,38.6400000,38.6500000,26701
US1.TWTR_delisted_875018,1,20190516,100500,38.6550000,38.6700000,38.6100000,38.6600000,30800
US1.TWTR_delisted_875018,1,20190516,100600,38.6650000,38.6800000,38.6100000,38.6200000,38376
US1.TWTR_delisted_875018,1,20190516,100700,38.6100000,38.6183000,38.5600000,38.5700000,15730
US1.TWTR_delisted_875018,1,20190516,100800,38.5600000,38.5700000,38.5200000,38.5400000,38687
US1.TWTR_delisted_875018,1,20190516,100900,38.5400000,38.5700000,38.5400000,38.5400000,22074
US1.TWTR_delisted_875018,1,20190516,101000,38.5400000,38.5800000,38.5300000,38.5700000,15971
US1.TWTR_delisted_875018,1,20190516,101100,38.5800000,38.5959000,38.5700000,38.5800000,18352
US1.TWTR_delisted_875018,1,20190516,101200,38.5899000,38.5900000,38.5400000,38.5800000,25721
US1.TWTR_delisted_875018,1,20190516,101300,38.5900000,38.5900000,38.5700000,38.5813000,12201
US1.TWTR_delisted_875018,1,20190516,101400,38.5900000,38.5900000,38.5500000,38.5500000,21967
US1.TWTR_delisted_875018,1,20190516,101500,38.5500000,38.5950000,38.5500000,38.5900000,13792
US1.TWTR_delisted_875018,1,20190516,101600,38.6000000,38.6200000,38.5600000,38.5800000,32100
US1.TWTR_delisted_875018,1,20190516,101700,38.5800000,38.6000000,38.5300000,38.5406000,35646
US1.TWTR_delisted_875018,1,20190516,101800,38.5500000,38.6000000,38.5400000,38.5900000,21228
US1.TWTR_delisted_875018,1,20190516,101900,38.6000000,38.6100000,38.5810000,38.6000000,18088
US1.TWTR_delisted_875018,1,20190516,102000,38.5900000,38.5900000,38.5300000,38.5833000,22056
US1.TWTR_delisted_875018,1,20190516,102100,38.5840000,38.6000000,38.5700000,38.5850000,15787
US1.TWTR_delisted_875018,1,20190516,102200,38.5800000,38.6100000,38.5800000,38.5850000,15658
US1.TWTR_delisted_875018,1,20190516,102300,38.5850000,38.6100000,38.5800000,38.6000000,17671
US1.TWTR_delisted_875018,1,20190516,102400,38.5900000,38.6398000,38.5800000,38.6300000,12542
US1.TWTR_delisted_875018,1,20190516,102500,38.6350000,38.6700000,38.6350000,38.6500000,40649
US1.TWTR_delisted_875018,1,20190516,102600,38.6500000,38.6800000,38.6300000,38.6800000,17467
US1.TWTR_delisted_875018,1,20190516,102700,38.6850000,38.6900000,38.6800000,38.6900000,30275
US1.TWTR_delisted_875018,1,20190516,102800,38.6900000,38.6900000,38.6500000,38.6600000,17447
US1.TWTR_delisted_875018,1,20190516,102900,38.6700000,38.6850000,38.6500000,38.6600000,25483
US1.TWTR_delisted_875018,1,20190516,103000,38.6600000,38.7200000,38.6600000,38.7150000,14969
US1.TWTR_delisted_875018,1,20190516,103100,38.7100000,38.7200000,38.6600000,38.6700000,65672
US1.TWTR_delisted_875018,1,20190516,103200,38.6710000,38.7100000,38.6710000,38.7100000,32559
US1.TWTR_delisted_875018,1,20190516,103300,38.7000000,38.7200000,38.6900000,38.6946000,34718
US1.TWTR_delisted_875018,1,20190516,103400,38.7000000,38.7000000,38.6600000,38.6900000,17421
US1.TWTR_delisted_875018,1,20190516,103500,38.6950000,38.7100000,38.6600000,38.6800000,22338
US1.TWTR_delisted_875018,1,20190516,103600,38.6867000,38.6900000,38.6400000,38.6500000,29377
US1.TWTR_delisted_875018,1,20190516,103700,38.6510000,38.6600000,38.6236000,38.6500000,18062
US1.TWTR_delisted_875018,1,20190516,103800,38.6406000,38.6800000,38.6400000,38.6748000,17864
US1.TWTR_delisted_875018,1,20190516,103900,38.6700000,38.6800000,38.6600000,38.6600000,11660
US1.TWTR_delisted_875018,1,20190516,104000,38.6638000,38.6700000,38.6205000,38.6300000,13264
US1.TWTR_delisted_875018,1,20190516,104100,38.6300000,38.6450000,38.6300000,38.6300000,7338
US1.TWTR_delisted_875018,1,20190516,104200,38.6358000,38.6400000,38.5930000,38.6100000,15839
US1.TWTR_delisted_875018,1,20190516,104300,38.6100000,38.6700000,38.6100000,38.6500000,32973
US1.TWTR_delisted_875018,1,20190516,104400,38.6400000,38.6600000,38.6300000,38.6400000,12050
US1.TWTR_delisted_875018,1,20190516,104500,38.6300000,38.6450000,38.5900000,38.6100000,25486
US1.TWTR_delisted_875018,1,20190516,104600,38.6000000,38.6100000,38.5200000,38.5250000,30426
US1.TWTR_delisted_875018,1,20190516,104700,38.5200000,38.5700000,38.5200000,38.5612000,84423
US1.TWTR_delisted_875018,1,20190516,104800,38.5650000,38.5671000,38.5150000,38.5300000,34126
US1.TWTR_delisted_875018,1,20190516,104900,38.5250000,38.5900000,38.5250000,38.5900000,32385
US1.TWTR_delisted_875018,1,20190516,105000,38.5850000,38.5950000,38.5600000,38.5900000,11900
US1.TWTR_delisted_875018,1,20190516,105100,38.5900000,38.6359000,38.5900000,38.5968000,16939
US1.TWTR_delisted_875018,1,20190516,105200,38.6000000,38.6100000,38.5800000,38.6000000,12900
US1.TWTR_delisted_875018,1,20190516,105300,38.6000000,38.6200000,38.6000000,38.6150000,16833
US1.TWTR_delisted_875018,1,20190516,105400,38.6300000,38.6400000,38.5837000,38.5919000,13295
US1.TWTR_delisted_875018,1,20190516,105500,38.6000000,38.6100000,38.5900000,38.5900000,6819
US1.TWTR_delisted_875018,1,20190516,105600,38.5950000,38.6400000,38.5940000,38.6300000,7150
US1.TWTR_delisted_875018,1,20190516,105700,38.6300000,38.6500000,38.6300000,38.6400000,13074
US1.TWTR_delisted_875018,1,20190516,105800,38.6400000,38.6850000,38.6300000,38.6801000,18394
US1.TWTR_delisted_875018,1,20190516,105900,38.6700000,38.6750000,38.6600000,38.6693000,5579
US1.TWTR_delisted_875018,1,20190516,110000,38.6639000,38.7100000,38.6600000,38.6898000,32593
US1.TWTR_delisted_875018,1,20190516,110100,38.6800000,38.7100000,38.6700000,38.6800000,16431
US1.TWTR_delisted_875018,1,20190516,110200,38.6900000,38.7000000,38.6700000,38.6751000,8793
US1.TWTR_delisted_875018,1,20190516,110300,38.6800000,38.6850000,38.6300000,38.6500000,22361
US1.TWTR_delisted_875018,1,20190516,110400,38.6450000,38.6551000,38.6366000,38.6500000,11792
US1.TWTR_delisted_875018,1,20190516,110500,38.6400000,38.6400000,38.6050000,38.6150000,8610
US1.TWTR_delisted_875018,1,20190516,110600,38.6100000,38.6200000,38.5745000,38.5800000,12128
US1.TWTR_delisted_875018,1,20190516,110700,38.5800000,38.6000000,38.5700000,38.5770000,28113
US1.TWTR_delisted_875018,1,20190516,110800,38.5716000,38.5850000,38.5600000,38.5600000,8969
US1.TWTR_delisted_875018,1,20190516,110900,38.5650000,38.5700000,38.5300000,38.5340000,17399
US1.TWTR_delisted_875018,1,20190516,111000,38.5350000,38.5350000,38.5000000,38.5100000,41286
US1.TWTR_delisted_875018,1,20190516,111100,38.5100000,38.5200000,38.4700000,38.4750000,75497
US1.TWTR_delisted_875018,1,20190516,111200,38.4800000,38.5100000,38.4800000,38.4800000,29820
US1.TWTR_delisted_875018,1,20190516,111300,38.4831000,38.5100000,38.4831000,38.5000000,19301
US1.TWTR_delisted_875018,1,20190516,111400,38.5000000,38.5100000,38.4950000,38.5048000,8457
US1.TWTR_delisted_875018,1,20190516,111500,38.5000000,38.5100000,38.4900000,38.4950000,18710
US1.TWTR_delisted_875018,1,20190516,111600,38.5000000,38.5100000,38.4900000,38.5000000,24485
US1.TWTR_delisted_875018,1,20190516,111700,38.5100000,38.5100000,38.4900000,38.5059000,11806
US1.TWTR_delisted_875018,1,20190516,111800,38.5100000,38.5500000,38.5000000,38.5450000,22783
US1.TWTR_delisted_875018,1,20190516,111900,38.5500000,38.5500000,38.5100000,38.5200000,12255
US1.TWTR_delisted_875018,1,20190516,112000,38.5200000,38.5200000,38.4900000,38.4900000,31984
US1.TWTR_delisted_875018,1,20190516,112100,38.4900000,38.4900000,38.4600000,38.4800000,22023
US1.TWTR_delisted_875018,1,20190516,112200,38.4900000,38.5100000,38.4900000,38.4900000,12159
US1.TWTR_delisted_875018,1,20190516,112300,38.5000000,38.5300000,38.4950000,38.5100000,11221
US1.TWTR_delisted_875018,1,20190516,112400,38.5100000,38.5300000,38.5100000,38.5200000,7119
US1.TWTR_delisted_875018,1,20190516,112500,38.5208000,38.5299000,38.5000000,38.5000000,15737
US1.TWTR_delisted_875018,1,20190516,112600,38.5000000,38.5200000,38.4900000,38.4900000,10472
US1.TWTR_delisted_875018,1,20190516,112700,38.4940000,38.5000000,38.4800000,38.4800000,5026
US1.TWTR_delisted_875018,1,20190516,112800,38.4850000,38.5415000,38.4850000,38.5300000,17760
US1.TWTR_delisted_875018,1,20190516,112900,38.5200000,38.5250000,38.4600000,38.4600000,18265
US1.TWTR_delisted_875018,1,20190516,113000,38.4600000,38.4699000,38.4300000,38.4400000,27070
US1.TWTR_delisted_875018,1,20190516,113100,38.4400000,38.4600000,38.4399000,38.4600000,14532
US1.TWTR_delisted_875018,1,20190516,113200,38.4600000,38.5000000,38.4600000,38.4900000,14065
US1.TWTR_delisted_875018,1,20190516,113300,38.4900000,38.4900000,38.4400000,38.4500000,9700
US1.TWTR_delisted_875018,1,20190516,113400,38.4400000,38.4532000,38.4100000,38.4500000,30959
US1.TWTR_delisted_875018,1,20190516,113500,38.4532000,38.4700000,38.4400000,38.4700000,17722
US1.TWTR_delisted_875018,1,20190516,113600,38.4750000,38.5000000,38.4700000,38.4978000,12651
US1.TWTR_delisted_875018,1,20190516,113700,38.5000000,38.5150000,38.4899000,38.5100000,21183
US1.TWTR_delisted_875018,1,20190516,113800,38.5100000,38.5200000,38.5000000,38.5000000,15448
US1.TWTR_delisted_875018,1,20190516,113900,38.5050000,38.5050000,38.4800000,38.4900000,16076
US1.TWTR_delisted_875018,1,20190516,114000,38.4900000,38.5301000,38.4839000,38.5301000,25936
US1.TWTR_delisted_875018,1,20190516,114100,38.5300000,38.5500000,38.5200000,38.5400000,26172
US1.TWTR_delisted_875018,1,20190516,114200,38.5332000,38.5700000,38.5300000,38.5550000,18546
US1.TWTR_delisted_875018,1,20190516,114300,38.5600000,38.5800000,38.5500000,38.5750000,17624
US1.TWTR_delisted_875018,1,20190516,114400,38.5800000,38.5800000,38.5600000,38.5600000,10356
US1.TWTR_delisted_875018,1,20190516,114500,38.5700000,38.5700000,38.5500000,38.5600000,14480
US1.TWTR_delisted_875018,1,20190516,114600,38.5600000,38.5700000,38.5500000,38.5600000,13027
US1.TWTR_delisted_875018,1,20190516,114700,38.5600000,38.5800000,38.5300000,38.5300000,21125
US1.TWTR_delisted_875018,1,20190516,114800,38.5260000,38.5300000,38.4800000,38.5050000,14862
US1.TWTR_delisted_875018,1,20190516,114900,38.5050000,38.5050000,38.4700000,38.4950000,26900
US1.TWTR_delisted_875018,1,20190516,115000,38.5000000,38.5300000,38.4950000,38.5250000,11492
US1.TWTR_delisted_875018,1,20190516,115100,38.5250000,38.5350000,38.5041000,38.5350000,6863
US1.TWTR_delisted_875018,1,20190516,115200,38.5350000,38.5600000,38.5350000,38.5600000,10221
US1.TWTR_delisted_875018,1,20190516,115300,38.5700000,38.5700000,38.5500000,38.5600000,16082
US1.TWTR_delisted_875018,1,20190516,115400,38.5500000,38.5700000,38.5500000,38.5500000,13828
US1.TWTR_delisted_875018,1,20190516,115500,38.5500000,38.5550000,38.4750000,38.4900000,17405
US1.TWTR_delisted_875018,1,20190516,115600,38.4900000,38.5059000,38.4700000,38.5059000,15622
US1.TWTR_delisted_875018,1,20190516,115700,38.5100000,38.5200000,38.5000000,38.5100000,13330
US1.TWTR_delisted_875018,1,20190516,115800,38.5100000,38.5400000,38.5100000,38.5350000,8399
US1.TWTR_delisted_875018,1,20190516,115900,38.5300000,38.5450000,38.5300000,38.5300000,6651
US1.TWTR_delisted_875018,1,20190516,120000,38.5300000,38.5500000,38.5300000,38.5450000,9762
US1.TWTR_delisted_875018,1,20190516,120100,38.5400000,38.5670000,38.5400000,38.5500000,10506
US1.TWTR_delisted_875018,1,20190516,120200,38.5500000,38.5600000,38.5400000,38.5450000,14108
US1.TWTR_delisted_875018,1,20190516,120300,38.5400000,38.5400000,38.5200000,38.5300000,9091
US1.TWTR_delisted_875018,1,20190516,120400,38.5250000,38.5350000,38.5150000,38.5300000,11033
US1.TWTR_delisted_875018,1,20190516,120500,38.5300000,38.5316000,38.5100000,38.5316000,7551
US1.TWTR_delisted_875018,1,20190516,120600,38.5400000,38.5600000,38.5400000,38.5600000,11429
US1.TWTR_delisted_875018,1,20190516,120700,38.5600000,38.5700000,38.5510000,38.5600000,8762
US1.TWTR_delisted_875018,1,20190516,120800,38.5600000,38.5700000,38.5500000,38.5600000,6585
US1.TWTR_delisted_875018,1,20190516,120900,38.5600000,38.5700000,38.5500000,38.5542000,7099
US1.TWTR_delisted_875018,1,20190516,121000,38.5600000,38.5800000,38.5532000,38.5743000,5249
US1.TWTR_delisted_875018,1,20190516,121100,38.5700000,38.5800000,38.5563000,38.5750000,10734
US1.TWTR_delisted_875018,1,20190516,121200,38.5750000,38.6150000,38.5732000,38.5900000,45666
US1.TWTR_delisted_875018,1,20190516,121300,38.5900000,38.6000000,38.5700000,38.5800000,16836
US1.TWTR_delisted_875018,1,20190516,121400,38.5800000,38.5900000,38.5700000,38.5700000,8506
US1.TWTR_delisted_875018,1,20190516,121500,38.5800000,38.5900000,38.5710000,38.5750000,14191
US1.TWTR_delisted_875018,1,20190516,121600,38.5750000,38.5800000,38.5700000,38.5700000,6750
US1.TWTR_delisted_875018,1,20190516,121700,38.5800000,38.6100000,38.5800000,38.6000000,20969
US1.TWTR_delisted_875018,1,20190516,121800,38.6042000,38.6500000,38.6010000,38.6456000,31176
US1.TWTR_delisted_875018,1,20190516,121900,38.6500000,38.6500000,38.6300000,38.6350000,18920
US1.TWTR_delisted_875018,1,20190516,122000,38.6400000,38.6400000,38.6100000,38.6350000,15240
US1.TWTR_delisted_875018,1,20190516,122100,38.6400000,38.6400000,38.6000000,38.6000000,7584
US1.TWTR_delisted_875018,1,20190516,122200,38.6000000,38.6100000,38.5700000,38.6000000,13156
US1.TWTR_delisted_875018,1,20190516,122300,38.6000000,38.6100000,38.6000000,38.6000000,8836
US1.TWTR_delisted_875018,1,20190516,122400,38.5900000,38.6000000,38.5800000,38.5900000,12518
US1.TWTR_delisted_875018,1,20190516,122500,38.5901000,38.6000000,38.5700000,38.5700000,6118
US1.TWTR_delisted_875018,1,20190516,122600,38.5730000,38.5799000,38.5600000,38.5643000,11585
US1.TWTR_delisted_875018,1,20190516,122700,38.5600000,38.5886000,38.5500000,38.5870000,4236
US1.TWTR_delisted_875018,1,20190516,122800,38.5900000,38.6000000,38.5800000,38.5900000,11142
US1.TWTR_delisted_875018,1,20190516,122900,38.5867000,38.5867000,38.5700000,38.5800000,4479
US1.TWTR_delisted_875018,1,20190516,123000,38.5700000,38.5700000,38.5400000,38.5400000,9725
US1.TWTR_delisted_875018,1,20190516,123100,38.5500000,38.5700000,38.5400000,38.5700000,12289
US1.TWTR_delisted_875018,1,20190516,123200,38.5600000,38.5800000,38.5479000,38.5800000,23893
US1.TWTR_delisted_875018,1,20190516,123300,38.5900000,38.6100000,38.5900000,38.6100000,10107
US1.TWTR_delisted_875018,1,20190516,123400,38.6100000,38.6200000,38.5900000,38.5900000,32426
US1.TWTR_delisted_875018,1,20190516,123500,38.5900000,38.5900000,38.5800000,38.5889000,8989
US1.TWTR_delisted_875018,1,20190516,123600,38.5800000,38.5850000,38.5500000,38.5500000,11108
US1.TWTR_delisted_875018,1,20190516,123700,38.5451000,38.5569000,38.5300000,38.5400000,24839
US1.TWTR_delisted_875018,1,20190516,123800,38.5300000,38.5300000,38.4900000,38.5100000,45581
US1.TWTR_delisted_875018,1,20190516,123900,38.5100000,38.5300000,38.5000000,38.5200000,16859
US1.TWTR_delisted_875018,1,20190516,124000,38.5300000,38.5310000,38.4800000,38.4800000,18529
US1.TWTR_delisted_875018,1,20190516,124100,38.4800000,38.5027000,38.4800000,38.5027000,8897
US1.TWTR_delisted_875018,1,20190516,124200,38.5000000,38.5100000,38.4700000,38.4700000,16166
US1.TWTR_delisted_875018,1,20190516,124300,38.4600000,38.4700000,38.4400000,38.4550000,17313
US1.TWTR_delisted_875018,1,20190516,124400,38.4541000,38.4800000,38.4300000,38.4700000,28082
US1.TWTR_delisted_875018,1,20190516,124500,38.4800000,38.4900000,38.4700000,38.4700000,11589
US1.TWTR_delisted_875018,1,20190516,124600,38.4800000,38.5100000,38.4800000,38.4935000,19755
US1.TWTR_delisted_875018,1,20190516,124700,38.4900000,38.4950000,38.4600000,38.4700000,20039
US1.TWTR_delisted_875018,1,20190516,124800,38.4701000,38.4750000,38.4600000,38.4700000,14463
US1.TWTR_delisted_875018,1,20190516,124900,38.4700000,38.4800000,38.4500000,38.4600000,11043
US1.TWTR_delisted_875018,1,20190516,125000,38.4600000,38.4859000,38.4600000,38.4798000,6445
US1.TWTR_delisted_875018,1,20190516,125100,38.4800000,38.5000000,38.4700000,38.4900000,16609
US1.TWTR_delisted_875018,1,20190516,125200,38.4900000,38.4900000,38.4643000,38.4700000,6623
US1.TWTR_delisted_875018,1,20190516,125300,38.4650000,38.4800000,38.4399000,38.4400000,16243
US1.TWTR_delisted_875018,1,20190516,125400,38.4431000,38.4512000,38.4400000,38.4400000,5500
US1.TWTR_delisted_875018,1,20190516,125500,38.4450000,38.4600000,38.4400000,38.4600000,8851
US1.TWTR_delisted_875018,1,20190516,125600,38.4580000,38.4800000,38.4400000,38.4800000,7910
US1.TWTR_delisted_875018,1,20190516,125700,38.4700000,38.4700000,38.4500000,38.4700000,11807
US1.TWTR_delisted_875018,1,20190516,125800,38.4700000,38.4800000,38.4550000,38.4650000,8855
US1.TWTR_delisted_875018,1,20190516,125900,38.4600000,38.4900000,38.4600000,38.4750000,14921
US1.TWTR_delisted_875018,1,20190516,130000,38.4701000,38.4800000,38.4600000,38.4650000,19098
US1.TWTR_delisted_875018,1,20190516,130100,38.4700000,38.4900000,38.4700000,38.4900000,10489
US1.TWTR_delisted_875018,1,20190516,130200,38.4883000,38.5200000,38.4883000,38.5000000,27293
US1.TWTR_delisted_875018,1,20190516,130300,38.5000000,38.5400000,38.4700000,38.5200000,116615
US1.TWTR_delisted_875018,1,20190516,130400,38.5200000,38.5207000,38.4600000,38.5200000,23685
US1.TWTR_delisted_875018,1,20190516,130500,38.5300000,38.5450000,38.5100000,38.5100000,40362
US1.TWTR_delisted_875018,1,20190516,130600,38.5100000,38.5100000,38.4700000,38.4900000,25095
US1.TWTR_delisted_875018,1,20190516,130700,38.4850000,38.5100000,38.4750000,38.5100000,12747
US1.TWTR_delisted_875018,1,20190516,130800,38.5100000,38.5600000,38.5100000,38.5550000,11525
US1.TWTR_delisted_875018,1,20190516,130900,38.5600000,38.5800000,38.5400000,38.5470000,28691
US1.TWTR_delisted_875018,1,20190516,131000,38.5500000,38.5500000,38.5101000,38.5166000,10593
US1.TWTR_delisted_875018,1,20190516,131100,38.5150000,38.5500000,38.5150000,38.5500000,12432
US1.TWTR_delisted_875018,1,20190516,131200,38.5500000,38.5500000,38.4900000,38.4900000,67294
US1.TWTR_delisted_875018,1,20190516,131300,38.5000000,38.5200000,38.5000000,38.5200000,12307
US1.TWTR_delisted_875018,1,20190516,131400,38.5300000,38.5489000,38.5200000,38.5396000,21193
US1.TWTR_delisted_875018,1,20190516,131500,38.5400000,38.5400000,38.5200000,38.5300000,6215
US1.TWTR_delisted_875018,1,20190516,131600,38.5242000,38.5300000,38.5000000,38.5200000,11473
US1.TWTR_delisted_875018,1,20190516,131700,38.5200000,38.5500000,38.5200000,38.5500000,4600
US1.TWTR_delisted_875018,1,20190516,131800,38.5500000,38.5900000,38.5500000,38.5850000,22613
US1.TWTR_delisted_875018,1,20190516,131900,38.5900000,38.5900000,38.5750000,38.5800000,9232
US1.TWTR_delisted_875018,1,20190516,132000,38.5800000,38.6100000,38.5800000,38.5900000,25266
US1.TWTR_delisted_875018,1,20190516,132100,38.5934000,38.6200000,38.5934000,38.6000000,22344
US1.TWTR_delisted_875018,1,20190516,132200,38.6100000,38.6200000,38.6000000,38.6200000,4359
US1.TWTR_delisted_875018,1,20190516,132300,38.6150000,38.6400000,38.6150000,38.6400000,18285
US1.TWTR_delisted_875018,1,20190516,132400,38.6300000,38.6400000,38.5950000,38.6000000,13087
US1.TWTR_delisted_875018,1,20190516,132500,38.6000000,38.6100000,38.5495000,38.5500000,21363
US1.TWTR_delisted_875018,1,20190516,132600,38.5474000,38.5888000,38.5474000,38.5888000,9567
US1.TWTR_delisted_875018,1,20190516,132700,38.5800000,38.5900000,38.5650000,38.5850000,4800
US1.TWTR_delisted_875018,1,20190516,132800,38.5900000,38.6200000,38.5900000,38.6150000,31950
US1.TWTR_delisted_875018,1,20190516,132900,38.6200000,38.6400000,38.6101000,38.6300000,18792
US1.TWTR_delisted_875018,1,20190516,133000,38.6200000,38.6200000,38.5800000,38.5800000,8806
US1.TWTR_delisted_875018,1,20190516,133100,38.5800000,38.6000000,38.5800000,38.5800000,10819
US1.TWTR_delisted_875018,1,20190516,133200,38.5850000,38.6300000,38.5850000,38.6300000,13956
US1.TWTR_delisted_875018,1,20190516,133300,38.6249000,38.6350000,38.5900000,38.6000000,21014
US1.TWTR_delisted_875018,1,20190516,133400,38.5950000,38.6000000,38.5900000,38.5900000,3385
US1.TWTR_delisted_875018,1,20190516,133500,38.5800000,38.6066000,38.5738000,38.6038000,11325
US1.TWTR_delisted_875018,1,20190516,133600,38.6000000,38.6250000,38.6000000,38.6200000,18932
US1.TWTR_delisted_875018,1,20190516,133700,38.6149000,38.6150000,38.5850000,38.6100000,9971
US1.TWTR_delisted_875018,1,20190516,133800,38.6050000,38.6100000,38.5700000,38.5800000,20179
US1.TWTR_delisted_875018,1,20190516,133900,38.5800000,38.5800000,38.5467000,38.5600000,13096
US1.TWTR_delisted_875018,1,20190516,134000,38.5700000,38.5900000,38.5700000,38.5800000,10691
US1.TWTR_delisted_875018,1,20190516,134100,38.5800000,38.6000000,38.5800000,38.5900000,14687
US1.TWTR_delisted_875018,1,20190516,134200,38.5900000,38.5900000,38.5800000,38.5800000,4385
US1.TWTR_delisted_875018,1,20190516,134300,38.5800000,38.5930000,38.5600000,38.5800000,8069
US1.TWTR_delisted_875018,1,20190516,134400,38.5700000,38.5900000,38.5600000,38.5750000,5795
US1.TWTR_delisted_875018,1,20190516,134500,38.5700000,38.5700000,38.5300000,38.5400000,7900
US1.TWTR_delisted_875018,1,20190516,134600,38.5396000,38.5500000,38.5125000,38.5400000,30888
US1.TWTR_delisted_875018,1,20190516,134700,38.5300000,38.5400000,38.5300000,38.5400000,7959
US1.TWTR_delisted_875018,1,20190516,134800,38.5490000,38.5600000,38.5300000,38.5300000,24568
US1.TWTR_delisted_875018,1,20190516,134900,38.5233000,38.5400000,38.4900000,38.5000000,24947
US1.TWTR_delisted_875018,1,20190516,135000,38.5000000,38.5032000,38.4653000,38.4800000,28716
US1.TWTR_delisted_875018,1,20190516,135100,38.4700000,38.4900000,38.4600000,38.4800000,26937
US1.TWTR_delisted_875018,1,20190516,135200,38.4742000,38.5150000,38.4742000,38.5050000,5922
US1.TWTR_delisted_875018,1,20190516,135300,38.5000000,38.5040000,38.4700000,38.4900000,9952
US1.TWTR_delisted_875018,1,20190516,135400,38.4800000,38.4900000,38.4700000,38.4900000,5607
US1.TWTR_delisted_875018,1,20190516,135500,38.4800000,38.4800000,38.4700000,38.4800000,6383
US1.TWTR_delisted_875018,1,20190516,135600,38.4800000,38.4900000,38.4300000,38.4500000,28728
US1.TWTR_delisted_875018,1,20190516,135700,38.4579000,38.4579000,38.4000000,38.4000000,51768
US1.TWTR_delisted_875018,1,20190516,135800,38.4000000,38.4400000,38.4000000,38.4300000,34459
US1.TWTR_delisted_875018,1,20190516,135900,38.4400000,38.4500000,38.4350000,38.4500000,21684
US1.TWTR_delisted_875018,1,20190516,140000,38.4500000,38.4500000,38.4300000,38.4350000,12622
US1.TWTR_delisted_875018,1,20190516,140100,38.4300000,38.4300000,38.3800000,38.4100000,36476
US1.TWTR_delisted_875018,1,20190516,140200,38.4100000,38.4650000,38.4100000,38.4561000,4900
US1.TWTR_delisted_875018,1,20190516,140300,38.4600000,38.4800000,38.4500000,38.4600000,20087
US1.TWTR_delisted_875018,1,20190516,140400,38.4600000,38.4869000,38.4600000,38.4600000,8338
US1.TWTR_delisted_875018,1,20190516,140500,38.4700000,38.4800000,38.4262000,38.4300000,13851
US1.TWTR_delisted_875018,1,20190516,140600,38.4232000,38.4650000,38.4232000,38.4500000,8951
US1.TWTR_delisted_875018,1,20190516,140700,38.4500000,38.4650000,38.4500000,38.4600000,14628
US1.TWTR_delisted_875018,1,20190516,140800,38.4650000,38.4800000,38.4650000,38.4700000,14592
US1.TWTR_delisted_875018,1,20190516,140900,38.4700000,38.4900000,38.4600000,38.4900000,19287
US1.TWTR_delisted_875018,1,20190516,141000,38.4800000,38.4800000,38.4200000,38.4200000,7334
US1.TWTR_delisted_875018,1,20190516,141100,38.4100000,38.4100000,38.3900000,38.4000000,15415
US1.TWTR_delisted_875018,1,20190516,141200,38.3997000,38.4500000,38.3997000,38.4300000,7753
US1.TWTR_delisted_875018,1,20190516,141300,38.4300000,38.4300000,38.3800000,38.4000000,12160
US1.TWTR_delisted_875018,1,20190516,141400,38.4000000,38.4100000,38.3900000,38.4000000,10074
US1.TWTR_delisted_875018,1,20190516,141500,38.4100000,38.4100000,38.3900000,38.4100000,5950
US1.TWTR_delisted_875018,1,20190516,141600,38.4100000,38.4400000,38.4100000,38.4400000,10663
US1.TWTR_delisted_875018,1,20190516,141700,38.4400000,38.4600000,38.4400000,38.4600000,8500
US1.TWTR_delisted_875018,1,20190516,141800,38.4550000,38.4700000,38.4500000,38.4700000,9218
US1.TWTR_delisted_875018,1,20190516,141900,38.4600000,38.4600000,38.4300000,38.4350000,4841
US1.TWTR_delisted_875018,1,20190516,142000,38.4300000,38.4451000,38.4200000,38.4400000,8925
US1.TWTR_delisted_875018,1,20190516,142100,38.4500000,38.4550000,38.4400000,38.4400000,6802
US1.TWTR_delisted_875018,1,20190516,142200,38.4300000,38.4440000,38.4240000,38.4400000,6332
US1.TWTR_delisted_875018,1,20190516,142300,38.4400000,38.4800000,38.4300000,38.4800000,10498
US1.TWTR_delisted_875018,1,20190516,142400,38.4800000,38.5000000,38.4700000,38.5000000,19501
US1.TWTR_delisted_875018,1,20190516,142500,38.5100000,38.5100000,38.4800000,38.5100000,23440
US1.TWTR_delisted_875018,1,20190516,142600,38.5050000,38.5100000,38.5000000,38.5000000,11892
US1.TWTR_delisted_875018,1,20190516,142700,38.5100000,38.5200000,38.4800000,38.4866000,19015
US1.TWTR_delisted_875018,1,20190516,142800,38.4850000,38.5000000,38.4700000,38.5000000,5946
US1.TWTR_delisted_875018,1,20190516,142900,38.5000000,38.5000000,38.4800000,38.4900000,3082
US1.TWTR_delisted_875018,1,20190516,143000,38.4900000,38.5000000,38.4717000,38.4900000,9569
US1.TWTR_delisted_875018,1,20190516,143100,38.4950000,38.5000000,38.4800000,38.5000000,10925
US1.TWTR_delisted_875018,1,20190516,143200,38.5000000,38.5000000,38.4800000,38.4900000,7862
US1.TWTR_delisted_875018,1,20190516,143300,38.4900000,38.5100000,38.4700000,38.4700000,14379
US1.TWTR_delisted_875018,1,20190516,143400,38.4750000,38.4900000,38.4700000,38.4800000,3613
US1.TWTR_delisted_875018,1,20190516,143500,38.4740000,38.4860000,38.4700000,38.4860000,4692
US1.TWTR_delisted_875018,1,20190516,143600,38.4800000,38.4850000,38.4600000,38.4700000,17349
US1.TWTR_delisted_875018,1,20190516,143700,38.4662000,38.4662000,38.4500000,38.4550000,5100
US1.TWTR_delisted_875018,1,20190516,143800,38.4550000,38.4700000,38.4501000,38.4550000,10833
US1.TWTR_delisted_875018,1,20190516,143900,38.4500000,38.4600000,38.4400000,38.4600000,17179
US1.TWTR_delisted_875018,1,20190516,144000,38.4600000,38.4950000,38.4600000,38.4950000,8023
US1.TWTR_delisted_875018,1,20190516,144100,38.4900000,38.5000000,38.4750000,38.4800000,9371
US1.TWTR_delisted_875018,1,20190516,144200,38.4800000,38.4800000,38.4537000,38.4700000,2560
US1.TWTR_delisted_875018,1,20190516,144300,38.4661000,38.4700000,38.4500000,38.4500000,6005
US1.TWTR_delisted_875018,1,20190516,144400,38.4600000,38.4800000,38.4600000,38.4800000,5748
US1.TWTR_delisted_875018,1,20190516,144500,38.4768000,38.4800000,38.4750000,38.4800000,1425
US1.TWTR_delisted_875018,1,20190516,144600,38.4800000,38.5100000,38.4800000,38.4900000,5390
US1.TWTR_delisted_875018,1,20190516,144700,38.5000000,38.5000000,38.4770000,38.4770000,6924
US1.TWTR_delisted_875018,1,20190516,144800,38.4750000,38.4800000,38.4600000,38.4700000,10162
US1.TWTR_delisted_875018,1,20190516,144900,38.4700000,38.4800000,38.4700000,38.4800000,3333
US1.TWTR_delisted_875018,1,20190516,145000,38.4800000,38.4800000,38.4722000,38.4794000,3419
US1.TWTR_delisted_875018,1,20190516,145100,38.4800000,38.4830000,38.4600000,38.4800000,11795
US1.TWTR_delisted_875018,1,20190516,145200,38.4900000,38.4900000,38.4600000,38.4650000,3225
US1.TWTR_delisted_875018,1,20190516,145300,38.4630000,38.4700000,38.4500000,38.4550000,13030
US1.TWTR_delisted_875018,1,20190516,145400,38.4600000,38.4600000,38.4300000,38.4344000,15215
US1.TWTR_delisted_875018,1,20190516,145500,38.4301000,38.4332000,38.4100000,38.4200000,19767
US1.TWTR_delisted_875018,1,20190516,145600,38.4200000,38.4200000,38.3800000,38.3849000,24210
US1.TWTR_delisted_875018,1,20190516,145700,38.3800000,38.3800000,38.3400000,38.3600000,70598
US1.TWTR_delisted_875018,1,20190516,145800,38.3600000,38.3800000,38.3600000,38.3800000,4989
US1.TWTR_delisted_875018,1,20190516,145900,38.3700000,38.4160000,38.3600000,38.4160000,30450
US1.TWTR_delisted_875018,1,20190516,150000,38.4200000,38.4300000,38.4177000,38.4177000,13993
US1.TWTR_delisted_875018,1,20190516,150100,38.4100000,38.4100000,38.3750000,38.3850000,10950
US1.TWTR_delisted_875018,1,20190516,150200,38.3800000,38.4036000,38.3800000,38.4036000,5357
US1.TWTR_delisted_875018,1,20190516,150300,38.4000000,38.4100000,38.3800000,38.3890000,17971
US1.TWTR_delisted_875018,1,20190516,150400,38.4000000,38.4250000,38.4000000,38.4200000,11505
US1.TWTR_delisted_875018,1,20190516,150500,38.4200000,38.4300000,38.3900000,38.4000000,14995
US1.TWTR_delisted_875018,1,20190516,150600,38.4100000,38.4250000,38.3900000,38.4100000,11333
US1.TWTR_delisted_875018,1,20190516,150700,38.4200000,38.4250000,38.4100000,38.4150000,24960
US1.TWTR_delisted_875018,1,20190516,150800,38.4176000,38.4300000,38.3800000,38.3900000,48754
US1.TWTR_delisted_875018,1,20190516,150900,38.3900000,38.4050000,38.3700000,38.3800000,31890
US1.TWTR_delisted_875018,1,20190516,151000,38.3730000,38.3900000,38.3700000,38.3900000,12598
US1.TWTR_delisted_875018,1,20190516,151100,38.3900000,38.4100000,38.3800000,38.4000000,12996
US1.TWTR_delisted_875018,1,20190516,151200,38.4000000,38.4200000,38.4000000,38.4200000,7085
US1.TWTR_delisted_875018,1,20190516,151300,38.4200000,38.4200000,38.3900000,38.3900000,9960
US1.TWTR_delisted_875018,1,20190516,151400,38.3900000,38.3900000,38.3600000,38.3800000,7932
US1.TWTR_delisted_875018,1,20190516,151500,38.3758000,38.4000000,38.3749000,38.4000000,6727
US1.TWTR_delisted_875018,1,20190516,151600,38.3900000,38.4100000,38.3700000,38.3750000,32128
US1.TWTR_delisted_875018,1,20190516,151700,38.3854000,38.3854000,38.3650000,38.3850000,9400
US1.TWTR_delisted_875018,1,20190516,151800,38.3842000,38.3900000,38.3700000,38.3800000,5372
US1.TWTR_delisted_875018,1,20190516,151900,38.3800000,38.3800000,38.3700000,38.3750000,5550
US1.TWTR_delisted_875018,1,20190516,152000,38.3800000,38.3950000,38.3600000,38.3900000,13491
US1.TWTR_delisted_875018,1,20190516,152100,38.3975000,38.4200000,38.3900000,38.3950000,20992
US1.TWTR_delisted_875018,1,20190516,152200,38.3900000,38.3960000,38.3701000,38.3800000,7327
US1.TWTR_delisted_875018,1,20190516,152300,38.3767000,38.3900000,38.3600000,38.3850000,15567
US1.TWTR_delisted_875018,1,20190516,152400,38.3800000,38.3800000,38.3700000,38.3800000,18059
US1.TWTR_delisted_875018,1,20190516,152500,38.3800000,38.3900000,38.3700000,38.3870000,22378
US1.TWTR_delisted_875018,1,20190516,152600,38.3891000,38.4000000,38.3800000,38.4000000,10017
US1.TWTR_delisted_875018,1,20190516,152700,38.3950000,38.4250000,38.3900000,38.4200000,18231
US1.TWTR_delisted_875018,1,20190516,152800,38.4200000,38.4250000,38.4000000,38.4061000,7688
US1.TWTR_delisted_875018,1,20190516,152900,38.4000000,38.4400000,38.4000000,38.4400000,9191
US1.TWTR_delisted_875018,1,20190516,153000,38.4400000,38.4400000,38.4000000,38.4100000,9059
US1.TWTR_delisted_875018,1,20190516,153100,38.4000000,38.4100000,38.3500000,38.3515000,21944
US1.TWTR_delisted_875018,1,20190516,153200,38.3500000,38.3600000,38.3200000,38.3400000,36397
US1.TWTR_delisted_875018,1,20190516,153300,38.3453000,38.3453000,38.3100000,38.3300000,21985
US1.TWTR_delisted_875018,1,20190516,153400,38.3311000,38.3700000,38.3300000,38.3600000,11353
US1.TWTR_delisted_875018,1,20190516,153500,38.3600000,38.3650000,38.3400000,38.3600000,20678
US1.TWTR_delisted_875018,1,20190516,153600,38.3600000,38.3800000,38.3500000,38.3500000,10287
US1.TWTR_delisted_875018,1,20190516,153700,38.3500000,38.3800000,38.3400000,38.3700000,15064
US1.TWTR_delisted_875018,1,20190516,153800,38.3750000,38.3750000,38.3500000,38.3600000,14830
US1.TWTR_delisted_875018,1,20190516,153900,38.3600000,38.3750000,38.3413000,38.3600000,15673
US1.TWTR_delisted_875018,1,20190516,154000,38.3600000,38.3700000,38.3500000,38.3600000,13690
US1.TWTR_delisted_875018,1,20190516,154100,38.3650000,38.3710000,38.3300000,38.3450000,27392
US1.TWTR_delisted_875018,1,20190516,154200,38.3400000,38.3450000,38.2850000,38.3000000,50868
US1.TWTR_delisted_875018,1,20190516,154300,38.2950000,38.3200000,38.2900000,38.3000000,45212
US1.TWTR_delisted_875018,1,20190516,154400,38.3000000,38.3200000,38.2900000,38.3200000,45122
US1.TWTR_delisted_875018,1,20190516,154500,38.3200000,38.3250000,38.3000000,38.3100000,14651
US1.TWTR_delisted_875018,1,20190516,154600,38.3100000,38.3300000,38.2900000,38.3300000,36368
US1.TWTR_delisted_875018,1,20190516,154700,38.3400000,38.3400000,38.3110000,38.3400000,25703
US1.TWTR_delisted_875018,1,20190516,154800,38.3371000,38.3500000,38.3200000,38.3350000,42485
US1.TWTR_delisted_875018,1,20190516,154900,38.3390000,38.3500000,38.3200000,38.3250000,22504
US1.TWTR_delisted_875018,1,20190516,155000,38.3300000,38.3350000,38.3100000,38.3200000,37446
US1.TWTR_delisted_875018,1,20190516,155100,38.3250000,38.3300000,38.3000000,38.3000000,31775
US1.TWTR_delisted_875018,1,20190516,155200,38.3000000,38.3150000,38.2901000,38.2901000,24030
US1.TWTR_delisted_875018,1,20190516,155300,38.2950000,38.3100000,38.2800000,38.3100000,57288
US1.TWTR_delisted_875018,1,20190516,155400,38.3000000,38.3300000,38.3000000,38.3300000,13647
US1.TWTR_delisted_875018,1,20190516,155500,38.3200000,38.3400000,38.3100000,38.3200000,45205
US1.TWTR_delisted_875018,1,20190516,155600,38.3200000,38.3400000,38.3100000,38.3400000,66067
US1.TWTR_delisted_875018,1,20190516,155700,38.3400000,38.3600000,38.3300000,38.3550000,46930
US1.TWTR_delisted_875018,1,20190516,155800,38.3600000,38.3800000,38.3550000,38.3700000,37370
US1.TWTR_delisted_875018,1,20190516,155900,38.3600000,38.3800000,38.3400000,38.3750000,68088
US1.TWTR_delisted_875018,1,20190516,160000,38.3700000,38.3700000,38.2701000,38.3000000,247278
US1.TWTR_delisted_875018,1,20190517,093100,37.8500000,37.8500000,37.5200000,37.6000000,335730
US1.TWTR_delisted_875018,1,20190517,093200,37.6100000,37.9600000,37.6100000,37.9000000,74648
US1.TWTR_delisted_875018,1,20190517,093300,37.8900000,37.9600000,37.8300000,37.9483000,73959
US1.TWTR_delisted_875018,1,20190517,093400,37.9500000,37.9700000,37.9000000,37.9000000,37184
US1.TWTR_delisted_875018,1,20190517,093500,37.9000000,38.0200000,37.8400000,37.9700000,78394
US1.TWTR_delisted_875018,1,20190517,093600,37.9699000,38.0000000,37.8900000,37.9600000,96484
US1.TWTR_delisted_875018,1,20190517,093700,37.9600000,38.0100000,37.7800000,37.7900000,64816
US1.TWTR_delisted_875018,1,20190517,093800,37.7839000,37.8100000,37.7500000,37.7800000,34260
US1.TWTR_delisted_875018,1,20190517,093900,37.7700000,37.7700000,37.6701000,37.7669000,59129
US1.TWTR_delisted_875018,1,20190517,094000,37.7700000,37.8800000,37.7700000,37.7800000,41492
US1.TWTR_delisted_875018,1,20190517,094100,37.7750000,37.7800000,37.7100000,37.7300000,33594
US1.TWTR_delisted_875018,1,20190517,094200,37.7400000,37.7500000,37.6700000,37.7200000,62092
US1.TWTR_delisted_875018,1,20190517,094300,37.7084000,37.7800000,37.6900000,37.7700000,34518
US1.TWTR_delisted_875018,1,20190517,094400,37.7700000,37.7900000,37.6640000,37.6784000,48310
US1.TWTR_delisted_875018,1,20190517,094500,37.6701000,37.6900000,37.6400000,37.6800000,39270
US1.TWTR_delisted_875018,1,20190517,094600,37.6850000,37.7500000,37.6700000,37.7300000,17375
US1.TWTR_delisted_875018,1,20190517,094700,37.7300000,37.7600000,37.6900000,37.6900000,28813
US1.TWTR_delisted_875018,1,20190517,094800,37.6900000,37.7100000,37.6499000,37.7000000,22379
US1.TWTR_delisted_875018,1,20190517,094900,37.7100000,37.7300000,37.6400000,37.6500000,59216
US1.TWTR_delisted_875018,1,20190517,095000,37.6600000,37.7700000,37.6500000,37.7500000,41499
US1.TWTR_delisted_875018,1,20190517,095100,37.7300000,37.7600000,37.6700000,37.6701000,39181
US1.TWTR_delisted_875018,1,20190517,095200,37.6800000,37.6800000,37.6100000,37.6200000,49329
US1.TWTR_delisted_875018,1,20190517,095300,37.6200000,37.7000000,37.6200000,37.6500000,56282
US1.TWTR_delisted_875018,1,20190517,095400,37.6430000,37.6500000,37.5700000,37.5800000,59130
US1.TWTR_delisted_875018,1,20190517,095500,37.5704000,37.6500000,37.5565000,37.6000000,32968
US1.TWTR_delisted_875018,1,20190517,095600,37.6000000,37.6300000,37.5600000,37.6300000,22820
US1.TWTR_delisted_875018,1,20190517,095700,37.6252000,37.6950000,37.6200000,37.6500000,29259
US1.TWTR_delisted_875018,1,20190517,095800,37.6600000,37.7000000,37.6500000,37.7000000,12226
US1.TWTR_delisted_875018,1,20190517,095900,37.7100000,37.7900000,37.7050000,37.7700000,48506
US1.TWTR_delisted_875018,1,20190517,100000,37.7800000,37.8200000,37.7501000,37.7600000,31829
US1.TWTR_delisted_875018,1,20190517,100100,37.7800000,37.8100000,37.7400000,37.7400000,25159
US1.TWTR_delisted_875018,1,20190517,100200,37.7400000,37.7900000,37.7300000,37.7600000,31562
US1.TWTR_delisted_875018,1,20190517,100300,37.7500000,37.7900000,37.7100000,37.7631000,29195
US1.TWTR_delisted_875018,1,20190517,100400,37.7500000,37.7737000,37.7100000,37.7300000,20908
US1.TWTR_delisted_875018,1,20190517,100500,37.7200000,37.7200000,37.6700000,37.6800000,20535
US1.TWTR_delisted_875018,1,20190517,100600,37.6700000,37.6700000,37.6100000,37.6100000,29440
US1.TWTR_delisted_875018,1,20190517,100700,37.6179000,37.6700000,37.6153000,37.6700000,11777
US1.TWTR_delisted_875018,1,20190517,100800,37.6744000,37.7800000,37.6744000,37.7650000,61407
US1.TWTR_delisted_875018,1,20190517,100900,37.7600000,37.8085000,37.7600000,37.8000000,23491
US1.TWTR_delisted_875018,1,20190517,101000,37.7900000,37.7915000,37.7600000,37.7600000,11013
US1.TWTR_delisted_875018,1,20190517,101100,37.7600000,37.7600000,37.7500000,37.7550000,30366
US1.TWTR_delisted_875018,1,20190517,101200,37.7600000,37.8200000,37.7600000,37.8050000,25680
US1.TWTR_delisted_875018,1,20190517,101300,37.7900000,37.7950000,37.7400000,37.7800000,28530
US1.TWTR_delisted_875018,1,20190517,101400,37.7700000,37.8000000,37.7500000,37.7500000,29812
US1.TWTR_delisted_875018,1,20190517,101500,37.7500000,37.7700000,37.6910000,37.7200000,33142
US1.TWTR_delisted_875018,1,20190517,101600,37.7200000,37.7200000,37.6800000,37.7000000,15968
US1.TWTR_delisted_875018,1,20190517,101700,37.6900000,37.7400000,37.6900000,37.7400000,5300
US1.TWTR_delisted_875018,1,20190517,101800,37.7383000,37.7800000,37.7100000,37.7800000,10226
US1.TWTR_delisted_875018,1,20190517,101900,37.7800000,37.8100000,37.7600000,37.7900000,36462
US1.TWTR_delisted_875018,1,20190517,102000,37.7900000,37.7900000,37.7350000,37.7600000,10615
US1.TWTR_delisted_875018,1,20190517,102100,37.7600000,37.8300000,37.7500000,37.8100000,22367
US1.TWTR_delisted_875018,1,20190517,102200,37.8000000,37.8400000,37.7950000,37.8100000,22657
US1.TWTR_delisted_875018,1,20190517,102300,37.8000000,37.8500000,37.7854000,37.8450000,16867
US1.TWTR_delisted_875018,1,20190517,102400,37.8500000,37.8500000,37.8300000,37.8350000,12900
US1.TWTR_delisted_875018,1,20190517,102500,37.8400000,37.8760000,37.8369000,37.8434000,38124
US1.TWTR_delisted_875018,1,20190517,102600,37.8400000,37.8590000,37.7950000,37.8500000,24991
US1.TWTR_delisted_875018,1,20190517,102700,37.8550000,37.8700000,37.8200000,37.8700000,18145
US1.TWTR_delisted_875018,1,20190517,102800,37.8800000,37.9100000,37.8600000,37.8800000,42293
US1.TWTR_delisted_875018,1,20190517,102900,37.8800000,37.9000000,37.8650000,37.8900000,11572
US1.TWTR_delisted_875018,1,20190517,103000,37.8851000,37.8851000,37.8400000,37.8400000,16415
US1.TWTR_delisted_875018,1,20190517,103100,37.8415000,37.8600000,37.8328000,37.8500000,12288
US1.TWTR_delisted_875018,1,20190517,103200,37.8455000,37.9100000,37.8400000,37.9004000,23111
US1.TWTR_delisted_875018,1,20190517,103300,37.9039000,37.9200000,37.8900000,37.8977000,27678
US1.TWTR_delisted_875018,1,20190517,103400,37.9000000,37.9300000,37.8850000,37.8850000,44030
US1.TWTR_delisted_875018,1,20190517,103500,37.8800000,37.9300000,37.8800000,37.8800000,16585
US1.TWTR_delisted_875018,1,20190517,103600,37.8750000,37.8850000,37.8200000,37.8200000,31272
US1.TWTR_delisted_875018,1,20190517,103700,37.8200000,37.8300000,37.8000000,37.8000000,18956
US1.TWTR_delisted_875018,1,20190517,103800,37.8000000,37.8700000,37.8000000,37.8700000,12723
US1.TWTR_delisted_875018,1,20190517,103900,37.8700000,37.8900000,37.8498000,37.8500000,12065
US1.TWTR_delisted_875018,1,20190517,104000,37.8536000,37.8747000,37.8500000,37.8500000,7341
US1.TWTR_delisted_875018,1,20190517,104100,37.8500000,37.8700000,37.8300000,37.8300000,7660
US1.TWTR_delisted_875018,1,20190517,104200,37.8400000,37.8850000,37.8300000,37.8850000,9221
US1.TWTR_delisted_875018,1,20190517,104300,37.8800000,37.9300000,37.8600000,37.9250000,33134
US1.TWTR_delisted_875018,1,20190517,104400,37.9250000,37.9542000,37.9200000,37.9500000,57029
US1.TWTR_delisted_875018,1,20190517,104500,37.9400000,37.9500000,37.9200000,37.9300000,14687
US1.TWTR_delisted_875018,1,20190517,104600,37.9300000,37.9700000,37.9299000,37.9600000,15807
US1.TWTR_delisted_875018,1,20190517,104700,37.9500000,37.9500000,37.9000000,37.9000000,9019
US1.TWTR_delisted_875018,1,20190517,104800,37.9000000,37.9200000,37.9000000,37.9200000,10389
US1.TWTR_delisted_875018,1,20190517,104900,37.9300000,37.9400000,37.8950000,37.9300000,13993
US1.TWTR_delisted_875018,1,20190517,105000,37.9300000,37.9500000,37.9100000,37.9500000,14929
US1.TWTR_delisted_875018,1,20190517,105100,37.9500000,37.9745000,37.9400000,37.9400000,15432
US1.TWTR_delisted_875018,1,20190517,105200,37.9400000,37.9600000,37.9300000,37.9300000,9133
US1.TWTR_delisted_875018,1,20190517,105300,37.9367000,37.9600000,37.9300000,37.9500000,7950
US1.TWTR_delisted_875018,1,20190517,105400,37.9500000,37.9600000,37.9350000,37.9530000,6372
US1.TWTR_delisted_875018,1,20190517,105500,37.9600000,37.9800000,37.9550000,37.9600000,12392
US1.TWTR_delisted_875018,1,20190517,105600,37.9676000,37.9800000,37.9500000,37.9700000,14678
US1.TWTR_delisted_875018,1,20190517,105700,37.9600000,38.0100000,37.9447000,37.9813000,100357
US1.TWTR_delisted_875018,1,20190517,105800,37.9893000,38.0850000,37.9850000,38.0636000,30888
US1.TWTR_delisted_875018,1,20190517,105900,38.0670000,38.0900000,38.0300000,38.0800000,38309
US1.TWTR_delisted_875018,1,20190517,110000,38.0850000,38.0900000,38.0500000,38.0900000,15686
US1.TWTR_delisted_875018,1,20190517,110100,38.0900000,38.1250000,38.0875000,38.1100000,24445
US1.TWTR_delisted_875018,1,20190517,110200,38.1100000,38.1200000,38.0736000,38.0900000,23519
US1.TWTR_delisted_875018,1,20190517,110300,38.1000000,38.1000000,38.0500000,38.0600000,10738
US1.TWTR_delisted_875018,1,20190517,110400,38.0600000,38.0600000,38.0300000,38.0600000,40375
US1.TWTR_delisted_875018,1,20190517,110500,38.0700000,38.0900000,38.0450000,38.0450000,19929
US1.TWTR_delisted_875018,1,20190517,110600,38.0499000,38.0499000,38.0000000,38.0200000,12011
US1.TWTR_delisted_875018,1,20190517,110700,38.0200000,38.0200000,37.9994000,38.0200000,15377
US1.TWTR_delisted_875018,1,20190517,110800,38.0250000,38.0773000,38.0250000,38.0670000,16706
US1.TWTR_delisted_875018,1,20190517,110900,38.0634000,38.0634000,38.0100000,38.0400000,13547
US1.TWTR_delisted_875018,1,20190517,111000,38.0300000,38.0300000,37.9600000,37.9650000,10664
US1.TWTR_delisted_875018,1,20190517,111100,37.9700000,37.9800000,37.9500000,37.9651000,14622
US1.TWTR_delisted_875018,1,20190517,111200,37.9600000,37.9900000,37.9599000,37.9900000,8917
US1.TWTR_delisted_875018,1,20190517,111300,37.9852000,38.0200000,37.9835000,37.9999000,46134
US1.TWTR_delisted_875018,1,20190517,111400,38.0000000,38.0400000,37.9950000,38.0350000,10355
US1.TWTR_delisted_875018,1,20190517,111500,38.0400000,38.0750000,38.0300000,38.0750000,16187
US1.TWTR_delisted_875018,1,20190517,111600,38.0700000,38.0950000,38.0650000,38.0700000,32638
US1.TWTR_delisted_875018,1,20190517,111700,38.0710000,38.0950000,38.0600000,38.0600000,24103
US1.TWTR_delisted_875018,1,20190517,111800,38.0700000,38.0800000,38.0546000,38.0546000,8289
US1.TWTR_delisted_875018,1,20190517,111900,38.0500000,38.0500000,38.0000000,38.0200000,13450
US1.TWTR_delisted_875018,1,20190517,112000,38.0100000,38.0200000,37.9800000,38.0000000,7130
US1.TWTR_delisted_875018,1,20190517,112100,38.0100000,38.0400000,38.0100000,38.0400000,9684
US1.TWTR_delisted_875018,1,20190517,112200,38.0390000,38.0500000,38.0250000,38.0300000,4927
US1.TWTR_delisted_875018,1,20190517,112300,38.0300000,38.0400000,38.0300000,38.0350000,8649
US1.TWTR_delisted_875018,1,20190517,112400,38.0301000,38.0301000,38.0100000,38.0100000,8416
US1.TWTR_delisted_875018,1,20190517,112500,38.0100000,38.0100000,37.9700000,38.0000000,5989
US1.TWTR_delisted_875018,1,20190517,112600,38.0100000,38.0199000,37.9850000,37.9850000,5006
US1.TWTR_delisted_875018,1,20190517,112700,37.9900000,38.0000000,37.9600000,37.9697000,7573
US1.TWTR_delisted_875018,1,20190517,112800,37.9601000,37.9900000,37.9600000,37.9600000,13499
US1.TWTR_delisted_875018,1,20190517,112900,37.9600000,37.9650000,37.9348000,37.9600000,9198
US1.TWTR_delisted_875018,1,20190517,113000,37.9600000,37.9600000,37.9402000,37.9500000,7100
US1.TWTR_delisted_875018,1,20190517,113100,37.9500000,37.9517000,37.8900000,37.9099000,22423
US1.TWTR_delisted_875018,1,20190517,113200,37.9100000,37.9200000,37.8350000,37.8600000,25872
US1.TWTR_delisted_875018,1,20190517,113300,37.8580000,37.8900000,37.8580000,37.8899000,9461
US1.TWTR_delisted_875018,1,20190517,113400,37.8937000,37.8950000,37.8350000,37.8399000,14872
US1.TWTR_delisted_875018,1,20190517,113500,37.8300000,37.8650000,37.8300000,37.8300000,21648
US1.TWTR_delisted_875018,1,20190517,113600,37.8300000,37.8400000,37.8200000,37.8300000,8178
US1.TWTR_delisted_875018,1,20190517,113700,37.8400000,37.8600000,37.8400000,37.8500000,2831
US1.TWTR_delisted_875018,1,20190517,113800,37.8500000,37.8550000,37.8400000,37.8500000,5200
US1.TWTR_delisted_875018,1,20190517,113900,37.8500000,37.8500000,37.8200000,37.8500000,8168
US1.TWTR_delisted_875018,1,20190517,114000,37.8500000,37.8500000,37.8200000,37.8300000,4924
US1.TWTR_delisted_875018,1,20190517,114100,37.8200000,37.8200000,37.7707000,37.7850000,27131
US1.TWTR_delisted_875018,1,20190517,114200,37.7900000,37.7900000,37.7300000,37.7500000,28184
US1.TWTR_delisted_875018,1,20190517,114300,37.7500000,37.7600000,37.7498000,37.7530000,5332
US1.TWTR_delisted_875018,1,20190517,114400,37.7500000,37.7599000,37.7300000,37.7500000,10784
US1.TWTR_delisted_875018,1,20190517,114500,37.7550000,37.7900000,37.7500000,37.7900000,5370
US1.TWTR_delisted_875018,1,20190517,114600,37.8000000,37.8000000,37.7700000,37.7802000,5862
US1.TWTR_delisted_875018,1,20190517,114700,37.7900000,37.7900000,37.7750000,37.7900000,6519
US1.TWTR_delisted_875018,1,20190517,114800,37.7950000,37.8000000,37.7550000,37.7650000,17009
US1.TWTR_delisted_875018,1,20190517,114900,37.7600000,37.7900000,37.7600000,37.7800000,12490
US1.TWTR_delisted_875018,1,20190517,115000,37.7600000,37.7700000,37.7400000,37.7400000,23402
US1.TWTR_delisted_875018,1,20190517,115100,37.7400000,37.7400000,37.6950000,37.6950000,16053
US1.TWTR_delisted_875018,1,20190517,115200,37.6952000,37.7399000,37.6900000,37.7300000,12984
US1.TWTR_delisted_875018,1,20190517,115300,37.7300000,37.7600000,37.7200000,37.7600000,8540
US1.TWTR_delisted_875018,1,20190517,115400,37.7600000,37.7800000,37.7600000,37.7600000,17373
US1.TWTR_delisted_875018,1,20190517,115500,37.7500000,37.7600000,37.7450000,37.7450000,2624
US1.TWTR_delisted_875018,1,20190517,115600,37.7600000,37.7800000,37.7600000,37.7600000,5995
US1.TWTR_delisted_875018,1,20190517,115700,37.7700000,37.7700000,37.7350000,37.7384000,7150
US1.TWTR_delisted_875018,1,20190517,115800,37.7300000,37.7300000,37.7107000,37.7250000,22282
US1.TWTR_delisted_875018,1,20190517,115900,37.7250000,37.7500000,37.7250000,37.7500000,8923
US1.TWTR_delisted_875018,1,20190517,120000,37.7500000,37.7599000,37.7400000,37.7599000,6056
US1.TWTR_delisted_875018,1,20190517,120100,37.7500000,37.7500000,37.6923000,37.7099000,24629
US1.TWTR_delisted_875018,1,20190517,120200,37.6950000,37.7682000,37.6900000,37.7600000,14797
US1.TWTR_delisted_875018,1,20190517,120300,37.7600000,37.7600000,37.7383000,37.7400000,3900
US1.TWTR_delisted_875018,1,20190517,120400,37.7500000,37.7519000,37.7200000,37.7300000,9962
US1.TWTR_delisted_875018,1,20190517,120500,37.7300000,37.7400000,37.7100000,37.7100000,7110
US1.TWTR_delisted_875018,1,20190517,120600,37.7100000,37.7100000,37.6500000,37.6502000,28302
US1.TWTR_delisted_875018,1,20190517,120700,37.6500000,37.7001000,37.6300000,37.6900000,24972
US1.TWTR_delisted_875018,1,20190517,120800,37.6900000,37.7200000,37.6900000,37.7100000,9621
US1.TWTR_delisted_875018,1,20190517,120900,37.7100000,37.7264000,37.7100000,37.7235000,15383
US1.TWTR_delisted_875018,1,20190517,121000,37.7200000,37.7200000,37.6939000,37.7100000,5069
US1.TWTR_delisted_875018,1,20190517,121100,37.7031000,37.7031000,37.6700000,37.6800000,7549
US1.TWTR_delisted_875018,1,20190517,121200,37.6800000,37.7100000,37.6800000,37.7000000,5518
US1.TWTR_delisted_875018,1,20190517,121300,37.7000000,37.7100000,37.6800000,37.6800000,3810
US1.TWTR_delisted_875018,1,20190517,121400,37.6850000,37.6850000,37.6601000,37.6700000,2599
US1.TWTR_delisted_875018,1,20190517,121500,37.6600000,37.6600000,37.6238000,37.6238000,13203
US1.TWTR_delisted_875018,1,20190517,121600,37.6300000,37.6750000,37.6300000,37.6750000,14552
US1.TWTR_delisted_875018,1,20190517,121700,37.6738000,37.6900000,37.6600000,37.6900000,13822
US1.TWTR_delisted_875018,1,20190517,121800,37.6900000,37.7100000,37.6796000,37.7099000,11050
US1.TWTR_delisted_875018,1,20190517,121900,37.7050000,37.7200000,37.6959000,37.7100000,11800
US1.TWTR_delisted_875018,1,20190517,122000,37.7000000,37.7050000,37.6700000,37.6800000,7098
US1.TWTR_delisted_875018,1,20190517,122100,37.6800000,37.7195000,37.6800000,37.7101000,15052
US1.TWTR_delisted_875018,1,20190517,122200,37.7200000,37.7300000,37.7000000,37.7036000,7807
US1.TWTR_delisted_875018,1,20190517,122300,37.7000000,37.7100000,37.6800000,37.7100000,11340
US1.TWTR_delisted_875018,1,20190517,122400,37.7170000,37.7200000,37.6838000,37.6900000,7519
US1.TWTR_delisted_875018,1,20190517,122500,37.6900000,37.7000000,37.6800000,37.6896000,3413
US1.TWTR_delisted_875018,1,20190517,122600,37.6900000,37.7200000,37.6800000,37.7000000,8800
US1.TWTR_delisted_875018,1,20190517,122700,37.7000000,37.7000000,37.6700000,37.6700000,3902
US1.TWTR_delisted_875018,1,20190517,122800,37.6650000,37.7000000,37.6600000,37.7000000,4338
US1.TWTR_delisted_875018,1,20190517,122900,37.6950000,37.7100000,37.6900000,37.7000000,2861
US1.TWTR_delisted_875018,1,20190517,123000,37.6900000,37.6900000,37.6600000,37.6900000,6137
US1.TWTR_delisted_875018,1,20190517,123100,37.6900000,37.7000000,37.6600000,37.7000000,10195
US1.TWTR_delisted_875018,1,20190517,123200,37.7000000,37.7100000,37.6600000,37.6700000,23835
US1.TWTR_delisted_875018,1,20190517,123300,37.6600000,37.6900000,37.6600000,37.6900000,4790
US1.TWTR_delisted_875018,1,20190517,123400,37.6900000,37.6900000,37.6739000,37.6800000,5978
US1.TWTR_delisted_875018,1,20190517,123500,37.6700000,37.6700000,37.6400000,37.6624000,12961
US1.TWTR_delisted_875018,1,20190517,123600,37.6700000,37.7100000,37.6700000,37.6900000,8100
US1.TWTR_delisted_875018,1,20190517,123700,37.6900000,37.6900000,37.6700000,37.6700000,5200
US1.TWTR_delisted_875018,1,20190517,123800,37.6600000,37.6800000,37.6500000,37.6800000,9381
US1.TWTR_delisted_875018,1,20190517,123900,37.6900000,37.7000000,37.6700000,37.6800000,2850
US1.TWTR_delisted_875018,1,20190517,124000,37.6800000,37.6970000,37.6740000,37.6893000,12051
US1.TWTR_delisted_875018,1,20190517,124100,37.6874000,37.7200000,37.6800000,37.7150000,16255
US1.TWTR_delisted_875018,1,20190517,124200,37.7200000,37.7600000,37.7200000,37.7600000,15417
US1.TWTR_delisted_875018,1,20190517,124300,37.7650000,37.7800000,37.7500000,37.7700000,13571
US1.TWTR_delisted_875018,1,20190517,124400,37.7800000,37.7800000,37.7600000,37.7700000,10367
US1.TWTR_delisted_875018,1,20190517,124500,37.7700000,37.7701000,37.7531000,37.7600000,2264
US1.TWTR_delisted_875018,1,20190517,124600,37.7600000,37.7600000,37.7400000,37.7400000,5428
US1.TWTR_delisted_875018,1,20190517,124700,37.7500000,37.7700000,37.7500000,37.7700000,6837
US1.TWTR_delisted_875018,1,20190517,124800,37.7600000,37.7700000,37.7517000,37.7665000,4417
US1.TWTR_delisted_875018,1,20190517,124900,37.7700000,37.7800000,37.7518000,37.7531000,14216
US1.TWTR_delisted_875018,1,20190517,125000,37.7586000,37.7900000,37.7586000,37.7728000,7359
US1.TWTR_delisted_875018,1,20190517,125100,37.7700000,37.7800000,37.7600000,37.7600000,5344
US1.TWTR_delisted_875018,1,20190517,125200,37.7500000,37.7600000,37.7400000,37.7400000,2603
US1.TWTR_delisted_875018,1,20190517,125300,37.7500000,37.7600000,37.7400000,37.7600000,4063
US1.TWTR_delisted_875018,1,20190517,125400,37.7700000,37.8000000,37.7600000,37.7900000,11800
US1.TWTR_delisted_875018,1,20190517,125500,37.7950000,37.8000000,37.7800000,37.8000000,7129
US1.TWTR_delisted_875018,1,20190517,125600,37.8100000,37.8300000,37.8000000,37.8300000,12954
US1.TWTR_delisted_875018,1,20190517,125700,37.8200000,37.8250000,37.8000000,37.8100000,8431
US1.TWTR_delisted_875018,1,20190517,125800,37.8100000,37.8300000,37.8100000,37.8300000,4400
US1.TWTR_delisted_875018,1,20190517,125900,37.8300000,37.8300000,37.8000000,37.8000000,8782
US1.TWTR_delisted_875018,1,20190517,130000,37.8100000,37.8200000,37.8000000,37.8150000,9928
US1.TWTR_delisted_875018,1,20190517,130100,37.8100000,37.8151000,37.8000000,37.8151000,9310
US1.TWTR_delisted_875018,1,20190517,130200,37.8100000,37.8100000,37.7900000,37.8000000,5100
US1.TWTR_delisted_875018,1,20190517,130300,37.8000000,37.8400000,37.8000000,37.8400000,26265
US1.TWTR_delisted_875018,1,20190517,130400,37.8500000,37.8600000,37.8300000,37.8400000,22781
US1.TWTR_delisted_875018,1,20190517,130500,37.8300000,37.8300000,37.8100000,37.8100000,4382
US1.TWTR_delisted_875018,1,20190517,130600,37.8100000,37.8499000,37.8100000,37.8401000,9484
US1.TWTR_delisted_875018,1,20190517,130700,37.8449000,37.8600000,37.8300000,37.8550000,10783
US1.TWTR_delisted_875018,1,20190517,130800,37.8500000,37.8700000,37.8500000,37.8700000,8545
US1.TWTR_delisted_875018,1,20190517,130900,37.8610000,37.8700000,37.8500000,37.8500000,10445
US1.TWTR_delisted_875018,1,20190517,131000,37.8600000,37.8900000,37.8550000,37.8900000,16442
US1.TWTR_delisted_875018,1,20190517,131100,37.9000000,37.9200000,37.8900000,37.8950000,10559
US1.TWTR_delisted_875018,1,20190517,131200,37.9000000,37.9000000,37.8800000,37.8830000,4896
US1.TWTR_delisted_875018,1,20190517,131300,37.8800000,37.9000000,37.8750000,37.8982000,8917
US1.TWTR_delisted_875018,1,20190517,131400,37.9000000,37.9050000,37.8800000,37.8994000,8543
US1.TWTR_delisted_875018,1,20190517,131500,37.9000000,37.9090000,37.8940000,37.9050000,5885
US1.TWTR_delisted_875018,1,20190517,131600,37.9050000,37.9300000,37.9050000,37.9300000,9277
US1.TWTR_delisted_875018,1,20190517,131700,37.9300000,37.9550000,37.9300000,37.9500000,8378
US1.TWTR_delisted_875018,1,20190517,131800,37.9500000,37.9700000,37.9378000,37.9400000,17552
US1.TWTR_delisted_875018,1,20190517,131900,37.9500000,37.9500000,37.9375000,37.9400000,11058
US1.TWTR_delisted_875018,1,20190517,132000,37.9400000,37.9500000,37.9400000,37.9500000,4049
US1.TWTR_delisted_875018,1,20190517,132100,37.9450000,37.9600000,37.9450000,37.9547000,4205
US1.TWTR_delisted_875018,1,20190517,132200,37.9600000,37.9700000,37.9600000,37.9685000,4584
US1.TWTR_delisted_875018,1,20190517,132300,37.9650000,37.9700000,37.9600000,37.9650000,9300
US1.TWTR_delisted_875018,1,20190517,132400,37.9700000,37.9800000,37.9700000,37.9700000,6403
US1.TWTR_delisted_875018,1,20190517,132500,37.9650000,37.9700000,37.9500000,37.9500000,8667
US1.TWTR_delisted_875018,1,20190517,132600,37.9450000,37.9600000,37.9300000,37.9400000,10136
US1.TWTR_delisted_875018,1,20190517,132700,37.9357000,37.9400000,37.9300000,37.9400000,7440
US1.TWTR_delisted_875018,1,20190517,132800,37.9300000,37.9350000,37.9100000,37.9300000,12193
US1.TWTR_delisted_875018,1,20190517,132900,37.9201000,37.9400000,37.9200000,37.9250000,5516
US1.TWTR_delisted_875018,1,20190517,133000,37.9300000,37.9400000,37.9000000,37.9000000,6716
US1.TWTR_delisted_875018,1,20190517,133100,37.8966000,37.9150000,37.8728000,37.8850000,20800
US1.TWTR_delisted_875018,1,20190517,133200,37.8800000,37.9100000,37.8800000,37.8850000,14430
US1.TWTR_delisted_875018,1,20190517,133300,37.8800000,37.9300000,37.8736000,37.9200000,9894
US1.TWTR_delisted_875018,1,20190517,133400,37.9300000,37.9300000,37.9100000,37.9140000,3244
US1.TWTR_delisted_875018,1,20190517,133500,37.9200000,37.9216000,37.9142000,37.9200000,5278
US1.TWTR_delisted_875018,1,20190517,133600,37.9200000,37.9203000,37.9001000,37.9203000,8247
US1.TWTR_delisted_875018,1,20190517,133700,37.9200000,37.9300000,37.9100000,37.9200000,2600
US1.TWTR_delisted_875018,1,20190517,133800,37.9300000,37.9300000,37.9200000,37.9300000,1486
US1.TWTR_delisted_875018,1,20190517,133900,37.9300000,37.9465000,37.9200000,37.9300000,11036
US1.TWTR_delisted_875018,1,20190517,134000,37.9200000,37.9200000,37.8900000,37.8950000,8522
US1.TWTR_delisted_875018,1,20190517,134100,37.9000000,37.9100000,37.8800000,37.8900000,17215
US1.TWTR_delisted_875018,1,20190517,134200,37.9000000,37.9000000,37.8600000,37.8700000,13784
US1.TWTR_delisted_875018,1,20190517,134300,37.8700000,37.8700000,37.8450000,37.8600000,6036
US1.TWTR_delisted_875018,1,20190517,134400,37.8700000,37.8950000,37.8700000,37.8900000,8329
US1.TWTR_delisted_875018,1,20190517,134500,37.8918000,37.9065000,37.8850000,37.8900000,8826
US1.TWTR_delisted_875018,1,20190517,134600,37.9000000,37.9000000,37.8800000,37.8800000,6257
US1.TWTR_delisted_875018,1,20190517,134700,37.8800000,37.8900000,37.8650000,37.8900000,7488
US1.TWTR_delisted_875018,1,20190517,134800,37.9000000,37.9300000,37.9000000,37.9164000,7247
US1.TWTR_delisted_875018,1,20190517,134900,37.9200000,37.9200000,37.8900000,37.9100000,9160
US1.TWTR_delisted_875018,1,20190517,135000,37.9100000,37.9350000,37.9100000,37.9250000,24704
US1.TWTR_delisted_875018,1,20190517,135100,37.9200000,37.9400000,37.9200000,37.9300000,8509
US1.TWTR_delisted_875018,1,20190517,135200,37.9350000,37.9400000,37.9200000,37.9300000,10368
US1.TWTR_delisted_875018,1,20190517,135300,37.9350000,37.9400000,37.9300000,37.9350000,3129
US1.TWTR_delisted_875018,1,20190517,135400,37.9300000,37.9300000,37.9100000,37.9200000,3245
US1.TWTR_delisted_875018,1,20190517,135500,37.9200000,37.9200000,37.9100000,37.9200000,3462
US1.TWTR_delisted_875018,1,20190517,135600,37.9100000,37.9380000,37.9000000,37.9380000,6652
US1.TWTR_delisted_875018,1,20190517,135700,37.9300000,37.9400000,37.9200000,37.9400000,4404
US1.TWTR_delisted_875018,1,20190517,135800,37.9337000,37.9500000,37.9337000,37.9400000,10005
US1.TWTR_delisted_875018,1,20190517,135900,37.9450000,37.9700000,37.9450000,37.9500000,13385
US1.TWTR_delisted_875018,1,20190517,140000,37.9500000,37.9600000,37.9400000,37.9500000,6087
US1.TWTR_delisted_875018,1,20190517,140100,37.9500000,37.9850000,37.9500000,37.9800000,9493
US1.TWTR_delisted_875018,1,20190517,140200,37.9850000,38.0300000,37.9800000,38.0000000,39023
US1.TWTR_delisted_875018,1,20190517,140300,38.0000000,38.0250000,37.9950000,38.0200000,28352
US1.TWTR_delisted_875018,1,20190517,140400,38.0200000,38.0200000,37.9900000,37.9924000,14314
US1.TWTR_delisted_875018,1,20190517,140500,37.9900000,37.9900000,37.9610000,37.9879000,11923
US1.TWTR_delisted_875018,1,20190517,140600,37.9851000,37.9851000,37.9500000,37.9700000,8432
US1.TWTR_delisted_875018,1,20190517,140700,37.9700000,37.9750000,37.9500000,37.9500000,8200
US1.TWTR_delisted_875018,1,20190517,140800,37.9600000,37.9600000,37.9300000,37.9300000,6613
US1.TWTR_delisted_875018,1,20190517,140900,37.9300000,37.9300000,37.9128000,37.9300000,14051
US1.TWTR_delisted_875018,1,20190517,141000,37.9200000,37.9400000,37.9200000,37.9300000,5092
US1.TWTR_delisted_875018,1,20190517,141100,37.9250000,37.9300000,37.8900000,37.9000000,8365
US1.TWTR_delisted_875018,1,20190517,141200,37.9000000,37.9050000,37.8700000,37.8700000,6754
US1.TWTR_delisted_875018,1,20190517,141300,37.8734000,37.8800000,37.8700000,37.8800000,8722
US1.TWTR_delisted_875018,1,20190517,141400,37.8743000,37.8800000,37.8550000,37.8790000,13220
US1.TWTR_delisted_875018,1,20190517,141500,37.8800000,37.8800000,37.8700000,37.8744000,1650
US1.TWTR_delisted_875018,1,20190517,141600,37.8700000,37.8736000,37.8500000,37.8600000,6032
US1.TWTR_delisted_875018,1,20190517,141700,37.8600000,37.8600000,37.8400000,37.8500000,7750
US1.TWTR_delisted_875018,1,20190517,141800,37.8500000,37.8500000,37.8300000,37.8300000,4300
US1.TWTR_delisted_875018,1,20190517,141900,37.8300000,37.8400000,37.8000000,37.8135000,21356
US1.TWTR_delisted_875018,1,20190517,142000,37.8300000,37.8400000,37.8250000,37.8400000,5966
US1.TWTR_delisted_875018,1,20190517,142100,37.8300000,37.8300000,37.8100000,37.8300000,4743
US1.TWTR_delisted_875018,1,20190517,142200,37.8200000,37.8300000,37.8200000,37.8300000,1331
US1.TWTR_delisted_875018,1,20190517,142300,37.8312000,37.8550000,37.8300000,37.8300000,24172
US1.TWTR_delisted_875018,1,20190517,142400,37.8400000,37.8500000,37.8350000,37.8485000,5450
US1.TWTR_delisted_875018,1,20190517,142500,37.8400000,37.8500000,37.8400000,37.8400000,3111
US1.TWTR_delisted_875018,1,20190517,142600,37.8300000,37.8300000,37.8100000,37.8150000,10708
US1.TWTR_delisted_875018,1,20190517,142700,37.8200000,37.8250000,37.8100000,37.8200000,8540
US1.TWTR_delisted_875018,1,20190517,142800,37.8200000,37.8250000,37.8100000,37.8100000,7364
US1.TWTR_delisted_875018,1,20190517,142900,37.8200000,37.8300000,37.8150000,37.8300000,7721
US1.TWTR_delisted_875018,1,20190517,143000,37.8250000,37.8400000,37.8200000,37.8400000,2800
US1.TWTR_delisted_875018,1,20190517,143100,37.8300000,37.8500000,37.8300000,37.8500000,2571
US1.TWTR_delisted_875018,1,20190517,143200,37.8400000,37.8400000,37.8300000,37.8400000,5785
US1.TWTR_delisted_875018,1,20190517,143300,37.8300000,37.8350000,37.8050000,37.8250000,16518
US1.TWTR_delisted_875018,1,20190517,143400,37.8300000,37.8756000,37.8250000,37.8700000,11430
US1.TWTR_delisted_875018,1,20190517,143500,37.8750000,37.8750000,37.8600000,37.8600000,6808
US1.TWTR_delisted_875018,1,20190517,143600,37.8600000,37.8700000,37.8600000,37.8684000,11049
US1.TWTR_delisted_875018,1,20190517,143700,37.8700000,37.8899000,37.8700000,37.8825000,13298
US1.TWTR_delisted_875018,1,20190517,143800,37.8800000,37.8900000,37.8600000,37.8800000,16010
US1.TWTR_delisted_875018,1,20190517,143900,37.8750000,37.8950000,37.8750000,37.8900000,9869
US1.TWTR_delisted_875018,1,20190517,144000,37.8800000,37.9000000,37.8800000,37.8850000,11254
US1.TWTR_delisted_875018,1,20190517,144100,37.8800000,37.8800000,37.8600000,37.8750000,6504
US1.TWTR_delisted_875018,1,20190517,144200,37.8750000,37.8800000,37.8600000,37.8600000,5200
US1.TWTR_delisted_875018,1,20190517,144300,37.8700000,37.8800000,37.8500000,37.8600000,8000
US1.TWTR_delisted_875018,1,20190517,144400,37.8600000,37.8800000,37.8600000,37.8600000,4100
US1.TWTR_delisted_875018,1,20190517,144500,37.8683000,37.8800000,37.8600000,37.8800000,6228
US1.TWTR_delisted_875018,1,20190517,144600,37.8800000,37.8808000,37.8600000,37.8700000,8625
US1.TWTR_delisted_875018,1,20190517,144700,37.8700000,37.8700000,37.8600000,37.8600000,2000
US1.TWTR_delisted_875018,1,20190517,144800,37.8650000,37.8650000,37.8550000,37.8550000,5528
US1.TWTR_delisted_875018,1,20190517,144900,37.8550000,37.8600000,37.8500000,37.8500000,2271
US1.TWTR_delisted_875018,1,20190517,145000,37.8550000,37.8650000,37.8500000,37.8650000,5238
US1.TWTR_delisted_875018,1,20190517,145100,37.8700000,37.8800000,37.8600000,37.8800000,5375
US1.TWTR_delisted_875018,1,20190517,145200,37.8750000,37.8950000,37.8750000,37.8950000,7849
US1.TWTR_delisted_875018,1,20190517,145300,37.8900000,37.8958000,37.8800000,37.8800000,3739
US1.TWTR_delisted_875018,1,20190517,145400,37.8850000,37.8900000,37.8700000,37.8792000,5082
US1.TWTR_delisted_875018,1,20190517,145500,37.8700000,37.8750000,37.8500000,37.8550000,11764
US1.TWTR_delisted_875018,1,20190517,145600,37.8600000,37.8900000,37.8500000,37.8900000,8969
US1.TWTR_delisted_875018,1,20190517,145700,37.8900000,37.8900000,37.8850000,37.8900000,2100
US1.TWTR_delisted_875018,1,20190517,145800,37.9000000,37.9100000,37.8800000,37.8800000,22672
US1.TWTR_delisted_875018,1,20190517,145900,37.8800000,37.8800000,37.8650000,37.8700000,3600
US1.TWTR_delisted_875018,1,20190517,150000,37.8800000,37.8900000,37.8700000,37.8850000,3565
US1.TWTR_delisted_875018,1,20190517,150100,37.8800000,37.8900000,37.8650000,37.8650000,9219
US1.TWTR_delisted_875018,1,20190517,150200,37.8600000,37.8650000,37.7600000,37.7600000,69444
US1.TWTR_delisted_875018,1,20190517,150300,37.7600000,37.7900000,37.7250000,37.7900000,38843
US1.TWTR_delisted_875018,1,20190517,150400,37.7900000,37.8150000,37.7700000,37.7750000,16644
US1.TWTR_delisted_875018,1,20190517,150500,37.7700000,37.7700000,37.7200000,37.7400000,26795
US1.TWTR_delisted_875018,1,20190517,150600,37.7350000,37.7350000,37.6750000,37.6850000,33421
US1.TWTR_delisted_875018,1,20190517,150700,37.6800000,37.7200000,37.6800000,37.7100000,38120
US1.TWTR_delisted_875018,1,20190517,150800,37.7050000,37.7263000,37.6900000,37.7000000,12387
US1.TWTR_delisted_875018,1,20190517,150900,37.6900000,37.6950000,37.6500000,37.6700000,27724
US1.TWTR_delisted_875018,1,20190517,151000,37.6700000,37.7000000,37.6300000,37.6500000,31300
US1.TWTR_delisted_875018,1,20190517,151100,37.6400000,37.6700000,37.6300000,37.6300000,19496
US1.TWTR_delisted_875018,1,20190517,151200,37.6300000,37.6800000,37.6242000,37.6750000,17626
US1.TWTR_delisted_875018,1,20190517,151300,37.6750000,37.6750000,37.6300000,37.6500000,37601
US1.TWTR_delisted_875018,1,20190517,151400,37.6400000,37.6800000,37.6300000,37.6800000,16672
US1.TWTR_delisted_875018,1,20190517,151500,37.6806000,37.6900000,37.6600000,37.6700000,9048
US1.TWTR_delisted_875018,1,20190517,151600,37.6650000,37.6650000,37.6100000,37.6100000,19435
US1.TWTR_delisted_875018,1,20190517,151700,37.6160000,37.6300000,37.5900000,37.6100000,48746
US1.TWTR_delisted_875018,1,20190517,151800,37.6100000,37.6150000,37.5800000,37.6000000,15290
US1.TWTR_delisted_875018,1,20190517,151900,37.6000000,37.6150000,37.5831000,37.6150000,21367
US1.TWTR_delisted_875018,1,20190517,152000,37.6100000,37.6200000,37.5900000,37.5950000,22849
US1.TWTR_delisted_875018,1,20190517,152100,37.5950000,37.6500000,37.5900000,37.6300000,11632
US1.TWTR_delisted_875018,1,20190517,152200,37.6350000,37.6400000,37.5968000,37.5968000,11000
US1.TWTR_delisted_875018,1,20190517,152300,37.6000000,37.6500000,37.6000000,37.6450000,9862
US1.TWTR_delisted_875018,1,20190517,152400,37.6450000,37.6900000,37.6400000,37.6600000,14692
US1.TWTR_delisted_875018,1,20190517,152500,37.6500000,37.6700000,37.6400000,37.6607000,10322
US1.TWTR_delisted_875018,1,20190517,152600,37.6600000,37.6770000,37.6600000,37.6700000,21380
US1.TWTR_delisted_875018,1,20190517,152700,37.6700000,37.6800000,37.6500000,37.6600000,12059
US1.TWTR_delisted_875018,1,20190517,152800,37.6600000,37.6600000,37.6400000,37.6500000,7241
US1.TWTR_delisted_875018,1,20190517,152900,37.6600000,37.7200000,37.6600000,37.7100000,38248
US1.TWTR_delisted_875018,1,20190517,153000,37.7200000,37.7200000,37.6900000,37.7100000,13071
US1.TWTR_delisted_875018,1,20190517,153100,37.7100000,37.7100000,37.6700000,37.6700000,27758
US1.TWTR_delisted_875018,1,20190517,153200,37.6600000,37.6700000,37.6300000,37.6500000,18734
US1.TWTR_delisted_875018,1,20190517,153300,37.6500000,37.6650000,37.6300000,37.6600000,14007
US1.TWTR_delisted_875018,1,20190517,153400,37.6600000,37.6650000,37.6310000,37.6400000,11536
US1.TWTR_delisted_875018,1,20190517,153500,37.6500000,37.6656000,37.6450000,37.6600000,11138
US1.TWTR_delisted_875018,1,20190517,153600,37.6600000,37.6800000,37.6500000,37.6650000,13516
US1.TWTR_delisted_875018,1,20190517,153700,37.6650000,37.7000000,37.6600000,37.6850000,19643
US1.TWTR_delisted_875018,1,20190517,153800,37.6850000,37.6850000,37.6500000,37.6600000,10773
US1.TWTR_delisted_875018,1,20190517,153900,37.6500000,37.6700000,37.6400000,37.6500000,18433
US1.TWTR_delisted_875018,1,20190517,154000,37.6400000,37.6441000,37.6100000,37.6100000,16860
US1.TWTR_delisted_875018,1,20190517,154100,37.6110000,37.6200000,37.5800000,37.5900000,25520
US1.TWTR_delisted_875018,1,20190517,154200,37.5800000,37.5842000,37.5313000,37.5500000,60799
US1.TWTR_delisted_875018,1,20190517,154300,37.5500000,37.5800000,37.5500000,37.5700000,30557
US1.TWTR_delisted_875018,1,20190517,154400,37.5700000,37.6300000,37.5700000,37.6100000,49345
US1.TWTR_delisted_875018,1,20190517,154500,37.6085000,37.6600000,37.6000000,37.6000000,36436
US1.TWTR_delisted_875018,1,20190517,154600,37.6100000,37.6200000,37.5800000,37.5810000,39930
US1.TWTR_delisted_875018,1,20190517,154700,37.5900000,37.5900000,37.5600000,37.5650000,32374
US1.TWTR_delisted_875018,1,20190517,154800,37.5600000,37.5700000,37.5200000,37.5239000,48077
US1.TWTR_delisted_875018,1,20190517,154900,37.5250000,37.5448000,37.4750000,37.4831000,100770
US1.TWTR_delisted_875018,1,20190517,155000,37.4874000,37.5300000,37.4700000,37.5300000,45830
US1.TWTR_delisted_875018,1,20190517,155100,37.5300000,37.5500000,37.5050000,37.5200000,48361
US1.TWTR_delisted_875018,1,20190517,155200,37.5250000,37.5500000,37.5200000,37.5250000,51718
US1.TWTR_delisted_875018,1,20190517,155300,37.5300000,37.5500000,37.5200000,37.5400000,47036
US1.TWTR_delisted_875018,1,20190517,155400,37.5400000,37.5600000,37.5200000,37.5250000,58795
US1.TWTR_delisted_875018,1,20190517,155500,37.5300000,37.5400000,37.5100000,37.5100000,36401
US1.TWTR_delisted_875018,1,20190517,155600,37.5100000,37.5900000,37.5000000,37.5900000,110374
US1.TWTR_delisted_875018,1,20190517,155700,37.5816000,37.5900000,37.5800000,37.5800000,29120
US1.TWTR_delisted_875018,1,20190517,155800,37.5900000,37.5900000,37.5400000,37.5550000,74628
US1.TWTR_delisted_875018,1,20190517,155900,37.5600000,37.5600000,37.5200000,37.5300000,66881
US1.TWTR_delisted_875018,1,20190517,160000,37.5200000,37.5300000,37.4900000,37.4900000,209701
US1.TWTR_delisted_875018,1,20190520,093100,37.1200000,37.2100000,36.9500000,37.1100000,263922
US1.TWTR_delisted_875018,1,20190520,093200,37.1100000,37.2500000,37.1100000,37.1800000,121258
US1.TWTR_delisted_875018,1,20190520,093300,37.1800000,37.2800000,37.1607000,37.2800000,90557
US1.TWTR_delisted_875018,1,20190520,093400,37.2801000,37.3400000,37.2408000,37.3000000,48123
US1.TWTR_delisted_875018,1,20190520,093500,37.3000000,37.3800000,37.2600000,37.3500000,58351
US1.TWTR_delisted_875018,1,20190520,093600,37.3400000,37.4000000,37.2800000,37.2800000,42206
US1.TWTR_delisted_875018,1,20190520,093700,37.2900000,37.2900000,37.1500000,37.1897000,45834
US1.TWTR_delisted_875018,1,20190520,093800,37.1800000,37.2000000,37.1500000,37.2000000,55001
US1.TWTR_delisted_875018,1,20190520,093900,37.2100000,37.2200000,37.1200000,37.1200000,44320
US1.TWTR_delisted_875018,1,20190520,094000,37.1100000,37.1600000,37.0582000,37.1400000,54922
US1.TWTR_delisted_875018,1,20190520,094100,37.1200000,37.1200000,37.0000000,37.0300000,42722
US1.TWTR_delisted_875018,1,20190520,094200,37.0200000,37.1000000,37.0200000,37.0700000,33024
US1.TWTR_delisted_875018,1,20190520,094300,37.0600000,37.0800000,36.9900000,37.0800000,45137
US1.TWTR_delisted_875018,1,20190520,094400,37.0900000,37.1300000,37.0500000,37.0600000,34190
US1.TWTR_delisted_875018,1,20190520,094500,37.0650000,37.0650000,36.9200000,36.9700000,61022
US1.TWTR_delisted_875018,1,20190520,094600,36.9800000,37.1500000,36.9300000,37.1500000,46729
US1.TWTR_delisted_875018,1,20190520,094700,37.1400000,37.2300000,37.1200000,37.2200000,66039
US1.TWTR_delisted_875018,1,20190520,094800,37.2100000,37.2200000,37.1202000,37.1300000,27517
US1.TWTR_delisted_875018,1,20190520,094900,37.1400000,37.1500000,37.0300000,37.0500000,18659
US1.TWTR_delisted_875018,1,20190520,095000,37.0600000,37.0800000,36.9900000,37.0100000,30939
US1.TWTR_delisted_875018,1,20190520,095100,37.0000000,37.0100000,36.9500000,36.9800000,35842
US1.TWTR_delisted_875018,1,20190520,095200,36.9700000,37.0400000,36.9400000,37.0300000,20226
US1.TWTR_delisted_875018,1,20190520,095300,37.0000000,37.0400000,36.9900000,37.0300000,12765
US1.TWTR_delisted_875018,1,20190520,095400,37.0200000,37.0800000,36.9850000,37.0300000,37143
US1.TWTR_delisted_875018,1,20190520,095500,37.0500000,37.0800000,37.0280000,37.0800000,28370
US1.TWTR_delisted_875018,1,20190520,095600,37.0900000,37.2000000,37.0900000,37.1800000,47002
US1.TWTR_delisted_875018,1,20190520,095700,37.1800000,37.2200000,37.1700000,37.2100000,30623
US1.TWTR_delisted_875018,1,20190520,095800,37.2149000,37.2149000,37.1100000,37.1357000,55116
US1.TWTR_delisted_875018,1,20190520,095900,37.1400000,37.2000000,37.1200000,37.2000000,15313
US1.TWTR_delisted_875018,1,20190520,100000,37.1900000,37.2000000,37.1265000,37.1900000,9770
US1.TWTR_delisted_875018,1,20190520,100100,37.1800000,37.1900000,37.1550000,37.1600000,20401
US1.TWTR_delisted_875018,1,20190520,100200,37.1600000,37.1600000,37.0700000,37.0800000,29662
US1.TWTR_delisted_875018,1,20190520,100300,37.0900000,37.1585000,37.0900000,37.1501000,31357
US1.TWTR_delisted_875018,1,20190520,100400,37.1500000,37.2201000,37.1100000,37.2100000,21410
US1.TWTR_delisted_875018,1,20190520,100500,37.2100000,37.2599000,37.1900000,37.2379000,29521
US1.TWTR_delisted_875018,1,20190520,100600,37.2300000,37.2600000,37.2200000,37.2431000,13098
US1.TWTR_delisted_875018,1,20190520,100700,37.2400000,37.2400000,37.1900000,37.2200000,17094
US1.TWTR_delisted_875018,1,20190520,100800,37.2300000,37.2575000,37.2200000,37.2400000,29050
US1.TWTR_delisted_875018,1,20190520,100900,37.2300000,37.2600000,37.2100000,37.2100000,13292
US1.TWTR_delisted_875018,1,20190520,101000,37.2093000,37.2318000,37.2093000,37.2318000,9400
US1.TWTR_delisted_875018,1,20190520,101100,37.2300000,37.2300000,37.1200000,37.1600000,24973
US1.TWTR_delisted_875018,1,20190520,101200,37.1554000,37.1850000,37.1350000,37.1513000,11302
US1.TWTR_delisted_875018,1,20190520,101300,37.1500000,37.1600000,37.1000000,37.1100000,13467
US1.TWTR_delisted_875018,1,20190520,101400,37.1200000,37.2300000,37.1200000,37.1670000,22511
US1.TWTR_delisted_875018,1,20190520,101500,37.1600000,37.1800000,37.1400000,37.1500000,17744
US1.TWTR_delisted_875018,1,20190520,101600,37.1400000,37.1900000,37.1400000,37.1700000,11867
US1.TWTR_delisted_875018,1,20190520,101700,37.1600000,37.1600000,37.1200000,37.1200000,4352
US1.TWTR_delisted_875018,1,20190520,101800,37.1200000,37.1400000,37.1150000,37.1200000,10760
US1.TWTR_delisted_875018,1,20190520,101900,37.1300000,37.1700000,37.1000000,37.1300000,19911
US1.TWTR_delisted_875018,1,20190520,102000,37.1300000,37.1600000,37.1100000,37.1150000,11666
US1.TWTR_delisted_875018,1,20190520,102100,37.1100000,37.1550000,37.1015000,37.1500000,10224
US1.TWTR_delisted_875018,1,20190520,102200,37.1400000,37.1500000,37.1115000,37.1450000,9005
US1.TWTR_delisted_875018,1,20190520,102300,37.1500000,37.1501000,37.1000000,37.1100000,15501
US1.TWTR_delisted_875018,1,20190520,102400,37.1200000,37.2300000,37.1000000,37.2200000,33260
US1.TWTR_delisted_875018,1,20190520,102500,37.2200000,37.2896000,37.2000000,37.2798000,54956
US1.TWTR_delisted_875018,1,20190520,102600,37.2700000,37.3700000,37.2700000,37.3500000,65749
US1.TWTR_delisted_875018,1,20190520,102700,37.3600000,37.3900000,37.3500000,37.3800000,30715
US1.TWTR_delisted_875018,1,20190520,102800,37.3850000,37.4161000,37.3700000,37.3842000,46116
US1.TWTR_delisted_875018,1,20190520,102900,37.3800000,37.3800000,37.3299000,37.3300000,28448
US1.TWTR_delisted_875018,1,20190520,103000,37.3200000,37.3220000,37.2700000,37.2700000,21401
US1.TWTR_delisted_875018,1,20190520,103100,37.2700000,37.3700000,37.2700000,37.3600000,21699
US1.TWTR_delisted_875018,1,20190520,103200,37.3600000,37.3933000,37.3500000,37.3600000,17610
US1.TWTR_delisted_875018,1,20190520,103300,37.3549000,37.3801000,37.3530000,37.3601000,7894
US1.TWTR_delisted_875018,1,20190520,103400,37.3600000,37.4000000,37.3567000,37.4000000,12416
US1.TWTR_delisted_875018,1,20190520,103500,37.3900000,37.4700000,37.3850000,37.4600000,38142
US1.TWTR_delisted_875018,1,20190520,103600,37.4800000,37.5100000,37.4700000,37.4956000,53479
US1.TWTR_delisted_875018,1,20190520,103700,37.4900000,37.4992000,37.4700000,37.4700000,12703
US1.TWTR_delisted_875018,1,20190520,103800,37.4700000,37.4741000,37.4000000,37.4150000,29303
US1.TWTR_delisted_875018,1,20190520,103900,37.4165000,37.4600000,37.4150000,37.4402000,16613
US1.TWTR_delisted_875018,1,20190520,104000,37.4400000,37.4707000,37.4200000,37.4300000,10170
US1.TWTR_delisted_875018,1,20190520,104100,37.4400000,37.4700000,37.4162000,37.4569000,15362
US1.TWTR_delisted_875018,1,20190520,104200,37.4500000,37.5100000,37.4500000,37.5100000,28502
US1.TWTR_delisted_875018,1,20190520,104300,37.5000000,37.5400000,37.4899000,37.5200000,34461
US1.TWTR_delisted_875018,1,20190520,104400,37.5300000,37.5400000,37.5000000,37.5000000,15350
US1.TWTR_delisted_875018,1,20190520,104500,37.5000000,37.5050000,37.4259000,37.4259000,18808
US1.TWTR_delisted_875018,1,20190520,104600,37.4300000,37.5100000,37.4100000,37.5100000,46252
US1.TWTR_delisted_875018,1,20190520,104700,37.5000000,37.5050000,37.4600000,37.4900000,21662
US1.TWTR_delisted_875018,1,20190520,104800,37.5000000,37.5100000,37.4600000,37.4600000,18526
US1.TWTR_delisted_875018,1,20190520,104900,37.4699000,37.4800000,37.4357000,37.4357000,12893
US1.TWTR_delisted_875018,1,20190520,105000,37.4300000,37.4600000,37.4100000,37.4200000,12356
US1.TWTR_delisted_875018,1,20190520,105100,37.4250000,37.4350000,37.3622000,37.3900000,32400
US1.TWTR_delisted_875018,1,20190520,105200,37.4000000,37.4600000,37.3900000,37.4500000,24504
US1.TWTR_delisted_875018,1,20190520,105300,37.4450000,37.5000000,37.4400000,37.4700000,30148
US1.TWTR_delisted_875018,1,20190520,105400,37.4700000,37.4800000,37.4200000,37.4400000,9690
US1.TWTR_delisted_875018,1,20190520,105500,37.4500000,37.4985000,37.4400000,37.4500000,34252
US1.TWTR_delisted_875018,1,20190520,105600,37.4400000,37.5000000,37.4400000,37.4800000,13765
US1.TWTR_delisted_875018,1,20190520,105700,37.4600000,37.5100000,37.4600000,37.4900000,20901
US1.TWTR_delisted_875018,1,20190520,105800,37.4950000,37.5100000,37.4800000,37.5000000,14016
US1.TWTR_delisted_875018,1,20190520,105900,37.5000000,37.5050000,37.4900000,37.5000000,7607
US1.TWTR_delisted_875018,1,20190520,110000,37.5050000,37.5300000,37.5050000,37.5200000,30661
US1.TWTR_delisted_875018,1,20190520,110100,37.5200000,37.5610000,37.5000000,37.5000000,31426
US1.TWTR_delisted_875018,1,20190520,110200,37.4900000,37.4900000,37.4300000,37.4600000,31941
US1.TWTR_delisted_875018,1,20190520,110300,37.4500000,37.4500000,37.3600000,37.3632000,14715
US1.TWTR_delisted_875018,1,20190520,110400,37.3692000,37.4200000,37.3550000,37.4100000,49679
US1.TWTR_delisted_875018,1,20190520,110500,37.4200000,37.4200000,37.3995000,37.4100000,9872
US1.TWTR_delisted_875018,1,20190520,110600,37.4100000,37.4300000,37.4000000,37.4200000,8407
US1.TWTR_delisted_875018,1,20190520,110700,37.4200000,37.4500000,37.4130000,37.4500000,16177
US1.TWTR_delisted_875018,1,20190520,110800,37.4500000,37.4700000,37.4400000,37.4600000,5257
US1.TWTR_delisted_875018,1,20190520,110900,37.4600000,37.4700000,37.4200000,37.4400000,24063
US1.TWTR_delisted_875018,1,20190520,111000,37.4400000,37.4500000,37.4265000,37.4400000,7855
US1.TWTR_delisted_875018,1,20190520,111100,37.4300000,37.4950000,37.4300000,37.4500000,35393
US1.TWTR_delisted_875018,1,20190520,111200,37.4550000,37.5200000,37.4550000,37.5100000,36410
US1.TWTR_delisted_875018,1,20190520,111300,37.5100000,37.5400000,37.5000000,37.5350000,17324
US1.TWTR_delisted_875018,1,20190520,111400,37.5300000,37.5300000,37.4800000,37.4900000,12642
US1.TWTR_delisted_875018,1,20190520,111500,37.4850000,37.5200000,37.4800000,37.5000000,20584
US1.TWTR_delisted_875018,1,20190520,111600,37.5000000,37.5200000,37.4800000,37.5050000,4804
US1.TWTR_delisted_875018,1,20190520,111700,37.5100000,37.5150000,37.4700000,37.5100000,16245
US1.TWTR_delisted_875018,1,20190520,111800,37.5150000,37.5400000,37.5046000,37.5400000,13742
US1.TWTR_delisted_875018,1,20190520,111900,37.5300000,37.5372000,37.5000000,37.5200000,66907
US1.TWTR_delisted_875018,1,20190520,112000,37.5122000,37.5208000,37.4800000,37.5100000,24033
US1.TWTR_delisted_875018,1,20190520,112100,37.5000000,37.5000000,37.4600000,37.4602000,17838
US1.TWTR_delisted_875018,1,20190520,112200,37.4600000,37.5400000,37.4536000,37.5400000,23127
US1.TWTR_delisted_875018,1,20190520,112300,37.5301000,37.5695000,37.5300000,37.5350000,26974
US1.TWTR_delisted_875018,1,20190520,112400,37.5500000,37.5700000,37.5400000,37.5700000,8550
US1.TWTR_delisted_875018,1,20190520,112500,37.5700000,37.6150000,37.5700000,37.5900000,25001
US1.TWTR_delisted_875018,1,20190520,112600,37.5900000,37.5950000,37.5579000,37.5800000,11106
US1.TWTR_delisted_875018,1,20190520,112700,37.5800000,37.6300000,37.5600000,37.6200000,20258
US1.TWTR_delisted_875018,1,20190520,112800,37.6200000,37.7000000,37.6200000,37.6600000,66140
US1.TWTR_delisted_875018,1,20190520,112900,37.6501000,37.6900000,37.6500000,37.6900000,68855
US1.TWTR_delisted_875018,1,20190520,113000,37.6900000,37.7000000,37.6400000,37.6450000,27004
US1.TWTR_delisted_875018,1,20190520,113100,37.6500000,37.7250000,37.6450000,37.7000000,53359
US1.TWTR_delisted_875018,1,20190520,113200,37.7000000,37.7000000,37.6600000,37.6700000,12041
US1.TWTR_delisted_875018,1,20190520,113300,37.6650000,37.6900000,37.6400000,37.6800000,37763
US1.TWTR_delisted_875018,1,20190520,113400,37.6900000,37.7050000,37.6820000,37.6900000,25027
US1.TWTR_delisted_875018,1,20190520,113500,37.6900000,37.7000000,37.6615000,37.6900000,14519
US1.TWTR_delisted_875018,1,20190520,113600,37.6886000,37.7200000,37.6307000,37.6399000,75999
US1.TWTR_delisted_875018,1,20190520,113700,37.6390000,37.6600000,37.6200000,37.6550000,31623
US1.TWTR_delisted_875018,1,20190520,113800,37.6550000,37.6550000,37.5900000,37.6000000,27108
US1.TWTR_delisted_875018,1,20190520,113900,37.5910000,37.6200000,37.5910000,37.6150000,11330
US1.TWTR_delisted_875018,1,20190520,114000,37.6100000,37.6100000,37.5800000,37.5900000,24330
US1.TWTR_delisted_875018,1,20190520,114100,37.5800000,37.6200000,37.5700000,37.6200000,10985
US1.TWTR_delisted_875018,1,20190520,114200,37.6200000,37.6590000,37.6200000,37.6400000,7452
US1.TWTR_delisted_875018,1,20190520,114300,37.6300000,37.6300000,37.6000000,37.6000000,22769
US1.TWTR_delisted_875018,1,20190520,114400,37.6000000,37.6100000,37.5800000,37.6000000,8121
US1.TWTR_delisted_875018,1,20190520,114500,37.6050000,37.6400000,37.6000000,37.6350000,6472
US1.TWTR_delisted_875018,1,20190520,114600,37.6398000,37.6798000,37.6350000,37.6600000,11695
US1.TWTR_delisted_875018,1,20190520,114700,37.6700000,37.6750000,37.6300000,37.6300000,3653
US1.TWTR_delisted_875018,1,20190520,114800,37.6400000,37.6700000,37.6350000,37.6700000,25900
US1.TWTR_delisted_875018,1,20190520,114900,37.6800000,37.7000000,37.6750000,37.6861000,24978
US1.TWTR_delisted_875018,1,20190520,115000,37.6850000,37.6912000,37.6700000,37.6800000,13271
US1.TWTR_delisted_875018,1,20190520,115100,37.6700000,37.6800000,37.6300000,37.6500000,11600
US1.TWTR_delisted_875018,1,20190520,115200,37.6500000,37.6900000,37.6350000,37.6500000,5859
US1.TWTR_delisted_875018,1,20190520,115300,37.6500000,37.6500000,37.5850000,37.5850000,18047
US1.TWTR_delisted_875018,1,20190520,115400,37.5850000,37.5900000,37.5700000,37.5800000,15886
US1.TWTR_delisted_875018,1,20190520,115500,37.5800000,37.6200000,37.5700000,37.6100000,16544
US1.TWTR_delisted_875018,1,20190520,115600,37.6100000,37.6162000,37.5900000,37.6162000,5200
US1.TWTR_delisted_875018,1,20190520,115700,37.6200000,37.6200000,37.5800000,37.6000000,14470
US1.TWTR_delisted_875018,1,20190520,115800,37.6043000,37.6100000,37.5800000,37.5850000,8957
US1.TWTR_delisted_875018,1,20190520,115900,37.5850000,37.6050000,37.5750000,37.6000000,16801
US1.TWTR_delisted_875018,1,20190520,120000,37.6000000,37.6300000,37.6000000,37.6150000,14344
US1.TWTR_delisted_875018,1,20190520,120100,37.6100000,37.6100000,37.5700000,37.6050000,22262
US1.TWTR_delisted_875018,1,20190520,120200,37.6062000,37.6500000,37.6062000,37.6300000,5806
US1.TWTR_delisted_875018,1,20190520,120300,37.6400000,37.6600000,37.5800000,37.5800000,26013
US1.TWTR_delisted_875018,1,20190520,120400,37.5800000,37.6200000,37.5750000,37.6200000,8163
US1.TWTR_delisted_875018,1,20190520,120500,37.6150000,37.6350000,37.6000000,37.6150000,12889
US1.TWTR_delisted_875018,1,20190520,120600,37.6200000,37.6450000,37.6200000,37.6300000,14253
US1.TWTR_delisted_875018,1,20190520,120700,37.6400000,37.6503000,37.6150000,37.6200000,22736
US1.TWTR_delisted_875018,1,20190520,120800,37.6190000,37.6450000,37.6150000,37.6450000,10521
US1.TWTR_delisted_875018,1,20190520,120900,37.6500000,37.6600000,37.6000000,37.6050000,18904
US1.TWTR_delisted_875018,1,20190520,121000,37.6050000,37.6100000,37.6000000,37.6060000,2860
US1.TWTR_delisted_875018,1,20190520,121100,37.6000000,37.6400000,37.6000000,37.6400000,5184
US1.TWTR_delisted_875018,1,20190520,121200,37.6400000,37.6500000,37.6300000,37.6467000,11338
US1.TWTR_delisted_875018,1,20190520,121300,37.6400000,37.6400000,37.6200000,37.6232000,10068
US1.TWTR_delisted_875018,1,20190520,121400,37.6300000,37.6500000,37.6300000,37.6300000,4871
US1.TWTR_delisted_875018,1,20190520,121500,37.6200000,37.6250000,37.6050000,37.6100000,4387
US1.TWTR_delisted_875018,1,20190520,121600,37.6200000,37.6400000,37.6200000,37.6300000,6196
US1.TWTR_delisted_875018,1,20190520,121700,37.6290000,37.6600000,37.6290000,37.6350000,9710
US1.TWTR_delisted_875018,1,20190520,121800,37.6350000,37.6700000,37.6200000,37.6650000,27135
US1.TWTR_delisted_875018,1,20190520,121900,37.6700000,37.6700000,37.6400000,37.6400000,4000
US1.TWTR_delisted_875018,1,20190520,122000,37.6300000,37.6500000,37.6250000,37.6400000,7714
US1.TWTR_delisted_875018,1,20190520,122100,37.6400000,37.6500000,37.6200000,37.6200000,5154
US1.TWTR_delisted_875018,1,20190520,122200,37.6300000,37.6500000,37.6250000,37.6450000,9925
US1.TWTR_delisted_875018,1,20190520,122300,37.6450000,37.6700000,37.6300000,37.6300000,8181
US1.TWTR_delisted_875018,1,20190520,122400,37.6300000,37.6329000,37.6100000,37.6100000,11753
US1.TWTR_delisted_875018,1,20190520,122500,37.6100000,37.6200000,37.6100000,37.6200000,4684
US1.TWTR_delisted_875018,1,20190520,122600,37.6200000,37.6400000,37.6199000,37.6250000,4741
US1.TWTR_delisted_875018,1,20190520,122700,37.6200000,37.6300000,37.6200000,37.6300000,4596
US1.TWTR_delisted_875018,1,20190520,122800,37.6400000,37.6500000,37.6200000,37.6264000,3681
US1.TWTR_delisted_875018,1,20190520,122900,37.6300000,37.6400000,37.6100000,37.6200000,18619
US1.TWTR_delisted_875018,1,20190520,123000,37.6200000,37.6200000,37.5700000,37.5700000,31432
US1.TWTR_delisted_875018,1,20190520,123100,37.5800000,37.5900000,37.5500000,37.5600000,7071
US1.TWTR_delisted_875018,1,20190520,123200,37.5634000,37.6013000,37.5201000,37.5700000,46711
US1.TWTR_delisted_875018,1,20190520,123300,37.5700000,37.5900000,37.5600000,37.5600000,8898
US1.TWTR_delisted_875018,1,20190520,123400,37.5600000,37.6000000,37.5500000,37.5950000,6310
US1.TWTR_delisted_875018,1,20190520,123500,37.5974000,37.6100000,37.5850000,37.5900000,9108
US1.TWTR_delisted_875018,1,20190520,123600,37.6000000,37.6100000,37.5950000,37.6100000,11912
US1.TWTR_delisted_875018,1,20190520,123700,37.6100000,37.6300000,37.5900000,37.6200000,10783
US1.TWTR_delisted_875018,1,20190520,123800,37.6238000,37.6400000,37.6216000,37.6400000,8438
US1.TWTR_delisted_875018,1,20190520,123900,37.6300000,37.6500000,37.6300000,37.6450000,3200
US1.TWTR_delisted_875018,1,20190520,124000,37.6400000,37.6500000,37.6350000,37.6400000,12502
US1.TWTR_delisted_875018,1,20190520,124100,37.6400000,37.6400000,37.6000000,37.6000000,4892
US1.TWTR_delisted_875018,1,20190520,124200,37.6000000,37.6100000,37.5850000,37.5900000,20617
US1.TWTR_delisted_875018,1,20190520,124300,37.5850000,37.5900000,37.5600000,37.5900000,13929
US1.TWTR_delisted_875018,1,20190520,124400,37.5900000,37.5947000,37.5650000,37.5750000,8856
US1.TWTR_delisted_875018,1,20190520,124500,37.5700000,37.5700000,37.5300000,37.5500000,26568
US1.TWTR_delisted_875018,1,20190520,124600,37.5500000,37.5600000,37.5500000,37.5600000,1307
US1.TWTR_delisted_875018,1,20190520,124700,37.5600000,37.5700000,37.5550000,37.5600000,3539
US1.TWTR_delisted_875018,1,20190520,124800,37.5573000,37.5700000,37.5200000,37.5257000,12678
US1.TWTR_delisted_875018,1,20190520,124900,37.5300000,37.5383000,37.5200000,37.5300000,17072
US1.TWTR_delisted_875018,1,20190520,125000,37.5400000,37.5400000,37.4899000,37.4900000,9344
US1.TWTR_delisted_875018,1,20190520,125100,37.4900000,37.5200000,37.4733000,37.5012000,16577
US1.TWTR_delisted_875018,1,20190520,125200,37.5050000,37.5300000,37.5050000,37.5200000,3500
US1.TWTR_delisted_875018,1,20190520,125300,37.5150000,37.5150000,37.4800000,37.4850000,19226
US1.TWTR_delisted_875018,1,20190520,125400,37.4850000,37.4900000,37.4500000,37.4600000,11600
US1.TWTR_delisted_875018,1,20190520,125500,37.4500000,37.4500000,37.4300000,37.4434000,23288
US1.TWTR_delisted_875018,1,20190520,125600,37.4500000,37.4500000,37.4200000,37.4375000,20611
US1.TWTR_delisted_875018,1,20190520,125700,37.4250000,37.4399000,37.4010000,37.4010000,10555
US1.TWTR_delisted_875018,1,20190520,125800,37.4050000,37.4050000,37.3803000,37.4000000,25538
US1.TWTR_delisted_875018,1,20190520,125900,37.3944000,37.4100000,37.3900000,37.4100000,18446
US1.TWTR_delisted_875018,1,20190520,130000,37.4000000,37.4100000,37.3900000,37.4088000,18763
US1.TWTR_delisted_875018,1,20190520,130100,37.4000000,37.4698000,37.3750000,37.4550000,49589
US1.TWTR_delisted_875018,1,20190520,130200,37.4500000,37.4650000,37.4500000,37.4550000,15962
US1.TWTR_delisted_875018,1,20190520,130300,37.4600000,37.4650000,37.4300000,37.4350000,9697
US1.TWTR_delisted_875018,1,20190520,130400,37.4300000,37.4300000,37.4206000,37.4207000,5494
US1.TWTR_delisted_875018,1,20190520,130500,37.4300000,37.4392000,37.4100000,37.4200000,20939
US1.TWTR_delisted_875018,1,20190520,130600,37.4100000,37.4600000,37.4100000,37.4600000,16410
US1.TWTR_delisted_875018,1,20190520,130700,37.4600000,37.4850000,37.4500000,37.4800000,6895
US1.TWTR_delisted_875018,1,20190520,130800,37.4700000,37.4750000,37.4550000,37.4550000,7900
US1.TWTR_delisted_875018,1,20190520,130900,37.4600000,37.4700000,37.4500000,37.4500000,7355
US1.TWTR_delisted_875018,1,20190520,131000,37.4600000,37.4700000,37.4300000,37.4500000,14809
US1.TWTR_delisted_875018,1,20190520,131100,37.4700000,37.4771000,37.4700000,37.4700000,1110
US1.TWTR_delisted_875018,1,20190520,131200,37.4600000,37.4900000,37.4550000,37.4801000,13949
US1.TWTR_delisted_875018,1,20190520,131300,37.4850000,37.5050000,37.4800000,37.4800000,9105
US1.TWTR_delisted_875018,1,20190520,131400,37.4750000,37.5050000,37.4700000,37.4909000,14921
US1.TWTR_delisted_875018,1,20190520,131500,37.4900000,37.5000000,37.4850000,37.5000000,4159
US1.TWTR_delisted_875018,1,20190520,131600,37.4999000,37.5145000,37.4950000,37.5128000,6026
US1.TWTR_delisted_875018,1,20190520,131700,37.5000000,37.5250000,37.4954000,37.5200000,8140
US1.TWTR_delisted_875018,1,20190520,131800,37.5100000,37.5101000,37.5000000,37.5000000,9419
US1.TWTR_delisted_875018,1,20190520,131900,37.5000000,37.5200000,37.4900000,37.5000000,6453
US1.TWTR_delisted_875018,1,20190520,132000,37.5000000,37.5093000,37.4700000,37.4800000,16731
US1.TWTR_delisted_875018,1,20190520,132100,37.4900000,37.5150000,37.4900000,37.5150000,3565
US1.TWTR_delisted_875018,1,20190520,132200,37.5100000,37.5150000,37.4850000,37.5000000,23739
US1.TWTR_delisted_875018,1,20190520,132300,37.4800000,37.4800000,37.4700000,37.4700000,4723
US1.TWTR_delisted_875018,1,20190520,132400,37.4700000,37.4702000,37.4500000,37.4600000,12573
US1.TWTR_delisted_875018,1,20190520,132500,37.4700000,37.4800000,37.4500000,37.4707000,5328
US1.TWTR_delisted_875018,1,20190520,132600,37.4700000,37.4700000,37.4300000,37.4350000,28735
US1.TWTR_delisted_875018,1,20190520,132700,37.4400000,37.4500000,37.4200000,37.4336000,44871
US1.TWTR_delisted_875018,1,20190520,132800,37.4400000,37.4500000,37.4400000,37.4499000,6416
US1.TWTR_delisted_875018,1,20190520,132900,37.4400000,37.4579000,37.4300000,37.4500000,3524
US1.TWTR_delisted_875018,1,20190520,133000,37.4500000,37.4765000,37.4400000,37.4600000,15363
US1.TWTR_delisted_875018,1,20190520,133100,37.4500000,37.4532000,37.4100000,37.4200000,13410
US1.TWTR_delisted_875018,1,20190520,133200,37.4200000,37.4378000,37.4200000,37.4300000,7100
US1.TWTR_delisted_875018,1,20190520,133300,37.4100000,37.4177000,37.3900000,37.4000000,21649
US1.TWTR_delisted_875018,1,20190520,133400,37.4000000,37.4050000,37.3900000,37.4050000,8900
US1.TWTR_delisted_875018,1,20190520,133500,37.4000000,37.4385000,37.4000000,37.4150000,37178
US1.TWTR_delisted_875018,1,20190520,133600,37.4100000,37.4200000,37.3900000,37.3950000,9767
US1.TWTR_delisted_875018,1,20190520,133700,37.3950000,37.4000000,37.3650000,37.3707000,40760
US1.TWTR_delisted_875018,1,20190520,133800,37.3700000,37.4000000,37.3650000,37.4000000,22892
US1.TWTR_delisted_875018,1,20190520,133900,37.3950000,37.4074000,37.3700000,37.3700000,27612
US1.TWTR_delisted_875018,1,20190520,134000,37.3749000,37.4030000,37.3500000,37.4000000,30877
US1.TWTR_delisted_875018,1,20190520,134100,37.4000000,37.4100000,37.3800000,37.3800000,4705
US1.TWTR_delisted_875018,1,20190520,134200,37.3800000,37.4100000,37.3800000,37.4050000,7168
US1.TWTR_delisted_875018,1,20190520,134300,37.4050000,37.4300000,37.4000000,37.4199000,14069
US1.TWTR_delisted_875018,1,20190520,134400,37.4199000,37.4315000,37.4000000,37.4000000,13045
US1.TWTR_delisted_875018,1,20190520,134500,37.4000000,37.4000000,37.3900000,37.4000000,3003
US1.TWTR_delisted_875018,1,20190520,134600,37.4000000,37.4050000,37.3800000,37.3800000,8321
US1.TWTR_delisted_875018,1,20190520,134700,37.3700000,37.3700000,37.3300000,37.3400000,25519
US1.TWTR_delisted_875018,1,20190520,134800,37.3417000,37.3700000,37.3417000,37.3615000,5600
US1.TWTR_delisted_875018,1,20190520,134900,37.3600000,37.4100000,37.3600000,37.4000000,25819
US1.TWTR_delisted_875018,1,20190520,135000,37.4000000,37.4000000,37.3638000,37.3638000,15066
US1.TWTR_delisted_875018,1,20190520,135100,37.3600000,37.3800000,37.3600000,37.3680000,5283
US1.TWTR_delisted_875018,1,20190520,135200,37.3600000,37.3700000,37.3500000,37.3550000,10100
US1.TWTR_delisted_875018,1,20190520,135300,37.3600000,37.3600000,37.3000000,37.3100000,30849
US1.TWTR_delisted_875018,1,20190520,135400,37.3100000,37.3400000,37.3100000,37.3300000,26125
US1.TWTR_delisted_875018,1,20190520,135500,37.3200000,37.3200000,37.3100000,37.3198000,4090
US1.TWTR_delisted_875018,1,20190520,135600,37.3200000,37.3200000,37.2900000,37.2950000,34606
US1.TWTR_delisted_875018,1,20190520,135700,37.3000000,37.3000000,37.2500000,37.2800000,42434
US1.TWTR_delisted_875018,1,20190520,135800,37.2750000,37.2800000,37.2700000,37.2750000,8486
US1.TWTR_delisted_875018,1,20190520,135900,37.2800000,37.2900000,37.2800000,37.2850000,1700
US1.TWTR_delisted_875018,1,20190520,140000,37.2900000,37.3150000,37.2850000,37.3150000,14616
US1.TWTR_delisted_875018,1,20190520,140100,37.3200000,37.3216000,37.3100000,37.3200000,7100
US1.TWTR_delisted_875018,1,20190520,140200,37.3297000,37.3400000,37.3050000,37.3050000,17178
US1.TWTR_delisted_875018,1,20190520,140300,37.3000000,37.3000000,37.2500000,37.2600000,12276
US1.TWTR_delisted_875018,1,20190520,140400,37.2600000,37.2600000,37.2300000,37.2350000,17125
US1.TWTR_delisted_875018,1,20190520,140500,37.2400000,37.2550000,37.2365000,37.2550000,3155
US1.TWTR_delisted_875018,1,20190520,140600,37.2538000,37.2700000,37.2400000,37.2479000,5850
US1.TWTR_delisted_875018,1,20190520,140700,37.2500000,37.2900000,37.2500000,37.2850000,7498
US1.TWTR_delisted_875018,1,20190520,140800,37.2800000,37.2850000,37.2750000,37.2800000,4557
US1.TWTR_delisted_875018,1,20190520,140900,37.2800000,37.2800000,37.2500000,37.2550000,8463
US1.TWTR_delisted_875018,1,20190520,141000,37.2400000,37.2450000,37.2300000,37.2400000,15030
US1.TWTR_delisted_875018,1,20190520,141100,37.2400000,37.2800000,37.2400000,37.2800000,6215
US1.TWTR_delisted_875018,1,20190520,141200,37.2800000,37.3100000,37.2800000,37.2850000,8168
US1.TWTR_delisted_875018,1,20190520,141300,37.2900000,37.2900000,37.2800000,37.2801000,8267
US1.TWTR_delisted_875018,1,20190520,141400,37.2850000,37.3100000,37.2803000,37.3100000,14681
US1.TWTR_delisted_875018,1,20190520,141500,37.3100000,37.3100000,37.2600000,37.2615000,5700
US1.TWTR_delisted_875018,1,20190520,141600,37.2600000,37.2700000,37.2450000,37.2650000,8010
US1.TWTR_delisted_875018,1,20190520,141700,37.2650000,37.2950000,37.2650000,37.2900000,14200
US1.TWTR_delisted_875018,1,20190520,141800,37.2900000,37.3000000,37.2800000,37.2900000,6316
US1.TWTR_delisted_875018,1,20190520,141900,37.2950000,37.3000000,37.2900000,37.3000000,2137
US1.TWTR_delisted_875018,1,20190520,142000,37.2900000,37.2989000,37.2889000,37.2889000,3820
US1.TWTR_delisted_875018,1,20190520,142100,37.2900000,37.3100000,37.2900000,37.3000000,5690
US1.TWTR_delisted_875018,1,20190520,142200,37.3000000,37.3300000,37.3000000,37.3150000,19642
US1.TWTR_delisted_875018,1,20190520,142300,37.3147000,37.3300000,37.3100000,37.3300000,10835
US1.TWTR_delisted_875018,1,20190520,142400,37.3263000,37.3300000,37.3034000,37.3100000,11803
US1.TWTR_delisted_875018,1,20190520,142500,37.3000000,37.3000000,37.2600000,37.2600000,27570
US1.TWTR_delisted_875018,1,20190520,142600,37.2595000,37.2900000,37.2300000,37.2900000,24765
US1.TWTR_delisted_875018,1,20190520,142700,37.2900000,37.3000000,37.2800000,37.2850000,6599
US1.TWTR_delisted_875018,1,20190520,142800,37.2800000,37.2900000,37.2750000,37.2800000,7891
US1.TWTR_delisted_875018,1,20190520,142900,37.2800000,37.2900000,37.2510000,37.2510000,6340
US1.TWTR_delisted_875018,1,20190520,143000,37.2600000,37.2750000,37.2500000,37.2700000,14572
US1.TWTR_delisted_875018,1,20190520,143100,37.2750000,37.2912000,37.2750000,37.2912000,9258
US1.TWTR_delisted_875018,1,20190520,143200,37.3000000,37.3200000,37.3000000,37.3200000,13479
US1.TWTR_delisted_875018,1,20190520,143300,37.3300000,37.3400000,37.3150000,37.3200000,13841
US1.TWTR_delisted_875018,1,20190520,143400,37.3200000,37.3200000,37.3000000,37.3000000,2845
US1.TWTR_delisted_875018,1,20190520,143500,37.3044000,37.3300000,37.3044000,37.3200000,7353
US1.TWTR_delisted_875018,1,20190520,143600,37.3200000,37.3200000,37.2718000,37.2750000,7560
US1.TWTR_delisted_875018,1,20190520,143700,37.2700000,37.2700000,37.2500000,37.2500000,6940
US1.TWTR_delisted_875018,1,20190520,143800,37.2500000,37.2600000,37.2300000,37.2350000,13046
US1.TWTR_delisted_875018,1,20190520,143900,37.2400000,37.2500000,37.2400000,37.2500000,1700
US1.TWTR_delisted_875018,1,20190520,144000,37.2500000,37.2600000,37.2300000,37.2400000,13420
US1.TWTR_delisted_875018,1,20190520,144100,37.2300000,37.2300000,37.2200000,37.2300000,14184
US1.TWTR_delisted_875018,1,20190520,144200,37.2400000,37.2400000,37.2300000,37.2303000,9437
US1.TWTR_delisted_875018,1,20190520,144300,37.2400000,37.2500000,37.2150000,37.2254000,14543
US1.TWTR_delisted_875018,1,20190520,144400,37.2250000,37.2500000,37.2250000,37.2500000,7021
US1.TWTR_delisted_875018,1,20190520,144500,37.2500000,37.2500000,37.2250000,37.2350000,11128
US1.TWTR_delisted_875018,1,20190520,144600,37.2300000,37.2300000,37.1900000,37.2100000,30544
US1.TWTR_delisted_875018,1,20190520,144700,37.2000000,37.2000000,37.1715000,37.1900000,17517
US1.TWTR_delisted_875018,1,20190520,144800,37.1900000,37.1900000,37.1700000,37.1828000,5327
US1.TWTR_delisted_875018,1,20190520,144900,37.1800000,37.1800000,37.1400000,37.1400000,23474
US1.TWTR_delisted_875018,1,20190520,145000,37.1450000,37.1450000,37.1200000,37.1300000,17688
US1.TWTR_delisted_875018,1,20190520,145100,37.1300000,37.1700000,37.1298000,37.1500000,5910
US1.TWTR_delisted_875018,1,20190520,145200,37.1552000,37.1800000,37.1552000,37.1700000,14594
US1.TWTR_delisted_875018,1,20190520,145300,37.1800000,37.1800000,37.1615000,37.1799000,19462
US1.TWTR_delisted_875018,1,20190520,145400,37.1750000,37.1900000,37.1600000,37.1600000,5400
US1.TWTR_delisted_875018,1,20190520,145500,37.1650000,37.1700000,37.1500000,37.1600000,7903
US1.TWTR_delisted_875018,1,20190520,145600,37.1600000,37.1700000,37.1400000,37.1600000,18347
US1.TWTR_delisted_875018,1,20190520,145700,37.1654000,37.1800000,37.1600000,37.1735000,19070
US1.TWTR_delisted_875018,1,20190520,145800,37.1700000,37.1810000,37.1450000,37.1800000,30672
US1.TWTR_delisted_875018,1,20190520,145900,37.1800000,37.1900000,37.1575000,37.1575000,17459
US1.TWTR_delisted_875018,1,20190520,150000,37.1568000,37.1700000,37.1568000,37.1600000,3399
US1.TWTR_delisted_875018,1,20190520,150100,37.1600000,37.1700000,37.1600000,37.1700000,2126
US1.TWTR_delisted_875018,1,20190520,150200,37.1745000,37.1900000,37.1600000,37.1850000,6345
US1.TWTR_delisted_875018,1,20190520,150300,37.1800000,37.1800000,37.1410000,37.1497000,14981
US1.TWTR_delisted_875018,1,20190520,150400,37.1500000,37.1600000,37.1500000,37.1600000,7356
US1.TWTR_delisted_875018,1,20190520,150500,37.1500000,37.1550000,37.1350000,37.1400000,10968
US1.TWTR_delisted_875018,1,20190520,150600,37.1300000,37.1300000,37.1000000,37.1300000,18324
US1.TWTR_delisted_875018,1,20190520,150700,37.1250000,37.1400000,37.1100000,37.1200000,49953
US1.TWTR_delisted_875018,1,20190520,150800,37.1100000,37.1150000,37.0700000,37.0800000,39789
US1.TWTR_delisted_875018,1,20190520,150900,37.0800000,37.0950000,37.0800000,37.0950000,11841
US1.TWTR_delisted_875018,1,20190520,151000,37.1000000,37.1200000,37.0900000,37.0950000,8734
US1.TWTR_delisted_875018,1,20190520,151100,37.1000000,37.1100000,37.0900000,37.1000000,7300
US1.TWTR_delisted_875018,1,20190520,151200,37.1000000,37.1050000,37.0800000,37.0800000,21168
US1.TWTR_delisted_875018,1,20190520,151300,37.0900000,37.0975000,37.0700000,37.0800000,15702
US1.TWTR_delisted_875018,1,20190520,151400,37.0750000,37.0850000,37.0500000,37.0700000,19500
US1.TWTR_delisted_875018,1,20190520,151500,37.0600000,37.0800000,37.0585000,37.0700000,11010
US1.TWTR_delisted_875018,1,20190520,151600,37.0700000,37.0850000,37.0700000,37.0700000,12832
US1.TWTR_delisted_875018,1,20190520,151700,37.0750000,37.0900000,37.0600000,37.0900000,7057
US1.TWTR_delisted_875018,1,20190520,151800,37.0900000,37.1400000,37.0900000,37.1300000,14635
US1.TWTR_delisted_875018,1,20190520,151900,37.1200000,37.1322000,37.1100000,37.1200000,22212
US1.TWTR_delisted_875018,1,20190520,152000,37.1300000,37.1600000,37.1300000,37.1600000,6412
US1.TWTR_delisted_875018,1,20190520,152100,37.1570000,37.1700000,37.1400000,37.1400000,20812
US1.TWTR_delisted_875018,1,20190520,152200,37.1500000,37.1700000,37.1400000,37.1500000,15788
US1.TWTR_delisted_875018,1,20190520,152300,37.1500000,37.1600000,37.1300000,37.1300000,6266
US1.TWTR_delisted_875018,1,20190520,152400,37.1400000,37.1400000,37.1100000,37.1200000,8601
US1.TWTR_delisted_875018,1,20190520,152500,37.1200000,37.1500000,37.1200000,37.1400000,14135
US1.TWTR_delisted_875018,1,20190520,152600,37.1400000,37.1400000,37.1000000,37.1000000,18232
US1.TWTR_delisted_875018,1,20190520,152700,37.1050000,37.1200000,37.1000000,37.1100000,7130
US1.TWTR_delisted_875018,1,20190520,152800,37.1000000,37.1400000,37.1000000,37.1350000,8559
US1.TWTR_delisted_875018,1,20190520,152900,37.1400000,37.1400000,37.1200000,37.1400000,16321
US1.TWTR_delisted_875018,1,20190520,153000,37.1400000,37.1600000,37.1300000,37.1500000,26707
US1.TWTR_delisted_875018,1,20190520,153100,37.1500000,37.1500000,37.1000000,37.1100000,43061
US1.TWTR_delisted_875018,1,20190520,153200,37.1000000,37.1131000,37.0900000,37.1000000,37835
US1.TWTR_delisted_875018,1,20190520,153300,37.1050000,37.1500000,37.1000000,37.1324000,26775
US1.TWTR_delisted_875018,1,20190520,153400,37.1400000,37.1483000,37.1200000,37.1483000,21629
US1.TWTR_delisted_875018,1,20190520,153500,37.1450000,37.1750000,37.1450000,37.1744000,17960
US1.TWTR_delisted_875018,1,20190520,153600,37.1731000,37.1800000,37.1600000,37.1700000,28183
US1.TWTR_delisted_875018,1,20190520,153700,37.1700000,37.2300000,37.1700000,37.2200000,14653
US1.TWTR_delisted_875018,1,20190520,153800,37.2250000,37.2400000,37.2100000,37.2300000,32858
US1.TWTR_delisted_875018,1,20190520,153900,37.2300000,37.2300000,37.1950000,37.2200000,12429
US1.TWTR_delisted_875018,1,20190520,154000,37.2300000,37.2300000,37.2100000,37.2100000,28806
US1.TWTR_delisted_875018,1,20190520,154100,37.2200000,37.2300000,37.2000000,37.2200000,20910
US1.TWTR_delisted_875018,1,20190520,154200,37.2144000,37.2450000,37.2144000,37.2200000,36201
US1.TWTR_delisted_875018,1,20190520,154300,37.2200000,37.2400000,37.2200000,37.2400000,24260
US1.TWTR_delisted_875018,1,20190520,154400,37.2400000,37.2500000,37.2300000,37.2400000,38381
US1.TWTR_delisted_875018,1,20190520,154500,37.2500000,37.2500000,37.2300000,37.2350000,28082
US1.TWTR_delisted_875018,1,20190520,154600,37.2350000,37.2500000,37.2300000,37.2500000,13277
US1.TWTR_delisted_875018,1,20190520,154700,37.2401000,37.2600000,37.2390000,37.2400000,27611
US1.TWTR_delisted_875018,1,20190520,154800,37.2400000,37.2500000,37.2250000,37.2400000,43236
US1.TWTR_delisted_875018,1,20190520,154900,37.2400000,37.2500000,37.2200000,37.2298000,14327
US1.TWTR_delisted_875018,1,20190520,155000,37.2300000,37.2400000,37.1800000,37.1800000,50787
US1.TWTR_delisted_875018,1,20190520,155100,37.1900000,37.2159000,37.1900000,37.1950000,41694
US1.TWTR_delisted_875018,1,20190520,155200,37.1986000,37.2050000,37.1700000,37.1800000,31512
US1.TWTR_delisted_875018,1,20190520,155300,37.1800000,37.1900000,37.1500000,37.1900000,39415
US1.TWTR_delisted_875018,1,20190520,155400,37.1900000,37.2200000,37.1887000,37.1950000,41953
US1.TWTR_delisted_875018,1,20190520,155500,37.1950000,37.2199000,37.1900000,37.2100000,30892
US1.TWTR_delisted_875018,1,20190520,155600,37.2100000,37.2200000,37.1900000,37.2050000,72314
US1.TWTR_delisted_875018,1,20190520,155700,37.2100000,37.2100000,37.1900000,37.2100000,35211
US1.TWTR_delisted_875018,1,20190520,155800,37.2100000,37.2100000,37.1900000,37.2000000,39645
US1.TWTR_delisted_875018,1,20190520,155900,37.2050000,37.2050000,37.1650000,37.1800000,96448
US1.TWTR_delisted_875018,1,20190520,160000,37.1700000,37.1800000,37.1400000,37.1400000,144131
US1.TWTR_delisted_875018,1,20190521,093100,37.4700000,37.5065000,37.4500000,37.4500000,2419
US1.TWTR_delisted_875018,1,20190521,093200,37.5300000,37.6199000,37.4600000,37.5800000,177561
US1.TWTR_delisted_875018,1,20190521,093300,37.5800000,37.6400000,37.5600000,37.5700000,61060
US1.TWTR_delisted_875018,1,20190521,093400,37.5700000,37.6795000,37.4500000,37.6693000,44792
US1.TWTR_delisted_875018,1,20190521,093500,37.6700000,37.7300000,37.6500000,37.7100000,74854
US1.TWTR_delisted_875018,1,20190521,093600,37.7200000,37.7700000,37.7000000,37.7550000,69861
US1.TWTR_delisted_875018,1,20190521,093700,37.7600000,37.7700000,37.6800000,37.7500000,51080
US1.TWTR_delisted_875018,1,20190521,093800,37.7400000,37.7500000,37.7000000,37.7000000,39895
US1.TWTR_delisted_875018,1,20190521,093900,37.7000000,37.7700000,37.7000000,37.7700000,36766
US1.TWTR_delisted_875018,1,20190521,094000,37.7700000,37.7900000,37.7200000,37.7400000,43227
US1.TWTR_delisted_875018,1,20190521,094100,37.7450000,37.7800000,37.7300000,37.7600000,35472
US1.TWTR_delisted_875018,1,20190521,094200,37.7700000,37.8200000,37.7700000,37.8100000,34036
US1.TWTR_delisted_875018,1,20190521,094300,37.8100000,37.8200000,37.7100000,37.7300000,40863
US1.TWTR_delisted_875018,1,20190521,094400,37.7200000,37.8000000,37.7200000,37.7900000,45159
US1.TWTR_delisted_875018,1,20190521,094500,37.7827000,37.8200000,37.7500000,37.7900000,47579
US1.TWTR_delisted_875018,1,20190521,094600,37.7900000,37.7983000,37.7200000,37.7600000,53497
US1.TWTR_delisted_875018,1,20190521,094700,37.7700000,37.7900000,37.7100000,37.7400000,29575
US1.TWTR_delisted_875018,1,20190521,094800,37.7200000,37.7897000,37.7200000,37.7550000,37219
US1.TWTR_delisted_875018,1,20190521,094900,37.7500000,37.7900000,37.7400000,37.7700000,29104
US1.TWTR_delisted_875018,1,20190521,095000,37.7800000,37.8550000,37.7650000,37.8300000,58252
US1.TWTR_delisted_875018,1,20190521,095100,37.8400000,37.8600000,37.7400000,37.7400000,31787
US1.TWTR_delisted_875018,1,20190521,095200,37.7500000,37.7700000,37.7100000,37.7700000,53469
US1.TWTR_delisted_875018,1,20190521,095300,37.7800000,37.7801000,37.6400000,37.6500000,60079
US1.TWTR_delisted_875018,1,20190521,095400,37.6443000,37.6686000,37.6176000,37.6600000,27497
US1.TWTR_delisted_875018,1,20190521,095500,37.6600000,37.7300000,37.6500000,37.6900000,20587
US1.TWTR_delisted_875018,1,20190521,095600,37.6900000,37.7400000,37.6700000,37.7136000,35079
US1.TWTR_delisted_875018,1,20190521,095700,37.7200000,37.7600000,37.7200000,37.7600000,20819
US1.TWTR_delisted_875018,1,20190521,095800,37.7600000,37.7999000,37.7592000,37.7850000,29356
US1.TWTR_delisted_875018,1,20190521,095900,37.7800000,37.8100000,37.7700000,37.7900000,7136
US1.TWTR_delisted_875018,1,20190521,100000,37.7900000,37.7950000,37.7100000,37.7200000,21795
US1.TWTR_delisted_875018,1,20190521,100100,37.7100000,37.7800000,37.6750000,37.7800000,28372
US1.TWTR_delisted_875018,1,20190521,100200,37.7800000,37.8300000,37.7700000,37.8100000,22595
US1.TWTR_delisted_875018,1,20190521,100300,37.8100000,37.8200000,37.7700000,37.7700000,28197
US1.TWTR_delisted_875018,1,20190521,100400,37.7700000,37.7800000,37.7400000,37.7700000,13413
US1.TWTR_delisted_875018,1,20190521,100500,37.7800000,37.8100000,37.7203000,37.7450000,48023
US1.TWTR_delisted_875018,1,20190521,100600,37.7400000,37.7500000,37.7300000,37.7400000,13290
US1.TWTR_delisted_875018,1,20190521,100700,37.7433000,37.7800000,37.7310000,37.7800000,13140
US1.TWTR_delisted_875018,1,20190521,100800,37.7900000,37.8000000,37.7400000,37.7400000,19820
US1.TWTR_delisted_875018,1,20190521,100900,37.7400000,37.7500000,37.6900000,37.7000000,29128
US1.TWTR_delisted_875018,1,20190521,101000,37.6950000,37.6950000,37.6401000,37.6685000,16127
US1.TWTR_delisted_875018,1,20190521,101100,37.6700000,37.6900000,37.5700000,37.5800000,30648
US1.TWTR_delisted_875018,1,20190521,101200,37.5800000,37.5861000,37.5400000,37.5600000,26756
US1.TWTR_delisted_875018,1,20190521,101300,37.5700000,37.5900000,37.5600000,37.5600000,25549
US1.TWTR_delisted_875018,1,20190521,101400,37.5500000,37.5569000,37.5342000,37.5400000,21701
US1.TWTR_delisted_875018,1,20190521,101500,37.5500000,37.5900000,37.5462000,37.5550000,16250
US1.TWTR_delisted_875018,1,20190521,101600,37.5500000,37.6200000,37.5500000,37.6150000,24814
US1.TWTR_delisted_875018,1,20190521,101700,37.6200000,37.6300000,37.5851000,37.6000000,14173
US1.TWTR_delisted_875018,1,20190521,101800,37.6000000,37.6000000,37.5700000,37.5800000,5599
US1.TWTR_delisted_875018,1,20190521,101900,37.5800000,37.5900000,37.5300000,37.5500000,28793
US1.TWTR_delisted_875018,1,20190521,102000,37.5700000,37.5700000,37.5180000,37.5400000,13468
US1.TWTR_delisted_875018,1,20190521,102100,37.5300000,37.5750000,37.5300000,37.5700000,12322
US1.TWTR_delisted_875018,1,20190521,102200,37.5600000,37.5600000,37.5450000,37.5464000,8688
US1.TWTR_delisted_875018,1,20190521,102300,37.5500000,37.6000000,37.5500000,37.6000000,11675
US1.TWTR_delisted_875018,1,20190521,102400,37.6100000,37.6400000,37.6100000,37.6200000,33147
US1.TWTR_delisted_875018,1,20190521,102500,37.6300000,37.6450000,37.5951000,37.5951000,6559
US1.TWTR_delisted_875018,1,20190521,102600,37.5900000,37.6000000,37.5800000,37.5800000,6630
US1.TWTR_delisted_875018,1,20190521,102700,37.5800000,37.6150000,37.5300000,37.5450000,13434
US1.TWTR_delisted_875018,1,20190521,102800,37.5300000,37.5390000,37.5000000,37.5000000,48578
US1.TWTR_delisted_875018,1,20190521,102900,37.5000000,37.5190000,37.4850000,37.5000000,45904
US1.TWTR_delisted_875018,1,20190521,103000,37.5100000,37.5650000,37.4850000,37.5500000,35885
US1.TWTR_delisted_875018,1,20190521,103100,37.5600000,37.5600000,37.5050000,37.5100000,24829
US1.TWTR_delisted_875018,1,20190521,103200,37.5000000,37.5050000,37.4600000,37.4700000,21533
US1.TWTR_delisted_875018,1,20190521,103300,37.4700000,37.5021000,37.4550000,37.4950000,14897
US1.TWTR_delisted_875018,1,20190521,103400,37.5100000,37.5500000,37.5000000,37.5500000,32025
US1.TWTR_delisted_875018,1,20190521,103500,37.5448000,37.5500000,37.5250000,37.5250000,20650
US1.TWTR_delisted_875018,1,20190521,103600,37.5197000,37.5300000,37.4837000,37.5000000,32805
US1.TWTR_delisted_875018,1,20190521,103700,37.5000000,37.5000000,37.4600000,37.4600000,13021
US1.TWTR_delisted_875018,1,20190521,103800,37.4600000,37.5350000,37.4550000,37.5300000,32080
US1.TWTR_delisted_875018,1,20190521,103900,37.5400000,37.5550000,37.4700000,37.4700000,30881
US1.TWTR_delisted_875018,1,20190521,104000,37.4700000,37.4900000,37.4700000,37.4800000,11527
US1.TWTR_delisted_875018,1,20190521,104100,37.4800000,37.5000000,37.4800000,37.4851000,9201
US1.TWTR_delisted_875018,1,20190521,104200,37.4900000,37.5550000,37.4900000,37.5300000,61192
US1.TWTR_delisted_875018,1,20190521,104300,37.5300000,37.5500000,37.5100000,37.5100000,36779
US1.TWTR_delisted_875018,1,20190521,104400,37.5200000,37.5400000,37.4800000,37.5200000,28231
US1.TWTR_delisted_875018,1,20190521,104500,37.5150000,37.5200000,37.5000000,37.5100000,11940
US1.TWTR_delisted_875018,1,20190521,104600,37.5200000,37.5500000,37.5000000,37.5250000,32410
US1.TWTR_delisted_875018,1,20190521,104700,37.5300000,37.5300000,37.4950000,37.5200000,13944
US1.TWTR_delisted_875018,1,20190521,104800,37.5300000,37.5500000,37.5200000,37.5299000,13882
US1.TWTR_delisted_875018,1,20190521,104900,37.5200000,37.5500000,37.5150000,37.5400000,18773
US1.TWTR_delisted_875018,1,20190521,105000,37.5400000,37.5400000,37.4800000,37.4800000,10202
US1.TWTR_delisted_875018,1,20190521,105100,37.4900000,37.5300000,37.4900000,37.5006000,16709
US1.TWTR_delisted_875018,1,20190521,105200,37.5000000,37.5800000,37.5000000,37.5650000,27228
US1.TWTR_delisted_875018,1,20190521,105300,37.5647000,37.5900000,37.5600000,37.5900000,32511
US1.TWTR_delisted_875018,1,20190521,105400,37.5800000,37.6000000,37.5650000,37.5800000,20269
US1.TWTR_delisted_875018,1,20190521,105500,37.5800000,37.6200000,37.5750000,37.5800000,42112
US1.TWTR_delisted_875018,1,20190521,105600,37.5800000,37.5900000,37.5400000,37.5400000,22498
US1.TWTR_delisted_875018,1,20190521,105700,37.5300000,37.5600000,37.5250000,37.5401000,13817
US1.TWTR_delisted_875018,1,20190521,105800,37.5400000,37.5450000,37.5100000,37.5100000,19946
US1.TWTR_delisted_875018,1,20190521,105900,37.5000000,37.5000000,37.4300000,37.4400000,71054
US1.TWTR_delisted_875018,1,20190521,110000,37.4500000,37.4500000,37.4250000,37.4300000,29915
US1.TWTR_delisted_875018,1,20190521,110100,37.4400000,37.4675000,37.4200000,37.4300000,37397
US1.TWTR_delisted_875018,1,20190521,110200,37.4250000,37.4300000,37.3750000,37.3800000,42965
US1.TWTR_delisted_875018,1,20190521,110300,37.3801000,37.4193000,37.3700000,37.3900000,43797
US1.TWTR_delisted_875018,1,20190521,110400,37.3950000,37.4350000,37.3950000,37.4350000,23313
US1.TWTR_delisted_875018,1,20190521,110500,37.4350000,37.4350000,37.3800000,37.3800000,15901
US1.TWTR_delisted_875018,1,20190521,110600,37.3800000,37.4300000,37.3800000,37.4200000,27333
US1.TWTR_delisted_875018,1,20190521,110700,37.4200000,37.4300000,37.4100000,37.4300000,21465
US1.TWTR_delisted_875018,1,20190521,110800,37.4241000,37.4650000,37.4100000,37.4100000,35068
US1.TWTR_delisted_875018,1,20190521,110900,37.4100000,37.4200000,37.3900000,37.4042000,16591
US1.TWTR_delisted_875018,1,20190521,111000,37.4000000,37.4400000,37.4000000,37.4300000,11930
US1.TWTR_delisted_875018,1,20190521,111100,37.4400000,37.4550000,37.4350000,37.4500000,21248
US1.TWTR_delisted_875018,1,20190521,111200,37.4500000,37.4500000,37.4100000,37.4200000,7701
US1.TWTR_delisted_875018,1,20190521,111300,37.4150000,37.4150000,37.3848000,37.4000000,9598
US1.TWTR_delisted_875018,1,20190521,111400,37.4000000,37.4500000,37.3282000,37.4200000,105314
US1.TWTR_delisted_875018,1,20190521,111500,37.4143000,37.4600000,37.4143000,37.4550000,15786
US1.TWTR_delisted_875018,1,20190521,111600,37.4550000,37.4600000,37.4150000,37.4200000,17021
US1.TWTR_delisted_875018,1,20190521,111700,37.4300000,37.4300000,37.4100000,37.4300000,9878
US1.TWTR_delisted_875018,1,20190521,111800,37.4400000,37.4500000,37.4200000,37.4450000,7577
US1.TWTR_delisted_875018,1,20190521,111900,37.4412000,37.4412000,37.4100000,37.4350000,7957
US1.TWTR_delisted_875018,1,20190521,112000,37.4375000,37.4469000,37.4300000,37.4400000,6525
US1.TWTR_delisted_875018,1,20190521,112100,37.4400000,37.4550000,37.4300000,37.4350000,6600
US1.TWTR_delisted_875018,1,20190521,112200,37.4300000,37.4300000,37.4000000,37.4100000,6413
US1.TWTR_delisted_875018,1,20190521,112300,37.4100000,37.4201000,37.4050000,37.4172000,10543
US1.TWTR_delisted_875018,1,20190521,112400,37.4200000,37.4400000,37.4000000,37.4000000,7661
US1.TWTR_delisted_875018,1,20190521,112500,37.4100000,37.4150000,37.4000000,37.4150000,4789
US1.TWTR_delisted_875018,1,20190521,112600,37.4150000,37.4700000,37.4150000,37.4700000,12429
US1.TWTR_delisted_875018,1,20190521,112700,37.4700000,37.4800000,37.4400000,37.4400000,6119
US1.TWTR_delisted_875018,1,20190521,112800,37.4450000,37.4500000,37.4300000,37.4300000,11773
US1.TWTR_delisted_875018,1,20190521,112900,37.4300000,37.4300000,37.4150000,37.4267000,5346
US1.TWTR_delisted_875018,1,20190521,113000,37.4300000,37.4750000,37.4300000,37.4700000,21132
US1.TWTR_delisted_875018,1,20190521,113100,37.4750000,37.4800000,37.4500000,37.4700000,14849
US1.TWTR_delisted_875018,1,20190521,113200,37.4684000,37.5000000,37.4678000,37.4935000,22412
US1.TWTR_delisted_875018,1,20190521,113300,37.5000000,37.5200000,37.5000000,37.5200000,22246
US1.TWTR_delisted_875018,1,20190521,113400,37.5200000,37.5300000,37.5000000,37.5100000,21109
US1.TWTR_delisted_875018,1,20190521,113500,37.5100000,37.5148000,37.4800000,37.4800000,14756
US1.TWTR_delisted_875018,1,20190521,113600,37.4700000,37.5000000,37.4700000,37.4800000,25327
US1.TWTR_delisted_875018,1,20190521,113700,37.4800000,37.5100000,37.4800000,37.5000000,1605
US1.TWTR_delisted_875018,1,20190521,113800,37.5000000,37.5250000,37.5000000,37.5250000,22859
US1.TWTR_delisted_875018,1,20190521,113900,37.5300000,37.5300000,37.4900000,37.4950000,9188
US1.TWTR_delisted_875018,1,20190521,114000,37.4988000,37.5000000,37.4850000,37.5000000,17860
US1.TWTR_delisted_875018,1,20190521,114100,37.5100000,37.5100000,37.4600000,37.4700000,7522
US1.TWTR_delisted_875018,1,20190521,114200,37.4600000,37.4900000,37.4500000,37.4900000,3907
US1.TWTR_delisted_875018,1,20190521,114300,37.4900000,37.5000000,37.4800000,37.4800000,5871
US1.TWTR_delisted_875018,1,20190521,114400,37.4800000,37.4800000,37.4600000,37.4600000,5435
US1.TWTR_delisted_875018,1,20190521,114500,37.4600000,37.4800000,37.4600000,37.4750000,6998
US1.TWTR_delisted_875018,1,20190521,114600,37.4800000,37.4900000,37.4700000,37.4700000,3272
US1.TWTR_delisted_875018,1,20190521,114700,37.4700000,37.4700000,37.4579000,37.4579000,4301
US1.TWTR_delisted_875018,1,20190521,114800,37.4500000,37.4600000,37.4400000,37.4600000,7403
US1.TWTR_delisted_875018,1,20190521,114900,37.4600000,37.4829000,37.4510000,37.4600000,6709
US1.TWTR_delisted_875018,1,20190521,115000,37.4600000,37.4600000,37.4400000,37.4400000,5905
US1.TWTR_delisted_875018,1,20190521,115100,37.4300000,37.4310000,37.4000000,37.4300000,19777
US1.TWTR_delisted_875018,1,20190521,115200,37.4233000,37.4233000,37.3948000,37.4056000,9227
US1.TWTR_delisted_875018,1,20190521,115300,37.4000000,37.4058000,37.3900000,37.3900000,7733
US1.TWTR_delisted_875018,1,20190521,115400,37.3800000,37.3900000,37.3764000,37.3800000,11054
US1.TWTR_delisted_875018,1,20190521,115500,37.3800000,37.4100000,37.3800000,37.3900000,12225
US1.TWTR_delisted_875018,1,20190521,115600,37.3900000,37.4000000,37.3800000,37.3950000,12825
US1.TWTR_delisted_875018,1,20190521,115700,37.4000000,37.4299000,37.3800000,37.4250000,19440
US1.TWTR_delisted_875018,1,20190521,115800,37.4200000,37.4400000,37.4150000,37.4400000,5812
US1.TWTR_delisted_875018,1,20190521,115900,37.4300000,37.4319000,37.4200000,37.4200000,1846
US1.TWTR_delisted_875018,1,20190521,120000,37.4100000,37.4100000,37.3800000,37.3900000,17913
US1.TWTR_delisted_875018,1,20190521,120100,37.3900000,37.4400000,37.3900000,37.4300000,8070
US1.TWTR_delisted_875018,1,20190521,120200,37.4300000,37.4600000,37.4250000,37.4600000,33046
US1.TWTR_delisted_875018,1,20190521,120300,37.4600000,37.4600000,37.4200000,37.4200000,27257
US1.TWTR_delisted_875018,1,20190521,120400,37.4289000,37.4300000,37.4250000,37.4300000,3700
US1.TWTR_delisted_875018,1,20190521,120500,37.4251000,37.4300000,37.4222000,37.4222000,2295
US1.TWTR_delisted_875018,1,20190521,120600,37.4200000,37.4400000,37.4200000,37.4400000,13800
US1.TWTR_delisted_875018,1,20190521,120700,37.4450000,37.4500000,37.4400000,37.4400000,4200
US1.TWTR_delisted_875018,1,20190521,120800,37.4400000,37.4400000,37.4301000,37.4400000,6496
US1.TWTR_delisted_875018,1,20190521,120900,37.4400000,37.4400000,37.4100000,37.4153000,5801
US1.TWTR_delisted_875018,1,20190521,121000,37.4100000,37.4200000,37.4030000,37.4030000,7478
US1.TWTR_delisted_875018,1,20190521,121100,37.4099000,37.4200000,37.3950000,37.3999000,6244
US1.TWTR_delisted_875018,1,20190521,121200,37.3950000,37.4000000,37.3900000,37.4000000,3295
US1.TWTR_delisted_875018,1,20190521,121300,37.3950000,37.4200000,37.3950000,37.4200000,8386
US1.TWTR_delisted_875018,1,20190521,121400,37.4200000,37.4200000,37.4018000,37.4018000,6079
US1.TWTR_delisted_875018,1,20190521,121500,37.4100000,37.4200000,37.4100000,37.4150000,2500
US1.TWTR_delisted_875018,1,20190521,121600,37.4200000,37.4200000,37.4050000,37.4050000,3421
US1.TWTR_delisted_875018,1,20190521,121700,37.4079000,37.4100000,37.4000000,37.4000000,1900
US1.TWTR_delisted_875018,1,20190521,121800,37.4050000,37.4100000,37.4000000,37.4100000,1882
US1.TWTR_delisted_875018,1,20190521,121900,37.4100000,37.4100000,37.3850000,37.3950000,6316
US1.TWTR_delisted_875018,1,20190521,122000,37.4000000,37.4200000,37.3900000,37.4200000,7322
US1.TWTR_delisted_875018,1,20190521,122100,37.4200000,37.4200000,37.4150000,37.4200000,3634
US1.TWTR_delisted_875018,1,20190521,122200,37.4200000,37.4250000,37.4100000,37.4112000,2768
US1.TWTR_delisted_875018,1,20190521,122300,37.4100000,37.4300000,37.4050000,37.4300000,3843
US1.TWTR_delisted_875018,1,20190521,122400,37.4300000,37.4300000,37.4200000,37.4300000,2759
US1.TWTR_delisted_875018,1,20190521,122500,37.4239000,37.4300000,37.4100000,37.4124000,6371
US1.TWTR_delisted_875018,1,20190521,122600,37.4100000,37.4100000,37.3950000,37.3950000,3458
US1.TWTR_delisted_875018,1,20190521,122700,37.3900000,37.3900000,37.3800000,37.3900000,15328
US1.TWTR_delisted_875018,1,20190521,122800,37.3900000,37.4000000,37.3900000,37.4000000,6115
US1.TWTR_delisted_875018,1,20190521,122900,37.3900000,37.4200000,37.3900000,37.4100000,8426
US1.TWTR_delisted_875018,1,20190521,123000,37.4099000,37.4250000,37.4000000,37.4200000,5548
US1.TWTR_delisted_875018,1,20190521,123100,37.4200000,37.4300000,37.4000000,37.4000000,22347
US1.TWTR_delisted_875018,1,20190521,123200,37.4100000,37.4200000,37.4015000,37.4100000,25740
US1.TWTR_delisted_875018,1,20190521,123300,37.4050000,37.4100000,37.4050000,37.4100000,700
US1.TWTR_delisted_875018,1,20190521,123400,37.4100000,37.4173000,37.4050000,37.4100000,4209
US1.TWTR_delisted_875018,1,20190521,123500,37.4050000,37.4100000,37.4000000,37.4000000,2183
US1.TWTR_delisted_875018,1,20190521,123600,37.3950000,37.4000000,37.3900000,37.4000000,1550
US1.TWTR_delisted_875018,1,20190521,123700,37.3965000,37.4000000,37.3800000,37.3850000,3275
US1.TWTR_delisted_875018,1,20190521,123800,37.3850000,37.3900000,37.3700000,37.3750000,5833
US1.TWTR_delisted_875018,1,20190521,123900,37.3700000,37.3701000,37.3500000,37.3500000,23131
US1.TWTR_delisted_875018,1,20190521,124000,37.3500000,37.3600000,37.3301000,37.3350000,20289
US1.TWTR_delisted_875018,1,20190521,124100,37.3350000,37.3400000,37.3300000,37.3399000,9301
US1.TWTR_delisted_875018,1,20190521,124200,37.3300000,37.3550000,37.3300000,37.3550000,7462
US1.TWTR_delisted_875018,1,20190521,124300,37.3564000,37.3800000,37.3550000,37.3700000,6614
US1.TWTR_delisted_875018,1,20190521,124400,37.3700000,37.3700000,37.3634000,37.3700000,2465
US1.TWTR_delisted_875018,1,20190521,124500,37.3700000,37.3750000,37.3534000,37.3750000,2450
US1.TWTR_delisted_875018,1,20190521,124600,37.3750000,37.3850000,37.3700000,37.3700000,6749
US1.TWTR_delisted_875018,1,20190521,124700,37.3700000,37.3700000,37.3600000,37.3600000,1660
US1.TWTR_delisted_875018,1,20190521,124800,37.3643000,37.3700000,37.3450000,37.3457000,5565
US1.TWTR_delisted_875018,1,20190521,124900,37.3457000,37.3600000,37.3450000,37.3550000,5711
US1.TWTR_delisted_875018,1,20190521,125000,37.3550000,37.3700000,37.3550000,37.3600000,4290
US1.TWTR_delisted_875018,1,20190521,125100,37.3633000,37.3800000,37.3633000,37.3750000,4605
US1.TWTR_delisted_875018,1,20190521,125200,37.3800000,37.4000000,37.3800000,37.3966000,20459
US1.TWTR_delisted_875018,1,20190521,125300,37.3900000,37.4000000,37.3800000,37.3800000,7542
US1.TWTR_delisted_875018,1,20190521,125400,37.3799000,37.3799000,37.3550000,37.3600000,4525
US1.TWTR_delisted_875018,1,20190521,125500,37.3600000,37.3700000,37.3600000,37.3700000,3123
US1.TWTR_delisted_875018,1,20190521,125600,37.3700000,37.3700000,37.3610000,37.3610000,660
US1.TWTR_delisted_875018,1,20190521,125700,37.3700000,37.3700000,37.3450000,37.3450000,15744
US1.TWTR_delisted_875018,1,20190521,125800,37.3450000,37.3500000,37.3400000,37.3450000,2600
US1.TWTR_delisted_875018,1,20190521,125900,37.3500000,37.3600000,37.3400000,37.3533000,4966
US1.TWTR_delisted_875018,1,20190521,130000,37.3585000,37.3796000,37.3585000,37.3796000,4634
US1.TWTR_delisted_875018,1,20190521,130100,37.3700000,37.3800000,37.3700000,37.3750000,2900
US1.TWTR_delisted_875018,1,20190521,130200,37.3800000,37.4153000,37.3700000,37.4153000,14214
US1.TWTR_delisted_875018,1,20190521,130300,37.4199000,37.4300000,37.4150000,37.4200000,7659
US1.TWTR_delisted_875018,1,20190521,130400,37.4260000,37.4300000,37.4100000,37.4250000,9694
US1.TWTR_delisted_875018,1,20190521,130500,37.4300000,37.4300000,37.4147000,37.4147000,4349
US1.TWTR_delisted_875018,1,20190521,130600,37.4202000,37.4204000,37.4198000,37.4200000,5042
US1.TWTR_delisted_875018,1,20190521,130700,37.4190000,37.4200000,37.3976000,37.3976000,4743
US1.TWTR_delisted_875018,1,20190521,130800,37.3950000,37.4300000,37.3940000,37.4300000,15112
US1.TWTR_delisted_875018,1,20190521,130900,37.4238000,37.4300000,37.4200000,37.4200000,7551
US1.TWTR_delisted_875018,1,20190521,131000,37.4250000,37.4250000,37.4031000,37.4082000,1750
US1.TWTR_delisted_875018,1,20190521,131100,37.4100000,37.4400000,37.4100000,37.4400000,9515
US1.TWTR_delisted_875018,1,20190521,131200,37.4490000,37.4600000,37.4484000,37.4600000,15296
US1.TWTR_delisted_875018,1,20190521,131300,37.4600000,37.4600000,37.4550000,37.4600000,5400
US1.TWTR_delisted_875018,1,20190521,131400,37.4600000,37.4700000,37.4500000,37.4635000,11342
US1.TWTR_delisted_875018,1,20190521,131500,37.4610000,37.4800000,37.4600000,37.4600000,24023
US1.TWTR_delisted_875018,1,20190521,131600,37.4600000,37.4600000,37.4435000,37.4435000,12598
US1.TWTR_delisted_875018,1,20190521,131700,37.4450000,37.4566000,37.4400000,37.4566000,7436
US1.TWTR_delisted_875018,1,20190521,131800,37.4600000,37.4650000,37.4503000,37.4650000,8597
US1.TWTR_delisted_875018,1,20190521,131900,37.4665000,37.4700000,37.4550000,37.4550000,8049
US1.TWTR_delisted_875018,1,20190521,132000,37.4541000,37.4700000,37.4541000,37.4657000,4937
US1.TWTR_delisted_875018,1,20190521,132100,37.4600000,37.4700000,37.4600000,37.4700000,3300
US1.TWTR_delisted_875018,1,20190521,132200,37.4700000,37.4950000,37.4650000,37.4900000,4000
US1.TWTR_delisted_875018,1,20190521,132300,37.5000000,37.5000000,37.4900000,37.4950000,10197
US1.TWTR_delisted_875018,1,20190521,132400,37.4950000,37.5200000,37.4950000,37.5100000,12271
US1.TWTR_delisted_875018,1,20190521,132500,37.5198000,37.5198000,37.5000000,37.5050000,16355
US1.TWTR_delisted_875018,1,20190521,132600,37.5000000,37.5000000,37.4600000,37.4750000,11415
US1.TWTR_delisted_875018,1,20190521,132700,37.4731000,37.4784000,37.4600000,37.4700000,6248
US1.TWTR_delisted_875018,1,20190521,132800,37.4753000,37.4800000,37.4650000,37.4700000,2918
US1.TWTR_delisted_875018,1,20190521,132900,37.4672000,37.4700000,37.4532000,37.4600000,16229
US1.TWTR_delisted_875018,1,20190521,133000,37.4600000,37.4664000,37.4500000,37.4600000,3403
US1.TWTR_delisted_875018,1,20190521,133100,37.4550000,37.4550000,37.4300000,37.4450000,9187
US1.TWTR_delisted_875018,1,20190521,133200,37.4441000,37.4600000,37.4441000,37.4600000,3345
US1.TWTR_delisted_875018,1,20190521,133300,37.4600000,37.4681000,37.4550000,37.4550000,2019
US1.TWTR_delisted_875018,1,20190521,133400,37.4550000,37.4600000,37.4500000,37.4500000,2489
US1.TWTR_delisted_875018,1,20190521,133500,37.4550000,37.4600000,37.4400000,37.4450000,4522
US1.TWTR_delisted_875018,1,20190521,133600,37.4450000,37.4600000,37.4400000,37.4600000,5200
US1.TWTR_delisted_875018,1,20190521,133700,37.4552000,37.4650000,37.4550000,37.4650000,2000
US1.TWTR_delisted_875018,1,20190521,133800,37.4697000,37.4900000,37.4632000,37.4900000,2391
US1.TWTR_delisted_875018,1,20190521,133900,37.4800000,37.5000000,37.4783000,37.5000000,4380
US1.TWTR_delisted_875018,1,20190521,134000,37.5000000,37.5300000,37.5000000,37.5101000,23806
US1.TWTR_delisted_875018,1,20190521,134100,37.5100000,37.5100000,37.4900000,37.4988000,5979
US1.TWTR_delisted_875018,1,20190521,134200,37.4958000,37.5100000,37.4900000,37.5100000,2500
US1.TWTR_delisted_875018,1,20190521,134300,37.5100000,37.5100000,37.4900000,37.4931000,13593
US1.TWTR_delisted_875018,1,20190521,134400,37.4971000,37.5100000,37.4900000,37.4985000,11606
US1.TWTR_delisted_875018,1,20190521,134500,37.5050000,37.5100000,37.5044000,37.5050000,1600
US1.TWTR_delisted_875018,1,20190521,134600,37.5050000,37.5100000,37.4900000,37.4900000,3701
US1.TWTR_delisted_875018,1,20190521,134700,37.5000000,37.5000000,37.4801000,37.4850000,12000
US1.TWTR_delisted_875018,1,20190521,134800,37.4850000,37.4900000,37.4706000,37.4706000,3975
US1.TWTR_delisted_875018,1,20190521,134900,37.4710000,37.4800000,37.4700000,37.4800000,3798
US1.TWTR_delisted_875018,1,20190521,135000,37.4800000,37.4800000,37.4650000,37.4700000,9390
US1.TWTR_delisted_875018,1,20190521,135100,37.4800000,37.4800000,37.4700000,37.4743000,720
US1.TWTR_delisted_875018,1,20190521,135200,37.4700000,37.4800000,37.4600000,37.4700000,17155
US1.TWTR_delisted_875018,1,20190521,135300,37.4800000,37.5100000,37.4800000,37.5050000,5600
US1.TWTR_delisted_875018,1,20190521,135400,37.5000000,37.5100000,37.5000000,37.5100000,2700
US1.TWTR_delisted_875018,1,20190521,135500,37.5100000,37.5130000,37.5000000,37.5000000,2000
US1.TWTR_delisted_875018,1,20190521,135600,37.5000000,37.5100000,37.4950000,37.5000000,2601
US1.TWTR_delisted_875018,1,20190521,135700,37.5000000,37.5100000,37.5000000,37.5100000,200
US1.TWTR_delisted_875018,1,20190521,135800,37.5015000,37.5015000,37.4900000,37.5000000,3400
US1.TWTR_delisted_875018,1,20190521,135900,37.4900000,37.5100000,37.4900000,37.5100000,2502
US1.TWTR_delisted_875018,1,20190521,140000,37.5000000,37.5200000,37.5000000,37.5200000,8745
US1.TWTR_delisted_875018,1,20190521,140100,37.5200000,37.5400000,37.5200000,37.5250000,12345
US1.TWTR_delisted_875018,1,20190521,140200,37.5300000,37.5300000,37.5200000,37.5300000,10592
US1.TWTR_delisted_875018,1,20190521,140300,37.5266000,37.5300000,37.5100000,37.5100000,7183
US1.TWTR_delisted_875018,1,20190521,140400,37.5100000,37.5200000,37.5100000,37.5200000,7265
US1.TWTR_delisted_875018,1,20190521,140500,37.5100000,37.5200000,37.5000000,37.5200000,4506
US1.TWTR_delisted_875018,1,20190521,140600,37.5150000,37.5200000,37.5100000,37.5200000,8364
US1.TWTR_delisted_875018,1,20190521,140700,37.5200000,37.5400000,37.5200000,37.5400000,5236
US1.TWTR_delisted_875018,1,20190521,140800,37.5300000,37.5500000,37.5300000,37.5400000,9357
US1.TWTR_delisted_875018,1,20190521,140900,37.5400000,37.5500000,37.5357000,37.5390000,19566
US1.TWTR_delisted_875018,1,20190521,141000,37.5300000,37.5300000,37.4750000,37.4750000,7659
US1.TWTR_delisted_875018,1,20190521,141100,37.4800000,37.4900000,37.4750000,37.4750000,15079
US1.TWTR_delisted_875018,1,20190521,141200,37.4800000,37.4800000,37.4701000,37.4750000,2452
US1.TWTR_delisted_875018,1,20190521,141300,37.4750000,37.4750000,37.4506000,37.4550000,15400
US1.TWTR_delisted_875018,1,20190521,141400,37.4600000,37.4600000,37.4300000,37.4350000,22149
US1.TWTR_delisted_875018,1,20190521,141500,37.4306000,37.4306000,37.3903000,37.3950000,49260
US1.TWTR_delisted_875018,1,20190521,141600,37.3950000,37.4000000,37.3900000,37.3950000,22997
US1.TWTR_delisted_875018,1,20190521,141700,37.3950000,37.3950000,37.3800000,37.3800000,7865
US1.TWTR_delisted_875018,1,20190521,141800,37.3800000,37.3800000,37.3500000,37.3500000,34243
US1.TWTR_delisted_875018,1,20190521,141900,37.3550000,37.3600000,37.3400000,37.3450000,34622
US1.TWTR_delisted_875018,1,20190521,142000,37.3500000,37.3600000,37.3400000,37.3450000,14107
US1.TWTR_delisted_875018,1,20190521,142100,37.3450000,37.3498000,37.3350000,37.3465000,12774
US1.TWTR_delisted_875018,1,20190521,142200,37.3450000,37.3900000,37.3450000,37.3800000,32566
US1.TWTR_delisted_875018,1,20190521,142300,37.3800000,37.3800000,37.3700000,37.3750000,4771
US1.TWTR_delisted_875018,1,20190521,142400,37.3700000,37.4200000,37.3500000,37.3950000,24244
US1.TWTR_delisted_875018,1,20190521,142500,37.3950000,37.4000000,37.3800000,37.3850000,4690
US1.TWTR_delisted_875018,1,20190521,142600,37.3807000,37.3900000,37.3700000,37.3800000,13174
US1.TWTR_delisted_875018,1,20190521,142700,37.3700000,37.3800000,37.3700000,37.3750000,3700
US1.TWTR_delisted_875018,1,20190521,142800,37.3799000,37.4200000,37.3700000,37.4000000,21633
US1.TWTR_delisted_875018,1,20190521,142900,37.4000000,37.4000000,37.3800000,37.3800000,11331
US1.TWTR_delisted_875018,1,20190521,143000,37.3843000,37.3900000,37.3600000,37.3750000,26698
US1.TWTR_delisted_875018,1,20190521,143100,37.3750000,37.3800000,37.3700000,37.3700000,7497
US1.TWTR_delisted_875018,1,20190521,143200,37.3750000,37.4000000,37.3700000,37.3950000,27291
US1.TWTR_delisted_875018,1,20190521,143300,37.3950000,37.4100000,37.3900000,37.4050000,37698
US1.TWTR_delisted_875018,1,20190521,143400,37.4050000,37.4100000,37.3850000,37.3850000,11900
US1.TWTR_delisted_875018,1,20190521,143500,37.3950000,37.3950000,37.3650000,37.3750000,18115
US1.TWTR_delisted_875018,1,20190521,143600,37.3800000,37.3900000,37.3750000,37.3750000,13344
US1.TWTR_delisted_875018,1,20190521,143700,37.3750000,37.3750000,37.3650000,37.3693000,8269
US1.TWTR_delisted_875018,1,20190521,143800,37.3650000,37.3700000,37.3450000,37.3500000,33488
US1.TWTR_delisted_875018,1,20190521,143900,37.3500000,37.3600000,37.3450000,37.3600000,8600
US1.TWTR_delisted_875018,1,20190521,144000,37.3700000,37.3900000,37.3650000,37.3862000,4399
US1.TWTR_delisted_875018,1,20190521,144100,37.3850000,37.4300000,37.3850000,37.4300000,18728
US1.TWTR_delisted_875018,1,20190521,144200,37.4281000,37.4350000,37.4200000,37.4300000,5100
US1.TWTR_delisted_875018,1,20190521,144300,37.4300000,37.4400000,37.4300000,37.4300000,6800
US1.TWTR_delisted_875018,1,20190521,144400,37.4400000,37.4400000,37.4210000,37.4210000,4662
US1.TWTR_delisted_875018,1,20190521,144500,37.4250000,37.4500000,37.4250000,37.4500000,5687
US1.TWTR_delisted_875018,1,20190521,144600,37.4561000,37.4561000,37.4400000,37.4500000,7405
US1.TWTR_delisted_875018,1,20190521,144700,37.4500000,37.4500000,37.4300000,37.4332000,10364
US1.TWTR_delisted_875018,1,20190521,144800,37.4350000,37.4600000,37.4350000,37.4600000,6414
US1.TWTR_delisted_875018,1,20190521,144900,37.4600000,37.4650000,37.4450000,37.4500000,15801
US1.TWTR_delisted_875018,1,20190521,145000,37.4500000,37.4500000,37.4350000,37.4364000,3515
US1.TWTR_delisted_875018,1,20190521,145100,37.4400000,37.4400000,37.4330000,37.4330000,9648
US1.TWTR_delisted_875018,1,20190521,145200,37.4390000,37.4500000,37.4250000,37.4300000,12683
US1.TWTR_delisted_875018,1,20190521,145300,37.4400000,37.4400000,37.4150000,37.4400000,40120
US1.TWTR_delisted_875018,1,20190521,145400,37.4308000,37.4500000,37.4308000,37.4500000,8690
US1.TWTR_delisted_875018,1,20190521,145500,37.4400000,37.4471000,37.4143000,37.4233000,12059
US1.TWTR_delisted_875018,1,20190521,145600,37.4242000,37.4500000,37.4242000,37.4500000,3401
US1.TWTR_delisted_875018,1,20190521,145700,37.4501000,37.4600000,37.4400000,37.4500000,4709
US1.TWTR_delisted_875018,1,20190521,145800,37.4500000,37.4550000,37.4400000,37.4500000,4416
US1.TWTR_delisted_875018,1,20190521,145900,37.4500000,37.4500000,37.4300000,37.4350000,4175
US1.TWTR_delisted_875018,1,20190521,150000,37.4370000,37.4500000,37.4300000,37.4300000,5078
US1.TWTR_delisted_875018,1,20190521,150100,37.4300000,37.4300000,37.3950000,37.4100000,20711
US1.TWTR_delisted_875018,1,20190521,150200,37.4100000,37.4300000,37.4010000,37.4010000,5757
US1.TWTR_delisted_875018,1,20190521,150300,37.4100000,37.4400000,37.4100000,37.4300000,10327
US1.TWTR_delisted_875018,1,20190521,150400,37.4350000,37.4400000,37.4150000,37.4200000,11598
US1.TWTR_delisted_875018,1,20190521,150500,37.4300000,37.4400000,37.4250000,37.4300000,4100
US1.TWTR_delisted_875018,1,20190521,150600,37.4210000,37.4550000,37.4210000,37.4484000,9700
US1.TWTR_delisted_875018,1,20190521,150700,37.4400000,37.4400000,37.4300000,37.4350000,7786
US1.TWTR_delisted_875018,1,20190521,150800,37.4350000,37.4550000,37.4300000,37.4490000,44580
US1.TWTR_delisted_875018,1,20190521,150900,37.4500000,37.4550000,37.4250000,37.4300000,56055
US1.TWTR_delisted_875018,1,20190521,151000,37.4300000,37.4300000,37.4150000,37.4200000,4785
US1.TWTR_delisted_875018,1,20190521,151100,37.4300000,37.4300000,37.4200000,37.4200000,2377
US1.TWTR_delisted_875018,1,20190521,151200,37.4285000,37.4285000,37.4100000,37.4150000,20071
US1.TWTR_delisted_875018,1,20190521,151300,37.4100000,37.4100000,37.3800000,37.4090000,33282
US1.TWTR_delisted_875018,1,20190521,151400,37.4050000,37.4200000,37.4050000,37.4150000,7430
US1.TWTR_delisted_875018,1,20190521,151500,37.4100000,37.4200000,37.4050000,37.4100000,10055
US1.TWTR_delisted_875018,1,20190521,151600,37.4100000,37.4200000,37.3950000,37.4200000,32162
US1.TWTR_delisted_875018,1,20190521,151700,37.4127000,37.4127000,37.4000000,37.4078000,10436
US1.TWTR_delisted_875018,1,20190521,151800,37.4050000,37.4200000,37.4000000,37.4150000,32667
US1.TWTR_delisted_875018,1,20190521,151900,37.4100000,37.4150000,37.4050000,37.4150000,13212
US1.TWTR_delisted_875018,1,20190521,152000,37.4200000,37.4200000,37.4050000,37.4050000,16563
US1.TWTR_delisted_875018,1,20190521,152100,37.4100000,37.4200000,37.4050000,37.4200000,10729
US1.TWTR_delisted_875018,1,20190521,152200,37.4200000,37.4250000,37.4000000,37.4100000,9945
US1.TWTR_delisted_875018,1,20190521,152300,37.4050000,37.4100000,37.3900000,37.3950000,21475
US1.TWTR_delisted_875018,1,20190521,152400,37.4000000,37.4250000,37.4000000,37.4250000,17923
US1.TWTR_delisted_875018,1,20190521,152500,37.4250000,37.4300000,37.4200000,37.4250000,4401
US1.TWTR_delisted_875018,1,20190521,152600,37.4300000,37.4300000,37.4200000,37.4300000,5024
US1.TWTR_delisted_875018,1,20190521,152700,37.4300000,37.4400000,37.4250000,37.4250000,7168
US1.TWTR_delisted_875018,1,20190521,152800,37.4250000,37.4400000,37.4200000,37.4342000,9671
US1.TWTR_delisted_875018,1,20190521,152900,37.4400000,37.4400000,37.4200000,37.4250000,8064
US1.TWTR_delisted_875018,1,20190521,153000,37.4300000,37.4390000,37.4250000,37.4250000,6187
US1.TWTR_delisted_875018,1,20190521,153100,37.4300000,37.4400000,37.4200000,37.4350000,7866
US1.TWTR_delisted_875018,1,20190521,153200,37.4500000,37.4650000,37.4440000,37.4550000,24520
US1.TWTR_delisted_875018,1,20190521,153300,37.4600000,37.4600000,37.4400000,37.4450000,13593
US1.TWTR_delisted_875018,1,20190521,153400,37.4400000,37.4450000,37.4301000,37.4370000,8900
US1.TWTR_delisted_875018,1,20190521,153500,37.4300000,37.4457000,37.4200000,37.4450000,15717
US1.TWTR_delisted_875018,1,20190521,153600,37.4450000,37.4600000,37.4450000,37.4600000,9797
US1.TWTR_delisted_875018,1,20190521,153700,37.4600000,37.4700000,37.4500000,37.4700000,7350
US1.TWTR_delisted_875018,1,20190521,153800,37.4700000,37.4700000,37.4400000,37.4400000,14922
US1.TWTR_delisted_875018,1,20190521,153900,37.4400000,37.4500000,37.4300000,37.4400000,30635
US1.TWTR_delisted_875018,1,20190521,154000,37.4350000,37.4600000,37.4300000,37.4600000,6116
US1.TWTR_delisted_875018,1,20190521,154100,37.4600000,37.4800000,37.4516000,37.4700000,11653
US1.TWTR_delisted_875018,1,20190521,154200,37.4700000,37.4700000,37.4350000,37.4600000,15139
US1.TWTR_delisted_875018,1,20190521,154300,37.4500000,37.4600000,37.4400000,37.4400000,11936
US1.TWTR_delisted_875018,1,20190521,154400,37.4500000,37.4700000,37.4500000,37.4650000,17488
US1.TWTR_delisted_875018,1,20190521,154500,37.4600000,37.4700000,37.4550000,37.4700000,9750
US1.TWTR_delisted_875018,1,20190521,154600,37.4750000,37.4800000,37.4500000,37.4700000,46118
US1.TWTR_delisted_875018,1,20190521,154700,37.4700000,37.4700000,37.4500000,37.4550000,21104
US1.TWTR_delisted_875018,1,20190521,154800,37.4550000,37.4700000,37.4500000,37.4600000,12950
US1.TWTR_delisted_875018,1,20190521,154900,37.4600000,37.4900000,37.4600000,37.4850000,16143
US1.TWTR_delisted_875018,1,20190521,155000,37.4850000,37.4900000,37.4700000,37.4750000,22206
US1.TWTR_delisted_875018,1,20190521,155100,37.4700000,37.4900000,37.4700000,37.4750000,20534
US1.TWTR_delisted_875018,1,20190521,155200,37.4700000,37.4800000,37.4500000,37.4550000,21173
US1.TWTR_delisted_875018,1,20190521,155300,37.4519000,37.4519000,37.4000000,37.4000000,70710
US1.TWTR_delisted_875018,1,20190521,155400,37.4050000,37.4450000,37.4050000,37.4300000,35705
US1.TWTR_delisted_875018,1,20190521,155500,37.4332000,37.4500000,37.4200000,37.4500000,24743
US1.TWTR_delisted_875018,1,20190521,155600,37.4400000,37.4600000,37.4300000,37.4600000,53518
US1.TWTR_delisted_875018,1,20190521,155700,37.4600000,37.4800000,37.4500000,37.4777000,62875
US1.TWTR_delisted_875018,1,20190521,155800,37.4750000,37.4800000,37.4700000,37.4750000,66702
US1.TWTR_delisted_875018,1,20190521,155900,37.4750000,37.4800000,37.4600000,37.4699000,94889
US1.TWTR_delisted_875018,1,20190521,160000,37.4700000,37.4700000,37.4300000,37.4700000,160928
US1.TWTR_delisted_875018,1,20190522,093100,37.4100000,37.4700000,37.2400000,37.3500000,136767
US1.TWTR_delisted_875018,1,20190522,093200,37.3699000,37.5000000,37.3500000,37.4999000,62981
US1.TWTR_delisted_875018,1,20190522,093300,37.5000000,37.5700000,37.4700000,37.5600000,76416
US1.TWTR_delisted_875018,1,20190522,093400,37.5600000,37.5700000,37.4485000,37.4800000,54247
US1.TWTR_delisted_875018,1,20190522,093500,37.4800000,37.6400000,37.4650000,37.5900000,56364
US1.TWTR_delisted_875018,1,20190522,093600,37.5900000,37.7200000,37.5800000,37.7000000,89752
US1.TWTR_delisted_875018,1,20190522,093700,37.7000000,37.7900000,37.7000000,37.7501000,69765
US1.TWTR_delisted_875018,1,20190522,093800,37.7600000,37.7700000,37.6402000,37.6405000,42930
US1.TWTR_delisted_875018,1,20190522,093900,37.6600000,37.7400000,37.6496000,37.7400000,54497
US1.TWTR_delisted_875018,1,20190522,094000,37.7500000,37.8204000,37.7300000,37.8204000,182795
US1.TWTR_delisted_875018,1,20190522,094100,37.8300000,37.8443000,37.7900000,37.7936000,34734
US1.TWTR_delisted_875018,1,20190522,094200,37.7958000,37.8407000,37.7500000,37.8300000,60866
US1.TWTR_delisted_875018,1,20190522,094300,37.8201000,37.8215000,37.7700000,37.7900000,31785
US1.TWTR_delisted_875018,1,20190522,094400,37.7800000,37.8000000,37.7332000,37.8000000,25382
US1.TWTR_delisted_875018,1,20190522,094500,37.8100000,37.9300000,37.8100000,37.9200000,101521
US1.TWTR_delisted_875018,1,20190522,094600,37.9223000,37.9900000,37.9223000,37.9817000,85828
US1.TWTR_delisted_875018,1,20190522,094700,37.9900000,38.0800000,37.9700000,38.0500000,123242
US1.TWTR_delisted_875018,1,20190522,094800,38.0600000,38.1046000,38.0200000,38.0642000,113734
US1.TWTR_delisted_875018,1,20190522,094900,38.0600000,38.1800000,38.0500000,38.1700000,141709
US1.TWTR_delisted_875018,1,20190522,095000,38.1700000,38.2600000,38.1300000,38.2600000,104301
US1.TWTR_delisted_875018,1,20190522,095100,38.2500000,38.2899000,38.1943000,38.2700000,134444
US1.TWTR_delisted_875018,1,20190522,095200,38.2790000,38.3000000,38.2300000,38.2600000,62751
US1.TWTR_delisted_875018,1,20190522,095300,38.2599000,38.6000000,38.2500000,38.5700000,495101
US1.TWTR_delisted_875018,1,20190522,095400,38.5700000,38.5700000,38.4800000,38.5108000,106685
US1.TWTR_delisted_875018,1,20190522,095500,38.5101000,38.6100000,38.5100000,38.6085000,83640
US1.TWTR_delisted_875018,1,20190522,095600,38.6050000,38.6600000,38.5800000,38.6099000,161072
US1.TWTR_delisted_875018,1,20190522,095700,38.6047000,38.6800000,38.5600000,38.5600000,147922
US1.TWTR_delisted_875018,1,20190522,095800,38.5600000,38.6500000,38.5400000,38.6450000,91816
US1.TWTR_delisted_875018,1,20190522,095900,38.6500000,38.6800000,38.6300000,38.6650000,125763
US1.TWTR_delisted_875018,1,20190522,100000,38.6700000,38.7400000,38.6400000,38.6900000,159616
US1.TWTR_delisted_875018,1,20190522,100100,38.6950000,39.0000000,38.6800000,38.7800000,283342
US1.TWTR_delisted_875018,1,20190522,100200,38.7700000,38.7900000,38.7200000,38.7800000,99380
US1.TWTR_delisted_875018,1,20190522,100300,38.7703000,38.8800000,38.7700000,38.8300000,143447
US1.TWTR_delisted_875018,1,20190522,100400,38.8279000,38.8500000,38.7300000,38.7500000,90615
US1.TWTR_delisted_875018,1,20190522,100500,38.7550000,38.8050000,38.7500000,38.8000000,46215
US1.TWTR_delisted_875018,1,20190522,100600,38.7900000,38.8150000,38.7100000,38.7100000,76938
US1.TWTR_delisted_875018,1,20190522,100700,38.7001000,38.8700000,38.6800000,38.8600000,161201
US1.TWTR_delisted_875018,1,20190522,100800,38.8700000,38.9253000,38.8400000,38.8985000,238948
US1.TWTR_delisted_875018,1,20190522,100900,38.9000000,38.9200000,38.8400000,38.8500000,95981
US1.TWTR_delisted_875018,1,20190522,101000,38.8550000,38.8768000,38.8450000,38.8579000,59678
US1.TWTR_delisted_875018,1,20190522,101100,38.8550000,38.8700000,38.8500000,38.8500000,71037
US1.TWTR_delisted_875018,1,20190522,101200,38.8529000,38.8700000,38.8500000,38.8500000,40565
US1.TWTR_delisted_875018,1,20190522,101300,38.8600000,38.8800000,38.8400000,38.8405000,132984
US1.TWTR_delisted_875018,1,20190522,101400,38.8500000,38.8800000,38.8350000,38.8400000,89032
US1.TWTR_delisted_875018,1,20190522,101500,38.8400000,38.9500000,38.8400000,38.8500000,119635
US1.TWTR_delisted_875018,1,20190522,101600,38.8500000,38.9824000,38.8500000,38.9500000,199126
US1.TWTR_delisted_875018,1,20190522,101700,38.9500000,39.0500000,38.9200000,38.9350000,224894
US1.TWTR_delisted_875018,1,20190522,101800,38.9397000,38.9400000,38.9000000,38.9200000,62960
US1.TWTR_delisted_875018,1,20190522,101900,38.9200000,39.0100000,38.9000000,38.9900000,115352
US1.TWTR_delisted_875018,1,20190522,102000,38.9800000,39.1600000,38.9750000,39.1000000,209735
US1.TWTR_delisted_875018,1,20190522,102100,39.1000000,39.1802000,39.1000000,39.1600000,84257
US1.TWTR_delisted_875018,1,20190522,102200,39.1500000,39.2200000,39.1200000,39.1399000,99410
US1.TWTR_delisted_875018,1,20190522,102300,39.1399000,39.2000000,39.1100000,39.1400000,71881
US1.TWTR_delisted_875018,1,20190522,102400,39.1500000,39.2800000,39.1500000,39.2120000,106340
US1.TWTR_delisted_875018,1,20190522,102500,39.2200000,39.2300000,39.1700000,39.1800000,53550
US1.TWTR_delisted_875018,1,20190522,102600,39.1800000,39.2900000,39.1650000,39.2425000,115468
US1.TWTR_delisted_875018,1,20190522,102700,39.2338000,39.2500000,39.1800000,39.2495000,48036
US1.TWTR_delisted_875018,1,20190522,102800,39.2427000,39.2700000,39.1700000,39.2265000,82050
US1.TWTR_delisted_875018,1,20190522,102900,39.2250000,39.3000000,39.2250000,39.2800000,84587
US1.TWTR_delisted_875018,1,20190522,103000,39.2891000,39.3200000,39.2100000,39.2200000,100269
US1.TWTR_delisted_875018,1,20190522,103100,39.2101000,39.2500000,39.1000000,39.1650000,129367
US1.TWTR_delisted_875018,1,20190522,103200,39.1687000,39.1900000,39.1500000,39.1900000,50395
US1.TWTR_delisted_875018,1,20190522,103300,39.1900000,39.2200000,39.1400000,39.2000000,47932
US1.TWTR_delisted_875018,1,20190522,103400,39.2000000,39.2000000,39.0500000,39.0600000,85577
US1.TWTR_delisted_875018,1,20190522,103500,39.0650000,39.0700000,38.9500000,38.9900000,239503
US1.TWTR_delisted_875018,1,20190522,103600,38.9900000,39.0338000,38.9600000,38.9700000,95424
US1.TWTR_delisted_875018,1,20190522,103700,38.9700000,38.9800000,38.8900000,38.9000000,116143
US1.TWTR_delisted_875018,1,20190522,103800,38.9000000,38.9000000,38.8400000,38.8950000,68571
US1.TWTR_delisted_875018,1,20190522,103900,38.8900000,38.9100000,38.8550000,38.9000000,66740
US1.TWTR_delisted_875018,1,20190522,104000,38.9000000,38.9000000,38.8600000,38.8800000,35323
US1.TWTR_delisted_875018,1,20190522,104100,38.8800000,38.9600000,38.8700000,38.9000000,113595
US1.TWTR_delisted_875018,1,20190522,104200,38.9100000,38.9100000,38.8550000,38.8650000,59826
US1.TWTR_delisted_875018,1,20190522,104300,38.8700000,38.9249000,38.8300000,38.9249000,36294
US1.TWTR_delisted_875018,1,20190522,104400,38.9400000,39.0000000,38.9250000,38.9467000,79059
US1.TWTR_delisted_875018,1,20190522,104500,38.9495000,39.0100000,38.9100000,38.9300000,96979
US1.TWTR_delisted_875018,1,20190522,104600,38.9300000,38.9500000,38.8800000,38.9350000,57452
US1.TWTR_delisted_875018,1,20190522,104700,38.9300000,38.9500000,38.9200000,38.9350000,20735
US1.TWTR_delisted_875018,1,20190522,104800,38.9300000,38.9350000,38.9000000,38.9200000,24010
US1.TWTR_delisted_875018,1,20190522,104900,38.9200000,38.9600000,38.9000000,38.9500000,34516
US1.TWTR_delisted_875018,1,20190522,105000,38.9500000,38.9550000,38.9000000,38.9400000,42730
US1.TWTR_delisted_875018,1,20190522,105100,38.9400000,39.0000000,38.9300000,38.9826000,63444
US1.TWTR_delisted_875018,1,20190522,105200,38.9900000,39.0100000,38.9400000,38.9900000,67273
US1.TWTR_delisted_875018,1,20190522,105300,38.9950000,39.0400000,38.9100000,38.9200000,132313
US1.TWTR_delisted_875018,1,20190522,105400,38.9251000,38.9400000,38.8900000,38.9200000,43796
US1.TWTR_delisted_875018,1,20190522,105500,38.9200000,38.9950000,38.9200000,38.9850000,27147
US1.TWTR_delisted_875018,1,20190522,105600,38.9868000,38.9950000,38.8802000,38.8802000,74400
US1.TWTR_delisted_875018,1,20190522,105700,38.8838000,38.9000000,38.8100000,38.8650000,73415
US1.TWTR_delisted_875018,1,20190522,105800,38.8600000,38.8700000,38.8200000,38.8555000,17586
US1.TWTR_delisted_875018,1,20190522,105900,38.8600000,38.8600000,38.8300000,38.8502000,32859
US1.TWTR_delisted_875018,1,20190522,110000,38.8600000,38.9200000,38.8500000,38.9200000,45553
US1.TWTR_delisted_875018,1,20190522,110100,38.9150000,38.9262000,38.8950000,38.9050000,54266
US1.TWTR_delisted_875018,1,20190522,110200,38.9050000,38.9050000,38.8300000,38.8600000,113534
US1.TWTR_delisted_875018,1,20190522,110300,38.8576000,38.8889000,38.8100000,38.8130000,53395
US1.TWTR_delisted_875018,1,20190522,110400,38.8200000,38.8300000,38.7350000,38.7500000,90783
US1.TWTR_delisted_875018,1,20190522,110500,38.7500000,38.8500000,38.7390000,38.8400000,98974
US1.TWTR_delisted_875018,1,20190522,110600,38.8400000,38.8800000,38.8350000,38.8800000,39765
US1.TWTR_delisted_875018,1,20190522,110700,38.8750000,38.8950000,38.8700000,38.8800000,30463
US1.TWTR_delisted_875018,1,20190522,110800,38.8800000,38.9100000,38.8700000,38.9100000,25469
US1.TWTR_delisted_875018,1,20190522,110900,38.9000000,38.9500000,38.8900000,38.9300000,38748
US1.TWTR_delisted_875018,1,20190522,111000,38.9250000,38.9300000,38.9000000,38.9000000,23139
US1.TWTR_delisted_875018,1,20190522,111100,38.8900000,38.9250000,38.8900000,38.9100000,15117
US1.TWTR_delisted_875018,1,20190522,111200,38.9100000,38.9100000,38.8500000,38.8800000,75098
US1.TWTR_delisted_875018,1,20190522,111300,38.8800000,38.9300000,38.8800000,38.9100000,18115
US1.TWTR_delisted_875018,1,20190522,111400,38.9000000,38.9650000,38.9000000,38.9585000,29405
US1.TWTR_delisted_875018,1,20190522,111500,38.9500000,38.9600000,38.9300000,38.9550000,16647
US1.TWTR_delisted_875018,1,20190522,111600,38.9550000,38.9900000,38.9400000,38.9500000,85027
US1.TWTR_delisted_875018,1,20190522,111700,38.9500000,39.0200000,38.9500000,39.0055000,121811
US1.TWTR_delisted_875018,1,20190522,111800,39.0000000,39.0100000,38.9400000,38.9505000,111474
US1.TWTR_delisted_875018,1,20190522,111900,38.9550000,39.0200000,38.9550000,38.9851000,49927
US1.TWTR_delisted_875018,1,20190522,112000,38.9850000,39.0100000,38.9800000,39.0000000,16534
US1.TWTR_delisted_875018,1,20190522,112100,39.0000000,39.0001000,38.9800000,38.9877000,50029
US1.TWTR_delisted_875018,1,20190522,112200,38.9800000,39.0100000,38.9400000,38.9500000,62782
US1.TWTR_delisted_875018,1,20190522,112300,38.9400000,38.9700000,38.9000000,38.9650000,87460
US1.TWTR_delisted_875018,1,20190522,112400,38.9799000,39.0100000,38.9700000,38.9950000,36229
US1.TWTR_delisted_875018,1,20190522,112500,38.9900000,38.9950000,38.9200000,38.9264000,34525
US1.TWTR_delisted_875018,1,20190522,112600,38.9300000,38.9750000,38.9300000,38.9747000,36512
US1.TWTR_delisted_875018,1,20190522,112700,38.9800000,38.9900000,38.9700000,38.9799000,30984
US1.TWTR_delisted_875018,1,20190522,112800,38.9800000,39.0100000,38.9750000,38.9800000,51238
US1.TWTR_delisted_875018,1,20190522,112900,38.9850000,39.0150000,38.9744000,39.0100000,38082
US1.TWTR_delisted_875018,1,20190522,113000,39.0140000,39.0500000,39.0000000,39.0300000,57014
US1.TWTR_delisted_875018,1,20190522,113100,39.0350000,39.0500000,39.0000000,39.0050000,81496
US1.TWTR_delisted_875018,1,20190522,113200,39.0034000,39.0034000,38.9500000,38.9750000,66327
US1.TWTR_delisted_875018,1,20190522,113300,38.9750000,39.0190000,38.9750000,39.0067000,17321
US1.TWTR_delisted_875018,1,20190522,113400,39.0100000,39.0200000,38.9700000,38.9800000,35744
US1.TWTR_delisted_875018,1,20190522,113500,38.9800000,39.0200000,38.9800000,39.0100000,29552
US1.TWTR_delisted_875018,1,20190522,113600,39.0100000,39.0150000,38.9700000,38.9750000,12717
US1.TWTR_delisted_875018,1,20190522,113700,38.9700000,38.9850000,38.9700000,38.9700000,19358
US1.TWTR_delisted_875018,1,20190522,113800,38.9700000,38.9800000,38.8700000,38.9145000,66881
US1.TWTR_delisted_875018,1,20190522,113900,38.9199000,38.9200000,38.8800000,38.8900000,29197
US1.TWTR_delisted_875018,1,20190522,114000,38.8850000,38.9100000,38.8800000,38.8900000,19453
US1.TWTR_delisted_875018,1,20190522,114100,38.8900000,38.9100000,38.8800000,38.9000000,14112
US1.TWTR_delisted_875018,1,20190522,114200,38.9000000,38.9000000,38.8500000,38.8500000,49315
US1.TWTR_delisted_875018,1,20190522,114300,38.8500000,38.8500000,38.7800000,38.7850000,52462
US1.TWTR_delisted_875018,1,20190522,114400,38.7900000,38.8491000,38.7845000,38.8443000,30822
US1.TWTR_delisted_875018,1,20190522,114500,38.8450000,38.8450000,38.8000000,38.8100000,21351
US1.TWTR_delisted_875018,1,20190522,114600,38.8050000,38.8673000,38.8050000,38.8500000,32489
US1.TWTR_delisted_875018,1,20190522,114700,38.8593000,38.8700000,38.8350000,38.8400000,21525
US1.TWTR_delisted_875018,1,20190522,114800,38.8400000,38.8700000,38.8343000,38.8650000,10460
US1.TWTR_delisted_875018,1,20190522,114900,38.8650000,38.8900000,38.8500000,38.8850000,19881
US1.TWTR_delisted_875018,1,20190522,115000,38.8888000,38.9300000,38.8800000,38.9300000,50369
US1.TWTR_delisted_875018,1,20190522,115100,38.9250000,38.9750000,38.9100000,38.9250000,49811
US1.TWTR_delisted_875018,1,20190522,115200,38.9200000,38.9300000,38.8800000,38.8866000,36976
US1.TWTR_delisted_875018,1,20190522,115300,38.8900000,38.9200000,38.8800000,38.9200000,24948
US1.TWTR_delisted_875018,1,20190522,115400,38.9169000,38.9169000,38.9046000,38.9156000,16958
US1.TWTR_delisted_875018,1,20190522,115500,38.9100000,38.9199000,38.8300000,38.8500000,36078
US1.TWTR_delisted_875018,1,20190522,115600,38.8600000,38.8727000,38.8499000,38.8550000,18144
US1.TWTR_delisted_875018,1,20190522,115700,38.8500000,38.8500000,38.8100000,38.8200000,19565
US1.TWTR_delisted_875018,1,20190522,115800,38.8250000,38.8650000,38.8200000,38.8600000,25096
US1.TWTR_delisted_875018,1,20190522,115900,38.8550000,38.8898000,38.8500000,38.8850000,10099
US1.TWTR_delisted_875018,1,20190522,120000,38.8872000,38.8900000,38.8600000,38.8600000,14312
US1.TWTR_delisted_875018,1,20190522,120100,38.8500000,38.8650000,38.8200000,38.8300000,27798
US1.TWTR_delisted_875018,1,20190522,120200,38.8250000,38.8300000,38.8100000,38.8250000,8572
US1.TWTR_delisted_875018,1,20190522,120300,38.8200000,38.8400000,38.8100000,38.8300000,24921
US1.TWTR_delisted_875018,1,20190522,120400,38.8350000,38.8600000,38.8350000,38.8600000,32103
US1.TWTR_delisted_875018,1,20190522,120500,38.8600000,38.9200000,38.8575000,38.9100000,58037
US1.TWTR_delisted_875018,1,20190522,120600,38.9150000,38.9150000,38.8700000,38.8950000,28735
US1.TWTR_delisted_875018,1,20190522,120700,38.9099000,38.9300000,38.9000000,38.9150000,37977
US1.TWTR_delisted_875018,1,20190522,120800,38.9150000,38.9900000,38.9100000,38.9900000,55832
US1.TWTR_delisted_875018,1,20190522,120900,38.9800000,39.0200000,38.9650000,39.0200000,62468
US1.TWTR_delisted_875018,1,20190522,121000,39.0101000,39.0400000,39.0101000,39.0350000,39230
US1.TWTR_delisted_875018,1,20190522,121100,39.0396000,39.1100000,39.0300000,39.1000000,113621
US1.TWTR_delisted_875018,1,20190522,121200,39.0959000,39.1300000,39.0700000,39.1300000,53643
US1.TWTR_delisted_875018,1,20190522,121300,39.1282000,39.1400000,39.0800000,39.1000000,64323
US1.TWTR_delisted_875018,1,20190522,121400,39.1068000,39.1200000,39.0900000,39.1100000,33516
US1.TWTR_delisted_875018,1,20190522,121500,39.1150000,39.1700000,39.1000000,39.1638000,95748
US1.TWTR_delisted_875018,1,20190522,121600,39.1699000,39.1800000,39.1250000,39.1300000,46034
US1.TWTR_delisted_875018,1,20190522,121700,39.1250000,39.1700000,39.1200000,39.1699000,37326
US1.TWTR_delisted_875018,1,20190522,121800,39.1650000,39.1852000,39.1200000,39.1300000,39895
US1.TWTR_delisted_875018,1,20190522,121900,39.1250000,39.1400000,39.1100000,39.1150000,19036
US1.TWTR_delisted_875018,1,20190522,122000,39.1250000,39.1450000,39.1250000,39.1450000,13272
US1.TWTR_delisted_875018,1,20190522,122100,39.1450000,39.1500000,39.1333000,39.1450000,25513
US1.TWTR_delisted_875018,1,20190522,122200,39.1450000,39.1800000,39.1450000,39.1550000,54245
US1.TWTR_delisted_875018,1,20190522,122300,39.1550000,39.1650000,39.1100000,39.1100000,30326
US1.TWTR_delisted_875018,1,20190522,122400,39.1153000,39.1500000,39.1100000,39.1500000,31045
US1.TWTR_delisted_875018,1,20190522,122500,39.1500000,39.1700000,39.1400000,39.1700000,17307
US1.TWTR_delisted_875018,1,20190522,122600,39.1682000,39.1900000,39.1682000,39.1750000,26341
US1.TWTR_delisted_875018,1,20190522,122700,39.1800000,39.1800000,39.1300000,39.1400000,21544
US1.TWTR_delisted_875018,1,20190522,122800,39.1400000,39.1650000,39.1200000,39.1400000,31047
US1.TWTR_delisted_875018,1,20190522,122900,39.1500000,39.1500000,39.0800000,39.0900000,51869
US1.TWTR_delisted_875018,1,20190522,123000,39.0900000,39.1250000,39.0711000,39.1050000,67899
US1.TWTR_delisted_875018,1,20190522,123100,39.1100000,39.1253000,39.0800000,39.0800000,19937
US1.TWTR_delisted_875018,1,20190522,123200,39.0800000,39.0874000,39.0100000,39.0100000,30793
US1.TWTR_delisted_875018,1,20190522,123300,39.0200000,39.0400000,39.0000000,39.0250000,43954
US1.TWTR_delisted_875018,1,20190522,123400,39.0200000,39.0300000,38.9900000,38.9950000,15596
US1.TWTR_delisted_875018,1,20190522,123500,38.9900000,39.0200000,38.9700000,39.0111000,42551
US1.TWTR_delisted_875018,1,20190522,123600,39.0150000,39.0200000,39.0100000,39.0150000,18661
US1.TWTR_delisted_875018,1,20190522,123700,39.0105000,39.0500000,39.0105000,39.0300000,28662
US1.TWTR_delisted_875018,1,20190522,123800,39.0300000,39.0300000,38.9700000,38.9700000,49620
US1.TWTR_delisted_875018,1,20190522,123900,38.9750000,39.0100000,38.9600000,39.0050000,36764
US1.TWTR_delisted_875018,1,20190522,124000,39.0050000,39.0200000,39.0000000,39.0184000,14173
US1.TWTR_delisted_875018,1,20190522,124100,39.0100000,39.0250000,39.0000000,39.0200000,11203
US1.TWTR_delisted_875018,1,20190522,124200,39.0197000,39.0400000,39.0000000,39.0200000,18188
US1.TWTR_delisted_875018,1,20190522,124300,39.0250000,39.0278000,39.0100000,39.0200000,11720
US1.TWTR_delisted_875018,1,20190522,124400,39.0150000,39.0150000,38.9600000,38.9600000,28585
US1.TWTR_delisted_875018,1,20190522,124500,38.9650000,38.9800000,38.9500000,38.9555000,36396
US1.TWTR_delisted_875018,1,20190522,124600,38.9520000,38.9885000,38.9450000,38.9885000,23125
US1.TWTR_delisted_875018,1,20190522,124700,38.9853000,38.9950000,38.9600000,38.9600000,32375
US1.TWTR_delisted_875018,1,20190522,124800,38.9700000,38.9800000,38.9500000,38.9500000,34898
US1.TWTR_delisted_875018,1,20190522,124900,38.9500000,38.9500000,38.9000000,38.9200000,38491
US1.TWTR_delisted_875018,1,20190522,125000,38.9299000,38.9600000,38.9250000,38.9600000,13959
US1.TWTR_delisted_875018,1,20190522,125100,38.9599000,38.9650000,38.9300000,38.9300000,13152
US1.TWTR_delisted_875018,1,20190522,125200,38.9300000,38.9400000,38.9100000,38.9150000,6995
US1.TWTR_delisted_875018,1,20190522,125300,38.9100000,38.9200000,38.9000000,38.9133000,27999
US1.TWTR_delisted_875018,1,20190522,125400,39.0000000,39.0000000,38.9100000,38.9450000,40486
US1.TWTR_delisted_875018,1,20190522,125500,38.9500000,38.9741000,38.9300000,38.9450000,20763
US1.TWTR_delisted_875018,1,20190522,125600,38.9500000,38.9800000,38.9400000,38.9750000,17986
US1.TWTR_delisted_875018,1,20190522,125700,38.9700000,38.9900000,38.9700000,38.9850000,7442
US1.TWTR_delisted_875018,1,20190522,125800,38.9900000,38.9950000,38.9500000,38.9550000,21262
US1.TWTR_delisted_875018,1,20190522,125900,38.9550000,38.9550000,38.9100000,38.9100000,16022
US1.TWTR_delisted_875018,1,20190522,130000,38.9200000,38.9350000,38.9000000,38.9150000,30206
US1.TWTR_delisted_875018,1,20190522,130100,38.9100000,38.9200000,38.8600000,38.8850000,36143
US1.TWTR_delisted_875018,1,20190522,130200,38.8900000,38.8950000,38.8600000,38.8850000,26811
US1.TWTR_delisted_875018,1,20190522,130300,38.8800000,38.8899000,38.8550000,38.8600000,20070
US1.TWTR_delisted_875018,1,20190522,130400,38.8700000,38.8700000,38.8200000,38.8400000,46711
US1.TWTR_delisted_875018,1,20190522,130500,38.8315000,38.8700000,38.8250000,38.8600000,42769
US1.TWTR_delisted_875018,1,20190522,130600,38.8600000,38.8700000,38.8500000,38.8600000,14912
US1.TWTR_delisted_875018,1,20190522,130700,38.8600000,38.8657000,38.8300000,38.8300000,35222
US1.TWTR_delisted_875018,1,20190522,130800,38.8397000,38.8400000,38.8300000,38.8300000,12860
US1.TWTR_delisted_875018,1,20190522,130900,38.8350000,38.8400000,38.8200000,38.8230000,22040
US1.TWTR_delisted_875018,1,20190522,131000,38.8200000,38.8300000,38.8000000,38.8051000,33365
US1.TWTR_delisted_875018,1,20190522,131100,38.8000000,38.8000000,38.7700000,38.7700000,52125
US1.TWTR_delisted_875018,1,20190522,131200,38.7750000,38.8100000,38.7750000,38.8000000,43860
US1.TWTR_delisted_875018,1,20190522,131300,38.8000000,38.8000000,38.7800000,38.7800000,10560
US1.TWTR_delisted_875018,1,20190522,131400,38.7750000,38.7800000,38.7500000,38.7800000,44260
US1.TWTR_delisted_875018,1,20190522,131500,38.7800000,38.7850000,38.7700000,38.7750000,6987
US1.TWTR_delisted_875018,1,20190522,131600,38.7700000,38.7959000,38.7700000,38.7800000,27601
US1.TWTR_delisted_875018,1,20190522,131700,38.7800000,38.8100000,38.7700000,38.7900000,25924
US1.TWTR_delisted_875018,1,20190522,131800,38.7700000,38.7763000,38.7500000,38.7533000,19868
US1.TWTR_delisted_875018,1,20190522,131900,38.7500000,38.7600000,38.7350000,38.7500000,24238
US1.TWTR_delisted_875018,1,20190522,132000,38.7550000,38.7700000,38.7450000,38.7573000,20000
US1.TWTR_delisted_875018,1,20190522,132100,38.7500000,38.8050000,38.7450000,38.8000000,40049
US1.TWTR_delisted_875018,1,20190522,132200,38.8050000,38.8100000,38.7300000,38.7485000,40409
US1.TWTR_delisted_875018,1,20190522,132300,38.7400000,38.7700000,38.7301000,38.7450000,22289
US1.TWTR_delisted_875018,1,20190522,132400,38.7450000,38.7800000,38.7410000,38.7700000,19040
US1.TWTR_delisted_875018,1,20190522,132500,38.7600000,38.7600000,38.7500000,38.7500000,8575
US1.TWTR_delisted_875018,1,20190522,132600,38.7500000,38.7800000,38.7500000,38.7700000,28999
US1.TWTR_delisted_875018,1,20190522,132700,38.7700000,38.7800000,38.7300000,38.7365000,27883
US1.TWTR_delisted_875018,1,20190522,132800,38.7400000,38.8000000,38.7300000,38.7900000,19151
US1.TWTR_delisted_875018,1,20190522,132900,38.8000000,38.8000000,38.7600000,38.7600000,19182
US1.TWTR_delisted_875018,1,20190522,133000,38.7600000,38.7650000,38.7450000,38.7550000,10634
US1.TWTR_delisted_875018,1,20190522,133100,38.7550000,38.7775000,38.7500000,38.7500000,14622
US1.TWTR_delisted_875018,1,20190522,133200,38.7500000,38.7600000,38.7300000,38.7338000,21091
US1.TWTR_delisted_875018,1,20190522,133300,38.7400000,38.7450000,38.7300000,38.7351000,13753
US1.TWTR_delisted_875018,1,20190522,133400,38.7300000,38.7600000,38.7300000,38.7350000,35632
US1.TWTR_delisted_875018,1,20190522,133500,38.7350000,38.7400000,38.6714000,38.6850000,104082
US1.TWTR_delisted_875018,1,20190522,133600,38.6802000,38.7400000,38.6802000,38.7400000,30397
US1.TWTR_delisted_875018,1,20190522,133700,38.7357000,38.7400000,38.7100000,38.7300000,9711
US1.TWTR_delisted_875018,1,20190522,133800,38.7300000,38.7400000,38.7250000,38.7318000,7885
US1.TWTR_delisted_875018,1,20190522,133900,38.7352000,38.7400000,38.6900000,38.6950000,33700
US1.TWTR_delisted_875018,1,20190522,134000,38.6932000,38.7200000,38.6800000,38.7200000,26201
US1.TWTR_delisted_875018,1,20190522,134100,38.7101000,38.7200000,38.6900000,38.6900000,19268
US1.TWTR_delisted_875018,1,20190522,134200,38.6900000,38.7267000,38.6900000,38.7101000,12205
US1.TWTR_delisted_875018,1,20190522,134300,38.7150000,38.7200000,38.7100000,38.7150000,19825
US1.TWTR_delisted_875018,1,20190522,134400,38.7150000,38.7600000,38.7100000,38.7300000,24516
US1.TWTR_delisted_875018,1,20190522,134500,38.7350000,38.7600000,38.7300000,38.7500000,30572
US1.TWTR_delisted_875018,1,20190522,134600,38.7560000,38.7650000,38.7400000,38.7498000,21640
US1.TWTR_delisted_875018,1,20190522,134700,38.7500000,38.7550000,38.7350000,38.7400000,8598
US1.TWTR_delisted_875018,1,20190522,134800,38.7300000,38.7400000,38.7300000,38.7300000,11404
US1.TWTR_delisted_875018,1,20190522,134900,38.7400000,38.7800000,38.7350000,38.7750000,21026
US1.TWTR_delisted_875018,1,20190522,135000,38.7700000,38.8000000,38.7450000,38.7900000,26483
US1.TWTR_delisted_875018,1,20190522,135100,38.8000000,38.8100000,38.7900000,38.7900000,28908
US1.TWTR_delisted_875018,1,20190522,135200,38.7915000,38.8000000,38.7700000,38.7750000,18072
US1.TWTR_delisted_875018,1,20190522,135300,38.7700000,38.8400000,38.7700000,38.8200000,33988
US1.TWTR_delisted_875018,1,20190522,135400,38.8100000,38.8500000,38.8100000,38.8400000,45853
US1.TWTR_delisted_875018,1,20190522,135500,38.8450000,38.8800000,38.8300000,38.8785000,60289
US1.TWTR_delisted_875018,1,20190522,135600,38.8750000,38.9000000,38.8600000,38.8600000,50512
US1.TWTR_delisted_875018,1,20190522,135700,38.8600000,38.8700000,38.8300000,38.8377000,27291
US1.TWTR_delisted_875018,1,20190522,135800,38.8300000,38.8499000,38.8300000,38.8350000,16850
US1.TWTR_delisted_875018,1,20190522,135900,38.8368000,38.8400000,38.8300000,38.8350000,7325
US1.TWTR_delisted_875018,1,20190522,140000,38.8300000,38.8400000,38.8000000,38.8050000,16453
US1.TWTR_delisted_875018,1,20190522,140100,38.8100000,38.8100000,38.7500000,38.7800000,47897
US1.TWTR_delisted_875018,1,20190522,140200,38.7800000,38.7800000,38.7300000,38.7300000,19183
US1.TWTR_delisted_875018,1,20190522,140300,38.7400000,38.7599000,38.7250000,38.7259000,19673
US1.TWTR_delisted_875018,1,20190522,140400,38.7300000,38.7559000,38.7250000,38.7502000,10953
US1.TWTR_delisted_875018,1,20190522,140500,38.7550000,38.7550000,38.6900000,38.7000000,28134
US1.TWTR_delisted_875018,1,20190522,140600,38.7000000,38.7100000,38.6900000,38.7050000,23064
US1.TWTR_delisted_875018,1,20190522,140700,38.7050000,38.7500000,38.7000000,38.7363000,21753
US1.TWTR_delisted_875018,1,20190522,140800,38.7352000,38.7352000,38.7100000,38.7100000,8749
US1.TWTR_delisted_875018,1,20190522,140900,38.7100000,38.7300000,38.7050000,38.7200000,13711
US1.TWTR_delisted_875018,1,20190522,141000,38.7200000,38.7500000,38.7200000,38.7400000,8550
US1.TWTR_delisted_875018,1,20190522,141100,38.7400000,38.7600000,38.7000000,38.7050000,25790
US1.TWTR_delisted_875018,1,20190522,141200,38.7100000,38.7153000,38.6750000,38.6750000,21600
US1.TWTR_delisted_875018,1,20190522,141300,38.6800000,38.6800000,38.6300000,38.6500000,50121
US1.TWTR_delisted_875018,1,20190522,141400,38.6541000,38.6700000,38.6500000,38.6525000,15300
US1.TWTR_delisted_875018,1,20190522,141500,38.6500000,38.6752000,38.6300000,38.6350000,10975
US1.TWTR_delisted_875018,1,20190522,141600,38.6400000,38.6450000,38.6000000,38.6064000,40345
US1.TWTR_delisted_875018,1,20190522,141700,38.6000000,38.6500000,38.6000000,38.6400000,25939
US1.TWTR_delisted_875018,1,20190522,141800,38.6400000,38.6500000,38.6000000,38.6004000,22678
US1.TWTR_delisted_875018,1,20190522,141900,38.6099000,38.6100000,38.5500000,38.5600000,66116
US1.TWTR_delisted_875018,1,20190522,142000,38.5550000,38.5950000,38.5550000,38.5950000,26403
US1.TWTR_delisted_875018,1,20190522,142100,38.5950000,38.6400000,38.5900000,38.6250000,42799
US1.TWTR_delisted_875018,1,20190522,142200,38.6295000,38.6400000,38.6200000,38.6200000,11495
US1.TWTR_delisted_875018,1,20190522,142300,38.6177000,38.6400000,38.6001000,38.6300000,13338
US1.TWTR_delisted_875018,1,20190522,142400,38.6300000,38.7000000,38.6300000,38.7000000,31965
US1.TWTR_delisted_875018,1,20190522,142500,38.6946000,38.7200000,38.6900000,38.7050000,7955
US1.TWTR_delisted_875018,1,20190522,142600,38.7050000,38.7450000,38.6800000,38.7300000,63155
US1.TWTR_delisted_875018,1,20190522,142700,38.7250000,38.8500000,38.6800000,38.7571000,163074
US1.TWTR_delisted_875018,1,20190522,142800,38.7569000,38.7585000,38.7100000,38.7129000,6975
US1.TWTR_delisted_875018,1,20190522,142900,38.7003000,38.7200000,38.7000000,38.7100000,6179
US1.TWTR_delisted_875018,1,20190522,143000,38.7150000,38.7300000,38.7100000,38.7250000,12497
US1.TWTR_delisted_875018,1,20190522,143100,38.7250000,38.7355000,38.7000000,38.7000000,7324
US1.TWTR_delisted_875018,1,20190522,143200,38.7000000,38.7500000,38.7000000,38.7200000,13093
US1.TWTR_delisted_875018,1,20190522,143300,38.7233000,38.7800000,38.7200000,38.7560000,42267
US1.TWTR_delisted_875018,1,20190522,143400,38.7600000,38.7600000,38.7000000,38.7200000,29638
US1.TWTR_delisted_875018,1,20190522,143500,38.7210000,38.7600000,38.7200000,38.7400000,48562
US1.TWTR_delisted_875018,1,20190522,143600,38.7500000,38.7800000,38.7257000,38.7686000,43401
US1.TWTR_delisted_875018,1,20190522,143700,38.7650000,38.8000000,38.7201000,38.7257000,21700
US1.TWTR_delisted_875018,1,20190522,143800,38.7290000,38.7299000,38.6750000,38.6750000,20684
US1.TWTR_delisted_875018,1,20190522,143900,38.6790000,38.7090000,38.6700000,38.6999000,13325
US1.TWTR_delisted_875018,1,20190522,144000,38.6900000,38.7000000,38.6400000,38.6450000,32378
US1.TWTR_delisted_875018,1,20190522,144100,38.6400000,38.6600000,38.6400000,38.6550000,12140
US1.TWTR_delisted_875018,1,20190522,144200,38.6550000,38.6600000,38.6100000,38.6136000,26294
US1.TWTR_delisted_875018,1,20190522,144300,38.6150000,38.6200000,38.6000000,38.6100000,23240
US1.TWTR_delisted_875018,1,20190522,144400,38.6050000,38.7000000,38.6000000,38.6700000,37281
US1.TWTR_delisted_875018,1,20190522,144500,38.6800000,38.7900000,38.6450000,38.7200000,118511
US1.TWTR_delisted_875018,1,20190522,144600,38.7250000,38.7600000,38.7200000,38.7400000,33301
US1.TWTR_delisted_875018,1,20190522,144700,38.7500000,38.8200000,38.7450000,38.7500000,55529
US1.TWTR_delisted_875018,1,20190522,144800,38.7500000,38.7599000,38.7000000,38.7000000,20285
US1.TWTR_delisted_875018,1,20190522,144900,38.7099000,38.7100000,38.6800000,38.6900000,24886
US1.TWTR_delisted_875018,1,20190522,145000,38.6900000,38.7100000,38.6900000,38.6950000,10802
US1.TWTR_delisted_875018,1,20190522,145100,38.6950000,38.7000000,38.6400000,38.6479000,27889
US1.TWTR_delisted_875018,1,20190522,145200,38.6450000,38.6496000,38.6100000,38.6150000,22833
US1.TWTR_delisted_875018,1,20190522,145300,38.6100000,38.6400000,38.6050000,38.6250000,15107
US1.TWTR_delisted_875018,1,20190522,145400,38.6241000,38.6300000,38.5700000,38.5700000,45374
US1.TWTR_delisted_875018,1,20190522,145500,38.5700000,38.5745000,38.5500000,38.5700000,89506
US1.TWTR_delisted_875018,1,20190522,145600,38.5750000,38.5955000,38.5500000,38.5950000,34478
US1.TWTR_delisted_875018,1,20190522,145700,38.5900000,38.5901000,38.5600000,38.5800000,20957
US1.TWTR_delisted_875018,1,20190522,145800,38.5900000,38.6300000,38.5900000,38.6100000,27997
US1.TWTR_delisted_875018,1,20190522,145900,38.6000000,38.6250000,38.6000000,38.6050000,22326
US1.TWTR_delisted_875018,1,20190522,150000,38.6057000,38.6250000,38.6050000,38.6150000,8986
US1.TWTR_delisted_875018,1,20190522,150100,38.6300000,38.6300000,38.5700000,38.6300000,36245
US1.TWTR_delisted_875018,1,20190522,150200,38.6300000,38.6850000,38.6300000,38.6800000,41126
US1.TWTR_delisted_875018,1,20190522,150300,38.6800000,38.7125000,38.6800000,38.6950000,26688
US1.TWTR_delisted_875018,1,20190522,150400,38.6900000,38.7190000,38.6810000,38.7150000,27723
US1.TWTR_delisted_875018,1,20190522,150500,38.7100000,38.7150000,38.6825000,38.6950000,22363
US1.TWTR_delisted_875018,1,20190522,150600,38.6950000,38.7063000,38.6750000,38.7000000,16377
US1.TWTR_delisted_875018,1,20190522,150700,38.6950000,38.7060000,38.6800000,38.7050000,31623
US1.TWTR_delisted_875018,1,20190522,150800,38.7000000,38.7000000,38.6800000,38.6850000,12100
US1.TWTR_delisted_875018,1,20190522,150900,38.6850000,38.6893000,38.6550000,38.6700000,29180
US1.TWTR_delisted_875018,1,20190522,151000,38.6800000,38.7100000,38.6800000,38.7020000,17411
US1.TWTR_delisted_875018,1,20190522,151100,38.7100000,38.7269000,38.7063000,38.7269000,12726
US1.TWTR_delisted_875018,1,20190522,151200,38.7249000,38.7600000,38.7200000,38.7550000,20422
US1.TWTR_delisted_875018,1,20190522,151300,38.7550000,38.7900000,38.7550000,38.7650000,30151
US1.TWTR_delisted_875018,1,20190522,151400,38.7650000,38.7650000,38.7400000,38.7400000,20479
US1.TWTR_delisted_875018,1,20190522,151500,38.7500000,38.7600000,38.7200000,38.7300000,18807
US1.TWTR_delisted_875018,1,20190522,151600,38.7300000,38.7450000,38.7206000,38.7300000,21980
US1.TWTR_delisted_875018,1,20190522,151700,38.7300000,38.7300000,38.7100000,38.7100000,13911
US1.TWTR_delisted_875018,1,20190522,151800,38.7000000,38.7100000,38.7000000,38.7100000,9809
US1.TWTR_delisted_875018,1,20190522,151900,38.7100000,38.7800000,38.7000000,38.7800000,46596
US1.TWTR_delisted_875018,1,20190522,152000,38.7750000,38.8000000,38.7700000,38.7950000,39907
US1.TWTR_delisted_875018,1,20190522,152100,38.8000000,38.8000000,38.7600000,38.7600000,21294
US1.TWTR_delisted_875018,1,20190522,152200,38.7650000,38.7700000,38.7600000,38.7600000,6313
US1.TWTR_delisted_875018,1,20190522,152300,38.7600000,38.7600000,38.7300000,38.7400000,20565
US1.TWTR_delisted_875018,1,20190522,152400,38.7500000,38.7500000,38.7200000,38.7300000,12839
US1.TWTR_delisted_875018,1,20190522,152500,38.7200000,38.7300000,38.7200000,38.7300000,6199
US1.TWTR_delisted_875018,1,20190522,152600,38.7300000,38.7600000,38.7300000,38.7550000,12393
US1.TWTR_delisted_875018,1,20190522,152700,38.7550000,38.8100000,38.7500000,38.8000000,106403
US1.TWTR_delisted_875018,1,20190522,152800,38.7946000,38.8800000,38.7900000,38.8800000,80403
US1.TWTR_delisted_875018,1,20190522,152900,38.8796000,38.9400000,38.8650000,38.9200000,76538
US1.TWTR_delisted_875018,1,20190522,153000,38.9150000,38.9164000,38.8800000,38.8998000,47708
US1.TWTR_delisted_875018,1,20190522,153100,38.8900000,38.9300000,38.8650000,38.8800000,104006
US1.TWTR_delisted_875018,1,20190522,153200,38.8750000,38.8750000,38.8400000,38.8450000,25086
US1.TWTR_delisted_875018,1,20190522,153300,38.8400000,38.8500000,38.8200000,38.8250000,25164
US1.TWTR_delisted_875018,1,20190522,153400,38.8215000,38.8270000,38.8000000,38.8050000,19329
US1.TWTR_delisted_875018,1,20190522,153500,38.8050000,38.8200000,38.8000000,38.8167000,25685
US1.TWTR_delisted_875018,1,20190522,153600,38.8168000,38.8200000,38.8000000,38.8000000,8949
US1.TWTR_delisted_875018,1,20190522,153700,38.8050000,38.8100000,38.7650000,38.7650000,43611
US1.TWTR_delisted_875018,1,20190522,153800,38.7600000,38.7700000,38.7500000,38.7500000,23647
US1.TWTR_delisted_875018,1,20190522,153900,38.7500000,38.7698000,38.7300000,38.7600000,59451
US1.TWTR_delisted_875018,1,20190522,154000,38.7600000,38.7650000,38.7400000,38.7500000,17386
US1.TWTR_delisted_875018,1,20190522,154100,38.7550000,38.7600000,38.7350000,38.7400000,36560
US1.TWTR_delisted_875018,1,20190522,154200,38.7325000,38.7380000,38.7100000,38.7200000,46032
US1.TWTR_delisted_875018,1,20190522,154300,38.7200000,38.7600000,38.7200000,38.7550000,27478
US1.TWTR_delisted_875018,1,20190522,154400,38.7500000,38.7550000,38.7300000,38.7450000,37050
US1.TWTR_delisted_875018,1,20190522,154500,38.7450000,38.7600000,38.7400000,38.7400000,14716
US1.TWTR_delisted_875018,1,20190522,154600,38.7400000,38.7500000,38.7350000,38.7500000,24620
US1.TWTR_delisted_875018,1,20190522,154700,38.7450000,38.7500000,38.7044000,38.7150000,47866
US1.TWTR_delisted_875018,1,20190522,154800,38.7150000,38.7400000,38.7000000,38.7301000,23353
US1.TWTR_delisted_875018,1,20190522,154900,38.7350000,38.7350000,38.6750000,38.6850000,48277
US1.TWTR_delisted_875018,1,20190522,155000,38.6850000,38.6900000,38.6450000,38.6600000,71738
US1.TWTR_delisted_875018,1,20190522,155100,38.6600000,38.7000000,38.6600000,38.6650000,55097
US1.TWTR_delisted_875018,1,20190522,155200,38.6616000,38.6800000,38.6500000,38.6650000,42132
US1.TWTR_delisted_875018,1,20190522,155300,38.6650000,38.6950000,38.6600000,38.6700000,35843
US1.TWTR_delisted_875018,1,20190522,155400,38.6600000,38.6850000,38.6600000,38.6850000,53387
US1.TWTR_delisted_875018,1,20190522,155500,38.6800000,38.6850000,38.6450000,38.6500000,73445
US1.TWTR_delisted_875018,1,20190522,155600,38.6500000,38.6600000,38.6200000,38.6350000,91295
US1.TWTR_delisted_875018,1,20190522,155700,38.6350000,38.6351000,38.5900000,38.5950000,68241
US1.TWTR_delisted_875018,1,20190522,155800,38.5900000,38.6000000,38.5600000,38.5850000,142500
US1.TWTR_delisted_875018,1,20190522,155900,38.5800000,38.6000000,38.5700000,38.5850000,99217
US1.TWTR_delisted_875018,1,20190522,160000,38.5800000,38.6300000,38.5700000,38.5900000,237798
US1.TWTR_delisted_875018,1,20190523,093100,38.1500000,38.2900000,38.0500000,38.2900000,38778
US1.TWTR_delisted_875018,1,20190523,093200,38.2400000,38.2400000,38.1100000,38.2000000,6391
US1.TWTR_delisted_875018,1,20190523,093300,38.1900000,38.2300000,38.0900000,38.0900000,1795
US1.TWTR_delisted_875018,1,20190523,093400,38.0800000,38.1300000,38.0200000,38.0499000,259035
US1.TWTR_delisted_875018,1,20190523,093500,38.0200000,38.1500000,38.0200000,38.1200000,62629
US1.TWTR_delisted_875018,1,20190523,093600,38.1300000,38.1700000,38.0000000,38.0137000,264940
US1.TWTR_delisted_875018,1,20190523,093700,38.0100000,38.0100000,37.8700000,37.9300000,128065
US1.TWTR_delisted_875018,1,20190523,093800,37.9367000,37.9900000,37.9261000,37.9300000,38622
US1.TWTR_delisted_875018,1,20190523,093900,37.9200000,38.0000000,37.9200000,37.9300000,42994
US1.TWTR_delisted_875018,1,20190523,094000,37.9400000,37.9800000,37.9100000,37.9500000,32025
US1.TWTR_delisted_875018,1,20190523,094100,37.9400000,38.0400000,37.9324000,37.9600000,68250
US1.TWTR_delisted_875018,1,20190523,094200,37.9541000,38.0100000,37.8500000,37.8641000,87598
US1.TWTR_delisted_875018,1,20190523,094300,37.8535000,37.8600000,37.7800000,37.8000000,88796
US1.TWTR_delisted_875018,1,20190523,094400,37.8100000,37.8100000,37.7000000,37.7550000,94919
US1.TWTR_delisted_875018,1,20190523,094500,37.7700000,37.8000000,37.7300000,37.7400000,57824
US1.TWTR_delisted_875018,1,20190523,094600,37.7300000,37.7500000,37.6299000,37.6500000,69206
US1.TWTR_delisted_875018,1,20190523,094700,37.6327000,37.7900000,37.6327000,37.7600000,84877
US1.TWTR_delisted_875018,1,20190523,094800,37.7500000,37.8300000,37.7300000,37.8159000,90472
US1.TWTR_delisted_875018,1,20190523,094900,37.8000000,37.8000000,37.7350000,37.7900000,58392
US1.TWTR_delisted_875018,1,20190523,095000,37.8000000,37.8200000,37.7002000,37.7230000,40686
US1.TWTR_delisted_875018,1,20190523,095100,37.7200000,37.7200000,37.6200000,37.6559000,57166
US1.TWTR_delisted_875018,1,20190523,095200,37.6400000,37.6400000,37.5600000,37.5800000,84050
US1.TWTR_delisted_875018,1,20190523,095300,37.5800000,37.6900000,37.5800000,37.6600000,46440
US1.TWTR_delisted_875018,1,20190523,095400,37.6700000,37.6789000,37.6279000,37.6438000,67018
US1.TWTR_delisted_875018,1,20190523,095500,37.6400000,37.6450000,37.5800000,37.6200000,35498
US1.TWTR_delisted_875018,1,20190523,095600,37.6200000,37.6300000,37.5700000,37.5900000,48183
US1.TWTR_delisted_875018,1,20190523,095700,37.6000000,37.6100000,37.5700000,37.5900000,50789
US1.TWTR_delisted_875018,1,20190523,095800,37.5800000,37.6200000,37.5700000,37.5700000,44582
US1.TWTR_delisted_875018,1,20190523,095900,37.5700000,37.6200000,37.5300000,37.5699000,86491
US1.TWTR_delisted_875018,1,20190523,100000,37.5600000,37.5900000,37.5300000,37.5800000,35398
US1.TWTR_delisted_875018,1,20190523,100100,37.5700000,37.5854000,37.5400000,37.5500000,68855
US1.TWTR_delisted_875018,1,20190523,100200,37.5600000,37.5600000,37.4900000,37.5079000,77527
US1.TWTR_delisted_875018,1,20190523,100300,37.5050000,37.5800000,37.5050000,37.5471000,70476
US1.TWTR_delisted_875018,1,20190523,100400,37.5440000,37.6500000,37.5400000,37.6100000,90197
US1.TWTR_delisted_875018,1,20190523,100500,37.6100000,37.6300000,37.5102000,37.5200000,70755
US1.TWTR_delisted_875018,1,20190523,100600,37.5200000,37.5200000,37.3000000,37.3162000,243705
US1.TWTR_delisted_875018,1,20190523,100700,37.3150000,37.3500000,37.2950000,37.3300000,69590
US1.TWTR_delisted_875018,1,20190523,100800,37.3350000,37.3500000,37.0600000,37.1000000,281274
US1.TWTR_delisted_875018,1,20190523,100900,37.1000000,37.1900000,37.0700000,37.1100000,182814
US1.TWTR_delisted_875018,1,20190523,101000,37.1100000,37.1200000,36.9600000,37.0200000,364680
US1.TWTR_delisted_875018,1,20190523,101100,37.0200000,37.1000000,37.0000000,37.1000000,109403
US1.TWTR_delisted_875018,1,20190523,101200,37.1007000,37.1700000,37.0900000,37.1325000,71580
US1.TWTR_delisted_875018,1,20190523,101300,37.1400000,37.1900000,37.0500000,37.0800000,79007
US1.TWTR_delisted_875018,1,20190523,101400,37.0900000,37.1200000,37.0500000,37.1200000,63933
US1.TWTR_delisted_875018,1,20190523,101500,37.1100000,37.1400000,37.0600000,37.0800000,81033
US1.TWTR_delisted_875018,1,20190523,101600,37.0900000,37.1698000,37.0700000,37.0800000,37767
US1.TWTR_delisted_875018,1,20190523,101700,37.0800000,37.1400000,37.0600000,37.0700000,57311
US1.TWTR_delisted_875018,1,20190523,101800,37.0675000,37.1167000,37.0200000,37.0700000,70767
US1.TWTR_delisted_875018,1,20190523,101900,37.0700000,37.0800000,37.0100000,37.0450000,51267
US1.TWTR_delisted_875018,1,20190523,102000,37.0400000,37.0500000,36.9700000,37.0100000,90926
US1.TWTR_delisted_875018,1,20190523,102100,37.0173000,37.1000000,36.9871000,37.1000000,57915
US1.TWTR_delisted_875018,1,20190523,102200,37.0946000,37.1400000,37.0800000,37.0885000,47201
US1.TWTR_delisted_875018,1,20190523,102300,37.0846000,37.0893000,36.9256000,36.9600000,96685
US1.TWTR_delisted_875018,1,20190523,102400,36.9565000,37.0000000,36.9500000,36.9678000,58167
US1.TWTR_delisted_875018,1,20190523,102500,36.9700000,37.1500000,36.9700000,37.1389000,80362
US1.TWTR_delisted_875018,1,20190523,102600,37.1400000,37.2000000,37.1200000,37.2000000,104046
US1.TWTR_delisted_875018,1,20190523,102700,37.1950000,37.2100000,37.1601000,37.1800000,73801
US1.TWTR_delisted_875018,1,20190523,102800,37.1825000,37.2401000,37.1800000,37.2200000,68673
US1.TWTR_delisted_875018,1,20190523,102900,37.2100000,37.3000000,37.2100000,37.2399000,109778
US1.TWTR_delisted_875018,1,20190523,103000,37.2400000,37.3200000,37.2400000,37.3100000,99072
US1.TWTR_delisted_875018,1,20190523,103100,37.3100000,37.3200000,37.2300000,37.2397000,50211
US1.TWTR_delisted_875018,1,20190523,103200,37.2400000,37.3300000,37.2400000,37.3300000,20920
US1.TWTR_delisted_875018,1,20190523,103300,37.3300000,37.3900000,37.3200000,37.3600000,78027
US1.TWTR_delisted_875018,1,20190523,103400,37.3656000,37.4000000,37.3600000,37.3600000,50700
US1.TWTR_delisted_875018,1,20190523,103500,37.3600000,37.3700000,37.3200000,37.3200000,63280
US1.TWTR_delisted_875018,1,20190523,103600,37.3300000,37.3300000,37.3000000,37.3250000,31724
US1.TWTR_delisted_875018,1,20190523,103700,37.3200000,37.3500000,37.2800000,37.3500000,29300
US1.TWTR_delisted_875018,1,20190523,103800,37.3600000,37.4200000,37.3600000,37.4200000,67345
US1.TWTR_delisted_875018,1,20190523,103900,37.4100000,37.4300000,37.3750000,37.3950000,78478
US1.TWTR_delisted_875018,1,20190523,104000,37.3900000,37.4797000,37.3750000,37.4700000,53336
US1.TWTR_delisted_875018,1,20190523,104100,37.4800000,37.4900000,37.4200000,37.4450000,51370
US1.TWTR_delisted_875018,1,20190523,104200,37.4449000,37.4600000,37.4300000,37.4400000,43109
US1.TWTR_delisted_875018,1,20190523,104300,37.4450000,37.4800000,37.4250000,37.4450000,51679
US1.TWTR_delisted_875018,1,20190523,104400,37.4450000,37.4901000,37.4400000,37.4700000,44838
US1.TWTR_delisted_875018,1,20190523,104500,37.4800000,37.4900000,37.4100000,37.4200000,69380
US1.TWTR_delisted_875018,1,20190523,104600,37.4150000,37.4500000,37.3800000,37.4200000,89650
US1.TWTR_delisted_875018,1,20190523,104700,37.4200000,37.4300000,37.3600000,37.3601000,37322
US1.TWTR_delisted_875018,1,20190523,104800,37.3600000,37.3800000,37.3400000,37.3450000,22967
US1.TWTR_delisted_875018,1,20190523,104900,37.3503000,37.3600000,37.3000000,37.3300000,51522
US1.TWTR_delisted_875018,1,20190523,105000,37.3400000,37.3700000,37.3227000,37.3450000,15988
US1.TWTR_delisted_875018,1,20190523,105100,37.3450000,37.3600000,37.2700000,37.2918000,27659
US1.TWTR_delisted_875018,1,20190523,105200,37.2950000,37.3800000,37.2800000,37.3600000,36891
US1.TWTR_delisted_875018,1,20190523,105300,37.3500000,37.3600000,37.3100000,37.3397000,27345
US1.TWTR_delisted_875018,1,20190523,105400,37.3268000,37.4000000,37.3268000,37.4000000,29173
US1.TWTR_delisted_875018,1,20190523,105500,37.4000000,37.4300000,37.3600000,37.4172000,52463
US1.TWTR_delisted_875018,1,20190523,105600,37.4200000,37.4200000,37.3800000,37.3800000,32337
US1.TWTR_delisted_875018,1,20190523,105700,37.3800000,37.3803000,37.3000000,37.3100000,23455
US1.TWTR_delisted_875018,1,20190523,105800,37.3135000,37.3697000,37.3100000,37.3437000,26426
US1.TWTR_delisted_875018,1,20190523,105900,37.3500000,37.3900000,37.3500000,37.3900000,31400
US1.TWTR_delisted_875018,1,20190523,110000,37.4000000,37.4300000,37.3700000,37.4250000,16459
US1.TWTR_delisted_875018,1,20190523,110100,37.4300000,37.4500000,37.3850000,37.4400000,65299
US1.TWTR_delisted_875018,1,20190523,110200,37.4500000,37.4500000,37.3300000,37.3600000,25332
US1.TWTR_delisted_875018,1,20190523,110300,37.3500000,37.3800000,37.3100000,37.3578000,49218
US1.TWTR_delisted_875018,1,20190523,110400,37.3600000,37.3600000,37.3000000,37.3200000,25918
US1.TWTR_delisted_875018,1,20190523,110500,37.3199000,37.3400000,37.2900000,37.3350000,40657
US1.TWTR_delisted_875018,1,20190523,110600,37.3400000,37.3550000,37.3100000,37.3100000,13498
US1.TWTR_delisted_875018,1,20190523,110700,37.3100000,37.3400000,37.3000000,37.3100000,10620
US1.TWTR_delisted_875018,1,20190523,110800,37.3150000,37.3800000,37.3100000,37.3700000,11715
US1.TWTR_delisted_875018,1,20190523,110900,37.3700000,37.4450000,37.3600000,37.4450000,53961
US1.TWTR_delisted_875018,1,20190523,111000,37.4400000,37.4600000,37.4400000,37.4400000,43815
US1.TWTR_delisted_875018,1,20190523,111100,37.4400000,37.4500000,37.4300000,37.4450000,23724
US1.TWTR_delisted_875018,1,20190523,111200,37.4500000,37.4500000,37.3700000,37.3800000,37232
US1.TWTR_delisted_875018,1,20190523,111300,37.3850000,37.4200000,37.3800000,37.4100000,29006
US1.TWTR_delisted_875018,1,20190523,111400,37.4100000,37.4432000,37.4000000,37.4302000,25250
US1.TWTR_delisted_875018,1,20190523,111500,37.4300000,37.4500000,37.3900000,37.3900000,52060
US1.TWTR_delisted_875018,1,20190523,111600,37.3850000,37.4200000,37.3800000,37.3900000,10125
US1.TWTR_delisted_875018,1,20190523,111700,37.3800000,37.4100000,37.3739000,37.3739000,47909
US1.TWTR_delisted_875018,1,20190523,111800,37.3700000,37.3815000,37.3500000,37.3500000,15356
US1.TWTR_delisted_875018,1,20190523,111900,37.3550000,37.3800000,37.3550000,37.3800000,13824
US1.TWTR_delisted_875018,1,20190523,112000,37.3800000,37.4000000,37.3300000,37.3450000,46400
US1.TWTR_delisted_875018,1,20190523,112100,37.3500000,37.4000000,37.3500000,37.3500000,29814
US1.TWTR_delisted_875018,1,20190523,112200,37.3600000,37.4300000,37.3600000,37.4200000,34504
US1.TWTR_delisted_875018,1,20190523,112300,37.4200000,37.4200000,37.3700000,37.3700000,18684
US1.TWTR_delisted_875018,1,20190523,112400,37.3700000,37.3900000,37.3500000,37.3800000,11449
US1.TWTR_delisted_875018,1,20190523,112500,37.3900000,37.4300000,37.3800000,37.4200000,34841
US1.TWTR_delisted_875018,1,20190523,112600,37.4298000,37.4500000,37.4200000,37.4400000,20326
US1.TWTR_delisted_875018,1,20190523,112700,37.4412000,37.4800000,37.4400000,37.4500000,39057
US1.TWTR_delisted_875018,1,20190523,112800,37.4600000,37.4600000,37.4150000,37.4250000,10864
US1.TWTR_delisted_875018,1,20190523,112900,37.4232000,37.4800000,37.4200000,37.4500000,49515
US1.TWTR_delisted_875018,1,20190523,113000,37.4600000,37.5000000,37.4400000,37.4600000,56182
US1.TWTR_delisted_875018,1,20190523,113100,37.4550000,37.4859000,37.4500000,37.4650000,46487
US1.TWTR_delisted_875018,1,20190523,113200,37.4700000,37.4950000,37.4400000,37.4400000,43625
US1.TWTR_delisted_875018,1,20190523,113300,37.4500000,37.4900000,37.4500000,37.4700000,36728
US1.TWTR_delisted_875018,1,20190523,113400,37.4600000,37.4650000,37.3800000,37.3800000,28173
US1.TWTR_delisted_875018,1,20190523,113500,37.3765000,37.4200000,37.3600000,37.3700000,52189
US1.TWTR_delisted_875018,1,20190523,113600,37.3600000,37.3600000,37.2900000,37.3100000,36599
US1.TWTR_delisted_875018,1,20190523,113700,37.2950000,37.3100000,37.2800000,37.2800000,14600
US1.TWTR_delisted_875018,1,20190523,113800,37.2800000,37.3264000,37.2700000,37.3264000,26206
US1.TWTR_delisted_875018,1,20190523,113900,37.3300000,37.3300000,37.2700000,37.3000000,20493
US1.TWTR_delisted_875018,1,20190523,114000,37.3000000,37.3300000,37.2900000,37.3100000,29049
US1.TWTR_delisted_875018,1,20190523,114100,37.2985000,37.2985000,37.2500000,37.2700000,31572
US1.TWTR_delisted_875018,1,20190523,114200,37.2700000,37.3000000,37.2500000,37.2800000,37952
US1.TWTR_delisted_875018,1,20190523,114300,37.2900000,37.2900000,37.2500000,37.2538000,19640
US1.TWTR_delisted_875018,1,20190523,114400,37.2500000,37.2600000,37.2201000,37.2400000,66353
US1.TWTR_delisted_875018,1,20190523,114500,37.2400000,37.2400000,37.2000000,37.2000000,42693
US1.TWTR_delisted_875018,1,20190523,114600,37.2100000,37.2400000,37.2100000,37.2100000,15782
US1.TWTR_delisted_875018,1,20190523,114700,37.2100000,37.2200000,37.1900000,37.2100000,28035
US1.TWTR_delisted_875018,1,20190523,114800,37.2050000,37.2900000,37.2000000,37.2750000,42981
US1.TWTR_delisted_875018,1,20190523,114900,37.2800000,37.2850000,37.2501000,37.2800000,17923
US1.TWTR_delisted_875018,1,20190523,115000,37.2900000,37.3285000,37.2900000,37.3000000,15788
US1.TWTR_delisted_875018,1,20190523,115100,37.3000000,37.3100000,37.2900000,37.3000000,7700
US1.TWTR_delisted_875018,1,20190523,115200,37.3000000,37.3301000,37.2900000,37.3300000,26531
US1.TWTR_delisted_875018,1,20190523,115300,37.3300000,37.3450000,37.3200000,37.3450000,15532
US1.TWTR_delisted_875018,1,20190523,115400,37.3400000,37.3400000,37.3100000,37.3300000,27823
US1.TWTR_delisted_875018,1,20190523,115500,37.3300000,37.3400000,37.3000000,37.3050000,33002
US1.TWTR_delisted_875018,1,20190523,115600,37.3035000,37.3351000,37.3031000,37.3200000,10882
US1.TWTR_delisted_875018,1,20190523,115700,37.3200000,37.3200000,37.2600000,37.2600000,16190
US1.TWTR_delisted_875018,1,20190523,115800,37.2550000,37.2700000,37.2200000,37.2299000,23206
US1.TWTR_delisted_875018,1,20190523,115900,37.2200000,37.2400000,37.2000000,37.2400000,13504
US1.TWTR_delisted_875018,1,20190523,120000,37.2300000,37.2386000,37.1900000,37.2350000,18362
US1.TWTR_delisted_875018,1,20190523,120100,37.2319000,37.2319000,37.2100000,37.2300000,24700
US1.TWTR_delisted_875018,1,20190523,120200,37.2300000,37.2503000,37.2300000,37.2450000,18952
US1.TWTR_delisted_875018,1,20190523,120300,37.2500000,37.2600000,37.2373000,37.2450000,24305
US1.TWTR_delisted_875018,1,20190523,120400,37.2400000,37.2400000,37.2000000,37.2100000,13141
US1.TWTR_delisted_875018,1,20190523,120500,37.2000000,37.2000000,37.1800000,37.1950000,28936
US1.TWTR_delisted_875018,1,20190523,120600,37.2000000,37.2000000,37.1600000,37.1800000,21529
US1.TWTR_delisted_875018,1,20190523,120700,37.1779000,37.1900000,37.1500000,37.1500000,68465
US1.TWTR_delisted_875018,1,20190523,120800,37.1500000,37.1500000,37.0800000,37.0843000,47918
US1.TWTR_delisted_875018,1,20190523,120900,37.0700000,37.1700000,37.0700000,37.1158000,66342
US1.TWTR_delisted_875018,1,20190523,121000,37.1100000,37.1100000,37.0610000,37.0800000,39696
US1.TWTR_delisted_875018,1,20190523,121100,37.0878000,37.0878000,37.0500000,37.0700000,26108
US1.TWTR_delisted_875018,1,20190523,121200,37.0700000,37.0800000,37.0500000,37.0500000,71445
US1.TWTR_delisted_875018,1,20190523,121300,37.0500000,37.0500000,37.0200000,37.0360000,15820
US1.TWTR_delisted_875018,1,20190523,121400,37.0350000,37.0900000,37.0350000,37.0900000,31039
US1.TWTR_delisted_875018,1,20190523,121500,37.0800000,37.0837000,37.0500000,37.0500000,30102
US1.TWTR_delisted_875018,1,20190523,121600,37.0500000,37.0700000,37.0350000,37.0490000,37305
US1.TWTR_delisted_875018,1,20190523,121700,37.0400000,37.0590000,37.0199000,37.0300000,17252
US1.TWTR_delisted_875018,1,20190523,121800,37.0200000,37.0300000,37.0000000,37.0200000,18742
US1.TWTR_delisted_875018,1,20190523,121900,37.0100000,37.0266000,36.9800000,37.0266000,76519
US1.TWTR_delisted_875018,1,20190523,122000,37.0297000,37.0300000,36.9800000,36.9800000,21298
US1.TWTR_delisted_875018,1,20190523,122100,36.9866000,37.0100000,36.9700000,37.0033000,34853
US1.TWTR_delisted_875018,1,20190523,122200,37.0000000,37.0051000,36.9700000,36.9800000,39503
US1.TWTR_delisted_875018,1,20190523,122300,36.9800000,36.9900000,36.9600000,36.9600000,36628
US1.TWTR_delisted_875018,1,20190523,122400,36.9650000,37.0200000,36.9649000,37.0200000,34667
US1.TWTR_delisted_875018,1,20190523,122500,37.0168000,37.0250000,36.9568000,36.9700000,42040
US1.TWTR_delisted_875018,1,20190523,122600,36.9700000,37.0300000,36.9412000,37.0250000,51929
US1.TWTR_delisted_875018,1,20190523,122700,37.0273000,37.0500000,36.9900000,37.0000000,33656
US1.TWTR_delisted_875018,1,20190523,122800,37.0000000,37.0350000,36.9898000,37.0300000,12604
US1.TWTR_delisted_875018,1,20190523,122900,37.0300000,37.0500000,37.0100000,37.0450000,18546
US1.TWTR_delisted_875018,1,20190523,123000,37.0400000,37.0800000,37.0400000,37.0700000,13914
US1.TWTR_delisted_875018,1,20190523,123100,37.0650000,37.0800000,37.0100000,37.0100000,38172
US1.TWTR_delisted_875018,1,20190523,123200,37.0200000,37.0200000,36.9700000,37.0150000,41846
US1.TWTR_delisted_875018,1,20190523,123300,37.0200000,37.0200000,36.9750000,37.0000000,11700
US1.TWTR_delisted_875018,1,20190523,123400,37.0000000,37.0400000,37.0000000,37.0200000,15322
US1.TWTR_delisted_875018,1,20190523,123500,37.0200000,37.0500000,37.0200000,37.0450000,4490
US1.TWTR_delisted_875018,1,20190523,123600,37.0499000,37.0600000,37.0400000,37.0600000,17827
US1.TWTR_delisted_875018,1,20190523,123700,37.0600000,37.0700000,37.0300000,37.0400000,16057
US1.TWTR_delisted_875018,1,20190523,123800,37.0400000,37.0700000,37.0400000,37.0500000,13669
US1.TWTR_delisted_875018,1,20190523,123900,37.0400000,37.0500000,37.0100000,37.0300000,13587
US1.TWTR_delisted_875018,1,20190523,124000,37.0300000,37.0700000,37.0300000,37.0600000,11495
US1.TWTR_delisted_875018,1,20190523,124100,37.0500000,37.0900000,37.0400000,37.0900000,10815
US1.TWTR_delisted_875018,1,20190523,124200,37.0852000,37.0900000,37.0400000,37.0900000,13573
US1.TWTR_delisted_875018,1,20190523,124300,37.0900000,37.0900000,37.0683000,37.0900000,9650
US1.TWTR_delisted_875018,1,20190523,124400,37.0900000,37.1000000,37.0299000,37.0343000,13454
US1.TWTR_delisted_875018,1,20190523,124500,37.0385000,37.0500000,37.0200000,37.0500000,14417
US1.TWTR_delisted_875018,1,20190523,124600,37.0550000,37.0800000,37.0350000,37.0400000,16547
US1.TWTR_delisted_875018,1,20190523,124700,37.0400000,37.0800000,37.0350000,37.0718000,14442
US1.TWTR_delisted_875018,1,20190523,124800,37.0731000,37.0731000,37.0500000,37.0650000,11736
US1.TWTR_delisted_875018,1,20190523,124900,37.0700000,37.0800000,37.0500000,37.0750000,26116
US1.TWTR_delisted_875018,1,20190523,125000,37.0800000,37.1100000,37.0800000,37.1100000,14903
US1.TWTR_delisted_875018,1,20190523,125100,37.1100000,37.1200000,37.0600000,37.0600000,36283
US1.TWTR_delisted_875018,1,20190523,125200,37.0600000,37.0700000,37.0300000,37.0300000,15216
US1.TWTR_delisted_875018,1,20190523,125300,37.0300000,37.0600000,36.9650000,36.9700000,76905
US1.TWTR_delisted_875018,1,20190523,125400,36.9600000,36.9850000,36.9500000,36.9800000,34195
US1.TWTR_delisted_875018,1,20190523,125500,36.9750000,36.9825000,36.9500000,36.9800000,40836
US1.TWTR_delisted_875018,1,20190523,125600,36.9900000,37.0059000,36.9700000,36.9700000,23775
US1.TWTR_delisted_875018,1,20190523,125700,36.9650000,36.9900000,36.9500000,36.9650000,54237
US1.TWTR_delisted_875018,1,20190523,125800,36.9600000,37.0000000,36.9550000,36.9900000,46196
US1.TWTR_delisted_875018,1,20190523,125900,36.9850000,37.0065000,36.9800000,36.9900000,24020
US1.TWTR_delisted_875018,1,20190523,130000,36.9900000,36.9950000,36.9600000,36.9700000,8655
US1.TWTR_delisted_875018,1,20190523,130100,36.9700000,36.9700000,36.9400000,36.9600000,26401
US1.TWTR_delisted_875018,1,20190523,130200,36.9600000,37.0100000,36.9600000,37.0100000,13580
US1.TWTR_delisted_875018,1,20190523,130300,37.0100000,37.0200000,37.0000000,37.0100000,11612
US1.TWTR_delisted_875018,1,20190523,130400,37.0092000,37.0300000,37.0000000,37.0100000,12619
US1.TWTR_delisted_875018,1,20190523,130500,37.0200000,37.0350000,37.0074000,37.0200000,13170
US1.TWTR_delisted_875018,1,20190523,130600,37.0298000,37.0300000,37.0100000,37.0200000,18179
US1.TWTR_delisted_875018,1,20190523,130700,37.0200000,37.0800000,37.0200000,37.0742000,16584
US1.TWTR_delisted_875018,1,20190523,130800,37.0750000,37.0800000,37.0550000,37.0625000,11653
US1.TWTR_delisted_875018,1,20190523,130900,37.0600000,37.0800000,37.0400000,37.0600000,29863
US1.TWTR_delisted_875018,1,20190523,131000,37.0600000,37.1065000,37.0600000,37.0950000,34536
US1.TWTR_delisted_875018,1,20190523,131100,37.1000000,37.1300000,37.0900000,37.1050000,44370
US1.TWTR_delisted_875018,1,20190523,131200,37.1000000,37.1050000,37.0650000,37.0900000,18774
US1.TWTR_delisted_875018,1,20190523,131300,37.0951000,37.0951000,37.0700000,37.0900000,16626
US1.TWTR_delisted_875018,1,20190523,131400,37.1000000,37.1086000,37.0200000,37.0400000,54451
US1.TWTR_delisted_875018,1,20190523,131500,37.0300000,37.0488000,37.0100000,37.0150000,16775
US1.TWTR_delisted_875018,1,20190523,131600,37.0200000,37.0400000,37.0200000,37.0266000,22307
US1.TWTR_delisted_875018,1,20190523,131700,37.0289000,37.0300000,37.0000000,37.0001000,55992
US1.TWTR_delisted_875018,1,20190523,131800,37.0050000,37.0400000,36.9900000,37.0400000,26439
US1.TWTR_delisted_875018,1,20190523,131900,37.0350000,37.0500000,37.0300000,37.0500000,11150
US1.TWTR_delisted_875018,1,20190523,132000,37.0500000,37.0550000,37.0100000,37.0300000,12351
US1.TWTR_delisted_875018,1,20190523,132100,37.0400000,37.0400000,37.0033000,37.0200000,4389
US1.TWTR_delisted_875018,1,20190523,132200,37.0300000,37.0500000,37.0100000,37.0100000,10031
US1.TWTR_delisted_875018,1,20190523,132300,37.0100000,37.0350000,37.0000000,37.0049000,20335
US1.TWTR_delisted_875018,1,20190523,132400,37.0100000,37.0200000,36.9900000,37.0000000,90616
US1.TWTR_delisted_875018,1,20190523,132500,37.0050000,37.0050000,36.9900000,37.0000000,59693
US1.TWTR_delisted_875018,1,20190523,132600,36.9900000,37.0350000,36.9800000,37.0250000,23783
US1.TWTR_delisted_875018,1,20190523,132700,37.0300000,37.0300000,37.0000000,37.0100000,38495
US1.TWTR_delisted_875018,1,20190523,132800,37.0199000,37.0300000,36.9800000,37.0300000,101376
US1.TWTR_delisted_875018,1,20190523,132900,37.0400000,37.1000000,37.0400000,37.0800000,58769
US1.TWTR_delisted_875018,1,20190523,133000,37.0800000,37.0800000,37.0100000,37.0200000,25959
US1.TWTR_delisted_875018,1,20190523,133100,37.0200000,37.0450000,37.0100000,37.0350000,11501
US1.TWTR_delisted_875018,1,20190523,133200,37.0300000,37.0500000,37.0300000,37.0400000,25560
US1.TWTR_delisted_875018,1,20190523,133300,37.0300000,37.0475000,37.0200000,37.0475000,9782
US1.TWTR_delisted_875018,1,20190523,133400,37.0500000,37.0600000,37.0100000,37.0199000,47560
US1.TWTR_delisted_875018,1,20190523,133500,37.0100000,37.0368000,37.0050000,37.0300000,22726
US1.TWTR_delisted_875018,1,20190523,133600,37.0300000,37.0400000,37.0200000,37.0300000,10062
US1.TWTR_delisted_875018,1,20190523,133700,37.0200000,37.0500000,36.9900000,36.9900000,46020
US1.TWTR_delisted_875018,1,20190523,133800,36.9800000,37.0000000,36.9700000,36.9900000,31412
US1.TWTR_delisted_875018,1,20190523,133900,36.9900000,37.0369000,36.9900000,37.0200000,15879
US1.TWTR_delisted_875018,1,20190523,134000,37.0200000,37.0500000,37.0100000,37.0500000,23322
US1.TWTR_delisted_875018,1,20190523,134100,37.0500000,37.0509000,37.0200000,37.0400000,21923
US1.TWTR_delisted_875018,1,20190523,134200,37.0400000,37.0425000,37.0210000,37.0300000,16426
US1.TWTR_delisted_875018,1,20190523,134300,37.0400000,37.0500000,37.0232000,37.0332000,24943
US1.TWTR_delisted_875018,1,20190523,134400,37.0300000,37.0500000,37.0300000,37.0450000,8663
US1.TWTR_delisted_875018,1,20190523,134500,37.0500000,37.0800000,37.0400000,37.0573000,12355
US1.TWTR_delisted_875018,1,20190523,134600,37.0550000,37.0900000,37.0550000,37.0600000,14673
US1.TWTR_delisted_875018,1,20190523,134700,37.0600000,37.0600000,37.0200000,37.0200000,19415
US1.TWTR_delisted_875018,1,20190523,134800,37.0150000,37.0200000,36.9850000,36.9850000,24521
US1.TWTR_delisted_875018,1,20190523,134900,36.9936000,37.0300000,36.9849000,37.0300000,10852
US1.TWTR_delisted_875018,1,20190523,135000,37.0319000,37.0400000,36.9950000,37.0000000,37896
US1.TWTR_delisted_875018,1,20190523,135100,37.0100000,37.0100000,36.9750000,36.9750000,41309
US1.TWTR_delisted_875018,1,20190523,135200,36.9750000,36.9800000,36.9600000,36.9800000,17962
US1.TWTR_delisted_875018,1,20190523,135300,36.9800000,37.0100000,36.9700000,37.0050000,57338
US1.TWTR_delisted_875018,1,20190523,135400,37.0000000,37.0250000,36.9700000,36.9700000,41079
US1.TWTR_delisted_875018,1,20190523,135500,36.9800000,37.0050000,36.9703000,37.0050000,8195
US1.TWTR_delisted_875018,1,20190523,135600,37.0050000,37.0350000,36.9900000,37.0050000,35279
US1.TWTR_delisted_875018,1,20190523,135700,37.0000000,37.0070000,36.9730000,37.0000000,14031
US1.TWTR_delisted_875018,1,20190523,135800,37.0100000,37.0600000,37.0100000,37.0274000,29658
US1.TWTR_delisted_875018,1,20190523,135900,37.0300000,37.0500000,37.0100000,37.0412000,31515
US1.TWTR_delisted_875018,1,20190523,140000,37.0500000,37.0650000,37.0300000,37.0399000,19983
US1.TWTR_delisted_875018,1,20190523,140100,37.0350000,37.0550000,37.0000000,37.0000000,35689
US1.TWTR_delisted_875018,1,20190523,140200,37.0086000,37.0600000,37.0000000,37.0600000,24241
US1.TWTR_delisted_875018,1,20190523,140300,37.0500000,37.0850000,37.0200000,37.0300000,52343
US1.TWTR_delisted_875018,1,20190523,140400,37.0200000,37.0400000,37.0100000,37.0300000,13241
US1.TWTR_delisted_875018,1,20190523,140500,37.0350000,37.0500000,37.0150000,37.0250000,21139
US1.TWTR_delisted_875018,1,20190523,140600,37.0200000,37.0500000,37.0100000,37.0200000,28134
US1.TWTR_delisted_875018,1,20190523,140700,37.0200000,37.0200000,36.9800000,36.9900000,49823
US1.TWTR_delisted_875018,1,20190523,140800,36.9900000,37.0100000,36.9800000,37.0100000,10354
US1.TWTR_delisted_875018,1,20190523,140900,37.0200000,37.0200000,36.9800000,36.9850000,26486
US1.TWTR_delisted_875018,1,20190523,141000,36.9900000,36.9950000,36.9600000,36.9700000,11731
US1.TWTR_delisted_875018,1,20190523,141100,36.9700000,36.9900000,36.9500000,36.9500000,29015
US1.TWTR_delisted_875018,1,20190523,141200,36.9500000,36.9500000,36.9300000,36.9350000,22720
US1.TWTR_delisted_875018,1,20190523,141300,36.9309000,36.9750000,36.9300000,36.9537000,30267
US1.TWTR_delisted_875018,1,20190523,141400,36.9550000,36.9950000,36.9500000,36.9800000,23352
US1.TWTR_delisted_875018,1,20190523,141500,36.9850000,37.0050000,36.9800000,36.9999000,17634
US1.TWTR_delisted_875018,1,20190523,141600,37.0000000,37.0000000,36.9700000,36.9800000,14093
US1.TWTR_delisted_875018,1,20190523,141700,36.9900000,37.0050000,36.9800000,36.9800000,12701
US1.TWTR_delisted_875018,1,20190523,141800,36.9800000,37.0070000,36.9721000,36.9900000,11230
US1.TWTR_delisted_875018,1,20190523,141900,36.9800000,37.0200000,36.9800000,37.0000000,19687
US1.TWTR_delisted_875018,1,20190523,142000,36.9959000,37.0134000,36.9700000,36.9700000,18719
US1.TWTR_delisted_875018,1,20190523,142100,36.9800000,36.9950000,36.9800000,36.9950000,7192
US1.TWTR_delisted_875018,1,20190523,142200,36.9900000,37.0000000,36.9600000,37.0000000,21700
US1.TWTR_delisted_875018,1,20190523,142300,37.0100000,37.0300000,37.0050000,37.0200000,27128
US1.TWTR_delisted_875018,1,20190523,142400,37.0300000,37.0300000,36.9950000,37.0176000,23066
US1.TWTR_delisted_875018,1,20190523,142500,37.0200000,37.0400000,37.0100000,37.0200000,32122
US1.TWTR_delisted_875018,1,20190523,142600,37.0200000,37.0300000,36.9900000,37.0300000,56187
US1.TWTR_delisted_875018,1,20190523,142700,37.0400000,37.0600000,37.0250000,37.0400000,31405
US1.TWTR_delisted_875018,1,20190523,142800,37.0450000,37.0500000,37.0100000,37.0150000,23388
US1.TWTR_delisted_875018,1,20190523,142900,37.0174000,37.0174000,36.9950000,36.9950000,8807
US1.TWTR_delisted_875018,1,20190523,143000,36.9932000,37.0000000,36.9400000,36.9402000,34405
US1.TWTR_delisted_875018,1,20190523,143100,36.9500000,36.9635000,36.9350000,36.9500000,14368
US1.TWTR_delisted_875018,1,20190523,143200,36.9499000,36.9599000,36.9400000,36.9400000,10099
US1.TWTR_delisted_875018,1,20190523,143300,36.9400000,36.9750000,36.9400000,36.9700000,7505
US1.TWTR_delisted_875018,1,20190523,143400,36.9700000,36.9971000,36.9700000,36.9900000,13571
US1.TWTR_delisted_875018,1,20190523,143500,36.9958000,37.0200000,36.9901000,37.0100000,22095
US1.TWTR_delisted_875018,1,20190523,143600,37.0182000,37.0400000,37.0100000,37.0400000,15640
US1.TWTR_delisted_875018,1,20190523,143700,37.0300000,37.0350000,36.9600000,36.9800000,38009
US1.TWTR_delisted_875018,1,20190523,143800,36.9869000,36.9950000,36.9600000,36.9600000,9638
US1.TWTR_delisted_875018,1,20190523,143900,36.9651000,36.9900000,36.9500000,36.9500000,33848
US1.TWTR_delisted_875018,1,20190523,144000,36.9600000,36.9600000,36.9300000,36.9500000,19013
US1.TWTR_delisted_875018,1,20190523,144100,36.9500000,36.9900000,36.9500000,36.9700000,21817
US1.TWTR_delisted_875018,1,20190523,144200,36.9700000,36.9700000,36.9300000,36.9400000,28409
US1.TWTR_delisted_875018,1,20190523,144300,36.9334000,36.9350000,36.9000000,36.9155000,63913
US1.TWTR_delisted_875018,1,20190523,144400,36.9100000,36.9150000,36.8000000,36.8700000,147747
US1.TWTR_delisted_875018,1,20190523,144500,36.8700000,36.9000000,36.8657000,36.8900000,19629
US1.TWTR_delisted_875018,1,20190523,144600,36.9000000,36.9200000,36.8800000,36.8900000,20018
US1.TWTR_delisted_875018,1,20190523,144700,36.9000000,36.9500000,36.9000000,36.9400000,23985
US1.TWTR_delisted_875018,1,20190523,144800,36.9400000,36.9600000,36.9300000,36.9500000,14259
US1.TWTR_delisted_875018,1,20190523,144900,36.9460000,36.9500000,36.9350000,36.9500000,12915
US1.TWTR_delisted_875018,1,20190523,145000,36.9500000,36.9900000,36.9500000,36.9600000,19570
US1.TWTR_delisted_875018,1,20190523,145100,36.9600000,36.9900000,36.9401000,36.9850000,34368
US1.TWTR_delisted_875018,1,20190523,145200,36.9800000,36.9800000,36.9400000,36.9700000,13924
US1.TWTR_delisted_875018,1,20190523,145300,36.9700000,36.9800000,36.9600000,36.9700000,16556
US1.TWTR_delisted_875018,1,20190523,145400,36.9700000,36.9800000,36.9500000,36.9800000,14587
US1.TWTR_delisted_875018,1,20190523,145500,36.9750000,37.0200000,36.9750000,37.0100000,15493
US1.TWTR_delisted_875018,1,20190523,145600,37.0200000,37.0200000,36.9700000,36.9859000,7900
US1.TWTR_delisted_875018,1,20190523,145700,36.9900000,37.0050000,36.9900000,37.0050000,6898
US1.TWTR_delisted_875018,1,20190523,145800,37.0067000,37.0067000,36.9700000,36.9800000,28555
US1.TWTR_delisted_875018,1,20190523,145900,36.9800000,36.9900000,36.9700000,36.9800000,9967
US1.TWTR_delisted_875018,1,20190523,150000,36.9800000,36.9900000,36.9500000,36.9900000,39560
US1.TWTR_delisted_875018,1,20190523,150100,36.9900000,37.0000000,36.9550000,36.9600000,11993
US1.TWTR_delisted_875018,1,20190523,150200,36.9600000,36.9800000,36.9550000,36.9750000,32719
US1.TWTR_delisted_875018,1,20190523,150300,36.9750000,36.9900000,36.9400000,36.9400000,44248
US1.TWTR_delisted_875018,1,20190523,150400,36.9400000,36.9400000,36.8988000,36.9050000,27754
US1.TWTR_delisted_875018,1,20190523,150500,36.9000000,36.9300000,36.9000000,36.9200000,15670
US1.TWTR_delisted_875018,1,20190523,150600,36.9200000,36.9850000,36.9150000,36.9600000,46449
US1.TWTR_delisted_875018,1,20190523,150700,36.9600000,36.9700000,36.9450000,36.9500000,13496
US1.TWTR_delisted_875018,1,20190523,150800,36.9400000,36.9500000,36.9300000,36.9400000,31609
US1.TWTR_delisted_875018,1,20190523,150900,36.9400000,36.9500000,36.9200000,36.9500000,25843
US1.TWTR_delisted_875018,1,20190523,151000,36.9500000,36.9650000,36.9200000,36.9300000,23845
US1.TWTR_delisted_875018,1,20190523,151100,36.9400000,36.9800000,36.9400000,36.9800000,15658
US1.TWTR_delisted_875018,1,20190523,151200,36.9800000,36.9900000,36.9642000,36.9642000,17420
US1.TWTR_delisted_875018,1,20190523,151300,36.9650000,36.9800000,36.9500000,36.9800000,26171
US1.TWTR_delisted_875018,1,20190523,151400,36.9735000,37.0400000,36.9735000,37.0300000,50837
US1.TWTR_delisted_875018,1,20190523,151500,37.0300000,37.0400000,37.0000000,37.0200000,63137
US1.TWTR_delisted_875018,1,20190523,151600,37.0250000,37.0350000,37.0000000,37.0200000,29062
US1.TWTR_delisted_875018,1,20190523,151700,37.0100000,37.0697000,37.0000000,37.0650000,37809
US1.TWTR_delisted_875018,1,20190523,151800,37.0700000,37.1000000,37.0600000,37.0950000,54086
US1.TWTR_delisted_875018,1,20190523,151900,37.1000000,37.1300000,37.0900000,37.1300000,24064
US1.TWTR_delisted_875018,1,20190523,152000,37.1200000,37.1499000,37.1100000,37.1199000,59586
US1.TWTR_delisted_875018,1,20190523,152100,37.1200000,37.1700000,37.1100000,37.1650000,44903
US1.TWTR_delisted_875018,1,20190523,152200,37.1700000,37.2000000,37.1400000,37.1400000,61714
US1.TWTR_delisted_875018,1,20190523,152300,37.1400000,37.1700000,37.1400000,37.1478000,61391
US1.TWTR_delisted_875018,1,20190523,152400,37.1500000,37.1700000,37.1300000,37.1400000,34491
US1.TWTR_delisted_875018,1,20190523,152500,37.1400000,37.1500000,37.1300000,37.1300000,22908
US1.TWTR_delisted_875018,1,20190523,152600,37.1350000,37.1400000,37.1100000,37.1300000,41083
US1.TWTR_delisted_875018,1,20190523,152700,37.1236000,37.1700000,37.1236000,37.1500000,26526
US1.TWTR_delisted_875018,1,20190523,152800,37.1515000,37.2100000,37.1500000,37.2000000,79160
US1.TWTR_delisted_875018,1,20190523,152900,37.1950000,37.2525000,37.1950000,37.2300000,108252
US1.TWTR_delisted_875018,1,20190523,153000,37.2400000,37.2400000,37.1800000,37.1800000,94286
US1.TWTR_delisted_875018,1,20190523,153100,37.1800000,37.2000000,37.1500000,37.1934000,76399
US1.TWTR_delisted_875018,1,20190523,153200,37.2000000,37.2300000,37.2000000,37.2200000,99889
US1.TWTR_delisted_875018,1,20190523,153300,37.2200000,37.2500000,37.2000000,37.2350000,55890
US1.TWTR_delisted_875018,1,20190523,153400,37.2398000,37.2398000,37.2100000,37.2300000,49118
US1.TWTR_delisted_875018,1,20190523,153500,37.2300000,37.2550000,37.2000000,37.2000000,98596
US1.TWTR_delisted_875018,1,20190523,153600,37.2000000,37.2200000,37.1900000,37.2000000,48596
US1.TWTR_delisted_875018,1,20190523,153700,37.1900000,37.2100000,37.1900000,37.2000000,48162
US1.TWTR_delisted_875018,1,20190523,153800,37.2000000,37.2250000,37.2000000,37.2250000,50802
US1.TWTR_delisted_875018,1,20190523,153900,37.2200000,37.2400000,37.2000000,37.2000000,26938
US1.TWTR_delisted_875018,1,20190523,154000,37.2000000,37.2000000,37.1400000,37.1500000,30113
US1.TWTR_delisted_875018,1,20190523,154100,37.1400000,37.1500000,37.0750000,37.0900000,45608
US1.TWTR_delisted_875018,1,20190523,154200,37.0800000,37.1100000,37.0700000,37.0965000,37433
US1.TWTR_delisted_875018,1,20190523,154300,37.0900000,37.1100000,37.0700000,37.0700000,52393
US1.TWTR_delisted_875018,1,20190523,154400,37.0727000,37.0900000,37.0202000,37.0469000,55816
US1.TWTR_delisted_875018,1,20190523,154500,37.0400000,37.0597000,37.0300000,37.0500000,27601
US1.TWTR_delisted_875018,1,20190523,154600,37.0500000,37.1200000,37.0500000,37.1000000,37775
US1.TWTR_delisted_875018,1,20190523,154700,37.1000000,37.1000000,37.0400000,37.0400000,35285
US1.TWTR_delisted_875018,1,20190523,154800,37.0450000,37.0700000,37.0350000,37.0700000,36387
US1.TWTR_delisted_875018,1,20190523,154900,37.0700000,37.1400000,37.0700000,37.1000000,87712
US1.TWTR_delisted_875018,1,20190523,155000,37.1000000,37.1150000,37.0600000,37.0700000,68293
US1.TWTR_delisted_875018,1,20190523,155100,37.0700000,37.0800000,37.0300000,37.0500000,89692
US1.TWTR_delisted_875018,1,20190523,155200,37.0600000,37.0700000,37.0500000,37.0550000,59617
US1.TWTR_delisted_875018,1,20190523,155300,37.0550000,37.1200000,37.0500000,37.1115000,92279
US1.TWTR_delisted_875018,1,20190523,155400,37.1200000,37.1750000,37.1050000,37.1600000,127555
US1.TWTR_delisted_875018,1,20190523,155500,37.1650000,37.1650000,37.1400000,37.1500000,93922
US1.TWTR_delisted_875018,1,20190523,155600,37.1600000,37.1900000,37.1500000,37.1600000,89640
US1.TWTR_delisted_875018,1,20190523,155700,37.1600000,37.1700000,37.1200000,37.1250000,73961
US1.TWTR_delisted_875018,1,20190523,155800,37.1200000,37.1850000,37.1200000,37.1800000,96267
US1.TWTR_delisted_875018,1,20190523,155900,37.1800000,37.1900000,37.1500000,37.1800000,94417
US1.TWTR_delisted_875018,1,20190523,160000,37.1800000,37.2000000,37.1550000,37.1800000,243449
US1.TWTR_delisted_875018,1,20190524,093100,37.4700000,37.6800000,37.4700000,37.6700000,279797
US1.TWTR_delisted_875018,1,20190524,093200,37.6717000,37.6717000,37.5200000,37.5900000,39824
US1.TWTR_delisted_875018,1,20190524,093300,37.6100000,37.6200000,37.5500000,37.5700000,46713
US1.TWTR_delisted_875018,1,20190524,093400,37.5800000,37.5800000,37.5200000,37.5400000,35451
US1.TWTR_delisted_875018,1,20190524,093500,37.5400000,37.6200000,37.5000000,37.6100000,64540
US1.TWTR_delisted_875018,1,20190524,093600,37.6100000,37.6497000,37.5100000,37.5200000,46786
US1.TWTR_delisted_875018,1,20190524,093700,37.5300000,37.5400000,37.4300000,37.4300000,51564
US1.TWTR_delisted_875018,1,20190524,093800,37.4500000,37.5100000,37.4295000,37.4295000,30791
US1.TWTR_delisted_875018,1,20190524,093900,37.4200000,37.4500000,37.4000000,37.4090000,56716
US1.TWTR_delisted_875018,1,20190524,094000,37.4090000,37.4600000,37.3900000,37.4300000,54518
US1.TWTR_delisted_875018,1,20190524,094100,37.4200000,37.4900000,37.4100000,37.4300000,34742
US1.TWTR_delisted_875018,1,20190524,094200,37.4300000,37.4700000,37.4100000,37.4100000,35813
US1.TWTR_delisted_875018,1,20190524,094300,37.4150000,37.4600000,37.3900000,37.4300000,31866
US1.TWTR_delisted_875018,1,20190524,094400,37.4300000,37.4450000,37.3877000,37.4200000,33086
US1.TWTR_delisted_875018,1,20190524,094500,37.4236000,37.4800000,37.4236000,37.4700000,39516
US1.TWTR_delisted_875018,1,20190524,094600,37.4700000,37.5200000,37.4700000,37.4800000,58831
US1.TWTR_delisted_875018,1,20190524,094700,37.4847000,37.4847000,37.4050000,37.4600000,29968
US1.TWTR_delisted_875018,1,20190524,094800,37.4690000,37.4690000,37.4000000,37.4500000,48405
US1.TWTR_delisted_875018,1,20190524,094900,37.4622000,37.5300000,37.4600000,37.5000000,66293
US1.TWTR_delisted_875018,1,20190524,095000,37.5000000,37.5050000,37.3310000,37.3500000,59916
US1.TWTR_delisted_875018,1,20190524,095100,37.3500000,37.3584000,37.2700000,37.3178000,67186
US1.TWTR_delisted_875018,1,20190524,095200,37.3232000,37.4500000,37.3200000,37.4500000,23712
US1.TWTR_delisted_875018,1,20190524,095300,37.4500000,37.5200000,37.4500000,37.5100000,64210
US1.TWTR_delisted_875018,1,20190524,095400,37.5200000,37.5650000,37.5200000,37.5596000,70278
US1.TWTR_delisted_875018,1,20190524,095500,37.5600000,37.5900000,37.5400000,37.5618000,101225
US1.TWTR_delisted_875018,1,20190524,095600,37.5675000,37.6200000,37.5610000,37.6000000,63357
US1.TWTR_delisted_875018,1,20190524,095700,37.6100000,37.6400000,37.5900000,37.6300000,40349
US1.TWTR_delisted_875018,1,20190524,095800,37.6350000,37.7699000,37.6300000,37.7300000,144429
US1.TWTR_delisted_875018,1,20190524,095900,37.7200000,37.7398000,37.6901000,37.7300000,58998
US1.TWTR_delisted_875018,1,20190524,100000,37.7300000,37.7600000,37.7200000,37.7403000,27986
US1.TWTR_delisted_875018,1,20190524,100100,37.7400000,37.7558000,37.7108000,37.7300000,71748
US1.TWTR_delisted_875018,1,20190524,100200,37.7400000,37.7700000,37.7200000,37.7500000,55585
US1.TWTR_delisted_875018,1,20190524,100300,37.7450000,37.7800000,37.7400000,37.7600000,61216
US1.TWTR_delisted_875018,1,20190524,100400,37.7600000,37.7900000,37.7348000,37.7550000,23920
US1.TWTR_delisted_875018,1,20190524,100500,37.7500000,37.7600000,37.7200000,37.7400000,16934
US1.TWTR_delisted_875018,1,20190524,100600,37.7500000,37.7500000,37.6500000,37.6500000,35436
US1.TWTR_delisted_875018,1,20190524,100700,37.6521000,37.7000000,37.6300000,37.6899000,37603
US1.TWTR_delisted_875018,1,20190524,100800,37.6800000,37.6800000,37.6000000,37.6065000,36723
US1.TWTR_delisted_875018,1,20190524,100900,37.6150000,37.6800000,37.6150000,37.6800000,34166
US1.TWTR_delisted_875018,1,20190524,101000,37.6808000,37.7200000,37.6800000,37.7200000,53114
US1.TWTR_delisted_875018,1,20190524,101100,37.7100000,37.7500000,37.7000000,37.7300000,37533
US1.TWTR_delisted_875018,1,20190524,101200,37.7250000,37.7600000,37.7200000,37.7600000,47647
US1.TWTR_delisted_875018,1,20190524,101300,37.7500000,37.7700000,37.7100000,37.7100000,21017
US1.TWTR_delisted_875018,1,20190524,101400,37.7200000,37.7500000,37.7100000,37.7100000,28573
US1.TWTR_delisted_875018,1,20190524,101500,37.7100000,37.7400000,37.6900000,37.6900000,47278
US1.TWTR_delisted_875018,1,20190524,101600,37.6984000,37.7571000,37.6901000,37.7005000,39285
US1.TWTR_delisted_875018,1,20190524,101700,37.7100000,37.7600000,37.7100000,37.7315000,18906
US1.TWTR_delisted_875018,1,20190524,101800,37.7300000,37.7999000,37.7100000,37.7863000,48635
US1.TWTR_delisted_875018,1,20190524,101900,37.7900000,37.8099000,37.7800000,37.8000000,34955
US1.TWTR_delisted_875018,1,20190524,102000,37.8000000,37.8300000,37.7900000,37.8000000,39790
US1.TWTR_delisted_875018,1,20190524,102100,37.8000000,37.8500000,37.7935000,37.8400000,60452
US1.TWTR_delisted_875018,1,20190524,102200,37.8315000,37.8400000,37.7801000,37.7801000,24326
US1.TWTR_delisted_875018,1,20190524,102300,37.7900000,37.7900000,37.7600000,37.7700000,17662
US1.TWTR_delisted_875018,1,20190524,102400,37.7700000,37.8200000,37.7600000,37.8000000,16156
US1.TWTR_delisted_875018,1,20190524,102500,37.7963000,37.8100000,37.7211000,37.7300000,23928
US1.TWTR_delisted_875018,1,20190524,102600,37.7300000,37.7600000,37.6900000,37.6900000,22686
US1.TWTR_delisted_875018,1,20190524,102700,37.6900000,37.6900000,37.6600000,37.6700000,10328
US1.TWTR_delisted_875018,1,20190524,102800,37.6650000,37.6650000,37.6000000,37.6000000,31919
US1.TWTR_delisted_875018,1,20190524,102900,37.6050000,37.6300000,37.5300000,37.5436000,35046
US1.TWTR_delisted_875018,1,20190524,103000,37.5400000,37.5500000,37.5199000,37.5300000,26979
US1.TWTR_delisted_875018,1,20190524,103100,37.5241000,37.5535000,37.5241000,37.5300000,25986
US1.TWTR_delisted_875018,1,20190524,103200,37.5298000,37.5600000,37.5101000,37.5550000,21248
US1.TWTR_delisted_875018,1,20190524,103300,37.5600000,37.5900000,37.5402000,37.5500000,20279
US1.TWTR_delisted_875018,1,20190524,103400,37.5500000,37.6300000,37.5500000,37.6300000,30871
US1.TWTR_delisted_875018,1,20190524,103500,37.6300000,37.6600000,37.6000000,37.6000000,51621
US1.TWTR_delisted_875018,1,20190524,103600,37.5975000,37.6550000,37.5512000,37.5600000,25042
US1.TWTR_delisted_875018,1,20190524,103700,37.5652000,37.5700000,37.5500000,37.5700000,11345
US1.TWTR_delisted_875018,1,20190524,103800,37.5700000,37.6100000,37.5665000,37.5984000,19800
US1.TWTR_delisted_875018,1,20190524,103900,37.5950000,37.6100000,37.5850000,37.6000000,16227
US1.TWTR_delisted_875018,1,20190524,104000,37.6000000,37.6400000,37.5902000,37.6350000,8599
US1.TWTR_delisted_875018,1,20190524,104100,37.6250000,37.6500000,37.5850000,37.6000000,12505
US1.TWTR_delisted_875018,1,20190524,104200,37.6100000,37.6349000,37.6095000,37.6095000,14289
US1.TWTR_delisted_875018,1,20190524,104300,37.6000000,37.6100000,37.5700000,37.6100000,17996
US1.TWTR_delisted_875018,1,20190524,104400,37.6200000,37.6500000,37.5850000,37.6050000,16920
US1.TWTR_delisted_875018,1,20190524,104500,37.6100000,37.6100000,37.5900000,37.5916000,8185
US1.TWTR_delisted_875018,1,20190524,104600,37.5901000,37.5901000,37.5300000,37.5600000,35412
US1.TWTR_delisted_875018,1,20190524,104700,37.5600000,37.5600000,37.5000000,37.5100000,12939
US1.TWTR_delisted_875018,1,20190524,104800,37.5200000,37.5200000,37.4200000,37.4300000,37707
US1.TWTR_delisted_875018,1,20190524,104900,37.4200000,37.4500000,37.3900000,37.4000000,36785
US1.TWTR_delisted_875018,1,20190524,105000,37.4024000,37.4024000,37.3500000,37.3700000,30400
US1.TWTR_delisted_875018,1,20190524,105100,37.3700000,37.3991000,37.3600000,37.3700000,33172
US1.TWTR_delisted_875018,1,20190524,105200,37.3600000,37.3700000,37.3300000,37.3400000,18216
US1.TWTR_delisted_875018,1,20190524,105300,37.3371000,37.3600000,37.3300000,37.3400000,13530
US1.TWTR_delisted_875018,1,20190524,105400,37.3500000,37.3550000,37.2900000,37.3000000,49286
US1.TWTR_delisted_875018,1,20190524,105500,37.3100000,37.3200000,37.2850000,37.3100000,21234
US1.TWTR_delisted_875018,1,20190524,105600,37.3000000,37.3599000,37.2850000,37.3550000,21332
US1.TWTR_delisted_875018,1,20190524,105700,37.3600000,37.3700000,37.3300000,37.3300000,20597
US1.TWTR_delisted_875018,1,20190524,105800,37.3399000,37.3600000,37.3100000,37.3500000,16842
US1.TWTR_delisted_875018,1,20190524,105900,37.3536000,37.3700000,37.3400000,37.3600000,16178
US1.TWTR_delisted_875018,1,20190524,110000,37.3550000,37.3650000,37.3415000,37.3550000,14133
US1.TWTR_delisted_875018,1,20190524,110100,37.3579000,37.4201000,37.3510000,37.4100000,28194
US1.TWTR_delisted_875018,1,20190524,110200,37.4029000,37.4200000,37.3711000,37.4150000,13095
US1.TWTR_delisted_875018,1,20190524,110300,37.4200000,37.4450000,37.4150000,37.4350000,13461
US1.TWTR_delisted_875018,1,20190524,110400,37.4400000,37.4600000,37.4004000,37.4092000,24733
US1.TWTR_delisted_875018,1,20190524,110500,37.4100000,37.4154000,37.3800000,37.4154000,19425
US1.TWTR_delisted_875018,1,20190524,110600,37.4100000,37.4450000,37.4100000,37.4400000,15221
US1.TWTR_delisted_875018,1,20190524,110700,37.4500000,37.4638000,37.4400000,37.4509000,12493
US1.TWTR_delisted_875018,1,20190524,110800,37.4500000,37.4650000,37.4350000,37.4350000,12322
US1.TWTR_delisted_875018,1,20190524,110900,37.4400000,37.4500000,37.4000000,37.4104000,8716
US1.TWTR_delisted_875018,1,20190524,111000,37.4200000,37.4300000,37.3400000,37.3500000,21601
US1.TWTR_delisted_875018,1,20190524,111100,37.3550000,37.3800000,37.2900000,37.2900000,24615
US1.TWTR_delisted_875018,1,20190524,111200,37.2850000,37.3150000,37.2700000,37.2900000,27868
US1.TWTR_delisted_875018,1,20190524,111300,37.2800000,37.3256000,37.2800000,37.3200000,32366
US1.TWTR_delisted_875018,1,20190524,111400,37.3300000,37.3400000,37.3000000,37.3239000,18243
US1.TWTR_delisted_875018,1,20190524,111500,37.3250000,37.3500000,37.3250000,37.3400000,20719
US1.TWTR_delisted_875018,1,20190524,111600,37.3400000,37.3500000,37.3250000,37.3400000,8613
US1.TWTR_delisted_875018,1,20190524,111700,37.3400000,37.3400000,37.2850000,37.2850000,21383
US1.TWTR_delisted_875018,1,20190524,111800,37.2900000,37.3200000,37.2900000,37.3000000,9579
US1.TWTR_delisted_875018,1,20190524,111900,37.3026000,37.3400000,37.3026000,37.3300000,9240
US1.TWTR_delisted_875018,1,20190524,112000,37.3200000,37.3376000,37.3000000,37.3150000,13055
US1.TWTR_delisted_875018,1,20190524,112100,37.3200000,37.3400000,37.3150000,37.3300000,9216
US1.TWTR_delisted_875018,1,20190524,112200,37.3400000,37.3902000,37.3350000,37.3548000,31139
US1.TWTR_delisted_875018,1,20190524,112300,37.3550000,37.3900000,37.3500000,37.3800000,5940
US1.TWTR_delisted_875018,1,20190524,112400,37.4000000,37.4000000,37.3700000,37.3900000,10906
US1.TWTR_delisted_875018,1,20190524,112500,37.3900000,37.4100000,37.3900000,37.4100000,6000
US1.TWTR_delisted_875018,1,20190524,112600,37.4199000,37.4199000,37.3700000,37.3700000,7494
US1.TWTR_delisted_875018,1,20190524,112700,37.3700000,37.3950000,37.3700000,37.3800000,6310
US1.TWTR_delisted_875018,1,20190524,112800,37.3800000,37.3965000,37.3600000,37.3700000,10535
US1.TWTR_delisted_875018,1,20190524,112900,37.3700000,37.3995000,37.3653000,37.3700000,5862
US1.TWTR_delisted_875018,1,20190524,113000,37.3700000,37.3900000,37.3600000,37.3900000,8876
US1.TWTR_delisted_875018,1,20190524,113100,37.3900000,37.4100000,37.3800000,37.3900000,15871
US1.TWTR_delisted_875018,1,20190524,113200,37.3900000,37.4400000,37.3900000,37.4150000,9280
US1.TWTR_delisted_875018,1,20190524,113300,37.4200000,37.4200000,37.4000000,37.4100000,6165
US1.TWTR_delisted_875018,1,20190524,113400,37.4100000,37.4548000,37.4100000,37.4500000,9936
US1.TWTR_delisted_875018,1,20190524,113500,37.4500000,37.4600000,37.4250000,37.4300000,7275
US1.TWTR_delisted_875018,1,20190524,113600,37.4300000,37.4350000,37.4139000,37.4300000,5944
US1.TWTR_delisted_875018,1,20190524,113700,37.4300000,37.4400000,37.4000000,37.4100000,16710
US1.TWTR_delisted_875018,1,20190524,113800,37.4000000,37.4050000,37.3800000,37.3800000,12335
US1.TWTR_delisted_875018,1,20190524,113900,37.3750000,37.4200000,37.3750000,37.4200000,7663
US1.TWTR_delisted_875018,1,20190524,114000,37.4200000,37.4300000,37.4000000,37.4200000,8606
US1.TWTR_delisted_875018,1,20190524,114100,37.4200000,37.4300000,37.4000000,37.4217000,3540
US1.TWTR_delisted_875018,1,20190524,114200,37.4300000,37.4400000,37.4247000,37.4300000,4013
US1.TWTR_delisted_875018,1,20190524,114300,37.4300000,37.4400000,37.4200000,37.4295000,11797
US1.TWTR_delisted_875018,1,20190524,114400,37.4300000,37.4336000,37.4000000,37.4100000,4136
US1.TWTR_delisted_875018,1,20190524,114500,37.4200000,37.4490000,37.4200000,37.4300000,12829
US1.TWTR_delisted_875018,1,20190524,114600,37.4300000,37.4400000,37.4200000,37.4300000,4614
US1.TWTR_delisted_875018,1,20190524,114700,37.4211000,37.4300000,37.3900000,37.4000000,12788
US1.TWTR_delisted_875018,1,20190524,114800,37.4000000,37.4200000,37.4000000,37.4100000,13041
US1.TWTR_delisted_875018,1,20190524,114900,37.4100000,37.4408000,37.4100000,37.4350000,15488
US1.TWTR_delisted_875018,1,20190524,115000,37.4400000,37.4800000,37.4400000,37.4750000,20934
US1.TWTR_delisted_875018,1,20190524,115100,37.4800000,37.5000000,37.4600000,37.4600000,21054
US1.TWTR_delisted_875018,1,20190524,115200,37.4700000,37.4950000,37.4700000,37.4858000,8390
US1.TWTR_delisted_875018,1,20190524,115300,37.4900000,37.4900000,37.4712000,37.4800000,10591
US1.TWTR_delisted_875018,1,20190524,115400,37.4800000,37.4800000,37.4550000,37.4550000,7668
US1.TWTR_delisted_875018,1,20190524,115500,37.4600000,37.4800000,37.4529000,37.4566000,21511
US1.TWTR_delisted_875018,1,20190524,115600,37.4514000,37.4900000,37.4514000,37.4900000,7795
US1.TWTR_delisted_875018,1,20190524,115700,37.4800000,37.4800000,37.4400000,37.4500000,3501
US1.TWTR_delisted_875018,1,20190524,115800,37.4500000,37.4550000,37.4300000,37.4300000,6442
US1.TWTR_delisted_875018,1,20190524,115900,37.4352000,37.4500000,37.4350000,37.4500000,8000
US1.TWTR_delisted_875018,1,20190524,120000,37.4500000,37.4587000,37.4450000,37.4500000,3566
US1.TWTR_delisted_875018,1,20190524,120100,37.4500000,37.4600000,37.4300000,37.4300000,7530
US1.TWTR_delisted_875018,1,20190524,120200,37.4300000,37.4300000,37.4200000,37.4200000,9089
US1.TWTR_delisted_875018,1,20190524,120300,37.4200000,37.4411000,37.4121000,37.4411000,9828
US1.TWTR_delisted_875018,1,20190524,120400,37.4450000,37.4700000,37.4400000,37.4665000,11005
US1.TWTR_delisted_875018,1,20190524,120500,37.4700000,37.5000000,37.4700000,37.4921000,17400
US1.TWTR_delisted_875018,1,20190524,120600,37.4903000,37.4903000,37.4500000,37.4550000,34592
US1.TWTR_delisted_875018,1,20190524,120700,37.4600000,37.4700000,37.4500000,37.4600000,10900
US1.TWTR_delisted_875018,1,20190524,120800,37.4503000,37.4700000,37.4300000,37.4399000,9240
US1.TWTR_delisted_875018,1,20190524,120900,37.4400000,37.4643000,37.4300000,37.4600000,13050
US1.TWTR_delisted_875018,1,20190524,121000,37.4700000,37.4700000,37.4450000,37.4500000,3584
US1.TWTR_delisted_875018,1,20190524,121100,37.4600000,37.4600000,37.4500000,37.4500000,5568
US1.TWTR_delisted_875018,1,20190524,121200,37.4300000,37.4500000,37.4200000,37.4424000,6458
US1.TWTR_delisted_875018,1,20190524,121300,37.4400000,37.4500000,37.4100000,37.4100000,4851
US1.TWTR_delisted_875018,1,20190524,121400,37.4070000,37.4400000,37.4070000,37.4400000,3454
US1.TWTR_delisted_875018,1,20190524,121500,37.4300000,37.4600000,37.4288000,37.4500000,13336
US1.TWTR_delisted_875018,1,20190524,121600,37.4600000,37.4700000,37.4550000,37.4600000,3518
US1.TWTR_delisted_875018,1,20190524,121700,37.4500000,37.4500000,37.4300000,37.4350000,886
US1.TWTR_delisted_875018,1,20190524,121800,37.4300000,37.4300000,37.4000000,37.4046000,14801
US1.TWTR_delisted_875018,1,20190524,121900,37.4000000,37.4100000,37.3800000,37.3800000,19733
US1.TWTR_delisted_875018,1,20190524,122000,37.3700000,37.4000000,37.3600000,37.4000000,18305
US1.TWTR_delisted_875018,1,20190524,122100,37.4000000,37.4500000,37.4000000,37.4343000,5130
US1.TWTR_delisted_875018,1,20190524,122200,37.4350000,37.4500000,37.4137000,37.4300000,7335
US1.TWTR_delisted_875018,1,20190524,122300,37.4350000,37.4400000,37.4300000,37.4300000,10797
US1.TWTR_delisted_875018,1,20190524,122400,37.4300000,37.4400000,37.4300000,37.4400000,4390
US1.TWTR_delisted_875018,1,20190524,122500,37.4500000,37.4700000,37.4500000,37.4500000,5730
US1.TWTR_delisted_875018,1,20190524,122600,37.4400000,37.4600000,37.4100000,37.4100000,26835
US1.TWTR_delisted_875018,1,20190524,122700,37.4150000,37.4500000,37.4150000,37.4500000,18637
US1.TWTR_delisted_875018,1,20190524,122800,37.4600000,37.4600000,37.4400000,37.4400000,9976
US1.TWTR_delisted_875018,1,20190524,122900,37.4400000,37.4550000,37.4400000,37.4468000,4105
US1.TWTR_delisted_875018,1,20190524,123000,37.4500000,37.4600000,37.4300000,37.4400000,12070
US1.TWTR_delisted_875018,1,20190524,123100,37.4450000,37.4600000,37.4350000,37.4500000,14291
US1.TWTR_delisted_875018,1,20190524,123200,37.4550000,37.4900000,37.4550000,37.4800000,18025
US1.TWTR_delisted_875018,1,20190524,123300,37.4800000,37.5200000,37.4750000,37.4950000,30257
US1.TWTR_delisted_875018,1,20190524,123400,37.4910000,37.5000000,37.4750000,37.4750000,12848
US1.TWTR_delisted_875018,1,20190524,123500,37.4700000,37.4700000,37.4500000,37.4700000,14763
US1.TWTR_delisted_875018,1,20190524,123600,37.4700000,37.4900000,37.4700000,37.4800000,11382
US1.TWTR_delisted_875018,1,20190524,123700,37.4850000,37.5000000,37.4800000,37.4900000,16157
US1.TWTR_delisted_875018,1,20190524,123800,37.4900000,37.5000000,37.4800000,37.4800000,2651
US1.TWTR_delisted_875018,1,20190524,123900,37.4898000,37.5100000,37.4800000,37.4850000,40551
US1.TWTR_delisted_875018,1,20190524,124000,37.4800000,37.4900000,37.4300000,37.4500000,59772
US1.TWTR_delisted_875018,1,20190524,124100,37.4400000,37.4700000,37.4400000,37.4600000,19030
US1.TWTR_delisted_875018,1,20190524,124200,37.4500000,37.4600000,37.4100000,37.4200000,12560
US1.TWTR_delisted_875018,1,20190524,124300,37.4279000,37.4401000,37.4201000,37.4300000,16950
US1.TWTR_delisted_875018,1,20190524,124400,37.4400000,37.4700000,37.4350000,37.4400000,18340
US1.TWTR_delisted_875018,1,20190524,124500,37.4342000,37.4678000,37.4342000,37.4500000,3500
US1.TWTR_delisted_875018,1,20190524,124600,37.4500000,37.4800000,37.4400000,37.4700000,7125
US1.TWTR_delisted_875018,1,20190524,124700,37.4600000,37.4700000,37.4500000,37.4625000,3422
US1.TWTR_delisted_875018,1,20190524,124800,37.4660000,37.4700000,37.4600000,37.4634000,8807
US1.TWTR_delisted_875018,1,20190524,124900,37.4700000,37.4900000,37.4650000,37.4900000,3225
US1.TWTR_delisted_875018,1,20190524,125000,37.4800000,37.4800000,37.4500000,37.4600000,12510
US1.TWTR_delisted_875018,1,20190524,125100,37.4500000,37.4700000,37.4450000,37.4550000,15552
US1.TWTR_delisted_875018,1,20190524,125200,37.4600000,37.5100000,37.4600000,37.4948000,28496
US1.TWTR_delisted_875018,1,20190524,125300,37.4968000,37.5300000,37.4903000,37.5230000,16880
US1.TWTR_delisted_875018,1,20190524,125400,37.5200000,37.5203000,37.5100000,37.5200000,11125
US1.TWTR_delisted_875018,1,20190524,125500,37.5200000,37.5300000,37.5100000,37.5100000,16966
US1.TWTR_delisted_875018,1,20190524,125600,37.5195000,37.5250000,37.5100000,37.5100000,7464
US1.TWTR_delisted_875018,1,20190524,125700,37.5150000,37.5300000,37.5150000,37.5259000,10993
US1.TWTR_delisted_875018,1,20190524,125800,37.5250000,37.5500000,37.5200000,37.5400000,15775
US1.TWTR_delisted_875018,1,20190524,125900,37.5363000,37.5500000,37.5300000,37.5300000,5615
US1.TWTR_delisted_875018,1,20190524,130000,37.5365000,37.5400000,37.5300000,37.5350000,14430
US1.TWTR_delisted_875018,1,20190524,130100,37.5400000,37.5500000,37.5350000,37.5450000,16530
US1.TWTR_delisted_875018,1,20190524,130200,37.5449000,37.5600000,37.5400000,37.5550000,18215
US1.TWTR_delisted_875018,1,20190524,130300,37.5500000,37.5500000,37.5200000,37.5250000,11278
US1.TWTR_delisted_875018,1,20190524,130400,37.5200000,37.5400000,37.5100000,37.5200000,14400
US1.TWTR_delisted_875018,1,20190524,130500,37.5150000,37.5200000,37.5100000,37.5100000,4101
US1.TWTR_delisted_875018,1,20190524,130600,37.5002000,37.5200000,37.4900000,37.5150000,9557
US1.TWTR_delisted_875018,1,20190524,130700,37.5190000,37.5365000,37.5100000,37.5325000,15400
US1.TWTR_delisted_875018,1,20190524,130800,37.5398000,37.5500000,37.5250000,37.5498000,9992
US1.TWTR_delisted_875018,1,20190524,130900,37.5500000,37.5500000,37.5387000,37.5395000,4749
US1.TWTR_delisted_875018,1,20190524,131000,37.5350000,37.5401000,37.5300000,37.5300000,2198
US1.TWTR_delisted_875018,1,20190524,131100,37.5400000,37.5501000,37.5200000,37.5400000,7745
US1.TWTR_delisted_875018,1,20190524,131200,37.5300000,37.5400000,37.5250000,37.5300000,17210
US1.TWTR_delisted_875018,1,20190524,131300,37.5200000,37.5300000,37.5000000,37.5000000,14507
US1.TWTR_delisted_875018,1,20190524,131400,37.5000000,37.5100000,37.4800000,37.4825000,5412
US1.TWTR_delisted_875018,1,20190524,131500,37.4815000,37.5200000,37.4801000,37.5200000,6890
US1.TWTR_delisted_875018,1,20190524,131600,37.5100000,37.5520000,37.5100000,37.5500000,19360
US1.TWTR_delisted_875018,1,20190524,131700,37.5500000,37.5523000,37.5200000,37.5278000,5034
US1.TWTR_delisted_875018,1,20190524,131800,37.5200000,37.5500000,37.5000000,37.5400000,22225
US1.TWTR_delisted_875018,1,20190524,131900,37.5400000,37.5700000,37.5350000,37.5450000,22040
US1.TWTR_delisted_875018,1,20190524,132000,37.5500000,37.5700000,37.5500000,37.5700000,1396
US1.TWTR_delisted_875018,1,20190524,132100,37.5600000,37.5600000,37.5300000,37.5400000,3500
US1.TWTR_delisted_875018,1,20190524,132200,37.5500000,37.5900000,37.5450000,37.5700000,26857
US1.TWTR_delisted_875018,1,20190524,132300,37.5700000,37.5700000,37.5400000,37.5450000,2553
US1.TWTR_delisted_875018,1,20190524,132400,37.5500000,37.5500000,37.5142000,37.5142000,3000
US1.TWTR_delisted_875018,1,20190524,132500,37.5200000,37.5400000,37.5200000,37.5235000,10982
US1.TWTR_delisted_875018,1,20190524,132600,37.5300000,37.5300000,37.5100000,37.5300000,8045
US1.TWTR_delisted_875018,1,20190524,132700,37.5250000,37.5300000,37.5000000,37.5040000,26142
US1.TWTR_delisted_875018,1,20190524,132800,37.5100000,37.5200000,37.5000000,37.5100000,3800
US1.TWTR_delisted_875018,1,20190524,132900,37.5100000,37.5100000,37.4873000,37.5000000,13047
US1.TWTR_delisted_875018,1,20190524,133000,37.5000000,37.5100000,37.4900000,37.4900000,11200
US1.TWTR_delisted_875018,1,20190524,133100,37.4800000,37.5100000,37.4750000,37.4915000,12554
US1.TWTR_delisted_875018,1,20190524,133200,37.4950000,37.4950000,37.4350000,37.4500000,34375
US1.TWTR_delisted_875018,1,20190524,133300,37.4450000,37.4800000,37.4450000,37.4700000,4700
US1.TWTR_delisted_875018,1,20190524,133400,37.4800000,37.4832000,37.4700000,37.4800000,2320
US1.TWTR_delisted_875018,1,20190524,133500,37.4900000,37.5100000,37.4900000,37.4900000,3100
US1.TWTR_delisted_875018,1,20190524,133600,37.4900000,37.5000000,37.4900000,37.4950000,1300
US1.TWTR_delisted_875018,1,20190524,133700,37.4900000,37.5100000,37.4900000,37.5015000,6172
US1.TWTR_delisted_875018,1,20190524,133800,37.4900000,37.5025000,37.4900000,37.5000000,13891
US1.TWTR_delisted_875018,1,20190524,133900,37.5100000,37.5200000,37.5000000,37.5200000,3101
US1.TWTR_delisted_875018,1,20190524,134000,37.5100000,37.5100000,37.4979000,37.4994000,2848
US1.TWTR_delisted_875018,1,20190524,134100,37.5000000,37.5000000,37.4750000,37.4900000,5500
US1.TWTR_delisted_875018,1,20190524,134200,37.4900000,37.5000000,37.4830000,37.5000000,7824
US1.TWTR_delisted_875018,1,20190524,134300,37.5050000,37.5100000,37.4900000,37.5100000,13055
US1.TWTR_delisted_875018,1,20190524,134400,37.5100000,37.5200000,37.5000000,37.5200000,1270
US1.TWTR_delisted_875018,1,20190524,134500,37.5200000,37.5227000,37.5100000,37.5100000,10910
US1.TWTR_delisted_875018,1,20190524,134600,37.5100000,37.5200000,37.5050000,37.5100000,5338
US1.TWTR_delisted_875018,1,20190524,134700,37.5100000,37.5100000,37.5000000,37.5050000,8803
US1.TWTR_delisted_875018,1,20190524,134800,37.5100000,37.5358000,37.5100000,37.5300000,3650
US1.TWTR_delisted_875018,1,20190524,134900,37.5300000,37.5300000,37.5170000,37.5200000,6400
US1.TWTR_delisted_875018,1,20190524,135000,37.5300000,37.5400000,37.5200000,37.5300000,4860
US1.TWTR_delisted_875018,1,20190524,135100,37.5200000,37.5400000,37.5200000,37.5250000,4032
US1.TWTR_delisted_875018,1,20190524,135200,37.5300000,37.5500000,37.5250000,37.5499000,16088
US1.TWTR_delisted_875018,1,20190524,135300,37.5400000,37.5563000,37.5350000,37.5381000,11796
US1.TWTR_delisted_875018,1,20190524,135400,37.5400000,37.5428000,37.5250000,37.5300000,13838
US1.TWTR_delisted_875018,1,20190524,135500,37.5300000,37.5300000,37.5100000,37.5100000,10820
US1.TWTR_delisted_875018,1,20190524,135600,37.5100000,37.5100000,37.4800000,37.4850000,10900
US1.TWTR_delisted_875018,1,20190524,135700,37.4800000,37.4800000,37.4700000,37.4800000,2961
US1.TWTR_delisted_875018,1,20190524,135800,37.4800000,37.4800000,37.4630000,37.4750000,4000
US1.TWTR_delisted_875018,1,20190524,135900,37.4700000,37.4799000,37.4600000,37.4700000,18875
US1.TWTR_delisted_875018,1,20190524,140000,37.4700000,37.4800000,37.4600000,37.4700000,12925
US1.TWTR_delisted_875018,1,20190524,140100,37.4800000,37.5000000,37.4750000,37.4900000,14365
US1.TWTR_delisted_875018,1,20190524,140200,37.4900000,37.4900000,37.4556000,37.4600000,16340
US1.TWTR_delisted_875018,1,20190524,140300,37.4600000,37.4600000,37.4400000,37.4400000,9431
US1.TWTR_delisted_875018,1,20190524,140400,37.4400000,37.4500000,37.4301000,37.4500000,14495
US1.TWTR_delisted_875018,1,20190524,140500,37.4475000,37.4500000,37.4200000,37.4300000,12782
US1.TWTR_delisted_875018,1,20190524,140600,37.4300000,37.4300000,37.4100000,37.4239000,9270
US1.TWTR_delisted_875018,1,20190524,140700,37.4200000,37.4200000,37.4102000,37.4180000,4760
US1.TWTR_delisted_875018,1,20190524,140800,37.4199000,37.4300000,37.4100000,37.4100000,7010
US1.TWTR_delisted_875018,1,20190524,140900,37.4200000,37.4300000,37.4000000,37.4200000,19403
US1.TWTR_delisted_875018,1,20190524,141000,37.4200000,37.4449000,37.4100000,37.4300000,9286
US1.TWTR_delisted_875018,1,20190524,141100,37.4200000,37.4300000,37.4200000,37.4210000,1962
US1.TWTR_delisted_875018,1,20190524,141200,37.4200000,37.4300000,37.4200000,37.4200000,3066
US1.TWTR_delisted_875018,1,20190524,141300,37.4200000,37.4300000,37.4200000,37.4300000,2600
US1.TWTR_delisted_875018,1,20190524,141400,37.4200000,37.4200000,37.4050000,37.4200000,6074
US1.TWTR_delisted_875018,1,20190524,141500,37.4200000,37.4300000,37.4200000,37.4270000,15190
US1.TWTR_delisted_875018,1,20190524,141600,37.4250000,37.4400000,37.4000000,37.4260000,9591
US1.TWTR_delisted_875018,1,20190524,141700,37.4400000,37.4400000,37.4250000,37.4350000,1750
US1.TWTR_delisted_875018,1,20190524,141800,37.4300000,37.4497000,37.4250000,37.4497000,14924
US1.TWTR_delisted_875018,1,20190524,141900,37.4400000,37.4550000,37.4400000,37.4444000,2490
US1.TWTR_delisted_875018,1,20190524,142000,37.4400000,37.4500000,37.4340000,37.4415000,7228
US1.TWTR_delisted_875018,1,20190524,142100,37.4500000,37.4700000,37.4432000,37.4600000,17779
US1.TWTR_delisted_875018,1,20190524,142200,37.4600000,37.4700000,37.4600000,37.4600000,2400
US1.TWTR_delisted_875018,1,20190524,142300,37.4643000,37.4650000,37.4523000,37.4600000,4400
US1.TWTR_delisted_875018,1,20190524,142400,37.4618000,37.4700000,37.4600000,37.4638000,7989
US1.TWTR_delisted_875018,1,20190524,142500,37.4600000,37.4700000,37.4600000,37.4650000,9922
US1.TWTR_delisted_875018,1,20190524,142600,37.4600000,37.4650000,37.4500000,37.4600000,2909
US1.TWTR_delisted_875018,1,20190524,142700,37.4600000,37.4700000,37.4600000,37.4700000,8600
US1.TWTR_delisted_875018,1,20190524,142800,37.4700000,37.4700000,37.4450000,37.4500000,2790
US1.TWTR_delisted_875018,1,20190524,142900,37.4400000,37.4600000,37.4400000,37.4600000,5810
US1.TWTR_delisted_875018,1,20190524,143000,37.4600000,37.4600000,37.4200000,37.4200000,9399
US1.TWTR_delisted_875018,1,20190524,143100,37.4300000,37.4650000,37.4300000,37.4650000,14989
US1.TWTR_delisted_875018,1,20190524,143200,37.4600000,37.4700000,37.4600000,37.4600000,1300
US1.TWTR_delisted_875018,1,20190524,143300,37.4700000,37.4700000,37.4600000,37.4600000,7912
US1.TWTR_delisted_875018,1,20190524,143400,37.4500000,37.4600000,37.4400000,37.4500000,2200
US1.TWTR_delisted_875018,1,20190524,143500,37.4400000,37.4650000,37.4400000,37.4650000,5414
US1.TWTR_delisted_875018,1,20190524,143600,37.4600000,37.4650000,37.4543000,37.4600000,4863
US1.TWTR_delisted_875018,1,20190524,143700,37.4510000,37.4600000,37.4500000,37.4550000,9083
US1.TWTR_delisted_875018,1,20190524,143800,37.4550000,37.4550000,37.4300000,37.4300000,8600
US1.TWTR_delisted_875018,1,20190524,143900,37.4300000,37.4500000,37.4300000,37.4400000,4327
US1.TWTR_delisted_875018,1,20190524,144000,37.4350000,37.4500000,37.4350000,37.4429000,2800
US1.TWTR_delisted_875018,1,20190524,144100,37.4450000,37.4650000,37.4450000,37.4600000,7953
US1.TWTR_delisted_875018,1,20190524,144200,37.4650000,37.4800000,37.4601000,37.4800000,10023
US1.TWTR_delisted_875018,1,20190524,144300,37.4800000,37.4800000,37.4600000,37.4800000,21142
US1.TWTR_delisted_875018,1,20190524,144400,37.4750000,37.4750000,37.4750000,37.4750000,1600
US1.TWTR_delisted_875018,1,20190524,144500,37.4769000,37.4900000,37.4700000,37.4850000,14548
US1.TWTR_delisted_875018,1,20190524,144600,37.4820000,37.4950000,37.4701000,37.4950000,8434
US1.TWTR_delisted_875018,1,20190524,144700,37.5000000,37.5000000,37.4800000,37.4802000,4570
US1.TWTR_delisted_875018,1,20190524,144800,37.4800000,37.4800000,37.4600000,37.4700000,25329
US1.TWTR_delisted_875018,1,20190524,144900,37.4745000,37.4800000,37.4600000,37.4600000,5497
US1.TWTR_delisted_875018,1,20190524,145000,37.4600000,37.4600000,37.4300000,37.4500000,10461
US1.TWTR_delisted_875018,1,20190524,145100,37.4400000,37.4700000,37.4400000,37.4633000,5570
US1.TWTR_delisted_875018,1,20190524,145200,37.4700000,37.4700000,37.4500000,37.4500000,3974
US1.TWTR_delisted_875018,1,20190524,145300,37.4500000,37.4550000,37.4250000,37.4300000,12067
US1.TWTR_delisted_875018,1,20190524,145400,37.4300000,37.4400000,37.4043000,37.4150000,23561
US1.TWTR_delisted_875018,1,20190524,145500,37.4100000,37.4200000,37.4100000,37.4135000,5392
US1.TWTR_delisted_875018,1,20190524,145600,37.4200000,37.4350000,37.4100000,37.4200000,7837
US1.TWTR_delisted_875018,1,20190524,145700,37.4200000,37.4400000,37.4200000,37.4400000,3677
US1.TWTR_delisted_875018,1,20190524,145800,37.4400000,37.4600000,37.4300000,37.4450000,16658
US1.TWTR_delisted_875018,1,20190524,145900,37.4450000,37.4600000,37.4450000,37.4600000,10138
US1.TWTR_delisted_875018,1,20190524,150000,37.4572000,37.4700000,37.4500000,37.4600000,18964
US1.TWTR_delisted_875018,1,20190524,150100,37.4600000,37.4600000,37.4100000,37.4100000,12541
US1.TWTR_delisted_875018,1,20190524,150200,37.4100000,37.4200000,37.4100000,37.4200000,7946
US1.TWTR_delisted_875018,1,20190524,150300,37.4200000,37.4500000,37.4200000,37.4400000,9817
US1.TWTR_delisted_875018,1,20190524,150400,37.4400000,37.4400000,37.4145000,37.4295000,7343
US1.TWTR_delisted_875018,1,20190524,150500,37.4300000,37.4300000,37.4200000,37.4200000,1900
US1.TWTR_delisted_875018,1,20190524,150600,37.4300000,37.4300000,37.4100000,37.4200000,4110
US1.TWTR_delisted_875018,1,20190524,150700,37.4250000,37.4350000,37.4100000,37.4100000,12052
US1.TWTR_delisted_875018,1,20190524,150800,37.4150000,37.4200000,37.4000000,37.4100000,11308
US1.TWTR_delisted_875018,1,20190524,150900,37.4100000,37.4100000,37.4000000,37.4100000,905
US1.TWTR_delisted_875018,1,20190524,151000,37.4050000,37.4300000,37.4050000,37.4200000,13355
US1.TWTR_delisted_875018,1,20190524,151100,37.4200000,37.4200000,37.4100000,37.4200000,3400
US1.TWTR_delisted_875018,1,20190524,151200,37.4150000,37.4300000,37.4150000,37.4250000,12312
US1.TWTR_delisted_875018,1,20190524,151300,37.4200000,37.4200000,37.4036000,37.4100000,24479
US1.TWTR_delisted_875018,1,20190524,151400,37.4054000,37.4200000,37.4000000,37.4000000,29327
US1.TWTR_delisted_875018,1,20190524,151500,37.4100000,37.4200000,37.4050000,37.4150000,11571
US1.TWTR_delisted_875018,1,20190524,151600,37.4100000,37.4100000,37.3850000,37.3950000,25190
US1.TWTR_delisted_875018,1,20190524,151700,37.4000000,37.4100000,37.3800000,37.4000000,30897
US1.TWTR_delisted_875018,1,20190524,151800,37.4100000,37.4100000,37.3840000,37.3900000,22071
US1.TWTR_delisted_875018,1,20190524,151900,37.3850000,37.4000000,37.3827000,37.3870000,20364
US1.TWTR_delisted_875018,1,20190524,152000,37.3800000,37.3900000,37.3700000,37.3700000,13870
US1.TWTR_delisted_875018,1,20190524,152100,37.3700000,37.3800000,37.3700000,37.3790000,15021
US1.TWTR_delisted_875018,1,20190524,152200,37.3800000,37.4000000,37.3750000,37.4000000,8717
US1.TWTR_delisted_875018,1,20190524,152300,37.3950000,37.4000000,37.3800000,37.3850000,7855
US1.TWTR_delisted_875018,1,20190524,152400,37.3800000,37.3950000,37.3800000,37.3900000,4500
US1.TWTR_delisted_875018,1,20190524,152500,37.3855000,37.4050000,37.3855000,37.4000000,14723
US1.TWTR_delisted_875018,1,20190524,152600,37.3900000,37.4000000,37.3800000,37.3900000,7056
US1.TWTR_delisted_875018,1,20190524,152700,37.3860000,37.4000000,37.3800000,37.3800000,20506
US1.TWTR_delisted_875018,1,20190524,152800,37.3900000,37.3900000,37.3700000,37.3900000,11353
US1.TWTR_delisted_875018,1,20190524,152900,37.4000000,37.4100000,37.4000000,37.4100000,2555
US1.TWTR_delisted_875018,1,20190524,153000,37.4100000,37.4200000,37.3950000,37.4150000,10117
US1.TWTR_delisted_875018,1,20190524,153100,37.4100000,37.4200000,37.4000000,37.4000000,28075
US1.TWTR_delisted_875018,1,20190524,153200,37.4000000,37.4100000,37.3900000,37.3945000,7464
US1.TWTR_delisted_875018,1,20190524,153300,37.3950000,37.4200000,37.3900000,37.4200000,12872
US1.TWTR_delisted_875018,1,20190524,153400,37.4150000,37.4250000,37.4100000,37.4200000,8820
US1.TWTR_delisted_875018,1,20190524,153500,37.4200000,37.4250000,37.4050000,37.4200000,12714
US1.TWTR_delisted_875018,1,20190524,153600,37.4200000,37.4400000,37.4200000,37.4350000,8032
US1.TWTR_delisted_875018,1,20190524,153700,37.4300000,37.4400000,37.4200000,37.4250000,10049
US1.TWTR_delisted_875018,1,20190524,153800,37.4250000,37.4500000,37.4250000,37.4300000,14397
US1.TWTR_delisted_875018,1,20190524,153900,37.4300000,37.4300000,37.4200000,37.4250000,6400
US1.TWTR_delisted_875018,1,20190524,154000,37.4300000,37.4300000,37.4200000,37.4250000,44162
US1.TWTR_delisted_875018,1,20190524,154100,37.4300000,37.4369000,37.4200000,37.4200000,34150
US1.TWTR_delisted_875018,1,20190524,154200,37.4200000,37.4250000,37.3800000,37.3850000,20664
US1.TWTR_delisted_875018,1,20190524,154300,37.3900000,37.4000000,37.3800000,37.3900000,20870
US1.TWTR_delisted_875018,1,20190524,154400,37.3900000,37.4200000,37.3900000,37.4200000,12170
US1.TWTR_delisted_875018,1,20190524,154500,37.4100000,37.4200000,37.4000000,37.4115000,13360
US1.TWTR_delisted_875018,1,20190524,154600,37.4100000,37.4200000,37.4100000,37.4199000,11227
US1.TWTR_delisted_875018,1,20190524,154700,37.4110000,37.4300000,37.4100000,37.4300000,20558
US1.TWTR_delisted_875018,1,20190524,154800,37.4300000,37.4300000,37.4000000,37.4050000,29465
US1.TWTR_delisted_875018,1,20190524,154900,37.4100000,37.4300000,37.4100000,37.4200000,12448
US1.TWTR_delisted_875018,1,20190524,155000,37.4200000,37.4300000,37.4100000,37.4200000,12149
US1.TWTR_delisted_875018,1,20190524,155100,37.4200000,37.4400000,37.4200000,37.4314000,32067
US1.TWTR_delisted_875018,1,20190524,155200,37.4400000,37.4400000,37.3750000,37.3800000,45946
US1.TWTR_delisted_875018,1,20190524,155300,37.3800000,37.3975000,37.3600000,37.3800000,60956
US1.TWTR_delisted_875018,1,20190524,155400,37.3800000,37.3900000,37.3700000,37.3750000,34244
US1.TWTR_delisted_875018,1,20190524,155500,37.3700000,37.3950000,37.3700000,37.3700000,47835
US1.TWTR_delisted_875018,1,20190524,155600,37.3700000,37.4000000,37.3600000,37.3869000,53003
US1.TWTR_delisted_875018,1,20190524,155700,37.3900000,37.4000000,37.3799000,37.4000000,42242
US1.TWTR_delisted_875018,1,20190524,155800,37.4000000,37.4000000,37.3800000,37.3900000,40650
US1.TWTR_delisted_875018,1,20190524,155900,37.3899000,37.4000000,37.3800000,37.3800000,71047
US1.TWTR_delisted_875018,1,20190524,160000,37.3800000,37.4100000,37.3700000,37.4000000,149052
US1.TWTR_delisted_875018,1,20190528,093100,37.4100000,37.6950000,37.4100000,37.6300000,158204
US1.TWTR_delisted_875018,1,20190528,093200,37.6100000,37.6150000,37.4822000,37.5500000,54994
US1.TWTR_delisted_875018,1,20190528,093300,37.5500000,37.6633000,37.5500000,37.6633000,34092
US1.TWTR_delisted_875018,1,20190528,093400,37.6800000,37.7400000,37.6600000,37.6867000,40522
US1.TWTR_delisted_875018,1,20190528,093500,37.6999000,37.7300000,37.6100000,37.6695000,27979
US1.TWTR_delisted_875018,1,20190528,093600,37.6500000,37.7100000,37.6500000,37.7100000,30513
US1.TWTR_delisted_875018,1,20190528,093700,37.7100000,37.7500000,37.6500000,37.7100000,31282
US1.TWTR_delisted_875018,1,20190528,093800,37.7100000,37.8500000,37.7100000,37.8100000,79042
US1.TWTR_delisted_875018,1,20190528,093900,37.8100000,37.9000000,37.8025000,37.8500000,36587
US1.TWTR_delisted_875018,1,20190528,094000,37.8600000,37.9000000,37.8300000,37.8800000,41788
US1.TWTR_delisted_875018,1,20190528,094100,37.8800000,37.9100000,37.8662000,37.8900000,32593
US1.TWTR_delisted_875018,1,20190528,094200,37.8700000,37.9000000,37.8100000,37.8400000,49009
US1.TWTR_delisted_875018,1,20190528,094300,37.8500000,37.8800000,37.8400000,37.8800000,23111
US1.TWTR_delisted_875018,1,20190528,094400,37.8800000,37.9000000,37.8600000,37.8800000,24025
US1.TWTR_delisted_875018,1,20190528,094500,37.8700000,37.8900000,37.8100000,37.8301000,10106
US1.TWTR_delisted_875018,1,20190528,094600,37.8400000,37.9300000,37.8282000,37.9200000,150085
US1.TWTR_delisted_875018,1,20190528,094700,37.9260000,37.9600000,37.9050000,37.9050000,31289
US1.TWTR_delisted_875018,1,20190528,094800,37.9200000,37.9431000,37.8300000,37.8800000,37102
US1.TWTR_delisted_875018,1,20190528,094900,37.9000000,37.9835000,37.9000000,37.9800000,48621
US1.TWTR_delisted_875018,1,20190528,095000,37.9800000,37.9900000,37.9400000,37.9801000,13631
US1.TWTR_delisted_875018,1,20190528,095100,37.9900000,38.0400000,37.9500000,37.9665000,59507
US1.TWTR_delisted_875018,1,20190528,095200,37.9500000,38.0100000,37.9300000,38.0000000,35034
US1.TWTR_delisted_875018,1,20190528,095300,38.0100000,38.0200000,37.9100000,37.9100000,36584
US1.TWTR_delisted_875018,1,20190528,095400,37.9100000,37.9400000,37.8800000,37.9120000,25186
US1.TWTR_delisted_875018,1,20190528,095500,37.9300000,37.9300000,37.8700000,37.9215000,31403
US1.TWTR_delisted_875018,1,20190528,095600,37.9300000,37.9500000,37.9000000,37.9000000,14831
US1.TWTR_delisted_875018,1,20190528,095700,37.9000000,37.9600000,37.8942000,37.9600000,24399
US1.TWTR_delisted_875018,1,20190528,095800,37.9600000,37.9600000,37.9100000,37.9200000,9184
US1.TWTR_delisted_875018,1,20190528,095900,37.9100000,37.9196000,37.8150000,37.8200000,11878
US1.TWTR_delisted_875018,1,20190528,100000,37.8296000,37.8300000,37.7700000,37.8200000,49436
US1.TWTR_delisted_875018,1,20190528,100100,37.8200000,37.8300000,37.7000000,37.7000000,44061
US1.TWTR_delisted_875018,1,20190528,100200,37.7000000,37.7753000,37.7000000,37.7690000,21753
US1.TWTR_delisted_875018,1,20190528,100300,37.7750000,37.7750000,37.7500000,37.7700000,19663
US1.TWTR_delisted_875018,1,20190528,100400,37.7600000,37.7700000,37.7200000,37.7670000,40178
US1.TWTR_delisted_875018,1,20190528,100500,37.7600000,37.7700000,37.7200000,37.7300000,8526
US1.TWTR_delisted_875018,1,20190528,100600,37.7200000,37.8149000,37.7200000,37.8149000,34185
US1.TWTR_delisted_875018,1,20190528,100700,37.8100000,37.8200000,37.7750000,37.7900000,10954
US1.TWTR_delisted_875018,1,20190528,100800,37.7900000,37.8500000,37.7792000,37.8300000,24288
US1.TWTR_delisted_875018,1,20190528,100900,37.8300000,37.8400000,37.7700000,37.8300000,22194
US1.TWTR_delisted_875018,1,20190528,101000,37.8200000,37.8200000,37.6600000,37.6700000,31126
US1.TWTR_delisted_875018,1,20190528,101100,37.6700000,37.6700000,37.6100000,37.6300000,38457
US1.TWTR_delisted_875018,1,20190528,101200,37.6300000,37.6600000,37.6300000,37.6600000,19993
US1.TWTR_delisted_875018,1,20190528,101300,37.6700000,37.6891000,37.6400000,37.6891000,10593
US1.TWTR_delisted_875018,1,20190528,101400,37.6850000,37.6993000,37.6700000,37.6800000,12515
US1.TWTR_delisted_875018,1,20190528,101500,37.6801000,37.7000000,37.6300000,37.6400000,7376
US1.TWTR_delisted_875018,1,20190528,101600,37.6500000,37.6600000,37.6362000,37.6500000,20429
US1.TWTR_delisted_875018,1,20190528,101700,37.6500000,37.6700000,37.6094000,37.6094000,6603
US1.TWTR_delisted_875018,1,20190528,101800,37.6046000,37.6099000,37.5700000,37.5737000,55117
US1.TWTR_delisted_875018,1,20190528,101900,37.5780000,37.5780000,37.5200000,37.5315000,45993
US1.TWTR_delisted_875018,1,20190528,102000,37.5300000,37.5900000,37.5200000,37.5900000,23049
US1.TWTR_delisted_875018,1,20190528,102100,37.5900000,37.6600000,37.5900000,37.6300000,31719
US1.TWTR_delisted_875018,1,20190528,102200,37.6253000,37.6253000,37.6010000,37.6150000,12957
US1.TWTR_delisted_875018,1,20190528,102300,37.6100000,37.6200000,37.5800000,37.5802000,13210
US1.TWTR_delisted_875018,1,20190528,102400,37.5900000,37.6000000,37.5500000,37.5900000,23156
US1.TWTR_delisted_875018,1,20190528,102500,37.5900000,37.6100000,37.5900000,37.5900000,4600
US1.TWTR_delisted_875018,1,20190528,102600,37.5935000,37.6399000,37.5935000,37.6200000,8086
US1.TWTR_delisted_875018,1,20190528,102700,37.6200000,37.6700000,37.6200000,37.6500000,18941
US1.TWTR_delisted_875018,1,20190528,102800,37.6600000,37.6600000,37.6500000,37.6550000,3934
US1.TWTR_delisted_875018,1,20190528,102900,37.6400000,37.6500000,37.6200000,37.6400000,4197
US1.TWTR_delisted_875018,1,20190528,103000,37.6350000,37.6350000,37.6000000,37.6300000,4417
US1.TWTR_delisted_875018,1,20190528,103100,37.6300000,37.6300000,37.5600000,37.5800000,211777
US1.TWTR_delisted_875018,1,20190528,103200,37.5800000,37.5800000,37.4400000,37.4600000,87416
US1.TWTR_delisted_875018,1,20190528,103300,37.4500000,37.4572000,37.4100000,37.4200000,31027
US1.TWTR_delisted_875018,1,20190528,103400,37.4125000,37.4800000,37.4111000,37.4800000,43288
US1.TWTR_delisted_875018,1,20190528,103500,37.4800000,37.5000000,37.4600000,37.4678000,20720
US1.TWTR_delisted_875018,1,20190528,103600,37.4600000,37.5150000,37.4400000,37.4800000,28228
US1.TWTR_delisted_875018,1,20190528,103700,37.4799000,37.4800000,37.4214000,37.4575000,15163
US1.TWTR_delisted_875018,1,20190528,103800,37.4700000,37.5299000,37.4700000,37.4950000,15580
US1.TWTR_delisted_875018,1,20190528,103900,37.5000000,37.5300000,37.4900000,37.5175000,23131
US1.TWTR_delisted_875018,1,20190528,104000,37.5000000,37.5000000,37.4400000,37.4700000,29890
US1.TWTR_delisted_875018,1,20190528,104100,37.4650000,37.5100000,37.4650000,37.4900000,7714
US1.TWTR_delisted_875018,1,20190528,104200,37.4729000,37.5050000,37.4729000,37.5050000,16551
US1.TWTR_delisted_875018,1,20190528,104300,37.5100000,37.5300000,37.5000000,37.5300000,19562
US1.TWTR_delisted_875018,1,20190528,104400,37.5400000,37.5800000,37.5300000,37.5714000,21121
US1.TWTR_delisted_875018,1,20190528,104500,37.5701000,37.5701000,37.4800000,37.4800000,20627
US1.TWTR_delisted_875018,1,20190528,104600,37.4797000,37.4799000,37.4400000,37.4600000,17579
US1.TWTR_delisted_875018,1,20190528,104700,37.4600000,37.5100000,37.4496000,37.5000000,9308
US1.TWTR_delisted_875018,1,20190528,104800,37.5100000,37.5300000,37.5100000,37.5250000,17425
US1.TWTR_delisted_875018,1,20190528,104900,37.5250000,37.5250000,37.4700000,37.4700000,17654
US1.TWTR_delisted_875018,1,20190528,105000,37.4600000,37.4700000,37.4400000,37.4600000,7653
US1.TWTR_delisted_875018,1,20190528,105100,37.4700000,37.5150000,37.4600000,37.4700000,12787
US1.TWTR_delisted_875018,1,20190528,105200,37.4692000,37.5200000,37.4594000,37.4800000,15963
US1.TWTR_delisted_875018,1,20190528,105300,37.4700000,37.4800000,37.4400000,37.4470000,5700
US1.TWTR_delisted_875018,1,20190528,105400,37.4400000,37.5000000,37.4400000,37.4800000,3933
US1.TWTR_delisted_875018,1,20190528,105500,37.5000000,37.5200000,37.4700000,37.4700000,13694
US1.TWTR_delisted_875018,1,20190528,105600,37.4600000,37.5100000,37.4600000,37.5050000,6625
US1.TWTR_delisted_875018,1,20190528,105700,37.5150000,37.5300000,37.4799000,37.5000000,15493
US1.TWTR_delisted_875018,1,20190528,105800,37.5000000,37.5050000,37.4700000,37.4835000,10532
US1.TWTR_delisted_875018,1,20190528,105900,37.4900000,37.5050000,37.4400000,37.4700000,32598
US1.TWTR_delisted_875018,1,20190528,110000,37.4793000,37.5097000,37.4750000,37.4800000,24478
US1.TWTR_delisted_875018,1,20190528,110100,37.4800000,37.5200000,37.4650000,37.5150000,31878
US1.TWTR_delisted_875018,1,20190528,110200,37.5027000,37.5200000,37.4800000,37.5156000,37969
US1.TWTR_delisted_875018,1,20190528,110300,37.5150000,37.5300000,37.4884000,37.4999000,44482
US1.TWTR_delisted_875018,1,20190528,110400,37.4903000,37.4950000,37.4750000,37.4750000,11257
US1.TWTR_delisted_875018,1,20190528,110500,37.4700000,37.5000000,37.4700000,37.4800000,3028
US1.TWTR_delisted_875018,1,20190528,110600,37.4900000,37.4900000,37.4600000,37.4700000,12773
US1.TWTR_delisted_875018,1,20190528,110700,37.4650000,37.4700000,37.4300000,37.4500000,14656
US1.TWTR_delisted_875018,1,20190528,110800,37.4500000,37.4800000,37.4500000,37.4700000,24174
US1.TWTR_delisted_875018,1,20190528,110900,37.4700000,37.5100000,37.4700000,37.5050000,19021
US1.TWTR_delisted_875018,1,20190528,111000,37.5200000,37.5300000,37.4800000,37.4800000,12302
US1.TWTR_delisted_875018,1,20190528,111100,37.4794000,37.5100000,37.4794000,37.5000000,11000
US1.TWTR_delisted_875018,1,20190528,111200,37.5010000,37.5400000,37.5010000,37.5400000,12083
US1.TWTR_delisted_875018,1,20190528,111300,37.5350000,37.5500000,37.5200000,37.5500000,10700
US1.TWTR_delisted_875018,1,20190528,111400,37.5500000,37.6200000,37.5500000,37.5900000,25154
US1.TWTR_delisted_875018,1,20190528,111500,37.5900000,37.6199000,37.5700000,37.5900000,18053
US1.TWTR_delisted_875018,1,20190528,111600,37.5800000,37.5997000,37.5600000,37.5705000,22436
US1.TWTR_delisted_875018,1,20190528,111700,37.5750000,37.5900000,37.5599000,37.5600000,13965
US1.TWTR_delisted_875018,1,20190528,111800,37.5500000,37.5500000,37.5200000,37.5300000,9546
US1.TWTR_delisted_875018,1,20190528,111900,37.5300000,37.5400000,37.5100000,37.5400000,13425
US1.TWTR_delisted_875018,1,20190528,112000,37.5500000,37.5650000,37.4900000,37.5000000,22325
US1.TWTR_delisted_875018,1,20190528,112100,37.4948000,37.5200000,37.4948000,37.5150000,5450
US1.TWTR_delisted_875018,1,20190528,112200,37.5162000,37.5162000,37.4700000,37.4900000,19908
US1.TWTR_delisted_875018,1,20190528,112300,37.5000000,37.5000000,37.4600000,37.4600000,9216
US1.TWTR_delisted_875018,1,20190528,112400,37.4700000,37.5100000,37.4657000,37.5100000,17072
US1.TWTR_delisted_875018,1,20190528,112500,37.5100000,37.5100000,37.4700000,37.4700000,6029
US1.TWTR_delisted_875018,1,20190528,112600,37.4900000,37.5100000,37.4800000,37.4900000,8300
US1.TWTR_delisted_875018,1,20190528,112700,37.4900000,37.5100000,37.4600000,37.4600000,5200
US1.TWTR_delisted_875018,1,20190528,112800,37.4500000,37.5100000,37.4500000,37.5100000,10075
US1.TWTR_delisted_875018,1,20190528,112900,37.4903000,37.5400000,37.4800000,37.5300000,12929
US1.TWTR_delisted_875018,1,20190528,113000,37.5367000,37.5367000,37.4850000,37.4850000,10167
US1.TWTR_delisted_875018,1,20190528,113100,37.4800000,37.4961000,37.4400000,37.4961000,20383
US1.TWTR_delisted_875018,1,20190528,113200,37.4900000,37.5100000,37.4600000,37.4850000,23523
US1.TWTR_delisted_875018,1,20190528,113300,37.4900000,37.4937000,37.4500000,37.4900000,19555
US1.TWTR_delisted_875018,1,20190528,113400,37.4900000,37.4900000,37.4700000,37.4750000,20418
US1.TWTR_delisted_875018,1,20190528,113500,37.4750000,37.5000000,37.4700000,37.4859000,29782
US1.TWTR_delisted_875018,1,20190528,113600,37.4850000,37.5400000,37.4700000,37.5400000,28597
US1.TWTR_delisted_875018,1,20190528,113700,37.5400000,37.5750000,37.5300000,37.5400000,18885
US1.TWTR_delisted_875018,1,20190528,113800,37.5300000,37.5400000,37.4700000,37.4800000,19287
US1.TWTR_delisted_875018,1,20190528,113900,37.4839000,37.5100000,37.4750000,37.4940000,10422
US1.TWTR_delisted_875018,1,20190528,114000,37.4900000,37.5188000,37.4900000,37.5103000,12313
US1.TWTR_delisted_875018,1,20190528,114100,37.5200000,37.5900000,37.5200000,37.5900000,28421
US1.TWTR_delisted_875018,1,20190528,114200,37.5900000,37.5900000,37.5500000,37.5700000,18030
US1.TWTR_delisted_875018,1,20190528,114300,37.5600000,37.5750000,37.5500000,37.5550000,3677
US1.TWTR_delisted_875018,1,20190528,114400,37.5500000,37.5600000,37.5500000,37.5589000,9400
US1.TWTR_delisted_875018,1,20190528,114500,37.5550000,37.5600000,37.5500000,37.5600000,3902
US1.TWTR_delisted_875018,1,20190528,114600,37.5600000,37.5700000,37.5500000,37.5600000,34759
US1.TWTR_delisted_875018,1,20190528,114700,37.5500000,37.5600000,37.5500000,37.5600000,6842
US1.TWTR_delisted_875018,1,20190528,114800,37.5600000,37.5812000,37.5500000,37.5800000,16375
US1.TWTR_delisted_875018,1,20190528,114900,37.5800000,37.5900000,37.5700000,37.5750000,5791
US1.TWTR_delisted_875018,1,20190528,115000,37.5710000,37.5963000,37.5700000,37.5800000,20839
US1.TWTR_delisted_875018,1,20190528,115100,37.5800000,37.5800000,37.5500000,37.5550000,30214
US1.TWTR_delisted_875018,1,20190528,115200,37.5550000,37.5800000,37.5550000,37.5800000,9222
US1.TWTR_delisted_875018,1,20190528,115300,37.5750000,37.5800000,37.5500000,37.5600000,13259
US1.TWTR_delisted_875018,1,20190528,115400,37.5500000,37.5700000,37.5500000,37.5700000,7572
US1.TWTR_delisted_875018,1,20190528,115500,37.5600000,37.6050000,37.5500000,37.6000000,21171
US1.TWTR_delisted_875018,1,20190528,115600,37.6000000,37.6050000,37.5891000,37.6000000,33001
US1.TWTR_delisted_875018,1,20190528,115700,37.6100000,37.6398000,37.6100000,37.6385000,27297
US1.TWTR_delisted_875018,1,20190528,115800,37.6400000,37.6450000,37.6100000,37.6101000,19066
US1.TWTR_delisted_875018,1,20190528,115900,37.6100000,37.6200000,37.6000000,37.6100000,16644
US1.TWTR_delisted_875018,1,20190528,120000,37.6092000,37.6137000,37.6000000,37.6100000,9692
US1.TWTR_delisted_875018,1,20190528,120100,37.6051000,37.6100000,37.5800000,37.6000000,24652
US1.TWTR_delisted_875018,1,20190528,120200,37.5900000,37.6200000,37.5900000,37.6100000,22644
US1.TWTR_delisted_875018,1,20190528,120300,37.6100000,37.6800000,37.6100000,37.6703000,74393
US1.TWTR_delisted_875018,1,20190528,120400,37.6793000,37.6900000,37.6650000,37.6700000,42006
US1.TWTR_delisted_875018,1,20190528,120500,37.6800000,37.7000000,37.6750000,37.6800000,22950
US1.TWTR_delisted_875018,1,20190528,120600,37.6800000,37.6900000,37.6450000,37.6531000,23408
US1.TWTR_delisted_875018,1,20190528,120700,37.6500000,37.6500000,37.6292000,37.6350000,16209
US1.TWTR_delisted_875018,1,20190528,120800,37.6350000,37.6400000,37.6200000,37.6300000,6020
US1.TWTR_delisted_875018,1,20190528,120900,37.6306000,37.6501000,37.6200000,37.6401000,28061
US1.TWTR_delisted_875018,1,20190528,121000,37.6500000,37.6600000,37.6400000,37.6400000,8833
US1.TWTR_delisted_875018,1,20190528,121100,37.6400000,37.6700000,37.6400000,37.6512000,48892
US1.TWTR_delisted_875018,1,20190528,121200,37.6600000,37.6700000,37.6500000,37.6600000,11000
US1.TWTR_delisted_875018,1,20190528,121300,37.6700000,37.6843000,37.6700000,37.6800000,6435
US1.TWTR_delisted_875018,1,20190528,121400,37.6800000,37.7050000,37.6700000,37.6700000,19120
US1.TWTR_delisted_875018,1,20190528,121500,37.6700000,37.7150000,37.6700000,37.7000000,22549
US1.TWTR_delisted_875018,1,20190528,121600,37.7000000,37.7150000,37.6900000,37.7000000,11081
US1.TWTR_delisted_875018,1,20190528,121700,37.7100000,37.7350000,37.7000000,37.7100000,10370
US1.TWTR_delisted_875018,1,20190528,121800,37.7000000,37.7250000,37.7000000,37.7041000,15077
US1.TWTR_delisted_875018,1,20190528,121900,37.7000000,37.7100000,37.7000000,37.7100000,4850
US1.TWTR_delisted_875018,1,20190528,122000,37.7100000,37.7300000,37.7000000,37.7000000,10160
US1.TWTR_delisted_875018,1,20190528,122100,37.6967000,37.7200000,37.6900000,37.7070000,7931
US1.TWTR_delisted_875018,1,20190528,122200,37.7100000,37.7200000,37.6950000,37.7200000,16088
US1.TWTR_delisted_875018,1,20190528,122300,37.7150000,37.7150000,37.6700000,37.6700000,17693
US1.TWTR_delisted_875018,1,20190528,122400,37.6700000,37.6800000,37.6600000,37.6664000,13051
US1.TWTR_delisted_875018,1,20190528,122500,37.6605000,37.6800000,37.6600000,37.6701000,12307
US1.TWTR_delisted_875018,1,20190528,122600,37.6800000,37.6900000,37.6600000,37.6600000,14700
US1.TWTR_delisted_875018,1,20190528,122700,37.6600000,37.6850000,37.6600000,37.6750000,7669
US1.TWTR_delisted_875018,1,20190528,122800,37.6800000,37.7000000,37.6750000,37.7000000,8700
US1.TWTR_delisted_875018,1,20190528,122900,37.6952000,37.7100000,37.6950000,37.7000000,15918
US1.TWTR_delisted_875018,1,20190528,123000,37.6950000,37.7000000,37.6700000,37.6700000,7610
US1.TWTR_delisted_875018,1,20190528,123100,37.6700000,37.6850000,37.6504000,37.6800000,6882
US1.TWTR_delisted_875018,1,20190528,123200,37.6800000,37.6800000,37.6400000,37.6589000,12699
US1.TWTR_delisted_875018,1,20190528,123300,37.6550000,37.6550000,37.6300000,37.6400000,16808
US1.TWTR_delisted_875018,1,20190528,123400,37.6350000,37.6500000,37.6200000,37.6200000,8664
US1.TWTR_delisted_875018,1,20190528,123500,37.6100000,37.6600000,37.6100000,37.6400000,18434
US1.TWTR_delisted_875018,1,20190528,123600,37.6400000,37.6500000,37.6300000,37.6500000,2750
US1.TWTR_delisted_875018,1,20190528,123700,37.6500000,37.6700000,37.6500000,37.6700000,2878
US1.TWTR_delisted_875018,1,20190528,123800,37.6700000,37.6700000,37.6500000,37.6650000,41151
US1.TWTR_delisted_875018,1,20190528,123900,37.6557000,37.6600000,37.6400000,37.6450000,12326
US1.TWTR_delisted_875018,1,20190528,124000,37.6400000,37.6500000,37.6025000,37.6500000,23536
US1.TWTR_delisted_875018,1,20190528,124100,37.6450000,37.6500000,37.6200000,37.6250000,11265
US1.TWTR_delisted_875018,1,20190528,124200,37.6200000,37.6400000,37.6100000,37.6400000,5999
US1.TWTR_delisted_875018,1,20190528,124300,37.6300000,37.6397000,37.6234000,37.6300000,2384
US1.TWTR_delisted_875018,1,20190528,124400,37.6300000,37.6300000,37.5900000,37.6179000,21172
US1.TWTR_delisted_875018,1,20190528,124500,37.6100000,37.6279000,37.6100000,37.6100000,3830
US1.TWTR_delisted_875018,1,20190528,124600,37.6150000,37.6200000,37.5850000,37.5850000,15010
US1.TWTR_delisted_875018,1,20190528,124700,37.5800000,37.6100000,37.5650000,37.6100000,29985
US1.TWTR_delisted_875018,1,20190528,124800,37.6004000,37.6316000,37.6004000,37.6300000,10949
US1.TWTR_delisted_875018,1,20190528,124900,37.6362000,37.6600000,37.6300000,37.6590000,32861
US1.TWTR_delisted_875018,1,20190528,125000,37.6500000,37.6600000,37.6500000,37.6500000,16456
US1.TWTR_delisted_875018,1,20190528,125100,37.6500000,37.6600000,37.6500000,37.6500000,16742
US1.TWTR_delisted_875018,1,20190528,125200,37.6550000,37.6700000,37.6500000,37.6692000,14583
US1.TWTR_delisted_875018,1,20190528,125300,37.6600000,37.7100000,37.6600000,37.7051000,77910
US1.TWTR_delisted_875018,1,20190528,125400,37.7100000,37.7100000,37.6446000,37.6450000,17149
US1.TWTR_delisted_875018,1,20190528,125500,37.6500000,37.6600000,37.6141000,37.6200000,4392
US1.TWTR_delisted_875018,1,20190528,125600,37.6300000,37.6400000,37.6100000,37.6100000,3165
US1.TWTR_delisted_875018,1,20190528,125700,37.6200000,37.6200000,37.5650000,37.5926000,20207
US1.TWTR_delisted_875018,1,20190528,125800,37.5900000,37.6150000,37.5900000,37.5900000,26396
US1.TWTR_delisted_875018,1,20190528,125900,37.5900000,37.6100000,37.5900000,37.6100000,5235
US1.TWTR_delisted_875018,1,20190528,130000,37.6050000,37.6150000,37.5700000,37.5840000,6091
US1.TWTR_delisted_875018,1,20190528,130100,37.5800000,37.6000000,37.5600000,37.5900000,15306
US1.TWTR_delisted_875018,1,20190528,130200,37.5800000,37.6000000,37.5750000,37.5950000,5200
US1.TWTR_delisted_875018,1,20190528,130300,37.5997000,37.6300000,37.5950000,37.6100000,7882
US1.TWTR_delisted_875018,1,20190528,130400,37.6100000,37.6250000,37.5967000,37.6100000,6026
US1.TWTR_delisted_875018,1,20190528,130500,37.6000000,37.6100000,37.6000000,37.6000000,3000
US1.TWTR_delisted_875018,1,20190528,130600,37.5900000,37.6000000,37.5900000,37.5900000,5859
US1.TWTR_delisted_875018,1,20190528,130700,37.5994000,37.6100000,37.5994000,37.6100000,6900
US1.TWTR_delisted_875018,1,20190528,130800,37.6000000,37.6145000,37.5950000,37.6000000,3899
US1.TWTR_delisted_875018,1,20190528,130900,37.6000000,37.6000000,37.5800000,37.6000000,6437
US1.TWTR_delisted_875018,1,20190528,131000,37.6099000,37.6099000,37.5800000,37.5800000,6700
US1.TWTR_delisted_875018,1,20190528,131100,37.5800000,37.6000000,37.5800000,37.5800000,2950
US1.TWTR_delisted_875018,1,20190528,131200,37.5900000,37.6106000,37.5900000,37.6106000,8240
US1.TWTR_delisted_875018,1,20190528,131300,37.6100000,37.6300000,37.6100000,37.6300000,4560
US1.TWTR_delisted_875018,1,20190528,131400,37.6200000,37.6270000,37.5900000,37.6000000,23100
US1.TWTR_delisted_875018,1,20190528,131500,37.5900000,37.5950000,37.5700000,37.5750000,5100
US1.TWTR_delisted_875018,1,20190528,131600,37.5642000,37.5900000,37.5642000,37.5700000,10123
US1.TWTR_delisted_875018,1,20190528,131700,37.5800000,37.5900000,37.5800000,37.5900000,3950
US1.TWTR_delisted_875018,1,20190528,131800,37.5900000,37.6100000,37.5800000,37.5800000,4894
US1.TWTR_delisted_875018,1,20190528,131900,37.5800000,37.6100000,37.5800000,37.6000000,21935
US1.TWTR_delisted_875018,1,20190528,132000,37.5900000,37.6100000,37.5805000,37.6000000,74000
US1.TWTR_delisted_875018,1,20190528,132100,37.6000000,37.6200000,37.5950000,37.6100000,42618
US1.TWTR_delisted_875018,1,20190528,132200,37.6100000,37.6200000,37.6050000,37.6100000,20652
US1.TWTR_delisted_875018,1,20190528,132300,37.6149000,37.6200000,37.6100000,37.6150000,19600
US1.TWTR_delisted_875018,1,20190528,132400,37.6100000,37.6200000,37.6100000,37.6100000,11914
US1.TWTR_delisted_875018,1,20190528,132500,37.6100000,37.6200000,37.6050000,37.6101000,7998
US1.TWTR_delisted_875018,1,20190528,132600,37.6100000,37.6200000,37.6100000,37.6100000,7630
US1.TWTR_delisted_875018,1,20190528,132700,37.6100000,37.6151000,37.5550000,37.5600000,15623
US1.TWTR_delisted_875018,1,20190528,132800,37.5550000,37.5599000,37.5200000,37.5200000,37705
US1.TWTR_delisted_875018,1,20190528,132900,37.5155000,37.5300000,37.5100000,37.5200000,10141
US1.TWTR_delisted_875018,1,20190528,133000,37.5100000,37.5200000,37.4900000,37.4902000,30240
US1.TWTR_delisted_875018,1,20190528,133100,37.4950000,37.4950000,37.4600000,37.4800000,31253
US1.TWTR_delisted_875018,1,20190528,133200,37.4800000,37.5100000,37.4800000,37.5000000,10334
US1.TWTR_delisted_875018,1,20190528,133300,37.5000000,37.5000000,37.4800000,37.4900000,3066
US1.TWTR_delisted_875018,1,20190528,133400,37.5000000,37.5300000,37.5000000,37.5200000,9534
US1.TWTR_delisted_875018,1,20190528,133500,37.5200000,37.5300000,37.5000000,37.5300000,5638
US1.TWTR_delisted_875018,1,20190528,133600,37.5100000,37.5300000,37.5032000,37.5300000,7200
US1.TWTR_delisted_875018,1,20190528,133700,37.5400000,37.5700000,37.5400000,37.5693000,33367
US1.TWTR_delisted_875018,1,20190528,133800,37.5700000,37.5968000,37.5500000,37.5600000,32104
US1.TWTR_delisted_875018,1,20190528,133900,37.5660000,37.5800000,37.5600000,37.5700000,4576
US1.TWTR_delisted_875018,1,20190528,134000,37.5600000,37.5800000,37.5600000,37.5700000,13915
US1.TWTR_delisted_875018,1,20190528,134100,37.5700000,37.5900000,37.5700000,37.5800000,10136
US1.TWTR_delisted_875018,1,20190528,134200,37.5800000,37.5900000,37.5600000,37.5650000,5195
US1.TWTR_delisted_875018,1,20190528,134300,37.5607000,37.5700000,37.5600000,37.5700000,9568
US1.TWTR_delisted_875018,1,20190528,134400,37.5700000,37.5800000,37.5600000,37.5600000,13425
US1.TWTR_delisted_875018,1,20190528,134500,37.5600000,37.5800000,37.5600000,37.5650000,19002
US1.TWTR_delisted_875018,1,20190528,134600,37.5650000,37.5800000,37.5650000,37.5700000,8138
US1.TWTR_delisted_875018,1,20190528,134700,37.5800000,37.5900000,37.5800000,37.5809000,7642
US1.TWTR_delisted_875018,1,20190528,134800,37.5750000,37.5850000,37.5600000,37.5700000,9092
US1.TWTR_delisted_875018,1,20190528,134900,37.5600000,37.6100000,37.5600000,37.6050000,66078
US1.TWTR_delisted_875018,1,20190528,135000,37.6000000,37.6600000,37.6000000,37.6295000,65600
US1.TWTR_delisted_875018,1,20190528,135100,37.6200000,37.6200000,37.5999000,37.6000000,4744
US1.TWTR_delisted_875018,1,20190528,135200,37.6000000,37.6100000,37.5900000,37.5940000,3660
US1.TWTR_delisted_875018,1,20190528,135300,37.5900000,37.6050000,37.5900000,37.5958000,6535
US1.TWTR_delisted_875018,1,20190528,135400,37.6000000,37.6300000,37.6000000,37.6300000,8358
US1.TWTR_delisted_875018,1,20190528,135500,37.6300000,37.6300000,37.6000000,37.6000000,9927
US1.TWTR_delisted_875018,1,20190528,135600,37.6050000,37.6200000,37.6050000,37.6100000,4054
US1.TWTR_delisted_875018,1,20190528,135700,37.6100000,37.6181000,37.5900000,37.6040000,10973
US1.TWTR_delisted_875018,1,20190528,135800,37.6100000,37.6100000,37.5900000,37.5964000,12694
US1.TWTR_delisted_875018,1,20190528,135900,37.6000000,37.6000000,37.5800000,37.6000000,9676
US1.TWTR_delisted_875018,1,20190528,140000,37.6000000,37.6200000,37.6000000,37.6100000,25663
US1.TWTR_delisted_875018,1,20190528,140100,37.6100000,37.6250000,37.6000000,37.6200000,55249
US1.TWTR_delisted_875018,1,20190528,140200,37.6200000,37.6200000,37.6100000,37.6200000,6383
US1.TWTR_delisted_875018,1,20190528,140300,37.6200000,37.6300000,37.6100000,37.6210000,9352
US1.TWTR_delisted_875018,1,20190528,140400,37.6250000,37.6500000,37.6100000,37.6400000,36882
US1.TWTR_delisted_875018,1,20190528,140500,37.6300000,37.7200000,37.6050000,37.7156000,101589
US1.TWTR_delisted_875018,1,20190528,140600,37.7200000,37.7200000,37.7100000,37.7100000,26947
US1.TWTR_delisted_875018,1,20190528,140700,37.7200000,37.7200000,37.7000000,37.7200000,10509
US1.TWTR_delisted_875018,1,20190528,140800,37.7200000,37.7200000,37.7100000,37.7170000,46020
US1.TWTR_delisted_875018,1,20190528,140900,37.7198000,37.7200000,37.7100000,37.7100000,7772
US1.TWTR_delisted_875018,1,20190528,141000,37.7100000,37.7200000,37.6400000,37.6400000,15750
US1.TWTR_delisted_875018,1,20190528,141100,37.6493000,37.6600000,37.6400000,37.6433000,17038
US1.TWTR_delisted_875018,1,20190528,141200,37.6500000,37.7000000,37.6269000,37.7000000,61604
US1.TWTR_delisted_875018,1,20190528,141300,37.7000000,37.7100000,37.6900000,37.7001000,14480
US1.TWTR_delisted_875018,1,20190528,141400,37.7081000,37.7100000,37.7000000,37.7000000,7977
US1.TWTR_delisted_875018,1,20190528,141500,37.6900000,37.7152000,37.6900000,37.6900000,12721
US1.TWTR_delisted_875018,1,20190528,141600,37.7000000,37.7199000,37.6950000,37.7199000,8071
US1.TWTR_delisted_875018,1,20190528,141700,37.7200000,37.7400000,37.7150000,37.7201000,12601
US1.TWTR_delisted_875018,1,20190528,141800,37.7200000,37.7300000,37.7150000,37.7150000,38342
US1.TWTR_delisted_875018,1,20190528,141900,37.7100000,37.7400000,37.7000000,37.7400000,31625
US1.TWTR_delisted_875018,1,20190528,142000,37.7400000,37.7400000,37.7100000,37.7164000,8640
US1.TWTR_delisted_875018,1,20190528,142100,37.7100000,37.7200000,37.7000000,37.7150000,1900
US1.TWTR_delisted_875018,1,20190528,142200,37.7200000,37.7200000,37.6900000,37.6950000,16701
US1.TWTR_delisted_875018,1,20190528,142300,37.6950000,37.7150000,37.6940000,37.7050000,12196
US1.TWTR_delisted_875018,1,20190528,142400,37.7100000,37.7150000,37.6800000,37.6850000,16145
US1.TWTR_delisted_875018,1,20190528,142500,37.6900000,37.6900000,37.6700000,37.6800000,14616
US1.TWTR_delisted_875018,1,20190528,142600,37.6700000,37.6700000,37.6400000,37.6500000,22520
US1.TWTR_delisted_875018,1,20190528,142700,37.6600000,37.6700000,37.6300000,37.6600000,30460
US1.TWTR_delisted_875018,1,20190528,142800,37.6600000,37.6800000,37.6500000,37.6500000,8810
US1.TWTR_delisted_875018,1,20190528,142900,37.6500000,37.6500000,37.6236000,37.6236000,4578
US1.TWTR_delisted_875018,1,20190528,143000,37.6200000,37.6200000,37.5870000,37.5900000,19269
US1.TWTR_delisted_875018,1,20190528,143100,37.5800000,37.5850000,37.5500000,37.5800000,40580
US1.TWTR_delisted_875018,1,20190528,143200,37.5900000,37.6200000,37.5900000,37.6200000,30394
US1.TWTR_delisted_875018,1,20190528,143300,37.6200000,37.6200000,37.6000000,37.6100000,16543
US1.TWTR_delisted_875018,1,20190528,143400,37.6100000,37.6150000,37.6000000,37.6150000,27722
US1.TWTR_delisted_875018,1,20190528,143500,37.6100000,37.6200000,37.6000000,37.6000000,26478
US1.TWTR_delisted_875018,1,20190528,143600,37.6050000,37.6100000,37.6000000,37.6000000,28204
US1.TWTR_delisted_875018,1,20190528,143700,37.6100000,37.6100000,37.5950000,37.6100000,20634
US1.TWTR_delisted_875018,1,20190528,143800,37.6100000,37.6100000,37.5700000,37.5779000,13777
US1.TWTR_delisted_875018,1,20190528,143900,37.5700000,37.7050000,37.5700000,37.7000000,137080
US1.TWTR_delisted_875018,1,20190528,144000,37.7100000,37.7100000,37.6532000,37.6600000,37549
US1.TWTR_delisted_875018,1,20190528,144100,37.6500000,37.6500000,37.5800000,37.5800000,16780
US1.TWTR_delisted_875018,1,20190528,144200,37.5900000,37.5900000,37.5500000,37.5600000,25215
US1.TWTR_delisted_875018,1,20190528,144300,37.5600000,37.5778000,37.5000000,37.5100000,21525
US1.TWTR_delisted_875018,1,20190528,144400,37.5150000,37.5150000,37.4400000,37.4400000,42739
US1.TWTR_delisted_875018,1,20190528,144500,37.4500000,37.4500000,37.4100000,37.4400000,19300
US1.TWTR_delisted_875018,1,20190528,144600,37.4500000,37.5100000,37.4300000,37.5100000,53793
US1.TWTR_delisted_875018,1,20190528,144700,37.5100000,37.5200000,37.5000000,37.5100000,13350
US1.TWTR_delisted_875018,1,20190528,144800,37.5000000,37.5700000,37.5000000,37.5450000,33446
US1.TWTR_delisted_875018,1,20190528,144900,37.5500000,37.5500000,37.4900000,37.5000000,46934
US1.TWTR_delisted_875018,1,20190528,145000,37.5000000,37.5100000,37.4700000,37.5032000,29722
US1.TWTR_delisted_875018,1,20190528,145100,37.5000000,37.5200000,37.5000000,37.5000000,31935
US1.TWTR_delisted_875018,1,20190528,145200,37.5100000,37.5200000,37.5000000,37.5057000,18965
US1.TWTR_delisted_875018,1,20190528,145300,37.5050000,37.5100000,37.4800000,37.5050000,45299
US1.TWTR_delisted_875018,1,20190528,145400,37.5000000,37.5000000,37.4300000,37.4300000,26161
US1.TWTR_delisted_875018,1,20190528,145500,37.4300000,37.4439000,37.3700000,37.3769000,64277
US1.TWTR_delisted_875018,1,20190528,145600,37.3853000,37.4000000,37.3800000,37.3850000,30359
US1.TWTR_delisted_875018,1,20190528,145700,37.3900000,37.4035000,37.3800000,37.3800000,12999
US1.TWTR_delisted_875018,1,20190528,145800,37.3700000,37.3800000,37.3400000,37.3700000,27131
US1.TWTR_delisted_875018,1,20190528,145900,37.3767000,37.4000000,37.3611000,37.3885000,15500
US1.TWTR_delisted_875018,1,20190528,150000,37.3900000,37.5400000,37.3900000,37.5000000,88314
US1.TWTR_delisted_875018,1,20190528,150100,37.4900000,37.4900000,37.4262000,37.4500000,26166
US1.TWTR_delisted_875018,1,20190528,150200,37.4400000,37.4400000,37.3700000,37.3700000,17312
US1.TWTR_delisted_875018,1,20190528,150300,37.3700000,37.3700000,37.3400000,37.3700000,28098
US1.TWTR_delisted_875018,1,20190528,150400,37.3600000,37.3664000,37.3100000,37.3150000,19307
US1.TWTR_delisted_875018,1,20190528,150500,37.3200000,37.3350000,37.3140000,37.3200000,8901
US1.TWTR_delisted_875018,1,20190528,150600,37.3300000,37.3697000,37.3300000,37.3661000,15040
US1.TWTR_delisted_875018,1,20190528,150700,37.3600000,37.4900000,37.3600000,37.4300000,108805
US1.TWTR_delisted_875018,1,20190528,150800,37.4300000,37.4300000,37.4100000,37.4299000,11203
US1.TWTR_delisted_875018,1,20190528,150900,37.4300000,37.4300000,37.3900000,37.4081000,24125
US1.TWTR_delisted_875018,1,20190528,151000,37.4000000,37.4000000,37.3750000,37.3800000,11050
US1.TWTR_delisted_875018,1,20190528,151100,37.3700000,37.3800000,37.3400000,37.3500000,18350
US1.TWTR_delisted_875018,1,20190528,151200,37.3400000,37.3500000,37.3100000,37.3335000,20500
US1.TWTR_delisted_875018,1,20190528,151300,37.3300000,37.3400000,37.3200000,37.3350000,7306
US1.TWTR_delisted_875018,1,20190528,151400,37.3300000,37.3800000,37.3300000,37.3700000,21585
US1.TWTR_delisted_875018,1,20190528,151500,37.3700000,37.3800000,37.3601000,37.3700000,11900
US1.TWTR_delisted_875018,1,20190528,151600,37.3700000,37.4000000,37.3700000,37.3834000,16006
US1.TWTR_delisted_875018,1,20190528,151700,37.3900000,37.4300000,37.3850000,37.4199000,31125
US1.TWTR_delisted_875018,1,20190528,151800,37.4100000,37.4100000,37.3850000,37.3850000,18043
US1.TWTR_delisted_875018,1,20190528,151900,37.3871000,37.4000000,37.3750000,37.4000000,15800
US1.TWTR_delisted_875018,1,20190528,152000,37.4097000,37.4100000,37.3800000,37.3900000,19813
US1.TWTR_delisted_875018,1,20190528,152100,37.3900000,37.4100000,37.3850000,37.4000000,11992
US1.TWTR_delisted_875018,1,20190528,152200,37.3900000,37.4000000,37.3650000,37.3800000,10179
US1.TWTR_delisted_875018,1,20190528,152300,37.3710000,37.3800000,37.3550000,37.3700000,22579
US1.TWTR_delisted_875018,1,20190528,152400,37.3700000,37.3900000,37.3400000,37.3900000,25155
US1.TWTR_delisted_875018,1,20190528,152500,37.3900000,37.4200000,37.3800000,37.4000000,15381
US1.TWTR_delisted_875018,1,20190528,152600,37.3900000,37.4200000,37.3850000,37.4000000,8276
US1.TWTR_delisted_875018,1,20190528,152700,37.4050000,37.4200000,37.4000000,37.4100000,13856
US1.TWTR_delisted_875018,1,20190528,152800,37.4150000,37.4150000,37.3750000,37.3800000,34400
US1.TWTR_delisted_875018,1,20190528,152900,37.3800000,37.4000000,37.3600000,37.3650000,11564
US1.TWTR_delisted_875018,1,20190528,153000,37.3617000,37.3617000,37.3300000,37.3500000,47027
US1.TWTR_delisted_875018,1,20190528,153100,37.3500000,37.3650000,37.3300000,37.3501000,23521
US1.TWTR_delisted_875018,1,20190528,153200,37.3500000,37.3900000,37.3300000,37.3350000,37535
US1.TWTR_delisted_875018,1,20190528,153300,37.3400000,37.3900000,37.3400000,37.3750000,15557
US1.TWTR_delisted_875018,1,20190528,153400,37.3700000,37.3800000,37.3500000,37.3500000,16449
US1.TWTR_delisted_875018,1,20190528,153500,37.3500000,37.3700000,37.3400000,37.3450000,12267
US1.TWTR_delisted_875018,1,20190528,153600,37.3500000,37.3835000,37.3300000,37.3800000,30608
US1.TWTR_delisted_875018,1,20190528,153700,37.3800000,37.3867000,37.3700000,37.3800000,15495
US1.TWTR_delisted_875018,1,20190528,153800,37.3750000,37.3800000,37.3500000,37.3500000,26671
US1.TWTR_delisted_875018,1,20190528,153900,37.3400000,37.3450000,37.3200000,37.3400000,25994
US1.TWTR_delisted_875018,1,20190528,154000,37.3400000,37.3650000,37.3400000,37.3600000,23026
US1.TWTR_delisted_875018,1,20190528,154100,37.3600000,37.3650000,37.2800000,37.2847000,63083
US1.TWTR_delisted_875018,1,20190528,154200,37.2900000,37.3200000,37.2807000,37.3100000,17633
US1.TWTR_delisted_875018,1,20190528,154300,37.3000000,37.3000000,37.2700000,37.2800000,47077
US1.TWTR_delisted_875018,1,20190528,154400,37.2800000,37.2813000,37.2500000,37.2800000,30490
US1.TWTR_delisted_875018,1,20190528,154500,37.2750000,37.2800000,37.2300000,37.2700000,36859
US1.TWTR_delisted_875018,1,20190528,154600,37.2700000,37.3200000,37.2600000,37.3100000,21263
US1.TWTR_delisted_875018,1,20190528,154700,37.3100000,37.3200000,37.2750000,37.3200000,23067
US1.TWTR_delisted_875018,1,20190528,154800,37.3200000,37.3300000,37.3000000,37.3100000,23503
US1.TWTR_delisted_875018,1,20190528,154900,37.3150000,37.3550000,37.3050000,37.3500000,33481
US1.TWTR_delisted_875018,1,20190528,155000,37.3600000,37.3650000,37.3200000,37.3300000,22521
US1.TWTR_delisted_875018,1,20190528,155100,37.3300000,37.3800000,37.3150000,37.3650000,79252
US1.TWTR_delisted_875018,1,20190528,155200,37.3600000,37.3700000,37.3300000,37.3300000,36354
US1.TWTR_delisted_875018,1,20190528,155300,37.3300000,37.3400000,37.2900000,37.3138000,88341
US1.TWTR_delisted_875018,1,20190528,155400,37.3150000,37.3400000,37.3100000,37.3400000,42530
US1.TWTR_delisted_875018,1,20190528,155500,37.3450000,37.3600000,37.3400000,37.3550000,27074
US1.TWTR_delisted_875018,1,20190528,155600,37.3600000,37.3800000,37.3400000,37.3600000,69368
US1.TWTR_delisted_875018,1,20190528,155700,37.3650000,37.3900000,37.3550000,37.3900000,86122
US1.TWTR_delisted_875018,1,20190528,155800,37.3800000,37.4000000,37.3700000,37.3750000,54786
US1.TWTR_delisted_875018,1,20190528,155900,37.3700000,37.4000000,37.3600000,37.3650000,60825
US1.TWTR_delisted_875018,1,20190528,160000,37.3600000,37.3700000,37.3000000,37.3000000,284018
US1.TWTR_delisted_875018,1,20190529,093100,37.0200000,37.0200000,36.7300000,36.9500000,265024
US1.TWTR_delisted_875018,1,20190529,093200,36.9301000,37.0500000,36.9100000,37.0200000,65513
US1.TWTR_delisted_875018,1,20190529,093300,37.0128000,37.0128000,36.8500000,36.8500000,56385
US1.TWTR_delisted_875018,1,20190529,093400,36.8500000,37.0250000,36.8000000,37.0200000,73396
US1.TWTR_delisted_875018,1,20190529,093500,37.0300000,37.0300000,36.9700000,36.9700000,73461
US1.TWTR_delisted_875018,1,20190529,093600,36.9700000,37.0500000,36.9400000,37.0200000,90378
US1.TWTR_delisted_875018,1,20190529,093700,37.0200000,37.0800000,36.9800000,37.0800000,53439
US1.TWTR_delisted_875018,1,20190529,093800,37.0708000,37.1500000,37.0300000,37.0300000,31918
US1.TWTR_delisted_875018,1,20190529,093900,37.0300000,37.0700000,37.0000000,37.0200000,41386
US1.TWTR_delisted_875018,1,20190529,094000,37.0100000,37.0300000,36.9700000,36.9800000,33749
US1.TWTR_delisted_875018,1,20190529,094100,36.9800000,37.0300000,36.9500000,36.9700000,50322
US1.TWTR_delisted_875018,1,20190529,094200,36.9700000,36.9738000,36.8800000,36.8802000,83960
US1.TWTR_delisted_875018,1,20190529,094300,36.8784000,36.9500000,36.8500000,36.8900000,52822
US1.TWTR_delisted_875018,1,20190529,094400,36.8800000,36.9500000,36.8573000,36.9500000,16531
US1.TWTR_delisted_875018,1,20190529,094500,36.9400000,37.0400000,36.9100000,37.0104000,52007
US1.TWTR_delisted_875018,1,20190529,094600,37.0200000,37.0900000,37.0017000,37.0800000,78976
US1.TWTR_delisted_875018,1,20190529,094700,37.0800000,37.1100000,36.9700000,36.9801000,95820
US1.TWTR_delisted_875018,1,20190529,094800,36.9900000,37.0500000,36.9700000,37.0300000,31415
US1.TWTR_delisted_875018,1,20190529,094900,37.0150000,37.0550000,36.9908000,37.0000000,22375
US1.TWTR_delisted_875018,1,20190529,095000,36.9900000,37.1200000,36.9859000,37.1200000,46446
US1.TWTR_delisted_875018,1,20190529,095100,37.1200000,37.1600000,37.0750000,37.0800000,52978
US1.TWTR_delisted_875018,1,20190529,095200,37.0800000,37.1400000,37.0542000,37.0800000,18265
US1.TWTR_delisted_875018,1,20190529,095300,37.0821000,37.1362000,37.0600000,37.0700000,60182
US1.TWTR_delisted_875018,1,20190529,095400,37.0800000,37.1500000,37.0800000,37.1300000,25931
US1.TWTR_delisted_875018,1,20190529,095500,37.1300000,37.1600000,37.1100000,37.1300000,19631
US1.TWTR_delisted_875018,1,20190529,095600,37.1500000,37.1700000,37.1200000,37.1600000,52147
US1.TWTR_delisted_875018,1,20190529,095700,37.1680000,37.1850000,37.1100000,37.1177000,45846
US1.TWTR_delisted_875018,1,20190529,095800,37.1200000,37.1500000,37.0600000,37.0800000,183140
US1.TWTR_delisted_875018,1,20190529,095900,37.0700000,37.0800000,37.0100000,37.0200000,57569
US1.TWTR_delisted_875018,1,20190529,100000,37.0100000,37.0600000,36.9900000,37.0310000,13514
US1.TWTR_delisted_875018,1,20190529,100100,37.0300000,37.0300000,36.9850000,36.9884000,8094
US1.TWTR_delisted_875018,1,20190529,100200,36.9810000,36.9858000,36.8800000,36.9300000,36550
US1.TWTR_delisted_875018,1,20190529,100300,36.9200000,36.9700000,36.9150000,36.9600000,16347
US1.TWTR_delisted_875018,1,20190529,100400,36.9500000,36.9900000,36.9500000,36.9770000,24306
US1.TWTR_delisted_875018,1,20190529,100500,36.9800000,37.0500000,36.9700000,37.0300000,17758
US1.TWTR_delisted_875018,1,20190529,100600,37.0400000,37.0501000,36.9900000,37.0500000,34186
US1.TWTR_delisted_875018,1,20190529,100700,37.0600000,37.1200000,37.0550000,37.0990000,42920
US1.TWTR_delisted_875018,1,20190529,100800,37.1000000,37.1000000,37.0140000,37.0140000,20827
US1.TWTR_delisted_875018,1,20190529,100900,37.0100000,37.0283000,36.9800000,37.0283000,21996
US1.TWTR_delisted_875018,1,20190529,101000,37.0200000,37.0201000,36.9500000,36.9900000,28863
US1.TWTR_delisted_875018,1,20190529,101100,36.9970000,37.0100000,36.9700000,36.9932000,16505
US1.TWTR_delisted_875018,1,20190529,101200,36.9900000,37.0100000,36.9700000,36.9900000,27616
US1.TWTR_delisted_875018,1,20190529,101300,36.9800000,37.0500000,36.9750000,37.0500000,23180
US1.TWTR_delisted_875018,1,20190529,101400,37.0650000,37.1000000,37.0600000,37.0900000,28541
US1.TWTR_delisted_875018,1,20190529,101500,37.1000000,37.1500000,37.1000000,37.1010000,23499
US1.TWTR_delisted_875018,1,20190529,101600,37.1000000,37.2100000,37.1000000,37.2100000,64169
US1.TWTR_delisted_875018,1,20190529,101700,37.2200000,37.3200000,37.2099000,37.2931000,155313
US1.TWTR_delisted_875018,1,20190529,101800,37.3000000,37.3100000,37.2600000,37.2800000,44181
US1.TWTR_delisted_875018,1,20190529,101900,37.2800000,37.3400000,37.2600000,37.3400000,47440
US1.TWTR_delisted_875018,1,20190529,102000,37.3400000,37.3700000,37.3000000,37.3650000,46651
US1.TWTR_delisted_875018,1,20190529,102100,37.3686000,37.4000000,37.3300000,37.3400000,35258
US1.TWTR_delisted_875018,1,20190529,102200,37.3349000,37.3500000,37.3159000,37.3200000,45801
US1.TWTR_delisted_875018,1,20190529,102300,37.3200000,37.3200000,37.2577000,37.2800000,24273
US1.TWTR_delisted_875018,1,20190529,102400,37.2800000,37.2886000,37.2285000,37.2500000,38640
US1.TWTR_delisted_875018,1,20190529,102500,37.2500000,37.2500000,37.2100000,37.2350000,39485
US1.TWTR_delisted_875018,1,20190529,102600,37.2350000,37.2600000,37.2200000,37.2600000,15953
US1.TWTR_delisted_875018,1,20190529,102700,37.2600000,37.2800000,37.2550000,37.2564000,22361
US1.TWTR_delisted_875018,1,20190529,102800,37.2500000,37.2950000,37.2400000,37.2900000,30483
US1.TWTR_delisted_875018,1,20190529,102900,37.2800000,37.3400000,37.2700000,37.3400000,23741
US1.TWTR_delisted_875018,1,20190529,103000,37.3400000,37.3500000,37.3000000,37.3350000,30443
US1.TWTR_delisted_875018,1,20190529,103100,37.3400000,37.3500000,37.3200000,37.3300000,21264
US1.TWTR_delisted_875018,1,20190529,103200,37.3300000,37.3800000,37.3300000,37.3600000,37487
US1.TWTR_delisted_875018,1,20190529,103300,37.3600000,37.3800000,37.3200000,37.3200000,77958
US1.TWTR_delisted_875018,1,20190529,103400,37.3200000,37.3500000,37.3100000,37.3500000,10819
US1.TWTR_delisted_875018,1,20190529,103500,37.3500000,37.3900000,37.3400000,37.3500000,177560
US1.TWTR_delisted_875018,1,20190529,103600,37.3500000,37.3500000,37.3000000,37.3050000,16685
US1.TWTR_delisted_875018,1,20190529,103700,37.3050000,37.3800000,37.3000000,37.3600000,29437
US1.TWTR_delisted_875018,1,20190529,103800,37.3600000,37.3800000,37.3200000,37.3200000,29490
US1.TWTR_delisted_875018,1,20190529,103900,37.3150000,37.3400000,37.2934000,37.3289000,31400
US1.TWTR_delisted_875018,1,20190529,104000,37.3200000,37.3443000,37.2850000,37.2850000,14865
US1.TWTR_delisted_875018,1,20190529,104100,37.2850000,37.2850000,37.2007000,37.2100000,33924
US1.TWTR_delisted_875018,1,20190529,104200,37.2200000,37.2500000,37.2150000,37.2500000,13888
US1.TWTR_delisted_875018,1,20190529,104300,37.2400000,37.2600000,37.1850000,37.1900000,9427
US1.TWTR_delisted_875018,1,20190529,104400,37.1800000,37.1881000,37.1400000,37.1881000,42797
US1.TWTR_delisted_875018,1,20190529,104500,37.1900000,37.1900000,37.1200000,37.1300000,26071
US1.TWTR_delisted_875018,1,20190529,104600,37.1300000,37.1428000,37.1050000,37.1207000,7579
US1.TWTR_delisted_875018,1,20190529,104700,37.1200000,37.1500000,37.0900000,37.1300000,21187
US1.TWTR_delisted_875018,1,20190529,104800,37.1300000,37.1800000,37.1300000,37.1700000,5377
US1.TWTR_delisted_875018,1,20190529,104900,37.1653000,37.1700000,37.1400000,37.1500000,9375
US1.TWTR_delisted_875018,1,20190529,105000,37.1400000,37.1800000,37.1300000,37.1800000,15694
US1.TWTR_delisted_875018,1,20190529,105100,37.1700000,37.2300000,37.1542000,37.1542000,9629
US1.TWTR_delisted_875018,1,20190529,105200,37.1500000,37.1600000,37.1100000,37.1300000,7006
US1.TWTR_delisted_875018,1,20190529,105300,37.1300000,37.1500000,37.1100000,37.1100000,11388
US1.TWTR_delisted_875018,1,20190529,105400,37.1200000,37.1300000,37.0900000,37.1000000,20018
US1.TWTR_delisted_875018,1,20190529,105500,37.1100000,37.1536000,37.1100000,37.1300000,18116
US1.TWTR_delisted_875018,1,20190529,105600,37.1400000,37.2200000,37.1300000,37.2200000,17901
US1.TWTR_delisted_875018,1,20190529,105700,37.2300000,37.2410000,37.2100000,37.2300000,32121
US1.TWTR_delisted_875018,1,20190529,105800,37.2200000,37.2400000,37.1700000,37.1832000,33664
US1.TWTR_delisted_875018,1,20190529,105900,37.1800000,37.1900000,37.1215000,37.1400000,8740
US1.TWTR_delisted_875018,1,20190529,110000,37.1400000,37.1800000,37.1400000,37.1500000,14533
US1.TWTR_delisted_875018,1,20190529,110100,37.1500000,37.1800000,37.1400000,37.1500000,36716
US1.TWTR_delisted_875018,1,20190529,110200,37.1500000,37.2200000,37.1200000,37.1700000,68948
US1.TWTR_delisted_875018,1,20190529,110300,37.1700000,37.2012000,37.1200000,37.2000000,40851
US1.TWTR_delisted_875018,1,20190529,110400,37.1900000,37.2100000,37.1100000,37.1350000,42932
US1.TWTR_delisted_875018,1,20190529,110500,37.1362000,37.1362000,37.0800000,37.0900000,91830
US1.TWTR_delisted_875018,1,20190529,110600,37.1000000,37.1500000,37.0800000,37.1000000,53062
US1.TWTR_delisted_875018,1,20190529,110700,37.0900000,37.1050000,37.0250000,37.0300000,212252
US1.TWTR_delisted_875018,1,20190529,110800,37.0200000,37.0500000,36.9700000,37.0500000,108945
US1.TWTR_delisted_875018,1,20190529,110900,37.0500000,37.1100000,37.0450000,37.0771000,45797
US1.TWTR_delisted_875018,1,20190529,111000,37.0750000,37.1000000,37.0550000,37.0600000,26681
US1.TWTR_delisted_875018,1,20190529,111100,37.0500000,37.0500000,36.9800000,36.9800000,18900
US1.TWTR_delisted_875018,1,20190529,111200,36.9900000,37.0200000,36.9700000,36.9800000,36595
US1.TWTR_delisted_875018,1,20190529,111300,36.9977000,37.0100000,36.9700000,36.9800000,33186
US1.TWTR_delisted_875018,1,20190529,111400,36.9800000,37.0100000,36.9500000,36.9600000,19725
US1.TWTR_delisted_875018,1,20190529,111500,36.9600000,36.9692000,36.8990000,36.9220000,57364
US1.TWTR_delisted_875018,1,20190529,111600,36.9200000,36.9800000,36.9100000,36.9700000,17451
US1.TWTR_delisted_875018,1,20190529,111700,36.9600000,36.9600000,36.9100000,36.9250000,29020
US1.TWTR_delisted_875018,1,20190529,111800,36.9300000,36.9400000,36.9100000,36.9200000,31711
US1.TWTR_delisted_875018,1,20190529,111900,36.9300000,36.9700000,36.9100000,36.9500000,18582
US1.TWTR_delisted_875018,1,20190529,112000,36.9600000,36.9900000,36.9600000,36.9700000,16663
US1.TWTR_delisted_875018,1,20190529,112100,36.9600000,36.9800000,36.9200000,36.9200000,18391
US1.TWTR_delisted_875018,1,20190529,112200,36.9200000,36.9200000,36.8800000,36.8800000,36748
US1.TWTR_delisted_875018,1,20190529,112300,36.8900000,36.9350000,36.8833000,36.9100000,22896
US1.TWTR_delisted_875018,1,20190529,112400,36.9000000,36.9000000,36.8150000,36.8500000,44995
US1.TWTR_delisted_875018,1,20190529,112500,36.8300000,36.8400000,36.8110000,36.8258000,24959
US1.TWTR_delisted_875018,1,20190529,112600,36.8200000,36.8500000,36.8001000,36.8300000,40674
US1.TWTR_delisted_875018,1,20190529,112700,36.8211000,36.8400000,36.7990000,36.8300000,26008
US1.TWTR_delisted_875018,1,20190529,112800,36.8250000,36.8355000,36.8150000,36.8250000,21470
US1.TWTR_delisted_875018,1,20190529,112900,36.8200000,36.8650000,36.8100000,36.8200000,22592
US1.TWTR_delisted_875018,1,20190529,113000,36.8100000,36.8550000,36.7900000,36.8500000,26305
US1.TWTR_delisted_875018,1,20190529,113100,36.8500000,36.9000000,36.8400000,36.8750000,40146
US1.TWTR_delisted_875018,1,20190529,113200,36.8750000,36.8900000,36.8600000,36.8900000,8270
US1.TWTR_delisted_875018,1,20190529,113300,36.8800000,36.8800000,36.8100000,36.8400000,29546
US1.TWTR_delisted_875018,1,20190529,113400,36.8500000,36.8601000,36.8200000,36.8200000,21158
US1.TWTR_delisted_875018,1,20190529,113500,36.8200000,36.8500000,36.8100000,36.8500000,17129
US1.TWTR_delisted_875018,1,20190529,113600,36.8500000,36.8750000,36.8413000,36.8600000,33242
US1.TWTR_delisted_875018,1,20190529,113700,36.8600000,36.8700000,36.8100000,36.8100000,14799
US1.TWTR_delisted_875018,1,20190529,113800,36.8200000,36.8400000,36.8100000,36.8200000,7591
US1.TWTR_delisted_875018,1,20190529,113900,36.8200000,36.8200000,36.7700000,36.7800000,56312
US1.TWTR_delisted_875018,1,20190529,114000,36.7790000,36.7800000,36.7100000,36.7231000,35440
US1.TWTR_delisted_875018,1,20190529,114100,36.7200000,36.7500000,36.7000000,36.7050000,43890
US1.TWTR_delisted_875018,1,20190529,114200,36.7100000,36.7100000,36.6601000,36.7100000,36293
US1.TWTR_delisted_875018,1,20190529,114300,36.7100000,36.7299000,36.6651000,36.6700000,22872
US1.TWTR_delisted_875018,1,20190529,114400,36.6700000,36.6900000,36.6600000,36.6800000,27646
US1.TWTR_delisted_875018,1,20190529,114500,36.6900000,36.7400000,36.6900000,36.7200000,24874
US1.TWTR_delisted_875018,1,20190529,114600,36.7300000,36.7600000,36.7300000,36.7600000,13706
US1.TWTR_delisted_875018,1,20190529,114700,36.7700000,36.8000000,36.7650000,36.7716000,16898
US1.TWTR_delisted_875018,1,20190529,114800,36.7763000,36.7900000,36.7400000,36.7900000,17591
US1.TWTR_delisted_875018,1,20190529,114900,36.7800000,36.7800000,36.7400000,36.7400000,23072
US1.TWTR_delisted_875018,1,20190529,115000,36.7400000,36.7450000,36.7100000,36.7250000,5667
US1.TWTR_delisted_875018,1,20190529,115100,36.7200000,36.7400000,36.6900000,36.7000000,18335
US1.TWTR_delisted_875018,1,20190529,115200,36.6900000,36.7150000,36.6802000,36.7100000,20588
US1.TWTR_delisted_875018,1,20190529,115300,36.7100000,36.7400000,36.7000000,36.7000000,41837
US1.TWTR_delisted_875018,1,20190529,115400,36.6900000,36.6900000,36.6400000,36.6700000,29318
US1.TWTR_delisted_875018,1,20190529,115500,36.6700000,36.6700000,36.6294000,36.6400000,49037
US1.TWTR_delisted_875018,1,20190529,115600,36.6300000,36.6500000,36.6147000,36.6400000,39575
US1.TWTR_delisted_875018,1,20190529,115700,36.6450000,36.6800000,36.6450000,36.6800000,30051
US1.TWTR_delisted_875018,1,20190529,115800,36.6800000,36.6900000,36.6200000,36.6200000,10138
US1.TWTR_delisted_875018,1,20190529,115900,36.6200000,36.6600000,36.6100000,36.6600000,35269
US1.TWTR_delisted_875018,1,20190529,120000,36.6500000,36.7000000,36.6500000,36.7000000,9733
US1.TWTR_delisted_875018,1,20190529,120100,36.7000000,36.7200000,36.6700000,36.7150000,18939
US1.TWTR_delisted_875018,1,20190529,120200,36.7100000,36.7300000,36.7000000,36.7000000,11998
US1.TWTR_delisted_875018,1,20190529,120300,36.7000000,36.7200000,36.6900000,36.7200000,6949
US1.TWTR_delisted_875018,1,20190529,120400,36.7150000,36.7200000,36.6902000,36.7150000,10113
US1.TWTR_delisted_875018,1,20190529,120500,36.7200000,36.7400000,36.7100000,36.7300000,19631
US1.TWTR_delisted_875018,1,20190529,120600,36.7399000,36.7500000,36.6950000,36.7400000,17822
US1.TWTR_delisted_875018,1,20190529,120700,36.7400000,36.7600000,36.7300000,36.7500000,20237
US1.TWTR_delisted_875018,1,20190529,120800,36.7550000,36.7893000,36.7500000,36.7507000,33614
US1.TWTR_delisted_875018,1,20190529,120900,36.7600000,36.7600000,36.7100000,36.7400000,32684
US1.TWTR_delisted_875018,1,20190529,121000,36.7400000,36.7600000,36.7237000,36.7300000,9556
US1.TWTR_delisted_875018,1,20190529,121100,36.7207000,36.7600000,36.7200000,36.7450000,10900
US1.TWTR_delisted_875018,1,20190529,121200,36.7500000,36.7750000,36.7330000,36.7330000,15897
US1.TWTR_delisted_875018,1,20190529,121300,36.7400000,36.7400000,36.7100000,36.7200000,20295
US1.TWTR_delisted_875018,1,20190529,121400,36.7100000,36.7400000,36.6900000,36.7400000,6378
US1.TWTR_delisted_875018,1,20190529,121500,36.7350000,36.7700000,36.7281000,36.7558000,10795
US1.TWTR_delisted_875018,1,20190529,121600,36.7650000,36.7750000,36.7300000,36.7500000,11054
US1.TWTR_delisted_875018,1,20190529,121700,36.7500000,36.7800000,36.7500000,36.7773000,8184
US1.TWTR_delisted_875018,1,20190529,121800,36.7734000,36.8000000,36.7700000,36.7900000,15661
US1.TWTR_delisted_875018,1,20190529,121900,36.7900000,36.8100000,36.7700000,36.7700000,22366
US1.TWTR_delisted_875018,1,20190529,122000,36.7650000,36.7973000,36.7650000,36.7900000,4992
US1.TWTR_delisted_875018,1,20190529,122100,36.7900000,36.8000000,36.7700000,36.7700000,4039
US1.TWTR_delisted_875018,1,20190529,122200,36.7700000,36.7899000,36.7500000,36.7500000,11079
US1.TWTR_delisted_875018,1,20190529,122300,36.7400000,36.7800000,36.7356000,36.7400000,6238
US1.TWTR_delisted_875018,1,20190529,122400,36.7500000,36.7550000,36.7400000,36.7500000,2100
US1.TWTR_delisted_875018,1,20190529,122500,36.7500000,36.7500000,36.7100000,36.7200000,6774
US1.TWTR_delisted_875018,1,20190529,122600,36.7200000,36.7500000,36.7200000,36.7500000,13077
US1.TWTR_delisted_875018,1,20190529,122700,36.7400000,36.7874000,36.7400000,36.7850000,21297
US1.TWTR_delisted_875018,1,20190529,122800,36.7900000,36.8200000,36.7835000,36.8150000,25317
US1.TWTR_delisted_875018,1,20190529,122900,36.8100000,36.8200000,36.8100000,36.8200000,14637
US1.TWTR_delisted_875018,1,20190529,123000,36.8200000,36.8300000,36.8100000,36.8200000,6491
US1.TWTR_delisted_875018,1,20190529,123100,36.8168000,36.8400000,36.8100000,36.8100000,4990
US1.TWTR_delisted_875018,1,20190529,123200,36.8100000,36.8200000,36.7900000,36.7900000,3335
US1.TWTR_delisted_875018,1,20190529,123300,36.8000000,36.8000000,36.7800000,36.8000000,3975
US1.TWTR_delisted_875018,1,20190529,123400,36.8000000,36.8200000,36.7900000,36.8100000,60981
US1.TWTR_delisted_875018,1,20190529,123500,36.8100000,36.8105000,36.7600000,36.7950000,13601
US1.TWTR_delisted_875018,1,20190529,123600,36.7900000,36.7950000,36.7699000,36.7699000,18287
US1.TWTR_delisted_875018,1,20190529,123700,36.7700000,36.7800000,36.7563000,36.7800000,10449
US1.TWTR_delisted_875018,1,20190529,123800,36.7700000,36.7750000,36.7300000,36.7509000,11260
US1.TWTR_delisted_875018,1,20190529,123900,36.7600000,36.7700000,36.7300000,36.7300000,11946
US1.TWTR_delisted_875018,1,20190529,124000,36.7299000,36.7700000,36.7299000,36.7600000,6369
US1.TWTR_delisted_875018,1,20190529,124100,36.7590000,36.7600000,36.7300000,36.7490000,4017
US1.TWTR_delisted_875018,1,20190529,124200,36.7400000,36.7700000,36.7350000,36.7650000,3588
US1.TWTR_delisted_875018,1,20190529,124300,36.7600000,36.7600000,36.7200000,36.7200000,6150
US1.TWTR_delisted_875018,1,20190529,124400,36.7150000,36.7400000,36.7000000,36.7390000,12057
US1.TWTR_delisted_875018,1,20190529,124500,36.7364000,36.7400000,36.7300000,36.7400000,4017
US1.TWTR_delisted_875018,1,20190529,124600,36.7300000,36.7400000,36.7018000,36.7018000,8079
US1.TWTR_delisted_875018,1,20190529,124700,36.7069000,36.7300000,36.6900000,36.7300000,19240
US1.TWTR_delisted_875018,1,20190529,124800,36.7400000,36.7400000,36.7200000,36.7300000,12495
US1.TWTR_delisted_875018,1,20190529,124900,36.7250000,36.7550000,36.7250000,36.7300000,5140
US1.TWTR_delisted_875018,1,20190529,125000,36.7300000,36.7390000,36.7101000,36.7200000,5339
US1.TWTR_delisted_875018,1,20190529,125100,36.7299000,36.7700000,36.7250000,36.7300000,18887
US1.TWTR_delisted_875018,1,20190529,125200,36.7300000,36.7300000,36.6900000,36.7100000,12438
US1.TWTR_delisted_875018,1,20190529,125300,36.7100000,36.7157000,36.6799000,36.6800000,5799
US1.TWTR_delisted_875018,1,20190529,125400,36.6742000,36.7082000,36.6742000,36.6800000,8598
US1.TWTR_delisted_875018,1,20190529,125500,36.6800000,36.6800000,36.6500000,36.6700000,6756
US1.TWTR_delisted_875018,1,20190529,125600,36.6600000,36.6650000,36.6400000,36.6500000,15418
US1.TWTR_delisted_875018,1,20190529,125700,36.6500000,36.6540000,36.6200000,36.6400000,12652
US1.TWTR_delisted_875018,1,20190529,125800,36.6300000,36.6500000,36.6212000,36.6315000,15802
US1.TWTR_delisted_875018,1,20190529,125900,36.6300000,36.6300000,36.6200000,36.6300000,9760
US1.TWTR_delisted_875018,1,20190529,130000,36.6272000,36.6500000,36.6272000,36.6500000,18065
US1.TWTR_delisted_875018,1,20190529,130100,36.6500000,36.6700000,36.6300000,36.6400000,27155
US1.TWTR_delisted_875018,1,20190529,130200,36.6319000,36.6319000,36.6146000,36.6300000,17895
US1.TWTR_delisted_875018,1,20190529,130300,36.6299000,36.6600000,36.6299000,36.6600000,10442
US1.TWTR_delisted_875018,1,20190529,130400,36.6600000,36.6600000,36.6200000,36.6230000,6414
US1.TWTR_delisted_875018,1,20190529,130500,36.6300000,36.6400000,36.5900000,36.6300000,41247
US1.TWTR_delisted_875018,1,20190529,130600,36.6300000,36.6453000,36.6200000,36.6200000,10150
US1.TWTR_delisted_875018,1,20190529,130700,36.6300000,36.6600000,36.6239000,36.6550000,13408
US1.TWTR_delisted_875018,1,20190529,130800,36.6600000,36.6700000,36.6500000,36.6600000,7269
US1.TWTR_delisted_875018,1,20190529,130900,36.6700000,36.7700000,36.6700000,36.7600000,31812
US1.TWTR_delisted_875018,1,20190529,131000,36.7500000,36.7600000,36.7101000,36.7500000,31187
US1.TWTR_delisted_875018,1,20190529,131100,36.7600000,36.8000000,36.7550000,36.7700000,18112
US1.TWTR_delisted_875018,1,20190529,131200,36.7701000,36.8200000,36.7701000,36.8169000,43276
US1.TWTR_delisted_875018,1,20190529,131300,36.8200000,36.8400000,36.8000000,36.8100000,26888
US1.TWTR_delisted_875018,1,20190529,131400,36.8100000,36.8100000,36.7800000,36.7900000,27994
US1.TWTR_delisted_875018,1,20190529,131500,36.7850000,36.7850000,36.7600000,36.7700000,20131
US1.TWTR_delisted_875018,1,20190529,131600,36.7700000,36.8065000,36.7700000,36.7901000,58040
US1.TWTR_delisted_875018,1,20190529,131700,36.8000000,36.8100000,36.7900000,36.8000000,8569
US1.TWTR_delisted_875018,1,20190529,131800,36.7900000,36.7900000,36.7700000,36.7700000,4140
US1.TWTR_delisted_875018,1,20190529,131900,36.7660000,36.7934000,36.7660000,36.7700000,6590
US1.TWTR_delisted_875018,1,20190529,132000,36.7700000,36.7700000,36.7478000,36.7600000,12201
US1.TWTR_delisted_875018,1,20190529,132100,36.7600000,36.7700000,36.7400000,36.7700000,23901
US1.TWTR_delisted_875018,1,20190529,132200,36.7600000,36.8000000,36.7600000,36.8000000,4695
US1.TWTR_delisted_875018,1,20190529,132300,36.7963000,36.8000000,36.7800000,36.7800000,6968
US1.TWTR_delisted_875018,1,20190529,132400,36.7750000,36.8600000,36.7750000,36.8399000,65039
US1.TWTR_delisted_875018,1,20190529,132500,36.8370000,36.9100000,36.8370000,36.8899000,46292
US1.TWTR_delisted_875018,1,20190529,132600,36.8900000,36.9000000,36.8610000,36.8700000,14128
US1.TWTR_delisted_875018,1,20190529,132700,36.8673000,36.8673000,36.8500000,36.8600000,13175
US1.TWTR_delisted_875018,1,20190529,132800,36.8643000,36.8700000,36.8200000,36.8200000,6143
US1.TWTR_delisted_875018,1,20190529,132900,36.8100000,36.8100000,36.7600000,36.8000000,17328
US1.TWTR_delisted_875018,1,20190529,133000,36.8100000,36.8300000,36.8100000,36.8300000,2200
US1.TWTR_delisted_875018,1,20190529,133100,36.8200000,36.8200000,36.7950000,36.8100000,6950
US1.TWTR_delisted_875018,1,20190529,133200,36.8100000,36.8350000,36.8100000,36.8350000,14426
US1.TWTR_delisted_875018,1,20190529,133300,36.8400000,36.8600000,36.8400000,36.8600000,6787
US1.TWTR_delisted_875018,1,20190529,133400,36.8600000,36.8799000,36.8500000,36.8700000,11294
US1.TWTR_delisted_875018,1,20190529,133500,36.8650000,36.8800000,36.8538000,36.8600000,28401
US1.TWTR_delisted_875018,1,20190529,133600,36.8600000,36.8600000,36.8300000,36.8300000,14700
US1.TWTR_delisted_875018,1,20190529,133700,36.8300000,36.8300000,36.8200000,36.8300000,925
US1.TWTR_delisted_875018,1,20190529,133800,36.8300000,36.8600000,36.8300000,36.8600000,12053
US1.TWTR_delisted_875018,1,20190529,133900,36.8600000,36.8650000,36.8400000,36.8400000,20100
US1.TWTR_delisted_875018,1,20190529,134000,36.8437000,36.8600000,36.8401000,36.8600000,12102
US1.TWTR_delisted_875018,1,20190529,134100,36.8600000,36.8700000,36.8480000,36.8500000,8715
US1.TWTR_delisted_875018,1,20190529,134200,36.8524000,36.8800000,36.8500000,36.8600000,21466
US1.TWTR_delisted_875018,1,20190529,134300,36.8800000,36.8800000,36.8400000,36.8400000,5740
US1.TWTR_delisted_875018,1,20190529,134400,36.8400000,36.8600000,36.8400000,36.8500000,4600
US1.TWTR_delisted_875018,1,20190529,134500,36.8551000,36.8600000,36.8345000,36.8400000,13587
US1.TWTR_delisted_875018,1,20190529,134600,36.8400000,36.8500000,36.8000000,36.8100000,25413
US1.TWTR_delisted_875018,1,20190529,134700,36.8189000,36.8400000,36.8189000,36.8300000,12007
US1.TWTR_delisted_875018,1,20190529,134800,36.8300000,36.8400000,36.8300000,36.8400000,5817
US1.TWTR_delisted_875018,1,20190529,134900,36.8400000,36.8700000,36.8400000,36.8599000,12279
US1.TWTR_delisted_875018,1,20190529,135000,36.8500000,36.8800000,36.8500000,36.8800000,8487
US1.TWTR_delisted_875018,1,20190529,135100,36.8803000,36.8900000,36.8750000,36.8850000,8100
US1.TWTR_delisted_875018,1,20190529,135200,36.8900000,36.9300000,36.8900000,36.9143000,43508
US1.TWTR_delisted_875018,1,20190529,135300,36.9200000,36.9200000,36.8937000,36.8950000,24816
US1.TWTR_delisted_875018,1,20190529,135400,36.8900000,36.9000000,36.8900000,36.9000000,9560
US1.TWTR_delisted_875018,1,20190529,135500,36.9000000,36.9050000,36.8700000,36.8750000,13137
US1.TWTR_delisted_875018,1,20190529,135600,36.8750000,36.9050000,36.8750000,36.8900000,17466
US1.TWTR_delisted_875018,1,20190529,135700,36.8908000,36.9350000,36.8900000,36.9200000,32512
US1.TWTR_delisted_875018,1,20190529,135800,36.9200000,36.9300000,36.9101000,36.9200000,19050
US1.TWTR_delisted_875018,1,20190529,135900,36.9150000,36.9200000,36.8751000,36.8751000,9155
US1.TWTR_delisted_875018,1,20190529,140000,36.8735000,36.9000000,36.8700000,36.8750000,9360
US1.TWTR_delisted_875018,1,20190529,140100,36.8800000,36.9000000,36.8800000,36.8800000,14572
US1.TWTR_delisted_875018,1,20190529,140200,36.8800000,36.9000000,36.8600000,36.9000000,10550
US1.TWTR_delisted_875018,1,20190529,140300,36.8996000,36.9000000,36.8900000,36.8950000,3200
US1.TWTR_delisted_875018,1,20190529,140400,36.9000000,36.9300000,36.8850000,36.8900000,9494
US1.TWTR_delisted_875018,1,20190529,140500,36.8900000,36.9200000,36.8900000,36.9000000,8561
US1.TWTR_delisted_875018,1,20190529,140600,36.9034000,36.9100000,36.8750000,36.8950000,10413
US1.TWTR_delisted_875018,1,20190529,140700,36.8901000,36.9400000,36.8901000,36.9239000,8536
US1.TWTR_delisted_875018,1,20190529,140800,36.9300000,36.9400000,36.9063000,36.9063000,6441
US1.TWTR_delisted_875018,1,20190529,140900,36.9000000,36.9200000,36.9000000,36.9000000,13627
US1.TWTR_delisted_875018,1,20190529,141000,36.9100000,36.9110000,36.8700000,36.8700000,47588
US1.TWTR_delisted_875018,1,20190529,141100,36.8700000,36.8701000,36.8400000,36.8500000,37550
US1.TWTR_delisted_875018,1,20190529,141200,36.8600000,36.8850000,36.8475000,36.8485000,5029
US1.TWTR_delisted_875018,1,20190529,141300,36.8500000,36.8600000,36.8232000,36.8500000,21833
US1.TWTR_delisted_875018,1,20190529,141400,36.8500000,36.8500000,36.7943000,36.8000000,34560
US1.TWTR_delisted_875018,1,20190529,141500,36.8000000,36.8199000,36.7700000,36.7900000,31314
US1.TWTR_delisted_875018,1,20190529,141600,36.7950000,36.8100000,36.7600000,36.8000000,40029
US1.TWTR_delisted_875018,1,20190529,141700,36.8000000,36.8100000,36.7950000,36.8000000,7851
US1.TWTR_delisted_875018,1,20190529,141800,36.8000000,36.8100000,36.7850000,36.7900000,5620
US1.TWTR_delisted_875018,1,20190529,141900,36.7900000,36.8200000,36.7900000,36.8200000,6102
US1.TWTR_delisted_875018,1,20190529,142000,36.8300000,36.8400000,36.8100000,36.8100000,7899
US1.TWTR_delisted_875018,1,20190529,142100,36.8100000,36.8200000,36.8000000,36.8200000,6683
US1.TWTR_delisted_875018,1,20190529,142200,36.8200000,36.8300000,36.8100000,36.8279000,8939
US1.TWTR_delisted_875018,1,20190529,142300,36.8250000,36.8400000,36.8118000,36.8300000,13576
US1.TWTR_delisted_875018,1,20190529,142400,36.8290000,36.8800000,36.8290000,36.8640000,24667
US1.TWTR_delisted_875018,1,20190529,142500,36.8600000,36.8600000,36.8400000,36.8400000,4424
US1.TWTR_delisted_875018,1,20190529,142600,36.8300000,36.8400000,36.8200000,36.8200000,14257
US1.TWTR_delisted_875018,1,20190529,142700,36.8300000,36.8400000,36.8200000,36.8400000,5294
US1.TWTR_delisted_875018,1,20190529,142800,36.8400000,36.8600000,36.8300000,36.8300000,17636
US1.TWTR_delisted_875018,1,20190529,142900,36.8400000,36.8400000,36.8300000,36.8350000,2948
US1.TWTR_delisted_875018,1,20190529,143000,36.8400000,36.8500000,36.8300000,36.8400000,7138
US1.TWTR_delisted_875018,1,20190529,143100,36.8300000,36.8300000,36.7850000,36.7900000,50308
US1.TWTR_delisted_875018,1,20190529,143200,36.7800000,36.7967000,36.7600000,36.7630000,9632
US1.TWTR_delisted_875018,1,20190529,143300,36.7600000,36.7900000,36.7500000,36.7600000,22743
US1.TWTR_delisted_875018,1,20190529,143400,36.7500000,36.7600000,36.7475000,36.7500000,8304
US1.TWTR_delisted_875018,1,20190529,143500,36.7400000,36.7400000,36.7200000,36.7200000,7976
US1.TWTR_delisted_875018,1,20190529,143600,36.7300000,36.7358000,36.7000000,36.7041000,36768
US1.TWTR_delisted_875018,1,20190529,143700,36.7091000,36.7200000,36.6900000,36.7047000,46061
US1.TWTR_delisted_875018,1,20190529,143800,36.7100000,36.7150000,36.6900000,36.7100000,29842
US1.TWTR_delisted_875018,1,20190529,143900,36.7100000,36.7400000,36.6900000,36.6950000,56534
US1.TWTR_delisted_875018,1,20190529,144000,36.6900000,36.7200000,36.6900000,36.6998000,19593
US1.TWTR_delisted_875018,1,20190529,144100,36.6900000,36.7000000,36.6600000,36.7000000,13188
US1.TWTR_delisted_875018,1,20190529,144200,36.7034000,36.7034000,36.6650000,36.6700000,9466
US1.TWTR_delisted_875018,1,20190529,144300,36.6700000,36.6800000,36.6300000,36.6559000,27746
US1.TWTR_delisted_875018,1,20190529,144400,36.6593000,36.6600000,36.6500000,36.6500000,10688
US1.TWTR_delisted_875018,1,20190529,144500,36.6500000,36.6600000,36.6400000,36.6500000,15221
US1.TWTR_delisted_875018,1,20190529,144600,36.6500000,36.7000000,36.6500000,36.6600000,19476
US1.TWTR_delisted_875018,1,20190529,144700,36.6600000,36.6700000,36.6600000,36.6685000,8168
US1.TWTR_delisted_875018,1,20190529,144800,36.6677000,36.6800000,36.6600000,36.6790000,14988
US1.TWTR_delisted_875018,1,20190529,144900,36.6800000,36.7050000,36.6800000,36.7000000,12370
US1.TWTR_delisted_875018,1,20190529,145000,36.6982000,36.7000000,36.6900000,36.6900000,7794
US1.TWTR_delisted_875018,1,20190529,145100,36.7000000,36.7000000,36.6500000,36.6678000,11392
US1.TWTR_delisted_875018,1,20190529,145200,36.6600000,36.6800000,36.6600000,36.6700000,3979
US1.TWTR_delisted_875018,1,20190529,145300,36.6649000,36.6771000,36.6500000,36.6700000,15872
US1.TWTR_delisted_875018,1,20190529,145400,36.6700000,36.7000000,36.6700000,36.6800000,14180
US1.TWTR_delisted_875018,1,20190529,145500,36.6800000,36.7000000,36.6800000,36.6900000,11355
US1.TWTR_delisted_875018,1,20190529,145600,36.6900000,36.7100000,36.6700000,36.7100000,19097
US1.TWTR_delisted_875018,1,20190529,145700,36.7200000,36.7500000,36.7200000,36.7420000,11693
US1.TWTR_delisted_875018,1,20190529,145800,36.7400000,36.7500000,36.7303000,36.7303000,7283
US1.TWTR_delisted_875018,1,20190529,145900,36.7400000,36.7400000,36.7200000,36.7215000,8812
US1.TWTR_delisted_875018,1,20190529,150000,36.7250000,36.7300000,36.7200000,36.7201000,4250
US1.TWTR_delisted_875018,1,20190529,150100,36.7200000,36.7200000,36.6600000,36.6700000,22143
US1.TWTR_delisted_875018,1,20190529,150200,36.6600000,36.6600000,36.6100000,36.6174000,21228
US1.TWTR_delisted_875018,1,20190529,150300,36.6100000,36.6100000,36.6000000,36.6100000,8132
US1.TWTR_delisted_875018,1,20190529,150400,36.6100000,36.6400000,36.6000000,36.6200000,12807
US1.TWTR_delisted_875018,1,20190529,150500,36.6300000,36.6450000,36.6088000,36.6200000,14100
US1.TWTR_delisted_875018,1,20190529,150600,36.6159000,36.6350000,36.5900000,36.6100000,29628
US1.TWTR_delisted_875018,1,20190529,150700,36.6100000,36.6300000,36.6000000,36.6300000,33406
US1.TWTR_delisted_875018,1,20190529,150800,36.6300000,36.6600000,36.6200000,36.6500000,14146
US1.TWTR_delisted_875018,1,20190529,150900,36.6500000,36.6600000,36.6400000,36.6501000,18844
US1.TWTR_delisted_875018,1,20190529,151000,36.6599000,36.6600000,36.6400000,36.6450000,6036
US1.TWTR_delisted_875018,1,20190529,151100,36.6422000,36.6600000,36.6300000,36.6400000,15804
US1.TWTR_delisted_875018,1,20190529,151200,36.6400000,36.6600000,36.6400000,36.6500000,6407
US1.TWTR_delisted_875018,1,20190529,151300,36.6500000,36.6500000,36.6400000,36.6500000,18668
US1.TWTR_delisted_875018,1,20190529,151400,36.6500000,36.6600000,36.6300000,36.6400000,17297
US1.TWTR_delisted_875018,1,20190529,151500,36.6400000,36.6443000,36.6300000,36.6350000,11436
US1.TWTR_delisted_875018,1,20190529,151600,36.6300000,36.6450000,36.5800000,36.5850000,34915
US1.TWTR_delisted_875018,1,20190529,151700,36.5800000,36.5800000,36.5400000,36.5500000,65074
US1.TWTR_delisted_875018,1,20190529,151800,36.5400000,36.5650000,36.5237000,36.5584000,26258
US1.TWTR_delisted_875018,1,20190529,151900,36.5500000,36.5800000,36.5500000,36.5600000,27430
US1.TWTR_delisted_875018,1,20190529,152000,36.5650000,36.5800000,36.5500000,36.5500000,13038
US1.TWTR_delisted_875018,1,20190529,152100,36.5600000,36.5800000,36.5400000,36.5800000,27607
US1.TWTR_delisted_875018,1,20190529,152200,36.5850000,36.6300000,36.5850000,36.6300000,27796
US1.TWTR_delisted_875018,1,20190529,152300,36.6298000,36.6550000,36.6191000,36.6294000,39555
US1.TWTR_delisted_875018,1,20190529,152400,36.6300000,36.6500000,36.6100000,36.6200000,31383
US1.TWTR_delisted_875018,1,20190529,152500,36.6200000,36.6200000,36.6000000,36.6200000,11186
US1.TWTR_delisted_875018,1,20190529,152600,36.6100000,36.6500000,36.6000000,36.6400000,36698
US1.TWTR_delisted_875018,1,20190529,152700,36.6400000,36.6450000,36.6200000,36.6293000,14017
US1.TWTR_delisted_875018,1,20190529,152800,36.6300000,36.6588000,36.6100000,36.6500000,21600
US1.TWTR_delisted_875018,1,20190529,152900,36.6593000,36.6800000,36.6580000,36.6700000,29547
US1.TWTR_delisted_875018,1,20190529,153000,36.6800000,36.6960000,36.6700000,36.6900000,34981
US1.TWTR_delisted_875018,1,20190529,153100,36.6900000,36.7150000,36.6800000,36.7000000,44172
US1.TWTR_delisted_875018,1,20190529,153200,36.7000000,36.7200000,36.6700000,36.6700000,39661
US1.TWTR_delisted_875018,1,20190529,153300,36.6750000,36.6800000,36.6500000,36.6800000,32125
US1.TWTR_delisted_875018,1,20190529,153400,36.6800000,36.7100000,36.6750000,36.7100000,18513
US1.TWTR_delisted_875018,1,20190529,153500,36.7100000,36.8100000,36.7100000,36.7900000,97461
US1.TWTR_delisted_875018,1,20190529,153600,36.7941000,36.8200000,36.7800000,36.7800000,28232
US1.TWTR_delisted_875018,1,20190529,153700,36.7900000,36.8200000,36.7900000,36.8100000,27882
US1.TWTR_delisted_875018,1,20190529,153800,36.8100000,36.8100000,36.7900000,36.8000000,15242
US1.TWTR_delisted_875018,1,20190529,153900,36.8000000,36.8300000,36.7900000,36.8050000,34213
US1.TWTR_delisted_875018,1,20190529,154000,36.8000000,36.8200000,36.8000000,36.8070000,12133
US1.TWTR_delisted_875018,1,20190529,154100,36.8100000,36.8800000,36.8100000,36.8800000,48447
US1.TWTR_delisted_875018,1,20190529,154200,36.8800000,36.8899000,36.8500000,36.8500000,22900
US1.TWTR_delisted_875018,1,20190529,154300,36.8500000,36.8700000,36.8300000,36.8700000,61229
US1.TWTR_delisted_875018,1,20190529,154400,36.8700000,36.8900000,36.8700000,36.8750000,34548
US1.TWTR_delisted_875018,1,20190529,154500,36.8700000,36.8800000,36.8500000,36.8500000,14108
US1.TWTR_delisted_875018,1,20190529,154600,36.8500000,36.8600000,36.8100000,36.8100000,39469
US1.TWTR_delisted_875018,1,20190529,154700,36.8150000,36.8300000,36.8100000,36.8200000,21564
US1.TWTR_delisted_875018,1,20190529,154800,36.8200000,36.8300000,36.8100000,36.8200000,14890
US1.TWTR_delisted_875018,1,20190529,154900,36.8190000,36.8300000,36.8100000,36.8300000,19748
US1.TWTR_delisted_875018,1,20190529,155000,36.8300000,36.8300000,36.8100000,36.8200000,29200
US1.TWTR_delisted_875018,1,20190529,155100,36.8200000,36.8200000,36.7607000,36.7700000,65875
US1.TWTR_delisted_875018,1,20190529,155200,36.7700000,36.7700000,36.7500000,36.7550000,36650
US1.TWTR_delisted_875018,1,20190529,155300,36.7600000,36.7800000,36.7400000,36.7750000,78106
US1.TWTR_delisted_875018,1,20190529,155400,36.7800000,36.8000000,36.7700000,36.7900000,41654
US1.TWTR_delisted_875018,1,20190529,155500,36.7900000,36.8100000,36.7800000,36.8100000,46622
US1.TWTR_delisted_875018,1,20190529,155600,36.8100000,36.8300000,36.7800000,36.8000000,94657
US1.TWTR_delisted_875018,1,20190529,155700,36.8000000,36.8400000,36.8000000,36.8400000,34894
US1.TWTR_delisted_875018,1,20190529,155800,36.8400000,36.8600000,36.7900000,36.8250000,115793
US1.TWTR_delisted_875018,1,20190529,155900,36.8300000,36.8400000,36.8100000,36.8200000,66418
US1.TWTR_delisted_875018,1,20190529,160000,36.8200000,36.8550000,36.8100000,36.8300000,129103
US1.TWTR_delisted_875018,1,20190530,093100,37.0000000,37.0600000,36.9000000,37.0437000,109646
US1.TWTR_delisted_875018,1,20190530,093200,37.0400000,37.0400000,36.9376000,37.0122000,67054
US1.TWTR_delisted_875018,1,20190530,093300,37.0100000,37.0100000,36.9100000,36.9162000,30252
US1.TWTR_delisted_875018,1,20190530,093400,36.9100000,36.9600000,36.8700000,36.9100000,38219
US1.TWTR_delisted_875018,1,20190530,093500,36.9000000,36.9000000,36.8000000,36.8124000,58829
US1.TWTR_delisted_875018,1,20190530,093600,36.8200000,36.8300000,36.7100000,36.7200000,32835
US1.TWTR_delisted_875018,1,20190530,093700,36.7250000,36.7900000,36.7100000,36.7900000,24192
US1.TWTR_delisted_875018,1,20190530,093800,36.7800000,36.7900000,36.7250000,36.7300000,34745
US1.TWTR_delisted_875018,1,20190530,093900,36.7200000,36.7300000,36.6700000,36.7300000,29273
US1.TWTR_delisted_875018,1,20190530,094000,36.7455000,36.7600000,36.6400000,36.6498000,28794
US1.TWTR_delisted_875018,1,20190530,094100,36.6400000,36.7100000,36.6000000,36.6700000,48086
US1.TWTR_delisted_875018,1,20190530,094200,36.6658000,36.6999000,36.6300000,36.6310000,37849
US1.TWTR_delisted_875018,1,20190530,094300,36.6400000,36.7400000,36.6400000,36.7400000,26483
US1.TWTR_delisted_875018,1,20190530,094400,36.7450000,36.8558000,36.7450000,36.8400000,45615
US1.TWTR_delisted_875018,1,20190530,094500,36.8500000,36.8800000,36.8300000,36.8600000,27316
US1.TWTR_delisted_875018,1,20190530,094600,36.8550000,36.8600000,36.8300000,36.8308000,23561
US1.TWTR_delisted_875018,1,20190530,094700,36.8350000,36.9100000,36.8000000,36.9000000,27522
US1.TWTR_delisted_875018,1,20190530,094800,36.9100000,37.0100000,36.9050000,36.9801000,69431
US1.TWTR_delisted_875018,1,20190530,094900,36.9900000,37.0400000,36.9700000,37.0400000,34130
US1.TWTR_delisted_875018,1,20190530,095000,37.0400000,37.0900000,37.0200000,37.0750000,55772
US1.TWTR_delisted_875018,1,20190530,095100,37.0800000,37.0850000,37.0100000,37.0295000,38362
US1.TWTR_delisted_875018,1,20190530,095200,37.0250000,37.1000000,37.0100000,37.0965000,39966
US1.TWTR_delisted_875018,1,20190530,095300,37.1000000,37.1500000,37.0999000,37.1150000,83300
US1.TWTR_delisted_875018,1,20190530,095400,37.1150000,37.1200000,37.0800000,37.0850000,16876
US1.TWTR_delisted_875018,1,20190530,095500,37.0900000,37.0910000,37.0400000,37.0800000,34194
US1.TWTR_delisted_875018,1,20190530,095600,37.0750000,37.0750000,37.0262000,37.0658000,31246
US1.TWTR_delisted_875018,1,20190530,095700,37.0700000,37.0900000,37.0450000,37.0801000,36569
US1.TWTR_delisted_875018,1,20190530,095800,37.0900000,37.0925000,37.0000000,37.0150000,23492
US1.TWTR_delisted_875018,1,20190530,095900,37.0001000,37.0666000,36.9950000,37.0666000,46160
US1.TWTR_delisted_875018,1,20190530,100000,37.0600000,37.0800000,37.0350000,37.0550000,17933
US1.TWTR_delisted_875018,1,20190530,100100,37.0550000,37.0550000,37.0000000,37.0000000,37952
US1.TWTR_delisted_875018,1,20190530,100200,37.0000000,37.0400000,36.9900000,37.0200000,30132
US1.TWTR_delisted_875018,1,20190530,100300,37.0050000,37.0450000,36.9990000,37.0300000,18498
US1.TWTR_delisted_875018,1,20190530,100400,37.0300000,37.0350000,36.9950000,37.0101000,42764
US1.TWTR_delisted_875018,1,20190530,100500,37.0200000,37.1100000,37.0200000,37.1000000,86272
US1.TWTR_delisted_875018,1,20190530,100600,37.1000000,37.1500000,37.0600000,37.0600000,50988
US1.TWTR_delisted_875018,1,20190530,100700,37.0700000,37.0970000,37.0400000,37.0950000,20041
US1.TWTR_delisted_875018,1,20190530,100800,37.0950000,37.0950000,37.0336000,37.0400000,48475
US1.TWTR_delisted_875018,1,20190530,100900,37.0400000,37.0500000,37.0236000,37.0316000,12897
US1.TWTR_delisted_875018,1,20190530,101000,37.0400000,37.0600000,37.0200000,37.0300000,22851
US1.TWTR_delisted_875018,1,20190530,101100,37.0300000,37.0400000,37.0000000,37.0044000,31612
US1.TWTR_delisted_875018,1,20190530,101200,37.0000000,37.0400000,37.0000000,37.0400000,13489
US1.TWTR_delisted_875018,1,20190530,101300,37.0400000,37.1000000,37.0400000,37.0800000,22097
US1.TWTR_delisted_875018,1,20190530,101400,37.0700000,37.1000000,37.0426000,37.0450000,14934
US1.TWTR_delisted_875018,1,20190530,101500,37.0441000,37.0800000,37.0100000,37.0800000,14700
US1.TWTR_delisted_875018,1,20190530,101600,37.0750000,37.1450000,37.0750000,37.1355000,36035
US1.TWTR_delisted_875018,1,20190530,101700,37.1300000,37.1350000,37.0600000,37.0650000,16491
US1.TWTR_delisted_875018,1,20190530,101800,37.0599000,37.1250000,37.0599000,37.1100000,13660
US1.TWTR_delisted_875018,1,20190530,101900,37.1150000,37.1350000,37.1103000,37.1250000,14319
US1.TWTR_delisted_875018,1,20190530,102000,37.1200000,37.1300000,37.1100000,37.1200000,12688
US1.TWTR_delisted_875018,1,20190530,102100,37.1250000,37.1300000,37.0800000,37.1000000,19552
US1.TWTR_delisted_875018,1,20190530,102200,37.1050000,37.1050000,37.0600000,37.0850000,19197
US1.TWTR_delisted_875018,1,20190530,102300,37.0900000,37.1300000,37.0700000,37.1250000,16415
US1.TWTR_delisted_875018,1,20190530,102400,37.1232000,37.1700000,37.1100000,37.1300000,40655
US1.TWTR_delisted_875018,1,20190530,102500,37.1300000,37.1492000,37.1200000,37.1450000,17185
US1.TWTR_delisted_875018,1,20190530,102600,37.1500000,37.2200000,37.1450000,37.1900000,61020
US1.TWTR_delisted_875018,1,20190530,102700,37.1950000,37.2100000,37.1800000,37.1900000,13685
US1.TWTR_delisted_875018,1,20190530,102800,37.2050000,37.2400000,37.1950000,37.2100000,20854
US1.TWTR_delisted_875018,1,20190530,102900,37.2150000,37.2500000,37.1999000,37.1999000,26146
US1.TWTR_delisted_875018,1,20190530,103000,37.1950000,37.2000000,37.1737000,37.1900000,11502
US1.TWTR_delisted_875018,1,20190530,103100,37.2000000,37.2100000,37.1500000,37.1500000,25878
US1.TWTR_delisted_875018,1,20190530,103200,37.1557000,37.2125000,37.1500000,37.2100000,45278
US1.TWTR_delisted_875018,1,20190530,103300,37.2200000,37.2200000,37.1950000,37.1950000,21066
US1.TWTR_delisted_875018,1,20190530,103400,37.1950000,37.2100000,37.1800000,37.1900000,25404
US1.TWTR_delisted_875018,1,20190530,103500,37.1800000,37.2350000,37.1800000,37.2100000,37360
US1.TWTR_delisted_875018,1,20190530,103600,37.2200000,37.2300000,37.1600000,37.1600000,26737
US1.TWTR_delisted_875018,1,20190530,103700,37.1700000,37.2000000,37.1700000,37.1700000,22466
US1.TWTR_delisted_875018,1,20190530,103800,37.1600000,37.1700000,37.1301000,37.1400000,10949
US1.TWTR_delisted_875018,1,20190530,103900,37.1400000,37.1650000,37.1300000,37.1505000,15360
US1.TWTR_delisted_875018,1,20190530,104000,37.1600000,37.2000000,37.1550000,37.2000000,14574
US1.TWTR_delisted_875018,1,20190530,104100,37.1950000,37.2100000,37.1800000,37.2100000,25717
US1.TWTR_delisted_875018,1,20190530,104200,37.2200000,37.2350000,37.2000000,37.2300000,25560
US1.TWTR_delisted_875018,1,20190530,104300,37.2350000,37.2500000,37.2300000,37.2400000,23188
US1.TWTR_delisted_875018,1,20190530,104400,37.2400000,37.2500000,37.2400000,37.2400000,10818
US1.TWTR_delisted_875018,1,20190530,104500,37.2400000,37.2450000,37.2100000,37.2200000,15420
US1.TWTR_delisted_875018,1,20190530,104600,37.2300000,37.2800000,37.2200000,37.2800000,34153
US1.TWTR_delisted_875018,1,20190530,104700,37.2700000,37.2900000,37.2700000,37.2800000,17531
US1.TWTR_delisted_875018,1,20190530,104800,37.2750000,37.2800000,37.2500000,37.2800000,11568
US1.TWTR_delisted_875018,1,20190530,104900,37.2700000,37.2700000,37.2200000,37.2493000,8434
US1.TWTR_delisted_875018,1,20190530,105000,37.2450000,37.2800000,37.2300000,37.2800000,11477
US1.TWTR_delisted_875018,1,20190530,105100,37.2750000,37.2933000,37.2500000,37.2500000,25530
US1.TWTR_delisted_875018,1,20190530,105200,37.2550000,37.2550000,37.2000000,37.2200000,16353
US1.TWTR_delisted_875018,1,20190530,105300,37.2250000,37.2250000,37.1600000,37.1675000,27985
US1.TWTR_delisted_875018,1,20190530,105400,37.1700000,37.2100000,37.1650000,37.1800000,31974
US1.TWTR_delisted_875018,1,20190530,105500,37.1750000,37.2000000,37.1750000,37.1800000,22108
US1.TWTR_delisted_875018,1,20190530,105600,37.1850000,37.2200000,37.1600000,37.2200000,23309
US1.TWTR_delisted_875018,1,20190530,105700,37.2100000,37.2200000,37.1550000,37.1600000,46489
US1.TWTR_delisted_875018,1,20190530,105800,37.1600000,37.1700000,37.1500000,37.1700000,14546
US1.TWTR_delisted_875018,1,20190530,105900,37.1700000,37.2200000,37.1700000,37.2107000,10468
US1.TWTR_delisted_875018,1,20190530,110000,37.2150000,37.2150000,37.1800000,37.1900000,12909
US1.TWTR_delisted_875018,1,20190530,110100,37.1950000,37.2050000,37.1585000,37.1700000,8900
US1.TWTR_delisted_875018,1,20190530,110200,37.1550000,37.1550000,37.1100000,37.1300000,38395
US1.TWTR_delisted_875018,1,20190530,110300,37.1300000,37.1350000,37.0800000,37.0900000,35973
US1.TWTR_delisted_875018,1,20190530,110400,37.0900000,37.1400000,37.0900000,37.1400000,12757
US1.TWTR_delisted_875018,1,20190530,110500,37.1350000,37.1500000,37.1300000,37.1400000,3042
US1.TWTR_delisted_875018,1,20190530,110600,37.1300000,37.1350000,37.0939000,37.1000000,19782
US1.TWTR_delisted_875018,1,20190530,110700,37.1036000,37.1100000,37.0650000,37.0700000,14121
US1.TWTR_delisted_875018,1,20190530,110800,37.0650000,37.1075000,37.0650000,37.1075000,8049
US1.TWTR_delisted_875018,1,20190530,110900,37.1100000,37.1300000,37.1100000,37.1200000,8307
US1.TWTR_delisted_875018,1,20190530,111000,37.1300000,37.1500000,37.1300000,37.1400000,2161
US1.TWTR_delisted_875018,1,20190530,111100,37.1400000,37.1500000,37.1267000,37.1267000,3700
US1.TWTR_delisted_875018,1,20190530,111200,37.1300000,37.1400000,37.1100000,37.1400000,5400
US1.TWTR_delisted_875018,1,20190530,111300,37.1500000,37.1800000,37.1450000,37.1700000,5448
US1.TWTR_delisted_875018,1,20190530,111400,37.1600000,37.1950000,37.1600000,37.1950000,11514
US1.TWTR_delisted_875018,1,20190530,111500,37.2000000,37.2200000,37.1900000,37.2050000,15880
US1.TWTR_delisted_875018,1,20190530,111600,37.2100000,37.2100000,37.1900000,37.2000000,7475
US1.TWTR_delisted_875018,1,20190530,111700,37.2150000,37.2450000,37.2100000,37.2450000,8494
US1.TWTR_delisted_875018,1,20190530,111800,37.2400000,37.2500000,37.2150000,37.2200000,10800
US1.TWTR_delisted_875018,1,20190530,111900,37.2300000,37.2400000,37.2201000,37.2300000,8820
US1.TWTR_delisted_875018,1,20190530,112000,37.2300000,37.2650000,37.2250000,37.2601000,33692
US1.TWTR_delisted_875018,1,20190530,112100,37.2655000,37.2700000,37.2200000,37.2375000,8192
US1.TWTR_delisted_875018,1,20190530,112200,37.2362000,37.2550000,37.2362000,37.2500000,5000
US1.TWTR_delisted_875018,1,20190530,112300,37.2485000,37.2500000,37.1850000,37.2050000,44519
US1.TWTR_delisted_875018,1,20190530,112400,37.2100000,37.2200000,37.1846000,37.1900000,4649
US1.TWTR_delisted_875018,1,20190530,112500,37.2000000,37.2000000,37.1550000,37.1623000,22684
US1.TWTR_delisted_875018,1,20190530,112600,37.1700000,37.2200000,37.1700000,37.2100000,6218
US1.TWTR_delisted_875018,1,20190530,112700,37.2150000,37.2300000,37.2000000,37.2000000,18350
US1.TWTR_delisted_875018,1,20190530,112800,37.1950000,37.1950000,37.1900000,37.1900000,1493
US1.TWTR_delisted_875018,1,20190530,112900,37.1900000,37.2048000,37.1831000,37.1900000,5605
US1.TWTR_delisted_875018,1,20190530,113000,37.1900000,37.2100000,37.1700000,37.1727000,5553
US1.TWTR_delisted_875018,1,20190530,113100,37.1800000,37.2001000,37.1800000,37.2000000,7008
US1.TWTR_delisted_875018,1,20190530,113200,37.2000000,37.2050000,37.1700000,37.1700000,2400
US1.TWTR_delisted_875018,1,20190530,113300,37.1798000,37.1850000,37.1600000,37.1800000,13889
US1.TWTR_delisted_875018,1,20190530,113400,37.1800000,37.1850000,37.1300000,37.1400000,10903
US1.TWTR_delisted_875018,1,20190530,113500,37.1400000,37.1900000,37.1400000,37.1900000,27696
US1.TWTR_delisted_875018,1,20190530,113600,37.2000000,37.2000000,37.1645000,37.2000000,20670
US1.TWTR_delisted_875018,1,20190530,113700,37.2027000,37.2100000,37.1800000,37.2100000,6536
US1.TWTR_delisted_875018,1,20190530,113800,37.2185000,37.2185000,37.1900000,37.1950000,3900
US1.TWTR_delisted_875018,1,20190530,113900,37.1985000,37.2000000,37.1835000,37.2000000,6019
US1.TWTR_delisted_875018,1,20190530,114000,37.1990000,37.2000000,37.1800000,37.1950000,5075
US1.TWTR_delisted_875018,1,20190530,114100,37.1950000,37.2000000,37.1900000,37.2000000,5700
US1.TWTR_delisted_875018,1,20190530,114200,37.2000000,37.2200000,37.1900000,37.2100000,19705
US1.TWTR_delisted_875018,1,20190530,114300,37.2100000,37.2200000,37.1634000,37.1634000,21609
US1.TWTR_delisted_875018,1,20190530,114400,37.1600000,37.1600000,37.1322000,37.1322000,15732
US1.TWTR_delisted_875018,1,20190530,114500,37.1400000,37.1500000,37.1300000,37.1453000,12886
US1.TWTR_delisted_875018,1,20190530,114600,37.1400000,37.1450000,37.1250000,37.1410000,8190
US1.TWTR_delisted_875018,1,20190530,114700,37.1300000,37.1300000,37.1200000,37.1300000,3101
US1.TWTR_delisted_875018,1,20190530,114800,37.1300000,37.1750000,37.1300000,37.1700000,12219
US1.TWTR_delisted_875018,1,20190530,114900,37.1700000,37.1700000,37.1300000,37.1400000,3352
US1.TWTR_delisted_875018,1,20190530,115000,37.1301000,37.1800000,37.1301000,37.1700000,10057
US1.TWTR_delisted_875018,1,20190530,115100,37.1800000,37.1900000,37.1500000,37.1500000,8022
US1.TWTR_delisted_875018,1,20190530,115200,37.1500000,37.1593000,37.0800000,37.0800000,14893
US1.TWTR_delisted_875018,1,20190530,115300,37.0763000,37.1200000,37.0750000,37.1000000,13232
US1.TWTR_delisted_875018,1,20190530,115400,37.0900000,37.1000000,37.0700000,37.0700000,24380
US1.TWTR_delisted_875018,1,20190530,115500,37.0800000,37.0900000,37.0700000,37.0850000,17073
US1.TWTR_delisted_875018,1,20190530,115600,37.0850000,37.0950000,37.0600000,37.0800000,21192
US1.TWTR_delisted_875018,1,20190530,115700,37.0900000,37.1050000,37.0800000,37.1000000,15274
US1.TWTR_delisted_875018,1,20190530,115800,37.0950000,37.1100000,37.0900000,37.1100000,8197
US1.TWTR_delisted_875018,1,20190530,115900,37.1115000,37.1300000,37.1100000,37.1100000,9847
US1.TWTR_delisted_875018,1,20190530,120000,37.1100000,37.1200000,37.0900000,37.1100000,22476
US1.TWTR_delisted_875018,1,20190530,120100,37.1200000,37.1500000,37.1200000,37.1235000,34675
US1.TWTR_delisted_875018,1,20190530,120200,37.1250000,37.1250000,37.0900000,37.0900000,6007
US1.TWTR_delisted_875018,1,20190530,120300,37.0800000,37.1000000,37.0750000,37.1000000,3656
US1.TWTR_delisted_875018,1,20190530,120400,37.0900000,37.1250000,37.0900000,37.1163000,6912
US1.TWTR_delisted_875018,1,20190530,120500,37.1300000,37.1300000,37.1000000,37.1100000,11074
US1.TWTR_delisted_875018,1,20190530,120600,37.1000000,37.1000000,37.0700000,37.0900000,6037
US1.TWTR_delisted_875018,1,20190530,120700,37.0900000,37.1100000,37.0800000,37.1100000,18220
US1.TWTR_delisted_875018,1,20190530,120800,37.1023000,37.1100000,37.0900000,37.0900000,3100
US1.TWTR_delisted_875018,1,20190530,120900,37.0900000,37.0900000,37.0300000,37.0300000,25926
US1.TWTR_delisted_875018,1,20190530,121000,37.0350000,37.0572000,37.0300000,37.0300000,12948
US1.TWTR_delisted_875018,1,20190530,121100,37.0300000,37.0350000,37.0100000,37.0300000,9730
US1.TWTR_delisted_875018,1,20190530,121200,37.0315000,37.0400000,37.0300000,37.0300000,2733
US1.TWTR_delisted_875018,1,20190530,121300,37.0300000,37.0500000,37.0200000,37.0250000,9354
US1.TWTR_delisted_875018,1,20190530,121400,37.0200000,37.0399000,37.0000000,37.0220000,13557
US1.TWTR_delisted_875018,1,20190530,121500,37.0300000,37.0400000,37.0200000,37.0350000,3600
US1.TWTR_delisted_875018,1,20190530,121600,37.0400000,37.0500000,37.0350000,37.0400000,7856
US1.TWTR_delisted_875018,1,20190530,121700,37.0400000,37.0728000,37.0400000,37.0700000,4841
US1.TWTR_delisted_875018,1,20190530,121800,37.0701000,37.0800000,37.0600000,37.0633000,7451
US1.TWTR_delisted_875018,1,20190530,121900,37.0600000,37.0600000,37.0300000,37.0350000,7874
US1.TWTR_delisted_875018,1,20190530,122000,37.0400000,37.0600000,37.0350000,37.0500000,3784
US1.TWTR_delisted_875018,1,20190530,122100,37.0500000,37.0600000,37.0350000,37.0500000,4939
US1.TWTR_delisted_875018,1,20190530,122200,37.0600000,37.0650000,37.0500000,37.0650000,2694
US1.TWTR_delisted_875018,1,20190530,122300,37.0645000,37.0700000,37.0600000,37.0648000,4149
US1.TWTR_delisted_875018,1,20190530,122400,37.0601000,37.0800000,37.0550000,37.0653000,15798
US1.TWTR_delisted_875018,1,20190530,122500,37.0650000,37.0800000,37.0600000,37.0800000,8292
US1.TWTR_delisted_875018,1,20190530,122600,37.0750000,37.0799000,37.0450000,37.0450000,3500
US1.TWTR_delisted_875018,1,20190530,122700,37.0500000,37.0700000,37.0500000,37.0700000,3093
US1.TWTR_delisted_875018,1,20190530,122800,37.0650000,37.0900000,37.0600000,37.0700000,5347
US1.TWTR_delisted_875018,1,20190530,122900,37.0600000,37.1000000,37.0550000,37.1000000,8200
US1.TWTR_delisted_875018,1,20190530,123000,37.0950000,37.1000000,37.0804000,37.0850000,9200
US1.TWTR_delisted_875018,1,20190530,123100,37.0900000,37.1200000,37.0900000,37.0904000,26935
US1.TWTR_delisted_875018,1,20190530,123200,37.0900000,37.0950000,37.0650000,37.0900000,7448
US1.TWTR_delisted_875018,1,20190530,123300,37.0900000,37.1000000,37.0900000,37.1000000,2249
US1.TWTR_delisted_875018,1,20190530,123400,37.0950000,37.1150000,37.0900000,37.1000000,3600
US1.TWTR_delisted_875018,1,20190530,123500,37.1050000,37.1100000,37.0800000,37.0900000,6902
US1.TWTR_delisted_875018,1,20190530,123600,37.0850000,37.1100000,37.0800000,37.1050000,4929
US1.TWTR_delisted_875018,1,20190530,123700,37.1050000,37.1200000,37.1000000,37.1039000,12079
US1.TWTR_delisted_875018,1,20190530,123800,37.1100000,37.1200000,37.1000000,37.1124000,25299
US1.TWTR_delisted_875018,1,20190530,123900,37.1150000,37.1169000,37.1000000,37.1040000,4923
US1.TWTR_delisted_875018,1,20190530,124000,37.1100000,37.1100000,37.0900000,37.1000000,5649
US1.TWTR_delisted_875018,1,20190530,124100,37.1000000,37.1400000,37.0900000,37.1200000,10468
US1.TWTR_delisted_875018,1,20190530,124200,37.1200000,37.1300000,37.1000000,37.1000000,6949
US1.TWTR_delisted_875018,1,20190530,124300,37.0900000,37.1000000,37.0752000,37.1000000,9265
US1.TWTR_delisted_875018,1,20190530,124400,37.1000000,37.1200000,37.1000000,37.1100000,13230
US1.TWTR_delisted_875018,1,20190530,124500,37.1100000,37.1100000,37.0900000,37.0954000,5651
US1.TWTR_delisted_875018,1,20190530,124600,37.0900000,37.0950000,37.0700000,37.0750000,6955
US1.TWTR_delisted_875018,1,20190530,124700,37.0750000,37.0850000,37.0750000,37.0800000,4781
US1.TWTR_delisted_875018,1,20190530,124800,37.0800000,37.0953000,37.0800000,37.0850000,6108
US1.TWTR_delisted_875018,1,20190530,124900,37.0850000,37.1000000,37.0850000,37.0950000,9120
US1.TWTR_delisted_875018,1,20190530,125000,37.1000000,37.1400000,37.1000000,37.1400000,7500
US1.TWTR_delisted_875018,1,20190530,125100,37.1350000,37.1791000,37.1344000,37.1610000,15881
US1.TWTR_delisted_875018,1,20190530,125200,37.1650000,37.1800000,37.1600000,37.1700000,50375
US1.TWTR_delisted_875018,1,20190530,125300,37.1650000,37.1650000,37.0922000,37.1100000,51553
US1.TWTR_delisted_875018,1,20190530,125400,37.1100000,37.1100000,37.0900000,37.0900000,4200
US1.TWTR_delisted_875018,1,20190530,125500,37.0847000,37.0900000,37.0800000,37.0800000,2756
US1.TWTR_delisted_875018,1,20190530,125600,37.0800000,37.0800000,37.0600000,37.0650000,12163
US1.TWTR_delisted_875018,1,20190530,125700,37.0600000,37.0700000,37.0600000,37.0600000,6394
US1.TWTR_delisted_875018,1,20190530,125800,37.0700000,37.0800000,37.0650000,37.0800000,2865
US1.TWTR_delisted_875018,1,20190530,125900,37.0800000,37.0800000,37.0650000,37.0650000,6092
US1.TWTR_delisted_875018,1,20190530,130000,37.0600000,37.0600000,37.0450000,37.0550000,2817
US1.TWTR_delisted_875018,1,20190530,130100,37.0550000,37.0900000,37.0550000,37.0900000,9762
US1.TWTR_delisted_875018,1,20190530,130200,37.0900000,37.0950000,37.0650000,37.0700000,5144
US1.TWTR_delisted_875018,1,20190530,130300,37.0650000,37.0900000,37.0600000,37.0860000,10900
US1.TWTR_delisted_875018,1,20190530,130400,37.0800000,37.1050000,37.0800000,37.1000000,6555
US1.TWTR_delisted_875018,1,20190530,130500,37.1050000,37.1050000,37.0700000,37.0700000,2142
US1.TWTR_delisted_875018,1,20190530,130600,37.0700000,37.0800000,37.0600000,37.0700000,5400
US1.TWTR_delisted_875018,1,20190530,130700,37.0799000,37.0800000,37.0600000,37.0600000,9899
US1.TWTR_delisted_875018,1,20190530,130800,37.0550000,37.0638000,37.0300000,37.0350000,18998
US1.TWTR_delisted_875018,1,20190530,130900,37.0400000,37.0600000,37.0383000,37.0600000,4346
US1.TWTR_delisted_875018,1,20190530,131000,37.0600000,37.0600000,37.0510000,37.0550000,2900
US1.TWTR_delisted_875018,1,20190530,131100,37.0500000,37.0900000,37.0500000,37.0850000,3962
US1.TWTR_delisted_875018,1,20190530,131200,37.0900000,37.0950000,37.0600000,37.0600000,10994
US1.TWTR_delisted_875018,1,20190530,131300,37.0632000,37.0800000,37.0550000,37.0550000,8773
US1.TWTR_delisted_875018,1,20190530,131400,37.0600000,37.0700000,37.0500000,37.0700000,7013
US1.TWTR_delisted_875018,1,20190530,131500,37.0700000,37.0800000,37.0632000,37.0700000,3000
US1.TWTR_delisted_875018,1,20190530,131600,37.0700000,37.0900000,37.0700000,37.0900000,3500
US1.TWTR_delisted_875018,1,20190530,131700,37.0895000,37.0900000,37.0600000,37.0600000,10447
US1.TWTR_delisted_875018,1,20190530,131800,37.0500000,37.0600000,37.0200000,37.0400000,4456
US1.TWTR_delisted_875018,1,20190530,131900,37.0460000,37.0460000,37.0300000,37.0300000,3109
US1.TWTR_delisted_875018,1,20190530,132000,37.0300000,37.0500000,37.0300000,37.0300000,4768
US1.TWTR_delisted_875018,1,20190530,132100,37.0350000,37.0400000,37.0300000,37.0400000,4579
US1.TWTR_delisted_875018,1,20190530,132200,37.0450000,37.0500000,37.0200000,37.0300000,7412
US1.TWTR_delisted_875018,1,20190530,132300,37.0250000,37.0300000,37.0200000,37.0200000,3606
US1.TWTR_delisted_875018,1,20190530,132400,37.0200000,37.0200000,36.9950000,37.0150000,11677
US1.TWTR_delisted_875018,1,20190530,132500,37.0100000,37.0300000,37.0100000,37.0152000,9464
US1.TWTR_delisted_875018,1,20190530,132600,37.0169000,37.0200000,37.0000000,37.0000000,3800
US1.TWTR_delisted_875018,1,20190530,132700,37.0097000,37.0200000,36.9950000,37.0150000,27424
US1.TWTR_delisted_875018,1,20190530,132800,37.0100000,37.0300000,37.0100000,37.0200000,1500
US1.TWTR_delisted_875018,1,20190530,132900,37.0150000,37.0150000,37.0100000,37.0100000,1816
US1.TWTR_delisted_875018,1,20190530,133000,37.0132000,37.0200000,37.0000000,37.0150000,14112
US1.TWTR_delisted_875018,1,20190530,133100,37.0188000,37.0200000,36.9950000,37.0000000,7335
US1.TWTR_delisted_875018,1,20190530,133200,37.0000000,37.0000000,36.9753000,36.9800000,9904
US1.TWTR_delisted_875018,1,20190530,133300,36.9785000,36.9850000,36.9581000,36.9700000,14643
US1.TWTR_delisted_875018,1,20190530,133400,36.9650000,36.9700000,36.9500000,36.9600000,5700
US1.TWTR_delisted_875018,1,20190530,133500,36.9579000,36.9900000,36.9550000,36.9900000,9150
US1.TWTR_delisted_875018,1,20190530,133600,36.9900000,37.0000000,36.9500000,36.9600000,12730
US1.TWTR_delisted_875018,1,20190530,133700,36.9629000,36.9650000,36.9400000,36.9450000,4801
US1.TWTR_delisted_875018,1,20190530,133800,36.9500000,36.9600000,36.9442000,36.9500000,14243
US1.TWTR_delisted_875018,1,20190530,133900,36.9550000,36.9700000,36.9500000,36.9700000,6190
US1.TWTR_delisted_875018,1,20190530,134000,36.9700000,36.9900000,36.9700000,36.9700000,3126
US1.TWTR_delisted_875018,1,20190530,134100,36.9600000,36.9600000,36.9400000,36.9500000,910
US1.TWTR_delisted_875018,1,20190530,134200,36.9400000,36.9400000,36.9300000,36.9400000,2203
US1.TWTR_delisted_875018,1,20190530,134300,36.9400000,36.9800000,36.9400000,36.9750000,7521
US1.TWTR_delisted_875018,1,20190530,134400,36.9700000,36.9750000,36.9550000,36.9600000,5100
US1.TWTR_delisted_875018,1,20190530,134500,36.9600000,36.9600000,36.9400000,36.9450000,5721
US1.TWTR_delisted_875018,1,20190530,134600,36.9450000,36.9800000,36.9450000,36.9550000,7764
US1.TWTR_delisted_875018,1,20190530,134700,36.9600000,36.9700000,36.9500000,36.9500000,7687
US1.TWTR_delisted_875018,1,20190530,134800,36.9550000,36.9600000,36.9400000,36.9600000,2201
US1.TWTR_delisted_875018,1,20190530,134900,36.9500000,36.9500000,36.9400000,36.9400000,1853
US1.TWTR_delisted_875018,1,20190530,135000,36.9400000,36.9450000,36.9350000,36.9450000,9818
US1.TWTR_delisted_875018,1,20190530,135100,36.9500000,36.9600000,36.9400000,36.9500000,10407
US1.TWTR_delisted_875018,1,20190530,135200,36.9500000,36.9500000,36.9450000,36.9450000,1100
US1.TWTR_delisted_875018,1,20190530,135300,36.9450000,36.9600000,36.9450000,36.9450000,8823
US1.TWTR_delisted_875018,1,20190530,135400,36.9400000,36.9450000,36.9200000,36.9250000,7650
US1.TWTR_delisted_875018,1,20190530,135500,36.9300000,36.9600000,36.9250000,36.9500000,27428
US1.TWTR_delisted_875018,1,20190530,135600,36.9550000,36.9911000,36.9550000,36.9850000,41262
US1.TWTR_delisted_875018,1,20190530,135700,36.9840000,36.9900000,36.9700000,36.9700000,5850
US1.TWTR_delisted_875018,1,20190530,135800,36.9750000,36.9800000,36.9500000,36.9500000,6190
US1.TWTR_delisted_875018,1,20190530,135900,36.9600000,36.9600000,36.9401000,36.9401000,5153
US1.TWTR_delisted_875018,1,20190530,140000,36.9500000,36.9500000,36.9300000,36.9300000,2300
US1.TWTR_delisted_875018,1,20190530,140100,36.9334000,36.9600000,36.9300000,36.9550000,10151
US1.TWTR_delisted_875018,1,20190530,140200,36.9550000,36.9700000,36.9550000,36.9700000,16380
US1.TWTR_delisted_875018,1,20190530,140300,36.9687000,36.9687000,36.9200000,36.9200000,12264
US1.TWTR_delisted_875018,1,20190530,140400,36.9200000,36.9300000,36.9200000,36.9250000,5715
US1.TWTR_delisted_875018,1,20190530,140500,36.9300000,36.9300000,36.8900000,36.9000000,19422
US1.TWTR_delisted_875018,1,20190530,140600,36.8950000,36.8950000,36.8750000,36.8900000,15920
US1.TWTR_delisted_875018,1,20190530,140700,36.8850000,36.8900000,36.8800000,36.8850000,10175
US1.TWTR_delisted_875018,1,20190530,140800,36.8900000,36.9400000,36.8850000,36.9200000,12394
US1.TWTR_delisted_875018,1,20190530,140900,36.9201000,36.9300000,36.9201000,36.9250000,8718
US1.TWTR_delisted_875018,1,20190530,141000,36.9300000,36.9350000,36.9100000,36.9200000,6447
US1.TWTR_delisted_875018,1,20190530,141100,36.9200000,36.9400000,36.9200000,36.9400000,7200
US1.TWTR_delisted_875018,1,20190530,141200,36.9400000,36.9450000,36.9250000,36.9400000,13172
US1.TWTR_delisted_875018,1,20190530,141300,36.9300000,36.9400000,36.9300000,36.9350000,6941
US1.TWTR_delisted_875018,1,20190530,141400,36.9300000,36.9500000,36.9300000,36.9400000,5339
US1.TWTR_delisted_875018,1,20190530,141500,36.9500000,36.9600000,36.9300000,36.9501000,17622
US1.TWTR_delisted_875018,1,20190530,141600,36.9600000,36.9600000,36.9250000,36.9500000,17783
US1.TWTR_delisted_875018,1,20190530,141700,36.9550000,36.9550000,36.9200000,36.9400000,12111
US1.TWTR_delisted_875018,1,20190530,141800,36.9400000,36.9500000,36.9300000,36.9400000,11833
US1.TWTR_delisted_875018,1,20190530,141900,36.9400000,36.9400000,36.9200000,36.9201000,3560
US1.TWTR_delisted_875018,1,20190530,142000,36.9300000,36.9400000,36.9200000,36.9300000,5400
US1.TWTR_delisted_875018,1,20190530,142100,36.9300000,36.9400000,36.9200000,36.9400000,4309
US1.TWTR_delisted_875018,1,20190530,142200,36.9400000,36.9400000,36.9150000,36.9200000,6424
US1.TWTR_delisted_875018,1,20190530,142300,36.9200000,36.9250000,36.9050000,36.9050000,11815
US1.TWTR_delisted_875018,1,20190530,142400,36.9100000,36.9170000,36.8900000,36.8900000,8822
US1.TWTR_delisted_875018,1,20190530,142500,36.8800000,36.8900000,36.8640000,36.8750000,14479
US1.TWTR_delisted_875018,1,20190530,142600,36.8737000,36.8800000,36.8650000,36.8700000,12600
US1.TWTR_delisted_875018,1,20190530,142700,36.8700000,36.8800000,36.8600000,36.8600000,24834
US1.TWTR_delisted_875018,1,20190530,142800,36.8550000,36.8600000,36.8500000,36.8600000,2400
US1.TWTR_delisted_875018,1,20190530,142900,36.8550000,36.8600000,36.8400000,36.8550000,9617
US1.TWTR_delisted_875018,1,20190530,143000,36.8550000,36.8600000,36.8300000,36.8300000,6127
US1.TWTR_delisted_875018,1,20190530,143100,36.8300000,36.8400000,36.8100000,36.8100000,22620
US1.TWTR_delisted_875018,1,20190530,143200,36.8100000,36.8200000,36.7966000,36.8130000,9798
US1.TWTR_delisted_875018,1,20190530,143300,36.8200000,36.8350000,36.8200000,36.8300000,4300
US1.TWTR_delisted_875018,1,20190530,143400,36.8400000,36.8600000,36.8400000,36.8600000,7877
US1.TWTR_delisted_875018,1,20190530,143500,36.8550000,36.8667000,36.8446000,36.8600000,7200
US1.TWTR_delisted_875018,1,20190530,143600,36.8601000,36.8700000,36.8500000,36.8600000,10155
US1.TWTR_delisted_875018,1,20190530,143700,36.8500000,36.8550000,36.8150000,36.8200000,25666
US1.TWTR_delisted_875018,1,20190530,143800,36.8200000,36.8200000,36.7900000,36.8100000,18812
US1.TWTR_delisted_875018,1,20190530,143900,36.8100000,36.8150000,36.8001000,36.8001000,3443
US1.TWTR_delisted_875018,1,20190530,144000,36.8100000,36.8100000,36.7850000,36.7884000,4225
US1.TWTR_delisted_875018,1,20190530,144100,36.7850000,36.8000000,36.7700000,36.8000000,10894
US1.TWTR_delisted_875018,1,20190530,144200,36.8100000,36.8300000,36.8100000,36.8242000,9475
US1.TWTR_delisted_875018,1,20190530,144300,36.8215000,36.8300000,36.8000000,36.8065000,19406
US1.TWTR_delisted_875018,1,20190530,144400,36.8100000,36.8750000,36.8100000,36.8600000,48211
US1.TWTR_delisted_875018,1,20190530,144500,36.8550000,36.8669000,36.8500000,36.8550000,2850
US1.TWTR_delisted_875018,1,20190530,144600,36.8500000,36.8600000,36.8200000,36.8550000,3700
US1.TWTR_delisted_875018,1,20190530,144700,36.8600000,36.8800000,36.8550000,36.8700000,8700
US1.TWTR_delisted_875018,1,20190530,144800,36.8650000,36.8650000,36.8401000,36.8469000,19200
US1.TWTR_delisted_875018,1,20190530,144900,36.8500000,36.8500000,36.8310000,36.8313000,5822
US1.TWTR_delisted_875018,1,20190530,145000,36.8350000,36.8700000,36.8200000,36.8700000,11468
US1.TWTR_delisted_875018,1,20190530,145100,36.8750000,36.8900000,36.8650000,36.8900000,5819
US1.TWTR_delisted_875018,1,20190530,145200,36.8800000,36.8900000,36.8400000,36.8850000,31982
US1.TWTR_delisted_875018,1,20190530,145300,36.8800000,36.9000000,36.8800000,36.8953000,3009
US1.TWTR_delisted_875018,1,20190530,145400,36.9000000,36.9200000,36.8900000,36.9200000,5577
US1.TWTR_delisted_875018,1,20190530,145500,36.9248000,36.9248000,36.9000000,36.9000000,8110
US1.TWTR_delisted_875018,1,20190530,145600,36.9100000,36.9400000,36.9100000,36.9300000,18451
US1.TWTR_delisted_875018,1,20190530,145700,36.9400000,36.9700000,36.9400000,36.9502000,15235
US1.TWTR_delisted_875018,1,20190530,145800,36.9550000,36.9550000,36.9300000,36.9500000,19817
US1.TWTR_delisted_875018,1,20190530,145900,36.9500000,36.9800000,36.9234000,36.9800000,28573
US1.TWTR_delisted_875018,1,20190530,150000,36.9800000,37.0100000,36.9750000,37.0100000,42107
US1.TWTR_delisted_875018,1,20190530,150100,37.0100000,37.0100000,36.9650000,36.9650000,36593
US1.TWTR_delisted_875018,1,20190530,150200,36.9650000,36.9800000,36.9400000,36.9700000,18718
US1.TWTR_delisted_875018,1,20190530,150300,36.9700000,36.9800000,36.9600000,36.9700000,13148
US1.TWTR_delisted_875018,1,20190530,150400,36.9700000,36.9700000,36.9500000,36.9500000,5299
US1.TWTR_delisted_875018,1,20190530,150500,36.9450000,36.9499000,36.9400000,36.9450000,2200
US1.TWTR_delisted_875018,1,20190530,150600,36.9400000,36.9400000,36.9200000,36.9399000,6140
US1.TWTR_delisted_875018,1,20190530,150700,36.9400000,36.9650000,36.9000000,36.9000000,16592
US1.TWTR_delisted_875018,1,20190530,150800,36.9100000,36.9150000,36.8900000,36.9000000,7301
US1.TWTR_delisted_875018,1,20190530,150900,36.8900000,36.9100000,36.8700000,36.9000000,17843
US1.TWTR_delisted_875018,1,20190530,151000,36.9100000,36.9300000,36.9100000,36.9244000,1194
US1.TWTR_delisted_875018,1,20190530,151100,36.9200000,36.9400000,36.9200000,36.9350000,5421
US1.TWTR_delisted_875018,1,20190530,151200,36.9350000,36.9350000,36.9200000,36.9300000,7006
US1.TWTR_delisted_875018,1,20190530,151300,36.9350000,36.9400000,36.9200000,36.9400000,8686
US1.TWTR_delisted_875018,1,20190530,151400,36.9400000,36.9450000,36.9100000,36.9200000,5399
US1.TWTR_delisted_875018,1,20190530,151500,36.9200000,36.9600000,36.9200000,36.9350000,9868
US1.TWTR_delisted_875018,1,20190530,151600,36.9450000,36.9450000,36.9000000,36.9200000,8173
US1.TWTR_delisted_875018,1,20190530,151700,36.9250000,36.9600000,36.9200000,36.9600000,19765
US1.TWTR_delisted_875018,1,20190530,151800,36.9650000,36.9900000,36.9300000,36.9300000,35799
US1.TWTR_delisted_875018,1,20190530,151900,36.9400000,36.9600000,36.9300000,36.9443000,28651
US1.TWTR_delisted_875018,1,20190530,152000,36.9432000,36.9800000,36.9432000,36.9700000,11766
US1.TWTR_delisted_875018,1,20190530,152100,36.9750000,36.9750000,36.9350000,36.9700000,23586
US1.TWTR_delisted_875018,1,20190530,152200,36.9707000,36.9800000,36.9400000,36.9450000,21498
US1.TWTR_delisted_875018,1,20190530,152300,36.9468000,36.9468000,36.9400000,36.9400000,5500
US1.TWTR_delisted_875018,1,20190530,152400,36.9400000,36.9700000,36.9400000,36.9650000,9983
US1.TWTR_delisted_875018,1,20190530,152500,36.9700000,37.0200000,36.9600000,37.0200000,54090
US1.TWTR_delisted_875018,1,20190530,152600,37.0200000,37.0300000,37.0100000,37.0100000,21439
US1.TWTR_delisted_875018,1,20190530,152700,37.0150000,37.0300000,37.0000000,37.0050000,13275
US1.TWTR_delisted_875018,1,20190530,152800,37.0050000,37.0100000,36.9950000,37.0100000,2800
US1.TWTR_delisted_875018,1,20190530,152900,37.0050000,37.0700000,37.0050000,37.0700000,21599
US1.TWTR_delisted_875018,1,20190530,153000,37.0700000,37.0800000,37.0600000,37.0600000,9639
US1.TWTR_delisted_875018,1,20190530,153100,37.0550000,37.0600000,37.0143000,37.0143000,15306
US1.TWTR_delisted_875018,1,20190530,153200,37.0100000,37.0200000,37.0000000,37.0100000,9496
US1.TWTR_delisted_875018,1,20190530,153300,37.0100000,37.0748000,37.0100000,37.0700000,30515
US1.TWTR_delisted_875018,1,20190530,153400,37.0650000,37.0700000,37.0500000,37.0700000,25786
US1.TWTR_delisted_875018,1,20190530,153500,37.0750000,37.0800000,37.0450000,37.0500000,31004
US1.TWTR_delisted_875018,1,20190530,153600,37.0500000,37.1300000,37.0500000,37.1200000,32761
US1.TWTR_delisted_875018,1,20190530,153700,37.1200000,37.1200000,37.0850000,37.1013000,24836
US1.TWTR_delisted_875018,1,20190530,153800,37.1100000,37.1500000,37.1100000,37.1500000,22953
US1.TWTR_delisted_875018,1,20190530,153900,37.1500000,37.1600000,37.1300000,37.1400000,13758
US1.TWTR_delisted_875018,1,20190530,154000,37.1400000,37.1400000,37.1200000,37.1200000,9661
US1.TWTR_delisted_875018,1,20190530,154100,37.1254000,37.1350000,37.1200000,37.1250000,10377
US1.TWTR_delisted_875018,1,20190530,154200,37.1300000,37.1650000,37.1300000,37.1500000,35282
US1.TWTR_delisted_875018,1,20190530,154300,37.1500000,37.1700000,37.1400000,37.1700000,22401
US1.TWTR_delisted_875018,1,20190530,154400,37.1700000,37.1700000,37.1589000,37.1649000,16984
US1.TWTR_delisted_875018,1,20190530,154500,37.1700000,37.1800000,37.1600000,37.1700000,25506
US1.TWTR_delisted_875018,1,20190530,154600,37.1700000,37.1700000,37.1250000,37.1501000,35785
US1.TWTR_delisted_875018,1,20190530,154700,37.1500000,37.1950000,37.1500000,37.1900000,35287
US1.TWTR_delisted_875018,1,20190530,154800,37.1900000,37.2150000,37.1900000,37.2100000,33441
US1.TWTR_delisted_875018,1,20190530,154900,37.2150000,37.2150000,37.1800000,37.2050000,27619
US1.TWTR_delisted_875018,1,20190530,155000,37.2050000,37.2100000,37.1750000,37.1900000,50832
US1.TWTR_delisted_875018,1,20190530,155100,37.1800000,37.1800000,37.1400000,37.1450000,11874
US1.TWTR_delisted_875018,1,20190530,155200,37.1450000,37.1550000,37.1400000,37.1500000,16823
US1.TWTR_delisted_875018,1,20190530,155300,37.1500000,37.1500000,37.1000000,37.1050000,42113
US1.TWTR_delisted_875018,1,20190530,155400,37.1000000,37.1100000,37.1000000,37.1000000,19299
US1.TWTR_delisted_875018,1,20190530,155500,37.1100000,37.1200000,37.0700000,37.0700000,42749
US1.TWTR_delisted_875018,1,20190530,155600,37.0750000,37.1150000,37.0750000,37.0950000,42624
US1.TWTR_delisted_875018,1,20190530,155700,37.0900000,37.1200000,37.0900000,37.1050000,31840
US1.TWTR_delisted_875018,1,20190530,155800,37.1000000,37.1100000,37.0800000,37.1000000,49767
US1.TWTR_delisted_875018,1,20190530,155900,37.0950000,37.1050000,37.0700000,37.1000000,33373
US1.TWTR_delisted_875018,1,20190530,160000,37.0950000,37.1500000,37.0950000,37.1400000,87828
US1.TWTR_delisted_875018,1,20190531,093100,36.6200000,36.6900000,36.5500000,36.6900000,204618
US1.TWTR_delisted_875018,1,20190531,093200,36.7000000,36.8600000,36.6900000,36.7700000,63509
US1.TWTR_delisted_875018,1,20190531,093300,36.7635000,36.9600000,36.7635000,36.9550000,30891
US1.TWTR_delisted_875018,1,20190531,093400,36.9400000,36.9500000,36.7650000,36.7729000,51364
US1.TWTR_delisted_875018,1,20190531,093500,36.7617000,36.8001000,36.7100000,36.7102000,58852
US1.TWTR_delisted_875018,1,20190531,093600,36.7100000,36.7700000,36.6300000,36.7600000,37686
US1.TWTR_delisted_875018,1,20190531,093700,36.7700000,36.7800000,36.7200000,36.7200000,35538
US1.TWTR_delisted_875018,1,20190531,093800,36.7100000,36.7500000,36.6900000,36.7100000,30303
US1.TWTR_delisted_875018,1,20190531,093900,36.7148000,36.7300000,36.6942000,36.7050000,23673
US1.TWTR_delisted_875018,1,20190531,094000,36.7000000,36.7000000,36.6400000,36.7000000,44096
US1.TWTR_delisted_875018,1,20190531,094100,36.7100000,36.7600000,36.6800000,36.7000000,49062
US1.TWTR_delisted_875018,1,20190531,094200,36.6900000,36.7300000,36.6400000,36.6500000,57242
US1.TWTR_delisted_875018,1,20190531,094300,36.6600000,36.6800000,36.6000000,36.6118000,20412
US1.TWTR_delisted_875018,1,20190531,094400,36.6400000,36.7000000,36.6000000,36.6299000,38848
US1.TWTR_delisted_875018,1,20190531,094500,36.6200000,36.6200000,36.5100000,36.5322000,39384
US1.TWTR_delisted_875018,1,20190531,094600,36.5300000,36.6000000,36.5300000,36.5556000,27679
US1.TWTR_delisted_875018,1,20190531,094700,36.5500000,36.6207000,36.5400000,36.5900000,39847
US1.TWTR_delisted_875018,1,20190531,094800,36.5850000,36.6400000,36.5700000,36.6400000,33348
US1.TWTR_delisted_875018,1,20190531,094900,36.6400000,36.6400000,36.5700000,36.6000000,37525
US1.TWTR_delisted_875018,1,20190531,095000,36.6050000,36.6700000,36.5900000,36.6400000,35238
US1.TWTR_delisted_875018,1,20190531,095100,36.6400000,36.6400000,36.3000000,36.3001000,202033
US1.TWTR_delisted_875018,1,20190531,095200,36.3000000,36.4198000,36.3000000,36.4000000,71744
US1.TWTR_delisted_875018,1,20190531,095300,36.4200000,36.4700000,36.4052000,36.4500000,50859
US1.TWTR_delisted_875018,1,20190531,095400,36.4600000,36.5100000,36.4543000,36.4698000,34562
US1.TWTR_delisted_875018,1,20190531,095500,36.4732000,36.5000000,36.4400000,36.5000000,26863
US1.TWTR_delisted_875018,1,20190531,095600,36.5000000,36.5600000,36.4900000,36.5600000,23530
US1.TWTR_delisted_875018,1,20190531,095700,36.5565000,36.5565000,36.4750000,36.4900000,21273
US1.TWTR_delisted_875018,1,20190531,095800,36.5000000,36.5500000,36.4850000,36.5300000,18482
US1.TWTR_delisted_875018,1,20190531,095900,36.5200000,36.6450000,36.5200000,36.6445000,54770
US1.TWTR_delisted_875018,1,20190531,100000,36.6400000,36.6400000,36.5900000,36.6100000,48413
US1.TWTR_delisted_875018,1,20190531,100100,36.6100000,36.6300000,36.5700000,36.5900000,33591
US1.TWTR_delisted_875018,1,20190531,100200,36.5900000,36.6200000,36.5400000,36.5400000,16507
US1.TWTR_delisted_875018,1,20190531,100300,36.5300000,36.5400000,36.5000000,36.5300000,20770
US1.TWTR_delisted_875018,1,20190531,100400,36.5300000,36.5600000,36.5200000,36.5500000,24124
US1.TWTR_delisted_875018,1,20190531,100500,36.5700000,36.5900000,36.5302000,36.5850000,21277
US1.TWTR_delisted_875018,1,20190531,100600,36.5813000,36.5856000,36.5500000,36.5500000,18688
US1.TWTR_delisted_875018,1,20190531,100700,36.5400000,36.5800000,36.5124000,36.5800000,12679
US1.TWTR_delisted_875018,1,20190531,100800,36.5800000,36.6200000,36.5650000,36.6000000,18835
US1.TWTR_delisted_875018,1,20190531,100900,36.6000000,36.6400000,36.5950000,36.5950000,18197
US1.TWTR_delisted_875018,1,20190531,101000,36.5900000,36.7000000,36.5900000,36.6710000,46013
US1.TWTR_delisted_875018,1,20190531,101100,36.6762000,36.7100000,36.6750000,36.6800000,53349
US1.TWTR_delisted_875018,1,20190531,101200,36.6950000,36.6950000,36.6149000,36.6300000,36578
US1.TWTR_delisted_875018,1,20190531,101300,36.6300000,36.6500000,36.6300000,36.6300000,12627
US1.TWTR_delisted_875018,1,20190531,101400,36.6300000,36.6300000,36.5500000,36.5577000,25725
US1.TWTR_delisted_875018,1,20190531,101500,36.5532000,36.5700000,36.5500000,36.5600000,21336
US1.TWTR_delisted_875018,1,20190531,101600,36.5738000,36.6300000,36.5500000,36.6100000,10333
US1.TWTR_delisted_875018,1,20190531,101700,36.6100000,36.6100000,36.5800000,36.5800000,5044
US1.TWTR_delisted_875018,1,20190531,101800,36.5700000,36.5716000,36.5200000,36.5400000,10581
US1.TWTR_delisted_875018,1,20190531,101900,36.5300000,36.5322000,36.5000000,36.5012000,13032
US1.TWTR_delisted_875018,1,20190531,102000,36.5100000,36.5339000,36.5100000,36.5100000,12804
US1.TWTR_delisted_875018,1,20190531,102100,36.5040000,36.5100000,36.4400000,36.4400000,62202
US1.TWTR_delisted_875018,1,20190531,102200,36.4500000,36.4800000,36.4250000,36.4650000,28769
US1.TWTR_delisted_875018,1,20190531,102300,36.4600000,36.4900000,36.4545000,36.4760000,15275
US1.TWTR_delisted_875018,1,20190531,102400,36.4800000,36.5100000,36.4800000,36.5100000,9309
US1.TWTR_delisted_875018,1,20190531,102500,36.5199000,36.5199000,36.4500000,36.4600000,22791
US1.TWTR_delisted_875018,1,20190531,102600,36.4559000,36.4585000,36.4300000,36.4353000,18141
US1.TWTR_delisted_875018,1,20190531,102700,36.4300000,36.5000000,36.4279000,36.5000000,7502
US1.TWTR_delisted_875018,1,20190531,102800,36.4900000,36.5400000,36.4900000,36.5400000,19188
US1.TWTR_delisted_875018,1,20190531,102900,36.5300000,36.5300000,36.5000000,36.5200000,21532
US1.TWTR_delisted_875018,1,20190531,103000,36.5300000,36.5600000,36.5300000,36.5427000,9705
US1.TWTR_delisted_875018,1,20190531,103100,36.5500000,36.5500000,36.5100000,36.5106000,15008
US1.TWTR_delisted_875018,1,20190531,103200,36.5200000,36.5685000,36.5200000,36.5600000,8352
US1.TWTR_delisted_875018,1,20190531,103300,36.5550000,36.5700000,36.5331000,36.5350000,13317
US1.TWTR_delisted_875018,1,20190531,103400,36.5385000,36.5500000,36.5100000,36.5499000,16311
US1.TWTR_delisted_875018,1,20190531,103500,36.5500000,36.5500000,36.5300000,36.5300000,6339
US1.TWTR_delisted_875018,1,20190531,103600,36.5395000,36.5400000,36.5150000,36.5400000,5532
US1.TWTR_delisted_875018,1,20190531,103700,36.5304000,36.5700000,36.5300000,36.5700000,14432
US1.TWTR_delisted_875018,1,20190531,103800,36.5600000,36.5600000,36.5100000,36.5400000,15520
US1.TWTR_delisted_875018,1,20190531,103900,36.5400000,36.5400000,36.5200000,36.5200000,8183
US1.TWTR_delisted_875018,1,20190531,104000,36.5200000,36.5300000,36.5086000,36.5300000,7427
US1.TWTR_delisted_875018,1,20190531,104100,36.5300000,36.5374000,36.5000000,36.5000000,9209
US1.TWTR_delisted_875018,1,20190531,104200,36.4700000,36.4700000,36.4300000,36.4700000,21761
US1.TWTR_delisted_875018,1,20190531,104300,36.4767000,36.5300000,36.4750000,36.5204000,9308
US1.TWTR_delisted_875018,1,20190531,104400,36.5300000,36.5390000,36.5201000,36.5201000,5870
US1.TWTR_delisted_875018,1,20190531,104500,36.5234000,36.5400000,36.4800000,36.4800000,9219
US1.TWTR_delisted_875018,1,20190531,104600,36.4800000,36.5200000,36.4800000,36.5200000,6192
US1.TWTR_delisted_875018,1,20190531,104700,36.5150000,36.5200000,36.4900000,36.4950000,5020
US1.TWTR_delisted_875018,1,20190531,104800,36.5000000,36.5300000,36.5000000,36.5222000,9650
US1.TWTR_delisted_875018,1,20190531,104900,36.5300000,36.5800000,36.5300000,36.5800000,25674
US1.TWTR_delisted_875018,1,20190531,105000,36.5850000,36.6449000,36.5848000,36.6361000,21222
US1.TWTR_delisted_875018,1,20190531,105100,36.6400000,36.6637000,36.6299000,36.6550000,37089
US1.TWTR_delisted_875018,1,20190531,105200,36.6500000,36.6600000,36.6400000,36.6600000,10395
US1.TWTR_delisted_875018,1,20190531,105300,36.6600000,36.7100000,36.6600000,36.7017000,38244
US1.TWTR_delisted_875018,1,20190531,105400,36.7063000,36.7100000,36.6954000,36.7000000,15396
US1.TWTR_delisted_875018,1,20190531,105500,36.7000000,36.7196000,36.6800000,36.7196000,17359
US1.TWTR_delisted_875018,1,20190531,105600,36.7200000,36.7300000,36.7000000,36.7000000,26325
US1.TWTR_delisted_875018,1,20190531,105700,36.7015000,36.7015000,36.6600000,36.6800000,5840
US1.TWTR_delisted_875018,1,20190531,105800,36.6800000,36.7050000,36.6500000,36.6550000,14937
US1.TWTR_delisted_875018,1,20190531,105900,36.6600000,36.6800000,36.6550000,36.6750000,12212
US1.TWTR_delisted_875018,1,20190531,110000,36.6800000,36.7250000,36.6750000,36.7000000,15706
US1.TWTR_delisted_875018,1,20190531,110100,36.7000000,36.7300000,36.6800000,36.7200000,29929
US1.TWTR_delisted_875018,1,20190531,110200,36.7300000,36.7300000,36.7101000,36.7250000,20082
US1.TWTR_delisted_875018,1,20190531,110300,36.7240000,36.7400000,36.7200000,36.7300000,32998
US1.TWTR_delisted_875018,1,20190531,110400,36.7300000,36.7300000,36.6650000,36.6800000,18668
US1.TWTR_delisted_875018,1,20190531,110500,36.6747000,36.6950000,36.6747000,36.6900000,10780
US1.TWTR_delisted_875018,1,20190531,110600,36.6900000,36.7050000,36.6800000,36.7000000,13852
US1.TWTR_delisted_875018,1,20190531,110700,36.7000000,36.7300000,36.6950000,36.7150000,8430
US1.TWTR_delisted_875018,1,20190531,110800,36.7200000,36.7400000,36.7200000,36.7400000,6337
US1.TWTR_delisted_875018,1,20190531,110900,36.7400000,36.7400000,36.7300000,36.7400000,5302
US1.TWTR_delisted_875018,1,20190531,111000,36.7400000,36.7400000,36.7000000,36.7000000,4622
US1.TWTR_delisted_875018,1,20190531,111100,36.7000000,36.7100000,36.6800000,36.6950000,5944
US1.TWTR_delisted_875018,1,20190531,111200,36.7063000,36.7353000,36.7000000,36.7300000,9341
US1.TWTR_delisted_875018,1,20190531,111300,36.7300000,36.7500000,36.7250000,36.7499000,11700
US1.TWTR_delisted_875018,1,20190531,111400,36.7450000,36.7500000,36.7400000,36.7400000,4700
US1.TWTR_delisted_875018,1,20190531,111500,36.7400000,36.7500000,36.7300000,36.7500000,9808
US1.TWTR_delisted_875018,1,20190531,111600,36.7400000,36.7600000,36.7250000,36.7500000,9304
US1.TWTR_delisted_875018,1,20190531,111700,36.7579000,36.7579000,36.7150000,36.7200000,10700
US1.TWTR_delisted_875018,1,20190531,111800,36.7100000,36.7500000,36.7100000,36.7500000,8300
US1.TWTR_delisted_875018,1,20190531,111900,36.7500000,36.7800000,36.7500000,36.7650000,28122
US1.TWTR_delisted_875018,1,20190531,112000,36.7700000,36.8000000,36.7650000,36.7661000,11561
US1.TWTR_delisted_875018,1,20190531,112100,36.7677000,36.7850000,36.7650000,36.7700000,7495
US1.TWTR_delisted_875018,1,20190531,112200,36.7610000,36.8300000,36.7610000,36.8200000,44296
US1.TWTR_delisted_875018,1,20190531,112300,36.8100000,36.8100000,36.7850000,36.7993000,25701
US1.TWTR_delisted_875018,1,20190531,112400,36.7977000,36.8600000,36.7801000,36.8200000,50575
US1.TWTR_delisted_875018,1,20190531,112500,36.8261000,36.8450000,36.8135000,36.8150000,26340
US1.TWTR_delisted_875018,1,20190531,112600,36.8200000,36.8200000,36.7900000,36.7999000,4275
US1.TWTR_delisted_875018,1,20190531,112700,36.8100000,36.8100000,36.7800000,36.7800000,8103
US1.TWTR_delisted_875018,1,20190531,112800,36.7900000,36.8200000,36.7900000,36.8200000,4387
US1.TWTR_delisted_875018,1,20190531,112900,36.8100000,36.8200000,36.7900000,36.8200000,6149
US1.TWTR_delisted_875018,1,20190531,113000,36.8300000,36.8300000,36.8140000,36.8150000,7504
US1.TWTR_delisted_875018,1,20190531,113100,36.8300000,36.8500000,36.8100000,36.8401000,11599
US1.TWTR_delisted_875018,1,20190531,113200,36.8500000,36.8700000,36.8200000,36.8700000,22973
US1.TWTR_delisted_875018,1,20190531,113300,36.8750000,36.9101000,36.8700000,36.9100000,38182
US1.TWTR_delisted_875018,1,20190531,113400,36.9000000,36.9295000,36.8950000,36.9150000,12239
US1.TWTR_delisted_875018,1,20190531,113500,36.9150000,36.9200000,36.8500000,36.8501000,17027
US1.TWTR_delisted_875018,1,20190531,113600,36.8600000,36.8800000,36.8600000,36.8700000,8824
US1.TWTR_delisted_875018,1,20190531,113700,36.8700000,36.8800000,36.8500000,36.8550000,10442
US1.TWTR_delisted_875018,1,20190531,113800,36.8500000,36.8500000,36.7800000,36.7900000,20203
US1.TWTR_delisted_875018,1,20190531,113900,36.8000000,36.8300000,36.8000000,36.8200000,5323
US1.TWTR_delisted_875018,1,20190531,114000,36.8100000,36.8100000,36.7700000,36.8100000,18643
US1.TWTR_delisted_875018,1,20190531,114100,36.8100000,36.8400000,36.8100000,36.8350000,11492
US1.TWTR_delisted_875018,1,20190531,114200,36.8300000,36.8300000,36.7999000,36.8000000,4192
US1.TWTR_delisted_875018,1,20190531,114300,36.7900000,36.8000000,36.7700000,36.7755000,6035
US1.TWTR_delisted_875018,1,20190531,114400,36.7750000,36.8200000,36.7750000,36.8200000,5560
US1.TWTR_delisted_875018,1,20190531,114500,36.8200000,36.8400000,36.8200000,36.8300000,9076
US1.TWTR_delisted_875018,1,20190531,114600,36.8300000,36.8600000,36.8300000,36.8400000,10630
US1.TWTR_delisted_875018,1,20190531,114700,36.8500000,36.8600000,36.8400000,36.8600000,10421
US1.TWTR_delisted_875018,1,20190531,114800,36.8600000,36.8600000,36.8330000,36.8600000,7606
US1.TWTR_delisted_875018,1,20190531,114900,36.8600000,36.8650000,36.8400000,36.8400000,12170
US1.TWTR_delisted_875018,1,20190531,115000,36.8300000,36.8390000,36.7900000,36.7940000,50737
US1.TWTR_delisted_875018,1,20190531,115100,36.7900000,36.8200000,36.7900000,36.8150000,11725
US1.TWTR_delisted_875018,1,20190531,115200,36.8100000,36.8200000,36.7800000,36.7800000,7152
US1.TWTR_delisted_875018,1,20190531,115300,36.7702000,36.7702000,36.7400000,36.7450000,14010
US1.TWTR_delisted_875018,1,20190531,115400,36.7431000,36.7700000,36.7400000,36.7700000,8797
US1.TWTR_delisted_875018,1,20190531,115500,36.7800000,36.7900000,36.7650000,36.7650000,7765
US1.TWTR_delisted_875018,1,20190531,115600,36.7600000,36.7650000,36.7300000,36.7400000,7621
US1.TWTR_delisted_875018,1,20190531,115700,36.7300000,36.7450000,36.7100000,36.7400000,20985
US1.TWTR_delisted_875018,1,20190531,115800,36.7400000,36.7500000,36.7300000,36.7500000,5266
US1.TWTR_delisted_875018,1,20190531,115900,36.7400000,36.7500000,36.7400000,36.7450000,3004
US1.TWTR_delisted_875018,1,20190531,120000,36.7500000,36.7800000,36.7400000,36.7700000,4853
US1.TWTR_delisted_875018,1,20190531,120100,36.7700000,36.7700000,36.7400000,36.7400000,4217
US1.TWTR_delisted_875018,1,20190531,120200,36.7400000,36.7500000,36.7287000,36.7500000,5716
US1.TWTR_delisted_875018,1,20190531,120300,36.7500000,36.7750000,36.7466000,36.7466000,9605
US1.TWTR_delisted_875018,1,20190531,120400,36.7300000,36.7400000,36.7265000,36.7300000,7978
US1.TWTR_delisted_875018,1,20190531,120500,36.7300000,36.7400000,36.7200000,36.7300000,4214
US1.TWTR_delisted_875018,1,20190531,120600,36.7250000,36.7300000,36.7100000,36.7100000,4127
US1.TWTR_delisted_875018,1,20190531,120700,36.7200000,36.7450000,36.7200000,36.7200000,20624
US1.TWTR_delisted_875018,1,20190531,120800,36.7148000,36.7250000,36.7050000,36.7100000,4500
US1.TWTR_delisted_875018,1,20190531,120900,36.7100000,36.7200000,36.6910000,36.7000000,8441
US1.TWTR_delisted_875018,1,20190531,121000,36.7000000,36.7000000,36.6800000,36.6900000,7240
US1.TWTR_delisted_875018,1,20190531,121100,36.6800000,36.6800000,36.6600000,36.6700000,20598
US1.TWTR_delisted_875018,1,20190531,121200,36.6700000,36.6889000,36.6515000,36.6599000,11500
US1.TWTR_delisted_875018,1,20190531,121300,36.6550000,36.6789000,36.6500000,36.6650000,11679
US1.TWTR_delisted_875018,1,20190531,121400,36.6700000,36.6950000,36.6699000,36.6699000,7600
US1.TWTR_delisted_875018,1,20190531,121500,36.6785000,36.7050000,36.6750000,36.7001000,7150
US1.TWTR_delisted_875018,1,20190531,121600,36.7000000,36.7100000,36.6900000,36.7000000,5140
US1.TWTR_delisted_875018,1,20190531,121700,36.7050000,36.7050000,36.6800000,36.7000000,4962
US1.TWTR_delisted_875018,1,20190531,121800,36.6900000,36.7100000,36.6850000,36.6900000,3744
US1.TWTR_delisted_875018,1,20190531,121900,36.6900000,36.6900000,36.6649000,36.6700000,6815
US1.TWTR_delisted_875018,1,20190531,122000,36.6650000,36.7000000,36.6650000,36.6996000,2602
US1.TWTR_delisted_875018,1,20190531,122100,36.6950000,36.7000000,36.6600000,36.6600000,6271
US1.TWTR_delisted_875018,1,20190531,122200,36.6529000,36.6600000,36.6100000,36.6112000,36548
US1.TWTR_delisted_875018,1,20190531,122300,36.6100000,36.6200000,36.5817000,36.5943000,15618
US1.TWTR_delisted_875018,1,20190531,122400,36.6100000,36.6100000,36.5810000,36.5810000,7411
US1.TWTR_delisted_875018,1,20190531,122500,36.5800000,36.5800000,36.5700000,36.5800000,5496
US1.TWTR_delisted_875018,1,20190531,122600,36.5750000,36.6300000,36.5700000,36.6300000,16364
US1.TWTR_delisted_875018,1,20190531,122700,36.6300000,36.6300000,36.6120000,36.6200000,13031
US1.TWTR_delisted_875018,1,20190531,122800,36.6300000,36.6550000,36.6265000,36.6550000,6141
US1.TWTR_delisted_875018,1,20190531,122900,36.6567000,36.6600000,36.6300000,36.6500000,7509
US1.TWTR_delisted_875018,1,20190531,123000,36.6443000,36.6443000,36.6300000,36.6300000,3122
US1.TWTR_delisted_875018,1,20190531,123100,36.6400000,36.6400000,36.6050000,36.6100000,11648
US1.TWTR_delisted_875018,1,20190531,123200,36.6100000,36.6300000,36.6000000,36.6163000,27715
US1.TWTR_delisted_875018,1,20190531,123300,36.6150000,36.6200000,36.6050000,36.6100000,2500
US1.TWTR_delisted_875018,1,20190531,123400,36.6100000,36.6300000,36.6000000,36.6252000,14441
US1.TWTR_delisted_875018,1,20190531,123500,36.6300000,36.6400000,36.6173000,36.6173000,6282
US1.TWTR_delisted_875018,1,20190531,123600,36.6100000,36.6300000,36.6100000,36.6150000,7897
US1.TWTR_delisted_875018,1,20190531,123700,36.6250000,36.6250000,36.6100000,36.6150000,4494
US1.TWTR_delisted_875018,1,20190531,123800,36.6200000,36.6200000,36.6000000,36.6000000,7109
US1.TWTR_delisted_875018,1,20190531,123900,36.6000000,36.6100000,36.5900000,36.5950000,22114
US1.TWTR_delisted_875018,1,20190531,124000,36.5907000,36.6100000,36.5450000,36.5650000,23711
US1.TWTR_delisted_875018,1,20190531,124100,36.5700000,36.5950000,36.5700000,36.5721000,14330
US1.TWTR_delisted_875018,1,20190531,124200,36.5800000,36.5800000,36.5450000,36.5450000,8139
US1.TWTR_delisted_875018,1,20190531,124300,36.5410000,36.5462000,36.5200000,36.5300000,5572
US1.TWTR_delisted_875018,1,20190531,124400,36.5300000,36.5531000,36.5200000,36.5400000,12047
US1.TWTR_delisted_875018,1,20190531,124500,36.5400000,36.5700000,36.5342000,36.5700000,5850
US1.TWTR_delisted_875018,1,20190531,124600,36.5700000,36.6000000,36.5700000,36.5800000,12510
US1.TWTR_delisted_875018,1,20190531,124700,36.5800000,36.6100000,36.5800000,36.6000000,9700
US1.TWTR_delisted_875018,1,20190531,124800,36.6052000,36.6166000,36.6044000,36.6050000,8600
US1.TWTR_delisted_875018,1,20190531,124900,36.6000000,36.6000000,36.5750000,36.5800000,3759
US1.TWTR_delisted_875018,1,20190531,125000,36.5800000,36.5900000,36.5600000,36.5700000,3825
US1.TWTR_delisted_875018,1,20190531,125100,36.5659000,36.5800000,36.5600000,36.5800000,6190
US1.TWTR_delisted_875018,1,20190531,125200,36.5707000,36.5800000,36.5700000,36.5750000,2798
US1.TWTR_delisted_875018,1,20190531,125300,36.5800000,36.5800000,36.5700000,36.5700000,5850
US1.TWTR_delisted_875018,1,20190531,125400,36.5700000,36.5700000,36.5450000,36.5450000,5826
US1.TWTR_delisted_875018,1,20190531,125500,36.5450000,36.5700000,36.5450000,36.5596000,6987
US1.TWTR_delisted_875018,1,20190531,125600,36.5561000,36.5561000,36.5250000,36.5400000,18838
US1.TWTR_delisted_875018,1,20190531,125700,36.5400000,36.5400000,36.5000000,36.5101000,31975
US1.TWTR_delisted_875018,1,20190531,125800,36.5200000,36.5500000,36.5150000,36.5500000,7153
US1.TWTR_delisted_875018,1,20190531,125900,36.5400000,36.5500000,36.5300000,36.5500000,12072
US1.TWTR_delisted_875018,1,20190531,130000,36.5500000,36.5600000,36.5450000,36.5550000,3709
US1.TWTR_delisted_875018,1,20190531,130100,36.5506000,36.5693000,36.5501000,36.5627000,13289
US1.TWTR_delisted_875018,1,20190531,130200,36.5600000,36.5601000,36.5500000,36.5561000,6614
US1.TWTR_delisted_875018,1,20190531,130300,36.5590000,36.5590000,36.5350000,36.5350000,9400
US1.TWTR_delisted_875018,1,20190531,130400,36.5350000,36.5500000,36.5300000,36.5300000,62916
US1.TWTR_delisted_875018,1,20190531,130500,36.5300000,36.5400000,36.5050000,36.5100000,20484
US1.TWTR_delisted_875018,1,20190531,130600,36.5050000,36.5200000,36.4800000,36.5106000,54193
US1.TWTR_delisted_875018,1,20190531,130700,36.5100000,36.5400000,36.5050000,36.5200000,31067
US1.TWTR_delisted_875018,1,20190531,130800,36.5150000,36.5200000,36.4900000,36.5050000,47632
US1.TWTR_delisted_875018,1,20190531,130900,36.5100000,36.5100000,36.4800000,36.5000000,43332
US1.TWTR_delisted_875018,1,20190531,131000,36.5000000,36.5200000,36.4950000,36.5150000,8649
US1.TWTR_delisted_875018,1,20190531,131100,36.5150000,36.5150000,36.5050000,36.5100000,10103
US1.TWTR_delisted_875018,1,20190531,131200,36.5200000,36.5500000,36.5100000,36.5487000,11630
US1.TWTR_delisted_875018,1,20190531,131300,36.5550000,36.6000000,36.5550000,36.6000000,36622
US1.TWTR_delisted_875018,1,20190531,131400,36.6000000,36.6100000,36.6000000,36.6050000,11682
US1.TWTR_delisted_875018,1,20190531,131500,36.6100000,36.6400000,36.6088000,36.6385000,8022
US1.TWTR_delisted_875018,1,20190531,131600,36.6400000,36.6400000,36.6050000,36.6050000,8149
US1.TWTR_delisted_875018,1,20190531,131700,36.6100000,36.6200000,36.5900000,36.6000000,4532
US1.TWTR_delisted_875018,1,20190531,131800,36.5950000,36.6226000,36.5950000,36.6184000,10388
US1.TWTR_delisted_875018,1,20190531,131900,36.6152000,36.6200000,36.6100000,36.6200000,2706
US1.TWTR_delisted_875018,1,20190531,132000,36.6150000,36.6200000,36.6001000,36.6028000,7301
US1.TWTR_delisted_875018,1,20190531,132100,36.6012000,36.6400000,36.6012000,36.6400000,11315
US1.TWTR_delisted_875018,1,20190531,132200,36.6300000,36.6400000,36.6150000,36.6300000,3800
US1.TWTR_delisted_875018,1,20190531,132300,36.6300000,36.6300000,36.6100000,36.6150000,1800
US1.TWTR_delisted_875018,1,20190531,132400,36.6200000,36.6300000,36.6200000,36.6250000,1280
US1.TWTR_delisted_875018,1,20190531,132500,36.6250000,36.6500000,36.6250000,36.6400000,3751
US1.TWTR_delisted_875018,1,20190531,132600,36.6470000,36.6470000,36.6250000,36.6250000,2900
US1.TWTR_delisted_875018,1,20190531,132700,36.6400000,36.6400000,36.6200000,36.6250000,5392
US1.TWTR_delisted_875018,1,20190531,132800,36.6250000,36.6250000,36.6100000,36.6100000,4884
US1.TWTR_delisted_875018,1,20190531,132900,36.6200000,36.6400000,36.6150000,36.6400000,3018
US1.TWTR_delisted_875018,1,20190531,133000,36.6450000,36.6800000,36.6450000,36.6750000,14948
US1.TWTR_delisted_875018,1,20190531,133100,36.6600000,36.6700000,36.6550000,36.6550000,4400
US1.TWTR_delisted_875018,1,20190531,133200,36.6600000,36.6700000,36.6600000,36.6600000,8292
US1.TWTR_delisted_875018,1,20190531,133300,36.6600000,36.6900000,36.6550000,36.6864000,6305
US1.TWTR_delisted_875018,1,20190531,133400,36.7000000,36.7000000,36.6800000,36.6900000,2205
US1.TWTR_delisted_875018,1,20190531,133500,36.6900000,36.7000000,36.6800000,36.7000000,20722
US1.TWTR_delisted_875018,1,20190531,133600,36.7050000,36.7200000,36.7000000,36.7000000,10671
US1.TWTR_delisted_875018,1,20190531,133700,36.7000000,36.7036000,36.6650000,36.6668000,9900
US1.TWTR_delisted_875018,1,20190531,133800,36.6672000,36.6800000,36.6672000,36.6800000,10964
US1.TWTR_delisted_875018,1,20190531,133900,36.6867000,36.7000000,36.6800000,36.6800000,3259
US1.TWTR_delisted_875018,1,20190531,134000,36.6900000,36.6900000,36.6750000,36.6800000,5403
US1.TWTR_delisted_875018,1,20190531,134100,36.6750000,36.6800000,36.6700000,36.6700000,1178
US1.TWTR_delisted_875018,1,20190531,134200,36.6700000,36.6700000,36.6500000,36.6526000,19750
US1.TWTR_delisted_875018,1,20190531,134300,36.6550000,36.6900000,36.6550000,36.6900000,4880
US1.TWTR_delisted_875018,1,20190531,134400,36.6900000,36.6900000,36.6700000,36.6700000,6066
US1.TWTR_delisted_875018,1,20190531,134500,36.6700000,36.6700000,36.6500000,36.6550000,3824
US1.TWTR_delisted_875018,1,20190531,134600,36.6550000,36.6800000,36.6550000,36.6800000,8678
US1.TWTR_delisted_875018,1,20190531,134700,36.6865000,36.7000000,36.6700000,36.6700000,10486
US1.TWTR_delisted_875018,1,20190531,134800,36.6750000,36.6900000,36.6700000,36.6900000,4904
US1.TWTR_delisted_875018,1,20190531,134900,36.6900000,36.6999000,36.6800000,36.6850000,9129
US1.TWTR_delisted_875018,1,20190531,135000,36.6850000,36.7000000,36.6800000,36.6900000,9160
US1.TWTR_delisted_875018,1,20190531,135100,36.6900000,36.6900000,36.6600000,36.6800000,6510
US1.TWTR_delisted_875018,1,20190531,135200,36.6800000,36.6800000,36.6250000,36.6250000,20803
US1.TWTR_delisted_875018,1,20190531,135300,36.6110000,36.6400000,36.6000000,36.6400000,14553
US1.TWTR_delisted_875018,1,20190531,135400,36.6300000,36.6300000,36.6200000,36.6300000,11536
US1.TWTR_delisted_875018,1,20190531,135500,36.6300000,36.6400000,36.6300000,36.6400000,3600
US1.TWTR_delisted_875018,1,20190531,135600,36.6450000,36.6800000,36.6400000,36.6700000,4295
US1.TWTR_delisted_875018,1,20190531,135700,36.6700000,36.6700000,36.6650000,36.6700000,700
US1.TWTR_delisted_875018,1,20190531,135800,36.6700000,36.6900000,36.6700000,36.6900000,3895
US1.TWTR_delisted_875018,1,20190531,135900,36.6800000,36.7200000,36.6800000,36.7200000,27017
US1.TWTR_delisted_875018,1,20190531,140000,36.7110000,36.7198000,36.6950000,36.6950000,2607
US1.TWTR_delisted_875018,1,20190531,140100,36.7000000,36.7400000,36.6950000,36.7100000,24593
US1.TWTR_delisted_875018,1,20190531,140200,36.7161000,36.7184000,36.6650000,36.6700000,17521
US1.TWTR_delisted_875018,1,20190531,140300,36.6700000,36.6800000,36.6400000,36.6500000,13302
US1.TWTR_delisted_875018,1,20190531,140400,36.6500000,36.6500000,36.6300000,36.6350000,14764
US1.TWTR_delisted_875018,1,20190531,140500,36.6400000,36.6400000,36.6000000,36.6100000,15278
US1.TWTR_delisted_875018,1,20190531,140600,36.6000000,36.6300000,36.5950000,36.6250000,25714
US1.TWTR_delisted_875018,1,20190531,140700,36.6210000,36.6600000,36.6200000,36.6600000,9912
US1.TWTR_delisted_875018,1,20190531,140800,36.6650000,36.6800000,36.6600000,36.6700000,11192
US1.TWTR_delisted_875018,1,20190531,140900,36.6800000,36.6900000,36.6750000,36.6836000,3754
US1.TWTR_delisted_875018,1,20190531,141000,36.7000000,36.7000000,36.6700000,36.6750000,8867
US1.TWTR_delisted_875018,1,20190531,141100,36.6828000,36.6828000,36.6626000,36.6650000,4800
US1.TWTR_delisted_875018,1,20190531,141200,36.6800000,36.6900000,36.6500000,36.6500000,23451
US1.TWTR_delisted_875018,1,20190531,141300,36.6450000,36.7000000,36.6450000,36.6800000,14101
US1.TWTR_delisted_875018,1,20190531,141400,36.6750000,36.6900000,36.6600000,36.6600000,11961
US1.TWTR_delisted_875018,1,20190531,141500,36.6650000,36.6700000,36.6400000,36.6400000,7102
US1.TWTR_delisted_875018,1,20190531,141600,36.6500000,36.6500000,36.6200000,36.6250000,25578
US1.TWTR_delisted_875018,1,20190531,141700,36.6200000,36.6400000,36.6150000,36.6150000,8525
US1.TWTR_delisted_875018,1,20190531,141800,36.6200000,36.6239000,36.5900000,36.6000000,11458
US1.TWTR_delisted_875018,1,20190531,141900,36.5950000,36.6300000,36.5950000,36.6200000,14155
US1.TWTR_delisted_875018,1,20190531,142000,36.6100000,36.6100000,36.6000000,36.6100000,3800
US1.TWTR_delisted_875018,1,20190531,142100,36.6000000,36.6000000,36.5700000,36.5700000,5199
US1.TWTR_delisted_875018,1,20190531,142200,36.5800000,36.5900000,36.5725000,36.5900000,16225
US1.TWTR_delisted_875018,1,20190531,142300,36.6000000,36.6150000,36.6000000,36.6116000,6893
US1.TWTR_delisted_875018,1,20190531,142400,36.6200000,36.6400000,36.6200000,36.6300000,8082
US1.TWTR_delisted_875018,1,20190531,142500,36.6300000,36.6300000,36.6100000,36.6200000,8606
US1.TWTR_delisted_875018,1,20190531,142600,36.6200000,36.6200000,36.6050000,36.6100000,5285
US1.TWTR_delisted_875018,1,20190531,142700,36.6100000,36.6100000,36.5800000,36.5850000,31725
US1.TWTR_delisted_875018,1,20190531,142800,36.5850000,36.5952000,36.5600000,36.5600000,9723
US1.TWTR_delisted_875018,1,20190531,142900,36.5500000,36.5600000,36.5450000,36.5500000,4100
US1.TWTR_delisted_875018,1,20190531,143000,36.5500000,36.5550000,36.5200000,36.5200000,11436
US1.TWTR_delisted_875018,1,20190531,143100,36.5250000,36.5250000,36.5000000,36.5200000,13500
US1.TWTR_delisted_875018,1,20190531,143200,36.5200000,36.5300000,36.5100000,36.5150000,4001
US1.TWTR_delisted_875018,1,20190531,143300,36.5131000,36.5168000,36.5000000,36.5000000,23330
US1.TWTR_delisted_875018,1,20190531,143400,36.5100000,36.5500000,36.4950000,36.5000000,21452
US1.TWTR_delisted_875018,1,20190531,143500,36.5000000,36.5250000,36.4950000,36.5050000,19072
US1.TWTR_delisted_875018,1,20190531,143600,36.5000000,36.5350000,36.4950000,36.5150000,12028
US1.TWTR_delisted_875018,1,20190531,143700,36.5150000,36.5250000,36.5100000,36.5200000,10437
US1.TWTR_delisted_875018,1,20190531,143800,36.5150000,36.5300000,36.5100000,36.5150000,34222
US1.TWTR_delisted_875018,1,20190531,143900,36.5107000,36.5200000,36.4906000,36.5100000,20695
US1.TWTR_delisted_875018,1,20190531,144000,36.5000000,36.5050000,36.4900000,36.4950000,4461
US1.TWTR_delisted_875018,1,20190531,144100,36.4950000,36.5200000,36.4700000,36.5200000,9790
US1.TWTR_delisted_875018,1,20190531,144200,36.5200000,36.5500000,36.5200000,36.5500000,23010
US1.TWTR_delisted_875018,1,20190531,144300,36.5500000,36.5700000,36.5300000,36.5700000,32810
US1.TWTR_delisted_875018,1,20190531,144400,36.5800000,36.6000000,36.5750000,36.6000000,16801
US1.TWTR_delisted_875018,1,20190531,144500,36.6000000,36.6000000,36.5900000,36.6000000,7650
US1.TWTR_delisted_875018,1,20190531,144600,36.6090000,36.6400000,36.6050000,36.6300000,57262
US1.TWTR_delisted_875018,1,20190531,144700,36.6350000,36.6393000,36.5900000,36.6000000,13051
US1.TWTR_delisted_875018,1,20190531,144800,36.6000000,36.6200000,36.5950000,36.6200000,9342
US1.TWTR_delisted_875018,1,20190531,144900,36.6150000,36.6150000,36.5600000,36.5700000,10819
US1.TWTR_delisted_875018,1,20190531,145000,36.5700000,36.5700000,36.5500000,36.5500000,7012
US1.TWTR_delisted_875018,1,20190531,145100,36.5600000,36.5700000,36.5500000,36.5700000,7570
US1.TWTR_delisted_875018,1,20190531,145200,36.5650000,36.5950000,36.5600000,36.5733000,34583
US1.TWTR_delisted_875018,1,20190531,145300,36.5790000,36.5900000,36.5750000,36.5900000,4100
US1.TWTR_delisted_875018,1,20190531,145400,36.5900000,36.6100000,36.5900000,36.5934000,9235
US1.TWTR_delisted_875018,1,20190531,145500,36.5950000,36.6050000,36.5650000,36.5650000,6701
US1.TWTR_delisted_875018,1,20190531,145600,36.5700000,36.5700000,36.5500000,36.5606000,1730
US1.TWTR_delisted_875018,1,20190531,145700,36.5700000,36.5800000,36.5600000,36.5750000,5621
US1.TWTR_delisted_875018,1,20190531,145800,36.5748000,36.5800000,36.5450000,36.5500000,12310
US1.TWTR_delisted_875018,1,20190531,145900,36.5500000,36.5600000,36.5400000,36.5400000,5872
US1.TWTR_delisted_875018,1,20190531,150000,36.5350000,36.5400000,36.5300000,36.5400000,6524
US1.TWTR_delisted_875018,1,20190531,150100,36.5400000,36.5450000,36.5300000,36.5350000,4386
US1.TWTR_delisted_875018,1,20190531,150200,36.5350000,36.5400000,36.5000000,36.5250000,26379
US1.TWTR_delisted_875018,1,20190531,150300,36.5250000,36.5300000,36.4801000,36.4801000,27090
US1.TWTR_delisted_875018,1,20190531,150400,36.4850000,36.5050000,36.4850000,36.4952000,9331
US1.TWTR_delisted_875018,1,20190531,150500,36.4942000,36.4950000,36.4600000,36.4850000,20144
US1.TWTR_delisted_875018,1,20190531,150600,36.4900000,36.5000000,36.4800000,36.4850000,10606
US1.TWTR_delisted_875018,1,20190531,150700,36.4850000,36.5050000,36.4800000,36.4877000,13811
US1.TWTR_delisted_875018,1,20190531,150800,36.4850000,36.5100000,36.4800000,36.5100000,7171
US1.TWTR_delisted_875018,1,20190531,150900,36.5200000,36.5200000,36.5000000,36.5000000,14765
US1.TWTR_delisted_875018,1,20190531,151000,36.5000000,36.5200000,36.4950000,36.5200000,5836
US1.TWTR_delisted_875018,1,20190531,151100,36.5100000,36.5300000,36.4950000,36.5300000,5030
US1.TWTR_delisted_875018,1,20190531,151200,36.5200000,36.5400000,36.5200000,36.5344000,19724
US1.TWTR_delisted_875018,1,20190531,151300,36.5350000,36.5600000,36.5350000,36.5600000,18103
US1.TWTR_delisted_875018,1,20190531,151400,36.5550000,36.5600000,36.5350000,36.5350000,7640
US1.TWTR_delisted_875018,1,20190531,151500,36.5350000,36.5400000,36.5300000,36.5400000,6712
US1.TWTR_delisted_875018,1,20190531,151600,36.5400000,36.5550000,36.5300000,36.5300000,12162
US1.TWTR_delisted_875018,1,20190531,151700,36.5358000,36.5400000,36.5000000,36.5050000,9903
US1.TWTR_delisted_875018,1,20190531,151800,36.5000000,36.5050000,36.4800000,36.4999000,13858
US1.TWTR_delisted_875018,1,20190531,151900,36.5000000,36.5200000,36.4950000,36.5100000,14676
US1.TWTR_delisted_875018,1,20190531,152000,36.5100000,36.5100000,36.4950000,36.5000000,12908
US1.TWTR_delisted_875018,1,20190531,152100,36.5050000,36.5250000,36.5000000,36.5200000,18833
US1.TWTR_delisted_875018,1,20190531,152200,36.5177000,36.5200000,36.4900000,36.5150000,13626
US1.TWTR_delisted_875018,1,20190531,152300,36.5150000,36.5200000,36.4600000,36.4799000,18668
US1.TWTR_delisted_875018,1,20190531,152400,36.4750000,36.4900000,36.4700000,36.4800000,19394
US1.TWTR_delisted_875018,1,20190531,152500,36.4850000,36.5100000,36.4800000,36.4900000,13390
US1.TWTR_delisted_875018,1,20190531,152600,36.4800000,36.4900000,36.4500000,36.4720000,32162
US1.TWTR_delisted_875018,1,20190531,152700,36.4800000,36.5000000,36.4800000,36.5000000,12783
US1.TWTR_delisted_875018,1,20190531,152800,36.4935000,36.5000000,36.4700000,36.5000000,16001
US1.TWTR_delisted_875018,1,20190531,152900,36.4900000,36.5000000,36.4725000,36.4850000,6300
US1.TWTR_delisted_875018,1,20190531,153000,36.4900000,36.5200000,36.4700000,36.5050000,33028
US1.TWTR_delisted_875018,1,20190531,153100,36.5100000,36.5100000,36.4700000,36.4741000,10850
US1.TWTR_delisted_875018,1,20190531,153200,36.4800000,36.5350000,36.4700000,36.5200000,33030
US1.TWTR_delisted_875018,1,20190531,153300,36.5200000,36.5300000,36.5100000,36.5300000,15100
US1.TWTR_delisted_875018,1,20190531,153400,36.5250000,36.5300000,36.5000000,36.5000000,11775
US1.TWTR_delisted_875018,1,20190531,153500,36.5056000,36.5068000,36.4900000,36.5068000,12781
US1.TWTR_delisted_875018,1,20190531,153600,36.5050000,36.5050000,36.4750000,36.5000000,10690
US1.TWTR_delisted_875018,1,20190531,153700,36.4950000,36.5050000,36.4800000,36.4800000,13272
US1.TWTR_delisted_875018,1,20190531,153800,36.4850000,36.4900000,36.4650000,36.4792000,19133
US1.TWTR_delisted_875018,1,20190531,153900,36.4750000,36.4750000,36.4400000,36.4450000,44216
US1.TWTR_delisted_875018,1,20190531,154000,36.4500000,36.4850000,36.4450000,36.4700000,34104
US1.TWTR_delisted_875018,1,20190531,154100,36.4600000,36.4800000,36.4402000,36.4600000,17308
US1.TWTR_delisted_875018,1,20190531,154200,36.4600000,36.4856000,36.4600000,36.4650000,16655
US1.TWTR_delisted_875018,1,20190531,154300,36.4600000,36.4700000,36.4500000,36.4700000,10974
US1.TWTR_delisted_875018,1,20190531,154400,36.4700000,36.4800000,36.4600000,36.4800000,18940
US1.TWTR_delisted_875018,1,20190531,154500,36.4700000,36.4800000,36.4600000,36.4700000,17497
US1.TWTR_delisted_875018,1,20190531,154600,36.4750000,36.4900000,36.4700000,36.4800000,32734
US1.TWTR_delisted_875018,1,20190531,154700,36.4839000,36.5000000,36.4800000,36.5000000,14600
US1.TWTR_delisted_875018,1,20190531,154800,36.4950000,36.5000000,36.4900000,36.4950000,13969
US1.TWTR_delisted_875018,1,20190531,154900,36.5000000,36.5250000,36.4902000,36.5250000,37837
US1.TWTR_delisted_875018,1,20190531,155000,36.5226000,36.5250000,36.5100000,36.5200000,27932
US1.TWTR_delisted_875018,1,20190531,155100,36.5135000,36.5400000,36.5100000,36.5200000,89955
US1.TWTR_delisted_875018,1,20190531,155200,36.5100000,36.5200000,36.4800000,36.4800000,26186
US1.TWTR_delisted_875018,1,20190531,155300,36.4800000,36.5100000,36.4800000,36.5000000,23848
US1.TWTR_delisted_875018,1,20190531,155400,36.5016000,36.5100000,36.4800000,36.4800000,28480
US1.TWTR_delisted_875018,1,20190531,155500,36.4800000,36.4950000,36.4700000,36.4700000,34270
US1.TWTR_delisted_875018,1,20190531,155600,36.4700000,36.4800000,36.4500000,36.4650000,84221
US1.TWTR_delisted_875018,1,20190531,155700,36.4650000,36.4700000,36.4400000,36.4500000,93846
US1.TWTR_delisted_875018,1,20190531,155800,36.4600000,36.4700000,36.4500000,36.4600000,35605
US1.TWTR_delisted_875018,1,20190531,155900,36.4600000,36.4700000,36.4500000,36.4600000,77226
US1.TWTR_delisted_875018,1,20190531,160000,36.4563000,36.4600000,36.4100000,36.4300000,153155
US1.TWTR_delisted_875018,1,20190603,093100,36.4500000,36.6100000,36.4400000,36.6100000,134685
US1.TWTR_delisted_875018,1,20190603,093200,36.6080000,36.8000000,36.5757000,36.7304000,85223
US1.TWTR_delisted_875018,1,20190603,093300,36.7350000,36.7800000,36.6502000,36.6502000,53796
US1.TWTR_delisted_875018,1,20190603,093400,36.6700000,36.7800000,36.6100000,36.7600000,65285
US1.TWTR_delisted_875018,1,20190603,093500,36.7550000,36.9000000,36.7236000,36.8861000,49361
US1.TWTR_delisted_875018,1,20190603,093600,36.8800000,36.8800000,36.7400000,36.7500000,50081
US1.TWTR_delisted_875018,1,20190603,093700,36.7600000,36.8300000,36.7000000,36.7400000,42969
US1.TWTR_delisted_875018,1,20190603,093800,36.7200000,36.8400000,36.7200000,36.8300000,55002
US1.TWTR_delisted_875018,1,20190603,093900,36.8100000,36.8700000,36.7650000,36.7650000,82207
US1.TWTR_delisted_875018,1,20190603,094000,36.7700000,36.7700000,36.6200000,36.6200000,25035
US1.TWTR_delisted_875018,1,20190603,094100,36.6200000,36.6700000,36.4900000,36.5300000,66986
US1.TWTR_delisted_875018,1,20190603,094200,36.5400000,36.6298000,36.5363000,36.6298000,31533
US1.TWTR_delisted_875018,1,20190603,094300,36.6200000,36.6200000,36.5300000,36.5509000,25908
US1.TWTR_delisted_875018,1,20190603,094400,36.5500000,36.6500000,36.5150000,36.6200000,37893
US1.TWTR_delisted_875018,1,20190603,094500,36.6200000,36.6400000,36.5300000,36.5350000,29760
US1.TWTR_delisted_875018,1,20190603,094600,36.5300000,36.5400000,36.4200000,36.4300000,52181
US1.TWTR_delisted_875018,1,20190603,094700,36.4300000,36.4487000,36.3400000,36.3600000,43095
US1.TWTR_delisted_875018,1,20190603,094800,36.3500000,36.3500000,36.1306000,36.1700000,169069
US1.TWTR_delisted_875018,1,20190603,094900,36.1800000,36.1900000,35.6800000,35.6950000,338974
US1.TWTR_delisted_875018,1,20190603,095000,35.7000000,35.9400000,35.6500000,35.9400000,83858
US1.TWTR_delisted_875018,1,20190603,095100,35.9400000,36.0100000,35.9400000,36.0050000,71754
US1.TWTR_delisted_875018,1,20190603,095200,36.0000000,36.0100000,35.9300000,35.9900000,91977
US1.TWTR_delisted_875018,1,20190603,095300,35.9800000,36.0100000,35.9600000,36.0000000,70713
US1.TWTR_delisted_875018,1,20190603,095400,35.9900000,36.0900000,35.9500000,36.0100000,66909
US1.TWTR_delisted_875018,1,20190603,095500,36.0200000,36.0200000,35.9000000,35.9200000,56963
US1.TWTR_delisted_875018,1,20190603,095600,35.9210000,35.9500000,35.8300000,35.9500000,38862
US1.TWTR_delisted_875018,1,20190603,095700,35.9500000,35.9550000,35.8659000,35.8659000,26272
US1.TWTR_delisted_875018,1,20190603,095800,35.8900000,35.9700000,35.8394000,35.9300000,42114
US1.TWTR_delisted_875018,1,20190603,095900,35.9221000,35.9700000,35.9000000,35.9400000,44458
US1.TWTR_delisted_875018,1,20190603,100000,35.9400000,35.9400000,35.6600000,35.6600000,80793
US1.TWTR_delisted_875018,1,20190603,100100,35.6900000,35.8600000,35.6500000,35.8580000,54578
US1.TWTR_delisted_875018,1,20190603,100200,35.8748000,35.8800000,35.7400000,35.7583000,19967
US1.TWTR_delisted_875018,1,20190603,100300,35.7400000,35.7700000,35.6200000,35.6200000,64365
US1.TWTR_delisted_875018,1,20190603,100400,35.6150000,35.6900000,35.6000000,35.6400000,71790
US1.TWTR_delisted_875018,1,20190603,100500,35.6350000,35.7938000,35.6350000,35.7938000,54195
US1.TWTR_delisted_875018,1,20190603,100600,35.7901000,35.7901000,35.7300000,35.7400000,34581
US1.TWTR_delisted_875018,1,20190603,100700,35.7300000,35.7916000,35.7000000,35.7902000,21276
US1.TWTR_delisted_875018,1,20190603,100800,35.7900000,35.8800000,35.7600000,35.8800000,31055
US1.TWTR_delisted_875018,1,20190603,100900,35.8751000,35.8900000,35.7700000,35.7800000,29824
US1.TWTR_delisted_875018,1,20190603,101000,35.7800000,35.8000000,35.7300000,35.7600000,29001
US1.TWTR_delisted_875018,1,20190603,101100,35.7500000,35.8100000,35.7350000,35.8000000,31044
US1.TWTR_delisted_875018,1,20190603,101200,35.7950000,35.8362000,35.7900000,35.8200000,21158
US1.TWTR_delisted_875018,1,20190603,101300,35.8300000,35.8325000,35.7349000,35.7900000,32179
US1.TWTR_delisted_875018,1,20190603,101400,35.8000000,35.8250000,35.7200000,35.7400000,31775
US1.TWTR_delisted_875018,1,20190603,101500,35.7500000,35.8000000,35.7300000,35.7450000,26011
US1.TWTR_delisted_875018,1,20190603,101600,35.7350000,35.7400000,35.6835000,35.7400000,46158
US1.TWTR_delisted_875018,1,20190603,101700,35.7450000,35.7600000,35.6800000,35.7300000,15315
US1.TWTR_delisted_875018,1,20190603,101800,35.7400000,35.8126000,35.7200000,35.7800000,57856
US1.TWTR_delisted_875018,1,20190603,101900,35.7800000,35.8600000,35.7765000,35.8000000,27467
US1.TWTR_delisted_875018,1,20190603,102000,35.7997000,35.7997000,35.7200000,35.7400000,61692
US1.TWTR_delisted_875018,1,20190603,102100,35.7450000,35.7569000,35.6800000,35.7100000,63882
US1.TWTR_delisted_875018,1,20190603,102200,35.7000000,35.8350000,35.6800000,35.8200000,44740
US1.TWTR_delisted_875018,1,20190603,102300,35.8300000,35.8338000,35.7650000,35.7895000,90326
US1.TWTR_delisted_875018,1,20190603,102400,35.7900000,35.7900000,35.7100000,35.7300000,20181
US1.TWTR_delisted_875018,1,20190603,102500,35.7300000,35.7600000,35.7050000,35.7400000,47766
US1.TWTR_delisted_875018,1,20190603,102600,35.7300000,35.7700000,35.7100000,35.7687000,45386
US1.TWTR_delisted_875018,1,20190603,102700,35.7700000,35.8200000,35.7450000,35.7600000,57736
US1.TWTR_delisted_875018,1,20190603,102800,35.7550000,35.8400000,35.7550000,35.8315000,20371
US1.TWTR_delisted_875018,1,20190603,102900,35.8400000,35.8750000,35.8350000,35.8500000,31654
US1.TWTR_delisted_875018,1,20190603,103000,35.8500000,35.8620000,35.8166000,35.8620000,29914
US1.TWTR_delisted_875018,1,20190603,103100,35.8687000,35.9189000,35.8650000,35.8836000,37520
US1.TWTR_delisted_875018,1,20190603,103200,35.8800000,35.9200000,35.8300000,35.9200000,21355
US1.TWTR_delisted_875018,1,20190603,103300,35.9200000,35.9300000,35.8600000,35.9200000,32217
US1.TWTR_delisted_875018,1,20190603,103400,35.9250000,35.9500000,35.9050000,35.9100000,30470
US1.TWTR_delisted_875018,1,20190603,103500,35.9050000,35.9300000,35.8800000,35.9162000,13320
US1.TWTR_delisted_875018,1,20190603,103600,35.9200000,35.9425000,35.8700000,35.8700000,20555
US1.TWTR_delisted_875018,1,20190603,103700,35.8500000,35.8553000,35.7850000,35.7900000,40408
US1.TWTR_delisted_875018,1,20190603,103800,35.7850000,35.8000000,35.7450000,35.7500000,30095
US1.TWTR_delisted_875018,1,20190603,103900,35.7600000,35.7750000,35.7400000,35.7600000,19900
US1.TWTR_delisted_875018,1,20190603,104000,35.7700000,35.8850000,35.7699000,35.8799000,26972
US1.TWTR_delisted_875018,1,20190603,104100,35.8700000,35.8900000,35.8450000,35.8450000,26881
US1.TWTR_delisted_875018,1,20190603,104200,35.8465000,35.9000000,35.8326000,35.8900000,20892
US1.TWTR_delisted_875018,1,20190603,104300,35.8800000,35.9050000,35.8600000,35.8800000,23086
US1.TWTR_delisted_875018,1,20190603,104400,35.8900000,35.9100000,35.8600000,35.8600000,16177
US1.TWTR_delisted_875018,1,20190603,104500,35.8500000,35.8700000,35.8450000,35.8650000,10299
US1.TWTR_delisted_875018,1,20190603,104600,35.8600000,35.8600000,35.7900000,35.7950000,25037
US1.TWTR_delisted_875018,1,20190603,104700,35.8000000,35.8100000,35.7900000,35.8034000,10035
US1.TWTR_delisted_875018,1,20190603,104800,35.8000000,35.8100000,35.7700000,35.7750000,24055
US1.TWTR_delisted_875018,1,20190603,104900,35.7700000,35.7750000,35.7000000,35.7300000,38112
US1.TWTR_delisted_875018,1,20190603,105000,35.7300000,35.7300000,35.6850000,35.7050000,34954
US1.TWTR_delisted_875018,1,20190603,105100,35.7000000,35.7050000,35.6650000,35.6800000,19875
US1.TWTR_delisted_875018,1,20190603,105200,35.6700000,35.7000000,35.6600000,35.6750000,38974
US1.TWTR_delisted_875018,1,20190603,105300,35.6800000,35.7500000,35.6750000,35.7400000,33083
US1.TWTR_delisted_875018,1,20190603,105400,35.7350000,35.7450000,35.6821000,35.6821000,13219
US1.TWTR_delisted_875018,1,20190603,105500,35.6850000,35.7166000,35.6800000,35.7100000,29088
US1.TWTR_delisted_875018,1,20190603,105600,35.7000000,35.7400000,35.6850000,35.7000000,26246
US1.TWTR_delisted_875018,1,20190603,105700,35.7050000,35.7500000,35.7000000,35.7050000,13426
US1.TWTR_delisted_875018,1,20190603,105800,35.7100000,35.7500000,35.7100000,35.7250000,20127
US1.TWTR_delisted_875018,1,20190603,105900,35.7100000,35.7400000,35.7100000,35.7395000,8359
US1.TWTR_delisted_875018,1,20190603,110000,35.7400000,35.7900000,35.7200000,35.7200000,29577
US1.TWTR_delisted_875018,1,20190603,110100,35.7200000,35.7259000,35.7050000,35.7100000,16618
US1.TWTR_delisted_875018,1,20190603,110200,35.7200000,35.7688000,35.7150000,35.7600000,17470
US1.TWTR_delisted_875018,1,20190603,110300,35.7600000,35.7679000,35.7100000,35.7150000,15020
US1.TWTR_delisted_875018,1,20190603,110400,35.7100000,35.7200000,35.6600000,35.6900000,27715
US1.TWTR_delisted_875018,1,20190603,110500,35.7000000,35.8000000,35.7000000,35.8000000,19275
US1.TWTR_delisted_875018,1,20190603,110600,35.8000000,35.8200000,35.7600000,35.7700000,25661
US1.TWTR_delisted_875018,1,20190603,110700,35.7600000,35.7600000,35.7300000,35.7300000,17433
US1.TWTR_delisted_875018,1,20190603,110800,35.7361000,35.7700000,35.6950000,35.7001000,27758
US1.TWTR_delisted_875018,1,20190603,110900,35.7000000,35.7000000,35.6500000,35.6750000,39580
US1.TWTR_delisted_875018,1,20190603,111000,35.6750000,35.7000000,35.6500000,35.6550000,30552
US1.TWTR_delisted_875018,1,20190603,111100,35.6600000,35.7000000,35.6400000,35.6900000,20806
US1.TWTR_delisted_875018,1,20190603,111200,35.6900000,35.7200000,35.6800000,35.6800000,33629
US1.TWTR_delisted_875018,1,20190603,111300,35.6900000,35.7000000,35.6700000,35.6752000,15067
US1.TWTR_delisted_875018,1,20190603,111400,35.6750000,35.6800000,35.6300000,35.6300000,27785
US1.TWTR_delisted_875018,1,20190603,111500,35.6400000,35.6800000,35.6400000,35.6750000,13579
US1.TWTR_delisted_875018,1,20190603,111600,35.6700000,35.6750000,35.6400000,35.6400000,8863
US1.TWTR_delisted_875018,1,20190603,111700,35.6352000,35.6352000,35.5300000,35.5427000,78169
US1.TWTR_delisted_875018,1,20190603,111800,35.5450000,35.5600000,35.5400000,35.5550000,31542
US1.TWTR_delisted_875018,1,20190603,111900,35.5600000,35.5950000,35.5400000,35.5900000,28227
US1.TWTR_delisted_875018,1,20190603,112000,35.5900000,35.6100000,35.5850000,35.5900000,17146
US1.TWTR_delisted_875018,1,20190603,112100,35.5850000,35.5900000,35.5500000,35.5500000,18506
US1.TWTR_delisted_875018,1,20190603,112200,35.5500000,35.6050000,35.5500000,35.5950000,35332
US1.TWTR_delisted_875018,1,20190603,112300,35.6000000,35.6100000,35.5900000,35.5951000,29169
US1.TWTR_delisted_875018,1,20190603,112400,35.6000000,35.6750000,35.5950000,35.6500000,45244
US1.TWTR_delisted_875018,1,20190603,112500,35.6450000,35.6700000,35.6100000,35.6100000,27496
US1.TWTR_delisted_875018,1,20190603,112600,35.6150000,35.6350000,35.5800000,35.6350000,31224
US1.TWTR_delisted_875018,1,20190603,112700,35.6370000,35.6600000,35.6005000,35.6005000,27925
US1.TWTR_delisted_875018,1,20190603,112800,35.6100000,35.6200000,35.6000000,35.6200000,14757
US1.TWTR_delisted_875018,1,20190603,112900,35.6246000,35.6300000,35.5650000,35.5850000,23662
US1.TWTR_delisted_875018,1,20190603,113000,35.5900000,35.6200000,35.5800000,35.6050000,17564
US1.TWTR_delisted_875018,1,20190603,113100,35.6100000,35.6200000,35.5800000,35.6200000,31549
US1.TWTR_delisted_875018,1,20190603,113200,35.6250000,35.6600000,35.6150000,35.6400000,21225
US1.TWTR_delisted_875018,1,20190603,113300,35.6376000,35.6400000,35.5900000,35.5900000,12825
US1.TWTR_delisted_875018,1,20190603,113400,35.6000000,35.6100000,35.5900000,35.5900000,15772
US1.TWTR_delisted_875018,1,20190603,113500,35.5850000,35.5900000,35.5400000,35.5650000,22737
US1.TWTR_delisted_875018,1,20190603,113600,35.5700000,35.5750000,35.5402000,35.5548000,14205
US1.TWTR_delisted_875018,1,20190603,113700,35.5600000,35.5697000,35.5300000,35.5400000,24217
US1.TWTR_delisted_875018,1,20190603,113800,35.5450000,35.6000000,35.5400000,35.5939000,36055
US1.TWTR_delisted_875018,1,20190603,113900,35.5900000,35.6400000,35.5900000,35.6309000,22096
US1.TWTR_delisted_875018,1,20190603,114000,35.6300000,35.6500000,35.6000000,35.6050000,27500
US1.TWTR_delisted_875018,1,20190603,114100,35.6000000,35.6300000,35.5800000,35.6150000,38353
US1.TWTR_delisted_875018,1,20190603,114200,35.6200000,35.6550000,35.5400000,35.5500000,46777
US1.TWTR_delisted_875018,1,20190603,114300,35.5592000,35.6400000,35.5400000,35.6350000,85613
US1.TWTR_delisted_875018,1,20190603,114400,35.6350000,35.7500000,35.6350000,35.7200000,62991
US1.TWTR_delisted_875018,1,20190603,114500,35.7200000,35.7200000,35.6800000,35.6900000,39535
US1.TWTR_delisted_875018,1,20190603,114600,35.6950000,35.7400000,35.6950000,35.7350000,29021
US1.TWTR_delisted_875018,1,20190603,114700,35.7340000,35.7663000,35.7150000,35.7150000,39779
US1.TWTR_delisted_875018,1,20190603,114800,35.7100000,35.7450000,35.6900000,35.7250000,24591
US1.TWTR_delisted_875018,1,20190603,114900,35.7250000,35.7250000,35.6350000,35.6400000,13111
US1.TWTR_delisted_875018,1,20190603,115000,35.6500000,35.6500000,35.5900000,35.6150000,23386
US1.TWTR_delisted_875018,1,20190603,115100,35.6100000,35.6301000,35.5801000,35.6300000,25720
US1.TWTR_delisted_875018,1,20190603,115200,35.6200000,35.6550000,35.6150000,35.6400000,14566
US1.TWTR_delisted_875018,1,20190603,115300,35.6350000,35.6350000,35.5850000,35.6066000,24314
US1.TWTR_delisted_875018,1,20190603,115400,35.6100000,35.6250000,35.5800000,35.6050000,19122
US1.TWTR_delisted_875018,1,20190603,115500,35.6000000,35.6300000,35.5500000,35.5500000,21647
US1.TWTR_delisted_875018,1,20190603,115600,35.5550000,35.5700000,35.5250000,35.5400000,23384
US1.TWTR_delisted_875018,1,20190603,115700,35.5300000,35.5300000,35.5000000,35.5050000,37431
US1.TWTR_delisted_875018,1,20190603,115800,35.5050000,35.5100000,35.4600000,35.4700000,83906
US1.TWTR_delisted_875018,1,20190603,115900,35.4600000,35.5300000,35.4600000,35.4967000,29769
US1.TWTR_delisted_875018,1,20190603,120000,35.4900000,35.5261000,35.4750000,35.4800000,12073
US1.TWTR_delisted_875018,1,20190603,120100,35.4750000,35.5150000,35.4600000,35.5150000,18666
US1.TWTR_delisted_875018,1,20190603,120200,35.5150000,35.5199000,35.4547000,35.4547000,23664
US1.TWTR_delisted_875018,1,20190603,120300,35.4500000,35.4500000,35.4050000,35.4300000,76450
US1.TWTR_delisted_875018,1,20190603,120400,35.4300000,35.4300000,35.3900000,35.4050000,31583
US1.TWTR_delisted_875018,1,20190603,120500,35.4050000,35.4050000,35.3500000,35.3500000,47061
US1.TWTR_delisted_875018,1,20190603,120600,35.3450000,35.3700000,35.2750000,35.2950000,88455
US1.TWTR_delisted_875018,1,20190603,120700,35.2973000,35.3250000,35.2800000,35.2800000,25124
US1.TWTR_delisted_875018,1,20190603,120800,35.2835000,35.3061000,35.2700000,35.2900000,24822
US1.TWTR_delisted_875018,1,20190603,120900,35.2850000,35.2886000,35.2250000,35.2400000,140136
US1.TWTR_delisted_875018,1,20190603,121000,35.2400000,35.2600000,35.2000000,35.2293000,73918
US1.TWTR_delisted_875018,1,20190603,121100,35.2200000,35.3099000,35.2100000,35.2850000,38977
US1.TWTR_delisted_875018,1,20190603,121200,35.2900000,35.3000000,35.2336000,35.2500000,20119
US1.TWTR_delisted_875018,1,20190603,121300,35.2350000,35.2600000,35.2100000,35.2500000,26963
US1.TWTR_delisted_875018,1,20190603,121400,35.2400000,35.2400000,35.1800000,35.1950000,22377
US1.TWTR_delisted_875018,1,20190603,121500,35.1950000,35.3270000,35.1901000,35.3150000,30381
US1.TWTR_delisted_875018,1,20190603,121600,35.3100000,35.3200000,35.2200000,35.2300000,60602
US1.TWTR_delisted_875018,1,20190603,121700,35.2200000,35.2400000,35.1850000,35.2100000,50011
US1.TWTR_delisted_875018,1,20190603,121800,35.2100000,35.2700000,35.2000000,35.2450000,28553
US1.TWTR_delisted_875018,1,20190603,121900,35.2400000,35.2600000,35.2200000,35.2350000,37096
US1.TWTR_delisted_875018,1,20190603,122000,35.2300000,35.2350000,35.1700000,35.1900000,54606
US1.TWTR_delisted_875018,1,20190603,122100,35.1900000,35.1900000,35.1100000,35.1100000,192727
US1.TWTR_delisted_875018,1,20190603,122200,35.1085000,35.1399000,35.0500000,35.0700000,84882
US1.TWTR_delisted_875018,1,20190603,122300,35.0700000,35.0700000,35.0200000,35.0300000,59005
US1.TWTR_delisted_875018,1,20190603,122400,35.0303000,35.0400000,34.9400000,34.9501000,144806
US1.TWTR_delisted_875018,1,20190603,122500,34.9550000,34.9550000,34.8100000,34.8100000,73981
US1.TWTR_delisted_875018,1,20190603,122600,34.8150000,34.8600000,34.8000000,34.8400000,74327
US1.TWTR_delisted_875018,1,20190603,122700,34.8300000,34.8400000,34.7200000,34.7250000,103354
US1.TWTR_delisted_875018,1,20190603,122800,34.7200000,34.7600000,34.6900000,34.7099000,162385
US1.TWTR_delisted_875018,1,20190603,122900,34.7028000,34.7400000,34.6600000,34.6800000,94336
US1.TWTR_delisted_875018,1,20190603,123000,34.7000000,34.7600000,34.6499000,34.7000000,69147
US1.TWTR_delisted_875018,1,20190603,123100,34.7100000,34.7800000,34.6700000,34.7795000,190293
US1.TWTR_delisted_875018,1,20190603,123200,34.7750000,34.8395000,34.7600000,34.7950000,124618
US1.TWTR_delisted_875018,1,20190603,123300,34.7950000,34.8500000,34.7800000,34.8500000,181206
US1.TWTR_delisted_875018,1,20190603,123400,34.8500000,34.8750000,34.8200000,34.8700000,209153
US1.TWTR_delisted_875018,1,20190603,123500,34.8600000,34.8710000,34.7700000,34.7750000,124971
US1.TWTR_delisted_875018,1,20190603,123600,34.7750000,34.7900000,34.6900000,34.7191000,43895
US1.TWTR_delisted_875018,1,20190603,123700,34.7200000,34.8350000,34.7200000,34.8300000,32389
US1.TWTR_delisted_875018,1,20190603,123800,34.8400000,34.9801000,34.8400000,34.9500000,63382
US1.TWTR_delisted_875018,1,20190603,123900,34.9600000,35.0000000,34.9500000,34.9550000,73593
US1.TWTR_delisted_875018,1,20190603,124000,34.9600000,34.9900000,34.9100000,34.9100000,47730
US1.TWTR_delisted_875018,1,20190603,124100,34.9100000,34.9300000,34.8700000,34.9250000,49021
US1.TWTR_delisted_875018,1,20190603,124200,34.9400000,34.9850000,34.9333000,34.9800000,19243
US1.TWTR_delisted_875018,1,20190603,124300,34.9750000,34.9800000,34.9100000,34.9700000,36633
US1.TWTR_delisted_875018,1,20190603,124400,34.9750000,34.9800000,34.9100000,34.9373000,12641
US1.TWTR_delisted_875018,1,20190603,124500,34.9300000,34.9556000,34.9000000,34.9365000,25118
US1.TWTR_delisted_875018,1,20190603,124600,34.9332000,34.9500000,34.8800000,34.9000000,26507
US1.TWTR_delisted_875018,1,20190603,124700,34.9000000,35.0000000,34.9000000,35.0000000,23476
US1.TWTR_delisted_875018,1,20190603,124800,35.0000000,35.0050000,34.9700000,34.9850000,55676
US1.TWTR_delisted_875018,1,20190603,124900,34.9900000,35.0000000,34.9300000,34.9600000,38110
US1.TWTR_delisted_875018,1,20190603,125000,34.9500000,34.9900000,34.9400000,34.9500000,16073
US1.TWTR_delisted_875018,1,20190603,125100,34.9511000,34.9750000,34.9200000,34.9400000,24113
US1.TWTR_delisted_875018,1,20190603,125200,34.9500000,34.9900000,34.9400000,34.9500000,33305
US1.TWTR_delisted_875018,1,20190603,125300,34.9500000,34.9925000,34.9400000,34.9600000,37325
US1.TWTR_delisted_875018,1,20190603,125400,34.9600000,34.9600000,34.9300000,34.9300000,30912
US1.TWTR_delisted_875018,1,20190603,125500,34.9250000,34.9511000,34.9200000,34.9500000,21710
US1.TWTR_delisted_875018,1,20190603,125600,34.9600000,35.0500000,34.9600000,35.0369000,40421
US1.TWTR_delisted_875018,1,20190603,125700,35.0300000,35.0400000,35.0100000,35.0150000,17733
US1.TWTR_delisted_875018,1,20190603,125800,35.0100000,35.0400000,34.9900000,34.9900000,51952
US1.TWTR_delisted_875018,1,20190603,125900,34.9900000,35.0100000,34.9600000,34.9600000,21300
US1.TWTR_delisted_875018,1,20190603,130000,34.9600000,34.9800000,34.9400000,34.9400000,33219
US1.TWTR_delisted_875018,1,20190603,130100,34.9400000,34.9513000,34.9100000,34.9350000,24425
US1.TWTR_delisted_875018,1,20190603,130200,34.9350000,34.9500000,34.8900000,34.8900000,28344
US1.TWTR_delisted_875018,1,20190603,130300,34.8947000,34.9200000,34.8700000,34.8900000,38588
US1.TWTR_delisted_875018,1,20190603,130400,34.8900000,34.9600000,34.8800000,34.9400000,33724
US1.TWTR_delisted_875018,1,20190603,130500,34.9500000,34.9700000,34.9500000,34.9600000,17080
US1.TWTR_delisted_875018,1,20190603,130600,34.9650000,35.0000000,34.9600000,34.9750000,26552
US1.TWTR_delisted_875018,1,20190603,130700,34.9700000,34.9700000,34.9400000,34.9400000,22276
US1.TWTR_delisted_875018,1,20190603,130800,34.9441000,35.0300000,34.9400000,35.0250000,39607
US1.TWTR_delisted_875018,1,20190603,130900,35.0210000,35.0500000,34.9650000,34.9650000,46156
US1.TWTR_delisted_875018,1,20190603,131000,34.9700000,35.0100000,34.9600000,35.0000000,30521
US1.TWTR_delisted_875018,1,20190603,131100,35.0000000,35.0099000,34.9100000,34.9100000,44584
US1.TWTR_delisted_875018,1,20190603,131200,34.9200000,34.9500000,34.8901000,34.8901000,21593
US1.TWTR_delisted_875018,1,20190603,131300,34.8900000,34.9000000,34.8600000,34.8600000,33007
US1.TWTR_delisted_875018,1,20190603,131400,34.8650000,34.9500000,34.8500000,34.9300000,44333
US1.TWTR_delisted_875018,1,20190603,131500,34.9400000,34.9943000,34.9300000,34.9900000,26099
US1.TWTR_delisted_875018,1,20190603,131600,34.9900000,35.0050000,34.9500000,34.9800000,70435
US1.TWTR_delisted_875018,1,20190603,131700,34.9850000,35.0400000,34.9600000,35.0400000,39046
US1.TWTR_delisted_875018,1,20190603,131800,35.0400000,35.0687000,35.0100000,35.0300000,52725
US1.TWTR_delisted_875018,1,20190603,131900,35.0369000,35.0700000,35.0200000,35.0401000,42317
US1.TWTR_delisted_875018,1,20190603,132000,35.0450000,35.0450000,34.9700000,34.9850000,25246
US1.TWTR_delisted_875018,1,20190603,132100,34.9750000,35.0700000,34.9750000,35.0500000,56062
US1.TWTR_delisted_875018,1,20190603,132200,35.0500000,35.0500000,34.9400000,34.9500000,35936
US1.TWTR_delisted_875018,1,20190603,132300,34.9600000,34.9600000,34.8800000,34.9000000,24469
US1.TWTR_delisted_875018,1,20190603,132400,34.9140000,34.9550000,34.9000000,34.9300000,14943
US1.TWTR_delisted_875018,1,20190603,132500,34.9350000,34.9400000,34.9100000,34.9200000,14694
US1.TWTR_delisted_875018,1,20190603,132600,34.9238000,35.1500000,34.9238000,35.1450000,74926
US1.TWTR_delisted_875018,1,20190603,132700,35.1500000,35.2200000,35.1200000,35.1600000,89727
US1.TWTR_delisted_875018,1,20190603,132800,35.1600000,35.1750000,35.0800000,35.1150000,39386
US1.TWTR_delisted_875018,1,20190603,132900,35.1200000,35.1400000,35.0400000,35.0750000,78895
US1.TWTR_delisted_875018,1,20190603,133000,35.0800000,35.1500000,35.0800000,35.0901000,26098
US1.TWTR_delisted_875018,1,20190603,133100,35.0900000,35.0900000,34.9400000,34.9500000,76025
US1.TWTR_delisted_875018,1,20190603,133200,34.9500000,34.9653000,34.8100000,34.8650000,68712
US1.TWTR_delisted_875018,1,20190603,133300,34.8500000,34.9260000,34.8400000,34.8400000,38075
US1.TWTR_delisted_875018,1,20190603,133400,34.8400000,34.9350000,34.8350000,34.8800000,26432
US1.TWTR_delisted_875018,1,20190603,133500,34.8800000,34.9100000,34.8300000,34.8550000,21254
US1.TWTR_delisted_875018,1,20190603,133600,34.8500000,34.8600000,34.8000000,34.8000000,21008
US1.TWTR_delisted_875018,1,20190603,133700,34.8000000,34.8000000,34.6900000,34.6900000,87630
US1.TWTR_delisted_875018,1,20190603,133800,34.6950000,34.7300000,34.6701000,34.7100000,71800
US1.TWTR_delisted_875018,1,20190603,133900,34.7150000,34.7469000,34.6800000,34.6800000,42055
US1.TWTR_delisted_875018,1,20190603,134000,34.6900000,34.7062000,34.6600000,34.6800000,44455
US1.TWTR_delisted_875018,1,20190603,134100,34.6700000,34.7200000,34.6700000,34.7000000,48328
US1.TWTR_delisted_875018,1,20190603,134200,34.7100000,34.7500000,34.6800000,34.7450000,110880
US1.TWTR_delisted_875018,1,20190603,134300,34.7300000,34.7700000,34.7200000,34.7400000,108006
US1.TWTR_delisted_875018,1,20190603,134400,34.7400000,34.7600000,34.7200000,34.7400000,66249
US1.TWTR_delisted_875018,1,20190603,134500,34.7500000,34.7500000,34.6900000,34.7014000,26972
US1.TWTR_delisted_875018,1,20190603,134600,34.7000000,34.7500000,34.6900000,34.7250000,37229
US1.TWTR_delisted_875018,1,20190603,134700,34.7250000,34.7600000,34.7200000,34.7300000,46663
US1.TWTR_delisted_875018,1,20190603,134800,34.7300000,34.7400000,34.7000000,34.7000000,18605
US1.TWTR_delisted_875018,1,20190603,134900,34.7000000,34.7600000,34.7000000,34.7198000,28472
US1.TWTR_delisted_875018,1,20190603,135000,34.7185000,34.7200000,34.6700000,34.7000000,63210
US1.TWTR_delisted_875018,1,20190603,135100,34.7000000,34.7500000,34.6700000,34.7400000,56635
US1.TWTR_delisted_875018,1,20190603,135200,34.7400000,34.7700000,34.7100000,34.7100000,100308
US1.TWTR_delisted_875018,1,20190603,135300,34.7200000,34.7500000,34.6900000,34.7200000,49001
US1.TWTR_delisted_875018,1,20190603,135400,34.7200000,34.7250000,34.6800000,34.7000000,15530
US1.TWTR_delisted_875018,1,20190603,135500,34.6950000,34.7200000,34.6200000,34.6233000,46106
US1.TWTR_delisted_875018,1,20190603,135600,34.6200000,34.6300000,34.5300000,34.5300000,94153
US1.TWTR_delisted_875018,1,20190603,135700,34.5350000,34.5891000,34.5350000,34.5419000,62210
US1.TWTR_delisted_875018,1,20190603,135800,34.5450000,34.7100000,34.5450000,34.6971000,59103
US1.TWTR_delisted_875018,1,20190603,135900,34.7000000,34.7500000,34.7000000,34.7100000,56048
US1.TWTR_delisted_875018,1,20190603,140000,34.7100000,34.7700000,34.7100000,34.7450000,31887
US1.TWTR_delisted_875018,1,20190603,140100,34.7450000,34.7800000,34.7400000,34.7600000,49163
US1.TWTR_delisted_875018,1,20190603,140200,34.7600000,34.7900000,34.7566000,34.7566000,27870
US1.TWTR_delisted_875018,1,20190603,140300,34.7500000,34.8700000,34.7400000,34.8697000,57727
US1.TWTR_delisted_875018,1,20190603,140400,34.8650000,34.9057000,34.8500000,34.8500000,39241
US1.TWTR_delisted_875018,1,20190603,140500,34.8600000,34.8859000,34.8100000,34.8500000,55729
US1.TWTR_delisted_875018,1,20190603,140600,34.8400000,34.9200000,34.8300000,34.8909000,20086
US1.TWTR_delisted_875018,1,20190603,140700,34.9000000,34.9000000,34.8600000,34.8650000,26905
US1.TWTR_delisted_875018,1,20190603,140800,34.8600000,34.8900000,34.8500000,34.8785000,17162
US1.TWTR_delisted_875018,1,20190603,140900,34.8900000,34.9300000,34.8400000,34.9100000,33259
US1.TWTR_delisted_875018,1,20190603,141000,34.9200000,34.9600000,34.9100000,34.9300000,29062
US1.TWTR_delisted_875018,1,20190603,141100,34.9299000,34.9399000,34.8700000,34.8700000,48020
US1.TWTR_delisted_875018,1,20190603,141200,34.8600000,34.8661000,34.7600000,34.7800000,52393
US1.TWTR_delisted_875018,1,20190603,141300,34.7900000,34.7900000,34.7000000,34.7600000,35650
US1.TWTR_delisted_875018,1,20190603,141400,34.7500000,34.7550000,34.7100000,34.7100000,24982
US1.TWTR_delisted_875018,1,20190603,141500,34.7100000,34.7500000,34.6900000,34.7500000,26115
US1.TWTR_delisted_875018,1,20190603,141600,34.7400000,34.7400000,34.6900000,34.7300000,24897
US1.TWTR_delisted_875018,1,20190603,141700,34.7200000,34.7250000,34.6700000,34.7100000,32986
US1.TWTR_delisted_875018,1,20190603,141800,34.7100000,34.7500000,34.7000000,34.7400000,31984
US1.TWTR_delisted_875018,1,20190603,141900,34.7450000,34.7474000,34.6600000,34.6600000,23812
US1.TWTR_delisted_875018,1,20190603,142000,34.6650000,34.7167000,34.6500000,34.6700000,60131
US1.TWTR_delisted_875018,1,20190603,142100,34.6750000,34.7200000,34.6600000,34.7200000,24459
US1.TWTR_delisted_875018,1,20190603,142200,34.7190000,34.7500000,34.7100000,34.7300000,25441
US1.TWTR_delisted_875018,1,20190603,142300,34.7300000,34.7400000,34.7000000,34.7200000,41523
US1.TWTR_delisted_875018,1,20190603,142400,34.7200000,34.7600000,34.7000000,34.7050000,30413
US1.TWTR_delisted_875018,1,20190603,142500,34.7100000,34.7100000,34.6500000,34.6550000,56242
US1.TWTR_delisted_875018,1,20190603,142600,34.6600000,34.6800000,34.6300000,34.6600000,28167
US1.TWTR_delisted_875018,1,20190603,142700,34.6663000,34.6950000,34.6500000,34.6800000,28329
US1.TWTR_delisted_875018,1,20190603,142800,34.6850000,34.7000000,34.6500000,34.6700000,22626
US1.TWTR_delisted_875018,1,20190603,142900,34.6800000,34.7200000,34.6500000,34.6600000,16700
US1.TWTR_delisted_875018,1,20190603,143000,34.6700000,34.7000000,34.6450000,34.6950000,20936
US1.TWTR_delisted_875018,1,20190603,143100,34.7000000,34.7600000,34.7000000,34.7350000,21527
US1.TWTR_delisted_875018,1,20190603,143200,34.7300000,34.7600000,34.6900000,34.7100000,31677
US1.TWTR_delisted_875018,1,20190603,143300,34.7150000,34.7500000,34.7100000,34.7100000,20381
US1.TWTR_delisted_875018,1,20190603,143400,34.7200000,34.7300000,34.6550000,34.6850000,14816
US1.TWTR_delisted_875018,1,20190603,143500,34.6810000,34.6890000,34.6400000,34.6650000,22208
US1.TWTR_delisted_875018,1,20190603,143600,34.6600000,34.6650000,34.6400000,34.6500000,23967
US1.TWTR_delisted_875018,1,20190603,143700,34.6500000,34.6750000,34.6400000,34.6600000,33239
US1.TWTR_delisted_875018,1,20190603,143800,34.6648000,34.6658000,34.6300000,34.6500000,33938
US1.TWTR_delisted_875018,1,20190603,143900,34.6400000,34.6500000,34.6100000,34.6300000,36951
US1.TWTR_delisted_875018,1,20190603,144000,34.6374000,34.6374000,34.6100000,34.6100000,18642
US1.TWTR_delisted_875018,1,20190603,144100,34.6100000,34.6201000,34.6000000,34.6100000,18654
US1.TWTR_delisted_875018,1,20190603,144200,34.6200000,34.6350000,34.5900000,34.6301000,57351
US1.TWTR_delisted_875018,1,20190603,144300,34.6300000,34.6499000,34.6100000,34.6499000,18453
US1.TWTR_delisted_875018,1,20190603,144400,34.6400000,34.6700000,34.6350000,34.6400000,11753
US1.TWTR_delisted_875018,1,20190603,144500,34.6346000,34.6350000,34.6000000,34.6150000,23832
US1.TWTR_delisted_875018,1,20190603,144600,34.6200000,34.6300000,34.5900000,34.6100000,77719
US1.TWTR_delisted_875018,1,20190603,144700,34.6150000,34.6700000,34.6100000,34.6350000,25618
US1.TWTR_delisted_875018,1,20190603,144800,34.6300000,34.6400000,34.5900000,34.5900000,15300
US1.TWTR_delisted_875018,1,20190603,144900,34.5800000,34.5800000,34.5500000,34.5550000,23754
US1.TWTR_delisted_875018,1,20190603,145000,34.5550000,34.6000000,34.5500000,34.5700000,20511
US1.TWTR_delisted_875018,1,20190603,145100,34.5700000,34.6165000,34.5400000,34.6000000,29386
US1.TWTR_delisted_875018,1,20190603,145200,34.6000000,34.6500000,34.5900000,34.6400000,24035
US1.TWTR_delisted_875018,1,20190603,145300,34.6400000,34.6400000,34.5800000,34.6350000,45274
US1.TWTR_delisted_875018,1,20190603,145400,34.6400000,34.6500000,34.6200000,34.6450000,15275
US1.TWTR_delisted_875018,1,20190603,145500,34.6400000,34.6750000,34.6300000,34.6450000,35959
US1.TWTR_delisted_875018,1,20190603,145600,34.6450000,34.7150000,34.6450000,34.7050000,46967
US1.TWTR_delisted_875018,1,20190603,145700,34.7000000,34.7150000,34.6800000,34.7000000,31969
US1.TWTR_delisted_875018,1,20190603,145800,34.7000000,34.7000000,34.6400000,34.6450000,25600
US1.TWTR_delisted_875018,1,20190603,145900,34.6417000,34.6650000,34.5900000,34.6050000,96443
US1.TWTR_delisted_875018,1,20190603,150000,34.6001000,34.6500000,34.5900000,34.6450000,70540
US1.TWTR_delisted_875018,1,20190603,150100,34.6500000,34.6600000,34.6000000,34.6000000,32490
US1.TWTR_delisted_875018,1,20190603,150200,34.6000000,34.6300000,34.6000000,34.6000000,29362
US1.TWTR_delisted_875018,1,20190603,150300,34.6050000,34.6050000,34.5500000,34.5500000,27613
US1.TWTR_delisted_875018,1,20190603,150400,34.5465000,34.5650000,34.4600000,34.4900000,80202
US1.TWTR_delisted_875018,1,20190603,150500,34.4881000,34.4900000,34.4150000,34.4350000,84176
US1.TWTR_delisted_875018,1,20190603,150600,34.4400000,34.4550000,34.4000000,34.4350000,62841
US1.TWTR_delisted_875018,1,20190603,150700,34.4350000,34.4700000,34.3900000,34.4550000,49100
US1.TWTR_delisted_875018,1,20190603,150800,34.4550000,34.4800000,34.4200000,34.4300000,47371
US1.TWTR_delisted_875018,1,20190603,150900,34.4300000,34.4300000,34.3400000,34.3500000,70513
US1.TWTR_delisted_875018,1,20190603,151000,34.3600000,34.3700000,34.3100000,34.3100000,67083
US1.TWTR_delisted_875018,1,20190603,151100,34.3100000,34.3257000,34.3000000,34.3050000,34321
US1.TWTR_delisted_875018,1,20190603,151200,34.3000000,34.3000000,34.2600000,34.2700000,43799
US1.TWTR_delisted_875018,1,20190603,151300,34.2767000,34.3000000,34.2600000,34.2800000,33449
US1.TWTR_delisted_875018,1,20190603,151400,34.2900000,34.3800000,34.2800000,34.3700000,56009
US1.TWTR_delisted_875018,1,20190603,151500,34.3700000,34.4300000,34.3500000,34.4200000,60882
US1.TWTR_delisted_875018,1,20190603,151600,34.4250000,34.4600000,34.4200000,34.4200000,42674
US1.TWTR_delisted_875018,1,20190603,151700,34.4250000,34.4300000,34.3600000,34.3750000,54169
US1.TWTR_delisted_875018,1,20190603,151800,34.3750000,34.3800000,34.2800000,34.2800000,61940
US1.TWTR_delisted_875018,1,20190603,151900,34.2800000,34.3201000,34.2700000,34.3200000,66345
US1.TWTR_delisted_875018,1,20190603,152000,34.3200000,34.3350000,34.3100000,34.3200000,27897
US1.TWTR_delisted_875018,1,20190603,152100,34.3200000,34.3550000,34.2850000,34.3550000,32773
US1.TWTR_delisted_875018,1,20190603,152200,34.3600000,34.4100000,34.3600000,34.4075000,45364
US1.TWTR_delisted_875018,1,20190603,152300,34.4000000,34.4000000,34.3400000,34.3700000,39259
US1.TWTR_delisted_875018,1,20190603,152400,34.4300000,34.4700000,34.3600000,34.4600000,40992
US1.TWTR_delisted_875018,1,20190603,152500,34.4700000,34.4700000,34.3700000,34.3700000,40518
US1.TWTR_delisted_875018,1,20190603,152600,34.3700000,34.3700000,34.3000000,34.3500000,45803
US1.TWTR_delisted_875018,1,20190603,152700,34.3500000,34.3550000,34.2700000,34.2750000,57749
US1.TWTR_delisted_875018,1,20190603,152800,34.2700000,34.2869000,34.2100000,34.2450000,69307
US1.TWTR_delisted_875018,1,20190603,152900,34.2450000,34.3000000,34.2200000,34.3000000,48561
US1.TWTR_delisted_875018,1,20190603,153000,34.2950000,34.3100000,34.2200000,34.2500000,81254
US1.TWTR_delisted_875018,1,20190603,153100,34.2500000,34.2500000,34.1500000,34.1700000,156772
US1.TWTR_delisted_875018,1,20190603,153200,34.1646000,34.2150000,34.1400000,34.2100000,70456
US1.TWTR_delisted_875018,1,20190603,153300,34.2100000,34.2100000,34.1300000,34.1700000,103992
US1.TWTR_delisted_875018,1,20190603,153400,34.1600000,34.2200000,34.1500000,34.1900000,65128
US1.TWTR_delisted_875018,1,20190603,153500,34.1900000,34.2100000,34.1300000,34.1850000,114033
US1.TWTR_delisted_875018,1,20190603,153600,34.1800000,34.2000000,34.1300000,34.1700000,119317
US1.TWTR_delisted_875018,1,20190603,153700,34.1750000,34.1800000,34.0800000,34.0900000,60255
US1.TWTR_delisted_875018,1,20190603,153800,34.0850000,34.1500000,34.0800000,34.1000000,75104
US1.TWTR_delisted_875018,1,20190603,153900,34.1050000,34.1300000,34.0900000,34.1100000,70759
US1.TWTR_delisted_875018,1,20190603,154000,34.1100000,34.1200000,34.0400000,34.0650000,86295
US1.TWTR_delisted_875018,1,20190603,154100,34.0700000,34.1450000,34.0700000,34.1300000,75352
US1.TWTR_delisted_875018,1,20190603,154200,34.1350000,34.1800000,34.1000000,34.1150000,83582
US1.TWTR_delisted_875018,1,20190603,154300,34.1250000,34.1800000,34.1250000,34.1550000,84487
US1.TWTR_delisted_875018,1,20190603,154400,34.1500000,34.1800000,34.1450000,34.1650000,64295
US1.TWTR_delisted_875018,1,20190603,154500,34.1700000,34.2700000,34.1700000,34.2401000,107358
US1.TWTR_delisted_875018,1,20190603,154600,34.2400000,34.2900000,34.2300000,34.2450000,133010
US1.TWTR_delisted_875018,1,20190603,154700,34.2500000,34.2800000,34.2300000,34.2300000,70667
US1.TWTR_delisted_875018,1,20190603,154800,34.2350000,34.2600000,34.2000000,34.2150000,86248
US1.TWTR_delisted_875018,1,20190603,154900,34.2100000,34.2500000,34.2000000,34.2300000,108949
US1.TWTR_delisted_875018,1,20190603,155000,34.2300000,34.2450000,34.1800000,34.2200000,170167
US1.TWTR_delisted_875018,1,20190603,155100,34.2200000,34.2600000,34.2200000,34.2400000,90805
US1.TWTR_delisted_875018,1,20190603,155200,34.2500000,34.2800000,34.2450000,34.2600000,94920
US1.TWTR_delisted_875018,1,20190603,155300,34.2600000,34.2700000,34.2200000,34.2200000,66762
US1.TWTR_delisted_875018,1,20190603,155400,34.2200000,34.2299000,34.1500000,34.1750000,108253
US1.TWTR_delisted_875018,1,20190603,155500,34.1705000,34.2400000,34.1700000,34.2399000,100037
US1.TWTR_delisted_875018,1,20190603,155600,34.2400000,34.3700000,34.2400000,34.3700000,200596
US1.TWTR_delisted_875018,1,20190603,155700,34.3600000,34.3700000,34.3300000,34.3500000,114587
US1.TWTR_delisted_875018,1,20190603,155800,34.3400000,34.4200000,34.3400000,34.4000000,151396
US1.TWTR_delisted_875018,1,20190603,155900,34.4000000,34.4200000,34.3900000,34.4000000,156077
US1.TWTR_delisted_875018,1,20190603,160000,34.4050000,34.4300000,34.3700000,34.4100000,362304
US1.TWTR_delisted_875018,1,20190604,093100,35.1800000,35.2800000,35.0200000,35.2250000,291551
US1.TWTR_delisted_875018,1,20190604,093200,35.2150000,35.2800000,35.1000000,35.1300000,206029
US1.TWTR_delisted_875018,1,20190604,093300,35.1209000,35.1650000,34.9700000,35.0100000,90848
US1.TWTR_delisted_875018,1,20190604,093400,35.0050000,35.1300000,34.9802000,35.0500000,51472
US1.TWTR_delisted_875018,1,20190604,093500,35.0450000,35.0900000,35.0100000,35.0900000,59054
US1.TWTR_delisted_875018,1,20190604,093600,35.1000000,35.1900000,35.0800000,35.0900000,120816
US1.TWTR_delisted_875018,1,20190604,093700,35.0900000,35.0999000,34.9900000,35.0868000,125234
US1.TWTR_delisted_875018,1,20190604,093800,35.0700000,35.1100000,35.0400000,35.1000000,58928
US1.TWTR_delisted_875018,1,20190604,093900,35.1000000,35.1600000,35.0750000,35.1400000,70734
US1.TWTR_delisted_875018,1,20190604,094000,35.1300000,35.1300000,35.0350000,35.0500000,123770
US1.TWTR_delisted_875018,1,20190604,094100,35.0500000,35.1700000,35.0500000,35.1000000,170333
US1.TWTR_delisted_875018,1,20190604,094200,35.1050000,35.2000000,35.1050000,35.1901000,113429
US1.TWTR_delisted_875018,1,20190604,094300,35.1900000,35.3000000,35.1900000,35.2550000,191260
US1.TWTR_delisted_875018,1,20190604,094400,35.2550000,35.2700000,35.1900000,35.2100000,58928
US1.TWTR_delisted_875018,1,20190604,094500,35.2050000,35.2268000,35.1400000,35.1875000,64995
US1.TWTR_delisted_875018,1,20190604,094600,35.1900000,35.2000000,35.1000000,35.1850000,63557
US1.TWTR_delisted_875018,1,20190604,094700,35.1900000,35.4800000,35.1800000,35.4600000,118552
US1.TWTR_delisted_875018,1,20190604,094800,35.4701000,35.4701000,35.3800000,35.3950000,131240
US1.TWTR_delisted_875018,1,20190604,094900,35.3900000,35.3900000,35.2801000,35.2802000,57134
US1.TWTR_delisted_875018,1,20190604,095000,35.2500000,35.2700000,35.1900000,35.2000000,42440
US1.TWTR_delisted_875018,1,20190604,095100,35.2200000,35.2500000,35.1400000,35.1700000,62858
US1.TWTR_delisted_875018,1,20190604,095200,35.1700000,35.1700000,35.1000000,35.1300000,54213
US1.TWTR_delisted_875018,1,20190604,095300,35.1200000,35.2100000,35.0800000,35.2100000,59552
US1.TWTR_delisted_875018,1,20190604,095400,35.2000000,35.2000000,35.1100000,35.1700000,22343
US1.TWTR_delisted_875018,1,20190604,095500,35.1600000,35.2700000,35.1600000,35.2700000,35193
US1.TWTR_delisted_875018,1,20190604,095600,35.2650000,35.3600000,35.2650000,35.3400000,63391
US1.TWTR_delisted_875018,1,20190604,095700,35.3500000,35.4000000,35.3400000,35.3600000,43051
US1.TWTR_delisted_875018,1,20190604,095800,35.3550000,35.3800000,35.2700000,35.3101000,35322
US1.TWTR_delisted_875018,1,20190604,095900,35.3100000,35.4000000,35.3087000,35.3087000,44443
US1.TWTR_delisted_875018,1,20190604,100000,35.3000000,35.3300000,35.2000000,35.2700000,63273
US1.TWTR_delisted_875018,1,20190604,100100,35.2700000,35.2999000,35.2050000,35.2500000,38705
US1.TWTR_delisted_875018,1,20190604,100200,35.2500000,35.2700000,35.1400000,35.1900000,68115
US1.TWTR_delisted_875018,1,20190604,100300,35.1700000,35.2250000,35.1700000,35.1900000,39450
US1.TWTR_delisted_875018,1,20190604,100400,35.1899000,35.3000000,35.1600000,35.3000000,35627
US1.TWTR_delisted_875018,1,20190604,100500,35.3100000,35.3300000,35.2500000,35.3050000,47863
US1.TWTR_delisted_875018,1,20190604,100600,35.3000000,35.3100000,35.2250000,35.2250000,55793
US1.TWTR_delisted_875018,1,20190604,100700,35.2350000,35.4000000,35.2200000,35.3700000,56971
US1.TWTR_delisted_875018,1,20190604,100800,35.3900000,35.4300000,35.3500000,35.3550000,63899
US1.TWTR_delisted_875018,1,20190604,100900,35.3500000,35.3950000,35.3409000,35.3900000,63586
US1.TWTR_delisted_875018,1,20190604,101000,35.3950000,35.4050000,35.3100000,35.3400000,51610
US1.TWTR_delisted_875018,1,20190604,101100,35.3400000,35.4200000,35.3300000,35.4100000,70742
US1.TWTR_delisted_875018,1,20190604,101200,35.4100000,35.4903000,35.4100000,35.4700000,72618
US1.TWTR_delisted_875018,1,20190604,101300,35.4621000,35.5095000,35.4300000,35.4300000,104648
US1.TWTR_delisted_875018,1,20190604,101400,35.4200000,35.4600000,35.4000000,35.4500000,41739
US1.TWTR_delisted_875018,1,20190604,101500,35.4450000,35.5000000,35.4300000,35.4900000,38888
US1.TWTR_delisted_875018,1,20190604,101600,35.5000000,35.5100000,35.4400000,35.5015000,73937
US1.TWTR_delisted_875018,1,20190604,101700,35.5050000,35.5050000,35.4013000,35.4166000,33819
US1.TWTR_delisted_875018,1,20190604,101800,35.4100000,35.4850000,35.4000000,35.4830000,46976
US1.TWTR_delisted_875018,1,20190604,101900,35.4848000,35.4950000,35.3816000,35.4500000,60149
US1.TWTR_delisted_875018,1,20190604,102000,35.4600000,35.5100000,35.4200000,35.5100000,35793
US1.TWTR_delisted_875018,1,20190604,102100,35.5200000,35.5300000,35.4503000,35.5100000,65931
US1.TWTR_delisted_875018,1,20190604,102200,35.5100000,35.5752000,35.5100000,35.5750000,73559
US1.TWTR_delisted_875018,1,20190604,102300,35.5800000,35.5900000,35.5100000,35.5500000,76880
US1.TWTR_delisted_875018,1,20190604,102400,35.5600000,35.5700000,35.5000000,35.5532000,81440
US1.TWTR_delisted_875018,1,20190604,102500,35.5600000,35.5800000,35.5200000,35.5700000,52256
US1.TWTR_delisted_875018,1,20190604,102600,35.5700000,35.5950000,35.5400000,35.5700000,25695
US1.TWTR_delisted_875018,1,20190604,102700,35.5700000,35.6100000,35.5500000,35.5500000,87344
US1.TWTR_delisted_875018,1,20190604,102800,35.5600000,35.6100000,35.5400000,35.5800000,43559
US1.TWTR_delisted_875018,1,20190604,102900,35.5800000,35.6100000,35.5200000,35.5200000,47255
US1.TWTR_delisted_875018,1,20190604,103000,35.5300000,35.5400000,35.4300000,35.4700000,54521
US1.TWTR_delisted_875018,1,20190604,103100,35.4600000,35.5200000,35.4600000,35.5000000,49793
US1.TWTR_delisted_875018,1,20190604,103200,35.5062000,35.5300000,35.4900000,35.5250000,16506
US1.TWTR_delisted_875018,1,20190604,103300,35.5300000,35.5600000,35.5100000,35.5200000,27355
US1.TWTR_delisted_875018,1,20190604,103400,35.5300000,35.5454000,35.4800000,35.5200000,28875
US1.TWTR_delisted_875018,1,20190604,103500,35.5207000,35.5550000,35.5050000,35.5150000,50360
US1.TWTR_delisted_875018,1,20190604,103600,35.5150000,35.5590000,35.4836000,35.4900000,24970
US1.TWTR_delisted_875018,1,20190604,103700,35.4900000,35.4900000,35.3965000,35.3965000,40477
US1.TWTR_delisted_875018,1,20190604,103800,35.3900000,35.4400000,35.3710000,35.4100000,50775
US1.TWTR_delisted_875018,1,20190604,103900,35.4100000,35.4331000,35.3900000,35.4000000,20393
US1.TWTR_delisted_875018,1,20190604,104000,35.4100000,35.4500000,35.4000000,35.4100000,12662
US1.TWTR_delisted_875018,1,20190604,104100,35.4100000,35.4100000,35.3400000,35.3468000,41983
US1.TWTR_delisted_875018,1,20190604,104200,35.3493000,35.3493000,35.3015000,35.3100000,34760
US1.TWTR_delisted_875018,1,20190604,104300,35.3100000,35.3207000,35.2900000,35.3200000,29413
US1.TWTR_delisted_875018,1,20190604,104400,35.3200000,35.3300000,35.2900000,35.3100000,19535
US1.TWTR_delisted_875018,1,20190604,104500,35.3200000,35.3700000,35.3200000,35.3200000,39719
US1.TWTR_delisted_875018,1,20190604,104600,35.3200000,35.3300000,35.2700000,35.2700000,18927
US1.TWTR_delisted_875018,1,20190604,104700,35.2752000,35.3150000,35.2400000,35.3100000,47939
US1.TWTR_delisted_875018,1,20190604,104800,35.3132000,35.3400000,35.2850000,35.3000000,18973
US1.TWTR_delisted_875018,1,20190604,104900,35.3100000,35.3800000,35.3100000,35.3700000,20300
US1.TWTR_delisted_875018,1,20190604,105000,35.3750000,35.3990000,35.3400000,35.3400000,20487
US1.TWTR_delisted_875018,1,20190604,105100,35.3500000,35.4300000,35.3450000,35.4000000,27801
US1.TWTR_delisted_875018,1,20190604,105200,35.4000000,35.4300000,35.3800000,35.4054000,36617
US1.TWTR_delisted_875018,1,20190604,105300,35.4050000,35.4200000,35.3800000,35.3865000,12792
US1.TWTR_delisted_875018,1,20190604,105400,35.3900000,35.4200000,35.3477000,35.3477000,22376
US1.TWTR_delisted_875018,1,20190604,105500,35.3500000,35.3600000,35.3200000,35.3200000,17608
US1.TWTR_delisted_875018,1,20190604,105600,35.3400000,35.3950000,35.3350000,35.3900000,13913
US1.TWTR_delisted_875018,1,20190604,105700,35.3800000,35.4200000,35.3800000,35.4000000,26992
US1.TWTR_delisted_875018,1,20190604,105800,35.4000000,35.4000000,35.3450000,35.3600000,15551
US1.TWTR_delisted_875018,1,20190604,105900,35.3600000,35.3800000,35.3350000,35.3544000,9761
US1.TWTR_delisted_875018,1,20190604,110000,35.3600000,35.4390000,35.3500000,35.4300000,11298
US1.TWTR_delisted_875018,1,20190604,110100,35.4300000,35.4899000,35.4000000,35.4800000,47696
US1.TWTR_delisted_875018,1,20190604,110200,35.4900000,35.5450000,35.4850000,35.5200000,41541
US1.TWTR_delisted_875018,1,20190604,110300,35.5200000,35.5400000,35.4900000,35.5200000,38083
US1.TWTR_delisted_875018,1,20190604,110400,35.5200000,35.6000000,35.5100000,35.5935000,52071
US1.TWTR_delisted_875018,1,20190604,110500,35.5900000,35.5900000,35.5400000,35.5400000,32089
US1.TWTR_delisted_875018,1,20190604,110600,35.5300000,35.5500000,35.4800000,35.4900000,28106
US1.TWTR_delisted_875018,1,20190604,110700,35.4800000,35.5200000,35.4685000,35.5100000,15324
US1.TWTR_delisted_875018,1,20190604,110800,35.5000000,35.5500000,35.5000000,35.5400000,45108
US1.TWTR_delisted_875018,1,20190604,110900,35.5500000,35.5800000,35.5100000,35.5100000,28275
US1.TWTR_delisted_875018,1,20190604,111000,35.5000000,35.5050000,35.4600000,35.4800000,28891
US1.TWTR_delisted_875018,1,20190604,111100,35.4800000,35.5300000,35.4800000,35.5250000,18598
US1.TWTR_delisted_875018,1,20190604,111200,35.5300000,35.5600000,35.4920000,35.5600000,24792
US1.TWTR_delisted_875018,1,20190604,111300,35.5668000,35.6000000,35.5300000,35.5800000,22117
US1.TWTR_delisted_875018,1,20190604,111400,35.5750000,35.5900000,35.5300000,35.5300000,22147
US1.TWTR_delisted_875018,1,20190604,111500,35.5300000,35.5636000,35.5286000,35.5500000,11085
US1.TWTR_delisted_875018,1,20190604,111600,35.5400000,35.5950000,35.5300000,35.5750000,24417
US1.TWTR_delisted_875018,1,20190604,111700,35.5750000,35.5900000,35.5450000,35.5900000,26724
US1.TWTR_delisted_875018,1,20190604,111800,35.5850000,35.5850000,35.5115000,35.5300000,16077
US1.TWTR_delisted_875018,1,20190604,111900,35.5292000,35.5800000,35.5268000,35.5700000,11112
US1.TWTR_delisted_875018,1,20190604,112000,35.5707000,35.6200000,35.5700000,35.6100000,34012
US1.TWTR_delisted_875018,1,20190604,112100,35.6100000,35.6600000,35.6000000,35.6300000,35751
US1.TWTR_delisted_875018,1,20190604,112200,35.6200000,35.6200000,35.5500000,35.5800000,28355
US1.TWTR_delisted_875018,1,20190604,112300,35.5890000,35.5890000,35.5200000,35.5300000,19273
US1.TWTR_delisted_875018,1,20190604,112400,35.5300000,35.5800000,35.5100000,35.5500000,20201
US1.TWTR_delisted_875018,1,20190604,112500,35.5400000,35.6000000,35.5300000,35.5719000,25256
US1.TWTR_delisted_875018,1,20190604,112600,35.5700000,35.6000000,35.5600000,35.6000000,29527
US1.TWTR_delisted_875018,1,20190604,112700,35.6000000,35.6368000,35.6000000,35.6300000,33662
US1.TWTR_delisted_875018,1,20190604,112800,35.6300000,35.6600000,35.6000000,35.6100000,20834
US1.TWTR_delisted_875018,1,20190604,112900,35.6200000,35.6650000,35.6150000,35.6600000,22158
US1.TWTR_delisted_875018,1,20190604,113000,35.6700000,35.6900000,35.6550000,35.6731000,104322
US1.TWTR_delisted_875018,1,20190604,113100,35.6800000,35.7100000,35.6600000,35.7092000,28769
US1.TWTR_delisted_875018,1,20190604,113200,35.7000000,35.7100000,35.6598000,35.7000000,63838
US1.TWTR_delisted_875018,1,20190604,113300,35.7100000,35.7250000,35.6750000,35.6801000,11853
US1.TWTR_delisted_875018,1,20190604,113400,35.6800000,35.7400000,35.6800000,35.7300000,15966
US1.TWTR_delisted_875018,1,20190604,113500,35.7400000,35.7600000,35.7200000,35.7200000,65212
US1.TWTR_delisted_875018,1,20190604,113600,35.7100000,35.7150000,35.6650000,35.6800000,30619
US1.TWTR_delisted_875018,1,20190604,113700,35.6800000,35.6900000,35.5900000,35.6000000,57866
US1.TWTR_delisted_875018,1,20190604,113800,35.6000000,35.6450000,35.6000000,35.6000000,28752
US1.TWTR_delisted_875018,1,20190604,113900,35.5950000,35.6150000,35.5600000,35.6100000,32534
US1.TWTR_delisted_875018,1,20190604,114000,35.6100000,35.6100000,35.5600000,35.5600000,17907
US1.TWTR_delisted_875018,1,20190604,114100,35.5600000,35.6100000,35.5600000,35.6050000,38462
US1.TWTR_delisted_875018,1,20190604,114200,35.6100000,35.6500000,35.6007000,35.6300000,15249
US1.TWTR_delisted_875018,1,20190604,114300,35.6300000,35.6550000,35.6200000,35.6500000,12212
US1.TWTR_delisted_875018,1,20190604,114400,35.6600000,35.7400000,35.6600000,35.7232000,28766
US1.TWTR_delisted_875018,1,20190604,114500,35.7150000,35.7600000,35.7100000,35.7500000,27759
US1.TWTR_delisted_875018,1,20190604,114600,35.7400000,35.7584000,35.7200000,35.7200000,20915
US1.TWTR_delisted_875018,1,20190604,114700,35.7300000,35.7564000,35.7300000,35.7500000,10886
US1.TWTR_delisted_875018,1,20190604,114800,35.7539000,35.7610000,35.7350000,35.7442000,11556
US1.TWTR_delisted_875018,1,20190604,114900,35.7500000,35.7700000,35.7500000,35.7650000,13453
US1.TWTR_delisted_875018,1,20190604,115000,35.7600000,35.7778000,35.7350000,35.7778000,9531
US1.TWTR_delisted_875018,1,20190604,115100,35.7800000,35.7950000,35.7500000,35.7700000,14069
US1.TWTR_delisted_875018,1,20190604,115200,35.7800000,35.7800000,35.7500000,35.7500000,7160
US1.TWTR_delisted_875018,1,20190604,115300,35.7524000,35.7600000,35.7400000,35.7600000,10915
US1.TWTR_delisted_875018,1,20190604,115400,35.7600000,35.7700000,35.7200000,35.7200000,14288
US1.TWTR_delisted_875018,1,20190604,115500,35.7300000,35.7500000,35.7200000,35.7398000,14682
US1.TWTR_delisted_875018,1,20190604,115600,35.7400000,35.7700000,35.7400000,35.7676000,7680
US1.TWTR_delisted_875018,1,20190604,115700,35.7750000,35.7750000,35.7500000,35.7600000,5937
US1.TWTR_delisted_875018,1,20190604,115800,35.7600000,35.7800000,35.7570000,35.7800000,15433
US1.TWTR_delisted_875018,1,20190604,115900,35.7709000,35.7872000,35.7600000,35.7798000,18561
US1.TWTR_delisted_875018,1,20190604,120000,35.7700000,35.7700000,35.7300000,35.7300000,12431
US1.TWTR_delisted_875018,1,20190604,120100,35.7223000,35.8050000,35.7223000,35.7900000,14169
US1.TWTR_delisted_875018,1,20190604,120200,35.7800000,35.7900000,35.7500000,35.7900000,15433
US1.TWTR_delisted_875018,1,20190604,120300,35.7900000,35.7900000,35.7200000,35.7250000,11212
US1.TWTR_delisted_875018,1,20190604,120400,35.7300000,35.7300000,35.7000000,35.7050000,6516
US1.TWTR_delisted_875018,1,20190604,120500,35.7050000,35.7050000,35.6200000,35.6200000,47942
US1.TWTR_delisted_875018,1,20190604,120600,35.6205000,35.6250000,35.5846000,35.6050000,37326
US1.TWTR_delisted_875018,1,20190604,120700,35.6000000,35.6200000,35.6000000,35.6161000,27178
US1.TWTR_delisted_875018,1,20190604,120800,35.6150000,35.6600000,35.6150000,35.6500000,26718
US1.TWTR_delisted_875018,1,20190604,120900,35.6500000,35.6500000,35.5700000,35.5850000,25203
US1.TWTR_delisted_875018,1,20190604,121000,35.5850000,35.6500000,35.5800000,35.6400000,12611
US1.TWTR_delisted_875018,1,20190604,121100,35.6450000,35.6500000,35.6100000,35.6300000,15630
US1.TWTR_delisted_875018,1,20190604,121200,35.6168000,35.6350000,35.6100000,35.6300000,20125
US1.TWTR_delisted_875018,1,20190604,121300,35.6350000,35.6450000,35.6100000,35.6410000,6793
US1.TWTR_delisted_875018,1,20190604,121400,35.6400000,35.6700000,35.6350000,35.6350000,15016
US1.TWTR_delisted_875018,1,20190604,121500,35.6200000,35.6400000,35.6150000,35.6200000,16755
US1.TWTR_delisted_875018,1,20190604,121600,35.6250000,35.6500000,35.6250000,35.6350000,3722
US1.TWTR_delisted_875018,1,20190604,121700,35.6355000,35.6400000,35.6100000,35.6150000,10787
US1.TWTR_delisted_875018,1,20190604,121800,35.6150000,35.6194000,35.5900000,35.5915000,15165
US1.TWTR_delisted_875018,1,20190604,121900,35.5950000,35.6100000,35.5800000,35.6100000,9471
US1.TWTR_delisted_875018,1,20190604,122000,35.6150000,35.6301000,35.6100000,35.6250000,18661
US1.TWTR_delisted_875018,1,20190604,122100,35.6200000,35.6201000,35.6000000,35.6100000,7512
US1.TWTR_delisted_875018,1,20190604,122200,35.6100000,35.6400000,35.6100000,35.6400000,4616
US1.TWTR_delisted_875018,1,20190604,122300,35.6450000,35.6461000,35.6200000,35.6461000,17813
US1.TWTR_delisted_875018,1,20190604,122400,35.6500000,35.6500000,35.6300000,35.6500000,21326
US1.TWTR_delisted_875018,1,20190604,122500,35.6500000,35.7065000,35.6450000,35.7065000,9418
US1.TWTR_delisted_875018,1,20190604,122600,35.7000000,35.7000000,35.6600000,35.6600000,5048
US1.TWTR_delisted_875018,1,20190604,122700,35.6550000,35.6790000,35.6550000,35.6790000,4631
US1.TWTR_delisted_875018,1,20190604,122800,35.6800000,35.6800000,35.6500000,35.6700000,7627
US1.TWTR_delisted_875018,1,20190604,122900,35.6700000,35.7000000,35.6700000,35.6800000,6438
US1.TWTR_delisted_875018,1,20190604,123000,35.6800000,35.6800000,35.6500000,35.6650000,6439
US1.TWTR_delisted_875018,1,20190604,123100,35.6700000,35.7300000,35.6700000,35.7200000,8756
US1.TWTR_delisted_875018,1,20190604,123200,35.7200000,35.7250000,35.6700000,35.6735000,16417
US1.TWTR_delisted_875018,1,20190604,123300,35.6800000,35.6800000,35.6500000,35.6575000,4309
US1.TWTR_delisted_875018,1,20190604,123400,35.6500000,35.6590000,35.6300000,35.6400000,11120
US1.TWTR_delisted_875018,1,20190604,123500,35.6300000,35.6450000,35.6200000,35.6400000,17972
US1.TWTR_delisted_875018,1,20190604,123600,35.6400000,35.6500000,35.6143000,35.6200000,22430
US1.TWTR_delisted_875018,1,20190604,123700,35.6190000,35.6200000,35.6030000,35.6200000,15425
US1.TWTR_delisted_875018,1,20190604,123800,35.6187000,35.6350000,35.6187000,35.6218000,7657
US1.TWTR_delisted_875018,1,20190604,123900,35.6200000,35.6500000,35.6200000,35.6400000,7771
US1.TWTR_delisted_875018,1,20190604,124000,35.6399000,35.6600000,35.6300000,35.6600000,5008
US1.TWTR_delisted_875018,1,20190604,124100,35.6500000,35.6700000,35.6400000,35.6652000,6099
US1.TWTR_delisted_875018,1,20190604,124200,35.6700000,35.6900000,35.6638000,35.6700000,28161
US1.TWTR_delisted_875018,1,20190604,124300,35.6786000,35.7000000,35.6700000,35.6900000,4798
US1.TWTR_delisted_875018,1,20190604,124400,35.6950000,35.7000000,35.6800000,35.7000000,3524
US1.TWTR_delisted_875018,1,20190604,124500,35.6950000,35.7000000,35.6738000,35.6750000,18401
US1.TWTR_delisted_875018,1,20190604,124600,35.6700000,35.6700000,35.6400000,35.6400000,6765
US1.TWTR_delisted_875018,1,20190604,124700,35.6400000,35.6400000,35.6200000,35.6250000,16712
US1.TWTR_delisted_875018,1,20190604,124800,35.6250000,35.6665000,35.6250000,35.6600000,25771
US1.TWTR_delisted_875018,1,20190604,124900,35.6600000,35.6800000,35.6600000,35.6700000,10598
US1.TWTR_delisted_875018,1,20190604,125000,35.6700000,35.6700000,35.6400000,35.6600000,8736
US1.TWTR_delisted_875018,1,20190604,125100,35.6700000,35.7050000,35.6650000,35.7050000,9059
US1.TWTR_delisted_875018,1,20190604,125200,35.7000000,35.7100000,35.6900000,35.7062000,7712
US1.TWTR_delisted_875018,1,20190604,125300,35.7083000,35.7500000,35.7083000,35.7300000,18794
US1.TWTR_delisted_875018,1,20190604,125400,35.7400000,35.7500000,35.7300000,35.7458000,5718
US1.TWTR_delisted_875018,1,20190604,125500,35.7500000,35.7600000,35.7200000,35.7249000,28365
US1.TWTR_delisted_875018,1,20190604,125600,35.7277000,35.7600000,35.7258000,35.7600000,11033
US1.TWTR_delisted_875018,1,20190604,125700,35.7548000,35.7650000,35.7400000,35.7650000,27599
US1.TWTR_delisted_875018,1,20190604,125800,35.7600000,35.7800000,35.7500000,35.7766000,9749
US1.TWTR_delisted_875018,1,20190604,125900,35.7800000,35.8000000,35.7700000,35.7700000,10990
US1.TWTR_delisted_875018,1,20190604,130000,35.7600000,35.7700000,35.7500000,35.7700000,17533
US1.TWTR_delisted_875018,1,20190604,130100,35.7700000,35.8100000,35.7600000,35.8050000,13169
US1.TWTR_delisted_875018,1,20190604,130200,35.8068000,35.8300000,35.7700000,35.8000000,40828
US1.TWTR_delisted_875018,1,20190604,130300,35.8100000,35.8300000,35.8050000,35.8157000,17593
US1.TWTR_delisted_875018,1,20190604,130400,35.8200000,35.8500000,35.8138000,35.8465000,25129
US1.TWTR_delisted_875018,1,20190604,130500,35.8500000,35.8500000,35.7850000,35.7850000,43445
US1.TWTR_delisted_875018,1,20190604,130600,35.7900000,35.8050000,35.7700000,35.7750000,9046
US1.TWTR_delisted_875018,1,20190604,130700,35.7757000,35.7800000,35.7600000,35.7600000,11202
US1.TWTR_delisted_875018,1,20190604,130800,35.7699000,35.8300000,35.7550000,35.8201000,64398
US1.TWTR_delisted_875018,1,20190604,130900,35.8200000,35.8500000,35.8200000,35.8200000,49807
US1.TWTR_delisted_875018,1,20190604,131000,35.8200000,35.8700000,35.8200000,35.8500000,49489
US1.TWTR_delisted_875018,1,20190604,131100,35.8450000,35.8500000,35.8150000,35.8150000,16275
US1.TWTR_delisted_875018,1,20190604,131200,35.8100000,35.8100000,35.7508000,35.7900000,55510
US1.TWTR_delisted_875018,1,20190604,131300,35.7900000,35.8200000,35.7800000,35.8100000,21705
US1.TWTR_delisted_875018,1,20190604,131400,35.8001000,35.8500000,35.8001000,35.8400000,12342
US1.TWTR_delisted_875018,1,20190604,131500,35.8400000,35.8400000,35.8100000,35.8250000,18288
US1.TWTR_delisted_875018,1,20190604,131600,35.8250000,35.8250000,35.7900000,35.8100000,56443
US1.TWTR_delisted_875018,1,20190604,131700,35.8100000,35.8600000,35.8100000,35.8550000,17794
US1.TWTR_delisted_875018,1,20190604,131800,35.8500000,35.8550000,35.8250000,35.8400000,24858
US1.TWTR_delisted_875018,1,20190604,131900,35.8490000,35.8700000,35.8400000,35.8650000,9835
US1.TWTR_delisted_875018,1,20190604,132000,35.8700000,35.9000000,35.8600000,35.8950000,44045
US1.TWTR_delisted_875018,1,20190604,132100,35.8950000,35.9300000,35.8700000,35.8800000,37230
US1.TWTR_delisted_875018,1,20190604,132200,35.8800000,35.9100000,35.8800000,35.8800000,21139
US1.TWTR_delisted_875018,1,20190604,132300,35.8800000,35.8900000,35.8700000,35.8750000,11631
US1.TWTR_delisted_875018,1,20190604,132400,35.8700000,35.8900000,35.8700000,35.8891000,3628
US1.TWTR_delisted_875018,1,20190604,132500,35.8900000,35.9200000,35.8800000,35.9100000,25242
US1.TWTR_delisted_875018,1,20190604,132600,35.9191000,35.9500000,35.9000000,35.9300000,35624
US1.TWTR_delisted_875018,1,20190604,132700,35.9350000,35.9401000,35.9150000,35.9150000,11078
US1.TWTR_delisted_875018,1,20190604,132800,35.9100000,35.9300000,35.9050000,35.9267000,5495
US1.TWTR_delisted_875018,1,20190604,132900,35.9300000,35.9400000,35.9148000,35.9200000,13922
US1.TWTR_delisted_875018,1,20190604,133000,35.9200000,35.9200000,35.8900000,35.9000000,19066
US1.TWTR_delisted_875018,1,20190604,133100,35.9000000,35.9400000,35.8900000,35.9400000,12139
US1.TWTR_delisted_875018,1,20190604,133200,35.9416000,35.9600000,35.9200000,35.9600000,43567
US1.TWTR_delisted_875018,1,20190604,133300,35.9600000,35.9700000,35.9500000,35.9650000,17708
US1.TWTR_delisted_875018,1,20190604,133400,35.9600000,35.9700000,35.9450000,35.9636000,42165
US1.TWTR_delisted_875018,1,20190604,133500,35.9600000,35.9800000,35.9500000,35.9600000,19541
US1.TWTR_delisted_875018,1,20190604,133600,35.9650000,35.9800000,35.9600000,35.9600000,43084
US1.TWTR_delisted_875018,1,20190604,133700,35.9600000,35.9700000,35.9300000,35.9350000,15174
US1.TWTR_delisted_875018,1,20190604,133800,35.9300000,35.9350000,35.8901000,35.8974000,58397
US1.TWTR_delisted_875018,1,20190604,133900,35.9000000,35.9050000,35.8750000,35.8800000,10691
US1.TWTR_delisted_875018,1,20190604,134000,35.8750000,35.8750000,35.8500000,35.8700000,22627
US1.TWTR_delisted_875018,1,20190604,134100,35.8600000,35.8700000,35.8500000,35.8550000,20662
US1.TWTR_delisted_875018,1,20190604,134200,35.8600000,35.9100000,35.8500000,35.9050000,13657
US1.TWTR_delisted_875018,1,20190604,134300,35.9100000,35.9400000,35.9000000,35.9214000,27117
US1.TWTR_delisted_875018,1,20190604,134400,35.9200000,35.9500000,35.9100000,35.9500000,24195
US1.TWTR_delisted_875018,1,20190604,134500,35.9400000,35.9400000,35.9200000,35.9200000,7345
US1.TWTR_delisted_875018,1,20190604,134600,35.9200000,35.9600000,35.9150000,35.9550000,6255
US1.TWTR_delisted_875018,1,20190604,134700,35.9600000,35.9650000,35.9350000,35.9584000,45514
US1.TWTR_delisted_875018,1,20190604,134800,35.9550000,35.9700000,35.9200000,35.9600000,15336
US1.TWTR_delisted_875018,1,20190604,134900,35.9600000,35.9900000,35.9584000,35.9652000,28330
US1.TWTR_delisted_875018,1,20190604,135000,35.9700000,35.9700000,35.9400000,35.9500000,10131
US1.TWTR_delisted_875018,1,20190604,135100,35.9500000,35.9886000,35.9450000,35.9500000,19063
US1.TWTR_delisted_875018,1,20190604,135200,35.9600000,35.9700000,35.9300000,35.9300000,3034
US1.TWTR_delisted_875018,1,20190604,135300,35.9300000,35.9350000,35.8900000,35.9200000,31578
US1.TWTR_delisted_875018,1,20190604,135400,35.9200000,35.9200000,35.9000000,35.9200000,16185
US1.TWTR_delisted_875018,1,20190604,135500,35.9200000,35.9200000,35.9050000,35.9103000,5262
US1.TWTR_delisted_875018,1,20190604,135600,35.9150000,35.9200000,35.9050000,35.9179000,16452
US1.TWTR_delisted_875018,1,20190604,135700,35.9200000,35.9300000,35.9100000,35.9300000,12477
US1.TWTR_delisted_875018,1,20190604,135800,35.9400000,35.9450000,35.9250000,35.9300000,24824
US1.TWTR_delisted_875018,1,20190604,135900,35.9300000,35.9600000,35.9300000,35.9600000,3184
US1.TWTR_delisted_875018,1,20190604,140000,35.9600000,35.9900000,35.9600000,35.9600000,25768
US1.TWTR_delisted_875018,1,20190604,140100,35.9700000,35.9800000,35.9686000,35.9750000,15571
US1.TWTR_delisted_875018,1,20190604,140200,35.9735000,35.9850000,35.9700000,35.9800000,8955
US1.TWTR_delisted_875018,1,20190604,140300,35.9800000,36.0450000,35.9700000,36.0400000,61582
US1.TWTR_delisted_875018,1,20190604,140400,36.0500000,36.0599000,36.0300000,36.0550000,22485
US1.TWTR_delisted_875018,1,20190604,140500,36.0500000,36.0500000,36.0291000,36.0291000,18223
US1.TWTR_delisted_875018,1,20190604,140600,36.0200000,36.0250000,35.9800000,36.0000000,9438
US1.TWTR_delisted_875018,1,20190604,140700,36.0000000,36.0000000,35.9800000,35.9850000,11547
US1.TWTR_delisted_875018,1,20190604,140800,35.9900000,35.9900000,35.9600000,35.9600000,9070
US1.TWTR_delisted_875018,1,20190604,140900,35.9516000,35.9600000,35.9450000,35.9500000,18227
US1.TWTR_delisted_875018,1,20190604,141000,35.9550000,35.9550000,35.9250000,35.9300000,31010
US1.TWTR_delisted_875018,1,20190604,141100,35.9300000,35.9650000,35.9300000,35.9500000,11409
US1.TWTR_delisted_875018,1,20190604,141200,35.9500000,35.9700000,35.9369000,35.9650000,8593
US1.TWTR_delisted_875018,1,20190604,141300,35.9621000,35.9621000,35.9200000,35.9250000,8292
US1.TWTR_delisted_875018,1,20190604,141400,35.9300000,35.9350000,35.9000000,35.9100000,19474
US1.TWTR_delisted_875018,1,20190604,141500,35.9100000,35.9100000,35.8750000,35.8899000,11871
US1.TWTR_delisted_875018,1,20190604,141600,35.8900000,35.9250000,35.8800000,35.9250000,17036
US1.TWTR_delisted_875018,1,20190604,141700,35.9200000,35.9200000,35.8600000,35.8737000,27784
US1.TWTR_delisted_875018,1,20190604,141800,35.8700000,35.9100000,35.8650000,35.9015000,18693
US1.TWTR_delisted_875018,1,20190604,141900,35.9000000,35.9050000,35.8802000,35.8802000,6093
US1.TWTR_delisted_875018,1,20190604,142000,35.8900000,35.9053000,35.8800000,35.8900000,26643
US1.TWTR_delisted_875018,1,20190604,142100,35.8910000,35.8991000,35.8600000,35.8600000,12315
US1.TWTR_delisted_875018,1,20190604,142200,35.8419000,35.8500000,35.8300000,35.8350000,13512
US1.TWTR_delisted_875018,1,20190604,142300,35.8323000,35.8900000,35.8300000,35.8900000,11901
US1.TWTR_delisted_875018,1,20190604,142400,35.9000000,35.9200000,35.9000000,35.9100000,15178
US1.TWTR_delisted_875018,1,20190604,142500,35.9200000,35.9400000,35.9200000,35.9400000,25095
US1.TWTR_delisted_875018,1,20190604,142600,35.9400000,35.9500000,35.9100000,35.9300000,15210
US1.TWTR_delisted_875018,1,20190604,142700,35.9300000,35.9750000,35.9300000,35.9601000,13020
US1.TWTR_delisted_875018,1,20190604,142800,35.9600000,35.9700000,35.9400000,35.9700000,17523
US1.TWTR_delisted_875018,1,20190604,142900,35.9700000,35.9800000,35.9400000,35.9400000,4745
US1.TWTR_delisted_875018,1,20190604,143000,35.9400000,35.9600000,35.9300000,35.9500000,11086
US1.TWTR_delisted_875018,1,20190604,143100,35.9400000,35.9400000,35.9100000,35.9200000,33114
US1.TWTR_delisted_875018,1,20190604,143200,35.9249000,35.9700000,35.9249000,35.9553000,20797
US1.TWTR_delisted_875018,1,20190604,143300,35.9550000,35.9650000,35.9400000,35.9500000,13561
US1.TWTR_delisted_875018,1,20190604,143400,35.9550000,35.9700000,35.9400000,35.9450000,8315
US1.TWTR_delisted_875018,1,20190604,143500,35.9500000,35.9500000,35.9350000,35.9450000,16875
US1.TWTR_delisted_875018,1,20190604,143600,35.9450000,35.9700000,35.9300000,35.9300000,14181
US1.TWTR_delisted_875018,1,20190604,143700,35.9348000,35.9350000,35.9200000,35.9200000,10587
US1.TWTR_delisted_875018,1,20190604,143800,35.9250000,35.9700000,35.9250000,35.9400000,17830
US1.TWTR_delisted_875018,1,20190604,143900,35.9500000,35.9650000,35.9400000,35.9600000,15651
US1.TWTR_delisted_875018,1,20190604,144000,35.9700000,36.0000000,35.9700000,35.9900000,14464
US1.TWTR_delisted_875018,1,20190604,144100,35.9800000,35.9900000,35.9700000,35.9800000,6616
US1.TWTR_delisted_875018,1,20190604,144200,35.9750000,35.9900000,35.9700000,35.9900000,30346
US1.TWTR_delisted_875018,1,20190604,144300,35.9900000,36.0200000,35.9900000,36.0131000,19057
US1.TWTR_delisted_875018,1,20190604,144400,36.0132000,36.0500000,36.0100000,36.0250000,31420
US1.TWTR_delisted_875018,1,20190604,144500,36.0200000,36.0356000,36.0200000,36.0300000,14021
US1.TWTR_delisted_875018,1,20190604,144600,36.0335000,36.0335000,36.0000000,36.0050000,17732
US1.TWTR_delisted_875018,1,20190604,144700,36.0100000,36.0100000,35.9800000,36.0000000,21193
US1.TWTR_delisted_875018,1,20190604,144800,36.0100000,36.0300000,36.0000000,36.0250000,5621
US1.TWTR_delisted_875018,1,20190604,144900,36.0200000,36.0350000,36.0150000,36.0349000,12425
US1.TWTR_delisted_875018,1,20190604,145000,36.0300000,36.0350000,36.0050000,36.0300000,12921
US1.TWTR_delisted_875018,1,20190604,145100,36.0300000,36.0400000,36.0100000,36.0100000,10172
US1.TWTR_delisted_875018,1,20190604,145200,36.0106000,36.0300000,36.0106000,36.0300000,5155
US1.TWTR_delisted_875018,1,20190604,145300,36.0200000,36.0200000,35.9800000,35.9900000,17929
US1.TWTR_delisted_875018,1,20190604,145400,36.0000000,36.0100000,35.9800000,35.9800000,19218
US1.TWTR_delisted_875018,1,20190604,145500,35.9800000,35.9900000,35.9750000,35.9763000,5737
US1.TWTR_delisted_875018,1,20190604,145600,35.9700000,35.9950000,35.9700000,35.9950000,5801
US1.TWTR_delisted_875018,1,20190604,145700,35.9914000,35.9914000,35.9550000,35.9700000,12878
US1.TWTR_delisted_875018,1,20190604,145800,35.9650000,35.9700000,35.9450000,35.9500000,7696
US1.TWTR_delisted_875018,1,20190604,145900,35.9510000,35.9599000,35.9432000,35.9450000,3175
US1.TWTR_delisted_875018,1,20190604,150000,35.9500000,35.9500000,35.9250000,35.9250000,13875
US1.TWTR_delisted_875018,1,20190604,150100,35.9300000,35.9500000,35.9300000,35.9400000,15600
US1.TWTR_delisted_875018,1,20190604,150200,35.9334000,35.9400000,35.9200000,35.9400000,18842
US1.TWTR_delisted_875018,1,20190604,150300,35.9400000,35.9700000,35.9366000,35.9650000,9079
US1.TWTR_delisted_875018,1,20190604,150400,35.9600000,35.9750000,35.9500000,35.9600000,24427
US1.TWTR_delisted_875018,1,20190604,150500,35.9590000,35.9650000,35.9525000,35.9550000,9328
US1.TWTR_delisted_875018,1,20190604,150600,35.9600000,35.9650000,35.9327000,35.9442000,28178
US1.TWTR_delisted_875018,1,20190604,150700,35.9450000,35.9556000,35.9400000,35.9450000,24072
US1.TWTR_delisted_875018,1,20190604,150800,35.9400000,35.9400000,35.9009000,35.9100000,38367
US1.TWTR_delisted_875018,1,20190604,150900,35.9200000,35.9200000,35.8950000,35.9141000,22548
US1.TWTR_delisted_875018,1,20190604,151000,35.9150000,35.9600000,35.9150000,35.9500000,17130
US1.TWTR_delisted_875018,1,20190604,151100,35.9400000,35.9500000,35.9300000,35.9400000,16593
US1.TWTR_delisted_875018,1,20190604,151200,35.9350000,35.9350000,35.9200000,35.9300000,3831
US1.TWTR_delisted_875018,1,20190604,151300,35.9250000,35.9600000,35.9150000,35.9500000,26791
US1.TWTR_delisted_875018,1,20190604,151400,35.9500000,35.9600000,35.9400000,35.9600000,8342
US1.TWTR_delisted_875018,1,20190604,151500,35.9600000,35.9850000,35.9500000,35.9570000,35383
US1.TWTR_delisted_875018,1,20190604,151600,35.9500000,35.9600000,35.9059000,35.9291000,60981
US1.TWTR_delisted_875018,1,20190604,151700,35.9291000,35.9400000,35.9100000,35.9100000,33689
US1.TWTR_delisted_875018,1,20190604,151800,35.9200000,35.9300000,35.9149000,35.9250000,20945
US1.TWTR_delisted_875018,1,20190604,151900,35.9300000,35.9700000,35.9268000,35.9600000,20998
US1.TWTR_delisted_875018,1,20190604,152000,35.9650000,35.9900000,35.9600000,35.9700000,28044
US1.TWTR_delisted_875018,1,20190604,152100,35.9800000,36.0000000,35.9750000,35.9900000,11514
US1.TWTR_delisted_875018,1,20190604,152200,35.9850000,35.9850000,35.9600000,35.9700000,21847
US1.TWTR_delisted_875018,1,20190604,152300,35.9650000,35.9885000,35.9650000,35.9850000,11642
US1.TWTR_delisted_875018,1,20190604,152400,35.9850000,35.9850000,35.9563000,35.9650000,8339
US1.TWTR_delisted_875018,1,20190604,152500,35.9650000,36.0050000,35.9650000,35.9950000,32126
US1.TWTR_delisted_875018,1,20190604,152600,36.0000000,36.0300000,35.9900000,36.0100000,11604
US1.TWTR_delisted_875018,1,20190604,152700,36.0150000,36.0200000,36.0000000,36.0100000,13687
US1.TWTR_delisted_875018,1,20190604,152800,36.0000000,36.0100000,36.0000000,36.0050000,2932
US1.TWTR_delisted_875018,1,20190604,152900,36.0050000,36.0200000,35.9950000,36.0100000,16670
US1.TWTR_delisted_875018,1,20190604,153000,36.0050000,36.0200000,35.9800000,36.0200000,21599
US1.TWTR_delisted_875018,1,20190604,153100,36.0200000,36.0200000,35.9965000,36.0000000,36249
US1.TWTR_delisted_875018,1,20190604,153200,36.0100000,36.0200000,35.9700000,35.9900000,48822
US1.TWTR_delisted_875018,1,20190604,153300,35.9869000,35.9874000,35.9400000,35.9557000,41374
US1.TWTR_delisted_875018,1,20190604,153400,35.9600000,35.9800000,35.9537000,35.9700000,8061
US1.TWTR_delisted_875018,1,20190604,153500,35.9750000,36.0000000,35.9600000,36.0000000,34998
US1.TWTR_delisted_875018,1,20190604,153600,36.0000000,36.0000000,35.9735000,35.9850000,16350
US1.TWTR_delisted_875018,1,20190604,153700,35.9900000,36.0000000,35.9850000,35.9850000,19572
US1.TWTR_delisted_875018,1,20190604,153800,35.9850000,35.9900000,35.9600000,35.9600000,22773
US1.TWTR_delisted_875018,1,20190604,153900,35.9700000,36.0100000,35.9700000,36.0100000,37846
US1.TWTR_delisted_875018,1,20190604,154000,36.0050000,36.0200000,35.9900000,35.9951000,21001
US1.TWTR_delisted_875018,1,20190604,154100,35.9950000,36.0100000,35.9700000,35.9750000,18757
US1.TWTR_delisted_875018,1,20190604,154200,35.9800000,35.9800000,35.9650000,35.9700000,35373
US1.TWTR_delisted_875018,1,20190604,154300,35.9600000,35.9650000,35.9500000,35.9600000,24134
US1.TWTR_delisted_875018,1,20190604,154400,35.9700000,36.0000000,35.9700000,35.9850000,22838
US1.TWTR_delisted_875018,1,20190604,154500,35.9850000,36.0000000,35.9800000,36.0000000,15186
US1.TWTR_delisted_875018,1,20190604,154600,35.9900000,36.0250000,35.9800000,36.0050000,101403
US1.TWTR_delisted_875018,1,20190604,154700,36.0250000,36.0250000,35.9900000,36.0100000,25274
US1.TWTR_delisted_875018,1,20190604,154800,36.0150000,36.0200000,36.0000000,36.0200000,15957
US1.TWTR_delisted_875018,1,20190604,154900,36.0109000,36.0300000,36.0050000,36.0274000,29862
US1.TWTR_delisted_875018,1,20190604,155000,36.0300000,36.0300000,36.0100000,36.0150000,21211
US1.TWTR_delisted_875018,1,20190604,155100,36.0200000,36.0500000,36.0200000,36.0400000,77939
US1.TWTR_delisted_875018,1,20190604,155200,36.0400000,36.0800000,36.0400000,36.0800000,62518
US1.TWTR_delisted_875018,1,20190604,155300,36.0700000,36.0850000,36.0500000,36.0600000,87341
US1.TWTR_delisted_875018,1,20190604,155400,36.0550000,36.0700000,36.0500000,36.0650000,25852
US1.TWTR_delisted_875018,1,20190604,155500,36.0600000,36.0890000,36.0600000,36.0800000,91416
US1.TWTR_delisted_875018,1,20190604,155600,36.0800000,36.1150000,36.0550000,36.1050000,149283
US1.TWTR_delisted_875018,1,20190604,155700,36.1050000,36.1350000,36.1000000,36.1300000,131010
US1.TWTR_delisted_875018,1,20190604,155800,36.1250000,36.1400000,36.1200000,36.1350000,130318
US1.TWTR_delisted_875018,1,20190604,155900,36.1301000,36.1500000,36.1100000,36.1200000,169052
US1.TWTR_delisted_875018,1,20190604,160000,36.1200000,36.1400000,36.0800000,36.1050000,406123
US1.TWTR_delisted_875018,1,20190605,093100,36.5200000,36.5900000,36.4200000,36.5100000,162218
US1.TWTR_delisted_875018,1,20190605,093200,36.5100000,36.5800000,36.4000000,36.5037000,103175
US1.TWTR_delisted_875018,1,20190605,093300,36.5000000,36.5000000,36.3000000,36.3080000,78107
US1.TWTR_delisted_875018,1,20190605,093400,36.3200000,36.4400000,36.3100000,36.4400000,19490
US1.TWTR_delisted_875018,1,20190605,093500,36.4300000,36.4600000,36.3800000,36.4267000,68045
US1.TWTR_delisted_875018,1,20190605,093600,36.4300000,36.6400000,36.4300000,36.6400000,89949
US1.TWTR_delisted_875018,1,20190605,093700,36.6400000,36.7100000,36.5600000,36.5999000,130180
US1.TWTR_delisted_875018,1,20190605,093800,36.5971000,36.6900000,36.5971000,36.6597000,109413
US1.TWTR_delisted_875018,1,20190605,093900,36.6600000,36.6950000,36.5700000,36.6700000,108771
US1.TWTR_delisted_875018,1,20190605,094000,36.6600000,36.6799000,36.5900000,36.6217000,63971
US1.TWTR_delisted_875018,1,20190605,094100,36.6300000,36.6500000,36.4600000,36.4700000,97094
US1.TWTR_delisted_875018,1,20190605,094200,36.4800000,36.4800000,36.3900000,36.4300000,64698
US1.TWTR_delisted_875018,1,20190605,094300,36.4207000,36.4700000,36.4100000,36.4500000,39870
US1.TWTR_delisted_875018,1,20190605,094400,36.4502000,36.5675000,36.4400000,36.5675000,66086
US1.TWTR_delisted_875018,1,20190605,094500,36.5600000,36.5700000,36.4700000,36.4700000,49827
US1.TWTR_delisted_875018,1,20190605,094600,36.4695000,36.4940000,36.3900000,36.4450000,74560
US1.TWTR_delisted_875018,1,20190605,094700,36.4450000,36.4450000,36.3500000,36.3510000,61686
US1.TWTR_delisted_875018,1,20190605,094800,36.3550000,36.4700000,36.3300000,36.4700000,118749
US1.TWTR_delisted_875018,1,20190605,094900,36.4700000,36.5600000,36.4700000,36.5318000,69221
US1.TWTR_delisted_875018,1,20190605,095000,36.5500000,36.6000000,36.5200000,36.5600000,122596
US1.TWTR_delisted_875018,1,20190605,095100,36.5700000,36.5900000,36.4100000,36.4293000,55416
US1.TWTR_delisted_875018,1,20190605,095200,36.4300000,36.4300000,36.3400000,36.3750000,77538
US1.TWTR_delisted_875018,1,20190605,095300,36.3650000,36.3700000,36.3000000,36.3600000,59324
US1.TWTR_delisted_875018,1,20190605,095400,36.3700000,36.3800000,36.3100000,36.3400000,26911
US1.TWTR_delisted_875018,1,20190605,095500,36.3500000,36.4400000,36.3200000,36.4200000,24549
US1.TWTR_delisted_875018,1,20190605,095600,36.4200000,36.5000000,36.4200000,36.4800000,41253
US1.TWTR_delisted_875018,1,20190605,095700,36.4700000,36.4900000,36.4400000,36.4650000,29841
US1.TWTR_delisted_875018,1,20190605,095800,36.4625000,36.4950000,36.4400000,36.4600000,27827
US1.TWTR_delisted_875018,1,20190605,095900,36.4600000,36.4900000,36.4600000,36.4850000,14611
US1.TWTR_delisted_875018,1,20190605,100000,36.4850000,36.5700000,36.4850000,36.5700000,49548
US1.TWTR_delisted_875018,1,20190605,100100,36.5600000,36.6200000,36.5300000,36.5800000,73381
US1.TWTR_delisted_875018,1,20190605,100200,36.5950000,36.6100000,36.5300000,36.5500000,17976
US1.TWTR_delisted_875018,1,20190605,100300,36.5700000,36.5958000,36.3950000,36.4000000,46528
US1.TWTR_delisted_875018,1,20190605,100400,36.4091000,36.4300000,36.3250000,36.3500000,49389
US1.TWTR_delisted_875018,1,20190605,100500,36.3500000,36.4100000,36.3400000,36.4100000,28382
US1.TWTR_delisted_875018,1,20190605,100600,36.4200000,36.4500000,36.3700000,36.3800000,19271
US1.TWTR_delisted_875018,1,20190605,100700,36.3828000,36.3900000,36.3402000,36.3500000,32387
US1.TWTR_delisted_875018,1,20190605,100800,36.3500000,36.3950000,36.3400000,36.3700000,13183
US1.TWTR_delisted_875018,1,20190605,100900,36.4000000,36.4300000,36.3900000,36.4150000,20726
US1.TWTR_delisted_875018,1,20190605,101000,36.4150000,36.4350000,36.3900000,36.4050000,29120
US1.TWTR_delisted_875018,1,20190605,101100,36.4100000,36.4900000,36.4100000,36.4500000,19300
US1.TWTR_delisted_875018,1,20190605,101200,36.4500000,36.4500000,36.3900000,36.3900000,15519
US1.TWTR_delisted_875018,1,20190605,101300,36.3900000,36.4400000,36.3150000,36.3150000,31250
US1.TWTR_delisted_875018,1,20190605,101400,36.3100000,36.3100000,36.2100000,36.2600000,102635
US1.TWTR_delisted_875018,1,20190605,101500,36.2600000,36.2600000,36.2000000,36.2101000,39173
US1.TWTR_delisted_875018,1,20190605,101600,36.2100000,36.2350000,36.1709000,36.2250000,47644
US1.TWTR_delisted_875018,1,20190605,101700,36.2250000,36.2500000,36.2150000,36.2200000,54914
US1.TWTR_delisted_875018,1,20190605,101800,36.2200000,36.2800000,36.2150000,36.2300000,46377
US1.TWTR_delisted_875018,1,20190605,101900,36.2300000,36.2300000,36.1800000,36.2300000,118520
US1.TWTR_delisted_875018,1,20190605,102000,36.2350000,36.2800000,36.2300000,36.2800000,16709
US1.TWTR_delisted_875018,1,20190605,102100,36.2700000,36.3200000,36.2300000,36.2923000,20665
US1.TWTR_delisted_875018,1,20190605,102200,36.3000000,36.3011000,36.1803000,36.2150000,34049
US1.TWTR_delisted_875018,1,20190605,102300,36.2100000,36.2700000,36.2050000,36.2650000,28949
US1.TWTR_delisted_875018,1,20190605,102400,36.2700000,36.2700000,36.2300000,36.2700000,21328
US1.TWTR_delisted_875018,1,20190605,102500,36.2600000,36.3141000,36.2600000,36.3141000,18767
US1.TWTR_delisted_875018,1,20190605,102600,36.3050000,36.3100000,36.2550000,36.2600000,25375
US1.TWTR_delisted_875018,1,20190605,102700,36.2700000,36.3000000,36.2700000,36.2750000,16526
US1.TWTR_delisted_875018,1,20190605,102800,36.2800000,36.2800000,36.2200000,36.2200000,69528
US1.TWTR_delisted_875018,1,20190605,102900,36.2105000,36.2516000,36.2000000,36.2027000,28578
US1.TWTR_delisted_875018,1,20190605,103000,36.1900000,36.2100000,36.1700000,36.1928000,90913
US1.TWTR_delisted_875018,1,20190605,103100,36.1850000,36.1950000,36.1100000,36.1200000,15376
US1.TWTR_delisted_875018,1,20190605,103200,36.1200000,36.1500000,36.0700000,36.1000000,118336
US1.TWTR_delisted_875018,1,20190605,103300,36.1000000,36.1100000,36.0410000,36.0950000,27169
US1.TWTR_delisted_875018,1,20190605,103400,36.0950000,36.1700000,36.0900000,36.1450000,27790
US1.TWTR_delisted_875018,1,20190605,103500,36.1400000,36.1700000,36.1150000,36.1400000,21472
US1.TWTR_delisted_875018,1,20190605,103600,36.1450000,36.1500000,36.0598000,36.0598000,15428
US1.TWTR_delisted_875018,1,20190605,103700,36.0600000,36.1300000,36.0600000,36.1200000,16218
US1.TWTR_delisted_875018,1,20190605,103800,36.1200000,36.1300000,36.0900000,36.1200000,46554
US1.TWTR_delisted_875018,1,20190605,103900,36.1100000,36.1800000,36.1100000,36.1600000,20040
US1.TWTR_delisted_875018,1,20190605,104000,36.1550000,36.1800000,36.1300000,36.1800000,20146
US1.TWTR_delisted_875018,1,20190605,104100,36.1900000,36.2000000,36.1500000,36.1800000,32856
US1.TWTR_delisted_875018,1,20190605,104200,36.1900000,36.2300000,36.1900000,36.2000000,18552
US1.TWTR_delisted_875018,1,20190605,104300,36.1900000,36.1900000,36.1250000,36.1600000,23447
US1.TWTR_delisted_875018,1,20190605,104400,36.1600000,36.1752000,36.1400000,36.1700000,13812
US1.TWTR_delisted_875018,1,20190605,104500,36.1700000,36.1700000,36.0600000,36.0600000,71191
US1.TWTR_delisted_875018,1,20190605,104600,36.0600000,36.0700000,36.0300000,36.0500000,24495
US1.TWTR_delisted_875018,1,20190605,104700,36.0700000,36.1000000,36.0509000,36.0550000,20696
US1.TWTR_delisted_875018,1,20190605,104800,36.0600000,36.0800000,36.0400000,36.0400000,11987
US1.TWTR_delisted_875018,1,20190605,104900,36.0300000,36.0500000,36.0200000,36.0400000,17727
US1.TWTR_delisted_875018,1,20190605,105000,36.0542000,36.0542000,36.0210000,36.0400000,59877
US1.TWTR_delisted_875018,1,20190605,105100,36.0400000,36.0500000,36.0200000,36.0350000,33417
US1.TWTR_delisted_875018,1,20190605,105200,36.0400000,36.0650000,36.0200000,36.0200000,19284
US1.TWTR_delisted_875018,1,20190605,105300,36.0237000,36.0300000,35.9600000,35.9800000,53034
US1.TWTR_delisted_875018,1,20190605,105400,35.9800000,36.0250000,35.9750000,36.0200000,36464
US1.TWTR_delisted_875018,1,20190605,105500,36.0263000,36.0700000,36.0250000,36.0500000,51927
US1.TWTR_delisted_875018,1,20190605,105600,36.0500000,36.0650000,36.0250000,36.0600000,79974
US1.TWTR_delisted_875018,1,20190605,105700,36.0640000,36.0750000,36.0200000,36.0400000,34961
US1.TWTR_delisted_875018,1,20190605,105800,36.0400000,36.0400000,35.9701000,35.9800000,23931
US1.TWTR_delisted_875018,1,20190605,105900,35.9800000,36.0100000,35.9543000,36.0050000,14741
US1.TWTR_delisted_875018,1,20190605,110000,36.0050000,36.0400000,35.9900000,36.0400000,16149
US1.TWTR_delisted_875018,1,20190605,110100,36.0600000,36.0600000,36.0100000,36.0300000,14297
US1.TWTR_delisted_875018,1,20190605,110200,36.0500000,36.1150000,36.0500000,36.1100000,17893
US1.TWTR_delisted_875018,1,20190605,110300,36.1050000,36.1200000,36.0800000,36.1200000,24776
US1.TWTR_delisted_875018,1,20190605,110400,36.1300000,36.1300000,36.0900000,36.0900000,15345
US1.TWTR_delisted_875018,1,20190605,110500,36.0900000,36.1400000,36.0650000,36.1300000,22545
US1.TWTR_delisted_875018,1,20190605,110600,36.1200000,36.1600000,36.1000000,36.1550000,7958
US1.TWTR_delisted_875018,1,20190605,110700,36.1600000,36.1700000,36.1100000,36.1200000,25233
US1.TWTR_delisted_875018,1,20190605,110800,36.1225000,36.1300000,36.0802000,36.0802000,25732
US1.TWTR_delisted_875018,1,20190605,110900,36.0850000,36.0850000,36.0500000,36.0500000,6500
US1.TWTR_delisted_875018,1,20190605,111000,36.0500000,36.0500000,36.0000000,36.0250000,15448
US1.TWTR_delisted_875018,1,20190605,111100,36.0250000,36.0658000,36.0025000,36.0658000,16578
US1.TWTR_delisted_875018,1,20190605,111200,36.0699000,36.1000000,36.0500000,36.0950000,9848
US1.TWTR_delisted_875018,1,20190605,111300,36.0900000,36.1100000,36.0800000,36.0950000,29177
US1.TWTR_delisted_875018,1,20190605,111400,36.1100000,36.1200000,36.1000000,36.1096000,26017
US1.TWTR_delisted_875018,1,20190605,111500,36.1068000,36.1300000,36.0950000,36.0950000,15118
US1.TWTR_delisted_875018,1,20190605,111600,36.0992000,36.1000000,36.0650000,36.0800000,12232
US1.TWTR_delisted_875018,1,20190605,111700,36.0700000,36.1200000,36.0450000,36.1048000,19320
US1.TWTR_delisted_875018,1,20190605,111800,36.1000000,36.1200000,36.0829000,36.1050000,14358
US1.TWTR_delisted_875018,1,20190605,111900,36.1100000,36.1100000,36.0650000,36.0700000,15684
US1.TWTR_delisted_875018,1,20190605,112000,36.0750000,36.1100000,36.0700000,36.1100000,16700
US1.TWTR_delisted_875018,1,20190605,112100,36.1200000,36.1711000,36.1149000,36.1600000,26100
US1.TWTR_delisted_875018,1,20190605,112200,36.1650000,36.1800000,36.1500000,36.1700000,16263
US1.TWTR_delisted_875018,1,20190605,112300,36.1790000,36.2300000,36.1750000,36.2300000,22091
US1.TWTR_delisted_875018,1,20190605,112400,36.2250000,36.2300000,36.1900000,36.2050000,22021
US1.TWTR_delisted_875018,1,20190605,112500,36.2100000,36.2600000,36.2050000,36.2600000,16767
US1.TWTR_delisted_875018,1,20190605,112600,36.2650000,36.2700000,36.2300000,36.2500000,19162
US1.TWTR_delisted_875018,1,20190605,112700,36.2500000,36.2500000,36.2000000,36.2500000,26489
US1.TWTR_delisted_875018,1,20190605,112800,36.2450000,36.2800000,36.2400000,36.2600000,22417
US1.TWTR_delisted_875018,1,20190605,112900,36.2703000,36.3000000,36.2649000,36.2950000,19576
US1.TWTR_delisted_875018,1,20190605,113000,36.2975000,36.3100000,36.2650000,36.3050000,15719
US1.TWTR_delisted_875018,1,20190605,113100,36.3050000,36.3300000,36.3000000,36.3100000,12533
US1.TWTR_delisted_875018,1,20190605,113200,36.3254000,36.3300000,36.2750000,36.2800000,11751
US1.TWTR_delisted_875018,1,20190605,113300,36.2750000,36.3000000,36.2600000,36.2650000,28834
US1.TWTR_delisted_875018,1,20190605,113400,36.2673000,36.3163000,36.2537000,36.3134000,15262
US1.TWTR_delisted_875018,1,20190605,113500,36.3100000,36.3400000,36.3000000,36.3150000,14609
US1.TWTR_delisted_875018,1,20190605,113600,36.3150000,36.3200000,36.2700000,36.2900000,13398
US1.TWTR_delisted_875018,1,20190605,113700,36.2896000,36.2950000,36.2700000,36.2700000,9099
US1.TWTR_delisted_875018,1,20190605,113800,36.2750000,36.3200000,36.2750000,36.3150000,12965
US1.TWTR_delisted_875018,1,20190605,113900,36.3150000,36.3400000,36.3100000,36.3200000,13070
US1.TWTR_delisted_875018,1,20190605,114000,36.3150000,36.3300000,36.3000000,36.3100000,14134
US1.TWTR_delisted_875018,1,20190605,114100,36.3100000,36.3100000,36.2550000,36.2600000,9538
US1.TWTR_delisted_875018,1,20190605,114200,36.2700000,36.3100000,36.2600000,36.3073000,11973
US1.TWTR_delisted_875018,1,20190605,114300,36.3000000,36.3000000,36.2600000,36.2800000,11427
US1.TWTR_delisted_875018,1,20190605,114400,36.2900000,36.3300000,36.2900000,36.3100000,28443
US1.TWTR_delisted_875018,1,20190605,114500,36.3050000,36.3350000,36.3050000,36.3100000,23248
US1.TWTR_delisted_875018,1,20190605,114600,36.3000000,36.3400000,36.2950000,36.3250000,18061
US1.TWTR_delisted_875018,1,20190605,114700,36.3400000,36.3400000,36.3000000,36.3050000,15300
US1.TWTR_delisted_875018,1,20190605,114800,36.3000000,36.3000000,36.2750000,36.2900000,12784
US1.TWTR_delisted_875018,1,20190605,114900,36.2900000,36.2900000,36.2350000,36.2350000,24302
US1.TWTR_delisted_875018,1,20190605,115000,36.2300000,36.2400000,36.2150000,36.2350000,21888
US1.TWTR_delisted_875018,1,20190605,115100,36.2400000,36.2500000,36.2000000,36.2058000,7706
US1.TWTR_delisted_875018,1,20190605,115200,36.2012000,36.2200000,36.1800000,36.2200000,18171
US1.TWTR_delisted_875018,1,20190605,115300,36.2300000,36.2400000,36.2150000,36.2200000,13120
US1.TWTR_delisted_875018,1,20190605,115400,36.2250000,36.2600000,36.2250000,36.2300000,24386
US1.TWTR_delisted_875018,1,20190605,115500,36.2400000,36.2450000,36.2000000,36.2100000,9109
US1.TWTR_delisted_875018,1,20190605,115600,36.2100000,36.2800000,36.2100000,36.2600000,9424
US1.TWTR_delisted_875018,1,20190605,115700,36.2500000,36.2700000,36.2500000,36.2550000,9044
US1.TWTR_delisted_875018,1,20190605,115800,36.2700000,36.2800000,36.2539000,36.2750000,9995
US1.TWTR_delisted_875018,1,20190605,115900,36.2800000,36.2955000,36.2717000,36.2800000,14527
US1.TWTR_delisted_875018,1,20190605,120000,36.2800000,36.2800000,36.2650000,36.2750000,3218
US1.TWTR_delisted_875018,1,20190605,120100,36.2750000,36.2900000,36.2550000,36.2750000,11912
US1.TWTR_delisted_875018,1,20190605,120200,36.2750000,36.2800000,36.2250000,36.2300000,11436
US1.TWTR_delisted_875018,1,20190605,120300,36.2250000,36.2500000,36.2200000,36.2400000,27092
US1.TWTR_delisted_875018,1,20190605,120400,36.2400000,36.2500000,36.2200000,36.2300000,10962
US1.TWTR_delisted_875018,1,20190605,120500,36.2400000,36.2700000,36.2350000,36.2500000,12181
US1.TWTR_delisted_875018,1,20190605,120600,36.2450000,36.2658000,36.2450000,36.2500000,7968
US1.TWTR_delisted_875018,1,20190605,120700,36.2500000,36.2800000,36.2500000,36.2600000,17945
US1.TWTR_delisted_875018,1,20190605,120800,36.2600000,36.2600000,36.1800000,36.2000000,46314
US1.TWTR_delisted_875018,1,20190605,120900,36.1900000,36.2000000,36.1800000,36.1950000,15332
US1.TWTR_delisted_875018,1,20190605,121000,36.1950000,36.2100000,36.1750000,36.1800000,22736
US1.TWTR_delisted_875018,1,20190605,121100,36.1800000,36.1950000,36.1500000,36.1850000,13320
US1.TWTR_delisted_875018,1,20190605,121200,36.1900000,36.2391000,36.1900000,36.1926000,20887
US1.TWTR_delisted_875018,1,20190605,121300,36.1950000,36.1950000,36.1600000,36.1800000,12038
US1.TWTR_delisted_875018,1,20190605,121400,36.1900000,36.2100000,36.1500000,36.2100000,16450
US1.TWTR_delisted_875018,1,20190605,121500,36.2000000,36.2000000,36.1500000,36.1500000,10087
US1.TWTR_delisted_875018,1,20190605,121600,36.1400000,36.1456000,36.0800000,36.0800000,46705
US1.TWTR_delisted_875018,1,20190605,121700,36.0900000,36.1300000,36.0900000,36.1100000,32986
US1.TWTR_delisted_875018,1,20190605,121800,36.1000000,36.1200000,36.0850000,36.1150000,8200
US1.TWTR_delisted_875018,1,20190605,121900,36.1100000,36.1388000,36.1100000,36.1200000,9376
US1.TWTR_delisted_875018,1,20190605,122000,36.1200000,36.1200000,36.0900000,36.0900000,9590
US1.TWTR_delisted_875018,1,20190605,122100,36.0900000,36.1300000,36.0900000,36.1200000,21006
US1.TWTR_delisted_875018,1,20190605,122200,36.1300000,36.1300000,36.1050000,36.1200000,7547
US1.TWTR_delisted_875018,1,20190605,122300,36.1300000,36.1600000,36.1250000,36.1550000,9550
US1.TWTR_delisted_875018,1,20190605,122400,36.1550000,36.1700000,36.1400000,36.1450000,9374
US1.TWTR_delisted_875018,1,20190605,122500,36.1300000,36.1384000,36.1100000,36.1100000,3031
US1.TWTR_delisted_875018,1,20190605,122600,36.1200000,36.1600000,36.1150000,36.1550000,9213
US1.TWTR_delisted_875018,1,20190605,122700,36.1550000,36.1700000,36.1350000,36.1700000,10012
US1.TWTR_delisted_875018,1,20190605,122800,36.1650000,36.1700000,36.1400000,36.1467000,4787
US1.TWTR_delisted_875018,1,20190605,122900,36.1400000,36.1400000,36.1200000,36.1300000,10119
US1.TWTR_delisted_875018,1,20190605,123000,36.1350000,36.1600000,36.1350000,36.1600000,9170
US1.TWTR_delisted_875018,1,20190605,123100,36.1600000,36.1600000,36.1100000,36.1200000,11155
US1.TWTR_delisted_875018,1,20190605,123200,36.1150000,36.1600000,36.1150000,36.1500000,15096
US1.TWTR_delisted_875018,1,20190605,123300,36.1450000,36.1450000,36.0700000,36.0800000,7741
US1.TWTR_delisted_875018,1,20190605,123400,36.0800000,36.0900000,36.0650000,36.0700000,16416
US1.TWTR_delisted_875018,1,20190605,123500,36.0800000,36.1200000,36.0700000,36.1200000,12041
US1.TWTR_delisted_875018,1,20190605,123600,36.1100000,36.1100000,36.0650000,36.0650000,7099
US1.TWTR_delisted_875018,1,20190605,123700,36.0600000,36.0700000,36.0300000,36.0650000,29750
US1.TWTR_delisted_875018,1,20190605,123800,36.0600000,36.0900000,36.0600000,36.0800000,10624
US1.TWTR_delisted_875018,1,20190605,123900,36.0850000,36.1000000,36.0800000,36.0841000,7176
US1.TWTR_delisted_875018,1,20190605,124000,36.0800000,36.0800000,36.0600000,36.0600000,6153
US1.TWTR_delisted_875018,1,20190605,124100,36.0600000,36.0800000,36.0600000,36.0800000,9546
US1.TWTR_delisted_875018,1,20190605,124200,36.0800000,36.0900000,36.0750000,36.0802000,9925
US1.TWTR_delisted_875018,1,20190605,124300,36.0800000,36.0900000,36.0600000,36.0650000,13605
US1.TWTR_delisted_875018,1,20190605,124400,36.0650000,36.0700000,36.0600000,36.0600000,6715
US1.TWTR_delisted_875018,1,20190605,124500,36.0601000,36.1000000,36.0600000,36.0700000,17178
US1.TWTR_delisted_875018,1,20190605,124600,36.0750000,36.0900000,36.0600000,36.0650000,13545
US1.TWTR_delisted_875018,1,20190605,124700,36.0650000,36.0700000,36.0550000,36.0650000,35000
US1.TWTR_delisted_875018,1,20190605,124800,36.0650000,36.1000000,36.0650000,36.1000000,14471
US1.TWTR_delisted_875018,1,20190605,124900,36.0950000,36.1000000,36.0900000,36.0900000,2818
US1.TWTR_delisted_875018,1,20190605,125000,36.0984000,36.1000000,36.0600000,36.0600000,8498
US1.TWTR_delisted_875018,1,20190605,125100,36.0500000,36.0700000,36.0200000,36.0243000,33095
US1.TWTR_delisted_875018,1,20190605,125200,36.0250000,36.0400000,36.0250000,36.0300000,8995
US1.TWTR_delisted_875018,1,20190605,125300,36.0350000,36.0650000,36.0250000,36.0608000,5510
US1.TWTR_delisted_875018,1,20190605,125400,36.0650000,36.1081000,36.0600000,36.1021000,6746
US1.TWTR_delisted_875018,1,20190605,125500,36.1021000,36.1050000,36.0850000,36.0900000,11371
US1.TWTR_delisted_875018,1,20190605,125600,36.0900000,36.0950000,36.0800000,36.0900000,2257
US1.TWTR_delisted_875018,1,20190605,125700,36.0873000,36.0900000,36.0600000,36.0600000,2607
US1.TWTR_delisted_875018,1,20190605,125800,36.0500000,36.0600000,36.0350000,36.0400000,5365
US1.TWTR_delisted_875018,1,20190605,125900,36.0400000,36.0800000,36.0350000,36.0500000,4279
US1.TWTR_delisted_875018,1,20190605,130000,36.0600000,36.0700000,36.0450000,36.0500000,10431
US1.TWTR_delisted_875018,1,20190605,130100,36.0450000,36.0901000,36.0450000,36.0901000,8750
US1.TWTR_delisted_875018,1,20190605,130200,36.0800000,36.1000000,36.0700000,36.0850000,14586
US1.TWTR_delisted_875018,1,20190605,130300,36.0850000,36.0900000,36.0600000,36.0600000,6200
US1.TWTR_delisted_875018,1,20190605,130400,36.0600000,36.0700000,36.0600000,36.0700000,6397
US1.TWTR_delisted_875018,1,20190605,130500,36.0750000,36.1000000,36.0750000,36.0950000,6586
US1.TWTR_delisted_875018,1,20190605,130600,36.0900000,36.1400000,36.0900000,36.1300000,34030
US1.TWTR_delisted_875018,1,20190605,130700,36.1300000,36.1700000,36.1200000,36.1550000,36839
US1.TWTR_delisted_875018,1,20190605,130800,36.1500000,36.1500000,36.1250000,36.1250000,8866
US1.TWTR_delisted_875018,1,20190605,130900,36.1350000,36.1400000,36.1250000,36.1300000,4927
US1.TWTR_delisted_875018,1,20190605,131000,36.1300000,36.1800000,36.1250000,36.1750000,18611
US1.TWTR_delisted_875018,1,20190605,131100,36.1750000,36.1800000,36.1400000,36.1700000,34586
US1.TWTR_delisted_875018,1,20190605,131200,36.1800000,36.2000000,36.1750000,36.1909000,38428
US1.TWTR_delisted_875018,1,20190605,131300,36.1950000,36.2100000,36.1700000,36.1950000,30953
US1.TWTR_delisted_875018,1,20190605,131400,36.1900000,36.2001000,36.1650000,36.1750000,15411
US1.TWTR_delisted_875018,1,20190605,131500,36.1750000,36.2100000,36.1750000,36.2050000,22410
US1.TWTR_delisted_875018,1,20190605,131600,36.2000000,36.2000000,36.1800000,36.1900000,13181
US1.TWTR_delisted_875018,1,20190605,131700,36.1900000,36.2300000,36.1900000,36.2300000,10453
US1.TWTR_delisted_875018,1,20190605,131800,36.2250000,36.2400000,36.2100000,36.2400000,13300
US1.TWTR_delisted_875018,1,20190605,131900,36.2459000,36.2600000,36.2400000,36.2550000,8006
US1.TWTR_delisted_875018,1,20190605,132000,36.2600000,36.2600000,36.2400000,36.2450000,9438
US1.TWTR_delisted_875018,1,20190605,132100,36.2500000,36.2584000,36.2300000,36.2329000,8725
US1.TWTR_delisted_875018,1,20190605,132200,36.2300000,36.2300000,36.1950000,36.1950000,15979
US1.TWTR_delisted_875018,1,20190605,132300,36.2000000,36.2000000,36.1900000,36.1900000,12197
US1.TWTR_delisted_875018,1,20190605,132400,36.1900000,36.2200000,36.1850000,36.2100000,8493
US1.TWTR_delisted_875018,1,20190605,132500,36.2050000,36.2050000,36.1750000,36.1950000,6143
US1.TWTR_delisted_875018,1,20190605,132600,36.1950000,36.2090000,36.1900000,36.1927000,4976
US1.TWTR_delisted_875018,1,20190605,132700,36.1950000,36.1950000,36.1404000,36.1404000,10047
US1.TWTR_delisted_875018,1,20190605,132800,36.1400000,36.1485000,36.1300000,36.1451000,16759
US1.TWTR_delisted_875018,1,20190605,132900,36.1450000,36.2150000,36.1450000,36.2100000,8208
US1.TWTR_delisted_875018,1,20190605,133000,36.2110000,36.2300000,36.2110000,36.2250000,9467
US1.TWTR_delisted_875018,1,20190605,133100,36.2250000,36.2250000,36.1650000,36.1750000,31941
US1.TWTR_delisted_875018,1,20190605,133200,36.1750000,36.1800000,36.1700000,36.1749000,3570
US1.TWTR_delisted_875018,1,20190605,133300,36.1750000,36.1900000,36.1500000,36.1600000,7715
US1.TWTR_delisted_875018,1,20190605,133400,36.1550000,36.1700000,36.1550000,36.1650000,6906
US1.TWTR_delisted_875018,1,20190605,133500,36.1650000,36.2150000,36.1650000,36.2100000,5243
US1.TWTR_delisted_875018,1,20190605,133600,36.2100000,36.2194000,36.1800000,36.1850000,20727
US1.TWTR_delisted_875018,1,20190605,133700,36.1800000,36.1850000,36.1700000,36.1750000,7142
US1.TWTR_delisted_875018,1,20190605,133800,36.1700000,36.2100000,36.1634000,36.1800000,10586
US1.TWTR_delisted_875018,1,20190605,133900,36.1900000,36.2200000,36.1850000,36.2150000,9190
US1.TWTR_delisted_875018,1,20190605,134000,36.2150000,36.2199000,36.1900000,36.1900000,10305
US1.TWTR_delisted_875018,1,20190605,134100,36.1950000,36.1950000,36.1650000,36.1750000,9223
US1.TWTR_delisted_875018,1,20190605,134200,36.1700000,36.2000000,36.1700000,36.2000000,6476
US1.TWTR_delisted_875018,1,20190605,134300,36.2050000,36.2200000,36.1950000,36.2000000,11815
US1.TWTR_delisted_875018,1,20190605,134400,36.2100000,36.2300000,36.2050000,36.2100000,9913
US1.TWTR_delisted_875018,1,20190605,134500,36.2100000,36.2200000,36.1950000,36.2015000,9841
US1.TWTR_delisted_875018,1,20190605,134600,36.2050000,36.2200000,36.2050000,36.2200000,4907
US1.TWTR_delisted_875018,1,20190605,134700,36.2100000,36.2150000,36.1900000,36.2000000,5416
US1.TWTR_delisted_875018,1,20190605,134800,36.2000000,36.2000000,36.1800000,36.1900000,12204
US1.TWTR_delisted_875018,1,20190605,134900,36.1850000,36.1900000,36.1600000,36.1750000,7426
US1.TWTR_delisted_875018,1,20190605,135000,36.1750000,36.2100000,36.1750000,36.1900000,6593
US1.TWTR_delisted_875018,1,20190605,135100,36.1900000,36.1900000,36.1650000,36.1816000,14000
US1.TWTR_delisted_875018,1,20190605,135200,36.1850000,36.1950000,36.1700000,36.1950000,3098
US1.TWTR_delisted_875018,1,20190605,135300,36.1950000,36.2150000,36.1900000,36.2101000,14915
US1.TWTR_delisted_875018,1,20190605,135400,36.2150000,36.2200000,36.1800000,36.1800000,3930
US1.TWTR_delisted_875018,1,20190605,135500,36.1800000,36.1900000,36.1600000,36.1700000,7700
US1.TWTR_delisted_875018,1,20190605,135600,36.1650000,36.1900000,36.1550000,36.1850000,3831
US1.TWTR_delisted_875018,1,20190605,135700,36.1850000,36.2125000,36.1850000,36.1900000,10179
US1.TWTR_delisted_875018,1,20190605,135800,36.1800000,36.2000000,36.1700000,36.1950000,30941
US1.TWTR_delisted_875018,1,20190605,135900,36.2000000,36.2200000,36.1941000,36.2050000,7961
US1.TWTR_delisted_875018,1,20190605,140000,36.2011000,36.2050000,36.1900000,36.2000000,4550
US1.TWTR_delisted_875018,1,20190605,140100,36.2050000,36.2050000,36.1800000,36.1800000,7000
US1.TWTR_delisted_875018,1,20190605,140200,36.1800000,36.1850000,36.1700000,36.1750000,4412
US1.TWTR_delisted_875018,1,20190605,140300,36.1800000,36.2100000,36.1750000,36.2100000,13737
US1.TWTR_delisted_875018,1,20190605,140400,36.2200000,36.2300000,36.1950000,36.2300000,19152
US1.TWTR_delisted_875018,1,20190605,140500,36.2250000,36.2300000,36.2100000,36.2250000,5214
US1.TWTR_delisted_875018,1,20190605,140600,36.2250000,36.2300000,36.2150000,36.2200000,4285
US1.TWTR_delisted_875018,1,20190605,140700,36.2250000,36.2300000,36.2150000,36.2250000,7800
US1.TWTR_delisted_875018,1,20190605,140800,36.2300000,36.2500000,36.2300000,36.2444000,9932
US1.TWTR_delisted_875018,1,20190605,140900,36.2450000,36.2500000,36.2300000,36.2500000,3380
US1.TWTR_delisted_875018,1,20190605,141000,36.2450000,36.2500000,36.2400000,36.2400000,12732
US1.TWTR_delisted_875018,1,20190605,141100,36.2500000,36.2500000,36.2100000,36.2150000,39584
US1.TWTR_delisted_875018,1,20190605,141200,36.2150000,36.2200000,36.1742000,36.1750000,15790
US1.TWTR_delisted_875018,1,20190605,141300,36.1800000,36.2200000,36.1650000,36.2200000,14000
US1.TWTR_delisted_875018,1,20190605,141400,36.2250000,36.2300000,36.2138000,36.2200000,8016
US1.TWTR_delisted_875018,1,20190605,141500,36.2200000,36.2200000,36.1950000,36.1950000,4329
US1.TWTR_delisted_875018,1,20190605,141600,36.1900000,36.1900000,36.1700000,36.1800000,5000
US1.TWTR_delisted_875018,1,20190605,141700,36.1900000,36.2000000,36.1800000,36.1850000,4989
US1.TWTR_delisted_875018,1,20190605,141800,36.1900000,36.2100000,36.1850000,36.2100000,11332
US1.TWTR_delisted_875018,1,20190605,141900,36.2150000,36.2200000,36.1900000,36.1900000,5099
US1.TWTR_delisted_875018,1,20190605,142000,36.1950000,36.2000000,36.1600000,36.2000000,6618
US1.TWTR_delisted_875018,1,20190605,142100,36.1900000,36.2000000,36.1850000,36.1950000,4610
US1.TWTR_delisted_875018,1,20190605,142200,36.1900000,36.2100000,36.1800000,36.2050000,5590
US1.TWTR_delisted_875018,1,20190605,142300,36.2000000,36.2200000,36.2000000,36.2000000,6843
US1.TWTR_delisted_875018,1,20190605,142400,36.2000000,36.2050000,36.1750000,36.2000000,5265
US1.TWTR_delisted_875018,1,20190605,142500,36.2050000,36.2150000,36.2001000,36.2150000,4382
US1.TWTR_delisted_875018,1,20190605,142600,36.2100000,36.2200000,36.2000000,36.2100000,3345
US1.TWTR_delisted_875018,1,20190605,142700,36.2100000,36.2200000,36.2000000,36.2000000,6125
US1.TWTR_delisted_875018,1,20190605,142800,36.2050000,36.2200000,36.2000000,36.2100000,4309
US1.TWTR_delisted_875018,1,20190605,142900,36.2101000,36.2200000,36.2000000,36.2150000,8572
US1.TWTR_delisted_875018,1,20190605,143000,36.2151000,36.2151000,36.2000000,36.2050000,11709
US1.TWTR_delisted_875018,1,20190605,143100,36.2050000,36.2350000,36.2050000,36.2100000,25104
US1.TWTR_delisted_875018,1,20190605,143200,36.2100000,36.2400000,36.2100000,36.2350000,17930
US1.TWTR_delisted_875018,1,20190605,143300,36.2400000,36.2400000,36.2300000,36.2350000,9802
US1.TWTR_delisted_875018,1,20190605,143400,36.2300000,36.2500000,36.2150000,36.2150000,10980
US1.TWTR_delisted_875018,1,20190605,143500,36.2100000,36.2400000,36.2086000,36.2350000,15071
US1.TWTR_delisted_875018,1,20190605,143600,36.2300000,36.2600000,36.2300000,36.2450000,75213
US1.TWTR_delisted_875018,1,20190605,143700,36.2450000,36.2450000,36.2100000,36.2300000,8025
US1.TWTR_delisted_875018,1,20190605,143800,36.2250000,36.2400000,36.2205000,36.2205000,9433
US1.TWTR_delisted_875018,1,20190605,143900,36.2300000,36.2500000,36.2250000,36.2500000,7920
US1.TWTR_delisted_875018,1,20190605,144000,36.2500000,36.2500000,36.2200000,36.2400000,5150
US1.TWTR_delisted_875018,1,20190605,144100,36.2350000,36.2500000,36.2350000,36.2400000,4410
US1.TWTR_delisted_875018,1,20190605,144200,36.2400000,36.2400000,36.2100000,36.2200000,15918
US1.TWTR_delisted_875018,1,20190605,144300,36.2200000,36.2400000,36.2200000,36.2350000,3900
US1.TWTR_delisted_875018,1,20190605,144400,36.2400000,36.2500000,36.2300000,36.2400000,22625
US1.TWTR_delisted_875018,1,20190605,144500,36.2300000,36.2399000,36.2100000,36.2300000,22504
US1.TWTR_delisted_875018,1,20190605,144600,36.2400000,36.2500000,36.2350000,36.2400000,4500
US1.TWTR_delisted_875018,1,20190605,144700,36.2450000,36.2700000,36.2300000,36.2700000,8658
US1.TWTR_delisted_875018,1,20190605,144800,36.2658000,36.2691000,36.2550000,36.2650000,16510
US1.TWTR_delisted_875018,1,20190605,144900,36.2600000,36.2699000,36.2400000,36.2550000,5660
US1.TWTR_delisted_875018,1,20190605,145000,36.2500000,36.2500000,36.2150000,36.2350000,18324
US1.TWTR_delisted_875018,1,20190605,145100,36.2300000,36.2300000,36.2000000,36.2100000,19854
US1.TWTR_delisted_875018,1,20190605,145200,36.2176000,36.2300000,36.1900000,36.2000000,19625
US1.TWTR_delisted_875018,1,20190605,145300,36.1950000,36.2100000,36.1900000,36.1950000,13297
US1.TWTR_delisted_875018,1,20190605,145400,36.2000000,36.2100000,36.1900000,36.2050000,6772
US1.TWTR_delisted_875018,1,20190605,145500,36.2050000,36.2100000,36.1800000,36.2048000,9806
US1.TWTR_delisted_875018,1,20190605,145600,36.2100000,36.2100000,36.1900000,36.2000000,9929
US1.TWTR_delisted_875018,1,20190605,145700,36.2050000,36.2300000,36.1950000,36.2300000,13207
US1.TWTR_delisted_875018,1,20190605,145800,36.2300000,36.2300000,36.2050000,36.2250000,5710
US1.TWTR_delisted_875018,1,20190605,145900,36.2300000,36.2500000,36.2200000,36.2300000,15713
US1.TWTR_delisted_875018,1,20190605,150000,36.2350000,36.2400000,36.2300000,36.2350000,6325
US1.TWTR_delisted_875018,1,20190605,150100,36.2300000,36.2350000,36.2050000,36.2150000,11942
US1.TWTR_delisted_875018,1,20190605,150200,36.2050000,36.2350000,36.2050000,36.2350000,4008
US1.TWTR_delisted_875018,1,20190605,150300,36.2350000,36.2350000,36.2100000,36.2200000,6715
US1.TWTR_delisted_875018,1,20190605,150400,36.2250000,36.2500000,36.2250000,36.2450000,7504
US1.TWTR_delisted_875018,1,20190605,150500,36.2400000,36.2500000,36.2400000,36.2400000,2859
US1.TWTR_delisted_875018,1,20190605,150600,36.2435000,36.2700000,36.2400000,36.2550000,6559
US1.TWTR_delisted_875018,1,20190605,150700,36.2575000,36.2600000,36.2400000,36.2400000,4344
US1.TWTR_delisted_875018,1,20190605,150800,36.2400000,36.2456000,36.2250000,36.2350000,10837
US1.TWTR_delisted_875018,1,20190605,150900,36.2300000,36.2300000,36.2050000,36.2150000,7687
US1.TWTR_delisted_875018,1,20190605,151000,36.2150000,36.2250000,36.2100000,36.2200000,3749
US1.TWTR_delisted_875018,1,20190605,151100,36.2250000,36.2300000,36.2100000,36.2267000,8409
US1.TWTR_delisted_875018,1,20190605,151200,36.2250000,36.2500000,36.2200000,36.2500000,6358
US1.TWTR_delisted_875018,1,20190605,151300,36.2450000,36.2500000,36.2400000,36.2500000,2100
US1.TWTR_delisted_875018,1,20190605,151400,36.2500000,36.2700000,36.2409000,36.2700000,16363
US1.TWTR_delisted_875018,1,20190605,151500,36.2700000,36.2750000,36.2450000,36.2450000,27227
US1.TWTR_delisted_875018,1,20190605,151600,36.2515000,36.2550000,36.2200000,36.2400000,13071
US1.TWTR_delisted_875018,1,20190605,151700,36.2500000,36.2650000,36.2450000,36.2600000,36230
US1.TWTR_delisted_875018,1,20190605,151800,36.2500000,36.2600000,36.2400000,36.2400000,15623
US1.TWTR_delisted_875018,1,20190605,151900,36.2400000,36.2600000,36.2300000,36.2550000,9223
US1.TWTR_delisted_875018,1,20190605,152000,36.2550000,36.2750000,36.2550000,36.2650000,9800
US1.TWTR_delisted_875018,1,20190605,152100,36.2700000,36.2800000,36.2500000,36.2750000,18221
US1.TWTR_delisted_875018,1,20190605,152200,36.2800000,36.3000000,36.2700000,36.2900000,19501
US1.TWTR_delisted_875018,1,20190605,152300,36.2950000,36.3000000,36.2900000,36.3000000,8076
US1.TWTR_delisted_875018,1,20190605,152400,36.3000000,36.3000000,36.2900000,36.2950000,4843
US1.TWTR_delisted_875018,1,20190605,152500,36.3000000,36.3200000,36.2901000,36.2950000,31854
US1.TWTR_delisted_875018,1,20190605,152600,36.2950000,36.3100000,36.2950000,36.3050000,9651
US1.TWTR_delisted_875018,1,20190605,152700,36.3090000,36.3200000,36.2900000,36.2950000,25027
US1.TWTR_delisted_875018,1,20190605,152800,36.2900000,36.3000000,36.2800000,36.2850000,5316
US1.TWTR_delisted_875018,1,20190605,152900,36.2850000,36.2850000,36.2550000,36.2700000,12128
US1.TWTR_delisted_875018,1,20190605,153000,36.2700000,36.2950000,36.2700000,36.2800000,13328
US1.TWTR_delisted_875018,1,20190605,153100,36.2800000,36.2850000,36.2300000,36.2300000,20800
US1.TWTR_delisted_875018,1,20190605,153200,36.2250000,36.2300000,36.1950000,36.2100000,41131
US1.TWTR_delisted_875018,1,20190605,153300,36.2000000,36.2400000,36.2000000,36.2200000,20857
US1.TWTR_delisted_875018,1,20190605,153400,36.2200000,36.2400000,36.2100000,36.2300000,17627
US1.TWTR_delisted_875018,1,20190605,153500,36.2300000,36.2500000,36.2100000,36.2200000,38829
US1.TWTR_delisted_875018,1,20190605,153600,36.2200000,36.2300000,36.1600000,36.1750000,32139
US1.TWTR_delisted_875018,1,20190605,153700,36.1750000,36.1900000,36.1700000,36.1800000,12687
US1.TWTR_delisted_875018,1,20190605,153800,36.1700000,36.1750000,36.1450000,36.1600000,36298
US1.TWTR_delisted_875018,1,20190605,153900,36.1650000,36.1900000,36.1400000,36.1750000,45645
US1.TWTR_delisted_875018,1,20190605,154000,36.1750000,36.2000000,36.1650000,36.1700000,31952
US1.TWTR_delisted_875018,1,20190605,154100,36.1600000,36.1750000,36.1600000,36.1650000,23296
US1.TWTR_delisted_875018,1,20190605,154200,36.1700000,36.1700000,36.1500000,36.1650000,10735
US1.TWTR_delisted_875018,1,20190605,154300,36.1600000,36.1600000,36.1400000,36.1550000,16449
US1.TWTR_delisted_875018,1,20190605,154400,36.1600000,36.1700000,36.1500000,36.1650000,21812
US1.TWTR_delisted_875018,1,20190605,154500,36.1700000,36.1800000,36.1600000,36.1750000,13834
US1.TWTR_delisted_875018,1,20190605,154600,36.1750000,36.2000000,36.1709000,36.2000000,36854
US1.TWTR_delisted_875018,1,20190605,154700,36.2000000,36.2000000,36.1800000,36.1950000,16598
US1.TWTR_delisted_875018,1,20190605,154800,36.2000000,36.2000000,36.1800000,36.1816000,10386
US1.TWTR_delisted_875018,1,20190605,154900,36.1850000,36.2000000,36.1700000,36.1800000,27487
US1.TWTR_delisted_875018,1,20190605,155000,36.1850000,36.2000000,36.1700000,36.1750000,18063
US1.TWTR_delisted_875018,1,20190605,155100,36.1700000,36.2099000,36.1650000,36.1950000,57010
US1.TWTR_delisted_875018,1,20190605,155200,36.1950000,36.2300000,36.1900000,36.2200000,37334
US1.TWTR_delisted_875018,1,20190605,155300,36.2250000,36.2300000,36.2150000,36.2250000,53249
US1.TWTR_delisted_875018,1,20190605,155400,36.2250000,36.2400000,36.2200000,36.2200000,39380
US1.TWTR_delisted_875018,1,20190605,155500,36.2250000,36.2450000,36.2200000,36.2450000,25442
US1.TWTR_delisted_875018,1,20190605,155600,36.2500000,36.2600000,36.2400000,36.2400000,122367
US1.TWTR_delisted_875018,1,20190605,155700,36.2450000,36.2451000,36.2200000,36.2200000,70138
US1.TWTR_delisted_875018,1,20190605,155800,36.2200000,36.2400000,36.2200000,36.2400000,89744
US1.TWTR_delisted_875018,1,20190605,155900,36.2400000,36.2450000,36.2200000,36.2300000,100955
US1.TWTR_delisted_875018,1,20190605,160000,36.2327000,36.3300000,36.2000000,36.3300000,397223
US1.TWTR_delisted_875018,1,20190606,093100,36.2600000,36.3700000,36.2300000,36.2700000,95923
US1.TWTR_delisted_875018,1,20190606,093200,36.2700000,36.2700000,36.1500000,36.2139000,23638
US1.TWTR_delisted_875018,1,20190606,093300,36.1900000,36.1942000,36.1000000,36.1942000,30014
US1.TWTR_delisted_875018,1,20190606,093400,36.2000000,36.2400000,36.1600000,36.1700000,34481
US1.TWTR_delisted_875018,1,20190606,093500,36.1700000,36.2000000,36.1400000,36.1600000,8720
US1.TWTR_delisted_875018,1,20190606,093600,36.1700000,36.2000000,36.1300000,36.1900000,16679
US1.TWTR_delisted_875018,1,20190606,093700,36.1900000,36.1900000,36.1200000,36.1426000,12562
US1.TWTR_delisted_875018,1,20190606,093800,36.1400000,36.2700000,36.1200000,36.2600000,24691
US1.TWTR_delisted_875018,1,20190606,093900,36.2900000,36.3500000,36.2892000,36.3200000,27809
US1.TWTR_delisted_875018,1,20190606,094000,36.3200000,36.3542000,36.2792000,36.2792000,20216
US1.TWTR_delisted_875018,1,20190606,094100,36.2800000,36.2800000,36.2000000,36.2200000,17379
US1.TWTR_delisted_875018,1,20190606,094200,36.2271000,36.2300000,36.1100000,36.1500000,37481
US1.TWTR_delisted_875018,1,20190606,094300,36.1516000,36.1516000,36.0700000,36.0800000,37602
US1.TWTR_delisted_875018,1,20190606,094400,36.0700000,36.0836000,36.0200000,36.0616000,24789
US1.TWTR_delisted_875018,1,20190606,094500,36.0700000,36.0885000,36.0500000,36.0600000,16953
US1.TWTR_delisted_875018,1,20190606,094600,36.0650000,36.1100000,36.0188000,36.0900000,34076
US1.TWTR_delisted_875018,1,20190606,094700,36.1000000,36.1200000,36.0700000,36.1100000,14023
US1.TWTR_delisted_875018,1,20190606,094800,36.1100000,36.1700000,36.0502000,36.0700000,26731
US1.TWTR_delisted_875018,1,20190606,094900,36.0600000,36.0900000,36.0500000,36.0650000,7787
US1.TWTR_delisted_875018,1,20190606,095000,36.0900000,36.1500000,36.0900000,36.1100000,10002
US1.TWTR_delisted_875018,1,20190606,095100,36.1200000,36.1801000,36.1200000,36.1600000,8837
US1.TWTR_delisted_875018,1,20190606,095200,36.1652000,36.1652000,36.0900000,36.0992000,14970
US1.TWTR_delisted_875018,1,20190606,095300,36.0800000,36.1200000,36.0600000,36.0775000,37835
US1.TWTR_delisted_875018,1,20190606,095400,36.0900000,36.0900000,35.9800000,36.0200000,179538
US1.TWTR_delisted_875018,1,20190606,095500,36.0200000,36.0650000,35.9900000,36.0650000,20714
US1.TWTR_delisted_875018,1,20190606,095600,36.0704000,36.1175000,36.0400000,36.0500000,19904
US1.TWTR_delisted_875018,1,20190606,095700,36.0400000,36.0400000,35.9800000,35.9800000,9699
US1.TWTR_delisted_875018,1,20190606,095800,35.9758000,36.0141000,35.9600000,36.0141000,30750
US1.TWTR_delisted_875018,1,20190606,095900,36.0199000,36.0600000,36.0199000,36.0400000,13694
US1.TWTR_delisted_875018,1,20190606,100000,36.0301000,36.0400000,35.9605000,35.9900000,12865
US1.TWTR_delisted_875018,1,20190606,100100,35.9950000,36.0500000,35.9801000,36.0500000,26018
US1.TWTR_delisted_875018,1,20190606,100200,36.0500000,36.0700000,36.0200000,36.0202000,20456
US1.TWTR_delisted_875018,1,20190606,100300,36.0200000,36.0296000,35.9700000,36.0200000,10920
US1.TWTR_delisted_875018,1,20190606,100400,36.0099000,36.0300000,35.9900000,36.0300000,12419
US1.TWTR_delisted_875018,1,20190606,100500,36.0200000,36.0600000,36.0100000,36.0133000,16556
US1.TWTR_delisted_875018,1,20190606,100600,36.0300000,36.0600000,36.0300000,36.0600000,4616
US1.TWTR_delisted_875018,1,20190606,100700,36.0600000,36.1300000,36.0500000,36.1100000,35986
US1.TWTR_delisted_875018,1,20190606,100800,36.1100000,36.1215000,36.0950000,36.1000000,8027
US1.TWTR_delisted_875018,1,20190606,100900,36.1000000,36.1100000,36.0700000,36.0800000,10700
US1.TWTR_delisted_875018,1,20190606,101000,36.0800000,36.1300000,36.0750000,36.1100000,12623
US1.TWTR_delisted_875018,1,20190606,101100,36.1100000,36.1700000,36.1100000,36.1200000,25187
US1.TWTR_delisted_875018,1,20190606,101200,36.1200000,36.1300000,36.0800000,36.0800000,1868
US1.TWTR_delisted_875018,1,20190606,101300,36.0800000,36.0800000,36.0500000,36.0600000,9940
US1.TWTR_delisted_875018,1,20190606,101400,36.0599000,36.0600000,36.0300000,36.0600000,13650
US1.TWTR_delisted_875018,1,20190606,101500,36.0500000,36.0800000,36.0450000,36.0663000,13050
US1.TWTR_delisted_875018,1,20190606,101600,36.0500000,36.0800000,36.0500000,36.0800000,9556
US1.TWTR_delisted_875018,1,20190606,101700,36.0900000,36.1300000,36.0900000,36.1200000,21800
US1.TWTR_delisted_875018,1,20190606,101800,36.1200000,36.1300000,36.1200000,36.1200000,3200
US1.TWTR_delisted_875018,1,20190606,101900,36.1300000,36.1400000,36.1200000,36.1200000,2224
US1.TWTR_delisted_875018,1,20190606,102000,36.1200000,36.1300000,36.0900000,36.1000000,2400
US1.TWTR_delisted_875018,1,20190606,102100,36.0900000,36.1268000,36.0900000,36.1060000,3801
US1.TWTR_delisted_875018,1,20190606,102200,36.1000000,36.1400000,36.1000000,36.1300000,16114
US1.TWTR_delisted_875018,1,20190606,102300,36.1400000,36.1400000,36.1250000,36.1346000,7600
US1.TWTR_delisted_875018,1,20190606,102400,36.1400000,36.1600000,36.1300000,36.1600000,17159
US1.TWTR_delisted_875018,1,20190606,102500,36.1600000,36.2100000,36.1600000,36.2000000,35718
US1.TWTR_delisted_875018,1,20190606,102600,36.1900000,36.2077000,36.1700000,36.1797000,21860
US1.TWTR_delisted_875018,1,20190606,102700,36.1686000,36.1900000,36.1600000,36.1900000,20497
US1.TWTR_delisted_875018,1,20190606,102800,36.2000000,36.2000000,36.1800000,36.1800000,4761
US1.TWTR_delisted_875018,1,20190606,102900,36.1800000,36.2000000,36.1769000,36.2000000,9880
US1.TWTR_delisted_875018,1,20190606,103000,36.2000000,36.2200000,36.1501000,36.1700000,22522
US1.TWTR_delisted_875018,1,20190606,103100,36.1700000,36.2000000,36.1400000,36.1450000,13455
US1.TWTR_delisted_875018,1,20190606,103200,36.1400000,36.1400000,36.1000000,36.1200000,10699
US1.TWTR_delisted_875018,1,20190606,103300,36.1300000,36.1400000,36.1000000,36.1200000,10275
US1.TWTR_delisted_875018,1,20190606,103400,36.1200000,36.1400000,36.1000000,36.1400000,6112
US1.TWTR_delisted_875018,1,20190606,103500,36.1400000,36.1800000,36.1350000,36.1600000,12874
US1.TWTR_delisted_875018,1,20190606,103600,36.1700000,36.2100000,36.1700000,36.1900000,8636
US1.TWTR_delisted_875018,1,20190606,103700,36.1800000,36.1900000,36.1495000,36.1500000,6851
US1.TWTR_delisted_875018,1,20190606,103800,36.1574000,36.2300000,36.1500000,36.2100000,26341
US1.TWTR_delisted_875018,1,20190606,103900,36.2166000,36.2500000,36.2166000,36.2300000,25871
US1.TWTR_delisted_875018,1,20190606,104000,36.2300000,36.2500000,36.2300000,36.2500000,17946
US1.TWTR_delisted_875018,1,20190606,104100,36.2600000,36.2800000,36.2101000,36.2400000,21961
US1.TWTR_delisted_875018,1,20190606,104200,36.2400000,36.3000000,36.2400000,36.2900000,26744
US1.TWTR_delisted_875018,1,20190606,104300,36.2965000,36.2965000,36.2257000,36.2400000,22331
US1.TWTR_delisted_875018,1,20190606,104400,36.2500000,36.3200000,36.2450000,36.3100000,119749
US1.TWTR_delisted_875018,1,20190606,104500,36.3000000,36.3200000,36.2500000,36.2550000,32424
US1.TWTR_delisted_875018,1,20190606,104600,36.2600000,36.2750000,36.2400000,36.2700000,8166
US1.TWTR_delisted_875018,1,20190606,104700,36.2700000,36.3000000,36.2565000,36.3000000,17246
US1.TWTR_delisted_875018,1,20190606,104800,36.3000000,36.3000000,36.2600000,36.2700000,19100
US1.TWTR_delisted_875018,1,20190606,104900,36.2700000,36.2900000,36.2562000,36.2900000,6833
US1.TWTR_delisted_875018,1,20190606,105000,36.2900000,36.2900000,36.2300000,36.2400000,13010
US1.TWTR_delisted_875018,1,20190606,105100,36.2600000,36.2954000,36.2550000,36.2700000,13093
US1.TWTR_delisted_875018,1,20190606,105200,36.2637000,36.2899000,36.2637000,36.2800000,3950
US1.TWTR_delisted_875018,1,20190606,105300,36.2785000,36.2800000,36.2500000,36.2600000,5066
US1.TWTR_delisted_875018,1,20190606,105400,36.2600000,36.3200000,36.2500000,36.3150000,44039
US1.TWTR_delisted_875018,1,20190606,105500,36.3200000,36.3250000,36.3100000,36.3150000,6360
US1.TWTR_delisted_875018,1,20190606,105600,36.3200000,36.3390000,36.3000000,36.3313000,34702
US1.TWTR_delisted_875018,1,20190606,105700,36.3350000,36.3400000,36.3200000,36.3200000,5838
US1.TWTR_delisted_875018,1,20190606,105800,36.3300000,36.3350000,36.3000000,36.3350000,6436
US1.TWTR_delisted_875018,1,20190606,105900,36.3300000,36.3300000,36.3100000,36.3100000,9235
US1.TWTR_delisted_875018,1,20190606,110000,36.3100000,36.3300000,36.3000000,36.3150000,11087
US1.TWTR_delisted_875018,1,20190606,110100,36.3100000,36.3350000,36.3000000,36.3300000,22175
US1.TWTR_delisted_875018,1,20190606,110200,36.3300000,36.3338000,36.2500000,36.2648000,39286
US1.TWTR_delisted_875018,1,20190606,110300,36.2678000,36.2900000,36.2394000,36.2700000,27625
US1.TWTR_delisted_875018,1,20190606,110400,36.2600000,36.2900000,36.2600000,36.2800000,5300
US1.TWTR_delisted_875018,1,20190606,110500,36.2800000,36.2900000,36.2737000,36.2800000,5292
US1.TWTR_delisted_875018,1,20190606,110600,36.2800000,36.2900000,36.2600000,36.2900000,11705
US1.TWTR_delisted_875018,1,20190606,110700,36.3000000,36.3600000,36.3000000,36.3400000,55512
US1.TWTR_delisted_875018,1,20190606,110800,36.3500000,36.4100000,36.3500000,36.3900000,34904
US1.TWTR_delisted_875018,1,20190606,110900,36.3900000,36.4300000,36.3900000,36.4300000,15588
US1.TWTR_delisted_875018,1,20190606,111000,36.4300000,36.4300000,36.4100000,36.4100000,7795
US1.TWTR_delisted_875018,1,20190606,111100,36.4100000,36.4240000,36.4000000,36.4100000,6700
US1.TWTR_delisted_875018,1,20190606,111200,36.4100000,36.4100000,36.3805000,36.4000000,19079
US1.TWTR_delisted_875018,1,20190606,111300,36.4000000,36.4100000,36.3800000,36.4100000,20756
US1.TWTR_delisted_875018,1,20190606,111400,36.4000000,36.4100000,36.3900000,36.4100000,9580
US1.TWTR_delisted_875018,1,20190606,111500,36.4000000,36.4100000,36.3801000,36.3900000,15856
US1.TWTR_delisted_875018,1,20190606,111600,36.3850000,36.4141000,36.3800000,36.4050000,9641
US1.TWTR_delisted_875018,1,20190606,111700,36.4000000,36.4000000,36.3701000,36.3999000,10516
US1.TWTR_delisted_875018,1,20190606,111800,36.3991000,36.4100000,36.3991000,36.4000000,6962
US1.TWTR_delisted_875018,1,20190606,111900,36.3900000,36.4050000,36.3900000,36.3900000,3500
US1.TWTR_delisted_875018,1,20190606,112000,36.4000000,36.4500000,36.4000000,36.4450000,11596
US1.TWTR_delisted_875018,1,20190606,112100,36.4500000,36.4600000,36.4400000,36.4499000,12765
US1.TWTR_delisted_875018,1,20190606,112200,36.4400000,36.4400000,36.4209000,36.4300000,10478
US1.TWTR_delisted_875018,1,20190606,112300,36.4400000,36.4500000,36.4400000,36.4405000,1375
US1.TWTR_delisted_875018,1,20190606,112400,36.4500000,36.4699000,36.4150000,36.4200000,22011
US1.TWTR_delisted_875018,1,20190606,112500,36.4300000,36.4400000,36.4100000,36.4300000,7878
US1.TWTR_delisted_875018,1,20190606,112600,36.4250000,36.4600000,36.4250000,36.4450000,12670
US1.TWTR_delisted_875018,1,20190606,112700,36.4484000,36.4900000,36.4432000,36.4900000,20346
US1.TWTR_delisted_875018,1,20190606,112800,36.4800000,36.5000000,36.4600000,36.5000000,7840
US1.TWTR_delisted_875018,1,20190606,112900,36.4950000,36.5300000,36.4950000,36.5150000,59701
US1.TWTR_delisted_875018,1,20190606,113000,36.5100000,36.5200000,36.5000000,36.5200000,6445
US1.TWTR_delisted_875018,1,20190606,113100,36.5100000,36.5200000,36.5000000,36.5100000,11733
US1.TWTR_delisted_875018,1,20190606,113200,36.5110000,36.5110000,36.4700000,36.4750000,22397
US1.TWTR_delisted_875018,1,20190606,113300,36.4750000,36.4900000,36.4700000,36.4800000,8450
US1.TWTR_delisted_875018,1,20190606,113400,36.4895000,36.5400000,36.4895000,36.5300000,32399
US1.TWTR_delisted_875018,1,20190606,113500,36.5200000,36.5600000,36.5150000,36.5600000,27811
US1.TWTR_delisted_875018,1,20190606,113600,36.5581000,36.5850000,36.5500000,36.5595000,35316
US1.TWTR_delisted_875018,1,20190606,113700,36.5550000,36.5700000,36.5500000,36.5600000,11758
US1.TWTR_delisted_875018,1,20190606,113800,36.5532000,36.5550000,36.5323000,36.5323000,22905
US1.TWTR_delisted_875018,1,20190606,113900,36.5342000,36.5500000,36.5342000,36.5500000,16983
US1.TWTR_delisted_875018,1,20190606,114000,36.5550000,36.6000000,36.5500000,36.5900000,16039
US1.TWTR_delisted_875018,1,20190606,114100,36.5950000,36.6300000,36.5650000,36.5701000,58101
US1.TWTR_delisted_875018,1,20190606,114200,36.5777000,36.6000000,36.5700000,36.6000000,12816
US1.TWTR_delisted_875018,1,20190606,114300,36.6000000,36.6600000,36.6000000,36.6600000,27818
US1.TWTR_delisted_875018,1,20190606,114400,36.6700000,36.6800000,36.6600000,36.6800000,22094
US1.TWTR_delisted_875018,1,20190606,114500,36.6710000,36.6800000,36.5600000,36.5600000,23836
US1.TWTR_delisted_875018,1,20190606,114600,36.5600000,36.6000000,36.5300000,36.5700000,52261
US1.TWTR_delisted_875018,1,20190606,114700,36.5746000,36.5746000,36.5200000,36.5250000,16262
US1.TWTR_delisted_875018,1,20190606,114800,36.5242000,36.5250000,36.4776000,36.5000000,18553
US1.TWTR_delisted_875018,1,20190606,114900,36.4900000,36.5200000,36.4700000,36.4900000,22758
US1.TWTR_delisted_875018,1,20190606,115000,36.5033000,36.5100000,36.4600000,36.4750000,25128
US1.TWTR_delisted_875018,1,20190606,115100,36.4800000,36.5500000,36.4800000,36.5400000,35989
US1.TWTR_delisted_875018,1,20190606,115200,36.5300000,36.5700000,36.5300000,36.5568000,9085
US1.TWTR_delisted_875018,1,20190606,115300,36.5499000,36.5550000,36.5200000,36.5400000,10150
US1.TWTR_delisted_875018,1,20190606,115400,36.5350000,36.5600000,36.5100000,36.5150000,4301
US1.TWTR_delisted_875018,1,20190606,115500,36.5200000,36.5400000,36.5100000,36.5350000,17525
US1.TWTR_delisted_875018,1,20190606,115600,36.5300000,36.5400000,36.5100000,36.5400000,4495
US1.TWTR_delisted_875018,1,20190606,115700,36.5500000,36.5700000,36.5340000,36.5400000,8750
US1.TWTR_delisted_875018,1,20190606,115800,36.5300000,36.5500000,36.5000000,36.5000000,10177
US1.TWTR_delisted_875018,1,20190606,115900,36.5000000,36.5300000,36.4900000,36.5200000,16814
US1.TWTR_delisted_875018,1,20190606,120000,36.5100000,36.5450000,36.5100000,36.5450000,13861
US1.TWTR_delisted_875018,1,20190606,120100,36.5400000,36.5600000,36.5300000,36.5340000,9763
US1.TWTR_delisted_875018,1,20190606,120200,36.5310000,36.5550000,36.5300000,36.5400000,7976
US1.TWTR_delisted_875018,1,20190606,120300,36.5450000,36.5600000,36.5350000,36.5500000,6016
US1.TWTR_delisted_875018,1,20190606,120400,36.5400000,36.5450000,36.5200000,36.5250000,12000
US1.TWTR_delisted_875018,1,20190606,120500,36.5400000,36.5700000,36.5200000,36.5693000,24784
US1.TWTR_delisted_875018,1,20190606,120600,36.5650000,36.5750000,36.5500000,36.5550000,11375
US1.TWTR_delisted_875018,1,20190606,120700,36.5500000,36.5600000,36.5400000,36.5575000,30204
US1.TWTR_delisted_875018,1,20190606,120800,36.5561000,36.5600000,36.5450000,36.5600000,9963
US1.TWTR_delisted_875018,1,20190606,120900,36.5650000,36.6050000,36.5650000,36.6050000,40684
US1.TWTR_delisted_875018,1,20190606,121000,36.6026000,36.6300000,36.5950000,36.5950000,17026
US1.TWTR_delisted_875018,1,20190606,121100,36.5900000,36.6200000,36.5800000,36.5800000,13598
US1.TWTR_delisted_875018,1,20190606,121200,36.5800000,36.5900000,36.5700000,36.5800000,4970
US1.TWTR_delisted_875018,1,20190606,121300,36.5750000,36.5900000,36.5700000,36.5709000,15662
US1.TWTR_delisted_875018,1,20190606,121400,36.5762000,36.6000000,36.5700000,36.5700000,4300
US1.TWTR_delisted_875018,1,20190606,121500,36.5750000,36.5800000,36.5650000,36.5750000,10679
US1.TWTR_delisted_875018,1,20190606,121600,36.5779000,36.5900000,36.5700000,36.5800000,10361
US1.TWTR_delisted_875018,1,20190606,121700,36.5850000,36.5900000,36.5750000,36.5900000,1900
US1.TWTR_delisted_875018,1,20190606,121800,36.5800000,36.5900000,36.5700000,36.5850000,6116
US1.TWTR_delisted_875018,1,20190606,121900,36.5800000,36.5900000,36.5787000,36.5900000,6893
US1.TWTR_delisted_875018,1,20190606,122000,36.5850000,36.6150000,36.5750000,36.6150000,5188
US1.TWTR_delisted_875018,1,20190606,122100,36.6100000,36.6265000,36.6082000,36.6200000,14050
US1.TWTR_delisted_875018,1,20190606,122200,36.6250000,36.6500000,36.6200000,36.6299000,24925
US1.TWTR_delisted_875018,1,20190606,122300,36.6300000,36.6450000,36.6150000,36.6150000,9904
US1.TWTR_delisted_875018,1,20190606,122400,36.6200000,36.6250000,36.6000000,36.6150000,14561
US1.TWTR_delisted_875018,1,20190606,122500,36.6100000,36.6200000,36.6041000,36.6100000,12644
US1.TWTR_delisted_875018,1,20190606,122600,36.6100000,36.6150000,36.5900000,36.6100000,22321
US1.TWTR_delisted_875018,1,20190606,122700,36.6035000,36.6200000,36.5900000,36.5900000,5408
US1.TWTR_delisted_875018,1,20190606,122800,36.5900000,36.5900000,36.5600000,36.5801000,21278
US1.TWTR_delisted_875018,1,20190606,122900,36.5900000,36.5900000,36.5566000,36.5652000,16128
US1.TWTR_delisted_875018,1,20190606,123000,36.5640000,36.5700000,36.5393000,36.5400000,27538
US1.TWTR_delisted_875018,1,20190606,123100,36.5500000,36.5500000,36.5100000,36.5300000,18955
US1.TWTR_delisted_875018,1,20190606,123200,36.5200000,36.5600000,36.5200000,36.5500000,24993
US1.TWTR_delisted_875018,1,20190606,123300,36.5475000,36.5650000,36.5402000,36.5500000,10800
US1.TWTR_delisted_875018,1,20190606,123400,36.5500000,36.5550000,36.5344000,36.5500000,11913
US1.TWTR_delisted_875018,1,20190606,123500,36.5500000,36.5500000,36.5200000,36.5300000,8302
US1.TWTR_delisted_875018,1,20190606,123600,36.5250000,36.5250000,36.4900000,36.5100000,23564
US1.TWTR_delisted_875018,1,20190606,123700,36.5100000,36.5300000,36.5000000,36.5300000,5482
US1.TWTR_delisted_875018,1,20190606,123800,36.5300000,36.5500000,36.5300000,36.5450000,12713
US1.TWTR_delisted_875018,1,20190606,123900,36.5500000,36.5700000,36.5500000,36.5501000,10750
US1.TWTR_delisted_875018,1,20190606,124000,36.5502000,36.5550000,36.5400000,36.5500000,3207
US1.TWTR_delisted_875018,1,20190606,124100,36.5500000,36.5500000,36.5300000,36.5400000,4680
US1.TWTR_delisted_875018,1,20190606,124200,36.5400000,36.5600000,36.5400000,36.5600000,3000
US1.TWTR_delisted_875018,1,20190606,124300,36.5650000,36.5900000,36.5650000,36.5900000,28828
US1.TWTR_delisted_875018,1,20190606,124400,36.5900000,36.6000000,36.5800000,36.5850000,24788
US1.TWTR_delisted_875018,1,20190606,124500,36.5800000,36.6000000,36.5800000,36.6000000,6874
US1.TWTR_delisted_875018,1,20190606,124600,36.6000000,36.6000000,36.5800000,36.5850000,9013
US1.TWTR_delisted_875018,1,20190606,124700,36.5810000,36.5950000,36.5800000,36.5901000,6477
US1.TWTR_delisted_875018,1,20190606,124800,36.6000000,36.6050000,36.5900000,36.6050000,19620
US1.TWTR_delisted_875018,1,20190606,124900,36.6100000,36.6500000,36.6100000,36.6450000,9640
US1.TWTR_delisted_875018,1,20190606,125000,36.6450000,36.6700000,36.6427000,36.6700000,36339
US1.TWTR_delisted_875018,1,20190606,125100,36.6600000,36.6800000,36.6450000,36.6570000,24473
US1.TWTR_delisted_875018,1,20190606,125200,36.6465000,36.6465000,36.6100000,36.6100000,10500
US1.TWTR_delisted_875018,1,20190606,125300,36.6149000,36.6300000,36.6000000,36.6200000,9229
US1.TWTR_delisted_875018,1,20190606,125400,36.6200000,36.6353000,36.6010000,36.6250000,16707
US1.TWTR_delisted_875018,1,20190606,125500,36.6201000,36.6300000,36.5950000,36.6000000,3623
US1.TWTR_delisted_875018,1,20190606,125600,36.5900000,36.6100000,36.5800000,36.6043000,3010
US1.TWTR_delisted_875018,1,20190606,125700,36.6100000,36.6200000,36.5800000,36.5800000,4305
US1.TWTR_delisted_875018,1,20190606,125800,36.5800000,36.6050000,36.5800000,36.6046000,4866
US1.TWTR_delisted_875018,1,20190606,125900,36.6000000,36.6050000,36.6000000,36.6050000,1895
US1.TWTR_delisted_875018,1,20190606,130000,36.6100000,36.6100000,36.5850000,36.5850000,8024
US1.TWTR_delisted_875018,1,20190606,130100,36.6000000,36.6000000,36.5608000,36.5850000,5897
US1.TWTR_delisted_875018,1,20190606,130200,36.5900000,36.6100000,36.5900000,36.6007000,2839
US1.TWTR_delisted_875018,1,20190606,130300,36.6000000,36.6369000,36.6000000,36.6350000,18931
US1.TWTR_delisted_875018,1,20190606,130400,36.6350000,36.6400000,36.6240000,36.6350000,2780
US1.TWTR_delisted_875018,1,20190606,130500,36.6400000,36.6400000,36.6050000,36.6200000,9600
US1.TWTR_delisted_875018,1,20190606,130600,36.6100000,36.6300000,36.6000000,36.6300000,5100
US1.TWTR_delisted_875018,1,20190606,130700,36.6295000,36.6295000,36.5900000,36.6000000,6148
US1.TWTR_delisted_875018,1,20190606,130800,36.6000000,36.6000000,36.5800000,36.5800000,4185
US1.TWTR_delisted_875018,1,20190606,130900,36.5800000,36.5850000,36.5700000,36.5800000,4227
US1.TWTR_delisted_875018,1,20190606,131000,36.5800000,36.5800000,36.5400000,36.5700000,27298
US1.TWTR_delisted_875018,1,20190606,131100,36.5650000,36.5700000,36.5500000,36.5700000,12796
US1.TWTR_delisted_875018,1,20190606,131200,36.5600000,36.5900000,36.5600000,36.5700000,8460
US1.TWTR_delisted_875018,1,20190606,131300,36.5700000,36.5800000,36.5600000,36.5600000,1900
US1.TWTR_delisted_875018,1,20190606,131400,36.5600000,36.5800000,36.5560000,36.5800000,4889
US1.TWTR_delisted_875018,1,20190606,131500,36.5800000,36.5831000,36.5400000,36.5500000,20234
US1.TWTR_delisted_875018,1,20190606,131600,36.5500000,36.5513000,36.5400000,36.5500000,9100
US1.TWTR_delisted_875018,1,20190606,131700,36.5498000,36.5650000,36.5498000,36.5500000,8181
US1.TWTR_delisted_875018,1,20190606,131800,36.5450000,36.5500000,36.5400000,36.5500000,3748
US1.TWTR_delisted_875018,1,20190606,131900,36.5400000,36.5400000,36.5100000,36.5101000,21934
US1.TWTR_delisted_875018,1,20190606,132000,36.5100000,36.5158000,36.4900000,36.5100000,33957
US1.TWTR_delisted_875018,1,20190606,132100,36.5100000,36.5100000,36.4600000,36.4800000,11776
US1.TWTR_delisted_875018,1,20190606,132200,36.4881000,36.4900000,36.4723000,36.4734000,10913
US1.TWTR_delisted_875018,1,20190606,132300,36.4750000,36.4900000,36.4600000,36.4850000,15972
US1.TWTR_delisted_875018,1,20190606,132400,36.4850000,36.4850000,36.4343000,36.4800000,6470
US1.TWTR_delisted_875018,1,20190606,132500,36.4832000,36.4900000,36.4730000,36.4900000,4582
US1.TWTR_delisted_875018,1,20190606,132600,36.4910000,36.4910000,36.4701000,36.4850000,8415
US1.TWTR_delisted_875018,1,20190606,132700,36.4900000,36.5000000,36.4900000,36.5000000,7745
US1.TWTR_delisted_875018,1,20190606,132800,36.5036000,36.5036000,36.4900000,36.4900000,1573
US1.TWTR_delisted_875018,1,20190606,132900,36.4932000,36.5000000,36.4900000,36.4950000,8901
US1.TWTR_delisted_875018,1,20190606,133000,36.5000000,36.5000000,36.4850000,36.4900000,3192
US1.TWTR_delisted_875018,1,20190606,133100,36.5000000,36.5100000,36.5000000,36.5100000,12319
US1.TWTR_delisted_875018,1,20190606,133200,36.5100000,36.5100000,36.4950000,36.4950000,9425
US1.TWTR_delisted_875018,1,20190606,133300,36.5000000,36.5050000,36.4837000,36.4837000,4508
US1.TWTR_delisted_875018,1,20190606,133400,36.4832000,36.5000000,36.4800000,36.5000000,5430
US1.TWTR_delisted_875018,1,20190606,133500,36.5050000,36.5100000,36.4800000,36.5100000,8851
US1.TWTR_delisted_875018,1,20190606,133600,36.5100000,36.5100000,36.4950000,36.4950000,2272
US1.TWTR_delisted_875018,1,20190606,133700,36.5000000,36.5100000,36.5000000,36.5100000,1600
US1.TWTR_delisted_875018,1,20190606,133800,36.5000000,36.5100000,36.4800000,36.4850000,5700
US1.TWTR_delisted_875018,1,20190606,133900,36.4800000,36.4900000,36.4632000,36.4850000,11504
US1.TWTR_delisted_875018,1,20190606,134000,36.4950000,36.4959000,36.4700000,36.4800000,3085
US1.TWTR_delisted_875018,1,20190606,134100,36.4900000,36.4950000,36.4900000,36.4950000,1152
US1.TWTR_delisted_875018,1,20190606,134200,36.4950000,36.4950000,36.4800000,36.4900000,3008
US1.TWTR_delisted_875018,1,20190606,134300,36.5000000,36.5100000,36.4958000,36.5050000,1300
US1.TWTR_delisted_875018,1,20190606,134400,36.5001000,36.5200000,36.5001000,36.5200000,2393
US1.TWTR_delisted_875018,1,20190606,134500,36.5200000,36.5200000,36.4950000,36.5100000,11269
US1.TWTR_delisted_875018,1,20190606,134600,36.5100000,36.5428000,36.5100000,36.5400000,6621
US1.TWTR_delisted_875018,1,20190606,134700,36.5499000,36.5499000,36.5250000,36.5400000,4091
US1.TWTR_delisted_875018,1,20190606,134800,36.5400000,36.5500000,36.5400000,36.5400000,7778
US1.TWTR_delisted_875018,1,20190606,134900,36.5400000,36.5500000,36.5204000,36.5204000,10046
US1.TWTR_delisted_875018,1,20190606,135000,36.5200000,36.5250000,36.5050000,36.5050000,10377
US1.TWTR_delisted_875018,1,20190606,135100,36.5000000,36.5450000,36.5000000,36.5400000,19080
US1.TWTR_delisted_875018,1,20190606,135200,36.5350000,36.5450000,36.5300000,36.5450000,1100
US1.TWTR_delisted_875018,1,20190606,135300,36.5500000,36.5550000,36.5250000,36.5400000,15933
US1.TWTR_delisted_875018,1,20190606,135400,36.5400000,36.5400000,36.5350000,36.5400000,3340
US1.TWTR_delisted_875018,1,20190606,135500,36.5400000,36.5600000,36.5350000,36.5550000,2980
US1.TWTR_delisted_875018,1,20190606,135600,36.5600000,36.5800000,36.5550000,36.5800000,4156
US1.TWTR_delisted_875018,1,20190606,135700,36.5900000,36.5900000,36.5650000,36.5650000,9153
US1.TWTR_delisted_875018,1,20190606,135800,36.5600000,36.5700000,36.5500000,36.5600000,18836
US1.TWTR_delisted_875018,1,20190606,135900,36.5657000,36.5750000,36.5636000,36.5700000,5357
US1.TWTR_delisted_875018,1,20190606,140000,36.5700000,36.5800000,36.5650000,36.5650000,13404
US1.TWTR_delisted_875018,1,20190606,140100,36.5700000,36.5750000,36.5450000,36.5500000,19534
US1.TWTR_delisted_875018,1,20190606,140200,36.5600000,36.5650000,36.5133000,36.5133000,20953
US1.TWTR_delisted_875018,1,20190606,140300,36.5100000,36.5500000,36.5100000,36.5500000,8018
US1.TWTR_delisted_875018,1,20190606,140400,36.5450000,36.5700000,36.5400000,36.5700000,5452
US1.TWTR_delisted_875018,1,20190606,140500,36.5650000,36.5800000,36.5550000,36.5700000,6220
US1.TWTR_delisted_875018,1,20190606,140600,36.5659000,36.5700000,36.5550000,36.5700000,3600
US1.TWTR_delisted_875018,1,20190606,140700,36.5650000,36.5650000,36.5400000,36.5450000,6904
US1.TWTR_delisted_875018,1,20190606,140800,36.5500000,36.5500000,36.5300000,36.5300000,7184
US1.TWTR_delisted_875018,1,20190606,140900,36.5300000,36.5350000,36.5250000,36.5250000,12841
US1.TWTR_delisted_875018,1,20190606,141000,36.5250000,36.5400000,36.5250000,36.5350000,7378
US1.TWTR_delisted_875018,1,20190606,141100,36.5390000,36.5700000,36.5350000,36.5650000,18946
US1.TWTR_delisted_875018,1,20190606,141200,36.5600000,36.6000000,36.5600000,36.5950000,90503
US1.TWTR_delisted_875018,1,20190606,141300,36.6000000,36.6200000,36.5700000,36.5700000,123987
US1.TWTR_delisted_875018,1,20190606,141400,36.5650000,36.5650000,36.5500000,36.5599000,21486
US1.TWTR_delisted_875018,1,20190606,141500,36.5550000,36.5800000,36.5500000,36.5800000,12597
US1.TWTR_delisted_875018,1,20190606,141600,36.5700000,36.5750000,36.5300000,36.5350000,39920
US1.TWTR_delisted_875018,1,20190606,141700,36.5300000,36.5950000,36.5300000,36.5921000,44557
US1.TWTR_delisted_875018,1,20190606,141800,36.6000000,36.6400000,36.6000000,36.6400000,18794
US1.TWTR_delisted_875018,1,20190606,141900,36.6331000,36.6500000,36.6250000,36.6500000,10691
US1.TWTR_delisted_875018,1,20190606,142000,36.6439000,36.6550000,36.6200000,36.6200000,41547
US1.TWTR_delisted_875018,1,20190606,142100,36.6250000,36.6250000,36.5950000,36.6050000,10926
US1.TWTR_delisted_875018,1,20190606,142200,36.6000000,36.6105000,36.5950000,36.6105000,7170
US1.TWTR_delisted_875018,1,20190606,142300,36.6200000,36.6300000,36.6100000,36.6100000,10260
US1.TWTR_delisted_875018,1,20190606,142400,36.6100000,36.6100000,36.5900000,36.5900000,2400
US1.TWTR_delisted_875018,1,20190606,142500,36.5900000,36.6000000,36.5900000,36.5900000,5133
US1.TWTR_delisted_875018,1,20190606,142600,36.5950000,36.6000000,36.5700000,36.5700000,3021
US1.TWTR_delisted_875018,1,20190606,142700,36.5700000,36.5700000,36.5300000,36.5350000,29820
US1.TWTR_delisted_875018,1,20190606,142800,36.5400000,36.5400000,36.5100000,36.5200000,11550
US1.TWTR_delisted_875018,1,20190606,142900,36.5200000,36.5312000,36.4950000,36.5312000,26393
US1.TWTR_delisted_875018,1,20190606,143000,36.5300000,36.5350000,36.5200000,36.5250000,10800
US1.TWTR_delisted_875018,1,20190606,143100,36.5249000,36.5400000,36.5200000,36.5250000,8762
US1.TWTR_delisted_875018,1,20190606,143200,36.5184000,36.5300000,36.4965000,36.5000000,3801
US1.TWTR_delisted_875018,1,20190606,143300,36.4959000,36.5100000,36.4950000,36.5000000,9942
US1.TWTR_delisted_875018,1,20190606,143400,36.4900000,36.6100000,36.4900000,36.6100000,60496
US1.TWTR_delisted_875018,1,20190606,143500,36.6200000,36.6700000,36.6000000,36.6300000,66270
US1.TWTR_delisted_875018,1,20190606,143600,36.6300000,36.6455000,36.6100000,36.6100000,19633
US1.TWTR_delisted_875018,1,20190606,143700,36.6050000,36.6050000,36.5800000,36.6000000,31597
US1.TWTR_delisted_875018,1,20190606,143800,36.6032000,36.6040000,36.5800000,36.5920000,15864
US1.TWTR_delisted_875018,1,20190606,143900,36.5900000,36.6100000,36.5900000,36.6100000,6658
US1.TWTR_delisted_875018,1,20190606,144000,36.6049000,36.6100000,36.5900000,36.5900000,3452
US1.TWTR_delisted_875018,1,20190606,144100,36.5850000,36.5850000,36.5550000,36.5750000,23236
US1.TWTR_delisted_875018,1,20190606,144200,36.5750000,36.6200000,36.5700000,36.6150000,26725
US1.TWTR_delisted_875018,1,20190606,144300,36.6150000,36.6600000,36.6150000,36.6600000,28208
US1.TWTR_delisted_875018,1,20190606,144400,36.6500000,36.6700000,36.6300000,36.6300000,11663
US1.TWTR_delisted_875018,1,20190606,144500,36.6300000,36.6400000,36.6200000,36.6400000,13948
US1.TWTR_delisted_875018,1,20190606,144600,36.6400000,36.6600000,36.6200000,36.6300000,8242
US1.TWTR_delisted_875018,1,20190606,144700,36.6288000,36.6300000,36.5800000,36.5900000,19797
US1.TWTR_delisted_875018,1,20190606,144800,36.5900000,36.6100000,36.5900000,36.6000000,12257
US1.TWTR_delisted_875018,1,20190606,144900,36.6000000,36.6000000,36.5600000,36.5700000,22686
US1.TWTR_delisted_875018,1,20190606,145000,36.5800000,36.5850000,36.5516000,36.5516000,12916
US1.TWTR_delisted_875018,1,20190606,145100,36.5550000,36.5700000,36.5450000,36.5500000,18250
US1.TWTR_delisted_875018,1,20190606,145200,36.5500000,36.5900000,36.5500000,36.5800000,5698
US1.TWTR_delisted_875018,1,20190606,145300,36.5700000,36.5800000,36.5600000,36.5700000,4019
US1.TWTR_delisted_875018,1,20190606,145400,36.5650000,36.5795000,36.5549000,36.5700000,8258
US1.TWTR_delisted_875018,1,20190606,145500,36.5650000,36.5800000,36.5601000,36.5700000,11415
US1.TWTR_delisted_875018,1,20190606,145600,36.5700000,36.5700000,36.5500000,36.5500000,17266
US1.TWTR_delisted_875018,1,20190606,145700,36.5531000,36.5690000,36.5500000,36.5690000,9127
US1.TWTR_delisted_875018,1,20190606,145800,36.5600000,36.5700000,36.5550000,36.5700000,12650
US1.TWTR_delisted_875018,1,20190606,145900,36.5700000,36.5747000,36.5500000,36.5747000,7650
US1.TWTR_delisted_875018,1,20190606,150000,36.5700000,36.5700000,36.5600000,36.5700000,2364
US1.TWTR_delisted_875018,1,20190606,150100,36.5700000,36.6000000,36.5700000,36.5800000,9400
US1.TWTR_delisted_875018,1,20190606,150200,36.5800000,36.5900000,36.5500000,36.5500000,7400
US1.TWTR_delisted_875018,1,20190606,150300,36.5550000,36.5800000,36.5500000,36.5800000,6965
US1.TWTR_delisted_875018,1,20190606,150400,36.5700000,36.5750000,36.5500000,36.5600000,13784
US1.TWTR_delisted_875018,1,20190606,150500,36.5650000,36.5900000,36.5612000,36.5700000,12326
US1.TWTR_delisted_875018,1,20190606,150600,36.5700000,36.5890000,36.5650000,36.5850000,4675
US1.TWTR_delisted_875018,1,20190606,150700,36.5849000,36.5850000,36.5700000,36.5705000,13035
US1.TWTR_delisted_875018,1,20190606,150800,36.5750000,36.5850000,36.5600000,36.5850000,5051
US1.TWTR_delisted_875018,1,20190606,150900,36.5850000,36.5950000,36.5650000,36.5650000,6970
US1.TWTR_delisted_875018,1,20190606,151000,36.5650000,36.5999000,36.5450000,36.5999000,18554
US1.TWTR_delisted_875018,1,20190606,151100,36.5900000,36.6000000,36.5850000,36.5900000,6712
US1.TWTR_delisted_875018,1,20190606,151200,36.6000000,36.6100000,36.5900000,36.6000000,13560
US1.TWTR_delisted_875018,1,20190606,151300,36.6050000,36.6100000,36.5938000,36.6050000,11124
US1.TWTR_delisted_875018,1,20190606,151400,36.6034000,36.6100000,36.6000000,36.6070000,16996
US1.TWTR_delisted_875018,1,20190606,151500,36.6050000,36.6254000,36.6000000,36.6100000,38642
US1.TWTR_delisted_875018,1,20190606,151600,36.6183000,36.6183000,36.5950000,36.6029000,11977
US1.TWTR_delisted_875018,1,20190606,151700,36.6100000,36.6150000,36.6000000,36.6050000,9846
US1.TWTR_delisted_875018,1,20190606,151800,36.6050000,36.6300000,36.6044000,36.6245000,23772
US1.TWTR_delisted_875018,1,20190606,151900,36.6250000,36.6450000,36.6250000,36.6350000,25403
US1.TWTR_delisted_875018,1,20190606,152000,36.6350000,36.6600000,36.6300000,36.6350000,46180
US1.TWTR_delisted_875018,1,20190606,152100,36.6400000,36.6700000,36.6300000,36.6700000,72202
US1.TWTR_delisted_875018,1,20190606,152200,36.6800000,36.6800000,36.6550000,36.6650000,8758
US1.TWTR_delisted_875018,1,20190606,152300,36.6700000,36.6700000,36.6600000,36.6700000,20693
US1.TWTR_delisted_875018,1,20190606,152400,36.6699000,36.7000000,36.6600000,36.6600000,51037
US1.TWTR_delisted_875018,1,20190606,152500,36.6601000,36.6800000,36.6400000,36.6750000,57187
US1.TWTR_delisted_875018,1,20190606,152600,36.6750000,36.6800000,36.6600000,36.6600000,8055
US1.TWTR_delisted_875018,1,20190606,152700,36.6600000,36.6800000,36.6450000,36.6450000,24618
US1.TWTR_delisted_875018,1,20190606,152800,36.6500000,36.6500000,36.6250000,36.6400000,16480
US1.TWTR_delisted_875018,1,20190606,152900,36.6344000,36.6450000,36.6200000,36.6400000,27092
US1.TWTR_delisted_875018,1,20190606,153000,36.6400000,36.6600000,36.6400000,36.6563000,19526
US1.TWTR_delisted_875018,1,20190606,153100,36.6500000,36.6600000,36.6250000,36.6600000,43411
US1.TWTR_delisted_875018,1,20190606,153200,36.6650000,36.6900000,36.6650000,36.6800000,22320
US1.TWTR_delisted_875018,1,20190606,153300,36.6750000,36.7000000,36.6650000,36.6950000,18598
US1.TWTR_delisted_875018,1,20190606,153400,36.7000000,36.7300000,36.6900000,36.7200000,46352
US1.TWTR_delisted_875018,1,20190606,153500,36.7300000,36.7500000,36.7270000,36.7350000,29635
US1.TWTR_delisted_875018,1,20190606,153600,36.7300000,36.7385000,36.6800000,36.7000000,40873
US1.TWTR_delisted_875018,1,20190606,153700,36.7100000,36.7150000,36.7000000,36.7100000,21761
US1.TWTR_delisted_875018,1,20190606,153800,36.7132000,36.7200000,36.6850000,36.7050000,19829
US1.TWTR_delisted_875018,1,20190606,153900,36.7100000,36.7250000,36.6900000,36.6900000,18513
US1.TWTR_delisted_875018,1,20190606,154000,36.6947000,36.7000000,36.6800000,36.6900000,15614
US1.TWTR_delisted_875018,1,20190606,154100,36.6950000,36.7000000,36.6800000,36.6859000,24685
US1.TWTR_delisted_875018,1,20190606,154200,36.6800000,36.6950000,36.6750000,36.6850000,18264
US1.TWTR_delisted_875018,1,20190606,154300,36.6800000,36.6999000,36.6500000,36.6500000,23305
US1.TWTR_delisted_875018,1,20190606,154400,36.6500000,36.6600000,36.6450000,36.6503000,19839
US1.TWTR_delisted_875018,1,20190606,154500,36.6550000,36.6800000,36.6400000,36.6550000,31406
US1.TWTR_delisted_875018,1,20190606,154600,36.6500000,36.6600000,36.6400000,36.6500000,37540
US1.TWTR_delisted_875018,1,20190606,154700,36.6600000,36.6600000,36.6400000,36.6450000,29978
US1.TWTR_delisted_875018,1,20190606,154800,36.6400000,36.6500000,36.6250000,36.6400000,28667
US1.TWTR_delisted_875018,1,20190606,154900,36.6350000,36.6500000,36.6150000,36.6500000,36610
US1.TWTR_delisted_875018,1,20190606,155000,36.6550000,36.7000000,36.6550000,36.6900000,33881
US1.TWTR_delisted_875018,1,20190606,155100,36.6800000,36.7200000,36.6800000,36.7124000,53865
US1.TWTR_delisted_875018,1,20190606,155200,36.7200000,36.7200000,36.7000000,36.7100000,33139
US1.TWTR_delisted_875018,1,20190606,155300,36.7100000,36.7200000,36.6900000,36.7000000,34271
US1.TWTR_delisted_875018,1,20190606,155400,36.7000000,36.7000000,36.6600000,36.6600000,27928
US1.TWTR_delisted_875018,1,20190606,155500,36.6700000,36.6700000,36.6100000,36.6300000,48004
US1.TWTR_delisted_875018,1,20190606,155600,36.6400000,36.6600000,36.6100000,36.6450000,67209
US1.TWTR_delisted_875018,1,20190606,155700,36.6450000,36.6500000,36.6200000,36.6300000,40590
US1.TWTR_delisted_875018,1,20190606,155800,36.6350000,36.6600000,36.6300000,36.6400000,64538
US1.TWTR_delisted_875018,1,20190606,155900,36.6400000,36.6800000,36.6350000,36.6750000,140807
US1.TWTR_delisted_875018,1,20190606,160000,36.6800000,36.6900000,36.6000000,36.6000000,388382
US1.TWTR_delisted_875018,1,20190607,093100,36.8700000,37.2500000,36.8000000,37.2100000,210992
US1.TWTR_delisted_875018,1,20190607,093200,37.2200000,37.2900000,37.1100000,37.2600000,108690
US1.TWTR_delisted_875018,1,20190607,093300,37.2700000,37.3300000,37.1700000,37.2500000,119248
US1.TWTR_delisted_875018,1,20190607,093400,37.2400000,37.3400000,37.2337000,37.3012000,102360
US1.TWTR_delisted_875018,1,20190607,093500,37.2900000,37.4098000,37.2900000,37.3500000,79537
US1.TWTR_delisted_875018,1,20190607,093600,37.3700000,37.4600000,37.3699000,37.4500000,93648
US1.TWTR_delisted_875018,1,20190607,093700,37.4700000,37.5600000,37.4699000,37.5600000,124823
US1.TWTR_delisted_875018,1,20190607,093800,37.5400000,37.6200000,37.4700000,37.6100000,99226
US1.TWTR_delisted_875018,1,20190607,093900,37.6200000,37.6600000,37.5500000,37.6100000,79458
US1.TWTR_delisted_875018,1,20190607,094000,37.5950000,37.6700000,37.5600000,37.6500000,69860
US1.TWTR_delisted_875018,1,20190607,094100,37.6500000,37.7500000,37.6200000,37.7254000,127803
US1.TWTR_delisted_875018,1,20190607,094200,37.7300000,37.8500000,37.7073000,37.8450000,127139
US1.TWTR_delisted_875018,1,20190607,094300,37.8401000,37.8500000,37.7300000,37.7500000,101557
US1.TWTR_delisted_875018,1,20190607,094400,37.7700000,37.8500000,37.6900000,37.7000000,108596
US1.TWTR_delisted_875018,1,20190607,094500,37.7100000,37.7100000,37.6000000,37.6450000,89819
US1.TWTR_delisted_875018,1,20190607,094600,37.6450000,37.6700000,37.6000000,37.6450000,52211
US1.TWTR_delisted_875018,1,20190607,094700,37.6400000,37.7200000,37.6100000,37.7150000,59753
US1.TWTR_delisted_875018,1,20190607,094800,37.7200000,37.8100000,37.7200000,37.8000000,79440
US1.TWTR_delisted_875018,1,20190607,094900,37.8000000,37.8300000,37.7500000,37.7700000,57546
US1.TWTR_delisted_875018,1,20190607,095000,37.7700000,37.8000000,37.7400000,37.7800000,84124
US1.TWTR_delisted_875018,1,20190607,095100,37.7800000,37.7850000,37.7400000,37.7500000,34698
US1.TWTR_delisted_875018,1,20190607,095200,37.7500000,37.7900000,37.7401000,37.7600000,41484
US1.TWTR_delisted_875018,1,20190607,095300,37.7700000,37.8100000,37.7400000,37.7400000,52748
US1.TWTR_delisted_875018,1,20190607,095400,37.7350000,37.7902000,37.7200000,37.7200000,63699
US1.TWTR_delisted_875018,1,20190607,095500,37.7250000,37.7250000,37.6400000,37.6900000,72884
US1.TWTR_delisted_875018,1,20190607,095600,37.7000000,37.7200000,37.6300000,37.6300000,44613
US1.TWTR_delisted_875018,1,20190607,095700,37.6300000,37.6400000,37.5300000,37.5330000,72792
US1.TWTR_delisted_875018,1,20190607,095800,37.5300000,37.5900000,37.5100000,37.5700000,57188
US1.TWTR_delisted_875018,1,20190607,095900,37.5700000,37.6200000,37.5300000,37.6098000,47139
US1.TWTR_delisted_875018,1,20190607,100000,37.6000000,37.6200000,37.5500000,37.6100000,44456
US1.TWTR_delisted_875018,1,20190607,100100,37.6100000,37.6300000,37.5650000,37.6200000,43129
US1.TWTR_delisted_875018,1,20190607,100200,37.6200000,37.6912000,37.5900000,37.6652000,58579
US1.TWTR_delisted_875018,1,20190607,100300,37.6600000,37.7200000,37.6537000,37.6600000,33575
US1.TWTR_delisted_875018,1,20190607,100400,37.6500000,37.6500000,37.5700000,37.5750000,43049
US1.TWTR_delisted_875018,1,20190607,100500,37.5750000,37.5750000,37.5100000,37.5500000,74586
US1.TWTR_delisted_875018,1,20190607,100600,37.5500000,37.5734000,37.4800000,37.4800000,99472
US1.TWTR_delisted_875018,1,20190607,100700,37.4800000,37.6000000,37.4700000,37.5870000,76167
US1.TWTR_delisted_875018,1,20190607,100800,37.5800000,37.6700000,37.5800000,37.6600000,35947
US1.TWTR_delisted_875018,1,20190607,100900,37.6700000,37.6900000,37.6300000,37.6700000,61961
US1.TWTR_delisted_875018,1,20190607,101000,37.6800000,37.6900000,37.6500000,37.6747000,51589
US1.TWTR_delisted_875018,1,20190607,101100,37.6800000,37.7127000,37.6700000,37.7050000,34570
US1.TWTR_delisted_875018,1,20190607,101200,37.7100000,37.7200000,37.6800000,37.6950000,22098
US1.TWTR_delisted_875018,1,20190607,101300,37.6950000,37.7800000,37.6900000,37.7769000,67889
US1.TWTR_delisted_875018,1,20190607,101400,37.7793000,37.7793000,37.7000000,37.7000000,69714
US1.TWTR_delisted_875018,1,20190607,101500,37.7100000,37.7200000,37.6500000,37.6744000,49912
US1.TWTR_delisted_875018,1,20190607,101600,37.6800000,37.7400000,37.6750000,37.7400000,25952
US1.TWTR_delisted_875018,1,20190607,101700,37.7400000,37.7500000,37.6800000,37.7000000,40555
US1.TWTR_delisted_875018,1,20190607,101800,37.7200000,37.7210000,37.6600000,37.7200000,40501
US1.TWTR_delisted_875018,1,20190607,101900,37.7150000,37.7765000,37.6800000,37.7700000,33039
US1.TWTR_delisted_875018,1,20190607,102000,37.7700000,37.8200000,37.7700000,37.8200000,56994
US1.TWTR_delisted_875018,1,20190607,102100,37.8100000,37.8250000,37.7900000,37.8099000,34987
US1.TWTR_delisted_875018,1,20190607,102200,37.8099000,37.8200000,37.7850000,37.7918000,36186
US1.TWTR_delisted_875018,1,20190607,102300,37.7950000,37.8000000,37.7200000,37.7900000,55123
US1.TWTR_delisted_875018,1,20190607,102400,37.7900000,37.8200000,37.7800000,37.8120000,44419
US1.TWTR_delisted_875018,1,20190607,102500,37.8200000,37.8200000,37.7550000,37.8000000,46968
US1.TWTR_delisted_875018,1,20190607,102600,37.7900000,37.8250000,37.7850000,37.7950000,30448
US1.TWTR_delisted_875018,1,20190607,102700,37.7900000,37.8200000,37.7750000,37.7750000,88801
US1.TWTR_delisted_875018,1,20190607,102800,37.7750000,37.8050000,37.7555000,37.8050000,18212
US1.TWTR_delisted_875018,1,20190607,102900,37.8000000,37.8550000,37.8000000,37.8550000,84225
US1.TWTR_delisted_875018,1,20190607,103000,37.8550000,37.8800000,37.8400000,37.8500000,76236
US1.TWTR_delisted_875018,1,20190607,103100,37.8500000,37.8700000,37.8450000,37.8548000,45337
US1.TWTR_delisted_875018,1,20190607,103200,37.8550000,37.9300000,37.8550000,37.9200000,89806
US1.TWTR_delisted_875018,1,20190607,103300,37.9150000,37.9500000,37.9149000,37.9297000,67185
US1.TWTR_delisted_875018,1,20190607,103400,37.9286000,37.9385000,37.8800000,37.9000000,53437
US1.TWTR_delisted_875018,1,20190607,103500,37.8900000,37.9700000,37.8500000,37.9700000,128598
US1.TWTR_delisted_875018,1,20190607,103600,37.9600000,37.9700000,37.9100000,37.9150000,40602
US1.TWTR_delisted_875018,1,20190607,103700,37.9150000,37.9600000,37.9150000,37.9500000,47469
US1.TWTR_delisted_875018,1,20190607,103800,37.9500000,37.9500000,37.9200000,37.9400000,50570
US1.TWTR_delisted_875018,1,20190607,103900,37.9390000,37.9450000,37.8850000,37.9000000,34147
US1.TWTR_delisted_875018,1,20190607,104000,37.9050000,37.9900000,37.9050000,37.9703000,70982
US1.TWTR_delisted_875018,1,20190607,104100,37.9700000,38.0395000,37.9700000,38.0250000,88794
US1.TWTR_delisted_875018,1,20190607,104200,37.9950000,38.0300000,37.9950000,38.0100000,58830
US1.TWTR_delisted_875018,1,20190607,104300,38.0000000,38.0100000,37.9625000,37.9625000,42152
US1.TWTR_delisted_875018,1,20190607,104400,37.9600000,37.9656000,37.9200000,37.9450000,30100
US1.TWTR_delisted_875018,1,20190607,104500,37.9400000,38.0000000,37.9350000,37.9700000,27884
US1.TWTR_delisted_875018,1,20190607,104600,37.9500000,37.9600000,37.9000000,37.9399000,39568
US1.TWTR_delisted_875018,1,20190607,104700,37.9400000,37.9800000,37.9050000,37.9800000,57099
US1.TWTR_delisted_875018,1,20190607,104800,37.9750000,37.9800000,37.9450000,37.9700000,21837
US1.TWTR_delisted_875018,1,20190607,104900,37.9600000,37.9700000,37.9250000,37.9300000,29049
US1.TWTR_delisted_875018,1,20190607,105000,37.9400000,37.9500000,37.8900000,37.8900000,37576
US1.TWTR_delisted_875018,1,20190607,105100,37.8950000,37.9300000,37.8700000,37.9235000,42311
US1.TWTR_delisted_875018,1,20190607,105200,37.9200000,37.9200000,37.8900000,37.8900000,18942
US1.TWTR_delisted_875018,1,20190607,105300,37.9000000,37.9300000,37.8900000,37.9100000,21803
US1.TWTR_delisted_875018,1,20190607,105400,37.9200000,37.9400000,37.9000000,37.9200000,19902
US1.TWTR_delisted_875018,1,20190607,105500,37.9300000,37.9400000,37.8500000,37.8600000,23362
US1.TWTR_delisted_875018,1,20190607,105600,37.8600000,37.8700000,37.8500000,37.8600000,24613
US1.TWTR_delisted_875018,1,20190607,105700,37.8650000,37.9100000,37.8500000,37.8950000,24375
US1.TWTR_delisted_875018,1,20190607,105800,37.8900000,37.9350000,37.8900000,37.9300000,27986
US1.TWTR_delisted_875018,1,20190607,105900,37.9300000,37.9600000,37.9200000,37.9547000,33969
US1.TWTR_delisted_875018,1,20190607,110000,37.9550000,37.9567000,37.9200000,37.9500000,16118
US1.TWTR_delisted_875018,1,20190607,110100,37.9516000,37.9700000,37.9350000,37.9545000,38737
US1.TWTR_delisted_875018,1,20190607,110200,37.9501000,37.9650000,37.9450000,37.9600000,49066
US1.TWTR_delisted_875018,1,20190607,110300,37.9600000,37.9700000,37.9200000,37.9300000,23809
US1.TWTR_delisted_875018,1,20190607,110400,37.9300000,37.9300000,37.8907000,37.8960000,11294
US1.TWTR_delisted_875018,1,20190607,110500,37.8900000,38.0400000,37.8500000,37.9300000,195282
US1.TWTR_delisted_875018,1,20190607,110600,37.9330000,37.9600000,37.9050000,37.9225000,29785
US1.TWTR_delisted_875018,1,20190607,110700,37.9300000,37.9300000,37.8776000,37.8799000,12482
US1.TWTR_delisted_875018,1,20190607,110800,37.8700000,37.8700000,37.8139000,37.8250000,37557
US1.TWTR_delisted_875018,1,20190607,110900,37.8300000,37.8700000,37.8115000,37.8200000,22379
US1.TWTR_delisted_875018,1,20190607,111000,37.8250000,37.8300000,37.7870000,37.7900000,61765
US1.TWTR_delisted_875018,1,20190607,111100,37.7832000,37.8200000,37.7800000,37.8200000,17328
US1.TWTR_delisted_875018,1,20190607,111200,37.8200000,37.8200000,37.7500000,37.7700000,24508
US1.TWTR_delisted_875018,1,20190607,111300,37.7679000,37.7700000,37.7200000,37.7215000,55881
US1.TWTR_delisted_875018,1,20190607,111400,37.7300000,37.7597000,37.7150000,37.7500000,36558
US1.TWTR_delisted_875018,1,20190607,111500,37.7500000,37.7790000,37.7250000,37.7250000,25219
US1.TWTR_delisted_875018,1,20190607,111600,37.7300000,37.7500000,37.7246000,37.7400000,19869
US1.TWTR_delisted_875018,1,20190607,111700,37.7400000,37.7850000,37.7400000,37.7600000,22293
US1.TWTR_delisted_875018,1,20190607,111800,37.7600000,37.8200000,37.7565000,37.8200000,43925
US1.TWTR_delisted_875018,1,20190607,111900,37.8200000,37.8300000,37.7900000,37.8150000,29796
US1.TWTR_delisted_875018,1,20190607,112000,37.8100000,37.8200000,37.8000000,37.8100000,13394
US1.TWTR_delisted_875018,1,20190607,112100,37.8100000,37.8500000,37.8100000,37.8500000,22187
US1.TWTR_delisted_875018,1,20190607,112200,37.8500000,37.9200000,37.8500000,37.9100000,52254
US1.TWTR_delisted_875018,1,20190607,112300,37.9000000,37.9100000,37.8510000,37.9000000,19087
US1.TWTR_delisted_875018,1,20190607,112400,37.9100000,37.9250000,37.8700000,37.8800000,13874
US1.TWTR_delisted_875018,1,20190607,112500,37.8748000,37.9050000,37.8700000,37.8800000,13526
US1.TWTR_delisted_875018,1,20190607,112600,37.8700000,37.8800000,37.8400000,37.8650000,30436
US1.TWTR_delisted_875018,1,20190607,112700,37.8700000,37.8700000,37.8400000,37.8400000,7958
US1.TWTR_delisted_875018,1,20190607,112800,37.8400000,37.8400000,37.8000000,37.8000000,32625
US1.TWTR_delisted_875018,1,20190607,112900,37.8000000,37.8100000,37.7800000,37.8050000,29533
US1.TWTR_delisted_875018,1,20190607,113000,37.8050000,37.8400000,37.8000000,37.8300000,23783
US1.TWTR_delisted_875018,1,20190607,113100,37.8250000,37.8600000,37.8250000,37.8500000,21000
US1.TWTR_delisted_875018,1,20190607,113200,37.8600000,37.8800000,37.8500000,37.8550000,25840
US1.TWTR_delisted_875018,1,20190607,113300,37.8600000,37.8800000,37.8600000,37.8800000,22645
US1.TWTR_delisted_875018,1,20190607,113400,37.8800000,37.9300000,37.8800000,37.9267000,52514
US1.TWTR_delisted_875018,1,20190607,113500,37.9250000,37.9400000,37.9100000,37.9300000,48178
US1.TWTR_delisted_875018,1,20190607,113600,37.9400000,37.9700000,37.9400000,37.9600000,131161
US1.TWTR_delisted_875018,1,20190607,113700,37.9550000,37.9550000,37.9100000,37.9200000,28220
US1.TWTR_delisted_875018,1,20190607,113800,37.9300000,37.9400000,37.9100000,37.9200000,20203
US1.TWTR_delisted_875018,1,20190607,113900,37.9187000,37.9200000,37.8900000,37.8953000,33729
US1.TWTR_delisted_875018,1,20190607,114000,37.8900000,37.9200000,37.8800000,37.9000000,8367
US1.TWTR_delisted_875018,1,20190607,114100,37.8900000,37.9100000,37.8750000,37.8800000,32804
US1.TWTR_delisted_875018,1,20190607,114200,37.8800000,37.8900000,37.8400000,37.8400000,22540
US1.TWTR_delisted_875018,1,20190607,114300,37.8400000,37.9000000,37.8350000,37.9000000,20030
US1.TWTR_delisted_875018,1,20190607,114400,37.9004000,37.9600000,37.9000000,37.9600000,29031
US1.TWTR_delisted_875018,1,20190607,114500,37.9650000,37.9850000,37.9600000,37.9700000,18917
US1.TWTR_delisted_875018,1,20190607,114600,37.9750000,37.9750000,37.9300000,37.9500000,46187
US1.TWTR_delisted_875018,1,20190607,114700,37.9500000,37.9600000,37.9350000,37.9550000,37826
US1.TWTR_delisted_875018,1,20190607,114800,37.9600000,37.9750000,37.9550000,37.9600000,26165
US1.TWTR_delisted_875018,1,20190607,114900,37.9600000,38.0100000,37.9600000,38.0100000,45451
US1.TWTR_delisted_875018,1,20190607,115000,38.0176000,38.0500000,38.0000000,38.0450000,88217
US1.TWTR_delisted_875018,1,20190607,115100,38.0400000,38.0500000,38.0300000,38.0350000,19453
US1.TWTR_delisted_875018,1,20190607,115200,38.0346000,38.0700000,38.0100000,38.0116000,59684
US1.TWTR_delisted_875018,1,20190607,115300,38.0100000,38.0600000,38.0100000,38.0350000,43561
US1.TWTR_delisted_875018,1,20190607,115400,38.0312000,38.0400000,37.9900000,37.9900000,15623
US1.TWTR_delisted_875018,1,20190607,115500,37.9900000,38.0000000,37.9600000,38.0000000,24801
US1.TWTR_delisted_875018,1,20190607,115600,38.0000000,38.0350000,37.9900000,38.0000000,19034
US1.TWTR_delisted_875018,1,20190607,115700,37.9900000,38.0400000,37.9900000,38.0400000,20520
US1.TWTR_delisted_875018,1,20190607,115800,38.0405000,38.0500000,38.0200000,38.0300000,9803
US1.TWTR_delisted_875018,1,20190607,115900,38.0300000,38.0400000,38.0100000,38.0300000,12150
US1.TWTR_delisted_875018,1,20190607,120000,38.0300000,38.0386000,38.0100000,38.0250000,12127
US1.TWTR_delisted_875018,1,20190607,120100,38.0200000,38.0200000,38.0000000,38.0101000,20986
US1.TWTR_delisted_875018,1,20190607,120200,38.0100000,38.0200000,38.0000000,38.0100000,25728
US1.TWTR_delisted_875018,1,20190607,120300,38.0100000,38.0156000,37.9609000,37.9609000,24629
US1.TWTR_delisted_875018,1,20190607,120400,37.9650000,37.9700000,37.9400000,37.9600000,30306
US1.TWTR_delisted_875018,1,20190607,120500,37.9500000,37.9534000,37.9400000,37.9500000,22740
US1.TWTR_delisted_875018,1,20190607,120600,37.9500000,37.9700000,37.9400000,37.9653000,18530
US1.TWTR_delisted_875018,1,20190607,120700,37.9600000,37.9650000,37.9200000,37.9300000,18768
US1.TWTR_delisted_875018,1,20190607,120800,37.9234000,37.9300000,37.8900000,37.9300000,33997
US1.TWTR_delisted_875018,1,20190607,120900,37.9300000,37.9400000,37.9200000,37.9350000,6430
US1.TWTR_delisted_875018,1,20190607,121000,37.9400000,37.9700000,37.9300000,37.9650000,27626
US1.TWTR_delisted_875018,1,20190607,121100,37.9700000,37.9730000,37.9400000,37.9730000,14616
US1.TWTR_delisted_875018,1,20190607,121200,37.9800000,38.0100000,37.9700000,38.0000000,20125
US1.TWTR_delisted_875018,1,20190607,121300,38.0000000,38.0400000,37.9900000,38.0300000,17073
US1.TWTR_delisted_875018,1,20190607,121400,38.0200000,38.0300000,38.0050000,38.0250000,16043
US1.TWTR_delisted_875018,1,20190607,121500,38.0250000,38.0500000,38.0200000,38.0500000,11571
US1.TWTR_delisted_875018,1,20190607,121600,38.0500000,38.0600000,38.0450000,38.0500000,26295
US1.TWTR_delisted_875018,1,20190607,121700,38.0500000,38.0850000,38.0450000,38.0850000,34151
US1.TWTR_delisted_875018,1,20190607,121800,38.0850000,38.1000000,38.0800000,38.0800000,28365
US1.TWTR_delisted_875018,1,20190607,121900,38.0800000,38.1000000,38.0413000,38.0450000,50007
US1.TWTR_delisted_875018,1,20190607,122000,38.0450000,38.0942000,38.0450000,38.0800000,23107
US1.TWTR_delisted_875018,1,20190607,122100,38.0815000,38.0850000,38.0550000,38.0550000,5214
US1.TWTR_delisted_875018,1,20190607,122200,38.0565000,38.0600000,38.0200000,38.0250000,12327
US1.TWTR_delisted_875018,1,20190607,122300,38.0400000,38.0600000,38.0400000,38.0450000,17420
US1.TWTR_delisted_875018,1,20190607,122400,38.0400000,38.0400000,38.0000000,38.0300000,14198
US1.TWTR_delisted_875018,1,20190607,122500,38.0300000,38.0400000,38.0200000,38.0400000,10320
US1.TWTR_delisted_875018,1,20190607,122600,38.0400000,38.0400000,38.0100000,38.0139000,21922
US1.TWTR_delisted_875018,1,20190607,122700,38.0100000,38.0200000,37.9802000,38.0000000,33399
US1.TWTR_delisted_875018,1,20190607,122800,38.0000000,38.0100000,37.9949000,38.0015000,12720
US1.TWTR_delisted_875018,1,20190607,122900,38.0000000,38.0200000,37.9900000,38.0150000,10037
US1.TWTR_delisted_875018,1,20190607,123000,38.0100000,38.0152000,38.0100000,38.0150000,1940
US1.TWTR_delisted_875018,1,20190607,123100,38.0100000,38.0100000,37.9800000,37.9800000,22821
US1.TWTR_delisted_875018,1,20190607,123200,37.9897000,37.9900000,37.9800000,37.9846000,11583
US1.TWTR_delisted_875018,1,20190607,123300,37.9800000,38.0200000,37.9800000,38.0100000,12788
US1.TWTR_delisted_875018,1,20190607,123400,38.0100000,38.0150000,38.0000000,38.0084000,7800
US1.TWTR_delisted_875018,1,20190607,123500,38.0050000,38.0150000,38.0000000,38.0100000,4983
US1.TWTR_delisted_875018,1,20190607,123600,38.0071000,38.0200000,38.0044000,38.0100000,11948
US1.TWTR_delisted_875018,1,20190607,123700,38.0200000,38.0300000,38.0000000,38.0100000,18684
US1.TWTR_delisted_875018,1,20190607,123800,38.0000000,38.0200000,38.0000000,38.0100000,28989
US1.TWTR_delisted_875018,1,20190607,123900,38.0200000,38.0200000,38.0100000,38.0200000,12455
US1.TWTR_delisted_875018,1,20190607,124000,38.0200000,38.0500000,38.0200000,38.0500000,7932
US1.TWTR_delisted_875018,1,20190607,124100,38.0400000,38.0500000,38.0231000,38.0500000,14847
US1.TWTR_delisted_875018,1,20190607,124200,38.0600000,38.0800000,38.0532000,38.0532000,17234
US1.TWTR_delisted_875018,1,20190607,124300,38.0600000,38.0900000,38.0600000,38.0800000,25837
US1.TWTR_delisted_875018,1,20190607,124400,38.0800000,38.0900000,38.0700000,38.0750000,19590
US1.TWTR_delisted_875018,1,20190607,124500,38.0800000,38.1000000,38.0758000,38.0950000,29267
US1.TWTR_delisted_875018,1,20190607,124600,38.0950000,38.1400000,38.0900000,38.1250000,134127
US1.TWTR_delisted_875018,1,20190607,124700,38.1300000,38.1350000,38.0700000,38.0700000,37648
US1.TWTR_delisted_875018,1,20190607,124800,38.0700000,38.1200000,38.0600000,38.1200000,30526
US1.TWTR_delisted_875018,1,20190607,124900,38.1139000,38.1500000,38.1100000,38.1403000,29096
US1.TWTR_delisted_875018,1,20190607,125000,38.1400000,38.1600000,38.1300000,38.1600000,13280
US1.TWTR_delisted_875018,1,20190607,125100,38.1500000,38.1700000,38.1400000,38.1700000,12880
US1.TWTR_delisted_875018,1,20190607,125200,38.1700000,38.1700000,38.1300000,38.1300000,19800
US1.TWTR_delisted_875018,1,20190607,125300,38.1300000,38.1400000,38.1200000,38.1400000,11569
US1.TWTR_delisted_875018,1,20190607,125400,38.1350000,38.1599000,38.1350000,38.1462000,20426
US1.TWTR_delisted_875018,1,20190607,125500,38.1500000,38.1500000,38.1199000,38.1199000,22444
US1.TWTR_delisted_875018,1,20190607,125600,38.1150000,38.1200000,38.0850000,38.0900000,25884
US1.TWTR_delisted_875018,1,20190607,125700,38.0900000,38.1200000,38.0900000,38.1200000,6223
US1.TWTR_delisted_875018,1,20190607,125800,38.1200000,38.1500000,38.1200000,38.1300000,9687
US1.TWTR_delisted_875018,1,20190607,125900,38.1400000,38.1650000,38.1350000,38.1600000,15592
US1.TWTR_delisted_875018,1,20190607,130000,38.1700000,38.1750000,38.1600000,38.1700000,10023
US1.TWTR_delisted_875018,1,20190607,130100,38.1800000,38.1800000,38.1400000,38.1500000,12585
US1.TWTR_delisted_875018,1,20190607,130200,38.1550000,38.2000000,38.1450000,38.1950000,24822
US1.TWTR_delisted_875018,1,20190607,130300,38.1900000,38.2000000,38.1800000,38.1900000,19904
US1.TWTR_delisted_875018,1,20190607,130400,38.1900000,38.2000000,38.1850000,38.2000000,5033
US1.TWTR_delisted_875018,1,20190607,130500,38.1950000,38.2200000,38.1900000,38.2144000,25033
US1.TWTR_delisted_875018,1,20190607,130600,38.2150000,38.2500000,38.2135000,38.2499000,24871
US1.TWTR_delisted_875018,1,20190607,130700,38.2500000,38.2500000,38.2100000,38.2200000,20786
US1.TWTR_delisted_875018,1,20190607,130800,38.2100000,38.2100000,38.2050000,38.2066000,3050
US1.TWTR_delisted_875018,1,20190607,130900,38.2050000,38.2150000,38.1700000,38.1800000,18987
US1.TWTR_delisted_875018,1,20190607,131000,38.1900000,38.2150000,38.1900000,38.2000000,39460
US1.TWTR_delisted_875018,1,20190607,131100,38.2000000,38.2000000,38.1900000,38.1900000,9405
US1.TWTR_delisted_875018,1,20190607,131200,38.1900000,38.2100000,38.1900000,38.2100000,10776
US1.TWTR_delisted_875018,1,20190607,131300,38.2150000,38.2200000,38.1900000,38.1928000,19898
US1.TWTR_delisted_875018,1,20190607,131400,38.1900000,38.2200000,38.1800000,38.2050000,20283
US1.TWTR_delisted_875018,1,20190607,131500,38.2023000,38.2450000,38.2023000,38.2399000,21121
US1.TWTR_delisted_875018,1,20190607,131600,38.2400000,38.2400000,38.2150000,38.2400000,34256
US1.TWTR_delisted_875018,1,20190607,131700,38.2350000,38.2600000,38.2200000,38.2250000,56843
US1.TWTR_delisted_875018,1,20190607,131800,38.2300000,38.3000000,38.2300000,38.2700000,50536
US1.TWTR_delisted_875018,1,20190607,131900,38.2700000,38.2795000,38.2573000,38.2600000,11366
US1.TWTR_delisted_875018,1,20190607,132000,38.2600000,38.2700000,38.2359000,38.2600000,13048
US1.TWTR_delisted_875018,1,20190607,132100,38.2577000,38.3100000,38.2500000,38.2903000,27169
US1.TWTR_delisted_875018,1,20190607,132200,38.2900000,38.2950000,38.2668000,38.2800000,13966
US1.TWTR_delisted_875018,1,20190607,132300,38.2800000,38.2800000,38.2100000,38.2200000,14815
US1.TWTR_delisted_875018,1,20190607,132400,38.2182000,38.2300000,38.2000000,38.2125000,21735
US1.TWTR_delisted_875018,1,20190607,132500,38.2150000,38.2150000,38.1615000,38.1800000,17516
US1.TWTR_delisted_875018,1,20190607,132600,38.1869000,38.2200000,38.1800000,38.2200000,19110
US1.TWTR_delisted_875018,1,20190607,132700,38.2200000,38.2200000,38.1800000,38.1850000,11510
US1.TWTR_delisted_875018,1,20190607,132800,38.1800000,38.2150000,38.1750000,38.1900000,17038
US1.TWTR_delisted_875018,1,20190607,132900,38.1900000,38.2000000,38.1700000,38.2000000,8643
US1.TWTR_delisted_875018,1,20190607,133000,38.1900000,38.2200000,38.1900000,38.2000000,11163
US1.TWTR_delisted_875018,1,20190607,133100,38.1984000,38.2034000,38.1800000,38.1820000,8202
US1.TWTR_delisted_875018,1,20190607,133200,38.1900000,38.2400000,38.1800000,38.2200000,74123
US1.TWTR_delisted_875018,1,20190607,133300,38.2200000,38.2400000,38.2100000,38.2297000,15258
US1.TWTR_delisted_875018,1,20190607,133400,38.2300000,38.2600000,38.2250000,38.2600000,12375
US1.TWTR_delisted_875018,1,20190607,133500,38.2600000,38.2600000,38.2300000,38.2300000,9073
US1.TWTR_delisted_875018,1,20190607,133600,38.2263000,38.2600000,38.2200000,38.2550000,15372
US1.TWTR_delisted_875018,1,20190607,133700,38.2550000,38.2600000,38.2500000,38.2550000,5445
US1.TWTR_delisted_875018,1,20190607,133800,38.2550000,38.2800000,38.2149000,38.2450000,42566
US1.TWTR_delisted_875018,1,20190607,133900,38.2400000,38.2600000,38.2300000,38.2400000,14741
US1.TWTR_delisted_875018,1,20190607,134000,38.2400000,38.2500000,38.2200000,38.2500000,12505
US1.TWTR_delisted_875018,1,20190607,134100,38.2500000,38.2700000,38.2500000,38.2530000,6949
US1.TWTR_delisted_875018,1,20190607,134200,38.2600000,38.2600000,38.1600000,38.1650000,48800
US1.TWTR_delisted_875018,1,20190607,134300,38.1644000,38.1900000,38.1644000,38.1865000,17116
US1.TWTR_delisted_875018,1,20190607,134400,38.1825000,38.2000000,38.1800000,38.1800000,9310
US1.TWTR_delisted_875018,1,20190607,134500,38.1850000,38.2200000,38.1800000,38.2050000,15412
US1.TWTR_delisted_875018,1,20190607,134600,38.2000000,38.2000000,38.1600000,38.1700000,8307
US1.TWTR_delisted_875018,1,20190607,134700,38.1600000,38.2000000,38.1600000,38.1900000,20937
US1.TWTR_delisted_875018,1,20190607,134800,38.2000000,38.2000000,38.1700000,38.1700000,6545
US1.TWTR_delisted_875018,1,20190607,134900,38.1750000,38.1800000,38.1600000,38.1700000,6208
US1.TWTR_delisted_875018,1,20190607,135000,38.1700000,38.1700000,38.1200000,38.1450000,45863
US1.TWTR_delisted_875018,1,20190607,135100,38.1450000,38.1600000,38.1338000,38.1400000,12900
US1.TWTR_delisted_875018,1,20190607,135200,38.1460000,38.1650000,38.1460000,38.1600000,4350
US1.TWTR_delisted_875018,1,20190607,135300,38.1632000,38.1800000,38.1500000,38.1800000,6850
US1.TWTR_delisted_875018,1,20190607,135400,38.1700000,38.1800000,38.1600000,38.1625000,6232
US1.TWTR_delisted_875018,1,20190607,135500,38.1600000,38.1600000,38.1315000,38.1378000,25325
US1.TWTR_delisted_875018,1,20190607,135600,38.1400000,38.1650000,38.1400000,38.1600000,10271
US1.TWTR_delisted_875018,1,20190607,135700,38.1600000,38.1700000,38.1550000,38.1700000,4922
US1.TWTR_delisted_875018,1,20190607,135800,38.1697000,38.1697000,38.1200000,38.1300000,21585
US1.TWTR_delisted_875018,1,20190607,135900,38.1301000,38.1500000,38.1300000,38.1450000,6650
US1.TWTR_delisted_875018,1,20190607,140000,38.1457000,38.1600000,38.1400000,38.1600000,10842
US1.TWTR_delisted_875018,1,20190607,140100,38.1600000,38.1600000,38.1500000,38.1548000,10524
US1.TWTR_delisted_875018,1,20190607,140200,38.1600000,38.1600000,38.1300000,38.1500000,42265
US1.TWTR_delisted_875018,1,20190607,140300,38.1550000,38.1550000,38.1300000,38.1350000,6552
US1.TWTR_delisted_875018,1,20190607,140400,38.1300000,38.1300000,38.1100000,38.1200000,24997
US1.TWTR_delisted_875018,1,20190607,140500,38.1300000,38.1399000,38.1150000,38.1200000,16755
US1.TWTR_delisted_875018,1,20190607,140600,38.1150000,38.1200000,38.0800000,38.0941000,58039
US1.TWTR_delisted_875018,1,20190607,140700,38.0901000,38.1300000,38.0900000,38.1300000,20245
US1.TWTR_delisted_875018,1,20190607,140800,38.1300000,38.1400000,38.1100000,38.1200000,9431
US1.TWTR_delisted_875018,1,20190607,140900,38.1200000,38.1200000,38.1150000,38.1200000,5111
US1.TWTR_delisted_875018,1,20190607,141000,38.1200000,38.1300000,38.1100000,38.1200000,4833
US1.TWTR_delisted_875018,1,20190607,141100,38.1247000,38.1250000,38.1200000,38.1200000,4442
US1.TWTR_delisted_875018,1,20190607,141200,38.1200000,38.1500000,38.1200000,38.1400000,16141
US1.TWTR_delisted_875018,1,20190607,141300,38.1400000,38.1400000,38.1200000,38.1350000,8142
US1.TWTR_delisted_875018,1,20190607,141400,38.1400000,38.1500000,38.1300000,38.1400000,6955
US1.TWTR_delisted_875018,1,20190607,141500,38.1400000,38.1500000,38.1400000,38.1400000,6360
US1.TWTR_delisted_875018,1,20190607,141600,38.1400000,38.1450000,38.1350000,38.1400000,4628
US1.TWTR_delisted_875018,1,20190607,141700,38.1400000,38.1600000,38.1300000,38.1500000,13851
US1.TWTR_delisted_875018,1,20190607,141800,38.1450000,38.1600000,38.1400000,38.1400000,24620
US1.TWTR_delisted_875018,1,20190607,141900,38.1400000,38.1700000,38.1400000,38.1650000,10900
US1.TWTR_delisted_875018,1,20190607,142000,38.1650000,38.1700000,38.1500000,38.1650000,18900
US1.TWTR_delisted_875018,1,20190607,142100,38.1700000,38.1700000,38.1500000,38.1550000,12400
US1.TWTR_delisted_875018,1,20190607,142200,38.1550000,38.1600000,38.1500000,38.1500000,5029
US1.TWTR_delisted_875018,1,20190607,142300,38.1501000,38.1700000,38.1300000,38.1500000,22695
US1.TWTR_delisted_875018,1,20190607,142400,38.1475000,38.1700000,38.1450000,38.1700000,15229
US1.TWTR_delisted_875018,1,20190607,142500,38.1750000,38.1850000,38.1650000,38.1800000,18138
US1.TWTR_delisted_875018,1,20190607,142600,38.1800000,38.1800000,38.1610000,38.1800000,4840
US1.TWTR_delisted_875018,1,20190607,142700,38.1700000,38.1700000,38.1300000,38.1400000,20870
US1.TWTR_delisted_875018,1,20190607,142800,38.1500000,38.1600000,38.1400000,38.1500000,8435
US1.TWTR_delisted_875018,1,20190607,142900,38.1400000,38.1400000,38.1200000,38.1300000,11136
US1.TWTR_delisted_875018,1,20190607,143000,38.1277000,38.1350000,38.1200000,38.1250000,10591
US1.TWTR_delisted_875018,1,20190607,143100,38.1242000,38.1350000,38.1200000,38.1272000,17990
US1.TWTR_delisted_875018,1,20190607,143200,38.1200000,38.1200000,38.0900000,38.0900000,47428
US1.TWTR_delisted_875018,1,20190607,143300,38.0900000,38.1000000,38.0800000,38.0800000,13702
US1.TWTR_delisted_875018,1,20190607,143400,38.0800000,38.0800000,38.0600000,38.0600000,23939
US1.TWTR_delisted_875018,1,20190607,143500,38.0600000,38.0750000,38.0500000,38.0750000,18389
US1.TWTR_delisted_875018,1,20190607,143600,38.0701000,38.1300000,38.0701000,38.1200000,30819
US1.TWTR_delisted_875018,1,20190607,143700,38.1100000,38.1100000,38.0400000,38.0650000,41122
US1.TWTR_delisted_875018,1,20190607,143800,38.0700000,38.0800000,38.0500000,38.0550000,16943
US1.TWTR_delisted_875018,1,20190607,143900,38.0570000,38.0570000,38.0412000,38.0500000,7110
US1.TWTR_delisted_875018,1,20190607,144000,38.0500000,38.0600000,38.0500000,38.0548000,6610
US1.TWTR_delisted_875018,1,20190607,144100,38.0500000,38.0600000,38.0400000,38.0550000,21860
US1.TWTR_delisted_875018,1,20190607,144200,38.0500000,38.0700000,38.0450000,38.0550000,26235
US1.TWTR_delisted_875018,1,20190607,144300,38.0600000,38.0700000,38.0300000,38.0500000,21192
US1.TWTR_delisted_875018,1,20190607,144400,38.0521000,38.0542000,38.0100000,38.0278000,22960
US1.TWTR_delisted_875018,1,20190607,144500,38.0300000,38.0352000,38.0100000,38.0156000,7380
US1.TWTR_delisted_875018,1,20190607,144600,38.0100000,38.0343000,38.0100000,38.0200000,9406
US1.TWTR_delisted_875018,1,20190607,144700,38.0200000,38.0250000,38.0000000,38.0100000,24908
US1.TWTR_delisted_875018,1,20190607,144800,38.0100000,38.0150000,37.9800000,37.9800000,11863
US1.TWTR_delisted_875018,1,20190607,144900,37.9800000,37.9885000,37.9600000,37.9600000,23215
US1.TWTR_delisted_875018,1,20190607,145000,37.9600000,37.9608000,37.9200000,37.9482000,63005
US1.TWTR_delisted_875018,1,20190607,145100,37.9400000,37.9650000,37.9100000,37.9650000,23070
US1.TWTR_delisted_875018,1,20190607,145200,37.9600000,37.9800000,37.9600000,37.9800000,10315
US1.TWTR_delisted_875018,1,20190607,145300,37.9700000,38.0000000,37.9700000,37.9946000,7096
US1.TWTR_delisted_875018,1,20190607,145400,37.9939000,37.9950000,37.9700000,37.9800000,7469
US1.TWTR_delisted_875018,1,20190607,145500,37.9800000,37.9900000,37.9550000,37.9550000,17453
US1.TWTR_delisted_875018,1,20190607,145600,37.9500000,37.9500000,37.9300000,37.9400000,19363
US1.TWTR_delisted_875018,1,20190607,145700,37.9400000,37.9532000,37.9300000,37.9532000,12908
US1.TWTR_delisted_875018,1,20190607,145800,37.9500000,37.9677000,37.9500000,37.9600000,6476
US1.TWTR_delisted_875018,1,20190607,145900,37.9600000,37.9658000,37.9600000,37.9638000,5372
US1.TWTR_delisted_875018,1,20190607,150000,37.9600000,37.9700000,37.9500000,37.9500000,14517
US1.TWTR_delisted_875018,1,20190607,150100,37.9500000,37.9669000,37.9500000,37.9650000,5631
US1.TWTR_delisted_875018,1,20190607,150200,37.9700000,37.9900000,37.9700000,37.9900000,10456
US1.TWTR_delisted_875018,1,20190607,150300,37.9900000,38.0000000,37.9800000,37.9900000,11477
US1.TWTR_delisted_875018,1,20190607,150400,37.9900000,38.0071000,37.9900000,37.9940000,20600
US1.TWTR_delisted_875018,1,20190607,150500,38.0000000,38.0033000,37.9623000,37.9623000,17019
US1.TWTR_delisted_875018,1,20190607,150600,37.9600000,37.9600000,37.9300000,37.9400000,26213
US1.TWTR_delisted_875018,1,20190607,150700,37.9500000,37.9800000,37.9400000,37.9710000,19012
US1.TWTR_delisted_875018,1,20190607,150800,37.9790000,37.9900000,37.9700000,37.9900000,18495
US1.TWTR_delisted_875018,1,20190607,150900,37.9900000,37.9900000,37.9650000,37.9750000,6241
US1.TWTR_delisted_875018,1,20190607,151000,37.9800000,38.0100000,37.9750000,38.0000000,13198
US1.TWTR_delisted_875018,1,20190607,151100,38.0000000,38.0100000,37.9700000,37.9800000,21324
US1.TWTR_delisted_875018,1,20190607,151200,37.9800000,38.0100000,37.9700000,38.0100000,20101
US1.TWTR_delisted_875018,1,20190607,151300,38.0053000,38.0400000,38.0027000,38.0350000,12267
US1.TWTR_delisted_875018,1,20190607,151400,38.0300000,38.0300000,37.9900000,37.9989000,15573
US1.TWTR_delisted_875018,1,20190607,151500,37.9900000,38.0200000,37.9900000,38.0200000,8126
US1.TWTR_delisted_875018,1,20190607,151600,38.0200000,38.0300000,38.0000000,38.0300000,33451
US1.TWTR_delisted_875018,1,20190607,151700,38.0200000,38.0300000,38.0000000,38.0100000,11723
US1.TWTR_delisted_875018,1,20190607,151800,38.0100000,38.0200000,37.9900000,38.0200000,13673
US1.TWTR_delisted_875018,1,20190607,151900,38.0265000,38.0300000,38.0150000,38.0300000,27757
US1.TWTR_delisted_875018,1,20190607,152000,38.0330000,38.0500000,38.0300000,38.0348000,7715
US1.TWTR_delisted_875018,1,20190607,152100,38.0350000,38.0600000,38.0200000,38.0450000,45864
US1.TWTR_delisted_875018,1,20190607,152200,38.0700000,38.0750000,38.0600000,38.0700000,33396
US1.TWTR_delisted_875018,1,20190607,152300,38.0600000,38.0800000,38.0600000,38.0700000,10387
US1.TWTR_delisted_875018,1,20190607,152400,38.0700000,38.0850000,38.0650000,38.0700000,25759
US1.TWTR_delisted_875018,1,20190607,152500,38.0600000,38.0700000,38.0500000,38.0540000,21759
US1.TWTR_delisted_875018,1,20190607,152600,38.0600000,38.0600000,38.0335000,38.0459000,9161
US1.TWTR_delisted_875018,1,20190607,152700,38.0457000,38.0700000,38.0457000,38.0600000,9785
US1.TWTR_delisted_875018,1,20190607,152800,38.0600000,38.0600000,38.0400000,38.0450000,12232
US1.TWTR_delisted_875018,1,20190607,152900,38.0500000,38.0667000,38.0500000,38.0650000,9431
US1.TWTR_delisted_875018,1,20190607,153000,38.0600000,38.0700000,38.0500000,38.0537000,20573
US1.TWTR_delisted_875018,1,20190607,153100,38.0500000,38.0700000,38.0450000,38.0550000,18052
US1.TWTR_delisted_875018,1,20190607,153200,38.0506000,38.0750000,38.0300000,38.0700000,26096
US1.TWTR_delisted_875018,1,20190607,153300,38.0700000,38.0750000,38.0500000,38.0550000,15625
US1.TWTR_delisted_875018,1,20190607,153400,38.0500000,38.0550000,38.0200000,38.0400000,32016
US1.TWTR_delisted_875018,1,20190607,153500,38.0350000,38.0500000,38.0300000,38.0450000,52756
US1.TWTR_delisted_875018,1,20190607,153600,38.0500000,38.0600000,38.0300000,38.0500000,35605
US1.TWTR_delisted_875018,1,20190607,153700,38.0500000,38.1000000,38.0450000,38.0800000,75594
US1.TWTR_delisted_875018,1,20190607,153800,38.0800000,38.0900000,38.0600000,38.0800000,40966
US1.TWTR_delisted_875018,1,20190607,153900,38.0850000,38.1000000,38.0700000,38.0900000,47425
US1.TWTR_delisted_875018,1,20190607,154000,38.0900000,38.0900000,38.0400000,38.0500000,18572
US1.TWTR_delisted_875018,1,20190607,154100,38.0400000,38.0600000,38.0400000,38.0600000,24801
US1.TWTR_delisted_875018,1,20190607,154200,38.0550000,38.0700000,38.0400000,38.0700000,31712
US1.TWTR_delisted_875018,1,20190607,154300,38.0750000,38.0900000,38.0700000,38.0850000,18013
US1.TWTR_delisted_875018,1,20190607,154400,38.0800000,38.0900000,38.0800000,38.0800000,13192
US1.TWTR_delisted_875018,1,20190607,154500,38.0800000,38.0900000,38.0200000,38.0250000,21027
US1.TWTR_delisted_875018,1,20190607,154600,38.0200000,38.0260000,37.9600000,37.9600000,119556
US1.TWTR_delisted_875018,1,20190607,154700,37.9634000,38.0000000,37.9600000,37.9950000,90428
US1.TWTR_delisted_875018,1,20190607,154800,37.9900000,37.9950000,37.9600000,37.9650000,44560
US1.TWTR_delisted_875018,1,20190607,154900,37.9700000,38.0000000,37.9400000,38.0000000,93087
US1.TWTR_delisted_875018,1,20190607,155000,38.0000000,38.0100000,37.9800000,37.9900000,59323
US1.TWTR_delisted_875018,1,20190607,155100,38.0000000,38.0200000,37.9900000,38.0001000,38052
US1.TWTR_delisted_875018,1,20190607,155200,38.0000000,38.0100000,37.9800000,37.9900000,48169
US1.TWTR_delisted_875018,1,20190607,155300,37.9900000,38.0000000,37.9700000,38.0000000,58927
US1.TWTR_delisted_875018,1,20190607,155400,38.0000000,38.0100000,37.9800000,37.9900000,50581
US1.TWTR_delisted_875018,1,20190607,155500,37.9850000,37.9900000,37.9550000,37.9650000,42415
US1.TWTR_delisted_875018,1,20190607,155600,37.9600000,37.9910000,37.9600000,37.9700000,82931
US1.TWTR_delisted_875018,1,20190607,155700,37.9650000,37.9700000,37.9400000,37.9450000,95363
US1.TWTR_delisted_875018,1,20190607,155800,37.9400000,37.9800000,37.9400000,37.9550000,114753
US1.TWTR_delisted_875018,1,20190607,155900,37.9500000,37.9600000,37.9300000,37.9350000,105954
US1.TWTR_delisted_875018,1,20190607,160000,37.9350000,37.9600000,37.9300000,37.9400000,294210
US1.TWTR_delisted_875018,1,20190610,093100,38.3500000,38.6300000,38.3400000,38.5650000,210467
US1.TWTR_delisted_875018,1,20190610,093200,38.5780000,38.6400000,38.5000000,38.5162000,71581
US1.TWTR_delisted_875018,1,20190610,093300,38.4900000,38.5400000,38.4473000,38.4800000,38333
US1.TWTR_delisted_875018,1,20190610,093400,38.4900000,38.6000000,38.4100000,38.5700000,46418
US1.TWTR_delisted_875018,1,20190610,093500,38.5700000,38.6400000,38.4900000,38.5200000,65814
US1.TWTR_delisted_875018,1,20190610,093600,38.5384000,38.5384000,38.3700000,38.4200000,58598
US1.TWTR_delisted_875018,1,20190610,093700,38.4100000,38.4200000,38.3000000,38.3401000,74655
US1.TWTR_delisted_875018,1,20190610,093800,38.3400000,38.5000000,38.3200000,38.4300000,71787
US1.TWTR_delisted_875018,1,20190610,093900,38.4435000,38.5300000,38.4200000,38.4996000,32685
US1.TWTR_delisted_875018,1,20190610,094000,38.4800000,38.5400000,38.4600000,38.5100000,37789
US1.TWTR_delisted_875018,1,20190610,094100,38.5200000,38.6300000,38.5100000,38.5900000,80524
US1.TWTR_delisted_875018,1,20190610,094200,38.5800000,38.6235000,38.5500000,38.6000000,21157
US1.TWTR_delisted_875018,1,20190610,094300,38.6200000,38.6200000,38.5900000,38.5960000,40743
US1.TWTR_delisted_875018,1,20190610,094400,38.6000000,38.6000000,38.5000000,38.5000000,45643
US1.TWTR_delisted_875018,1,20190610,094500,38.5000000,38.5200000,38.4200000,38.4342000,74582
US1.TWTR_delisted_875018,1,20190610,094600,38.4500000,38.5500000,38.4400000,38.4400000,47551
US1.TWTR_delisted_875018,1,20190610,094700,38.4100000,38.4100000,38.3400000,38.4000000,40002
US1.TWTR_delisted_875018,1,20190610,094800,38.4100000,38.4182000,38.3000000,38.3500000,135589
US1.TWTR_delisted_875018,1,20190610,094900,38.3600000,38.3800000,38.2400000,38.2590000,103747
US1.TWTR_delisted_875018,1,20190610,095000,38.2500000,38.3100000,38.2300000,38.2520000,45217
US1.TWTR_delisted_875018,1,20190610,095100,38.2700000,38.2759000,38.1400000,38.1400000,49839
US1.TWTR_delisted_875018,1,20190610,095200,38.1400000,38.1800000,38.1100000,38.1500000,56352
US1.TWTR_delisted_875018,1,20190610,095300,38.1600000,38.1600000,38.0200000,38.0200000,46299
US1.TWTR_delisted_875018,1,20190610,095400,38.0299000,38.1450000,38.0250000,38.1200000,60540
US1.TWTR_delisted_875018,1,20190610,095500,38.1200000,38.2300000,38.1199000,38.2200000,42237
US1.TWTR_delisted_875018,1,20190610,095600,38.2200000,38.2600000,38.1800000,38.2199000,49343
US1.TWTR_delisted_875018,1,20190610,095700,38.2200000,38.3000000,38.2200000,38.2958000,36850
US1.TWTR_delisted_875018,1,20190610,095800,38.2935000,38.3000000,38.2000000,38.2000000,56826
US1.TWTR_delisted_875018,1,20190610,095900,38.2000000,38.2082000,38.1850000,38.2000000,33092
US1.TWTR_delisted_875018,1,20190610,100000,38.2000000,38.2442000,38.1900000,38.2300000,14955
US1.TWTR_delisted_875018,1,20190610,100100,38.2200000,38.2200000,38.1850000,38.2021000,24149
US1.TWTR_delisted_875018,1,20190610,100200,38.2000000,38.2000000,38.0900000,38.0900000,45550
US1.TWTR_delisted_875018,1,20190610,100300,38.0989000,38.1299000,38.0500000,38.1100000,51251
US1.TWTR_delisted_875018,1,20190610,100400,38.1100000,38.1498000,38.1100000,38.1350000,28343
US1.TWTR_delisted_875018,1,20190610,100500,38.1350000,38.1900000,38.1226000,38.1900000,17648
US1.TWTR_delisted_875018,1,20190610,100600,38.1900000,38.2800000,38.1741000,38.2600000,31015
US1.TWTR_delisted_875018,1,20190610,100700,38.2800000,38.2800000,38.2200000,38.2200000,10205
US1.TWTR_delisted_875018,1,20190610,100800,38.2200000,38.2700000,38.2200000,38.2200000,18512
US1.TWTR_delisted_875018,1,20190610,100900,38.2200000,38.3000000,38.2100000,38.2800000,17743
US1.TWTR_delisted_875018,1,20190610,101000,38.2800000,38.3000000,38.2750000,38.2900000,11052
US1.TWTR_delisted_875018,1,20190610,101100,38.2899000,38.3200000,38.2650000,38.3190000,22784
US1.TWTR_delisted_875018,1,20190610,101200,38.3100000,38.3200000,38.2700000,38.3000000,25025
US1.TWTR_delisted_875018,1,20190610,101300,38.2950000,38.2950000,38.2100000,38.2231000,15202
US1.TWTR_delisted_875018,1,20190610,101400,38.2300000,38.2700000,38.2000000,38.2100000,45198
US1.TWTR_delisted_875018,1,20190610,101500,38.2100000,38.2150000,38.1650000,38.1700000,10626
US1.TWTR_delisted_875018,1,20190610,101600,38.1800000,38.2100000,38.1400000,38.1601000,18936
US1.TWTR_delisted_875018,1,20190610,101700,38.1600000,38.2100000,38.1600000,38.1860000,20600
US1.TWTR_delisted_875018,1,20190610,101800,38.1867000,38.2315000,38.1785000,38.2315000,9742
US1.TWTR_delisted_875018,1,20190610,101900,38.2400000,38.2400000,38.2150000,38.2300000,10569
US1.TWTR_delisted_875018,1,20190610,102000,38.2150000,38.2650000,38.2150000,38.2650000,15888
US1.TWTR_delisted_875018,1,20190610,102100,38.2700000,38.2700000,38.2000000,38.2100000,31002
US1.TWTR_delisted_875018,1,20190610,102200,38.2099000,38.2099000,38.1300000,38.1300000,31281
US1.TWTR_delisted_875018,1,20190610,102300,38.1350000,38.1500000,38.0900000,38.1000000,60359
US1.TWTR_delisted_875018,1,20190610,102400,38.0941000,38.1300000,38.0800000,38.1300000,17253
US1.TWTR_delisted_875018,1,20190610,102500,38.1200000,38.1400000,38.0900000,38.1000000,7353
US1.TWTR_delisted_875018,1,20190610,102600,38.0950000,38.1600000,38.0950000,38.1275000,12874
US1.TWTR_delisted_875018,1,20190610,102700,38.1284000,38.1284000,38.0800000,38.1250000,24757
US1.TWTR_delisted_875018,1,20190610,102800,38.1232000,38.1300000,38.1050000,38.1300000,9742
US1.TWTR_delisted_875018,1,20190610,102900,38.1300000,38.1300000,38.0943000,38.1100000,12088
US1.TWTR_delisted_875018,1,20190610,103000,38.1100000,38.1600000,38.1050000,38.1550000,19692
US1.TWTR_delisted_875018,1,20190610,103100,38.1500000,38.1500000,38.1000000,38.1000000,12038
US1.TWTR_delisted_875018,1,20190610,103200,38.0900000,38.1286000,38.0701000,38.1286000,11930
US1.TWTR_delisted_875018,1,20190610,103300,38.1200000,38.1900000,38.1100000,38.1800000,24822
US1.TWTR_delisted_875018,1,20190610,103400,38.1900000,38.2000000,38.1675000,38.1675000,9252
US1.TWTR_delisted_875018,1,20190610,103500,38.1600000,38.1900000,38.1450000,38.1800000,11223
US1.TWTR_delisted_875018,1,20190610,103600,38.1700000,38.2000000,38.1575000,38.2000000,13634
US1.TWTR_delisted_875018,1,20190610,103700,38.1991000,38.2127000,38.1900000,38.2099000,31973
US1.TWTR_delisted_875018,1,20190610,103800,38.2053000,38.2100000,38.1200000,38.1300000,9205
US1.TWTR_delisted_875018,1,20190610,103900,38.1300000,38.1474000,38.1100000,38.1131000,26769
US1.TWTR_delisted_875018,1,20190610,104000,38.1100000,38.1279000,38.1000000,38.1000000,7893
US1.TWTR_delisted_875018,1,20190610,104100,38.1000000,38.1199000,38.0800000,38.1199000,29504
US1.TWTR_delisted_875018,1,20190610,104200,38.1200000,38.1300000,38.1100000,38.1100000,5507
US1.TWTR_delisted_875018,1,20190610,104300,38.1200000,38.1600000,38.1100000,38.1550000,19048
US1.TWTR_delisted_875018,1,20190610,104400,38.1600000,38.2300000,38.1600000,38.2150000,56650
US1.TWTR_delisted_875018,1,20190610,104500,38.2150000,38.2600000,38.2064000,38.2200000,54486
US1.TWTR_delisted_875018,1,20190610,104600,38.2300000,38.2700000,38.2300000,38.2500000,33055
US1.TWTR_delisted_875018,1,20190610,104700,38.2500000,38.2600000,38.2400000,38.2599000,44234
US1.TWTR_delisted_875018,1,20190610,104800,38.2600000,38.2699000,38.2300000,38.2400000,13981
US1.TWTR_delisted_875018,1,20190610,104900,38.2400000,38.2500000,38.1809000,38.2400000,26794
US1.TWTR_delisted_875018,1,20190610,105000,38.2300000,38.2600000,38.2300000,38.2400000,22213
US1.TWTR_delisted_875018,1,20190610,105100,38.2300000,38.2300000,38.1600000,38.1600000,22435
US1.TWTR_delisted_875018,1,20190610,105200,38.1600000,38.2200000,38.1600000,38.2150000,14995
US1.TWTR_delisted_875018,1,20190610,105300,38.2100000,38.2900000,38.2100000,38.2800000,14369
US1.TWTR_delisted_875018,1,20190610,105400,38.2900000,38.3100000,38.2700000,38.2700000,40301
US1.TWTR_delisted_875018,1,20190610,105500,38.2700000,38.3000000,38.2650000,38.2800000,22035
US1.TWTR_delisted_875018,1,20190610,105600,38.2700000,38.2900000,38.2500000,38.2750000,21383
US1.TWTR_delisted_875018,1,20190610,105700,38.2800000,38.2953000,38.2700000,38.2900000,34430
US1.TWTR_delisted_875018,1,20190610,105800,38.3000000,38.3200000,38.2700000,38.2700000,47351
US1.TWTR_delisted_875018,1,20190610,105900,38.2700000,38.3300000,38.2700000,38.3100000,22708
US1.TWTR_delisted_875018,1,20190610,110000,38.3090000,38.3098000,38.2550000,38.2600000,12742
US1.TWTR_delisted_875018,1,20190610,110100,38.2550000,38.3300000,38.2550000,38.3300000,29841
US1.TWTR_delisted_875018,1,20190610,110200,38.3300000,38.3800000,38.3300000,38.3800000,30103
US1.TWTR_delisted_875018,1,20190610,110300,38.3768000,38.4000000,38.3600000,38.3899000,28725
US1.TWTR_delisted_875018,1,20190610,110400,38.3900000,38.4100000,38.3800000,38.3800000,44375
US1.TWTR_delisted_875018,1,20190610,110500,38.3850000,38.4000000,38.3800000,38.3900000,9811
US1.TWTR_delisted_875018,1,20190610,110600,38.3900000,38.4100000,38.3800000,38.4096000,29054
US1.TWTR_delisted_875018,1,20190610,110700,38.4050000,38.4100000,38.3250000,38.3400000,76640
US1.TWTR_delisted_875018,1,20190610,110800,38.3350000,38.3350000,38.3099000,38.3100000,29751
US1.TWTR_delisted_875018,1,20190610,110900,38.3100000,38.3300000,38.3001000,38.3194000,25397
US1.TWTR_delisted_875018,1,20190610,111000,38.3160000,38.3250000,38.2800000,38.3154000,9895
US1.TWTR_delisted_875018,1,20190610,111100,38.3300000,38.3400000,38.3100000,38.3300000,15488
US1.TWTR_delisted_875018,1,20190610,111200,38.3400000,38.3435000,38.3200000,38.3350000,5762
US1.TWTR_delisted_875018,1,20190610,111300,38.3400000,38.3600000,38.3400000,38.3500000,5989
US1.TWTR_delisted_875018,1,20190610,111400,38.3495000,38.3650000,38.3400000,38.3650000,13616
US1.TWTR_delisted_875018,1,20190610,111500,38.3690000,38.3850000,38.3458000,38.3458000,26965
US1.TWTR_delisted_875018,1,20190610,111600,38.3400000,38.3700000,38.3400000,38.3450000,15143
US1.TWTR_delisted_875018,1,20190610,111700,38.3400000,38.3400000,38.3250000,38.3250000,15699
US1.TWTR_delisted_875018,1,20190610,111800,38.3300000,38.3400000,38.3200000,38.3400000,17144
US1.TWTR_delisted_875018,1,20190610,111900,38.3300000,38.3600000,38.3300000,38.3600000,14397
US1.TWTR_delisted_875018,1,20190610,112000,38.3750000,38.3884000,38.3700000,38.3800000,20807
US1.TWTR_delisted_875018,1,20190610,112100,38.3900000,38.3900000,38.3300000,38.3500000,10956
US1.TWTR_delisted_875018,1,20190610,112200,38.3400000,38.3650000,38.3300000,38.3650000,16014
US1.TWTR_delisted_875018,1,20190610,112300,38.3700000,38.3800000,38.3600000,38.3700000,15215
US1.TWTR_delisted_875018,1,20190610,112400,38.3700000,38.4400000,38.3700000,38.4300000,40344
US1.TWTR_delisted_875018,1,20190610,112500,38.4246000,38.4595000,38.4200000,38.4354000,26575
US1.TWTR_delisted_875018,1,20190610,112600,38.4316000,38.4450000,38.4316000,38.4400000,5154
US1.TWTR_delisted_875018,1,20190610,112700,38.4400000,38.4500000,38.4107000,38.4365000,41167
US1.TWTR_delisted_875018,1,20190610,112800,38.4322000,38.4500000,38.4047000,38.4100000,28145
US1.TWTR_delisted_875018,1,20190610,112900,38.4100000,38.4600000,38.4100000,38.4500000,22400
US1.TWTR_delisted_875018,1,20190610,113000,38.4500000,38.4500000,38.4050000,38.4090000,18394
US1.TWTR_delisted_875018,1,20190610,113100,38.4042000,38.4100000,38.3650000,38.3700000,20894
US1.TWTR_delisted_875018,1,20190610,113200,38.3650000,38.3691000,38.3431000,38.3477000,34176
US1.TWTR_delisted_875018,1,20190610,113300,38.3400000,38.3600000,38.3251000,38.3600000,27260
US1.TWTR_delisted_875018,1,20190610,113400,38.3699000,38.3700000,38.3500000,38.3700000,24701
US1.TWTR_delisted_875018,1,20190610,113500,38.3700000,38.3750000,38.3200000,38.3300000,9082
US1.TWTR_delisted_875018,1,20190610,113600,38.3300000,38.3600000,38.3300000,38.3577000,11410
US1.TWTR_delisted_875018,1,20190610,113700,38.3500000,38.3500000,38.3150000,38.3300000,9499
US1.TWTR_delisted_875018,1,20190610,113800,38.3200000,38.3250000,38.3000000,38.3004000,10644
US1.TWTR_delisted_875018,1,20190610,113900,38.3000000,38.3400000,38.2900000,38.3301000,24355
US1.TWTR_delisted_875018,1,20190610,114000,38.3400000,38.3700000,38.3400000,38.3700000,10492
US1.TWTR_delisted_875018,1,20190610,114100,38.3600000,38.3790000,38.3600000,38.3600000,13071
US1.TWTR_delisted_875018,1,20190610,114200,38.3535000,38.4150000,38.3520000,38.4000000,38977
US1.TWTR_delisted_875018,1,20190610,114300,38.4100000,38.4200000,38.3600000,38.3900000,34134
US1.TWTR_delisted_875018,1,20190610,114400,38.4000000,38.4300000,38.3914000,38.4000000,15394
US1.TWTR_delisted_875018,1,20190610,114500,38.4000000,38.4100000,38.3899000,38.4100000,9305
US1.TWTR_delisted_875018,1,20190610,114600,38.4100000,38.4200000,38.3700000,38.3850000,11415
US1.TWTR_delisted_875018,1,20190610,114700,38.3850000,38.3900000,38.3800000,38.3900000,2650
US1.TWTR_delisted_875018,1,20190610,114800,38.3900000,38.4300000,38.3728000,38.3728000,25922
US1.TWTR_delisted_875018,1,20190610,114900,38.3800000,38.4300000,38.3766000,38.4110000,21118
US1.TWTR_delisted_875018,1,20190610,115000,38.4150000,38.4450000,38.4142000,38.4300000,21724
US1.TWTR_delisted_875018,1,20190610,115100,38.4400000,38.4500000,38.4150000,38.4190000,38617
US1.TWTR_delisted_875018,1,20190610,115200,38.4200000,38.4200000,38.4000000,38.4000000,2577
US1.TWTR_delisted_875018,1,20190610,115300,38.4000000,38.4100000,38.4000000,38.4100000,2266
US1.TWTR_delisted_875018,1,20190610,115400,38.4100000,38.4200000,38.4000000,38.4200000,6478
US1.TWTR_delisted_875018,1,20190610,115500,38.4100000,38.4200000,38.4000000,38.4150000,5668
US1.TWTR_delisted_875018,1,20190610,115600,38.4200000,38.4300000,38.3900000,38.4300000,16828
US1.TWTR_delisted_875018,1,20190610,115700,38.4247000,38.4450000,38.4247000,38.4400000,6123
US1.TWTR_delisted_875018,1,20190610,115800,38.4350000,38.4390000,38.3600000,38.3700000,18607
US1.TWTR_delisted_875018,1,20190610,115900,38.3700000,38.3700000,38.3500000,38.3524000,11924
US1.TWTR_delisted_875018,1,20190610,120000,38.3600000,38.3700000,38.3500000,38.3700000,6094
US1.TWTR_delisted_875018,1,20190610,120100,38.3700000,38.3700000,38.3300000,38.3300000,5296
US1.TWTR_delisted_875018,1,20190610,120200,38.3200000,38.3300000,38.3090000,38.3090000,2534
US1.TWTR_delisted_875018,1,20190610,120300,38.3000000,38.3100000,38.2950000,38.3070000,21383
US1.TWTR_delisted_875018,1,20190610,120400,38.3100000,38.3300000,38.3100000,38.3250000,8596
US1.TWTR_delisted_875018,1,20190610,120500,38.3300000,38.3300000,38.3085000,38.3100000,8631
US1.TWTR_delisted_875018,1,20190610,120600,38.3000000,38.3300000,38.3000000,38.3100000,3808
US1.TWTR_delisted_875018,1,20190610,120700,38.3200000,38.3500000,38.3000000,38.3500000,15992
US1.TWTR_delisted_875018,1,20190610,120800,38.3500000,38.3500000,38.3200000,38.3300000,3866
US1.TWTR_delisted_875018,1,20190610,120900,38.3250000,38.3250000,38.3100000,38.3100000,5042
US1.TWTR_delisted_875018,1,20190610,121000,38.3100000,38.3200000,38.3000000,38.3100000,7029
US1.TWTR_delisted_875018,1,20190610,121100,38.3050000,38.3252000,38.3050000,38.3252000,11344
US1.TWTR_delisted_875018,1,20190610,121200,38.3200000,38.3200000,38.2900000,38.2992000,35489
US1.TWTR_delisted_875018,1,20190610,121300,38.3000000,38.3100000,38.2950000,38.3100000,4709
US1.TWTR_delisted_875018,1,20190610,121400,38.3100000,38.3200000,38.3100000,38.3100000,3438
US1.TWTR_delisted_875018,1,20190610,121500,38.3100000,38.3350000,38.2900000,38.2950000,9598
US1.TWTR_delisted_875018,1,20190610,121600,38.2900000,38.3000000,38.2600000,38.2800000,22766
US1.TWTR_delisted_875018,1,20190610,121700,38.2800000,38.2900000,38.2600000,38.2635000,8699
US1.TWTR_delisted_875018,1,20190610,121800,38.2600000,38.2800000,38.2600000,38.2650000,7443
US1.TWTR_delisted_875018,1,20190610,121900,38.2680000,38.2680000,38.2500000,38.2510000,20438
US1.TWTR_delisted_875018,1,20190610,122000,38.2600000,38.2800000,38.2600000,38.2650000,14524
US1.TWTR_delisted_875018,1,20190610,122100,38.2691000,38.2691000,38.2500000,38.2550000,7949
US1.TWTR_delisted_875018,1,20190610,122200,38.2550000,38.2600000,38.1845000,38.1845000,21530
US1.TWTR_delisted_875018,1,20190610,122300,38.1800000,38.2100000,38.1700000,38.1900000,17926
US1.TWTR_delisted_875018,1,20190610,122400,38.1800000,38.2100000,38.1800000,38.1900000,4752
US1.TWTR_delisted_875018,1,20190610,122500,38.1950000,38.1950000,38.1600000,38.1650000,11337
US1.TWTR_delisted_875018,1,20190610,122600,38.1700000,38.1800000,38.1600000,38.1800000,6803
US1.TWTR_delisted_875018,1,20190610,122700,38.1900000,38.2000000,38.1850000,38.1900000,4348
US1.TWTR_delisted_875018,1,20190610,122800,38.1950000,38.2197000,38.1950000,38.2068000,5710
US1.TWTR_delisted_875018,1,20190610,122900,38.2100000,38.2300000,38.2100000,38.2300000,5097
US1.TWTR_delisted_875018,1,20190610,123000,38.2250000,38.2300000,38.2100000,38.2200000,7255
US1.TWTR_delisted_875018,1,20190610,123100,38.2150000,38.2300000,38.2000000,38.2300000,6140
US1.TWTR_delisted_875018,1,20190610,123200,38.2150000,38.2200000,38.1800000,38.1800000,9113
US1.TWTR_delisted_875018,1,20190610,123300,38.1700000,38.1800000,38.1600000,38.1750000,5007
US1.TWTR_delisted_875018,1,20190610,123400,38.1750000,38.1750000,38.1106000,38.1332000,18289
US1.TWTR_delisted_875018,1,20190610,123500,38.1400000,38.1450000,38.1158000,38.1300000,7212
US1.TWTR_delisted_875018,1,20190610,123600,38.1250000,38.1250000,38.1000000,38.1100000,9205
US1.TWTR_delisted_875018,1,20190610,123700,38.1200000,38.1300000,38.1200000,38.1278000,7540
US1.TWTR_delisted_875018,1,20190610,123800,38.1300000,38.1300000,38.0900000,38.1000000,23958
US1.TWTR_delisted_875018,1,20190610,123900,38.0965000,38.1070000,38.0300000,38.0398000,62988
US1.TWTR_delisted_875018,1,20190610,124000,38.0399000,38.0500000,38.0250000,38.0500000,39511
US1.TWTR_delisted_875018,1,20190610,124100,38.0500000,38.1200000,38.0500000,38.1000000,19904
US1.TWTR_delisted_875018,1,20190610,124200,38.1050000,38.1379000,38.1000000,38.1379000,8503
US1.TWTR_delisted_875018,1,20190610,124300,38.1400000,38.1600000,38.1300000,38.1300000,28576
US1.TWTR_delisted_875018,1,20190610,124400,38.1400000,38.2000000,38.1390000,38.1900000,38602
US1.TWTR_delisted_875018,1,20190610,124500,38.1800000,38.1800000,38.1560000,38.1560000,11050
US1.TWTR_delisted_875018,1,20190610,124600,38.1500000,38.1500000,38.0900000,38.1064000,145276
US1.TWTR_delisted_875018,1,20190610,124700,38.1050000,38.1200000,38.0995000,38.1100000,6288
US1.TWTR_delisted_875018,1,20190610,124800,38.1000000,38.1000000,38.0400000,38.0500000,21301
US1.TWTR_delisted_875018,1,20190610,124900,38.0500000,38.0900000,38.0481000,38.0900000,20861
US1.TWTR_delisted_875018,1,20190610,125000,38.0900000,38.1100000,38.0900000,38.0900000,12719
US1.TWTR_delisted_875018,1,20190610,125100,38.0900000,38.1301000,38.0900000,38.1150000,18077
US1.TWTR_delisted_875018,1,20190610,125200,38.1200000,38.1200000,38.0700000,38.0700000,24235
US1.TWTR_delisted_875018,1,20190610,125300,38.0775000,38.0800000,38.0550000,38.0800000,9900
US1.TWTR_delisted_875018,1,20190610,125400,38.0800000,38.1000000,38.0500000,38.0500000,179831
US1.TWTR_delisted_875018,1,20190610,125500,38.0600000,38.0700000,38.0300000,38.0350000,27367
US1.TWTR_delisted_875018,1,20190610,125600,38.0300000,38.0300000,37.9900000,37.9950000,44599
US1.TWTR_delisted_875018,1,20190610,125700,37.9900000,37.9900000,37.9400000,37.9500000,58340
US1.TWTR_delisted_875018,1,20190610,125800,37.9550000,38.0000000,37.9550000,38.0000000,9021
US1.TWTR_delisted_875018,1,20190610,125900,38.0000000,38.0200000,37.9800000,37.9850000,24993
US1.TWTR_delisted_875018,1,20190610,130000,37.9850000,38.0200000,37.9800000,38.0101000,20413
US1.TWTR_delisted_875018,1,20190610,130100,38.0000000,38.0500000,38.0000000,38.0450000,10483
US1.TWTR_delisted_875018,1,20190610,130200,38.0500000,38.1000000,38.0500000,38.1000000,17300
US1.TWTR_delisted_875018,1,20190610,130300,38.1000000,38.1161000,38.0900000,38.1040000,44643
US1.TWTR_delisted_875018,1,20190610,130400,38.1085000,38.1300000,38.1084000,38.1100000,12424
US1.TWTR_delisted_875018,1,20190610,130500,38.1200000,38.1450000,38.1000000,38.1200000,13792
US1.TWTR_delisted_875018,1,20190610,130600,38.1200000,38.1250000,38.1050000,38.1196000,25897
US1.TWTR_delisted_875018,1,20190610,130700,38.1150000,38.1500000,38.0990000,38.1425000,23401
US1.TWTR_delisted_875018,1,20190610,130800,38.1500000,38.1500000,38.0900000,38.0900000,37164
US1.TWTR_delisted_875018,1,20190610,130900,38.0900000,38.1000000,38.0800000,38.1000000,5079
US1.TWTR_delisted_875018,1,20190610,131000,38.0952000,38.1400000,38.0952000,38.1300000,7335
US1.TWTR_delisted_875018,1,20190610,131100,38.1300000,38.1491000,38.1200000,38.1400000,6023
US1.TWTR_delisted_875018,1,20190610,131200,38.1500000,38.1550000,38.1400000,38.1550000,3589
US1.TWTR_delisted_875018,1,20190610,131300,38.1590000,38.1600000,38.1307000,38.1367000,9508
US1.TWTR_delisted_875018,1,20190610,131400,38.1300000,38.1300000,38.0800000,38.1000000,12482
US1.TWTR_delisted_875018,1,20190610,131500,38.1100000,38.1300000,38.1099000,38.1300000,4081
US1.TWTR_delisted_875018,1,20190610,131600,38.1300000,38.1500000,38.1100000,38.1150000,6700
US1.TWTR_delisted_875018,1,20190610,131700,38.1000000,38.1050000,38.0768000,38.0900000,9225
US1.TWTR_delisted_875018,1,20190610,131800,38.0849000,38.1000000,38.0726000,38.0800000,6147
US1.TWTR_delisted_875018,1,20190610,131900,38.0800000,38.1150000,38.0800000,38.0900000,7895
US1.TWTR_delisted_875018,1,20190610,132000,38.0800000,38.0800000,38.0500000,38.0503000,4394
US1.TWTR_delisted_875018,1,20190610,132100,38.0500000,38.0600000,38.0300000,38.0400000,9837
US1.TWTR_delisted_875018,1,20190610,132200,38.0400000,38.0700000,38.0400000,38.0700000,15924
US1.TWTR_delisted_875018,1,20190610,132300,38.0700000,38.0760000,38.0500000,38.0698000,4564
US1.TWTR_delisted_875018,1,20190610,132400,38.0600000,38.0700000,38.0400000,38.0408000,3825
US1.TWTR_delisted_875018,1,20190610,132500,38.0465000,38.0465000,38.0335000,38.0400000,3766
US1.TWTR_delisted_875018,1,20190610,132600,38.0400000,38.0400000,38.0000000,38.0001000,32203
US1.TWTR_delisted_875018,1,20190610,132700,38.0000000,38.0200000,38.0000000,38.0000000,21728
US1.TWTR_delisted_875018,1,20190610,132800,38.0100000,38.0100000,37.9770000,37.9800000,9869
US1.TWTR_delisted_875018,1,20190610,132900,37.9700000,38.0100000,37.9600000,38.0050000,17196
US1.TWTR_delisted_875018,1,20190610,133000,38.0100000,38.0200000,37.9765000,37.9800000,12177
US1.TWTR_delisted_875018,1,20190610,133100,37.9800000,38.0200000,37.9750000,38.0200000,13569
US1.TWTR_delisted_875018,1,20190610,133200,38.0100000,38.0100000,37.9700000,37.9725000,5336
US1.TWTR_delisted_875018,1,20190610,133300,37.9700000,37.9800000,37.9450000,37.9450000,5550
US1.TWTR_delisted_875018,1,20190610,133400,37.9450000,37.9800000,37.9450000,37.9790000,9575
US1.TWTR_delisted_875018,1,20190610,133500,37.9650000,37.9700000,37.9600000,37.9700000,2622
US1.TWTR_delisted_875018,1,20190610,133600,37.9750000,37.9800000,37.9600000,37.9747000,7124
US1.TWTR_delisted_875018,1,20190610,133700,37.9800000,37.9800000,37.9400000,37.9400000,16264
US1.TWTR_delisted_875018,1,20190610,133800,37.9400000,37.9401000,37.9100000,37.9200000,22524
US1.TWTR_delisted_875018,1,20190610,133900,37.9150000,37.9450000,37.9100000,37.9100000,8546
US1.TWTR_delisted_875018,1,20190610,134000,37.9200000,37.9300000,37.9200000,37.9250000,5250
US1.TWTR_delisted_875018,1,20190610,134100,37.9268000,37.9800000,37.9268000,37.9800000,5425
US1.TWTR_delisted_875018,1,20190610,134200,37.9800000,37.9800000,37.9450000,37.9450000,11099
US1.TWTR_delisted_875018,1,20190610,134300,37.9400000,37.9500000,37.9400000,37.9400000,10302
US1.TWTR_delisted_875018,1,20190610,134400,37.9490000,37.9500000,37.9200000,37.9248000,9510
US1.TWTR_delisted_875018,1,20190610,134500,37.9200000,37.9200000,37.8600000,37.8696000,22775
US1.TWTR_delisted_875018,1,20190610,134600,37.8657000,37.8800000,37.8501000,37.8700000,11496
US1.TWTR_delisted_875018,1,20190610,134700,37.8699000,37.8750000,37.8500000,37.8600000,10943
US1.TWTR_delisted_875018,1,20190610,134800,37.8600000,37.8900000,37.8532000,37.8547000,7740
US1.TWTR_delisted_875018,1,20190610,134900,37.8500000,37.8600000,37.8150000,37.8150000,10766
US1.TWTR_delisted_875018,1,20190610,135000,37.8150000,37.8500000,37.8100000,37.8450000,9330
US1.TWTR_delisted_875018,1,20190610,135100,37.8400000,37.8600000,37.8350000,37.8350000,27458
US1.TWTR_delisted_875018,1,20190610,135200,37.8400000,37.8400000,37.8200000,37.8300000,8583
US1.TWTR_delisted_875018,1,20190610,135300,37.8200000,37.8600000,37.8200000,37.8500000,7368
US1.TWTR_delisted_875018,1,20190610,135400,37.8500000,37.8600000,37.8341000,37.8575000,7181
US1.TWTR_delisted_875018,1,20190610,135500,37.8500000,37.8600000,37.8400000,37.8400000,13916
US1.TWTR_delisted_875018,1,20190610,135600,37.8350000,37.8400000,37.8300000,37.8400000,2559
US1.TWTR_delisted_875018,1,20190610,135700,37.8300000,37.8607000,37.8300000,37.8600000,9416
US1.TWTR_delisted_875018,1,20190610,135800,37.8500000,37.8800000,37.8500000,37.8793000,7155
US1.TWTR_delisted_875018,1,20190610,135900,37.8700000,37.8900000,37.8700000,37.8848000,12335
US1.TWTR_delisted_875018,1,20190610,140000,37.8800000,37.8800000,37.8500000,37.8600000,6623
US1.TWTR_delisted_875018,1,20190610,140100,37.8600000,37.8700000,37.8100000,37.8100000,7025
US1.TWTR_delisted_875018,1,20190610,140200,37.8035000,37.8100000,37.7500000,37.7700000,28493
US1.TWTR_delisted_875018,1,20190610,140300,37.7700000,37.7700000,37.7300000,37.7401000,28341
US1.TWTR_delisted_875018,1,20190610,140400,37.7400000,37.7700000,37.7300000,37.7600000,15615
US1.TWTR_delisted_875018,1,20190610,140500,37.7700000,37.7950000,37.7650000,37.7700000,13247
US1.TWTR_delisted_875018,1,20190610,140600,37.7700000,37.8000000,37.7600000,37.7900000,17132
US1.TWTR_delisted_875018,1,20190610,140700,37.7986000,37.8500000,37.7986000,37.8010000,11152
US1.TWTR_delisted_875018,1,20190610,140800,37.8100000,37.8190000,37.8048000,37.8100000,6388
US1.TWTR_delisted_875018,1,20190610,140900,37.8150000,37.8200000,37.7840000,37.8000000,4475
US1.TWTR_delisted_875018,1,20190610,141000,37.7916000,37.8100000,37.7885000,37.7900000,13631
US1.TWTR_delisted_875018,1,20190610,141100,37.8000000,37.8000000,37.7800000,37.8000000,3600
US1.TWTR_delisted_875018,1,20190610,141200,37.7900000,37.7950000,37.7650000,37.7800000,6188
US1.TWTR_delisted_875018,1,20190610,141300,37.7800000,37.7800000,37.7600000,37.7650000,4500
US1.TWTR_delisted_875018,1,20190610,141400,37.7700000,37.7700000,37.7100000,37.7140000,9909
US1.TWTR_delisted_875018,1,20190610,141500,37.7200000,37.7325000,37.7100000,37.7300000,13519
US1.TWTR_delisted_875018,1,20190610,141600,37.7300000,37.7300000,37.6800000,37.6900000,29730
US1.TWTR_delisted_875018,1,20190610,141700,37.6800000,37.6800000,37.6500000,37.6549000,29235
US1.TWTR_delisted_875018,1,20190610,141800,37.6550000,37.6600000,37.6200000,37.6500000,18477
US1.TWTR_delisted_875018,1,20190610,141900,37.6410000,37.6767000,37.6410000,37.6767000,3805
US1.TWTR_delisted_875018,1,20190610,142000,37.6800000,37.6950000,37.6622000,37.6900000,14834
US1.TWTR_delisted_875018,1,20190610,142100,37.7000000,37.7000000,37.6700000,37.6800000,4690
US1.TWTR_delisted_875018,1,20190610,142200,37.6850000,37.7200000,37.6809000,37.7150000,10542
US1.TWTR_delisted_875018,1,20190610,142300,37.7100000,37.7500000,37.7050000,37.7500000,11867
US1.TWTR_delisted_875018,1,20190610,142400,37.7500000,37.7700000,37.7440000,37.7700000,10140
US1.TWTR_delisted_875018,1,20190610,142500,37.7700000,37.7900000,37.7650000,37.7800000,13001
US1.TWTR_delisted_875018,1,20190610,142600,37.7800000,37.7900000,37.7800000,37.7900000,4801
US1.TWTR_delisted_875018,1,20190610,142700,37.7900000,37.7900000,37.7640000,37.7800000,8425
US1.TWTR_delisted_875018,1,20190610,142800,37.7900000,37.8000000,37.7800000,37.7800000,9800
US1.TWTR_delisted_875018,1,20190610,142900,37.7800000,37.8400000,37.7800000,37.8300000,17326
US1.TWTR_delisted_875018,1,20190610,143000,37.8200000,37.8400000,37.8100000,37.8200000,6132
US1.TWTR_delisted_875018,1,20190610,143100,37.8190000,37.8200000,37.7857000,37.7900000,8006
US1.TWTR_delisted_875018,1,20190610,143200,37.7916000,37.8146000,37.7916000,37.8000000,6587
US1.TWTR_delisted_875018,1,20190610,143300,37.7900000,37.8000000,37.7734000,37.7850000,12137
US1.TWTR_delisted_875018,1,20190610,143400,37.7850000,37.7900000,37.7800000,37.7900000,2814
US1.TWTR_delisted_875018,1,20190610,143500,37.7900000,37.7900000,37.7700000,37.7735000,8613
US1.TWTR_delisted_875018,1,20190610,143600,37.7727000,37.7727000,37.7400000,37.7500000,20639
US1.TWTR_delisted_875018,1,20190610,143700,37.7400000,37.7440000,37.7000000,37.7000000,9346
US1.TWTR_delisted_875018,1,20190610,143800,37.7000000,37.7300000,37.6900000,37.7300000,9520
US1.TWTR_delisted_875018,1,20190610,143900,37.7300000,37.7700000,37.7300000,37.7700000,9500
US1.TWTR_delisted_875018,1,20190610,144000,37.7800000,37.7800000,37.7700000,37.7700000,3040
US1.TWTR_delisted_875018,1,20190610,144100,37.7800000,37.7800000,37.7448000,37.7448000,3545
US1.TWTR_delisted_875018,1,20190610,144200,37.7400000,37.7700000,37.7330000,37.7700000,5195
US1.TWTR_delisted_875018,1,20190610,144300,37.7632000,37.7850000,37.7500000,37.7550000,14441
US1.TWTR_delisted_875018,1,20190610,144400,37.7568000,37.7600000,37.7450000,37.7600000,14916
US1.TWTR_delisted_875018,1,20190610,144500,37.7700000,37.7900000,37.7700000,37.7900000,5847
US1.TWTR_delisted_875018,1,20190610,144600,37.7900000,37.8200000,37.7800000,37.7850000,23998
US1.TWTR_delisted_875018,1,20190610,144700,37.7900000,37.8100000,37.7800000,37.8037000,7310
US1.TWTR_delisted_875018,1,20190610,144800,37.8050000,37.8200000,37.8000000,37.8200000,3775
US1.TWTR_delisted_875018,1,20190610,144900,37.8150000,37.8350000,37.8100000,37.8200000,12623
US1.TWTR_delisted_875018,1,20190610,145000,37.8200000,37.8300000,37.8200000,37.8300000,3013
US1.TWTR_delisted_875018,1,20190610,145100,37.8200000,37.8450000,37.8172000,37.8400000,5295
US1.TWTR_delisted_875018,1,20190610,145200,37.8300000,37.8300000,37.8200000,37.8300000,1625
US1.TWTR_delisted_875018,1,20190610,145300,37.8200000,37.8358000,37.8150000,37.8358000,11905
US1.TWTR_delisted_875018,1,20190610,145400,37.8400000,37.8500000,37.8250000,37.8400000,6616
US1.TWTR_delisted_875018,1,20190610,145500,37.8350000,37.8450000,37.8300000,37.8400000,4575
US1.TWTR_delisted_875018,1,20190610,145600,37.8350000,37.8600000,37.8348000,37.8350000,12165
US1.TWTR_delisted_875018,1,20190610,145700,37.8400000,37.9000000,37.8400000,37.9000000,40992
US1.TWTR_delisted_875018,1,20190610,145800,37.8950000,37.9050000,37.8900000,37.8912000,17296
US1.TWTR_delisted_875018,1,20190610,145900,37.8950000,37.8956000,37.8600000,37.8700000,40174
US1.TWTR_delisted_875018,1,20190610,150000,37.8650000,37.8798000,37.8550000,37.8700000,9349
US1.TWTR_delisted_875018,1,20190610,150100,37.8700000,37.8750000,37.8600000,37.8645000,11983
US1.TWTR_delisted_875018,1,20190610,150200,37.8600000,37.8601000,37.8400000,37.8500000,17461
US1.TWTR_delisted_875018,1,20190610,150300,37.8511000,37.8890000,37.8511000,37.8800000,16416
US1.TWTR_delisted_875018,1,20190610,150400,37.8700000,37.8800000,37.8610000,37.8700000,8225
US1.TWTR_delisted_875018,1,20190610,150500,37.8700000,37.8800000,37.8600000,37.8600000,28709
US1.TWTR_delisted_875018,1,20190610,150600,37.8550000,37.8665000,37.8500000,37.8501000,5754
US1.TWTR_delisted_875018,1,20190610,150700,37.8500000,37.8500000,37.8300000,37.8400000,8050
US1.TWTR_delisted_875018,1,20190610,150800,37.8435000,37.8500000,37.8200000,37.8276000,17580
US1.TWTR_delisted_875018,1,20190610,150900,37.8288000,37.8500000,37.8250000,37.8450000,8051
US1.TWTR_delisted_875018,1,20190610,151000,37.8450000,37.8800000,37.8415000,37.8800000,11972
US1.TWTR_delisted_875018,1,20190610,151100,37.8750000,37.8950000,37.8700000,37.8800000,11590
US1.TWTR_delisted_875018,1,20190610,151200,37.8750000,37.8750000,37.8350000,37.8350000,7476
US1.TWTR_delisted_875018,1,20190610,151300,37.8300000,37.8400000,37.8250000,37.8250000,1800
US1.TWTR_delisted_875018,1,20190610,151400,37.8232000,37.8300000,37.8000000,37.8066000,18778
US1.TWTR_delisted_875018,1,20190610,151500,37.8050000,37.8100000,37.7650000,37.7656000,11799
US1.TWTR_delisted_875018,1,20190610,151600,37.7700000,37.7800000,37.7350000,37.7400000,12387
US1.TWTR_delisted_875018,1,20190610,151700,37.7350000,37.7500000,37.7300000,37.7500000,27095
US1.TWTR_delisted_875018,1,20190610,151800,37.7500000,37.8050000,37.7400000,37.7950000,18162
US1.TWTR_delisted_875018,1,20190610,151900,37.7901000,37.8100000,37.7800000,37.7950000,34780
US1.TWTR_delisted_875018,1,20190610,152000,37.7950000,37.8100000,37.7950000,37.8100000,9970
US1.TWTR_delisted_875018,1,20190610,152100,37.8100000,37.8300000,37.8050000,37.8200000,11171
US1.TWTR_delisted_875018,1,20190610,152200,37.8200000,37.8200000,37.7850000,37.8000000,11866
US1.TWTR_delisted_875018,1,20190610,152300,37.7950000,37.8100000,37.7850000,37.7900000,8962
US1.TWTR_delisted_875018,1,20190610,152400,37.7900000,37.7900000,37.7702000,37.7826000,13039
US1.TWTR_delisted_875018,1,20190610,152500,37.7850000,37.8000000,37.7800000,37.7950000,30822
US1.TWTR_delisted_875018,1,20190610,152600,37.7950000,37.8100000,37.7800000,37.7900000,17440
US1.TWTR_delisted_875018,1,20190610,152700,37.7900000,37.8049000,37.7800000,37.7850000,14679
US1.TWTR_delisted_875018,1,20190610,152800,37.7800000,37.8000000,37.7750000,37.7850000,34986
US1.TWTR_delisted_875018,1,20190610,152900,37.7900000,37.7900000,37.7246000,37.7300000,36459
US1.TWTR_delisted_875018,1,20190610,153000,37.7400000,37.7400000,37.7000000,37.7400000,25736
US1.TWTR_delisted_875018,1,20190610,153100,37.7350000,37.7400000,37.7100000,37.7269000,25768
US1.TWTR_delisted_875018,1,20190610,153200,37.7250000,37.7850000,37.7250000,37.7800000,16112
US1.TWTR_delisted_875018,1,20190610,153300,37.7850000,37.8150000,37.7800000,37.8150000,21294
US1.TWTR_delisted_875018,1,20190610,153400,37.8100000,37.8500000,37.8100000,37.8208000,28047
US1.TWTR_delisted_875018,1,20190610,153500,37.8200000,37.8250000,37.8050000,37.8050000,9867
US1.TWTR_delisted_875018,1,20190610,153600,37.8000000,37.8000000,37.7700000,37.7900000,24793
US1.TWTR_delisted_875018,1,20190610,153700,37.7950000,37.7950000,37.7650000,37.7800000,18828
US1.TWTR_delisted_875018,1,20190610,153800,37.7900000,37.7900000,37.7500000,37.7500000,14608
US1.TWTR_delisted_875018,1,20190610,153900,37.7550000,37.7600000,37.7300000,37.7550000,16020
US1.TWTR_delisted_875018,1,20190610,154000,37.7600000,37.7600000,37.7300000,37.7400000,23849
US1.TWTR_delisted_875018,1,20190610,154100,37.7400000,37.7850000,37.7350000,37.7850000,15748
US1.TWTR_delisted_875018,1,20190610,154200,37.7850000,37.7850000,37.7100000,37.7101000,41155
US1.TWTR_delisted_875018,1,20190610,154300,37.7200000,37.7200000,37.7000000,37.7050000,9033
US1.TWTR_delisted_875018,1,20190610,154400,37.7100000,37.7150000,37.6800000,37.6850000,20472
US1.TWTR_delisted_875018,1,20190610,154500,37.6900000,37.7000000,37.6800000,37.6850000,9390
US1.TWTR_delisted_875018,1,20190610,154600,37.6800000,37.7000000,37.6650000,37.7000000,43606
US1.TWTR_delisted_875018,1,20190610,154700,37.7000000,37.7000000,37.6850000,37.7000000,19824
US1.TWTR_delisted_875018,1,20190610,154800,37.6949000,37.7450000,37.6900000,37.7450000,29729
US1.TWTR_delisted_875018,1,20190610,154900,37.7400000,37.7469000,37.7200000,37.7336000,47253
US1.TWTR_delisted_875018,1,20190610,155000,37.7316000,37.7400000,37.7000000,37.7050000,35842
US1.TWTR_delisted_875018,1,20190610,155100,37.7100000,37.7500000,37.7000000,37.7200000,61521
US1.TWTR_delisted_875018,1,20190610,155200,37.7200000,37.7300000,37.7050000,37.7200000,39445
US1.TWTR_delisted_875018,1,20190610,155300,37.7252000,37.7252000,37.6900000,37.7100000,32077
US1.TWTR_delisted_875018,1,20190610,155400,37.7100000,37.7100000,37.6900000,37.7000000,54652
US1.TWTR_delisted_875018,1,20190610,155500,37.7100000,37.7300000,37.6950000,37.7200000,64084
US1.TWTR_delisted_875018,1,20190610,155600,37.7100000,37.7150000,37.6600000,37.6650000,52489
US1.TWTR_delisted_875018,1,20190610,155700,37.6606000,37.6700000,37.6400000,37.6650000,77345
US1.TWTR_delisted_875018,1,20190610,155800,37.6600000,37.6650000,37.6400000,37.6600000,44534
US1.TWTR_delisted_875018,1,20190610,155900,37.6550000,37.6900000,37.6500000,37.6850000,55545
US1.TWTR_delisted_875018,1,20190610,160000,37.6850000,37.7000000,37.6300000,37.6400000,182630
US1.TWTR_delisted_875018,1,20190611,093100,38.0500000,38.2600000,38.0500000,38.1300000,152529
US1.TWTR_delisted_875018,1,20190611,093200,38.1200000,38.1200000,37.9300000,37.9353000,77597
US1.TWTR_delisted_875018,1,20190611,093300,37.9200000,37.9500000,37.8200000,37.8397000,98746
US1.TWTR_delisted_875018,1,20190611,093400,37.8398000,37.8600000,37.6500000,37.6600000,155464
US1.TWTR_delisted_875018,1,20190611,093500,37.6600000,37.7500000,37.6500000,37.7000000,94521
US1.TWTR_delisted_875018,1,20190611,093600,37.6900000,37.7400000,37.6200000,37.6800000,69881
US1.TWTR_delisted_875018,1,20190611,093700,37.6750000,37.6750000,37.5352000,37.5500000,57410
US1.TWTR_delisted_875018,1,20190611,093800,37.5500000,37.6508000,37.5409000,37.6200000,62460
US1.TWTR_delisted_875018,1,20190611,093900,37.6100000,37.6782000,37.5300000,37.5600000,42488
US1.TWTR_delisted_875018,1,20190611,094000,37.5500000,37.7000000,37.5100000,37.6900000,52680
US1.TWTR_delisted_875018,1,20190611,094100,37.7100000,37.7697000,37.6900000,37.7500000,43936
US1.TWTR_delisted_875018,1,20190611,094200,37.7400000,37.7592000,37.6850000,37.7100000,89153
US1.TWTR_delisted_875018,1,20190611,094300,37.7200000,37.7700000,37.7100000,37.7600000,23223
US1.TWTR_delisted_875018,1,20190611,094400,37.7700000,37.8500000,37.7500000,37.8050000,65852
US1.TWTR_delisted_875018,1,20190611,094500,37.8059000,37.8500000,37.7200000,37.7200000,60154
US1.TWTR_delisted_875018,1,20190611,094600,37.7300000,37.7800000,37.7200000,37.7600000,22794
US1.TWTR_delisted_875018,1,20190611,094700,37.7500000,37.7650000,37.7000000,37.7600000,24000
US1.TWTR_delisted_875018,1,20190611,094800,37.7700000,37.8300000,37.7400000,37.7450000,33630
US1.TWTR_delisted_875018,1,20190611,094900,37.7400000,37.8100000,37.7250000,37.8000000,36468
US1.TWTR_delisted_875018,1,20190611,095000,37.7800000,37.8350000,37.7700000,37.8200000,41711
US1.TWTR_delisted_875018,1,20190611,095100,37.8150000,37.8600000,37.6850000,37.7028000,52833
US1.TWTR_delisted_875018,1,20190611,095200,37.7100000,37.7950000,37.6950000,37.7500000,31690
US1.TWTR_delisted_875018,1,20190611,095300,37.7500000,37.7900000,37.7400000,37.7400000,24523
US1.TWTR_delisted_875018,1,20190611,095400,37.7400000,37.8050000,37.7300000,37.7850000,32727
US1.TWTR_delisted_875018,1,20190611,095500,37.7900000,37.8700000,37.7850000,37.8400000,48649
US1.TWTR_delisted_875018,1,20190611,095600,37.8500000,37.8800000,37.8150000,37.8600000,19192
US1.TWTR_delisted_875018,1,20190611,095700,37.8600000,37.8600000,37.7800000,37.8458000,38931
US1.TWTR_delisted_875018,1,20190611,095800,37.8500000,37.8800000,37.8100000,37.8149000,21685
US1.TWTR_delisted_875018,1,20190611,095900,37.8300000,37.8600000,37.8000000,37.8400000,11219
US1.TWTR_delisted_875018,1,20190611,100000,37.8400000,37.8400000,37.7627000,37.7900000,24119
US1.TWTR_delisted_875018,1,20190611,100100,37.7900000,37.8300000,37.7800000,37.8100000,18070
US1.TWTR_delisted_875018,1,20190611,100200,37.8100000,37.8300000,37.7900000,37.8100000,14190
US1.TWTR_delisted_875018,1,20190611,100300,37.8000000,37.8200000,37.7900000,37.7950000,12123
US1.TWTR_delisted_875018,1,20190611,100400,37.8050000,37.8050000,37.7400000,37.7400000,19750
US1.TWTR_delisted_875018,1,20190611,100500,37.7350000,37.7400000,37.6700000,37.7200000,37056
US1.TWTR_delisted_875018,1,20190611,100600,37.7250000,37.7400000,37.6400000,37.6484000,24070
US1.TWTR_delisted_875018,1,20190611,100700,37.6450000,37.6700000,37.6100000,37.6400000,16729
US1.TWTR_delisted_875018,1,20190611,100800,37.6300000,37.6367000,37.5450000,37.5450000,48213
US1.TWTR_delisted_875018,1,20190611,100900,37.5500000,37.5800000,37.5400000,37.5748000,26879
US1.TWTR_delisted_875018,1,20190611,101000,37.5800000,37.6300000,37.5750000,37.6081000,38500
US1.TWTR_delisted_875018,1,20190611,101100,37.6000000,37.6400000,37.5900000,37.6149000,28698
US1.TWTR_delisted_875018,1,20190611,101200,37.6100000,37.6400000,37.6000000,37.6050000,10608
US1.TWTR_delisted_875018,1,20190611,101300,37.6095000,37.6200000,37.5500000,37.5500000,76908
US1.TWTR_delisted_875018,1,20190611,101400,37.5557000,37.5600000,37.4400000,37.4450000,106173
US1.TWTR_delisted_875018,1,20190611,101500,37.4400000,37.4700000,37.4200000,37.4550000,51207
US1.TWTR_delisted_875018,1,20190611,101600,37.4600000,37.5350000,37.4500000,37.5350000,30646
US1.TWTR_delisted_875018,1,20190611,101700,37.5400000,37.5600000,37.5300000,37.5300000,14382
US1.TWTR_delisted_875018,1,20190611,101800,37.5200000,37.5200000,37.4500000,37.4550000,18920
US1.TWTR_delisted_875018,1,20190611,101900,37.4550000,37.5429000,37.4500000,37.5200000,37910
US1.TWTR_delisted_875018,1,20190611,102000,37.5200000,37.5500000,37.4700000,37.5000000,14035
US1.TWTR_delisted_875018,1,20190611,102100,37.5129000,37.5600000,37.4900000,37.5600000,21796
US1.TWTR_delisted_875018,1,20190611,102200,37.5500000,37.5900000,37.5200000,37.5900000,14780
US1.TWTR_delisted_875018,1,20190611,102300,37.5948000,37.6100000,37.5800000,37.5800000,20354
US1.TWTR_delisted_875018,1,20190611,102400,37.5800000,37.6000000,37.5400000,37.5500000,17309
US1.TWTR_delisted_875018,1,20190611,102500,37.5400000,37.5800000,37.5300000,37.5800000,4178
US1.TWTR_delisted_875018,1,20190611,102600,37.5732000,37.6000000,37.5300000,37.5500000,30850
US1.TWTR_delisted_875018,1,20190611,102700,37.5500000,37.6100000,37.5500000,37.5911000,12748
US1.TWTR_delisted_875018,1,20190611,102800,37.5950000,37.6000000,37.5700000,37.5700000,4859
US1.TWTR_delisted_875018,1,20190611,102900,37.5664000,37.6000000,37.5664000,37.6000000,8065
US1.TWTR_delisted_875018,1,20190611,103000,37.6000000,37.6200000,37.5800000,37.6200000,6008
US1.TWTR_delisted_875018,1,20190611,103100,37.6100000,37.6150000,37.5400000,37.5450000,24439
US1.TWTR_delisted_875018,1,20190611,103200,37.5400000,37.5500000,37.5300000,37.5450000,14901
US1.TWTR_delisted_875018,1,20190611,103300,37.5472000,37.5700000,37.5100000,37.5100000,26766
US1.TWTR_delisted_875018,1,20190611,103400,37.5100000,37.5400000,37.5000000,37.5300000,13054
US1.TWTR_delisted_875018,1,20190611,103500,37.5362000,37.5550000,37.5200000,37.5550000,24220
US1.TWTR_delisted_875018,1,20190611,103600,37.5600000,37.5700000,37.5300000,37.5400000,9638
US1.TWTR_delisted_875018,1,20190611,103700,37.5400000,37.5400000,37.4900000,37.4999000,23432
US1.TWTR_delisted_875018,1,20190611,103800,37.4800000,37.4900000,37.4200000,37.4300000,23177
US1.TWTR_delisted_875018,1,20190611,103900,37.4238000,37.4518000,37.4100000,37.4307000,32792
US1.TWTR_delisted_875018,1,20190611,104000,37.4350000,37.4700000,37.4250000,37.4700000,25154
US1.TWTR_delisted_875018,1,20190611,104100,37.4700000,37.5200000,37.4700000,37.5000000,10949
US1.TWTR_delisted_875018,1,20190611,104200,37.5096000,37.5096000,37.4400000,37.4400000,13066
US1.TWTR_delisted_875018,1,20190611,104300,37.4400000,37.4450000,37.4300000,37.4400000,12219
US1.TWTR_delisted_875018,1,20190611,104400,37.4300000,37.4300000,37.3800000,37.3850000,26339
US1.TWTR_delisted_875018,1,20190611,104500,37.3900000,37.4200000,37.3730000,37.3900000,18608
US1.TWTR_delisted_875018,1,20190611,104600,37.3800000,37.4550000,37.3800000,37.4550000,8324
US1.TWTR_delisted_875018,1,20190611,104700,37.4550000,37.4800000,37.4500000,37.4700000,11154
US1.TWTR_delisted_875018,1,20190611,104800,37.4650000,37.4700000,37.4300000,37.4600000,7608
US1.TWTR_delisted_875018,1,20190611,104900,37.4600000,37.4600000,37.4100000,37.4354000,15293
US1.TWTR_delisted_875018,1,20190611,105000,37.4300000,37.4397000,37.4100000,37.4100000,8880
US1.TWTR_delisted_875018,1,20190611,105100,37.3900000,37.4100000,37.3800000,37.3900000,28936
US1.TWTR_delisted_875018,1,20190611,105200,37.3908000,37.4100000,37.3700000,37.3950000,21868
US1.TWTR_delisted_875018,1,20190611,105300,37.3985000,37.4400000,37.3960000,37.4007000,11852
US1.TWTR_delisted_875018,1,20190611,105400,37.4000000,37.4100000,37.3700000,37.4100000,29198
US1.TWTR_delisted_875018,1,20190611,105500,37.4100000,37.4490000,37.4000000,37.4451000,5129
US1.TWTR_delisted_875018,1,20190611,105600,37.4400000,37.4700000,37.4370000,37.4600000,13366
US1.TWTR_delisted_875018,1,20190611,105700,37.4699000,37.5000000,37.4650000,37.5000000,11760
US1.TWTR_delisted_875018,1,20190611,105800,37.4900000,37.5200000,37.4866000,37.5000000,22621
US1.TWTR_delisted_875018,1,20190611,105900,37.4958000,37.5300000,37.4900000,37.5200000,6549
US1.TWTR_delisted_875018,1,20190611,110000,37.5200000,37.5200000,37.5000000,37.5000000,16094
US1.TWTR_delisted_875018,1,20190611,110100,37.5100000,37.5200000,37.4200000,37.4250000,35663
US1.TWTR_delisted_875018,1,20190611,110200,37.4250000,37.4400000,37.3750000,37.3800000,22107
US1.TWTR_delisted_875018,1,20190611,110300,37.3800000,37.3900000,37.3650000,37.3800000,21377
US1.TWTR_delisted_875018,1,20190611,110400,37.3800000,37.4200000,37.3750000,37.4090000,15392
US1.TWTR_delisted_875018,1,20190611,110500,37.4010000,37.4450000,37.4000000,37.4250000,18688
US1.TWTR_delisted_875018,1,20190611,110600,37.4250000,37.4300000,37.4150000,37.4254000,9989
US1.TWTR_delisted_875018,1,20190611,110700,37.4300000,37.4568000,37.4000000,37.4100000,10283
US1.TWTR_delisted_875018,1,20190611,110800,37.4100000,37.4150000,37.4000000,37.4000000,1750
US1.TWTR_delisted_875018,1,20190611,110900,37.4050000,37.4085000,37.3800000,37.4000000,8958
US1.TWTR_delisted_875018,1,20190611,111000,37.3900000,37.3900000,37.3500000,37.3500000,31493
US1.TWTR_delisted_875018,1,20190611,111100,37.3500000,37.3700000,37.3300000,37.3500000,20205
US1.TWTR_delisted_875018,1,20190611,111200,37.3600000,37.3665000,37.3300000,37.3300000,23347
US1.TWTR_delisted_875018,1,20190611,111300,37.3300000,37.3800000,37.3300000,37.3700000,12917
US1.TWTR_delisted_875018,1,20190611,111400,37.3700000,37.3700000,37.3450000,37.3600000,11373
US1.TWTR_delisted_875018,1,20190611,111500,37.3500000,37.3700000,37.3350000,37.3350000,10053
US1.TWTR_delisted_875018,1,20190611,111600,37.3300000,37.3800000,37.3153000,37.3700000,32360
US1.TWTR_delisted_875018,1,20190611,111700,37.3752000,37.4100000,37.3500000,37.4100000,21736
US1.TWTR_delisted_875018,1,20190611,111800,37.4200000,37.4600000,37.4100000,37.4600000,15433
US1.TWTR_delisted_875018,1,20190611,111900,37.4500000,37.4550000,37.4300000,37.4300000,15626
US1.TWTR_delisted_875018,1,20190611,112000,37.4100000,37.4100000,37.3900000,37.4000000,10754
US1.TWTR_delisted_875018,1,20190611,112100,37.4100000,37.4500000,37.4100000,37.4300000,17992
US1.TWTR_delisted_875018,1,20190611,112200,37.4200000,37.4211000,37.4000000,37.4101000,8785
US1.TWTR_delisted_875018,1,20190611,112300,37.4195000,37.4200000,37.3900000,37.4100000,10342
US1.TWTR_delisted_875018,1,20190611,112400,37.4100000,37.4100000,37.3700000,37.3700000,14263
US1.TWTR_delisted_875018,1,20190611,112500,37.3700000,37.4100000,37.3700000,37.3950000,12800
US1.TWTR_delisted_875018,1,20190611,112600,37.4000000,37.4100000,37.3210000,37.3210000,17541
US1.TWTR_delisted_875018,1,20190611,112700,37.3300000,37.3500000,37.3058000,37.3058000,25531
US1.TWTR_delisted_875018,1,20190611,112800,37.3000000,37.3000000,37.2600000,37.2700000,32824
US1.TWTR_delisted_875018,1,20190611,112900,37.2800000,37.3353000,37.2800000,37.2800000,18739
US1.TWTR_delisted_875018,1,20190611,113000,37.2800000,37.2800000,37.2200000,37.2500000,56515
US1.TWTR_delisted_875018,1,20190611,113100,37.2500000,37.2900000,37.2450000,37.2700000,18362
US1.TWTR_delisted_875018,1,20190611,113200,37.2605000,37.2649000,37.2300000,37.2400000,16919
US1.TWTR_delisted_875018,1,20190611,113300,37.2400000,37.2400000,37.1900000,37.2000000,24391
US1.TWTR_delisted_875018,1,20190611,113400,37.1908000,37.2050000,37.1800000,37.1850000,18695
US1.TWTR_delisted_875018,1,20190611,113500,37.1842000,37.2000000,37.1700000,37.1960000,24280
US1.TWTR_delisted_875018,1,20190611,113600,37.2000000,37.2600000,37.1900000,37.2200000,20334
US1.TWTR_delisted_875018,1,20190611,113700,37.2100000,37.2250000,37.2000000,37.2100000,6243
US1.TWTR_delisted_875018,1,20190611,113800,37.2100000,37.2550000,37.2100000,37.2127000,15726
US1.TWTR_delisted_875018,1,20190611,113900,37.2100000,37.2300000,37.1600000,37.1600000,27071
US1.TWTR_delisted_875018,1,20190611,114000,37.1700000,37.1846000,37.1300000,37.1300000,31539
US1.TWTR_delisted_875018,1,20190611,114100,37.1301000,37.1400000,37.1110000,37.1200000,33629
US1.TWTR_delisted_875018,1,20190611,114200,37.1200000,37.1200000,37.0500000,37.0648000,83698
US1.TWTR_delisted_875018,1,20190611,114300,37.0600000,37.1000000,37.0600000,37.0902000,29817
US1.TWTR_delisted_875018,1,20190611,114400,37.1000000,37.1500000,37.1000000,37.1100000,17547
US1.TWTR_delisted_875018,1,20190611,114500,37.1100000,37.1400000,37.0910000,37.1295000,12792
US1.TWTR_delisted_875018,1,20190611,114600,37.1250000,37.1700000,37.1250000,37.1250000,18335
US1.TWTR_delisted_875018,1,20190611,114700,37.1300000,37.1600000,37.1206000,37.1563000,40468
US1.TWTR_delisted_875018,1,20190611,114800,37.1600000,37.1700000,37.1500000,37.1700000,19750
US1.TWTR_delisted_875018,1,20190611,114900,37.1700000,37.1750000,37.1550000,37.1700000,15325
US1.TWTR_delisted_875018,1,20190611,115000,37.1700000,37.1850000,37.1500000,37.1700000,13073
US1.TWTR_delisted_875018,1,20190611,115100,37.1800000,37.2189000,37.1500000,37.2100000,24762
US1.TWTR_delisted_875018,1,20190611,115200,37.2100000,37.2250000,37.2000000,37.2249000,14015
US1.TWTR_delisted_875018,1,20190611,115300,37.2200000,37.2300000,37.2000000,37.2300000,11593
US1.TWTR_delisted_875018,1,20190611,115400,37.2300000,37.2300000,37.1900000,37.2000000,4010
US1.TWTR_delisted_875018,1,20190611,115500,37.1951000,37.2100000,37.1900000,37.2100000,6882
US1.TWTR_delisted_875018,1,20190611,115600,37.2000000,37.2450000,37.2000000,37.2300000,15869
US1.TWTR_delisted_875018,1,20190611,115700,37.2200000,37.2300000,37.1900000,37.2300000,13942
US1.TWTR_delisted_875018,1,20190611,115800,37.2300000,37.2400000,37.2190000,37.2300000,3790
US1.TWTR_delisted_875018,1,20190611,115900,37.2350000,37.2468000,37.2300000,37.2350000,11734
US1.TWTR_delisted_875018,1,20190611,120000,37.2300000,37.2350000,37.2100000,37.2200000,12450
US1.TWTR_delisted_875018,1,20190611,120100,37.2150000,37.2450000,37.1728000,37.1728000,10234
US1.TWTR_delisted_875018,1,20190611,120200,37.1703000,37.1703000,37.1450000,37.1450000,19288
US1.TWTR_delisted_875018,1,20190611,120300,37.1400000,37.1400000,37.0400000,37.0400000,32979
US1.TWTR_delisted_875018,1,20190611,120400,37.0400000,37.0450000,37.0200000,37.0300000,21994
US1.TWTR_delisted_875018,1,20190611,120500,37.0300000,37.0500000,37.0200000,37.0455000,17300
US1.TWTR_delisted_875018,1,20190611,120600,37.0500000,37.0762000,37.0400000,37.0649000,25370
US1.TWTR_delisted_875018,1,20190611,120700,37.0600000,37.0674000,37.0150000,37.0200000,13274
US1.TWTR_delisted_875018,1,20190611,120800,37.0148000,37.0400000,37.0100000,37.0300000,15276
US1.TWTR_delisted_875018,1,20190611,120900,37.0300000,37.0550000,37.0300000,37.0500000,9392
US1.TWTR_delisted_875018,1,20190611,121000,37.0600000,37.0700000,37.0339000,37.0339000,20137
US1.TWTR_delisted_875018,1,20190611,121100,37.0340000,37.0500000,37.0150000,37.0200000,14738
US1.TWTR_delisted_875018,1,20190611,121200,37.0300000,37.0700000,37.0300000,37.0700000,15994
US1.TWTR_delisted_875018,1,20190611,121300,37.0650000,37.0800000,37.0200000,37.0200000,13676
US1.TWTR_delisted_875018,1,20190611,121400,37.0300000,37.0400000,37.0100000,37.0200000,5789
US1.TWTR_delisted_875018,1,20190611,121500,37.0300000,37.0550000,37.0300000,37.0450000,17000
US1.TWTR_delisted_875018,1,20190611,121600,37.0470000,37.0490000,37.0100000,37.0400000,17107
US1.TWTR_delisted_875018,1,20190611,121700,37.0500000,37.0800000,37.0450000,37.0651000,20913
US1.TWTR_delisted_875018,1,20190611,121800,37.0700000,37.0700000,37.0350000,37.0401000,9434
US1.TWTR_delisted_875018,1,20190611,121900,37.0470000,37.0600000,37.0400000,37.0400000,9505
US1.TWTR_delisted_875018,1,20190611,122000,37.0400000,37.0400000,36.9700000,36.9900000,75012
US1.TWTR_delisted_875018,1,20190611,122100,36.9850000,37.0000000,36.9650000,36.9800000,15452
US1.TWTR_delisted_875018,1,20190611,122200,36.9850000,37.0400000,36.9800000,37.0400000,8506
US1.TWTR_delisted_875018,1,20190611,122300,37.0400000,37.0499000,37.0300000,37.0300000,20839
US1.TWTR_delisted_875018,1,20190611,122400,37.0300000,37.0650000,37.0265000,37.0550000,8130
US1.TWTR_delisted_875018,1,20190611,122500,37.0500000,37.0700000,37.0400000,37.0500000,5766
US1.TWTR_delisted_875018,1,20190611,122600,37.0500000,37.0500000,37.0300000,37.0350000,2641
US1.TWTR_delisted_875018,1,20190611,122700,37.0350000,37.0500000,37.0350000,37.0500000,2000
US1.TWTR_delisted_875018,1,20190611,122800,37.0500000,37.0500000,37.0150000,37.0300000,9658
US1.TWTR_delisted_875018,1,20190611,122900,37.0200000,37.0300000,36.9900000,37.0100000,18800
US1.TWTR_delisted_875018,1,20190611,123000,37.0100000,37.0200000,37.0000000,37.0000000,9798
US1.TWTR_delisted_875018,1,20190611,123100,37.0100000,37.0550000,37.0100000,37.0500000,15273
US1.TWTR_delisted_875018,1,20190611,123200,37.0450000,37.0450000,37.0142000,37.0150000,12464
US1.TWTR_delisted_875018,1,20190611,123300,37.0150000,37.0300000,37.0100000,37.0100000,19070
US1.TWTR_delisted_875018,1,20190611,123400,37.0200000,37.0200000,36.9700000,36.9825000,19028
US1.TWTR_delisted_875018,1,20190611,123500,36.9800000,36.9800000,36.9300000,36.9400000,34988
US1.TWTR_delisted_875018,1,20190611,123600,36.9350000,36.9400000,36.9100000,36.9350000,36951
US1.TWTR_delisted_875018,1,20190611,123700,36.9300000,36.9300000,36.8700000,36.8750000,27726
US1.TWTR_delisted_875018,1,20190611,123800,36.8850000,36.9300000,36.8750000,36.9230000,25262
US1.TWTR_delisted_875018,1,20190611,123900,36.9200000,36.9600000,36.9000000,36.9500000,26957
US1.TWTR_delisted_875018,1,20190611,124000,36.9400000,36.9700000,36.9400000,36.9700000,6340
US1.TWTR_delisted_875018,1,20190611,124100,36.9600000,37.0200000,36.9600000,37.0100000,19749
US1.TWTR_delisted_875018,1,20190611,124200,37.0200000,37.0390000,37.0000000,37.0062000,16808
US1.TWTR_delisted_875018,1,20190611,124300,37.0038000,37.0050000,36.9700000,36.9800000,20910
US1.TWTR_delisted_875018,1,20190611,124400,37.0000000,37.0200000,37.0000000,37.0050000,3188
US1.TWTR_delisted_875018,1,20190611,124500,37.0050000,37.0100000,36.9550000,36.9583000,19944
US1.TWTR_delisted_875018,1,20190611,124600,36.9500000,37.0000000,36.9500000,36.9800000,12122
US1.TWTR_delisted_875018,1,20190611,124700,36.9700000,37.0050000,36.9700000,37.0000000,13695
US1.TWTR_delisted_875018,1,20190611,124800,37.0000000,37.0000000,36.9400000,36.9400000,13306
US1.TWTR_delisted_875018,1,20190611,124900,36.9450000,36.9600000,36.9200000,36.9200000,8106
US1.TWTR_delisted_875018,1,20190611,125000,36.9205000,36.9205000,36.9000000,36.9200000,15239
US1.TWTR_delisted_875018,1,20190611,125100,36.9300000,36.9439000,36.9250000,36.9250000,8448
US1.TWTR_delisted_875018,1,20190611,125200,36.9269000,36.9416000,36.9200000,36.9300000,18830
US1.TWTR_delisted_875018,1,20190611,125300,36.9400000,36.9700000,36.9400000,36.9650000,15728
US1.TWTR_delisted_875018,1,20190611,125400,36.9600000,36.9650000,36.9444000,36.9447000,8612
US1.TWTR_delisted_875018,1,20190611,125500,36.9494000,36.9494000,36.9000000,36.9070000,40831
US1.TWTR_delisted_875018,1,20190611,125600,36.9100000,36.9300000,36.9000000,36.9200000,22694
US1.TWTR_delisted_875018,1,20190611,125700,36.9200000,36.9200000,36.8820000,36.8900000,26679
US1.TWTR_delisted_875018,1,20190611,125800,36.8900000,36.9300000,36.8900000,36.8919000,22558
US1.TWTR_delisted_875018,1,20190611,125900,36.8800000,36.9000000,36.8700000,36.8700000,17541
US1.TWTR_delisted_875018,1,20190611,130000,36.8750000,36.9000000,36.8600000,36.8600000,14706
US1.TWTR_delisted_875018,1,20190611,130100,36.8600000,36.9100000,36.8540000,36.9100000,15013
US1.TWTR_delisted_875018,1,20190611,130200,36.9100000,36.9400000,36.9050000,36.9350000,23464
US1.TWTR_delisted_875018,1,20190611,130300,36.9400000,36.9800000,36.9399000,36.9750000,20967
US1.TWTR_delisted_875018,1,20190611,130400,36.9700000,37.0000000,36.9650000,36.9950000,16301
US1.TWTR_delisted_875018,1,20190611,130500,37.0000000,37.0200000,36.9900000,37.0191000,22065
US1.TWTR_delisted_875018,1,20190611,130600,37.0200000,37.0300000,37.0100000,37.0150000,9481
US1.TWTR_delisted_875018,1,20190611,130700,37.0100000,37.0200000,36.9850000,36.9900000,15392
US1.TWTR_delisted_875018,1,20190611,130800,37.0000000,37.0300000,37.0000000,37.0250000,9654
US1.TWTR_delisted_875018,1,20190611,130900,37.0200000,37.0300000,37.0100000,37.0100000,19807
US1.TWTR_delisted_875018,1,20190611,131000,37.0150000,37.0200000,37.0100000,37.0150000,7202
US1.TWTR_delisted_875018,1,20190611,131100,37.0100000,37.0400000,36.9900000,37.0116000,33999
US1.TWTR_delisted_875018,1,20190611,131200,37.0100000,37.0200000,37.0000000,37.0100000,7200
US1.TWTR_delisted_875018,1,20190611,131300,37.0000000,37.0100000,36.9800000,36.9850000,11758
US1.TWTR_delisted_875018,1,20190611,131400,36.9900000,37.0100000,36.9815000,37.0100000,4916
US1.TWTR_delisted_875018,1,20190611,131500,37.0100000,37.0400000,37.0100000,37.0350000,15232
US1.TWTR_delisted_875018,1,20190611,131600,37.0300000,37.0800000,37.0250000,37.0700000,12346
US1.TWTR_delisted_875018,1,20190611,131700,37.0600000,37.0664000,37.0500000,37.0650000,7880
US1.TWTR_delisted_875018,1,20190611,131800,37.0699000,37.0800000,37.0223000,37.0300000,12998
US1.TWTR_delisted_875018,1,20190611,131900,37.0222000,37.0300000,37.0200000,37.0250000,1277
US1.TWTR_delisted_875018,1,20190611,132000,37.0250000,37.0400000,37.0150000,37.0150000,10480
US1.TWTR_delisted_875018,1,20190611,132100,37.0100000,37.0200000,37.0000000,37.0050000,7788
US1.TWTR_delisted_875018,1,20190611,132200,37.0150000,37.0150000,36.9800000,36.9800000,11998
US1.TWTR_delisted_875018,1,20190611,132300,36.9900000,37.0000000,36.9800000,36.9850000,5815
US1.TWTR_delisted_875018,1,20190611,132400,36.9850000,36.9850000,36.9750000,36.9800000,14164
US1.TWTR_delisted_875018,1,20190611,132500,36.9800000,36.9800000,36.9350000,36.9500000,16962
US1.TWTR_delisted_875018,1,20190611,132600,36.9450000,36.9450000,36.9200000,36.9350000,9057
US1.TWTR_delisted_875018,1,20190611,132700,36.9300000,36.9400000,36.9148000,36.9200000,10393
US1.TWTR_delisted_875018,1,20190611,132800,36.9200000,36.9500000,36.9150000,36.9300000,15888
US1.TWTR_delisted_875018,1,20190611,132900,36.9400000,36.9600000,36.9350000,36.9600000,11910
US1.TWTR_delisted_875018,1,20190611,133000,36.9690000,36.9700000,36.9550000,36.9700000,6428
US1.TWTR_delisted_875018,1,20190611,133100,36.9700000,36.9700000,36.9300000,36.9300000,8684
US1.TWTR_delisted_875018,1,20190611,133200,36.9200000,36.9400000,36.9050000,36.9350000,7182
US1.TWTR_delisted_875018,1,20190611,133300,36.9400000,36.9600000,36.9350000,36.9500000,9276
US1.TWTR_delisted_875018,1,20190611,133400,36.9550000,36.9700000,36.9450000,36.9700000,8457
US1.TWTR_delisted_875018,1,20190611,133500,36.9700000,36.9700000,36.9550000,36.9700000,14804
US1.TWTR_delisted_875018,1,20190611,133600,36.9600000,36.9700000,36.9542000,36.9700000,4073
US1.TWTR_delisted_875018,1,20190611,133700,36.9750000,37.0500000,36.9750000,37.0450000,21815
US1.TWTR_delisted_875018,1,20190611,133800,37.0400000,37.0400000,36.9946000,37.0000000,14088
US1.TWTR_delisted_875018,1,20190611,133900,37.0000000,37.0000000,36.9650000,37.0000000,14783
US1.TWTR_delisted_875018,1,20190611,134000,36.9900000,37.0093000,36.9600000,36.9650000,8760
US1.TWTR_delisted_875018,1,20190611,134100,36.9600000,36.9600000,36.9300000,36.9500000,10087
US1.TWTR_delisted_875018,1,20190611,134200,36.9700000,37.0000000,36.9650000,36.9900000,20196
US1.TWTR_delisted_875018,1,20190611,134300,37.0000000,37.0100000,36.9900000,37.0050000,4811
US1.TWTR_delisted_875018,1,20190611,134400,37.0000000,37.0200000,36.9950000,37.0150000,5390
US1.TWTR_delisted_875018,1,20190611,134500,37.0150000,37.0700000,37.0150000,37.0650000,16464
US1.TWTR_delisted_875018,1,20190611,134600,37.0700000,37.0700000,37.0350000,37.0400000,7949
US1.TWTR_delisted_875018,1,20190611,134700,37.0449000,37.0800000,37.0300000,37.0800000,11754
US1.TWTR_delisted_875018,1,20190611,134800,37.0750000,37.0757000,37.0600000,37.0600000,5000
US1.TWTR_delisted_875018,1,20190611,134900,37.0700000,37.0800000,37.0500000,37.0500000,13718
US1.TWTR_delisted_875018,1,20190611,135000,37.0431000,37.0700000,37.0400000,37.0605000,7757
US1.TWTR_delisted_875018,1,20190611,135100,37.0700000,37.0900000,37.0700000,37.0750000,8978
US1.TWTR_delisted_875018,1,20190611,135200,37.0801000,37.1100000,37.0801000,37.1050000,29680
US1.TWTR_delisted_875018,1,20190611,135300,37.1100000,37.1200000,37.0912000,37.0912000,4389
US1.TWTR_delisted_875018,1,20190611,135400,37.1000000,37.1000000,37.0900000,37.1000000,4025
US1.TWTR_delisted_875018,1,20190611,135500,37.0950000,37.1500000,37.0950000,37.1500000,16365
US1.TWTR_delisted_875018,1,20190611,135600,37.1500000,37.1600000,37.1250000,37.1250000,16600
US1.TWTR_delisted_875018,1,20190611,135700,37.1289000,37.1500000,37.1228000,37.1452000,10512
US1.TWTR_delisted_875018,1,20190611,135800,37.1499000,37.1500000,37.1400000,37.1446000,11122
US1.TWTR_delisted_875018,1,20190611,135900,37.1400000,37.1450000,37.1100000,37.1350000,25176
US1.TWTR_delisted_875018,1,20190611,140000,37.1400000,37.1682000,37.1400000,37.1600000,6407
US1.TWTR_delisted_875018,1,20190611,140100,37.1600000,37.2000000,37.1500000,37.2000000,32276
US1.TWTR_delisted_875018,1,20190611,140200,37.2000000,37.2000000,37.1900000,37.2000000,6447
US1.TWTR_delisted_875018,1,20190611,140300,37.2000000,37.2200000,37.1900000,37.2168000,8415
US1.TWTR_delisted_875018,1,20190611,140400,37.2140000,37.2300000,37.1950000,37.1950000,24897
US1.TWTR_delisted_875018,1,20190611,140500,37.2000000,37.2100000,37.1950000,37.2100000,6440
US1.TWTR_delisted_875018,1,20190611,140600,37.2050000,37.2050000,37.1550000,37.1550000,8567
US1.TWTR_delisted_875018,1,20190611,140700,37.1600000,37.1700000,37.1500000,37.1650000,20455
US1.TWTR_delisted_875018,1,20190611,140800,37.1650000,37.1700000,37.1500000,37.1550000,14743
US1.TWTR_delisted_875018,1,20190611,140900,37.1600000,37.1700000,37.1550000,37.1700000,3289
US1.TWTR_delisted_875018,1,20190611,141000,37.1650000,37.1900000,37.1650000,37.1900000,6996
US1.TWTR_delisted_875018,1,20190611,141100,37.1900000,37.1900000,37.1550000,37.1550000,19386
US1.TWTR_delisted_875018,1,20190611,141200,37.1600000,37.1800000,37.1550000,37.1750000,3570
US1.TWTR_delisted_875018,1,20190611,141300,37.1740000,37.1800000,37.1550000,37.1800000,11181
US1.TWTR_delisted_875018,1,20190611,141400,37.1800000,37.1850000,37.1550000,37.1550000,18456
US1.TWTR_delisted_875018,1,20190611,141500,37.1550000,37.1600000,37.1518000,37.1578000,4090
US1.TWTR_delisted_875018,1,20190611,141600,37.1600000,37.1700000,37.1400000,37.1500000,26073
US1.TWTR_delisted_875018,1,20190611,141700,37.1400000,37.1600000,37.1350000,37.1500000,8708
US1.TWTR_delisted_875018,1,20190611,141800,37.1400000,37.1415000,37.1050000,37.1050000,5989
US1.TWTR_delisted_875018,1,20190611,141900,37.1100000,37.1400000,37.1100000,37.1400000,8127
US1.TWTR_delisted_875018,1,20190611,142000,37.1400000,37.1450000,37.1200000,37.1200000,6329
US1.TWTR_delisted_875018,1,20190611,142100,37.1200000,37.1497000,37.1150000,37.1497000,7973
US1.TWTR_delisted_875018,1,20190611,142200,37.1400000,37.1400000,37.1200000,37.1250000,2982
US1.TWTR_delisted_875018,1,20190611,142300,37.1250000,37.1250000,37.1000000,37.1100000,14192
US1.TWTR_delisted_875018,1,20190611,142400,37.1100000,37.1200000,37.1050000,37.1150000,6117
US1.TWTR_delisted_875018,1,20190611,142500,37.1200000,37.1200000,37.1050000,37.1200000,9478
US1.TWTR_delisted_875018,1,20190611,142600,37.1200000,37.1350000,37.1122000,37.1350000,10100
US1.TWTR_delisted_875018,1,20190611,142700,37.1400000,37.1500000,37.1200000,37.1300000,11028
US1.TWTR_delisted_875018,1,20190611,142800,37.1300000,37.1500000,37.1250000,37.1500000,7628
US1.TWTR_delisted_875018,1,20190611,142900,37.1400000,37.1550000,37.1350000,37.1550000,6741
US1.TWTR_delisted_875018,1,20190611,143000,37.1565000,37.1600000,37.1200000,37.1200000,4576
US1.TWTR_delisted_875018,1,20190611,143100,37.1100000,37.1200000,37.1050000,37.1050000,14495
US1.TWTR_delisted_875018,1,20190611,143200,37.1000000,37.1016000,37.0600000,37.0600000,17604
US1.TWTR_delisted_875018,1,20190611,143300,37.0600000,37.0600000,37.0500000,37.0550000,10835
US1.TWTR_delisted_875018,1,20190611,143400,37.0566000,37.0800000,37.0500000,37.0750000,23711
US1.TWTR_delisted_875018,1,20190611,143500,37.0700000,37.0750000,37.0500000,37.0569000,13194
US1.TWTR_delisted_875018,1,20190611,143600,37.0500000,37.0723000,37.0200000,37.0234000,27775
US1.TWTR_delisted_875018,1,20190611,143700,37.0233000,37.0400000,37.0233000,37.0400000,4902
US1.TWTR_delisted_875018,1,20190611,143800,37.0400000,37.0600000,37.0300000,37.0350000,12442
US1.TWTR_delisted_875018,1,20190611,143900,37.0300000,37.0400000,37.0200000,37.0400000,8002
US1.TWTR_delisted_875018,1,20190611,144000,37.0500000,37.0599000,37.0300000,37.0400000,8570
US1.TWTR_delisted_875018,1,20190611,144100,37.0300000,37.0301000,36.9900000,37.0150000,16126
US1.TWTR_delisted_875018,1,20190611,144200,37.0101000,37.0300000,37.0000000,37.0000000,10815
US1.TWTR_delisted_875018,1,20190611,144300,37.0100000,37.0700000,37.0100000,37.0699000,23331
US1.TWTR_delisted_875018,1,20190611,144400,37.0700000,37.0700000,37.0500000,37.0700000,3848
US1.TWTR_delisted_875018,1,20190611,144500,37.0600000,37.0900000,37.0500000,37.0900000,13763
US1.TWTR_delisted_875018,1,20190611,144600,37.0924000,37.0924000,37.0632000,37.0699000,16986
US1.TWTR_delisted_875018,1,20190611,144700,37.0700000,37.0700000,37.0500000,37.0500000,2200
US1.TWTR_delisted_875018,1,20190611,144800,37.0500000,37.0850000,37.0400000,37.0800000,11261
US1.TWTR_delisted_875018,1,20190611,144900,37.0758000,37.0900000,37.0700000,37.0800000,2900
US1.TWTR_delisted_875018,1,20190611,145000,37.0800000,37.0900000,37.0800000,37.0854000,6000
US1.TWTR_delisted_875018,1,20190611,145100,37.0845000,37.0900000,37.0600000,37.0651000,6857
US1.TWTR_delisted_875018,1,20190611,145200,37.0600000,37.0600000,37.0445000,37.0600000,5993
US1.TWTR_delisted_875018,1,20190611,145300,37.0600000,37.1000000,37.0550000,37.0900000,11508
US1.TWTR_delisted_875018,1,20190611,145400,37.0800000,37.0900000,37.0800000,37.0850000,5935
US1.TWTR_delisted_875018,1,20190611,145500,37.0850000,37.0900000,37.0700000,37.0850000,13389
US1.TWTR_delisted_875018,1,20190611,145600,37.0864000,37.0900000,37.0500000,37.0550000,13557
US1.TWTR_delisted_875018,1,20190611,145700,37.0600000,37.0900000,37.0600000,37.0900000,10831
US1.TWTR_delisted_875018,1,20190611,145800,37.0800000,37.1150000,37.0700000,37.1000000,14144
US1.TWTR_delisted_875018,1,20190611,145900,37.0900000,37.1000000,37.0850000,37.0850000,17723
US1.TWTR_delisted_875018,1,20190611,150000,37.0850000,37.0850000,37.0513000,37.0650000,16153
US1.TWTR_delisted_875018,1,20190611,150100,37.0600000,37.0700000,37.0550000,37.0600000,17828
US1.TWTR_delisted_875018,1,20190611,150200,37.0600000,37.0600000,37.0500000,37.0550000,11200
US1.TWTR_delisted_875018,1,20190611,150300,37.0550000,37.0700000,37.0440000,37.0450000,17354
US1.TWTR_delisted_875018,1,20190611,150400,37.0400000,37.0400000,37.0250000,37.0300000,12434
US1.TWTR_delisted_875018,1,20190611,150500,37.0200000,37.0250000,37.0000000,37.0150000,18277
US1.TWTR_delisted_875018,1,20190611,150600,37.0150000,37.0600000,37.0150000,37.0600000,6604
US1.TWTR_delisted_875018,1,20190611,150700,37.0600000,37.0900000,37.0600000,37.0900000,14184
US1.TWTR_delisted_875018,1,20190611,150800,37.0900000,37.1000000,37.0800000,37.0800000,13669
US1.TWTR_delisted_875018,1,20190611,150900,37.0850000,37.0850000,37.0550000,37.0750000,20091
US1.TWTR_delisted_875018,1,20190611,151000,37.0800000,37.0800000,37.0550000,37.0731000,20816
US1.TWTR_delisted_875018,1,20190611,151100,37.0750000,37.0900000,37.0550000,37.0600000,11413
US1.TWTR_delisted_875018,1,20190611,151200,37.0600000,37.1050000,37.0550000,37.0950000,20750
US1.TWTR_delisted_875018,1,20190611,151300,37.0900000,37.1000000,37.0850000,37.0950000,4903
US1.TWTR_delisted_875018,1,20190611,151400,37.1000000,37.1150000,37.0850000,37.1050000,31271
US1.TWTR_delisted_875018,1,20190611,151500,37.1100000,37.1100000,37.1000000,37.1050000,4004
US1.TWTR_delisted_875018,1,20190611,151600,37.1100000,37.1200000,37.0900000,37.1127000,15744
US1.TWTR_delisted_875018,1,20190611,151700,37.1100000,37.1300000,37.1100000,37.1101000,23325
US1.TWTR_delisted_875018,1,20190611,151800,37.1200000,37.1200000,37.0950000,37.0950000,10823
US1.TWTR_delisted_875018,1,20190611,151900,37.0950000,37.1000000,37.0800000,37.0946000,5600
US1.TWTR_delisted_875018,1,20190611,152000,37.0950000,37.1000000,37.0650000,37.0650000,10033
US1.TWTR_delisted_875018,1,20190611,152100,37.0663000,37.1000000,37.0650000,37.1000000,10355
US1.TWTR_delisted_875018,1,20190611,152200,37.0950000,37.1050000,37.0750000,37.0750000,8946
US1.TWTR_delisted_875018,1,20190611,152300,37.0750000,37.0750000,37.0550000,37.0550000,13681
US1.TWTR_delisted_875018,1,20190611,152400,37.0600000,37.1200000,37.0550000,37.1000000,29171
US1.TWTR_delisted_875018,1,20190611,152500,37.1000000,37.1400000,37.1000000,37.1400000,13225
US1.TWTR_delisted_875018,1,20190611,152600,37.1301000,37.1336000,37.1000000,37.1100000,30230
US1.TWTR_delisted_875018,1,20190611,152700,37.1000000,37.1000000,37.0700000,37.0750000,5995
US1.TWTR_delisted_875018,1,20190611,152800,37.0800000,37.1000000,37.0723000,37.0950000,18397
US1.TWTR_delisted_875018,1,20190611,152900,37.1100000,37.1100000,37.0800000,37.0950000,13319
US1.TWTR_delisted_875018,1,20190611,153000,37.1000000,37.1200000,37.1000000,37.1035000,14622
US1.TWTR_delisted_875018,1,20190611,153100,37.1000000,37.1000000,37.0700000,37.0750000,20023
US1.TWTR_delisted_875018,1,20190611,153200,37.0800000,37.1150000,37.0750000,37.1000000,25758
US1.TWTR_delisted_875018,1,20190611,153300,37.1050000,37.1300000,37.1050000,37.1200000,19246
US1.TWTR_delisted_875018,1,20190611,153400,37.1200000,37.1650000,37.1200000,37.1648000,27224
US1.TWTR_delisted_875018,1,20190611,153500,37.1650000,37.1800000,37.1550000,37.1750000,14526
US1.TWTR_delisted_875018,1,20190611,153600,37.1770000,37.1785000,37.1500000,37.1500000,10719
US1.TWTR_delisted_875018,1,20190611,153700,37.1500000,37.1700000,37.1400000,37.1550000,39577
US1.TWTR_delisted_875018,1,20190611,153800,37.1500000,37.1600000,37.1400000,37.1500000,19379
US1.TWTR_delisted_875018,1,20190611,153900,37.1500000,37.1550000,37.1350000,37.1400000,12402
US1.TWTR_delisted_875018,1,20190611,154000,37.1450000,37.1700000,37.1350000,37.1700000,19704
US1.TWTR_delisted_875018,1,20190611,154100,37.1700000,37.1700000,37.1400000,37.1450000,13370
US1.TWTR_delisted_875018,1,20190611,154200,37.1400000,37.1469000,37.1300000,37.1300000,13913
US1.TWTR_delisted_875018,1,20190611,154300,37.1350000,37.1700000,37.1300000,37.1650000,28672
US1.TWTR_delisted_875018,1,20190611,154400,37.1650000,37.1800000,37.1449000,37.1449000,28798
US1.TWTR_delisted_875018,1,20190611,154500,37.1400000,37.1650000,37.1350000,37.1600000,16237
US1.TWTR_delisted_875018,1,20190611,154600,37.1600000,37.1700000,37.1400000,37.1465000,23868
US1.TWTR_delisted_875018,1,20190611,154700,37.1400000,37.1700000,37.1400000,37.1550000,16223
US1.TWTR_delisted_875018,1,20190611,154800,37.1500000,37.1900000,37.1500000,37.1900000,16140
US1.TWTR_delisted_875018,1,20190611,154900,37.1800000,37.1900000,37.1600000,37.1600000,27754
US1.TWTR_delisted_875018,1,20190611,155000,37.1700000,37.1700000,37.1550000,37.1550000,25727
US1.TWTR_delisted_875018,1,20190611,155100,37.1600000,37.1800000,37.1400000,37.1500000,45687
US1.TWTR_delisted_875018,1,20190611,155200,37.1500000,37.1500000,37.1300000,37.1300000,22094
US1.TWTR_delisted_875018,1,20190611,155300,37.1400000,37.1600000,37.1300000,37.1600000,34554
US1.TWTR_delisted_875018,1,20190611,155400,37.1500000,37.1600000,37.1500000,37.1600000,34142
US1.TWTR_delisted_875018,1,20190611,155500,37.1700000,37.1900000,37.1600000,37.1750000,59551
US1.TWTR_delisted_875018,1,20190611,155600,37.1800000,37.2000000,37.1600000,37.1953000,46414
US1.TWTR_delisted_875018,1,20190611,155700,37.1950000,37.2100000,37.1900000,37.2100000,52378
US1.TWTR_delisted_875018,1,20190611,155800,37.2000000,37.2100000,37.1900000,37.1950000,59048
US1.TWTR_delisted_875018,1,20190611,155900,37.1950000,37.2000000,37.1800000,37.1850000,77184
US1.TWTR_delisted_875018,1,20190611,160000,37.1850000,37.2100000,37.1600000,37.2100000,177751
US1.TWTR_delisted_875018,1,20190612,093100,37.1300000,37.3400000,37.1000000,37.2700000,183264
US1.TWTR_delisted_875018,1,20190612,093200,37.2700000,37.2900000,37.0500000,37.1500000,57629
US1.TWTR_delisted_875018,1,20190612,093300,37.1700000,37.1848000,37.0529000,37.1838000,14757
US1.TWTR_delisted_875018,1,20190612,093400,37.1900000,37.2700000,37.1500000,37.1900000,32953
US1.TWTR_delisted_875018,1,20190612,093500,37.1700000,37.1900000,37.1000000,37.1700000,25429
US1.TWTR_delisted_875018,1,20190612,093600,37.1400000,37.2699000,37.1400000,37.2065000,29695
US1.TWTR_delisted_875018,1,20190612,093700,37.2100000,37.3000000,37.1970000,37.2800000,53198
US1.TWTR_delisted_875018,1,20190612,093800,37.2799000,37.3200000,37.2731000,37.2800000,18985
US1.TWTR_delisted_875018,1,20190612,093900,37.3000000,37.4300000,37.3000000,37.4000000,72882
US1.TWTR_delisted_875018,1,20190612,094000,37.4000000,37.4330000,37.3600000,37.4100000,30513
US1.TWTR_delisted_875018,1,20190612,094100,37.4200000,37.4900000,37.4000000,37.4801000,42368
US1.TWTR_delisted_875018,1,20190612,094200,37.4800000,37.5200000,37.4400000,37.4700000,54661
US1.TWTR_delisted_875018,1,20190612,094300,37.4600000,37.4600000,37.3800000,37.4100000,33622
US1.TWTR_delisted_875018,1,20190612,094400,37.4200000,37.4700000,37.3900000,37.4400000,30579
US1.TWTR_delisted_875018,1,20190612,094500,37.4400000,37.4400000,37.3100000,37.3700000,20571
US1.TWTR_delisted_875018,1,20190612,094600,37.3400000,37.4061000,37.2800000,37.4061000,34519
US1.TWTR_delisted_875018,1,20190612,094700,37.4000000,37.4757000,37.3800000,37.4601000,22324
US1.TWTR_delisted_875018,1,20190612,094800,37.4562000,37.4600000,37.3100000,37.3100000,16242
US1.TWTR_delisted_875018,1,20190612,094900,37.3000000,37.3050000,37.2300000,37.2550000,20550
US1.TWTR_delisted_875018,1,20190612,095000,37.2600000,37.2800000,37.1900000,37.2000000,27058
US1.TWTR_delisted_875018,1,20190612,095100,37.2150000,37.2500000,37.1600000,37.1785000,22152
US1.TWTR_delisted_875018,1,20190612,095200,37.1800000,37.3000000,37.1800000,37.2665000,16001
US1.TWTR_delisted_875018,1,20190612,095300,37.2700000,37.3000000,37.2500000,37.3000000,18709
US1.TWTR_delisted_875018,1,20190612,095400,37.2985000,37.2990000,37.2000000,37.2200000,8882
US1.TWTR_delisted_875018,1,20190612,095500,37.2100000,37.2500000,37.1900000,37.2100000,20456
US1.TWTR_delisted_875018,1,20190612,095600,37.2200000,37.2500000,37.1735000,37.1900000,17690
US1.TWTR_delisted_875018,1,20190612,095700,37.1800000,37.2300000,37.1586000,37.1600000,28055
US1.TWTR_delisted_875018,1,20190612,095800,37.1600000,37.2100000,37.1406000,37.2100000,8701
US1.TWTR_delisted_875018,1,20190612,095900,37.2200000,37.2200000,37.1600000,37.1800000,9300
US1.TWTR_delisted_875018,1,20190612,100000,37.1900000,37.2700000,37.1900000,37.2600000,12356
US1.TWTR_delisted_875018,1,20190612,100100,37.2699000,37.2882000,37.2300000,37.2700000,17061
US1.TWTR_delisted_875018,1,20190612,100200,37.2700000,37.3100000,37.2600000,37.2700000,12465
US1.TWTR_delisted_875018,1,20190612,100300,37.2800000,37.3147000,37.2800000,37.3147000,21909
US1.TWTR_delisted_875018,1,20190612,100400,37.3161000,37.3500000,37.3161000,37.3310000,16523
US1.TWTR_delisted_875018,1,20190612,100500,37.3300000,37.3800000,37.3000000,37.3700000,17724
US1.TWTR_delisted_875018,1,20190612,100600,37.3600000,37.3700000,37.3300000,37.3300000,19758
US1.TWTR_delisted_875018,1,20190612,100700,37.3350000,37.3400000,37.2750000,37.2802000,27147
US1.TWTR_delisted_875018,1,20190612,100800,37.2900000,37.3100000,37.2300000,37.2300000,12238
US1.TWTR_delisted_875018,1,20190612,100900,37.2300000,37.2700000,37.2300000,37.2700000,11661
US1.TWTR_delisted_875018,1,20190612,101000,37.2700000,37.2700000,37.2000000,37.2300000,11443
US1.TWTR_delisted_875018,1,20190612,101100,37.2318000,37.2900000,37.2318000,37.2900000,9293
US1.TWTR_delisted_875018,1,20190612,101200,37.2800000,37.2800000,37.2300000,37.2800000,11835
US1.TWTR_delisted_875018,1,20190612,101300,37.2750000,37.2857000,37.2550000,37.2747000,11891
US1.TWTR_delisted_875018,1,20190612,101400,37.2750000,37.2750000,37.2200000,37.2400000,9142
US1.TWTR_delisted_875018,1,20190612,101500,37.2400000,37.2400000,37.2025000,37.2300000,13825
US1.TWTR_delisted_875018,1,20190612,101600,37.2200000,37.2500000,37.2200000,37.2500000,6287
US1.TWTR_delisted_875018,1,20190612,101700,37.2500000,37.3000000,37.2400000,37.2900000,18745
US1.TWTR_delisted_875018,1,20190612,101800,37.2900000,37.2950000,37.2356000,37.2440000,8056
US1.TWTR_delisted_875018,1,20190612,101900,37.2500000,37.2700000,37.2425000,37.2425000,7850
US1.TWTR_delisted_875018,1,20190612,102000,37.2400000,37.2400000,37.2100000,37.2200000,16891
US1.TWTR_delisted_875018,1,20190612,102100,37.2101000,37.2400000,37.2100000,37.2100000,4508
US1.TWTR_delisted_875018,1,20190612,102200,37.2100000,37.2500000,37.2100000,37.2500000,11776
US1.TWTR_delisted_875018,1,20190612,102300,37.2600000,37.2900000,37.2547000,37.2600000,11617
US1.TWTR_delisted_875018,1,20190612,102400,37.2600000,37.2750000,37.2350000,37.2600000,8140
US1.TWTR_delisted_875018,1,20190612,102500,37.2650000,37.2650000,37.1750000,37.1800000,14960
US1.TWTR_delisted_875018,1,20190612,102600,37.1800000,37.1900000,37.1301000,37.1500000,16263
US1.TWTR_delisted_875018,1,20190612,102700,37.1500000,37.1550000,37.1200000,37.1302000,16373
US1.TWTR_delisted_875018,1,20190612,102800,37.1400000,37.1650000,37.1400000,37.1550000,8888
US1.TWTR_delisted_875018,1,20190612,102900,37.1600000,37.1750000,37.1400000,37.1515000,5435
US1.TWTR_delisted_875018,1,20190612,103000,37.1500000,37.1600000,37.1400000,37.1600000,7730
US1.TWTR_delisted_875018,1,20190612,103100,37.1500000,37.2000000,37.1000000,37.1100000,17377
US1.TWTR_delisted_875018,1,20190612,103200,37.1000000,37.1500000,37.1000000,37.1450000,10876
US1.TWTR_delisted_875018,1,20190612,103300,37.1500000,37.1500000,37.1200000,37.1300000,10209
US1.TWTR_delisted_875018,1,20190612,103400,37.1400000,37.1569000,37.1000000,37.1000000,11683
US1.TWTR_delisted_875018,1,20190612,103500,37.1100000,37.1400000,37.1000000,37.1150000,21412
US1.TWTR_delisted_875018,1,20190612,103600,37.1200000,37.1700000,37.1200000,37.1300000,16888
US1.TWTR_delisted_875018,1,20190612,103700,37.1300000,37.1800000,37.1300000,37.1600000,12976
US1.TWTR_delisted_875018,1,20190612,103800,37.1639000,37.1750000,37.1500000,37.1500000,7942
US1.TWTR_delisted_875018,1,20190612,103900,37.1500000,37.1800000,37.1342000,37.1800000,9026
US1.TWTR_delisted_875018,1,20190612,104000,37.1800000,37.2500000,37.1751000,37.2450000,21641
US1.TWTR_delisted_875018,1,20190612,104100,37.2500000,37.2653000,37.2468000,37.2653000,16004
US1.TWTR_delisted_875018,1,20190612,104200,37.2700000,37.2800000,37.2000000,37.2100000,22154
US1.TWTR_delisted_875018,1,20190612,104300,37.2100000,37.2100000,37.1846000,37.1846000,6418
US1.TWTR_delisted_875018,1,20190612,104400,37.1900000,37.2300000,37.1900000,37.2202000,5032
US1.TWTR_delisted_875018,1,20190612,104500,37.2200000,37.2200000,37.2000000,37.2016000,4312
US1.TWTR_delisted_875018,1,20190612,104600,37.2100000,37.2300000,37.2100000,37.2300000,12625
US1.TWTR_delisted_875018,1,20190612,104700,37.2300000,37.3100000,37.2300000,37.3000000,25312
US1.TWTR_delisted_875018,1,20190612,104800,37.3000000,37.3000000,37.2800000,37.2800000,12689
US1.TWTR_delisted_875018,1,20190612,104900,37.2800000,37.3350000,37.2700000,37.3000000,32902
US1.TWTR_delisted_875018,1,20190612,105000,37.2900000,37.3000000,37.2600000,37.2650000,9513
US1.TWTR_delisted_875018,1,20190612,105100,37.2700000,37.2800000,37.2635000,37.2656000,9467
US1.TWTR_delisted_875018,1,20190612,105200,37.2700000,37.3000000,37.2700000,37.3000000,4907
US1.TWTR_delisted_875018,1,20190612,105300,37.2900000,37.3250000,37.2800000,37.3100000,28951
US1.TWTR_delisted_875018,1,20190612,105400,37.3200000,37.3200000,37.2900000,37.3150000,3195
US1.TWTR_delisted_875018,1,20190612,105500,37.3150000,37.3150000,37.3000000,37.3100000,3000
US1.TWTR_delisted_875018,1,20190612,105600,37.3000000,37.3050000,37.2650000,37.2850000,21821
US1.TWTR_delisted_875018,1,20190612,105700,37.2700000,37.2700000,37.2416000,37.2600000,4642
US1.TWTR_delisted_875018,1,20190612,105800,37.2600000,37.2650000,37.2350000,37.2400000,7803
US1.TWTR_delisted_875018,1,20190612,105900,37.2300000,37.2350000,37.2100000,37.2118000,6079
US1.TWTR_delisted_875018,1,20190612,110000,37.2200000,37.2400000,37.2100000,37.2216000,7381
US1.TWTR_delisted_875018,1,20190612,110100,37.2200000,37.2750000,37.2000000,37.2750000,13142
US1.TWTR_delisted_875018,1,20190612,110200,37.2750000,37.2900000,37.2700000,37.2900000,5824
US1.TWTR_delisted_875018,1,20190612,110300,37.2850000,37.2900000,37.2400000,37.2600000,14500
US1.TWTR_delisted_875018,1,20190612,110400,37.2500000,37.2500000,37.2000000,37.2300000,16018
US1.TWTR_delisted_875018,1,20190612,110500,37.2250000,37.2550000,37.2250000,37.2500000,4603
US1.TWTR_delisted_875018,1,20190612,110600,37.2550000,37.2852000,37.2500000,37.2600000,10761
US1.TWTR_delisted_875018,1,20190612,110700,37.2550000,37.2700000,37.2300000,37.2400000,5652
US1.TWTR_delisted_875018,1,20190612,110800,37.2350000,37.2400000,37.2000000,37.2100000,6053
US1.TWTR_delisted_875018,1,20190612,110900,37.2150000,37.2600000,37.2150000,37.2400000,6700
US1.TWTR_delisted_875018,1,20190612,111000,37.2370000,37.2650000,37.2200000,37.2300000,11700
US1.TWTR_delisted_875018,1,20190612,111100,37.2300000,37.2500000,37.2200000,37.2500000,2450
US1.TWTR_delisted_875018,1,20190612,111200,37.2500000,37.2500000,37.2200000,37.2300000,6126
US1.TWTR_delisted_875018,1,20190612,111300,37.2249000,37.2300000,37.1750000,37.1900000,14240
US1.TWTR_delisted_875018,1,20190612,111400,37.1850000,37.2100000,37.1700000,37.2050000,19821
US1.TWTR_delisted_875018,1,20190612,111500,37.2050000,37.2100000,37.1900000,37.1999000,3666
US1.TWTR_delisted_875018,1,20190612,111600,37.2000000,37.2300000,37.2000000,37.2200000,3044
US1.TWTR_delisted_875018,1,20190612,111700,37.2300000,37.2600000,37.2250000,37.2600000,10612
US1.TWTR_delisted_875018,1,20190612,111800,37.2500000,37.2650000,37.2450000,37.2600000,18654
US1.TWTR_delisted_875018,1,20190612,111900,37.2600000,37.2800000,37.2500000,37.2700000,5487
US1.TWTR_delisted_875018,1,20190612,112000,37.2800000,37.3000000,37.2700000,37.3000000,11615
US1.TWTR_delisted_875018,1,20190612,112100,37.2991000,37.3100000,37.2750000,37.2800000,5319
US1.TWTR_delisted_875018,1,20190612,112200,37.2800000,37.3150000,37.2800000,37.3100000,7903
US1.TWTR_delisted_875018,1,20190612,112300,37.3000000,37.3050000,37.2700000,37.2800000,5091
US1.TWTR_delisted_875018,1,20190612,112400,37.2900000,37.3000000,37.2800000,37.2900000,29702
US1.TWTR_delisted_875018,1,20190612,112500,37.2850000,37.3300000,37.2850000,37.3300000,16533
US1.TWTR_delisted_875018,1,20190612,112600,37.3250000,37.3250000,37.3100000,37.3250000,4128
US1.TWTR_delisted_875018,1,20190612,112700,37.3370000,37.3482000,37.3200000,37.3212000,15158
US1.TWTR_delisted_875018,1,20190612,112800,37.3200000,37.3200000,37.2950000,37.3000000,13975
US1.TWTR_delisted_875018,1,20190612,112900,37.3000000,37.3000000,37.2800000,37.2800000,3300
US1.TWTR_delisted_875018,1,20190612,113000,37.2760000,37.2800000,37.2539000,37.2800000,7481
US1.TWTR_delisted_875018,1,20190612,113100,37.2750000,37.3200000,37.2700000,37.3200000,14500
US1.TWTR_delisted_875018,1,20190612,113200,37.3200000,37.3200000,37.3100000,37.3100000,11573
US1.TWTR_delisted_875018,1,20190612,113300,37.3100000,37.3200000,37.3012000,37.3100000,16600
US1.TWTR_delisted_875018,1,20190612,113400,37.3049000,37.3300000,37.3049000,37.3296000,11946
US1.TWTR_delisted_875018,1,20190612,113500,37.3250000,37.3300000,37.3200000,37.3250000,2400
US1.TWTR_delisted_875018,1,20190612,113600,37.3255000,37.3255000,37.2300000,37.2500000,53915
US1.TWTR_delisted_875018,1,20190612,113700,37.2400000,37.2500000,37.2000000,37.2000000,24989
US1.TWTR_delisted_875018,1,20190612,113800,37.2000000,37.2000000,37.1600000,37.1619000,14582
US1.TWTR_delisted_875018,1,20190612,113900,37.1600000,37.1700000,37.1300000,37.1700000,15127
US1.TWTR_delisted_875018,1,20190612,114000,37.1800000,37.1800000,37.1271000,37.1300000,13398
US1.TWTR_delisted_875018,1,20190612,114100,37.1336000,37.1336000,37.0900000,37.0900000,12201
US1.TWTR_delisted_875018,1,20190612,114200,37.0900000,37.1250000,37.0900000,37.1100000,8973
US1.TWTR_delisted_875018,1,20190612,114300,37.1185000,37.1300000,37.1050000,37.1300000,6185
US1.TWTR_delisted_875018,1,20190612,114400,37.1400000,37.1650000,37.1400000,37.1400000,17650
US1.TWTR_delisted_875018,1,20190612,114500,37.1500000,37.1650000,37.1300000,37.1396000,6769
US1.TWTR_delisted_875018,1,20190612,114600,37.1300000,37.1300000,37.1030000,37.1100000,6615
US1.TWTR_delisted_875018,1,20190612,114700,37.1100000,37.1200000,37.0900000,37.1100000,5600
US1.TWTR_delisted_875018,1,20190612,114800,37.1200000,37.1750000,37.1150000,37.1500000,10223
US1.TWTR_delisted_875018,1,20190612,114900,37.1460000,37.1700000,37.1460000,37.1700000,6162
US1.TWTR_delisted_875018,1,20190612,115000,37.1700000,37.1900000,37.1500000,37.1600000,13864
US1.TWTR_delisted_875018,1,20190612,115100,37.1600000,37.1800000,37.1543000,37.1800000,5827
US1.TWTR_delisted_875018,1,20190612,115200,37.1790000,37.2100000,37.1698000,37.1700000,11257
US1.TWTR_delisted_875018,1,20190612,115300,37.1600000,37.1900000,37.1600000,37.1700000,7502
US1.TWTR_delisted_875018,1,20190612,115400,37.1800000,37.1900000,37.1310000,37.1400000,10308
US1.TWTR_delisted_875018,1,20190612,115500,37.1400000,37.1600000,37.1400000,37.1600000,3700
US1.TWTR_delisted_875018,1,20190612,115600,37.1500000,37.1850000,37.1500000,37.1800000,3513
US1.TWTR_delisted_875018,1,20190612,115700,37.1766000,37.1800000,37.1624000,37.1663000,4134
US1.TWTR_delisted_875018,1,20190612,115800,37.1600000,37.1650000,37.1500000,37.1500000,8701
US1.TWTR_delisted_875018,1,20190612,115900,37.1400000,37.1454000,37.1300000,37.1300000,1728
US1.TWTR_delisted_875018,1,20190612,120000,37.1200000,37.1300000,37.1011000,37.1150000,7899
US1.TWTR_delisted_875018,1,20190612,120100,37.1200000,37.1800000,37.1200000,37.1700000,12370
US1.TWTR_delisted_875018,1,20190612,120200,37.1766000,37.1800000,37.1550000,37.1600000,4747
US1.TWTR_delisted_875018,1,20190612,120300,37.1600000,37.1600000,37.1500000,37.1575000,3229
US1.TWTR_delisted_875018,1,20190612,120400,37.1600000,37.1800000,37.1500000,37.1650000,4599
US1.TWTR_delisted_875018,1,20190612,120500,37.1700000,37.1700000,37.1433000,37.1500000,4125
US1.TWTR_delisted_875018,1,20190612,120600,37.1457000,37.1600000,37.1300000,37.1600000,2279
US1.TWTR_delisted_875018,1,20190612,120700,37.1650000,37.1800000,37.1500000,37.1700000,6124
US1.TWTR_delisted_875018,1,20190612,120800,37.1750000,37.2050000,37.1600000,37.2010000,17622
US1.TWTR_delisted_875018,1,20190612,120900,37.2000000,37.2100000,37.1850000,37.2003000,9744
US1.TWTR_delisted_875018,1,20190612,121000,37.2010000,37.2010000,37.1900000,37.1900000,8115
US1.TWTR_delisted_875018,1,20190612,121100,37.1800000,37.1900000,37.1550000,37.1550000,15350
US1.TWTR_delisted_875018,1,20190612,121200,37.1550000,37.1600000,37.1401000,37.1600000,6085
US1.TWTR_delisted_875018,1,20190612,121300,37.1600000,37.1800000,37.1500000,37.1700000,7362
US1.TWTR_delisted_875018,1,20190612,121400,37.1608000,37.1700000,37.1308000,37.1308000,5582
US1.TWTR_delisted_875018,1,20190612,121500,37.1323000,37.1323000,37.1100000,37.1100000,4478
US1.TWTR_delisted_875018,1,20190612,121600,37.1050000,37.1100000,37.0700000,37.1100000,28586
US1.TWTR_delisted_875018,1,20190612,121700,37.1050000,37.1100000,37.1000000,37.1050000,8710
US1.TWTR_delisted_875018,1,20190612,121800,37.1000000,37.1300000,37.1000000,37.1300000,10109
US1.TWTR_delisted_875018,1,20190612,121900,37.1250000,37.1400000,37.1200000,37.1300000,3884
US1.TWTR_delisted_875018,1,20190612,122000,37.1250000,37.1600000,37.1250000,37.1500000,13226
US1.TWTR_delisted_875018,1,20190612,122100,37.1500000,37.1500000,37.1300000,37.1450000,13734
US1.TWTR_delisted_875018,1,20190612,122200,37.1500000,37.1900000,37.1400000,37.1900000,8499
US1.TWTR_delisted_875018,1,20190612,122300,37.1850000,37.1900000,37.1600000,37.1802000,10553
US1.TWTR_delisted_875018,1,20190612,122400,37.1900000,37.2150000,37.1850000,37.2000000,10396
US1.TWTR_delisted_875018,1,20190612,122500,37.2100000,37.2100000,37.1850000,37.2000000,7900
US1.TWTR_delisted_875018,1,20190612,122600,37.2100000,37.2700000,37.2100000,37.2600000,12934
US1.TWTR_delisted_875018,1,20190612,122700,37.2589000,37.2600000,37.2500000,37.2600000,6455
US1.TWTR_delisted_875018,1,20190612,122800,37.2500000,37.2700000,37.2409000,37.2700000,17347
US1.TWTR_delisted_875018,1,20190612,122900,37.2699000,37.2800000,37.2699000,37.2800000,11600
US1.TWTR_delisted_875018,1,20190612,123000,37.2800000,37.2850000,37.2600000,37.2600000,59348
US1.TWTR_delisted_875018,1,20190612,123100,37.2600000,37.2700000,37.2500000,37.2500000,4100
US1.TWTR_delisted_875018,1,20190612,123200,37.2500000,37.2850000,37.2500000,37.2850000,5200
US1.TWTR_delisted_875018,1,20190612,123300,37.2900000,37.3000000,37.2800000,37.2800000,18904
US1.TWTR_delisted_875018,1,20190612,123400,37.2736000,37.2900000,37.2700000,37.2750000,7195
US1.TWTR_delisted_875018,1,20190612,123500,37.2750000,37.2800000,37.2700000,37.2700000,3328
US1.TWTR_delisted_875018,1,20190612,123600,37.2700000,37.2800000,37.2500000,37.2525000,8616
US1.TWTR_delisted_875018,1,20190612,123700,37.2500000,37.2600000,37.2500000,37.2500000,4898
US1.TWTR_delisted_875018,1,20190612,123800,37.2500000,37.2700000,37.2450000,37.2700000,6298
US1.TWTR_delisted_875018,1,20190612,123900,37.2650000,37.2700000,37.2450000,37.2700000,18232
US1.TWTR_delisted_875018,1,20190612,124000,37.2700000,37.2900000,37.2600000,37.2900000,18232
US1.TWTR_delisted_875018,1,20190612,124100,37.2901000,37.3150000,37.2900000,37.3150000,13476
US1.TWTR_delisted_875018,1,20190612,124200,37.3100000,37.3400000,37.3100000,37.3400000,10605
US1.TWTR_delisted_875018,1,20190612,124300,37.3400000,37.3700000,37.3400000,37.3659000,20746
US1.TWTR_delisted_875018,1,20190612,124400,37.3700000,37.3750000,37.3400000,37.3500000,18220
US1.TWTR_delisted_875018,1,20190612,124500,37.3500000,37.3800000,37.3432000,37.3800000,20205
US1.TWTR_delisted_875018,1,20190612,124600,37.3800000,37.4150000,37.3800000,37.4000000,23113
US1.TWTR_delisted_875018,1,20190612,124700,37.3931000,37.3931000,37.3727000,37.3761000,15765
US1.TWTR_delisted_875018,1,20190612,124800,37.3800000,37.4000000,37.3750000,37.4000000,5720
US1.TWTR_delisted_875018,1,20190612,124900,37.3900000,37.4000000,37.3718000,37.4000000,7271
US1.TWTR_delisted_875018,1,20190612,125000,37.3950000,37.4100000,37.3800000,37.3950000,34380
US1.TWTR_delisted_875018,1,20190612,125100,37.4000000,37.4100000,37.3900000,37.3950000,13626
US1.TWTR_delisted_875018,1,20190612,125200,37.3900000,37.3900000,37.3600000,37.3800000,8600
US1.TWTR_delisted_875018,1,20190612,125300,37.3882000,37.3900000,37.3800000,37.3875000,6321
US1.TWTR_delisted_875018,1,20190612,125400,37.3850000,37.4400000,37.3845000,37.4300000,27964
US1.TWTR_delisted_875018,1,20190612,125500,37.4250000,37.4600000,37.4250000,37.4458000,21801
US1.TWTR_delisted_875018,1,20190612,125600,37.4500000,37.4600000,37.4400000,37.4600000,6593
US1.TWTR_delisted_875018,1,20190612,125700,37.4558000,37.4750000,37.4558000,37.4700000,16576
US1.TWTR_delisted_875018,1,20190612,125800,37.4600000,37.4800000,37.4600000,37.4700000,9321
US1.TWTR_delisted_875018,1,20190612,125900,37.4700000,37.4700000,37.4028000,37.4028000,12800
US1.TWTR_delisted_875018,1,20190612,130000,37.4002000,37.4035000,37.3750000,37.3900000,13377
US1.TWTR_delisted_875018,1,20190612,130100,37.3800000,37.3900000,37.3800000,37.3850000,3600
US1.TWTR_delisted_875018,1,20190612,130200,37.3900000,37.4000000,37.3850000,37.3950000,14096
US1.TWTR_delisted_875018,1,20190612,130300,37.3950000,37.4000000,37.3900000,37.4000000,21780
US1.TWTR_delisted_875018,1,20190612,130400,37.4000000,37.4300000,37.4000000,37.4250000,14917
US1.TWTR_delisted_875018,1,20190612,130500,37.4300000,37.4300000,37.4000000,37.4100000,9300
US1.TWTR_delisted_875018,1,20190612,130600,37.4100000,37.4150000,37.3900000,37.4000000,11960
US1.TWTR_delisted_875018,1,20190612,130700,37.4100000,37.4400000,37.4100000,37.4399000,8027
US1.TWTR_delisted_875018,1,20190612,130800,37.4350000,37.4448000,37.4300000,37.4401000,4460
US1.TWTR_delisted_875018,1,20190612,130900,37.4500000,37.4950000,37.4470000,37.4800000,23752
US1.TWTR_delisted_875018,1,20190612,131000,37.4800000,37.4850000,37.4400000,37.4430000,14864
US1.TWTR_delisted_875018,1,20190612,131100,37.4400000,37.4400000,37.4100000,37.4100000,3435
US1.TWTR_delisted_875018,1,20190612,131200,37.4100000,37.4200000,37.4000000,37.4130000,10542
US1.TWTR_delisted_875018,1,20190612,131300,37.4150000,37.4400000,37.4150000,37.4400000,13442
US1.TWTR_delisted_875018,1,20190612,131400,37.4500000,37.4500000,37.4400000,37.4400000,1330
US1.TWTR_delisted_875018,1,20190612,131500,37.4500000,37.4600000,37.4300000,37.4550000,10395
US1.TWTR_delisted_875018,1,20190612,131600,37.4570000,37.4570000,37.4400000,37.4500000,5920
US1.TWTR_delisted_875018,1,20190612,131700,37.4500000,37.4500000,37.4350000,37.4500000,12659
US1.TWTR_delisted_875018,1,20190612,131800,37.4600000,37.4650000,37.4300000,37.4400000,10362
US1.TWTR_delisted_875018,1,20190612,131900,37.4350000,37.4600000,37.4350000,37.4600000,10352
US1.TWTR_delisted_875018,1,20190612,132000,37.4550000,37.4600000,37.4400000,37.4449000,10000
US1.TWTR_delisted_875018,1,20190612,132100,37.4500000,37.4700000,37.4428000,37.4700000,10336
US1.TWTR_delisted_875018,1,20190612,132200,37.4650000,37.4700000,37.4600000,37.4700000,2100
US1.TWTR_delisted_875018,1,20190612,132300,37.4700000,37.4750000,37.4400000,37.4400000,26529
US1.TWTR_delisted_875018,1,20190612,132400,37.4450000,37.4600000,37.4400000,37.4450000,15590
US1.TWTR_delisted_875018,1,20190612,132500,37.4500000,37.4600000,37.4350000,37.4400000,6782
US1.TWTR_delisted_875018,1,20190612,132600,37.4400000,37.4500000,37.4250000,37.4500000,12909
US1.TWTR_delisted_875018,1,20190612,132700,37.4450000,37.4550000,37.4400000,37.4450000,4673
US1.TWTR_delisted_875018,1,20190612,132800,37.4500000,37.4600000,37.4400000,37.4600000,4009
US1.TWTR_delisted_875018,1,20190612,132900,37.4550000,37.4900000,37.4500000,37.4848000,19337
US1.TWTR_delisted_875018,1,20190612,133000,37.4850000,37.4900000,37.4800000,37.4850000,5300
US1.TWTR_delisted_875018,1,20190612,133100,37.4900000,37.5000000,37.4800000,37.4850000,16723
US1.TWTR_delisted_875018,1,20190612,133200,37.4800000,37.4800000,37.4594000,37.4600000,11300
US1.TWTR_delisted_875018,1,20190612,133300,37.4600000,37.4700000,37.4550000,37.4568000,3255
US1.TWTR_delisted_875018,1,20190612,133400,37.4550000,37.4750000,37.4500000,37.4700000,6646
US1.TWTR_delisted_875018,1,20190612,133500,37.4650000,37.5000000,37.4650000,37.4900000,15583
US1.TWTR_delisted_875018,1,20190612,133600,37.4900000,37.5100000,37.4900000,37.5100000,32581
US1.TWTR_delisted_875018,1,20190612,133700,37.5050000,37.5050000,37.4350000,37.4469000,20059
US1.TWTR_delisted_875018,1,20190612,133800,37.4500000,37.4500000,37.4200000,37.4250000,7914
US1.TWTR_delisted_875018,1,20190612,133900,37.4200000,37.4500000,37.4100000,37.4350000,14700
US1.TWTR_delisted_875018,1,20190612,134000,37.4350000,37.4400000,37.4200000,37.4200000,4700
US1.TWTR_delisted_875018,1,20190612,134100,37.4200000,37.4500000,37.4101000,37.4400000,4400
US1.TWTR_delisted_875018,1,20190612,134200,37.4300000,37.4400000,37.4300000,37.4400000,7103
US1.TWTR_delisted_875018,1,20190612,134300,37.4500000,37.4500000,37.4300000,37.4300000,5332
US1.TWTR_delisted_875018,1,20190612,134400,37.4351000,37.4500000,37.4300000,37.4300000,5510
US1.TWTR_delisted_875018,1,20190612,134500,37.4350000,37.4500000,37.4300000,37.4350000,6106
US1.TWTR_delisted_875018,1,20190612,134600,37.4400000,37.4700000,37.4304000,37.4700000,4669
US1.TWTR_delisted_875018,1,20190612,134700,37.4650000,37.4700000,37.4600000,37.4600000,4039
US1.TWTR_delisted_875018,1,20190612,134800,37.4550000,37.4700000,37.4550000,37.4650000,4605
US1.TWTR_delisted_875018,1,20190612,134900,37.4650000,37.4800000,37.4650000,37.4750000,26650
US1.TWTR_delisted_875018,1,20190612,135000,37.4758000,37.4900000,37.4750000,37.4800000,8994
US1.TWTR_delisted_875018,1,20190612,135100,37.4900000,37.5150000,37.4750000,37.5100000,7086
US1.TWTR_delisted_875018,1,20190612,135200,37.5000000,37.5300000,37.5000000,37.5200000,25035
US1.TWTR_delisted_875018,1,20190612,135300,37.5200000,37.5500000,37.5200000,37.5500000,29874
US1.TWTR_delisted_875018,1,20190612,135400,37.5500000,37.5700000,37.5350000,37.5500000,36477
US1.TWTR_delisted_875018,1,20190612,135500,37.5500000,37.5500000,37.5400000,37.5400000,8430
US1.TWTR_delisted_875018,1,20190612,135600,37.5350000,37.5400000,37.5300000,37.5350000,3330
US1.TWTR_delisted_875018,1,20190612,135700,37.5400000,37.5700000,37.5400000,37.5700000,12289
US1.TWTR_delisted_875018,1,20190612,135800,37.5700000,37.5700000,37.5550000,37.5600000,7063
US1.TWTR_delisted_875018,1,20190612,135900,37.5599000,37.5800000,37.5550000,37.5728000,17020
US1.TWTR_delisted_875018,1,20190612,140000,37.5750000,37.5850000,37.5550000,37.5600000,16309
US1.TWTR_delisted_875018,1,20190612,140100,37.5600000,37.5700000,37.5600000,37.5700000,3344
US1.TWTR_delisted_875018,1,20190612,140200,37.5665000,37.5665000,37.5109000,37.5450000,29020
US1.TWTR_delisted_875018,1,20190612,140300,37.5600000,37.6000000,37.5550000,37.5906000,42378
US1.TWTR_delisted_875018,1,20190612,140400,37.5936000,37.6169000,37.5816000,37.5850000,16521
US1.TWTR_delisted_875018,1,20190612,140500,37.5800000,37.5800000,37.5450000,37.5500000,6994
US1.TWTR_delisted_875018,1,20190612,140600,37.5400000,37.5400000,37.5250000,37.5400000,7000
US1.TWTR_delisted_875018,1,20190612,140700,37.5300000,37.5600000,37.5300000,37.5600000,3300
US1.TWTR_delisted_875018,1,20190612,140800,37.5600000,37.5700000,37.5500000,37.5500000,17056
US1.TWTR_delisted_875018,1,20190612,140900,37.5569000,37.5569000,37.5300000,37.5350000,8725
US1.TWTR_delisted_875018,1,20190612,141000,37.5350000,37.5400000,37.5200000,37.5300000,7480
US1.TWTR_delisted_875018,1,20190612,141100,37.5350000,37.5450000,37.5300000,37.5300000,3921
US1.TWTR_delisted_875018,1,20190612,141200,37.5350000,37.5350000,37.5100000,37.5231000,23173
US1.TWTR_delisted_875018,1,20190612,141300,37.5232000,37.5550000,37.5200000,37.5500000,26755
US1.TWTR_delisted_875018,1,20190612,141400,37.5450000,37.5600000,37.5132000,37.5200000,24397
US1.TWTR_delisted_875018,1,20190612,141500,37.5200000,37.5300000,37.5050000,37.5100000,12159
US1.TWTR_delisted_875018,1,20190612,141600,37.5100000,37.5150000,37.4800000,37.4900000,32233
US1.TWTR_delisted_875018,1,20190612,141700,37.4850000,37.5000000,37.4600000,37.4600000,5370
US1.TWTR_delisted_875018,1,20190612,141800,37.4600000,37.4650000,37.4235000,37.4300000,17480
US1.TWTR_delisted_875018,1,20190612,141900,37.4250000,37.4300000,37.4100000,37.4300000,9053
US1.TWTR_delisted_875018,1,20190612,142000,37.4300000,37.4700000,37.4300000,37.4700000,18897
US1.TWTR_delisted_875018,1,20190612,142100,37.4700000,37.4800000,37.4599000,37.4700000,7150
US1.TWTR_delisted_875018,1,20190612,142200,37.4697000,37.4697000,37.4310000,37.4310000,15426
US1.TWTR_delisted_875018,1,20190612,142300,37.4300000,37.4300000,37.3800000,37.3850000,31804
US1.TWTR_delisted_875018,1,20190612,142400,37.3800000,37.4100000,37.3700000,37.4001000,20466
US1.TWTR_delisted_875018,1,20190612,142500,37.4100000,37.4200000,37.4000000,37.4000000,8813
US1.TWTR_delisted_875018,1,20190612,142600,37.4000000,37.4000000,37.3804000,37.3900000,10376
US1.TWTR_delisted_875018,1,20190612,142700,37.3950000,37.4100000,37.3820000,37.3820000,10830
US1.TWTR_delisted_875018,1,20190612,142800,37.3821000,37.4099000,37.3800000,37.4050000,5062
US1.TWTR_delisted_875018,1,20190612,142900,37.4050000,37.4300000,37.4000000,37.4200000,4700
US1.TWTR_delisted_875018,1,20190612,143000,37.4100000,37.4250000,37.4100000,37.4150000,3331
US1.TWTR_delisted_875018,1,20190612,143100,37.4150000,37.4600000,37.4150000,37.4600000,17078
US1.TWTR_delisted_875018,1,20190612,143200,37.4500000,37.4500000,37.4300000,37.4350000,16726
US1.TWTR_delisted_875018,1,20190612,143300,37.4350000,37.4450000,37.4200000,37.4300000,16150
US1.TWTR_delisted_875018,1,20190612,143400,37.4400000,37.4650000,37.4400000,37.4600000,19404
US1.TWTR_delisted_875018,1,20190612,143500,37.4600000,37.4600000,37.4450000,37.4500000,6341
US1.TWTR_delisted_875018,1,20190612,143600,37.4550000,37.4600000,37.4400000,37.4584000,9388
US1.TWTR_delisted_875018,1,20190612,143700,37.4600000,37.4600000,37.4500000,37.4500000,5669
US1.TWTR_delisted_875018,1,20190612,143800,37.4550000,37.4600000,37.4250000,37.4300000,14582
US1.TWTR_delisted_875018,1,20190612,143900,37.4250000,37.4400000,37.4250000,37.4400000,8162
US1.TWTR_delisted_875018,1,20190612,144000,37.4385000,37.4450000,37.4350000,37.4400000,7703
US1.TWTR_delisted_875018,1,20190612,144100,37.4350000,37.4400000,37.4250000,37.4342000,3362
US1.TWTR_delisted_875018,1,20190612,144200,37.4356000,37.4500000,37.4350000,37.4500000,2560
US1.TWTR_delisted_875018,1,20190612,144300,37.4600000,37.4654000,37.4550000,37.4651000,13397
US1.TWTR_delisted_875018,1,20190612,144400,37.4600000,37.4700000,37.4500000,37.4569000,11637
US1.TWTR_delisted_875018,1,20190612,144500,37.4600000,37.4800000,37.4550000,37.4800000,6500
US1.TWTR_delisted_875018,1,20190612,144600,37.4850000,37.5000000,37.4800000,37.4998000,15629
US1.TWTR_delisted_875018,1,20190612,144700,37.5000000,37.5050000,37.4800000,37.4900000,25612
US1.TWTR_delisted_875018,1,20190612,144800,37.4800000,37.5150000,37.4800000,37.5100000,20410
US1.TWTR_delisted_875018,1,20190612,144900,37.5100000,37.5200000,37.5100000,37.5150000,3404
US1.TWTR_delisted_875018,1,20190612,145000,37.5190000,37.5500000,37.5150000,37.5500000,29521
US1.TWTR_delisted_875018,1,20190612,145100,37.5450000,37.5500000,37.5200000,37.5300000,8406
US1.TWTR_delisted_875018,1,20190612,145200,37.5300000,37.5400000,37.5200000,37.5350000,6721
US1.TWTR_delisted_875018,1,20190612,145300,37.5300000,37.5358000,37.5200000,37.5200000,7434
US1.TWTR_delisted_875018,1,20190612,145400,37.5300000,37.5400000,37.5100000,37.5250000,12595
US1.TWTR_delisted_875018,1,20190612,145500,37.5200000,37.5300000,37.5050000,37.5050000,5603
US1.TWTR_delisted_875018,1,20190612,145600,37.5100000,37.5100000,37.5000000,37.5050000,2300
US1.TWTR_delisted_875018,1,20190612,145700,37.5066000,37.5300000,37.5050000,37.5200000,4475
US1.TWTR_delisted_875018,1,20190612,145800,37.5250000,37.5300000,37.5200000,37.5300000,8226
US1.TWTR_delisted_875018,1,20190612,145900,37.5200000,37.5300000,37.5100000,37.5200000,14712
US1.TWTR_delisted_875018,1,20190612,150000,37.5100000,37.5200000,37.5000000,37.5200000,4239
US1.TWTR_delisted_875018,1,20190612,150100,37.5150000,37.5300000,37.5100000,37.5300000,10198
US1.TWTR_delisted_875018,1,20190612,150200,37.5250000,37.5300000,37.5200000,37.5300000,9804
US1.TWTR_delisted_875018,1,20190612,150300,37.5299000,37.5299000,37.5100000,37.5100000,6131
US1.TWTR_delisted_875018,1,20190612,150400,37.5200000,37.5300000,37.5200000,37.5200000,6482
US1.TWTR_delisted_875018,1,20190612,150500,37.5300000,37.5300000,37.5100000,37.5100000,5400
US1.TWTR_delisted_875018,1,20190612,150600,37.5101000,37.5200000,37.5100000,37.5150000,8643
US1.TWTR_delisted_875018,1,20190612,150700,37.5100000,37.5300000,37.5100000,37.5200000,12065
US1.TWTR_delisted_875018,1,20190612,150800,37.5200000,37.5350000,37.5200000,37.5300000,20010
US1.TWTR_delisted_875018,1,20190612,150900,37.5250000,37.5250000,37.5150000,37.5250000,3100
US1.TWTR_delisted_875018,1,20190612,151000,37.5200000,37.5700000,37.5150000,37.5650000,15849
US1.TWTR_delisted_875018,1,20190612,151100,37.5600000,37.5600000,37.5500000,37.5600000,11691
US1.TWTR_delisted_875018,1,20190612,151200,37.5600000,37.5700000,37.5550000,37.5650000,2835
US1.TWTR_delisted_875018,1,20190612,151300,37.5650000,37.5800000,37.5600000,37.5800000,25238
US1.TWTR_delisted_875018,1,20190612,151400,37.5800000,37.5800000,37.5600000,37.5600000,10924
US1.TWTR_delisted_875018,1,20190612,151500,37.5600000,37.5800000,37.5600000,37.5724000,6193
US1.TWTR_delisted_875018,1,20190612,151600,37.5750000,37.5750000,37.5300000,37.5350000,42791
US1.TWTR_delisted_875018,1,20190612,151700,37.5350000,37.5500000,37.5350000,37.5400000,10427
US1.TWTR_delisted_875018,1,20190612,151800,37.5400000,37.5400000,37.5122000,37.5150000,9817
US1.TWTR_delisted_875018,1,20190612,151900,37.5150000,37.5300000,37.5150000,37.5250000,19033
US1.TWTR_delisted_875018,1,20190612,152000,37.5300000,37.5370000,37.5231000,37.5300000,9378
US1.TWTR_delisted_875018,1,20190612,152100,37.5350000,37.5591000,37.5300000,37.5590000,17931
US1.TWTR_delisted_875018,1,20190612,152200,37.5500000,37.5600000,37.5200000,37.5250000,23069
US1.TWTR_delisted_875018,1,20190612,152300,37.5300000,37.5450000,37.5201000,37.5300000,10378
US1.TWTR_delisted_875018,1,20190612,152400,37.5250000,37.5400000,37.5200000,37.5300000,17727
US1.TWTR_delisted_875018,1,20190612,152500,37.5300000,37.5300000,37.5050000,37.5100000,12464
US1.TWTR_delisted_875018,1,20190612,152600,37.5100000,37.5230000,37.5000000,37.5210000,8268
US1.TWTR_delisted_875018,1,20190612,152700,37.5300000,37.5300000,37.5100000,37.5100000,4895
US1.TWTR_delisted_875018,1,20190612,152800,37.5100000,37.5300000,37.4706000,37.4750000,41624
US1.TWTR_delisted_875018,1,20190612,152900,37.4800000,37.4850000,37.4700000,37.4700000,30257
US1.TWTR_delisted_875018,1,20190612,153000,37.4700000,37.4700000,37.4500000,37.4500000,7501
US1.TWTR_delisted_875018,1,20190612,153100,37.4550000,37.4850000,37.4500000,37.4800000,17220
US1.TWTR_delisted_875018,1,20190612,153200,37.4800000,37.5100000,37.4800000,37.5050000,11234
US1.TWTR_delisted_875018,1,20190612,153300,37.5100000,37.5150000,37.4941000,37.5100000,15102
US1.TWTR_delisted_875018,1,20190612,153400,37.5050000,37.5200000,37.5050000,37.5150000,12464
US1.TWTR_delisted_875018,1,20190612,153500,37.5110000,37.5200000,37.4950000,37.4950000,20506
US1.TWTR_delisted_875018,1,20190612,153600,37.4900000,37.5000000,37.4800000,37.4900000,14638
US1.TWTR_delisted_875018,1,20190612,153700,37.5000000,37.5000000,37.4900000,37.4900000,10507
US1.TWTR_delisted_875018,1,20190612,153800,37.4800000,37.4800000,37.4600000,37.4600000,11262
US1.TWTR_delisted_875018,1,20190612,153900,37.4600000,37.4650000,37.4450000,37.4600000,30012
US1.TWTR_delisted_875018,1,20190612,154000,37.4600000,37.4800000,37.4600000,37.4699000,21247
US1.TWTR_delisted_875018,1,20190612,154100,37.4600000,37.4753000,37.4550000,37.4700000,17080
US1.TWTR_delisted_875018,1,20190612,154200,37.4800000,37.4900000,37.4701000,37.4900000,9859
US1.TWTR_delisted_875018,1,20190612,154300,37.4800000,37.4800000,37.4600000,37.4600000,10881
US1.TWTR_delisted_875018,1,20190612,154400,37.4600000,37.4650000,37.4200000,37.4200000,21406
US1.TWTR_delisted_875018,1,20190612,154500,37.4200000,37.4240000,37.3900000,37.4100000,44309
US1.TWTR_delisted_875018,1,20190612,154600,37.4000000,37.4150000,37.3800000,37.3900000,39138
US1.TWTR_delisted_875018,1,20190612,154700,37.3900000,37.4000000,37.3800000,37.3900000,21657
US1.TWTR_delisted_875018,1,20190612,154800,37.3850000,37.4000000,37.3800000,37.3868000,14803
US1.TWTR_delisted_875018,1,20190612,154900,37.3800000,37.4100000,37.3700000,37.4100000,28966
US1.TWTR_delisted_875018,1,20190612,155000,37.4150000,37.4199000,37.3900000,37.4100000,21814
US1.TWTR_delisted_875018,1,20190612,155100,37.4100000,37.4350000,37.4000000,37.4200000,44728
US1.TWTR_delisted_875018,1,20190612,155200,37.4200000,37.4200000,37.4000000,37.4100000,30343
US1.TWTR_delisted_875018,1,20190612,155300,37.4200000,37.4500000,37.4100000,37.4401000,36049
US1.TWTR_delisted_875018,1,20190612,155400,37.4400000,37.4400000,37.4200000,37.4350000,21440
US1.TWTR_delisted_875018,1,20190612,155500,37.4400000,37.4500000,37.4200000,37.4300000,27072
US1.TWTR_delisted_875018,1,20190612,155600,37.4300000,37.4500000,37.4300000,37.4400000,42108
US1.TWTR_delisted_875018,1,20190612,155700,37.4400000,37.4500000,37.4350000,37.4450000,30496
US1.TWTR_delisted_875018,1,20190612,155800,37.4450000,37.4700000,37.4400000,37.4550000,42435
US1.TWTR_delisted_875018,1,20190612,155900,37.4500000,37.4700000,37.4400000,37.4700000,53678
US1.TWTR_delisted_875018,1,20190612,160000,37.4600000,37.5000000,37.4600000,37.5000000,78549
US1.TWTR_delisted_875018,1,20190613,093100,37.0400000,37.0400000,36.9600000,37.0000000,10645
US1.TWTR_delisted_875018,1,20190613,093200,37.0000000,37.0000000,36.9300000,36.9800000,12703
US1.TWTR_delisted_875018,1,20190613,093300,36.9400000,37.0000000,36.8600000,36.8900000,24587
US1.TWTR_delisted_875018,1,20190613,093400,36.8700000,36.9000000,36.8100000,36.8600000,8556
US1.TWTR_delisted_875018,1,20190613,093500,36.8600000,36.9000000,36.5100000,36.6606000,470556
US1.TWTR_delisted_875018,1,20190613,093600,36.6800000,36.6800000,36.2200000,36.2400000,290838
US1.TWTR_delisted_875018,1,20190613,093700,36.2500000,36.6000000,36.2300000,36.3960000,289951
US1.TWTR_delisted_875018,1,20190613,093800,36.4200000,36.4200000,36.1300000,36.1733000,268402
US1.TWTR_delisted_875018,1,20190613,093900,36.1607000,36.5300000,36.1607000,36.4000000,207013
US1.TWTR_delisted_875018,1,20190613,094000,36.3600000,36.4000000,36.2900000,36.3700000,140709
US1.TWTR_delisted_875018,1,20190613,094100,36.3805000,36.4500000,36.3400000,36.4403000,111236
US1.TWTR_delisted_875018,1,20190613,094200,36.4300000,36.5500000,36.4000000,36.5150000,139793
US1.TWTR_delisted_875018,1,20190613,094300,36.5000000,36.5500000,36.4100000,36.5432000,87496
US1.TWTR_delisted_875018,1,20190613,094400,36.5500000,36.5500000,36.4649000,36.4900000,76759
US1.TWTR_delisted_875018,1,20190613,094500,36.4900000,36.5100000,36.4300000,36.4501000,53489
US1.TWTR_delisted_875018,1,20190613,094600,36.4550000,36.5400000,36.4000000,36.4250000,86267
US1.TWTR_delisted_875018,1,20190613,094700,36.4300000,36.5000000,36.3600000,36.3800000,221976
US1.TWTR_delisted_875018,1,20190613,094800,36.3700000,36.3700000,36.2700000,36.2800000,113676
US1.TWTR_delisted_875018,1,20190613,094900,36.2700000,36.3200000,36.2400000,36.3200000,122946
US1.TWTR_delisted_875018,1,20190613,095000,36.3300000,36.3700000,36.2600000,36.3300000,74509
US1.TWTR_delisted_875018,1,20190613,095100,36.3500000,36.3800000,36.2500000,36.2600000,61513
US1.TWTR_delisted_875018,1,20190613,095200,36.2500000,36.4000000,36.2400000,36.3500000,119991
US1.TWTR_delisted_875018,1,20190613,095300,36.3550000,36.3791000,36.3000000,36.3100000,48989
US1.TWTR_delisted_875018,1,20190613,095400,36.3100000,36.3100000,36.2500000,36.2700000,44894
US1.TWTR_delisted_875018,1,20190613,095500,36.2700000,36.3000000,36.2600000,36.2800000,60578
US1.TWTR_delisted_875018,1,20190613,095600,36.2900000,36.3000000,36.2600000,36.2850000,49737
US1.TWTR_delisted_875018,1,20190613,095700,36.2850000,36.3000000,36.2800000,36.3000000,55490
US1.TWTR_delisted_875018,1,20190613,095800,36.2950000,36.3200000,36.2400000,36.2650000,70069
US1.TWTR_delisted_875018,1,20190613,095900,36.2650000,36.2900000,36.2300000,36.2814000,85289
US1.TWTR_delisted_875018,1,20190613,100000,36.2892000,36.2892000,36.1600000,36.1650000,105610
US1.TWTR_delisted_875018,1,20190613,100100,36.1700000,36.2350000,36.1500000,36.1793000,174878
US1.TWTR_delisted_875018,1,20190613,100200,36.1700000,36.1800000,36.0700000,36.0900000,167075
US1.TWTR_delisted_875018,1,20190613,100300,36.0950000,36.0950000,36.0200000,36.0368000,164205
US1.TWTR_delisted_875018,1,20190613,100400,36.0500000,36.0500000,36.0200000,36.0475000,75833
US1.TWTR_delisted_875018,1,20190613,100500,36.0401000,36.0900000,35.9800000,36.0299000,175670
US1.TWTR_delisted_875018,1,20190613,100600,36.0300000,36.1000000,36.0200000,36.0832000,80531
US1.TWTR_delisted_875018,1,20190613,100700,36.0850000,36.1001000,36.0000000,36.0210000,88196
US1.TWTR_delisted_875018,1,20190613,100800,36.0200000,36.0300000,35.9800000,35.9950000,108753
US1.TWTR_delisted_875018,1,20190613,100900,35.9900000,36.0300000,35.9000000,35.9050000,170283
US1.TWTR_delisted_875018,1,20190613,101000,35.9000000,35.9200000,35.7700000,35.9100000,289710
US1.TWTR_delisted_875018,1,20190613,101100,35.9050000,35.9500000,35.8550000,35.9274000,68041
US1.TWTR_delisted_875018,1,20190613,101200,35.9283000,35.9700000,35.8957000,35.9500000,68074
US1.TWTR_delisted_875018,1,20190613,101300,35.9600000,35.9900000,35.9300000,35.9900000,72836
US1.TWTR_delisted_875018,1,20190613,101400,35.9862000,35.9862000,35.9100000,35.9500000,64704
US1.TWTR_delisted_875018,1,20190613,101500,35.9600000,35.9600000,35.8300000,35.8365000,81677
US1.TWTR_delisted_875018,1,20190613,101600,35.8300000,35.8502000,35.7800000,35.8240000,144046
US1.TWTR_delisted_875018,1,20190613,101700,35.8299000,35.8400000,35.7600000,35.8400000,120167
US1.TWTR_delisted_875018,1,20190613,101800,35.8350000,35.9007000,35.8300000,35.9007000,140301
US1.TWTR_delisted_875018,1,20190613,101900,35.8900000,35.8900000,35.8447000,35.8699000,56147
US1.TWTR_delisted_875018,1,20190613,102000,35.8672000,35.8900000,35.8400000,35.8600000,63527
US1.TWTR_delisted_875018,1,20190613,102100,35.8500000,35.9000000,35.8500000,35.8550000,84169
US1.TWTR_delisted_875018,1,20190613,102200,35.8600000,35.9100000,35.8500000,35.9000000,81225
US1.TWTR_delisted_875018,1,20190613,102300,35.9000000,35.9200000,35.8700000,35.9180000,60101
US1.TWTR_delisted_875018,1,20190613,102400,35.9190000,35.9200000,35.8600000,35.8830000,33018
US1.TWTR_delisted_875018,1,20190613,102500,35.8900000,36.0300000,35.8900000,36.0050000,139045
US1.TWTR_delisted_875018,1,20190613,102600,36.0080000,36.0285000,35.9452000,35.9500000,50207
US1.TWTR_delisted_875018,1,20190613,102700,35.9403000,35.9500000,35.9268000,35.9392000,21343
US1.TWTR_delisted_875018,1,20190613,102800,35.9348000,35.9904000,35.9100000,35.9116000,47923
US1.TWTR_delisted_875018,1,20190613,102900,35.9100000,35.9600000,35.8916000,35.9250000,51829
US1.TWTR_delisted_875018,1,20190613,103000,35.9250000,35.9400000,35.8905000,35.9200000,35785
US1.TWTR_delisted_875018,1,20190613,103100,35.9300000,35.9400000,35.9000000,35.9150000,69363
US1.TWTR_delisted_875018,1,20190613,103200,35.9156000,36.0000000,35.9150000,35.9600000,59259
US1.TWTR_delisted_875018,1,20190613,103300,35.9500000,35.9900000,35.9500000,35.9800000,41566
US1.TWTR_delisted_875018,1,20190613,103400,35.9900000,36.0100000,35.9498000,36.0100000,46172
US1.TWTR_delisted_875018,1,20190613,103500,36.0100000,36.1100000,36.0000000,36.0707000,154812
US1.TWTR_delisted_875018,1,20190613,103600,36.0800000,36.1100000,36.0500000,36.0725000,66971
US1.TWTR_delisted_875018,1,20190613,103700,36.0650000,36.0900000,36.0400000,36.0900000,42979
US1.TWTR_delisted_875018,1,20190613,103800,36.0900000,36.0900000,36.0600000,36.0800000,23604
US1.TWTR_delisted_875018,1,20190613,103900,36.0800000,36.1300000,36.0731000,36.1100000,77735
US1.TWTR_delisted_875018,1,20190613,104000,36.1050000,36.1250000,36.0787000,36.0787000,50053
US1.TWTR_delisted_875018,1,20190613,104100,36.0700000,36.0900000,36.0200000,36.0200000,56488
US1.TWTR_delisted_875018,1,20190613,104200,36.0250000,36.0400000,35.9900000,36.0000000,46679
US1.TWTR_delisted_875018,1,20190613,104300,36.0150000,36.0500000,36.0000000,36.0100000,48252
US1.TWTR_delisted_875018,1,20190613,104400,36.0100000,36.0200000,35.9900000,36.0100000,51680
US1.TWTR_delisted_875018,1,20190613,104500,36.0090000,36.0200000,35.9903000,36.0200000,27137
US1.TWTR_delisted_875018,1,20190613,104600,36.0100000,36.1000000,36.0100000,36.0813000,54299
US1.TWTR_delisted_875018,1,20190613,104700,36.0800000,36.1000000,36.0500000,36.0950000,41895
US1.TWTR_delisted_875018,1,20190613,104800,36.0937000,36.1500000,36.0800000,36.1223000,81142
US1.TWTR_delisted_875018,1,20190613,104900,36.1300000,36.1600000,36.0900000,36.1250000,74248
US1.TWTR_delisted_875018,1,20190613,105000,36.1250000,36.1300000,36.0600000,36.0697000,46120
US1.TWTR_delisted_875018,1,20190613,105100,36.0600000,36.1000000,36.0400000,36.0900000,43105
US1.TWTR_delisted_875018,1,20190613,105200,36.0800000,36.0850000,36.0000000,36.0050000,37021
US1.TWTR_delisted_875018,1,20190613,105300,36.0050000,36.0600000,35.9900000,36.0570000,49186
US1.TWTR_delisted_875018,1,20190613,105400,36.0600000,36.1400000,36.0600000,36.1050000,58698
US1.TWTR_delisted_875018,1,20190613,105500,36.1100000,36.1700000,36.1000000,36.1650000,52316
US1.TWTR_delisted_875018,1,20190613,105600,36.1700000,36.1800000,36.1000000,36.1500000,49583
US1.TWTR_delisted_875018,1,20190613,105700,36.1505000,36.1700000,36.1300000,36.1500000,26336
US1.TWTR_delisted_875018,1,20190613,105800,36.1500000,36.1530000,36.1100000,36.1251000,25672
US1.TWTR_delisted_875018,1,20190613,105900,36.1300000,36.1550000,36.1190000,36.1190000,20450
US1.TWTR_delisted_875018,1,20190613,110000,36.1200000,36.1800000,36.1200000,36.1374000,46897
US1.TWTR_delisted_875018,1,20190613,110100,36.1400000,36.1690000,36.1106000,36.1500000,19795
US1.TWTR_delisted_875018,1,20190613,110200,36.1459000,36.1900000,36.1400000,36.1700000,39654
US1.TWTR_delisted_875018,1,20190613,110300,36.1700000,36.2000000,36.1600000,36.1869000,50968
US1.TWTR_delisted_875018,1,20190613,110400,36.1900000,36.2000000,36.1500000,36.1600000,31930
US1.TWTR_delisted_875018,1,20190613,110500,36.1600000,36.1900000,36.1400000,36.1500000,39300
US1.TWTR_delisted_875018,1,20190613,110600,36.1600000,36.1700000,36.0900000,36.1011000,64782
US1.TWTR_delisted_875018,1,20190613,110700,36.1050000,36.1100000,36.0100000,36.0400000,73165
US1.TWTR_delisted_875018,1,20190613,110800,36.0450000,36.0900000,36.0150000,36.0168000,42542
US1.TWTR_delisted_875018,1,20190613,110900,36.0150000,36.0400000,36.0000000,36.0100000,40003
US1.TWTR_delisted_875018,1,20190613,111000,36.0117000,36.0600000,35.9800000,35.9825000,85835
US1.TWTR_delisted_875018,1,20190613,111100,35.9900000,36.0400000,35.9861000,36.0400000,24123
US1.TWTR_delisted_875018,1,20190613,111200,36.0300000,36.0300000,35.9800000,36.0300000,30541
US1.TWTR_delisted_875018,1,20190613,111300,36.0300000,36.0800000,36.0300000,36.0400000,21315
US1.TWTR_delisted_875018,1,20190613,111400,36.0400000,36.0800000,36.0300000,36.0567000,29073
US1.TWTR_delisted_875018,1,20190613,111500,36.0600000,36.0900000,36.0500000,36.0850000,17709
US1.TWTR_delisted_875018,1,20190613,111600,36.0800000,36.0800000,36.0200000,36.0200000,25866
US1.TWTR_delisted_875018,1,20190613,111700,36.0100000,36.0600000,36.0100000,36.0600000,22132
US1.TWTR_delisted_875018,1,20190613,111800,36.0550000,36.0800000,36.0100000,36.0100000,49550
US1.TWTR_delisted_875018,1,20190613,111900,36.0100000,36.0200000,35.9900000,36.0000000,43554
US1.TWTR_delisted_875018,1,20190613,112000,36.0000000,36.0049000,35.9400000,35.9550000,128620
US1.TWTR_delisted_875018,1,20190613,112100,35.9510000,36.0100000,35.9510000,36.0100000,29105
US1.TWTR_delisted_875018,1,20190613,112200,36.0000000,36.0100000,35.9700000,35.9750000,16452
US1.TWTR_delisted_875018,1,20190613,112300,35.9700000,36.0100000,35.9600000,36.0000000,27329
US1.TWTR_delisted_875018,1,20190613,112400,35.9900000,36.0000000,35.9700000,35.9900000,22099
US1.TWTR_delisted_875018,1,20190613,112500,35.9850000,36.0100000,35.9800000,36.0100000,40024
US1.TWTR_delisted_875018,1,20190613,112600,36.0014000,36.0250000,36.0000000,36.0050000,22369
US1.TWTR_delisted_875018,1,20190613,112700,36.0016000,36.0100000,35.9900000,36.0100000,24591
US1.TWTR_delisted_875018,1,20190613,112800,36.0200000,36.0200000,36.0100000,36.0200000,20267
US1.TWTR_delisted_875018,1,20190613,112900,36.0100000,36.0500000,36.0000000,36.0450000,25155
US1.TWTR_delisted_875018,1,20190613,113000,36.0450000,36.0550000,36.0000000,36.0000000,25036
US1.TWTR_delisted_875018,1,20190613,113100,36.0005000,36.0100000,35.9900000,36.0050000,28977
US1.TWTR_delisted_875018,1,20190613,113200,36.0000000,36.0300000,35.9945000,35.9945000,15453
US1.TWTR_delisted_875018,1,20190613,113300,36.0000000,36.0200000,36.0000000,36.0050000,16896
US1.TWTR_delisted_875018,1,20190613,113400,36.0050000,36.0100000,35.9700000,35.9800000,14470
US1.TWTR_delisted_875018,1,20190613,113500,35.9786000,35.9800000,35.9400000,35.9550000,54032
US1.TWTR_delisted_875018,1,20190613,113600,35.9600000,35.9600000,35.9400000,35.9500000,50204
US1.TWTR_delisted_875018,1,20190613,113700,35.9500000,35.9900000,35.9400000,35.9800000,29795
US1.TWTR_delisted_875018,1,20190613,113800,35.9800000,36.0700000,35.9800000,36.0600000,27301
US1.TWTR_delisted_875018,1,20190613,113900,36.0500000,36.0600000,36.0191000,36.0300000,31859
US1.TWTR_delisted_875018,1,20190613,114000,36.0245000,36.0400000,36.0200000,36.0300000,12233
US1.TWTR_delisted_875018,1,20190613,114100,36.0300000,36.0500000,36.0250000,36.0299000,21732
US1.TWTR_delisted_875018,1,20190613,114200,36.0300000,36.0500000,36.0300000,36.0400000,20145
US1.TWTR_delisted_875018,1,20190613,114300,36.0400000,36.0800000,36.0400000,36.0700000,29308
US1.TWTR_delisted_875018,1,20190613,114400,36.0670000,36.1100000,36.0670000,36.0950000,59171
US1.TWTR_delisted_875018,1,20190613,114500,36.0950000,36.1000000,36.0850000,36.0900000,20970
US1.TWTR_delisted_875018,1,20190613,114600,36.0900000,36.0900000,36.0600000,36.0700000,15527
US1.TWTR_delisted_875018,1,20190613,114700,36.0610000,36.0650000,36.0100000,36.0100000,24430
US1.TWTR_delisted_875018,1,20190613,114800,36.0176000,36.0350000,36.0100000,36.0350000,21266
US1.TWTR_delisted_875018,1,20190613,114900,36.0350000,36.0650000,36.0316000,36.0600000,12382
US1.TWTR_delisted_875018,1,20190613,115000,36.0561000,36.0700000,36.0400000,36.0400000,8438
US1.TWTR_delisted_875018,1,20190613,115100,36.0350000,36.0500000,36.0250000,36.0500000,9600
US1.TWTR_delisted_875018,1,20190613,115200,36.0500000,36.0700000,36.0400000,36.0700000,30084
US1.TWTR_delisted_875018,1,20190613,115300,36.0664000,36.0900000,36.0550000,36.0600000,25685
US1.TWTR_delisted_875018,1,20190613,115400,36.0550000,36.0700000,36.0241000,36.0400000,19456
US1.TWTR_delisted_875018,1,20190613,115500,36.0400000,36.0400000,35.9800000,35.9858000,17746
US1.TWTR_delisted_875018,1,20190613,115600,35.9800000,35.9900000,35.9600000,35.9800000,17145
US1.TWTR_delisted_875018,1,20190613,115700,35.9700000,35.9900000,35.9650000,35.9699000,15755
US1.TWTR_delisted_875018,1,20190613,115800,35.9607000,36.0000000,35.9607000,35.9900000,17107
US1.TWTR_delisted_875018,1,20190613,115900,35.9981000,36.0100000,35.9900000,35.9950000,29803
US1.TWTR_delisted_875018,1,20190613,120000,36.0000000,36.0000000,35.9800000,35.9900000,9157
US1.TWTR_delisted_875018,1,20190613,120100,35.9800000,35.9899000,35.9600000,35.9800000,13505
US1.TWTR_delisted_875018,1,20190613,120200,35.9700000,35.9700000,35.9558000,35.9700000,12246
US1.TWTR_delisted_875018,1,20190613,120300,35.9600000,36.0000000,35.9500000,35.9800000,31275
US1.TWTR_delisted_875018,1,20190613,120400,35.9700000,35.9800000,35.9600000,35.9700000,29225
US1.TWTR_delisted_875018,1,20190613,120500,35.9800000,36.0100000,35.9700000,36.0100000,17329
US1.TWTR_delisted_875018,1,20190613,120600,36.0100000,36.0400000,36.0100000,36.0300000,29178
US1.TWTR_delisted_875018,1,20190613,120700,36.0300000,36.0400000,36.0200000,36.0400000,9672
US1.TWTR_delisted_875018,1,20190613,120800,36.0350000,36.0600000,36.0350000,36.0500000,37243
US1.TWTR_delisted_875018,1,20190613,120900,36.0500000,36.0600000,36.0400000,36.0400000,13723
US1.TWTR_delisted_875018,1,20190613,121000,36.0400000,36.0500000,36.0100000,36.0100000,16790
US1.TWTR_delisted_875018,1,20190613,121100,36.0100000,36.0200000,36.0050000,36.0100000,10826
US1.TWTR_delisted_875018,1,20190613,121200,36.0069000,36.0200000,36.0000000,36.0200000,16238
US1.TWTR_delisted_875018,1,20190613,121300,36.0100000,36.0300000,36.0100000,36.0200000,7712
US1.TWTR_delisted_875018,1,20190613,121400,36.0150000,36.0300000,36.0100000,36.0200000,20121
US1.TWTR_delisted_875018,1,20190613,121500,36.0100000,36.0150000,35.9600000,35.9950000,38344
US1.TWTR_delisted_875018,1,20190613,121600,35.9950000,36.0225000,35.9801000,35.9963000,26900
US1.TWTR_delisted_875018,1,20190613,121700,35.9960000,36.0000000,35.9700000,35.9700000,23511
US1.TWTR_delisted_875018,1,20190613,121800,35.9600000,35.9650000,35.9500000,35.9550000,13309
US1.TWTR_delisted_875018,1,20190613,121900,35.9550000,35.9800000,35.9450000,35.9750000,28677
US1.TWTR_delisted_875018,1,20190613,122000,35.9700000,35.9900000,35.9600000,35.9801000,8846
US1.TWTR_delisted_875018,1,20190613,122100,35.9900000,36.0100000,35.9900000,36.0000000,4166
US1.TWTR_delisted_875018,1,20190613,122200,36.0000000,36.0050000,35.9100000,35.9232000,50586
US1.TWTR_delisted_875018,1,20190613,122300,35.9300000,35.9400000,35.9100000,35.9200000,37146
US1.TWTR_delisted_875018,1,20190613,122400,35.9100000,35.9250000,35.9100000,35.9200000,33964
US1.TWTR_delisted_875018,1,20190613,122500,35.9200000,35.9250000,35.8900000,35.9004000,39553
US1.TWTR_delisted_875018,1,20190613,122600,35.9050000,35.9400000,35.9000000,35.9050000,28767
US1.TWTR_delisted_875018,1,20190613,122700,35.9050000,35.9200000,35.9000000,35.9101000,18429
US1.TWTR_delisted_875018,1,20190613,122800,35.9150000,35.9200000,35.8809000,35.8809000,42728
US1.TWTR_delisted_875018,1,20190613,122900,35.8900000,35.8900000,35.8450000,35.8500000,91611
US1.TWTR_delisted_875018,1,20190613,123000,35.8550000,35.8700000,35.8300000,35.8700000,58581
US1.TWTR_delisted_875018,1,20190613,123100,35.8665000,35.9100000,35.8665000,35.8900000,34939
US1.TWTR_delisted_875018,1,20190613,123200,35.8900000,35.9300000,35.8900000,35.9100000,19296
US1.TWTR_delisted_875018,1,20190613,123300,35.9136000,35.9200000,35.8900000,35.9000000,8955
US1.TWTR_delisted_875018,1,20190613,123400,35.8959000,35.9100000,35.8900000,35.8904000,29013
US1.TWTR_delisted_875018,1,20190613,123500,35.8900000,35.9050000,35.8701000,35.8800000,18996
US1.TWTR_delisted_875018,1,20190613,123600,35.8800000,35.9100000,35.8800000,35.9100000,24179
US1.TWTR_delisted_875018,1,20190613,123700,35.9100000,35.9200000,35.8900000,35.8916000,14762
US1.TWTR_delisted_875018,1,20190613,123800,35.9000000,35.9100000,35.8700000,35.9000000,42707
US1.TWTR_delisted_875018,1,20190613,123900,35.8941000,35.9000000,35.8910000,35.9000000,13563
US1.TWTR_delisted_875018,1,20190613,124000,35.8950000,35.9000000,35.8400000,35.8816000,70782
US1.TWTR_delisted_875018,1,20190613,124100,35.8850000,35.9050000,35.8800000,35.8900000,41608
US1.TWTR_delisted_875018,1,20190613,124200,35.9000000,35.9100000,35.9000000,35.9050000,10903
US1.TWTR_delisted_875018,1,20190613,124300,35.9100000,35.9100000,35.8950000,35.9000000,13656
US1.TWTR_delisted_875018,1,20190613,124400,35.8950000,35.9000000,35.8800000,35.8900000,62006
US1.TWTR_delisted_875018,1,20190613,124500,35.8900000,35.9200000,35.8900000,35.9200000,28848
US1.TWTR_delisted_875018,1,20190613,124600,35.9150000,35.9200000,35.9000000,35.9200000,34115
US1.TWTR_delisted_875018,1,20190613,124700,35.9200000,35.9300000,35.8900000,35.9000000,33181
US1.TWTR_delisted_875018,1,20190613,124800,35.8900000,35.8950000,35.8799000,35.8837000,25394
US1.TWTR_delisted_875018,1,20190613,124900,35.8850000,35.9000000,35.8650000,35.8650000,10607
US1.TWTR_delisted_875018,1,20190613,125000,35.8650000,35.8650000,35.8000000,35.8100000,65535
US1.TWTR_delisted_875018,1,20190613,125100,35.8100000,35.8400000,35.8000000,35.8250000,61954
US1.TWTR_delisted_875018,1,20190613,125200,35.8300000,35.8600000,35.8243000,35.8578000,16179
US1.TWTR_delisted_875018,1,20190613,125300,35.8550000,35.8800000,35.8500000,35.8600000,36425
US1.TWTR_delisted_875018,1,20190613,125400,35.8600000,35.8600000,35.8150000,35.8400000,29986
US1.TWTR_delisted_875018,1,20190613,125500,35.8350000,35.8750000,35.8300000,35.8750000,35093
US1.TWTR_delisted_875018,1,20190613,125600,35.8750000,35.9400000,35.8750000,35.9350000,34680
US1.TWTR_delisted_875018,1,20190613,125700,35.9364000,35.9500000,35.9200000,35.9350000,28665
US1.TWTR_delisted_875018,1,20190613,125800,35.9400000,35.9400000,35.9200000,35.9236000,17761
US1.TWTR_delisted_875018,1,20190613,125900,35.9300000,36.0000000,35.9300000,35.9603000,71171
US1.TWTR_delisted_875018,1,20190613,130000,35.9700000,35.9750000,35.9500000,35.9550000,27963
US1.TWTR_delisted_875018,1,20190613,130100,35.9600000,35.9900000,35.9600000,35.9850000,42497
US1.TWTR_delisted_875018,1,20190613,130200,35.9850000,36.0000000,35.9650000,35.9700000,21950
US1.TWTR_delisted_875018,1,20190613,130300,35.9758000,35.9900000,35.9700000,35.9834000,29169
US1.TWTR_delisted_875018,1,20190613,130400,35.9800000,35.9900000,35.9700000,35.9900000,40606
US1.TWTR_delisted_875018,1,20190613,130500,35.9800000,36.0000000,35.9500000,35.9792000,36120
US1.TWTR_delisted_875018,1,20190613,130600,35.9800000,35.9900000,35.9700000,35.9750000,15258
US1.TWTR_delisted_875018,1,20190613,130700,35.9700000,35.9700000,35.9300000,35.9320000,45154
US1.TWTR_delisted_875018,1,20190613,130800,35.9200000,35.9246000,35.9000000,35.9100000,29514
US1.TWTR_delisted_875018,1,20190613,130900,35.9033000,35.9050000,35.8550000,35.8800000,37231
US1.TWTR_delisted_875018,1,20190613,131000,35.8748000,35.9000000,35.8700000,35.8800000,54492
US1.TWTR_delisted_875018,1,20190613,131100,35.8850000,35.8900000,35.8600000,35.8600000,19243
US1.TWTR_delisted_875018,1,20190613,131200,35.8651000,35.8900000,35.8600000,35.8750000,34197
US1.TWTR_delisted_875018,1,20190613,131300,35.8800000,35.8800000,35.8613000,35.8800000,10905
US1.TWTR_delisted_875018,1,20190613,131400,35.8700000,35.9000000,35.8700000,35.8950000,12801
US1.TWTR_delisted_875018,1,20190613,131500,35.8950000,35.9200000,35.8900000,35.9000000,23136
US1.TWTR_delisted_875018,1,20190613,131600,35.9100000,35.9500000,35.9050000,35.9500000,18343
US1.TWTR_delisted_875018,1,20190613,131700,35.9500000,35.9500000,35.9250000,35.9250000,29755
US1.TWTR_delisted_875018,1,20190613,131800,35.9220000,35.9500000,35.9200000,35.9500000,38703
US1.TWTR_delisted_875018,1,20190613,131900,35.9450000,35.9550000,35.9400000,35.9500000,20661
US1.TWTR_delisted_875018,1,20190613,132000,35.9500000,35.9800000,35.9500000,35.9800000,23692
US1.TWTR_delisted_875018,1,20190613,132100,35.9800000,35.9900000,35.9650000,35.9750000,39875
US1.TWTR_delisted_875018,1,20190613,132200,35.9700000,35.9800000,35.9600000,35.9600000,30330
US1.TWTR_delisted_875018,1,20190613,132300,35.9700000,35.9700000,35.9200000,35.9200000,18566
US1.TWTR_delisted_875018,1,20190613,132400,35.9201000,35.9300000,35.8850000,35.8900000,25753
US1.TWTR_delisted_875018,1,20190613,132500,35.8900000,35.9000000,35.8500000,35.8700000,35850
US1.TWTR_delisted_875018,1,20190613,132600,35.8669000,35.8669000,35.8400000,35.8600000,43112
US1.TWTR_delisted_875018,1,20190613,132700,35.8600000,35.8700000,35.8599000,35.8700000,16918
US1.TWTR_delisted_875018,1,20190613,132800,35.8750000,35.9100000,35.8650000,35.9100000,41968
US1.TWTR_delisted_875018,1,20190613,132900,35.9089000,35.9100000,35.8983000,35.9100000,13785
US1.TWTR_delisted_875018,1,20190613,133000,35.9100000,35.9250000,35.9007000,35.9150000,25592
US1.TWTR_delisted_875018,1,20190613,133100,35.9200000,35.9400000,35.8950000,35.9000000,27602
US1.TWTR_delisted_875018,1,20190613,133200,35.9100000,35.9199000,35.9094000,35.9100000,8734
US1.TWTR_delisted_875018,1,20190613,133300,35.9100000,35.9300000,35.9100000,35.9250000,15961
US1.TWTR_delisted_875018,1,20190613,133400,35.9250000,35.9300000,35.9100000,35.9200000,20966
US1.TWTR_delisted_875018,1,20190613,133500,35.9200000,35.9300000,35.9100000,35.9200000,35193
US1.TWTR_delisted_875018,1,20190613,133600,35.9200000,35.9500000,35.9200000,35.9450000,32911
US1.TWTR_delisted_875018,1,20190613,133700,35.9500000,35.9500000,35.9300000,35.9300000,46096
US1.TWTR_delisted_875018,1,20190613,133800,35.9350000,35.9400000,35.9201000,35.9300000,15748
US1.TWTR_delisted_875018,1,20190613,133900,35.9350000,35.9500000,35.9200000,35.9300000,46043
US1.TWTR_delisted_875018,1,20190613,134000,35.9276000,35.9600000,35.9276000,35.9555000,21530
US1.TWTR_delisted_875018,1,20190613,134100,35.9500000,35.9550000,35.9300000,35.9500000,41376
US1.TWTR_delisted_875018,1,20190613,134200,35.9500000,35.9600000,35.9400000,35.9500000,27727
US1.TWTR_delisted_875018,1,20190613,134300,35.9500000,35.9500000,35.9300000,35.9400000,14167
US1.TWTR_delisted_875018,1,20190613,134400,35.9350000,35.9600000,35.9350000,35.9600000,9112
US1.TWTR_delisted_875018,1,20190613,134500,35.9700000,35.9844000,35.9700000,35.9800000,14884
US1.TWTR_delisted_875018,1,20190613,134600,35.9715000,35.9900000,35.9636000,35.9700000,47517
US1.TWTR_delisted_875018,1,20190613,134700,35.9700000,35.9739000,35.9550000,35.9739000,14820
US1.TWTR_delisted_875018,1,20190613,134800,35.9750000,35.9900000,35.9550000,35.9600000,22802
US1.TWTR_delisted_875018,1,20190613,134900,35.9600000,35.9800000,35.9500000,35.9750000,29113
US1.TWTR_delisted_875018,1,20190613,135000,35.9750000,35.9750000,35.9500000,35.9600000,23178
US1.TWTR_delisted_875018,1,20190613,135100,35.9700000,36.0000000,35.9650000,35.9903000,19464
US1.TWTR_delisted_875018,1,20190613,135200,35.9980000,36.0000000,35.9865000,36.0000000,26485
US1.TWTR_delisted_875018,1,20190613,135300,36.0000000,36.0000000,35.9850000,35.9909000,14227
US1.TWTR_delisted_875018,1,20190613,135400,35.9950000,36.0200000,35.9900000,36.0150000,42480
US1.TWTR_delisted_875018,1,20190613,135500,36.0102000,36.0600000,36.0100000,36.0527000,56589
US1.TWTR_delisted_875018,1,20190613,135600,36.0599000,36.0700000,36.0400000,36.0400000,31713
US1.TWTR_delisted_875018,1,20190613,135700,36.0399000,36.0600000,36.0200000,36.0450000,28244
US1.TWTR_delisted_875018,1,20190613,135800,36.0567000,36.1000000,36.0500000,36.0750000,59531
US1.TWTR_delisted_875018,1,20190613,135900,36.0743000,36.0800000,36.0500000,36.0602000,32825
US1.TWTR_delisted_875018,1,20190613,140000,36.0650000,36.0800000,36.0600000,36.0700000,13772
US1.TWTR_delisted_875018,1,20190613,140100,36.0700000,36.0900000,36.0600000,36.0900000,12842
US1.TWTR_delisted_875018,1,20190613,140200,36.0850000,36.1200000,36.0850000,36.1094000,49947
US1.TWTR_delisted_875018,1,20190613,140300,36.1074000,36.1200000,36.1000000,36.1000000,29309
US1.TWTR_delisted_875018,1,20190613,140400,36.1050000,36.1600000,36.1000000,36.1200000,107352
US1.TWTR_delisted_875018,1,20190613,140500,36.1100000,36.1200000,36.1000000,36.1200000,17931
US1.TWTR_delisted_875018,1,20190613,140600,36.1200000,36.1550000,36.1158000,36.1463000,35649
US1.TWTR_delisted_875018,1,20190613,140700,36.1500000,36.1500000,36.1300000,36.1350000,18282
US1.TWTR_delisted_875018,1,20190613,140800,36.1350000,36.1400000,36.0900000,36.1131000,55785
US1.TWTR_delisted_875018,1,20190613,140900,36.1150000,36.1651000,36.1100000,36.1600000,49728
US1.TWTR_delisted_875018,1,20190613,141000,36.1700000,36.1800000,36.1500000,36.1600000,17190
US1.TWTR_delisted_875018,1,20190613,141100,36.1550000,36.1700000,36.1500000,36.1649000,39400
US1.TWTR_delisted_875018,1,20190613,141200,36.1613000,36.2000000,36.1568000,36.1949000,50212
US1.TWTR_delisted_875018,1,20190613,141300,36.2000000,36.2100000,36.1900000,36.1949000,55301
US1.TWTR_delisted_875018,1,20190613,141400,36.1950000,36.2000000,36.1500000,36.1600000,47335
US1.TWTR_delisted_875018,1,20190613,141500,36.1542000,36.1800000,36.1500000,36.1699000,22021
US1.TWTR_delisted_875018,1,20190613,141600,36.1600000,36.1900000,36.1600000,36.1800000,15328
US1.TWTR_delisted_875018,1,20190613,141700,36.1800000,36.1800000,36.1300000,36.1400000,14651
US1.TWTR_delisted_875018,1,20190613,141800,36.1400000,36.1500000,36.0900000,36.1000000,50543
US1.TWTR_delisted_875018,1,20190613,141900,36.1000000,36.1205000,36.0900000,36.0975000,57198
US1.TWTR_delisted_875018,1,20190613,142000,36.1000000,36.1300000,36.1000000,36.1300000,14813
US1.TWTR_delisted_875018,1,20190613,142100,36.1300000,36.1300000,36.0900000,36.1100000,17461
US1.TWTR_delisted_875018,1,20190613,142200,36.1100000,36.1600000,36.1050000,36.1400000,15534
US1.TWTR_delisted_875018,1,20190613,142300,36.1450000,36.1500000,36.1300000,36.1500000,8131
US1.TWTR_delisted_875018,1,20190613,142400,36.1464000,36.1464000,36.1200000,36.1267000,21376
US1.TWTR_delisted_875018,1,20190613,142500,36.1299000,36.1350000,36.1200000,36.1350000,4019
US1.TWTR_delisted_875018,1,20190613,142600,36.1300000,36.1400000,36.1300000,36.1400000,6921
US1.TWTR_delisted_875018,1,20190613,142700,36.1400000,36.1500000,36.1309000,36.1500000,11002
US1.TWTR_delisted_875018,1,20190613,142800,36.1500000,36.1600000,36.1400000,36.1600000,22782
US1.TWTR_delisted_875018,1,20190613,142900,36.1590000,36.1700000,36.1500000,36.1670000,5660
US1.TWTR_delisted_875018,1,20190613,143000,36.1700000,36.1800000,36.1600000,36.1658000,15959
US1.TWTR_delisted_875018,1,20190613,143100,36.1642000,36.1900000,36.1375000,36.1801000,23466
US1.TWTR_delisted_875018,1,20190613,143200,36.1800000,36.1850000,36.1500000,36.1600000,37120
US1.TWTR_delisted_875018,1,20190613,143300,36.1600000,36.1900000,36.1600000,36.1850000,11301
US1.TWTR_delisted_875018,1,20190613,143400,36.1800000,36.1850000,36.1700000,36.1800000,8776
US1.TWTR_delisted_875018,1,20190613,143500,36.1700000,36.1750000,36.1450000,36.1500000,19681
US1.TWTR_delisted_875018,1,20190613,143600,36.1400000,36.1600000,36.1300000,36.1530000,65332
US1.TWTR_delisted_875018,1,20190613,143700,36.1550000,36.1566000,36.1000000,36.1100000,26613
US1.TWTR_delisted_875018,1,20190613,143800,36.1100000,36.1301000,36.0950000,36.1250000,16795
US1.TWTR_delisted_875018,1,20190613,143900,36.1250000,36.1500000,36.1100000,36.1450000,9528
US1.TWTR_delisted_875018,1,20190613,144000,36.1450000,36.1500000,36.1350000,36.1450000,8122
US1.TWTR_delisted_875018,1,20190613,144100,36.1500000,36.1500000,36.1300000,36.1436000,18838
US1.TWTR_delisted_875018,1,20190613,144200,36.1500000,36.1500000,36.1400000,36.1500000,13565
US1.TWTR_delisted_875018,1,20190613,144300,36.1582000,36.1800000,36.1550000,36.1800000,18962
US1.TWTR_delisted_875018,1,20190613,144400,36.1800000,36.1950000,36.1700000,36.1900000,32255
US1.TWTR_delisted_875018,1,20190613,144500,36.1850000,36.1850000,36.1650000,36.1657000,41121
US1.TWTR_delisted_875018,1,20190613,144600,36.1650000,36.1800000,36.1600000,36.1750000,18601
US1.TWTR_delisted_875018,1,20190613,144700,36.1800000,36.1900000,36.1700000,36.1900000,23213
US1.TWTR_delisted_875018,1,20190613,144800,36.1900000,36.1900000,36.1700000,36.1800000,25121
US1.TWTR_delisted_875018,1,20190613,144900,36.1743000,36.2300000,36.1743000,36.1916000,77114
US1.TWTR_delisted_875018,1,20190613,145000,36.2000000,36.2023000,36.1900000,36.1916000,11141
US1.TWTR_delisted_875018,1,20190613,145100,36.1983000,36.2398000,36.1950000,36.2350000,28862
US1.TWTR_delisted_875018,1,20190613,145200,36.2400000,36.2700000,36.2400000,36.2600000,63868
US1.TWTR_delisted_875018,1,20190613,145300,36.2651000,36.2700000,36.2133000,36.2181000,27281
US1.TWTR_delisted_875018,1,20190613,145400,36.2200000,36.2500000,36.2200000,36.2303000,36630
US1.TWTR_delisted_875018,1,20190613,145500,36.2400000,36.2550000,36.2200000,36.2242000,36154
US1.TWTR_delisted_875018,1,20190613,145600,36.2300000,36.2550000,36.2300000,36.2500000,12403
US1.TWTR_delisted_875018,1,20190613,145700,36.2600000,36.2600000,36.2200000,36.2307000,25562
US1.TWTR_delisted_875018,1,20190613,145800,36.2300000,36.2500000,36.2200000,36.2499000,28115
US1.TWTR_delisted_875018,1,20190613,145900,36.2450000,36.2500000,36.2300000,36.2350000,17874
US1.TWTR_delisted_875018,1,20190613,150000,36.2400000,36.2400000,36.2150000,36.2250000,17101
US1.TWTR_delisted_875018,1,20190613,150100,36.2300000,36.2350000,36.2100000,36.2300000,28390
US1.TWTR_delisted_875018,1,20190613,150200,36.2400000,36.2500000,36.2300000,36.2450000,38558
US1.TWTR_delisted_875018,1,20190613,150300,36.2400000,36.2500000,36.1800000,36.1950000,42937
US1.TWTR_delisted_875018,1,20190613,150400,36.1900000,36.2000000,36.1700000,36.1800000,35189
US1.TWTR_delisted_875018,1,20190613,150500,36.1750000,36.1800000,36.1550000,36.1654000,50256
US1.TWTR_delisted_875018,1,20190613,150600,36.1700000,36.2200000,36.1700000,36.2150000,28700
US1.TWTR_delisted_875018,1,20190613,150700,36.2200000,36.2200000,36.1600000,36.1800000,38458
US1.TWTR_delisted_875018,1,20190613,150800,36.1800000,36.2150000,36.1750000,36.2150000,36787
US1.TWTR_delisted_875018,1,20190613,150900,36.2053000,36.2200000,36.1881000,36.1900000,44860
US1.TWTR_delisted_875018,1,20190613,151000,36.1888000,36.1895000,36.1600000,36.1600000,23448
US1.TWTR_delisted_875018,1,20190613,151100,36.1700000,36.1800000,36.1026000,36.1300000,70328
US1.TWTR_delisted_875018,1,20190613,151200,36.1401000,36.1500000,36.1300000,36.1350000,17035
US1.TWTR_delisted_875018,1,20190613,151300,36.1342000,36.1550000,36.1250000,36.1500000,16772
US1.TWTR_delisted_875018,1,20190613,151400,36.1600000,36.1700000,36.1500000,36.1700000,17758
US1.TWTR_delisted_875018,1,20190613,151500,36.1650000,36.1700000,36.1500000,36.1569000,36119
US1.TWTR_delisted_875018,1,20190613,151600,36.1500000,36.1600000,36.1400000,36.1500000,23895
US1.TWTR_delisted_875018,1,20190613,151700,36.1450000,36.1600000,36.1400000,36.1576000,16802
US1.TWTR_delisted_875018,1,20190613,151800,36.1600000,36.1600000,36.1400000,36.1600000,12758
US1.TWTR_delisted_875018,1,20190613,151900,36.1600000,36.1600000,36.1532000,36.1550000,3550
US1.TWTR_delisted_875018,1,20190613,152000,36.1550000,36.1850000,36.1550000,36.1850000,21336
US1.TWTR_delisted_875018,1,20190613,152100,36.1900000,36.1900000,36.1700000,36.1850000,17168
US1.TWTR_delisted_875018,1,20190613,152200,36.1850000,36.2100000,36.1850000,36.2005000,21369
US1.TWTR_delisted_875018,1,20190613,152300,36.2050000,36.2050000,36.1800000,36.1873000,14662
US1.TWTR_delisted_875018,1,20190613,152400,36.1859000,36.2000000,36.1859000,36.1950000,8007
US1.TWTR_delisted_875018,1,20190613,152500,36.2000000,36.2000000,36.1900000,36.2000000,4900
US1.TWTR_delisted_875018,1,20190613,152600,36.2000000,36.2200000,36.1901000,36.2024000,38251
US1.TWTR_delisted_875018,1,20190613,152700,36.2050000,36.2100000,36.1900000,36.2100000,20344
US1.TWTR_delisted_875018,1,20190613,152800,36.2100000,36.2400000,36.2100000,36.2246000,27094
US1.TWTR_delisted_875018,1,20190613,152900,36.2300000,36.2400000,36.2250000,36.2400000,12317
US1.TWTR_delisted_875018,1,20190613,153000,36.2340000,36.2500000,36.2300000,36.2450000,29288
US1.TWTR_delisted_875018,1,20190613,153100,36.2450000,36.2600000,36.2200000,36.2300000,61545
US1.TWTR_delisted_875018,1,20190613,153200,36.2350000,36.2900000,36.2350000,36.2900000,87467
US1.TWTR_delisted_875018,1,20190613,153300,36.2800000,36.3300000,36.2800000,36.3000000,126069
US1.TWTR_delisted_875018,1,20190613,153400,36.2922000,36.3000000,36.2550000,36.2550000,47718
US1.TWTR_delisted_875018,1,20190613,153500,36.2500000,36.3000000,36.2500000,36.3000000,39480
US1.TWTR_delisted_875018,1,20190613,153600,36.2950000,36.3400000,36.2900000,36.3400000,61291
US1.TWTR_delisted_875018,1,20190613,153700,36.3400000,36.3500000,36.3100000,36.3500000,61086
US1.TWTR_delisted_875018,1,20190613,153800,36.3500000,36.3700000,36.2900000,36.3150000,158884
US1.TWTR_delisted_875018,1,20190613,153900,36.3100000,36.3400000,36.3100000,36.3350000,34961
US1.TWTR_delisted_875018,1,20190613,154000,36.3350000,36.3500000,36.3200000,36.3418000,51459
US1.TWTR_delisted_875018,1,20190613,154100,36.3450000,36.3600000,36.3400000,36.3500000,43332
US1.TWTR_delisted_875018,1,20190613,154200,36.3500000,36.3600000,36.3400000,36.3500000,43214
US1.TWTR_delisted_875018,1,20190613,154300,36.3500000,36.3550000,36.3301000,36.3500000,47103
US1.TWTR_delisted_875018,1,20190613,154400,36.3500000,36.3600000,36.3400000,36.3600000,27553
US1.TWTR_delisted_875018,1,20190613,154500,36.3600000,36.4000000,36.3550000,36.4000000,91847
US1.TWTR_delisted_875018,1,20190613,154600,36.4000000,36.4000000,36.2900000,36.2900000,134417
US1.TWTR_delisted_875018,1,20190613,154700,36.2950000,36.3100000,36.2900000,36.3050000,59106
US1.TWTR_delisted_875018,1,20190613,154800,36.3050000,36.3100000,36.2900000,36.2950000,22943
US1.TWTR_delisted_875018,1,20190613,154900,36.2950000,36.3000000,36.2600000,36.2750000,57942
US1.TWTR_delisted_875018,1,20190613,155000,36.2750000,36.2891000,36.2600000,36.2850000,41747
US1.TWTR_delisted_875018,1,20190613,155100,36.2900000,36.3400000,36.2900000,36.3400000,63288
US1.TWTR_delisted_875018,1,20190613,155200,36.3400000,36.3500000,36.3100000,36.3250000,65066
US1.TWTR_delisted_875018,1,20190613,155300,36.3250000,36.3300000,36.3031000,36.3300000,53115
US1.TWTR_delisted_875018,1,20190613,155400,36.3300000,36.3300000,36.3100000,36.3150000,64202
US1.TWTR_delisted_875018,1,20190613,155500,36.3200000,36.3400000,36.3150000,36.3150000,59836
US1.TWTR_delisted_875018,1,20190613,155600,36.3200000,36.3300000,36.2900000,36.3250000,65672
US1.TWTR_delisted_875018,1,20190613,155700,36.3300000,36.3400000,36.3000000,36.3050000,85070
US1.TWTR_delisted_875018,1,20190613,155800,36.3050000,36.3200000,36.3000000,36.3200000,69819
US1.TWTR_delisted_875018,1,20190613,155900,36.3150000,36.3300000,36.3000000,36.3050000,156877
US1.TWTR_delisted_875018,1,20190613,160000,36.3001000,36.3800000,36.2600000,36.3500000,493337
US1.TWTR_delisted_875018,1,20190614,093100,36.3600000,36.4900000,36.3500000,36.4513000,160886
US1.TWTR_delisted_875018,1,20190614,093200,36.4525000,36.4625000,36.3900000,36.4000000,26322
US1.TWTR_delisted_875018,1,20190614,093300,36.3900000,36.4103000,36.2943000,36.3000000,20883
US1.TWTR_delisted_875018,1,20190614,093400,36.3033000,36.3400000,36.2700000,36.3200000,38235
US1.TWTR_delisted_875018,1,20190614,093500,36.3100000,36.3200000,36.2000000,36.2100000,25895
US1.TWTR_delisted_875018,1,20190614,093600,36.2200000,36.2400000,36.1200000,36.1500000,72398
US1.TWTR_delisted_875018,1,20190614,093700,36.1400000,36.2199000,36.1300000,36.1700000,25439
US1.TWTR_delisted_875018,1,20190614,093800,36.1736000,36.2335000,36.1599000,36.1800000,26744
US1.TWTR_delisted_875018,1,20190614,093900,36.1800000,36.3140000,36.1800000,36.2800000,29330
US1.TWTR_delisted_875018,1,20190614,094000,36.2600000,36.4150000,36.2600000,36.3950000,63434
US1.TWTR_delisted_875018,1,20190614,094100,36.4000000,36.4100000,36.2500000,36.2750000,20292
US1.TWTR_delisted_875018,1,20190614,094200,36.2800000,36.2900000,36.1500000,36.1500000,30602
US1.TWTR_delisted_875018,1,20190614,094300,36.1477000,36.1477000,36.0800000,36.1100000,38986
US1.TWTR_delisted_875018,1,20190614,094400,36.1100000,36.1477000,36.0900000,36.1400000,16727
US1.TWTR_delisted_875018,1,20190614,094500,36.1350000,36.1400000,36.0400000,36.0400000,47318
US1.TWTR_delisted_875018,1,20190614,094600,36.0587000,36.1200000,36.0400000,36.0900000,59956
US1.TWTR_delisted_875018,1,20190614,094700,36.0950000,36.1700000,36.0800000,36.1400000,27628
US1.TWTR_delisted_875018,1,20190614,094800,36.1400000,36.1800000,36.1200000,36.1800000,17661
US1.TWTR_delisted_875018,1,20190614,094900,36.1850000,36.1900000,36.1350000,36.1400000,21466
US1.TWTR_delisted_875018,1,20190614,095000,36.1400000,36.1900000,36.1300000,36.1799000,22776
US1.TWTR_delisted_875018,1,20190614,095100,36.1700000,36.2775000,36.1500000,36.2775000,27661
US1.TWTR_delisted_875018,1,20190614,095200,36.2800000,36.2800000,36.2300000,36.2400000,18566
US1.TWTR_delisted_875018,1,20190614,095300,36.2300000,36.2400000,36.1900000,36.2250000,26594
US1.TWTR_delisted_875018,1,20190614,095400,36.2200000,36.2200000,36.1600000,36.1860000,23368
US1.TWTR_delisted_875018,1,20190614,095500,36.1800000,36.1850000,36.0843000,36.0900000,39991
US1.TWTR_delisted_875018,1,20190614,095600,36.0900000,36.1700000,36.0900000,36.1000000,36923
US1.TWTR_delisted_875018,1,20190614,095700,36.1000000,36.1803000,36.0700000,36.1803000,26095
US1.TWTR_delisted_875018,1,20190614,095800,36.1800000,36.2100000,36.1450000,36.1750000,28381
US1.TWTR_delisted_875018,1,20190614,095900,36.1797000,36.1900000,36.1400000,36.1400000,9484
US1.TWTR_delisted_875018,1,20190614,100000,36.1550000,36.1640000,36.1100000,36.1640000,28566
US1.TWTR_delisted_875018,1,20190614,100100,36.1700000,36.2100000,36.1400000,36.2100000,18817
US1.TWTR_delisted_875018,1,20190614,100200,36.2200000,36.2500000,36.2000000,36.2349000,16547
US1.TWTR_delisted_875018,1,20190614,100300,36.2400000,36.2700000,36.2250000,36.2400000,20019
US1.TWTR_delisted_875018,1,20190614,100400,36.2400000,36.2900000,36.2200000,36.2700000,34391
US1.TWTR_delisted_875018,1,20190614,100500,36.2750000,36.2800000,36.2100000,36.2400000,20150
US1.TWTR_delisted_875018,1,20190614,100600,36.2400000,36.2650000,36.2200000,36.2500000,17577
US1.TWTR_delisted_875018,1,20190614,100700,36.2500000,36.2800000,36.2200000,36.2800000,16956
US1.TWTR_delisted_875018,1,20190614,100800,36.2800000,36.3550000,36.2800000,36.3550000,44659
US1.TWTR_delisted_875018,1,20190614,100900,36.3522000,36.3797000,36.3250000,36.3335000,27974
US1.TWTR_delisted_875018,1,20190614,101000,36.3300000,36.3800000,36.3150000,36.3750000,19662
US1.TWTR_delisted_875018,1,20190614,101100,36.3790000,36.4000000,36.3650000,36.3650000,31875
US1.TWTR_delisted_875018,1,20190614,101200,36.3600000,36.3600000,36.3200000,36.3300000,24569
US1.TWTR_delisted_875018,1,20190614,101300,36.3400000,36.3700000,36.3200000,36.3301000,33957
US1.TWTR_delisted_875018,1,20190614,101400,36.3300000,36.3800000,36.3100000,36.3500000,29142
US1.TWTR_delisted_875018,1,20190614,101500,36.3400000,36.3525000,36.3100000,36.3500000,15183
US1.TWTR_delisted_875018,1,20190614,101600,36.3500000,36.3900000,36.3350000,36.3900000,24876
US1.TWTR_delisted_875018,1,20190614,101700,36.3800000,36.4299000,36.3450000,36.3450000,36283
US1.TWTR_delisted_875018,1,20190614,101800,36.3400000,36.4100000,36.3400000,36.4050000,31240
US1.TWTR_delisted_875018,1,20190614,101900,36.4000000,36.4300000,36.3900000,36.4200000,16372
US1.TWTR_delisted_875018,1,20190614,102000,36.4200000,36.4300000,36.3815000,36.4203000,25762
US1.TWTR_delisted_875018,1,20190614,102100,36.4200000,36.4200000,36.3700000,36.3701000,17143
US1.TWTR_delisted_875018,1,20190614,102200,36.3700000,36.4100000,36.3700000,36.3900000,14479
US1.TWTR_delisted_875018,1,20190614,102300,36.3900000,36.4100000,36.3900000,36.4100000,6545
US1.TWTR_delisted_875018,1,20190614,102400,36.4100000,36.4350000,36.3899000,36.3900000,42305
US1.TWTR_delisted_875018,1,20190614,102500,36.3900000,36.4000000,36.3800000,36.3879000,5355
US1.TWTR_delisted_875018,1,20190614,102600,36.3900000,36.4100000,36.3200000,36.3350000,71553
US1.TWTR_delisted_875018,1,20190614,102700,36.3350000,36.3361000,36.3094000,36.3200000,22555
US1.TWTR_delisted_875018,1,20190614,102800,36.3300000,36.3500000,36.3200000,36.3500000,12425
US1.TWTR_delisted_875018,1,20190614,102900,36.3500000,36.3999000,36.3500000,36.3500000,20560
US1.TWTR_delisted_875018,1,20190614,103000,36.3500000,36.3500000,36.2762000,36.2794000,22693
US1.TWTR_delisted_875018,1,20190614,103100,36.2800000,36.3200000,36.2650000,36.2700000,16819
US1.TWTR_delisted_875018,1,20190614,103200,36.2600000,36.2700000,36.2428000,36.2500000,12706
US1.TWTR_delisted_875018,1,20190614,103300,36.2400000,36.2700000,36.2300000,36.2700000,16067
US1.TWTR_delisted_875018,1,20190614,103400,36.2750000,36.3000000,36.2750000,36.2961000,11504
US1.TWTR_delisted_875018,1,20190614,103500,36.2850000,36.2900000,36.2600000,36.2900000,58953
US1.TWTR_delisted_875018,1,20190614,103600,36.2800000,36.2800000,36.2247000,36.2300000,17611
US1.TWTR_delisted_875018,1,20190614,103700,36.2300000,36.2300000,36.2050000,36.2100000,13355
US1.TWTR_delisted_875018,1,20190614,103800,36.2200000,36.2800000,36.2200000,36.2700000,40361
US1.TWTR_delisted_875018,1,20190614,103900,36.2650000,36.2650000,36.2450000,36.2600000,13912
US1.TWTR_delisted_875018,1,20190614,104000,36.2650000,36.2650000,36.2300000,36.2431000,16200
US1.TWTR_delisted_875018,1,20190614,104100,36.2400000,36.2400000,36.1900000,36.2000000,28412
US1.TWTR_delisted_875018,1,20190614,104200,36.2000000,36.2000000,36.1650000,36.1750000,18989
US1.TWTR_delisted_875018,1,20190614,104300,36.1750000,36.1800000,36.1100000,36.1471000,42273
US1.TWTR_delisted_875018,1,20190614,104400,36.1500000,36.2200000,36.1500000,36.2200000,19795
US1.TWTR_delisted_875018,1,20190614,104500,36.2200000,36.2261000,36.1900000,36.2200000,11162
US1.TWTR_delisted_875018,1,20190614,104600,36.2250000,36.2250000,36.1811000,36.1900000,6101
US1.TWTR_delisted_875018,1,20190614,104700,36.1950000,36.1950000,36.1500000,36.1600000,25805
US1.TWTR_delisted_875018,1,20190614,104800,36.1600000,36.2200000,36.1600000,36.2200000,7450
US1.TWTR_delisted_875018,1,20190614,104900,36.2200000,36.2600000,36.2200000,36.2550000,10149
US1.TWTR_delisted_875018,1,20190614,105000,36.2500000,36.3150000,36.2400000,36.3100000,32256
US1.TWTR_delisted_875018,1,20190614,105100,36.3200000,36.3547000,36.3200000,36.3374000,27043
US1.TWTR_delisted_875018,1,20190614,105200,36.3400000,36.3600000,36.3350000,36.3400000,4098
US1.TWTR_delisted_875018,1,20190614,105300,36.3400000,36.3842000,36.3300000,36.3800000,16045
US1.TWTR_delisted_875018,1,20190614,105400,36.3750000,36.3750000,36.3433000,36.3600000,13959
US1.TWTR_delisted_875018,1,20190614,105500,36.3600000,36.3800000,36.3400000,36.3702000,14613
US1.TWTR_delisted_875018,1,20190614,105600,36.3800000,36.3803000,36.3400000,36.3550000,19196
US1.TWTR_delisted_875018,1,20190614,105700,36.3600000,36.3600000,36.3300000,36.3400000,12439
US1.TWTR_delisted_875018,1,20190614,105800,36.3500000,36.3500000,36.3000000,36.3050000,18365
US1.TWTR_delisted_875018,1,20190614,105900,36.2900000,36.2900000,36.2600000,36.2800000,27430
US1.TWTR_delisted_875018,1,20190614,110000,36.2800000,36.3029000,36.2700000,36.2800000,6746
US1.TWTR_delisted_875018,1,20190614,110100,36.2800000,36.3100000,36.2550000,36.2800000,12262
US1.TWTR_delisted_875018,1,20190614,110200,36.2700000,36.2800000,36.2600000,36.2700000,7464
US1.TWTR_delisted_875018,1,20190614,110300,36.2750000,36.2750000,36.2334000,36.2600000,12683
US1.TWTR_delisted_875018,1,20190614,110400,36.2550000,36.2550000,36.2100000,36.2400000,15432
US1.TWTR_delisted_875018,1,20190614,110500,36.2350000,36.2500000,36.2300000,36.2500000,5097
US1.TWTR_delisted_875018,1,20190614,110600,36.2450000,36.2600000,36.2200000,36.2600000,12023
US1.TWTR_delisted_875018,1,20190614,110700,36.2700000,36.2700000,36.2400000,36.2500000,5695
US1.TWTR_delisted_875018,1,20190614,110800,36.2500000,36.2700000,36.2500000,36.2700000,6953
US1.TWTR_delisted_875018,1,20190614,110900,36.2633000,36.2800000,36.2500000,36.2758000,22584
US1.TWTR_delisted_875018,1,20190614,111000,36.2800000,36.2800000,36.2200000,36.2200000,25338
US1.TWTR_delisted_875018,1,20190614,111100,36.2100000,36.2350000,36.2100000,36.2200000,16367
US1.TWTR_delisted_875018,1,20190614,111200,36.2200000,36.2400000,36.1950000,36.2400000,14682
US1.TWTR_delisted_875018,1,20190614,111300,36.2400000,36.2400000,36.2100000,36.2300000,9780
US1.TWTR_delisted_875018,1,20190614,111400,36.2271000,36.2493000,36.2229000,36.2493000,14260
US1.TWTR_delisted_875018,1,20190614,111500,36.2400000,36.2400000,36.2000000,36.2100000,5055
US1.TWTR_delisted_875018,1,20190614,111600,36.2100000,36.2300000,36.2000000,36.2300000,16624
US1.TWTR_delisted_875018,1,20190614,111700,36.2300000,36.2550000,36.2300000,36.2500000,2934
US1.TWTR_delisted_875018,1,20190614,111800,36.2600000,36.2850000,36.2550000,36.2800000,17010
US1.TWTR_delisted_875018,1,20190614,111900,36.2800000,36.2900000,36.2700000,36.2900000,10174
US1.TWTR_delisted_875018,1,20190614,112000,36.2900000,36.3000000,36.2800000,36.2967000,5086
US1.TWTR_delisted_875018,1,20190614,112100,36.3000000,36.3200000,36.2901000,36.3092000,18252
US1.TWTR_delisted_875018,1,20190614,112200,36.3000000,36.3200000,36.3000000,36.3200000,7078
US1.TWTR_delisted_875018,1,20190614,112300,36.3150000,36.3300000,36.3032000,36.3200000,7982
US1.TWTR_delisted_875018,1,20190614,112400,36.3133000,36.3450000,36.3050000,36.3100000,17320
US1.TWTR_delisted_875018,1,20190614,112500,36.3100000,36.3400000,36.3050000,36.3400000,12448
US1.TWTR_delisted_875018,1,20190614,112600,36.3500000,36.3600000,36.3300000,36.3500000,19848
US1.TWTR_delisted_875018,1,20190614,112700,36.3500000,36.3800000,36.3500000,36.3800000,10301
US1.TWTR_delisted_875018,1,20190614,112800,36.3700000,36.3900000,36.3700000,36.3700000,21065
US1.TWTR_delisted_875018,1,20190614,112900,36.3800000,36.3800000,36.3600000,36.3800000,13036
US1.TWTR_delisted_875018,1,20190614,113000,36.3700000,36.3900000,36.3700000,36.3850000,9653
US1.TWTR_delisted_875018,1,20190614,113100,36.3900000,36.3900000,36.3500000,36.3600000,18684
US1.TWTR_delisted_875018,1,20190614,113200,36.3600000,36.4100000,36.3544000,36.4100000,21144
US1.TWTR_delisted_875018,1,20190614,113300,36.4035000,36.4205000,36.3900000,36.4200000,15854
US1.TWTR_delisted_875018,1,20190614,113400,36.4300000,36.4350000,36.4151000,36.4151000,16228
US1.TWTR_delisted_875018,1,20190614,113500,36.4150000,36.4150000,36.3700000,36.3700000,13778
US1.TWTR_delisted_875018,1,20190614,113600,36.3700000,36.3750000,36.3500000,36.3550000,7806
US1.TWTR_delisted_875018,1,20190614,113700,36.3550000,36.3600000,36.3500000,36.3600000,6510
US1.TWTR_delisted_875018,1,20190614,113800,36.3600000,36.3800000,36.3600000,36.3700000,8659
US1.TWTR_delisted_875018,1,20190614,113900,36.3750000,36.3950000,36.3710000,36.3850000,7875
US1.TWTR_delisted_875018,1,20190614,114000,36.3900000,36.4200000,36.3900000,36.4200000,7478
US1.TWTR_delisted_875018,1,20190614,114100,36.4250000,36.4300000,36.4100000,36.4250000,11561
US1.TWTR_delisted_875018,1,20190614,114200,36.4200000,36.4250000,36.4105000,36.4105000,4917
US1.TWTR_delisted_875018,1,20190614,114300,36.4200000,36.4300000,36.4200000,36.4300000,10803
US1.TWTR_delisted_875018,1,20190614,114400,36.4200000,36.4300000,36.4200000,36.4250000,2449
US1.TWTR_delisted_875018,1,20190614,114500,36.4250000,36.4250000,36.4000000,36.4000000,10050
US1.TWTR_delisted_875018,1,20190614,114600,36.4050000,36.4400000,36.4000000,36.4400000,21346
US1.TWTR_delisted_875018,1,20190614,114700,36.4400000,36.4400000,36.4200000,36.4300000,17606
US1.TWTR_delisted_875018,1,20190614,114800,36.4300000,36.4300000,36.4200000,36.4203000,4800
US1.TWTR_delisted_875018,1,20190614,114900,36.4250000,36.4500000,36.4250000,36.4450000,14900
US1.TWTR_delisted_875018,1,20190614,115000,36.4450000,36.4500000,36.4300000,36.4300000,11558
US1.TWTR_delisted_875018,1,20190614,115100,36.4268000,36.4500000,36.4268000,36.4400000,9335
US1.TWTR_delisted_875018,1,20190614,115200,36.4400000,36.4600000,36.4400000,36.4600000,7864
US1.TWTR_delisted_875018,1,20190614,115300,36.4550000,36.4550000,36.4100000,36.4200000,12823
US1.TWTR_delisted_875018,1,20190614,115400,36.4200000,36.4500000,36.4200000,36.4450000,12426
US1.TWTR_delisted_875018,1,20190614,115500,36.4450000,36.4450000,36.4200000,36.4350000,3796
US1.TWTR_delisted_875018,1,20190614,115600,36.4301000,36.4400000,36.4300000,36.4400000,6685
US1.TWTR_delisted_875018,1,20190614,115700,36.4300000,36.4500000,36.4300000,36.4495000,10450
US1.TWTR_delisted_875018,1,20190614,115800,36.4500000,36.4600000,36.4200000,36.4400000,22854
US1.TWTR_delisted_875018,1,20190614,115900,36.4350000,36.4400000,36.4100000,36.4250000,6428
US1.TWTR_delisted_875018,1,20190614,120000,36.4300000,36.4400000,36.4100000,36.4400000,8316
US1.TWTR_delisted_875018,1,20190614,120100,36.4300000,36.4300000,36.4150000,36.4250000,11644
US1.TWTR_delisted_875018,1,20190614,120200,36.4265000,36.4300000,36.4100000,36.4200000,7742
US1.TWTR_delisted_875018,1,20190614,120300,36.4128000,36.4250000,36.4101000,36.4150000,10075
US1.TWTR_delisted_875018,1,20190614,120400,36.4150000,36.4150000,36.3716000,36.3900000,24625
US1.TWTR_delisted_875018,1,20190614,120500,36.3806000,36.3858000,36.3600000,36.3700000,31274
US1.TWTR_delisted_875018,1,20190614,120600,36.3700000,36.3950000,36.3700000,36.3808000,5593
US1.TWTR_delisted_875018,1,20190614,120700,36.3850000,36.4050000,36.3850000,36.4007000,4027
US1.TWTR_delisted_875018,1,20190614,120800,36.4100000,36.4150000,36.4000000,36.4000000,10301
US1.TWTR_delisted_875018,1,20190614,120900,36.3930000,36.3950000,36.3819000,36.3819000,11142
US1.TWTR_delisted_875018,1,20190614,121000,36.3900000,36.4000000,36.3900000,36.4000000,6544
US1.TWTR_delisted_875018,1,20190614,121100,36.4000000,36.4200000,36.4000000,36.4000000,3707
US1.TWTR_delisted_875018,1,20190614,121200,36.4050000,36.4300000,36.4050000,36.4300000,2494
US1.TWTR_delisted_875018,1,20190614,121300,36.4219000,36.4350000,36.4200000,36.4300000,10756
US1.TWTR_delisted_875018,1,20190614,121400,36.4200000,36.4300000,36.4200000,36.4300000,3500
US1.TWTR_delisted_875018,1,20190614,121500,36.4300000,36.4300000,36.4200000,36.4250000,8345
US1.TWTR_delisted_875018,1,20190614,121600,36.4300000,36.4300000,36.3953000,36.4100000,9329
US1.TWTR_delisted_875018,1,20190614,121700,36.4100000,36.4400000,36.4100000,36.4300000,4210
US1.TWTR_delisted_875018,1,20190614,121800,36.4300000,36.4400000,36.4300000,36.4300000,3200
US1.TWTR_delisted_875018,1,20190614,121900,36.4300000,36.4350000,36.4200000,36.4350000,14885
US1.TWTR_delisted_875018,1,20190614,122000,36.4399000,36.4400000,36.4300000,36.4300000,4450
US1.TWTR_delisted_875018,1,20190614,122100,36.4300000,36.4400000,36.4250000,36.4265000,15465
US1.TWTR_delisted_875018,1,20190614,122200,36.4300000,36.4400000,36.4300000,36.4352000,9200
US1.TWTR_delisted_875018,1,20190614,122300,36.4400000,36.4500000,36.4300000,36.4300000,10631
US1.TWTR_delisted_875018,1,20190614,122400,36.4350000,36.4400000,36.4200000,36.4200000,12759
US1.TWTR_delisted_875018,1,20190614,122500,36.4250000,36.4400000,36.4250000,36.4400000,16377
US1.TWTR_delisted_875018,1,20190614,122600,36.4300000,36.4447000,36.4300000,36.4342000,7200
US1.TWTR_delisted_875018,1,20190614,122700,36.4300000,36.4400000,36.4300000,36.4400000,26677
US1.TWTR_delisted_875018,1,20190614,122800,36.4352000,36.4400000,36.4300000,36.4350000,2100
US1.TWTR_delisted_875018,1,20190614,122900,36.4400000,36.4450000,36.4350000,36.4400000,2992
US1.TWTR_delisted_875018,1,20190614,123000,36.4470000,36.4470000,36.4300000,36.4300000,6107
US1.TWTR_delisted_875018,1,20190614,123100,36.4300000,36.4450000,36.4250000,36.4450000,10035
US1.TWTR_delisted_875018,1,20190614,123200,36.4500000,36.4500000,36.4400000,36.4500000,2799
US1.TWTR_delisted_875018,1,20190614,123300,36.4500000,36.4500000,36.4300000,36.4300000,10669
US1.TWTR_delisted_875018,1,20190614,123400,36.4300000,36.4300000,36.4100000,36.4150000,8425
US1.TWTR_delisted_875018,1,20190614,123500,36.4200000,36.4300000,36.4100000,36.4300000,6335
US1.TWTR_delisted_875018,1,20190614,123600,36.4200000,36.4200000,36.4000000,36.4100000,29090
US1.TWTR_delisted_875018,1,20190614,123700,36.4150000,36.4200000,36.4050000,36.4100000,4909
US1.TWTR_delisted_875018,1,20190614,123800,36.4100000,36.4150000,36.4100000,36.4150000,2049
US1.TWTR_delisted_875018,1,20190614,123900,36.4150000,36.4200000,36.4100000,36.4100000,6596
US1.TWTR_delisted_875018,1,20190614,124000,36.4000000,36.4000000,36.3801000,36.3801000,8524
US1.TWTR_delisted_875018,1,20190614,124100,36.3850000,36.3900000,36.3700000,36.3734000,9887
US1.TWTR_delisted_875018,1,20190614,124200,36.3758000,36.3900000,36.3700000,36.3892000,14654
US1.TWTR_delisted_875018,1,20190614,124300,36.3900000,36.4000000,36.3900000,36.4000000,5500
US1.TWTR_delisted_875018,1,20190614,124400,36.3945000,36.4100000,36.3945000,36.4100000,2260
US1.TWTR_delisted_875018,1,20190614,124500,36.4099000,36.4250000,36.4099000,36.4250000,10900
US1.TWTR_delisted_875018,1,20190614,124600,36.4200000,36.4300000,36.4100000,36.4300000,4625
US1.TWTR_delisted_875018,1,20190614,124700,36.4217000,36.4300000,36.4100000,36.4200000,24053
US1.TWTR_delisted_875018,1,20190614,124800,36.4200000,36.4250000,36.4000000,36.4100000,6158
US1.TWTR_delisted_875018,1,20190614,124900,36.4100000,36.4200000,36.4000000,36.4086000,4651
US1.TWTR_delisted_875018,1,20190614,125000,36.4100000,36.4150000,36.4000000,36.4072000,2278
US1.TWTR_delisted_875018,1,20190614,125100,36.4100000,36.4300000,36.4100000,36.4252000,8180
US1.TWTR_delisted_875018,1,20190614,125200,36.4220000,36.4300000,36.4200000,36.4300000,7579
US1.TWTR_delisted_875018,1,20190614,125300,36.4200000,36.4200000,36.4158000,36.4200000,10900
US1.TWTR_delisted_875018,1,20190614,125400,36.4200000,36.4300000,36.4200000,36.4250000,2005
US1.TWTR_delisted_875018,1,20190614,125500,36.4300000,36.4400000,36.4300000,36.4400000,11828
US1.TWTR_delisted_875018,1,20190614,125600,36.4364000,36.4500000,36.4300000,36.4300000,16750
US1.TWTR_delisted_875018,1,20190614,125700,36.4300000,36.4400000,36.4250000,36.4314000,6962
US1.TWTR_delisted_875018,1,20190614,125800,36.4400000,36.4400000,36.4300000,36.4371000,12835
US1.TWTR_delisted_875018,1,20190614,125900,36.4300000,36.4400000,36.4300000,36.4400000,7609
US1.TWTR_delisted_875018,1,20190614,130000,36.4399000,36.4500000,36.4314000,36.4442000,12632
US1.TWTR_delisted_875018,1,20190614,130100,36.4400000,36.4401000,36.4400000,36.4400000,2603
US1.TWTR_delisted_875018,1,20190614,130200,36.4500000,36.4600000,36.4410000,36.4500000,11338
US1.TWTR_delisted_875018,1,20190614,130300,36.4500000,36.4600000,36.4400000,36.4600000,2400
US1.TWTR_delisted_875018,1,20190614,130400,36.4500000,36.4500000,36.4500000,36.4500000,938
US1.TWTR_delisted_875018,1,20190614,130500,36.4400000,36.4400000,36.4147000,36.4147000,7442
US1.TWTR_delisted_875018,1,20190614,130600,36.4100000,36.4100000,36.4000000,36.4053000,6414
US1.TWTR_delisted_875018,1,20190614,130700,36.4004000,36.4100000,36.3800000,36.4100000,15570
US1.TWTR_delisted_875018,1,20190614,130800,36.4020000,36.4200000,36.4020000,36.4200000,7026
US1.TWTR_delisted_875018,1,20190614,130900,36.4108000,36.4200000,36.4100000,36.4150000,5148
US1.TWTR_delisted_875018,1,20190614,131000,36.4100000,36.4100000,36.3910000,36.4000000,4562
US1.TWTR_delisted_875018,1,20190614,131100,36.3900000,36.4000000,36.3817000,36.3900000,21372
US1.TWTR_delisted_875018,1,20190614,131200,36.3850000,36.3915000,36.3700000,36.3700000,4867
US1.TWTR_delisted_875018,1,20190614,131300,36.3700000,36.3746000,36.3300000,36.3400000,26737
US1.TWTR_delisted_875018,1,20190614,131400,36.3500000,36.3600000,36.3500000,36.3600000,16436
US1.TWTR_delisted_875018,1,20190614,131500,36.3500000,36.3600000,36.3437000,36.3437000,2500
US1.TWTR_delisted_875018,1,20190614,131600,36.3500000,36.3500000,36.3399000,36.3400000,24281
US1.TWTR_delisted_875018,1,20190614,131700,36.3400000,36.3500000,36.3350000,36.3400000,6300
US1.TWTR_delisted_875018,1,20190614,131800,36.3400000,36.3400000,36.3300000,36.3300000,4455
US1.TWTR_delisted_875018,1,20190614,131900,36.3200000,36.3300000,36.3200000,36.3230000,4700
US1.TWTR_delisted_875018,1,20190614,132000,36.3250000,36.3500000,36.3250000,36.3500000,2900
US1.TWTR_delisted_875018,1,20190614,132100,36.3450000,36.3600000,36.3400000,36.3600000,23332
US1.TWTR_delisted_875018,1,20190614,132200,36.3530000,36.3800000,36.3500000,36.3750000,8698
US1.TWTR_delisted_875018,1,20190614,132300,36.3700000,36.3700000,36.3500000,36.3500000,3803
US1.TWTR_delisted_875018,1,20190614,132400,36.3500000,36.3550000,36.3400000,36.3450000,12447
US1.TWTR_delisted_875018,1,20190614,132500,36.3500000,36.3700000,36.3500000,36.3600000,12136
US1.TWTR_delisted_875018,1,20190614,132600,36.3600000,36.3700000,36.3500000,36.3700000,9162
US1.TWTR_delisted_875018,1,20190614,132700,36.3700000,36.3700000,36.3600000,36.3620000,7677
US1.TWTR_delisted_875018,1,20190614,132800,36.3698000,36.3750000,36.3629000,36.3700000,4522
US1.TWTR_delisted_875018,1,20190614,132900,36.3700000,36.3700000,36.3600000,36.3700000,8602
US1.TWTR_delisted_875018,1,20190614,133000,36.3700000,36.3800000,36.3700000,36.3750000,1180
US1.TWTR_delisted_875018,1,20190614,133100,36.3750000,36.3900000,36.3750000,36.3850000,12250
US1.TWTR_delisted_875018,1,20190614,133200,36.3859000,36.4000000,36.3800000,36.4000000,8446
US1.TWTR_delisted_875018,1,20190614,133300,36.4000000,36.4000000,36.3700000,36.3700000,8909
US1.TWTR_delisted_875018,1,20190614,133400,36.3750000,36.3800000,36.3650000,36.3650000,11494
US1.TWTR_delisted_875018,1,20190614,133500,36.3650000,36.3700000,36.3403000,36.3500000,8977
US1.TWTR_delisted_875018,1,20190614,133600,36.3450000,36.3500000,36.3400000,36.3489000,11491
US1.TWTR_delisted_875018,1,20190614,133700,36.3500000,36.3500000,36.3476000,36.3500000,8600
US1.TWTR_delisted_875018,1,20190614,133800,36.3550000,36.3650000,36.3550000,36.3600000,5447
US1.TWTR_delisted_875018,1,20190614,133900,36.3600000,36.3660000,36.3500000,36.3600000,3096
US1.TWTR_delisted_875018,1,20190614,134000,36.3600000,36.3700000,36.3600000,36.3650000,4952
US1.TWTR_delisted_875018,1,20190614,134100,36.3600000,36.3700000,36.3400000,36.3400000,7567
US1.TWTR_delisted_875018,1,20190614,134200,36.3450000,36.3500000,36.3100000,36.3293000,32744
US1.TWTR_delisted_875018,1,20190614,134300,36.3300000,36.3400000,36.3250000,36.3400000,5951
US1.TWTR_delisted_875018,1,20190614,134400,36.3400000,36.3400000,36.3300000,36.3300000,1400
US1.TWTR_delisted_875018,1,20190614,134500,36.3330000,36.3500000,36.3330000,36.3485000,13216
US1.TWTR_delisted_875018,1,20190614,134600,36.3500000,36.3500000,36.3300000,36.3301000,11113
US1.TWTR_delisted_875018,1,20190614,134700,36.3400000,36.3700000,36.3400000,36.3600000,5063
US1.TWTR_delisted_875018,1,20190614,134800,36.3600000,36.3700000,36.3550000,36.3550000,1890
US1.TWTR_delisted_875018,1,20190614,134900,36.3500000,36.3550000,36.3300000,36.3350000,11233
US1.TWTR_delisted_875018,1,20190614,135000,36.3350000,36.3400000,36.3150000,36.3150000,5330
US1.TWTR_delisted_875018,1,20190614,135100,36.3200000,36.3400000,36.3150000,36.3400000,4800
US1.TWTR_delisted_875018,1,20190614,135200,36.3400000,36.3500000,36.3400000,36.3400000,3700
US1.TWTR_delisted_875018,1,20190614,135300,36.3400000,36.3400000,36.3400000,36.3400000,2820
US1.TWTR_delisted_875018,1,20190614,135400,36.3400000,36.3500000,36.3400000,36.3442000,11100
US1.TWTR_delisted_875018,1,20190614,135500,36.3450000,36.3700000,36.3400000,36.3700000,28371
US1.TWTR_delisted_875018,1,20190614,135600,36.3800000,36.3800000,36.3700000,36.3700000,11824
US1.TWTR_delisted_875018,1,20190614,135700,36.3700000,36.3700000,36.3600000,36.3650000,1000
US1.TWTR_delisted_875018,1,20190614,135800,36.3600000,36.3750000,36.3550000,36.3550000,6378
US1.TWTR_delisted_875018,1,20190614,135900,36.3600000,36.3700000,36.3550000,36.3600000,4794
US1.TWTR_delisted_875018,1,20190614,140000,36.3599000,36.3600000,36.3450000,36.3550000,8165
US1.TWTR_delisted_875018,1,20190614,140100,36.3599000,36.3599000,36.3300000,36.3500000,7999
US1.TWTR_delisted_875018,1,20190614,140200,36.3500000,36.3600000,36.3250000,36.3250000,5448
US1.TWTR_delisted_875018,1,20190614,140300,36.3266000,36.3400000,36.3266000,36.3400000,6805
US1.TWTR_delisted_875018,1,20190614,140400,36.3305000,36.3400000,36.3305000,36.3400000,3558
US1.TWTR_delisted_875018,1,20190614,140500,36.3400000,36.3400000,36.3100000,36.3200000,20002
US1.TWTR_delisted_875018,1,20190614,140600,36.3250000,36.3300000,36.3119000,36.3119000,5359
US1.TWTR_delisted_875018,1,20190614,140700,36.3100000,36.3200000,36.3100000,36.3100000,2226
US1.TWTR_delisted_875018,1,20190614,140800,36.3100000,36.3100000,36.2750000,36.3000000,39291
US1.TWTR_delisted_875018,1,20190614,140900,36.3100000,36.3100000,36.2800000,36.2899000,13200
US1.TWTR_delisted_875018,1,20190614,141000,36.2900000,36.3000000,36.2900000,36.3000000,4500
US1.TWTR_delisted_875018,1,20190614,141100,36.2900000,36.2900000,36.2400000,36.2450000,21426
US1.TWTR_delisted_875018,1,20190614,141200,36.2500000,36.2550000,36.2300000,36.2392000,5647
US1.TWTR_delisted_875018,1,20190614,141300,36.2400000,36.2600000,36.2400000,36.2597000,16584
US1.TWTR_delisted_875018,1,20190614,141400,36.2550000,36.2800000,36.2501000,36.2800000,7840
US1.TWTR_delisted_875018,1,20190614,141500,36.2800000,36.2800000,36.2600000,36.2700000,12804
US1.TWTR_delisted_875018,1,20190614,141600,36.2700000,36.2700000,36.2500000,36.2550000,12781
US1.TWTR_delisted_875018,1,20190614,141700,36.2550000,36.2800000,36.2506000,36.2800000,18486
US1.TWTR_delisted_875018,1,20190614,141800,36.2800000,36.2900000,36.2750000,36.2900000,12652
US1.TWTR_delisted_875018,1,20190614,141900,36.2850000,36.2950000,36.2800000,36.2800000,5146
US1.TWTR_delisted_875018,1,20190614,142000,36.2850000,36.3000000,36.2800000,36.2899000,2196
US1.TWTR_delisted_875018,1,20190614,142100,36.2850000,36.2900000,36.2650000,36.2700000,8519
US1.TWTR_delisted_875018,1,20190614,142200,36.2656000,36.2700000,36.2450000,36.2500000,14604
US1.TWTR_delisted_875018,1,20190614,142300,36.2450000,36.2500000,36.2300000,36.2350000,13413
US1.TWTR_delisted_875018,1,20190614,142400,36.2400000,36.2400000,36.2300000,36.2399000,7895
US1.TWTR_delisted_875018,1,20190614,142500,36.2400000,36.2450000,36.2250000,36.2334000,12160
US1.TWTR_delisted_875018,1,20190614,142600,36.2400000,36.2550000,36.2350000,36.2350000,33139
US1.TWTR_delisted_875018,1,20190614,142700,36.2400000,36.2500000,36.2350000,36.2500000,8537
US1.TWTR_delisted_875018,1,20190614,142800,36.2450000,36.2500000,36.2450000,36.2500000,5600
US1.TWTR_delisted_875018,1,20190614,142900,36.2450000,36.2600000,36.2400000,36.2550000,4445
US1.TWTR_delisted_875018,1,20190614,143000,36.2590000,36.2600000,36.2500000,36.2600000,3600
US1.TWTR_delisted_875018,1,20190614,143100,36.2600000,36.2700000,36.2500000,36.2700000,5799
US1.TWTR_delisted_875018,1,20190614,143200,36.2650000,36.2900000,36.2650000,36.2850000,10487
US1.TWTR_delisted_875018,1,20190614,143300,36.2850000,36.2900000,36.2400000,36.2457000,29167
US1.TWTR_delisted_875018,1,20190614,143400,36.2450000,36.2500000,36.2410000,36.2461000,1502
US1.TWTR_delisted_875018,1,20190614,143500,36.2500000,36.2500000,36.2413000,36.2413000,8580
US1.TWTR_delisted_875018,1,20190614,143600,36.2500000,36.2600000,36.2500000,36.2500000,10050
US1.TWTR_delisted_875018,1,20190614,143700,36.2500000,36.2600000,36.2250000,36.2398000,30269
US1.TWTR_delisted_875018,1,20190614,143800,36.2400000,36.2700000,36.2300000,36.2700000,11526
US1.TWTR_delisted_875018,1,20190614,143900,36.2600000,36.2700000,36.2600000,36.2700000,6100
US1.TWTR_delisted_875018,1,20190614,144000,36.2650000,36.2700000,36.2650000,36.2700000,400
US1.TWTR_delisted_875018,1,20190614,144100,36.2700000,36.2793000,36.2650000,36.2750000,20031
US1.TWTR_delisted_875018,1,20190614,144200,36.2800000,36.2800000,36.2750000,36.2800000,1900
US1.TWTR_delisted_875018,1,20190614,144300,36.2700000,36.2800000,36.2550000,36.2600000,28713
US1.TWTR_delisted_875018,1,20190614,144400,36.2550000,36.3000000,36.2550000,36.3000000,22031
US1.TWTR_delisted_875018,1,20190614,144500,36.3000000,36.3000000,36.2900000,36.2950000,9900
US1.TWTR_delisted_875018,1,20190614,144600,36.2990000,36.3000000,36.2919000,36.2919000,7202
US1.TWTR_delisted_875018,1,20190614,144700,36.3000000,36.3150000,36.3000000,36.3100000,15032
US1.TWTR_delisted_875018,1,20190614,144800,36.3100000,36.3200000,36.2850000,36.2926000,10873
US1.TWTR_delisted_875018,1,20190614,144900,36.2910000,36.2916000,36.2400000,36.2500000,30319
US1.TWTR_delisted_875018,1,20190614,145000,36.2450000,36.2577000,36.2400000,36.2400000,4054
US1.TWTR_delisted_875018,1,20190614,145100,36.2500000,36.2500000,36.2200000,36.2200000,6140
US1.TWTR_delisted_875018,1,20190614,145200,36.2279000,36.2600000,36.2200000,36.2600000,16168
US1.TWTR_delisted_875018,1,20190614,145300,36.2600000,36.2700000,36.2500000,36.2600000,9720
US1.TWTR_delisted_875018,1,20190614,145400,36.2500000,36.2600000,36.2500000,36.2600000,3310
US1.TWTR_delisted_875018,1,20190614,145500,36.2554000,36.2600000,36.2500000,36.2543000,5556
US1.TWTR_delisted_875018,1,20190614,145600,36.2600000,36.2600000,36.2300000,36.2400000,9251
US1.TWTR_delisted_875018,1,20190614,145700,36.2400000,36.2650000,36.2350000,36.2600000,10511
US1.TWTR_delisted_875018,1,20190614,145800,36.2650000,36.2700000,36.2426000,36.2445000,10607
US1.TWTR_delisted_875018,1,20190614,145900,36.2400000,36.2450000,36.2200000,36.2200000,11666
US1.TWTR_delisted_875018,1,20190614,150000,36.2284000,36.2600000,36.2250000,36.2500000,11516
US1.TWTR_delisted_875018,1,20190614,150100,36.2400000,36.2600000,36.2300000,36.2300000,14675
US1.TWTR_delisted_875018,1,20190614,150200,36.2386000,36.2500000,36.2300000,36.2346000,10010
US1.TWTR_delisted_875018,1,20190614,150300,36.2400000,36.2500000,36.2350000,36.2400000,3777
US1.TWTR_delisted_875018,1,20190614,150400,36.2450000,36.2900000,36.2400000,36.2814000,33556
US1.TWTR_delisted_875018,1,20190614,150500,36.2900000,36.2950000,36.2750000,36.2900000,11358
US1.TWTR_delisted_875018,1,20190614,150600,36.2931000,36.3000000,36.2850000,36.2900000,2212
US1.TWTR_delisted_875018,1,20190614,150700,36.3000000,36.3000000,36.2750000,36.2750000,11904
US1.TWTR_delisted_875018,1,20190614,150800,36.2750000,36.2886000,36.2700000,36.2800000,12200
US1.TWTR_delisted_875018,1,20190614,150900,36.2800000,36.2800000,36.2600000,36.2700000,11593
US1.TWTR_delisted_875018,1,20190614,151000,36.2700000,36.2700000,36.2650000,36.2700000,1795
US1.TWTR_delisted_875018,1,20190614,151100,36.2700000,36.2800000,36.2700000,36.2800000,8064
US1.TWTR_delisted_875018,1,20190614,151200,36.2800000,36.2800000,36.2650000,36.2700000,6340
US1.TWTR_delisted_875018,1,20190614,151300,36.2700000,36.2800000,36.2601000,36.2750000,11190
US1.TWTR_delisted_875018,1,20190614,151400,36.2800000,36.2900000,36.2750000,36.2879000,14964
US1.TWTR_delisted_875018,1,20190614,151500,36.2893000,36.3000000,36.2893000,36.3000000,10827
US1.TWTR_delisted_875018,1,20190614,151600,36.2950000,36.3300000,36.2950000,36.3187000,31613
US1.TWTR_delisted_875018,1,20190614,151700,36.3200000,36.3300000,36.3150000,36.3250000,14950
US1.TWTR_delisted_875018,1,20190614,151800,36.3250000,36.3367000,36.3200000,36.3300000,11623
US1.TWTR_delisted_875018,1,20190614,151900,36.3300000,36.3300000,36.2800000,36.3200000,68764
US1.TWTR_delisted_875018,1,20190614,152000,36.3223000,36.3400000,36.3143000,36.3214000,23446
US1.TWTR_delisted_875018,1,20190614,152100,36.3300000,36.3450000,36.3250000,36.3401000,11461
US1.TWTR_delisted_875018,1,20190614,152200,36.3500000,36.3500000,36.3400000,36.3500000,10361
US1.TWTR_delisted_875018,1,20190614,152300,36.3466000,36.3500000,36.3400000,36.3450000,6396
US1.TWTR_delisted_875018,1,20190614,152400,36.3400000,36.3500000,36.3000000,36.3200000,25787
US1.TWTR_delisted_875018,1,20190614,152500,36.3200000,36.3300000,36.3100000,36.3200000,22414
US1.TWTR_delisted_875018,1,20190614,152600,36.3101000,36.3200000,36.3050000,36.3050000,1900
US1.TWTR_delisted_875018,1,20190614,152700,36.3050000,36.3200000,36.3045000,36.3050000,8050
US1.TWTR_delisted_875018,1,20190614,152800,36.3000000,36.3200000,36.3000000,36.3100000,10509
US1.TWTR_delisted_875018,1,20190614,152900,36.3100000,36.3200000,36.3100000,36.3100000,2240
US1.TWTR_delisted_875018,1,20190614,153000,36.3150000,36.3200000,36.3100000,36.3150000,7258
US1.TWTR_delisted_875018,1,20190614,153100,36.3110000,36.3200000,36.2800000,36.2850000,20963
US1.TWTR_delisted_875018,1,20190614,153200,36.2850000,36.2900000,36.2743000,36.2800000,8724
US1.TWTR_delisted_875018,1,20190614,153300,36.2750000,36.2900000,36.2750000,36.2850000,15889
US1.TWTR_delisted_875018,1,20190614,153400,36.2850000,36.2900000,36.2817000,36.2900000,4967
US1.TWTR_delisted_875018,1,20190614,153500,36.2900000,36.3200000,36.2900000,36.3114000,21217
US1.TWTR_delisted_875018,1,20190614,153600,36.3114000,36.3150000,36.3000000,36.3050000,29327
US1.TWTR_delisted_875018,1,20190614,153700,36.3050000,36.3200000,36.3050000,36.3050000,9046
US1.TWTR_delisted_875018,1,20190614,153800,36.3001000,36.3100000,36.2900000,36.2950000,6215
US1.TWTR_delisted_875018,1,20190614,153900,36.2900000,36.3000000,36.2900000,36.2950000,4600
US1.TWTR_delisted_875018,1,20190614,154000,36.2950000,36.2950000,36.2800000,36.2800000,11994
US1.TWTR_delisted_875018,1,20190614,154100,36.2800000,36.2800000,36.2600000,36.2650000,41779
US1.TWTR_delisted_875018,1,20190614,154200,36.2600000,36.2700000,36.2500000,36.2600000,9316
US1.TWTR_delisted_875018,1,20190614,154300,36.2500000,36.2600000,36.2400000,36.2550000,21428
US1.TWTR_delisted_875018,1,20190614,154400,36.2500000,36.2600000,36.2500000,36.2500000,27475
US1.TWTR_delisted_875018,1,20190614,154500,36.2600000,36.2700000,36.2550000,36.2597000,35497
US1.TWTR_delisted_875018,1,20190614,154600,36.2534000,36.2700000,36.2505000,36.2600000,19043
US1.TWTR_delisted_875018,1,20190614,154700,36.2650000,36.2700000,36.2400000,36.2400000,29385
US1.TWTR_delisted_875018,1,20190614,154800,36.2400000,36.2450000,36.2300000,36.2350000,14461
US1.TWTR_delisted_875018,1,20190614,154900,36.2350000,36.2600000,36.2300000,36.2300000,24876
US1.TWTR_delisted_875018,1,20190614,155000,36.2350000,36.2400000,36.1933000,36.2000000,62220
US1.TWTR_delisted_875018,1,20190614,155100,36.2050000,36.2300000,36.1950000,36.2000000,50771
US1.TWTR_delisted_875018,1,20190614,155200,36.2050000,36.2100000,36.1900000,36.1900000,35356
US1.TWTR_delisted_875018,1,20190614,155300,36.1950000,36.2100000,36.1900000,36.2000000,51685
US1.TWTR_delisted_875018,1,20190614,155400,36.1950000,36.2050000,36.1900000,36.2000000,27744
US1.TWTR_delisted_875018,1,20190614,155500,36.2000000,36.2100000,36.1900000,36.1900000,33816
US1.TWTR_delisted_875018,1,20190614,155600,36.1900000,36.2000000,36.1800000,36.1950000,55087
US1.TWTR_delisted_875018,1,20190614,155700,36.1950000,36.2000000,36.1600000,36.1900000,94037
US1.TWTR_delisted_875018,1,20190614,155800,36.1900000,36.2050000,36.1800000,36.2000000,87516
US1.TWTR_delisted_875018,1,20190614,155900,36.1950000,36.1950000,36.1600000,36.1700000,125808
US1.TWTR_delisted_875018,1,20190614,160000,36.1600000,36.1800000,36.1500000,36.1500000,205571
US1.TWTR_delisted_875018,1,20190617,093100,36.2600000,36.3000000,36.1600000,36.2800000,76494
US1.TWTR_delisted_875018,1,20190617,093200,36.2700000,36.3757000,36.2475000,36.3411000,34614
US1.TWTR_delisted_875018,1,20190617,093300,36.3400000,36.3500000,36.2000000,36.2300000,39454
US1.TWTR_delisted_875018,1,20190617,093400,36.2300000,36.2700000,36.1900000,36.1900000,28101
US1.TWTR_delisted_875018,1,20190617,093500,36.1800000,36.2400000,36.1800000,36.2200000,20026
US1.TWTR_delisted_875018,1,20190617,093600,36.2400000,36.2400000,36.1700000,36.1800000,47036
US1.TWTR_delisted_875018,1,20190617,093700,36.1800000,36.1800000,36.1100000,36.1200000,92171
US1.TWTR_delisted_875018,1,20190617,093800,36.1200000,36.2150000,36.1200000,36.1800000,45134
US1.TWTR_delisted_875018,1,20190617,093900,36.2000000,36.2700000,36.1950000,36.2615000,63321
US1.TWTR_delisted_875018,1,20190617,094000,36.2800000,36.4150000,36.2800000,36.3700000,67130
US1.TWTR_delisted_875018,1,20190617,094100,36.3763000,36.4000000,36.3000000,36.3300000,55957
US1.TWTR_delisted_875018,1,20190617,094200,36.3300000,36.3350000,36.3100000,36.3300000,5725
US1.TWTR_delisted_875018,1,20190617,094300,36.3400000,36.3400000,36.2468000,36.3100000,35240
US1.TWTR_delisted_875018,1,20190617,094400,36.3200000,36.3225000,36.2900000,36.3100000,9060
US1.TWTR_delisted_875018,1,20190617,094500,36.3000000,36.3100000,36.2000000,36.2200000,32444
US1.TWTR_delisted_875018,1,20190617,094600,36.2150000,36.2500000,36.2100000,36.2384000,30711
US1.TWTR_delisted_875018,1,20190617,094700,36.2338000,36.2800000,36.2300000,36.2670000,35715
US1.TWTR_delisted_875018,1,20190617,094800,36.2600000,36.2778000,36.2450000,36.2600000,34490
US1.TWTR_delisted_875018,1,20190617,094900,36.2600000,36.3000000,36.2400000,36.2700000,23338
US1.TWTR_delisted_875018,1,20190617,095000,36.2699000,36.2900000,36.2650000,36.2684000,19017
US1.TWTR_delisted_875018,1,20190617,095100,36.2650000,36.2800000,36.2480000,36.2550000,25896
US1.TWTR_delisted_875018,1,20190617,095200,36.2500000,36.2900000,36.2400000,36.2700000,17692
US1.TWTR_delisted_875018,1,20190617,095300,36.2600000,36.2850000,36.2400000,36.2850000,16090
US1.TWTR_delisted_875018,1,20190617,095400,36.2900000,36.3950000,36.2900000,36.3950000,38463
US1.TWTR_delisted_875018,1,20190617,095500,36.4000000,36.4100000,36.3500000,36.3585000,35348
US1.TWTR_delisted_875018,1,20190617,095600,36.3500000,36.4300000,36.3500000,36.4257000,38766
US1.TWTR_delisted_875018,1,20190617,095700,36.4240000,36.4300000,36.4100000,36.4250000,41566
US1.TWTR_delisted_875018,1,20190617,095800,36.4300000,36.4400000,36.3900000,36.4200000,15958
US1.TWTR_delisted_875018,1,20190617,095900,36.4200000,36.4800000,36.4200000,36.4701000,24081
US1.TWTR_delisted_875018,1,20190617,100000,36.4800000,36.6000000,36.4700000,36.5950000,87186
US1.TWTR_delisted_875018,1,20190617,100100,36.5900000,36.6085000,36.5200000,36.5500000,61612
US1.TWTR_delisted_875018,1,20190617,100200,36.5600000,36.6000000,36.5600000,36.5800000,21100
US1.TWTR_delisted_875018,1,20190617,100300,36.5900000,36.6200000,36.5300000,36.5400000,41285
US1.TWTR_delisted_875018,1,20190617,100400,36.5500000,36.5700000,36.5400000,36.5700000,24512
US1.TWTR_delisted_875018,1,20190617,100500,36.5700000,36.6100000,36.5500000,36.5650000,138698
US1.TWTR_delisted_875018,1,20190617,100600,36.5750000,36.6150000,36.5750000,36.6100000,17094
US1.TWTR_delisted_875018,1,20190617,100700,36.6100000,36.6500000,36.6100000,36.6399000,44007
US1.TWTR_delisted_875018,1,20190617,100800,36.6302000,36.6716000,36.6300000,36.6600000,47115
US1.TWTR_delisted_875018,1,20190617,100900,36.6549000,36.6750000,36.6100000,36.6750000,72139
US1.TWTR_delisted_875018,1,20190617,101000,36.6700000,36.6800000,36.6100000,36.6100000,45464
US1.TWTR_delisted_875018,1,20190617,101100,36.6150000,36.6350000,36.5925000,36.6000000,16386
US1.TWTR_delisted_875018,1,20190617,101200,36.6050000,36.6100000,36.5700000,36.5800000,22408
US1.TWTR_delisted_875018,1,20190617,101300,36.5800000,36.5873000,36.5400000,36.5700000,24666
US1.TWTR_delisted_875018,1,20190617,101400,36.5600000,36.5700000,36.5100000,36.5200000,20932
US1.TWTR_delisted_875018,1,20190617,101500,36.5200000,36.5340000,36.4800000,36.4800000,19527
US1.TWTR_delisted_875018,1,20190617,101600,36.4900000,36.5200000,36.4900000,36.5000000,29726
US1.TWTR_delisted_875018,1,20190617,101700,36.5050000,36.5100000,36.4600000,36.4750000,15823
US1.TWTR_delisted_875018,1,20190617,101800,36.4700000,36.4800000,36.4100000,36.4185000,16343
US1.TWTR_delisted_875018,1,20190617,101900,36.4100000,36.4400000,36.4032000,36.4300000,12815
US1.TWTR_delisted_875018,1,20190617,102000,36.4300000,36.4400000,36.4200000,36.4400000,10984
US1.TWTR_delisted_875018,1,20190617,102100,36.4300000,36.4600000,36.4250000,36.4300000,35104
US1.TWTR_delisted_875018,1,20190617,102200,36.4300000,36.4550000,36.4250000,36.4550000,12054
US1.TWTR_delisted_875018,1,20190617,102300,36.4500000,36.4550000,36.4400000,36.4500000,17367
US1.TWTR_delisted_875018,1,20190617,102400,36.4600000,36.5500000,36.4500000,36.5500000,50833
US1.TWTR_delisted_875018,1,20190617,102500,36.5500000,36.5500000,36.5200000,36.5397000,24730
US1.TWTR_delisted_875018,1,20190617,102600,36.5350000,36.5400000,36.4923000,36.5250000,28137
US1.TWTR_delisted_875018,1,20190617,102700,36.5251000,36.5607000,36.5076000,36.5600000,30111
US1.TWTR_delisted_875018,1,20190617,102800,36.5501000,36.5650000,36.5300000,36.5600000,20524
US1.TWTR_delisted_875018,1,20190617,102900,36.5550000,36.5656000,36.5499000,36.5500000,25476
US1.TWTR_delisted_875018,1,20190617,103000,36.5400000,36.5500000,36.5200000,36.5200000,11626
US1.TWTR_delisted_875018,1,20190617,103100,36.5150000,36.5400000,36.5100000,36.5250000,15178
US1.TWTR_delisted_875018,1,20190617,103200,36.5400000,36.5400000,36.5200000,36.5400000,5997
US1.TWTR_delisted_875018,1,20190617,103300,36.5500000,36.5535000,36.5437000,36.5535000,5769
US1.TWTR_delisted_875018,1,20190617,103400,36.5600000,36.5750000,36.5500000,36.5750000,20296
US1.TWTR_delisted_875018,1,20190617,103500,36.5763000,36.6000000,36.5650000,36.5993000,35791
US1.TWTR_delisted_875018,1,20190617,103600,36.5952000,36.6300000,36.5950000,36.6253000,23432
US1.TWTR_delisted_875018,1,20190617,103700,36.6400000,36.6400000,36.5600000,36.5600000,19245
US1.TWTR_delisted_875018,1,20190617,103800,36.5600000,36.5800000,36.5600000,36.5800000,11727
US1.TWTR_delisted_875018,1,20190617,103900,36.5850000,36.6000000,36.5800000,36.5968000,8676
US1.TWTR_delisted_875018,1,20190617,104000,36.5985000,36.6200000,36.5900000,36.6132000,6137
US1.TWTR_delisted_875018,1,20190617,104100,36.6150000,36.6300000,36.6000000,36.6200000,8493
US1.TWTR_delisted_875018,1,20190617,104200,36.6200000,36.6500000,36.6200000,36.6400000,11649
US1.TWTR_delisted_875018,1,20190617,104300,36.6407000,36.6421000,36.5600000,36.5700000,21577
US1.TWTR_delisted_875018,1,20190617,104400,36.5700000,36.5700000,36.5450000,36.5600000,6881
US1.TWTR_delisted_875018,1,20190617,104500,36.5538000,36.6000000,36.5500000,36.6000000,12458
US1.TWTR_delisted_875018,1,20190617,104600,36.5900000,36.5900000,36.5700000,36.5700000,7417
US1.TWTR_delisted_875018,1,20190617,104700,36.5700000,36.5800000,36.5450000,36.5600000,10315
US1.TWTR_delisted_875018,1,20190617,104800,36.5600000,36.5700000,36.5500000,36.5600000,4569
US1.TWTR_delisted_875018,1,20190617,104900,36.5700000,36.5800000,36.5622000,36.5700000,6946
US1.TWTR_delisted_875018,1,20190617,105000,36.5750000,36.5750000,36.5150000,36.5200000,18281
US1.TWTR_delisted_875018,1,20190617,105100,36.5200000,36.5500000,36.5200000,36.5448000,8371
US1.TWTR_delisted_875018,1,20190617,105200,36.5500000,36.5600000,36.5437000,36.5600000,4459
US1.TWTR_delisted_875018,1,20190617,105300,36.5550000,36.5800000,36.5500000,36.5800000,16496
US1.TWTR_delisted_875018,1,20190617,105400,36.5700000,36.6000000,36.5700000,36.5900000,15645
US1.TWTR_delisted_875018,1,20190617,105500,36.5800000,36.5850000,36.5700000,36.5800000,8173
US1.TWTR_delisted_875018,1,20190617,105600,36.5853000,36.6016000,36.5800000,36.6000000,16825
US1.TWTR_delisted_875018,1,20190617,105700,36.6000000,36.6269000,36.6000000,36.6269000,7370
US1.TWTR_delisted_875018,1,20190617,105800,36.6259000,36.6400000,36.6200000,36.6400000,6720
US1.TWTR_delisted_875018,1,20190617,105900,36.6447000,36.6600000,36.6400000,36.6550000,13754
US1.TWTR_delisted_875018,1,20190617,110000,36.6550000,36.6800000,36.6500000,36.6600000,15665
US1.TWTR_delisted_875018,1,20190617,110100,36.6600000,36.6700000,36.6439000,36.6684000,13562
US1.TWTR_delisted_875018,1,20190617,110200,36.6700000,36.6800000,36.6650000,36.6750000,15511
US1.TWTR_delisted_875018,1,20190617,110300,36.6750000,36.6800000,36.6200000,36.6450000,24607
US1.TWTR_delisted_875018,1,20190617,110400,36.6400000,36.6500000,36.6100000,36.6100000,32238
US1.TWTR_delisted_875018,1,20190617,110500,36.6200000,36.6200000,36.5800000,36.5800000,60419
US1.TWTR_delisted_875018,1,20190617,110600,36.5800000,36.5800000,36.5598000,36.5650000,16818
US1.TWTR_delisted_875018,1,20190617,110700,36.5600000,36.5600000,36.5445000,36.5500000,3769
US1.TWTR_delisted_875018,1,20190617,110800,36.5524000,36.5699000,36.5400000,36.5697000,10979
US1.TWTR_delisted_875018,1,20190617,110900,36.5650000,36.5800000,36.5600000,36.5800000,9984
US1.TWTR_delisted_875018,1,20190617,111000,36.5850000,36.6100000,36.5800000,36.6050000,23033
US1.TWTR_delisted_875018,1,20190617,111100,36.6064000,36.6200000,36.6000000,36.6000000,13202
US1.TWTR_delisted_875018,1,20190617,111200,36.6050000,36.6150000,36.5900000,36.6050000,13398
US1.TWTR_delisted_875018,1,20190617,111300,36.6000000,36.6077000,36.5900000,36.6000000,5712
US1.TWTR_delisted_875018,1,20190617,111400,36.6050000,36.6050000,36.5450000,36.5650000,6587
US1.TWTR_delisted_875018,1,20190617,111500,36.5650000,36.5700000,36.5550000,36.5600000,4650
US1.TWTR_delisted_875018,1,20190617,111600,36.5600000,36.5800000,36.5600000,36.5735000,7742
US1.TWTR_delisted_875018,1,20190617,111700,36.5700000,36.6050000,36.5650000,36.5950000,6432
US1.TWTR_delisted_875018,1,20190617,111800,36.5950000,36.6100000,36.5950000,36.6050000,14310
US1.TWTR_delisted_875018,1,20190617,111900,36.6000000,36.6300000,36.6000000,36.6217000,13939
US1.TWTR_delisted_875018,1,20190617,112000,36.6300000,36.6300000,36.6150000,36.6200000,12887
US1.TWTR_delisted_875018,1,20190617,112100,36.6165000,36.6200000,36.5800000,36.5800000,8813
US1.TWTR_delisted_875018,1,20190617,112200,36.5900000,36.6000000,36.5852000,36.5852000,4400
US1.TWTR_delisted_875018,1,20190617,112300,36.5850000,36.5850000,36.5400000,36.5400000,20534
US1.TWTR_delisted_875018,1,20190617,112400,36.5500000,36.5600000,36.5400000,36.5502000,7200
US1.TWTR_delisted_875018,1,20190617,112500,36.5600000,36.5600000,36.5300000,36.5300000,11019
US1.TWTR_delisted_875018,1,20190617,112600,36.5350000,36.5400000,36.5100000,36.5200000,43473
US1.TWTR_delisted_875018,1,20190617,112700,36.5200000,36.5200000,36.4700000,36.4950000,69913
US1.TWTR_delisted_875018,1,20190617,112800,36.4950000,36.5000000,36.4900000,36.4950000,18453
US1.TWTR_delisted_875018,1,20190617,112900,36.4950000,36.5150000,36.4950000,36.5050000,42155
US1.TWTR_delisted_875018,1,20190617,113000,36.5100000,36.5200000,36.5050000,36.5150000,3300
US1.TWTR_delisted_875018,1,20190617,113100,36.5100000,36.5400000,36.5000000,36.5400000,12419
US1.TWTR_delisted_875018,1,20190617,113200,36.5450000,36.5500000,36.5300000,36.5450000,10673
US1.TWTR_delisted_875018,1,20190617,113300,36.5450000,36.5500000,36.5300000,36.5400000,42200
US1.TWTR_delisted_875018,1,20190617,113400,36.5200000,36.5300000,36.4800000,36.4800000,9381
US1.TWTR_delisted_875018,1,20190617,113500,36.4850000,36.5000000,36.4850000,36.4950000,8750
US1.TWTR_delisted_875018,1,20190617,113600,36.4943000,36.5300000,36.4902000,36.5100000,10394
US1.TWTR_delisted_875018,1,20190617,113700,36.5200000,36.5200000,36.4950000,36.4950000,9904
US1.TWTR_delisted_875018,1,20190617,113800,36.5000000,36.5100000,36.4900000,36.5100000,2880
US1.TWTR_delisted_875018,1,20190617,113900,36.5050000,36.5050000,36.4508000,36.4600000,14010
US1.TWTR_delisted_875018,1,20190617,114000,36.4550000,36.4800000,36.4528000,36.4800000,8430
US1.TWTR_delisted_875018,1,20190617,114100,36.4800000,36.5200000,36.4800000,36.5200000,5189
US1.TWTR_delisted_875018,1,20190617,114200,36.5201000,36.5300000,36.5000000,36.5000000,8599
US1.TWTR_delisted_875018,1,20190617,114300,36.5000000,36.5000000,36.4900000,36.4900000,4156
US1.TWTR_delisted_875018,1,20190617,114400,36.4900000,36.5150000,36.4800000,36.4950000,5200
US1.TWTR_delisted_875018,1,20190617,114500,36.5000000,36.5250000,36.5000000,36.5250000,3300
US1.TWTR_delisted_875018,1,20190617,114600,36.5200000,36.5300000,36.5100000,36.5200000,6200
US1.TWTR_delisted_875018,1,20190617,114700,36.5200000,36.5300000,36.5100000,36.5300000,7523
US1.TWTR_delisted_875018,1,20190617,114800,36.5250000,36.5300000,36.5000000,36.5050000,7052
US1.TWTR_delisted_875018,1,20190617,114900,36.5042000,36.5300000,36.5042000,36.5200000,12833
US1.TWTR_delisted_875018,1,20190617,115000,36.5150000,36.5300000,36.5100000,36.5300000,12254
US1.TWTR_delisted_875018,1,20190617,115100,36.5200000,36.5200000,36.5100000,36.5150000,7426
US1.TWTR_delisted_875018,1,20190617,115200,36.5150000,36.5200000,36.5000000,36.5100000,11824
US1.TWTR_delisted_875018,1,20190617,115300,36.5100000,36.5200000,36.5100000,36.5100000,6141
US1.TWTR_delisted_875018,1,20190617,115400,36.5100000,36.5196000,36.4900000,36.4900000,8336
US1.TWTR_delisted_875018,1,20190617,115500,36.4900000,36.5000000,36.4600000,36.4600000,16532
US1.TWTR_delisted_875018,1,20190617,115600,36.4700000,36.4733000,36.4600000,36.4600000,11707
US1.TWTR_delisted_875018,1,20190617,115700,36.4550000,36.4600000,36.4400000,36.4500000,15468
US1.TWTR_delisted_875018,1,20190617,115800,36.4600000,36.5000000,36.4550000,36.5000000,11387
US1.TWTR_delisted_875018,1,20190617,115900,36.5000000,36.5150000,36.4900000,36.5000000,14386
US1.TWTR_delisted_875018,1,20190617,120000,36.5000000,36.5100000,36.4800000,36.4950000,5126
US1.TWTR_delisted_875018,1,20190617,120100,36.4900000,36.5000000,36.4800000,36.5000000,7671
US1.TWTR_delisted_875018,1,20190617,120200,36.4950000,36.5000000,36.4550000,36.4550000,21168
US1.TWTR_delisted_875018,1,20190617,120300,36.4550000,36.4650000,36.4450000,36.4600000,7840
US1.TWTR_delisted_875018,1,20190617,120400,36.4600000,36.4650000,36.4400000,36.4600000,15731
US1.TWTR_delisted_875018,1,20190617,120500,36.4600000,36.4650000,36.4584000,36.4600000,3960
US1.TWTR_delisted_875018,1,20190617,120600,36.4700000,36.5000000,36.4600000,36.4900000,6780
US1.TWTR_delisted_875018,1,20190617,120700,36.4900000,36.5000000,36.4900000,36.5000000,4845
US1.TWTR_delisted_875018,1,20190617,120800,36.4900000,36.4991000,36.4700000,36.4700000,7629
US1.TWTR_delisted_875018,1,20190617,120900,36.4724000,36.4800000,36.4600000,36.4600000,8707
US1.TWTR_delisted_875018,1,20190617,121000,36.4600000,36.4700000,36.4500000,36.4500000,15234
US1.TWTR_delisted_875018,1,20190617,121100,36.4500000,36.4500000,36.4350000,36.4400000,12185
US1.TWTR_delisted_875018,1,20190617,121200,36.4300000,36.4500000,36.4300000,36.4300000,7175
US1.TWTR_delisted_875018,1,20190617,121300,36.4300000,36.4362000,36.4300000,36.4300000,2200
US1.TWTR_delisted_875018,1,20190617,121400,36.4400000,36.4700000,36.4335000,36.4700000,17159
US1.TWTR_delisted_875018,1,20190617,121500,36.4800000,36.5000000,36.4700000,36.4700000,15261
US1.TWTR_delisted_875018,1,20190617,121600,36.4700000,36.4900000,36.4700000,36.4800000,2100
US1.TWTR_delisted_875018,1,20190617,121700,36.4900000,36.4900000,36.4817000,36.4900000,6467
US1.TWTR_delisted_875018,1,20190617,121800,36.5000000,36.5000000,36.4900000,36.4900000,3538
US1.TWTR_delisted_875018,1,20190617,121900,36.4950000,36.5000000,36.4950000,36.5000000,13234
US1.TWTR_delisted_875018,1,20190617,122000,36.5000000,36.5000000,36.4900000,36.5000000,1276
US1.TWTR_delisted_875018,1,20190617,122100,36.4900000,36.5050000,36.4900000,36.4950000,12276
US1.TWTR_delisted_875018,1,20190617,122200,36.4950000,36.5000000,36.4950000,36.5000000,4500
US1.TWTR_delisted_875018,1,20190617,122300,36.5000000,36.5050000,36.4900000,36.4900000,20091
US1.TWTR_delisted_875018,1,20190617,122400,36.4950000,36.5000000,36.4900000,36.4900000,8420
US1.TWTR_delisted_875018,1,20190617,122500,36.5000000,36.5050000,36.4700000,36.4700000,17823
US1.TWTR_delisted_875018,1,20190617,122600,36.4700000,36.4750000,36.4550000,36.4700000,10428
US1.TWTR_delisted_875018,1,20190617,122700,36.4700000,36.4800000,36.4600000,36.4600000,4644
US1.TWTR_delisted_875018,1,20190617,122800,36.4550000,36.4550000,36.4441000,36.4441000,8062
US1.TWTR_delisted_875018,1,20190617,122900,36.4494000,36.4500000,36.4400000,36.4400000,1487
US1.TWTR_delisted_875018,1,20190617,123000,36.4500000,36.4551000,36.4450000,36.4500000,4515
US1.TWTR_delisted_875018,1,20190617,123100,36.4500000,36.4550000,36.4400000,36.4400000,4990
US1.TWTR_delisted_875018,1,20190617,123200,36.4450000,36.4450000,36.4050000,36.4200000,20357
US1.TWTR_delisted_875018,1,20190617,123300,36.4200000,36.4400000,36.4160000,36.4300000,20053
US1.TWTR_delisted_875018,1,20190617,123400,36.4400000,36.4550000,36.4400000,36.4500000,5870
US1.TWTR_delisted_875018,1,20190617,123500,36.4550000,36.4600000,36.4500000,36.4600000,4631
US1.TWTR_delisted_875018,1,20190617,123600,36.4600000,36.4904000,36.4553000,36.4904000,10059
US1.TWTR_delisted_875018,1,20190617,123700,36.4900000,36.4950000,36.4600000,36.4700000,5718
US1.TWTR_delisted_875018,1,20190617,123800,36.4699000,36.4900000,36.4699000,36.4900000,14178
US1.TWTR_delisted_875018,1,20190617,123900,36.4800000,36.4800000,36.4745000,36.4800000,7075
US1.TWTR_delisted_875018,1,20190617,124000,36.4900000,36.4900000,36.4800000,36.4800000,2800
US1.TWTR_delisted_875018,1,20190617,124100,36.4800000,36.4800000,36.4700000,36.4700000,2344
US1.TWTR_delisted_875018,1,20190617,124200,36.4800000,36.4900000,36.4745000,36.4900000,3365
US1.TWTR_delisted_875018,1,20190617,124300,36.4800000,36.4900000,36.4780000,36.4800000,6100
US1.TWTR_delisted_875018,1,20190617,124400,36.4850000,36.4900000,36.4800000,36.4850000,2175
US1.TWTR_delisted_875018,1,20190617,124500,36.4900000,36.5000000,36.4838000,36.5000000,4517
US1.TWTR_delisted_875018,1,20190617,124600,36.5000000,36.5000000,36.4800000,36.4800000,7861
US1.TWTR_delisted_875018,1,20190617,124700,36.4800000,36.4850000,36.4700000,36.4700000,3200
US1.TWTR_delisted_875018,1,20190617,124800,36.4700000,36.4900000,36.4700000,36.4900000,4300
US1.TWTR_delisted_875018,1,20190617,124900,36.4900000,36.4900000,36.4809000,36.4809000,3900
US1.TWTR_delisted_875018,1,20190617,125000,36.4887000,36.5000000,36.4800000,36.4950000,6500
US1.TWTR_delisted_875018,1,20190617,125100,36.5000000,36.5000000,36.5000000,36.5000000,600
US1.TWTR_delisted_875018,1,20190617,125200,36.5000000,36.5200000,36.5000000,36.5123000,7691
US1.TWTR_delisted_875018,1,20190617,125300,36.5100000,36.5150000,36.5100000,36.5150000,7684
US1.TWTR_delisted_875018,1,20190617,125400,36.5200000,36.5200000,36.5000000,36.5100000,3485
US1.TWTR_delisted_875018,1,20190617,125500,36.5000000,36.5000000,36.4900000,36.4900000,8000
US1.TWTR_delisted_875018,1,20190617,125600,36.4900000,36.5200000,36.4900000,36.5000000,10563
US1.TWTR_delisted_875018,1,20190617,125700,36.5000000,36.5200000,36.5000000,36.5198000,3820
US1.TWTR_delisted_875018,1,20190617,125800,36.5100000,36.5200000,36.5000000,36.5200000,7866
US1.TWTR_delisted_875018,1,20190617,125900,36.5255000,36.5300000,36.5147000,36.5155000,4999
US1.TWTR_delisted_875018,1,20190617,130000,36.5151000,36.5300000,36.5100000,36.5300000,2924
US1.TWTR_delisted_875018,1,20190617,130100,36.5250000,36.5300000,36.5100000,36.5250000,7084
US1.TWTR_delisted_875018,1,20190617,130200,36.5300000,36.5300000,36.5250000,36.5300000,3710
US1.TWTR_delisted_875018,1,20190617,130300,36.5300000,36.5300000,36.5234000,36.5270000,8328
US1.TWTR_delisted_875018,1,20190617,130400,36.5300000,36.5300000,36.5224000,36.5250000,10079
US1.TWTR_delisted_875018,1,20190617,130500,36.5300000,36.5300000,36.5154000,36.5300000,29503
US1.TWTR_delisted_875018,1,20190617,130600,36.5250000,36.5300000,36.5100000,36.5200000,3990
US1.TWTR_delisted_875018,1,20190617,130700,36.5250000,36.5300000,36.5200000,36.5250000,6050
US1.TWTR_delisted_875018,1,20190617,130800,36.5200000,36.5300000,36.5200000,36.5240000,4400
US1.TWTR_delisted_875018,1,20190617,130900,36.5200000,36.5300000,36.5200000,36.5200000,7499
US1.TWTR_delisted_875018,1,20190617,131000,36.5100000,36.5200000,36.5100000,36.5195000,2627
US1.TWTR_delisted_875018,1,20190617,131100,36.5200000,36.5300000,36.5200000,36.5300000,3759
US1.TWTR_delisted_875018,1,20190617,131200,36.5278000,36.5300000,36.5150000,36.5150000,2730
US1.TWTR_delisted_875018,1,20190617,131300,36.5200000,36.5300000,36.5200000,36.5200000,2515
US1.TWTR_delisted_875018,1,20190617,131400,36.5200000,36.5300000,36.5200000,36.5300000,7110
US1.TWTR_delisted_875018,1,20190617,131500,36.5300000,36.5300000,36.5200000,36.5200000,7300
US1.TWTR_delisted_875018,1,20190617,131600,36.5250000,36.5300000,36.5200000,36.5300000,5536
US1.TWTR_delisted_875018,1,20190617,131700,36.5300000,36.5300000,36.5150000,36.5150000,10040
US1.TWTR_delisted_875018,1,20190617,131800,36.5200000,36.5200000,36.5000000,36.5100000,6319
US1.TWTR_delisted_875018,1,20190617,131900,36.5100000,36.5100000,36.5000000,36.5050000,4550
US1.TWTR_delisted_875018,1,20190617,132000,36.5100000,36.5200000,36.5100000,36.5150000,8924
US1.TWTR_delisted_875018,1,20190617,132100,36.5150000,36.5200000,36.5150000,36.5200000,1400
US1.TWTR_delisted_875018,1,20190617,132200,36.5200000,36.5300000,36.5100000,36.5139000,13702
US1.TWTR_delisted_875018,1,20190617,132300,36.5100000,36.5100000,36.5000000,36.5050000,7500
US1.TWTR_delisted_875018,1,20190617,132400,36.5007000,36.5200000,36.5007000,36.5184000,9911
US1.TWTR_delisted_875018,1,20190617,132500,36.5150000,36.5300000,36.5150000,36.5300000,4795
US1.TWTR_delisted_875018,1,20190617,132600,36.5200000,36.5300000,36.5200000,36.5300000,4555
US1.TWTR_delisted_875018,1,20190617,132700,36.5300000,36.5300000,36.5100000,36.5100000,2730
US1.TWTR_delisted_875018,1,20190617,132800,36.5200000,36.5200000,36.5101000,36.5200000,3700
US1.TWTR_delisted_875018,1,20190617,132900,36.5200000,36.5300000,36.5200000,36.5200000,7217
US1.TWTR_delisted_875018,1,20190617,133000,36.5200000,36.5200000,36.5100000,36.5100000,2046
US1.TWTR_delisted_875018,1,20190617,133100,36.5200000,36.5250000,36.5100000,36.5200000,13239
US1.TWTR_delisted_875018,1,20190617,133200,36.5200000,36.5300000,36.5195000,36.5300000,2625
US1.TWTR_delisted_875018,1,20190617,133300,36.5300000,36.5300000,36.5050000,36.5100000,10155
US1.TWTR_delisted_875018,1,20190617,133400,36.5150000,36.5200000,36.5100000,36.5200000,1200
US1.TWTR_delisted_875018,1,20190617,133500,36.5150000,36.5300000,36.5150000,36.5300000,2505
US1.TWTR_delisted_875018,1,20190617,133600,36.5300000,36.5300000,36.5100000,36.5100000,5548
US1.TWTR_delisted_875018,1,20190617,133700,36.5100000,36.5200000,36.5050000,36.5200000,2517
US1.TWTR_delisted_875018,1,20190617,133800,36.5200000,36.5200000,36.5110000,36.5110000,840
US1.TWTR_delisted_875018,1,20190617,133900,36.5150000,36.5300000,36.5150000,36.5250000,4222
US1.TWTR_delisted_875018,1,20190617,134000,36.5250000,36.5400000,36.5210000,36.5300000,13051
US1.TWTR_delisted_875018,1,20190617,134100,36.5300000,36.5300000,36.5100000,36.5200000,3829
US1.TWTR_delisted_875018,1,20190617,134200,36.5300000,36.5300000,36.5200000,36.5200000,7545
US1.TWTR_delisted_875018,1,20190617,134300,36.5250000,36.5250000,36.5200000,36.5200000,900
US1.TWTR_delisted_875018,1,20190617,134400,36.5200000,36.5200000,36.5100000,36.5100000,1865
US1.TWTR_delisted_875018,1,20190617,134500,36.5100000,36.5200000,36.5050000,36.5068000,3608
US1.TWTR_delisted_875018,1,20190617,134600,36.5100000,36.5100000,36.4900000,36.5027000,8347
US1.TWTR_delisted_875018,1,20190617,134700,36.5050000,36.5250000,36.5000000,36.5250000,6914
US1.TWTR_delisted_875018,1,20190617,134800,36.5257000,36.5400000,36.5250000,36.5400000,2919
US1.TWTR_delisted_875018,1,20190617,134900,36.5300000,36.5350000,36.5200000,36.5200000,4350
US1.TWTR_delisted_875018,1,20190617,135000,36.5200000,36.5200000,36.5100000,36.5200000,3700
US1.TWTR_delisted_875018,1,20190617,135100,36.5250000,36.5250000,36.5041000,36.5041000,4643
US1.TWTR_delisted_875018,1,20190617,135200,36.5010000,36.5150000,36.5010000,36.5100000,5500
US1.TWTR_delisted_875018,1,20190617,135300,36.5100000,36.5160000,36.5100000,36.5100000,1800
US1.TWTR_delisted_875018,1,20190617,135400,36.5150000,36.5200000,36.5100000,36.5136000,1940
US1.TWTR_delisted_875018,1,20190617,135500,36.5200000,36.5250000,36.5100000,36.5150000,8286
US1.TWTR_delisted_875018,1,20190617,135600,36.5150000,36.5200000,36.5000000,36.5050000,7877
US1.TWTR_delisted_875018,1,20190617,135700,36.5050000,36.5100000,36.5000000,36.5002000,3441
US1.TWTR_delisted_875018,1,20190617,135800,36.5000000,36.5100000,36.4700000,36.4750000,10957
US1.TWTR_delisted_875018,1,20190617,135900,36.4700000,36.4900000,36.4650000,36.4900000,8189
US1.TWTR_delisted_875018,1,20190617,140000,36.4950000,36.5550000,36.4900000,36.5550000,59412
US1.TWTR_delisted_875018,1,20190617,140100,36.5500000,36.5550000,36.5432000,36.5500000,6424
US1.TWTR_delisted_875018,1,20190617,140200,36.5550000,36.5600000,36.5200000,36.5200000,17431
US1.TWTR_delisted_875018,1,20190617,140300,36.5134000,36.5350000,36.5134000,36.5300000,2646
US1.TWTR_delisted_875018,1,20190617,140400,36.5400000,36.5400000,36.5367000,36.5400000,850
US1.TWTR_delisted_875018,1,20190617,140500,36.5400000,36.5600000,36.5400000,36.5500000,15768
US1.TWTR_delisted_875018,1,20190617,140600,36.5400000,36.5424000,36.5300000,36.5300000,6422
US1.TWTR_delisted_875018,1,20190617,140700,36.5350000,36.5400000,36.5300000,36.5300000,1800
US1.TWTR_delisted_875018,1,20190617,140800,36.5300000,36.5300000,36.5100000,36.5100000,10059
US1.TWTR_delisted_875018,1,20190617,140900,36.5100000,36.5500000,36.5050000,36.5320000,20703
US1.TWTR_delisted_875018,1,20190617,141000,36.5324000,36.5400000,36.5307000,36.5400000,14647
US1.TWTR_delisted_875018,1,20190617,141100,36.5300000,36.5350000,36.5227000,36.5227000,1734
US1.TWTR_delisted_875018,1,20190617,141200,36.5300000,36.5400000,36.5300000,36.5334000,7150
US1.TWTR_delisted_875018,1,20190617,141300,36.5350000,36.5400000,36.5300000,36.5400000,6459
US1.TWTR_delisted_875018,1,20190617,141400,36.5400000,36.5500000,36.5400000,36.5500000,2744
US1.TWTR_delisted_875018,1,20190617,141500,36.5600000,36.5600000,36.5500000,36.5500000,6934
US1.TWTR_delisted_875018,1,20190617,141600,36.5500000,36.5500000,36.5435000,36.5500000,2908
US1.TWTR_delisted_875018,1,20190617,141700,36.5500000,36.5550000,36.5500000,36.5541000,1200
US1.TWTR_delisted_875018,1,20190617,141800,36.5600000,36.5900000,36.5600000,36.5850000,16966
US1.TWTR_delisted_875018,1,20190617,141900,36.5858000,36.6100000,36.5858000,36.6050000,23994
US1.TWTR_delisted_875018,1,20190617,142000,36.6050000,36.6100000,36.5837000,36.5900000,11062
US1.TWTR_delisted_875018,1,20190617,142100,36.5898000,36.5926000,36.5800000,36.5926000,4004
US1.TWTR_delisted_875018,1,20190617,142200,36.5900000,36.5900000,36.5850000,36.5850000,10634
US1.TWTR_delisted_875018,1,20190617,142300,36.5900000,36.6000000,36.5899000,36.6000000,4157
US1.TWTR_delisted_875018,1,20190617,142400,36.6000000,36.6000000,36.5900000,36.6000000,4868
US1.TWTR_delisted_875018,1,20190617,142500,36.6100000,36.6200000,36.6000000,36.6100000,6800
US1.TWTR_delisted_875018,1,20190617,142600,36.6100000,36.6200000,36.5800000,36.5900000,29715
US1.TWTR_delisted_875018,1,20190617,142700,36.5850000,36.5850000,36.5500000,36.5750000,18843
US1.TWTR_delisted_875018,1,20190617,142800,36.5700000,36.5700000,36.5532000,36.5700000,5339
US1.TWTR_delisted_875018,1,20190617,142900,36.5650000,36.5650000,36.5362000,36.5500000,21040
US1.TWTR_delisted_875018,1,20190617,143000,36.5500000,36.5500000,36.5400000,36.5400000,4579
US1.TWTR_delisted_875018,1,20190617,143100,36.5500000,36.5500000,36.5350000,36.5393000,9602
US1.TWTR_delisted_875018,1,20190617,143200,36.5400000,36.5500000,36.5310000,36.5310000,6900
US1.TWTR_delisted_875018,1,20190617,143300,36.5400000,36.5450000,36.5300000,36.5450000,3325
US1.TWTR_delisted_875018,1,20190617,143400,36.5400000,36.5500000,36.5400000,36.5500000,11294
US1.TWTR_delisted_875018,1,20190617,143500,36.5500000,36.5500000,36.5408000,36.5500000,1600
US1.TWTR_delisted_875018,1,20190617,143600,36.5500000,36.5500000,36.5400000,36.5400000,27819
US1.TWTR_delisted_875018,1,20190617,143700,36.5400000,36.5450000,36.5300000,36.5300000,7341
US1.TWTR_delisted_875018,1,20190617,143800,36.5300000,36.5400000,36.5250000,36.5363000,5050
US1.TWTR_delisted_875018,1,20190617,143900,36.5400000,36.5400000,36.5350000,36.5400000,1217
US1.TWTR_delisted_875018,1,20190617,144000,36.5400000,36.5500000,36.5400000,36.5450000,4910
US1.TWTR_delisted_875018,1,20190617,144100,36.5400000,36.5500000,36.5400000,36.5450000,7300
US1.TWTR_delisted_875018,1,20190617,144200,36.5443000,36.5500000,36.5200000,36.5300000,9682
US1.TWTR_delisted_875018,1,20190617,144300,36.5300000,36.5435000,36.5250000,36.5435000,3033
US1.TWTR_delisted_875018,1,20190617,144400,36.5400000,36.5439000,36.5400000,36.5400000,2918
US1.TWTR_delisted_875018,1,20190617,144500,36.5400000,36.5500000,36.5366000,36.5400000,6897
US1.TWTR_delisted_875018,1,20190617,144600,36.5450000,36.5450000,36.5200000,36.5200000,8500
US1.TWTR_delisted_875018,1,20190617,144700,36.5200000,36.5200000,36.5100000,36.5100000,3000
US1.TWTR_delisted_875018,1,20190617,144800,36.5100000,36.5300000,36.5100000,36.5300000,2159
US1.TWTR_delisted_875018,1,20190617,144900,36.5250000,36.5250000,36.5100000,36.5147000,3494
US1.TWTR_delisted_875018,1,20190617,145000,36.5200000,36.5200000,36.5066000,36.5200000,6810
US1.TWTR_delisted_875018,1,20190617,145100,36.5200000,36.5300000,36.5154000,36.5200000,4753
US1.TWTR_delisted_875018,1,20190617,145200,36.5200000,36.5300000,36.5200000,36.5300000,1600
US1.TWTR_delisted_875018,1,20190617,145300,36.5300000,36.5500000,36.5200000,36.5450000,9347
US1.TWTR_delisted_875018,1,20190617,145400,36.5409000,36.5500000,36.5300000,36.5500000,4406
US1.TWTR_delisted_875018,1,20190617,145500,36.5450000,36.5485000,36.5200000,36.5200000,8677
US1.TWTR_delisted_875018,1,20190617,145600,36.5300000,36.5300000,36.5240000,36.5244000,8373
US1.TWTR_delisted_875018,1,20190617,145700,36.5300000,36.5450000,36.5300000,36.5400000,3400
US1.TWTR_delisted_875018,1,20190617,145800,36.5400000,36.5500000,36.5400000,36.5500000,2832
US1.TWTR_delisted_875018,1,20190617,145900,36.5500000,36.5500000,36.5303000,36.5350000,5282
US1.TWTR_delisted_875018,1,20190617,150000,36.5380000,36.5400000,36.5300000,36.5400000,3239
US1.TWTR_delisted_875018,1,20190617,150100,36.5300000,36.5400000,36.5100000,36.5100000,8928
US1.TWTR_delisted_875018,1,20190617,150200,36.5200000,36.5200000,36.4900000,36.4970000,13839
US1.TWTR_delisted_875018,1,20190617,150300,36.5000000,36.5200000,36.4900000,36.5200000,10381
US1.TWTR_delisted_875018,1,20190617,150400,36.5150000,36.5150000,36.5009000,36.5100000,5400
US1.TWTR_delisted_875018,1,20190617,150500,36.5100000,36.5200000,36.5050000,36.5200000,3580
US1.TWTR_delisted_875018,1,20190617,150600,36.5250000,36.5500000,36.5200000,36.5400000,28752
US1.TWTR_delisted_875018,1,20190617,150700,36.5300000,36.5300000,36.5200000,36.5200000,21695
US1.TWTR_delisted_875018,1,20190617,150800,36.5200000,36.5300000,36.5200000,36.5250000,2600
US1.TWTR_delisted_875018,1,20190617,150900,36.5200000,36.5301000,36.5200000,36.5300000,5578
US1.TWTR_delisted_875018,1,20190617,151000,36.5300000,36.5400000,36.5250000,36.5300000,2368
US1.TWTR_delisted_875018,1,20190617,151100,36.5350000,36.5400000,36.5300000,36.5400000,800
US1.TWTR_delisted_875018,1,20190617,151200,36.5400000,36.5400000,36.5300000,36.5400000,2500
US1.TWTR_delisted_875018,1,20190617,151300,36.5400000,36.5500000,36.5350000,36.5500000,12975
US1.TWTR_delisted_875018,1,20190617,151400,36.5500000,36.5500000,36.5400000,36.5450000,7535
US1.TWTR_delisted_875018,1,20190617,151500,36.5400000,36.5500000,36.5400000,36.5400000,1760
US1.TWTR_delisted_875018,1,20190617,151600,36.5450000,36.5500000,36.5400000,36.5500000,3898
US1.TWTR_delisted_875018,1,20190617,151700,36.5450000,36.5500000,36.5400000,36.5500000,4143
US1.TWTR_delisted_875018,1,20190617,151800,36.5500000,36.5500000,36.5400000,36.5450000,2599
US1.TWTR_delisted_875018,1,20190617,151900,36.5500000,36.5500000,36.5300000,36.5300000,34352
US1.TWTR_delisted_875018,1,20190617,152000,36.5400000,36.5400000,36.5200000,36.5300000,2843
US1.TWTR_delisted_875018,1,20190617,152100,36.5255000,36.5300000,36.5250000,36.5250000,1192
US1.TWTR_delisted_875018,1,20190617,152200,36.5264000,36.5300000,36.5200000,36.5300000,5100
US1.TWTR_delisted_875018,1,20190617,152300,36.5300000,36.5300000,36.5200000,36.5300000,13923
US1.TWTR_delisted_875018,1,20190617,152400,36.5200000,36.5500000,36.5200000,36.5500000,16724
US1.TWTR_delisted_875018,1,20190617,152500,36.5500000,36.5500000,36.5400000,36.5434000,1500
US1.TWTR_delisted_875018,1,20190617,152600,36.5500000,36.5500000,36.5450000,36.5500000,33273
US1.TWTR_delisted_875018,1,20190617,152700,36.5500000,36.5850000,36.5500000,36.5850000,28368
US1.TWTR_delisted_875018,1,20190617,152800,36.5900000,36.5900000,36.5800000,36.5900000,9607
US1.TWTR_delisted_875018,1,20190617,152900,36.5900000,36.5900000,36.5700000,36.5750000,5577
US1.TWTR_delisted_875018,1,20190617,153000,36.5700000,36.6000000,36.5700000,36.5850000,32384
US1.TWTR_delisted_875018,1,20190617,153100,36.5900000,36.5950000,36.4900000,36.5000000,72570
US1.TWTR_delisted_875018,1,20190617,153200,36.5000000,36.5000000,36.4800000,36.4900000,46790
US1.TWTR_delisted_875018,1,20190617,153300,36.4850000,36.5000000,36.4800000,36.5000000,17363
US1.TWTR_delisted_875018,1,20190617,153400,36.4900000,36.5000000,36.4800000,36.4900000,43560
US1.TWTR_delisted_875018,1,20190617,153500,36.4900000,36.4950000,36.4800000,36.4800000,7225
US1.TWTR_delisted_875018,1,20190617,153600,36.4841000,36.5000000,36.4700000,36.4800000,40532
US1.TWTR_delisted_875018,1,20190617,153700,36.4900000,36.4900000,36.4750000,36.4800000,12500
US1.TWTR_delisted_875018,1,20190617,153800,36.4800000,36.5050000,36.4800000,36.4900000,34655
US1.TWTR_delisted_875018,1,20190617,153900,36.4800000,36.4900000,36.4600000,36.4600000,20884
US1.TWTR_delisted_875018,1,20190617,154000,36.4600000,36.4650000,36.4400000,36.4410000,23088
US1.TWTR_delisted_875018,1,20190617,154100,36.4450000,36.4600000,36.4400000,36.4500000,8470
US1.TWTR_delisted_875018,1,20190617,154200,36.4500000,36.4501000,36.4400000,36.4500000,18899
US1.TWTR_delisted_875018,1,20190617,154300,36.4400000,36.4900000,36.4400000,36.4900000,17507
US1.TWTR_delisted_875018,1,20190617,154400,36.4900000,36.5100000,36.4900000,36.5100000,21964
US1.TWTR_delisted_875018,1,20190617,154500,36.5100000,36.5100000,36.4900000,36.5000000,9295
US1.TWTR_delisted_875018,1,20190617,154600,36.5000000,36.5200000,36.4900000,36.5200000,28068
US1.TWTR_delisted_875018,1,20190617,154700,36.5150000,36.5350000,36.5100000,36.5350000,10342
US1.TWTR_delisted_875018,1,20190617,154800,36.5300000,36.5400000,36.5200000,36.5300000,25285
US1.TWTR_delisted_875018,1,20190617,154900,36.5300000,36.5500000,36.4900000,36.5000000,136412
US1.TWTR_delisted_875018,1,20190617,155000,36.5000000,36.5100000,36.4900000,36.5000000,53572
US1.TWTR_delisted_875018,1,20190617,155100,36.5000000,36.5000000,36.4600000,36.4704000,19562
US1.TWTR_delisted_875018,1,20190617,155200,36.4750000,36.4800000,36.4600000,36.4700000,43721
US1.TWTR_delisted_875018,1,20190617,155300,36.4800000,36.4800000,36.4500000,36.4600000,25852
US1.TWTR_delisted_875018,1,20190617,155400,36.4500000,36.4800000,36.4500000,36.4700000,63240
US1.TWTR_delisted_875018,1,20190617,155500,36.4700000,36.4800000,36.4600000,36.4609000,35093
US1.TWTR_delisted_875018,1,20190617,155600,36.4700000,36.5000000,36.4650000,36.4700000,58911
US1.TWTR_delisted_875018,1,20190617,155700,36.4750000,36.4750000,36.4400000,36.4550000,68787
US1.TWTR_delisted_875018,1,20190617,155800,36.4550000,36.4600000,36.4300000,36.4350000,24042
US1.TWTR_delisted_875018,1,20190617,155900,36.4301000,36.4500000,36.4150000,36.4300000,102557
US1.TWTR_delisted_875018,1,20190617,160000,36.4300000,36.4400000,36.3900000,36.4400000,151449
US1.TWTR_delisted_875018,1,20190618,093100,36.7100000,36.8100000,36.6531000,36.7900000,213218
US1.TWTR_delisted_875018,1,20190618,093200,36.7700000,36.9200000,36.7632000,36.9000000,70141
US1.TWTR_delisted_875018,1,20190618,093300,36.9080000,37.0000000,36.8850000,36.9800000,78663
US1.TWTR_delisted_875018,1,20190618,093400,36.9800000,37.0000000,36.9300000,36.9950000,66204
US1.TWTR_delisted_875018,1,20190618,093500,36.9850000,37.0829000,36.9200000,36.9500000,91870
US1.TWTR_delisted_875018,1,20190618,093600,36.9300000,36.9700000,36.9100000,36.9582000,25734
US1.TWTR_delisted_875018,1,20190618,093700,36.9700000,37.0300000,36.9400000,36.9500000,63137
US1.TWTR_delisted_875018,1,20190618,093800,36.9500000,36.9700000,36.8900000,36.8900000,51024
US1.TWTR_delisted_875018,1,20190618,093900,36.8900000,36.9600000,36.8650000,36.9000000,49363
US1.TWTR_delisted_875018,1,20190618,094000,36.9000000,36.9900000,36.8500000,36.9600000,51602
US1.TWTR_delisted_875018,1,20190618,094100,36.9800000,37.0000000,36.9200000,36.9800000,86008
US1.TWTR_delisted_875018,1,20190618,094200,36.9800000,37.0800000,36.9600000,37.0800000,64994
US1.TWTR_delisted_875018,1,20190618,094300,37.0850000,37.2100000,37.0804000,37.1600000,96216
US1.TWTR_delisted_875018,1,20190618,094400,37.1700000,37.2100000,37.1600000,37.1800000,53823
US1.TWTR_delisted_875018,1,20190618,094500,37.1863000,37.2500000,37.1300000,37.2250000,72870
US1.TWTR_delisted_875018,1,20190618,094600,37.2200000,37.2600000,37.1700000,37.2600000,52938
US1.TWTR_delisted_875018,1,20190618,094700,37.2650000,37.2850000,37.2500000,37.2800000,36399
US1.TWTR_delisted_875018,1,20190618,094800,37.2800000,37.3400000,37.2800000,37.3000000,58102
US1.TWTR_delisted_875018,1,20190618,094900,37.3000000,37.3500000,37.2500000,37.3300000,84689
US1.TWTR_delisted_875018,1,20190618,095000,37.3300000,37.3600000,37.2650000,37.3000000,37157
US1.TWTR_delisted_875018,1,20190618,095100,37.2950000,37.3900000,37.2950000,37.3400000,88408
US1.TWTR_delisted_875018,1,20190618,095200,37.3450000,37.3450000,37.2800000,37.3385000,59786
US1.TWTR_delisted_875018,1,20190618,095300,37.3236000,37.3700000,37.3100000,37.3700000,71740
US1.TWTR_delisted_875018,1,20190618,095400,37.3700000,37.4000000,37.3600000,37.3791000,56782
US1.TWTR_delisted_875018,1,20190618,095500,37.3799000,37.4100000,37.3699000,37.4000000,68694
US1.TWTR_delisted_875018,1,20190618,095600,37.4000000,37.4100000,37.3165000,37.3200000,39752
US1.TWTR_delisted_875018,1,20190618,095700,37.3300000,37.3900000,37.3250000,37.3900000,29176
US1.TWTR_delisted_875018,1,20190618,095800,37.3900000,37.4300000,37.3600000,37.3785000,32341
US1.TWTR_delisted_875018,1,20190618,095900,37.3800000,37.3900000,37.3300000,37.3750000,40609
US1.TWTR_delisted_875018,1,20190618,100000,37.3800000,37.4500000,37.3800000,37.4500000,94607
US1.TWTR_delisted_875018,1,20190618,100100,37.4400000,37.4900000,37.4100000,37.4765000,113735
US1.TWTR_delisted_875018,1,20190618,100200,37.4777000,37.5000000,37.4400000,37.4500000,83949
US1.TWTR_delisted_875018,1,20190618,100300,37.4400000,37.5100000,37.4300000,37.5000000,86283
US1.TWTR_delisted_875018,1,20190618,100400,37.5000000,37.5000000,37.4200000,37.4499000,55241
US1.TWTR_delisted_875018,1,20190618,100500,37.4500000,37.4500000,37.3600000,37.3604000,33736
US1.TWTR_delisted_875018,1,20190618,100600,37.3700000,37.4250000,37.3650000,37.4200000,62117
US1.TWTR_delisted_875018,1,20190618,100700,37.4100000,37.4250000,37.3700000,37.3750000,38257
US1.TWTR_delisted_875018,1,20190618,100800,37.3700000,37.3800000,37.2800000,37.2910000,75309
US1.TWTR_delisted_875018,1,20190618,100900,37.2998000,37.3000000,37.2400000,37.2900000,72117
US1.TWTR_delisted_875018,1,20190618,101000,37.2924000,37.2924000,37.1700000,37.2150000,116248
US1.TWTR_delisted_875018,1,20190618,101100,37.2000000,37.2400000,37.1700000,37.2300000,57573
US1.TWTR_delisted_875018,1,20190618,101200,37.2300000,37.2500000,37.2292000,37.2292000,49262
US1.TWTR_delisted_875018,1,20190618,101300,37.2300000,37.2550000,37.2200000,37.2550000,25301
US1.TWTR_delisted_875018,1,20190618,101400,37.2500000,37.3100000,37.2350000,37.2600000,50452
US1.TWTR_delisted_875018,1,20190618,101500,37.2600000,37.2700000,37.2400000,37.2700000,40806
US1.TWTR_delisted_875018,1,20190618,101600,37.2600000,37.2700000,37.2200000,37.2200000,27081
US1.TWTR_delisted_875018,1,20190618,101700,37.2200000,37.2200000,37.1945000,37.2000000,18921
US1.TWTR_delisted_875018,1,20190618,101800,37.2000000,37.2000000,37.1400000,37.1600000,46178
US1.TWTR_delisted_875018,1,20190618,101900,37.1700000,37.1900000,37.1600000,37.1750000,7766
US1.TWTR_delisted_875018,1,20190618,102000,37.1800000,37.1950000,37.1700000,37.1885000,17402
US1.TWTR_delisted_875018,1,20190618,102100,37.1900000,37.2000000,37.1500000,37.1800000,14717
US1.TWTR_delisted_875018,1,20190618,102200,37.1900000,37.1990000,37.1600000,37.1800000,9282
US1.TWTR_delisted_875018,1,20190618,102300,37.1800000,37.2250000,37.1750000,37.2232000,25882
US1.TWTR_delisted_875018,1,20190618,102400,37.2200000,37.2500000,37.1900000,37.1942000,23635
US1.TWTR_delisted_875018,1,20190618,102500,37.1931000,37.1931000,37.1600000,37.1700000,34405
US1.TWTR_delisted_875018,1,20190618,102600,37.1750000,37.2300000,37.1700000,37.2250000,26503
US1.TWTR_delisted_875018,1,20190618,102700,37.2200000,37.2300000,37.2200000,37.2250000,4380
US1.TWTR_delisted_875018,1,20190618,102800,37.2200000,37.2500000,37.2050000,37.2141000,35231
US1.TWTR_delisted_875018,1,20190618,102900,37.2200000,37.2400000,37.2100000,37.2150000,15195
US1.TWTR_delisted_875018,1,20190618,103000,37.2100000,37.2200000,37.1900000,37.2050000,24201
US1.TWTR_delisted_875018,1,20190618,103100,37.2050000,37.2100000,37.1900000,37.1900000,39171
US1.TWTR_delisted_875018,1,20190618,103200,37.1950000,37.2100000,37.1900000,37.1950000,20899
US1.TWTR_delisted_875018,1,20190618,103300,37.1900000,37.2200000,37.1700000,37.2150000,20468
US1.TWTR_delisted_875018,1,20190618,103400,37.2200000,37.2200000,37.1600000,37.1900000,22230
US1.TWTR_delisted_875018,1,20190618,103500,37.1954000,37.2050000,37.1800000,37.1811000,29026
US1.TWTR_delisted_875018,1,20190618,103600,37.1850000,37.2400000,37.1825000,37.2301000,35010
US1.TWTR_delisted_875018,1,20190618,103700,37.2302000,37.2700000,37.2100000,37.2700000,38859
US1.TWTR_delisted_875018,1,20190618,103800,37.2715000,37.3300000,37.2715000,37.3296000,51202
US1.TWTR_delisted_875018,1,20190618,103900,37.3300000,37.3400000,37.3000000,37.3069000,39610
US1.TWTR_delisted_875018,1,20190618,104000,37.3000000,37.3200000,37.2700000,37.2700000,15393
US1.TWTR_delisted_875018,1,20190618,104100,37.2636000,37.2800000,37.2500000,37.2500000,20302
US1.TWTR_delisted_875018,1,20190618,104200,37.2450000,37.2700000,37.2350000,37.2350000,18026
US1.TWTR_delisted_875018,1,20190618,104300,37.2350000,37.2350000,37.1800000,37.1900000,12073
US1.TWTR_delisted_875018,1,20190618,104400,37.1800000,37.1830000,37.1101000,37.1500000,76972
US1.TWTR_delisted_875018,1,20190618,104500,37.1497000,37.1500000,37.0950000,37.1309000,85401
US1.TWTR_delisted_875018,1,20190618,104600,37.1350000,37.1350000,37.0702000,37.1000000,22344
US1.TWTR_delisted_875018,1,20190618,104700,37.1100000,37.1900000,37.1100000,37.1900000,61387
US1.TWTR_delisted_875018,1,20190618,104800,37.1900000,37.2200000,37.1900000,37.2200000,7551
US1.TWTR_delisted_875018,1,20190618,104900,37.2100000,37.2500000,37.1850000,37.2400000,36965
US1.TWTR_delisted_875018,1,20190618,105000,37.2500000,37.2650000,37.2100000,37.2150000,28209
US1.TWTR_delisted_875018,1,20190618,105100,37.2100000,37.2350000,37.2100000,37.2200000,16321
US1.TWTR_delisted_875018,1,20190618,105200,37.2200000,37.2200000,37.1355000,37.1355000,17701
US1.TWTR_delisted_875018,1,20190618,105300,37.1347000,37.2450000,37.1300000,37.2383000,19885
US1.TWTR_delisted_875018,1,20190618,105400,37.2350000,37.2750000,37.2350000,37.2550000,34512
US1.TWTR_delisted_875018,1,20190618,105500,37.2600000,37.2650000,37.2140000,37.2285000,17803
US1.TWTR_delisted_875018,1,20190618,105600,37.2300000,37.2800000,37.2200000,37.2500000,64021
US1.TWTR_delisted_875018,1,20190618,105700,37.2550000,37.2800000,37.2400000,37.2750000,82710
US1.TWTR_delisted_875018,1,20190618,105800,37.2800000,37.3041000,37.2700000,37.2800000,25052
US1.TWTR_delisted_875018,1,20190618,105900,37.2795000,37.2900000,37.2600000,37.2900000,24053
US1.TWTR_delisted_875018,1,20190618,110000,37.2800000,37.3100000,37.2700000,37.3000000,24607
US1.TWTR_delisted_875018,1,20190618,110100,37.3000000,37.3000000,37.2600000,37.2700000,30177
US1.TWTR_delisted_875018,1,20190618,110200,37.2800000,37.2800000,37.2102000,37.2375000,50849
US1.TWTR_delisted_875018,1,20190618,110300,37.2400000,37.2600000,37.2100000,37.2100000,23243
US1.TWTR_delisted_875018,1,20190618,110400,37.2031000,37.2320000,37.2000000,37.2122000,31700
US1.TWTR_delisted_875018,1,20190618,110500,37.2200000,37.2450000,37.2000000,37.2050000,20658
US1.TWTR_delisted_875018,1,20190618,110600,37.2100000,37.2322000,37.1900000,37.2232000,72666
US1.TWTR_delisted_875018,1,20190618,110700,37.2200000,37.2200000,37.2000000,37.2000000,7986
US1.TWTR_delisted_875018,1,20190618,110800,37.2000000,37.2300000,37.1800000,37.2000000,58526
US1.TWTR_delisted_875018,1,20190618,110900,37.2100000,37.2870000,37.2050000,37.2750000,74004
US1.TWTR_delisted_875018,1,20190618,111000,37.2800000,37.3000000,37.2700000,37.2750000,20350
US1.TWTR_delisted_875018,1,20190618,111100,37.2800000,37.3350000,37.2750000,37.3350000,31837
US1.TWTR_delisted_875018,1,20190618,111200,37.3300000,37.3650000,37.3200000,37.3500000,47355
US1.TWTR_delisted_875018,1,20190618,111300,37.3550000,37.3600000,37.3400000,37.3450000,40471
US1.TWTR_delisted_875018,1,20190618,111400,37.3500000,37.3500000,37.3200000,37.3250000,7835
US1.TWTR_delisted_875018,1,20190618,111500,37.3200000,37.3300000,37.3000000,37.3050000,12562
US1.TWTR_delisted_875018,1,20190618,111600,37.3000000,37.3286000,37.2900000,37.3286000,14869
US1.TWTR_delisted_875018,1,20190618,111700,37.3200000,37.3400000,37.2900000,37.3000000,27433
US1.TWTR_delisted_875018,1,20190618,111800,37.3000000,37.3100000,37.2950000,37.3100000,6556
US1.TWTR_delisted_875018,1,20190618,111900,37.3100000,37.3400000,37.2950000,37.3350000,26586
US1.TWTR_delisted_875018,1,20190618,112000,37.3300000,37.3600000,37.3300000,37.3565000,10180
US1.TWTR_delisted_875018,1,20190618,112100,37.3600000,37.3600000,37.3400000,37.3500000,21282
US1.TWTR_delisted_875018,1,20190618,112200,37.3400000,37.3433000,37.2850000,37.2850000,16868
US1.TWTR_delisted_875018,1,20190618,112300,37.2800000,37.2899000,37.2750000,37.2750000,7104
US1.TWTR_delisted_875018,1,20190618,112400,37.2750000,37.3100000,37.2401000,37.2450000,26388
US1.TWTR_delisted_875018,1,20190618,112500,37.2500000,37.2500000,37.2100000,37.2300000,51777
US1.TWTR_delisted_875018,1,20190618,112600,37.2400000,37.2600000,37.2300000,37.2562000,15467
US1.TWTR_delisted_875018,1,20190618,112700,37.2600000,37.2700000,37.2500000,37.2530000,24756
US1.TWTR_delisted_875018,1,20190618,112800,37.2600000,37.2700000,37.2400000,37.2500000,16297
US1.TWTR_delisted_875018,1,20190618,112900,37.2600000,37.2800000,37.2550000,37.2650000,4878
US1.TWTR_delisted_875018,1,20190618,113000,37.2700000,37.2900000,37.2600000,37.2600000,11985
US1.TWTR_delisted_875018,1,20190618,113100,37.2600000,37.2700000,37.2100000,37.2100000,23397
US1.TWTR_delisted_875018,1,20190618,113200,37.2200000,37.2595000,37.2200000,37.2400000,9335
US1.TWTR_delisted_875018,1,20190618,113300,37.2500000,37.2500000,37.2250000,37.2250000,2424
US1.TWTR_delisted_875018,1,20190618,113400,37.2200000,37.2200000,37.1900000,37.1901000,20078
US1.TWTR_delisted_875018,1,20190618,113500,37.1900000,37.1950000,37.1700000,37.1700000,34989
US1.TWTR_delisted_875018,1,20190618,113600,37.1800000,37.1900000,37.1500000,37.1800000,16804
US1.TWTR_delisted_875018,1,20190618,113700,37.1750000,37.1800000,37.1410000,37.1410000,7140
US1.TWTR_delisted_875018,1,20190618,113800,37.1448000,37.1551000,37.1363000,37.1465000,10318
US1.TWTR_delisted_875018,1,20190618,113900,37.1400000,37.1500000,37.1200000,37.1439000,23088
US1.TWTR_delisted_875018,1,20190618,114000,37.1500000,37.1695000,37.1450000,37.1550000,14547
US1.TWTR_delisted_875018,1,20190618,114100,37.1600000,37.1900000,37.1600000,37.1600000,5800
US1.TWTR_delisted_875018,1,20190618,114200,37.1650000,37.1650000,37.1500000,37.1550000,6790
US1.TWTR_delisted_875018,1,20190618,114300,37.1592000,37.1900000,37.1550000,37.1700000,8777
US1.TWTR_delisted_875018,1,20190618,114400,37.1600000,37.1700000,37.1500000,37.1650000,21773
US1.TWTR_delisted_875018,1,20190618,114500,37.1700000,37.1750000,37.1600000,37.1656000,4570
US1.TWTR_delisted_875018,1,20190618,114600,37.1600000,37.1750000,37.1300000,37.1300000,19247
US1.TWTR_delisted_875018,1,20190618,114700,37.1396000,37.1600000,37.1396000,37.1400000,15286
US1.TWTR_delisted_875018,1,20190618,114800,37.1400000,37.1450000,37.1350000,37.1400000,6798
US1.TWTR_delisted_875018,1,20190618,114900,37.1350000,37.1700000,37.0900000,37.0900000,47118
US1.TWTR_delisted_875018,1,20190618,115000,37.0903000,37.1000000,37.0300000,37.0400000,27541
US1.TWTR_delisted_875018,1,20190618,115100,37.0450000,37.0500000,36.9600000,36.9900000,67097
US1.TWTR_delisted_875018,1,20190618,115200,37.0000000,37.0000000,36.9500000,36.9800000,26891
US1.TWTR_delisted_875018,1,20190618,115300,36.9843000,37.0000000,36.9600000,36.9900000,20120
US1.TWTR_delisted_875018,1,20190618,115400,36.9900000,37.0000000,36.9650000,36.9776000,15604
US1.TWTR_delisted_875018,1,20190618,115500,36.9700000,36.9800000,36.9600000,36.9700000,5859
US1.TWTR_delisted_875018,1,20190618,115600,36.9742000,36.9900000,36.9500000,36.9600000,15586
US1.TWTR_delisted_875018,1,20190618,115700,36.9550000,36.9600000,36.9000000,36.9257000,19867
US1.TWTR_delisted_875018,1,20190618,115800,36.9200000,36.9250000,36.8802000,36.9000000,34215
US1.TWTR_delisted_875018,1,20190618,115900,36.9000000,36.9000000,36.8500000,36.8700000,16779
US1.TWTR_delisted_875018,1,20190618,120000,36.8700000,36.8700000,36.8505000,36.8505000,31125
US1.TWTR_delisted_875018,1,20190618,120100,36.8550000,36.8900000,36.8400000,36.8900000,28972
US1.TWTR_delisted_875018,1,20190618,120200,36.8938000,36.9000000,36.8800000,36.8800000,30806
US1.TWTR_delisted_875018,1,20190618,120300,36.8898000,36.9000000,36.8800000,36.9000000,8788
US1.TWTR_delisted_875018,1,20190618,120400,36.9000000,36.9000000,36.8737000,36.8900000,30626
US1.TWTR_delisted_875018,1,20190618,120500,36.8849000,36.8925000,36.8700000,36.8800000,24187
US1.TWTR_delisted_875018,1,20190618,120600,36.8800000,36.9000000,36.8700000,36.8900000,4094
US1.TWTR_delisted_875018,1,20190618,120700,36.8950000,36.9400000,36.8900000,36.9300000,23823
US1.TWTR_delisted_875018,1,20190618,120800,36.9200000,36.9200000,36.8700000,36.8700000,16880
US1.TWTR_delisted_875018,1,20190618,120900,36.8700000,36.8700000,36.8550000,36.8600000,16699
US1.TWTR_delisted_875018,1,20190618,121000,36.8600000,36.8600000,36.8250000,36.8300000,16681
US1.TWTR_delisted_875018,1,20190618,121100,36.8300000,36.8300000,36.8050000,36.8200000,24610
US1.TWTR_delisted_875018,1,20190618,121200,36.8300000,36.8300000,36.8150000,36.8150000,9350
US1.TWTR_delisted_875018,1,20190618,121300,36.8100000,36.8200000,36.7950000,36.7950000,72340
US1.TWTR_delisted_875018,1,20190618,121400,36.8000000,36.8000000,36.7700000,36.7700000,15862
US1.TWTR_delisted_875018,1,20190618,121500,36.7666000,36.8200000,36.7650000,36.8200000,14318
US1.TWTR_delisted_875018,1,20190618,121600,36.8150000,36.8390000,36.8100000,36.8350000,15850
US1.TWTR_delisted_875018,1,20190618,121700,36.8350000,36.8350000,36.8100000,36.8100000,6543
US1.TWTR_delisted_875018,1,20190618,121800,36.8150000,36.8167000,36.8000000,36.8007000,11091
US1.TWTR_delisted_875018,1,20190618,121900,36.8050000,36.8300000,36.8000000,36.8000000,12229
US1.TWTR_delisted_875018,1,20190618,122000,36.8000000,36.8100000,36.8000000,36.8100000,10166
US1.TWTR_delisted_875018,1,20190618,122100,36.8096000,36.8500000,36.8000000,36.8300000,45717
US1.TWTR_delisted_875018,1,20190618,122200,36.8300000,36.8400000,36.8100000,36.8250000,36132
US1.TWTR_delisted_875018,1,20190618,122300,36.8200000,36.8700000,36.8200000,36.8473000,30192
US1.TWTR_delisted_875018,1,20190618,122400,36.8400000,36.8900000,36.8400000,36.8700000,10446
US1.TWTR_delisted_875018,1,20190618,122500,36.8600000,36.8800000,36.8500000,36.8750000,14550
US1.TWTR_delisted_875018,1,20190618,122600,36.8700000,36.8800000,36.8550000,36.8800000,23612
US1.TWTR_delisted_875018,1,20190618,122700,36.8900000,36.8900000,36.8700000,36.8800000,13522
US1.TWTR_delisted_875018,1,20190618,122800,36.8800000,36.8850000,36.8400000,36.8400000,15052
US1.TWTR_delisted_875018,1,20190618,122900,36.8400000,36.8400000,36.8200000,36.8250000,20434
US1.TWTR_delisted_875018,1,20190618,123000,36.8150000,36.8200000,36.7850000,36.8100000,52986
US1.TWTR_delisted_875018,1,20190618,123100,36.8000000,36.8000000,36.7627000,36.7750000,41340
US1.TWTR_delisted_875018,1,20190618,123200,36.7750000,36.7800000,36.7400000,36.7542000,21897
US1.TWTR_delisted_875018,1,20190618,123300,36.7500000,36.7500000,36.7000000,36.7000000,48831
US1.TWTR_delisted_875018,1,20190618,123400,36.7050000,36.7500000,36.7000000,36.7500000,19380
US1.TWTR_delisted_875018,1,20190618,123500,36.7450000,36.7700000,36.7301000,36.7621000,10157
US1.TWTR_delisted_875018,1,20190618,123600,36.7700000,36.7800000,36.7500000,36.7500000,13537
US1.TWTR_delisted_875018,1,20190618,123700,36.7550000,36.7900000,36.7550000,36.7900000,34161
US1.TWTR_delisted_875018,1,20190618,123800,36.7900000,36.8699000,36.7800000,36.8600000,74588
US1.TWTR_delisted_875018,1,20190618,123900,36.8550000,36.8900000,36.8500000,36.8900000,16934
US1.TWTR_delisted_875018,1,20190618,124000,36.8850000,36.8900000,36.8800000,36.8900000,2300
US1.TWTR_delisted_875018,1,20190618,124100,36.8800000,36.8900000,36.8700000,36.8700000,19934
US1.TWTR_delisted_875018,1,20190618,124200,36.8600000,36.8600000,36.8250000,36.8434000,8890
US1.TWTR_delisted_875018,1,20190618,124300,36.8400000,36.8500000,36.8300000,36.8300000,16400
US1.TWTR_delisted_875018,1,20190618,124400,36.8364000,36.8400000,36.8050000,36.8100000,3021
US1.TWTR_delisted_875018,1,20190618,124500,36.8150000,36.8200000,36.8100000,36.8100000,4850
US1.TWTR_delisted_875018,1,20190618,124600,36.8100000,36.8100000,36.7800000,36.7800000,14195
US1.TWTR_delisted_875018,1,20190618,124700,36.7868000,36.8151000,36.7800000,36.8151000,9135
US1.TWTR_delisted_875018,1,20190618,124800,36.8200000,36.8300000,36.8050000,36.8300000,10752
US1.TWTR_delisted_875018,1,20190618,124900,36.8300000,36.8600000,36.8200000,36.8568000,13879
US1.TWTR_delisted_875018,1,20190618,125000,36.8550000,36.8850000,36.8450000,36.8500000,14295
US1.TWTR_delisted_875018,1,20190618,125100,36.8500000,36.8700000,36.8200000,36.8200000,8395
US1.TWTR_delisted_875018,1,20190618,125200,36.8250000,36.8300000,36.8000000,36.8000000,11853
US1.TWTR_delisted_875018,1,20190618,125300,36.8000000,36.8000000,36.7800000,36.7800000,7933
US1.TWTR_delisted_875018,1,20190618,125400,36.7900000,36.8000000,36.7800000,36.7900000,16593
US1.TWTR_delisted_875018,1,20190618,125500,36.7950000,36.8100000,36.7800000,36.8100000,8408
US1.TWTR_delisted_875018,1,20190618,125600,36.8100000,36.8100000,36.7800000,36.7932000,8987
US1.TWTR_delisted_875018,1,20190618,125700,36.8000000,36.8000000,36.7900000,36.7950000,4875
US1.TWTR_delisted_875018,1,20190618,125800,36.8000000,36.8000000,36.7700000,36.7700000,14744
US1.TWTR_delisted_875018,1,20190618,125900,36.7600000,36.7600000,36.7200000,36.7300000,14220
US1.TWTR_delisted_875018,1,20190618,130000,36.7266000,36.7600000,36.7203000,36.7500000,23486
US1.TWTR_delisted_875018,1,20190618,130100,36.7500000,36.7500000,36.6900000,36.7000000,33624
US1.TWTR_delisted_875018,1,20190618,130200,36.7000000,36.7200000,36.6600000,36.6750000,25442
US1.TWTR_delisted_875018,1,20190618,130300,36.6800000,36.7000000,36.6800000,36.6850000,10225
US1.TWTR_delisted_875018,1,20190618,130400,36.6800000,36.6800000,36.6600000,36.6600000,3786
US1.TWTR_delisted_875018,1,20190618,130500,36.6700000,36.6750000,36.6000000,36.6000000,60944
US1.TWTR_delisted_875018,1,20190618,130600,36.5900000,36.6400000,36.5600000,36.6400000,70553
US1.TWTR_delisted_875018,1,20190618,130700,36.6400000,36.6700000,36.6330000,36.6652000,15683
US1.TWTR_delisted_875018,1,20190618,130800,36.6630000,36.6650000,36.6400000,36.6500000,17026
US1.TWTR_delisted_875018,1,20190618,130900,36.6501000,36.6900000,36.6500000,36.6800000,63255
US1.TWTR_delisted_875018,1,20190618,131000,36.6900000,36.7100000,36.6850000,36.7053000,100635
US1.TWTR_delisted_875018,1,20190618,131100,36.7100000,36.7300000,36.7050000,36.7300000,22738
US1.TWTR_delisted_875018,1,20190618,131200,36.7300000,36.7600000,36.7300000,36.7300000,22800
US1.TWTR_delisted_875018,1,20190618,131300,36.7201000,36.7300000,36.7000000,36.7300000,28072
US1.TWTR_delisted_875018,1,20190618,131400,36.7400000,36.7600000,36.7372000,36.7400000,20020
US1.TWTR_delisted_875018,1,20190618,131500,36.7500000,36.7700000,36.7400000,36.7400000,44219
US1.TWTR_delisted_875018,1,20190618,131600,36.7450000,36.7700000,36.7450000,36.7500000,5700
US1.TWTR_delisted_875018,1,20190618,131700,36.7500000,36.7600000,36.7400000,36.7600000,31374
US1.TWTR_delisted_875018,1,20190618,131800,36.7600000,36.7600000,36.7400000,36.7400000,6493
US1.TWTR_delisted_875018,1,20190618,131900,36.7450000,36.7500000,36.7400000,36.7400000,10451
US1.TWTR_delisted_875018,1,20190618,132000,36.7401000,36.7600000,36.7400000,36.7400000,9742
US1.TWTR_delisted_875018,1,20190618,132100,36.7500000,36.7500000,36.7000000,36.7000000,42564
US1.TWTR_delisted_875018,1,20190618,132200,36.7100000,36.7100000,36.6700000,36.6700000,5858
US1.TWTR_delisted_875018,1,20190618,132300,36.6700000,36.6700000,36.6600000,36.6700000,10573
US1.TWTR_delisted_875018,1,20190618,132400,36.6800000,36.6800000,36.6500000,36.6543000,5979
US1.TWTR_delisted_875018,1,20190618,132500,36.6500000,36.6550000,36.6200000,36.6500000,30946
US1.TWTR_delisted_875018,1,20190618,132600,36.6500000,36.6550000,36.6300000,36.6300000,5479
US1.TWTR_delisted_875018,1,20190618,132700,36.6300000,36.6600000,36.6220000,36.6400000,10381
US1.TWTR_delisted_875018,1,20190618,132800,36.6450000,36.6550000,36.6400000,36.6550000,13372
US1.TWTR_delisted_875018,1,20190618,132900,36.6500000,36.6600000,36.6350000,36.6350000,9017
US1.TWTR_delisted_875018,1,20190618,133000,36.6350000,36.6500000,36.6300000,36.6500000,8798
US1.TWTR_delisted_875018,1,20190618,133100,36.6400000,36.6800000,36.6350000,36.6750000,10622
US1.TWTR_delisted_875018,1,20190618,133200,36.6700000,36.6800000,36.6601000,36.6767000,17935
US1.TWTR_delisted_875018,1,20190618,133300,36.6800000,36.7100000,36.6750000,36.7100000,5882
US1.TWTR_delisted_875018,1,20190618,133400,36.7000000,36.7100000,36.6900000,36.6950000,3780
US1.TWTR_delisted_875018,1,20190618,133500,36.6900000,36.6900000,36.6650000,36.6785000,11565
US1.TWTR_delisted_875018,1,20190618,133600,36.6900000,36.6950000,36.6800000,36.6900000,4600
US1.TWTR_delisted_875018,1,20190618,133700,36.6930000,36.7000000,36.6800000,36.6967000,7136
US1.TWTR_delisted_875018,1,20190618,133800,36.6900000,36.7100000,36.6900000,36.7034000,7941
US1.TWTR_delisted_875018,1,20190618,133900,36.7050000,36.7100000,36.6900000,36.6900000,4415
US1.TWTR_delisted_875018,1,20190618,134000,36.7000000,36.7100000,36.6800000,36.6800000,12885
US1.TWTR_delisted_875018,1,20190618,134100,36.6800000,36.7000000,36.6800000,36.7000000,22927
US1.TWTR_delisted_875018,1,20190618,134200,36.7050000,36.7200000,36.6950000,36.7200000,18074
US1.TWTR_delisted_875018,1,20190618,134300,36.7200000,36.7248000,36.6800000,36.6850000,5400
US1.TWTR_delisted_875018,1,20190618,134400,36.6850000,36.7000000,36.6800000,36.6930000,5738
US1.TWTR_delisted_875018,1,20190618,134500,36.6900000,36.7293000,36.6900000,36.7250000,8660
US1.TWTR_delisted_875018,1,20190618,134600,36.7200000,36.7250000,36.7100000,36.7100000,6717
US1.TWTR_delisted_875018,1,20190618,134700,36.7100000,36.7100000,36.7000000,36.7050000,13750
US1.TWTR_delisted_875018,1,20190618,134800,36.7000000,36.7050000,36.6750000,36.6850000,10850
US1.TWTR_delisted_875018,1,20190618,134900,36.6865000,36.6865000,36.6550000,36.6700000,17726
US1.TWTR_delisted_875018,1,20190618,135000,36.6700000,36.6800000,36.6700000,36.6701000,2236
US1.TWTR_delisted_875018,1,20190618,135100,36.6750000,36.6800000,36.6700000,36.6750000,3351
US1.TWTR_delisted_875018,1,20190618,135200,36.6750000,36.6800000,36.6700000,36.6769000,2852
US1.TWTR_delisted_875018,1,20190618,135300,36.6700000,36.7000000,36.6650000,36.6981000,9879
US1.TWTR_delisted_875018,1,20190618,135400,36.6900000,36.7000000,36.6900000,36.6950000,2437
US1.TWTR_delisted_875018,1,20190618,135500,36.6900000,36.6950000,36.6800000,36.6850000,17841
US1.TWTR_delisted_875018,1,20190618,135600,36.6858000,36.6858000,36.6650000,36.6700000,8833
US1.TWTR_delisted_875018,1,20190618,135700,36.6700000,36.6800000,36.6600000,36.6800000,49057
US1.TWTR_delisted_875018,1,20190618,135800,36.6750000,36.6800000,36.6650000,36.6700000,4300
US1.TWTR_delisted_875018,1,20190618,135900,36.6700000,36.6700000,36.6600000,36.6700000,11492
US1.TWTR_delisted_875018,1,20190618,140000,36.6700000,36.7100000,36.6600000,36.7100000,18668
US1.TWTR_delisted_875018,1,20190618,140100,36.7100000,36.7500000,36.7100000,36.7400000,14975
US1.TWTR_delisted_875018,1,20190618,140200,36.7500000,36.7750000,36.7400000,36.7750000,14247
US1.TWTR_delisted_875018,1,20190618,140300,36.7800000,36.7900000,36.7700000,36.7893000,10074
US1.TWTR_delisted_875018,1,20190618,140400,36.7900000,36.7900000,36.7600000,36.7600000,8245
US1.TWTR_delisted_875018,1,20190618,140500,36.7600000,36.7700000,36.7500000,36.7650000,15825
US1.TWTR_delisted_875018,1,20190618,140600,36.7600000,36.7700000,36.7500000,36.7600000,7681
US1.TWTR_delisted_875018,1,20190618,140700,36.7500000,36.7700000,36.7500000,36.7617000,6028
US1.TWTR_delisted_875018,1,20190618,140800,36.7690000,36.7700000,36.7500000,36.7600000,14602
US1.TWTR_delisted_875018,1,20190618,140900,36.7550000,36.7700000,36.7500000,36.7600000,5769
US1.TWTR_delisted_875018,1,20190618,141000,36.7600000,36.7700000,36.7550000,36.7650000,7610
US1.TWTR_delisted_875018,1,20190618,141100,36.7600000,36.7800000,36.7550000,36.7700000,21043
US1.TWTR_delisted_875018,1,20190618,141200,36.7760000,36.7900000,36.7700000,36.7800000,3937
US1.TWTR_delisted_875018,1,20190618,141300,36.7870000,36.7899000,36.7600000,36.7700000,6133
US1.TWTR_delisted_875018,1,20190618,141400,36.7800000,36.7867000,36.7600000,36.7867000,15996
US1.TWTR_delisted_875018,1,20190618,141500,36.7800000,36.7870000,36.7700000,36.7750000,9073
US1.TWTR_delisted_875018,1,20190618,141600,36.7750000,36.7800000,36.7700000,36.7707000,4700
US1.TWTR_delisted_875018,1,20190618,141700,36.7800000,36.7800000,36.7600000,36.7650000,3324
US1.TWTR_delisted_875018,1,20190618,141800,36.7650000,36.7650000,36.7400000,36.7400000,7370
US1.TWTR_delisted_875018,1,20190618,141900,36.7484000,36.7600000,36.7400000,36.7500000,16972
US1.TWTR_delisted_875018,1,20190618,142000,36.7487000,36.7550000,36.7350000,36.7400000,6769
US1.TWTR_delisted_875018,1,20190618,142100,36.7400000,36.7600000,36.7300000,36.7500000,11793
US1.TWTR_delisted_875018,1,20190618,142200,36.7500000,36.7600000,36.7500000,36.7550000,4766
US1.TWTR_delisted_875018,1,20190618,142300,36.7600000,36.7800000,36.7500000,36.7744000,10020
US1.TWTR_delisted_875018,1,20190618,142400,36.7750000,36.7900000,36.7700000,36.7900000,2778
US1.TWTR_delisted_875018,1,20190618,142500,36.7900000,36.7900000,36.7750000,36.7800000,5620
US1.TWTR_delisted_875018,1,20190618,142600,36.7800000,36.8000000,36.7700000,36.7984000,15676
US1.TWTR_delisted_875018,1,20190618,142700,36.7999000,36.8000000,36.7900000,36.7900000,2665
US1.TWTR_delisted_875018,1,20190618,142800,36.7900000,36.8200000,36.7800000,36.8200000,24087
US1.TWTR_delisted_875018,1,20190618,142900,36.8150000,36.8150000,36.7900000,36.8050000,10077
US1.TWTR_delisted_875018,1,20190618,143000,36.8000000,36.8100000,36.7950000,36.8071000,4575
US1.TWTR_delisted_875018,1,20190618,143100,36.8050000,36.8100000,36.7800000,36.7900000,24847
US1.TWTR_delisted_875018,1,20190618,143200,36.7850000,36.8000000,36.7800000,36.7950000,11840
US1.TWTR_delisted_875018,1,20190618,143300,36.7936000,36.8200000,36.7936000,36.8200000,7214
US1.TWTR_delisted_875018,1,20190618,143400,36.8150000,36.8200000,36.8100000,36.8150000,28925
US1.TWTR_delisted_875018,1,20190618,143500,36.8150000,36.8200000,36.8100000,36.8150000,2340
US1.TWTR_delisted_875018,1,20190618,143600,36.8200000,36.8200000,36.8000000,36.8000000,14581
US1.TWTR_delisted_875018,1,20190618,143700,36.8000000,36.8199000,36.7950000,36.8199000,10458
US1.TWTR_delisted_875018,1,20190618,143800,36.8100000,36.8123000,36.8000000,36.8050000,9718
US1.TWTR_delisted_875018,1,20190618,143900,36.8032000,36.8200000,36.7950000,36.8200000,10677
US1.TWTR_delisted_875018,1,20190618,144000,36.8150000,36.8300000,36.8100000,36.8250000,4700
US1.TWTR_delisted_875018,1,20190618,144100,36.8300000,36.8381000,36.8200000,36.8250000,13800
US1.TWTR_delisted_875018,1,20190618,144200,36.8250000,36.8300000,36.8200000,36.8200000,6823
US1.TWTR_delisted_875018,1,20190618,144300,36.8200000,36.8300000,36.7950000,36.7950000,17658
US1.TWTR_delisted_875018,1,20190618,144400,36.7950000,36.8050000,36.7900000,36.7900000,10786
US1.TWTR_delisted_875018,1,20190618,144500,36.7900000,36.8000000,36.7800000,36.7900000,17014
US1.TWTR_delisted_875018,1,20190618,144600,36.7800000,36.7800000,36.7650000,36.7650000,5174
US1.TWTR_delisted_875018,1,20190618,144700,36.7700000,36.7750000,36.7650000,36.7750000,6100
US1.TWTR_delisted_875018,1,20190618,144800,36.7800000,36.7800000,36.7639000,36.7700000,32264
US1.TWTR_delisted_875018,1,20190618,144900,36.7700000,36.7800000,36.7650000,36.7700000,4600
US1.TWTR_delisted_875018,1,20190618,145000,36.7800000,36.7800000,36.7650000,36.7750000,7066
US1.TWTR_delisted_875018,1,20190618,145100,36.7800000,36.7800000,36.7700000,36.7750000,2500
US1.TWTR_delisted_875018,1,20190618,145200,36.7745000,36.7745000,36.7350000,36.7561000,12721
US1.TWTR_delisted_875018,1,20190618,145300,36.7550000,36.7650000,36.7500000,36.7516000,7934
US1.TWTR_delisted_875018,1,20190618,145400,36.7500000,36.7650000,36.7450000,36.7650000,5468
US1.TWTR_delisted_875018,1,20190618,145500,36.7600000,36.7600000,36.7450000,36.7500000,4400
US1.TWTR_delisted_875018,1,20190618,145600,36.7500000,36.7550000,36.7300000,36.7550000,5156
US1.TWTR_delisted_875018,1,20190618,145700,36.7500000,36.7700000,36.7500000,36.7600000,8750
US1.TWTR_delisted_875018,1,20190618,145800,36.7600000,36.7700000,36.7550000,36.7700000,10289
US1.TWTR_delisted_875018,1,20190618,145900,36.7650000,36.7700000,36.7550000,36.7550000,4019
US1.TWTR_delisted_875018,1,20190618,150000,36.7550000,36.7600000,36.7400000,36.7590000,9653
US1.TWTR_delisted_875018,1,20190618,150100,36.7550000,36.7600000,36.7400000,36.7450000,11248
US1.TWTR_delisted_875018,1,20190618,150200,36.7400000,36.7700000,36.7400000,36.7650000,12636
US1.TWTR_delisted_875018,1,20190618,150300,36.7664000,36.8000000,36.7650000,36.7950000,8773
US1.TWTR_delisted_875018,1,20190618,150400,36.7900000,36.7950000,36.7800000,36.7850000,9736
US1.TWTR_delisted_875018,1,20190618,150500,36.7900000,36.7900000,36.7675000,36.7800000,8904
US1.TWTR_delisted_875018,1,20190618,150600,36.7700000,36.7750000,36.7600000,36.7651000,13403
US1.TWTR_delisted_875018,1,20190618,150700,36.7600000,36.7700000,36.7600000,36.7650000,4000
US1.TWTR_delisted_875018,1,20190618,150800,36.7650000,36.7700000,36.7600000,36.7700000,1100
US1.TWTR_delisted_875018,1,20190618,150900,36.7600000,36.7700000,36.7550000,36.7550000,7336
US1.TWTR_delisted_875018,1,20190618,151000,36.7500000,36.7725000,36.7450000,36.7700000,18222
US1.TWTR_delisted_875018,1,20190618,151100,36.7650000,36.7900000,36.7650000,36.7850000,5790
US1.TWTR_delisted_875018,1,20190618,151200,36.7800000,36.8000000,36.7800000,36.8000000,10788
US1.TWTR_delisted_875018,1,20190618,151300,36.7925000,36.8000000,36.7910000,36.7950000,4487
US1.TWTR_delisted_875018,1,20190618,151400,36.7900000,36.8000000,36.7700000,36.7700000,10916
US1.TWTR_delisted_875018,1,20190618,151500,36.7800000,36.7900000,36.7623000,36.7700000,11575
US1.TWTR_delisted_875018,1,20190618,151600,36.7681000,36.7681000,36.7300000,36.7450000,7781
US1.TWTR_delisted_875018,1,20190618,151700,36.7500000,36.7500000,36.7400000,36.7500000,8806
US1.TWTR_delisted_875018,1,20190618,151800,36.7500000,36.7600000,36.7440000,36.7600000,11945
US1.TWTR_delisted_875018,1,20190618,151900,36.7600000,36.7700000,36.7500000,36.7650000,6837
US1.TWTR_delisted_875018,1,20190618,152000,36.7650000,36.7800000,36.7601000,36.7800000,5890
US1.TWTR_delisted_875018,1,20190618,152100,36.7800000,36.7850000,36.7700000,36.7850000,5227
US1.TWTR_delisted_875018,1,20190618,152200,36.7900000,36.7900000,36.7600000,36.7700000,10953
US1.TWTR_delisted_875018,1,20190618,152300,36.7669000,36.7800000,36.7500000,36.7550000,15130
US1.TWTR_delisted_875018,1,20190618,152400,36.7562000,36.7600000,36.7501000,36.7550000,26991
US1.TWTR_delisted_875018,1,20190618,152500,36.7550000,36.7550000,36.7301000,36.7350000,46656
US1.TWTR_delisted_875018,1,20190618,152600,36.7300000,36.7500000,36.7100000,36.7500000,52970
US1.TWTR_delisted_875018,1,20190618,152700,36.7500000,36.7600000,36.7300000,36.7350000,16525
US1.TWTR_delisted_875018,1,20190618,152800,36.7400000,36.7600000,36.7210000,36.7550000,42726
US1.TWTR_delisted_875018,1,20190618,152900,36.7600000,36.7800000,36.7450000,36.7733000,28580
US1.TWTR_delisted_875018,1,20190618,153000,36.7800000,36.8000000,36.7750000,36.7950000,15032
US1.TWTR_delisted_875018,1,20190618,153100,36.7900000,36.8000000,36.7600000,36.7800000,21717
US1.TWTR_delisted_875018,1,20190618,153200,36.7700000,36.7700000,36.7100000,36.7200000,27353
US1.TWTR_delisted_875018,1,20190618,153300,36.7250000,36.7500000,36.7200000,36.7200000,18267
US1.TWTR_delisted_875018,1,20190618,153400,36.7275000,36.7400000,36.7001000,36.7001000,9229
US1.TWTR_delisted_875018,1,20190618,153500,36.7050000,36.7400000,36.7050000,36.7300000,15313
US1.TWTR_delisted_875018,1,20190618,153600,36.7300000,36.7500000,36.7260000,36.7500000,21021
US1.TWTR_delisted_875018,1,20190618,153700,36.7500000,36.7558000,36.7400000,36.7500000,14014
US1.TWTR_delisted_875018,1,20190618,153800,36.7500000,36.7600000,36.7400000,36.7400000,10194
US1.TWTR_delisted_875018,1,20190618,153900,36.7500000,36.7500000,36.7200000,36.7250000,8163
US1.TWTR_delisted_875018,1,20190618,154000,36.7221000,36.7300000,36.7100000,36.7150000,13426
US1.TWTR_delisted_875018,1,20190618,154100,36.7200000,36.7200000,36.6950000,36.7050000,58869
US1.TWTR_delisted_875018,1,20190618,154200,36.7050000,36.7150000,36.7000000,36.7100000,51378
US1.TWTR_delisted_875018,1,20190618,154300,36.7100000,36.7150000,36.7000000,36.7044000,9820
US1.TWTR_delisted_875018,1,20190618,154400,36.7050000,36.7100000,36.6900000,36.7000000,20544
US1.TWTR_delisted_875018,1,20190618,154500,36.7100000,36.7200000,36.7050000,36.7164000,12356
US1.TWTR_delisted_875018,1,20190618,154600,36.7200000,36.7300000,36.7100000,36.7150000,19441
US1.TWTR_delisted_875018,1,20190618,154700,36.7200000,36.7300000,36.7100000,36.7250000,21181
US1.TWTR_delisted_875018,1,20190618,154800,36.7300000,36.7400000,36.7242000,36.7300000,36406
US1.TWTR_delisted_875018,1,20190618,154900,36.7300000,36.7300000,36.6950000,36.6950000,28776
US1.TWTR_delisted_875018,1,20190618,155000,36.6961000,36.7000000,36.6850000,36.7000000,40725
US1.TWTR_delisted_875018,1,20190618,155100,36.6950000,36.7100000,36.6500000,36.6500000,46813
US1.TWTR_delisted_875018,1,20190618,155200,36.6550000,36.6600000,36.6100000,36.6400000,64573
US1.TWTR_delisted_875018,1,20190618,155300,36.6300000,36.6400000,36.6100000,36.6200000,36216
US1.TWTR_delisted_875018,1,20190618,155400,36.6300000,36.6400000,36.6250000,36.6300000,36986
US1.TWTR_delisted_875018,1,20190618,155500,36.6400000,36.6500000,36.6000000,36.6050000,70698
US1.TWTR_delisted_875018,1,20190618,155600,36.6000000,36.6000000,36.5700000,36.5700000,57067
US1.TWTR_delisted_875018,1,20190618,155700,36.5750000,36.5800000,36.5500000,36.5500000,57184
US1.TWTR_delisted_875018,1,20190618,155800,36.5550000,36.5700000,36.5500000,36.5600000,75244
US1.TWTR_delisted_875018,1,20190618,155900,36.5500000,36.6100000,36.5500000,36.6000000,79414
US1.TWTR_delisted_875018,1,20190618,160000,36.6000000,36.6700000,36.5900000,36.6400000,213520
US1.TWTR_delisted_875018,1,20190619,093100,36.6300000,36.6800000,36.4700000,36.5770000,112422
US1.TWTR_delisted_875018,1,20190619,093200,36.5800000,36.5800000,36.4500000,36.4753000,34091
US1.TWTR_delisted_875018,1,20190619,093300,36.4600000,36.4600000,36.3001000,36.3584000,56364
US1.TWTR_delisted_875018,1,20190619,093400,36.3700000,36.3700000,36.2200000,36.2341000,39639
US1.TWTR_delisted_875018,1,20190619,093500,36.2317000,36.2800000,36.1600000,36.1800000,78751
US1.TWTR_delisted_875018,1,20190619,093600,36.1900000,36.1900000,36.1000000,36.1300000,90116
US1.TWTR_delisted_875018,1,20190619,093700,36.1300000,36.1302000,36.0400000,36.1150000,77911
US1.TWTR_delisted_875018,1,20190619,093800,36.1100000,36.1700000,36.0900000,36.1100000,59944
US1.TWTR_delisted_875018,1,20190619,093900,36.1000000,36.1550000,36.0900000,36.0900000,105382
US1.TWTR_delisted_875018,1,20190619,094000,36.0900000,36.1500000,36.0800000,36.1469000,47438
US1.TWTR_delisted_875018,1,20190619,094100,36.1300000,36.1400000,36.0900000,36.1000000,58431
US1.TWTR_delisted_875018,1,20190619,094200,36.0997000,36.1294000,36.0100000,36.0250000,73545
US1.TWTR_delisted_875018,1,20190619,094300,36.0300000,36.0400000,35.9700000,35.9750000,98142
US1.TWTR_delisted_875018,1,20190619,094400,35.9800000,35.9800000,35.9335000,35.9550000,65187
US1.TWTR_delisted_875018,1,20190619,094500,35.9550000,35.9999000,35.9200000,35.9350000,52236
US1.TWTR_delisted_875018,1,20190619,094600,35.9315000,36.0000000,35.9300000,35.9745000,52635
US1.TWTR_delisted_875018,1,20190619,094700,35.9750000,36.0400000,35.9500000,36.0100000,20213
US1.TWTR_delisted_875018,1,20190619,094800,36.0200000,36.0400000,35.9700000,36.0100000,58313
US1.TWTR_delisted_875018,1,20190619,094900,36.0100000,36.0100000,35.9500000,35.9650000,55485
US1.TWTR_delisted_875018,1,20190619,095000,35.9700000,35.9800000,35.9000000,35.9400000,87329
US1.TWTR_delisted_875018,1,20190619,095100,35.9300000,36.0000000,35.9100000,35.9999000,28211
US1.TWTR_delisted_875018,1,20190619,095200,36.0000000,36.1100000,36.0000000,36.1050000,73888
US1.TWTR_delisted_875018,1,20190619,095300,36.1100000,36.2000000,36.1050000,36.2000000,76524
US1.TWTR_delisted_875018,1,20190619,095400,36.1987000,36.1987000,36.1236000,36.1300000,61690
US1.TWTR_delisted_875018,1,20190619,095500,36.1200000,36.1200000,36.0400000,36.1100000,59485
US1.TWTR_delisted_875018,1,20190619,095600,36.1100000,36.1500000,36.1000000,36.1190000,39452
US1.TWTR_delisted_875018,1,20190619,095700,36.1200000,36.1400000,36.0400000,36.0450000,51766
US1.TWTR_delisted_875018,1,20190619,095800,36.0400000,36.0900000,36.0400000,36.0500000,20025
US1.TWTR_delisted_875018,1,20190619,095900,36.0577000,36.0950000,36.0200000,36.0215000,33585
US1.TWTR_delisted_875018,1,20190619,100000,36.0300000,36.0543000,36.0298000,36.0400000,17799
US1.TWTR_delisted_875018,1,20190619,100100,36.0400000,36.0685000,35.9800000,35.9900000,34974
US1.TWTR_delisted_875018,1,20190619,100200,35.9900000,35.9900000,35.9000000,35.9105000,61801
US1.TWTR_delisted_875018,1,20190619,100300,35.9150000,35.9158000,35.8200000,35.8700000,106228
US1.TWTR_delisted_875018,1,20190619,100400,35.8700000,35.9250000,35.8500000,35.8800000,113189
US1.TWTR_delisted_875018,1,20190619,100500,35.8950000,36.0100000,35.8950000,35.9700000,47348
US1.TWTR_delisted_875018,1,20190619,100600,35.9900000,36.0300000,35.9865000,36.0100000,43467
US1.TWTR_delisted_875018,1,20190619,100700,36.0000000,36.0000000,35.9600000,35.9692000,32026
US1.TWTR_delisted_875018,1,20190619,100800,35.9700000,35.9775000,35.9000000,35.9050000,34304
US1.TWTR_delisted_875018,1,20190619,100900,35.9100000,35.9300000,35.8900000,35.8949000,28818
US1.TWTR_delisted_875018,1,20190619,101000,35.8949000,35.9000000,35.8601000,35.8900000,37921
US1.TWTR_delisted_875018,1,20190619,101100,35.8850000,35.9150000,35.8600000,35.9150000,13398
US1.TWTR_delisted_875018,1,20190619,101200,35.9156000,35.9985000,35.9100000,35.9750000,45793
US1.TWTR_delisted_875018,1,20190619,101300,35.9750000,36.0000000,35.9750000,35.9850000,31266
US1.TWTR_delisted_875018,1,20190619,101400,36.0000000,36.0200000,35.9950000,36.0200000,40332
US1.TWTR_delisted_875018,1,20190619,101500,36.0300000,36.0700000,36.0300000,36.0400000,39731
US1.TWTR_delisted_875018,1,20190619,101600,36.0300000,36.0300000,35.9700000,35.9700000,23072
US1.TWTR_delisted_875018,1,20190619,101700,35.9800000,35.9800000,35.9200000,35.9400000,15447
US1.TWTR_delisted_875018,1,20190619,101800,35.9400000,35.9400000,35.9000000,35.9050000,25556
US1.TWTR_delisted_875018,1,20190619,101900,35.9000000,35.9600000,35.8750000,35.9500000,68995
US1.TWTR_delisted_875018,1,20190619,102000,35.9700000,35.9750000,35.8900000,35.9200000,60572
US1.TWTR_delisted_875018,1,20190619,102100,35.9291000,35.9400000,35.9000000,35.9200000,28155
US1.TWTR_delisted_875018,1,20190619,102200,35.9200000,35.9550000,35.9200000,35.9400000,9308
US1.TWTR_delisted_875018,1,20190619,102300,35.9300000,35.9700000,35.9000000,35.9684000,21537
US1.TWTR_delisted_875018,1,20190619,102400,35.9600000,35.9850000,35.9600000,35.9850000,5292
US1.TWTR_delisted_875018,1,20190619,102500,35.9833000,35.9833000,35.9300000,35.9400000,9275
US1.TWTR_delisted_875018,1,20190619,102600,35.9500000,35.9900000,35.9500000,35.9900000,9939
US1.TWTR_delisted_875018,1,20190619,102700,35.9800000,35.9950000,35.9600000,35.9600000,22961
US1.TWTR_delisted_875018,1,20190619,102800,35.9700000,35.9900000,35.9600000,35.9700000,7625
US1.TWTR_delisted_875018,1,20190619,102900,35.9850000,35.9900000,35.9700000,35.9700000,7648
US1.TWTR_delisted_875018,1,20190619,103000,35.9800000,36.0000000,35.9800000,35.9900000,10587
US1.TWTR_delisted_875018,1,20190619,103100,35.9900000,36.0000000,35.9650000,35.9900000,7498
US1.TWTR_delisted_875018,1,20190619,103200,35.9900000,35.9950000,35.9500000,35.9600000,10034
US1.TWTR_delisted_875018,1,20190619,103300,35.9900000,36.0000000,35.9400000,35.9510000,110000
US1.TWTR_delisted_875018,1,20190619,103400,35.9550000,35.9550000,35.9150000,35.9300000,17301
US1.TWTR_delisted_875018,1,20190619,103500,35.9300000,35.9500000,35.9300000,35.9400000,11704
US1.TWTR_delisted_875018,1,20190619,103600,35.9497000,36.0000000,35.9400000,35.9800000,23870
US1.TWTR_delisted_875018,1,20190619,103700,35.9800000,35.9900000,35.9600000,35.9900000,16775
US1.TWTR_delisted_875018,1,20190619,103800,35.9800000,36.0000000,35.9700000,35.9785000,17541
US1.TWTR_delisted_875018,1,20190619,103900,35.9773000,35.9900000,35.9700000,35.9800000,16298
US1.TWTR_delisted_875018,1,20190619,104000,35.9800000,35.9800000,35.9550000,35.9700000,9833
US1.TWTR_delisted_875018,1,20190619,104100,35.9800000,35.9877000,35.9500000,35.9700000,12745
US1.TWTR_delisted_875018,1,20190619,104200,35.9653000,35.9667000,35.9385000,35.9385000,21319
US1.TWTR_delisted_875018,1,20190619,104300,35.9300000,35.9350000,35.9150000,35.9300000,10968
US1.TWTR_delisted_875018,1,20190619,104400,35.9300000,35.9465000,35.9150000,35.9150000,16881
US1.TWTR_delisted_875018,1,20190619,104500,35.9200000,35.9400000,35.9150000,35.9400000,6030
US1.TWTR_delisted_875018,1,20190619,104600,35.9500000,35.9600000,35.9350000,35.9450000,12818
US1.TWTR_delisted_875018,1,20190619,104700,35.9450000,35.9500000,35.9100000,35.9250000,20488
US1.TWTR_delisted_875018,1,20190619,104800,35.9250000,35.9300000,35.9000000,35.9100000,14002
US1.TWTR_delisted_875018,1,20190619,104900,35.9100000,35.9300000,35.9050000,35.9050000,10750
US1.TWTR_delisted_875018,1,20190619,105000,35.9100000,35.9100000,35.9049000,35.9050000,6309
US1.TWTR_delisted_875018,1,20190619,105100,35.9100000,35.9500000,35.9100000,35.9500000,13802
US1.TWTR_delisted_875018,1,20190619,105200,35.9500000,35.9700000,35.9200000,35.9299000,20358
US1.TWTR_delisted_875018,1,20190619,105300,35.9300000,35.9300000,35.9100000,35.9200000,14501
US1.TWTR_delisted_875018,1,20190619,105400,35.9100000,35.9150000,35.8700000,35.8700000,58277
US1.TWTR_delisted_875018,1,20190619,105500,35.8700000,35.8900000,35.8500000,35.8600000,38907
US1.TWTR_delisted_875018,1,20190619,105600,35.8600000,35.8700000,35.8100000,35.8600000,102127
US1.TWTR_delisted_875018,1,20190619,105700,35.8600000,35.8800000,35.8500000,35.8558000,13494
US1.TWTR_delisted_875018,1,20190619,105800,35.8500000,35.8600000,35.8300000,35.8400000,18295
US1.TWTR_delisted_875018,1,20190619,105900,35.8400000,35.8864000,35.8350000,35.8800000,18255
US1.TWTR_delisted_875018,1,20190619,110000,35.8700000,35.9000000,35.8600000,35.8900000,7867
US1.TWTR_delisted_875018,1,20190619,110100,35.9000000,35.9250000,35.8950000,35.9200000,11527
US1.TWTR_delisted_875018,1,20190619,110200,35.9250000,35.9400000,35.9100000,35.9100000,14026
US1.TWTR_delisted_875018,1,20190619,110300,35.9027000,35.9200000,35.8700000,35.8800000,32082
US1.TWTR_delisted_875018,1,20190619,110400,35.8762000,35.8900000,35.8600000,35.8750000,18659
US1.TWTR_delisted_875018,1,20190619,110500,35.8800000,35.9100000,35.8800000,35.8912000,8017
US1.TWTR_delisted_875018,1,20190619,110600,35.9000000,35.9400000,35.8990000,35.9359000,10780
US1.TWTR_delisted_875018,1,20190619,110700,35.9300000,35.9300000,35.9023000,35.9050000,4312
US1.TWTR_delisted_875018,1,20190619,110800,35.9100000,35.9300000,35.9100000,35.9200000,3027
US1.TWTR_delisted_875018,1,20190619,110900,35.9100000,35.9400000,35.9000000,35.9400000,9889
US1.TWTR_delisted_875018,1,20190619,111000,35.9400000,35.9450000,35.9300000,35.9300000,1842
US1.TWTR_delisted_875018,1,20190619,111100,35.9350000,35.9600000,35.9300000,35.9400000,28441
US1.TWTR_delisted_875018,1,20190619,111200,35.9400000,35.9800000,35.9350000,35.9700000,27182
US1.TWTR_delisted_875018,1,20190619,111300,35.9700000,35.9800000,35.9600000,35.9800000,31929
US1.TWTR_delisted_875018,1,20190619,111400,35.9743000,35.9900000,35.9743000,35.9800000,32557
US1.TWTR_delisted_875018,1,20190619,111500,35.9854000,35.9900000,35.9750000,35.9800000,20528
US1.TWTR_delisted_875018,1,20190619,111600,35.9850000,35.9900000,35.9600000,35.9800000,16688
US1.TWTR_delisted_875018,1,20190619,111700,35.9884000,35.9899000,35.9700000,35.9767000,22328
US1.TWTR_delisted_875018,1,20190619,111800,35.9800000,36.0000000,35.9715000,35.9800000,24522
US1.TWTR_delisted_875018,1,20190619,111900,35.9850000,35.9900000,35.9700000,35.9800000,23374
US1.TWTR_delisted_875018,1,20190619,112000,35.9800000,35.9900000,35.9600000,35.9700000,18035
US1.TWTR_delisted_875018,1,20190619,112100,35.9795000,35.9900000,35.9700000,35.9800000,7514
US1.TWTR_delisted_875018,1,20190619,112200,35.9876000,35.9900000,35.9800000,35.9800000,7943
US1.TWTR_delisted_875018,1,20190619,112300,35.9800000,35.9900000,35.9700000,35.9700000,56274
US1.TWTR_delisted_875018,1,20190619,112400,35.9600000,35.9700000,35.9450000,35.9656000,15757
US1.TWTR_delisted_875018,1,20190619,112500,35.9700000,35.9900000,35.9700000,35.9700000,52437
US1.TWTR_delisted_875018,1,20190619,112600,35.9750000,35.9900000,35.9700000,35.9900000,4753
US1.TWTR_delisted_875018,1,20190619,112700,35.9800000,35.9900000,35.9744000,35.9750000,12635
US1.TWTR_delisted_875018,1,20190619,112800,35.9700000,35.9800000,35.9700000,35.9723000,6970
US1.TWTR_delisted_875018,1,20190619,112900,35.9750000,35.9800000,35.9747000,35.9800000,8200
US1.TWTR_delisted_875018,1,20190619,113000,35.9765000,35.9900000,35.9400000,35.9500000,19774
US1.TWTR_delisted_875018,1,20190619,113100,35.9500000,35.9650000,35.9450000,35.9510000,7060
US1.TWTR_delisted_875018,1,20190619,113200,35.9550000,36.0000000,35.9550000,35.9900000,8550
US1.TWTR_delisted_875018,1,20190619,113300,35.9900000,36.0200000,35.9900000,36.0190000,19676
US1.TWTR_delisted_875018,1,20190619,113400,36.0200000,36.0200000,35.9850000,35.9900000,21119
US1.TWTR_delisted_875018,1,20190619,113500,35.9801000,36.0000000,35.9801000,36.0000000,11458
US1.TWTR_delisted_875018,1,20190619,113600,35.9950000,36.0100000,35.9800000,35.9850000,16080
US1.TWTR_delisted_875018,1,20190619,113700,35.9850000,36.0000000,35.9800000,35.9900000,31841
US1.TWTR_delisted_875018,1,20190619,113800,35.9950000,36.0200000,35.9947000,36.0003000,24944
US1.TWTR_delisted_875018,1,20190619,113900,35.9953000,36.0100000,35.9900000,36.0050000,21867
US1.TWTR_delisted_875018,1,20190619,114000,36.0050000,36.0100000,35.9730000,35.9800000,154098
US1.TWTR_delisted_875018,1,20190619,114100,35.9800000,36.0100000,35.9800000,35.9900000,26286
US1.TWTR_delisted_875018,1,20190619,114200,35.9950000,36.0100000,35.9900000,36.0000000,18100
US1.TWTR_delisted_875018,1,20190619,114300,36.0050000,36.0200000,35.9900000,36.0150000,68181
US1.TWTR_delisted_875018,1,20190619,114400,36.0150000,36.0200000,36.0000000,36.0100000,59674
US1.TWTR_delisted_875018,1,20190619,114500,36.0050000,36.0150000,36.0050000,36.0150000,16742
US1.TWTR_delisted_875018,1,20190619,114600,36.0200000,36.0750000,36.0200000,36.0750000,28510
US1.TWTR_delisted_875018,1,20190619,114700,36.0700000,36.1000000,36.0700000,36.0900000,40647
US1.TWTR_delisted_875018,1,20190619,114800,36.1000000,36.1150000,36.0900000,36.1150000,31173
US1.TWTR_delisted_875018,1,20190619,114900,36.1100000,36.1100000,36.0550000,36.0597000,24007
US1.TWTR_delisted_875018,1,20190619,115000,36.0501000,36.0650000,36.0500000,36.0600000,20315
US1.TWTR_delisted_875018,1,20190619,115100,36.0550000,36.0600000,36.0300000,36.0500000,20576
US1.TWTR_delisted_875018,1,20190619,115200,36.0500000,36.0500000,36.0434000,36.0500000,10703
US1.TWTR_delisted_875018,1,20190619,115300,36.0516000,36.0601000,36.0500000,36.0500000,14718
US1.TWTR_delisted_875018,1,20190619,115400,36.0550000,36.0700000,36.0500000,36.0700000,10283
US1.TWTR_delisted_875018,1,20190619,115500,36.0600000,36.1050000,36.0600000,36.0650000,80486
US1.TWTR_delisted_875018,1,20190619,115600,36.0600000,36.0750000,36.0600000,36.0650000,3379
US1.TWTR_delisted_875018,1,20190619,115700,36.0750000,36.0800000,36.0500000,36.0500000,10599
US1.TWTR_delisted_875018,1,20190619,115800,36.0500000,36.0500000,36.0200000,36.0400000,14219
US1.TWTR_delisted_875018,1,20190619,115900,36.0350000,36.0400000,36.0300000,36.0350000,4700
US1.TWTR_delisted_875018,1,20190619,120000,36.0400000,36.0500000,36.0247000,36.0300000,12929
US1.TWTR_delisted_875018,1,20190619,120100,36.0350000,36.0450000,36.0300000,36.0300000,5720
US1.TWTR_delisted_875018,1,20190619,120200,36.0349000,36.0349000,36.0200000,36.0200000,15461
US1.TWTR_delisted_875018,1,20190619,120300,36.0200000,36.0250000,36.0100000,36.0225000,5611
US1.TWTR_delisted_875018,1,20190619,120400,36.0200000,36.0600000,36.0200000,36.0600000,16291
US1.TWTR_delisted_875018,1,20190619,120500,36.0500000,36.1050000,36.0500000,36.1050000,33882
US1.TWTR_delisted_875018,1,20190619,120600,36.1098000,36.1400000,36.1000000,36.1050000,27931
US1.TWTR_delisted_875018,1,20190619,120700,36.1050000,36.1150000,36.1000000,36.1000000,8281
US1.TWTR_delisted_875018,1,20190619,120800,36.1000000,36.1100000,36.0700000,36.0752000,22038
US1.TWTR_delisted_875018,1,20190619,120900,36.0750000,36.0900000,36.0750000,36.0800000,5280
US1.TWTR_delisted_875018,1,20190619,121000,36.0800000,36.1100000,36.0750000,36.1100000,18573
US1.TWTR_delisted_875018,1,20190619,121100,36.1050000,36.1050000,36.0912000,36.0950000,12734
US1.TWTR_delisted_875018,1,20190619,121200,36.0900000,36.1100000,36.0800000,36.1050000,27760
US1.TWTR_delisted_875018,1,20190619,121300,36.1100000,36.1300000,36.1100000,36.1200000,8805
US1.TWTR_delisted_875018,1,20190619,121400,36.1181000,36.1200000,36.1100000,36.1150000,10900
US1.TWTR_delisted_875018,1,20190619,121500,36.1163000,36.1199000,36.0902000,36.1000000,11700
US1.TWTR_delisted_875018,1,20190619,121600,36.0950000,36.1200000,36.0900000,36.1100000,4329
US1.TWTR_delisted_875018,1,20190619,121700,36.1050000,36.1100000,36.0850000,36.0850000,4411
US1.TWTR_delisted_875018,1,20190619,121800,36.0800000,36.1000000,36.0800000,36.0900000,6059
US1.TWTR_delisted_875018,1,20190619,121900,36.0850000,36.1000000,36.0850000,36.0950000,3620
US1.TWTR_delisted_875018,1,20190619,122000,36.1000000,36.1100000,36.1000000,36.1000000,9524
US1.TWTR_delisted_875018,1,20190619,122100,36.0950000,36.1050000,36.0950000,36.1000000,4857
US1.TWTR_delisted_875018,1,20190619,122200,36.1000000,36.1100000,36.0950000,36.1050000,6700
US1.TWTR_delisted_875018,1,20190619,122300,36.1000000,36.1100000,36.1000000,36.1010000,9500
US1.TWTR_delisted_875018,1,20190619,122400,36.1008000,36.1100000,36.0850000,36.0900000,4813
US1.TWTR_delisted_875018,1,20190619,122500,36.0850000,36.0900000,36.0800000,36.0850000,2175
US1.TWTR_delisted_875018,1,20190619,122600,36.0850000,36.0900000,36.0650000,36.0700000,20988
US1.TWTR_delisted_875018,1,20190619,122700,36.0700000,36.0700000,36.0600000,36.0700000,3326
US1.TWTR_delisted_875018,1,20190619,122800,36.0700000,36.0800000,36.0700000,36.0750000,1300
US1.TWTR_delisted_875018,1,20190619,122900,36.0800000,36.0800000,36.0700000,36.0750000,5178
US1.TWTR_delisted_875018,1,20190619,123000,36.0700000,36.0950000,36.0650000,36.0950000,7429
US1.TWTR_delisted_875018,1,20190619,123100,36.0950000,36.1000000,36.0850000,36.0900000,6226
US1.TWTR_delisted_875018,1,20190619,123200,36.0950000,36.0950000,36.0800000,36.0800000,4814
US1.TWTR_delisted_875018,1,20190619,123300,36.0850000,36.0900000,36.0800000,36.0900000,2930
US1.TWTR_delisted_875018,1,20190619,123400,36.0900000,36.0950000,36.0850000,36.0931000,16383
US1.TWTR_delisted_875018,1,20190619,123500,36.0900000,36.0900000,36.0600000,36.0610000,26211
US1.TWTR_delisted_875018,1,20190619,123600,36.0625000,36.0700000,36.0600000,36.0670000,8750
US1.TWTR_delisted_875018,1,20190619,123700,36.0619000,36.0800000,36.0619000,36.0800000,7400
US1.TWTR_delisted_875018,1,20190619,123800,36.0800000,36.0900000,36.0799000,36.0850000,2125
US1.TWTR_delisted_875018,1,20190619,123900,36.0850000,36.0900000,36.0750000,36.0750000,3426
US1.TWTR_delisted_875018,1,20190619,124000,36.0750000,36.0800000,36.0650000,36.0650000,1800
US1.TWTR_delisted_875018,1,20190619,124100,36.0700000,36.0700000,36.0650000,36.0700000,1207
US1.TWTR_delisted_875018,1,20190619,124200,36.0650000,36.0700000,36.0600000,36.0650000,1617
US1.TWTR_delisted_875018,1,20190619,124300,36.0650000,36.0700000,36.0500000,36.0500000,23074
US1.TWTR_delisted_875018,1,20190619,124400,36.0401000,36.0401000,35.9915000,35.9950000,57458
US1.TWTR_delisted_875018,1,20190619,124500,35.9982000,36.0400000,35.9950000,36.0300000,19571
US1.TWTR_delisted_875018,1,20190619,124600,36.0288000,36.0500000,36.0288000,36.0500000,3429
US1.TWTR_delisted_875018,1,20190619,124700,36.0500000,36.0500000,36.0400000,36.0500000,4633
US1.TWTR_delisted_875018,1,20190619,124800,36.0500000,36.0700000,36.0500000,36.0700000,2625
US1.TWTR_delisted_875018,1,20190619,124900,36.0600000,36.0600000,36.0500000,36.0550000,2458
US1.TWTR_delisted_875018,1,20190619,125000,36.0600000,36.0600000,36.0550000,36.0550000,1600
US1.TWTR_delisted_875018,1,20190619,125100,36.0550000,36.0600000,36.0350000,36.0350000,4370
US1.TWTR_delisted_875018,1,20190619,125200,36.0300000,36.0300000,36.0100000,36.0150000,5523
US1.TWTR_delisted_875018,1,20190619,125300,36.0150000,36.0300000,36.0150000,36.0200000,4028
US1.TWTR_delisted_875018,1,20190619,125400,36.0150000,36.0200000,36.0100000,36.0110000,3277
US1.TWTR_delisted_875018,1,20190619,125500,36.0150000,36.0350000,36.0148000,36.0300000,6453
US1.TWTR_delisted_875018,1,20190619,125600,36.0250000,36.0300000,36.0200000,36.0300000,3405
US1.TWTR_delisted_875018,1,20190619,125700,36.0300000,36.0400000,36.0200000,36.0300000,5700
US1.TWTR_delisted_875018,1,20190619,125800,36.0250000,36.0300000,36.0200000,36.0250000,1100
US1.TWTR_delisted_875018,1,20190619,125900,36.0200000,36.0200000,36.0100000,36.0143000,3200
US1.TWTR_delisted_875018,1,20190619,130000,36.0150000,36.0300000,36.0100000,36.0200000,6559
US1.TWTR_delisted_875018,1,20190619,130100,36.0200000,36.0200000,36.0100000,36.0150000,2765
US1.TWTR_delisted_875018,1,20190619,130200,36.0150000,36.0200000,36.0000000,36.0050000,5715
US1.TWTR_delisted_875018,1,20190619,130300,36.0050000,36.0250000,36.0000000,36.0250000,5050
US1.TWTR_delisted_875018,1,20190619,130400,36.0200000,36.0200000,36.0100000,36.0200000,1206
US1.TWTR_delisted_875018,1,20190619,130500,36.0100000,36.0100000,36.0000000,36.0050000,2059
US1.TWTR_delisted_875018,1,20190619,130600,36.0000000,36.0150000,36.0000000,36.0150000,8500
US1.TWTR_delisted_875018,1,20190619,130700,36.0150000,36.0300000,36.0150000,36.0177000,7551
US1.TWTR_delisted_875018,1,20190619,130800,36.0200000,36.0200000,36.0050000,36.0050000,4294
US1.TWTR_delisted_875018,1,20190619,130900,36.0050000,36.0150000,35.9950000,36.0150000,70460
US1.TWTR_delisted_875018,1,20190619,131000,36.0200000,36.0650000,36.0200000,36.0550000,18056
US1.TWTR_delisted_875018,1,20190619,131100,36.0600000,36.0650000,36.0350000,36.0390000,19279
US1.TWTR_delisted_875018,1,20190619,131200,36.0300000,36.0450000,36.0300000,36.0350000,6485
US1.TWTR_delisted_875018,1,20190619,131300,36.0300000,36.0500000,36.0200000,36.0495000,22390
US1.TWTR_delisted_875018,1,20190619,131400,36.0500000,36.0500000,36.0300000,36.0300000,31727
US1.TWTR_delisted_875018,1,20190619,131500,36.0300000,36.0300000,36.0065000,36.0100000,3659
US1.TWTR_delisted_875018,1,20190619,131600,36.0100000,36.0200000,36.0100000,36.0102000,5925
US1.TWTR_delisted_875018,1,20190619,131700,36.0150000,36.0150000,36.0050000,36.0100000,3665
US1.TWTR_delisted_875018,1,20190619,131800,36.0081000,36.0200000,36.0050000,36.0150000,6930
US1.TWTR_delisted_875018,1,20190619,131900,36.0200000,36.0250000,36.0100000,36.0250000,7871
US1.TWTR_delisted_875018,1,20190619,132000,36.0300000,36.0456000,36.0300000,36.0300000,13500
US1.TWTR_delisted_875018,1,20190619,132100,36.0300000,36.0400000,36.0200000,36.0326000,15367
US1.TWTR_delisted_875018,1,20190619,132200,36.0350000,36.0350000,36.0200000,36.0250000,8750
US1.TWTR_delisted_875018,1,20190619,132300,36.0300000,36.0300000,36.0100000,36.0200000,22108
US1.TWTR_delisted_875018,1,20190619,132400,36.0200000,36.0300000,36.0150000,36.0300000,5160
US1.TWTR_delisted_875018,1,20190619,132500,36.0350000,36.0400000,36.0300000,36.0400000,2810
US1.TWTR_delisted_875018,1,20190619,132600,36.0350000,36.0400000,36.0300000,36.0400000,6740
US1.TWTR_delisted_875018,1,20190619,132700,36.0400000,36.0500000,36.0400000,36.0500000,4040
US1.TWTR_delisted_875018,1,20190619,132800,36.0450000,36.0500000,36.0450000,36.0450000,7800
US1.TWTR_delisted_875018,1,20190619,132900,36.0450000,36.0500000,36.0400000,36.0450000,1700
US1.TWTR_delisted_875018,1,20190619,133000,36.0500000,36.0500000,36.0300000,36.0400000,3400
US1.TWTR_delisted_875018,1,20190619,133100,36.0400000,36.0400000,36.0300000,36.0400000,6167
US1.TWTR_delisted_875018,1,20190619,133200,36.0380000,36.0400000,36.0300000,36.0400000,7235
US1.TWTR_delisted_875018,1,20190619,133300,36.0400000,36.0400000,36.0200000,36.0300000,8522
US1.TWTR_delisted_875018,1,20190619,133400,36.0250000,36.0250000,36.0100000,36.0200000,8936
US1.TWTR_delisted_875018,1,20190619,133500,36.0200000,36.0300000,36.0200000,36.0200000,4396
US1.TWTR_delisted_875018,1,20190619,133600,36.0300000,36.0300000,36.0101000,36.0200000,5000
US1.TWTR_delisted_875018,1,20190619,133700,36.0200000,36.0250000,36.0001000,36.0167000,19210
US1.TWTR_delisted_875018,1,20190619,133800,36.0199000,36.0300000,36.0140000,36.0300000,9129
US1.TWTR_delisted_875018,1,20190619,133900,36.0303000,36.0372000,36.0200000,36.0250000,10147
US1.TWTR_delisted_875018,1,20190619,134000,36.0300000,36.0300000,36.0250000,36.0300000,3952
US1.TWTR_delisted_875018,1,20190619,134100,36.0300000,36.0300000,36.0250000,36.0300000,2100
US1.TWTR_delisted_875018,1,20190619,134200,36.0300000,36.0300000,36.0200000,36.0297000,4947
US1.TWTR_delisted_875018,1,20190619,134300,36.0273000,36.0300000,36.0250000,36.0250000,5130
US1.TWTR_delisted_875018,1,20190619,134400,36.0300000,36.0300000,36.0100000,36.0152000,6166
US1.TWTR_delisted_875018,1,20190619,134500,36.0150000,36.0200000,36.0100000,36.0100000,3815
US1.TWTR_delisted_875018,1,20190619,134600,36.0100000,36.0200000,36.0100000,36.0200000,5912
US1.TWTR_delisted_875018,1,20190619,134700,36.0100000,36.0300000,36.0100000,36.0200000,5531
US1.TWTR_delisted_875018,1,20190619,134800,36.0200000,36.0250000,36.0177000,36.0200000,3377
US1.TWTR_delisted_875018,1,20190619,134900,36.0200000,36.0300000,36.0200000,36.0200000,2301
US1.TWTR_delisted_875018,1,20190619,135000,36.0200000,36.0259000,36.0157000,36.0259000,3284
US1.TWTR_delisted_875018,1,20190619,135100,36.0300000,36.0600000,36.0227000,36.0600000,44443
US1.TWTR_delisted_875018,1,20190619,135200,36.0700000,36.1200000,36.0600000,36.1100000,95914
US1.TWTR_delisted_875018,1,20190619,135300,36.1100000,36.1400000,36.1000000,36.1400000,54810
US1.TWTR_delisted_875018,1,20190619,135400,36.1350000,36.1900000,36.1300000,36.1500000,65103
US1.TWTR_delisted_875018,1,20190619,135500,36.1551000,36.2050000,36.1500000,36.1900000,63099
US1.TWTR_delisted_875018,1,20190619,135600,36.1900000,36.2800000,36.1900000,36.2200000,79875
US1.TWTR_delisted_875018,1,20190619,135700,36.2150000,36.3250000,36.2150000,36.2530000,81746
US1.TWTR_delisted_875018,1,20190619,135800,36.2600000,36.4000000,36.2500000,36.2600000,95391
US1.TWTR_delisted_875018,1,20190619,135900,36.2600000,36.2800000,36.2100000,36.2700000,92938
US1.TWTR_delisted_875018,1,20190619,140000,36.2600000,36.3500000,36.2400000,36.2900000,75109
US1.TWTR_delisted_875018,1,20190619,140100,36.2900000,36.3200000,36.1699000,36.2336000,63964
US1.TWTR_delisted_875018,1,20190619,140200,36.2485000,36.3900000,36.2301000,36.3700000,77432
US1.TWTR_delisted_875018,1,20190619,140300,36.3700000,36.3700000,36.3200000,36.3600000,36474
US1.TWTR_delisted_875018,1,20190619,140400,36.3500000,36.4400000,36.3500000,36.4270000,77978
US1.TWTR_delisted_875018,1,20190619,140500,36.4200000,36.5300000,36.4199000,36.5100000,63159
US1.TWTR_delisted_875018,1,20190619,140600,36.5200000,36.5400000,36.5099000,36.5300000,57393
US1.TWTR_delisted_875018,1,20190619,140700,36.5200000,36.5400000,36.4800000,36.4900000,45190
US1.TWTR_delisted_875018,1,20190619,140800,36.4892000,36.4900000,36.4200000,36.4500000,40067
US1.TWTR_delisted_875018,1,20190619,140900,36.4500000,36.4500000,36.3560000,36.3800000,35388
US1.TWTR_delisted_875018,1,20190619,141000,36.3800000,36.4000000,36.3100000,36.3200000,39279
US1.TWTR_delisted_875018,1,20190619,141100,36.3200000,36.3400000,36.2800000,36.2800000,19679
US1.TWTR_delisted_875018,1,20190619,141200,36.2700000,36.2700000,36.1800000,36.1850000,44853
US1.TWTR_delisted_875018,1,20190619,141300,36.1759000,36.2600000,36.1759000,36.2100000,23023
US1.TWTR_delisted_875018,1,20190619,141400,36.2010000,36.2400000,36.1789000,36.1789000,29721
US1.TWTR_delisted_875018,1,20190619,141500,36.1750000,36.2150000,36.1603000,36.1700000,9811
US1.TWTR_delisted_875018,1,20190619,141600,36.1983000,36.2150000,36.1700000,36.2100000,42361
US1.TWTR_delisted_875018,1,20190619,141700,36.2000000,36.2500000,36.2000000,36.2498000,27439
US1.TWTR_delisted_875018,1,20190619,141800,36.2400000,36.2700000,36.2098000,36.2400000,61283
US1.TWTR_delisted_875018,1,20190619,141900,36.2400000,36.2500000,36.2000000,36.2400000,18050
US1.TWTR_delisted_875018,1,20190619,142000,36.2400000,36.2400000,36.2000000,36.2050000,12193
US1.TWTR_delisted_875018,1,20190619,142100,36.2000000,36.2200000,36.1601000,36.1700000,27795
US1.TWTR_delisted_875018,1,20190619,142200,36.1700000,36.2200000,36.1600000,36.2000000,17821
US1.TWTR_delisted_875018,1,20190619,142300,36.1900000,36.2000000,36.1800000,36.1850000,3509
US1.TWTR_delisted_875018,1,20190619,142400,36.1869000,36.1916000,36.1800000,36.1800000,11530
US1.TWTR_delisted_875018,1,20190619,142500,36.1800000,36.1800000,36.1500000,36.1500000,25530
US1.TWTR_delisted_875018,1,20190619,142600,36.1500000,36.1900000,36.1400000,36.1800000,29455
US1.TWTR_delisted_875018,1,20190619,142700,36.1850000,36.1850000,36.1677000,36.1800000,6210
US1.TWTR_delisted_875018,1,20190619,142800,36.1900000,36.2000000,36.1850000,36.1900000,12002
US1.TWTR_delisted_875018,1,20190619,142900,36.1900000,36.2500000,36.1850000,36.2200000,53558
US1.TWTR_delisted_875018,1,20190619,143000,36.2300000,36.2300000,36.2000000,36.2250000,29311
US1.TWTR_delisted_875018,1,20190619,143100,36.2200000,36.2400000,36.1800000,36.2300000,23149
US1.TWTR_delisted_875018,1,20190619,143200,36.2300000,36.2400000,36.2100000,36.2300000,22954
US1.TWTR_delisted_875018,1,20190619,143300,36.2300000,36.2900000,36.2300000,36.2900000,52135
US1.TWTR_delisted_875018,1,20190619,143400,36.2901000,36.3200000,36.2800000,36.2800000,18162
US1.TWTR_delisted_875018,1,20190619,143500,36.2700000,36.2900000,36.2600000,36.2700000,16475
US1.TWTR_delisted_875018,1,20190619,143600,36.2700000,36.2800000,36.2150000,36.2150000,17910
US1.TWTR_delisted_875018,1,20190619,143700,36.2100000,36.2250000,36.1900000,36.2000000,350143
US1.TWTR_delisted_875018,1,20190619,143800,36.1933000,36.1933000,36.1400000,36.1500000,22947
US1.TWTR_delisted_875018,1,20190619,143900,36.1500000,36.1600000,36.1150000,36.1200000,13071
US1.TWTR_delisted_875018,1,20190619,144000,36.1200000,36.1200000,36.0550000,36.0550000,56302
US1.TWTR_delisted_875018,1,20190619,144100,36.0640000,36.0800000,36.0200000,36.0800000,36770
US1.TWTR_delisted_875018,1,20190619,144200,36.0800000,36.1300000,36.0800000,36.0900000,30675
US1.TWTR_delisted_875018,1,20190619,144300,36.1000000,36.1100000,36.0700000,36.0826000,28929
US1.TWTR_delisted_875018,1,20190619,144400,36.0800000,36.1200000,36.0800000,36.1100000,8184
US1.TWTR_delisted_875018,1,20190619,144500,36.1000000,36.1300000,36.1000000,36.1300000,9956
US1.TWTR_delisted_875018,1,20190619,144600,36.1300000,36.1600000,36.1200000,36.1400000,13628
US1.TWTR_delisted_875018,1,20190619,144700,36.1400000,36.1500000,36.1250000,36.1400000,10071
US1.TWTR_delisted_875018,1,20190619,144800,36.1400000,36.1400000,36.1050000,36.1200000,15884
US1.TWTR_delisted_875018,1,20190619,144900,36.1200000,36.1600000,36.0900000,36.0900000,17652
US1.TWTR_delisted_875018,1,20190619,145000,36.0950000,36.1000000,36.0600000,36.0600000,8964
US1.TWTR_delisted_875018,1,20190619,145100,36.0750000,36.1200000,36.0600000,36.1100000,7634
US1.TWTR_delisted_875018,1,20190619,145200,36.1000000,36.1300000,36.0800000,36.1300000,8356
US1.TWTR_delisted_875018,1,20190619,145300,36.1300000,36.1500000,36.1150000,36.1400000,21416
US1.TWTR_delisted_875018,1,20190619,145400,36.1400000,36.1400000,36.1000000,36.1050000,16205
US1.TWTR_delisted_875018,1,20190619,145500,36.1000000,36.1100000,36.0900000,36.1000000,19148
US1.TWTR_delisted_875018,1,20190619,145600,36.1100000,36.1100000,36.0800000,36.0816000,8877
US1.TWTR_delisted_875018,1,20190619,145700,36.0900000,36.1400000,36.0900000,36.1350000,7715
US1.TWTR_delisted_875018,1,20190619,145800,36.1350000,36.1400000,36.1300000,36.1400000,6540
US1.TWTR_delisted_875018,1,20190619,145900,36.1300000,36.1400000,36.1200000,36.1200000,4407
US1.TWTR_delisted_875018,1,20190619,150000,36.1050000,36.1200000,36.1000000,36.1150000,6803
US1.TWTR_delisted_875018,1,20190619,150100,36.1200000,36.1200000,36.1100000,36.1150000,2034
US1.TWTR_delisted_875018,1,20190619,150200,36.1200000,36.1802000,36.1200000,36.1700000,25961
US1.TWTR_delisted_875018,1,20190619,150300,36.1786000,36.1850000,36.1700000,36.1800000,6715
US1.TWTR_delisted_875018,1,20190619,150400,36.1800000,36.1800000,36.1500000,36.1800000,42522
US1.TWTR_delisted_875018,1,20190619,150500,36.1800000,36.1900000,36.1650000,36.1850000,7662
US1.TWTR_delisted_875018,1,20190619,150600,36.1900000,36.2000000,36.1750000,36.1911000,11305
US1.TWTR_delisted_875018,1,20190619,150700,36.1900000,36.1927000,36.1744000,36.1850000,4993
US1.TWTR_delisted_875018,1,20190619,150800,36.1900000,36.1900000,36.1500000,36.1500000,21916
US1.TWTR_delisted_875018,1,20190619,150900,36.1550000,36.1600000,36.1500000,36.1550000,6582
US1.TWTR_delisted_875018,1,20190619,151000,36.1600000,36.1950000,36.1570000,36.1700000,16383
US1.TWTR_delisted_875018,1,20190619,151100,36.1700000,36.1700000,36.1500000,36.1600000,7464
US1.TWTR_delisted_875018,1,20190619,151200,36.1800000,36.1900000,36.1701000,36.1701000,12102
US1.TWTR_delisted_875018,1,20190619,151300,36.1788000,36.1800000,36.1600000,36.1700000,28203
US1.TWTR_delisted_875018,1,20190619,151400,36.1800000,36.2000000,36.1800000,36.1806000,45220
US1.TWTR_delisted_875018,1,20190619,151500,36.1850000,36.2100000,36.1800000,36.1900000,36842
US1.TWTR_delisted_875018,1,20190619,151600,36.1900000,36.2100000,36.1900000,36.2050000,32306
US1.TWTR_delisted_875018,1,20190619,151700,36.2050000,36.2050000,36.1900000,36.2000000,12135
US1.TWTR_delisted_875018,1,20190619,151800,36.1900000,36.2000000,36.1700000,36.1950000,16304
US1.TWTR_delisted_875018,1,20190619,151900,36.2000000,36.2100000,36.1900000,36.2000000,26902
US1.TWTR_delisted_875018,1,20190619,152000,36.2100000,36.2190000,36.2050000,36.2190000,14686
US1.TWTR_delisted_875018,1,20190619,152100,36.2140000,36.2500000,36.2140000,36.2250000,37262
US1.TWTR_delisted_875018,1,20190619,152200,36.2300000,36.2400000,36.2100000,36.2200000,11887
US1.TWTR_delisted_875018,1,20190619,152300,36.2100000,36.2100000,36.1901000,36.1950000,17938
US1.TWTR_delisted_875018,1,20190619,152400,36.1950000,36.2000000,36.1900000,36.1942000,3818
US1.TWTR_delisted_875018,1,20190619,152500,36.1950000,36.2400000,36.1950000,36.2350000,14460
US1.TWTR_delisted_875018,1,20190619,152600,36.2350000,36.2368000,36.2200000,36.2250000,19860
US1.TWTR_delisted_875018,1,20190619,152700,36.2300000,36.2400000,36.2250000,36.2400000,16265
US1.TWTR_delisted_875018,1,20190619,152800,36.2300000,36.2500000,36.2300000,36.2450000,15804
US1.TWTR_delisted_875018,1,20190619,152900,36.2450000,36.2600000,36.2300000,36.2600000,14867
US1.TWTR_delisted_875018,1,20190619,153000,36.2550000,36.2600000,36.2050000,36.2300000,53644
US1.TWTR_delisted_875018,1,20190619,153100,36.2250000,36.2400000,36.2100000,36.2400000,33489
US1.TWTR_delisted_875018,1,20190619,153200,36.2300000,36.2450000,36.2300000,36.2400000,13955
US1.TWTR_delisted_875018,1,20190619,153300,36.2450000,36.2500000,36.2150000,36.2150000,18409
US1.TWTR_delisted_875018,1,20190619,153400,36.2142000,36.2200000,36.1910000,36.2150000,48163
US1.TWTR_delisted_875018,1,20190619,153500,36.2100000,36.2450000,36.2100000,36.2450000,27125
US1.TWTR_delisted_875018,1,20190619,153600,36.2400000,36.2400000,36.2000000,36.2010000,25217
US1.TWTR_delisted_875018,1,20190619,153700,36.2000000,36.2400000,36.2000000,36.2350000,19283
US1.TWTR_delisted_875018,1,20190619,153800,36.2400000,36.2400000,36.2100000,36.2100000,19342
US1.TWTR_delisted_875018,1,20190619,153900,36.2100000,36.2400000,36.2100000,36.2250000,20885
US1.TWTR_delisted_875018,1,20190619,154000,36.2300000,36.2300000,36.1950000,36.2000000,11182
US1.TWTR_delisted_875018,1,20190619,154100,36.2000000,36.2200000,36.1900000,36.2150000,37723
US1.TWTR_delisted_875018,1,20190619,154200,36.2200000,36.2600000,36.2100000,36.2600000,78548
US1.TWTR_delisted_875018,1,20190619,154300,36.2600000,36.2700000,36.2300000,36.2300000,86824
US1.TWTR_delisted_875018,1,20190619,154400,36.2350000,36.2650000,36.2300000,36.2450000,36487
US1.TWTR_delisted_875018,1,20190619,154500,36.2400000,36.2500000,36.2150000,36.2450000,42090
US1.TWTR_delisted_875018,1,20190619,154600,36.2450000,36.2800000,36.2415000,36.2800000,77505
US1.TWTR_delisted_875018,1,20190619,154700,36.2850000,36.2950000,36.2800000,36.2850000,25936
US1.TWTR_delisted_875018,1,20190619,154800,36.2850000,36.3050000,36.2850000,36.3000000,38876
US1.TWTR_delisted_875018,1,20190619,154900,36.3000000,36.3100000,36.2900000,36.3100000,27030
US1.TWTR_delisted_875018,1,20190619,155000,36.3000000,36.3099000,36.2600000,36.2700000,44774
US1.TWTR_delisted_875018,1,20190619,155100,36.2700000,36.3100000,36.2676000,36.3000000,45630
US1.TWTR_delisted_875018,1,20190619,155200,36.3000000,36.3100000,36.2950000,36.3000000,26428
US1.TWTR_delisted_875018,1,20190619,155300,36.3000000,36.3000000,36.2700000,36.2850000,42468
US1.TWTR_delisted_875018,1,20190619,155400,36.2900000,36.2950000,36.2700000,36.2800000,45037
US1.TWTR_delisted_875018,1,20190619,155500,36.2800000,36.3300000,36.2800000,36.3200000,75579
US1.TWTR_delisted_875018,1,20190619,155600,36.3100000,36.3450000,36.3001000,36.3150000,107383
US1.TWTR_delisted_875018,1,20190619,155700,36.3200000,36.3300000,36.3050000,36.3150000,41235
US1.TWTR_delisted_875018,1,20190619,155800,36.3200000,36.3200000,36.2800000,36.2900000,59415
US1.TWTR_delisted_875018,1,20190619,155900,36.3000000,36.3100000,36.2900000,36.3040000,54286
US1.TWTR_delisted_875018,1,20190619,160000,36.3000000,36.3200000,36.2800000,36.2800000,172957
US1.TWTR_delisted_875018,1,20190620,093100,36.3500000,36.6500000,36.2900000,36.6399000,371799
US1.TWTR_delisted_875018,1,20190620,093200,36.6380000,36.6430000,36.4110000,36.4900000,101662
US1.TWTR_delisted_875018,1,20190620,093300,36.5100000,36.5100000,36.3400000,36.3960000,89045
US1.TWTR_delisted_875018,1,20190620,093400,36.3962000,36.4200000,36.1600000,36.1700000,152894
US1.TWTR_delisted_875018,1,20190620,093500,36.1600000,36.2400000,36.0500000,36.0600000,302565
US1.TWTR_delisted_875018,1,20190620,093600,36.1000000,36.1800000,36.0500000,36.1700000,167244
US1.TWTR_delisted_875018,1,20190620,093700,36.1800000,36.2600000,36.1100000,36.1650000,110270
US1.TWTR_delisted_875018,1,20190620,093800,36.1635000,36.2000000,36.1100000,36.1640000,57665
US1.TWTR_delisted_875018,1,20190620,093900,36.1700000,36.2000000,36.1200000,36.1600000,49845
US1.TWTR_delisted_875018,1,20190620,094000,36.1400000,36.2000000,36.0900000,36.1750000,62292
US1.TWTR_delisted_875018,1,20190620,094100,36.1700000,36.2100000,36.0300000,36.0450000,118959
US1.TWTR_delisted_875018,1,20190620,094200,36.0500000,36.0600000,35.8400000,35.9700000,366416
US1.TWTR_delisted_875018,1,20190620,094300,35.9659000,36.0500000,35.9659000,36.0500000,189777
US1.TWTR_delisted_875018,1,20190620,094400,36.0500000,36.0800000,36.0100000,36.0400000,73692
US1.TWTR_delisted_875018,1,20190620,094500,36.0500000,36.0790000,36.0200000,36.0300000,123596
US1.TWTR_delisted_875018,1,20190620,094600,36.0200000,36.0500000,35.9300000,35.9900000,173289
US1.TWTR_delisted_875018,1,20190620,094700,35.9850000,36.0100000,35.9650000,36.0000000,44515
US1.TWTR_delisted_875018,1,20190620,094800,36.0000000,36.0150000,35.9639000,36.0000000,58231
US1.TWTR_delisted_875018,1,20190620,094900,36.0100000,36.0700000,36.0060000,36.0400000,55237
US1.TWTR_delisted_875018,1,20190620,095000,36.0500000,36.1900000,36.0200000,36.1900000,95038
US1.TWTR_delisted_875018,1,20190620,095100,36.2000000,36.3450000,36.2000000,36.3365000,101374
US1.TWTR_delisted_875018,1,20190620,095200,36.3300000,36.3800000,36.3100000,36.3300000,82547
US1.TWTR_delisted_875018,1,20190620,095300,36.3372000,36.3900000,36.3000000,36.3800000,45609
US1.TWTR_delisted_875018,1,20190620,095400,36.3800000,36.4100000,36.3300000,36.3893000,58747
US1.TWTR_delisted_875018,1,20190620,095500,36.3950000,36.5900000,36.3950000,36.5600000,114990
US1.TWTR_delisted_875018,1,20190620,095600,36.5650000,36.6210000,36.5400000,36.5749000,124547
US1.TWTR_delisted_875018,1,20190620,095700,36.5800000,36.6100000,36.5200000,36.5700000,87761
US1.TWTR_delisted_875018,1,20190620,095800,36.5638000,36.6300000,36.5403000,36.5900000,51471
US1.TWTR_delisted_875018,1,20190620,095900,36.5950000,36.6092000,36.5300000,36.5700000,103902
US1.TWTR_delisted_875018,1,20190620,100000,36.5700000,36.5800000,36.4700000,36.5000000,76043
US1.TWTR_delisted_875018,1,20190620,100100,36.5000000,36.5150000,36.3900000,36.3900000,200894
US1.TWTR_delisted_875018,1,20190620,100200,36.4000000,36.4268000,36.2100000,36.2200000,112230
US1.TWTR_delisted_875018,1,20190620,100300,36.2200000,36.2200000,35.9550000,36.0800000,277464
US1.TWTR_delisted_875018,1,20190620,100400,36.0900000,36.1850000,36.0800000,36.1599000,78155
US1.TWTR_delisted_875018,1,20190620,100500,36.1500000,36.2350000,36.1300000,36.2350000,25043
US1.TWTR_delisted_875018,1,20190620,100600,36.2300000,36.2400000,36.1550000,36.1800000,47722
US1.TWTR_delisted_875018,1,20190620,100700,36.1800000,36.1900000,36.1300000,36.1600000,49545
US1.TWTR_delisted_875018,1,20190620,100800,36.1550000,36.1650000,36.1000000,36.1300000,35520
US1.TWTR_delisted_875018,1,20190620,100900,36.1400000,36.1500000,36.0950000,36.1200000,81805
US1.TWTR_delisted_875018,1,20190620,101000,36.1300000,36.2500000,36.1200000,36.2418000,97821
US1.TWTR_delisted_875018,1,20190620,101100,36.2450000,36.2500000,36.1900000,36.1950000,36474
US1.TWTR_delisted_875018,1,20190620,101200,36.2000000,36.2300000,36.1650000,36.2300000,42918
US1.TWTR_delisted_875018,1,20190620,101300,36.2400000,36.2500000,36.2000000,36.2400000,31851
US1.TWTR_delisted_875018,1,20190620,101400,36.2350000,36.2500000,36.1750000,36.2100000,56525
US1.TWTR_delisted_875018,1,20190620,101500,36.2150000,36.2450000,36.1900000,36.2150000,27549
US1.TWTR_delisted_875018,1,20190620,101600,36.2200000,36.2500000,36.1950000,36.2450000,38189
US1.TWTR_delisted_875018,1,20190620,101700,36.2450000,36.2498000,36.1750000,36.1750000,34309
US1.TWTR_delisted_875018,1,20190620,101800,36.1750000,36.1900000,36.1700000,36.1850000,23255
US1.TWTR_delisted_875018,1,20190620,101900,36.1850000,36.2150000,36.1700000,36.1900000,46067
US1.TWTR_delisted_875018,1,20190620,102000,36.1900000,36.2100000,36.1600000,36.1600000,22401
US1.TWTR_delisted_875018,1,20190620,102100,36.1600000,36.1600000,36.0800000,36.0845000,37020
US1.TWTR_delisted_875018,1,20190620,102200,36.0800000,36.0850000,36.0200000,36.0300000,123836
US1.TWTR_delisted_875018,1,20190620,102300,36.0200000,36.0212000,35.9600000,35.9700000,80916
US1.TWTR_delisted_875018,1,20190620,102400,35.9800000,36.0500000,35.9700000,35.9800000,129078
US1.TWTR_delisted_875018,1,20190620,102500,35.9800000,36.0000000,35.9500000,36.0000000,81218
US1.TWTR_delisted_875018,1,20190620,102600,36.0000000,36.0400000,35.9950000,36.0150000,28772
US1.TWTR_delisted_875018,1,20190620,102700,36.0100000,36.0200000,35.9950000,35.9950000,39689
US1.TWTR_delisted_875018,1,20190620,102800,35.9950000,36.0400000,35.9950000,36.0250000,23522
US1.TWTR_delisted_875018,1,20190620,102900,36.0200000,36.0400000,36.0016000,36.0400000,23473
US1.TWTR_delisted_875018,1,20190620,103000,36.0300000,36.0400000,36.0100000,36.0199000,37555
US1.TWTR_delisted_875018,1,20190620,103100,36.0200000,36.0400000,36.0000000,36.0350000,40941
US1.TWTR_delisted_875018,1,20190620,103200,36.0352000,36.1000000,36.0200000,36.1000000,33498
US1.TWTR_delisted_875018,1,20190620,103300,36.1000000,36.1300000,36.0750000,36.0947000,36409
US1.TWTR_delisted_875018,1,20190620,103400,36.0930000,36.1100000,36.0800000,36.1050000,21261
US1.TWTR_delisted_875018,1,20190620,103500,36.1050000,36.1050000,36.0700000,36.0700000,20321
US1.TWTR_delisted_875018,1,20190620,103600,36.0700000,36.0800000,36.0350000,36.0600000,39937
US1.TWTR_delisted_875018,1,20190620,103700,36.0603000,36.1100000,36.0600000,36.0600000,36831
US1.TWTR_delisted_875018,1,20190620,103800,36.0600000,36.0700000,35.9800000,35.9850000,175112
US1.TWTR_delisted_875018,1,20190620,103900,35.9850000,35.9900000,35.9100000,35.9500000,82414
US1.TWTR_delisted_875018,1,20190620,104000,35.9450000,35.9500000,35.8500000,35.9198000,234821
US1.TWTR_delisted_875018,1,20190620,104100,35.9200000,35.9200000,35.8000000,35.8050000,184738
US1.TWTR_delisted_875018,1,20190620,104200,35.8038000,35.9000000,35.7800000,35.8900000,209721
US1.TWTR_delisted_875018,1,20190620,104300,35.8900000,35.9100000,35.8850000,35.8950000,37492
US1.TWTR_delisted_875018,1,20190620,104400,35.8950000,35.9600000,35.8400000,35.8450000,418287
US1.TWTR_delisted_875018,1,20190620,104500,35.8450000,35.8950000,35.8400000,35.8900000,88213
US1.TWTR_delisted_875018,1,20190620,104600,35.8895000,35.9400000,35.8700000,35.9400000,43329
US1.TWTR_delisted_875018,1,20190620,104700,35.9400000,35.9450000,35.8900000,35.8900000,58821
US1.TWTR_delisted_875018,1,20190620,104800,35.8900000,35.8958000,35.8400000,35.8450000,38640
US1.TWTR_delisted_875018,1,20190620,104900,35.8400000,35.8990000,35.8302000,35.8650000,24865
US1.TWTR_delisted_875018,1,20190620,105000,35.8650000,35.8800000,35.8250000,35.8260000,47196
US1.TWTR_delisted_875018,1,20190620,105100,35.8250000,35.8600000,35.8100000,35.8400000,46964
US1.TWTR_delisted_875018,1,20190620,105200,35.8413000,35.8550000,35.8000000,35.8300000,124959
US1.TWTR_delisted_875018,1,20190620,105300,35.8300000,35.8353000,35.7600000,35.8080000,63392
US1.TWTR_delisted_875018,1,20190620,105400,35.8100000,35.8800000,35.8100000,35.8662000,47940
US1.TWTR_delisted_875018,1,20190620,105500,35.8650000,35.9100000,35.8550000,35.9050000,21164
US1.TWTR_delisted_875018,1,20190620,105600,35.9100000,35.9400000,35.8950000,35.9000000,37980
US1.TWTR_delisted_875018,1,20190620,105700,35.9000000,35.9050000,35.8600000,35.8650000,33129
US1.TWTR_delisted_875018,1,20190620,105800,35.8700000,35.8800000,35.8400000,35.8650000,24337
US1.TWTR_delisted_875018,1,20190620,105900,35.8700000,35.8700000,35.8399000,35.8700000,36431
US1.TWTR_delisted_875018,1,20190620,110000,35.8700000,35.9100000,35.8650000,35.9050000,56311
US1.TWTR_delisted_875018,1,20190620,110100,35.9000000,35.9500000,35.8900000,35.9200000,37581
US1.TWTR_delisted_875018,1,20190620,110200,35.9250000,35.9270000,35.8800000,35.9000000,70329
US1.TWTR_delisted_875018,1,20190620,110300,35.9000000,35.9200000,35.8800000,35.8950000,70565
US1.TWTR_delisted_875018,1,20190620,110400,35.8900000,35.9200000,35.8500000,35.9050000,59839
US1.TWTR_delisted_875018,1,20190620,110500,35.9100000,35.9113000,35.8550000,35.8750000,27944
US1.TWTR_delisted_875018,1,20190620,110600,35.8800000,35.9200000,35.8550000,35.8550000,27291
US1.TWTR_delisted_875018,1,20190620,110700,35.8700000,35.8700000,35.8350000,35.8550000,27215
US1.TWTR_delisted_875018,1,20190620,110800,35.8600000,35.9100000,35.8600000,35.9000000,11518
US1.TWTR_delisted_875018,1,20190620,110900,35.9000000,35.9250000,35.9000000,35.9001000,13933
US1.TWTR_delisted_875018,1,20190620,111000,35.9000000,35.9053000,35.8800000,35.8941000,15859
US1.TWTR_delisted_875018,1,20190620,111100,35.9000000,35.9100000,35.8900000,35.9100000,15313
US1.TWTR_delisted_875018,1,20190620,111200,35.9150000,35.9150000,35.8831000,35.8900000,31867
US1.TWTR_delisted_875018,1,20190620,111300,35.8850000,35.9018000,35.8800000,35.9000000,13617
US1.TWTR_delisted_875018,1,20190620,111400,35.8900000,35.8900000,35.8400000,35.8550000,35137
US1.TWTR_delisted_875018,1,20190620,111500,35.8600000,35.8600000,35.8200000,35.8200000,24411
US1.TWTR_delisted_875018,1,20190620,111600,35.8200000,35.8200000,35.7900000,35.7900000,31654
US1.TWTR_delisted_875018,1,20190620,111700,35.8000000,35.8000000,35.6800000,35.6950000,124539
US1.TWTR_delisted_875018,1,20190620,111800,35.7000000,35.7200000,35.6700000,35.6700000,30623
US1.TWTR_delisted_875018,1,20190620,111900,35.6799000,35.7000000,35.6200000,35.6335000,77582
US1.TWTR_delisted_875018,1,20190620,112000,35.6400000,35.7100000,35.6400000,35.6700000,78803
US1.TWTR_delisted_875018,1,20190620,112100,35.6650000,35.7000000,35.6400000,35.6900000,40286
US1.TWTR_delisted_875018,1,20190620,112200,35.6900000,35.7000000,35.6450000,35.6450000,33938
US1.TWTR_delisted_875018,1,20190620,112300,35.6450000,35.6700000,35.6300000,35.6400000,37080
US1.TWTR_delisted_875018,1,20190620,112400,35.6500000,35.6600000,35.6100000,35.6200000,45566
US1.TWTR_delisted_875018,1,20190620,112500,35.6100000,35.6700000,35.6100000,35.6600000,28612
US1.TWTR_delisted_875018,1,20190620,112600,35.6650000,35.6800000,35.6300000,35.6400000,30863
US1.TWTR_delisted_875018,1,20190620,112700,35.6500000,35.6850000,35.6500000,35.6650000,10990
US1.TWTR_delisted_875018,1,20190620,112800,35.6700000,35.6700000,35.6200000,35.6300000,16785
US1.TWTR_delisted_875018,1,20190620,112900,35.6250000,35.6550000,35.6250000,35.6250000,23296
US1.TWTR_delisted_875018,1,20190620,113000,35.6271000,35.6300000,35.6100000,35.6200000,33090
US1.TWTR_delisted_875018,1,20190620,113100,35.6200000,35.6700000,35.6100000,35.6400000,47704
US1.TWTR_delisted_875018,1,20190620,113200,35.6350000,35.6400000,35.5800000,35.6350000,68559
US1.TWTR_delisted_875018,1,20190620,113300,35.6350000,35.6700000,35.6200000,35.6600000,20585
US1.TWTR_delisted_875018,1,20190620,113400,35.6600000,35.6800000,35.6350000,35.6450000,21552
US1.TWTR_delisted_875018,1,20190620,113500,35.6450000,35.6650000,35.6450000,35.6550000,16364
US1.TWTR_delisted_875018,1,20190620,113600,35.6500000,35.6800000,35.6415000,35.6700000,15374
US1.TWTR_delisted_875018,1,20190620,113700,35.6700000,35.6700000,35.6000000,35.6100000,42236
US1.TWTR_delisted_875018,1,20190620,113800,35.6169000,35.6250000,35.5900000,35.5909000,36155
US1.TWTR_delisted_875018,1,20190620,113900,35.5900000,35.6100000,35.5800000,35.6050000,9232
US1.TWTR_delisted_875018,1,20190620,114000,35.6050000,35.6200000,35.5900000,35.5900000,39890
US1.TWTR_delisted_875018,1,20190620,114100,35.6000000,35.6050000,35.5700000,35.5950000,38524
US1.TWTR_delisted_875018,1,20190620,114200,35.5950000,35.6098000,35.5700000,35.5950000,14816
US1.TWTR_delisted_875018,1,20190620,114300,35.6000000,35.6093000,35.5550000,35.5800000,16256
US1.TWTR_delisted_875018,1,20190620,114400,35.5872000,35.5950000,35.5700000,35.5750000,27959
US1.TWTR_delisted_875018,1,20190620,114500,35.5800000,35.6250000,35.5750000,35.6250000,21947
US1.TWTR_delisted_875018,1,20190620,114600,35.6200000,35.6600000,35.6150000,35.6500000,15325
US1.TWTR_delisted_875018,1,20190620,114700,35.6526000,35.6800000,35.6500000,35.6600000,28458
US1.TWTR_delisted_875018,1,20190620,114800,35.6550000,35.7000000,35.6550000,35.7000000,26201
US1.TWTR_delisted_875018,1,20190620,114900,35.6902000,35.7100000,35.6900000,35.6950000,23257
US1.TWTR_delisted_875018,1,20190620,115000,35.7000000,35.7000000,35.6600000,35.6950000,26547
US1.TWTR_delisted_875018,1,20190620,115100,35.6950000,35.7400000,35.6950000,35.7250000,44987
US1.TWTR_delisted_875018,1,20190620,115200,35.7280000,35.7550000,35.7200000,35.7400000,29818
US1.TWTR_delisted_875018,1,20190620,115300,35.7350000,35.7350000,35.7050000,35.7063000,9133
US1.TWTR_delisted_875018,1,20190620,115400,35.7000000,35.7100000,35.6850000,35.6900000,31874
US1.TWTR_delisted_875018,1,20190620,115500,35.6901000,35.7000000,35.6850000,35.6950000,23528
US1.TWTR_delisted_875018,1,20190620,115600,35.7000000,35.7000000,35.6700000,35.6900000,16073
US1.TWTR_delisted_875018,1,20190620,115700,35.6900000,35.6950000,35.6833000,35.6850000,7200
US1.TWTR_delisted_875018,1,20190620,115800,35.6900000,35.7100000,35.6900000,35.7000000,13576
US1.TWTR_delisted_875018,1,20190620,115900,35.6985000,35.7100000,35.6700000,35.6800000,22700
US1.TWTR_delisted_875018,1,20190620,120000,35.6800000,35.7000000,35.6800000,35.6900000,11957
US1.TWTR_delisted_875018,1,20190620,120100,35.7089000,35.7100000,35.6900000,35.6900000,9129
US1.TWTR_delisted_875018,1,20190620,120200,35.7000000,35.7200000,35.6950000,35.7150000,33108
US1.TWTR_delisted_875018,1,20190620,120300,35.7200000,35.7300000,35.7150000,35.7250000,6326
US1.TWTR_delisted_875018,1,20190620,120400,35.7250000,35.7300000,35.7150000,35.7250000,11772
US1.TWTR_delisted_875018,1,20190620,120500,35.7300000,35.7350000,35.6900000,35.6965000,26577
US1.TWTR_delisted_875018,1,20190620,120600,35.6950000,35.7500000,35.6900000,35.7350000,58367
US1.TWTR_delisted_875018,1,20190620,120700,35.7401000,35.7600000,35.7350000,35.7550000,22827
US1.TWTR_delisted_875018,1,20190620,120800,35.7600000,35.7800000,35.7550000,35.7737000,25964
US1.TWTR_delisted_875018,1,20190620,120900,35.7750000,35.7800000,35.7650000,35.7681000,18820
US1.TWTR_delisted_875018,1,20190620,121000,35.7650000,35.7750000,35.7300000,35.7350000,21582
US1.TWTR_delisted_875018,1,20190620,121100,35.7350000,35.7350000,35.6800000,35.7050000,40469
US1.TWTR_delisted_875018,1,20190620,121200,35.7250000,35.7500000,35.6900000,35.7250000,103599
US1.TWTR_delisted_875018,1,20190620,121300,35.7100000,35.7200000,35.6950000,35.7050000,18983
US1.TWTR_delisted_875018,1,20190620,121400,35.7050000,35.7100000,35.6600000,35.6700000,25517
US1.TWTR_delisted_875018,1,20190620,121500,35.6700000,35.6950000,35.6500000,35.6600000,75000
US1.TWTR_delisted_875018,1,20190620,121600,35.6700000,35.6850000,35.6500000,35.6850000,55804
US1.TWTR_delisted_875018,1,20190620,121700,35.6847000,35.6950000,35.6200000,35.6300000,15585
US1.TWTR_delisted_875018,1,20190620,121800,35.6200000,35.6700000,35.6200000,35.6500000,21867
US1.TWTR_delisted_875018,1,20190620,121900,35.6450000,35.6550000,35.6103000,35.6200000,45688
US1.TWTR_delisted_875018,1,20190620,122000,35.6200000,35.6200000,35.5650000,35.6200000,69058
US1.TWTR_delisted_875018,1,20190620,122100,35.6200000,35.6500000,35.6150000,35.6419000,69694
US1.TWTR_delisted_875018,1,20190620,122200,35.6400000,35.6500000,35.6100000,35.6300000,24607
US1.TWTR_delisted_875018,1,20190620,122300,35.6400000,35.6450000,35.6150000,35.6250000,39757
US1.TWTR_delisted_875018,1,20190620,122400,35.6232000,35.7000000,35.6232000,35.7000000,58062
US1.TWTR_delisted_875018,1,20190620,122500,35.7000000,35.7300000,35.6900000,35.7300000,29595
US1.TWTR_delisted_875018,1,20190620,122600,35.7300000,35.7300000,35.7000000,35.7100000,12616
US1.TWTR_delisted_875018,1,20190620,122700,35.7200000,35.7800000,35.7200000,35.7700000,47333
US1.TWTR_delisted_875018,1,20190620,122800,35.7700000,35.7800000,35.7300000,35.7600000,52851
US1.TWTR_delisted_875018,1,20190620,122900,35.7500000,35.7650000,35.7313000,35.7400000,21532
US1.TWTR_delisted_875018,1,20190620,123000,35.7350000,35.7500000,35.7200000,35.7201000,12530
US1.TWTR_delisted_875018,1,20190620,123100,35.7200000,35.7200000,35.7041000,35.7150000,6455
US1.TWTR_delisted_875018,1,20190620,123200,35.7150000,35.7200000,35.6950000,35.6950000,13777
US1.TWTR_delisted_875018,1,20190620,123300,35.7100000,35.7200000,35.6940000,35.6950000,15778
US1.TWTR_delisted_875018,1,20190620,123400,35.7000000,35.7100000,35.6600000,35.6600000,27003
US1.TWTR_delisted_875018,1,20190620,123500,35.6600000,35.6700000,35.6200000,35.6200000,22834
US1.TWTR_delisted_875018,1,20190620,123600,35.6250000,35.6300000,35.5850000,35.5850000,31167
US1.TWTR_delisted_875018,1,20190620,123700,35.5800000,35.5900000,35.5750000,35.5750000,23116
US1.TWTR_delisted_875018,1,20190620,123800,35.5800000,35.5900000,35.5710000,35.5710000,15282
US1.TWTR_delisted_875018,1,20190620,123900,35.5800000,35.5900000,35.5650000,35.5700000,39126
US1.TWTR_delisted_875018,1,20190620,124000,35.5700000,35.5750000,35.5200000,35.5250000,39971
US1.TWTR_delisted_875018,1,20190620,124100,35.5200000,35.5300000,35.4600000,35.4900000,133501
US1.TWTR_delisted_875018,1,20190620,124200,35.4850000,35.5500000,35.4800000,35.5500000,23336
US1.TWTR_delisted_875018,1,20190620,124300,35.5500000,35.5885000,35.5475000,35.5885000,15871
US1.TWTR_delisted_875018,1,20190620,124400,35.5800000,35.6100000,35.5601000,35.6000000,15722
US1.TWTR_delisted_875018,1,20190620,124500,35.5950000,35.6100000,35.5700000,35.5800000,11397
US1.TWTR_delisted_875018,1,20190620,124600,35.5800000,35.5900000,35.5650000,35.5900000,6987
US1.TWTR_delisted_875018,1,20190620,124700,35.5900000,35.6200000,35.5900000,35.6000000,12346
US1.TWTR_delisted_875018,1,20190620,124800,35.6050000,35.6100000,35.5850000,35.5900000,15404
US1.TWTR_delisted_875018,1,20190620,124900,35.6000000,35.6050000,35.5900000,35.5950000,7788
US1.TWTR_delisted_875018,1,20190620,125000,35.6000000,35.6100000,35.5800000,35.6000000,10042
US1.TWTR_delisted_875018,1,20190620,125100,35.6000000,35.6200000,35.5755000,35.5800000,15417
US1.TWTR_delisted_875018,1,20190620,125200,35.5800000,35.6100000,35.5800000,35.5900000,7268
US1.TWTR_delisted_875018,1,20190620,125300,35.5900000,35.5900000,35.5700000,35.5900000,3850
US1.TWTR_delisted_875018,1,20190620,125400,35.6000000,35.6000000,35.5800000,35.5801000,16878
US1.TWTR_delisted_875018,1,20190620,125500,35.5893000,35.5900000,35.5600000,35.5600000,10785
US1.TWTR_delisted_875018,1,20190620,125600,35.5600000,35.5700000,35.5500000,35.5500000,9041
US1.TWTR_delisted_875018,1,20190620,125700,35.5600000,35.5700000,35.5400000,35.5600000,23439
US1.TWTR_delisted_875018,1,20190620,125800,35.5600000,35.5801000,35.5600000,35.5801000,7137
US1.TWTR_delisted_875018,1,20190620,125900,35.5850000,35.6300000,35.5800000,35.6200000,13200
US1.TWTR_delisted_875018,1,20190620,130000,35.6300000,35.6300000,35.5900000,35.5900000,15484
US1.TWTR_delisted_875018,1,20190620,130100,35.6000000,35.6100000,35.5900000,35.6000000,11625
US1.TWTR_delisted_875018,1,20190620,130200,35.5999000,35.5999000,35.5700000,35.5700000,16793
US1.TWTR_delisted_875018,1,20190620,130300,35.5700000,35.5800000,35.5650000,35.5699000,3523
US1.TWTR_delisted_875018,1,20190620,130400,35.5650000,35.5800000,35.5650000,35.5799000,6550
US1.TWTR_delisted_875018,1,20190620,130500,35.5700000,35.5900000,35.5600000,35.5650000,9492
US1.TWTR_delisted_875018,1,20190620,130600,35.5700000,35.5799000,35.5550000,35.5600000,4921
US1.TWTR_delisted_875018,1,20190620,130700,35.5600000,35.5659000,35.5200000,35.5600000,21782
US1.TWTR_delisted_875018,1,20190620,130800,35.5500000,35.5800000,35.5500000,35.5757000,8676
US1.TWTR_delisted_875018,1,20190620,130900,35.5700000,35.5800000,35.5600000,35.5800000,8187
US1.TWTR_delisted_875018,1,20190620,131000,35.5700000,35.5940000,35.5700000,35.5800000,8199
US1.TWTR_delisted_875018,1,20190620,131100,35.5800000,35.5801000,35.5400000,35.5400000,13837
US1.TWTR_delisted_875018,1,20190620,131200,35.5425000,35.5425000,35.5244000,35.5250000,17053
US1.TWTR_delisted_875018,1,20190620,131300,35.5250000,35.5400000,35.5200000,35.5370000,10340
US1.TWTR_delisted_875018,1,20190620,131400,35.5273000,35.5400000,35.5242000,35.5400000,6068
US1.TWTR_delisted_875018,1,20190620,131500,35.5400000,35.5550000,35.5400000,35.5450000,10818
US1.TWTR_delisted_875018,1,20190620,131600,35.5450000,35.5500000,35.5443000,35.5450000,10351
US1.TWTR_delisted_875018,1,20190620,131700,35.5499000,35.5500000,35.5200000,35.5258000,11118
US1.TWTR_delisted_875018,1,20190620,131800,35.5200000,35.5300000,35.5100000,35.5300000,14675
US1.TWTR_delisted_875018,1,20190620,131900,35.5300000,35.5300000,35.5100000,35.5200000,32197
US1.TWTR_delisted_875018,1,20190620,132000,35.5100000,35.5130000,35.4600000,35.5000000,90428
US1.TWTR_delisted_875018,1,20190620,132100,35.5000000,35.5000000,35.4900000,35.4950000,12179
US1.TWTR_delisted_875018,1,20190620,132200,35.5000000,35.5300000,35.5000000,35.5100000,13995
US1.TWTR_delisted_875018,1,20190620,132300,35.5200000,35.5250000,35.4700000,35.4800000,17829
US1.TWTR_delisted_875018,1,20190620,132400,35.4800000,35.4950000,35.4700000,35.4950000,21475
US1.TWTR_delisted_875018,1,20190620,132500,35.4900000,35.5000000,35.4600000,35.4800000,32990
US1.TWTR_delisted_875018,1,20190620,132600,35.4800000,35.4850000,35.4500000,35.4600000,35798
US1.TWTR_delisted_875018,1,20190620,132700,35.4659000,35.4733000,35.4600000,35.4700000,11735
US1.TWTR_delisted_875018,1,20190620,132800,35.4700000,35.4800000,35.4650000,35.4700000,17102
US1.TWTR_delisted_875018,1,20190620,132900,35.4750000,35.4900000,35.4700000,35.4900000,31291
US1.TWTR_delisted_875018,1,20190620,133000,35.5000000,35.5400000,35.4950000,35.5400000,18241
US1.TWTR_delisted_875018,1,20190620,133100,35.5350000,35.5600000,35.5350000,35.5450000,20707
US1.TWTR_delisted_875018,1,20190620,133200,35.5400000,35.5546000,35.5300000,35.5395000,10754
US1.TWTR_delisted_875018,1,20190620,133300,35.5300000,35.5600000,35.5200000,35.5503000,26851
US1.TWTR_delisted_875018,1,20190620,133400,35.5500000,35.5500000,35.5220000,35.5265000,9282
US1.TWTR_delisted_875018,1,20190620,133500,35.5200000,35.5300000,35.4900000,35.4900000,20168
US1.TWTR_delisted_875018,1,20190620,133600,35.4900000,35.5000000,35.4800000,35.4900000,10272
US1.TWTR_delisted_875018,1,20190620,133700,35.4950000,35.5100000,35.4900000,35.5050000,14470
US1.TWTR_delisted_875018,1,20190620,133800,35.5050000,35.5100000,35.4850000,35.4950000,14276
US1.TWTR_delisted_875018,1,20190620,133900,35.4900000,35.4900000,35.4600000,35.4600000,10802
US1.TWTR_delisted_875018,1,20190620,134000,35.4699000,35.4800000,35.4650000,35.4700000,10677
US1.TWTR_delisted_875018,1,20190620,134100,35.4650000,35.4750000,35.4550000,35.4558000,24424
US1.TWTR_delisted_875018,1,20190620,134200,35.4593000,35.4600000,35.4100000,35.4301000,71513
US1.TWTR_delisted_875018,1,20190620,134300,35.4400000,35.4400000,35.4200000,35.4250000,27414
US1.TWTR_delisted_875018,1,20190620,134400,35.4299000,35.4499000,35.4000000,35.4100000,46207
US1.TWTR_delisted_875018,1,20190620,134500,35.4200000,35.4450000,35.4100000,35.4350000,24181
US1.TWTR_delisted_875018,1,20190620,134600,35.4400000,35.4400000,35.4300000,35.4400000,8782
US1.TWTR_delisted_875018,1,20190620,134700,35.4350000,35.4700000,35.4323000,35.4650000,11738
US1.TWTR_delisted_875018,1,20190620,134800,35.4700000,35.4700000,35.4450000,35.4600000,56129
US1.TWTR_delisted_875018,1,20190620,134900,35.4524000,35.4600000,35.4400000,35.4600000,52415
US1.TWTR_delisted_875018,1,20190620,135000,35.4700000,35.4750000,35.4400000,35.4450000,15038
US1.TWTR_delisted_875018,1,20190620,135100,35.4500000,35.4500000,35.4050000,35.4050000,26632
US1.TWTR_delisted_875018,1,20190620,135200,35.4100000,35.4300000,35.3600000,35.3750000,56928
US1.TWTR_delisted_875018,1,20190620,135300,35.3750000,35.3800000,35.3700000,35.3750000,12760
US1.TWTR_delisted_875018,1,20190620,135400,35.3800000,35.3899000,35.3700000,35.3899000,12884
US1.TWTR_delisted_875018,1,20190620,135500,35.3817000,35.3900000,35.3450000,35.3561000,54712
US1.TWTR_delisted_875018,1,20190620,135600,35.3550000,35.4250000,35.3541000,35.4250000,43278
US1.TWTR_delisted_875018,1,20190620,135700,35.4250000,35.4250000,35.3850000,35.4000000,20213
US1.TWTR_delisted_875018,1,20190620,135800,35.4000000,35.4300000,35.3802000,35.4200000,9333
US1.TWTR_delisted_875018,1,20190620,135900,35.4200000,35.4300000,35.4100000,35.4250000,4265
US1.TWTR_delisted_875018,1,20190620,140000,35.4250000,35.4400000,35.4200000,35.4300000,34558
US1.TWTR_delisted_875018,1,20190620,140100,35.4200000,35.4500000,35.4050000,35.4400000,10715
US1.TWTR_delisted_875018,1,20190620,140200,35.4450000,35.4600000,35.4350000,35.4394000,32455
US1.TWTR_delisted_875018,1,20190620,140300,35.4300000,35.4500000,35.4300000,35.4300000,6504
US1.TWTR_delisted_875018,1,20190620,140400,35.4400000,35.4500000,35.4300000,35.4400000,13533
US1.TWTR_delisted_875018,1,20190620,140500,35.4330000,35.4400000,35.4100000,35.4200000,15836
US1.TWTR_delisted_875018,1,20190620,140600,35.4250000,35.4400000,35.4250000,35.4300000,16142
US1.TWTR_delisted_875018,1,20190620,140700,35.4250000,35.4250000,35.4000000,35.4000000,10151
US1.TWTR_delisted_875018,1,20190620,140800,35.4100000,35.4200000,35.4002000,35.4200000,11802
US1.TWTR_delisted_875018,1,20190620,140900,35.4195000,35.4200000,35.4047000,35.4101000,19588
US1.TWTR_delisted_875018,1,20190620,141000,35.4150000,35.4300000,35.4001000,35.4250000,7477
US1.TWTR_delisted_875018,1,20190620,141100,35.4350000,35.4400000,35.4150000,35.4200000,49004
US1.TWTR_delisted_875018,1,20190620,141200,35.4200000,35.4700000,35.4200000,35.4700000,41914
US1.TWTR_delisted_875018,1,20190620,141300,35.4700000,35.4900000,35.4600000,35.4800000,16929
US1.TWTR_delisted_875018,1,20190620,141400,35.4800000,35.4900000,35.4550000,35.4900000,36107
US1.TWTR_delisted_875018,1,20190620,141500,35.4800000,35.4900000,35.4700000,35.4700000,13539
US1.TWTR_delisted_875018,1,20190620,141600,35.4650000,35.4765000,35.4400000,35.4765000,27592
US1.TWTR_delisted_875018,1,20190620,141700,35.4750000,35.4807000,35.4600000,35.4700000,11946
US1.TWTR_delisted_875018,1,20190620,141800,35.4600000,35.4700000,35.4600000,35.4700000,14400
US1.TWTR_delisted_875018,1,20190620,141900,35.4650000,35.4800000,35.4500000,35.4500000,23080
US1.TWTR_delisted_875018,1,20190620,142000,35.4600000,35.4700000,35.4500000,35.4650000,9858
US1.TWTR_delisted_875018,1,20190620,142100,35.4700000,35.4799000,35.4506000,35.4600000,21536
US1.TWTR_delisted_875018,1,20190620,142200,35.4570000,35.5100000,35.4570000,35.5050000,122417
US1.TWTR_delisted_875018,1,20190620,142300,35.5050000,35.5200000,35.4854000,35.5100000,23951
US1.TWTR_delisted_875018,1,20190620,142400,35.5050000,35.5100000,35.4950000,35.5100000,11822
US1.TWTR_delisted_875018,1,20190620,142500,35.5001000,35.5100000,35.5001000,35.5100000,3700
US1.TWTR_delisted_875018,1,20190620,142600,35.5000000,35.5100000,35.4900000,35.5000000,16287
US1.TWTR_delisted_875018,1,20190620,142700,35.4999000,35.5100000,35.4999000,35.5050000,10917
US1.TWTR_delisted_875018,1,20190620,142800,35.5100000,35.5150000,35.4906000,35.5020000,22557
US1.TWTR_delisted_875018,1,20190620,142900,35.5100000,35.5300000,35.5100000,35.5300000,32979
US1.TWTR_delisted_875018,1,20190620,143000,35.5248000,35.5300000,35.5139000,35.5200000,8013
US1.TWTR_delisted_875018,1,20190620,143100,35.5250000,35.5400000,35.5100000,35.5100000,13390
US1.TWTR_delisted_875018,1,20190620,143200,35.5150000,35.5400000,35.5000000,35.5400000,12421
US1.TWTR_delisted_875018,1,20190620,143300,35.5387000,35.5400000,35.4900000,35.5000000,59237
US1.TWTR_delisted_875018,1,20190620,143400,35.5000000,35.5100000,35.5000000,35.5050000,5136
US1.TWTR_delisted_875018,1,20190620,143500,35.5000000,35.5350000,35.5000000,35.5350000,17134
US1.TWTR_delisted_875018,1,20190620,143600,35.5350000,35.5400000,35.5200000,35.5300000,30003
US1.TWTR_delisted_875018,1,20190620,143700,35.5250000,35.5400000,35.5200000,35.5300000,31756
US1.TWTR_delisted_875018,1,20190620,143800,35.5299000,35.5300000,35.5150000,35.5200000,16139
US1.TWTR_delisted_875018,1,20190620,143900,35.5200000,35.5200000,35.5100000,35.5150000,11337
US1.TWTR_delisted_875018,1,20190620,144000,35.5150000,35.5200000,35.4942000,35.5000000,15181
US1.TWTR_delisted_875018,1,20190620,144100,35.4933000,35.5000000,35.4900000,35.4900000,6291
US1.TWTR_delisted_875018,1,20190620,144200,35.4900000,35.5000000,35.4600000,35.4600000,22837
US1.TWTR_delisted_875018,1,20190620,144300,35.4650000,35.4800000,35.4441000,35.4441000,32766
US1.TWTR_delisted_875018,1,20190620,144400,35.4500000,35.4700000,35.4300000,35.4700000,15776
US1.TWTR_delisted_875018,1,20190620,144500,35.4610000,35.4700000,35.4150000,35.4300000,16688
US1.TWTR_delisted_875018,1,20190620,144600,35.4400000,35.4500000,35.4250000,35.4479000,10189
US1.TWTR_delisted_875018,1,20190620,144700,35.4454000,35.4650000,35.4450000,35.4550000,11933
US1.TWTR_delisted_875018,1,20190620,144800,35.4550000,35.4600000,35.4500000,35.4550000,16600
US1.TWTR_delisted_875018,1,20190620,144900,35.4579000,35.4600000,35.4400000,35.4538000,25867
US1.TWTR_delisted_875018,1,20190620,145000,35.4500000,35.4500000,35.4100000,35.4250000,35640
US1.TWTR_delisted_875018,1,20190620,145100,35.4250000,35.4500000,35.4100000,35.4300000,42583
US1.TWTR_delisted_875018,1,20190620,145200,35.4300000,35.4500000,35.4200000,35.4450000,18561
US1.TWTR_delisted_875018,1,20190620,145300,35.4500000,35.4500000,35.4208000,35.4208000,12018
US1.TWTR_delisted_875018,1,20190620,145400,35.4300000,35.4400000,35.4100000,35.4300000,14891
US1.TWTR_delisted_875018,1,20190620,145500,35.4250000,35.4457000,35.4250000,35.4350000,16261
US1.TWTR_delisted_875018,1,20190620,145600,35.4300000,35.4300000,35.3900000,35.3900000,48216
US1.TWTR_delisted_875018,1,20190620,145700,35.3900000,35.4000000,35.3800000,35.3950000,21411
US1.TWTR_delisted_875018,1,20190620,145800,35.3950000,35.4300000,35.3950000,35.4250000,20719
US1.TWTR_delisted_875018,1,20190620,145900,35.4200000,35.4400000,35.4200000,35.4300000,16203
US1.TWTR_delisted_875018,1,20190620,150000,35.4300000,35.4700000,35.4250000,35.4650000,24043
US1.TWTR_delisted_875018,1,20190620,150100,35.4600000,35.4650000,35.4300000,35.4496000,21736
US1.TWTR_delisted_875018,1,20190620,150200,35.4500000,35.4550000,35.4200000,35.4250000,12657
US1.TWTR_delisted_875018,1,20190620,150300,35.4300000,35.4300000,35.4100000,35.4200000,17980
US1.TWTR_delisted_875018,1,20190620,150400,35.4150000,35.4550000,35.4150000,35.4550000,39784
US1.TWTR_delisted_875018,1,20190620,150500,35.4550000,35.4600000,35.4400000,35.4450000,19419
US1.TWTR_delisted_875018,1,20190620,150600,35.4500000,35.4500000,35.4300000,35.4300000,5707
US1.TWTR_delisted_875018,1,20190620,150700,35.4300000,35.4300000,35.4200000,35.4200000,13079
US1.TWTR_delisted_875018,1,20190620,150800,35.5435000,35.5435000,35.4100000,35.4200000,15694
US1.TWTR_delisted_875018,1,20190620,150900,35.4150000,35.4550000,35.4143000,35.4450000,14908
US1.TWTR_delisted_875018,1,20190620,151000,35.4400000,35.4467000,35.4000000,35.4000000,65865
US1.TWTR_delisted_875018,1,20190620,151100,35.4000000,35.4100000,35.3950000,35.3950000,13361
US1.TWTR_delisted_875018,1,20190620,151200,35.3950000,35.3950000,35.3600000,35.3800000,54652
US1.TWTR_delisted_875018,1,20190620,151300,35.3850000,35.3900000,35.3500000,35.3650000,19480
US1.TWTR_delisted_875018,1,20190620,151400,35.3650000,35.3700000,35.3500000,35.3600000,50042
US1.TWTR_delisted_875018,1,20190620,151500,35.3550000,35.3600000,35.3300000,35.3399000,50200
US1.TWTR_delisted_875018,1,20190620,151600,35.3350000,35.3600000,35.3300000,35.3550000,68700
US1.TWTR_delisted_875018,1,20190620,151700,35.3500000,35.3799000,35.3450000,35.3650000,24976
US1.TWTR_delisted_875018,1,20190620,151800,35.3630000,35.3657000,35.3400000,35.3450000,22982
US1.TWTR_delisted_875018,1,20190620,151900,35.3400000,35.3700000,35.3300000,35.3450000,65246
US1.TWTR_delisted_875018,1,20190620,152000,35.3400000,35.3500000,35.3300000,35.3400000,12161
US1.TWTR_delisted_875018,1,20190620,152100,35.3350000,35.3600000,35.3350000,35.3550000,22122
US1.TWTR_delisted_875018,1,20190620,152200,35.3600000,35.4000000,35.3600000,35.3950000,26235
US1.TWTR_delisted_875018,1,20190620,152300,35.4000000,35.4000000,35.3730000,35.3965000,51481
US1.TWTR_delisted_875018,1,20190620,152400,35.3950000,35.4000000,35.3750000,35.4000000,14839
US1.TWTR_delisted_875018,1,20190620,152500,35.4054000,35.4054000,35.3800000,35.3800000,29128
US1.TWTR_delisted_875018,1,20190620,152600,35.3850000,35.3900000,35.3800000,35.3850000,14931
US1.TWTR_delisted_875018,1,20190620,152700,35.3900000,35.4288000,35.3850000,35.4165000,38618
US1.TWTR_delisted_875018,1,20190620,152800,35.4150000,35.4260000,35.4100000,35.4260000,16878
US1.TWTR_delisted_875018,1,20190620,152900,35.4250000,35.4271000,35.4100000,35.4100000,32040
US1.TWTR_delisted_875018,1,20190620,153000,35.4100000,35.4200000,35.4000000,35.4119000,26840
US1.TWTR_delisted_875018,1,20190620,153100,35.4200000,35.4500000,35.4159000,35.4450000,20653
US1.TWTR_delisted_875018,1,20190620,153200,35.4446000,35.4500000,35.4200000,35.4300000,17556
US1.TWTR_delisted_875018,1,20190620,153300,35.4250000,35.4400000,35.4200000,35.4300000,65058
US1.TWTR_delisted_875018,1,20190620,153400,35.4381000,35.4400000,35.4200000,35.4250000,25143
US1.TWTR_delisted_875018,1,20190620,153500,35.4250000,35.4500000,35.4200000,35.4250000,20721
US1.TWTR_delisted_875018,1,20190620,153600,35.4200000,35.4600000,35.4125000,35.4600000,60094
US1.TWTR_delisted_875018,1,20190620,153700,35.4550000,35.4800000,35.4550000,35.4750000,20180
US1.TWTR_delisted_875018,1,20190620,153800,35.4800000,35.4800000,35.4500000,35.4800000,35338
US1.TWTR_delisted_875018,1,20190620,153900,35.4758000,35.4800000,35.4700000,35.4700000,16536
US1.TWTR_delisted_875018,1,20190620,154000,35.4750000,35.4750000,35.4600000,35.4650000,9938
US1.TWTR_delisted_875018,1,20190620,154100,35.4699000,35.4800000,35.4600000,35.4758000,43704
US1.TWTR_delisted_875018,1,20190620,154200,35.4750000,35.5050000,35.4700000,35.5000000,30128
US1.TWTR_delisted_875018,1,20190620,154300,35.5000000,35.5250000,35.4900000,35.5150000,23981
US1.TWTR_delisted_875018,1,20190620,154400,35.5165000,35.5200000,35.5100000,35.5200000,26423
US1.TWTR_delisted_875018,1,20190620,154500,35.5200000,35.5300000,35.5100000,35.5250000,21004
US1.TWTR_delisted_875018,1,20190620,154600,35.5250000,35.5300000,35.4900000,35.4950000,75918
US1.TWTR_delisted_875018,1,20190620,154700,35.4900000,35.5100000,35.4900000,35.5050000,54974
US1.TWTR_delisted_875018,1,20190620,154800,35.5050000,35.5100000,35.5000000,35.5050000,14051
US1.TWTR_delisted_875018,1,20190620,154900,35.5050000,35.5300000,35.5000000,35.5000000,42681
US1.TWTR_delisted_875018,1,20190620,155000,35.5050000,35.5193000,35.5000000,35.5050000,30137
US1.TWTR_delisted_875018,1,20190620,155100,35.5088000,35.5200000,35.5000000,35.5199000,50186
US1.TWTR_delisted_875018,1,20190620,155200,35.5100000,35.5200000,35.5000000,35.5050000,19762
US1.TWTR_delisted_875018,1,20190620,155300,35.5050000,35.5074000,35.4600000,35.4650000,86815
US1.TWTR_delisted_875018,1,20190620,155400,35.4650000,35.4800000,35.4500000,35.4750000,76973
US1.TWTR_delisted_875018,1,20190620,155500,35.4800000,35.4800000,35.4500000,35.4650000,87956
US1.TWTR_delisted_875018,1,20190620,155600,35.4700000,35.4900000,35.4700000,35.4899000,82179
US1.TWTR_delisted_875018,1,20190620,155700,35.4900000,35.4900000,35.4800000,35.4900000,33078
US1.TWTR_delisted_875018,1,20190620,155800,35.4900000,35.4900000,35.4800000,35.4850000,56019
US1.TWTR_delisted_875018,1,20190620,155900,35.4850000,35.4900000,35.4800000,35.4900000,80198
US1.TWTR_delisted_875018,1,20190620,160000,35.4850000,35.4900000,35.4300000,35.4400000,267331
US1.TWTR_delisted_875018,1,20190621,093100,35.5000000,35.5400000,35.5000000,35.5200000,4377
US1.TWTR_delisted_875018,1,20190621,093200,35.5200000,35.5200000,35.3400000,35.3700000,677045
US1.TWTR_delisted_875018,1,20190621,093300,35.3604000,35.4700000,35.3200000,35.4700000,30894
US1.TWTR_delisted_875018,1,20190621,093400,35.4800000,35.5400000,35.4000000,35.4300000,59642
US1.TWTR_delisted_875018,1,20190621,093500,35.4400000,35.5800000,35.4000000,35.5643000,45899
US1.TWTR_delisted_875018,1,20190621,093600,35.5698000,35.6500000,35.5310000,35.6336000,48542
US1.TWTR_delisted_875018,1,20190621,093700,35.6500000,35.7000000,35.6200000,35.6300000,70308
US1.TWTR_delisted_875018,1,20190621,093800,35.6400000,35.7100000,35.6200000,35.6800000,46078
US1.TWTR_delisted_875018,1,20190621,093900,35.6600000,35.6900000,35.6165000,35.6700000,35302
US1.TWTR_delisted_875018,1,20190621,094000,35.6800000,35.7500000,35.6745000,35.7000000,45022
US1.TWTR_delisted_875018,1,20190621,094100,35.7100000,35.7350000,35.6500000,35.6700000,92524
US1.TWTR_delisted_875018,1,20190621,094200,35.6600000,35.7200000,35.6500000,35.6750000,37096
US1.TWTR_delisted_875018,1,20190621,094300,35.6700000,35.6750000,35.6200000,35.6700000,17379
US1.TWTR_delisted_875018,1,20190621,094400,35.6600000,35.6650000,35.6100000,35.6400000,23696
US1.TWTR_delisted_875018,1,20190621,094500,35.6400000,35.6700000,35.6000000,35.6100000,19203
US1.TWTR_delisted_875018,1,20190621,094600,35.6000000,35.6200000,35.5550000,35.6000000,36765
US1.TWTR_delisted_875018,1,20190621,094700,35.6100000,35.6500000,35.5950000,35.6022000,25279
US1.TWTR_delisted_875018,1,20190621,094800,35.6100000,35.6150000,35.4711000,35.4900000,70462
US1.TWTR_delisted_875018,1,20190621,094900,35.5000000,35.5500000,35.4600000,35.5500000,20154
US1.TWTR_delisted_875018,1,20190621,095000,35.5500000,35.5550000,35.4900000,35.5000000,24530
US1.TWTR_delisted_875018,1,20190621,095100,35.5100000,35.5300000,35.5000000,35.5100000,12484
US1.TWTR_delisted_875018,1,20190621,095200,35.5100000,35.5200000,35.4700000,35.5000000,20567
US1.TWTR_delisted_875018,1,20190621,095300,35.4950000,35.5000000,35.4550000,35.4983000,16811
US1.TWTR_delisted_875018,1,20190621,095400,35.5100000,35.5496000,35.5000000,35.5400000,13858
US1.TWTR_delisted_875018,1,20190621,095500,35.5500000,35.5999000,35.5213000,35.5900000,33355
US1.TWTR_delisted_875018,1,20190621,095600,35.5803000,35.6100000,35.5604000,35.5850000,15318
US1.TWTR_delisted_875018,1,20190621,095700,35.5864000,35.6600000,35.5800000,35.6500000,34835
US1.TWTR_delisted_875018,1,20190621,095800,35.6600000,35.6800000,35.6500000,35.6600000,12911
US1.TWTR_delisted_875018,1,20190621,095900,35.6753000,35.6833000,35.6200000,35.6600000,15206
US1.TWTR_delisted_875018,1,20190621,100000,35.6500000,35.6700000,35.6400000,35.6700000,10950
US1.TWTR_delisted_875018,1,20190621,100100,35.6800000,35.6800000,35.6400000,35.6600000,19142
US1.TWTR_delisted_875018,1,20190621,100200,35.6600000,35.6700000,35.6250000,35.6700000,15898
US1.TWTR_delisted_875018,1,20190621,100300,35.6700000,35.6900000,35.5600000,35.5815000,48414
US1.TWTR_delisted_875018,1,20190621,100400,35.5800000,35.6500000,35.5700000,35.6500000,23150
US1.TWTR_delisted_875018,1,20190621,100500,35.6450000,35.6750000,35.6450000,35.6639000,16006
US1.TWTR_delisted_875018,1,20190621,100600,35.6650000,35.6800000,35.6100000,35.6150000,13430
US1.TWTR_delisted_875018,1,20190621,100700,35.6100000,35.6350000,35.5900000,35.6300000,17824
US1.TWTR_delisted_875018,1,20190621,100800,35.6300000,35.6700000,35.6300000,35.6500000,9941
US1.TWTR_delisted_875018,1,20190621,100900,35.6400000,35.6500000,35.6150000,35.6200000,8602
US1.TWTR_delisted_875018,1,20190621,101000,35.6300000,35.6300000,35.6000000,35.6150000,6105
US1.TWTR_delisted_875018,1,20190621,101100,35.6150000,35.6300000,35.6070000,35.6200000,4206
US1.TWTR_delisted_875018,1,20190621,101200,35.6200000,35.6300000,35.5800000,35.5900000,19726
US1.TWTR_delisted_875018,1,20190621,101300,35.5900000,35.5900000,35.5300000,35.5600000,43263
US1.TWTR_delisted_875018,1,20190621,101400,35.5500000,35.5650000,35.5400000,35.5600000,12386
US1.TWTR_delisted_875018,1,20190621,101500,35.5700000,35.5700000,35.5400000,35.5400000,9710
US1.TWTR_delisted_875018,1,20190621,101600,35.5400000,35.5691000,35.5100000,35.5250000,18485
US1.TWTR_delisted_875018,1,20190621,101700,35.5200000,35.5900000,35.5100000,35.5900000,20978
US1.TWTR_delisted_875018,1,20190621,101800,35.5800000,35.5853000,35.5100000,35.5100000,14378
US1.TWTR_delisted_875018,1,20190621,101900,35.5100000,35.5200000,35.4800000,35.4900000,32970
US1.TWTR_delisted_875018,1,20190621,102000,35.4900000,35.5200000,35.4700000,35.5200000,25277
US1.TWTR_delisted_875018,1,20190621,102100,35.5199000,35.5700000,35.5199000,35.5500000,40542
US1.TWTR_delisted_875018,1,20190621,102200,35.5600000,35.6000000,35.5600000,35.6000000,6374
US1.TWTR_delisted_875018,1,20190621,102300,35.6000000,35.6000000,35.5650000,35.5900000,12752
US1.TWTR_delisted_875018,1,20190621,102400,35.6000000,35.6163000,35.5999000,35.6138000,13795
US1.TWTR_delisted_875018,1,20190621,102500,35.6150000,35.6300000,35.5900000,35.6000000,28290
US1.TWTR_delisted_875018,1,20190621,102600,35.6000000,35.6050000,35.5700000,35.5700000,4182
US1.TWTR_delisted_875018,1,20190621,102700,35.5700000,35.5700000,35.5600000,35.5612000,5680
US1.TWTR_delisted_875018,1,20190621,102800,35.5600000,35.5600000,35.5400000,35.5600000,17289
US1.TWTR_delisted_875018,1,20190621,102900,35.5700000,35.6000000,35.5650000,35.5750000,6609
US1.TWTR_delisted_875018,1,20190621,103000,35.5800000,35.5900000,35.5750000,35.5900000,2777
US1.TWTR_delisted_875018,1,20190621,103100,35.5900000,35.6200000,35.5700000,35.5700000,16144
US1.TWTR_delisted_875018,1,20190621,103200,35.5800000,35.6000000,35.5800000,35.6000000,4603
US1.TWTR_delisted_875018,1,20190621,103300,35.6000000,35.6300000,35.5950000,35.6250000,16055
US1.TWTR_delisted_875018,1,20190621,103400,35.6300000,35.6300000,35.6100000,35.6250000,6718
US1.TWTR_delisted_875018,1,20190621,103500,35.6300000,35.6300000,35.6200000,35.6200000,4150
US1.TWTR_delisted_875018,1,20190621,103600,35.6207000,35.6207000,35.6000000,35.6144000,5496
US1.TWTR_delisted_875018,1,20190621,103700,35.6200000,35.6300000,35.6050000,35.6050000,5239
US1.TWTR_delisted_875018,1,20190621,103800,35.6050000,35.6150000,35.5850000,35.5850000,4454
US1.TWTR_delisted_875018,1,20190621,103900,35.5900000,35.6300000,35.5862000,35.6200000,9946
US1.TWTR_delisted_875018,1,20190621,104000,35.6200000,35.6300000,35.6001000,35.6256000,5324
US1.TWTR_delisted_875018,1,20190621,104100,35.6300000,35.6615000,35.6299000,35.6400000,36001
US1.TWTR_delisted_875018,1,20190621,104200,35.6300000,35.6400000,35.6000000,35.6250000,12996
US1.TWTR_delisted_875018,1,20190621,104300,35.6150000,35.6300000,35.5600000,35.5950000,62170
US1.TWTR_delisted_875018,1,20190621,104400,35.5950000,35.6100000,35.5850000,35.6018000,13870
US1.TWTR_delisted_875018,1,20190621,104500,35.6050000,35.6401000,35.6000000,35.6300000,23858
US1.TWTR_delisted_875018,1,20190621,104600,35.6400000,35.6500000,35.6101000,35.6300000,7867
US1.TWTR_delisted_875018,1,20190621,104700,35.6151000,35.6151000,35.5700000,35.5700000,7309
US1.TWTR_delisted_875018,1,20190621,104800,35.5800000,35.6150000,35.5750000,35.6142000,8718
US1.TWTR_delisted_875018,1,20190621,104900,35.6200000,35.6250000,35.5950000,35.6250000,7530
US1.TWTR_delisted_875018,1,20190621,105000,35.6275000,35.6300000,35.5738000,35.5900000,13177
US1.TWTR_delisted_875018,1,20190621,105100,35.6000000,35.6200000,35.5930000,35.6200000,3529
US1.TWTR_delisted_875018,1,20190621,105200,35.6179000,35.6200000,35.6000000,35.6000000,7181
US1.TWTR_delisted_875018,1,20190621,105300,35.6000000,35.6000000,35.5700000,35.5750000,4250
US1.TWTR_delisted_875018,1,20190621,105400,35.5700000,35.5770000,35.5500000,35.5700000,21710
US1.TWTR_delisted_875018,1,20190621,105500,35.5750000,35.5800000,35.5600000,35.5600000,8356
US1.TWTR_delisted_875018,1,20190621,105600,35.5600000,35.5700000,35.5200000,35.5200000,24489
US1.TWTR_delisted_875018,1,20190621,105700,35.5200000,35.5201000,35.5000000,35.5000000,17551
US1.TWTR_delisted_875018,1,20190621,105800,35.5034000,35.5034000,35.4500000,35.4500000,46614
US1.TWTR_delisted_875018,1,20190621,105900,35.4500000,35.4600000,35.4200000,35.4250000,20411
US1.TWTR_delisted_875018,1,20190621,110000,35.4300000,35.4900000,35.4073000,35.4750000,57245
US1.TWTR_delisted_875018,1,20190621,110100,35.4774000,35.5100000,35.4700000,35.4800000,14094
US1.TWTR_delisted_875018,1,20190621,110200,35.4735000,35.4900000,35.4700000,35.4900000,19615
US1.TWTR_delisted_875018,1,20190621,110300,35.5000000,35.5400000,35.4950000,35.5400000,15164
US1.TWTR_delisted_875018,1,20190621,110400,35.5300000,35.5300000,35.4800000,35.4800000,21175
US1.TWTR_delisted_875018,1,20190621,110500,35.4700000,35.4900000,35.4700000,35.4743000,7167
US1.TWTR_delisted_875018,1,20190621,110600,35.4700000,35.5414000,35.4600000,35.5414000,27769
US1.TWTR_delisted_875018,1,20190621,110700,35.5402000,35.5500000,35.5000000,35.5150000,18402
US1.TWTR_delisted_875018,1,20190621,110800,35.5200000,35.5200000,35.4950000,35.5100000,6388
US1.TWTR_delisted_875018,1,20190621,110900,35.5050000,35.5400000,35.4900000,35.5350000,31670
US1.TWTR_delisted_875018,1,20190621,111000,35.5300000,35.5450000,35.4750000,35.4750000,18196
US1.TWTR_delisted_875018,1,20190621,111100,35.4800000,35.4800000,35.4500000,35.4500000,16213
US1.TWTR_delisted_875018,1,20190621,111200,35.4500000,35.4850000,35.4400000,35.4587000,31675
US1.TWTR_delisted_875018,1,20190621,111300,35.4600000,35.5100000,35.4600000,35.5000000,13973
US1.TWTR_delisted_875018,1,20190621,111400,35.4950000,35.5150000,35.4750000,35.4750000,11920
US1.TWTR_delisted_875018,1,20190621,111500,35.4800000,35.5000000,35.4700000,35.4850000,12810
US1.TWTR_delisted_875018,1,20190621,111600,35.4950000,35.4950000,35.4800000,35.4800000,3797
US1.TWTR_delisted_875018,1,20190621,111700,35.4700000,35.4700000,35.4400000,35.4600000,27478
US1.TWTR_delisted_875018,1,20190621,111800,35.4600000,35.5100000,35.4600000,35.4900000,10923
US1.TWTR_delisted_875018,1,20190621,111900,35.4900000,35.4900000,35.4500000,35.4700000,18867
US1.TWTR_delisted_875018,1,20190621,112000,35.4700000,35.4800000,35.4300000,35.4400000,24831
US1.TWTR_delisted_875018,1,20190621,112100,35.4400000,35.4550000,35.4300000,35.4350000,22829
US1.TWTR_delisted_875018,1,20190621,112200,35.4300000,35.4700000,35.4300000,35.4669000,9550
US1.TWTR_delisted_875018,1,20190621,112300,35.4700000,35.4800000,35.4500000,35.4500000,7516
US1.TWTR_delisted_875018,1,20190621,112400,35.4565000,35.4700000,35.4550000,35.4686000,4736
US1.TWTR_delisted_875018,1,20190621,112500,35.4650000,35.4700000,35.4275000,35.4300000,38176
US1.TWTR_delisted_875018,1,20190621,112600,35.4300000,35.4300000,35.3900000,35.3950000,40007
US1.TWTR_delisted_875018,1,20190621,112700,35.3900000,35.4200000,35.3850000,35.4150000,17177
US1.TWTR_delisted_875018,1,20190621,112800,35.4150000,35.4573000,35.4050000,35.4550000,7882
US1.TWTR_delisted_875018,1,20190621,112900,35.4550000,35.4650000,35.4300000,35.4300000,27434
US1.TWTR_delisted_875018,1,20190621,113000,35.4350000,35.4500000,35.4350000,35.4400000,4014
US1.TWTR_delisted_875018,1,20190621,113100,35.4400000,35.4600000,35.4300000,35.4300000,12612
US1.TWTR_delisted_875018,1,20190621,113200,35.4300000,35.4500000,35.4150000,35.4158000,7924
US1.TWTR_delisted_875018,1,20190621,113300,35.4179000,35.4400000,35.4165000,35.4300000,14700
US1.TWTR_delisted_875018,1,20190621,113400,35.4300000,35.4550000,35.4300000,35.4304000,9278
US1.TWTR_delisted_875018,1,20190621,113500,35.4350000,35.4350000,35.4100000,35.4250000,4354
US1.TWTR_delisted_875018,1,20190621,113600,35.4282000,35.4700000,35.4222000,35.4650000,8539
US1.TWTR_delisted_875018,1,20190621,113700,35.4626000,35.4626000,35.4050000,35.4150000,19036
US1.TWTR_delisted_875018,1,20190621,113800,35.4200000,35.4351000,35.4136000,35.4136000,18982
US1.TWTR_delisted_875018,1,20190621,113900,35.4100000,35.4300000,35.4000000,35.4250000,7645
US1.TWTR_delisted_875018,1,20190621,114000,35.4200000,35.4300000,35.4100000,35.4150000,10152
US1.TWTR_delisted_875018,1,20190621,114100,35.4150000,35.4400000,35.4000000,35.4000000,18197
US1.TWTR_delisted_875018,1,20190621,114200,35.4000000,35.4100000,35.3700000,35.3700000,171311
US1.TWTR_delisted_875018,1,20190621,114300,35.3700000,35.3701000,35.3300000,35.3349000,26266
US1.TWTR_delisted_875018,1,20190621,114400,35.3394000,35.3449000,35.3200000,35.3200000,7926
US1.TWTR_delisted_875018,1,20190621,114500,35.3200000,35.3400000,35.3150000,35.3200000,8791
US1.TWTR_delisted_875018,1,20190621,114600,35.3194000,35.3500000,35.3194000,35.3500000,8589
US1.TWTR_delisted_875018,1,20190621,114700,35.3500000,35.3700000,35.3406000,35.3650000,5114
US1.TWTR_delisted_875018,1,20190621,114800,35.3700000,35.3800000,35.3549000,35.3650000,7445
US1.TWTR_delisted_875018,1,20190621,114900,35.3600000,35.3650000,35.3400000,35.3500000,8022
US1.TWTR_delisted_875018,1,20190621,115000,35.3500000,35.3500000,35.3400000,35.3400000,4362
US1.TWTR_delisted_875018,1,20190621,115100,35.3400000,35.3500000,35.3322000,35.3500000,25416
US1.TWTR_delisted_875018,1,20190621,115200,35.3500000,35.3750000,35.3400000,35.3400000,27122
US1.TWTR_delisted_875018,1,20190621,115300,35.3400000,35.3400000,35.2800000,35.3000000,44511
US1.TWTR_delisted_875018,1,20190621,115400,35.2900000,35.3150000,35.2900000,35.2930000,14494
US1.TWTR_delisted_875018,1,20190621,115500,35.3000000,35.3000000,35.2600000,35.2800000,25676
US1.TWTR_delisted_875018,1,20190621,115600,35.2800000,35.2900000,35.2700000,35.2788000,26286
US1.TWTR_delisted_875018,1,20190621,115700,35.2800000,35.2800000,35.2150000,35.2200000,36224
US1.TWTR_delisted_875018,1,20190621,115800,35.2242000,35.2500000,35.2200000,35.2250000,18685
US1.TWTR_delisted_875018,1,20190621,115900,35.2200000,35.2261000,35.1900000,35.1970000,59301
US1.TWTR_delisted_875018,1,20190621,120000,35.2000000,35.2200000,35.2000000,35.2000000,17331
US1.TWTR_delisted_875018,1,20190621,120100,35.1900000,35.2100000,35.1800000,35.1950000,21732
US1.TWTR_delisted_875018,1,20190621,120200,35.2000000,35.2300000,35.1949000,35.2250000,12504
US1.TWTR_delisted_875018,1,20190621,120300,35.2270000,35.2400000,35.2114000,35.2150000,9243
US1.TWTR_delisted_875018,1,20190621,120400,35.2200000,35.2200000,35.1700000,35.1850000,21073
US1.TWTR_delisted_875018,1,20190621,120500,35.1900000,35.2000000,35.1710000,35.2000000,16217
US1.TWTR_delisted_875018,1,20190621,120600,35.2051000,35.2100000,35.1900000,35.1961000,17743
US1.TWTR_delisted_875018,1,20190621,120700,35.1900000,35.2000000,35.1700000,35.1800000,11327
US1.TWTR_delisted_875018,1,20190621,120800,35.1750000,35.1900000,35.1750000,35.1850000,20576
US1.TWTR_delisted_875018,1,20190621,120900,35.1800000,35.1850000,35.1600000,35.1600000,24507
US1.TWTR_delisted_875018,1,20190621,121000,35.1600000,35.1700000,35.1536000,35.1600000,15420
US1.TWTR_delisted_875018,1,20190621,121100,35.1500000,35.1550000,35.1300000,35.1400000,37333
US1.TWTR_delisted_875018,1,20190621,121200,35.1400000,35.1600000,35.1300000,35.1500000,25131
US1.TWTR_delisted_875018,1,20190621,121300,35.1450000,35.1500000,35.1300000,35.1350000,14062
US1.TWTR_delisted_875018,1,20190621,121400,35.1310000,35.1370000,35.1000000,35.1000000,18877
US1.TWTR_delisted_875018,1,20190621,121500,35.1000000,35.1165000,35.0950000,35.1100000,18573
US1.TWTR_delisted_875018,1,20190621,121600,35.1100000,35.1151000,35.0900000,35.0999000,9816
US1.TWTR_delisted_875018,1,20190621,121700,35.1000000,35.1200000,35.0900000,35.1200000,8433
US1.TWTR_delisted_875018,1,20190621,121800,35.1150000,35.1500000,35.1100000,35.1400000,8241
US1.TWTR_delisted_875018,1,20190621,121900,35.1500000,35.1600000,35.1100000,35.1100000,15291
US1.TWTR_delisted_875018,1,20190621,122000,35.1100000,35.1111000,35.0700000,35.0700000,14809
US1.TWTR_delisted_875018,1,20190621,122100,35.0700000,35.0900000,35.0504000,35.0775000,56064
US1.TWTR_delisted_875018,1,20190621,122200,35.0900000,35.0962000,35.0877000,35.0950000,12295
US1.TWTR_delisted_875018,1,20190621,122300,35.0900000,35.1100000,35.0900000,35.1050000,7086
US1.TWTR_delisted_875018,1,20190621,122400,35.1050000,35.1100000,35.0900000,35.0900000,12093
US1.TWTR_delisted_875018,1,20190621,122500,35.0941000,35.1100000,35.0941000,35.1000000,14484
US1.TWTR_delisted_875018,1,20190621,122600,35.1000000,35.1150000,35.0900000,35.1150000,3678
US1.TWTR_delisted_875018,1,20190621,122700,35.1200000,35.1200000,35.1050000,35.1050000,8301
US1.TWTR_delisted_875018,1,20190621,122800,35.1000000,35.1200000,35.1000000,35.1200000,7527
US1.TWTR_delisted_875018,1,20190621,122900,35.1200000,35.1400000,35.1200000,35.1400000,18584
US1.TWTR_delisted_875018,1,20190621,123000,35.1450000,35.1500000,35.1401000,35.1430000,2400
US1.TWTR_delisted_875018,1,20190621,123100,35.1400000,35.1900000,35.1350000,35.1650000,74911
US1.TWTR_delisted_875018,1,20190621,123200,35.1650000,35.1800000,35.1601000,35.1750000,18335
US1.TWTR_delisted_875018,1,20190621,123300,35.1700000,35.1800000,35.1600000,35.1651000,8137
US1.TWTR_delisted_875018,1,20190621,123400,35.1700000,35.1900000,35.1600000,35.1750000,15433
US1.TWTR_delisted_875018,1,20190621,123500,35.1800000,35.2100000,35.1800000,35.2000000,18896
US1.TWTR_delisted_875018,1,20190621,123600,35.2000000,35.2400000,35.2000000,35.2300000,16665
US1.TWTR_delisted_875018,1,20190621,123700,35.2250000,35.2300000,35.1900000,35.1900000,9277
US1.TWTR_delisted_875018,1,20190621,123800,35.1802000,35.1850000,35.1550000,35.1650000,16951
US1.TWTR_delisted_875018,1,20190621,123900,35.1700000,35.1900000,35.1650000,35.1900000,12001
US1.TWTR_delisted_875018,1,20190621,124000,35.1900000,35.2236000,35.1900000,35.2200000,18648
US1.TWTR_delisted_875018,1,20190621,124100,35.2100000,35.2100000,35.2008000,35.2008000,4300
US1.TWTR_delisted_875018,1,20190621,124200,35.2000000,35.2000000,35.1700000,35.1850000,25803
US1.TWTR_delisted_875018,1,20190621,124300,35.1850000,35.2200000,35.1850000,35.2070000,14315
US1.TWTR_delisted_875018,1,20190621,124400,35.2007000,35.2200000,35.1950000,35.1950000,11280
US1.TWTR_delisted_875018,1,20190621,124500,35.1950000,35.2000000,35.1900000,35.1950000,4772
US1.TWTR_delisted_875018,1,20190621,124600,35.1950000,35.2100000,35.1909000,35.2050000,11073
US1.TWTR_delisted_875018,1,20190621,124700,35.2100000,35.2200000,35.2050000,35.2150000,9690
US1.TWTR_delisted_875018,1,20190621,124800,35.2200000,35.2250000,35.2150000,35.2200000,15167
US1.TWTR_delisted_875018,1,20190621,124900,35.2150000,35.2400000,35.2100000,35.2300000,21676
US1.TWTR_delisted_875018,1,20190621,125000,35.2300000,35.2400000,35.2222000,35.2254000,5689
US1.TWTR_delisted_875018,1,20190621,125100,35.2202000,35.2400000,35.2200000,35.2200000,5600
US1.TWTR_delisted_875018,1,20190621,125200,35.2100000,35.2200000,35.2099000,35.2100000,9802
US1.TWTR_delisted_875018,1,20190621,125300,35.2000000,35.2100000,35.1900000,35.2049000,9030
US1.TWTR_delisted_875018,1,20190621,125400,35.2000000,35.2100000,35.1984000,35.2025000,5047
US1.TWTR_delisted_875018,1,20190621,125500,35.2000000,35.2000000,35.1900000,35.1900000,4405
US1.TWTR_delisted_875018,1,20190621,125600,35.1950000,35.2000000,35.1900000,35.1900000,3090
US1.TWTR_delisted_875018,1,20190621,125700,35.1800000,35.1900000,35.1800000,35.1900000,5876
US1.TWTR_delisted_875018,1,20190621,125800,35.1900000,35.2000000,35.1800000,35.1900000,17803
US1.TWTR_delisted_875018,1,20190621,125900,35.1900000,35.2000000,35.1900000,35.2000000,2855
US1.TWTR_delisted_875018,1,20190621,130000,35.2000000,35.2600000,35.2000000,35.2550000,17147
US1.TWTR_delisted_875018,1,20190621,130100,35.2600000,35.2600000,35.2400000,35.2450000,17831
US1.TWTR_delisted_875018,1,20190621,130200,35.2450000,35.2800000,35.2450000,35.2624000,11578
US1.TWTR_delisted_875018,1,20190621,130300,35.2600000,35.2650000,35.2350000,35.2450000,20961
US1.TWTR_delisted_875018,1,20190621,130400,35.2450000,35.2800000,35.2404000,35.2800000,15701
US1.TWTR_delisted_875018,1,20190621,130500,35.2700000,35.3000000,35.2700000,35.2876000,22394
US1.TWTR_delisted_875018,1,20190621,130600,35.2809000,35.2950000,35.2800000,35.2900000,5999
US1.TWTR_delisted_875018,1,20190621,130700,35.2900000,35.2950000,35.2800000,35.2850000,2070
US1.TWTR_delisted_875018,1,20190621,130800,35.2900000,35.2950000,35.2880000,35.2900000,3205
US1.TWTR_delisted_875018,1,20190621,130900,35.2800000,35.2900000,35.2800000,35.2900000,4911
US1.TWTR_delisted_875018,1,20190621,131000,35.2963000,35.3050000,35.2700000,35.2700000,7135
US1.TWTR_delisted_875018,1,20190621,131100,35.2700000,35.2800000,35.2644000,35.2800000,2705
US1.TWTR_delisted_875018,1,20190621,131200,35.2750000,35.2800000,35.2750000,35.2750000,527
US1.TWTR_delisted_875018,1,20190621,131300,35.2730000,35.2795000,35.2600000,35.2650000,4261
US1.TWTR_delisted_875018,1,20190621,131400,35.2600000,35.2600000,35.2500000,35.2567000,16154
US1.TWTR_delisted_875018,1,20190621,131500,35.2500000,35.2700000,35.2500000,35.2600000,5548
US1.TWTR_delisted_875018,1,20190621,131600,35.2600000,35.2671000,35.2550000,35.2600000,8165
US1.TWTR_delisted_875018,1,20190621,131700,35.2550000,35.2700000,35.2500000,35.2700000,3096
US1.TWTR_delisted_875018,1,20190621,131800,35.2650000,35.2700000,35.2542000,35.2600000,11184
US1.TWTR_delisted_875018,1,20190621,131900,35.2555000,35.2555000,35.2200000,35.2284000,53969
US1.TWTR_delisted_875018,1,20190621,132000,35.2200000,35.2400000,35.2200000,35.2238000,18947
US1.TWTR_delisted_875018,1,20190621,132100,35.2250000,35.2400000,35.2250000,35.2400000,42746
US1.TWTR_delisted_875018,1,20190621,132200,35.2300000,35.2400000,35.2300000,35.2300000,5590
US1.TWTR_delisted_875018,1,20190621,132300,35.2200000,35.2300000,35.2100000,35.2150000,3517
US1.TWTR_delisted_875018,1,20190621,132400,35.2150000,35.2200000,35.1900000,35.1900000,8072
US1.TWTR_delisted_875018,1,20190621,132500,35.1950000,35.2300000,35.1900000,35.2300000,14239
US1.TWTR_delisted_875018,1,20190621,132600,35.2350000,35.2500000,35.2150000,35.2200000,21633
US1.TWTR_delisted_875018,1,20190621,132700,35.2199000,35.2250000,35.2000000,35.2200000,8193
US1.TWTR_delisted_875018,1,20190621,132800,35.2200000,35.2200000,35.2110000,35.2200000,2495
US1.TWTR_delisted_875018,1,20190621,132900,35.2300000,35.2350000,35.2243000,35.2346000,9855
US1.TWTR_delisted_875018,1,20190621,133000,35.2364000,35.2400000,35.2200000,35.2300000,5934
US1.TWTR_delisted_875018,1,20190621,133100,35.2250000,35.2300000,35.2150000,35.2200000,4225
US1.TWTR_delisted_875018,1,20190621,133200,35.2150000,35.2150000,35.1900000,35.2100000,37097
US1.TWTR_delisted_875018,1,20190621,133300,35.2000000,35.2100000,35.1800000,35.1900000,17179
US1.TWTR_delisted_875018,1,20190621,133400,35.1900000,35.1900000,35.1700000,35.1750000,5592
US1.TWTR_delisted_875018,1,20190621,133500,35.1800000,35.1800000,35.1650000,35.1650000,10728
US1.TWTR_delisted_875018,1,20190621,133600,35.1651000,35.1900000,35.1600000,35.1900000,24209
US1.TWTR_delisted_875018,1,20190621,133700,35.1900000,35.1900000,35.1600000,35.1601000,8209
US1.TWTR_delisted_875018,1,20190621,133800,35.1654000,35.1700000,35.1500000,35.1700000,6351
US1.TWTR_delisted_875018,1,20190621,133900,35.1700000,35.2100000,35.1700000,35.2062000,14699
US1.TWTR_delisted_875018,1,20190621,134000,35.2100000,35.2100000,35.1900000,35.2100000,8165
US1.TWTR_delisted_875018,1,20190621,134100,35.2050000,35.2300000,35.2032000,35.2250000,6708
US1.TWTR_delisted_875018,1,20190621,134200,35.2250000,35.2500000,35.2100000,35.2210000,28013
US1.TWTR_delisted_875018,1,20190621,134300,35.2241000,35.2550000,35.2241000,35.2550000,2899
US1.TWTR_delisted_875018,1,20190621,134400,35.2550000,35.2700000,35.2500000,35.2700000,3147
US1.TWTR_delisted_875018,1,20190621,134500,35.2650000,35.2700000,35.2500000,35.2500000,11838
US1.TWTR_delisted_875018,1,20190621,134600,35.2600000,35.2800000,35.2600000,35.2800000,6993
US1.TWTR_delisted_875018,1,20190621,134700,35.2750000,35.2850000,35.2700000,35.2800000,15377
US1.TWTR_delisted_875018,1,20190621,134800,35.2758000,35.2950000,35.2750000,35.2800000,9087
US1.TWTR_delisted_875018,1,20190621,134900,35.2800000,35.2800000,35.2728000,35.2800000,4170
US1.TWTR_delisted_875018,1,20190621,135000,35.2750000,35.2900000,35.2700000,35.2862000,5999
US1.TWTR_delisted_875018,1,20190621,135100,35.2900000,35.3000000,35.2800000,35.3000000,8536
US1.TWTR_delisted_875018,1,20190621,135200,35.2900000,35.3100000,35.2900000,35.3050000,11836
US1.TWTR_delisted_875018,1,20190621,135300,35.3050000,35.3150000,35.3049000,35.3100000,9312
US1.TWTR_delisted_875018,1,20190621,135400,35.3099000,35.3150000,35.2800000,35.2850000,15258
US1.TWTR_delisted_875018,1,20190621,135500,35.2800000,35.2900000,35.2800000,35.2800000,7742
US1.TWTR_delisted_875018,1,20190621,135600,35.2800000,35.2900000,35.2604000,35.2850000,21432
US1.TWTR_delisted_875018,1,20190621,135700,35.2900000,35.3050000,35.2850000,35.3000000,5004
US1.TWTR_delisted_875018,1,20190621,135800,35.3100000,35.3100000,35.2801000,35.2801000,4114
US1.TWTR_delisted_875018,1,20190621,135900,35.2850000,35.2900000,35.2600000,35.2650000,6844
US1.TWTR_delisted_875018,1,20190621,140000,35.2600000,35.2800000,35.2600000,35.2750000,5648
US1.TWTR_delisted_875018,1,20190621,140100,35.2767000,35.3000000,35.2750000,35.2950000,11295
US1.TWTR_delisted_875018,1,20190621,140200,35.3000000,35.3000000,35.2700000,35.2800000,6813
US1.TWTR_delisted_875018,1,20190621,140300,35.2800000,35.2900000,35.2783000,35.2850000,7109
US1.TWTR_delisted_875018,1,20190621,140400,35.2800000,35.2850000,35.2650000,35.2750000,7214
US1.TWTR_delisted_875018,1,20190621,140500,35.2750000,35.2950000,35.2750000,35.2750000,4764
US1.TWTR_delisted_875018,1,20190621,140600,35.2750000,35.2800000,35.2750000,35.2750000,600
US1.TWTR_delisted_875018,1,20190621,140700,35.2700000,35.2700000,35.2500000,35.2550000,5800
US1.TWTR_delisted_875018,1,20190621,140800,35.2500000,35.2600000,35.2430000,35.2468000,6701
US1.TWTR_delisted_875018,1,20190621,140900,35.2450000,35.2500000,35.2428000,35.2450000,4173
US1.TWTR_delisted_875018,1,20190621,141000,35.2432000,35.2500000,35.2432000,35.2500000,3665
US1.TWTR_delisted_875018,1,20190621,141100,35.2450000,35.2700000,35.2387000,35.2650000,30242
US1.TWTR_delisted_875018,1,20190621,141200,35.2650000,35.2700000,35.2500000,35.2600000,4825
US1.TWTR_delisted_875018,1,20190621,141300,35.2550000,35.2600000,35.2500000,35.2550000,2636
US1.TWTR_delisted_875018,1,20190621,141400,35.2600000,35.2600000,35.2400000,35.2450000,9644
US1.TWTR_delisted_875018,1,20190621,141500,35.2450000,35.2450000,35.2300000,35.2400000,6790
US1.TWTR_delisted_875018,1,20190621,141600,35.2300000,35.2600000,35.2300000,35.2500000,6974
US1.TWTR_delisted_875018,1,20190621,141700,35.2554000,35.2600000,35.2499000,35.2499000,1850
US1.TWTR_delisted_875018,1,20190621,141800,35.2433000,35.2600000,35.2433000,35.2600000,8128
US1.TWTR_delisted_875018,1,20190621,141900,35.2500000,35.2500000,35.2400000,35.2500000,6784
US1.TWTR_delisted_875018,1,20190621,142000,35.2450000,35.2550000,35.2400000,35.2550000,10888
US1.TWTR_delisted_875018,1,20190621,142100,35.2600000,35.2600000,35.2500000,35.2550000,13209
US1.TWTR_delisted_875018,1,20190621,142200,35.2700000,35.2700000,35.2450000,35.2500000,23368
US1.TWTR_delisted_875018,1,20190621,142300,35.2543000,35.2600000,35.2500000,35.2600000,6217
US1.TWTR_delisted_875018,1,20190621,142400,35.2550000,35.2600000,35.2500000,35.2600000,3350
US1.TWTR_delisted_875018,1,20190621,142500,35.2600000,35.2600000,35.2500000,35.2500000,10336
US1.TWTR_delisted_875018,1,20190621,142600,35.2500000,35.2600000,35.2500000,35.2500000,11600
US1.TWTR_delisted_875018,1,20190621,142700,35.2500000,35.2591000,35.2450000,35.2500000,7782
US1.TWTR_delisted_875018,1,20190621,142800,35.2500000,35.2500000,35.2200000,35.2200000,18405
US1.TWTR_delisted_875018,1,20190621,142900,35.2300000,35.2500000,35.2200000,35.2500000,9421
US1.TWTR_delisted_875018,1,20190621,143000,35.2600000,35.2700000,35.2450000,35.2640000,25217
US1.TWTR_delisted_875018,1,20190621,143100,35.2650000,35.2650000,35.2309000,35.2400000,7690
US1.TWTR_delisted_875018,1,20190621,143200,35.2400000,35.2500000,35.2300000,35.2400000,16439
US1.TWTR_delisted_875018,1,20190621,143300,35.2400000,35.2700000,35.2400000,35.2700000,8478
US1.TWTR_delisted_875018,1,20190621,143400,35.2750000,35.2800000,35.2549000,35.2700000,25949
US1.TWTR_delisted_875018,1,20190621,143500,35.2790000,35.2800000,35.2600000,35.2800000,16329
US1.TWTR_delisted_875018,1,20190621,143600,35.2750000,35.2800000,35.2700000,35.2800000,1755
US1.TWTR_delisted_875018,1,20190621,143700,35.2700000,35.2800000,35.2500000,35.2500000,11441
US1.TWTR_delisted_875018,1,20190621,143800,35.2500000,35.2700000,35.2500000,35.2700000,12116
US1.TWTR_delisted_875018,1,20190621,143900,35.2781000,35.2800000,35.2733000,35.2750000,1794
US1.TWTR_delisted_875018,1,20190621,144000,35.2700000,35.2900000,35.2700000,35.2800000,23443
US1.TWTR_delisted_875018,1,20190621,144100,35.2750000,35.2800000,35.2700000,35.2800000,2154
US1.TWTR_delisted_875018,1,20190621,144200,35.2750000,35.2800000,35.2300000,35.2350000,18486
US1.TWTR_delisted_875018,1,20190621,144300,35.2400000,35.2700000,35.2300000,35.2650000,18211
US1.TWTR_delisted_875018,1,20190621,144400,35.2700000,35.2900000,35.2700000,35.2900000,9928
US1.TWTR_delisted_875018,1,20190621,144500,35.2808000,35.2900000,35.2700000,35.2800000,17441
US1.TWTR_delisted_875018,1,20190621,144600,35.2800000,35.2900000,35.2700000,35.2800000,13294
US1.TWTR_delisted_875018,1,20190621,144700,35.2860000,35.2900000,35.2800000,35.2850000,5236
US1.TWTR_delisted_875018,1,20190621,144800,35.2850000,35.2900000,35.2800000,35.2850000,16206
US1.TWTR_delisted_875018,1,20190621,144900,35.2900000,35.2900000,35.2800000,35.2800000,9316
US1.TWTR_delisted_875018,1,20190621,145000,35.2800000,35.3200000,35.2800000,35.3150000,22128
US1.TWTR_delisted_875018,1,20190621,145100,35.3100000,35.3200000,35.3000000,35.3200000,8916
US1.TWTR_delisted_875018,1,20190621,145200,35.3150000,35.3300000,35.3150000,35.3270000,15335
US1.TWTR_delisted_875018,1,20190621,145300,35.3200000,35.3300000,35.3100000,35.3200000,16731
US1.TWTR_delisted_875018,1,20190621,145400,35.3300000,35.3300000,35.3100000,35.3200000,6055
US1.TWTR_delisted_875018,1,20190621,145500,35.3200000,35.3300000,35.3200000,35.3200000,5999
US1.TWTR_delisted_875018,1,20190621,145600,35.3300000,35.3400000,35.3100000,35.3100000,20696
US1.TWTR_delisted_875018,1,20190621,145700,35.3200000,35.3200000,35.3100000,35.3100000,2900
US1.TWTR_delisted_875018,1,20190621,145800,35.3200000,35.3350000,35.3100000,35.3300000,14313
US1.TWTR_delisted_875018,1,20190621,145900,35.3300000,35.3300000,35.3000000,35.3050000,25567
US1.TWTR_delisted_875018,1,20190621,150000,35.3000000,35.3100000,35.2800000,35.2950000,19972
US1.TWTR_delisted_875018,1,20190621,150100,35.2950000,35.3100000,35.2935000,35.3100000,21744
US1.TWTR_delisted_875018,1,20190621,150200,35.3100000,35.3100000,35.2900000,35.2949000,3500
US1.TWTR_delisted_875018,1,20190621,150300,35.3000000,35.3100000,35.2950000,35.3100000,10980
US1.TWTR_delisted_875018,1,20190621,150400,35.3050000,35.3100000,35.3000000,35.3100000,11349
US1.TWTR_delisted_875018,1,20190621,150500,35.3100000,35.3198000,35.3094000,35.3100000,5936
US1.TWTR_delisted_875018,1,20190621,150600,35.3100000,35.3200000,35.3050000,35.3150000,2634
US1.TWTR_delisted_875018,1,20190621,150700,35.3100000,35.3100000,35.2900000,35.2900000,2650
US1.TWTR_delisted_875018,1,20190621,150800,35.2950000,35.3150000,35.2900000,35.3150000,12790
US1.TWTR_delisted_875018,1,20190621,150900,35.3150000,35.3300000,35.3150000,35.3300000,4168
US1.TWTR_delisted_875018,1,20190621,151000,35.3350000,35.3500000,35.3150000,35.3300000,22774
US1.TWTR_delisted_875018,1,20190621,151100,35.3250000,35.3250000,35.3100000,35.3150000,6650
US1.TWTR_delisted_875018,1,20190621,151200,35.3100000,35.3150000,35.2900000,35.3150000,13461
US1.TWTR_delisted_875018,1,20190621,151300,35.3100000,35.3300000,35.3100000,35.3300000,5214
US1.TWTR_delisted_875018,1,20190621,151400,35.3300000,35.3300000,35.3100000,35.3105000,19869
US1.TWTR_delisted_875018,1,20190621,151500,35.3200000,35.3350000,35.3150000,35.3300000,6717
US1.TWTR_delisted_875018,1,20190621,151600,35.3200000,35.3400000,35.3200000,35.3300000,13293
US1.TWTR_delisted_875018,1,20190621,151700,35.3300000,35.3300000,35.3200000,35.3250000,18669
US1.TWTR_delisted_875018,1,20190621,151800,35.3200000,35.3400000,35.3200000,35.3350000,8617
US1.TWTR_delisted_875018,1,20190621,151900,35.3350000,35.3500000,35.3300000,35.3400000,9278
US1.TWTR_delisted_875018,1,20190621,152000,35.3344000,35.3400000,35.3200000,35.3200000,10625
US1.TWTR_delisted_875018,1,20190621,152100,35.3200000,35.3300000,35.3200000,35.3200000,6727
US1.TWTR_delisted_875018,1,20190621,152200,35.3250000,35.3300000,35.3200000,35.3300000,3645
US1.TWTR_delisted_875018,1,20190621,152300,35.3200000,35.3300000,35.3100000,35.3100000,6575
US1.TWTR_delisted_875018,1,20190621,152400,35.3150000,35.3200000,35.3050000,35.3100000,24579
US1.TWTR_delisted_875018,1,20190621,152500,35.3100000,35.3100000,35.2800000,35.2900000,21738
US1.TWTR_delisted_875018,1,20190621,152600,35.2900000,35.3000000,35.2700000,35.2800000,35863
US1.TWTR_delisted_875018,1,20190621,152700,35.2750000,35.2800000,35.2700000,35.2800000,9174
US1.TWTR_delisted_875018,1,20190621,152800,35.2800000,35.2800000,35.2700000,35.2800000,6474
US1.TWTR_delisted_875018,1,20190621,152900,35.2730000,35.2750000,35.2410000,35.2600000,25657
US1.TWTR_delisted_875018,1,20190621,153000,35.2500000,35.2500000,35.2200000,35.2300000,41048
US1.TWTR_delisted_875018,1,20190621,153100,35.2400000,35.2500000,35.2400000,35.2400000,23032
US1.TWTR_delisted_875018,1,20190621,153200,35.2400000,35.2400000,35.2100000,35.2100000,21665
US1.TWTR_delisted_875018,1,20190621,153300,35.2100000,35.2100000,35.1800000,35.1850000,33707
US1.TWTR_delisted_875018,1,20190621,153400,35.1850000,35.2000000,35.1600000,35.1700000,50862
US1.TWTR_delisted_875018,1,20190621,153500,35.1675000,35.1675000,35.1450000,35.1500000,48904
US1.TWTR_delisted_875018,1,20190621,153600,35.1500000,35.1600000,35.1400000,35.1500000,35213
US1.TWTR_delisted_875018,1,20190621,153700,35.1500000,35.1700000,35.1500000,35.1650000,25785
US1.TWTR_delisted_875018,1,20190621,153800,35.1700000,35.1700000,35.1400000,35.1600000,64648
US1.TWTR_delisted_875018,1,20190621,153900,35.1538000,35.1700000,35.1538000,35.1700000,52582
US1.TWTR_delisted_875018,1,20190621,154000,35.1650000,35.1700000,35.1500000,35.1526000,19570
US1.TWTR_delisted_875018,1,20190621,154100,35.1600000,35.1600000,35.1500000,35.1550000,26348
US1.TWTR_delisted_875018,1,20190621,154200,35.1500000,35.1900000,35.1500000,35.1900000,67773
US1.TWTR_delisted_875018,1,20190621,154300,35.1900000,35.2000000,35.1800000,35.1900000,38920
US1.TWTR_delisted_875018,1,20190621,154400,35.1900000,35.1900000,35.1800000,35.1900000,5510
US1.TWTR_delisted_875018,1,20190621,154500,35.1850000,35.1900000,35.1700000,35.1700000,44730
US1.TWTR_delisted_875018,1,20190621,154600,35.1750000,35.1800000,35.1400000,35.1450000,31570
US1.TWTR_delisted_875018,1,20190621,154700,35.1450000,35.1600000,35.1400000,35.1550000,24669
US1.TWTR_delisted_875018,1,20190621,154800,35.1600000,35.1600000,35.1500000,35.1600000,11074
US1.TWTR_delisted_875018,1,20190621,154900,35.1500000,35.1600000,35.1250000,35.1450000,68747
US1.TWTR_delisted_875018,1,20190621,155000,35.1450000,35.1800000,35.1450000,35.1700000,52826
US1.TWTR_delisted_875018,1,20190621,155100,35.1750000,35.1750000,35.1350000,35.1350000,55852
US1.TWTR_delisted_875018,1,20190621,155200,35.1300000,35.1400000,35.1000000,35.1000000,129458
US1.TWTR_delisted_875018,1,20190621,155300,35.1000000,35.1100000,35.1000000,35.1000000,44281
US1.TWTR_delisted_875018,1,20190621,155400,35.1000000,35.1200000,35.1000000,35.1100000,85399
US1.TWTR_delisted_875018,1,20190621,155500,35.1100000,35.1300000,35.1000000,35.1250000,59277
US1.TWTR_delisted_875018,1,20190621,155600,35.1300000,35.1900000,35.1270000,35.1500000,114956
US1.TWTR_delisted_875018,1,20190621,155700,35.1500000,35.1600000,35.1200000,35.1300000,142468
US1.TWTR_delisted_875018,1,20190621,155800,35.1350000,35.1400000,35.0900000,35.0900000,215312
US1.TWTR_delisted_875018,1,20190621,155900,35.0950000,35.1000000,35.0800000,35.0850000,151726
US1.TWTR_delisted_875018,1,20190621,160000,35.0800000,35.0900000,34.9900000,35.0000000,721251
US1.TWTR_delisted_875018,1,20190624,093100,35.1900000,35.2000000,35.1100000,35.1100000,2700
US1.TWTR_delisted_875018,1,20190624,093200,35.1800000,35.2000000,35.1100000,35.1900000,96981
US1.TWTR_delisted_875018,1,20190624,093300,35.2060000,35.2200000,35.0600000,35.0600000,55005
US1.TWTR_delisted_875018,1,20190624,093400,35.0500000,35.1300000,35.0500000,35.0898000,39901
US1.TWTR_delisted_875018,1,20190624,093500,35.0800000,35.1800000,35.0800000,35.1800000,32917
US1.TWTR_delisted_875018,1,20190624,093600,35.1800000,35.1900000,35.1515000,35.1700000,27813
US1.TWTR_delisted_875018,1,20190624,093700,35.1700000,35.1900000,35.1465000,35.1550000,15607
US1.TWTR_delisted_875018,1,20190624,093800,35.1500000,35.1600000,35.1000000,35.1492000,16338
US1.TWTR_delisted_875018,1,20190624,093900,35.1500000,35.1600000,35.0782000,35.0800000,15858
US1.TWTR_delisted_875018,1,20190624,094000,35.0700000,35.0700000,35.0100000,35.0542000,30984
US1.TWTR_delisted_875018,1,20190624,094100,35.0600000,35.0800000,34.9800000,34.9815000,80593
US1.TWTR_delisted_875018,1,20190624,094200,34.9800000,34.9800000,34.8200000,34.8700000,133087
US1.TWTR_delisted_875018,1,20190624,094300,34.8700000,34.9000000,34.8250000,34.8400000,35748
US1.TWTR_delisted_875018,1,20190624,094400,34.8400000,34.9500000,34.8200000,34.9400000,42003
US1.TWTR_delisted_875018,1,20190624,094500,34.9400000,35.0000000,34.9300000,34.9400000,84196
US1.TWTR_delisted_875018,1,20190624,094600,34.9400000,35.0600000,34.9300000,34.9800000,63037
US1.TWTR_delisted_875018,1,20190624,094700,34.9800000,34.9850000,34.9100000,34.9100000,21722
US1.TWTR_delisted_875018,1,20190624,094800,34.9200000,35.0100000,34.9125000,34.9400000,54752
US1.TWTR_delisted_875018,1,20190624,094900,34.9300000,34.9950000,34.9000000,34.9161000,44665
US1.TWTR_delisted_875018,1,20190624,095000,34.9150000,35.1150000,34.9150000,35.1101000,50904
US1.TWTR_delisted_875018,1,20190624,095100,35.1200000,35.1950000,35.1100000,35.1600000,61755
US1.TWTR_delisted_875018,1,20190624,095200,35.1500000,35.1600000,35.0600000,35.0650000,53189
US1.TWTR_delisted_875018,1,20190624,095300,35.0700000,35.0900000,34.9900000,34.9900000,28632
US1.TWTR_delisted_875018,1,20190624,095400,34.9900000,35.0000000,34.9400000,34.9750000,39159
US1.TWTR_delisted_875018,1,20190624,095500,34.9800000,35.0300000,34.9800000,35.0047000,21826
US1.TWTR_delisted_875018,1,20190624,095600,35.0041000,35.0400000,35.0000000,35.0400000,25997
US1.TWTR_delisted_875018,1,20190624,095700,35.0400000,35.1100000,35.0400000,35.0550000,31642
US1.TWTR_delisted_875018,1,20190624,095800,35.0600000,35.0900000,35.0500000,35.0500000,22388
US1.TWTR_delisted_875018,1,20190624,095900,35.0600000,35.0700000,35.0000000,35.0204000,45224
US1.TWTR_delisted_875018,1,20190624,100000,35.0210000,35.0790000,35.0210000,35.0576000,15391
US1.TWTR_delisted_875018,1,20190624,100100,35.0500000,35.1100000,35.0500000,35.0700000,30561
US1.TWTR_delisted_875018,1,20190624,100200,35.0800000,35.1500000,35.0800000,35.1450000,41119
US1.TWTR_delisted_875018,1,20190624,100300,35.1404000,35.1450000,35.0900000,35.1300000,43025
US1.TWTR_delisted_875018,1,20190624,100400,35.1250000,35.2099000,35.1250000,35.2095000,45926
US1.TWTR_delisted_875018,1,20190624,100500,35.2000000,35.2000000,35.1200000,35.1500000,45848
US1.TWTR_delisted_875018,1,20190624,100600,35.1477000,35.1650000,35.1300000,35.1650000,10165
US1.TWTR_delisted_875018,1,20190624,100700,35.1700000,35.1900000,35.1400000,35.1650000,26438
US1.TWTR_delisted_875018,1,20190624,100800,35.1650000,35.2150000,35.1550000,35.2100000,36336
US1.TWTR_delisted_875018,1,20190624,100900,35.2000000,35.2400000,35.2000000,35.2150000,25010
US1.TWTR_delisted_875018,1,20190624,101000,35.2100000,35.2400000,35.1700000,35.2350000,50566
US1.TWTR_delisted_875018,1,20190624,101100,35.2400000,35.2600000,35.2300000,35.2497000,16823
US1.TWTR_delisted_875018,1,20190624,101200,35.2450000,35.3000000,35.2401000,35.2500000,36229
US1.TWTR_delisted_875018,1,20190624,101300,35.2550000,35.2800000,35.2515000,35.2601000,26272
US1.TWTR_delisted_875018,1,20190624,101400,35.2513000,35.2800000,35.2500000,35.2650000,21716
US1.TWTR_delisted_875018,1,20190624,101500,35.2635000,35.2800000,35.2600000,35.2670000,9393
US1.TWTR_delisted_875018,1,20190624,101600,35.2600000,35.2600000,35.1800000,35.1800000,23312
US1.TWTR_delisted_875018,1,20190624,101700,35.1800000,35.2000000,35.1600000,35.1900000,12089
US1.TWTR_delisted_875018,1,20190624,101800,35.1968000,35.2400000,35.1900000,35.2100000,18323
US1.TWTR_delisted_875018,1,20190624,101900,35.2150000,35.2150000,35.1700000,35.1800000,12225
US1.TWTR_delisted_875018,1,20190624,102000,35.1800000,35.1800000,35.1350000,35.1665000,34855
US1.TWTR_delisted_875018,1,20190624,102100,35.1600000,35.1632000,35.1400000,35.1530000,11070
US1.TWTR_delisted_875018,1,20190624,102200,35.1600000,35.1850000,35.1400000,35.1400000,11362
US1.TWTR_delisted_875018,1,20190624,102300,35.1300000,35.1358000,35.1042000,35.1200000,15499
US1.TWTR_delisted_875018,1,20190624,102400,35.1157000,35.1650000,35.1100000,35.1650000,20171
US1.TWTR_delisted_875018,1,20190624,102500,35.1647000,35.1900000,35.1641000,35.1750000,16023
US1.TWTR_delisted_875018,1,20190624,102600,35.1758000,35.2300000,35.1700000,35.2100000,16157
US1.TWTR_delisted_875018,1,20190624,102700,35.2169000,35.2200000,35.1800000,35.2100000,31475
US1.TWTR_delisted_875018,1,20190624,102800,35.2100000,35.2200000,35.2050000,35.2113000,20480
US1.TWTR_delisted_875018,1,20190624,102900,35.2115000,35.2500000,35.2115000,35.2400000,11332
US1.TWTR_delisted_875018,1,20190624,103000,35.2395000,35.2600000,35.2329000,35.2560000,38944
US1.TWTR_delisted_875018,1,20190624,103100,35.2600000,35.2750000,35.2141000,35.2200000,24206
US1.TWTR_delisted_875018,1,20190624,103200,35.2300000,35.2651000,35.2250000,35.2600000,12617
US1.TWTR_delisted_875018,1,20190624,103300,35.2500000,35.2700000,35.2250000,35.2289000,16373
US1.TWTR_delisted_875018,1,20190624,103400,35.2300000,35.2600000,35.2300000,35.2509000,6200
US1.TWTR_delisted_875018,1,20190624,103500,35.2600000,35.2600000,35.2100000,35.2200000,21665
US1.TWTR_delisted_875018,1,20190624,103600,35.2200000,35.2200000,35.1900000,35.1900000,16933
US1.TWTR_delisted_875018,1,20190624,103700,35.1856000,35.2100000,35.1800000,35.2000000,23148
US1.TWTR_delisted_875018,1,20190624,103800,35.2000000,35.2200000,35.1800000,35.2100000,11963
US1.TWTR_delisted_875018,1,20190624,103900,35.2050000,35.2100000,35.1800000,35.1850000,11124
US1.TWTR_delisted_875018,1,20190624,104000,35.1800000,35.1900000,35.1700000,35.1758000,7651
US1.TWTR_delisted_875018,1,20190624,104100,35.1800000,35.1900000,35.1100000,35.1200000,24841
US1.TWTR_delisted_875018,1,20190624,104200,35.1200000,35.1850000,35.1200000,35.1850000,17135
US1.TWTR_delisted_875018,1,20190624,104300,35.1850000,35.1900000,35.1800000,35.1800000,17661
US1.TWTR_delisted_875018,1,20190624,104400,35.1800000,35.1900000,35.1600000,35.1800000,9079
US1.TWTR_delisted_875018,1,20190624,104500,35.1750000,35.2000000,35.1750000,35.1850000,13404
US1.TWTR_delisted_875018,1,20190624,104600,35.1900000,35.2050000,35.1700000,35.1945000,6541
US1.TWTR_delisted_875018,1,20190624,104700,35.2000000,35.2200000,35.1800000,35.1850000,4858
US1.TWTR_delisted_875018,1,20190624,104800,35.1801000,35.2000000,35.1749000,35.2000000,10165
US1.TWTR_delisted_875018,1,20190624,104900,35.2100000,35.2100000,35.1800000,35.2000000,6444
US1.TWTR_delisted_875018,1,20190624,105000,35.1950000,35.2050000,35.1900000,35.2000000,7344
US1.TWTR_delisted_875018,1,20190624,105100,35.2100000,35.2100000,35.2000000,35.2000000,4297
US1.TWTR_delisted_875018,1,20190624,105200,35.1950000,35.2376000,35.1950000,35.2300000,14703
US1.TWTR_delisted_875018,1,20190624,105300,35.2400000,35.2400000,35.2100000,35.2200000,20459
US1.TWTR_delisted_875018,1,20190624,105400,35.2200000,35.2526000,35.2150000,35.2501000,30500
US1.TWTR_delisted_875018,1,20190624,105500,35.2600000,35.2600000,35.2132000,35.2170000,19637
US1.TWTR_delisted_875018,1,20190624,105600,35.2100000,35.2135000,35.1800000,35.1948000,17470
US1.TWTR_delisted_875018,1,20190624,105700,35.1991000,35.2100000,35.1950000,35.2050000,6469
US1.TWTR_delisted_875018,1,20190624,105800,35.2000000,35.2000000,35.1850000,35.1900000,11403
US1.TWTR_delisted_875018,1,20190624,105900,35.1800000,35.1800000,35.1500000,35.1550000,15005
US1.TWTR_delisted_875018,1,20190624,110000,35.1600000,35.2100000,35.1600000,35.2100000,13009
US1.TWTR_delisted_875018,1,20190624,110100,35.2100000,35.2250000,35.1950000,35.1950000,5964
US1.TWTR_delisted_875018,1,20190624,110200,35.2000000,35.2400000,35.2000000,35.2400000,11691
US1.TWTR_delisted_875018,1,20190624,110300,35.2350000,35.2800000,35.2304000,35.2700000,18017
US1.TWTR_delisted_875018,1,20190624,110400,35.2700000,35.2900000,35.2600000,35.2900000,15416
US1.TWTR_delisted_875018,1,20190624,110500,35.2900000,35.3430000,35.2850000,35.3400000,34774
US1.TWTR_delisted_875018,1,20190624,110600,35.3300000,35.3550000,35.3300000,35.3550000,16547
US1.TWTR_delisted_875018,1,20190624,110700,35.3564000,35.3700000,35.3564000,35.3700000,13928
US1.TWTR_delisted_875018,1,20190624,110800,35.3700000,35.4099000,35.3600000,35.4099000,23581
US1.TWTR_delisted_875018,1,20190624,110900,35.4000000,35.4150000,35.3650000,35.3805000,38232
US1.TWTR_delisted_875018,1,20190624,111000,35.3899000,35.4200000,35.3700000,35.4100000,21413
US1.TWTR_delisted_875018,1,20190624,111100,35.4192000,35.4200000,35.3750000,35.3900000,15985
US1.TWTR_delisted_875018,1,20190624,111200,35.3900000,35.3900000,35.3260000,35.3300000,13242
US1.TWTR_delisted_875018,1,20190624,111300,35.3399000,35.3400000,35.3200000,35.3300000,18200
US1.TWTR_delisted_875018,1,20190624,111400,35.3300000,35.3400000,35.3000000,35.3300000,7330
US1.TWTR_delisted_875018,1,20190624,111500,35.3400000,35.3600000,35.3300000,35.3600000,33244
US1.TWTR_delisted_875018,1,20190624,111600,35.3600000,35.3700000,35.3500000,35.3570000,9516
US1.TWTR_delisted_875018,1,20190624,111700,35.3500000,35.3750000,35.3450000,35.3750000,7223
US1.TWTR_delisted_875018,1,20190624,111800,35.3800000,35.3900000,35.3450000,35.3750000,7259
US1.TWTR_delisted_875018,1,20190624,111900,35.3800000,35.3800000,35.3400000,35.3500000,5647
US1.TWTR_delisted_875018,1,20190624,112000,35.3360000,35.3454000,35.3000000,35.3135000,11026
US1.TWTR_delisted_875018,1,20190624,112100,35.3200000,35.3300000,35.3100000,35.3100000,2982
US1.TWTR_delisted_875018,1,20190624,112200,35.3100000,35.3200000,35.2885000,35.2885000,6992
US1.TWTR_delisted_875018,1,20190624,112300,35.2800000,35.3000000,35.2600000,35.2700000,15199
US1.TWTR_delisted_875018,1,20190624,112400,35.2700000,35.2950000,35.2550000,35.2901000,11168
US1.TWTR_delisted_875018,1,20190624,112500,35.3000000,35.3100000,35.2900000,35.3000000,10881
US1.TWTR_delisted_875018,1,20190624,112600,35.3100000,35.3200000,35.2943000,35.3200000,4459
US1.TWTR_delisted_875018,1,20190624,112700,35.3179000,35.3300000,35.3100000,35.3300000,4398
US1.TWTR_delisted_875018,1,20190624,112800,35.3200000,35.3200000,35.2847000,35.3025000,9117
US1.TWTR_delisted_875018,1,20190624,112900,35.3100000,35.3100000,35.2950000,35.3032000,20045
US1.TWTR_delisted_875018,1,20190624,113000,35.3100000,35.3500000,35.3000000,35.3500000,8382
US1.TWTR_delisted_875018,1,20190624,113100,35.3500000,35.3562000,35.3200000,35.3250000,7618
US1.TWTR_delisted_875018,1,20190624,113200,35.3100000,35.3200000,35.3000000,35.3200000,3085
US1.TWTR_delisted_875018,1,20190624,113300,35.3200000,35.3300000,35.3100000,35.3275000,17071
US1.TWTR_delisted_875018,1,20190624,113400,35.3250000,35.3500000,35.3250000,35.3250000,11126
US1.TWTR_delisted_875018,1,20190624,113500,35.3182000,35.3250000,35.3100000,35.3139000,3602
US1.TWTR_delisted_875018,1,20190624,113600,35.3200000,35.3258000,35.3000000,35.3050000,2401
US1.TWTR_delisted_875018,1,20190624,113700,35.3050000,35.3469000,35.3050000,35.3400000,8760
US1.TWTR_delisted_875018,1,20190624,113800,35.3350000,35.3400000,35.3333000,35.3400000,12920
US1.TWTR_delisted_875018,1,20190624,113900,35.3350000,35.3700000,35.3301000,35.3650000,13487
US1.TWTR_delisted_875018,1,20190624,114000,35.3600000,35.3800000,35.3600000,35.3800000,7318
US1.TWTR_delisted_875018,1,20190624,114100,35.3800000,35.3950000,35.3800000,35.3900000,8913
US1.TWTR_delisted_875018,1,20190624,114200,35.3900000,35.4300000,35.3900000,35.4050000,49474
US1.TWTR_delisted_875018,1,20190624,114300,35.4099000,35.4099000,35.3600000,35.3600000,13394
US1.TWTR_delisted_875018,1,20190624,114400,35.3600000,35.3700000,35.3500000,35.3600000,8146
US1.TWTR_delisted_875018,1,20190624,114500,35.3650000,35.3650000,35.3450000,35.3464000,5134
US1.TWTR_delisted_875018,1,20190624,114600,35.3500000,35.3700000,35.3400000,35.3700000,4605
US1.TWTR_delisted_875018,1,20190624,114700,35.3650000,35.3700000,35.3600000,35.3600000,3344
US1.TWTR_delisted_875018,1,20190624,114800,35.3644000,35.3900000,35.3644000,35.3850000,21652
US1.TWTR_delisted_875018,1,20190624,114900,35.3850000,35.3950000,35.3750000,35.3900000,16970
US1.TWTR_delisted_875018,1,20190624,115000,35.3900000,35.3900000,35.3500000,35.3600000,6440
US1.TWTR_delisted_875018,1,20190624,115100,35.3700000,35.3759000,35.3600000,35.3600000,2151
US1.TWTR_delisted_875018,1,20190624,115200,35.3600000,35.3800000,35.3563000,35.3799000,6045
US1.TWTR_delisted_875018,1,20190624,115300,35.3800000,35.3900000,35.3700000,35.3701000,9216
US1.TWTR_delisted_875018,1,20190624,115400,35.3800000,35.3900000,35.3700000,35.3736000,9878
US1.TWTR_delisted_875018,1,20190624,115500,35.3750000,35.3800000,35.3650000,35.3700000,3051
US1.TWTR_delisted_875018,1,20190624,115600,35.3700000,35.3900000,35.3700000,35.3850000,2400
US1.TWTR_delisted_875018,1,20190624,115700,35.3900000,35.3900000,35.3650000,35.3700000,6011
US1.TWTR_delisted_875018,1,20190624,115800,35.3700000,35.3700000,35.3600000,35.3600000,2800
US1.TWTR_delisted_875018,1,20190624,115900,35.3700000,35.3700000,35.3300000,35.3600000,7915
US1.TWTR_delisted_875018,1,20190624,120000,35.3664000,35.3700000,35.3548000,35.3700000,6205
US1.TWTR_delisted_875018,1,20190624,120100,35.3700000,35.4100000,35.3700000,35.4100000,4918
US1.TWTR_delisted_875018,1,20190624,120200,35.4100000,35.4200000,35.3850000,35.3900000,13217
US1.TWTR_delisted_875018,1,20190624,120300,35.3800000,35.3800000,35.3500000,35.3500000,3797
US1.TWTR_delisted_875018,1,20190624,120400,35.3561000,35.4000000,35.3561000,35.4000000,8250
US1.TWTR_delisted_875018,1,20190624,120500,35.3900000,35.4000000,35.3800000,35.3900000,7403
US1.TWTR_delisted_875018,1,20190624,120600,35.3950000,35.4000000,35.3823000,35.3900000,5233
US1.TWTR_delisted_875018,1,20190624,120700,35.4000000,35.4200000,35.4000000,35.4000000,14299
US1.TWTR_delisted_875018,1,20190624,120800,35.3938000,35.4100000,35.3800000,35.3950000,10273
US1.TWTR_delisted_875018,1,20190624,120900,35.3950000,35.3950000,35.3700000,35.3799000,13805
US1.TWTR_delisted_875018,1,20190624,121000,35.3900000,35.4100000,35.3700000,35.3700000,15312
US1.TWTR_delisted_875018,1,20190624,121100,35.3750000,35.4060000,35.3700000,35.3700000,6978
US1.TWTR_delisted_875018,1,20190624,121200,35.3750000,35.3750000,35.3600000,35.3649000,3200
US1.TWTR_delisted_875018,1,20190624,121300,35.3700000,35.3700000,35.3500000,35.3600000,8110
US1.TWTR_delisted_875018,1,20190624,121400,35.3550000,35.3750000,35.3500000,35.3700000,5076
US1.TWTR_delisted_875018,1,20190624,121500,35.3719000,35.4000000,35.3719000,35.3950000,7919
US1.TWTR_delisted_875018,1,20190624,121600,35.3900000,35.4200000,35.3900000,35.4150000,5717
US1.TWTR_delisted_875018,1,20190624,121700,35.4200000,35.4500000,35.4150000,35.4200000,41102
US1.TWTR_delisted_875018,1,20190624,121800,35.4200000,35.4200000,35.4100000,35.4100000,10431
US1.TWTR_delisted_875018,1,20190624,121900,35.4135000,35.4300000,35.4100000,35.4124000,8307
US1.TWTR_delisted_875018,1,20190624,122000,35.4150000,35.4200000,35.3700000,35.3708000,25850
US1.TWTR_delisted_875018,1,20190624,122100,35.3789000,35.3950000,35.3700000,35.3950000,6371
US1.TWTR_delisted_875018,1,20190624,122200,35.4000000,35.4200000,35.3900000,35.4000000,14793
US1.TWTR_delisted_875018,1,20190624,122300,35.4000000,35.4300000,35.3926000,35.4150000,21340
US1.TWTR_delisted_875018,1,20190624,122400,35.4200000,35.4200000,35.4000000,35.4068000,4500
US1.TWTR_delisted_875018,1,20190624,122500,35.4100000,35.4400000,35.4050000,35.4250000,21661
US1.TWTR_delisted_875018,1,20190624,122600,35.4300000,35.4300000,35.3850000,35.3900000,5661
US1.TWTR_delisted_875018,1,20190624,122700,35.3900000,35.3900000,35.3763000,35.3800000,5550
US1.TWTR_delisted_875018,1,20190624,122800,35.3870000,35.3900000,35.3750000,35.3900000,10545
US1.TWTR_delisted_875018,1,20190624,122900,35.3900000,35.3900000,35.3750000,35.3769000,8252
US1.TWTR_delisted_875018,1,20190624,123000,35.3800000,35.3800000,35.3600000,35.3600000,9340
US1.TWTR_delisted_875018,1,20190624,123100,35.3600000,35.4000000,35.3600000,35.3950000,15663
US1.TWTR_delisted_875018,1,20190624,123200,35.3948000,35.4000000,35.3850000,35.3850000,10181
US1.TWTR_delisted_875018,1,20190624,123300,35.3812000,35.3812000,35.3631000,35.3631000,7800
US1.TWTR_delisted_875018,1,20190624,123400,35.3700000,35.3700000,35.3618000,35.3650000,4075
US1.TWTR_delisted_875018,1,20190624,123500,35.3600000,35.3700000,35.3501000,35.3600000,36918
US1.TWTR_delisted_875018,1,20190624,123600,35.3600000,35.3600000,35.3500000,35.3551000,15615
US1.TWTR_delisted_875018,1,20190624,123700,35.3600000,35.4100000,35.3600000,35.4043000,14489
US1.TWTR_delisted_875018,1,20190624,123800,35.4050000,35.4300000,35.4050000,35.4200000,15633
US1.TWTR_delisted_875018,1,20190624,123900,35.4212000,35.4400000,35.4204000,35.4303000,10229
US1.TWTR_delisted_875018,1,20190624,124000,35.4316000,35.4450000,35.4300000,35.4450000,7475
US1.TWTR_delisted_875018,1,20190624,124100,35.4450000,35.4500000,35.4300000,35.4400000,10204
US1.TWTR_delisted_875018,1,20190624,124200,35.4400000,35.4400000,35.4300000,35.4400000,6840
US1.TWTR_delisted_875018,1,20190624,124300,35.4399000,35.4400000,35.4300000,35.4350000,8820
US1.TWTR_delisted_875018,1,20190624,124400,35.4400000,35.4500000,35.4333000,35.4400000,11429
US1.TWTR_delisted_875018,1,20190624,124500,35.4300000,35.4300000,35.4200000,35.4251000,8186
US1.TWTR_delisted_875018,1,20190624,124600,35.4300000,35.4650000,35.4300000,35.4547000,67096
US1.TWTR_delisted_875018,1,20190624,124700,35.4548000,35.4548000,35.4400000,35.4500000,4839
US1.TWTR_delisted_875018,1,20190624,124800,35.4450000,35.5098000,35.4400000,35.5098000,134082
US1.TWTR_delisted_875018,1,20190624,124900,35.5100000,35.5500000,35.4819000,35.5130000,153423
US1.TWTR_delisted_875018,1,20190624,125000,35.5170000,35.6100000,35.5100000,35.5961000,154469
US1.TWTR_delisted_875018,1,20190624,125100,35.5900000,35.6100000,35.5600000,35.6000000,71662
US1.TWTR_delisted_875018,1,20190624,125200,35.6000000,35.6100000,35.5702000,35.6000000,54467
US1.TWTR_delisted_875018,1,20190624,125300,35.6099000,35.6300000,35.6000000,35.6200000,43602
US1.TWTR_delisted_875018,1,20190624,125400,35.6200000,35.6300000,35.6000000,35.6050000,31304
US1.TWTR_delisted_875018,1,20190624,125500,35.6000000,35.6000000,35.5700000,35.5811000,36130
US1.TWTR_delisted_875018,1,20190624,125600,35.5900000,35.6450000,35.5900000,35.6300000,45293
US1.TWTR_delisted_875018,1,20190624,125700,35.6200000,35.6400000,35.6200000,35.6264000,19646
US1.TWTR_delisted_875018,1,20190624,125800,35.6299000,35.6400000,35.6050000,35.6300000,14991
US1.TWTR_delisted_875018,1,20190624,125900,35.6258000,35.6455000,35.6144000,35.6144000,44845
US1.TWTR_delisted_875018,1,20190624,130000,35.6199000,35.6200000,35.5900000,35.6164000,37455
US1.TWTR_delisted_875018,1,20190624,130100,35.6100000,35.6250000,35.6000000,35.6099000,32946
US1.TWTR_delisted_875018,1,20190624,130200,35.6100000,35.6300000,35.6050000,35.6299000,14815
US1.TWTR_delisted_875018,1,20190624,130300,35.6200000,35.6600000,35.6200000,35.6450000,41235
US1.TWTR_delisted_875018,1,20190624,130400,35.6500000,35.6700000,35.6500000,35.6500000,34350
US1.TWTR_delisted_875018,1,20190624,130500,35.6450000,35.6450000,35.5600000,35.5746000,42829
US1.TWTR_delisted_875018,1,20190624,130600,35.5800000,35.5900000,35.5700000,35.5800000,10809
US1.TWTR_delisted_875018,1,20190624,130700,35.5900000,35.6100000,35.5800000,35.5943000,25262
US1.TWTR_delisted_875018,1,20190624,130800,35.5900000,35.6000000,35.5651000,35.5700000,18176
US1.TWTR_delisted_875018,1,20190624,130900,35.5752000,35.6000000,35.5700000,35.5800000,16521
US1.TWTR_delisted_875018,1,20190624,131000,35.5800000,35.5800000,35.5700000,35.5700000,2700
US1.TWTR_delisted_875018,1,20190624,131100,35.5700000,35.5800000,35.5600000,35.5700000,13083
US1.TWTR_delisted_875018,1,20190624,131200,35.5750000,35.5900000,35.5700000,35.5900000,7031
US1.TWTR_delisted_875018,1,20190624,131300,35.5900000,35.6000000,35.5750000,35.5773000,8066
US1.TWTR_delisted_875018,1,20190624,131400,35.5750000,35.5800000,35.5700000,35.5800000,2685
US1.TWTR_delisted_875018,1,20190624,131500,35.5750000,35.5800000,35.5646000,35.5750000,21913
US1.TWTR_delisted_875018,1,20190624,131600,35.5750000,35.6000000,35.5700000,35.5950000,26546
US1.TWTR_delisted_875018,1,20190624,131700,35.6000000,35.6100000,35.5900000,35.6070000,16736
US1.TWTR_delisted_875018,1,20190624,131800,35.6100000,35.6250000,35.6050000,35.6200000,16993
US1.TWTR_delisted_875018,1,20190624,131900,35.6200000,35.6249000,35.6100000,35.6249000,8584
US1.TWTR_delisted_875018,1,20190624,132000,35.6300000,35.6600000,35.6200000,35.6234000,19291
US1.TWTR_delisted_875018,1,20190624,132100,35.6203000,35.6300000,35.6000000,35.6000000,20864
US1.TWTR_delisted_875018,1,20190624,132200,35.6000000,35.6100000,35.5960000,35.6006000,13340
US1.TWTR_delisted_875018,1,20190624,132300,35.6000000,35.6000000,35.5700000,35.5800000,10781
US1.TWTR_delisted_875018,1,20190624,132400,35.5800000,35.5900000,35.5750000,35.5825000,6752
US1.TWTR_delisted_875018,1,20190624,132500,35.5833000,35.6200000,35.5700000,35.5700000,15738
US1.TWTR_delisted_875018,1,20190624,132600,35.5750000,35.5800000,35.5600000,35.5700000,8493
US1.TWTR_delisted_875018,1,20190624,132700,35.5650000,35.5700000,35.5450000,35.5500000,45138
US1.TWTR_delisted_875018,1,20190624,132800,35.5500000,35.5500000,35.5200000,35.5250000,45252
US1.TWTR_delisted_875018,1,20190624,132900,35.5200000,35.5250000,35.4800000,35.5150000,76762
US1.TWTR_delisted_875018,1,20190624,133000,35.5149000,35.5300000,35.5000000,35.5250000,5300
US1.TWTR_delisted_875018,1,20190624,133100,35.5300000,35.5400000,35.5109000,35.5350000,8704
US1.TWTR_delisted_875018,1,20190624,133200,35.5300000,35.5400000,35.5200000,35.5200000,19434
US1.TWTR_delisted_875018,1,20190624,133300,35.5210000,35.5210000,35.4900000,35.4900000,12105
US1.TWTR_delisted_875018,1,20190624,133400,35.4951000,35.5150000,35.4902000,35.5150000,6015
US1.TWTR_delisted_875018,1,20190624,133500,35.5100000,35.5290000,35.5020000,35.5290000,29911
US1.TWTR_delisted_875018,1,20190624,133600,35.5300000,35.5300000,35.5200000,35.5200000,11510
US1.TWTR_delisted_875018,1,20190624,133700,35.5136000,35.5250000,35.5000000,35.5250000,10937
US1.TWTR_delisted_875018,1,20190624,133800,35.5100000,35.5300000,35.5000000,35.5200000,23310
US1.TWTR_delisted_875018,1,20190624,133900,35.5212000,35.5300000,35.5100000,35.5300000,6806
US1.TWTR_delisted_875018,1,20190624,134000,35.5300000,35.5550000,35.5300000,35.5541000,17837
US1.TWTR_delisted_875018,1,20190624,134100,35.5600000,35.5700000,35.5500000,35.5571000,4366
US1.TWTR_delisted_875018,1,20190624,134200,35.5600000,35.5600000,35.5400000,35.5500000,10173
US1.TWTR_delisted_875018,1,20190624,134300,35.5450000,35.5500000,35.5400000,35.5500000,5042
US1.TWTR_delisted_875018,1,20190624,134400,35.5500000,35.5700000,35.5400000,35.5600000,15692
US1.TWTR_delisted_875018,1,20190624,134500,35.5600000,35.5650000,35.5400000,35.5501000,7414
US1.TWTR_delisted_875018,1,20190624,134600,35.5500000,35.5600000,35.5400000,35.5500000,29426
US1.TWTR_delisted_875018,1,20190624,134700,35.5500000,35.5600000,35.5450000,35.5570000,6275
US1.TWTR_delisted_875018,1,20190624,134800,35.5600000,35.5600000,35.5500000,35.5551000,5800
US1.TWTR_delisted_875018,1,20190624,134900,35.5550000,35.5600000,35.5424000,35.5424000,16254
US1.TWTR_delisted_875018,1,20190624,135000,35.5499000,35.5500000,35.5100000,35.5150000,21964
US1.TWTR_delisted_875018,1,20190624,135100,35.5132000,35.5400000,35.5100000,35.5400000,16111
US1.TWTR_delisted_875018,1,20190624,135200,35.5500000,35.5600000,35.5450000,35.5600000,4320
US1.TWTR_delisted_875018,1,20190624,135300,35.5549000,35.5600000,35.5400000,35.5486000,13825
US1.TWTR_delisted_875018,1,20190624,135400,35.5499000,35.5500000,35.5300000,35.5317000,13839
US1.TWTR_delisted_875018,1,20190624,135500,35.5400000,35.5400000,35.5200000,35.5300000,7875
US1.TWTR_delisted_875018,1,20190624,135600,35.5300000,35.5500000,35.5300000,35.5450000,13809
US1.TWTR_delisted_875018,1,20190624,135700,35.5450000,35.5700000,35.5450000,35.5639000,5572
US1.TWTR_delisted_875018,1,20190624,135800,35.5650000,35.5800000,35.5600000,35.5800000,29690
US1.TWTR_delisted_875018,1,20190624,135900,35.5768000,35.6000000,35.5728000,35.5750000,12063
US1.TWTR_delisted_875018,1,20190624,140000,35.5751000,35.5800000,35.5700000,35.5768000,7609
US1.TWTR_delisted_875018,1,20190624,140100,35.5800000,35.5900000,35.5550000,35.5600000,13588
US1.TWTR_delisted_875018,1,20190624,140200,35.5550000,35.5578000,35.5400000,35.5500000,17420
US1.TWTR_delisted_875018,1,20190624,140300,35.5550000,35.5600000,35.5500000,35.5600000,2794
US1.TWTR_delisted_875018,1,20190624,140400,35.5500000,35.5500000,35.5200000,35.5300000,22749
US1.TWTR_delisted_875018,1,20190624,140500,35.5330000,35.5549000,35.5300000,35.5542000,19719
US1.TWTR_delisted_875018,1,20190624,140600,35.5550000,35.5550000,35.5450000,35.5550000,12051
US1.TWTR_delisted_875018,1,20190624,140700,35.5600000,35.5600000,35.5500000,35.5551000,5080
US1.TWTR_delisted_875018,1,20190624,140800,35.5573000,35.5600000,35.5500000,35.5500000,7534
US1.TWTR_delisted_875018,1,20190624,140900,35.5500000,35.5700000,35.5400000,35.5600000,37467
US1.TWTR_delisted_875018,1,20190624,141000,35.5550000,35.5800000,35.5500000,35.5500000,11246
US1.TWTR_delisted_875018,1,20190624,141100,35.5600000,35.5600000,35.5400000,35.5500000,7025
US1.TWTR_delisted_875018,1,20190624,141200,35.5500000,35.5700000,35.5441000,35.5650000,10513
US1.TWTR_delisted_875018,1,20190624,141300,35.5700000,35.5900000,35.5700000,35.5778000,10200
US1.TWTR_delisted_875018,1,20190624,141400,35.5750000,35.5800000,35.5629000,35.5629000,7827
US1.TWTR_delisted_875018,1,20190624,141500,35.5700000,35.5700000,35.5600000,35.5600000,11424
US1.TWTR_delisted_875018,1,20190624,141600,35.5700000,35.5700000,35.5600000,35.5600000,7618
US1.TWTR_delisted_875018,1,20190624,141700,35.5700000,35.5800000,35.5649000,35.5700000,9699
US1.TWTR_delisted_875018,1,20190624,141800,35.5755000,35.5800000,35.5600000,35.5600000,6384
US1.TWTR_delisted_875018,1,20190624,141900,35.5700000,35.5700000,35.5500000,35.5500000,23762
US1.TWTR_delisted_875018,1,20190624,142000,35.5533000,35.5550000,35.5400000,35.5500000,23023
US1.TWTR_delisted_875018,1,20190624,142100,35.5500000,35.5600000,35.5500000,35.5544000,5400
US1.TWTR_delisted_875018,1,20190624,142200,35.5600000,35.5650000,35.5529000,35.5600000,8820
US1.TWTR_delisted_875018,1,20190624,142300,35.5600000,35.5800000,35.5500000,35.5565000,9161
US1.TWTR_delisted_875018,1,20190624,142400,35.5600000,35.5600000,35.5500000,35.5500000,6206
US1.TWTR_delisted_875018,1,20190624,142500,35.5500000,35.5600000,35.5500000,35.5500000,10814
US1.TWTR_delisted_875018,1,20190624,142600,35.5600000,35.5600000,35.5400000,35.5400000,4740
US1.TWTR_delisted_875018,1,20190624,142700,35.5400000,35.5500000,35.5300000,35.5350000,15497
US1.TWTR_delisted_875018,1,20190624,142800,35.5300000,35.5400000,35.5200000,35.5216000,15877
US1.TWTR_delisted_875018,1,20190624,142900,35.5200000,35.5400000,35.5200000,35.5400000,8522
US1.TWTR_delisted_875018,1,20190624,143000,35.5350000,35.5500000,35.5300000,35.5450000,10715
US1.TWTR_delisted_875018,1,20190624,143100,35.5445000,35.5600000,35.5400000,35.5600000,9240
US1.TWTR_delisted_875018,1,20190624,143200,35.5584000,35.5650000,35.5550000,35.5550000,11849
US1.TWTR_delisted_875018,1,20190624,143300,35.5600000,35.5700000,35.5400000,35.5550000,17734
US1.TWTR_delisted_875018,1,20190624,143400,35.5600000,35.5600000,35.5400000,35.5450000,4700
US1.TWTR_delisted_875018,1,20190624,143500,35.5400000,35.5500000,35.5400000,35.5400000,14525
US1.TWTR_delisted_875018,1,20190624,143600,35.5470000,35.5470000,35.5300000,35.5300000,6249
US1.TWTR_delisted_875018,1,20190624,143700,35.5350000,35.5500000,35.5250000,35.5500000,15887
US1.TWTR_delisted_875018,1,20190624,143800,35.5550000,35.5700000,35.5550000,35.5650000,5600
US1.TWTR_delisted_875018,1,20190624,143900,35.5600000,35.5800000,35.5531000,35.5531000,21430
US1.TWTR_delisted_875018,1,20190624,144000,35.5600000,35.5650000,35.5500000,35.5600000,3000
US1.TWTR_delisted_875018,1,20190624,144100,35.5550000,35.5600000,35.5450000,35.5500000,11822
US1.TWTR_delisted_875018,1,20190624,144200,35.5500000,35.5500000,35.5443000,35.5450000,5355
US1.TWTR_delisted_875018,1,20190624,144300,35.5500000,35.5500000,35.5231000,35.5450000,15437
US1.TWTR_delisted_875018,1,20190624,144400,35.5474000,35.5600000,35.5474000,35.5550000,2711
US1.TWTR_delisted_875018,1,20190624,144500,35.5500000,35.5700000,35.5500000,35.5550000,12752
US1.TWTR_delisted_875018,1,20190624,144600,35.5600000,35.5650000,35.5500000,35.5600000,5598
US1.TWTR_delisted_875018,1,20190624,144700,35.5600000,35.5700000,35.5550000,35.5600000,3600
US1.TWTR_delisted_875018,1,20190624,144800,35.5560000,35.5700000,35.5500000,35.5600000,7490
US1.TWTR_delisted_875018,1,20190624,144900,35.5540000,35.5600000,35.5315000,35.5400000,18979
US1.TWTR_delisted_875018,1,20190624,145000,35.5369000,35.5600000,35.5300000,35.5600000,10304
US1.TWTR_delisted_875018,1,20190624,145100,35.5600000,35.5650000,35.5550000,35.5650000,6272
US1.TWTR_delisted_875018,1,20190624,145200,35.5700000,35.5700000,35.5600000,35.5650000,2944
US1.TWTR_delisted_875018,1,20190624,145300,35.5658000,35.5800000,35.5650000,35.5800000,5061
US1.TWTR_delisted_875018,1,20190624,145400,35.5800000,35.5800000,35.5600000,35.5600000,11937
US1.TWTR_delisted_875018,1,20190624,145500,35.5700000,35.5700000,35.5600000,35.5700000,1151
US1.TWTR_delisted_875018,1,20190624,145600,35.5700000,35.5800000,35.5650000,35.5800000,9895
US1.TWTR_delisted_875018,1,20190624,145700,35.5700000,35.5800000,35.5700000,35.5750000,3767
US1.TWTR_delisted_875018,1,20190624,145800,35.5737000,35.5800000,35.5737000,35.5750000,6500
US1.TWTR_delisted_875018,1,20190624,145900,35.5700000,35.5800000,35.5650000,35.5700000,12519
US1.TWTR_delisted_875018,1,20190624,150000,35.5700000,35.5800000,35.5650000,35.5700000,8191
US1.TWTR_delisted_875018,1,20190624,150100,35.5700000,35.5800000,35.5700000,35.5700000,8978
US1.TWTR_delisted_875018,1,20190624,150200,35.5700000,35.5800000,35.5700000,35.5750000,863
US1.TWTR_delisted_875018,1,20190624,150300,35.5750000,35.5800000,35.5700000,35.5700000,2500
US1.TWTR_delisted_875018,1,20190624,150400,35.5700000,35.5700000,35.5600000,35.5630000,17292
US1.TWTR_delisted_875018,1,20190624,150500,35.5650000,35.5700000,35.5210000,35.5350000,26650
US1.TWTR_delisted_875018,1,20190624,150600,35.5400000,35.5800000,35.5400000,35.5800000,11617
US1.TWTR_delisted_875018,1,20190624,150700,35.5800000,35.5900000,35.5700000,35.5800000,12116
US1.TWTR_delisted_875018,1,20190624,150800,35.5800000,35.5800000,35.5650000,35.5700000,10059
US1.TWTR_delisted_875018,1,20190624,150900,35.5700000,35.5700000,35.5500000,35.5500000,7375
US1.TWTR_delisted_875018,1,20190624,151000,35.5500000,35.5600000,35.5400000,35.5500000,11294
US1.TWTR_delisted_875018,1,20190624,151100,35.5500000,35.5600000,35.5400000,35.5546000,14429
US1.TWTR_delisted_875018,1,20190624,151200,35.5500000,35.5800000,35.5500000,35.5800000,13623
US1.TWTR_delisted_875018,1,20190624,151300,35.5800000,35.5900000,35.5700000,35.5764000,12473
US1.TWTR_delisted_875018,1,20190624,151400,35.5700000,35.5800000,35.5700000,35.5800000,3194
US1.TWTR_delisted_875018,1,20190624,151500,35.5750000,35.5800000,35.5700000,35.5700000,6803
US1.TWTR_delisted_875018,1,20190624,151600,35.5750000,35.5900000,35.5700000,35.5830000,23447
US1.TWTR_delisted_875018,1,20190624,151700,35.5800000,35.5900000,35.5800000,35.5900000,4293
US1.TWTR_delisted_875018,1,20190624,151800,35.5830000,35.5900000,35.5800000,35.5900000,2960
US1.TWTR_delisted_875018,1,20190624,151900,35.5850000,35.6000000,35.5800000,35.5900000,47800
US1.TWTR_delisted_875018,1,20190624,152000,35.5900000,35.6000000,35.5601000,35.5650000,15508
US1.TWTR_delisted_875018,1,20190624,152100,35.5600000,35.5800000,35.5500000,35.5800000,16552
US1.TWTR_delisted_875018,1,20190624,152200,35.5800000,35.5900000,35.5700000,35.5900000,10655
US1.TWTR_delisted_875018,1,20190624,152300,35.5900000,35.6000000,35.5900000,35.6000000,16217
US1.TWTR_delisted_875018,1,20190624,152400,35.5950000,35.5978000,35.5800000,35.5800000,12250
US1.TWTR_delisted_875018,1,20190624,152500,35.5834000,35.6000000,35.5834000,35.5900000,10225
US1.TWTR_delisted_875018,1,20190624,152600,35.6000000,35.6000000,35.5800000,35.5900000,10440
US1.TWTR_delisted_875018,1,20190624,152700,35.5900000,35.6000000,35.5805000,35.5900000,3710
US1.TWTR_delisted_875018,1,20190624,152800,35.5900000,35.5950000,35.5800000,35.5839000,6294
US1.TWTR_delisted_875018,1,20190624,152900,35.5861000,35.5900000,35.5800000,35.5900000,5435
US1.TWTR_delisted_875018,1,20190624,153000,35.5850000,35.5858000,35.5700000,35.5700000,4819
US1.TWTR_delisted_875018,1,20190624,153100,35.5800000,35.5800000,35.5700000,35.5750000,9125
US1.TWTR_delisted_875018,1,20190624,153200,35.5750000,35.5800000,35.5600000,35.5700000,12936
US1.TWTR_delisted_875018,1,20190624,153300,35.5750000,35.5900000,35.5700000,35.5900000,16246
US1.TWTR_delisted_875018,1,20190624,153400,35.5900000,35.5900000,35.5700000,35.5750000,11252
US1.TWTR_delisted_875018,1,20190624,153500,35.5750000,35.5800000,35.5600000,35.5700000,7925
US1.TWTR_delisted_875018,1,20190624,153600,35.5600000,35.5900000,35.5600000,35.5850000,12284
US1.TWTR_delisted_875018,1,20190624,153700,35.5900000,35.6000000,35.5750000,35.5750000,40612
US1.TWTR_delisted_875018,1,20190624,153800,35.5750000,35.5750000,35.5500000,35.5500000,23359
US1.TWTR_delisted_875018,1,20190624,153900,35.5570000,35.5600000,35.5400000,35.5510000,40438
US1.TWTR_delisted_875018,1,20190624,154000,35.5600000,35.5700000,35.5500000,35.5542000,17118
US1.TWTR_delisted_875018,1,20190624,154100,35.5500000,35.5600000,35.5500000,35.5550000,6294
US1.TWTR_delisted_875018,1,20190624,154200,35.5510000,35.5600000,35.5400000,35.5450000,29003
US1.TWTR_delisted_875018,1,20190624,154300,35.5400000,35.5800000,35.5400000,35.5800000,39492
US1.TWTR_delisted_875018,1,20190624,154400,35.5800000,35.5900000,35.5700000,35.5700000,9386
US1.TWTR_delisted_875018,1,20190624,154500,35.5750000,35.5800000,35.5700000,35.5700000,7461
US1.TWTR_delisted_875018,1,20190624,154600,35.5700000,35.5800000,35.5600000,35.5600000,10864
US1.TWTR_delisted_875018,1,20190624,154700,35.5600000,35.5650000,35.5300000,35.5450000,66646
US1.TWTR_delisted_875018,1,20190624,154800,35.5500000,35.5600000,35.5430000,35.5500000,27128
US1.TWTR_delisted_875018,1,20190624,154900,35.5500000,35.5700000,35.5500000,35.5650000,24167
US1.TWTR_delisted_875018,1,20190624,155000,35.5700000,35.5700000,35.5600000,35.5600000,12709
US1.TWTR_delisted_875018,1,20190624,155100,35.5700000,35.5700000,35.5500000,35.5550000,68152
US1.TWTR_delisted_875018,1,20190624,155200,35.5600000,35.5900000,35.5550000,35.5800000,48818
US1.TWTR_delisted_875018,1,20190624,155300,35.5800000,35.5900000,35.5700000,35.5850000,22194
US1.TWTR_delisted_875018,1,20190624,155400,35.5900000,35.6000000,35.5800000,35.5900000,56413
US1.TWTR_delisted_875018,1,20190624,155500,35.5900000,35.5950000,35.5650000,35.5650000,38751
US1.TWTR_delisted_875018,1,20190624,155600,35.5700000,35.5900000,35.5600000,35.5854000,65648
US1.TWTR_delisted_875018,1,20190624,155700,35.5850000,35.6000000,35.5800000,35.5950000,55405
US1.TWTR_delisted_875018,1,20190624,155800,35.5900000,35.6000000,35.5800000,35.5800000,53856
US1.TWTR_delisted_875018,1,20190624,155900,35.5850000,35.5900000,35.5700000,35.5800000,101605
US1.TWTR_delisted_875018,1,20190624,160000,35.5850000,35.5900000,35.5700000,35.5800000,133741
US1.TWTR_delisted_875018,1,20190625,093100,35.5200000,35.5700000,35.5200000,35.5200000,1669
US1.TWTR_delisted_875018,1,20190625,093200,35.5200000,35.5500000,35.5200000,35.5400000,3000
US1.TWTR_delisted_875018,1,20190625,093300,35.5400000,35.5400000,35.4700000,35.5000000,2700
US1.TWTR_delisted_875018,1,20190625,093400,35.5400000,35.6100000,35.5400000,35.5750000,121444
US1.TWTR_delisted_875018,1,20190625,093500,35.5700000,35.7300000,35.5700000,35.6862000,69933
US1.TWTR_delisted_875018,1,20190625,093600,35.6896000,35.7300000,35.6500000,35.6576000,26464
US1.TWTR_delisted_875018,1,20190625,093700,35.6700000,35.6700000,35.5000000,35.5050000,45864
US1.TWTR_delisted_875018,1,20190625,093800,35.5100000,35.5700000,35.4600000,35.4750000,82346
US1.TWTR_delisted_875018,1,20190625,093900,35.4700000,35.5700000,35.4500000,35.5700000,50879
US1.TWTR_delisted_875018,1,20190625,094000,35.5750000,35.5900000,35.4799000,35.5700000,58160
US1.TWTR_delisted_875018,1,20190625,094100,35.5700000,35.5700000,35.5000000,35.5000000,22709
US1.TWTR_delisted_875018,1,20190625,094200,35.5000000,35.5400000,35.4900000,35.5050000,15074
US1.TWTR_delisted_875018,1,20190625,094300,35.5050000,35.5922000,35.5010000,35.5450000,20472
US1.TWTR_delisted_875018,1,20190625,094400,35.5500000,35.5700000,35.5300000,35.5600000,20052
US1.TWTR_delisted_875018,1,20190625,094500,35.5700000,35.6295000,35.5700000,35.6100000,32417
US1.TWTR_delisted_875018,1,20190625,094600,35.6100000,35.6500000,35.6077000,35.6350000,23239
US1.TWTR_delisted_875018,1,20190625,094700,35.6300000,35.6300000,35.5800000,35.5800000,19518
US1.TWTR_delisted_875018,1,20190625,094800,35.5800000,35.5800000,35.5200000,35.5403000,28017
US1.TWTR_delisted_875018,1,20190625,094900,35.5400000,35.5400000,35.4600000,35.4800000,45709
US1.TWTR_delisted_875018,1,20190625,095000,35.4700000,35.4901000,35.4600000,35.4900000,25450
US1.TWTR_delisted_875018,1,20190625,095100,35.4950000,35.5400000,35.4900000,35.5300000,27670
US1.TWTR_delisted_875018,1,20190625,095200,35.5300000,35.5750000,35.4200000,35.4400000,133104
US1.TWTR_delisted_875018,1,20190625,095300,35.4400000,35.4700000,35.4300000,35.4400000,39035
US1.TWTR_delisted_875018,1,20190625,095400,35.4300000,35.5000000,35.4300000,35.4950000,20953
US1.TWTR_delisted_875018,1,20190625,095500,35.4900000,35.4900000,35.4500000,35.4800000,25582
US1.TWTR_delisted_875018,1,20190625,095600,35.4700000,35.4800000,35.4500000,35.4700000,14697
US1.TWTR_delisted_875018,1,20190625,095700,35.4703000,35.4703000,35.4000000,35.4100000,31166
US1.TWTR_delisted_875018,1,20190625,095800,35.4050000,35.4200000,35.3600000,35.4000000,60491
US1.TWTR_delisted_875018,1,20190625,095900,35.3900000,35.4000000,35.3600000,35.3700000,24352
US1.TWTR_delisted_875018,1,20190625,100000,35.3700000,35.4300000,35.3700000,35.4200000,24759
US1.TWTR_delisted_875018,1,20190625,100100,35.4300000,35.4500000,35.4200000,35.4300000,24003
US1.TWTR_delisted_875018,1,20190625,100200,35.4200000,35.4700000,35.4115000,35.4650000,23373
US1.TWTR_delisted_875018,1,20190625,100300,35.4500000,35.4900000,35.4400000,35.4700000,25212
US1.TWTR_delisted_875018,1,20190625,100400,35.4600000,35.4600000,35.4000000,35.4200000,28717
US1.TWTR_delisted_875018,1,20190625,100500,35.4100000,35.4100000,35.3700000,35.3750000,54461
US1.TWTR_delisted_875018,1,20190625,100600,35.3700000,35.3900000,35.3600000,35.3900000,36834
US1.TWTR_delisted_875018,1,20190625,100700,35.3857000,35.4350000,35.3800000,35.4200000,33938
US1.TWTR_delisted_875018,1,20190625,100800,35.4207000,35.4250000,35.4000000,35.4250000,22400
US1.TWTR_delisted_875018,1,20190625,100900,35.4100000,35.4150000,35.3703000,35.3922000,22180
US1.TWTR_delisted_875018,1,20190625,101000,35.3900000,35.3953000,35.3600000,35.3700000,21871
US1.TWTR_delisted_875018,1,20190625,101100,35.3800000,35.3900000,35.3300000,35.3350000,21336
US1.TWTR_delisted_875018,1,20190625,101200,35.3308000,35.3400000,35.2700000,35.2800000,37883
US1.TWTR_delisted_875018,1,20190625,101300,35.2850000,35.2900000,35.2300000,35.2550000,61231
US1.TWTR_delisted_875018,1,20190625,101400,35.2500000,35.2750000,35.2400000,35.2675000,26466
US1.TWTR_delisted_875018,1,20190625,101500,35.2609000,35.2900000,35.2600000,35.2800000,28374
US1.TWTR_delisted_875018,1,20190625,101600,35.2800000,35.2900000,35.2100000,35.2151000,18127
US1.TWTR_delisted_875018,1,20190625,101700,35.2118000,35.2118000,35.1750000,35.1900000,37534
US1.TWTR_delisted_875018,1,20190625,101800,35.2000000,35.2000000,35.1400000,35.1500000,37818
US1.TWTR_delisted_875018,1,20190625,101900,35.1229000,35.1700000,35.1200000,35.1500000,15007
US1.TWTR_delisted_875018,1,20190625,102000,35.1600000,35.1700000,35.1400000,35.1400000,16297
US1.TWTR_delisted_875018,1,20190625,102100,35.1400000,35.1474000,35.1100000,35.1250000,40647
US1.TWTR_delisted_875018,1,20190625,102200,35.1200000,35.1346000,35.1000000,35.1200000,35025
US1.TWTR_delisted_875018,1,20190625,102300,35.1200000,35.1350000,35.0500000,35.0500000,53321
US1.TWTR_delisted_875018,1,20190625,102400,35.0600000,35.1200000,35.0450000,35.1090000,104599
US1.TWTR_delisted_875018,1,20190625,102500,35.1046000,35.1700000,35.0900000,35.1700000,17921
US1.TWTR_delisted_875018,1,20190625,102600,35.1730000,35.2000000,35.1500000,35.1500000,38818
US1.TWTR_delisted_875018,1,20190625,102700,35.1550000,35.2100000,35.1550000,35.2100000,16055
US1.TWTR_delisted_875018,1,20190625,102800,35.2050000,35.2050000,35.1100000,35.1250000,40079
US1.TWTR_delisted_875018,1,20190625,102900,35.1250000,35.1300000,35.1100000,35.1248000,11050
US1.TWTR_delisted_875018,1,20190625,103000,35.1300000,35.1500000,35.1200000,35.1500000,21951
US1.TWTR_delisted_875018,1,20190625,103100,35.1400000,35.1400000,35.1200000,35.1200000,15257
US1.TWTR_delisted_875018,1,20190625,103200,35.1200000,35.1250000,35.0891000,35.0891000,12302
US1.TWTR_delisted_875018,1,20190625,103300,35.0900000,35.1300000,35.0866000,35.1200000,14660
US1.TWTR_delisted_875018,1,20190625,103400,35.1100000,35.1450000,35.0971000,35.1450000,47777
US1.TWTR_delisted_875018,1,20190625,103500,35.1400000,35.1400000,35.0600000,35.0695000,28835
US1.TWTR_delisted_875018,1,20190625,103600,35.0600000,35.1150000,35.0600000,35.1000000,14379
US1.TWTR_delisted_875018,1,20190625,103700,35.0895000,35.1000000,35.0600000,35.0900000,10867
US1.TWTR_delisted_875018,1,20190625,103800,35.0900000,35.0900000,35.0400000,35.0574000,17132
US1.TWTR_delisted_875018,1,20190625,103900,35.0500000,35.0600000,35.0200000,35.0250000,28730
US1.TWTR_delisted_875018,1,20190625,104000,35.0200000,35.0400000,35.0000000,35.0116000,20177
US1.TWTR_delisted_875018,1,20190625,104100,35.0150000,35.0500000,35.0150000,35.0400000,7021
US1.TWTR_delisted_875018,1,20190625,104200,35.0400000,35.0500000,35.0200000,35.0200000,38291
US1.TWTR_delisted_875018,1,20190625,104300,35.0100000,35.0200000,35.0100000,35.0200000,5934
US1.TWTR_delisted_875018,1,20190625,104400,35.0300000,35.0300000,34.9600000,34.9800000,89080
US1.TWTR_delisted_875018,1,20190625,104500,34.9850000,35.0092000,34.9400000,34.9500000,32218
US1.TWTR_delisted_875018,1,20190625,104600,34.9500000,35.0200000,34.9500000,35.0200000,51694
US1.TWTR_delisted_875018,1,20190625,104700,35.0200000,35.1100000,35.0200000,35.0700000,95021
US1.TWTR_delisted_875018,1,20190625,104800,35.0650000,35.0700000,35.0150000,35.0150000,31899
US1.TWTR_delisted_875018,1,20190625,104900,35.0100000,35.0350000,35.0100000,35.0350000,29652
US1.TWTR_delisted_875018,1,20190625,105000,35.0350000,35.0500000,35.0200000,35.0450000,36388
US1.TWTR_delisted_875018,1,20190625,105100,35.0500000,35.0700000,35.0400000,35.0650000,24301
US1.TWTR_delisted_875018,1,20190625,105200,35.0700000,35.0700000,35.0450000,35.0600000,20415
US1.TWTR_delisted_875018,1,20190625,105300,35.0550000,35.0600000,35.0200000,35.0550000,48829
US1.TWTR_delisted_875018,1,20190625,105400,35.0500000,35.0800000,35.0350000,35.0645000,37983
US1.TWTR_delisted_875018,1,20190625,105500,35.0700000,35.1038000,35.0650000,35.0970000,32269
US1.TWTR_delisted_875018,1,20190625,105600,35.0950000,35.0950000,35.0500000,35.0515000,15027
US1.TWTR_delisted_875018,1,20190625,105700,35.0500000,35.0500000,35.0250000,35.0400000,61676
US1.TWTR_delisted_875018,1,20190625,105800,35.0395000,35.0750000,35.0300000,35.0750000,22866
US1.TWTR_delisted_875018,1,20190625,105900,35.0800000,35.0900000,35.0500000,35.0750000,23402
US1.TWTR_delisted_875018,1,20190625,110000,35.0800000,35.1050000,35.0700000,35.1000000,17753
US1.TWTR_delisted_875018,1,20190625,110100,35.1100000,35.1100000,35.0000000,35.0085000,37489
US1.TWTR_delisted_875018,1,20190625,110200,35.0100000,35.0150000,34.9800000,34.9800000,29223
US1.TWTR_delisted_875018,1,20190625,110300,34.9800000,35.0000000,34.9750000,34.9883000,9046
US1.TWTR_delisted_875018,1,20190625,110400,34.9800000,34.9800000,34.9200000,34.9400000,73040
US1.TWTR_delisted_875018,1,20190625,110500,34.9384000,34.9800000,34.9200000,34.9800000,18634
US1.TWTR_delisted_875018,1,20190625,110600,34.9800000,34.9800000,34.9400000,34.9640000,10937
US1.TWTR_delisted_875018,1,20190625,110700,34.9674000,34.9701000,34.9300000,34.9313000,33959
US1.TWTR_delisted_875018,1,20190625,110800,34.9385000,34.9700000,34.9385000,34.9500000,17040
US1.TWTR_delisted_875018,1,20190625,110900,34.9450000,34.9500000,34.9400000,34.9400000,9612
US1.TWTR_delisted_875018,1,20190625,111000,34.9400000,34.9600000,34.9300000,34.9400000,23682
US1.TWTR_delisted_875018,1,20190625,111100,34.9354000,34.9900000,34.9354000,34.9885000,15950
US1.TWTR_delisted_875018,1,20190625,111200,34.9850000,34.9900000,34.9745000,34.9900000,19523
US1.TWTR_delisted_875018,1,20190625,111300,34.9893000,35.0100000,34.9850000,35.0100000,13864
US1.TWTR_delisted_875018,1,20190625,111400,35.0050000,35.0203000,35.0050000,35.0150000,13408
US1.TWTR_delisted_875018,1,20190625,111500,35.0200000,35.0200000,35.0100000,35.0158000,11065
US1.TWTR_delisted_875018,1,20190625,111600,35.0200000,35.0400000,35.0015000,35.0150000,9033
US1.TWTR_delisted_875018,1,20190625,111700,35.0200000,35.0300000,35.0150000,35.0200000,6620
US1.TWTR_delisted_875018,1,20190625,111800,35.0230000,35.0600000,35.0230000,35.0600000,5925
US1.TWTR_delisted_875018,1,20190625,111900,35.0550000,35.0600000,35.0450000,35.0500000,8427
US1.TWTR_delisted_875018,1,20190625,112000,35.0504000,35.0600000,35.0300000,35.0350000,14221
US1.TWTR_delisted_875018,1,20190625,112100,35.0350000,35.0400000,35.0200000,35.0300000,6552
US1.TWTR_delisted_875018,1,20190625,112200,35.0358000,35.0885000,35.0300000,35.0750000,17480
US1.TWTR_delisted_875018,1,20190625,112300,35.0700000,35.1000000,35.0700000,35.0900000,9624
US1.TWTR_delisted_875018,1,20190625,112400,35.0918000,35.1000000,35.0850000,35.1000000,5316
US1.TWTR_delisted_875018,1,20190625,112500,35.0900000,35.1000000,35.0725000,35.0800000,9999
US1.TWTR_delisted_875018,1,20190625,112600,35.0850000,35.0950000,35.0850000,35.0900000,10505
US1.TWTR_delisted_875018,1,20190625,112700,35.0999000,35.0999000,35.0600000,35.0648000,10306
US1.TWTR_delisted_875018,1,20190625,112800,35.0689000,35.0689000,35.0300000,35.0400000,13125
US1.TWTR_delisted_875018,1,20190625,112900,35.0400000,35.0500000,35.0350000,35.0450000,8640
US1.TWTR_delisted_875018,1,20190625,113000,35.0400000,35.0500000,35.0300000,35.0415000,4900
US1.TWTR_delisted_875018,1,20190625,113100,35.0500000,35.0700000,35.0450000,35.0600000,23588
US1.TWTR_delisted_875018,1,20190625,113200,35.0600000,35.1000000,35.0550000,35.0900000,14335
US1.TWTR_delisted_875018,1,20190625,113300,35.0900000,35.1000000,35.0750000,35.0750000,6670
US1.TWTR_delisted_875018,1,20190625,113400,35.0800000,35.1000000,35.0750000,35.0750000,14324
US1.TWTR_delisted_875018,1,20190625,113500,35.0700000,35.0900000,35.0700000,35.0843000,2963
US1.TWTR_delisted_875018,1,20190625,113600,35.0900000,35.1000000,35.0600000,35.1000000,41102
US1.TWTR_delisted_875018,1,20190625,113700,35.0950000,35.1050000,35.0600000,35.0600000,26025
US1.TWTR_delisted_875018,1,20190625,113800,35.0700000,35.0899000,35.0700000,35.0800000,3675
US1.TWTR_delisted_875018,1,20190625,113900,35.0800000,35.0967000,35.0799000,35.0900000,9522
US1.TWTR_delisted_875018,1,20190625,114000,35.0800000,35.0900000,35.0700000,35.0700000,2736
US1.TWTR_delisted_875018,1,20190625,114100,35.0700000,35.0800000,35.0600000,35.0700000,3346
US1.TWTR_delisted_875018,1,20190625,114200,35.0650000,35.0800000,35.0602000,35.0734000,4679
US1.TWTR_delisted_875018,1,20190625,114300,35.0750000,35.0750000,35.0600000,35.0600000,5448
US1.TWTR_delisted_875018,1,20190625,114400,35.0650000,35.0900000,35.0650000,35.0900000,7440
US1.TWTR_delisted_875018,1,20190625,114500,35.1000000,35.1000000,35.0800000,35.0900000,7990
US1.TWTR_delisted_875018,1,20190625,114600,35.0850000,35.0900000,35.0800000,35.0800000,3100
US1.TWTR_delisted_875018,1,20190625,114700,35.0800000,35.0850000,35.0642000,35.0642000,4690
US1.TWTR_delisted_875018,1,20190625,114800,35.0625000,35.0650000,35.0562000,35.0600000,3958
US1.TWTR_delisted_875018,1,20190625,114900,35.0560000,35.1000000,35.0560000,35.1000000,6017
US1.TWTR_delisted_875018,1,20190625,115000,35.1000000,35.1200000,35.1000000,35.1150000,7316
US1.TWTR_delisted_875018,1,20190625,115100,35.1200000,35.1300000,35.1050000,35.1050000,22977
US1.TWTR_delisted_875018,1,20190625,115200,35.1000000,35.1300000,35.1000000,35.1300000,5556
US1.TWTR_delisted_875018,1,20190625,115300,35.1300000,35.1370000,35.1200000,35.1200000,17113
US1.TWTR_delisted_875018,1,20190625,115400,35.1200000,35.1200000,35.0800000,35.0800000,8400
US1.TWTR_delisted_875018,1,20190625,115500,35.0900000,35.1000000,35.0850000,35.0900000,4655
US1.TWTR_delisted_875018,1,20190625,115600,35.0950000,35.1000000,35.0750000,35.0850000,6370
US1.TWTR_delisted_875018,1,20190625,115700,35.0900000,35.0900000,35.0800000,35.0800000,10570
US1.TWTR_delisted_875018,1,20190625,115800,35.0750000,35.0850000,35.0600000,35.0850000,27385
US1.TWTR_delisted_875018,1,20190625,115900,35.0850000,35.1200000,35.0800000,35.1000000,44667
US1.TWTR_delisted_875018,1,20190625,120000,35.0900000,35.0900000,35.0750000,35.0900000,11143
US1.TWTR_delisted_875018,1,20190625,120100,35.0900000,35.1000000,35.0850000,35.0900000,5927
US1.TWTR_delisted_875018,1,20190625,120200,35.0950000,35.1000000,35.0850000,35.0900000,6069
US1.TWTR_delisted_875018,1,20190625,120300,35.0900000,35.1150000,35.0896000,35.1000000,13612
US1.TWTR_delisted_875018,1,20190625,120400,35.1100000,35.1350000,35.1090000,35.1200000,16530
US1.TWTR_delisted_875018,1,20190625,120500,35.1200000,35.1200000,35.1070000,35.1150000,5769
US1.TWTR_delisted_875018,1,20190625,120600,35.1139000,35.1300000,35.1139000,35.1300000,9493
US1.TWTR_delisted_875018,1,20190625,120700,35.1300000,35.1550000,35.1250000,35.1550000,9831
US1.TWTR_delisted_875018,1,20190625,120800,35.1503000,35.1650000,35.1500000,35.1600000,18773
US1.TWTR_delisted_875018,1,20190625,120900,35.1502000,35.1650000,35.1401000,35.1450000,17569
US1.TWTR_delisted_875018,1,20190625,121000,35.1450000,35.1500000,35.1400000,35.1500000,11819
US1.TWTR_delisted_875018,1,20190625,121100,35.1600000,35.1650000,35.1590000,35.1600000,11406
US1.TWTR_delisted_875018,1,20190625,121200,35.1650000,35.1800000,35.1600000,35.1600000,11200
US1.TWTR_delisted_875018,1,20190625,121300,35.1547000,35.1800000,35.1547000,35.1700000,13491
US1.TWTR_delisted_875018,1,20190625,121400,35.1750000,35.1900000,35.1732000,35.1850000,14686
US1.TWTR_delisted_875018,1,20190625,121500,35.1800000,35.1950000,35.1800000,35.1900000,17629
US1.TWTR_delisted_875018,1,20190625,121600,35.1900000,35.1900000,35.1600000,35.1600000,10865
US1.TWTR_delisted_875018,1,20190625,121700,35.1650000,35.2100000,35.1600000,35.2100000,19880
US1.TWTR_delisted_875018,1,20190625,121800,35.2050000,35.2200000,35.2000000,35.2200000,10236
US1.TWTR_delisted_875018,1,20190625,121900,35.2100000,35.2200000,35.1900000,35.1999000,28993
US1.TWTR_delisted_875018,1,20190625,122000,35.1972000,35.2000000,35.1900000,35.2000000,14408
US1.TWTR_delisted_875018,1,20190625,122100,35.2000000,35.2000000,35.1900000,35.1950000,26345
US1.TWTR_delisted_875018,1,20190625,122200,35.1943000,35.1950000,35.1800000,35.1810000,25441
US1.TWTR_delisted_875018,1,20190625,122300,35.1900000,35.1900000,35.1650000,35.1769000,22535
US1.TWTR_delisted_875018,1,20190625,122400,35.1800000,35.2199000,35.1782000,35.2150000,6362
US1.TWTR_delisted_875018,1,20190625,122500,35.2200000,35.2400000,35.2200000,35.2301000,8803
US1.TWTR_delisted_875018,1,20190625,122600,35.2354000,35.2354000,35.2000000,35.2000000,9098
US1.TWTR_delisted_875018,1,20190625,122700,35.2100000,35.2100000,35.2000000,35.2067000,3645
US1.TWTR_delisted_875018,1,20190625,122800,35.2000000,35.2050000,35.1850000,35.1975000,11614
US1.TWTR_delisted_875018,1,20190625,122900,35.1950000,35.2000000,35.1650000,35.1900000,13485
US1.TWTR_delisted_875018,1,20190625,123000,35.1850000,35.2000000,35.1650000,35.1675000,15845
US1.TWTR_delisted_875018,1,20190625,123100,35.1650000,35.1650000,35.1500000,35.1550000,40441
US1.TWTR_delisted_875018,1,20190625,123200,35.1500000,35.1500000,35.0900000,35.1300000,88178
US1.TWTR_delisted_875018,1,20190625,123300,35.1200000,35.1200000,35.0900000,35.1100000,33601
US1.TWTR_delisted_875018,1,20190625,123400,35.1057000,35.1300000,35.1000000,35.1250000,39842
US1.TWTR_delisted_875018,1,20190625,123500,35.1299000,35.1400000,35.1200000,35.1200000,49884
US1.TWTR_delisted_875018,1,20190625,123600,35.1202000,35.1500000,35.1201000,35.1450000,21876
US1.TWTR_delisted_875018,1,20190625,123700,35.1500000,35.1600000,35.1300000,35.1300000,16602
US1.TWTR_delisted_875018,1,20190625,123800,35.1200000,35.1200000,35.0600000,35.1000000,44607
US1.TWTR_delisted_875018,1,20190625,123900,35.0900000,35.0900000,35.0800000,35.0900000,27306
US1.TWTR_delisted_875018,1,20190625,124000,35.0900000,35.0900000,35.0600000,35.0800000,28032
US1.TWTR_delisted_875018,1,20190625,124100,35.0701000,35.1100000,35.0700000,35.1000000,23575
US1.TWTR_delisted_875018,1,20190625,124200,35.0950000,35.1100000,35.0937000,35.1050000,7693
US1.TWTR_delisted_875018,1,20190625,124300,35.1050000,35.1100000,35.0900000,35.1000000,19128
US1.TWTR_delisted_875018,1,20190625,124400,35.1028000,35.1100000,35.0700000,35.0800000,23109
US1.TWTR_delisted_875018,1,20190625,124500,35.0875000,35.0900000,35.0750000,35.0800000,12801
US1.TWTR_delisted_875018,1,20190625,124600,35.0700000,35.1000000,35.0600000,35.0900000,13622
US1.TWTR_delisted_875018,1,20190625,124700,35.0900000,35.1400000,35.0900000,35.1351000,18751
US1.TWTR_delisted_875018,1,20190625,124800,35.1400000,35.1600000,35.1300000,35.1473000,13918
US1.TWTR_delisted_875018,1,20190625,124900,35.1500000,35.1600000,35.1500000,35.1600000,17536
US1.TWTR_delisted_875018,1,20190625,125000,35.1645000,35.1737000,35.1530000,35.1700000,21728
US1.TWTR_delisted_875018,1,20190625,125100,35.1700000,35.1700000,35.1600000,35.1600000,4100
US1.TWTR_delisted_875018,1,20190625,125200,35.1600000,35.1600000,35.1400000,35.1600000,8345
US1.TWTR_delisted_875018,1,20190625,125300,35.1600000,35.1600000,35.1400000,35.1400000,7300
US1.TWTR_delisted_875018,1,20190625,125400,35.1500000,35.1600000,35.1400000,35.1450000,13195
US1.TWTR_delisted_875018,1,20190625,125500,35.1450000,35.1600000,35.1400000,35.1520000,6682
US1.TWTR_delisted_875018,1,20190625,125600,35.1600000,35.1600000,35.1300000,35.1300000,14975
US1.TWTR_delisted_875018,1,20190625,125700,35.1400000,35.1500000,35.1328000,35.1500000,6071
US1.TWTR_delisted_875018,1,20190625,125800,35.1500000,35.1600000,35.1404000,35.1450000,14395
US1.TWTR_delisted_875018,1,20190625,125900,35.1400000,35.1450000,35.1310000,35.1317000,2730
US1.TWTR_delisted_875018,1,20190625,130000,35.1300000,35.1500000,35.1300000,35.1300000,10500
US1.TWTR_delisted_875018,1,20190625,130100,35.1400000,35.1400000,35.0900000,35.0900000,15633
US1.TWTR_delisted_875018,1,20190625,130200,35.0900000,35.0900000,35.0550000,35.0701000,59138
US1.TWTR_delisted_875018,1,20190625,130300,35.0769000,35.0800000,35.0550000,35.0700000,16421
US1.TWTR_delisted_875018,1,20190625,130400,35.0800000,35.0900000,35.0750000,35.0850000,27170
US1.TWTR_delisted_875018,1,20190625,130500,35.0900000,35.1250000,35.0850000,35.1050000,22972
US1.TWTR_delisted_875018,1,20190625,130600,35.1000000,35.1150000,35.0750000,35.0800000,23548
US1.TWTR_delisted_875018,1,20190625,130700,35.0876000,35.1000000,35.0876000,35.0900000,5750
US1.TWTR_delisted_875018,1,20190625,130800,35.0900000,35.1250000,35.0900000,35.1150000,21256
US1.TWTR_delisted_875018,1,20190625,130900,35.1050000,35.1100000,35.1000000,35.1100000,8834
US1.TWTR_delisted_875018,1,20190625,131000,35.1040000,35.1400000,35.1040000,35.1350000,23366
US1.TWTR_delisted_875018,1,20190625,131100,35.1300000,35.1351000,35.1100000,35.1144000,18100
US1.TWTR_delisted_875018,1,20190625,131200,35.1200000,35.1365000,35.1100000,35.1200000,15640
US1.TWTR_delisted_875018,1,20190625,131300,35.1100000,35.1100000,35.0914000,35.0950000,8199
US1.TWTR_delisted_875018,1,20190625,131400,35.0950000,35.0950000,35.0800000,35.0800000,5350
US1.TWTR_delisted_875018,1,20190625,131500,35.0700000,35.0800000,35.0500000,35.0550000,15822
US1.TWTR_delisted_875018,1,20190625,131600,35.0599000,35.0976000,35.0550000,35.0900000,16204
US1.TWTR_delisted_875018,1,20190625,131700,35.0900000,35.0900000,35.0717000,35.0900000,12168
US1.TWTR_delisted_875018,1,20190625,131800,35.0900000,35.0900000,35.0800000,35.0800000,3208
US1.TWTR_delisted_875018,1,20190625,131900,35.0900000,35.1000000,35.0850000,35.1000000,16494
US1.TWTR_delisted_875018,1,20190625,132000,35.1000000,35.1100000,35.0850000,35.1100000,16776
US1.TWTR_delisted_875018,1,20190625,132100,35.1100000,35.1200000,35.1000000,35.1000000,15057
US1.TWTR_delisted_875018,1,20190625,132200,35.0958000,35.1300000,35.0900000,35.1200000,16897
US1.TWTR_delisted_875018,1,20190625,132300,35.1250000,35.1300000,35.1167000,35.1200000,13613
US1.TWTR_delisted_875018,1,20190625,132400,35.1200000,35.1400000,35.1100000,35.1400000,11828
US1.TWTR_delisted_875018,1,20190625,132500,35.1400000,35.1500000,35.1300000,35.1500000,15567
US1.TWTR_delisted_875018,1,20190625,132600,35.1400000,35.1600000,35.1400000,35.1464000,18250
US1.TWTR_delisted_875018,1,20190625,132700,35.1450000,35.1450000,35.1150000,35.1300000,39032
US1.TWTR_delisted_875018,1,20190625,132800,35.1250000,35.1400000,35.1200000,35.1400000,13154
US1.TWTR_delisted_875018,1,20190625,132900,35.1500000,35.1600000,35.1300000,35.1400000,20024
US1.TWTR_delisted_875018,1,20190625,133000,35.1400000,35.1600000,35.1400000,35.1500000,37300
US1.TWTR_delisted_875018,1,20190625,133100,35.1400000,35.1600000,35.1200000,35.1500000,14806
US1.TWTR_delisted_875018,1,20190625,133200,35.1431000,35.1600000,35.1300000,35.1300000,7588
US1.TWTR_delisted_875018,1,20190625,133300,35.1390000,35.1700000,35.1390000,35.1700000,11573
US1.TWTR_delisted_875018,1,20190625,133400,35.1657000,35.1900000,35.1500000,35.1800000,38517
US1.TWTR_delisted_875018,1,20190625,133500,35.1771000,35.1800000,35.1500000,35.1700000,40194
US1.TWTR_delisted_875018,1,20190625,133600,35.1800000,35.2000000,35.1600000,35.1800000,26489
US1.TWTR_delisted_875018,1,20190625,133700,35.1800000,35.1800000,35.1500000,35.1600000,7657
US1.TWTR_delisted_875018,1,20190625,133800,35.1500000,35.1550000,35.1400000,35.1550000,9084
US1.TWTR_delisted_875018,1,20190625,133900,35.1600000,35.1862000,35.1500000,35.1850000,18584
US1.TWTR_delisted_875018,1,20190625,134000,35.1800000,35.1800000,35.1500000,35.1600000,39244
US1.TWTR_delisted_875018,1,20190625,134100,35.1600000,35.1676000,35.1500000,35.1676000,10546
US1.TWTR_delisted_875018,1,20190625,134200,35.1700000,35.1700000,35.1491000,35.1604000,5970
US1.TWTR_delisted_875018,1,20190625,134300,35.1600000,35.1650000,35.1465000,35.1565000,10983
US1.TWTR_delisted_875018,1,20190625,134400,35.1559000,35.1600000,35.1500000,35.1500000,8901
US1.TWTR_delisted_875018,1,20190625,134500,35.1600000,35.1800000,35.1450000,35.1450000,14142
US1.TWTR_delisted_875018,1,20190625,134600,35.1500000,35.1600000,35.1500000,35.1550000,4900
US1.TWTR_delisted_875018,1,20190625,134700,35.1600000,35.1600000,35.1500000,35.1500000,21235
US1.TWTR_delisted_875018,1,20190625,134800,35.1524000,35.1600000,35.1400000,35.1550000,25002
US1.TWTR_delisted_875018,1,20190625,134900,35.1500000,35.1500000,35.1200000,35.1296000,14151
US1.TWTR_delisted_875018,1,20190625,135000,35.1200000,35.1400000,35.1200000,35.1400000,6207
US1.TWTR_delisted_875018,1,20190625,135100,35.1500000,35.1600000,35.1500000,35.1500000,2167
US1.TWTR_delisted_875018,1,20190625,135200,35.1500000,35.1600000,35.1000000,35.1000000,12830
US1.TWTR_delisted_875018,1,20190625,135300,35.1000000,35.1100000,35.0900000,35.0900000,2300
US1.TWTR_delisted_875018,1,20190625,135400,35.0900000,35.1100000,35.0800000,35.1000000,19759
US1.TWTR_delisted_875018,1,20190625,135500,35.0900000,35.1050000,35.0800000,35.1000000,5100
US1.TWTR_delisted_875018,1,20190625,135600,35.0999000,35.1150000,35.0950000,35.1100000,8622
US1.TWTR_delisted_875018,1,20190625,135700,35.1100000,35.1100000,35.0900000,35.0900000,4742
US1.TWTR_delisted_875018,1,20190625,135800,35.1000000,35.1000000,35.0900000,35.0900000,2545
US1.TWTR_delisted_875018,1,20190625,135900,35.0900000,35.0900000,35.0750000,35.0900000,9945
US1.TWTR_delisted_875018,1,20190625,140000,35.0850000,35.1000000,35.0810000,35.0950000,3070
US1.TWTR_delisted_875018,1,20190625,140100,35.1000000,35.1000000,35.0750000,35.0800000,7079
US1.TWTR_delisted_875018,1,20190625,140200,35.0900000,35.0900000,35.0650000,35.0700000,22373
US1.TWTR_delisted_875018,1,20190625,140300,35.0600000,35.0650000,35.0500000,35.0600000,8080
US1.TWTR_delisted_875018,1,20190625,140400,35.0600000,35.0600000,35.0300000,35.0450000,8996
US1.TWTR_delisted_875018,1,20190625,140500,35.0450000,35.0500000,35.0300000,35.0300000,1641
US1.TWTR_delisted_875018,1,20190625,140600,35.0361000,35.0400000,35.0200000,35.0300000,12631
US1.TWTR_delisted_875018,1,20190625,140700,35.0300000,35.0313000,35.0100000,35.0200000,24680
US1.TWTR_delisted_875018,1,20190625,140800,35.0200000,35.0200000,34.9900000,35.0100000,39538
US1.TWTR_delisted_875018,1,20190625,140900,35.0100000,35.0100000,34.9900000,35.0000000,8878
US1.TWTR_delisted_875018,1,20190625,141000,34.9950000,35.0200000,34.9950000,35.0100000,34902
US1.TWTR_delisted_875018,1,20190625,141100,35.0050000,35.0200000,35.0009000,35.0099000,15748
US1.TWTR_delisted_875018,1,20190625,141200,35.0000000,35.0100000,34.9650000,34.9900000,33268
US1.TWTR_delisted_875018,1,20190625,141300,34.9900000,35.0100000,34.9850000,35.0000000,30334
US1.TWTR_delisted_875018,1,20190625,141400,35.0000000,35.0199000,35.0000000,35.0101000,8606
US1.TWTR_delisted_875018,1,20190625,141500,35.0100000,35.0164000,35.0000000,35.0103000,5955
US1.TWTR_delisted_875018,1,20190625,141600,35.0100000,35.0150000,35.0000000,35.0100000,4890
US1.TWTR_delisted_875018,1,20190625,141700,35.0050000,35.0100000,34.9900000,35.0000000,45598
US1.TWTR_delisted_875018,1,20190625,141800,35.0050000,35.0100000,34.9900000,35.0100000,7583
US1.TWTR_delisted_875018,1,20190625,141900,35.0150000,35.0267000,34.9900000,35.0000000,11399
US1.TWTR_delisted_875018,1,20190625,142000,35.0000000,35.0000000,34.9850000,34.9850000,13367
US1.TWTR_delisted_875018,1,20190625,142100,34.9900000,34.9900000,34.9400000,34.9470000,67507
US1.TWTR_delisted_875018,1,20190625,142200,34.9400000,34.9500000,34.9100000,34.9200000,25717
US1.TWTR_delisted_875018,1,20190625,142300,34.9100000,34.9200000,34.9000000,34.9000000,43132
US1.TWTR_delisted_875018,1,20190625,142400,34.9000000,34.9400000,34.9000000,34.9400000,17839
US1.TWTR_delisted_875018,1,20190625,142500,34.9388000,34.9400000,34.9200000,34.9200000,26967
US1.TWTR_delisted_875018,1,20190625,142600,34.9299000,34.9300000,34.8900000,34.9000000,56097
US1.TWTR_delisted_875018,1,20190625,142700,34.8900000,34.9000000,34.8800000,34.8900000,20787
US1.TWTR_delisted_875018,1,20190625,142800,34.8950000,34.8950000,34.8700000,34.8800000,29893
US1.TWTR_delisted_875018,1,20190625,142900,34.8800000,34.9000000,34.8799000,34.8900000,24644
US1.TWTR_delisted_875018,1,20190625,143000,34.9000000,34.9000000,34.8600000,34.8600000,5900
US1.TWTR_delisted_875018,1,20190625,143100,34.8600000,34.8700000,34.8400000,34.8600000,21143
US1.TWTR_delisted_875018,1,20190625,143200,34.8500000,34.8500000,34.8200000,34.8400000,13686
US1.TWTR_delisted_875018,1,20190625,143300,34.8400000,34.8400000,34.8250000,34.8300000,19916
US1.TWTR_delisted_875018,1,20190625,143400,34.8200000,34.8300000,34.8000000,34.8250000,33232
US1.TWTR_delisted_875018,1,20190625,143500,34.8200000,34.8300000,34.8000000,34.8037000,43799
US1.TWTR_delisted_875018,1,20190625,143600,34.8059000,34.8200000,34.7500000,34.7650000,111678
US1.TWTR_delisted_875018,1,20190625,143700,34.7600000,34.7800000,34.7300000,34.7749000,56933
US1.TWTR_delisted_875018,1,20190625,143800,34.7700000,34.7900000,34.7272000,34.7300000,115539
US1.TWTR_delisted_875018,1,20190625,143900,34.7200000,34.7450000,34.7000000,34.7450000,75076
US1.TWTR_delisted_875018,1,20190625,144000,34.7490000,34.7600000,34.7300000,34.7400000,13196
US1.TWTR_delisted_875018,1,20190625,144100,34.7400000,34.7500000,34.7350000,34.7500000,5013
US1.TWTR_delisted_875018,1,20190625,144200,34.7474000,34.7500000,34.6950000,34.7000000,21703
US1.TWTR_delisted_875018,1,20190625,144300,34.7000000,34.7000000,34.6601000,34.7000000,50599
US1.TWTR_delisted_875018,1,20190625,144400,34.6950000,34.7300000,34.6950000,34.7121000,10149
US1.TWTR_delisted_875018,1,20190625,144500,34.7000000,34.7000000,34.6700000,34.6899000,28640
US1.TWTR_delisted_875018,1,20190625,144600,34.6800000,34.7000000,34.6800000,34.6830000,22664
US1.TWTR_delisted_875018,1,20190625,144700,34.6900000,34.7200000,34.6900000,34.7050000,14979
US1.TWTR_delisted_875018,1,20190625,144800,34.7060000,34.7250000,34.6900000,34.6999000,8980
US1.TWTR_delisted_875018,1,20190625,144900,34.7100000,34.7300000,34.7000000,34.7300000,15620
US1.TWTR_delisted_875018,1,20190625,145000,34.7350000,34.7500000,34.7250000,34.7400000,15824
US1.TWTR_delisted_875018,1,20190625,145100,34.7332000,34.7400000,34.7000000,34.7100000,22947
US1.TWTR_delisted_875018,1,20190625,145200,34.7150000,34.7200000,34.7000000,34.7050000,15994
US1.TWTR_delisted_875018,1,20190625,145300,34.7005000,34.7150000,34.6950000,34.7140000,17953
US1.TWTR_delisted_875018,1,20190625,145400,34.7100000,34.7100000,34.6900000,34.6900000,8853
US1.TWTR_delisted_875018,1,20190625,145500,34.6800000,34.7000000,34.6800000,34.7000000,16359
US1.TWTR_delisted_875018,1,20190625,145600,34.7100000,34.7200000,34.7000000,34.7200000,23861
US1.TWTR_delisted_875018,1,20190625,145700,34.7200000,34.7400000,34.7134000,34.7400000,11116
US1.TWTR_delisted_875018,1,20190625,145800,34.7300000,34.7450000,34.7136000,34.7450000,13011
US1.TWTR_delisted_875018,1,20190625,145900,34.7450000,34.7500000,34.7300000,34.7350000,2307
US1.TWTR_delisted_875018,1,20190625,150000,34.7400000,34.7450000,34.7250000,34.7300000,31035
US1.TWTR_delisted_875018,1,20190625,150100,34.7333000,34.7500000,34.7300000,34.7500000,15961
US1.TWTR_delisted_875018,1,20190625,150200,34.7400000,34.7800000,34.7400000,34.7800000,20919
US1.TWTR_delisted_875018,1,20190625,150300,34.7700000,34.7731000,34.7500000,34.7538000,7529
US1.TWTR_delisted_875018,1,20190625,150400,34.7600000,34.7700000,34.7450000,34.7650000,20603
US1.TWTR_delisted_875018,1,20190625,150500,34.7657000,34.7800000,34.7657000,34.7800000,6412
US1.TWTR_delisted_875018,1,20190625,150600,34.7800000,34.8000000,34.7750000,34.7850000,12028
US1.TWTR_delisted_875018,1,20190625,150700,34.7900000,34.8000000,34.7840000,34.7840000,7624
US1.TWTR_delisted_875018,1,20190625,150800,34.7800000,34.7900000,34.7600000,34.7834000,40694
US1.TWTR_delisted_875018,1,20190625,150900,34.7850000,34.7900000,34.7600000,34.7600000,12081
US1.TWTR_delisted_875018,1,20190625,151000,34.7569000,34.7900000,34.7550000,34.7900000,19014
US1.TWTR_delisted_875018,1,20190625,151100,34.7948000,34.8000000,34.7700000,34.7700000,3581
US1.TWTR_delisted_875018,1,20190625,151200,34.7750000,34.7750000,34.7500000,34.7700000,16637
US1.TWTR_delisted_875018,1,20190625,151300,34.7670000,34.7670000,34.7400000,34.7550000,15633
US1.TWTR_delisted_875018,1,20190625,151400,34.7500000,34.7600000,34.7400000,34.7551000,29120
US1.TWTR_delisted_875018,1,20190625,151500,34.7500000,34.7500000,34.7315000,34.7315000,37993
US1.TWTR_delisted_875018,1,20190625,151600,34.7337000,34.7400000,34.7250000,34.7400000,28726
US1.TWTR_delisted_875018,1,20190625,151700,34.7400000,34.7700000,34.7200000,34.7300000,21943
US1.TWTR_delisted_875018,1,20190625,151800,34.7200000,34.7250000,34.6900000,34.6900000,24230
US1.TWTR_delisted_875018,1,20190625,151900,34.6900000,34.7100000,34.6800000,34.7000000,35824
US1.TWTR_delisted_875018,1,20190625,152000,34.6900000,34.6925000,34.6700000,34.6900000,25562
US1.TWTR_delisted_875018,1,20190625,152100,34.7000000,34.7300000,34.6950000,34.7300000,15546
US1.TWTR_delisted_875018,1,20190625,152200,34.7300000,34.7450000,34.7100000,34.7200000,19314
US1.TWTR_delisted_875018,1,20190625,152300,34.7200000,34.7200000,34.7100000,34.7123000,25616
US1.TWTR_delisted_875018,1,20190625,152400,34.7100000,34.7200000,34.7000000,34.7000000,18727
US1.TWTR_delisted_875018,1,20190625,152500,34.7000000,34.7200000,34.6850000,34.7200000,24490
US1.TWTR_delisted_875018,1,20190625,152600,34.7200000,34.7200000,34.7000000,34.7100000,20562
US1.TWTR_delisted_875018,1,20190625,152700,34.7050000,34.7200000,34.6930000,34.7100000,67072
US1.TWTR_delisted_875018,1,20190625,152800,34.7050000,34.7300000,34.7000000,34.7150000,13264
US1.TWTR_delisted_875018,1,20190625,152900,34.7191000,34.7465000,34.7100000,34.7400000,21462
US1.TWTR_delisted_875018,1,20190625,153000,34.7500000,34.7600000,34.7200000,34.7200000,31925
US1.TWTR_delisted_875018,1,20190625,153100,34.7250000,34.7400000,34.7200000,34.7200000,16105
US1.TWTR_delisted_875018,1,20190625,153200,34.7250000,34.7265000,34.6950000,34.7100000,16886
US1.TWTR_delisted_875018,1,20190625,153300,34.7100000,34.7200000,34.7000000,34.7000000,19469
US1.TWTR_delisted_875018,1,20190625,153400,34.7000000,34.7118000,34.6900000,34.7050000,21116
US1.TWTR_delisted_875018,1,20190625,153500,34.7047000,34.7100000,34.7000000,34.7100000,8013
US1.TWTR_delisted_875018,1,20190625,153600,34.7018000,34.7450000,34.7018000,34.7399000,14310
US1.TWTR_delisted_875018,1,20190625,153700,34.7400000,34.7600000,34.7300000,34.7400000,36773
US1.TWTR_delisted_875018,1,20190625,153800,34.7343000,34.7600000,34.7300000,34.7600000,14512
US1.TWTR_delisted_875018,1,20190625,153900,34.7500000,34.7500000,34.7300000,34.7300000,30002
US1.TWTR_delisted_875018,1,20190625,154000,34.7200000,34.7400000,34.7200000,34.7400000,9868
US1.TWTR_delisted_875018,1,20190625,154100,34.7400000,34.7900000,34.7400000,34.7900000,16654
US1.TWTR_delisted_875018,1,20190625,154200,34.7800000,34.7900000,34.7400000,34.7400000,25594
US1.TWTR_delisted_875018,1,20190625,154300,34.7400000,34.7400000,34.7236000,34.7400000,16359
US1.TWTR_delisted_875018,1,20190625,154400,34.7354000,34.7400000,34.7150000,34.7200000,20259
US1.TWTR_delisted_875018,1,20190625,154500,34.7150000,34.7200000,34.7100000,34.7100000,4016
US1.TWTR_delisted_875018,1,20190625,154600,34.7000000,34.7000000,34.6800000,34.6900000,49386
US1.TWTR_delisted_875018,1,20190625,154700,34.6800000,34.7200000,34.6750000,34.7000000,105046
US1.TWTR_delisted_875018,1,20190625,154800,34.6900000,34.6900000,34.6600000,34.6650000,37447
US1.TWTR_delisted_875018,1,20190625,154900,34.6699000,34.6850000,34.6600000,34.6650000,45787
US1.TWTR_delisted_875018,1,20190625,155000,34.6700000,34.7050000,34.6700000,34.6800000,28854
US1.TWTR_delisted_875018,1,20190625,155100,34.6850000,34.7100000,34.6700000,34.7050000,74323
US1.TWTR_delisted_875018,1,20190625,155200,34.7150000,34.7150000,34.6815000,34.6900000,74708
US1.TWTR_delisted_875018,1,20190625,155300,34.6900000,34.6900000,34.6500000,34.6600000,83966
US1.TWTR_delisted_875018,1,20190625,155400,34.6700000,34.6700000,34.6300000,34.6300000,62974
US1.TWTR_delisted_875018,1,20190625,155500,34.6400000,34.6500000,34.5900000,34.5950000,116147
US1.TWTR_delisted_875018,1,20190625,155600,34.5900000,34.6500000,34.5700000,34.6500000,153913
US1.TWTR_delisted_875018,1,20190625,155700,34.6500000,34.6600000,34.6499000,34.6500000,22607
US1.TWTR_delisted_875018,1,20190625,155800,34.6600000,34.6800000,34.6600000,34.6650000,79964
US1.TWTR_delisted_875018,1,20190625,155900,34.6650000,34.7100000,34.6650000,34.7000000,132276
US1.TWTR_delisted_875018,1,20190625,160000,34.7000000,34.7300000,34.7000000,34.7200000,220969
US1.TWTR_delisted_875018,1,20190626,093100,34.9800000,35.0000000,34.9400000,34.9901000,7122
US1.TWTR_delisted_875018,1,20190626,093200,35.0000000,35.0700000,34.9200000,35.0500000,29524
US1.TWTR_delisted_875018,1,20190626,093300,35.0400000,35.1000000,34.9900000,35.0500000,153752
US1.TWTR_delisted_875018,1,20190626,093400,35.0500000,35.1800000,35.0500000,35.0700000,66151
US1.TWTR_delisted_875018,1,20190626,093500,35.0700000,35.1900000,35.0550000,35.0600000,64104
US1.TWTR_delisted_875018,1,20190626,093600,35.0700000,35.1600000,35.0200000,35.0800000,48253
US1.TWTR_delisted_875018,1,20190626,093700,35.0900000,35.1700000,35.0900000,35.1400000,49078
US1.TWTR_delisted_875018,1,20190626,093800,35.1500000,35.2000000,35.1200000,35.1200000,105425
US1.TWTR_delisted_875018,1,20190626,093900,35.1500000,35.1600000,35.1000000,35.1600000,22277
US1.TWTR_delisted_875018,1,20190626,094000,35.1401000,35.2000000,35.1400000,35.1900000,36960
US1.TWTR_delisted_875018,1,20190626,094100,35.1900000,35.2800000,35.1900000,35.2300000,85505
US1.TWTR_delisted_875018,1,20190626,094200,35.2300000,35.2700000,35.2100000,35.2188000,35685
US1.TWTR_delisted_875018,1,20190626,094300,35.2100000,35.3000000,35.1990000,35.2985000,41859
US1.TWTR_delisted_875018,1,20190626,094400,35.3000000,35.3136000,35.1800000,35.1800000,53464
US1.TWTR_delisted_875018,1,20190626,094500,35.1700000,35.1800000,35.1200000,35.1800000,35728
US1.TWTR_delisted_875018,1,20190626,094600,35.1800000,35.1800000,35.1100000,35.1100000,19506
US1.TWTR_delisted_875018,1,20190626,094700,35.1056000,35.1298000,35.0700000,35.0982000,16533
US1.TWTR_delisted_875018,1,20190626,094800,35.0950000,35.1000000,35.0464000,35.0600000,17927
US1.TWTR_delisted_875018,1,20190626,094900,35.0700000,35.0785000,35.0310000,35.0400000,18828
US1.TWTR_delisted_875018,1,20190626,095000,35.0400000,35.0700000,35.0100000,35.0150000,25500
US1.TWTR_delisted_875018,1,20190626,095100,35.0400000,35.0500000,35.0100000,35.0100000,11329
US1.TWTR_delisted_875018,1,20190626,095200,35.0050000,35.0395000,35.0000000,35.0395000,19583
US1.TWTR_delisted_875018,1,20190626,095300,35.0400000,35.1000000,35.0400000,35.0700000,13316
US1.TWTR_delisted_875018,1,20190626,095400,35.0800000,35.0800000,35.0100000,35.0600000,15398
US1.TWTR_delisted_875018,1,20190626,095500,35.0650000,35.1100000,35.0400000,35.0500000,38768
US1.TWTR_delisted_875018,1,20190626,095600,35.0549000,35.0549000,35.0100000,35.0100000,24032
US1.TWTR_delisted_875018,1,20190626,095700,35.0200000,35.0450000,34.9789000,35.0400000,45533
US1.TWTR_delisted_875018,1,20190626,095800,35.0400000,35.0900000,35.0300000,35.0700000,11327
US1.TWTR_delisted_875018,1,20190626,095900,35.0700000,35.2200000,35.0700000,35.2200000,60296
US1.TWTR_delisted_875018,1,20190626,100000,35.2100000,35.2495000,35.1600000,35.1950000,29903
US1.TWTR_delisted_875018,1,20190626,100100,35.1934000,35.2200000,35.1300000,35.1300000,35695
US1.TWTR_delisted_875018,1,20190626,100200,35.1350000,35.1400000,35.0301000,35.0301000,64121
US1.TWTR_delisted_875018,1,20190626,100300,35.0366000,35.0900000,35.0300000,35.0848000,25618
US1.TWTR_delisted_875018,1,20190626,100400,35.0900000,35.0900000,35.0500000,35.0500000,8463
US1.TWTR_delisted_875018,1,20190626,100500,35.0500000,35.1001000,35.0450000,35.0900000,21701
US1.TWTR_delisted_875018,1,20190626,100600,35.1000000,35.1200000,35.0720000,35.0983000,14788
US1.TWTR_delisted_875018,1,20190626,100700,35.1000000,35.1400000,35.0958000,35.1250000,16250
US1.TWTR_delisted_875018,1,20190626,100800,35.1200000,35.1200000,35.0300000,35.0400000,30738
US1.TWTR_delisted_875018,1,20190626,100900,35.0400000,35.0500000,35.0000000,35.0500000,36668
US1.TWTR_delisted_875018,1,20190626,101000,35.0500000,35.0700000,35.0400000,35.0700000,27183
US1.TWTR_delisted_875018,1,20190626,101100,35.0650000,35.1100000,35.0603000,35.1000000,19306
US1.TWTR_delisted_875018,1,20190626,101200,35.1100000,35.1100000,35.0700000,35.0752000,10375
US1.TWTR_delisted_875018,1,20190626,101300,35.0700000,35.1100000,35.0600000,35.1000000,18993
US1.TWTR_delisted_875018,1,20190626,101400,35.0900000,35.0900000,35.0300000,35.0500000,27923
US1.TWTR_delisted_875018,1,20190626,101500,35.0600000,35.0600000,35.0100000,35.0200000,8798
US1.TWTR_delisted_875018,1,20190626,101600,35.0101000,35.0500000,34.9950000,35.0499000,34070
US1.TWTR_delisted_875018,1,20190626,101700,35.0450000,35.0700000,35.0300000,35.0300000,22226
US1.TWTR_delisted_875018,1,20190626,101800,35.0350000,35.0800000,35.0250000,35.0800000,28922
US1.TWTR_delisted_875018,1,20190626,101900,35.0947000,35.1000000,35.0500000,35.0800000,12033
US1.TWTR_delisted_875018,1,20190626,102000,35.0800000,35.1100000,35.0750000,35.0971000,15091
US1.TWTR_delisted_875018,1,20190626,102100,35.0900000,35.0950000,35.0600000,35.0950000,8699
US1.TWTR_delisted_875018,1,20190626,102200,35.1000000,35.1000000,35.0500000,35.0500000,13424
US1.TWTR_delisted_875018,1,20190626,102300,35.0500000,35.0815000,35.0400000,35.0692000,25745
US1.TWTR_delisted_875018,1,20190626,102400,35.0700000,35.0800000,35.0500000,35.0600000,6652
US1.TWTR_delisted_875018,1,20190626,102500,35.0500000,35.0500000,35.0000000,35.0250000,14849
US1.TWTR_delisted_875018,1,20190626,102600,35.0200000,35.0300000,35.0000000,35.0100000,13347
US1.TWTR_delisted_875018,1,20190626,102700,35.0164000,35.0800000,35.0050000,35.0500000,18019
US1.TWTR_delisted_875018,1,20190626,102800,35.0600000,35.0700000,35.0500000,35.0650000,4464
US1.TWTR_delisted_875018,1,20190626,102900,35.0650000,35.0850000,35.0650000,35.0686000,16999
US1.TWTR_delisted_875018,1,20190626,103000,35.0600000,35.1100000,35.0600000,35.0912000,21030
US1.TWTR_delisted_875018,1,20190626,103100,35.1000000,35.1100000,35.0750000,35.1091000,15225
US1.TWTR_delisted_875018,1,20190626,103200,35.1100000,35.1350000,35.1000000,35.1300000,11230
US1.TWTR_delisted_875018,1,20190626,103300,35.1335000,35.1450000,35.1300000,35.1300000,9100
US1.TWTR_delisted_875018,1,20190626,103400,35.1300000,35.2150000,35.1300000,35.2100000,49835
US1.TWTR_delisted_875018,1,20190626,103500,35.2100000,35.2200000,35.1900000,35.1958000,11018
US1.TWTR_delisted_875018,1,20190626,103600,35.2000000,35.2100000,35.1600000,35.1700000,14729
US1.TWTR_delisted_875018,1,20190626,103700,35.1600000,35.2052000,35.1500000,35.2052000,14916
US1.TWTR_delisted_875018,1,20190626,103800,35.2050000,35.2200000,35.1800000,35.2100000,28355
US1.TWTR_delisted_875018,1,20190626,103900,35.2198000,35.2300000,35.2100000,35.2300000,18303
US1.TWTR_delisted_875018,1,20190626,104000,35.2200000,35.2200000,35.1900000,35.2000000,15049
US1.TWTR_delisted_875018,1,20190626,104100,35.2000000,35.2050000,35.1400000,35.1400000,51240
US1.TWTR_delisted_875018,1,20190626,104200,35.1300000,35.1750000,35.1300000,35.1750000,7705
US1.TWTR_delisted_875018,1,20190626,104300,35.1600000,35.1700000,35.1350000,35.1591000,19168
US1.TWTR_delisted_875018,1,20190626,104400,35.1550000,35.1700000,35.1500000,35.1500000,3074
US1.TWTR_delisted_875018,1,20190626,104500,35.1633000,35.1653000,35.1500000,35.1550000,6266
US1.TWTR_delisted_875018,1,20190626,104600,35.1600000,35.2050000,35.1600000,35.1700000,14976
US1.TWTR_delisted_875018,1,20190626,104700,35.1700000,35.1700000,35.1100000,35.1200000,15474
US1.TWTR_delisted_875018,1,20190626,104800,35.1200000,35.1400000,35.1200000,35.1400000,8420
US1.TWTR_delisted_875018,1,20190626,104900,35.1348000,35.1600000,35.1300000,35.1500000,10543
US1.TWTR_delisted_875018,1,20190626,105000,35.1466000,35.1819000,35.1466000,35.1819000,2858
US1.TWTR_delisted_875018,1,20190626,105100,35.1800000,35.1800000,35.1550000,35.1550000,7600
US1.TWTR_delisted_875018,1,20190626,105200,35.1550000,35.1800000,35.1400000,35.1800000,61150
US1.TWTR_delisted_875018,1,20190626,105300,35.1800000,35.1800000,35.1400000,35.1450000,3739
US1.TWTR_delisted_875018,1,20190626,105400,35.1450000,35.1700000,35.1400000,35.1700000,18785
US1.TWTR_delisted_875018,1,20190626,105500,35.1600000,35.1600000,35.1150000,35.1200000,10720
US1.TWTR_delisted_875018,1,20190626,105600,35.1100000,35.1200000,35.1000000,35.1200000,6276
US1.TWTR_delisted_875018,1,20190626,105700,35.1100000,35.1100000,35.1009000,35.1100000,3303
US1.TWTR_delisted_875018,1,20190626,105800,35.1100000,35.1500000,35.0900000,35.1032000,37606
US1.TWTR_delisted_875018,1,20190626,105900,35.1000000,35.1100000,35.0800000,35.0950000,15760
US1.TWTR_delisted_875018,1,20190626,110000,35.1000000,35.1400000,35.1000000,35.1350000,5062
US1.TWTR_delisted_875018,1,20190626,110100,35.1350000,35.1400000,35.1250000,35.1355000,4279
US1.TWTR_delisted_875018,1,20190626,110200,35.1300000,35.1300000,35.0900000,35.1100000,13186
US1.TWTR_delisted_875018,1,20190626,110300,35.1200000,35.1200000,35.0800000,35.0900000,15687
US1.TWTR_delisted_875018,1,20190626,110400,35.1000000,35.1300000,35.0900000,35.1100000,14655
US1.TWTR_delisted_875018,1,20190626,110500,35.1100000,35.1400000,35.1100000,35.1400000,21587
US1.TWTR_delisted_875018,1,20190626,110600,35.1377000,35.1400000,35.1200000,35.1300000,9332
US1.TWTR_delisted_875018,1,20190626,110700,35.1300000,35.1300000,35.0700000,35.0799000,20758
US1.TWTR_delisted_875018,1,20190626,110800,35.0750000,35.0950000,35.0550000,35.0800000,33436
US1.TWTR_delisted_875018,1,20190626,110900,35.0750000,35.1050000,35.0700000,35.1050000,14544
US1.TWTR_delisted_875018,1,20190626,111000,35.1050000,35.1150000,35.0900000,35.1100000,7027
US1.TWTR_delisted_875018,1,20190626,111100,35.1100000,35.1400000,35.1100000,35.1200000,10536
US1.TWTR_delisted_875018,1,20190626,111200,35.1300000,35.1400000,35.1250000,35.1250000,4400
US1.TWTR_delisted_875018,1,20190626,111300,35.1300000,35.1500000,35.1250000,35.1400000,6319
US1.TWTR_delisted_875018,1,20190626,111400,35.1400000,35.1400000,35.1000000,35.1100000,6848
US1.TWTR_delisted_875018,1,20190626,111500,35.1000000,35.1000000,35.0700000,35.1000000,37264
US1.TWTR_delisted_875018,1,20190626,111600,35.1100000,35.1900000,35.1000000,35.1850000,66500
US1.TWTR_delisted_875018,1,20190626,111700,35.1800000,35.1900000,35.1589000,35.1600000,16955
US1.TWTR_delisted_875018,1,20190626,111800,35.1550000,35.1600000,35.1400000,35.1450000,4334
US1.TWTR_delisted_875018,1,20190626,111900,35.1400000,35.1600000,35.1300000,35.1300000,7339
US1.TWTR_delisted_875018,1,20190626,112000,35.1200000,35.1537000,35.1191000,35.1400000,9165
US1.TWTR_delisted_875018,1,20190626,112100,35.1400000,35.1400000,35.1200000,35.1315000,7208
US1.TWTR_delisted_875018,1,20190626,112200,35.1300000,35.1900000,35.1200000,35.1900000,13661
US1.TWTR_delisted_875018,1,20190626,112300,35.1900000,35.2100000,35.1700000,35.2100000,36561
US1.TWTR_delisted_875018,1,20190626,112400,35.2100000,35.2400000,35.2050000,35.2300000,15257
US1.TWTR_delisted_875018,1,20190626,112500,35.2300000,35.2350000,35.2000000,35.2100000,17438
US1.TWTR_delisted_875018,1,20190626,112600,35.2100000,35.2300000,35.2000000,35.2100000,11663
US1.TWTR_delisted_875018,1,20190626,112700,35.2200000,35.2250000,35.1569000,35.1600000,10915
US1.TWTR_delisted_875018,1,20190626,112800,35.1600000,35.1600000,35.1400000,35.1600000,7000
US1.TWTR_delisted_875018,1,20190626,112900,35.1700000,35.2200000,35.1700000,35.2113000,5736
US1.TWTR_delisted_875018,1,20190626,113000,35.2200000,35.2200000,35.1936000,35.2200000,8090
US1.TWTR_delisted_875018,1,20190626,113100,35.2200000,35.2300000,35.2100000,35.2224000,9865
US1.TWTR_delisted_875018,1,20190626,113200,35.2250000,35.2250000,35.1600000,35.1800000,45818
US1.TWTR_delisted_875018,1,20190626,113300,35.1800000,35.1950000,35.1600000,35.1600000,10005
US1.TWTR_delisted_875018,1,20190626,113400,35.1600000,35.1650000,35.1300000,35.1300000,13382
US1.TWTR_delisted_875018,1,20190626,113500,35.1244000,35.1450000,35.1244000,35.1314000,6743
US1.TWTR_delisted_875018,1,20190626,113600,35.1400000,35.1416000,35.0900000,35.0900000,6726
US1.TWTR_delisted_875018,1,20190626,113700,35.1000000,35.1700000,35.1000000,35.1200000,55224
US1.TWTR_delisted_875018,1,20190626,113800,35.1200000,35.1400000,35.1100000,35.1100000,2707
US1.TWTR_delisted_875018,1,20190626,113900,35.1050000,35.1150000,35.1000000,35.1100000,6652
US1.TWTR_delisted_875018,1,20190626,114000,35.1150000,35.1300000,35.0965000,35.1000000,3385
US1.TWTR_delisted_875018,1,20190626,114100,35.1000000,35.1152000,35.1000000,35.1152000,3476
US1.TWTR_delisted_875018,1,20190626,114200,35.1163000,35.1400000,35.1151000,35.1200000,5776
US1.TWTR_delisted_875018,1,20190626,114300,35.1150000,35.1200000,35.1000000,35.1100000,7184
US1.TWTR_delisted_875018,1,20190626,114400,35.1200000,35.1500000,35.1200000,35.1450000,5400
US1.TWTR_delisted_875018,1,20190626,114500,35.1400000,35.1400000,35.1050000,35.1050000,3200
US1.TWTR_delisted_875018,1,20190626,114600,35.1000000,35.1300000,35.1000000,35.1299000,5248
US1.TWTR_delisted_875018,1,20190626,114700,35.1300000,35.1450000,35.1250000,35.1416000,3827
US1.TWTR_delisted_875018,1,20190626,114800,35.1500000,35.1500000,35.1250000,35.1400000,5647
US1.TWTR_delisted_875018,1,20190626,114900,35.1400000,35.1500000,35.1200000,35.1200000,7888
US1.TWTR_delisted_875018,1,20190626,115000,35.1200000,35.1250000,35.1000000,35.1122000,6226
US1.TWTR_delisted_875018,1,20190626,115100,35.1100000,35.1200000,35.1000000,35.1050000,4809
US1.TWTR_delisted_875018,1,20190626,115200,35.1051000,35.1051000,35.0850000,35.0950000,17669
US1.TWTR_delisted_875018,1,20190626,115300,35.1000000,35.1000000,35.0850000,35.0899000,4967
US1.TWTR_delisted_875018,1,20190626,115400,35.1000000,35.1200000,35.0900000,35.1100000,10539
US1.TWTR_delisted_875018,1,20190626,115500,35.1100000,35.1200000,35.1100000,35.1150000,3345
US1.TWTR_delisted_875018,1,20190626,115600,35.1100000,35.1300000,35.1100000,35.1200000,3149
US1.TWTR_delisted_875018,1,20190626,115700,35.1300000,35.1550000,35.1250000,35.1300000,16930
US1.TWTR_delisted_875018,1,20190626,115800,35.1400000,35.1400000,35.1100000,35.1400000,6040
US1.TWTR_delisted_875018,1,20190626,115900,35.1400000,35.1450000,35.1350000,35.1399000,4460
US1.TWTR_delisted_875018,1,20190626,120000,35.1400000,35.1700000,35.1339000,35.1551000,12164
US1.TWTR_delisted_875018,1,20190626,120100,35.1600000,35.1800000,35.1500000,35.1600000,13385
US1.TWTR_delisted_875018,1,20190626,120200,35.1600000,35.1693000,35.1400000,35.1416000,7510
US1.TWTR_delisted_875018,1,20190626,120300,35.1500000,35.1598000,35.1400000,35.1400000,3550
US1.TWTR_delisted_875018,1,20190626,120400,35.1475000,35.1475000,35.1200000,35.1200000,5510
US1.TWTR_delisted_875018,1,20190626,120500,35.1300000,35.1400000,35.1250000,35.1300000,3713
US1.TWTR_delisted_875018,1,20190626,120600,35.1400000,35.1600000,35.1400000,35.1400000,6159
US1.TWTR_delisted_875018,1,20190626,120700,35.1400000,35.1500000,35.1250000,35.1300000,15137
US1.TWTR_delisted_875018,1,20190626,120800,35.1300000,35.1400000,35.1241000,35.1300000,3342
US1.TWTR_delisted_875018,1,20190626,120900,35.1300000,35.1300000,35.1250000,35.1300000,5090
US1.TWTR_delisted_875018,1,20190626,121000,35.1300000,35.1400000,35.1250000,35.1250000,3950
US1.TWTR_delisted_875018,1,20190626,121100,35.1300000,35.1500000,35.1275000,35.1500000,3007
US1.TWTR_delisted_875018,1,20190626,121200,35.1500000,35.1800000,35.1500000,35.1800000,11111
US1.TWTR_delisted_875018,1,20190626,121300,35.1800000,35.1800000,35.1700000,35.1800000,7348
US1.TWTR_delisted_875018,1,20190626,121400,35.1750000,35.2000000,35.1750000,35.1900000,8113
US1.TWTR_delisted_875018,1,20190626,121500,35.1850000,35.1850000,35.1450000,35.1490000,6344
US1.TWTR_delisted_875018,1,20190626,121600,35.1450000,35.1550000,35.1300000,35.1500000,12391
US1.TWTR_delisted_875018,1,20190626,121700,35.1600000,35.1600000,35.1500000,35.1600000,2100
US1.TWTR_delisted_875018,1,20190626,121800,35.1600000,35.1700000,35.1300000,35.1300000,8602
US1.TWTR_delisted_875018,1,20190626,121900,35.1200000,35.1300000,35.1100000,35.1200000,8620
US1.TWTR_delisted_875018,1,20190626,122000,35.1150000,35.1400000,35.1150000,35.1350000,3497
US1.TWTR_delisted_875018,1,20190626,122100,35.1400000,35.1400000,35.1300000,35.1400000,2475
US1.TWTR_delisted_875018,1,20190626,122200,35.1300000,35.1300000,35.1101000,35.1136000,6153
US1.TWTR_delisted_875018,1,20190626,122300,35.1100000,35.1150000,35.0925000,35.1100000,14782
US1.TWTR_delisted_875018,1,20190626,122400,35.1100000,35.1150000,35.1000000,35.1100000,7628
US1.TWTR_delisted_875018,1,20190626,122500,35.1100000,35.1350000,35.1100000,35.1300000,3000
US1.TWTR_delisted_875018,1,20190626,122600,35.1300000,35.1550000,35.1300000,35.1400000,3394
US1.TWTR_delisted_875018,1,20190626,122700,35.1400000,35.1450000,35.1300000,35.1390000,5012
US1.TWTR_delisted_875018,1,20190626,122800,35.1400000,35.1400000,35.1300000,35.1400000,2036
US1.TWTR_delisted_875018,1,20190626,122900,35.1350000,35.1500000,35.1300000,35.1390000,4945
US1.TWTR_delisted_875018,1,20190626,123000,35.1400000,35.1500000,35.1300000,35.1320000,4153
US1.TWTR_delisted_875018,1,20190626,123100,35.1350000,35.1400000,35.1150000,35.1250000,6900
US1.TWTR_delisted_875018,1,20190626,123200,35.1200000,35.1300000,35.1050000,35.1250000,6226
US1.TWTR_delisted_875018,1,20190626,123300,35.1300000,35.1551000,35.1300000,35.1450000,4357
US1.TWTR_delisted_875018,1,20190626,123400,35.1490000,35.1490000,35.1264000,35.1400000,5000
US1.TWTR_delisted_875018,1,20190626,123500,35.1350000,35.1400000,35.1350000,35.1357000,1339
US1.TWTR_delisted_875018,1,20190626,123600,35.1400000,35.1400000,35.1350000,35.1350000,1400
US1.TWTR_delisted_875018,1,20190626,123700,35.1400000,35.1450000,35.1200000,35.1400000,11724
US1.TWTR_delisted_875018,1,20190626,123800,35.1400000,35.1400000,35.1350000,35.1400000,1200
US1.TWTR_delisted_875018,1,20190626,123900,35.1400000,35.1500000,35.1350000,35.1350000,3450
US1.TWTR_delisted_875018,1,20190626,124000,35.1300000,35.1400000,35.1200000,35.1400000,13154
US1.TWTR_delisted_875018,1,20190626,124100,35.1400000,35.1600000,35.1400000,35.1600000,4494
US1.TWTR_delisted_875018,1,20190626,124200,35.1500000,35.1500000,35.1400000,35.1450000,1645
US1.TWTR_delisted_875018,1,20190626,124300,35.1400000,35.1473000,35.1200000,35.1473000,5131
US1.TWTR_delisted_875018,1,20190626,124400,35.1500000,35.1500000,35.1400000,35.1400000,10726
US1.TWTR_delisted_875018,1,20190626,124500,35.1442000,35.1600000,35.1442000,35.1500000,5200
US1.TWTR_delisted_875018,1,20190626,124600,35.1550000,35.1700000,35.1400000,35.1450000,17254
US1.TWTR_delisted_875018,1,20190626,124700,35.1450000,35.1554000,35.1300000,35.1350000,3830
US1.TWTR_delisted_875018,1,20190626,124800,35.1300000,35.1350000,35.1102000,35.1150000,12986
US1.TWTR_delisted_875018,1,20190626,124900,35.1150000,35.1200000,35.1101000,35.1200000,7748
US1.TWTR_delisted_875018,1,20190626,125000,35.1200000,35.1295000,35.1100000,35.1200000,6900
US1.TWTR_delisted_875018,1,20190626,125100,35.1200000,35.1400000,35.1200000,35.1400000,5320
US1.TWTR_delisted_875018,1,20190626,125200,35.1400000,35.1500000,35.1400000,35.1500000,12547
US1.TWTR_delisted_875018,1,20190626,125300,35.1500000,35.1700000,35.1500000,35.1700000,5387
US1.TWTR_delisted_875018,1,20190626,125400,35.1700000,35.1935000,35.1700000,35.1850000,28109
US1.TWTR_delisted_875018,1,20190626,125500,35.1900000,35.2000000,35.1750000,35.2000000,8452
US1.TWTR_delisted_875018,1,20190626,125600,35.2000000,35.2000000,35.1556000,35.1612000,231747
US1.TWTR_delisted_875018,1,20190626,125700,35.1638000,35.1850000,35.1600000,35.1850000,9162
US1.TWTR_delisted_875018,1,20190626,125800,35.1900000,35.2300000,35.1800000,35.2265000,50719
US1.TWTR_delisted_875018,1,20190626,125900,35.2300000,35.2400000,35.2250000,35.2300000,19166
US1.TWTR_delisted_875018,1,20190626,130000,35.2296000,35.2400000,35.2250000,35.2302000,9457
US1.TWTR_delisted_875018,1,20190626,130100,35.2300000,35.2400000,35.2100000,35.2200000,11700
US1.TWTR_delisted_875018,1,20190626,130200,35.2199000,35.2200000,35.1950000,35.2050000,14119
US1.TWTR_delisted_875018,1,20190626,130300,35.2100000,35.2100000,35.1900000,35.2000000,11018
US1.TWTR_delisted_875018,1,20190626,130400,35.1936000,35.1936000,35.1750000,35.1800000,10045
US1.TWTR_delisted_875018,1,20190626,130500,35.1750000,35.1900000,35.1750000,35.1850000,2400
US1.TWTR_delisted_875018,1,20190626,130600,35.1801000,35.2100000,35.1800000,35.2000000,6261
US1.TWTR_delisted_875018,1,20190626,130700,35.2099000,35.2300000,35.2000000,35.2250000,19599
US1.TWTR_delisted_875018,1,20190626,130800,35.2263000,35.2300000,35.2200000,35.2300000,7920
US1.TWTR_delisted_875018,1,20190626,130900,35.2300000,35.2300000,35.2100000,35.2250000,7979
US1.TWTR_delisted_875018,1,20190626,131000,35.2250000,35.2250000,35.2141000,35.2250000,5193
US1.TWTR_delisted_875018,1,20190626,131100,35.2250000,35.2300000,35.1850000,35.2300000,14038
US1.TWTR_delisted_875018,1,20190626,131200,35.2200000,35.2300000,35.2200000,35.2300000,3136
US1.TWTR_delisted_875018,1,20190626,131300,35.2300000,35.2500000,35.2200000,35.2200000,15026
US1.TWTR_delisted_875018,1,20190626,131400,35.2150000,35.2300000,35.2050000,35.2201000,19049
US1.TWTR_delisted_875018,1,20190626,131500,35.2250000,35.2400000,35.2200000,35.2350000,4379
US1.TWTR_delisted_875018,1,20190626,131600,35.2300000,35.2300000,35.2055000,35.2149000,7223
US1.TWTR_delisted_875018,1,20190626,131700,35.2200000,35.2300000,35.2000000,35.2300000,10731
US1.TWTR_delisted_875018,1,20190626,131800,35.2300000,35.2300000,35.2150000,35.2300000,4837
US1.TWTR_delisted_875018,1,20190626,131900,35.2300000,35.2400000,35.2200000,35.2300000,18187
US1.TWTR_delisted_875018,1,20190626,132000,35.2250000,35.2500000,35.2250000,35.2400000,34148
US1.TWTR_delisted_875018,1,20190626,132100,35.2400000,35.2800000,35.2400000,35.2750000,29420
US1.TWTR_delisted_875018,1,20190626,132200,35.2800000,35.2850000,35.2770000,35.2800000,3337
US1.TWTR_delisted_875018,1,20190626,132300,35.2800000,35.2900000,35.2800000,35.2850000,3157
US1.TWTR_delisted_875018,1,20190626,132400,35.2800000,35.3030000,35.2800000,35.2999000,29302
US1.TWTR_delisted_875018,1,20190626,132500,35.2901000,35.3000000,35.2900000,35.3000000,5279
US1.TWTR_delisted_875018,1,20190626,132600,35.3000000,35.3500000,35.3000000,35.3302000,65023
US1.TWTR_delisted_875018,1,20190626,132700,35.3400000,35.3800000,35.3400000,35.3700000,45566
US1.TWTR_delisted_875018,1,20190626,132800,35.3600000,35.3650000,35.3041000,35.3100000,32034
US1.TWTR_delisted_875018,1,20190626,132900,35.3033000,35.3200000,35.2900000,35.2999000,21199
US1.TWTR_delisted_875018,1,20190626,133000,35.2900000,35.2900000,35.2700000,35.2750000,7696
US1.TWTR_delisted_875018,1,20190626,133100,35.2700000,35.2700000,35.2500000,35.2600000,11308
US1.TWTR_delisted_875018,1,20190626,133200,35.2700000,35.2750000,35.2500000,35.2600000,8085
US1.TWTR_delisted_875018,1,20190626,133300,35.2501000,35.2600000,35.2436000,35.2436000,3755
US1.TWTR_delisted_875018,1,20190626,133400,35.2450000,35.2450000,35.2150000,35.2165000,11626
US1.TWTR_delisted_875018,1,20190626,133500,35.2100000,35.2300000,35.2100000,35.2200000,81156
US1.TWTR_delisted_875018,1,20190626,133600,35.2250000,35.2255000,35.2100000,35.2100000,8015
US1.TWTR_delisted_875018,1,20190626,133700,35.2100000,35.2100000,35.1700000,35.1900000,15283
US1.TWTR_delisted_875018,1,20190626,133800,35.2000000,35.2100000,35.1950000,35.2040000,5232
US1.TWTR_delisted_875018,1,20190626,133900,35.2100000,35.2300000,35.2100000,35.2282000,7150
US1.TWTR_delisted_875018,1,20190626,134000,35.2400000,35.2500000,35.2200000,35.2300000,9399
US1.TWTR_delisted_875018,1,20190626,134100,35.2300000,35.2385000,35.1950000,35.1950000,9843
US1.TWTR_delisted_875018,1,20190626,134200,35.2000000,35.2150000,35.1900000,35.2100000,9300
US1.TWTR_delisted_875018,1,20190626,134300,35.2100000,35.2400000,35.2100000,35.2350000,12066
US1.TWTR_delisted_875018,1,20190626,134400,35.2400000,35.2400000,35.2300000,35.2350000,2966
US1.TWTR_delisted_875018,1,20190626,134500,35.2300000,35.2550000,35.2300000,35.2550000,9408
US1.TWTR_delisted_875018,1,20190626,134600,35.2550000,35.2600000,35.2401000,35.2401000,8715
US1.TWTR_delisted_875018,1,20190626,134700,35.2433000,35.2500000,35.2100000,35.2200000,9898
US1.TWTR_delisted_875018,1,20190626,134800,35.2100000,35.2100000,35.1813000,35.1878000,16304
US1.TWTR_delisted_875018,1,20190626,134900,35.1850000,35.1900000,35.1700000,35.1750000,11138
US1.TWTR_delisted_875018,1,20190626,135000,35.1775000,35.2100000,35.1775000,35.2000000,5448
US1.TWTR_delisted_875018,1,20190626,135100,35.2000000,35.2100000,35.1900000,35.2050000,18791
US1.TWTR_delisted_875018,1,20190626,135200,35.2099000,35.2152000,35.2000000,35.2100000,19526
US1.TWTR_delisted_875018,1,20190626,135300,35.2102000,35.2250000,35.2100000,35.2200000,54318
US1.TWTR_delisted_875018,1,20190626,135400,35.2150000,35.2200000,35.2100000,35.2150000,1800
US1.TWTR_delisted_875018,1,20190626,135500,35.2200000,35.2200000,35.1900000,35.1900000,8978
US1.TWTR_delisted_875018,1,20190626,135600,35.1950000,35.2000000,35.1881000,35.1950000,8726
US1.TWTR_delisted_875018,1,20190626,135700,35.1950000,35.2000000,35.1900000,35.1900000,5300
US1.TWTR_delisted_875018,1,20190626,135800,35.1850000,35.2000000,35.1850000,35.1950000,5019
US1.TWTR_delisted_875018,1,20190626,135900,35.2000000,35.2000000,35.1700000,35.1700000,8465
US1.TWTR_delisted_875018,1,20190626,140000,35.1700000,35.1700000,35.1400000,35.1500000,16133
US1.TWTR_delisted_875018,1,20190626,140100,35.1400000,35.1458000,35.1200000,35.1290000,15023
US1.TWTR_delisted_875018,1,20190626,140200,35.1250000,35.1800000,35.1250000,35.1794000,18666
US1.TWTR_delisted_875018,1,20190626,140300,35.1800000,35.1800000,35.1700000,35.1800000,2200
US1.TWTR_delisted_875018,1,20190626,140400,35.1751000,35.1950000,35.1700000,35.1900000,17297
US1.TWTR_delisted_875018,1,20190626,140500,35.1900000,35.2000000,35.1807000,35.1950000,4950
US1.TWTR_delisted_875018,1,20190626,140600,35.1950000,35.2000000,35.1900000,35.1939000,9286
US1.TWTR_delisted_875018,1,20190626,140700,35.2000000,35.2000000,35.1700000,35.1700000,16472
US1.TWTR_delisted_875018,1,20190626,140800,35.1750000,35.1964000,35.1600000,35.1650000,13006
US1.TWTR_delisted_875018,1,20190626,140900,35.1600000,35.1700000,35.1500000,35.1500000,6352
US1.TWTR_delisted_875018,1,20190626,141000,35.1600000,35.1800000,35.1550000,35.1800000,2401
US1.TWTR_delisted_875018,1,20190626,141100,35.1700000,35.1800000,35.1600000,35.1800000,5630
US1.TWTR_delisted_875018,1,20190626,141200,35.1800000,35.2100000,35.1800000,35.2100000,37806
US1.TWTR_delisted_875018,1,20190626,141300,35.2100000,35.2235000,35.2100000,35.2150000,14225
US1.TWTR_delisted_875018,1,20190626,141400,35.2100000,35.2100000,35.1800000,35.1950000,17024
US1.TWTR_delisted_875018,1,20190626,141500,35.1900000,35.1900000,35.1650000,35.1750000,7100
US1.TWTR_delisted_875018,1,20190626,141600,35.1800000,35.1800000,35.1700000,35.1700000,3778
US1.TWTR_delisted_875018,1,20190626,141700,35.1600000,35.1700000,35.1500000,35.1651000,6857
US1.TWTR_delisted_875018,1,20190626,141800,35.1700000,35.1800000,35.1600000,35.1800000,4917
US1.TWTR_delisted_875018,1,20190626,141900,35.1700000,35.1700000,35.1400000,35.1700000,30422
US1.TWTR_delisted_875018,1,20190626,142000,35.1773000,35.1950000,35.1700000,35.1934000,7347
US1.TWTR_delisted_875018,1,20190626,142100,35.2000000,35.2250000,35.1950000,35.2250000,10445
US1.TWTR_delisted_875018,1,20190626,142200,35.2242000,35.2400000,35.2200000,35.2250000,8600
US1.TWTR_delisted_875018,1,20190626,142300,35.2200000,35.2300000,35.2050000,35.2050000,11936
US1.TWTR_delisted_875018,1,20190626,142400,35.2000000,35.2200000,35.2000000,35.2100000,5430
US1.TWTR_delisted_875018,1,20190626,142500,35.2100000,35.2100000,35.1900000,35.1900000,5563
US1.TWTR_delisted_875018,1,20190626,142600,35.1950000,35.2000000,35.1800000,35.1800000,3014
US1.TWTR_delisted_875018,1,20190626,142700,35.1800000,35.2000000,35.1700000,35.2000000,2422
US1.TWTR_delisted_875018,1,20190626,142800,35.2000000,35.2000000,35.1850000,35.1900000,5146
US1.TWTR_delisted_875018,1,20190626,142900,35.1800000,35.1900000,35.1600000,35.1850000,9782
US1.TWTR_delisted_875018,1,20190626,143000,35.1900000,35.2100000,35.1900000,35.2100000,3136
US1.TWTR_delisted_875018,1,20190626,143100,35.2050000,35.2050000,35.1650000,35.1700000,6297
US1.TWTR_delisted_875018,1,20190626,143200,35.1800000,35.1800000,35.1600000,35.1650000,9978
US1.TWTR_delisted_875018,1,20190626,143300,35.1650000,35.1800000,35.1500000,35.1600000,9256
US1.TWTR_delisted_875018,1,20190626,143400,35.1600000,35.1800000,35.1550000,35.1800000,4639
US1.TWTR_delisted_875018,1,20190626,143500,35.1800000,35.2000000,35.1800000,35.1836000,6267
US1.TWTR_delisted_875018,1,20190626,143600,35.1857000,35.1900000,35.1600000,35.1650000,5966
US1.TWTR_delisted_875018,1,20190626,143700,35.1644000,35.1800000,35.1600000,35.1650000,11537
US1.TWTR_delisted_875018,1,20190626,143800,35.1700000,35.1850000,35.1700000,35.1700000,6335
US1.TWTR_delisted_875018,1,20190626,143900,35.1700000,35.1800000,35.1600000,35.1700000,9888
US1.TWTR_delisted_875018,1,20190626,144000,35.1750000,35.1800000,35.1700000,35.1700000,1700
US1.TWTR_delisted_875018,1,20190626,144100,35.1800000,35.1900000,35.1750000,35.1800000,17294
US1.TWTR_delisted_875018,1,20190626,144200,35.1781000,35.1850000,35.1700000,35.1800000,6319
US1.TWTR_delisted_875018,1,20190626,144300,35.1800000,35.1900000,35.1700000,35.1750000,11856
US1.TWTR_delisted_875018,1,20190626,144400,35.1700000,35.1800000,35.1600000,35.1800000,8333
US1.TWTR_delisted_875018,1,20190626,144500,35.1850000,35.1900000,35.1700000,35.1900000,9261
US1.TWTR_delisted_875018,1,20190626,144600,35.2000000,35.2100000,35.1909000,35.2000000,9718
US1.TWTR_delisted_875018,1,20190626,144700,35.2000000,35.2050000,35.1800000,35.1900000,14932
US1.TWTR_delisted_875018,1,20190626,144800,35.1850000,35.2000000,35.1800000,35.1900000,18947
US1.TWTR_delisted_875018,1,20190626,144900,35.1850000,35.1900000,35.1700000,35.1850000,8621
US1.TWTR_delisted_875018,1,20190626,145000,35.1900000,35.2100000,35.1800000,35.2090000,8401
US1.TWTR_delisted_875018,1,20190626,145100,35.2000000,35.2100000,35.1950000,35.2050000,7374
US1.TWTR_delisted_875018,1,20190626,145200,35.2050000,35.2100000,35.1900000,35.2050000,12890
US1.TWTR_delisted_875018,1,20190626,145300,35.2000000,35.2000000,35.1900000,35.2000000,9428
US1.TWTR_delisted_875018,1,20190626,145400,35.1950000,35.2100000,35.1900000,35.2000000,20669
US1.TWTR_delisted_875018,1,20190626,145500,35.1950000,35.2000000,35.1800000,35.2000000,9649
US1.TWTR_delisted_875018,1,20190626,145600,35.1900000,35.2200000,35.1900000,35.2100000,15754
US1.TWTR_delisted_875018,1,20190626,145700,35.2100000,35.2250000,35.2100000,35.2200000,5842
US1.TWTR_delisted_875018,1,20190626,145800,35.2250000,35.2300000,35.2050000,35.2132000,7603
US1.TWTR_delisted_875018,1,20190626,145900,35.2165000,35.2300000,35.2100000,35.2200000,8390
US1.TWTR_delisted_875018,1,20190626,150000,35.2150000,35.2300000,35.2100000,35.2200000,5821
US1.TWTR_delisted_875018,1,20190626,150100,35.2100000,35.2400000,35.2100000,35.2400000,11503
US1.TWTR_delisted_875018,1,20190626,150200,35.2400000,35.2600000,35.2365000,35.2600000,15111
US1.TWTR_delisted_875018,1,20190626,150300,35.2600000,35.2800000,35.2600000,35.2800000,21026
US1.TWTR_delisted_875018,1,20190626,150400,35.2750000,35.2800000,35.2650000,35.2750000,9557
US1.TWTR_delisted_875018,1,20190626,150500,35.2800000,35.2800000,35.2700000,35.2800000,6400
US1.TWTR_delisted_875018,1,20190626,150600,35.2800000,35.2800000,35.2600000,35.2600000,14715
US1.TWTR_delisted_875018,1,20190626,150700,35.2685000,35.2700000,35.2600000,35.2650000,7891
US1.TWTR_delisted_875018,1,20190626,150800,35.2650000,35.2650000,35.2400000,35.2450000,18725
US1.TWTR_delisted_875018,1,20190626,150900,35.2400000,35.2600000,35.2350000,35.2600000,14232
US1.TWTR_delisted_875018,1,20190626,151000,35.2550000,35.2800000,35.2550000,35.2800000,8696
US1.TWTR_delisted_875018,1,20190626,151100,35.2750000,35.3000000,35.2731000,35.3000000,12906
US1.TWTR_delisted_875018,1,20190626,151200,35.3000000,35.3000000,35.2900000,35.2900000,22133
US1.TWTR_delisted_875018,1,20190626,151300,35.3000000,35.3000000,35.2800000,35.2800000,29010
US1.TWTR_delisted_875018,1,20190626,151400,35.2900000,35.3100000,35.2850000,35.2950000,14512
US1.TWTR_delisted_875018,1,20190626,151500,35.2900000,35.3100000,35.2900000,35.3100000,19156
US1.TWTR_delisted_875018,1,20190626,151600,35.3050000,35.3200000,35.3000000,35.3200000,10288
US1.TWTR_delisted_875018,1,20190626,151700,35.3100000,35.3200000,35.2600000,35.2750000,45068
US1.TWTR_delisted_875018,1,20190626,151800,35.2700000,35.2800000,35.2400000,35.2400000,14056
US1.TWTR_delisted_875018,1,20190626,151900,35.2400000,35.2700000,35.2400000,35.2600000,9235
US1.TWTR_delisted_875018,1,20190626,152000,35.2700000,35.2700000,35.2450000,35.2500000,12913
US1.TWTR_delisted_875018,1,20190626,152100,35.2500000,35.2597000,35.2400000,35.2475000,10640
US1.TWTR_delisted_875018,1,20190626,152200,35.2500000,35.2600000,35.2300000,35.2300000,9423
US1.TWTR_delisted_875018,1,20190626,152300,35.2350000,35.2700000,35.2350000,35.2700000,10090
US1.TWTR_delisted_875018,1,20190626,152400,35.2680000,35.2800000,35.2650000,35.2750000,4010
US1.TWTR_delisted_875018,1,20190626,152500,35.2750000,35.2800000,35.2500000,35.2700000,9572
US1.TWTR_delisted_875018,1,20190626,152600,35.2700000,35.2700000,35.2500000,35.2500000,2253
US1.TWTR_delisted_875018,1,20190626,152700,35.2500000,35.2800000,35.2500000,35.2600000,12791
US1.TWTR_delisted_875018,1,20190626,152800,35.2600000,35.2600000,35.2200000,35.2200000,6599
US1.TWTR_delisted_875018,1,20190626,152900,35.2200000,35.2300000,35.2200000,35.2200000,5195
US1.TWTR_delisted_875018,1,20190626,153000,35.2200000,35.2400000,35.2200000,35.2200000,8271
US1.TWTR_delisted_875018,1,20190626,153100,35.2200000,35.2300000,35.2000000,35.2300000,19203
US1.TWTR_delisted_875018,1,20190626,153200,35.2300000,35.2362000,35.2100000,35.2200000,13902
US1.TWTR_delisted_875018,1,20190626,153300,35.2300000,35.2300000,35.2200000,35.2218000,3904
US1.TWTR_delisted_875018,1,20190626,153400,35.2300000,35.2400000,35.2200000,35.2400000,9680
US1.TWTR_delisted_875018,1,20190626,153500,35.2400000,35.2400000,35.2100000,35.2156000,19355
US1.TWTR_delisted_875018,1,20190626,153600,35.2150000,35.2400000,35.2100000,35.2250000,13180
US1.TWTR_delisted_875018,1,20190626,153700,35.2200000,35.2400000,35.2200000,35.2300000,21042
US1.TWTR_delisted_875018,1,20190626,153800,35.2300000,35.2500000,35.2300000,35.2450000,16775
US1.TWTR_delisted_875018,1,20190626,153900,35.2450000,35.2600000,35.2400000,35.2600000,13546
US1.TWTR_delisted_875018,1,20190626,154000,35.2550000,35.2600000,35.2500000,35.2500000,14069
US1.TWTR_delisted_875018,1,20190626,154100,35.2600000,35.2950000,35.2500000,35.2900000,40452
US1.TWTR_delisted_875018,1,20190626,154200,35.2900000,35.3100000,35.2900000,35.2950000,17591
US1.TWTR_delisted_875018,1,20190626,154300,35.2950000,35.3100000,35.2900000,35.3100000,10516
US1.TWTR_delisted_875018,1,20190626,154400,35.3050000,35.3100000,35.2650000,35.2850000,23643
US1.TWTR_delisted_875018,1,20190626,154500,35.2850000,35.3150000,35.2850000,35.3000000,42277
US1.TWTR_delisted_875018,1,20190626,154600,35.3000000,35.3100000,35.3000000,35.3050000,27284
US1.TWTR_delisted_875018,1,20190626,154700,35.3050000,35.3100000,35.3000000,35.3000000,16015
US1.TWTR_delisted_875018,1,20190626,154800,35.3000000,35.3200000,35.3000000,35.3150000,30472
US1.TWTR_delisted_875018,1,20190626,154900,35.3200000,35.3400000,35.3100000,35.3400000,31497
US1.TWTR_delisted_875018,1,20190626,155000,35.3350000,35.3400000,35.3000000,35.3050000,41711
US1.TWTR_delisted_875018,1,20190626,155100,35.3000000,35.3200000,35.3000000,35.3000000,71162
US1.TWTR_delisted_875018,1,20190626,155200,35.3050000,35.3200000,35.3000000,35.3100000,53463
US1.TWTR_delisted_875018,1,20190626,155300,35.3150000,35.3200000,35.3000000,35.3050000,26531
US1.TWTR_delisted_875018,1,20190626,155400,35.3000000,35.3200000,35.3000000,35.3200000,21948
US1.TWTR_delisted_875018,1,20190626,155500,35.3200000,35.3200000,35.3000000,35.3000000,33733
US1.TWTR_delisted_875018,1,20190626,155600,35.3100000,35.3383000,35.3000000,35.3000000,85866
US1.TWTR_delisted_875018,1,20190626,155700,35.3050000,35.3200000,35.3000000,35.3000000,69671
US1.TWTR_delisted_875018,1,20190626,155800,35.3000000,35.3099000,35.2300000,35.2300000,154680
US1.TWTR_delisted_875018,1,20190626,155900,35.2300000,35.2400000,35.2100000,35.2300000,279451
US1.TWTR_delisted_875018,1,20190626,160000,35.2301000,35.2600000,35.2200000,35.2200000,271233
US1.TWTR_delisted_875018,1,20190627,093100,35.4400000,35.5300000,35.4100000,35.5000000,6257
US1.TWTR_delisted_875018,1,20190627,093200,35.4600000,35.4900000,35.4500000,35.4500000,2500
US1.TWTR_delisted_875018,1,20190627,093300,35.4900000,35.4900000,35.4000000,35.4400000,7630
US1.TWTR_delisted_875018,1,20190627,093400,35.4900000,35.5500000,35.4900000,35.5400000,12380
US1.TWTR_delisted_875018,1,20190627,093500,35.5400000,35.6400000,35.5000000,35.5100000,163924
US1.TWTR_delisted_875018,1,20190627,093600,35.5050000,35.5050000,35.4050000,35.4100000,37078
US1.TWTR_delisted_875018,1,20190627,093700,35.4000000,35.4050000,35.2700000,35.3416000,45544
US1.TWTR_delisted_875018,1,20190627,093800,35.3400000,35.3700000,35.3000000,35.3400000,28238
US1.TWTR_delisted_875018,1,20190627,093900,35.3400000,35.3500000,35.3000000,35.3389000,49743
US1.TWTR_delisted_875018,1,20190627,094000,35.3300000,35.3600000,35.3000000,35.3100000,28672
US1.TWTR_delisted_875018,1,20190627,094100,35.3095000,35.4000000,35.3095000,35.3600000,27758
US1.TWTR_delisted_875018,1,20190627,094200,35.4000000,35.4700000,35.4000000,35.4500000,18697
US1.TWTR_delisted_875018,1,20190627,094300,35.4500000,35.4500000,35.4200000,35.4400000,12734
US1.TWTR_delisted_875018,1,20190627,094400,35.4201000,35.5390000,35.4200000,35.5300000,22146
US1.TWTR_delisted_875018,1,20190627,094500,35.5300000,35.5800000,35.5300000,35.5300000,26953
US1.TWTR_delisted_875018,1,20190627,094600,35.5300000,35.5500000,35.5000000,35.5000000,21547
US1.TWTR_delisted_875018,1,20190627,094700,35.5000000,35.5000000,35.4300000,35.4300000,43508
US1.TWTR_delisted_875018,1,20190627,094800,35.4200000,35.4200000,35.3500000,35.3700000,25036
US1.TWTR_delisted_875018,1,20190627,094900,35.3700000,35.3900000,35.3300000,35.3900000,19526
US1.TWTR_delisted_875018,1,20190627,095000,35.3900000,35.4200000,35.3900000,35.3900000,24246
US1.TWTR_delisted_875018,1,20190627,095100,35.3900000,35.4300000,35.3900000,35.4100000,24188
US1.TWTR_delisted_875018,1,20190627,095200,35.4100000,35.4300000,35.3500000,35.3500000,26098
US1.TWTR_delisted_875018,1,20190627,095300,35.3415000,35.4000000,35.3200000,35.4000000,38464
US1.TWTR_delisted_875018,1,20190627,095400,35.4007000,35.4400000,35.3800000,35.4200000,21854
US1.TWTR_delisted_875018,1,20190627,095500,35.4201000,35.5000000,35.4000000,35.4700000,48515
US1.TWTR_delisted_875018,1,20190627,095600,35.4700000,35.4859000,35.4500000,35.4850000,14991
US1.TWTR_delisted_875018,1,20190627,095700,35.4850000,35.5000000,35.4700000,35.4700000,12078
US1.TWTR_delisted_875018,1,20190627,095800,35.4699000,35.4700000,35.4300000,35.4700000,20074
US1.TWTR_delisted_875018,1,20190627,095900,35.4600000,35.4900000,35.4600000,35.4900000,10638
US1.TWTR_delisted_875018,1,20190627,100000,35.4830000,35.5200000,35.4800000,35.5000000,15595
US1.TWTR_delisted_875018,1,20190627,100100,35.5000000,35.5200000,35.4800000,35.4900000,15468
US1.TWTR_delisted_875018,1,20190627,100200,35.4910000,35.4951000,35.3800000,35.4250000,73599
US1.TWTR_delisted_875018,1,20190627,100300,35.4200000,35.4400000,35.4000000,35.4100000,7919
US1.TWTR_delisted_875018,1,20190627,100400,35.4054000,35.4372000,35.3900000,35.4300000,12367
US1.TWTR_delisted_875018,1,20190627,100500,35.4350000,35.4800000,35.4350000,35.4700000,20164
US1.TWTR_delisted_875018,1,20190627,100600,35.4800000,35.4950000,35.4442000,35.4600000,19952
US1.TWTR_delisted_875018,1,20190627,100700,35.4700000,35.4700000,35.3900000,35.3948000,15830
US1.TWTR_delisted_875018,1,20190627,100800,35.4000000,35.4100000,35.3600000,35.3700000,17916
US1.TWTR_delisted_875018,1,20190627,100900,35.3700000,35.4100000,35.3600000,35.4050000,7600
US1.TWTR_delisted_875018,1,20190627,101000,35.4000000,35.4200000,35.3850000,35.3850000,10414
US1.TWTR_delisted_875018,1,20190627,101100,35.3800000,35.4000000,35.3750000,35.4000000,8500
US1.TWTR_delisted_875018,1,20190627,101200,35.4000000,35.4099000,35.3750000,35.3800000,10533
US1.TWTR_delisted_875018,1,20190627,101300,35.3750000,35.4400000,35.3750000,35.3900000,114220
US1.TWTR_delisted_875018,1,20190627,101400,35.3900000,35.3900000,35.3800000,35.3800000,10031
US1.TWTR_delisted_875018,1,20190627,101500,35.3800000,35.3800000,35.3530000,35.3800000,30065
US1.TWTR_delisted_875018,1,20190627,101600,35.3800000,35.4100000,35.3500000,35.3755000,32326
US1.TWTR_delisted_875018,1,20190627,101700,35.3800000,35.3800000,35.3350000,35.3600000,17264
US1.TWTR_delisted_875018,1,20190627,101800,35.3500000,35.3700000,35.3200000,35.3400000,18682
US1.TWTR_delisted_875018,1,20190627,101900,35.3500000,35.4100000,35.3350000,35.3998000,17111
US1.TWTR_delisted_875018,1,20190627,102000,35.4000000,35.4100000,35.3600000,35.4000000,30460
US1.TWTR_delisted_875018,1,20190627,102100,35.3950000,35.4400000,35.3950000,35.4300000,11986
US1.TWTR_delisted_875018,1,20190627,102200,35.4300000,35.4600000,35.4213000,35.4400000,7584
US1.TWTR_delisted_875018,1,20190627,102300,35.4300000,35.4700000,35.4300000,35.4700000,9563
US1.TWTR_delisted_875018,1,20190627,102400,35.4650000,35.5000000,35.4550000,35.4950000,15327
US1.TWTR_delisted_875018,1,20190627,102500,35.4900000,35.5100000,35.4700000,35.5050000,24647
US1.TWTR_delisted_875018,1,20190627,102600,35.5000000,35.5066000,35.4650000,35.4700000,22509
US1.TWTR_delisted_875018,1,20190627,102700,35.4700000,35.4700000,35.4400000,35.4400000,16480
US1.TWTR_delisted_875018,1,20190627,102800,35.4300000,35.4450000,35.4000000,35.4450000,5674
US1.TWTR_delisted_875018,1,20190627,102900,35.4493000,35.4600000,35.4200000,35.4600000,11742
US1.TWTR_delisted_875018,1,20190627,103000,35.4550000,35.4700000,35.4500000,35.4600000,14319
US1.TWTR_delisted_875018,1,20190627,103100,35.4700000,35.4900000,35.4700000,35.4850000,8955
US1.TWTR_delisted_875018,1,20190627,103200,35.4800000,35.4850000,35.4500000,35.4800000,10799
US1.TWTR_delisted_875018,1,20190627,103300,35.4900000,35.4900000,35.4560000,35.4750000,8857
US1.TWTR_delisted_875018,1,20190627,103400,35.4750000,35.4850000,35.4600000,35.4800000,5387
US1.TWTR_delisted_875018,1,20190627,103500,35.4750000,35.4750000,35.4500000,35.4600000,19394
US1.TWTR_delisted_875018,1,20190627,103600,35.4600000,35.5100000,35.4600000,35.5050000,14686
US1.TWTR_delisted_875018,1,20190627,103700,35.5100000,35.5250000,35.4900000,35.4950000,21145
US1.TWTR_delisted_875018,1,20190627,103800,35.4936000,35.5100000,35.4650000,35.4850000,16958
US1.TWTR_delisted_875018,1,20190627,103900,35.4800000,35.4900000,35.4800000,35.4900000,5900
US1.TWTR_delisted_875018,1,20190627,104000,35.4900000,35.5050000,35.4800000,35.4950000,33659
US1.TWTR_delisted_875018,1,20190627,104100,35.5000000,35.5200000,35.4850000,35.5000000,17676
US1.TWTR_delisted_875018,1,20190627,104200,35.5050000,35.5100000,35.4800000,35.4800000,7790
US1.TWTR_delisted_875018,1,20190627,104300,35.4700000,35.4800000,35.4500000,35.4650000,12949
US1.TWTR_delisted_875018,1,20190627,104400,35.4700000,35.4800000,35.4300000,35.4750000,19141
US1.TWTR_delisted_875018,1,20190627,104500,35.4800000,35.5050000,35.4750000,35.5050000,13441
US1.TWTR_delisted_875018,1,20190627,104600,35.5100000,35.5100000,35.5000000,35.5100000,2800
US1.TWTR_delisted_875018,1,20190627,104700,35.5050000,35.5100000,35.4550000,35.4550000,8175
US1.TWTR_delisted_875018,1,20190627,104800,35.4600000,35.4600000,35.4000000,35.4150000,22975
US1.TWTR_delisted_875018,1,20190627,104900,35.4150000,35.4400000,35.4150000,35.4400000,5946
US1.TWTR_delisted_875018,1,20190627,105000,35.4400000,35.4450000,35.4300000,35.4358000,9982
US1.TWTR_delisted_875018,1,20190627,105100,35.4350000,35.4400000,35.4200000,35.4350000,6153
US1.TWTR_delisted_875018,1,20190627,105200,35.4350000,35.4450000,35.4166000,35.4166000,20896
US1.TWTR_delisted_875018,1,20190627,105300,35.4200000,35.4300000,35.3900000,35.3950000,34151
US1.TWTR_delisted_875018,1,20190627,105400,35.3900000,35.4200000,35.3900000,35.4150000,18855
US1.TWTR_delisted_875018,1,20190627,105500,35.4150000,35.4200000,35.3900000,35.3950000,14723
US1.TWTR_delisted_875018,1,20190627,105600,35.3950000,35.3969000,35.3700000,35.3850000,18327
US1.TWTR_delisted_875018,1,20190627,105700,35.3850000,35.4200000,35.3800000,35.4050000,12744
US1.TWTR_delisted_875018,1,20190627,105800,35.4050000,35.4100000,35.4000000,35.4100000,10008
US1.TWTR_delisted_875018,1,20190627,105900,35.4050000,35.4050000,35.3850000,35.3900000,7616
US1.TWTR_delisted_875018,1,20190627,110000,35.3850000,35.3900000,35.3800000,35.3850000,13184
US1.TWTR_delisted_875018,1,20190627,110100,35.3850000,35.4300000,35.3800000,35.4250000,14657
US1.TWTR_delisted_875018,1,20190627,110200,35.4250000,35.4300000,35.4150000,35.4150000,9275
US1.TWTR_delisted_875018,1,20190627,110300,35.4100000,35.4287000,35.4000000,35.4250000,21437
US1.TWTR_delisted_875018,1,20190627,110400,35.4250000,35.4250000,35.3900000,35.3950000,4700
US1.TWTR_delisted_875018,1,20190627,110500,35.4000000,35.4050000,35.3850000,35.3850000,8888
US1.TWTR_delisted_875018,1,20190627,110600,35.3850000,35.4300000,35.3800000,35.4100000,14857
US1.TWTR_delisted_875018,1,20190627,110700,35.4100000,35.4200000,35.4000000,35.4100000,8233
US1.TWTR_delisted_875018,1,20190627,110800,35.4150000,35.4300000,35.3950000,35.4150000,11045
US1.TWTR_delisted_875018,1,20190627,110900,35.4200000,35.4200000,35.4100000,35.4150000,8068
US1.TWTR_delisted_875018,1,20190627,111000,35.4100000,35.4300000,35.4000000,35.4260000,9846
US1.TWTR_delisted_875018,1,20190627,111100,35.4250000,35.4500000,35.4150000,35.4459000,20232
US1.TWTR_delisted_875018,1,20190627,111200,35.4500000,35.4700000,35.4500000,35.4700000,9052
US1.TWTR_delisted_875018,1,20190627,111300,35.4650000,35.4650000,35.4430000,35.4450000,9665
US1.TWTR_delisted_875018,1,20190627,111400,35.4400000,35.4454000,35.4050000,35.4050000,14095
US1.TWTR_delisted_875018,1,20190627,111500,35.4050000,35.4200000,35.3900000,35.4150000,15776
US1.TWTR_delisted_875018,1,20190627,111600,35.4100000,35.4200000,35.3950000,35.4200000,7648
US1.TWTR_delisted_875018,1,20190627,111700,35.4300000,35.4300000,35.3809000,35.3809000,8332
US1.TWTR_delisted_875018,1,20190627,111800,35.3800000,35.3900000,35.3702000,35.3800000,13470
US1.TWTR_delisted_875018,1,20190627,111900,35.3800000,35.4050000,35.3465000,35.3465000,29955
US1.TWTR_delisted_875018,1,20190627,112000,35.3400000,35.3700000,35.3300000,35.3500000,42903
US1.TWTR_delisted_875018,1,20190627,112100,35.3500000,35.3500000,35.3000000,35.3100000,21521
US1.TWTR_delisted_875018,1,20190627,112200,35.3050000,35.3100000,35.2800000,35.2900000,13508
US1.TWTR_delisted_875018,1,20190627,112300,35.2900000,35.2900000,35.1650000,35.1696000,109161
US1.TWTR_delisted_875018,1,20190627,112400,35.1650000,35.1650000,35.1202000,35.1300000,49780
US1.TWTR_delisted_875018,1,20190627,112500,35.1210000,35.1337000,35.1135000,35.1150000,24868
US1.TWTR_delisted_875018,1,20190627,112600,35.1100000,35.1700000,35.1100000,35.1600000,23123
US1.TWTR_delisted_875018,1,20190627,112700,35.1550000,35.2000000,35.1550000,35.1810000,5400
US1.TWTR_delisted_875018,1,20190627,112800,35.1900000,35.2100000,35.1800000,35.2000000,16121
US1.TWTR_delisted_875018,1,20190627,112900,35.2100000,35.2174000,35.2000000,35.2100000,9608
US1.TWTR_delisted_875018,1,20190627,113000,35.2100000,35.2100000,35.1750000,35.1850000,9493
US1.TWTR_delisted_875018,1,20190627,113100,35.1750000,35.1750000,35.1300000,35.1600000,9073
US1.TWTR_delisted_875018,1,20190627,113200,35.1500000,35.1600000,35.1350000,35.1500000,10043
US1.TWTR_delisted_875018,1,20190627,113300,35.1500000,35.1700000,35.1500000,35.1700000,6500
US1.TWTR_delisted_875018,1,20190627,113400,35.1800000,35.2000000,35.1700000,35.1937000,18255
US1.TWTR_delisted_875018,1,20190627,113500,35.1992000,35.2000000,35.1650000,35.1700000,12450
US1.TWTR_delisted_875018,1,20190627,113600,35.1650000,35.1699000,35.1200000,35.1332000,14752
US1.TWTR_delisted_875018,1,20190627,113700,35.1400000,35.1490000,35.1300000,35.1450000,12457
US1.TWTR_delisted_875018,1,20190627,113800,35.1409000,35.2000000,35.1409000,35.1800000,58617
US1.TWTR_delisted_875018,1,20190627,113900,35.1705000,35.1900000,35.1650000,35.1900000,14074
US1.TWTR_delisted_875018,1,20190627,114000,35.1900000,35.1900000,35.1585000,35.1600000,10057
US1.TWTR_delisted_875018,1,20190627,114100,35.1600000,35.1700000,35.1500000,35.1600000,4981
US1.TWTR_delisted_875018,1,20190627,114200,35.1700000,35.1700000,35.1550000,35.1600000,7252
US1.TWTR_delisted_875018,1,20190627,114300,35.1600000,35.1700000,35.1543000,35.1700000,6149
US1.TWTR_delisted_875018,1,20190627,114400,35.1750000,35.2000000,35.1700000,35.1750000,7956
US1.TWTR_delisted_875018,1,20190627,114500,35.1787000,35.1800000,35.1700000,35.1769000,11599
US1.TWTR_delisted_875018,1,20190627,114600,35.1700000,35.1700000,35.1300000,35.1400000,13923
US1.TWTR_delisted_875018,1,20190627,114700,35.1300000,35.1400000,35.1200000,35.1210000,4787
US1.TWTR_delisted_875018,1,20190627,114800,35.1250000,35.1300000,35.1000000,35.1057000,18377
US1.TWTR_delisted_875018,1,20190627,114900,35.1000000,35.1340000,35.1000000,35.1340000,14030
US1.TWTR_delisted_875018,1,20190627,115000,35.1365000,35.1400000,35.1110000,35.1200000,3152
US1.TWTR_delisted_875018,1,20190627,115100,35.1150000,35.1500000,35.1150000,35.1401000,12582
US1.TWTR_delisted_875018,1,20190627,115200,35.1450000,35.1500000,35.1209000,35.1284000,5825
US1.TWTR_delisted_875018,1,20190627,115300,35.1200000,35.1300000,35.1200000,35.1250000,2400
US1.TWTR_delisted_875018,1,20190627,115400,35.1250000,35.1350000,35.1200000,35.1350000,4717
US1.TWTR_delisted_875018,1,20190627,115500,35.1300000,35.1400000,35.0900000,35.0900000,23955
US1.TWTR_delisted_875018,1,20190627,115600,35.0900000,35.0901000,35.0701000,35.0800000,22883
US1.TWTR_delisted_875018,1,20190627,115700,35.0800000,35.1100000,35.0700000,35.1100000,24007
US1.TWTR_delisted_875018,1,20190627,115800,35.1050000,35.1200000,35.1000000,35.1036000,14302
US1.TWTR_delisted_875018,1,20190627,115900,35.1100000,35.1300000,35.1050000,35.1300000,9569
US1.TWTR_delisted_875018,1,20190627,120000,35.1300000,35.1400000,35.1200000,35.1311000,4166
US1.TWTR_delisted_875018,1,20190627,120100,35.1350000,35.1350000,35.0000000,35.0300000,224255
US1.TWTR_delisted_875018,1,20190627,120200,35.0300000,35.0400000,34.9100000,34.9400000,265237
US1.TWTR_delisted_875018,1,20190627,120300,34.9400000,34.9400000,34.8100000,34.8284000,222554
US1.TWTR_delisted_875018,1,20190627,120400,34.8252000,34.8500000,34.7700000,34.8100000,122869
US1.TWTR_delisted_875018,1,20190627,120500,34.8100000,34.8700000,34.7800000,34.8700000,86497
US1.TWTR_delisted_875018,1,20190627,120600,34.8700000,34.9400000,34.8450000,34.9400000,79133
US1.TWTR_delisted_875018,1,20190627,120700,34.9300000,34.9700000,34.9000000,34.9700000,44069
US1.TWTR_delisted_875018,1,20190627,120800,34.9700000,35.0400000,34.9570000,35.0400000,62840
US1.TWTR_delisted_875018,1,20190627,120900,35.0400000,35.1000000,35.0200000,35.0700000,52324
US1.TWTR_delisted_875018,1,20190627,121000,35.0650000,35.1300000,35.0400000,35.1200000,23496
US1.TWTR_delisted_875018,1,20190627,121100,35.1200000,35.1800000,35.1133000,35.1600000,49166
US1.TWTR_delisted_875018,1,20190627,121200,35.1517000,35.1800000,35.1400000,35.1490000,49212
US1.TWTR_delisted_875018,1,20190627,121300,35.1500000,35.2100000,35.1500000,35.1850000,36453
US1.TWTR_delisted_875018,1,20190627,121400,35.1750000,35.1900000,35.1600000,35.1800000,10826
US1.TWTR_delisted_875018,1,20190627,121500,35.1850000,35.1863000,35.1400000,35.1550000,20800
US1.TWTR_delisted_875018,1,20190627,121600,35.1600000,35.2000000,35.1600000,35.1950000,26097
US1.TWTR_delisted_875018,1,20190627,121700,35.1950000,35.1950000,35.1500000,35.1550000,10318
US1.TWTR_delisted_875018,1,20190627,121800,35.1550000,35.1800000,35.1501000,35.1800000,10550
US1.TWTR_delisted_875018,1,20190627,121900,35.1800000,35.1950000,35.1500000,35.1500000,10644
US1.TWTR_delisted_875018,1,20190627,122000,35.1500000,35.1500000,35.1400000,35.1450000,8950
US1.TWTR_delisted_875018,1,20190627,122100,35.1500000,35.1600000,35.1210000,35.1600000,12230
US1.TWTR_delisted_875018,1,20190627,122200,35.1700000,35.1800000,35.1550000,35.1750000,17434
US1.TWTR_delisted_875018,1,20190627,122300,35.1750000,35.2000000,35.1700000,35.1700000,19406
US1.TWTR_delisted_875018,1,20190627,122400,35.1700000,35.1700000,35.1550000,35.1650000,5548
US1.TWTR_delisted_875018,1,20190627,122500,35.1750000,35.1900000,35.1600000,35.1850000,7235
US1.TWTR_delisted_875018,1,20190627,122600,35.1850000,35.1900000,35.1400000,35.1401000,37860
US1.TWTR_delisted_875018,1,20190627,122700,35.1500000,35.1900000,35.1400000,35.1600000,69188
US1.TWTR_delisted_875018,1,20190627,122800,35.1625000,35.1900000,35.1500000,35.1535000,111032
US1.TWTR_delisted_875018,1,20190627,122900,35.1600000,35.1700000,35.1500000,35.1600000,34352
US1.TWTR_delisted_875018,1,20190627,123000,35.1630000,35.1800000,35.1600000,35.1800000,20121
US1.TWTR_delisted_875018,1,20190627,123100,35.1894000,35.2300000,35.1800000,35.2250000,42472
US1.TWTR_delisted_875018,1,20190627,123200,35.2300000,35.2800000,35.2200000,35.2688000,67659
US1.TWTR_delisted_875018,1,20190627,123300,35.2600000,35.3000000,35.2500000,35.2850000,45816
US1.TWTR_delisted_875018,1,20190627,123400,35.2900000,35.3100000,35.2537000,35.2537000,27645
US1.TWTR_delisted_875018,1,20190627,123500,35.2500000,35.2700000,35.2200000,35.2362000,51030
US1.TWTR_delisted_875018,1,20190627,123600,35.2344000,35.2501000,35.2344000,35.2400000,16100
US1.TWTR_delisted_875018,1,20190627,123700,35.2400000,35.2600000,35.2350000,35.2500000,4879
US1.TWTR_delisted_875018,1,20190627,123800,35.2500000,35.2600000,35.2450000,35.2550000,10500
US1.TWTR_delisted_875018,1,20190627,123900,35.2510000,35.2600000,35.2300000,35.2510000,6600
US1.TWTR_delisted_875018,1,20190627,124000,35.2600000,35.2700000,35.2400000,35.2600000,15532
US1.TWTR_delisted_875018,1,20190627,124100,35.2700000,35.2700000,35.2000000,35.2000000,37355
US1.TWTR_delisted_875018,1,20190627,124200,35.2100000,35.2200000,35.2050000,35.2100000,3944
US1.TWTR_delisted_875018,1,20190627,124300,35.2200000,35.2200000,35.1700000,35.1750000,20806
US1.TWTR_delisted_875018,1,20190627,124400,35.1700000,35.1700000,35.1200000,35.1212000,60786
US1.TWTR_delisted_875018,1,20190627,124500,35.1200000,35.1300000,35.0950000,35.1000000,25305
US1.TWTR_delisted_875018,1,20190627,124600,35.1050000,35.1300000,35.1000000,35.1200000,28886
US1.TWTR_delisted_875018,1,20190627,124700,35.1200000,35.1300000,35.1050000,35.1100000,12078
US1.TWTR_delisted_875018,1,20190627,124800,35.1050000,35.1100000,35.0900000,35.1050000,10631
US1.TWTR_delisted_875018,1,20190627,124900,35.1100000,35.1500000,35.0950000,35.1350000,23843
US1.TWTR_delisted_875018,1,20190627,125000,35.1400000,35.1400000,35.1100000,35.1250000,10960
US1.TWTR_delisted_875018,1,20190627,125100,35.1219000,35.1300000,35.0950000,35.1100000,8249
US1.TWTR_delisted_875018,1,20190627,125200,35.1159000,35.1300000,35.1150000,35.1250000,5280
US1.TWTR_delisted_875018,1,20190627,125300,35.1200000,35.1200000,35.0600000,35.0650000,5968
US1.TWTR_delisted_875018,1,20190627,125400,35.0550000,35.0640000,35.0500000,35.0500000,11371
US1.TWTR_delisted_875018,1,20190627,125500,35.0500000,35.0700000,35.0500000,35.0700000,11566
US1.TWTR_delisted_875018,1,20190627,125600,35.0600000,35.0700000,35.0450000,35.0700000,8200
US1.TWTR_delisted_875018,1,20190627,125700,35.0650000,35.0700000,35.0450000,35.0550000,10620
US1.TWTR_delisted_875018,1,20190627,125800,35.0510000,35.0600000,35.0400000,35.0600000,14959
US1.TWTR_delisted_875018,1,20190627,125900,35.0600000,35.0800000,35.0500000,35.0750000,12143
US1.TWTR_delisted_875018,1,20190627,130000,35.0700000,35.0800000,35.0600000,35.0800000,6063
US1.TWTR_delisted_875018,1,20190627,130100,35.0710000,35.1000000,35.0650000,35.1000000,12557
US1.TWTR_delisted_875018,1,20190627,130200,35.0950000,35.1000000,35.0900000,35.0951000,2000
US1.TWTR_delisted_875018,1,20190627,130300,35.0950000,35.1200000,35.0934000,35.1150000,16102
US1.TWTR_delisted_875018,1,20190627,130400,35.1100000,35.1100000,35.0910000,35.1000000,19446
US1.TWTR_delisted_875018,1,20190627,130500,35.1098000,35.1098000,35.0900000,35.1000000,5233
US1.TWTR_delisted_875018,1,20190627,130600,35.1000000,35.1000000,35.0800000,35.0850000,24320
US1.TWTR_delisted_875018,1,20190627,130700,35.0837000,35.1000000,35.0837000,35.0900000,8469
US1.TWTR_delisted_875018,1,20190627,130800,35.0813000,35.0900000,35.0800000,35.0800000,2975
US1.TWTR_delisted_875018,1,20190627,130900,35.0800000,35.1000000,35.0800000,35.0976000,5611
US1.TWTR_delisted_875018,1,20190627,131000,35.0950000,35.1000000,35.0650000,35.0650000,12314
US1.TWTR_delisted_875018,1,20190627,131100,35.0700000,35.0700000,35.0300000,35.0300000,14025
US1.TWTR_delisted_875018,1,20190627,131200,35.0400000,35.0400000,35.0200000,35.0350000,31063
US1.TWTR_delisted_875018,1,20190627,131300,35.0500000,35.0800000,35.0450000,35.0800000,6811
US1.TWTR_delisted_875018,1,20190627,131400,35.0900000,35.0950000,35.0750000,35.0850000,14365
US1.TWTR_delisted_875018,1,20190627,131500,35.0850000,35.0859000,35.0600000,35.0650000,14932
US1.TWTR_delisted_875018,1,20190627,131600,35.0699000,35.0700000,35.0450000,35.0700000,11822
US1.TWTR_delisted_875018,1,20190627,131700,35.0700000,35.0800000,35.0400000,35.0450000,44211
US1.TWTR_delisted_875018,1,20190627,131800,35.0500000,35.0500000,35.0200000,35.0200000,5177
US1.TWTR_delisted_875018,1,20190627,131900,35.0210000,35.0300000,35.0100000,35.0154000,16266
US1.TWTR_delisted_875018,1,20190627,132000,35.0100000,35.0200000,34.9700000,34.9700000,26454
US1.TWTR_delisted_875018,1,20190627,132100,34.9750000,35.0200000,34.9700000,35.0003000,24051
US1.TWTR_delisted_875018,1,20190627,132200,35.0000000,35.0100000,34.9900000,35.0100000,8049
US1.TWTR_delisted_875018,1,20190627,132300,35.0050000,35.0100000,34.9900000,34.9931000,6152
US1.TWTR_delisted_875018,1,20190627,132400,34.9900000,34.9900000,34.9700000,34.9700000,15282
US1.TWTR_delisted_875018,1,20190627,132500,34.9700000,35.0000000,34.9700000,34.9850000,20631
US1.TWTR_delisted_875018,1,20190627,132600,34.9800000,34.9800000,34.9350000,34.9400000,42553
US1.TWTR_delisted_875018,1,20190627,132700,34.9400000,34.9500000,34.9350000,34.9400000,11660
US1.TWTR_delisted_875018,1,20190627,132800,34.9400000,34.9600000,34.9400000,34.9401000,62101
US1.TWTR_delisted_875018,1,20190627,132900,34.9400000,34.9499000,34.9200000,34.9300000,12904
US1.TWTR_delisted_875018,1,20190627,133000,34.9300000,34.9326000,34.9000000,34.9050000,32557
US1.TWTR_delisted_875018,1,20190627,133100,34.9100000,34.9163000,34.8900000,34.9100000,44927
US1.TWTR_delisted_875018,1,20190627,133200,34.9200000,34.9378000,34.9100000,34.9338000,26363
US1.TWTR_delisted_875018,1,20190627,133300,34.9399000,35.0000000,34.9350000,35.0000000,74393
US1.TWTR_delisted_875018,1,20190627,133400,35.0000000,35.0099000,34.9710000,34.9750000,22262
US1.TWTR_delisted_875018,1,20190627,133500,34.9750000,35.0150000,34.9700000,35.0150000,11565
US1.TWTR_delisted_875018,1,20190627,133600,35.0150000,35.0200000,34.9950000,35.0154000,13450
US1.TWTR_delisted_875018,1,20190627,133700,35.0200000,35.0300000,34.9900000,35.0000000,40183
US1.TWTR_delisted_875018,1,20190627,133800,35.0000000,35.0100000,34.9700000,34.9800000,20260
US1.TWTR_delisted_875018,1,20190627,133900,34.9900000,34.9900000,34.9600000,34.9600000,10597
US1.TWTR_delisted_875018,1,20190627,134000,34.9700000,34.9800000,34.9600000,34.9700000,10333
US1.TWTR_delisted_875018,1,20190627,134100,34.9800000,35.0100000,34.9800000,34.9950000,30853
US1.TWTR_delisted_875018,1,20190627,134200,34.9970000,35.0100000,34.9900000,35.0000000,10446
US1.TWTR_delisted_875018,1,20190627,134300,34.9900000,35.0000000,34.9600000,34.9600000,18926
US1.TWTR_delisted_875018,1,20190627,134400,34.9700000,34.9856000,34.9700000,34.9750000,4187
US1.TWTR_delisted_875018,1,20190627,134500,34.9758000,34.9900000,34.9750000,34.9900000,11170
US1.TWTR_delisted_875018,1,20190627,134600,34.9900000,34.9900000,34.9550000,34.9600000,21864
US1.TWTR_delisted_875018,1,20190627,134700,34.9700000,34.9900000,34.9600000,34.9850000,12600
US1.TWTR_delisted_875018,1,20190627,134800,34.9900000,35.0000000,34.9900000,34.9950000,10729
US1.TWTR_delisted_875018,1,20190627,134900,34.9900000,35.0000000,34.9650000,34.9850000,13782
US1.TWTR_delisted_875018,1,20190627,135000,34.9810000,34.9900000,34.9750000,34.9819000,8590
US1.TWTR_delisted_875018,1,20190627,135100,34.9810000,35.0000000,34.9810000,34.9900000,5100
US1.TWTR_delisted_875018,1,20190627,135200,34.9850000,35.0000000,34.9850000,34.9964000,4100
US1.TWTR_delisted_875018,1,20190627,135300,35.0000000,35.0000000,34.9500000,34.9500000,19009
US1.TWTR_delisted_875018,1,20190627,135400,34.9500000,34.9800000,34.9500000,34.9650000,10493
US1.TWTR_delisted_875018,1,20190627,135500,34.9600000,34.9700000,34.9600000,34.9600000,1698
US1.TWTR_delisted_875018,1,20190627,135600,34.9601000,34.9800000,34.9600000,34.9600000,9156
US1.TWTR_delisted_875018,1,20190627,135700,34.9700000,34.9700000,34.9500000,34.9550000,7092
US1.TWTR_delisted_875018,1,20190627,135800,34.9600000,34.9650000,34.9500000,34.9650000,5498
US1.TWTR_delisted_875018,1,20190627,135900,34.9700000,34.9700000,34.9600000,34.9700000,7431
US1.TWTR_delisted_875018,1,20190627,140000,34.9600000,34.9600000,34.9310000,34.9350000,27354
US1.TWTR_delisted_875018,1,20190627,140100,34.9300000,34.9350000,34.9100000,34.9300000,27240
US1.TWTR_delisted_875018,1,20190627,140200,34.9200000,34.9600000,34.9200000,34.9600000,12007
US1.TWTR_delisted_875018,1,20190627,140300,34.9600000,34.9600000,34.9500000,34.9500000,12014
US1.TWTR_delisted_875018,1,20190627,140400,34.9600000,34.9600000,34.9300000,34.9300000,12857
US1.TWTR_delisted_875018,1,20190627,140500,34.9350000,34.9500000,34.9350000,34.9410000,3951
US1.TWTR_delisted_875018,1,20190627,140600,34.9437000,34.9450000,34.9200000,34.9300000,17447
US1.TWTR_delisted_875018,1,20190627,140700,34.9300000,34.9450000,34.9300000,34.9400000,3511
US1.TWTR_delisted_875018,1,20190627,140800,34.9400000,34.9600000,34.9400000,34.9500000,5993
US1.TWTR_delisted_875018,1,20190627,140900,34.9542000,34.9600000,34.9500000,34.9500000,7301
US1.TWTR_delisted_875018,1,20190627,141000,34.9500000,34.9791000,34.9400000,34.9791000,10485
US1.TWTR_delisted_875018,1,20190627,141100,34.9800000,34.9800000,34.9400000,34.9600000,18345
US1.TWTR_delisted_875018,1,20190627,141200,34.9500000,34.9700000,34.9400000,34.9450000,14244
US1.TWTR_delisted_875018,1,20190627,141300,34.9450000,34.9500000,34.9400000,34.9436000,6378
US1.TWTR_delisted_875018,1,20190627,141400,34.9400000,34.9450000,34.9200000,34.9210000,30096
US1.TWTR_delisted_875018,1,20190627,141500,34.9250000,34.9300000,34.9000000,34.9024000,15397
US1.TWTR_delisted_875018,1,20190627,141600,34.9100000,34.9300000,34.9000000,34.9042000,24389
US1.TWTR_delisted_875018,1,20190627,141700,34.9049000,34.9100000,34.9000000,34.9050000,18294
US1.TWTR_delisted_875018,1,20190627,141800,34.9000000,34.9198000,34.9000000,34.9150000,5067
US1.TWTR_delisted_875018,1,20190627,141900,34.9100000,34.9142000,34.8800000,34.8900000,16592
US1.TWTR_delisted_875018,1,20190627,142000,34.8989000,34.9400000,34.8900000,34.9364000,9998
US1.TWTR_delisted_875018,1,20190627,142100,34.9300000,34.9400000,34.9200000,34.9200000,20275
US1.TWTR_delisted_875018,1,20190627,142200,34.9200000,34.9400000,34.9200000,34.9400000,4040
US1.TWTR_delisted_875018,1,20190627,142300,34.9450000,34.9600000,34.9400000,34.9600000,10455
US1.TWTR_delisted_875018,1,20190627,142400,34.9550000,34.9700000,34.9500000,34.9500000,31712
US1.TWTR_delisted_875018,1,20190627,142500,34.9500000,34.9600000,34.9450000,34.9600000,5213
US1.TWTR_delisted_875018,1,20190627,142600,34.9600000,34.9900000,34.9600000,34.9700000,21141
US1.TWTR_delisted_875018,1,20190627,142700,34.9700000,34.9800000,34.9600000,34.9600000,16760
US1.TWTR_delisted_875018,1,20190627,142800,34.9570000,34.9800000,34.9500000,34.9600000,11138
US1.TWTR_delisted_875018,1,20190627,142900,34.9635000,34.9750000,34.9600000,34.9701000,4925
US1.TWTR_delisted_875018,1,20190627,143000,34.9800000,34.9800000,34.9600000,34.9750000,40080
US1.TWTR_delisted_875018,1,20190627,143100,34.9700000,34.9800000,34.9600000,34.9800000,12960
US1.TWTR_delisted_875018,1,20190627,143200,34.9850000,34.9941000,34.9600000,34.9800000,21975
US1.TWTR_delisted_875018,1,20190627,143300,34.9900000,34.9950000,34.9800000,34.9950000,4564
US1.TWTR_delisted_875018,1,20190627,143400,34.9900000,34.9900000,34.9700000,34.9800000,22777
US1.TWTR_delisted_875018,1,20190627,143500,34.9900000,34.9992000,34.9800000,34.9850000,15800
US1.TWTR_delisted_875018,1,20190627,143600,34.9850000,34.9899000,34.9600000,34.9650000,8235
US1.TWTR_delisted_875018,1,20190627,143700,34.9664000,34.9950000,34.9650000,34.9900000,23822
US1.TWTR_delisted_875018,1,20190627,143800,34.9950000,35.0000000,34.9900000,34.9950000,5279
US1.TWTR_delisted_875018,1,20190627,143900,34.9900000,35.0200000,34.9900000,34.9962000,27281
US1.TWTR_delisted_875018,1,20190627,144000,34.9900000,34.9900000,34.9800000,34.9800000,21194
US1.TWTR_delisted_875018,1,20190627,144100,34.9710000,34.9800000,34.9700000,34.9731000,3335
US1.TWTR_delisted_875018,1,20190627,144200,34.9736000,34.9736000,34.9600000,34.9600000,56724
US1.TWTR_delisted_875018,1,20190627,144300,34.9500000,34.9500000,34.9300000,34.9500000,18493
US1.TWTR_delisted_875018,1,20190627,144400,34.9600000,34.9600000,34.9200000,34.9200000,24212
US1.TWTR_delisted_875018,1,20190627,144500,34.9299000,34.9300000,34.9100000,34.9100000,12652
US1.TWTR_delisted_875018,1,20190627,144600,34.9150000,34.9199000,34.9000000,34.9035000,10231
US1.TWTR_delisted_875018,1,20190627,144700,34.9000000,34.9050000,34.8500000,34.8600000,70702
US1.TWTR_delisted_875018,1,20190627,144800,34.8500000,34.8700000,34.8500000,34.8552000,19901
US1.TWTR_delisted_875018,1,20190627,144900,34.8600000,34.8700000,34.8500000,34.8650000,6383
US1.TWTR_delisted_875018,1,20190627,145000,34.8658000,34.8798000,34.8565000,34.8730000,15231
US1.TWTR_delisted_875018,1,20190627,145100,34.8700000,34.8800000,34.8500000,34.8562000,26995
US1.TWTR_delisted_875018,1,20190627,145200,34.8550000,34.8600000,34.8300000,34.8300000,29186
US1.TWTR_delisted_875018,1,20190627,145300,34.8400000,34.8400000,34.8200000,34.8300000,24757
US1.TWTR_delisted_875018,1,20190627,145400,34.8200000,34.8300000,34.8100000,34.8203000,39725
US1.TWTR_delisted_875018,1,20190627,145500,34.8200000,34.8500000,34.8100000,34.8250000,34712
US1.TWTR_delisted_875018,1,20190627,145600,34.8287000,34.8500000,34.8200000,34.8300000,52797
US1.TWTR_delisted_875018,1,20190627,145700,34.8250000,34.8400000,34.8200000,34.8235000,9742
US1.TWTR_delisted_875018,1,20190627,145800,34.8200000,34.8300000,34.8000000,34.8200000,42246
US1.TWTR_delisted_875018,1,20190627,145900,34.8300000,34.8400000,34.8100000,34.8100000,14317
US1.TWTR_delisted_875018,1,20190627,150000,34.8150000,34.8200000,34.8001000,34.8050000,41388
US1.TWTR_delisted_875018,1,20190627,150100,34.8100000,34.8500000,34.8100000,34.8400000,30709
US1.TWTR_delisted_875018,1,20190627,150200,34.8400000,34.8500000,34.8200000,34.8300000,20331
US1.TWTR_delisted_875018,1,20190627,150300,34.8250000,34.8500000,34.8250000,34.8400000,26189
US1.TWTR_delisted_875018,1,20190627,150400,34.8351000,34.8500000,34.8300000,34.8500000,8168
US1.TWTR_delisted_875018,1,20190627,150500,34.8450000,34.8500000,34.8300000,34.8400000,25960
US1.TWTR_delisted_875018,1,20190627,150600,34.8400000,34.8500000,34.8300000,34.8500000,6180
US1.TWTR_delisted_875018,1,20190627,150700,34.8500000,34.8600000,34.8500000,34.8550000,5848
US1.TWTR_delisted_875018,1,20190627,150800,34.8579000,34.8600000,34.8500000,34.8600000,4073
US1.TWTR_delisted_875018,1,20190627,150900,34.8550000,34.8800000,34.8510000,34.8600000,14227
US1.TWTR_delisted_875018,1,20190627,151000,34.8600000,34.8700000,34.8550000,34.8600000,8167
US1.TWTR_delisted_875018,1,20190627,151100,34.8600000,34.8700000,34.8500000,34.8700000,3976
US1.TWTR_delisted_875018,1,20190627,151200,34.8600000,34.8600000,34.8400000,34.8400000,11444
US1.TWTR_delisted_875018,1,20190627,151300,34.8475000,34.8700000,34.8450000,34.8700000,18405
US1.TWTR_delisted_875018,1,20190627,151400,34.8615000,34.8700000,34.8600000,34.8662000,4361
US1.TWTR_delisted_875018,1,20190627,151500,34.8627000,34.8700000,34.8500000,34.8500000,6344
US1.TWTR_delisted_875018,1,20190627,151600,34.8500000,34.8500000,34.8300000,34.8300000,30313
US1.TWTR_delisted_875018,1,20190627,151700,34.8400000,34.8400000,34.8200000,34.8200000,7681
US1.TWTR_delisted_875018,1,20190627,151800,34.8300000,34.8300000,34.8000000,34.8000000,26529
US1.TWTR_delisted_875018,1,20190627,151900,34.8000000,34.8450000,34.8000000,34.8450000,25715
US1.TWTR_delisted_875018,1,20190627,152000,34.8500000,34.8500000,34.8250000,34.8441000,15916
US1.TWTR_delisted_875018,1,20190627,152100,34.8400000,34.8500000,34.8300000,34.8350000,7415
US1.TWTR_delisted_875018,1,20190627,152200,34.8355000,34.8400000,34.8300000,34.8300000,11958
US1.TWTR_delisted_875018,1,20190627,152300,34.8300000,34.8400000,34.8250000,34.8344000,17620
US1.TWTR_delisted_875018,1,20190627,152400,34.8300000,34.8400000,34.8300000,34.8300000,5600
US1.TWTR_delisted_875018,1,20190627,152500,34.8300000,34.8400000,34.8250000,34.8250000,15085
US1.TWTR_delisted_875018,1,20190627,152600,34.8300000,34.8391000,34.8250000,34.8250000,17582
US1.TWTR_delisted_875018,1,20190627,152700,34.8300000,34.8300000,34.8200000,34.8300000,7112
US1.TWTR_delisted_875018,1,20190627,152800,34.8250000,34.8300000,34.8200000,34.8300000,11667
US1.TWTR_delisted_875018,1,20190627,152900,34.8200000,34.8200000,34.8100000,34.8101000,11856
US1.TWTR_delisted_875018,1,20190627,153000,34.8100000,34.8200000,34.8100000,34.8100000,5453
US1.TWTR_delisted_875018,1,20190627,153100,34.8150000,34.8250000,34.8050000,34.8200000,64228
US1.TWTR_delisted_875018,1,20190627,153200,34.8200000,34.8200000,34.8100000,34.8200000,6196
US1.TWTR_delisted_875018,1,20190627,153300,34.8200000,34.8200000,34.8000000,34.8000000,30286
US1.TWTR_delisted_875018,1,20190627,153400,34.8000000,34.8100000,34.7500000,34.7500000,125096
US1.TWTR_delisted_875018,1,20190627,153500,34.7500000,34.7700000,34.7200000,34.7666000,93075
US1.TWTR_delisted_875018,1,20190627,153600,34.7650000,34.7700000,34.7390000,34.7400000,63102
US1.TWTR_delisted_875018,1,20190627,153700,34.7400000,34.7500000,34.7300000,34.7350000,25207
US1.TWTR_delisted_875018,1,20190627,153800,34.7400000,34.7800000,34.7400000,34.7800000,24152
US1.TWTR_delisted_875018,1,20190627,153900,34.7700000,34.7900000,34.7500000,34.7600000,34601
US1.TWTR_delisted_875018,1,20190627,154000,34.7650000,34.7700000,34.7400000,34.7600000,45768
US1.TWTR_delisted_875018,1,20190627,154100,34.7600000,34.7700000,34.7500000,34.7500000,47837
US1.TWTR_delisted_875018,1,20190627,154200,34.7400000,34.7500000,34.7400000,34.7400000,18467
US1.TWTR_delisted_875018,1,20190627,154300,34.7350000,34.7400000,34.7300000,34.7400000,29137
US1.TWTR_delisted_875018,1,20190627,154400,34.7500000,34.7600000,34.7400000,34.7450000,56428
US1.TWTR_delisted_875018,1,20190627,154500,34.7450000,34.7465000,34.7300000,34.7350000,29309
US1.TWTR_delisted_875018,1,20190627,154600,34.7300000,34.7600000,34.7300000,34.7600000,54814
US1.TWTR_delisted_875018,1,20190627,154700,34.7600000,34.7700000,34.7500000,34.7700000,30077
US1.TWTR_delisted_875018,1,20190627,154800,34.7600000,34.7700000,34.7400000,34.7450000,35087
US1.TWTR_delisted_875018,1,20190627,154900,34.7450000,34.7550000,34.7100000,34.7178000,84395
US1.TWTR_delisted_875018,1,20190627,155000,34.7200000,34.7300000,34.7000000,34.7150000,49033
US1.TWTR_delisted_875018,1,20190627,155100,34.7100000,34.7300000,34.7050000,34.7150000,49090
US1.TWTR_delisted_875018,1,20190627,155200,34.7100000,34.7350000,34.7000000,34.7150000,81377
US1.TWTR_delisted_875018,1,20190627,155300,34.7150000,34.7200000,34.7000000,34.7010000,56861
US1.TWTR_delisted_875018,1,20190627,155400,34.7100000,34.7100000,34.7000000,34.7000000,34494
US1.TWTR_delisted_875018,1,20190627,155500,34.7050000,34.7100000,34.6600000,34.6799000,106788
US1.TWTR_delisted_875018,1,20190627,155600,34.6800000,34.6900000,34.6400000,34.6450000,209267
US1.TWTR_delisted_875018,1,20190627,155700,34.6500000,34.6500000,34.6400000,34.6400000,97255
US1.TWTR_delisted_875018,1,20190627,155800,34.6400000,34.6500000,34.6100000,34.6470000,219623
US1.TWTR_delisted_875018,1,20190627,155900,34.6400000,34.6600000,34.6200000,34.6600000,140882
US1.TWTR_delisted_875018,1,20190627,160000,34.6590000,34.7600000,34.6590000,34.7400000,410526
US1.TWTR_delisted_875018,1,20190628,093100,34.7500000,34.9500000,34.7500000,34.8700000,139408
US1.TWTR_delisted_875018,1,20190628,093200,34.8800000,34.9900000,34.8457000,34.9300000,62101
US1.TWTR_delisted_875018,1,20190628,093300,34.9500000,34.9500000,34.7900000,34.7900000,37278
US1.TWTR_delisted_875018,1,20190628,093400,34.8038000,34.8299000,34.7600000,34.7600000,31737
US1.TWTR_delisted_875018,1,20190628,093500,34.7691000,34.8100000,34.7000000,34.7000000,56043
US1.TWTR_delisted_875018,1,20190628,093600,34.7100000,34.7200000,34.6000000,34.6100000,70550
US1.TWTR_delisted_875018,1,20190628,093700,34.6050000,34.6100000,34.4400000,34.4900000,260201
US1.TWTR_delisted_875018,1,20190628,093800,34.4900000,34.5500000,34.4500000,34.5400000,85378
US1.TWTR_delisted_875018,1,20190628,093900,34.5300000,34.5359000,34.4400000,34.4600000,66803
US1.TWTR_delisted_875018,1,20190628,094000,34.4500000,34.4800000,34.4100000,34.4700000,42680
US1.TWTR_delisted_875018,1,20190628,094100,34.4700000,34.4700000,34.3376000,34.3450000,88833
US1.TWTR_delisted_875018,1,20190628,094200,34.3485000,34.4834000,34.3485000,34.4200000,104639
US1.TWTR_delisted_875018,1,20190628,094300,34.4100000,34.4200000,34.2800000,34.3084000,101451
US1.TWTR_delisted_875018,1,20190628,094400,34.3038000,34.4000000,34.3000000,34.3840000,43830
US1.TWTR_delisted_875018,1,20190628,094500,34.3900000,34.4900000,34.3900000,34.4802000,32900
US1.TWTR_delisted_875018,1,20190628,094600,34.4900000,34.5200000,34.4800000,34.4900000,26788
US1.TWTR_delisted_875018,1,20190628,094700,34.4800000,34.5000000,34.4300000,34.4753000,102555
US1.TWTR_delisted_875018,1,20190628,094800,34.4700000,34.5100000,34.4600000,34.4952000,27158
US1.TWTR_delisted_875018,1,20190628,094900,34.4900000,34.4900000,34.4300000,34.4700000,41301
US1.TWTR_delisted_875018,1,20190628,095000,34.4750000,34.4786000,34.4000000,34.4000000,45679
US1.TWTR_delisted_875018,1,20190628,095100,34.4050000,34.4700000,34.3800000,34.4400000,32357
US1.TWTR_delisted_875018,1,20190628,095200,34.4400000,34.4500000,34.4000000,34.4300000,32879
US1.TWTR_delisted_875018,1,20190628,095300,34.4400000,34.5300000,34.4300000,34.5100000,51147
US1.TWTR_delisted_875018,1,20190628,095400,34.5200000,34.5700000,34.5200000,34.5250000,52870
US1.TWTR_delisted_875018,1,20190628,095500,34.5100000,34.5100000,34.4500000,34.4700000,30724
US1.TWTR_delisted_875018,1,20190628,095600,34.4700000,34.5000000,34.4500000,34.4800000,15188
US1.TWTR_delisted_875018,1,20190628,095700,34.4900000,34.5500000,34.4900000,34.5300000,28348
US1.TWTR_delisted_875018,1,20190628,095800,34.5200000,34.5300000,34.4500000,34.4780000,29098
US1.TWTR_delisted_875018,1,20190628,095900,34.4850000,34.4900000,34.4296000,34.4300000,14874
US1.TWTR_delisted_875018,1,20190628,100000,34.4300000,34.4631000,34.4300000,34.4450000,29814
US1.TWTR_delisted_875018,1,20190628,100100,34.4403000,34.4600000,34.4100000,34.4400000,18177
US1.TWTR_delisted_875018,1,20190628,100200,34.4400000,34.4600000,34.4200000,34.4300000,21386
US1.TWTR_delisted_875018,1,20190628,100300,34.4400000,34.4400000,34.4000000,34.4300000,14935
US1.TWTR_delisted_875018,1,20190628,100400,34.4200000,34.4200000,34.3200000,34.3800000,92687
US1.TWTR_delisted_875018,1,20190628,100500,34.3750000,34.3800000,34.3500000,34.3800000,18712
US1.TWTR_delisted_875018,1,20190628,100600,34.3800000,34.4600000,34.3800000,34.4450000,26050
US1.TWTR_delisted_875018,1,20190628,100700,34.4400000,34.4500000,34.4134000,34.4150000,34045
US1.TWTR_delisted_875018,1,20190628,100800,34.4150000,34.4300000,34.3900000,34.4000000,34484
US1.TWTR_delisted_875018,1,20190628,100900,34.4000000,34.4500000,34.3800000,34.4500000,60586
US1.TWTR_delisted_875018,1,20190628,101000,34.4500000,34.4600000,34.4300000,34.4300000,13703
US1.TWTR_delisted_875018,1,20190628,101100,34.4300000,34.4410000,34.4004000,34.4340000,12626
US1.TWTR_delisted_875018,1,20190628,101200,34.4350000,34.4400000,34.4000000,34.4150000,7555
US1.TWTR_delisted_875018,1,20190628,101300,34.4200000,34.4200000,34.3800000,34.4200000,16864
US1.TWTR_delisted_875018,1,20190628,101400,34.4200000,34.4500000,34.4200000,34.4200000,19064
US1.TWTR_delisted_875018,1,20190628,101500,34.4200000,34.4700000,34.4100000,34.4618000,21961
US1.TWTR_delisted_875018,1,20190628,101600,34.4600000,34.4600000,34.3800000,34.4100000,42765
US1.TWTR_delisted_875018,1,20190628,101700,34.4100000,34.4300000,34.3800000,34.4250000,12331
US1.TWTR_delisted_875018,1,20190628,101800,34.4300000,34.4500000,34.4200000,34.4351000,17827
US1.TWTR_delisted_875018,1,20190628,101900,34.4400000,34.4700000,34.4400000,34.4400000,15018
US1.TWTR_delisted_875018,1,20190628,102000,34.4500000,34.4600000,34.4300000,34.4400000,15525
US1.TWTR_delisted_875018,1,20190628,102100,34.4441000,34.4800000,34.4441000,34.4550000,6574
US1.TWTR_delisted_875018,1,20190628,102200,34.4600000,34.4600000,34.4000000,34.4400000,32961
US1.TWTR_delisted_875018,1,20190628,102300,34.4400000,34.4500000,34.4300000,34.4316000,13616
US1.TWTR_delisted_875018,1,20190628,102400,34.4365000,34.4900000,34.4300000,34.4800000,34911
US1.TWTR_delisted_875018,1,20190628,102500,34.4733000,34.5049000,34.4700000,34.4800000,44321
US1.TWTR_delisted_875018,1,20190628,102600,34.4718000,34.5000000,34.4650000,34.4830000,19224
US1.TWTR_delisted_875018,1,20190628,102700,34.4850000,34.4900000,34.4602000,34.4700000,12768
US1.TWTR_delisted_875018,1,20190628,102800,34.4650000,34.4700000,34.4400000,34.4700000,22059
US1.TWTR_delisted_875018,1,20190628,102900,34.4700000,34.4900000,34.4650000,34.4850000,9420
US1.TWTR_delisted_875018,1,20190628,103000,34.4800000,34.4900000,34.4700000,34.4850000,4782
US1.TWTR_delisted_875018,1,20190628,103100,34.4850000,34.4950000,34.4732000,34.4732000,12299
US1.TWTR_delisted_875018,1,20190628,103200,34.4733000,34.4750000,34.4000000,34.4245000,29443
US1.TWTR_delisted_875018,1,20190628,103300,34.4300000,34.4400000,34.4000000,34.4100000,24282
US1.TWTR_delisted_875018,1,20190628,103400,34.4100000,34.4400000,34.4009000,34.4200000,22502
US1.TWTR_delisted_875018,1,20190628,103500,34.4200000,34.4450000,34.4200000,34.4300000,21771
US1.TWTR_delisted_875018,1,20190628,103600,34.4286000,34.4600000,34.4200000,34.4250000,36968
US1.TWTR_delisted_875018,1,20190628,103700,34.4200000,34.4400000,34.4100000,34.4200000,16340
US1.TWTR_delisted_875018,1,20190628,103800,34.4200000,34.4200000,34.4000000,34.4000000,30764
US1.TWTR_delisted_875018,1,20190628,103900,34.3950000,34.4000000,34.3800000,34.4000000,19719
US1.TWTR_delisted_875018,1,20190628,104000,34.4000000,34.4400000,34.4000000,34.4350000,6614
US1.TWTR_delisted_875018,1,20190628,104100,34.4350000,34.4600000,34.4100000,34.4100000,11628
US1.TWTR_delisted_875018,1,20190628,104200,34.4050000,34.4150000,34.3950000,34.4000000,13450
US1.TWTR_delisted_875018,1,20190628,104300,34.4030000,34.4100000,34.3900000,34.3950000,11178
US1.TWTR_delisted_875018,1,20190628,104400,34.3950000,34.4000000,34.3700000,34.3750000,43018
US1.TWTR_delisted_875018,1,20190628,104500,34.3750000,34.3900000,34.3700000,34.3700000,8521
US1.TWTR_delisted_875018,1,20190628,104600,34.3700000,34.4000000,34.3650000,34.3950000,13740
US1.TWTR_delisted_875018,1,20190628,104700,34.4000000,34.4350000,34.4000000,34.4200000,13514
US1.TWTR_delisted_875018,1,20190628,104800,34.4235000,34.4250000,34.4000000,34.4100000,9217
US1.TWTR_delisted_875018,1,20190628,104900,34.4100000,34.4276000,34.4100000,34.4100000,6601
US1.TWTR_delisted_875018,1,20190628,105000,34.4200000,34.4200000,34.3731000,34.3778000,8427
US1.TWTR_delisted_875018,1,20190628,105100,34.3800000,34.3900000,34.3700000,34.3800000,12461
US1.TWTR_delisted_875018,1,20190628,105200,34.3800000,34.4000000,34.3800000,34.3800000,15789
US1.TWTR_delisted_875018,1,20190628,105300,34.3883000,34.4000000,34.3800000,34.4000000,13587
US1.TWTR_delisted_875018,1,20190628,105400,34.4000000,34.4200000,34.3950000,34.4108000,14517
US1.TWTR_delisted_875018,1,20190628,105500,34.4200000,34.4200000,34.3900000,34.3900000,13300
US1.TWTR_delisted_875018,1,20190628,105600,34.3900000,34.4300000,34.3900000,34.4150000,18589
US1.TWTR_delisted_875018,1,20190628,105700,34.4100000,34.4100000,34.3750000,34.4000000,20461
US1.TWTR_delisted_875018,1,20190628,105800,34.3950000,34.4149000,34.3900000,34.4000000,24323
US1.TWTR_delisted_875018,1,20190628,105900,34.3900000,34.4050000,34.3900000,34.4000000,41843
US1.TWTR_delisted_875018,1,20190628,110000,34.3950000,34.4050000,34.3800000,34.3800000,43490
US1.TWTR_delisted_875018,1,20190628,110100,34.3800000,34.3900000,34.3700000,34.3850000,5300
US1.TWTR_delisted_875018,1,20190628,110200,34.3800000,34.3950000,34.3650000,34.3850000,16131
US1.TWTR_delisted_875018,1,20190628,110300,34.3850000,34.3900000,34.3600000,34.3700000,21251
US1.TWTR_delisted_875018,1,20190628,110400,34.3730000,34.3800000,34.3600000,34.3800000,11420
US1.TWTR_delisted_875018,1,20190628,110500,34.3720000,34.3802000,34.3600000,34.3700000,21011
US1.TWTR_delisted_875018,1,20190628,110600,34.3700000,34.3800000,34.3600000,34.3750000,13510
US1.TWTR_delisted_875018,1,20190628,110700,34.3700000,34.4050000,34.3700000,34.4000000,13372
US1.TWTR_delisted_875018,1,20190628,110800,34.4000000,34.4050000,34.3700000,34.3700000,34996
US1.TWTR_delisted_875018,1,20190628,110900,34.3700000,34.3800000,34.3600000,34.3675000,9371
US1.TWTR_delisted_875018,1,20190628,111000,34.3700000,34.3750000,34.3500000,34.3650000,31177
US1.TWTR_delisted_875018,1,20190628,111100,34.3600000,34.3800000,34.3500000,34.3633000,8618
US1.TWTR_delisted_875018,1,20190628,111200,34.3600000,34.3934000,34.3500000,34.3832000,23283
US1.TWTR_delisted_875018,1,20190628,111300,34.3801000,34.4100000,34.3801000,34.4000000,28915
US1.TWTR_delisted_875018,1,20190628,111400,34.3950000,34.4050000,34.3600000,34.3600000,24924
US1.TWTR_delisted_875018,1,20190628,111500,34.3650000,34.3900000,34.3600000,34.3900000,14358
US1.TWTR_delisted_875018,1,20190628,111600,34.3935000,34.4050000,34.3850000,34.4000000,19325
US1.TWTR_delisted_875018,1,20190628,111700,34.3940000,34.4050000,34.3850000,34.3900000,14957
US1.TWTR_delisted_875018,1,20190628,111800,34.3994000,34.4100000,34.3900000,34.4100000,10819
US1.TWTR_delisted_875018,1,20190628,111900,34.4051000,34.4051000,34.3800000,34.3800000,8473
US1.TWTR_delisted_875018,1,20190628,112000,34.3700000,34.4068000,34.3700000,34.4068000,12016
US1.TWTR_delisted_875018,1,20190628,112100,34.3900000,34.3950000,34.3701000,34.3800000,7468
US1.TWTR_delisted_875018,1,20190628,112200,34.3750000,34.3750000,34.3300000,34.3350000,44230
US1.TWTR_delisted_875018,1,20190628,112300,34.3400000,34.3500000,34.3200000,34.3450000,12602
US1.TWTR_delisted_875018,1,20190628,112400,34.3498000,34.3550000,34.3300000,34.3500000,18721
US1.TWTR_delisted_875018,1,20190628,112500,34.3450000,34.3450000,34.2900000,34.3300000,69889
US1.TWTR_delisted_875018,1,20190628,112600,34.3355000,34.3800000,34.3350000,34.3650000,14122
US1.TWTR_delisted_875018,1,20190628,112700,34.3700000,34.4500000,34.3700000,34.4363000,30982
US1.TWTR_delisted_875018,1,20190628,112800,34.4450000,34.5200000,34.4400000,34.4953000,100686
US1.TWTR_delisted_875018,1,20190628,112900,34.4900000,34.5000000,34.4700000,34.4899000,43564
US1.TWTR_delisted_875018,1,20190628,113000,34.4800000,34.4800000,34.4400000,34.4800000,21940
US1.TWTR_delisted_875018,1,20190628,113100,34.4700000,34.4700000,34.4399000,34.4450000,18096
US1.TWTR_delisted_875018,1,20190628,113200,34.4400000,34.4600000,34.4250000,34.4600000,10822
US1.TWTR_delisted_875018,1,20190628,113300,34.4550000,34.4600000,34.4358000,34.4600000,13517
US1.TWTR_delisted_875018,1,20190628,113400,34.4600000,34.4600000,34.4300000,34.4450000,13728
US1.TWTR_delisted_875018,1,20190628,113500,34.4500000,34.4500000,34.4100000,34.4100000,22106
US1.TWTR_delisted_875018,1,20190628,113600,34.4153000,34.4300000,34.4050000,34.4150000,9864
US1.TWTR_delisted_875018,1,20190628,113700,34.4200000,34.4400000,34.4200000,34.4350000,9137
US1.TWTR_delisted_875018,1,20190628,113800,34.4327000,34.4400000,34.4327000,34.4350000,3000
US1.TWTR_delisted_875018,1,20190628,113900,34.4400000,34.4400000,34.4200000,34.4200000,12174
US1.TWTR_delisted_875018,1,20190628,114000,34.4300000,34.4300000,34.4100000,34.4200000,13102
US1.TWTR_delisted_875018,1,20190628,114100,34.4200000,34.4300000,34.4100000,34.4150000,5127
US1.TWTR_delisted_875018,1,20190628,114200,34.4185000,34.4300000,34.4100000,34.4150000,157737
US1.TWTR_delisted_875018,1,20190628,114300,34.4153000,34.4352000,34.4100000,34.4350000,25489
US1.TWTR_delisted_875018,1,20190628,114400,34.4350000,34.4400000,34.4300000,34.4301000,10800
US1.TWTR_delisted_875018,1,20190628,114500,34.4350000,34.4700000,34.4300000,34.4650000,38231
US1.TWTR_delisted_875018,1,20190628,114600,34.4700000,34.4800000,34.4600000,34.4636000,21247
US1.TWTR_delisted_875018,1,20190628,114700,34.4650000,34.4800000,34.4519000,34.4800000,36210
US1.TWTR_delisted_875018,1,20190628,114800,34.4800000,34.4800000,34.4700000,34.4750000,3700
US1.TWTR_delisted_875018,1,20190628,114900,34.4739000,34.4800000,34.4700000,34.4750000,8840
US1.TWTR_delisted_875018,1,20190628,115000,34.4800000,34.5000000,34.4700000,34.4750000,19643
US1.TWTR_delisted_875018,1,20190628,115100,34.4800000,34.4900000,34.4500000,34.4550000,17529
US1.TWTR_delisted_875018,1,20190628,115200,34.4550000,34.4800000,34.4500000,34.4800000,20266
US1.TWTR_delisted_875018,1,20190628,115300,34.4749000,34.4900000,34.4749000,34.4900000,16042
US1.TWTR_delisted_875018,1,20190628,115400,34.4900000,34.4950000,34.4800000,34.4900000,20158
US1.TWTR_delisted_875018,1,20190628,115500,34.4900000,34.4900000,34.4750000,34.4750000,78027
US1.TWTR_delisted_875018,1,20190628,115600,34.4700000,34.4700000,34.4400000,34.4650000,29075
US1.TWTR_delisted_875018,1,20190628,115700,34.4650000,34.5500000,34.4650000,34.5500000,35766
US1.TWTR_delisted_875018,1,20190628,115800,34.5431000,34.5600000,34.5200000,34.5225000,89848
US1.TWTR_delisted_875018,1,20190628,115900,34.5250000,34.5500000,34.5150000,34.5450000,18644
US1.TWTR_delisted_875018,1,20190628,120000,34.5500000,34.5950000,34.5399000,34.5400000,67100
US1.TWTR_delisted_875018,1,20190628,120100,34.5500000,34.5500000,34.5200000,34.5200000,22376
US1.TWTR_delisted_875018,1,20190628,120200,34.5200000,34.5499000,34.5149000,34.5149000,31293
US1.TWTR_delisted_875018,1,20190628,120300,34.5100000,34.5200000,34.4800000,34.4900000,57418
US1.TWTR_delisted_875018,1,20190628,120400,34.4963000,34.5400000,34.4963000,34.5400000,39374
US1.TWTR_delisted_875018,1,20190628,120500,34.5350000,34.5400000,34.4850000,34.4950000,26319
US1.TWTR_delisted_875018,1,20190628,120600,34.4950000,34.5500000,34.4950000,34.5400000,24621
US1.TWTR_delisted_875018,1,20190628,120700,34.5450000,34.5600000,34.5435000,34.5600000,12111
US1.TWTR_delisted_875018,1,20190628,120800,34.5500000,34.5500000,34.4800000,34.4900000,60280
US1.TWTR_delisted_875018,1,20190628,120900,34.4900000,34.5000000,34.4805000,34.4957000,16641
US1.TWTR_delisted_875018,1,20190628,121000,34.4900000,34.5000000,34.4850000,34.4950000,13395
US1.TWTR_delisted_875018,1,20190628,121100,34.5000000,34.5050000,34.4800000,34.4900000,30959
US1.TWTR_delisted_875018,1,20190628,121200,34.4950000,34.5300000,34.4900000,34.5223000,20254
US1.TWTR_delisted_875018,1,20190628,121300,34.5250000,34.5300000,34.4850000,34.4900000,46591
US1.TWTR_delisted_875018,1,20190628,121400,34.4899000,34.5100000,34.4701000,34.5100000,45019
US1.TWTR_delisted_875018,1,20190628,121500,34.5100000,34.5150000,34.4508000,34.4600000,41123
US1.TWTR_delisted_875018,1,20190628,121600,34.4500000,34.4700000,34.4500000,34.4700000,4200
US1.TWTR_delisted_875018,1,20190628,121700,34.4600000,34.4700000,34.4500000,34.4500000,17177
US1.TWTR_delisted_875018,1,20190628,121800,34.4600000,34.4800000,34.4500000,34.4750000,5913
US1.TWTR_delisted_875018,1,20190628,121900,34.4700000,34.4800000,34.4500000,34.4650000,7312
US1.TWTR_delisted_875018,1,20190628,122000,34.4610000,34.4800000,34.4600000,34.4700000,17900
US1.TWTR_delisted_875018,1,20190628,122100,34.4700000,34.5150000,34.4581000,34.4600000,140171
US1.TWTR_delisted_875018,1,20190628,122200,34.4600000,34.4800000,34.4400000,34.4500000,25350
US1.TWTR_delisted_875018,1,20190628,122300,34.4500000,34.4600000,34.4381000,34.4500000,23269
US1.TWTR_delisted_875018,1,20190628,122400,34.4500000,34.4800000,34.4450000,34.4700000,5220
US1.TWTR_delisted_875018,1,20190628,122500,34.4700000,34.4700000,34.4545000,34.4650000,11093
US1.TWTR_delisted_875018,1,20190628,122600,34.4650000,34.4841000,34.4600000,34.4800000,14652
US1.TWTR_delisted_875018,1,20190628,122700,34.4799000,34.5050000,34.4700000,34.4900000,20610
US1.TWTR_delisted_875018,1,20190628,122800,34.4700000,34.4900000,34.4601000,34.4601000,184667
US1.TWTR_delisted_875018,1,20190628,122900,34.4609000,34.4700000,34.4600000,34.4606000,8618
US1.TWTR_delisted_875018,1,20190628,123000,34.4700000,34.4700000,34.4500000,34.4500000,4897
US1.TWTR_delisted_875018,1,20190628,123100,34.4550000,34.4600000,34.4300000,34.4300000,13560
US1.TWTR_delisted_875018,1,20190628,123200,34.4350000,34.4350000,34.4100000,34.4200000,46215
US1.TWTR_delisted_875018,1,20190628,123300,34.4200000,34.4300000,34.4169000,34.4200000,10867
US1.TWTR_delisted_875018,1,20190628,123400,34.4300000,34.4300000,34.4200000,34.4300000,16251
US1.TWTR_delisted_875018,1,20190628,123500,34.4300000,34.4300000,34.4100000,34.4300000,13806
US1.TWTR_delisted_875018,1,20190628,123600,34.4300000,34.4300000,34.4000000,34.4200000,16199
US1.TWTR_delisted_875018,1,20190628,123700,34.4200000,34.4300000,34.4100000,34.4200000,8891
US1.TWTR_delisted_875018,1,20190628,123800,34.4200000,34.4500000,34.4200000,34.4500000,14574
US1.TWTR_delisted_875018,1,20190628,123900,34.4450000,34.4600000,34.4400000,34.4501000,31182
US1.TWTR_delisted_875018,1,20190628,124000,34.4450000,34.4600000,34.4301000,34.4450000,15901
US1.TWTR_delisted_875018,1,20190628,124100,34.4454000,34.4750000,34.4454000,34.4700000,14203
US1.TWTR_delisted_875018,1,20190628,124200,34.4800000,34.5100000,34.4800000,34.5010000,21225
US1.TWTR_delisted_875018,1,20190628,124300,34.5030000,34.5472000,34.5030000,34.5403000,20642
US1.TWTR_delisted_875018,1,20190628,124400,34.5450000,34.5450000,34.5223000,34.5275000,15227
US1.TWTR_delisted_875018,1,20190628,124500,34.5209000,34.5500000,34.5209000,34.5500000,13334
US1.TWTR_delisted_875018,1,20190628,124600,34.5500000,34.5500000,34.5005000,34.5050000,27687
US1.TWTR_delisted_875018,1,20190628,124700,34.5000000,34.5300000,34.5000000,34.5300000,20938
US1.TWTR_delisted_875018,1,20190628,124800,34.5300000,34.5500000,34.5200000,34.5200000,25763
US1.TWTR_delisted_875018,1,20190628,124900,34.5200000,34.5300000,34.5150000,34.5263000,2850
US1.TWTR_delisted_875018,1,20190628,125000,34.5200000,34.5300000,34.5200000,34.5300000,2000
US1.TWTR_delisted_875018,1,20190628,125100,34.5300000,34.5399000,34.5250000,34.5300000,19655
US1.TWTR_delisted_875018,1,20190628,125200,34.5200000,34.5258000,34.5030000,34.5250000,37152
US1.TWTR_delisted_875018,1,20190628,125300,34.5200000,34.5500000,34.5150000,34.5500000,17619
US1.TWTR_delisted_875018,1,20190628,125400,34.5500000,34.5850000,34.5500000,34.5850000,24748
US1.TWTR_delisted_875018,1,20190628,125500,34.5850000,34.5900000,34.5610000,34.5629000,16594
US1.TWTR_delisted_875018,1,20190628,125600,34.5600000,34.5700000,34.5400000,34.5400000,11350
US1.TWTR_delisted_875018,1,20190628,125700,34.5400000,34.5500000,34.5200000,34.5363000,11107
US1.TWTR_delisted_875018,1,20190628,125800,34.5300000,34.5548000,34.5300000,34.5400000,11650
US1.TWTR_delisted_875018,1,20190628,125900,34.5450000,34.5525000,34.5400000,34.5442000,7580
US1.TWTR_delisted_875018,1,20190628,130000,34.5400000,34.5700000,34.5400000,34.5600000,12138
US1.TWTR_delisted_875018,1,20190628,130100,34.5600000,34.5683000,34.5300000,34.5400000,4950
US1.TWTR_delisted_875018,1,20190628,130200,34.5348000,34.5400000,34.5300000,34.5327000,5300
US1.TWTR_delisted_875018,1,20190628,130300,34.5300000,34.5400000,34.5150000,34.5400000,12135
US1.TWTR_delisted_875018,1,20190628,130400,34.5341000,34.5400000,34.5300000,34.5350000,1420
US1.TWTR_delisted_875018,1,20190628,130500,34.5350000,34.5600000,34.5300000,34.5600000,12383
US1.TWTR_delisted_875018,1,20190628,130600,34.5600000,34.5800000,34.5550000,34.5600000,6539
US1.TWTR_delisted_875018,1,20190628,130700,34.5700000,34.5900000,34.5600000,34.5600000,12120
US1.TWTR_delisted_875018,1,20190628,130800,34.5600000,34.5800000,34.5550000,34.5800000,13299
US1.TWTR_delisted_875018,1,20190628,130900,34.5750000,34.6000000,34.5700000,34.6000000,16809
US1.TWTR_delisted_875018,1,20190628,131000,34.5950000,34.5966000,34.5650000,34.5700000,11009
US1.TWTR_delisted_875018,1,20190628,131100,34.5650000,34.5900000,34.5611000,34.5850000,17259
US1.TWTR_delisted_875018,1,20190628,131200,34.5869000,34.6150000,34.5869000,34.6050000,17910
US1.TWTR_delisted_875018,1,20190628,131300,34.6000000,34.6100000,34.5900000,34.6100000,17068
US1.TWTR_delisted_875018,1,20190628,131400,34.6000000,34.6100000,34.5950000,34.6100000,11509
US1.TWTR_delisted_875018,1,20190628,131500,34.6000000,34.6300000,34.6000000,34.6250000,18243
US1.TWTR_delisted_875018,1,20190628,131600,34.6200000,34.6356000,34.5900000,34.6000000,37795
US1.TWTR_delisted_875018,1,20190628,131700,34.6095000,34.6200000,34.6050000,34.6200000,11611
US1.TWTR_delisted_875018,1,20190628,131800,34.6150000,34.6200000,34.6000000,34.6050000,15790
US1.TWTR_delisted_875018,1,20190628,131900,34.6100000,34.6100000,34.5900000,34.5900000,13433
US1.TWTR_delisted_875018,1,20190628,132000,34.5834000,34.5834000,34.5600000,34.5700000,32825
US1.TWTR_delisted_875018,1,20190628,132100,34.5723000,34.6150000,34.5723000,34.6150000,8802
US1.TWTR_delisted_875018,1,20190628,132200,34.6100000,34.6150000,34.5900000,34.5900000,10433
US1.TWTR_delisted_875018,1,20190628,132300,34.5900000,34.5900000,34.5734000,34.5800000,12145
US1.TWTR_delisted_875018,1,20190628,132400,34.5850000,34.6000000,34.5750000,34.5950000,20318
US1.TWTR_delisted_875018,1,20190628,132500,34.5900000,34.5992000,34.5300000,34.5300000,41094
US1.TWTR_delisted_875018,1,20190628,132600,34.5300000,34.5400000,34.5300000,34.5300000,12400
US1.TWTR_delisted_875018,1,20190628,132700,34.5400000,34.5487000,34.5300000,34.5400000,14648
US1.TWTR_delisted_875018,1,20190628,132800,34.5300000,34.5400000,34.5300000,34.5300000,1821
US1.TWTR_delisted_875018,1,20190628,132900,34.5400000,34.5400000,34.5100000,34.5100000,18254
US1.TWTR_delisted_875018,1,20190628,133000,34.5100000,34.5250000,34.5000000,34.5200000,21327
US1.TWTR_delisted_875018,1,20190628,133100,34.5100000,34.5500000,34.5100000,34.5400000,3951
US1.TWTR_delisted_875018,1,20190628,133200,34.5400000,34.5450000,34.5300000,34.5450000,3710
US1.TWTR_delisted_875018,1,20190628,133300,34.5500000,34.5600000,34.5334000,34.5334000,18320
US1.TWTR_delisted_875018,1,20190628,133400,34.5357000,34.5461000,34.5300000,34.5400000,19264
US1.TWTR_delisted_875018,1,20190628,133500,34.5300000,34.5500000,34.5300000,34.5430000,17244
US1.TWTR_delisted_875018,1,20190628,133600,34.5450000,34.5600000,34.5400000,34.5600000,3912
US1.TWTR_delisted_875018,1,20190628,133700,34.5600000,34.5700000,34.5600000,34.5700000,5850
US1.TWTR_delisted_875018,1,20190628,133800,34.5600000,34.5650000,34.5522000,34.5566000,12072
US1.TWTR_delisted_875018,1,20190628,133900,34.5550000,34.5700000,34.5500000,34.5700000,18592
US1.TWTR_delisted_875018,1,20190628,134000,34.5650000,34.5800000,34.5500000,34.5500000,21478
US1.TWTR_delisted_875018,1,20190628,134100,34.5565000,34.5600000,34.5500000,34.5600000,15100
US1.TWTR_delisted_875018,1,20190628,134200,34.5500000,34.5700000,34.5500000,34.5700000,7781
US1.TWTR_delisted_875018,1,20190628,134300,34.5700000,34.5800000,34.5519000,34.5550000,22439
US1.TWTR_delisted_875018,1,20190628,134400,34.5600000,34.5600000,34.5400000,34.5400000,9966
US1.TWTR_delisted_875018,1,20190628,134500,34.5350000,34.5500000,34.5350000,34.5500000,21488
US1.TWTR_delisted_875018,1,20190628,134600,34.5400000,34.5500000,34.5200000,34.5400000,11584
US1.TWTR_delisted_875018,1,20190628,134700,34.5400000,34.5500000,34.5400000,34.5400000,18397
US1.TWTR_delisted_875018,1,20190628,134800,34.5400000,34.5400000,34.5300000,34.5400000,3953
US1.TWTR_delisted_875018,1,20190628,134900,34.5300000,34.5300000,34.5100000,34.5299000,12946
US1.TWTR_delisted_875018,1,20190628,135000,34.5201000,34.5500000,34.5201000,34.5400000,13052
US1.TWTR_delisted_875018,1,20190628,135100,34.5400000,34.5400000,34.5319000,34.5319000,2328
US1.TWTR_delisted_875018,1,20190628,135200,34.5400000,34.5400000,34.5300000,34.5350000,2864
US1.TWTR_delisted_875018,1,20190628,135300,34.5300000,34.5400000,34.5300000,34.5300000,11810
US1.TWTR_delisted_875018,1,20190628,135400,34.5300000,34.5300000,34.5030000,34.5030000,13557
US1.TWTR_delisted_875018,1,20190628,135500,34.5000000,34.5100000,34.4950000,34.5100000,14386
US1.TWTR_delisted_875018,1,20190628,135600,34.5000000,34.5100000,34.4900000,34.5000000,32275
US1.TWTR_delisted_875018,1,20190628,135700,34.5000000,34.5200000,34.5000000,34.5100000,11985
US1.TWTR_delisted_875018,1,20190628,135800,34.5000000,34.5350000,34.5000000,34.5350000,10326
US1.TWTR_delisted_875018,1,20190628,135900,34.5400000,34.5400000,34.5300000,34.5339000,3484
US1.TWTR_delisted_875018,1,20190628,140000,34.5350000,34.5367000,34.5150000,34.5300000,7004
US1.TWTR_delisted_875018,1,20190628,140100,34.5300000,34.5500000,34.5227000,34.5400000,7716
US1.TWTR_delisted_875018,1,20190628,140200,34.5300000,34.5600000,34.5200000,34.5600000,9192
US1.TWTR_delisted_875018,1,20190628,140300,34.5531000,34.5600000,34.5531000,34.5600000,3432
US1.TWTR_delisted_875018,1,20190628,140400,34.5600000,34.5750000,34.5550000,34.5750000,9176
US1.TWTR_delisted_875018,1,20190628,140500,34.5800000,34.5800000,34.5650000,34.5660000,7570
US1.TWTR_delisted_875018,1,20190628,140600,34.5700000,34.5900000,34.5650000,34.5900000,4495
US1.TWTR_delisted_875018,1,20190628,140700,34.5900000,34.6000000,34.5800000,34.5900000,21783
US1.TWTR_delisted_875018,1,20190628,140800,34.5900000,34.5900000,34.5800000,34.5900000,6300
US1.TWTR_delisted_875018,1,20190628,140900,34.5900000,34.6050000,34.5850000,34.5950000,24355
US1.TWTR_delisted_875018,1,20190628,141000,34.5900000,34.6100000,34.5900000,34.6050000,6719
US1.TWTR_delisted_875018,1,20190628,141100,34.6000000,34.6150000,34.5950000,34.5950000,18033
US1.TWTR_delisted_875018,1,20190628,141200,34.6000000,34.6100000,34.5900000,34.5900000,7921
US1.TWTR_delisted_875018,1,20190628,141300,34.5952000,34.6150000,34.5900000,34.6150000,12124
US1.TWTR_delisted_875018,1,20190628,141400,34.6200000,34.6200000,34.6100000,34.6150000,7322
US1.TWTR_delisted_875018,1,20190628,141500,34.6150000,34.6300000,34.6100000,34.6100000,31936
US1.TWTR_delisted_875018,1,20190628,141600,34.6050000,34.6100000,34.6000000,34.6100000,12479
US1.TWTR_delisted_875018,1,20190628,141700,34.6100000,34.6229000,34.6100000,34.6200000,11542
US1.TWTR_delisted_875018,1,20190628,141800,34.6250000,34.6400000,34.6200000,34.6350000,7863
US1.TWTR_delisted_875018,1,20190628,141900,34.6332000,34.6400000,34.6300000,34.6350000,10485
US1.TWTR_delisted_875018,1,20190628,142000,34.6350000,34.6350000,34.6150000,34.6300000,16272
US1.TWTR_delisted_875018,1,20190628,142100,34.6400000,34.6550000,34.6300000,34.6550000,24325
US1.TWTR_delisted_875018,1,20190628,142200,34.6550000,34.6600000,34.6500000,34.6500000,6813
US1.TWTR_delisted_875018,1,20190628,142300,34.6425000,34.6600000,34.6400000,34.6600000,19120
US1.TWTR_delisted_875018,1,20190628,142400,34.6575000,34.6600000,34.6500000,34.6591000,4765
US1.TWTR_delisted_875018,1,20190628,142500,34.6600000,34.6800000,34.6600000,34.6600000,23041
US1.TWTR_delisted_875018,1,20190628,142600,34.6652000,34.6800000,34.6600000,34.6767000,19681
US1.TWTR_delisted_875018,1,20190628,142700,34.6700000,34.6900000,34.6650000,34.6865000,25044
US1.TWTR_delisted_875018,1,20190628,142800,34.6829000,34.7000000,34.6829000,34.6900000,14729
US1.TWTR_delisted_875018,1,20190628,142900,34.6899000,34.6981000,34.6800000,34.6981000,22944
US1.TWTR_delisted_875018,1,20190628,143000,34.7000000,34.7000000,34.6900000,34.6950000,1675
US1.TWTR_delisted_875018,1,20190628,143100,34.6925000,34.7100000,34.6925000,34.7000000,33727
US1.TWTR_delisted_875018,1,20190628,143200,34.7000000,34.7000000,34.6707000,34.6800000,22150
US1.TWTR_delisted_875018,1,20190628,143300,34.6750000,34.7100000,34.6750000,34.7050000,23091
US1.TWTR_delisted_875018,1,20190628,143400,34.7050000,34.7200000,34.7050000,34.7200000,11260
US1.TWTR_delisted_875018,1,20190628,143500,34.7200000,34.7200000,34.7100000,34.7150000,51911
US1.TWTR_delisted_875018,1,20190628,143600,34.7157000,34.7354000,34.7100000,34.7350000,24574
US1.TWTR_delisted_875018,1,20190628,143700,34.7300000,34.7500000,34.7300000,34.7500000,9204
US1.TWTR_delisted_875018,1,20190628,143800,34.7500000,34.7550000,34.7350000,34.7400000,8038
US1.TWTR_delisted_875018,1,20190628,143900,34.7400000,34.7451000,34.7250000,34.7300000,8482
US1.TWTR_delisted_875018,1,20190628,144000,34.7250000,34.7464000,34.7250000,34.7350000,34878
US1.TWTR_delisted_875018,1,20190628,144100,34.7400000,34.7400000,34.7300000,34.7321000,54129
US1.TWTR_delisted_875018,1,20190628,144200,34.7300000,34.7350000,34.6900000,34.7100000,30858
US1.TWTR_delisted_875018,1,20190628,144300,34.7100000,34.7200000,34.7000000,34.7200000,13952
US1.TWTR_delisted_875018,1,20190628,144400,34.7133000,34.7139000,34.6807000,34.6950000,28618
US1.TWTR_delisted_875018,1,20190628,144500,34.6950000,34.7292000,34.6950000,34.7013000,45069
US1.TWTR_delisted_875018,1,20190628,144600,34.7000000,34.7050000,34.6900000,34.7000000,4715
US1.TWTR_delisted_875018,1,20190628,144700,34.7000000,34.7100000,34.6850000,34.7000000,9517
US1.TWTR_delisted_875018,1,20190628,144800,34.7000000,34.7000000,34.6900000,34.6950000,2800
US1.TWTR_delisted_875018,1,20190628,144900,34.6900000,34.7200000,34.6900000,34.7200000,15837
US1.TWTR_delisted_875018,1,20190628,145000,34.7195000,34.7350000,34.7195000,34.7350000,11808
US1.TWTR_delisted_875018,1,20190628,145100,34.7300000,34.7400000,34.7250000,34.7300000,9063
US1.TWTR_delisted_875018,1,20190628,145200,34.7300000,34.7350000,34.6950000,34.7039000,16098
US1.TWTR_delisted_875018,1,20190628,145300,34.7064000,34.7200000,34.7000000,34.7100000,9720
US1.TWTR_delisted_875018,1,20190628,145400,34.7200000,34.7450000,34.7157000,34.7450000,11871
US1.TWTR_delisted_875018,1,20190628,145500,34.7400000,34.7500000,34.7400000,34.7450000,8821
US1.TWTR_delisted_875018,1,20190628,145600,34.7400000,34.7464000,34.7250000,34.7450000,10157
US1.TWTR_delisted_875018,1,20190628,145700,34.7400000,34.7500000,34.7213000,34.7300000,21683
US1.TWTR_delisted_875018,1,20190628,145800,34.7300000,34.7384000,34.7100000,34.7200000,18916
US1.TWTR_delisted_875018,1,20190628,145900,34.7100000,34.7200000,34.7039000,34.7150000,9628
US1.TWTR_delisted_875018,1,20190628,150000,34.7100000,34.7300000,34.7000000,34.7250000,28546
US1.TWTR_delisted_875018,1,20190628,150100,34.7250000,34.7600000,34.7200000,34.7599000,34193
US1.TWTR_delisted_875018,1,20190628,150200,34.7536000,34.7700000,34.7500000,34.7670000,9901
US1.TWTR_delisted_875018,1,20190628,150300,34.7650000,34.7800000,34.7600000,34.7800000,20466
US1.TWTR_delisted_875018,1,20190628,150400,34.7750000,34.7900000,34.7523000,34.7900000,64615
US1.TWTR_delisted_875018,1,20190628,150500,34.7854000,34.8000000,34.7850000,34.8000000,13178
US1.TWTR_delisted_875018,1,20190628,150600,34.8000000,34.8100000,34.7900000,34.8050000,15898
US1.TWTR_delisted_875018,1,20190628,150700,34.8050000,34.8150000,34.7900000,34.7950000,28164
US1.TWTR_delisted_875018,1,20190628,150800,34.7900000,34.8000000,34.7800000,34.7900000,24385
US1.TWTR_delisted_875018,1,20190628,150900,34.7900000,34.8000000,34.7900000,34.7900000,11760
US1.TWTR_delisted_875018,1,20190628,151000,34.7950000,34.8300000,34.7950000,34.8150000,25397
US1.TWTR_delisted_875018,1,20190628,151100,34.8100000,34.8200000,34.8050000,34.8200000,9138
US1.TWTR_delisted_875018,1,20190628,151200,34.8100000,34.8100000,34.7800000,34.8000000,17632
US1.TWTR_delisted_875018,1,20190628,151300,34.7900000,34.8300000,34.7900000,34.8300000,23494
US1.TWTR_delisted_875018,1,20190628,151400,34.8200000,34.8300000,34.8150000,34.8300000,20120
US1.TWTR_delisted_875018,1,20190628,151500,34.8250000,34.8350000,34.8050000,34.8100000,18971
US1.TWTR_delisted_875018,1,20190628,151600,34.8100000,34.8100000,34.8000000,34.8000000,10533
US1.TWTR_delisted_875018,1,20190628,151700,34.7950000,34.8000000,34.7750000,34.7835000,23445
US1.TWTR_delisted_875018,1,20190628,151800,34.7800000,34.7950000,34.7700000,34.7900000,22139
US1.TWTR_delisted_875018,1,20190628,151900,34.8000000,34.8153000,34.7950000,34.8050000,27966
US1.TWTR_delisted_875018,1,20190628,152000,34.8001000,34.8200000,34.8000000,34.8200000,11427
US1.TWTR_delisted_875018,1,20190628,152100,34.8154000,34.8200000,34.8100000,34.8150000,5884
US1.TWTR_delisted_875018,1,20190628,152200,34.8177000,34.8200000,34.8012000,34.8012000,18925
US1.TWTR_delisted_875018,1,20190628,152300,34.8100000,34.8200000,34.8049000,34.8100000,8791
US1.TWTR_delisted_875018,1,20190628,152400,34.8100000,34.8200000,34.8100000,34.8150000,15212
US1.TWTR_delisted_875018,1,20190628,152500,34.8100000,34.8400000,34.8100000,34.8400000,31643
US1.TWTR_delisted_875018,1,20190628,152600,34.8300000,34.8400000,34.8150000,34.8300000,19891
US1.TWTR_delisted_875018,1,20190628,152700,34.8241000,34.8300000,34.8100000,34.8150000,27004
US1.TWTR_delisted_875018,1,20190628,152800,34.8100000,34.8200000,34.8000000,34.8050000,29843
US1.TWTR_delisted_875018,1,20190628,152900,34.8000000,34.8287000,34.8000000,34.8000000,34046
US1.TWTR_delisted_875018,1,20190628,153000,34.8050000,34.8100000,34.7800000,34.7850000,39882
US1.TWTR_delisted_875018,1,20190628,153100,34.7800000,34.7900000,34.7800000,34.7850000,21679
US1.TWTR_delisted_875018,1,20190628,153200,34.7800000,34.7957000,34.7800000,34.7900000,26834
US1.TWTR_delisted_875018,1,20190628,153300,34.8000000,34.8200000,34.8000000,34.8150000,32085
US1.TWTR_delisted_875018,1,20190628,153400,34.8100000,34.8300000,34.8050000,34.8050000,48163
US1.TWTR_delisted_875018,1,20190628,153500,34.8100000,34.8100000,34.7850000,34.8000000,26761
US1.TWTR_delisted_875018,1,20190628,153600,34.7900000,34.8000000,34.7800000,34.8000000,25657
US1.TWTR_delisted_875018,1,20190628,153700,34.8000000,34.8100000,34.7700000,34.7700000,32802
US1.TWTR_delisted_875018,1,20190628,153800,34.7752000,34.7900000,34.7701000,34.7850000,34149
US1.TWTR_delisted_875018,1,20190628,153900,34.7800000,34.8100000,34.7800000,34.8050000,44478
US1.TWTR_delisted_875018,1,20190628,154000,34.8000000,34.8100000,34.8000000,34.8099000,10670
US1.TWTR_delisted_875018,1,20190628,154100,34.8100000,34.8193000,34.8000000,34.8000000,64026
US1.TWTR_delisted_875018,1,20190628,154200,34.8100000,34.8100000,34.8000000,34.8050000,15648
US1.TWTR_delisted_875018,1,20190628,154300,34.8050000,34.8100000,34.8000000,34.8100000,33181
US1.TWTR_delisted_875018,1,20190628,154400,34.8000000,34.8167000,34.8000000,34.8100000,39675
US1.TWTR_delisted_875018,1,20190628,154500,34.8050000,34.8100000,34.8000000,34.8000000,18600
US1.TWTR_delisted_875018,1,20190628,154600,34.8000000,34.8100000,34.8000000,34.8050000,14548
US1.TWTR_delisted_875018,1,20190628,154700,34.8000000,34.8100000,34.8000000,34.8050000,38213
US1.TWTR_delisted_875018,1,20190628,154800,34.8000000,34.8200000,34.8000000,34.8100000,57309
US1.TWTR_delisted_875018,1,20190628,154900,34.8100000,34.8300000,34.8050000,34.8250000,67941
US1.TWTR_delisted_875018,1,20190628,155000,34.8250000,34.8300000,34.8200000,34.8300000,13733
US1.TWTR_delisted_875018,1,20190628,155100,34.8300000,34.8300000,34.8150000,34.8250000,85337
US1.TWTR_delisted_875018,1,20190628,155200,34.8300000,34.8300000,34.7900000,34.7950000,52204
US1.TWTR_delisted_875018,1,20190628,155300,34.8000000,34.8000000,34.7900000,34.7900000,31993
US1.TWTR_delisted_875018,1,20190628,155400,34.7900000,34.7901000,34.7500000,34.7550000,83630
US1.TWTR_delisted_875018,1,20190628,155500,34.7500000,34.7600000,34.7200000,34.7300000,137761
US1.TWTR_delisted_875018,1,20190628,155600,34.7300000,34.7700000,34.7300000,34.7500000,163460
US1.TWTR_delisted_875018,1,20190628,155700,34.7600000,34.7800000,34.7500000,34.7750000,89477
US1.TWTR_delisted_875018,1,20190628,155800,34.7700000,34.8150000,34.7600000,34.8100000,134636
US1.TWTR_delisted_875018,1,20190628,155900,34.8050000,34.8600000,34.8000000,34.8500000,187080
US1.TWTR_delisted_875018,1,20190628,160000,34.8500000,34.9000000,34.8300000,34.9000000,262339
US1.TWTR_delisted_875018,1,20190701,093100,35.5000000,35.6000000,35.3300000,35.3800000,309540
US1.TWTR_delisted_875018,1,20190701,093200,35.3800000,35.4000000,35.2240000,35.2900000,95350
US1.TWTR_delisted_875018,1,20190701,093300,35.2801000,35.4900000,35.2800000,35.4900000,57207
US1.TWTR_delisted_875018,1,20190701,093400,35.4700000,35.4900000,35.2500000,35.2800000,102104
US1.TWTR_delisted_875018,1,20190701,093500,35.2800000,35.3500000,35.2500000,35.3400000,60188
US1.TWTR_delisted_875018,1,20190701,093600,35.3500000,35.4400000,35.3500000,35.3700000,51342
US1.TWTR_delisted_875018,1,20190701,093700,35.3600000,35.4600000,35.3301000,35.4200000,43154
US1.TWTR_delisted_875018,1,20190701,093800,35.4100000,35.4200000,35.3673000,35.4000000,46872
US1.TWTR_delisted_875018,1,20190701,093900,35.4100000,35.4173000,35.3350000,35.3900000,49435
US1.TWTR_delisted_875018,1,20190701,094000,35.3985000,35.4900000,35.3897000,35.4800000,56351
US1.TWTR_delisted_875018,1,20190701,094100,35.4715000,35.4950000,35.4316000,35.4485000,79113
US1.TWTR_delisted_875018,1,20190701,094200,35.4400000,35.4800000,35.3950000,35.3950000,69917
US1.TWTR_delisted_875018,1,20190701,094300,35.4000000,35.4250000,35.3700000,35.4150000,39329
US1.TWTR_delisted_875018,1,20190701,094400,35.4200000,35.4700000,35.4100000,35.4400000,57046
US1.TWTR_delisted_875018,1,20190701,094500,35.4401000,35.5200000,35.4401000,35.5150000,71233
US1.TWTR_delisted_875018,1,20190701,094600,35.5200000,35.5200000,35.4100000,35.4267000,74243
US1.TWTR_delisted_875018,1,20190701,094700,35.4267000,35.4400000,35.3801000,35.4100000,77396
US1.TWTR_delisted_875018,1,20190701,094800,35.4100000,35.4700000,35.4100000,35.4500000,62723
US1.TWTR_delisted_875018,1,20190701,094900,35.4500000,35.4800000,35.4400000,35.4600000,41774
US1.TWTR_delisted_875018,1,20190701,095000,35.4668000,35.5389000,35.4600000,35.5065000,43932
US1.TWTR_delisted_875018,1,20190701,095100,35.5000000,35.5000000,35.4100000,35.4260000,35085
US1.TWTR_delisted_875018,1,20190701,095200,35.4300000,35.5000000,35.4300000,35.4932000,29396
US1.TWTR_delisted_875018,1,20190701,095300,35.5000000,35.5500000,35.5000000,35.5300000,39977
US1.TWTR_delisted_875018,1,20190701,095400,35.5300000,35.6200000,35.5100000,35.5999000,71170
US1.TWTR_delisted_875018,1,20190701,095500,35.6000000,35.6100000,35.5565000,35.6100000,34796
US1.TWTR_delisted_875018,1,20190701,095600,35.6200000,35.6423000,35.5890000,35.6400000,44850
US1.TWTR_delisted_875018,1,20190701,095700,35.6500000,35.6500000,35.6200000,35.6400000,28951
US1.TWTR_delisted_875018,1,20190701,095800,35.6500000,35.6600000,35.5937000,35.6400000,52365
US1.TWTR_delisted_875018,1,20190701,095900,35.6473000,35.7000000,35.6473000,35.6900000,37871
US1.TWTR_delisted_875018,1,20190701,100000,35.6808000,35.6900000,35.6500000,35.6800000,22334
US1.TWTR_delisted_875018,1,20190701,100100,35.6700000,35.7000000,35.6700000,35.6800000,38956
US1.TWTR_delisted_875018,1,20190701,100200,35.6800000,35.7468000,35.6800000,35.7438000,191356
US1.TWTR_delisted_875018,1,20190701,100300,35.7500000,35.8685000,35.7500000,35.8600000,191224
US1.TWTR_delisted_875018,1,20190701,100400,35.8650000,35.9500000,35.8500000,35.9471000,112392
US1.TWTR_delisted_875018,1,20190701,100500,35.9450000,35.9499000,35.7700000,35.8100000,106843
US1.TWTR_delisted_875018,1,20190701,100600,35.8150000,35.8400000,35.7900000,35.8000000,56601
US1.TWTR_delisted_875018,1,20190701,100700,35.7910000,35.8500000,35.7910000,35.8200000,85033
US1.TWTR_delisted_875018,1,20190701,100800,35.8100000,35.8200000,35.7697000,35.8200000,30359
US1.TWTR_delisted_875018,1,20190701,100900,35.8200000,35.8200000,35.7900000,35.7919000,22175
US1.TWTR_delisted_875018,1,20190701,101000,35.7900000,35.8000000,35.7600000,35.7900000,31961
US1.TWTR_delisted_875018,1,20190701,101100,35.7800000,35.7901000,35.7600000,35.7800000,20052
US1.TWTR_delisted_875018,1,20190701,101200,35.7850000,35.8100000,35.7600000,35.8066000,35216
US1.TWTR_delisted_875018,1,20190701,101300,35.8050000,35.8468000,35.7901000,35.8160000,51180
US1.TWTR_delisted_875018,1,20190701,101400,35.8200000,35.8300000,35.7831000,35.7900000,39919
US1.TWTR_delisted_875018,1,20190701,101500,35.7870000,35.8000000,35.7600000,35.7900000,33231
US1.TWTR_delisted_875018,1,20190701,101600,35.8000000,35.8600000,35.8000000,35.8388000,102231
US1.TWTR_delisted_875018,1,20190701,101700,35.8300000,35.8300000,35.7800000,35.7900000,33262
US1.TWTR_delisted_875018,1,20190701,101800,35.7900000,35.8100000,35.7800000,35.8000000,13934
US1.TWTR_delisted_875018,1,20190701,101900,35.8050000,35.8050000,35.7600000,35.7650000,11161
US1.TWTR_delisted_875018,1,20190701,102000,35.7650000,35.8100000,35.7650000,35.7900000,26284
US1.TWTR_delisted_875018,1,20190701,102100,35.8000000,35.8000000,35.7700000,35.7900000,24521
US1.TWTR_delisted_875018,1,20190701,102200,35.7805000,35.8200000,35.7000000,35.7100000,68309
US1.TWTR_delisted_875018,1,20190701,102300,35.7100000,35.7200000,35.6542000,35.6542000,36019
US1.TWTR_delisted_875018,1,20190701,102400,35.6600000,35.6700000,35.6300000,35.6519000,45128
US1.TWTR_delisted_875018,1,20190701,102500,35.6511000,35.6700000,35.6500000,35.6600000,13228
US1.TWTR_delisted_875018,1,20190701,102600,35.6700000,35.6750000,35.6200000,35.6250000,19881
US1.TWTR_delisted_875018,1,20190701,102700,35.6232000,35.6622000,35.6000000,35.6030000,21579
US1.TWTR_delisted_875018,1,20190701,102800,35.6100000,35.6300000,35.6050000,35.6150000,10769
US1.TWTR_delisted_875018,1,20190701,102900,35.6200000,35.6200000,35.5800000,35.5900000,28537
US1.TWTR_delisted_875018,1,20190701,103000,35.5800000,35.6300000,35.5800000,35.6100000,31712
US1.TWTR_delisted_875018,1,20190701,103100,35.6137000,35.6600000,35.6137000,35.6500000,16307
US1.TWTR_delisted_875018,1,20190701,103200,35.6600000,35.6700000,35.6350000,35.6350000,9503
US1.TWTR_delisted_875018,1,20190701,103300,35.6350000,35.6500000,35.6200000,35.6300000,18223
US1.TWTR_delisted_875018,1,20190701,103400,35.6400000,35.6500000,35.6150000,35.6400000,14584
US1.TWTR_delisted_875018,1,20190701,103500,35.6300000,35.6300000,35.5500000,35.5800000,20325
US1.TWTR_delisted_875018,1,20190701,103600,35.5850000,35.6100000,35.5800000,35.6000000,13834
US1.TWTR_delisted_875018,1,20190701,103700,35.5933000,35.6200000,35.5933000,35.6150000,8868
US1.TWTR_delisted_875018,1,20190701,103800,35.6200000,35.6400000,35.6100000,35.6341000,8571
US1.TWTR_delisted_875018,1,20190701,103900,35.6400000,35.7100000,35.6300000,35.7099000,66317
US1.TWTR_delisted_875018,1,20190701,104000,35.7100000,35.7300000,35.6900000,35.7000000,22961
US1.TWTR_delisted_875018,1,20190701,104100,35.7000000,35.7550000,35.7000000,35.7550000,27601
US1.TWTR_delisted_875018,1,20190701,104200,35.7500000,35.7600000,35.7200000,35.7200000,13349
US1.TWTR_delisted_875018,1,20190701,104300,35.7238000,35.7500000,35.7200000,35.7300000,18593
US1.TWTR_delisted_875018,1,20190701,104400,35.7350000,35.7800000,35.7300000,35.7800000,22853
US1.TWTR_delisted_875018,1,20190701,104500,35.7800000,35.7900000,35.7400000,35.7400000,18042
US1.TWTR_delisted_875018,1,20190701,104600,35.7400000,35.7550000,35.7000000,35.7400000,66879
US1.TWTR_delisted_875018,1,20190701,104700,35.7400000,35.7500000,35.6900000,35.7000000,20646
US1.TWTR_delisted_875018,1,20190701,104800,35.7000000,35.7350000,35.6950000,35.7250000,13372
US1.TWTR_delisted_875018,1,20190701,104900,35.7300000,35.7450000,35.7200000,35.7300000,16965
US1.TWTR_delisted_875018,1,20190701,105000,35.7300000,35.7300000,35.6600000,35.6600000,8969
US1.TWTR_delisted_875018,1,20190701,105100,35.6534000,35.6650000,35.6300000,35.6627000,17007
US1.TWTR_delisted_875018,1,20190701,105200,35.6630000,35.6800000,35.6555000,35.6686000,27387
US1.TWTR_delisted_875018,1,20190701,105300,35.6700000,35.7050000,35.6700000,35.7050000,12221
US1.TWTR_delisted_875018,1,20190701,105400,35.7000000,35.7200000,35.6900000,35.7163000,16298
US1.TWTR_delisted_875018,1,20190701,105500,35.7200000,35.7250000,35.7000000,35.7205000,19653
US1.TWTR_delisted_875018,1,20190701,105600,35.7300000,35.7500000,35.7100000,35.7200000,37223
US1.TWTR_delisted_875018,1,20190701,105700,35.7150000,35.7450000,35.7100000,35.7400000,16084
US1.TWTR_delisted_875018,1,20190701,105800,35.7400000,35.7457000,35.7000000,35.7100000,22182
US1.TWTR_delisted_875018,1,20190701,105900,35.7150000,35.7489000,35.7150000,35.7400000,8091
US1.TWTR_delisted_875018,1,20190701,110000,35.7400000,35.7800000,35.7300000,35.7696000,16215
US1.TWTR_delisted_875018,1,20190701,110100,35.7750000,35.7750000,35.7500000,35.7550000,6856
US1.TWTR_delisted_875018,1,20190701,110200,35.7600000,35.7800000,35.7500000,35.7700000,26618
US1.TWTR_delisted_875018,1,20190701,110300,35.7700000,35.7700000,35.7200000,35.7200000,15934
US1.TWTR_delisted_875018,1,20190701,110400,35.7300000,35.7300000,35.7200000,35.7300000,5278
US1.TWTR_delisted_875018,1,20190701,110500,35.7250000,35.7800000,35.7250000,35.7650000,14187
US1.TWTR_delisted_875018,1,20190701,110600,35.7650000,35.7650000,35.7300000,35.7400000,8646
US1.TWTR_delisted_875018,1,20190701,110700,35.7399000,35.7400000,35.7200000,35.7400000,11783
US1.TWTR_delisted_875018,1,20190701,110800,35.7350000,35.7550000,35.7300000,35.7550000,24028
US1.TWTR_delisted_875018,1,20190701,110900,35.7500000,35.7850000,35.7500000,35.7799000,17912
US1.TWTR_delisted_875018,1,20190701,111000,35.7731000,35.7850000,35.7700000,35.7765000,15042
US1.TWTR_delisted_875018,1,20190701,111100,35.7700000,35.7900000,35.7350000,35.7350000,32151
US1.TWTR_delisted_875018,1,20190701,111200,35.7300000,35.7700000,35.7300000,35.7500000,14701
US1.TWTR_delisted_875018,1,20190701,111300,35.7500000,35.7500000,35.7100000,35.7450000,21634
US1.TWTR_delisted_875018,1,20190701,111400,35.7336000,35.7450000,35.7100000,35.7100000,11155
US1.TWTR_delisted_875018,1,20190701,111500,35.7150000,35.7550000,35.7000000,35.7400000,16825
US1.TWTR_delisted_875018,1,20190701,111600,35.7360000,35.7400000,35.7300000,35.7400000,9292
US1.TWTR_delisted_875018,1,20190701,111700,35.7450000,35.7600000,35.7400000,35.7550000,10733
US1.TWTR_delisted_875018,1,20190701,111800,35.7600000,35.7750000,35.7100000,35.7300000,22299
US1.TWTR_delisted_875018,1,20190701,111900,35.7200000,35.7200000,35.6800000,35.7100000,23841
US1.TWTR_delisted_875018,1,20190701,112000,35.7050000,35.7050000,35.6900000,35.7000000,31451
US1.TWTR_delisted_875018,1,20190701,112100,35.6950000,35.7250000,35.6950000,35.7200000,12995
US1.TWTR_delisted_875018,1,20190701,112200,35.7100000,35.7200000,35.6900000,35.7200000,10279
US1.TWTR_delisted_875018,1,20190701,112300,35.7200000,35.7350000,35.6800000,35.7100000,50663
US1.TWTR_delisted_875018,1,20190701,112400,35.7000000,35.7100000,35.6850000,35.7100000,19486
US1.TWTR_delisted_875018,1,20190701,112500,35.7200000,35.7300000,35.7200000,35.7200000,5645
US1.TWTR_delisted_875018,1,20190701,112600,35.7263000,35.7300000,35.7000000,35.7010000,13996
US1.TWTR_delisted_875018,1,20190701,112700,35.7000000,35.7500000,35.6950000,35.7450000,60339
US1.TWTR_delisted_875018,1,20190701,112800,35.7500000,35.7550000,35.7400000,35.7466000,19504
US1.TWTR_delisted_875018,1,20190701,112900,35.7400000,35.7500000,35.7100000,35.7150000,18365
US1.TWTR_delisted_875018,1,20190701,113000,35.7200000,35.7200000,35.6900000,35.7000000,11353
US1.TWTR_delisted_875018,1,20190701,113100,35.7000000,35.7300000,35.7000000,35.7250000,30032
US1.TWTR_delisted_875018,1,20190701,113200,35.7300000,35.7300000,35.6700000,35.6850000,17676
US1.TWTR_delisted_875018,1,20190701,113300,35.6850000,35.7200000,35.6800000,35.7050000,13685
US1.TWTR_delisted_875018,1,20190701,113400,35.7001000,35.7300000,35.7000000,35.7200000,8486
US1.TWTR_delisted_875018,1,20190701,113500,35.7250000,35.7300000,35.7000000,35.7300000,10951
US1.TWTR_delisted_875018,1,20190701,113600,35.7200000,35.7500000,35.7200000,35.7450000,20614
US1.TWTR_delisted_875018,1,20190701,113700,35.7450000,35.7600000,35.7400000,35.7558000,20022
US1.TWTR_delisted_875018,1,20190701,113800,35.7600000,35.7700000,35.7500000,35.7650000,10257
US1.TWTR_delisted_875018,1,20190701,113900,35.7700000,35.7800000,35.7400000,35.7700000,28081
US1.TWTR_delisted_875018,1,20190701,114000,35.7700000,35.7750000,35.7500000,35.7650000,42855
US1.TWTR_delisted_875018,1,20190701,114100,35.7650000,35.7700000,35.7550000,35.7650000,15943
US1.TWTR_delisted_875018,1,20190701,114200,35.7645000,35.7650000,35.7200000,35.7200000,13101
US1.TWTR_delisted_875018,1,20190701,114300,35.7200000,35.7200000,35.7000000,35.7000000,22571
US1.TWTR_delisted_875018,1,20190701,114400,35.7000000,35.7100000,35.6700000,35.7050000,26080
US1.TWTR_delisted_875018,1,20190701,114500,35.7000000,35.7300000,35.6800000,35.7055000,33089
US1.TWTR_delisted_875018,1,20190701,114600,35.7100000,35.7500000,35.7050000,35.7500000,55981
US1.TWTR_delisted_875018,1,20190701,114700,35.7550000,35.8300000,35.7500000,35.8169000,89068
US1.TWTR_delisted_875018,1,20190701,114800,35.8150000,35.8200000,35.8004000,35.8196000,24074
US1.TWTR_delisted_875018,1,20190701,114900,35.8150000,35.8650000,35.8150000,35.8400000,53336
US1.TWTR_delisted_875018,1,20190701,115000,35.8416000,35.8500000,35.8050000,35.8250000,22952
US1.TWTR_delisted_875018,1,20190701,115100,35.8300000,35.8650000,35.8300000,35.8550000,39470
US1.TWTR_delisted_875018,1,20190701,115200,35.8550000,35.8698000,35.8450000,35.8650000,44775
US1.TWTR_delisted_875018,1,20190701,115300,35.8650000,35.8900000,35.8650000,35.8750000,36366
US1.TWTR_delisted_875018,1,20190701,115400,35.8750000,35.9100000,35.8700000,35.9100000,32058
US1.TWTR_delisted_875018,1,20190701,115500,35.9100000,35.9164000,35.8800000,35.8900000,32751
US1.TWTR_delisted_875018,1,20190701,115600,35.9000000,35.9100000,35.8900000,35.8950000,14774
US1.TWTR_delisted_875018,1,20190701,115700,35.9000000,35.9200000,35.8900000,35.9150000,25645
US1.TWTR_delisted_875018,1,20190701,115800,35.9200000,35.9300000,35.9131000,35.9300000,28915
US1.TWTR_delisted_875018,1,20190701,115900,35.9250000,35.9450000,35.9200000,35.9200000,46902
US1.TWTR_delisted_875018,1,20190701,120000,35.9100000,35.9298000,35.8900000,35.9203000,34444
US1.TWTR_delisted_875018,1,20190701,120100,35.9250000,35.9600000,35.9250000,35.9500000,44710
US1.TWTR_delisted_875018,1,20190701,120200,35.9484000,35.9900000,35.9442000,35.9850000,63136
US1.TWTR_delisted_875018,1,20190701,120300,35.9800000,35.9900000,35.9600000,35.9750000,41818
US1.TWTR_delisted_875018,1,20190701,120400,35.9800000,36.0000000,35.9750000,35.9850000,39001
US1.TWTR_delisted_875018,1,20190701,120500,35.9890000,35.9900000,35.9650000,35.9900000,33894
US1.TWTR_delisted_875018,1,20190701,120600,35.9800000,35.9800000,35.9200000,35.9200000,23361
US1.TWTR_delisted_875018,1,20190701,120700,35.9300000,35.9400000,35.9100000,35.9300000,17451
US1.TWTR_delisted_875018,1,20190701,120800,35.9250000,35.9305000,35.9100000,35.9300000,11600
US1.TWTR_delisted_875018,1,20190701,120900,35.9400000,35.9800000,35.9350000,35.9700000,24999
US1.TWTR_delisted_875018,1,20190701,121000,35.9750000,35.9900000,35.9709000,35.9900000,16172
US1.TWTR_delisted_875018,1,20190701,121100,35.9897000,36.0200000,35.9809000,36.0011000,142172
US1.TWTR_delisted_875018,1,20190701,121200,36.0000000,36.0200000,35.9700000,35.9800000,78036
US1.TWTR_delisted_875018,1,20190701,121300,35.9700000,35.9800000,35.9200000,35.9250000,42870
US1.TWTR_delisted_875018,1,20190701,121400,35.9300000,35.9500000,35.9230000,35.9465000,12150
US1.TWTR_delisted_875018,1,20190701,121500,35.9450000,35.9650000,35.9201000,35.9300000,12482
US1.TWTR_delisted_875018,1,20190701,121600,35.9301000,35.9400000,35.9000000,35.9200000,12746
US1.TWTR_delisted_875018,1,20190701,121700,35.9242000,35.9300000,35.9100000,35.9150000,6150
US1.TWTR_delisted_875018,1,20190701,121800,35.9150000,35.9500000,35.9150000,35.9500000,15601
US1.TWTR_delisted_875018,1,20190701,121900,35.9600000,35.9600000,35.9500000,35.9550000,25066
US1.TWTR_delisted_875018,1,20190701,122000,35.9500000,35.9700000,35.9450000,35.9700000,15785
US1.TWTR_delisted_875018,1,20190701,122100,35.9800000,35.9800000,35.9349000,35.9450000,25837
US1.TWTR_delisted_875018,1,20190701,122200,35.9499000,35.9499000,35.9000000,35.9100000,20641
US1.TWTR_delisted_875018,1,20190701,122300,35.9100000,35.9100000,35.8500000,35.8550000,25276
US1.TWTR_delisted_875018,1,20190701,122400,35.8600000,35.8800000,35.8550000,35.8600000,26283
US1.TWTR_delisted_875018,1,20190701,122500,35.8600000,35.8700000,35.8250000,35.8450000,39601
US1.TWTR_delisted_875018,1,20190701,122600,35.8400000,35.8400000,35.7900000,35.8000000,43382
US1.TWTR_delisted_875018,1,20190701,122700,35.8002000,35.8300000,35.8000000,35.8200000,27041
US1.TWTR_delisted_875018,1,20190701,122800,35.8300000,35.8400000,35.8200000,35.8200000,9350
US1.TWTR_delisted_875018,1,20190701,122900,35.8200000,35.8300000,35.8000000,35.8200000,11678
US1.TWTR_delisted_875018,1,20190701,123000,35.8150000,35.8499000,35.8150000,35.8499000,16585
US1.TWTR_delisted_875018,1,20190701,123100,35.8450000,35.8500000,35.8200000,35.8350000,18961
US1.TWTR_delisted_875018,1,20190701,123200,35.8350000,35.8599000,35.8350000,35.8550000,31996
US1.TWTR_delisted_875018,1,20190701,123300,35.8600000,35.8850000,35.8600000,35.8800000,12748
US1.TWTR_delisted_875018,1,20190701,123400,35.8750000,35.8900000,35.8600000,35.8600000,16295
US1.TWTR_delisted_875018,1,20190701,123500,35.8600000,35.8700000,35.8550000,35.8588000,15846
US1.TWTR_delisted_875018,1,20190701,123600,35.8550000,35.8600000,35.8450000,35.8450000,23206
US1.TWTR_delisted_875018,1,20190701,123700,35.8450000,35.8700000,35.8450000,35.8650000,22726
US1.TWTR_delisted_875018,1,20190701,123800,35.8630000,35.8800000,35.8600000,35.8755000,18221
US1.TWTR_delisted_875018,1,20190701,123900,35.8700000,35.8700000,35.8450000,35.8550000,23526
US1.TWTR_delisted_875018,1,20190701,124000,35.8500000,35.8600000,35.8400000,35.8500000,15069
US1.TWTR_delisted_875018,1,20190701,124100,35.8500000,35.8877000,35.8450000,35.8800000,33825
US1.TWTR_delisted_875018,1,20190701,124200,35.8700000,35.8900000,35.8650000,35.8800000,8904
US1.TWTR_delisted_875018,1,20190701,124300,35.8800000,35.8850000,35.8650000,35.8750000,11032
US1.TWTR_delisted_875018,1,20190701,124400,35.8800000,35.8900000,35.8700000,35.8825000,15596
US1.TWTR_delisted_875018,1,20190701,124500,35.8800000,35.9300000,35.8700000,35.9269000,48497
US1.TWTR_delisted_875018,1,20190701,124600,35.9230000,35.9500000,35.9230000,35.9450000,14966
US1.TWTR_delisted_875018,1,20190701,124700,35.9450000,35.9650000,35.9400000,35.9600000,18637
US1.TWTR_delisted_875018,1,20190701,124800,35.9500000,36.0600000,35.9466000,36.0500000,456939
US1.TWTR_delisted_875018,1,20190701,124900,36.0500000,36.0600000,36.0130000,36.0130000,130342
US1.TWTR_delisted_875018,1,20190701,125000,36.0100000,36.0600000,36.0000000,36.0400000,68612
US1.TWTR_delisted_875018,1,20190701,125100,36.0366000,36.0700000,36.0250000,36.0600000,47952
US1.TWTR_delisted_875018,1,20190701,125200,36.0600000,36.0800000,36.0100000,36.0350000,98963
US1.TWTR_delisted_875018,1,20190701,125300,36.0300000,36.0300000,36.0000000,36.0000000,41192
US1.TWTR_delisted_875018,1,20190701,125400,36.0000000,36.0500000,36.0000000,36.0300000,47237
US1.TWTR_delisted_875018,1,20190701,125500,36.0341000,36.0400000,36.0000000,36.0200000,34512
US1.TWTR_delisted_875018,1,20190701,125600,36.0100000,36.0100000,35.9565000,35.9600000,54290
US1.TWTR_delisted_875018,1,20190701,125700,35.9600000,35.9700000,35.9468000,35.9650000,15428
US1.TWTR_delisted_875018,1,20190701,125800,35.9515000,35.9800000,35.9400000,35.9669000,17667
US1.TWTR_delisted_875018,1,20190701,125900,35.9700000,36.0170000,35.9600000,36.0150000,19424
US1.TWTR_delisted_875018,1,20190701,130000,36.0162000,36.0185000,36.0000000,36.0150000,27170
US1.TWTR_delisted_875018,1,20190701,130100,36.0200000,36.0400000,36.0100000,36.0200000,24765
US1.TWTR_delisted_875018,1,20190701,130200,36.0250000,36.0250000,35.9749000,35.9765000,17901
US1.TWTR_delisted_875018,1,20190701,130300,35.9700000,35.9770000,35.9600000,35.9750000,9855
US1.TWTR_delisted_875018,1,20190701,130400,35.9800000,35.9968000,35.9700000,35.9700000,9174
US1.TWTR_delisted_875018,1,20190701,130500,35.9622000,35.9800000,35.9600000,35.9750000,10067
US1.TWTR_delisted_875018,1,20190701,130600,35.9750000,36.0250000,35.9730000,36.0200000,26390
US1.TWTR_delisted_875018,1,20190701,130700,36.0300000,36.0300000,36.0000000,36.0200000,27862
US1.TWTR_delisted_875018,1,20190701,130800,36.0200000,36.0700000,36.0200000,36.0700000,39531
US1.TWTR_delisted_875018,1,20190701,130900,36.0670000,36.0800000,36.0600000,36.0700000,25749
US1.TWTR_delisted_875018,1,20190701,131000,36.0600000,36.0768000,36.0400000,36.0700000,18570
US1.TWTR_delisted_875018,1,20190701,131100,36.0750000,36.0900000,36.0700000,36.0900000,26515
US1.TWTR_delisted_875018,1,20190701,131200,36.0850000,36.0900000,36.0300000,36.0300000,27694
US1.TWTR_delisted_875018,1,20190701,131300,36.0391000,36.0450000,36.0212000,36.0400000,17402
US1.TWTR_delisted_875018,1,20190701,131400,36.0450000,36.0500000,36.0000000,36.0200000,42615
US1.TWTR_delisted_875018,1,20190701,131500,36.0250000,36.0700000,36.0250000,36.0600000,13479
US1.TWTR_delisted_875018,1,20190701,131600,36.0638000,36.0800000,36.0600000,36.0700000,28831
US1.TWTR_delisted_875018,1,20190701,131700,36.0718000,36.0765000,36.0400000,36.0600000,19159
US1.TWTR_delisted_875018,1,20190701,131800,36.0600000,36.0700000,36.0550000,36.0550000,9800
US1.TWTR_delisted_875018,1,20190701,131900,36.0600000,36.0700000,36.0600000,36.0688000,15828
US1.TWTR_delisted_875018,1,20190701,132000,36.0630000,36.0700000,36.0200000,36.0470000,23931
US1.TWTR_delisted_875018,1,20190701,132100,36.0500000,36.0550000,36.0000000,36.0000000,34117
US1.TWTR_delisted_875018,1,20190701,132200,35.9950000,36.0300000,35.9900000,36.0250000,20011
US1.TWTR_delisted_875018,1,20190701,132300,36.0255000,36.0400000,36.0200000,36.0250000,13701
US1.TWTR_delisted_875018,1,20190701,132400,36.0270000,36.0350000,36.0100000,36.0100000,11501
US1.TWTR_delisted_875018,1,20190701,132500,36.0050000,36.0300000,36.0000000,36.0259000,13269
US1.TWTR_delisted_875018,1,20190701,132600,36.0330000,36.0500000,36.0300000,36.0400000,10267
US1.TWTR_delisted_875018,1,20190701,132700,36.0300000,36.0310000,36.0200000,36.0250000,5779
US1.TWTR_delisted_875018,1,20190701,132800,36.0250000,36.0250000,36.0000000,36.0093000,12324
US1.TWTR_delisted_875018,1,20190701,132900,36.0000000,36.0100000,35.9909000,36.0100000,6052
US1.TWTR_delisted_875018,1,20190701,133000,36.0050000,36.0100000,35.9900000,36.0000000,20602
US1.TWTR_delisted_875018,1,20190701,133100,36.0000000,36.0000000,35.9800000,35.9850000,27100
US1.TWTR_delisted_875018,1,20190701,133200,35.9900000,35.9903000,35.9600000,35.9670000,20502
US1.TWTR_delisted_875018,1,20190701,133300,35.9641000,35.9650000,35.9500000,35.9600000,18049
US1.TWTR_delisted_875018,1,20190701,133400,35.9600000,36.0000000,35.9550000,36.0000000,15690
US1.TWTR_delisted_875018,1,20190701,133500,35.9950000,36.0000000,35.9650000,35.9801000,10812
US1.TWTR_delisted_875018,1,20190701,133600,35.9828000,36.0300000,35.9800000,36.0300000,23455
US1.TWTR_delisted_875018,1,20190701,133700,36.0300000,36.0300000,35.9979000,35.9979000,6946
US1.TWTR_delisted_875018,1,20190701,133800,35.9900000,36.0000000,35.9800000,35.9900000,2857
US1.TWTR_delisted_875018,1,20190701,133900,35.9921000,36.0150000,35.9900000,36.0050000,17160
US1.TWTR_delisted_875018,1,20190701,134000,36.0000000,36.0100000,35.9900000,35.9950000,17266
US1.TWTR_delisted_875018,1,20190701,134100,36.0000000,36.0050000,35.9650000,35.9700000,27785
US1.TWTR_delisted_875018,1,20190701,134200,35.9700000,35.9700000,35.9699000,35.9700000,5049
US1.TWTR_delisted_875018,1,20190701,134300,35.9700000,36.0000000,35.9700000,35.9959000,32413
US1.TWTR_delisted_875018,1,20190701,134400,36.0000000,36.0050000,35.9900000,35.9900000,18191
US1.TWTR_delisted_875018,1,20190701,134500,35.9900000,35.9900000,35.9700000,35.9850000,22099
US1.TWTR_delisted_875018,1,20190701,134600,35.9800000,35.9900000,35.9800000,35.9900000,3850
US1.TWTR_delisted_875018,1,20190701,134700,35.9850000,36.0100000,35.9850000,36.0100000,4555
US1.TWTR_delisted_875018,1,20190701,134800,36.0100000,36.0400000,36.0100000,36.0309000,18278
US1.TWTR_delisted_875018,1,20190701,134900,36.0350000,36.0400000,36.0200000,36.0250000,18079
US1.TWTR_delisted_875018,1,20190701,135000,36.0300000,36.0300000,36.0050000,36.0200000,13540
US1.TWTR_delisted_875018,1,20190701,135100,36.0300000,36.0363000,36.0200000,36.0363000,8139
US1.TWTR_delisted_875018,1,20190701,135200,36.0350000,36.0400000,36.0200000,36.0350000,9538
US1.TWTR_delisted_875018,1,20190701,135300,36.0300000,36.0400000,36.0100000,36.0400000,7386
US1.TWTR_delisted_875018,1,20190701,135400,36.0400000,36.0450000,36.0200000,36.0200000,11333
US1.TWTR_delisted_875018,1,20190701,135500,36.0200000,36.0450000,36.0100000,36.0450000,20787
US1.TWTR_delisted_875018,1,20190701,135600,36.0400000,36.0500000,36.0100000,36.0151000,20597
US1.TWTR_delisted_875018,1,20190701,135700,36.0100000,36.0353000,36.0100000,36.0300000,9702
US1.TWTR_delisted_875018,1,20190701,135800,36.0300000,36.0350000,36.0201000,36.0250000,3540
US1.TWTR_delisted_875018,1,20190701,135900,36.0300000,36.0350000,36.0253000,36.0350000,4190
US1.TWTR_delisted_875018,1,20190701,140000,36.0301000,36.0500000,36.0300000,36.0430000,27620
US1.TWTR_delisted_875018,1,20190701,140100,36.0500000,36.0500000,36.0300000,36.0350000,11027
US1.TWTR_delisted_875018,1,20190701,140200,36.0400000,36.0500000,36.0300000,36.0400000,9368
US1.TWTR_delisted_875018,1,20190701,140300,36.0400000,36.0400000,36.0300000,36.0400000,5537
US1.TWTR_delisted_875018,1,20190701,140400,36.0301000,36.0301000,35.9900000,35.9901000,14420
US1.TWTR_delisted_875018,1,20190701,140500,35.9950000,36.0200000,35.9700000,36.0200000,25402
US1.TWTR_delisted_875018,1,20190701,140600,36.0200000,36.0250000,35.9950000,36.0102000,16234
US1.TWTR_delisted_875018,1,20190701,140700,36.0150000,36.0150000,35.9950000,36.0150000,15841
US1.TWTR_delisted_875018,1,20190701,140800,36.0150000,36.0350000,36.0150000,36.0300000,4536
US1.TWTR_delisted_875018,1,20190701,140900,36.0300000,36.0300000,36.0000000,36.0066000,3633
US1.TWTR_delisted_875018,1,20190701,141000,36.0100000,36.0450000,36.0100000,36.0310000,19715
US1.TWTR_delisted_875018,1,20190701,141100,36.0300000,36.0300000,36.0100000,36.0250000,12079
US1.TWTR_delisted_875018,1,20190701,141200,36.0300000,36.0500000,36.0300000,36.0400000,10957
US1.TWTR_delisted_875018,1,20190701,141300,36.0303000,36.0400000,36.0300000,36.0400000,11051
US1.TWTR_delisted_875018,1,20190701,141400,36.0400000,36.0500000,36.0300000,36.0400000,6000
US1.TWTR_delisted_875018,1,20190701,141500,36.0400000,36.0500000,36.0300000,36.0300000,6317
US1.TWTR_delisted_875018,1,20190701,141600,36.0400000,36.0400000,36.0200000,36.0250000,16389
US1.TWTR_delisted_875018,1,20190701,141700,36.0277000,36.0350000,36.0200000,36.0350000,6826
US1.TWTR_delisted_875018,1,20190701,141800,36.0400000,36.0400000,36.0100000,36.0300000,19391
US1.TWTR_delisted_875018,1,20190701,141900,36.0251000,36.0300000,36.0200000,36.0200000,6322
US1.TWTR_delisted_875018,1,20190701,142000,36.0200000,36.0200000,35.9950000,36.0050000,19273
US1.TWTR_delisted_875018,1,20190701,142100,36.0100000,36.0150000,36.0000000,36.0100000,11168
US1.TWTR_delisted_875018,1,20190701,142200,36.0136000,36.0300000,36.0000000,36.0300000,12894
US1.TWTR_delisted_875018,1,20190701,142300,36.0300000,36.0300000,36.0200000,36.0250000,5714
US1.TWTR_delisted_875018,1,20190701,142400,36.0250000,36.0400000,36.0250000,36.0400000,19029
US1.TWTR_delisted_875018,1,20190701,142500,36.0370000,36.0381000,36.0200000,36.0300000,8326
US1.TWTR_delisted_875018,1,20190701,142600,36.0300000,36.0365000,36.0250000,36.0250000,9615
US1.TWTR_delisted_875018,1,20190701,142700,36.0300000,36.0300000,36.0100000,36.0276000,22187
US1.TWTR_delisted_875018,1,20190701,142800,36.0200000,36.0300000,36.0200000,36.0250000,3375
US1.TWTR_delisted_875018,1,20190701,142900,36.0200000,36.0250000,35.9900000,36.0000000,20562
US1.TWTR_delisted_875018,1,20190701,143000,36.0000000,36.0050000,35.9900000,36.0000000,10392
US1.TWTR_delisted_875018,1,20190701,143100,35.9900000,35.9901000,35.9700000,35.9850000,19650
US1.TWTR_delisted_875018,1,20190701,143200,35.9800000,35.9800000,35.9500000,35.9800000,28875
US1.TWTR_delisted_875018,1,20190701,143300,35.9850000,36.0100000,35.9750000,36.0100000,15752
US1.TWTR_delisted_875018,1,20190701,143400,36.0100000,36.0246000,36.0000000,36.0200000,14566
US1.TWTR_delisted_875018,1,20190701,143500,36.0150000,36.0150000,35.9900000,36.0000000,10599
US1.TWTR_delisted_875018,1,20190701,143600,36.0000000,36.0000000,35.9750000,35.9750000,10596
US1.TWTR_delisted_875018,1,20190701,143700,35.9762000,35.9900000,35.9600000,35.9700000,26461
US1.TWTR_delisted_875018,1,20190701,143800,35.9750000,35.9900000,35.9700000,35.9850000,11510
US1.TWTR_delisted_875018,1,20190701,143900,35.9800000,35.9850000,35.9700000,35.9711000,12244
US1.TWTR_delisted_875018,1,20190701,144000,35.9700000,35.9700000,35.9351000,35.9400000,17870
US1.TWTR_delisted_875018,1,20190701,144100,35.9400000,35.9500000,35.9100000,35.9283000,44278
US1.TWTR_delisted_875018,1,20190701,144200,35.9300000,35.9300000,35.9200000,35.9200000,21632
US1.TWTR_delisted_875018,1,20190701,144300,35.9200000,35.9600000,35.9200000,35.9600000,17992
US1.TWTR_delisted_875018,1,20190701,144400,35.9600000,35.9950000,35.9600000,35.9900000,40960
US1.TWTR_delisted_875018,1,20190701,144500,36.0000000,36.0100000,35.9950000,36.0100000,18576
US1.TWTR_delisted_875018,1,20190701,144600,36.0092000,36.0200000,36.0000000,36.0200000,10438
US1.TWTR_delisted_875018,1,20190701,144700,36.0200000,36.0500000,36.0100000,36.0100000,98815
US1.TWTR_delisted_875018,1,20190701,144800,36.0100000,36.0500000,36.0100000,36.0400000,28026
US1.TWTR_delisted_875018,1,20190701,144900,36.0400000,36.0500000,36.0400000,36.0450000,9188
US1.TWTR_delisted_875018,1,20190701,145000,36.0450000,36.0500000,36.0335000,36.0400000,33823
US1.TWTR_delisted_875018,1,20190701,145100,36.0400000,36.0500000,36.0350000,36.0446000,16181
US1.TWTR_delisted_875018,1,20190701,145200,36.0500000,36.0500000,36.0400000,36.0450000,22013
US1.TWTR_delisted_875018,1,20190701,145300,36.0450000,36.0500000,36.0231000,36.0300000,34902
US1.TWTR_delisted_875018,1,20190701,145400,36.0350000,36.0500000,36.0300000,36.0500000,7747
US1.TWTR_delisted_875018,1,20190701,145500,36.0450000,36.0500000,36.0200000,36.0400000,13713
US1.TWTR_delisted_875018,1,20190701,145600,36.0400000,36.0400000,35.9900000,35.9900000,49843
US1.TWTR_delisted_875018,1,20190701,145700,35.9900000,36.0000000,35.9750000,35.9844000,7900
US1.TWTR_delisted_875018,1,20190701,145800,35.9900000,36.0000000,35.9800000,35.9899000,48220
US1.TWTR_delisted_875018,1,20190701,145900,35.9900000,36.0050000,35.9800000,35.9950000,8308
US1.TWTR_delisted_875018,1,20190701,150000,35.9950000,36.0000000,35.9600000,35.9600000,12006
US1.TWTR_delisted_875018,1,20190701,150100,35.9600000,35.9950000,35.9600000,35.9950000,7565
US1.TWTR_delisted_875018,1,20190701,150200,35.9900000,36.0150000,35.9900000,36.0079000,12401
US1.TWTR_delisted_875018,1,20190701,150300,36.0100000,36.0250000,36.0000000,36.0150000,15456
US1.TWTR_delisted_875018,1,20190701,150400,36.0200000,36.0200000,36.0050000,36.0050000,3559
US1.TWTR_delisted_875018,1,20190701,150500,36.0000000,36.0069000,35.9750000,35.9800000,11129
US1.TWTR_delisted_875018,1,20190701,150600,35.9800000,35.9900000,35.9800000,35.9850000,18112
US1.TWTR_delisted_875018,1,20190701,150700,35.9850000,36.0100000,35.9850000,36.0000000,23491
US1.TWTR_delisted_875018,1,20190701,150800,36.0000000,36.0200000,35.9950000,36.0000000,4725
US1.TWTR_delisted_875018,1,20190701,150900,36.0000000,36.0200000,35.9950000,36.0200000,5283
US1.TWTR_delisted_875018,1,20190701,151000,36.0200000,36.0400000,36.0200000,36.0330000,8853
US1.TWTR_delisted_875018,1,20190701,151100,36.0350000,36.0350000,36.0250000,36.0300000,8939
US1.TWTR_delisted_875018,1,20190701,151200,36.0256000,36.0400000,36.0256000,36.0400000,5094
US1.TWTR_delisted_875018,1,20190701,151300,36.0400000,36.0500000,36.0300000,36.0400000,12952
US1.TWTR_delisted_875018,1,20190701,151400,36.0400000,36.0500000,36.0350000,36.0459000,23337
US1.TWTR_delisted_875018,1,20190701,151500,36.0400000,36.0500000,36.0339000,36.0485000,11255
US1.TWTR_delisted_875018,1,20190701,151600,36.0460000,36.0500000,36.0357000,36.0400000,22415
US1.TWTR_delisted_875018,1,20190701,151700,36.0449000,36.0500000,36.0400000,36.0500000,8523
US1.TWTR_delisted_875018,1,20190701,151800,36.0457000,36.0500000,36.0400000,36.0450000,6887
US1.TWTR_delisted_875018,1,20190701,151900,36.0447000,36.0600000,36.0400000,36.0564000,45295
US1.TWTR_delisted_875018,1,20190701,152000,36.0500000,36.0600000,36.0485000,36.0500000,6827
US1.TWTR_delisted_875018,1,20190701,152100,36.0500000,36.0700000,36.0450000,36.0500000,18944
US1.TWTR_delisted_875018,1,20190701,152200,36.0500000,36.0700000,36.0500000,36.0650000,9318
US1.TWTR_delisted_875018,1,20190701,152300,36.0652000,36.0774000,36.0630000,36.0675000,20701
US1.TWTR_delisted_875018,1,20190701,152400,36.0700000,36.0700000,36.0600000,36.0700000,3925
US1.TWTR_delisted_875018,1,20190701,152500,36.0650000,36.0700000,36.0600000,36.0700000,7603
US1.TWTR_delisted_875018,1,20190701,152600,36.0700000,36.0800000,36.0601000,36.0800000,12194
US1.TWTR_delisted_875018,1,20190701,152700,36.0800000,36.1100000,36.0750000,36.0900000,100455
US1.TWTR_delisted_875018,1,20190701,152800,36.0800000,36.0885000,36.0607000,36.0800000,42515
US1.TWTR_delisted_875018,1,20190701,152900,36.0850000,36.0900000,36.0700000,36.0800000,38922
US1.TWTR_delisted_875018,1,20190701,153000,36.0800000,36.0900000,36.0700000,36.0850000,10832
US1.TWTR_delisted_875018,1,20190701,153100,36.0850000,36.1300000,36.0850000,36.1201000,55397
US1.TWTR_delisted_875018,1,20190701,153200,36.1300000,36.1900000,36.1200000,36.1850000,94011
US1.TWTR_delisted_875018,1,20190701,153300,36.1850000,36.1950000,36.1550000,36.1600000,61051
US1.TWTR_delisted_875018,1,20190701,153400,36.1700000,36.1950000,36.1649000,36.1868000,25065
US1.TWTR_delisted_875018,1,20190701,153500,36.1850000,36.1850000,36.1650000,36.1650000,47934
US1.TWTR_delisted_875018,1,20190701,153600,36.1673000,36.1700000,36.1500000,36.1550000,35097
US1.TWTR_delisted_875018,1,20190701,153700,36.1500000,36.1800000,36.1500000,36.1701000,59531
US1.TWTR_delisted_875018,1,20190701,153800,36.1800000,36.1900000,36.1750000,36.1850000,29830
US1.TWTR_delisted_875018,1,20190701,153900,36.1900000,36.2300000,36.1900000,36.2100000,63633
US1.TWTR_delisted_875018,1,20190701,154000,36.2050000,36.2250000,36.1900000,36.2107000,67485
US1.TWTR_delisted_875018,1,20190701,154100,36.2200000,36.2500000,36.2200000,36.2450000,32393
US1.TWTR_delisted_875018,1,20190701,154200,36.2400000,36.2500000,36.1800000,36.1900000,52434
US1.TWTR_delisted_875018,1,20190701,154300,36.1950000,36.2000000,36.1700000,36.1900000,44851
US1.TWTR_delisted_875018,1,20190701,154400,36.1900000,36.2100000,36.1700000,36.1800000,100736
US1.TWTR_delisted_875018,1,20190701,154500,36.1850000,36.2000000,36.1800000,36.2000000,42897
US1.TWTR_delisted_875018,1,20190701,154600,36.1900000,36.1900000,36.1600000,36.1679000,40956
US1.TWTR_delisted_875018,1,20190701,154700,36.1650000,36.1900000,36.1500000,36.1900000,51201
US1.TWTR_delisted_875018,1,20190701,154800,36.1900000,36.2050000,36.1800000,36.2050000,40419
US1.TWTR_delisted_875018,1,20190701,154900,36.2000000,36.2100000,36.1900000,36.2100000,67049
US1.TWTR_delisted_875018,1,20190701,155000,36.2100000,36.2150000,36.1900000,36.2050000,67629
US1.TWTR_delisted_875018,1,20190701,155100,36.2000000,36.2100000,36.1900000,36.2000000,62478
US1.TWTR_delisted_875018,1,20190701,155200,36.2000000,36.2100000,36.1800000,36.1850000,62834
US1.TWTR_delisted_875018,1,20190701,155300,36.1850000,36.1900000,36.1600000,36.1600000,35033
US1.TWTR_delisted_875018,1,20190701,155400,36.1700000,36.1700000,36.1450000,36.1450000,95566
US1.TWTR_delisted_875018,1,20190701,155500,36.1500000,36.1900000,36.1500000,36.1830000,76379
US1.TWTR_delisted_875018,1,20190701,155600,36.1800000,36.1950000,36.1600000,36.1800000,86050
US1.TWTR_delisted_875018,1,20190701,155700,36.1800000,36.1900000,36.1300000,36.1350000,91581
US1.TWTR_delisted_875018,1,20190701,155800,36.1350000,36.1400000,36.1100000,36.1300000,121273
US1.TWTR_delisted_875018,1,20190701,155900,36.1250000,36.1261000,36.0900000,36.0901000,107012
US1.TWTR_delisted_875018,1,20190701,160000,36.0900000,36.1000000,36.0500000,36.1000000,255289
US1.TWTR_delisted_875018,1,20190702,093100,36.1700000,36.1800000,36.0800000,36.1558000,140490
US1.TWTR_delisted_875018,1,20190702,093200,36.1515000,36.1600000,36.0300000,36.0600000,36651
US1.TWTR_delisted_875018,1,20190702,093300,36.0700000,36.0700000,35.9705000,36.0200000,62935
US1.TWTR_delisted_875018,1,20190702,093400,36.0200000,36.0600000,35.9900000,36.0200000,31291
US1.TWTR_delisted_875018,1,20190702,093500,36.0200000,36.0600000,36.0100000,36.0369000,24949
US1.TWTR_delisted_875018,1,20190702,093600,36.0100000,36.0400000,36.0000000,36.0100000,15274
US1.TWTR_delisted_875018,1,20190702,093700,36.0200000,36.2000000,36.0100000,36.2000000,45050
US1.TWTR_delisted_875018,1,20190702,093800,36.1900000,36.3300000,36.1900000,36.2779000,123532
US1.TWTR_delisted_875018,1,20190702,093900,36.2900000,36.3900000,36.2800000,36.3835000,47768
US1.TWTR_delisted_875018,1,20190702,094000,36.3800000,36.4200000,36.3500000,36.4000000,37070
US1.TWTR_delisted_875018,1,20190702,094100,36.4047000,36.4047000,36.3100000,36.3861000,54614
US1.TWTR_delisted_875018,1,20190702,094200,36.3867000,36.4500000,36.3800000,36.4365000,104046
US1.TWTR_delisted_875018,1,20190702,094300,36.4350000,36.6000000,36.4300000,36.4800000,188902
US1.TWTR_delisted_875018,1,20190702,094400,36.4876000,36.5324000,36.4700000,36.4849000,55693
US1.TWTR_delisted_875018,1,20190702,094500,36.4846000,36.4950000,36.4100000,36.4500000,49972
US1.TWTR_delisted_875018,1,20190702,094600,36.4559000,36.5000000,36.4100000,36.4200000,39166
US1.TWTR_delisted_875018,1,20190702,094700,36.4100000,36.4400000,36.3700000,36.4100000,43294
US1.TWTR_delisted_875018,1,20190702,094800,36.4100000,36.4595000,36.4001000,36.4500000,28184
US1.TWTR_delisted_875018,1,20190702,094900,36.4400000,36.4400000,36.3500000,36.3900000,32454
US1.TWTR_delisted_875018,1,20190702,095000,36.3800000,36.3800000,36.2900000,36.2915000,27518
US1.TWTR_delisted_875018,1,20190702,095100,36.2900000,36.2900000,36.2000000,36.2900000,56253
US1.TWTR_delisted_875018,1,20190702,095200,36.2921000,36.3286000,36.2473000,36.3100000,81857
US1.TWTR_delisted_875018,1,20190702,095300,36.3003000,36.3300000,36.2200000,36.2200000,20931
US1.TWTR_delisted_875018,1,20190702,095400,36.2274000,36.2597000,36.1900000,36.2100000,19263
US1.TWTR_delisted_875018,1,20190702,095500,36.2040000,36.2200000,36.1600000,36.1700000,42365
US1.TWTR_delisted_875018,1,20190702,095600,36.1700000,36.2000000,36.1700000,36.1750000,14549
US1.TWTR_delisted_875018,1,20190702,095700,36.1781000,36.1785000,36.1200000,36.1700000,25507
US1.TWTR_delisted_875018,1,20190702,095800,36.1700000,36.2200000,36.1400000,36.1900000,27473
US1.TWTR_delisted_875018,1,20190702,095900,36.1800000,36.1800000,36.1150000,36.1600000,34117
US1.TWTR_delisted_875018,1,20190702,100000,36.1778000,36.1778000,36.1400000,36.1700000,22720
US1.TWTR_delisted_875018,1,20190702,100100,36.1800000,36.2400000,36.1600000,36.1600000,72679
US1.TWTR_delisted_875018,1,20190702,100200,36.1700000,36.2300000,36.1534000,36.1900000,28762
US1.TWTR_delisted_875018,1,20190702,100300,36.2000000,36.2250000,36.2000000,36.2250000,11840
US1.TWTR_delisted_875018,1,20190702,100400,36.2234000,36.2500000,36.2100000,36.2400000,27127
US1.TWTR_delisted_875018,1,20190702,100500,36.2400000,36.2600000,36.2350000,36.2400000,21152
US1.TWTR_delisted_875018,1,20190702,100600,36.2400000,36.3100000,36.2200000,36.3035000,47811
US1.TWTR_delisted_875018,1,20190702,100700,36.3070000,36.3600000,36.2800000,36.3600000,38722
US1.TWTR_delisted_875018,1,20190702,100800,36.3506000,36.4500000,36.3506000,36.4500000,52859
US1.TWTR_delisted_875018,1,20190702,100900,36.4400000,36.4450000,36.3200000,36.3400000,65199
US1.TWTR_delisted_875018,1,20190702,101000,36.3500000,36.3600000,36.2923000,36.3182000,27222
US1.TWTR_delisted_875018,1,20190702,101100,36.3200000,36.3300000,36.2205000,36.2300000,35530
US1.TWTR_delisted_875018,1,20190702,101200,36.2269000,36.2700000,36.2200000,36.2500000,40553
US1.TWTR_delisted_875018,1,20190702,101300,36.2534000,36.2800000,36.2300000,36.2400000,21519
US1.TWTR_delisted_875018,1,20190702,101400,36.2600000,36.3000000,36.2600000,36.2800000,6853
US1.TWTR_delisted_875018,1,20190702,101500,36.2700000,36.2900000,36.2441000,36.2600000,16245
US1.TWTR_delisted_875018,1,20190702,101600,36.2500000,36.2800000,36.2300000,36.2790000,15964
US1.TWTR_delisted_875018,1,20190702,101700,36.2800000,36.2800000,36.2600000,36.2602000,5387
US1.TWTR_delisted_875018,1,20190702,101800,36.2650000,36.2700000,36.2400000,36.2500000,24719
US1.TWTR_delisted_875018,1,20190702,101900,36.2600000,36.2600000,36.2100000,36.2100000,8492
US1.TWTR_delisted_875018,1,20190702,102000,36.2050000,36.2400000,36.2000000,36.2000000,15733
US1.TWTR_delisted_875018,1,20190702,102100,36.2000000,36.2400000,36.1950000,36.2400000,12157
US1.TWTR_delisted_875018,1,20190702,102200,36.2400000,36.2600000,36.2250000,36.2268000,9555
US1.TWTR_delisted_875018,1,20190702,102300,36.2200000,36.2300000,36.1900000,36.1900000,6191
US1.TWTR_delisted_875018,1,20190702,102400,36.1950000,36.2100000,36.1848000,36.2075000,12925
US1.TWTR_delisted_875018,1,20190702,102500,36.2200000,36.2300000,36.1900000,36.1900000,12582
US1.TWTR_delisted_875018,1,20190702,102600,36.1900000,36.2300000,36.1900000,36.2100000,8786
US1.TWTR_delisted_875018,1,20190702,102700,36.2100000,36.2225000,36.1949000,36.2100000,14533
US1.TWTR_delisted_875018,1,20190702,102800,36.2100000,36.2600000,36.2100000,36.2600000,18983
US1.TWTR_delisted_875018,1,20190702,102900,36.2600000,36.2700000,36.2200000,36.2300000,16756
US1.TWTR_delisted_875018,1,20190702,103000,36.2200000,36.2400000,36.2119000,36.2400000,6637
US1.TWTR_delisted_875018,1,20190702,103100,36.2650000,36.2700000,36.2500000,36.2506000,11254
US1.TWTR_delisted_875018,1,20190702,103200,36.2500000,36.2694000,36.2400000,36.2500000,10839
US1.TWTR_delisted_875018,1,20190702,103300,36.2500000,36.2700000,36.2450000,36.2468000,24677
US1.TWTR_delisted_875018,1,20190702,103400,36.2500000,36.2500000,36.2250000,36.2400000,5211
US1.TWTR_delisted_875018,1,20190702,103500,36.2300000,36.2500000,36.2100000,36.2100000,17405
US1.TWTR_delisted_875018,1,20190702,103600,36.2100000,36.2300000,36.1900000,36.2101000,28609
US1.TWTR_delisted_875018,1,20190702,103700,36.2200000,36.2300000,36.1800000,36.1849000,15497
US1.TWTR_delisted_875018,1,20190702,103800,36.1850000,36.2200000,36.1800000,36.1866000,11672
US1.TWTR_delisted_875018,1,20190702,103900,36.1900000,36.2000000,36.1800000,36.1850000,4607
US1.TWTR_delisted_875018,1,20190702,104000,36.1831000,36.2000000,36.1800000,36.1900000,7676
US1.TWTR_delisted_875018,1,20190702,104100,36.1800000,36.1850000,36.1650000,36.1750000,10739
US1.TWTR_delisted_875018,1,20190702,104200,36.1791000,36.1800000,36.1500000,36.1800000,14071
US1.TWTR_delisted_875018,1,20190702,104300,36.1850000,36.1858000,36.1700000,36.1700000,5976
US1.TWTR_delisted_875018,1,20190702,104400,36.1670000,36.1670000,36.1150000,36.1200000,42212
US1.TWTR_delisted_875018,1,20190702,104500,36.1200000,36.1550000,36.1107000,36.1292000,28878
US1.TWTR_delisted_875018,1,20190702,104600,36.1300000,36.1400000,36.1300000,36.1399000,8529
US1.TWTR_delisted_875018,1,20190702,104700,36.1400000,36.1500000,36.1300000,36.1399000,10630
US1.TWTR_delisted_875018,1,20190702,104800,36.1390000,36.1400000,36.1130000,36.1133000,9532
US1.TWTR_delisted_875018,1,20190702,104900,36.1150000,36.1200000,36.1000000,36.1100000,24350
US1.TWTR_delisted_875018,1,20190702,105000,36.1100000,36.1100000,36.1000000,36.1000000,5572
US1.TWTR_delisted_875018,1,20190702,105100,36.1035000,36.1200000,36.0800000,36.1200000,18816
US1.TWTR_delisted_875018,1,20190702,105200,36.1119000,36.1119000,36.0900000,36.1100000,7793
US1.TWTR_delisted_875018,1,20190702,105300,36.1150000,36.1700000,36.1100000,36.1650000,27525
US1.TWTR_delisted_875018,1,20190702,105400,36.1600000,36.1600000,36.1200000,36.1400000,17987
US1.TWTR_delisted_875018,1,20190702,105500,36.1400000,36.1600000,36.1350000,36.1550000,4917
US1.TWTR_delisted_875018,1,20190702,105600,36.1595000,36.1595000,36.1300000,36.1400000,25702
US1.TWTR_delisted_875018,1,20190702,105700,36.1301000,36.1450000,36.1200000,36.1200000,27037
US1.TWTR_delisted_875018,1,20190702,105800,36.1200000,36.1234000,36.0900000,36.1100000,48031
US1.TWTR_delisted_875018,1,20190702,105900,36.1000000,36.1167000,36.0800000,36.1167000,6277
US1.TWTR_delisted_875018,1,20190702,110000,36.1150000,36.1600000,36.1150000,36.1565000,33201
US1.TWTR_delisted_875018,1,20190702,110100,36.1550000,36.1600000,36.1400000,36.1550000,9162
US1.TWTR_delisted_875018,1,20190702,110200,36.1600000,36.1700000,36.1200000,36.1250000,9620
US1.TWTR_delisted_875018,1,20190702,110300,36.1250000,36.1400000,36.1150000,36.1400000,3444
US1.TWTR_delisted_875018,1,20190702,110400,36.1400000,36.1800000,36.1400000,36.1700000,18665
US1.TWTR_delisted_875018,1,20190702,110500,36.1700000,36.1800000,36.1599000,36.1600000,8380
US1.TWTR_delisted_875018,1,20190702,110600,36.1600000,36.1600000,36.1500000,36.1550000,1891
US1.TWTR_delisted_875018,1,20190702,110700,36.1600000,36.2000000,36.1536000,36.1950000,8313
US1.TWTR_delisted_875018,1,20190702,110800,36.1950000,36.2250000,36.1850000,36.2100000,21409
US1.TWTR_delisted_875018,1,20190702,110900,36.2150000,36.2150000,36.1800000,36.1900000,6207
US1.TWTR_delisted_875018,1,20190702,111000,36.1950000,36.2050000,36.1776000,36.1950000,13038
US1.TWTR_delisted_875018,1,20190702,111100,36.2000000,36.2115000,36.2000000,36.2000000,3041
US1.TWTR_delisted_875018,1,20190702,111200,36.2000000,36.2100000,36.1732000,36.1732000,9519
US1.TWTR_delisted_875018,1,20190702,111300,36.1750000,36.1900000,36.1650000,36.1650000,9024
US1.TWTR_delisted_875018,1,20190702,111400,36.1700000,36.1850000,36.1650000,36.1800000,10462
US1.TWTR_delisted_875018,1,20190702,111500,36.1800000,36.1900000,36.1650000,36.1700000,5703
US1.TWTR_delisted_875018,1,20190702,111600,36.1650000,36.1900000,36.1600000,36.1850000,3208
US1.TWTR_delisted_875018,1,20190702,111700,36.1850000,36.1950000,36.1700000,36.1950000,5984
US1.TWTR_delisted_875018,1,20190702,111800,36.1900000,36.2200000,36.1800000,36.2200000,23675
US1.TWTR_delisted_875018,1,20190702,111900,36.2200000,36.2400000,36.2050000,36.2400000,11205
US1.TWTR_delisted_875018,1,20190702,112000,36.2300000,36.2300000,36.1922000,36.2000000,11344
US1.TWTR_delisted_875018,1,20190702,112100,36.2000000,36.2300000,36.2000000,36.2300000,7028
US1.TWTR_delisted_875018,1,20190702,112200,36.2300000,36.2300000,36.2141000,36.2250000,8990
US1.TWTR_delisted_875018,1,20190702,112300,36.2299000,36.2350000,36.2208000,36.2208000,3375
US1.TWTR_delisted_875018,1,20190702,112400,36.2200000,36.2400000,36.1900000,36.1985000,19271
US1.TWTR_delisted_875018,1,20190702,112500,36.2000000,36.2100000,36.1750000,36.1950000,34909
US1.TWTR_delisted_875018,1,20190702,112600,36.2000000,36.2050000,36.1900000,36.1950000,2093
US1.TWTR_delisted_875018,1,20190702,112700,36.2000000,36.2000000,36.1900000,36.1900000,7500
US1.TWTR_delisted_875018,1,20190702,112800,36.1900000,36.2100000,36.1900000,36.2100000,5768
US1.TWTR_delisted_875018,1,20190702,112900,36.2085000,36.2100000,36.1900000,36.2000000,9615
US1.TWTR_delisted_875018,1,20190702,113000,36.2062000,36.2200000,36.2062000,36.2102000,15665
US1.TWTR_delisted_875018,1,20190702,113100,36.2150000,36.2200000,36.2100000,36.2150000,4393
US1.TWTR_delisted_875018,1,20190702,113200,36.2200000,36.2300000,36.2105000,36.2195000,4501
US1.TWTR_delisted_875018,1,20190702,113300,36.2100000,36.2200000,36.2000000,36.2000000,4118
US1.TWTR_delisted_875018,1,20190702,113400,36.2000000,36.2100000,36.2000000,36.2030000,11836
US1.TWTR_delisted_875018,1,20190702,113500,36.2050000,36.2050000,36.1800000,36.1899000,43369
US1.TWTR_delisted_875018,1,20190702,113600,36.1800000,36.1900000,36.1550000,36.1700000,16618
US1.TWTR_delisted_875018,1,20190702,113700,36.1700000,36.1800000,36.1400000,36.1400000,10066
US1.TWTR_delisted_875018,1,20190702,113800,36.1401000,36.1550000,36.1350000,36.1550000,11903
US1.TWTR_delisted_875018,1,20190702,113900,36.1500000,36.1700000,36.1400000,36.1400000,26130
US1.TWTR_delisted_875018,1,20190702,114000,36.1499000,36.1500000,36.0800000,36.0858000,23272
US1.TWTR_delisted_875018,1,20190702,114100,36.0900000,36.1150000,36.0807000,36.1000000,17466
US1.TWTR_delisted_875018,1,20190702,114200,36.0900000,36.0932000,36.0800000,36.0900000,23571
US1.TWTR_delisted_875018,1,20190702,114300,36.0850000,36.1100000,36.0800000,36.1100000,4977
US1.TWTR_delisted_875018,1,20190702,114400,36.1100000,36.1200000,36.0950000,36.1159000,13528
US1.TWTR_delisted_875018,1,20190702,114500,36.1300000,36.1400000,36.1100000,36.1100000,6714
US1.TWTR_delisted_875018,1,20190702,114600,36.1150000,36.1200000,36.1000000,36.1000000,4660
US1.TWTR_delisted_875018,1,20190702,114700,36.1000000,36.1076000,36.0900000,36.1076000,16592
US1.TWTR_delisted_875018,1,20190702,114800,36.1100000,36.1153000,36.0950000,36.1050000,3304
US1.TWTR_delisted_875018,1,20190702,114900,36.1050000,36.1400000,36.1002000,36.1300000,23803
US1.TWTR_delisted_875018,1,20190702,115000,36.1250000,36.1300000,36.1100000,36.1285000,10484
US1.TWTR_delisted_875018,1,20190702,115100,36.1250000,36.1300000,36.1050000,36.1050000,7601
US1.TWTR_delisted_875018,1,20190702,115200,36.1100000,36.1100000,36.0800000,36.0850000,40971
US1.TWTR_delisted_875018,1,20190702,115300,36.0900000,36.1150000,36.0850000,36.1000000,15501
US1.TWTR_delisted_875018,1,20190702,115400,36.0950000,36.0950000,36.0700000,36.0900000,11801
US1.TWTR_delisted_875018,1,20190702,115500,36.0800000,36.1000000,36.0743000,36.1000000,12255
US1.TWTR_delisted_875018,1,20190702,115600,36.0900000,36.1200000,36.0900000,36.0900000,10973
US1.TWTR_delisted_875018,1,20190702,115700,36.0900000,36.1191000,36.0900000,36.0900000,26487
US1.TWTR_delisted_875018,1,20190702,115800,36.1000000,36.1200000,36.1000000,36.1200000,21981
US1.TWTR_delisted_875018,1,20190702,115900,36.1125000,36.1200000,36.1100000,36.1150000,15553
US1.TWTR_delisted_875018,1,20190702,120000,36.1200000,36.1200000,36.1000000,36.1000000,3474
US1.TWTR_delisted_875018,1,20190702,120100,36.0900000,36.1100000,36.0899000,36.1050000,8580
US1.TWTR_delisted_875018,1,20190702,120200,36.1000000,36.1300000,36.1000000,36.1299000,10628
US1.TWTR_delisted_875018,1,20190702,120300,36.1200000,36.1342000,36.1050000,36.1100000,21519
US1.TWTR_delisted_875018,1,20190702,120400,36.1000000,36.1000000,36.0800000,36.0800000,8213
US1.TWTR_delisted_875018,1,20190702,120500,36.0800000,36.0800000,36.0500000,36.0500000,17386
US1.TWTR_delisted_875018,1,20190702,120600,36.0500000,36.0800000,36.0500000,36.0600000,12691
US1.TWTR_delisted_875018,1,20190702,120700,36.0550000,36.0600000,36.0500000,36.0591000,7200
US1.TWTR_delisted_875018,1,20190702,120800,36.0600000,36.0800000,36.0600000,36.0650000,12702
US1.TWTR_delisted_875018,1,20190702,120900,36.0700000,36.1000000,36.0650000,36.1000000,16788
US1.TWTR_delisted_875018,1,20190702,121000,36.1050000,36.1250000,36.1050000,36.1250000,4676
US1.TWTR_delisted_875018,1,20190702,121100,36.1250000,36.1400000,36.1200000,36.1300000,4794
US1.TWTR_delisted_875018,1,20190702,121200,36.1200000,36.1256000,36.1100000,36.1200000,10580
US1.TWTR_delisted_875018,1,20190702,121300,36.1200000,36.1200000,36.1000000,36.1000000,10555
US1.TWTR_delisted_875018,1,20190702,121400,36.1007000,36.1200000,36.1007000,36.1150000,6838
US1.TWTR_delisted_875018,1,20190702,121500,36.1100000,36.1300000,36.1015000,36.1250000,8223
US1.TWTR_delisted_875018,1,20190702,121600,36.1200000,36.1500000,36.1200000,36.1448000,11453
US1.TWTR_delisted_875018,1,20190702,121700,36.1400000,36.1750000,36.1400000,36.1750000,23116
US1.TWTR_delisted_875018,1,20190702,121800,36.1750000,36.1900000,36.1734000,36.1800000,17283
US1.TWTR_delisted_875018,1,20190702,121900,36.1800000,36.1900000,36.1700000,36.1850000,5825
US1.TWTR_delisted_875018,1,20190702,122000,36.1900000,36.1900000,36.1530000,36.1530000,5828
US1.TWTR_delisted_875018,1,20190702,122100,36.1600000,36.1600000,36.1516000,36.1560000,5400
US1.TWTR_delisted_875018,1,20190702,122200,36.1550000,36.1800000,36.1550000,36.1800000,11438
US1.TWTR_delisted_875018,1,20190702,122300,36.1850000,36.1901000,36.1800000,36.1800000,13533
US1.TWTR_delisted_875018,1,20190702,122400,36.1800000,36.1800000,36.1500000,36.1500000,3926
US1.TWTR_delisted_875018,1,20190702,122500,36.1500000,36.1600000,36.1500000,36.1600000,4804
US1.TWTR_delisted_875018,1,20190702,122600,36.1600000,36.1600000,36.1300000,36.1300000,15143
US1.TWTR_delisted_875018,1,20190702,122700,36.1200000,36.1300000,36.1060000,36.1250000,13329
US1.TWTR_delisted_875018,1,20190702,122800,36.1300000,36.1300000,36.1000000,36.1050000,1400
US1.TWTR_delisted_875018,1,20190702,122900,36.1000000,36.1200000,36.0850000,36.1100000,9411
US1.TWTR_delisted_875018,1,20190702,123000,36.1000000,36.1050000,36.0900000,36.1000000,3050
US1.TWTR_delisted_875018,1,20190702,123100,36.1100000,36.1200000,36.0700000,36.0900000,4914
US1.TWTR_delisted_875018,1,20190702,123200,36.0850000,36.1100000,36.0800000,36.0900000,20832
US1.TWTR_delisted_875018,1,20190702,123300,36.0885000,36.0885000,36.0700000,36.0800000,9057
US1.TWTR_delisted_875018,1,20190702,123400,36.0790000,36.0800000,36.0700000,36.0700000,5315
US1.TWTR_delisted_875018,1,20190702,123500,36.0700000,36.0700000,36.0350000,36.0500000,10270
US1.TWTR_delisted_875018,1,20190702,123600,36.0600000,36.1000000,36.0600000,36.0753000,12984
US1.TWTR_delisted_875018,1,20190702,123700,36.0800000,36.0800000,36.0550000,36.0600000,15754
US1.TWTR_delisted_875018,1,20190702,123800,36.0600000,36.0700000,36.0599000,36.0650000,10457
US1.TWTR_delisted_875018,1,20190702,123900,36.0700000,36.1100000,36.0600000,36.0900000,20155
US1.TWTR_delisted_875018,1,20190702,124000,36.0900000,36.1100000,36.0900000,36.1100000,5262
US1.TWTR_delisted_875018,1,20190702,124100,36.1100000,36.1100000,36.0800000,36.1000000,8289
US1.TWTR_delisted_875018,1,20190702,124200,36.1000000,36.1000000,36.0600000,36.0600000,7892
US1.TWTR_delisted_875018,1,20190702,124300,36.0600000,36.0800000,36.0600000,36.0700000,2775
US1.TWTR_delisted_875018,1,20190702,124400,36.0695000,36.0700000,36.0695000,36.0700000,2636
US1.TWTR_delisted_875018,1,20190702,124500,36.0800000,36.0835000,36.0742000,36.0800000,3260
US1.TWTR_delisted_875018,1,20190702,124600,36.0842000,36.0842000,36.0700000,36.0700000,900
US1.TWTR_delisted_875018,1,20190702,124700,36.0800000,36.0850000,36.0700000,36.0800000,11605
US1.TWTR_delisted_875018,1,20190702,124800,36.0700000,36.0850000,36.0700000,36.0850000,1370
US1.TWTR_delisted_875018,1,20190702,124900,36.0800000,36.0800000,36.0800000,36.0800000,2401
US1.TWTR_delisted_875018,1,20190702,125000,36.0900000,36.1000000,36.0840000,36.1000000,6175
US1.TWTR_delisted_875018,1,20190702,125100,36.1053000,36.1100000,36.1000000,36.1100000,2293
US1.TWTR_delisted_875018,1,20190702,125200,36.1000000,36.1000000,36.0800000,36.0800000,6027
US1.TWTR_delisted_875018,1,20190702,125300,36.0800000,36.1000000,36.0800000,36.0900000,12542
US1.TWTR_delisted_875018,1,20190702,125400,36.0900000,36.0900000,36.0650000,36.0650000,8610
US1.TWTR_delisted_875018,1,20190702,125500,36.0700000,36.0701000,36.0600000,36.0650000,7922
US1.TWTR_delisted_875018,1,20190702,125600,36.0633000,36.0700000,36.0600000,36.0600000,4700
US1.TWTR_delisted_875018,1,20190702,125700,36.0515000,36.0600000,36.0350000,36.0400000,2917
US1.TWTR_delisted_875018,1,20190702,125800,36.0439000,36.0700000,36.0401000,36.0401000,27963
US1.TWTR_delisted_875018,1,20190702,125900,36.0500000,36.0700000,36.0500000,36.0500000,13350
US1.TWTR_delisted_875018,1,20190702,130000,36.0500000,36.0600000,36.0450000,36.0500000,7301
US1.TWTR_delisted_875018,1,20190702,130100,36.0400000,36.0500000,36.0400000,36.0450000,12426
US1.TWTR_delisted_875018,1,20190702,130200,36.0455000,36.0455000,36.0300000,36.0400000,9969
US1.TWTR_delisted_875018,1,20190702,130300,36.0300000,36.0300000,36.0000000,36.0250000,18505
US1.TWTR_delisted_875018,1,20190702,130400,36.0300000,36.0300000,36.0200000,36.0250000,2835
US1.TWTR_delisted_875018,1,20190702,130500,36.0300000,36.0600000,36.0300000,36.0534000,6198
US1.TWTR_delisted_875018,1,20190702,130600,36.0600000,36.0700000,36.0500000,36.0600000,7402
US1.TWTR_delisted_875018,1,20190702,130700,36.0616000,36.0623000,36.0500000,36.0550000,2185
US1.TWTR_delisted_875018,1,20190702,130800,36.0600000,36.0600000,36.0300000,36.0300000,10381
US1.TWTR_delisted_875018,1,20190702,130900,36.0400000,36.0500000,36.0342000,36.0500000,2347
US1.TWTR_delisted_875018,1,20190702,131000,36.0600000,36.0700000,36.0550000,36.0700000,14029
US1.TWTR_delisted_875018,1,20190702,131100,36.0700000,36.0700000,36.0600000,36.0600000,12698
US1.TWTR_delisted_875018,1,20190702,131200,36.0500000,36.0600000,36.0400000,36.0500000,25272
US1.TWTR_delisted_875018,1,20190702,131300,36.0600000,36.0600000,36.0450000,36.0550000,4650
US1.TWTR_delisted_875018,1,20190702,131400,36.0600000,36.0800000,36.0600000,36.0700000,9884
US1.TWTR_delisted_875018,1,20190702,131500,36.0600000,36.0600000,36.0450000,36.0500000,6438
US1.TWTR_delisted_875018,1,20190702,131600,36.0400000,36.0700000,36.0400000,36.0600000,16755
US1.TWTR_delisted_875018,1,20190702,131700,36.0649000,36.0700000,36.0600000,36.0600000,4100
US1.TWTR_delisted_875018,1,20190702,131800,36.0600000,36.0700000,36.0556000,36.0700000,8452
US1.TWTR_delisted_875018,1,20190702,131900,36.0700000,36.0700000,36.0550000,36.0550000,2916
US1.TWTR_delisted_875018,1,20190702,132000,36.0550000,36.0761000,36.0550000,36.0761000,8969
US1.TWTR_delisted_875018,1,20190702,132100,36.0700000,36.0700000,36.0550000,36.0600000,8406
US1.TWTR_delisted_875018,1,20190702,132200,36.0538000,36.0592000,36.0500000,36.0532000,10601
US1.TWTR_delisted_875018,1,20190702,132300,36.0500000,36.0700000,36.0500000,36.0600000,4691
US1.TWTR_delisted_875018,1,20190702,132400,36.0567000,36.0600000,36.0500000,36.0523000,1641
US1.TWTR_delisted_875018,1,20190702,132500,36.0578000,36.0600000,36.0518000,36.0600000,1296
US1.TWTR_delisted_875018,1,20190702,132600,36.0600000,36.0600000,36.0547000,36.0570000,2000
US1.TWTR_delisted_875018,1,20190702,132700,36.0500000,36.0600000,36.0300000,36.0300000,6856
US1.TWTR_delisted_875018,1,20190702,132800,36.0393000,36.0600000,36.0350000,36.0600000,3990
US1.TWTR_delisted_875018,1,20190702,132900,36.0550000,36.0650000,36.0400000,36.0400000,3903
US1.TWTR_delisted_875018,1,20190702,133000,36.0400000,36.0464000,36.0200000,36.0200000,36834
US1.TWTR_delisted_875018,1,20190702,133100,36.0300000,36.0300000,36.0250000,36.0300000,4999
US1.TWTR_delisted_875018,1,20190702,133200,36.0400000,36.0500000,36.0300000,36.0400000,15587
US1.TWTR_delisted_875018,1,20190702,133300,36.0300000,36.0450000,36.0272000,36.0272000,18103
US1.TWTR_delisted_875018,1,20190702,133400,36.0300000,36.0400000,36.0265000,36.0400000,4862
US1.TWTR_delisted_875018,1,20190702,133500,36.0400000,36.0400000,36.0250000,36.0252000,11815
US1.TWTR_delisted_875018,1,20190702,133600,36.0400000,36.0600000,36.0399000,36.0600000,3028
US1.TWTR_delisted_875018,1,20190702,133700,36.0500000,36.0600000,36.0500000,36.0600000,3494
US1.TWTR_delisted_875018,1,20190702,133800,36.0600000,36.0600000,36.0496000,36.0496000,1934
US1.TWTR_delisted_875018,1,20190702,133900,36.0500000,36.0550000,36.0400000,36.0500000,3000
US1.TWTR_delisted_875018,1,20190702,134000,36.0500000,36.0600000,36.0500000,36.0550000,2149
US1.TWTR_delisted_875018,1,20190702,134100,36.0500000,36.0500000,36.0400000,36.0450000,7929
US1.TWTR_delisted_875018,1,20190702,134200,36.0450000,36.0500000,36.0300000,36.0400000,13890
US1.TWTR_delisted_875018,1,20190702,134300,36.0333000,36.0600000,36.0333000,36.0600000,11404
US1.TWTR_delisted_875018,1,20190702,134400,36.0600000,36.0800000,36.0567000,36.0700000,35535
US1.TWTR_delisted_875018,1,20190702,134500,36.0700000,36.0750000,36.0650000,36.0750000,4059
US1.TWTR_delisted_875018,1,20190702,134600,36.0750000,36.0800000,36.0700000,36.0700000,5929
US1.TWTR_delisted_875018,1,20190702,134700,36.0632000,36.0800000,36.0600000,36.0650000,10372
US1.TWTR_delisted_875018,1,20190702,134800,36.0700000,36.0700000,36.0650000,36.0700000,1200
US1.TWTR_delisted_875018,1,20190702,134900,36.0650000,36.0800000,36.0650000,36.0700000,4540
US1.TWTR_delisted_875018,1,20190702,135000,36.0659000,36.0800000,36.0659000,36.0800000,1945
US1.TWTR_delisted_875018,1,20190702,135100,36.0800000,36.0881000,36.0700000,36.0800000,5193
US1.TWTR_delisted_875018,1,20190702,135200,36.0800000,36.0830000,36.0600000,36.0650000,14648
US1.TWTR_delisted_875018,1,20190702,135300,36.0600000,36.0600000,36.0439000,36.0448000,23131
US1.TWTR_delisted_875018,1,20190702,135400,36.0400000,36.0500000,36.0400000,36.0500000,7735
US1.TWTR_delisted_875018,1,20190702,135500,36.0400000,36.0400000,36.0200000,36.0300000,14168
US1.TWTR_delisted_875018,1,20190702,135600,36.0300000,36.0500000,36.0294000,36.0500000,10465
US1.TWTR_delisted_875018,1,20190702,135700,36.0431000,36.0431000,36.0403000,36.0403000,1000
US1.TWTR_delisted_875018,1,20190702,135800,36.0500000,36.0600000,35.9800000,35.9903000,57768
US1.TWTR_delisted_875018,1,20190702,135900,36.0000000,36.0000000,35.9801000,35.9850000,8757
US1.TWTR_delisted_875018,1,20190702,140000,35.9800000,35.9800000,35.9400000,35.9700000,39477
US1.TWTR_delisted_875018,1,20190702,140100,35.9650000,35.9700000,35.9550000,35.9550000,10238
US1.TWTR_delisted_875018,1,20190702,140200,35.9600000,35.9600000,35.9300000,35.9450000,9085
US1.TWTR_delisted_875018,1,20190702,140300,35.9400000,35.9400000,35.9150000,35.9200000,9949
US1.TWTR_delisted_875018,1,20190702,140400,35.9150000,35.9200000,35.8850000,35.9000000,63791
US1.TWTR_delisted_875018,1,20190702,140500,35.9000000,35.9100000,35.8900000,35.9100000,5834
US1.TWTR_delisted_875018,1,20190702,140600,35.9098000,35.9200000,35.9098000,35.9130000,4634
US1.TWTR_delisted_875018,1,20190702,140700,35.9132000,35.9200000,35.9026000,35.9156000,4796
US1.TWTR_delisted_875018,1,20190702,140800,35.9200000,35.9300000,35.9200000,35.9300000,14189
US1.TWTR_delisted_875018,1,20190702,140900,35.9277000,35.9400000,35.9200000,35.9400000,14968
US1.TWTR_delisted_875018,1,20190702,141000,35.9400000,35.9750000,35.9350000,35.9750000,31530
US1.TWTR_delisted_875018,1,20190702,141100,35.9730000,35.9800000,35.9600000,35.9750000,8300
US1.TWTR_delisted_875018,1,20190702,141200,35.9700000,35.9800000,35.9700000,35.9800000,13579
US1.TWTR_delisted_875018,1,20190702,141300,35.9800000,35.9900000,35.9750000,35.9900000,20377
US1.TWTR_delisted_875018,1,20190702,141400,35.9900000,35.9900000,35.9750000,35.9800000,5838
US1.TWTR_delisted_875018,1,20190702,141500,35.9750000,35.9800000,35.9700000,35.9750000,2274
US1.TWTR_delisted_875018,1,20190702,141600,35.9750000,35.9800000,35.9600000,35.9735000,26162
US1.TWTR_delisted_875018,1,20190702,141700,35.9800000,36.0200000,35.9800000,36.0143000,42017
US1.TWTR_delisted_875018,1,20190702,141800,36.0116000,36.0150000,36.0050000,36.0150000,4407
US1.TWTR_delisted_875018,1,20190702,141900,36.0000000,36.0000000,35.9700000,35.9705000,12921
US1.TWTR_delisted_875018,1,20190702,142000,35.9800000,35.9800000,35.9498000,35.9500000,12915
US1.TWTR_delisted_875018,1,20190702,142100,35.9500000,35.9600000,35.9450000,35.9570000,3850
US1.TWTR_delisted_875018,1,20190702,142200,35.9600000,35.9600000,35.9400000,35.9550000,5005
US1.TWTR_delisted_875018,1,20190702,142300,35.9600000,35.9750000,35.9500000,35.9650000,5878
US1.TWTR_delisted_875018,1,20190702,142400,35.9700000,35.9800000,35.9651000,35.9800000,2739
US1.TWTR_delisted_875018,1,20190702,142500,35.9750000,35.9800000,35.9699000,35.9800000,6300
US1.TWTR_delisted_875018,1,20190702,142600,35.9700000,35.9800000,35.9700000,35.9700000,5165
US1.TWTR_delisted_875018,1,20190702,142700,35.9731000,35.9900000,35.9700000,35.9800000,4864
US1.TWTR_delisted_875018,1,20190702,142800,35.9800000,35.9850000,35.9700000,35.9700000,2250
US1.TWTR_delisted_875018,1,20190702,142900,35.9700000,35.9800000,35.9600000,35.9700000,6248
US1.TWTR_delisted_875018,1,20190702,143000,35.9700000,35.9800000,35.9650000,35.9800000,11323
US1.TWTR_delisted_875018,1,20190702,143100,35.9800000,35.9800000,35.9700000,35.9765000,4279
US1.TWTR_delisted_875018,1,20190702,143200,35.9700000,35.9800000,35.9600000,35.9600000,1226
US1.TWTR_delisted_875018,1,20190702,143300,35.9600000,35.9665000,35.9400000,35.9400000,8832
US1.TWTR_delisted_875018,1,20190702,143400,35.9500000,35.9500000,35.9300000,35.9300000,13170
US1.TWTR_delisted_875018,1,20190702,143500,35.9370000,35.9600000,35.9309000,35.9400000,19568
US1.TWTR_delisted_875018,1,20190702,143600,35.9335000,35.9400000,35.9300000,35.9350000,10026
US1.TWTR_delisted_875018,1,20190702,143700,35.9361000,35.9400000,35.9300000,35.9300000,8020
US1.TWTR_delisted_875018,1,20190702,143800,35.9300000,35.9500000,35.9300000,35.9500000,12174
US1.TWTR_delisted_875018,1,20190702,143900,35.9400000,35.9500000,35.9300000,35.9300000,12535
US1.TWTR_delisted_875018,1,20190702,144000,35.9300000,35.9400000,35.9250000,35.9350000,10808
US1.TWTR_delisted_875018,1,20190702,144100,35.9400000,35.9750000,35.9337000,35.9750000,19024
US1.TWTR_delisted_875018,1,20190702,144200,35.9800000,35.9800000,35.9683000,35.9683000,3231
US1.TWTR_delisted_875018,1,20190702,144300,35.9700000,35.9800000,35.9700000,35.9800000,840
US1.TWTR_delisted_875018,1,20190702,144400,35.9750000,35.9800000,35.9700000,35.9750000,7178
US1.TWTR_delisted_875018,1,20190702,144500,35.9700000,35.9700000,35.9600000,35.9700000,4005
US1.TWTR_delisted_875018,1,20190702,144600,35.9700000,35.9798000,35.9500000,35.9500000,8050
US1.TWTR_delisted_875018,1,20190702,144700,35.9550000,35.9750000,35.9450000,35.9600000,8378
US1.TWTR_delisted_875018,1,20190702,144800,35.9650000,35.9700000,35.9571000,35.9571000,7318
US1.TWTR_delisted_875018,1,20190702,144900,35.9600000,35.9800000,35.9600000,35.9728000,3442
US1.TWTR_delisted_875018,1,20190702,145000,35.9750000,35.9750000,35.9650000,35.9650000,3116
US1.TWTR_delisted_875018,1,20190702,145100,35.9700000,35.9800000,35.9500000,35.9500000,4911
US1.TWTR_delisted_875018,1,20190702,145200,35.9500000,35.9600000,35.9450000,35.9500000,11233
US1.TWTR_delisted_875018,1,20190702,145300,35.9450000,35.9550000,35.9400000,35.9450000,10101
US1.TWTR_delisted_875018,1,20190702,145400,35.9400000,35.9450000,35.9100000,35.9100000,39996
US1.TWTR_delisted_875018,1,20190702,145500,35.9105000,35.9300000,35.9100000,35.9200000,9885
US1.TWTR_delisted_875018,1,20190702,145600,35.9200000,35.9284000,35.9100000,35.9200000,3200
US1.TWTR_delisted_875018,1,20190702,145700,35.9200000,35.9300000,35.9200000,35.9200000,7775
US1.TWTR_delisted_875018,1,20190702,145800,35.9100000,35.9400000,35.9000000,35.9399000,13566
US1.TWTR_delisted_875018,1,20190702,145900,35.9300000,35.9351000,35.9100000,35.9101000,5046
US1.TWTR_delisted_875018,1,20190702,150000,35.9100000,35.9200000,35.8900000,35.9200000,6100
US1.TWTR_delisted_875018,1,20190702,150100,35.9200000,35.9400000,35.9200000,35.9300000,5552
US1.TWTR_delisted_875018,1,20190702,150200,35.9300000,35.9500000,35.9300000,35.9450000,7905
US1.TWTR_delisted_875018,1,20190702,150300,35.9400000,35.9600000,35.9250000,35.9600000,11498
US1.TWTR_delisted_875018,1,20190702,150400,35.9600000,35.9700000,35.9500000,35.9700000,7967
US1.TWTR_delisted_875018,1,20190702,150500,35.9800000,35.9900000,35.9700000,35.9800000,13774
US1.TWTR_delisted_875018,1,20190702,150600,35.9800000,35.9900000,35.9750000,35.9800000,3249
US1.TWTR_delisted_875018,1,20190702,150700,35.9800000,35.9800000,35.9629000,35.9800000,5727
US1.TWTR_delisted_875018,1,20190702,150800,35.9800000,36.0000000,35.9752000,35.9900000,24482
US1.TWTR_delisted_875018,1,20190702,150900,35.9950000,36.0000000,35.9836000,35.9850000,7382
US1.TWTR_delisted_875018,1,20190702,151000,35.9866000,35.9900000,35.9700000,35.9900000,9736
US1.TWTR_delisted_875018,1,20190702,151100,35.9900000,36.0000000,35.9900000,35.9950000,4710
US1.TWTR_delisted_875018,1,20190702,151200,35.9950000,36.0400000,35.9950000,36.0400000,33599
US1.TWTR_delisted_875018,1,20190702,151300,36.0400000,36.0600000,36.0300000,36.0500000,13725
US1.TWTR_delisted_875018,1,20190702,151400,36.0450000,36.0450000,36.0243000,36.0300000,8168
US1.TWTR_delisted_875018,1,20190702,151500,36.0300000,36.0400000,35.9700000,36.0150000,27710
US1.TWTR_delisted_875018,1,20190702,151600,36.0150000,36.0500000,36.0100000,36.0500000,22492
US1.TWTR_delisted_875018,1,20190702,151700,36.0450000,36.0500000,36.0400000,36.0450000,3650
US1.TWTR_delisted_875018,1,20190702,151800,36.0500000,36.0700000,36.0500000,36.0606000,26154
US1.TWTR_delisted_875018,1,20190702,151900,36.0600000,36.0700000,36.0450000,36.0700000,13947
US1.TWTR_delisted_875018,1,20190702,152000,36.0800000,36.0850000,36.0700000,36.0800000,6867
US1.TWTR_delisted_875018,1,20190702,152100,36.0800000,36.1030000,36.0800000,36.0850000,27409
US1.TWTR_delisted_875018,1,20190702,152200,36.0900000,36.0950000,36.0800000,36.0900000,7506
US1.TWTR_delisted_875018,1,20190702,152300,36.0900000,36.0900000,36.0716000,36.0766000,9617
US1.TWTR_delisted_875018,1,20190702,152400,36.0706000,36.0900000,36.0700000,36.0900000,10451
US1.TWTR_delisted_875018,1,20190702,152500,36.0900000,36.0900000,36.0700000,36.0750000,6100
US1.TWTR_delisted_875018,1,20190702,152600,36.0750000,36.0950000,36.0750000,36.0800000,12285
US1.TWTR_delisted_875018,1,20190702,152700,36.0800000,36.0800000,36.0600000,36.0650000,10870
US1.TWTR_delisted_875018,1,20190702,152800,36.0646000,36.0659000,36.0500000,36.0500000,20035
US1.TWTR_delisted_875018,1,20190702,152900,36.0559000,36.0559000,36.0300000,36.0400000,13413
US1.TWTR_delisted_875018,1,20190702,153000,36.0450000,36.0800000,36.0400000,36.0700000,21398
US1.TWTR_delisted_875018,1,20190702,153100,36.0700000,36.0776000,36.0600000,36.0750000,4760
US1.TWTR_delisted_875018,1,20190702,153200,36.0700000,36.0800000,36.0550000,36.0550000,12496
US1.TWTR_delisted_875018,1,20190702,153300,36.0550000,36.0700000,36.0500000,36.0700000,5051
US1.TWTR_delisted_875018,1,20190702,153400,36.0700000,36.0800000,36.0609000,36.0800000,10392
US1.TWTR_delisted_875018,1,20190702,153500,36.0750000,36.1000000,36.0700000,36.0900000,45798
US1.TWTR_delisted_875018,1,20190702,153600,36.0850000,36.0950000,36.0850000,36.0950000,2622
US1.TWTR_delisted_875018,1,20190702,153700,36.1000000,36.1100000,36.0800000,36.0900000,56046
US1.TWTR_delisted_875018,1,20190702,153800,36.0900000,36.1000000,36.0800000,36.0900000,4376
US1.TWTR_delisted_875018,1,20190702,153900,36.0950000,36.0950000,36.0600000,36.0700000,20394
US1.TWTR_delisted_875018,1,20190702,154000,36.0700000,36.0950000,36.0650000,36.0950000,27754
US1.TWTR_delisted_875018,1,20190702,154100,36.0950000,36.0950000,36.0800000,36.0900000,15606
US1.TWTR_delisted_875018,1,20190702,154200,36.0900000,36.1000000,36.0850000,36.0900000,6700
US1.TWTR_delisted_875018,1,20190702,154300,36.0900000,36.1050000,36.0900000,36.0900000,15626
US1.TWTR_delisted_875018,1,20190702,154400,36.0900000,36.1000000,36.0850000,36.0950000,25314
US1.TWTR_delisted_875018,1,20190702,154500,36.0950000,36.1050000,36.0800000,36.0800000,8600
US1.TWTR_delisted_875018,1,20190702,154600,36.0850000,36.0950000,36.0700000,36.0800000,19751
US1.TWTR_delisted_875018,1,20190702,154700,36.0850000,36.0950000,36.0800000,36.0809000,23358
US1.TWTR_delisted_875018,1,20190702,154800,36.0800000,36.0800000,36.0600000,36.0700000,12320
US1.TWTR_delisted_875018,1,20190702,154900,36.0650000,36.0700000,36.0600000,36.0650000,9103
US1.TWTR_delisted_875018,1,20190702,155000,36.0650000,36.0700000,36.0600000,36.0650000,16831
US1.TWTR_delisted_875018,1,20190702,155100,36.0625000,36.0700000,36.0600000,36.0650000,10823
US1.TWTR_delisted_875018,1,20190702,155200,36.0650000,36.0700000,36.0500000,36.0550000,24695
US1.TWTR_delisted_875018,1,20190702,155300,36.0600000,36.1000000,36.0500000,36.0900000,38962
US1.TWTR_delisted_875018,1,20190702,155400,36.0950000,36.1200000,36.0900000,36.1100000,38013
US1.TWTR_delisted_875018,1,20190702,155500,36.1100000,36.1300000,36.1000000,36.1240000,46051
US1.TWTR_delisted_875018,1,20190702,155600,36.1300000,36.1500000,36.1200000,36.1350000,116736
US1.TWTR_delisted_875018,1,20190702,155700,36.1370000,36.1400000,36.1150000,36.1250000,42639
US1.TWTR_delisted_875018,1,20190702,155800,36.1200000,36.1650000,36.1100000,36.1600000,101429
US1.TWTR_delisted_875018,1,20190702,155900,36.1600000,36.1600000,36.1500000,36.1600000,28275
US1.TWTR_delisted_875018,1,20190702,160000,36.1600000,36.2200000,36.1500000,36.2200000,153822
US1.TWTR_delisted_875018,1,20190703,093100,36.2900000,36.3687000,36.2000000,36.2300000,100843
US1.TWTR_delisted_875018,1,20190703,093200,36.2100000,36.2600000,36.1900000,36.1900000,32520
US1.TWTR_delisted_875018,1,20190703,093300,36.2000000,36.3050000,36.2000000,36.2800000,15247
US1.TWTR_delisted_875018,1,20190703,093400,36.3000000,36.3000000,36.1600000,36.1700000,33331
US1.TWTR_delisted_875018,1,20190703,093500,36.1700000,36.2500000,36.1700000,36.2400000,23324
US1.TWTR_delisted_875018,1,20190703,093600,36.2300000,36.2300000,36.1200000,36.1500000,51883
US1.TWTR_delisted_875018,1,20190703,093700,36.1500000,36.2100000,36.1400000,36.1700000,43654
US1.TWTR_delisted_875018,1,20190703,093800,36.1500000,36.1865000,36.1100000,36.1500000,60397
US1.TWTR_delisted_875018,1,20190703,093900,36.1550000,36.1800000,36.1500000,36.1800000,21270
US1.TWTR_delisted_875018,1,20190703,094000,36.1885000,36.1885000,36.1100000,36.1100000,32576
US1.TWTR_delisted_875018,1,20190703,094100,36.1200000,36.2000000,36.1200000,36.2000000,14574
US1.TWTR_delisted_875018,1,20190703,094200,36.2100000,36.2500000,36.1750000,36.1900000,31166
US1.TWTR_delisted_875018,1,20190703,094300,36.2000000,36.2400000,36.1816000,36.2400000,18793
US1.TWTR_delisted_875018,1,20190703,094400,36.2400000,36.3200000,36.2400000,36.3062000,61235
US1.TWTR_delisted_875018,1,20190703,094500,36.3100000,36.3800000,36.3100000,36.3700000,48437
US1.TWTR_delisted_875018,1,20190703,094600,36.3700000,36.3900000,36.3600000,36.3800000,26480
US1.TWTR_delisted_875018,1,20190703,094700,36.3750000,36.3811000,36.3200000,36.3250000,26427
US1.TWTR_delisted_875018,1,20190703,094800,36.3300000,36.3400000,36.3200000,36.3384000,6000
US1.TWTR_delisted_875018,1,20190703,094900,36.3400000,36.3700000,36.3100000,36.3236000,8983
US1.TWTR_delisted_875018,1,20190703,095000,36.3105000,36.3300000,36.2810000,36.3232000,11186
US1.TWTR_delisted_875018,1,20190703,095100,36.3250000,36.3300000,36.3150000,36.3172000,10581
US1.TWTR_delisted_875018,1,20190703,095200,36.3100000,36.3100000,36.2600000,36.2800000,16788
US1.TWTR_delisted_875018,1,20190703,095300,36.2700000,36.2800000,36.2255000,36.2695000,17087
US1.TWTR_delisted_875018,1,20190703,095400,36.2700000,36.3200000,36.2700000,36.2860000,12688
US1.TWTR_delisted_875018,1,20190703,095500,36.2850000,36.2900000,36.1932000,36.2100000,21816
US1.TWTR_delisted_875018,1,20190703,095600,36.2100000,36.2600000,36.2100000,36.2531000,10006
US1.TWTR_delisted_875018,1,20190703,095700,36.2600000,36.2600000,36.2000000,36.2100000,11484
US1.TWTR_delisted_875018,1,20190703,095800,36.2100000,36.2300000,36.2059000,36.2100000,20682
US1.TWTR_delisted_875018,1,20190703,095900,36.2100000,36.2400000,36.2100000,36.2300000,1600
US1.TWTR_delisted_875018,1,20190703,100000,36.2400000,36.2500000,36.2300000,36.2500000,4618
US1.TWTR_delisted_875018,1,20190703,100100,36.2400000,36.2435000,36.2100000,36.2335000,11802
US1.TWTR_delisted_875018,1,20190703,100200,36.2400000,36.2600000,36.2200000,36.2600000,12833
US1.TWTR_delisted_875018,1,20190703,100300,36.2500000,36.2600000,36.2200000,36.2300000,2399
US1.TWTR_delisted_875018,1,20190703,100400,36.2300000,36.2400000,36.2200000,36.2400000,12553
US1.TWTR_delisted_875018,1,20190703,100500,36.2402000,36.2900000,36.2400000,36.2600000,13411
US1.TWTR_delisted_875018,1,20190703,100600,36.2683000,36.2683000,36.2400000,36.2400000,3672
US1.TWTR_delisted_875018,1,20190703,100700,36.2400000,36.2696000,36.2400000,36.2696000,11467
US1.TWTR_delisted_875018,1,20190703,100800,36.2700000,36.2900000,36.2600000,36.2800000,12997
US1.TWTR_delisted_875018,1,20190703,100900,36.2800000,36.3100000,36.2700000,36.3000000,18935
US1.TWTR_delisted_875018,1,20190703,101000,36.3100000,36.3100000,36.2600000,36.2607000,6342
US1.TWTR_delisted_875018,1,20190703,101100,36.2700000,36.2897000,36.2500000,36.2599000,16569
US1.TWTR_delisted_875018,1,20190703,101200,36.2535000,36.2700000,36.2500000,36.2600000,10737
US1.TWTR_delisted_875018,1,20190703,101300,36.2500000,36.2500000,36.2200000,36.2300000,7825
US1.TWTR_delisted_875018,1,20190703,101400,36.2300000,36.2400000,36.2100000,36.2267000,7313
US1.TWTR_delisted_875018,1,20190703,101500,36.2300000,36.2400000,36.2100000,36.2200000,5765
US1.TWTR_delisted_875018,1,20190703,101600,36.2100000,36.2300000,36.2000000,36.2130000,7059
US1.TWTR_delisted_875018,1,20190703,101700,36.2200000,36.2200000,36.2000000,36.2119000,10890
US1.TWTR_delisted_875018,1,20190703,101800,36.2150000,36.2700000,36.2150000,36.2365000,8523
US1.TWTR_delisted_875018,1,20190703,101900,36.2300000,36.2300000,36.2150000,36.2297000,6370
US1.TWTR_delisted_875018,1,20190703,102000,36.2300000,36.2500000,36.2200000,36.2500000,7551
US1.TWTR_delisted_875018,1,20190703,102100,36.2509000,36.2509000,36.2150000,36.2150000,9711
US1.TWTR_delisted_875018,1,20190703,102200,36.2130000,36.2200000,36.2100000,36.2184000,5196
US1.TWTR_delisted_875018,1,20190703,102300,36.2100000,36.2100000,36.1300000,36.1343000,35875
US1.TWTR_delisted_875018,1,20190703,102400,36.1350000,36.1470000,36.1000000,36.1100000,44389
US1.TWTR_delisted_875018,1,20190703,102500,36.1150000,36.1200000,36.0900000,36.1001000,13646
US1.TWTR_delisted_875018,1,20190703,102600,36.1000000,36.1652000,36.0933000,36.1550000,22173
US1.TWTR_delisted_875018,1,20190703,102700,36.1500000,36.1800000,36.1200000,36.1700000,27986
US1.TWTR_delisted_875018,1,20190703,102800,36.1700000,36.2050000,36.1600000,36.1937000,9308
US1.TWTR_delisted_875018,1,20190703,102900,36.1900000,36.2400000,36.1693000,36.2400000,53931
US1.TWTR_delisted_875018,1,20190703,103000,36.2300000,36.2500000,36.2138000,36.2300000,10169
US1.TWTR_delisted_875018,1,20190703,103100,36.2300000,36.3000000,36.2300000,36.2800000,35741
US1.TWTR_delisted_875018,1,20190703,103200,36.2700000,36.2800000,36.2335000,36.2500000,13728
US1.TWTR_delisted_875018,1,20190703,103300,36.2500000,36.2800000,36.2500000,36.2700000,17944
US1.TWTR_delisted_875018,1,20190703,103400,36.2702000,36.2702000,36.2400000,36.2400000,30875
US1.TWTR_delisted_875018,1,20190703,103500,36.2400000,36.2700000,36.2200000,36.2700000,21896
US1.TWTR_delisted_875018,1,20190703,103600,36.2700000,36.2800000,36.2600000,36.2799000,12367
US1.TWTR_delisted_875018,1,20190703,103700,36.2700000,36.2800000,36.2501000,36.2501000,14096
US1.TWTR_delisted_875018,1,20190703,103800,36.2600000,36.2600000,36.2410000,36.2500000,11112
US1.TWTR_delisted_875018,1,20190703,103900,36.2550000,36.2800000,36.2550000,36.2600000,8393
US1.TWTR_delisted_875018,1,20190703,104000,36.2600000,36.2800000,36.2600000,36.2760000,15038
US1.TWTR_delisted_875018,1,20190703,104100,36.2750000,36.2800000,36.2650000,36.2750000,8996
US1.TWTR_delisted_875018,1,20190703,104200,36.2800000,36.2800000,36.2600000,36.2600000,7750
US1.TWTR_delisted_875018,1,20190703,104300,36.2600000,36.2700000,36.2540000,36.2600000,4368
US1.TWTR_delisted_875018,1,20190703,104400,36.2600000,36.2600000,36.2300000,36.2300000,6521
US1.TWTR_delisted_875018,1,20190703,104500,36.2400000,36.2400000,36.2050000,36.2099000,13194
US1.TWTR_delisted_875018,1,20190703,104600,36.2100000,36.2200000,36.1800000,36.1885000,13319
US1.TWTR_delisted_875018,1,20190703,104700,36.1900000,36.2069000,36.1500000,36.1550000,39893
US1.TWTR_delisted_875018,1,20190703,104800,36.1600000,36.1600000,36.1200000,36.1300000,34321
US1.TWTR_delisted_875018,1,20190703,104900,36.1300000,36.1500000,36.1144000,36.1200000,25506
US1.TWTR_delisted_875018,1,20190703,105000,36.1200000,36.1300000,36.0900000,36.0999000,18916
US1.TWTR_delisted_875018,1,20190703,105100,36.0950000,36.1200000,36.0950000,36.0988000,19489
US1.TWTR_delisted_875018,1,20190703,105200,36.0900000,36.1200000,36.0701000,36.0859000,29623
US1.TWTR_delisted_875018,1,20190703,105300,36.0900000,36.1100000,36.0700000,36.1100000,17906
US1.TWTR_delisted_875018,1,20190703,105400,36.1100000,36.1150000,36.0800000,36.0850000,20964
US1.TWTR_delisted_875018,1,20190703,105500,36.0850000,36.1200000,36.0750000,36.1199000,21225
US1.TWTR_delisted_875018,1,20190703,105600,36.1100000,36.1500000,36.1050000,36.1350000,10502
US1.TWTR_delisted_875018,1,20190703,105700,36.1400000,36.1500000,36.1200000,36.1200000,5984
US1.TWTR_delisted_875018,1,20190703,105800,36.1200000,36.1493000,36.1100000,36.1493000,10526
US1.TWTR_delisted_875018,1,20190703,105900,36.1400000,36.1500000,36.1300000,36.1400000,6103
US1.TWTR_delisted_875018,1,20190703,110000,36.1300000,36.1450000,36.1200000,36.1400000,11692
US1.TWTR_delisted_875018,1,20190703,110100,36.1400000,36.1600000,36.1400000,36.1600000,11045
US1.TWTR_delisted_875018,1,20190703,110200,36.1600000,36.2000000,36.1600000,36.1922000,40675
US1.TWTR_delisted_875018,1,20190703,110300,36.1950000,36.1950000,36.1550000,36.1550000,16965
US1.TWTR_delisted_875018,1,20190703,110400,36.1543000,36.1700000,36.1500000,36.1600000,6839
US1.TWTR_delisted_875018,1,20190703,110500,36.1600000,36.1600000,36.1500000,36.1500000,16991
US1.TWTR_delisted_875018,1,20190703,110600,36.1500000,36.1700000,36.1400000,36.1600000,7050
US1.TWTR_delisted_875018,1,20190703,110700,36.1594000,36.1600000,36.1400000,36.1500000,5018
US1.TWTR_delisted_875018,1,20190703,110800,36.1450000,36.1500000,36.1400000,36.1500000,4326
US1.TWTR_delisted_875018,1,20190703,110900,36.1500000,36.1800000,36.1500000,36.1750000,6106
US1.TWTR_delisted_875018,1,20190703,111000,36.1750000,36.1800000,36.1400000,36.1500000,9562
US1.TWTR_delisted_875018,1,20190703,111100,36.1400000,36.1550000,36.1400000,36.1500000,5545
US1.TWTR_delisted_875018,1,20190703,111200,36.1401000,36.1500000,36.1401000,36.1437000,7287
US1.TWTR_delisted_875018,1,20190703,111300,36.1400000,36.1584000,36.1400000,36.1400000,4500
US1.TWTR_delisted_875018,1,20190703,111400,36.1402000,36.1700000,36.1400000,36.1650000,5522
US1.TWTR_delisted_875018,1,20190703,111500,36.1700000,36.1800000,36.1600000,36.1600000,14746
US1.TWTR_delisted_875018,1,20190703,111600,36.1600000,36.1700000,36.1600000,36.1600000,7101
US1.TWTR_delisted_875018,1,20190703,111700,36.1650000,36.1900000,36.1638000,36.1850000,20602
US1.TWTR_delisted_875018,1,20190703,111800,36.1900000,36.1900000,36.1509000,36.1700000,22266
US1.TWTR_delisted_875018,1,20190703,111900,36.1600000,36.1900000,36.1600000,36.1800000,12172
US1.TWTR_delisted_875018,1,20190703,112000,36.1800000,36.1800000,36.1600000,36.1650000,6634
US1.TWTR_delisted_875018,1,20190703,112100,36.1700000,36.1700000,36.1205000,36.1300000,23121
US1.TWTR_delisted_875018,1,20190703,112200,36.1350000,36.1400000,36.1100000,36.1100000,17192
US1.TWTR_delisted_875018,1,20190703,112300,36.1000000,36.1000000,36.0700000,36.0700000,21792
US1.TWTR_delisted_875018,1,20190703,112400,36.0700000,36.0800000,36.0550000,36.0800000,8343
US1.TWTR_delisted_875018,1,20190703,112500,36.0700000,36.1000000,36.0700000,36.0800000,17622
US1.TWTR_delisted_875018,1,20190703,112600,36.0700000,36.0898000,36.0648000,36.0691000,8136
US1.TWTR_delisted_875018,1,20190703,112700,36.0600000,36.0823000,36.0600000,36.0710000,11290
US1.TWTR_delisted_875018,1,20190703,112800,36.0700000,36.0807000,36.0500000,36.0800000,22376
US1.TWTR_delisted_875018,1,20190703,112900,36.0700000,36.0700000,36.0500000,36.0557000,13617
US1.TWTR_delisted_875018,1,20190703,113000,36.0600000,36.0700000,36.0400000,36.0400000,19640
US1.TWTR_delisted_875018,1,20190703,113100,36.0400000,36.0600000,36.0400000,36.0592000,9660
US1.TWTR_delisted_875018,1,20190703,113200,36.0569000,36.0700000,36.0400000,36.0700000,6252
US1.TWTR_delisted_875018,1,20190703,113300,36.0700000,36.0900000,36.0500000,36.0800000,32124
US1.TWTR_delisted_875018,1,20190703,113400,36.0800000,36.0800000,36.0358000,36.0556000,28395
US1.TWTR_delisted_875018,1,20190703,113500,36.0550000,36.0600000,36.0400000,36.0600000,8618
US1.TWTR_delisted_875018,1,20190703,113600,36.0600000,36.0700000,36.0400000,36.0500000,10340
US1.TWTR_delisted_875018,1,20190703,113700,36.0400000,36.0500000,36.0200000,36.0200000,8483
US1.TWTR_delisted_875018,1,20190703,113800,36.0210000,36.0500000,36.0210000,36.0500000,13119
US1.TWTR_delisted_875018,1,20190703,113900,36.0401000,36.0500000,36.0400000,36.0418000,3885
US1.TWTR_delisted_875018,1,20190703,114000,36.0400000,36.0400000,36.0200000,36.0400000,10066
US1.TWTR_delisted_875018,1,20190703,114100,36.0400000,36.0400000,36.0300000,36.0400000,11677
US1.TWTR_delisted_875018,1,20190703,114200,36.0348000,36.0400000,36.0300000,36.0350000,3300
US1.TWTR_delisted_875018,1,20190703,114300,36.0300000,36.0400000,36.0200000,36.0200000,207234
US1.TWTR_delisted_875018,1,20190703,114400,36.0200000,36.0200000,35.9700000,35.9775000,42344
US1.TWTR_delisted_875018,1,20190703,114500,35.9717000,36.0100000,35.9717000,36.0000000,23443
US1.TWTR_delisted_875018,1,20190703,114600,35.9907000,36.0000000,35.9600000,35.9700000,15449
US1.TWTR_delisted_875018,1,20190703,114700,35.9700000,35.9750000,35.9553000,35.9600000,14392
US1.TWTR_delisted_875018,1,20190703,114800,35.9600000,35.9800000,35.9400000,35.9800000,20655
US1.TWTR_delisted_875018,1,20190703,114900,35.9800000,35.9832000,35.9699000,35.9800000,5710
US1.TWTR_delisted_875018,1,20190703,115000,35.9700000,35.9700000,35.9599000,35.9600000,7932
US1.TWTR_delisted_875018,1,20190703,115100,35.9601000,35.9601000,35.9450000,35.9550000,20786
US1.TWTR_delisted_875018,1,20190703,115200,35.9400000,35.9600000,35.9400000,35.9539000,7337
US1.TWTR_delisted_875018,1,20190703,115300,35.9600000,35.9800000,35.9550000,35.9765000,9843
US1.TWTR_delisted_875018,1,20190703,115400,35.9750000,36.0200000,35.9750000,36.0000000,28024
US1.TWTR_delisted_875018,1,20190703,115500,36.0000000,36.0300000,35.9910000,36.0150000,12510
US1.TWTR_delisted_875018,1,20190703,115600,36.0110000,36.0325000,36.0110000,36.0300000,11299
US1.TWTR_delisted_875018,1,20190703,115700,36.0300000,36.0400000,36.0200000,36.0300000,9676
US1.TWTR_delisted_875018,1,20190703,115800,36.0400000,36.0500000,36.0300000,36.0500000,3950
US1.TWTR_delisted_875018,1,20190703,115900,36.0449000,36.0750000,36.0400000,36.0405000,24893
US1.TWTR_delisted_875018,1,20190703,120000,36.0500000,36.0750000,36.0400000,36.0698000,19861
US1.TWTR_delisted_875018,1,20190703,120100,36.0650000,36.0800000,36.0638000,36.0750000,4175
US1.TWTR_delisted_875018,1,20190703,120200,36.0700000,36.0800000,36.0500000,36.0500000,21660
US1.TWTR_delisted_875018,1,20190703,120300,36.0500000,36.0600000,36.0300000,36.0327000,15474
US1.TWTR_delisted_875018,1,20190703,120400,36.0400000,36.0400000,36.0300000,36.0400000,2733
US1.TWTR_delisted_875018,1,20190703,120500,36.0400000,36.0600000,36.0400000,36.0600000,18146
US1.TWTR_delisted_875018,1,20190703,120600,36.0600000,36.0700000,36.0550000,36.0550000,5600
US1.TWTR_delisted_875018,1,20190703,120700,36.0550000,36.0800000,36.0550000,36.0737000,4286
US1.TWTR_delisted_875018,1,20190703,120800,36.0701000,36.0733000,36.0500000,36.0500000,10667
US1.TWTR_delisted_875018,1,20190703,120900,36.0500000,36.0500000,36.0400000,36.0500000,6033
US1.TWTR_delisted_875018,1,20190703,121000,36.0450000,36.0500000,36.0400000,36.0400000,2554
US1.TWTR_delisted_875018,1,20190703,121100,36.0404000,36.0700000,36.0404000,36.0650000,14383
US1.TWTR_delisted_875018,1,20190703,121200,36.0700000,36.1000000,36.0678000,36.1000000,9488
US1.TWTR_delisted_875018,1,20190703,121300,36.1000000,36.1200000,36.0900000,36.1150000,11499
US1.TWTR_delisted_875018,1,20190703,121400,36.1200000,36.1200000,36.0990000,36.1100000,17481
US1.TWTR_delisted_875018,1,20190703,121500,36.1139000,36.1200000,36.1000000,36.1200000,4608
US1.TWTR_delisted_875018,1,20190703,121600,36.1100000,36.1100000,36.1000000,36.1100000,1400
US1.TWTR_delisted_875018,1,20190703,121700,36.1065000,36.1300000,36.1065000,36.1200000,9428
US1.TWTR_delisted_875018,1,20190703,121800,36.1200000,36.1300000,36.1200000,36.1300000,2300
US1.TWTR_delisted_875018,1,20190703,121900,36.1250000,36.1450000,36.1250000,36.1400000,19500
US1.TWTR_delisted_875018,1,20190703,122000,36.1365000,36.1500000,36.1300000,36.1400000,12235
US1.TWTR_delisted_875018,1,20190703,122100,36.1400000,36.1400000,36.1150000,36.1200000,15821
US1.TWTR_delisted_875018,1,20190703,122200,36.1200000,36.1300000,36.1104000,36.1200000,7824
US1.TWTR_delisted_875018,1,20190703,122300,36.1300000,36.1400000,36.1300000,36.1400000,2426
US1.TWTR_delisted_875018,1,20190703,122400,36.1400000,36.1400000,36.1150000,36.1300000,10226
US1.TWTR_delisted_875018,1,20190703,122500,36.1300000,36.1300000,36.1134000,36.1150000,6491
US1.TWTR_delisted_875018,1,20190703,122600,36.1100000,36.1200000,36.1050000,36.1100000,6295
US1.TWTR_delisted_875018,1,20190703,122700,36.1050000,36.1300000,36.1050000,36.1242000,5787
US1.TWTR_delisted_875018,1,20190703,122800,36.1200000,36.1300000,36.1000000,36.1000000,3204
US1.TWTR_delisted_875018,1,20190703,122900,36.1100000,36.1200000,36.1100000,36.1200000,3994
US1.TWTR_delisted_875018,1,20190703,123000,36.1200000,36.1200000,36.1100000,36.1150000,3652
US1.TWTR_delisted_875018,1,20190703,123100,36.1200000,36.1200000,36.1050000,36.1100000,3898
US1.TWTR_delisted_875018,1,20190703,123200,36.1050000,36.1100000,36.1000000,36.1050000,3115
US1.TWTR_delisted_875018,1,20190703,123300,36.1091000,36.1100000,36.1000000,36.1100000,4622
US1.TWTR_delisted_875018,1,20190703,123400,36.1050000,36.1200000,36.1000000,36.1000000,19591
US1.TWTR_delisted_875018,1,20190703,123500,36.1000000,36.1050000,36.0900000,36.0950000,10663
US1.TWTR_delisted_875018,1,20190703,123600,36.1000000,36.1000000,36.0900000,36.0900000,11297
US1.TWTR_delisted_875018,1,20190703,123700,36.1000000,36.1150000,36.0850000,36.0850000,27646
US1.TWTR_delisted_875018,1,20190703,123800,36.0850000,36.0850000,36.0700000,36.0700000,5496
US1.TWTR_delisted_875018,1,20190703,123900,36.0700000,36.0750000,36.0600000,36.0615000,24315
US1.TWTR_delisted_875018,1,20190703,124000,36.0700000,36.0700000,36.0500000,36.0600000,28536
US1.TWTR_delisted_875018,1,20190703,124100,36.0600000,36.0600000,36.0500000,36.0500000,6430
US1.TWTR_delisted_875018,1,20190703,124200,36.0599000,36.0700000,36.0500000,36.0650000,12898
US1.TWTR_delisted_875018,1,20190703,124300,36.0600000,36.0700000,36.0510000,36.0510000,9642
US1.TWTR_delisted_875018,1,20190703,124400,36.0501000,36.0600000,36.0400000,36.0500000,27350
US1.TWTR_delisted_875018,1,20190703,124500,36.0450000,36.0700000,36.0450000,36.0600000,20331
US1.TWTR_delisted_875018,1,20190703,124600,36.0600000,36.0628000,36.0500000,36.0500000,6347
US1.TWTR_delisted_875018,1,20190703,124700,36.0542000,36.0700000,36.0500000,36.0700000,8227
US1.TWTR_delisted_875018,1,20190703,124800,36.0600000,36.0700000,36.0550000,36.0600000,11514
US1.TWTR_delisted_875018,1,20190703,124900,36.0600000,36.0800000,36.0600000,36.0700000,10837
US1.TWTR_delisted_875018,1,20190703,125000,36.0650000,36.0800000,36.0600000,36.0700000,10188
US1.TWTR_delisted_875018,1,20190703,125100,36.0650000,36.0900000,36.0650000,36.0900000,17232
US1.TWTR_delisted_875018,1,20190703,125200,36.0800000,36.0850000,36.0550000,36.0600000,60515
US1.TWTR_delisted_875018,1,20190703,125300,36.0600000,36.0800000,36.0600000,36.0800000,6800
US1.TWTR_delisted_875018,1,20190703,125400,36.0762000,36.1000000,36.0700000,36.0850000,33929
US1.TWTR_delisted_875018,1,20190703,125500,36.0850000,36.1000000,36.0800000,36.1000000,61355
US1.TWTR_delisted_875018,1,20190703,125600,36.1000000,36.1100000,36.0500000,36.0500000,52760
US1.TWTR_delisted_875018,1,20190703,125700,36.0500000,36.0700000,36.0500000,36.0550000,54606
US1.TWTR_delisted_875018,1,20190703,125800,36.0550000,36.0600000,36.0500000,36.0500000,32072
US1.TWTR_delisted_875018,1,20190703,125900,36.0550000,36.0600000,36.0500000,36.0500000,31979
US1.TWTR_delisted_875018,1,20190703,130000,36.0550000,36.0700000,36.0200000,36.0500000,117634
US1.TWTR_delisted_875018,1,20190703,130200,36.0200000,36.0200000,36.0200000,36.0200000,1273787
US1.TWTR_delisted_875018,1,20190703,131200,36.0203000,36.0203000,36.0203000,36.0203000,1000
US1.TWTR_delisted_875018,1,20190703,131300,36.0500000,36.0500000,36.0500000,36.0500000,1380
US1.TWTR_delisted_875018,1,20190703,131400,36.0491000,36.0491000,36.0491000,36.0491000,1400
US1.TWTR_delisted_875018,1,20190703,131600,36.0200000,36.0200000,36.0200000,36.0200000,434
US1.TWTR_delisted_875018,1,20190703,132000,36.0200000,36.0200000,36.0200000,36.0200000,5048
US1.TWTR_delisted_875018,1,20190703,132100,36.0199000,36.0199000,36.0199000,36.0199000,500
US1.TWTR_delisted_875018,1,20190703,132400,36.0120000,36.0120000,36.0120000,36.0120000,2950
US1.TWTR_delisted_875018,1,20190703,132500,36.0200000,36.0200000,36.0200000,36.0200000,161
US1.TWTR_delisted_875018,1,20190703,132600,36.0400000,36.0500000,36.0400000,36.0500000,239
US1.TWTR_delisted_875018,1,20190703,132700,36.0500000,36.0500000,36.0500000,36.0500000,100
US1.TWTR_delisted_875018,1,20190703,133200,36.0300000,36.0300000,36.0300000,36.0300000,100
US1.TWTR_delisted_875018,1,20190703,133300,36.0300000,36.0300000,36.0300000,36.0300000,250
US1.TWTR_delisted_875018,1,20190703,134000,36.0200000,36.0200000,36.0200000,36.0200000,300
US1.TWTR_delisted_875018,1,20190703,134200,36.0299000,36.0300000,36.0299000,36.0300000,1406
US1.TWTR_delisted_875018,1,20190703,134300,36.0300000,36.0300000,36.0300000,36.0300000,348
US1.TWTR_delisted_875018,1,20190703,134400,36.0400000,36.0500000,36.0400000,36.0500000,642
US1.TWTR_delisted_875018,1,20190703,134500,36.0500000,36.0500000,36.0400000,36.0400000,964
US1.TWTR_delisted_875018,1,20190703,134800,36.0500000,36.0500000,36.0500000,36.0500000,100
US1.TWTR_delisted_875018,1,20190703,135300,36.0000000,36.0099000,36.0000000,36.0099000,200
US1.TWTR_delisted_875018,1,20190703,135400,36.0200000,36.0200000,36.0200000,36.0200000,400
US1.TWTR_delisted_875018,1,20190703,140000,36.0500000,36.0500000,36.0500000,36.0500000,174
US1.TWTR_delisted_875018,1,20190703,141200,36.0323000,36.0323000,36.0323000,36.0323000,1300
US1.TWTR_delisted_875018,1,20190703,143800,36.0005000,36.0005000,36.0005000,36.0005000,500
US1.TWTR_delisted_875018,1,20190703,144500,36.0500000,36.0500000,36.0500000,36.0500000,200
US1.TWTR_delisted_875018,1,20190703,145300,36.0243000,36.0243000,36.0243000,36.0243000,819
US1.TWTR_delisted_875018,1,20190703,150000,35.9400000,35.9400000,35.9400000,35.9400000,190
US1.TWTR_delisted_875018,1,20190703,150100,36.0000000,36.0214000,36.0000000,36.0214000,690
US1.TWTR_delisted_875018,1,20190703,151300,36.0311000,36.0311000,36.0311000,36.0311000,100
US1.TWTR_delisted_875018,1,20190705,093100,36.0000000,36.0000000,35.9000000,35.9300000,159350
US1.TWTR_delisted_875018,1,20190705,093200,35.9300000,36.0300000,35.9200000,35.9600000,87437
US1.TWTR_delisted_875018,1,20190705,093300,35.9400000,35.9400000,35.7286000,35.7300000,63339
US1.TWTR_delisted_875018,1,20190705,093400,35.7400000,35.7500000,35.6700000,35.7300000,48464
US1.TWTR_delisted_875018,1,20190705,093500,35.7200000,35.7200000,35.6363000,35.6600000,54801
US1.TWTR_delisted_875018,1,20190705,093600,35.6600000,35.6900000,35.6000000,35.6700000,62436
US1.TWTR_delisted_875018,1,20190705,093700,35.6700000,35.7200000,35.6700000,35.6800000,21109
US1.TWTR_delisted_875018,1,20190705,093800,35.6873000,35.8155000,35.6873000,35.8155000,19245
US1.TWTR_delisted_875018,1,20190705,093900,35.8138000,35.8138000,35.7200000,35.7400000,22569
US1.TWTR_delisted_875018,1,20190705,094000,35.7300000,35.8100000,35.7250000,35.8000000,30612
US1.TWTR_delisted_875018,1,20190705,094100,35.7900000,35.7900000,35.7300000,35.7365000,16042
US1.TWTR_delisted_875018,1,20190705,094200,35.7301000,35.7500000,35.7100000,35.7400000,18799
US1.TWTR_delisted_875018,1,20190705,094300,35.7500000,35.7700000,35.6500000,35.6600000,38224
US1.TWTR_delisted_875018,1,20190705,094400,35.6600000,35.6800000,35.6369000,35.6400000,19131
US1.TWTR_delisted_875018,1,20190705,094500,35.6400000,35.7100000,35.6000000,35.7000000,40530
US1.TWTR_delisted_875018,1,20190705,094600,35.6900000,35.7500000,35.6899000,35.7500000,31384
US1.TWTR_delisted_875018,1,20190705,094700,35.7600000,35.7800000,35.6800000,35.6800000,27203
US1.TWTR_delisted_875018,1,20190705,094800,35.6800000,35.7000000,35.6600000,35.7000000,8564
US1.TWTR_delisted_875018,1,20190705,094900,35.7100000,35.7500000,35.7050000,35.7500000,7289
US1.TWTR_delisted_875018,1,20190705,095000,35.7700000,35.7800000,35.7300000,35.7300000,19119
US1.TWTR_delisted_875018,1,20190705,095100,35.7000000,35.7300000,35.6750000,35.6850000,21314
US1.TWTR_delisted_875018,1,20190705,095200,35.6900000,35.7100000,35.6885000,35.7000000,7084
US1.TWTR_delisted_875018,1,20190705,095300,35.6942000,35.7100000,35.6700000,35.6850000,10108
US1.TWTR_delisted_875018,1,20190705,095400,35.6900000,35.7300000,35.6900000,35.7050000,5515
US1.TWTR_delisted_875018,1,20190705,095500,35.7100000,35.7500000,35.7000000,35.7200000,40997
US1.TWTR_delisted_875018,1,20190705,095600,35.7200000,35.7200000,35.6850000,35.6984000,3413
US1.TWTR_delisted_875018,1,20190705,095700,35.6900000,35.6950000,35.6600000,35.6700000,22061
US1.TWTR_delisted_875018,1,20190705,095800,35.6600000,35.7300000,35.6600000,35.7300000,8424
US1.TWTR_delisted_875018,1,20190705,095900,35.7350000,35.7450000,35.7000000,35.7000000,23117
US1.TWTR_delisted_875018,1,20190705,100000,35.7000000,35.7000000,35.6500000,35.7000000,13345
US1.TWTR_delisted_875018,1,20190705,100100,35.6900000,35.7000000,35.6612000,35.6612000,10084
US1.TWTR_delisted_875018,1,20190705,100200,35.6700000,35.7400000,35.6700000,35.7200000,22069
US1.TWTR_delisted_875018,1,20190705,100300,35.7300000,35.7568000,35.7300000,35.7300000,13659
US1.TWTR_delisted_875018,1,20190705,100400,35.7200000,35.7594000,35.7150000,35.7550000,11530
US1.TWTR_delisted_875018,1,20190705,100500,35.7550000,35.7900000,35.7550000,35.7800000,31588
US1.TWTR_delisted_875018,1,20190705,100600,35.7850000,35.7900000,35.7500000,35.7850000,14099
US1.TWTR_delisted_875018,1,20190705,100700,35.7850000,35.8650000,35.7811000,35.8600000,57037
US1.TWTR_delisted_875018,1,20190705,100800,35.8600000,35.8900000,35.8501000,35.8750000,33976
US1.TWTR_delisted_875018,1,20190705,100900,35.8700000,35.8750000,35.8500000,35.8615000,6352
US1.TWTR_delisted_875018,1,20190705,101000,35.8700000,35.8900000,35.8400000,35.8800000,16947
US1.TWTR_delisted_875018,1,20190705,101100,35.8750000,35.8750000,35.8551000,35.8600000,9142
US1.TWTR_delisted_875018,1,20190705,101200,35.8568000,35.8700000,35.8300000,35.8700000,7679
US1.TWTR_delisted_875018,1,20190705,101300,35.8700000,35.8700000,35.8314000,35.8651000,9965
US1.TWTR_delisted_875018,1,20190705,101400,35.8600000,35.8600000,35.8200000,35.8350000,8443
US1.TWTR_delisted_875018,1,20190705,101500,35.8300000,35.8400000,35.8100000,35.8200000,4232
US1.TWTR_delisted_875018,1,20190705,101600,35.8200000,35.8500000,35.8150000,35.8500000,3075
US1.TWTR_delisted_875018,1,20190705,101700,35.8400000,35.8500000,35.8200000,35.8450000,7985
US1.TWTR_delisted_875018,1,20190705,101800,35.8450000,35.8600000,35.8300000,35.8600000,5413
US1.TWTR_delisted_875018,1,20190705,101900,35.8600000,35.8600000,35.8350000,35.8400000,6435
US1.TWTR_delisted_875018,1,20190705,102000,35.8500000,35.8800000,35.8450000,35.8800000,3263
US1.TWTR_delisted_875018,1,20190705,102100,35.8800000,35.8800000,35.8400000,35.8400000,18836
US1.TWTR_delisted_875018,1,20190705,102200,35.8500000,35.8500000,35.8223000,35.8300000,5045
US1.TWTR_delisted_875018,1,20190705,102300,35.8200000,35.8400000,35.8131000,35.8400000,2429
US1.TWTR_delisted_875018,1,20190705,102400,35.8400000,35.8400000,35.8250000,35.8300000,1142
US1.TWTR_delisted_875018,1,20190705,102500,35.8300000,35.8400000,35.8112000,35.8400000,5962
US1.TWTR_delisted_875018,1,20190705,102600,35.8300000,35.8650000,35.8200000,35.8650000,4126
US1.TWTR_delisted_875018,1,20190705,102700,35.8620000,35.8620000,35.8100000,35.8400000,6870
US1.TWTR_delisted_875018,1,20190705,102800,35.8500000,35.8700000,35.8500000,35.8700000,3126
US1.TWTR_delisted_875018,1,20190705,102900,35.8600000,35.8600000,35.8100000,35.8200000,19023
US1.TWTR_delisted_875018,1,20190705,103000,35.8200000,35.8250000,35.7900000,35.7950000,12216
US1.TWTR_delisted_875018,1,20190705,103100,35.7900000,35.8050000,35.7800000,35.7800000,14778
US1.TWTR_delisted_875018,1,20190705,103200,35.7719000,35.7900000,35.7650000,35.7700000,8826
US1.TWTR_delisted_875018,1,20190705,103300,35.7675000,35.7700000,35.7500000,35.7550000,6737
US1.TWTR_delisted_875018,1,20190705,103400,35.7550000,35.7900000,35.7500000,35.7900000,15445
US1.TWTR_delisted_875018,1,20190705,103500,35.7900000,35.7931000,35.7600000,35.7700000,7488
US1.TWTR_delisted_875018,1,20190705,103600,35.7700000,35.7700000,35.7050000,35.7100000,10875
US1.TWTR_delisted_875018,1,20190705,103700,35.7170000,35.7250000,35.6900000,35.7200000,22928
US1.TWTR_delisted_875018,1,20190705,103800,35.7100000,35.7400000,35.7050000,35.7400000,3358
US1.TWTR_delisted_875018,1,20190705,103900,35.7350000,35.7550000,35.7202000,35.7387000,10575
US1.TWTR_delisted_875018,1,20190705,104000,35.7300000,35.7400000,35.7073000,35.7073000,3387
US1.TWTR_delisted_875018,1,20190705,104100,35.7100000,35.7490000,35.7100000,35.7450000,7500
US1.TWTR_delisted_875018,1,20190705,104200,35.7400000,35.7550000,35.7350000,35.7500000,16843
US1.TWTR_delisted_875018,1,20190705,104300,35.7400000,35.7400000,35.7200000,35.7400000,4120
US1.TWTR_delisted_875018,1,20190705,104400,35.7301000,35.7700000,35.7301000,35.7700000,2917
US1.TWTR_delisted_875018,1,20190705,104500,35.7600000,35.7600000,35.7300000,35.7300000,2874
US1.TWTR_delisted_875018,1,20190705,104600,35.7300000,35.7550000,35.7300000,35.7500000,7196
US1.TWTR_delisted_875018,1,20190705,104700,35.7450000,35.7450000,35.7100000,35.7204000,14135
US1.TWTR_delisted_875018,1,20190705,104800,35.7250000,35.7600000,35.7200000,35.7500000,3350
US1.TWTR_delisted_875018,1,20190705,104900,35.7700000,35.7800000,35.7601000,35.7701000,4972
US1.TWTR_delisted_875018,1,20190705,105000,35.7800000,35.8000000,35.7700000,35.7900000,8251
US1.TWTR_delisted_875018,1,20190705,105100,35.7900000,35.8000000,35.7900000,35.8000000,4985
US1.TWTR_delisted_875018,1,20190705,105200,35.7900000,35.8000000,35.7715000,35.7800000,7208
US1.TWTR_delisted_875018,1,20190705,105300,35.7800000,35.8000000,35.7800000,35.7950000,3400
US1.TWTR_delisted_875018,1,20190705,105400,35.8000000,35.8000000,35.7786000,35.7800000,4382
US1.TWTR_delisted_875018,1,20190705,105500,35.7799000,35.7799000,35.7510000,35.7510000,7748
US1.TWTR_delisted_875018,1,20190705,105600,35.7500000,35.7500000,35.7400000,35.7400000,4842
US1.TWTR_delisted_875018,1,20190705,105700,35.7400000,35.7400000,35.7050000,35.7100000,5859
US1.TWTR_delisted_875018,1,20190705,105800,35.7000000,35.7200000,35.6700000,35.7100000,26329
US1.TWTR_delisted_875018,1,20190705,105900,35.7100000,35.7300000,35.7001000,35.7300000,3500
US1.TWTR_delisted_875018,1,20190705,110000,35.7357000,35.7600000,35.7227000,35.7500000,5419
US1.TWTR_delisted_875018,1,20190705,110100,35.7600000,35.7700000,35.7400000,35.7500000,8145
US1.TWTR_delisted_875018,1,20190705,110200,35.7401000,35.7401000,35.7150000,35.7300000,12092
US1.TWTR_delisted_875018,1,20190705,110300,35.7300000,35.7600000,35.7300000,35.7600000,3617
US1.TWTR_delisted_875018,1,20190705,110400,35.7750000,35.7900000,35.7700000,35.7900000,16240
US1.TWTR_delisted_875018,1,20190705,110500,35.7900000,35.8000000,35.7850000,35.7973000,2000
US1.TWTR_delisted_875018,1,20190705,110600,35.8000000,35.8000000,35.7700000,35.7700000,3635
US1.TWTR_delisted_875018,1,20190705,110700,35.7700000,35.7900000,35.7600000,35.7900000,11259
US1.TWTR_delisted_875018,1,20190705,110800,35.7800000,35.8101000,35.7800000,35.8100000,11592
US1.TWTR_delisted_875018,1,20190705,110900,35.8050000,35.8200000,35.8050000,35.8200000,1919
US1.TWTR_delisted_875018,1,20190705,111000,35.8150000,35.8550000,35.8100000,35.8400000,23455
US1.TWTR_delisted_875018,1,20190705,111100,35.8400000,35.8436000,35.8300000,35.8400000,8058
US1.TWTR_delisted_875018,1,20190705,111200,35.8400000,35.8500000,35.8300000,35.8364000,9739
US1.TWTR_delisted_875018,1,20190705,111300,35.8400000,35.8500000,35.8350000,35.8400000,4391
US1.TWTR_delisted_875018,1,20190705,111400,35.8350000,35.8667000,35.8350000,35.8667000,7114
US1.TWTR_delisted_875018,1,20190705,111500,35.8550000,35.8550000,35.8400000,35.8500000,4767
US1.TWTR_delisted_875018,1,20190705,111600,35.8550000,35.8700000,35.8400000,35.8500000,6109
US1.TWTR_delisted_875018,1,20190705,111700,35.8585000,35.8900000,35.8585000,35.8800000,10282
US1.TWTR_delisted_875018,1,20190705,111800,35.8800000,35.8900000,35.8700000,35.8900000,6470
US1.TWTR_delisted_875018,1,20190705,111900,35.8800000,35.8800000,35.8600000,35.8600000,3593
US1.TWTR_delisted_875018,1,20190705,112000,35.8600000,35.8900000,35.8547000,35.8900000,3545
US1.TWTR_delisted_875018,1,20190705,112100,35.8900000,35.8950000,35.8816000,35.8900000,5794
US1.TWTR_delisted_875018,1,20190705,112200,35.8900000,35.9100000,35.8850000,35.8850000,26511
US1.TWTR_delisted_875018,1,20190705,112300,35.8800000,35.8845000,35.8650000,35.8800000,7573
US1.TWTR_delisted_875018,1,20190705,112400,35.8797000,35.8800000,35.8700000,35.8800000,1200
US1.TWTR_delisted_875018,1,20190705,112500,35.8791000,35.8800000,35.8400000,35.8500000,5201
US1.TWTR_delisted_875018,1,20190705,112600,35.8500000,35.8600000,35.8400000,35.8500000,3400
US1.TWTR_delisted_875018,1,20190705,112700,35.8403000,35.8500000,35.8350000,35.8400000,1960
US1.TWTR_delisted_875018,1,20190705,112800,35.8300000,35.8700000,35.8256000,35.8256000,9790
US1.TWTR_delisted_875018,1,20190705,112900,35.8300000,35.8700000,35.8300000,35.8700000,2195
US1.TWTR_delisted_875018,1,20190705,113000,35.8700000,35.8800000,35.8700000,35.8750000,2687
US1.TWTR_delisted_875018,1,20190705,113100,35.8750000,35.8800000,35.8700000,35.8750000,2022
US1.TWTR_delisted_875018,1,20190705,113200,35.8700000,35.8900000,35.8700000,35.8900000,11770
US1.TWTR_delisted_875018,1,20190705,113300,35.9000000,35.9000000,35.8716000,35.9000000,8717
US1.TWTR_delisted_875018,1,20190705,113400,35.9000000,35.9200000,35.8900000,35.9200000,16158
US1.TWTR_delisted_875018,1,20190705,113500,35.9100000,35.9300000,35.8950000,35.9300000,9081
US1.TWTR_delisted_875018,1,20190705,113600,35.9300000,35.9442000,35.9142000,35.9442000,3250
US1.TWTR_delisted_875018,1,20190705,113700,35.9449000,35.9449000,35.9200000,35.9300000,3050
US1.TWTR_delisted_875018,1,20190705,113800,35.9300000,35.9350000,35.8965000,35.9100000,14959
US1.TWTR_delisted_875018,1,20190705,113900,35.9050000,35.9050000,35.8800000,35.8950000,3534
US1.TWTR_delisted_875018,1,20190705,114000,35.8950000,35.9100000,35.8950000,35.9100000,1470
US1.TWTR_delisted_875018,1,20190705,114100,35.9000000,35.9051000,35.8800000,35.8900000,6856
US1.TWTR_delisted_875018,1,20190705,114200,35.8900000,35.9000000,35.8805000,35.8900000,2756
US1.TWTR_delisted_875018,1,20190705,114300,35.8800000,35.9000000,35.8800000,35.9000000,1216
US1.TWTR_delisted_875018,1,20190705,114400,35.8900000,35.9000000,35.8850000,35.9000000,3900
US1.TWTR_delisted_875018,1,20190705,114500,35.8900000,35.9100000,35.8900000,35.8900000,12493
US1.TWTR_delisted_875018,1,20190705,114600,35.9000000,35.9000000,35.8700000,35.8800000,9142
US1.TWTR_delisted_875018,1,20190705,114700,35.8900000,35.8900000,35.8800000,35.8800000,3260
US1.TWTR_delisted_875018,1,20190705,114800,35.8800000,35.8800000,35.8600000,35.8700000,4892
US1.TWTR_delisted_875018,1,20190705,114900,35.8800000,35.9000000,35.8700000,35.9000000,5044
US1.TWTR_delisted_875018,1,20190705,115000,35.8950000,35.9200000,35.8950000,35.9200000,5898
US1.TWTR_delisted_875018,1,20190705,115100,35.9200000,35.9400000,35.9200000,35.9400000,5183
US1.TWTR_delisted_875018,1,20190705,115200,35.9400000,35.9493000,35.9349000,35.9493000,9714
US1.TWTR_delisted_875018,1,20190705,115300,35.9500000,35.9500000,35.9400000,35.9500000,4395
US1.TWTR_delisted_875018,1,20190705,115400,35.9450000,35.9600000,35.9450000,35.9600000,8155
US1.TWTR_delisted_875018,1,20190705,115500,35.9547000,35.9700000,35.9547000,35.9700000,2905
US1.TWTR_delisted_875018,1,20190705,115600,35.9600000,35.9650000,35.9380000,35.9500000,7620
US1.TWTR_delisted_875018,1,20190705,115700,35.9464000,35.9866000,35.9400000,35.9866000,18005
US1.TWTR_delisted_875018,1,20190705,115800,35.9866000,36.0000000,35.9800000,36.0000000,5990
US1.TWTR_delisted_875018,1,20190705,115900,35.9900000,36.0000000,35.9900000,36.0000000,8924
US1.TWTR_delisted_875018,1,20190705,120000,35.9942000,35.9950000,35.9800000,35.9900000,17314
US1.TWTR_delisted_875018,1,20190705,120100,36.0000000,36.0000000,35.9800000,35.9800000,5509
US1.TWTR_delisted_875018,1,20190705,120200,35.9900000,36.0000000,35.9733000,35.9799000,3710
US1.TWTR_delisted_875018,1,20190705,120300,35.9700000,35.9800000,35.9650000,35.9700000,4398
US1.TWTR_delisted_875018,1,20190705,120400,35.9732000,35.9900000,35.9732000,35.9875000,9892
US1.TWTR_delisted_875018,1,20190705,120500,35.9900000,36.0000000,35.9850000,35.9901000,10183
US1.TWTR_delisted_875018,1,20190705,120600,35.9900000,36.0000000,35.9700000,35.9700000,14191
US1.TWTR_delisted_875018,1,20190705,120700,35.9600000,35.9600000,35.9400000,35.9400000,4346
US1.TWTR_delisted_875018,1,20190705,120800,35.9500000,35.9500000,35.9405000,35.9500000,2646
US1.TWTR_delisted_875018,1,20190705,120900,35.9500000,35.9800000,35.9400000,35.9700000,11909
US1.TWTR_delisted_875018,1,20190705,121000,35.9734000,35.9800000,35.9500000,35.9800000,9364
US1.TWTR_delisted_875018,1,20190705,121100,35.9700000,35.9764000,35.9522000,35.9650000,5900
US1.TWTR_delisted_875018,1,20190705,121200,35.9670000,35.9700000,35.9600000,35.9600000,2200
US1.TWTR_delisted_875018,1,20190705,121300,35.9550000,35.9800000,35.9550000,35.9700000,3969
US1.TWTR_delisted_875018,1,20190705,121400,35.9699000,35.9699000,35.9500000,35.9500000,2700
US1.TWTR_delisted_875018,1,20190705,121500,35.9600000,35.9750000,35.9600000,35.9750000,2603
US1.TWTR_delisted_875018,1,20190705,121600,35.9800000,35.9900000,35.9700000,35.9700000,18716
US1.TWTR_delisted_875018,1,20190705,121700,35.9701000,35.9981000,35.9701000,35.9900000,4510
US1.TWTR_delisted_875018,1,20190705,121800,35.9900000,36.0000000,35.9900000,36.0000000,12800
US1.TWTR_delisted_875018,1,20190705,121900,35.9991000,36.0200000,35.9900000,36.0200000,15446
US1.TWTR_delisted_875018,1,20190705,122000,36.0200000,36.0500000,36.0200000,36.0250000,31595
US1.TWTR_delisted_875018,1,20190705,122100,36.0300000,36.0300000,36.0100000,36.0200000,19776
US1.TWTR_delisted_875018,1,20190705,122200,36.0200000,36.0500000,36.0100000,36.0400000,12157
US1.TWTR_delisted_875018,1,20190705,122300,36.0459000,36.0500000,36.0200000,36.0221000,11791
US1.TWTR_delisted_875018,1,20190705,122400,36.0300000,36.0461000,36.0300000,36.0431000,4545
US1.TWTR_delisted_875018,1,20190705,122500,36.0429000,36.0499000,36.0250000,36.0400000,5870
US1.TWTR_delisted_875018,1,20190705,122600,36.0500000,36.0500000,36.0401000,36.0500000,4888
US1.TWTR_delisted_875018,1,20190705,122700,36.0450000,36.0600000,36.0400000,36.0515000,8420
US1.TWTR_delisted_875018,1,20190705,122800,36.0550000,36.0800000,36.0500000,36.0799000,20279
US1.TWTR_delisted_875018,1,20190705,122900,36.0701000,36.1000000,36.0701000,36.1000000,24983
US1.TWTR_delisted_875018,1,20190705,123000,36.1000000,36.1300000,36.1000000,36.1300000,24099
US1.TWTR_delisted_875018,1,20190705,123100,36.1217000,36.1450000,36.1217000,36.1301000,18524
US1.TWTR_delisted_875018,1,20190705,123200,36.1400000,36.1400000,36.1100000,36.1400000,44010
US1.TWTR_delisted_875018,1,20190705,123300,36.1400000,36.1600000,36.1201000,36.1550000,39218
US1.TWTR_delisted_875018,1,20190705,123400,36.1596000,36.1600000,36.1175000,36.1400000,34816
US1.TWTR_delisted_875018,1,20190705,123500,36.1500000,36.1700000,36.1400000,36.1700000,14320
US1.TWTR_delisted_875018,1,20190705,123600,36.1700000,36.1800000,36.1600000,36.1749000,13628
US1.TWTR_delisted_875018,1,20190705,123700,36.1716000,36.1900000,36.1716000,36.1900000,26429
US1.TWTR_delisted_875018,1,20190705,123800,36.1866000,36.1900000,36.1750000,36.1900000,8529
US1.TWTR_delisted_875018,1,20190705,123900,36.1830000,36.1900000,36.1800000,36.1850000,1953
US1.TWTR_delisted_875018,1,20190705,124000,36.1900000,36.2000000,36.1851000,36.1947000,31715
US1.TWTR_delisted_875018,1,20190705,124100,36.2000000,36.2100000,36.1900000,36.2100000,10787
US1.TWTR_delisted_875018,1,20190705,124200,36.2050000,36.2487000,36.2000000,36.2393000,46477
US1.TWTR_delisted_875018,1,20190705,124300,36.2300000,36.2600000,36.2300000,36.2600000,20906
US1.TWTR_delisted_875018,1,20190705,124400,36.2600000,36.3000000,36.2600000,36.2800000,45197
US1.TWTR_delisted_875018,1,20190705,124500,36.2800000,36.2800000,36.2346000,36.2350000,27637
US1.TWTR_delisted_875018,1,20190705,124600,36.2370000,36.2558000,36.2300000,36.2550000,10332
US1.TWTR_delisted_875018,1,20190705,124700,36.2500000,36.2700000,36.2500000,36.2675000,14063
US1.TWTR_delisted_875018,1,20190705,124800,36.2600000,36.2600000,36.2100000,36.2100000,24058
US1.TWTR_delisted_875018,1,20190705,124900,36.2099000,36.2200000,36.2032000,36.2032000,17619
US1.TWTR_delisted_875018,1,20190705,125000,36.2100000,36.2300000,36.2001000,36.2200000,20027
US1.TWTR_delisted_875018,1,20190705,125100,36.2201000,36.2400000,36.2100000,36.2300000,14415
US1.TWTR_delisted_875018,1,20190705,125200,36.2300000,36.2300000,36.2200000,36.2250000,3278
US1.TWTR_delisted_875018,1,20190705,125300,36.2300000,36.2342000,36.2200000,36.2300000,5862
US1.TWTR_delisted_875018,1,20190705,125400,36.2237000,36.2250000,36.2100000,36.2200000,16484
US1.TWTR_delisted_875018,1,20190705,125500,36.2207000,36.2374000,36.2105000,36.2318000,9713
US1.TWTR_delisted_875018,1,20190705,125600,36.2400000,36.2400000,36.2250000,36.2300000,2800
US1.TWTR_delisted_875018,1,20190705,125700,36.2300000,36.2300000,36.2238000,36.2241000,4134
US1.TWTR_delisted_875018,1,20190705,125800,36.2300000,36.2400000,36.2300000,36.2400000,4111
US1.TWTR_delisted_875018,1,20190705,125900,36.2300000,36.2300000,36.2100000,36.2100000,5362
US1.TWTR_delisted_875018,1,20190705,130000,36.2003000,36.2100000,36.1825000,36.1850000,15457
US1.TWTR_delisted_875018,1,20190705,130100,36.1900000,36.1950000,36.1550000,36.1608000,28125
US1.TWTR_delisted_875018,1,20190705,130200,36.1700000,36.1800000,36.1700000,36.1800000,4985
US1.TWTR_delisted_875018,1,20190705,130300,36.1800000,36.1800000,36.1500000,36.1600000,5100
US1.TWTR_delisted_875018,1,20190705,130400,36.1600000,36.1600000,36.1423000,36.1423000,20794
US1.TWTR_delisted_875018,1,20190705,130500,36.1431000,36.1700000,36.1431000,36.1700000,7963
US1.TWTR_delisted_875018,1,20190705,130600,36.1800000,36.2000000,36.1500000,36.1600000,22796
US1.TWTR_delisted_875018,1,20190705,130700,36.1700000,36.1700000,36.1531000,36.1531000,4386
US1.TWTR_delisted_875018,1,20190705,130800,36.1553000,36.1700000,36.1553000,36.1700000,1553
US1.TWTR_delisted_875018,1,20190705,130900,36.1700000,36.1900000,36.1700000,36.1900000,3055
US1.TWTR_delisted_875018,1,20190705,131000,36.1900000,36.1900000,36.1800000,36.1880000,7081
US1.TWTR_delisted_875018,1,20190705,131100,36.1900000,36.2200000,36.1855000,36.2200000,10423
US1.TWTR_delisted_875018,1,20190705,131200,36.2189000,36.2300000,36.2150000,36.2298000,7950
US1.TWTR_delisted_875018,1,20190705,131300,36.2201000,36.2400000,36.2200000,36.2359000,14465
US1.TWTR_delisted_875018,1,20190705,131400,36.2300000,36.2400000,36.2300000,36.2300000,5133
US1.TWTR_delisted_875018,1,20190705,131500,36.2200000,36.2350000,36.2200000,36.2330000,8320
US1.TWTR_delisted_875018,1,20190705,131600,36.2375000,36.2458000,36.2072000,36.2135000,11356
US1.TWTR_delisted_875018,1,20190705,131700,36.2150000,36.2301000,36.2150000,36.2301000,2707
US1.TWTR_delisted_875018,1,20190705,131800,36.2400000,36.2450000,36.2100000,36.2100000,4480
US1.TWTR_delisted_875018,1,20190705,131900,36.2200000,36.2300000,36.2200000,36.2250000,3800
US1.TWTR_delisted_875018,1,20190705,132000,36.2200000,36.2500000,36.2200000,36.2500000,40974
US1.TWTR_delisted_875018,1,20190705,132100,36.2500000,36.2650000,36.2500000,36.2500000,33302
US1.TWTR_delisted_875018,1,20190705,132200,36.2500000,36.3200000,36.2500000,36.3199000,48540
US1.TWTR_delisted_875018,1,20190705,132300,36.3138000,36.3500000,36.3102000,36.3375000,49859
US1.TWTR_delisted_875018,1,20190705,132400,36.3350000,36.3400000,36.3050000,36.3082000,24103
US1.TWTR_delisted_875018,1,20190705,132500,36.3033000,36.3100000,36.2950000,36.3000000,14885
US1.TWTR_delisted_875018,1,20190705,132600,36.3000000,36.3200000,36.3000000,36.3200000,8688
US1.TWTR_delisted_875018,1,20190705,132700,36.3300000,36.3332000,36.3100000,36.3200000,23379
US1.TWTR_delisted_875018,1,20190705,132800,36.3151000,36.3300000,36.3151000,36.3300000,6411
US1.TWTR_delisted_875018,1,20190705,132900,36.3400000,36.3400000,36.3200000,36.3300000,11721
US1.TWTR_delisted_875018,1,20190705,133000,36.3300000,36.3300000,36.3158000,36.3300000,2490
US1.TWTR_delisted_875018,1,20190705,133100,36.3300000,36.3400000,36.3200000,36.3400000,4483
US1.TWTR_delisted_875018,1,20190705,133200,36.3300000,36.3400000,36.3200000,36.3200000,4200
US1.TWTR_delisted_875018,1,20190705,133300,36.3295000,36.3400000,36.3250000,36.3333000,4325
US1.TWTR_delisted_875018,1,20190705,133400,36.3300000,36.3300000,36.3000000,36.3000000,11768
US1.TWTR_delisted_875018,1,20190705,133500,36.3032000,36.3050000,36.2700000,36.2800000,29778
US1.TWTR_delisted_875018,1,20190705,133600,36.2800000,36.2900000,36.2800000,36.2800000,2402
US1.TWTR_delisted_875018,1,20190705,133700,36.2730000,36.2940000,36.2650000,36.2750000,23240
US1.TWTR_delisted_875018,1,20190705,133800,36.2725000,36.2800000,36.2700000,36.2800000,5600
US1.TWTR_delisted_875018,1,20190705,133900,36.2800000,36.2900000,36.2700000,36.2900000,6001
US1.TWTR_delisted_875018,1,20190705,134000,36.2831000,36.3000000,36.2831000,36.2950000,5714
US1.TWTR_delisted_875018,1,20190705,134100,36.2995000,36.3000000,36.2850000,36.2900000,29725
US1.TWTR_delisted_875018,1,20190705,134200,36.2900000,36.3200000,36.2900000,36.3100000,5715
US1.TWTR_delisted_875018,1,20190705,134300,36.3100000,36.3300000,36.3100000,36.3232000,10408
US1.TWTR_delisted_875018,1,20190705,134400,36.3200000,36.3200000,36.3090000,36.3143000,5640
US1.TWTR_delisted_875018,1,20190705,134500,36.3177000,36.3250000,36.3109000,36.3200000,9730
US1.TWTR_delisted_875018,1,20190705,134600,36.3150000,36.3200000,36.3050000,36.3050000,1375
US1.TWTR_delisted_875018,1,20190705,134700,36.3100000,36.3300000,36.3100000,36.3200000,4197
US1.TWTR_delisted_875018,1,20190705,134800,36.3200000,36.3200000,36.2900000,36.2905000,11389
US1.TWTR_delisted_875018,1,20190705,134900,36.2900000,36.3000000,36.2900000,36.3000000,904
US1.TWTR_delisted_875018,1,20190705,135000,36.3000000,36.3000000,36.2900000,36.3000000,10181
US1.TWTR_delisted_875018,1,20190705,135100,36.2900000,36.3000000,36.2900000,36.2943000,2017
US1.TWTR_delisted_875018,1,20190705,135200,36.2903000,36.3100000,36.2903000,36.3000000,2818
US1.TWTR_delisted_875018,1,20190705,135300,36.2950000,36.3000000,36.2700000,36.2733000,7701
US1.TWTR_delisted_875018,1,20190705,135400,36.2750000,36.3000000,36.2700000,36.2900000,12086
US1.TWTR_delisted_875018,1,20190705,135500,36.2850000,36.2900000,36.2750000,36.2800000,4386
US1.TWTR_delisted_875018,1,20190705,135600,36.2900000,36.3000000,36.2900000,36.2900000,3684
US1.TWTR_delisted_875018,1,20190705,135700,36.2800000,36.2900000,36.2799000,36.2850000,11600
US1.TWTR_delisted_875018,1,20190705,135800,36.2900000,36.2900000,36.2700000,36.2700000,5479
US1.TWTR_delisted_875018,1,20190705,135900,36.2800000,36.2850000,36.2800000,36.2821000,5934
US1.TWTR_delisted_875018,1,20190705,140000,36.2846000,36.2900000,36.2650000,36.2700000,6759
US1.TWTR_delisted_875018,1,20190705,140100,36.2750000,36.2800000,36.2621000,36.2621000,10147
US1.TWTR_delisted_875018,1,20190705,140200,36.2650000,36.2800000,36.2650000,36.2800000,6100
US1.TWTR_delisted_875018,1,20190705,140300,36.2800000,36.2800000,36.2700000,36.2700000,2600
US1.TWTR_delisted_875018,1,20190705,140400,36.2800000,36.2800000,36.2500000,36.2600000,10777
US1.TWTR_delisted_875018,1,20190705,140500,36.2550000,36.2550000,36.2300000,36.2300000,5582
US1.TWTR_delisted_875018,1,20190705,140600,36.2350000,36.2390000,36.2250000,36.2300000,2646
US1.TWTR_delisted_875018,1,20190705,140700,36.2250000,36.2300000,36.2150000,36.2250000,8971
US1.TWTR_delisted_875018,1,20190705,140800,36.2250000,36.2300000,36.2200000,36.2300000,1551
US1.TWTR_delisted_875018,1,20190705,140900,36.2300000,36.2300000,36.2200000,36.2300000,27250
US1.TWTR_delisted_875018,1,20190705,141000,36.2250000,36.2400000,36.2250000,36.2400000,7015
US1.TWTR_delisted_875018,1,20190705,141100,36.2400000,36.2700000,36.2350000,36.2557000,4952
US1.TWTR_delisted_875018,1,20190705,141200,36.2539000,36.2600000,36.2400000,36.2450000,17293
US1.TWTR_delisted_875018,1,20190705,141300,36.2500000,36.2600000,36.2450000,36.2574000,4578
US1.TWTR_delisted_875018,1,20190705,141400,36.2600000,36.2610000,36.2500000,36.2550000,2090
US1.TWTR_delisted_875018,1,20190705,141500,36.2550000,36.2600000,36.2400000,36.2500000,3630
US1.TWTR_delisted_875018,1,20190705,141600,36.2450000,36.2450000,36.2300000,36.2300000,3615
US1.TWTR_delisted_875018,1,20190705,141700,36.2400000,36.2500000,36.2400000,36.2500000,1915
US1.TWTR_delisted_875018,1,20190705,141800,36.2450000,36.2599000,36.2350000,36.2599000,4276
US1.TWTR_delisted_875018,1,20190705,141900,36.2600000,36.2600000,36.2500000,36.2600000,3093
US1.TWTR_delisted_875018,1,20190705,142000,36.2600000,36.2600000,36.2450000,36.2600000,3375
US1.TWTR_delisted_875018,1,20190705,142100,36.2700000,36.2700000,36.2600000,36.2600000,7650
US1.TWTR_delisted_875018,1,20190705,142200,36.2600000,36.2700000,36.2600000,36.2700000,5947
US1.TWTR_delisted_875018,1,20190705,142300,36.2651000,36.2670000,36.2550000,36.2600000,8881
US1.TWTR_delisted_875018,1,20190705,142400,36.2569000,36.2700000,36.2569000,36.2650000,1383
US1.TWTR_delisted_875018,1,20190705,142500,36.2600000,36.2600000,36.2500000,36.2550000,1100
US1.TWTR_delisted_875018,1,20190705,142600,36.2500000,36.2500000,36.2400000,36.2401000,1998
US1.TWTR_delisted_875018,1,20190705,142700,36.2450000,36.2500000,36.2432000,36.2500000,400
US1.TWTR_delisted_875018,1,20190705,142800,36.2400000,36.2450000,36.2250000,36.2250000,2303
US1.TWTR_delisted_875018,1,20190705,142900,36.2241000,36.2300000,36.2200000,36.2250000,3400
US1.TWTR_delisted_875018,1,20190705,143000,36.2200000,36.2200000,36.1900000,36.2000000,11357
US1.TWTR_delisted_875018,1,20190705,143100,36.1950000,36.2200000,36.1950000,36.2200000,14460
US1.TWTR_delisted_875018,1,20190705,143200,36.2200000,36.2250000,36.2141000,36.2250000,3000
US1.TWTR_delisted_875018,1,20190705,143300,36.2250000,36.2400000,36.2250000,36.2400000,13026
US1.TWTR_delisted_875018,1,20190705,143400,36.2300000,36.2400000,36.2300000,36.2375000,7717
US1.TWTR_delisted_875018,1,20190705,143500,36.2500000,36.2500000,36.2400000,36.2450000,2352
US1.TWTR_delisted_875018,1,20190705,143600,36.2450000,36.2500000,36.2350000,36.2433000,17150
US1.TWTR_delisted_875018,1,20190705,143700,36.2400000,36.2400000,36.2300000,36.2350000,3091
US1.TWTR_delisted_875018,1,20190705,143800,36.2400000,36.2700000,36.2400000,36.2700000,26368
US1.TWTR_delisted_875018,1,20190705,143900,36.2600000,36.2900000,36.2550000,36.2900000,17053
US1.TWTR_delisted_875018,1,20190705,144000,36.2800000,36.2900000,36.2800000,36.2850000,2283
US1.TWTR_delisted_875018,1,20190705,144100,36.2800000,36.3000000,36.2800000,36.2965000,15468
US1.TWTR_delisted_875018,1,20190705,144200,36.3000000,36.3000000,36.2826000,36.2900000,7220
US1.TWTR_delisted_875018,1,20190705,144300,36.2900000,36.2900000,36.2850000,36.2850000,2340
US1.TWTR_delisted_875018,1,20190705,144400,36.2900000,36.3000000,36.2900000,36.3000000,8879
US1.TWTR_delisted_875018,1,20190705,144500,36.2950000,36.3100000,36.2950000,36.3100000,17124
US1.TWTR_delisted_875018,1,20190705,144600,36.3050000,36.3100000,36.3000000,36.3064000,4851
US1.TWTR_delisted_875018,1,20190705,144700,36.3100000,36.3300000,36.3000000,36.3300000,5824
US1.TWTR_delisted_875018,1,20190705,144800,36.3250000,36.3300000,36.3050000,36.3100000,9960
US1.TWTR_delisted_875018,1,20190705,144900,36.3100000,36.3200000,36.3100000,36.3200000,6616
US1.TWTR_delisted_875018,1,20190705,145000,36.3250000,36.3300000,36.3200000,36.3300000,3800
US1.TWTR_delisted_875018,1,20190705,145100,36.3200000,36.3200000,36.3000000,36.3050000,2173
US1.TWTR_delisted_875018,1,20190705,145200,36.3095000,36.3100000,36.3050000,36.3100000,8720
US1.TWTR_delisted_875018,1,20190705,145300,36.3150000,36.3200000,36.3101000,36.3200000,4296
US1.TWTR_delisted_875018,1,20190705,145400,36.3100000,36.3200000,36.2900000,36.3050000,13155
US1.TWTR_delisted_875018,1,20190705,145500,36.3100000,36.3200000,36.3050000,36.3100000,1476
US1.TWTR_delisted_875018,1,20190705,145600,36.3200000,36.3200000,36.3100000,36.3200000,877
US1.TWTR_delisted_875018,1,20190705,145700,36.3100000,36.3200000,36.3001000,36.3030000,11189
US1.TWTR_delisted_875018,1,20190705,145800,36.3100000,36.3250000,36.3032000,36.3100000,10616
US1.TWTR_delisted_875018,1,20190705,145900,36.3200000,36.3287000,36.3200000,36.3215000,2600
US1.TWTR_delisted_875018,1,20190705,150000,36.3200000,36.3200000,36.3000000,36.3000000,7409
US1.TWTR_delisted_875018,1,20190705,150100,36.3050000,36.3100000,36.2850000,36.2900000,5252
US1.TWTR_delisted_875018,1,20190705,150200,36.2900000,36.2900000,36.2700000,36.2800000,6201
US1.TWTR_delisted_875018,1,20190705,150300,36.2700000,36.2700000,36.2501000,36.2700000,7236
US1.TWTR_delisted_875018,1,20190705,150400,36.2700000,36.2700000,36.2550000,36.2600000,6228
US1.TWTR_delisted_875018,1,20190705,150500,36.2500000,36.2600000,36.2300000,36.2400000,7558
US1.TWTR_delisted_875018,1,20190705,150600,36.2400000,36.2600000,36.2350000,36.2600000,9913
US1.TWTR_delisted_875018,1,20190705,150700,36.2600000,36.2650000,36.2500000,36.2500000,3100
US1.TWTR_delisted_875018,1,20190705,150800,36.2500000,36.2500000,36.2400000,36.2400000,2873
US1.TWTR_delisted_875018,1,20190705,150900,36.2450000,36.2450000,36.2250000,36.2250000,4675
US1.TWTR_delisted_875018,1,20190705,151000,36.2300000,36.2450000,36.2300000,36.2400000,8339
US1.TWTR_delisted_875018,1,20190705,151100,36.2458000,36.2500000,36.2300000,36.2400000,3973
US1.TWTR_delisted_875018,1,20190705,151200,36.2350000,36.2454000,36.2350000,36.2400000,3352
US1.TWTR_delisted_875018,1,20190705,151300,36.2300000,36.2300000,36.1800000,36.1977000,41119
US1.TWTR_delisted_875018,1,20190705,151400,36.1950000,36.2400000,36.1950000,36.2400000,25507
US1.TWTR_delisted_875018,1,20190705,151500,36.2350000,36.2500000,36.2300000,36.2450000,6957
US1.TWTR_delisted_875018,1,20190705,151600,36.2500000,36.2750000,36.2500000,36.2700000,6255
US1.TWTR_delisted_875018,1,20190705,151700,36.2700000,36.2700000,36.2500000,36.2501000,16497
US1.TWTR_delisted_875018,1,20190705,151800,36.2550000,36.2700000,36.2500000,36.2600000,6453
US1.TWTR_delisted_875018,1,20190705,151900,36.2600000,36.2677000,36.2600000,36.2601000,5530
US1.TWTR_delisted_875018,1,20190705,152000,36.2600000,36.2700000,36.2600000,36.2600000,9489
US1.TWTR_delisted_875018,1,20190705,152100,36.2600000,36.2900000,36.2589000,36.2900000,9290
US1.TWTR_delisted_875018,1,20190705,152200,36.2900000,36.3000000,36.2850000,36.2850000,27156
US1.TWTR_delisted_875018,1,20190705,152300,36.2867000,36.2900000,36.2750000,36.2750000,3487
US1.TWTR_delisted_875018,1,20190705,152400,36.2728000,36.2900000,36.2723000,36.2850000,7112
US1.TWTR_delisted_875018,1,20190705,152500,36.2800000,36.2900000,36.2800000,36.2900000,2305
US1.TWTR_delisted_875018,1,20190705,152600,36.2800000,36.2850000,36.2700000,36.2701000,5517
US1.TWTR_delisted_875018,1,20190705,152700,36.2701000,36.2770000,36.2500000,36.2550000,13539
US1.TWTR_delisted_875018,1,20190705,152800,36.2550000,36.2700000,36.2550000,36.2600000,10100
US1.TWTR_delisted_875018,1,20190705,152900,36.2700000,36.2700000,36.2500000,36.2562000,8167
US1.TWTR_delisted_875018,1,20190705,153000,36.2600000,36.2700000,36.2577000,36.2700000,16537
US1.TWTR_delisted_875018,1,20190705,153100,36.2800000,36.2800000,36.2700000,36.2800000,1200
US1.TWTR_delisted_875018,1,20190705,153200,36.2800000,36.2800000,36.2450000,36.2500000,21638
US1.TWTR_delisted_875018,1,20190705,153300,36.2500000,36.2800000,36.2500000,36.2700000,14361
US1.TWTR_delisted_875018,1,20190705,153400,36.2800000,36.2900000,36.2800000,36.2800000,7481
US1.TWTR_delisted_875018,1,20190705,153500,36.2800000,36.2900000,36.2700000,36.2700000,4121
US1.TWTR_delisted_875018,1,20190705,153600,36.2800000,36.2900000,36.2750000,36.2850000,5913
US1.TWTR_delisted_875018,1,20190705,153700,36.2881000,36.2900000,36.2700000,36.2700000,9515
US1.TWTR_delisted_875018,1,20190705,153800,36.2610000,36.2733000,36.2600000,36.2733000,4468
US1.TWTR_delisted_875018,1,20190705,153900,36.2700000,36.2700000,36.2401000,36.2476000,15529
US1.TWTR_delisted_875018,1,20190705,154000,36.2435000,36.2435000,36.2300000,36.2300000,4366
US1.TWTR_delisted_875018,1,20190705,154100,36.2400000,36.2400000,36.2200000,36.2400000,8754
US1.TWTR_delisted_875018,1,20190705,154200,36.2400000,36.2550000,36.2400000,36.2500000,7423
US1.TWTR_delisted_875018,1,20190705,154300,36.2500000,36.2600000,36.2450000,36.2600000,10760
US1.TWTR_delisted_875018,1,20190705,154400,36.2550000,36.2600000,36.2400000,36.2433000,18443
US1.TWTR_delisted_875018,1,20190705,154500,36.2450000,36.2700000,36.2450000,36.2500000,35514
US1.TWTR_delisted_875018,1,20190705,154600,36.2550000,36.2600000,36.2200000,36.2459000,42105
US1.TWTR_delisted_875018,1,20190705,154700,36.2500000,36.2500000,36.2400000,36.2450000,5734
US1.TWTR_delisted_875018,1,20190705,154800,36.2500000,36.2500000,36.2300000,36.2300000,7137
US1.TWTR_delisted_875018,1,20190705,154900,36.2301000,36.2500000,36.2300000,36.2500000,13734
US1.TWTR_delisted_875018,1,20190705,155000,36.2450000,36.2500000,36.2350000,36.2350000,9156
US1.TWTR_delisted_875018,1,20190705,155100,36.2350000,36.2500000,36.2300000,36.2301000,11741
US1.TWTR_delisted_875018,1,20190705,155200,36.2300000,36.2324000,36.2050000,36.2050000,17967
US1.TWTR_delisted_875018,1,20190705,155300,36.2000000,36.2300000,36.2000000,36.2269000,21712
US1.TWTR_delisted_875018,1,20190705,155400,36.2250000,36.2400000,36.2242000,36.2400000,17913
US1.TWTR_delisted_875018,1,20190705,155500,36.2400000,36.2600000,36.2100000,36.2300000,69509
US1.TWTR_delisted_875018,1,20190705,155600,36.2200000,36.2300000,36.2000000,36.2200000,54558
US1.TWTR_delisted_875018,1,20190705,155700,36.2147000,36.2200000,36.2100000,36.2200000,21066
US1.TWTR_delisted_875018,1,20190705,155800,36.2200000,36.2400000,36.2100000,36.2200000,76597
US1.TWTR_delisted_875018,1,20190705,155900,36.2200000,36.2400000,36.2100000,36.2400000,51890
US1.TWTR_delisted_875018,1,20190705,160000,36.2350000,36.2600000,36.2100000,36.2600000,148547
US1.TWTR_delisted_875018,1,20190708,093100,36.0400000,36.0700000,35.9900000,35.9900000,2850
US1.TWTR_delisted_875018,1,20190708,093200,36.0100000,36.0300000,35.8700000,35.9400000,147954
US1.TWTR_delisted_875018,1,20190708,093300,35.9300000,36.0800000,35.9200000,36.0600000,41233
US1.TWTR_delisted_875018,1,20190708,093400,36.0600000,36.1600000,36.0600000,36.1600000,19901
US1.TWTR_delisted_875018,1,20190708,093500,36.1600000,36.2017000,36.1600000,36.1700000,14206
US1.TWTR_delisted_875018,1,20190708,093600,36.1800000,36.3200000,36.1800000,36.3100000,56966
US1.TWTR_delisted_875018,1,20190708,093700,36.3070000,36.4600000,36.3005000,36.4500000,99620
US1.TWTR_delisted_875018,1,20190708,093800,36.4507000,36.4600000,36.3500000,36.3845000,77635
US1.TWTR_delisted_875018,1,20190708,093900,36.4000000,36.4200000,36.2300000,36.2500000,40456
US1.TWTR_delisted_875018,1,20190708,094000,36.2500000,36.2800000,36.1865000,36.1999000,34805
US1.TWTR_delisted_875018,1,20190708,094100,36.1900000,36.1900000,36.1200000,36.1700000,32904
US1.TWTR_delisted_875018,1,20190708,094200,36.1700000,36.2200000,36.1600000,36.2000000,25746
US1.TWTR_delisted_875018,1,20190708,094300,36.1900000,36.1900000,36.0700000,36.1050000,25275
US1.TWTR_delisted_875018,1,20190708,094400,36.1100000,36.1400000,36.1000000,36.1400000,20779
US1.TWTR_delisted_875018,1,20190708,094500,36.1300000,36.1850000,36.1200000,36.1800000,15986
US1.TWTR_delisted_875018,1,20190708,094600,36.1762000,36.1900000,36.1300000,36.1600000,19142
US1.TWTR_delisted_875018,1,20190708,094700,36.1600000,36.1700000,36.1200000,36.1300000,11751
US1.TWTR_delisted_875018,1,20190708,094800,36.1200000,36.1200000,36.0499000,36.0500000,25160
US1.TWTR_delisted_875018,1,20190708,094900,36.0500000,36.0750000,36.0300000,36.0600000,35814
US1.TWTR_delisted_875018,1,20190708,095000,36.0400000,36.0800000,36.0400000,36.0600000,22249
US1.TWTR_delisted_875018,1,20190708,095100,36.0650000,36.0800000,36.0300000,36.0423000,34525
US1.TWTR_delisted_875018,1,20190708,095200,36.0500000,36.0500000,36.0106000,36.0350000,22688
US1.TWTR_delisted_875018,1,20190708,095300,36.0400000,36.0400000,35.9900000,36.0200000,37485
US1.TWTR_delisted_875018,1,20190708,095400,36.0200000,36.0267000,35.9665000,36.0200000,23115
US1.TWTR_delisted_875018,1,20190708,095500,36.0200000,36.0300000,35.9800000,36.0050000,21427
US1.TWTR_delisted_875018,1,20190708,095600,36.0298000,36.0700000,36.0200000,36.0600000,12867
US1.TWTR_delisted_875018,1,20190708,095700,36.0650000,36.1200000,36.0400000,36.1200000,16436
US1.TWTR_delisted_875018,1,20190708,095800,36.1100000,36.1200000,36.0700000,36.0800000,15492
US1.TWTR_delisted_875018,1,20190708,095900,36.0800000,36.0900000,36.0000000,36.0000000,10189
US1.TWTR_delisted_875018,1,20190708,100000,36.0077000,36.0300000,35.9900000,36.0195000,21092
US1.TWTR_delisted_875018,1,20190708,100100,36.0100000,36.0300000,35.9870000,36.0200000,20978
US1.TWTR_delisted_875018,1,20190708,100200,36.0200000,36.0300000,36.0100000,36.0200000,5473
US1.TWTR_delisted_875018,1,20190708,100300,36.0226000,36.0400000,35.9800000,36.0200000,27005
US1.TWTR_delisted_875018,1,20190708,100400,36.0101000,36.0500000,36.0100000,36.0400000,8851
US1.TWTR_delisted_875018,1,20190708,100500,36.0400000,36.0800000,36.0400000,36.0800000,15775
US1.TWTR_delisted_875018,1,20190708,100600,36.0800000,36.1000000,36.0800000,36.0800000,5961
US1.TWTR_delisted_875018,1,20190708,100700,36.0890000,36.1150000,36.0800000,36.1100000,25147
US1.TWTR_delisted_875018,1,20190708,100800,36.1150000,36.1500000,36.1100000,36.1166000,11690
US1.TWTR_delisted_875018,1,20190708,100900,36.1200000,36.1200000,36.0800000,36.1100000,19924
US1.TWTR_delisted_875018,1,20190708,101000,36.1000000,36.1450000,36.1000000,36.1322000,18071
US1.TWTR_delisted_875018,1,20190708,101100,36.1400000,36.1700000,36.1300000,36.1600000,9700
US1.TWTR_delisted_875018,1,20190708,101200,36.1600000,36.1700000,36.1300000,36.1500000,7496
US1.TWTR_delisted_875018,1,20190708,101300,36.1650000,36.2300000,36.1650000,36.2230000,23411
US1.TWTR_delisted_875018,1,20190708,101400,36.2200000,36.2300000,36.2000000,36.2300000,25597
US1.TWTR_delisted_875018,1,20190708,101500,36.2348000,36.2600000,36.2235000,36.2570000,28263
US1.TWTR_delisted_875018,1,20190708,101600,36.2600000,36.2600000,36.2030000,36.2503000,15553
US1.TWTR_delisted_875018,1,20190708,101700,36.2550000,36.2700000,36.2200000,36.2200000,16321
US1.TWTR_delisted_875018,1,20190708,101800,36.2200000,36.2800000,36.2164000,36.2800000,28936
US1.TWTR_delisted_875018,1,20190708,101900,36.2900000,36.3100000,36.2815000,36.2850000,28653
US1.TWTR_delisted_875018,1,20190708,102000,36.2900000,36.2900000,36.2600000,36.2800000,20311
US1.TWTR_delisted_875018,1,20190708,102100,36.2800000,36.2800000,36.2350000,36.2700000,16946
US1.TWTR_delisted_875018,1,20190708,102200,36.2701000,36.2900000,36.2684000,36.2900000,15079
US1.TWTR_delisted_875018,1,20190708,102300,36.3000000,36.3100000,36.2800000,36.3059000,11187
US1.TWTR_delisted_875018,1,20190708,102400,36.3100000,36.3450000,36.3100000,36.3201000,48731
US1.TWTR_delisted_875018,1,20190708,102500,36.3250000,36.3762000,36.3250000,36.3650000,27910
US1.TWTR_delisted_875018,1,20190708,102600,36.3602000,36.3650000,36.3100000,36.3400000,30582
US1.TWTR_delisted_875018,1,20190708,102700,36.3300000,36.3328000,36.3015000,36.3015000,5854
US1.TWTR_delisted_875018,1,20190708,102800,36.3100000,36.3250000,36.3000000,36.3223000,24500
US1.TWTR_delisted_875018,1,20190708,102900,36.3200000,36.3250000,36.3000000,36.3100000,23792
US1.TWTR_delisted_875018,1,20190708,103000,36.3100000,36.3600000,36.3000000,36.3500000,18236
US1.TWTR_delisted_875018,1,20190708,103100,36.3400000,36.3400000,36.2800000,36.2800000,28233
US1.TWTR_delisted_875018,1,20190708,103200,36.2800000,36.2800000,36.2500000,36.2500000,6521
US1.TWTR_delisted_875018,1,20190708,103300,36.2500000,36.2600000,36.2300000,36.2451000,20060
US1.TWTR_delisted_875018,1,20190708,103400,36.2400000,36.2600000,36.2400000,36.2600000,7614
US1.TWTR_delisted_875018,1,20190708,103500,36.2700000,36.2785000,36.2500000,36.2700000,9700
US1.TWTR_delisted_875018,1,20190708,103600,36.2750000,36.3000000,36.2742000,36.3000000,26185
US1.TWTR_delisted_875018,1,20190708,103700,36.2900000,36.3000000,36.2759000,36.2975000,12074
US1.TWTR_delisted_875018,1,20190708,103800,36.3000000,36.3000000,36.2500000,36.2600000,14002
US1.TWTR_delisted_875018,1,20190708,103900,36.2600000,36.3065000,36.2600000,36.3000000,14628
US1.TWTR_delisted_875018,1,20190708,104000,36.3000000,36.3200000,36.2800000,36.3200000,11224
US1.TWTR_delisted_875018,1,20190708,104100,36.3201000,36.3500000,36.3200000,36.3400000,39127
US1.TWTR_delisted_875018,1,20190708,104200,36.3400000,36.3500000,36.3300000,36.3500000,10115
US1.TWTR_delisted_875018,1,20190708,104300,36.3600000,36.3900000,36.3401000,36.3900000,22970
US1.TWTR_delisted_875018,1,20190708,104400,36.3970000,36.4200000,36.3900000,36.4131000,53907
US1.TWTR_delisted_875018,1,20190708,104500,36.4200000,36.4200000,36.3899000,36.3950000,21121
US1.TWTR_delisted_875018,1,20190708,104600,36.4000000,36.4400000,36.4000000,36.4383000,29018
US1.TWTR_delisted_875018,1,20190708,104700,36.4400000,36.4450000,36.4200000,36.4272000,20575
US1.TWTR_delisted_875018,1,20190708,104800,36.4300000,36.4400000,36.3800000,36.3800000,22363
US1.TWTR_delisted_875018,1,20190708,104900,36.3800000,36.3800000,36.2900000,36.3000000,33728
US1.TWTR_delisted_875018,1,20190708,105000,36.3000000,36.3200000,36.2800000,36.3100000,15450
US1.TWTR_delisted_875018,1,20190708,105100,36.3200000,36.3477000,36.3000000,36.3101000,21914
US1.TWTR_delisted_875018,1,20190708,105200,36.3200000,36.3200000,36.2900000,36.3100000,8815
US1.TWTR_delisted_875018,1,20190708,105300,36.3100000,36.3500000,36.3100000,36.3400000,8941
US1.TWTR_delisted_875018,1,20190708,105400,36.3450000,36.3500000,36.3100000,36.3400000,32102
US1.TWTR_delisted_875018,1,20190708,105500,36.3302000,36.3400000,36.3100000,36.3200000,15466
US1.TWTR_delisted_875018,1,20190708,105600,36.3200000,36.3750000,36.3150000,36.3400000,24210
US1.TWTR_delisted_875018,1,20190708,105700,36.3400000,36.3400000,36.3100000,36.3215000,20284
US1.TWTR_delisted_875018,1,20190708,105800,36.3300000,36.3400000,36.3250000,36.3250000,5166
US1.TWTR_delisted_875018,1,20190708,105900,36.3300000,36.3565000,36.3250000,36.3550000,16564
US1.TWTR_delisted_875018,1,20190708,110000,36.3600000,36.4000000,36.3600000,36.3999000,7262
US1.TWTR_delisted_875018,1,20190708,110100,36.3900000,36.4000000,36.3590000,36.3590000,19712
US1.TWTR_delisted_875018,1,20190708,110200,36.3555000,36.4200000,36.3550000,36.4100000,16469
US1.TWTR_delisted_875018,1,20190708,110300,36.4100000,36.4100000,36.3700000,36.3900000,30071
US1.TWTR_delisted_875018,1,20190708,110400,36.4000000,36.4200000,36.3800000,36.4100000,23786
US1.TWTR_delisted_875018,1,20190708,110500,36.4100000,36.4250000,36.4050000,36.4050000,17226
US1.TWTR_delisted_875018,1,20190708,110600,36.4100000,36.4425000,36.4050000,36.4200000,22952
US1.TWTR_delisted_875018,1,20190708,110700,36.4200000,36.4465000,36.4200000,36.4400000,25026
US1.TWTR_delisted_875018,1,20190708,110800,36.4463000,36.4500000,36.4300000,36.4338000,5200
US1.TWTR_delisted_875018,1,20190708,110900,36.4300000,36.4500000,36.3900000,36.4450000,38119
US1.TWTR_delisted_875018,1,20190708,111000,36.4442000,36.4788000,36.4442000,36.4779000,44187
US1.TWTR_delisted_875018,1,20190708,111100,36.4800000,36.4900000,36.4500000,36.4750000,26722
US1.TWTR_delisted_875018,1,20190708,111200,36.4800000,36.4868000,36.4551000,36.4551000,5994
US1.TWTR_delisted_875018,1,20190708,111300,36.4615000,36.5000000,36.4615000,36.4990000,18775
US1.TWTR_delisted_875018,1,20190708,111400,36.5000000,36.5300000,36.4900000,36.5299000,48039
US1.TWTR_delisted_875018,1,20190708,111500,36.5300000,36.5401000,36.5200000,36.5300000,27475
US1.TWTR_delisted_875018,1,20190708,111600,36.5250000,36.5291000,36.4800000,36.5050000,38778
US1.TWTR_delisted_875018,1,20190708,111700,36.5100000,36.5300000,36.5100000,36.5203000,9926
US1.TWTR_delisted_875018,1,20190708,111800,36.5200000,36.5200000,36.4950000,36.4950000,11600
US1.TWTR_delisted_875018,1,20190708,111900,36.5000000,36.5177000,36.4900000,36.5000000,6198
US1.TWTR_delisted_875018,1,20190708,112000,36.5100000,36.5400000,36.5100000,36.5400000,20426
US1.TWTR_delisted_875018,1,20190708,112100,36.5400000,36.5700000,36.5300000,36.5300000,26668
US1.TWTR_delisted_875018,1,20190708,112200,36.5250000,36.5500000,36.5050000,36.5050000,22866
US1.TWTR_delisted_875018,1,20190708,112300,36.5000000,36.5050000,36.4800000,36.4836000,15904
US1.TWTR_delisted_875018,1,20190708,112400,36.4850000,36.4850000,36.4550000,36.4650000,3600
US1.TWTR_delisted_875018,1,20190708,112500,36.4600000,36.4665000,36.4400000,36.4650000,26479
US1.TWTR_delisted_875018,1,20190708,112600,36.4600000,36.4700000,36.4400000,36.4400000,6822
US1.TWTR_delisted_875018,1,20190708,112700,36.4400000,36.4500000,36.4300000,36.4450000,16926
US1.TWTR_delisted_875018,1,20190708,112800,36.4400000,36.4800000,36.4350000,36.4800000,17028
US1.TWTR_delisted_875018,1,20190708,112900,36.4750000,36.5000000,36.4700000,36.4900000,17193
US1.TWTR_delisted_875018,1,20190708,113000,36.5000000,36.5100000,36.4800000,36.4900000,31039
US1.TWTR_delisted_875018,1,20190708,113100,36.4800000,36.5000000,36.4600000,36.4913000,24467
US1.TWTR_delisted_875018,1,20190708,113200,36.4950000,36.5050000,36.4800000,36.5000000,7244
US1.TWTR_delisted_875018,1,20190708,113300,36.4950000,36.5050000,36.4900000,36.4948000,4600
US1.TWTR_delisted_875018,1,20190708,113400,36.4950000,36.5000000,36.4700000,36.4800000,12420
US1.TWTR_delisted_875018,1,20190708,113500,36.4850000,36.4900000,36.4733000,36.4800000,7179
US1.TWTR_delisted_875018,1,20190708,113600,36.4700000,36.5200000,36.4700000,36.5100000,11063
US1.TWTR_delisted_875018,1,20190708,113700,36.5150000,36.5400000,36.5150000,36.5200000,17956
US1.TWTR_delisted_875018,1,20190708,113800,36.5300000,36.5400000,36.5200000,36.5200000,11920
US1.TWTR_delisted_875018,1,20190708,113900,36.5100000,36.5200000,36.4900000,36.5100000,6960
US1.TWTR_delisted_875018,1,20190708,114000,36.5150000,36.5200000,36.5000000,36.5034000,10152
US1.TWTR_delisted_875018,1,20190708,114100,36.5050000,36.5150000,36.4900000,36.5000000,17559
US1.TWTR_delisted_875018,1,20190708,114200,36.5000000,36.5100000,36.4900000,36.5000000,9045
US1.TWTR_delisted_875018,1,20190708,114300,36.4900000,36.5000000,36.4700000,36.4700000,37226
US1.TWTR_delisted_875018,1,20190708,114400,36.4750000,36.4765000,36.4400000,36.4400000,27530
US1.TWTR_delisted_875018,1,20190708,114500,36.4400000,36.4400000,36.4205000,36.4350000,26062
US1.TWTR_delisted_875018,1,20190708,114600,36.4300000,36.4600000,36.4300000,36.4550000,6619
US1.TWTR_delisted_875018,1,20190708,114700,36.4550000,36.4600000,36.4450000,36.4500000,9840
US1.TWTR_delisted_875018,1,20190708,114800,36.4550000,36.4600000,36.4500000,36.4600000,800
US1.TWTR_delisted_875018,1,20190708,114900,36.4550000,36.4700000,36.4500000,36.4700000,5166
US1.TWTR_delisted_875018,1,20190708,115000,36.4700000,36.4750000,36.4500000,36.4680000,7100
US1.TWTR_delisted_875018,1,20190708,115100,36.4800000,36.4800000,36.4600000,36.4600000,3668
US1.TWTR_delisted_875018,1,20190708,115200,36.4600000,36.4640000,36.4400000,36.4640000,10118
US1.TWTR_delisted_875018,1,20190708,115300,36.4650000,36.4650000,36.4300000,36.4400000,6021
US1.TWTR_delisted_875018,1,20190708,115400,36.4400000,36.4400000,36.4307000,36.4400000,3042
US1.TWTR_delisted_875018,1,20190708,115500,36.4400000,36.4400000,36.4100000,36.4100000,3455
US1.TWTR_delisted_875018,1,20190708,115600,36.4176000,36.4200000,36.3900000,36.3900000,34763
US1.TWTR_delisted_875018,1,20190708,115700,36.3950000,36.4000000,36.3700000,36.3800000,6875
US1.TWTR_delisted_875018,1,20190708,115800,36.3700000,36.4300000,36.3700000,36.4100000,25791
US1.TWTR_delisted_875018,1,20190708,115900,36.4100000,36.4200000,36.4100000,36.4200000,3572
US1.TWTR_delisted_875018,1,20190708,120000,36.4300000,36.4400000,36.4250000,36.4250000,11874
US1.TWTR_delisted_875018,1,20190708,120100,36.4200000,36.4200000,36.4050000,36.4100000,4449
US1.TWTR_delisted_875018,1,20190708,120200,36.4050000,36.4100000,36.4000000,36.4000000,12197
US1.TWTR_delisted_875018,1,20190708,120300,36.3900000,36.4050000,36.3800000,36.3900000,6976
US1.TWTR_delisted_875018,1,20190708,120400,36.3900000,36.3900000,36.3500000,36.3600000,14736
US1.TWTR_delisted_875018,1,20190708,120500,36.3650000,36.3955000,36.3650000,36.3955000,13300
US1.TWTR_delisted_875018,1,20190708,120600,36.3900000,36.4000000,36.3900000,36.4000000,2620
US1.TWTR_delisted_875018,1,20190708,120700,36.3950000,36.4000000,36.3900000,36.3961000,4087
US1.TWTR_delisted_875018,1,20190708,120800,36.4000000,36.4000000,36.3900000,36.4000000,1775
US1.TWTR_delisted_875018,1,20190708,120900,36.4000000,36.4050000,36.3950000,36.4000000,14612
US1.TWTR_delisted_875018,1,20190708,121000,36.4038000,36.4292000,36.3850000,36.4279000,16857
US1.TWTR_delisted_875018,1,20190708,121100,36.4250000,36.4293000,36.4100000,36.4100000,5034
US1.TWTR_delisted_875018,1,20190708,121200,36.4100000,36.4135000,36.4000000,36.4000000,2599
US1.TWTR_delisted_875018,1,20190708,121300,36.4000000,36.4100000,36.3800000,36.3900000,3522
US1.TWTR_delisted_875018,1,20190708,121400,36.4000000,36.4100000,36.3900000,36.3900000,12224
US1.TWTR_delisted_875018,1,20190708,121500,36.3937000,36.4100000,36.3900000,36.3900000,8628
US1.TWTR_delisted_875018,1,20190708,121600,36.3950000,36.4050000,36.3900000,36.4000000,1875
US1.TWTR_delisted_875018,1,20190708,121700,36.3900000,36.4000000,36.3837000,36.4000000,4577
US1.TWTR_delisted_875018,1,20190708,121800,36.3975000,36.4100000,36.3800000,36.3800000,31116
US1.TWTR_delisted_875018,1,20190708,121900,36.3700000,36.3987000,36.3700000,36.3987000,7475
US1.TWTR_delisted_875018,1,20190708,122000,36.4000000,36.4000000,36.3990000,36.4000000,18248
US1.TWTR_delisted_875018,1,20190708,122100,36.4100000,36.4100000,36.3750000,36.3750000,12199
US1.TWTR_delisted_875018,1,20190708,122200,36.3800000,36.4000000,36.3800000,36.3900000,5809
US1.TWTR_delisted_875018,1,20190708,122300,36.3970000,36.4000000,36.3950000,36.3989000,3260
US1.TWTR_delisted_875018,1,20190708,122400,36.4000000,36.4000000,36.3800000,36.3800000,8482
US1.TWTR_delisted_875018,1,20190708,122500,36.3800000,36.3800000,36.3650000,36.3700000,8022
US1.TWTR_delisted_875018,1,20190708,122600,36.3800000,36.3900000,36.3800000,36.3895000,1987
US1.TWTR_delisted_875018,1,20190708,122700,36.3900000,36.4000000,36.3900000,36.4000000,2000
US1.TWTR_delisted_875018,1,20190708,122800,36.3900000,36.3950000,36.3800000,36.3950000,2000
US1.TWTR_delisted_875018,1,20190708,122900,36.4000000,36.4000000,36.3957000,36.3957000,1374
US1.TWTR_delisted_875018,1,20190708,123000,36.4000000,36.4000000,36.3700000,36.3700000,7557
US1.TWTR_delisted_875018,1,20190708,123100,36.3700000,36.3800000,36.3500000,36.3600000,26612
US1.TWTR_delisted_875018,1,20190708,123200,36.3650000,36.3800000,36.3600000,36.3800000,8268
US1.TWTR_delisted_875018,1,20190708,123300,36.3701000,36.3900000,36.3700000,36.3825000,3957
US1.TWTR_delisted_875018,1,20190708,123400,36.3826000,36.4100000,36.3826000,36.4100000,8226
US1.TWTR_delisted_875018,1,20190708,123500,36.4030000,36.4399000,36.4000000,36.4399000,11088
US1.TWTR_delisted_875018,1,20190708,123600,36.4400000,36.4800000,36.4350000,36.4700000,22977
US1.TWTR_delisted_875018,1,20190708,123700,36.4792000,36.4792000,36.4700000,36.4772000,4078
US1.TWTR_delisted_875018,1,20190708,123800,36.4758000,36.4758000,36.4600000,36.4651000,18600
US1.TWTR_delisted_875018,1,20190708,123900,36.4657000,36.4700000,36.4500000,36.4611000,8735
US1.TWTR_delisted_875018,1,20190708,124000,36.4750000,36.4750000,36.4600000,36.4700000,9244
US1.TWTR_delisted_875018,1,20190708,124100,36.4700000,36.4800000,36.4569000,36.4600000,3350
US1.TWTR_delisted_875018,1,20190708,124200,36.4600000,36.4800000,36.4550000,36.4800000,5200
US1.TWTR_delisted_875018,1,20190708,124300,36.4750000,36.4800000,36.4700000,36.4800000,6243
US1.TWTR_delisted_875018,1,20190708,124400,36.4739000,36.4800000,36.4700000,36.4800000,3325
US1.TWTR_delisted_875018,1,20190708,124500,36.4800000,36.5000000,36.4800000,36.4900000,3845
US1.TWTR_delisted_875018,1,20190708,124600,36.5000000,36.5100000,36.4900000,36.5100000,10110
US1.TWTR_delisted_875018,1,20190708,124700,36.5100000,36.5250000,36.5057000,36.5250000,10064
US1.TWTR_delisted_875018,1,20190708,124800,36.5250000,36.5300000,36.5000000,36.5040000,29272
US1.TWTR_delisted_875018,1,20190708,124900,36.5100000,36.5200000,36.4900000,36.5199000,25742
US1.TWTR_delisted_875018,1,20190708,125000,36.5138000,36.5350000,36.5138000,36.5200000,27111
US1.TWTR_delisted_875018,1,20190708,125100,36.5200000,36.5350000,36.5200000,36.5206000,10762
US1.TWTR_delisted_875018,1,20190708,125200,36.5216000,36.5216000,36.5000000,36.5000000,10292
US1.TWTR_delisted_875018,1,20190708,125300,36.5100000,36.5200000,36.5100000,36.5170000,2380
US1.TWTR_delisted_875018,1,20190708,125400,36.5158000,36.5200000,36.5100000,36.5152000,3767
US1.TWTR_delisted_875018,1,20190708,125500,36.5166000,36.5300000,36.5100000,36.5200000,16777
US1.TWTR_delisted_875018,1,20190708,125600,36.5200000,36.5200000,36.4800000,36.4800000,12227
US1.TWTR_delisted_875018,1,20190708,125700,36.4800000,36.5000000,36.4800000,36.5000000,2667
US1.TWTR_delisted_875018,1,20190708,125800,36.4900000,36.5050000,36.4800000,36.5050000,10982
US1.TWTR_delisted_875018,1,20190708,125900,36.5100000,36.5200000,36.5050000,36.5200000,8250
US1.TWTR_delisted_875018,1,20190708,130000,36.5300000,36.5450000,36.5250000,36.5400000,8995
US1.TWTR_delisted_875018,1,20190708,130100,36.5350000,36.5400000,36.5300000,36.5369000,15523
US1.TWTR_delisted_875018,1,20190708,130200,36.5301000,36.5400000,36.5250000,36.5400000,6501
US1.TWTR_delisted_875018,1,20190708,130300,36.5400000,36.5500000,36.5100000,36.5150000,14364
US1.TWTR_delisted_875018,1,20190708,130400,36.5100000,36.5400000,36.5100000,36.5400000,8864
US1.TWTR_delisted_875018,1,20190708,130500,36.5373000,36.5400000,36.5300000,36.5300000,6033
US1.TWTR_delisted_875018,1,20190708,130600,36.5350000,36.5450000,36.5250000,36.5450000,5552
US1.TWTR_delisted_875018,1,20190708,130700,36.5400000,36.5400000,36.5200000,36.5300000,7454
US1.TWTR_delisted_875018,1,20190708,130800,36.5262000,36.5269000,36.5100000,36.5200000,10923
US1.TWTR_delisted_875018,1,20190708,130900,36.5100000,36.5200000,36.5100000,36.5100000,2459
US1.TWTR_delisted_875018,1,20190708,131000,36.5100000,36.5200000,36.5100000,36.5200000,4537
US1.TWTR_delisted_875018,1,20190708,131100,36.5100000,36.5200000,36.5100000,36.5100000,2553
US1.TWTR_delisted_875018,1,20190708,131200,36.5200000,36.5300000,36.5100000,36.5300000,7699
US1.TWTR_delisted_875018,1,20190708,131300,36.5300000,36.5300000,36.5200000,36.5205000,2315
US1.TWTR_delisted_875018,1,20190708,131400,36.5250000,36.5300000,36.5247000,36.5250000,2515
US1.TWTR_delisted_875018,1,20190708,131500,36.5250000,36.5400000,36.5250000,36.5400000,7343
US1.TWTR_delisted_875018,1,20190708,131600,36.5400000,36.5400000,36.5200000,36.5200000,13518
US1.TWTR_delisted_875018,1,20190708,131700,36.5137000,36.5200000,36.5100000,36.5200000,4355
US1.TWTR_delisted_875018,1,20190708,131800,36.5199000,36.5300000,36.5199000,36.5269000,8236
US1.TWTR_delisted_875018,1,20190708,131900,36.5200000,36.5200000,36.5000000,36.5000000,6501
US1.TWTR_delisted_875018,1,20190708,132000,36.5000000,36.5150000,36.5000000,36.5150000,3798
US1.TWTR_delisted_875018,1,20190708,132100,36.5100000,36.5200000,36.5050000,36.5200000,4792
US1.TWTR_delisted_875018,1,20190708,132200,36.5200000,36.5200000,36.5100000,36.5161000,5063
US1.TWTR_delisted_875018,1,20190708,132300,36.5181000,36.5200000,36.5100000,36.5100000,7001
US1.TWTR_delisted_875018,1,20190708,132400,36.5002000,36.5075000,36.4900000,36.4900000,6906
US1.TWTR_delisted_875018,1,20190708,132500,36.5000000,36.5000000,36.4900000,36.4956000,1000
US1.TWTR_delisted_875018,1,20190708,132600,36.4950000,36.5050000,36.4708000,36.4750000,33410
US1.TWTR_delisted_875018,1,20190708,132700,36.4750000,36.4800000,36.4600000,36.4700000,19224
US1.TWTR_delisted_875018,1,20190708,132800,36.4800000,36.4900000,36.4700000,36.4900000,8880
US1.TWTR_delisted_875018,1,20190708,132900,36.4953000,36.5050000,36.4950000,36.5000000,4550
US1.TWTR_delisted_875018,1,20190708,133000,36.4950000,36.4950000,36.4850000,36.4900000,1600
US1.TWTR_delisted_875018,1,20190708,133100,36.4950000,36.5000000,36.4900000,36.5000000,4950
US1.TWTR_delisted_875018,1,20190708,133200,36.5050000,36.5100000,36.5000000,36.5100000,1238
US1.TWTR_delisted_875018,1,20190708,133300,36.5100000,36.5174000,36.5000000,36.5100000,6533
US1.TWTR_delisted_875018,1,20190708,133400,36.5000000,36.5150000,36.5000000,36.5150000,4700
US1.TWTR_delisted_875018,1,20190708,133500,36.5150000,36.5200000,36.5000000,36.5000000,19208
US1.TWTR_delisted_875018,1,20190708,133600,36.4950000,36.5150000,36.4930000,36.5150000,5000
US1.TWTR_delisted_875018,1,20190708,133700,36.5150000,36.5300000,36.5136000,36.5250000,8302
US1.TWTR_delisted_875018,1,20190708,133800,36.5200000,36.5250000,36.5150000,36.5200000,11300
US1.TWTR_delisted_875018,1,20190708,133900,36.5300000,36.5400000,36.5250000,36.5334000,5853
US1.TWTR_delisted_875018,1,20190708,134000,36.5400000,36.5470000,36.5300000,36.5400000,8581
US1.TWTR_delisted_875018,1,20190708,134100,36.5400000,36.5400000,36.5335000,36.5350000,3292
US1.TWTR_delisted_875018,1,20190708,134200,36.5300000,36.5500000,36.5200000,36.5500000,23326
US1.TWTR_delisted_875018,1,20190708,134300,36.5500000,36.5800000,36.5500000,36.5600000,42021
US1.TWTR_delisted_875018,1,20190708,134400,36.5600000,36.5650000,36.5210000,36.5400000,15462
US1.TWTR_delisted_875018,1,20190708,134500,36.5450000,36.5500000,36.5400000,36.5450000,1466
US1.TWTR_delisted_875018,1,20190708,134600,36.5450000,36.5500000,36.5400000,36.5450000,12700
US1.TWTR_delisted_875018,1,20190708,134700,36.5300000,36.5300000,36.5150000,36.5200000,9095
US1.TWTR_delisted_875018,1,20190708,134800,36.5226000,36.5226000,36.5100000,36.5150000,5650
US1.TWTR_delisted_875018,1,20190708,134900,36.5101000,36.5200000,36.4943000,36.5000000,18661
US1.TWTR_delisted_875018,1,20190708,135000,36.5000000,36.5150000,36.5000000,36.5150000,2394
US1.TWTR_delisted_875018,1,20190708,135100,36.5200000,36.5200000,36.5100000,36.5105000,4094
US1.TWTR_delisted_875018,1,20190708,135200,36.5150000,36.5200000,36.5100000,36.5150000,2517
US1.TWTR_delisted_875018,1,20190708,135300,36.5150000,36.5200000,36.4950000,36.5101000,21845
US1.TWTR_delisted_875018,1,20190708,135400,36.5150000,36.5200000,36.5100000,36.5200000,4920
US1.TWTR_delisted_875018,1,20190708,135500,36.5132000,36.5200000,36.5100000,36.5150000,5182
US1.TWTR_delisted_875018,1,20190708,135600,36.5160000,36.5700000,36.5100000,36.5700000,19670
US1.TWTR_delisted_875018,1,20190708,135700,36.5650000,36.5700000,36.5600000,36.5650000,3082
US1.TWTR_delisted_875018,1,20190708,135800,36.5700000,36.5700000,36.5400000,36.5600000,9279
US1.TWTR_delisted_875018,1,20190708,135900,36.5500000,36.5665000,36.5450000,36.5600000,11600
US1.TWTR_delisted_875018,1,20190708,140000,36.5550000,36.5700000,36.5550000,36.5626000,5625
US1.TWTR_delisted_875018,1,20190708,140100,36.5700000,36.5700000,36.5500000,36.5698000,18317
US1.TWTR_delisted_875018,1,20190708,140200,36.5600000,36.5800000,36.5600000,36.5700000,12910
US1.TWTR_delisted_875018,1,20190708,140300,36.5799000,36.5900000,36.5700000,36.5800000,12477
US1.TWTR_delisted_875018,1,20190708,140400,36.5800000,36.5800000,36.5700000,36.5800000,4457
US1.TWTR_delisted_875018,1,20190708,140500,36.5800000,36.5900000,36.5700000,36.5899000,24390
US1.TWTR_delisted_875018,1,20190708,140600,36.5850000,36.6300000,36.5800000,36.6250000,52782
US1.TWTR_delisted_875018,1,20190708,140700,36.6250000,36.6400000,36.5815000,36.5815000,55000
US1.TWTR_delisted_875018,1,20190708,140800,36.5850000,36.6000000,36.5700000,36.6000000,30166
US1.TWTR_delisted_875018,1,20190708,140900,36.5900000,36.5950000,36.5800000,36.5900000,5675
US1.TWTR_delisted_875018,1,20190708,141000,36.5950000,36.6050000,36.5900000,36.5950000,13443
US1.TWTR_delisted_875018,1,20190708,141100,36.6000000,36.6000000,36.5800000,36.5800000,10502
US1.TWTR_delisted_875018,1,20190708,141200,36.5800000,36.5800000,36.5550000,36.5700000,11137
US1.TWTR_delisted_875018,1,20190708,141300,36.5700000,36.5850000,36.5600000,36.5850000,14481
US1.TWTR_delisted_875018,1,20190708,141400,36.5700000,36.5700000,36.5600000,36.5650000,6261
US1.TWTR_delisted_875018,1,20190708,141500,36.5650000,36.5700000,36.5600000,36.5650000,1700
US1.TWTR_delisted_875018,1,20190708,141600,36.5650000,36.5700000,36.5350000,36.5400000,11564
US1.TWTR_delisted_875018,1,20190708,141700,36.5350000,36.5400000,36.5100000,36.5100000,27591
US1.TWTR_delisted_875018,1,20190708,141800,36.5100000,36.5400000,36.5100000,36.5400000,6020
US1.TWTR_delisted_875018,1,20190708,141900,36.5399000,36.5399000,36.5100000,36.5250000,13750
US1.TWTR_delisted_875018,1,20190708,142000,36.5274000,36.5440000,36.5250000,36.5440000,4003
US1.TWTR_delisted_875018,1,20190708,142100,36.5450000,36.5450000,36.5200000,36.5200000,6003
US1.TWTR_delisted_875018,1,20190708,142200,36.5200000,36.5200000,36.5150000,36.5151000,1300
US1.TWTR_delisted_875018,1,20190708,142300,36.5200000,36.5200000,36.5100000,36.5200000,3850
US1.TWTR_delisted_875018,1,20190708,142400,36.5150000,36.5200000,36.5050000,36.5063000,14990
US1.TWTR_delisted_875018,1,20190708,142500,36.5000000,36.5050000,36.4800000,36.4849000,22186
US1.TWTR_delisted_875018,1,20190708,142600,36.4850000,36.5000000,36.4700000,36.4965000,16177
US1.TWTR_delisted_875018,1,20190708,142700,36.4900000,36.5300000,36.4850000,36.5150000,21846
US1.TWTR_delisted_875018,1,20190708,142800,36.5100000,36.5300000,36.5100000,36.5300000,2111
US1.TWTR_delisted_875018,1,20190708,142900,36.5215000,36.5300000,36.5150000,36.5150000,3730
US1.TWTR_delisted_875018,1,20190708,143000,36.5200000,36.5301000,36.5200000,36.5299000,18834
US1.TWTR_delisted_875018,1,20190708,143100,36.5200000,36.5400000,36.5200000,36.5350000,6896
US1.TWTR_delisted_875018,1,20190708,143200,36.5392000,36.5400000,36.5200000,36.5350000,6509
US1.TWTR_delisted_875018,1,20190708,143300,36.5350000,36.5400000,36.5300000,36.5300000,407
US1.TWTR_delisted_875018,1,20190708,143400,36.5300000,36.5300000,36.5100000,36.5300000,24985
US1.TWTR_delisted_875018,1,20190708,143500,36.5300000,36.5400000,36.5300000,36.5309000,3200
US1.TWTR_delisted_875018,1,20190708,143600,36.5350000,36.5400000,36.5300000,36.5300000,1336
US1.TWTR_delisted_875018,1,20190708,143700,36.5300000,36.5300000,36.5200000,36.5300000,3888
US1.TWTR_delisted_875018,1,20190708,143800,36.5270000,36.5352000,36.5200000,36.5200000,4639
US1.TWTR_delisted_875018,1,20190708,143900,36.5200000,36.5400000,36.5200000,36.5338000,10475
US1.TWTR_delisted_875018,1,20190708,144000,36.5300000,36.5350000,36.5300000,36.5350000,475
US1.TWTR_delisted_875018,1,20190708,144100,36.5400000,36.5400000,36.5200000,36.5237000,17704
US1.TWTR_delisted_875018,1,20190708,144200,36.5300000,36.5330000,36.5100000,36.5150000,15304
US1.TWTR_delisted_875018,1,20190708,144300,36.5200000,36.5200000,36.5100000,36.5150000,4979
US1.TWTR_delisted_875018,1,20190708,144400,36.5100000,36.5200000,36.5000000,36.5200000,7834
US1.TWTR_delisted_875018,1,20190708,144500,36.5159000,36.5200000,36.5000000,36.5100000,4075
US1.TWTR_delisted_875018,1,20190708,144600,36.5050000,36.5200000,36.5001000,36.5152000,6648
US1.TWTR_delisted_875018,1,20190708,144700,36.5200000,36.5400000,36.5200000,36.5300000,4678
US1.TWTR_delisted_875018,1,20190708,144800,36.5400000,36.5400000,36.5200000,36.5201000,1600
US1.TWTR_delisted_875018,1,20190708,144900,36.5250000,36.5400000,36.5250000,36.5350000,15776
US1.TWTR_delisted_875018,1,20190708,145000,36.5250000,36.5250000,36.5103000,36.5250000,9895
US1.TWTR_delisted_875018,1,20190708,145100,36.5200000,36.5200000,36.5000000,36.5050000,10722
US1.TWTR_delisted_875018,1,20190708,145200,36.5052000,36.5100000,36.4900000,36.5000000,18054
US1.TWTR_delisted_875018,1,20190708,145300,36.4950000,36.5100000,36.4950000,36.5000000,3987
US1.TWTR_delisted_875018,1,20190708,145400,36.5092000,36.5200000,36.5000000,36.5156000,4862
US1.TWTR_delisted_875018,1,20190708,145500,36.5100000,36.5100000,36.4900000,36.5000000,1944
US1.TWTR_delisted_875018,1,20190708,145600,36.5000000,36.5050000,36.4800000,36.4800000,14971
US1.TWTR_delisted_875018,1,20190708,145700,36.4750000,36.4900000,36.4700000,36.4770000,9077
US1.TWTR_delisted_875018,1,20190708,145800,36.4771000,36.4771000,36.4500000,36.4516000,22766
US1.TWTR_delisted_875018,1,20190708,145900,36.4525000,36.4700000,36.4500000,36.4699000,8898
US1.TWTR_delisted_875018,1,20190708,150000,36.4650000,36.4700000,36.4600000,36.4600000,1600
US1.TWTR_delisted_875018,1,20190708,150100,36.4700000,36.4700000,36.4700000,36.4700000,900
US1.TWTR_delisted_875018,1,20190708,150200,36.4700000,36.4750000,36.4550000,36.4600000,9645
US1.TWTR_delisted_875018,1,20190708,150300,36.4500000,36.4600000,36.4300000,36.4501000,43971
US1.TWTR_delisted_875018,1,20190708,150400,36.4600000,36.4600000,36.4250000,36.4250000,14349
US1.TWTR_delisted_875018,1,20190708,150500,36.4250000,36.4450000,36.4200000,36.4400000,9834
US1.TWTR_delisted_875018,1,20190708,150600,36.4300000,36.4600000,36.4300000,36.4600000,19200
US1.TWTR_delisted_875018,1,20190708,150700,36.4650000,36.4700000,36.4500000,36.4650000,18181
US1.TWTR_delisted_875018,1,20190708,150800,36.4650000,36.4800000,36.4575000,36.4600000,17825
US1.TWTR_delisted_875018,1,20190708,150900,36.4660000,36.4700000,36.4660000,36.4700000,1425
US1.TWTR_delisted_875018,1,20190708,151000,36.4650000,36.4900000,36.4629000,36.4850000,15867
US1.TWTR_delisted_875018,1,20190708,151100,36.4800000,36.4853000,36.4550000,36.4600000,10801
US1.TWTR_delisted_875018,1,20190708,151200,36.4700000,36.4800000,36.4670000,36.4700000,16163
US1.TWTR_delisted_875018,1,20190708,151300,36.4601000,36.4900000,36.4601000,36.4800000,8682
US1.TWTR_delisted_875018,1,20190708,151400,36.4800000,36.4900000,36.4800000,36.4900000,1319
US1.TWTR_delisted_875018,1,20190708,151500,36.4800000,36.4900000,36.4800000,36.4855000,1913
US1.TWTR_delisted_875018,1,20190708,151600,36.4800000,36.5050000,36.4700000,36.4700000,33472
US1.TWTR_delisted_875018,1,20190708,151700,36.4750000,36.4750000,36.4600000,36.4600000,4289
US1.TWTR_delisted_875018,1,20190708,151800,36.4600000,36.4600000,36.4450000,36.4450000,9024
US1.TWTR_delisted_875018,1,20190708,151900,36.4450000,36.4500000,36.4400000,36.4400000,16619
US1.TWTR_delisted_875018,1,20190708,152000,36.4450000,36.4500000,36.4300000,36.4400000,9394
US1.TWTR_delisted_875018,1,20190708,152100,36.4400000,36.4599000,36.4312000,36.4599000,7201
US1.TWTR_delisted_875018,1,20190708,152200,36.4500000,36.4600000,36.4500000,36.4550000,6400
US1.TWTR_delisted_875018,1,20190708,152300,36.4600000,36.4600000,36.4300000,36.4400000,7527
US1.TWTR_delisted_875018,1,20190708,152400,36.4400000,36.4600000,36.4400000,36.4500000,19573
US1.TWTR_delisted_875018,1,20190708,152500,36.4500000,36.4500000,36.4401000,36.4500000,6310
US1.TWTR_delisted_875018,1,20190708,152600,36.4500000,36.4500000,36.4400000,36.4450000,5209
US1.TWTR_delisted_875018,1,20190708,152700,36.4500000,36.4508000,36.4400000,36.4407000,11256
US1.TWTR_delisted_875018,1,20190708,152800,36.4500000,36.4600000,36.4500000,36.4600000,3330
US1.TWTR_delisted_875018,1,20190708,152900,36.4600000,36.4600000,36.4300000,36.4300000,15339
US1.TWTR_delisted_875018,1,20190708,153000,36.4301000,36.4400000,36.4300000,36.4300000,10437
US1.TWTR_delisted_875018,1,20190708,153100,36.4350000,36.4650000,36.4350000,36.4600000,14667
US1.TWTR_delisted_875018,1,20190708,153200,36.4600000,36.4700000,36.4600000,36.4600000,12084
US1.TWTR_delisted_875018,1,20190708,153300,36.4600000,36.4600000,36.4500000,36.4550000,10597
US1.TWTR_delisted_875018,1,20190708,153400,36.4550000,36.4600000,36.4500000,36.4600000,5871
US1.TWTR_delisted_875018,1,20190708,153500,36.4600000,36.4800000,36.4500000,36.4700000,21901
US1.TWTR_delisted_875018,1,20190708,153600,36.4650000,36.4800000,36.4600000,36.4750000,20274
US1.TWTR_delisted_875018,1,20190708,153700,36.4700000,36.4800000,36.4700000,36.4750000,14046
US1.TWTR_delisted_875018,1,20190708,153800,36.4750000,36.4800000,36.4730000,36.4800000,11093
US1.TWTR_delisted_875018,1,20190708,153900,36.4750000,36.4800000,36.4600000,36.4650000,17030
US1.TWTR_delisted_875018,1,20190708,154000,36.4650000,36.4800000,36.4615000,36.4750000,15316
US1.TWTR_delisted_875018,1,20190708,154100,36.4800000,36.4900000,36.4500000,36.4600000,40388
US1.TWTR_delisted_875018,1,20190708,154200,36.4550000,36.4600000,36.4450000,36.4600000,19628
US1.TWTR_delisted_875018,1,20190708,154300,36.4500000,36.4600000,36.4400000,36.4400000,5590
US1.TWTR_delisted_875018,1,20190708,154400,36.4400000,36.4500000,36.4300000,36.4390000,24364
US1.TWTR_delisted_875018,1,20190708,154500,36.4400000,36.4500000,36.4301000,36.4450000,15676
US1.TWTR_delisted_875018,1,20190708,154600,36.4500000,36.4500000,36.4300000,36.4450000,35542
US1.TWTR_delisted_875018,1,20190708,154700,36.4450000,36.4500000,36.4350000,36.4350000,9800
US1.TWTR_delisted_875018,1,20190708,154800,36.4350000,36.4500000,36.4350000,36.4500000,23357
US1.TWTR_delisted_875018,1,20190708,154900,36.4450000,36.4550000,36.4400000,36.4500000,36490
US1.TWTR_delisted_875018,1,20190708,155000,36.4450000,36.4600000,36.4400000,36.4550000,24110
US1.TWTR_delisted_875018,1,20190708,155100,36.4500000,36.4700000,36.4500000,36.4600000,25928
US1.TWTR_delisted_875018,1,20190708,155200,36.4500000,36.4600000,36.4400000,36.4450000,20780
US1.TWTR_delisted_875018,1,20190708,155300,36.4500000,36.4600000,36.4400000,36.4400000,38647
US1.TWTR_delisted_875018,1,20190708,155400,36.4450000,36.4500000,36.4300000,36.4300000,62491
US1.TWTR_delisted_875018,1,20190708,155500,36.4400000,36.4450000,36.4100000,36.4100000,65451
US1.TWTR_delisted_875018,1,20190708,155600,36.4100000,36.4300000,36.4000000,36.4300000,61179
US1.TWTR_delisted_875018,1,20190708,155700,36.4300000,36.4300000,36.4100000,36.4150000,40565
US1.TWTR_delisted_875018,1,20190708,155800,36.4150000,36.4400000,36.4050000,36.4250000,99306
US1.TWTR_delisted_875018,1,20190708,155900,36.4300000,36.4300000,36.4100000,36.4150000,84592
US1.TWTR_delisted_875018,1,20190708,160000,36.4100000,36.4800000,36.4000000,36.4500000,216017
US1.TWTR_delisted_875018,1,20190709,093100,36.3500000,36.3988000,36.2900000,36.3988000,57460
US1.TWTR_delisted_875018,1,20190709,093200,36.3921000,36.5100000,36.3921000,36.5000000,47885
US1.TWTR_delisted_875018,1,20190709,093300,36.5150000,36.6599000,36.5150000,36.6434000,115033
US1.TWTR_delisted_875018,1,20190709,093400,36.6547000,36.8300000,36.6400000,36.7400000,112872
US1.TWTR_delisted_875018,1,20190709,093500,36.7468000,36.7900000,36.7300000,36.7500000,36228
US1.TWTR_delisted_875018,1,20190709,093600,36.7400000,36.9000000,36.7400000,36.9000000,104753
US1.TWTR_delisted_875018,1,20190709,093700,36.9000000,36.9000000,36.7900000,36.8400000,52256
US1.TWTR_delisted_875018,1,20190709,093800,36.8099000,36.8300000,36.7700000,36.7820000,25139
US1.TWTR_delisted_875018,1,20190709,093900,36.7800000,36.8100000,36.7100000,36.7540000,39197
US1.TWTR_delisted_875018,1,20190709,094000,36.7600000,36.8000000,36.7400000,36.7600000,23989
US1.TWTR_delisted_875018,1,20190709,094100,36.7700000,36.8400000,36.7700000,36.8102000,64619
US1.TWTR_delisted_875018,1,20190709,094200,36.8200000,36.8200000,36.7300000,36.7500000,20863
US1.TWTR_delisted_875018,1,20190709,094300,36.7600000,36.7929000,36.7300000,36.7300000,28321
US1.TWTR_delisted_875018,1,20190709,094400,36.7450000,36.7500000,36.6700000,36.7000000,29637
US1.TWTR_delisted_875018,1,20190709,094500,36.7000000,36.7100000,36.6650000,36.6931000,29727
US1.TWTR_delisted_875018,1,20190709,094600,36.7000000,36.7300000,36.6400000,36.7200000,28262
US1.TWTR_delisted_875018,1,20190709,094700,36.7200000,36.7300000,36.6525000,36.6600000,33357
US1.TWTR_delisted_875018,1,20190709,094800,36.6500000,36.7000000,36.6300000,36.7000000,36229
US1.TWTR_delisted_875018,1,20190709,094900,36.7100000,36.7500000,36.7032000,36.7100000,35580
US1.TWTR_delisted_875018,1,20190709,095000,36.7100000,36.7600000,36.7100000,36.7442000,23465
US1.TWTR_delisted_875018,1,20190709,095100,36.7500000,36.7569000,36.7070000,36.7070000,28017
US1.TWTR_delisted_875018,1,20190709,095200,36.7100000,36.7100000,36.6500000,36.7100000,18725
US1.TWTR_delisted_875018,1,20190709,095300,36.7100000,36.7400000,36.7100000,36.7400000,16918
US1.TWTR_delisted_875018,1,20190709,095400,36.7400000,36.7400000,36.6900000,36.7400000,31973
US1.TWTR_delisted_875018,1,20190709,095500,36.7400000,36.7500000,36.6600000,36.6700000,30748
US1.TWTR_delisted_875018,1,20190709,095600,36.6700000,36.7300000,36.6550000,36.7200000,29821
US1.TWTR_delisted_875018,1,20190709,095700,36.7200000,36.7316000,36.7100000,36.7199000,22043
US1.TWTR_delisted_875018,1,20190709,095800,36.7100000,36.7400000,36.7100000,36.7268000,12179
US1.TWTR_delisted_875018,1,20190709,095900,36.7200000,36.7700000,36.7000000,36.7700000,31442
US1.TWTR_delisted_875018,1,20190709,100000,36.7700000,36.7899000,36.7400000,36.7899000,36727
US1.TWTR_delisted_875018,1,20190709,100100,36.7800000,36.8900000,36.7800000,36.8808000,112811
US1.TWTR_delisted_875018,1,20190709,100200,36.8800000,36.8800000,36.8400000,36.8600000,35015
US1.TWTR_delisted_875018,1,20190709,100300,36.8504000,36.8800000,36.8435000,36.8700000,23404
US1.TWTR_delisted_875018,1,20190709,100400,36.8700000,36.9400000,36.8700000,36.9250000,106531
US1.TWTR_delisted_875018,1,20190709,100500,36.9300000,36.9500000,36.9200000,36.9200000,76322
US1.TWTR_delisted_875018,1,20190709,100600,36.9200000,36.9400000,36.9000000,36.9400000,32127
US1.TWTR_delisted_875018,1,20190709,100700,36.9400000,36.9900000,36.9400000,36.9650000,70965
US1.TWTR_delisted_875018,1,20190709,100800,36.9700000,37.0200000,36.9700000,36.9750000,106739
US1.TWTR_delisted_875018,1,20190709,100900,36.9700000,37.0100000,36.9700000,37.0064000,27534
US1.TWTR_delisted_875018,1,20190709,101000,37.0100000,37.0150000,36.9700000,36.9700000,38786
US1.TWTR_delisted_875018,1,20190709,101100,36.9750000,36.9900000,36.9350000,36.9599000,37167
US1.TWTR_delisted_875018,1,20190709,101200,36.9550000,36.9799000,36.9550000,36.9700000,34119
US1.TWTR_delisted_875018,1,20190709,101300,36.9550000,36.9550000,36.9100000,36.9100000,49267
US1.TWTR_delisted_875018,1,20190709,101400,36.9150000,36.9200000,36.8700000,36.8750000,21438
US1.TWTR_delisted_875018,1,20190709,101500,36.8750000,36.9300000,36.8750000,36.9298000,23690
US1.TWTR_delisted_875018,1,20190709,101600,36.9284000,36.9600000,36.8900000,36.8900000,66024
US1.TWTR_delisted_875018,1,20190709,101700,36.8800000,36.8850000,36.8100000,36.8300000,60845
US1.TWTR_delisted_875018,1,20190709,101800,36.8300000,36.8300000,36.8000000,36.8200000,17364
US1.TWTR_delisted_875018,1,20190709,101900,36.8200000,36.8700000,36.8200000,36.8434000,30509
US1.TWTR_delisted_875018,1,20190709,102000,36.8500000,36.8577000,36.8016000,36.8300000,29125
US1.TWTR_delisted_875018,1,20190709,102100,36.8300000,36.8400000,36.8000000,36.8250000,51505
US1.TWTR_delisted_875018,1,20190709,102200,36.8200000,36.8300000,36.7750000,36.7950000,29015
US1.TWTR_delisted_875018,1,20190709,102300,36.8000000,36.8000000,36.7700000,36.7800000,18224
US1.TWTR_delisted_875018,1,20190709,102400,36.7800000,36.8300000,36.7700000,36.8270000,18506
US1.TWTR_delisted_875018,1,20190709,102500,36.8250000,36.8700000,36.8100000,36.8700000,20045
US1.TWTR_delisted_875018,1,20190709,102600,36.8600000,36.8800000,36.8550000,36.8683000,20155
US1.TWTR_delisted_875018,1,20190709,102700,36.8681000,36.8800000,36.8500000,36.8500000,11881
US1.TWTR_delisted_875018,1,20190709,102800,36.8576000,36.8800000,36.8576000,36.8700000,27448
US1.TWTR_delisted_875018,1,20190709,102900,36.8700000,36.8700000,36.8400000,36.8450000,16264
US1.TWTR_delisted_875018,1,20190709,103000,36.8400000,36.8600000,36.8400000,36.8600000,8297
US1.TWTR_delisted_875018,1,20190709,103100,36.8600000,36.8650000,36.8050000,36.8100000,17810
US1.TWTR_delisted_875018,1,20190709,103200,36.8150000,36.8400000,36.8100000,36.8303000,20008
US1.TWTR_delisted_875018,1,20190709,103300,36.8350000,36.8400000,36.7900000,36.8099000,20582
US1.TWTR_delisted_875018,1,20190709,103400,36.8100000,36.8550000,36.8100000,36.8500000,16913
US1.TWTR_delisted_875018,1,20190709,103500,36.8466000,36.8600000,36.8300000,36.8400000,27818
US1.TWTR_delisted_875018,1,20190709,103600,36.8400000,36.8600000,36.8350000,36.8500000,8970
US1.TWTR_delisted_875018,1,20190709,103700,36.8500000,36.8700000,36.8400000,36.8700000,15125
US1.TWTR_delisted_875018,1,20190709,103800,36.8650000,36.8690000,36.8300000,36.8400000,38996
US1.TWTR_delisted_875018,1,20190709,103900,36.8500000,36.8800000,36.8500000,36.8500000,43149
US1.TWTR_delisted_875018,1,20190709,104000,36.8500000,36.8700000,36.8450000,36.8700000,12910
US1.TWTR_delisted_875018,1,20190709,104100,36.8800000,36.8800000,36.8500000,36.8600000,13409
US1.TWTR_delisted_875018,1,20190709,104200,36.8550000,36.8550000,36.8300000,36.8500000,12072
US1.TWTR_delisted_875018,1,20190709,104300,36.8499000,36.8650000,36.8400000,36.8600000,9773
US1.TWTR_delisted_875018,1,20190709,104400,36.8600000,36.8767000,36.8503000,36.8600000,8921
US1.TWTR_delisted_875018,1,20190709,104500,36.8672000,36.8700000,36.8400000,36.8442000,21070
US1.TWTR_delisted_875018,1,20190709,104600,36.8485000,36.8500000,36.8300000,36.8500000,19404
US1.TWTR_delisted_875018,1,20190709,104700,36.8500000,36.8600000,36.8400000,36.8400000,14002
US1.TWTR_delisted_875018,1,20190709,104800,36.8400000,36.8500000,36.8300000,36.8300000,13388
US1.TWTR_delisted_875018,1,20190709,104900,36.8350000,36.8483000,36.8132000,36.8301000,26486
US1.TWTR_delisted_875018,1,20190709,105000,36.8400000,36.8400000,36.8350000,36.8400000,700
US1.TWTR_delisted_875018,1,20190709,105100,36.8400000,36.8500000,36.8300000,36.8300000,7358
US1.TWTR_delisted_875018,1,20190709,105200,36.8400000,36.8400000,36.8300000,36.8300000,11963
US1.TWTR_delisted_875018,1,20190709,105300,36.8200000,36.8200000,36.8000000,36.8000000,19085
US1.TWTR_delisted_875018,1,20190709,105400,36.8100000,36.8500000,36.8100000,36.8500000,15611
US1.TWTR_delisted_875018,1,20190709,105500,36.8450000,36.8800000,36.8450000,36.8700000,16732
US1.TWTR_delisted_875018,1,20190709,105600,36.8700000,36.8700000,36.8400000,36.8450000,19204
US1.TWTR_delisted_875018,1,20190709,105700,36.8529000,36.8529000,36.8200000,36.8300000,4436
US1.TWTR_delisted_875018,1,20190709,105800,36.8200000,36.8400000,36.8100000,36.8400000,8654
US1.TWTR_delisted_875018,1,20190709,105900,36.8300000,36.8500000,36.8300000,36.8450000,9145
US1.TWTR_delisted_875018,1,20190709,110000,36.8450000,36.8500000,36.8300000,36.8500000,9780
US1.TWTR_delisted_875018,1,20190709,110100,36.8421000,36.8450000,36.8300000,36.8400000,6702
US1.TWTR_delisted_875018,1,20190709,110200,36.8350000,36.8500000,36.8200000,36.8400000,38443
US1.TWTR_delisted_875018,1,20190709,110300,36.8463000,36.8500000,36.8300000,36.8400000,6723
US1.TWTR_delisted_875018,1,20190709,110400,36.8400000,36.8600000,36.8300000,36.8550000,6192
US1.TWTR_delisted_875018,1,20190709,110500,36.8600000,36.8800000,36.8600000,36.8800000,14782
US1.TWTR_delisted_875018,1,20190709,110600,36.8700000,36.8800000,36.8650000,36.8800000,8882
US1.TWTR_delisted_875018,1,20190709,110700,36.8700000,36.9050000,36.8600000,36.9000000,35129
US1.TWTR_delisted_875018,1,20190709,110800,36.8950000,36.9100000,36.8949000,36.8965000,13010
US1.TWTR_delisted_875018,1,20190709,110900,36.8900000,36.8900000,36.8510000,36.8650000,9931
US1.TWTR_delisted_875018,1,20190709,111000,36.8700000,36.8900000,36.8650000,36.8900000,12261
US1.TWTR_delisted_875018,1,20190709,111100,36.9000000,36.9050000,36.8700000,36.8700000,15870
US1.TWTR_delisted_875018,1,20190709,111200,36.8800000,36.8800000,36.8575000,36.8730000,6584
US1.TWTR_delisted_875018,1,20190709,111300,36.8800000,36.9000000,36.8700000,36.9000000,4885
US1.TWTR_delisted_875018,1,20190709,111400,36.9100000,36.9700000,36.9050000,36.9650000,43005
US1.TWTR_delisted_875018,1,20190709,111500,36.9700000,36.9700000,36.9500000,36.9500000,19744
US1.TWTR_delisted_875018,1,20190709,111600,36.9550000,36.9600000,36.9400000,36.9600000,7801
US1.TWTR_delisted_875018,1,20190709,111700,36.9600000,36.9799000,36.9600000,36.9699000,10579
US1.TWTR_delisted_875018,1,20190709,111800,36.9650000,36.9750000,36.9400000,36.9605000,48766
US1.TWTR_delisted_875018,1,20190709,111900,36.9700000,36.9900000,36.9600000,36.9899000,21116
US1.TWTR_delisted_875018,1,20190709,112000,36.9800000,37.0100000,36.9700000,36.9800000,68371
US1.TWTR_delisted_875018,1,20190709,112100,36.9800000,36.9900000,36.9700000,36.9849000,23929
US1.TWTR_delisted_875018,1,20190709,112200,36.9815000,37.0150000,36.9731000,37.0030000,25456
US1.TWTR_delisted_875018,1,20190709,112300,37.0015000,37.0200000,37.0000000,37.0100000,12864
US1.TWTR_delisted_875018,1,20190709,112400,37.0095000,37.0100000,37.0000000,37.0100000,2668
US1.TWTR_delisted_875018,1,20190709,112500,37.0100000,37.0100000,36.9643000,36.9800000,18111
US1.TWTR_delisted_875018,1,20190709,112600,36.9800000,36.9900000,36.9781000,36.9900000,5059
US1.TWTR_delisted_875018,1,20190709,112700,36.9823000,36.9900000,36.9800000,36.9856000,3711
US1.TWTR_delisted_875018,1,20190709,112800,36.9800000,36.9800000,36.9600000,36.9600000,32718
US1.TWTR_delisted_875018,1,20190709,112900,36.9600000,36.9700000,36.9400000,36.9400000,19062
US1.TWTR_delisted_875018,1,20190709,113000,36.9400000,36.9500000,36.9200000,36.9200000,38256
US1.TWTR_delisted_875018,1,20190709,113100,36.9200000,36.9400000,36.9124000,36.9300000,27191
US1.TWTR_delisted_875018,1,20190709,113200,36.9300000,36.9500000,36.9300000,36.9500000,11217
US1.TWTR_delisted_875018,1,20190709,113300,36.9500000,36.9500000,36.9350000,36.9400000,6710
US1.TWTR_delisted_875018,1,20190709,113400,36.9400000,36.9600000,36.9350000,36.9350000,9231
US1.TWTR_delisted_875018,1,20190709,113500,36.9350000,36.9350000,36.9000000,36.9100000,20678
US1.TWTR_delisted_875018,1,20190709,113600,36.9100000,36.9100000,36.8800000,36.8900000,21617
US1.TWTR_delisted_875018,1,20190709,113700,36.8900000,36.8900000,36.8650000,36.8800000,22689
US1.TWTR_delisted_875018,1,20190709,113800,36.8700000,36.8800000,36.8600000,36.8773000,15703
US1.TWTR_delisted_875018,1,20190709,113900,36.8800000,36.8900000,36.8700000,36.8714000,15228
US1.TWTR_delisted_875018,1,20190709,114000,36.8717000,36.9000000,36.8717000,36.8950000,3459
US1.TWTR_delisted_875018,1,20190709,114100,36.9000000,36.9000000,36.8700000,36.8750000,13350
US1.TWTR_delisted_875018,1,20190709,114200,36.8750000,36.8800000,36.8400000,36.8600000,18250
US1.TWTR_delisted_875018,1,20190709,114300,36.8579000,36.8800000,36.8500000,36.8700000,11885
US1.TWTR_delisted_875018,1,20190709,114400,36.8700000,36.8750000,36.8700000,36.8750000,5598
US1.TWTR_delisted_875018,1,20190709,114500,36.8756000,36.8850000,36.8700000,36.8846000,4470
US1.TWTR_delisted_875018,1,20190709,114600,36.8822000,36.9000000,36.8822000,36.8990000,9990
US1.TWTR_delisted_875018,1,20190709,114700,36.9000000,36.9300000,36.9000000,36.9200000,25328
US1.TWTR_delisted_875018,1,20190709,114800,36.9200000,36.9300000,36.9200000,36.9250000,6249
US1.TWTR_delisted_875018,1,20190709,114900,36.9300000,36.9301000,36.9200000,36.9209000,6030
US1.TWTR_delisted_875018,1,20190709,115000,36.9200000,36.9300000,36.9200000,36.9300000,3900
US1.TWTR_delisted_875018,1,20190709,115100,36.9200000,36.9250000,36.8800000,36.8900000,32621
US1.TWTR_delisted_875018,1,20190709,115200,36.8900000,36.9000000,36.8800000,36.9000000,6500
US1.TWTR_delisted_875018,1,20190709,115300,36.9000000,36.9100000,36.8850000,36.9100000,25942
US1.TWTR_delisted_875018,1,20190709,115400,36.9056000,36.9100000,36.9000000,36.9100000,4243
US1.TWTR_delisted_875018,1,20190709,115500,36.9200000,36.9400000,36.9200000,36.9400000,8855
US1.TWTR_delisted_875018,1,20190709,115600,36.9481000,36.9500000,36.9400000,36.9448000,10999
US1.TWTR_delisted_875018,1,20190709,115700,36.9450000,36.9600000,36.9300000,36.9345000,23093
US1.TWTR_delisted_875018,1,20190709,115800,36.9400000,36.9500000,36.9400000,36.9467000,2300
US1.TWTR_delisted_875018,1,20190709,115900,36.9450000,36.9500000,36.9400000,36.9400000,5702
US1.TWTR_delisted_875018,1,20190709,120000,36.9400000,36.9400000,36.9145000,36.9170000,18583
US1.TWTR_delisted_875018,1,20190709,120100,36.9100000,36.9200000,36.9100000,36.9200000,14661
US1.TWTR_delisted_875018,1,20190709,120200,36.9200000,36.9200000,36.8900000,36.8930000,12084
US1.TWTR_delisted_875018,1,20190709,120300,36.9000000,36.9200000,36.8900000,36.9000000,6000
US1.TWTR_delisted_875018,1,20190709,120400,36.8950000,36.9000000,36.8800000,36.8931000,11987
US1.TWTR_delisted_875018,1,20190709,120500,36.9037000,36.9200000,36.9000000,36.9200000,9805
US1.TWTR_delisted_875018,1,20190709,120600,36.9200000,36.9400000,36.9200000,36.9400000,4538
US1.TWTR_delisted_875018,1,20190709,120700,36.9400000,36.9500000,36.9350000,36.9350000,3072
US1.TWTR_delisted_875018,1,20190709,120800,36.9400000,36.9400000,36.9300000,36.9300000,2653
US1.TWTR_delisted_875018,1,20190709,120900,36.9300000,36.9300000,36.9200000,36.9265000,6708
US1.TWTR_delisted_875018,1,20190709,121000,36.9250000,36.9500000,36.9200000,36.9500000,9308
US1.TWTR_delisted_875018,1,20190709,121100,36.9600000,36.9600000,36.9500000,36.9600000,2900
US1.TWTR_delisted_875018,1,20190709,121200,36.9553000,36.9600000,36.9400000,36.9550000,7884
US1.TWTR_delisted_875018,1,20190709,121300,36.9500000,36.9598000,36.9500000,36.9598000,3550
US1.TWTR_delisted_875018,1,20190709,121400,36.9551000,36.9600000,36.9400000,36.9450000,20577
US1.TWTR_delisted_875018,1,20190709,121500,36.9450000,36.9700000,36.9450000,36.9672000,8400
US1.TWTR_delisted_875018,1,20190709,121600,36.9650000,36.9800000,36.9631000,36.9799000,16193
US1.TWTR_delisted_875018,1,20190709,121700,36.9750000,36.9900000,36.9750000,36.9850000,18896
US1.TWTR_delisted_875018,1,20190709,121800,36.9801000,36.9900000,36.9700000,36.9850000,11282
US1.TWTR_delisted_875018,1,20190709,121900,36.9900000,37.0000000,36.9800000,37.0000000,27803
US1.TWTR_delisted_875018,1,20190709,122000,37.0050000,37.0152000,37.0000000,37.0150000,16606
US1.TWTR_delisted_875018,1,20190709,122100,37.0152000,37.0700000,37.0100000,37.0599000,132891
US1.TWTR_delisted_875018,1,20190709,122200,37.0550000,37.0700000,37.0400000,37.0433000,20360
US1.TWTR_delisted_875018,1,20190709,122300,37.0450000,37.0628000,37.0400000,37.0600000,10616
US1.TWTR_delisted_875018,1,20190709,122400,37.0600000,37.0691000,37.0500000,37.0600000,10875
US1.TWTR_delisted_875018,1,20190709,122500,37.0600000,37.0700000,37.0550000,37.0613000,22143
US1.TWTR_delisted_875018,1,20190709,122600,37.0600000,37.0700000,37.0300000,37.0400000,26080
US1.TWTR_delisted_875018,1,20190709,122700,37.0450000,37.0500000,37.0400000,37.0500000,2500
US1.TWTR_delisted_875018,1,20190709,122800,37.0500000,37.0600000,37.0400000,37.0422000,7107
US1.TWTR_delisted_875018,1,20190709,122900,37.0500000,37.0600000,37.0432000,37.0600000,7700
US1.TWTR_delisted_875018,1,20190709,123000,37.0600000,37.0600000,37.0400000,37.0450000,18600
US1.TWTR_delisted_875018,1,20190709,123100,37.0400000,37.0600000,37.0400000,37.0570000,17738
US1.TWTR_delisted_875018,1,20190709,123200,37.0700000,37.0700000,37.0483000,37.0545000,12052
US1.TWTR_delisted_875018,1,20190709,123300,37.0550000,37.0600000,37.0400000,37.0500000,8354
US1.TWTR_delisted_875018,1,20190709,123400,37.0551000,37.0700000,37.0500000,37.0700000,7680
US1.TWTR_delisted_875018,1,20190709,123500,37.0700000,37.0700000,37.0600000,37.0656000,5501
US1.TWTR_delisted_875018,1,20190709,123600,37.0700000,37.0700000,37.0500000,37.0500000,6964
US1.TWTR_delisted_875018,1,20190709,123700,37.0517000,37.0600000,37.0400000,37.0450000,18560
US1.TWTR_delisted_875018,1,20190709,123800,37.0450000,37.0800000,37.0436000,37.0770000,21899
US1.TWTR_delisted_875018,1,20190709,123900,37.0700000,37.0800000,37.0600000,37.0700000,13592
US1.TWTR_delisted_875018,1,20190709,124000,37.0622000,37.0677000,37.0600000,37.0600000,4342
US1.TWTR_delisted_875018,1,20190709,124100,37.0700000,37.0800000,37.0700000,37.0800000,5027
US1.TWTR_delisted_875018,1,20190709,124200,37.0888000,37.1100000,37.0800000,37.0911000,33365
US1.TWTR_delisted_875018,1,20190709,124300,37.0942000,37.1099000,37.0900000,37.1099000,9792
US1.TWTR_delisted_875018,1,20190709,124400,37.1000000,37.1300000,37.1000000,37.1050000,29818
US1.TWTR_delisted_875018,1,20190709,124500,37.1100000,37.1635000,37.1100000,37.1468000,97865
US1.TWTR_delisted_875018,1,20190709,124600,37.1499000,37.1800000,37.1400000,37.1500000,128455
US1.TWTR_delisted_875018,1,20190709,124700,37.1457000,37.1650000,37.1406000,37.1599000,21640
US1.TWTR_delisted_875018,1,20190709,124800,37.1572000,37.1800000,37.1500000,37.1799000,10339
US1.TWTR_delisted_875018,1,20190709,124900,37.1800000,37.1900000,37.1700000,37.1900000,16239
US1.TWTR_delisted_875018,1,20190709,125000,37.1800000,37.1900000,37.1600000,37.1830000,19617
US1.TWTR_delisted_875018,1,20190709,125100,37.1800000,37.1879000,37.1400000,37.1400000,10954
US1.TWTR_delisted_875018,1,20190709,125200,37.1401000,37.1500000,37.1000000,37.1100000,37224
US1.TWTR_delisted_875018,1,20190709,125300,37.1050000,37.1200000,37.0850000,37.0950000,26600
US1.TWTR_delisted_875018,1,20190709,125400,37.0952000,37.1200000,37.0900000,37.0900000,33696
US1.TWTR_delisted_875018,1,20190709,125500,37.0900000,37.1100000,37.0900000,37.1100000,8737
US1.TWTR_delisted_875018,1,20190709,125600,37.1050000,37.1400000,37.1050000,37.1400000,2400
US1.TWTR_delisted_875018,1,20190709,125700,37.1350000,37.1400000,37.1350000,37.1400000,3803
US1.TWTR_delisted_875018,1,20190709,125800,37.1400000,37.1400000,37.1200000,37.1350000,32263
US1.TWTR_delisted_875018,1,20190709,125900,37.1400000,37.1900000,37.1400000,37.1894000,92169
US1.TWTR_delisted_875018,1,20190709,130000,37.1900000,37.2300000,37.1800000,37.2290000,154862
US1.TWTR_delisted_875018,1,20190709,130100,37.2250000,37.2350000,37.2100000,37.2100000,48256
US1.TWTR_delisted_875018,1,20190709,130200,37.2100000,37.2200000,37.1605000,37.1865000,69140
US1.TWTR_delisted_875018,1,20190709,130300,37.1900000,37.1901000,37.1500000,37.1650000,18103
US1.TWTR_delisted_875018,1,20190709,130400,37.1650000,37.1750000,37.1450000,37.1750000,39552
US1.TWTR_delisted_875018,1,20190709,130500,37.1750000,37.1750000,37.1549000,37.1750000,18773
US1.TWTR_delisted_875018,1,20190709,130600,37.1733000,37.1800000,37.1300000,37.1500000,46626
US1.TWTR_delisted_875018,1,20190709,130700,37.1500000,37.1950000,37.1500000,37.1844000,34456
US1.TWTR_delisted_875018,1,20190709,130800,37.1800000,37.1950000,37.1800000,37.1850000,12420
US1.TWTR_delisted_875018,1,20190709,130900,37.1850000,37.2000000,37.1650000,37.1950000,56173
US1.TWTR_delisted_875018,1,20190709,131000,37.1900000,37.2100000,37.1600000,37.1600000,26073
US1.TWTR_delisted_875018,1,20190709,131100,37.1700000,37.2000000,37.1500000,37.1948000,17123
US1.TWTR_delisted_875018,1,20190709,131200,37.1900000,37.2146000,37.1850000,37.2000000,22027
US1.TWTR_delisted_875018,1,20190709,131300,37.1944000,37.1969000,37.1734000,37.1800000,13781
US1.TWTR_delisted_875018,1,20190709,131400,37.1850000,37.2000000,37.1750000,37.1850000,8800
US1.TWTR_delisted_875018,1,20190709,131500,37.1900000,37.2050000,37.1900000,37.1986000,8948
US1.TWTR_delisted_875018,1,20190709,131600,37.2000000,37.2000000,37.1700000,37.1701000,11224
US1.TWTR_delisted_875018,1,20190709,131700,37.1750000,37.1900000,37.1700000,37.1800000,38743
US1.TWTR_delisted_875018,1,20190709,131800,37.1756000,37.1850000,37.1600000,37.1600000,16822
US1.TWTR_delisted_875018,1,20190709,131900,37.1600000,37.1900000,37.1600000,37.1900000,12458
US1.TWTR_delisted_875018,1,20190709,132000,37.1950000,37.2050000,37.1800000,37.1915000,21161
US1.TWTR_delisted_875018,1,20190709,132100,37.1905000,37.2100000,37.1900000,37.2099000,21618
US1.TWTR_delisted_875018,1,20190709,132200,37.2050000,37.2500000,37.2030000,37.2300000,95828
US1.TWTR_delisted_875018,1,20190709,132300,37.2200000,37.2600000,37.2200000,37.2550000,41971
US1.TWTR_delisted_875018,1,20190709,132400,37.2600000,37.3100000,37.2500000,37.3100000,84222
US1.TWTR_delisted_875018,1,20190709,132500,37.3100000,37.3400000,37.3000000,37.3100000,93264
US1.TWTR_delisted_875018,1,20190709,132600,37.3066000,37.3100000,37.2600000,37.2770000,45896
US1.TWTR_delisted_875018,1,20190709,132700,37.2800000,37.2900000,37.2400000,37.2452000,39953
US1.TWTR_delisted_875018,1,20190709,132800,37.2500000,37.2596000,37.2200000,37.2270000,11595
US1.TWTR_delisted_875018,1,20190709,132900,37.2257000,37.2900000,37.2200000,37.2900000,42950
US1.TWTR_delisted_875018,1,20190709,133000,37.2800000,37.3000000,37.2701000,37.2799000,32781
US1.TWTR_delisted_875018,1,20190709,133100,37.2753000,37.2900000,37.2600000,37.2850000,32302
US1.TWTR_delisted_875018,1,20190709,133200,37.2800000,37.3300000,37.2750000,37.3201000,58030
US1.TWTR_delisted_875018,1,20190709,133300,37.3290000,37.3300000,37.3000000,37.3200000,43063
US1.TWTR_delisted_875018,1,20190709,133400,37.3266000,37.3400000,37.3050000,37.3400000,24818
US1.TWTR_delisted_875018,1,20190709,133500,37.3370000,37.3901000,37.3370000,37.3900000,54096
US1.TWTR_delisted_875018,1,20190709,133600,37.3900000,37.3900000,37.3500000,37.3500000,44493
US1.TWTR_delisted_875018,1,20190709,133700,37.3600000,37.4100000,37.3600000,37.4100000,65112
US1.TWTR_delisted_875018,1,20190709,133800,37.4006000,37.4300000,37.3900000,37.3900000,58446
US1.TWTR_delisted_875018,1,20190709,133900,37.3875000,37.4300000,37.3800000,37.4100000,42800
US1.TWTR_delisted_875018,1,20190709,134000,37.4050000,37.4250000,37.4000000,37.4200000,53330
US1.TWTR_delisted_875018,1,20190709,134100,37.4200000,37.4500000,37.4150000,37.4400000,43855
US1.TWTR_delisted_875018,1,20190709,134200,37.4451000,37.4700000,37.4400000,37.4501000,29865
US1.TWTR_delisted_875018,1,20190709,134300,37.4600000,37.4600000,37.4400000,37.4500000,20100
US1.TWTR_delisted_875018,1,20190709,134400,37.4600000,37.4600000,37.4500000,37.4600000,16634
US1.TWTR_delisted_875018,1,20190709,134500,37.4550000,37.4555000,37.4000000,37.4050000,33373
US1.TWTR_delisted_875018,1,20190709,134600,37.4000000,37.4500000,37.4000000,37.4500000,25573
US1.TWTR_delisted_875018,1,20190709,134700,37.4452000,37.4500000,37.4400000,37.4400000,22130
US1.TWTR_delisted_875018,1,20190709,134800,37.4450000,37.4670000,37.4400000,37.4650000,20257
US1.TWTR_delisted_875018,1,20190709,134900,37.4650000,37.4900000,37.4600000,37.4900000,57452
US1.TWTR_delisted_875018,1,20190709,135000,37.4848000,37.4900000,37.4700000,37.4737000,21228
US1.TWTR_delisted_875018,1,20190709,135100,37.4700000,37.4900000,37.4700000,37.4850000,24530
US1.TWTR_delisted_875018,1,20190709,135200,37.4800000,37.4900000,37.4700000,37.4800000,18232
US1.TWTR_delisted_875018,1,20190709,135300,37.4850000,37.5000000,37.4800000,37.4950000,17584
US1.TWTR_delisted_875018,1,20190709,135400,37.5000000,37.5000000,37.4600000,37.4650000,41753
US1.TWTR_delisted_875018,1,20190709,135500,37.4650000,37.4700000,37.4300000,37.4500000,31550
US1.TWTR_delisted_875018,1,20190709,135600,37.4450000,37.4750000,37.4400000,37.4550000,47521
US1.TWTR_delisted_875018,1,20190709,135700,37.4600000,37.4700000,37.4400000,37.4600000,22453
US1.TWTR_delisted_875018,1,20190709,135800,37.4600000,37.4750000,37.4550000,37.4750000,66984
US1.TWTR_delisted_875018,1,20190709,135900,37.4750000,37.4800000,37.4600000,37.4650000,15810
US1.TWTR_delisted_875018,1,20190709,140000,37.4650000,37.5000000,37.4650000,37.4950000,54741
US1.TWTR_delisted_875018,1,20190709,140100,37.4950000,37.5100000,37.4900000,37.5048000,80012
US1.TWTR_delisted_875018,1,20190709,140200,37.5050000,37.5500000,37.5000000,37.5202000,30868
US1.TWTR_delisted_875018,1,20190709,140300,37.5260000,37.5650000,37.5250000,37.5600000,22566
US1.TWTR_delisted_875018,1,20190709,140400,37.5538000,37.5800000,37.5400000,37.5500000,60999
US1.TWTR_delisted_875018,1,20190709,140500,37.5599000,37.5800000,37.5324000,37.5400000,49000
US1.TWTR_delisted_875018,1,20190709,140600,37.5400000,37.5600000,37.5300000,37.5400000,19000
US1.TWTR_delisted_875018,1,20190709,140700,37.5305000,37.5400000,37.5158000,37.5265000,20359
US1.TWTR_delisted_875018,1,20190709,140800,37.5200000,37.5400000,37.5100000,37.5200000,18978
US1.TWTR_delisted_875018,1,20190709,140900,37.5130000,37.5300000,37.5000000,37.5100000,23389
US1.TWTR_delisted_875018,1,20190709,141000,37.5150000,37.5300000,37.5101000,37.5150000,23702
US1.TWTR_delisted_875018,1,20190709,141100,37.5150000,37.5700000,37.5100000,37.5650000,31995
US1.TWTR_delisted_875018,1,20190709,141200,37.5650000,37.6100000,37.5600000,37.6100000,51510
US1.TWTR_delisted_875018,1,20190709,141300,37.6100000,37.6360000,37.6100000,37.6300000,30629
US1.TWTR_delisted_875018,1,20190709,141400,37.6300000,37.6400000,37.6000000,37.6000000,31536
US1.TWTR_delisted_875018,1,20190709,141500,37.6059000,37.6500000,37.6059000,37.6300000,20975
US1.TWTR_delisted_875018,1,20190709,141600,37.6300000,37.6400000,37.6100000,37.6112000,47080
US1.TWTR_delisted_875018,1,20190709,141700,37.6200000,37.6500000,37.6039000,37.6265000,25330
US1.TWTR_delisted_875018,1,20190709,141800,37.6300000,37.6300000,37.6150000,37.6200000,14869
US1.TWTR_delisted_875018,1,20190709,141900,37.6300000,37.6300000,37.5900000,37.6000000,20006
US1.TWTR_delisted_875018,1,20190709,142000,37.6050000,37.6100000,37.5600000,37.5650000,31254
US1.TWTR_delisted_875018,1,20190709,142100,37.5600000,37.5800000,37.5510000,37.5583000,45447
US1.TWTR_delisted_875018,1,20190709,142200,37.5600000,37.5657000,37.5300000,37.5300000,62318
US1.TWTR_delisted_875018,1,20190709,142300,37.5350000,37.5350000,37.4900000,37.4900000,21540
US1.TWTR_delisted_875018,1,20190709,142400,37.5000000,37.5400000,37.4915000,37.5100000,44262
US1.TWTR_delisted_875018,1,20190709,142500,37.5100000,37.5300000,37.4976000,37.5300000,19860
US1.TWTR_delisted_875018,1,20190709,142600,37.5300000,37.5300000,37.5000000,37.5200000,35107
US1.TWTR_delisted_875018,1,20190709,142700,37.5200000,37.5200000,37.4800000,37.4900000,25569
US1.TWTR_delisted_875018,1,20190709,142800,37.4900000,37.4950000,37.4800000,37.4950000,20581
US1.TWTR_delisted_875018,1,20190709,142900,37.5000000,37.5000000,37.4500000,37.4500000,25665
US1.TWTR_delisted_875018,1,20190709,143000,37.4500000,37.4600000,37.4300000,37.4399000,22452
US1.TWTR_delisted_875018,1,20190709,143100,37.4350000,37.4600000,37.4300000,37.4600000,47525
US1.TWTR_delisted_875018,1,20190709,143200,37.4600000,37.5000000,37.4600000,37.5000000,29868
US1.TWTR_delisted_875018,1,20190709,143300,37.5000000,37.5000000,37.4700000,37.4739000,20701
US1.TWTR_delisted_875018,1,20190709,143400,37.4750000,37.5200000,37.4700000,37.5170000,73724
US1.TWTR_delisted_875018,1,20190709,143500,37.5200000,37.5600000,37.5100000,37.5550000,30034
US1.TWTR_delisted_875018,1,20190709,143600,37.5555000,37.5600000,37.5300000,37.5352000,17505
US1.TWTR_delisted_875018,1,20190709,143700,37.5350000,37.5600000,37.5300000,37.5400000,22493
US1.TWTR_delisted_875018,1,20190709,143800,37.5350000,37.5800000,37.5300000,37.5500000,41892
US1.TWTR_delisted_875018,1,20190709,143900,37.5557000,37.5900000,37.5500000,37.5800000,17708
US1.TWTR_delisted_875018,1,20190709,144000,37.5800000,37.5800000,37.5500000,37.5600000,19740
US1.TWTR_delisted_875018,1,20190709,144100,37.5601000,37.5700000,37.5447000,37.5500000,12607
US1.TWTR_delisted_875018,1,20190709,144200,37.5537000,37.5700000,37.5537000,37.5634000,11875
US1.TWTR_delisted_875018,1,20190709,144300,37.5700000,37.5700000,37.5550000,37.5649000,14909
US1.TWTR_delisted_875018,1,20190709,144400,37.5700000,37.5772000,37.5600000,37.5600000,11267
US1.TWTR_delisted_875018,1,20190709,144500,37.5650000,37.5756000,37.5600000,37.5700000,16275
US1.TWTR_delisted_875018,1,20190709,144600,37.5700000,37.5850000,37.5700000,37.5700000,22182
US1.TWTR_delisted_875018,1,20190709,144700,37.5763000,37.5900000,37.5700000,37.5700000,15374
US1.TWTR_delisted_875018,1,20190709,144800,37.5700000,37.5900000,37.5500000,37.5550000,24122
US1.TWTR_delisted_875018,1,20190709,144900,37.5600000,37.5800000,37.5400000,37.5550000,45881
US1.TWTR_delisted_875018,1,20190709,145000,37.5500000,37.5700000,37.5400000,37.5500000,28593
US1.TWTR_delisted_875018,1,20190709,145100,37.5550000,37.5750000,37.5300000,37.5750000,36958
US1.TWTR_delisted_875018,1,20190709,145200,37.5700000,37.5900000,37.5700000,37.5750000,28438
US1.TWTR_delisted_875018,1,20190709,145300,37.5767000,37.5800000,37.5700000,37.5800000,4608
US1.TWTR_delisted_875018,1,20190709,145400,37.5700000,37.5900000,37.5400000,37.5900000,61126
US1.TWTR_delisted_875018,1,20190709,145500,37.5800000,37.6100000,37.5700000,37.6050000,46313
US1.TWTR_delisted_875018,1,20190709,145600,37.6100000,37.6100000,37.5600000,37.5700000,54322
US1.TWTR_delisted_875018,1,20190709,145700,37.5700000,37.5749000,37.5400000,37.5401000,18577
US1.TWTR_delisted_875018,1,20190709,145800,37.5400000,37.5800000,37.5250000,37.5723000,54094
US1.TWTR_delisted_875018,1,20190709,145900,37.5700000,37.5765000,37.5600000,37.5650000,4325
US1.TWTR_delisted_875018,1,20190709,150000,37.5652000,37.5800000,37.5600000,37.5700000,8218
US1.TWTR_delisted_875018,1,20190709,150100,37.5600000,37.5650000,37.5100000,37.5400000,45231
US1.TWTR_delisted_875018,1,20190709,150200,37.5496000,37.5550000,37.5400000,37.5417000,17306
US1.TWTR_delisted_875018,1,20190709,150300,37.5500000,37.5700000,37.5399000,37.5600000,47765
US1.TWTR_delisted_875018,1,20190709,150400,37.5548000,37.5600000,37.5400000,37.5450000,32087
US1.TWTR_delisted_875018,1,20190709,150500,37.5500000,37.5500000,37.5300000,37.5400000,14146
US1.TWTR_delisted_875018,1,20190709,150600,37.5330000,37.5389000,37.5000000,37.5000000,46791
US1.TWTR_delisted_875018,1,20190709,150700,37.5100000,37.5150000,37.5000000,37.5150000,29051
US1.TWTR_delisted_875018,1,20190709,150800,37.5200000,37.5400000,37.5200000,37.5400000,14010
US1.TWTR_delisted_875018,1,20190709,150900,37.5500000,37.5500000,37.5350000,37.5402000,10862
US1.TWTR_delisted_875018,1,20190709,151000,37.5450000,37.5450000,37.5100000,37.5200000,42007
US1.TWTR_delisted_875018,1,20190709,151100,37.5150000,37.5400000,37.5150000,37.5300000,14008
US1.TWTR_delisted_875018,1,20190709,151200,37.5200000,37.5300000,37.4900000,37.4900000,42860
US1.TWTR_delisted_875018,1,20190709,151300,37.4900000,37.5290000,37.4900000,37.5277000,14504
US1.TWTR_delisted_875018,1,20190709,151400,37.5201000,37.5300000,37.5000000,37.5067000,13264
US1.TWTR_delisted_875018,1,20190709,151500,37.5000000,37.5100000,37.4850000,37.4900000,10409
US1.TWTR_delisted_875018,1,20190709,151600,37.4900000,37.5090000,37.4850000,37.4900000,12026
US1.TWTR_delisted_875018,1,20190709,151700,37.4901000,37.5000000,37.4800000,37.5000000,49283
US1.TWTR_delisted_875018,1,20190709,151800,37.4900000,37.4900000,37.4700000,37.4750000,9990
US1.TWTR_delisted_875018,1,20190709,151900,37.4707000,37.4900000,37.4707000,37.4900000,15068
US1.TWTR_delisted_875018,1,20190709,152000,37.4900000,37.4900000,37.4800000,37.4801000,7390
US1.TWTR_delisted_875018,1,20190709,152100,37.4800000,37.4800000,37.4400000,37.4450000,46916
US1.TWTR_delisted_875018,1,20190709,152200,37.4450000,37.4600000,37.4350000,37.4350000,28487
US1.TWTR_delisted_875018,1,20190709,152300,37.4400000,37.4500000,37.4300000,37.4300000,9599
US1.TWTR_delisted_875018,1,20190709,152400,37.4300000,37.4400000,37.4100000,37.4100000,28544
US1.TWTR_delisted_875018,1,20190709,152500,37.4150000,37.4300000,37.4100000,37.4300000,28591
US1.TWTR_delisted_875018,1,20190709,152600,37.4400000,37.4400000,37.3900000,37.4000000,69802
US1.TWTR_delisted_875018,1,20190709,152700,37.4000000,37.4181000,37.3936000,37.4100000,29059
US1.TWTR_delisted_875018,1,20190709,152800,37.4034000,37.4400000,37.4034000,37.4300000,25373
US1.TWTR_delisted_875018,1,20190709,152900,37.4250000,37.4400000,37.4200000,37.4400000,11011
US1.TWTR_delisted_875018,1,20190709,153000,37.4350000,37.4700000,37.4350000,37.4700000,18317
US1.TWTR_delisted_875018,1,20190709,153100,37.4700000,37.4900000,37.4600000,37.4850000,32153
US1.TWTR_delisted_875018,1,20190709,153200,37.4900000,37.4900000,37.4700000,37.4870000,44764
US1.TWTR_delisted_875018,1,20190709,153300,37.4861000,37.4950000,37.4800000,37.4800000,28958
US1.TWTR_delisted_875018,1,20190709,153400,37.4848000,37.4900000,37.4700000,37.4700000,11642
US1.TWTR_delisted_875018,1,20190709,153500,37.4795000,37.5200000,37.4700000,37.5200000,31788
US1.TWTR_delisted_875018,1,20190709,153600,37.5153000,37.5500000,37.5150000,37.5400000,27631
US1.TWTR_delisted_875018,1,20190709,153700,37.5350000,37.5500000,37.5200000,37.5200000,30211
US1.TWTR_delisted_875018,1,20190709,153800,37.5200000,37.5500000,37.5200000,37.5300000,26000
US1.TWTR_delisted_875018,1,20190709,153900,37.5400000,37.5400000,37.5100000,37.5100000,27376
US1.TWTR_delisted_875018,1,20190709,154000,37.5150000,37.5500000,37.5100000,37.5500000,35630
US1.TWTR_delisted_875018,1,20190709,154100,37.5400000,37.5700000,37.5400000,37.5700000,17478
US1.TWTR_delisted_875018,1,20190709,154200,37.5650000,37.5800000,37.5650000,37.5750000,11585
US1.TWTR_delisted_875018,1,20190709,154300,37.5700000,37.5800000,37.5700000,37.5750000,11044
US1.TWTR_delisted_875018,1,20190709,154400,37.5700000,37.5900000,37.5700000,37.5750000,47205
US1.TWTR_delisted_875018,1,20190709,154500,37.5700000,37.6000000,37.5700000,37.5950000,31234
US1.TWTR_delisted_875018,1,20190709,154600,37.5950000,37.6000000,37.5800000,37.5884000,63217
US1.TWTR_delisted_875018,1,20190709,154700,37.5850000,37.5965000,37.5800000,37.5916000,25278
US1.TWTR_delisted_875018,1,20190709,154800,37.5900000,37.6200000,37.5900000,37.6200000,43985
US1.TWTR_delisted_875018,1,20190709,154900,37.6100000,37.6250000,37.6000000,37.6200000,47602
US1.TWTR_delisted_875018,1,20190709,155000,37.6200000,37.6300000,37.6100000,37.6100000,52363
US1.TWTR_delisted_875018,1,20190709,155100,37.6200000,37.6400000,37.6100000,37.6101000,46823
US1.TWTR_delisted_875018,1,20190709,155200,37.6150000,37.6362000,37.6100000,37.6200000,57368
US1.TWTR_delisted_875018,1,20190709,155300,37.6200000,37.6400000,37.6200000,37.6400000,31746
US1.TWTR_delisted_875018,1,20190709,155400,37.6350000,37.6350000,37.6000000,37.6300000,109401
US1.TWTR_delisted_875018,1,20190709,155500,37.6300000,37.6400000,37.6200000,37.6300000,79785
US1.TWTR_delisted_875018,1,20190709,155600,37.6300000,37.6300000,37.6000000,37.6100000,95678
US1.TWTR_delisted_875018,1,20190709,155700,37.6100000,37.6700000,37.6050000,37.6600000,165957
US1.TWTR_delisted_875018,1,20190709,155800,37.6700000,37.6700000,37.6300000,37.6350000,150403
US1.TWTR_delisted_875018,1,20190709,155900,37.6300000,37.6500000,37.5900000,37.6500000,195835
US1.TWTR_delisted_875018,1,20190709,160000,37.6450000,37.6500000,37.6200000,37.6400000,217645
US1.TWTR_delisted_875018,1,20190710,093100,37.9000000,37.9500000,37.9000000,37.9200000,46941
US1.TWTR_delisted_875018,1,20190710,093200,37.9500000,38.0300000,37.8100000,37.8100000,270924
US1.TWTR_delisted_875018,1,20190710,093300,37.8136000,37.8170000,37.6700000,37.7100000,183811
US1.TWTR_delisted_875018,1,20190710,093400,37.6900000,37.7800000,37.6200000,37.7300000,132957
US1.TWTR_delisted_875018,1,20190710,093500,37.7300000,37.7700000,37.6900000,37.7100000,125724
US1.TWTR_delisted_875018,1,20190710,093600,37.7100000,37.7500000,37.6000000,37.7500000,114359
US1.TWTR_delisted_875018,1,20190710,093700,37.7300000,37.8300000,37.7300000,37.8100000,85304
US1.TWTR_delisted_875018,1,20190710,093800,37.8200000,37.9000000,37.8200000,37.8800000,101137
US1.TWTR_delisted_875018,1,20190710,093900,37.8700000,37.9000000,37.6600000,37.6800000,49003
US1.TWTR_delisted_875018,1,20190710,094000,37.6700000,37.7200000,37.6300000,37.6550000,34183
US1.TWTR_delisted_875018,1,20190710,094100,37.6500000,37.7850000,37.6400000,37.6770000,67198
US1.TWTR_delisted_875018,1,20190710,094200,37.6875000,37.7200000,37.5900000,37.5950000,124158
US1.TWTR_delisted_875018,1,20190710,094300,37.5976000,37.6100000,37.4200000,37.4358000,123571
US1.TWTR_delisted_875018,1,20190710,094400,37.4400000,37.4600000,37.3300000,37.3611000,72346
US1.TWTR_delisted_875018,1,20190710,094500,37.3600000,37.3900000,37.2400000,37.2500000,76276
US1.TWTR_delisted_875018,1,20190710,094600,37.2500000,37.3680000,37.2500000,37.3500000,56495
US1.TWTR_delisted_875018,1,20190710,094700,37.3300000,37.3300000,37.2600000,37.2900000,122844
US1.TWTR_delisted_875018,1,20190710,094800,37.3000000,37.3300000,37.2562000,37.2600000,103619
US1.TWTR_delisted_875018,1,20190710,094900,37.2700000,37.4300000,37.2400000,37.4000000,120637
US1.TWTR_delisted_875018,1,20190710,095000,37.4000000,37.4455000,37.3100000,37.3200000,70289
US1.TWTR_delisted_875018,1,20190710,095100,37.3300000,37.4498000,37.3300000,37.4100000,44606
US1.TWTR_delisted_875018,1,20190710,095200,37.4200000,37.4200000,37.3500000,37.3500000,58133
US1.TWTR_delisted_875018,1,20190710,095300,37.3400000,37.3914000,37.3300000,37.3500000,28329
US1.TWTR_delisted_875018,1,20190710,095400,37.3500000,37.3700000,37.3290000,37.3532000,26718
US1.TWTR_delisted_875018,1,20190710,095500,37.3600000,37.3900000,37.3100000,37.3200000,36287
US1.TWTR_delisted_875018,1,20190710,095600,37.3250000,37.3350000,37.2800000,37.2804000,37632
US1.TWTR_delisted_875018,1,20190710,095700,37.2800000,37.2800000,37.2100000,37.2200000,64406
US1.TWTR_delisted_875018,1,20190710,095800,37.2200000,37.2300000,37.1600000,37.2100000,72487
US1.TWTR_delisted_875018,1,20190710,095900,37.2200000,37.2597000,37.1700000,37.2100000,71805
US1.TWTR_delisted_875018,1,20190710,100000,37.2100000,37.2500000,37.2100000,37.2450000,31632
US1.TWTR_delisted_875018,1,20190710,100100,37.2400000,37.2700000,37.1600000,37.1699000,52552
US1.TWTR_delisted_875018,1,20190710,100200,37.1650000,37.2000000,37.1600000,37.1800000,38832
US1.TWTR_delisted_875018,1,20190710,100300,37.1700000,37.2200000,37.1600000,37.2099000,81877
US1.TWTR_delisted_875018,1,20190710,100400,37.2050000,37.2100000,37.1100000,37.1100000,96906
US1.TWTR_delisted_875018,1,20190710,100500,37.1133000,37.2199000,37.1133000,37.2150000,45871
US1.TWTR_delisted_875018,1,20190710,100600,37.2200000,37.2800000,37.2200000,37.2700000,49385
US1.TWTR_delisted_875018,1,20190710,100700,37.2790000,37.3000000,37.2600000,37.2800000,54531
US1.TWTR_delisted_875018,1,20190710,100800,37.2800000,37.3200000,37.2301000,37.2400000,47553
US1.TWTR_delisted_875018,1,20190710,100900,37.2500000,37.3000000,37.2350000,37.2998000,32842
US1.TWTR_delisted_875018,1,20190710,101000,37.3000000,37.3100000,37.2500000,37.2685000,19999
US1.TWTR_delisted_875018,1,20190710,101100,37.2700000,37.2900000,37.2200000,37.2900000,43810
US1.TWTR_delisted_875018,1,20190710,101200,37.2850000,37.3400000,37.2850000,37.3253000,55070
US1.TWTR_delisted_875018,1,20190710,101300,37.3200000,37.3300000,37.3000000,37.3201000,17299
US1.TWTR_delisted_875018,1,20190710,101400,37.3300000,37.3300000,37.2846000,37.2900000,17063
US1.TWTR_delisted_875018,1,20190710,101500,37.2900000,37.2953000,37.2550000,37.2800000,7172
US1.TWTR_delisted_875018,1,20190710,101600,37.2800000,37.3200000,37.2700000,37.2800000,25085
US1.TWTR_delisted_875018,1,20190710,101700,37.2700000,37.3000000,37.2600000,37.2700000,29077
US1.TWTR_delisted_875018,1,20190710,101800,37.2800000,37.2850000,37.2500000,37.2733000,16327
US1.TWTR_delisted_875018,1,20190710,101900,37.2719000,37.2800000,37.2600000,37.2600000,5277
US1.TWTR_delisted_875018,1,20190710,102000,37.2700000,37.3300000,37.2604000,37.3300000,21984
US1.TWTR_delisted_875018,1,20190710,102100,37.3233000,37.3700000,37.3233000,37.3550000,41236
US1.TWTR_delisted_875018,1,20190710,102200,37.3700000,37.3800000,37.3400000,37.3400000,39248
US1.TWTR_delisted_875018,1,20190710,102300,37.3300000,37.3300000,37.1900000,37.1900000,47424
US1.TWTR_delisted_875018,1,20190710,102400,37.1800000,37.1900000,37.1300000,37.1500000,38745
US1.TWTR_delisted_875018,1,20190710,102500,37.1450000,37.1700000,37.0400000,37.0423000,125265
US1.TWTR_delisted_875018,1,20190710,102600,37.0450000,37.0600000,37.0200000,37.0345000,88337
US1.TWTR_delisted_875018,1,20190710,102700,37.0342000,37.0350000,36.9000000,36.9000000,98226
US1.TWTR_delisted_875018,1,20190710,102800,36.9000000,36.9900000,36.9000000,36.9327000,73889
US1.TWTR_delisted_875018,1,20190710,102900,36.9400000,36.9550000,36.8800000,36.9200000,53902
US1.TWTR_delisted_875018,1,20190710,103000,36.9200000,37.0067000,36.9150000,36.9939000,53371
US1.TWTR_delisted_875018,1,20190710,103100,36.9907000,37.0000000,36.9700000,37.0000000,21827
US1.TWTR_delisted_875018,1,20190710,103200,37.0034000,37.0180000,36.9277000,36.9300000,19558
US1.TWTR_delisted_875018,1,20190710,103300,36.9200000,36.9890000,36.9200000,36.9885000,18105
US1.TWTR_delisted_875018,1,20190710,103400,36.9850000,37.0600000,36.9800000,37.0400000,35503
US1.TWTR_delisted_875018,1,20190710,103500,37.0500000,37.0900000,37.0400000,37.0900000,36748
US1.TWTR_delisted_875018,1,20190710,103600,37.0900000,37.1000000,37.0650000,37.0757000,50446
US1.TWTR_delisted_875018,1,20190710,103700,37.0700000,37.1999000,37.0700000,37.1721000,71566
US1.TWTR_delisted_875018,1,20190710,103800,37.1708000,37.1850000,37.0899000,37.1000000,47647
US1.TWTR_delisted_875018,1,20190710,103900,37.1100000,37.1500000,37.1100000,37.1300000,15233
US1.TWTR_delisted_875018,1,20190710,104000,37.1300000,37.2000000,37.1300000,37.1900000,31534
US1.TWTR_delisted_875018,1,20190710,104100,37.1850000,37.2200000,37.1650000,37.2150000,40369
US1.TWTR_delisted_875018,1,20190710,104200,37.2200000,37.2200000,37.1700000,37.2100000,25227
US1.TWTR_delisted_875018,1,20190710,104300,37.2001000,37.2200000,37.1850000,37.1850000,20721
US1.TWTR_delisted_875018,1,20190710,104400,37.1866000,37.2195000,37.1700000,37.2108000,17564
US1.TWTR_delisted_875018,1,20190710,104500,37.2159000,37.2200000,37.1850000,37.2000000,16543
US1.TWTR_delisted_875018,1,20190710,104600,37.2000000,37.2134000,37.1700000,37.1900000,16079
US1.TWTR_delisted_875018,1,20190710,104700,37.1823000,37.2300000,37.1800000,37.2200000,7474
US1.TWTR_delisted_875018,1,20190710,104800,37.2300000,37.2400000,37.2200000,37.2200000,8610
US1.TWTR_delisted_875018,1,20190710,104900,37.2200000,37.2300000,37.1800000,37.2150000,28104
US1.TWTR_delisted_875018,1,20190710,105000,37.2100000,37.2150000,37.1750000,37.1900000,26633
US1.TWTR_delisted_875018,1,20190710,105100,37.1800000,37.2090000,37.1750000,37.1990000,35987
US1.TWTR_delisted_875018,1,20190710,105200,37.1950000,37.1950000,37.1750000,37.1800000,18036
US1.TWTR_delisted_875018,1,20190710,105300,37.1750000,37.2400000,37.1700000,37.2400000,24293
US1.TWTR_delisted_875018,1,20190710,105400,37.2395000,37.2700000,37.2395000,37.2494000,25884
US1.TWTR_delisted_875018,1,20190710,105500,37.2482000,37.2482000,37.2000000,37.2300000,29728
US1.TWTR_delisted_875018,1,20190710,105600,37.2400000,37.2700000,37.2350000,37.2600000,28981
US1.TWTR_delisted_875018,1,20190710,105700,37.2600000,37.2700000,37.2500000,37.2700000,9427
US1.TWTR_delisted_875018,1,20190710,105800,37.2600000,37.2900000,37.2600000,37.2650000,55995
US1.TWTR_delisted_875018,1,20190710,105900,37.2600000,37.2650000,37.2400000,37.2600000,20953
US1.TWTR_delisted_875018,1,20190710,110000,37.2500000,37.2500000,37.1900000,37.1900000,49820
US1.TWTR_delisted_875018,1,20190710,110100,37.1950000,37.2200000,37.1600000,37.2200000,30535
US1.TWTR_delisted_875018,1,20190710,110200,37.2198000,37.2200000,37.1807000,37.2100000,15641
US1.TWTR_delisted_875018,1,20190710,110300,37.2100000,37.2550000,37.2100000,37.2500000,29900
US1.TWTR_delisted_875018,1,20190710,110400,37.2450000,37.2650000,37.2400000,37.2650000,19300
US1.TWTR_delisted_875018,1,20190710,110500,37.2700000,37.2890000,37.2565000,37.2890000,10014
US1.TWTR_delisted_875018,1,20190710,110600,37.2850000,37.2930000,37.2700000,37.2850000,33050
US1.TWTR_delisted_875018,1,20190710,110700,37.2850000,37.2950000,37.2700000,37.2950000,13141
US1.TWTR_delisted_875018,1,20190710,110800,37.2950000,37.3000000,37.2800000,37.2900000,7604
US1.TWTR_delisted_875018,1,20190710,110900,37.2950000,37.3200000,37.2800000,37.2800000,37848
US1.TWTR_delisted_875018,1,20190710,111000,37.2900000,37.2900000,37.2600000,37.2700000,33180
US1.TWTR_delisted_875018,1,20190710,111100,37.2671000,37.2700000,37.2115000,37.2454000,33676
US1.TWTR_delisted_875018,1,20190710,111200,37.2500000,37.2500000,37.2100000,37.2130000,7757
US1.TWTR_delisted_875018,1,20190710,111300,37.2150000,37.2400000,37.2100000,37.2300000,19324
US1.TWTR_delisted_875018,1,20190710,111400,37.2300000,37.2350000,37.1700000,37.1950000,13992
US1.TWTR_delisted_875018,1,20190710,111500,37.1950000,37.2050000,37.1700000,37.2000000,22043
US1.TWTR_delisted_875018,1,20190710,111600,37.2000000,37.2100000,37.1850000,37.1900000,11978
US1.TWTR_delisted_875018,1,20190710,111700,37.1857000,37.1857000,37.1628000,37.1800000,6798
US1.TWTR_delisted_875018,1,20190710,111800,37.1850000,37.1900000,37.1510000,37.1600000,22883
US1.TWTR_delisted_875018,1,20190710,111900,37.1600000,37.1628000,37.1300000,37.1329000,16284
US1.TWTR_delisted_875018,1,20190710,112000,37.1327000,37.1370000,37.1100000,37.1134000,26275
US1.TWTR_delisted_875018,1,20190710,112100,37.1100000,37.1200000,37.0400000,37.0650000,78853
US1.TWTR_delisted_875018,1,20190710,112200,37.0676000,37.1200000,37.0650000,37.1200000,24541
US1.TWTR_delisted_875018,1,20190710,112300,37.1200000,37.1500000,37.1050000,37.1500000,16645
US1.TWTR_delisted_875018,1,20190710,112400,37.1401000,37.1700000,37.1401000,37.1700000,18896
US1.TWTR_delisted_875018,1,20190710,112500,37.1700000,37.1700000,37.1250000,37.1400000,14276
US1.TWTR_delisted_875018,1,20190710,112600,37.1300000,37.1565000,37.1050000,37.1500000,22418
US1.TWTR_delisted_875018,1,20190710,112700,37.1527000,37.1900000,37.1527000,37.1900000,18770
US1.TWTR_delisted_875018,1,20190710,112800,37.1900000,37.2200000,37.1900000,37.1900000,20843
US1.TWTR_delisted_875018,1,20190710,112900,37.1800000,37.1900000,37.1400000,37.1400000,75363
US1.TWTR_delisted_875018,1,20190710,113000,37.1400000,37.1455000,37.0850000,37.0950000,21304
US1.TWTR_delisted_875018,1,20190710,113100,37.0900000,37.1000000,37.0604000,37.0700000,50100
US1.TWTR_delisted_875018,1,20190710,113200,37.0700000,37.1000000,37.0700000,37.0800000,16392
US1.TWTR_delisted_875018,1,20190710,113300,37.0800000,37.1100000,37.0650000,37.1073000,36991
US1.TWTR_delisted_875018,1,20190710,113400,37.1100000,37.1300000,37.1043000,37.1300000,11337
US1.TWTR_delisted_875018,1,20190710,113500,37.1200000,37.1500000,37.1200000,37.1500000,9683
US1.TWTR_delisted_875018,1,20190710,113600,37.1500000,37.1600000,37.1200000,37.1200000,10547
US1.TWTR_delisted_875018,1,20190710,113700,37.1100000,37.1300000,37.1050000,37.1250000,11663
US1.TWTR_delisted_875018,1,20190710,113800,37.1300000,37.1500000,37.1242000,37.1470000,5247
US1.TWTR_delisted_875018,1,20190710,113900,37.1470000,37.1900000,37.1470000,37.1900000,13511
US1.TWTR_delisted_875018,1,20190710,114000,37.1900000,37.2000000,37.1650000,37.1650000,10948
US1.TWTR_delisted_875018,1,20190710,114100,37.1700000,37.2100000,37.1700000,37.2100000,8077
US1.TWTR_delisted_875018,1,20190710,114200,37.2043000,37.2200000,37.2000000,37.2100000,9338
US1.TWTR_delisted_875018,1,20190710,114300,37.2100000,37.2100000,37.2000000,37.2050000,6910
US1.TWTR_delisted_875018,1,20190710,114400,37.2070000,37.2074000,37.1837000,37.1900000,12459
US1.TWTR_delisted_875018,1,20190710,114500,37.2000000,37.2050000,37.1829000,37.2050000,15523
US1.TWTR_delisted_875018,1,20190710,114600,37.2050000,37.2400000,37.1900000,37.2201000,21451
US1.TWTR_delisted_875018,1,20190710,114700,37.2100000,37.2188000,37.2000000,37.2000000,5426
US1.TWTR_delisted_875018,1,20190710,114800,37.2050000,37.2500000,37.2050000,37.2400000,30696
US1.TWTR_delisted_875018,1,20190710,114900,37.2500000,37.2650000,37.2415000,37.2500000,26091
US1.TWTR_delisted_875018,1,20190710,115000,37.2600000,37.2869000,37.2515000,37.2600000,33835
US1.TWTR_delisted_875018,1,20190710,115100,37.2600000,37.2700000,37.2516000,37.2600000,13107
US1.TWTR_delisted_875018,1,20190710,115200,37.2600000,37.2700000,37.2500000,37.2600000,3853
US1.TWTR_delisted_875018,1,20190710,115300,37.2700000,37.2700000,37.2500000,37.2600000,10723
US1.TWTR_delisted_875018,1,20190710,115400,37.2690000,37.3100000,37.2690000,37.3100000,10455
US1.TWTR_delisted_875018,1,20190710,115500,37.3100000,37.3100000,37.2900000,37.3000000,9989
US1.TWTR_delisted_875018,1,20190710,115600,37.3000000,37.3000000,37.2800000,37.2850000,11006
US1.TWTR_delisted_875018,1,20190710,115700,37.2900000,37.3200000,37.2807000,37.3100000,6000
US1.TWTR_delisted_875018,1,20190710,115800,37.3100000,37.3300000,37.2900000,37.3300000,21320
US1.TWTR_delisted_875018,1,20190710,115900,37.3300000,37.3900000,37.3300000,37.3900000,20964
US1.TWTR_delisted_875018,1,20190710,120000,37.3816000,37.3900000,37.3409000,37.3409000,22635
US1.TWTR_delisted_875018,1,20190710,120100,37.3500000,37.3500000,37.3250000,37.3250000,112176
US1.TWTR_delisted_875018,1,20190710,120200,37.3252000,37.3300000,37.2900000,37.2900000,22048
US1.TWTR_delisted_875018,1,20190710,120300,37.3000000,37.3300000,37.2933000,37.3250000,8810
US1.TWTR_delisted_875018,1,20190710,120400,37.3300000,37.3500000,37.3200000,37.3500000,12914
US1.TWTR_delisted_875018,1,20190710,120500,37.3491000,37.3491000,37.3300000,37.3300000,22203
US1.TWTR_delisted_875018,1,20190710,120600,37.3250000,37.3500000,37.3250000,37.3500000,8910
US1.TWTR_delisted_875018,1,20190710,120700,37.3500000,37.3700000,37.3500000,37.3700000,6794
US1.TWTR_delisted_875018,1,20190710,120800,37.3700000,37.3941000,37.3602000,37.3850000,40895
US1.TWTR_delisted_875018,1,20190710,120900,37.3900000,37.4090000,37.3600000,37.3638000,18429
US1.TWTR_delisted_875018,1,20190710,121000,37.3700000,37.3800000,37.3500000,37.3504000,23571
US1.TWTR_delisted_875018,1,20190710,121100,37.3550000,37.3550000,37.3150000,37.3150000,7999
US1.TWTR_delisted_875018,1,20190710,121200,37.3197000,37.3500000,37.3197000,37.3500000,21553
US1.TWTR_delisted_875018,1,20190710,121300,37.3550000,37.3700000,37.3365000,37.3700000,22774
US1.TWTR_delisted_875018,1,20190710,121400,37.3700000,37.3900000,37.3700000,37.3801000,11520
US1.TWTR_delisted_875018,1,20190710,121500,37.3824000,37.3900000,37.3700000,37.3700000,17727
US1.TWTR_delisted_875018,1,20190710,121600,37.3600000,37.3648000,37.3400000,37.3600000,8234
US1.TWTR_delisted_875018,1,20190710,121700,37.3600000,37.3888000,37.3600000,37.3700000,6705
US1.TWTR_delisted_875018,1,20190710,121800,37.3750000,37.3800000,37.3650000,37.3750000,6598
US1.TWTR_delisted_875018,1,20190710,121900,37.3800000,37.4000000,37.3710000,37.3950000,11155
US1.TWTR_delisted_875018,1,20190710,122000,37.3900000,37.3900000,37.3500000,37.3508000,9693
US1.TWTR_delisted_875018,1,20190710,122100,37.3550000,37.3550000,37.3100000,37.3150000,43973
US1.TWTR_delisted_875018,1,20190710,122200,37.3100000,37.3400000,37.3100000,37.3400000,8265
US1.TWTR_delisted_875018,1,20190710,122300,37.3300000,37.3301000,37.3100000,37.3100000,6879
US1.TWTR_delisted_875018,1,20190710,122400,37.3150000,37.3366000,37.3125000,37.3366000,4560
US1.TWTR_delisted_875018,1,20190710,122500,37.3326000,37.3400000,37.3100000,37.3100000,4518
US1.TWTR_delisted_875018,1,20190710,122600,37.3050000,37.3100000,37.2841000,37.2841000,23655
US1.TWTR_delisted_875018,1,20190710,122700,37.2900000,37.2900000,37.2700000,37.2700000,12100
US1.TWTR_delisted_875018,1,20190710,122800,37.2750000,37.2900000,37.2600000,37.2615000,19857
US1.TWTR_delisted_875018,1,20190710,122900,37.2657000,37.3000000,37.2657000,37.2700000,15655
US1.TWTR_delisted_875018,1,20190710,123000,37.2800000,37.3000000,37.2800000,37.3000000,13237
US1.TWTR_delisted_875018,1,20190710,123100,37.3099000,37.3200000,37.3099000,37.3100000,17616
US1.TWTR_delisted_875018,1,20190710,123200,37.3161000,37.3200000,37.2500000,37.2700000,47091
US1.TWTR_delisted_875018,1,20190710,123300,37.2699000,37.2930000,37.2699000,37.2930000,12327
US1.TWTR_delisted_875018,1,20190710,123400,37.2900000,37.3000000,37.2800000,37.2905000,5360
US1.TWTR_delisted_875018,1,20190710,123500,37.2900000,37.3000000,37.2900000,37.2929000,5447
US1.TWTR_delisted_875018,1,20190710,123600,37.2961000,37.3100000,37.2900000,37.3000000,9612
US1.TWTR_delisted_875018,1,20190710,123700,37.3000000,37.3194000,37.2834000,37.3149000,13106
US1.TWTR_delisted_875018,1,20190710,123800,37.3150000,37.3200000,37.3000000,37.3200000,8602
US1.TWTR_delisted_875018,1,20190710,123900,37.3250000,37.3300000,37.3200000,37.3300000,5010
US1.TWTR_delisted_875018,1,20190710,124000,37.3250000,37.3400000,37.3100000,37.3100000,14371
US1.TWTR_delisted_875018,1,20190710,124100,37.3100000,37.3200000,37.3000000,37.3050000,4400
US1.TWTR_delisted_875018,1,20190710,124200,37.3100000,37.3100000,37.2800000,37.2900000,7497
US1.TWTR_delisted_875018,1,20190710,124300,37.2968000,37.2968000,37.2700000,37.2800000,12812
US1.TWTR_delisted_875018,1,20190710,124400,37.2800000,37.2900000,37.2750000,37.2800000,4700
US1.TWTR_delisted_875018,1,20190710,124500,37.2900000,37.3000000,37.2800000,37.2950000,11511
US1.TWTR_delisted_875018,1,20190710,124600,37.2900000,37.3000000,37.2800000,37.2800000,9413
US1.TWTR_delisted_875018,1,20190710,124700,37.2900000,37.3000000,37.2600000,37.2600000,9563
US1.TWTR_delisted_875018,1,20190710,124800,37.2600000,37.2750000,37.2500000,37.2750000,14525
US1.TWTR_delisted_875018,1,20190710,124900,37.2800000,37.3000000,37.2800000,37.2850000,10658
US1.TWTR_delisted_875018,1,20190710,125000,37.2800000,37.2900000,37.2700000,37.2900000,4958
US1.TWTR_delisted_875018,1,20190710,125100,37.2900000,37.2900000,37.2600000,37.2600000,2404
US1.TWTR_delisted_875018,1,20190710,125200,37.2700000,37.2700000,37.2100000,37.2151000,44244
US1.TWTR_delisted_875018,1,20190710,125300,37.2150000,37.2200000,37.1800000,37.1800000,9931
US1.TWTR_delisted_875018,1,20190710,125400,37.1800000,37.1800000,37.1600000,37.1600000,18003
US1.TWTR_delisted_875018,1,20190710,125500,37.1700000,37.1700000,37.1400000,37.1463000,9623
US1.TWTR_delisted_875018,1,20190710,125600,37.1450000,37.1450000,37.1200000,37.1300000,13816
US1.TWTR_delisted_875018,1,20190710,125700,37.1200000,37.1800000,37.1200000,37.1800000,15308
US1.TWTR_delisted_875018,1,20190710,125800,37.1880000,37.2100000,37.1880000,37.1900000,9433
US1.TWTR_delisted_875018,1,20190710,125900,37.1875000,37.2000000,37.1600000,37.1690000,24812
US1.TWTR_delisted_875018,1,20190710,130000,37.1650000,37.1950000,37.1600000,37.1900000,12248
US1.TWTR_delisted_875018,1,20190710,130100,37.1851000,37.1925000,37.1700000,37.1700000,6696
US1.TWTR_delisted_875018,1,20190710,130200,37.1700000,37.1900000,37.1700000,37.1900000,1514
US1.TWTR_delisted_875018,1,20190710,130300,37.1848000,37.2000000,37.1808000,37.2000000,1890
US1.TWTR_delisted_875018,1,20190710,130400,37.1955000,37.2100000,37.1800000,37.2000000,15198
US1.TWTR_delisted_875018,1,20190710,130500,37.1950000,37.2200000,37.1950000,37.2050000,23455
US1.TWTR_delisted_875018,1,20190710,130600,37.2100000,37.2100000,37.1800000,37.1950000,2200
US1.TWTR_delisted_875018,1,20190710,130700,37.1900000,37.2000000,37.1810000,37.1810000,3035
US1.TWTR_delisted_875018,1,20190710,130800,37.1900000,37.1900000,37.1600000,37.1700000,9489
US1.TWTR_delisted_875018,1,20190710,130900,37.1700000,37.1850000,37.1500000,37.1725000,35712
US1.TWTR_delisted_875018,1,20190710,131000,37.1800000,37.2000000,37.1700000,37.1750000,15510
US1.TWTR_delisted_875018,1,20190710,131100,37.1700000,37.1750000,37.1600000,37.1700000,18724
US1.TWTR_delisted_875018,1,20190710,131200,37.1600000,37.1700000,37.1400000,37.1550000,55319
US1.TWTR_delisted_875018,1,20190710,131300,37.1550000,37.1551000,37.1400000,37.1400000,16615
US1.TWTR_delisted_875018,1,20190710,131400,37.1400000,37.1600000,37.1309000,37.1550000,12782
US1.TWTR_delisted_875018,1,20190710,131500,37.1550000,37.1998000,37.1550000,37.1850000,44154
US1.TWTR_delisted_875018,1,20190710,131600,37.1900000,37.2200000,37.1900000,37.2200000,11673
US1.TWTR_delisted_875018,1,20190710,131700,37.2100000,37.2100000,37.1900000,37.1900000,10204
US1.TWTR_delisted_875018,1,20190710,131800,37.1990000,37.2000000,37.1800000,37.1900000,16217
US1.TWTR_delisted_875018,1,20190710,131900,37.1800000,37.1800000,37.1800000,37.1800000,1691
US1.TWTR_delisted_875018,1,20190710,132000,37.1800000,37.2100000,37.1800000,37.2000000,6310
US1.TWTR_delisted_875018,1,20190710,132100,37.2000000,37.2200000,37.2000000,37.2066000,4815
US1.TWTR_delisted_875018,1,20190710,132200,37.2100000,37.2200000,37.2100000,37.2200000,3410
US1.TWTR_delisted_875018,1,20190710,132300,37.2200000,37.2550000,37.2200000,37.2444000,18903
US1.TWTR_delisted_875018,1,20190710,132400,37.2500000,37.2500000,37.2300000,37.2350000,5900
US1.TWTR_delisted_875018,1,20190710,132500,37.2400000,37.2400000,37.2300000,37.2300000,15056
US1.TWTR_delisted_875018,1,20190710,132600,37.2400000,37.2400000,37.2100000,37.2200000,6227
US1.TWTR_delisted_875018,1,20190710,132700,37.2177000,37.2300000,37.2150000,37.2300000,4972
US1.TWTR_delisted_875018,1,20190710,132800,37.2263000,37.2500000,37.2150000,37.2200000,12600
US1.TWTR_delisted_875018,1,20190710,132900,37.2300000,37.2400000,37.2200000,37.2300000,11575
US1.TWTR_delisted_875018,1,20190710,133000,37.2300000,37.2400000,37.2250000,37.2350000,5285
US1.TWTR_delisted_875018,1,20190710,133100,37.2400000,37.2400000,37.2300000,37.2370000,4955
US1.TWTR_delisted_875018,1,20190710,133200,37.2400000,37.2400000,37.2300000,37.2400000,5575
US1.TWTR_delisted_875018,1,20190710,133300,37.2400000,37.2401000,37.2300000,37.2400000,4324
US1.TWTR_delisted_875018,1,20190710,133400,37.2350000,37.2350000,37.2101000,37.2200000,18285
US1.TWTR_delisted_875018,1,20190710,133500,37.2150000,37.2200000,37.2050000,37.2100000,25152
US1.TWTR_delisted_875018,1,20190710,133600,37.2100000,37.2100000,37.2000000,37.2100000,5700
US1.TWTR_delisted_875018,1,20190710,133700,37.2100000,37.2500000,37.2100000,37.2400000,14432
US1.TWTR_delisted_875018,1,20190710,133800,37.2400000,37.2450000,37.2234000,37.2450000,13433
US1.TWTR_delisted_875018,1,20190710,133900,37.2400000,37.2500000,37.2400000,37.2404000,3700
US1.TWTR_delisted_875018,1,20190710,134000,37.2465000,37.2600000,37.2456000,37.2500000,6881
US1.TWTR_delisted_875018,1,20190710,134100,37.2500000,37.2750000,37.2500000,37.2700000,20687
US1.TWTR_delisted_875018,1,20190710,134200,37.2700000,37.3200000,37.2700000,37.3200000,35487
US1.TWTR_delisted_875018,1,20190710,134300,37.3101000,37.3200000,37.3100000,37.3200000,12158
US1.TWTR_delisted_875018,1,20190710,134400,37.3196000,37.3300000,37.3100000,37.3200000,18650
US1.TWTR_delisted_875018,1,20190710,134500,37.3200000,37.3700000,37.3200000,37.3650000,20299
US1.TWTR_delisted_875018,1,20190710,134600,37.3700000,37.3800000,37.3500000,37.3500000,40244
US1.TWTR_delisted_875018,1,20190710,134700,37.3518000,37.3518000,37.3400000,37.3500000,4668
US1.TWTR_delisted_875018,1,20190710,134800,37.3500000,37.3750000,37.3400000,37.3700000,11108
US1.TWTR_delisted_875018,1,20190710,134900,37.3621000,37.3799000,37.3600000,37.3700000,5861
US1.TWTR_delisted_875018,1,20190710,135000,37.3650000,37.3900000,37.3600000,37.3900000,9557
US1.TWTR_delisted_875018,1,20190710,135100,37.3900000,37.3900000,37.3731000,37.3731000,11958
US1.TWTR_delisted_875018,1,20190710,135200,37.3748000,37.4324000,37.3715000,37.4324000,54046
US1.TWTR_delisted_875018,1,20190710,135300,37.4344000,37.4500000,37.4201000,37.4250000,23386
US1.TWTR_delisted_875018,1,20190710,135400,37.4270000,37.4300000,37.4150000,37.4150000,12112
US1.TWTR_delisted_875018,1,20190710,135500,37.4100000,37.4100000,37.3950000,37.4000000,11530
US1.TWTR_delisted_875018,1,20190710,135600,37.4000000,37.4100000,37.3800000,37.4000000,36960
US1.TWTR_delisted_875018,1,20190710,135700,37.4100000,37.4100000,37.4000000,37.4000000,16218
US1.TWTR_delisted_875018,1,20190710,135800,37.4000000,37.4100000,37.4000000,37.4100000,15630
US1.TWTR_delisted_875018,1,20190710,135900,37.4000000,37.4200000,37.4000000,37.4200000,21676
US1.TWTR_delisted_875018,1,20190710,140000,37.4150000,37.4200000,37.4100000,37.4100000,8706
US1.TWTR_delisted_875018,1,20190710,140100,37.4100000,37.4800000,37.4100000,37.4300000,64257
US1.TWTR_delisted_875018,1,20190710,140200,37.4300000,37.4600000,37.4300000,37.4548000,9493
US1.TWTR_delisted_875018,1,20190710,140300,37.4500000,37.4500000,37.4200000,37.4300000,8129
US1.TWTR_delisted_875018,1,20190710,140400,37.4301000,37.4500000,37.4200000,37.4500000,30065
US1.TWTR_delisted_875018,1,20190710,140500,37.4500000,37.4600000,37.4450000,37.4450000,9505
US1.TWTR_delisted_875018,1,20190710,140600,37.4500000,37.4500000,37.3900000,37.3903000,15134
US1.TWTR_delisted_875018,1,20190710,140700,37.4000000,37.4100000,37.3710000,37.3800000,31012
US1.TWTR_delisted_875018,1,20190710,140800,37.3800000,37.3900000,37.3700000,37.3700000,7791
US1.TWTR_delisted_875018,1,20190710,140900,37.3800000,37.3900000,37.3600000,37.3850000,12166
US1.TWTR_delisted_875018,1,20190710,141000,37.3900000,37.4000000,37.3700000,37.3800000,41632
US1.TWTR_delisted_875018,1,20190710,141100,37.3900000,37.3900000,37.3700000,37.3742000,3482
US1.TWTR_delisted_875018,1,20190710,141200,37.3750000,37.3900000,37.3700000,37.3800000,10679
US1.TWTR_delisted_875018,1,20190710,141300,37.3900000,37.3900000,37.3700000,37.3800000,5003
US1.TWTR_delisted_875018,1,20190710,141400,37.3800000,37.3900000,37.3700000,37.3800000,20139
US1.TWTR_delisted_875018,1,20190710,141500,37.3700000,37.3700000,37.3300000,37.3450000,9112
US1.TWTR_delisted_875018,1,20190710,141600,37.3400000,37.3500000,37.3200000,37.3500000,16368
US1.TWTR_delisted_875018,1,20190710,141700,37.3435000,37.3600000,37.3400000,37.3500000,5956
US1.TWTR_delisted_875018,1,20190710,141800,37.3430000,37.3601000,37.3400000,37.3600000,7581
US1.TWTR_delisted_875018,1,20190710,141900,37.3600000,37.3700000,37.3510000,37.3600000,9026
US1.TWTR_delisted_875018,1,20190710,142000,37.3500000,37.3500000,37.3200000,37.3350000,7635
US1.TWTR_delisted_875018,1,20190710,142100,37.3400000,37.3700000,37.3301000,37.3700000,16437
US1.TWTR_delisted_875018,1,20190710,142200,37.3700000,37.3800000,37.3600000,37.3800000,4363
US1.TWTR_delisted_875018,1,20190710,142300,37.3800000,37.3800000,37.3600000,37.3600000,4294
US1.TWTR_delisted_875018,1,20190710,142400,37.3635000,37.3700000,37.3600000,37.3648000,49854
US1.TWTR_delisted_875018,1,20190710,142500,37.3600000,37.3650000,37.3350000,37.3400000,7507
US1.TWTR_delisted_875018,1,20190710,142600,37.3400000,37.3492000,37.3350000,37.3400000,14725
US1.TWTR_delisted_875018,1,20190710,142700,37.3350000,37.3900000,37.3300000,37.3890000,40392
US1.TWTR_delisted_875018,1,20190710,142800,37.3800000,37.3800000,37.3600000,37.3700000,7442
US1.TWTR_delisted_875018,1,20190710,142900,37.3800000,37.3800000,37.3500000,37.3500000,7316
US1.TWTR_delisted_875018,1,20190710,143000,37.3500000,37.3800000,37.3500000,37.3708000,10387
US1.TWTR_delisted_875018,1,20190710,143100,37.3700000,37.3800000,37.3500000,37.3700000,8022
US1.TWTR_delisted_875018,1,20190710,143200,37.3750000,37.4000000,37.3750000,37.4000000,7608
US1.TWTR_delisted_875018,1,20190710,143300,37.3900000,37.3999000,37.3823000,37.3900000,10193
US1.TWTR_delisted_875018,1,20190710,143400,37.3900000,37.3900000,37.3801000,37.3850000,5900
US1.TWTR_delisted_875018,1,20190710,143500,37.3800000,37.3800000,37.3645000,37.3700000,14775
US1.TWTR_delisted_875018,1,20190710,143600,37.3650000,37.3800000,37.3600000,37.3800000,5787
US1.TWTR_delisted_875018,1,20190710,143700,37.3701000,37.3800000,37.3695000,37.3750000,12212
US1.TWTR_delisted_875018,1,20190710,143800,37.3800000,37.3800000,37.3600000,37.3600000,7755
US1.TWTR_delisted_875018,1,20190710,143900,37.3700000,37.3700000,37.3552000,37.3650000,7727
US1.TWTR_delisted_875018,1,20190710,144000,37.3600000,37.3800000,37.3600000,37.3800000,7556
US1.TWTR_delisted_875018,1,20190710,144100,37.3800000,37.4000000,37.3800000,37.4000000,5688
US1.TWTR_delisted_875018,1,20190710,144200,37.4000000,37.4100000,37.3800000,37.3900000,18612
US1.TWTR_delisted_875018,1,20190710,144300,37.3900000,37.3950000,37.3700000,37.3900000,3525
US1.TWTR_delisted_875018,1,20190710,144400,37.3900000,37.4000000,37.3850000,37.4000000,13197
US1.TWTR_delisted_875018,1,20190710,144500,37.3900000,37.3950000,37.3800000,37.3900000,3775
US1.TWTR_delisted_875018,1,20190710,144600,37.3850000,37.3892000,37.3511000,37.3511000,7873
US1.TWTR_delisted_875018,1,20190710,144700,37.3600000,37.3700000,37.3501000,37.3501000,8649
US1.TWTR_delisted_875018,1,20190710,144800,37.3550000,37.3700000,37.3550000,37.3600000,6571
US1.TWTR_delisted_875018,1,20190710,144900,37.3550000,37.3650000,37.3500000,37.3600000,10900
US1.TWTR_delisted_875018,1,20190710,145000,37.3600000,37.3600000,37.3500000,37.3572000,5444
US1.TWTR_delisted_875018,1,20190710,145100,37.3500000,37.3600000,37.3500000,37.3600000,10534
US1.TWTR_delisted_875018,1,20190710,145200,37.3700000,37.3700000,37.3535000,37.3600000,4600
US1.TWTR_delisted_875018,1,20190710,145300,37.3600000,37.3900000,37.3531000,37.3850000,12162
US1.TWTR_delisted_875018,1,20190710,145400,37.3900000,37.4050000,37.3750000,37.3795000,24235
US1.TWTR_delisted_875018,1,20190710,145500,37.3739000,37.3900000,37.3701000,37.3886000,5206
US1.TWTR_delisted_875018,1,20190710,145600,37.3900000,37.4000000,37.3800000,37.3800000,19953
US1.TWTR_delisted_875018,1,20190710,145700,37.3900000,37.3900000,37.3850000,37.3870000,2000
US1.TWTR_delisted_875018,1,20190710,145800,37.3800000,37.4100000,37.3800000,37.4000000,13100
US1.TWTR_delisted_875018,1,20190710,145900,37.3933000,37.4000000,37.3900000,37.3950000,7141
US1.TWTR_delisted_875018,1,20190710,150000,37.4000000,37.4000000,37.3900000,37.3900000,2160
US1.TWTR_delisted_875018,1,20190710,150100,37.3900000,37.4000000,37.3746000,37.3950000,8561
US1.TWTR_delisted_875018,1,20190710,150200,37.3900000,37.3900000,37.3700000,37.3750000,8329
US1.TWTR_delisted_875018,1,20190710,150300,37.3750000,37.3800000,37.3700000,37.3800000,1370
US1.TWTR_delisted_875018,1,20190710,150400,37.3799000,37.3800000,37.3647000,37.3650000,4600
US1.TWTR_delisted_875018,1,20190710,150500,37.3700000,37.3700000,37.3600000,37.3700000,4216
US1.TWTR_delisted_875018,1,20190710,150600,37.3700000,37.3700000,37.3500000,37.3500000,17094
US1.TWTR_delisted_875018,1,20190710,150700,37.3600000,37.3683000,37.3500000,37.3556000,11621
US1.TWTR_delisted_875018,1,20190710,150800,37.3600000,37.3800000,37.3579000,37.3750000,11705
US1.TWTR_delisted_875018,1,20190710,150900,37.3700000,37.4000000,37.3641000,37.4000000,40411
US1.TWTR_delisted_875018,1,20190710,151000,37.3900000,37.4100000,37.3900000,37.4000000,40068
US1.TWTR_delisted_875018,1,20190710,151100,37.4000000,37.4150000,37.3910000,37.4100000,41445
US1.TWTR_delisted_875018,1,20190710,151200,37.4000000,37.4300000,37.4000000,37.4270000,30027
US1.TWTR_delisted_875018,1,20190710,151300,37.4300000,37.4400000,37.4201000,37.4300000,16402
US1.TWTR_delisted_875018,1,20190710,151400,37.4300000,37.4500000,37.4300000,37.4500000,17141
US1.TWTR_delisted_875018,1,20190710,151500,37.4450000,37.4500000,37.4350000,37.4400000,16839
US1.TWTR_delisted_875018,1,20190710,151600,37.4400000,37.4450000,37.4200000,37.4201000,15743
US1.TWTR_delisted_875018,1,20190710,151700,37.4200000,37.4400000,37.4200000,37.4300000,7254
US1.TWTR_delisted_875018,1,20190710,151800,37.4400000,37.4400000,37.4100000,37.4250000,27285
US1.TWTR_delisted_875018,1,20190710,151900,37.4300000,37.4400000,37.4200000,37.4200000,48741
US1.TWTR_delisted_875018,1,20190710,152000,37.4100000,37.4100000,37.3800000,37.4055000,13224
US1.TWTR_delisted_875018,1,20190710,152100,37.4100000,37.4400000,37.4018000,37.4350000,7389
US1.TWTR_delisted_875018,1,20190710,152200,37.4399000,37.4500000,37.4350000,37.4500000,10597
US1.TWTR_delisted_875018,1,20190710,152300,37.4450000,37.4600000,37.4400000,37.4450000,9209
US1.TWTR_delisted_875018,1,20190710,152400,37.4446000,37.4600000,37.4250000,37.4550000,17007
US1.TWTR_delisted_875018,1,20190710,152500,37.4509000,37.4700000,37.4450000,37.4700000,9772
US1.TWTR_delisted_875018,1,20190710,152600,37.4700000,37.4900000,37.4650000,37.4668000,47428
US1.TWTR_delisted_875018,1,20190710,152700,37.4700000,37.4700000,37.4600000,37.4700000,7597
US1.TWTR_delisted_875018,1,20190710,152800,37.4694000,37.4700000,37.4300000,37.4450000,47865
US1.TWTR_delisted_875018,1,20190710,152900,37.4400000,37.4899000,37.4400000,37.4800000,39372
US1.TWTR_delisted_875018,1,20190710,153000,37.4850000,37.4900000,37.4800000,37.4900000,11040
US1.TWTR_delisted_875018,1,20190710,153100,37.4850000,37.5100000,37.4850000,37.5100000,31705
US1.TWTR_delisted_875018,1,20190710,153200,37.5096000,37.5100000,37.5000000,37.5006000,9913
US1.TWTR_delisted_875018,1,20190710,153300,37.5067000,37.5200000,37.5000000,37.5132000,20548
US1.TWTR_delisted_875018,1,20190710,153400,37.5100000,37.5200000,37.5070000,37.5141000,9442
US1.TWTR_delisted_875018,1,20190710,153500,37.5200000,37.5500000,37.5153000,37.5500000,47315
US1.TWTR_delisted_875018,1,20190710,153600,37.5400000,37.5450000,37.5100000,37.5200000,20803
US1.TWTR_delisted_875018,1,20190710,153700,37.5250000,37.5300000,37.5200000,37.5300000,8469
US1.TWTR_delisted_875018,1,20190710,153800,37.5300000,37.5300000,37.5000000,37.5150000,23309
US1.TWTR_delisted_875018,1,20190710,153900,37.5150000,37.5200000,37.4950000,37.4950000,29807
US1.TWTR_delisted_875018,1,20190710,154000,37.4907000,37.5050000,37.4700000,37.4800000,52748
US1.TWTR_delisted_875018,1,20190710,154100,37.4800000,37.5000000,37.4740000,37.4950000,35262
US1.TWTR_delisted_875018,1,20190710,154200,37.5000000,37.5000000,37.4840000,37.5000000,19487
US1.TWTR_delisted_875018,1,20190710,154300,37.4950000,37.5000000,37.4600000,37.4700000,65620
US1.TWTR_delisted_875018,1,20190710,154400,37.4800000,37.4800000,37.4610000,37.4750000,20207
US1.TWTR_delisted_875018,1,20190710,154500,37.4750000,37.4800000,37.4489000,37.4550000,21902
US1.TWTR_delisted_875018,1,20190710,154600,37.4500000,37.4800000,37.4500000,37.4697000,21422
US1.TWTR_delisted_875018,1,20190710,154700,37.4650000,37.4800000,37.4500000,37.4500000,18672
US1.TWTR_delisted_875018,1,20190710,154800,37.4500000,37.4500000,37.4400000,37.4400000,16836
US1.TWTR_delisted_875018,1,20190710,154900,37.4450000,37.4450000,37.4150000,37.4250000,52670
US1.TWTR_delisted_875018,1,20190710,155000,37.4300000,37.4300000,37.4100000,37.4200000,19005
US1.TWTR_delisted_875018,1,20190710,155100,37.4150000,37.4300000,37.4000000,37.4300000,53554
US1.TWTR_delisted_875018,1,20190710,155200,37.4300000,37.4400000,37.4200000,37.4400000,43597
US1.TWTR_delisted_875018,1,20190710,155300,37.4400000,37.4500000,37.4400000,37.4450000,30247
US1.TWTR_delisted_875018,1,20190710,155400,37.4500000,37.4500000,37.4400000,37.4500000,28713
US1.TWTR_delisted_875018,1,20190710,155500,37.4450000,37.4800000,37.4450000,37.4700000,82336
US1.TWTR_delisted_875018,1,20190710,155600,37.4700000,37.4900000,37.4600000,37.4700000,56539
US1.TWTR_delisted_875018,1,20190710,155700,37.4650000,37.4700000,37.4400000,37.4600000,65023
US1.TWTR_delisted_875018,1,20190710,155800,37.4600000,37.4600000,37.4300000,37.4550000,99637
US1.TWTR_delisted_875018,1,20190710,155900,37.4550000,37.4600000,37.4400000,37.4456000,83040
US1.TWTR_delisted_875018,1,20190710,160000,37.4500000,37.4700000,37.4400000,37.4600000,144589
US1.TWTR_delisted_875018,1,20190711,093100,37.7100000,37.8300000,37.6600000,37.7041000,121095
US1.TWTR_delisted_875018,1,20190711,093200,37.7000000,37.7300000,37.6000000,37.6061000,47365
US1.TWTR_delisted_875018,1,20190711,093300,37.5900000,37.6000000,37.5000000,37.5600000,53835
US1.TWTR_delisted_875018,1,20190711,093400,37.5800000,37.7000000,37.5800000,37.6700000,47281
US1.TWTR_delisted_875018,1,20190711,093500,37.6800000,37.6800000,37.6266000,37.6580000,41431
US1.TWTR_delisted_875018,1,20190711,093600,37.6600000,37.7100000,37.6000000,37.7100000,48072
US1.TWTR_delisted_875018,1,20190711,093700,37.7200000,37.7800000,37.7150000,37.7700000,50902
US1.TWTR_delisted_875018,1,20190711,093800,37.7669000,37.7919000,37.7500000,37.7900000,26066
US1.TWTR_delisted_875018,1,20190711,093900,37.8000000,37.8700000,37.7948000,37.8550000,67211
US1.TWTR_delisted_875018,1,20190711,094000,37.8600000,37.8700000,37.7700000,37.8000000,64570
US1.TWTR_delisted_875018,1,20190711,094100,37.8000000,37.8100000,37.7600000,37.7883000,47372
US1.TWTR_delisted_875018,1,20190711,094200,37.7912000,37.7912000,37.7200000,37.7400000,38481
US1.TWTR_delisted_875018,1,20190711,094300,37.7300000,37.7300000,37.6500000,37.6900000,35503
US1.TWTR_delisted_875018,1,20190711,094400,37.6797000,37.7350000,37.6600000,37.7350000,30001
US1.TWTR_delisted_875018,1,20190711,094500,37.7400000,37.7950000,37.7300000,37.7900000,18575
US1.TWTR_delisted_875018,1,20190711,094600,37.8000000,37.8600000,37.8000000,37.8200000,38774
US1.TWTR_delisted_875018,1,20190711,094700,37.8200000,37.8514000,37.8100000,37.8358000,18021
US1.TWTR_delisted_875018,1,20190711,094800,37.8400000,37.8600000,37.7700000,37.7782000,29886
US1.TWTR_delisted_875018,1,20190711,094900,37.7700000,37.8400000,37.7700000,37.8299000,41483
US1.TWTR_delisted_875018,1,20190711,095000,37.8300000,37.8600000,37.7500000,37.7500000,30191
US1.TWTR_delisted_875018,1,20190711,095100,37.7500000,37.7950000,37.7500000,37.7800000,32256
US1.TWTR_delisted_875018,1,20190711,095200,37.7800000,37.7950000,37.7150000,37.7150000,30200
US1.TWTR_delisted_875018,1,20190711,095300,37.7164000,37.7650000,37.7100000,37.7100000,32319
US1.TWTR_delisted_875018,1,20190711,095400,37.7100000,37.7500000,37.6900000,37.6900000,19176
US1.TWTR_delisted_875018,1,20190711,095500,37.6850000,37.7093000,37.5900000,37.5904000,34084
US1.TWTR_delisted_875018,1,20190711,095600,37.5900000,37.6550000,37.5900000,37.6300000,23605
US1.TWTR_delisted_875018,1,20190711,095700,37.6258000,37.6400000,37.5757000,37.5900000,31886
US1.TWTR_delisted_875018,1,20190711,095800,37.5900000,37.6300000,37.5900000,37.6099000,11147
US1.TWTR_delisted_875018,1,20190711,095900,37.6100000,37.6300000,37.6026000,37.6200000,15999
US1.TWTR_delisted_875018,1,20190711,100000,37.6300000,37.6837000,37.6200000,37.6600000,19036
US1.TWTR_delisted_875018,1,20190711,100100,37.6500000,37.6800000,37.6500000,37.6500000,16523
US1.TWTR_delisted_875018,1,20190711,100200,37.6500000,37.6750000,37.6100000,37.6100000,15165
US1.TWTR_delisted_875018,1,20190711,100300,37.6100000,37.6400000,37.6000000,37.6300000,16551
US1.TWTR_delisted_875018,1,20190711,100400,37.6300000,37.6600000,37.6300000,37.6600000,10392
US1.TWTR_delisted_875018,1,20190711,100500,37.6500000,37.6500000,37.5700000,37.5700000,21028
US1.TWTR_delisted_875018,1,20190711,100600,37.5601000,37.5800000,37.4700000,37.5200000,71703
US1.TWTR_delisted_875018,1,20190711,100700,37.5200000,37.5700000,37.5061000,37.5700000,24470
US1.TWTR_delisted_875018,1,20190711,100800,37.5500000,37.5672000,37.5302000,37.5404000,20640
US1.TWTR_delisted_875018,1,20190711,100900,37.5400000,37.5500000,37.5250000,37.5315000,10673
US1.TWTR_delisted_875018,1,20190711,101000,37.5350000,37.6100000,37.5350000,37.6000000,26102
US1.TWTR_delisted_875018,1,20190711,101100,37.6047000,37.6047000,37.5750000,37.5900000,9490
US1.TWTR_delisted_875018,1,20190711,101200,37.5801000,37.5939000,37.5350000,37.5492000,19703
US1.TWTR_delisted_875018,1,20190711,101300,37.5400000,37.5616000,37.5200000,37.5600000,22795
US1.TWTR_delisted_875018,1,20190711,101400,37.5550000,37.5900000,37.5300000,37.5653000,40864
US1.TWTR_delisted_875018,1,20190711,101500,37.5700000,37.6450000,37.5650000,37.6300000,50772
US1.TWTR_delisted_875018,1,20190711,101600,37.6300000,37.6300000,37.5649000,37.5700000,15635
US1.TWTR_delisted_875018,1,20190711,101700,37.5698000,37.6000000,37.5698000,37.6000000,6744
US1.TWTR_delisted_875018,1,20190711,101800,37.6000000,37.6600000,37.6000000,37.6600000,19015
US1.TWTR_delisted_875018,1,20190711,101900,37.6680000,37.7000000,37.6680000,37.6901000,40796
US1.TWTR_delisted_875018,1,20190711,102000,37.7000000,37.7300000,37.6701000,37.6749000,29603
US1.TWTR_delisted_875018,1,20190711,102100,37.6700000,37.6950000,37.6550000,37.6600000,10059
US1.TWTR_delisted_875018,1,20190711,102200,37.6600000,37.6800000,37.6592000,37.6750000,6222
US1.TWTR_delisted_875018,1,20190711,102300,37.6800000,37.7000000,37.6611000,37.7000000,25239
US1.TWTR_delisted_875018,1,20190711,102400,37.7000000,37.7200000,37.7000000,37.7100000,5080
US1.TWTR_delisted_875018,1,20190711,102500,37.7100000,37.7600000,37.7100000,37.7460000,32927
US1.TWTR_delisted_875018,1,20190711,102600,37.7300000,37.7700000,37.7100000,37.7310000,36621
US1.TWTR_delisted_875018,1,20190711,102700,37.7300000,37.7600000,37.7200000,37.7400000,17106
US1.TWTR_delisted_875018,1,20190711,102800,37.7300000,37.7301000,37.7200000,37.7301000,6707
US1.TWTR_delisted_875018,1,20190711,102900,37.7350000,37.7600000,37.7070000,37.7500000,25814
US1.TWTR_delisted_875018,1,20190711,103000,37.7300000,37.7300000,37.7000000,37.7100000,7759
US1.TWTR_delisted_875018,1,20190711,103100,37.7100000,37.7500000,37.7100000,37.7400000,28548
US1.TWTR_delisted_875018,1,20190711,103200,37.7500000,37.7600000,37.7295000,37.7500000,17000
US1.TWTR_delisted_875018,1,20190711,103300,37.7317000,37.7400000,37.7250000,37.7300000,7190
US1.TWTR_delisted_875018,1,20190711,103400,37.7242000,37.7300000,37.6900000,37.7000000,12230
US1.TWTR_delisted_875018,1,20190711,103500,37.6900000,37.7100000,37.6600000,37.6700000,38105
US1.TWTR_delisted_875018,1,20190711,103600,37.6700000,37.7158000,37.6700000,37.7158000,13326
US1.TWTR_delisted_875018,1,20190711,103700,37.7132000,37.7200000,37.6800000,37.7000000,11013
US1.TWTR_delisted_875018,1,20190711,103800,37.7000000,37.7200000,37.7000000,37.7162000,2860
US1.TWTR_delisted_875018,1,20190711,103900,37.7200000,37.7200000,37.7000000,37.7100000,21294
US1.TWTR_delisted_875018,1,20190711,104000,37.7100000,37.7200000,37.6800000,37.7000000,12982
US1.TWTR_delisted_875018,1,20190711,104100,37.7100000,37.7300000,37.6900000,37.7300000,16443
US1.TWTR_delisted_875018,1,20190711,104200,37.7250000,37.7400000,37.7100000,37.7100000,12352
US1.TWTR_delisted_875018,1,20190711,104300,37.7100000,37.7410000,37.7000000,37.7200000,59264
US1.TWTR_delisted_875018,1,20190711,104400,37.7200000,37.7200000,37.6600000,37.6600000,14744
US1.TWTR_delisted_875018,1,20190711,104500,37.6500000,37.6500000,37.6050000,37.6200000,31697
US1.TWTR_delisted_875018,1,20190711,104600,37.6200000,37.6300000,37.6023000,37.6150000,5552
US1.TWTR_delisted_875018,1,20190711,104700,37.6100000,37.6300000,37.6100000,37.6200000,8670
US1.TWTR_delisted_875018,1,20190711,104800,37.6164000,37.6164000,37.5600000,37.6000000,27728
US1.TWTR_delisted_875018,1,20190711,104900,37.6000000,37.6150000,37.5800000,37.6100000,8039
US1.TWTR_delisted_875018,1,20190711,105000,37.6195000,37.6200000,37.5900000,37.6200000,10752
US1.TWTR_delisted_875018,1,20190711,105100,37.6200000,37.6300000,37.6063000,37.6200000,7400
US1.TWTR_delisted_875018,1,20190711,105200,37.6200000,37.6400000,37.6200000,37.6300000,16861
US1.TWTR_delisted_875018,1,20190711,105300,37.6400000,37.6400000,37.5800000,37.6000000,15200
US1.TWTR_delisted_875018,1,20190711,105400,37.6000000,37.6100000,37.5800000,37.6000000,10154
US1.TWTR_delisted_875018,1,20190711,105500,37.6100000,37.6350000,37.5950000,37.6050000,11748
US1.TWTR_delisted_875018,1,20190711,105600,37.6000000,37.6200000,37.5900000,37.6100000,17097
US1.TWTR_delisted_875018,1,20190711,105700,37.6100000,37.6200000,37.5974000,37.6000000,5771
US1.TWTR_delisted_875018,1,20190711,105800,37.6100000,37.6200000,37.6100000,37.6200000,5053
US1.TWTR_delisted_875018,1,20190711,105900,37.6200000,37.6300000,37.6000000,37.6050000,8175
US1.TWTR_delisted_875018,1,20190711,110000,37.6100000,37.6200000,37.5550000,37.5700000,18250
US1.TWTR_delisted_875018,1,20190711,110100,37.5600000,37.5800000,37.5450000,37.5700000,10220
US1.TWTR_delisted_875018,1,20190711,110200,37.5700000,37.5700000,37.5400000,37.5600000,22085
US1.TWTR_delisted_875018,1,20190711,110300,37.5700000,37.5900000,37.5700000,37.5800000,7033
US1.TWTR_delisted_875018,1,20190711,110400,37.5750000,37.5800000,37.5500000,37.5500000,16436
US1.TWTR_delisted_875018,1,20190711,110500,37.5500000,37.5500000,37.5384000,37.5384000,12078
US1.TWTR_delisted_875018,1,20190711,110600,37.5400000,37.5800000,37.5400000,37.5800000,13341
US1.TWTR_delisted_875018,1,20190711,110700,37.5700000,37.5800000,37.5700000,37.5756000,7164
US1.TWTR_delisted_875018,1,20190711,110800,37.5700000,37.5700000,37.5300000,37.5300000,14623
US1.TWTR_delisted_875018,1,20190711,110900,37.5300000,37.5400000,37.5200000,37.5300000,4925
US1.TWTR_delisted_875018,1,20190711,111000,37.5300000,37.5600000,37.5300000,37.5550000,13869
US1.TWTR_delisted_875018,1,20190711,111100,37.5550000,37.5597000,37.5217000,37.5300000,17803
US1.TWTR_delisted_875018,1,20190711,111200,37.5300000,37.5400000,37.5200000,37.5200000,14847
US1.TWTR_delisted_875018,1,20190711,111300,37.5200000,37.5200000,37.4907000,37.5002000,43599
US1.TWTR_delisted_875018,1,20190711,111400,37.5100000,37.5250000,37.4900000,37.4981000,14203
US1.TWTR_delisted_875018,1,20190711,111500,37.4950000,37.5200000,37.4844000,37.5100000,32847
US1.TWTR_delisted_875018,1,20190711,111600,37.5050000,37.5400000,37.5000000,37.5400000,12160
US1.TWTR_delisted_875018,1,20190711,111700,37.5400000,37.5400000,37.5100000,37.5100000,10482
US1.TWTR_delisted_875018,1,20190711,111800,37.5200000,37.5200000,37.5100000,37.5196000,8925
US1.TWTR_delisted_875018,1,20190711,111900,37.5100000,37.5100000,37.5000000,37.5100000,9343
US1.TWTR_delisted_875018,1,20190711,112000,37.5100000,37.5200000,37.5000000,37.5140000,14609
US1.TWTR_delisted_875018,1,20190711,112100,37.5138000,37.5200000,37.5070000,37.5100000,9162
US1.TWTR_delisted_875018,1,20190711,112200,37.5100000,37.5500000,37.5100000,37.5400000,15808
US1.TWTR_delisted_875018,1,20190711,112300,37.5400000,37.5400000,37.5050000,37.5300000,12502
US1.TWTR_delisted_875018,1,20190711,112400,37.5300000,37.5350000,37.5000000,37.5100000,4957
US1.TWTR_delisted_875018,1,20190711,112500,37.5100000,37.5205000,37.5100000,37.5190000,6339
US1.TWTR_delisted_875018,1,20190711,112600,37.5183000,37.5200000,37.5100000,37.5200000,5494
US1.TWTR_delisted_875018,1,20190711,112700,37.5100000,37.5100000,37.5000000,37.5100000,6033
US1.TWTR_delisted_875018,1,20190711,112800,37.5050000,37.5200000,37.5000000,37.5100000,20149
US1.TWTR_delisted_875018,1,20190711,112900,37.5050000,37.5200000,37.5050000,37.5200000,11046
US1.TWTR_delisted_875018,1,20190711,113000,37.5200000,37.5200000,37.5000000,37.5050000,3096
US1.TWTR_delisted_875018,1,20190711,113100,37.5100000,37.5300000,37.5085000,37.5100000,24319
US1.TWTR_delisted_875018,1,20190711,113200,37.5100000,37.5100000,37.4400000,37.4550000,56081
US1.TWTR_delisted_875018,1,20190711,113300,37.4550000,37.4600000,37.4300000,37.4500000,19169
US1.TWTR_delisted_875018,1,20190711,113400,37.4500000,37.4600000,37.4300000,37.4500000,32238
US1.TWTR_delisted_875018,1,20190711,113500,37.4400000,37.4500000,37.4300000,37.4400000,26327
US1.TWTR_delisted_875018,1,20190711,113600,37.4400000,37.4600000,37.4377000,37.4500000,12212
US1.TWTR_delisted_875018,1,20190711,113700,37.4559000,37.4900000,37.4500000,37.4900000,23770
US1.TWTR_delisted_875018,1,20190711,113800,37.4990000,37.5050000,37.4700000,37.4800000,10850
US1.TWTR_delisted_875018,1,20190711,113900,37.4729000,37.4800000,37.4638000,37.4700000,5625
US1.TWTR_delisted_875018,1,20190711,114000,37.4750000,37.5100000,37.4700000,37.5100000,25598
US1.TWTR_delisted_875018,1,20190711,114100,37.5032000,37.5200000,37.4810000,37.4834000,22049
US1.TWTR_delisted_875018,1,20190711,114200,37.4800000,37.4900000,37.4700000,37.4800000,5657
US1.TWTR_delisted_875018,1,20190711,114300,37.4800000,37.4900000,37.4749000,37.4850000,4150
US1.TWTR_delisted_875018,1,20190711,114400,37.4900000,37.5000000,37.4800000,37.4950000,5700
US1.TWTR_delisted_875018,1,20190711,114500,37.4950000,37.4950000,37.4800000,37.4850000,7885
US1.TWTR_delisted_875018,1,20190711,114600,37.4800000,37.5100000,37.4800000,37.5100000,8137
US1.TWTR_delisted_875018,1,20190711,114700,37.5100000,37.5100000,37.4976000,37.5000000,14100
US1.TWTR_delisted_875018,1,20190711,114800,37.4900000,37.5358000,37.4900000,37.5290000,10905
US1.TWTR_delisted_875018,1,20190711,114900,37.5300000,37.5450000,37.5250000,37.5400000,6190
US1.TWTR_delisted_875018,1,20190711,115000,37.5390000,37.5500000,37.5300000,37.5400000,7752
US1.TWTR_delisted_875018,1,20190711,115100,37.5400000,37.5799000,37.5400000,37.5790000,20871
US1.TWTR_delisted_875018,1,20190711,115200,37.5750000,37.6000000,37.5700000,37.5999000,29108
US1.TWTR_delisted_875018,1,20190711,115300,37.5950000,37.6100000,37.5800000,37.5800000,23645
US1.TWTR_delisted_875018,1,20190711,115400,37.5900000,37.5900000,37.5600000,37.5700000,7047
US1.TWTR_delisted_875018,1,20190711,115500,37.5700000,37.5800000,37.5600000,37.5700000,8598
US1.TWTR_delisted_875018,1,20190711,115600,37.5665000,37.5700000,37.5600000,37.5700000,3757
US1.TWTR_delisted_875018,1,20190711,115700,37.5727000,37.5800000,37.5641000,37.5700000,6921
US1.TWTR_delisted_875018,1,20190711,115800,37.5700000,37.5700000,37.5600000,37.5700000,4248
US1.TWTR_delisted_875018,1,20190711,115900,37.5700000,37.5700000,37.5600000,37.5602000,4600
US1.TWTR_delisted_875018,1,20190711,120000,37.5700000,37.5700000,37.5400000,37.5400000,15788
US1.TWTR_delisted_875018,1,20190711,120100,37.5500000,37.5700000,37.5403000,37.5700000,17867
US1.TWTR_delisted_875018,1,20190711,120200,37.5700000,37.5700000,37.5609000,37.5700000,4127
US1.TWTR_delisted_875018,1,20190711,120300,37.5700000,37.5800000,37.5600000,37.5800000,6862
US1.TWTR_delisted_875018,1,20190711,120400,37.5800000,37.5900000,37.5700000,37.5800000,16272
US1.TWTR_delisted_875018,1,20190711,120500,37.5800000,37.5800000,37.5600000,37.5787000,12562
US1.TWTR_delisted_875018,1,20190711,120600,37.5800000,37.5900000,37.5700000,37.5800000,12351
US1.TWTR_delisted_875018,1,20190711,120700,37.5900000,37.6200000,37.5900000,37.6000000,26955
US1.TWTR_delisted_875018,1,20190711,120800,37.6000000,37.6100000,37.5850000,37.5900000,10653
US1.TWTR_delisted_875018,1,20190711,120900,37.5900000,37.5900000,37.5800000,37.5800000,5843
US1.TWTR_delisted_875018,1,20190711,121000,37.5800000,37.5800000,37.5700000,37.5700000,4500
US1.TWTR_delisted_875018,1,20190711,121100,37.5716000,37.5750000,37.5400000,37.5500000,15915
US1.TWTR_delisted_875018,1,20190711,121200,37.5400000,37.5500000,37.5300000,37.5500000,12675
US1.TWTR_delisted_875018,1,20190711,121300,37.5500000,37.5500000,37.5310000,37.5500000,8046
US1.TWTR_delisted_875018,1,20190711,121400,37.5550000,37.5550000,37.5400000,37.5450000,3724
US1.TWTR_delisted_875018,1,20190711,121500,37.5450000,37.5500000,37.5300000,37.5350000,5900
US1.TWTR_delisted_875018,1,20190711,121600,37.5400000,37.5400000,37.5200000,37.5272000,11400
US1.TWTR_delisted_875018,1,20190711,121700,37.5300000,37.5350000,37.5300000,37.5300000,1450
US1.TWTR_delisted_875018,1,20190711,121800,37.5300000,37.5300000,37.5100000,37.5200000,12911
US1.TWTR_delisted_875018,1,20190711,121900,37.5150000,37.5250000,37.4700000,37.4700000,30060
US1.TWTR_delisted_875018,1,20190711,122000,37.4700000,37.4700000,37.4500000,37.4599000,20090
US1.TWTR_delisted_875018,1,20190711,122100,37.4600000,37.4700000,37.4500000,37.4550000,10915
US1.TWTR_delisted_875018,1,20190711,122200,37.4600000,37.4700000,37.4450000,37.4550000,15894
US1.TWTR_delisted_875018,1,20190711,122300,37.4600000,37.4600000,37.4400000,37.4500000,14059
US1.TWTR_delisted_875018,1,20190711,122400,37.4544000,37.4600000,37.4450000,37.4450000,5933
US1.TWTR_delisted_875018,1,20190711,122500,37.4476000,37.4600000,37.4400000,37.4500000,12023
US1.TWTR_delisted_875018,1,20190711,122600,37.4400000,37.4600000,37.4350000,37.4532000,36271
US1.TWTR_delisted_875018,1,20190711,122700,37.4559000,37.4778000,37.4450000,37.4600000,18345
US1.TWTR_delisted_875018,1,20190711,122800,37.4633000,37.4700000,37.4600000,37.4650000,7266
US1.TWTR_delisted_875018,1,20190711,122900,37.4700000,37.4700000,37.4500000,37.4500000,5530
US1.TWTR_delisted_875018,1,20190711,123000,37.4500000,37.4500000,37.4100000,37.4100000,15342
US1.TWTR_delisted_875018,1,20190711,123100,37.4150000,37.4200000,37.4050000,37.4150000,31988
US1.TWTR_delisted_875018,1,20190711,123200,37.4100000,37.4148000,37.4100000,37.4100000,5389
US1.TWTR_delisted_875018,1,20190711,123300,37.4100000,37.4100000,37.4000000,37.4100000,6215
US1.TWTR_delisted_875018,1,20190711,123400,37.4000000,37.4100000,37.4000000,37.4000000,6032
US1.TWTR_delisted_875018,1,20190711,123500,37.4000000,37.4100000,37.3900000,37.4000000,11794
US1.TWTR_delisted_875018,1,20190711,123600,37.4100000,37.4500000,37.4050000,37.4500000,11908
US1.TWTR_delisted_875018,1,20190711,123700,37.4500000,37.4650000,37.4435000,37.4550000,13069
US1.TWTR_delisted_875018,1,20190711,123800,37.4500000,37.4600000,37.4450000,37.4500000,20848
US1.TWTR_delisted_875018,1,20190711,123900,37.4500000,37.4600000,37.4450000,37.4530000,8250
US1.TWTR_delisted_875018,1,20190711,124000,37.4600000,37.4600000,37.4549000,37.4600000,3846
US1.TWTR_delisted_875018,1,20190711,124100,37.4500000,37.4600000,37.4500000,37.4500000,3394
US1.TWTR_delisted_875018,1,20190711,124200,37.4600000,37.4900000,37.4600000,37.4895000,14744
US1.TWTR_delisted_875018,1,20190711,124300,37.4840000,37.4900000,37.4800000,37.4900000,9929
US1.TWTR_delisted_875018,1,20190711,124400,37.4900000,37.4900000,37.4800000,37.4900000,2400
US1.TWTR_delisted_875018,1,20190711,124500,37.4900000,37.5000000,37.4900000,37.5000000,5261
US1.TWTR_delisted_875018,1,20190711,124600,37.5000000,37.5200000,37.4800000,37.4850000,16836
US1.TWTR_delisted_875018,1,20190711,124700,37.4800000,37.4800000,37.4700000,37.4800000,3000
US1.TWTR_delisted_875018,1,20190711,124800,37.4753000,37.4800000,37.4600000,37.4600000,11832
US1.TWTR_delisted_875018,1,20190711,124900,37.4800000,37.4800000,37.4550000,37.4550000,5838
US1.TWTR_delisted_875018,1,20190711,125000,37.4600000,37.4700000,37.4500000,37.4650000,6501
US1.TWTR_delisted_875018,1,20190711,125100,37.4700000,37.4800000,37.4600000,37.4600000,7600
US1.TWTR_delisted_875018,1,20190711,125200,37.4548000,37.4600000,37.4400000,37.4498000,2430
US1.TWTR_delisted_875018,1,20190711,125300,37.4450000,37.4500000,37.4226000,37.4299000,28485
US1.TWTR_delisted_875018,1,20190711,125400,37.4300000,37.4600000,37.4250000,37.4500000,5858
US1.TWTR_delisted_875018,1,20190711,125500,37.4550000,37.4550000,37.4300000,37.4310000,9800
US1.TWTR_delisted_875018,1,20190711,125600,37.4300000,37.4400000,37.4200000,37.4300000,6600
US1.TWTR_delisted_875018,1,20190711,125700,37.4201000,37.4300000,37.4200000,37.4299000,12413
US1.TWTR_delisted_875018,1,20190711,125800,37.4300000,37.4300000,37.4200000,37.4250000,1200
US1.TWTR_delisted_875018,1,20190711,125900,37.4300000,37.4300000,37.4100000,37.4169000,5260
US1.TWTR_delisted_875018,1,20190711,130000,37.4200000,37.4300000,37.4100000,37.4248000,4628
US1.TWTR_delisted_875018,1,20190711,130100,37.4300000,37.4400000,37.4000000,37.4050000,23401
US1.TWTR_delisted_875018,1,20190711,130200,37.4000000,37.4100000,37.4000000,37.4000000,933
US1.TWTR_delisted_875018,1,20190711,130300,37.4100000,37.4100000,37.3900000,37.4000000,16034
US1.TWTR_delisted_875018,1,20190711,130400,37.3900000,37.4100000,37.3830000,37.4100000,7427
US1.TWTR_delisted_875018,1,20190711,130500,37.4001000,37.4100000,37.3900000,37.4050000,12440
US1.TWTR_delisted_875018,1,20190711,130600,37.4000000,37.4100000,37.4000000,37.4000000,13131
US1.TWTR_delisted_875018,1,20190711,130700,37.4000000,37.4100000,37.3700000,37.3895000,33201
US1.TWTR_delisted_875018,1,20190711,130800,37.3850000,37.3900000,37.3621000,37.3621000,21345
US1.TWTR_delisted_875018,1,20190711,130900,37.3600000,37.3850000,37.3600000,37.3706000,11236
US1.TWTR_delisted_875018,1,20190711,131000,37.3700000,37.3700000,37.3500000,37.3500000,5658
US1.TWTR_delisted_875018,1,20190711,131100,37.3535000,37.3700000,37.3535000,37.3700000,4864
US1.TWTR_delisted_875018,1,20190711,131200,37.3600000,37.3900000,37.3600000,37.3800000,11517
US1.TWTR_delisted_875018,1,20190711,131300,37.3800000,37.3900000,37.3750000,37.3900000,7811
US1.TWTR_delisted_875018,1,20190711,131400,37.3900000,37.3900000,37.3800000,37.3900000,8300
US1.TWTR_delisted_875018,1,20190711,131500,37.3815000,37.4000000,37.3815000,37.3999000,5808
US1.TWTR_delisted_875018,1,20190711,131600,37.4000000,37.4000000,37.3800000,37.3800000,8794
US1.TWTR_delisted_875018,1,20190711,131700,37.3800000,37.3800000,37.3700000,37.3721000,3592
US1.TWTR_delisted_875018,1,20190711,131800,37.3700000,37.3700000,37.3500000,37.3500000,5840
US1.TWTR_delisted_875018,1,20190711,131900,37.3500000,37.3800000,37.3500000,37.3800000,5611
US1.TWTR_delisted_875018,1,20190711,132000,37.3800000,37.3800000,37.3650000,37.3800000,7364
US1.TWTR_delisted_875018,1,20190711,132100,37.3800000,37.3800000,37.3500000,37.3600000,16393
US1.TWTR_delisted_875018,1,20190711,132200,37.3600000,37.3600000,37.3400000,37.3500000,14386
US1.TWTR_delisted_875018,1,20190711,132300,37.3500000,37.3500000,37.3400000,37.3500000,1875
US1.TWTR_delisted_875018,1,20190711,132400,37.3500000,37.3650000,37.3400000,37.3610000,17241
US1.TWTR_delisted_875018,1,20190711,132500,37.3600000,37.3650000,37.3550000,37.3600000,16600
US1.TWTR_delisted_875018,1,20190711,132600,37.3700000,37.3800000,37.3600000,37.3700000,7764
US1.TWTR_delisted_875018,1,20190711,132700,37.3700000,37.3800000,37.3631000,37.3631000,22340
US1.TWTR_delisted_875018,1,20190711,132800,37.3600000,37.3600000,37.3300000,37.3300000,13474
US1.TWTR_delisted_875018,1,20190711,132900,37.3300000,37.3300000,37.2900000,37.3050000,39737
US1.TWTR_delisted_875018,1,20190711,133000,37.3100000,37.3100000,37.2800000,37.2900000,7931
US1.TWTR_delisted_875018,1,20190711,133100,37.2900000,37.3200000,37.2900000,37.3200000,14464
US1.TWTR_delisted_875018,1,20190711,133200,37.3200000,37.3300000,37.3100000,37.3100000,12532
US1.TWTR_delisted_875018,1,20190711,133300,37.3100000,37.3100000,37.2800000,37.3000000,21219
US1.TWTR_delisted_875018,1,20190711,133400,37.3000000,37.3000000,37.2600000,37.2700000,37677
US1.TWTR_delisted_875018,1,20190711,133500,37.2600000,37.2600000,37.2400000,37.2500000,28377
US1.TWTR_delisted_875018,1,20190711,133600,37.2400000,37.2500000,37.2200000,37.2400000,15440
US1.TWTR_delisted_875018,1,20190711,133700,37.2300000,37.2400000,37.1900000,37.2000000,24455
US1.TWTR_delisted_875018,1,20190711,133800,37.2100000,37.2230000,37.2000000,37.2000000,8530
US1.TWTR_delisted_875018,1,20190711,133900,37.2000000,37.2200000,37.1912000,37.2110000,17265
US1.TWTR_delisted_875018,1,20190711,134000,37.2100000,37.2300000,37.2100000,37.2300000,15543
US1.TWTR_delisted_875018,1,20190711,134100,37.2300000,37.2400000,37.2268000,37.2300000,5800
US1.TWTR_delisted_875018,1,20190711,134200,37.2300000,37.2300000,37.1900000,37.2100000,20627
US1.TWTR_delisted_875018,1,20190711,134300,37.2089000,37.2100000,37.1800000,37.2099000,5858
US1.TWTR_delisted_875018,1,20190711,134400,37.2100000,37.2200000,37.1984000,37.2100000,13384
US1.TWTR_delisted_875018,1,20190711,134500,37.2100000,37.2300000,37.1956000,37.2200000,5519
US1.TWTR_delisted_875018,1,20190711,134600,37.2300000,37.2300000,37.2100000,37.2200000,8500
US1.TWTR_delisted_875018,1,20190711,134700,37.2200000,37.2269000,37.2039000,37.2039000,5300
US1.TWTR_delisted_875018,1,20190711,134800,37.2000000,37.2000000,37.1650000,37.1800000,28756
US1.TWTR_delisted_875018,1,20190711,134900,37.1790000,37.1800000,37.1500000,37.1600000,18825
US1.TWTR_delisted_875018,1,20190711,135000,37.1600000,37.1700000,37.1500000,37.1700000,14368
US1.TWTR_delisted_875018,1,20190711,135100,37.1792000,37.2000000,37.1677000,37.1969000,9789
US1.TWTR_delisted_875018,1,20190711,135200,37.1970000,37.2100000,37.1900000,37.2000000,7381
US1.TWTR_delisted_875018,1,20190711,135300,37.2050000,37.2200000,37.2000000,37.2000000,11380
US1.TWTR_delisted_875018,1,20190711,135400,37.2100000,37.2100000,37.1900000,37.2000000,4266
US1.TWTR_delisted_875018,1,20190711,135500,37.2100000,37.2250000,37.2100000,37.2200000,12947
US1.TWTR_delisted_875018,1,20190711,135600,37.2135000,37.2200000,37.2135000,37.2200000,8806
US1.TWTR_delisted_875018,1,20190711,135700,37.2150000,37.2295000,37.2150000,37.2295000,21787
US1.TWTR_delisted_875018,1,20190711,135800,37.2200000,37.2400000,37.2200000,37.2300000,16367
US1.TWTR_delisted_875018,1,20190711,135900,37.2350000,37.2400000,37.2300000,37.2300000,9711
US1.TWTR_delisted_875018,1,20190711,140000,37.2400000,37.2400000,37.2300000,37.2399000,8730
US1.TWTR_delisted_875018,1,20190711,140100,37.2368000,37.2450000,37.2247000,37.2247000,13157
US1.TWTR_delisted_875018,1,20190711,140200,37.2269000,37.2300000,37.2200000,37.2200000,8694
US1.TWTR_delisted_875018,1,20190711,140300,37.2100000,37.2300000,37.2000000,37.2300000,5773
US1.TWTR_delisted_875018,1,20190711,140400,37.2300000,37.2450000,37.2250000,37.2300000,6716
US1.TWTR_delisted_875018,1,20190711,140500,37.2223000,37.2300000,37.2200000,37.2300000,7563
US1.TWTR_delisted_875018,1,20190711,140600,37.2400000,37.2400000,37.2100000,37.2200000,9712
US1.TWTR_delisted_875018,1,20190711,140700,37.2150000,37.2300000,37.2000000,37.2300000,5639
US1.TWTR_delisted_875018,1,20190711,140800,37.2351000,37.2450000,37.2300000,37.2450000,5045
US1.TWTR_delisted_875018,1,20190711,140900,37.2400000,37.2400000,37.2100000,37.2200000,2461
US1.TWTR_delisted_875018,1,20190711,141000,37.2200000,37.2200000,37.2000000,37.2083000,7953
US1.TWTR_delisted_875018,1,20190711,141100,37.2100000,37.2200000,37.1950000,37.2000000,5400
US1.TWTR_delisted_875018,1,20190711,141200,37.1900000,37.2000000,37.1837000,37.1950000,6022
US1.TWTR_delisted_875018,1,20190711,141300,37.1900000,37.1900000,37.1700000,37.1733000,12549
US1.TWTR_delisted_875018,1,20190711,141400,37.1710000,37.1850000,37.1700000,37.1700000,11965
US1.TWTR_delisted_875018,1,20190711,141500,37.1700000,37.2000000,37.1700000,37.2000000,7119
US1.TWTR_delisted_875018,1,20190711,141600,37.2000000,37.2000000,37.1700000,37.1800000,12411
US1.TWTR_delisted_875018,1,20190711,141700,37.1700000,37.1800000,37.1700000,37.1773000,6625
US1.TWTR_delisted_875018,1,20190711,141800,37.1700000,37.1700000,37.1500000,37.1600000,29754
US1.TWTR_delisted_875018,1,20190711,141900,37.1600000,37.1650000,37.1506000,37.1565000,8238
US1.TWTR_delisted_875018,1,20190711,142000,37.1550000,37.1550000,37.1100000,37.1100000,29123
US1.TWTR_delisted_875018,1,20190711,142100,37.1200000,37.1400000,37.1200000,37.1300000,2920
US1.TWTR_delisted_875018,1,20190711,142200,37.1324000,37.1324000,37.1100000,37.1100000,11900
US1.TWTR_delisted_875018,1,20190711,142300,37.1110000,37.1365000,37.1000000,37.1200000,17066
US1.TWTR_delisted_875018,1,20190711,142400,37.1271000,37.1370000,37.1266000,37.1368000,2950
US1.TWTR_delisted_875018,1,20190711,142500,37.1350000,37.1400000,37.1300000,37.1370000,6738
US1.TWTR_delisted_875018,1,20190711,142600,37.1400000,37.1400000,37.1200000,37.1300000,6692
US1.TWTR_delisted_875018,1,20190711,142700,37.1200000,37.1300000,37.1200000,37.1300000,4100
US1.TWTR_delisted_875018,1,20190711,142800,37.1200000,37.1400000,37.1200000,37.1400000,9910
US1.TWTR_delisted_875018,1,20190711,142900,37.1379000,37.1500000,37.1341000,37.1500000,6100
US1.TWTR_delisted_875018,1,20190711,143000,37.1500000,37.1500000,37.1300000,37.1400000,15504
US1.TWTR_delisted_875018,1,20190711,143100,37.1400000,37.1850000,37.1400000,37.1800000,18759
US1.TWTR_delisted_875018,1,20190711,143200,37.1750000,37.1800000,37.1700000,37.1750000,21278
US1.TWTR_delisted_875018,1,20190711,143300,37.1799000,37.1800000,37.1700000,37.1718000,4675
US1.TWTR_delisted_875018,1,20190711,143400,37.1750000,37.1800000,37.1700000,37.1774000,8138
US1.TWTR_delisted_875018,1,20190711,143500,37.1750000,37.1800000,37.1635000,37.1650000,8398
US1.TWTR_delisted_875018,1,20190711,143600,37.1600000,37.1600000,37.1300000,37.1300000,5818
US1.TWTR_delisted_875018,1,20190711,143700,37.1350000,37.1400000,37.1250000,37.1311000,9655
US1.TWTR_delisted_875018,1,20190711,143800,37.1400000,37.1400000,37.1200000,37.1300000,13640
US1.TWTR_delisted_875018,1,20190711,143900,37.1300000,37.1400000,37.1123000,37.1200000,6209
US1.TWTR_delisted_875018,1,20190711,144000,37.1100000,37.1377000,37.1000000,37.1050000,37765
US1.TWTR_delisted_875018,1,20190711,144100,37.1000000,37.1100000,37.1000000,37.1100000,20722
US1.TWTR_delisted_875018,1,20190711,144200,37.1100000,37.1150000,37.1000000,37.1100000,2700
US1.TWTR_delisted_875018,1,20190711,144300,37.1100000,37.1500000,37.1100000,37.1500000,11705
US1.TWTR_delisted_875018,1,20190711,144400,37.1500000,37.1600000,37.1301000,37.1301000,16900
US1.TWTR_delisted_875018,1,20190711,144500,37.1400000,37.1544000,37.1350000,37.1400000,6741
US1.TWTR_delisted_875018,1,20190711,144600,37.1458000,37.1458000,37.1100000,37.1101000,14256
US1.TWTR_delisted_875018,1,20190711,144700,37.1100000,37.1100000,37.1000000,37.1100000,18386
US1.TWTR_delisted_875018,1,20190711,144800,37.1069000,37.1100000,37.0800000,37.0850000,19832
US1.TWTR_delisted_875018,1,20190711,144900,37.0800000,37.0900000,37.0500000,37.0500000,8783
US1.TWTR_delisted_875018,1,20190711,145000,37.0550000,37.0700000,37.0501000,37.0600000,11053
US1.TWTR_delisted_875018,1,20190711,145100,37.0500000,37.0700000,37.0300000,37.0400000,41979
US1.TWTR_delisted_875018,1,20190711,145200,37.0350000,37.0400000,37.0299000,37.0300000,30265
US1.TWTR_delisted_875018,1,20190711,145300,37.0300000,37.0500000,37.0300000,37.0400000,18890
US1.TWTR_delisted_875018,1,20190711,145400,37.0500000,37.0500000,37.0200000,37.0200000,14299
US1.TWTR_delisted_875018,1,20190711,145500,37.0201000,37.0400000,37.0100000,37.0200000,23985
US1.TWTR_delisted_875018,1,20190711,145600,37.0224000,37.0300000,36.9800000,37.0100000,89565
US1.TWTR_delisted_875018,1,20190711,145700,37.0200000,37.0200000,37.0050000,37.0100000,27743
US1.TWTR_delisted_875018,1,20190711,145800,37.0142000,37.0400000,37.0100000,37.0400000,17322
US1.TWTR_delisted_875018,1,20190711,145900,37.0400000,37.0500000,37.0380000,37.0400000,4916
US1.TWTR_delisted_875018,1,20190711,150000,37.0400000,37.0400000,37.0100000,37.0250000,15154
US1.TWTR_delisted_875018,1,20190711,150100,37.0250000,37.0500000,37.0200000,37.0350000,9249
US1.TWTR_delisted_875018,1,20190711,150200,37.0350000,37.0400000,37.0300000,37.0400000,3467
US1.TWTR_delisted_875018,1,20190711,150300,37.0300000,37.0400000,37.0100000,37.0100000,24722
US1.TWTR_delisted_875018,1,20190711,150400,37.0200000,37.0300000,37.0200000,37.0300000,10069
US1.TWTR_delisted_875018,1,20190711,150500,37.0300000,37.0400000,37.0200000,37.0300000,11536
US1.TWTR_delisted_875018,1,20190711,150600,37.0274000,37.0900000,37.0100000,37.0900000,39030
US1.TWTR_delisted_875018,1,20190711,150700,37.0950000,37.1300000,37.0950000,37.1050000,40304
US1.TWTR_delisted_875018,1,20190711,150800,37.1100000,37.1100000,37.1000000,37.1100000,26350
US1.TWTR_delisted_875018,1,20190711,150900,37.1100000,37.1200000,37.1000000,37.1100000,8816
US1.TWTR_delisted_875018,1,20190711,151000,37.1100000,37.1100000,37.0744000,37.0744000,28655
US1.TWTR_delisted_875018,1,20190711,151100,37.0750000,37.0900000,37.0750000,37.0800000,8300
US1.TWTR_delisted_875018,1,20190711,151200,37.0850000,37.0850000,37.0600000,37.0700000,23297
US1.TWTR_delisted_875018,1,20190711,151300,37.0698000,37.0800000,37.0570000,37.0600000,17340
US1.TWTR_delisted_875018,1,20190711,151400,37.0600000,37.0600000,37.0400000,37.0450000,19800
US1.TWTR_delisted_875018,1,20190711,151500,37.0400000,37.0600000,37.0300000,37.0350000,20600
US1.TWTR_delisted_875018,1,20190711,151600,37.0300000,37.0700000,37.0300000,37.0700000,32298
US1.TWTR_delisted_875018,1,20190711,151700,37.0700000,37.0800000,37.0600000,37.0800000,7837
US1.TWTR_delisted_875018,1,20190711,151800,37.0800000,37.0900000,37.0800000,37.0900000,5500
US1.TWTR_delisted_875018,1,20190711,151900,37.0900000,37.1150000,37.0825000,37.1150000,11027
US1.TWTR_delisted_875018,1,20190711,152000,37.1100000,37.1100000,37.0800000,37.0850000,25912
US1.TWTR_delisted_875018,1,20190711,152100,37.0800000,37.0850000,37.0700000,37.0800000,12718
US1.TWTR_delisted_875018,1,20190711,152200,37.0800000,37.0800000,37.0500000,37.0500000,16046
US1.TWTR_delisted_875018,1,20190711,152300,37.0500000,37.0550000,37.0300000,37.0350000,21809
US1.TWTR_delisted_875018,1,20190711,152400,37.0400000,37.0500000,37.0300000,37.0450000,12013
US1.TWTR_delisted_875018,1,20190711,152500,37.0500000,37.0500000,37.0100000,37.0150000,29155
US1.TWTR_delisted_875018,1,20190711,152600,37.0200000,37.0200000,36.9950000,37.0050000,38865
US1.TWTR_delisted_875018,1,20190711,152700,37.0050000,37.0200000,37.0000000,37.0150000,22288
US1.TWTR_delisted_875018,1,20190711,152800,37.0100000,37.0200000,36.9950000,37.0041000,48106
US1.TWTR_delisted_875018,1,20190711,152900,37.0100000,37.0250000,36.9700000,36.9750000,35890
US1.TWTR_delisted_875018,1,20190711,153000,36.9700000,37.0200000,36.9700000,37.0100000,46873
US1.TWTR_delisted_875018,1,20190711,153100,37.0198000,37.0600000,37.0140000,37.0500000,43196
US1.TWTR_delisted_875018,1,20190711,153200,37.0500000,37.0700000,37.0450000,37.0600000,27841
US1.TWTR_delisted_875018,1,20190711,153300,37.0600000,37.0900000,37.0600000,37.0900000,23392
US1.TWTR_delisted_875018,1,20190711,153400,37.1000000,37.1600000,37.0900000,37.1400000,32884
US1.TWTR_delisted_875018,1,20190711,153500,37.1400000,37.1410000,37.1000000,37.1096000,40143
US1.TWTR_delisted_875018,1,20190711,153600,37.1100000,37.1183000,37.0839000,37.0885000,12983
US1.TWTR_delisted_875018,1,20190711,153700,37.0900000,37.1070000,37.0900000,37.0906000,11429
US1.TWTR_delisted_875018,1,20190711,153800,37.1000000,37.1150000,37.1000000,37.1050000,9549
US1.TWTR_delisted_875018,1,20190711,153900,37.1050000,37.1100000,37.1050000,37.1100000,1816
US1.TWTR_delisted_875018,1,20190711,154000,37.1100000,37.1300000,37.0900000,37.1193000,39972
US1.TWTR_delisted_875018,1,20190711,154100,37.1200000,37.1200000,37.1000000,37.1100000,15121
US1.TWTR_delisted_875018,1,20190711,154200,37.1100000,37.1200000,37.1026000,37.1100000,12256
US1.TWTR_delisted_875018,1,20190711,154300,37.1100000,37.1200000,37.1047000,37.1150000,16900
US1.TWTR_delisted_875018,1,20190711,154400,37.1200000,37.1200000,37.0800000,37.0950000,26060
US1.TWTR_delisted_875018,1,20190711,154500,37.1000000,37.1200000,37.1000000,37.1200000,9917
US1.TWTR_delisted_875018,1,20190711,154600,37.1200000,37.1200000,37.1000000,37.1100000,12245
US1.TWTR_delisted_875018,1,20190711,154700,37.1100000,37.1170000,37.1000000,37.1050000,11461
US1.TWTR_delisted_875018,1,20190711,154800,37.1000000,37.1100000,37.0900000,37.1050000,13368
US1.TWTR_delisted_875018,1,20190711,154900,37.1100000,37.1200000,37.1000000,37.1100000,25583
US1.TWTR_delisted_875018,1,20190711,155000,37.1200000,37.1750000,37.1100000,37.1700000,85381
US1.TWTR_delisted_875018,1,20190711,155100,37.1700000,37.2050000,37.1600000,37.1850000,64067
US1.TWTR_delisted_875018,1,20190711,155200,37.1850000,37.1900000,37.1600000,37.1650000,23873
US1.TWTR_delisted_875018,1,20190711,155300,37.1700000,37.1900000,37.1700000,37.1750000,46420
US1.TWTR_delisted_875018,1,20190711,155400,37.1700000,37.1900000,37.1600000,37.1700000,43643
US1.TWTR_delisted_875018,1,20190711,155500,37.1800000,37.2000000,37.1700000,37.1800000,83268
US1.TWTR_delisted_875018,1,20190711,155600,37.1900000,37.2100000,37.1700000,37.1800000,76794
US1.TWTR_delisted_875018,1,20190711,155700,37.1900000,37.1900000,37.1700000,37.1900000,81930
US1.TWTR_delisted_875018,1,20190711,155800,37.1900000,37.2000000,37.1600000,37.1700000,76307
US1.TWTR_delisted_875018,1,20190711,155900,37.1700000,37.1900000,37.1600000,37.1900000,95646
US1.TWTR_delisted_875018,1,20190711,160000,37.1900000,37.2300000,37.1800000,37.1900000,165197
US1.TWTR_delisted_875018,1,20190712,093100,37.3700000,37.4100000,37.3600000,37.4100000,2265
US1.TWTR_delisted_875018,1,20190712,093200,37.4200000,37.5400000,37.4100000,37.4800000,132111
US1.TWTR_delisted_875018,1,20190712,093300,37.4750000,37.6100000,37.4522000,37.5600000,76328
US1.TWTR_delisted_875018,1,20190712,093400,37.5501000,37.6500000,37.5501000,37.6000000,52021
US1.TWTR_delisted_875018,1,20190712,093500,37.5970000,37.6200000,37.5500000,37.5500000,35980
US1.TWTR_delisted_875018,1,20190712,093600,37.5600000,37.5900000,37.4700000,37.5700000,30852
US1.TWTR_delisted_875018,1,20190712,093700,37.5500000,37.5700000,37.5100000,37.5300000,23402
US1.TWTR_delisted_875018,1,20190712,093800,37.5350000,37.5450000,37.4300000,37.4300000,34258
US1.TWTR_delisted_875018,1,20190712,093900,37.4300000,37.4359000,37.3700000,37.3700000,39701
US1.TWTR_delisted_875018,1,20190712,094000,37.3400000,37.3950000,37.3400000,37.3700000,32743
US1.TWTR_delisted_875018,1,20190712,094100,37.3700000,37.4500000,37.3700000,37.4000000,22558
US1.TWTR_delisted_875018,1,20190712,094200,37.4100000,37.4300000,37.3480000,37.4300000,21087
US1.TWTR_delisted_875018,1,20190712,094300,37.4300000,37.4907000,37.4300000,37.4800000,36627
US1.TWTR_delisted_875018,1,20190712,094400,37.4850000,37.5093000,37.4400000,37.4400000,29386
US1.TWTR_delisted_875018,1,20190712,094500,37.4420000,37.4500000,37.3916000,37.4250000,10245
US1.TWTR_delisted_875018,1,20190712,094600,37.4300000,37.5000000,37.4000000,37.4900000,48511
US1.TWTR_delisted_875018,1,20190712,094700,37.5000000,37.5200000,37.4900000,37.4900000,13888
US1.TWTR_delisted_875018,1,20190712,094800,37.4900000,37.4950000,37.4600000,37.4760000,5763
US1.TWTR_delisted_875018,1,20190712,094900,37.4778000,37.5000000,37.4505000,37.5000000,9260
US1.TWTR_delisted_875018,1,20190712,095000,37.5002000,37.5226000,37.4980000,37.5100000,9725
US1.TWTR_delisted_875018,1,20190712,095100,37.5200000,37.5400000,37.5000000,37.5322000,15491
US1.TWTR_delisted_875018,1,20190712,095200,37.5300000,37.5400000,37.5100000,37.5200000,7336
US1.TWTR_delisted_875018,1,20190712,095300,37.5300000,37.5400000,37.5100000,37.5100000,10018
US1.TWTR_delisted_875018,1,20190712,095400,37.5100000,37.5200000,37.4400000,37.4450000,10903
US1.TWTR_delisted_875018,1,20190712,095500,37.4500000,37.4500000,37.3400000,37.3400000,23188
US1.TWTR_delisted_875018,1,20190712,095600,37.3500000,37.4100000,37.3500000,37.4000000,47841
US1.TWTR_delisted_875018,1,20190712,095700,37.3999000,37.4200000,37.3819000,37.4150000,10324
US1.TWTR_delisted_875018,1,20190712,095800,37.4150000,37.4450000,37.4100000,37.4100000,16142
US1.TWTR_delisted_875018,1,20190712,095900,37.4100000,37.4100000,37.3801000,37.3900000,7815
US1.TWTR_delisted_875018,1,20190712,100000,37.3900000,37.4100000,37.3700000,37.4100000,22144
US1.TWTR_delisted_875018,1,20190712,100100,37.4035000,37.4035000,37.3700000,37.3800000,8918
US1.TWTR_delisted_875018,1,20190712,100200,37.3800000,37.3950000,37.3100000,37.3100000,19361
US1.TWTR_delisted_875018,1,20190712,100300,37.3000000,37.3550000,37.3000000,37.3500000,25938
US1.TWTR_delisted_875018,1,20190712,100400,37.3600000,37.3700000,37.3500000,37.3600000,7638
US1.TWTR_delisted_875018,1,20190712,100500,37.3650000,37.3650000,37.3500000,37.3600000,4551
US1.TWTR_delisted_875018,1,20190712,100600,37.3600000,37.3699000,37.3000000,37.3100000,14326
US1.TWTR_delisted_875018,1,20190712,100700,37.3150000,37.3150000,37.2700000,37.2901000,40293
US1.TWTR_delisted_875018,1,20190712,100800,37.2900000,37.3500000,37.2896000,37.3300000,21229
US1.TWTR_delisted_875018,1,20190712,100900,37.3400000,37.3500000,37.3300000,37.3400000,5550
US1.TWTR_delisted_875018,1,20190712,101000,37.3400000,37.3434000,37.3074000,37.3074000,12725
US1.TWTR_delisted_875018,1,20190712,101100,37.3000000,37.3000000,37.2800000,37.2899000,19644
US1.TWTR_delisted_875018,1,20190712,101200,37.2900000,37.3200000,37.2800000,37.2901000,26886
US1.TWTR_delisted_875018,1,20190712,101300,37.2900000,37.3200000,37.2768000,37.3100000,16721
US1.TWTR_delisted_875018,1,20190712,101400,37.3150000,37.3500000,37.2900000,37.3300000,4883
US1.TWTR_delisted_875018,1,20190712,101500,37.3200000,37.3300000,37.2900000,37.3000000,6036
US1.TWTR_delisted_875018,1,20190712,101600,37.2996000,37.3453000,37.2900000,37.3400000,13557
US1.TWTR_delisted_875018,1,20190712,101700,37.3450000,37.3650000,37.3300000,37.3400000,60847
US1.TWTR_delisted_875018,1,20190712,101800,37.3300000,37.3695000,37.3203000,37.3600000,17150
US1.TWTR_delisted_875018,1,20190712,101900,37.3500000,37.3500000,37.3242000,37.3300000,8350
US1.TWTR_delisted_875018,1,20190712,102000,37.3300000,37.3500000,37.3071000,37.3100000,5373
US1.TWTR_delisted_875018,1,20190712,102100,37.3073000,37.3200000,37.2875000,37.3200000,12041
US1.TWTR_delisted_875018,1,20190712,102200,37.3200000,37.3500000,37.3200000,37.3400000,9376
US1.TWTR_delisted_875018,1,20190712,102300,37.3400000,37.3500000,37.3200000,37.3404000,12466
US1.TWTR_delisted_875018,1,20190712,102400,37.3401000,37.3401000,37.3200000,37.3200000,7054
US1.TWTR_delisted_875018,1,20190712,102500,37.3100000,37.3400000,37.3065000,37.3250000,5365
US1.TWTR_delisted_875018,1,20190712,102600,37.3200000,37.3200000,37.2999000,37.3100000,11166
US1.TWTR_delisted_875018,1,20190712,102700,37.3101000,37.3400000,37.2600000,37.2635000,18402
US1.TWTR_delisted_875018,1,20190712,102800,37.2700000,37.2800000,37.2600000,37.2700000,14928
US1.TWTR_delisted_875018,1,20190712,102900,37.2700000,37.2700000,37.2550000,37.2685000,8726
US1.TWTR_delisted_875018,1,20190712,103000,37.2700000,37.3100000,37.2700000,37.3050000,14380
US1.TWTR_delisted_875018,1,20190712,103100,37.3050000,37.3250000,37.3000000,37.3100000,7737
US1.TWTR_delisted_875018,1,20190712,103200,37.3050000,37.3300000,37.3050000,37.3300000,2475
US1.TWTR_delisted_875018,1,20190712,103300,37.3300000,37.3350000,37.2900000,37.2900000,12197
US1.TWTR_delisted_875018,1,20190712,103400,37.2850000,37.3032000,37.2800000,37.2950000,10641
US1.TWTR_delisted_875018,1,20190712,103500,37.3000000,37.3000000,37.2600000,37.2650000,7567
US1.TWTR_delisted_875018,1,20190712,103600,37.2650000,37.2650000,37.2300000,37.2450000,24875
US1.TWTR_delisted_875018,1,20190712,103700,37.2400000,37.2500000,37.2200000,37.2400000,27837
US1.TWTR_delisted_875018,1,20190712,103800,37.2400000,37.2650000,37.2400000,37.2450000,14415
US1.TWTR_delisted_875018,1,20190712,103900,37.2400000,37.2400000,37.2200000,37.2300000,18454
US1.TWTR_delisted_875018,1,20190712,104000,37.2300000,37.2500000,37.2200000,37.2300000,9741
US1.TWTR_delisted_875018,1,20190712,104100,37.2250000,37.2250000,37.1700000,37.2100000,53643
US1.TWTR_delisted_875018,1,20190712,104200,37.2100000,37.2450000,37.2050000,37.2335000,19711
US1.TWTR_delisted_875018,1,20190712,104300,37.2300000,37.2735000,37.2200000,37.2735000,13485
US1.TWTR_delisted_875018,1,20190712,104400,37.2800000,37.2900000,37.2639000,37.2800000,17242
US1.TWTR_delisted_875018,1,20190712,104500,37.2750000,37.2950000,37.2400000,37.2450000,10450
US1.TWTR_delisted_875018,1,20190712,104600,37.2500000,37.2600000,37.2300000,37.2400000,5015
US1.TWTR_delisted_875018,1,20190712,104700,37.2350000,37.2700000,37.2350000,37.2650000,5306
US1.TWTR_delisted_875018,1,20190712,104800,37.2650000,37.3200000,37.2650000,37.3100000,24403
US1.TWTR_delisted_875018,1,20190712,104900,37.3200000,37.3200000,37.3100000,37.3150000,12381
US1.TWTR_delisted_875018,1,20190712,105000,37.3150000,37.3500000,37.3063000,37.3063000,35289
US1.TWTR_delisted_875018,1,20190712,105100,37.3100000,37.3100000,37.2900000,37.3100000,5731
US1.TWTR_delisted_875018,1,20190712,105200,37.3050000,37.3100000,37.2900000,37.3000000,9661
US1.TWTR_delisted_875018,1,20190712,105300,37.3000000,37.3000000,37.2900000,37.2900000,2490
US1.TWTR_delisted_875018,1,20190712,105400,37.2900000,37.2900000,37.2600000,37.2600000,5179
US1.TWTR_delisted_875018,1,20190712,105500,37.2700000,37.2800000,37.2650000,37.2800000,5142
US1.TWTR_delisted_875018,1,20190712,105600,37.2800000,37.2810000,37.2700000,37.2800000,3715
US1.TWTR_delisted_875018,1,20190712,105700,37.2899000,37.2900000,37.2700000,37.2850000,13170
US1.TWTR_delisted_875018,1,20190712,105800,37.2800000,37.3000000,37.2750000,37.2900000,7983
US1.TWTR_delisted_875018,1,20190712,105900,37.2900000,37.3150000,37.2850000,37.3143000,4088
US1.TWTR_delisted_875018,1,20190712,110000,37.3102000,37.3300000,37.3100000,37.3200000,5016
US1.TWTR_delisted_875018,1,20190712,110100,37.3300000,37.3300000,37.3100000,37.3250000,12100
US1.TWTR_delisted_875018,1,20190712,110200,37.3300000,37.3300000,37.3114000,37.3250000,5200
US1.TWTR_delisted_875018,1,20190712,110300,37.3300000,37.3400000,37.3200000,37.3400000,9728
US1.TWTR_delisted_875018,1,20190712,110400,37.3300000,37.3300000,37.3200000,37.3250000,1950
US1.TWTR_delisted_875018,1,20190712,110500,37.3266000,37.3300000,37.2800000,37.2850000,6145
US1.TWTR_delisted_875018,1,20190712,110600,37.2800000,37.2900000,37.2700000,37.2745000,10305
US1.TWTR_delisted_875018,1,20190712,110700,37.2800000,37.2900000,37.2650000,37.2900000,22173
US1.TWTR_delisted_875018,1,20190712,110800,37.2909000,37.2909000,37.2700000,37.2900000,3722
US1.TWTR_delisted_875018,1,20190712,110900,37.2800000,37.3000000,37.2650000,37.3000000,10527
US1.TWTR_delisted_875018,1,20190712,111000,37.2950000,37.3000000,37.2850000,37.3000000,6935
US1.TWTR_delisted_875018,1,20190712,111100,37.2950000,37.3000000,37.2700000,37.2900000,7800
US1.TWTR_delisted_875018,1,20190712,111200,37.2926000,37.3000000,37.2800000,37.2901000,8341
US1.TWTR_delisted_875018,1,20190712,111300,37.2900000,37.2950000,37.2900000,37.2900000,1262
US1.TWTR_delisted_875018,1,20190712,111400,37.3000000,37.3150000,37.2900000,37.3150000,6987
US1.TWTR_delisted_875018,1,20190712,111500,37.3135000,37.3300000,37.3135000,37.3200000,8824
US1.TWTR_delisted_875018,1,20190712,111600,37.3200000,37.3400000,37.3200000,37.3400000,18899
US1.TWTR_delisted_875018,1,20190712,111700,37.3416000,37.3450000,37.3350000,37.3450000,8232
US1.TWTR_delisted_875018,1,20190712,111800,37.3450000,37.3600000,37.3400000,37.3400000,9550
US1.TWTR_delisted_875018,1,20190712,111900,37.3400000,37.3500000,37.3400000,37.3500000,7992
US1.TWTR_delisted_875018,1,20190712,112000,37.3450000,37.3700000,37.3422000,37.3700000,22799
US1.TWTR_delisted_875018,1,20190712,112100,37.3705000,37.4000000,37.3705000,37.3900000,35820
US1.TWTR_delisted_875018,1,20190712,112200,37.3900000,37.4000000,37.3700000,37.3750000,25568
US1.TWTR_delisted_875018,1,20190712,112300,37.3764000,37.3800000,37.3600000,37.3800000,13042
US1.TWTR_delisted_875018,1,20190712,112400,37.3750000,37.4000000,37.3750000,37.4000000,7952
US1.TWTR_delisted_875018,1,20190712,112500,37.3992000,37.4200000,37.3900000,37.4200000,18245
US1.TWTR_delisted_875018,1,20190712,112600,37.4200000,37.4600000,37.4150000,37.4551000,29469
US1.TWTR_delisted_875018,1,20190712,112700,37.4547000,37.4700000,37.4400000,37.4400000,8468
US1.TWTR_delisted_875018,1,20190712,112800,37.4500000,37.4700000,37.4500000,37.4635000,4251
US1.TWTR_delisted_875018,1,20190712,112900,37.4699000,37.4900000,37.4665000,37.4900000,19933
US1.TWTR_delisted_875018,1,20190712,113000,37.4801000,37.4888000,37.4700000,37.4850000,8576
US1.TWTR_delisted_875018,1,20190712,113100,37.4817000,37.4850000,37.4700000,37.4741000,5187
US1.TWTR_delisted_875018,1,20190712,113200,37.4800000,37.4800000,37.4702000,37.4800000,4240
US1.TWTR_delisted_875018,1,20190712,113300,37.4700000,37.4800000,37.4400000,37.4750000,24654
US1.TWTR_delisted_875018,1,20190712,113400,37.4700000,37.4750000,37.4550000,37.4600000,7905
US1.TWTR_delisted_875018,1,20190712,113500,37.4654000,37.4700000,37.4600000,37.4700000,2528
US1.TWTR_delisted_875018,1,20190712,113600,37.4653000,37.4700000,37.4500000,37.4700000,15334
US1.TWTR_delisted_875018,1,20190712,113700,37.4602000,37.4700000,37.4500000,37.4700000,13821
US1.TWTR_delisted_875018,1,20190712,113800,37.4700000,37.4800000,37.4465000,37.4600000,27146
US1.TWTR_delisted_875018,1,20190712,113900,37.4600000,37.4700000,37.4523000,37.4700000,6030
US1.TWTR_delisted_875018,1,20190712,114000,37.4600000,37.4800000,37.4600000,37.4700000,7366
US1.TWTR_delisted_875018,1,20190712,114100,37.4700000,37.4800000,37.4600000,37.4767000,2784
US1.TWTR_delisted_875018,1,20190712,114200,37.4800000,37.4800000,37.4700000,37.4700000,9165
US1.TWTR_delisted_875018,1,20190712,114300,37.4750000,37.4800000,37.4500000,37.4500000,8788
US1.TWTR_delisted_875018,1,20190712,114400,37.4600000,37.4700000,37.4500000,37.4700000,6074
US1.TWTR_delisted_875018,1,20190712,114500,37.4700000,37.4900000,37.4650000,37.4800000,27090
US1.TWTR_delisted_875018,1,20190712,114600,37.4900000,37.4900000,37.4878000,37.4900000,2800
US1.TWTR_delisted_875018,1,20190712,114700,37.4800000,37.4900000,37.4800000,37.4890000,3450
US1.TWTR_delisted_875018,1,20190712,114800,37.4900000,37.5000000,37.4850000,37.4901000,7964
US1.TWTR_delisted_875018,1,20190712,114900,37.4900000,37.5400000,37.4850000,37.5200000,36990
US1.TWTR_delisted_875018,1,20190712,115000,37.5250000,37.5500000,37.5225000,37.5300000,17470
US1.TWTR_delisted_875018,1,20190712,115100,37.5300000,37.5400000,37.5200000,37.5400000,3354
US1.TWTR_delisted_875018,1,20190712,115200,37.5450000,37.5600000,37.5400000,37.5400000,25178
US1.TWTR_delisted_875018,1,20190712,115300,37.5500000,37.5500000,37.5200000,37.5400000,23476
US1.TWTR_delisted_875018,1,20190712,115400,37.5447000,37.5500000,37.5447000,37.5450000,3777
US1.TWTR_delisted_875018,1,20190712,115500,37.5476000,37.5600000,37.5458000,37.5565000,3758
US1.TWTR_delisted_875018,1,20190712,115600,37.5500000,37.5763000,37.5500000,37.5550000,14061
US1.TWTR_delisted_875018,1,20190712,115700,37.5500000,37.5500000,37.5300000,37.5352000,8580
US1.TWTR_delisted_875018,1,20190712,115800,37.5338000,37.5400000,37.5318000,37.5400000,3270
US1.TWTR_delisted_875018,1,20190712,115900,37.5350000,37.5350000,37.5300000,37.5300000,3164
US1.TWTR_delisted_875018,1,20190712,120000,37.5300000,37.5400000,37.5200000,37.5390000,7827
US1.TWTR_delisted_875018,1,20190712,120100,37.5350000,37.5350000,37.5100000,37.5300000,10401
US1.TWTR_delisted_875018,1,20190712,120200,37.5300000,37.5300000,37.5100000,37.5100000,3269
US1.TWTR_delisted_875018,1,20190712,120300,37.5100000,37.5400000,37.5100000,37.5200000,10413
US1.TWTR_delisted_875018,1,20190712,120400,37.5200000,37.5400000,37.5139000,37.5400000,14968
US1.TWTR_delisted_875018,1,20190712,120500,37.5350000,37.5500000,37.5300000,37.5500000,9976
US1.TWTR_delisted_875018,1,20190712,120600,37.5500000,37.5600000,37.5406000,37.5406000,11084
US1.TWTR_delisted_875018,1,20190712,120700,37.5450000,37.5600000,37.5450000,37.5600000,4267
US1.TWTR_delisted_875018,1,20190712,120800,37.5550000,37.5600000,37.5450000,37.5544000,4395
US1.TWTR_delisted_875018,1,20190712,120900,37.5500000,37.5600000,37.5400000,37.5600000,11693
US1.TWTR_delisted_875018,1,20190712,121000,37.5550000,37.5700000,37.5550000,37.5700000,14534
US1.TWTR_delisted_875018,1,20190712,121100,37.5755000,37.5900000,37.5750000,37.5854000,13850
US1.TWTR_delisted_875018,1,20190712,121200,37.5850000,37.5900000,37.5716000,37.5850000,5100
US1.TWTR_delisted_875018,1,20190712,121300,37.5800000,37.5900000,37.5800000,37.5862000,5551
US1.TWTR_delisted_875018,1,20190712,121400,37.5900000,37.5900000,37.5813000,37.5869000,9345
US1.TWTR_delisted_875018,1,20190712,121500,37.5900000,37.5900000,37.5740000,37.5800000,12305
US1.TWTR_delisted_875018,1,20190712,121600,37.5766000,37.6000000,37.5766000,37.5950000,11954
US1.TWTR_delisted_875018,1,20190712,121700,37.5929000,37.6100000,37.5929000,37.6100000,21293
US1.TWTR_delisted_875018,1,20190712,121800,37.6100000,37.6100000,37.5800000,37.5900000,9871
US1.TWTR_delisted_875018,1,20190712,121900,37.5830000,37.6100000,37.5800000,37.6000000,12280
US1.TWTR_delisted_875018,1,20190712,122000,37.6000000,37.6078000,37.5900000,37.6000000,5423
US1.TWTR_delisted_875018,1,20190712,122100,37.5950000,37.6000000,37.5850000,37.5850000,5380
US1.TWTR_delisted_875018,1,20190712,122200,37.5850000,37.6050000,37.5850000,37.6050000,8336
US1.TWTR_delisted_875018,1,20190712,122300,37.6100000,37.6400000,37.6100000,37.6400000,13317
US1.TWTR_delisted_875018,1,20190712,122400,37.6390000,37.6400000,37.6300000,37.6400000,15373
US1.TWTR_delisted_875018,1,20190712,122500,37.6350000,37.6500000,37.6301000,37.6400000,5842
US1.TWTR_delisted_875018,1,20190712,122600,37.6450000,37.7000000,37.6450000,37.6650000,68081
US1.TWTR_delisted_875018,1,20190712,122700,37.6700000,37.7200000,37.6664000,37.7100000,60671
US1.TWTR_delisted_875018,1,20190712,122800,37.7100000,37.7305000,37.7000000,37.7305000,29932
US1.TWTR_delisted_875018,1,20190712,122900,37.7301000,37.7500000,37.7300000,37.7341000,33215
US1.TWTR_delisted_875018,1,20190712,123000,37.7400000,37.7500000,37.7384000,37.7401000,12188
US1.TWTR_delisted_875018,1,20190712,123100,37.7400000,37.7650000,37.7250000,37.7250000,29023
US1.TWTR_delisted_875018,1,20190712,123200,37.7250000,37.7250000,37.6932000,37.7100000,29589
US1.TWTR_delisted_875018,1,20190712,123300,37.7200000,37.7200000,37.6900000,37.7000000,6290
US1.TWTR_delisted_875018,1,20190712,123400,37.6990000,37.7200000,37.6990000,37.7100000,10763
US1.TWTR_delisted_875018,1,20190712,123500,37.7061000,37.7330000,37.7034000,37.7330000,5899
US1.TWTR_delisted_875018,1,20190712,123600,37.7200000,37.7400000,37.7200000,37.7322000,17191
US1.TWTR_delisted_875018,1,20190712,123700,37.7300000,37.7500000,37.7300000,37.7420000,4722
US1.TWTR_delisted_875018,1,20190712,123800,37.7400000,37.7800000,37.7400000,37.7700000,21836
US1.TWTR_delisted_875018,1,20190712,123900,37.7701000,37.8000000,37.7701000,37.8000000,31405
US1.TWTR_delisted_875018,1,20190712,124000,37.8000000,37.8100000,37.7801000,37.8025000,28056
US1.TWTR_delisted_875018,1,20190712,124100,37.8077000,37.8077000,37.7801000,37.7804000,11136
US1.TWTR_delisted_875018,1,20190712,124200,37.7847000,37.7847000,37.7600000,37.7650000,17621
US1.TWTR_delisted_875018,1,20190712,124300,37.7600000,37.7606000,37.7500000,37.7577000,12196
US1.TWTR_delisted_875018,1,20190712,124400,37.7500000,37.7600000,37.7400000,37.7550000,14540
US1.TWTR_delisted_875018,1,20190712,124500,37.7500000,37.7600000,37.7450000,37.7550000,11397
US1.TWTR_delisted_875018,1,20190712,124600,37.7550000,37.7750000,37.7508000,37.7650000,12714
US1.TWTR_delisted_875018,1,20190712,124700,37.7650000,37.7700000,37.7600000,37.7690000,19367
US1.TWTR_delisted_875018,1,20190712,124800,37.7700000,37.7700000,37.7500000,37.7700000,15234
US1.TWTR_delisted_875018,1,20190712,124900,37.7610000,37.7700000,37.7600000,37.7600000,2150
US1.TWTR_delisted_875018,1,20190712,125000,37.7662000,37.7700000,37.7500000,37.7600000,7244
US1.TWTR_delisted_875018,1,20190712,125100,37.7600000,37.7700000,37.7500000,37.7700000,16355
US1.TWTR_delisted_875018,1,20190712,125200,37.7700000,37.7900000,37.7602000,37.7830000,16431
US1.TWTR_delisted_875018,1,20190712,125300,37.7900000,37.7931000,37.7800000,37.7812000,18882
US1.TWTR_delisted_875018,1,20190712,125400,37.7800000,37.7900000,37.7700000,37.7866000,23540
US1.TWTR_delisted_875018,1,20190712,125500,37.7900000,37.7931000,37.7800000,37.7800000,8106
US1.TWTR_delisted_875018,1,20190712,125600,37.7800000,37.8000000,37.7800000,37.8000000,12585
US1.TWTR_delisted_875018,1,20190712,125700,37.7900000,37.8000000,37.7800000,37.8000000,8992
US1.TWTR_delisted_875018,1,20190712,125800,37.7950000,37.8100000,37.7900000,37.8100000,21075
US1.TWTR_delisted_875018,1,20190712,125900,37.8045000,37.8100000,37.7931000,37.8041000,14147
US1.TWTR_delisted_875018,1,20190712,130000,37.8100000,37.8400000,37.8000000,37.8400000,34729
US1.TWTR_delisted_875018,1,20190712,130100,37.8300000,37.8500000,37.8200000,37.8500000,24756
US1.TWTR_delisted_875018,1,20190712,130200,37.8450000,37.8700000,37.8250000,37.8400000,49127
US1.TWTR_delisted_875018,1,20190712,130300,37.8300000,37.8300000,37.8000000,37.8047000,18923
US1.TWTR_delisted_875018,1,20190712,130400,37.8077000,37.8300000,37.8036000,37.8170000,20109
US1.TWTR_delisted_875018,1,20190712,130500,37.8150000,37.8257000,37.8100000,37.8200000,9377
US1.TWTR_delisted_875018,1,20190712,130600,37.8200000,37.8244000,37.8100000,37.8200000,5732
US1.TWTR_delisted_875018,1,20190712,130700,37.8200000,37.8300000,37.8100000,37.8300000,17133
US1.TWTR_delisted_875018,1,20190712,130800,37.8250000,37.8400000,37.8101000,37.8400000,20150
US1.TWTR_delisted_875018,1,20190712,130900,37.8400000,37.8600000,37.8300000,37.8500000,9580
US1.TWTR_delisted_875018,1,20190712,131000,37.8500000,37.8590000,37.8350000,37.8590000,10438
US1.TWTR_delisted_875018,1,20190712,131100,37.8554000,37.8574000,37.8400000,37.8400000,14042
US1.TWTR_delisted_875018,1,20190712,131200,37.8400000,37.8500000,37.8332000,37.8500000,6379
US1.TWTR_delisted_875018,1,20190712,131300,37.8499000,37.8500000,37.8400000,37.8400000,1500
US1.TWTR_delisted_875018,1,20190712,131400,37.8500000,37.8636000,37.8400000,37.8400000,13729
US1.TWTR_delisted_875018,1,20190712,131500,37.8400000,37.8600000,37.8400000,37.8584000,11659
US1.TWTR_delisted_875018,1,20190712,131600,37.8550000,37.8600000,37.8500000,37.8600000,8065
US1.TWTR_delisted_875018,1,20190712,131700,37.8600000,37.8600000,37.8172000,37.8172000,22425
US1.TWTR_delisted_875018,1,20190712,131800,37.8150000,37.8300000,37.8100000,37.8150000,13603
US1.TWTR_delisted_875018,1,20190712,131900,37.8200000,37.8250000,37.8000000,37.8007000,7593
US1.TWTR_delisted_875018,1,20190712,132000,37.8000000,37.8100000,37.7900000,37.8000000,13940
US1.TWTR_delisted_875018,1,20190712,132100,37.7900000,37.7949000,37.7630000,37.7800000,25160
US1.TWTR_delisted_875018,1,20190712,132200,37.7750000,37.7800000,37.7500000,37.7501000,17538
US1.TWTR_delisted_875018,1,20190712,132300,37.7500000,37.7642000,37.7500000,37.7550000,27935
US1.TWTR_delisted_875018,1,20190712,132400,37.7573000,37.7700000,37.7500000,37.7500000,13861
US1.TWTR_delisted_875018,1,20190712,132500,37.7495000,37.7600000,37.7300000,37.7600000,23066
US1.TWTR_delisted_875018,1,20190712,132600,37.7556000,37.7900000,37.7556000,37.7900000,22094
US1.TWTR_delisted_875018,1,20190712,132700,37.7900000,37.7950000,37.7639000,37.7641000,14635
US1.TWTR_delisted_875018,1,20190712,132800,37.7600000,37.7600000,37.7500000,37.7600000,6508
US1.TWTR_delisted_875018,1,20190712,132900,37.7600000,37.7690000,37.7400000,37.7400000,7195
US1.TWTR_delisted_875018,1,20190712,133000,37.7450000,37.7600000,37.7450000,37.7600000,3688
US1.TWTR_delisted_875018,1,20190712,133100,37.7500000,37.7500000,37.7300000,37.7350000,3598
US1.TWTR_delisted_875018,1,20190712,133200,37.7400000,37.7700000,37.7400000,37.7600000,12896
US1.TWTR_delisted_875018,1,20190712,133300,37.7600000,37.7600000,37.7550000,37.7600000,1900
US1.TWTR_delisted_875018,1,20190712,133400,37.7600000,37.7600000,37.7450000,37.7490000,4157
US1.TWTR_delisted_875018,1,20190712,133500,37.7467000,37.7600000,37.7450000,37.7550000,7878
US1.TWTR_delisted_875018,1,20190712,133600,37.7549000,37.7590000,37.7400000,37.7499000,11012
US1.TWTR_delisted_875018,1,20190712,133700,37.7500000,37.7599000,37.7450000,37.7599000,11540
US1.TWTR_delisted_875018,1,20190712,133800,37.7585000,37.7600000,37.7300000,37.7300000,19558
US1.TWTR_delisted_875018,1,20190712,133900,37.7350000,37.7400000,37.7200000,37.7349000,8034
US1.TWTR_delisted_875018,1,20190712,134000,37.7343000,37.7400000,37.7300000,37.7400000,920
US1.TWTR_delisted_875018,1,20190712,134100,37.7365000,37.7365000,37.7150000,37.7300000,7879
US1.TWTR_delisted_875018,1,20190712,134200,37.7273000,37.7390000,37.7226000,37.7250000,5869
US1.TWTR_delisted_875018,1,20190712,134300,37.7290000,37.7390000,37.7290000,37.7300000,2850
US1.TWTR_delisted_875018,1,20190712,134400,37.7350000,37.7400000,37.7290000,37.7302000,3800
US1.TWTR_delisted_875018,1,20190712,134500,37.7300000,37.7400000,37.7300000,37.7300000,3103
US1.TWTR_delisted_875018,1,20190712,134600,37.7300000,37.7300000,37.7200000,37.7300000,20520
US1.TWTR_delisted_875018,1,20190712,134700,37.7300000,37.7390000,37.7271000,37.7390000,2200
US1.TWTR_delisted_875018,1,20190712,134800,37.7399000,37.7399000,37.7100000,37.7150000,5200
US1.TWTR_delisted_875018,1,20190712,134900,37.7200000,37.7200000,37.7100000,37.7170000,1500
US1.TWTR_delisted_875018,1,20190712,135000,37.7200000,37.7200000,37.7150000,37.7200000,1700
US1.TWTR_delisted_875018,1,20190712,135100,37.7200000,37.7200000,37.7100000,37.7190000,7840
US1.TWTR_delisted_875018,1,20190712,135200,37.7158000,37.7400000,37.7100000,37.7300000,15606
US1.TWTR_delisted_875018,1,20190712,135300,37.7300000,37.7300000,37.7200000,37.7250000,4300
US1.TWTR_delisted_875018,1,20190712,135400,37.7251000,37.7350000,37.7200000,37.7290000,2600
US1.TWTR_delisted_875018,1,20190712,135500,37.7232000,37.7400000,37.7232000,37.7350000,2396
US1.TWTR_delisted_875018,1,20190712,135600,37.7330000,37.7400000,37.7300000,37.7400000,6100
US1.TWTR_delisted_875018,1,20190712,135700,37.7397000,37.7500000,37.7300000,37.7450000,19008
US1.TWTR_delisted_875018,1,20190712,135800,37.7450000,37.7450000,37.7300000,37.7400000,4613
US1.TWTR_delisted_875018,1,20190712,135900,37.7400000,37.7400000,37.7310000,37.7350000,3033
US1.TWTR_delisted_875018,1,20190712,140000,37.7400000,37.7400000,37.7250000,37.7300000,4867
US1.TWTR_delisted_875018,1,20190712,140100,37.7211000,37.7400000,37.7000000,37.7075000,24515
US1.TWTR_delisted_875018,1,20190712,140200,37.7050000,37.7100000,37.7000000,37.7050000,8476
US1.TWTR_delisted_875018,1,20190712,140300,37.7069000,37.7100000,37.6800000,37.6800000,22735
US1.TWTR_delisted_875018,1,20190712,140400,37.6850000,37.7000000,37.6835000,37.6901000,13548
US1.TWTR_delisted_875018,1,20190712,140500,37.6900000,37.7100000,37.6850000,37.7000000,38258
US1.TWTR_delisted_875018,1,20190712,140600,37.7031000,37.7100000,37.7031000,37.7043000,1740
US1.TWTR_delisted_875018,1,20190712,140700,37.7000000,37.7100000,37.6901000,37.7100000,6436
US1.TWTR_delisted_875018,1,20190712,140800,37.7050000,37.7100000,37.7000000,37.7035000,2465
US1.TWTR_delisted_875018,1,20190712,140900,37.7100000,37.7200000,37.7050000,37.7100000,5970
US1.TWTR_delisted_875018,1,20190712,141000,37.7110000,37.7400000,37.7100000,37.7400000,16520
US1.TWTR_delisted_875018,1,20190712,141100,37.7390000,37.7400000,37.7300000,37.7368000,18722
US1.TWTR_delisted_875018,1,20190712,141200,37.7350000,37.7400000,37.7300000,37.7300000,4054
US1.TWTR_delisted_875018,1,20190712,141300,37.7250000,37.7290000,37.7049000,37.7049000,5591
US1.TWTR_delisted_875018,1,20190712,141400,37.7044000,37.7100000,37.7000000,37.7050000,1575
US1.TWTR_delisted_875018,1,20190712,141500,37.7042000,37.7100000,37.7000000,37.7050000,3600
US1.TWTR_delisted_875018,1,20190712,141600,37.7100000,37.7200000,37.7050000,37.7100000,8845
US1.TWTR_delisted_875018,1,20190712,141700,37.7100000,37.7150000,37.7090000,37.7122000,2200
US1.TWTR_delisted_875018,1,20190712,141800,37.7101000,37.7200000,37.7002000,37.7090000,6092
US1.TWTR_delisted_875018,1,20190712,141900,37.7100000,37.7159000,37.6833000,37.6900000,20595
US1.TWTR_delisted_875018,1,20190712,142000,37.6900000,37.6900000,37.6800000,37.6900000,3480
US1.TWTR_delisted_875018,1,20190712,142100,37.6900000,37.7000000,37.6650000,37.6750000,15041
US1.TWTR_delisted_875018,1,20190712,142200,37.6750000,37.6800000,37.6700000,37.6800000,1233
US1.TWTR_delisted_875018,1,20190712,142300,37.6800000,37.6800000,37.6700000,37.6800000,3662
US1.TWTR_delisted_875018,1,20190712,142400,37.6700000,37.6800000,37.6700000,37.6800000,3601
US1.TWTR_delisted_875018,1,20190712,142500,37.6800000,37.7000000,37.6700000,37.6900000,28870
US1.TWTR_delisted_875018,1,20190712,142600,37.7000000,37.7100000,37.6950000,37.7100000,6448
US1.TWTR_delisted_875018,1,20190712,142700,37.7100000,37.7200000,37.7000000,37.7200000,38165
US1.TWTR_delisted_875018,1,20190712,142800,37.7200000,37.7200000,37.7119000,37.7145000,3815
US1.TWTR_delisted_875018,1,20190712,142900,37.7200000,37.7300000,37.7150000,37.7200000,8096
US1.TWTR_delisted_875018,1,20190712,143000,37.7200000,37.7300000,37.7150000,37.7300000,3325
US1.TWTR_delisted_875018,1,20190712,143100,37.7250000,37.7450000,37.7250000,37.7370000,23178
US1.TWTR_delisted_875018,1,20190712,143200,37.7300000,37.7800000,37.7300000,37.7800000,91280
US1.TWTR_delisted_875018,1,20190712,143300,37.7850000,37.8050000,37.7733000,37.7800000,30038
US1.TWTR_delisted_875018,1,20190712,143400,37.7800000,37.8000000,37.7800000,37.8000000,18993
US1.TWTR_delisted_875018,1,20190712,143500,37.7950000,37.8000000,37.7893000,37.7900000,15393
US1.TWTR_delisted_875018,1,20190712,143600,37.7900000,37.7950000,37.7650000,37.7650000,8998
US1.TWTR_delisted_875018,1,20190712,143700,37.7600000,37.7607000,37.7400000,37.7450000,18978
US1.TWTR_delisted_875018,1,20190712,143800,37.7500000,37.7600000,37.7400000,37.7600000,100486
US1.TWTR_delisted_875018,1,20190712,143900,37.7700000,37.8015000,37.7600000,37.8000000,40729
US1.TWTR_delisted_875018,1,20190712,144000,37.8000000,37.8100000,37.7956000,37.8055000,8703
US1.TWTR_delisted_875018,1,20190712,144100,37.8077000,37.8400000,37.8050000,37.8400000,10308
US1.TWTR_delisted_875018,1,20190712,144200,37.8300000,37.8450000,37.8100000,37.8386000,22512
US1.TWTR_delisted_875018,1,20190712,144300,37.8377000,37.8377000,37.8250000,37.8300000,6267
US1.TWTR_delisted_875018,1,20190712,144400,37.8250000,37.8250000,37.8110000,37.8110000,5300
US1.TWTR_delisted_875018,1,20190712,144500,37.8200000,37.8200000,37.8100000,37.8200000,2809
US1.TWTR_delisted_875018,1,20190712,144600,37.8100000,37.8150000,37.8100000,37.8150000,500
US1.TWTR_delisted_875018,1,20190712,144700,37.8100000,37.8200000,37.8100000,37.8200000,4339
US1.TWTR_delisted_875018,1,20190712,144800,37.8250000,37.8300000,37.8100000,37.8200000,16987
US1.TWTR_delisted_875018,1,20190712,144900,37.8210000,37.8400000,37.8100000,37.8300000,9868
US1.TWTR_delisted_875018,1,20190712,145000,37.8260000,37.8300000,37.8100000,37.8100000,5438
US1.TWTR_delisted_875018,1,20190712,145100,37.8100000,37.8100000,37.7900000,37.8000000,17304
US1.TWTR_delisted_875018,1,20190712,145200,37.8000000,37.8100000,37.7950000,37.8000000,7717
US1.TWTR_delisted_875018,1,20190712,145300,37.8090000,37.8150000,37.8000000,37.8113000,7000
US1.TWTR_delisted_875018,1,20190712,145400,37.8200000,37.8200000,37.8000000,37.8050000,4546
US1.TWTR_delisted_875018,1,20190712,145500,37.8090000,37.8200000,37.8000000,37.8200000,7565
US1.TWTR_delisted_875018,1,20190712,145600,37.8200000,37.8300000,37.8200000,37.8299000,14231
US1.TWTR_delisted_875018,1,20190712,145700,37.8300000,37.8300000,37.8050000,37.8050000,3139
US1.TWTR_delisted_875018,1,20190712,145800,37.8050000,37.8050000,37.7900000,37.7935000,10587
US1.TWTR_delisted_875018,1,20190712,145900,37.8000000,37.8200000,37.7900000,37.8165000,10139
US1.TWTR_delisted_875018,1,20190712,150000,37.8111000,37.8400000,37.8111000,37.8400000,8404
US1.TWTR_delisted_875018,1,20190712,150100,37.8397000,37.8400000,37.8300000,37.8350000,4583
US1.TWTR_delisted_875018,1,20190712,150200,37.8389000,37.8458000,37.8389000,37.8390000,9503
US1.TWTR_delisted_875018,1,20190712,150300,37.8300000,37.8300000,37.8200000,37.8200000,12270
US1.TWTR_delisted_875018,1,20190712,150400,37.8300000,37.8350000,37.8200000,37.8200000,7949
US1.TWTR_delisted_875018,1,20190712,150500,37.8250000,37.8350000,37.8250000,37.8350000,4337
US1.TWTR_delisted_875018,1,20190712,150600,37.8350000,37.8400000,37.8300000,37.8390000,3086
US1.TWTR_delisted_875018,1,20190712,150700,37.8300000,37.8400000,37.8100000,37.8300000,36765
US1.TWTR_delisted_875018,1,20190712,150800,37.8300000,37.8300000,37.8200000,37.8200000,9622
US1.TWTR_delisted_875018,1,20190712,150900,37.8199000,37.8300000,37.8100000,37.8250000,10009
US1.TWTR_delisted_875018,1,20190712,151000,37.8150000,37.8200000,37.8100000,37.8139000,4705
US1.TWTR_delisted_875018,1,20190712,151100,37.8100000,37.8200000,37.7850000,37.7850000,39275
US1.TWTR_delisted_875018,1,20190712,151200,37.7900000,37.8100000,37.7900000,37.8000000,13941
US1.TWTR_delisted_875018,1,20190712,151300,37.8050000,37.8100000,37.7950000,37.7950000,13558
US1.TWTR_delisted_875018,1,20190712,151400,37.7950000,37.8000000,37.7800000,37.7950000,18977
US1.TWTR_delisted_875018,1,20190712,151500,37.7900000,37.8000000,37.7900000,37.7950000,6050
US1.TWTR_delisted_875018,1,20190712,151600,37.7900000,37.8000000,37.7900000,37.8000000,3850
US1.TWTR_delisted_875018,1,20190712,151700,37.8000000,37.8100000,37.8000000,37.8000000,5780
US1.TWTR_delisted_875018,1,20190712,151800,37.8000000,37.8100000,37.8000000,37.8100000,5800
US1.TWTR_delisted_875018,1,20190712,151900,37.8038000,37.8200000,37.8000000,37.8150000,9827
US1.TWTR_delisted_875018,1,20190712,152000,37.8200000,37.8300000,37.8100000,37.8300000,17741
US1.TWTR_delisted_875018,1,20190712,152100,37.8250000,37.8350000,37.8210000,37.8328000,8041
US1.TWTR_delisted_875018,1,20190712,152200,37.8400000,37.8450000,37.8200000,37.8400000,31126
US1.TWTR_delisted_875018,1,20190712,152300,37.8369000,37.8471000,37.8351000,37.8400000,14766
US1.TWTR_delisted_875018,1,20190712,152400,37.8500000,37.8600000,37.8439000,37.8458000,17903
US1.TWTR_delisted_875018,1,20190712,152500,37.8500000,37.8600000,37.8450000,37.8500000,9516
US1.TWTR_delisted_875018,1,20190712,152600,37.8450000,37.8500000,37.8200000,37.8250000,14905
US1.TWTR_delisted_875018,1,20190712,152700,37.8200000,37.8290000,37.8100000,37.8250000,14674
US1.TWTR_delisted_875018,1,20190712,152800,37.8300000,37.8500000,37.8300000,37.8400000,29685
US1.TWTR_delisted_875018,1,20190712,152900,37.8450000,37.8500000,37.8400000,37.8401000,5981
US1.TWTR_delisted_875018,1,20190712,153000,37.8450000,37.8700000,37.8350000,37.8685000,41102
US1.TWTR_delisted_875018,1,20190712,153100,37.8700000,37.8700000,37.8600000,37.8667000,29169
US1.TWTR_delisted_875018,1,20190712,153200,37.8600000,37.8700000,37.8501000,37.8545000,9738
US1.TWTR_delisted_875018,1,20190712,153300,37.8599000,37.8700000,37.8545000,37.8650000,15106
US1.TWTR_delisted_875018,1,20190712,153400,37.8700000,37.8700000,37.8612000,37.8700000,11700
US1.TWTR_delisted_875018,1,20190712,153500,37.8700000,37.8800000,37.8600000,37.8600000,17548
US1.TWTR_delisted_875018,1,20190712,153600,37.8600000,37.8700000,37.8500000,37.8602000,20672
US1.TWTR_delisted_875018,1,20190712,153700,37.8632000,37.8751000,37.8600000,37.8750000,16842
US1.TWTR_delisted_875018,1,20190712,153800,37.8800000,37.8900000,37.8700000,37.8700000,37153
US1.TWTR_delisted_875018,1,20190712,153900,37.8751000,37.8800000,37.8700000,37.8750000,19719
US1.TWTR_delisted_875018,1,20190712,154000,37.8750000,37.8900000,37.8750000,37.8889000,45254
US1.TWTR_delisted_875018,1,20190712,154100,37.8850000,37.9000000,37.8801000,37.9000000,50837
US1.TWTR_delisted_875018,1,20190712,154200,37.8950000,37.9000000,37.8850000,37.8900000,20978
US1.TWTR_delisted_875018,1,20190712,154300,37.8950000,37.9000000,37.8800000,37.8850000,17242
US1.TWTR_delisted_875018,1,20190712,154400,37.8800000,37.8900000,37.8700000,37.8751000,30194
US1.TWTR_delisted_875018,1,20190712,154500,37.8700000,37.8800000,37.8700000,37.8701000,24971
US1.TWTR_delisted_875018,1,20190712,154600,37.8800000,37.8800000,37.8700000,37.8700000,33272
US1.TWTR_delisted_875018,1,20190712,154700,37.8750000,37.8800000,37.8500000,37.8600000,54406
US1.TWTR_delisted_875018,1,20190712,154800,37.8550000,37.8600000,37.8400000,37.8450000,45692
US1.TWTR_delisted_875018,1,20190712,154900,37.8450000,37.8650000,37.8450000,37.8526000,34582
US1.TWTR_delisted_875018,1,20190712,155000,37.8538000,37.8600000,37.8500000,37.8544000,24229
US1.TWTR_delisted_875018,1,20190712,155100,37.8500000,37.8500000,37.8400000,37.8450000,14332
US1.TWTR_delisted_875018,1,20190712,155200,37.8450000,37.8450000,37.8110000,37.8150000,42457
US1.TWTR_delisted_875018,1,20190712,155300,37.8150000,37.8300000,37.8150000,37.8234000,37745
US1.TWTR_delisted_875018,1,20190712,155400,37.8300000,37.8400000,37.8250000,37.8400000,93939
US1.TWTR_delisted_875018,1,20190712,155500,37.8500000,37.8500000,37.8400000,37.8450000,27404
US1.TWTR_delisted_875018,1,20190712,155600,37.8400000,37.8800000,37.8400000,37.8700000,118534
US1.TWTR_delisted_875018,1,20190712,155700,37.8700000,37.8750000,37.8500000,37.8600000,102234
US1.TWTR_delisted_875018,1,20190712,155800,37.8550000,37.8600000,37.8345000,37.8500000,77982
US1.TWTR_delisted_875018,1,20190712,155900,37.8450000,37.8500000,37.8300000,37.8400000,96198
US1.TWTR_delisted_875018,1,20190712,160000,37.8400000,37.8600000,37.8300000,37.8300000,150572
US1.TWTR_delisted_875018,1,20190715,093100,38.0000000,38.1500000,37.9600000,38.0700000,282318
US1.TWTR_delisted_875018,1,20190715,093200,38.0763000,38.2800000,38.0600000,38.1800000,103579
US1.TWTR_delisted_875018,1,20190715,093300,38.1800000,38.1800000,38.0300000,38.0300000,64087
US1.TWTR_delisted_875018,1,20190715,093400,38.0200000,38.0800000,37.9435000,37.9600000,65672
US1.TWTR_delisted_875018,1,20190715,093500,37.9600000,38.1000000,37.9500000,38.0600000,59523
US1.TWTR_delisted_875018,1,20190715,093600,38.0693000,38.1300000,38.0116000,38.1200000,67602
US1.TWTR_delisted_875018,1,20190715,093700,38.1250000,38.1616000,38.1000000,38.1000000,76674
US1.TWTR_delisted_875018,1,20190715,093800,38.1101000,38.1200000,38.0363000,38.0900000,42932
US1.TWTR_delisted_875018,1,20190715,093900,38.1000000,38.1300000,38.0800000,38.0942000,32548
US1.TWTR_delisted_875018,1,20190715,094000,38.1000000,38.1300000,38.0800000,38.1000000,41290
US1.TWTR_delisted_875018,1,20190715,094100,38.1100000,38.2700000,38.1100000,38.2400000,139680
US1.TWTR_delisted_875018,1,20190715,094200,38.2300000,38.4000000,38.2099000,38.3301000,158140
US1.TWTR_delisted_875018,1,20190715,094300,38.3399000,38.3900000,38.3100000,38.3900000,55971
US1.TWTR_delisted_875018,1,20190715,094400,38.3800000,38.4800000,38.3700000,38.3800000,84900
US1.TWTR_delisted_875018,1,20190715,094500,38.3800000,38.3900000,38.3600000,38.3800000,38287
US1.TWTR_delisted_875018,1,20190715,094600,38.3650000,38.4099000,38.2331000,38.2370000,101562
US1.TWTR_delisted_875018,1,20190715,094700,38.2350000,38.2600000,38.1900000,38.2500000,53325
US1.TWTR_delisted_875018,1,20190715,094800,38.2350000,38.2800000,38.2210000,38.2344000,35524
US1.TWTR_delisted_875018,1,20190715,094900,38.2300000,38.2900000,38.2100000,38.2200000,49310
US1.TWTR_delisted_875018,1,20190715,095000,38.2112000,38.2241000,38.1300000,38.1550000,54257
US1.TWTR_delisted_875018,1,20190715,095100,38.1550000,38.1900000,38.1300000,38.1600000,27516
US1.TWTR_delisted_875018,1,20190715,095200,38.1625000,38.2200000,38.1400000,38.2100000,24474
US1.TWTR_delisted_875018,1,20190715,095300,38.2100000,38.2650000,38.1900000,38.2600000,35509
US1.TWTR_delisted_875018,1,20190715,095400,38.2500000,38.3090000,38.2500000,38.2800000,30014
US1.TWTR_delisted_875018,1,20190715,095500,38.2800000,38.3450000,38.2800000,38.3400000,40638
US1.TWTR_delisted_875018,1,20190715,095600,38.3401000,38.3700000,38.3400000,38.3500000,51680
US1.TWTR_delisted_875018,1,20190715,095700,38.3500000,38.3650000,38.3450000,38.3600000,25297
US1.TWTR_delisted_875018,1,20190715,095800,38.3500000,38.3500000,38.2900000,38.3100000,28961
US1.TWTR_delisted_875018,1,20190715,095900,38.3050000,38.3300000,38.2980000,38.3050000,29939
US1.TWTR_delisted_875018,1,20190715,100000,38.3001000,38.3037000,38.2300000,38.2600000,51126
US1.TWTR_delisted_875018,1,20190715,100100,38.2600000,38.2700000,38.2000000,38.2350000,31052
US1.TWTR_delisted_875018,1,20190715,100200,38.2300000,38.2999000,38.2300000,38.2900000,33699
US1.TWTR_delisted_875018,1,20190715,100300,38.2900000,38.3600000,38.2800000,38.3545000,26566
US1.TWTR_delisted_875018,1,20190715,100400,38.3600000,38.3600000,38.2700000,38.3150000,122976
US1.TWTR_delisted_875018,1,20190715,100500,38.2750000,38.2799000,38.1300000,38.1800000,228371
US1.TWTR_delisted_875018,1,20190715,100600,38.1800000,38.2191000,38.1500000,38.2050000,97382
US1.TWTR_delisted_875018,1,20190715,100700,38.2000000,38.2355000,38.1600000,38.2200000,44179
US1.TWTR_delisted_875018,1,20190715,100800,38.2300000,38.3400000,38.2200000,38.3100000,64069
US1.TWTR_delisted_875018,1,20190715,100900,38.3150000,38.3300000,38.3000000,38.3100000,31879
US1.TWTR_delisted_875018,1,20190715,101000,38.3097000,38.3300000,38.2700000,38.3000000,15063
US1.TWTR_delisted_875018,1,20190715,101100,38.3000000,38.3200000,38.2600000,38.3117000,22003
US1.TWTR_delisted_875018,1,20190715,101200,38.3198000,38.3228000,38.2800000,38.2850000,29019
US1.TWTR_delisted_875018,1,20190715,101300,38.2800000,38.3051000,38.2403000,38.3051000,34010
US1.TWTR_delisted_875018,1,20190715,101400,38.3000000,38.3000000,38.2200000,38.2300000,17633
US1.TWTR_delisted_875018,1,20190715,101500,38.2300000,38.2500000,38.1700000,38.2400000,52522
US1.TWTR_delisted_875018,1,20190715,101600,38.2400000,38.3200000,38.2200000,38.3200000,19256
US1.TWTR_delisted_875018,1,20190715,101700,38.3100000,38.3797000,38.2900000,38.2900000,94386
US1.TWTR_delisted_875018,1,20190715,101800,38.2900000,38.3100000,38.2801000,38.2950000,27444
US1.TWTR_delisted_875018,1,20190715,101900,38.3000000,38.3900000,38.2900000,38.3700000,86047
US1.TWTR_delisted_875018,1,20190715,102000,38.3700000,38.3700000,38.3250000,38.3400000,26778
US1.TWTR_delisted_875018,1,20190715,102100,38.3354000,38.3400000,38.3100000,38.3200000,10746
US1.TWTR_delisted_875018,1,20190715,102200,38.3250000,38.3400000,38.3150000,38.3350000,11738
US1.TWTR_delisted_875018,1,20190715,102300,38.3400000,38.3464000,38.2600000,38.2750000,29686
US1.TWTR_delisted_875018,1,20190715,102400,38.2650000,38.3100000,38.2500000,38.3100000,11113
US1.TWTR_delisted_875018,1,20190715,102500,38.3100000,38.3150000,38.2500000,38.2700000,18202
US1.TWTR_delisted_875018,1,20190715,102600,38.2800000,38.2900000,38.2300000,38.2300000,18997
US1.TWTR_delisted_875018,1,20190715,102700,38.2305000,38.2450000,38.2250000,38.2400000,13976
US1.TWTR_delisted_875018,1,20190715,102800,38.2300000,38.2400000,38.1800000,38.1900000,26192
US1.TWTR_delisted_875018,1,20190715,102900,38.1900000,38.2000000,38.1800000,38.2000000,12192
US1.TWTR_delisted_875018,1,20190715,103000,38.2100000,38.2500000,38.2100000,38.2481000,26080
US1.TWTR_delisted_875018,1,20190715,103100,38.2450000,38.2500000,38.2200000,38.2393000,17436
US1.TWTR_delisted_875018,1,20190715,103200,38.2400000,38.3250000,38.2400000,38.3204000,17556
US1.TWTR_delisted_875018,1,20190715,103300,38.3203000,38.3400000,38.3200000,38.3400000,30762
US1.TWTR_delisted_875018,1,20190715,103400,38.3350000,38.3500000,38.3100000,38.3200000,32244
US1.TWTR_delisted_875018,1,20190715,103500,38.3100000,38.3151000,38.2800000,38.2800000,19826
US1.TWTR_delisted_875018,1,20190715,103600,38.2800000,38.3000000,38.2600000,38.2980000,6565
US1.TWTR_delisted_875018,1,20190715,103700,38.3000000,38.3250000,38.2950000,38.3250000,10700
US1.TWTR_delisted_875018,1,20190715,103800,38.3200000,38.3500000,38.3140000,38.3490000,21435
US1.TWTR_delisted_875018,1,20190715,103900,38.3485000,38.3500000,38.3250000,38.3356000,10053
US1.TWTR_delisted_875018,1,20190715,104000,38.3300000,38.3700000,38.3200000,38.3500000,17733
US1.TWTR_delisted_875018,1,20190715,104100,38.3434000,38.3799000,38.3335000,38.3799000,42253
US1.TWTR_delisted_875018,1,20190715,104200,38.3800000,38.3890000,38.3650000,38.3700000,11288
US1.TWTR_delisted_875018,1,20190715,104300,38.3800000,38.3850000,38.3535000,38.3600000,11139
US1.TWTR_delisted_875018,1,20190715,104400,38.3550000,38.3800000,38.3550000,38.3800000,15015
US1.TWTR_delisted_875018,1,20190715,104500,38.3799000,38.3799000,38.3350000,38.3573000,22152
US1.TWTR_delisted_875018,1,20190715,104600,38.3500000,38.3699000,38.3450000,38.3650000,9174
US1.TWTR_delisted_875018,1,20190715,104700,38.3600000,38.3650000,38.3450000,38.3525000,6952
US1.TWTR_delisted_875018,1,20190715,104800,38.3569000,38.3700000,38.3500000,38.3600000,18024
US1.TWTR_delisted_875018,1,20190715,104900,38.3600000,38.3770000,38.3400000,38.3401000,20055
US1.TWTR_delisted_875018,1,20190715,105000,38.3402000,38.3500000,38.3150000,38.3450000,15458
US1.TWTR_delisted_875018,1,20190715,105100,38.3400000,38.3800000,38.3300000,38.3365000,20745
US1.TWTR_delisted_875018,1,20190715,105200,38.3300000,38.4200000,38.3208000,38.4124000,60419
US1.TWTR_delisted_875018,1,20190715,105300,38.4100000,38.4400000,38.4100000,38.4350000,67214
US1.TWTR_delisted_875018,1,20190715,105400,38.4400000,38.4400000,38.4100000,38.4300000,29557
US1.TWTR_delisted_875018,1,20190715,105500,38.4360000,38.4400000,38.4201000,38.4300000,9924
US1.TWTR_delisted_875018,1,20190715,105600,38.4383000,38.4700000,38.4200000,38.4600000,29300
US1.TWTR_delisted_875018,1,20190715,105700,38.4650000,38.4800000,38.4500000,38.4700000,16445
US1.TWTR_delisted_875018,1,20190715,105800,38.4665000,38.4800000,38.4450000,38.4800000,16888
US1.TWTR_delisted_875018,1,20190715,105900,38.4800000,38.4800000,38.4600000,38.4750000,22940
US1.TWTR_delisted_875018,1,20190715,110000,38.4700000,38.4800000,38.4300000,38.4300000,21995
US1.TWTR_delisted_875018,1,20190715,110100,38.4400000,38.4500000,38.4200000,38.4309000,28976
US1.TWTR_delisted_875018,1,20190715,110200,38.4400000,38.4400000,38.4100000,38.4117000,5915
US1.TWTR_delisted_875018,1,20190715,110300,38.4200000,38.4600000,38.4200000,38.4400000,36425
US1.TWTR_delisted_875018,1,20190715,110400,38.4400000,38.4500000,38.4300000,38.4357000,11851
US1.TWTR_delisted_875018,1,20190715,110500,38.4300000,38.4400000,38.4100000,38.4100000,11601
US1.TWTR_delisted_875018,1,20190715,110600,38.4024000,38.4200000,38.4024000,38.4150000,9698
US1.TWTR_delisted_875018,1,20190715,110700,38.4150000,38.4300000,38.4100000,38.4300000,25508
US1.TWTR_delisted_875018,1,20190715,110800,38.4300000,38.4450000,38.3800000,38.3800000,33714
US1.TWTR_delisted_875018,1,20190715,110900,38.3838000,38.4000000,38.3800000,38.3854000,20717
US1.TWTR_delisted_875018,1,20190715,111000,38.3800000,38.4000000,38.3750000,38.4000000,12252
US1.TWTR_delisted_875018,1,20190715,111100,38.4000000,38.4000000,38.3810000,38.3900000,5541
US1.TWTR_delisted_875018,1,20190715,111200,38.3800000,38.4200000,38.3800000,38.4100000,8600
US1.TWTR_delisted_875018,1,20190715,111300,38.4100000,38.4199000,38.3950000,38.4000000,35321
US1.TWTR_delisted_875018,1,20190715,111400,38.4000000,38.4200000,38.4000000,38.4200000,19022
US1.TWTR_delisted_875018,1,20190715,111500,38.4131000,38.4350000,38.4100000,38.4200000,21557
US1.TWTR_delisted_875018,1,20190715,111600,38.4300000,38.4450000,38.4100000,38.4400000,10122
US1.TWTR_delisted_875018,1,20190715,111700,38.4400000,38.4800000,38.4350000,38.4729000,59303
US1.TWTR_delisted_875018,1,20190715,111800,38.4800000,38.5300000,38.4746000,38.5265000,144095
US1.TWTR_delisted_875018,1,20190715,111900,38.5247000,38.5300000,38.4900000,38.4900000,26711
US1.TWTR_delisted_875018,1,20190715,112000,38.5000000,38.5100000,38.4915000,38.5000000,20203
US1.TWTR_delisted_875018,1,20190715,112100,38.5050000,38.5100000,38.5000000,38.5000000,15427
US1.TWTR_delisted_875018,1,20190715,112200,38.5050000,38.5250000,38.4800000,38.5200000,22576
US1.TWTR_delisted_875018,1,20190715,112300,38.5211000,38.5650000,38.5211000,38.5600000,29008
US1.TWTR_delisted_875018,1,20190715,112400,38.5500000,38.5500000,38.5200000,38.5250000,21066
US1.TWTR_delisted_875018,1,20190715,112500,38.5200000,38.5382000,38.5100000,38.5382000,15902
US1.TWTR_delisted_875018,1,20190715,112600,38.5301000,38.5450000,38.5200000,38.5366000,16824
US1.TWTR_delisted_875018,1,20190715,112700,38.5300000,38.5400000,38.5100000,38.5250000,19282
US1.TWTR_delisted_875018,1,20190715,112800,38.5300000,38.5400000,38.5200000,38.5250000,7660
US1.TWTR_delisted_875018,1,20190715,112900,38.5200000,38.5300000,38.5170000,38.5200000,11088
US1.TWTR_delisted_875018,1,20190715,113000,38.5246000,38.5400000,38.5100000,38.5100000,14500
US1.TWTR_delisted_875018,1,20190715,113100,38.5100000,38.5300000,38.5100000,38.5246000,8453
US1.TWTR_delisted_875018,1,20190715,113200,38.5250000,38.5300000,38.5000000,38.5000000,17582
US1.TWTR_delisted_875018,1,20190715,113300,38.5000000,38.5053000,38.4600000,38.4600000,38344
US1.TWTR_delisted_875018,1,20190715,113400,38.4600000,38.4750000,38.4600000,38.4738000,24874
US1.TWTR_delisted_875018,1,20190715,113500,38.4700000,38.4900000,38.4500000,38.4888000,11720
US1.TWTR_delisted_875018,1,20190715,113600,38.4800000,38.5000000,38.4800000,38.5000000,18738
US1.TWTR_delisted_875018,1,20190715,113700,38.4994000,38.5200000,38.4992000,38.5158000,13596
US1.TWTR_delisted_875018,1,20190715,113800,38.5100000,38.5250000,38.5100000,38.5158000,3417
US1.TWTR_delisted_875018,1,20190715,113900,38.5100000,38.5200000,38.4900000,38.4900000,14538
US1.TWTR_delisted_875018,1,20190715,114000,38.4900000,38.5000000,38.4800000,38.4838000,9880
US1.TWTR_delisted_875018,1,20190715,114100,38.4800000,38.5100000,38.4800000,38.4899000,21688
US1.TWTR_delisted_875018,1,20190715,114200,38.4885000,38.5000000,38.4400000,38.4600000,29565
US1.TWTR_delisted_875018,1,20190715,114300,38.4692000,38.4850000,38.4692000,38.4800000,11211
US1.TWTR_delisted_875018,1,20190715,114400,38.4800000,38.4800000,38.4700000,38.4700000,2900
US1.TWTR_delisted_875018,1,20190715,114500,38.4700000,38.5000000,38.4700000,38.4700000,7001
US1.TWTR_delisted_875018,1,20190715,114600,38.4800000,38.4950000,38.4600000,38.4900000,9205
US1.TWTR_delisted_875018,1,20190715,114700,38.5000000,38.5000000,38.4900000,38.5000000,6250
US1.TWTR_delisted_875018,1,20190715,114800,38.5100000,38.5200000,38.5000000,38.5000000,7387
US1.TWTR_delisted_875018,1,20190715,114900,38.5000000,38.5100000,38.4800000,38.5050000,16024
US1.TWTR_delisted_875018,1,20190715,115000,38.5100000,38.5200000,38.4990000,38.4990000,9014
US1.TWTR_delisted_875018,1,20190715,115100,38.4970000,38.5100000,38.4950000,38.5007000,8617
US1.TWTR_delisted_875018,1,20190715,115200,38.5000000,38.5000000,38.4750000,38.4850000,6684
US1.TWTR_delisted_875018,1,20190715,115300,38.4800000,38.5000000,38.4800000,38.4949000,8331
US1.TWTR_delisted_875018,1,20190715,115400,38.4900000,38.5200000,38.4750000,38.5099000,19670
US1.TWTR_delisted_875018,1,20190715,115500,38.5000000,38.5101000,38.4900000,38.5100000,12867
US1.TWTR_delisted_875018,1,20190715,115600,38.5100000,38.5100000,38.4700000,38.4700000,9239
US1.TWTR_delisted_875018,1,20190715,115700,38.4600000,38.4600000,38.3950000,38.4050000,50386
US1.TWTR_delisted_875018,1,20190715,115800,38.4000000,38.4150000,38.3900000,38.4100000,17667
US1.TWTR_delisted_875018,1,20190715,115900,38.4200000,38.4250000,38.4041000,38.4150000,10765
US1.TWTR_delisted_875018,1,20190715,120000,38.4200000,38.4279000,38.4100000,38.4235000,12966
US1.TWTR_delisted_875018,1,20190715,120100,38.4200000,38.4500000,38.4200000,38.4495000,16151
US1.TWTR_delisted_875018,1,20190715,120200,38.4500000,38.4600000,38.4315000,38.4600000,10068
US1.TWTR_delisted_875018,1,20190715,120300,38.4550000,38.4600000,38.4400000,38.4500000,6960
US1.TWTR_delisted_875018,1,20190715,120400,38.4444000,38.4500000,38.4300000,38.4450000,10820
US1.TWTR_delisted_875018,1,20190715,120500,38.4400000,38.4500000,38.4400000,38.4500000,8620
US1.TWTR_delisted_875018,1,20190715,120600,38.4500000,38.4600000,38.4400000,38.4450000,9472
US1.TWTR_delisted_875018,1,20190715,120700,38.4450000,38.4450000,38.4300000,38.4346000,2438
US1.TWTR_delisted_875018,1,20190715,120800,38.4316000,38.4400000,38.4115000,38.4115000,14061
US1.TWTR_delisted_875018,1,20190715,120900,38.4116000,38.4200000,38.3800000,38.3950000,20735
US1.TWTR_delisted_875018,1,20190715,121000,38.4000000,38.4100000,38.3900000,38.4100000,12908
US1.TWTR_delisted_875018,1,20190715,121100,38.4200000,38.4250000,38.4100000,38.4100000,4372
US1.TWTR_delisted_875018,1,20190715,121200,38.4100000,38.4165000,38.4000000,38.4100000,3479
US1.TWTR_delisted_875018,1,20190715,121300,38.4100000,38.4200000,38.4000000,38.4000000,5594
US1.TWTR_delisted_875018,1,20190715,121400,38.4100000,38.4154000,38.4000000,38.4154000,5900
US1.TWTR_delisted_875018,1,20190715,121500,38.4100000,38.4200000,38.4000000,38.4100000,5596
US1.TWTR_delisted_875018,1,20190715,121600,38.4170000,38.4400000,38.4100000,38.4400000,15669
US1.TWTR_delisted_875018,1,20190715,121700,38.4400000,38.4500000,38.4400000,38.4400000,3110
US1.TWTR_delisted_875018,1,20190715,121800,38.4427000,38.4500000,38.4350000,38.4500000,11136
US1.TWTR_delisted_875018,1,20190715,121900,38.4450000,38.4570000,38.4400000,38.4570000,5050
US1.TWTR_delisted_875018,1,20190715,122000,38.4600000,38.4700000,38.4550000,38.4600000,8520
US1.TWTR_delisted_875018,1,20190715,122100,38.4600000,38.4700000,38.4500000,38.4600000,6450
US1.TWTR_delisted_875018,1,20190715,122200,38.4600000,38.4600000,38.4500000,38.4506000,10535
US1.TWTR_delisted_875018,1,20190715,122300,38.4600000,38.4700000,38.4600000,38.4600000,1525
US1.TWTR_delisted_875018,1,20190715,122400,38.4600000,38.4600000,38.4500000,38.4600000,1507
US1.TWTR_delisted_875018,1,20190715,122500,38.4593000,38.4600000,38.4450000,38.4600000,9829
US1.TWTR_delisted_875018,1,20190715,122600,38.4600000,38.4750000,38.4600000,38.4650000,14985
US1.TWTR_delisted_875018,1,20190715,122700,38.4700000,38.5000000,38.4651000,38.5000000,12333
US1.TWTR_delisted_875018,1,20190715,122800,38.4900000,38.5000000,38.4816000,38.4870000,18842
US1.TWTR_delisted_875018,1,20190715,122900,38.4815000,38.4830000,38.4700000,38.4700000,20127
US1.TWTR_delisted_875018,1,20190715,123000,38.4700000,38.4815000,38.4600000,38.4600000,12563
US1.TWTR_delisted_875018,1,20190715,123100,38.4500000,38.4700000,38.4500000,38.4550000,9305
US1.TWTR_delisted_875018,1,20190715,123200,38.4500000,38.4600000,38.4390000,38.4450000,6766
US1.TWTR_delisted_875018,1,20190715,123300,38.4500000,38.4500000,38.4400000,38.4400000,9518
US1.TWTR_delisted_875018,1,20190715,123400,38.4323000,38.4500000,38.4300000,38.4500000,8494
US1.TWTR_delisted_875018,1,20190715,123500,38.4500000,38.4600000,38.4400000,38.4400000,8832
US1.TWTR_delisted_875018,1,20190715,123600,38.4500000,38.4600000,38.4467000,38.4600000,5463
US1.TWTR_delisted_875018,1,20190715,123700,38.4597000,38.4600000,38.4500000,38.4513000,7293
US1.TWTR_delisted_875018,1,20190715,123800,38.4549000,38.4700000,38.4500000,38.4600000,21531
US1.TWTR_delisted_875018,1,20190715,123900,38.4601000,38.4700000,38.4509000,38.4601000,11495
US1.TWTR_delisted_875018,1,20190715,124000,38.4700000,38.4700000,38.4600000,38.4600000,2900
US1.TWTR_delisted_875018,1,20190715,124100,38.4600000,38.4700000,38.4600000,38.4700000,3559
US1.TWTR_delisted_875018,1,20190715,124200,38.4650000,38.4800000,38.4600000,38.4600000,8392
US1.TWTR_delisted_875018,1,20190715,124300,38.4650000,38.4700000,38.4500000,38.4550000,4100
US1.TWTR_delisted_875018,1,20190715,124400,38.4600000,38.4700000,38.4500000,38.4567000,6050
US1.TWTR_delisted_875018,1,20190715,124500,38.4500000,38.4900000,38.4500000,38.4799000,6508
US1.TWTR_delisted_875018,1,20190715,124600,38.4701000,38.4800000,38.4670000,38.4800000,5504
US1.TWTR_delisted_875018,1,20190715,124700,38.4801000,38.4900000,38.4500000,38.4600000,14709
US1.TWTR_delisted_875018,1,20190715,124800,38.4700000,38.4700000,38.4600000,38.4612000,600
US1.TWTR_delisted_875018,1,20190715,124900,38.4600000,38.4700000,38.4550000,38.4660000,16264
US1.TWTR_delisted_875018,1,20190715,125000,38.4700000,38.4700000,38.4500000,38.4600000,5659
US1.TWTR_delisted_875018,1,20190715,125100,38.4600000,38.4700000,38.4550000,38.4700000,2950
US1.TWTR_delisted_875018,1,20190715,125200,38.4800000,38.4800000,38.4700000,38.4750000,1300
US1.TWTR_delisted_875018,1,20190715,125300,38.4799000,38.4800000,38.4700000,38.4700000,1219
US1.TWTR_delisted_875018,1,20190715,125400,38.4750000,38.4800000,38.4500000,38.4600000,19009
US1.TWTR_delisted_875018,1,20190715,125500,38.4550000,38.4700000,38.4500000,38.4600000,4853
US1.TWTR_delisted_875018,1,20190715,125600,38.4546000,38.4600000,38.4500000,38.4565000,1077
US1.TWTR_delisted_875018,1,20190715,125700,38.4600000,38.4700000,38.4501000,38.4600000,18213
US1.TWTR_delisted_875018,1,20190715,125800,38.4601000,38.4700000,38.4500000,38.4600000,18959
US1.TWTR_delisted_875018,1,20190715,125900,38.4600000,38.4600000,38.4438000,38.4500000,16997
US1.TWTR_delisted_875018,1,20190715,130000,38.4600000,38.4600000,38.4500000,38.4600000,1215
US1.TWTR_delisted_875018,1,20190715,130100,38.4600000,38.4900000,38.4532000,38.4900000,13658
US1.TWTR_delisted_875018,1,20190715,130200,38.4850000,38.4900000,38.4724000,38.4800000,6267
US1.TWTR_delisted_875018,1,20190715,130300,38.4810000,38.4850000,38.4700000,38.4800000,4720
US1.TWTR_delisted_875018,1,20190715,130400,38.4700000,38.4700000,38.4500000,38.4600000,9724
US1.TWTR_delisted_875018,1,20190715,130500,38.4515000,38.4600000,38.4500000,38.4550000,5026
US1.TWTR_delisted_875018,1,20190715,130600,38.4500000,38.4600000,38.4200000,38.4300000,16070
US1.TWTR_delisted_875018,1,20190715,130700,38.4350000,38.4400000,38.4050000,38.4177000,20560
US1.TWTR_delisted_875018,1,20190715,130800,38.4200000,38.4400000,38.4200000,38.4299000,9933
US1.TWTR_delisted_875018,1,20190715,130900,38.4255000,38.4300000,38.4100000,38.4200000,13353
US1.TWTR_delisted_875018,1,20190715,131000,38.4200000,38.4300000,38.4200000,38.4250000,8269
US1.TWTR_delisted_875018,1,20190715,131100,38.4249000,38.4300000,38.4150000,38.4150000,2606
US1.TWTR_delisted_875018,1,20190715,131200,38.4100000,38.4300000,38.4100000,38.4159000,6762
US1.TWTR_delisted_875018,1,20190715,131300,38.4100000,38.4500000,38.4100000,38.4475000,16491
US1.TWTR_delisted_875018,1,20190715,131400,38.4430000,38.4500000,38.4415000,38.4500000,970
US1.TWTR_delisted_875018,1,20190715,131500,38.4450000,38.4450000,38.4400000,38.4435000,2650
US1.TWTR_delisted_875018,1,20190715,131600,38.4450000,38.4500000,38.4400000,38.4400000,1436
US1.TWTR_delisted_875018,1,20190715,131700,38.4455000,38.4500000,38.4400000,38.4500000,5052
US1.TWTR_delisted_875018,1,20190715,131800,38.4600000,38.4700000,38.4500000,38.4600000,13398
US1.TWTR_delisted_875018,1,20190715,131900,38.4612000,38.4800000,38.4600000,38.4700000,14505
US1.TWTR_delisted_875018,1,20190715,132000,38.4700000,38.4900000,38.4700000,38.4800000,15556
US1.TWTR_delisted_875018,1,20190715,132100,38.4800000,38.4900000,38.4700000,38.4760000,9523
US1.TWTR_delisted_875018,1,20190715,132200,38.4800000,38.4900000,38.4600000,38.4600000,13077
US1.TWTR_delisted_875018,1,20190715,132300,38.4700000,38.4800000,38.4500000,38.4572000,45199
US1.TWTR_delisted_875018,1,20190715,132400,38.4500000,38.4600000,38.4450000,38.4600000,4253
US1.TWTR_delisted_875018,1,20190715,132500,38.4600000,38.4700000,38.4575000,38.4600000,6367
US1.TWTR_delisted_875018,1,20190715,132600,38.4600000,38.4700000,38.4600000,38.4700000,4459
US1.TWTR_delisted_875018,1,20190715,132700,38.4700000,38.4700000,38.4600000,38.4650000,1265
US1.TWTR_delisted_875018,1,20190715,132800,38.4600000,38.4700000,38.4579000,38.4700000,7482
US1.TWTR_delisted_875018,1,20190715,132900,38.4650000,38.4700000,38.4600000,38.4650000,9987
US1.TWTR_delisted_875018,1,20190715,133000,38.4650000,38.4700000,38.4600000,38.4700000,3629
US1.TWTR_delisted_875018,1,20190715,133100,38.4650000,38.4900000,38.4629000,38.4800000,6383
US1.TWTR_delisted_875018,1,20190715,133200,38.4850000,38.4900000,38.4800000,38.4842000,9507
US1.TWTR_delisted_875018,1,20190715,133300,38.4900000,38.5079000,38.4800000,38.5079000,55478
US1.TWTR_delisted_875018,1,20190715,133400,38.5030000,38.5200000,38.5030000,38.5116000,8340
US1.TWTR_delisted_875018,1,20190715,133500,38.5200000,38.5400000,38.5200000,38.5399000,28994
US1.TWTR_delisted_875018,1,20190715,133600,38.5300000,38.5600000,38.5300000,38.5500000,39604
US1.TWTR_delisted_875018,1,20190715,133700,38.5401000,38.5590000,38.5400000,38.5590000,26327
US1.TWTR_delisted_875018,1,20190715,133800,38.5516000,38.5700000,38.5500000,38.5700000,23992
US1.TWTR_delisted_875018,1,20190715,133900,38.5650000,38.5800000,38.5600000,38.5800000,30095
US1.TWTR_delisted_875018,1,20190715,134000,38.5735000,38.5900000,38.5700000,38.5700000,12001
US1.TWTR_delisted_875018,1,20190715,134100,38.5712000,38.5713000,38.5559000,38.5616000,15876
US1.TWTR_delisted_875018,1,20190715,134200,38.5656000,38.5800000,38.5500000,38.5550000,10897
US1.TWTR_delisted_875018,1,20190715,134300,38.5600000,38.5700000,38.5450000,38.5450000,8531
US1.TWTR_delisted_875018,1,20190715,134400,38.5500000,38.5550000,38.5200000,38.5200000,37466
US1.TWTR_delisted_875018,1,20190715,134500,38.5200000,38.5500000,38.5100000,38.5400000,21697
US1.TWTR_delisted_875018,1,20190715,134600,38.5350000,38.5400000,38.5350000,38.5400000,500
US1.TWTR_delisted_875018,1,20190715,134700,38.5400000,38.5500000,38.5300000,38.5310000,13470
US1.TWTR_delisted_875018,1,20190715,134800,38.5397000,38.5500000,38.5300000,38.5400000,10552
US1.TWTR_delisted_875018,1,20190715,134900,38.5400000,38.5400000,38.5300000,38.5300000,6477
US1.TWTR_delisted_875018,1,20190715,135000,38.5300000,38.5400000,38.4950000,38.5000000,26915
US1.TWTR_delisted_875018,1,20190715,135100,38.5055000,38.5250000,38.5050000,38.5200000,40479
US1.TWTR_delisted_875018,1,20190715,135200,38.5300000,38.5300000,38.5200000,38.5200000,13129
US1.TWTR_delisted_875018,1,20190715,135300,38.5168000,38.5200000,38.5100000,38.5150000,2180
US1.TWTR_delisted_875018,1,20190715,135400,38.5200000,38.5400000,38.5200000,38.5250000,14761
US1.TWTR_delisted_875018,1,20190715,135500,38.5300000,38.5341000,38.5200000,38.5300000,2700
US1.TWTR_delisted_875018,1,20190715,135600,38.5310000,38.5500000,38.5300000,38.5300000,14484
US1.TWTR_delisted_875018,1,20190715,135700,38.5300000,38.5500000,38.5300000,38.5400000,9406
US1.TWTR_delisted_875018,1,20190715,135800,38.5400000,38.5900000,38.5400000,38.5900000,28248
US1.TWTR_delisted_875018,1,20190715,135900,38.5900000,38.6300000,38.5881000,38.6151000,90652
US1.TWTR_delisted_875018,1,20190715,140000,38.6200000,38.6393000,38.6000000,38.6100000,29742
US1.TWTR_delisted_875018,1,20190715,140100,38.6100000,38.6300000,38.6000000,38.6225000,12228
US1.TWTR_delisted_875018,1,20190715,140200,38.6200000,38.6300000,38.6100000,38.6150000,32339
US1.TWTR_delisted_875018,1,20190715,140300,38.6100000,38.6600000,38.6000000,38.6500000,30158
US1.TWTR_delisted_875018,1,20190715,140400,38.6400000,38.6450000,38.6300000,38.6400000,13365
US1.TWTR_delisted_875018,1,20190715,140500,38.6400000,38.6600000,38.6400000,38.6450000,31277
US1.TWTR_delisted_875018,1,20190715,140600,38.6493000,38.6600000,38.6450000,38.6548000,6302
US1.TWTR_delisted_875018,1,20190715,140700,38.6556000,38.6700000,38.6472000,38.6688000,21297
US1.TWTR_delisted_875018,1,20190715,140800,38.6677000,38.6900000,38.6600000,38.6850000,70611
US1.TWTR_delisted_875018,1,20190715,140900,38.6891000,38.7596000,38.6600000,38.7596000,121026
US1.TWTR_delisted_875018,1,20190715,141000,38.7501000,38.8150000,38.7200000,38.8050000,270262
US1.TWTR_delisted_875018,1,20190715,141100,38.8000000,38.8500000,38.7950000,38.8347000,99985
US1.TWTR_delisted_875018,1,20190715,141200,38.8300000,38.8700000,38.8200000,38.8570000,68830
US1.TWTR_delisted_875018,1,20190715,141300,38.8600000,38.8900000,38.8499000,38.8800000,51852
US1.TWTR_delisted_875018,1,20190715,141400,38.8900000,38.9400000,38.8700000,38.9147000,53384
US1.TWTR_delisted_875018,1,20190715,141500,38.9200000,38.9300000,38.8500000,38.8736000,48190
US1.TWTR_delisted_875018,1,20190715,141600,38.8750000,38.8770000,38.8450000,38.8550000,55480
US1.TWTR_delisted_875018,1,20190715,141700,38.8500000,38.9034000,38.8450000,38.9034000,56774
US1.TWTR_delisted_875018,1,20190715,141800,38.9001000,38.9600000,38.8900000,38.9600000,58125
US1.TWTR_delisted_875018,1,20190715,141900,38.9600000,38.9600000,38.9200000,38.9200000,58395
US1.TWTR_delisted_875018,1,20190715,142000,38.9292000,38.9600000,38.9218000,38.9400000,41365
US1.TWTR_delisted_875018,1,20190715,142100,38.9500000,38.9500000,38.9200000,38.9300000,32416
US1.TWTR_delisted_875018,1,20190715,142200,38.9400000,38.9600000,38.9200000,38.9550000,35441
US1.TWTR_delisted_875018,1,20190715,142300,38.9531000,38.9700000,38.9500000,38.9528000,40813
US1.TWTR_delisted_875018,1,20190715,142400,38.9550000,38.9550000,38.8700000,38.8850000,67150
US1.TWTR_delisted_875018,1,20190715,142500,38.8850000,38.9100000,38.8715000,38.9100000,53088
US1.TWTR_delisted_875018,1,20190715,142600,38.9050000,38.9100000,38.8800000,38.8900000,19109
US1.TWTR_delisted_875018,1,20190715,142700,38.8950000,38.9000000,38.8400000,38.8400000,22672
US1.TWTR_delisted_875018,1,20190715,142800,38.8400000,38.8500000,38.8150000,38.8300000,35459
US1.TWTR_delisted_875018,1,20190715,142900,38.8401000,38.8401000,38.8050000,38.8150000,17500
US1.TWTR_delisted_875018,1,20190715,143000,38.8150000,38.8300000,38.8100000,38.8200000,13503
US1.TWTR_delisted_875018,1,20190715,143100,38.8200000,38.8300000,38.8100000,38.8100000,12300
US1.TWTR_delisted_875018,1,20190715,143200,38.8100000,38.8200000,38.7900000,38.8100000,23195
US1.TWTR_delisted_875018,1,20190715,143300,38.8200000,38.8250000,38.8000000,38.8000000,17213
US1.TWTR_delisted_875018,1,20190715,143400,38.8000000,38.8200000,38.7950000,38.8000000,11341
US1.TWTR_delisted_875018,1,20190715,143500,38.8000000,38.8100000,38.7700000,38.7901000,33813
US1.TWTR_delisted_875018,1,20190715,143600,38.7950000,38.7950000,38.7700000,38.7700000,14679
US1.TWTR_delisted_875018,1,20190715,143700,38.7700000,38.8000000,38.7600000,38.7700000,32742
US1.TWTR_delisted_875018,1,20190715,143800,38.7750000,38.8000000,38.7742000,38.7800000,10081
US1.TWTR_delisted_875018,1,20190715,143900,38.7800000,38.7990000,38.7700000,38.7950000,16960
US1.TWTR_delisted_875018,1,20190715,144000,38.7950000,38.8000000,38.7600000,38.7600000,16796
US1.TWTR_delisted_875018,1,20190715,144100,38.7700000,38.7900000,38.7600000,38.7689000,14445
US1.TWTR_delisted_875018,1,20190715,144200,38.7700000,38.7800000,38.7600000,38.7800000,16377
US1.TWTR_delisted_875018,1,20190715,144300,38.7700000,38.7900000,38.7601000,38.7900000,7358
US1.TWTR_delisted_875018,1,20190715,144400,38.7850000,38.7990000,38.7850000,38.7900000,26308
US1.TWTR_delisted_875018,1,20190715,144500,38.7900000,38.8000000,38.7823000,38.7900000,9204
US1.TWTR_delisted_875018,1,20190715,144600,38.7900000,38.8300000,38.7900000,38.8150000,26351
US1.TWTR_delisted_875018,1,20190715,144700,38.8150000,38.8500000,38.8100000,38.8400000,44325
US1.TWTR_delisted_875018,1,20190715,144800,38.8450000,38.8500000,38.8350000,38.8400000,21640
US1.TWTR_delisted_875018,1,20190715,144900,38.8450000,38.8684000,38.8400000,38.8450000,27160
US1.TWTR_delisted_875018,1,20190715,145000,38.8450000,38.8700000,38.8450000,38.8650000,7891
US1.TWTR_delisted_875018,1,20190715,145100,38.8650000,38.8800000,38.8500000,38.8550000,18327
US1.TWTR_delisted_875018,1,20190715,145200,38.8550000,38.8600000,38.8500000,38.8553000,18232
US1.TWTR_delisted_875018,1,20190715,145300,38.8550000,38.8600000,38.7950000,38.8100000,54543
US1.TWTR_delisted_875018,1,20190715,145400,38.8150000,38.8400000,38.8150000,38.8400000,13099
US1.TWTR_delisted_875018,1,20190715,145500,38.8400000,38.8700000,38.8400000,38.8600000,15983
US1.TWTR_delisted_875018,1,20190715,145600,38.8650000,38.8650000,38.8400000,38.8400000,7710
US1.TWTR_delisted_875018,1,20190715,145700,38.8400000,38.8500000,38.8129000,38.8350000,17597
US1.TWTR_delisted_875018,1,20190715,145800,38.8368000,38.8400000,38.8300000,38.8400000,4550
US1.TWTR_delisted_875018,1,20190715,145900,38.8500000,38.8600000,38.8338000,38.8565000,10674
US1.TWTR_delisted_875018,1,20190715,150000,38.8500000,38.8600000,38.8400000,38.8400000,4560
US1.TWTR_delisted_875018,1,20190715,150100,38.8500000,38.8800000,38.8450000,38.8600000,13980
US1.TWTR_delisted_875018,1,20190715,150200,38.8501000,38.8700000,38.8500000,38.8550000,9472
US1.TWTR_delisted_875018,1,20190715,150300,38.8550000,38.8600000,38.8115000,38.8200000,16223
US1.TWTR_delisted_875018,1,20190715,150400,38.8250000,38.8350000,38.8200000,38.8300000,25891
US1.TWTR_delisted_875018,1,20190715,150500,38.8300000,38.8600000,38.8300000,38.8530000,11880
US1.TWTR_delisted_875018,1,20190715,150600,38.8510000,38.8600000,38.8200000,38.8200000,24671
US1.TWTR_delisted_875018,1,20190715,150700,38.8250000,38.8400000,38.8200000,38.8250000,12101
US1.TWTR_delisted_875018,1,20190715,150800,38.8250000,38.8500000,38.8250000,38.8400000,8162
US1.TWTR_delisted_875018,1,20190715,150900,38.8400000,38.8700000,38.8400000,38.8650000,10822
US1.TWTR_delisted_875018,1,20190715,151000,38.8691000,38.8800000,38.8600000,38.8650000,18327
US1.TWTR_delisted_875018,1,20190715,151100,38.8600000,38.8900000,38.8600000,38.8866000,21901
US1.TWTR_delisted_875018,1,20190715,151200,38.8811000,38.8900000,38.8700000,38.8700000,13334
US1.TWTR_delisted_875018,1,20190715,151300,38.8800000,38.8900000,38.8700000,38.8900000,40748
US1.TWTR_delisted_875018,1,20190715,151400,38.8800000,38.8900000,38.8300000,38.8342000,23265
US1.TWTR_delisted_875018,1,20190715,151500,38.8350000,38.8400000,38.8300000,38.8400000,12464
US1.TWTR_delisted_875018,1,20190715,151600,38.8300000,38.8500000,38.8300000,38.8450000,8493
US1.TWTR_delisted_875018,1,20190715,151700,38.8500000,38.8500000,38.8401000,38.8450000,15541
US1.TWTR_delisted_875018,1,20190715,151800,38.8450000,38.8900000,38.8400000,38.8800000,31900
US1.TWTR_delisted_875018,1,20190715,151900,38.8800000,38.8850000,38.8600000,38.8649000,14816
US1.TWTR_delisted_875018,1,20190715,152000,38.8700000,38.8900000,38.8700000,38.8800000,37769
US1.TWTR_delisted_875018,1,20190715,152100,38.8800000,38.8950000,38.8800000,38.8950000,6785
US1.TWTR_delisted_875018,1,20190715,152200,38.8950000,38.9100000,38.8900000,38.9000000,52294
US1.TWTR_delisted_875018,1,20190715,152300,38.9100000,38.9100000,38.8550000,38.8600000,20153
US1.TWTR_delisted_875018,1,20190715,152400,38.8700000,38.8900000,38.8600000,38.8750000,23678
US1.TWTR_delisted_875018,1,20190715,152500,38.8777000,38.8800000,38.8700000,38.8800000,18209
US1.TWTR_delisted_875018,1,20190715,152600,38.8800000,38.8800000,38.8500000,38.8500000,18414
US1.TWTR_delisted_875018,1,20190715,152700,38.8500000,38.8600000,38.8300000,38.8500000,44819
US1.TWTR_delisted_875018,1,20190715,152800,38.8400000,38.8400000,38.8300000,38.8350000,16232
US1.TWTR_delisted_875018,1,20190715,152900,38.8400000,38.8600000,38.8300000,38.8550000,26784
US1.TWTR_delisted_875018,1,20190715,153000,38.8550000,38.8600000,38.8500000,38.8500000,9104
US1.TWTR_delisted_875018,1,20190715,153100,38.8500000,38.8700000,38.8500000,38.8600000,45945
US1.TWTR_delisted_875018,1,20190715,153200,38.8550000,38.8600000,38.8300000,38.8500000,36486
US1.TWTR_delisted_875018,1,20190715,153300,38.8500000,38.8600000,38.8478000,38.8600000,10578
US1.TWTR_delisted_875018,1,20190715,153400,38.8550000,38.8600000,38.8400000,38.8400000,46691
US1.TWTR_delisted_875018,1,20190715,153500,38.8500000,38.8500000,38.8400000,38.8450000,18740
US1.TWTR_delisted_875018,1,20190715,153600,38.8400000,38.8500000,38.8300000,38.8349000,53524
US1.TWTR_delisted_875018,1,20190715,153700,38.8350000,38.8400000,38.8300000,38.8400000,39659
US1.TWTR_delisted_875018,1,20190715,153800,38.8400000,38.8400000,38.8200000,38.8200000,29980
US1.TWTR_delisted_875018,1,20190715,153900,38.8250000,38.8300000,38.8200000,38.8250000,23903
US1.TWTR_delisted_875018,1,20190715,154000,38.8300000,38.8300000,38.7700000,38.7700000,54444
US1.TWTR_delisted_875018,1,20190715,154100,38.7700000,38.7900000,38.7300000,38.7852000,108630
US1.TWTR_delisted_875018,1,20190715,154200,38.7800000,38.7800000,38.7700000,38.7800000,15269
US1.TWTR_delisted_875018,1,20190715,154300,38.7790000,38.8100000,38.7790000,38.7900000,35925
US1.TWTR_delisted_875018,1,20190715,154400,38.7900000,38.8000000,38.7700000,38.7750000,26983
US1.TWTR_delisted_875018,1,20190715,154500,38.7759000,38.7800000,38.7600000,38.7600000,99663
US1.TWTR_delisted_875018,1,20190715,154600,38.7600000,38.7800000,38.7400000,38.7800000,61475
US1.TWTR_delisted_875018,1,20190715,154700,38.7790000,38.7800000,38.7700000,38.7750000,27138
US1.TWTR_delisted_875018,1,20190715,154800,38.7700000,38.7800000,38.7500000,38.7500000,30698
US1.TWTR_delisted_875018,1,20190715,154900,38.7500000,38.7700000,38.7450000,38.7500000,38341
US1.TWTR_delisted_875018,1,20190715,155000,38.7500000,38.7500000,38.7250000,38.7400000,39525
US1.TWTR_delisted_875018,1,20190715,155100,38.7500000,38.7600000,38.7301000,38.7450000,48331
US1.TWTR_delisted_875018,1,20190715,155200,38.7450000,38.7600000,38.7400000,38.7400000,38885
US1.TWTR_delisted_875018,1,20190715,155300,38.7450000,38.7500000,38.7200000,38.7273000,48123
US1.TWTR_delisted_875018,1,20190715,155400,38.7200000,38.7400000,38.7200000,38.7400000,37395
US1.TWTR_delisted_875018,1,20190715,155500,38.7400000,38.7500000,38.7100000,38.7200000,75175
US1.TWTR_delisted_875018,1,20190715,155600,38.7300000,38.7500000,38.7000000,38.7000000,109864
US1.TWTR_delisted_875018,1,20190715,155700,38.7050000,38.7300000,38.7050000,38.7100000,83292
US1.TWTR_delisted_875018,1,20190715,155800,38.7000000,38.7300000,38.7000000,38.7250000,69969
US1.TWTR_delisted_875018,1,20190715,155900,38.7200000,38.7300000,38.7000000,38.7050000,112468
US1.TWTR_delisted_875018,1,20190715,160000,38.7050000,38.7200000,38.6700000,38.6900000,212562
US1.TWTR_delisted_875018,1,20190716,093100,38.7800000,38.7900000,38.5578000,38.5625000,228567
US1.TWTR_delisted_875018,1,20190716,093200,38.5600000,38.5800000,38.4100000,38.4200000,100752
US1.TWTR_delisted_875018,1,20190716,093300,38.4200000,38.5430000,38.4000000,38.5061000,50616
US1.TWTR_delisted_875018,1,20190716,093400,38.5098000,38.5900000,38.4700000,38.5000000,31754
US1.TWTR_delisted_875018,1,20190716,093500,38.4900000,38.4900000,38.3400000,38.3503000,71460
US1.TWTR_delisted_875018,1,20190716,093600,38.3600000,38.3601000,38.2800000,38.3150000,99259
US1.TWTR_delisted_875018,1,20190716,093700,38.3275000,38.4860000,38.3100000,38.4860000,101489
US1.TWTR_delisted_875018,1,20190716,093800,38.4900000,38.4945000,38.3500000,38.3711000,49781
US1.TWTR_delisted_875018,1,20190716,093900,38.3800000,38.3800000,38.3200000,38.3600000,41837
US1.TWTR_delisted_875018,1,20190716,094000,38.3600000,38.4344000,38.3400000,38.4100000,23293
US1.TWTR_delisted_875018,1,20190716,094100,38.4200000,38.5400000,38.4200000,38.5400000,77251
US1.TWTR_delisted_875018,1,20190716,094200,38.5400000,38.5900000,38.5034000,38.5800000,79072
US1.TWTR_delisted_875018,1,20190716,094300,38.5800000,38.5800000,38.3900000,38.4000000,40980
US1.TWTR_delisted_875018,1,20190716,094400,38.4000000,38.4500000,38.3900000,38.4200000,35394
US1.TWTR_delisted_875018,1,20190716,094500,38.4250000,38.4400000,38.3900000,38.4400000,53707
US1.TWTR_delisted_875018,1,20190716,094600,38.4500000,38.4800000,38.3900000,38.3972000,30979
US1.TWTR_delisted_875018,1,20190716,094700,38.4000000,38.4000000,38.3200000,38.3499000,58550
US1.TWTR_delisted_875018,1,20190716,094800,38.3431000,38.3900000,38.3329000,38.3800000,51832
US1.TWTR_delisted_875018,1,20190716,094900,38.3900000,38.4100000,38.3350000,38.3500000,41955
US1.TWTR_delisted_875018,1,20190716,095000,38.3500000,38.3500000,38.2700000,38.3000000,87502
US1.TWTR_delisted_875018,1,20190716,095100,38.3100000,38.3200000,38.2300000,38.2800000,92881
US1.TWTR_delisted_875018,1,20190716,095200,38.2800000,38.3000000,38.2500000,38.2900000,25235
US1.TWTR_delisted_875018,1,20190716,095300,38.3000000,38.3100000,38.2600000,38.2700000,16574
US1.TWTR_delisted_875018,1,20190716,095400,38.2700000,38.3150000,38.2550000,38.2750000,20215
US1.TWTR_delisted_875018,1,20190716,095500,38.2700000,38.2972000,38.2600000,38.2972000,28484
US1.TWTR_delisted_875018,1,20190716,095600,38.3000000,38.3300000,38.2900000,38.3000000,15758
US1.TWTR_delisted_875018,1,20190716,095700,38.3100000,38.3100000,38.2800000,38.2800000,13179
US1.TWTR_delisted_875018,1,20190716,095800,38.2877000,38.2900000,38.2600000,38.2700000,17591
US1.TWTR_delisted_875018,1,20190716,095900,38.2800000,38.3400000,38.2750000,38.3400000,16516
US1.TWTR_delisted_875018,1,20190716,100000,38.3400000,38.4400000,38.3300000,38.4400000,66963
US1.TWTR_delisted_875018,1,20190716,100100,38.4350000,38.4500000,38.3801000,38.3901000,52933
US1.TWTR_delisted_875018,1,20190716,100200,38.4000000,38.4400000,38.3900000,38.4365000,26865
US1.TWTR_delisted_875018,1,20190716,100300,38.4342000,38.4600000,38.4200000,38.4450000,27257
US1.TWTR_delisted_875018,1,20190716,100400,38.4450000,38.4600000,38.3850000,38.3900000,36920
US1.TWTR_delisted_875018,1,20190716,100500,38.4000000,38.4000000,38.3500000,38.3500000,22913
US1.TWTR_delisted_875018,1,20190716,100600,38.3500000,38.3600000,38.3000000,38.3482000,40407
US1.TWTR_delisted_875018,1,20190716,100700,38.3500000,38.3600000,38.3200000,38.3600000,19252
US1.TWTR_delisted_875018,1,20190716,100800,38.3700000,38.3800000,38.3299000,38.3300000,18910
US1.TWTR_delisted_875018,1,20190716,100900,38.3250000,38.3500000,38.3100000,38.3430000,11991
US1.TWTR_delisted_875018,1,20190716,101000,38.3450000,38.3500000,38.3200000,38.3298000,18445
US1.TWTR_delisted_875018,1,20190716,101100,38.3300000,38.3500000,38.3200000,38.3400000,19196
US1.TWTR_delisted_875018,1,20190716,101200,38.3400000,38.3899000,38.3350000,38.3803000,13959
US1.TWTR_delisted_875018,1,20190716,101300,38.3900000,38.4000000,38.3712000,38.3712000,10971
US1.TWTR_delisted_875018,1,20190716,101400,38.3800000,38.3800000,38.3400000,38.3450000,4716
US1.TWTR_delisted_875018,1,20190716,101500,38.3400000,38.3900000,38.3300000,38.3800000,25034
US1.TWTR_delisted_875018,1,20190716,101600,38.3800000,38.4000000,38.3700000,38.3700000,10049
US1.TWTR_delisted_875018,1,20190716,101700,38.3691000,38.3999000,38.3619000,38.3652000,12058
US1.TWTR_delisted_875018,1,20190716,101800,38.3600000,38.3700000,38.3500000,38.3600000,10919
US1.TWTR_delisted_875018,1,20190716,101900,38.3501000,38.3800000,38.3100000,38.3775000,39398
US1.TWTR_delisted_875018,1,20190716,102000,38.3850000,38.3850000,38.3404000,38.3500000,6670
US1.TWTR_delisted_875018,1,20190716,102100,38.3450000,38.3800000,38.3400000,38.3750000,12234
US1.TWTR_delisted_875018,1,20190716,102200,38.3700000,38.3800000,38.3630000,38.3700000,4910
US1.TWTR_delisted_875018,1,20190716,102300,38.3600000,38.3699000,38.3500000,38.3550000,13689
US1.TWTR_delisted_875018,1,20190716,102400,38.3600000,38.3600000,38.3250000,38.3451000,17847
US1.TWTR_delisted_875018,1,20190716,102500,38.3400000,38.3400000,38.3100000,38.3345000,16507
US1.TWTR_delisted_875018,1,20190716,102600,38.3400000,38.3700000,38.3400000,38.3700000,19234
US1.TWTR_delisted_875018,1,20190716,102700,38.3700000,38.4000000,38.3604000,38.3900000,8869
US1.TWTR_delisted_875018,1,20190716,102800,38.3900000,38.4000000,38.3700000,38.3900000,29368
US1.TWTR_delisted_875018,1,20190716,102900,38.3900000,38.4500000,38.3900000,38.4500000,37622
US1.TWTR_delisted_875018,1,20190716,103000,38.4522000,38.4575000,38.4050000,38.4200000,28561
US1.TWTR_delisted_875018,1,20190716,103100,38.4100000,38.4299000,38.4000000,38.4165000,19604
US1.TWTR_delisted_875018,1,20190716,103200,38.4300000,38.4450000,38.4200000,38.4200000,31335
US1.TWTR_delisted_875018,1,20190716,103300,38.4200000,38.4400000,38.4200000,38.4200000,20866
US1.TWTR_delisted_875018,1,20190716,103400,38.4200000,38.4200000,38.3950000,38.3996000,15770
US1.TWTR_delisted_875018,1,20190716,103500,38.4000000,38.4100000,38.3800000,38.3900000,21946
US1.TWTR_delisted_875018,1,20190716,103600,38.3900000,38.3900000,38.3700000,38.3800000,14374
US1.TWTR_delisted_875018,1,20190716,103700,38.3750000,38.3950000,38.3700000,38.3750000,18099
US1.TWTR_delisted_875018,1,20190716,103800,38.3800000,38.3800000,38.3600000,38.3800000,17352
US1.TWTR_delisted_875018,1,20190716,103900,38.3800000,38.4250000,38.3700000,38.4000000,31816
US1.TWTR_delisted_875018,1,20190716,104000,38.4000000,38.4400000,38.4000000,38.4300000,22050
US1.TWTR_delisted_875018,1,20190716,104100,38.4299000,38.4599000,38.4064000,38.4199000,20107
US1.TWTR_delisted_875018,1,20190716,104200,38.4150000,38.4599000,38.4100000,38.4500000,8632
US1.TWTR_delisted_875018,1,20190716,104300,38.4550000,38.4800000,38.4300000,38.4400000,26148
US1.TWTR_delisted_875018,1,20190716,104400,38.4500000,38.4700000,38.4300000,38.4650000,9686
US1.TWTR_delisted_875018,1,20190716,104500,38.4650000,38.4750000,38.4400000,38.4600000,16662
US1.TWTR_delisted_875018,1,20190716,104600,38.4600000,38.4700000,38.4515000,38.4600000,6231
US1.TWTR_delisted_875018,1,20190716,104700,38.4600000,38.4609000,38.4500000,38.4552000,8615
US1.TWTR_delisted_875018,1,20190716,104800,38.4600000,38.4700000,38.4500000,38.4600000,10460
US1.TWTR_delisted_875018,1,20190716,104900,38.4600000,38.4750000,38.4500000,38.4500000,14970
US1.TWTR_delisted_875018,1,20190716,105000,38.4500000,38.4600000,38.4031000,38.4200000,48682
US1.TWTR_delisted_875018,1,20190716,105100,38.4200000,38.4351000,38.4200000,38.4201000,7682
US1.TWTR_delisted_875018,1,20190716,105200,38.4200000,38.4300000,38.4150000,38.4300000,11386
US1.TWTR_delisted_875018,1,20190716,105300,38.4251000,38.4251000,38.4000000,38.4100000,8985
US1.TWTR_delisted_875018,1,20190716,105400,38.4050000,38.4050000,38.3715000,38.3900000,26581
US1.TWTR_delisted_875018,1,20190716,105500,38.3900000,38.3928000,38.3600000,38.3800000,17800
US1.TWTR_delisted_875018,1,20190716,105600,38.3800000,38.3800000,38.3500000,38.3600000,27638
US1.TWTR_delisted_875018,1,20190716,105700,38.3550000,38.3600000,38.3300000,38.3477000,16202
US1.TWTR_delisted_875018,1,20190716,105800,38.3450000,38.3700000,38.3450000,38.3700000,15196
US1.TWTR_delisted_875018,1,20190716,105900,38.3700000,38.3900000,38.3600000,38.3784000,34014
US1.TWTR_delisted_875018,1,20190716,110000,38.3800000,38.3800000,38.3300000,38.3400000,22910
US1.TWTR_delisted_875018,1,20190716,110100,38.3350000,38.3500000,38.3299000,38.3299000,11655
US1.TWTR_delisted_875018,1,20190716,110200,38.3200000,38.3500000,38.3200000,38.3450000,20291
US1.TWTR_delisted_875018,1,20190716,110300,38.3400000,38.3500000,38.3300000,38.3450000,13302
US1.TWTR_delisted_875018,1,20190716,110400,38.3410000,38.3500000,38.3350000,38.3500000,5805
US1.TWTR_delisted_875018,1,20190716,110500,38.3447000,38.3700000,38.3391000,38.3500000,20642
US1.TWTR_delisted_875018,1,20190716,110600,38.3500000,38.3700000,38.3400000,38.3632000,15136
US1.TWTR_delisted_875018,1,20190716,110700,38.3665000,38.3665000,38.3350000,38.3350000,4390
US1.TWTR_delisted_875018,1,20190716,110800,38.3303000,38.3500000,38.3300000,38.3400000,7389
US1.TWTR_delisted_875018,1,20190716,110900,38.3350000,38.3500000,38.3350000,38.3360000,5269
US1.TWTR_delisted_875018,1,20190716,111000,38.3400000,38.3900000,38.3400000,38.3800000,40748
US1.TWTR_delisted_875018,1,20190716,111100,38.3800000,38.3950000,38.3750000,38.3899000,11867
US1.TWTR_delisted_875018,1,20190716,111200,38.3815000,38.4000000,38.3800000,38.3800000,6686
US1.TWTR_delisted_875018,1,20190716,111300,38.3800000,38.3800000,38.3600000,38.3750000,18892
US1.TWTR_delisted_875018,1,20190716,111400,38.3750000,38.3800000,38.3550000,38.3550000,6565
US1.TWTR_delisted_875018,1,20190716,111500,38.3500000,38.3650000,38.3500000,38.3550000,5652
US1.TWTR_delisted_875018,1,20190716,111600,38.3500000,38.3700000,38.3500000,38.3600000,6398
US1.TWTR_delisted_875018,1,20190716,111700,38.3602000,38.3700000,38.3500000,38.3600000,4422
US1.TWTR_delisted_875018,1,20190716,111800,38.3573000,38.3650000,38.3500000,38.3500000,2458
US1.TWTR_delisted_875018,1,20190716,111900,38.3550000,38.3550000,38.3300000,38.3300000,6450
US1.TWTR_delisted_875018,1,20190716,112000,38.3300000,38.3360000,38.3200000,38.3300000,11374
US1.TWTR_delisted_875018,1,20190716,112100,38.3300000,38.3800000,38.3300000,38.3799000,36690
US1.TWTR_delisted_875018,1,20190716,112200,38.3793000,38.3793000,38.3600000,38.3700000,5968
US1.TWTR_delisted_875018,1,20190716,112300,38.3700000,38.3750000,38.3506000,38.3552000,9129
US1.TWTR_delisted_875018,1,20190716,112400,38.3550000,38.3900000,38.3500000,38.3800000,13160
US1.TWTR_delisted_875018,1,20190716,112500,38.3750000,38.3900000,38.3650000,38.3700000,6348
US1.TWTR_delisted_875018,1,20190716,112600,38.3700000,38.3700000,38.3550000,38.3600000,12980
US1.TWTR_delisted_875018,1,20190716,112700,38.3700000,38.3700000,38.3300000,38.3599000,17179
US1.TWTR_delisted_875018,1,20190716,112800,38.3500000,38.3700000,38.3500000,38.3500000,10766
US1.TWTR_delisted_875018,1,20190716,112900,38.3500000,38.3700000,38.3430000,38.3650000,3850
US1.TWTR_delisted_875018,1,20190716,113000,38.3700000,38.3700000,38.3600000,38.3700000,6470
US1.TWTR_delisted_875018,1,20190716,113100,38.3700000,38.3891000,38.3600000,38.3891000,13952
US1.TWTR_delisted_875018,1,20190716,113200,38.3900000,38.4000000,38.3850000,38.3900000,5545
US1.TWTR_delisted_875018,1,20190716,113300,38.3950000,38.4000000,38.3900000,38.4000000,4459
US1.TWTR_delisted_875018,1,20190716,113400,38.3941000,38.4000000,38.3800000,38.3850000,5546
US1.TWTR_delisted_875018,1,20190716,113500,38.3800000,38.4000000,38.3633000,38.3950000,12294
US1.TWTR_delisted_875018,1,20190716,113600,38.3900000,38.4300000,38.3900000,38.4100000,35210
US1.TWTR_delisted_875018,1,20190716,113700,38.4048000,38.4400000,38.4001000,38.4300000,26323
US1.TWTR_delisted_875018,1,20190716,113800,38.4400000,38.4400000,38.4300000,38.4300000,9390
US1.TWTR_delisted_875018,1,20190716,113900,38.4400000,38.4700000,38.4344000,38.4401000,31341
US1.TWTR_delisted_875018,1,20190716,114000,38.4450000,38.4600000,38.4450000,38.4500000,7039
US1.TWTR_delisted_875018,1,20190716,114100,38.4600000,38.4600000,38.4400000,38.4450000,3289
US1.TWTR_delisted_875018,1,20190716,114200,38.4400000,38.4400000,38.4131000,38.4400000,16285
US1.TWTR_delisted_875018,1,20190716,114300,38.4400000,38.4450000,38.4250000,38.4300000,9487
US1.TWTR_delisted_875018,1,20190716,114400,38.4200000,38.4200000,38.4000000,38.4100000,11766
US1.TWTR_delisted_875018,1,20190716,114500,38.4200000,38.4250000,38.4000000,38.4050000,21404
US1.TWTR_delisted_875018,1,20190716,114600,38.3950000,38.4150000,38.3900000,38.4000000,17673
US1.TWTR_delisted_875018,1,20190716,114700,38.4000000,38.4400000,38.3999000,38.4301000,28744
US1.TWTR_delisted_875018,1,20190716,114800,38.4300000,38.4300000,38.4198000,38.4200000,6166
US1.TWTR_delisted_875018,1,20190716,114900,38.4150000,38.4151000,38.3950000,38.3950000,3264
US1.TWTR_delisted_875018,1,20190716,115000,38.3900000,38.3950000,38.3700000,38.3700000,7334
US1.TWTR_delisted_875018,1,20190716,115100,38.3800000,38.3800000,38.3672000,38.3672000,7904
US1.TWTR_delisted_875018,1,20190716,115200,38.3600000,38.3700000,38.3300000,38.3600000,59466
US1.TWTR_delisted_875018,1,20190716,115300,38.3600000,38.3600000,38.3300000,38.3327000,13461
US1.TWTR_delisted_875018,1,20190716,115400,38.3365000,38.3550000,38.3216000,38.3550000,28904
US1.TWTR_delisted_875018,1,20190716,115500,38.3500000,38.3550000,38.3400000,38.3400000,10791
US1.TWTR_delisted_875018,1,20190716,115600,38.3400000,38.3400000,38.3300000,38.3400000,14197
US1.TWTR_delisted_875018,1,20190716,115700,38.3334000,38.3400000,38.3290000,38.3400000,9673
US1.TWTR_delisted_875018,1,20190716,115800,38.3400000,38.3500000,38.3350000,38.3350000,9209
US1.TWTR_delisted_875018,1,20190716,115900,38.3400000,38.3400000,38.3000000,38.3100000,29218
US1.TWTR_delisted_875018,1,20190716,120000,38.3100000,38.3300000,38.3000000,38.3100000,12874
US1.TWTR_delisted_875018,1,20190716,120100,38.3000000,38.3000000,38.2600000,38.2700000,42049
US1.TWTR_delisted_875018,1,20190716,120200,38.2800000,38.3000000,38.2700000,38.3000000,11775
US1.TWTR_delisted_875018,1,20190716,120300,38.2905000,38.3200000,38.2900000,38.3199000,15154
US1.TWTR_delisted_875018,1,20190716,120400,38.3100000,38.3500000,38.3100000,38.3400000,19213
US1.TWTR_delisted_875018,1,20190716,120500,38.3400000,38.3500000,38.3150000,38.3200000,8837
US1.TWTR_delisted_875018,1,20190716,120600,38.3100000,38.3300000,38.3000000,38.3000000,13652
US1.TWTR_delisted_875018,1,20190716,120700,38.2900000,38.2900000,38.2500000,38.2510000,16368
US1.TWTR_delisted_875018,1,20190716,120800,38.2600000,38.2600000,38.2300000,38.2350000,38353
US1.TWTR_delisted_875018,1,20190716,120900,38.2307000,38.2360000,38.1400000,38.1400000,69796
US1.TWTR_delisted_875018,1,20190716,121000,38.1400000,38.1461000,38.0900000,38.1046000,53203
US1.TWTR_delisted_875018,1,20190716,121100,38.1000000,38.1100000,38.0800000,38.0900000,20051
US1.TWTR_delisted_875018,1,20190716,121200,38.0800000,38.1000000,38.0700000,38.0900000,16171
US1.TWTR_delisted_875018,1,20190716,121300,38.0800000,38.0950000,38.0612000,38.0900000,40182
US1.TWTR_delisted_875018,1,20190716,121400,38.0800000,38.1000000,38.0500000,38.0600000,31875
US1.TWTR_delisted_875018,1,20190716,121500,38.0510000,38.0700000,38.0500000,38.0665000,9351
US1.TWTR_delisted_875018,1,20190716,121600,38.0700000,38.1100000,38.0600000,38.1000000,20052
US1.TWTR_delisted_875018,1,20190716,121700,38.1000000,38.1100000,38.0700000,38.0700000,5732
US1.TWTR_delisted_875018,1,20190716,121800,38.0700000,38.0700000,38.0300000,38.0300000,8677
US1.TWTR_delisted_875018,1,20190716,121900,38.0300000,38.0600000,38.0200000,38.0564000,19286
US1.TWTR_delisted_875018,1,20190716,122000,38.0500000,38.0500000,38.0400000,38.0400000,10578
US1.TWTR_delisted_875018,1,20190716,122100,38.0400000,38.0900000,38.0315000,38.0800000,19669
US1.TWTR_delisted_875018,1,20190716,122200,38.0900000,38.1300000,38.0900000,38.1200000,13500
US1.TWTR_delisted_875018,1,20190716,122300,38.1200000,38.1400000,38.1165000,38.1165000,25345
US1.TWTR_delisted_875018,1,20190716,122400,38.1200000,38.1600000,38.1200000,38.1600000,7676
US1.TWTR_delisted_875018,1,20190716,122500,38.1600000,38.1700000,38.1530000,38.1600000,10443
US1.TWTR_delisted_875018,1,20190716,122600,38.1600000,38.1800000,38.1600000,38.1700000,15156
US1.TWTR_delisted_875018,1,20190716,122700,38.1700000,38.2100000,38.1665000,38.2050000,23959
US1.TWTR_delisted_875018,1,20190716,122800,38.2050000,38.2052000,38.1800000,38.1900000,17498
US1.TWTR_delisted_875018,1,20190716,122900,38.1900000,38.1900000,38.1700000,38.1800000,11183
US1.TWTR_delisted_875018,1,20190716,123000,38.1750000,38.1784000,38.1350000,38.1400000,10398
US1.TWTR_delisted_875018,1,20190716,123100,38.1400000,38.1600000,38.1293000,38.1600000,15497
US1.TWTR_delisted_875018,1,20190716,123200,38.1600000,38.1700000,38.1500000,38.1600000,10126
US1.TWTR_delisted_875018,1,20190716,123300,38.1600000,38.1650000,38.1250000,38.1250000,4900
US1.TWTR_delisted_875018,1,20190716,123400,38.1202000,38.1400000,38.1202000,38.1300000,5231
US1.TWTR_delisted_875018,1,20190716,123500,38.1400000,38.1400000,38.1300000,38.1350000,3739
US1.TWTR_delisted_875018,1,20190716,123600,38.1400000,38.1500000,38.1300000,38.1300000,19648
US1.TWTR_delisted_875018,1,20190716,123700,38.1336000,38.1400000,38.1250000,38.1300000,10650
US1.TWTR_delisted_875018,1,20190716,123800,38.1300000,38.1500000,38.1300000,38.1500000,13968
US1.TWTR_delisted_875018,1,20190716,123900,38.1400000,38.1500000,38.1200000,38.1251000,24997
US1.TWTR_delisted_875018,1,20190716,124000,38.1200000,38.1500000,38.1200000,38.1500000,8856
US1.TWTR_delisted_875018,1,20190716,124100,38.1450000,38.1500000,38.1400000,38.1450000,3400
US1.TWTR_delisted_875018,1,20190716,124200,38.1500000,38.1800000,38.1470000,38.1800000,13745
US1.TWTR_delisted_875018,1,20190716,124300,38.1750000,38.2000000,38.1700000,38.1942000,19685
US1.TWTR_delisted_875018,1,20190716,124400,38.1950000,38.1950000,38.1650000,38.1650000,13306
US1.TWTR_delisted_875018,1,20190716,124500,38.1600000,38.1650000,38.1400000,38.1500000,5630
US1.TWTR_delisted_875018,1,20190716,124600,38.1400000,38.1500000,38.1400000,38.1400000,6830
US1.TWTR_delisted_875018,1,20190716,124700,38.1500000,38.1600000,38.1400000,38.1600000,10449
US1.TWTR_delisted_875018,1,20190716,124800,38.1700000,38.1700000,38.1450000,38.1600000,8953
US1.TWTR_delisted_875018,1,20190716,124900,38.1600000,38.1700000,38.1500000,38.1700000,16838
US1.TWTR_delisted_875018,1,20190716,125000,38.1600000,38.1800000,38.1600000,38.1700000,10736
US1.TWTR_delisted_875018,1,20190716,125100,38.1650000,38.1700000,38.1350000,38.1400000,15733
US1.TWTR_delisted_875018,1,20190716,125200,38.1400000,38.1500000,38.1300000,38.1300000,4342
US1.TWTR_delisted_875018,1,20190716,125300,38.1200000,38.1237000,38.0850000,38.0850000,9325
US1.TWTR_delisted_875018,1,20190716,125400,38.0800000,38.1000000,38.0800000,38.1000000,6168
US1.TWTR_delisted_875018,1,20190716,125500,38.0900000,38.1000000,38.0900000,38.1000000,6844
US1.TWTR_delisted_875018,1,20190716,125600,38.1000000,38.1000000,38.0800000,38.0800000,10842
US1.TWTR_delisted_875018,1,20190716,125700,38.0800000,38.0900000,38.0750000,38.0800000,9199
US1.TWTR_delisted_875018,1,20190716,125800,38.0800000,38.1000000,38.0800000,38.0900000,9572
US1.TWTR_delisted_875018,1,20190716,125900,38.0900000,38.1000000,38.0849000,38.0985000,6550
US1.TWTR_delisted_875018,1,20190716,130000,38.1000000,38.1300000,38.1000000,38.1291000,20992
US1.TWTR_delisted_875018,1,20190716,130100,38.1300000,38.1600000,38.1250000,38.1500000,42323
US1.TWTR_delisted_875018,1,20190716,130200,38.1500000,38.1600000,38.1400000,38.1500000,6264
US1.TWTR_delisted_875018,1,20190716,130300,38.1500000,38.1700000,38.1500000,38.1600000,20852
US1.TWTR_delisted_875018,1,20190716,130400,38.1700000,38.1700000,38.1500000,38.1652000,18061
US1.TWTR_delisted_875018,1,20190716,130500,38.1700000,38.1700000,38.1500000,38.1600000,13124
US1.TWTR_delisted_875018,1,20190716,130600,38.1550000,38.1800000,38.1550000,38.1800000,3539
US1.TWTR_delisted_875018,1,20190716,130700,38.1701000,38.1898000,38.1700000,38.1800000,22962
US1.TWTR_delisted_875018,1,20190716,130800,38.1800000,38.1800000,38.1600000,38.1600000,17786
US1.TWTR_delisted_875018,1,20190716,130900,38.1550000,38.1550000,38.1250000,38.1350000,25717
US1.TWTR_delisted_875018,1,20190716,131000,38.1489000,38.1700000,38.1400000,38.1550000,13366
US1.TWTR_delisted_875018,1,20190716,131100,38.1500000,38.1600000,38.1400000,38.1410000,15997
US1.TWTR_delisted_875018,1,20190716,131200,38.1500000,38.1500000,38.1000000,38.1200000,14490
US1.TWTR_delisted_875018,1,20190716,131300,38.1200000,38.1400000,38.1200000,38.1400000,3103
US1.TWTR_delisted_875018,1,20190716,131400,38.1300000,38.1300000,38.1000000,38.1065000,18071
US1.TWTR_delisted_875018,1,20190716,131500,38.1100000,38.1300000,38.1100000,38.1200000,28417
US1.TWTR_delisted_875018,1,20190716,131600,38.1300000,38.1300000,38.0950000,38.0950000,15694
US1.TWTR_delisted_875018,1,20190716,131700,38.0900000,38.1004000,38.0800000,38.0800000,11712
US1.TWTR_delisted_875018,1,20190716,131800,38.0800000,38.0900000,38.0800000,38.0900000,2792
US1.TWTR_delisted_875018,1,20190716,131900,38.0800000,38.1200000,38.0800000,38.1063000,16772
US1.TWTR_delisted_875018,1,20190716,132000,38.1100000,38.1100000,38.1000000,38.1050000,15300
US1.TWTR_delisted_875018,1,20190716,132100,38.1100000,38.1100000,38.1000000,38.1100000,1335
US1.TWTR_delisted_875018,1,20190716,132200,38.1100000,38.1100000,38.1000000,38.1050000,11800
US1.TWTR_delisted_875018,1,20190716,132300,38.1000000,38.1100000,38.0800000,38.1000000,10666
US1.TWTR_delisted_875018,1,20190716,132400,38.1000000,38.1000000,38.0900000,38.0908000,6200
US1.TWTR_delisted_875018,1,20190716,132500,38.1000000,38.1000000,38.0800000,38.0884000,7708
US1.TWTR_delisted_875018,1,20190716,132600,38.0900000,38.0900000,38.0800000,38.0850000,9440
US1.TWTR_delisted_875018,1,20190716,132700,38.0800000,38.0900000,38.0400000,38.0400000,36660
US1.TWTR_delisted_875018,1,20190716,132800,38.0450000,38.0500000,38.0347000,38.0450000,17461
US1.TWTR_delisted_875018,1,20190716,132900,38.0470000,38.0470000,38.0342000,38.0380000,16222
US1.TWTR_delisted_875018,1,20190716,133000,38.0400000,38.0700000,38.0300000,38.0619000,35758
US1.TWTR_delisted_875018,1,20190716,133100,38.0600000,38.0750000,38.0600000,38.0626000,23203
US1.TWTR_delisted_875018,1,20190716,133200,38.0650000,38.0800000,38.0600000,38.0600000,30750
US1.TWTR_delisted_875018,1,20190716,133300,38.0600000,38.0700000,38.0500000,38.0600000,8349
US1.TWTR_delisted_875018,1,20190716,133400,38.0600000,38.0700000,38.0600000,38.0600000,7256
US1.TWTR_delisted_875018,1,20190716,133500,38.0650000,38.0700000,38.0500000,38.0600000,10922
US1.TWTR_delisted_875018,1,20190716,133600,38.0600000,38.0600000,38.0200000,38.0250000,47114
US1.TWTR_delisted_875018,1,20190716,133700,38.0210000,38.0300000,38.0200000,38.0300000,14480
US1.TWTR_delisted_875018,1,20190716,133800,38.0400000,38.0500000,38.0300000,38.0400000,24639
US1.TWTR_delisted_875018,1,20190716,133900,38.0500000,38.0565000,38.0150000,38.0200000,9565
US1.TWTR_delisted_875018,1,20190716,134000,38.0200000,38.0250000,38.0100000,38.0200000,6013
US1.TWTR_delisted_875018,1,20190716,134100,38.0175000,38.0200000,37.9629000,37.9700000,84563
US1.TWTR_delisted_875018,1,20190716,134200,37.9800000,37.9800000,37.9500000,37.9550000,34255
US1.TWTR_delisted_875018,1,20190716,134300,37.9500000,37.9500000,37.9200000,37.9350000,31880
US1.TWTR_delisted_875018,1,20190716,134400,37.9350000,37.9355000,37.8944000,37.9050000,42061
US1.TWTR_delisted_875018,1,20190716,134500,37.9100000,37.9100000,37.8900000,37.9050000,46897
US1.TWTR_delisted_875018,1,20190716,134600,37.9035000,37.9216000,37.8800000,37.8900000,35265
US1.TWTR_delisted_875018,1,20190716,134700,37.8896000,37.9000000,37.8500000,37.9000000,109942
US1.TWTR_delisted_875018,1,20190716,134800,37.9100000,37.9100000,37.8892000,37.8900000,16709
US1.TWTR_delisted_875018,1,20190716,134900,37.8950000,37.9200000,37.8800000,37.9150000,47296
US1.TWTR_delisted_875018,1,20190716,135000,37.9100000,37.9300000,37.9000000,37.9063000,18595
US1.TWTR_delisted_875018,1,20190716,135100,37.9000000,37.9200000,37.9000000,37.9100000,5388
US1.TWTR_delisted_875018,1,20190716,135200,37.9100000,37.9100000,37.8900000,37.9100000,26213
US1.TWTR_delisted_875018,1,20190716,135300,37.9150000,37.9200000,37.8900000,37.8999000,26906
US1.TWTR_delisted_875018,1,20190716,135400,37.8900000,37.9000000,37.8750000,37.8850000,10839
US1.TWTR_delisted_875018,1,20190716,135500,37.8849000,37.9000000,37.8800000,37.8865000,17409
US1.TWTR_delisted_875018,1,20190716,135600,37.8847000,37.9000000,37.8700000,37.9000000,17936
US1.TWTR_delisted_875018,1,20190716,135700,37.9000000,37.9000000,37.8900000,37.8950000,10002
US1.TWTR_delisted_875018,1,20190716,135800,37.8950000,37.9300000,37.8850000,37.9200000,31263
US1.TWTR_delisted_875018,1,20190716,135900,37.9182000,37.9182000,37.8900000,37.8900000,8068
US1.TWTR_delisted_875018,1,20190716,140000,37.8837000,37.9100000,37.8750000,37.9100000,8333
US1.TWTR_delisted_875018,1,20190716,140100,37.9150000,37.9258000,37.9000000,37.9119000,14568
US1.TWTR_delisted_875018,1,20190716,140200,37.9100000,37.9100000,37.8900000,37.9000000,13416
US1.TWTR_delisted_875018,1,20190716,140300,37.9000000,37.9000000,37.8901000,37.8961000,10300
US1.TWTR_delisted_875018,1,20190716,140400,37.8900000,37.9000000,37.8859000,37.8950000,9692
US1.TWTR_delisted_875018,1,20190716,140500,37.8951000,37.9400000,37.8951000,37.9200000,14976
US1.TWTR_delisted_875018,1,20190716,140600,37.9200000,37.9600000,37.9100000,37.9600000,28454
US1.TWTR_delisted_875018,1,20190716,140700,37.9550000,37.9700000,37.9417000,37.9600000,10311
US1.TWTR_delisted_875018,1,20190716,140800,37.9700000,37.9900000,37.9600000,37.9868000,51366
US1.TWTR_delisted_875018,1,20190716,140900,37.9800000,38.0100000,37.9800000,38.0100000,29464
US1.TWTR_delisted_875018,1,20190716,141000,38.0100000,38.0300000,38.0000000,38.0250000,32551
US1.TWTR_delisted_875018,1,20190716,141100,38.0250000,38.0500000,38.0000000,38.0100000,22761
US1.TWTR_delisted_875018,1,20190716,141200,38.0100000,38.0100000,37.9730000,37.9800000,13703
US1.TWTR_delisted_875018,1,20190716,141300,37.9750000,37.9800000,37.9500000,37.9750000,12910
US1.TWTR_delisted_875018,1,20190716,141400,37.9800000,37.9800000,37.9500000,37.9650000,13501
US1.TWTR_delisted_875018,1,20190716,141500,37.9600000,37.9750000,37.9500000,37.9650000,8800
US1.TWTR_delisted_875018,1,20190716,141600,37.9700000,37.9700000,37.9423000,37.9423000,4893
US1.TWTR_delisted_875018,1,20190716,141700,37.9500000,37.9500000,37.9200000,37.9200000,28857
US1.TWTR_delisted_875018,1,20190716,141800,37.9250000,37.9500000,37.9200000,37.9500000,8950
US1.TWTR_delisted_875018,1,20190716,141900,37.9400000,37.9500000,37.9200000,37.9200000,8364
US1.TWTR_delisted_875018,1,20190716,142000,37.9300000,37.9300000,37.9100000,37.9150000,12099
US1.TWTR_delisted_875018,1,20190716,142100,37.9200000,37.9300000,37.9100000,37.9100000,7887
US1.TWTR_delisted_875018,1,20190716,142200,37.9150000,37.9200000,37.8931000,37.8950000,20764
US1.TWTR_delisted_875018,1,20190716,142300,37.9000000,37.9150000,37.8900000,37.9000000,28115
US1.TWTR_delisted_875018,1,20190716,142400,37.8950000,37.9000000,37.8800000,37.8800000,24782
US1.TWTR_delisted_875018,1,20190716,142500,37.8800000,37.8900000,37.8700000,37.8750000,11793
US1.TWTR_delisted_875018,1,20190716,142600,37.8750000,37.8850000,37.8700000,37.8750000,51244
US1.TWTR_delisted_875018,1,20190716,142700,37.8750000,37.8750000,37.8500000,37.8550000,24756
US1.TWTR_delisted_875018,1,20190716,142800,37.8600000,37.8600000,37.8300000,37.8300000,15100
US1.TWTR_delisted_875018,1,20190716,142900,37.8300000,37.8500000,37.8200000,37.8500000,12035
US1.TWTR_delisted_875018,1,20190716,143000,37.8464000,37.8600000,37.8300000,37.8531000,7817
US1.TWTR_delisted_875018,1,20190716,143100,37.8500000,37.8800000,37.8400000,37.8800000,7881
US1.TWTR_delisted_875018,1,20190716,143200,37.8800000,37.8800000,37.8450000,37.8500000,13166
US1.TWTR_delisted_875018,1,20190716,143300,37.8400000,37.8450000,37.8202000,37.8400000,10214
US1.TWTR_delisted_875018,1,20190716,143400,37.8300000,37.8462000,37.8300000,37.8400000,18226
US1.TWTR_delisted_875018,1,20190716,143500,37.8300000,37.8500000,37.8300000,37.8400000,20435
US1.TWTR_delisted_875018,1,20190716,143600,37.8400000,37.8700000,37.8235000,37.8300000,14472
US1.TWTR_delisted_875018,1,20190716,143700,37.8300000,37.8400000,37.8300000,37.8400000,4850
US1.TWTR_delisted_875018,1,20190716,143800,37.8300000,37.8700000,37.8300000,37.8650000,18205
US1.TWTR_delisted_875018,1,20190716,143900,37.8600000,37.8881000,37.8538000,37.8800000,24700
US1.TWTR_delisted_875018,1,20190716,144000,37.8850000,37.9150000,37.8810000,37.9000000,37421
US1.TWTR_delisted_875018,1,20190716,144100,37.9000000,37.9000000,37.8700000,37.8750000,6776
US1.TWTR_delisted_875018,1,20190716,144200,37.8800000,37.8800000,37.8400000,37.8422000,24034
US1.TWTR_delisted_875018,1,20190716,144300,37.8400000,37.8600000,37.8300000,37.8550000,13481
US1.TWTR_delisted_875018,1,20190716,144400,37.8550000,37.8900000,37.8550000,37.8800000,5163
US1.TWTR_delisted_875018,1,20190716,144500,37.8800000,37.8900000,37.8700000,37.8837000,7335
US1.TWTR_delisted_875018,1,20190716,144600,37.8850000,37.9050000,37.8800000,37.8800000,8617
US1.TWTR_delisted_875018,1,20190716,144700,37.8800000,37.8900000,37.8500000,37.8600000,17577
US1.TWTR_delisted_875018,1,20190716,144800,37.8550000,37.8900000,37.8550000,37.8900000,15132
US1.TWTR_delisted_875018,1,20190716,144900,37.9000000,37.9100000,37.8900000,37.9100000,12495
US1.TWTR_delisted_875018,1,20190716,145000,37.9050000,37.9200000,37.9000000,37.9200000,5815
US1.TWTR_delisted_875018,1,20190716,145100,37.9200000,37.9399000,37.9124000,37.9200000,23356
US1.TWTR_delisted_875018,1,20190716,145200,37.9200000,37.9299000,37.9135000,37.9200000,6555
US1.TWTR_delisted_875018,1,20190716,145300,37.9150000,37.9300000,37.9100000,37.9200000,8765
US1.TWTR_delisted_875018,1,20190716,145400,37.9290000,37.9300000,37.9100000,37.9200000,6759
US1.TWTR_delisted_875018,1,20190716,145500,37.9300000,37.9600000,37.9250000,37.9500000,9016
US1.TWTR_delisted_875018,1,20190716,145600,37.9500000,37.9500000,37.9400000,37.9400000,16251
US1.TWTR_delisted_875018,1,20190716,145700,37.9399000,37.9500000,37.9350000,37.9400000,17855
US1.TWTR_delisted_875018,1,20190716,145800,37.9400000,37.9450000,37.9300000,37.9397000,5193
US1.TWTR_delisted_875018,1,20190716,145900,37.9350000,37.9500000,37.9250000,37.9500000,12418
US1.TWTR_delisted_875018,1,20190716,150000,37.9500000,37.9500000,37.9200000,37.9200000,7161
US1.TWTR_delisted_875018,1,20190716,150100,37.9250000,37.9250000,37.9100000,37.9250000,11579
US1.TWTR_delisted_875018,1,20190716,150200,37.9250000,37.9400000,37.9250000,37.9365000,30153
US1.TWTR_delisted_875018,1,20190716,150300,37.9400000,37.9500000,37.9300000,37.9500000,5292
US1.TWTR_delisted_875018,1,20190716,150400,37.9450000,37.9600000,37.9400000,37.9400000,13289
US1.TWTR_delisted_875018,1,20190716,150500,37.9400000,37.9600000,37.9400000,37.9550000,5386
US1.TWTR_delisted_875018,1,20190716,150600,37.9600000,37.9600000,37.9300000,37.9400000,15025
US1.TWTR_delisted_875018,1,20190716,150700,37.9350000,37.9400000,37.9250000,37.9250000,26784
US1.TWTR_delisted_875018,1,20190716,150800,37.9200000,37.9300000,37.9100000,37.9100000,9549
US1.TWTR_delisted_875018,1,20190716,150900,37.9200000,37.9300000,37.9200000,37.9200000,8571
US1.TWTR_delisted_875018,1,20190716,151000,37.9150000,37.9200000,37.9100000,37.9200000,4802
US1.TWTR_delisted_875018,1,20190716,151100,37.9200000,37.9300000,37.9150000,37.9300000,33470
US1.TWTR_delisted_875018,1,20190716,151200,37.9200000,37.9200000,37.9100000,37.9150000,19711
US1.TWTR_delisted_875018,1,20190716,151300,37.9100000,37.9300000,37.9000000,37.9250000,19733
US1.TWTR_delisted_875018,1,20190716,151400,37.9299000,37.9350000,37.9200000,37.9300000,15346
US1.TWTR_delisted_875018,1,20190716,151500,37.9350000,37.9699000,37.9350000,37.9650000,14636
US1.TWTR_delisted_875018,1,20190716,151600,37.9600000,37.9700000,37.9467000,37.9700000,25241
US1.TWTR_delisted_875018,1,20190716,151700,37.9700000,37.9900000,37.9500000,37.9900000,67555
US1.TWTR_delisted_875018,1,20190716,151800,37.9850000,38.0000000,37.9700000,37.9700000,29825
US1.TWTR_delisted_875018,1,20190716,151900,37.9700000,37.9800000,37.9650000,37.9650000,6199
US1.TWTR_delisted_875018,1,20190716,152000,37.9700000,37.9800000,37.9700000,37.9800000,9415
US1.TWTR_delisted_875018,1,20190716,152100,37.9800000,37.9800000,37.9701000,37.9800000,3900
US1.TWTR_delisted_875018,1,20190716,152200,37.9700000,37.9871000,37.9700000,37.9750000,22088
US1.TWTR_delisted_875018,1,20190716,152300,37.9700000,38.0050000,37.9700000,38.0000000,22690
US1.TWTR_delisted_875018,1,20190716,152400,37.9950000,38.0000000,37.9800000,37.9800000,30666
US1.TWTR_delisted_875018,1,20190716,152500,37.9800000,37.9900000,37.9743000,37.9880000,5783
US1.TWTR_delisted_875018,1,20190716,152600,37.9850000,37.9850000,37.9600000,37.9670000,13803
US1.TWTR_delisted_875018,1,20190716,152700,37.9600000,37.9900000,37.9600000,37.9900000,11701
US1.TWTR_delisted_875018,1,20190716,152800,37.9800000,38.0000000,37.9740000,37.9950000,21084
US1.TWTR_delisted_875018,1,20190716,152900,37.9900000,38.0000000,37.9800000,37.9850000,13265
US1.TWTR_delisted_875018,1,20190716,153000,37.9900000,37.9950000,37.9550000,37.9598000,43680
US1.TWTR_delisted_875018,1,20190716,153100,37.9501000,37.9570000,37.9300000,37.9400000,32451
US1.TWTR_delisted_875018,1,20190716,153200,37.9400000,37.9500000,37.9350000,37.9350000,14092
US1.TWTR_delisted_875018,1,20190716,153300,37.9307000,37.9550000,37.9200000,37.9248000,35706
US1.TWTR_delisted_875018,1,20190716,153400,37.9250000,37.9500000,37.9200000,37.9450000,29377
US1.TWTR_delisted_875018,1,20190716,153500,37.9451000,37.9500000,37.9400000,37.9500000,26287
US1.TWTR_delisted_875018,1,20190716,153600,37.9400000,37.9750000,37.9400000,37.9650000,31642
US1.TWTR_delisted_875018,1,20190716,153700,37.9600000,37.9700000,37.9500000,37.9550000,34716
US1.TWTR_delisted_875018,1,20190716,153800,37.9550000,37.9700000,37.9500000,37.9650000,13545
US1.TWTR_delisted_875018,1,20190716,153900,37.9600000,37.9800000,37.9500000,37.9800000,26989
US1.TWTR_delisted_875018,1,20190716,154000,37.9778000,38.0050000,37.9778000,38.0050000,27142
US1.TWTR_delisted_875018,1,20190716,154100,38.0000000,38.0100000,37.9900000,38.0000000,50754
US1.TWTR_delisted_875018,1,20190716,154200,38.0100000,38.0300000,38.0000000,38.0300000,22964
US1.TWTR_delisted_875018,1,20190716,154300,38.0250000,38.0500000,38.0201000,38.0500000,28836
US1.TWTR_delisted_875018,1,20190716,154400,38.0450000,38.0450000,38.0300000,38.0300000,12216
US1.TWTR_delisted_875018,1,20190716,154500,38.0350000,38.0400000,38.0200000,38.0200000,23928
US1.TWTR_delisted_875018,1,20190716,154600,38.0150000,38.0400000,38.0100000,38.0350000,21985
US1.TWTR_delisted_875018,1,20190716,154700,38.0400000,38.0468000,38.0000000,38.0000000,46322
US1.TWTR_delisted_875018,1,20190716,154800,38.0100000,38.0250000,38.0050000,38.0200000,30070
US1.TWTR_delisted_875018,1,20190716,154900,38.0200000,38.0250000,38.0100000,38.0150000,20190
US1.TWTR_delisted_875018,1,20190716,155000,38.0200000,38.0200000,38.0000000,38.0150000,25648
US1.TWTR_delisted_875018,1,20190716,155100,38.0200000,38.0600000,38.0200000,38.0450000,60415
US1.TWTR_delisted_875018,1,20190716,155200,38.0400000,38.0700000,38.0350000,38.0600000,75983
US1.TWTR_delisted_875018,1,20190716,155300,38.0650000,38.0900000,38.0600000,38.0750000,57382
US1.TWTR_delisted_875018,1,20190716,155400,38.0700000,38.1300000,38.0700000,38.0799000,114345
US1.TWTR_delisted_875018,1,20190716,155500,38.0800000,38.0800000,38.0550000,38.0600000,49601
US1.TWTR_delisted_875018,1,20190716,155600,38.0600000,38.0800000,38.0600000,38.0750000,83498
US1.TWTR_delisted_875018,1,20190716,155700,38.0750000,38.0800000,38.0500000,38.0600000,52759
US1.TWTR_delisted_875018,1,20190716,155800,38.0550000,38.0600000,38.0300000,38.0350000,48189
US1.TWTR_delisted_875018,1,20190716,155900,38.0350000,38.0400000,38.0200000,38.0300000,71968
US1.TWTR_delisted_875018,1,20190716,160000,38.0250000,38.0400000,37.9850000,38.0100000,222270
US1.TWTR_delisted_875018,1,20190717,093100,37.8600000,37.9250000,37.8400000,37.8700000,194707
US1.TWTR_delisted_875018,1,20190717,093200,37.8700000,38.0250000,37.8400000,37.9500000,120278
US1.TWTR_delisted_875018,1,20190717,093300,37.9400000,37.9400000,37.8878000,37.9350000,22346
US1.TWTR_delisted_875018,1,20190717,093400,37.9365000,38.0300000,37.9169000,38.0272000,64887
US1.TWTR_delisted_875018,1,20190717,093500,38.0250000,38.1999000,38.0200000,38.1569000,61905
US1.TWTR_delisted_875018,1,20190717,093600,38.1600000,38.2300000,38.1000000,38.1000000,42441
US1.TWTR_delisted_875018,1,20190717,093700,38.1018000,38.1200000,38.0800000,38.0800000,28982
US1.TWTR_delisted_875018,1,20190717,093800,38.0900000,38.1100000,37.9600000,37.9800000,57494
US1.TWTR_delisted_875018,1,20190717,093900,37.9900000,38.0045000,37.9200000,38.0000000,39825
US1.TWTR_delisted_875018,1,20190717,094000,38.0100000,38.0500000,37.9500000,37.9600000,63736
US1.TWTR_delisted_875018,1,20190717,094100,37.9500000,37.9800000,37.9300000,37.9350000,63607
US1.TWTR_delisted_875018,1,20190717,094200,37.9300000,37.9300000,37.7900000,37.8611000,72583
US1.TWTR_delisted_875018,1,20190717,094300,37.8700000,37.9300000,37.8700000,37.9150000,63379
US1.TWTR_delisted_875018,1,20190717,094400,37.9150000,37.9200000,37.8950000,37.9000000,21178
US1.TWTR_delisted_875018,1,20190717,094500,37.8800000,37.9100000,37.8700000,37.9100000,8152
US1.TWTR_delisted_875018,1,20190717,094600,37.9100000,37.9400000,37.8300000,37.8700000,54168
US1.TWTR_delisted_875018,1,20190717,094700,37.8600000,37.8700000,37.8200000,37.8299000,23207
US1.TWTR_delisted_875018,1,20190717,094800,37.8300000,37.8450000,37.8100000,37.8100000,23984
US1.TWTR_delisted_875018,1,20190717,094900,37.8150000,37.8700000,37.8077000,37.8401000,42033
US1.TWTR_delisted_875018,1,20190717,095000,37.8400000,37.8500000,37.8100000,37.8146000,36734
US1.TWTR_delisted_875018,1,20190717,095100,37.8150000,37.8200000,37.7500000,37.8050000,62549
US1.TWTR_delisted_875018,1,20190717,095200,37.8050000,37.8450000,37.8000000,37.8399000,37543
US1.TWTR_delisted_875018,1,20190717,095300,37.8350000,37.8450000,37.8150000,37.8351000,14230
US1.TWTR_delisted_875018,1,20190717,095400,37.8200000,37.8400000,37.7800000,37.8331000,42173
US1.TWTR_delisted_875018,1,20190717,095500,37.8303000,37.8600000,37.8200000,37.8500000,22589
US1.TWTR_delisted_875018,1,20190717,095600,37.8550000,37.8700000,37.7800000,37.7850000,48846
US1.TWTR_delisted_875018,1,20190717,095700,37.7900000,37.7900000,37.7300000,37.7601000,90004
US1.TWTR_delisted_875018,1,20190717,095800,37.7600000,37.8000000,37.7600000,37.7850000,19468
US1.TWTR_delisted_875018,1,20190717,095900,37.7864000,37.8200000,37.7800000,37.7900000,16879
US1.TWTR_delisted_875018,1,20190717,100000,37.7899000,37.8500000,37.7899000,37.8400000,16706
US1.TWTR_delisted_875018,1,20190717,100100,37.8400000,37.8600000,37.8250000,37.8300000,29061
US1.TWTR_delisted_875018,1,20190717,100200,37.8200000,37.8200000,37.7900000,37.7900000,26237
US1.TWTR_delisted_875018,1,20190717,100300,37.7950000,37.8000000,37.7500000,37.7550000,16272
US1.TWTR_delisted_875018,1,20190717,100400,37.7550000,37.7800000,37.7200000,37.7500000,62548
US1.TWTR_delisted_875018,1,20190717,100500,37.7555000,37.7700000,37.7200000,37.7700000,32133
US1.TWTR_delisted_875018,1,20190717,100600,37.7800000,37.8800000,37.7800000,37.8800000,43779
US1.TWTR_delisted_875018,1,20190717,100700,37.8753000,37.9050000,37.8700000,37.8800000,37386
US1.TWTR_delisted_875018,1,20190717,100800,37.8900000,37.9500000,37.8800000,37.9400000,43321
US1.TWTR_delisted_875018,1,20190717,100900,37.9400000,37.9500000,37.8700000,37.8800000,56032
US1.TWTR_delisted_875018,1,20190717,101000,37.8800000,37.8900000,37.8300000,37.8400000,32110
US1.TWTR_delisted_875018,1,20190717,101100,37.8300000,37.8300000,37.7300000,37.7400000,38952
US1.TWTR_delisted_875018,1,20190717,101200,37.7435000,37.7800000,37.7400000,37.7500000,35992
US1.TWTR_delisted_875018,1,20190717,101300,37.7450000,37.7600000,37.7000000,37.7400000,60148
US1.TWTR_delisted_875018,1,20190717,101400,37.7400000,37.7600000,37.7350000,37.7600000,26932
US1.TWTR_delisted_875018,1,20190717,101500,37.7600000,37.7900000,37.7300000,37.7400000,24634
US1.TWTR_delisted_875018,1,20190717,101600,37.7337000,37.7450000,37.7200000,37.7200000,8406
US1.TWTR_delisted_875018,1,20190717,101700,37.7200000,37.7500000,37.6700000,37.7500000,46548
US1.TWTR_delisted_875018,1,20190717,101800,37.7500000,37.7700000,37.7400000,37.7609000,16440
US1.TWTR_delisted_875018,1,20190717,101900,37.7700000,37.8000000,37.7350000,37.7350000,11174
US1.TWTR_delisted_875018,1,20190717,102000,37.7311000,37.7311000,37.6754000,37.7173000,26233
US1.TWTR_delisted_875018,1,20190717,102100,37.7200000,37.7300000,37.6800000,37.7100000,10539
US1.TWTR_delisted_875018,1,20190717,102200,37.7000000,37.7100000,37.6700000,37.6900000,16312
US1.TWTR_delisted_875018,1,20190717,102300,37.6963000,37.7050000,37.6750000,37.6750000,7367
US1.TWTR_delisted_875018,1,20190717,102400,37.6705000,37.7200000,37.6705000,37.6800000,22576
US1.TWTR_delisted_875018,1,20190717,102500,37.6800000,37.6916000,37.6600000,37.6800000,29503
US1.TWTR_delisted_875018,1,20190717,102600,37.6700000,37.7100000,37.6616000,37.6752000,19468
US1.TWTR_delisted_875018,1,20190717,102700,37.6800000,37.6900000,37.6700000,37.6900000,6949
US1.TWTR_delisted_875018,1,20190717,102800,37.7000000,37.7200000,37.6945000,37.7200000,28318
US1.TWTR_delisted_875018,1,20190717,102900,37.7200000,37.7200000,37.6850000,37.7000000,8400
US1.TWTR_delisted_875018,1,20190717,103000,37.7100000,37.7500000,37.7050000,37.7300000,15457
US1.TWTR_delisted_875018,1,20190717,103100,37.7200000,37.7400000,37.6800000,37.6800000,34984
US1.TWTR_delisted_875018,1,20190717,103200,37.6900000,37.6900000,37.6200000,37.6326000,38137
US1.TWTR_delisted_875018,1,20190717,103300,37.6307000,37.6600000,37.6150000,37.6600000,17970
US1.TWTR_delisted_875018,1,20190717,103400,37.6600000,37.7000000,37.6600000,37.7000000,8539
US1.TWTR_delisted_875018,1,20190717,103500,37.7000000,37.7100000,37.6750000,37.6900000,13045
US1.TWTR_delisted_875018,1,20190717,103600,37.6900000,37.7100000,37.6500000,37.6500000,25521
US1.TWTR_delisted_875018,1,20190717,103700,37.6566000,37.7000000,37.6566000,37.6800000,8121
US1.TWTR_delisted_875018,1,20190717,103800,37.6850000,37.6900000,37.6500000,37.6800000,18884
US1.TWTR_delisted_875018,1,20190717,103900,37.6750000,37.7100000,37.6750000,37.6950000,7161
US1.TWTR_delisted_875018,1,20190717,104000,37.6950000,37.7100000,37.6800000,37.7000000,10143
US1.TWTR_delisted_875018,1,20190717,104100,37.7000000,37.7500000,37.6900000,37.7500000,19868
US1.TWTR_delisted_875018,1,20190717,104200,37.7400000,37.7600000,37.7200000,37.7300000,11795
US1.TWTR_delisted_875018,1,20190717,104300,37.7200000,37.7300000,37.7000000,37.7100000,14328
US1.TWTR_delisted_875018,1,20190717,104400,37.7050000,37.7050000,37.6600000,37.6700000,13979
US1.TWTR_delisted_875018,1,20190717,104500,37.6600000,37.6800000,37.6400000,37.6400000,29548
US1.TWTR_delisted_875018,1,20190717,104600,37.6400000,37.6600000,37.6300000,37.6400000,13733
US1.TWTR_delisted_875018,1,20190717,104700,37.6450000,37.6700000,37.6200000,37.6700000,11394
US1.TWTR_delisted_875018,1,20190717,104800,37.6700000,37.6899000,37.6600000,37.6700000,12923
US1.TWTR_delisted_875018,1,20190717,104900,37.6800000,37.7038000,37.6700000,37.6900000,20117
US1.TWTR_delisted_875018,1,20190717,105000,37.6901000,37.7100000,37.6803000,37.6803000,17470
US1.TWTR_delisted_875018,1,20190717,105100,37.6800000,37.6900000,37.6600000,37.6900000,13544
US1.TWTR_delisted_875018,1,20190717,105200,37.6800000,37.6900000,37.6700000,37.6700000,35919
US1.TWTR_delisted_875018,1,20190717,105300,37.6700000,37.6800000,37.6200000,37.6200000,29214
US1.TWTR_delisted_875018,1,20190717,105400,37.6250000,37.6250000,37.5800000,37.5911000,46039
US1.TWTR_delisted_875018,1,20190717,105500,37.6000000,37.6000000,37.5600000,37.5750000,22891
US1.TWTR_delisted_875018,1,20190717,105600,37.5800000,37.5900000,37.5700000,37.5861000,25828
US1.TWTR_delisted_875018,1,20190717,105700,37.5900000,37.6200000,37.5800000,37.6184000,11369
US1.TWTR_delisted_875018,1,20190717,105800,37.6184000,37.6500000,37.6184000,37.6400000,13551
US1.TWTR_delisted_875018,1,20190717,105900,37.6400000,37.6500000,37.6100000,37.6226000,9766
US1.TWTR_delisted_875018,1,20190717,110000,37.6300000,37.6700000,37.6230000,37.6600000,20439
US1.TWTR_delisted_875018,1,20190717,110100,37.6700000,37.6900000,37.6600000,37.6800000,15081
US1.TWTR_delisted_875018,1,20190717,110200,37.6800000,37.7200000,37.6800000,37.7200000,18326
US1.TWTR_delisted_875018,1,20190717,110300,37.7200000,37.7450000,37.7200000,37.7356000,15625
US1.TWTR_delisted_875018,1,20190717,110400,37.7300000,37.7300000,37.6800000,37.6900000,34395
US1.TWTR_delisted_875018,1,20190717,110500,37.6900000,37.7400000,37.6900000,37.7300000,11700
US1.TWTR_delisted_875018,1,20190717,110600,37.7300000,37.7300000,37.7000000,37.7000000,13095
US1.TWTR_delisted_875018,1,20190717,110700,37.7000000,37.7200000,37.6977000,37.7100000,10659
US1.TWTR_delisted_875018,1,20190717,110800,37.7000000,37.7100000,37.6900000,37.6950000,9785
US1.TWTR_delisted_875018,1,20190717,110900,37.7000000,37.7100000,37.6850000,37.7050000,12502
US1.TWTR_delisted_875018,1,20190717,111000,37.7100000,37.7563000,37.7100000,37.7563000,21542
US1.TWTR_delisted_875018,1,20190717,111100,37.7600000,37.7800000,37.7500000,37.7723000,19125
US1.TWTR_delisted_875018,1,20190717,111200,37.7700000,37.7900000,37.7490000,37.7500000,25575
US1.TWTR_delisted_875018,1,20190717,111300,37.7500000,37.7650000,37.7397000,37.7400000,10001
US1.TWTR_delisted_875018,1,20190717,111400,37.7400000,37.7500000,37.7310000,37.7450000,17615
US1.TWTR_delisted_875018,1,20190717,111500,37.7450000,37.7500000,37.7200000,37.7350000,17711
US1.TWTR_delisted_875018,1,20190717,111600,37.7350000,37.8000000,37.7350000,37.7800000,48162
US1.TWTR_delisted_875018,1,20190717,111700,37.7872000,37.8075000,37.7703000,37.7900000,35604
US1.TWTR_delisted_875018,1,20190717,111800,37.8100000,37.8200000,37.7800000,37.7900000,24080
US1.TWTR_delisted_875018,1,20190717,111900,37.8000000,37.8170000,37.7928000,37.8100000,23482
US1.TWTR_delisted_875018,1,20190717,112000,37.8100000,37.8200000,37.7900000,37.7900000,8316
US1.TWTR_delisted_875018,1,20190717,112100,37.7800000,37.7900000,37.7700000,37.7900000,6735
US1.TWTR_delisted_875018,1,20190717,112200,37.7900000,37.8100000,37.7900000,37.8100000,8891
US1.TWTR_delisted_875018,1,20190717,112300,37.8100000,37.8100000,37.7800000,37.7900000,7120
US1.TWTR_delisted_875018,1,20190717,112400,37.7900000,37.8000000,37.7900000,37.8000000,4065
US1.TWTR_delisted_875018,1,20190717,112500,37.8000000,37.8000000,37.7900000,37.7900000,5170
US1.TWTR_delisted_875018,1,20190717,112600,37.7900000,37.7900000,37.7699000,37.7800000,7556
US1.TWTR_delisted_875018,1,20190717,112700,37.7800000,37.8000000,37.7750000,37.7956000,3837
US1.TWTR_delisted_875018,1,20190717,112800,37.8000000,37.8000000,37.7500000,37.7850000,6611
US1.TWTR_delisted_875018,1,20190717,112900,37.7800000,37.7985000,37.7700000,37.7755000,10499
US1.TWTR_delisted_875018,1,20190717,113000,37.7800000,37.7800000,37.7650000,37.7650000,6500
US1.TWTR_delisted_875018,1,20190717,113100,37.7650000,37.8000000,37.7600000,37.7700000,12048
US1.TWTR_delisted_875018,1,20190717,113200,37.7699000,37.7900000,37.7699000,37.7800000,8976
US1.TWTR_delisted_875018,1,20190717,113300,37.7800000,37.8000000,37.7700000,37.7769000,10652
US1.TWTR_delisted_875018,1,20190717,113400,37.7800000,37.8000000,37.7700000,37.7900000,13644
US1.TWTR_delisted_875018,1,20190717,113500,37.7900000,37.8100000,37.7850000,37.7900000,7867
US1.TWTR_delisted_875018,1,20190717,113600,37.7900000,37.8300000,37.7900000,37.8283000,33208
US1.TWTR_delisted_875018,1,20190717,113700,37.8300000,37.8700000,37.8206000,37.8700000,26879
US1.TWTR_delisted_875018,1,20190717,113800,37.8616000,37.8900000,37.8500000,37.8800000,24860
US1.TWTR_delisted_875018,1,20190717,113900,37.8702000,37.8702000,37.8500000,37.8600000,9441
US1.TWTR_delisted_875018,1,20190717,114000,37.8589000,37.8800000,37.8569000,37.8750000,7462
US1.TWTR_delisted_875018,1,20190717,114100,37.8735000,37.8800000,37.8567000,37.8600000,13811
US1.TWTR_delisted_875018,1,20190717,114200,37.8600000,37.8650000,37.8500000,37.8550000,5000
US1.TWTR_delisted_875018,1,20190717,114300,37.8590000,37.8700000,37.8590000,37.8700000,8483
US1.TWTR_delisted_875018,1,20190717,114400,37.8800000,37.8800000,37.8500000,37.8541000,19607
US1.TWTR_delisted_875018,1,20190717,114500,37.8530000,37.8600000,37.8410000,37.8600000,9697
US1.TWTR_delisted_875018,1,20190717,114600,37.8600000,37.8800000,37.8500000,37.8500000,17247
US1.TWTR_delisted_875018,1,20190717,114700,37.8600000,37.8600000,37.8200000,37.8299000,10613
US1.TWTR_delisted_875018,1,20190717,114800,37.8300000,37.8500000,37.8300000,37.8500000,7102
US1.TWTR_delisted_875018,1,20190717,114900,37.8500000,37.8800000,37.8500000,37.8750000,17207
US1.TWTR_delisted_875018,1,20190717,115000,37.8800000,37.8800000,37.8463000,37.8700000,16237
US1.TWTR_delisted_875018,1,20190717,115100,37.8800000,37.8800000,37.8600000,37.8700000,9210
US1.TWTR_delisted_875018,1,20190717,115200,37.8700000,37.8700000,37.8400000,37.8500000,12714
US1.TWTR_delisted_875018,1,20190717,115300,37.8500000,37.8600000,37.8500000,37.8600000,5717
US1.TWTR_delisted_875018,1,20190717,115400,37.8550000,37.8800000,37.8400000,37.8700000,19522
US1.TWTR_delisted_875018,1,20190717,115500,37.8750000,37.8800000,37.8600000,37.8695000,16240
US1.TWTR_delisted_875018,1,20190717,115600,37.8700000,37.8700000,37.8500000,37.8500000,6656
US1.TWTR_delisted_875018,1,20190717,115700,37.8500000,37.8500000,37.8200000,37.8245000,7263
US1.TWTR_delisted_875018,1,20190717,115800,37.8250000,37.8400000,37.8200000,37.8400000,5780
US1.TWTR_delisted_875018,1,20190717,115900,37.8400000,37.8500000,37.8300000,37.8450000,7286
US1.TWTR_delisted_875018,1,20190717,120000,37.8400000,37.8600000,37.8300000,37.8550000,8662
US1.TWTR_delisted_875018,1,20190717,120100,37.8600000,37.8700000,37.8501000,37.8600000,14375
US1.TWTR_delisted_875018,1,20190717,120200,37.8600000,37.8700000,37.8600000,37.8600000,4435
US1.TWTR_delisted_875018,1,20190717,120300,37.8600000,37.8700000,37.8500000,37.8500000,2423
US1.TWTR_delisted_875018,1,20190717,120400,37.8550000,37.8800000,37.8500000,37.8550000,7602
US1.TWTR_delisted_875018,1,20190717,120500,37.8600000,37.8800000,37.8500000,37.8790000,5634
US1.TWTR_delisted_875018,1,20190717,120600,37.8800000,37.8900000,37.8644000,37.8700000,10892
US1.TWTR_delisted_875018,1,20190717,120700,37.8700000,37.8900000,37.8700000,37.8897000,5600
US1.TWTR_delisted_875018,1,20190717,120800,37.8800000,37.8950000,37.8770000,37.8900000,8193
US1.TWTR_delisted_875018,1,20190717,120900,37.8900000,37.8950000,37.8800000,37.8900000,5270
US1.TWTR_delisted_875018,1,20190717,121000,37.8800000,37.8900000,37.8765000,37.8866000,5800
US1.TWTR_delisted_875018,1,20190717,121100,37.8900000,37.9300000,37.8846000,37.9100000,25351
US1.TWTR_delisted_875018,1,20190717,121200,37.9200000,37.9400000,37.9101000,37.9300000,23362
US1.TWTR_delisted_875018,1,20190717,121300,37.9300000,37.9600000,37.9200000,37.9200000,19300
US1.TWTR_delisted_875018,1,20190717,121400,37.9256000,37.9600000,37.9150000,37.9512000,17868
US1.TWTR_delisted_875018,1,20190717,121500,37.9600000,37.9600000,37.9500000,37.9500000,16634
US1.TWTR_delisted_875018,1,20190717,121600,37.9500000,37.9550000,37.9399000,37.9400000,6036
US1.TWTR_delisted_875018,1,20190717,121700,37.9400000,37.9500000,37.9400000,37.9500000,6216
US1.TWTR_delisted_875018,1,20190717,121800,37.9411000,37.9600000,37.9411000,37.9506000,3236
US1.TWTR_delisted_875018,1,20190717,121900,37.9600000,37.9600000,37.9100000,37.9150000,14345
US1.TWTR_delisted_875018,1,20190717,122000,37.9150000,37.9300000,37.9137000,37.9200000,19265
US1.TWTR_delisted_875018,1,20190717,122100,37.9300000,37.9400000,37.9200000,37.9300000,6336
US1.TWTR_delisted_875018,1,20190717,122200,37.9300000,37.9400000,37.9250000,37.9300000,5180
US1.TWTR_delisted_875018,1,20190717,122300,37.9249000,37.9300000,37.9249000,37.9300000,2145
US1.TWTR_delisted_875018,1,20190717,122400,37.9250000,37.9250000,37.9000000,37.9000000,5832
US1.TWTR_delisted_875018,1,20190717,122500,37.9000000,37.9050000,37.8825000,37.8959000,14614
US1.TWTR_delisted_875018,1,20190717,122600,37.9000000,37.9100000,37.8900000,37.9000000,7784
US1.TWTR_delisted_875018,1,20190717,122700,37.9100000,37.9100000,37.8900000,37.9000000,9071
US1.TWTR_delisted_875018,1,20190717,122800,37.8900000,37.8945000,37.8900000,37.8900000,1182
US1.TWTR_delisted_875018,1,20190717,122900,37.8950000,37.9000000,37.8900000,37.8900000,9492
US1.TWTR_delisted_875018,1,20190717,123000,37.8890000,37.8900000,37.8800000,37.8900000,6245
US1.TWTR_delisted_875018,1,20190717,123100,37.8890000,37.9001000,37.8816000,37.8950000,6910
US1.TWTR_delisted_875018,1,20190717,123200,37.8900000,37.9100000,37.8900000,37.9100000,700
US1.TWTR_delisted_875018,1,20190717,123300,37.9100000,37.9100000,37.8900000,37.9000000,6745
US1.TWTR_delisted_875018,1,20190717,123400,37.9000000,37.9100000,37.8937000,37.9000000,16650
US1.TWTR_delisted_875018,1,20190717,123500,37.9000000,37.9078000,37.8900000,37.9034000,9577
US1.TWTR_delisted_875018,1,20190717,123600,37.9100000,37.9100000,37.8905000,37.9000000,8900
US1.TWTR_delisted_875018,1,20190717,123700,37.9000000,37.9100000,37.8900000,37.9100000,8741
US1.TWTR_delisted_875018,1,20190717,123800,37.9000000,37.9100000,37.8900000,37.8900000,19400
US1.TWTR_delisted_875018,1,20190717,123900,37.8900000,37.9000000,37.8900000,37.9000000,900
US1.TWTR_delisted_875018,1,20190717,124000,37.9000000,37.9150000,37.8990000,37.9000000,15199
US1.TWTR_delisted_875018,1,20190717,124100,37.9000000,37.9400000,37.9000000,37.9350000,18784
US1.TWTR_delisted_875018,1,20190717,124200,37.9399000,37.9700000,37.9399000,37.9633000,7578
US1.TWTR_delisted_875018,1,20190717,124300,37.9700000,37.9700000,37.9500000,37.9600000,33173
US1.TWTR_delisted_875018,1,20190717,124400,37.9600000,37.9600000,37.9442000,37.9462000,3818
US1.TWTR_delisted_875018,1,20190717,124500,37.9400000,37.9500000,37.9200000,37.9200000,13322
US1.TWTR_delisted_875018,1,20190717,124600,37.9250000,37.9300000,37.9100000,37.9100000,6785
US1.TWTR_delisted_875018,1,20190717,124700,37.9100000,37.9200000,37.9000000,37.9150000,14950
US1.TWTR_delisted_875018,1,20190717,124800,37.9200000,37.9200000,37.9000000,37.9083000,20508
US1.TWTR_delisted_875018,1,20190717,124900,37.9100000,37.9200000,37.9012000,37.9012000,5299
US1.TWTR_delisted_875018,1,20190717,125000,37.9100000,37.9100000,37.9000000,37.9098000,18004
US1.TWTR_delisted_875018,1,20190717,125100,37.9100000,37.9250000,37.9000000,37.9200000,5100
US1.TWTR_delisted_875018,1,20190717,125200,37.9300000,37.9300000,37.9200000,37.9300000,2587
US1.TWTR_delisted_875018,1,20190717,125300,37.9300000,37.9300000,37.9200000,37.9200000,2608
US1.TWTR_delisted_875018,1,20190717,125400,37.9200000,37.9200000,37.9000000,37.9100000,5800
US1.TWTR_delisted_875018,1,20190717,125500,37.9100000,37.9300000,37.9100000,37.9300000,3490
US1.TWTR_delisted_875018,1,20190717,125600,37.9300000,37.9450000,37.9300000,37.9400000,6059
US1.TWTR_delisted_875018,1,20190717,125700,37.9300000,37.9400000,37.9300000,37.9400000,2586
US1.TWTR_delisted_875018,1,20190717,125800,37.9400000,37.9400000,37.9229000,37.9300000,3542
US1.TWTR_delisted_875018,1,20190717,125900,37.9300000,37.9300000,37.9200000,37.9200000,1300
US1.TWTR_delisted_875018,1,20190717,130000,37.9200000,37.9200000,37.9100000,37.9200000,3900
US1.TWTR_delisted_875018,1,20190717,130100,37.9199000,37.9300000,37.9199000,37.9200000,6858
US1.TWTR_delisted_875018,1,20190717,130200,37.9200000,37.9500000,37.9200000,37.9500000,4169
US1.TWTR_delisted_875018,1,20190717,130300,37.9500000,37.9500000,37.9300000,37.9400000,9633
US1.TWTR_delisted_875018,1,20190717,130400,37.9300000,37.9300000,37.9100000,37.9100000,2400
US1.TWTR_delisted_875018,1,20190717,130500,37.9200000,37.9200000,37.8903000,37.8903000,7720
US1.TWTR_delisted_875018,1,20190717,130600,37.8950000,37.9200000,37.8900000,37.9100000,17577
US1.TWTR_delisted_875018,1,20190717,130700,37.9200000,37.9600000,37.9105000,37.9578000,29680
US1.TWTR_delisted_875018,1,20190717,130800,37.9600000,37.9800000,37.9600000,37.9800000,23059
US1.TWTR_delisted_875018,1,20190717,130900,37.9800000,37.9800000,37.9600000,37.9800000,29027
US1.TWTR_delisted_875018,1,20190717,131000,37.9800000,37.9977000,37.9800000,37.9977000,3414
US1.TWTR_delisted_875018,1,20190717,131100,37.9935000,38.0200000,37.9935000,38.0000000,33986
US1.TWTR_delisted_875018,1,20190717,131200,38.0060000,38.0200000,38.0050000,38.0200000,8275
US1.TWTR_delisted_875018,1,20190717,131300,38.0130000,38.0200000,38.0000000,38.0000000,13671
US1.TWTR_delisted_875018,1,20190717,131400,37.9913000,37.9913000,37.9800000,37.9849000,3425
US1.TWTR_delisted_875018,1,20190717,131500,37.9888000,38.0100000,37.9850000,38.0070000,16887
US1.TWTR_delisted_875018,1,20190717,131600,38.0050000,38.0200000,38.0041000,38.0200000,8200
US1.TWTR_delisted_875018,1,20190717,131700,38.0105000,38.0177000,38.0000000,38.0100000,27127
US1.TWTR_delisted_875018,1,20190717,131800,38.0100000,38.0100000,37.9800000,37.9900000,16127
US1.TWTR_delisted_875018,1,20190717,131900,37.9838000,37.9880000,37.9700000,37.9800000,21874
US1.TWTR_delisted_875018,1,20190717,132000,37.9800000,37.9800000,37.9700000,37.9700000,9495
US1.TWTR_delisted_875018,1,20190717,132100,37.9700000,37.9800000,37.9700000,37.9800000,700
US1.TWTR_delisted_875018,1,20190717,132200,37.9788000,37.9800000,37.9650000,37.9650000,4600
US1.TWTR_delisted_875018,1,20190717,132300,37.9602000,37.9700000,37.9600000,37.9700000,3386
US1.TWTR_delisted_875018,1,20190717,132400,37.9700000,37.9800000,37.9600000,37.9700000,3315
US1.TWTR_delisted_875018,1,20190717,132500,37.9600000,37.9700000,37.9600000,37.9700000,5020
US1.TWTR_delisted_875018,1,20190717,132600,37.9700000,37.9800000,37.9650000,37.9665000,5168
US1.TWTR_delisted_875018,1,20190717,132700,37.9700000,37.9800000,37.9700000,37.9700000,2100
US1.TWTR_delisted_875018,1,20190717,132800,37.9600000,37.9786000,37.9600000,37.9694000,4599
US1.TWTR_delisted_875018,1,20190717,132900,37.9700000,37.9737000,37.9700000,37.9737000,2100
US1.TWTR_delisted_875018,1,20190717,133000,37.9764000,37.9800000,37.9700000,37.9800000,2655
US1.TWTR_delisted_875018,1,20190717,133100,37.9800000,37.9900000,37.9764000,37.9900000,11500
US1.TWTR_delisted_875018,1,20190717,133200,37.9900000,37.9900000,37.9800000,37.9897000,2050
US1.TWTR_delisted_875018,1,20190717,133300,37.9900000,37.9900000,37.9600000,37.9700000,12527
US1.TWTR_delisted_875018,1,20190717,133400,37.9700000,37.9910000,37.9700000,37.9900000,12110
US1.TWTR_delisted_875018,1,20190717,133500,37.9800000,37.9900000,37.9670000,37.9670000,11700
US1.TWTR_delisted_875018,1,20190717,133600,37.9698000,37.9700000,37.9200000,37.9350000,23344
US1.TWTR_delisted_875018,1,20190717,133700,37.9300000,37.9300000,37.9100000,37.9300000,7441
US1.TWTR_delisted_875018,1,20190717,133800,37.9300000,37.9450000,37.9300000,37.9450000,4513
US1.TWTR_delisted_875018,1,20190717,133900,37.9500000,37.9500000,37.9200000,37.9300000,6398
US1.TWTR_delisted_875018,1,20190717,134000,37.9300000,37.9334000,37.9150000,37.9185000,3620
US1.TWTR_delisted_875018,1,20190717,134100,37.9150000,37.9156000,37.9050000,37.9152000,7530
US1.TWTR_delisted_875018,1,20190717,134200,37.9100000,37.9100000,37.9000000,37.9100000,8345
US1.TWTR_delisted_875018,1,20190717,134300,37.9053000,37.9200000,37.8950000,37.8950000,10753
US1.TWTR_delisted_875018,1,20190717,134400,37.8950000,37.9002000,37.8700000,37.9002000,21660
US1.TWTR_delisted_875018,1,20190717,134500,37.9068000,37.9300000,37.9068000,37.9300000,4900
US1.TWTR_delisted_875018,1,20190717,134600,37.9300000,37.9625000,37.9300000,37.9600000,25024
US1.TWTR_delisted_875018,1,20190717,134700,37.9700000,37.9700000,37.9550000,37.9554000,12232
US1.TWTR_delisted_875018,1,20190717,134800,37.9500000,37.9600000,37.9500000,37.9550000,5323
US1.TWTR_delisted_875018,1,20190717,134900,37.9500000,37.9600000,37.9500000,37.9600000,1211
US1.TWTR_delisted_875018,1,20190717,135000,37.9600000,37.9600000,37.9400000,37.9400000,3869
US1.TWTR_delisted_875018,1,20190717,135100,37.9400000,37.9500000,37.9400000,37.9500000,2632
US1.TWTR_delisted_875018,1,20190717,135200,37.9500000,37.9500000,37.9200000,37.9300000,32467
US1.TWTR_delisted_875018,1,20190717,135300,37.9300000,37.9700000,37.9300000,37.9700000,9003
US1.TWTR_delisted_875018,1,20190717,135400,37.9700000,37.9900000,37.9600000,37.9900000,22725
US1.TWTR_delisted_875018,1,20190717,135500,37.9900000,37.9900000,37.9800000,37.9900000,7061
US1.TWTR_delisted_875018,1,20190717,135600,37.9900000,38.0000000,37.9800000,37.9988000,8900
US1.TWTR_delisted_875018,1,20190717,135700,37.9900000,37.9900000,37.9640000,37.9800000,16038
US1.TWTR_delisted_875018,1,20190717,135800,37.9800000,38.0000000,37.9750000,38.0000000,3700
US1.TWTR_delisted_875018,1,20190717,135900,37.9900000,38.0000000,37.9800000,38.0000000,11773
US1.TWTR_delisted_875018,1,20190717,140000,38.0000000,38.0000000,37.9900000,38.0000000,4138
US1.TWTR_delisted_875018,1,20190717,140100,37.9950000,37.9950000,37.9750000,37.9750000,9321
US1.TWTR_delisted_875018,1,20190717,140200,37.9800000,37.9800000,37.9700000,37.9800000,2425
US1.TWTR_delisted_875018,1,20190717,140300,37.9700000,37.9700000,37.9600000,37.9700000,11397
US1.TWTR_delisted_875018,1,20190717,140400,37.9700000,37.9800000,37.9700000,37.9800000,2590
US1.TWTR_delisted_875018,1,20190717,140500,37.9800000,37.9800000,37.9600000,37.9600000,5839
US1.TWTR_delisted_875018,1,20190717,140600,37.9600000,37.9800000,37.9500000,37.9800000,16598
US1.TWTR_delisted_875018,1,20190717,140700,37.9700000,37.9700000,37.9600000,37.9650000,2854
US1.TWTR_delisted_875018,1,20190717,140800,37.9700000,37.9800000,37.9600000,37.9800000,1761
US1.TWTR_delisted_875018,1,20190717,140900,37.9800000,37.9800000,37.9500000,37.9700000,8883
US1.TWTR_delisted_875018,1,20190717,141000,37.9600000,37.9600000,37.9484000,37.9600000,8302
US1.TWTR_delisted_875018,1,20190717,141100,37.9600000,37.9600000,37.9532000,37.9600000,10797
US1.TWTR_delisted_875018,1,20190717,141200,37.9600000,37.9650000,37.9450000,37.9475000,8734
US1.TWTR_delisted_875018,1,20190717,141300,37.9458000,37.9500000,37.9200000,37.9300000,12004
US1.TWTR_delisted_875018,1,20190717,141400,37.9200000,37.9200000,37.9000000,37.9070000,17908
US1.TWTR_delisted_875018,1,20190717,141500,37.9000000,37.9100000,37.8901000,37.9050000,41515
US1.TWTR_delisted_875018,1,20190717,141600,37.9100000,37.9300000,37.9081000,37.9250000,4219
US1.TWTR_delisted_875018,1,20190717,141700,37.9250000,37.9400000,37.9250000,37.9261000,6774
US1.TWTR_delisted_875018,1,20190717,141800,37.9300000,37.9400000,37.9250000,37.9300000,3855
US1.TWTR_delisted_875018,1,20190717,141900,37.9400000,37.9400000,37.9300000,37.9393000,5543
US1.TWTR_delisted_875018,1,20190717,142000,37.9400000,37.9400000,37.9300000,37.9400000,9300
US1.TWTR_delisted_875018,1,20190717,142100,37.9350000,37.9400000,37.9300000,37.9350000,1636
US1.TWTR_delisted_875018,1,20190717,142200,37.9350000,37.9400000,37.9300000,37.9400000,1600
US1.TWTR_delisted_875018,1,20190717,142300,37.9369000,37.9600000,37.9339000,37.9600000,6956
US1.TWTR_delisted_875018,1,20190717,142400,37.9600000,37.9600000,37.9400000,37.9500000,12421
US1.TWTR_delisted_875018,1,20190717,142500,37.9600000,37.9600000,37.9550000,37.9600000,1239
US1.TWTR_delisted_875018,1,20190717,142600,37.9600000,37.9700000,37.9600000,37.9632000,1932
US1.TWTR_delisted_875018,1,20190717,142700,37.9700000,37.9700000,37.9600000,37.9700000,935
US1.TWTR_delisted_875018,1,20190717,142800,37.9700000,37.9700000,37.9650000,37.9700000,1021
US1.TWTR_delisted_875018,1,20190717,142900,37.9700000,37.9800000,37.9600000,37.9800000,11892
US1.TWTR_delisted_875018,1,20190717,143000,37.9800000,37.9800000,37.9701000,37.9750000,3023
US1.TWTR_delisted_875018,1,20190717,143100,37.9700000,37.9800000,37.9700000,37.9800000,2100
US1.TWTR_delisted_875018,1,20190717,143200,37.9800000,37.9800000,37.9600000,37.9800000,15716
US1.TWTR_delisted_875018,1,20190717,143300,37.9800000,37.9800000,37.9700000,37.9800000,1000
US1.TWTR_delisted_875018,1,20190717,143400,37.9800000,37.9800000,37.9700000,37.9707000,1300
US1.TWTR_delisted_875018,1,20190717,143500,37.9700000,37.9800000,37.9700000,37.9800000,1374
US1.TWTR_delisted_875018,1,20190717,143600,37.9800000,37.9900000,37.9650000,37.9900000,20607
US1.TWTR_delisted_875018,1,20190717,143700,37.9821000,37.9900000,37.9800000,37.9900000,10104
US1.TWTR_delisted_875018,1,20190717,143800,37.9800000,37.9900000,37.9800000,37.9900000,2227
US1.TWTR_delisted_875018,1,20190717,143900,37.9900000,37.9900000,37.9811000,37.9900000,2200
US1.TWTR_delisted_875018,1,20190717,144000,37.9900000,37.9900000,37.9800000,37.9900000,1800
US1.TWTR_delisted_875018,1,20190717,144100,37.9900000,38.0000000,37.9900000,38.0000000,2193
US1.TWTR_delisted_875018,1,20190717,144200,38.0000000,38.0000000,37.9903000,37.9993000,2595
US1.TWTR_delisted_875018,1,20190717,144300,37.9900000,38.0200000,37.9400000,37.9600000,53945
US1.TWTR_delisted_875018,1,20190717,144400,37.9600000,37.9700000,37.9600000,37.9700000,2846
US1.TWTR_delisted_875018,1,20190717,144500,37.9700000,37.9700000,37.9700000,37.9700000,500
US1.TWTR_delisted_875018,1,20190717,144600,37.9623000,37.9700000,37.9500000,37.9558000,9439
US1.TWTR_delisted_875018,1,20190717,144700,37.9600000,37.9800000,37.9600000,37.9750000,5600
US1.TWTR_delisted_875018,1,20190717,144800,37.9799000,37.9800000,37.9401000,37.9401000,18156
US1.TWTR_delisted_875018,1,20190717,144900,37.9500000,37.9550000,37.9400000,37.9550000,10086
US1.TWTR_delisted_875018,1,20190717,145000,37.9500000,37.9600000,37.9500000,37.9600000,2300
US1.TWTR_delisted_875018,1,20190717,145100,37.9600000,37.9800000,37.9600000,37.9700000,5401
US1.TWTR_delisted_875018,1,20190717,145200,37.9700000,37.9795000,37.9300000,37.9300000,10327
US1.TWTR_delisted_875018,1,20190717,145300,37.9400000,37.9400000,37.9300000,37.9400000,2900
US1.TWTR_delisted_875018,1,20190717,145400,37.9300000,37.9400000,37.9200000,37.9400000,5946
US1.TWTR_delisted_875018,1,20190717,145500,37.9300000,37.9300000,37.9200000,37.9200000,3192
US1.TWTR_delisted_875018,1,20190717,145600,37.9200000,37.9300000,37.9100000,37.9200000,4949
US1.TWTR_delisted_875018,1,20190717,145700,37.9200000,37.9400000,37.9200000,37.9250000,16985
US1.TWTR_delisted_875018,1,20190717,145800,37.9300000,37.9400000,37.9300000,37.9400000,3319
US1.TWTR_delisted_875018,1,20190717,145900,37.9450000,37.9500000,37.9444000,37.9468000,762
US1.TWTR_delisted_875018,1,20190717,150000,37.9500000,37.9600000,37.9400000,37.9600000,3428
US1.TWTR_delisted_875018,1,20190717,150100,37.9550000,37.9600000,37.9300000,37.9350000,11500
US1.TWTR_delisted_875018,1,20190717,150200,37.9350000,37.9350000,37.9150000,37.9200000,16080
US1.TWTR_delisted_875018,1,20190717,150300,37.9200000,37.9200000,37.9000000,37.9050000,8585
US1.TWTR_delisted_875018,1,20190717,150400,37.9050000,37.9150000,37.8850000,37.8900000,38282
US1.TWTR_delisted_875018,1,20190717,150500,37.8900000,37.8950000,37.8700000,37.8700000,12597
US1.TWTR_delisted_875018,1,20190717,150600,37.8700000,37.8900000,37.8600000,37.8845000,26478
US1.TWTR_delisted_875018,1,20190717,150700,37.8900000,37.9100000,37.8900000,37.9100000,4900
US1.TWTR_delisted_875018,1,20190717,150800,37.9100000,37.9200000,37.9000000,37.9100000,9376
US1.TWTR_delisted_875018,1,20190717,150900,37.9100000,37.9170000,37.9007000,37.9050000,9553
US1.TWTR_delisted_875018,1,20190717,151000,37.9100000,37.9200000,37.9050000,37.9100000,7007
US1.TWTR_delisted_875018,1,20190717,151100,37.9150000,37.9150000,37.8900000,37.8900000,4574
US1.TWTR_delisted_875018,1,20190717,151200,37.8990000,37.8990000,37.8800000,37.8800000,7005
US1.TWTR_delisted_875018,1,20190717,151300,37.8800000,37.8800000,37.8700000,37.8700000,11191
US1.TWTR_delisted_875018,1,20190717,151400,37.8700000,37.8800000,37.8700000,37.8732000,1775
US1.TWTR_delisted_875018,1,20190717,151500,37.8700000,37.8700000,37.8600000,37.8643000,8645
US1.TWTR_delisted_875018,1,20190717,151600,37.8600000,37.8700000,37.8400000,37.8500000,18657
US1.TWTR_delisted_875018,1,20190717,151700,37.8400000,37.8500000,37.8400000,37.8400000,13206
US1.TWTR_delisted_875018,1,20190717,151800,37.8400000,37.8450000,37.8400000,37.8400000,4076
US1.TWTR_delisted_875018,1,20190717,151900,37.8468000,37.8468000,37.8405000,37.8450000,14988
US1.TWTR_delisted_875018,1,20190717,152000,37.8490000,37.8700000,37.8454000,37.8559000,31434
US1.TWTR_delisted_875018,1,20190717,152100,37.8600000,37.8600000,37.8300000,37.8300000,6295
US1.TWTR_delisted_875018,1,20190717,152200,37.8300000,37.8300000,37.8200000,37.8250000,2518
US1.TWTR_delisted_875018,1,20190717,152300,37.8200000,37.8300000,37.8100000,37.8200000,8525
US1.TWTR_delisted_875018,1,20190717,152400,37.8200000,37.8334000,37.8000000,37.8050000,8768
US1.TWTR_delisted_875018,1,20190717,152500,37.8025000,37.8025000,37.7400000,37.7500000,59992
US1.TWTR_delisted_875018,1,20190717,152600,37.7400000,37.7425000,37.7200000,37.7235000,19759
US1.TWTR_delisted_875018,1,20190717,152700,37.7200000,37.7300000,37.7200000,37.7250000,11862
US1.TWTR_delisted_875018,1,20190717,152800,37.7200000,37.7300000,37.7200000,37.7200000,5795
US1.TWTR_delisted_875018,1,20190717,152900,37.7200000,37.7400000,37.7000000,37.7050000,45172
US1.TWTR_delisted_875018,1,20190717,153000,37.7100000,37.7400000,37.7100000,37.7300000,47067
US1.TWTR_delisted_875018,1,20190717,153100,37.7200000,37.7500000,37.7100000,37.7500000,44015
US1.TWTR_delisted_875018,1,20190717,153200,37.7499000,37.8000000,37.7443000,37.8000000,22546
US1.TWTR_delisted_875018,1,20190717,153300,37.8000000,37.8200000,37.7800000,37.8200000,11482
US1.TWTR_delisted_875018,1,20190717,153400,37.8150000,37.8400000,37.8100000,37.8350000,10580
US1.TWTR_delisted_875018,1,20190717,153500,37.8400000,37.8400000,37.8200000,37.8200000,10904
US1.TWTR_delisted_875018,1,20190717,153600,37.8200000,37.8300000,37.8149000,37.8149000,15829
US1.TWTR_delisted_875018,1,20190717,153700,37.8138000,37.8300000,37.8000000,37.8000000,12599
US1.TWTR_delisted_875018,1,20190717,153800,37.8000000,37.8025000,37.7850000,37.7900000,16898
US1.TWTR_delisted_875018,1,20190717,153900,37.7804000,37.8200000,37.7804000,37.8100000,9434
US1.TWTR_delisted_875018,1,20190717,154000,37.8050000,37.8050000,37.7943000,37.8000000,7724
US1.TWTR_delisted_875018,1,20190717,154100,37.8000000,37.8000000,37.7845000,37.7900000,6323
US1.TWTR_delisted_875018,1,20190717,154200,37.7850000,37.8000000,37.7850000,37.8000000,12075
US1.TWTR_delisted_875018,1,20190717,154300,37.8000000,37.8100000,37.7900000,37.8000000,23058
US1.TWTR_delisted_875018,1,20190717,154400,37.7999000,37.8200000,37.7900000,37.8150000,25462
US1.TWTR_delisted_875018,1,20190717,154500,37.8200000,37.8200000,37.7900000,37.7900000,23548
US1.TWTR_delisted_875018,1,20190717,154600,37.7950000,37.8200000,37.7936000,37.8149000,17856
US1.TWTR_delisted_875018,1,20190717,154700,37.8100000,37.8200000,37.7939000,37.7953000,25626
US1.TWTR_delisted_875018,1,20190717,154800,37.8000000,37.8000000,37.7900000,37.8000000,7099
US1.TWTR_delisted_875018,1,20190717,154900,37.8000000,37.8000000,37.7900000,37.7945000,22029
US1.TWTR_delisted_875018,1,20190717,155000,37.7950000,37.8200000,37.7900000,37.8100000,32285
US1.TWTR_delisted_875018,1,20190717,155100,37.8050000,37.8200000,37.7800000,37.7800000,19836
US1.TWTR_delisted_875018,1,20190717,155200,37.7800000,37.7900000,37.7700000,37.7800000,32633
US1.TWTR_delisted_875018,1,20190717,155300,37.7700000,37.7700000,37.7343000,37.7380000,32381
US1.TWTR_delisted_875018,1,20190717,155400,37.7400000,37.7500000,37.7300000,37.7400000,21821
US1.TWTR_delisted_875018,1,20190717,155500,37.7400000,37.7500000,37.7300000,37.7500000,46584
US1.TWTR_delisted_875018,1,20190717,155600,37.7400000,37.7700000,37.7400000,37.7601000,68941
US1.TWTR_delisted_875018,1,20190717,155700,37.7650000,37.7700000,37.7200000,37.7250000,75480
US1.TWTR_delisted_875018,1,20190717,155800,37.7250000,37.7500000,37.7200000,37.7250000,87300
US1.TWTR_delisted_875018,1,20190717,155900,37.7300000,37.7600000,37.7200000,37.7500000,80264
US1.TWTR_delisted_875018,1,20190717,160000,37.7500000,37.7600000,37.7050000,37.7087000,144160
US1.TWTR_delisted_875018,1,20190718,093100,37.3700000,37.4100000,37.2704000,37.3343000,144866
US1.TWTR_delisted_875018,1,20190718,093200,37.3500000,37.3750000,37.2800000,37.2800000,28138
US1.TWTR_delisted_875018,1,20190718,093300,37.2800000,37.3266000,37.2500000,37.2850000,72897
US1.TWTR_delisted_875018,1,20190718,093400,37.2900000,37.3500000,37.2650000,37.3100000,47718
US1.TWTR_delisted_875018,1,20190718,093500,37.3000000,37.3450000,37.2411000,37.2886000,73386
US1.TWTR_delisted_875018,1,20190718,093600,37.2850000,37.3300000,37.2600000,37.2600000,26733
US1.TWTR_delisted_875018,1,20190718,093700,37.2600000,37.4181000,37.2600000,37.4169000,70858
US1.TWTR_delisted_875018,1,20190718,093800,37.4200000,37.4500000,37.3800000,37.3850000,45030
US1.TWTR_delisted_875018,1,20190718,093900,37.3800000,37.4450000,37.3650000,37.4300000,84214
US1.TWTR_delisted_875018,1,20190718,094000,37.4350000,37.4400000,37.3000000,37.3084000,80824
US1.TWTR_delisted_875018,1,20190718,094100,37.3050000,37.3100000,37.2600000,37.2700000,15013
US1.TWTR_delisted_875018,1,20190718,094200,37.2630000,37.2630000,37.1600000,37.1600000,99742
US1.TWTR_delisted_875018,1,20190718,094300,37.1630000,37.2350000,37.1630000,37.1800000,23334
US1.TWTR_delisted_875018,1,20190718,094400,37.1900000,37.2750000,37.1800000,37.2500000,35028
US1.TWTR_delisted_875018,1,20190718,094500,37.2404000,37.2445000,37.2200000,37.2300000,11353
US1.TWTR_delisted_875018,1,20190718,094600,37.2300000,37.2400000,37.1900000,37.2200000,18048
US1.TWTR_delisted_875018,1,20190718,094700,37.2200000,37.2800000,37.2068000,37.2443000,24030
US1.TWTR_delisted_875018,1,20190718,094800,37.2700000,37.3000000,37.2650000,37.2850000,14914
US1.TWTR_delisted_875018,1,20190718,094900,37.2950000,37.3000000,37.2000000,37.2000000,41096
US1.TWTR_delisted_875018,1,20190718,095000,37.1990000,37.2300000,37.1800000,37.2200000,33853
US1.TWTR_delisted_875018,1,20190718,095100,37.2185000,37.2300000,37.1385000,37.1650000,58065
US1.TWTR_delisted_875018,1,20190718,095200,37.1700000,37.1800000,37.1500000,37.1800000,36483
US1.TWTR_delisted_875018,1,20190718,095300,37.1900000,37.2000000,37.1700000,37.1800000,7802
US1.TWTR_delisted_875018,1,20190718,095400,37.1941000,37.2200000,37.1700000,37.2199000,25222
US1.TWTR_delisted_875018,1,20190718,095500,37.2250000,37.2300000,37.2000000,37.2100000,20783
US1.TWTR_delisted_875018,1,20190718,095600,37.2033000,37.2086000,37.1600000,37.1600000,30525
US1.TWTR_delisted_875018,1,20190718,095700,37.1700000,37.2099000,37.1600000,37.2050000,28156
US1.TWTR_delisted_875018,1,20190718,095800,37.2035000,37.2300000,37.2000000,37.2200000,28287
US1.TWTR_delisted_875018,1,20190718,095900,37.2200000,37.2400000,37.2200000,37.2200000,24884
US1.TWTR_delisted_875018,1,20190718,100000,37.2300000,37.2500000,37.2250000,37.2300000,23787
US1.TWTR_delisted_875018,1,20190718,100100,37.2400000,37.3300000,37.2300000,37.3050000,70151
US1.TWTR_delisted_875018,1,20190718,100200,37.3100000,37.3250000,37.3000000,37.3100000,13426
US1.TWTR_delisted_875018,1,20190718,100300,37.3050000,37.3450000,37.2900000,37.3400000,43393
US1.TWTR_delisted_875018,1,20190718,100400,37.3458000,37.3500000,37.3023000,37.3200000,40844
US1.TWTR_delisted_875018,1,20190718,100500,37.3200000,37.4300000,37.3200000,37.3908000,37483
US1.TWTR_delisted_875018,1,20190718,100600,37.3900000,37.4000000,37.3800000,37.3900000,16998
US1.TWTR_delisted_875018,1,20190718,100700,37.3833000,37.3850000,37.3600000,37.3800000,18691
US1.TWTR_delisted_875018,1,20190718,100800,37.3800000,37.4700000,37.3750000,37.4200000,53616
US1.TWTR_delisted_875018,1,20190718,100900,37.4200000,37.4350000,37.4000000,37.4050000,35359
US1.TWTR_delisted_875018,1,20190718,101000,37.4027000,37.4450000,37.4000000,37.4150000,28620
US1.TWTR_delisted_875018,1,20190718,101100,37.4200000,37.4250000,37.4000000,37.4100000,11423
US1.TWTR_delisted_875018,1,20190718,101200,37.4150000,37.4300000,37.4062000,37.4150000,16226
US1.TWTR_delisted_875018,1,20190718,101300,37.4138000,37.4700000,37.4084000,37.4700000,9363
US1.TWTR_delisted_875018,1,20190718,101400,37.4750000,37.5500000,37.4500000,37.5500000,70682
US1.TWTR_delisted_875018,1,20190718,101500,37.5400000,37.5450000,37.5100000,37.5300000,33741
US1.TWTR_delisted_875018,1,20190718,101600,37.5300000,37.5300000,37.4900000,37.5200000,9222
US1.TWTR_delisted_875018,1,20190718,101700,37.5200000,37.5500000,37.5100000,37.5449000,9224
US1.TWTR_delisted_875018,1,20190718,101800,37.5400000,37.5700000,37.5400000,37.5600000,14928
US1.TWTR_delisted_875018,1,20190718,101900,37.5534000,37.5550000,37.5000000,37.5100000,22449
US1.TWTR_delisted_875018,1,20190718,102000,37.5001000,37.5300000,37.5000000,37.5237000,6807
US1.TWTR_delisted_875018,1,20190718,102100,37.5257000,37.5257000,37.5000000,37.5100000,13615
US1.TWTR_delisted_875018,1,20190718,102200,37.5100000,37.5699000,37.5100000,37.5699000,13069
US1.TWTR_delisted_875018,1,20190718,102300,37.5600000,37.5700000,37.5450000,37.5650000,39172
US1.TWTR_delisted_875018,1,20190718,102400,37.5700000,37.5750000,37.5500000,37.5700000,22214
US1.TWTR_delisted_875018,1,20190718,102500,37.5800000,37.5900000,37.5500000,37.5700000,27008
US1.TWTR_delisted_875018,1,20190718,102600,37.5800000,37.5800000,37.5600000,37.5601000,10940
US1.TWTR_delisted_875018,1,20190718,102700,37.5600000,37.5650000,37.5300000,37.5300000,9300
US1.TWTR_delisted_875018,1,20190718,102800,37.5235000,37.5600000,37.5200000,37.5550000,7408
US1.TWTR_delisted_875018,1,20190718,102900,37.5500000,37.5700000,37.5400000,37.5699000,8292
US1.TWTR_delisted_875018,1,20190718,103000,37.5700000,37.5700000,37.5000000,37.5020000,60610
US1.TWTR_delisted_875018,1,20190718,103100,37.5050000,37.5300000,37.5000000,37.5150000,12356
US1.TWTR_delisted_875018,1,20190718,103200,37.5200000,37.5362000,37.5200000,37.5300000,5878
US1.TWTR_delisted_875018,1,20190718,103300,37.5300000,37.5350000,37.5200000,37.5200000,3148
US1.TWTR_delisted_875018,1,20190718,103400,37.5100000,37.5150000,37.5000000,37.5099000,22268
US1.TWTR_delisted_875018,1,20190718,103500,37.5000000,37.5150000,37.5000000,37.5090000,37429
US1.TWTR_delisted_875018,1,20190718,103600,37.5100000,37.5150000,37.4900000,37.5100000,39406
US1.TWTR_delisted_875018,1,20190718,103700,37.5100000,37.5100000,37.4300000,37.4500000,26853
US1.TWTR_delisted_875018,1,20190718,103800,37.4400000,37.4585000,37.4400000,37.4550000,10285
US1.TWTR_delisted_875018,1,20190718,103900,37.4550000,37.4700000,37.4500000,37.4700000,7004
US1.TWTR_delisted_875018,1,20190718,104000,37.4700000,37.4900000,37.4500000,37.4600000,10658
US1.TWTR_delisted_875018,1,20190718,104100,37.4500000,37.4800000,37.4500000,37.4800000,5900
US1.TWTR_delisted_875018,1,20190718,104200,37.4850000,37.5300000,37.4850000,37.5300000,13756
US1.TWTR_delisted_875018,1,20190718,104300,37.5400000,37.5600000,37.5308000,37.5600000,21748
US1.TWTR_delisted_875018,1,20190718,104400,37.5600000,37.5650000,37.5450000,37.5500000,6847
US1.TWTR_delisted_875018,1,20190718,104500,37.5500000,37.5550000,37.5100000,37.5134000,5743
US1.TWTR_delisted_875018,1,20190718,104600,37.5050000,37.5400000,37.5050000,37.5400000,4849
US1.TWTR_delisted_875018,1,20190718,104700,37.5414000,37.5700000,37.5414000,37.5650000,12612
US1.TWTR_delisted_875018,1,20190718,104800,37.5700000,37.5700000,37.5500000,37.5600000,6003
US1.TWTR_delisted_875018,1,20190718,104900,37.5600000,37.5700000,37.5600000,37.5600000,3500
US1.TWTR_delisted_875018,1,20190718,105000,37.5599000,37.5600000,37.5100000,37.5200000,8440
US1.TWTR_delisted_875018,1,20190718,105100,37.5200000,37.5500000,37.5200000,37.5400000,9195
US1.TWTR_delisted_875018,1,20190718,105200,37.5400000,37.5600000,37.5350000,37.5569000,5387
US1.TWTR_delisted_875018,1,20190718,105300,37.5593000,37.5600000,37.5267000,37.5267000,5802
US1.TWTR_delisted_875018,1,20190718,105400,37.5250000,37.5250000,37.4750000,37.4900000,24539
US1.TWTR_delisted_875018,1,20190718,105500,37.4881000,37.5100000,37.4800000,37.4800000,31011
US1.TWTR_delisted_875018,1,20190718,105600,37.4800000,37.4860000,37.4500000,37.4500000,11433
US1.TWTR_delisted_875018,1,20190718,105700,37.4600000,37.4800000,37.4500000,37.4750000,31027
US1.TWTR_delisted_875018,1,20190718,105800,37.4750000,37.4900000,37.4665000,37.4826000,7158
US1.TWTR_delisted_875018,1,20190718,105900,37.4800000,37.5000000,37.4750000,37.4900000,5643
US1.TWTR_delisted_875018,1,20190718,110000,37.4950000,37.5000000,37.4800000,37.4850000,4581
US1.TWTR_delisted_875018,1,20190718,110100,37.4900000,37.5000000,37.4800000,37.4800000,6450
US1.TWTR_delisted_875018,1,20190718,110200,37.4840000,37.4840000,37.4700000,37.4800000,6976
US1.TWTR_delisted_875018,1,20190718,110300,37.4850000,37.4900000,37.4800000,37.4900000,4500
US1.TWTR_delisted_875018,1,20190718,110400,37.4928000,37.5000000,37.4700000,37.4800000,4961
US1.TWTR_delisted_875018,1,20190718,110500,37.4800000,37.4900000,37.4368000,37.4368000,28676
US1.TWTR_delisted_875018,1,20190718,110600,37.4300000,37.4500000,37.4000000,37.4050000,77730
US1.TWTR_delisted_875018,1,20190718,110700,37.4050000,37.4400000,37.4048000,37.4150000,7794
US1.TWTR_delisted_875018,1,20190718,110800,37.4170000,37.4500000,37.4100000,37.4500000,37629
US1.TWTR_delisted_875018,1,20190718,110900,37.4500000,37.4700000,37.4350000,37.4446000,21535
US1.TWTR_delisted_875018,1,20190718,111000,37.4450000,37.4700000,37.4300000,37.4700000,23956
US1.TWTR_delisted_875018,1,20190718,111100,37.4800000,37.4800000,37.4350000,37.4400000,12979
US1.TWTR_delisted_875018,1,20190718,111200,37.4400000,37.4500000,37.4300000,37.4400000,3100
US1.TWTR_delisted_875018,1,20190718,111300,37.4350000,37.4550000,37.4250000,37.4350000,8458
US1.TWTR_delisted_875018,1,20190718,111400,37.4350000,37.4400000,37.4200000,37.4350000,5327
US1.TWTR_delisted_875018,1,20190718,111500,37.4300000,37.4300000,37.3900000,37.4000000,19396
US1.TWTR_delisted_875018,1,20190718,111600,37.4085000,37.4250000,37.3900000,37.4000000,25824
US1.TWTR_delisted_875018,1,20190718,111700,37.4000000,37.4100000,37.3900000,37.4000000,20923
US1.TWTR_delisted_875018,1,20190718,111800,37.3900000,37.3950000,37.3850000,37.3900000,10462
US1.TWTR_delisted_875018,1,20190718,111900,37.3942000,37.4000000,37.3600000,37.3699000,25325
US1.TWTR_delisted_875018,1,20190718,112000,37.3600000,37.3950000,37.3600000,37.3750000,28636
US1.TWTR_delisted_875018,1,20190718,112100,37.3750000,37.3750000,37.3500000,37.3650000,40829
US1.TWTR_delisted_875018,1,20190718,112200,37.3600000,37.3650000,37.3150000,37.3300000,28435
US1.TWTR_delisted_875018,1,20190718,112300,37.3234000,37.3350000,37.2850000,37.3000000,38999
US1.TWTR_delisted_875018,1,20190718,112400,37.2900000,37.3100000,37.2800000,37.2850000,16767
US1.TWTR_delisted_875018,1,20190718,112500,37.2750000,37.2900000,37.2750000,37.2850000,8065
US1.TWTR_delisted_875018,1,20190718,112600,37.2900000,37.3100000,37.2800000,37.3100000,5354
US1.TWTR_delisted_875018,1,20190718,112700,37.3000000,37.3200000,37.3000000,37.3150000,12646
US1.TWTR_delisted_875018,1,20190718,112800,37.3200000,37.3350000,37.3150000,37.3150000,11970
US1.TWTR_delisted_875018,1,20190718,112900,37.3150000,37.3200000,37.2800000,37.2800000,18116
US1.TWTR_delisted_875018,1,20190718,113000,37.2800000,37.2800000,37.2600000,37.2650000,15413
US1.TWTR_delisted_875018,1,20190718,113100,37.2700000,37.2900000,37.2700000,37.2700000,22369
US1.TWTR_delisted_875018,1,20190718,113200,37.2700000,37.2700000,37.2500000,37.2700000,9021
US1.TWTR_delisted_875018,1,20190718,113300,37.2600000,37.2750000,37.2600000,37.2600000,10761
US1.TWTR_delisted_875018,1,20190718,113400,37.2630000,37.3000000,37.2600000,37.2600000,19500
US1.TWTR_delisted_875018,1,20190718,113500,37.2650000,37.2700000,37.2600000,37.2670000,2600
US1.TWTR_delisted_875018,1,20190718,113600,37.2700000,37.2700000,37.2500000,37.2500000,9126
US1.TWTR_delisted_875018,1,20190718,113700,37.2500000,37.2600000,37.2450000,37.2550000,22188
US1.TWTR_delisted_875018,1,20190718,113800,37.2550000,37.2900000,37.2500000,37.2850000,15963
US1.TWTR_delisted_875018,1,20190718,113900,37.2800000,37.2906000,37.2550000,37.2900000,17857
US1.TWTR_delisted_875018,1,20190718,114000,37.2850000,37.3100000,37.2850000,37.3100000,12360
US1.TWTR_delisted_875018,1,20190718,114100,37.3200000,37.3200000,37.2700000,37.2800000,19593
US1.TWTR_delisted_875018,1,20190718,114200,37.2800000,37.3000000,37.2800000,37.3000000,3371
US1.TWTR_delisted_875018,1,20190718,114300,37.3100000,37.3200000,37.3000000,37.3100000,6900
US1.TWTR_delisted_875018,1,20190718,114400,37.3101000,37.3200000,37.3000000,37.3000000,11594
US1.TWTR_delisted_875018,1,20190718,114500,37.3100000,37.3200000,37.3050000,37.3100000,7345
US1.TWTR_delisted_875018,1,20190718,114600,37.3000000,37.3050000,37.2500000,37.2600000,41637
US1.TWTR_delisted_875018,1,20190718,114700,37.2500000,37.2550000,37.2350000,37.2350000,43930
US1.TWTR_delisted_875018,1,20190718,114800,37.2350000,37.2400000,37.2000000,37.2001000,18074
US1.TWTR_delisted_875018,1,20190718,114900,37.2050000,37.2200000,37.1350000,37.1350000,59465
US1.TWTR_delisted_875018,1,20190718,115000,37.1300000,37.1400000,37.0600000,37.0800000,56692
US1.TWTR_delisted_875018,1,20190718,115100,37.0850000,37.1000000,37.0750000,37.1000000,46213
US1.TWTR_delisted_875018,1,20190718,115200,37.0963000,37.1300000,37.0900000,37.0900000,24562
US1.TWTR_delisted_875018,1,20190718,115300,37.0950000,37.1300000,37.0842000,37.0899000,46007
US1.TWTR_delisted_875018,1,20190718,115400,37.0800000,37.0900000,37.0700000,37.0800000,15921
US1.TWTR_delisted_875018,1,20190718,115500,37.0809000,37.0850000,37.0550000,37.0700000,23173
US1.TWTR_delisted_875018,1,20190718,115600,37.0700000,37.0800000,37.0500000,37.0500000,9024
US1.TWTR_delisted_875018,1,20190718,115700,37.0500000,37.0500000,37.0000000,37.0400000,83223
US1.TWTR_delisted_875018,1,20190718,115800,37.0500000,37.0650000,37.0200000,37.0200000,24977
US1.TWTR_delisted_875018,1,20190718,115900,37.0296000,37.0600000,37.0200000,37.0550000,17112
US1.TWTR_delisted_875018,1,20190718,120000,37.0600000,37.0700000,37.0550000,37.0700000,9024
US1.TWTR_delisted_875018,1,20190718,120100,37.0700000,37.1050000,37.0600000,37.0950000,20053
US1.TWTR_delisted_875018,1,20190718,120200,37.0912000,37.1085000,37.0900000,37.0900000,15914
US1.TWTR_delisted_875018,1,20190718,120300,37.1000000,37.1100000,37.0900000,37.1000000,47906
US1.TWTR_delisted_875018,1,20190718,120400,37.0950000,37.1050000,37.0800000,37.1000000,11113
US1.TWTR_delisted_875018,1,20190718,120500,37.0950000,37.1250000,37.0900000,37.1184000,14522
US1.TWTR_delisted_875018,1,20190718,120600,37.1100000,37.1400000,37.1100000,37.1350000,13807
US1.TWTR_delisted_875018,1,20190718,120700,37.1359000,37.1400000,37.1150000,37.1150000,11656
US1.TWTR_delisted_875018,1,20190718,120800,37.1150000,37.1350000,37.1100000,37.1150000,16071
US1.TWTR_delisted_875018,1,20190718,120900,37.1146000,37.1450000,37.1146000,37.1400000,11240
US1.TWTR_delisted_875018,1,20190718,121000,37.1454000,37.1650000,37.1200000,37.1300000,45262
US1.TWTR_delisted_875018,1,20190718,121100,37.1300000,37.1500000,37.1300000,37.1400000,4700
US1.TWTR_delisted_875018,1,20190718,121200,37.1450000,37.1600000,37.1399000,37.1600000,49321
US1.TWTR_delisted_875018,1,20190718,121300,37.1600000,37.1600000,37.1500000,37.1550000,6760
US1.TWTR_delisted_875018,1,20190718,121400,37.1600000,37.1800000,37.1500000,37.1600000,20353
US1.TWTR_delisted_875018,1,20190718,121500,37.1650000,37.1700000,37.1500000,37.1548000,24065
US1.TWTR_delisted_875018,1,20190718,121600,37.1500000,37.1600000,37.1500000,37.1550000,3800
US1.TWTR_delisted_875018,1,20190718,121700,37.1600000,37.1600000,37.1000000,37.1200000,37604
US1.TWTR_delisted_875018,1,20190718,121800,37.1250000,37.1600000,37.1250000,37.1400000,12375
US1.TWTR_delisted_875018,1,20190718,121900,37.1450000,37.1600000,37.1350000,37.1400000,27273
US1.TWTR_delisted_875018,1,20190718,122000,37.1400000,37.1600000,37.1300000,37.1598000,13564
US1.TWTR_delisted_875018,1,20190718,122100,37.1600000,37.1650000,37.1250000,37.1250000,11638
US1.TWTR_delisted_875018,1,20190718,122200,37.1245000,37.1600000,37.1245000,37.1500000,8802
US1.TWTR_delisted_875018,1,20190718,122300,37.1600000,37.1600000,37.1100000,37.1150000,12648
US1.TWTR_delisted_875018,1,20190718,122400,37.1151000,37.1500000,37.1000000,37.1400000,17334
US1.TWTR_delisted_875018,1,20190718,122500,37.1400000,37.1600000,37.1400000,37.1400000,8734
US1.TWTR_delisted_875018,1,20190718,122600,37.1456000,37.1600000,37.1400000,37.1400000,26522
US1.TWTR_delisted_875018,1,20190718,122700,37.1400000,37.1400000,37.1250000,37.1350000,8394
US1.TWTR_delisted_875018,1,20190718,122800,37.1350000,37.1650000,37.1350000,37.1400000,38517
US1.TWTR_delisted_875018,1,20190718,122900,37.1440000,37.1800000,37.1350000,37.1800000,8200
US1.TWTR_delisted_875018,1,20190718,123000,37.1800000,37.2000000,37.1700000,37.1900000,23255
US1.TWTR_delisted_875018,1,20190718,123100,37.1900000,37.2200000,37.1900000,37.2050000,23747
US1.TWTR_delisted_875018,1,20190718,123200,37.2000000,37.2200000,37.2000000,37.2050000,18737
US1.TWTR_delisted_875018,1,20190718,123300,37.2100000,37.2299000,37.2050000,37.2200000,10511
US1.TWTR_delisted_875018,1,20190718,123400,37.2200000,37.2200000,37.1950000,37.1950000,12822
US1.TWTR_delisted_875018,1,20190718,123500,37.1949000,37.2050000,37.1600000,37.1700000,17673
US1.TWTR_delisted_875018,1,20190718,123600,37.1700000,37.1900000,37.1700000,37.1900000,6433
US1.TWTR_delisted_875018,1,20190718,123700,37.2000000,37.2025000,37.1700000,37.1750000,9028
US1.TWTR_delisted_875018,1,20190718,123800,37.1700000,37.1700000,37.1500000,37.1650000,16645
US1.TWTR_delisted_875018,1,20190718,123900,37.1600000,37.1950000,37.1600000,37.1900000,6474
US1.TWTR_delisted_875018,1,20190718,124000,37.1950000,37.2250000,37.1800000,37.2200000,12224
US1.TWTR_delisted_875018,1,20190718,124100,37.2300000,37.2400000,37.2150000,37.2150000,9400
US1.TWTR_delisted_875018,1,20190718,124200,37.2200000,37.2300000,37.2100000,37.2200000,7140
US1.TWTR_delisted_875018,1,20190718,124300,37.2150000,37.2161000,37.2050000,37.2050000,5123
US1.TWTR_delisted_875018,1,20190718,124400,37.2000000,37.2150000,37.2000000,37.2000000,7200
US1.TWTR_delisted_875018,1,20190718,124500,37.2050000,37.2300000,37.2000000,37.2300000,8642
US1.TWTR_delisted_875018,1,20190718,124600,37.2250000,37.2300000,37.2100000,37.2300000,7275
US1.TWTR_delisted_875018,1,20190718,124700,37.2250000,37.2300000,37.2000000,37.2300000,19694
US1.TWTR_delisted_875018,1,20190718,124800,37.2250000,37.2300000,37.2050000,37.2050000,7100
US1.TWTR_delisted_875018,1,20190718,124900,37.2100000,37.2300000,37.2100000,37.2300000,11578
US1.TWTR_delisted_875018,1,20190718,125000,37.2250000,37.2499000,37.2250000,37.2450000,6663
US1.TWTR_delisted_875018,1,20190718,125100,37.2500000,37.2550000,37.2350000,37.2500000,11574
US1.TWTR_delisted_875018,1,20190718,125200,37.2500000,37.2700000,37.2450000,37.2700000,3800
US1.TWTR_delisted_875018,1,20190718,125300,37.2700000,37.2900000,37.2600000,37.2700000,18950
US1.TWTR_delisted_875018,1,20190718,125400,37.2700000,37.2800000,37.2650000,37.2800000,6100
US1.TWTR_delisted_875018,1,20190718,125500,37.2700000,37.2700000,37.2050000,37.2050000,63369
US1.TWTR_delisted_875018,1,20190718,125600,37.2050000,37.2200000,37.2000000,37.2100000,9762
US1.TWTR_delisted_875018,1,20190718,125700,37.2150000,37.2400000,37.2100000,37.2350000,9011
US1.TWTR_delisted_875018,1,20190718,125800,37.2400000,37.2450000,37.2200000,37.2300000,15038
US1.TWTR_delisted_875018,1,20190718,125900,37.2400000,37.2500000,37.2300000,37.2500000,6100
US1.TWTR_delisted_875018,1,20190718,130000,37.2450000,37.2650000,37.2400000,37.2650000,4465
US1.TWTR_delisted_875018,1,20190718,130100,37.2600000,37.2700000,37.2300000,37.2300000,19253
US1.TWTR_delisted_875018,1,20190718,130200,37.2400000,37.2500000,37.2300000,37.2350000,6968
US1.TWTR_delisted_875018,1,20190718,130300,37.2350000,37.2500000,37.2350000,37.2427000,17282
US1.TWTR_delisted_875018,1,20190718,130400,37.2410000,37.2800000,37.2410000,37.2800000,9500
US1.TWTR_delisted_875018,1,20190718,130500,37.2750000,37.2750000,37.2645000,37.2650000,7801
US1.TWTR_delisted_875018,1,20190718,130600,37.2700000,37.3000000,37.2700000,37.2900000,17075
US1.TWTR_delisted_875018,1,20190718,130700,37.2900000,37.2950000,37.2800000,37.2850000,3693
US1.TWTR_delisted_875018,1,20190718,130800,37.2819000,37.3100000,37.2819000,37.2884000,19273
US1.TWTR_delisted_875018,1,20190718,130900,37.2900000,37.3000000,37.2700000,37.2800000,9771
US1.TWTR_delisted_875018,1,20190718,131000,37.2800000,37.2900000,37.2600000,37.2700000,16184
US1.TWTR_delisted_875018,1,20190718,131100,37.2600000,37.2650000,37.2400000,37.2400000,10845
US1.TWTR_delisted_875018,1,20190718,131200,37.2450000,37.2600000,37.2400000,37.2550000,4212
US1.TWTR_delisted_875018,1,20190718,131300,37.2550000,37.2700000,37.2400000,37.2650000,14169
US1.TWTR_delisted_875018,1,20190718,131400,37.2650000,37.2700000,37.2600000,37.2679000,3647
US1.TWTR_delisted_875018,1,20190718,131500,37.2700000,37.2900000,37.2650000,37.2900000,6286
US1.TWTR_delisted_875018,1,20190718,131600,37.2900000,37.3000000,37.2750000,37.2750000,9374
US1.TWTR_delisted_875018,1,20190718,131700,37.2800000,37.3000000,37.2700000,37.2900000,12521
US1.TWTR_delisted_875018,1,20190718,131800,37.3000000,37.3100000,37.2900000,37.2900000,8600
US1.TWTR_delisted_875018,1,20190718,131900,37.2900000,37.3000000,37.2800000,37.2900000,8525
US1.TWTR_delisted_875018,1,20190718,132000,37.3000000,37.3000000,37.2800000,37.2800000,12490
US1.TWTR_delisted_875018,1,20190718,132100,37.2850000,37.2900000,37.2800000,37.2800000,5154
US1.TWTR_delisted_875018,1,20190718,132200,37.2800000,37.2850000,37.2200000,37.2500000,27319
US1.TWTR_delisted_875018,1,20190718,132300,37.2400000,37.2800000,37.2400000,37.2750000,6881
US1.TWTR_delisted_875018,1,20190718,132400,37.2800000,37.2950000,37.2800000,37.2800000,14997
US1.TWTR_delisted_875018,1,20190718,132500,37.2750000,37.2750000,37.2300000,37.2350000,51195
US1.TWTR_delisted_875018,1,20190718,132600,37.2350000,37.2350000,37.2200000,37.2350000,14397
US1.TWTR_delisted_875018,1,20190718,132700,37.2350000,37.2400000,37.2300000,37.2300000,4734
US1.TWTR_delisted_875018,1,20190718,132800,37.2300000,37.2450000,37.2300000,37.2350000,7929
US1.TWTR_delisted_875018,1,20190718,132900,37.2350000,37.2400000,37.2200000,37.2250000,4610
US1.TWTR_delisted_875018,1,20190718,133000,37.2250000,37.2400000,37.2230000,37.2250000,13129
US1.TWTR_delisted_875018,1,20190718,133100,37.2250000,37.2400000,37.2200000,37.2311000,11740
US1.TWTR_delisted_875018,1,20190718,133200,37.2300000,37.2400000,37.2200000,37.2300000,16956
US1.TWTR_delisted_875018,1,20190718,133300,37.2400000,37.2400000,37.2300000,37.2400000,4495
US1.TWTR_delisted_875018,1,20190718,133400,37.2400000,37.2400000,37.2242000,37.2350000,9904
US1.TWTR_delisted_875018,1,20190718,133500,37.2390000,37.2400000,37.2300000,37.2390000,4031
US1.TWTR_delisted_875018,1,20190718,133600,37.2350000,37.2600000,37.2315000,37.2550000,25574
US1.TWTR_delisted_875018,1,20190718,133700,37.2550000,37.2750000,37.2500000,37.2600000,12762
US1.TWTR_delisted_875018,1,20190718,133800,37.2600000,37.2600000,37.2150000,37.2300000,18432
US1.TWTR_delisted_875018,1,20190718,133900,37.2250000,37.2500000,37.2250000,37.2494000,8286
US1.TWTR_delisted_875018,1,20190718,134000,37.2400000,37.2550000,37.2400000,37.2429000,7552
US1.TWTR_delisted_875018,1,20190718,134100,37.2468000,37.2500000,37.2200000,37.2200000,15118
US1.TWTR_delisted_875018,1,20190718,134200,37.2200000,37.2500000,37.2200000,37.2500000,27587
US1.TWTR_delisted_875018,1,20190718,134300,37.2450000,37.2500000,37.2200000,37.2200000,10506
US1.TWTR_delisted_875018,1,20190718,134400,37.2300000,37.2500000,37.2300000,37.2400000,11435
US1.TWTR_delisted_875018,1,20190718,134500,37.2350000,37.2550000,37.2300000,37.2300000,10645
US1.TWTR_delisted_875018,1,20190718,134600,37.2200000,37.2350000,37.2200000,37.2250000,8208
US1.TWTR_delisted_875018,1,20190718,134700,37.2300000,37.2450000,37.2231000,37.2400000,7148
US1.TWTR_delisted_875018,1,20190718,134800,37.2400000,37.2500000,37.2368000,37.2450000,6175
US1.TWTR_delisted_875018,1,20190718,134900,37.2400000,37.2450000,37.2238000,37.2250000,8916
US1.TWTR_delisted_875018,1,20190718,135000,37.2250000,37.2300000,37.1900000,37.2000000,54835
US1.TWTR_delisted_875018,1,20190718,135100,37.1950000,37.2200000,37.1950000,37.2200000,15700
US1.TWTR_delisted_875018,1,20190718,135200,37.2150000,37.2150000,37.1944000,37.2000000,6000
US1.TWTR_delisted_875018,1,20190718,135300,37.1950000,37.2100000,37.1900000,37.1900000,15300
US1.TWTR_delisted_875018,1,20190718,135400,37.1900000,37.2000000,37.1842000,37.2000000,3749
US1.TWTR_delisted_875018,1,20190718,135500,37.2083000,37.2300000,37.2050000,37.2100000,10824
US1.TWTR_delisted_875018,1,20190718,135600,37.2100000,37.2400000,37.2100000,37.2300000,19647
US1.TWTR_delisted_875018,1,20190718,135700,37.2300000,37.2400000,37.2210000,37.2301000,4500
US1.TWTR_delisted_875018,1,20190718,135800,37.2400000,37.2400000,37.2125000,37.2125000,8302
US1.TWTR_delisted_875018,1,20190718,135900,37.2200000,37.2250000,37.2000000,37.2123000,11996
US1.TWTR_delisted_875018,1,20190718,140000,37.2100000,37.2400000,37.2100000,37.2300000,5080
US1.TWTR_delisted_875018,1,20190718,140100,37.2350000,37.2600000,37.2200000,37.2600000,15065
US1.TWTR_delisted_875018,1,20190718,140200,37.2600000,37.2600000,37.2270000,37.2270000,10813
US1.TWTR_delisted_875018,1,20190718,140300,37.2200000,37.2350000,37.2100000,37.2250000,7766
US1.TWTR_delisted_875018,1,20190718,140400,37.2300000,37.2300000,37.1900000,37.1950000,43311
US1.TWTR_delisted_875018,1,20190718,140500,37.2000000,37.2300000,37.1950000,37.2250000,28870
US1.TWTR_delisted_875018,1,20190718,140600,37.2300000,37.2600000,37.2300000,37.2600000,34842
US1.TWTR_delisted_875018,1,20190718,140700,37.2500000,37.3100000,37.2500000,37.3050000,31075
US1.TWTR_delisted_875018,1,20190718,140800,37.3040000,37.3100000,37.3000000,37.3050000,16271
US1.TWTR_delisted_875018,1,20190718,140900,37.3050000,37.3600000,37.3002000,37.3400000,94557
US1.TWTR_delisted_875018,1,20190718,141000,37.3450000,37.3600000,37.3450000,37.3599000,12051
US1.TWTR_delisted_875018,1,20190718,141100,37.3550000,37.3850000,37.3550000,37.3800000,12319
US1.TWTR_delisted_875018,1,20190718,141200,37.3800000,37.4050000,37.3400000,37.3400000,80172
US1.TWTR_delisted_875018,1,20190718,141300,37.3400000,37.3642000,37.3300000,37.3500000,21467
US1.TWTR_delisted_875018,1,20190718,141400,37.3584000,37.3700000,37.3500000,37.3600000,9930
US1.TWTR_delisted_875018,1,20190718,141500,37.3500000,37.3750000,37.3500000,37.3750000,16500
US1.TWTR_delisted_875018,1,20190718,141600,37.3750000,37.4000000,37.3750000,37.3850000,19842
US1.TWTR_delisted_875018,1,20190718,141700,37.3800000,37.3990000,37.3710000,37.3800000,24481
US1.TWTR_delisted_875018,1,20190718,141800,37.3750000,37.3897000,37.3700000,37.3897000,20075
US1.TWTR_delisted_875018,1,20190718,141900,37.3830000,37.4250000,37.3800000,37.4200000,25198
US1.TWTR_delisted_875018,1,20190718,142000,37.4150000,37.4600000,37.4100000,37.4599000,17225
US1.TWTR_delisted_875018,1,20190718,142100,37.4600000,37.4800000,37.4600000,37.4750000,21203
US1.TWTR_delisted_875018,1,20190718,142200,37.4700000,37.4950000,37.4700000,37.4850000,30795
US1.TWTR_delisted_875018,1,20190718,142300,37.4900000,37.4950000,37.4800000,37.4800000,8879
US1.TWTR_delisted_875018,1,20190718,142400,37.4900000,37.5000000,37.4700000,37.4909000,24861
US1.TWTR_delisted_875018,1,20190718,142500,37.5000000,37.5200000,37.5000000,37.5065000,33111
US1.TWTR_delisted_875018,1,20190718,142600,37.5050000,37.5799000,37.5050000,37.5500000,82550
US1.TWTR_delisted_875018,1,20190718,142700,37.5500000,37.5600000,37.5000000,37.5050000,61972
US1.TWTR_delisted_875018,1,20190718,142800,37.5100000,37.5500000,37.5050000,37.5100000,19159
US1.TWTR_delisted_875018,1,20190718,142900,37.5000000,37.5200000,37.5000000,37.5001000,11507
US1.TWTR_delisted_875018,1,20190718,143000,37.5100000,37.5300000,37.5050000,37.5299000,12102
US1.TWTR_delisted_875018,1,20190718,143100,37.5300000,37.5400000,37.5100000,37.5300000,15412
US1.TWTR_delisted_875018,1,20190718,143200,37.5300000,37.5300000,37.4900000,37.4900000,9845
US1.TWTR_delisted_875018,1,20190718,143300,37.4900000,37.5000000,37.4800000,37.4801000,10298
US1.TWTR_delisted_875018,1,20190718,143400,37.4850000,37.4900000,37.4700000,37.4850000,17226
US1.TWTR_delisted_875018,1,20190718,143500,37.4900000,37.5100000,37.4900000,37.5000000,16349
US1.TWTR_delisted_875018,1,20190718,143600,37.5000000,37.5600000,37.5000000,37.5542000,19381
US1.TWTR_delisted_875018,1,20190718,143700,37.5600000,37.5900000,37.5600000,37.5800000,41250
US1.TWTR_delisted_875018,1,20190718,143800,37.5850000,37.6200000,37.5850000,37.6186000,22843
US1.TWTR_delisted_875018,1,20190718,143900,37.6150000,37.6800000,37.6100000,37.6750000,58423
US1.TWTR_delisted_875018,1,20190718,144000,37.6700000,37.7900000,37.6550000,37.7600000,237143
US1.TWTR_delisted_875018,1,20190718,144100,37.7600000,37.7625000,37.6800000,37.6800000,67049
US1.TWTR_delisted_875018,1,20190718,144200,37.6700000,37.7200000,37.6700000,37.7000000,24417
US1.TWTR_delisted_875018,1,20190718,144300,37.7050000,37.7050000,37.6700000,37.6800000,17811
US1.TWTR_delisted_875018,1,20190718,144400,37.6800000,37.6900000,37.6700000,37.6800000,18673
US1.TWTR_delisted_875018,1,20190718,144500,37.6800000,37.6900000,37.6700000,37.6800000,11047
US1.TWTR_delisted_875018,1,20190718,144600,37.6900000,37.7350000,37.6800000,37.7200000,65555
US1.TWTR_delisted_875018,1,20190718,144700,37.7200000,37.7400000,37.6900000,37.6900000,27674
US1.TWTR_delisted_875018,1,20190718,144800,37.6800000,37.6800000,37.6600000,37.6650000,8731
US1.TWTR_delisted_875018,1,20190718,144900,37.6700000,37.6700000,37.6494000,37.6600000,15791
US1.TWTR_delisted_875018,1,20190718,145000,37.6600000,37.7000000,37.6600000,37.6800000,7325
US1.TWTR_delisted_875018,1,20190718,145100,37.6700000,37.6700000,37.6400000,37.6500000,14303
US1.TWTR_delisted_875018,1,20190718,145200,37.6500000,37.7050000,37.6433000,37.7000000,21931
US1.TWTR_delisted_875018,1,20190718,145300,37.7100000,37.7100000,37.6900000,37.7050000,8969
US1.TWTR_delisted_875018,1,20190718,145400,37.7050000,37.7250000,37.7000000,37.7200000,14912
US1.TWTR_delisted_875018,1,20190718,145500,37.7100000,37.7200000,37.6848000,37.7000000,25751
US1.TWTR_delisted_875018,1,20190718,145600,37.7050000,37.7250000,37.7050000,37.7200000,7252
US1.TWTR_delisted_875018,1,20190718,145700,37.7250000,37.7450000,37.7200000,37.7450000,7484
US1.TWTR_delisted_875018,1,20190718,145800,37.7450000,37.7600000,37.7430000,37.7550000,4919
US1.TWTR_delisted_875018,1,20190718,145900,37.7550000,37.7900000,37.7550000,37.7900000,26916
US1.TWTR_delisted_875018,1,20190718,150000,37.7900000,37.7900000,37.7500000,37.7700000,33251
US1.TWTR_delisted_875018,1,20190718,150100,37.7600000,37.7600000,37.7350000,37.7413000,24214
US1.TWTR_delisted_875018,1,20190718,150200,37.7500000,37.7800000,37.7350000,37.7650000,33097
US1.TWTR_delisted_875018,1,20190718,150300,37.7650000,37.7950000,37.7600000,37.7900000,24420
US1.TWTR_delisted_875018,1,20190718,150400,37.7900000,37.7950000,37.7500000,37.7550000,9528
US1.TWTR_delisted_875018,1,20190718,150500,37.7600000,37.7774000,37.7500000,37.7599000,20056
US1.TWTR_delisted_875018,1,20190718,150600,37.7550000,37.7600000,37.7050000,37.7200000,29514
US1.TWTR_delisted_875018,1,20190718,150700,37.7143000,37.7250000,37.7100000,37.7150000,8372
US1.TWTR_delisted_875018,1,20190718,150800,37.7200000,37.7300000,37.7150000,37.7250000,10788
US1.TWTR_delisted_875018,1,20190718,150900,37.7200000,37.7550000,37.7200000,37.7450000,10336
US1.TWTR_delisted_875018,1,20190718,151000,37.7400000,37.7450000,37.7250000,37.7250000,5899
US1.TWTR_delisted_875018,1,20190718,151100,37.7250000,37.7250000,37.7000000,37.7050000,20897
US1.TWTR_delisted_875018,1,20190718,151200,37.7100000,37.7100000,37.6600000,37.6600000,19229
US1.TWTR_delisted_875018,1,20190718,151300,37.6650000,37.6700000,37.6300000,37.6400000,23891
US1.TWTR_delisted_875018,1,20190718,151400,37.6350000,37.6700000,37.6350000,37.6650000,32955
US1.TWTR_delisted_875018,1,20190718,151500,37.6610000,37.6700000,37.6500000,37.6500000,13081
US1.TWTR_delisted_875018,1,20190718,151600,37.6550000,37.6600000,37.6100000,37.6250000,18318
US1.TWTR_delisted_875018,1,20190718,151700,37.6200000,37.6200000,37.6000000,37.6000000,20462
US1.TWTR_delisted_875018,1,20190718,151800,37.6070000,37.6350000,37.6000000,37.6250000,30051
US1.TWTR_delisted_875018,1,20190718,151900,37.6250000,37.6250000,37.6100000,37.6100000,20802
US1.TWTR_delisted_875018,1,20190718,152000,37.6166000,37.6469000,37.5900000,37.6469000,39892
US1.TWTR_delisted_875018,1,20190718,152100,37.6400000,37.6400000,37.6200000,37.6300000,12398
US1.TWTR_delisted_875018,1,20190718,152200,37.6300000,37.6452000,37.6300000,37.6350000,16119
US1.TWTR_delisted_875018,1,20190718,152300,37.6350000,37.6500000,37.6350000,37.6500000,9288
US1.TWTR_delisted_875018,1,20190718,152400,37.6550000,37.6600000,37.6400000,37.6450000,11341
US1.TWTR_delisted_875018,1,20190718,152500,37.6400000,37.6450000,37.6250000,37.6350000,15000
US1.TWTR_delisted_875018,1,20190718,152600,37.6350000,37.6400000,37.6050000,37.6050000,15518
US1.TWTR_delisted_875018,1,20190718,152700,37.6100000,37.6100000,37.5650000,37.5830000,33021
US1.TWTR_delisted_875018,1,20190718,152800,37.5850000,37.6000000,37.5716000,37.5950000,14351
US1.TWTR_delisted_875018,1,20190718,152900,37.6000000,37.6400000,37.5950000,37.6350000,25794
US1.TWTR_delisted_875018,1,20190718,153000,37.6350000,37.6400000,37.6200000,37.6300000,20612
US1.TWTR_delisted_875018,1,20190718,153100,37.6350000,37.6350000,37.5900000,37.6100000,24345
US1.TWTR_delisted_875018,1,20190718,153200,37.6200000,37.6400000,37.6150000,37.6400000,15333
US1.TWTR_delisted_875018,1,20190718,153300,37.6399000,37.6500000,37.6200000,37.6450000,16440
US1.TWTR_delisted_875018,1,20190718,153400,37.6500000,37.6700000,37.6500000,37.6700000,22942
US1.TWTR_delisted_875018,1,20190718,153500,37.6650000,37.6700000,37.6450000,37.6450000,25830
US1.TWTR_delisted_875018,1,20190718,153600,37.6450000,37.6800000,37.6450000,37.6800000,17585
US1.TWTR_delisted_875018,1,20190718,153700,37.6800000,37.7100000,37.6750000,37.6850000,57658
US1.TWTR_delisted_875018,1,20190718,153800,37.6850000,37.7000000,37.6814000,37.7000000,13904
US1.TWTR_delisted_875018,1,20190718,153900,37.7000000,37.7100000,37.6900000,37.6950000,19198
US1.TWTR_delisted_875018,1,20190718,154000,37.6937000,37.6950000,37.6400000,37.6450000,45591
US1.TWTR_delisted_875018,1,20190718,154100,37.6500000,37.6550000,37.6100000,37.6250000,40109
US1.TWTR_delisted_875018,1,20190718,154200,37.6250000,37.6300000,37.6200000,37.6250000,18113
US1.TWTR_delisted_875018,1,20190718,154300,37.6200000,37.6300000,37.6100000,37.6200000,24258
US1.TWTR_delisted_875018,1,20190718,154400,37.6250000,37.6450000,37.6200000,37.6450000,14357
US1.TWTR_delisted_875018,1,20190718,154500,37.6401000,37.6600000,37.6300000,37.6331000,64081
US1.TWTR_delisted_875018,1,20190718,154600,37.6300000,37.6400000,37.6000000,37.6050000,45165
US1.TWTR_delisted_875018,1,20190718,154700,37.6000000,37.6200000,37.6000000,37.6050000,39833
US1.TWTR_delisted_875018,1,20190718,154800,37.6050000,37.6100000,37.5871000,37.5950000,34543
US1.TWTR_delisted_875018,1,20190718,154900,37.5950000,37.6100000,37.5750000,37.6000000,30318
US1.TWTR_delisted_875018,1,20190718,155000,37.5900000,37.6000000,37.5601000,37.5900000,43442
US1.TWTR_delisted_875018,1,20190718,155100,37.5850000,37.6300000,37.5850000,37.6200000,50918
US1.TWTR_delisted_875018,1,20190718,155200,37.6200000,37.6300000,37.5800000,37.6000000,37882
US1.TWTR_delisted_875018,1,20190718,155300,37.5950000,37.6200000,37.5950000,37.6200000,29093
US1.TWTR_delisted_875018,1,20190718,155400,37.6150000,37.6250000,37.6100000,37.6150000,30276
US1.TWTR_delisted_875018,1,20190718,155500,37.6150000,37.6300000,37.5950000,37.6200000,67646
US1.TWTR_delisted_875018,1,20190718,155600,37.6200000,37.6500000,37.6100000,37.6450000,89611
US1.TWTR_delisted_875018,1,20190718,155700,37.6450000,37.6700000,37.6400000,37.6650000,71600
US1.TWTR_delisted_875018,1,20190718,155800,37.6700000,37.6800000,37.6600000,37.6650000,103998
US1.TWTR_delisted_875018,1,20190718,155900,37.6700000,37.6800000,37.6350000,37.6500000,82723
US1.TWTR_delisted_875018,1,20190718,160000,37.6500000,37.6900000,37.6300000,37.6800000,184397
US1.TWTR_delisted_875018,1,20190719,093100,37.9600000,38.0900000,37.9100000,38.0000000,256177
US1.TWTR_delisted_875018,1,20190719,093200,38.0100000,38.0100000,37.8000000,37.8121000,60031
US1.TWTR_delisted_875018,1,20190719,093300,37.8000000,37.8968000,37.7300000,37.8765000,42261
US1.TWTR_delisted_875018,1,20190719,093400,37.8800000,37.9200000,37.8500000,37.9100000,30939
US1.TWTR_delisted_875018,1,20190719,093500,37.9000000,37.9200000,37.8400000,37.8751000,22183
US1.TWTR_delisted_875018,1,20190719,093600,37.8700000,37.8952000,37.7833000,37.7899000,36021
US1.TWTR_delisted_875018,1,20190719,093700,37.7800000,37.8200000,37.7700000,37.7900000,21702
US1.TWTR_delisted_875018,1,20190719,093800,37.7899000,37.7900000,37.7400000,37.7703000,34354
US1.TWTR_delisted_875018,1,20190719,093900,37.7900000,37.7900000,37.7200000,37.7563000,24859
US1.TWTR_delisted_875018,1,20190719,094000,37.7561000,37.8400000,37.7300000,37.8300000,22180
US1.TWTR_delisted_875018,1,20190719,094100,37.8300000,37.8300000,37.7900000,37.7998000,17450
US1.TWTR_delisted_875018,1,20190719,094200,37.7900000,37.8300000,37.7700000,37.8100000,7836
US1.TWTR_delisted_875018,1,20190719,094300,37.8000000,37.8200000,37.7950000,37.8101000,12133
US1.TWTR_delisted_875018,1,20190719,094400,37.8000000,37.8001000,37.7400000,37.7698000,9807
US1.TWTR_delisted_875018,1,20190719,094500,37.7600000,37.7600000,37.7100000,37.7300000,35321
US1.TWTR_delisted_875018,1,20190719,094600,37.7200000,37.7200000,37.6551000,37.6750000,44743
US1.TWTR_delisted_875018,1,20190719,094700,37.6707000,37.7567000,37.6450000,37.7200000,71174
US1.TWTR_delisted_875018,1,20190719,094800,37.7200000,37.7200000,37.6700000,37.6750000,13841
US1.TWTR_delisted_875018,1,20190719,094900,37.6700000,37.6999000,37.6500000,37.6900000,43115
US1.TWTR_delisted_875018,1,20190719,095000,37.6903000,37.7400000,37.6903000,37.7400000,15300
US1.TWTR_delisted_875018,1,20190719,095100,37.7500000,37.7700000,37.7244000,37.7400000,25724
US1.TWTR_delisted_875018,1,20190719,095200,37.7500000,37.7600000,37.7000000,37.7100000,17614
US1.TWTR_delisted_875018,1,20190719,095300,37.7132000,37.7200000,37.6700000,37.6700000,10259
US1.TWTR_delisted_875018,1,20190719,095400,37.6700000,37.6750000,37.6500000,37.6600000,6409
US1.TWTR_delisted_875018,1,20190719,095500,37.6450000,37.6600000,37.6100000,37.6300000,47527
US1.TWTR_delisted_875018,1,20190719,095600,37.6200000,37.6700000,37.6200000,37.6600000,15427
US1.TWTR_delisted_875018,1,20190719,095700,37.6600000,37.6900000,37.6600000,37.6600000,8532
US1.TWTR_delisted_875018,1,20190719,095800,37.6650000,37.6900000,37.6650000,37.6800000,15399
US1.TWTR_delisted_875018,1,20190719,095900,37.6800000,37.7758000,37.6750000,37.7750000,42531
US1.TWTR_delisted_875018,1,20190719,100000,37.7700000,37.7835000,37.7100000,37.7100000,37937
US1.TWTR_delisted_875018,1,20190719,100100,37.7100000,37.7500000,37.7100000,37.7350000,17139
US1.TWTR_delisted_875018,1,20190719,100200,37.7300000,37.7300000,37.6700000,37.6850000,27193
US1.TWTR_delisted_875018,1,20190719,100300,37.6850000,37.7300000,37.6850000,37.7000000,30034
US1.TWTR_delisted_875018,1,20190719,100400,37.7050000,37.7050000,37.6600000,37.6600000,18885
US1.TWTR_delisted_875018,1,20190719,100500,37.6650000,37.7100000,37.6550000,37.7100000,7866
US1.TWTR_delisted_875018,1,20190719,100600,37.7000000,37.7065000,37.6500000,37.6500000,21814
US1.TWTR_delisted_875018,1,20190719,100700,37.6500000,37.6525000,37.6400000,37.6400000,17433
US1.TWTR_delisted_875018,1,20190719,100800,37.6400000,37.6500000,37.6200000,37.6369000,19011
US1.TWTR_delisted_875018,1,20190719,100900,37.6400000,37.6650000,37.5800000,37.6000000,52058
US1.TWTR_delisted_875018,1,20190719,101000,37.5950000,37.5950000,37.5361000,37.5384000,41581
US1.TWTR_delisted_875018,1,20190719,101100,37.5300000,37.5700000,37.5100000,37.5622000,34493
US1.TWTR_delisted_875018,1,20190719,101200,37.5600000,37.5713000,37.5200000,37.5213000,34610
US1.TWTR_delisted_875018,1,20190719,101300,37.5250000,37.5415000,37.4950000,37.5200000,42941
US1.TWTR_delisted_875018,1,20190719,101400,37.5300000,37.5550000,37.5200000,37.5200000,15658
US1.TWTR_delisted_875018,1,20190719,101500,37.5200000,37.5300000,37.4600000,37.4600000,52794
US1.TWTR_delisted_875018,1,20190719,101600,37.4673000,37.5000000,37.4600000,37.4750000,28435
US1.TWTR_delisted_875018,1,20190719,101700,37.4700000,37.5099000,37.4650000,37.4850000,17966
US1.TWTR_delisted_875018,1,20190719,101800,37.4899000,37.5300000,37.4800000,37.5150000,21100
US1.TWTR_delisted_875018,1,20190719,101900,37.5100000,37.5850000,37.5000000,37.5850000,29703
US1.TWTR_delisted_875018,1,20190719,102000,37.5846000,37.6100000,37.5800000,37.6000000,32814
US1.TWTR_delisted_875018,1,20190719,102100,37.6000000,37.6100000,37.5900000,37.6040000,13112
US1.TWTR_delisted_875018,1,20190719,102200,37.6100000,37.6100000,37.5708000,37.5799000,47541
US1.TWTR_delisted_875018,1,20190719,102300,37.5800000,37.6350000,37.5700000,37.6350000,8487
US1.TWTR_delisted_875018,1,20190719,102400,37.6300000,37.6350000,37.5900000,37.5954000,21069
US1.TWTR_delisted_875018,1,20190719,102500,37.5950000,37.6500000,37.5900000,37.6500000,23699
US1.TWTR_delisted_875018,1,20190719,102600,37.6426000,37.6700000,37.6300000,37.6400000,42457
US1.TWTR_delisted_875018,1,20190719,102700,37.6400000,37.6500000,37.6200000,37.6200000,11629
US1.TWTR_delisted_875018,1,20190719,102800,37.6150000,37.6200000,37.5600000,37.5800000,10315
US1.TWTR_delisted_875018,1,20190719,102900,37.5750000,37.5800000,37.5300000,37.5700000,25257
US1.TWTR_delisted_875018,1,20190719,103000,37.5616000,37.5850000,37.5567000,37.5850000,24889
US1.TWTR_delisted_875018,1,20190719,103100,37.5953000,37.6100000,37.5800000,37.6000000,5870
US1.TWTR_delisted_875018,1,20190719,103200,37.6000000,37.6200000,37.5800000,37.5800000,18524
US1.TWTR_delisted_875018,1,20190719,103300,37.5800000,37.6100000,37.5800000,37.6100000,7268
US1.TWTR_delisted_875018,1,20190719,103400,37.6100000,37.6100000,37.5750000,37.5800000,4994
US1.TWTR_delisted_875018,1,20190719,103500,37.5700000,37.5900000,37.5650000,37.5850000,11251
US1.TWTR_delisted_875018,1,20190719,103600,37.5700000,37.6100000,37.5700000,37.6000000,19656
US1.TWTR_delisted_875018,1,20190719,103700,37.6000000,37.6339000,37.6000000,37.6303000,6425
US1.TWTR_delisted_875018,1,20190719,103800,37.6300000,37.6350000,37.6000000,37.6000000,9187
US1.TWTR_delisted_875018,1,20190719,103900,37.6000000,37.6300000,37.6000000,37.6300000,4591
US1.TWTR_delisted_875018,1,20190719,104000,37.6300000,37.6500000,37.6300000,37.6400000,5347
US1.TWTR_delisted_875018,1,20190719,104100,37.6400000,37.6500000,37.6370000,37.6450000,13690
US1.TWTR_delisted_875018,1,20190719,104200,37.6400000,37.6500000,37.6000000,37.6499000,51020
US1.TWTR_delisted_875018,1,20190719,104300,37.6400000,37.6700000,37.6400000,37.6650000,13318
US1.TWTR_delisted_875018,1,20190719,104400,37.6600000,37.6650000,37.6200000,37.6300000,19363
US1.TWTR_delisted_875018,1,20190719,104500,37.6300000,37.6400000,37.6219000,37.6400000,5156
US1.TWTR_delisted_875018,1,20190719,104600,37.6300000,37.6750000,37.6300000,37.6500000,8074
US1.TWTR_delisted_875018,1,20190719,104700,37.6500000,37.6500000,37.6100000,37.6300000,19428
US1.TWTR_delisted_875018,1,20190719,104800,37.6300000,37.6400000,37.6200000,37.6400000,6780
US1.TWTR_delisted_875018,1,20190719,104900,37.6400000,37.6500000,37.6300000,37.6350000,7035
US1.TWTR_delisted_875018,1,20190719,105000,37.6300000,37.6400000,37.6000000,37.6090000,15501
US1.TWTR_delisted_875018,1,20190719,105100,37.6100000,37.6100000,37.5800000,37.5834000,11369
US1.TWTR_delisted_875018,1,20190719,105200,37.5800000,37.5800000,37.5550000,37.5700000,14842
US1.TWTR_delisted_875018,1,20190719,105300,37.5713000,37.5900000,37.5700000,37.5900000,14485
US1.TWTR_delisted_875018,1,20190719,105400,37.5800000,37.5850000,37.5700000,37.5700000,11542
US1.TWTR_delisted_875018,1,20190719,105500,37.5550000,37.5550000,37.5400000,37.5447000,12410
US1.TWTR_delisted_875018,1,20190719,105600,37.5500000,37.5500000,37.5100000,37.5201000,16815
US1.TWTR_delisted_875018,1,20190719,105700,37.5260000,37.5400000,37.5150000,37.5350000,5962
US1.TWTR_delisted_875018,1,20190719,105800,37.5350000,37.5900000,37.5350000,37.5550000,44167
US1.TWTR_delisted_875018,1,20190719,105900,37.5600000,37.5800000,37.5600000,37.5800000,6047
US1.TWTR_delisted_875018,1,20190719,110000,37.5900000,37.5900000,37.5600000,37.5600000,13397
US1.TWTR_delisted_875018,1,20190719,110100,37.5500000,37.5500000,37.5150000,37.5193000,25357
US1.TWTR_delisted_875018,1,20190719,110200,37.5200000,37.5400000,37.5150000,37.5300000,15579
US1.TWTR_delisted_875018,1,20190719,110300,37.5350000,37.5350000,37.5150000,37.5200000,8452
US1.TWTR_delisted_875018,1,20190719,110400,37.5233000,37.5240000,37.5000000,37.5000000,20185
US1.TWTR_delisted_875018,1,20190719,110500,37.5058000,37.5259000,37.5000000,37.5000000,15724
US1.TWTR_delisted_875018,1,20190719,110600,37.5000000,37.5100000,37.4900000,37.5100000,17697
US1.TWTR_delisted_875018,1,20190719,110700,37.5130000,37.5350000,37.5125000,37.5350000,4297
US1.TWTR_delisted_875018,1,20190719,110800,37.5400000,37.5700000,37.5400000,37.5600000,11832
US1.TWTR_delisted_875018,1,20190719,110900,37.5500000,37.5650000,37.5500000,37.5650000,4152
US1.TWTR_delisted_875018,1,20190719,111000,37.5662000,37.5700000,37.5600000,37.5700000,10884
US1.TWTR_delisted_875018,1,20190719,111100,37.5700000,37.5700000,37.5500000,37.5600000,3451
US1.TWTR_delisted_875018,1,20190719,111200,37.5700000,37.5700000,37.5600000,37.5600000,1100
US1.TWTR_delisted_875018,1,20190719,111300,37.5700000,37.5800000,37.5650000,37.5650000,5615
US1.TWTR_delisted_875018,1,20190719,111400,37.5650000,37.6100000,37.5650000,37.6000000,14003
US1.TWTR_delisted_875018,1,20190719,111500,37.6068000,37.6200000,37.5800000,37.5850000,14289
US1.TWTR_delisted_875018,1,20190719,111600,37.5850000,37.6000000,37.5800000,37.6000000,8833
US1.TWTR_delisted_875018,1,20190719,111700,37.6000000,37.6000000,37.5800000,37.5850000,3526
US1.TWTR_delisted_875018,1,20190719,111800,37.5900000,37.6200000,37.5900000,37.6000000,7953
US1.TWTR_delisted_875018,1,20190719,111900,37.5900000,37.6000000,37.5600000,37.5650000,17323
US1.TWTR_delisted_875018,1,20190719,112000,37.5600000,37.5700000,37.5600000,37.5700000,2284
US1.TWTR_delisted_875018,1,20190719,112100,37.5700000,37.5800000,37.5600000,37.5700000,5322
US1.TWTR_delisted_875018,1,20190719,112200,37.5600000,37.5700000,37.5400000,37.5400000,3335
US1.TWTR_delisted_875018,1,20190719,112300,37.5450000,37.5500000,37.5200000,37.5400000,14724
US1.TWTR_delisted_875018,1,20190719,112400,37.5400000,37.5450000,37.5200000,37.5300000,5168
US1.TWTR_delisted_875018,1,20190719,112500,37.5250000,37.5400000,37.5241000,37.5350000,12563
US1.TWTR_delisted_875018,1,20190719,112600,37.5300000,37.5400000,37.5200000,37.5200000,10816
US1.TWTR_delisted_875018,1,20190719,112700,37.5200000,37.5200000,37.5100000,37.5200000,6899
US1.TWTR_delisted_875018,1,20190719,112800,37.5100000,37.5200000,37.5000000,37.5000000,5298
US1.TWTR_delisted_875018,1,20190719,112900,37.4900000,37.4950000,37.4700000,37.4800000,48769
US1.TWTR_delisted_875018,1,20190719,113000,37.4700000,37.4800000,37.4650000,37.4800000,9428
US1.TWTR_delisted_875018,1,20190719,113100,37.4800000,37.5300000,37.4800000,37.5050000,47114
US1.TWTR_delisted_875018,1,20190719,113200,37.5050000,37.5050000,37.4700000,37.5000000,16405
US1.TWTR_delisted_875018,1,20190719,113300,37.5000000,37.5000000,37.4700000,37.5000000,8600
US1.TWTR_delisted_875018,1,20190719,113400,37.4950000,37.5000000,37.4800000,37.4989000,3333
US1.TWTR_delisted_875018,1,20190719,113500,37.5000000,37.5051000,37.4800000,37.4850000,5966
US1.TWTR_delisted_875018,1,20190719,113600,37.4900000,37.4900000,37.4650000,37.4699000,15509
US1.TWTR_delisted_875018,1,20190719,113700,37.4600000,37.4650000,37.4050000,37.4173000,80897
US1.TWTR_delisted_875018,1,20190719,113800,37.4100000,37.4300000,37.4100000,37.4250000,18492
US1.TWTR_delisted_875018,1,20190719,113900,37.4200000,37.4300000,37.3900000,37.3900000,68559
US1.TWTR_delisted_875018,1,20190719,114000,37.3900000,37.3900000,37.3400000,37.3400000,51132
US1.TWTR_delisted_875018,1,20190719,114100,37.3400000,37.3500000,37.3000000,37.3272000,42423
US1.TWTR_delisted_875018,1,20190719,114200,37.3250000,37.3300000,37.2950000,37.3000000,69515
US1.TWTR_delisted_875018,1,20190719,114300,37.3050000,37.3300000,37.2900000,37.3300000,55773
US1.TWTR_delisted_875018,1,20190719,114400,37.3400000,37.3700000,37.3300000,37.3500000,34279
US1.TWTR_delisted_875018,1,20190719,114500,37.3500000,37.3900000,37.3400000,37.3900000,20837
US1.TWTR_delisted_875018,1,20190719,114600,37.3950000,37.4100000,37.3550000,37.3600000,31876
US1.TWTR_delisted_875018,1,20190719,114700,37.3600000,37.3600000,37.3200000,37.3200000,9767
US1.TWTR_delisted_875018,1,20190719,114800,37.3200000,37.3450000,37.3050000,37.3050000,19595
US1.TWTR_delisted_875018,1,20190719,114900,37.3050000,37.3050000,37.2500000,37.2819000,36377
US1.TWTR_delisted_875018,1,20190719,115000,37.2865000,37.3000000,37.2700000,37.3000000,27435
US1.TWTR_delisted_875018,1,20190719,115100,37.2900000,37.3000000,37.2750000,37.2850000,11378
US1.TWTR_delisted_875018,1,20190719,115200,37.2800000,37.2900000,37.2729000,37.2900000,7700
US1.TWTR_delisted_875018,1,20190719,115300,37.2900000,37.2969000,37.2800000,37.2800000,6108
US1.TWTR_delisted_875018,1,20190719,115400,37.2900000,37.2900000,37.2800000,37.2900000,6285
US1.TWTR_delisted_875018,1,20190719,115500,37.2899000,37.2950000,37.2700000,37.2800000,16102
US1.TWTR_delisted_875018,1,20190719,115600,37.2800000,37.3000000,37.2750000,37.2900000,17780
US1.TWTR_delisted_875018,1,20190719,115700,37.2800000,37.3000000,37.2750000,37.3000000,9306
US1.TWTR_delisted_875018,1,20190719,115800,37.3050000,37.3400000,37.3000000,37.3200000,42835
US1.TWTR_delisted_875018,1,20190719,115900,37.3146000,37.3200000,37.2900000,37.3200000,20721
US1.TWTR_delisted_875018,1,20190719,120000,37.3123000,37.3600000,37.3100000,37.3600000,42852
US1.TWTR_delisted_875018,1,20190719,120100,37.3550000,37.3700000,37.3450000,37.3500000,83306
US1.TWTR_delisted_875018,1,20190719,120200,37.3400000,37.3400000,37.3150000,37.3200000,14090
US1.TWTR_delisted_875018,1,20190719,120300,37.3200000,37.3200000,37.3050000,37.3050000,8139
US1.TWTR_delisted_875018,1,20190719,120400,37.3100000,37.3300000,37.3050000,37.3250000,19771
US1.TWTR_delisted_875018,1,20190719,120500,37.3250000,37.3300000,37.2900000,37.3000000,20902
US1.TWTR_delisted_875018,1,20190719,120600,37.3000000,37.3100000,37.2830000,37.2900000,9865
US1.TWTR_delisted_875018,1,20190719,120700,37.2800000,37.3000000,37.2800000,37.2860000,14193
US1.TWTR_delisted_875018,1,20190719,120800,37.2800000,37.2800000,37.2300000,37.2600000,30663
US1.TWTR_delisted_875018,1,20190719,120900,37.2550000,37.2800000,37.2550000,37.2700000,7165
US1.TWTR_delisted_875018,1,20190719,121000,37.2648000,37.2700000,37.2469000,37.2500000,20300
US1.TWTR_delisted_875018,1,20190719,121100,37.2600000,37.2750000,37.2500000,37.2700000,5490
US1.TWTR_delisted_875018,1,20190719,121200,37.2699000,37.3200000,37.2600000,37.3131000,22353
US1.TWTR_delisted_875018,1,20190719,121300,37.3200000,37.3300000,37.3100000,37.3200000,4133
US1.TWTR_delisted_875018,1,20190719,121400,37.3264000,37.3300000,37.3200000,37.3250000,9088
US1.TWTR_delisted_875018,1,20190719,121500,37.3300000,37.3500000,37.3300000,37.3401000,47957
US1.TWTR_delisted_875018,1,20190719,121600,37.3500000,37.3800000,37.3300000,37.3600000,54397
US1.TWTR_delisted_875018,1,20190719,121700,37.3500000,37.3500000,37.3200000,37.3350000,11736
US1.TWTR_delisted_875018,1,20190719,121800,37.3400000,37.3403000,37.3300000,37.3403000,3969
US1.TWTR_delisted_875018,1,20190719,121900,37.3350000,37.3400000,37.3210000,37.3400000,11581
US1.TWTR_delisted_875018,1,20190719,122000,37.3450000,37.3501000,37.3400000,37.3400000,4858
US1.TWTR_delisted_875018,1,20190719,122100,37.3317000,37.3400000,37.3250000,37.3266000,4700
US1.TWTR_delisted_875018,1,20190719,122200,37.3200000,37.3200000,37.2900000,37.2900000,14639
US1.TWTR_delisted_875018,1,20190719,122300,37.3000000,37.3000000,37.2800000,37.2800000,16338
US1.TWTR_delisted_875018,1,20190719,122400,37.2900000,37.2900000,37.2760000,37.2800000,1200
US1.TWTR_delisted_875018,1,20190719,122500,37.2750000,37.2800000,37.2679000,37.2800000,13600
US1.TWTR_delisted_875018,1,20190719,122600,37.2800000,37.3100000,37.2700000,37.3100000,9045
US1.TWTR_delisted_875018,1,20190719,122700,37.3050000,37.3200000,37.2900000,37.3100000,10339
US1.TWTR_delisted_875018,1,20190719,122800,37.3100000,37.3200000,37.3100000,37.3200000,3600
US1.TWTR_delisted_875018,1,20190719,122900,37.3150000,37.3200000,37.3000000,37.3200000,3167
US1.TWTR_delisted_875018,1,20190719,123000,37.3146000,37.3600000,37.3100000,37.3550000,15898
US1.TWTR_delisted_875018,1,20190719,123100,37.3600000,37.3700000,37.3513000,37.3600000,21454
US1.TWTR_delisted_875018,1,20190719,123200,37.3572000,37.3572000,37.3400000,37.3426000,2099
US1.TWTR_delisted_875018,1,20190719,123300,37.3500000,37.3500000,37.3450000,37.3500000,2200
US1.TWTR_delisted_875018,1,20190719,123400,37.3442000,37.3500000,37.3350000,37.3500000,12169
US1.TWTR_delisted_875018,1,20190719,123500,37.3450000,37.3784000,37.3450000,37.3716000,5599
US1.TWTR_delisted_875018,1,20190719,123600,37.3750000,37.3900000,37.3550000,37.3550000,5841
US1.TWTR_delisted_875018,1,20190719,123700,37.3600000,37.3750000,37.3501000,37.3501000,10850
US1.TWTR_delisted_875018,1,20190719,123800,37.3600000,37.3800000,37.3401000,37.3800000,5734
US1.TWTR_delisted_875018,1,20190719,123900,37.3800000,37.3900000,37.3441000,37.3475000,44088
US1.TWTR_delisted_875018,1,20190719,124000,37.3500000,37.3500000,37.3400000,37.3453000,12252
US1.TWTR_delisted_875018,1,20190719,124100,37.3500000,37.3600000,37.3050000,37.3050000,22732
US1.TWTR_delisted_875018,1,20190719,124200,37.3100000,37.3300000,37.3100000,37.3231000,5233
US1.TWTR_delisted_875018,1,20190719,124300,37.3200000,37.3300000,37.3200000,37.3250000,2552
US1.TWTR_delisted_875018,1,20190719,124400,37.3300000,37.3300000,37.3200000,37.3200000,4771
US1.TWTR_delisted_875018,1,20190719,124500,37.3200000,37.3279000,37.3150000,37.3150000,9207
US1.TWTR_delisted_875018,1,20190719,124600,37.3150000,37.3150000,37.3050000,37.3100000,2746
US1.TWTR_delisted_875018,1,20190719,124700,37.3100000,37.3200000,37.3033000,37.3033000,2907
US1.TWTR_delisted_875018,1,20190719,124800,37.3050000,37.3200000,37.3050000,37.3140000,1050
US1.TWTR_delisted_875018,1,20190719,124900,37.3149000,37.3300000,37.3148000,37.3250000,4240
US1.TWTR_delisted_875018,1,20190719,125000,37.3300000,37.3300000,37.3249000,37.3249000,700
US1.TWTR_delisted_875018,1,20190719,125100,37.3200000,37.3300000,37.3152000,37.3300000,5529
US1.TWTR_delisted_875018,1,20190719,125200,37.3300000,37.3300000,37.3200000,37.3300000,21834
US1.TWTR_delisted_875018,1,20190719,125300,37.3250000,37.3500000,37.3250000,37.3500000,1900
US1.TWTR_delisted_875018,1,20190719,125400,37.3400000,37.3500000,37.3350000,37.3500000,6692
US1.TWTR_delisted_875018,1,20190719,125500,37.3461000,37.3500000,37.3461000,37.3500000,2187
US1.TWTR_delisted_875018,1,20190719,125600,37.3407000,37.3500000,37.3350000,37.3400000,12075
US1.TWTR_delisted_875018,1,20190719,125700,37.3400000,37.3400000,37.3300000,37.3400000,4762
US1.TWTR_delisted_875018,1,20190719,125800,37.3400000,37.3500000,37.3350000,37.3450000,7903
US1.TWTR_delisted_875018,1,20190719,125900,37.3500000,37.3500000,37.3400000,37.3500000,2500
US1.TWTR_delisted_875018,1,20190719,130000,37.3450000,37.3800000,37.3370000,37.3700000,20930
US1.TWTR_delisted_875018,1,20190719,130100,37.3800000,37.3800000,37.3500000,37.3600000,6629
US1.TWTR_delisted_875018,1,20190719,130200,37.3500000,37.3550000,37.3201000,37.3300000,8782
US1.TWTR_delisted_875018,1,20190719,130300,37.3300000,37.3449000,37.3300000,37.3449000,1386
US1.TWTR_delisted_875018,1,20190719,130400,37.3487000,37.3487000,37.3350000,37.3400000,6742
US1.TWTR_delisted_875018,1,20190719,130500,37.3350000,37.3500000,37.3350000,37.3400000,7330
US1.TWTR_delisted_875018,1,20190719,130600,37.3342000,37.3550000,37.3342000,37.3550000,5504
US1.TWTR_delisted_875018,1,20190719,130700,37.3600000,37.3750000,37.3600000,37.3700000,11475
US1.TWTR_delisted_875018,1,20190719,130800,37.3800000,37.3800000,37.3500000,37.3600000,6148
US1.TWTR_delisted_875018,1,20190719,130900,37.3650000,37.3650000,37.3410000,37.3550000,4895
US1.TWTR_delisted_875018,1,20190719,131000,37.3522000,37.3600000,37.3450000,37.3550000,5965
US1.TWTR_delisted_875018,1,20190719,131100,37.3600000,37.3600000,37.3500000,37.3600000,3374
US1.TWTR_delisted_875018,1,20190719,131200,37.3600000,37.3700000,37.3500000,37.3700000,2854
US1.TWTR_delisted_875018,1,20190719,131300,37.3700000,37.3750000,37.3550000,37.3600000,9670
US1.TWTR_delisted_875018,1,20190719,131400,37.3700000,37.3700000,37.3400000,37.3500000,32684
US1.TWTR_delisted_875018,1,20190719,131500,37.3500000,37.3600000,37.3450000,37.3600000,2388
US1.TWTR_delisted_875018,1,20190719,131600,37.3650000,37.3800000,37.3550000,37.3700000,3200
US1.TWTR_delisted_875018,1,20190719,131700,37.3700000,37.3800000,37.3650000,37.3800000,4032
US1.TWTR_delisted_875018,1,20190719,131800,37.3850000,37.3900000,37.3703000,37.3703000,18452
US1.TWTR_delisted_875018,1,20190719,131900,37.3700000,37.3700000,37.3400000,37.3450000,20074
US1.TWTR_delisted_875018,1,20190719,132000,37.3490000,37.3500000,37.3300000,37.3300000,10300
US1.TWTR_delisted_875018,1,20190719,132100,37.3400000,37.3450000,37.3350000,37.3400000,5760
US1.TWTR_delisted_875018,1,20190719,132200,37.3350000,37.3400000,37.3350000,37.3400000,1100
US1.TWTR_delisted_875018,1,20190719,132300,37.3500000,37.3500000,37.3210000,37.3300000,8301
US1.TWTR_delisted_875018,1,20190719,132400,37.3200000,37.3200000,37.3130000,37.3200000,4749
US1.TWTR_delisted_875018,1,20190719,132500,37.3200000,37.3200000,37.3000000,37.3000000,39140
US1.TWTR_delisted_875018,1,20190719,132600,37.3100000,37.3300000,37.3000000,37.3300000,20951
US1.TWTR_delisted_875018,1,20190719,132700,37.3200000,37.3200000,37.2900000,37.2900000,7368
US1.TWTR_delisted_875018,1,20190719,132800,37.2900000,37.3000000,37.2850000,37.2900000,7784
US1.TWTR_delisted_875018,1,20190719,132900,37.3000000,37.3100000,37.2908000,37.3100000,2299
US1.TWTR_delisted_875018,1,20190719,133000,37.3100000,37.3150000,37.2950000,37.3050000,5664
US1.TWTR_delisted_875018,1,20190719,133100,37.3050000,37.3200000,37.3000000,37.3100000,10287
US1.TWTR_delisted_875018,1,20190719,133200,37.3000000,37.3057000,37.2950000,37.3000000,3816
US1.TWTR_delisted_875018,1,20190719,133300,37.2900000,37.3200000,37.2900000,37.3200000,10882
US1.TWTR_delisted_875018,1,20190719,133400,37.3300000,37.3300000,37.3100000,37.3100000,3818
US1.TWTR_delisted_875018,1,20190719,133500,37.3150000,37.3200000,37.3100000,37.3100000,6139
US1.TWTR_delisted_875018,1,20190719,133600,37.3050000,37.3150000,37.3050000,37.3100000,2900
US1.TWTR_delisted_875018,1,20190719,133700,37.3100000,37.3200000,37.2950000,37.3099000,11206
US1.TWTR_delisted_875018,1,20190719,133800,37.3077000,37.3100000,37.3010000,37.3100000,2000
US1.TWTR_delisted_875018,1,20190719,133900,37.3050000,37.3052000,37.2900000,37.2900000,4279
US1.TWTR_delisted_875018,1,20190719,134000,37.3000000,37.3000000,37.2930000,37.2950000,1199
US1.TWTR_delisted_875018,1,20190719,134100,37.2950000,37.3100000,37.2900000,37.3100000,4408
US1.TWTR_delisted_875018,1,20190719,134200,37.3050000,37.3100000,37.2800000,37.3100000,7390
US1.TWTR_delisted_875018,1,20190719,134300,37.3100000,37.3100000,37.3000000,37.3001000,900
US1.TWTR_delisted_875018,1,20190719,134400,37.3050000,37.3200000,37.3032000,37.3100000,3999
US1.TWTR_delisted_875018,1,20190719,134500,37.3050000,37.3200000,37.3042000,37.3100000,3100
US1.TWTR_delisted_875018,1,20190719,134600,37.3100000,37.3400000,37.3100000,37.3400000,21390
US1.TWTR_delisted_875018,1,20190719,134700,37.3350000,37.3400000,37.3100000,37.3150000,17011
US1.TWTR_delisted_875018,1,20190719,134800,37.3150000,37.3300000,37.3150000,37.3300000,3544
US1.TWTR_delisted_875018,1,20190719,134900,37.3250000,37.3400000,37.3200000,37.3350000,5241
US1.TWTR_delisted_875018,1,20190719,135000,37.3312000,37.3600000,37.3312000,37.3500000,11150
US1.TWTR_delisted_875018,1,20190719,135100,37.3400000,37.3500000,37.3400000,37.3500000,1100
US1.TWTR_delisted_875018,1,20190719,135200,37.3500000,37.3600000,37.3300000,37.3600000,11840
US1.TWTR_delisted_875018,1,20190719,135300,37.3600000,37.3650000,37.3400000,37.3450000,6352
US1.TWTR_delisted_875018,1,20190719,135400,37.3400000,37.3550000,37.3400000,37.3500000,7895
US1.TWTR_delisted_875018,1,20190719,135500,37.3450000,37.3550000,37.3450000,37.3500000,1100
US1.TWTR_delisted_875018,1,20190719,135600,37.3450000,37.3600000,37.3150000,37.3200000,10479
US1.TWTR_delisted_875018,1,20190719,135700,37.3150000,37.3200000,37.2900000,37.2982000,8947
US1.TWTR_delisted_875018,1,20190719,135800,37.3000000,37.3100000,37.3000000,37.3100000,2159
US1.TWTR_delisted_875018,1,20190719,135900,37.3085000,37.3250000,37.2950000,37.3200000,6233
US1.TWTR_delisted_875018,1,20190719,140000,37.3150000,37.3300000,37.3100000,37.3300000,3450
US1.TWTR_delisted_875018,1,20190719,140100,37.3300000,37.3400000,37.3150000,37.3400000,14113
US1.TWTR_delisted_875018,1,20190719,140200,37.3400000,37.3500000,37.3336000,37.3500000,9690
US1.TWTR_delisted_875018,1,20190719,140300,37.3400000,37.3600000,37.3400000,37.3500000,4654
US1.TWTR_delisted_875018,1,20190719,140400,37.3600000,37.3600000,37.3450000,37.3600000,2400
US1.TWTR_delisted_875018,1,20190719,140500,37.3500000,37.3550000,37.3349000,37.3349000,3770
US1.TWTR_delisted_875018,1,20190719,140600,37.3350000,37.3500000,37.3350000,37.3450000,5105
US1.TWTR_delisted_875018,1,20190719,140700,37.3400000,37.3600000,37.3300000,37.3400000,14142
US1.TWTR_delisted_875018,1,20190719,140800,37.3400000,37.3550000,37.3300000,37.3446000,3897
US1.TWTR_delisted_875018,1,20190719,140900,37.3500000,37.3500000,37.3342000,37.3400000,4990
US1.TWTR_delisted_875018,1,20190719,141000,37.3400000,37.3450000,37.2900000,37.2900000,17094
US1.TWTR_delisted_875018,1,20190719,141100,37.2850000,37.2950000,37.2500000,37.2500000,57376
US1.TWTR_delisted_875018,1,20190719,141200,37.2500000,37.2600000,37.2440000,37.2500000,62418
US1.TWTR_delisted_875018,1,20190719,141300,37.2600000,37.2600000,37.2100000,37.2300000,61049
US1.TWTR_delisted_875018,1,20190719,141400,37.2300000,37.2300000,37.1850000,37.1900000,67286
US1.TWTR_delisted_875018,1,20190719,141500,37.1950000,37.2000000,37.1900000,37.2000000,10163
US1.TWTR_delisted_875018,1,20190719,141600,37.2000000,37.2000000,37.1600000,37.1900000,58260
US1.TWTR_delisted_875018,1,20190719,141700,37.1850000,37.2050000,37.1700000,37.1900000,19211
US1.TWTR_delisted_875018,1,20190719,141800,37.1964000,37.2100000,37.1935000,37.1935000,8681
US1.TWTR_delisted_875018,1,20190719,141900,37.1900000,37.1900000,37.1600000,37.1900000,10278
US1.TWTR_delisted_875018,1,20190719,142000,37.1800000,37.1800000,37.1647000,37.1647000,14887
US1.TWTR_delisted_875018,1,20190719,142100,37.1700000,37.1800000,37.1650000,37.1700000,7498
US1.TWTR_delisted_875018,1,20190719,142200,37.1700000,37.2000000,37.1650000,37.1800000,12528
US1.TWTR_delisted_875018,1,20190719,142300,37.1850000,37.1900000,37.1600000,37.1700000,8279
US1.TWTR_delisted_875018,1,20190719,142400,37.1752000,37.1800000,37.1321000,37.1600000,36889
US1.TWTR_delisted_875018,1,20190719,142500,37.1544000,37.1700000,37.1100000,37.1700000,70986
US1.TWTR_delisted_875018,1,20190719,142600,37.1700000,37.1900000,37.1450000,37.1450000,29761
US1.TWTR_delisted_875018,1,20190719,142700,37.1500000,37.1500000,37.1116000,37.1250000,26517
US1.TWTR_delisted_875018,1,20190719,142800,37.1200000,37.1200000,37.0900000,37.1000000,27835
US1.TWTR_delisted_875018,1,20190719,142900,37.1000000,37.1200000,37.0850000,37.0900000,20775
US1.TWTR_delisted_875018,1,20190719,143000,37.0900000,37.0950000,37.0650000,37.0800000,36143
US1.TWTR_delisted_875018,1,20190719,143100,37.0800000,37.1000000,37.0750000,37.1000000,49801
US1.TWTR_delisted_875018,1,20190719,143200,37.1000000,37.1500000,37.1000000,37.1200000,51844
US1.TWTR_delisted_875018,1,20190719,143300,37.1300000,37.1356000,37.1000000,37.1100000,26041
US1.TWTR_delisted_875018,1,20190719,143400,37.1050000,37.1400000,37.1035000,37.1300000,35282
US1.TWTR_delisted_875018,1,20190719,143500,37.1350000,37.1550000,37.1250000,37.1273000,15533
US1.TWTR_delisted_875018,1,20190719,143600,37.1200000,37.1600000,37.1100000,37.1516000,44052
US1.TWTR_delisted_875018,1,20190719,143700,37.1600000,37.1600000,37.1300000,37.1450000,29552
US1.TWTR_delisted_875018,1,20190719,143800,37.1600000,37.1600000,37.1400000,37.1550000,17651
US1.TWTR_delisted_875018,1,20190719,143900,37.1600000,37.1700000,37.1550000,37.1550000,12824
US1.TWTR_delisted_875018,1,20190719,144000,37.1510000,37.2000000,37.1510000,37.1850000,14396
US1.TWTR_delisted_875018,1,20190719,144100,37.1900000,37.2050000,37.1899000,37.2000000,19090
US1.TWTR_delisted_875018,1,20190719,144200,37.1904000,37.1904000,37.1700000,37.1737000,26615
US1.TWTR_delisted_875018,1,20190719,144300,37.1800000,37.1800000,37.1700000,37.1750000,4400
US1.TWTR_delisted_875018,1,20190719,144400,37.1710000,37.1800000,37.1500000,37.1500000,4385
US1.TWTR_delisted_875018,1,20190719,144500,37.1597000,37.1600000,37.1200000,37.1250000,29604
US1.TWTR_delisted_875018,1,20190719,144600,37.1200000,37.1300000,37.1000000,37.1223000,34734
US1.TWTR_delisted_875018,1,20190719,144700,37.1300000,37.1400000,37.1130000,37.1300000,9101
US1.TWTR_delisted_875018,1,20190719,144800,37.1300000,37.1400000,37.1142000,37.1400000,18776
US1.TWTR_delisted_875018,1,20190719,144900,37.1400000,37.1400000,37.1200000,37.1210000,11841
US1.TWTR_delisted_875018,1,20190719,145000,37.1300000,37.1500000,37.1200000,37.1400000,26155
US1.TWTR_delisted_875018,1,20190719,145100,37.1500000,37.1500000,37.1200000,37.1500000,16112
US1.TWTR_delisted_875018,1,20190719,145200,37.1500000,37.1700000,37.1400000,37.1700000,23892
US1.TWTR_delisted_875018,1,20190719,145300,37.1697000,37.1900000,37.1650000,37.1700000,36391
US1.TWTR_delisted_875018,1,20190719,145400,37.1700000,37.1700000,37.1400000,37.1500000,17646
US1.TWTR_delisted_875018,1,20190719,145500,37.1400000,37.1500000,37.1300000,37.1500000,5700
US1.TWTR_delisted_875018,1,20190719,145600,37.1450000,37.1500000,37.1300000,37.1400000,10596
US1.TWTR_delisted_875018,1,20190719,145700,37.1500000,37.1500000,37.1000000,37.1200000,23874
US1.TWTR_delisted_875018,1,20190719,145800,37.1300000,37.1300000,37.1200000,37.1200000,3900
US1.TWTR_delisted_875018,1,20190719,145900,37.1200000,37.1200000,37.1000000,37.1000000,21572
US1.TWTR_delisted_875018,1,20190719,150000,37.0950000,37.1300000,37.0950000,37.1000000,21367
US1.TWTR_delisted_875018,1,20190719,150100,37.1000000,37.1200000,37.0900000,37.1100000,17905
US1.TWTR_delisted_875018,1,20190719,150200,37.1101000,37.1150000,37.0800000,37.0859000,28891
US1.TWTR_delisted_875018,1,20190719,150300,37.0800000,37.0900000,37.0600000,37.0700000,11167
US1.TWTR_delisted_875018,1,20190719,150400,37.0800000,37.1000000,37.0700000,37.0771000,14789
US1.TWTR_delisted_875018,1,20190719,150500,37.0750000,37.0800000,37.0400000,37.0400000,42732
US1.TWTR_delisted_875018,1,20190719,150600,37.0443000,37.0800000,37.0400000,37.0800000,18810
US1.TWTR_delisted_875018,1,20190719,150700,37.0800000,37.0900000,37.0600000,37.0650000,18646
US1.TWTR_delisted_875018,1,20190719,150800,37.0700000,37.0800000,37.0600000,37.0800000,7600
US1.TWTR_delisted_875018,1,20190719,150900,37.0800000,37.0900000,37.0800000,37.0850000,4447
US1.TWTR_delisted_875018,1,20190719,151000,37.0800000,37.1100000,37.0749000,37.1100000,56698
US1.TWTR_delisted_875018,1,20190719,151100,37.1100000,37.1300000,37.0800000,37.0800000,34678
US1.TWTR_delisted_875018,1,20190719,151200,37.0800000,37.0900000,37.0700000,37.0750000,4840
US1.TWTR_delisted_875018,1,20190719,151300,37.0800000,37.0822000,37.0500000,37.0800000,9882
US1.TWTR_delisted_875018,1,20190719,151400,37.0800000,37.0800000,37.0500000,37.0650000,20556
US1.TWTR_delisted_875018,1,20190719,151500,37.0700000,37.0800000,37.0600000,37.0800000,8430
US1.TWTR_delisted_875018,1,20190719,151600,37.0800000,37.0900000,37.0750000,37.0800000,10521
US1.TWTR_delisted_875018,1,20190719,151700,37.0750000,37.0750000,37.0500000,37.0650000,17391
US1.TWTR_delisted_875018,1,20190719,151800,37.0700000,37.0700000,37.0300000,37.0350000,25464
US1.TWTR_delisted_875018,1,20190719,151900,37.0400000,37.0400000,37.0250000,37.0300000,27418
US1.TWTR_delisted_875018,1,20190719,152000,37.0200000,37.0300000,37.0000000,37.0100000,76237
US1.TWTR_delisted_875018,1,20190719,152100,37.0050000,37.0100000,36.9900000,37.0000000,43619
US1.TWTR_delisted_875018,1,20190719,152200,36.9900000,36.9950000,36.9600000,36.9800000,58420
US1.TWTR_delisted_875018,1,20190719,152300,36.9850000,36.9898000,36.9304000,36.9700000,48662
US1.TWTR_delisted_875018,1,20190719,152400,36.9700000,36.9800000,36.9600000,36.9800000,20226
US1.TWTR_delisted_875018,1,20190719,152500,36.9700000,36.9800000,36.9600000,36.9750000,20847
US1.TWTR_delisted_875018,1,20190719,152600,36.9800000,37.0050000,36.9750000,37.0023000,63195
US1.TWTR_delisted_875018,1,20190719,152700,37.0100000,37.0100000,36.9900000,36.9950000,6500
US1.TWTR_delisted_875018,1,20190719,152800,36.9950000,37.0100000,36.9900000,37.0050000,5695
US1.TWTR_delisted_875018,1,20190719,152900,37.0050000,37.0100000,37.0000000,37.0100000,4370
US1.TWTR_delisted_875018,1,20190719,153000,37.0051000,37.0100000,36.9900000,36.9910000,12455
US1.TWTR_delisted_875018,1,20190719,153100,37.0000000,37.0150000,36.9900000,37.0100000,24481
US1.TWTR_delisted_875018,1,20190719,153200,37.0050000,37.0050000,36.9600000,36.9700000,45929
US1.TWTR_delisted_875018,1,20190719,153300,36.9600000,36.9700000,36.9501000,36.9650000,7883
US1.TWTR_delisted_875018,1,20190719,153400,36.9700000,37.0100000,36.9700000,37.0000000,21111
US1.TWTR_delisted_875018,1,20190719,153500,37.0000000,37.0000000,36.9850000,36.9900000,19236
US1.TWTR_delisted_875018,1,20190719,153600,36.9900000,37.0100000,36.9850000,37.0043000,29026
US1.TWTR_delisted_875018,1,20190719,153700,37.0050000,37.0050000,36.9500000,36.9700000,36007
US1.TWTR_delisted_875018,1,20190719,153800,36.9700000,36.9900000,36.9600000,36.9800000,26920
US1.TWTR_delisted_875018,1,20190719,153900,36.9700000,36.9800000,36.9600000,36.9800000,19912
US1.TWTR_delisted_875018,1,20190719,154000,36.9800000,36.9850000,36.9700000,36.9750000,12661
US1.TWTR_delisted_875018,1,20190719,154100,36.9800000,36.9900000,36.9700000,36.9900000,37105
US1.TWTR_delisted_875018,1,20190719,154200,36.9850000,37.0000000,36.9800000,36.9950000,41854
US1.TWTR_delisted_875018,1,20190719,154300,36.9950000,37.0050000,36.9850000,36.9900000,30915
US1.TWTR_delisted_875018,1,20190719,154400,36.9900000,36.9950000,36.9800000,36.9900000,18557
US1.TWTR_delisted_875018,1,20190719,154500,36.9900000,37.0000000,36.9850000,36.9850000,61159
US1.TWTR_delisted_875018,1,20190719,154600,36.9880000,36.9900000,36.9600000,36.9600000,91845
US1.TWTR_delisted_875018,1,20190719,154700,36.9600000,36.9650000,36.9443000,36.9459000,55600
US1.TWTR_delisted_875018,1,20190719,154800,36.9500000,36.9500000,36.9000000,36.9050000,48770
US1.TWTR_delisted_875018,1,20190719,154900,36.9100000,36.9100000,36.8800000,36.8850000,59753
US1.TWTR_delisted_875018,1,20190719,155000,36.8800000,36.8900000,36.8300000,36.8500000,110796
US1.TWTR_delisted_875018,1,20190719,155100,36.8500000,36.8700000,36.8100000,36.8400000,162314
US1.TWTR_delisted_875018,1,20190719,155200,36.8300000,36.8400000,36.8300000,36.8300000,41257
US1.TWTR_delisted_875018,1,20190719,155300,36.8300000,36.8450000,36.8300000,36.8350000,136373
US1.TWTR_delisted_875018,1,20190719,155400,36.8400000,36.8400000,36.8100000,36.8100000,92735
US1.TWTR_delisted_875018,1,20190719,155500,36.8100000,36.8700000,36.8100000,36.8600000,73497
US1.TWTR_delisted_875018,1,20190719,155600,36.8500000,36.8550000,36.7800000,36.7800000,185633
US1.TWTR_delisted_875018,1,20190719,155700,36.7800000,36.7900000,36.7600000,36.7600000,104819
US1.TWTR_delisted_875018,1,20190719,155800,36.7600000,36.7900000,36.7600000,36.7900000,98823
US1.TWTR_delisted_875018,1,20190719,155900,36.7900000,36.7900000,36.7700000,36.7753000,149190
US1.TWTR_delisted_875018,1,20190719,160000,36.7800000,36.8000000,36.7300000,36.7700000,229309
US1.TWTR_delisted_875018,1,20190722,093100,36.9200000,37.1300000,36.9100000,37.0510000,157985
US1.TWTR_delisted_875018,1,20190722,093200,37.0300000,37.1020000,37.0100000,37.0701000,23904
US1.TWTR_delisted_875018,1,20190722,093300,37.0850000,37.1250000,37.0404000,37.0600000,35975
US1.TWTR_delisted_875018,1,20190722,093400,37.0500000,37.1150000,37.0200000,37.1100000,19771
US1.TWTR_delisted_875018,1,20190722,093500,37.1100000,37.1400000,37.0600000,37.0600000,58138
US1.TWTR_delisted_875018,1,20190722,093600,37.0601000,37.0607000,36.9750000,36.9750000,50592
US1.TWTR_delisted_875018,1,20190722,093700,36.9700000,37.0071000,36.9300000,37.0068000,72763
US1.TWTR_delisted_875018,1,20190722,093800,36.9902000,37.0100000,36.9100000,36.9600000,51243
US1.TWTR_delisted_875018,1,20190722,093900,36.9500000,37.0400000,36.9369000,37.0300000,19538
US1.TWTR_delisted_875018,1,20190722,094000,37.0349000,37.0700000,37.0100000,37.0303000,26062
US1.TWTR_delisted_875018,1,20190722,094100,37.0356000,37.0800000,36.9800000,37.0800000,25770
US1.TWTR_delisted_875018,1,20190722,094200,37.0700000,37.1000000,37.0600000,37.0800000,63765
US1.TWTR_delisted_875018,1,20190722,094300,37.0900000,37.0900000,36.9900000,36.9958000,33010
US1.TWTR_delisted_875018,1,20190722,094400,37.0000000,37.0066000,36.9200000,36.9220000,28637
US1.TWTR_delisted_875018,1,20190722,094500,36.9250000,36.9300000,36.8766000,36.9098000,30397
US1.TWTR_delisted_875018,1,20190722,094600,36.9000000,36.9299000,36.8600000,36.8600000,19570
US1.TWTR_delisted_875018,1,20190722,094700,36.8500000,36.9200000,36.8425000,36.9000000,33898
US1.TWTR_delisted_875018,1,20190722,094800,36.8900000,36.9050000,36.8500000,36.8900000,33679
US1.TWTR_delisted_875018,1,20190722,094900,36.8850000,36.9000000,36.8300000,36.9000000,22943
US1.TWTR_delisted_875018,1,20190722,095000,36.8900000,36.8900000,36.8400000,36.8600000,9403
US1.TWTR_delisted_875018,1,20190722,095100,36.8500000,36.9300000,36.8400000,36.8900000,40547
US1.TWTR_delisted_875018,1,20190722,095200,36.8950000,36.9200000,36.8800000,36.8899000,24087
US1.TWTR_delisted_875018,1,20190722,095300,36.8900000,36.9200000,36.8700000,36.9000000,14182
US1.TWTR_delisted_875018,1,20190722,095400,36.9000000,36.9200000,36.8700000,36.8700000,13383
US1.TWTR_delisted_875018,1,20190722,095500,36.8700000,36.9000000,36.8700000,36.8800000,7901
US1.TWTR_delisted_875018,1,20190722,095600,36.8900000,36.9300000,36.8900000,36.9300000,7188
US1.TWTR_delisted_875018,1,20190722,095700,36.9200000,36.9700000,36.9000000,36.9700000,27054
US1.TWTR_delisted_875018,1,20190722,095800,36.9600000,36.9700000,36.9300000,36.9400000,5322
US1.TWTR_delisted_875018,1,20190722,095900,36.9500000,36.9700000,36.9342000,36.9700000,11569
US1.TWTR_delisted_875018,1,20190722,100000,36.9700000,37.0050000,36.9700000,37.0050000,12570
US1.TWTR_delisted_875018,1,20190722,100100,37.0100000,37.0250000,36.9800000,36.9866000,23102
US1.TWTR_delisted_875018,1,20190722,100200,36.9900000,37.0000000,36.9800000,36.9900000,4733
US1.TWTR_delisted_875018,1,20190722,100300,36.9900000,37.0010000,36.9700000,36.9810000,24074
US1.TWTR_delisted_875018,1,20190722,100400,36.9900000,37.0013000,36.9700000,36.9899000,17503
US1.TWTR_delisted_875018,1,20190722,100500,36.9900000,37.0000000,36.9700000,36.9900000,13143
US1.TWTR_delisted_875018,1,20190722,100600,36.9850000,36.9900000,36.9300000,36.9300000,20150
US1.TWTR_delisted_875018,1,20190722,100700,36.9335000,36.9400000,36.9100000,36.9100000,7624
US1.TWTR_delisted_875018,1,20190722,100800,36.9100000,36.9400000,36.9050000,36.9315000,15470
US1.TWTR_delisted_875018,1,20190722,100900,36.9400000,36.9600000,36.9400000,36.9500000,46559
US1.TWTR_delisted_875018,1,20190722,101000,36.9500000,36.9550000,36.9300000,36.9300000,22052
US1.TWTR_delisted_875018,1,20190722,101100,36.9300000,36.9300000,36.9050000,36.9150000,8801
US1.TWTR_delisted_875018,1,20190722,101200,36.9200000,36.9600000,36.9200000,36.9300000,13669
US1.TWTR_delisted_875018,1,20190722,101300,36.9346000,36.9478000,36.9300000,36.9400000,5908
US1.TWTR_delisted_875018,1,20190722,101400,36.9500000,36.9650000,36.9500000,36.9500000,7829
US1.TWTR_delisted_875018,1,20190722,101500,36.9561000,36.9561000,36.9301000,36.9400000,6520
US1.TWTR_delisted_875018,1,20190722,101600,36.9350000,36.9500000,36.9200000,36.9200000,3543
US1.TWTR_delisted_875018,1,20190722,101700,36.9250000,36.9250000,36.8753000,36.9200000,38102
US1.TWTR_delisted_875018,1,20190722,101800,36.9100000,36.9200000,36.8926000,36.9200000,14054
US1.TWTR_delisted_875018,1,20190722,101900,36.9250000,36.9700000,36.9200000,36.9600000,16669
US1.TWTR_delisted_875018,1,20190722,102000,36.9606000,36.9699000,36.9350000,36.9400000,16722
US1.TWTR_delisted_875018,1,20190722,102100,36.9300000,36.9400000,36.9200000,36.9200000,2810
US1.TWTR_delisted_875018,1,20190722,102200,36.9200000,36.9500000,36.9064000,36.9450000,15142
US1.TWTR_delisted_875018,1,20190722,102300,36.9400000,36.9493000,36.9100000,36.9252000,10294
US1.TWTR_delisted_875018,1,20190722,102400,36.9200000,36.9500000,36.9183000,36.9450000,11068
US1.TWTR_delisted_875018,1,20190722,102500,36.9500000,36.9600000,36.9200000,36.9200000,20337
US1.TWTR_delisted_875018,1,20190722,102600,36.9200000,36.9350000,36.9105000,36.9239000,13327
US1.TWTR_delisted_875018,1,20190722,102700,36.9300000,36.9300000,36.9150000,36.9150000,6252
US1.TWTR_delisted_875018,1,20190722,102800,36.9150000,36.9600000,36.9150000,36.9600000,11350
US1.TWTR_delisted_875018,1,20190722,102900,36.9500000,36.9600000,36.9250000,36.9350000,16709
US1.TWTR_delisted_875018,1,20190722,103000,36.9400000,36.9449000,36.9307000,36.9350000,4000
US1.TWTR_delisted_875018,1,20190722,103100,36.9400000,36.9600000,36.9300000,36.9550000,20700
US1.TWTR_delisted_875018,1,20190722,103200,36.9550000,36.9650000,36.9450000,36.9500000,21705
US1.TWTR_delisted_875018,1,20190722,103300,36.9600000,37.0000000,36.9600000,36.9900000,31299
US1.TWTR_delisted_875018,1,20190722,103400,36.9863000,37.0000000,36.9850000,36.9900000,25629
US1.TWTR_delisted_875018,1,20190722,103500,36.9800000,36.9850000,36.9396000,36.9642000,169621
US1.TWTR_delisted_875018,1,20190722,103600,36.9600000,36.9987000,36.9600000,36.9900000,16917
US1.TWTR_delisted_875018,1,20190722,103700,37.0000000,37.0099000,36.9800000,37.0000000,45649
US1.TWTR_delisted_875018,1,20190722,103800,36.9900000,37.0000000,36.9900000,37.0000000,17356
US1.TWTR_delisted_875018,1,20190722,103900,37.0000000,37.0050000,36.9850000,36.9900000,18443
US1.TWTR_delisted_875018,1,20190722,104000,37.0000000,37.0100000,36.9973000,37.0000000,17599
US1.TWTR_delisted_875018,1,20190722,104100,37.0000000,37.0100000,36.9400000,36.9600000,57735
US1.TWTR_delisted_875018,1,20190722,104200,36.9550000,36.9600000,36.9450000,36.9450000,12450
US1.TWTR_delisted_875018,1,20190722,104300,36.9500000,36.9550000,36.8700000,36.8850000,46789
US1.TWTR_delisted_875018,1,20190722,104400,36.8900000,36.9300000,36.8850000,36.9200000,44160
US1.TWTR_delisted_875018,1,20190722,104500,36.9100000,36.9300000,36.8937000,36.9000000,28209
US1.TWTR_delisted_875018,1,20190722,104600,36.9000000,36.9300000,36.8750000,36.9000000,35644
US1.TWTR_delisted_875018,1,20190722,104700,36.8900000,36.9250000,36.8850000,36.9100000,10981
US1.TWTR_delisted_875018,1,20190722,104800,36.9100000,36.9450000,36.9050000,36.9150000,29249
US1.TWTR_delisted_875018,1,20190722,104900,36.9050000,36.9300000,36.9000000,36.9252000,9150
US1.TWTR_delisted_875018,1,20190722,105000,36.9209000,36.9400000,36.9200000,36.9400000,20056
US1.TWTR_delisted_875018,1,20190722,105100,36.9300000,36.9300000,36.9200000,36.9300000,3446
US1.TWTR_delisted_875018,1,20190722,105200,36.9300000,36.9400000,36.9252000,36.9350000,7603
US1.TWTR_delisted_875018,1,20190722,105300,36.9300000,36.9300000,36.9000000,36.9187000,14384
US1.TWTR_delisted_875018,1,20190722,105400,36.9200000,36.9300000,36.8900000,36.9050000,46648
US1.TWTR_delisted_875018,1,20190722,105500,36.9050000,36.9200000,36.8900000,36.8900000,13493
US1.TWTR_delisted_875018,1,20190722,105600,36.8900000,36.9150000,36.8900000,36.9096000,10215
US1.TWTR_delisted_875018,1,20190722,105700,36.9050000,36.9200000,36.9050000,36.9200000,4998
US1.TWTR_delisted_875018,1,20190722,105800,36.9150000,36.9350000,36.9050000,36.9200000,9247
US1.TWTR_delisted_875018,1,20190722,105900,36.9263000,36.9339000,36.9100000,36.9339000,9432
US1.TWTR_delisted_875018,1,20190722,110000,36.9400000,36.9550000,36.9300000,36.9450000,29967
US1.TWTR_delisted_875018,1,20190722,110100,36.9400000,36.9500000,36.9323000,36.9400000,13799
US1.TWTR_delisted_875018,1,20190722,110200,36.9500000,36.9600000,36.9400000,36.9400000,24978
US1.TWTR_delisted_875018,1,20190722,110300,36.9300000,36.9600000,36.9050000,36.9200000,35340
US1.TWTR_delisted_875018,1,20190722,110400,36.9200000,36.9400000,36.9100000,36.9386000,11799
US1.TWTR_delisted_875018,1,20190722,110500,36.9350000,36.9950000,36.9300000,36.9700000,22176
US1.TWTR_delisted_875018,1,20190722,110600,36.9700000,36.9990000,36.9700000,36.9950000,12523
US1.TWTR_delisted_875018,1,20190722,110700,36.9900000,37.0100000,36.9800000,37.0100000,26376
US1.TWTR_delisted_875018,1,20190722,110800,37.0100000,37.0400000,36.9900000,37.0350000,27398
US1.TWTR_delisted_875018,1,20190722,110900,37.0330000,37.0650000,37.0250000,37.0650000,36740
US1.TWTR_delisted_875018,1,20190722,111000,37.0600000,37.0800000,37.0400000,37.0650000,31408
US1.TWTR_delisted_875018,1,20190722,111100,37.0650000,37.0858000,37.0436000,37.0750000,20466
US1.TWTR_delisted_875018,1,20190722,111200,37.0720000,37.1000000,37.0600000,37.0800000,34427
US1.TWTR_delisted_875018,1,20190722,111300,37.0750000,37.0800000,37.0500000,37.0700000,15472
US1.TWTR_delisted_875018,1,20190722,111400,37.0800000,37.1150000,37.0800000,37.0950000,25380
US1.TWTR_delisted_875018,1,20190722,111500,37.1000000,37.1000000,37.0650000,37.0700000,6146
US1.TWTR_delisted_875018,1,20190722,111600,37.0700000,37.0800000,37.0501000,37.0800000,15077
US1.TWTR_delisted_875018,1,20190722,111700,37.0800000,37.0900000,37.0700000,37.0900000,9269
US1.TWTR_delisted_875018,1,20190722,111800,37.0849000,37.0900000,37.0638000,37.0750000,14706
US1.TWTR_delisted_875018,1,20190722,111900,37.0724000,37.0950000,37.0550000,37.0900000,9984
US1.TWTR_delisted_875018,1,20190722,112000,37.0950000,37.1300000,37.0947000,37.1200000,20046
US1.TWTR_delisted_875018,1,20190722,112100,37.1182000,37.1400000,37.1100000,37.1308000,34073
US1.TWTR_delisted_875018,1,20190722,112200,37.1350000,37.1350000,37.0900000,37.1200000,8398
US1.TWTR_delisted_875018,1,20190722,112300,37.1200000,37.1250000,37.1100000,37.1150000,9671
US1.TWTR_delisted_875018,1,20190722,112400,37.1143000,37.1700000,37.1143000,37.1601000,36130
US1.TWTR_delisted_875018,1,20190722,112500,37.1600000,37.1800000,37.1502000,37.1700000,11350
US1.TWTR_delisted_875018,1,20190722,112600,37.1650000,37.1950000,37.1600000,37.1850000,39922
US1.TWTR_delisted_875018,1,20190722,112700,37.1900000,37.2000000,37.1800000,37.1900000,29070
US1.TWTR_delisted_875018,1,20190722,112800,37.1830000,37.1840000,37.1553000,37.1568000,6520
US1.TWTR_delisted_875018,1,20190722,112900,37.1500000,37.2000000,37.1500000,37.2000000,22270
US1.TWTR_delisted_875018,1,20190722,113000,37.2050000,37.2300000,37.1800000,37.2150000,41844
US1.TWTR_delisted_875018,1,20190722,113100,37.2100000,37.2400000,37.1900000,37.1950000,25133
US1.TWTR_delisted_875018,1,20190722,113200,37.2000000,37.2400000,37.2000000,37.2300000,10811
US1.TWTR_delisted_875018,1,20190722,113300,37.2351000,37.2800000,37.2300000,37.2700000,42334
US1.TWTR_delisted_875018,1,20190722,113400,37.2757000,37.2757000,37.2400000,37.2750000,10950
US1.TWTR_delisted_875018,1,20190722,113500,37.2700000,37.3000000,37.2700000,37.3000000,34839
US1.TWTR_delisted_875018,1,20190722,113600,37.3000000,37.3450000,37.3000000,37.3200000,24324
US1.TWTR_delisted_875018,1,20190722,113700,37.3150000,37.3400000,37.3004000,37.3300000,19109
US1.TWTR_delisted_875018,1,20190722,113800,37.3242000,37.3300000,37.3063000,37.3200000,13154
US1.TWTR_delisted_875018,1,20190722,113900,37.3201000,37.3500000,37.3100000,37.3400000,22533
US1.TWTR_delisted_875018,1,20190722,114000,37.3500000,37.3800000,37.3436000,37.3799000,48466
US1.TWTR_delisted_875018,1,20190722,114100,37.3800000,37.4500000,37.3800000,37.4200000,117601
US1.TWTR_delisted_875018,1,20190722,114200,37.4200000,37.4700000,37.4000000,37.4700000,61199
US1.TWTR_delisted_875018,1,20190722,114300,37.4650000,37.5200000,37.4500000,37.5050000,66963
US1.TWTR_delisted_875018,1,20190722,114400,37.5000000,37.5200000,37.4900000,37.5000000,33146
US1.TWTR_delisted_875018,1,20190722,114500,37.5001000,37.5100000,37.4742000,37.4742000,29312
US1.TWTR_delisted_875018,1,20190722,114600,37.4800000,37.5000000,37.4500000,37.4650000,30846
US1.TWTR_delisted_875018,1,20190722,114700,37.4700000,37.5050000,37.4700000,37.4700000,28630
US1.TWTR_delisted_875018,1,20190722,114800,37.4750000,37.4900000,37.4700000,37.4800000,16766
US1.TWTR_delisted_875018,1,20190722,114900,37.4700000,37.4800000,37.4500000,37.4800000,15710
US1.TWTR_delisted_875018,1,20190722,115000,37.4750000,37.5100000,37.4750000,37.5000000,30057
US1.TWTR_delisted_875018,1,20190722,115100,37.5000000,37.5100000,37.4650000,37.4650000,21423
US1.TWTR_delisted_875018,1,20190722,115200,37.4700000,37.4800000,37.4600000,37.4601000,16295
US1.TWTR_delisted_875018,1,20190722,115300,37.4601000,37.4650000,37.4350000,37.4500000,18930
US1.TWTR_delisted_875018,1,20190722,115400,37.4542000,37.4717000,37.4450000,37.4700000,20697
US1.TWTR_delisted_875018,1,20190722,115500,37.4700000,37.4700000,37.4346000,37.4350000,8642
US1.TWTR_delisted_875018,1,20190722,115600,37.4300000,37.4400000,37.4100000,37.4100000,8912
US1.TWTR_delisted_875018,1,20190722,115700,37.4200000,37.4200000,37.3600000,37.3700000,42820
US1.TWTR_delisted_875018,1,20190722,115800,37.3750000,37.3900000,37.3700000,37.3700000,9995
US1.TWTR_delisted_875018,1,20190722,115900,37.3751000,37.3970000,37.3700000,37.3970000,20164
US1.TWTR_delisted_875018,1,20190722,120000,37.3994000,37.4100000,37.3800000,37.4000000,36198
US1.TWTR_delisted_875018,1,20190722,120100,37.3900000,37.4000000,37.3900000,37.4000000,8227
US1.TWTR_delisted_875018,1,20190722,120200,37.3947000,37.4000000,37.3900000,37.4000000,9178
US1.TWTR_delisted_875018,1,20190722,120300,37.4000000,37.4000000,37.3700000,37.3750000,18338
US1.TWTR_delisted_875018,1,20190722,120400,37.3800000,37.3800000,37.3399000,37.3399000,19886
US1.TWTR_delisted_875018,1,20190722,120500,37.3350000,37.3800000,37.3350000,37.3800000,23057
US1.TWTR_delisted_875018,1,20190722,120600,37.3800000,37.3900000,37.3750000,37.3800000,14960
US1.TWTR_delisted_875018,1,20190722,120700,37.3800000,37.3900000,37.3700000,37.3850000,10400
US1.TWTR_delisted_875018,1,20190722,120800,37.3900000,37.3900000,37.3750000,37.3850000,7233
US1.TWTR_delisted_875018,1,20190722,120900,37.3900000,37.4050000,37.3850000,37.3950000,17207
US1.TWTR_delisted_875018,1,20190722,121000,37.3900000,37.4000000,37.3550000,37.3600000,53208
US1.TWTR_delisted_875018,1,20190722,121100,37.3650000,37.3700000,37.3600000,37.3700000,4888
US1.TWTR_delisted_875018,1,20190722,121200,37.3700000,37.3800000,37.3700000,37.3750000,16446
US1.TWTR_delisted_875018,1,20190722,121300,37.3700000,37.3750000,37.3500000,37.3500000,6209
US1.TWTR_delisted_875018,1,20190722,121400,37.3563000,37.3700000,37.3550000,37.3631000,15409
US1.TWTR_delisted_875018,1,20190722,121500,37.3700000,37.3900000,37.3650000,37.3850000,10979
US1.TWTR_delisted_875018,1,20190722,121600,37.3850000,37.3900000,37.3650000,37.3650000,4558
US1.TWTR_delisted_875018,1,20190722,121700,37.3650000,37.3883000,37.3602000,37.3842000,4557
US1.TWTR_delisted_875018,1,20190722,121800,37.3900000,37.4000000,37.3700000,37.3800000,22432
US1.TWTR_delisted_875018,1,20190722,121900,37.3900000,37.4050000,37.3840000,37.3950000,11785
US1.TWTR_delisted_875018,1,20190722,122000,37.4000000,37.4100000,37.3833000,37.3833000,10133
US1.TWTR_delisted_875018,1,20190722,122100,37.3800000,37.4000000,37.3700000,37.3999000,11726
US1.TWTR_delisted_875018,1,20190722,122200,37.3911000,37.4000000,37.3800000,37.3850000,5686
US1.TWTR_delisted_875018,1,20190722,122300,37.3900000,37.3900000,37.3800000,37.3800000,5137
US1.TWTR_delisted_875018,1,20190722,122400,37.3769000,37.4100000,37.3769000,37.4000000,25033
US1.TWTR_delisted_875018,1,20190722,122500,37.4000000,37.4000000,37.3700000,37.3850000,12923
US1.TWTR_delisted_875018,1,20190722,122600,37.3800000,37.4000000,37.3800000,37.4000000,8053
US1.TWTR_delisted_875018,1,20190722,122700,37.3950000,37.4000000,37.3850000,37.3947000,4803
US1.TWTR_delisted_875018,1,20190722,122800,37.3900000,37.3900000,37.3850000,37.3900000,5520
US1.TWTR_delisted_875018,1,20190722,122900,37.4000000,37.4000000,37.3800000,37.3800000,5549
US1.TWTR_delisted_875018,1,20190722,123000,37.3800000,37.3900000,37.3750000,37.3750000,9019
US1.TWTR_delisted_875018,1,20190722,123100,37.3800000,37.3900000,37.3750000,37.3900000,18308
US1.TWTR_delisted_875018,1,20190722,123200,37.3900000,37.4000000,37.3850000,37.4000000,3701
US1.TWTR_delisted_875018,1,20190722,123300,37.4000000,37.4000000,37.3800000,37.3901000,13304
US1.TWTR_delisted_875018,1,20190722,123400,37.3900000,37.4000000,37.3833000,37.4000000,10595
US1.TWTR_delisted_875018,1,20190722,123500,37.3900000,37.3900000,37.3848000,37.3900000,8711
US1.TWTR_delisted_875018,1,20190722,123600,37.4000000,37.4050000,37.3800000,37.3850000,21896
US1.TWTR_delisted_875018,1,20190722,123700,37.3900000,37.4000000,37.3800000,37.3900000,6998
US1.TWTR_delisted_875018,1,20190722,123800,37.3850000,37.4000000,37.3850000,37.3952000,4495
US1.TWTR_delisted_875018,1,20190722,123900,37.4000000,37.4100000,37.3900000,37.4100000,24599
US1.TWTR_delisted_875018,1,20190722,124000,37.4100000,37.4100000,37.3750000,37.3800000,23002
US1.TWTR_delisted_875018,1,20190722,124100,37.3800000,37.4200000,37.3700000,37.4100000,11148
US1.TWTR_delisted_875018,1,20190722,124200,37.4100000,37.4100000,37.3850000,37.3850000,7834
US1.TWTR_delisted_875018,1,20190722,124300,37.3900000,37.4000000,37.3800000,37.3900000,18159
US1.TWTR_delisted_875018,1,20190722,124400,37.3900000,37.4100000,37.3900000,37.4050000,4199
US1.TWTR_delisted_875018,1,20190722,124500,37.4100000,37.4150000,37.4050000,37.4143000,2347
US1.TWTR_delisted_875018,1,20190722,124600,37.4150000,37.4200000,37.4100000,37.4150000,5500
US1.TWTR_delisted_875018,1,20190722,124700,37.4173000,37.4200000,37.4100000,37.4100000,9075
US1.TWTR_delisted_875018,1,20190722,124800,37.4100000,37.4100000,37.3950000,37.4000000,27092
US1.TWTR_delisted_875018,1,20190722,124900,37.4000000,37.4100000,37.3950000,37.4100000,6135
US1.TWTR_delisted_875018,1,20190722,125000,37.4050000,37.4077000,37.3950000,37.3950000,5640
US1.TWTR_delisted_875018,1,20190722,125100,37.3901000,37.4000000,37.3850000,37.3900000,6683
US1.TWTR_delisted_875018,1,20190722,125200,37.3900000,37.4000000,37.3900000,37.3948000,4060
US1.TWTR_delisted_875018,1,20190722,125300,37.3950000,37.4000000,37.3900000,37.3900000,3899
US1.TWTR_delisted_875018,1,20190722,125400,37.3953000,37.4000000,37.3935000,37.4000000,4072
US1.TWTR_delisted_875018,1,20190722,125500,37.4100000,37.4100000,37.4030000,37.4034000,7732
US1.TWTR_delisted_875018,1,20190722,125600,37.4000000,37.4100000,37.4000000,37.4000000,12523
US1.TWTR_delisted_875018,1,20190722,125700,37.4100000,37.4300000,37.4050000,37.4150000,12032
US1.TWTR_delisted_875018,1,20190722,125800,37.4100000,37.4100000,37.3900000,37.4050000,6991
US1.TWTR_delisted_875018,1,20190722,125900,37.4000000,37.4300000,37.4000000,37.4300000,10450
US1.TWTR_delisted_875018,1,20190722,130000,37.4300000,37.4500000,37.4100000,37.4150000,12166
US1.TWTR_delisted_875018,1,20190722,130100,37.4100000,37.4300000,37.4100000,37.4300000,13949
US1.TWTR_delisted_875018,1,20190722,130200,37.4100000,37.4150000,37.4000000,37.4000000,20457
US1.TWTR_delisted_875018,1,20190722,130300,37.4043000,37.4100000,37.3900000,37.4100000,19015
US1.TWTR_delisted_875018,1,20190722,130400,37.4000000,37.4100000,37.3800000,37.4100000,8152
US1.TWTR_delisted_875018,1,20190722,130500,37.4100000,37.4300000,37.4050000,37.4250000,16749
US1.TWTR_delisted_875018,1,20190722,130600,37.4300000,37.4400000,37.4200000,37.4200000,6333
US1.TWTR_delisted_875018,1,20190722,130700,37.4250000,37.4300000,37.4150000,37.4150000,5200
US1.TWTR_delisted_875018,1,20190722,130800,37.4200000,37.4200000,37.4150000,37.4200000,3626
US1.TWTR_delisted_875018,1,20190722,130900,37.4200000,37.4273000,37.4200000,37.4273000,2215
US1.TWTR_delisted_875018,1,20190722,131000,37.4200000,37.4300000,37.4200000,37.4250000,9580
US1.TWTR_delisted_875018,1,20190722,131100,37.4300000,37.4400000,37.4200000,37.4300000,24316
US1.TWTR_delisted_875018,1,20190722,131200,37.4390000,37.4500000,37.4383000,37.4400000,12989
US1.TWTR_delisted_875018,1,20190722,131300,37.4372000,37.4400000,37.4200000,37.4200000,24432
US1.TWTR_delisted_875018,1,20190722,131400,37.4300000,37.4300000,37.4200000,37.4200000,2050
US1.TWTR_delisted_875018,1,20190722,131500,37.4250000,37.4300000,37.4100000,37.4102000,6386
US1.TWTR_delisted_875018,1,20190722,131600,37.4150000,37.4200000,37.4100000,37.4100000,8555
US1.TWTR_delisted_875018,1,20190722,131700,37.4100000,37.4200000,37.3973000,37.4100000,18327
US1.TWTR_delisted_875018,1,20190722,131800,37.4100000,37.4100000,37.4100000,37.4100000,1000
US1.TWTR_delisted_875018,1,20190722,131900,37.4100000,37.4100000,37.4000000,37.4050000,11064
US1.TWTR_delisted_875018,1,20190722,132000,37.4000000,37.4057000,37.3900000,37.4050000,6349
US1.TWTR_delisted_875018,1,20190722,132100,37.4000000,37.4086000,37.3912000,37.4000000,3057
US1.TWTR_delisted_875018,1,20190722,132200,37.4100000,37.4300000,37.4100000,37.4230000,13205
US1.TWTR_delisted_875018,1,20190722,132300,37.4262000,37.4300000,37.4150000,37.4300000,9242
US1.TWTR_delisted_875018,1,20190722,132400,37.4200000,37.4300000,37.4050000,37.4100000,6476
US1.TWTR_delisted_875018,1,20190722,132500,37.4100000,37.4150000,37.4065000,37.4100000,3451
US1.TWTR_delisted_875018,1,20190722,132600,37.4100000,37.4400000,37.4100000,37.4400000,21363
US1.TWTR_delisted_875018,1,20190722,132700,37.4334000,37.4400000,37.4300000,37.4350000,1949
US1.TWTR_delisted_875018,1,20190722,132800,37.4400000,37.4400000,37.4350000,37.4351000,2116
US1.TWTR_delisted_875018,1,20190722,132900,37.4300000,37.4500000,37.4300000,37.4400000,10573
US1.TWTR_delisted_875018,1,20190722,133000,37.4350000,37.4450000,37.4350000,37.4400000,2063
US1.TWTR_delisted_875018,1,20190722,133100,37.4400000,37.4500000,37.4200000,37.4366000,13231
US1.TWTR_delisted_875018,1,20190722,133200,37.4350000,37.4600000,37.4350000,37.4500000,20541
US1.TWTR_delisted_875018,1,20190722,133300,37.4500000,37.4700000,37.4500000,37.4690000,6739
US1.TWTR_delisted_875018,1,20190722,133400,37.4658000,37.5000000,37.4600000,37.4915000,9606
US1.TWTR_delisted_875018,1,20190722,133500,37.5000000,37.5000000,37.4900000,37.4900000,5983
US1.TWTR_delisted_875018,1,20190722,133600,37.4960000,37.5000000,37.4900000,37.5000000,7384
US1.TWTR_delisted_875018,1,20190722,133700,37.5000000,37.5199000,37.4951000,37.5147000,53208
US1.TWTR_delisted_875018,1,20190722,133800,37.5103000,37.5300000,37.5050000,37.5300000,20360
US1.TWTR_delisted_875018,1,20190722,133900,37.5300000,37.5399000,37.5240000,37.5399000,7400
US1.TWTR_delisted_875018,1,20190722,134000,37.5350000,37.5400000,37.5329000,37.5392000,4000
US1.TWTR_delisted_875018,1,20190722,134100,37.5399000,37.5700000,37.5200000,37.5300000,41629
US1.TWTR_delisted_875018,1,20190722,134200,37.5236000,37.5300000,37.5200000,37.5250000,1300
US1.TWTR_delisted_875018,1,20190722,134300,37.5250000,37.5300000,37.5200000,37.5200000,2505
US1.TWTR_delisted_875018,1,20190722,134400,37.5300000,37.5300000,37.5100000,37.5139000,12262
US1.TWTR_delisted_875018,1,20190722,134500,37.5150000,37.5200000,37.5016000,37.5200000,32858
US1.TWTR_delisted_875018,1,20190722,134600,37.5101000,37.5200000,37.5100000,37.5200000,4500
US1.TWTR_delisted_875018,1,20190722,134700,37.5200000,37.5400000,37.5200000,37.5200000,9965
US1.TWTR_delisted_875018,1,20190722,134800,37.5200000,37.5300000,37.5100000,37.5200000,7503
US1.TWTR_delisted_875018,1,20190722,134900,37.5200000,37.5300000,37.5101000,37.5200000,4110
US1.TWTR_delisted_875018,1,20190722,135000,37.5300000,37.5400000,37.5300000,37.5400000,6285
US1.TWTR_delisted_875018,1,20190722,135100,37.5399000,37.5400000,37.5300000,37.5300000,5249
US1.TWTR_delisted_875018,1,20190722,135200,37.5300000,37.5500000,37.5300000,37.5500000,4550
US1.TWTR_delisted_875018,1,20190722,135300,37.5450000,37.5500000,37.5400000,37.5500000,3750
US1.TWTR_delisted_875018,1,20190722,135400,37.5450000,37.5500000,37.5433000,37.5500000,4115
US1.TWTR_delisted_875018,1,20190722,135500,37.5500000,37.5550000,37.5199000,37.5199000,21865
US1.TWTR_delisted_875018,1,20190722,135600,37.5184000,37.5300000,37.5132000,37.5300000,22997
US1.TWTR_delisted_875018,1,20190722,135700,37.5250000,37.5400000,37.5250000,37.5341000,20542
US1.TWTR_delisted_875018,1,20190722,135800,37.5300000,37.5400000,37.5300000,37.5400000,3000
US1.TWTR_delisted_875018,1,20190722,135900,37.5350000,37.5400000,37.5300000,37.5400000,7986
US1.TWTR_delisted_875018,1,20190722,140000,37.5350000,37.5400000,37.5300000,37.5400000,3482
US1.TWTR_delisted_875018,1,20190722,140100,37.5350000,37.5400000,37.5300000,37.5400000,2475
US1.TWTR_delisted_875018,1,20190722,140200,37.5400000,37.5800000,37.5300000,37.5800000,28352
US1.TWTR_delisted_875018,1,20190722,140300,37.5750000,37.5800000,37.5700000,37.5800000,24988
US1.TWTR_delisted_875018,1,20190722,140400,37.5750000,37.5900000,37.5750000,37.5800000,17033
US1.TWTR_delisted_875018,1,20190722,140500,37.5850000,37.5900000,37.5800000,37.5850000,7775
US1.TWTR_delisted_875018,1,20190722,140600,37.5850000,37.5950000,37.5800000,37.5900000,8143
US1.TWTR_delisted_875018,1,20190722,140700,37.5900000,37.6000000,37.5700000,37.5700000,8398
US1.TWTR_delisted_875018,1,20190722,140800,37.5700000,37.5800000,37.5600000,37.5600000,15674
US1.TWTR_delisted_875018,1,20190722,140900,37.5600000,37.5700000,37.5600000,37.5627000,2277
US1.TWTR_delisted_875018,1,20190722,141000,37.5600000,37.5800000,37.5600000,37.5750000,6883
US1.TWTR_delisted_875018,1,20190722,141100,37.5700000,37.5800000,37.5500000,37.5600000,12000
US1.TWTR_delisted_875018,1,20190722,141200,37.5600000,37.5634000,37.5500000,37.5600000,7006
US1.TWTR_delisted_875018,1,20190722,141300,37.5600000,37.5900000,37.5600000,37.5800000,7276
US1.TWTR_delisted_875018,1,20190722,141400,37.5900000,37.5966000,37.5800000,37.5900000,10483
US1.TWTR_delisted_875018,1,20190722,141500,37.5830000,37.6000000,37.5800000,37.5800000,12306
US1.TWTR_delisted_875018,1,20190722,141600,37.5900000,37.6000000,37.5800000,37.5900000,5381
US1.TWTR_delisted_875018,1,20190722,141700,37.5900000,37.6000000,37.5900000,37.6000000,2900
US1.TWTR_delisted_875018,1,20190722,141800,37.5932000,37.6100000,37.5900000,37.6073000,15850
US1.TWTR_delisted_875018,1,20190722,141900,37.6000000,37.6050000,37.5900000,37.6000000,3211
US1.TWTR_delisted_875018,1,20190722,142000,37.6000000,37.6000000,37.5900000,37.6000000,2766
US1.TWTR_delisted_875018,1,20190722,142100,37.5900000,37.5950000,37.5700000,37.5750000,22065
US1.TWTR_delisted_875018,1,20190722,142200,37.5701000,37.5800000,37.5701000,37.5800000,4202
US1.TWTR_delisted_875018,1,20190722,142300,37.5750000,37.5800000,37.5700000,37.5750000,5855
US1.TWTR_delisted_875018,1,20190722,142400,37.5700000,37.5775000,37.5300000,37.5300000,14054
US1.TWTR_delisted_875018,1,20190722,142500,37.5350000,37.5400000,37.5200000,37.5250000,7525
US1.TWTR_delisted_875018,1,20190722,142600,37.5200000,37.5300000,37.5200000,37.5250000,4500
US1.TWTR_delisted_875018,1,20190722,142700,37.5210000,37.5300000,37.5100000,37.5104000,15460
US1.TWTR_delisted_875018,1,20190722,142800,37.5153000,37.5160000,37.4900000,37.4900000,20589
US1.TWTR_delisted_875018,1,20190722,142900,37.4950000,37.5100000,37.4900000,37.5050000,43552
US1.TWTR_delisted_875018,1,20190722,143000,37.5052000,37.5100000,37.4650000,37.4650000,8107
US1.TWTR_delisted_875018,1,20190722,143100,37.4650000,37.5067000,37.4504000,37.4900000,40248
US1.TWTR_delisted_875018,1,20190722,143200,37.4900000,37.5000000,37.4800000,37.4900000,56636
US1.TWTR_delisted_875018,1,20190722,143300,37.4900000,37.5200000,37.4900000,37.5100000,18195
US1.TWTR_delisted_875018,1,20190722,143400,37.5100000,37.5700000,37.5000000,37.5600000,53926
US1.TWTR_delisted_875018,1,20190722,143500,37.5600000,37.5700000,37.5600000,37.5600000,4676
US1.TWTR_delisted_875018,1,20190722,143600,37.5600000,37.5700000,37.5500000,37.5658000,15480
US1.TWTR_delisted_875018,1,20190722,143700,37.5650000,37.5700000,37.5450000,37.5600000,12745
US1.TWTR_delisted_875018,1,20190722,143800,37.5600000,37.5600000,37.5350000,37.5390000,8423
US1.TWTR_delisted_875018,1,20190722,143900,37.5336000,37.5400000,37.5300000,37.5300000,5470
US1.TWTR_delisted_875018,1,20190722,144000,37.5400000,37.5500000,37.5341000,37.5488000,4846
US1.TWTR_delisted_875018,1,20190722,144100,37.5500000,37.5500000,37.5400000,37.5400000,1914
US1.TWTR_delisted_875018,1,20190722,144200,37.5450000,37.5450000,37.5300000,37.5300000,10635
US1.TWTR_delisted_875018,1,20190722,144300,37.5300000,37.5300000,37.5000000,37.5100000,6473
US1.TWTR_delisted_875018,1,20190722,144400,37.5000000,37.5101000,37.5000000,37.5000000,4008
US1.TWTR_delisted_875018,1,20190722,144500,37.5000000,37.5000000,37.4800000,37.4800000,15147
US1.TWTR_delisted_875018,1,20190722,144600,37.4750000,37.4900000,37.4700000,37.4801000,11956
US1.TWTR_delisted_875018,1,20190722,144700,37.4900000,37.5000000,37.4900000,37.4900000,4151
US1.TWTR_delisted_875018,1,20190722,144800,37.4950000,37.5100000,37.4950000,37.5000000,4421
US1.TWTR_delisted_875018,1,20190722,144900,37.5100000,37.5225000,37.5053000,37.5200000,6173
US1.TWTR_delisted_875018,1,20190722,145000,37.5100000,37.5200000,37.5100000,37.5200000,900
US1.TWTR_delisted_875018,1,20190722,145100,37.5200000,37.5400000,37.5200000,37.5350000,5802
US1.TWTR_delisted_875018,1,20190722,145200,37.5393000,37.5400000,37.5300000,37.5400000,2300
US1.TWTR_delisted_875018,1,20190722,145300,37.5400000,37.5500000,37.5400000,37.5500000,13302
US1.TWTR_delisted_875018,1,20190722,145400,37.5500000,37.5600000,37.5500000,37.5593000,7267
US1.TWTR_delisted_875018,1,20190722,145500,37.5550000,37.5652000,37.5500000,37.5600000,15764
US1.TWTR_delisted_875018,1,20190722,145600,37.5500000,37.5600000,37.5500000,37.5600000,3200
US1.TWTR_delisted_875018,1,20190722,145700,37.5550000,37.5600000,37.5500000,37.5513000,4570
US1.TWTR_delisted_875018,1,20190722,145800,37.5600000,37.5600000,37.5500000,37.5550000,4264
US1.TWTR_delisted_875018,1,20190722,145900,37.5600000,37.5700000,37.5500000,37.5600000,5944
US1.TWTR_delisted_875018,1,20190722,150000,37.5700000,37.5800000,37.5600000,37.5700000,8825
US1.TWTR_delisted_875018,1,20190722,150100,37.5750000,37.5800000,37.5600000,37.5800000,12374
US1.TWTR_delisted_875018,1,20190722,150200,37.5850000,37.6100000,37.5750000,37.6057000,27900
US1.TWTR_delisted_875018,1,20190722,150300,37.6000000,37.6300000,37.6000000,37.6199000,16685
US1.TWTR_delisted_875018,1,20190722,150400,37.6200000,37.6500000,37.6200000,37.6500000,36079
US1.TWTR_delisted_875018,1,20190722,150500,37.6500000,37.6900000,37.6116000,37.6116000,33940
US1.TWTR_delisted_875018,1,20190722,150600,37.6200000,37.6300000,37.6150000,37.6200000,8287
US1.TWTR_delisted_875018,1,20190722,150700,37.6116000,37.6200000,37.5850000,37.6038000,11147
US1.TWTR_delisted_875018,1,20190722,150800,37.6000000,37.6100000,37.6000000,37.6024000,6283
US1.TWTR_delisted_875018,1,20190722,150900,37.6000000,37.6100000,37.5800000,37.5850000,14074
US1.TWTR_delisted_875018,1,20190722,151000,37.5850000,37.6100000,37.5800000,37.6100000,12459
US1.TWTR_delisted_875018,1,20190722,151100,37.6080000,37.6100000,37.5950000,37.6100000,5084
US1.TWTR_delisted_875018,1,20190722,151200,37.6000000,37.6100000,37.5800000,37.5900000,5688
US1.TWTR_delisted_875018,1,20190722,151300,37.5900000,37.6000000,37.5850000,37.5900000,3895
US1.TWTR_delisted_875018,1,20190722,151400,37.5843000,37.6000000,37.5843000,37.5950000,3983
US1.TWTR_delisted_875018,1,20190722,151500,37.5900000,37.6000000,37.5900000,37.5950000,2723
US1.TWTR_delisted_875018,1,20190722,151600,37.5950000,37.6100000,37.5900000,37.6050000,13711
US1.TWTR_delisted_875018,1,20190722,151700,37.6100000,37.6200000,37.6010000,37.6150000,5664
US1.TWTR_delisted_875018,1,20190722,151800,37.6150000,37.6200000,37.6000000,37.6150000,16782
US1.TWTR_delisted_875018,1,20190722,151900,37.6100000,37.6100000,37.6000000,37.6050000,25167
US1.TWTR_delisted_875018,1,20190722,152000,37.6050000,37.6100000,37.6000000,37.6068000,4400
US1.TWTR_delisted_875018,1,20190722,152100,37.6100000,37.6300000,37.6100000,37.6300000,16037
US1.TWTR_delisted_875018,1,20190722,152200,37.6300000,37.6350000,37.6150000,37.6150000,13503
US1.TWTR_delisted_875018,1,20190722,152300,37.6150000,37.6150000,37.5900000,37.5900000,13870
US1.TWTR_delisted_875018,1,20190722,152400,37.5800000,37.5968000,37.5606000,37.5700000,12967
US1.TWTR_delisted_875018,1,20190722,152500,37.5750000,37.6000000,37.5700000,37.6000000,16415
US1.TWTR_delisted_875018,1,20190722,152600,37.5900000,37.6100000,37.5900000,37.6100000,18276
US1.TWTR_delisted_875018,1,20190722,152700,37.6050000,37.6100000,37.5800000,37.5850000,16170
US1.TWTR_delisted_875018,1,20190722,152800,37.5850000,37.6000000,37.5800000,37.5900000,5287
US1.TWTR_delisted_875018,1,20190722,152900,37.5900000,37.6100000,37.5850000,37.6100000,6497
US1.TWTR_delisted_875018,1,20190722,153000,37.6100000,37.6200000,37.6100000,37.6200000,10122
US1.TWTR_delisted_875018,1,20190722,153100,37.6100000,37.6150000,37.5900000,37.5950000,10702
US1.TWTR_delisted_875018,1,20190722,153200,37.5900000,37.5900000,37.5500000,37.5505000,13541
US1.TWTR_delisted_875018,1,20190722,153300,37.5550000,37.5784000,37.5400000,37.5750000,63907
US1.TWTR_delisted_875018,1,20190722,153400,37.5750000,37.5900000,37.5700000,37.5900000,7938
US1.TWTR_delisted_875018,1,20190722,153500,37.5900000,37.5900000,37.5300000,37.5400000,33610
US1.TWTR_delisted_875018,1,20190722,153600,37.5400000,37.5600000,37.5400000,37.5500000,22638
US1.TWTR_delisted_875018,1,20190722,153700,37.5500000,37.5800000,37.5500000,37.5800000,12131
US1.TWTR_delisted_875018,1,20190722,153800,37.5850000,37.6000000,37.5800000,37.5950000,24941
US1.TWTR_delisted_875018,1,20190722,153900,37.5975000,37.6100000,37.5900000,37.5900000,35376
US1.TWTR_delisted_875018,1,20190722,154000,37.5950000,37.6050000,37.5800000,37.6000000,40597
US1.TWTR_delisted_875018,1,20190722,154100,37.6000000,37.6100000,37.5900000,37.6000000,22408
US1.TWTR_delisted_875018,1,20190722,154200,37.6050000,37.6200000,37.6000000,37.6200000,8499
US1.TWTR_delisted_875018,1,20190722,154300,37.6200000,37.6300000,37.5900000,37.5984000,19068
US1.TWTR_delisted_875018,1,20190722,154400,37.5949000,37.6300000,37.5900000,37.6200000,12431
US1.TWTR_delisted_875018,1,20190722,154500,37.6200000,37.6250000,37.6100000,37.6100000,12639
US1.TWTR_delisted_875018,1,20190722,154600,37.6100000,37.6200000,37.5900000,37.5950000,16147
US1.TWTR_delisted_875018,1,20190722,154700,37.5900000,37.6050000,37.5900000,37.5950000,24484
US1.TWTR_delisted_875018,1,20190722,154800,37.5900000,37.6100000,37.5900000,37.5950000,28394
US1.TWTR_delisted_875018,1,20190722,154900,37.5950000,37.6000000,37.5700000,37.5850000,43854
US1.TWTR_delisted_875018,1,20190722,155000,37.5900000,37.6000000,37.5800000,37.5950000,17229
US1.TWTR_delisted_875018,1,20190722,155100,37.5900000,37.6000000,37.5700000,37.5700000,19420
US1.TWTR_delisted_875018,1,20190722,155200,37.5650000,37.5800000,37.5600000,37.5700000,20573
US1.TWTR_delisted_875018,1,20190722,155300,37.5750000,37.5800000,37.5500000,37.5550000,12232
US1.TWTR_delisted_875018,1,20190722,155400,37.5500000,37.5700000,37.5400000,37.5700000,56976
US1.TWTR_delisted_875018,1,20190722,155500,37.5650000,37.5800000,37.5650000,37.5724000,47197
US1.TWTR_delisted_875018,1,20190722,155600,37.5800000,37.5900000,37.5700000,37.5850000,29644
US1.TWTR_delisted_875018,1,20190722,155700,37.5900000,37.5900000,37.5700000,37.5750000,45844
US1.TWTR_delisted_875018,1,20190722,155800,37.5700000,37.6000000,37.5700000,37.5950000,44099
US1.TWTR_delisted_875018,1,20190722,155900,37.6000000,37.6000000,37.5900000,37.6000000,41903
US1.TWTR_delisted_875018,1,20190722,160000,37.6000000,37.6050000,37.5800000,37.5800000,112386
US1.TWTR_delisted_875018,1,20190723,093100,37.8700000,37.8700000,37.6400000,37.7027000,163782
US1.TWTR_delisted_875018,1,20190723,093200,37.6800000,37.7100000,37.6400000,37.6700000,63786
US1.TWTR_delisted_875018,1,20190723,093300,37.6900000,37.8900000,37.6800000,37.8400000,108623
US1.TWTR_delisted_875018,1,20190723,093400,37.8500000,37.9900000,37.8500000,37.9900000,142624
US1.TWTR_delisted_875018,1,20190723,093500,37.9900000,38.0200000,37.9100000,37.9400000,86987
US1.TWTR_delisted_875018,1,20190723,093600,37.9500000,37.9500000,37.8479000,37.9100000,55287
US1.TWTR_delisted_875018,1,20190723,093700,37.9200000,37.9800000,37.9100000,37.9400000,56672
US1.TWTR_delisted_875018,1,20190723,093800,37.9450000,37.9450000,37.7800000,37.7800000,57779
US1.TWTR_delisted_875018,1,20190723,093900,37.8000000,37.8000000,37.6800000,37.7010000,56241
US1.TWTR_delisted_875018,1,20190723,094000,37.6900000,37.7200000,37.6300000,37.6700000,63303
US1.TWTR_delisted_875018,1,20190723,094100,37.6600000,37.7300000,37.6500000,37.6900000,20042
US1.TWTR_delisted_875018,1,20190723,094200,37.6900000,37.7300000,37.6550000,37.7250000,19556
US1.TWTR_delisted_875018,1,20190723,094300,37.7200000,37.8000000,37.7100000,37.7750000,19572
US1.TWTR_delisted_875018,1,20190723,094400,37.7800000,37.8300000,37.7550000,37.7700000,48542
US1.TWTR_delisted_875018,1,20190723,094500,37.7800000,37.7800000,37.7200000,37.7341000,21364
US1.TWTR_delisted_875018,1,20190723,094600,37.7300000,37.7300000,37.6550000,37.6700000,33630
US1.TWTR_delisted_875018,1,20190723,094700,37.6700000,37.7100000,37.6600000,37.6800000,34944
US1.TWTR_delisted_875018,1,20190723,094800,37.6750000,37.6850000,37.6700000,37.6750000,13355
US1.TWTR_delisted_875018,1,20190723,094900,37.6750000,37.7300000,37.6600000,37.7050000,61744
US1.TWTR_delisted_875018,1,20190723,095000,37.7100000,37.7200000,37.6650000,37.6750000,30195
US1.TWTR_delisted_875018,1,20190723,095100,37.6790000,37.6800000,37.6300000,37.6300000,21075
US1.TWTR_delisted_875018,1,20190723,095200,37.6350000,37.6700000,37.6001000,37.6200000,37083
US1.TWTR_delisted_875018,1,20190723,095300,37.6300000,37.6300000,37.5700000,37.5700000,45042
US1.TWTR_delisted_875018,1,20190723,095400,37.5700000,37.5700000,37.4800000,37.4900000,51125
US1.TWTR_delisted_875018,1,20190723,095500,37.4800000,37.4950000,37.4400000,37.4900000,67341
US1.TWTR_delisted_875018,1,20190723,095600,37.4891000,37.4900000,37.4000000,37.4563000,41388
US1.TWTR_delisted_875018,1,20190723,095700,37.4567000,37.5150000,37.4500000,37.5000000,63173
US1.TWTR_delisted_875018,1,20190723,095800,37.5000000,37.5300000,37.4700000,37.5273000,18661
US1.TWTR_delisted_875018,1,20190723,095900,37.5300000,37.5700000,37.4700000,37.4700000,30473
US1.TWTR_delisted_875018,1,20190723,100000,37.4769000,37.4769000,37.4400000,37.4500000,21117
US1.TWTR_delisted_875018,1,20190723,100100,37.4475000,37.4556000,37.4100000,37.4200000,29310
US1.TWTR_delisted_875018,1,20190723,100200,37.4100000,37.4100000,37.3400000,37.3560000,40904
US1.TWTR_delisted_875018,1,20190723,100300,37.3567000,37.4800000,37.3550000,37.4700000,54178
US1.TWTR_delisted_875018,1,20190723,100400,37.4700000,37.4900000,37.4450000,37.4450000,17029
US1.TWTR_delisted_875018,1,20190723,100500,37.4500000,37.4850000,37.4400000,37.4470000,7468
US1.TWTR_delisted_875018,1,20190723,100600,37.4400000,37.4650000,37.4400000,37.4450000,17004
US1.TWTR_delisted_875018,1,20190723,100700,37.4500000,37.4700000,37.4400000,37.4700000,18679
US1.TWTR_delisted_875018,1,20190723,100800,37.4600000,37.4600000,37.4100000,37.4500000,16688
US1.TWTR_delisted_875018,1,20190723,100900,37.4500000,37.4600000,37.4200000,37.4200000,11434
US1.TWTR_delisted_875018,1,20190723,101000,37.4200000,37.4350000,37.4100000,37.4200000,21374
US1.TWTR_delisted_875018,1,20190723,101100,37.4200000,37.4999000,37.4200000,37.4600000,59855
US1.TWTR_delisted_875018,1,20190723,101200,37.4700000,37.4900000,37.4599000,37.4800000,8027
US1.TWTR_delisted_875018,1,20190723,101300,37.4837000,37.4900000,37.3770000,37.3884000,43333
US1.TWTR_delisted_875018,1,20190723,101400,37.3800000,37.3800000,37.2900000,37.3000000,245917
US1.TWTR_delisted_875018,1,20190723,101500,37.3000000,37.3000000,37.2300000,37.2425000,61420
US1.TWTR_delisted_875018,1,20190723,101600,37.2500000,37.2590000,37.1800000,37.1800000,51070
US1.TWTR_delisted_875018,1,20190723,101700,37.1800000,37.2300000,37.1700000,37.2229000,41300
US1.TWTR_delisted_875018,1,20190723,101800,37.2229000,37.2600000,37.2100000,37.2400000,24620
US1.TWTR_delisted_875018,1,20190723,101900,37.2484000,37.2484000,37.1700000,37.1700000,20535
US1.TWTR_delisted_875018,1,20190723,102000,37.1769000,37.1800000,36.9800000,36.9800000,175613
US1.TWTR_delisted_875018,1,20190723,102100,36.9823000,36.9900000,36.8300000,36.8650000,203844
US1.TWTR_delisted_875018,1,20190723,102200,36.8650000,36.9400000,36.8500000,36.8500000,91779
US1.TWTR_delisted_875018,1,20190723,102300,36.8500000,36.8900000,36.8450000,36.8793000,69347
US1.TWTR_delisted_875018,1,20190723,102400,36.8799000,36.8799000,36.8200000,36.8300000,61270
US1.TWTR_delisted_875018,1,20190723,102500,36.8400000,36.9499000,36.8230000,36.9401000,70526
US1.TWTR_delisted_875018,1,20190723,102600,36.9500000,36.9500000,36.9100000,36.9400000,41390
US1.TWTR_delisted_875018,1,20190723,102700,36.9400000,36.9400000,36.8500000,36.8700000,71925
US1.TWTR_delisted_875018,1,20190723,102800,36.8650000,37.0300000,36.8650000,37.0200000,88061
US1.TWTR_delisted_875018,1,20190723,102900,37.0150000,37.0300000,36.9800000,37.0200000,90647
US1.TWTR_delisted_875018,1,20190723,103000,37.0200000,37.0400000,37.0000000,37.0300000,25805
US1.TWTR_delisted_875018,1,20190723,103100,37.0250000,37.0600000,37.0000000,37.0544000,54448
US1.TWTR_delisted_875018,1,20190723,103200,37.0500000,37.1400000,37.0400000,37.0650000,118192
US1.TWTR_delisted_875018,1,20190723,103300,37.0650000,37.1000000,37.0500000,37.0899000,41937
US1.TWTR_delisted_875018,1,20190723,103400,37.0839000,37.0852000,37.0500000,37.0850000,26108
US1.TWTR_delisted_875018,1,20190723,103500,37.0869000,37.1400000,37.0700000,37.1350000,37597
US1.TWTR_delisted_875018,1,20190723,103600,37.1300000,37.1300000,37.0790000,37.1200000,21479
US1.TWTR_delisted_875018,1,20190723,103700,37.1150000,37.1500000,37.0900000,37.1000000,25513
US1.TWTR_delisted_875018,1,20190723,103800,37.0964000,37.1000000,37.0585000,37.0600000,22775
US1.TWTR_delisted_875018,1,20190723,103900,37.0600000,37.0900000,37.0600000,37.0900000,25649
US1.TWTR_delisted_875018,1,20190723,104000,37.0800000,37.1150000,37.0700000,37.0896000,28464
US1.TWTR_delisted_875018,1,20190723,104100,37.0850000,37.1400000,37.0700000,37.1400000,35111
US1.TWTR_delisted_875018,1,20190723,104200,37.1400000,37.2000000,37.1400000,37.2000000,33890
US1.TWTR_delisted_875018,1,20190723,104300,37.2000000,37.2100000,37.1565000,37.1992000,27684
US1.TWTR_delisted_875018,1,20190723,104400,37.1950000,37.2400000,37.1800000,37.1850000,17734
US1.TWTR_delisted_875018,1,20190723,104500,37.1850000,37.1950000,37.1700000,37.1750000,17316
US1.TWTR_delisted_875018,1,20190723,104600,37.1700000,37.1873000,37.1650000,37.1873000,11450
US1.TWTR_delisted_875018,1,20190723,104700,37.1900000,37.2300000,37.1900000,37.2300000,14591
US1.TWTR_delisted_875018,1,20190723,104800,37.2300000,37.2600000,37.2100000,37.2600000,33432
US1.TWTR_delisted_875018,1,20190723,104900,37.2600000,37.2600000,37.2350000,37.2435000,14811
US1.TWTR_delisted_875018,1,20190723,105000,37.2450000,37.2450000,37.1858000,37.2359000,25862
US1.TWTR_delisted_875018,1,20190723,105100,37.2350000,37.2600000,37.2300000,37.2300000,30716
US1.TWTR_delisted_875018,1,20190723,105200,37.2350000,37.2525000,37.1950000,37.1950000,5149
US1.TWTR_delisted_875018,1,20190723,105300,37.2000000,37.2400000,37.1900000,37.2400000,11142
US1.TWTR_delisted_875018,1,20190723,105400,37.2450000,37.2450000,37.2300000,37.2400000,16353
US1.TWTR_delisted_875018,1,20190723,105500,37.2300000,37.2450000,37.1954000,37.2350000,30240
US1.TWTR_delisted_875018,1,20190723,105600,37.2400000,37.2430000,37.2200000,37.2200000,6450
US1.TWTR_delisted_875018,1,20190723,105700,37.2199000,37.2800000,37.2199000,37.2800000,7177
US1.TWTR_delisted_875018,1,20190723,105800,37.2750000,37.3163000,37.2700000,37.3150000,14248
US1.TWTR_delisted_875018,1,20190723,105900,37.3200000,37.3300000,37.2800000,37.3200000,20041
US1.TWTR_delisted_875018,1,20190723,110000,37.3200000,37.3300000,37.2893000,37.3200000,16372
US1.TWTR_delisted_875018,1,20190723,110100,37.3200000,37.3200000,37.2800000,37.2800000,7300
US1.TWTR_delisted_875018,1,20190723,110200,37.2800000,37.3100000,37.2600000,37.2900000,31505
US1.TWTR_delisted_875018,1,20190723,110300,37.2900000,37.3000000,37.2600000,37.3000000,29667
US1.TWTR_delisted_875018,1,20190723,110400,37.3052000,37.3500000,37.3052000,37.3400000,24238
US1.TWTR_delisted_875018,1,20190723,110500,37.3300000,37.3300000,37.2701000,37.2770000,16851
US1.TWTR_delisted_875018,1,20190723,110600,37.2700000,37.2700000,37.2000000,37.2048000,28087
US1.TWTR_delisted_875018,1,20190723,110700,37.2000000,37.2400000,37.2000000,37.2250000,29427
US1.TWTR_delisted_875018,1,20190723,110800,37.2250000,37.2300000,37.1900000,37.2000000,23540
US1.TWTR_delisted_875018,1,20190723,110900,37.1904000,37.2500000,37.1900000,37.2500000,18413
US1.TWTR_delisted_875018,1,20190723,111000,37.2500000,37.2950000,37.2400000,37.2950000,12766
US1.TWTR_delisted_875018,1,20190723,111100,37.3000000,37.3400000,37.2800000,37.3350000,44090
US1.TWTR_delisted_875018,1,20190723,111200,37.3400000,37.3450000,37.3200000,37.3200000,13486
US1.TWTR_delisted_875018,1,20190723,111300,37.3247000,37.3500000,37.3100000,37.3100000,21490
US1.TWTR_delisted_875018,1,20190723,111400,37.3200000,37.3400000,37.3100000,37.3300000,13272
US1.TWTR_delisted_875018,1,20190723,111500,37.3300000,37.3400000,37.2900000,37.3000000,11404
US1.TWTR_delisted_875018,1,20190723,111600,37.3000000,37.3200000,37.2900000,37.3100000,12067
US1.TWTR_delisted_875018,1,20190723,111700,37.3150000,37.3300000,37.3100000,37.3300000,2925
US1.TWTR_delisted_875018,1,20190723,111800,37.3300000,37.3300000,37.3090000,37.3090000,2731
US1.TWTR_delisted_875018,1,20190723,111900,37.3073000,37.3100000,37.3000000,37.3100000,5491
US1.TWTR_delisted_875018,1,20190723,112000,37.3113000,37.3350000,37.3000000,37.3350000,12890
US1.TWTR_delisted_875018,1,20190723,112100,37.3400000,37.3400000,37.3247000,37.3247000,2700
US1.TWTR_delisted_875018,1,20190723,112200,37.3300000,37.3400000,37.3000000,37.3000000,26241
US1.TWTR_delisted_875018,1,20190723,112300,37.3050000,37.3300000,37.2900000,37.3250000,9900
US1.TWTR_delisted_875018,1,20190723,112400,37.3290000,37.3600000,37.3250000,37.3600000,33979
US1.TWTR_delisted_875018,1,20190723,112500,37.3600000,37.3600000,37.3500000,37.3550000,5090
US1.TWTR_delisted_875018,1,20190723,112600,37.3500000,37.3600000,37.3100000,37.3250000,8309
US1.TWTR_delisted_875018,1,20190723,112700,37.3300000,37.3300000,37.3000000,37.3200000,14803
US1.TWTR_delisted_875018,1,20190723,112800,37.3200000,37.3300000,37.3000000,37.3050000,4561
US1.TWTR_delisted_875018,1,20190723,112900,37.3050000,37.3100000,37.3000000,37.3000000,3345
US1.TWTR_delisted_875018,1,20190723,113000,37.2861000,37.3300000,37.2861000,37.3200000,12636
US1.TWTR_delisted_875018,1,20190723,113100,37.3200000,37.3200000,37.2500000,37.2500000,44821
US1.TWTR_delisted_875018,1,20190723,113200,37.2700000,37.3000000,37.2700000,37.2700000,31109
US1.TWTR_delisted_875018,1,20190723,113300,37.2550000,37.2750000,37.2500000,37.2750000,7047
US1.TWTR_delisted_875018,1,20190723,113400,37.2700000,37.2800000,37.2649000,37.2685000,3166
US1.TWTR_delisted_875018,1,20190723,113500,37.2600000,37.2700000,37.2500000,37.2515000,4483
US1.TWTR_delisted_875018,1,20190723,113600,37.2565000,37.2600000,37.2500000,37.2600000,3831
US1.TWTR_delisted_875018,1,20190723,113700,37.2550000,37.2700000,37.2342000,37.2600000,20696
US1.TWTR_delisted_875018,1,20190723,113800,37.2501000,37.2550000,37.2200000,37.2250000,22979
US1.TWTR_delisted_875018,1,20190723,113900,37.2300000,37.2400000,37.2250000,37.2300000,4724
US1.TWTR_delisted_875018,1,20190723,114000,37.2400000,37.2600000,37.2300000,37.2450000,15374
US1.TWTR_delisted_875018,1,20190723,114100,37.2450000,37.2450000,37.2100000,37.2100000,4016
US1.TWTR_delisted_875018,1,20190723,114200,37.2050000,37.2100000,37.1900000,37.1994000,30528
US1.TWTR_delisted_875018,1,20190723,114300,37.1950000,37.1950000,37.1800000,37.1800000,8137
US1.TWTR_delisted_875018,1,20190723,114400,37.1550000,37.2000000,37.1500000,37.2000000,25107
US1.TWTR_delisted_875018,1,20190723,114500,37.1950000,37.2000000,37.1919000,37.1950000,10243
US1.TWTR_delisted_875018,1,20190723,114600,37.1950000,37.2000000,37.1900000,37.1900000,1850
US1.TWTR_delisted_875018,1,20190723,114700,37.1900000,37.1900000,37.1800000,37.1800000,8667
US1.TWTR_delisted_875018,1,20190723,114800,37.1800000,37.1900000,37.1600000,37.1900000,5932
US1.TWTR_delisted_875018,1,20190723,114900,37.1888000,37.2100000,37.1800000,37.1800000,11611
US1.TWTR_delisted_875018,1,20190723,115000,37.1900000,37.2300000,37.1850000,37.2300000,16045
US1.TWTR_delisted_875018,1,20190723,115100,37.2200000,37.2400000,37.2100000,37.2222000,2160
US1.TWTR_delisted_875018,1,20190723,115200,37.2200000,37.2200000,37.2000000,37.2000000,8719
US1.TWTR_delisted_875018,1,20190723,115300,37.1900000,37.2000000,37.1800000,37.1900000,4922
US1.TWTR_delisted_875018,1,20190723,115400,37.1900000,37.2000000,37.1900000,37.1900000,3100
US1.TWTR_delisted_875018,1,20190723,115500,37.1999000,37.2000000,37.1900000,37.1900000,2660
US1.TWTR_delisted_875018,1,20190723,115600,37.1901000,37.2000000,37.1750000,37.1750000,24053
US1.TWTR_delisted_875018,1,20190723,115700,37.1761000,37.1761000,37.1300000,37.1328000,11061
US1.TWTR_delisted_875018,1,20190723,115800,37.1360000,37.1500000,37.1300000,37.1500000,5875
US1.TWTR_delisted_875018,1,20190723,115900,37.1500000,37.1664000,37.1300000,37.1664000,8145
US1.TWTR_delisted_875018,1,20190723,120000,37.1700000,37.1800000,37.1600000,37.1750000,4152
US1.TWTR_delisted_875018,1,20190723,120100,37.1751000,37.1800000,37.1650000,37.1750000,3137
US1.TWTR_delisted_875018,1,20190723,120200,37.1718000,37.1800000,37.1700000,37.1700000,6478
US1.TWTR_delisted_875018,1,20190723,120300,37.1600000,37.1800000,37.1550000,37.1700000,15105
US1.TWTR_delisted_875018,1,20190723,120400,37.1600000,37.1600000,37.1300000,37.1335000,10992
US1.TWTR_delisted_875018,1,20190723,120500,37.1300000,37.1650000,37.1200000,37.1616000,16050
US1.TWTR_delisted_875018,1,20190723,120600,37.1700000,37.1740000,37.1600000,37.1740000,6172
US1.TWTR_delisted_875018,1,20190723,120700,37.1800000,37.1800000,37.1746000,37.1800000,2000
US1.TWTR_delisted_875018,1,20190723,120800,37.1800000,37.2000000,37.1800000,37.1850000,9673
US1.TWTR_delisted_875018,1,20190723,120900,37.1800000,37.2200000,37.1800000,37.2100000,6897
US1.TWTR_delisted_875018,1,20190723,121000,37.2200000,37.2300000,37.2100000,37.2300000,9143
US1.TWTR_delisted_875018,1,20190723,121100,37.2300000,37.2300000,37.1850000,37.1900000,7571
US1.TWTR_delisted_875018,1,20190723,121200,37.1900000,37.2100000,37.1900000,37.2100000,2105
US1.TWTR_delisted_875018,1,20190723,121300,37.2100000,37.2100000,37.2000000,37.2100000,900
US1.TWTR_delisted_875018,1,20190723,121400,37.2100000,37.2200000,37.2100000,37.2200000,2277
US1.TWTR_delisted_875018,1,20190723,121500,37.2100000,37.2700000,37.2100000,37.2699000,20072
US1.TWTR_delisted_875018,1,20190723,121600,37.2650000,37.2900000,37.2650000,37.2800000,4447
US1.TWTR_delisted_875018,1,20190723,121700,37.2800000,37.2900000,37.2600000,37.2650000,11687
US1.TWTR_delisted_875018,1,20190723,121800,37.2700000,37.2700000,37.2500000,37.2600000,7603
US1.TWTR_delisted_875018,1,20190723,121900,37.2700000,37.2700000,37.2500000,37.2600000,9461
US1.TWTR_delisted_875018,1,20190723,122000,37.2700000,37.3000000,37.2700000,37.2800000,10471
US1.TWTR_delisted_875018,1,20190723,122100,37.2800000,37.2900000,37.2700000,37.2700000,2700
US1.TWTR_delisted_875018,1,20190723,122200,37.2700000,37.2800000,37.2700000,37.2700000,4100
US1.TWTR_delisted_875018,1,20190723,122300,37.2706000,37.3000000,37.2706000,37.2900000,3632
US1.TWTR_delisted_875018,1,20190723,122400,37.2900000,37.2900000,37.2700000,37.2700000,18400
US1.TWTR_delisted_875018,1,20190723,122500,37.2730000,37.2800000,37.2700000,37.2800000,9120
US1.TWTR_delisted_875018,1,20190723,122600,37.2742000,37.2799000,37.2600000,37.2650000,3481
US1.TWTR_delisted_875018,1,20190723,122700,37.2700000,37.2800000,37.2650000,37.2700000,18239
US1.TWTR_delisted_875018,1,20190723,122800,37.2800000,37.2800000,37.2700000,37.2700000,1800
US1.TWTR_delisted_875018,1,20190723,122900,37.2850000,37.2900000,37.2800000,37.2858000,7450
US1.TWTR_delisted_875018,1,20190723,123000,37.2900000,37.3000000,37.2849000,37.3000000,6878
US1.TWTR_delisted_875018,1,20190723,123100,37.2900000,37.3000000,37.2900000,37.2950000,5734
US1.TWTR_delisted_875018,1,20190723,123200,37.2950000,37.3100000,37.2800000,37.3100000,11011
US1.TWTR_delisted_875018,1,20190723,123300,37.3100000,37.3250000,37.3100000,37.3250000,4887
US1.TWTR_delisted_875018,1,20190723,123400,37.3250000,37.3500000,37.3250000,37.3450000,17820
US1.TWTR_delisted_875018,1,20190723,123500,37.3350000,37.3400000,37.3300000,37.3352000,5850
US1.TWTR_delisted_875018,1,20190723,123600,37.3400000,37.3450000,37.3333000,37.3450000,2220
US1.TWTR_delisted_875018,1,20190723,123700,37.3500000,37.3500000,37.3500000,37.3500000,2240
US1.TWTR_delisted_875018,1,20190723,123800,37.3599000,37.3600000,37.3446000,37.3446000,18463
US1.TWTR_delisted_875018,1,20190723,123900,37.3450000,37.3500000,37.3450000,37.3450000,744
US1.TWTR_delisted_875018,1,20190723,124000,37.3449000,37.3515000,37.3300000,37.3500000,11082
US1.TWTR_delisted_875018,1,20190723,124100,37.3500000,37.3500000,37.3400000,37.3400000,6900
US1.TWTR_delisted_875018,1,20190723,124200,37.3450000,37.3500000,37.3400000,37.3450000,1997
US1.TWTR_delisted_875018,1,20190723,124300,37.3500000,37.3500000,37.3441000,37.3441000,833
US1.TWTR_delisted_875018,1,20190723,124400,37.3450000,37.3800000,37.3400000,37.3800000,10889
US1.TWTR_delisted_875018,1,20190723,124500,37.3800000,37.3850000,37.3734000,37.3734000,2168
US1.TWTR_delisted_875018,1,20190723,124600,37.3750000,37.3800000,37.3700000,37.3800000,10496
US1.TWTR_delisted_875018,1,20190723,124700,37.3800000,37.3800000,37.3726000,37.3726000,1353
US1.TWTR_delisted_875018,1,20190723,124800,37.3742000,37.3800000,37.3600000,37.3787000,12247
US1.TWTR_delisted_875018,1,20190723,124900,37.3800000,37.4100000,37.3800000,37.3964000,30795
US1.TWTR_delisted_875018,1,20190723,125000,37.3900000,37.3950000,37.3750000,37.3750000,10129
US1.TWTR_delisted_875018,1,20190723,125100,37.3800000,37.3899000,37.3750000,37.3860000,1683
US1.TWTR_delisted_875018,1,20190723,125200,37.3800000,37.3976000,37.3800000,37.3872000,4229
US1.TWTR_delisted_875018,1,20190723,125300,37.3900000,37.3950000,37.3750000,37.3900000,12090
US1.TWTR_delisted_875018,1,20190723,125400,37.3872000,37.3900000,37.3700000,37.3700000,3953
US1.TWTR_delisted_875018,1,20190723,125500,37.3600000,37.3600000,37.3550000,37.3600000,932
US1.TWTR_delisted_875018,1,20190723,125600,37.3500000,37.3500000,37.3400000,37.3400000,15589
US1.TWTR_delisted_875018,1,20190723,125700,37.3401000,37.3551000,37.3401000,37.3551000,3372
US1.TWTR_delisted_875018,1,20190723,125800,37.3600000,37.3700000,37.3600000,37.3700000,2905
US1.TWTR_delisted_875018,1,20190723,125900,37.3700000,37.3750000,37.3500000,37.3700000,4825
US1.TWTR_delisted_875018,1,20190723,130000,37.3600000,37.3650000,37.3500000,37.3650000,1988
US1.TWTR_delisted_875018,1,20190723,130100,37.3600000,37.3800000,37.3600000,37.3750000,13871
US1.TWTR_delisted_875018,1,20190723,130200,37.3750000,37.3800000,37.3700000,37.3700000,2760
US1.TWTR_delisted_875018,1,20190723,130300,37.3600000,37.4035000,37.3600000,37.3950000,13189
US1.TWTR_delisted_875018,1,20190723,130400,37.3900000,37.4150000,37.3850000,37.4150000,20895
US1.TWTR_delisted_875018,1,20190723,130500,37.4100000,37.4150000,37.3862000,37.3900000,13701
US1.TWTR_delisted_875018,1,20190723,130600,37.4000000,37.4300000,37.3950000,37.4200000,16868
US1.TWTR_delisted_875018,1,20190723,130700,37.4300000,37.4500000,37.4300000,37.4300000,14171
US1.TWTR_delisted_875018,1,20190723,130800,37.4200000,37.4500000,37.4200000,37.4300000,14129
US1.TWTR_delisted_875018,1,20190723,130900,37.4200000,37.4400000,37.4050000,37.4300000,11430
US1.TWTR_delisted_875018,1,20190723,131000,37.4300000,37.4400000,37.4250000,37.4400000,9632
US1.TWTR_delisted_875018,1,20190723,131100,37.4350000,37.4350000,37.4232000,37.4300000,6542
US1.TWTR_delisted_875018,1,20190723,131200,37.4200000,37.4200000,37.4080000,37.4200000,10344
US1.TWTR_delisted_875018,1,20190723,131300,37.4150000,37.4200000,37.3900000,37.4000000,8339
US1.TWTR_delisted_875018,1,20190723,131400,37.3993000,37.4050000,37.3900000,37.4000000,5128
US1.TWTR_delisted_875018,1,20190723,131500,37.4058000,37.4150000,37.4050000,37.4100000,1561
US1.TWTR_delisted_875018,1,20190723,131600,37.4050000,37.4115000,37.4050000,37.4080000,3029
US1.TWTR_delisted_875018,1,20190723,131700,37.4000000,37.4300000,37.4000000,37.4200000,4183
US1.TWTR_delisted_875018,1,20190723,131800,37.4101000,37.4159000,37.4000000,37.4159000,1700
US1.TWTR_delisted_875018,1,20190723,131900,37.4150000,37.4200000,37.4100000,37.4150000,9919
US1.TWTR_delisted_875018,1,20190723,132000,37.4149000,37.4200000,37.4000000,37.4050000,5526
US1.TWTR_delisted_875018,1,20190723,132100,37.4100000,37.4100000,37.3900000,37.3950000,6514
US1.TWTR_delisted_875018,1,20190723,132200,37.4100000,37.4150000,37.4000000,37.4050000,2912
US1.TWTR_delisted_875018,1,20190723,132300,37.4000000,37.4100000,37.3900000,37.3900000,1900
US1.TWTR_delisted_875018,1,20190723,132400,37.3900000,37.4000000,37.3850000,37.3900000,8672
US1.TWTR_delisted_875018,1,20190723,132500,37.3900000,37.4000000,37.3850000,37.3850000,6849
US1.TWTR_delisted_875018,1,20190723,132600,37.3870000,37.4000000,37.3800000,37.3805000,6459
US1.TWTR_delisted_875018,1,20190723,132700,37.3885000,37.3885000,37.3800000,37.3800000,1635
US1.TWTR_delisted_875018,1,20190723,132800,37.3900000,37.3900000,37.3699000,37.3699000,8321
US1.TWTR_delisted_875018,1,20190723,132900,37.3700000,37.3850000,37.3600000,37.3800000,11679
US1.TWTR_delisted_875018,1,20190723,133000,37.3900000,37.3900000,37.3800000,37.3900000,3917
US1.TWTR_delisted_875018,1,20190723,133100,37.3900000,37.4000000,37.3900000,37.4000000,2148
US1.TWTR_delisted_875018,1,20190723,133200,37.4000000,37.4100000,37.3950000,37.4000000,3450
US1.TWTR_delisted_875018,1,20190723,133300,37.4000000,37.4068000,37.4000000,37.4068000,1023
US1.TWTR_delisted_875018,1,20190723,133400,37.4000000,37.4200000,37.4000000,37.4200000,3936
US1.TWTR_delisted_875018,1,20190723,133500,37.4200000,37.4300000,37.4200000,37.4200000,2820
US1.TWTR_delisted_875018,1,20190723,133600,37.4216000,37.4300000,37.4100000,37.4150000,5555
US1.TWTR_delisted_875018,1,20190723,133700,37.4200000,37.4300000,37.4150000,37.4250000,5499
US1.TWTR_delisted_875018,1,20190723,133800,37.4300000,37.4300000,37.4000000,37.4200000,7254
US1.TWTR_delisted_875018,1,20190723,133900,37.4200000,37.4400000,37.4200000,37.4400000,11974
US1.TWTR_delisted_875018,1,20190723,134000,37.4300000,37.4400000,37.4300000,37.4300000,4811
US1.TWTR_delisted_875018,1,20190723,134100,37.4400000,37.4600000,37.4300000,37.4600000,9861
US1.TWTR_delisted_875018,1,20190723,134200,37.4502000,37.5400000,37.4467000,37.5350000,79322
US1.TWTR_delisted_875018,1,20190723,134300,37.5350000,37.6000000,37.5300000,37.5900000,48899
US1.TWTR_delisted_875018,1,20190723,134400,37.5900000,37.6700000,37.5900000,37.6500000,74783
US1.TWTR_delisted_875018,1,20190723,134500,37.6585000,37.6700000,37.6100000,37.6200000,41268
US1.TWTR_delisted_875018,1,20190723,134600,37.6200000,37.6299000,37.5600000,37.5600000,61372
US1.TWTR_delisted_875018,1,20190723,134700,37.5700000,37.6000000,37.5500000,37.5900000,35997
US1.TWTR_delisted_875018,1,20190723,134800,37.5950000,37.6000000,37.5700000,37.5700000,18809
US1.TWTR_delisted_875018,1,20190723,134900,37.5650000,37.6073000,37.5601000,37.6073000,39257
US1.TWTR_delisted_875018,1,20190723,135000,37.6052000,37.6200000,37.6000000,37.6050000,27232
US1.TWTR_delisted_875018,1,20190723,135100,37.6050000,37.6200000,37.5900000,37.5950000,45661
US1.TWTR_delisted_875018,1,20190723,135200,37.5950000,37.6000000,37.5800000,37.5850000,31575
US1.TWTR_delisted_875018,1,20190723,135300,37.5879000,37.5879000,37.5500000,37.5500000,22210
US1.TWTR_delisted_875018,1,20190723,135400,37.5400000,37.5450000,37.5200000,37.5350000,14089
US1.TWTR_delisted_875018,1,20190723,135500,37.5300000,37.5436000,37.5200000,37.5436000,12546
US1.TWTR_delisted_875018,1,20190723,135600,37.5450000,37.5800000,37.5450000,37.5800000,15126
US1.TWTR_delisted_875018,1,20190723,135700,37.5800000,37.5998000,37.5700000,37.5700000,23720
US1.TWTR_delisted_875018,1,20190723,135800,37.5700000,37.6000000,37.5600000,37.6000000,16565
US1.TWTR_delisted_875018,1,20190723,135900,37.6000000,37.6000000,37.5600000,37.5750000,8264
US1.TWTR_delisted_875018,1,20190723,140000,37.5790000,37.6000000,37.5725000,37.5950000,36855
US1.TWTR_delisted_875018,1,20190723,140100,37.6000000,37.6050000,37.5800000,37.5800000,39721
US1.TWTR_delisted_875018,1,20190723,140200,37.5900000,37.6000000,37.5532000,37.5600000,17193
US1.TWTR_delisted_875018,1,20190723,140300,37.5699000,37.5749000,37.5400000,37.5600000,21134
US1.TWTR_delisted_875018,1,20190723,140400,37.5600000,37.5600000,37.5500000,37.5500000,4900
US1.TWTR_delisted_875018,1,20190723,140500,37.5550000,37.5800000,37.5550000,37.5800000,4049
US1.TWTR_delisted_875018,1,20190723,140600,37.5800000,37.6000000,37.5739000,37.5950000,6460
US1.TWTR_delisted_875018,1,20190723,140700,37.5900000,37.6000000,37.5900000,37.5900000,4027
US1.TWTR_delisted_875018,1,20190723,140800,37.5981000,37.6000000,37.5900000,37.5900000,10595
US1.TWTR_delisted_875018,1,20190723,140900,37.5900000,37.6000000,37.5700000,37.5800000,10348
US1.TWTR_delisted_875018,1,20190723,141000,37.5700000,37.5900000,37.5700000,37.5750000,9076
US1.TWTR_delisted_875018,1,20190723,141100,37.5800000,37.5800000,37.5700000,37.5723000,10164
US1.TWTR_delisted_875018,1,20190723,141200,37.5800000,37.6000000,37.5725000,37.5800000,8299
US1.TWTR_delisted_875018,1,20190723,141300,37.5800000,37.6000000,37.5800000,37.5800000,5670
US1.TWTR_delisted_875018,1,20190723,141400,37.5800000,37.5800000,37.5500000,37.5600000,14927
US1.TWTR_delisted_875018,1,20190723,141500,37.5600000,37.5799000,37.5600000,37.5799000,3500
US1.TWTR_delisted_875018,1,20190723,141600,37.5750000,37.5900000,37.5550000,37.5636000,6450
US1.TWTR_delisted_875018,1,20190723,141700,37.5650000,37.5650000,37.5500000,37.5500000,5407
US1.TWTR_delisted_875018,1,20190723,141800,37.5549000,37.5600000,37.5500000,37.5585000,6400
US1.TWTR_delisted_875018,1,20190723,141900,37.5600000,37.5700000,37.5563000,37.5700000,10522
US1.TWTR_delisted_875018,1,20190723,142000,37.5700000,37.5750000,37.5563000,37.5600000,19712
US1.TWTR_delisted_875018,1,20190723,142100,37.5700000,37.5800000,37.5700000,37.5777000,3283
US1.TWTR_delisted_875018,1,20190723,142200,37.5800000,37.6200000,37.5800000,37.6200000,48153
US1.TWTR_delisted_875018,1,20190723,142300,37.6101000,37.6800000,37.6000000,37.6800000,46305
US1.TWTR_delisted_875018,1,20190723,142400,37.6800000,37.7400000,37.6700000,37.6700000,95986
US1.TWTR_delisted_875018,1,20190723,142500,37.6800000,37.6850000,37.6600000,37.6600000,8260
US1.TWTR_delisted_875018,1,20190723,142600,37.6529000,37.6600000,37.6362000,37.6599000,18008
US1.TWTR_delisted_875018,1,20190723,142700,37.6550000,37.6650000,37.6406000,37.6488000,6179
US1.TWTR_delisted_875018,1,20190723,142800,37.6450000,37.6485000,37.6400000,37.6450000,3123
US1.TWTR_delisted_875018,1,20190723,142900,37.6450000,37.6450000,37.6200000,37.6200000,6760
US1.TWTR_delisted_875018,1,20190723,143000,37.6200000,37.6400000,37.6200000,37.6400000,5593
US1.TWTR_delisted_875018,1,20190723,143100,37.6431000,37.6750000,37.6400000,37.6750000,55274
US1.TWTR_delisted_875018,1,20190723,143200,37.6707000,37.7000000,37.6707000,37.6950000,32955
US1.TWTR_delisted_875018,1,20190723,143300,37.7000000,37.7000000,37.6900000,37.6950000,27915
US1.TWTR_delisted_875018,1,20190723,143400,37.6950000,37.7000000,37.6800000,37.6850000,40494
US1.TWTR_delisted_875018,1,20190723,143500,37.6822000,37.6863000,37.6300000,37.6650000,23155
US1.TWTR_delisted_875018,1,20190723,143600,37.6650000,37.6700000,37.6600000,37.6650000,7549
US1.TWTR_delisted_875018,1,20190723,143700,37.6600000,37.6700000,37.6600000,37.6600000,2320
US1.TWTR_delisted_875018,1,20190723,143800,37.6650000,37.6850000,37.6600000,37.6762000,20556
US1.TWTR_delisted_875018,1,20190723,143900,37.6700000,37.6800000,37.6700000,37.6700000,8216
US1.TWTR_delisted_875018,1,20190723,144000,37.6700000,37.7000000,37.6618000,37.6902000,7400
US1.TWTR_delisted_875018,1,20190723,144100,37.6900000,37.7000000,37.6700000,37.6750000,3500
US1.TWTR_delisted_875018,1,20190723,144200,37.6800000,37.7000000,37.6707000,37.7000000,11522
US1.TWTR_delisted_875018,1,20190723,144300,37.7000000,37.7154000,37.6975000,37.7154000,23197
US1.TWTR_delisted_875018,1,20190723,144400,37.7200000,37.7400000,37.7199000,37.7200000,11330
US1.TWTR_delisted_875018,1,20190723,144500,37.7200000,37.7300000,37.7150000,37.7200000,10879
US1.TWTR_delisted_875018,1,20190723,144600,37.7200000,37.7300000,37.7019000,37.7019000,6431
US1.TWTR_delisted_875018,1,20190723,144700,37.7086000,37.7200000,37.7000000,37.7010000,5575
US1.TWTR_delisted_875018,1,20190723,144800,37.7001000,37.7100000,37.7000000,37.7100000,6277
US1.TWTR_delisted_875018,1,20190723,144900,37.7100000,37.7200000,37.7000000,37.7166000,5234
US1.TWTR_delisted_875018,1,20190723,145000,37.7100000,37.7200000,37.7050000,37.7100000,6550
US1.TWTR_delisted_875018,1,20190723,145100,37.7001000,37.7200000,37.7000000,37.7100000,14214
US1.TWTR_delisted_875018,1,20190723,145200,37.7150000,37.7200000,37.7100000,37.7100000,5258
US1.TWTR_delisted_875018,1,20190723,145300,37.7100000,37.7200000,37.7000000,37.7108000,21638
US1.TWTR_delisted_875018,1,20190723,145400,37.7198000,37.7600000,37.7100000,37.7501000,22912
US1.TWTR_delisted_875018,1,20190723,145500,37.7550000,37.7600000,37.7300000,37.7400000,37050
US1.TWTR_delisted_875018,1,20190723,145600,37.7424000,37.7700000,37.7400000,37.7650000,36864
US1.TWTR_delisted_875018,1,20190723,145700,37.7700000,37.7850000,37.7400000,37.7400000,15285
US1.TWTR_delisted_875018,1,20190723,145800,37.7300000,37.7342000,37.7200000,37.7300000,5041
US1.TWTR_delisted_875018,1,20190723,145900,37.7400000,37.7400000,37.7200000,37.7400000,8274
US1.TWTR_delisted_875018,1,20190723,150000,37.7400000,37.7400000,37.7264000,37.7300000,5750
US1.TWTR_delisted_875018,1,20190723,150100,37.7275000,37.7350000,37.7200000,37.7200000,10745
US1.TWTR_delisted_875018,1,20190723,150200,37.7200000,37.7300000,37.7000000,37.7000000,11732
US1.TWTR_delisted_875018,1,20190723,150300,37.7000000,37.7250000,37.7000000,37.7000000,12159
US1.TWTR_delisted_875018,1,20190723,150400,37.7000000,37.7100000,37.7000000,37.7100000,22058
US1.TWTR_delisted_875018,1,20190723,150500,37.7054000,37.7100000,37.7000000,37.7000000,14479
US1.TWTR_delisted_875018,1,20190723,150600,37.7000000,37.7159000,37.6950000,37.7142000,13347
US1.TWTR_delisted_875018,1,20190723,150700,37.7183000,37.7500000,37.7151000,37.7331000,13950
US1.TWTR_delisted_875018,1,20190723,150800,37.7400000,37.7450000,37.7400000,37.7450000,6402
US1.TWTR_delisted_875018,1,20190723,150900,37.7500000,37.7500000,37.7400000,37.7450000,1923
US1.TWTR_delisted_875018,1,20190723,151000,37.7450000,37.7600000,37.7431000,37.7450000,15624
US1.TWTR_delisted_875018,1,20190723,151100,37.7500000,37.7550000,37.7400000,37.7400000,8289
US1.TWTR_delisted_875018,1,20190723,151200,37.7400000,37.7500000,37.7400000,37.7450000,2861
US1.TWTR_delisted_875018,1,20190723,151300,37.7500000,37.7500000,37.7400000,37.7417000,10217
US1.TWTR_delisted_875018,1,20190723,151400,37.7450000,37.7559000,37.7408000,37.7500000,11240
US1.TWTR_delisted_875018,1,20190723,151500,37.7500000,37.7500000,37.7400000,37.7450000,6049
US1.TWTR_delisted_875018,1,20190723,151600,37.7500000,37.7500000,37.7200000,37.7200000,18076
US1.TWTR_delisted_875018,1,20190723,151700,37.7300000,37.7300000,37.7050000,37.7100000,26152
US1.TWTR_delisted_875018,1,20190723,151800,37.7155000,37.7155000,37.7000000,37.7000000,9673
US1.TWTR_delisted_875018,1,20190723,151900,37.7100000,37.7200000,37.7035000,37.7200000,6852
US1.TWTR_delisted_875018,1,20190723,152000,37.7150000,37.7200000,37.7000000,37.7050000,4794
US1.TWTR_delisted_875018,1,20190723,152100,37.7050000,37.7300000,37.7022000,37.7100000,11949
US1.TWTR_delisted_875018,1,20190723,152200,37.7100000,37.7200000,37.7006000,37.7100000,14204
US1.TWTR_delisted_875018,1,20190723,152300,37.7100000,37.7200000,37.7092000,37.7107000,4813
US1.TWTR_delisted_875018,1,20190723,152400,37.7101000,37.7300000,37.7101000,37.7300000,6560
US1.TWTR_delisted_875018,1,20190723,152500,37.7250000,37.7300000,37.7200000,37.7250000,3643
US1.TWTR_delisted_875018,1,20190723,152600,37.7300000,37.7300000,37.7200000,37.7300000,8337
US1.TWTR_delisted_875018,1,20190723,152700,37.7300000,37.7300000,37.7200000,37.7300000,5103
US1.TWTR_delisted_875018,1,20190723,152800,37.7200000,37.7600000,37.7200000,37.7450000,22989
US1.TWTR_delisted_875018,1,20190723,152900,37.7500000,37.7500000,37.7100000,37.7230000,19455
US1.TWTR_delisted_875018,1,20190723,153000,37.7250000,37.7359000,37.7115000,37.7300000,29632
US1.TWTR_delisted_875018,1,20190723,153100,37.7300000,37.7500000,37.7300000,37.7400000,35904
US1.TWTR_delisted_875018,1,20190723,153200,37.7400000,37.7400000,37.7300000,37.7350000,3595
US1.TWTR_delisted_875018,1,20190723,153300,37.7350000,37.7600000,37.7350000,37.7600000,14123
US1.TWTR_delisted_875018,1,20190723,153400,37.7600000,37.7600000,37.7500000,37.7500000,9475
US1.TWTR_delisted_875018,1,20190723,153500,37.7600000,37.7700000,37.7550000,37.7699000,10032
US1.TWTR_delisted_875018,1,20190723,153600,37.7700000,37.7900000,37.7600000,37.7650000,30567
US1.TWTR_delisted_875018,1,20190723,153700,37.7700000,37.7800000,37.7700000,37.7800000,7353
US1.TWTR_delisted_875018,1,20190723,153800,37.7800000,37.7800000,37.7650000,37.7750000,7591
US1.TWTR_delisted_875018,1,20190723,153900,37.7700000,37.7850000,37.7600000,37.7600000,20586
US1.TWTR_delisted_875018,1,20190723,154000,37.7570000,37.7600000,37.7501000,37.7600000,18845
US1.TWTR_delisted_875018,1,20190723,154100,37.7600000,37.7800000,37.7600000,37.7800000,14083
US1.TWTR_delisted_875018,1,20190723,154200,37.7763000,37.7800000,37.7600000,37.7650000,13851
US1.TWTR_delisted_875018,1,20190723,154300,37.7700000,37.7700000,37.7500000,37.7550000,21424
US1.TWTR_delisted_875018,1,20190723,154400,37.7578000,37.7578000,37.7400000,37.7500000,21318
US1.TWTR_delisted_875018,1,20190723,154500,37.7545000,37.7546000,37.7400000,37.7546000,7994
US1.TWTR_delisted_875018,1,20190723,154600,37.7550000,37.7600000,37.7500000,37.7550000,8206
US1.TWTR_delisted_875018,1,20190723,154700,37.7500000,37.7600000,37.7350000,37.7550000,43160
US1.TWTR_delisted_875018,1,20190723,154800,37.7513000,37.7600000,37.7500000,37.7599000,22453
US1.TWTR_delisted_875018,1,20190723,154900,37.7550000,37.7700000,37.7516000,37.7700000,18507
US1.TWTR_delisted_875018,1,20190723,155000,37.7700000,37.7700000,37.7600000,37.7650000,33798
US1.TWTR_delisted_875018,1,20190723,155100,37.7650000,37.8000000,37.7600000,37.7600000,60000
US1.TWTR_delisted_875018,1,20190723,155200,37.7550000,37.7700000,37.7500000,37.7700000,42344
US1.TWTR_delisted_875018,1,20190723,155300,37.7700000,37.7800000,37.7600000,37.7750000,27021
US1.TWTR_delisted_875018,1,20190723,155400,37.7800000,37.7950000,37.7750000,37.7950000,25392
US1.TWTR_delisted_875018,1,20190723,155500,37.7900000,37.8000000,37.7900000,37.7900000,28096
US1.TWTR_delisted_875018,1,20190723,155600,37.8000000,37.8700000,37.7950000,37.8533000,87405
US1.TWTR_delisted_875018,1,20190723,155700,37.8600000,37.8600000,37.8200000,37.8450000,89551
US1.TWTR_delisted_875018,1,20190723,155800,37.8450000,37.8500000,37.8300000,37.8400000,61418
US1.TWTR_delisted_875018,1,20190723,155900,37.8400000,37.8500000,37.8100000,37.8200000,91388
US1.TWTR_delisted_875018,1,20190723,160000,37.8200000,37.9000000,37.8100000,37.8950000,279914
US1.TWTR_delisted_875018,1,20190724,093100,37.9900000,38.3400000,37.9900000,38.1800000,282330
US1.TWTR_delisted_875018,1,20190724,093200,38.1900000,38.2600000,38.1400000,38.2543000,82700
US1.TWTR_delisted_875018,1,20190724,093300,38.2550000,38.3500000,38.1400000,38.1700000,98682
US1.TWTR_delisted_875018,1,20190724,093400,38.1900000,38.2000000,38.0902000,38.1600000,48152
US1.TWTR_delisted_875018,1,20190724,093500,38.1600000,38.1600000,38.0400000,38.0698000,45509
US1.TWTR_delisted_875018,1,20190724,093600,38.0700000,38.0700000,37.8900000,37.9000000,75759
US1.TWTR_delisted_875018,1,20190724,093700,37.8800000,37.9200000,37.8300000,37.8750000,73766
US1.TWTR_delisted_875018,1,20190724,093800,37.8650000,37.8900000,37.8100000,37.8800000,61739
US1.TWTR_delisted_875018,1,20190724,093900,37.8900000,37.9370000,37.8900000,37.9100000,62823
US1.TWTR_delisted_875018,1,20190724,094000,37.9050000,37.9600000,37.8762000,37.9520000,39079
US1.TWTR_delisted_875018,1,20190724,094100,37.9600000,37.9700000,37.9100000,37.9615000,42094
US1.TWTR_delisted_875018,1,20190724,094200,37.9700000,38.0500000,37.9700000,38.0050000,49593
US1.TWTR_delisted_875018,1,20190724,094300,38.0000000,38.0750000,38.0000000,38.0300000,31775
US1.TWTR_delisted_875018,1,20190724,094400,38.0300000,38.0400000,37.9600000,37.9832000,37515
US1.TWTR_delisted_875018,1,20190724,094500,37.9750000,37.9875000,37.9500000,37.9550000,18504
US1.TWTR_delisted_875018,1,20190724,094600,37.9585000,37.9734000,37.9254000,37.9400000,35994
US1.TWTR_delisted_875018,1,20190724,094700,37.9300000,37.9450000,37.9068000,37.9400000,22899
US1.TWTR_delisted_875018,1,20190724,094800,37.9485000,37.9500000,37.9000000,37.9100000,22219
US1.TWTR_delisted_875018,1,20190724,094900,37.9100000,37.9350000,37.8600000,37.8600000,27446
US1.TWTR_delisted_875018,1,20190724,095000,37.8600000,37.9600000,37.8600000,37.9150000,46785
US1.TWTR_delisted_875018,1,20190724,095100,37.9200000,37.9500000,37.8700000,37.8900000,41721
US1.TWTR_delisted_875018,1,20190724,095200,37.8900000,37.9200000,37.8563000,37.8962000,66598
US1.TWTR_delisted_875018,1,20190724,095300,37.9000000,37.9000000,37.8700000,37.8850000,49233
US1.TWTR_delisted_875018,1,20190724,095400,37.8850000,37.9200000,37.8350000,37.8400000,77938
US1.TWTR_delisted_875018,1,20190724,095500,37.8360000,37.9000000,37.8000000,37.9000000,32336
US1.TWTR_delisted_875018,1,20190724,095600,37.8950000,37.8993000,37.8600000,37.8750000,27039
US1.TWTR_delisted_875018,1,20190724,095700,37.8700000,37.8700000,37.8151000,37.8268000,28046
US1.TWTR_delisted_875018,1,20190724,095800,37.8300000,37.8500000,37.8200000,37.8400000,16072
US1.TWTR_delisted_875018,1,20190724,095900,37.8400000,37.8600000,37.7600000,37.8000000,47287
US1.TWTR_delisted_875018,1,20190724,100000,37.8001000,37.8237000,37.7900000,37.8165000,15747
US1.TWTR_delisted_875018,1,20190724,100100,37.8150000,37.9000000,37.8150000,37.8900000,48128
US1.TWTR_delisted_875018,1,20190724,100200,37.8900000,37.9000000,37.8400000,37.8500000,46246
US1.TWTR_delisted_875018,1,20190724,100300,37.8500000,37.9000000,37.8450000,37.8950000,32549
US1.TWTR_delisted_875018,1,20190724,100400,37.8900000,37.9581000,37.8800000,37.9300000,33966
US1.TWTR_delisted_875018,1,20190724,100500,37.9400000,37.9800000,37.9400000,37.9800000,38306
US1.TWTR_delisted_875018,1,20190724,100600,37.9800000,38.0300000,37.9800000,38.0100000,34607
US1.TWTR_delisted_875018,1,20190724,100700,38.0150000,38.0258000,37.9900000,38.0057000,32742
US1.TWTR_delisted_875018,1,20190724,100800,38.0100000,38.0100000,37.9800000,37.9901000,16586
US1.TWTR_delisted_875018,1,20190724,100900,38.0000000,38.0100000,37.9800000,37.9800000,25955
US1.TWTR_delisted_875018,1,20190724,101000,37.9700000,37.9750000,37.9200000,37.9200000,27051
US1.TWTR_delisted_875018,1,20190724,101100,37.9300000,37.9500000,37.9100000,37.9200000,22839
US1.TWTR_delisted_875018,1,20190724,101200,37.9100000,37.9699000,37.8970000,37.9650000,16558
US1.TWTR_delisted_875018,1,20190724,101300,37.9633000,37.9800000,37.9500000,37.9600000,30814
US1.TWTR_delisted_875018,1,20190724,101400,37.9600000,37.9800000,37.9500000,37.9700000,10151
US1.TWTR_delisted_875018,1,20190724,101500,37.9800000,38.0100000,37.9700000,37.9700000,11872
US1.TWTR_delisted_875018,1,20190724,101600,37.9769000,37.9900000,37.9200000,37.9300000,20516
US1.TWTR_delisted_875018,1,20190724,101700,37.9200000,37.9300000,37.8800000,37.8900000,12197
US1.TWTR_delisted_875018,1,20190724,101800,37.8737000,37.9100000,37.8700000,37.9100000,19221
US1.TWTR_delisted_875018,1,20190724,101900,37.9100000,37.9200000,37.8964000,37.8964000,7394
US1.TWTR_delisted_875018,1,20190724,102000,37.9000000,37.9100000,37.8700000,37.8750000,9738
US1.TWTR_delisted_875018,1,20190724,102100,37.8721000,37.8900000,37.8420000,37.8900000,29375
US1.TWTR_delisted_875018,1,20190724,102200,37.8900000,37.9100000,37.8800000,37.8800000,10649
US1.TWTR_delisted_875018,1,20190724,102300,37.8900000,37.9000000,37.8700000,37.8800000,26280
US1.TWTR_delisted_875018,1,20190724,102400,37.8700000,37.8800000,37.8450000,37.8750000,59032
US1.TWTR_delisted_875018,1,20190724,102500,37.8750000,37.8750000,37.8450000,37.8500000,16723
US1.TWTR_delisted_875018,1,20190724,102600,37.8530000,37.8900000,37.8530000,37.8800000,9200
US1.TWTR_delisted_875018,1,20190724,102700,37.8850000,37.8950000,37.8677000,37.8942000,12707
US1.TWTR_delisted_875018,1,20190724,102800,37.8950000,37.9100000,37.8800000,37.9050000,8515
US1.TWTR_delisted_875018,1,20190724,102900,37.9100000,37.9100000,37.9000000,37.9100000,17128
US1.TWTR_delisted_875018,1,20190724,103000,37.9000000,37.9200000,37.8935000,37.8950000,9663
US1.TWTR_delisted_875018,1,20190724,103100,37.9000000,37.9200000,37.8950000,37.9000000,20825
US1.TWTR_delisted_875018,1,20190724,103200,37.9000000,37.9400000,37.8950000,37.9400000,13642
US1.TWTR_delisted_875018,1,20190724,103300,37.9400000,37.9693000,37.9342000,37.9602000,25172
US1.TWTR_delisted_875018,1,20190724,103400,37.9650000,37.9700000,37.9350000,37.9400000,27181
US1.TWTR_delisted_875018,1,20190724,103500,37.9400000,37.9500000,37.9300000,37.9500000,18310
US1.TWTR_delisted_875018,1,20190724,103600,37.9546000,37.9600000,37.9400000,37.9450000,15804
US1.TWTR_delisted_875018,1,20190724,103700,37.9400000,37.9450000,37.9200000,37.9200000,9658
US1.TWTR_delisted_875018,1,20190724,103800,37.9200000,37.9800000,37.9150000,37.9710000,16194
US1.TWTR_delisted_875018,1,20190724,103900,37.9800000,37.9900000,37.9700000,37.9800000,33124
US1.TWTR_delisted_875018,1,20190724,104000,37.9790000,38.0131000,37.9750000,38.0099000,42910
US1.TWTR_delisted_875018,1,20190724,104100,38.0100000,38.0100000,37.9831000,37.9900000,21581
US1.TWTR_delisted_875018,1,20190724,104200,37.9800000,37.9800000,37.9500000,37.9550000,26150
US1.TWTR_delisted_875018,1,20190724,104300,37.9510000,37.9700000,37.9448000,37.9600000,17189
US1.TWTR_delisted_875018,1,20190724,104400,37.9610000,37.9650000,37.9300000,37.9350000,18784
US1.TWTR_delisted_875018,1,20190724,104500,37.9350000,38.0000000,37.9350000,37.9800000,36471
US1.TWTR_delisted_875018,1,20190724,104600,37.9900000,38.0000000,37.9800000,38.0000000,9492
US1.TWTR_delisted_875018,1,20190724,104700,37.9934000,38.0653000,37.9900000,38.0653000,38920
US1.TWTR_delisted_875018,1,20190724,104800,38.0700000,38.0900000,38.0599000,38.0851000,52074
US1.TWTR_delisted_875018,1,20190724,104900,38.0800000,38.0841000,38.0200000,38.0555000,46946
US1.TWTR_delisted_875018,1,20190724,105000,38.0600000,38.0800000,38.0400000,38.0600000,46158
US1.TWTR_delisted_875018,1,20190724,105100,38.0500000,38.0550000,38.0335000,38.0350000,12667
US1.TWTR_delisted_875018,1,20190724,105200,38.0400000,38.0400000,37.9900000,38.0000000,11703
US1.TWTR_delisted_875018,1,20190724,105300,38.0000000,38.0100000,38.0000000,38.0000000,7643
US1.TWTR_delisted_875018,1,20190724,105400,38.0000000,38.0100000,37.9901000,37.9901000,7699
US1.TWTR_delisted_875018,1,20190724,105500,37.9950000,38.0200000,37.9901000,38.0000000,10217
US1.TWTR_delisted_875018,1,20190724,105600,38.0000000,38.0300000,37.9900000,38.0200000,29409
US1.TWTR_delisted_875018,1,20190724,105700,38.0250000,38.0500000,38.0250000,38.0399000,18745
US1.TWTR_delisted_875018,1,20190724,105800,38.0350000,38.0500000,38.0150000,38.0400000,24554
US1.TWTR_delisted_875018,1,20190724,105900,38.0350000,38.0650000,38.0300000,38.0550000,22049
US1.TWTR_delisted_875018,1,20190724,110000,38.0583000,38.0632000,38.0210000,38.0600000,15237
US1.TWTR_delisted_875018,1,20190724,110100,38.0500000,38.0750000,38.0200000,38.0200000,76179
US1.TWTR_delisted_875018,1,20190724,110200,38.0290000,38.0290000,37.9900000,37.9950000,18199
US1.TWTR_delisted_875018,1,20190724,110300,38.0000000,38.0050000,37.9700000,37.9800000,13043
US1.TWTR_delisted_875018,1,20190724,110400,37.9900000,38.0600000,37.9900000,38.0550000,57199
US1.TWTR_delisted_875018,1,20190724,110500,38.0550000,38.1000000,38.0530000,38.0872000,38566
US1.TWTR_delisted_875018,1,20190724,110600,38.0876000,38.1200000,38.0800000,38.1200000,35889
US1.TWTR_delisted_875018,1,20190724,110700,38.1100000,38.1500000,38.0977000,38.1100000,23342
US1.TWTR_delisted_875018,1,20190724,110800,38.1100000,38.1300000,38.0910000,38.1300000,15478
US1.TWTR_delisted_875018,1,20190724,110900,38.1350000,38.2000000,38.1300000,38.1800000,70380
US1.TWTR_delisted_875018,1,20190724,111000,38.1700000,38.2400000,38.1650000,38.2200000,52372
US1.TWTR_delisted_875018,1,20190724,111100,38.2100000,38.2200000,38.1626000,38.1626000,31051
US1.TWTR_delisted_875018,1,20190724,111200,38.1635000,38.1750000,38.1523000,38.1599000,18602
US1.TWTR_delisted_875018,1,20190724,111300,38.1600000,38.2100000,38.1550000,38.1900000,27161
US1.TWTR_delisted_875018,1,20190724,111400,38.1919000,38.1950000,38.1600000,38.1600000,9290
US1.TWTR_delisted_875018,1,20190724,111500,38.1550000,38.1600000,38.1500000,38.1600000,11747
US1.TWTR_delisted_875018,1,20190724,111600,38.1500000,38.1700000,38.1450000,38.1500000,10001
US1.TWTR_delisted_875018,1,20190724,111700,38.1400000,38.1500000,38.0930000,38.1000000,10067
US1.TWTR_delisted_875018,1,20190724,111800,38.1000000,38.1300000,38.1000000,38.1300000,14240
US1.TWTR_delisted_875018,1,20190724,111900,38.1200000,38.1300000,38.1100000,38.1250000,7452
US1.TWTR_delisted_875018,1,20190724,112000,38.1300000,38.1550000,38.1100000,38.1550000,23204
US1.TWTR_delisted_875018,1,20190724,112100,38.1600000,38.1800000,38.1400000,38.1600000,17967
US1.TWTR_delisted_875018,1,20190724,112200,38.1500000,38.1500000,38.1101000,38.1200000,13264
US1.TWTR_delisted_875018,1,20190724,112300,38.1150000,38.1250000,38.1000000,38.1100000,6100
US1.TWTR_delisted_875018,1,20190724,112400,38.1096000,38.1100000,38.0816000,38.1000000,9483
US1.TWTR_delisted_875018,1,20190724,112500,38.0950000,38.1000000,38.0900000,38.0900000,8318
US1.TWTR_delisted_875018,1,20190724,112600,38.0950000,38.1000000,38.0900000,38.0950000,2800
US1.TWTR_delisted_875018,1,20190724,112700,38.0900000,38.1100000,38.0900000,38.1000000,8537
US1.TWTR_delisted_875018,1,20190724,112800,38.1081000,38.1150000,38.0750000,38.1150000,10647
US1.TWTR_delisted_875018,1,20190724,112900,38.1196000,38.1196000,38.0900000,38.1000000,5968
US1.TWTR_delisted_875018,1,20190724,113000,38.0950000,38.1275000,38.0950000,38.1275000,8540
US1.TWTR_delisted_875018,1,20190724,113100,38.1250000,38.1700000,38.1200000,38.1694000,35044
US1.TWTR_delisted_875018,1,20190724,113200,38.1600000,38.2000000,38.1600000,38.2000000,16665
US1.TWTR_delisted_875018,1,20190724,113300,38.2000000,38.2200000,38.1900000,38.2200000,39319
US1.TWTR_delisted_875018,1,20190724,113400,38.2200000,38.2400000,38.2200000,38.2297000,10880
US1.TWTR_delisted_875018,1,20190724,113500,38.2300000,38.2300000,38.2001000,38.2100000,26348
US1.TWTR_delisted_875018,1,20190724,113600,38.2000000,38.2500000,38.2000000,38.2400000,14264
US1.TWTR_delisted_875018,1,20190724,113700,38.2450000,38.2600000,38.2300000,38.2436000,44479
US1.TWTR_delisted_875018,1,20190724,113800,38.2400000,38.2400000,38.2100000,38.2100000,10327
US1.TWTR_delisted_875018,1,20190724,113900,38.2200000,38.2767000,38.2200000,38.2500000,15409
US1.TWTR_delisted_875018,1,20190724,114000,38.2400000,38.2500000,38.2350000,38.2400000,13165
US1.TWTR_delisted_875018,1,20190724,114100,38.2300000,38.2393000,38.2068000,38.2200000,14830
US1.TWTR_delisted_875018,1,20190724,114200,38.2300000,38.2500000,38.2200000,38.2450000,24650
US1.TWTR_delisted_875018,1,20190724,114300,38.2400000,38.2450000,38.2234000,38.2234000,3320
US1.TWTR_delisted_875018,1,20190724,114400,38.2271000,38.2271000,38.2000000,38.2150000,9879
US1.TWTR_delisted_875018,1,20190724,114500,38.2100000,38.2200000,38.1900000,38.2100000,10361
US1.TWTR_delisted_875018,1,20190724,114600,38.2000000,38.2498000,38.2000000,38.2300000,27615
US1.TWTR_delisted_875018,1,20190724,114700,38.2250000,38.2350000,38.2050000,38.2050000,6982
US1.TWTR_delisted_875018,1,20190724,114800,38.2050000,38.2200000,38.2000000,38.2200000,5754
US1.TWTR_delisted_875018,1,20190724,114900,38.2200000,38.2250000,38.1858000,38.1950000,5050
US1.TWTR_delisted_875018,1,20190724,115000,38.1950000,38.2300000,38.1950000,38.2190000,11411
US1.TWTR_delisted_875018,1,20190724,115100,38.2200000,38.2200000,38.1900000,38.2161000,17254
US1.TWTR_delisted_875018,1,20190724,115200,38.2200000,38.2300000,38.2100000,38.2100000,15203
US1.TWTR_delisted_875018,1,20190724,115300,38.2100000,38.2200000,38.2000000,38.2100000,10700
US1.TWTR_delisted_875018,1,20190724,115400,38.2150000,38.2150000,38.1800000,38.1950000,6713
US1.TWTR_delisted_875018,1,20190724,115500,38.1950000,38.2335000,38.1850000,38.2335000,31428
US1.TWTR_delisted_875018,1,20190724,115600,38.2390000,38.2400000,38.2150000,38.2400000,10834
US1.TWTR_delisted_875018,1,20190724,115700,38.2359000,38.2551000,38.2209000,38.2506000,64740
US1.TWTR_delisted_875018,1,20190724,115800,38.2600000,38.2850000,38.2550000,38.2800000,16842
US1.TWTR_delisted_875018,1,20190724,115900,38.2850000,38.3000000,38.2400000,38.2700000,84962
US1.TWTR_delisted_875018,1,20190724,120000,38.2600000,38.3100000,38.2600000,38.2950000,46043
US1.TWTR_delisted_875018,1,20190724,120100,38.2900000,38.3100000,38.2650000,38.3050000,26406
US1.TWTR_delisted_875018,1,20190724,120200,38.3000000,38.3050000,38.2800000,38.2866000,8560
US1.TWTR_delisted_875018,1,20190724,120300,38.2900000,38.3700000,38.2900000,38.3500000,43584
US1.TWTR_delisted_875018,1,20190724,120400,38.3573000,38.3700000,38.3500000,38.3665000,27571
US1.TWTR_delisted_875018,1,20190724,120500,38.3600000,38.3700000,38.3450000,38.3500000,18254
US1.TWTR_delisted_875018,1,20190724,120600,38.3447000,38.3600000,38.3400000,38.3500000,30796
US1.TWTR_delisted_875018,1,20190724,120700,38.3488000,38.3550000,38.3400000,38.3500000,5050
US1.TWTR_delisted_875018,1,20190724,120800,38.3500000,38.3500000,38.3300000,38.3400000,17629
US1.TWTR_delisted_875018,1,20190724,120900,38.3350000,38.3400000,38.3050000,38.3100000,11020
US1.TWTR_delisted_875018,1,20190724,121000,38.3000000,38.3300000,38.2900000,38.3200000,25407
US1.TWTR_delisted_875018,1,20190724,121100,38.3100000,38.3400000,38.3100000,38.3169000,17192
US1.TWTR_delisted_875018,1,20190724,121200,38.3100000,38.3301000,38.3100000,38.3301000,8815
US1.TWTR_delisted_875018,1,20190724,121300,38.3200000,38.3399000,38.3100000,38.3100000,8175
US1.TWTR_delisted_875018,1,20190724,121400,38.3250000,38.3350000,38.3035000,38.3100000,16348
US1.TWTR_delisted_875018,1,20190724,121500,38.3200000,38.3200000,38.2900000,38.2950000,29674
US1.TWTR_delisted_875018,1,20190724,121600,38.2968000,38.2979000,38.2700000,38.2810000,12250
US1.TWTR_delisted_875018,1,20190724,121700,38.2862000,38.3300000,38.2862000,38.3300000,21153
US1.TWTR_delisted_875018,1,20190724,121800,38.3200000,38.3400000,38.3200000,38.3399000,20156
US1.TWTR_delisted_875018,1,20190724,121900,38.3350000,38.3566000,38.3300000,38.3410000,21611
US1.TWTR_delisted_875018,1,20190724,122000,38.3490000,38.3700000,38.3490000,38.3700000,28314
US1.TWTR_delisted_875018,1,20190724,122100,38.3700000,38.3900000,38.3500000,38.3837000,29918
US1.TWTR_delisted_875018,1,20190724,122200,38.3900000,38.4500000,38.3850000,38.4450000,49555
US1.TWTR_delisted_875018,1,20190724,122300,38.4400000,38.4400000,38.4200000,38.4300000,14744
US1.TWTR_delisted_875018,1,20190724,122400,38.4350000,38.4354000,38.4130000,38.4165000,11901
US1.TWTR_delisted_875018,1,20190724,122500,38.4200000,38.4200000,38.4050000,38.4200000,15220
US1.TWTR_delisted_875018,1,20190724,122600,38.4200000,38.4400000,38.4100000,38.4350000,17853
US1.TWTR_delisted_875018,1,20190724,122700,38.4400000,38.4400000,38.4136000,38.4155000,7702
US1.TWTR_delisted_875018,1,20190724,122800,38.4200000,38.4550000,38.4108000,38.4350000,34277
US1.TWTR_delisted_875018,1,20190724,122900,38.4342000,38.4455000,38.4300000,38.4300000,8278
US1.TWTR_delisted_875018,1,20190724,123000,38.4300000,38.4390000,38.4000000,38.4200000,14689
US1.TWTR_delisted_875018,1,20190724,123100,38.4200000,38.4500000,38.4100000,38.4450000,28917
US1.TWTR_delisted_875018,1,20190724,123200,38.4400000,38.4450000,38.4150000,38.4150000,22732
US1.TWTR_delisted_875018,1,20190724,123300,38.4200000,38.4350000,38.4100000,38.4300000,7590
US1.TWTR_delisted_875018,1,20190724,123400,38.4300000,38.4400000,38.4105000,38.4200000,8383
US1.TWTR_delisted_875018,1,20190724,123500,38.4200000,38.4200000,38.3900000,38.3965000,11018
US1.TWTR_delisted_875018,1,20190724,123600,38.4000000,38.4000000,38.3600000,38.3700000,46423
US1.TWTR_delisted_875018,1,20190724,123700,38.3650000,38.3750000,38.3400000,38.3400000,43696
US1.TWTR_delisted_875018,1,20190724,123800,38.3484000,38.3850000,38.3400000,38.3650000,35342
US1.TWTR_delisted_875018,1,20190724,123900,38.3650000,38.3800000,38.3600000,38.3600000,19258
US1.TWTR_delisted_875018,1,20190724,124000,38.3569000,38.3800000,38.3500000,38.3700000,10360
US1.TWTR_delisted_875018,1,20190724,124100,38.3700000,38.3900000,38.3700000,38.3800000,3400
US1.TWTR_delisted_875018,1,20190724,124200,38.3800000,38.3900000,38.3700000,38.3900000,3900
US1.TWTR_delisted_875018,1,20190724,124300,38.4000000,38.4099000,38.3950000,38.4050000,11218
US1.TWTR_delisted_875018,1,20190724,124400,38.4000000,38.4231000,38.3900000,38.3900000,13541
US1.TWTR_delisted_875018,1,20190724,124500,38.3926000,38.4100000,38.3926000,38.3956000,13178
US1.TWTR_delisted_875018,1,20190724,124600,38.3950000,38.3950000,38.3600000,38.3600000,13435
US1.TWTR_delisted_875018,1,20190724,124700,38.3700000,38.4100000,38.3700000,38.4000000,31837
US1.TWTR_delisted_875018,1,20190724,124800,38.3994000,38.4100000,38.3994000,38.4000000,8955
US1.TWTR_delisted_875018,1,20190724,124900,38.3950000,38.4000000,38.3900000,38.4000000,8148
US1.TWTR_delisted_875018,1,20190724,125000,38.4000000,38.4300000,38.4000000,38.4000000,18593
US1.TWTR_delisted_875018,1,20190724,125100,38.4000000,38.4200000,38.3949000,38.4100000,18079
US1.TWTR_delisted_875018,1,20190724,125200,38.4100000,38.4199000,38.3800000,38.3916000,28750
US1.TWTR_delisted_875018,1,20190724,125300,38.3950000,38.4000000,38.3800000,38.4000000,24559
US1.TWTR_delisted_875018,1,20190724,125400,38.4050000,38.4250000,38.4050000,38.4100000,20966
US1.TWTR_delisted_875018,1,20190724,125500,38.4150000,38.4300000,38.4100000,38.4150000,7795
US1.TWTR_delisted_875018,1,20190724,125600,38.4150000,38.4300000,38.4000000,38.4300000,17826
US1.TWTR_delisted_875018,1,20190724,125700,38.4300000,38.4357000,38.4150000,38.4200000,16392
US1.TWTR_delisted_875018,1,20190724,125800,38.4200000,38.4300000,38.4100000,38.4200000,24498
US1.TWTR_delisted_875018,1,20190724,125900,38.4250000,38.4350000,38.4200000,38.4229000,7740
US1.TWTR_delisted_875018,1,20190724,130000,38.4250000,38.4386000,38.4200000,38.4350000,8998
US1.TWTR_delisted_875018,1,20190724,130100,38.4377000,38.4500000,38.4300000,38.4450000,15954
US1.TWTR_delisted_875018,1,20190724,130200,38.4400000,38.4750000,38.4400000,38.4700000,46360
US1.TWTR_delisted_875018,1,20190724,130300,38.4750000,38.4851000,38.4400000,38.4400000,38607
US1.TWTR_delisted_875018,1,20190724,130400,38.4350000,38.4500000,38.4200000,38.4450000,38882
US1.TWTR_delisted_875018,1,20190724,130500,38.4500000,38.4600000,38.4400000,38.4550000,7901
US1.TWTR_delisted_875018,1,20190724,130600,38.4548000,38.4550000,38.4050000,38.4050000,22456
US1.TWTR_delisted_875018,1,20190724,130700,38.4050000,38.4400000,38.4000000,38.4200000,8353
US1.TWTR_delisted_875018,1,20190724,130800,38.4250000,38.4400000,38.4000000,38.4400000,31498
US1.TWTR_delisted_875018,1,20190724,130900,38.4400000,38.4650000,38.4400000,38.4650000,12912
US1.TWTR_delisted_875018,1,20190724,131000,38.4650000,38.4700000,38.4400000,38.4400000,5100
US1.TWTR_delisted_875018,1,20190724,131100,38.4448000,38.4500000,38.4300000,38.4300000,5179
US1.TWTR_delisted_875018,1,20190724,131200,38.4200000,38.4500000,38.4200000,38.4500000,5894
US1.TWTR_delisted_875018,1,20190724,131300,38.4497000,38.4500000,38.4265000,38.4400000,4185
US1.TWTR_delisted_875018,1,20190724,131400,38.4400000,38.4700000,38.4400000,38.4600000,13550
US1.TWTR_delisted_875018,1,20190724,131500,38.4600000,38.4700000,38.4500000,38.4600000,9729
US1.TWTR_delisted_875018,1,20190724,131600,38.4600000,38.4750000,38.4550000,38.4650000,9400
US1.TWTR_delisted_875018,1,20190724,131700,38.4700000,38.4700000,38.4500000,38.4700000,10648
US1.TWTR_delisted_875018,1,20190724,131800,38.4635000,38.4700000,38.4600000,38.4600000,6051
US1.TWTR_delisted_875018,1,20190724,131900,38.4550000,38.4601000,38.4500000,38.4600000,10681
US1.TWTR_delisted_875018,1,20190724,132000,38.4500000,38.4600000,38.4400000,38.4500000,3957
US1.TWTR_delisted_875018,1,20190724,132100,38.4600000,38.4700000,38.4500000,38.4700000,10062
US1.TWTR_delisted_875018,1,20190724,132200,38.4700000,38.4800000,38.4650000,38.4750000,17512
US1.TWTR_delisted_875018,1,20190724,132300,38.4788000,38.5101000,38.4788000,38.5101000,57374
US1.TWTR_delisted_875018,1,20190724,132400,38.5200000,38.5500000,38.5200000,38.5400000,47468
US1.TWTR_delisted_875018,1,20190724,132500,38.5500000,38.5900000,38.5500000,38.5650000,90648
US1.TWTR_delisted_875018,1,20190724,132600,38.5650000,38.5650000,38.5400000,38.5585000,14508
US1.TWTR_delisted_875018,1,20190724,132700,38.5500000,38.5559000,38.5228000,38.5351000,20152
US1.TWTR_delisted_875018,1,20190724,132800,38.5350000,38.5350000,38.5100000,38.5200000,21201
US1.TWTR_delisted_875018,1,20190724,132900,38.5200000,38.5500000,38.5200000,38.5500000,21585
US1.TWTR_delisted_875018,1,20190724,133000,38.5500000,38.5850000,38.5400000,38.5800000,9123
US1.TWTR_delisted_875018,1,20190724,133100,38.5800000,38.6000000,38.5700000,38.5750000,34953
US1.TWTR_delisted_875018,1,20190724,133200,38.5700000,38.5800000,38.5700000,38.5700000,9513
US1.TWTR_delisted_875018,1,20190724,133300,38.5762000,38.5800000,38.5450000,38.5500000,31063
US1.TWTR_delisted_875018,1,20190724,133400,38.5450000,38.5500000,38.5400000,38.5500000,3345
US1.TWTR_delisted_875018,1,20190724,133500,38.5400000,38.5500000,38.5400000,38.5445000,3550
US1.TWTR_delisted_875018,1,20190724,133600,38.5500000,38.5900000,38.5400000,38.5600000,23515
US1.TWTR_delisted_875018,1,20190724,133700,38.5700000,38.5900000,38.5600000,38.5815000,8671
US1.TWTR_delisted_875018,1,20190724,133800,38.5835000,38.5900000,38.5800000,38.5800000,4444
US1.TWTR_delisted_875018,1,20190724,133900,38.5799000,38.5900000,38.5610000,38.5900000,14310
US1.TWTR_delisted_875018,1,20190724,134000,38.5900000,38.5900000,38.5650000,38.5799000,14791
US1.TWTR_delisted_875018,1,20190724,134100,38.5800000,38.5800000,38.5600000,38.5650000,8647
US1.TWTR_delisted_875018,1,20190724,134200,38.5600000,38.5601000,38.5400000,38.5400000,9593
US1.TWTR_delisted_875018,1,20190724,134300,38.5500000,38.5656000,38.5449000,38.5600000,15854
US1.TWTR_delisted_875018,1,20190724,134400,38.5550000,38.5600000,38.5500000,38.5550000,3500
US1.TWTR_delisted_875018,1,20190724,134500,38.5550000,38.5600000,38.5450000,38.5500000,9355
US1.TWTR_delisted_875018,1,20190724,134600,38.5500000,38.5550000,38.5400000,38.5500000,13006
US1.TWTR_delisted_875018,1,20190724,134700,38.5550000,38.5600000,38.5500000,38.5500000,4571
US1.TWTR_delisted_875018,1,20190724,134800,38.5600000,38.5650000,38.5200000,38.5210000,42201
US1.TWTR_delisted_875018,1,20190724,134900,38.5241000,38.5600000,38.5241000,38.5514000,12312
US1.TWTR_delisted_875018,1,20190724,135000,38.5600000,38.5700000,38.5550000,38.5600000,13577
US1.TWTR_delisted_875018,1,20190724,135100,38.5700000,38.5700000,38.5600000,38.5700000,6300
US1.TWTR_delisted_875018,1,20190724,135200,38.5700000,38.5700000,38.5600000,38.5600000,7175
US1.TWTR_delisted_875018,1,20190724,135300,38.5650000,38.5650000,38.5500000,38.5600000,18829
US1.TWTR_delisted_875018,1,20190724,135400,38.5550000,38.5550000,38.5300000,38.5500000,16884
US1.TWTR_delisted_875018,1,20190724,135500,38.5439000,38.5500000,38.5300000,38.5300000,5525
US1.TWTR_delisted_875018,1,20190724,135600,38.5300000,38.5330000,38.5000000,38.5141000,26377
US1.TWTR_delisted_875018,1,20190724,135700,38.5135000,38.5400000,38.5109000,38.5350000,7332
US1.TWTR_delisted_875018,1,20190724,135800,38.5389000,38.5400000,38.5300000,38.5300000,13870
US1.TWTR_delisted_875018,1,20190724,135900,38.5300000,38.5452000,38.5265000,38.5400000,12863
US1.TWTR_delisted_875018,1,20190724,140000,38.5400000,38.5550000,38.5250000,38.5300000,33183
US1.TWTR_delisted_875018,1,20190724,140100,38.5200000,38.5600000,38.5200000,38.5500000,13200
US1.TWTR_delisted_875018,1,20190724,140200,38.5600000,38.5650000,38.5350000,38.5550000,21335
US1.TWTR_delisted_875018,1,20190724,140300,38.5550000,38.5850000,38.5550000,38.5842000,29463
US1.TWTR_delisted_875018,1,20190724,140400,38.5900000,38.5900000,38.5650000,38.5800000,16405
US1.TWTR_delisted_875018,1,20190724,140500,38.5900000,38.5900000,38.5715000,38.5900000,21362
US1.TWTR_delisted_875018,1,20190724,140600,38.5900000,38.5900000,38.5500000,38.5700000,16096
US1.TWTR_delisted_875018,1,20190724,140700,38.5700000,38.5800000,38.5538000,38.5577000,13432
US1.TWTR_delisted_875018,1,20190724,140800,38.5600000,38.5800000,38.5600000,38.5750000,7291
US1.TWTR_delisted_875018,1,20190724,140900,38.5800000,38.5800000,38.5500000,38.5552000,14225
US1.TWTR_delisted_875018,1,20190724,141000,38.5599000,38.5785000,38.5523000,38.5650000,10856
US1.TWTR_delisted_875018,1,20190724,141100,38.5600000,38.5600000,38.5407000,38.5500000,4819
US1.TWTR_delisted_875018,1,20190724,141200,38.5600000,38.5700000,38.5350000,38.5400000,9015
US1.TWTR_delisted_875018,1,20190724,141300,38.5450000,38.5499000,38.5400000,38.5400000,2610
US1.TWTR_delisted_875018,1,20190724,141400,38.5400000,38.5500000,38.5400000,38.5500000,3150
US1.TWTR_delisted_875018,1,20190724,141500,38.5418000,38.5450000,38.5000000,38.5350000,47786
US1.TWTR_delisted_875018,1,20190724,141600,38.5300000,38.5550000,38.5250000,38.5550000,5562
US1.TWTR_delisted_875018,1,20190724,141700,38.5500000,38.5569000,38.5500000,38.5550000,2403
US1.TWTR_delisted_875018,1,20190724,141800,38.5600000,38.5900000,38.5600000,38.5850000,6100
US1.TWTR_delisted_875018,1,20190724,141900,38.5850000,38.6000000,38.5750000,38.6000000,11791
US1.TWTR_delisted_875018,1,20190724,142000,38.5900000,38.6000000,38.5900000,38.5950000,10296
US1.TWTR_delisted_875018,1,20190724,142100,38.6000000,38.6300000,38.5984000,38.6100000,46381
US1.TWTR_delisted_875018,1,20190724,142200,38.6100000,38.6200000,38.5850000,38.5850000,28197
US1.TWTR_delisted_875018,1,20190724,142300,38.5850000,38.6200000,38.5800000,38.6200000,13413
US1.TWTR_delisted_875018,1,20190724,142400,38.6150000,38.6250000,38.6042000,38.6100000,6502
US1.TWTR_delisted_875018,1,20190724,142500,38.6173000,38.6300000,38.6100000,38.6200000,15609
US1.TWTR_delisted_875018,1,20190724,142600,38.6200000,38.6300000,38.6200000,38.6200000,6087
US1.TWTR_delisted_875018,1,20190724,142700,38.6200000,38.6300000,38.6100000,38.6250000,16600
US1.TWTR_delisted_875018,1,20190724,142800,38.6202000,38.6399000,38.6200000,38.6250000,9943
US1.TWTR_delisted_875018,1,20190724,142900,38.6299000,38.6500000,38.6250000,38.6400000,13388
US1.TWTR_delisted_875018,1,20190724,143000,38.6400000,38.6700000,38.6400000,38.6500000,39392
US1.TWTR_delisted_875018,1,20190724,143100,38.6499000,38.6950000,38.6450000,38.6773000,35944
US1.TWTR_delisted_875018,1,20190724,143200,38.6800000,38.6900000,38.6700000,38.6800000,4724
US1.TWTR_delisted_875018,1,20190724,143300,38.6750000,38.6800000,38.6593000,38.6649000,13318
US1.TWTR_delisted_875018,1,20190724,143400,38.6700000,38.6800000,38.6700000,38.6800000,5258
US1.TWTR_delisted_875018,1,20190724,143500,38.6850000,38.7000000,38.6800000,38.6800000,15552
US1.TWTR_delisted_875018,1,20190724,143600,38.6800000,38.7000000,38.6800000,38.6982000,10955
US1.TWTR_delisted_875018,1,20190724,143700,38.7000000,38.7000000,38.6700000,38.6700000,28559
US1.TWTR_delisted_875018,1,20190724,143800,38.6715000,38.7200000,38.6700000,38.7150000,26274
US1.TWTR_delisted_875018,1,20190724,143900,38.7100000,38.7200000,38.7000000,38.7000000,8358
US1.TWTR_delisted_875018,1,20190724,144000,38.7100000,38.7200000,38.7100000,38.7100000,9217
US1.TWTR_delisted_875018,1,20190724,144100,38.7150000,38.7200000,38.6800000,38.6850000,17657
US1.TWTR_delisted_875018,1,20190724,144200,38.6800000,38.7100000,38.6800000,38.7000000,19335
US1.TWTR_delisted_875018,1,20190724,144300,38.6900000,38.7100000,38.6809000,38.7065000,6000
US1.TWTR_delisted_875018,1,20190724,144400,38.7100000,38.7200000,38.7000000,38.7150000,11295
US1.TWTR_delisted_875018,1,20190724,144500,38.7159000,38.7159000,38.7100000,38.7152000,3509
US1.TWTR_delisted_875018,1,20190724,144600,38.7150000,38.7300000,38.7100000,38.7300000,21240
US1.TWTR_delisted_875018,1,20190724,144700,38.7215000,38.7300000,38.7200000,38.7278000,6150
US1.TWTR_delisted_875018,1,20190724,144800,38.7200000,38.7300000,38.7150000,38.7298000,13073
US1.TWTR_delisted_875018,1,20190724,144900,38.7300000,38.7350000,38.7200000,38.7250000,13445
US1.TWTR_delisted_875018,1,20190724,145000,38.7200000,38.7350000,38.7200000,38.7300000,14165
US1.TWTR_delisted_875018,1,20190724,145100,38.7250000,38.7252000,38.7050000,38.7050000,9646
US1.TWTR_delisted_875018,1,20190724,145200,38.7000000,38.7100000,38.7000000,38.7092000,8600
US1.TWTR_delisted_875018,1,20190724,145300,38.7048000,38.7300000,38.7000000,38.7261000,20594
US1.TWTR_delisted_875018,1,20190724,145400,38.7250000,38.7500000,38.7250000,38.7417000,27071
US1.TWTR_delisted_875018,1,20190724,145500,38.7404000,38.7500000,38.7400000,38.7400000,11656
US1.TWTR_delisted_875018,1,20190724,145600,38.7400000,38.7700000,38.7400000,38.7650000,39886
US1.TWTR_delisted_875018,1,20190724,145700,38.7600000,38.7900000,38.7470000,38.7600000,30732
US1.TWTR_delisted_875018,1,20190724,145800,38.7600000,38.7800000,38.7550000,38.7600000,7864
US1.TWTR_delisted_875018,1,20190724,145900,38.7600000,38.7600000,38.7233000,38.7400000,16592
US1.TWTR_delisted_875018,1,20190724,150000,38.7500000,38.7500000,38.7100000,38.7200000,19760
US1.TWTR_delisted_875018,1,20190724,150100,38.7100000,38.7300000,38.7100000,38.7300000,28402
US1.TWTR_delisted_875018,1,20190724,150200,38.7300000,38.7500000,38.7300000,38.7450000,15619
US1.TWTR_delisted_875018,1,20190724,150300,38.7494000,38.7600000,38.7400000,38.7600000,23153
US1.TWTR_delisted_875018,1,20190724,150400,38.7550000,38.7700000,38.7500000,38.7650000,20775
US1.TWTR_delisted_875018,1,20190724,150500,38.7700000,38.7900000,38.7550000,38.7863000,26567
US1.TWTR_delisted_875018,1,20190724,150600,38.7900000,38.8000000,38.7750000,38.7838000,10198
US1.TWTR_delisted_875018,1,20190724,150700,38.7850000,38.7900000,38.7800000,38.7850000,7590
US1.TWTR_delisted_875018,1,20190724,150800,38.7847000,38.7900000,38.7750000,38.7900000,18104
US1.TWTR_delisted_875018,1,20190724,150900,38.7950000,38.8000000,38.7876000,38.7877000,18017
US1.TWTR_delisted_875018,1,20190724,151000,38.7900000,38.7948000,38.7800000,38.7900000,16198
US1.TWTR_delisted_875018,1,20190724,151100,38.7900000,38.8000000,38.7900000,38.8000000,18693
US1.TWTR_delisted_875018,1,20190724,151200,38.8000000,38.8000000,38.7716000,38.7950000,41667
US1.TWTR_delisted_875018,1,20190724,151300,38.7950000,38.7950000,38.7700000,38.7743000,11534
US1.TWTR_delisted_875018,1,20190724,151400,38.7800000,38.7900000,38.7750000,38.7800000,18815
US1.TWTR_delisted_875018,1,20190724,151500,38.7750000,38.8000000,38.7750000,38.7950000,11594
US1.TWTR_delisted_875018,1,20190724,151600,38.7900000,38.8000000,38.7800000,38.7900000,29729
US1.TWTR_delisted_875018,1,20190724,151700,38.7800000,38.7869000,38.7715000,38.7757000,24241
US1.TWTR_delisted_875018,1,20190724,151800,38.7700000,38.7752000,38.7450000,38.7700000,66340
US1.TWTR_delisted_875018,1,20190724,151900,38.7700000,38.7700000,38.7301000,38.7301000,49017
US1.TWTR_delisted_875018,1,20190724,152000,38.7350000,38.7500000,38.7300000,38.7500000,45010
US1.TWTR_delisted_875018,1,20190724,152100,38.7502000,38.7600000,38.7500000,38.7500000,14616
US1.TWTR_delisted_875018,1,20190724,152200,38.7500000,38.7600000,38.7450000,38.7562000,23966
US1.TWTR_delisted_875018,1,20190724,152300,38.7500000,38.7550000,38.7449000,38.7500000,10963
US1.TWTR_delisted_875018,1,20190724,152400,38.7450000,38.7450000,38.7310000,38.7400000,8990
US1.TWTR_delisted_875018,1,20190724,152500,38.7400000,38.7650000,38.7400000,38.7650000,16429
US1.TWTR_delisted_875018,1,20190724,152600,38.7650000,38.7900000,38.7550000,38.7900000,24829
US1.TWTR_delisted_875018,1,20190724,152700,38.7844000,38.7950000,38.7700000,38.7850000,16890
US1.TWTR_delisted_875018,1,20190724,152800,38.7857000,38.8000000,38.7825000,38.7950000,21823
US1.TWTR_delisted_875018,1,20190724,152900,38.7900000,38.7950000,38.7800000,38.7800000,15938
US1.TWTR_delisted_875018,1,20190724,153000,38.7900000,38.8000000,38.7835000,38.7950000,5977
US1.TWTR_delisted_875018,1,20190724,153100,38.7908000,38.8000000,38.7800000,38.7850000,38434
US1.TWTR_delisted_875018,1,20190724,153200,38.7800000,38.7850000,38.7600000,38.7700000,45005
US1.TWTR_delisted_875018,1,20190724,153300,38.7692000,38.7850000,38.7650000,38.7835000,11744
US1.TWTR_delisted_875018,1,20190724,153400,38.7819000,38.7900000,38.7600000,38.7656000,26374
US1.TWTR_delisted_875018,1,20190724,153500,38.7640000,38.7761000,38.7550000,38.7569000,19497
US1.TWTR_delisted_875018,1,20190724,153600,38.7600000,38.7650000,38.7200000,38.7299000,38443
US1.TWTR_delisted_875018,1,20190724,153700,38.7200000,38.7300000,38.7050000,38.7150000,22008
US1.TWTR_delisted_875018,1,20190724,153800,38.7200000,38.7300000,38.7050000,38.7150000,85205
US1.TWTR_delisted_875018,1,20190724,153900,38.7101000,38.7500000,38.7029000,38.7500000,40228
US1.TWTR_delisted_875018,1,20190724,154000,38.7494000,38.7650000,38.7400000,38.7550000,38036
US1.TWTR_delisted_875018,1,20190724,154100,38.7600000,38.7900000,38.7500000,38.7850000,85417
US1.TWTR_delisted_875018,1,20190724,154200,38.7900000,38.8000000,38.7750000,38.7854000,57664
US1.TWTR_delisted_875018,1,20190724,154300,38.7850000,38.7900000,38.7800000,38.7800000,11209
US1.TWTR_delisted_875018,1,20190724,154400,38.7850000,38.7883000,38.7500000,38.7549000,17826
US1.TWTR_delisted_875018,1,20190724,154500,38.7501000,38.7600000,38.7400000,38.7405000,14818
US1.TWTR_delisted_875018,1,20190724,154600,38.7400000,38.7459000,38.7300000,38.7450000,57419
US1.TWTR_delisted_875018,1,20190724,154700,38.7457000,38.7500000,38.7400000,38.7450000,11682
US1.TWTR_delisted_875018,1,20190724,154800,38.7450000,38.7500000,38.7000000,38.7050000,48918
US1.TWTR_delisted_875018,1,20190724,154900,38.7100000,38.7400000,38.7000000,38.7351000,83414
US1.TWTR_delisted_875018,1,20190724,155000,38.7400000,38.7800000,38.7301000,38.7650000,110332
US1.TWTR_delisted_875018,1,20190724,155100,38.7650000,38.7665000,38.7500000,38.7642000,38605
US1.TWTR_delisted_875018,1,20190724,155200,38.7600000,38.7700000,38.7400000,38.7700000,29156
US1.TWTR_delisted_875018,1,20190724,155300,38.7650000,38.7900000,38.7600000,38.7750000,58841
US1.TWTR_delisted_875018,1,20190724,155400,38.7800000,38.7800000,38.7700000,38.7700000,25720
US1.TWTR_delisted_875018,1,20190724,155500,38.7700000,38.7800000,38.7600000,38.7600000,36199
US1.TWTR_delisted_875018,1,20190724,155600,38.7700000,38.7800000,38.7600000,38.7600000,54485
US1.TWTR_delisted_875018,1,20190724,155700,38.7600000,38.7601000,38.7200000,38.7300000,94491
US1.TWTR_delisted_875018,1,20190724,155800,38.7400000,38.7400000,38.7300000,38.7350000,35276
US1.TWTR_delisted_875018,1,20190724,155900,38.7301000,38.7700000,38.7300000,38.7500000,117181
US1.TWTR_delisted_875018,1,20190724,160000,38.7500000,38.7700000,38.7300000,38.7400000,142376
US1.TWTR_delisted_875018,1,20190725,093100,39.0000000,39.1300000,38.9300000,39.0730000,4806
US1.TWTR_delisted_875018,1,20190725,093200,39.0400000,39.0400000,38.9650000,38.9700000,255295
US1.TWTR_delisted_875018,1,20190725,093300,38.9800000,39.0900000,38.8900000,38.9500000,133392
US1.TWTR_delisted_875018,1,20190725,093400,38.9800000,39.1700000,38.9800000,39.1300000,100065
US1.TWTR_delisted_875018,1,20190725,093500,39.1000000,39.2300000,39.0799000,39.1600000,248769
US1.TWTR_delisted_875018,1,20190725,093600,39.1600000,39.1800000,39.0400000,39.0507000,95730
US1.TWTR_delisted_875018,1,20190725,093700,39.0750000,39.0750000,38.8500000,38.8700000,140468
US1.TWTR_delisted_875018,1,20190725,093800,38.8800000,38.9000000,38.8400000,38.8400000,53447
US1.TWTR_delisted_875018,1,20190725,093900,38.8400000,38.8600000,38.7300000,38.7300000,120054
US1.TWTR_delisted_875018,1,20190725,094000,38.7300000,38.7300000,38.5700000,38.6275000,118106
US1.TWTR_delisted_875018,1,20190725,094100,38.6200000,38.6300000,38.4700000,38.5600000,173853
US1.TWTR_delisted_875018,1,20190725,094200,38.5700000,38.5950000,38.5000000,38.5900000,74051
US1.TWTR_delisted_875018,1,20190725,094300,38.5900000,38.6300000,38.5300000,38.5600000,82448
US1.TWTR_delisted_875018,1,20190725,094400,38.5800000,38.6258000,38.5600000,38.5656000,34076
US1.TWTR_delisted_875018,1,20190725,094500,38.5680000,38.6399000,38.5600000,38.6300000,46825
US1.TWTR_delisted_875018,1,20190725,094600,38.6250000,38.6595000,38.5700000,38.6300000,45927
US1.TWTR_delisted_875018,1,20190725,094700,38.6350000,38.6400000,38.6000000,38.6371000,29253
US1.TWTR_delisted_875018,1,20190725,094800,38.6400000,38.6800000,38.5500000,38.5500000,36666
US1.TWTR_delisted_875018,1,20190725,094900,38.5550000,38.6100000,38.5000000,38.6100000,102728
US1.TWTR_delisted_875018,1,20190725,095000,38.6100000,38.6500000,38.5800000,38.5900000,42421
US1.TWTR_delisted_875018,1,20190725,095100,38.5900000,38.5900000,38.4750000,38.5100000,87325
US1.TWTR_delisted_875018,1,20190725,095200,38.5100000,38.5200000,38.3400000,38.5200000,197886
US1.TWTR_delisted_875018,1,20190725,095300,38.5200000,38.5985000,38.4000000,38.4000000,80398
US1.TWTR_delisted_875018,1,20190725,095400,38.4200000,38.4300000,38.3200000,38.3300000,65547
US1.TWTR_delisted_875018,1,20190725,095500,38.3400000,38.4300000,38.3100000,38.4000000,86448
US1.TWTR_delisted_875018,1,20190725,095600,38.3900000,38.4400000,38.3748000,38.3862000,57197
US1.TWTR_delisted_875018,1,20190725,095700,38.3837000,38.4600000,38.3700000,38.4496000,36231
US1.TWTR_delisted_875018,1,20190725,095800,38.4400000,38.4500000,38.3600000,38.4200000,63615
US1.TWTR_delisted_875018,1,20190725,095900,38.4200000,38.4300000,38.3700000,38.4272000,34871
US1.TWTR_delisted_875018,1,20190725,100000,38.4200000,38.4699000,38.4000000,38.4699000,42358
US1.TWTR_delisted_875018,1,20190725,100100,38.4700000,38.5600000,38.4500000,38.5000000,120273
US1.TWTR_delisted_875018,1,20190725,100200,38.5000000,38.5300000,38.4900000,38.5300000,22202
US1.TWTR_delisted_875018,1,20190725,100300,38.5350000,38.5400000,38.4400000,38.4499000,53471
US1.TWTR_delisted_875018,1,20190725,100400,38.4450000,38.4500000,38.3700000,38.3850000,37460
US1.TWTR_delisted_875018,1,20190725,100500,38.3750000,38.4750000,38.3700000,38.4700000,116346
US1.TWTR_delisted_875018,1,20190725,100600,38.4850000,38.5137000,38.4800000,38.5000000,32698
US1.TWTR_delisted_875018,1,20190725,100700,38.5000000,38.5700000,38.5000000,38.5300000,41542
US1.TWTR_delisted_875018,1,20190725,100800,38.5330000,38.5592000,38.5100000,38.5436000,41305
US1.TWTR_delisted_875018,1,20190725,100900,38.5300000,38.5763000,38.5200000,38.5700000,29377
US1.TWTR_delisted_875018,1,20190725,101000,38.5650000,38.6150000,38.5500000,38.6100000,56371
US1.TWTR_delisted_875018,1,20190725,101100,38.6100000,38.6271000,38.5600000,38.5700000,38469
US1.TWTR_delisted_875018,1,20190725,101200,38.5600000,38.5700000,38.5100000,38.5700000,48193
US1.TWTR_delisted_875018,1,20190725,101300,38.5648000,38.5800000,38.5400000,38.5700000,42688
US1.TWTR_delisted_875018,1,20190725,101400,38.5700000,38.5795000,38.4650000,38.4700000,42601
US1.TWTR_delisted_875018,1,20190725,101500,38.4600000,38.4800000,38.4245000,38.4700000,40752
US1.TWTR_delisted_875018,1,20190725,101600,38.4700000,38.4800000,38.4300000,38.4400000,29318
US1.TWTR_delisted_875018,1,20190725,101700,38.4400000,38.4800000,38.4300000,38.4650000,48383
US1.TWTR_delisted_875018,1,20190725,101800,38.4610000,38.4900000,38.4600000,38.4750000,14251
US1.TWTR_delisted_875018,1,20190725,101900,38.4800000,38.4850000,38.4400000,38.4700000,80748
US1.TWTR_delisted_875018,1,20190725,102000,38.4750000,38.4750000,38.3800000,38.3800000,49934
US1.TWTR_delisted_875018,1,20190725,102100,38.3801000,38.3900000,38.3800000,38.3900000,33286
US1.TWTR_delisted_875018,1,20190725,102200,38.3850000,38.3950000,38.3200000,38.3400000,69843
US1.TWTR_delisted_875018,1,20190725,102300,38.3400000,38.3400000,38.3100000,38.3200000,33943
US1.TWTR_delisted_875018,1,20190725,102400,38.3100000,38.3500000,38.3000000,38.3200000,66200
US1.TWTR_delisted_875018,1,20190725,102500,38.3200000,38.3200000,38.2750000,38.2993000,67991
US1.TWTR_delisted_875018,1,20190725,102600,38.2908000,38.3600000,38.2900000,38.3100000,59193
US1.TWTR_delisted_875018,1,20190725,102700,38.3199000,38.3300000,38.2400000,38.2600000,90104
US1.TWTR_delisted_875018,1,20190725,102800,38.2650000,38.2700000,38.2350000,38.2550000,73957
US1.TWTR_delisted_875018,1,20190725,102900,38.2501000,38.3100000,38.2500000,38.3100000,46029
US1.TWTR_delisted_875018,1,20190725,103000,38.3100000,38.3200000,38.2900000,38.3200000,39492
US1.TWTR_delisted_875018,1,20190725,103100,38.3200000,38.3391000,38.3100000,38.3300000,52814
US1.TWTR_delisted_875018,1,20190725,103200,38.3400000,38.3916000,38.3300000,38.3699000,48696
US1.TWTR_delisted_875018,1,20190725,103300,38.3600000,38.4050000,38.3500000,38.3500000,36673
US1.TWTR_delisted_875018,1,20190725,103400,38.3600000,38.3800000,38.3500000,38.3600000,22803
US1.TWTR_delisted_875018,1,20190725,103500,38.3548000,38.3700000,38.3300000,38.3450000,24796
US1.TWTR_delisted_875018,1,20190725,103600,38.3500000,38.3850000,38.3300000,38.3800000,53421
US1.TWTR_delisted_875018,1,20190725,103700,38.3800000,38.4100000,38.3700000,38.3950000,50626
US1.TWTR_delisted_875018,1,20190725,103800,38.4000000,38.4900000,38.4000000,38.4900000,78011
US1.TWTR_delisted_875018,1,20190725,103900,38.4850000,38.5500000,38.4850000,38.5400000,30737
US1.TWTR_delisted_875018,1,20190725,104000,38.5400000,38.6000000,38.5100000,38.6000000,47118
US1.TWTR_delisted_875018,1,20190725,104100,38.5838000,38.6000000,38.5200000,38.5600000,83108
US1.TWTR_delisted_875018,1,20190725,104200,38.5601000,38.5700000,38.5400000,38.5699000,25873
US1.TWTR_delisted_875018,1,20190725,104300,38.5650000,38.5800000,38.5400000,38.5450000,34389
US1.TWTR_delisted_875018,1,20190725,104400,38.5600000,38.5800000,38.5500000,38.5700000,29937
US1.TWTR_delisted_875018,1,20190725,104500,38.5600000,38.5700000,38.5300000,38.5650000,23907
US1.TWTR_delisted_875018,1,20190725,104600,38.5700000,38.6000000,38.5700000,38.5800000,43076
US1.TWTR_delisted_875018,1,20190725,104700,38.5850000,38.5900000,38.5350000,38.5500000,28502
US1.TWTR_delisted_875018,1,20190725,104800,38.5550000,38.5550000,38.5200000,38.5350000,11338
US1.TWTR_delisted_875018,1,20190725,104900,38.5400000,38.5483000,38.5150000,38.5300000,26218
US1.TWTR_delisted_875018,1,20190725,105000,38.5300000,38.5300000,38.4800000,38.4900000,24868
US1.TWTR_delisted_875018,1,20190725,105100,38.4900000,38.5000000,38.4600000,38.4950000,51104
US1.TWTR_delisted_875018,1,20190725,105200,38.4950000,38.5200000,38.4950000,38.4950000,10199
US1.TWTR_delisted_875018,1,20190725,105300,38.4900000,38.4900000,38.4500000,38.4700000,31497
US1.TWTR_delisted_875018,1,20190725,105400,38.4700000,38.5000000,38.4650000,38.4800000,63899
US1.TWTR_delisted_875018,1,20190725,105500,38.4815000,38.4815000,38.4300000,38.4500000,51271
US1.TWTR_delisted_875018,1,20190725,105600,38.4500000,38.4800000,38.4300000,38.4400000,22534
US1.TWTR_delisted_875018,1,20190725,105700,38.4450000,38.4500000,38.3800000,38.3900000,37654
US1.TWTR_delisted_875018,1,20190725,105800,38.3900000,38.4100000,38.3800000,38.3800000,34144
US1.TWTR_delisted_875018,1,20190725,105900,38.3700000,38.4050000,38.3700000,38.3700000,22048
US1.TWTR_delisted_875018,1,20190725,110000,38.3750000,38.3800000,38.3550000,38.3600000,35512
US1.TWTR_delisted_875018,1,20190725,110100,38.3500000,38.4300000,38.3500000,38.3600000,68164
US1.TWTR_delisted_875018,1,20190725,110200,38.3600000,38.3700000,38.3350000,38.3650000,55532
US1.TWTR_delisted_875018,1,20190725,110300,38.3750000,38.4400000,38.3750000,38.4350000,64129
US1.TWTR_delisted_875018,1,20190725,110400,38.4350000,38.4350000,38.3900000,38.4050000,19610
US1.TWTR_delisted_875018,1,20190725,110500,38.4099000,38.4100000,38.3850000,38.4000000,66983
US1.TWTR_delisted_875018,1,20190725,110600,38.4000000,38.4050000,38.3500000,38.3600000,20701
US1.TWTR_delisted_875018,1,20190725,110700,38.3600000,38.4050000,38.3515000,38.3600000,19551
US1.TWTR_delisted_875018,1,20190725,110800,38.3700000,38.3950000,38.3600000,38.3800000,22178
US1.TWTR_delisted_875018,1,20190725,110900,38.3751000,38.3900000,38.3500000,38.3550000,29547
US1.TWTR_delisted_875018,1,20190725,111000,38.3500000,38.3850000,38.3100000,38.3850000,44081
US1.TWTR_delisted_875018,1,20190725,111100,38.3885000,38.4300000,38.3800000,38.4200000,56514
US1.TWTR_delisted_875018,1,20190725,111200,38.4300000,38.4800000,38.4300000,38.4700000,20796
US1.TWTR_delisted_875018,1,20190725,111300,38.4650000,38.4650000,38.3800000,38.4078000,65597
US1.TWTR_delisted_875018,1,20190725,111400,38.4000000,38.4500000,38.3350000,38.3399000,63100
US1.TWTR_delisted_875018,1,20190725,111500,38.3350000,38.3400000,38.3000000,38.3050000,44884
US1.TWTR_delisted_875018,1,20190725,111600,38.3100000,38.3189000,38.2500000,38.2500000,57471
US1.TWTR_delisted_875018,1,20190725,111700,38.2550000,38.2700000,38.2000000,38.2200000,117530
US1.TWTR_delisted_875018,1,20190725,111800,38.2164000,38.2200000,38.1500000,38.1700000,42135
US1.TWTR_delisted_875018,1,20190725,111900,38.1650000,38.2100000,38.1500000,38.2100000,44227
US1.TWTR_delisted_875018,1,20190725,112000,38.2200000,38.2200000,38.1950000,38.2100000,23243
US1.TWTR_delisted_875018,1,20190725,112100,38.2000000,38.2300000,38.1850000,38.1850000,31048
US1.TWTR_delisted_875018,1,20190725,112200,38.1800000,38.1900000,38.1700000,38.1900000,36328
US1.TWTR_delisted_875018,1,20190725,112300,38.1850000,38.2334000,38.1800000,38.1900000,36304
US1.TWTR_delisted_875018,1,20190725,112400,38.2000000,38.2200000,38.1900000,38.2100000,17586
US1.TWTR_delisted_875018,1,20190725,112500,38.2091000,38.2253000,38.1800000,38.1900000,38752
US1.TWTR_delisted_875018,1,20190725,112600,38.1910000,38.2100000,38.1800000,38.1850000,22484
US1.TWTR_delisted_875018,1,20190725,112700,38.1900000,38.1900000,38.1400000,38.1550000,29301
US1.TWTR_delisted_875018,1,20190725,112800,38.1600000,38.1800000,38.1570000,38.1699000,19191
US1.TWTR_delisted_875018,1,20190725,112900,38.1700000,38.1800000,38.1600000,38.1750000,16389
US1.TWTR_delisted_875018,1,20190725,113000,38.1750000,38.2300000,38.1750000,38.2000000,71991
US1.TWTR_delisted_875018,1,20190725,113100,38.1999000,38.2000000,38.1700000,38.1750000,22450
US1.TWTR_delisted_875018,1,20190725,113200,38.1738000,38.2100000,38.1700000,38.2050000,24211
US1.TWTR_delisted_875018,1,20190725,113300,38.2000000,38.2100000,38.1900000,38.1997000,16590
US1.TWTR_delisted_875018,1,20190725,113400,38.2100000,38.2100000,38.1800000,38.1800000,31593
US1.TWTR_delisted_875018,1,20190725,113500,38.1819000,38.2462000,38.1819000,38.2130000,43311
US1.TWTR_delisted_875018,1,20190725,113600,38.2188000,38.2450000,38.2000000,38.2300000,22060
US1.TWTR_delisted_875018,1,20190725,113700,38.2300000,38.2300000,38.2050000,38.2250000,56184
US1.TWTR_delisted_875018,1,20190725,113800,38.2250000,38.2400000,38.2200000,38.2350000,15772
US1.TWTR_delisted_875018,1,20190725,113900,38.2400000,38.2700000,38.2300000,38.2450000,19209
US1.TWTR_delisted_875018,1,20190725,114000,38.2500000,38.3200000,38.2500000,38.3000000,68036
US1.TWTR_delisted_875018,1,20190725,114100,38.2900000,38.3100000,38.2600000,38.2900000,39993
US1.TWTR_delisted_875018,1,20190725,114200,38.2950000,38.3300000,38.2900000,38.3200000,40826
US1.TWTR_delisted_875018,1,20190725,114300,38.3200000,38.3300000,38.3000000,38.3000000,45223
US1.TWTR_delisted_875018,1,20190725,114400,38.3100000,38.3350000,38.2826000,38.3350000,73864
US1.TWTR_delisted_875018,1,20190725,114500,38.3350000,38.3800000,38.3300000,38.3750000,28165
US1.TWTR_delisted_875018,1,20190725,114600,38.3750000,38.4400000,38.3700000,38.4400000,45582
US1.TWTR_delisted_875018,1,20190725,114700,38.4350000,38.4550000,38.4300000,38.4550000,43073
US1.TWTR_delisted_875018,1,20190725,114800,38.4590000,38.4590000,38.4100000,38.4150000,57359
US1.TWTR_delisted_875018,1,20190725,114900,38.4150000,38.4200000,38.3900000,38.3950000,29657
US1.TWTR_delisted_875018,1,20190725,115000,38.3900000,38.3900000,38.3500000,38.3500000,31033
US1.TWTR_delisted_875018,1,20190725,115100,38.3432000,38.3799000,38.3250000,38.3400000,22782
US1.TWTR_delisted_875018,1,20190725,115200,38.3400000,38.3500000,38.2900000,38.3000000,15425
US1.TWTR_delisted_875018,1,20190725,115300,38.3000000,38.3000000,38.2174000,38.2200000,31888
US1.TWTR_delisted_875018,1,20190725,115400,38.2300000,38.2400000,38.2200000,38.2268000,20530
US1.TWTR_delisted_875018,1,20190725,115500,38.2250000,38.2600000,38.2250000,38.2500000,26094
US1.TWTR_delisted_875018,1,20190725,115600,38.2500000,38.2600000,38.2350000,38.2450000,23182
US1.TWTR_delisted_875018,1,20190725,115700,38.2500000,38.2900000,38.2308000,38.2600000,35292
US1.TWTR_delisted_875018,1,20190725,115800,38.2600000,38.2700000,38.2550000,38.2612000,12305
US1.TWTR_delisted_875018,1,20190725,115900,38.2700000,38.2850000,38.2550000,38.2650000,31015
US1.TWTR_delisted_875018,1,20190725,120000,38.2600000,38.2700000,38.2550000,38.2650000,22235
US1.TWTR_delisted_875018,1,20190725,120100,38.2650000,38.2800000,38.2550000,38.2700000,24309
US1.TWTR_delisted_875018,1,20190725,120200,38.2800000,38.3100000,38.2800000,38.2950000,9871
US1.TWTR_delisted_875018,1,20190725,120300,38.2900000,38.2972000,38.2750000,38.2900000,14665
US1.TWTR_delisted_875018,1,20190725,120400,38.3000000,38.3000000,38.2500000,38.2550000,16659
US1.TWTR_delisted_875018,1,20190725,120500,38.2500000,38.2750000,38.2300000,38.2400000,79748
US1.TWTR_delisted_875018,1,20190725,120600,38.2300000,38.2700000,38.2123000,38.2700000,29865
US1.TWTR_delisted_875018,1,20190725,120700,38.2650000,38.3300000,38.2600000,38.3100000,146256
US1.TWTR_delisted_875018,1,20190725,120800,38.3100000,38.3100000,38.2250000,38.2300000,20895
US1.TWTR_delisted_875018,1,20190725,120900,38.2250000,38.2350000,38.2100000,38.2200000,18403
US1.TWTR_delisted_875018,1,20190725,121000,38.2250000,38.2300000,38.2100000,38.2300000,5594
US1.TWTR_delisted_875018,1,20190725,121100,38.2200000,38.2300000,38.2100000,38.2300000,26961
US1.TWTR_delisted_875018,1,20190725,121200,38.2300000,38.3000000,38.2300000,38.3000000,36915
US1.TWTR_delisted_875018,1,20190725,121300,38.2900000,38.3500000,38.2900000,38.3400000,33869
US1.TWTR_delisted_875018,1,20190725,121400,38.3450000,38.3600000,38.3400000,38.3550000,21603
US1.TWTR_delisted_875018,1,20190725,121500,38.3600000,38.3650000,38.3300000,38.3500000,21570
US1.TWTR_delisted_875018,1,20190725,121600,38.3450000,38.3700000,38.3350000,38.3650000,7723
US1.TWTR_delisted_875018,1,20190725,121700,38.3650000,38.4199000,38.3650000,38.4000000,40336
US1.TWTR_delisted_875018,1,20190725,121800,38.4050000,38.4200000,38.3900000,38.4050000,21146
US1.TWTR_delisted_875018,1,20190725,121900,38.4074000,38.4200000,38.3900000,38.3979000,15072
US1.TWTR_delisted_875018,1,20190725,122000,38.3950000,38.4200000,38.3900000,38.4150000,9713
US1.TWTR_delisted_875018,1,20190725,122100,38.4200000,38.4650000,38.4100000,38.4600000,21967
US1.TWTR_delisted_875018,1,20190725,122200,38.4650000,38.5200000,38.4600000,38.5200000,47693
US1.TWTR_delisted_875018,1,20190725,122300,38.5100000,38.5200000,38.4600000,38.4600000,46913
US1.TWTR_delisted_875018,1,20190725,122400,38.4600000,38.4850000,38.4500000,38.4650000,40244
US1.TWTR_delisted_875018,1,20190725,122500,38.4700000,38.4700000,38.4040000,38.4100000,43251
US1.TWTR_delisted_875018,1,20190725,122600,38.4100000,38.4400000,38.4000000,38.4050000,19226
US1.TWTR_delisted_875018,1,20190725,122700,38.3950000,38.4200000,38.3950000,38.4150000,10687
US1.TWTR_delisted_875018,1,20190725,122800,38.4100000,38.4200000,38.3850000,38.4100000,25089
US1.TWTR_delisted_875018,1,20190725,122900,38.4100000,38.4200000,38.3900000,38.3900000,17480
US1.TWTR_delisted_875018,1,20190725,123000,38.3850000,38.3978000,38.3800000,38.3957000,16805
US1.TWTR_delisted_875018,1,20190725,123100,38.3900000,38.3900000,38.3483000,38.3483000,15789
US1.TWTR_delisted_875018,1,20190725,123200,38.3450000,38.3450000,38.3000000,38.3200000,37002
US1.TWTR_delisted_875018,1,20190725,123300,38.3200000,38.3500000,38.3200000,38.3500000,9832
US1.TWTR_delisted_875018,1,20190725,123400,38.3500000,38.3600000,38.3200000,38.3300000,18591
US1.TWTR_delisted_875018,1,20190725,123500,38.3300000,38.3400000,38.3300000,38.3350000,4054
US1.TWTR_delisted_875018,1,20190725,123600,38.3300000,38.3400000,38.2950000,38.3050000,23892
US1.TWTR_delisted_875018,1,20190725,123700,38.3090000,38.3300000,38.2850000,38.3200000,17921
US1.TWTR_delisted_875018,1,20190725,123800,38.3200000,38.3200000,38.2600000,38.2850000,18281
US1.TWTR_delisted_875018,1,20190725,123900,38.2700000,38.2900000,38.2700000,38.2850000,10591
US1.TWTR_delisted_875018,1,20190725,124000,38.2850000,38.2900000,38.2650000,38.2650000,23359
US1.TWTR_delisted_875018,1,20190725,124100,38.2700000,38.2800000,38.2300000,38.2300000,30825
US1.TWTR_delisted_875018,1,20190725,124200,38.2400000,38.2500000,38.2200000,38.2400000,15964
US1.TWTR_delisted_875018,1,20190725,124300,38.2300000,38.2724000,38.2300000,38.2500000,19238
US1.TWTR_delisted_875018,1,20190725,124400,38.2450000,38.2600000,38.2300000,38.2346000,13559
US1.TWTR_delisted_875018,1,20190725,124500,38.2363000,38.2600000,38.2363000,38.2550000,18924
US1.TWTR_delisted_875018,1,20190725,124600,38.2500000,38.2600000,38.2300000,38.2450000,21364
US1.TWTR_delisted_875018,1,20190725,124700,38.2401000,38.2600000,38.2400000,38.2500000,27634
US1.TWTR_delisted_875018,1,20190725,124800,38.2450000,38.2600000,38.2400000,38.2550000,13512
US1.TWTR_delisted_875018,1,20190725,124900,38.2600000,38.2800000,38.2500000,38.2700000,13137
US1.TWTR_delisted_875018,1,20190725,125000,38.2765000,38.2800000,38.2600000,38.2650000,37141
US1.TWTR_delisted_875018,1,20190725,125100,38.2700000,38.2800000,38.2350000,38.2630000,56541
US1.TWTR_delisted_875018,1,20190725,125200,38.2700000,38.2700000,38.2400000,38.2663000,12494
US1.TWTR_delisted_875018,1,20190725,125300,38.2600000,38.2600000,38.2300000,38.2369000,14364
US1.TWTR_delisted_875018,1,20190725,125400,38.2350000,38.2400000,38.2000000,38.2250000,33452
US1.TWTR_delisted_875018,1,20190725,125500,38.2200000,38.2440000,38.2115000,38.2440000,12453
US1.TWTR_delisted_875018,1,20190725,125600,38.2400000,38.2650000,38.2300000,38.2650000,19804
US1.TWTR_delisted_875018,1,20190725,125700,38.2650000,38.2900000,38.2650000,38.2800000,23961
US1.TWTR_delisted_875018,1,20190725,125800,38.2701000,38.2800000,38.2534000,38.2549000,24182
US1.TWTR_delisted_875018,1,20190725,125900,38.2500000,38.2550000,38.2400000,38.2455000,10305
US1.TWTR_delisted_875018,1,20190725,130000,38.2500000,38.2600000,38.2250000,38.2250000,20369
US1.TWTR_delisted_875018,1,20190725,130100,38.2200000,38.2300000,38.2000000,38.2050000,13429
US1.TWTR_delisted_875018,1,20190725,130200,38.2050000,38.2200000,38.2000000,38.2100000,19977
US1.TWTR_delisted_875018,1,20190725,130300,38.2063000,38.2200000,38.2000000,38.2075000,17966
US1.TWTR_delisted_875018,1,20190725,130400,38.2000000,38.2500000,38.2000000,38.2450000,24572
US1.TWTR_delisted_875018,1,20190725,130500,38.2450000,38.2450000,38.1850000,38.1900000,39440
US1.TWTR_delisted_875018,1,20190725,130600,38.1800000,38.1950000,38.1700000,38.1800000,11680
US1.TWTR_delisted_875018,1,20190725,130700,38.1900000,38.1950000,38.1700000,38.1900000,27879
US1.TWTR_delisted_875018,1,20190725,130800,38.1900000,38.2199000,38.1871000,38.1900000,16230
US1.TWTR_delisted_875018,1,20190725,130900,38.2000000,38.2300000,38.1900000,38.2200000,40505
US1.TWTR_delisted_875018,1,20190725,131000,38.2200000,38.2300000,38.2000000,38.2000000,20199
US1.TWTR_delisted_875018,1,20190725,131100,38.2100000,38.2100000,38.1800000,38.2050000,11044
US1.TWTR_delisted_875018,1,20190725,131200,38.2000000,38.2000000,38.1700000,38.1800000,20809
US1.TWTR_delisted_875018,1,20190725,131300,38.1900000,38.2100000,38.1750000,38.2100000,15403
US1.TWTR_delisted_875018,1,20190725,131400,38.2100000,38.2100000,38.1950000,38.2100000,6799
US1.TWTR_delisted_875018,1,20190725,131500,38.2100000,38.2100000,38.1800000,38.1850000,23689
US1.TWTR_delisted_875018,1,20190725,131600,38.1831000,38.2000000,38.1700000,38.1874000,9424
US1.TWTR_delisted_875018,1,20190725,131700,38.1830000,38.2050000,38.1800000,38.2050000,16063
US1.TWTR_delisted_875018,1,20190725,131800,38.2050000,38.2050000,38.1700000,38.1850000,10615
US1.TWTR_delisted_875018,1,20190725,131900,38.1850000,38.1900000,38.1700000,38.1800000,8291
US1.TWTR_delisted_875018,1,20190725,132000,38.1850000,38.1900000,38.1700000,38.1777000,20038
US1.TWTR_delisted_875018,1,20190725,132100,38.1800000,38.1850000,38.1600000,38.1750000,18152
US1.TWTR_delisted_875018,1,20190725,132200,38.1700000,38.1799000,38.1500000,38.1600000,20743
US1.TWTR_delisted_875018,1,20190725,132300,38.1550000,38.1600000,38.1200000,38.1600000,56830
US1.TWTR_delisted_875018,1,20190725,132400,38.1600000,38.1800000,38.1600000,38.1700000,16718
US1.TWTR_delisted_875018,1,20190725,132500,38.1700000,38.1800000,38.1567000,38.1650000,14512
US1.TWTR_delisted_875018,1,20190725,132600,38.1700000,38.1700000,38.1500000,38.1588000,5120
US1.TWTR_delisted_875018,1,20190725,132700,38.1600000,38.1700000,38.1500000,38.1700000,18158
US1.TWTR_delisted_875018,1,20190725,132800,38.1700000,38.2600000,38.1600000,38.2200000,75192
US1.TWTR_delisted_875018,1,20190725,132900,38.2150000,38.2300000,38.1933000,38.1950000,23113
US1.TWTR_delisted_875018,1,20190725,133000,38.1900000,38.2150000,38.1900000,38.2044000,13914
US1.TWTR_delisted_875018,1,20190725,133100,38.2050000,38.2550000,38.2050000,38.2500000,19107
US1.TWTR_delisted_875018,1,20190725,133200,38.2500000,38.2600000,38.2434000,38.2500000,10347
US1.TWTR_delisted_875018,1,20190725,133300,38.2500000,38.2700000,38.2400000,38.2650000,20219
US1.TWTR_delisted_875018,1,20190725,133400,38.2700000,38.2900000,38.2600000,38.2850000,14185
US1.TWTR_delisted_875018,1,20190725,133500,38.2900000,38.2930000,38.2700000,38.2900000,11403
US1.TWTR_delisted_875018,1,20190725,133600,38.3000000,38.3350000,38.3000000,38.3150000,35881
US1.TWTR_delisted_875018,1,20190725,133700,38.3252000,38.3500000,38.3100000,38.3400000,30871
US1.TWTR_delisted_875018,1,20190725,133800,38.3400000,38.3700000,38.3400000,38.3700000,23899
US1.TWTR_delisted_875018,1,20190725,133900,38.3650000,38.3700000,38.3300000,38.3350000,30634
US1.TWTR_delisted_875018,1,20190725,134000,38.3300000,38.3400000,38.3200000,38.3332000,19611
US1.TWTR_delisted_875018,1,20190725,134100,38.3319000,38.3700000,38.3319000,38.3700000,25636
US1.TWTR_delisted_875018,1,20190725,134200,38.3699000,38.3800000,38.3300000,38.3450000,34628
US1.TWTR_delisted_875018,1,20190725,134300,38.3450000,38.3699000,38.3400000,38.3699000,23484
US1.TWTR_delisted_875018,1,20190725,134400,38.3650000,38.3750000,38.3550000,38.3700000,17325
US1.TWTR_delisted_875018,1,20190725,134500,38.3600000,38.3600000,38.3350000,38.3500000,35742
US1.TWTR_delisted_875018,1,20190725,134600,38.3500000,38.3500000,38.3000000,38.3200000,25711
US1.TWTR_delisted_875018,1,20190725,134700,38.3200000,38.3300000,38.2950000,38.2999000,11225
US1.TWTR_delisted_875018,1,20190725,134800,38.2950000,38.3000000,38.2750000,38.2901000,34157
US1.TWTR_delisted_875018,1,20190725,134900,38.2900000,38.3000000,38.2800000,38.2850000,7008
US1.TWTR_delisted_875018,1,20190725,135000,38.2900000,38.3000000,38.2600000,38.2800000,16001
US1.TWTR_delisted_875018,1,20190725,135100,38.2750000,38.2800000,38.2600000,38.2700000,14600
US1.TWTR_delisted_875018,1,20190725,135200,38.2600000,38.2600000,38.2500000,38.2600000,9501
US1.TWTR_delisted_875018,1,20190725,135300,38.2550000,38.2600000,38.2300000,38.2500000,13106
US1.TWTR_delisted_875018,1,20190725,135400,38.2450000,38.2600000,38.2400000,38.2450000,13038
US1.TWTR_delisted_875018,1,20190725,135500,38.2500000,38.2600000,38.2309000,38.2500000,11287
US1.TWTR_delisted_875018,1,20190725,135600,38.2600000,38.2600000,38.2400000,38.2500000,11400
US1.TWTR_delisted_875018,1,20190725,135700,38.2450000,38.2800000,38.2400000,38.2450000,31850
US1.TWTR_delisted_875018,1,20190725,135800,38.2500000,38.2500000,38.2303000,38.2400000,6527
US1.TWTR_delisted_875018,1,20190725,135900,38.2400000,38.2700000,38.2300000,38.2550000,25357
US1.TWTR_delisted_875018,1,20190725,140000,38.2500000,38.2550000,38.2000000,38.2000000,18882
US1.TWTR_delisted_875018,1,20190725,140100,38.2200000,38.2800000,38.2112000,38.2750000,53367
US1.TWTR_delisted_875018,1,20190725,140200,38.2800000,38.2900000,38.2600000,38.2900000,23745
US1.TWTR_delisted_875018,1,20190725,140300,38.2900000,38.3050000,38.2501000,38.2650000,17959
US1.TWTR_delisted_875018,1,20190725,140400,38.2639000,38.2900000,38.2639000,38.2800000,28404
US1.TWTR_delisted_875018,1,20190725,140500,38.2800000,38.2900000,38.2700000,38.2700000,36164
US1.TWTR_delisted_875018,1,20190725,140600,38.2800000,38.3000000,38.2700000,38.2726000,24919
US1.TWTR_delisted_875018,1,20190725,140700,38.2800000,38.3100000,38.2765000,38.3050000,15860
US1.TWTR_delisted_875018,1,20190725,140800,38.3000000,38.3100000,38.2850000,38.3000000,15686
US1.TWTR_delisted_875018,1,20190725,140900,38.3000000,38.3000000,38.2850000,38.2900000,16618
US1.TWTR_delisted_875018,1,20190725,141000,38.2900000,38.3300000,38.2900000,38.3300000,21584
US1.TWTR_delisted_875018,1,20190725,141100,38.3300000,38.3800000,38.3250000,38.3663000,25862
US1.TWTR_delisted_875018,1,20190725,141200,38.3700000,38.3800000,38.3470000,38.3750000,29926
US1.TWTR_delisted_875018,1,20190725,141300,38.3800000,38.4000000,38.3700000,38.3800000,31116
US1.TWTR_delisted_875018,1,20190725,141400,38.3828000,38.4000000,38.3800000,38.3800000,27567
US1.TWTR_delisted_875018,1,20190725,141500,38.3800000,38.3900000,38.3700000,38.3700000,10912
US1.TWTR_delisted_875018,1,20190725,141600,38.3797000,38.3900000,38.3700000,38.3800000,14774
US1.TWTR_delisted_875018,1,20190725,141700,38.3800000,38.3900000,38.3600000,38.3700000,23187
US1.TWTR_delisted_875018,1,20190725,141800,38.3600000,38.3650000,38.3250000,38.3300000,29006
US1.TWTR_delisted_875018,1,20190725,141900,38.3300000,38.3350000,38.3132000,38.3300000,18176
US1.TWTR_delisted_875018,1,20190725,142000,38.3250000,38.3300000,38.3100000,38.3277000,16374
US1.TWTR_delisted_875018,1,20190725,142100,38.3250000,38.3500000,38.3250000,38.3500000,12850
US1.TWTR_delisted_875018,1,20190725,142200,38.3600000,38.3600000,38.3400000,38.3551000,10884
US1.TWTR_delisted_875018,1,20190725,142300,38.3500000,38.3600000,38.3400000,38.3523000,14585
US1.TWTR_delisted_875018,1,20190725,142400,38.3500000,38.3500000,38.3100000,38.3100000,19925
US1.TWTR_delisted_875018,1,20190725,142500,38.3071000,38.3300000,38.3000000,38.3300000,25602
US1.TWTR_delisted_875018,1,20190725,142600,38.3300000,38.3500000,38.3200000,38.3400000,11027
US1.TWTR_delisted_875018,1,20190725,142700,38.3450000,38.3650000,38.2800000,38.2900000,72910
US1.TWTR_delisted_875018,1,20190725,142800,38.2900000,38.3300000,38.2899000,38.3050000,21801
US1.TWTR_delisted_875018,1,20190725,142900,38.3050000,38.3100000,38.3000000,38.3100000,11736
US1.TWTR_delisted_875018,1,20190725,143000,38.3100000,38.3400000,38.3100000,38.3300000,26095
US1.TWTR_delisted_875018,1,20190725,143100,38.3350000,38.3400000,38.3200000,38.3300000,11302
US1.TWTR_delisted_875018,1,20190725,143200,38.3200000,38.3300000,38.3000000,38.3100000,20824
US1.TWTR_delisted_875018,1,20190725,143300,38.3050000,38.3400000,38.3000000,38.3267000,22566
US1.TWTR_delisted_875018,1,20190725,143400,38.3300000,38.3300000,38.3100000,38.3133000,6350
US1.TWTR_delisted_875018,1,20190725,143500,38.3100000,38.3150000,38.2900000,38.3000000,19024
US1.TWTR_delisted_875018,1,20190725,143600,38.2900000,38.2950000,38.2700000,38.2800000,15692
US1.TWTR_delisted_875018,1,20190725,143700,38.2900000,38.2900000,38.2600000,38.2800000,27563
US1.TWTR_delisted_875018,1,20190725,143800,38.2800000,38.2900000,38.2600000,38.2700000,13927
US1.TWTR_delisted_875018,1,20190725,143900,38.2650000,38.2700000,38.2500000,38.2650000,19040
US1.TWTR_delisted_875018,1,20190725,144000,38.2650000,38.2700000,38.2546000,38.2650000,11940
US1.TWTR_delisted_875018,1,20190725,144100,38.2600000,38.2900000,38.2600000,38.2900000,30977
US1.TWTR_delisted_875018,1,20190725,144200,38.2900000,38.3100000,38.2700000,38.2700000,24615
US1.TWTR_delisted_875018,1,20190725,144300,38.2800000,38.2900000,38.2700000,38.2800000,113686
US1.TWTR_delisted_875018,1,20190725,144400,38.2800000,38.3100000,38.2800000,38.3000000,20704
US1.TWTR_delisted_875018,1,20190725,144500,38.3000000,38.3400000,38.3000000,38.3350000,25628
US1.TWTR_delisted_875018,1,20190725,144600,38.3400000,38.3400000,38.3200000,38.3335000,24910
US1.TWTR_delisted_875018,1,20190725,144700,38.3300000,38.3350000,38.3200000,38.3300000,11944
US1.TWTR_delisted_875018,1,20190725,144800,38.3200000,38.3400000,38.3200000,38.3333000,29218
US1.TWTR_delisted_875018,1,20190725,144900,38.3300000,38.3400000,38.3200000,38.3330000,20346
US1.TWTR_delisted_875018,1,20190725,145000,38.3300000,38.3300000,38.3100000,38.3250000,15623
US1.TWTR_delisted_875018,1,20190725,145100,38.3300000,38.3350000,38.3100000,38.3150000,28911
US1.TWTR_delisted_875018,1,20190725,145200,38.3158000,38.3200000,38.3100000,38.3150000,11676
US1.TWTR_delisted_875018,1,20190725,145300,38.3199000,38.3300000,38.2850000,38.2950000,54245
US1.TWTR_delisted_875018,1,20190725,145400,38.2958000,38.3400000,38.2900000,38.3250000,30760
US1.TWTR_delisted_875018,1,20190725,145500,38.3250000,38.3250000,38.2600000,38.3100000,58745
US1.TWTR_delisted_875018,1,20190725,145600,38.2800000,38.3100000,38.2800000,38.3050000,28723
US1.TWTR_delisted_875018,1,20190725,145700,38.3050000,38.3200000,38.3000000,38.3073000,19112
US1.TWTR_delisted_875018,1,20190725,145800,38.3050000,38.3300000,38.3000000,38.3200000,66971
US1.TWTR_delisted_875018,1,20190725,145900,38.3200000,38.3600000,38.3100000,38.3600000,62205
US1.TWTR_delisted_875018,1,20190725,150000,38.3550000,38.3700000,38.3400000,38.3400000,33526
US1.TWTR_delisted_875018,1,20190725,150100,38.3500000,38.3500000,38.2965000,38.3067000,36173
US1.TWTR_delisted_875018,1,20190725,150200,38.3100000,38.3400000,38.3050000,38.3400000,56166
US1.TWTR_delisted_875018,1,20190725,150300,38.3400000,38.3500000,38.3100000,38.3100000,37925
US1.TWTR_delisted_875018,1,20190725,150400,38.3150000,38.3200000,38.3100000,38.3100000,11308
US1.TWTR_delisted_875018,1,20190725,150500,38.3150000,38.3150000,38.2650000,38.2650000,46003
US1.TWTR_delisted_875018,1,20190725,150600,38.2650000,38.2950000,38.2600000,38.2850000,46260
US1.TWTR_delisted_875018,1,20190725,150700,38.2800000,38.2893000,38.2750000,38.2810000,12555
US1.TWTR_delisted_875018,1,20190725,150800,38.2800000,38.3100000,38.2600000,38.2850000,77211
US1.TWTR_delisted_875018,1,20190725,150900,38.2819000,38.2850000,38.2350000,38.2350000,77710
US1.TWTR_delisted_875018,1,20190725,151000,38.2399000,38.2600000,38.2100000,38.2200000,116187
US1.TWTR_delisted_875018,1,20190725,151100,38.2100000,38.2400000,38.1600000,38.1750000,153928
US1.TWTR_delisted_875018,1,20190725,151200,38.1800000,38.1800000,38.1129000,38.1200000,110041
US1.TWTR_delisted_875018,1,20190725,151300,38.1200000,38.1200000,38.0000000,38.0550000,352847
US1.TWTR_delisted_875018,1,20190725,151400,38.0550000,38.1000000,38.0100000,38.0200000,164477
US1.TWTR_delisted_875018,1,20190725,151500,38.0200000,38.0200000,37.9500000,37.9850000,142395
US1.TWTR_delisted_875018,1,20190725,151600,37.9800000,38.0700000,37.9800000,38.0500000,108985
US1.TWTR_delisted_875018,1,20190725,151700,38.0550000,38.0600000,37.9900000,38.0000000,73473
US1.TWTR_delisted_875018,1,20190725,151800,38.0000000,38.0200000,37.9900000,38.0050000,62878
US1.TWTR_delisted_875018,1,20190725,151900,38.0050000,38.0300000,38.0000000,38.0235000,46679
US1.TWTR_delisted_875018,1,20190725,152000,38.0250000,38.0270000,37.9700000,37.9900000,98826
US1.TWTR_delisted_875018,1,20190725,152100,37.9900000,38.0400000,37.9200000,37.9200000,118539
US1.TWTR_delisted_875018,1,20190725,152200,37.9200000,37.9700000,37.9100000,37.9650000,238078
US1.TWTR_delisted_875018,1,20190725,152300,37.9700000,38.0000000,37.9650000,37.9900000,45882
US1.TWTR_delisted_875018,1,20190725,152400,37.9900000,38.0100000,37.9800000,37.9800000,48494
US1.TWTR_delisted_875018,1,20190725,152500,37.9900000,38.0300000,37.9835000,38.0299000,53760
US1.TWTR_delisted_875018,1,20190725,152600,38.0300000,38.0550000,38.0200000,38.0500000,111387
US1.TWTR_delisted_875018,1,20190725,152700,38.0450000,38.1000000,38.0450000,38.0700000,46483
US1.TWTR_delisted_875018,1,20190725,152800,38.0700000,38.0750000,38.0250000,38.0400000,103159
US1.TWTR_delisted_875018,1,20190725,152900,38.0484000,38.1200000,38.0450000,38.1200000,62422
US1.TWTR_delisted_875018,1,20190725,153000,38.1150000,38.1484000,38.1000000,38.1200000,75740
US1.TWTR_delisted_875018,1,20190725,153100,38.1200000,38.1700000,38.1200000,38.1450000,86047
US1.TWTR_delisted_875018,1,20190725,153200,38.1401000,38.1600000,38.1250000,38.1550000,52130
US1.TWTR_delisted_875018,1,20190725,153300,38.1501000,38.1600000,38.1300000,38.1300000,60153
US1.TWTR_delisted_875018,1,20190725,153400,38.1300000,38.1500000,38.1200000,38.1500000,35012
US1.TWTR_delisted_875018,1,20190725,153500,38.1449000,38.1500000,38.1400000,38.1450000,49896
US1.TWTR_delisted_875018,1,20190725,153600,38.1450000,38.1600000,38.1100000,38.1100000,60189
US1.TWTR_delisted_875018,1,20190725,153700,38.1100000,38.1200000,38.0600000,38.0600000,63443
US1.TWTR_delisted_875018,1,20190725,153800,38.0650000,38.0900000,38.0500000,38.0900000,63246
US1.TWTR_delisted_875018,1,20190725,153900,38.0900000,38.0900000,38.0500000,38.0550000,56628
US1.TWTR_delisted_875018,1,20190725,154000,38.0600000,38.0600000,38.0300000,38.0300000,49526
US1.TWTR_delisted_875018,1,20190725,154100,38.0350000,38.0400000,38.0000000,38.0300000,77125
US1.TWTR_delisted_875018,1,20190725,154200,38.0300000,38.0600000,38.0300000,38.0600000,88441
US1.TWTR_delisted_875018,1,20190725,154300,38.0700000,38.1350000,38.0600000,38.1300000,69116
US1.TWTR_delisted_875018,1,20190725,154400,38.1300000,38.1600000,38.1250000,38.1500000,53815
US1.TWTR_delisted_875018,1,20190725,154500,38.1400000,38.1800000,38.1400000,38.1600000,50370
US1.TWTR_delisted_875018,1,20190725,154600,38.1600000,38.1800000,38.1400000,38.1490000,102002
US1.TWTR_delisted_875018,1,20190725,154700,38.1500000,38.1700000,38.0900000,38.1100000,112365
US1.TWTR_delisted_875018,1,20190725,154800,38.1250000,38.1400000,38.1200000,38.1399000,53884
US1.TWTR_delisted_875018,1,20190725,154900,38.1400000,38.1400000,38.1200000,38.1306000,54932
US1.TWTR_delisted_875018,1,20190725,155000,38.1400000,38.1600000,38.1300000,38.1600000,60771
US1.TWTR_delisted_875018,1,20190725,155100,38.1600000,38.1800000,38.1400000,38.1500000,140693
US1.TWTR_delisted_875018,1,20190725,155200,38.1566000,38.1583000,38.1000000,38.1101000,152713
US1.TWTR_delisted_875018,1,20190725,155300,38.1150000,38.1500000,38.1100000,38.1399000,114046
US1.TWTR_delisted_875018,1,20190725,155400,38.1400000,38.1700000,38.1350000,38.1700000,78747
US1.TWTR_delisted_875018,1,20190725,155500,38.1700000,38.2300000,38.1699000,38.2300000,100464
US1.TWTR_delisted_875018,1,20190725,155600,38.2250000,38.2300000,38.1500000,38.1500000,189132
US1.TWTR_delisted_875018,1,20190725,155700,38.1450000,38.1500000,37.9800000,38.0000000,302350
US1.TWTR_delisted_875018,1,20190725,155800,38.0000000,38.0050000,37.9600000,37.9700000,224472
US1.TWTR_delisted_875018,1,20190725,155900,37.9700000,38.0200000,37.9700000,38.0073000,186000
US1.TWTR_delisted_875018,1,20190725,160000,38.0100000,38.1100000,38.0000000,38.1100000,269382
US1.TWTR_delisted_875018,1,20190726,093100,40.0700000,40.7000000,40.0000000,40.7000000,1567809
US1.TWTR_delisted_875018,1,20190726,093200,40.6900000,40.8900000,40.4700000,40.6110000,1024298
US1.TWTR_delisted_875018,1,20190726,093300,40.6300000,41.0200000,40.5100000,40.6200000,1233711
US1.TWTR_delisted_875018,1,20190726,093400,40.6335000,40.7700000,40.3100000,40.4935000,620678
US1.TWTR_delisted_875018,1,20190726,093500,40.5000000,40.7000000,40.4600000,40.6600000,362306
US1.TWTR_delisted_875018,1,20190726,093600,40.6700000,41.4000000,40.6700000,41.3501000,1455137
US1.TWTR_delisted_875018,1,20190726,093700,41.3587000,41.3698000,41.0446000,41.2300000,524065
US1.TWTR_delisted_875018,1,20190726,093800,41.2200000,41.5100000,41.2000000,41.4000000,718039
US1.TWTR_delisted_875018,1,20190726,093900,41.3900000,41.5400000,41.3000000,41.5324000,554821
US1.TWTR_delisted_875018,1,20190726,094000,41.5300000,41.5900000,41.3000000,41.4100000,514622
US1.TWTR_delisted_875018,1,20190726,094100,41.4022000,41.5100000,41.3600000,41.4601000,385070
US1.TWTR_delisted_875018,1,20190726,094200,41.4800000,41.5000000,41.1100000,41.1500000,436711
US1.TWTR_delisted_875018,1,20190726,094300,41.1300000,41.4000000,41.1100000,41.3700000,294772
US1.TWTR_delisted_875018,1,20190726,094400,41.3500000,41.4300000,41.2517000,41.3500000,425687
US1.TWTR_delisted_875018,1,20190726,094500,41.3500000,41.3650000,41.1600000,41.1900000,172519
US1.TWTR_delisted_875018,1,20190726,094600,41.1882000,41.4000000,41.1800000,41.3000000,264837
US1.TWTR_delisted_875018,1,20190726,094700,41.3100000,41.4900000,41.3000000,41.4137000,416297
US1.TWTR_delisted_875018,1,20190726,094800,41.4205000,41.6400000,41.3700000,41.5300000,534574
US1.TWTR_delisted_875018,1,20190726,094900,41.5300000,41.7400000,41.5150000,41.7400000,447513
US1.TWTR_delisted_875018,1,20190726,095000,41.7435000,41.7800000,41.6100000,41.7800000,305680
US1.TWTR_delisted_875018,1,20190726,095100,41.7602000,41.8000000,41.6600000,41.7030000,286766
US1.TWTR_delisted_875018,1,20190726,095200,41.7100000,41.8500000,41.7000000,41.7800000,299095
US1.TWTR_delisted_875018,1,20190726,095300,41.7815000,41.8198000,41.6100000,41.7600000,218699
US1.TWTR_delisted_875018,1,20190726,095400,41.7500000,41.7500000,41.5995000,41.5995000,190036
US1.TWTR_delisted_875018,1,20190726,095500,41.5900000,41.6300000,41.5000000,41.5200000,322466
US1.TWTR_delisted_875018,1,20190726,095600,41.5150000,41.6100000,41.5139000,41.5800000,124368
US1.TWTR_delisted_875018,1,20190726,095700,41.5851000,41.6000000,41.5000000,41.5450000,190438
US1.TWTR_delisted_875018,1,20190726,095800,41.5500000,41.5900000,41.5100000,41.5810000,131013
US1.TWTR_delisted_875018,1,20190726,095900,41.5900000,41.7700000,41.5800000,41.7642000,304623
US1.TWTR_delisted_875018,1,20190726,100000,41.7650000,41.8300000,41.6600000,41.7100000,307960
US1.TWTR_delisted_875018,1,20190726,100100,41.7100000,41.7400000,41.5600000,41.6300000,206970
US1.TWTR_delisted_875018,1,20190726,100200,41.6200000,41.6600000,41.5000000,41.5900000,232408
US1.TWTR_delisted_875018,1,20190726,100300,41.6000000,41.8000000,41.5875000,41.7600000,155307
US1.TWTR_delisted_875018,1,20190726,100400,41.7613000,41.9156000,41.7350000,41.8700000,363900
US1.TWTR_delisted_875018,1,20190726,100500,41.8700000,41.8900000,41.7300000,41.7600000,216540
US1.TWTR_delisted_875018,1,20190726,100600,41.7600000,41.8500000,41.7425000,41.7900000,157251
US1.TWTR_delisted_875018,1,20190726,100700,41.7950000,41.8785000,41.7300000,41.8308000,217691
US1.TWTR_delisted_875018,1,20190726,100800,41.8300000,41.8550000,41.7200000,41.7325000,142552
US1.TWTR_delisted_875018,1,20190726,100900,41.7300000,41.7700000,41.6500000,41.6900000,135256
US1.TWTR_delisted_875018,1,20190726,101000,41.6863000,41.7600000,41.6700000,41.6900000,167001
US1.TWTR_delisted_875018,1,20190726,101100,41.6900000,41.7485000,41.6700000,41.6900000,139290
US1.TWTR_delisted_875018,1,20190726,101200,41.6900000,41.7700000,41.6800000,41.7400000,166948
US1.TWTR_delisted_875018,1,20190726,101300,41.7300000,41.8200000,41.7110000,41.7900000,152859
US1.TWTR_delisted_875018,1,20190726,101400,41.7919000,41.8950000,41.7850000,41.8900000,229132
US1.TWTR_delisted_875018,1,20190726,101500,41.8900000,42.1100000,41.8850000,42.0900000,1146554
US1.TWTR_delisted_875018,1,20190726,101600,42.0900000,42.1600000,42.0300000,42.0850000,306099
US1.TWTR_delisted_875018,1,20190726,101700,42.0850000,42.1400000,42.0000000,42.0361000,275213
US1.TWTR_delisted_875018,1,20190726,101800,42.0300000,42.1900000,42.0300000,42.1600000,213817
US1.TWTR_delisted_875018,1,20190726,101900,42.1550000,42.2600000,42.1100000,42.2545000,363968
US1.TWTR_delisted_875018,1,20190726,102000,42.2600000,42.3000000,42.0100000,42.1747000,391413
US1.TWTR_delisted_875018,1,20190726,102100,42.1600000,42.2300000,42.1600000,42.1800000,164258
US1.TWTR_delisted_875018,1,20190726,102200,42.1900000,42.2000000,42.0500000,42.0600000,153754
US1.TWTR_delisted_875018,1,20190726,102300,42.0600000,42.2100000,42.0400000,42.1200000,179349
US1.TWTR_delisted_875018,1,20190726,102400,42.1150000,42.2500000,42.1100000,42.2110000,152337
US1.TWTR_delisted_875018,1,20190726,102500,42.2200000,42.3000000,42.1750000,42.3000000,188975
US1.TWTR_delisted_875018,1,20190726,102600,42.3100000,42.3300000,42.2500000,42.2800000,242522
US1.TWTR_delisted_875018,1,20190726,102700,42.2900000,42.3200000,42.2100000,42.2234000,139967
US1.TWTR_delisted_875018,1,20190726,102800,42.2300000,42.2400000,42.1600000,42.1800000,152325
US1.TWTR_delisted_875018,1,20190726,102900,42.1701000,42.1900000,42.0900000,42.0900000,190580
US1.TWTR_delisted_875018,1,20190726,103000,42.0950000,42.1900000,42.0700000,42.1700000,187035
US1.TWTR_delisted_875018,1,20190726,103100,42.1800000,42.2800000,42.1800000,42.2200000,192444
US1.TWTR_delisted_875018,1,20190726,103200,42.2150000,42.2150000,42.1000000,42.1300000,179809
US1.TWTR_delisted_875018,1,20190726,103300,42.1250000,42.2000000,42.0450000,42.0601000,171112
US1.TWTR_delisted_875018,1,20190726,103400,42.0700000,42.1400000,42.0300000,42.0700000,156539
US1.TWTR_delisted_875018,1,20190726,103500,42.0600000,42.0800000,41.9331000,41.9800000,219666
US1.TWTR_delisted_875018,1,20190726,103600,41.9800000,42.0210000,41.8631000,41.9264000,212408
US1.TWTR_delisted_875018,1,20190726,103700,41.9250000,42.0300000,41.8300000,41.8500000,197629
US1.TWTR_delisted_875018,1,20190726,103800,41.8401000,41.8450000,41.7100000,41.8197000,287129
US1.TWTR_delisted_875018,1,20190726,103900,41.8134000,41.8600000,41.7500000,41.8000000,134897
US1.TWTR_delisted_875018,1,20190726,104000,41.8065000,41.9000000,41.7500000,41.8900000,119972
US1.TWTR_delisted_875018,1,20190726,104100,41.8900000,41.9100000,41.8414000,41.8900000,113511
US1.TWTR_delisted_875018,1,20190726,104200,41.8900000,41.9150000,41.8100000,41.8800000,85708
US1.TWTR_delisted_875018,1,20190726,104300,41.8800000,41.8900000,41.8210000,41.8250000,85413
US1.TWTR_delisted_875018,1,20190726,104400,41.8233000,41.8300000,41.7200000,41.7200000,142971
US1.TWTR_delisted_875018,1,20190726,104500,41.7300000,41.8600000,41.7293000,41.8000000,213668
US1.TWTR_delisted_875018,1,20190726,104600,41.7850000,41.8800000,41.7700000,41.8637000,92023
US1.TWTR_delisted_875018,1,20190726,104700,41.8700000,41.9700000,41.8300000,41.9558000,128727
US1.TWTR_delisted_875018,1,20190726,104800,41.9500000,42.0598000,41.9400000,41.9750000,303463
US1.TWTR_delisted_875018,1,20190726,104900,41.9800000,42.0300000,41.8600000,41.8700000,125602
US1.TWTR_delisted_875018,1,20190726,105000,41.8683000,41.9600000,41.8400000,41.8949000,86417
US1.TWTR_delisted_875018,1,20190726,105100,41.8900000,41.9800000,41.8850000,41.9703000,84742
US1.TWTR_delisted_875018,1,20190726,105200,41.9700000,42.0000000,41.9400000,41.9800000,97203
US1.TWTR_delisted_875018,1,20190726,105300,41.9706000,41.9750000,41.8600000,41.9300000,115372
US1.TWTR_delisted_875018,1,20190726,105400,41.9300000,41.9500000,41.8700000,41.8917000,69666
US1.TWTR_delisted_875018,1,20190726,105500,41.8950000,41.9500000,41.8400000,41.8510000,85061
US1.TWTR_delisted_875018,1,20190726,105600,41.8600000,41.9200000,41.8550000,41.9075000,46079
US1.TWTR_delisted_875018,1,20190726,105700,41.9012000,41.9400000,41.8800000,41.9000000,59358
US1.TWTR_delisted_875018,1,20190726,105800,41.9100000,41.9100000,41.8600000,41.8914000,52009
US1.TWTR_delisted_875018,1,20190726,105900,41.8981000,42.0000000,41.8950000,41.9800000,244424
US1.TWTR_delisted_875018,1,20190726,110000,41.9800000,42.0000000,41.9050000,41.9600000,70277
US1.TWTR_delisted_875018,1,20190726,110100,41.9660000,41.9900000,41.9400000,41.9400000,41116
US1.TWTR_delisted_875018,1,20190726,110200,41.9350000,42.0000000,41.9302000,41.9700000,77023
US1.TWTR_delisted_875018,1,20190726,110300,41.9718000,42.0000000,41.9646000,41.9952000,53710
US1.TWTR_delisted_875018,1,20190726,110400,41.9900000,41.9900000,41.9400000,41.9400000,35167
US1.TWTR_delisted_875018,1,20190726,110500,41.9400000,42.0000000,41.9100000,41.9800000,132994
US1.TWTR_delisted_875018,1,20190726,110600,41.9800000,42.0000000,41.9500000,41.9900000,71924
US1.TWTR_delisted_875018,1,20190726,110700,42.0000000,42.1200000,41.9800000,42.1200000,273051
US1.TWTR_delisted_875018,1,20190726,110800,42.1300000,42.1801000,42.0900000,42.1800000,212018
US1.TWTR_delisted_875018,1,20190726,110900,42.1800000,42.1900000,42.1000000,42.1199000,139250
US1.TWTR_delisted_875018,1,20190726,111000,42.1150000,42.1500000,42.1000000,42.1170000,61122
US1.TWTR_delisted_875018,1,20190726,111100,42.1200000,42.1350000,42.0500000,42.0800000,77252
US1.TWTR_delisted_875018,1,20190726,111200,42.0800000,42.0900000,41.9400000,42.0100000,160988
US1.TWTR_delisted_875018,1,20190726,111300,42.0030000,42.0098000,41.9200000,41.9378000,118290
US1.TWTR_delisted_875018,1,20190726,111400,41.9301000,41.9400000,41.8400000,41.8405000,94830
US1.TWTR_delisted_875018,1,20190726,111500,41.8453000,41.8600000,41.7150000,41.7450000,146422
US1.TWTR_delisted_875018,1,20190726,111600,41.7473000,41.8400000,41.7400000,41.8208000,98283
US1.TWTR_delisted_875018,1,20190726,111700,41.8400000,41.8600000,41.7339000,41.8300000,120328
US1.TWTR_delisted_875018,1,20190726,111800,41.8401000,41.8600000,41.7800000,41.8352000,55062
US1.TWTR_delisted_875018,1,20190726,111900,41.8300000,41.9100000,41.8300000,41.9000000,81563
US1.TWTR_delisted_875018,1,20190726,112000,41.9000000,41.9100000,41.8200000,41.8450000,71384
US1.TWTR_delisted_875018,1,20190726,112100,41.8300000,41.8900000,41.8250000,41.8900000,38756
US1.TWTR_delisted_875018,1,20190726,112200,41.8900000,41.9500000,41.8500000,41.9300000,69686
US1.TWTR_delisted_875018,1,20190726,112300,41.9500000,41.9600000,41.8700000,41.9350000,93453
US1.TWTR_delisted_875018,1,20190726,112400,41.9350000,41.9400000,41.8900000,41.9200000,73730
US1.TWTR_delisted_875018,1,20190726,112500,41.9200000,42.0300000,41.9150000,42.0100000,224948
US1.TWTR_delisted_875018,1,20190726,112600,42.0035000,42.0200000,41.9600000,41.9900000,81830
US1.TWTR_delisted_875018,1,20190726,112700,41.9867000,42.0500000,41.9800000,42.0500000,51165
US1.TWTR_delisted_875018,1,20190726,112800,42.0500000,42.0800000,42.0300000,42.0300000,76629
US1.TWTR_delisted_875018,1,20190726,112900,42.0300000,42.0500000,42.0000000,42.0000000,81665
US1.TWTR_delisted_875018,1,20190726,113000,41.9900000,42.0900000,41.9600000,42.0800000,256177
US1.TWTR_delisted_875018,1,20190726,113100,42.0900000,42.0900000,42.0100000,42.0400000,152764
US1.TWTR_delisted_875018,1,20190726,113200,42.0400000,42.0600000,42.0100000,42.0100000,115198
US1.TWTR_delisted_875018,1,20190726,113300,42.0199000,42.0450000,42.0000000,42.0000000,67734
US1.TWTR_delisted_875018,1,20190726,113400,42.0001000,42.0100000,41.9500000,41.9800000,75250
US1.TWTR_delisted_875018,1,20190726,113500,41.9900000,42.0000000,41.9000000,41.9277000,108005
US1.TWTR_delisted_875018,1,20190726,113600,41.9250000,41.9700000,41.8800000,41.9200000,76185
US1.TWTR_delisted_875018,1,20190726,113700,41.9200000,41.9250000,41.8400000,41.8500000,56346
US1.TWTR_delisted_875018,1,20190726,113800,41.8450000,41.8800000,41.8100000,41.8500000,72295
US1.TWTR_delisted_875018,1,20190726,113900,41.8400000,41.8550000,41.7800000,41.7946000,74084
US1.TWTR_delisted_875018,1,20190726,114000,41.8000000,41.8098000,41.7400000,41.7500000,131490
US1.TWTR_delisted_875018,1,20190726,114100,41.7500000,41.7799000,41.6600000,41.6645000,135204
US1.TWTR_delisted_875018,1,20190726,114200,41.6600000,41.7300000,41.6600000,41.7057000,81471
US1.TWTR_delisted_875018,1,20190726,114300,41.7050000,41.7050000,41.6100000,41.6100000,158734
US1.TWTR_delisted_875018,1,20190726,114400,41.6150000,41.7400000,41.6143000,41.7300000,127133
US1.TWTR_delisted_875018,1,20190726,114500,41.7300000,41.7500000,41.7000000,41.7200000,92042
US1.TWTR_delisted_875018,1,20190726,114600,41.7200000,41.7900000,41.7000000,41.7800000,83024
US1.TWTR_delisted_875018,1,20190726,114700,41.7900000,41.8100000,41.7100000,41.7252000,70387
US1.TWTR_delisted_875018,1,20190726,114800,41.7300000,41.7700000,41.7000000,41.7300000,50738
US1.TWTR_delisted_875018,1,20190726,114900,41.7365000,41.7500000,41.7200000,41.7350000,34973
US1.TWTR_delisted_875018,1,20190726,115000,41.7400000,41.7900000,41.7160000,41.7200000,62574
US1.TWTR_delisted_875018,1,20190726,115100,41.7200000,41.7300000,41.6200000,41.6449000,89101
US1.TWTR_delisted_875018,1,20190726,115200,41.6400000,41.6500000,41.4900000,41.5400000,347644
US1.TWTR_delisted_875018,1,20190726,115300,41.5300000,41.5400000,41.4600000,41.4857000,97254
US1.TWTR_delisted_875018,1,20190726,115400,41.4851000,41.5000000,41.4300000,41.4600000,124345
US1.TWTR_delisted_875018,1,20190726,115500,41.4650000,41.6500000,41.4550000,41.6232000,156495
US1.TWTR_delisted_875018,1,20190726,115600,41.6300000,41.7200000,41.5800000,41.6200000,116466
US1.TWTR_delisted_875018,1,20190726,115700,41.6200000,41.6217000,41.5600000,41.6101000,67492
US1.TWTR_delisted_875018,1,20190726,115800,41.6034000,41.6300000,41.5500000,41.5901000,47626
US1.TWTR_delisted_875018,1,20190726,115900,41.5950000,41.6000000,41.5308000,41.5505000,44012
US1.TWTR_delisted_875018,1,20190726,120000,41.5600000,41.6000000,41.5101000,41.5950000,103232
US1.TWTR_delisted_875018,1,20190726,120100,41.5950000,41.6500000,41.5400000,41.5732000,97740
US1.TWTR_delisted_875018,1,20190726,120200,41.5700000,41.6000000,41.5400000,41.5450000,37419
US1.TWTR_delisted_875018,1,20190726,120300,41.5444000,41.5700000,41.5400000,41.5693000,53887
US1.TWTR_delisted_875018,1,20190726,120400,41.5650000,41.6660000,41.5600000,41.6660000,79414
US1.TWTR_delisted_875018,1,20190726,120500,41.6650000,41.6700000,41.6100000,41.6200000,63369
US1.TWTR_delisted_875018,1,20190726,120600,41.6100000,41.6200000,41.5600000,41.5853000,54547
US1.TWTR_delisted_875018,1,20190726,120700,41.5710000,41.5900000,41.5400000,41.5600000,40673
US1.TWTR_delisted_875018,1,20190726,120800,41.5600000,41.5800000,41.5000000,41.5099000,64376
US1.TWTR_delisted_875018,1,20190726,120900,41.5028000,41.5110000,41.4500000,41.4600000,70761
US1.TWTR_delisted_875018,1,20190726,121000,41.4604000,41.4882000,41.4500000,41.4756000,45715
US1.TWTR_delisted_875018,1,20190726,121100,41.4800000,41.4800000,41.4000000,41.4750000,114564
US1.TWTR_delisted_875018,1,20190726,121200,41.4750000,41.5000000,41.4000000,41.4300000,135411
US1.TWTR_delisted_875018,1,20190726,121300,41.4350000,41.5500000,41.4300000,41.5307000,137598
US1.TWTR_delisted_875018,1,20190726,121400,41.5378000,41.5900000,41.5000000,41.5300000,142102
US1.TWTR_delisted_875018,1,20190726,121500,41.5365000,41.6000000,41.5000000,41.5900000,122187
US1.TWTR_delisted_875018,1,20190726,121600,41.5950000,41.6300000,41.5500000,41.5800000,125095
US1.TWTR_delisted_875018,1,20190726,121700,41.5850000,41.5871000,41.5100000,41.5430000,83383
US1.TWTR_delisted_875018,1,20190726,121800,41.5469000,41.5500000,41.5100000,41.5250000,39430
US1.TWTR_delisted_875018,1,20190726,121900,41.5235000,41.5700000,41.5000000,41.5500000,85358
US1.TWTR_delisted_875018,1,20190726,122000,41.5400000,41.6049000,41.5400000,41.5950000,66072
US1.TWTR_delisted_875018,1,20190726,122100,41.5999000,41.6000000,41.5200000,41.5365000,72215
US1.TWTR_delisted_875018,1,20190726,122200,41.5400000,41.5500000,41.5200000,41.5200000,42537
US1.TWTR_delisted_875018,1,20190726,122300,41.5200000,41.5500000,41.5100000,41.5500000,30740
US1.TWTR_delisted_875018,1,20190726,122400,41.5414000,41.5500000,41.5000000,41.5200000,49559
US1.TWTR_delisted_875018,1,20190726,122500,41.5240000,41.5300000,41.5046000,41.5150000,27990
US1.TWTR_delisted_875018,1,20190726,122600,41.5150000,41.5300000,41.5100000,41.5150000,17961
US1.TWTR_delisted_875018,1,20190726,122700,41.5200000,41.5300000,41.4400000,41.5200000,110226
US1.TWTR_delisted_875018,1,20190726,122800,41.5250000,41.5650000,41.5150000,41.5650000,62333
US1.TWTR_delisted_875018,1,20190726,122900,41.5647000,41.6000000,41.5400000,41.5500000,102419
US1.TWTR_delisted_875018,1,20190726,123000,41.5500000,41.6300000,41.5467000,41.6216000,56317
US1.TWTR_delisted_875018,1,20190726,123100,41.6300000,41.7400000,41.6000000,41.7300000,114120
US1.TWTR_delisted_875018,1,20190726,123200,41.7205000,41.7700000,41.6700000,41.7700000,138155
US1.TWTR_delisted_875018,1,20190726,123300,41.7781000,41.7899000,41.7400000,41.7700000,76172
US1.TWTR_delisted_875018,1,20190726,123400,41.7743000,41.8400000,41.7456000,41.7900000,150131
US1.TWTR_delisted_875018,1,20190726,123500,41.7950000,41.8200000,41.7500000,41.8150000,58951
US1.TWTR_delisted_875018,1,20190726,123600,41.8100000,41.8100000,41.7400000,41.7550000,47491
US1.TWTR_delisted_875018,1,20190726,123700,41.7590000,41.7900000,41.7500000,41.7744000,41473
US1.TWTR_delisted_875018,1,20190726,123800,41.7900000,41.7900000,41.7100000,41.7200000,61675
US1.TWTR_delisted_875018,1,20190726,123900,41.7150000,41.7200000,41.6500000,41.6500000,78248
US1.TWTR_delisted_875018,1,20190726,124000,41.6500000,41.6900000,41.6100000,41.6200000,65083
US1.TWTR_delisted_875018,1,20190726,124100,41.6150000,41.6300000,41.5700000,41.5800000,93210
US1.TWTR_delisted_875018,1,20190726,124200,41.5850000,41.5900000,41.5300000,41.5400000,45268
US1.TWTR_delisted_875018,1,20190726,124300,41.5434000,41.5800000,41.5300000,41.5300000,45456
US1.TWTR_delisted_875018,1,20190726,124400,41.5400000,41.5770000,41.5300000,41.5699000,38868
US1.TWTR_delisted_875018,1,20190726,124500,41.5625000,41.5700000,41.5431000,41.5500000,19562
US1.TWTR_delisted_875018,1,20190726,124600,41.5450000,41.5450000,41.4850000,41.5119000,62220
US1.TWTR_delisted_875018,1,20190726,124700,41.5100000,41.5200000,41.4415000,41.4807000,69851
US1.TWTR_delisted_875018,1,20190726,124800,41.4800000,41.4900000,41.4600000,41.4900000,43016
US1.TWTR_delisted_875018,1,20190726,124900,41.4916000,41.5300000,41.4800000,41.4950000,47286
US1.TWTR_delisted_875018,1,20190726,125000,41.4900000,41.5125000,41.4800000,41.4835000,22653
US1.TWTR_delisted_875018,1,20190726,125100,41.4900000,41.5000000,41.4900000,41.4900000,18589
US1.TWTR_delisted_875018,1,20190726,125200,41.4900000,41.5300000,41.4900000,41.5004000,26503
US1.TWTR_delisted_875018,1,20190726,125300,41.5000000,41.5300000,41.4600000,41.5300000,48395
US1.TWTR_delisted_875018,1,20190726,125400,41.5235000,41.5650000,41.5133000,41.5300000,34038
US1.TWTR_delisted_875018,1,20190726,125500,41.5300000,41.5800000,41.5201000,41.5700000,18967
US1.TWTR_delisted_875018,1,20190726,125600,41.5650000,41.5700000,41.4900000,41.5000000,39382
US1.TWTR_delisted_875018,1,20190726,125700,41.4900000,41.5300000,41.4900000,41.5300000,31629
US1.TWTR_delisted_875018,1,20190726,125800,41.5100000,41.5350000,41.4800000,41.4893000,59515
US1.TWTR_delisted_875018,1,20190726,125900,41.4900000,41.5500000,41.4800000,41.5475000,57062
US1.TWTR_delisted_875018,1,20190726,130000,41.5500000,41.5500000,41.4600000,41.4650000,40961
US1.TWTR_delisted_875018,1,20190726,130100,41.4610000,41.5100000,41.4500000,41.4900000,55234
US1.TWTR_delisted_875018,1,20190726,130200,41.4894000,41.5000000,41.4800000,41.4900000,13701
US1.TWTR_delisted_875018,1,20190726,130300,41.4917000,41.4950000,41.4400000,41.4445000,67369
US1.TWTR_delisted_875018,1,20190726,130400,41.4400000,41.4400000,41.4000000,41.4050000,129784
US1.TWTR_delisted_875018,1,20190726,130500,41.4000000,41.4600000,41.4000000,41.4500000,40018
US1.TWTR_delisted_875018,1,20190726,130600,41.4600000,41.5000000,41.4600000,41.4750000,43027
US1.TWTR_delisted_875018,1,20190726,130700,41.4799000,41.5200000,41.4700000,41.5050000,35498
US1.TWTR_delisted_875018,1,20190726,130800,41.5000000,41.5100000,41.4800000,41.5000000,15436
US1.TWTR_delisted_875018,1,20190726,130900,41.4950000,41.5200000,41.4900000,41.5156000,16684
US1.TWTR_delisted_875018,1,20190726,131000,41.5171000,41.5200000,41.4800000,41.5101000,27916
US1.TWTR_delisted_875018,1,20190726,131100,41.5200000,41.5800000,41.5150000,41.5558000,65105
US1.TWTR_delisted_875018,1,20190726,131200,41.5550000,41.5800000,41.5500000,41.5516000,47288
US1.TWTR_delisted_875018,1,20190726,131300,41.5600000,41.5600000,41.5300000,41.5300000,28480
US1.TWTR_delisted_875018,1,20190726,131400,41.5169000,41.5700000,41.5100000,41.5500000,24151
US1.TWTR_delisted_875018,1,20190726,131500,41.5500000,41.5527000,41.5241000,41.5400000,15569
US1.TWTR_delisted_875018,1,20190726,131600,41.5400000,41.5500000,41.4900000,41.5200000,39729
US1.TWTR_delisted_875018,1,20190726,131700,41.5200000,41.5201000,41.4600000,41.5106000,56560
US1.TWTR_delisted_875018,1,20190726,131800,41.5100000,41.5499000,41.4650000,41.5499000,38002
US1.TWTR_delisted_875018,1,20190726,131900,41.5400000,41.5800000,41.5300000,41.5573000,61333
US1.TWTR_delisted_875018,1,20190726,132000,41.5600000,41.6700000,41.5400000,41.6500000,122276
US1.TWTR_delisted_875018,1,20190726,132100,41.6441000,41.6630000,41.6300000,41.6500000,64890
US1.TWTR_delisted_875018,1,20190726,132200,41.6500000,41.7300000,41.6400000,41.6900000,115798
US1.TWTR_delisted_875018,1,20190726,132300,41.6874000,41.8100000,41.6869000,41.7835000,197290
US1.TWTR_delisted_875018,1,20190726,132400,41.7700000,41.7700000,41.7100000,41.7500000,81384
US1.TWTR_delisted_875018,1,20190726,132500,41.7303000,41.7500000,41.7100000,41.7200000,48901
US1.TWTR_delisted_875018,1,20190726,132600,41.7100000,41.7100000,41.6550000,41.6800000,28136
US1.TWTR_delisted_875018,1,20190726,132700,41.6696000,41.7300000,41.6600000,41.7102000,26359
US1.TWTR_delisted_875018,1,20190726,132800,41.7100000,41.7200000,41.6600000,41.6602000,36707
US1.TWTR_delisted_875018,1,20190726,132900,41.6710000,41.7100000,41.6700000,41.6900000,23983
US1.TWTR_delisted_875018,1,20190726,133000,41.6950000,41.7700000,41.6950000,41.7400000,49788
US1.TWTR_delisted_875018,1,20190726,133100,41.7500000,41.7700000,41.7190000,41.7700000,43792
US1.TWTR_delisted_875018,1,20190726,133200,41.7650000,41.8100000,41.7639000,41.7800000,95526
US1.TWTR_delisted_875018,1,20190726,133300,41.7800000,41.8050000,41.7500000,41.7950000,35940
US1.TWTR_delisted_875018,1,20190726,133400,41.7950000,41.8300000,41.7700000,41.8100000,64369
US1.TWTR_delisted_875018,1,20190726,133500,41.8200000,41.8300000,41.8000000,41.8135000,29022
US1.TWTR_delisted_875018,1,20190726,133600,41.8179000,41.8200000,41.7600000,41.7800000,25242
US1.TWTR_delisted_875018,1,20190726,133700,41.7764000,41.7900000,41.7700000,41.7850000,30006
US1.TWTR_delisted_875018,1,20190726,133800,41.7900000,41.7900000,41.7700000,41.7900000,18924
US1.TWTR_delisted_875018,1,20190726,133900,41.7899000,41.8165000,41.7500000,41.8021000,43321
US1.TWTR_delisted_875018,1,20190726,134000,41.8000000,41.8100000,41.7700000,41.7700000,19143
US1.TWTR_delisted_875018,1,20190726,134100,41.7700000,41.8000000,41.7200000,41.7901000,40911
US1.TWTR_delisted_875018,1,20190726,134200,41.7950000,41.8100000,41.7100000,41.7304000,72871
US1.TWTR_delisted_875018,1,20190726,134300,41.7353000,41.7600000,41.6700000,41.7400000,83361
US1.TWTR_delisted_875018,1,20190726,134400,41.7400000,41.7648000,41.6800000,41.7600000,111474
US1.TWTR_delisted_875018,1,20190726,134500,41.7650000,41.8900000,41.7500000,41.8700000,173798
US1.TWTR_delisted_875018,1,20190726,134600,41.8800000,41.9100000,41.8400000,41.9002000,115376
US1.TWTR_delisted_875018,1,20190726,134700,41.9099000,41.9100000,41.8600000,41.9000000,81765
US1.TWTR_delisted_875018,1,20190726,134800,41.9050000,41.9100000,41.8600000,41.8700000,45722
US1.TWTR_delisted_875018,1,20190726,134900,41.8700000,41.8850000,41.8450000,41.8593000,33349
US1.TWTR_delisted_875018,1,20190726,135000,41.8500000,41.8650000,41.8400000,41.8650000,34523
US1.TWTR_delisted_875018,1,20190726,135100,41.8600000,41.8950000,41.8500000,41.8700000,22356
US1.TWTR_delisted_875018,1,20190726,135200,41.8700000,41.8751000,41.7600000,41.7841000,129875
US1.TWTR_delisted_875018,1,20190726,135300,41.7900000,41.8500000,41.7838000,41.8233000,50047
US1.TWTR_delisted_875018,1,20190726,135400,41.8200000,41.8341000,41.7700000,41.7800000,57910
US1.TWTR_delisted_875018,1,20190726,135500,41.7801000,41.7801000,41.7200000,41.7500000,32773
US1.TWTR_delisted_875018,1,20190726,135600,41.7599000,41.7800000,41.7100000,41.7200000,39617
US1.TWTR_delisted_875018,1,20190726,135700,41.7200000,41.7500000,41.7200000,41.7401000,32414
US1.TWTR_delisted_875018,1,20190726,135800,41.7400000,41.7470000,41.7000000,41.7285000,35663
US1.TWTR_delisted_875018,1,20190726,135900,41.7290000,41.7700000,41.7200000,41.7700000,29604
US1.TWTR_delisted_875018,1,20190726,140000,41.7600000,41.7800000,41.7450000,41.7650000,33605
US1.TWTR_delisted_875018,1,20190726,140100,41.7700000,41.8200000,41.7700000,41.7700000,49559
US1.TWTR_delisted_875018,1,20190726,140200,41.7750000,41.7750000,41.7500000,41.7597000,40644
US1.TWTR_delisted_875018,1,20190726,140300,41.7500000,41.7950000,41.7300000,41.7450000,82946
US1.TWTR_delisted_875018,1,20190726,140400,41.7499000,41.8150000,41.7450000,41.7749000,59109
US1.TWTR_delisted_875018,1,20190726,140500,41.7700000,41.7700000,41.7600000,41.7700000,9192
US1.TWTR_delisted_875018,1,20190726,140600,41.7700000,41.7800000,41.7600000,41.7800000,17724
US1.TWTR_delisted_875018,1,20190726,140700,41.7800000,41.7900000,41.7600000,41.7900000,41466
US1.TWTR_delisted_875018,1,20190726,140800,41.7900000,41.8300000,41.7850000,41.8200000,42921
US1.TWTR_delisted_875018,1,20190726,140900,41.8192000,41.8400000,41.7800000,41.7899000,32287
US1.TWTR_delisted_875018,1,20190726,141000,41.8000000,41.8400000,41.7950000,41.8300000,22272
US1.TWTR_delisted_875018,1,20190726,141100,41.8400000,41.8700000,41.8213000,41.8452000,56221
US1.TWTR_delisted_875018,1,20190726,141200,41.8400000,41.8500000,41.8100000,41.8100000,38582
US1.TWTR_delisted_875018,1,20190726,141300,41.8100000,41.8135000,41.7400000,41.7515000,79431
US1.TWTR_delisted_875018,1,20190726,141400,41.7500000,41.7750000,41.7100000,41.7500000,34125
US1.TWTR_delisted_875018,1,20190726,141500,41.7550000,41.8050000,41.7501000,41.7700000,28429
US1.TWTR_delisted_875018,1,20190726,141600,41.7600000,41.7850000,41.7400000,41.7735000,25229
US1.TWTR_delisted_875018,1,20190726,141700,41.7700000,41.7800000,41.7400000,41.7601000,30845
US1.TWTR_delisted_875018,1,20190726,141800,41.7700000,41.7700000,41.7500000,41.7600000,22138
US1.TWTR_delisted_875018,1,20190726,141900,41.7400000,41.8000000,41.7400000,41.7800000,38507
US1.TWTR_delisted_875018,1,20190726,142000,41.7801000,41.7810000,41.7200000,41.7601000,69779
US1.TWTR_delisted_875018,1,20190726,142100,41.7600000,41.7635000,41.7255000,41.7400000,25549
US1.TWTR_delisted_875018,1,20190726,142200,41.7400000,41.7400000,41.6400000,41.6500000,64500
US1.TWTR_delisted_875018,1,20190726,142300,41.6550000,41.6700000,41.6100000,41.6201000,73260
US1.TWTR_delisted_875018,1,20190726,142400,41.6200000,41.6500000,41.6100000,41.6330000,34949
US1.TWTR_delisted_875018,1,20190726,142500,41.6400000,41.6700000,41.6203000,41.6550000,47100
US1.TWTR_delisted_875018,1,20190726,142600,41.6550000,41.6800000,41.6500000,41.6600000,40071
US1.TWTR_delisted_875018,1,20190726,142700,41.6550000,41.6900000,41.6443000,41.6850000,35055
US1.TWTR_delisted_875018,1,20190726,142800,41.7000000,41.7000000,41.6800000,41.7000000,38479
US1.TWTR_delisted_875018,1,20190726,142900,41.6950000,41.7100000,41.6800000,41.7065000,25130
US1.TWTR_delisted_875018,1,20190726,143000,41.7050000,41.7100000,41.6400000,41.6450000,21261
US1.TWTR_delisted_875018,1,20190726,143100,41.6500000,41.6750000,41.5900000,41.6200000,51963
US1.TWTR_delisted_875018,1,20190726,143200,41.6300000,41.6400000,41.6200000,41.6256000,10221
US1.TWTR_delisted_875018,1,20190726,143300,41.6250000,41.6400000,41.6000000,41.6100000,38565
US1.TWTR_delisted_875018,1,20190726,143400,41.6000000,41.6250000,41.5850000,41.6085000,31669
US1.TWTR_delisted_875018,1,20190726,143500,41.6100000,41.6200000,41.5900000,41.6150000,39421
US1.TWTR_delisted_875018,1,20190726,143600,41.6200000,41.6200000,41.5400000,41.5400000,51922
US1.TWTR_delisted_875018,1,20190726,143700,41.5400000,41.6200000,41.5350000,41.6200000,84363
US1.TWTR_delisted_875018,1,20190726,143800,41.6200000,41.6500000,41.5800000,41.6150000,104078
US1.TWTR_delisted_875018,1,20190726,143900,41.6100000,41.6162000,41.5800000,41.5800000,40293
US1.TWTR_delisted_875018,1,20190726,144000,41.5800000,41.5990000,41.5248000,41.5248000,58701
US1.TWTR_delisted_875018,1,20190726,144100,41.5250000,41.5900000,41.5250000,41.5850000,56321
US1.TWTR_delisted_875018,1,20190726,144200,41.5850000,41.6250000,41.5800000,41.6050000,46391
US1.TWTR_delisted_875018,1,20190726,144300,41.6081000,41.6200000,41.5950000,41.6100000,42612
US1.TWTR_delisted_875018,1,20190726,144400,41.6000000,41.6600000,41.6000000,41.6600000,41175
US1.TWTR_delisted_875018,1,20190726,144500,41.6600000,41.6700000,41.6150000,41.6457000,24951
US1.TWTR_delisted_875018,1,20190726,144600,41.6400000,41.6400000,41.6100000,41.6150000,24149
US1.TWTR_delisted_875018,1,20190726,144700,41.6165000,41.6200000,41.5850000,41.6150000,22866
US1.TWTR_delisted_875018,1,20190726,144800,41.6200000,41.6600000,41.6100000,41.6600000,40208
US1.TWTR_delisted_875018,1,20190726,144900,41.6600000,41.7000000,41.6400000,41.6850000,50077
US1.TWTR_delisted_875018,1,20190726,145000,41.6900000,41.7300000,41.6899000,41.6900000,87805
US1.TWTR_delisted_875018,1,20190726,145100,41.6900000,41.7300000,41.6834000,41.7250000,52433
US1.TWTR_delisted_875018,1,20190726,145200,41.7300000,41.7500000,41.7150000,41.7200000,82938
US1.TWTR_delisted_875018,1,20190726,145300,41.7200000,41.7200000,41.6800000,41.7172000,30958
US1.TWTR_delisted_875018,1,20190726,145400,41.7150000,41.7250000,41.6500000,41.6550000,59953
US1.TWTR_delisted_875018,1,20190726,145500,41.6550000,41.6800000,41.6350000,41.6550000,40781
US1.TWTR_delisted_875018,1,20190726,145600,41.6597000,41.6597000,41.6000000,41.6050000,27685
US1.TWTR_delisted_875018,1,20190726,145700,41.6003000,41.6200000,41.5700000,41.5704000,66502
US1.TWTR_delisted_875018,1,20190726,145800,41.5799000,41.6300000,41.5747000,41.6250000,35754
US1.TWTR_delisted_875018,1,20190726,145900,41.6250000,41.6499000,41.6150000,41.6150000,30959
US1.TWTR_delisted_875018,1,20190726,150000,41.6200000,41.6500000,41.6100000,41.6148000,23754
US1.TWTR_delisted_875018,1,20190726,150100,41.6200000,41.6500000,41.6200000,41.6300000,28703
US1.TWTR_delisted_875018,1,20190726,150200,41.6350000,41.6350000,41.6100000,41.6200000,17021
US1.TWTR_delisted_875018,1,20190726,150300,41.6200000,41.6700000,41.6150000,41.6650000,31868
US1.TWTR_delisted_875018,1,20190726,150400,41.6600000,41.7900000,41.6600000,41.7700000,111045
US1.TWTR_delisted_875018,1,20190726,150500,41.7750000,41.7900000,41.7554000,41.7671000,76808
US1.TWTR_delisted_875018,1,20190726,150600,41.7700000,41.7850000,41.7200000,41.7601000,52665
US1.TWTR_delisted_875018,1,20190726,150700,41.7646000,41.7664000,41.7000000,41.7100000,54857
US1.TWTR_delisted_875018,1,20190726,150800,41.7142000,41.7200000,41.6800000,41.7050000,40095
US1.TWTR_delisted_875018,1,20190726,150900,41.7048000,41.7200000,41.6700000,41.6900000,33627
US1.TWTR_delisted_875018,1,20190726,151000,41.6900000,41.7261000,41.6900000,41.7050000,26118
US1.TWTR_delisted_875018,1,20190726,151100,41.7100000,41.7256000,41.7050000,41.7100000,19921
US1.TWTR_delisted_875018,1,20190726,151200,41.7193000,41.7193000,41.6600000,41.6928000,34540
US1.TWTR_delisted_875018,1,20190726,151300,41.6944000,41.6951000,41.6500000,41.6850000,29443
US1.TWTR_delisted_875018,1,20190726,151400,41.6800000,41.7000000,41.6700000,41.6800000,53471
US1.TWTR_delisted_875018,1,20190726,151500,41.6800000,41.6900000,41.6509000,41.6701000,61945
US1.TWTR_delisted_875018,1,20190726,151600,41.6700000,41.6899000,41.6600000,41.6750000,34557
US1.TWTR_delisted_875018,1,20190726,151700,41.6752000,41.6967000,41.6700000,41.6967000,20163
US1.TWTR_delisted_875018,1,20190726,151800,41.6968000,41.7300000,41.6800000,41.7116000,60310
US1.TWTR_delisted_875018,1,20190726,151900,41.7100000,41.7401000,41.7050000,41.7400000,40234
US1.TWTR_delisted_875018,1,20190726,152000,41.7400000,41.7800000,41.7300000,41.7675000,67564
US1.TWTR_delisted_875018,1,20190726,152100,41.7600000,41.7656000,41.7300000,41.7534000,50587
US1.TWTR_delisted_875018,1,20190726,152200,41.7527000,41.8000000,41.7527000,41.7700000,69430
US1.TWTR_delisted_875018,1,20190726,152300,41.7700000,41.8000000,41.7500000,41.7500000,44614
US1.TWTR_delisted_875018,1,20190726,152400,41.7460000,41.7700000,41.7200000,41.7500000,63438
US1.TWTR_delisted_875018,1,20190726,152500,41.7500000,41.8300000,41.7500000,41.7958000,126296
US1.TWTR_delisted_875018,1,20190726,152600,41.7900000,41.7900000,41.7501000,41.7550000,24511
US1.TWTR_delisted_875018,1,20190726,152700,41.7600000,41.7700000,41.6764000,41.6764000,90263
US1.TWTR_delisted_875018,1,20190726,152800,41.6800000,41.7000000,41.6700000,41.6750000,59375
US1.TWTR_delisted_875018,1,20190726,152900,41.6800000,41.7250000,41.6723000,41.7065000,44346
US1.TWTR_delisted_875018,1,20190726,153000,41.7050000,41.8180000,41.7050000,41.8180000,167043
US1.TWTR_delisted_875018,1,20190726,153100,41.8120000,41.8200000,41.7500000,41.7900000,57914
US1.TWTR_delisted_875018,1,20190726,153200,41.7900000,41.8400000,41.7800000,41.7800000,136907
US1.TWTR_delisted_875018,1,20190726,153300,41.7850000,41.7850000,41.7200000,41.7300000,59713
US1.TWTR_delisted_875018,1,20190726,153400,41.7200000,41.7500000,41.7200000,41.7500000,52756
US1.TWTR_delisted_875018,1,20190726,153500,41.7500000,41.7500000,41.7200000,41.7229000,51058
US1.TWTR_delisted_875018,1,20190726,153600,41.7275000,41.7275000,41.6800000,41.6850000,79116
US1.TWTR_delisted_875018,1,20190726,153700,41.6800000,41.7000000,41.6500000,41.6980000,110498
US1.TWTR_delisted_875018,1,20190726,153800,41.6990000,41.7200000,41.6800000,41.6801000,52662
US1.TWTR_delisted_875018,1,20190726,153900,41.6848000,41.7100000,41.6848000,41.7100000,35294
US1.TWTR_delisted_875018,1,20190726,154000,41.7035000,41.7400000,41.7000000,41.7400000,59615
US1.TWTR_delisted_875018,1,20190726,154100,41.7350000,41.7500000,41.7200000,41.7286000,98632
US1.TWTR_delisted_875018,1,20190726,154200,41.7250000,41.7350000,41.7150000,41.7200000,38800
US1.TWTR_delisted_875018,1,20190726,154300,41.7200000,41.7300000,41.6900000,41.7100000,82560
US1.TWTR_delisted_875018,1,20190726,154400,41.7100000,41.7500000,41.7100000,41.7500000,69544
US1.TWTR_delisted_875018,1,20190726,154500,41.7450000,41.8000000,41.7400000,41.8000000,102331
US1.TWTR_delisted_875018,1,20190726,154600,41.8000000,41.8000000,41.7800000,41.7850000,55293
US1.TWTR_delisted_875018,1,20190726,154700,41.7850000,41.7850000,41.7300000,41.7800000,88397
US1.TWTR_delisted_875018,1,20190726,154800,41.7783000,41.7899000,41.7400000,41.7550000,87816
US1.TWTR_delisted_875018,1,20190726,154900,41.7550000,41.7700000,41.7400000,41.7600000,64647
US1.TWTR_delisted_875018,1,20190726,155000,41.7600000,41.7668000,41.7400000,41.7400000,104505
US1.TWTR_delisted_875018,1,20190726,155100,41.7400000,41.7450000,41.6800000,41.6950000,117820
US1.TWTR_delisted_875018,1,20190726,155200,41.6900000,41.7000000,41.6500000,41.6550000,109139
US1.TWTR_delisted_875018,1,20190726,155300,41.6550000,41.6550000,41.5700000,41.5729000,180239
US1.TWTR_delisted_875018,1,20190726,155400,41.5800000,41.5860000,41.5300000,41.5500000,180578
US1.TWTR_delisted_875018,1,20190726,155500,41.5556000,41.5600000,41.4500000,41.4750000,223235
US1.TWTR_delisted_875018,1,20190726,155600,41.4800000,41.5000000,41.4700000,41.4800000,192291
US1.TWTR_delisted_875018,1,20190726,155700,41.4800000,41.4897000,41.4200000,41.4499000,216497
US1.TWTR_delisted_875018,1,20190726,155800,41.4400000,41.4900000,41.4300000,41.4750000,217960
US1.TWTR_delisted_875018,1,20190726,155900,41.4750000,41.5500000,41.4700000,41.5500000,312542
US1.TWTR_delisted_875018,1,20190726,160000,41.5450000,41.6300000,41.5200000,41.5300000,670523
US1.TWTR_delisted_875018,1,20190729,093100,41.5000000,41.6500000,41.4400000,41.5400000,20950
US1.TWTR_delisted_875018,1,20190729,093200,41.5700000,41.6000000,41.3300000,41.4250000,530755
US1.TWTR_delisted_875018,1,20190729,093300,41.4400000,41.5400000,41.3100000,41.4700000,131204
US1.TWTR_delisted_875018,1,20190729,093400,41.4628000,41.5500000,41.2800000,41.2935000,161117
US1.TWTR_delisted_875018,1,20190729,093500,41.2900000,41.7900000,41.2900000,41.7700000,205099
US1.TWTR_delisted_875018,1,20190729,093600,41.7500000,41.9295000,41.6200000,41.8700000,268782
US1.TWTR_delisted_875018,1,20190729,093700,41.8800000,42.0791000,41.8500000,42.0791000,401030
US1.TWTR_delisted_875018,1,20190729,093800,42.0601000,42.1275000,41.9100000,41.9800000,206821
US1.TWTR_delisted_875018,1,20190729,093900,41.9550000,42.1800000,41.9400000,42.1650000,186537
US1.TWTR_delisted_875018,1,20190729,094000,42.1500000,42.2200000,41.9901000,42.0050000,205164
US1.TWTR_delisted_875018,1,20190729,094100,42.0200000,42.0800000,41.9500000,42.0400000,149546
US1.TWTR_delisted_875018,1,20190729,094200,42.0300000,42.0900000,41.8446000,41.9100000,144416
US1.TWTR_delisted_875018,1,20190729,094300,41.9000000,41.9100000,41.7700000,41.7742000,61930
US1.TWTR_delisted_875018,1,20190729,094400,41.7670000,41.8700000,41.7100000,41.8400000,121177
US1.TWTR_delisted_875018,1,20190729,094500,41.8400000,41.8687000,41.7400000,41.7943000,54019
US1.TWTR_delisted_875018,1,20190729,094600,41.8300000,41.8865000,41.6300000,41.6700000,97653
US1.TWTR_delisted_875018,1,20190729,094700,41.6700000,41.7500000,41.6270000,41.7400000,96610
US1.TWTR_delisted_875018,1,20190729,094800,41.7300000,41.9300000,41.7300000,41.9000000,103653
US1.TWTR_delisted_875018,1,20190729,094900,41.8930000,42.0400000,41.8930000,41.9335000,138690
US1.TWTR_delisted_875018,1,20190729,095000,41.9300000,41.9300000,41.6800000,41.7200000,72300
US1.TWTR_delisted_875018,1,20190729,095100,41.7430000,41.7800000,41.6450000,41.7700000,88749
US1.TWTR_delisted_875018,1,20190729,095200,41.7550000,41.7700000,41.6229000,41.6255000,73270
US1.TWTR_delisted_875018,1,20190729,095300,41.6300000,41.6500000,41.5100000,41.5312000,100669
US1.TWTR_delisted_875018,1,20190729,095400,41.5200000,41.6099000,41.4300000,41.4900000,242744
US1.TWTR_delisted_875018,1,20190729,095500,41.4900000,41.5700000,41.4502000,41.5300000,89292
US1.TWTR_delisted_875018,1,20190729,095600,41.5350000,41.7750000,41.5300000,41.7500000,139344
US1.TWTR_delisted_875018,1,20190729,095700,41.7500000,41.7599000,41.6700000,41.7300000,101430
US1.TWTR_delisted_875018,1,20190729,095800,41.7300000,41.7900000,41.6500000,41.6600000,88434
US1.TWTR_delisted_875018,1,20190729,095900,41.6600000,41.7100000,41.5800000,41.7100000,69581
US1.TWTR_delisted_875018,1,20190729,100000,41.7100000,41.7900000,41.6600000,41.7900000,96569
US1.TWTR_delisted_875018,1,20190729,100100,41.7800000,41.7800000,41.6700000,41.6950000,79388
US1.TWTR_delisted_875018,1,20190729,100200,41.6900000,41.6900000,41.5900000,41.5900000,43534
US1.TWTR_delisted_875018,1,20190729,100300,41.5900000,41.6200000,41.5500000,41.5700000,47090
US1.TWTR_delisted_875018,1,20190729,100400,41.5750000,41.5900000,41.5300000,41.5700000,265798
US1.TWTR_delisted_875018,1,20190729,100500,41.5800000,41.6300000,41.5200000,41.5850000,44520
US1.TWTR_delisted_875018,1,20190729,100600,41.5900000,41.6300000,41.5000000,41.5000000,296653
US1.TWTR_delisted_875018,1,20190729,100700,41.4900000,41.4900000,41.2500000,41.3135000,179312
US1.TWTR_delisted_875018,1,20190729,100800,41.3200000,41.3750000,41.3000000,41.3750000,80092
US1.TWTR_delisted_875018,1,20190729,100900,41.3800000,41.4325000,41.3700000,41.4100000,59904
US1.TWTR_delisted_875018,1,20190729,101000,41.4100000,41.4500000,41.2900000,41.3250000,58299
US1.TWTR_delisted_875018,1,20190729,101100,41.3200000,41.3700000,41.2600000,41.3200000,210749
US1.TWTR_delisted_875018,1,20190729,101200,41.3249000,41.3500000,41.2700000,41.2700000,93940
US1.TWTR_delisted_875018,1,20190729,101300,41.2650000,41.4099000,41.2650000,41.3700000,56680
US1.TWTR_delisted_875018,1,20190729,101400,41.3650000,41.3700000,41.3100000,41.3300000,73971
US1.TWTR_delisted_875018,1,20190729,101500,41.3250000,41.4000000,41.3200000,41.3950000,60755
US1.TWTR_delisted_875018,1,20190729,101600,41.3950000,41.4600000,41.3400000,41.3800000,50062
US1.TWTR_delisted_875018,1,20190729,101700,41.3602000,41.4900000,41.3602000,41.4850000,76021
US1.TWTR_delisted_875018,1,20190729,101800,41.4900000,41.5500000,41.4900000,41.5150000,82661
US1.TWTR_delisted_875018,1,20190729,101900,41.5200000,41.5800000,41.4800000,41.4900000,73836
US1.TWTR_delisted_875018,1,20190729,102000,41.4800000,41.4900000,41.4350000,41.4415000,64334
US1.TWTR_delisted_875018,1,20190729,102100,41.4400000,41.4400000,41.2900000,41.3301000,60088
US1.TWTR_delisted_875018,1,20190729,102200,41.3300000,41.3925000,41.3300000,41.3900000,32981
US1.TWTR_delisted_875018,1,20190729,102300,41.3850000,41.3850000,41.2000000,41.3200000,120954
US1.TWTR_delisted_875018,1,20190729,102400,41.3300000,41.3679000,41.3000000,41.3100000,50854
US1.TWTR_delisted_875018,1,20190729,102500,41.3100000,41.3400000,41.2900000,41.3400000,37639
US1.TWTR_delisted_875018,1,20190729,102600,41.3300000,41.3500000,41.3000000,41.3065000,49416
US1.TWTR_delisted_875018,1,20190729,102700,41.3000000,41.3073000,41.2000000,41.2000000,72568
US1.TWTR_delisted_875018,1,20190729,102800,41.2000000,41.2500000,41.1950000,41.2331000,65103
US1.TWTR_delisted_875018,1,20190729,102900,41.2350000,41.2350000,41.0900000,41.1300000,90986
US1.TWTR_delisted_875018,1,20190729,103000,41.1234000,41.1700000,41.1200000,41.1200000,43918
US1.TWTR_delisted_875018,1,20190729,103100,41.1200000,41.1235000,41.0200000,41.0200000,87425
US1.TWTR_delisted_875018,1,20190729,103200,41.0300000,41.1550000,41.0300000,41.1000000,82407
US1.TWTR_delisted_875018,1,20190729,103300,41.1100000,41.1800000,41.1000000,41.1000000,53243
US1.TWTR_delisted_875018,1,20190729,103400,41.1100000,41.2100000,41.1000000,41.2100000,85597
US1.TWTR_delisted_875018,1,20190729,103500,41.2100000,41.2100000,41.0900000,41.1100000,71005
US1.TWTR_delisted_875018,1,20190729,103600,41.1150000,41.2250000,41.1150000,41.2000000,44121
US1.TWTR_delisted_875018,1,20190729,103700,41.2000000,41.2000000,41.1200000,41.1250000,62135
US1.TWTR_delisted_875018,1,20190729,103800,41.1200000,41.1300000,41.0300000,41.1050000,64089
US1.TWTR_delisted_875018,1,20190729,103900,41.1023000,41.2250000,41.0700000,41.2000000,59329
US1.TWTR_delisted_875018,1,20190729,104000,41.2200000,41.2400000,41.1600000,41.1850000,30091
US1.TWTR_delisted_875018,1,20190729,104100,41.1800000,41.2300000,41.1705000,41.1900000,60372
US1.TWTR_delisted_875018,1,20190729,104200,41.2000000,41.2189000,41.1700000,41.2050000,26971
US1.TWTR_delisted_875018,1,20190729,104300,41.2000000,41.2200000,41.1700000,41.2068000,48671
US1.TWTR_delisted_875018,1,20190729,104400,41.2100000,41.2900000,41.2100000,41.2599000,35513
US1.TWTR_delisted_875018,1,20190729,104500,41.2550000,41.2800000,41.2500000,41.2700000,28756
US1.TWTR_delisted_875018,1,20190729,104600,41.2783000,41.3000000,41.2150000,41.2189000,47097
US1.TWTR_delisted_875018,1,20190729,104700,41.2150000,41.2686000,41.2005000,41.2400000,23808
US1.TWTR_delisted_875018,1,20190729,104800,41.2400000,41.2550000,41.2100000,41.2450000,29341
US1.TWTR_delisted_875018,1,20190729,104900,41.2400000,41.2550000,41.1900000,41.2200000,23346
US1.TWTR_delisted_875018,1,20190729,105000,41.2250000,41.2250000,41.1700000,41.1800000,22953
US1.TWTR_delisted_875018,1,20190729,105100,41.1800000,41.2000000,41.1700000,41.1700000,18361
US1.TWTR_delisted_875018,1,20190729,105200,41.1700000,41.2197000,41.1700000,41.1750000,23393
US1.TWTR_delisted_875018,1,20190729,105300,41.1800000,41.1850000,41.1016000,41.1250000,37417
US1.TWTR_delisted_875018,1,20190729,105400,41.1200000,41.1500000,41.1100000,41.1458000,15210
US1.TWTR_delisted_875018,1,20190729,105500,41.1400000,41.1850000,41.1400000,41.1532000,28511
US1.TWTR_delisted_875018,1,20190729,105600,41.1571000,41.1900000,41.1571000,41.1750000,15169
US1.TWTR_delisted_875018,1,20190729,105700,41.1750000,41.1750000,41.0900000,41.0900000,29023
US1.TWTR_delisted_875018,1,20190729,105800,41.0900000,41.1050000,41.0600000,41.0800000,81416
US1.TWTR_delisted_875018,1,20190729,105900,41.0800000,41.1118000,41.0500000,41.1000000,40640
US1.TWTR_delisted_875018,1,20190729,110000,41.1050000,41.1100000,41.0300000,41.0350000,35380
US1.TWTR_delisted_875018,1,20190729,110100,41.0400000,41.0800000,41.0200000,41.0500000,32198
US1.TWTR_delisted_875018,1,20190729,110200,41.0500000,41.0950000,41.0200000,41.0700000,48653
US1.TWTR_delisted_875018,1,20190729,110300,41.0750000,41.1090000,41.0400000,41.0900000,29994
US1.TWTR_delisted_875018,1,20190729,110400,41.0900000,41.1200000,41.0408000,41.1100000,72133
US1.TWTR_delisted_875018,1,20190729,110500,41.1000000,41.1600000,41.0950000,41.1500000,34756
US1.TWTR_delisted_875018,1,20190729,110600,41.1500000,41.1500000,41.1120000,41.1500000,45467
US1.TWTR_delisted_875018,1,20190729,110700,41.1450000,41.1800000,41.1400000,41.1650000,21416
US1.TWTR_delisted_875018,1,20190729,110800,41.1800000,41.1800000,41.1200000,41.1400000,39215
US1.TWTR_delisted_875018,1,20190729,110900,41.1400000,41.1546000,41.1200000,41.1500000,25738
US1.TWTR_delisted_875018,1,20190729,111000,41.1450000,41.1450000,41.0600000,41.0650000,41186
US1.TWTR_delisted_875018,1,20190729,111100,41.0608000,41.0608000,40.9300000,40.9400000,143820
US1.TWTR_delisted_875018,1,20190729,111200,40.9400000,40.9600000,40.9000000,40.9510000,67408
US1.TWTR_delisted_875018,1,20190729,111300,40.9500000,40.9600000,40.9200000,40.9600000,79073
US1.TWTR_delisted_875018,1,20190729,111400,40.9500000,40.9950000,40.9500000,40.9850000,42610
US1.TWTR_delisted_875018,1,20190729,111500,40.9950000,41.0600000,40.9800000,41.0450000,50654
US1.TWTR_delisted_875018,1,20190729,111600,41.0450000,41.0550000,41.0200000,41.0300000,20243
US1.TWTR_delisted_875018,1,20190729,111700,41.0300000,41.0900000,41.0200000,41.0900000,36157
US1.TWTR_delisted_875018,1,20190729,111800,41.0854000,41.1250000,41.0800000,41.1202000,35200
US1.TWTR_delisted_875018,1,20190729,111900,41.1300000,41.1800000,41.1300000,41.1678000,57507
US1.TWTR_delisted_875018,1,20190729,112000,41.1700000,41.3115000,41.1650000,41.3100000,133409
US1.TWTR_delisted_875018,1,20190729,112100,41.3150000,41.3200000,41.2800000,41.2901000,52029
US1.TWTR_delisted_875018,1,20190729,112200,41.2901000,41.3500000,41.2900000,41.2950000,60685
US1.TWTR_delisted_875018,1,20190729,112300,41.2950000,41.3250000,41.2500000,41.3200000,60516
US1.TWTR_delisted_875018,1,20190729,112400,41.3250000,41.3800000,41.3100000,41.3800000,40206
US1.TWTR_delisted_875018,1,20190729,112500,41.3700000,41.4400000,41.3600000,41.4150000,88411
US1.TWTR_delisted_875018,1,20190729,112600,41.4200000,41.4200000,41.3427000,41.3600000,40181
US1.TWTR_delisted_875018,1,20190729,112700,41.3690000,41.3700000,41.3150000,41.3600000,29323
US1.TWTR_delisted_875018,1,20190729,112800,41.3550000,41.3862000,41.3100000,41.3200000,37039
US1.TWTR_delisted_875018,1,20190729,112900,41.3300000,41.3600000,41.3200000,41.3500000,15056
US1.TWTR_delisted_875018,1,20190729,113000,41.3400000,41.4100000,41.3350000,41.3700000,37943
US1.TWTR_delisted_875018,1,20190729,113100,41.3800000,41.4100000,41.3400000,41.4100000,25081
US1.TWTR_delisted_875018,1,20190729,113200,41.4100000,41.4400000,41.3900000,41.4300000,34689
US1.TWTR_delisted_875018,1,20190729,113300,41.4400000,41.4400000,41.3500000,41.3700000,60538
US1.TWTR_delisted_875018,1,20190729,113400,41.3700000,41.4200000,41.3500000,41.4200000,40888
US1.TWTR_delisted_875018,1,20190729,113500,41.4200000,41.4300000,41.3700000,41.3750000,23689
US1.TWTR_delisted_875018,1,20190729,113600,41.3800000,41.3800000,41.3200000,41.3300000,34070
US1.TWTR_delisted_875018,1,20190729,113700,41.3300000,41.3400000,41.2924000,41.3150000,40730
US1.TWTR_delisted_875018,1,20190729,113800,41.3200000,41.3700000,41.3200000,41.3500000,33249
US1.TWTR_delisted_875018,1,20190729,113900,41.3500000,41.3600000,41.2800000,41.3050000,49699
US1.TWTR_delisted_875018,1,20190729,114000,41.3050000,41.3400000,41.3050000,41.3200000,11101
US1.TWTR_delisted_875018,1,20190729,114100,41.3200000,41.3400000,41.3200000,41.3350000,14278
US1.TWTR_delisted_875018,1,20190729,114200,41.3300000,41.3500000,41.3300000,41.3390000,12445
US1.TWTR_delisted_875018,1,20190729,114300,41.3350000,41.3800000,41.3300000,41.3700000,20416
US1.TWTR_delisted_875018,1,20190729,114400,41.3800000,41.4150000,41.3700000,41.3700000,43813
US1.TWTR_delisted_875018,1,20190729,114500,41.3750000,41.3751000,41.2800000,41.2800000,21229
US1.TWTR_delisted_875018,1,20190729,114600,41.2864000,41.3350000,41.2800000,41.3100000,27544
US1.TWTR_delisted_875018,1,20190729,114700,41.3200000,41.3200000,41.2700000,41.2990000,28016
US1.TWTR_delisted_875018,1,20190729,114800,41.3000000,41.3300000,41.3000000,41.3300000,18166
US1.TWTR_delisted_875018,1,20190729,114900,41.3200000,41.3200000,41.2800000,41.2850000,28336
US1.TWTR_delisted_875018,1,20190729,115000,41.2834000,41.2900000,41.2300000,41.2500000,32543
US1.TWTR_delisted_875018,1,20190729,115100,41.2549000,41.2600000,41.2300000,41.2300000,15060
US1.TWTR_delisted_875018,1,20190729,115200,41.2360000,41.2554000,41.2000000,41.2450000,42485
US1.TWTR_delisted_875018,1,20190729,115300,41.2450000,41.2900000,41.2350000,41.2700000,25593
US1.TWTR_delisted_875018,1,20190729,115400,41.2600000,41.2800000,41.2500000,41.2650000,8760
US1.TWTR_delisted_875018,1,20190729,115500,41.2600000,41.2900000,41.2600000,41.2900000,15078
US1.TWTR_delisted_875018,1,20190729,115600,41.2900000,41.3100000,41.2800000,41.2825000,31248
US1.TWTR_delisted_875018,1,20190729,115700,41.2750000,41.2900000,41.2400000,41.2400000,19485
US1.TWTR_delisted_875018,1,20190729,115800,41.2450000,41.2500000,41.2000000,41.2000000,21994
US1.TWTR_delisted_875018,1,20190729,115900,41.2000000,41.2300000,41.1850000,41.2269000,69698
US1.TWTR_delisted_875018,1,20190729,120000,41.2250000,41.2250000,41.1900000,41.2000000,10765
US1.TWTR_delisted_875018,1,20190729,120100,41.2050000,41.2400000,41.1900000,41.2400000,20071
US1.TWTR_delisted_875018,1,20190729,120200,41.2350000,41.2600000,41.2200000,41.2250000,32446
US1.TWTR_delisted_875018,1,20190729,120300,41.2200000,41.2500000,41.2100000,41.2400000,24794
US1.TWTR_delisted_875018,1,20190729,120400,41.2484000,41.2900000,41.2300000,41.2900000,29925
US1.TWTR_delisted_875018,1,20190729,120500,41.2850000,41.3013000,41.2800000,41.2900000,34609
US1.TWTR_delisted_875018,1,20190729,120600,41.2900000,41.3200000,41.2850000,41.3050000,15881
US1.TWTR_delisted_875018,1,20190729,120700,41.3100000,41.3100000,41.2923000,41.2969000,13040
US1.TWTR_delisted_875018,1,20190729,120800,41.2900000,41.3400000,41.2900000,41.3400000,15293
US1.TWTR_delisted_875018,1,20190729,120900,41.3300000,41.3800000,41.3300000,41.3450000,35979
US1.TWTR_delisted_875018,1,20190729,121000,41.3450000,41.3850000,41.3401000,41.3600000,20106
US1.TWTR_delisted_875018,1,20190729,121100,41.3552000,41.3650000,41.3300000,41.3300000,22812
US1.TWTR_delisted_875018,1,20190729,121200,41.3225000,41.3500000,41.3000000,41.3400000,34947
US1.TWTR_delisted_875018,1,20190729,121300,41.3300000,41.3300000,41.3000000,41.3100000,10291
US1.TWTR_delisted_875018,1,20190729,121400,41.3150000,41.3150000,41.2700000,41.2850000,18946
US1.TWTR_delisted_875018,1,20190729,121500,41.2900000,41.3100000,41.2850000,41.2950000,9991
US1.TWTR_delisted_875018,1,20190729,121600,41.2950000,41.3200000,41.2800000,41.3100000,10276
US1.TWTR_delisted_875018,1,20190729,121700,41.3050000,41.3200000,41.2900000,41.3000000,13056
US1.TWTR_delisted_875018,1,20190729,121800,41.3050000,41.3100000,41.2838000,41.3100000,9272
US1.TWTR_delisted_875018,1,20190729,121900,41.3200000,41.3200000,41.3100000,41.3200000,6359
US1.TWTR_delisted_875018,1,20190729,122000,41.3200000,41.3500000,41.3100000,41.3500000,20058
US1.TWTR_delisted_875018,1,20190729,122100,41.3510000,41.3600000,41.3300000,41.3300000,21107
US1.TWTR_delisted_875018,1,20190729,122200,41.3300000,41.3500000,41.3200000,41.3200000,18577
US1.TWTR_delisted_875018,1,20190729,122300,41.3200000,41.3450000,41.3200000,41.3350000,7824
US1.TWTR_delisted_875018,1,20190729,122400,41.3350000,41.3350000,41.3200000,41.3200000,5924
US1.TWTR_delisted_875018,1,20190729,122500,41.3200000,41.3500000,41.3100000,41.3500000,12183
US1.TWTR_delisted_875018,1,20190729,122600,41.3500000,41.3600000,41.3300000,41.3600000,30057
US1.TWTR_delisted_875018,1,20190729,122700,41.3700000,41.4100000,41.3700000,41.4100000,25925
US1.TWTR_delisted_875018,1,20190729,122800,41.4100000,41.4400000,41.4000000,41.4400000,24699
US1.TWTR_delisted_875018,1,20190729,122900,41.4350000,41.4500000,41.4050000,41.4050000,41341
US1.TWTR_delisted_875018,1,20190729,123000,41.4050000,41.4200000,41.3800000,41.4150000,30948
US1.TWTR_delisted_875018,1,20190729,123100,41.4100000,41.4300000,41.3950000,41.4300000,17958
US1.TWTR_delisted_875018,1,20190729,123200,41.4300000,41.4450000,41.4204000,41.4400000,23924
US1.TWTR_delisted_875018,1,20190729,123300,41.4332000,41.4500000,41.4300000,41.4350000,27541
US1.TWTR_delisted_875018,1,20190729,123400,41.4350000,41.4450000,41.4300000,41.4400000,23793
US1.TWTR_delisted_875018,1,20190729,123500,41.4300000,41.4900000,41.4300000,41.4800000,59643
US1.TWTR_delisted_875018,1,20190729,123600,41.4900000,41.5000000,41.4800000,41.4950000,69409
US1.TWTR_delisted_875018,1,20190729,123700,41.5000000,41.6150000,41.5000000,41.5700000,166394
US1.TWTR_delisted_875018,1,20190729,123800,41.5550000,41.6200000,41.5300000,41.5750000,79499
US1.TWTR_delisted_875018,1,20190729,123900,41.5700000,41.6000000,41.5500000,41.5950000,33566
US1.TWTR_delisted_875018,1,20190729,124000,41.5900000,41.5950000,41.5300000,41.5900000,49297
US1.TWTR_delisted_875018,1,20190729,124100,41.5900000,41.6000000,41.5502000,41.5801000,44352
US1.TWTR_delisted_875018,1,20190729,124200,41.5800000,41.6050000,41.5400000,41.5650000,49116
US1.TWTR_delisted_875018,1,20190729,124300,41.5700000,41.6100000,41.5650000,41.5950000,19605
US1.TWTR_delisted_875018,1,20190729,124400,41.5900000,41.5900000,41.5224000,41.5400000,37567
US1.TWTR_delisted_875018,1,20190729,124500,41.5300000,41.5300000,41.5000000,41.5300000,24372
US1.TWTR_delisted_875018,1,20190729,124600,41.5300000,41.5300000,41.5050000,41.5050000,11935
US1.TWTR_delisted_875018,1,20190729,124700,41.5100000,41.5100000,41.4700000,41.5048000,25944
US1.TWTR_delisted_875018,1,20190729,124800,41.5072000,41.5500000,41.5000000,41.5400000,37635
US1.TWTR_delisted_875018,1,20190729,124900,41.5450000,41.5650000,41.5400000,41.5511000,41583
US1.TWTR_delisted_875018,1,20190729,125000,41.5600000,41.5900000,41.5600000,41.5850000,17542
US1.TWTR_delisted_875018,1,20190729,125100,41.5850000,41.5900000,41.5600000,41.5640000,26249
US1.TWTR_delisted_875018,1,20190729,125200,41.5600000,41.5650000,41.5400000,41.5500000,16434
US1.TWTR_delisted_875018,1,20190729,125300,41.5450000,41.5700000,41.5400000,41.5700000,12556
US1.TWTR_delisted_875018,1,20190729,125400,41.5700000,41.5700000,41.5410000,41.5600000,15871
US1.TWTR_delisted_875018,1,20190729,125500,41.5600000,41.5700000,41.5443000,41.5600000,22380
US1.TWTR_delisted_875018,1,20190729,125600,41.5600000,41.5790000,41.5500000,41.5787000,13861
US1.TWTR_delisted_875018,1,20190729,125700,41.5800000,41.6000000,41.5700000,41.5901000,43552
US1.TWTR_delisted_875018,1,20190729,125800,41.5900000,41.6290000,41.5900000,41.6200000,49070
US1.TWTR_delisted_875018,1,20190729,125900,41.6300000,41.6350000,41.6000000,41.6049000,43549
US1.TWTR_delisted_875018,1,20190729,130000,41.6000000,41.6300000,41.5950000,41.6158000,27266
US1.TWTR_delisted_875018,1,20190729,130100,41.6100000,41.6400000,41.6050000,41.6377000,17673
US1.TWTR_delisted_875018,1,20190729,130200,41.6350000,41.6383000,41.5700000,41.5700000,30286
US1.TWTR_delisted_875018,1,20190729,130300,41.5700000,41.6100000,41.5450000,41.6100000,42092
US1.TWTR_delisted_875018,1,20190729,130400,41.6200000,41.6300000,41.5900000,41.5900000,26894
US1.TWTR_delisted_875018,1,20190729,130500,41.5850000,41.6100000,41.5830000,41.6100000,21582
US1.TWTR_delisted_875018,1,20190729,130600,41.6100000,41.6100000,41.5900000,41.6000000,18355
US1.TWTR_delisted_875018,1,20190729,130700,41.5963000,41.6000000,41.5800000,41.5900000,19828
US1.TWTR_delisted_875018,1,20190729,130800,41.5910000,41.5950000,41.5600000,41.5900000,18866
US1.TWTR_delisted_875018,1,20190729,130900,41.5900000,41.6000000,41.5800000,41.5861000,20535
US1.TWTR_delisted_875018,1,20190729,131000,41.5800000,41.5900000,41.5750000,41.5900000,7299
US1.TWTR_delisted_875018,1,20190729,131100,41.5900000,41.5900000,41.5300000,41.5400000,41470
US1.TWTR_delisted_875018,1,20190729,131200,41.5400000,41.5550000,41.5300000,41.5400000,24323
US1.TWTR_delisted_875018,1,20190729,131300,41.5417000,41.5500000,41.4800000,41.4800000,37892
US1.TWTR_delisted_875018,1,20190729,131400,41.4829000,41.5000000,41.4600000,41.4854000,48305
US1.TWTR_delisted_875018,1,20190729,131500,41.4900000,41.4973000,41.4800000,41.4900000,16751
US1.TWTR_delisted_875018,1,20190729,131600,41.4900000,41.4952000,41.4800000,41.4850000,16500
US1.TWTR_delisted_875018,1,20190729,131700,41.4900000,41.5000000,41.4900000,41.5000000,11106
US1.TWTR_delisted_875018,1,20190729,131800,41.4948000,41.5050000,41.4900000,41.5000000,9018
US1.TWTR_delisted_875018,1,20190729,131900,41.4950000,41.4984000,41.4600000,41.4901000,65180
US1.TWTR_delisted_875018,1,20190729,132000,41.4900000,41.5000000,41.4700000,41.5000000,9049
US1.TWTR_delisted_875018,1,20190729,132100,41.5050000,41.5050000,41.4500000,41.4600000,21365
US1.TWTR_delisted_875018,1,20190729,132200,41.4500000,41.4600000,41.4250000,41.4501000,20681
US1.TWTR_delisted_875018,1,20190729,132300,41.4600000,41.4700000,41.4400000,41.4400000,14404
US1.TWTR_delisted_875018,1,20190729,132400,41.4450000,41.4600000,41.4434000,41.4500000,10771
US1.TWTR_delisted_875018,1,20190729,132500,41.4500000,41.4500000,41.4300000,41.4400000,8676
US1.TWTR_delisted_875018,1,20190729,132600,41.4307000,41.4600000,41.4307000,41.4600000,15785
US1.TWTR_delisted_875018,1,20190729,132700,41.4700000,41.4700000,41.4550000,41.4550000,8600
US1.TWTR_delisted_875018,1,20190729,132800,41.4561000,41.4700000,41.4400000,41.4648000,20495
US1.TWTR_delisted_875018,1,20190729,132900,41.4700000,41.4700000,41.4400000,41.4454000,10825
US1.TWTR_delisted_875018,1,20190729,133000,41.4450000,41.4500000,41.4400000,41.4400000,6158
US1.TWTR_delisted_875018,1,20190729,133100,41.4410000,41.4680000,41.4300000,41.4680000,13981
US1.TWTR_delisted_875018,1,20190729,133200,41.4700000,41.4900000,41.4542000,41.4900000,16930
US1.TWTR_delisted_875018,1,20190729,133300,41.4801000,41.5000000,41.4800000,41.5000000,7650
US1.TWTR_delisted_875018,1,20190729,133400,41.4950000,41.5000000,41.4750000,41.4872000,16469
US1.TWTR_delisted_875018,1,20190729,133500,41.4900000,41.4900000,41.4800000,41.4900000,8915
US1.TWTR_delisted_875018,1,20190729,133600,41.4900000,41.4992000,41.4800000,41.4992000,12112
US1.TWTR_delisted_875018,1,20190729,133700,41.5000000,41.5000000,41.4900000,41.5000000,5390
US1.TWTR_delisted_875018,1,20190729,133800,41.5000000,41.5000000,41.4600000,41.4801000,18163
US1.TWTR_delisted_875018,1,20190729,133900,41.4899000,41.4900000,41.4600000,41.4600000,16233
US1.TWTR_delisted_875018,1,20190729,134000,41.4600000,41.4600000,41.4350000,41.4350000,15341
US1.TWTR_delisted_875018,1,20190729,134100,41.4400000,41.4600000,41.4300000,41.4600000,15050
US1.TWTR_delisted_875018,1,20190729,134200,41.4650000,41.4700000,41.4500000,41.4700000,29770
US1.TWTR_delisted_875018,1,20190729,134300,41.4650000,41.4650000,41.4200000,41.4300000,27458
US1.TWTR_delisted_875018,1,20190729,134400,41.4239000,41.4250000,41.3900000,41.4100000,39503
US1.TWTR_delisted_875018,1,20190729,134500,41.4100000,41.4400000,41.4100000,41.4400000,19059
US1.TWTR_delisted_875018,1,20190729,134600,41.4400000,41.4452000,41.4250000,41.4300000,18540
US1.TWTR_delisted_875018,1,20190729,134700,41.4300000,41.4600000,41.4200000,41.4300000,19700
US1.TWTR_delisted_875018,1,20190729,134800,41.4200000,41.4210000,41.4000000,41.4100000,11950
US1.TWTR_delisted_875018,1,20190729,134900,41.4000000,41.4099000,41.3700000,41.3750000,33006
US1.TWTR_delisted_875018,1,20190729,135000,41.3750000,41.3750000,41.3100000,41.3600000,35582
US1.TWTR_delisted_875018,1,20190729,135100,41.3700000,41.3700000,41.3487000,41.3550000,20424
US1.TWTR_delisted_875018,1,20190729,135200,41.3600000,41.3600000,41.3500000,41.3599000,7680
US1.TWTR_delisted_875018,1,20190729,135300,41.3500000,41.3744000,41.3450000,41.3742000,11258
US1.TWTR_delisted_875018,1,20190729,135400,41.3792000,41.3800000,41.3550000,41.3700000,15717
US1.TWTR_delisted_875018,1,20190729,135500,41.3800000,41.3800000,41.3700000,41.3800000,2040
US1.TWTR_delisted_875018,1,20190729,135600,41.3716000,41.3800000,41.3550000,41.3800000,23515
US1.TWTR_delisted_875018,1,20190729,135700,41.3730000,41.3738000,41.3610000,41.3700000,2255
US1.TWTR_delisted_875018,1,20190729,135800,41.3700000,41.3700000,41.3500000,41.3600000,11904
US1.TWTR_delisted_875018,1,20190729,135900,41.3500000,41.3600000,41.3450000,41.3600000,6563
US1.TWTR_delisted_875018,1,20190729,140000,41.3670000,41.3700000,41.3550000,41.3700000,18550
US1.TWTR_delisted_875018,1,20190729,140100,41.3650000,41.3750000,41.3400000,41.3400000,41710
US1.TWTR_delisted_875018,1,20190729,140200,41.3350000,41.3400000,41.2900000,41.2950000,24982
US1.TWTR_delisted_875018,1,20190729,140300,41.3000000,41.3151000,41.2750000,41.3067000,24645
US1.TWTR_delisted_875018,1,20190729,140400,41.3050000,41.3200000,41.3000000,41.3100000,14232
US1.TWTR_delisted_875018,1,20190729,140500,41.3138000,41.3200000,41.3100000,41.3200000,8167
US1.TWTR_delisted_875018,1,20190729,140600,41.3200000,41.3200000,41.2900000,41.3000000,23553
US1.TWTR_delisted_875018,1,20190729,140700,41.3000000,41.3050000,41.2530000,41.2600000,24709
US1.TWTR_delisted_875018,1,20190729,140800,41.2600000,41.2600000,41.1900000,41.1900000,46341
US1.TWTR_delisted_875018,1,20190729,140900,41.1900000,41.1900000,41.1050000,41.1350000,108027
US1.TWTR_delisted_875018,1,20190729,141000,41.1400000,41.1400000,41.0675000,41.0900000,48294
US1.TWTR_delisted_875018,1,20190729,141100,41.0800000,41.1265000,41.0500000,41.1200000,77292
US1.TWTR_delisted_875018,1,20190729,141200,41.1200000,41.1800000,41.1100000,41.1600000,20612
US1.TWTR_delisted_875018,1,20190729,141300,41.1550000,41.1600000,41.1400000,41.1600000,30803
US1.TWTR_delisted_875018,1,20190729,141400,41.1700000,41.1900000,41.1650000,41.1806000,25335
US1.TWTR_delisted_875018,1,20190729,141500,41.1897000,41.1897000,41.1550000,41.1677000,24370
US1.TWTR_delisted_875018,1,20190729,141600,41.1624000,41.1675000,41.1300000,41.1500000,23428
US1.TWTR_delisted_875018,1,20190729,141700,41.1481000,41.1700000,41.1450000,41.1600000,14543
US1.TWTR_delisted_875018,1,20190729,141800,41.1650000,41.1700000,41.1450000,41.1500000,11705
US1.TWTR_delisted_875018,1,20190729,141900,41.1410000,41.1595000,41.1200000,41.1250000,14910
US1.TWTR_delisted_875018,1,20190729,142000,41.1300000,41.1900000,41.1300000,41.1900000,11173
US1.TWTR_delisted_875018,1,20190729,142100,41.1950000,41.2250000,41.1825000,41.1950000,27623
US1.TWTR_delisted_875018,1,20190729,142200,41.1950000,41.2000000,41.1800000,41.1900000,19922
US1.TWTR_delisted_875018,1,20190729,142300,41.1800000,41.1800000,41.1550000,41.1600000,16429
US1.TWTR_delisted_875018,1,20190729,142400,41.1550000,41.1600000,41.1300000,41.1304000,23994
US1.TWTR_delisted_875018,1,20190729,142500,41.1300000,41.1699000,41.1300000,41.1650000,18982
US1.TWTR_delisted_875018,1,20190729,142600,41.1687000,41.1700000,41.1500000,41.1628000,9460
US1.TWTR_delisted_875018,1,20190729,142700,41.1600000,41.1700000,41.1450000,41.1600000,12411
US1.TWTR_delisted_875018,1,20190729,142800,41.1700000,41.1900000,41.1700000,41.1900000,17993
US1.TWTR_delisted_875018,1,20190729,142900,41.1875000,41.2200000,41.1875000,41.2110000,14204
US1.TWTR_delisted_875018,1,20190729,143000,41.2136000,41.2300000,41.2100000,41.2200000,32655
US1.TWTR_delisted_875018,1,20190729,143100,41.2100000,41.2300000,41.2050000,41.2250000,6760
US1.TWTR_delisted_875018,1,20190729,143200,41.2298000,41.2700000,41.2200000,41.2700000,34181
US1.TWTR_delisted_875018,1,20190729,143300,41.2650000,41.2750000,41.2400000,41.2500000,16927
US1.TWTR_delisted_875018,1,20190729,143400,41.2500000,41.2700000,41.2440000,41.2600000,10086
US1.TWTR_delisted_875018,1,20190729,143500,41.2700000,41.2700000,41.2600000,41.2686000,6550
US1.TWTR_delisted_875018,1,20190729,143600,41.2600000,41.2850000,41.2500000,41.2800000,23695
US1.TWTR_delisted_875018,1,20190729,143700,41.2900000,41.3000000,41.2750000,41.2900000,13180
US1.TWTR_delisted_875018,1,20190729,143800,41.2850000,41.3100000,41.2850000,41.3055000,11016
US1.TWTR_delisted_875018,1,20190729,143900,41.3100000,41.3100000,41.2680000,41.2700000,18897
US1.TWTR_delisted_875018,1,20190729,144000,41.2700000,41.2800000,41.2642000,41.2800000,9656
US1.TWTR_delisted_875018,1,20190729,144100,41.2800000,41.2800000,41.2400000,41.2500000,11997
US1.TWTR_delisted_875018,1,20190729,144200,41.2500000,41.2500000,41.2200000,41.2401000,20726
US1.TWTR_delisted_875018,1,20190729,144300,41.2400000,41.2600000,41.2400000,41.2550000,4018
US1.TWTR_delisted_875018,1,20190729,144400,41.2558000,41.2600000,41.2450000,41.2500000,6081
US1.TWTR_delisted_875018,1,20190729,144500,41.2500000,41.2550000,41.2303000,41.2439000,15451
US1.TWTR_delisted_875018,1,20190729,144600,41.2500000,41.3000000,41.2500000,41.3000000,17163
US1.TWTR_delisted_875018,1,20190729,144700,41.2900000,41.3000000,41.2800000,41.2800000,18187
US1.TWTR_delisted_875018,1,20190729,144800,41.2850000,41.3000000,41.2850000,41.2856000,7477
US1.TWTR_delisted_875018,1,20190729,144900,41.2852000,41.2900000,41.2700000,41.2700000,10392
US1.TWTR_delisted_875018,1,20190729,145000,41.2799000,41.2800000,41.2700000,41.2750000,9440
US1.TWTR_delisted_875018,1,20190729,145100,41.2800000,41.2900000,41.2650000,41.2850000,10351
US1.TWTR_delisted_875018,1,20190729,145200,41.2800000,41.3197000,41.2800000,41.3197000,20493
US1.TWTR_delisted_875018,1,20190729,145300,41.3163000,41.3400000,41.3163000,41.3200000,29885
US1.TWTR_delisted_875018,1,20190729,145400,41.3169000,41.3400000,41.3100000,41.3200000,20366
US1.TWTR_delisted_875018,1,20190729,145500,41.3200000,41.3300000,41.3050000,41.3300000,13877
US1.TWTR_delisted_875018,1,20190729,145600,41.3300000,41.3300000,41.3150000,41.3200000,8250
US1.TWTR_delisted_875018,1,20190729,145700,41.3300000,41.3300000,41.3200000,41.3200000,10566
US1.TWTR_delisted_875018,1,20190729,145800,41.3300000,41.3400000,41.3200000,41.3300000,8706
US1.TWTR_delisted_875018,1,20190729,145900,41.3390000,41.3500000,41.3311000,41.3400000,7830
US1.TWTR_delisted_875018,1,20190729,150000,41.3362000,41.3400000,41.3230000,41.3300000,13927
US1.TWTR_delisted_875018,1,20190729,150100,41.3400000,41.3500000,41.3300000,41.3500000,7500
US1.TWTR_delisted_875018,1,20190729,150200,41.3500000,41.3500000,41.3300000,41.3350000,20269
US1.TWTR_delisted_875018,1,20190729,150300,41.3350000,41.3400000,41.3130000,41.3130000,13577
US1.TWTR_delisted_875018,1,20190729,150400,41.3100000,41.3100000,41.2900000,41.2950000,4850
US1.TWTR_delisted_875018,1,20190729,150500,41.2950000,41.2950000,41.2500000,41.2500000,20471
US1.TWTR_delisted_875018,1,20190729,150600,41.2600000,41.2600000,41.2550000,41.2550000,7916
US1.TWTR_delisted_875018,1,20190729,150700,41.2550000,41.2650000,41.2500000,41.2500000,14854
US1.TWTR_delisted_875018,1,20190729,150800,41.2550000,41.2800000,41.2300000,41.2541000,62501
US1.TWTR_delisted_875018,1,20190729,150900,41.2531000,41.2850000,41.2500000,41.2850000,9858
US1.TWTR_delisted_875018,1,20190729,151000,41.2858000,41.2900000,41.2500000,41.2800000,19856
US1.TWTR_delisted_875018,1,20190729,151100,41.2768000,41.2800000,41.2650000,41.2650000,5921
US1.TWTR_delisted_875018,1,20190729,151200,41.2700000,41.2800000,41.2600000,41.2750000,6287
US1.TWTR_delisted_875018,1,20190729,151300,41.2800000,41.2800000,41.2700000,41.2750000,10516
US1.TWTR_delisted_875018,1,20190729,151400,41.2700000,41.3000000,41.2700000,41.3000000,12763
US1.TWTR_delisted_875018,1,20190729,151500,41.3000000,41.3050000,41.2900000,41.3000000,14902
US1.TWTR_delisted_875018,1,20190729,151600,41.3000000,41.3000000,41.2850000,41.2850000,16567
US1.TWTR_delisted_875018,1,20190729,151700,41.2850000,41.3050000,41.2800000,41.3050000,6708
US1.TWTR_delisted_875018,1,20190729,151800,41.3000000,41.3000000,41.2900000,41.2900000,15608
US1.TWTR_delisted_875018,1,20190729,151900,41.2900000,41.3000000,41.2900000,41.2901000,8000
US1.TWTR_delisted_875018,1,20190729,152000,41.2900000,41.3150000,41.2722000,41.3150000,27546
US1.TWTR_delisted_875018,1,20190729,152100,41.3150000,41.3400000,41.3150000,41.3350000,25605
US1.TWTR_delisted_875018,1,20190729,152200,41.3400000,41.3450000,41.3250000,41.3412000,23399
US1.TWTR_delisted_875018,1,20190729,152300,41.3400000,41.3450000,41.3210000,41.3250000,16273
US1.TWTR_delisted_875018,1,20190729,152400,41.3250000,41.3400000,41.3101000,41.3400000,15167
US1.TWTR_delisted_875018,1,20190729,152500,41.3300000,41.3350000,41.3000000,41.3050000,8853
US1.TWTR_delisted_875018,1,20190729,152600,41.3050000,41.3200000,41.2900000,41.2900000,13041
US1.TWTR_delisted_875018,1,20190729,152700,41.2950000,41.3000000,41.2700000,41.2800000,25749
US1.TWTR_delisted_875018,1,20190729,152800,41.2900000,41.3200000,41.2800000,41.2950000,21561
US1.TWTR_delisted_875018,1,20190729,152900,41.2950000,41.3200000,41.2900000,41.3103000,20878
US1.TWTR_delisted_875018,1,20190729,153000,41.3100000,41.3199000,41.3000000,41.3000000,25711
US1.TWTR_delisted_875018,1,20190729,153100,41.3100000,41.3100000,41.2850000,41.2900000,18621
US1.TWTR_delisted_875018,1,20190729,153200,41.2900000,41.2950000,41.2550000,41.2716000,33882
US1.TWTR_delisted_875018,1,20190729,153300,41.2750000,41.3050000,41.2700000,41.3000000,28130
US1.TWTR_delisted_875018,1,20190729,153400,41.3000000,41.3200000,41.2900000,41.3000000,29889
US1.TWTR_delisted_875018,1,20190729,153500,41.3000000,41.3300000,41.2950000,41.3100000,26453
US1.TWTR_delisted_875018,1,20190729,153600,41.3000000,41.3400000,41.3000000,41.3300000,34684
US1.TWTR_delisted_875018,1,20190729,153700,41.3200000,41.3400000,41.3150000,41.3249000,27958
US1.TWTR_delisted_875018,1,20190729,153800,41.3260000,41.4000000,41.3260000,41.3952000,59304
US1.TWTR_delisted_875018,1,20190729,153900,41.4000000,41.4300000,41.4000000,41.4250000,43847
US1.TWTR_delisted_875018,1,20190729,154000,41.4215000,41.4300000,41.4000000,41.4000000,38306
US1.TWTR_delisted_875018,1,20190729,154100,41.4000000,41.4400000,41.4000000,41.4400000,33760
US1.TWTR_delisted_875018,1,20190729,154200,41.4350000,41.4400000,41.4100000,41.4150000,60333
US1.TWTR_delisted_875018,1,20190729,154300,41.4200000,41.4350000,41.4150000,41.4150000,34862
US1.TWTR_delisted_875018,1,20190729,154400,41.4200000,41.4300000,41.4050000,41.4194000,27163
US1.TWTR_delisted_875018,1,20190729,154500,41.4200000,41.4500000,41.4100000,41.4457000,46599
US1.TWTR_delisted_875018,1,20190729,154600,41.4450000,41.4450000,41.4150000,41.4200000,32048
US1.TWTR_delisted_875018,1,20190729,154700,41.4213000,41.4450000,41.4201000,41.4250000,35498
US1.TWTR_delisted_875018,1,20190729,154800,41.4300000,41.4500000,41.4200000,41.4450000,22819
US1.TWTR_delisted_875018,1,20190729,154900,41.4450000,41.4500000,41.4200000,41.4350000,42257
US1.TWTR_delisted_875018,1,20190729,155000,41.4300000,41.4700000,41.4300000,41.4550000,37046
US1.TWTR_delisted_875018,1,20190729,155100,41.4600000,41.4850000,41.4500000,41.4800000,40499
US1.TWTR_delisted_875018,1,20190729,155200,41.4800000,41.4900000,41.4400000,41.4652000,61264
US1.TWTR_delisted_875018,1,20190729,155300,41.4650000,41.4700000,41.4400000,41.4500000,45678
US1.TWTR_delisted_875018,1,20190729,155400,41.4500000,41.4600000,41.4400000,41.4600000,33113
US1.TWTR_delisted_875018,1,20190729,155500,41.4600000,41.4800000,41.4500000,41.4800000,60666
US1.TWTR_delisted_875018,1,20190729,155600,41.4800000,41.4900000,41.4500000,41.4650000,85254
US1.TWTR_delisted_875018,1,20190729,155700,41.4700000,41.4900000,41.4500000,41.4800000,54902
US1.TWTR_delisted_875018,1,20190729,155800,41.4700000,41.5000000,41.4700000,41.4750000,91303
US1.TWTR_delisted_875018,1,20190729,155900,41.4800000,41.4800000,41.4500000,41.4650000,85720
US1.TWTR_delisted_875018,1,20190729,160000,41.4700000,41.5000000,41.4500000,41.5000000,235020
US1.TWTR_delisted_875018,1,20190730,093100,41.0800000,41.0900000,41.0100000,41.0200000,23097
US1.TWTR_delisted_875018,1,20190730,093200,41.0100000,41.0700000,40.8200000,40.8950000,510914
US1.TWTR_delisted_875018,1,20190730,093300,40.8700000,40.9750000,40.8600000,40.9100000,65753
US1.TWTR_delisted_875018,1,20190730,093400,40.9200000,41.0400000,40.8200000,41.0000000,107666
US1.TWTR_delisted_875018,1,20190730,093500,41.0017000,41.0615000,40.9334000,41.0065000,38360
US1.TWTR_delisted_875018,1,20190730,093600,41.0100000,41.0800000,40.9800000,41.0300000,46780
US1.TWTR_delisted_875018,1,20190730,093700,41.0100000,41.1725000,41.0100000,41.1700000,76822
US1.TWTR_delisted_875018,1,20190730,093800,41.1600000,41.2200000,41.1500000,41.2142000,41858
US1.TWTR_delisted_875018,1,20190730,093900,41.2300000,41.2400000,41.1500000,41.1800000,57570
US1.TWTR_delisted_875018,1,20190730,094000,41.1650000,41.1683000,41.0800000,41.1300000,50084
US1.TWTR_delisted_875018,1,20190730,094100,41.1300000,41.2211000,41.1300000,41.2150000,22954
US1.TWTR_delisted_875018,1,20190730,094200,41.2200000,41.3650000,41.2200000,41.3250000,99258
US1.TWTR_delisted_875018,1,20190730,094300,41.3300000,41.4129000,41.3300000,41.4000000,55996
US1.TWTR_delisted_875018,1,20190730,094400,41.3990000,41.4800000,41.3800000,41.4600000,88766
US1.TWTR_delisted_875018,1,20190730,094500,41.4600000,41.4600000,41.3700000,41.3825000,82710
US1.TWTR_delisted_875018,1,20190730,094600,41.3800000,41.4700000,41.3500000,41.4600000,75590
US1.TWTR_delisted_875018,1,20190730,094700,41.4700000,41.5000000,41.4400000,41.4700000,77407
US1.TWTR_delisted_875018,1,20190730,094800,41.4650000,41.4650000,41.3700000,41.4000000,26337
US1.TWTR_delisted_875018,1,20190730,094900,41.4000000,41.4500000,41.3800000,41.3889000,43647
US1.TWTR_delisted_875018,1,20190730,095000,41.3800000,41.4000000,41.3300000,41.3800000,37093
US1.TWTR_delisted_875018,1,20190730,095100,41.3710000,41.3750000,41.2600000,41.3000000,33454
US1.TWTR_delisted_875018,1,20190730,095200,41.2800000,41.3150000,41.2500000,41.2800000,41400
US1.TWTR_delisted_875018,1,20190730,095300,41.2700000,41.3100000,41.2100000,41.2800000,95235
US1.TWTR_delisted_875018,1,20190730,095400,41.2750000,41.2800000,41.1801000,41.2000000,97911
US1.TWTR_delisted_875018,1,20190730,095500,41.1900000,41.2100000,41.1550000,41.2000000,41951
US1.TWTR_delisted_875018,1,20190730,095600,41.2050000,41.2100000,41.1600000,41.2000000,43428
US1.TWTR_delisted_875018,1,20190730,095700,41.2050000,41.2650000,41.2000000,41.2650000,42470
US1.TWTR_delisted_875018,1,20190730,095800,41.2650000,41.3000000,41.2400000,41.2800000,39840
US1.TWTR_delisted_875018,1,20190730,095900,41.2900000,41.2900000,41.2401000,41.2401000,16818
US1.TWTR_delisted_875018,1,20190730,100000,41.2400000,41.2400000,41.1829000,41.2150000,24670
US1.TWTR_delisted_875018,1,20190730,100100,41.2100000,41.2590000,41.1900000,41.2050000,49830
US1.TWTR_delisted_875018,1,20190730,100200,41.2000000,41.3000000,41.1800000,41.2900000,58820
US1.TWTR_delisted_875018,1,20190730,100300,41.3000000,41.3220000,41.2701000,41.2850000,36487
US1.TWTR_delisted_875018,1,20190730,100400,41.3000000,41.3300000,41.2900000,41.3273000,35889
US1.TWTR_delisted_875018,1,20190730,100500,41.3294000,41.3294000,41.2800000,41.2850000,22932
US1.TWTR_delisted_875018,1,20190730,100600,41.2850000,41.2900000,41.2300000,41.2600000,38584
US1.TWTR_delisted_875018,1,20190730,100700,41.2550000,41.2600000,41.2300000,41.2500000,19992
US1.TWTR_delisted_875018,1,20190730,100800,41.2577000,41.2750000,41.2450000,41.2600000,21403
US1.TWTR_delisted_875018,1,20190730,100900,41.2650000,41.2900000,41.2400000,41.2850000,26964
US1.TWTR_delisted_875018,1,20190730,101000,41.2850000,41.3065000,41.2350000,41.2350000,47678
US1.TWTR_delisted_875018,1,20190730,101100,41.2500000,41.2800000,41.2400000,41.2450000,25358
US1.TWTR_delisted_875018,1,20190730,101200,41.2450000,41.2450000,41.1700000,41.1850000,30083
US1.TWTR_delisted_875018,1,20190730,101300,41.1900000,41.2100000,41.1728000,41.1900000,56392
US1.TWTR_delisted_875018,1,20190730,101400,41.1950000,41.2100000,41.1786000,41.1894000,19330
US1.TWTR_delisted_875018,1,20190730,101500,41.1833000,41.2400000,41.1800000,41.2200000,29755
US1.TWTR_delisted_875018,1,20190730,101600,41.2200000,41.2600000,41.2200000,41.2450000,46680
US1.TWTR_delisted_875018,1,20190730,101700,41.2500000,41.3200000,41.2500000,41.3100000,29034
US1.TWTR_delisted_875018,1,20190730,101800,41.3100000,41.3150000,41.2800000,41.3100000,20756
US1.TWTR_delisted_875018,1,20190730,101900,41.3200000,41.3600000,41.3100000,41.3400000,41579
US1.TWTR_delisted_875018,1,20190730,102000,41.3300000,41.3468000,41.3200000,41.3300000,22638
US1.TWTR_delisted_875018,1,20190730,102100,41.3300000,41.3400000,41.3150000,41.3300000,21938
US1.TWTR_delisted_875018,1,20190730,102200,41.3304000,41.3500000,41.2700000,41.3000000,42729
US1.TWTR_delisted_875018,1,20190730,102300,41.3000000,41.3300000,41.2950000,41.3250000,23730
US1.TWTR_delisted_875018,1,20190730,102400,41.3300000,41.3700000,41.3100000,41.3270000,82050
US1.TWTR_delisted_875018,1,20190730,102500,41.3342000,41.3500000,41.3250000,41.3400000,9989
US1.TWTR_delisted_875018,1,20190730,102600,41.3350000,41.3550000,41.2800000,41.3550000,45839
US1.TWTR_delisted_875018,1,20190730,102700,41.3500000,41.4200000,41.3400000,41.4150000,49202
US1.TWTR_delisted_875018,1,20190730,102800,41.4147000,41.4200000,41.3900000,41.4007000,19165
US1.TWTR_delisted_875018,1,20190730,102900,41.4200000,41.4400000,41.4000000,41.4345000,29100
US1.TWTR_delisted_875018,1,20190730,103000,41.4400000,41.4489000,41.4000000,41.4150000,42349
US1.TWTR_delisted_875018,1,20190730,103100,41.4200000,41.4300000,41.4000000,41.4250000,36649
US1.TWTR_delisted_875018,1,20190730,103200,41.4300000,41.4700000,41.4250000,41.4450000,35394
US1.TWTR_delisted_875018,1,20190730,103300,41.4500000,41.5000000,41.4400000,41.4850000,37399
US1.TWTR_delisted_875018,1,20190730,103400,41.4899000,41.5850000,41.4850000,41.5850000,186734
US1.TWTR_delisted_875018,1,20190730,103500,41.5800000,41.5800000,41.5300000,41.5587000,50773
US1.TWTR_delisted_875018,1,20190730,103600,41.5531000,41.6000000,41.5500000,41.5885000,67497
US1.TWTR_delisted_875018,1,20190730,103700,41.5800000,41.5800000,41.5000000,41.5300000,80323
US1.TWTR_delisted_875018,1,20190730,103800,41.5200000,41.5300000,41.4800000,41.4950000,28871
US1.TWTR_delisted_875018,1,20190730,103900,41.4950000,41.5000000,41.4800000,41.4900000,18075
US1.TWTR_delisted_875018,1,20190730,104000,41.4950000,41.5300000,41.4800000,41.5050000,63376
US1.TWTR_delisted_875018,1,20190730,104100,41.5100000,41.5350000,41.4800000,41.5350000,35479
US1.TWTR_delisted_875018,1,20190730,104200,41.5336000,41.5700000,41.5300000,41.5700000,33240
US1.TWTR_delisted_875018,1,20190730,104300,41.5700000,41.5800000,41.5300000,41.5450000,22251
US1.TWTR_delisted_875018,1,20190730,104400,41.5500000,41.5600000,41.5300000,41.5600000,69264
US1.TWTR_delisted_875018,1,20190730,104500,41.5600000,41.5600000,41.5200000,41.5250000,29721
US1.TWTR_delisted_875018,1,20190730,104600,41.5300000,41.5400000,41.5000000,41.5350000,38627
US1.TWTR_delisted_875018,1,20190730,104700,41.5400000,41.5600000,41.5300000,41.5550000,46058
US1.TWTR_delisted_875018,1,20190730,104800,41.5600000,41.6000000,41.5600000,41.5950000,44466
US1.TWTR_delisted_875018,1,20190730,104900,41.5900000,41.6200000,41.5800000,41.5938000,80043
US1.TWTR_delisted_875018,1,20190730,105000,41.6000000,41.6500000,41.5950000,41.6500000,41908
US1.TWTR_delisted_875018,1,20190730,105100,41.6401000,41.6401000,41.5800000,41.5900000,38784
US1.TWTR_delisted_875018,1,20190730,105200,41.5900000,41.6300000,41.5900000,41.6300000,33954
US1.TWTR_delisted_875018,1,20190730,105300,41.6350000,41.6800000,41.6250000,41.6750000,28149
US1.TWTR_delisted_875018,1,20190730,105400,41.6729000,41.7200000,41.6600000,41.7000000,79103
US1.TWTR_delisted_875018,1,20190730,105500,41.7000000,41.7050000,41.6700000,41.6900000,51053
US1.TWTR_delisted_875018,1,20190730,105600,41.6899000,41.6900000,41.6200000,41.6500000,55341
US1.TWTR_delisted_875018,1,20190730,105700,41.6500000,41.6550000,41.6200000,41.6308000,32319
US1.TWTR_delisted_875018,1,20190730,105800,41.6300000,41.6350000,41.5950000,41.6300000,20389
US1.TWTR_delisted_875018,1,20190730,105900,41.6247000,41.6350000,41.6064000,41.6325000,18054
US1.TWTR_delisted_875018,1,20190730,110000,41.6400000,41.6500000,41.6350000,41.6400000,23637
US1.TWTR_delisted_875018,1,20190730,110100,41.6325000,41.6700000,41.6300000,41.6638000,18434
US1.TWTR_delisted_875018,1,20190730,110200,41.6685000,41.7100000,41.6600000,41.6635000,55914
US1.TWTR_delisted_875018,1,20190730,110300,41.6622000,41.6800000,41.6399000,41.6400000,27434
US1.TWTR_delisted_875018,1,20190730,110400,41.6427000,41.6500000,41.6100000,41.6150000,23658
US1.TWTR_delisted_875018,1,20190730,110500,41.6100000,41.6100000,41.5500000,41.5950000,45988
US1.TWTR_delisted_875018,1,20190730,110600,41.5800000,41.6000000,41.5500000,41.5550000,40208
US1.TWTR_delisted_875018,1,20190730,110700,41.5538000,41.6000000,41.5500000,41.5750000,51647
US1.TWTR_delisted_875018,1,20190730,110800,41.5766000,41.5950000,41.5700000,41.5730000,28573
US1.TWTR_delisted_875018,1,20190730,110900,41.5700000,41.6000000,41.5700000,41.5750000,18196
US1.TWTR_delisted_875018,1,20190730,111000,41.5710000,41.5710000,41.5300000,41.5300000,36899
US1.TWTR_delisted_875018,1,20190730,111100,41.5300000,41.5500000,41.5300000,41.5400000,17596
US1.TWTR_delisted_875018,1,20190730,111200,41.5359000,41.5359000,41.5122000,41.5300000,32188
US1.TWTR_delisted_875018,1,20190730,111300,41.5200000,41.5300000,41.5041000,41.5100000,22464
US1.TWTR_delisted_875018,1,20190730,111400,41.5000000,41.5300000,41.5000000,41.5300000,17291
US1.TWTR_delisted_875018,1,20190730,111500,41.5300000,41.5500000,41.5300000,41.5485000,18492
US1.TWTR_delisted_875018,1,20190730,111600,41.5400000,41.5500000,41.5200000,41.5300000,11596
US1.TWTR_delisted_875018,1,20190730,111700,41.5200000,41.5400000,41.5200000,41.5300000,17350
US1.TWTR_delisted_875018,1,20190730,111800,41.5223000,41.5350000,41.5100000,41.5150000,15137
US1.TWTR_delisted_875018,1,20190730,111900,41.5100000,41.5100000,41.4450000,41.4800000,68237
US1.TWTR_delisted_875018,1,20190730,112000,41.4850000,41.4900000,41.4538000,41.4600000,20650
US1.TWTR_delisted_875018,1,20190730,112100,41.4667000,41.4700000,41.4400000,41.4650000,28878
US1.TWTR_delisted_875018,1,20190730,112200,41.4650000,41.4750000,41.4201000,41.4400000,41091
US1.TWTR_delisted_875018,1,20190730,112300,41.4477000,41.4798000,41.4350000,41.4798000,18715
US1.TWTR_delisted_875018,1,20190730,112400,41.4800000,41.5000000,41.4600000,41.4700000,30472
US1.TWTR_delisted_875018,1,20190730,112500,41.4700000,41.4700000,41.4400000,41.4400000,30612
US1.TWTR_delisted_875018,1,20190730,112600,41.4425000,41.4750000,41.4325000,41.4500000,22660
US1.TWTR_delisted_875018,1,20190730,112700,41.4450000,41.4450000,41.4131000,41.4300000,23076
US1.TWTR_delisted_875018,1,20190730,112800,41.4250000,41.4300000,41.4100000,41.4150000,14938
US1.TWTR_delisted_875018,1,20190730,112900,41.4200000,41.4350000,41.4100000,41.4250000,39980
US1.TWTR_delisted_875018,1,20190730,113000,41.4250000,41.4300000,41.4100000,41.4150000,18706
US1.TWTR_delisted_875018,1,20190730,113100,41.4005000,41.4500000,41.4005000,41.4400000,32671
US1.TWTR_delisted_875018,1,20190730,113200,41.4400000,41.4600000,41.4200000,41.4504000,24054
US1.TWTR_delisted_875018,1,20190730,113300,41.4500000,41.5400000,41.4500000,41.5150000,45748
US1.TWTR_delisted_875018,1,20190730,113400,41.5130000,41.5500000,41.5001000,41.5300000,31443
US1.TWTR_delisted_875018,1,20190730,113500,41.5300000,41.5300000,41.5000000,41.5101000,16900
US1.TWTR_delisted_875018,1,20190730,113600,41.5152000,41.5152000,41.4900000,41.5000000,15729
US1.TWTR_delisted_875018,1,20190730,113700,41.5000000,41.5500000,41.5000000,41.5225000,27328
US1.TWTR_delisted_875018,1,20190730,113800,41.5200000,41.5300000,41.5100000,41.5250000,10674
US1.TWTR_delisted_875018,1,20190730,113900,41.5263000,41.5400000,41.5150000,41.5350000,13557
US1.TWTR_delisted_875018,1,20190730,114000,41.5300000,41.5350000,41.4950000,41.5000000,27947
US1.TWTR_delisted_875018,1,20190730,114100,41.5000000,41.5000000,41.4703000,41.4703000,14655
US1.TWTR_delisted_875018,1,20190730,114200,41.4774000,41.4800000,41.4650000,41.4701000,9766
US1.TWTR_delisted_875018,1,20190730,114300,41.4650000,41.4800000,41.4650000,41.4800000,19070
US1.TWTR_delisted_875018,1,20190730,114400,41.4800000,41.5000000,41.4800000,41.5000000,9567
US1.TWTR_delisted_875018,1,20190730,114500,41.4956000,41.4956000,41.4606000,41.4606000,19255
US1.TWTR_delisted_875018,1,20190730,114600,41.4700000,41.5150000,41.4650000,41.5050000,38060
US1.TWTR_delisted_875018,1,20190730,114700,41.5050000,41.5250000,41.4850000,41.4900000,20458
US1.TWTR_delisted_875018,1,20190730,114800,41.4800000,41.4800000,41.4300000,41.4450000,27533
US1.TWTR_delisted_875018,1,20190730,114900,41.4350000,41.4400000,41.4200000,41.4250000,6236
US1.TWTR_delisted_875018,1,20190730,115000,41.4200000,41.4250000,41.3800000,41.3800000,21274
US1.TWTR_delisted_875018,1,20190730,115100,41.3850000,41.4299000,41.3800000,41.3835000,25728
US1.TWTR_delisted_875018,1,20190730,115200,41.3800000,41.4000000,41.3500000,41.3850000,56109
US1.TWTR_delisted_875018,1,20190730,115300,41.3900000,41.3950000,41.3600000,41.3750000,28671
US1.TWTR_delisted_875018,1,20190730,115400,41.3800000,41.4200000,41.3700000,41.4050000,27574
US1.TWTR_delisted_875018,1,20190730,115500,41.4048000,41.4099000,41.3800000,41.4000000,26177
US1.TWTR_delisted_875018,1,20190730,115600,41.3965000,41.4100000,41.3800000,41.3850000,24108
US1.TWTR_delisted_875018,1,20190730,115700,41.3850000,41.3900000,41.3402000,41.3402000,21404
US1.TWTR_delisted_875018,1,20190730,115800,41.3500000,41.3800000,41.3406000,41.3500000,30393
US1.TWTR_delisted_875018,1,20190730,115900,41.3550000,41.3700000,41.3400000,41.3600000,10146
US1.TWTR_delisted_875018,1,20190730,120000,41.3500000,41.3600000,41.3400000,41.3450000,19196
US1.TWTR_delisted_875018,1,20190730,120100,41.3400000,41.3600000,41.3150000,41.3600000,39568
US1.TWTR_delisted_875018,1,20190730,120200,41.3700000,41.3750000,41.3350000,41.3350000,21070
US1.TWTR_delisted_875018,1,20190730,120300,41.3347000,41.3465000,41.3200000,41.3465000,9747
US1.TWTR_delisted_875018,1,20190730,120400,41.3488000,41.3700000,41.3350000,41.3500000,22649
US1.TWTR_delisted_875018,1,20190730,120500,41.3500000,41.3700000,41.3450000,41.3633000,16002
US1.TWTR_delisted_875018,1,20190730,120600,41.3600000,41.3700000,41.3450000,41.3450000,15396
US1.TWTR_delisted_875018,1,20190730,120700,41.3450000,41.3500000,41.2800000,41.2950000,35010
US1.TWTR_delisted_875018,1,20190730,120800,41.3000000,41.3000000,41.2900000,41.3000000,18187
US1.TWTR_delisted_875018,1,20190730,120900,41.2900000,41.3100000,41.2700000,41.2800000,15779
US1.TWTR_delisted_875018,1,20190730,121000,41.2900000,41.3000000,41.2711000,41.2850000,19528
US1.TWTR_delisted_875018,1,20190730,121100,41.2850000,41.3400000,41.2850000,41.3350000,11708
US1.TWTR_delisted_875018,1,20190730,121200,41.3323000,41.3450000,41.3200000,41.3238000,17735
US1.TWTR_delisted_875018,1,20190730,121300,41.3300000,41.3400000,41.3200000,41.3200000,7506
US1.TWTR_delisted_875018,1,20190730,121400,41.3200000,41.3500000,41.3150000,41.3400000,18887
US1.TWTR_delisted_875018,1,20190730,121500,41.3400000,41.3600000,41.3300000,41.3400000,11363
US1.TWTR_delisted_875018,1,20190730,121600,41.3350000,41.3550000,41.3300000,41.3400000,18049
US1.TWTR_delisted_875018,1,20190730,121700,41.3350000,41.3400000,41.3300000,41.3400000,3295
US1.TWTR_delisted_875018,1,20190730,121800,41.3350000,41.3700000,41.3350000,41.3700000,24450
US1.TWTR_delisted_875018,1,20190730,121900,41.3639000,41.3650000,41.3450000,41.3500000,6399
US1.TWTR_delisted_875018,1,20190730,122000,41.3500000,41.3600000,41.3350000,41.3600000,13602
US1.TWTR_delisted_875018,1,20190730,122100,41.3600000,41.3600000,41.3300000,41.3400000,6892
US1.TWTR_delisted_875018,1,20190730,122200,41.3400000,41.3500000,41.3300000,41.3500000,6055
US1.TWTR_delisted_875018,1,20190730,122300,41.3600000,41.3650000,41.3001000,41.3200000,22896
US1.TWTR_delisted_875018,1,20190730,122400,41.3250000,41.3300000,41.3200000,41.3300000,14711
US1.TWTR_delisted_875018,1,20190730,122500,41.3290000,41.3500000,41.3250000,41.3400000,12797
US1.TWTR_delisted_875018,1,20190730,122600,41.3300000,41.3400000,41.3100000,41.3150000,9900
US1.TWTR_delisted_875018,1,20190730,122700,41.3200000,41.3550000,41.3200000,41.3350000,15529
US1.TWTR_delisted_875018,1,20190730,122800,41.3490000,41.3500000,41.3150000,41.3150000,18722
US1.TWTR_delisted_875018,1,20190730,122900,41.3200000,41.3300000,41.3061000,41.3200000,16036
US1.TWTR_delisted_875018,1,20190730,123000,41.3200000,41.3300000,41.3200000,41.3300000,7276
US1.TWTR_delisted_875018,1,20190730,123100,41.3310000,41.3330000,41.3110000,41.3110000,9315
US1.TWTR_delisted_875018,1,20190730,123200,41.3150000,41.3300000,41.3050000,41.3244000,15117
US1.TWTR_delisted_875018,1,20190730,123300,41.3300000,41.3300000,41.3000000,41.3100000,14116
US1.TWTR_delisted_875018,1,20190730,123400,41.3100000,41.3100000,41.2800000,41.2884000,11838
US1.TWTR_delisted_875018,1,20190730,123500,41.2850000,41.3165000,41.2850000,41.3150000,35007
US1.TWTR_delisted_875018,1,20190730,123600,41.3100000,41.3300000,41.3000000,41.3250000,23774
US1.TWTR_delisted_875018,1,20190730,123700,41.3250000,41.3300000,41.2700000,41.3050000,72501
US1.TWTR_delisted_875018,1,20190730,123800,41.3050000,41.3200000,41.2700000,41.2950000,28560
US1.TWTR_delisted_875018,1,20190730,123900,41.3000000,41.3250000,41.3000000,41.3150000,18762
US1.TWTR_delisted_875018,1,20190730,124000,41.3100000,41.3430000,41.2957000,41.3249000,34646
US1.TWTR_delisted_875018,1,20190730,124100,41.3200000,41.3300000,41.3199000,41.3250000,5820
US1.TWTR_delisted_875018,1,20190730,124200,41.3300000,41.3300000,41.2952000,41.3100000,33697
US1.TWTR_delisted_875018,1,20190730,124300,41.3050000,41.3200000,41.3050000,41.3190000,3810
US1.TWTR_delisted_875018,1,20190730,124400,41.3100000,41.3200000,41.3050000,41.3100000,9014
US1.TWTR_delisted_875018,1,20190730,124500,41.3050000,41.3050000,41.2850000,41.2950000,15232
US1.TWTR_delisted_875018,1,20190730,124600,41.3000000,41.3100000,41.2900000,41.2950000,12219
US1.TWTR_delisted_875018,1,20190730,124700,41.2900000,41.3000000,41.2730000,41.3000000,9886
US1.TWTR_delisted_875018,1,20190730,124800,41.3000000,41.3200000,41.2800000,41.2900000,8075
US1.TWTR_delisted_875018,1,20190730,124900,41.2800000,41.2950000,41.2799000,41.2950000,4895
US1.TWTR_delisted_875018,1,20190730,125000,41.2904000,41.3100000,41.2900000,41.3000000,4953
US1.TWTR_delisted_875018,1,20190730,125100,41.2900000,41.2950000,41.2500000,41.2700000,10896
US1.TWTR_delisted_875018,1,20190730,125200,41.2600000,41.2650000,41.2300000,41.2400000,22702
US1.TWTR_delisted_875018,1,20190730,125300,41.2450000,41.2850000,41.2400000,41.2600000,30986
US1.TWTR_delisted_875018,1,20190730,125400,41.2600000,41.3100000,41.2500000,41.3000000,21584
US1.TWTR_delisted_875018,1,20190730,125500,41.2950000,41.3000000,41.2850000,41.2850000,8900
US1.TWTR_delisted_875018,1,20190730,125600,41.2850000,41.3000000,41.2844000,41.2950000,21700
US1.TWTR_delisted_875018,1,20190730,125700,41.2950000,41.3200000,41.2900000,41.3165000,9918
US1.TWTR_delisted_875018,1,20190730,125800,41.3100000,41.3190000,41.2800000,41.2800000,11758
US1.TWTR_delisted_875018,1,20190730,125900,41.2750000,41.2900000,41.2500000,41.2750000,25688
US1.TWTR_delisted_875018,1,20190730,130000,41.2700000,41.2800000,41.2600000,41.2700000,7460
US1.TWTR_delisted_875018,1,20190730,130100,41.2700000,41.2700000,41.2450000,41.2450000,15089
US1.TWTR_delisted_875018,1,20190730,130200,41.2500000,41.2600000,41.2450000,41.2600000,11965
US1.TWTR_delisted_875018,1,20190730,130300,41.2550000,41.2599000,41.2300000,41.2400000,13426
US1.TWTR_delisted_875018,1,20190730,130400,41.2400000,41.2490000,41.2300000,41.2350000,13500
US1.TWTR_delisted_875018,1,20190730,130500,41.2400000,41.2400000,41.2300000,41.2300000,9703
US1.TWTR_delisted_875018,1,20190730,130600,41.2350000,41.2400000,41.2300000,41.2400000,4410
US1.TWTR_delisted_875018,1,20190730,130700,41.2400000,41.2400000,41.2300000,41.2400000,1146
US1.TWTR_delisted_875018,1,20190730,130800,41.2400000,41.2500000,41.2300000,41.2450000,9252
US1.TWTR_delisted_875018,1,20190730,130900,41.2450000,41.2500000,41.2301000,41.2400000,10449
US1.TWTR_delisted_875018,1,20190730,131000,41.2363000,41.2400000,41.2300000,41.2400000,4677
US1.TWTR_delisted_875018,1,20190730,131100,41.2381000,41.2500000,41.2200000,41.2500000,30661
US1.TWTR_delisted_875018,1,20190730,131200,41.2400000,41.2650000,41.2400000,41.2501000,22661
US1.TWTR_delisted_875018,1,20190730,131300,41.2558000,41.2900000,41.2500000,41.2861000,20848
US1.TWTR_delisted_875018,1,20190730,131400,41.2900000,41.3100000,41.2800000,41.3083000,6861
US1.TWTR_delisted_875018,1,20190730,131500,41.3000000,41.3100000,41.2850000,41.2995000,38825
US1.TWTR_delisted_875018,1,20190730,131600,41.2950000,41.3000000,41.2650000,41.2650000,12685
US1.TWTR_delisted_875018,1,20190730,131700,41.2700000,41.3000000,41.2700000,41.2842000,11938
US1.TWTR_delisted_875018,1,20190730,131800,41.2834000,41.3100000,41.2813000,41.3000000,20586
US1.TWTR_delisted_875018,1,20190730,131900,41.3100000,41.3300000,41.3000000,41.3300000,16512
US1.TWTR_delisted_875018,1,20190730,132000,41.3300000,41.3300000,41.3200000,41.3266000,7334
US1.TWTR_delisted_875018,1,20190730,132100,41.3200000,41.3300000,41.3000000,41.3050000,8341
US1.TWTR_delisted_875018,1,20190730,132200,41.3100000,41.3200000,41.3100000,41.3144000,3830
US1.TWTR_delisted_875018,1,20190730,132300,41.3150000,41.3400000,41.3150000,41.3250000,8325
US1.TWTR_delisted_875018,1,20190730,132400,41.3200000,41.3250000,41.3050000,41.3200000,12700
US1.TWTR_delisted_875018,1,20190730,132500,41.3290000,41.3290000,41.2801000,41.2900000,16564
US1.TWTR_delisted_875018,1,20190730,132600,41.2900000,41.2995000,41.2800000,41.2800000,12463
US1.TWTR_delisted_875018,1,20190730,132700,41.2750000,41.2900000,41.2700000,41.2800000,5682
US1.TWTR_delisted_875018,1,20190730,132800,41.2800000,41.2900000,41.2790000,41.2850000,3942
US1.TWTR_delisted_875018,1,20190730,132900,41.2800000,41.3000000,41.2800000,41.2950000,7795
US1.TWTR_delisted_875018,1,20190730,133000,41.3000000,41.3100000,41.2850000,41.2900000,19616
US1.TWTR_delisted_875018,1,20190730,133100,41.3000000,41.3100000,41.2850000,41.2900000,7364
US1.TWTR_delisted_875018,1,20190730,133200,41.2950000,41.3100000,41.2850000,41.3100000,7093
US1.TWTR_delisted_875018,1,20190730,133300,41.3200000,41.3250000,41.3100000,41.3141000,19705
US1.TWTR_delisted_875018,1,20190730,133400,41.3100000,41.3250000,41.3100000,41.3100000,7100
US1.TWTR_delisted_875018,1,20190730,133500,41.3150000,41.3400000,41.3100000,41.3100000,25095
US1.TWTR_delisted_875018,1,20190730,133600,41.3200000,41.3200000,41.2980000,41.3150000,25391
US1.TWTR_delisted_875018,1,20190730,133700,41.3200000,41.3250000,41.3147000,41.3200000,8669
US1.TWTR_delisted_875018,1,20190730,133800,41.3300000,41.3400000,41.3200000,41.3200000,10866
US1.TWTR_delisted_875018,1,20190730,133900,41.3200000,41.3400000,41.2928000,41.2992000,31457
US1.TWTR_delisted_875018,1,20190730,134000,41.3000000,41.3100000,41.2900000,41.2900000,8914
US1.TWTR_delisted_875018,1,20190730,134100,41.2800000,41.2900000,41.2730000,41.2785000,17738
US1.TWTR_delisted_875018,1,20190730,134200,41.2800000,41.3000000,41.2800000,41.2900000,14689
US1.TWTR_delisted_875018,1,20190730,134300,41.2900000,41.3000000,41.2900000,41.3000000,2350
US1.TWTR_delisted_875018,1,20190730,134400,41.2900000,41.3200000,41.2900000,41.3150000,6959
US1.TWTR_delisted_875018,1,20190730,134500,41.3200000,41.3500000,41.3200000,41.3470000,23791
US1.TWTR_delisted_875018,1,20190730,134600,41.3400000,41.3550000,41.3300000,41.3540000,22544
US1.TWTR_delisted_875018,1,20190730,134700,41.3600000,41.3600000,41.3400000,41.3500000,18842
US1.TWTR_delisted_875018,1,20190730,134800,41.3500000,41.3500000,41.3300000,41.3350000,5662
US1.TWTR_delisted_875018,1,20190730,134900,41.3300000,41.3500000,41.3300000,41.3300000,5622
US1.TWTR_delisted_875018,1,20190730,135000,41.3300000,41.3300000,41.2900000,41.3000000,35815
US1.TWTR_delisted_875018,1,20190730,135100,41.3024000,41.3150000,41.2900000,41.3150000,8676
US1.TWTR_delisted_875018,1,20190730,135200,41.3200000,41.3250000,41.3100000,41.3200000,16316
US1.TWTR_delisted_875018,1,20190730,135300,41.3250000,41.3400000,41.3200000,41.3300000,13697
US1.TWTR_delisted_875018,1,20190730,135400,41.3300000,41.3400000,41.3150000,41.3300000,10935
US1.TWTR_delisted_875018,1,20190730,135500,41.3300000,41.3400000,41.3200000,41.3200000,12992
US1.TWTR_delisted_875018,1,20190730,135600,41.3250000,41.3400000,41.3200000,41.3342000,19411
US1.TWTR_delisted_875018,1,20190730,135700,41.3400000,41.3400000,41.3300000,41.3300000,16697
US1.TWTR_delisted_875018,1,20190730,135800,41.3250000,41.3300000,41.3019000,41.3150000,7104
US1.TWTR_delisted_875018,1,20190730,135900,41.3200000,41.3250000,41.3150000,41.3150000,5521
US1.TWTR_delisted_875018,1,20190730,140000,41.3200000,41.3200000,41.3100000,41.3150000,8628
US1.TWTR_delisted_875018,1,20190730,140100,41.3100000,41.3300000,41.2900000,41.3300000,30216
US1.TWTR_delisted_875018,1,20190730,140200,41.3300000,41.3400000,41.3100000,41.3370000,43095
US1.TWTR_delisted_875018,1,20190730,140300,41.3366000,41.3600000,41.3366000,41.3519000,18303
US1.TWTR_delisted_875018,1,20190730,140400,41.3500000,41.4000000,41.3450000,41.4000000,45776
US1.TWTR_delisted_875018,1,20190730,140500,41.3900000,41.4000000,41.3700000,41.3800000,42598
US1.TWTR_delisted_875018,1,20190730,140600,41.3900000,41.4000000,41.3600000,41.3700000,29083
US1.TWTR_delisted_875018,1,20190730,140700,41.3650000,41.3900000,41.3600000,41.3850000,21719
US1.TWTR_delisted_875018,1,20190730,140800,41.3800000,41.4100000,41.3700000,41.4100000,20905
US1.TWTR_delisted_875018,1,20190730,140900,41.4100000,41.4100000,41.3900000,41.4028000,18881
US1.TWTR_delisted_875018,1,20190730,141000,41.4100000,41.4300000,41.4071000,41.4200000,22713
US1.TWTR_delisted_875018,1,20190730,141100,41.4150000,41.4300000,41.4150000,41.4300000,7317
US1.TWTR_delisted_875018,1,20190730,141200,41.4200000,41.4250000,41.4000000,41.4100000,16610
US1.TWTR_delisted_875018,1,20190730,141300,41.4100000,41.4150000,41.4000000,41.4000000,14931
US1.TWTR_delisted_875018,1,20190730,141400,41.4050000,41.4100000,41.3750000,41.3750000,22701
US1.TWTR_delisted_875018,1,20190730,141500,41.3800000,41.4100000,41.3750000,41.4100000,20110
US1.TWTR_delisted_875018,1,20190730,141600,41.4044000,41.4044000,41.3800000,41.3850000,19505
US1.TWTR_delisted_875018,1,20190730,141700,41.3850000,41.4250000,41.3850000,41.4133000,21171
US1.TWTR_delisted_875018,1,20190730,141800,41.4150000,41.4150000,41.3900000,41.4000000,13910
US1.TWTR_delisted_875018,1,20190730,141900,41.4000000,41.4250000,41.4000000,41.4200000,13468
US1.TWTR_delisted_875018,1,20190730,142000,41.4200000,41.4300000,41.4200000,41.4250000,18819
US1.TWTR_delisted_875018,1,20190730,142100,41.4270000,41.4385000,41.4200000,41.4250000,20246
US1.TWTR_delisted_875018,1,20190730,142200,41.4300000,41.4383000,41.4000000,41.4277000,12548
US1.TWTR_delisted_875018,1,20190730,142300,41.4300000,41.4300000,41.4100000,41.4100000,8061
US1.TWTR_delisted_875018,1,20190730,142400,41.4200000,41.4200000,41.3916000,41.4054000,10108
US1.TWTR_delisted_875018,1,20190730,142500,41.4100000,41.4100000,41.3800000,41.3950000,12376
US1.TWTR_delisted_875018,1,20190730,142600,41.3900000,41.4100000,41.3700000,41.4050000,27652
US1.TWTR_delisted_875018,1,20190730,142700,41.4000000,41.4100000,41.3800000,41.3850000,32168
US1.TWTR_delisted_875018,1,20190730,142800,41.3900000,41.3900000,41.3600000,41.3700000,15398
US1.TWTR_delisted_875018,1,20190730,142900,41.3700000,41.3800000,41.3600000,41.3700000,5837
US1.TWTR_delisted_875018,1,20190730,143000,41.3700000,41.3700000,41.3200000,41.3450000,26032
US1.TWTR_delisted_875018,1,20190730,143100,41.3500000,41.3550000,41.3200000,41.3500000,19105
US1.TWTR_delisted_875018,1,20190730,143200,41.3500000,41.3650000,41.3300000,41.3300000,12237
US1.TWTR_delisted_875018,1,20190730,143300,41.3400000,41.3400000,41.3200000,41.3265000,7325
US1.TWTR_delisted_875018,1,20190730,143400,41.3250000,41.3400000,41.3250000,41.3400000,6368
US1.TWTR_delisted_875018,1,20190730,143500,41.3399000,41.3450000,41.3300000,41.3300000,7630
US1.TWTR_delisted_875018,1,20190730,143600,41.3300000,41.3400000,41.3100000,41.3100000,11395
US1.TWTR_delisted_875018,1,20190730,143700,41.3100000,41.3100000,41.2700000,41.2710000,36418
US1.TWTR_delisted_875018,1,20190730,143800,41.2750000,41.2850000,41.2700000,41.2750000,11245
US1.TWTR_delisted_875018,1,20190730,143900,41.2800000,41.2900000,41.2700000,41.2700000,17629
US1.TWTR_delisted_875018,1,20190730,144000,41.2700000,41.2766000,41.2516000,41.2650000,13583
US1.TWTR_delisted_875018,1,20190730,144100,41.2700000,41.2900000,41.2099000,41.2100000,61949
US1.TWTR_delisted_875018,1,20190730,144200,41.2000000,41.2300000,41.2000000,41.2048000,28012
US1.TWTR_delisted_875018,1,20190730,144300,41.2050000,41.2050000,41.1700000,41.1721000,27492
US1.TWTR_delisted_875018,1,20190730,144400,41.1800000,41.1900000,41.1638000,41.1663000,18683
US1.TWTR_delisted_875018,1,20190730,144500,41.1629000,41.1850000,41.1600000,41.1850000,18306
US1.TWTR_delisted_875018,1,20190730,144600,41.1850000,41.2100000,41.1700000,41.2098000,24339
US1.TWTR_delisted_875018,1,20190730,144700,41.2200000,41.2300000,41.2100000,41.2200000,23011
US1.TWTR_delisted_875018,1,20190730,144800,41.2275000,41.2300000,41.2000000,41.2100000,27583
US1.TWTR_delisted_875018,1,20190730,144900,41.2050000,41.2400000,41.2050000,41.2200000,22892
US1.TWTR_delisted_875018,1,20190730,145000,41.2200000,41.2400000,41.2161000,41.2250000,15634
US1.TWTR_delisted_875018,1,20190730,145100,41.2227000,41.2300000,41.1900000,41.2200000,17030
US1.TWTR_delisted_875018,1,20190730,145200,41.2300000,41.2318000,41.2100000,41.2200000,9966
US1.TWTR_delisted_875018,1,20190730,145300,41.2256000,41.2391000,41.2200000,41.2300000,13325
US1.TWTR_delisted_875018,1,20190730,145400,41.2350000,41.2600000,41.2301000,41.2600000,11926
US1.TWTR_delisted_875018,1,20190730,145500,41.2690000,41.2716000,41.2500000,41.2700000,12608
US1.TWTR_delisted_875018,1,20190730,145600,41.2641000,41.2641000,41.2343000,41.2450000,22656
US1.TWTR_delisted_875018,1,20190730,145700,41.2400000,41.2600000,41.2300000,41.2350000,15358
US1.TWTR_delisted_875018,1,20190730,145800,41.2300000,41.2600000,41.2300000,41.2450000,24497
US1.TWTR_delisted_875018,1,20190730,145900,41.2400000,41.2700000,41.2400000,41.2666000,9691
US1.TWTR_delisted_875018,1,20190730,150000,41.2600000,41.2600000,41.2350000,41.2600000,11210
US1.TWTR_delisted_875018,1,20190730,150100,41.2550000,41.2600000,41.2300000,41.2300000,17225
US1.TWTR_delisted_875018,1,20190730,150200,41.2300000,41.2500000,41.2300000,41.2500000,6173
US1.TWTR_delisted_875018,1,20190730,150300,41.2450000,41.2450000,41.2100000,41.2200000,25660
US1.TWTR_delisted_875018,1,20190730,150400,41.2150000,41.2300000,41.2110000,41.2250000,21307
US1.TWTR_delisted_875018,1,20190730,150500,41.2300000,41.2450000,41.2200000,41.2250000,25910
US1.TWTR_delisted_875018,1,20190730,150600,41.2200000,41.2600000,41.2150000,41.2499000,28664
US1.TWTR_delisted_875018,1,20190730,150700,41.2500000,41.2600000,41.2300000,41.2350000,8695
US1.TWTR_delisted_875018,1,20190730,150800,41.2300000,41.2400000,41.2053000,41.2053000,16902
US1.TWTR_delisted_875018,1,20190730,150900,41.2100000,41.2300000,41.2100000,41.2200000,7008
US1.TWTR_delisted_875018,1,20190730,151000,41.2168000,41.2200000,41.2000000,41.2200000,9685
US1.TWTR_delisted_875018,1,20190730,151100,41.2200000,41.2300000,41.2000000,41.2100000,13212
US1.TWTR_delisted_875018,1,20190730,151200,41.2200000,41.2200000,41.2000000,41.2000000,18556
US1.TWTR_delisted_875018,1,20190730,151300,41.1950000,41.1975000,41.1850000,41.1900000,14063
US1.TWTR_delisted_875018,1,20190730,151400,41.1900000,41.2000000,41.1804000,41.2000000,19922
US1.TWTR_delisted_875018,1,20190730,151500,41.1900000,41.2050000,41.1850000,41.2050000,9635
US1.TWTR_delisted_875018,1,20190730,151600,41.2000000,41.2100000,41.1900000,41.2050000,11371
US1.TWTR_delisted_875018,1,20190730,151700,41.2000000,41.2250000,41.2000000,41.2100000,16184
US1.TWTR_delisted_875018,1,20190730,151800,41.2150000,41.2350000,41.2100000,41.2230000,19300
US1.TWTR_delisted_875018,1,20190730,151900,41.2300000,41.2350000,41.2200000,41.2300000,6539
US1.TWTR_delisted_875018,1,20190730,152000,41.2300000,41.2400000,41.2250000,41.2350000,3375
US1.TWTR_delisted_875018,1,20190730,152100,41.2300000,41.2500000,41.2250000,41.2400000,12827
US1.TWTR_delisted_875018,1,20190730,152200,41.2400000,41.2400000,41.2000000,41.2100000,7221
US1.TWTR_delisted_875018,1,20190730,152300,41.2000000,41.2020000,41.1650000,41.1700000,24614
US1.TWTR_delisted_875018,1,20190730,152400,41.1800000,41.1900000,41.1700000,41.1700000,6260
US1.TWTR_delisted_875018,1,20190730,152500,41.1700000,41.1850000,41.1500000,41.1530000,15867
US1.TWTR_delisted_875018,1,20190730,152600,41.1500000,41.1750000,41.1200000,41.1750000,27767
US1.TWTR_delisted_875018,1,20190730,152700,41.1700000,41.2000000,41.1650000,41.2000000,13430
US1.TWTR_delisted_875018,1,20190730,152800,41.1950000,41.2000000,41.1700000,41.1750000,16526
US1.TWTR_delisted_875018,1,20190730,152900,41.1800000,41.2000000,41.1600000,41.1700000,26866
US1.TWTR_delisted_875018,1,20190730,153000,41.1650000,41.1800000,41.1300000,41.1300000,28989
US1.TWTR_delisted_875018,1,20190730,153100,41.1300000,41.1300000,41.1100000,41.1100000,25678
US1.TWTR_delisted_875018,1,20190730,153200,41.1150000,41.1150000,41.1000000,41.1084000,47018
US1.TWTR_delisted_875018,1,20190730,153300,41.1050000,41.1150000,41.0900000,41.1000000,24819
US1.TWTR_delisted_875018,1,20190730,153400,41.1000000,41.1100000,41.0900000,41.0950000,15516
US1.TWTR_delisted_875018,1,20190730,153500,41.1000000,41.1000000,41.0550000,41.0550000,53859
US1.TWTR_delisted_875018,1,20190730,153600,41.0500000,41.0510000,41.0200000,41.0200000,42420
US1.TWTR_delisted_875018,1,20190730,153700,41.0200000,41.0700000,41.0200000,41.0700000,26300
US1.TWTR_delisted_875018,1,20190730,153800,41.0700000,41.0700000,41.0500000,41.0650000,24210
US1.TWTR_delisted_875018,1,20190730,153900,41.0600000,41.0800000,41.0550000,41.0800000,33290
US1.TWTR_delisted_875018,1,20190730,154000,41.0850000,41.0850000,41.0600000,41.0600000,29529
US1.TWTR_delisted_875018,1,20190730,154100,41.0650000,41.0668000,41.0300000,41.0400000,65540
US1.TWTR_delisted_875018,1,20190730,154200,41.0350000,41.0400000,41.0100000,41.0350000,43728
US1.TWTR_delisted_875018,1,20190730,154300,41.0400000,41.0600000,41.0300000,41.0350000,33836
US1.TWTR_delisted_875018,1,20190730,154400,41.0365000,41.0550000,41.0365000,41.0500000,16624
US1.TWTR_delisted_875018,1,20190730,154500,41.0450000,41.0600000,41.0400000,41.0400000,36512
US1.TWTR_delisted_875018,1,20190730,154600,41.0450000,41.0600000,41.0400000,41.0550000,38831
US1.TWTR_delisted_875018,1,20190730,154700,41.0600000,41.0800000,41.0500000,41.0750000,19069
US1.TWTR_delisted_875018,1,20190730,154800,41.0800000,41.1150000,41.0700000,41.1050000,46802
US1.TWTR_delisted_875018,1,20190730,154900,41.1000000,41.1100000,41.0900000,41.1000000,30393
US1.TWTR_delisted_875018,1,20190730,155000,41.0950000,41.1100000,41.0900000,41.1010000,33938
US1.TWTR_delisted_875018,1,20190730,155100,41.1000000,41.1200000,41.0550000,41.0650000,106611
US1.TWTR_delisted_875018,1,20190730,155200,41.0650000,41.0650000,41.0250000,41.0600000,84294
US1.TWTR_delisted_875018,1,20190730,155300,41.0550000,41.0850000,41.0500000,41.0750000,29816
US1.TWTR_delisted_875018,1,20190730,155400,41.0700000,41.1000000,41.0600000,41.1000000,27188
US1.TWTR_delisted_875018,1,20190730,155500,41.1000000,41.1100000,41.0750000,41.0801000,67982
US1.TWTR_delisted_875018,1,20190730,155600,41.0800000,41.1300000,41.0650000,41.1150000,139344
US1.TWTR_delisted_875018,1,20190730,155700,41.1150000,41.1300000,41.0650000,41.1300000,139108
US1.TWTR_delisted_875018,1,20190730,155800,41.1250000,41.1300000,41.0700000,41.1000000,175121
US1.TWTR_delisted_875018,1,20190730,155900,41.0901000,41.1400000,41.0900000,41.1301000,117871
US1.TWTR_delisted_875018,1,20190730,160000,41.1350000,41.1500000,40.9900000,41.0100000,448669
US1.TWTR_delisted_875018,1,20190731,093100,41.0800000,41.2100000,41.0100000,41.2100000,3419
US1.TWTR_delisted_875018,1,20190731,093200,41.1900000,41.4100000,41.1300000,41.3000000,254576
US1.TWTR_delisted_875018,1,20190731,093300,41.3020000,41.6500000,41.3000000,41.6300000,177029
US1.TWTR_delisted_875018,1,20190731,093400,41.6100000,41.6400000,41.3600000,41.4800000,59941
US1.TWTR_delisted_875018,1,20190731,093500,41.4600000,41.5400000,41.3700000,41.4800000,70903
US1.TWTR_delisted_875018,1,20190731,093600,41.4800000,41.5200000,41.3653000,41.3700000,36683
US1.TWTR_delisted_875018,1,20190731,093700,41.3750000,41.4500000,41.3750000,41.4100000,40102
US1.TWTR_delisted_875018,1,20190731,093800,41.3800000,41.4100000,41.2500000,41.3800000,58337
US1.TWTR_delisted_875018,1,20190731,093900,41.3800000,41.3800000,41.3200000,41.3600000,9176
US1.TWTR_delisted_875018,1,20190731,094000,41.3450000,41.3500000,41.2400000,41.2400000,10633
US1.TWTR_delisted_875018,1,20190731,094100,41.2400000,41.3500000,41.2400000,41.3250000,40220
US1.TWTR_delisted_875018,1,20190731,094200,41.3400000,41.4100000,41.3400000,41.3500000,43283
US1.TWTR_delisted_875018,1,20190731,094300,41.3400000,41.3800000,41.3000000,41.3400000,32984
US1.TWTR_delisted_875018,1,20190731,094400,41.3400000,41.4800000,41.3400000,41.4327000,92448
US1.TWTR_delisted_875018,1,20190731,094500,41.4327000,41.4800000,41.4300000,41.4694000,27801
US1.TWTR_delisted_875018,1,20190731,094600,41.4700000,41.4900000,41.4100000,41.4800000,27630
US1.TWTR_delisted_875018,1,20190731,094700,41.4700000,41.4900000,41.4600000,41.4700000,27040
US1.TWTR_delisted_875018,1,20190731,094800,41.4700000,41.5600000,41.4300000,41.5000000,70051
US1.TWTR_delisted_875018,1,20190731,094900,41.5000000,41.5092000,41.3600000,41.4700000,76859
US1.TWTR_delisted_875018,1,20190731,095000,41.4700000,41.4700000,41.4200000,41.4350000,15135
US1.TWTR_delisted_875018,1,20190731,095100,41.4400000,41.4400000,41.3500000,41.3800000,37284
US1.TWTR_delisted_875018,1,20190731,095200,41.3850000,41.3850000,41.3200000,41.3300000,40246
US1.TWTR_delisted_875018,1,20190731,095300,41.3350000,41.4000000,41.3300000,41.3900000,46235
US1.TWTR_delisted_875018,1,20190731,095400,41.3900000,41.4400000,41.3600000,41.3650000,76093
US1.TWTR_delisted_875018,1,20190731,095500,41.3600000,41.4550000,41.3300000,41.4500000,46275
US1.TWTR_delisted_875018,1,20190731,095600,41.4500000,41.6100000,41.4400000,41.6100000,71457
US1.TWTR_delisted_875018,1,20190731,095700,41.6099000,41.6400000,41.5800000,41.6100000,70138
US1.TWTR_delisted_875018,1,20190731,095800,41.6200000,41.7000000,41.5800000,41.6900000,87460
US1.TWTR_delisted_875018,1,20190731,095900,41.6900000,41.7600000,41.6800000,41.7200000,110412
US1.TWTR_delisted_875018,1,20190731,100000,41.7300000,41.7800000,41.7300000,41.7700000,46565
US1.TWTR_delisted_875018,1,20190731,100100,41.7700000,41.8800000,41.7600000,41.8800000,106721
US1.TWTR_delisted_875018,1,20190731,100200,41.8750000,41.9200000,41.8600000,41.8900000,148455
US1.TWTR_delisted_875018,1,20190731,100300,41.8800000,41.9025000,41.8200000,41.8700000,66254
US1.TWTR_delisted_875018,1,20190731,100400,41.8700000,41.8850000,41.8200000,41.8550000,39075
US1.TWTR_delisted_875018,1,20190731,100500,41.8550000,41.8550000,41.8200000,41.8450000,43034
US1.TWTR_delisted_875018,1,20190731,100600,41.8427000,41.8600000,41.8100000,41.8200000,45456
US1.TWTR_delisted_875018,1,20190731,100700,41.8300000,41.8300000,41.7292000,41.7500000,79596
US1.TWTR_delisted_875018,1,20190731,100800,41.7500000,41.8800000,41.7400000,41.8700000,49164
US1.TWTR_delisted_875018,1,20190731,100900,41.8700000,41.9250000,41.8700000,41.9200000,48066
US1.TWTR_delisted_875018,1,20190731,101000,41.9300000,41.9900000,41.9100000,41.9900000,61975
US1.TWTR_delisted_875018,1,20190731,101100,41.9800000,42.0400000,41.9600000,42.0231000,233802
US1.TWTR_delisted_875018,1,20190731,101200,42.0300000,42.0700000,41.9600000,41.9900000,77644
US1.TWTR_delisted_875018,1,20190731,101300,41.9900000,42.0600000,41.9600000,42.0500000,74965
US1.TWTR_delisted_875018,1,20190731,101400,42.0400000,42.0784000,42.0300000,42.0700000,47247
US1.TWTR_delisted_875018,1,20190731,101500,42.0700000,42.1100000,42.0400000,42.1050000,71040
US1.TWTR_delisted_875018,1,20190731,101600,42.1050000,42.1100000,42.0000000,42.0092000,64946
US1.TWTR_delisted_875018,1,20190731,101700,42.0100000,42.0300000,41.9600000,41.9900000,79300
US1.TWTR_delisted_875018,1,20190731,101800,41.9700000,41.9700000,41.8700000,41.9200000,112640
US1.TWTR_delisted_875018,1,20190731,101900,41.9200000,41.9390000,41.8800000,41.9000000,40872
US1.TWTR_delisted_875018,1,20190731,102000,41.9000000,41.9500000,41.8700000,41.9400000,20827
US1.TWTR_delisted_875018,1,20190731,102100,41.9400000,42.0200000,41.9200000,42.0000000,70836
US1.TWTR_delisted_875018,1,20190731,102200,42.0000000,42.0300000,41.9800000,42.0000000,23739
US1.TWTR_delisted_875018,1,20190731,102300,41.9950000,42.0201000,41.9700000,41.9800000,41013
US1.TWTR_delisted_875018,1,20190731,102400,41.9900000,42.0300000,41.9900000,42.0135000,28337
US1.TWTR_delisted_875018,1,20190731,102500,42.0200000,42.0500000,42.0100000,42.0425000,26947
US1.TWTR_delisted_875018,1,20190731,102600,42.0401000,42.1000000,42.0401000,42.0500000,78588
US1.TWTR_delisted_875018,1,20190731,102700,42.0500000,42.1400000,42.0500000,42.1300000,96955
US1.TWTR_delisted_875018,1,20190731,102800,42.1400000,42.1853000,42.1199000,42.1750000,101388
US1.TWTR_delisted_875018,1,20190731,102900,42.1850000,42.2200000,42.1533000,42.2000000,116963
US1.TWTR_delisted_875018,1,20190731,103000,42.2000000,42.2800000,42.1800000,42.2800000,99818
US1.TWTR_delisted_875018,1,20190731,103100,42.2800000,42.3000000,42.2300000,42.2300000,133351
US1.TWTR_delisted_875018,1,20190731,103200,42.2300000,42.2500000,42.1400000,42.1500000,119109
US1.TWTR_delisted_875018,1,20190731,103300,42.1400000,42.1867000,42.1300000,42.1867000,50206
US1.TWTR_delisted_875018,1,20190731,103400,42.1811000,42.2300000,42.1700000,42.2250000,44370
US1.TWTR_delisted_875018,1,20190731,103500,42.2300000,42.2500000,42.2200000,42.2350000,57522
US1.TWTR_delisted_875018,1,20190731,103600,42.2300000,42.2600000,42.1200000,42.1300000,50887
US1.TWTR_delisted_875018,1,20190731,103700,42.1400000,42.1700000,42.0900000,42.1600000,60171
US1.TWTR_delisted_875018,1,20190731,103800,42.1550000,42.2000000,42.1550000,42.1800000,21675
US1.TWTR_delisted_875018,1,20190731,103900,42.1817000,42.2500000,42.1500000,42.2400000,38210
US1.TWTR_delisted_875018,1,20190731,104000,42.2500000,42.2500000,42.2100000,42.2300000,39605
US1.TWTR_delisted_875018,1,20190731,104100,42.2300000,42.2500000,42.1950000,42.2000000,54589
US1.TWTR_delisted_875018,1,20190731,104200,42.1900000,42.2290000,42.1850000,42.2150000,35891
US1.TWTR_delisted_875018,1,20190731,104300,42.2100000,42.3000000,42.2100000,42.2950000,106888
US1.TWTR_delisted_875018,1,20190731,104400,42.2900000,42.3900000,42.2900000,42.3890000,144491
US1.TWTR_delisted_875018,1,20190731,104500,42.3800000,42.4900000,42.3300000,42.4850000,210502
US1.TWTR_delisted_875018,1,20190731,104600,42.4850000,42.5000000,42.4200000,42.4831000,190360
US1.TWTR_delisted_875018,1,20190731,104700,42.4800000,42.5400000,42.4482000,42.5150000,200564
US1.TWTR_delisted_875018,1,20190731,104800,42.5100000,42.5350000,42.4700000,42.5100000,94728
US1.TWTR_delisted_875018,1,20190731,104900,42.5100000,42.5600000,42.5100000,42.5400000,70777
US1.TWTR_delisted_875018,1,20190731,105000,42.5400000,42.6300000,42.5400000,42.6300000,100781
US1.TWTR_delisted_875018,1,20190731,105100,42.6300000,42.6600000,42.6050000,42.6355000,125036
US1.TWTR_delisted_875018,1,20190731,105200,42.6400000,42.6600000,42.6200000,42.6550000,56942
US1.TWTR_delisted_875018,1,20190731,105300,42.6500000,42.6900000,42.6400000,42.6400000,78216
US1.TWTR_delisted_875018,1,20190731,105400,42.6400000,42.6900000,42.6400000,42.6650000,62626
US1.TWTR_delisted_875018,1,20190731,105500,42.6600000,42.7000000,42.6200000,42.6998000,104583
US1.TWTR_delisted_875018,1,20190731,105600,42.7000000,42.7500000,42.6950000,42.7354000,110317
US1.TWTR_delisted_875018,1,20190731,105700,42.7350000,42.7700000,42.6732000,42.6750000,94063
US1.TWTR_delisted_875018,1,20190731,105800,42.6750000,42.7100000,42.5600000,42.5601000,98060
US1.TWTR_delisted_875018,1,20190731,105900,42.5665000,42.5665000,42.5200000,42.5550000,66203
US1.TWTR_delisted_875018,1,20190731,110000,42.5600000,42.5600000,42.5100000,42.5400000,42411
US1.TWTR_delisted_875018,1,20190731,110100,42.5465000,42.5500000,42.5100000,42.5200000,24768
US1.TWTR_delisted_875018,1,20190731,110200,42.5150000,42.5900000,42.5100000,42.5600000,72012
US1.TWTR_delisted_875018,1,20190731,110300,42.5700000,42.6100000,42.5300000,42.6000000,82098
US1.TWTR_delisted_875018,1,20190731,110400,42.6000000,42.6300000,42.5600000,42.6250000,53755
US1.TWTR_delisted_875018,1,20190731,110500,42.6400000,42.6800000,42.6350000,42.6700000,80959
US1.TWTR_delisted_875018,1,20190731,110600,42.6650000,42.7300000,42.6400000,42.7050000,59777
US1.TWTR_delisted_875018,1,20190731,110700,42.7000000,42.7600000,42.6900000,42.7100000,70549
US1.TWTR_delisted_875018,1,20190731,110800,42.7100000,42.7500000,42.6700000,42.7500000,55199
US1.TWTR_delisted_875018,1,20190731,110900,42.7500000,42.7700000,42.7100000,42.7665000,73737
US1.TWTR_delisted_875018,1,20190731,111000,42.7700000,42.7700000,42.7000000,42.7000000,47424
US1.TWTR_delisted_875018,1,20190731,111100,42.7000000,42.7500000,42.7000000,42.7150000,26282
US1.TWTR_delisted_875018,1,20190731,111200,42.7200000,42.7500000,42.7100000,42.7500000,25404
US1.TWTR_delisted_875018,1,20190731,111300,42.7500000,42.7500000,42.7100000,42.7100000,35154
US1.TWTR_delisted_875018,1,20190731,111400,42.7100000,42.7397000,42.7050000,42.7173000,18545
US1.TWTR_delisted_875018,1,20190731,111500,42.7150000,42.7200000,42.6500000,42.6500000,91900
US1.TWTR_delisted_875018,1,20190731,111600,42.6500000,42.7000000,42.6300000,42.6850000,52352
US1.TWTR_delisted_875018,1,20190731,111700,42.6900000,42.7200000,42.6800000,42.7100000,33331
US1.TWTR_delisted_875018,1,20190731,111800,42.7000000,42.7000000,42.6800000,42.6964000,28774
US1.TWTR_delisted_875018,1,20190731,111900,42.6950000,42.6950000,42.6500000,42.6646000,15321
US1.TWTR_delisted_875018,1,20190731,112000,42.6700000,42.6800000,42.6200000,42.6400000,40309
US1.TWTR_delisted_875018,1,20190731,112100,42.6300000,42.6350000,42.5800000,42.6200000,50848
US1.TWTR_delisted_875018,1,20190731,112200,42.6200000,42.6800000,42.6200000,42.6638000,38481
US1.TWTR_delisted_875018,1,20190731,112300,42.6600000,42.7200000,42.6600000,42.7150000,48276
US1.TWTR_delisted_875018,1,20190731,112400,42.7116000,42.8000000,42.7116000,42.7900000,98656
US1.TWTR_delisted_875018,1,20190731,112500,42.7900000,42.8500000,42.7700000,42.8400000,74212
US1.TWTR_delisted_875018,1,20190731,112600,42.8500000,42.9200000,42.8443000,42.9096000,125206
US1.TWTR_delisted_875018,1,20190731,112700,42.9100000,42.9200000,42.8600000,42.8900000,97712
US1.TWTR_delisted_875018,1,20190731,112800,42.8800000,42.9700000,42.8800000,42.9600000,92819
US1.TWTR_delisted_875018,1,20190731,112900,42.9600000,42.9600000,42.8807000,42.8950000,53170
US1.TWTR_delisted_875018,1,20190731,113000,42.8900000,42.9300000,42.8700000,42.8900000,38180
US1.TWTR_delisted_875018,1,20190731,113100,42.8930000,42.9045000,42.8600000,42.8700000,37359
US1.TWTR_delisted_875018,1,20190731,113200,42.8650000,42.8900000,42.8300000,42.8550000,75356
US1.TWTR_delisted_875018,1,20190731,113300,42.8500000,42.8698000,42.8200000,42.8400000,50982
US1.TWTR_delisted_875018,1,20190731,113400,42.8476000,42.8500000,42.8100000,42.8400000,23219
US1.TWTR_delisted_875018,1,20190731,113500,42.8400000,42.8465000,42.8150000,42.8300000,19800
US1.TWTR_delisted_875018,1,20190731,113600,42.8395000,42.8800000,42.8395000,42.8600000,24135
US1.TWTR_delisted_875018,1,20190731,113700,42.8600000,42.8700000,42.8504000,42.8667000,17528
US1.TWTR_delisted_875018,1,20190731,113800,42.8627000,42.8800000,42.8550000,42.8550000,34780
US1.TWTR_delisted_875018,1,20190731,113900,42.8500000,42.9200000,42.8500000,42.9200000,71428
US1.TWTR_delisted_875018,1,20190731,114000,42.9300000,42.9500000,42.9000000,42.9200000,90015
US1.TWTR_delisted_875018,1,20190731,114100,42.9200000,42.9500000,42.9000000,42.9050000,37135
US1.TWTR_delisted_875018,1,20190731,114200,42.9008000,42.9100000,42.8900000,42.8999000,40465
US1.TWTR_delisted_875018,1,20190731,114300,42.9000000,42.9000000,42.8500000,42.8600000,29466
US1.TWTR_delisted_875018,1,20190731,114400,42.8600000,42.8650000,42.8250000,42.8400000,19852
US1.TWTR_delisted_875018,1,20190731,114500,42.8450000,42.8700000,42.8250000,42.8650000,16088
US1.TWTR_delisted_875018,1,20190731,114600,42.8600000,42.8700000,42.8300000,42.8600000,22851
US1.TWTR_delisted_875018,1,20190731,114700,42.8500000,42.9000000,42.8500000,42.8950000,17004
US1.TWTR_delisted_875018,1,20190731,114800,42.8900000,42.9000000,42.8500000,42.8600000,41219
US1.TWTR_delisted_875018,1,20190731,114900,42.8600000,42.8790000,42.8500000,42.8700000,16860
US1.TWTR_delisted_875018,1,20190731,115000,42.8703000,42.8703000,42.8300000,42.8500000,34526
US1.TWTR_delisted_875018,1,20190731,115100,42.8400000,42.8500000,42.8000000,42.8250000,44781
US1.TWTR_delisted_875018,1,20190731,115200,42.8200000,42.8300000,42.8000000,42.8150000,39775
US1.TWTR_delisted_875018,1,20190731,115300,42.8100000,42.8100000,42.7700000,42.7793000,45041
US1.TWTR_delisted_875018,1,20190731,115400,42.7800000,42.7800000,42.7400000,42.7770000,26455
US1.TWTR_delisted_875018,1,20190731,115500,42.7700000,42.7765000,42.7400000,42.7451000,29909
US1.TWTR_delisted_875018,1,20190731,115600,42.7403000,42.8000000,42.7403000,42.7900000,25673
US1.TWTR_delisted_875018,1,20190731,115700,42.7800000,42.8000000,42.7800000,42.7945000,14504
US1.TWTR_delisted_875018,1,20190731,115800,42.7900000,42.8100000,42.7700000,42.7950000,59551
US1.TWTR_delisted_875018,1,20190731,115900,42.8000000,42.8000000,42.7800000,42.7850000,13211
US1.TWTR_delisted_875018,1,20190731,120000,42.7800000,42.8100000,42.7800000,42.7950000,36009
US1.TWTR_delisted_875018,1,20190731,120100,42.7900000,42.7900000,42.6900000,42.7157000,81830
US1.TWTR_delisted_875018,1,20190731,120200,42.7150000,42.7370000,42.7100000,42.7150000,8260
US1.TWTR_delisted_875018,1,20190731,120300,42.7100000,42.7150000,42.6500000,42.6500000,48468
US1.TWTR_delisted_875018,1,20190731,120400,42.6547000,42.6600000,42.6500000,42.6540000,16134
US1.TWTR_delisted_875018,1,20190731,120500,42.6500000,42.6900000,42.6300000,42.6700000,50425
US1.TWTR_delisted_875018,1,20190731,120600,42.6750000,42.6800000,42.6600000,42.6750000,50907
US1.TWTR_delisted_875018,1,20190731,120700,42.6700000,42.6900000,42.6600000,42.6749000,32302
US1.TWTR_delisted_875018,1,20190731,120800,42.6800000,42.7500000,42.6800000,42.7200000,66370
US1.TWTR_delisted_875018,1,20190731,120900,42.7231000,42.7290000,42.7100000,42.7150000,23187
US1.TWTR_delisted_875018,1,20190731,121000,42.7150000,42.7400000,42.7049000,42.7300000,16083
US1.TWTR_delisted_875018,1,20190731,121100,42.7327000,42.7700000,42.7327000,42.7500000,56276
US1.TWTR_delisted_875018,1,20190731,121200,42.7500000,42.7500000,42.7300000,42.7300000,26904
US1.TWTR_delisted_875018,1,20190731,121300,42.7300000,42.7400000,42.7300000,42.7400000,9540
US1.TWTR_delisted_875018,1,20190731,121400,42.7300000,42.7800000,42.7300000,42.7600000,73110
US1.TWTR_delisted_875018,1,20190731,121500,42.7562000,42.7700000,42.7400000,42.7400000,40414
US1.TWTR_delisted_875018,1,20190731,121600,42.7400000,42.7400000,42.6900000,42.6900000,21421
US1.TWTR_delisted_875018,1,20190731,121700,42.6850000,42.7000000,42.6800000,42.6900000,38242
US1.TWTR_delisted_875018,1,20190731,121800,42.6900000,42.6900000,42.6700000,42.6800000,19959
US1.TWTR_delisted_875018,1,20190731,121900,42.6800000,42.7700000,42.6700000,42.7500000,105433
US1.TWTR_delisted_875018,1,20190731,122000,42.7500000,42.7800000,42.7500000,42.7600000,44860
US1.TWTR_delisted_875018,1,20190731,122100,42.7600000,42.8300000,42.7600000,42.8100000,85065
US1.TWTR_delisted_875018,1,20190731,122200,42.8100000,42.9400000,42.8100000,42.9350000,117698
US1.TWTR_delisted_875018,1,20190731,122300,42.9300000,42.9450000,42.8900000,42.8901000,52414
US1.TWTR_delisted_875018,1,20190731,122400,42.8938000,42.9200000,42.8900000,42.9200000,37201
US1.TWTR_delisted_875018,1,20190731,122500,42.9100000,42.9400000,42.9000000,42.9050000,61867
US1.TWTR_delisted_875018,1,20190731,122600,42.9000000,42.9900000,42.9000000,42.9600000,125441
US1.TWTR_delisted_875018,1,20190731,122700,42.9500000,42.9800000,42.9400000,42.9500000,41522
US1.TWTR_delisted_875018,1,20190731,122800,42.9500000,43.0000000,42.9500000,42.9500000,80772
US1.TWTR_delisted_875018,1,20190731,122900,42.9500000,42.9750000,42.9500000,42.9603000,24497
US1.TWTR_delisted_875018,1,20190731,123000,42.9700000,42.9800000,42.9550000,42.9728000,24210
US1.TWTR_delisted_875018,1,20190731,123100,42.9800000,42.9900000,42.9500000,42.9600000,46782
US1.TWTR_delisted_875018,1,20190731,123200,42.9700000,42.9800000,42.9500000,42.9700000,30081
US1.TWTR_delisted_875018,1,20190731,123300,42.9700000,42.9700000,42.9600000,42.9600000,41822
US1.TWTR_delisted_875018,1,20190731,123400,42.9650000,42.9650000,42.9400000,42.9403000,33705
US1.TWTR_delisted_875018,1,20190731,123500,42.9400000,42.9450000,42.9100000,42.9100000,23466
US1.TWTR_delisted_875018,1,20190731,123600,42.9190000,42.9400000,42.9110000,42.9300000,18850
US1.TWTR_delisted_875018,1,20190731,123700,42.9250000,42.9350000,42.9200000,42.9200000,25251
US1.TWTR_delisted_875018,1,20190731,123800,42.9239000,42.9300000,42.8800000,42.8850000,33596
US1.TWTR_delisted_875018,1,20190731,123900,42.8850000,42.8900000,42.8500000,42.8800000,41475
US1.TWTR_delisted_875018,1,20190731,124000,42.8900000,42.8900000,42.8550000,42.8700000,27674
US1.TWTR_delisted_875018,1,20190731,124100,42.8750000,42.8800000,42.8600000,42.8650000,22567
US1.TWTR_delisted_875018,1,20190731,124200,42.8700000,42.9200000,42.8700000,42.9100000,29401
US1.TWTR_delisted_875018,1,20190731,124300,42.9150000,42.9300000,42.9100000,42.9100000,26382
US1.TWTR_delisted_875018,1,20190731,124400,42.9150000,42.9350000,42.9150000,42.9350000,23920
US1.TWTR_delisted_875018,1,20190731,124500,42.9300000,42.9350000,42.9200000,42.9250000,26781
US1.TWTR_delisted_875018,1,20190731,124600,42.9300000,42.9350000,42.9000000,42.9301000,25195
US1.TWTR_delisted_875018,1,20190731,124700,42.9200000,42.9400000,42.9200000,42.9350000,16603
US1.TWTR_delisted_875018,1,20190731,124800,42.9400000,42.9400000,42.9000000,42.9200000,25575
US1.TWTR_delisted_875018,1,20190731,124900,42.9250000,42.9300000,42.9100000,42.9300000,14514
US1.TWTR_delisted_875018,1,20190731,125000,42.9377000,42.9550000,42.9300000,42.9300000,21829
US1.TWTR_delisted_875018,1,20190731,125100,42.9200000,42.9400000,42.9000000,42.9250000,22858
US1.TWTR_delisted_875018,1,20190731,125200,42.9300000,42.9800000,42.9300000,42.9800000,45460
US1.TWTR_delisted_875018,1,20190731,125300,42.9800000,43.0600000,42.9703000,43.0500000,368450
US1.TWTR_delisted_875018,1,20190731,125400,43.0444000,43.0500000,42.9900000,43.0400000,101613
US1.TWTR_delisted_875018,1,20190731,125500,43.0500000,43.0500000,43.0300000,43.0300000,56829
US1.TWTR_delisted_875018,1,20190731,125600,43.0300000,43.0400000,43.0100000,43.0301000,32022
US1.TWTR_delisted_875018,1,20190731,125700,43.0350000,43.0500000,43.0200000,43.0200000,51548
US1.TWTR_delisted_875018,1,20190731,125800,43.0200000,43.0350000,43.0000000,43.0200000,67644
US1.TWTR_delisted_875018,1,20190731,125900,43.0150000,43.1000000,43.0000000,43.0918000,162395
US1.TWTR_delisted_875018,1,20190731,130000,43.0950000,43.1200000,43.0700000,43.1100000,202624
US1.TWTR_delisted_875018,1,20190731,130100,43.1100000,43.1700000,43.1100000,43.1400000,141390
US1.TWTR_delisted_875018,1,20190731,130200,43.1400000,43.1800000,43.1300000,43.1703000,53558
US1.TWTR_delisted_875018,1,20190731,130300,43.1700000,43.1900000,43.1600000,43.1890000,63185
US1.TWTR_delisted_875018,1,20190731,130400,43.1850000,43.2000000,43.1601000,43.1750000,60962
US1.TWTR_delisted_875018,1,20190731,130500,43.1750000,43.2100000,43.1500000,43.1500000,66058
US1.TWTR_delisted_875018,1,20190731,130600,43.1500000,43.1900000,43.1400000,43.1900000,19365
US1.TWTR_delisted_875018,1,20190731,130700,43.1890000,43.2210000,43.1890000,43.2100000,37365
US1.TWTR_delisted_875018,1,20190731,130800,43.2100000,43.2200000,43.2037000,43.2200000,53244
US1.TWTR_delisted_875018,1,20190731,130900,43.2200000,43.2400000,43.2140000,43.2184000,31824
US1.TWTR_delisted_875018,1,20190731,131000,43.2100000,43.2200000,43.1500000,43.1556000,69983
US1.TWTR_delisted_875018,1,20190731,131100,43.1550000,43.2000000,43.1550000,43.2000000,17495
US1.TWTR_delisted_875018,1,20190731,131200,43.2000000,43.2100000,43.1850000,43.2051000,27923
US1.TWTR_delisted_875018,1,20190731,131300,43.2055000,43.2100000,43.1800000,43.1900000,24547
US1.TWTR_delisted_875018,1,20190731,131400,43.1801000,43.1950000,43.1800000,43.1886000,21951
US1.TWTR_delisted_875018,1,20190731,131500,43.1800000,43.1900000,43.1000000,43.1114000,61643
US1.TWTR_delisted_875018,1,20190731,131600,43.1100000,43.1300000,43.0900000,43.1000000,53957
US1.TWTR_delisted_875018,1,20190731,131700,43.1050000,43.1050000,43.0800000,43.0950000,24506
US1.TWTR_delisted_875018,1,20190731,131800,43.0950000,43.0950000,43.0500000,43.0800000,57633
US1.TWTR_delisted_875018,1,20190731,131900,43.0800000,43.1098000,43.0800000,43.0800000,25550
US1.TWTR_delisted_875018,1,20190731,132000,43.0850000,43.1000000,43.0800000,43.0900000,15974
US1.TWTR_delisted_875018,1,20190731,132100,43.0935000,43.1094000,43.0800000,43.1094000,18017
US1.TWTR_delisted_875018,1,20190731,132200,43.1000000,43.1000000,43.0500000,43.0590000,26404
US1.TWTR_delisted_875018,1,20190731,132300,43.0550000,43.1100000,43.0501000,43.1100000,27693
US1.TWTR_delisted_875018,1,20190731,132400,43.1000000,43.1400000,43.0973000,43.1173000,23328
US1.TWTR_delisted_875018,1,20190731,132500,43.1200000,43.1200000,43.0500000,43.0600000,33860
US1.TWTR_delisted_875018,1,20190731,132600,43.0650000,43.0770000,43.0500000,43.0600000,11696
US1.TWTR_delisted_875018,1,20190731,132700,43.0550000,43.0550000,42.9800000,42.9918000,51640
US1.TWTR_delisted_875018,1,20190731,132800,42.9990000,43.0100000,42.9800000,42.9863000,39660
US1.TWTR_delisted_875018,1,20190731,132900,42.9800000,42.9850000,42.9500000,42.9600000,66052
US1.TWTR_delisted_875018,1,20190731,133000,42.9550000,42.9615000,42.9400000,42.9546000,27888
US1.TWTR_delisted_875018,1,20190731,133100,42.9550000,42.9700000,42.9400000,42.9600000,31967
US1.TWTR_delisted_875018,1,20190731,133200,42.9650000,42.9958000,42.9600000,42.9800000,53921
US1.TWTR_delisted_875018,1,20190731,133300,42.9866000,42.9900000,42.9500000,42.9650000,29991
US1.TWTR_delisted_875018,1,20190731,133400,42.9700000,42.9700000,42.9400000,42.9600000,15760
US1.TWTR_delisted_875018,1,20190731,133500,42.9600000,42.9650000,42.9400000,42.9400000,19024
US1.TWTR_delisted_875018,1,20190731,133600,42.9400000,42.9800000,42.9400000,42.9600000,20995
US1.TWTR_delisted_875018,1,20190731,133700,42.9666000,42.9900000,42.9650000,42.9750000,16482
US1.TWTR_delisted_875018,1,20190731,133800,42.9700000,42.9900000,42.9700000,42.9750000,23544
US1.TWTR_delisted_875018,1,20190731,133900,42.9800000,42.9839000,42.9450000,42.9450000,29961
US1.TWTR_delisted_875018,1,20190731,134000,42.9500000,43.0500000,42.9000000,42.9200000,59943
US1.TWTR_delisted_875018,1,20190731,134100,42.9205000,42.9334000,42.9000000,42.9050000,44861
US1.TWTR_delisted_875018,1,20190731,134200,42.9100000,42.9300000,42.8800000,42.8900000,43006
US1.TWTR_delisted_875018,1,20190731,134300,42.8900000,42.9100000,42.8700000,42.8850000,37520
US1.TWTR_delisted_875018,1,20190731,134400,42.8810000,42.8900000,42.8600000,42.8750000,43315
US1.TWTR_delisted_875018,1,20190731,134500,42.8700000,42.9100000,42.8600000,42.8600000,25050
US1.TWTR_delisted_875018,1,20190731,134600,42.8650000,42.8900000,42.8600000,42.8700000,19753
US1.TWTR_delisted_875018,1,20190731,134700,42.8700000,42.8900000,42.8500000,42.8800000,25090
US1.TWTR_delisted_875018,1,20190731,134800,42.8800000,42.9100000,42.8700000,42.9050000,45734
US1.TWTR_delisted_875018,1,20190731,134900,42.9000000,42.9200000,42.8800000,42.8900000,31316
US1.TWTR_delisted_875018,1,20190731,135000,42.8811000,42.8850000,42.8450000,42.8500000,39121
US1.TWTR_delisted_875018,1,20190731,135100,42.8450000,42.8450000,42.8000000,42.8300000,90969
US1.TWTR_delisted_875018,1,20190731,135200,42.8200000,42.8350000,42.7800000,42.7900000,44390
US1.TWTR_delisted_875018,1,20190731,135300,42.7900000,42.8150000,42.7700000,42.7800000,50734
US1.TWTR_delisted_875018,1,20190731,135400,42.7800000,42.8000000,42.7200000,42.7600000,105172
US1.TWTR_delisted_875018,1,20190731,135500,42.7550000,42.7750000,42.7500000,42.7500000,18226
US1.TWTR_delisted_875018,1,20190731,135600,42.7550000,42.7591000,42.7000000,42.7100000,81659
US1.TWTR_delisted_875018,1,20190731,135700,42.7100000,42.7600000,42.7000000,42.7201000,32389
US1.TWTR_delisted_875018,1,20190731,135800,42.7200000,42.7700000,42.7100000,42.7500000,38799
US1.TWTR_delisted_875018,1,20190731,135900,42.7500000,42.7899000,42.7300000,42.7800000,28496
US1.TWTR_delisted_875018,1,20190731,140000,42.7750000,42.8416000,42.7400000,42.7700000,39699
US1.TWTR_delisted_875018,1,20190731,140100,42.7700000,42.8019000,42.6701000,42.6900000,86258
US1.TWTR_delisted_875018,1,20190731,140200,42.6800000,42.6800000,42.3700000,42.3700000,314195
US1.TWTR_delisted_875018,1,20190731,140300,42.3900000,42.5800000,42.3700000,42.4956000,169864
US1.TWTR_delisted_875018,1,20190731,140400,42.4950000,42.4950000,42.3350000,42.3450000,166159
US1.TWTR_delisted_875018,1,20190731,140500,42.3600000,42.4099000,42.2400000,42.3859000,207640
US1.TWTR_delisted_875018,1,20190731,140600,42.3750000,42.6200000,42.3750000,42.5810000,218851
US1.TWTR_delisted_875018,1,20190731,140700,42.5716000,42.6900000,42.5250000,42.6800000,114052
US1.TWTR_delisted_875018,1,20190731,140800,42.6800000,42.7774000,42.6732000,42.7756000,115837
US1.TWTR_delisted_875018,1,20190731,140900,42.7750000,42.8816000,42.7400000,42.8611000,100005
US1.TWTR_delisted_875018,1,20190731,141000,42.8603000,42.8700000,42.7300000,42.7900000,126289
US1.TWTR_delisted_875018,1,20190731,141100,42.7900000,42.7900000,42.7100000,42.7300000,41283
US1.TWTR_delisted_875018,1,20190731,141200,42.7300000,42.7900000,42.7300000,42.7450000,40015
US1.TWTR_delisted_875018,1,20190731,141300,42.7400000,42.8400000,42.7350000,42.8400000,39851
US1.TWTR_delisted_875018,1,20190731,141400,42.8300000,42.8800000,42.8100000,42.8600000,74071
US1.TWTR_delisted_875018,1,20190731,141500,42.8500000,42.9100000,42.8200000,42.8300000,60465
US1.TWTR_delisted_875018,1,20190731,141600,42.8400000,42.8505000,42.8200000,42.8200000,43815
US1.TWTR_delisted_875018,1,20190731,141700,42.8100000,42.8500000,42.7600000,42.8500000,27625
US1.TWTR_delisted_875018,1,20190731,141800,42.8400000,42.9000000,42.8300000,42.8300000,76287
US1.TWTR_delisted_875018,1,20190731,141900,42.8382000,42.8800000,42.8350000,42.8700000,16996
US1.TWTR_delisted_875018,1,20190731,142000,42.8600000,42.9000000,42.8600000,42.8800000,134697
US1.TWTR_delisted_875018,1,20190731,142100,42.8900000,42.9400000,42.8700000,42.9400000,79987
US1.TWTR_delisted_875018,1,20190731,142200,42.9396000,42.9500000,42.8950000,42.9250000,61117
US1.TWTR_delisted_875018,1,20190731,142300,42.9200000,42.9400000,42.8899000,42.9021000,32358
US1.TWTR_delisted_875018,1,20190731,142400,42.9034000,42.9097000,42.8600000,42.8684000,31771
US1.TWTR_delisted_875018,1,20190731,142500,42.8600000,42.8650000,42.7500000,42.8100000,73597
US1.TWTR_delisted_875018,1,20190731,142600,42.8200000,42.8650000,42.8200000,42.8500000,48771
US1.TWTR_delisted_875018,1,20190731,142700,42.8500000,42.8500000,42.8200000,42.8410000,21422
US1.TWTR_delisted_875018,1,20190731,142800,42.8450000,42.8700000,42.8200000,42.8700000,31685
US1.TWTR_delisted_875018,1,20190731,142900,42.8700000,42.8950000,42.8450000,42.8550000,74740
US1.TWTR_delisted_875018,1,20190731,143000,42.8600000,42.8650000,42.8100000,42.8378000,34302
US1.TWTR_delisted_875018,1,20190731,143100,42.8300000,42.9000000,42.8300000,42.8950000,27590
US1.TWTR_delisted_875018,1,20190731,143200,42.8950000,42.9300000,42.8701000,42.8900000,28342
US1.TWTR_delisted_875018,1,20190731,143300,42.9000000,42.9000000,42.8700000,42.8730000,13245
US1.TWTR_delisted_875018,1,20190731,143400,42.8800000,42.9100000,42.8600000,42.8999000,28250
US1.TWTR_delisted_875018,1,20190731,143500,42.8950000,42.9100000,42.8900000,42.9000000,11533
US1.TWTR_delisted_875018,1,20190731,143600,42.9000000,42.9438000,42.9000000,42.9150000,35941
US1.TWTR_delisted_875018,1,20190731,143700,42.9100000,42.9300000,42.8800000,42.8900000,22684
US1.TWTR_delisted_875018,1,20190731,143800,42.8950000,42.8950000,42.7910000,42.8000000,39202
US1.TWTR_delisted_875018,1,20190731,143900,42.8027000,42.8027000,42.5700000,42.6000000,216741
US1.TWTR_delisted_875018,1,20190731,144000,42.6000000,42.6800000,42.5900000,42.6200000,96588
US1.TWTR_delisted_875018,1,20190731,144100,42.6100000,42.6300000,42.5283000,42.6300000,82567
US1.TWTR_delisted_875018,1,20190731,144200,42.6200000,42.7300000,42.6100000,42.7300000,80053
US1.TWTR_delisted_875018,1,20190731,144300,42.7200000,42.7300000,42.6100000,42.6200000,40544
US1.TWTR_delisted_875018,1,20190731,144400,42.6200000,42.6350000,42.5100000,42.5100000,60960
US1.TWTR_delisted_875018,1,20190731,144500,42.5000000,42.5400000,42.4650000,42.5100000,83055
US1.TWTR_delisted_875018,1,20190731,144600,42.5100000,42.5100000,42.3600000,42.3954000,125644
US1.TWTR_delisted_875018,1,20190731,144700,42.3900000,42.4100000,42.2900000,42.3700000,103558
US1.TWTR_delisted_875018,1,20190731,144800,42.3700000,42.4600000,42.3500000,42.3900000,109282
US1.TWTR_delisted_875018,1,20190731,144900,42.4050000,42.4050000,42.2700000,42.3538000,149795
US1.TWTR_delisted_875018,1,20190731,145000,42.3511000,42.3511000,42.0500000,42.1007000,258939
US1.TWTR_delisted_875018,1,20190731,145100,42.1053000,42.1550000,42.0300000,42.0400000,111985
US1.TWTR_delisted_875018,1,20190731,145200,42.0359000,42.1100000,41.9400000,41.9600000,164435
US1.TWTR_delisted_875018,1,20190731,145300,41.9500000,41.9500000,41.7800000,41.8400000,250666
US1.TWTR_delisted_875018,1,20190731,145400,41.8300000,41.8500000,41.7500000,41.8000000,124223
US1.TWTR_delisted_875018,1,20190731,145500,41.8000000,41.9100000,41.7550000,41.9000000,236123
US1.TWTR_delisted_875018,1,20190731,145600,41.9000000,42.0900000,41.8200000,42.0650000,152390
US1.TWTR_delisted_875018,1,20190731,145700,42.0600000,42.2100000,42.0400000,42.1598000,153717
US1.TWTR_delisted_875018,1,20190731,145800,42.1599000,42.2000000,42.1000000,42.1400000,102453
US1.TWTR_delisted_875018,1,20190731,145900,42.1300000,42.1400000,42.0800000,42.0900000,50917
US1.TWTR_delisted_875018,1,20190731,150000,42.0800000,42.1250000,42.0100000,42.1214000,74359
US1.TWTR_delisted_875018,1,20190731,150100,42.1200000,42.1969000,42.1000000,42.1800000,122242
US1.TWTR_delisted_875018,1,20190731,150200,42.1700000,42.2500000,42.1512000,42.2024000,81124
US1.TWTR_delisted_875018,1,20190731,150300,42.2046000,42.3500000,42.1624000,42.3400000,99064
US1.TWTR_delisted_875018,1,20190731,150400,42.3400000,42.4500000,42.3250000,42.3880000,121369
US1.TWTR_delisted_875018,1,20190731,150500,42.3800000,42.3890000,42.2800000,42.2800000,72646
US1.TWTR_delisted_875018,1,20190731,150600,42.2750000,42.3858000,42.2750000,42.3000000,46786
US1.TWTR_delisted_875018,1,20190731,150700,42.2900000,42.4000000,42.2700000,42.3850000,57839
US1.TWTR_delisted_875018,1,20190731,150800,42.3900000,42.4150000,42.3600000,42.3800000,33022
US1.TWTR_delisted_875018,1,20190731,150900,42.3800000,42.3900000,42.3292000,42.3400000,66660
US1.TWTR_delisted_875018,1,20190731,151000,42.3400000,42.3800000,42.2600000,42.2900000,55718
US1.TWTR_delisted_875018,1,20190731,151100,42.3000000,42.3000000,42.1700000,42.1900000,68298
US1.TWTR_delisted_875018,1,20190731,151200,42.1900000,42.3100000,42.1900000,42.2650000,63228
US1.TWTR_delisted_875018,1,20190731,151300,42.2800000,42.3382000,42.2500000,42.2589000,38808
US1.TWTR_delisted_875018,1,20190731,151400,42.2500000,42.3559000,42.2500000,42.3300000,39919
US1.TWTR_delisted_875018,1,20190731,151500,42.3350000,42.3700000,42.3000000,42.3200000,28620
US1.TWTR_delisted_875018,1,20190731,151600,42.3200000,42.3791000,42.3000000,42.3300000,26043
US1.TWTR_delisted_875018,1,20190731,151700,42.3200000,42.3357000,42.2341000,42.2900000,74640
US1.TWTR_delisted_875018,1,20190731,151800,42.3000000,42.3700000,42.3000000,42.3600000,49166
US1.TWTR_delisted_875018,1,20190731,151900,42.3600000,42.3600000,42.3200000,42.3500000,27784
US1.TWTR_delisted_875018,1,20190731,152000,42.3542000,42.4500000,42.3531000,42.4200000,97325
US1.TWTR_delisted_875018,1,20190731,152100,42.4200000,42.4800000,42.4000000,42.4800000,75239
US1.TWTR_delisted_875018,1,20190731,152200,42.4800000,42.4826000,42.4000000,42.4150000,74453
US1.TWTR_delisted_875018,1,20190731,152300,42.4100000,42.4550000,42.4100000,42.4300000,37903
US1.TWTR_delisted_875018,1,20190731,152400,42.4200000,42.4350000,42.3800000,42.3900000,47997
US1.TWTR_delisted_875018,1,20190731,152500,42.4000000,42.4350000,42.3800000,42.4250000,43820
US1.TWTR_delisted_875018,1,20190731,152600,42.4300000,42.4700000,42.4175000,42.4400000,37257
US1.TWTR_delisted_875018,1,20190731,152700,42.4458000,42.4750000,42.4300000,42.4500000,34421
US1.TWTR_delisted_875018,1,20190731,152800,42.4500000,42.4750000,42.4250000,42.4500000,35591
US1.TWTR_delisted_875018,1,20190731,152900,42.4500000,42.4900000,42.4300000,42.4750000,53778
US1.TWTR_delisted_875018,1,20190731,153000,42.4700000,42.4750000,42.4400000,42.4500000,37071
US1.TWTR_delisted_875018,1,20190731,153100,42.4446000,42.4500000,42.3600000,42.3600000,55518
US1.TWTR_delisted_875018,1,20190731,153200,42.3600000,42.4000000,42.3500000,42.3800000,39444
US1.TWTR_delisted_875018,1,20190731,153300,42.3800000,42.3902000,42.3300000,42.3500000,35463
US1.TWTR_delisted_875018,1,20190731,153400,42.3541000,42.3600000,42.3350000,42.3399000,33707
US1.TWTR_delisted_875018,1,20190731,153500,42.3300000,42.3500000,42.2800000,42.2800000,80270
US1.TWTR_delisted_875018,1,20190731,153600,42.2900000,42.3500000,42.2850000,42.3400000,56779
US1.TWTR_delisted_875018,1,20190731,153700,42.3400000,42.3900000,42.3350000,42.3500000,67657
US1.TWTR_delisted_875018,1,20190731,153800,42.3600000,42.4000000,42.3500000,42.3700000,22441
US1.TWTR_delisted_875018,1,20190731,153900,42.3600000,42.3650000,42.3200000,42.3400000,65732
US1.TWTR_delisted_875018,1,20190731,154000,42.3350000,42.3700000,42.3300000,42.3500000,39600
US1.TWTR_delisted_875018,1,20190731,154100,42.3500000,42.3734000,42.3100000,42.3200000,64057
US1.TWTR_delisted_875018,1,20190731,154200,42.3200000,42.3300000,42.3000000,42.3150000,34389
US1.TWTR_delisted_875018,1,20190731,154300,42.3150000,42.3150000,42.2650000,42.2950000,48495
US1.TWTR_delisted_875018,1,20190731,154400,42.3000000,42.3200000,42.2900000,42.2950000,42694
US1.TWTR_delisted_875018,1,20190731,154500,42.3000000,42.3600000,42.3000000,42.3500000,61842
US1.TWTR_delisted_875018,1,20190731,154600,42.3500000,42.3850000,42.3400000,42.3650000,45752
US1.TWTR_delisted_875018,1,20190731,154700,42.3600000,42.3700000,42.3400000,42.3700000,28827
US1.TWTR_delisted_875018,1,20190731,154800,42.3700000,42.3900000,42.3650000,42.3800000,33368
US1.TWTR_delisted_875018,1,20190731,154900,42.3800000,42.4000000,42.3610000,42.3790000,49794
US1.TWTR_delisted_875018,1,20190731,155000,42.3800000,42.3800000,42.3100000,42.3450000,71295
US1.TWTR_delisted_875018,1,20190731,155100,42.3450000,42.3500000,42.2700000,42.2800000,123386
US1.TWTR_delisted_875018,1,20190731,155200,42.2800000,42.3000000,42.2200000,42.2400000,57566
US1.TWTR_delisted_875018,1,20190731,155300,42.2400000,42.2700000,42.2100000,42.2250000,74639
US1.TWTR_delisted_875018,1,20190731,155400,42.2300000,42.3400000,42.2100000,42.3170000,286158
US1.TWTR_delisted_875018,1,20190731,155500,42.3200000,42.3900000,42.3100000,42.3840000,302046
US1.TWTR_delisted_875018,1,20190731,155600,42.3800000,42.3800000,42.3200000,42.3250000,280364
US1.TWTR_delisted_875018,1,20190731,155700,42.3250000,42.3900000,42.3200000,42.3595000,178815
US1.TWTR_delisted_875018,1,20190731,155800,42.3547000,42.3600000,42.3200000,42.3290000,156621
US1.TWTR_delisted_875018,1,20190731,155900,42.3300000,42.3450000,42.2830000,42.2900000,206828
US1.TWTR_delisted_875018,1,20190731,160000,42.2900000,42.3800000,42.2900000,42.3100000,342040
US1.TWTR_delisted_875018,1,20190801,093100,42.5400000,42.6000000,42.5000000,42.6000000,39977
US1.TWTR_delisted_875018,1,20190801,093200,42.5600000,42.7000000,42.5000000,42.5050000,323413
US1.TWTR_delisted_875018,1,20190801,093300,42.5400000,42.5786000,42.3400000,42.3500000,123018
US1.TWTR_delisted_875018,1,20190801,093400,42.3500000,42.4900000,42.3400000,42.4400000,90609
US1.TWTR_delisted_875018,1,20190801,093500,42.4400000,42.5750000,42.4100000,42.5710000,60853
US1.TWTR_delisted_875018,1,20190801,093600,42.5700000,42.8800000,42.5700000,42.8300000,99248
US1.TWTR_delisted_875018,1,20190801,093700,42.8500000,42.9810000,42.7700000,42.9800000,123337
US1.TWTR_delisted_875018,1,20190801,093800,42.9896000,43.0400000,42.9000000,42.9177000,181395
US1.TWTR_delisted_875018,1,20190801,093900,42.9400000,43.2400000,42.9100000,43.1950000,129518
US1.TWTR_delisted_875018,1,20190801,094000,43.1900000,43.2800000,43.1801000,43.2600000,168231
US1.TWTR_delisted_875018,1,20190801,094100,43.2600000,43.3842000,43.2400000,43.3100000,233656
US1.TWTR_delisted_875018,1,20190801,094200,43.3050000,43.3100000,43.0500000,43.2000000,155021
US1.TWTR_delisted_875018,1,20190801,094300,43.1950000,43.3358000,43.1800000,43.2850000,142466
US1.TWTR_delisted_875018,1,20190801,094400,43.2850000,43.3050000,43.0270000,43.0301000,146952
US1.TWTR_delisted_875018,1,20190801,094500,43.0399000,43.1700000,43.0200000,43.1400000,69930
US1.TWTR_delisted_875018,1,20190801,094600,43.1400000,43.1400000,43.0235000,43.0300000,53789
US1.TWTR_delisted_875018,1,20190801,094700,43.0400000,43.0659000,42.9280000,43.0100000,71686
US1.TWTR_delisted_875018,1,20190801,094800,43.0150000,43.0700000,42.9600000,43.0400000,58739
US1.TWTR_delisted_875018,1,20190801,094900,43.0369000,43.0700000,43.0000000,43.0400000,37129
US1.TWTR_delisted_875018,1,20190801,095000,43.0400000,43.1600000,43.0400000,43.0796000,50009
US1.TWTR_delisted_875018,1,20190801,095100,43.0800000,43.1500000,43.0778000,43.1200000,40174
US1.TWTR_delisted_875018,1,20190801,095200,43.1200000,43.1700000,43.0750000,43.1400000,59267
US1.TWTR_delisted_875018,1,20190801,095300,43.1440000,43.1550000,43.1000000,43.1045000,38989
US1.TWTR_delisted_875018,1,20190801,095400,43.1100000,43.1100000,42.9900000,43.0300000,80730
US1.TWTR_delisted_875018,1,20190801,095500,43.0200000,43.0236000,42.9500000,42.9600000,59499
US1.TWTR_delisted_875018,1,20190801,095600,42.9600000,43.0100000,42.9000000,43.0080000,64211
US1.TWTR_delisted_875018,1,20190801,095700,43.0000000,43.0100000,42.9500000,42.9800000,28280
US1.TWTR_delisted_875018,1,20190801,095800,42.9850000,43.0000000,42.9200000,42.9500000,41672
US1.TWTR_delisted_875018,1,20190801,095900,42.9700000,42.9700000,42.9200000,42.9500000,50486
US1.TWTR_delisted_875018,1,20190801,100000,42.9600000,42.9700000,42.9350000,42.9375000,19560
US1.TWTR_delisted_875018,1,20190801,100100,42.9300000,43.0800000,42.9200000,43.0700000,68993
US1.TWTR_delisted_875018,1,20190801,100200,43.0700000,43.1950000,43.0665000,43.1626000,75295
US1.TWTR_delisted_875018,1,20190801,100300,43.1800000,43.2900000,43.1600000,43.2550000,135599
US1.TWTR_delisted_875018,1,20190801,100400,43.2600000,43.2600000,43.1799000,43.1900000,76574
US1.TWTR_delisted_875018,1,20190801,100500,43.1950000,43.2100000,43.1600000,43.1800000,61076
US1.TWTR_delisted_875018,1,20190801,100600,43.1800000,43.2450000,43.1700000,43.2385000,65152
US1.TWTR_delisted_875018,1,20190801,100700,43.2341000,43.3500000,43.2300000,43.3434000,100278
US1.TWTR_delisted_875018,1,20190801,100800,43.3450000,43.3692000,43.3100000,43.3450000,69241
US1.TWTR_delisted_875018,1,20190801,100900,43.3436000,43.4400000,43.3231000,43.4300000,145077
US1.TWTR_delisted_875018,1,20190801,101000,43.4306000,43.4800000,43.4200000,43.4700000,109552
US1.TWTR_delisted_875018,1,20190801,101100,43.4600000,43.4639000,43.3500000,43.3875000,114747
US1.TWTR_delisted_875018,1,20190801,101200,43.3900000,43.4000000,43.2716000,43.2716000,60603
US1.TWTR_delisted_875018,1,20190801,101300,43.2765000,43.3050000,43.2100000,43.2200000,77951
US1.TWTR_delisted_875018,1,20190801,101400,43.2300000,43.2400000,43.1400000,43.2373000,108210
US1.TWTR_delisted_875018,1,20190801,101500,43.2400000,43.2400000,43.1800000,43.1802000,38244
US1.TWTR_delisted_875018,1,20190801,101600,43.1800000,43.2000000,43.0950000,43.1449000,56325
US1.TWTR_delisted_875018,1,20190801,101700,43.1421000,43.2100000,43.1421000,43.1600000,30578
US1.TWTR_delisted_875018,1,20190801,101800,43.1600000,43.1874000,43.1100000,43.1111000,32370
US1.TWTR_delisted_875018,1,20190801,101900,43.1200000,43.1600000,43.1200000,43.1450000,39074
US1.TWTR_delisted_875018,1,20190801,102000,43.1400000,43.1500000,43.0707000,43.0924000,46012
US1.TWTR_delisted_875018,1,20190801,102100,43.1000000,43.1700000,43.1000000,43.1699000,41323
US1.TWTR_delisted_875018,1,20190801,102200,43.1700000,43.1900000,43.0400000,43.0750000,77145
US1.TWTR_delisted_875018,1,20190801,102300,43.0750000,43.0900000,43.0400000,43.0600000,53429
US1.TWTR_delisted_875018,1,20190801,102400,43.0650000,43.1500000,43.0650000,43.1400000,42510
US1.TWTR_delisted_875018,1,20190801,102500,43.1400000,43.1450000,43.0844000,43.0900000,28822
US1.TWTR_delisted_875018,1,20190801,102600,43.0950000,43.0950000,43.0600000,43.0600000,34537
US1.TWTR_delisted_875018,1,20190801,102700,43.0600000,43.1000000,43.0600000,43.0700000,28628
US1.TWTR_delisted_875018,1,20190801,102800,43.0750000,43.0800000,43.0100000,43.0400000,76464
US1.TWTR_delisted_875018,1,20190801,102900,43.0400000,43.1000000,43.0350000,43.0500000,40872
US1.TWTR_delisted_875018,1,20190801,103000,43.0431000,43.0431000,42.9700000,43.0000000,45008
US1.TWTR_delisted_875018,1,20190801,103100,43.0000000,43.0600000,42.9900000,43.0200000,38958
US1.TWTR_delisted_875018,1,20190801,103200,43.0300000,43.0600000,42.9900000,43.0350000,39575
US1.TWTR_delisted_875018,1,20190801,103300,43.0300000,43.0500000,43.0100000,43.0450000,21916
US1.TWTR_delisted_875018,1,20190801,103400,43.0400000,43.0900000,43.0000000,43.0698000,31817
US1.TWTR_delisted_875018,1,20190801,103500,43.0658000,43.0800000,43.0350000,43.0400000,31640
US1.TWTR_delisted_875018,1,20190801,103600,43.0437000,43.0700000,43.0200000,43.0250000,39297
US1.TWTR_delisted_875018,1,20190801,103700,43.0200000,43.0300000,42.9800000,42.9900000,43041
US1.TWTR_delisted_875018,1,20190801,103800,42.9950000,43.0169000,42.9800000,43.0000000,24662
US1.TWTR_delisted_875018,1,20190801,103900,42.9900000,43.0050000,42.9700000,42.9901000,23700
US1.TWTR_delisted_875018,1,20190801,104000,42.9922000,43.0679000,42.9850000,43.0679000,37999
US1.TWTR_delisted_875018,1,20190801,104100,43.0800000,43.1500000,43.0700000,43.1435000,64339
US1.TWTR_delisted_875018,1,20190801,104200,43.1435000,43.1993000,43.1390000,43.1947000,61995
US1.TWTR_delisted_875018,1,20190801,104300,43.1950000,43.2500000,43.1900000,43.2130000,61558
US1.TWTR_delisted_875018,1,20190801,104400,43.2194000,43.2800000,43.2163000,43.2401000,69638
US1.TWTR_delisted_875018,1,20190801,104500,43.2421000,43.2421000,43.2000000,43.2199000,26089
US1.TWTR_delisted_875018,1,20190801,104600,43.2100000,43.2750000,43.2100000,43.2635000,72062
US1.TWTR_delisted_875018,1,20190801,104700,43.2700000,43.3400000,43.2500000,43.3100000,98181
US1.TWTR_delisted_875018,1,20190801,104800,43.3163000,43.3300000,43.2101000,43.2300000,59985
US1.TWTR_delisted_875018,1,20190801,104900,43.2350000,43.2600000,43.2003000,43.2100000,26078
US1.TWTR_delisted_875018,1,20190801,105000,43.2100000,43.2150000,43.1465000,43.1465000,45739
US1.TWTR_delisted_875018,1,20190801,105100,43.1484000,43.2300000,43.1400000,43.1400000,151227
US1.TWTR_delisted_875018,1,20190801,105200,43.1458000,43.3500000,43.1400000,43.2650000,169839
US1.TWTR_delisted_875018,1,20190801,105300,43.2600000,43.2800000,43.2200000,43.2400000,47903
US1.TWTR_delisted_875018,1,20190801,105400,43.2450000,43.2800000,43.2300000,43.2800000,43681
US1.TWTR_delisted_875018,1,20190801,105500,43.2800000,43.3252000,43.2800000,43.3201000,78484
US1.TWTR_delisted_875018,1,20190801,105600,43.3250000,43.3500000,43.2699000,43.2804000,44400
US1.TWTR_delisted_875018,1,20190801,105700,43.2900000,43.3040000,43.2600000,43.2606000,23898
US1.TWTR_delisted_875018,1,20190801,105800,43.2500000,43.2513000,43.2100000,43.2204000,31457
US1.TWTR_delisted_875018,1,20190801,105900,43.2300000,43.2400000,43.1800000,43.2198000,22679
US1.TWTR_delisted_875018,1,20190801,110000,43.2150000,43.2200000,43.1950000,43.2000000,16005
US1.TWTR_delisted_875018,1,20190801,110100,43.2000000,43.2100000,43.1500000,43.1500000,25501
US1.TWTR_delisted_875018,1,20190801,110200,43.1550000,43.1700000,43.1430000,43.1459000,19707
US1.TWTR_delisted_875018,1,20190801,110300,43.1500000,43.1816000,43.1200000,43.1650000,48719
US1.TWTR_delisted_875018,1,20190801,110400,43.1500000,43.1500000,43.1050000,43.1050000,25306
US1.TWTR_delisted_875018,1,20190801,110500,43.1200000,43.1400000,43.0900000,43.1232000,67253
US1.TWTR_delisted_875018,1,20190801,110600,43.1300000,43.1397000,43.0900000,43.1100000,31325
US1.TWTR_delisted_875018,1,20190801,110700,43.1000000,43.1500000,43.0900000,43.1200000,72145
US1.TWTR_delisted_875018,1,20190801,110800,43.1233000,43.1500000,43.1000000,43.1400000,42676
US1.TWTR_delisted_875018,1,20190801,110900,43.1450000,43.1956000,43.1380000,43.1903000,35057
US1.TWTR_delisted_875018,1,20190801,111000,43.2000000,43.2300000,43.1900000,43.2230000,29272
US1.TWTR_delisted_875018,1,20190801,111100,43.2300000,43.2600000,43.2200000,43.2250000,46019
US1.TWTR_delisted_875018,1,20190801,111200,43.2300000,43.2400000,43.2000000,43.2050000,25115
US1.TWTR_delisted_875018,1,20190801,111300,43.2000000,43.2300000,43.1800000,43.2250000,18984
US1.TWTR_delisted_875018,1,20190801,111400,43.2332000,43.2700000,43.2300000,43.2550000,23988
US1.TWTR_delisted_875018,1,20190801,111500,43.2600000,43.2700000,43.2350000,43.2350000,32777
US1.TWTR_delisted_875018,1,20190801,111600,43.2400000,43.2565000,43.2300000,43.2550000,27921
US1.TWTR_delisted_875018,1,20190801,111700,43.2550000,43.2600000,43.2500000,43.2600000,10972
US1.TWTR_delisted_875018,1,20190801,111800,43.2500000,43.2600000,43.2200000,43.2245000,24462
US1.TWTR_delisted_875018,1,20190801,111900,43.2250000,43.2600000,43.2250000,43.2570000,26873
US1.TWTR_delisted_875018,1,20190801,112000,43.2550000,43.2600000,43.2330000,43.2400000,12717
US1.TWTR_delisted_875018,1,20190801,112100,43.2500000,43.2500000,43.2100000,43.2100000,19000
US1.TWTR_delisted_875018,1,20190801,112200,43.2200000,43.2500000,43.2100000,43.2500000,22005
US1.TWTR_delisted_875018,1,20190801,112300,43.2500000,43.2800000,43.2500000,43.2750000,29304
US1.TWTR_delisted_875018,1,20190801,112400,43.2700000,43.2792000,43.2518000,43.2600000,10994
US1.TWTR_delisted_875018,1,20190801,112500,43.2700000,43.2750000,43.2500000,43.2500000,17532
US1.TWTR_delisted_875018,1,20190801,112600,43.2450000,43.3197000,43.2450000,43.3150000,39073
US1.TWTR_delisted_875018,1,20190801,112700,43.3116000,43.3300000,43.3000000,43.3300000,30502
US1.TWTR_delisted_875018,1,20190801,112800,43.3300000,43.3492000,43.3200000,43.3313000,22771
US1.TWTR_delisted_875018,1,20190801,112900,43.3300000,43.3400000,43.3150000,43.3312000,34337
US1.TWTR_delisted_875018,1,20190801,113000,43.3400000,43.4000000,43.3350000,43.3800000,62341
US1.TWTR_delisted_875018,1,20190801,113100,43.3800000,43.3800000,43.3200000,43.3238000,36494
US1.TWTR_delisted_875018,1,20190801,113200,43.3300000,43.3350000,43.3112000,43.3112000,12900
US1.TWTR_delisted_875018,1,20190801,113300,43.3150000,43.3200000,43.3000000,43.3050000,26136
US1.TWTR_delisted_875018,1,20190801,113400,43.3050000,43.3150000,43.2600000,43.2950000,50423
US1.TWTR_delisted_875018,1,20190801,113500,43.2953000,43.3000000,43.2650000,43.2700000,18538
US1.TWTR_delisted_875018,1,20190801,113600,43.2700000,43.2900000,43.2450000,43.2550000,27692
US1.TWTR_delisted_875018,1,20190801,113700,43.2550000,43.2600000,43.2400000,43.2600000,15764
US1.TWTR_delisted_875018,1,20190801,113800,43.2600000,43.3000000,43.2550000,43.2600000,32560
US1.TWTR_delisted_875018,1,20190801,113900,43.2600000,43.2900000,43.2600000,43.2800000,23972
US1.TWTR_delisted_875018,1,20190801,114000,43.2850000,43.3150000,43.2600000,43.2685000,32952
US1.TWTR_delisted_875018,1,20190801,114100,43.2700000,43.2800000,43.2200000,43.2200000,41599
US1.TWTR_delisted_875018,1,20190801,114200,43.2267000,43.2300000,43.1900000,43.1900000,34070
US1.TWTR_delisted_875018,1,20190801,114300,43.1999000,43.2000000,43.1800000,43.1900000,27907
US1.TWTR_delisted_875018,1,20190801,114400,43.1850000,43.2400000,43.1850000,43.2293000,33272
US1.TWTR_delisted_875018,1,20190801,114500,43.2254000,43.2300000,43.1900000,43.2100000,24908
US1.TWTR_delisted_875018,1,20190801,114600,43.2150000,43.2300000,43.2100000,43.2300000,7974
US1.TWTR_delisted_875018,1,20190801,114700,43.2400000,43.2400000,43.1750000,43.1750000,20817
US1.TWTR_delisted_875018,1,20190801,114800,43.1742000,43.1800000,43.1500000,43.1700000,29533
US1.TWTR_delisted_875018,1,20190801,114900,43.1700000,43.1700000,43.1300000,43.1400000,27649
US1.TWTR_delisted_875018,1,20190801,115000,43.1450000,43.1600000,43.1300000,43.1500000,33979
US1.TWTR_delisted_875018,1,20190801,115100,43.1500000,43.1600000,43.1335000,43.1350000,23764
US1.TWTR_delisted_875018,1,20190801,115200,43.1400000,43.1405000,43.1200000,43.1250000,179810
US1.TWTR_delisted_875018,1,20190801,115300,43.1300000,43.1500000,43.1200000,43.1250000,24799
US1.TWTR_delisted_875018,1,20190801,115400,43.1200000,43.1300000,43.1200000,43.1200000,18357
US1.TWTR_delisted_875018,1,20190801,115500,43.1275000,43.1300000,43.1011000,43.1300000,109114
US1.TWTR_delisted_875018,1,20190801,115600,43.1300000,43.1300000,43.0300000,43.0400000,76576
US1.TWTR_delisted_875018,1,20190801,115700,43.0300000,43.0600000,43.0100000,43.0249000,59340
US1.TWTR_delisted_875018,1,20190801,115800,43.0200000,43.0210000,42.9850000,43.0110000,86435
US1.TWTR_delisted_875018,1,20190801,115900,43.0200000,43.0300000,42.9800000,42.9890000,30877
US1.TWTR_delisted_875018,1,20190801,120000,42.9837000,43.0100000,42.9800000,42.9900000,62794
US1.TWTR_delisted_875018,1,20190801,120100,43.0000000,43.0000000,42.9300000,42.9350000,87232
US1.TWTR_delisted_875018,1,20190801,120200,42.9400000,43.0400000,42.9350000,43.0400000,58836
US1.TWTR_delisted_875018,1,20190801,120300,43.0400000,43.0600000,43.0339000,43.0450000,53298
US1.TWTR_delisted_875018,1,20190801,120400,43.0400000,43.0500000,43.0400000,43.0450000,19065
US1.TWTR_delisted_875018,1,20190801,120500,43.0400000,43.0499000,42.9900000,43.0400000,62577
US1.TWTR_delisted_875018,1,20190801,120600,43.0500000,43.0700000,43.0200000,43.0500000,18839
US1.TWTR_delisted_875018,1,20190801,120700,43.0500000,43.0700000,43.0400000,43.0500000,28806
US1.TWTR_delisted_875018,1,20190801,120800,43.0400000,43.0448000,42.9200000,42.9200000,41970
US1.TWTR_delisted_875018,1,20190801,120900,42.9200000,42.9300000,42.9000000,42.9050000,48422
US1.TWTR_delisted_875018,1,20190801,121000,42.9000000,42.9350000,42.9000000,42.9200000,51580
US1.TWTR_delisted_875018,1,20190801,121100,42.9300000,43.0200000,42.9300000,43.0090000,77710
US1.TWTR_delisted_875018,1,20190801,121200,43.0100000,43.0100000,42.9500000,42.9500000,39202
US1.TWTR_delisted_875018,1,20190801,121300,42.9450000,42.9600000,42.9064000,42.9064000,29994
US1.TWTR_delisted_875018,1,20190801,121400,42.9050000,42.9700000,42.9000000,42.9650000,37957
US1.TWTR_delisted_875018,1,20190801,121500,42.9650000,42.9700000,42.9200000,42.9350000,19314
US1.TWTR_delisted_875018,1,20190801,121600,42.9400000,42.9550000,42.9300000,42.9500000,17646
US1.TWTR_delisted_875018,1,20190801,121700,42.9450000,42.9500000,42.9100000,42.9100000,14229
US1.TWTR_delisted_875018,1,20190801,121800,42.9050000,42.9300000,42.8800000,42.9211000,48198
US1.TWTR_delisted_875018,1,20190801,121900,42.9200000,42.9400000,42.9100000,42.9200000,30857
US1.TWTR_delisted_875018,1,20190801,122000,42.9199000,42.9250000,42.8900000,42.9050000,27823
US1.TWTR_delisted_875018,1,20190801,122100,42.9100000,42.9200000,42.8950000,42.9061000,17671
US1.TWTR_delisted_875018,1,20190801,122200,42.9099000,42.9200000,42.9000000,42.9100000,28355
US1.TWTR_delisted_875018,1,20190801,122300,42.9200000,42.9550000,42.9100000,42.9550000,53495
US1.TWTR_delisted_875018,1,20190801,122400,42.9600000,42.9900000,42.9500000,42.9767000,29533
US1.TWTR_delisted_875018,1,20190801,122500,42.9750000,42.9900000,42.9700000,42.9865000,24186
US1.TWTR_delisted_875018,1,20190801,122600,42.9900000,43.0000000,42.9500000,42.9761000,34534
US1.TWTR_delisted_875018,1,20190801,122700,42.9700000,42.9800000,42.9500000,42.9500000,14664
US1.TWTR_delisted_875018,1,20190801,122800,42.9500000,42.9700000,42.9400000,42.9600000,29442
US1.TWTR_delisted_875018,1,20190801,122900,42.9550000,42.9800000,42.9550000,42.9785000,7722
US1.TWTR_delisted_875018,1,20190801,123000,42.9770000,42.9800000,42.9700000,42.9753000,6352
US1.TWTR_delisted_875018,1,20190801,123100,42.9750000,43.0000000,42.9750000,42.9950000,29008
US1.TWTR_delisted_875018,1,20190801,123200,42.9950000,43.1050000,42.9950000,43.1000000,109769
US1.TWTR_delisted_875018,1,20190801,123300,43.0900000,43.1473000,43.0761000,43.0800000,106014
US1.TWTR_delisted_875018,1,20190801,123400,43.0799000,43.0799000,42.9900000,43.0100000,82402
US1.TWTR_delisted_875018,1,20190801,123500,43.0100000,43.0500000,43.0100000,43.0398000,133474
US1.TWTR_delisted_875018,1,20190801,123600,43.0400000,43.0450000,43.0000000,43.0000000,32130
US1.TWTR_delisted_875018,1,20190801,123700,43.0036000,43.0161000,42.9700000,42.9700000,33485
US1.TWTR_delisted_875018,1,20190801,123800,42.9800000,43.0250000,42.9750000,43.0000000,53782
US1.TWTR_delisted_875018,1,20190801,123900,42.9987000,43.0300000,42.9800000,43.0250000,26228
US1.TWTR_delisted_875018,1,20190801,124000,43.0300000,43.0700000,43.0300000,43.0350000,37432
US1.TWTR_delisted_875018,1,20190801,124100,43.0300000,43.0500000,43.0000000,43.0050000,21461
US1.TWTR_delisted_875018,1,20190801,124200,43.0000000,43.0400000,42.9950000,43.0400000,54512
US1.TWTR_delisted_875018,1,20190801,124300,43.0300000,43.0350000,42.9850000,42.9850000,9396
US1.TWTR_delisted_875018,1,20190801,124400,42.9900000,43.0000000,42.9800000,42.9900000,20350
US1.TWTR_delisted_875018,1,20190801,124500,43.0000000,43.0000000,42.9750000,42.9800000,25427
US1.TWTR_delisted_875018,1,20190801,124600,42.9700000,43.0000000,42.9500000,42.9900000,38752
US1.TWTR_delisted_875018,1,20190801,124700,43.0000000,43.0000000,42.9399000,42.9500000,49662
US1.TWTR_delisted_875018,1,20190801,124800,42.9450000,42.9600000,42.9300000,42.9517000,27515
US1.TWTR_delisted_875018,1,20190801,124900,42.9600000,42.9600000,42.9000000,42.9000000,35299
US1.TWTR_delisted_875018,1,20190801,125000,42.9098000,42.9200000,42.9000000,42.9108000,19308
US1.TWTR_delisted_875018,1,20190801,125100,42.9192000,42.9800000,42.9100000,42.9400000,27036
US1.TWTR_delisted_875018,1,20190801,125200,42.9500000,42.9950000,42.9500000,42.9790000,14726
US1.TWTR_delisted_875018,1,20190801,125300,42.9800000,42.9800000,42.9500000,42.9500000,14440
US1.TWTR_delisted_875018,1,20190801,125400,42.9457000,42.9457000,42.9000000,42.9050000,12006
US1.TWTR_delisted_875018,1,20190801,125500,42.9100000,42.9700000,42.9000000,42.9624000,15193
US1.TWTR_delisted_875018,1,20190801,125600,42.9700000,42.9800000,42.9400000,42.9400000,42291
US1.TWTR_delisted_875018,1,20190801,125700,42.9400000,42.9400000,42.9100000,42.9150000,22828
US1.TWTR_delisted_875018,1,20190801,125800,42.9200000,42.9531000,42.9000000,42.9531000,56969
US1.TWTR_delisted_875018,1,20190801,125900,42.9550000,42.9765000,42.9450000,42.9550000,24337
US1.TWTR_delisted_875018,1,20190801,130000,42.9550000,42.9600000,42.9400000,42.9400000,23589
US1.TWTR_delisted_875018,1,20190801,130100,42.9400000,43.0500000,42.9400000,43.0500000,42740
US1.TWTR_delisted_875018,1,20190801,130200,43.0400000,43.0400000,43.0000000,43.0100000,26941
US1.TWTR_delisted_875018,1,20190801,130300,43.0100000,43.0300000,43.0100000,43.0200000,12246
US1.TWTR_delisted_875018,1,20190801,130400,43.0300000,43.0300000,43.0100000,43.0100000,25006
US1.TWTR_delisted_875018,1,20190801,130500,43.0150000,43.0500000,43.0150000,43.0200000,22194
US1.TWTR_delisted_875018,1,20190801,130600,43.0201000,43.0500000,43.0150000,43.0350000,13378
US1.TWTR_delisted_875018,1,20190801,130700,43.0350000,43.0400000,43.0150000,43.0300000,17575
US1.TWTR_delisted_875018,1,20190801,130800,43.0300000,43.0400000,43.0200000,43.0400000,22047
US1.TWTR_delisted_875018,1,20190801,130900,43.0350000,43.0800000,43.0200000,43.0616000,23986
US1.TWTR_delisted_875018,1,20190801,131000,43.0660000,43.1200000,43.0660000,43.1000000,20577
US1.TWTR_delisted_875018,1,20190801,131100,43.1000000,43.1000000,43.0300000,43.0400000,19453
US1.TWTR_delisted_875018,1,20190801,131200,43.0500000,43.0600000,43.0200000,43.0500000,15647
US1.TWTR_delisted_875018,1,20190801,131300,43.0500000,43.1000000,43.0500000,43.0990000,39659
US1.TWTR_delisted_875018,1,20190801,131400,43.1000000,43.1700000,43.1000000,43.1600000,65770
US1.TWTR_delisted_875018,1,20190801,131500,43.1700000,43.1973000,43.1500000,43.1500000,37829
US1.TWTR_delisted_875018,1,20190801,131600,43.1450000,43.1450000,43.1000000,43.1150000,18506
US1.TWTR_delisted_875018,1,20190801,131700,43.1135000,43.1200000,43.0750000,43.0790000,10645
US1.TWTR_delisted_875018,1,20190801,131800,43.0733000,43.0850000,43.0500000,43.0600000,85565
US1.TWTR_delisted_875018,1,20190801,131900,43.0600000,43.0600000,43.0200000,43.0200000,7740
US1.TWTR_delisted_875018,1,20190801,132000,43.0250000,43.0300000,42.9400000,42.9400000,76446
US1.TWTR_delisted_875018,1,20190801,132100,42.9500000,42.9500000,42.9223000,42.9300000,19359
US1.TWTR_delisted_875018,1,20190801,132200,42.9400000,42.9700000,42.9300000,42.9410000,65861
US1.TWTR_delisted_875018,1,20190801,132300,42.9300000,42.9800000,42.9300000,42.9535000,35662
US1.TWTR_delisted_875018,1,20190801,132400,42.9500000,42.9500000,42.9300000,42.9412000,25170
US1.TWTR_delisted_875018,1,20190801,132500,42.9500000,42.9500000,42.9300000,42.9400000,28891
US1.TWTR_delisted_875018,1,20190801,132600,42.9400000,42.9500000,42.9250000,42.9300000,17362
US1.TWTR_delisted_875018,1,20190801,132700,42.9257000,42.9400000,42.7900000,42.8238000,131249
US1.TWTR_delisted_875018,1,20190801,132800,42.8300000,42.8400000,42.6100000,42.7300000,186993
US1.TWTR_delisted_875018,1,20190801,132900,42.7300000,42.7800000,42.6300000,42.6600000,146641
US1.TWTR_delisted_875018,1,20190801,133000,42.6800000,42.7100000,42.5800000,42.6250000,94218
US1.TWTR_delisted_875018,1,20190801,133100,42.6200000,42.6400000,42.5300000,42.6000000,83291
US1.TWTR_delisted_875018,1,20190801,133200,42.6200000,42.7175000,42.6100000,42.6953000,106920
US1.TWTR_delisted_875018,1,20190801,133300,42.7000000,42.7300000,42.6200000,42.7250000,112555
US1.TWTR_delisted_875018,1,20190801,133400,42.7200000,42.7400000,42.6200000,42.6639000,77542
US1.TWTR_delisted_875018,1,20190801,133500,42.6600000,42.6700000,42.5300000,42.5301000,48068
US1.TWTR_delisted_875018,1,20190801,133600,42.5400000,42.5402000,42.4300000,42.4800000,133398
US1.TWTR_delisted_875018,1,20190801,133700,42.4800000,42.5100000,42.3700000,42.4500000,79695
US1.TWTR_delisted_875018,1,20190801,133800,42.4500000,42.5350000,42.4442000,42.5210000,89986
US1.TWTR_delisted_875018,1,20190801,133900,42.5200000,42.5200000,42.4400000,42.4400000,67366
US1.TWTR_delisted_875018,1,20190801,134000,42.4302000,42.4600000,42.2800000,42.3000000,110933
US1.TWTR_delisted_875018,1,20190801,134100,42.3100000,42.3600000,42.2423000,42.3400000,117900
US1.TWTR_delisted_875018,1,20190801,134200,42.3400000,42.3700000,42.2200000,42.3500000,92137
US1.TWTR_delisted_875018,1,20190801,134300,42.3500000,42.5100000,42.3250000,42.4200000,134965
US1.TWTR_delisted_875018,1,20190801,134400,42.4150000,42.4400000,42.3200000,42.3300000,77091
US1.TWTR_delisted_875018,1,20190801,134500,42.3130000,42.3130000,42.1700000,42.2100000,121832
US1.TWTR_delisted_875018,1,20190801,134600,42.1900000,42.3000000,42.1512000,42.2500000,89110
US1.TWTR_delisted_875018,1,20190801,134700,42.2500000,42.3300000,42.1700000,42.2510000,81288
US1.TWTR_delisted_875018,1,20190801,134800,42.2700000,42.2748000,42.1595000,42.1800000,46286
US1.TWTR_delisted_875018,1,20190801,134900,42.1800000,42.3200000,42.1700000,42.3100000,94392
US1.TWTR_delisted_875018,1,20190801,135000,42.3100000,42.4000000,42.2905000,42.3600000,102389
US1.TWTR_delisted_875018,1,20190801,135100,42.3700000,42.4862000,42.3396000,42.4599000,94290
US1.TWTR_delisted_875018,1,20190801,135200,42.4550000,42.5300000,42.4450000,42.4700000,72841
US1.TWTR_delisted_875018,1,20190801,135300,42.4500000,42.4800000,42.3200000,42.3200000,69600
US1.TWTR_delisted_875018,1,20190801,135400,42.3106000,42.3300000,42.1800000,42.1900000,98561
US1.TWTR_delisted_875018,1,20190801,135500,42.2000000,42.2530000,42.1750000,42.2170000,57292
US1.TWTR_delisted_875018,1,20190801,135600,42.2400000,42.2500000,42.1900000,42.2400000,24591
US1.TWTR_delisted_875018,1,20190801,135700,42.2618000,42.2900000,42.2300000,42.2700000,51208
US1.TWTR_delisted_875018,1,20190801,135800,42.2700000,42.2981000,42.2000000,42.2850000,62281
US1.TWTR_delisted_875018,1,20190801,135900,42.2700000,42.3700000,42.2550000,42.3700000,64195
US1.TWTR_delisted_875018,1,20190801,140000,42.3800000,42.4499000,42.3500000,42.4150000,60548
US1.TWTR_delisted_875018,1,20190801,140100,42.4100000,42.4700000,42.3795000,42.4600000,78299
US1.TWTR_delisted_875018,1,20190801,140200,42.4700000,42.5200000,42.4500000,42.4900000,61721
US1.TWTR_delisted_875018,1,20190801,140300,42.4800000,42.4800000,42.3600000,42.3750000,64336
US1.TWTR_delisted_875018,1,20190801,140400,42.3800000,42.4200000,42.3600000,42.3900000,28079
US1.TWTR_delisted_875018,1,20190801,140500,42.3800000,42.3800000,42.2800000,42.3014000,34977
US1.TWTR_delisted_875018,1,20190801,140600,42.3034000,42.3600000,42.3034000,42.3323000,19005
US1.TWTR_delisted_875018,1,20190801,140700,42.3362000,42.4199000,42.3300000,42.3500000,19050
US1.TWTR_delisted_875018,1,20190801,140800,42.3700000,42.3900000,42.3200000,42.3350000,36540
US1.TWTR_delisted_875018,1,20190801,140900,42.3300000,42.3450000,42.2900000,42.2900000,14378
US1.TWTR_delisted_875018,1,20190801,141000,42.2900000,42.3400000,42.2800000,42.3100000,32290
US1.TWTR_delisted_875018,1,20190801,141100,42.3000000,42.3000000,42.2400000,42.2600000,24475
US1.TWTR_delisted_875018,1,20190801,141200,42.2467000,42.2500000,42.1900000,42.2000000,62632
US1.TWTR_delisted_875018,1,20190801,141300,42.1900000,42.2072000,42.1400000,42.2072000,79430
US1.TWTR_delisted_875018,1,20190801,141400,42.2100000,42.2600000,42.1850000,42.2500000,64931
US1.TWTR_delisted_875018,1,20190801,141500,42.2600000,42.3200000,42.2300000,42.3100000,25478
US1.TWTR_delisted_875018,1,20190801,141600,42.3264000,42.3264000,42.2350000,42.2400000,32274
US1.TWTR_delisted_875018,1,20190801,141700,42.2600000,42.2800000,42.1800000,42.1900000,45876
US1.TWTR_delisted_875018,1,20190801,141800,42.1900000,42.2119000,42.1600000,42.1700000,26603
US1.TWTR_delisted_875018,1,20190801,141900,42.1750000,42.1900000,42.1336000,42.1500000,42105
US1.TWTR_delisted_875018,1,20190801,142000,42.1300000,42.1746000,42.1248000,42.1600000,48216
US1.TWTR_delisted_875018,1,20190801,142100,42.1488000,42.1600000,42.0722000,42.0722000,75767
US1.TWTR_delisted_875018,1,20190801,142200,42.0750000,42.0750000,42.0200000,42.0300000,75029
US1.TWTR_delisted_875018,1,20190801,142300,42.0259000,42.0300000,41.9147000,41.9400000,108771
US1.TWTR_delisted_875018,1,20190801,142400,41.9400000,41.9500000,41.8400000,41.8400000,78011
US1.TWTR_delisted_875018,1,20190801,142500,41.8300000,41.9000000,41.8300000,41.8800000,38224
US1.TWTR_delisted_875018,1,20190801,142600,41.8901000,41.9900000,41.8901000,41.9300000,54315
US1.TWTR_delisted_875018,1,20190801,142700,41.9200000,41.9400000,41.8300000,41.9300000,48474
US1.TWTR_delisted_875018,1,20190801,142800,41.9100000,41.9500000,41.8600000,41.9300000,77274
US1.TWTR_delisted_875018,1,20190801,142900,41.9400000,41.9701000,41.8910000,41.9250000,54400
US1.TWTR_delisted_875018,1,20190801,143000,41.9200000,41.9200000,41.7610000,41.8500000,97266
US1.TWTR_delisted_875018,1,20190801,143100,41.8600000,41.8900000,41.7900000,41.8100000,51470
US1.TWTR_delisted_875018,1,20190801,143200,41.8101000,41.9200000,41.8050000,41.9100000,54541
US1.TWTR_delisted_875018,1,20190801,143300,41.9000000,41.9200000,41.8550000,41.8600000,48121
US1.TWTR_delisted_875018,1,20190801,143400,41.8600000,41.9000000,41.8000000,41.8410000,41790
US1.TWTR_delisted_875018,1,20190801,143500,41.8550000,41.8800000,41.8300000,41.8650000,52980
US1.TWTR_delisted_875018,1,20190801,143600,41.8600000,41.8600000,41.8250000,41.8300000,39035
US1.TWTR_delisted_875018,1,20190801,143700,41.8200000,41.8800000,41.8100000,41.8300000,20489
US1.TWTR_delisted_875018,1,20190801,143800,41.8200000,41.8600000,41.8000000,41.8200000,27512
US1.TWTR_delisted_875018,1,20190801,143900,41.8300000,41.8600000,41.7900000,41.8400000,58328
US1.TWTR_delisted_875018,1,20190801,144000,41.8400000,41.8600000,41.8000000,41.8000000,23754
US1.TWTR_delisted_875018,1,20190801,144100,41.8000000,41.9000000,41.7900000,41.8650000,26536
US1.TWTR_delisted_875018,1,20190801,144200,41.8700000,41.8950000,41.8300000,41.8400000,24037
US1.TWTR_delisted_875018,1,20190801,144300,41.8300000,41.8700000,41.8200000,41.8200000,43556
US1.TWTR_delisted_875018,1,20190801,144400,41.8200000,41.8300000,41.7236000,41.7300000,62642
US1.TWTR_delisted_875018,1,20190801,144500,41.7323000,41.7800000,41.7300000,41.7554000,35458
US1.TWTR_delisted_875018,1,20190801,144600,41.7500000,41.8196000,41.7350000,41.8100000,25830
US1.TWTR_delisted_875018,1,20190801,144700,41.8200000,41.9100000,41.8200000,41.8850000,41080
US1.TWTR_delisted_875018,1,20190801,144800,41.8850000,41.9550000,41.8800000,41.9500000,33526
US1.TWTR_delisted_875018,1,20190801,144900,41.9400000,41.9900000,41.9300000,41.9800000,32004
US1.TWTR_delisted_875018,1,20190801,145000,41.9900000,42.0599000,41.9850000,42.0599000,45351
US1.TWTR_delisted_875018,1,20190801,145100,42.0600000,42.0800000,42.0400000,42.0700000,61804
US1.TWTR_delisted_875018,1,20190801,145200,42.0800000,42.1300000,42.0635000,42.1250000,65856
US1.TWTR_delisted_875018,1,20190801,145300,42.1250000,42.1400000,42.0810000,42.1200000,44394
US1.TWTR_delisted_875018,1,20190801,145400,42.1192000,42.1499000,42.1050000,42.1150000,28472
US1.TWTR_delisted_875018,1,20190801,145500,42.1100000,42.1635000,42.1001000,42.1001000,28908
US1.TWTR_delisted_875018,1,20190801,145600,42.1094000,42.1400000,42.0600000,42.1300000,40938
US1.TWTR_delisted_875018,1,20190801,145700,42.1350000,42.1800000,42.1300000,42.1300000,46323
US1.TWTR_delisted_875018,1,20190801,145800,42.1300000,42.1400000,42.1000000,42.1000000,31181
US1.TWTR_delisted_875018,1,20190801,145900,42.1100000,42.1400000,42.0800000,42.0800000,17487
US1.TWTR_delisted_875018,1,20190801,150000,42.0900000,42.1100000,42.0710000,42.0950000,27999
US1.TWTR_delisted_875018,1,20190801,150100,42.1000000,42.1300000,42.0750000,42.1100000,26864
US1.TWTR_delisted_875018,1,20190801,150200,42.1100000,42.1100000,42.0300000,42.0400000,30331
US1.TWTR_delisted_875018,1,20190801,150300,42.0390000,42.0500000,42.0200000,42.0200000,28366
US1.TWTR_delisted_875018,1,20190801,150400,42.0200000,42.0889000,42.0100000,42.0800000,30351
US1.TWTR_delisted_875018,1,20190801,150500,42.0800000,42.1100000,42.0700000,42.0850000,20986
US1.TWTR_delisted_875018,1,20190801,150600,42.0900000,42.1300000,42.0900000,42.0950000,12121
US1.TWTR_delisted_875018,1,20190801,150700,42.1000000,42.1200000,42.0800000,42.1000000,33310
US1.TWTR_delisted_875018,1,20190801,150800,42.1000000,42.1100000,42.0500000,42.0600000,27175
US1.TWTR_delisted_875018,1,20190801,150900,42.0600000,42.0600000,42.0200000,42.0200000,25738
US1.TWTR_delisted_875018,1,20190801,151000,42.0200000,42.0400000,42.0000000,42.0090000,19498
US1.TWTR_delisted_875018,1,20190801,151100,42.0150000,42.0300000,41.9900000,42.0000000,24090
US1.TWTR_delisted_875018,1,20190801,151200,41.9900000,41.9900000,41.9500000,41.9700000,22931
US1.TWTR_delisted_875018,1,20190801,151300,41.9600000,42.0200000,41.9600000,41.9800000,31755
US1.TWTR_delisted_875018,1,20190801,151400,41.9850000,41.9900000,41.9550000,41.9790000,26974
US1.TWTR_delisted_875018,1,20190801,151500,41.9800000,41.9900000,41.9400000,41.9700000,19483
US1.TWTR_delisted_875018,1,20190801,151600,41.9700000,41.9750000,41.9350000,41.9750000,22191
US1.TWTR_delisted_875018,1,20190801,151700,41.9800000,42.0700000,41.9650000,42.0700000,35095
US1.TWTR_delisted_875018,1,20190801,151800,42.0742000,42.0800000,42.0400000,42.0600000,28889
US1.TWTR_delisted_875018,1,20190801,151900,42.0600000,42.1060000,42.0500000,42.0850000,23042
US1.TWTR_delisted_875018,1,20190801,152000,42.0900000,42.1000000,42.0350000,42.0400000,18294
US1.TWTR_delisted_875018,1,20190801,152100,42.0400000,42.0800000,42.0200000,42.0700000,29954
US1.TWTR_delisted_875018,1,20190801,152200,42.0800000,42.0999000,42.0600000,42.0811000,27455
US1.TWTR_delisted_875018,1,20190801,152300,42.0900000,42.1300000,42.0750000,42.0800000,51378
US1.TWTR_delisted_875018,1,20190801,152400,42.0850000,42.1100000,42.0650000,42.1000000,17661
US1.TWTR_delisted_875018,1,20190801,152500,42.1100000,42.1700000,42.1000000,42.1500000,27329
US1.TWTR_delisted_875018,1,20190801,152600,42.1450000,42.1455000,42.1050000,42.1300000,24099
US1.TWTR_delisted_875018,1,20190801,152700,42.1200000,42.1298000,42.0750000,42.1100000,21033
US1.TWTR_delisted_875018,1,20190801,152800,42.1133000,42.2150000,42.1100000,42.2100000,71350
US1.TWTR_delisted_875018,1,20190801,152900,42.2100000,42.2650000,42.1850000,42.2600000,80490
US1.TWTR_delisted_875018,1,20190801,153000,42.2500000,42.2900000,42.2400000,42.2400000,113651
US1.TWTR_delisted_875018,1,20190801,153100,42.2497000,42.3050000,42.2300000,42.2400000,66537
US1.TWTR_delisted_875018,1,20190801,153200,42.2500000,42.2900000,42.2350000,42.2450000,30493
US1.TWTR_delisted_875018,1,20190801,153300,42.2400000,42.2783000,42.2300000,42.2448000,34473
US1.TWTR_delisted_875018,1,20190801,153400,42.2400000,42.2600000,42.2100000,42.2300000,90188
US1.TWTR_delisted_875018,1,20190801,153500,42.2350000,42.2600000,42.2250000,42.2300000,38419
US1.TWTR_delisted_875018,1,20190801,153600,42.2400000,42.2550000,42.2058000,42.2300000,54672
US1.TWTR_delisted_875018,1,20190801,153700,42.2250000,42.2600000,42.2150000,42.2250000,49276
US1.TWTR_delisted_875018,1,20190801,153800,42.2300000,42.2700000,42.2200000,42.2700000,35305
US1.TWTR_delisted_875018,1,20190801,153900,42.2632000,42.3000000,42.2500000,42.2500000,29182
US1.TWTR_delisted_875018,1,20190801,154000,42.2500000,42.4200000,42.2400000,42.4000000,102532
US1.TWTR_delisted_875018,1,20190801,154100,42.4000000,42.4400000,42.3100000,42.3250000,69695
US1.TWTR_delisted_875018,1,20190801,154200,42.3200000,42.3900000,42.3200000,42.3898000,67530
US1.TWTR_delisted_875018,1,20190801,154300,42.3850000,42.3900000,42.3200000,42.3300000,48955
US1.TWTR_delisted_875018,1,20190801,154400,42.3200000,42.3200000,42.2650000,42.2770000,37775
US1.TWTR_delisted_875018,1,20190801,154500,42.2800000,42.3400000,42.2750000,42.3000000,35859
US1.TWTR_delisted_875018,1,20190801,154600,42.3000000,42.3200000,42.2600000,42.3100000,38732
US1.TWTR_delisted_875018,1,20190801,154700,42.3100000,42.3599000,42.3000000,42.3200000,39558
US1.TWTR_delisted_875018,1,20190801,154800,42.3200000,42.3250000,42.3000000,42.3250000,24044
US1.TWTR_delisted_875018,1,20190801,154900,42.3300000,42.3600000,42.2950000,42.3000000,42128
US1.TWTR_delisted_875018,1,20190801,155000,42.3000000,42.3100000,42.2500000,42.2537000,59100
US1.TWTR_delisted_875018,1,20190801,155100,42.2500000,42.2500000,42.1900000,42.2150000,103430
US1.TWTR_delisted_875018,1,20190801,155200,42.2100000,42.2100000,42.1200000,42.1200000,142531
US1.TWTR_delisted_875018,1,20190801,155300,42.1300000,42.1600000,42.1100000,42.1300000,78930
US1.TWTR_delisted_875018,1,20190801,155400,42.1350000,42.1400000,42.0700000,42.1100000,79799
US1.TWTR_delisted_875018,1,20190801,155500,42.1042000,42.1050000,42.0250000,42.0350000,124133
US1.TWTR_delisted_875018,1,20190801,155600,42.0400000,42.1200000,42.0200000,42.0550000,86466
US1.TWTR_delisted_875018,1,20190801,155700,42.0600000,42.1071000,42.0500000,42.0850000,121993
US1.TWTR_delisted_875018,1,20190801,155800,42.0900000,42.1200000,42.0700000,42.0800000,91689
US1.TWTR_delisted_875018,1,20190801,155900,42.0800000,42.1200000,42.0800000,42.1100000,118440
US1.TWTR_delisted_875018,1,20190801,160000,42.1050000,42.1400000,42.0801000,42.1000000,193412
US1.TWTR_delisted_875018,1,20190802,093100,41.8200000,41.8200000,41.6300000,41.6300000,2840
US1.TWTR_delisted_875018,1,20190802,093200,41.6700000,41.9000000,41.6300000,41.8800000,210566
US1.TWTR_delisted_875018,1,20190802,093300,41.8700000,42.1100000,41.8670000,42.1100000,148811
US1.TWTR_delisted_875018,1,20190802,093400,42.1042000,42.1297000,41.9900000,42.0100000,80042
US1.TWTR_delisted_875018,1,20190802,093500,42.0000000,42.2600000,41.9900000,42.2500000,72300
US1.TWTR_delisted_875018,1,20190802,093600,42.2500000,42.3400000,42.2100000,42.2292000,142627
US1.TWTR_delisted_875018,1,20190802,093700,42.2400000,42.3500000,42.1100000,42.3322000,95299
US1.TWTR_delisted_875018,1,20190802,093800,42.3400000,42.4400000,42.2100000,42.2900000,85647
US1.TWTR_delisted_875018,1,20190802,093900,42.3100000,42.4000000,42.2800000,42.3600000,57806
US1.TWTR_delisted_875018,1,20190802,094000,42.3500000,42.5300000,42.3200000,42.4900000,78931
US1.TWTR_delisted_875018,1,20190802,094100,42.4800000,42.4800000,42.3500000,42.3600000,82009
US1.TWTR_delisted_875018,1,20190802,094200,42.3600000,42.3600000,42.1600000,42.3001000,91028
US1.TWTR_delisted_875018,1,20190802,094300,42.3000000,42.3100000,42.1800000,42.2500000,60705
US1.TWTR_delisted_875018,1,20190802,094400,42.2500000,42.3323000,42.2200000,42.2700000,35496
US1.TWTR_delisted_875018,1,20190802,094500,42.2700000,42.2754000,42.1800000,42.2400000,56301
US1.TWTR_delisted_875018,1,20190802,094600,42.2600000,42.3200000,42.2250000,42.3200000,33972
US1.TWTR_delisted_875018,1,20190802,094700,42.3200000,42.3600000,42.2600000,42.3024000,85744
US1.TWTR_delisted_875018,1,20190802,094800,42.3087000,42.3331000,42.1900000,42.2055000,53687
US1.TWTR_delisted_875018,1,20190802,094900,42.2090000,42.2100000,42.0800000,42.1300000,81669
US1.TWTR_delisted_875018,1,20190802,095000,42.1300000,42.2400000,42.1000000,42.1700000,60508
US1.TWTR_delisted_875018,1,20190802,095100,42.1600000,42.3200000,42.1600000,42.2900000,51417
US1.TWTR_delisted_875018,1,20190802,095200,42.3000000,42.3727000,42.2801000,42.3600000,57672
US1.TWTR_delisted_875018,1,20190802,095300,42.3600000,42.4600000,42.3500000,42.4400000,46046
US1.TWTR_delisted_875018,1,20190802,095400,42.4300000,42.5200000,42.4300000,42.4500000,74080
US1.TWTR_delisted_875018,1,20190802,095500,42.4500000,42.5361000,42.4414000,42.4500000,93166
US1.TWTR_delisted_875018,1,20190802,095600,42.4700000,42.5100000,42.4600000,42.4650000,48964
US1.TWTR_delisted_875018,1,20190802,095700,42.4600000,42.4800000,42.3700000,42.4500000,36922
US1.TWTR_delisted_875018,1,20190802,095800,42.4500000,42.5400000,42.4500000,42.5006000,45464
US1.TWTR_delisted_875018,1,20190802,095900,42.5000000,42.5000000,42.4101000,42.4300000,32726
US1.TWTR_delisted_875018,1,20190802,100000,42.4350000,42.4600000,42.4000000,42.4107000,40742
US1.TWTR_delisted_875018,1,20190802,100100,42.4150000,42.4850000,42.4100000,42.4610000,19776
US1.TWTR_delisted_875018,1,20190802,100200,42.4600000,42.4600000,42.3100000,42.3206000,24368
US1.TWTR_delisted_875018,1,20190802,100300,42.3300000,42.3550000,42.3000000,42.3400000,33082
US1.TWTR_delisted_875018,1,20190802,100400,42.3300000,42.3900000,42.3200000,42.3399000,32579
US1.TWTR_delisted_875018,1,20190802,100500,42.3300000,42.3700000,42.3200000,42.3650000,28611
US1.TWTR_delisted_875018,1,20190802,100600,42.3630000,42.4500000,42.3630000,42.4100000,36241
US1.TWTR_delisted_875018,1,20190802,100700,42.4100000,42.4800000,42.4100000,42.4450000,33880
US1.TWTR_delisted_875018,1,20190802,100800,42.4500000,42.4600000,42.3600000,42.3710000,31258
US1.TWTR_delisted_875018,1,20190802,100900,42.3700000,42.3700000,42.2800000,42.2900000,31155
US1.TWTR_delisted_875018,1,20190802,101000,42.2856000,42.3300000,42.2838000,42.3088000,20932
US1.TWTR_delisted_875018,1,20190802,101100,42.3100000,42.3100000,42.2800000,42.3000000,37936
US1.TWTR_delisted_875018,1,20190802,101200,42.3000000,42.3100000,42.2316000,42.2452000,34120
US1.TWTR_delisted_875018,1,20190802,101300,42.2500000,42.2600000,42.2100000,42.2400000,25768
US1.TWTR_delisted_875018,1,20190802,101400,42.2482000,42.3100000,42.2300000,42.2900000,35646
US1.TWTR_delisted_875018,1,20190802,101500,42.2900000,42.3000000,42.2200000,42.2500000,31999
US1.TWTR_delisted_875018,1,20190802,101600,42.2500000,42.2538000,42.1550000,42.1550000,62820
US1.TWTR_delisted_875018,1,20190802,101700,42.1530000,42.1900000,42.1300000,42.1700000,39393
US1.TWTR_delisted_875018,1,20190802,101800,42.1900000,42.2000000,42.1300000,42.1400000,26578
US1.TWTR_delisted_875018,1,20190802,101900,42.1300000,42.1499000,42.0501000,42.0600000,42560
US1.TWTR_delisted_875018,1,20190802,102000,42.0650000,42.0700000,41.9801000,41.9854000,81862
US1.TWTR_delisted_875018,1,20190802,102100,41.9850000,42.0300000,41.9637000,41.9700000,59058
US1.TWTR_delisted_875018,1,20190802,102200,41.9700000,41.9700000,41.8901000,41.9200000,72505
US1.TWTR_delisted_875018,1,20190802,102300,41.9200000,41.9800000,41.9116000,41.9499000,45542
US1.TWTR_delisted_875018,1,20190802,102400,41.9500000,42.0000000,41.9250000,42.0000000,65198
US1.TWTR_delisted_875018,1,20190802,102500,42.0000000,42.0600000,42.0000000,42.0148000,67275
US1.TWTR_delisted_875018,1,20190802,102600,42.0200000,42.0300000,41.9700000,42.0200000,45283
US1.TWTR_delisted_875018,1,20190802,102700,42.0150000,42.0299000,41.9800000,42.0241000,25621
US1.TWTR_delisted_875018,1,20190802,102800,42.0200000,42.0200000,41.9700000,41.9800000,14781
US1.TWTR_delisted_875018,1,20190802,102900,41.9800000,42.0100000,41.9800000,42.0030000,18786
US1.TWTR_delisted_875018,1,20190802,103000,42.0100000,42.0900000,42.0000000,42.0600000,52823
US1.TWTR_delisted_875018,1,20190802,103100,42.0700000,42.0800000,42.0400000,42.0500000,40876
US1.TWTR_delisted_875018,1,20190802,103200,42.0450000,42.0700000,42.0100000,42.0240000,88037
US1.TWTR_delisted_875018,1,20190802,103300,42.0400000,42.0800000,41.9800000,41.9950000,58720
US1.TWTR_delisted_875018,1,20190802,103400,41.9953000,41.9999000,41.8500000,41.9100000,80250
US1.TWTR_delisted_875018,1,20190802,103500,41.9100000,41.9100000,41.7800000,41.8053000,75693
US1.TWTR_delisted_875018,1,20190802,103600,41.8034000,41.8246000,41.7600000,41.8096000,68798
US1.TWTR_delisted_875018,1,20190802,103700,41.8050000,41.8300000,41.7959000,41.8052000,47625
US1.TWTR_delisted_875018,1,20190802,103800,41.8100000,41.8700000,41.8100000,41.8400000,145707
US1.TWTR_delisted_875018,1,20190802,103900,41.8500000,41.8600000,41.8200000,41.8600000,28118
US1.TWTR_delisted_875018,1,20190802,104000,41.8700000,41.9100000,41.8700000,41.8751000,33916
US1.TWTR_delisted_875018,1,20190802,104100,41.8700000,41.8899000,41.8300000,41.8400000,42191
US1.TWTR_delisted_875018,1,20190802,104200,41.8500000,41.8601000,41.8200000,41.8505000,33303
US1.TWTR_delisted_875018,1,20190802,104300,41.8600000,41.9100000,41.8600000,41.8700000,39407
US1.TWTR_delisted_875018,1,20190802,104400,41.8700000,41.8900000,41.8700000,41.8805000,52925
US1.TWTR_delisted_875018,1,20190802,104500,41.8850000,41.9300000,41.8800000,41.9300000,24668
US1.TWTR_delisted_875018,1,20190802,104600,41.9200000,41.9800000,41.9116000,41.9750000,28126
US1.TWTR_delisted_875018,1,20190802,104700,41.9754000,41.9754000,41.9400000,41.9400000,30209
US1.TWTR_delisted_875018,1,20190802,104800,41.9401000,41.9450000,41.8600000,41.9100000,34402
US1.TWTR_delisted_875018,1,20190802,104900,41.9000000,41.9000000,41.8100000,41.8200000,25438
US1.TWTR_delisted_875018,1,20190802,105000,41.8200000,41.8484000,41.8000000,41.8039000,54785
US1.TWTR_delisted_875018,1,20190802,105100,41.8000000,41.8200000,41.7900000,41.7900000,18068
US1.TWTR_delisted_875018,1,20190802,105200,41.7800000,41.7801000,41.6600000,41.7050000,81452
US1.TWTR_delisted_875018,1,20190802,105300,41.7000000,41.7150000,41.6100000,41.6700000,84337
US1.TWTR_delisted_875018,1,20190802,105400,41.6700000,41.6800000,41.5916000,41.6050000,68392
US1.TWTR_delisted_875018,1,20190802,105500,41.6048000,41.6600000,41.5900000,41.6600000,62134
US1.TWTR_delisted_875018,1,20190802,105600,41.6600000,41.6861000,41.6300000,41.6700000,41919
US1.TWTR_delisted_875018,1,20190802,105700,41.6700000,41.6900000,41.6500000,41.6650000,33713
US1.TWTR_delisted_875018,1,20190802,105800,41.6500000,41.6900000,41.6500000,41.6700000,58662
US1.TWTR_delisted_875018,1,20190802,105900,41.6600000,41.7000000,41.6500000,41.6857000,66120
US1.TWTR_delisted_875018,1,20190802,110000,41.6800000,41.7300000,41.6800000,41.6900000,56382
US1.TWTR_delisted_875018,1,20190802,110100,41.6900000,41.7300000,41.6602000,41.6895000,51350
US1.TWTR_delisted_875018,1,20190802,110200,41.6800000,41.7000000,41.6400000,41.6450000,44147
US1.TWTR_delisted_875018,1,20190802,110300,41.6450000,41.6800000,41.6400000,41.6600000,34274
US1.TWTR_delisted_875018,1,20190802,110400,41.6600000,41.6900000,41.6100000,41.6400000,40907
US1.TWTR_delisted_875018,1,20190802,110500,41.6450000,41.6450000,41.6099000,41.6200000,29486
US1.TWTR_delisted_875018,1,20190802,110600,41.6125000,41.7200000,41.6125000,41.7021000,29658
US1.TWTR_delisted_875018,1,20190802,110700,41.7000000,41.7095000,41.6700000,41.6750000,16405
US1.TWTR_delisted_875018,1,20190802,110800,41.6799000,41.8000000,41.6750000,41.8000000,64787
US1.TWTR_delisted_875018,1,20190802,110900,41.8000000,41.8657000,41.8000000,41.8450000,49960
US1.TWTR_delisted_875018,1,20190802,111000,41.8400000,41.8700000,41.8100000,41.8700000,31818
US1.TWTR_delisted_875018,1,20190802,111100,41.8750000,41.9400000,41.8600000,41.9400000,38613
US1.TWTR_delisted_875018,1,20190802,111200,41.9300000,41.9394000,41.9000000,41.9250000,37358
US1.TWTR_delisted_875018,1,20190802,111300,41.9400000,41.9650000,41.9200000,41.9600000,47090
US1.TWTR_delisted_875018,1,20190802,111400,41.9699000,41.9700000,41.9200000,41.9400000,48284
US1.TWTR_delisted_875018,1,20190802,111500,41.9400000,41.9400000,41.9000000,41.9300000,25529
US1.TWTR_delisted_875018,1,20190802,111600,41.9250000,41.9400000,41.9000000,41.9050000,35466
US1.TWTR_delisted_875018,1,20190802,111700,41.9000000,41.9300000,41.8921000,41.9300000,38360
US1.TWTR_delisted_875018,1,20190802,111800,41.9250000,41.9700000,41.9200000,41.9650000,55869
US1.TWTR_delisted_875018,1,20190802,111900,41.9699000,42.0000000,41.9500000,41.9900000,46896
US1.TWTR_delisted_875018,1,20190802,112000,42.0000000,42.0050000,41.9600000,41.9600000,30133
US1.TWTR_delisted_875018,1,20190802,112100,41.9550000,41.9550000,41.9000000,41.9500000,27580
US1.TWTR_delisted_875018,1,20190802,112200,41.9300000,41.9400000,41.9100000,41.9100000,45080
US1.TWTR_delisted_875018,1,20190802,112300,41.9100000,41.9100000,41.8000000,41.8050000,51882
US1.TWTR_delisted_875018,1,20190802,112400,41.8050000,41.8200000,41.7850000,41.8000000,26447
US1.TWTR_delisted_875018,1,20190802,112500,41.8000000,41.8400000,41.7900000,41.8400000,31357
US1.TWTR_delisted_875018,1,20190802,112600,41.8492000,41.8700000,41.8100000,41.8500000,42178
US1.TWTR_delisted_875018,1,20190802,112700,41.8500000,41.8900000,41.8400000,41.8850000,31820
US1.TWTR_delisted_875018,1,20190802,112800,41.8850000,41.8900000,41.8800000,41.8900000,23148
US1.TWTR_delisted_875018,1,20190802,112900,41.8900000,41.9400000,41.8900000,41.9295000,24106
US1.TWTR_delisted_875018,1,20190802,113000,41.9300000,42.0000000,41.9200000,42.0000000,96972
US1.TWTR_delisted_875018,1,20190802,113100,41.9900000,42.0500000,41.9900000,42.0400000,42522
US1.TWTR_delisted_875018,1,20190802,113200,42.0400000,42.1700000,42.0400000,42.1500000,102985
US1.TWTR_delisted_875018,1,20190802,113300,42.1500000,42.2200000,42.1300000,42.2100000,96249
US1.TWTR_delisted_875018,1,20190802,113400,42.2200000,42.2300000,42.1200000,42.1200000,46334
US1.TWTR_delisted_875018,1,20190802,113500,42.1000000,42.1545000,42.0900000,42.1100000,22157
US1.TWTR_delisted_875018,1,20190802,113600,42.1150000,42.1200000,42.0600000,42.0800000,18405
US1.TWTR_delisted_875018,1,20190802,113700,42.0800000,42.0800000,42.0500000,42.0500000,18001
US1.TWTR_delisted_875018,1,20190802,113800,42.0600000,42.0800000,42.0250000,42.0400000,26054
US1.TWTR_delisted_875018,1,20190802,113900,42.0550000,42.0800000,42.0477000,42.0800000,16429
US1.TWTR_delisted_875018,1,20190802,114000,42.0700000,42.0900000,42.0600000,42.0600000,18916
US1.TWTR_delisted_875018,1,20190802,114100,42.0600000,42.0763000,42.0365000,42.0600000,24925
US1.TWTR_delisted_875018,1,20190802,114200,42.0600000,42.0700000,42.0400000,42.0700000,11063
US1.TWTR_delisted_875018,1,20190802,114300,42.0600000,42.1267000,42.0600000,42.1100000,55379
US1.TWTR_delisted_875018,1,20190802,114400,42.1000000,42.1300000,42.0850000,42.0850000,30741
US1.TWTR_delisted_875018,1,20190802,114500,42.0800000,42.0800000,42.0400000,42.0400000,25142
US1.TWTR_delisted_875018,1,20190802,114600,42.0300000,42.0401000,42.0100000,42.0200000,15451
US1.TWTR_delisted_875018,1,20190802,114700,42.0035000,42.0366000,42.0035000,42.0150000,19580
US1.TWTR_delisted_875018,1,20190802,114800,42.0100000,42.0250000,42.0050000,42.0100000,14929
US1.TWTR_delisted_875018,1,20190802,114900,42.0200000,42.0200000,42.0000000,42.0100000,11568
US1.TWTR_delisted_875018,1,20190802,115000,42.0035000,42.0499000,42.0035000,42.0138000,11219
US1.TWTR_delisted_875018,1,20190802,115100,42.0200000,42.0400000,41.9600000,41.9600000,22266
US1.TWTR_delisted_875018,1,20190802,115200,41.9700000,42.0084000,41.9600000,41.9750000,15957
US1.TWTR_delisted_875018,1,20190802,115300,41.9709000,42.0000000,41.9400000,41.9600000,23827
US1.TWTR_delisted_875018,1,20190802,115400,41.9600000,42.0300000,41.9600000,42.0100000,16714
US1.TWTR_delisted_875018,1,20190802,115500,42.0200000,42.1100000,42.0150000,42.1000000,38501
US1.TWTR_delisted_875018,1,20190802,115600,42.1000000,42.1300000,42.0816000,42.1200000,23990
US1.TWTR_delisted_875018,1,20190802,115700,42.1300000,42.1700000,42.1300000,42.1300000,42173
US1.TWTR_delisted_875018,1,20190802,115800,42.1200000,42.1400000,42.1100000,42.1266000,14877
US1.TWTR_delisted_875018,1,20190802,115900,42.1233000,42.1600000,42.1200000,42.1300000,31758
US1.TWTR_delisted_875018,1,20190802,120000,42.1200000,42.1600000,42.1000000,42.1500000,19293
US1.TWTR_delisted_875018,1,20190802,120100,42.1560000,42.1700000,42.1150000,42.1400000,27623
US1.TWTR_delisted_875018,1,20190802,120200,42.1400000,42.2000000,42.1200000,42.1200000,28972
US1.TWTR_delisted_875018,1,20190802,120300,42.1300000,42.1600000,42.1228000,42.1600000,11321
US1.TWTR_delisted_875018,1,20190802,120400,42.1500000,42.1500000,42.1200000,42.1250000,20955
US1.TWTR_delisted_875018,1,20190802,120500,42.1150000,42.1300000,42.0800000,42.0850000,18001
US1.TWTR_delisted_875018,1,20190802,120600,42.0850000,42.1400000,42.0800000,42.1150000,23653
US1.TWTR_delisted_875018,1,20190802,120700,42.1150000,42.1200000,42.0600000,42.0700000,9991
US1.TWTR_delisted_875018,1,20190802,120800,42.0725000,42.1400000,42.0700000,42.1200000,22600
US1.TWTR_delisted_875018,1,20190802,120900,42.1200000,42.1700000,42.1100000,42.1450000,56074
US1.TWTR_delisted_875018,1,20190802,121000,42.1491000,42.1500000,42.1300000,42.1400000,13231
US1.TWTR_delisted_875018,1,20190802,121100,42.1400000,42.1500000,42.1100000,42.1250000,15021
US1.TWTR_delisted_875018,1,20190802,121200,42.1100000,42.1350000,42.1000000,42.1250000,14837
US1.TWTR_delisted_875018,1,20190802,121300,42.1100000,42.1700000,42.1000000,42.1500000,28803
US1.TWTR_delisted_875018,1,20190802,121400,42.1500000,42.1600000,42.1000000,42.1200000,17369
US1.TWTR_delisted_875018,1,20190802,121500,42.1100000,42.2200000,42.1051000,42.2000000,110291
US1.TWTR_delisted_875018,1,20190802,121600,42.2099000,42.3500000,42.2000000,42.3400000,266788
US1.TWTR_delisted_875018,1,20190802,121700,42.3400000,42.4600000,42.3399000,42.4562000,186466
US1.TWTR_delisted_875018,1,20190802,121800,42.4550000,42.5200000,42.4400000,42.4800000,259247
US1.TWTR_delisted_875018,1,20190802,121900,42.4800000,42.5651000,42.4745000,42.5600000,143516
US1.TWTR_delisted_875018,1,20190802,122000,42.5500000,42.6700000,42.5500000,42.6650000,145809
US1.TWTR_delisted_875018,1,20190802,122100,42.6600000,42.6600000,42.5500000,42.5699000,100990
US1.TWTR_delisted_875018,1,20190802,122200,42.5699000,42.6200000,42.5550000,42.5600000,59728
US1.TWTR_delisted_875018,1,20190802,122300,42.5502000,42.5800000,42.5300000,42.5400000,72046
US1.TWTR_delisted_875018,1,20190802,122400,42.5400000,42.5495000,42.5001000,42.5400000,37526
US1.TWTR_delisted_875018,1,20190802,122500,42.5300000,42.6000000,42.5245000,42.6000000,25131
US1.TWTR_delisted_875018,1,20190802,122600,42.5900000,42.6290000,42.5500000,42.6000000,40362
US1.TWTR_delisted_875018,1,20190802,122700,42.6073000,42.6600000,42.5909000,42.6540000,60918
US1.TWTR_delisted_875018,1,20190802,122800,42.6500000,42.6900000,42.6300000,42.6850000,42561
US1.TWTR_delisted_875018,1,20190802,122900,42.6800000,42.7395000,42.6762000,42.6900000,49164
US1.TWTR_delisted_875018,1,20190802,123000,42.7000000,42.8000000,42.6950000,42.7956000,77804
US1.TWTR_delisted_875018,1,20190802,123100,42.7900000,42.8001000,42.6800000,42.6900000,86257
US1.TWTR_delisted_875018,1,20190802,123200,42.6895000,42.6900000,42.6500000,42.6600000,39397
US1.TWTR_delisted_875018,1,20190802,123300,42.6600000,42.7000000,42.6600000,42.6800000,15493
US1.TWTR_delisted_875018,1,20190802,123400,42.6900000,42.7000000,42.6600000,42.6800000,54666
US1.TWTR_delisted_875018,1,20190802,123500,42.6750000,42.7000000,42.6700000,42.6800000,54005
US1.TWTR_delisted_875018,1,20190802,123600,42.6900000,42.6900000,42.6400000,42.6550000,30212
US1.TWTR_delisted_875018,1,20190802,123700,42.6600000,42.6700000,42.6200000,42.6550000,37481
US1.TWTR_delisted_875018,1,20190802,123800,42.6700000,42.6800000,42.6500000,42.6700000,21673
US1.TWTR_delisted_875018,1,20190802,123900,42.6800000,42.7800000,42.6700000,42.7700000,70299
US1.TWTR_delisted_875018,1,20190802,124000,42.7800000,42.8800000,42.7700000,42.8000000,155364
US1.TWTR_delisted_875018,1,20190802,124100,42.8000000,42.8258000,42.7600000,42.7700000,41734
US1.TWTR_delisted_875018,1,20190802,124200,42.7615000,42.7938000,42.7550000,42.7600000,55316
US1.TWTR_delisted_875018,1,20190802,124300,42.7550000,42.7800000,42.7400000,42.7700000,29254
US1.TWTR_delisted_875018,1,20190802,124400,42.7650000,42.8900000,42.7600000,42.8548000,89136
US1.TWTR_delisted_875018,1,20190802,124500,42.8590000,42.8899000,42.7800000,42.7800000,53223
US1.TWTR_delisted_875018,1,20190802,124600,42.7800000,42.7800000,42.7400000,42.7400000,26109
US1.TWTR_delisted_875018,1,20190802,124700,42.7500000,42.7500000,42.6500000,42.6538000,77205
US1.TWTR_delisted_875018,1,20190802,124800,42.6500000,42.6600000,42.6100000,42.6300000,56738
US1.TWTR_delisted_875018,1,20190802,124900,42.6233000,42.6500000,42.5900000,42.6000000,39088
US1.TWTR_delisted_875018,1,20190802,125000,42.6096000,42.6099000,42.5655000,42.5800000,27182
US1.TWTR_delisted_875018,1,20190802,125100,42.5700000,42.5900000,42.5300000,42.5800000,34927
US1.TWTR_delisted_875018,1,20190802,125200,42.5701000,42.5900000,42.5700000,42.5800000,43739
US1.TWTR_delisted_875018,1,20190802,125300,42.5800000,42.5900000,42.5600000,42.5700000,48926
US1.TWTR_delisted_875018,1,20190802,125400,42.5600000,42.5800000,42.5400000,42.5400000,22884
US1.TWTR_delisted_875018,1,20190802,125500,42.5400000,42.5468000,42.5000000,42.5050000,39002
US1.TWTR_delisted_875018,1,20190802,125600,42.5050000,42.5250000,42.4700000,42.5068000,56576
US1.TWTR_delisted_875018,1,20190802,125700,42.5000000,42.5300000,42.4950000,42.5291000,21265
US1.TWTR_delisted_875018,1,20190802,125800,42.5200000,42.5290000,42.4800000,42.5100000,13056
US1.TWTR_delisted_875018,1,20190802,125900,42.5100000,42.5200000,42.4800000,42.4800000,10873
US1.TWTR_delisted_875018,1,20190802,130000,42.4733000,42.5500000,42.4700000,42.5101000,73184
US1.TWTR_delisted_875018,1,20190802,130100,42.5200000,42.5800000,42.4600000,42.4900000,82977
US1.TWTR_delisted_875018,1,20190802,130200,42.4900000,42.5500000,42.4500000,42.5265000,55256
US1.TWTR_delisted_875018,1,20190802,130300,42.5260000,42.5731000,42.5200000,42.5600000,29726
US1.TWTR_delisted_875018,1,20190802,130400,42.5690000,42.6000000,42.5600000,42.5900000,52912
US1.TWTR_delisted_875018,1,20190802,130500,42.5800000,42.5900000,42.5600000,42.5750000,35850
US1.TWTR_delisted_875018,1,20190802,130600,42.5754000,42.5754000,42.5300000,42.5300000,32725
US1.TWTR_delisted_875018,1,20190802,130700,42.5263000,42.5353000,42.4366000,42.4571000,31776
US1.TWTR_delisted_875018,1,20190802,130800,42.4523000,42.4701000,42.4200000,42.4301000,40579
US1.TWTR_delisted_875018,1,20190802,130900,42.4300000,42.4500000,42.4000000,42.4350000,34325
US1.TWTR_delisted_875018,1,20190802,131000,42.4319000,42.4700000,42.4319000,42.4700000,12880
US1.TWTR_delisted_875018,1,20190802,131100,42.4800000,42.4900000,42.4400000,42.4850000,21647
US1.TWTR_delisted_875018,1,20190802,131200,42.4800000,42.4800000,42.4650000,42.4650000,10681
US1.TWTR_delisted_875018,1,20190802,131300,42.4690000,42.5100000,42.4650000,42.4950000,32955
US1.TWTR_delisted_875018,1,20190802,131400,42.5000000,42.5400000,42.4900000,42.5400000,35768
US1.TWTR_delisted_875018,1,20190802,131500,42.5300000,42.5500000,42.5148000,42.5352000,24693
US1.TWTR_delisted_875018,1,20190802,131600,42.5400000,42.5800000,42.5200000,42.5700000,32985
US1.TWTR_delisted_875018,1,20190802,131700,42.5781000,42.5950000,42.5700000,42.5900000,76582
US1.TWTR_delisted_875018,1,20190802,131800,42.5750000,42.6000000,42.5600000,42.5800000,31387
US1.TWTR_delisted_875018,1,20190802,131900,42.5800000,42.5800000,42.5500000,42.5500000,15605
US1.TWTR_delisted_875018,1,20190802,132000,42.5500000,42.5900000,42.5449000,42.5644000,13280
US1.TWTR_delisted_875018,1,20190802,132100,42.5600000,42.5852000,42.5600000,42.5600000,27135
US1.TWTR_delisted_875018,1,20190802,132200,42.5600000,42.6400000,42.5600000,42.6400000,68550
US1.TWTR_delisted_875018,1,20190802,132300,42.6400000,42.6700000,42.6350000,42.6600000,50114
US1.TWTR_delisted_875018,1,20190802,132400,42.6600000,42.6700000,42.6111000,42.6300000,55776
US1.TWTR_delisted_875018,1,20190802,132500,42.6300000,42.6300000,42.6000000,42.6200000,28659
US1.TWTR_delisted_875018,1,20190802,132600,42.6100000,42.6200000,42.6050000,42.6150000,6370
US1.TWTR_delisted_875018,1,20190802,132700,42.6150000,42.6200000,42.5900000,42.6000000,59903
US1.TWTR_delisted_875018,1,20190802,132800,42.5900000,42.6200000,42.5800000,42.6200000,23262
US1.TWTR_delisted_875018,1,20190802,132900,42.6200000,42.6438000,42.6200000,42.6348000,14504
US1.TWTR_delisted_875018,1,20190802,133000,42.6400000,42.6600000,42.6300000,42.6450000,22090
US1.TWTR_delisted_875018,1,20190802,133100,42.6500000,42.6800000,42.6400000,42.6765000,54981
US1.TWTR_delisted_875018,1,20190802,133200,42.6800000,42.7000000,42.6456000,42.6500000,34593
US1.TWTR_delisted_875018,1,20190802,133300,42.6500000,42.6500000,42.6400000,42.6475000,20334
US1.TWTR_delisted_875018,1,20190802,133400,42.6450000,42.7200000,42.6450000,42.7200000,42764
US1.TWTR_delisted_875018,1,20190802,133500,42.7150000,42.7200000,42.6600000,42.6850000,25305
US1.TWTR_delisted_875018,1,20190802,133600,42.6850000,42.7000000,42.6700000,42.6949000,18630
US1.TWTR_delisted_875018,1,20190802,133700,42.7000000,42.7100000,42.6900000,42.7100000,17686
US1.TWTR_delisted_875018,1,20190802,133800,42.7100000,42.7250000,42.7000000,42.7200000,28220
US1.TWTR_delisted_875018,1,20190802,133900,42.7200000,42.7200000,42.7000000,42.7000000,19551
US1.TWTR_delisted_875018,1,20190802,134000,42.7000000,42.7300000,42.7000000,42.7100000,20591
US1.TWTR_delisted_875018,1,20190802,134100,42.7105000,42.7200000,42.7000000,42.7061000,25457
US1.TWTR_delisted_875018,1,20190802,134200,42.7100000,42.7500000,42.7100000,42.7500000,30414
US1.TWTR_delisted_875018,1,20190802,134300,42.7450000,42.7498000,42.7048000,42.7200000,20992
US1.TWTR_delisted_875018,1,20190802,134400,42.7200000,42.7400000,42.7050000,42.7235000,51275
US1.TWTR_delisted_875018,1,20190802,134500,42.7200000,42.7400000,42.7000000,42.7039000,31484
US1.TWTR_delisted_875018,1,20190802,134600,42.7000000,42.7200000,42.7000000,42.7076000,18556
US1.TWTR_delisted_875018,1,20190802,134700,42.7000000,42.7152000,42.7000000,42.7016000,24116
US1.TWTR_delisted_875018,1,20190802,134800,42.7100000,42.7150000,42.6900000,42.6900000,29320
US1.TWTR_delisted_875018,1,20190802,134900,42.6900000,42.7000000,42.6900000,42.6916000,19992
US1.TWTR_delisted_875018,1,20190802,135000,42.6900000,42.7000000,42.5801000,42.5850000,46095
US1.TWTR_delisted_875018,1,20190802,135100,42.5848000,42.5850000,42.5400000,42.5600000,28520
US1.TWTR_delisted_875018,1,20190802,135200,42.5600000,42.5800000,42.5400000,42.5400000,15719
US1.TWTR_delisted_875018,1,20190802,135300,42.5338000,42.5400000,42.4700000,42.4700000,33516
US1.TWTR_delisted_875018,1,20190802,135400,42.4765000,42.4765000,42.4300000,42.4500000,25582
US1.TWTR_delisted_875018,1,20190802,135500,42.4600000,42.4650000,42.4400000,42.4500000,26380
US1.TWTR_delisted_875018,1,20190802,135600,42.4500000,42.4739000,42.3900000,42.4700000,85047
US1.TWTR_delisted_875018,1,20190802,135700,42.4600000,42.4900000,42.4500000,42.4550000,55557
US1.TWTR_delisted_875018,1,20190802,135800,42.4538000,42.4600000,42.4400000,42.4550000,12401
US1.TWTR_delisted_875018,1,20190802,135900,42.4500000,42.4600000,42.4300000,42.4400000,15993
US1.TWTR_delisted_875018,1,20190802,140000,42.4431000,42.4766000,42.4400000,42.4658000,23485
US1.TWTR_delisted_875018,1,20190802,140100,42.4689000,42.4800000,42.4300000,42.4600000,13405
US1.TWTR_delisted_875018,1,20190802,140200,42.4400000,42.4700000,42.4200000,42.4700000,16611
US1.TWTR_delisted_875018,1,20190802,140300,42.4700000,42.4800000,42.4300000,42.4800000,30153
US1.TWTR_delisted_875018,1,20190802,140400,42.4800000,42.5300000,42.4800000,42.4948000,46030
US1.TWTR_delisted_875018,1,20190802,140500,42.4900000,42.5300000,42.4800000,42.5252000,41840
US1.TWTR_delisted_875018,1,20190802,140600,42.5205000,42.5900000,42.5056000,42.5900000,44519
US1.TWTR_delisted_875018,1,20190802,140700,42.5835000,42.6300000,42.5547000,42.6300000,52424
US1.TWTR_delisted_875018,1,20190802,140800,42.6400000,42.6500000,42.6111000,42.6261000,38091
US1.TWTR_delisted_875018,1,20190802,140900,42.6300000,42.6500000,42.6250000,42.6250000,32619
US1.TWTR_delisted_875018,1,20190802,141000,42.6300000,42.6350000,42.6150000,42.6300000,16034
US1.TWTR_delisted_875018,1,20190802,141100,42.6300000,42.6300000,42.5835000,42.5900000,22515
US1.TWTR_delisted_875018,1,20190802,141200,42.5950000,42.6200000,42.5900000,42.6200000,37907
US1.TWTR_delisted_875018,1,20190802,141300,42.6200000,42.6494000,42.6200000,42.6450000,17512
US1.TWTR_delisted_875018,1,20190802,141400,42.6400000,42.6700000,42.6300000,42.6600000,20826
US1.TWTR_delisted_875018,1,20190802,141500,42.6700000,42.7000000,42.6700000,42.7000000,29766
US1.TWTR_delisted_875018,1,20190802,141600,42.7000000,42.8000000,42.6400000,42.7765000,111420
US1.TWTR_delisted_875018,1,20190802,141700,42.7800000,42.8200000,42.7800000,42.8071000,85165
US1.TWTR_delisted_875018,1,20190802,141800,42.8000000,42.8650000,42.8000000,42.8600000,58691
US1.TWTR_delisted_875018,1,20190802,141900,42.8550000,42.8600000,42.7800000,42.8000000,21666
US1.TWTR_delisted_875018,1,20190802,142000,42.8031000,42.8133000,42.7900000,42.7900000,14004
US1.TWTR_delisted_875018,1,20190802,142100,42.7950000,42.8200000,42.7900000,42.8048000,32168
US1.TWTR_delisted_875018,1,20190802,142200,42.8005000,42.8500000,42.8005000,42.8260000,34905
US1.TWTR_delisted_875018,1,20190802,142300,42.8300000,42.8453000,42.7850000,42.8358000,48317
US1.TWTR_delisted_875018,1,20190802,142400,42.8400000,42.9200000,42.8400000,42.9199000,64653
US1.TWTR_delisted_875018,1,20190802,142500,42.9161000,42.9600000,42.9100000,42.9184000,72489
US1.TWTR_delisted_875018,1,20190802,142600,42.9200000,42.9600000,42.8900000,42.8918000,65832
US1.TWTR_delisted_875018,1,20190802,142700,42.8950000,42.8950000,42.8100000,42.8201000,35300
US1.TWTR_delisted_875018,1,20190802,142800,42.8300000,42.8300000,42.7749000,42.7800000,22708
US1.TWTR_delisted_875018,1,20190802,142900,42.7700000,42.7900000,42.7400000,42.7800000,28945
US1.TWTR_delisted_875018,1,20190802,143000,42.7750000,42.7800000,42.7700000,42.7750000,8001
US1.TWTR_delisted_875018,1,20190802,143100,42.7700000,42.7800000,42.7416000,42.7800000,20413
US1.TWTR_delisted_875018,1,20190802,143200,42.7850000,42.7900000,42.7550000,42.7600000,19305
US1.TWTR_delisted_875018,1,20190802,143300,42.7614000,42.7950000,42.7614000,42.7700000,14361
US1.TWTR_delisted_875018,1,20190802,143400,42.7748000,42.7748000,42.7063000,42.7299000,37342
US1.TWTR_delisted_875018,1,20190802,143500,42.7300000,42.7400000,42.6850000,42.6850000,37802
US1.TWTR_delisted_875018,1,20190802,143600,42.6800000,42.7100000,42.6600000,42.7000000,61442
US1.TWTR_delisted_875018,1,20190802,143700,42.7000000,42.7400000,42.6750000,42.7348000,21983
US1.TWTR_delisted_875018,1,20190802,143800,42.7400000,42.8000000,42.7348000,42.7600000,37019
US1.TWTR_delisted_875018,1,20190802,143900,42.7700000,42.7700000,42.7550000,42.7700000,21813
US1.TWTR_delisted_875018,1,20190802,144000,42.7700000,42.8500000,42.7700000,42.8500000,44389
US1.TWTR_delisted_875018,1,20190802,144100,42.8400000,42.8500000,42.8000000,42.8279000,35515
US1.TWTR_delisted_875018,1,20190802,144200,42.8300000,42.8800000,42.8200000,42.8300000,64926
US1.TWTR_delisted_875018,1,20190802,144300,42.8300000,42.8400000,42.8200000,42.8400000,28401
US1.TWTR_delisted_875018,1,20190802,144400,42.8347000,42.8400000,42.8218000,42.8230000,14320
US1.TWTR_delisted_875018,1,20190802,144500,42.8258000,42.8258000,42.7800000,42.8057000,15212
US1.TWTR_delisted_875018,1,20190802,144600,42.8050000,42.8200000,42.7800000,42.8200000,15128
US1.TWTR_delisted_875018,1,20190802,144700,42.8150000,42.8490000,42.8050000,42.8200000,16277
US1.TWTR_delisted_875018,1,20190802,144800,42.8200000,42.8200000,42.7800000,42.7850000,35283
US1.TWTR_delisted_875018,1,20190802,144900,42.7800000,42.7946000,42.7400000,42.7544000,24414
US1.TWTR_delisted_875018,1,20190802,145000,42.7550000,42.7700000,42.7400000,42.7599000,18554
US1.TWTR_delisted_875018,1,20190802,145100,42.7539000,42.7600000,42.7141000,42.7200000,15393
US1.TWTR_delisted_875018,1,20190802,145200,42.7284000,42.7284000,42.7050000,42.7150000,12812
US1.TWTR_delisted_875018,1,20190802,145300,42.7200000,42.7300000,42.7100000,42.7200000,7305
US1.TWTR_delisted_875018,1,20190802,145400,42.7135000,42.7500000,42.7100000,42.7250000,16614
US1.TWTR_delisted_875018,1,20190802,145500,42.7200000,42.7500000,42.7200000,42.7436000,34107
US1.TWTR_delisted_875018,1,20190802,145600,42.7430000,42.7500000,42.7200000,42.7200000,9913
US1.TWTR_delisted_875018,1,20190802,145700,42.7300000,42.7400000,42.6900000,42.7200000,27623
US1.TWTR_delisted_875018,1,20190802,145800,42.7150000,42.7899000,42.7130000,42.7899000,19079
US1.TWTR_delisted_875018,1,20190802,145900,42.7900000,42.8000000,42.7600000,42.7850000,14821
US1.TWTR_delisted_875018,1,20190802,150000,42.7900000,42.8300000,42.7806000,42.8300000,24911
US1.TWTR_delisted_875018,1,20190802,150100,42.8300000,42.8400000,42.7900000,42.8400000,14965
US1.TWTR_delisted_875018,1,20190802,150200,42.8350000,42.8700000,42.8350000,42.8650000,28715
US1.TWTR_delisted_875018,1,20190802,150300,42.8700000,42.8750000,42.8500000,42.8565000,24211
US1.TWTR_delisted_875018,1,20190802,150400,42.8600000,42.8790000,42.8450000,42.8699000,40470
US1.TWTR_delisted_875018,1,20190802,150500,42.8700000,42.8750000,42.8500000,42.8653000,25696
US1.TWTR_delisted_875018,1,20190802,150600,42.8600000,42.8700000,42.8538000,42.8550000,19683
US1.TWTR_delisted_875018,1,20190802,150700,42.8600000,42.8600000,42.8400000,42.8500000,29989
US1.TWTR_delisted_875018,1,20190802,150800,42.8500000,42.8600000,42.8400000,42.8465000,28680
US1.TWTR_delisted_875018,1,20190802,150900,42.8400000,42.8800000,42.8400000,42.8800000,33870
US1.TWTR_delisted_875018,1,20190802,151000,42.8700000,42.8800000,42.8600000,42.8700000,37565
US1.TWTR_delisted_875018,1,20190802,151100,42.8800000,42.8800000,42.8200000,42.8200000,40637
US1.TWTR_delisted_875018,1,20190802,151200,42.8300000,42.8300000,42.7638000,42.7638000,48623
US1.TWTR_delisted_875018,1,20190802,151300,42.7650000,42.7950000,42.7600000,42.7950000,21373
US1.TWTR_delisted_875018,1,20190802,151400,42.8000000,42.8000000,42.7647000,42.7647000,19912
US1.TWTR_delisted_875018,1,20190802,151500,42.7600000,42.7700000,42.7470000,42.7600000,18013
US1.TWTR_delisted_875018,1,20190802,151600,42.7600000,42.7950000,42.7600000,42.7900000,22358
US1.TWTR_delisted_875018,1,20190802,151700,42.7850000,42.7850000,42.7300000,42.7400000,68252
US1.TWTR_delisted_875018,1,20190802,151800,42.7360000,42.7400000,42.7200000,42.7400000,10303
US1.TWTR_delisted_875018,1,20190802,151900,42.7400000,42.7500000,42.7300000,42.7450000,16171
US1.TWTR_delisted_875018,1,20190802,152000,42.7400000,42.7850000,42.7400000,42.7850000,17963
US1.TWTR_delisted_875018,1,20190802,152100,42.7835000,42.8500000,42.7800000,42.8492000,54414
US1.TWTR_delisted_875018,1,20190802,152200,42.8500000,42.8761000,42.8450000,42.8600000,44528
US1.TWTR_delisted_875018,1,20190802,152300,42.8550000,42.9200000,42.8505000,42.9200000,55084
US1.TWTR_delisted_875018,1,20190802,152400,42.9200000,42.9800000,42.9150000,42.9500000,41228
US1.TWTR_delisted_875018,1,20190802,152500,42.9500000,42.9750000,42.9439000,42.9741000,33955
US1.TWTR_delisted_875018,1,20190802,152600,42.9700000,42.9800000,42.9400000,42.9700000,25857
US1.TWTR_delisted_875018,1,20190802,152700,42.9800000,43.0300000,42.9800000,43.0290000,129562
US1.TWTR_delisted_875018,1,20190802,152800,43.0300000,43.0300000,42.9900000,42.9910000,28560
US1.TWTR_delisted_875018,1,20190802,152900,42.9955000,43.0250000,42.9900000,43.0200000,40081
US1.TWTR_delisted_875018,1,20190802,153000,43.0200000,43.0400000,42.9999000,43.0050000,32634
US1.TWTR_delisted_875018,1,20190802,153100,43.0035000,43.0160000,42.9700000,42.9900000,33908
US1.TWTR_delisted_875018,1,20190802,153200,42.9900000,42.9900000,42.9400000,42.9450000,60264
US1.TWTR_delisted_875018,1,20190802,153300,42.9403000,42.9599000,42.9300000,42.9400000,31356
US1.TWTR_delisted_875018,1,20190802,153400,42.9409000,42.9446000,42.9100000,42.9350000,48025
US1.TWTR_delisted_875018,1,20190802,153500,42.9350000,42.9587000,42.8900000,42.8900000,31145
US1.TWTR_delisted_875018,1,20190802,153600,42.8950000,42.9300000,42.8800000,42.9000000,50530
US1.TWTR_delisted_875018,1,20190802,153700,42.9100000,42.9900000,42.8950000,42.9700000,70942
US1.TWTR_delisted_875018,1,20190802,153800,42.9800000,43.0300000,42.9400000,42.9900000,116373
US1.TWTR_delisted_875018,1,20190802,153900,42.9900000,43.0100000,42.9500000,42.9746000,51696
US1.TWTR_delisted_875018,1,20190802,154000,42.9758000,43.0000000,42.9500000,42.9950000,24869
US1.TWTR_delisted_875018,1,20190802,154100,43.0000000,43.0100000,42.9800000,42.9900000,30404
US1.TWTR_delisted_875018,1,20190802,154200,42.9990000,43.0000000,42.9700000,42.9846000,28027
US1.TWTR_delisted_875018,1,20190802,154300,42.9850000,42.9958000,42.9550000,42.9650000,35377
US1.TWTR_delisted_875018,1,20190802,154400,42.9700000,42.9800000,42.9616000,42.9800000,69442
US1.TWTR_delisted_875018,1,20190802,154500,42.9700000,42.9800000,42.9600000,42.9700000,35527
US1.TWTR_delisted_875018,1,20190802,154600,42.9700000,42.9700000,42.8700000,42.8750000,73695
US1.TWTR_delisted_875018,1,20190802,154700,42.8700000,42.9200000,42.8700000,42.9100000,32596
US1.TWTR_delisted_875018,1,20190802,154800,42.9000000,42.9050000,42.8800000,42.8900000,51932
US1.TWTR_delisted_875018,1,20190802,154900,42.8850000,42.8950000,42.8600000,42.8650000,63501
US1.TWTR_delisted_875018,1,20190802,155000,42.8700000,42.9000000,42.8600000,42.8850000,39630
US1.TWTR_delisted_875018,1,20190802,155100,42.8800000,42.9100000,42.8800000,42.8850000,91909
US1.TWTR_delisted_875018,1,20190802,155200,42.8800000,42.8900000,42.8600000,42.8900000,57053
US1.TWTR_delisted_875018,1,20190802,155300,42.8900000,42.9050000,42.8700000,42.8750000,76899
US1.TWTR_delisted_875018,1,20190802,155400,42.8700000,42.8750000,42.8200000,42.8400000,83063
US1.TWTR_delisted_875018,1,20190802,155500,42.8400000,42.8800000,42.8300000,42.8400000,65208
US1.TWTR_delisted_875018,1,20190802,155600,42.8400000,42.9400000,42.8400000,42.9250000,119126
US1.TWTR_delisted_875018,1,20190802,155700,42.9300000,42.9800000,42.9200000,42.9700000,84271
US1.TWTR_delisted_875018,1,20190802,155800,42.9700000,42.9700000,42.9400000,42.9400000,137636
US1.TWTR_delisted_875018,1,20190802,155900,42.9400000,42.9500000,42.8900000,42.9300000,181285
US1.TWTR_delisted_875018,1,20190802,160000,42.9350000,42.9400000,42.8200000,42.8600000,355301
US1.TWTR_delisted_875018,1,20190805,093100,41.5800000,41.8200000,41.5000000,41.5000000,42254
US1.TWTR_delisted_875018,1,20190805,093200,41.5200000,41.7200000,41.5200000,41.7200000,332306
US1.TWTR_delisted_875018,1,20190805,093300,41.7200000,41.9550000,41.6900000,41.9550000,154592
US1.TWTR_delisted_875018,1,20190805,093400,41.9400000,41.9800000,41.7600000,41.8200000,107902
US1.TWTR_delisted_875018,1,20190805,093500,41.8400000,42.0000000,41.8200000,41.8900000,56868
US1.TWTR_delisted_875018,1,20190805,093600,41.8950000,41.9000000,41.6300000,41.6300000,84935
US1.TWTR_delisted_875018,1,20190805,093700,41.6300000,41.6700000,41.3600000,41.4200000,238694
US1.TWTR_delisted_875018,1,20190805,093800,41.4300000,41.6400000,41.4000000,41.5900000,136295
US1.TWTR_delisted_875018,1,20190805,093900,41.5858000,41.6600000,41.5000000,41.5400000,86450
US1.TWTR_delisted_875018,1,20190805,094000,41.5500000,41.5500000,41.3300000,41.4500000,146945
US1.TWTR_delisted_875018,1,20190805,094100,41.4500000,41.5250000,41.2500000,41.2700000,200923
US1.TWTR_delisted_875018,1,20190805,094200,41.2750000,41.3250000,41.1100000,41.1200000,109662
US1.TWTR_delisted_875018,1,20190805,094300,41.1150000,41.1900000,41.0382000,41.1193000,127078
US1.TWTR_delisted_875018,1,20190805,094400,41.1127000,41.1900000,41.1000000,41.1500000,112158
US1.TWTR_delisted_875018,1,20190805,094500,41.1400000,41.1400000,40.8300000,40.9200000,224734
US1.TWTR_delisted_875018,1,20190805,094600,40.9250000,41.1600000,40.9200000,41.1300000,121668
US1.TWTR_delisted_875018,1,20190805,094700,41.1400000,41.2200000,41.0500000,41.2200000,87010
US1.TWTR_delisted_875018,1,20190805,094800,41.2100000,41.3100000,41.2000000,41.3100000,67919
US1.TWTR_delisted_875018,1,20190805,094900,41.3058000,41.3450000,41.1800000,41.3100000,117916
US1.TWTR_delisted_875018,1,20190805,095000,41.3100000,41.3800000,41.1900000,41.2200000,65211
US1.TWTR_delisted_875018,1,20190805,095100,41.1900000,41.2100000,41.0600000,41.1016000,75712
US1.TWTR_delisted_875018,1,20190805,095200,41.1000000,41.2200000,41.0600000,41.1750000,70602
US1.TWTR_delisted_875018,1,20190805,095300,41.1765000,41.1800000,41.0500000,41.1400000,86983
US1.TWTR_delisted_875018,1,20190805,095400,41.1390000,41.1400000,41.0350000,41.0800000,94526
US1.TWTR_delisted_875018,1,20190805,095500,41.0845000,41.2200000,41.0845000,41.1900000,84410
US1.TWTR_delisted_875018,1,20190805,095600,41.1900000,41.3300000,41.1850000,41.2400000,72412
US1.TWTR_delisted_875018,1,20190805,095700,41.2380000,41.2600000,41.1600000,41.1900000,128480
US1.TWTR_delisted_875018,1,20190805,095800,41.1900000,41.2450000,41.1300000,41.2250000,64215
US1.TWTR_delisted_875018,1,20190805,095900,41.2300000,41.2323000,41.0600000,41.1100000,59594
US1.TWTR_delisted_875018,1,20190805,100000,41.1069000,41.1600000,41.0500000,41.1473000,50597
US1.TWTR_delisted_875018,1,20190805,100100,41.1400000,41.1400000,41.0700000,41.0800000,38124
US1.TWTR_delisted_875018,1,20190805,100200,41.0700000,41.0820000,40.9000000,40.9300000,145791
US1.TWTR_delisted_875018,1,20190805,100300,40.9249000,40.9600000,40.8700000,40.8700000,104063
US1.TWTR_delisted_875018,1,20190805,100400,40.8600000,40.8800000,40.7400000,40.8200000,147357
US1.TWTR_delisted_875018,1,20190805,100500,40.8352000,40.8500000,40.6200000,40.6600000,144693
US1.TWTR_delisted_875018,1,20190805,100600,40.6600000,40.7236000,40.6197000,40.7200000,72264
US1.TWTR_delisted_875018,1,20190805,100700,40.7100000,40.7300000,40.6300000,40.7090000,64849
US1.TWTR_delisted_875018,1,20190805,100800,40.7061000,40.7900000,40.6700000,40.7600000,82090
US1.TWTR_delisted_875018,1,20190805,100900,40.7500000,40.8600000,40.7500000,40.8301000,52424
US1.TWTR_delisted_875018,1,20190805,101000,40.8300000,40.8400000,40.7300000,40.7300000,63740
US1.TWTR_delisted_875018,1,20190805,101100,40.7350000,40.7400000,40.6100000,40.6959000,66164
US1.TWTR_delisted_875018,1,20190805,101200,40.7000000,40.8000000,40.7000000,40.7998000,35299
US1.TWTR_delisted_875018,1,20190805,101300,40.8000000,40.8900000,40.7929000,40.8318000,86498
US1.TWTR_delisted_875018,1,20190805,101400,40.8400000,40.9400000,40.8400000,40.8600000,69981
US1.TWTR_delisted_875018,1,20190805,101500,40.8550000,40.8800000,40.8210000,40.8773000,40483
US1.TWTR_delisted_875018,1,20190805,101600,40.8749000,40.8800000,40.7700000,40.8767000,52768
US1.TWTR_delisted_875018,1,20190805,101700,40.8732000,40.8900000,40.8290000,40.8900000,50217
US1.TWTR_delisted_875018,1,20190805,101800,40.8800000,40.9100000,40.8724000,40.9000000,50270
US1.TWTR_delisted_875018,1,20190805,101900,40.8900000,40.9000000,40.8200000,40.8200000,29471
US1.TWTR_delisted_875018,1,20190805,102000,40.8200000,40.8200000,40.6500000,40.6900000,73250
US1.TWTR_delisted_875018,1,20190805,102100,40.7000000,40.7700000,40.6800000,40.7300000,65283
US1.TWTR_delisted_875018,1,20190805,102200,40.7300000,40.8032000,40.7300000,40.7831000,39316
US1.TWTR_delisted_875018,1,20190805,102300,40.7900000,40.8600000,40.7743000,40.7830000,47145
US1.TWTR_delisted_875018,1,20190805,102400,40.7900000,40.8300000,40.7800000,40.8000000,46630
US1.TWTR_delisted_875018,1,20190805,102500,40.8000000,40.8000000,40.7000000,40.7000000,34125
US1.TWTR_delisted_875018,1,20190805,102600,40.7000000,40.7300000,40.6200000,40.6600000,60357
US1.TWTR_delisted_875018,1,20190805,102700,40.6600000,40.6900000,40.6300000,40.6377000,41805
US1.TWTR_delisted_875018,1,20190805,102800,40.6400000,40.7230000,40.6300000,40.6700000,40021
US1.TWTR_delisted_875018,1,20190805,102900,40.6600000,40.7400000,40.6528000,40.7362000,52418
US1.TWTR_delisted_875018,1,20190805,103000,40.7357000,40.7800000,40.7357000,40.7649000,54361
US1.TWTR_delisted_875018,1,20190805,103100,40.7650000,40.7650000,40.6350000,40.6600000,72174
US1.TWTR_delisted_875018,1,20190805,103200,40.6700000,40.6700000,40.6100000,40.6700000,26606
US1.TWTR_delisted_875018,1,20190805,103300,40.6626000,40.7038000,40.6542000,40.6950000,46331
US1.TWTR_delisted_875018,1,20190805,103400,40.7100000,40.7800000,40.7032000,40.7100000,73490
US1.TWTR_delisted_875018,1,20190805,103500,40.7100000,40.7200000,40.6300000,40.6300000,41486
US1.TWTR_delisted_875018,1,20190805,103600,40.6200000,40.6250000,40.4100000,40.5900000,215487
US1.TWTR_delisted_875018,1,20190805,103700,40.5932000,40.6600000,40.5600000,40.6300000,58204
US1.TWTR_delisted_875018,1,20190805,103800,40.6200000,40.6230000,40.5600000,40.5650000,42430
US1.TWTR_delisted_875018,1,20190805,103900,40.5600000,40.6050000,40.4700000,40.4950000,84199
US1.TWTR_delisted_875018,1,20190805,104000,40.4950000,40.5200000,40.4600000,40.4900000,99096
US1.TWTR_delisted_875018,1,20190805,104100,40.5000000,40.5200000,40.4500000,40.4515000,71342
US1.TWTR_delisted_875018,1,20190805,104200,40.4500000,40.4700000,40.3600000,40.3600000,83755
US1.TWTR_delisted_875018,1,20190805,104300,40.3606000,40.4400000,40.3600000,40.3837000,30447
US1.TWTR_delisted_875018,1,20190805,104400,40.3900000,40.3950000,40.3100000,40.3231000,72207
US1.TWTR_delisted_875018,1,20190805,104500,40.3300000,40.3333000,40.2200000,40.2500000,180125
US1.TWTR_delisted_875018,1,20190805,104600,40.2607000,40.2900000,40.2100000,40.2200000,136212
US1.TWTR_delisted_875018,1,20190805,104700,40.2199000,40.2199000,40.1400000,40.1610000,64110
US1.TWTR_delisted_875018,1,20190805,104800,40.1650000,40.4400000,40.1650000,40.4300000,176243
US1.TWTR_delisted_875018,1,20190805,104900,40.4200000,40.4350000,40.3800000,40.4100000,72462
US1.TWTR_delisted_875018,1,20190805,105000,40.4131000,40.4300000,40.3620000,40.3734000,57782
US1.TWTR_delisted_875018,1,20190805,105100,40.3600000,40.4200000,40.3204000,40.4200000,51402
US1.TWTR_delisted_875018,1,20190805,105200,40.4200000,40.4351000,40.3500000,40.3900000,29765
US1.TWTR_delisted_875018,1,20190805,105300,40.3850000,40.4700000,40.3800000,40.4649000,39228
US1.TWTR_delisted_875018,1,20190805,105400,40.4600000,40.5100000,40.4300000,40.4588000,40609
US1.TWTR_delisted_875018,1,20190805,105500,40.4600000,40.5100000,40.4500000,40.4900000,33761
US1.TWTR_delisted_875018,1,20190805,105600,40.4900000,40.5200000,40.4600000,40.4700000,63661
US1.TWTR_delisted_875018,1,20190805,105700,40.4600000,40.4600000,40.4100000,40.4400000,35959
US1.TWTR_delisted_875018,1,20190805,105800,40.4451000,40.4451000,40.4000000,40.4251000,37327
US1.TWTR_delisted_875018,1,20190805,105900,40.4201000,40.4300000,40.3800000,40.4000000,21153
US1.TWTR_delisted_875018,1,20190805,110000,40.4000000,40.4700000,40.3950000,40.4182000,50229
US1.TWTR_delisted_875018,1,20190805,110100,40.4250000,40.4500000,40.4000000,40.4500000,35815
US1.TWTR_delisted_875018,1,20190805,110200,40.4500000,40.4800000,40.4401000,40.4739000,28185
US1.TWTR_delisted_875018,1,20190805,110300,40.4700000,40.4750000,40.4050000,40.4200000,28650
US1.TWTR_delisted_875018,1,20190805,110400,40.4300000,40.5500000,40.4300000,40.4899000,42685
US1.TWTR_delisted_875018,1,20190805,110500,40.4800000,40.5200000,40.4700000,40.4850000,30674
US1.TWTR_delisted_875018,1,20190805,110600,40.4803000,40.5400000,40.4700000,40.5075000,31749
US1.TWTR_delisted_875018,1,20190805,110700,40.5000000,40.5700000,40.4950000,40.5600000,46048
US1.TWTR_delisted_875018,1,20190805,110800,40.5500000,40.5700000,40.5200000,40.5600000,49650
US1.TWTR_delisted_875018,1,20190805,110900,40.5600000,40.6100000,40.5500000,40.5650000,68497
US1.TWTR_delisted_875018,1,20190805,111000,40.5650000,40.6000000,40.5300000,40.5700000,27385
US1.TWTR_delisted_875018,1,20190805,111100,40.5800000,40.6000000,40.5400000,40.6000000,21005
US1.TWTR_delisted_875018,1,20190805,111200,40.6050000,40.6516000,40.6050000,40.6287000,73331
US1.TWTR_delisted_875018,1,20190805,111300,40.6300000,40.7000000,40.6300000,40.7000000,46050
US1.TWTR_delisted_875018,1,20190805,111400,40.7100000,40.7500000,40.7100000,40.7100000,50638
US1.TWTR_delisted_875018,1,20190805,111500,40.7200000,40.7750000,40.7100000,40.7450000,62915
US1.TWTR_delisted_875018,1,20190805,111600,40.7350000,40.7500000,40.6499000,40.6600000,73751
US1.TWTR_delisted_875018,1,20190805,111700,40.6550000,40.6900000,40.6350000,40.6450000,51196
US1.TWTR_delisted_875018,1,20190805,111800,40.6500000,40.6900000,40.6500000,40.6900000,27163
US1.TWTR_delisted_875018,1,20190805,111900,40.6900000,40.7000000,40.6500000,40.6900000,20953
US1.TWTR_delisted_875018,1,20190805,112000,40.7000000,40.7500000,40.7000000,40.7250000,28504
US1.TWTR_delisted_875018,1,20190805,112100,40.7250000,40.7800000,40.7200000,40.7400000,35187
US1.TWTR_delisted_875018,1,20190805,112200,40.7400000,40.7900000,40.7000000,40.7700000,35935
US1.TWTR_delisted_875018,1,20190805,112300,40.7700000,40.7900000,40.7400000,40.7400000,29024
US1.TWTR_delisted_875018,1,20190805,112400,40.7300000,40.7350000,40.6700000,40.6700000,52946
US1.TWTR_delisted_875018,1,20190805,112500,40.6700000,40.6700000,40.5910000,40.6100000,41095
US1.TWTR_delisted_875018,1,20190805,112600,40.6100000,40.6450000,40.6100000,40.6100000,31599
US1.TWTR_delisted_875018,1,20190805,112700,40.6150000,40.7100000,40.5900000,40.7100000,35357
US1.TWTR_delisted_875018,1,20190805,112800,40.7100000,40.7100000,40.6500000,40.6602000,32473
US1.TWTR_delisted_875018,1,20190805,112900,40.6700000,40.7300000,40.6700000,40.6900000,18390
US1.TWTR_delisted_875018,1,20190805,113000,40.6800000,40.6900000,40.6600000,40.6750000,20370
US1.TWTR_delisted_875018,1,20190805,113100,40.6700000,40.6711000,40.6000000,40.6300000,42550
US1.TWTR_delisted_875018,1,20190805,113200,40.6300000,40.6800000,40.6250000,40.6400000,28778
US1.TWTR_delisted_875018,1,20190805,113300,40.6500000,40.6500000,40.6000000,40.6000000,34586
US1.TWTR_delisted_875018,1,20190805,113400,40.6000000,40.6200000,40.5600000,40.5725000,61096
US1.TWTR_delisted_875018,1,20190805,113500,40.5746000,40.6100000,40.5500000,40.5700000,26995
US1.TWTR_delisted_875018,1,20190805,113600,40.5800000,40.6190000,40.5646000,40.6100000,25712
US1.TWTR_delisted_875018,1,20190805,113700,40.6096000,40.6151000,40.5300000,40.5323000,28275
US1.TWTR_delisted_875018,1,20190805,113800,40.5400000,40.5600000,40.5300000,40.5400000,12228
US1.TWTR_delisted_875018,1,20190805,113900,40.5390000,40.5700000,40.5100000,40.5174000,33635
US1.TWTR_delisted_875018,1,20190805,114000,40.5200000,40.5700000,40.5200000,40.5500000,22638
US1.TWTR_delisted_875018,1,20190805,114100,40.5500000,40.5500000,40.5200000,40.5200000,22129
US1.TWTR_delisted_875018,1,20190805,114200,40.5200000,40.5600000,40.5200000,40.5600000,20263
US1.TWTR_delisted_875018,1,20190805,114300,40.5600000,40.6089000,40.5550000,40.6050000,44036
US1.TWTR_delisted_875018,1,20190805,114400,40.6058000,40.6058000,40.5500000,40.5500000,14077
US1.TWTR_delisted_875018,1,20190805,114500,40.5500000,40.5500000,40.4700000,40.4800000,29336
US1.TWTR_delisted_875018,1,20190805,114600,40.4800000,40.5400000,40.4700000,40.4900000,28388
US1.TWTR_delisted_875018,1,20190805,114700,40.4816000,40.5350000,40.4816000,40.5200000,19611
US1.TWTR_delisted_875018,1,20190805,114800,40.5100000,40.5400000,40.4826000,40.5300000,33449
US1.TWTR_delisted_875018,1,20190805,114900,40.5200000,40.5600000,40.4900000,40.4900000,20073
US1.TWTR_delisted_875018,1,20190805,115000,40.4800000,40.5599000,40.4800000,40.5400000,21375
US1.TWTR_delisted_875018,1,20190805,115100,40.5400000,40.5600000,40.4850000,40.4850000,27668
US1.TWTR_delisted_875018,1,20190805,115200,40.4850000,40.4950000,40.4600000,40.4900000,72215
US1.TWTR_delisted_875018,1,20190805,115300,40.5000000,40.5000000,40.4400000,40.4500000,28771
US1.TWTR_delisted_875018,1,20190805,115400,40.4400000,40.4800000,40.4400000,40.4700000,11765
US1.TWTR_delisted_875018,1,20190805,115500,40.4600000,40.5100000,40.4540000,40.5050000,26204
US1.TWTR_delisted_875018,1,20190805,115600,40.5000000,40.5100000,40.4600000,40.4800000,22974
US1.TWTR_delisted_875018,1,20190805,115700,40.4800000,40.5200000,40.4600000,40.4600000,9950
US1.TWTR_delisted_875018,1,20190805,115800,40.4510000,40.4600000,40.4300000,40.4300000,17283
US1.TWTR_delisted_875018,1,20190805,115900,40.4250000,40.4442000,40.4200000,40.4350000,13838
US1.TWTR_delisted_875018,1,20190805,120000,40.4337000,40.4337000,40.3850000,40.4000000,33537
US1.TWTR_delisted_875018,1,20190805,120100,40.3900000,40.3900000,40.3300000,40.3500000,22371
US1.TWTR_delisted_875018,1,20190805,120200,40.3572000,40.3600000,40.3100000,40.3300000,21402
US1.TWTR_delisted_875018,1,20190805,120300,40.3300000,40.3500000,40.3001000,40.3300000,29332
US1.TWTR_delisted_875018,1,20190805,120400,40.3300000,40.3600000,40.3200000,40.3400000,20301
US1.TWTR_delisted_875018,1,20190805,120500,40.3350000,40.3700000,40.3300000,40.3600000,9360
US1.TWTR_delisted_875018,1,20190805,120600,40.3700000,40.3700000,40.3150000,40.3293000,36339
US1.TWTR_delisted_875018,1,20190805,120700,40.3300000,40.3700000,40.3200000,40.3647000,9224
US1.TWTR_delisted_875018,1,20190805,120800,40.3600000,40.3900000,40.3600000,40.3700000,10051
US1.TWTR_delisted_875018,1,20190805,120900,40.3750000,40.3947000,40.3700000,40.3888000,11426
US1.TWTR_delisted_875018,1,20190805,121000,40.3900000,40.3900000,40.3400000,40.3400000,38635
US1.TWTR_delisted_875018,1,20190805,121100,40.3300000,40.3600000,40.3200000,40.3400000,14928
US1.TWTR_delisted_875018,1,20190805,121200,40.3400000,40.3499000,40.3200000,40.3300000,17514
US1.TWTR_delisted_875018,1,20190805,121300,40.3200000,40.3600000,40.3150000,40.3300000,16921
US1.TWTR_delisted_875018,1,20190805,121400,40.3400000,40.3894000,40.3400000,40.3600000,25784
US1.TWTR_delisted_875018,1,20190805,121500,40.3600000,40.3650000,40.3500000,40.3600000,26218
US1.TWTR_delisted_875018,1,20190805,121600,40.3523000,40.4200000,40.3500000,40.4200000,36725
US1.TWTR_delisted_875018,1,20190805,121700,40.4299000,40.4400000,40.4159000,40.4380000,16447
US1.TWTR_delisted_875018,1,20190805,121800,40.4300000,40.4599000,40.4200000,40.4300000,25152
US1.TWTR_delisted_875018,1,20190805,121900,40.4300000,40.4700000,40.4100000,40.4700000,44468
US1.TWTR_delisted_875018,1,20190805,122000,40.4700000,40.4850000,40.4400000,40.4800000,29509
US1.TWTR_delisted_875018,1,20190805,122100,40.4900000,40.4900000,40.4400000,40.4650000,19138
US1.TWTR_delisted_875018,1,20190805,122200,40.4650000,40.5300000,40.4600000,40.5300000,21607
US1.TWTR_delisted_875018,1,20190805,122300,40.5339000,40.5400000,40.4900000,40.4900000,20892
US1.TWTR_delisted_875018,1,20190805,122400,40.4900000,40.5161000,40.4600000,40.5161000,50127
US1.TWTR_delisted_875018,1,20190805,122500,40.5100000,40.5356000,40.4948000,40.5300000,37871
US1.TWTR_delisted_875018,1,20190805,122600,40.5229000,40.5400000,40.5000000,40.5400000,32221
US1.TWTR_delisted_875018,1,20190805,122700,40.5300000,40.5500000,40.4900000,40.5100000,31129
US1.TWTR_delisted_875018,1,20190805,122800,40.5100000,40.5100000,40.4400000,40.4450000,127438
US1.TWTR_delisted_875018,1,20190805,122900,40.4400000,40.4520000,40.3700000,40.3753000,41484
US1.TWTR_delisted_875018,1,20190805,123000,40.3700000,40.3900000,40.3500000,40.3500000,31698
US1.TWTR_delisted_875018,1,20190805,123100,40.3495000,40.3900000,40.3450000,40.3500000,33625
US1.TWTR_delisted_875018,1,20190805,123200,40.3500000,40.3650000,40.3300000,40.3310000,49142
US1.TWTR_delisted_875018,1,20190805,123300,40.3300000,40.3500000,40.3100000,40.3100000,30501
US1.TWTR_delisted_875018,1,20190805,123400,40.3100000,40.3200000,40.2811000,40.3050000,46882
US1.TWTR_delisted_875018,1,20190805,123500,40.3000000,40.3300000,40.2900000,40.2959000,16385
US1.TWTR_delisted_875018,1,20190805,123600,40.3000000,40.3200000,40.2800000,40.3200000,23507
US1.TWTR_delisted_875018,1,20190805,123700,40.3200000,40.3800000,40.3200000,40.3700000,26981
US1.TWTR_delisted_875018,1,20190805,123800,40.3600000,40.3900000,40.3553000,40.3900000,28986
US1.TWTR_delisted_875018,1,20190805,123900,40.3891000,40.3900000,40.3400000,40.3600000,26966
US1.TWTR_delisted_875018,1,20190805,124000,40.3700000,40.3700000,40.3400000,40.3550000,11490
US1.TWTR_delisted_875018,1,20190805,124100,40.3700000,40.3700000,40.3250000,40.3500000,7770
US1.TWTR_delisted_875018,1,20190805,124200,40.3532000,40.3650000,40.3200000,40.3250000,20503
US1.TWTR_delisted_875018,1,20190805,124300,40.3300000,40.3415000,40.3150000,40.3200000,10385
US1.TWTR_delisted_875018,1,20190805,124400,40.3200000,40.3300000,40.2662000,40.3200000,69776
US1.TWTR_delisted_875018,1,20190805,124500,40.3230000,40.3300000,40.2884000,40.3000000,9134
US1.TWTR_delisted_875018,1,20190805,124600,40.3050000,40.3200000,40.2619000,40.2833000,23683
US1.TWTR_delisted_875018,1,20190805,124700,40.2800000,40.3153000,40.2700000,40.2800000,23476
US1.TWTR_delisted_875018,1,20190805,124800,40.2850000,40.2948000,40.2500000,40.2600000,23737
US1.TWTR_delisted_875018,1,20190805,124900,40.2600000,40.2769000,40.2400000,40.2535000,29832
US1.TWTR_delisted_875018,1,20190805,125000,40.2599000,40.2600000,40.2100000,40.2238000,29314
US1.TWTR_delisted_875018,1,20190805,125100,40.2200000,40.2600000,40.2170000,40.2600000,12440
US1.TWTR_delisted_875018,1,20190805,125200,40.2600000,40.2952000,40.2500000,40.2900000,34152
US1.TWTR_delisted_875018,1,20190805,125300,40.2900000,40.3300000,40.2800000,40.3100000,32244
US1.TWTR_delisted_875018,1,20190805,125400,40.3100000,40.3244000,40.2900000,40.2900000,13871
US1.TWTR_delisted_875018,1,20190805,125500,40.2900000,40.3200000,40.2800000,40.3000000,17623
US1.TWTR_delisted_875018,1,20190805,125600,40.3000000,40.3100000,40.2200000,40.2572000,47936
US1.TWTR_delisted_875018,1,20190805,125700,40.2500000,40.2600000,40.2100000,40.2500000,26959
US1.TWTR_delisted_875018,1,20190805,125800,40.2500000,40.2700000,40.2210000,40.2498000,24384
US1.TWTR_delisted_875018,1,20190805,125900,40.2475000,40.2653000,40.2200000,40.2300000,10307
US1.TWTR_delisted_875018,1,20190805,130000,40.2300000,40.2300000,40.1900000,40.1900000,39447
US1.TWTR_delisted_875018,1,20190805,130100,40.2000000,40.2500000,40.1700000,40.2249000,21472
US1.TWTR_delisted_875018,1,20190805,130200,40.2200000,40.2591000,40.2100000,40.2363000,19162
US1.TWTR_delisted_875018,1,20190805,130300,40.2500000,40.2500000,40.2100000,40.2300000,16184
US1.TWTR_delisted_875018,1,20190805,130400,40.2200000,40.2600000,40.2200000,40.2500000,22656
US1.TWTR_delisted_875018,1,20190805,130500,40.2400000,40.2677000,40.2300000,40.2300000,9900
US1.TWTR_delisted_875018,1,20190805,130600,40.2351000,40.3200000,40.2300000,40.3100000,33826
US1.TWTR_delisted_875018,1,20190805,130700,40.3100000,40.3500000,40.3100000,40.3430000,39224
US1.TWTR_delisted_875018,1,20190805,130800,40.3500000,40.3500000,40.3010000,40.3100000,22863
US1.TWTR_delisted_875018,1,20190805,130900,40.3001000,40.3600000,40.3001000,40.3400000,24694
US1.TWTR_delisted_875018,1,20190805,131000,40.3300000,40.3900000,40.3100000,40.3800000,25252
US1.TWTR_delisted_875018,1,20190805,131100,40.3700000,40.4200000,40.3695000,40.4100000,30195
US1.TWTR_delisted_875018,1,20190805,131200,40.4146000,40.4200000,40.3701000,40.3750000,17482
US1.TWTR_delisted_875018,1,20190805,131300,40.3800000,40.4200000,40.3500000,40.3715000,27172
US1.TWTR_delisted_875018,1,20190805,131400,40.3700000,40.3850000,40.3400000,40.3750000,20939
US1.TWTR_delisted_875018,1,20190805,131500,40.3700000,40.3700000,40.3333000,40.3400000,6822
US1.TWTR_delisted_875018,1,20190805,131600,40.3366000,40.3800000,40.3366000,40.3800000,12076
US1.TWTR_delisted_875018,1,20190805,131700,40.3708000,40.3750000,40.3400000,40.3700000,10527
US1.TWTR_delisted_875018,1,20190805,131800,40.3700000,40.3900000,40.3450000,40.3500000,14171
US1.TWTR_delisted_875018,1,20190805,131900,40.3400000,40.3501000,40.3100000,40.3400000,18402
US1.TWTR_delisted_875018,1,20190805,132000,40.3442000,40.3700000,40.3442000,40.3600000,12068
US1.TWTR_delisted_875018,1,20190805,132100,40.3500000,40.3900000,40.3450000,40.3900000,15054
US1.TWTR_delisted_875018,1,20190805,132200,40.3900000,40.4199000,40.3900000,40.3900000,10284
US1.TWTR_delisted_875018,1,20190805,132300,40.4000000,40.4400000,40.3827000,40.4100000,70283
US1.TWTR_delisted_875018,1,20190805,132400,40.4000000,40.4200000,40.3749000,40.4021000,40967
US1.TWTR_delisted_875018,1,20190805,132500,40.4000000,40.4300000,40.3850000,40.4300000,10998
US1.TWTR_delisted_875018,1,20190805,132600,40.4300000,40.4300000,40.3900000,40.3900000,21440
US1.TWTR_delisted_875018,1,20190805,132700,40.3900000,40.4000000,40.3500000,40.3600000,26333
US1.TWTR_delisted_875018,1,20190805,132800,40.3700000,40.3700000,40.3300000,40.3538000,21154
US1.TWTR_delisted_875018,1,20190805,132900,40.3500000,40.3600000,40.3200000,40.3500000,19323
US1.TWTR_delisted_875018,1,20190805,133000,40.3550000,40.3650000,40.3401000,40.3468000,4011
US1.TWTR_delisted_875018,1,20190805,133100,40.3400000,40.3400000,40.2900000,40.3047000,21099
US1.TWTR_delisted_875018,1,20190805,133200,40.3000000,40.3400000,40.2900000,40.3048000,33444
US1.TWTR_delisted_875018,1,20190805,133300,40.3099000,40.3200000,40.2900000,40.3000000,4338
US1.TWTR_delisted_875018,1,20190805,133400,40.3091000,40.3091000,40.2800000,40.2900000,13899
US1.TWTR_delisted_875018,1,20190805,133500,40.2900000,40.3000000,40.2600000,40.2700000,36422
US1.TWTR_delisted_875018,1,20190805,133600,40.2700000,40.3100000,40.2700000,40.3100000,8882
US1.TWTR_delisted_875018,1,20190805,133700,40.3000000,40.3500000,40.3000000,40.3370000,30654
US1.TWTR_delisted_875018,1,20190805,133800,40.3400000,40.3700000,40.3300000,40.3700000,19710
US1.TWTR_delisted_875018,1,20190805,133900,40.3600000,40.3800000,40.3500000,40.3500000,31642
US1.TWTR_delisted_875018,1,20190805,134000,40.3500000,40.4250000,40.3500000,40.4190000,26662
US1.TWTR_delisted_875018,1,20190805,134100,40.4100000,40.4300000,40.3600000,40.3620000,64142
US1.TWTR_delisted_875018,1,20190805,134200,40.3600000,40.3677000,40.3000000,40.3000000,11270
US1.TWTR_delisted_875018,1,20190805,134300,40.3100000,40.3300000,40.2810000,40.2968000,22622
US1.TWTR_delisted_875018,1,20190805,134400,40.2950000,40.2950000,40.2552000,40.2900000,17476
US1.TWTR_delisted_875018,1,20190805,134500,40.2801000,40.3000000,40.2500000,40.2550000,42059
US1.TWTR_delisted_875018,1,20190805,134600,40.2650000,40.2650000,40.2200000,40.2320000,42764
US1.TWTR_delisted_875018,1,20190805,134700,40.2301000,40.2400000,40.1850000,40.1963000,58851
US1.TWTR_delisted_875018,1,20190805,134800,40.1977000,40.2400000,40.1952000,40.2123000,20044
US1.TWTR_delisted_875018,1,20190805,134900,40.2200000,40.2400000,40.2100000,40.2235000,13925
US1.TWTR_delisted_875018,1,20190805,135000,40.2300000,40.2689000,40.2300000,40.2400000,10546
US1.TWTR_delisted_875018,1,20190805,135100,40.2500000,40.2500000,40.2300000,40.2338000,12161
US1.TWTR_delisted_875018,1,20190805,135200,40.2308000,40.2600000,40.2050000,40.2216000,21743
US1.TWTR_delisted_875018,1,20190805,135300,40.2200000,40.2468000,40.2200000,40.2400000,13506
US1.TWTR_delisted_875018,1,20190805,135400,40.2400000,40.2400000,40.2200000,40.2200000,7864
US1.TWTR_delisted_875018,1,20190805,135500,40.2260000,40.2267000,40.2107000,40.2200000,10366
US1.TWTR_delisted_875018,1,20190805,135600,40.2128000,40.2400000,40.2100000,40.2300000,19324
US1.TWTR_delisted_875018,1,20190805,135700,40.2200000,40.2250000,40.1900000,40.1938000,39569
US1.TWTR_delisted_875018,1,20190805,135800,40.1900000,40.2000000,40.1500000,40.1950000,22323
US1.TWTR_delisted_875018,1,20190805,135900,40.1900000,40.1900000,40.1500000,40.1610000,26126
US1.TWTR_delisted_875018,1,20190805,140000,40.1661000,40.1661000,40.1500000,40.1532000,23860
US1.TWTR_delisted_875018,1,20190805,140100,40.1550000,40.1550000,40.1300000,40.1400000,20792
US1.TWTR_delisted_875018,1,20190805,140200,40.1331000,40.1500000,40.1200000,40.1200000,43698
US1.TWTR_delisted_875018,1,20190805,140300,40.1244000,40.1650000,40.1200000,40.1284000,30188
US1.TWTR_delisted_875018,1,20190805,140400,40.1210000,40.1550000,40.1100000,40.1450000,28761
US1.TWTR_delisted_875018,1,20190805,140500,40.1585000,40.1900000,40.1450000,40.1800000,19935
US1.TWTR_delisted_875018,1,20190805,140600,40.1700000,40.1800000,40.1500000,40.1500000,19039
US1.TWTR_delisted_875018,1,20190805,140700,40.1500000,40.1900000,40.1500000,40.1900000,40856
US1.TWTR_delisted_875018,1,20190805,140800,40.1977000,40.1977000,40.1643000,40.1950000,12361
US1.TWTR_delisted_875018,1,20190805,140900,40.2000000,40.2040000,40.1553000,40.1658000,18149
US1.TWTR_delisted_875018,1,20190805,141000,40.1641000,40.1700000,40.0900000,40.1032000,58801
US1.TWTR_delisted_875018,1,20190805,141100,40.1000000,40.1492000,40.0700000,40.1307000,43137
US1.TWTR_delisted_875018,1,20190805,141200,40.1350000,40.1400000,40.1201000,40.1300000,13363
US1.TWTR_delisted_875018,1,20190805,141300,40.1300000,40.1300000,40.1100000,40.1100000,20394
US1.TWTR_delisted_875018,1,20190805,141400,40.1200000,40.1900000,40.1150000,40.1900000,19458
US1.TWTR_delisted_875018,1,20190805,141500,40.1865000,40.2790000,40.1811000,40.2700000,71795
US1.TWTR_delisted_875018,1,20190805,141600,40.2700000,40.3000000,40.2600000,40.2900000,56369
US1.TWTR_delisted_875018,1,20190805,141700,40.3000000,40.3401000,40.2950000,40.3400000,62928
US1.TWTR_delisted_875018,1,20190805,141800,40.3350000,40.3400000,40.3200000,40.3250000,36786
US1.TWTR_delisted_875018,1,20190805,141900,40.3267000,40.3300000,40.2700000,40.2950000,36486
US1.TWTR_delisted_875018,1,20190805,142000,40.3000000,40.3050000,40.2700000,40.2900000,22769
US1.TWTR_delisted_875018,1,20190805,142100,40.2850000,40.2900000,40.2400000,40.2514000,23663
US1.TWTR_delisted_875018,1,20190805,142200,40.2550000,40.2853000,40.2300000,40.2300000,26444
US1.TWTR_delisted_875018,1,20190805,142300,40.2350000,40.2400000,40.1600000,40.1601000,54136
US1.TWTR_delisted_875018,1,20190805,142400,40.1650000,40.1650000,40.1200000,40.1300000,23579
US1.TWTR_delisted_875018,1,20190805,142500,40.1250000,40.1600000,40.1200000,40.1500000,19484
US1.TWTR_delisted_875018,1,20190805,142600,40.1500000,40.1546000,40.1000000,40.1200000,27294
US1.TWTR_delisted_875018,1,20190805,142700,40.1200000,40.1450000,40.0900000,40.1000000,21678
US1.TWTR_delisted_875018,1,20190805,142800,40.1000000,40.1000000,40.0500000,40.0600000,33616
US1.TWTR_delisted_875018,1,20190805,142900,40.0600000,40.1100000,40.0600000,40.1051000,18038
US1.TWTR_delisted_875018,1,20190805,143000,40.1000000,40.1000000,40.0800000,40.0800000,19240
US1.TWTR_delisted_875018,1,20190805,143100,40.0800000,40.1200000,40.0700000,40.0897000,18098
US1.TWTR_delisted_875018,1,20190805,143200,40.0900000,40.1100000,40.0810000,40.0900000,22074
US1.TWTR_delisted_875018,1,20190805,143300,40.0905000,40.0905000,40.0700000,40.0700000,17950
US1.TWTR_delisted_875018,1,20190805,143400,40.0716000,40.1100000,40.0500000,40.0900000,58626
US1.TWTR_delisted_875018,1,20190805,143500,40.0950000,40.1700000,40.0950000,40.1700000,66793
US1.TWTR_delisted_875018,1,20190805,143600,40.1750000,40.2100000,40.1400000,40.1557000,42996
US1.TWTR_delisted_875018,1,20190805,143700,40.1600000,40.1900000,40.1415000,40.1800000,23819
US1.TWTR_delisted_875018,1,20190805,143800,40.1800000,40.2039000,40.1400000,40.1400000,25975
US1.TWTR_delisted_875018,1,20190805,143900,40.1369000,40.1800000,40.1350000,40.1700000,16066
US1.TWTR_delisted_875018,1,20190805,144000,40.1800000,40.1950000,40.1200000,40.1284000,29929
US1.TWTR_delisted_875018,1,20190805,144100,40.1300000,40.1300000,40.1000000,40.1000000,9954
US1.TWTR_delisted_875018,1,20190805,144200,40.1000000,40.1200000,40.0700000,40.1000000,27254
US1.TWTR_delisted_875018,1,20190805,144300,40.1000000,40.1050000,40.0810000,40.1000000,19852
US1.TWTR_delisted_875018,1,20190805,144400,40.0900000,40.0900000,39.9150000,39.9600000,229979
US1.TWTR_delisted_875018,1,20190805,144500,39.9500000,39.9577000,39.8800000,39.8800000,48840
US1.TWTR_delisted_875018,1,20190805,144600,39.8808000,39.9300000,39.8400000,39.9200000,61096
US1.TWTR_delisted_875018,1,20190805,144700,39.9200000,39.9600000,39.9000000,39.9600000,38236
US1.TWTR_delisted_875018,1,20190805,144800,39.9516000,40.0600000,39.9500000,40.0600000,65033
US1.TWTR_delisted_875018,1,20190805,144900,40.0600000,40.0600000,40.0200000,40.0200000,47480
US1.TWTR_delisted_875018,1,20190805,145000,40.0200000,40.0400000,39.9700000,39.9700000,45726
US1.TWTR_delisted_875018,1,20190805,145100,39.9700000,40.0300000,39.9423000,40.0300000,28083
US1.TWTR_delisted_875018,1,20190805,145200,40.0400000,40.0500000,39.9900000,40.0000000,20147
US1.TWTR_delisted_875018,1,20190805,145300,39.9900000,40.0100000,39.9701000,39.9900000,17808
US1.TWTR_delisted_875018,1,20190805,145400,39.9900000,40.0100000,39.9400000,39.9600000,64395
US1.TWTR_delisted_875018,1,20190805,145500,39.9500000,39.9600000,39.9250000,39.9346000,24022
US1.TWTR_delisted_875018,1,20190805,145600,39.9400000,39.9400000,39.9000000,39.9150000,24481
US1.TWTR_delisted_875018,1,20190805,145700,39.9200000,39.9200000,39.8406000,39.8600000,42310
US1.TWTR_delisted_875018,1,20190805,145800,39.8700000,39.8700000,39.8200000,39.8461000,43746
US1.TWTR_delisted_875018,1,20190805,145900,39.8500000,39.9100000,39.8300000,39.9100000,71886
US1.TWTR_delisted_875018,1,20190805,150000,39.9000000,39.9100000,39.8400000,39.8400000,45846
US1.TWTR_delisted_875018,1,20190805,150100,39.8339000,39.9400000,39.8339000,39.8751000,59906
US1.TWTR_delisted_875018,1,20190805,150200,39.8730000,39.8850000,39.8400000,39.8400000,37727
US1.TWTR_delisted_875018,1,20190805,150300,39.8500000,39.8600000,39.7600000,39.7600000,83316
US1.TWTR_delisted_875018,1,20190805,150400,39.7600000,39.7805000,39.7500000,39.7600000,73717
US1.TWTR_delisted_875018,1,20190805,150500,39.7550000,39.7550000,39.7000000,39.7350000,106943
US1.TWTR_delisted_875018,1,20190805,150600,39.7300000,39.7477000,39.6600000,39.6650000,58260
US1.TWTR_delisted_875018,1,20190805,150700,39.6700000,39.7400000,39.6687000,39.7266000,52332
US1.TWTR_delisted_875018,1,20190805,150800,39.7400000,39.7500000,39.7100000,39.7112000,44616
US1.TWTR_delisted_875018,1,20190805,150900,39.7200000,39.7334000,39.6700000,39.6789000,33497
US1.TWTR_delisted_875018,1,20190805,151000,39.6600000,39.6700000,39.6200000,39.6230000,81809
US1.TWTR_delisted_875018,1,20190805,151100,39.6300000,39.7000000,39.6150000,39.7000000,80998
US1.TWTR_delisted_875018,1,20190805,151200,39.7000000,39.8600000,39.7000000,39.8500000,87605
US1.TWTR_delisted_875018,1,20190805,151300,39.8500000,39.8500000,39.7800000,39.8000000,56294
US1.TWTR_delisted_875018,1,20190805,151400,39.8000000,39.8300000,39.7750000,39.8300000,37620
US1.TWTR_delisted_875018,1,20190805,151500,39.8300000,39.8800000,39.8100000,39.8600000,50251
US1.TWTR_delisted_875018,1,20190805,151600,39.8600000,39.8607000,39.7700000,39.7800000,64909
US1.TWTR_delisted_875018,1,20190805,151700,39.7700000,39.8300000,39.7700000,39.8100000,30115
US1.TWTR_delisted_875018,1,20190805,151800,39.8200000,39.9500000,39.8200000,39.9400000,87955
US1.TWTR_delisted_875018,1,20190805,151900,39.9500000,39.9600000,39.9200000,39.9500000,39926
US1.TWTR_delisted_875018,1,20190805,152000,39.9500000,40.0300000,39.9500000,40.0200000,62126
US1.TWTR_delisted_875018,1,20190805,152100,40.0105000,40.1000000,40.0100000,40.0300000,91694
US1.TWTR_delisted_875018,1,20190805,152200,40.0250000,40.0900000,40.0200000,40.0700000,46004
US1.TWTR_delisted_875018,1,20190805,152300,40.0900000,40.1000000,40.0600000,40.0900000,66763
US1.TWTR_delisted_875018,1,20190805,152400,40.0900000,40.1300000,40.0700000,40.0700000,48389
US1.TWTR_delisted_875018,1,20190805,152500,40.0600000,40.0800000,40.0100000,40.0700000,62746
US1.TWTR_delisted_875018,1,20190805,152600,40.0700000,40.1500000,40.0550000,40.1150000,48170
US1.TWTR_delisted_875018,1,20190805,152700,40.1197000,40.1197000,40.0600000,40.0600000,39999
US1.TWTR_delisted_875018,1,20190805,152800,40.0500000,40.0500000,40.0100000,40.0450000,31818
US1.TWTR_delisted_875018,1,20190805,152900,40.0500000,40.1000000,40.0400000,40.0500000,28672
US1.TWTR_delisted_875018,1,20190805,153000,40.0450000,40.0700000,40.0200000,40.0272000,30271
US1.TWTR_delisted_875018,1,20190805,153100,40.0200000,40.0450000,40.0100000,40.0100000,26886
US1.TWTR_delisted_875018,1,20190805,153200,40.0100000,40.0150000,39.9400000,39.9400000,100672
US1.TWTR_delisted_875018,1,20190805,153300,39.9500000,40.0300000,39.9500000,40.0250000,34997
US1.TWTR_delisted_875018,1,20190805,153400,40.0250000,40.1400000,40.0150000,40.1200000,48455
US1.TWTR_delisted_875018,1,20190805,153500,40.1200000,40.1800000,40.1000000,40.1300000,52222
US1.TWTR_delisted_875018,1,20190805,153600,40.1200000,40.1900000,40.1200000,40.1700000,97127
US1.TWTR_delisted_875018,1,20190805,153700,40.1715000,40.2600000,40.1715000,40.2600000,116153
US1.TWTR_delisted_875018,1,20190805,153800,40.2663000,40.2700000,40.2250000,40.2600000,87767
US1.TWTR_delisted_875018,1,20190805,153900,40.2600000,40.2700000,40.2265000,40.2300000,49309
US1.TWTR_delisted_875018,1,20190805,154000,40.2273000,40.2600000,40.1900000,40.2200000,53585
US1.TWTR_delisted_875018,1,20190805,154100,40.2200000,40.2500000,40.2000000,40.2110000,29005
US1.TWTR_delisted_875018,1,20190805,154200,40.2190000,40.2700000,40.1802000,40.2700000,56335
US1.TWTR_delisted_875018,1,20190805,154300,40.2650000,40.3400000,40.2638000,40.3300000,104513
US1.TWTR_delisted_875018,1,20190805,154400,40.3400000,40.3600000,40.3200000,40.3400000,69917
US1.TWTR_delisted_875018,1,20190805,154500,40.3400000,40.3650000,40.3200000,40.3650000,66822
US1.TWTR_delisted_875018,1,20190805,154600,40.3700000,40.4300000,40.3650000,40.4200000,94736
US1.TWTR_delisted_875018,1,20190805,154700,40.4250000,40.4299000,40.3300000,40.3400000,70249
US1.TWTR_delisted_875018,1,20190805,154800,40.3500000,40.3800000,40.3000000,40.3100000,80328
US1.TWTR_delisted_875018,1,20190805,154900,40.3100000,40.3150000,40.2600000,40.2900000,95700
US1.TWTR_delisted_875018,1,20190805,155000,40.2944000,40.3300000,40.2500000,40.3200000,55407
US1.TWTR_delisted_875018,1,20190805,155100,40.3300000,40.3400000,40.2700000,40.3000000,84490
US1.TWTR_delisted_875018,1,20190805,155200,40.3000000,40.3700000,40.2900000,40.3300000,69451
US1.TWTR_delisted_875018,1,20190805,155300,40.3400000,40.3500000,40.2900000,40.2991000,90894
US1.TWTR_delisted_875018,1,20190805,155400,40.3000000,40.3800000,40.2950000,40.3800000,68437
US1.TWTR_delisted_875018,1,20190805,155500,40.3775000,40.4250000,40.3600000,40.4100000,99991
US1.TWTR_delisted_875018,1,20190805,155600,40.4000000,40.5000000,40.4000000,40.5000000,216063
US1.TWTR_delisted_875018,1,20190805,155700,40.5000000,40.5000000,40.4450000,40.4757000,92931
US1.TWTR_delisted_875018,1,20190805,155800,40.4742000,40.5000000,40.4500000,40.5000000,133258
US1.TWTR_delisted_875018,1,20190805,155900,40.4900000,40.5000000,40.3500000,40.3600000,170664
US1.TWTR_delisted_875018,1,20190805,160000,40.3700000,40.4100000,40.3500000,40.3600000,294625
US1.TWTR_delisted_875018,1,20190806,093100,40.9200000,40.9500000,40.8700000,40.9500000,10559
US1.TWTR_delisted_875018,1,20190806,093200,40.9600000,41.1200000,40.9000000,41.0270000,351593
US1.TWTR_delisted_875018,1,20190806,093300,41.0343000,41.2800000,41.0000000,41.2754000,144844
US1.TWTR_delisted_875018,1,20190806,093400,41.2609000,41.2900000,41.0300000,41.0700000,91741
US1.TWTR_delisted_875018,1,20190806,093500,41.0624000,41.1200000,40.9100000,41.0000000,107164
US1.TWTR_delisted_875018,1,20190806,093600,40.9800000,41.0100000,40.8800000,40.9600000,56506
US1.TWTR_delisted_875018,1,20190806,093700,40.9672000,41.1072000,40.9500000,41.0300000,78897
US1.TWTR_delisted_875018,1,20190806,093800,41.0200000,41.0300000,40.8100000,40.8400000,87263
US1.TWTR_delisted_875018,1,20190806,093900,40.8300000,41.0000000,40.7900000,40.9900000,71753
US1.TWTR_delisted_875018,1,20190806,094000,40.9831000,41.0100000,40.9700000,40.9800000,58001
US1.TWTR_delisted_875018,1,20190806,094100,40.9700000,40.9900000,40.9100000,40.9698000,39384
US1.TWTR_delisted_875018,1,20190806,094200,40.9500000,41.0700000,40.9400000,41.0658000,39780
US1.TWTR_delisted_875018,1,20190806,094300,41.0600000,41.1400000,41.0600000,41.1000000,61792
US1.TWTR_delisted_875018,1,20190806,094400,41.1100000,41.1450000,41.0200000,41.0700000,59893
US1.TWTR_delisted_875018,1,20190806,094500,41.0700000,41.1670000,41.0600000,41.1600000,76733
US1.TWTR_delisted_875018,1,20190806,094600,41.1601000,41.1601000,41.0700000,41.0750000,76754
US1.TWTR_delisted_875018,1,20190806,094700,41.0750000,41.0799000,40.8100000,40.8203000,82807
US1.TWTR_delisted_875018,1,20190806,094800,40.8338000,40.8900000,40.7800000,40.8600000,72699
US1.TWTR_delisted_875018,1,20190806,094900,40.8602000,40.9400000,40.8007000,40.9138000,74190
US1.TWTR_delisted_875018,1,20190806,095000,40.9100000,40.9650000,40.8700000,40.9600000,51984
US1.TWTR_delisted_875018,1,20190806,095100,40.9550000,40.9600000,40.8800000,40.9300000,57973
US1.TWTR_delisted_875018,1,20190806,095200,40.9500000,40.9700000,40.9000000,40.9500000,21521
US1.TWTR_delisted_875018,1,20190806,095300,40.9600000,41.0500000,40.9200000,41.0000000,54917
US1.TWTR_delisted_875018,1,20190806,095400,41.0048000,41.0800000,41.0048000,41.0800000,25159
US1.TWTR_delisted_875018,1,20190806,095500,41.0801000,41.1190000,41.0450000,41.0692000,80052
US1.TWTR_delisted_875018,1,20190806,095600,41.0754000,41.1196000,41.0730000,41.0900000,41663
US1.TWTR_delisted_875018,1,20190806,095700,41.0900000,41.1152000,41.0500000,41.1152000,29647
US1.TWTR_delisted_875018,1,20190806,095800,41.1200000,41.1400000,41.0200000,41.0248000,55921
US1.TWTR_delisted_875018,1,20190806,095900,41.0200000,41.0401000,40.9400000,40.9900000,53779
US1.TWTR_delisted_875018,1,20190806,100000,40.9916000,41.0900000,40.9700000,41.0800000,20879
US1.TWTR_delisted_875018,1,20190806,100100,41.0800000,41.1500000,41.0700000,41.1450000,50259
US1.TWTR_delisted_875018,1,20190806,100200,41.1500000,41.1700000,41.1101000,41.1655000,53563
US1.TWTR_delisted_875018,1,20190806,100300,41.1600000,41.2450000,41.1400000,41.2450000,142938
US1.TWTR_delisted_875018,1,20190806,100400,41.2428000,41.2900000,41.2350000,41.2600000,84353
US1.TWTR_delisted_875018,1,20190806,100500,41.2600000,41.3350000,41.2400000,41.2500000,80747
US1.TWTR_delisted_875018,1,20190806,100600,41.2465000,41.2750000,41.2200000,41.2300000,46659
US1.TWTR_delisted_875018,1,20190806,100700,41.2300000,41.2699000,41.1600000,41.2654000,46213
US1.TWTR_delisted_875018,1,20190806,100800,41.2700000,41.3268000,41.2600000,41.2700000,74659
US1.TWTR_delisted_875018,1,20190806,100900,41.2700000,41.2900000,41.2200000,41.2400000,43491
US1.TWTR_delisted_875018,1,20190806,101000,41.2400000,41.2600000,41.2223000,41.2400000,22847
US1.TWTR_delisted_875018,1,20190806,101100,41.2550000,41.2550000,41.1603000,41.1603000,37405
US1.TWTR_delisted_875018,1,20190806,101200,41.1600000,41.1750000,41.1000000,41.1100000,72600
US1.TWTR_delisted_875018,1,20190806,101300,41.1171000,41.1550000,41.1100000,41.1334000,26930
US1.TWTR_delisted_875018,1,20190806,101400,41.1400000,41.1800000,41.0700000,41.0700000,41232
US1.TWTR_delisted_875018,1,20190806,101500,41.0800000,41.0800000,40.9795000,41.0000000,115309
US1.TWTR_delisted_875018,1,20190806,101600,40.9900000,40.9900000,40.9000000,40.9100000,67981
US1.TWTR_delisted_875018,1,20190806,101700,40.9206000,40.9400000,40.8900000,40.9179000,57038
US1.TWTR_delisted_875018,1,20190806,101800,40.9300000,40.9703000,40.9300000,40.9550000,28600
US1.TWTR_delisted_875018,1,20190806,101900,40.9500000,40.9790000,40.9210000,40.9300000,13446
US1.TWTR_delisted_875018,1,20190806,102000,40.9200000,40.9562000,40.8200000,40.8300000,62577
US1.TWTR_delisted_875018,1,20190806,102100,40.8400000,40.9000000,40.8400000,40.8900000,38426
US1.TWTR_delisted_875018,1,20190806,102200,40.8800000,40.8950000,40.8375000,40.8900000,57897
US1.TWTR_delisted_875018,1,20190806,102300,40.8800000,40.9700000,40.8800000,40.9700000,30340
US1.TWTR_delisted_875018,1,20190806,102400,40.9700000,41.0000000,40.9600000,40.9900000,31632
US1.TWTR_delisted_875018,1,20190806,102500,41.0000000,41.0499000,41.0000000,41.0100000,30513
US1.TWTR_delisted_875018,1,20190806,102600,41.0100000,41.0500000,41.0000000,41.0300000,19501
US1.TWTR_delisted_875018,1,20190806,102700,41.0250000,41.0600000,41.0250000,41.0550000,10892
US1.TWTR_delisted_875018,1,20190806,102800,41.0600000,41.0812000,41.0337000,41.0812000,25587
US1.TWTR_delisted_875018,1,20190806,102900,41.0900000,41.1462000,41.0900000,41.1131000,44237
US1.TWTR_delisted_875018,1,20190806,103000,41.1100000,41.1200000,41.0600000,41.0742000,29785
US1.TWTR_delisted_875018,1,20190806,103100,41.0700000,41.0700000,41.0000000,41.0543000,34191
US1.TWTR_delisted_875018,1,20190806,103200,41.0600000,41.1000000,41.0400000,41.0600000,27512
US1.TWTR_delisted_875018,1,20190806,103300,41.0700000,41.1079000,41.0400000,41.0900000,22491
US1.TWTR_delisted_875018,1,20190806,103400,41.0900000,41.1200000,41.0717000,41.0920000,23924
US1.TWTR_delisted_875018,1,20190806,103500,41.1000000,41.1500000,41.0800000,41.1300000,22710
US1.TWTR_delisted_875018,1,20190806,103600,41.1200000,41.1420000,41.0950000,41.1100000,21243
US1.TWTR_delisted_875018,1,20190806,103700,41.1100000,41.1400000,41.0800000,41.1400000,34535
US1.TWTR_delisted_875018,1,20190806,103800,41.1400000,41.2000000,41.1400000,41.1900000,33399
US1.TWTR_delisted_875018,1,20190806,103900,41.1900000,41.2400000,41.1857000,41.2400000,58540
US1.TWTR_delisted_875018,1,20190806,104000,41.2301000,41.3200000,41.2250000,41.3165000,109321
US1.TWTR_delisted_875018,1,20190806,104100,41.3250000,41.4000000,41.3200000,41.3872000,68253
US1.TWTR_delisted_875018,1,20190806,104200,41.3800000,41.4400000,41.3500000,41.4395000,70144
US1.TWTR_delisted_875018,1,20190806,104300,41.4300000,41.5300000,41.4200000,41.5100000,149095
US1.TWTR_delisted_875018,1,20190806,104400,41.5200000,41.5500000,41.4900000,41.4950000,88013
US1.TWTR_delisted_875018,1,20190806,104500,41.5000000,41.5100000,41.4400000,41.4400000,57791
US1.TWTR_delisted_875018,1,20190806,104600,41.4400000,41.4400000,41.3850000,41.4000000,44537
US1.TWTR_delisted_875018,1,20190806,104700,41.4000000,41.4100000,41.3428000,41.3600000,69645
US1.TWTR_delisted_875018,1,20190806,104800,41.3700000,41.3900000,41.3465000,41.3500000,24493
US1.TWTR_delisted_875018,1,20190806,104900,41.3600000,41.3700000,41.3348000,41.3348000,19716
US1.TWTR_delisted_875018,1,20190806,105000,41.3400000,41.3400000,41.1852000,41.2100000,88040
US1.TWTR_delisted_875018,1,20190806,105100,41.2100000,41.2600000,41.2050000,41.2500000,56468
US1.TWTR_delisted_875018,1,20190806,105200,41.2600000,41.2890000,41.1900000,41.2000000,30292
US1.TWTR_delisted_875018,1,20190806,105300,41.1930000,41.2550000,41.1900000,41.2400000,21676
US1.TWTR_delisted_875018,1,20190806,105400,41.2400000,41.2700000,41.2300000,41.2600000,22142
US1.TWTR_delisted_875018,1,20190806,105500,41.2708000,41.3400000,41.2600000,41.3400000,30145
US1.TWTR_delisted_875018,1,20190806,105600,41.3400000,41.3422000,41.3100000,41.3400000,52357
US1.TWTR_delisted_875018,1,20190806,105700,41.3500000,41.4000000,41.3500000,41.3900000,79003
US1.TWTR_delisted_875018,1,20190806,105800,41.4000000,41.4200000,41.3900000,41.4000000,43933
US1.TWTR_delisted_875018,1,20190806,105900,41.4100000,41.4250000,41.3700000,41.3900000,32514
US1.TWTR_delisted_875018,1,20190806,110000,41.3900000,41.3900000,41.3300000,41.3400000,14012
US1.TWTR_delisted_875018,1,20190806,110100,41.3500000,41.3600000,41.2750000,41.2900000,47557
US1.TWTR_delisted_875018,1,20190806,110200,41.2850000,41.2931000,41.2300000,41.2600000,64647
US1.TWTR_delisted_875018,1,20190806,110300,41.2600000,41.2761000,41.2200000,41.2748000,126963
US1.TWTR_delisted_875018,1,20190806,110400,41.2600000,41.2731000,41.1850000,41.2050000,35466
US1.TWTR_delisted_875018,1,20190806,110500,41.2100000,41.2100000,41.1400000,41.1650000,37697
US1.TWTR_delisted_875018,1,20190806,110600,41.1600000,41.1700000,41.1300000,41.1480000,26338
US1.TWTR_delisted_875018,1,20190806,110700,41.1498000,41.2300000,41.1498000,41.2288000,22365
US1.TWTR_delisted_875018,1,20190806,110800,41.2200000,41.2292000,41.1900000,41.1927000,13489
US1.TWTR_delisted_875018,1,20190806,110900,41.1900000,41.2599000,41.1800000,41.2501000,24454
US1.TWTR_delisted_875018,1,20190806,111000,41.2500000,41.2650000,41.1800000,41.1900000,27531
US1.TWTR_delisted_875018,1,20190806,111100,41.2000000,41.2700000,41.1800000,41.2500000,72029
US1.TWTR_delisted_875018,1,20190806,111200,41.2500000,41.2899000,41.2392000,41.2500000,46888
US1.TWTR_delisted_875018,1,20190806,111300,41.2400000,41.2500000,41.1900000,41.2100000,23405
US1.TWTR_delisted_875018,1,20190806,111400,41.2100000,41.2666000,41.2000000,41.2301000,37727
US1.TWTR_delisted_875018,1,20190806,111500,41.2300000,41.2399000,41.1400000,41.1600000,34374
US1.TWTR_delisted_875018,1,20190806,111600,41.1600000,41.2046000,41.1500000,41.1548000,32683
US1.TWTR_delisted_875018,1,20190806,111700,41.1500000,41.1600000,41.1200000,41.1550000,28302
US1.TWTR_delisted_875018,1,20190806,111800,41.1600000,41.1910000,41.1500000,41.1800000,54592
US1.TWTR_delisted_875018,1,20190806,111900,41.1742000,41.1800000,41.0900000,41.0900000,37957
US1.TWTR_delisted_875018,1,20190806,112000,41.0900000,41.1050000,41.0300000,41.0400000,94103
US1.TWTR_delisted_875018,1,20190806,112100,41.0450000,41.0750000,41.0300000,41.0700000,54490
US1.TWTR_delisted_875018,1,20190806,112200,41.0610000,41.0649000,40.9900000,41.0511000,44189
US1.TWTR_delisted_875018,1,20190806,112300,41.0400000,41.0500000,41.0100000,41.0241000,15215
US1.TWTR_delisted_875018,1,20190806,112400,41.0300000,41.1227000,41.0200000,41.1108000,61811
US1.TWTR_delisted_875018,1,20190806,112500,41.1100000,41.1890000,41.1100000,41.1800000,48734
US1.TWTR_delisted_875018,1,20190806,112600,41.1800000,41.2000000,41.1700000,41.1900000,33060
US1.TWTR_delisted_875018,1,20190806,112700,41.1900000,41.2300000,41.1900000,41.2250000,34132
US1.TWTR_delisted_875018,1,20190806,112800,41.2200000,41.2200000,41.1500000,41.1741000,21837
US1.TWTR_delisted_875018,1,20190806,112900,41.1700000,41.1800000,41.1600000,41.1700000,7312
US1.TWTR_delisted_875018,1,20190806,113000,41.1700000,41.1850000,41.1500000,41.1700000,14212
US1.TWTR_delisted_875018,1,20190806,113100,41.1800000,41.2099000,41.1200000,41.1300000,25707
US1.TWTR_delisted_875018,1,20190806,113200,41.1300000,41.1400000,41.1200000,41.1400000,21823
US1.TWTR_delisted_875018,1,20190806,113300,41.1329000,41.1578000,41.0698000,41.0698000,30591
US1.TWTR_delisted_875018,1,20190806,113400,41.0600000,41.0700000,40.9800000,41.0041000,70865
US1.TWTR_delisted_875018,1,20190806,113500,41.0100000,41.0200000,40.9930000,41.0200000,29215
US1.TWTR_delisted_875018,1,20190806,113600,41.0200000,41.1000000,41.0200000,41.0700000,37734
US1.TWTR_delisted_875018,1,20190806,113700,41.0600000,41.0600000,40.9800000,40.9900000,26970
US1.TWTR_delisted_875018,1,20190806,113800,40.9950000,40.9950000,40.9400000,40.9500000,30389
US1.TWTR_delisted_875018,1,20190806,113900,40.9700000,41.0089000,40.9626000,41.0089000,34636
US1.TWTR_delisted_875018,1,20190806,114000,41.0058000,41.0534000,41.0000000,41.0250000,25509
US1.TWTR_delisted_875018,1,20190806,114100,41.0200000,41.0700000,41.0100000,41.0700000,26047
US1.TWTR_delisted_875018,1,20190806,114200,41.0800000,41.1056000,41.0500000,41.0556000,20701
US1.TWTR_delisted_875018,1,20190806,114300,41.0500000,41.0500000,41.0000000,41.0000000,19050
US1.TWTR_delisted_875018,1,20190806,114400,41.0100000,41.0200000,40.9800000,41.0000000,13943
US1.TWTR_delisted_875018,1,20190806,114500,41.0050000,41.0300000,41.0018000,41.0200000,13204
US1.TWTR_delisted_875018,1,20190806,114600,41.0200000,41.0400000,41.0003000,41.0250000,22919
US1.TWTR_delisted_875018,1,20190806,114700,41.0300000,41.0500000,41.0000000,41.0332000,24488
US1.TWTR_delisted_875018,1,20190806,114800,41.0400000,41.0900000,41.0400000,41.0600000,13249
US1.TWTR_delisted_875018,1,20190806,114900,41.0500000,41.0850000,41.0500000,41.0800000,16591
US1.TWTR_delisted_875018,1,20190806,115000,41.0801000,41.1500000,41.0700000,41.1300000,198047
US1.TWTR_delisted_875018,1,20190806,115100,41.1278000,41.1500000,41.1100000,41.1100000,33169
US1.TWTR_delisted_875018,1,20190806,115200,41.1100000,41.1150000,41.0853000,41.1100000,29095
US1.TWTR_delisted_875018,1,20190806,115300,41.1100000,41.1500000,41.1000000,41.1000000,29809
US1.TWTR_delisted_875018,1,20190806,115400,41.1000000,41.1400000,41.1000000,41.1100000,26408
US1.TWTR_delisted_875018,1,20190806,115500,41.1000000,41.1050000,41.0667000,41.0750000,26021
US1.TWTR_delisted_875018,1,20190806,115600,41.0800000,41.1000000,41.0500000,41.0699000,32866
US1.TWTR_delisted_875018,1,20190806,115700,41.0700000,41.1500000,41.0634000,41.1350000,42578
US1.TWTR_delisted_875018,1,20190806,115800,41.1250000,41.1500000,41.1200000,41.1350000,21997
US1.TWTR_delisted_875018,1,20190806,115900,41.1400000,41.1650000,41.1300000,41.1400000,88177
US1.TWTR_delisted_875018,1,20190806,120000,41.1400000,41.1550000,41.1250000,41.1400000,31942
US1.TWTR_delisted_875018,1,20190806,120100,41.1500000,41.2500000,41.1447000,41.2277000,70444
US1.TWTR_delisted_875018,1,20190806,120200,41.2321000,41.2321000,41.1700000,41.1700000,20863
US1.TWTR_delisted_875018,1,20190806,120300,41.1700000,41.1700000,41.1000000,41.1300000,37355
US1.TWTR_delisted_875018,1,20190806,120400,41.1349000,41.1500000,41.0900000,41.0916000,14498
US1.TWTR_delisted_875018,1,20190806,120500,41.0901000,41.1100000,41.0373000,41.0432000,35680
US1.TWTR_delisted_875018,1,20190806,120600,41.0500000,41.0800000,41.0500000,41.0600000,11459
US1.TWTR_delisted_875018,1,20190806,120700,41.0500000,41.0600000,41.0300000,41.0400000,9537
US1.TWTR_delisted_875018,1,20190806,120800,41.0450000,41.0600000,41.0301000,41.0500000,6376
US1.TWTR_delisted_875018,1,20190806,120900,41.0600000,41.0800000,41.0300000,41.0768000,15932
US1.TWTR_delisted_875018,1,20190806,121000,41.0759000,41.1100000,41.0759000,41.1050000,12225
US1.TWTR_delisted_875018,1,20190806,121100,41.1050000,41.1250000,41.0700000,41.0700000,13582
US1.TWTR_delisted_875018,1,20190806,121200,41.0700000,41.0886000,41.0500000,41.0600000,11244
US1.TWTR_delisted_875018,1,20190806,121300,41.0600000,41.0950000,41.0600000,41.0950000,4638
US1.TWTR_delisted_875018,1,20190806,121400,41.1000000,41.1700000,41.1000000,41.1600000,10462
US1.TWTR_delisted_875018,1,20190806,121500,41.1700000,41.2116000,41.1700000,41.2100000,35604
US1.TWTR_delisted_875018,1,20190806,121600,41.2000000,41.2000000,41.1400000,41.1500000,13915
US1.TWTR_delisted_875018,1,20190806,121700,41.1450000,41.1745000,41.1450000,41.1600000,8714
US1.TWTR_delisted_875018,1,20190806,121800,41.1700000,41.1700000,41.1200000,41.1350000,18492
US1.TWTR_delisted_875018,1,20190806,121900,41.1400000,41.1700000,41.1100000,41.1100000,13011
US1.TWTR_delisted_875018,1,20190806,122000,41.1100000,41.1250000,41.1000000,41.1232000,10727
US1.TWTR_delisted_875018,1,20190806,122100,41.1300000,41.1500000,41.1100000,41.1100000,10005
US1.TWTR_delisted_875018,1,20190806,122200,41.1150000,41.1150000,41.0800000,41.0900000,7595
US1.TWTR_delisted_875018,1,20190806,122300,41.1100000,41.1450000,41.1050000,41.1300000,6584
US1.TWTR_delisted_875018,1,20190806,122400,41.1300000,41.1300000,41.1001000,41.1100000,12409
US1.TWTR_delisted_875018,1,20190806,122500,41.1100000,41.1200000,41.0750000,41.0850000,14680
US1.TWTR_delisted_875018,1,20190806,122600,41.0900000,41.1300000,41.0800000,41.1200000,5472
US1.TWTR_delisted_875018,1,20190806,122700,41.1100000,41.1100000,41.0750000,41.0900000,5562
US1.TWTR_delisted_875018,1,20190806,122800,41.0900000,41.1100000,41.0733000,41.1100000,10174
US1.TWTR_delisted_875018,1,20190806,122900,41.1100000,41.1300000,41.0850000,41.0900000,13446
US1.TWTR_delisted_875018,1,20190806,123000,41.0800000,41.1000000,41.0800000,41.0800000,3786
US1.TWTR_delisted_875018,1,20190806,123100,41.0750000,41.0960000,41.0500000,41.0959000,25202
US1.TWTR_delisted_875018,1,20190806,123200,41.1000000,41.1300000,41.0900000,41.1151000,31046
US1.TWTR_delisted_875018,1,20190806,123300,41.1100000,41.1300000,41.0900000,41.0900000,12686
US1.TWTR_delisted_875018,1,20190806,123400,41.0900000,41.1060000,41.0700000,41.1060000,17706
US1.TWTR_delisted_875018,1,20190806,123500,41.1032000,41.1300000,41.0900000,41.1300000,11937
US1.TWTR_delisted_875018,1,20190806,123600,41.1200000,41.1400000,41.1100000,41.1350000,15646
US1.TWTR_delisted_875018,1,20190806,123700,41.1400000,41.1600000,41.1300000,41.1350000,25906
US1.TWTR_delisted_875018,1,20190806,123800,41.1400000,41.1500000,41.1200000,41.1300000,16880
US1.TWTR_delisted_875018,1,20190806,123900,41.1300000,41.1600000,41.1300000,41.1600000,5363
US1.TWTR_delisted_875018,1,20190806,124000,41.1700000,41.1700000,41.1400000,41.1449000,16872
US1.TWTR_delisted_875018,1,20190806,124100,41.1400000,41.1400000,41.1100000,41.1301000,6296
US1.TWTR_delisted_875018,1,20190806,124200,41.1400000,41.1600000,41.1400000,41.1500000,2886
US1.TWTR_delisted_875018,1,20190806,124300,41.1400000,41.1700000,41.1350000,41.1500000,7164
US1.TWTR_delisted_875018,1,20190806,124400,41.1500000,41.1800000,41.1500000,41.1700000,10847
US1.TWTR_delisted_875018,1,20190806,124500,41.1650000,41.1800000,41.1500000,41.1610000,9048
US1.TWTR_delisted_875018,1,20190806,124600,41.1636000,41.1637000,41.1300000,41.1550000,11393
US1.TWTR_delisted_875018,1,20190806,124700,41.1600000,41.1850000,41.1500000,41.1500000,20815
US1.TWTR_delisted_875018,1,20190806,124800,41.1500000,41.1500000,41.1100000,41.1250000,25620
US1.TWTR_delisted_875018,1,20190806,124900,41.1210000,41.1400000,41.1200000,41.1300000,12352
US1.TWTR_delisted_875018,1,20190806,125000,41.1250000,41.1500000,41.1250000,41.1400000,4830
US1.TWTR_delisted_875018,1,20190806,125100,41.1300000,41.1350000,41.1000000,41.1200000,7799
US1.TWTR_delisted_875018,1,20190806,125200,41.1100000,41.1600000,41.1100000,41.1300000,12197
US1.TWTR_delisted_875018,1,20190806,125300,41.1300000,41.1400000,41.1100000,41.1200000,5853
US1.TWTR_delisted_875018,1,20190806,125400,41.1200000,41.1300000,41.0900000,41.0900000,5008
US1.TWTR_delisted_875018,1,20190806,125500,41.0986000,41.1300000,41.0900000,41.1300000,6293
US1.TWTR_delisted_875018,1,20190806,125600,41.1200000,41.1200000,41.0900000,41.1054000,13360
US1.TWTR_delisted_875018,1,20190806,125700,41.1050000,41.1300000,41.1050000,41.1300000,8517
US1.TWTR_delisted_875018,1,20190806,125800,41.1203000,41.1500000,41.1200000,41.1500000,37807
US1.TWTR_delisted_875018,1,20190806,125900,41.1400000,41.1400000,41.1000000,41.1000000,7776
US1.TWTR_delisted_875018,1,20190806,130000,41.1100000,41.1350000,41.1000000,41.1300000,6280
US1.TWTR_delisted_875018,1,20190806,130100,41.1250000,41.1600000,41.1250000,41.1400000,5867
US1.TWTR_delisted_875018,1,20190806,130200,41.1397000,41.1769000,41.1397000,41.1700000,8928
US1.TWTR_delisted_875018,1,20190806,130300,41.1700000,41.2150000,41.1700000,41.2150000,12757
US1.TWTR_delisted_875018,1,20190806,130400,41.2173000,41.2450000,41.2100000,41.2350000,19940
US1.TWTR_delisted_875018,1,20190806,130500,41.2300000,41.2400000,41.2200000,41.2400000,32535
US1.TWTR_delisted_875018,1,20190806,130600,41.2397000,41.2550000,41.2200000,41.2490000,41059
US1.TWTR_delisted_875018,1,20190806,130700,41.2500000,41.2550000,41.1900000,41.2100000,9781
US1.TWTR_delisted_875018,1,20190806,130800,41.2100000,41.2765000,41.2100000,41.2750000,36424
US1.TWTR_delisted_875018,1,20190806,130900,41.2731000,41.2900000,41.2600000,41.2600000,30562
US1.TWTR_delisted_875018,1,20190806,131000,41.2550000,41.2650000,41.2353000,41.2500000,21687
US1.TWTR_delisted_875018,1,20190806,131100,41.2600000,41.2600000,41.2227000,41.2301000,17224
US1.TWTR_delisted_875018,1,20190806,131200,41.2377000,41.2377000,41.2200000,41.2300000,5906
US1.TWTR_delisted_875018,1,20190806,131300,41.2300000,41.2600000,41.2136000,41.2600000,8738
US1.TWTR_delisted_875018,1,20190806,131400,41.2550000,41.2600000,41.2048000,41.2100000,12474
US1.TWTR_delisted_875018,1,20190806,131500,41.2000000,41.2284000,41.1950000,41.2100000,24574
US1.TWTR_delisted_875018,1,20190806,131600,41.2100000,41.2273000,41.1950000,41.1950000,8095
US1.TWTR_delisted_875018,1,20190806,131700,41.1900000,41.2400000,41.1850000,41.2300000,20392
US1.TWTR_delisted_875018,1,20190806,131800,41.2400000,41.2400000,41.2100000,41.2350000,5949
US1.TWTR_delisted_875018,1,20190806,131900,41.2400000,41.2500000,41.2300000,41.2300000,16159
US1.TWTR_delisted_875018,1,20190806,132000,41.2300000,41.2400000,41.2200000,41.2300000,7512
US1.TWTR_delisted_875018,1,20190806,132100,41.2400000,41.2450000,41.2200000,41.2450000,5342
US1.TWTR_delisted_875018,1,20190806,132200,41.2400000,41.2400000,41.2200000,41.2200000,6656
US1.TWTR_delisted_875018,1,20190806,132300,41.2300000,41.2550000,41.2200000,41.2550000,7050
US1.TWTR_delisted_875018,1,20190806,132400,41.2500000,41.2900000,41.2500000,41.2850000,28051
US1.TWTR_delisted_875018,1,20190806,132500,41.2890000,41.3500000,41.2850000,41.3400000,67167
US1.TWTR_delisted_875018,1,20190806,132600,41.3400000,41.3700000,41.3400000,41.3601000,22862
US1.TWTR_delisted_875018,1,20190806,132700,41.3616000,41.3800000,41.3500000,41.3770000,43266
US1.TWTR_delisted_875018,1,20190806,132800,41.3800000,41.4000000,41.3700000,41.3800000,34815
US1.TWTR_delisted_875018,1,20190806,132900,41.3850000,41.3900000,41.3250000,41.3250000,20278
US1.TWTR_delisted_875018,1,20190806,133000,41.3300000,41.3700000,41.3250000,41.3600000,21330
US1.TWTR_delisted_875018,1,20190806,133100,41.3600000,41.3850000,41.3500000,41.3600000,16008
US1.TWTR_delisted_875018,1,20190806,133200,41.3541000,41.3800000,41.3400000,41.3800000,5832
US1.TWTR_delisted_875018,1,20190806,133300,41.3750000,41.3900000,41.3700000,41.3800000,8205
US1.TWTR_delisted_875018,1,20190806,133400,41.3900000,41.4000000,41.3707000,41.3850000,20852
US1.TWTR_delisted_875018,1,20190806,133500,41.3900000,41.4165000,41.3800000,41.4100000,29562
US1.TWTR_delisted_875018,1,20190806,133600,41.4099000,41.4099000,41.3500000,41.3700000,18324
US1.TWTR_delisted_875018,1,20190806,133700,41.3800000,41.4200000,41.3800000,41.4050000,13057
US1.TWTR_delisted_875018,1,20190806,133800,41.4100000,41.4253000,41.3973000,41.4253000,22123
US1.TWTR_delisted_875018,1,20190806,133900,41.4287000,41.4300000,41.4000000,41.4200000,7723
US1.TWTR_delisted_875018,1,20190806,134000,41.4200000,41.4600000,41.4200000,41.4350000,37774
US1.TWTR_delisted_875018,1,20190806,134100,41.4400000,41.4500000,41.4000000,41.4100000,35259
US1.TWTR_delisted_875018,1,20190806,134200,41.4095000,41.4100000,41.3700000,41.4000000,33349
US1.TWTR_delisted_875018,1,20190806,134300,41.4066000,41.4066000,41.3800000,41.3900000,14536
US1.TWTR_delisted_875018,1,20190806,134400,41.3950000,41.4000000,41.3800000,41.3900000,24623
US1.TWTR_delisted_875018,1,20190806,134500,41.3950000,41.4300000,41.3541000,41.3541000,62602
US1.TWTR_delisted_875018,1,20190806,134600,41.3600000,41.3800000,41.3450000,41.3650000,25330
US1.TWTR_delisted_875018,1,20190806,134700,41.3600000,41.3700000,41.3300000,41.3500000,17428
US1.TWTR_delisted_875018,1,20190806,134800,41.3500000,41.3750000,41.3500000,41.3750000,3700
US1.TWTR_delisted_875018,1,20190806,134900,41.3799000,41.4000000,41.3650000,41.3997000,28113
US1.TWTR_delisted_875018,1,20190806,135000,41.3950000,41.4200000,41.3950000,41.4200000,11132
US1.TWTR_delisted_875018,1,20190806,135100,41.4200000,41.4700000,41.4142000,41.4300000,48931
US1.TWTR_delisted_875018,1,20190806,135200,41.4331000,41.4331000,41.3900000,41.4000000,32879
US1.TWTR_delisted_875018,1,20190806,135300,41.3950000,41.4200000,41.3900000,41.4100000,21458
US1.TWTR_delisted_875018,1,20190806,135400,41.4163000,41.4400000,41.4150000,41.4200000,11284
US1.TWTR_delisted_875018,1,20190806,135500,41.4300000,41.4300000,41.4043000,41.4200000,8189
US1.TWTR_delisted_875018,1,20190806,135600,41.4200000,41.4200000,41.3900000,41.4100000,12327
US1.TWTR_delisted_875018,1,20190806,135700,41.4100000,41.4300000,41.4100000,41.4200000,4900
US1.TWTR_delisted_875018,1,20190806,135800,41.4300000,41.4350000,41.3900000,41.3923000,10864
US1.TWTR_delisted_875018,1,20190806,135900,41.3950000,41.4300000,41.3950000,41.4000000,5907
US1.TWTR_delisted_875018,1,20190806,140000,41.4100000,41.4577000,41.4100000,41.4505000,17628
US1.TWTR_delisted_875018,1,20190806,140100,41.4500000,41.4500000,41.4001000,41.4001000,19720
US1.TWTR_delisted_875018,1,20190806,140200,41.4050000,41.4172000,41.3778000,41.3778000,24548
US1.TWTR_delisted_875018,1,20190806,140300,41.3792000,41.3839000,41.3100000,41.3300000,31853
US1.TWTR_delisted_875018,1,20190806,140400,41.3250000,41.3400000,41.3200000,41.3327000,18463
US1.TWTR_delisted_875018,1,20190806,140500,41.3331000,41.3500000,41.3250000,41.3431000,22162
US1.TWTR_delisted_875018,1,20190806,140600,41.3400000,41.3469000,41.3200000,41.3300000,18020
US1.TWTR_delisted_875018,1,20190806,140700,41.3300000,41.3775000,41.3300000,41.3622000,11101
US1.TWTR_delisted_875018,1,20190806,140800,41.3650000,41.3800000,41.3546000,41.3700000,12246
US1.TWTR_delisted_875018,1,20190806,140900,41.3768000,41.3800000,41.3300000,41.3350000,10491
US1.TWTR_delisted_875018,1,20190806,141000,41.3373000,41.3555000,41.3300000,41.3450000,69391
US1.TWTR_delisted_875018,1,20190806,141100,41.3455000,41.3700000,41.3450000,41.3700000,9746
US1.TWTR_delisted_875018,1,20190806,141200,41.3750000,41.4200000,41.3750000,41.3950000,13687
US1.TWTR_delisted_875018,1,20190806,141300,41.4000000,41.4100000,41.3800000,41.3850000,22835
US1.TWTR_delisted_875018,1,20190806,141400,41.3930000,41.4100000,41.3930000,41.4000000,24298
US1.TWTR_delisted_875018,1,20190806,141500,41.4100000,41.4100000,41.3600000,41.3650000,23942
US1.TWTR_delisted_875018,1,20190806,141600,41.3700000,41.4400000,41.3650000,41.4200000,35003
US1.TWTR_delisted_875018,1,20190806,141700,41.4200000,41.4600000,41.4200000,41.4450000,32833
US1.TWTR_delisted_875018,1,20190806,141800,41.4559000,41.5150000,41.4559000,41.4900000,57900
US1.TWTR_delisted_875018,1,20190806,141900,41.4849000,41.4872000,41.4641000,41.4650000,35622
US1.TWTR_delisted_875018,1,20190806,142000,41.4750000,41.4800000,41.4550000,41.4700000,24707
US1.TWTR_delisted_875018,1,20190806,142100,41.4700000,41.4800000,41.4150000,41.4200000,35889
US1.TWTR_delisted_875018,1,20190806,142200,41.4200000,41.4470000,41.4000000,41.4100000,22848
US1.TWTR_delisted_875018,1,20190806,142300,41.4000000,41.4500000,41.4000000,41.4251000,28682
US1.TWTR_delisted_875018,1,20190806,142400,41.4300000,41.4500000,41.4200000,41.4400000,23220
US1.TWTR_delisted_875018,1,20190806,142500,41.4350000,41.4700000,41.4350000,41.4600000,26005
US1.TWTR_delisted_875018,1,20190806,142600,41.4596000,41.5000000,41.4550000,41.5000000,15950
US1.TWTR_delisted_875018,1,20190806,142700,41.5068000,41.5200000,41.4900000,41.5100000,25306
US1.TWTR_delisted_875018,1,20190806,142800,41.5100000,41.5500000,41.5000000,41.5400000,38047
US1.TWTR_delisted_875018,1,20190806,142900,41.5500000,41.5500000,41.5200000,41.5500000,24366
US1.TWTR_delisted_875018,1,20190806,143000,41.5400000,41.5800000,41.5400000,41.5643000,29730
US1.TWTR_delisted_875018,1,20190806,143100,41.5678000,41.5700000,41.5100000,41.5193000,14988
US1.TWTR_delisted_875018,1,20190806,143200,41.5200000,41.5700000,41.5200000,41.5400000,19732
US1.TWTR_delisted_875018,1,20190806,143300,41.5500000,41.5900000,41.5410000,41.5817000,29535
US1.TWTR_delisted_875018,1,20190806,143400,41.5850000,41.6100000,41.5800000,41.6092000,33810
US1.TWTR_delisted_875018,1,20190806,143500,41.6084000,41.6100000,41.5800000,41.6000000,24521
US1.TWTR_delisted_875018,1,20190806,143600,41.5900000,41.5900000,41.5100000,41.5600000,33076
US1.TWTR_delisted_875018,1,20190806,143700,41.5500000,41.5700000,41.5250000,41.5350000,24322
US1.TWTR_delisted_875018,1,20190806,143800,41.5300000,41.5571000,41.5233000,41.5400000,23662
US1.TWTR_delisted_875018,1,20190806,143900,41.5400000,41.5650000,41.5000000,41.5036000,14479
US1.TWTR_delisted_875018,1,20190806,144000,41.5100000,41.5450000,41.5100000,41.5300000,13986
US1.TWTR_delisted_875018,1,20190806,144100,41.5300000,41.5300000,41.5100000,41.5200000,27792
US1.TWTR_delisted_875018,1,20190806,144200,41.5300000,41.5343000,41.5100000,41.5201000,7521
US1.TWTR_delisted_875018,1,20190806,144300,41.5250000,41.5600000,41.5200000,41.5550000,11165
US1.TWTR_delisted_875018,1,20190806,144400,41.5600000,41.6158000,41.5600000,41.6158000,19747
US1.TWTR_delisted_875018,1,20190806,144500,41.6200000,41.6400000,41.6000000,41.6100000,22513
US1.TWTR_delisted_875018,1,20190806,144600,41.6000000,41.6000000,41.5600000,41.5627000,38687
US1.TWTR_delisted_875018,1,20190806,144700,41.5700000,41.5750000,41.5600000,41.5700000,8057
US1.TWTR_delisted_875018,1,20190806,144800,41.5700000,41.5763000,41.5600000,41.5750000,13917
US1.TWTR_delisted_875018,1,20190806,144900,41.5800000,41.5850000,41.5600000,41.5744000,10508
US1.TWTR_delisted_875018,1,20190806,145000,41.5800000,41.5800000,41.5400000,41.5460000,13328
US1.TWTR_delisted_875018,1,20190806,145100,41.5500000,41.5990000,41.5400000,41.5900000,33834
US1.TWTR_delisted_875018,1,20190806,145200,41.5800000,41.5800000,41.5400000,41.5400000,9444
US1.TWTR_delisted_875018,1,20190806,145300,41.5350000,41.5350000,41.5139000,41.5200000,18521
US1.TWTR_delisted_875018,1,20190806,145400,41.5150000,41.5200000,41.4700000,41.4950000,19741
US1.TWTR_delisted_875018,1,20190806,145500,41.4900000,41.5200000,41.4700000,41.4700000,13949
US1.TWTR_delisted_875018,1,20190806,145600,41.4650000,41.5100000,41.4500000,41.5000000,20212
US1.TWTR_delisted_875018,1,20190806,145700,41.4900000,41.5000000,41.4702000,41.4900000,8978
US1.TWTR_delisted_875018,1,20190806,145800,41.4850000,41.4899000,41.4600000,41.4700000,6975
US1.TWTR_delisted_875018,1,20190806,145900,41.4600000,41.4900000,41.4600000,41.4900000,10509
US1.TWTR_delisted_875018,1,20190806,150000,41.4800000,41.4800000,41.4300000,41.4400000,24206
US1.TWTR_delisted_875018,1,20190806,150100,41.4500000,41.4666000,41.4400000,41.4500000,10259
US1.TWTR_delisted_875018,1,20190806,150200,41.4500000,41.4800000,41.4450000,41.4600000,8770
US1.TWTR_delisted_875018,1,20190806,150300,41.4600000,41.4600000,41.4000000,41.4100000,18002
US1.TWTR_delisted_875018,1,20190806,150400,41.4100000,41.4500000,41.4100000,41.4400000,32493
US1.TWTR_delisted_875018,1,20190806,150500,41.4377000,41.4500000,41.4300000,41.4400000,8062
US1.TWTR_delisted_875018,1,20190806,150600,41.4400000,41.4700000,41.4200000,41.4700000,13086
US1.TWTR_delisted_875018,1,20190806,150700,41.4700000,41.4700000,41.4450000,41.4650000,9185
US1.TWTR_delisted_875018,1,20190806,150800,41.4650000,41.4742000,41.4400000,41.4500000,10200
US1.TWTR_delisted_875018,1,20190806,150900,41.4400000,41.4565000,41.4300000,41.4565000,12485
US1.TWTR_delisted_875018,1,20190806,151000,41.4598000,41.4600000,41.4000000,41.4000000,14511
US1.TWTR_delisted_875018,1,20190806,151100,41.4000000,41.4001000,41.3700000,41.3800000,33086
US1.TWTR_delisted_875018,1,20190806,151200,41.3800000,41.4200000,41.3750000,41.3800000,11708
US1.TWTR_delisted_875018,1,20190806,151300,41.3900000,41.4200000,41.3900000,41.4176000,6661
US1.TWTR_delisted_875018,1,20190806,151400,41.4150000,41.4400000,41.4150000,41.4250000,13590
US1.TWTR_delisted_875018,1,20190806,151500,41.4300000,41.4600000,41.4250000,41.4600000,9871
US1.TWTR_delisted_875018,1,20190806,151600,41.4600000,41.4750000,41.4500000,41.4750000,12863
US1.TWTR_delisted_875018,1,20190806,151700,41.4750000,41.4900000,41.4500000,41.4580000,20854
US1.TWTR_delisted_875018,1,20190806,151800,41.4600000,41.4700000,41.4500000,41.4626000,18479
US1.TWTR_delisted_875018,1,20190806,151900,41.4650000,41.5090000,41.4650000,41.4650000,30714
US1.TWTR_delisted_875018,1,20190806,152000,41.4700000,41.4900000,41.4516000,41.4900000,26756
US1.TWTR_delisted_875018,1,20190806,152100,41.4900000,41.5200000,41.4800000,41.5150000,10683
US1.TWTR_delisted_875018,1,20190806,152200,41.5200000,41.5241000,41.5100000,41.5200000,13836
US1.TWTR_delisted_875018,1,20190806,152300,41.5100000,41.5100000,41.4750000,41.5000000,24587
US1.TWTR_delisted_875018,1,20190806,152400,41.5000000,41.5300000,41.4800000,41.4800000,18584
US1.TWTR_delisted_875018,1,20190806,152500,41.4750000,41.5150000,41.4750000,41.5100000,9159
US1.TWTR_delisted_875018,1,20190806,152600,41.5100000,41.5100000,41.4700000,41.4700000,10880
US1.TWTR_delisted_875018,1,20190806,152700,41.4628000,41.4652000,41.4153000,41.4283000,29986
US1.TWTR_delisted_875018,1,20190806,152800,41.4300000,41.4300000,41.4150000,41.4300000,8522
US1.TWTR_delisted_875018,1,20190806,152900,41.4300000,41.4300000,41.3950000,41.4243000,9948
US1.TWTR_delisted_875018,1,20190806,153000,41.4300000,41.4400000,41.4300000,41.4300000,6800
US1.TWTR_delisted_875018,1,20190806,153100,41.4200000,41.4300000,41.4000000,41.4100000,17437
US1.TWTR_delisted_875018,1,20190806,153200,41.4100000,41.4400000,41.4000000,41.4400000,20865
US1.TWTR_delisted_875018,1,20190806,153300,41.4300000,41.4550000,41.4200000,41.4500000,10072
US1.TWTR_delisted_875018,1,20190806,153400,41.4400000,41.4400000,41.3940000,41.4050000,24741
US1.TWTR_delisted_875018,1,20190806,153500,41.4050000,41.4050000,41.3800000,41.3900000,50555
US1.TWTR_delisted_875018,1,20190806,153600,41.3850000,41.4400000,41.3801000,41.4350000,17266
US1.TWTR_delisted_875018,1,20190806,153700,41.4350000,41.4400000,41.4200000,41.4400000,33375
US1.TWTR_delisted_875018,1,20190806,153800,41.4500000,41.4800000,41.4500000,41.4800000,27522
US1.TWTR_delisted_875018,1,20190806,153900,41.4800000,41.4800000,41.4600000,41.4700000,28629
US1.TWTR_delisted_875018,1,20190806,154000,41.4649000,41.4800000,41.4600000,41.4700000,29063
US1.TWTR_delisted_875018,1,20190806,154100,41.4800000,41.4801000,41.4500000,41.4800000,28360
US1.TWTR_delisted_875018,1,20190806,154200,41.4752000,41.4850000,41.4700000,41.4750000,18066
US1.TWTR_delisted_875018,1,20190806,154300,41.4750000,41.4850000,41.4510000,41.4600000,35517
US1.TWTR_delisted_875018,1,20190806,154400,41.4500000,41.4900000,41.4500000,41.4784000,29832
US1.TWTR_delisted_875018,1,20190806,154500,41.4774000,41.4850000,41.4500000,41.4700000,26611
US1.TWTR_delisted_875018,1,20190806,154600,41.4700000,41.4700000,41.4150000,41.4168000,49758
US1.TWTR_delisted_875018,1,20190806,154700,41.4100000,41.4400000,41.4036000,41.4400000,34761
US1.TWTR_delisted_875018,1,20190806,154800,41.4368000,41.4900000,41.4250000,41.4800000,42977
US1.TWTR_delisted_875018,1,20190806,154900,41.4800000,41.4800000,41.4500000,41.4750000,42318
US1.TWTR_delisted_875018,1,20190806,155000,41.4700000,41.4800000,41.4300000,41.4350000,47216
US1.TWTR_delisted_875018,1,20190806,155100,41.4400000,41.4900000,41.4350000,41.4550000,80352
US1.TWTR_delisted_875018,1,20190806,155200,41.4599000,41.4600000,41.4300000,41.4300000,34272
US1.TWTR_delisted_875018,1,20190806,155300,41.4400000,41.4400000,41.4000000,41.4199000,52457
US1.TWTR_delisted_875018,1,20190806,155400,41.4200000,41.4200000,41.3500000,41.3600000,68690
US1.TWTR_delisted_875018,1,20190806,155500,41.3550000,41.3800000,41.3500000,41.3544000,94324
US1.TWTR_delisted_875018,1,20190806,155600,41.3500000,41.3700000,41.3200000,41.3450000,98852
US1.TWTR_delisted_875018,1,20190806,155700,41.3400000,41.3500000,41.3200000,41.3429000,76104
US1.TWTR_delisted_875018,1,20190806,155800,41.3400000,41.3500000,41.3300000,41.3350000,91601
US1.TWTR_delisted_875018,1,20190806,155900,41.3300000,41.3750000,41.3300000,41.3700000,129703
US1.TWTR_delisted_875018,1,20190806,160000,41.3800000,41.3900000,41.3100000,41.3400000,153318
US1.TWTR_delisted_875018,1,20190807,093100,40.5100000,40.6000000,40.5000000,40.6000000,8778
US1.TWTR_delisted_875018,1,20190807,093200,40.5400000,40.7200000,40.3300000,40.4400000,233395
US1.TWTR_delisted_875018,1,20190807,093300,40.4400000,40.5384000,40.3600000,40.5313000,75050
US1.TWTR_delisted_875018,1,20190807,093400,40.5500000,40.6200000,40.4411000,40.4411000,69658
US1.TWTR_delisted_875018,1,20190807,093500,40.4500000,40.4900000,40.3900000,40.4500000,98516
US1.TWTR_delisted_875018,1,20190807,093600,40.4500000,40.5300000,40.3800000,40.5300000,47624
US1.TWTR_delisted_875018,1,20190807,093700,40.5300000,40.7500000,40.5101000,40.7400000,58739
US1.TWTR_delisted_875018,1,20190807,093800,40.7300000,40.9500000,40.7300000,40.9300000,113098
US1.TWTR_delisted_875018,1,20190807,093900,40.9400000,41.0200000,40.9100000,41.0100000,62225
US1.TWTR_delisted_875018,1,20190807,094000,41.0300000,41.0700000,40.9200000,40.9700000,57057
US1.TWTR_delisted_875018,1,20190807,094100,40.9760000,40.9800000,40.8900000,40.9200000,53031
US1.TWTR_delisted_875018,1,20190807,094200,40.9200000,41.1900000,40.9200000,41.1700000,62433
US1.TWTR_delisted_875018,1,20190807,094300,41.1600000,41.1800000,41.0000000,41.0600000,85788
US1.TWTR_delisted_875018,1,20190807,094400,41.0466000,41.1000000,40.9901000,41.0300000,52283
US1.TWTR_delisted_875018,1,20190807,094500,41.0300000,41.0900000,40.9950000,41.0500000,59935
US1.TWTR_delisted_875018,1,20190807,094600,41.0600000,41.0900000,40.9800000,40.9920000,52974
US1.TWTR_delisted_875018,1,20190807,094700,40.9900000,41.0400000,40.9188000,40.9500000,65510
US1.TWTR_delisted_875018,1,20190807,094800,40.9500000,41.0400000,40.9200000,41.0000000,36714
US1.TWTR_delisted_875018,1,20190807,094900,40.9900000,41.1700000,40.9400000,41.1400000,81459
US1.TWTR_delisted_875018,1,20190807,095000,41.1400000,41.1800000,40.9400000,40.9600000,112216
US1.TWTR_delisted_875018,1,20190807,095100,40.9500000,40.9800000,40.9161000,40.9300000,42450
US1.TWTR_delisted_875018,1,20190807,095200,40.9301000,41.0700000,40.9200000,41.0100000,48909
US1.TWTR_delisted_875018,1,20190807,095300,41.0000000,41.0000000,40.8900000,40.9400000,27181
US1.TWTR_delisted_875018,1,20190807,095400,40.9400000,40.9400000,40.8400000,40.9200000,32585
US1.TWTR_delisted_875018,1,20190807,095500,40.9100000,41.0400000,40.8900000,41.0157000,42452
US1.TWTR_delisted_875018,1,20190807,095600,41.0200000,41.1200000,40.9550000,41.1092000,25883
US1.TWTR_delisted_875018,1,20190807,095700,41.1100000,41.1800000,41.0600000,41.1800000,74497
US1.TWTR_delisted_875018,1,20190807,095800,41.1700000,41.2400000,41.1500000,41.1650000,51845
US1.TWTR_delisted_875018,1,20190807,095900,41.1700000,41.2900000,41.1700000,41.2700000,84188
US1.TWTR_delisted_875018,1,20190807,100000,41.2700000,41.2713000,41.1602000,41.2400000,17834
US1.TWTR_delisted_875018,1,20190807,100100,41.2300000,41.2300000,41.1400000,41.1579000,26886
US1.TWTR_delisted_875018,1,20190807,100200,41.1555000,41.1649000,41.1100000,41.1500000,41462
US1.TWTR_delisted_875018,1,20190807,100300,41.1550000,41.1850000,41.1400000,41.1500000,18173
US1.TWTR_delisted_875018,1,20190807,100400,41.1450000,41.2400000,41.1330000,41.2400000,38988
US1.TWTR_delisted_875018,1,20190807,100500,41.2400000,41.2800000,41.2300000,41.2655000,41796
US1.TWTR_delisted_875018,1,20190807,100600,41.2600000,41.3650000,41.2500000,41.3200000,48529
US1.TWTR_delisted_875018,1,20190807,100700,41.3200000,41.3400000,41.2200000,41.2200000,110345
US1.TWTR_delisted_875018,1,20190807,100800,41.2300000,41.3381000,41.2200000,41.3100000,39087
US1.TWTR_delisted_875018,1,20190807,100900,41.3300000,41.3700000,41.3200000,41.3250000,60422
US1.TWTR_delisted_875018,1,20190807,101000,41.3300000,41.4700000,41.3300000,41.4700000,69567
US1.TWTR_delisted_875018,1,20190807,101100,41.4700000,41.5733000,41.4686000,41.5733000,91087
US1.TWTR_delisted_875018,1,20190807,101200,41.5700000,41.6500000,41.5700000,41.6500000,82754
US1.TWTR_delisted_875018,1,20190807,101300,41.6600000,41.7285000,41.6400000,41.7066000,107184
US1.TWTR_delisted_875018,1,20190807,101400,41.7100000,41.7500000,41.6300000,41.6800000,56266
US1.TWTR_delisted_875018,1,20190807,101500,41.6800000,41.7000000,41.5900000,41.6148000,43908
US1.TWTR_delisted_875018,1,20190807,101600,41.6200000,41.6700000,41.5710000,41.6500000,47849
US1.TWTR_delisted_875018,1,20190807,101700,41.6600000,41.8200000,41.6473000,41.8200000,57253
US1.TWTR_delisted_875018,1,20190807,101800,41.8200000,41.8400000,41.7400000,41.7900000,50440
US1.TWTR_delisted_875018,1,20190807,101900,41.7985000,41.8200000,41.7200000,41.7956000,69037
US1.TWTR_delisted_875018,1,20190807,102000,41.8000000,41.9000000,41.7400000,41.7543000,98483
US1.TWTR_delisted_875018,1,20190807,102100,41.7600000,41.7700000,41.6920000,41.7300000,45641
US1.TWTR_delisted_875018,1,20190807,102200,41.7300000,41.7800000,41.7300000,41.7650000,33802
US1.TWTR_delisted_875018,1,20190807,102300,41.7600000,41.8001000,41.6800000,41.7900000,54113
US1.TWTR_delisted_875018,1,20190807,102400,41.7900000,41.7950000,41.7300000,41.7500000,26893
US1.TWTR_delisted_875018,1,20190807,102500,41.7450000,41.7800000,41.6900000,41.6900000,23159
US1.TWTR_delisted_875018,1,20190807,102600,41.7000000,41.7300000,41.6500000,41.6696000,28598
US1.TWTR_delisted_875018,1,20190807,102700,41.6700000,41.6900000,41.4900000,41.5600000,74610
US1.TWTR_delisted_875018,1,20190807,102800,41.5700000,41.5900000,41.5349000,41.5750000,35526
US1.TWTR_delisted_875018,1,20190807,102900,41.5800000,41.6800000,41.5800000,41.6550000,48754
US1.TWTR_delisted_875018,1,20190807,103000,41.6587000,41.7050000,41.6200000,41.6300000,35358
US1.TWTR_delisted_875018,1,20190807,103100,41.6200000,41.6500000,41.5850000,41.6150000,39504
US1.TWTR_delisted_875018,1,20190807,103200,41.6300000,41.7800000,41.5900000,41.7684000,34521
US1.TWTR_delisted_875018,1,20190807,103300,41.7698000,41.8700000,41.7500000,41.8500000,82528
US1.TWTR_delisted_875018,1,20190807,103400,41.8500000,41.8600000,41.7400000,41.7400000,24483
US1.TWTR_delisted_875018,1,20190807,103500,41.7400000,41.7700000,41.7110000,41.7250000,20323
US1.TWTR_delisted_875018,1,20190807,103600,41.7300000,41.8400000,41.7133000,41.8400000,26407
US1.TWTR_delisted_875018,1,20190807,103700,41.8450000,41.8779000,41.8100000,41.8100000,51972
US1.TWTR_delisted_875018,1,20190807,103800,41.8132000,41.8700000,41.8132000,41.8700000,36281
US1.TWTR_delisted_875018,1,20190807,103900,41.8664000,41.8700000,41.7700000,41.8100000,39449
US1.TWTR_delisted_875018,1,20190807,104000,41.8054000,41.8700000,41.7800000,41.8700000,33238
US1.TWTR_delisted_875018,1,20190807,104100,41.8798000,41.8798000,41.7999000,41.8072000,38656
US1.TWTR_delisted_875018,1,20190807,104200,41.8100000,41.8600000,41.8050000,41.8200000,20269
US1.TWTR_delisted_875018,1,20190807,104300,41.8300000,41.8300000,41.7586000,41.7586000,15698
US1.TWTR_delisted_875018,1,20190807,104400,41.7650000,41.7700000,41.6900000,41.7050000,22364
US1.TWTR_delisted_875018,1,20190807,104500,41.7000000,41.7200000,41.6500000,41.6500000,20286
US1.TWTR_delisted_875018,1,20190807,104600,41.6706000,41.6795000,41.6400000,41.6700000,22365
US1.TWTR_delisted_875018,1,20190807,104700,41.6700000,41.7000000,41.6100000,41.6500000,26485
US1.TWTR_delisted_875018,1,20190807,104800,41.6500000,41.6600000,41.6100000,41.6400000,27941
US1.TWTR_delisted_875018,1,20190807,104900,41.6500000,41.7500000,41.6500000,41.7300000,33586
US1.TWTR_delisted_875018,1,20190807,105000,41.7300000,41.7600000,41.7000000,41.7200000,20395
US1.TWTR_delisted_875018,1,20190807,105100,41.7000000,41.8100000,41.6700000,41.8100000,37871
US1.TWTR_delisted_875018,1,20190807,105200,41.8100000,41.8841000,41.8000000,41.8500000,51385
US1.TWTR_delisted_875018,1,20190807,105300,41.8600000,41.8700000,41.8300000,41.8500000,16188
US1.TWTR_delisted_875018,1,20190807,105400,41.8600000,41.9000000,41.8600000,41.8742000,55704
US1.TWTR_delisted_875018,1,20190807,105500,41.8800000,41.8900000,41.8200000,41.8500000,18537
US1.TWTR_delisted_875018,1,20190807,105600,41.8500000,41.8700000,41.7700000,41.7700000,35516
US1.TWTR_delisted_875018,1,20190807,105700,41.7600000,41.7900000,41.7300000,41.7400000,19090
US1.TWTR_delisted_875018,1,20190807,105800,41.7400000,41.7436000,41.6750000,41.6750000,31116
US1.TWTR_delisted_875018,1,20190807,105900,41.6800000,41.7400000,41.6750000,41.7400000,43095
US1.TWTR_delisted_875018,1,20190807,110000,41.7400000,41.7400000,41.7000000,41.7000000,17105
US1.TWTR_delisted_875018,1,20190807,110100,41.7000000,41.7100000,41.5900000,41.6856000,32452
US1.TWTR_delisted_875018,1,20190807,110200,41.7000000,41.7041000,41.6050000,41.6190000,33361
US1.TWTR_delisted_875018,1,20190807,110300,41.6100000,41.6100000,41.5100000,41.5400000,44632
US1.TWTR_delisted_875018,1,20190807,110400,41.5500000,41.5892000,41.5300000,41.5432000,35204
US1.TWTR_delisted_875018,1,20190807,110500,41.5400000,41.5500000,41.5000000,41.5300000,43395
US1.TWTR_delisted_875018,1,20190807,110600,41.5300000,41.5400000,41.4300000,41.4300000,59237
US1.TWTR_delisted_875018,1,20190807,110700,41.4400000,41.4500000,41.3900000,41.4200000,67919
US1.TWTR_delisted_875018,1,20190807,110800,41.4200000,41.4850000,41.3900000,41.4850000,70686
US1.TWTR_delisted_875018,1,20190807,110900,41.4800000,41.5000000,41.4500000,41.4600000,46085
US1.TWTR_delisted_875018,1,20190807,111000,41.4500000,41.5400000,41.4450000,41.5365000,21263
US1.TWTR_delisted_875018,1,20190807,111100,41.5300000,41.6297000,41.5050000,41.6297000,37336
US1.TWTR_delisted_875018,1,20190807,111200,41.6200000,41.6600000,41.5900000,41.6300000,53928
US1.TWTR_delisted_875018,1,20190807,111300,41.6300000,41.6400000,41.6050000,41.6150000,37393
US1.TWTR_delisted_875018,1,20190807,111400,41.6150000,41.6200000,41.5700000,41.5900000,22153
US1.TWTR_delisted_875018,1,20190807,111500,41.5800000,41.6000000,41.5300000,41.5810000,39857
US1.TWTR_delisted_875018,1,20190807,111600,41.5800000,41.5800000,41.5000000,41.5100000,53878
US1.TWTR_delisted_875018,1,20190807,111700,41.5000000,41.5116000,41.4500000,41.4900000,69913
US1.TWTR_delisted_875018,1,20190807,111800,41.4900000,41.5500000,41.4900000,41.5500000,70438
US1.TWTR_delisted_875018,1,20190807,111900,41.5400000,41.6100000,41.5400000,41.5750000,39680
US1.TWTR_delisted_875018,1,20190807,112000,41.5800000,41.6000000,41.5600000,41.5900000,60141
US1.TWTR_delisted_875018,1,20190807,112100,41.6000000,41.7000000,41.6000000,41.6700000,96594
US1.TWTR_delisted_875018,1,20190807,112200,41.6700000,41.6825000,41.5950000,41.5987000,45092
US1.TWTR_delisted_875018,1,20190807,112300,41.5900000,41.5935000,41.5646000,41.5800000,19833
US1.TWTR_delisted_875018,1,20190807,112400,41.5727000,41.5800000,41.5200000,41.5400000,28188
US1.TWTR_delisted_875018,1,20190807,112500,41.5300000,41.5300000,41.4100000,41.4499000,101709
US1.TWTR_delisted_875018,1,20190807,112600,41.4500000,41.4700000,41.3850000,41.4000000,68415
US1.TWTR_delisted_875018,1,20190807,112700,41.3950000,41.4033000,41.3100000,41.3600000,48429
US1.TWTR_delisted_875018,1,20190807,112800,41.3450000,41.4200000,41.3450000,41.4000000,18460
US1.TWTR_delisted_875018,1,20190807,112900,41.4000000,41.4200000,41.3500000,41.4108000,16439
US1.TWTR_delisted_875018,1,20190807,113000,41.4200000,41.4300000,41.3700000,41.3800000,73293
US1.TWTR_delisted_875018,1,20190807,113100,41.3900000,41.3900000,41.3300000,41.3300000,50577
US1.TWTR_delisted_875018,1,20190807,113200,41.3300000,41.3571000,41.2900000,41.3200000,80588
US1.TWTR_delisted_875018,1,20190807,113300,41.3300000,41.3700000,41.3100000,41.3600000,61139
US1.TWTR_delisted_875018,1,20190807,113400,41.3600000,41.4250000,41.3400000,41.4239000,31403
US1.TWTR_delisted_875018,1,20190807,113500,41.4200000,41.5153000,41.4200000,41.5000000,25841
US1.TWTR_delisted_875018,1,20190807,113600,41.5100000,41.5174000,41.4500000,41.4799000,19991
US1.TWTR_delisted_875018,1,20190807,113700,41.4700000,41.4701000,41.4200000,41.4232000,11369
US1.TWTR_delisted_875018,1,20190807,113800,41.4300000,41.4500000,41.4100000,41.4340000,17323
US1.TWTR_delisted_875018,1,20190807,113900,41.4300000,41.4300000,41.3716000,41.3800000,14231
US1.TWTR_delisted_875018,1,20190807,114000,41.3700000,41.3900000,41.3400000,41.3800000,18169
US1.TWTR_delisted_875018,1,20190807,114100,41.3865000,41.3900000,41.3500000,41.3500000,17534
US1.TWTR_delisted_875018,1,20190807,114200,41.3400000,41.3427000,41.2900000,41.2950000,44353
US1.TWTR_delisted_875018,1,20190807,114300,41.2900000,41.3293000,41.2850000,41.3150000,29141
US1.TWTR_delisted_875018,1,20190807,114400,41.3100000,41.3200000,41.3000000,41.3150000,8076
US1.TWTR_delisted_875018,1,20190807,114500,41.3201000,41.3500000,41.3050000,41.3400000,15599
US1.TWTR_delisted_875018,1,20190807,114600,41.3374000,41.3800000,41.3100000,41.3100000,18275
US1.TWTR_delisted_875018,1,20190807,114700,41.3100000,41.3200000,41.2700000,41.2790000,16479
US1.TWTR_delisted_875018,1,20190807,114800,41.2700000,41.2742000,41.2500000,41.2700000,18405
US1.TWTR_delisted_875018,1,20190807,114900,41.2600000,41.3095000,41.2500000,41.3000000,12600
US1.TWTR_delisted_875018,1,20190807,115000,41.3000000,41.3600000,41.2928000,41.3200000,14664
US1.TWTR_delisted_875018,1,20190807,115100,41.3100000,41.3500000,41.3000000,41.3333000,8152
US1.TWTR_delisted_875018,1,20190807,115200,41.3500000,41.3585000,41.3200000,41.3450000,9570
US1.TWTR_delisted_875018,1,20190807,115300,41.3500000,41.3500000,41.3050000,41.3200000,15873
US1.TWTR_delisted_875018,1,20190807,115400,41.3200000,41.3300000,41.2750000,41.3092000,14359
US1.TWTR_delisted_875018,1,20190807,115500,41.3000000,41.3450000,41.3000000,41.3200000,19760
US1.TWTR_delisted_875018,1,20190807,115600,41.3500000,41.3800000,41.3400000,41.3750000,31875
US1.TWTR_delisted_875018,1,20190807,115700,41.3700000,41.4439000,41.3700000,41.4100000,53715
US1.TWTR_delisted_875018,1,20190807,115800,41.4190000,41.4190000,41.3700000,41.3800000,22803
US1.TWTR_delisted_875018,1,20190807,115900,41.3700000,41.3700000,41.3000000,41.3500000,29891
US1.TWTR_delisted_875018,1,20190807,120000,41.3600000,41.3600000,41.3000000,41.3262000,7087
US1.TWTR_delisted_875018,1,20190807,120100,41.3300000,41.3400000,41.2800000,41.2801000,17385
US1.TWTR_delisted_875018,1,20190807,120200,41.2800000,41.3100000,41.2600000,41.2900000,26325
US1.TWTR_delisted_875018,1,20190807,120300,41.2800000,41.2850000,41.2200000,41.2200000,25369
US1.TWTR_delisted_875018,1,20190807,120400,41.2200000,41.2500000,41.2001000,41.2108000,45435
US1.TWTR_delisted_875018,1,20190807,120500,41.2200000,41.2200000,41.1700000,41.2100000,47052
US1.TWTR_delisted_875018,1,20190807,120600,41.2100000,41.2400000,41.1800000,41.2400000,20775
US1.TWTR_delisted_875018,1,20190807,120700,41.2500000,41.2800000,41.2000000,41.2100000,23180
US1.TWTR_delisted_875018,1,20190807,120800,41.2200000,41.2200000,41.1600000,41.1600000,22548
US1.TWTR_delisted_875018,1,20190807,120900,41.1700000,41.2050000,41.1600000,41.1900000,21697
US1.TWTR_delisted_875018,1,20190807,121000,41.1900000,41.1900000,41.1723000,41.1800000,7799
US1.TWTR_delisted_875018,1,20190807,121100,41.1900000,41.2200000,41.1800000,41.2000000,5869
US1.TWTR_delisted_875018,1,20190807,121200,41.2100000,41.2292000,41.2000000,41.2100000,10400
US1.TWTR_delisted_875018,1,20190807,121300,41.2090000,41.2090000,41.1600000,41.1900000,27942
US1.TWTR_delisted_875018,1,20190807,121400,41.2000000,41.2300000,41.1970000,41.2250000,12000
US1.TWTR_delisted_875018,1,20190807,121500,41.2362000,41.3100000,41.2362000,41.2700000,24141
US1.TWTR_delisted_875018,1,20190807,121600,41.2699000,41.3000000,41.2300000,41.2301000,36325
US1.TWTR_delisted_875018,1,20190807,121700,41.2200000,41.2700000,41.2200000,41.2700000,5796
US1.TWTR_delisted_875018,1,20190807,121800,41.2755000,41.2800000,41.2200000,41.2400000,22970
US1.TWTR_delisted_875018,1,20190807,121900,41.2400000,41.2798000,41.2300000,41.2700000,5248
US1.TWTR_delisted_875018,1,20190807,122000,41.2700000,41.2700000,41.1900000,41.2000000,12622
US1.TWTR_delisted_875018,1,20190807,122100,41.2000000,41.2000000,41.1250000,41.1400000,49643
US1.TWTR_delisted_875018,1,20190807,122200,41.1369000,41.1635000,41.1300000,41.1500000,10724
US1.TWTR_delisted_875018,1,20190807,122300,41.1418000,41.1700000,41.1418000,41.1600000,6903
US1.TWTR_delisted_875018,1,20190807,122400,41.1700000,41.1931000,41.0950000,41.1000000,31238
US1.TWTR_delisted_875018,1,20190807,122500,41.1000000,41.1400000,41.0950000,41.1253000,13165
US1.TWTR_delisted_875018,1,20190807,122600,41.1300000,41.1300000,41.1100000,41.1155000,7411
US1.TWTR_delisted_875018,1,20190807,122700,41.1169000,41.1200000,41.0700000,41.0900000,28878
US1.TWTR_delisted_875018,1,20190807,122800,41.1190000,41.1800000,41.1190000,41.1649000,18876
US1.TWTR_delisted_875018,1,20190807,122900,41.1627000,41.1800000,41.1500000,41.1700000,10409
US1.TWTR_delisted_875018,1,20190807,123000,41.1700000,41.1900000,41.1600000,41.1900000,10368
US1.TWTR_delisted_875018,1,20190807,123100,41.1900000,41.2100000,41.1599000,41.2067000,30415
US1.TWTR_delisted_875018,1,20190807,123200,41.2100000,41.3050000,41.2050000,41.3050000,51228
US1.TWTR_delisted_875018,1,20190807,123300,41.3000000,41.3000000,41.2747000,41.2800000,45160
US1.TWTR_delisted_875018,1,20190807,123400,41.2700000,41.2800000,41.2601000,41.2700000,27577
US1.TWTR_delisted_875018,1,20190807,123500,41.2700000,41.2700000,41.2600000,41.2700000,11255
US1.TWTR_delisted_875018,1,20190807,123600,41.2700000,41.3234000,41.2400000,41.3053000,27445
US1.TWTR_delisted_875018,1,20190807,123700,41.3100000,41.3250000,41.2800000,41.3200000,28579
US1.TWTR_delisted_875018,1,20190807,123800,41.3300000,41.3798000,41.3050000,41.3150000,37587
US1.TWTR_delisted_875018,1,20190807,123900,41.3200000,41.3200000,41.3000000,41.3174000,8544
US1.TWTR_delisted_875018,1,20190807,124000,41.3100000,41.3200000,41.3050000,41.3200000,15072
US1.TWTR_delisted_875018,1,20190807,124100,41.3200000,41.3300000,41.3000000,41.3300000,13425
US1.TWTR_delisted_875018,1,20190807,124200,41.3300000,41.3600000,41.3100000,41.3600000,27630
US1.TWTR_delisted_875018,1,20190807,124300,41.3600000,41.4300000,41.3600000,41.4100000,38732
US1.TWTR_delisted_875018,1,20190807,124400,41.4100000,41.4300000,41.4000000,41.4000000,47533
US1.TWTR_delisted_875018,1,20190807,124500,41.3965000,41.4400000,41.3600000,41.3600000,29393
US1.TWTR_delisted_875018,1,20190807,124600,41.3638000,41.4000000,41.3500000,41.3742000,11944
US1.TWTR_delisted_875018,1,20190807,124700,41.3700000,41.4000000,41.3700000,41.3800000,13254
US1.TWTR_delisted_875018,1,20190807,124800,41.3700000,41.3800000,41.3567000,41.3700000,7638
US1.TWTR_delisted_875018,1,20190807,124900,41.3610000,41.3900000,41.3600000,41.3700000,12428
US1.TWTR_delisted_875018,1,20190807,125000,41.3700000,41.3713000,41.3331000,41.3500000,15492
US1.TWTR_delisted_875018,1,20190807,125100,41.3422000,41.3745000,41.3422000,41.3700000,7459
US1.TWTR_delisted_875018,1,20190807,125200,41.3800000,41.3900000,41.3700000,41.3900000,6200
US1.TWTR_delisted_875018,1,20190807,125300,41.3955000,41.4600000,41.3955000,41.4300000,27617
US1.TWTR_delisted_875018,1,20190807,125400,41.4400000,41.4400000,41.3950000,41.4200000,23411
US1.TWTR_delisted_875018,1,20190807,125500,41.4200000,41.4200000,41.3700000,41.3900000,13859
US1.TWTR_delisted_875018,1,20190807,125600,41.3956000,41.4000000,41.3800000,41.4000000,6040
US1.TWTR_delisted_875018,1,20190807,125700,41.4100000,41.4600000,41.3950000,41.4300000,27566
US1.TWTR_delisted_875018,1,20190807,125800,41.4200000,41.4200000,41.3800000,41.3900000,15681
US1.TWTR_delisted_875018,1,20190807,125900,41.3900000,41.4200000,41.3900000,41.4100000,5942
US1.TWTR_delisted_875018,1,20190807,130000,41.4000000,41.4062000,41.3850000,41.4062000,8967
US1.TWTR_delisted_875018,1,20190807,130100,41.4100000,41.4400000,41.4000000,41.4300000,14065
US1.TWTR_delisted_875018,1,20190807,130200,41.4300000,41.4350000,41.3900000,41.4000000,23108
US1.TWTR_delisted_875018,1,20190807,130300,41.4077000,41.4700000,41.4077000,41.4500000,57998
US1.TWTR_delisted_875018,1,20190807,130400,41.4500000,41.4500000,41.4050000,41.4200000,13277
US1.TWTR_delisted_875018,1,20190807,130500,41.4350000,41.4600000,41.4250000,41.4500000,7898
US1.TWTR_delisted_875018,1,20190807,130600,41.4500000,41.4651000,41.4282000,41.4600000,10700
US1.TWTR_delisted_875018,1,20190807,130700,41.4600000,41.4649000,41.4326000,41.4600000,14024
US1.TWTR_delisted_875018,1,20190807,130800,41.4600000,41.4700000,41.4500000,41.4641000,4380
US1.TWTR_delisted_875018,1,20190807,130900,41.4664000,41.4800000,41.4300000,41.4400000,16517
US1.TWTR_delisted_875018,1,20190807,131000,41.4500000,41.4800000,41.4500000,41.4750000,22034
US1.TWTR_delisted_875018,1,20190807,131100,41.4800000,41.4900000,41.4650000,41.4800000,15974
US1.TWTR_delisted_875018,1,20190807,131200,41.4900000,41.5100000,41.4750000,41.4750000,40066
US1.TWTR_delisted_875018,1,20190807,131300,41.4850000,41.4850000,41.4300000,41.4500000,19085
US1.TWTR_delisted_875018,1,20190807,131400,41.4400000,41.4600000,41.3900000,41.4095000,22413
US1.TWTR_delisted_875018,1,20190807,131500,41.4000000,41.4072000,41.3600000,41.3778000,27834
US1.TWTR_delisted_875018,1,20190807,131600,41.3800000,41.3900000,41.3570000,41.3800000,17748
US1.TWTR_delisted_875018,1,20190807,131700,41.3950000,41.4100000,41.3800000,41.3900000,7165
US1.TWTR_delisted_875018,1,20190807,131800,41.3900000,41.3900000,41.3613000,41.3800000,22784
US1.TWTR_delisted_875018,1,20190807,131900,41.3850000,41.4296000,41.3850000,41.4296000,16283
US1.TWTR_delisted_875018,1,20190807,132000,41.4258000,41.4500000,41.4200000,41.4400000,12109
US1.TWTR_delisted_875018,1,20190807,132100,41.4300000,41.4400000,41.4150000,41.4195000,9776
US1.TWTR_delisted_875018,1,20190807,132200,41.4200000,41.4246000,41.4050000,41.4200000,10185
US1.TWTR_delisted_875018,1,20190807,132300,41.4250000,41.4600000,41.4200000,41.4600000,9695
US1.TWTR_delisted_875018,1,20190807,132400,41.4699000,41.4700000,41.4300000,41.4300000,10025
US1.TWTR_delisted_875018,1,20190807,132500,41.4369000,41.4499000,41.4200000,41.4300000,10127
US1.TWTR_delisted_875018,1,20190807,132600,41.4153000,41.4153000,41.3773000,41.3800000,8031
US1.TWTR_delisted_875018,1,20190807,132700,41.3800000,41.4300000,41.3800000,41.4264000,6024
US1.TWTR_delisted_875018,1,20190807,132800,41.4300000,41.4600000,41.4300000,41.4303000,13152
US1.TWTR_delisted_875018,1,20190807,132900,41.4400000,41.4454000,41.4300000,41.4300000,6475
US1.TWTR_delisted_875018,1,20190807,133000,41.4300000,41.4300000,41.4000000,41.4150000,12181
US1.TWTR_delisted_875018,1,20190807,133100,41.4200000,41.4700000,41.4150000,41.4600000,6662
US1.TWTR_delisted_875018,1,20190807,133200,41.4600000,41.5100000,41.4600000,41.5099000,11518
US1.TWTR_delisted_875018,1,20190807,133300,41.5100000,41.5450000,41.5100000,41.5351000,31540
US1.TWTR_delisted_875018,1,20190807,133400,41.5300000,41.5650000,41.5200000,41.5431000,27188
US1.TWTR_delisted_875018,1,20190807,133500,41.5477000,41.5800000,41.5200000,41.5250000,58505
US1.TWTR_delisted_875018,1,20190807,133600,41.5300000,41.5650000,41.5300000,41.5435000,40142
US1.TWTR_delisted_875018,1,20190807,133700,41.5494000,41.6150000,41.5471000,41.6150000,38790
US1.TWTR_delisted_875018,1,20190807,133800,41.6200000,41.6200000,41.5900000,41.6000000,47801
US1.TWTR_delisted_875018,1,20190807,133900,41.6058000,41.6100000,41.5700000,41.5850000,30509
US1.TWTR_delisted_875018,1,20190807,134000,41.5800000,41.6100000,41.5649000,41.6000000,13443
US1.TWTR_delisted_875018,1,20190807,134100,41.6100000,41.6400000,41.6090000,41.6300000,34696
US1.TWTR_delisted_875018,1,20190807,134200,41.6400000,41.6758000,41.6307000,41.6749000,42737
US1.TWTR_delisted_875018,1,20190807,134300,41.6800000,41.7190000,41.6600000,41.7100000,44958
US1.TWTR_delisted_875018,1,20190807,134400,41.7055000,41.7055000,41.6800000,41.6810000,14223
US1.TWTR_delisted_875018,1,20190807,134500,41.6800000,41.7059000,41.6700000,41.6700000,29254
US1.TWTR_delisted_875018,1,20190807,134600,41.6700000,41.6900000,41.6400000,41.6500000,17473
US1.TWTR_delisted_875018,1,20190807,134700,41.6532000,41.6799000,41.6300000,41.6300000,17379
US1.TWTR_delisted_875018,1,20190807,134800,41.6300000,41.6500000,41.6300000,41.6400000,6115
US1.TWTR_delisted_875018,1,20190807,134900,41.6400000,41.6700000,41.6400000,41.6600000,7524
US1.TWTR_delisted_875018,1,20190807,135000,41.6600000,41.6600000,41.6400000,41.6600000,9724
US1.TWTR_delisted_875018,1,20190807,135100,41.6549000,41.7100000,41.6500000,41.7000000,13326
US1.TWTR_delisted_875018,1,20190807,135200,41.7100000,41.7200000,41.6600000,41.6800000,34824
US1.TWTR_delisted_875018,1,20190807,135300,41.6900000,41.7100000,41.6800000,41.6800000,6534
US1.TWTR_delisted_875018,1,20190807,135400,41.6700000,41.6896000,41.6200000,41.6393000,11287
US1.TWTR_delisted_875018,1,20190807,135500,41.6300000,41.6500000,41.6200000,41.6300000,15885
US1.TWTR_delisted_875018,1,20190807,135600,41.6300000,41.6300000,41.5600000,41.5610000,26743
US1.TWTR_delisted_875018,1,20190807,135700,41.5700000,41.5820000,41.5400000,41.5700000,23336
US1.TWTR_delisted_875018,1,20190807,135800,41.5700000,41.5800000,41.5400000,41.5500000,13600
US1.TWTR_delisted_875018,1,20190807,135900,41.5547000,41.5600000,41.5300000,41.5400000,9981
US1.TWTR_delisted_875018,1,20190807,140000,41.5399000,41.5500000,41.5000000,41.5100000,28273
US1.TWTR_delisted_875018,1,20190807,140100,41.5100000,41.5900000,41.5100000,41.5676000,18399
US1.TWTR_delisted_875018,1,20190807,140200,41.5600000,41.5900000,41.5599000,41.5700000,5805
US1.TWTR_delisted_875018,1,20190807,140300,41.5700000,41.6100000,41.5600000,41.5900000,19288
US1.TWTR_delisted_875018,1,20190807,140400,41.6000000,41.6200000,41.5912000,41.6105000,18224
US1.TWTR_delisted_875018,1,20190807,140500,41.6100000,41.6300000,41.6000000,41.6050000,13877
US1.TWTR_delisted_875018,1,20190807,140600,41.6100000,41.6800000,41.6100000,41.6800000,64373
US1.TWTR_delisted_875018,1,20190807,140700,41.6800000,41.7100000,41.6550000,41.6900000,49365
US1.TWTR_delisted_875018,1,20190807,140800,41.6800000,41.7500000,41.6800000,41.7500000,58870
US1.TWTR_delisted_875018,1,20190807,140900,41.7495000,41.8000000,41.7495000,41.7800000,58028
US1.TWTR_delisted_875018,1,20190807,141000,41.7701000,41.8200000,41.7500000,41.8000000,55738
US1.TWTR_delisted_875018,1,20190807,141100,41.7900000,41.8200000,41.7700000,41.7757000,31716
US1.TWTR_delisted_875018,1,20190807,141200,41.7791000,41.8100000,41.7500000,41.7800000,35900
US1.TWTR_delisted_875018,1,20190807,141300,41.7700000,41.7800000,41.7300000,41.7300000,22300
US1.TWTR_delisted_875018,1,20190807,141400,41.7200000,41.7400000,41.7100000,41.7400000,8643
US1.TWTR_delisted_875018,1,20190807,141500,41.7295000,41.7400000,41.6900000,41.7000000,12630
US1.TWTR_delisted_875018,1,20190807,141600,41.7000000,41.7000000,41.5800000,41.5800000,29529
US1.TWTR_delisted_875018,1,20190807,141700,41.5853000,41.6100000,41.5521000,41.5900000,29106
US1.TWTR_delisted_875018,1,20190807,141800,41.5950000,41.6375000,41.5343000,41.5350000,35929
US1.TWTR_delisted_875018,1,20190807,141900,41.5600000,41.5800000,41.5300000,41.5400000,10762
US1.TWTR_delisted_875018,1,20190807,142000,41.5500000,41.5700000,41.5100000,41.5300000,24942
US1.TWTR_delisted_875018,1,20190807,142100,41.5365000,41.5865000,41.5365000,41.5850000,19315
US1.TWTR_delisted_875018,1,20190807,142200,41.5800000,41.5900000,41.5600000,41.5900000,10385
US1.TWTR_delisted_875018,1,20190807,142300,41.5900000,41.5999000,41.5550000,41.5650000,14224
US1.TWTR_delisted_875018,1,20190807,142400,41.5635000,41.5687000,41.5250000,41.5250000,28266
US1.TWTR_delisted_875018,1,20190807,142500,41.5200000,41.5250000,41.4746000,41.4900000,33975
US1.TWTR_delisted_875018,1,20190807,142600,41.4950000,41.5041000,41.4700000,41.5004000,33469
US1.TWTR_delisted_875018,1,20190807,142700,41.5000000,41.5300000,41.4700000,41.5200000,28031
US1.TWTR_delisted_875018,1,20190807,142800,41.5300000,41.5300000,41.4900000,41.5150000,15063
US1.TWTR_delisted_875018,1,20190807,142900,41.5200000,41.5800000,41.4900000,41.5800000,47362
US1.TWTR_delisted_875018,1,20190807,143000,41.5790000,41.6050000,41.5550000,41.5950000,20858
US1.TWTR_delisted_875018,1,20190807,143100,41.5900000,41.5900000,41.5600000,41.5800000,19194
US1.TWTR_delisted_875018,1,20190807,143200,41.5900000,41.6200000,41.5900000,41.6200000,23136
US1.TWTR_delisted_875018,1,20190807,143300,41.6170000,41.6500000,41.6030000,41.6345000,24943
US1.TWTR_delisted_875018,1,20190807,143400,41.6300000,41.6427000,41.6200000,41.6400000,12003
US1.TWTR_delisted_875018,1,20190807,143500,41.6500000,41.6500000,41.5913000,41.6199000,33302
US1.TWTR_delisted_875018,1,20190807,143600,41.6200000,41.6350000,41.5500000,41.6100000,41835
US1.TWTR_delisted_875018,1,20190807,143700,41.6000000,41.6164000,41.5800000,41.6000000,20929
US1.TWTR_delisted_875018,1,20190807,143800,41.6100000,41.6200000,41.6000000,41.6110000,8330
US1.TWTR_delisted_875018,1,20190807,143900,41.6100000,41.6100000,41.5600000,41.5600000,11500
US1.TWTR_delisted_875018,1,20190807,144000,41.5700000,41.5900000,41.5700000,41.5900000,2675
US1.TWTR_delisted_875018,1,20190807,144100,41.5800000,41.6200000,41.5700000,41.6000000,15997
US1.TWTR_delisted_875018,1,20190807,144200,41.5900000,41.6500000,41.5900000,41.6500000,13363
US1.TWTR_delisted_875018,1,20190807,144300,41.6500000,41.6700000,41.6300000,41.6694000,8596
US1.TWTR_delisted_875018,1,20190807,144400,41.6601000,41.7100000,41.6600000,41.6950000,55303
US1.TWTR_delisted_875018,1,20190807,144500,41.7000000,41.7453000,41.6900000,41.7300000,137373
US1.TWTR_delisted_875018,1,20190807,144600,41.7300000,41.7341000,41.7050000,41.7300000,46225
US1.TWTR_delisted_875018,1,20190807,144700,41.7250000,41.7300000,41.7001000,41.7250000,14169
US1.TWTR_delisted_875018,1,20190807,144800,41.7200000,41.7298000,41.7000000,41.7035000,21370
US1.TWTR_delisted_875018,1,20190807,144900,41.7099000,41.7099000,41.6500000,41.6500000,43543
US1.TWTR_delisted_875018,1,20190807,145000,41.6500000,41.6900000,41.6200000,41.6200000,32950
US1.TWTR_delisted_875018,1,20190807,145100,41.6403000,41.6800000,41.6401000,41.6800000,14066
US1.TWTR_delisted_875018,1,20190807,145200,41.6865000,41.6900000,41.6700000,41.6800000,5677
US1.TWTR_delisted_875018,1,20190807,145300,41.6900000,41.7000000,41.6600000,41.6700000,31876
US1.TWTR_delisted_875018,1,20190807,145400,41.6700000,41.6700000,41.6300000,41.6498000,36187
US1.TWTR_delisted_875018,1,20190807,145500,41.6326000,41.6600000,41.6300000,41.6600000,16745
US1.TWTR_delisted_875018,1,20190807,145600,41.6600000,41.6750000,41.6421000,41.6421000,11363
US1.TWTR_delisted_875018,1,20190807,145700,41.6400000,41.6500000,41.6147000,41.6400000,10229
US1.TWTR_delisted_875018,1,20190807,145800,41.6400000,41.6900000,41.6400000,41.6798000,12856
US1.TWTR_delisted_875018,1,20190807,145900,41.6750000,41.6900000,41.6600000,41.6600000,6548
US1.TWTR_delisted_875018,1,20190807,150000,41.6700000,41.7200000,41.6700000,41.7200000,27935
US1.TWTR_delisted_875018,1,20190807,150100,41.7300000,41.7400000,41.7000000,41.7300000,49237
US1.TWTR_delisted_875018,1,20190807,150200,41.7300000,41.7400000,41.6124000,41.6124000,92052
US1.TWTR_delisted_875018,1,20190807,150300,41.6150000,41.6700000,41.5800000,41.5900000,40636
US1.TWTR_delisted_875018,1,20190807,150400,41.6000000,41.6400000,41.6000000,41.6400000,24553
US1.TWTR_delisted_875018,1,20190807,150500,41.6398000,41.6594000,41.6300000,41.6500000,20448
US1.TWTR_delisted_875018,1,20190807,150600,41.6500000,41.6715000,41.6200000,41.6300000,44103
US1.TWTR_delisted_875018,1,20190807,150700,41.6300000,41.6700000,41.6300000,41.6700000,24136
US1.TWTR_delisted_875018,1,20190807,150800,41.6700000,41.6700000,41.6200000,41.6400000,9049
US1.TWTR_delisted_875018,1,20190807,150900,41.6400000,41.6500000,41.6100000,41.6200000,15207
US1.TWTR_delisted_875018,1,20190807,151000,41.6100000,41.6300000,41.5900000,41.6100000,17055
US1.TWTR_delisted_875018,1,20190807,151100,41.6100000,41.6200000,41.5800000,41.5800000,16779
US1.TWTR_delisted_875018,1,20190807,151200,41.5900000,41.6200000,41.5800000,41.6100000,18203
US1.TWTR_delisted_875018,1,20190807,151300,41.6000000,41.6100000,41.5764000,41.6100000,22035
US1.TWTR_delisted_875018,1,20190807,151400,41.6100000,41.6100000,41.5800000,41.6000000,9142
US1.TWTR_delisted_875018,1,20190807,151500,41.5988000,41.6000000,41.5705000,41.5705000,26090
US1.TWTR_delisted_875018,1,20190807,151600,41.5800000,41.6100000,41.5300000,41.5700000,60240
US1.TWTR_delisted_875018,1,20190807,151700,41.5700000,41.5800000,41.5294000,41.5600000,25522
US1.TWTR_delisted_875018,1,20190807,151800,41.5600000,41.6299000,41.5600000,41.6200000,33172
US1.TWTR_delisted_875018,1,20190807,151900,41.6150000,41.6800000,41.6150000,41.6800000,38005
US1.TWTR_delisted_875018,1,20190807,152000,41.6900000,41.7000000,41.6716000,41.6950000,23743
US1.TWTR_delisted_875018,1,20190807,152100,41.7000000,41.7400000,41.7000000,41.7300000,36007
US1.TWTR_delisted_875018,1,20190807,152200,41.7200000,41.7400000,41.7082000,41.7200000,20142
US1.TWTR_delisted_875018,1,20190807,152300,41.7300000,41.7395000,41.7000000,41.7300000,29981
US1.TWTR_delisted_875018,1,20190807,152400,41.7305000,41.7400000,41.7100000,41.7100000,13614
US1.TWTR_delisted_875018,1,20190807,152500,41.7100000,41.7300000,41.7000000,41.7150000,10504
US1.TWTR_delisted_875018,1,20190807,152600,41.7300000,41.7400000,41.6950000,41.7100000,32013
US1.TWTR_delisted_875018,1,20190807,152700,41.7100000,41.7300000,41.7000000,41.7200000,14814
US1.TWTR_delisted_875018,1,20190807,152800,41.7300000,41.7400000,41.7100000,41.7200000,21665
US1.TWTR_delisted_875018,1,20190807,152900,41.7100000,41.7100000,41.6700000,41.6900000,18199
US1.TWTR_delisted_875018,1,20190807,153000,41.6900000,41.7400000,41.6900000,41.7200000,11891
US1.TWTR_delisted_875018,1,20190807,153100,41.7200000,41.7900000,41.7200000,41.7800000,62197
US1.TWTR_delisted_875018,1,20190807,153200,41.7900000,41.7900000,41.7566000,41.7700000,27936
US1.TWTR_delisted_875018,1,20190807,153300,41.7700000,41.8000000,41.7501000,41.7900000,13555
US1.TWTR_delisted_875018,1,20190807,153400,41.7900000,41.8000000,41.7800000,41.7800000,32597
US1.TWTR_delisted_875018,1,20190807,153500,41.7800000,41.8000000,41.7700000,41.7800000,32191
US1.TWTR_delisted_875018,1,20190807,153600,41.7850000,41.7850000,41.7600000,41.7800000,16960
US1.TWTR_delisted_875018,1,20190807,153700,41.7900000,41.8100000,41.7850000,41.8100000,38059
US1.TWTR_delisted_875018,1,20190807,153800,41.8100000,41.8100000,41.7550000,41.7600000,26574
US1.TWTR_delisted_875018,1,20190807,153900,41.7600000,41.8000000,41.7600000,41.7900000,24595
US1.TWTR_delisted_875018,1,20190807,154000,41.7900000,41.8600000,41.7900000,41.8500000,39297
US1.TWTR_delisted_875018,1,20190807,154100,41.8558000,41.8558000,41.8100000,41.8150000,38654
US1.TWTR_delisted_875018,1,20190807,154200,41.8250000,41.8283000,41.7900000,41.7900000,25152
US1.TWTR_delisted_875018,1,20190807,154300,41.7900000,41.7900000,41.7600000,41.7800000,26865
US1.TWTR_delisted_875018,1,20190807,154400,41.7900000,41.7900000,41.7500000,41.7800000,25002
US1.TWTR_delisted_875018,1,20190807,154500,41.7800000,41.7955000,41.7700000,41.7850000,22214
US1.TWTR_delisted_875018,1,20190807,154600,41.7800000,41.7900000,41.7500000,41.7800000,26251
US1.TWTR_delisted_875018,1,20190807,154700,41.7800000,41.8100000,41.7634000,41.7850000,34805
US1.TWTR_delisted_875018,1,20190807,154800,41.8000000,41.8200000,41.7700000,41.8150000,33011
US1.TWTR_delisted_875018,1,20190807,154900,41.8150000,41.8300000,41.8000000,41.8299000,73638
US1.TWTR_delisted_875018,1,20190807,155000,41.8250000,41.8250000,41.7800000,41.7900000,58218
US1.TWTR_delisted_875018,1,20190807,155100,41.7800000,41.7800000,41.6700000,41.6850000,83844
US1.TWTR_delisted_875018,1,20190807,155200,41.6850000,41.7100000,41.6750000,41.7100000,42678
US1.TWTR_delisted_875018,1,20190807,155300,41.7036000,41.7100000,41.6800000,41.6900000,51637
US1.TWTR_delisted_875018,1,20190807,155400,41.6900000,41.7000000,41.6700000,41.6700000,55920
US1.TWTR_delisted_875018,1,20190807,155500,41.6715000,41.6715000,41.6200000,41.6300000,85732
US1.TWTR_delisted_875018,1,20190807,155600,41.6300000,41.7300000,41.6300000,41.7300000,100525
US1.TWTR_delisted_875018,1,20190807,155700,41.7200000,41.7700000,41.7100000,41.7675000,60122
US1.TWTR_delisted_875018,1,20190807,155800,41.7700000,41.7950000,41.7500000,41.7900000,44180
US1.TWTR_delisted_875018,1,20190807,155900,41.7800000,41.8200000,41.7800000,41.8050000,103239
US1.TWTR_delisted_875018,1,20190807,160000,41.8000000,41.8100000,41.7200000,41.7300000,282170
US1.TWTR_delisted_875018,1,20190808,093100,42.1100000,42.3500000,42.0500000,42.2400000,347163
US1.TWTR_delisted_875018,1,20190808,093200,42.2400000,42.2400000,41.8600000,42.0700000,127397
US1.TWTR_delisted_875018,1,20190808,093300,42.0900000,42.1400000,41.9600000,41.9996000,79123
US1.TWTR_delisted_875018,1,20190808,093400,42.0100000,42.1600000,41.9800000,42.1100000,65199
US1.TWTR_delisted_875018,1,20190808,093500,42.1190000,42.1324000,41.8300000,41.8600000,86378
US1.TWTR_delisted_875018,1,20190808,093600,41.8650000,41.8650000,41.7400000,41.7700000,91929
US1.TWTR_delisted_875018,1,20190808,093700,41.7701000,41.7701000,41.6699000,41.7500000,85565
US1.TWTR_delisted_875018,1,20190808,093800,41.7600000,41.7600000,41.6300000,41.6593000,46874
US1.TWTR_delisted_875018,1,20190808,093900,41.6500000,41.7100000,41.6378000,41.6800000,45920
US1.TWTR_delisted_875018,1,20190808,094000,41.6714000,41.7800000,41.6700000,41.7600000,40631
US1.TWTR_delisted_875018,1,20190808,094100,41.7700000,41.7800000,41.6900000,41.6995000,48322
US1.TWTR_delisted_875018,1,20190808,094200,41.6900000,41.7100000,41.6300000,41.6400000,57607
US1.TWTR_delisted_875018,1,20190808,094300,41.6300000,41.6300000,41.3800000,41.4600000,119504
US1.TWTR_delisted_875018,1,20190808,094400,41.4500000,41.6184000,41.4400000,41.5755000,62904
US1.TWTR_delisted_875018,1,20190808,094500,41.5700000,41.6180000,41.4200000,41.4200000,48054
US1.TWTR_delisted_875018,1,20190808,094600,41.4256000,41.5600000,41.4256000,41.4800000,56212
US1.TWTR_delisted_875018,1,20190808,094700,41.4900000,41.5100000,41.4200000,41.5000000,91221
US1.TWTR_delisted_875018,1,20190808,094800,41.4900000,41.5600000,41.4600000,41.5000000,58424
US1.TWTR_delisted_875018,1,20190808,094900,41.5100000,41.5600000,41.4800000,41.5600000,53159
US1.TWTR_delisted_875018,1,20190808,095000,41.5700000,41.6500000,41.5600000,41.5900000,54376
US1.TWTR_delisted_875018,1,20190808,095100,41.5800000,41.5800000,41.4400000,41.4900000,58873
US1.TWTR_delisted_875018,1,20190808,095200,41.4900000,41.4900000,41.3600000,41.4300000,86829
US1.TWTR_delisted_875018,1,20190808,095300,41.4234000,41.5000000,41.4234000,41.5000000,54263
US1.TWTR_delisted_875018,1,20190808,095400,41.5100000,41.5300000,41.4500000,41.5300000,62658
US1.TWTR_delisted_875018,1,20190808,095500,41.5300000,41.5300000,41.4500000,41.4900000,33636
US1.TWTR_delisted_875018,1,20190808,095600,41.5100000,41.5600000,41.5100000,41.5600000,27144
US1.TWTR_delisted_875018,1,20190808,095700,41.5504000,41.6693000,41.5504000,41.6300000,56883
US1.TWTR_delisted_875018,1,20190808,095800,41.6400000,41.6950000,41.6400000,41.6700000,52269
US1.TWTR_delisted_875018,1,20190808,095900,41.6900000,41.7200000,41.6500000,41.6500000,37668
US1.TWTR_delisted_875018,1,20190808,100000,41.6500000,41.6900000,41.6389000,41.6700000,47706
US1.TWTR_delisted_875018,1,20190808,100100,41.6700000,41.7100000,41.6517000,41.6900000,29011
US1.TWTR_delisted_875018,1,20190808,100200,41.7000000,41.7050000,41.6700000,41.6800000,8925
US1.TWTR_delisted_875018,1,20190808,100300,41.6700000,41.6800000,41.6600000,41.6600000,21085
US1.TWTR_delisted_875018,1,20190808,100400,41.6600000,41.6950000,41.6500000,41.6545000,52276
US1.TWTR_delisted_875018,1,20190808,100500,41.6600000,41.8000000,41.6544000,41.8000000,62314
US1.TWTR_delisted_875018,1,20190808,100600,41.8000000,41.8400000,41.7400000,41.7463000,54221
US1.TWTR_delisted_875018,1,20190808,100700,41.7450000,41.7600000,41.6700000,41.7600000,41114
US1.TWTR_delisted_875018,1,20190808,100800,41.7700000,41.8000000,41.7600000,41.7800000,30810
US1.TWTR_delisted_875018,1,20190808,100900,41.7789000,41.8350000,41.7734000,41.8009000,26477
US1.TWTR_delisted_875018,1,20190808,101000,41.8100000,41.8150000,41.7700000,41.7839000,20325
US1.TWTR_delisted_875018,1,20190808,101100,41.7900000,41.8300000,41.7900000,41.8100000,31703
US1.TWTR_delisted_875018,1,20190808,101200,41.8000000,41.8000000,41.7200000,41.7200000,17670
US1.TWTR_delisted_875018,1,20190808,101300,41.7200000,41.7200000,41.6600000,41.6700000,32283
US1.TWTR_delisted_875018,1,20190808,101400,41.6700000,41.6700000,41.6100000,41.6650000,100287
US1.TWTR_delisted_875018,1,20190808,101500,41.6700000,41.6770000,41.6450000,41.6600000,20602
US1.TWTR_delisted_875018,1,20190808,101600,41.6700000,41.7200000,41.6700000,41.7000000,19831
US1.TWTR_delisted_875018,1,20190808,101700,41.7000000,41.7450000,41.6800000,41.7400000,19150
US1.TWTR_delisted_875018,1,20190808,101800,41.7399000,41.7400000,41.6488000,41.6600000,49869
US1.TWTR_delisted_875018,1,20190808,101900,41.6700000,41.7000000,41.6500000,41.6800000,11218
US1.TWTR_delisted_875018,1,20190808,102000,41.6900000,41.6950000,41.5700000,41.5800000,50454
US1.TWTR_delisted_875018,1,20190808,102100,41.5800000,41.5900000,41.5400000,41.5850000,24938
US1.TWTR_delisted_875018,1,20190808,102200,41.5900000,41.5961000,41.5500000,41.5961000,36746
US1.TWTR_delisted_875018,1,20190808,102300,41.5900000,41.6900000,41.5900000,41.6792000,37839
US1.TWTR_delisted_875018,1,20190808,102400,41.6750000,41.7100000,41.6644000,41.6900000,27652
US1.TWTR_delisted_875018,1,20190808,102500,41.6800000,41.7250000,41.6800000,41.7200000,19914
US1.TWTR_delisted_875018,1,20190808,102600,41.7200000,41.7600000,41.7050000,41.7501000,15278
US1.TWTR_delisted_875018,1,20190808,102700,41.7582000,41.8300000,41.7582000,41.7996000,33332
US1.TWTR_delisted_875018,1,20190808,102800,41.7950000,41.8300000,41.7800000,41.8099000,34308
US1.TWTR_delisted_875018,1,20190808,102900,41.8200000,41.8600000,41.8199000,41.8400000,70681
US1.TWTR_delisted_875018,1,20190808,103000,41.8300000,41.8400000,41.7700000,41.7700000,13630
US1.TWTR_delisted_875018,1,20190808,103100,41.7800000,41.7950000,41.7500000,41.7500000,27488
US1.TWTR_delisted_875018,1,20190808,103200,41.7550000,41.7700000,41.7300000,41.7650000,30878
US1.TWTR_delisted_875018,1,20190808,103300,41.7650000,41.7900000,41.7500000,41.7850000,26255
US1.TWTR_delisted_875018,1,20190808,103400,41.7900000,41.8270000,41.7800000,41.8100000,28467
US1.TWTR_delisted_875018,1,20190808,103500,41.8200000,41.8310000,41.8100000,41.8200000,30264
US1.TWTR_delisted_875018,1,20190808,103600,41.8200000,41.8692000,41.8000000,41.8650000,44077
US1.TWTR_delisted_875018,1,20190808,103700,41.8700000,41.9250000,41.8650000,41.9245000,55296
US1.TWTR_delisted_875018,1,20190808,103800,41.9250000,41.9700000,41.9193000,41.9500000,63353
US1.TWTR_delisted_875018,1,20190808,103900,41.9500000,41.9600000,41.9350000,41.9400000,30607
US1.TWTR_delisted_875018,1,20190808,104000,41.9300000,41.9500000,41.8900000,41.8900000,18098
US1.TWTR_delisted_875018,1,20190808,104100,41.8900000,41.9200000,41.8900000,41.9100000,6210
US1.TWTR_delisted_875018,1,20190808,104200,41.9050000,41.9398000,41.8900000,41.9398000,48453
US1.TWTR_delisted_875018,1,20190808,104300,41.9500000,41.9800000,41.9300000,41.9300000,37215
US1.TWTR_delisted_875018,1,20190808,104400,41.9350000,41.9500000,41.9300000,41.9500000,11170
US1.TWTR_delisted_875018,1,20190808,104500,41.9400000,41.9750000,41.9315000,41.9315000,38905
US1.TWTR_delisted_875018,1,20190808,104600,41.9400000,41.9400000,41.9098000,41.9200000,17548
US1.TWTR_delisted_875018,1,20190808,104700,41.9350000,41.9350000,41.8600000,41.8800000,34593
US1.TWTR_delisted_875018,1,20190808,104800,41.8900000,41.8900000,41.8700000,41.8900000,10799
US1.TWTR_delisted_875018,1,20190808,104900,41.8850000,41.9300000,41.8850000,41.9000000,21555
US1.TWTR_delisted_875018,1,20190808,105000,41.8935000,41.9071000,41.8900000,41.8900000,9843
US1.TWTR_delisted_875018,1,20190808,105100,41.9000000,41.9000000,41.8500000,41.8900000,42196
US1.TWTR_delisted_875018,1,20190808,105200,41.8800000,41.8800000,41.8300000,41.8600000,11918
US1.TWTR_delisted_875018,1,20190808,105300,41.8500000,41.9100000,41.8500000,41.9100000,8474
US1.TWTR_delisted_875018,1,20190808,105400,41.9200000,41.9400000,41.8900000,41.8900000,17254
US1.TWTR_delisted_875018,1,20190808,105500,41.8950000,41.9200000,41.8900000,41.9200000,21383
US1.TWTR_delisted_875018,1,20190808,105600,41.9300000,41.9900000,41.9300000,41.9900000,53621
US1.TWTR_delisted_875018,1,20190808,105700,41.9850000,42.0200000,41.9848000,41.9900000,67475
US1.TWTR_delisted_875018,1,20190808,105800,41.9900000,42.0000000,41.9636000,41.9900000,18074
US1.TWTR_delisted_875018,1,20190808,105900,41.9982000,42.0000000,41.9800000,41.9933000,32298
US1.TWTR_delisted_875018,1,20190808,110000,41.9950000,42.0750000,41.9935000,42.0750000,70050
US1.TWTR_delisted_875018,1,20190808,110100,42.0700000,42.0900000,42.0100000,42.0400000,62202
US1.TWTR_delisted_875018,1,20190808,110200,42.0400000,42.0550000,42.0200000,42.0524000,12158
US1.TWTR_delisted_875018,1,20190808,110300,42.0505000,42.1000000,42.0505000,42.1000000,21558
US1.TWTR_delisted_875018,1,20190808,110400,42.0950000,42.1599000,42.0950000,42.1552000,63010
US1.TWTR_delisted_875018,1,20190808,110500,42.1587000,42.1684000,42.1350000,42.1650000,26748
US1.TWTR_delisted_875018,1,20190808,110600,42.1650000,42.1700000,42.1400000,42.1595000,50765
US1.TWTR_delisted_875018,1,20190808,110700,42.1548000,42.1548000,42.0800000,42.0900000,43399
US1.TWTR_delisted_875018,1,20190808,110800,42.0888000,42.1150000,42.0400000,42.0800000,46862
US1.TWTR_delisted_875018,1,20190808,110900,42.0857000,42.1000000,42.0700000,42.0900000,15780
US1.TWTR_delisted_875018,1,20190808,111000,42.0950000,42.1000000,42.0800000,42.0950000,13634
US1.TWTR_delisted_875018,1,20190808,111100,42.0900000,42.1200000,42.0810000,42.1152000,9110
US1.TWTR_delisted_875018,1,20190808,111200,42.1199000,42.1200000,42.0900000,42.1033000,15792
US1.TWTR_delisted_875018,1,20190808,111300,42.1000000,42.1000000,42.0749000,42.0950000,15808
US1.TWTR_delisted_875018,1,20190808,111400,42.1000000,42.1100000,42.0700000,42.0800000,22990
US1.TWTR_delisted_875018,1,20190808,111500,42.0851000,42.0950000,42.0700000,42.0700000,12551
US1.TWTR_delisted_875018,1,20190808,111600,42.0700000,42.0900000,42.0650000,42.0700000,10135
US1.TWTR_delisted_875018,1,20190808,111700,42.0650000,42.1100000,42.0650000,42.1000000,8476
US1.TWTR_delisted_875018,1,20190808,111800,42.0950000,42.1200000,42.0947000,42.0948000,17244
US1.TWTR_delisted_875018,1,20190808,111900,42.1000000,42.1000000,42.0700000,42.0800000,11799
US1.TWTR_delisted_875018,1,20190808,112000,42.0784000,42.0900000,42.0500000,42.0550000,9386
US1.TWTR_delisted_875018,1,20190808,112100,42.0600000,42.0700000,42.0500000,42.0650000,15827
US1.TWTR_delisted_875018,1,20190808,112200,42.0700000,42.0800000,42.0600000,42.0769000,12001
US1.TWTR_delisted_875018,1,20190808,112300,42.0800000,42.1400000,42.0800000,42.1400000,26974
US1.TWTR_delisted_875018,1,20190808,112400,42.1300000,42.1600000,42.1300000,42.1499000,24986
US1.TWTR_delisted_875018,1,20190808,112500,42.1450000,42.1600000,42.1250000,42.1400000,12426
US1.TWTR_delisted_875018,1,20190808,112600,42.1200000,42.1250000,42.0600000,42.0600000,29116
US1.TWTR_delisted_875018,1,20190808,112700,42.0600000,42.0700000,42.0300000,42.0500000,26002
US1.TWTR_delisted_875018,1,20190808,112800,42.0450000,42.0700000,42.0100000,42.0200000,23334
US1.TWTR_delisted_875018,1,20190808,112900,42.0200000,42.0600000,42.0200000,42.0600000,15447
US1.TWTR_delisted_875018,1,20190808,113000,42.0500000,42.0600000,42.0200000,42.0350000,20743
US1.TWTR_delisted_875018,1,20190808,113100,42.0450000,42.0560000,42.0250000,42.0350000,8343
US1.TWTR_delisted_875018,1,20190808,113200,42.0300000,42.0600000,42.0300000,42.0600000,18701
US1.TWTR_delisted_875018,1,20190808,113300,42.0550000,42.0900000,42.0544000,42.0800000,7920
US1.TWTR_delisted_875018,1,20190808,113400,42.0900000,42.1050000,42.0800000,42.1050000,6850
US1.TWTR_delisted_875018,1,20190808,113500,42.1050000,42.1300000,42.1000000,42.1200000,22427
US1.TWTR_delisted_875018,1,20190808,113600,42.1200000,42.1300000,42.0900000,42.0900000,24293
US1.TWTR_delisted_875018,1,20190808,113700,42.0900000,42.0965000,42.0600000,42.0600000,14839
US1.TWTR_delisted_875018,1,20190808,113800,42.0600000,42.0950000,42.0400000,42.0400000,33189
US1.TWTR_delisted_875018,1,20190808,113900,42.0400000,42.0500000,42.0250000,42.0300000,4711
US1.TWTR_delisted_875018,1,20190808,114000,42.0316000,42.0900000,42.0311000,42.0750000,11328
US1.TWTR_delisted_875018,1,20190808,114100,42.0750000,42.1010000,42.0750000,42.0850000,8766
US1.TWTR_delisted_875018,1,20190808,114200,42.0900000,42.0950000,42.0400000,42.0600000,20904
US1.TWTR_delisted_875018,1,20190808,114300,42.0700000,42.0900000,42.0700000,42.0800000,13580
US1.TWTR_delisted_875018,1,20190808,114400,42.0800000,42.0950000,42.0800000,42.0850000,4473
US1.TWTR_delisted_875018,1,20190808,114500,42.0900000,42.1200000,42.0900000,42.1100000,16199
US1.TWTR_delisted_875018,1,20190808,114600,42.1100000,42.1150000,42.0900000,42.1000000,8189
US1.TWTR_delisted_875018,1,20190808,114700,42.0900000,42.1050000,42.0849000,42.0900000,3892
US1.TWTR_delisted_875018,1,20190808,114800,42.0900000,42.1000000,42.0800000,42.0949000,2730
US1.TWTR_delisted_875018,1,20190808,114900,42.0950000,42.1035000,42.0800000,42.0802000,5867
US1.TWTR_delisted_875018,1,20190808,115000,42.0900000,42.1000000,42.0750000,42.0750000,5900
US1.TWTR_delisted_875018,1,20190808,115100,42.0702000,42.1100000,42.0600000,42.1037000,25521
US1.TWTR_delisted_875018,1,20190808,115200,42.1000000,42.1400000,42.1000000,42.1200000,34223
US1.TWTR_delisted_875018,1,20190808,115300,42.1150000,42.1300000,42.1150000,42.1300000,4650
US1.TWTR_delisted_875018,1,20190808,115400,42.1400000,42.1450000,42.1100000,42.1400000,20072
US1.TWTR_delisted_875018,1,20190808,115500,42.1450000,42.1700000,42.1450000,42.1600000,19108
US1.TWTR_delisted_875018,1,20190808,115600,42.1600000,42.1700000,42.1100000,42.1150000,9836
US1.TWTR_delisted_875018,1,20190808,115700,42.1199000,42.1550000,42.1199000,42.1363000,14190
US1.TWTR_delisted_875018,1,20190808,115800,42.1300000,42.1500000,42.0950000,42.1000000,10030
US1.TWTR_delisted_875018,1,20190808,115900,42.1000000,42.1000000,42.0600000,42.0750000,19307
US1.TWTR_delisted_875018,1,20190808,120000,42.0800000,42.1100000,42.0800000,42.1050000,9100
US1.TWTR_delisted_875018,1,20190808,120100,42.1150000,42.1300000,42.1100000,42.1200000,8007
US1.TWTR_delisted_875018,1,20190808,120200,42.1150000,42.1300000,42.1100000,42.1200000,14098
US1.TWTR_delisted_875018,1,20190808,120300,42.1100000,42.1100000,42.0500000,42.0600000,6277
US1.TWTR_delisted_875018,1,20190808,120400,42.0600000,42.0750000,42.0400000,42.0550000,15057
US1.TWTR_delisted_875018,1,20190808,120500,42.0600000,42.0700000,42.0500000,42.0600000,8588
US1.TWTR_delisted_875018,1,20190808,120600,42.0600000,42.0800000,42.0550000,42.0800000,8124
US1.TWTR_delisted_875018,1,20190808,120700,42.0800000,42.1000000,42.0800000,42.1000000,7015
US1.TWTR_delisted_875018,1,20190808,120800,42.0924000,42.1000000,42.0700000,42.0800000,4329
US1.TWTR_delisted_875018,1,20190808,120900,42.0700000,42.0950000,42.0700000,42.0900000,6700
US1.TWTR_delisted_875018,1,20190808,121000,42.0924000,42.1000000,42.0900000,42.0950000,3988
US1.TWTR_delisted_875018,1,20190808,121100,42.0950000,42.1200000,42.0950000,42.1150000,13526
US1.TWTR_delisted_875018,1,20190808,121200,42.1200000,42.1250000,42.1000000,42.1000000,8762
US1.TWTR_delisted_875018,1,20190808,121300,42.1100000,42.1200000,42.1086000,42.1200000,7631
US1.TWTR_delisted_875018,1,20190808,121400,42.1150000,42.1150000,42.0600000,42.0600000,7323
US1.TWTR_delisted_875018,1,20190808,121500,42.0654000,42.0700000,42.0500000,42.0500000,21564
US1.TWTR_delisted_875018,1,20190808,121600,42.0500000,42.0699000,42.0500000,42.0600000,10575
US1.TWTR_delisted_875018,1,20190808,121700,42.0650000,42.1000000,42.0600000,42.0650000,14253
US1.TWTR_delisted_875018,1,20190808,121800,42.0600000,42.0650000,42.0100000,42.0450000,24186
US1.TWTR_delisted_875018,1,20190808,121900,42.0533000,42.0700000,42.0400000,42.0400000,8603
US1.TWTR_delisted_875018,1,20190808,122000,42.0400000,42.0550000,42.0300000,42.0400000,6585
US1.TWTR_delisted_875018,1,20190808,122100,42.0500000,42.0550000,42.0200000,42.0200000,21092
US1.TWTR_delisted_875018,1,20190808,122200,42.0200000,42.0600000,42.0200000,42.0600000,13468
US1.TWTR_delisted_875018,1,20190808,122300,42.0600000,42.0600000,42.0200000,42.0200000,6248
US1.TWTR_delisted_875018,1,20190808,122400,42.0250000,42.0332000,42.0100000,42.0300000,11724
US1.TWTR_delisted_875018,1,20190808,122500,42.0400000,42.0500000,42.0200000,42.0500000,10435
US1.TWTR_delisted_875018,1,20190808,122600,42.0587000,42.0600000,42.0400000,42.0600000,12082
US1.TWTR_delisted_875018,1,20190808,122700,42.0532000,42.0700000,42.0400000,42.0700000,6802
US1.TWTR_delisted_875018,1,20190808,122800,42.0800000,42.0800000,42.0600000,42.0600000,5170
US1.TWTR_delisted_875018,1,20190808,122900,42.0650000,42.0700000,42.0400000,42.0600000,21242
US1.TWTR_delisted_875018,1,20190808,123000,42.0600000,42.0600000,42.0300000,42.0600000,9253
US1.TWTR_delisted_875018,1,20190808,123100,42.0550000,42.0750000,42.0500000,42.0700000,9303
US1.TWTR_delisted_875018,1,20190808,123200,42.0800000,42.0950000,42.0600000,42.0600000,14115
US1.TWTR_delisted_875018,1,20190808,123300,42.0600000,42.0900000,42.0500000,42.0500000,21652
US1.TWTR_delisted_875018,1,20190808,123400,42.0600000,42.0700000,42.0550000,42.0650000,5307
US1.TWTR_delisted_875018,1,20190808,123500,42.0660000,42.0800000,42.0600000,42.0700000,17371
US1.TWTR_delisted_875018,1,20190808,123600,42.0800000,42.0999000,42.0600000,42.0700000,24832
US1.TWTR_delisted_875018,1,20190808,123700,42.0750000,42.1200000,42.0700000,42.1200000,28605
US1.TWTR_delisted_875018,1,20190808,123800,42.1100000,42.1200000,42.0597000,42.0597000,17423
US1.TWTR_delisted_875018,1,20190808,123900,42.0500000,42.0800000,42.0300000,42.0600000,47182
US1.TWTR_delisted_875018,1,20190808,124000,42.0667000,42.0700000,42.0300000,42.0500000,18854
US1.TWTR_delisted_875018,1,20190808,124100,42.0400000,42.0650000,42.0400000,42.0529000,7522
US1.TWTR_delisted_875018,1,20190808,124200,42.0550000,42.0550000,42.0300000,42.0300000,9787
US1.TWTR_delisted_875018,1,20190808,124300,42.0300000,42.0400000,41.9400000,41.9400000,88293
US1.TWTR_delisted_875018,1,20190808,124400,41.9400000,41.9700000,41.9300000,41.9600000,13528
US1.TWTR_delisted_875018,1,20190808,124500,41.9600000,41.9600000,41.9400000,41.9410000,21039
US1.TWTR_delisted_875018,1,20190808,124600,41.9400000,41.9620000,41.9300000,41.9400000,12223
US1.TWTR_delisted_875018,1,20190808,124700,41.9500000,41.9900000,41.9500000,41.9900000,6459
US1.TWTR_delisted_875018,1,20190808,124800,41.9895000,42.0000000,41.9500000,41.9600000,16663
US1.TWTR_delisted_875018,1,20190808,124900,41.9599000,41.9700000,41.9400000,41.9641000,9898
US1.TWTR_delisted_875018,1,20190808,125000,41.9700000,41.9800000,41.9600000,41.9750000,12545
US1.TWTR_delisted_875018,1,20190808,125100,41.9720000,41.9900000,41.9550000,41.9750000,20359
US1.TWTR_delisted_875018,1,20190808,125200,41.9800000,42.0000000,41.9800000,41.9950000,9694
US1.TWTR_delisted_875018,1,20190808,125300,41.9900000,42.0100000,41.9800000,42.0099000,20216
US1.TWTR_delisted_875018,1,20190808,125400,42.0100000,42.0400000,42.0050000,42.0232000,21492
US1.TWTR_delisted_875018,1,20190808,125500,42.0330000,42.0500000,42.0300000,42.0500000,20901
US1.TWTR_delisted_875018,1,20190808,125600,42.0500000,42.0610000,42.0400000,42.0401000,7826
US1.TWTR_delisted_875018,1,20190808,125700,42.0400000,42.0500000,42.0295000,42.0295000,13490
US1.TWTR_delisted_875018,1,20190808,125800,42.0200000,42.0500000,42.0200000,42.0400000,28800
US1.TWTR_delisted_875018,1,20190808,125900,42.0305000,42.0450000,42.0100000,42.0250000,18875
US1.TWTR_delisted_875018,1,20190808,130000,42.0300000,42.0374000,42.0200000,42.0200000,4088
US1.TWTR_delisted_875018,1,20190808,130100,42.0300000,42.0500000,42.0300000,42.0450000,7400
US1.TWTR_delisted_875018,1,20190808,130200,42.0449000,42.0700000,42.0449000,42.0700000,16668
US1.TWTR_delisted_875018,1,20190808,130300,42.0600000,42.0650000,42.0333000,42.0333000,6200
US1.TWTR_delisted_875018,1,20190808,130400,42.0400000,42.0600000,42.0200000,42.0200000,21467
US1.TWTR_delisted_875018,1,20190808,130500,42.0300000,42.0521000,42.0300000,42.0300000,8766
US1.TWTR_delisted_875018,1,20190808,130600,42.0300000,42.0416000,42.0000000,42.0100000,17283
US1.TWTR_delisted_875018,1,20190808,130700,42.0000000,42.0100000,41.9900000,41.9900000,28154
US1.TWTR_delisted_875018,1,20190808,130800,41.9900000,41.9900000,41.9700000,41.9800000,13126
US1.TWTR_delisted_875018,1,20190808,130900,41.9700000,41.9710000,41.9304000,41.9503000,25447
US1.TWTR_delisted_875018,1,20190808,131000,41.9500000,41.9861000,41.9428000,41.9800000,28766
US1.TWTR_delisted_875018,1,20190808,131100,41.9800000,41.9900000,41.9800000,41.9850000,6867
US1.TWTR_delisted_875018,1,20190808,131200,41.9809000,41.9950000,41.9800000,41.9800000,21045
US1.TWTR_delisted_875018,1,20190808,131300,41.9900000,42.0000000,41.9800000,41.9801000,12909
US1.TWTR_delisted_875018,1,20190808,131400,41.9900000,42.0100000,41.9800000,42.0100000,7198
US1.TWTR_delisted_875018,1,20190808,131500,42.0098000,42.0100000,41.9750000,41.9900000,13727
US1.TWTR_delisted_875018,1,20190808,131600,42.0000000,42.0200000,42.0000000,42.0000000,12063
US1.TWTR_delisted_875018,1,20190808,131700,41.9901000,42.0100000,41.9900000,42.0000000,8308
US1.TWTR_delisted_875018,1,20190808,131800,41.9997000,42.0000000,41.9300000,41.9600000,45756
US1.TWTR_delisted_875018,1,20190808,131900,41.9600000,41.9800000,41.9600000,41.9700000,8570
US1.TWTR_delisted_875018,1,20190808,132000,41.9632000,41.9900000,41.9600000,41.9800000,9848
US1.TWTR_delisted_875018,1,20190808,132100,41.9786000,41.9843000,41.9700000,41.9700000,7499
US1.TWTR_delisted_875018,1,20190808,132200,41.9800000,41.9900000,41.9700000,41.9843000,8870
US1.TWTR_delisted_875018,1,20190808,132300,41.9900000,42.0000000,41.9900000,41.9992000,4700
US1.TWTR_delisted_875018,1,20190808,132400,41.9900000,42.0000000,41.9700000,41.9700000,8691
US1.TWTR_delisted_875018,1,20190808,132500,41.9650000,41.9950000,41.9650000,41.9800000,13262
US1.TWTR_delisted_875018,1,20190808,132600,41.9900000,41.9900000,41.9500000,41.9600000,20573
US1.TWTR_delisted_875018,1,20190808,132700,41.9700000,41.9800000,41.9600000,41.9600000,9098
US1.TWTR_delisted_875018,1,20190808,132800,41.9600000,41.9700000,41.9600000,41.9700000,1704
US1.TWTR_delisted_875018,1,20190808,132900,41.9600000,41.9650000,41.9300000,41.9300000,21003
US1.TWTR_delisted_875018,1,20190808,133000,41.9300000,41.9400000,41.9100000,41.9150000,23194
US1.TWTR_delisted_875018,1,20190808,133100,41.9200000,41.9750000,41.9123000,41.9708000,20875
US1.TWTR_delisted_875018,1,20190808,133200,41.9800000,41.9850000,41.9751000,41.9800000,2100
US1.TWTR_delisted_875018,1,20190808,133300,41.9700000,41.9924000,41.9700000,41.9900000,9925
US1.TWTR_delisted_875018,1,20190808,133400,41.9965000,41.9977000,41.9900000,41.9900000,6500
US1.TWTR_delisted_875018,1,20190808,133500,42.0000000,42.0150000,41.9900000,42.0100000,14851
US1.TWTR_delisted_875018,1,20190808,133600,42.0100000,42.0300000,42.0100000,42.0200000,8900
US1.TWTR_delisted_875018,1,20190808,133700,42.0250000,42.0400000,42.0150000,42.0200000,14328
US1.TWTR_delisted_875018,1,20190808,133800,42.0200000,42.0300000,42.0000000,42.0000000,9901
US1.TWTR_delisted_875018,1,20190808,133900,42.0050000,42.0100000,41.9900000,41.9950000,14026
US1.TWTR_delisted_875018,1,20190808,134000,41.9998000,42.0150000,41.9950000,42.0056000,12793
US1.TWTR_delisted_875018,1,20190808,134100,42.0100000,42.0200000,41.9980000,41.9980000,14405
US1.TWTR_delisted_875018,1,20190808,134200,42.0000000,42.0001000,41.9900000,41.9950000,11099
US1.TWTR_delisted_875018,1,20190808,134300,42.0000000,42.0050000,41.9900000,42.0000000,4433
US1.TWTR_delisted_875018,1,20190808,134400,41.9900000,42.0050000,41.9900000,41.9950000,12492
US1.TWTR_delisted_875018,1,20190808,134500,41.9951000,42.0000000,41.9600000,41.9790000,8749
US1.TWTR_delisted_875018,1,20190808,134600,41.9730000,42.0000000,41.9730000,41.9801000,19009
US1.TWTR_delisted_875018,1,20190808,134700,41.9800000,42.0200000,41.9800000,42.0100000,6019
US1.TWTR_delisted_875018,1,20190808,134800,42.0150000,42.0400000,41.9900000,42.0208000,46913
US1.TWTR_delisted_875018,1,20190808,134900,42.0200000,42.0300000,42.0100000,42.0190000,3250
US1.TWTR_delisted_875018,1,20190808,135000,42.0150000,42.0300000,42.0150000,42.0250000,10325
US1.TWTR_delisted_875018,1,20190808,135100,42.0200000,42.0460000,42.0100000,42.0450000,21703
US1.TWTR_delisted_875018,1,20190808,135200,42.0500000,42.0600000,42.0300000,42.0502000,39620
US1.TWTR_delisted_875018,1,20190808,135300,42.0550000,42.0700000,42.0400000,42.0500000,63177
US1.TWTR_delisted_875018,1,20190808,135400,42.0400000,42.0450000,42.0000000,42.0400000,37319
US1.TWTR_delisted_875018,1,20190808,135500,42.0500000,42.0600000,42.0200000,42.0350000,12999
US1.TWTR_delisted_875018,1,20190808,135600,42.0400000,42.0572000,42.0400000,42.0400000,14402
US1.TWTR_delisted_875018,1,20190808,135700,42.0450000,42.1000000,42.0450000,42.0950000,30348
US1.TWTR_delisted_875018,1,20190808,135800,42.0900000,42.1050000,42.0800000,42.0900000,34523
US1.TWTR_delisted_875018,1,20190808,135900,42.0900000,42.1000000,42.0750000,42.0800000,11614
US1.TWTR_delisted_875018,1,20190808,140000,42.0800000,42.0850000,42.0700000,42.0700000,10241
US1.TWTR_delisted_875018,1,20190808,140100,42.0600000,42.0700000,42.0500000,42.0650000,24150
US1.TWTR_delisted_875018,1,20190808,140200,42.0700000,42.0792000,42.0300000,42.0331000,21013
US1.TWTR_delisted_875018,1,20190808,140300,42.0335000,42.0500000,42.0300000,42.0316000,10113
US1.TWTR_delisted_875018,1,20190808,140400,42.0350000,42.0400000,42.0200000,42.0250000,10431
US1.TWTR_delisted_875018,1,20190808,140500,42.0200000,42.0245000,41.9900000,41.9965000,11228
US1.TWTR_delisted_875018,1,20190808,140600,41.9900000,42.0000000,41.9800000,42.0000000,25783
US1.TWTR_delisted_875018,1,20190808,140700,42.0100000,42.0500000,42.0039000,42.0500000,21068
US1.TWTR_delisted_875018,1,20190808,140800,42.0500000,42.0700000,42.0400000,42.0621000,21841
US1.TWTR_delisted_875018,1,20190808,140900,42.0650000,42.0650000,42.0242000,42.0300000,17590
US1.TWTR_delisted_875018,1,20190808,141000,42.0300000,42.0500000,42.0100000,42.0431000,17785
US1.TWTR_delisted_875018,1,20190808,141100,42.0450000,42.0643000,42.0200000,42.0600000,19591
US1.TWTR_delisted_875018,1,20190808,141200,42.0650000,42.0800000,42.0600000,42.0800000,7864
US1.TWTR_delisted_875018,1,20190808,141300,42.0834000,42.1200000,42.0800000,42.1100000,64294
US1.TWTR_delisted_875018,1,20190808,141400,42.1100000,42.1100000,42.0850000,42.0950000,20592
US1.TWTR_delisted_875018,1,20190808,141500,42.1000000,42.1288000,42.1000000,42.1288000,2500
US1.TWTR_delisted_875018,1,20190808,141600,42.1250000,42.1800000,42.1200000,42.1750000,25115
US1.TWTR_delisted_875018,1,20190808,141700,42.1700000,42.1800000,42.1550000,42.1600000,17580
US1.TWTR_delisted_875018,1,20190808,141800,42.1572000,42.1800000,42.1550000,42.1600000,5056
US1.TWTR_delisted_875018,1,20190808,141900,42.1600000,42.1700000,42.1500000,42.1500000,7593
US1.TWTR_delisted_875018,1,20190808,142000,42.1400000,42.1500000,42.1105000,42.1400000,17583
US1.TWTR_delisted_875018,1,20190808,142100,42.1500000,42.1600000,42.1400000,42.1500000,5910
US1.TWTR_delisted_875018,1,20190808,142200,42.1400000,42.1489000,42.1300000,42.1350000,7889
US1.TWTR_delisted_875018,1,20190808,142300,42.1400000,42.1550000,42.1400000,42.1500000,7940
US1.TWTR_delisted_875018,1,20190808,142400,42.1500000,42.1589000,42.1400000,42.1500000,8814
US1.TWTR_delisted_875018,1,20190808,142500,42.1400000,42.1600000,42.1400000,42.1500000,2920
US1.TWTR_delisted_875018,1,20190808,142600,42.1500000,42.1900000,42.1450000,42.1850000,11468
US1.TWTR_delisted_875018,1,20190808,142700,42.1899000,42.1900000,42.1650000,42.1700000,20427
US1.TWTR_delisted_875018,1,20190808,142800,42.1700000,42.1800000,42.1500000,42.1750000,23108
US1.TWTR_delisted_875018,1,20190808,142900,42.1800000,42.1933000,42.1650000,42.1700000,18479
US1.TWTR_delisted_875018,1,20190808,143000,42.1700000,42.1800000,42.1600000,42.1690000,8004
US1.TWTR_delisted_875018,1,20190808,143100,42.1700000,42.2100000,42.1700000,42.2000000,25395
US1.TWTR_delisted_875018,1,20190808,143200,42.1952000,42.2000000,42.1515000,42.1515000,14837
US1.TWTR_delisted_875018,1,20190808,143300,42.1571000,42.1754000,42.1550000,42.1700000,12743
US1.TWTR_delisted_875018,1,20190808,143400,42.1700000,42.1950000,42.1650000,42.1850000,9703
US1.TWTR_delisted_875018,1,20190808,143500,42.1900000,42.1950000,42.1300000,42.1400000,45395
US1.TWTR_delisted_875018,1,20190808,143600,42.1400000,42.1400000,42.1000000,42.1400000,49769
US1.TWTR_delisted_875018,1,20190808,143700,42.1300000,42.1300000,42.1050000,42.1300000,7132
US1.TWTR_delisted_875018,1,20190808,143800,42.1200000,42.1450000,42.1200000,42.1450000,10266
US1.TWTR_delisted_875018,1,20190808,143900,42.1450000,42.1550000,42.1300000,42.1300000,36423
US1.TWTR_delisted_875018,1,20190808,144000,42.1400000,42.1600000,42.1400000,42.1550000,5314
US1.TWTR_delisted_875018,1,20190808,144100,42.1565000,42.1565000,42.0600000,42.0800000,54567
US1.TWTR_delisted_875018,1,20190808,144200,42.0900000,42.1100000,42.0800000,42.1100000,26516
US1.TWTR_delisted_875018,1,20190808,144300,42.1100000,42.1600000,42.1000000,42.1600000,41327
US1.TWTR_delisted_875018,1,20190808,144400,42.1684000,42.1800000,42.1610000,42.1700000,15177
US1.TWTR_delisted_875018,1,20190808,144500,42.1700000,42.1800000,42.1600000,42.1600000,15725
US1.TWTR_delisted_875018,1,20190808,144600,42.1600000,42.1700000,42.1485000,42.1485000,12723
US1.TWTR_delisted_875018,1,20190808,144700,42.1465000,42.1500000,42.1300000,42.1300000,7378
US1.TWTR_delisted_875018,1,20190808,144800,42.1300000,42.1800000,42.1250000,42.1650000,8241
US1.TWTR_delisted_875018,1,20190808,144900,42.1700000,42.1750000,42.1400000,42.1400000,10197
US1.TWTR_delisted_875018,1,20190808,145000,42.1400000,42.1401000,42.0600000,42.0700000,29237
US1.TWTR_delisted_875018,1,20190808,145100,42.0800000,42.0900000,42.0650000,42.0877000,15783
US1.TWTR_delisted_875018,1,20190808,145200,42.0900000,42.1000000,42.0400000,42.0500000,69571
US1.TWTR_delisted_875018,1,20190808,145300,42.0550000,42.1000000,42.0450000,42.0950000,25695
US1.TWTR_delisted_875018,1,20190808,145400,42.1000000,42.1000000,42.0800000,42.0845000,6066
US1.TWTR_delisted_875018,1,20190808,145500,42.0850000,42.1000000,42.0750000,42.0800000,20544
US1.TWTR_delisted_875018,1,20190808,145600,42.0800000,42.1000000,42.0700000,42.0900000,3350
US1.TWTR_delisted_875018,1,20190808,145700,42.0950000,42.1000000,42.0700000,42.0700000,4542
US1.TWTR_delisted_875018,1,20190808,145800,42.0800000,42.0900000,42.0800000,42.0800000,8800
US1.TWTR_delisted_875018,1,20190808,145900,42.0800000,42.0950000,42.0650000,42.0900000,13534
US1.TWTR_delisted_875018,1,20190808,150000,42.0850000,42.0850000,42.0700000,42.0800000,9073
US1.TWTR_delisted_875018,1,20190808,150100,42.0800000,42.1100000,42.0800000,42.1100000,19479
US1.TWTR_delisted_875018,1,20190808,150200,42.1100000,42.1200000,42.0900000,42.0900000,17730
US1.TWTR_delisted_875018,1,20190808,150300,42.0900000,42.1100000,42.0850000,42.1045000,21871
US1.TWTR_delisted_875018,1,20190808,150400,42.1100000,42.1100000,42.0800000,42.0950000,5360
US1.TWTR_delisted_875018,1,20190808,150500,42.0900000,42.1000000,42.0839000,42.0950000,7569
US1.TWTR_delisted_875018,1,20190808,150600,42.1000000,42.1000000,42.0800000,42.0800000,24529
US1.TWTR_delisted_875018,1,20190808,150700,42.0800000,42.0900000,42.0700000,42.0900000,18723
US1.TWTR_delisted_875018,1,20190808,150800,42.0800000,42.0900000,42.0650000,42.0700000,18447
US1.TWTR_delisted_875018,1,20190808,150900,42.0700000,42.0700000,42.0400000,42.0400000,21592
US1.TWTR_delisted_875018,1,20190808,151000,42.0400000,42.0700000,42.0304000,42.0450000,17657
US1.TWTR_delisted_875018,1,20190808,151100,42.0400000,42.0500000,42.0100000,42.0200000,30746
US1.TWTR_delisted_875018,1,20190808,151200,42.0300000,42.0551000,41.9900000,42.0000000,30631
US1.TWTR_delisted_875018,1,20190808,151300,42.0000000,42.0000000,41.9800000,41.9800000,20746
US1.TWTR_delisted_875018,1,20190808,151400,41.9900000,42.0150000,41.9850000,41.9950000,20738
US1.TWTR_delisted_875018,1,20190808,151500,41.9900000,41.9950000,41.9800000,41.9800000,12632
US1.TWTR_delisted_875018,1,20190808,151600,41.9900000,41.9950000,41.9500000,41.9702000,40005
US1.TWTR_delisted_875018,1,20190808,151700,41.9700000,42.0049000,41.9700000,41.9900000,18905
US1.TWTR_delisted_875018,1,20190808,151800,41.9862000,41.9901000,41.9600000,41.9750000,13109
US1.TWTR_delisted_875018,1,20190808,151900,41.9750000,42.0200000,41.9735000,41.9900000,39557
US1.TWTR_delisted_875018,1,20190808,152000,41.9941000,42.0000000,41.9800000,41.9950000,10067
US1.TWTR_delisted_875018,1,20190808,152100,41.9950000,42.0000000,41.9400000,41.9550000,31896
US1.TWTR_delisted_875018,1,20190808,152200,41.9500000,42.0000000,41.9500000,41.9700000,17522
US1.TWTR_delisted_875018,1,20190808,152300,41.9700000,41.9900000,41.9600000,41.9700000,11166
US1.TWTR_delisted_875018,1,20190808,152400,41.9718000,41.9900000,41.9600000,41.9672000,9823
US1.TWTR_delisted_875018,1,20190808,152500,41.9605000,41.9700000,41.9600000,41.9650000,5544
US1.TWTR_delisted_875018,1,20190808,152600,41.9700000,41.9900000,41.9400000,41.9600000,34076
US1.TWTR_delisted_875018,1,20190808,152700,41.9700000,41.9700000,41.9400000,41.9500000,10083
US1.TWTR_delisted_875018,1,20190808,152800,41.9500000,41.9700000,41.9500000,41.9600000,21276
US1.TWTR_delisted_875018,1,20190808,152900,41.9600000,41.9786000,41.9500000,41.9500000,18470
US1.TWTR_delisted_875018,1,20190808,153000,41.9600000,41.9800000,41.9505000,41.9505000,17113
US1.TWTR_delisted_875018,1,20190808,153100,41.9550000,41.9750000,41.9500000,41.9700000,12046
US1.TWTR_delisted_875018,1,20190808,153200,41.9700000,41.9800000,41.9500000,41.9650000,16025
US1.TWTR_delisted_875018,1,20190808,153300,41.9700000,41.9900000,41.9600000,41.9900000,44146
US1.TWTR_delisted_875018,1,20190808,153400,41.9901000,42.0200000,41.9800000,41.9900000,24171
US1.TWTR_delisted_875018,1,20190808,153500,41.9950000,42.0200000,41.9700000,42.0200000,36862
US1.TWTR_delisted_875018,1,20190808,153600,42.0200000,42.0400000,42.0050000,42.0250000,26418
US1.TWTR_delisted_875018,1,20190808,153700,42.0200000,42.0400000,42.0050000,42.0300000,11581
US1.TWTR_delisted_875018,1,20190808,153800,42.0350000,42.0500000,42.0100000,42.0100000,24102
US1.TWTR_delisted_875018,1,20190808,153900,42.0200000,42.0356000,42.0000000,42.0100000,10400
US1.TWTR_delisted_875018,1,20190808,154000,42.0100000,42.0300000,42.0000000,42.0300000,12293
US1.TWTR_delisted_875018,1,20190808,154100,42.0300000,42.0900000,42.0200000,42.0800000,63369
US1.TWTR_delisted_875018,1,20190808,154200,42.0700000,42.0700000,42.0400000,42.0649000,15690
US1.TWTR_delisted_875018,1,20190808,154300,42.0600000,42.0700000,42.0500000,42.0600000,17527
US1.TWTR_delisted_875018,1,20190808,154400,42.0600000,42.0750000,42.0600000,42.0650000,20360
US1.TWTR_delisted_875018,1,20190808,154500,42.0600000,42.0728000,42.0500000,42.0610000,28016
US1.TWTR_delisted_875018,1,20190808,154600,42.0650000,42.0750000,42.0500000,42.0550000,18889
US1.TWTR_delisted_875018,1,20190808,154700,42.0550000,42.0600000,42.0250000,42.0250000,33729
US1.TWTR_delisted_875018,1,20190808,154800,42.0300000,42.0300000,41.9800000,42.0100000,38529
US1.TWTR_delisted_875018,1,20190808,154900,42.0100000,42.0400000,42.0000000,42.0350000,60864
US1.TWTR_delisted_875018,1,20190808,155000,42.0300000,42.0300000,42.0000000,42.0000000,18365
US1.TWTR_delisted_875018,1,20190808,155100,42.0050000,42.0400000,42.0000000,42.0300000,45423
US1.TWTR_delisted_875018,1,20190808,155200,42.0400000,42.0400000,42.0000000,42.0150000,27464
US1.TWTR_delisted_875018,1,20190808,155300,42.0168000,42.0500000,42.0000000,42.0500000,69032
US1.TWTR_delisted_875018,1,20190808,155400,42.0500000,42.0700000,42.0400000,42.0700000,23313
US1.TWTR_delisted_875018,1,20190808,155500,42.0700000,42.0700000,42.0290000,42.0553000,85069
US1.TWTR_delisted_875018,1,20190808,155600,42.0500000,42.0600000,42.0100000,42.0200000,82877
US1.TWTR_delisted_875018,1,20190808,155700,42.0100000,42.0200000,41.9550000,41.9850000,132744
US1.TWTR_delisted_875018,1,20190808,155800,41.9800000,41.9900000,41.9800000,41.9800000,91904
US1.TWTR_delisted_875018,1,20190808,155900,41.9800000,41.9900000,41.9500000,41.9900000,135658
US1.TWTR_delisted_875018,1,20190808,160000,41.9850000,42.0700000,41.9500000,42.0600000,302782
US1.TWTR_delisted_875018,1,20190809,093100,41.7800000,41.8462000,41.6300000,41.6600000,110991
US1.TWTR_delisted_875018,1,20190809,093200,41.6500000,41.7011000,41.5200000,41.5839000,42829
US1.TWTR_delisted_875018,1,20190809,093300,41.5900000,41.6700000,41.5900000,41.6317000,52357
US1.TWTR_delisted_875018,1,20190809,093400,41.6300000,41.6300000,41.4500000,41.4500000,54542
US1.TWTR_delisted_875018,1,20190809,093500,41.4500000,41.7134000,41.4373000,41.7134000,53636
US1.TWTR_delisted_875018,1,20190809,093600,41.7000000,41.9700000,41.6800000,41.8800000,89854
US1.TWTR_delisted_875018,1,20190809,093700,41.8800000,41.9500000,41.7500000,41.8200000,29567
US1.TWTR_delisted_875018,1,20190809,093800,41.8100000,41.8400000,41.7700000,41.8300000,16310
US1.TWTR_delisted_875018,1,20190809,093900,41.8250000,41.8800000,41.7600000,41.8387000,39190
US1.TWTR_delisted_875018,1,20190809,094000,41.8400000,41.9200000,41.8300000,41.8401000,30805
US1.TWTR_delisted_875018,1,20190809,094100,41.8400000,41.9000000,41.7600000,41.7703000,26519
US1.TWTR_delisted_875018,1,20190809,094200,41.7701000,41.8400000,41.7700000,41.7800000,18630
US1.TWTR_delisted_875018,1,20190809,094300,41.7700000,41.7700000,41.6400000,41.6800000,22743
US1.TWTR_delisted_875018,1,20190809,094400,41.6800000,41.6850000,41.6100000,41.6500000,13249
US1.TWTR_delisted_875018,1,20190809,094500,41.6550000,41.6560000,41.5900000,41.5900000,30302
US1.TWTR_delisted_875018,1,20190809,094600,41.5900000,41.6000000,41.5200000,41.5850000,38222
US1.TWTR_delisted_875018,1,20190809,094700,41.5900000,41.6100000,41.5600000,41.5600000,15787
US1.TWTR_delisted_875018,1,20190809,094800,41.5650000,41.5800000,41.5200000,41.5700000,17113
US1.TWTR_delisted_875018,1,20190809,094900,41.5771000,41.6003000,41.5700000,41.6003000,19424
US1.TWTR_delisted_875018,1,20190809,095000,41.6200000,41.6800000,41.6000000,41.6000000,35489
US1.TWTR_delisted_875018,1,20190809,095100,41.6101000,41.6250000,41.4700000,41.5060000,78049
US1.TWTR_delisted_875018,1,20190809,095200,41.5062000,41.6200000,41.5000000,41.6100000,27330
US1.TWTR_delisted_875018,1,20190809,095300,41.6100000,41.6100000,41.5730000,41.5744000,9827
US1.TWTR_delisted_875018,1,20190809,095400,41.5800000,41.6000000,41.5500000,41.5700000,14482
US1.TWTR_delisted_875018,1,20190809,095500,41.5850000,41.6400000,41.5850000,41.6250000,15386
US1.TWTR_delisted_875018,1,20190809,095600,41.6399000,41.7200000,41.6399000,41.7182000,21642
US1.TWTR_delisted_875018,1,20190809,095700,41.7216000,41.7216000,41.6583000,41.6600000,10254
US1.TWTR_delisted_875018,1,20190809,095800,41.6600000,41.7000000,41.6350000,41.6800000,10711
US1.TWTR_delisted_875018,1,20190809,095900,41.6850000,41.7500000,41.6700000,41.7400000,29425
US1.TWTR_delisted_875018,1,20190809,100000,41.7500000,41.7500000,41.6600000,41.7100000,23545
US1.TWTR_delisted_875018,1,20190809,100100,41.7200000,41.7400000,41.6700000,41.6700000,14242
US1.TWTR_delisted_875018,1,20190809,100200,41.6800000,41.6800000,41.5900000,41.6100000,15320
US1.TWTR_delisted_875018,1,20190809,100300,41.6100000,41.6100000,41.4950000,41.5299000,68441
US1.TWTR_delisted_875018,1,20190809,100400,41.5400000,41.6000000,41.5200000,41.6000000,21341
US1.TWTR_delisted_875018,1,20190809,100500,41.6000000,41.6950000,41.6000000,41.6800000,23553
US1.TWTR_delisted_875018,1,20190809,100600,41.6750000,41.7050000,41.6600000,41.7000000,18455
US1.TWTR_delisted_875018,1,20190809,100700,41.7050000,41.7400000,41.7050000,41.7100000,26786
US1.TWTR_delisted_875018,1,20190809,100800,41.7100000,41.7500000,41.6500000,41.6500000,21599
US1.TWTR_delisted_875018,1,20190809,100900,41.6400000,41.6400000,41.5500000,41.6400000,43182
US1.TWTR_delisted_875018,1,20190809,101000,41.6200000,41.6400000,41.5700000,41.5700000,17137
US1.TWTR_delisted_875018,1,20190809,101100,41.6000000,41.6500000,41.6000000,41.6300000,9845
US1.TWTR_delisted_875018,1,20190809,101200,41.6400000,41.6848000,41.6200000,41.6800000,8210
US1.TWTR_delisted_875018,1,20190809,101300,41.6900000,41.7200000,41.6500000,41.6599000,9353
US1.TWTR_delisted_875018,1,20190809,101400,41.6600000,41.7000000,41.6500000,41.7000000,9310
US1.TWTR_delisted_875018,1,20190809,101500,41.7100000,41.7400000,41.6800000,41.6900000,28574
US1.TWTR_delisted_875018,1,20190809,101600,41.6980000,41.7200000,41.6750000,41.7200000,9491
US1.TWTR_delisted_875018,1,20190809,101700,41.7200000,41.7200000,41.6400000,41.6500000,10842
US1.TWTR_delisted_875018,1,20190809,101800,41.6600000,41.6900000,41.6500000,41.6700000,8832
US1.TWTR_delisted_875018,1,20190809,101900,41.6700000,41.6900000,41.6500000,41.6800000,11822
US1.TWTR_delisted_875018,1,20190809,102000,41.6750000,41.6900000,41.5600000,41.5600000,36501
US1.TWTR_delisted_875018,1,20190809,102100,41.5600000,41.5700000,41.4657000,41.4700000,78914
US1.TWTR_delisted_875018,1,20190809,102200,41.4799000,41.4800000,41.3200000,41.3383000,144130
US1.TWTR_delisted_875018,1,20190809,102300,41.3300000,41.3600000,41.3062000,41.3401000,99081
US1.TWTR_delisted_875018,1,20190809,102400,41.3500000,41.3900000,41.3300000,41.3521000,34281
US1.TWTR_delisted_875018,1,20190809,102500,41.3700000,41.4200000,41.3602000,41.4200000,18246
US1.TWTR_delisted_875018,1,20190809,102600,41.4215000,41.4600000,41.4100000,41.4200000,20786
US1.TWTR_delisted_875018,1,20190809,102700,41.4100000,41.4100000,41.3700000,41.3970000,33778
US1.TWTR_delisted_875018,1,20190809,102800,41.3900000,41.4648000,41.3800000,41.4100000,19768
US1.TWTR_delisted_875018,1,20190809,102900,41.4050000,41.4100000,41.3600000,41.3900000,21134
US1.TWTR_delisted_875018,1,20190809,103000,41.3900000,41.3900000,41.3400000,41.3400000,13203
US1.TWTR_delisted_875018,1,20190809,103100,41.3399000,41.3800000,41.3300000,41.3600000,18869
US1.TWTR_delisted_875018,1,20190809,103200,41.3600000,41.4000000,41.3500000,41.3900000,18506
US1.TWTR_delisted_875018,1,20190809,103300,41.3800000,41.3800000,41.2400000,41.2700000,50269
US1.TWTR_delisted_875018,1,20190809,103400,41.2506000,41.3300000,41.2500000,41.3100000,37803
US1.TWTR_delisted_875018,1,20190809,103500,41.2950000,41.3150000,41.2600000,41.3130000,26055
US1.TWTR_delisted_875018,1,20190809,103600,41.3100000,41.3730000,41.3100000,41.3700000,20212
US1.TWTR_delisted_875018,1,20190809,103700,41.3850000,41.3900000,41.3400000,41.3538000,17139
US1.TWTR_delisted_875018,1,20190809,103800,41.3596000,41.4200000,41.3500000,41.4100000,25354
US1.TWTR_delisted_875018,1,20190809,103900,41.4100000,41.4500000,41.4098000,41.4304000,27165
US1.TWTR_delisted_875018,1,20190809,104000,41.4400000,41.4400000,41.4000000,41.4000000,12811
US1.TWTR_delisted_875018,1,20190809,104100,41.4200000,41.4200000,41.3650000,41.3650000,22208
US1.TWTR_delisted_875018,1,20190809,104200,41.3700000,41.3700000,41.3400000,41.3400000,95502
US1.TWTR_delisted_875018,1,20190809,104300,41.3500000,41.3850000,41.3500000,41.3700000,6560
US1.TWTR_delisted_875018,1,20190809,104400,41.3700000,41.3800000,41.3175000,41.3175000,9368
US1.TWTR_delisted_875018,1,20190809,104500,41.3100000,41.3150000,41.2500000,41.3050000,61066
US1.TWTR_delisted_875018,1,20190809,104600,41.3000000,41.3200000,41.2800000,41.3049000,28172
US1.TWTR_delisted_875018,1,20190809,104700,41.3100000,41.3200000,41.2800000,41.2861000,15753
US1.TWTR_delisted_875018,1,20190809,104800,41.2800000,41.3400000,41.2600000,41.3200000,21456
US1.TWTR_delisted_875018,1,20190809,104900,41.3200000,41.4000000,41.3200000,41.4000000,26558
US1.TWTR_delisted_875018,1,20190809,105000,41.3950000,41.4096000,41.3600000,41.3600000,18711
US1.TWTR_delisted_875018,1,20190809,105100,41.3500000,41.4170000,41.3450000,41.4100000,17006
US1.TWTR_delisted_875018,1,20190809,105200,41.4200000,41.4400000,41.4100000,41.4300000,21384
US1.TWTR_delisted_875018,1,20190809,105300,41.4400000,41.4500000,41.4300000,41.4301000,19766
US1.TWTR_delisted_875018,1,20190809,105400,41.4399000,41.4500000,41.4200000,41.4200000,22729
US1.TWTR_delisted_875018,1,20190809,105500,41.4200000,41.4350000,41.4050000,41.4350000,17336
US1.TWTR_delisted_875018,1,20190809,105600,41.4300000,41.4300000,41.3800000,41.4300000,12543
US1.TWTR_delisted_875018,1,20190809,105700,41.4600000,41.4800000,41.4550000,41.4700000,25943
US1.TWTR_delisted_875018,1,20190809,105800,41.4800000,41.4800000,41.4416000,41.4700000,20009
US1.TWTR_delisted_875018,1,20190809,105900,41.4650000,41.4650000,41.4308000,41.4500000,2223
US1.TWTR_delisted_875018,1,20190809,110000,41.4567000,41.4684000,41.4300000,41.4684000,8488
US1.TWTR_delisted_875018,1,20190809,110100,41.4600000,41.4700000,41.4100000,41.4400000,26781
US1.TWTR_delisted_875018,1,20190809,110200,41.4450000,41.4450000,41.4000000,41.4043000,9960
US1.TWTR_delisted_875018,1,20190809,110300,41.4000000,41.4100000,41.3700000,41.3900000,36867
US1.TWTR_delisted_875018,1,20190809,110400,41.3900000,41.3900000,41.3100000,41.3100000,18410
US1.TWTR_delisted_875018,1,20190809,110500,41.3150000,41.3650000,41.3150000,41.3550000,18558
US1.TWTR_delisted_875018,1,20190809,110600,41.3500000,41.3500000,41.2900000,41.3199000,16801
US1.TWTR_delisted_875018,1,20190809,110700,41.3150000,41.3300000,41.3100000,41.3200000,6702
US1.TWTR_delisted_875018,1,20190809,110800,41.3150000,41.3300000,41.3000000,41.3250000,9083
US1.TWTR_delisted_875018,1,20190809,110900,41.3200000,41.3300000,41.3150000,41.3200000,10220
US1.TWTR_delisted_875018,1,20190809,111000,41.3200000,41.3300000,41.3150000,41.3200000,11366
US1.TWTR_delisted_875018,1,20190809,111100,41.3100000,41.3650000,41.3100000,41.3650000,12804
US1.TWTR_delisted_875018,1,20190809,111200,41.3650000,41.3700000,41.3250000,41.3350000,11484
US1.TWTR_delisted_875018,1,20190809,111300,41.3350000,41.3400000,41.3100000,41.3100000,7868
US1.TWTR_delisted_875018,1,20190809,111400,41.3200000,41.3200000,41.2616000,41.2616000,18896
US1.TWTR_delisted_875018,1,20190809,111500,41.2650000,41.3200000,41.2601000,41.2950000,34428
US1.TWTR_delisted_875018,1,20190809,111600,41.2900000,41.2900000,41.2650000,41.2700000,21660
US1.TWTR_delisted_875018,1,20190809,111700,41.2650000,41.2700000,41.2449000,41.2500000,26563
US1.TWTR_delisted_875018,1,20190809,111800,41.2500000,41.2600000,41.2400000,41.2458000,12010
US1.TWTR_delisted_875018,1,20190809,111900,41.2450000,41.2850000,41.2400000,41.2600000,20166
US1.TWTR_delisted_875018,1,20190809,112000,41.2500000,41.2500000,41.2100000,41.2100000,22994
US1.TWTR_delisted_875018,1,20190809,112100,41.2150000,41.2200000,41.1801000,41.1850000,37530
US1.TWTR_delisted_875018,1,20190809,112200,41.1800000,41.1900000,41.1400000,41.1872000,49567
US1.TWTR_delisted_875018,1,20190809,112300,41.1800000,41.1852000,41.1551000,41.1700000,7669
US1.TWTR_delisted_875018,1,20190809,112400,41.1732000,41.1984000,41.1732000,41.1800000,26151
US1.TWTR_delisted_875018,1,20190809,112500,41.1800000,41.1800000,41.1200000,41.1250000,23763
US1.TWTR_delisted_875018,1,20190809,112600,41.1300000,41.1300000,41.0550000,41.0900000,79763
US1.TWTR_delisted_875018,1,20190809,112700,41.0800000,41.0800000,41.0300000,41.0399000,30445
US1.TWTR_delisted_875018,1,20190809,112800,41.0300000,41.0400000,41.0200000,41.0299000,16224
US1.TWTR_delisted_875018,1,20190809,112900,41.0100000,41.0800000,41.0100000,41.0652000,11827
US1.TWTR_delisted_875018,1,20190809,113000,41.0600000,41.0649000,41.0200000,41.0300000,34493
US1.TWTR_delisted_875018,1,20190809,113100,41.0200000,41.1200000,41.0200000,41.1000000,35147
US1.TWTR_delisted_875018,1,20190809,113200,41.0900000,41.1300000,41.0700000,41.0700000,10633
US1.TWTR_delisted_875018,1,20190809,113300,41.0700000,41.0999000,41.0700000,41.0900000,3952
US1.TWTR_delisted_875018,1,20190809,113400,41.0900000,41.1500000,41.0800000,41.0950000,17752
US1.TWTR_delisted_875018,1,20190809,113500,41.1000000,41.1100000,41.0800000,41.1000000,12633
US1.TWTR_delisted_875018,1,20190809,113600,41.0900000,41.1000000,41.0500000,41.0800000,25276
US1.TWTR_delisted_875018,1,20190809,113700,41.0725000,41.1200000,41.0700000,41.1100000,10503
US1.TWTR_delisted_875018,1,20190809,113800,41.1000000,41.1000000,41.0400000,41.0450000,10622
US1.TWTR_delisted_875018,1,20190809,113900,41.0400000,41.0600000,41.0300000,41.0350000,12106
US1.TWTR_delisted_875018,1,20190809,114000,41.0300000,41.0357000,40.9500000,40.9600000,57496
US1.TWTR_delisted_875018,1,20190809,114100,40.9700000,40.9800000,40.9400000,40.9737000,36812
US1.TWTR_delisted_875018,1,20190809,114200,40.9700000,41.0200000,40.9600000,41.0150000,20312
US1.TWTR_delisted_875018,1,20190809,114300,41.0100000,41.0600000,41.0000000,41.0200000,20397
US1.TWTR_delisted_875018,1,20190809,114400,41.0000000,41.0000000,40.9601000,40.9900000,28830
US1.TWTR_delisted_875018,1,20190809,114500,40.9900000,40.9900000,40.9400000,40.9600000,45840
US1.TWTR_delisted_875018,1,20190809,114600,40.9600000,41.0400000,40.9400000,41.0400000,24394
US1.TWTR_delisted_875018,1,20190809,114700,41.0450000,41.0450000,40.9900000,41.0300000,27378
US1.TWTR_delisted_875018,1,20190809,114800,41.0500000,41.0600000,41.0200000,41.0300000,46969
US1.TWTR_delisted_875018,1,20190809,114900,41.0300000,41.1000000,41.0200000,41.0900000,6514
US1.TWTR_delisted_875018,1,20190809,115000,41.1000000,41.1200000,41.0700000,41.1163000,45825
US1.TWTR_delisted_875018,1,20190809,115100,41.1200000,41.1200000,41.0900000,41.1100000,17330
US1.TWTR_delisted_875018,1,20190809,115200,41.1100000,41.1400000,41.1100000,41.1200000,22301
US1.TWTR_delisted_875018,1,20190809,115300,41.1200000,41.1200000,41.0800000,41.1100000,10213
US1.TWTR_delisted_875018,1,20190809,115400,41.1200000,41.1200000,41.0900000,41.1200000,12524
US1.TWTR_delisted_875018,1,20190809,115500,41.1150000,41.1200000,41.0901000,41.0901000,19368
US1.TWTR_delisted_875018,1,20190809,115600,41.0900000,41.1200000,41.0650000,41.1200000,18100
US1.TWTR_delisted_875018,1,20190809,115700,41.1200000,41.1200000,41.0842000,41.0900000,16100
US1.TWTR_delisted_875018,1,20190809,115800,41.1100000,41.1200000,41.0700000,41.0700000,10486
US1.TWTR_delisted_875018,1,20190809,115900,41.0700000,41.0700000,41.0250000,41.0307000,9339
US1.TWTR_delisted_875018,1,20190809,120000,41.0331000,41.0700000,41.0331000,41.0700000,3829
US1.TWTR_delisted_875018,1,20190809,120100,41.0600000,41.0992000,41.0600000,41.0799000,10212
US1.TWTR_delisted_875018,1,20190809,120200,41.0800000,41.1347000,41.0800000,41.1347000,20715
US1.TWTR_delisted_875018,1,20190809,120300,41.1400000,41.1649000,41.1400000,41.1600000,10356
US1.TWTR_delisted_875018,1,20190809,120400,41.1683000,41.1900000,41.1450000,41.1700000,10974
US1.TWTR_delisted_875018,1,20190809,120500,41.1807000,41.1900000,41.1000000,41.1350000,34423
US1.TWTR_delisted_875018,1,20190809,120600,41.1350000,41.1600000,41.1350000,41.1550000,22520
US1.TWTR_delisted_875018,1,20190809,120700,41.1550000,41.1550000,41.1100000,41.1100000,10703
US1.TWTR_delisted_875018,1,20190809,120800,41.1150000,41.1400000,41.1050000,41.1350000,11117
US1.TWTR_delisted_875018,1,20190809,120900,41.1450000,41.1700000,41.1400000,41.1700000,11829
US1.TWTR_delisted_875018,1,20190809,121000,41.1650000,41.1800000,41.1469000,41.1600000,21266
US1.TWTR_delisted_875018,1,20190809,121100,41.1550000,41.1700000,41.1500000,41.1600000,11615
US1.TWTR_delisted_875018,1,20190809,121200,41.1600000,41.1700000,41.1450000,41.1600000,6603
US1.TWTR_delisted_875018,1,20190809,121300,41.1665000,41.1800000,41.1600000,41.1665000,7142
US1.TWTR_delisted_875018,1,20190809,121400,41.1600000,41.1800000,41.1450000,41.1450000,10372
US1.TWTR_delisted_875018,1,20190809,121500,41.1450000,41.1800000,41.1450000,41.1699000,6516
US1.TWTR_delisted_875018,1,20190809,121600,41.1600000,41.1600000,41.1000000,41.1000000,35684
US1.TWTR_delisted_875018,1,20190809,121700,41.0954000,41.1200000,41.0700000,41.0800000,15806
US1.TWTR_delisted_875018,1,20190809,121800,41.0723000,41.0900000,41.0601000,41.0800000,8977
US1.TWTR_delisted_875018,1,20190809,121900,41.0820000,41.1200000,41.0820000,41.1150000,5150
US1.TWTR_delisted_875018,1,20190809,122000,41.1116000,41.1200000,41.1000000,41.1000000,3627
US1.TWTR_delisted_875018,1,20190809,122100,41.1000000,41.1100000,41.0900000,41.0900000,10357
US1.TWTR_delisted_875018,1,20190809,122200,41.0900000,41.1300000,41.0900000,41.1100000,8960
US1.TWTR_delisted_875018,1,20190809,122300,41.1150000,41.1500000,41.1150000,41.1351000,6822
US1.TWTR_delisted_875018,1,20190809,122400,41.1300000,41.1600000,41.1300000,41.1499000,4350
US1.TWTR_delisted_875018,1,20190809,122500,41.1500000,41.1501000,41.1345000,41.1501000,7141
US1.TWTR_delisted_875018,1,20190809,122600,41.1500000,41.1800000,41.1400000,41.1650000,15246
US1.TWTR_delisted_875018,1,20190809,122700,41.1650000,41.1650000,41.1300000,41.1600000,10761
US1.TWTR_delisted_875018,1,20190809,122800,41.1600000,41.2000000,41.1600000,41.1900000,15564
US1.TWTR_delisted_875018,1,20190809,122900,41.1900000,41.2178000,41.1900000,41.1950000,18128
US1.TWTR_delisted_875018,1,20190809,123000,41.2000000,41.2000000,41.1602000,41.1700000,4222
US1.TWTR_delisted_875018,1,20190809,123100,41.1700000,41.1900000,41.1700000,41.1750000,10025
US1.TWTR_delisted_875018,1,20190809,123200,41.1800000,41.2000000,41.1800000,41.1965000,4951
US1.TWTR_delisted_875018,1,20190809,123300,41.2000000,41.2423000,41.2000000,41.2294000,7179
US1.TWTR_delisted_875018,1,20190809,123400,41.2250000,41.2400000,41.2100000,41.2200000,8299
US1.TWTR_delisted_875018,1,20190809,123500,41.2200000,41.2500000,41.2200000,41.2400000,6336
US1.TWTR_delisted_875018,1,20190809,123600,41.2400000,41.2600000,41.2100000,41.2100000,14245
US1.TWTR_delisted_875018,1,20190809,123700,41.2200000,41.2300000,41.2000000,41.2150000,7048
US1.TWTR_delisted_875018,1,20190809,123800,41.2150000,41.2200000,41.2000000,41.2150000,4305
US1.TWTR_delisted_875018,1,20190809,123900,41.2100000,41.2450000,41.2000000,41.2350000,13313
US1.TWTR_delisted_875018,1,20190809,124000,41.2400000,41.2900000,41.2400000,41.2900000,37521
US1.TWTR_delisted_875018,1,20190809,124100,41.2900000,41.3100000,41.2600000,41.3000000,28935
US1.TWTR_delisted_875018,1,20190809,124200,41.2918000,41.3400000,41.2918000,41.3100000,39163
US1.TWTR_delisted_875018,1,20190809,124300,41.3100000,41.3200000,41.3046000,41.3150000,14350
US1.TWTR_delisted_875018,1,20190809,124400,41.3185000,41.3400000,41.3050000,41.3300000,10462
US1.TWTR_delisted_875018,1,20190809,124500,41.3250000,41.3250000,41.2950000,41.3100000,18592
US1.TWTR_delisted_875018,1,20190809,124600,41.3094000,41.3250000,41.2800000,41.2866000,20223
US1.TWTR_delisted_875018,1,20190809,124700,41.2816000,41.3350000,41.2816000,41.3300000,16539
US1.TWTR_delisted_875018,1,20190809,124800,41.3350000,41.3350000,41.2900000,41.3002000,5950
US1.TWTR_delisted_875018,1,20190809,124900,41.3100000,41.3100000,41.2932000,41.3049000,12574
US1.TWTR_delisted_875018,1,20190809,125000,41.3100000,41.3250000,41.3100000,41.3200000,4519
US1.TWTR_delisted_875018,1,20190809,125100,41.3250000,41.3450000,41.3050000,41.3190000,18374
US1.TWTR_delisted_875018,1,20190809,125200,41.3100000,41.3100000,41.2800000,41.2880000,5100
US1.TWTR_delisted_875018,1,20190809,125300,41.2810000,41.3100000,41.2810000,41.2950000,10962
US1.TWTR_delisted_875018,1,20190809,125400,41.3000000,41.3700000,41.3000000,41.3650000,26673
US1.TWTR_delisted_875018,1,20190809,125500,41.3650000,41.4500000,41.3600000,41.4500000,47036
US1.TWTR_delisted_875018,1,20190809,125600,41.4500000,41.4700000,41.4003000,41.4200000,43810
US1.TWTR_delisted_875018,1,20190809,125700,41.4200000,41.4800000,41.4100000,41.4700000,29130
US1.TWTR_delisted_875018,1,20190809,125800,41.4656000,41.4656000,41.3986000,41.3986000,74001
US1.TWTR_delisted_875018,1,20190809,125900,41.4000000,41.4150000,41.3900000,41.4100000,24065
US1.TWTR_delisted_875018,1,20190809,130000,41.4200000,41.4350000,41.4100000,41.4300000,20413
US1.TWTR_delisted_875018,1,20190809,130100,41.4200000,41.5000000,41.4150000,41.4800000,48461
US1.TWTR_delisted_875018,1,20190809,130200,41.4741000,41.4900000,41.4523000,41.4600000,43814
US1.TWTR_delisted_875018,1,20190809,130300,41.4700000,41.4800000,41.4300000,41.4342000,15832
US1.TWTR_delisted_875018,1,20190809,130400,41.4400000,41.4939000,41.4400000,41.4900000,19308
US1.TWTR_delisted_875018,1,20190809,130500,41.4805000,41.4805000,41.4400000,41.4500000,16378
US1.TWTR_delisted_875018,1,20190809,130600,41.4700000,41.4700000,41.4300000,41.4450000,5255
US1.TWTR_delisted_875018,1,20190809,130700,41.4500000,41.4600000,41.4317000,41.4400000,8286
US1.TWTR_delisted_875018,1,20190809,130800,41.4500000,41.4700000,41.4400000,41.4467000,12935
US1.TWTR_delisted_875018,1,20190809,130900,41.4500000,41.4552000,41.4200000,41.4200000,6460
US1.TWTR_delisted_875018,1,20190809,131000,41.4305000,41.4900000,41.4305000,41.4700000,11058
US1.TWTR_delisted_875018,1,20190809,131100,41.4600000,41.4800000,41.4450000,41.4700000,13221
US1.TWTR_delisted_875018,1,20190809,131200,41.4500000,41.5000000,41.4400000,41.4850000,15320
US1.TWTR_delisted_875018,1,20190809,131300,41.4850000,41.5100000,41.4800000,41.4900000,29709
US1.TWTR_delisted_875018,1,20190809,131400,41.4850000,41.5400000,41.4850000,41.5031000,46206
US1.TWTR_delisted_875018,1,20190809,131500,41.5100000,41.5100000,41.4700000,41.4800000,20428
US1.TWTR_delisted_875018,1,20190809,131600,41.4800000,41.4900000,41.4550000,41.4667000,8291
US1.TWTR_delisted_875018,1,20190809,131700,41.4600000,41.4957000,41.4550000,41.4800000,20200
US1.TWTR_delisted_875018,1,20190809,131800,41.4700000,41.5300000,41.4700000,41.5150000,16377
US1.TWTR_delisted_875018,1,20190809,131900,41.5200000,41.5600000,41.5100000,41.5500000,20100
US1.TWTR_delisted_875018,1,20190809,132000,41.5400000,41.5400000,41.5201000,41.5293000,12383
US1.TWTR_delisted_875018,1,20190809,132100,41.5250000,41.5800000,41.5150000,41.5700000,9855
US1.TWTR_delisted_875018,1,20190809,132200,41.5700000,41.5700000,41.5400000,41.5699000,33057
US1.TWTR_delisted_875018,1,20190809,132300,41.5600000,41.6000000,41.5600000,41.5837000,39767
US1.TWTR_delisted_875018,1,20190809,132400,41.5800000,41.5899000,41.5450000,41.5650000,28971
US1.TWTR_delisted_875018,1,20190809,132500,41.5750000,41.5800000,41.5400000,41.5650000,5944
US1.TWTR_delisted_875018,1,20190809,132600,41.5600000,41.5950000,41.5600000,41.5900000,7828
US1.TWTR_delisted_875018,1,20190809,132700,41.5820000,41.6300000,41.5600000,41.6111000,31355
US1.TWTR_delisted_875018,1,20190809,132800,41.6150000,41.6500000,41.6000000,41.6400000,22825
US1.TWTR_delisted_875018,1,20190809,132900,41.6500000,41.6857000,41.6500000,41.6750000,67903
US1.TWTR_delisted_875018,1,20190809,133000,41.6700000,41.6800000,41.6500000,41.6550000,25091
US1.TWTR_delisted_875018,1,20190809,133100,41.6700000,41.7389000,41.6700000,41.7389000,46134
US1.TWTR_delisted_875018,1,20190809,133200,41.7400000,41.7600000,41.7100000,41.7500000,35091
US1.TWTR_delisted_875018,1,20190809,133300,41.7500000,41.7500000,41.7235000,41.7400000,21410
US1.TWTR_delisted_875018,1,20190809,133400,41.7300000,41.7600000,41.7100000,41.7400000,56763
US1.TWTR_delisted_875018,1,20190809,133500,41.7300000,41.7400000,41.7150000,41.7200000,14480
US1.TWTR_delisted_875018,1,20190809,133600,41.7200000,41.7338000,41.7100000,41.7100000,13090
US1.TWTR_delisted_875018,1,20190809,133700,41.7100000,41.7100000,41.6707000,41.6800000,18050
US1.TWTR_delisted_875018,1,20190809,133800,41.6800000,41.6900000,41.6800000,41.6900000,9084
US1.TWTR_delisted_875018,1,20190809,133900,41.6850000,41.6850000,41.6350000,41.6500000,18662
US1.TWTR_delisted_875018,1,20190809,134000,41.6400000,41.6800000,41.6200000,41.6230000,15960
US1.TWTR_delisted_875018,1,20190809,134100,41.6200000,41.6600000,41.6200000,41.6600000,11524
US1.TWTR_delisted_875018,1,20190809,134200,41.6600000,41.6800000,41.6600000,41.6758000,3219
US1.TWTR_delisted_875018,1,20190809,134300,41.6800000,41.6800000,41.6400000,41.6600000,11459
US1.TWTR_delisted_875018,1,20190809,134400,41.6650000,41.6700000,41.6500000,41.6600000,4826
US1.TWTR_delisted_875018,1,20190809,134500,41.6657000,41.6700000,41.6400000,41.6500000,14579
US1.TWTR_delisted_875018,1,20190809,134600,41.6550000,41.6650000,41.6400000,41.6501000,6341
US1.TWTR_delisted_875018,1,20190809,134700,41.6500000,41.6600000,41.6450000,41.6530000,5461
US1.TWTR_delisted_875018,1,20190809,134800,41.6519000,41.6542000,41.6300000,41.6300000,18939
US1.TWTR_delisted_875018,1,20190809,134900,41.6400000,41.6400000,41.6300000,41.6400000,6383
US1.TWTR_delisted_875018,1,20190809,135000,41.6400000,41.6700000,41.6200000,41.6600000,13106
US1.TWTR_delisted_875018,1,20190809,135100,41.6600000,41.6850000,41.6500000,41.6600000,9952
US1.TWTR_delisted_875018,1,20190809,135200,41.6600000,41.6700000,41.6400000,41.6658000,9405
US1.TWTR_delisted_875018,1,20190809,135300,41.6700000,41.6752000,41.6600000,41.6700000,4583
US1.TWTR_delisted_875018,1,20190809,135400,41.6800000,41.6800000,41.6600000,41.6700000,14100
US1.TWTR_delisted_875018,1,20190809,135500,41.6600000,41.6700000,41.6400000,41.6501000,5327
US1.TWTR_delisted_875018,1,20190809,135600,41.6500000,41.6550000,41.6400000,41.6500000,3358
US1.TWTR_delisted_875018,1,20190809,135700,41.6600000,41.6700000,41.6500000,41.6600000,5200
US1.TWTR_delisted_875018,1,20190809,135800,41.6550000,41.6600000,41.6300000,41.6300000,2918
US1.TWTR_delisted_875018,1,20190809,135900,41.6400000,41.6464000,41.6250000,41.6394000,7820
US1.TWTR_delisted_875018,1,20190809,140000,41.6450000,41.6500000,41.6300000,41.6300000,5640
US1.TWTR_delisted_875018,1,20190809,140100,41.6400000,41.6500000,41.6000000,41.6000000,10448
US1.TWTR_delisted_875018,1,20190809,140200,41.5950000,41.6000000,41.5900000,41.6000000,30811
US1.TWTR_delisted_875018,1,20190809,140300,41.6050000,41.6060000,41.5700000,41.5800000,20178
US1.TWTR_delisted_875018,1,20190809,140400,41.5818000,41.5900000,41.5650000,41.5650000,10036
US1.TWTR_delisted_875018,1,20190809,140500,41.5600000,41.5700000,41.5442000,41.5700000,14112
US1.TWTR_delisted_875018,1,20190809,140600,41.5693000,41.6300000,41.5600000,41.6300000,17951
US1.TWTR_delisted_875018,1,20190809,140700,41.6315000,41.6315000,41.5950000,41.6100000,7311
US1.TWTR_delisted_875018,1,20190809,140800,41.6100000,41.6150000,41.5800000,41.5850000,3300
US1.TWTR_delisted_875018,1,20190809,140900,41.5750000,41.5800000,41.5400000,41.5600000,17529
US1.TWTR_delisted_875018,1,20190809,141000,41.5600000,41.5800000,41.5538000,41.5700000,9630
US1.TWTR_delisted_875018,1,20190809,141100,41.5600000,41.5600000,41.5200000,41.5300000,11986
US1.TWTR_delisted_875018,1,20190809,141200,41.5301000,41.5550000,41.5301000,41.5400000,8101
US1.TWTR_delisted_875018,1,20190809,141300,41.5400000,41.5401000,41.5200000,41.5400000,5664
US1.TWTR_delisted_875018,1,20190809,141400,41.5400000,41.5500000,41.5300000,41.5400000,9760
US1.TWTR_delisted_875018,1,20190809,141500,41.5348000,41.5348000,41.5000000,41.5200000,12299
US1.TWTR_delisted_875018,1,20190809,141600,41.5200000,41.5350000,41.5100000,41.5300000,6759
US1.TWTR_delisted_875018,1,20190809,141700,41.5400000,41.5500000,41.5100000,41.5150000,10223
US1.TWTR_delisted_875018,1,20190809,141800,41.5200000,41.5300000,41.5000000,41.5250000,5585
US1.TWTR_delisted_875018,1,20190809,141900,41.5200000,41.5200000,41.5000000,41.5100000,6713
US1.TWTR_delisted_875018,1,20190809,142000,41.5100000,41.5500000,41.5100000,41.5400000,6626
US1.TWTR_delisted_875018,1,20190809,142100,41.5350000,41.5400000,41.5100000,41.5200000,12207
US1.TWTR_delisted_875018,1,20190809,142200,41.5200000,41.5400000,41.5100000,41.5200000,8469
US1.TWTR_delisted_875018,1,20190809,142300,41.5300000,41.5300000,41.5000000,41.5200000,7005
US1.TWTR_delisted_875018,1,20190809,142400,41.5200000,41.5600000,41.5200000,41.5600000,5212
US1.TWTR_delisted_875018,1,20190809,142500,41.5600000,41.5800000,41.5400000,41.5800000,27436
US1.TWTR_delisted_875018,1,20190809,142600,41.5800000,41.6034000,41.5700000,41.5950000,11017
US1.TWTR_delisted_875018,1,20190809,142700,41.5950000,41.6000000,41.5903000,41.6000000,6533
US1.TWTR_delisted_875018,1,20190809,142800,41.5920000,41.6100000,41.5800000,41.5800000,17091
US1.TWTR_delisted_875018,1,20190809,142900,41.5800000,41.6150000,41.5800000,41.6100000,19758
US1.TWTR_delisted_875018,1,20190809,143000,41.6051000,41.6300000,41.5831000,41.6100000,35504
US1.TWTR_delisted_875018,1,20190809,143100,41.6150000,41.6400000,41.6000000,41.6232000,6357
US1.TWTR_delisted_875018,1,20190809,143200,41.6200000,41.6350000,41.6100000,41.6101000,15600
US1.TWTR_delisted_875018,1,20190809,143300,41.6200000,41.6300000,41.6100000,41.6300000,10829
US1.TWTR_delisted_875018,1,20190809,143400,41.6250000,41.6300000,41.5900000,41.5900000,11650
US1.TWTR_delisted_875018,1,20190809,143500,41.5900000,41.6050000,41.5800000,41.5900000,7775
US1.TWTR_delisted_875018,1,20190809,143600,41.5900000,41.6050000,41.5790000,41.5950000,14636
US1.TWTR_delisted_875018,1,20190809,143700,41.5950000,41.6000000,41.5500000,41.5500000,8975
US1.TWTR_delisted_875018,1,20190809,143800,41.5600000,41.5600000,41.5300000,41.5500000,17676
US1.TWTR_delisted_875018,1,20190809,143900,41.5500000,41.5680000,41.5400000,41.5650000,3815
US1.TWTR_delisted_875018,1,20190809,144000,41.5700000,41.5800000,41.5500000,41.5800000,10970
US1.TWTR_delisted_875018,1,20190809,144100,41.5900000,41.6000000,41.5900000,41.5900000,2397
US1.TWTR_delisted_875018,1,20190809,144200,41.6000000,41.6295000,41.6000000,41.6100000,17740
US1.TWTR_delisted_875018,1,20190809,144300,41.6100000,41.6400000,41.6100000,41.6200000,5653
US1.TWTR_delisted_875018,1,20190809,144400,41.6177000,41.6400000,41.6150000,41.6300000,8427
US1.TWTR_delisted_875018,1,20190809,144500,41.6350000,41.6350000,41.5900000,41.6100000,9752
US1.TWTR_delisted_875018,1,20190809,144600,41.6200000,41.6200000,41.5800000,41.6050000,6553
US1.TWTR_delisted_875018,1,20190809,144700,41.6050000,41.6100000,41.5900000,41.5900000,6289
US1.TWTR_delisted_875018,1,20190809,144800,41.6000000,41.6100000,41.5600000,41.5750000,10706
US1.TWTR_delisted_875018,1,20190809,144900,41.5799000,41.5900000,41.5700000,41.5899000,15041
US1.TWTR_delisted_875018,1,20190809,145000,41.5850000,41.6000000,41.5500000,41.5500000,11308
US1.TWTR_delisted_875018,1,20190809,145100,41.5450000,41.5700000,41.5400000,41.5600000,11516
US1.TWTR_delisted_875018,1,20190809,145200,41.5500000,41.5510000,41.5300000,41.5400000,12471
US1.TWTR_delisted_875018,1,20190809,145300,41.5335000,41.5500000,41.5300000,41.5400000,10511
US1.TWTR_delisted_875018,1,20190809,145400,41.5300000,41.5600000,41.5300000,41.5600000,10717
US1.TWTR_delisted_875018,1,20190809,145500,41.5500000,41.5800000,41.5500000,41.5700000,10035
US1.TWTR_delisted_875018,1,20190809,145600,41.5700000,41.6000000,41.5700000,41.5900000,18708
US1.TWTR_delisted_875018,1,20190809,145700,41.6000000,41.6100000,41.5722000,41.5900000,29526
US1.TWTR_delisted_875018,1,20190809,145800,41.5900000,41.6000000,41.5800000,41.5900000,4188
US1.TWTR_delisted_875018,1,20190809,145900,41.5800000,41.5952000,41.5600000,41.5600000,6875
US1.TWTR_delisted_875018,1,20190809,150000,41.5700000,41.5900000,41.5600000,41.5700000,6085
US1.TWTR_delisted_875018,1,20190809,150100,41.5700000,41.5700000,41.5500000,41.5550000,4006
US1.TWTR_delisted_875018,1,20190809,150200,41.5600000,41.5700000,41.5600000,41.5700000,2057
US1.TWTR_delisted_875018,1,20190809,150300,41.5800000,41.6100000,41.5800000,41.5920000,8615
US1.TWTR_delisted_875018,1,20190809,150400,41.5900000,41.5900000,41.5600000,41.5600000,11243
US1.TWTR_delisted_875018,1,20190809,150500,41.5600000,41.6300000,41.5600000,41.6100000,27713
US1.TWTR_delisted_875018,1,20190809,150600,41.6000000,41.6350000,41.6000000,41.6300000,6913
US1.TWTR_delisted_875018,1,20190809,150700,41.6300000,41.6400000,41.6250000,41.6348000,23025
US1.TWTR_delisted_875018,1,20190809,150800,41.6400000,41.6700000,41.6400000,41.6700000,31548
US1.TWTR_delisted_875018,1,20190809,150900,41.6800000,41.6800000,41.6600000,41.6601000,11517
US1.TWTR_delisted_875018,1,20190809,151000,41.6600000,41.6795000,41.6500000,41.6500000,25206
US1.TWTR_delisted_875018,1,20190809,151100,41.6400000,41.6650000,41.6400000,41.6500000,9882
US1.TWTR_delisted_875018,1,20190809,151200,41.6500000,41.6650000,41.6472000,41.6550000,14515
US1.TWTR_delisted_875018,1,20190809,151300,41.6600000,41.6600000,41.6300000,41.6392000,8883
US1.TWTR_delisted_875018,1,20190809,151400,41.6300000,41.6500000,41.6250000,41.6500000,11839
US1.TWTR_delisted_875018,1,20190809,151500,41.6500000,41.6500000,41.6350000,41.6500000,5900
US1.TWTR_delisted_875018,1,20190809,151600,41.6500000,41.6500000,41.6300000,41.6300000,6451
US1.TWTR_delisted_875018,1,20190809,151700,41.6250000,41.6250000,41.6000000,41.6200000,25173
US1.TWTR_delisted_875018,1,20190809,151800,41.6200000,41.6200000,41.6000000,41.6100000,7051
US1.TWTR_delisted_875018,1,20190809,151900,41.6100000,41.6100000,41.6000000,41.6100000,4099
US1.TWTR_delisted_875018,1,20190809,152000,41.6035000,41.6300000,41.6035000,41.6250000,5297
US1.TWTR_delisted_875018,1,20190809,152100,41.6300000,41.6350000,41.6200000,41.6200000,5724
US1.TWTR_delisted_875018,1,20190809,152200,41.6199000,41.6200000,41.6000000,41.6100000,9944
US1.TWTR_delisted_875018,1,20190809,152300,41.6050000,41.6150000,41.5900000,41.6000000,16617
US1.TWTR_delisted_875018,1,20190809,152400,41.6000000,41.6254000,41.6000000,41.6200000,11708
US1.TWTR_delisted_875018,1,20190809,152500,41.6200000,41.6400000,41.6100000,41.6400000,13610
US1.TWTR_delisted_875018,1,20190809,152600,41.6350000,41.6400000,41.6100000,41.6200000,10190
US1.TWTR_delisted_875018,1,20190809,152700,41.6200000,41.6300000,41.6000000,41.6200000,22055
US1.TWTR_delisted_875018,1,20190809,152800,41.6150000,41.6300000,41.6100000,41.6200000,10836
US1.TWTR_delisted_875018,1,20190809,152900,41.6200000,41.6200000,41.5902000,41.6200000,7379
US1.TWTR_delisted_875018,1,20190809,153000,41.6150000,41.6300000,41.6150000,41.6300000,9387
US1.TWTR_delisted_875018,1,20190809,153100,41.6200000,41.6450000,41.6100000,41.6350000,29713
US1.TWTR_delisted_875018,1,20190809,153200,41.6300000,41.6303000,41.6050000,41.6200000,17604
US1.TWTR_delisted_875018,1,20190809,153300,41.6100000,41.6700000,41.6100000,41.6400000,57901
US1.TWTR_delisted_875018,1,20190809,153400,41.6300000,41.6600000,41.6200000,41.6550000,14411
US1.TWTR_delisted_875018,1,20190809,153500,41.6400000,41.6550000,41.6400000,41.6400000,13739
US1.TWTR_delisted_875018,1,20190809,153600,41.6500000,41.6650000,41.6400000,41.6600000,19323
US1.TWTR_delisted_875018,1,20190809,153700,41.6550000,41.6850000,41.6550000,41.6750000,13758
US1.TWTR_delisted_875018,1,20190809,153800,41.6800000,41.6900000,41.6650000,41.6700000,26527
US1.TWTR_delisted_875018,1,20190809,153900,41.6700000,41.6900000,41.6620000,41.6809000,21080
US1.TWTR_delisted_875018,1,20190809,154000,41.6800000,41.6865000,41.6600000,41.6600000,28121
US1.TWTR_delisted_875018,1,20190809,154100,41.6600000,41.6700000,41.6400000,41.6450000,28640
US1.TWTR_delisted_875018,1,20190809,154200,41.6400000,41.6650000,41.6400000,41.6432000,23479
US1.TWTR_delisted_875018,1,20190809,154300,41.6447000,41.6447000,41.6200000,41.6350000,17220
US1.TWTR_delisted_875018,1,20190809,154400,41.6350000,41.6400000,41.6200000,41.6300000,37419
US1.TWTR_delisted_875018,1,20190809,154500,41.6300000,41.6700000,41.6300000,41.6600000,30541
US1.TWTR_delisted_875018,1,20190809,154600,41.6600000,41.6600000,41.6150000,41.6150000,43873
US1.TWTR_delisted_875018,1,20190809,154700,41.6100000,41.6450000,41.6100000,41.6301000,25151
US1.TWTR_delisted_875018,1,20190809,154800,41.6200000,41.6300000,41.5900000,41.6300000,28611
US1.TWTR_delisted_875018,1,20190809,154900,41.6200000,41.6201000,41.5900000,41.6000000,35058
US1.TWTR_delisted_875018,1,20190809,155000,41.6000000,41.6100000,41.5800000,41.5900000,26738
US1.TWTR_delisted_875018,1,20190809,155100,41.5900000,41.6300000,41.5900000,41.6050000,25959
US1.TWTR_delisted_875018,1,20190809,155200,41.6000000,41.6300000,41.6000000,41.6000000,34321
US1.TWTR_delisted_875018,1,20190809,155300,41.6050000,41.6280000,41.6000000,41.6050000,20584
US1.TWTR_delisted_875018,1,20190809,155400,41.6000000,41.6050000,41.5550000,41.5800000,39685
US1.TWTR_delisted_875018,1,20190809,155500,41.5800000,41.5900000,41.5700000,41.5700000,34637
US1.TWTR_delisted_875018,1,20190809,155600,41.5700000,41.5700000,41.4900000,41.5050000,88178
US1.TWTR_delisted_875018,1,20190809,155700,41.4900000,41.5200000,41.4900000,41.5100000,67709
US1.TWTR_delisted_875018,1,20190809,155800,41.5100000,41.5100000,41.4800000,41.4950000,76451
US1.TWTR_delisted_875018,1,20190809,155900,41.5000000,41.5000000,41.4500000,41.4600000,115522
US1.TWTR_delisted_875018,1,20190809,160000,41.4700000,41.5400000,41.4500000,41.5400000,419339
US1.TWTR_delisted_875018,1,20190812,093100,41.1000000,41.1445000,41.1000000,41.1103000,600
US1.TWTR_delisted_875018,1,20190812,093200,41.1100000,41.1800000,41.0600000,41.1505000,112050
US1.TWTR_delisted_875018,1,20190812,093300,41.1400000,41.2800000,41.1400000,41.2672000,45309
US1.TWTR_delisted_875018,1,20190812,093400,41.2600000,41.3200000,41.2350000,41.3100000,37666
US1.TWTR_delisted_875018,1,20190812,093500,41.2997000,41.3299000,41.1700000,41.1800000,13849
US1.TWTR_delisted_875018,1,20190812,093600,41.1800000,41.1800000,41.0000000,41.0200000,62035
US1.TWTR_delisted_875018,1,20190812,093700,41.0100000,41.2200000,41.0000000,41.1696000,113044
US1.TWTR_delisted_875018,1,20190812,093800,41.1400000,41.3300000,41.0900000,41.2900000,59539
US1.TWTR_delisted_875018,1,20190812,093900,41.3000000,41.4800000,41.2700000,41.4000000,113105
US1.TWTR_delisted_875018,1,20190812,094000,41.4000000,41.4500000,41.2900000,41.2900000,60723
US1.TWTR_delisted_875018,1,20190812,094100,41.3000000,41.3300000,41.1373000,41.1600000,23811
US1.TWTR_delisted_875018,1,20190812,094200,41.1627000,41.2300000,41.1430000,41.2100000,16533
US1.TWTR_delisted_875018,1,20190812,094300,41.2127000,41.2127000,41.0400000,41.0900000,31440
US1.TWTR_delisted_875018,1,20190812,094400,41.0891000,41.2000000,41.0891000,41.1669000,15239
US1.TWTR_delisted_875018,1,20190812,094500,41.2000000,41.2700000,41.2000000,41.2562000,7425
US1.TWTR_delisted_875018,1,20190812,094600,41.2500000,41.3488000,41.2100000,41.3100000,21935
US1.TWTR_delisted_875018,1,20190812,094700,41.2974000,41.3800000,41.2960000,41.3600000,15261
US1.TWTR_delisted_875018,1,20190812,094800,41.3500000,41.3848000,41.3300000,41.3400000,15792
US1.TWTR_delisted_875018,1,20190812,094900,41.3401000,41.3401000,41.2400000,41.2800000,17861
US1.TWTR_delisted_875018,1,20190812,095000,41.3100000,41.3100000,41.2300000,41.2400000,10798
US1.TWTR_delisted_875018,1,20190812,095100,41.2500000,41.2800000,41.2207000,41.2600000,7495
US1.TWTR_delisted_875018,1,20190812,095200,41.2500000,41.3000000,41.2300000,41.3000000,19751
US1.TWTR_delisted_875018,1,20190812,095300,41.3100000,41.3365000,41.2800000,41.3300000,18355
US1.TWTR_delisted_875018,1,20190812,095400,41.3200000,41.3250000,41.2600000,41.2700000,11375
US1.TWTR_delisted_875018,1,20190812,095500,41.2700000,41.2900000,41.2100000,41.2500000,13448
US1.TWTR_delisted_875018,1,20190812,095600,41.2700000,41.2950000,41.2200000,41.2200000,10011
US1.TWTR_delisted_875018,1,20190812,095700,41.2200000,41.2500000,41.1800000,41.2000000,19147
US1.TWTR_delisted_875018,1,20190812,095800,41.2100000,41.2400000,41.2100000,41.2300000,10653
US1.TWTR_delisted_875018,1,20190812,095900,41.2400000,41.2400000,41.2150000,41.2200000,5193
US1.TWTR_delisted_875018,1,20190812,100000,41.2234000,41.2234000,41.1950000,41.2150000,6949
US1.TWTR_delisted_875018,1,20190812,100100,41.2150000,41.2600000,41.1900000,41.2300000,10064
US1.TWTR_delisted_875018,1,20190812,100200,41.2400000,41.3300000,41.2400000,41.3100000,15918
US1.TWTR_delisted_875018,1,20190812,100300,41.3100000,41.3300000,41.2000000,41.2000000,13639
US1.TWTR_delisted_875018,1,20190812,100400,41.2000000,41.2000000,41.1700000,41.1900000,9147
US1.TWTR_delisted_875018,1,20190812,100500,41.2200000,41.2500000,41.1800000,41.1999000,15195
US1.TWTR_delisted_875018,1,20190812,100600,41.2000000,41.2200000,41.1500000,41.1800000,17255
US1.TWTR_delisted_875018,1,20190812,100700,41.1900000,41.1900000,41.1300000,41.1601000,20647
US1.TWTR_delisted_875018,1,20190812,100800,41.1600000,41.1600000,41.0825000,41.0900000,15684
US1.TWTR_delisted_875018,1,20190812,100900,41.0900000,41.0968000,41.0501000,41.0550000,36579
US1.TWTR_delisted_875018,1,20190812,101000,41.0550000,41.1250000,41.0470000,41.1000000,18236
US1.TWTR_delisted_875018,1,20190812,101100,41.1000000,41.1266000,41.1000000,41.1243000,11472
US1.TWTR_delisted_875018,1,20190812,101200,41.1250000,41.1500000,41.0900000,41.0927000,11868
US1.TWTR_delisted_875018,1,20190812,101300,41.1300000,41.1300000,41.0700000,41.0700000,9590
US1.TWTR_delisted_875018,1,20190812,101400,41.0700000,41.0910000,41.0600000,41.0800000,6009
US1.TWTR_delisted_875018,1,20190812,101500,41.0800000,41.1600000,41.0750000,41.1600000,19057
US1.TWTR_delisted_875018,1,20190812,101600,41.1600000,41.1700000,41.1250000,41.1400000,13022
US1.TWTR_delisted_875018,1,20190812,101700,41.1450000,41.2050000,41.1350000,41.1900000,10868
US1.TWTR_delisted_875018,1,20190812,101800,41.1800000,41.2100000,41.1650000,41.2100000,13968
US1.TWTR_delisted_875018,1,20190812,101900,41.2100000,41.2699000,41.2100000,41.2200000,17150
US1.TWTR_delisted_875018,1,20190812,102000,41.2200000,41.2500000,41.2200000,41.2500000,4536
US1.TWTR_delisted_875018,1,20190812,102100,41.2400000,41.2700000,41.2300000,41.2400000,4225
US1.TWTR_delisted_875018,1,20190812,102200,41.2400000,41.2400000,41.1800000,41.1900000,11360
US1.TWTR_delisted_875018,1,20190812,102300,41.2000000,41.2300000,41.1962000,41.2250000,8870
US1.TWTR_delisted_875018,1,20190812,102400,41.2200000,41.3000000,41.2200000,41.2744000,16584
US1.TWTR_delisted_875018,1,20190812,102500,41.2800000,41.2900000,41.2600000,41.2900000,3500
US1.TWTR_delisted_875018,1,20190812,102600,41.3000000,41.3300000,41.3000000,41.3300000,17986
US1.TWTR_delisted_875018,1,20190812,102700,41.3350000,41.3600000,41.2800000,41.2800000,26011
US1.TWTR_delisted_875018,1,20190812,102800,41.2877000,41.3300000,41.2800000,41.3200000,15460
US1.TWTR_delisted_875018,1,20190812,102900,41.3300000,41.3350000,41.3200000,41.3350000,2461
US1.TWTR_delisted_875018,1,20190812,103000,41.3400000,41.3600000,41.3200000,41.3500000,25330
US1.TWTR_delisted_875018,1,20190812,103100,41.3400000,41.3500000,41.3200000,41.3300000,8800
US1.TWTR_delisted_875018,1,20190812,103200,41.3300000,41.3500000,41.3300000,41.3500000,6158
US1.TWTR_delisted_875018,1,20190812,103300,41.3600000,41.3700000,41.3250000,41.3500000,29746
US1.TWTR_delisted_875018,1,20190812,103400,41.3500000,41.3600000,41.3300000,41.3300000,5478
US1.TWTR_delisted_875018,1,20190812,103500,41.3301000,41.3400000,41.3000000,41.3065000,5813
US1.TWTR_delisted_875018,1,20190812,103600,41.3050000,41.3100000,41.2700000,41.2700000,9517
US1.TWTR_delisted_875018,1,20190812,103700,41.2700000,41.2901000,41.2700000,41.2900000,8127
US1.TWTR_delisted_875018,1,20190812,103800,41.2901000,41.3100000,41.2800000,41.3000000,7410
US1.TWTR_delisted_875018,1,20190812,103900,41.3000000,41.3100000,41.2720000,41.2900000,5392
US1.TWTR_delisted_875018,1,20190812,104000,41.2900000,41.3100000,41.2700000,41.2750000,12721
US1.TWTR_delisted_875018,1,20190812,104100,41.2900000,41.3000000,41.2700000,41.2700000,5386
US1.TWTR_delisted_875018,1,20190812,104200,41.2800000,41.2800000,41.2400000,41.2650000,28307
US1.TWTR_delisted_875018,1,20190812,104300,41.2500000,41.2500000,41.2000000,41.2200000,8627
US1.TWTR_delisted_875018,1,20190812,104400,41.2300000,41.2500000,41.2250000,41.2400000,5979
US1.TWTR_delisted_875018,1,20190812,104500,41.2400000,41.2400000,41.2250000,41.2350000,7400
US1.TWTR_delisted_875018,1,20190812,104600,41.2463000,41.2500000,41.2100000,41.2100000,7600
US1.TWTR_delisted_875018,1,20190812,104700,41.2000000,41.2200000,41.1750000,41.2132000,5936
US1.TWTR_delisted_875018,1,20190812,104800,41.2112000,41.2150000,41.1900000,41.2100000,6839
US1.TWTR_delisted_875018,1,20190812,104900,41.2100000,41.2550000,41.2100000,41.2500000,12516
US1.TWTR_delisted_875018,1,20190812,105000,41.2500000,41.2700000,41.2400000,41.2500000,5055
US1.TWTR_delisted_875018,1,20190812,105100,41.2500000,41.2565000,41.2300000,41.2500000,5651
US1.TWTR_delisted_875018,1,20190812,105200,41.2500000,41.2700000,41.2500000,41.2700000,6032
US1.TWTR_delisted_875018,1,20190812,105300,41.2700000,41.2800000,41.2700000,41.2700000,6897
US1.TWTR_delisted_875018,1,20190812,105400,41.2652000,41.2700000,41.2600000,41.2700000,5650
US1.TWTR_delisted_875018,1,20190812,105500,41.2800000,41.2900000,41.2700000,41.2900000,9569
US1.TWTR_delisted_875018,1,20190812,105600,41.2900000,41.3100000,41.2800000,41.3000000,6338
US1.TWTR_delisted_875018,1,20190812,105700,41.3000000,41.3000000,41.2800000,41.2800000,3666
US1.TWTR_delisted_875018,1,20190812,105800,41.2854000,41.3050000,41.2850000,41.2900000,2694
US1.TWTR_delisted_875018,1,20190812,105900,41.2900000,41.3100000,41.2900000,41.2900000,3888
US1.TWTR_delisted_875018,1,20190812,110000,41.3000000,41.3000000,41.2700000,41.2850000,30259
US1.TWTR_delisted_875018,1,20190812,110100,41.2800000,41.3000000,41.2800000,41.2800000,4316
US1.TWTR_delisted_875018,1,20190812,110200,41.2800000,41.2900000,41.2550000,41.2800000,4549
US1.TWTR_delisted_875018,1,20190812,110300,41.2800000,41.3000000,41.2500000,41.2500000,10241
US1.TWTR_delisted_875018,1,20190812,110400,41.2550000,41.2600000,41.2200000,41.2250000,36154
US1.TWTR_delisted_875018,1,20190812,110500,41.2216000,41.2270000,41.2000000,41.2135000,7289
US1.TWTR_delisted_875018,1,20190812,110600,41.2100000,41.2100000,41.1800000,41.2000000,4346
US1.TWTR_delisted_875018,1,20190812,110700,41.2000000,41.2100000,41.1800000,41.1900000,7662
US1.TWTR_delisted_875018,1,20190812,110800,41.1900000,41.2400000,41.1900000,41.2400000,10042
US1.TWTR_delisted_875018,1,20190812,110900,41.2350000,41.2500000,41.2000000,41.2000000,48566
US1.TWTR_delisted_875018,1,20190812,111000,41.2000000,41.2000000,41.1600000,41.1650000,12372
US1.TWTR_delisted_875018,1,20190812,111100,41.1600000,41.1800000,41.1100000,41.1200000,58876
US1.TWTR_delisted_875018,1,20190812,111200,41.1200000,41.1335000,41.1000000,41.1100000,24073
US1.TWTR_delisted_875018,1,20190812,111300,41.1150000,41.1250000,41.0900000,41.0999000,19970
US1.TWTR_delisted_875018,1,20190812,111400,41.0900000,41.0900000,41.0300000,41.0600000,60383
US1.TWTR_delisted_875018,1,20190812,111500,41.0547000,41.0900000,41.0547000,41.0800000,5115
US1.TWTR_delisted_875018,1,20190812,111600,41.0800000,41.1500000,41.0716000,41.1500000,16452
US1.TWTR_delisted_875018,1,20190812,111700,41.1400000,41.1600000,41.1400000,41.1565000,7733
US1.TWTR_delisted_875018,1,20190812,111800,41.1570000,41.1600000,41.1401000,41.1500000,7876
US1.TWTR_delisted_875018,1,20190812,111900,41.1400000,41.1400000,41.1200000,41.1200000,15517
US1.TWTR_delisted_875018,1,20190812,112000,41.1200000,41.1477000,41.1200000,41.1300000,20936
US1.TWTR_delisted_875018,1,20190812,112100,41.1400000,41.1400000,41.1000000,41.1300000,15298
US1.TWTR_delisted_875018,1,20190812,112200,41.1300000,41.1400000,41.1200000,41.1400000,4966
US1.TWTR_delisted_875018,1,20190812,112300,41.1400000,41.1423000,41.1100000,41.1250000,10404
US1.TWTR_delisted_875018,1,20190812,112400,41.1300000,41.1500000,41.1200000,41.1300000,13247
US1.TWTR_delisted_875018,1,20190812,112500,41.1350000,41.1500000,41.1100000,41.1200000,8232
US1.TWTR_delisted_875018,1,20190812,112600,41.1100000,41.1200000,41.0800000,41.1050000,13168
US1.TWTR_delisted_875018,1,20190812,112700,41.1100000,41.1100000,41.0932000,41.1050000,10461
US1.TWTR_delisted_875018,1,20190812,112800,41.1000000,41.1000000,41.0600000,41.0700000,10468
US1.TWTR_delisted_875018,1,20190812,112900,41.0800000,41.0800000,41.0600000,41.0700000,11132
US1.TWTR_delisted_875018,1,20190812,113000,41.0650000,41.0800000,41.0350000,41.0400000,38919
US1.TWTR_delisted_875018,1,20190812,113100,41.0500000,41.0700000,41.0400000,41.0680000,14695
US1.TWTR_delisted_875018,1,20190812,113200,41.0651000,41.0800000,41.0650000,41.0700000,13723
US1.TWTR_delisted_875018,1,20190812,113300,41.0650000,41.0850000,41.0600000,41.0700000,16628
US1.TWTR_delisted_875018,1,20190812,113400,41.0700000,41.0800000,41.0500000,41.0500000,24494
US1.TWTR_delisted_875018,1,20190812,113500,41.0500000,41.0550000,41.0300000,41.0300000,7107
US1.TWTR_delisted_875018,1,20190812,113600,41.0316000,41.0550000,41.0300000,41.0350000,14467
US1.TWTR_delisted_875018,1,20190812,113700,41.0350000,41.0500000,41.0250000,41.0500000,12685
US1.TWTR_delisted_875018,1,20190812,113800,41.0400000,41.0400000,40.9750000,40.9900000,60867
US1.TWTR_delisted_875018,1,20190812,113900,41.0000000,41.0100000,40.9846000,40.9901000,6092
US1.TWTR_delisted_875018,1,20190812,114000,40.9922000,40.9922000,40.9650000,40.9650000,9117
US1.TWTR_delisted_875018,1,20190812,114100,40.9600000,40.9800000,40.9550000,40.9600000,14162
US1.TWTR_delisted_875018,1,20190812,114200,40.9600000,40.9800000,40.9500000,40.9500000,8946
US1.TWTR_delisted_875018,1,20190812,114300,40.9565000,41.0000000,40.9550000,41.0000000,13864
US1.TWTR_delisted_875018,1,20190812,114400,40.9900000,41.0200000,40.9850000,41.0200000,5017
US1.TWTR_delisted_875018,1,20190812,114500,41.0202000,41.0400000,41.0050000,41.0400000,14022
US1.TWTR_delisted_875018,1,20190812,114600,41.0427000,41.0800000,41.0427000,41.0600000,22553
US1.TWTR_delisted_875018,1,20190812,114700,41.0700000,41.1300000,41.0650000,41.1221000,21913
US1.TWTR_delisted_875018,1,20190812,114800,41.1250000,41.1300000,41.1004000,41.1148000,12152
US1.TWTR_delisted_875018,1,20190812,114900,41.1201000,41.1368000,41.0900000,41.0900000,24154
US1.TWTR_delisted_875018,1,20190812,115000,41.1000000,41.1500000,41.1000000,41.1500000,10278
US1.TWTR_delisted_875018,1,20190812,115100,41.1450000,41.1600000,41.1100000,41.1100000,23820
US1.TWTR_delisted_875018,1,20190812,115200,41.1100000,41.1200000,41.0950000,41.0950000,6560
US1.TWTR_delisted_875018,1,20190812,115300,41.0950000,41.1300000,41.0950000,41.1296000,10986
US1.TWTR_delisted_875018,1,20190812,115400,41.1200000,41.1250000,41.1000000,41.1050000,5641
US1.TWTR_delisted_875018,1,20190812,115500,41.1010000,41.1300000,41.0900000,41.1150000,6460
US1.TWTR_delisted_875018,1,20190812,115600,41.1150000,41.1162000,41.1050000,41.1050000,2700
US1.TWTR_delisted_875018,1,20190812,115700,41.1103000,41.1150000,41.0950000,41.1000000,14731
US1.TWTR_delisted_875018,1,20190812,115800,41.0968000,41.0968000,41.0800000,41.0900000,9355
US1.TWTR_delisted_875018,1,20190812,115900,41.0850000,41.1000000,41.0850000,41.0900000,9573
US1.TWTR_delisted_875018,1,20190812,120000,41.0900000,41.1000000,41.0800000,41.0900000,9932
US1.TWTR_delisted_875018,1,20190812,120100,41.0950000,41.1000000,41.0800000,41.0801000,16097
US1.TWTR_delisted_875018,1,20190812,120200,41.0850000,41.0900000,41.0600000,41.0650000,10280
US1.TWTR_delisted_875018,1,20190812,120300,41.0700000,41.0700000,41.0350000,41.0450000,6868
US1.TWTR_delisted_875018,1,20190812,120400,41.0450000,41.0500000,41.0100000,41.0150000,20527
US1.TWTR_delisted_875018,1,20190812,120500,41.0100000,41.0108000,40.9600000,40.9650000,28232
US1.TWTR_delisted_875018,1,20190812,120600,40.9600000,40.9700000,40.9400000,40.9500000,23610
US1.TWTR_delisted_875018,1,20190812,120700,40.9600000,40.9730000,40.9500000,40.9500000,19785
US1.TWTR_delisted_875018,1,20190812,120800,40.9550000,40.9795000,40.9500000,40.9795000,10900
US1.TWTR_delisted_875018,1,20190812,120900,40.9765000,41.0000000,40.9626000,40.9900000,31114
US1.TWTR_delisted_875018,1,20190812,121000,40.9850000,41.0000000,40.9850000,40.9950000,17300
US1.TWTR_delisted_875018,1,20190812,121100,40.9950000,41.1200000,40.9950000,41.1200000,66110
US1.TWTR_delisted_875018,1,20190812,121200,41.1200000,41.1300000,41.0805000,41.0950000,17225
US1.TWTR_delisted_875018,1,20190812,121300,41.1000000,41.1158000,41.0900000,41.0950000,14296
US1.TWTR_delisted_875018,1,20190812,121400,41.0900000,41.1000000,41.0900000,41.0950000,5400
US1.TWTR_delisted_875018,1,20190812,121500,41.0900000,41.1100000,41.0850000,41.1000000,8045
US1.TWTR_delisted_875018,1,20190812,121600,41.0900000,41.1100000,41.0600000,41.0600000,8758
US1.TWTR_delisted_875018,1,20190812,121700,41.0700000,41.0800000,41.0600000,41.0750000,13687
US1.TWTR_delisted_875018,1,20190812,121800,41.0735000,41.0800000,41.0450000,41.0550000,5496
US1.TWTR_delisted_875018,1,20190812,121900,41.0600000,41.0700000,41.0400000,41.0700000,6400
US1.TWTR_delisted_875018,1,20190812,122000,41.0750000,41.1000000,41.0700000,41.0999000,5126
US1.TWTR_delisted_875018,1,20190812,122100,41.1000000,41.1095000,41.0900000,41.0950000,7312
US1.TWTR_delisted_875018,1,20190812,122200,41.0950000,41.1000000,41.0701000,41.0900000,8973
US1.TWTR_delisted_875018,1,20190812,122300,41.0850000,41.1100000,41.0850000,41.0950000,6000
US1.TWTR_delisted_875018,1,20190812,122400,41.0950000,41.1100000,41.0800000,41.1000000,8243
US1.TWTR_delisted_875018,1,20190812,122500,41.0900000,41.1000000,41.0800000,41.0800000,2900
US1.TWTR_delisted_875018,1,20190812,122600,41.0700000,41.0950000,41.0600000,41.0650000,8410
US1.TWTR_delisted_875018,1,20190812,122700,41.0600000,41.0850000,41.0600000,41.0800000,19085
US1.TWTR_delisted_875018,1,20190812,122800,41.0862000,41.0900000,41.0800000,41.0900000,3856
US1.TWTR_delisted_875018,1,20190812,122900,41.0900000,41.1100000,41.0850000,41.1050000,2928
US1.TWTR_delisted_875018,1,20190812,123000,41.1100000,41.1200000,41.1100000,41.1100000,11457
US1.TWTR_delisted_875018,1,20190812,123100,41.1150000,41.1150000,41.0800000,41.1100000,5780
US1.TWTR_delisted_875018,1,20190812,123200,41.1100000,41.1365000,41.1050000,41.1365000,5729
US1.TWTR_delisted_875018,1,20190812,123300,41.1350000,41.1500000,41.1242000,41.1250000,12049
US1.TWTR_delisted_875018,1,20190812,123400,41.1250000,41.1450000,41.1250000,41.1300000,3838
US1.TWTR_delisted_875018,1,20190812,123500,41.1300000,41.1350000,41.0900000,41.0936000,32212
US1.TWTR_delisted_875018,1,20190812,123600,41.1050000,41.1050000,41.0900000,41.0950000,5993
US1.TWTR_delisted_875018,1,20190812,123700,41.0950000,41.1300000,41.0950000,41.1200000,9330
US1.TWTR_delisted_875018,1,20190812,123800,41.1200000,41.1200000,41.0800000,41.0800000,6805
US1.TWTR_delisted_875018,1,20190812,123900,41.0750000,41.0900000,41.0700000,41.0800000,5431
US1.TWTR_delisted_875018,1,20190812,124000,41.0850000,41.0950000,41.0800000,41.0800000,10301
US1.TWTR_delisted_875018,1,20190812,124100,41.0750000,41.0800000,41.0100000,41.0500000,28875
US1.TWTR_delisted_875018,1,20190812,124200,41.0500000,41.0500000,40.9900000,41.0000000,49540
US1.TWTR_delisted_875018,1,20190812,124300,41.0100000,41.0300000,41.0050000,41.0300000,6317
US1.TWTR_delisted_875018,1,20190812,124400,41.0300000,41.0300000,41.0100000,41.0201000,15255
US1.TWTR_delisted_875018,1,20190812,124500,41.0200000,41.0200000,40.9400000,40.9400000,52569
US1.TWTR_delisted_875018,1,20190812,124600,40.9450000,40.9700000,40.9100000,40.9600000,16495
US1.TWTR_delisted_875018,1,20190812,124700,40.9861000,41.0100000,40.9800000,41.0034000,3571
US1.TWTR_delisted_875018,1,20190812,124800,41.0100000,41.0300000,41.0000000,41.0200000,10278
US1.TWTR_delisted_875018,1,20190812,124900,41.0274000,41.0490000,41.0274000,41.0311000,14209
US1.TWTR_delisted_875018,1,20190812,125000,41.0200000,41.0487000,41.0100000,41.0400000,3210
US1.TWTR_delisted_875018,1,20190812,125100,41.0500000,41.0500000,41.0300000,41.0300000,3166
US1.TWTR_delisted_875018,1,20190812,125200,41.0273000,41.0400000,40.9900000,40.9900000,15773
US1.TWTR_delisted_875018,1,20190812,125300,40.9900000,41.0200000,40.9900000,41.0050000,8134
US1.TWTR_delisted_875018,1,20190812,125400,41.0042000,41.0200000,41.0000000,41.0047000,3928
US1.TWTR_delisted_875018,1,20190812,125500,41.0100000,41.0200000,41.0000000,41.0000000,2387
US1.TWTR_delisted_875018,1,20190812,125600,41.0000000,41.0200000,40.9900000,41.0100000,5700
US1.TWTR_delisted_875018,1,20190812,125700,41.0200000,41.0600000,41.0150000,41.0450000,5408
US1.TWTR_delisted_875018,1,20190812,125800,41.0500000,41.0500000,41.0400000,41.0450000,1623
US1.TWTR_delisted_875018,1,20190812,125900,41.0500000,41.0900000,41.0500000,41.0604000,9778
US1.TWTR_delisted_875018,1,20190812,130000,41.0700000,41.0920000,41.0700000,41.0800000,6610
US1.TWTR_delisted_875018,1,20190812,130100,41.0700000,41.0900000,41.0700000,41.0700000,2943
US1.TWTR_delisted_875018,1,20190812,130200,41.0600000,41.0700000,41.0500000,41.0700000,10654
US1.TWTR_delisted_875018,1,20190812,130300,41.0700000,41.0700000,41.0600000,41.0600000,2953
US1.TWTR_delisted_875018,1,20190812,130400,41.0500000,41.0700000,41.0500000,41.0700000,4801
US1.TWTR_delisted_875018,1,20190812,130500,41.0650000,41.0650000,41.0200000,41.0250000,4871
US1.TWTR_delisted_875018,1,20190812,130600,41.0234000,41.0400000,41.0100000,41.0115000,6126
US1.TWTR_delisted_875018,1,20190812,130700,41.0150000,41.0150000,40.9600000,40.9600000,11486
US1.TWTR_delisted_875018,1,20190812,130800,40.9700000,40.9796000,40.9600000,40.9796000,5407
US1.TWTR_delisted_875018,1,20190812,130900,40.9750000,40.9900000,40.9665000,40.9700000,9132
US1.TWTR_delisted_875018,1,20190812,131000,40.9600000,40.9600000,40.9300000,40.9500000,9908
US1.TWTR_delisted_875018,1,20190812,131100,40.9550000,40.9900000,40.9500000,40.9900000,4499
US1.TWTR_delisted_875018,1,20190812,131200,40.9900000,40.9900000,40.9750000,40.9800000,3473
US1.TWTR_delisted_875018,1,20190812,131300,40.9900000,40.9900000,40.9650000,40.9700000,4400
US1.TWTR_delisted_875018,1,20190812,131400,40.9750000,40.9900000,40.9700000,40.9800000,5242
US1.TWTR_delisted_875018,1,20190812,131500,40.9900000,41.0000000,40.9850000,40.9999000,22571
US1.TWTR_delisted_875018,1,20190812,131600,40.9900000,41.0100000,40.9900000,41.0000000,5192
US1.TWTR_delisted_875018,1,20190812,131700,40.9950000,41.0021000,40.9890000,41.0000000,2175
US1.TWTR_delisted_875018,1,20190812,131800,41.0000000,41.0100000,40.9900000,40.9950000,947
US1.TWTR_delisted_875018,1,20190812,131900,41.0000000,41.0000000,40.9300000,40.9300000,17305
US1.TWTR_delisted_875018,1,20190812,132000,40.9300000,40.9550000,40.9300000,40.9550000,11300
US1.TWTR_delisted_875018,1,20190812,132100,40.9550000,40.9700000,40.9550000,40.9700000,6785
US1.TWTR_delisted_875018,1,20190812,132200,40.9700000,40.9800000,40.9600000,40.9670000,4482
US1.TWTR_delisted_875018,1,20190812,132300,40.9700000,41.0000000,40.9700000,40.9900000,2300
US1.TWTR_delisted_875018,1,20190812,132400,40.9999000,41.0000000,40.9843000,40.9999000,6203
US1.TWTR_delisted_875018,1,20190812,132500,41.0000000,41.0000000,40.9700000,40.9700000,3800
US1.TWTR_delisted_875018,1,20190812,132600,40.9800000,40.9900000,40.9700000,40.9743000,3432
US1.TWTR_delisted_875018,1,20190812,132700,40.9700000,41.0000000,40.9700000,41.0000000,3500
US1.TWTR_delisted_875018,1,20190812,132800,40.9900000,41.0100000,40.9800000,41.0100000,3000
US1.TWTR_delisted_875018,1,20190812,132900,40.9900000,41.0000000,40.9700000,40.9912000,6318
US1.TWTR_delisted_875018,1,20190812,133000,40.9900000,40.9944000,40.9700000,40.9833000,3538
US1.TWTR_delisted_875018,1,20190812,133100,40.9850000,41.0000000,40.9600000,40.9600000,8575
US1.TWTR_delisted_875018,1,20190812,133200,40.9600000,40.9750000,40.9500000,40.9600000,3200
US1.TWTR_delisted_875018,1,20190812,133300,40.9700000,40.9700000,40.9600000,40.9700000,6203
US1.TWTR_delisted_875018,1,20190812,133400,40.9700000,40.9700000,40.9550000,40.9600000,6590
US1.TWTR_delisted_875018,1,20190812,133500,40.9600000,40.9600000,40.9430000,40.9430000,3920
US1.TWTR_delisted_875018,1,20190812,133600,40.9400000,40.9400000,40.9000000,40.9100000,22405
US1.TWTR_delisted_875018,1,20190812,133700,40.9100000,40.9300000,40.9000000,40.9200000,12600
US1.TWTR_delisted_875018,1,20190812,133800,40.9200000,40.9250000,40.9100000,40.9200000,4572
US1.TWTR_delisted_875018,1,20190812,133900,40.9100000,40.9200000,40.9057000,40.9057000,14025
US1.TWTR_delisted_875018,1,20190812,134000,40.9150000,40.9150000,40.9000000,40.9050000,6245
US1.TWTR_delisted_875018,1,20190812,134100,40.9100000,40.9100000,40.8235000,40.8400000,73026
US1.TWTR_delisted_875018,1,20190812,134200,40.8300000,40.9000000,40.8300000,40.8900000,12529
US1.TWTR_delisted_875018,1,20190812,134300,40.8950000,40.8950000,40.8350000,40.8400000,12705
US1.TWTR_delisted_875018,1,20190812,134400,40.8333000,40.8499000,40.7943000,40.8100000,46195
US1.TWTR_delisted_875018,1,20190812,134500,40.8150000,40.8322000,40.8000000,40.8200000,16023
US1.TWTR_delisted_875018,1,20190812,134600,40.8242000,40.8300000,40.8100000,40.8200000,16859
US1.TWTR_delisted_875018,1,20190812,134700,40.8100000,40.8100000,40.7900000,40.8041000,22798
US1.TWTR_delisted_875018,1,20190812,134800,40.8045000,40.8250000,40.8010000,40.8230000,9051
US1.TWTR_delisted_875018,1,20190812,134900,40.8250000,40.8300000,40.8200000,40.8300000,6132
US1.TWTR_delisted_875018,1,20190812,135000,40.8300000,40.8400000,40.8250000,40.8300000,18215
US1.TWTR_delisted_875018,1,20190812,135100,40.8300000,40.8358000,40.8100000,40.8177000,6262
US1.TWTR_delisted_875018,1,20190812,135200,40.8200000,40.8216000,40.7800000,40.7858000,30739
US1.TWTR_delisted_875018,1,20190812,135300,40.7900000,40.8100000,40.7800000,40.8100000,11986
US1.TWTR_delisted_875018,1,20190812,135400,40.8167000,40.8300000,40.8100000,40.8200000,14602
US1.TWTR_delisted_875018,1,20190812,135500,40.8300000,40.8699000,40.8300000,40.8500000,15500
US1.TWTR_delisted_875018,1,20190812,135600,40.8500000,40.8800000,40.8300000,40.8500000,17520
US1.TWTR_delisted_875018,1,20190812,135700,40.8400000,40.8700000,40.8350000,40.8350000,8123
US1.TWTR_delisted_875018,1,20190812,135800,40.8300000,40.8400000,40.8200000,40.8350000,16190
US1.TWTR_delisted_875018,1,20190812,135900,40.8300000,40.8500000,40.8250000,40.8300000,12123
US1.TWTR_delisted_875018,1,20190812,140000,40.8376000,40.8600000,40.8335000,40.8335000,3898
US1.TWTR_delisted_875018,1,20190812,140100,40.8300000,40.8500000,40.8050000,40.8050000,9227
US1.TWTR_delisted_875018,1,20190812,140200,40.8000000,40.8153000,40.7600000,40.7677000,19646
US1.TWTR_delisted_875018,1,20190812,140300,40.7650000,40.8000000,40.7650000,40.7850000,8551
US1.TWTR_delisted_875018,1,20190812,140400,40.7750000,40.7950000,40.7700000,40.7767000,10010
US1.TWTR_delisted_875018,1,20190812,140500,40.7700000,40.8100000,40.7700000,40.7850000,19548
US1.TWTR_delisted_875018,1,20190812,140600,40.7800000,40.7800000,40.7550000,40.7700000,11281
US1.TWTR_delisted_875018,1,20190812,140700,40.7750000,40.7800000,40.7300000,40.7700000,23621
US1.TWTR_delisted_875018,1,20190812,140800,40.7950000,40.7950000,40.7750000,40.7900000,13524
US1.TWTR_delisted_875018,1,20190812,140900,40.7950000,40.8100000,40.7800000,40.8100000,7822
US1.TWTR_delisted_875018,1,20190812,141000,40.8050000,40.8050000,40.7700000,40.7700000,6524
US1.TWTR_delisted_875018,1,20190812,141100,40.7650000,40.7750000,40.7500000,40.7700000,10433
US1.TWTR_delisted_875018,1,20190812,141200,40.7750000,40.8500000,40.7750000,40.8339000,28653
US1.TWTR_delisted_875018,1,20190812,141300,40.8300000,40.8600000,40.8200000,40.8300000,13443
US1.TWTR_delisted_875018,1,20190812,141400,40.8300000,40.8450000,40.8200000,40.8300000,6659
US1.TWTR_delisted_875018,1,20190812,141500,40.8300000,40.8300000,40.8201000,40.8257000,1296
US1.TWTR_delisted_875018,1,20190812,141600,40.8250000,40.8500000,40.8050000,40.8050000,7172
US1.TWTR_delisted_875018,1,20190812,141700,40.8050000,40.8200000,40.8000000,40.8200000,8498
US1.TWTR_delisted_875018,1,20190812,141800,40.8000000,40.8200000,40.7907000,40.7907000,7023
US1.TWTR_delisted_875018,1,20190812,141900,40.7896000,40.7950000,40.7600000,40.7650000,5224
US1.TWTR_delisted_875018,1,20190812,142000,40.7600000,40.7750000,40.7500000,40.7567000,16956
US1.TWTR_delisted_875018,1,20190812,142100,40.7600000,40.7800000,40.7534000,40.7650000,6440
US1.TWTR_delisted_875018,1,20190812,142200,40.7650000,40.7750000,40.7100000,40.7200000,35432
US1.TWTR_delisted_875018,1,20190812,142300,40.7200000,40.7200000,40.7043000,40.7080000,4640
US1.TWTR_delisted_875018,1,20190812,142400,40.7000000,40.7000000,40.6600000,40.6950000,15016
US1.TWTR_delisted_875018,1,20190812,142500,40.7000000,40.7150000,40.6946000,40.7045000,3913
US1.TWTR_delisted_875018,1,20190812,142600,40.7000000,40.7200000,40.6901000,40.6901000,3310
US1.TWTR_delisted_875018,1,20190812,142700,40.6998000,40.7100000,40.6600000,40.6600000,11630
US1.TWTR_delisted_875018,1,20190812,142800,40.6550000,40.6700000,40.6400000,40.6500000,41115
US1.TWTR_delisted_875018,1,20190812,142900,40.6450000,40.6550000,40.6300000,40.6530000,13435
US1.TWTR_delisted_875018,1,20190812,143000,40.6536000,40.6536000,40.5801000,40.6200000,40942
US1.TWTR_delisted_875018,1,20190812,143100,40.6111000,40.6320000,40.5900000,40.6100000,11737
US1.TWTR_delisted_875018,1,20190812,143200,40.6200000,40.6500000,40.6150000,40.6450000,11009
US1.TWTR_delisted_875018,1,20190812,143300,40.6400000,40.6550000,40.6350000,40.6500000,5702
US1.TWTR_delisted_875018,1,20190812,143400,40.6400000,40.6400000,40.6100000,40.6200000,17342
US1.TWTR_delisted_875018,1,20190812,143500,40.6100000,40.6132000,40.5950000,40.6050000,6357
US1.TWTR_delisted_875018,1,20190812,143600,40.6010000,40.6300000,40.5900000,40.6250000,4309
US1.TWTR_delisted_875018,1,20190812,143700,40.6200000,40.6300000,40.6100000,40.6100000,6983
US1.TWTR_delisted_875018,1,20190812,143800,40.6100000,40.6300000,40.6100000,40.6201000,2985
US1.TWTR_delisted_875018,1,20190812,143900,40.6200000,40.6242000,40.5600000,40.5634000,40420
US1.TWTR_delisted_875018,1,20190812,144000,40.5600000,40.5700000,40.5000000,40.5250000,67357
US1.TWTR_delisted_875018,1,20190812,144100,40.5400000,40.5600000,40.5300000,40.5300000,9229
US1.TWTR_delisted_875018,1,20190812,144200,40.5250000,40.5300000,40.4900000,40.5200000,26085
US1.TWTR_delisted_875018,1,20190812,144300,40.5100000,40.5100000,40.4600000,40.4795000,95735
US1.TWTR_delisted_875018,1,20190812,144400,40.4750000,40.4750000,40.3941000,40.4227000,28434
US1.TWTR_delisted_875018,1,20190812,144500,40.4200000,40.4690000,40.4100000,40.4596000,12654
US1.TWTR_delisted_875018,1,20190812,144600,40.4700000,40.4900000,40.4450000,40.4775000,10459
US1.TWTR_delisted_875018,1,20190812,144700,40.4750000,40.5100000,40.4700000,40.4800000,23853
US1.TWTR_delisted_875018,1,20190812,144800,40.4900000,40.5300000,40.4801000,40.5300000,21699
US1.TWTR_delisted_875018,1,20190812,144900,40.5400000,40.5600000,40.5350000,40.5400000,13013
US1.TWTR_delisted_875018,1,20190812,145000,40.5361000,40.5500000,40.4900000,40.4900000,10334
US1.TWTR_delisted_875018,1,20190812,145100,40.5000000,40.5400000,40.5000000,40.5200000,8874
US1.TWTR_delisted_875018,1,20190812,145200,40.5200000,40.5500000,40.5000000,40.5338000,14158
US1.TWTR_delisted_875018,1,20190812,145300,40.5388000,40.6000000,40.5319000,40.5900000,25159
US1.TWTR_delisted_875018,1,20190812,145400,40.5800000,40.6000000,40.5550000,40.5600000,13972
US1.TWTR_delisted_875018,1,20190812,145500,40.5600000,40.5750000,40.5500000,40.5600000,3876
US1.TWTR_delisted_875018,1,20190812,145600,40.5600000,40.5800000,40.5400000,40.5800000,7650
US1.TWTR_delisted_875018,1,20190812,145700,40.5800000,40.5900000,40.5600000,40.5600000,21550
US1.TWTR_delisted_875018,1,20190812,145800,40.5600000,40.5700000,40.5400000,40.5400000,10931
US1.TWTR_delisted_875018,1,20190812,145900,40.5500000,40.5500000,40.5100000,40.5100000,7706
US1.TWTR_delisted_875018,1,20190812,150000,40.5115000,40.5200000,40.4700000,40.5100000,23683
US1.TWTR_delisted_875018,1,20190812,150100,40.5100000,40.5859000,40.5000000,40.5600000,19058
US1.TWTR_delisted_875018,1,20190812,150200,40.5661000,40.5800000,40.5600000,40.5739000,17416
US1.TWTR_delisted_875018,1,20190812,150300,40.5700000,40.5829000,40.5400000,40.5400000,15321
US1.TWTR_delisted_875018,1,20190812,150400,40.5400000,40.5400000,40.5000000,40.5000000,24165
US1.TWTR_delisted_875018,1,20190812,150500,40.5052000,40.5355000,40.5052000,40.5350000,18945
US1.TWTR_delisted_875018,1,20190812,150600,40.5322000,40.5350000,40.4800000,40.4850000,20688
US1.TWTR_delisted_875018,1,20190812,150700,40.4850000,40.5000000,40.4800000,40.4900000,20480
US1.TWTR_delisted_875018,1,20190812,150800,40.4800000,40.4900000,40.4650000,40.4700000,12827
US1.TWTR_delisted_875018,1,20190812,150900,40.4700000,40.5500000,40.4650000,40.5473000,21551
US1.TWTR_delisted_875018,1,20190812,151000,40.5400000,40.5400000,40.5125000,40.5125000,13611
US1.TWTR_delisted_875018,1,20190812,151100,40.5100000,40.5500000,40.4942000,40.5100000,29208
US1.TWTR_delisted_875018,1,20190812,151200,40.5100000,40.5200000,40.5000000,40.5100000,27017
US1.TWTR_delisted_875018,1,20190812,151300,40.5000000,40.5100000,40.4800000,40.5000000,7348
US1.TWTR_delisted_875018,1,20190812,151400,40.5100000,40.5200000,40.4890000,40.4950000,32321
US1.TWTR_delisted_875018,1,20190812,151500,40.4930000,40.5100000,40.4800000,40.4900000,23711
US1.TWTR_delisted_875018,1,20190812,151600,40.4900000,40.5200000,40.4900000,40.5000000,21980
US1.TWTR_delisted_875018,1,20190812,151700,40.5100000,40.5100000,40.4900000,40.4917000,24928
US1.TWTR_delisted_875018,1,20190812,151800,40.4900000,40.5000000,40.4850000,40.4950000,16123
US1.TWTR_delisted_875018,1,20190812,151900,40.4900000,40.5000000,40.4850000,40.5000000,4519
US1.TWTR_delisted_875018,1,20190812,152000,40.5100000,40.5300000,40.5000000,40.5140000,20453
US1.TWTR_delisted_875018,1,20190812,152100,40.5050000,40.5100000,40.4800000,40.4900000,8802
US1.TWTR_delisted_875018,1,20190812,152200,40.4900000,40.5300000,40.4850000,40.5050000,14196
US1.TWTR_delisted_875018,1,20190812,152300,40.5000000,40.5300000,40.4950000,40.5050000,12231
US1.TWTR_delisted_875018,1,20190812,152400,40.5050000,40.5100000,40.5000000,40.5000000,3900
US1.TWTR_delisted_875018,1,20190812,152500,40.5050000,40.5250000,40.5000000,40.5133000,10192
US1.TWTR_delisted_875018,1,20190812,152600,40.5200000,40.5200000,40.4900000,40.5050000,13831
US1.TWTR_delisted_875018,1,20190812,152700,40.5050000,40.5100000,40.4900000,40.4950000,6866
US1.TWTR_delisted_875018,1,20190812,152800,40.4950000,40.5100000,40.4800000,40.5100000,19909
US1.TWTR_delisted_875018,1,20190812,152900,40.5100000,40.5500000,40.5050000,40.5500000,21656
US1.TWTR_delisted_875018,1,20190812,153000,40.5400000,40.5400000,40.5300000,40.5350000,5549
US1.TWTR_delisted_875018,1,20190812,153100,40.5300000,40.5400000,40.5250000,40.5359000,8488
US1.TWTR_delisted_875018,1,20190812,153200,40.5300000,40.5700000,40.5250000,40.5600000,11300
US1.TWTR_delisted_875018,1,20190812,153300,40.5400000,40.5500000,40.5400000,40.5400000,1800
US1.TWTR_delisted_875018,1,20190812,153400,40.5400000,40.5500000,40.5400000,40.5500000,1150
US1.TWTR_delisted_875018,1,20190812,153500,40.5400000,40.5400000,40.5300000,40.5300000,1000
US1.TWTR_delisted_875018,1,20190812,153600,40.5500000,40.5500000,40.5200000,40.5200000,400
US1.TWTR_delisted_875018,1,20190812,153700,40.5100000,40.5300000,40.5100000,40.5300000,300
US1.TWTR_delisted_875018,1,20190812,153800,40.5400000,40.5600000,40.5400000,40.5600000,400
US1.TWTR_delisted_875018,1,20190812,153900,40.5400000,40.5400000,40.5400000,40.5400000,100
US1.TWTR_delisted_875018,1,20190812,154000,40.5400000,40.5400000,40.5300000,40.5300000,500
US1.TWTR_delisted_875018,1,20190812,154100,40.5400000,40.5400000,40.5400000,40.5400000,1299
US1.TWTR_delisted_875018,1,20190812,154200,40.5400000,40.5500000,40.5300000,40.5300000,977
US1.TWTR_delisted_875018,1,20190812,154300,40.5200000,40.5200000,40.5100000,40.5100000,300
US1.TWTR_delisted_875018,1,20190812,154400,40.5200000,40.5400000,40.5200000,40.5300000,500
US1.TWTR_delisted_875018,1,20190812,154500,40.5200000,40.5200000,40.5000000,40.5000000,400
US1.TWTR_delisted_875018,1,20190812,154600,40.5100000,40.5100000,40.5100000,40.5100000,500
US1.TWTR_delisted_875018,1,20190812,154700,40.5100000,40.5100000,40.4800000,40.4800000,400
US1.TWTR_delisted_875018,1,20190812,154800,40.5300000,40.5700000,40.4900000,40.5000000,20044
US1.TWTR_delisted_875018,1,20190812,154900,40.5000000,40.5100000,40.4800000,40.4800000,4391
US1.TWTR_delisted_875018,1,20190812,155000,40.4750000,40.4850000,40.4600000,40.4700000,10616
US1.TWTR_delisted_875018,1,20190812,155100,40.4700000,40.5100000,40.4700000,40.5000000,14764
US1.TWTR_delisted_875018,1,20190812,155200,40.5000000,40.5200000,40.5000000,40.5050000,15534
US1.TWTR_delisted_875018,1,20190812,155300,40.5050000,40.5100000,40.4900000,40.5000000,11765
US1.TWTR_delisted_875018,1,20190812,155400,40.4950000,40.5200000,40.4900000,40.5100000,17537
US1.TWTR_delisted_875018,1,20190812,155500,40.5100000,40.5200000,40.4900000,40.4950000,19737
US1.TWTR_delisted_875018,1,20190812,155600,40.4900000,40.5100000,40.4700000,40.5000000,28961
US1.TWTR_delisted_875018,1,20190812,155700,40.5000000,40.5300000,40.5000000,40.5100000,19638
US1.TWTR_delisted_875018,1,20190812,155800,40.5100000,40.5150000,40.5000000,40.5050000,13349
US1.TWTR_delisted_875018,1,20190812,155900,40.5050000,40.5300000,40.5000000,40.5050000,41996
US1.TWTR_delisted_875018,1,20190812,160000,40.5000000,40.5100000,40.4401000,40.4600000,48681
US1.TWTR_delisted_875018,1,20190813,093100,40.4100000,40.5600000,40.3800000,40.5550000,88883
US1.TWTR_delisted_875018,1,20190813,093200,40.5600000,40.6100000,40.5346000,40.5600000,33025
US1.TWTR_delisted_875018,1,20190813,093300,40.5600000,40.6500000,40.5600000,40.6000000,28544
US1.TWTR_delisted_875018,1,20190813,093400,40.5900000,40.6409000,40.5400000,40.5400000,15968
US1.TWTR_delisted_875018,1,20190813,093500,40.5500000,40.6200000,40.5400000,40.6097000,16442
US1.TWTR_delisted_875018,1,20190813,093600,40.6000000,40.6500000,40.5800000,40.5800000,57489
US1.TWTR_delisted_875018,1,20190813,093700,40.5700000,40.8200000,40.5550000,40.8100000,74118
US1.TWTR_delisted_875018,1,20190813,093800,40.8000000,40.8101000,40.7500000,40.7800000,39404
US1.TWTR_delisted_875018,1,20190813,093900,40.7800000,40.8500000,40.6180000,40.7050000,64389
US1.TWTR_delisted_875018,1,20190813,094000,40.7000000,40.8500000,40.7000000,40.8450000,36109
US1.TWTR_delisted_875018,1,20190813,094100,40.8500000,40.8638000,40.7440000,40.7440000,26501
US1.TWTR_delisted_875018,1,20190813,094200,40.7600000,40.7650000,40.6900000,40.7000000,37171
US1.TWTR_delisted_875018,1,20190813,094300,40.6950000,40.7250000,40.6700000,40.6800000,20527
US1.TWTR_delisted_875018,1,20190813,094400,40.6767000,40.7700000,40.6750000,40.7250000,20941
US1.TWTR_delisted_875018,1,20190813,094500,40.7400000,40.9200000,40.7297000,40.9200000,41267
US1.TWTR_delisted_875018,1,20190813,094600,40.9250000,41.0500000,40.8800000,41.0500000,104089
US1.TWTR_delisted_875018,1,20190813,094700,41.0600000,41.1800000,41.0300000,41.1600000,74308
US1.TWTR_delisted_875018,1,20190813,094800,41.1700000,41.2700000,41.1400000,41.1400000,73715
US1.TWTR_delisted_875018,1,20190813,094900,41.1300000,41.3600000,41.1000000,41.3400000,105160
US1.TWTR_delisted_875018,1,20190813,095000,41.3335000,41.4125000,41.2700000,41.3402000,79869
US1.TWTR_delisted_875018,1,20190813,095100,41.3400000,41.3500000,41.2000000,41.2200000,34411
US1.TWTR_delisted_875018,1,20190813,095200,41.2165000,41.2800000,41.1800000,41.2500000,15892
US1.TWTR_delisted_875018,1,20190813,095300,41.2300000,41.3417000,41.2300000,41.3300000,32074
US1.TWTR_delisted_875018,1,20190813,095400,41.3200000,41.3400000,41.2700000,41.2700000,40433
US1.TWTR_delisted_875018,1,20190813,095500,41.2800000,41.3400000,41.2700000,41.3300000,39660
US1.TWTR_delisted_875018,1,20190813,095600,41.3400000,41.4500000,41.3350000,41.4400000,125256
US1.TWTR_delisted_875018,1,20190813,095700,41.4500000,41.4700000,41.3434000,41.4623000,39482
US1.TWTR_delisted_875018,1,20190813,095800,41.4632000,41.5000000,41.3800000,41.4000000,52942
US1.TWTR_delisted_875018,1,20190813,095900,41.3700000,41.4600000,41.3200000,41.4600000,34431
US1.TWTR_delisted_875018,1,20190813,100000,41.4500000,41.5162000,41.4250000,41.5162000,76381
US1.TWTR_delisted_875018,1,20190813,100100,41.5100000,41.5800000,41.5000000,41.5300000,49658
US1.TWTR_delisted_875018,1,20190813,100200,41.5300000,41.5600000,41.4100000,41.4290000,25529
US1.TWTR_delisted_875018,1,20190813,100300,41.4200000,41.4400000,41.3387000,41.3600000,22792
US1.TWTR_delisted_875018,1,20190813,100400,41.3800000,41.4400000,41.3700000,41.4099000,23559
US1.TWTR_delisted_875018,1,20190813,100500,41.4140000,41.4200000,41.3500000,41.3900000,15458
US1.TWTR_delisted_875018,1,20190813,100600,41.3900000,41.4800000,41.3600000,41.3600000,28426
US1.TWTR_delisted_875018,1,20190813,100700,41.3732000,41.4100000,41.3642000,41.3642000,10151
US1.TWTR_delisted_875018,1,20190813,100800,41.3700000,41.4200000,41.3650000,41.3998000,25266
US1.TWTR_delisted_875018,1,20190813,100900,41.4100000,41.4250000,41.3010000,41.3100000,33882
US1.TWTR_delisted_875018,1,20190813,101000,41.3100000,41.3850000,41.3050000,41.3400000,32625
US1.TWTR_delisted_875018,1,20190813,101100,41.3400000,41.3625000,41.2800000,41.3100000,25965
US1.TWTR_delisted_875018,1,20190813,101200,41.3300000,41.3400000,41.2900000,41.3100000,39781
US1.TWTR_delisted_875018,1,20190813,101300,41.3200000,41.3900000,41.3200000,41.3900000,23654
US1.TWTR_delisted_875018,1,20190813,101400,41.3900000,41.4050000,41.3200000,41.3400000,15092
US1.TWTR_delisted_875018,1,20190813,101500,41.3350000,41.4100000,41.3300000,41.3950000,18928
US1.TWTR_delisted_875018,1,20190813,101600,41.4000000,41.4000000,41.3300000,41.3399000,17982
US1.TWTR_delisted_875018,1,20190813,101700,41.3400000,41.4300000,41.3300000,41.4200000,33552
US1.TWTR_delisted_875018,1,20190813,101800,41.4100000,41.4600000,41.3732000,41.4500000,81583
US1.TWTR_delisted_875018,1,20190813,101900,41.4600000,41.5200000,41.4500000,41.5200000,43482
US1.TWTR_delisted_875018,1,20190813,102000,41.5100000,41.5600000,41.4899000,41.5437000,46841
US1.TWTR_delisted_875018,1,20190813,102100,41.5500000,41.5650000,41.4800000,41.5200000,34744
US1.TWTR_delisted_875018,1,20190813,102200,41.5200000,41.5550000,41.4850000,41.5000000,44881
US1.TWTR_delisted_875018,1,20190813,102300,41.4900000,41.4954000,41.4400000,41.4600000,30938
US1.TWTR_delisted_875018,1,20190813,102400,41.4600000,41.4900000,41.4400000,41.4500000,11030
US1.TWTR_delisted_875018,1,20190813,102500,41.4500000,41.4900000,41.4202000,41.4900000,24633
US1.TWTR_delisted_875018,1,20190813,102600,41.4936000,41.5200000,41.4800000,41.5100000,27353
US1.TWTR_delisted_875018,1,20190813,102700,41.5100000,41.5600000,41.4900000,41.5550000,36526
US1.TWTR_delisted_875018,1,20190813,102800,41.5597000,41.6300000,41.5203000,41.6300000,52259
US1.TWTR_delisted_875018,1,20190813,102900,41.6400000,41.6400000,41.6000000,41.6200000,32445
US1.TWTR_delisted_875018,1,20190813,103000,41.6250000,41.6250000,41.5600000,41.6250000,39865
US1.TWTR_delisted_875018,1,20190813,103100,41.6300000,41.6800000,41.6200000,41.6600000,44322
US1.TWTR_delisted_875018,1,20190813,103200,41.6600000,41.6600000,41.5840000,41.5952000,23777
US1.TWTR_delisted_875018,1,20190813,103300,41.5900000,41.6161000,41.5843000,41.5900000,27446
US1.TWTR_delisted_875018,1,20190813,103400,41.5800000,41.6000000,41.5500000,41.5600000,19612
US1.TWTR_delisted_875018,1,20190813,103500,41.5700000,41.5700000,41.5100000,41.5200000,22459
US1.TWTR_delisted_875018,1,20190813,103600,41.5300000,41.5700000,41.5200000,41.5700000,14974
US1.TWTR_delisted_875018,1,20190813,103700,41.5620000,41.6000000,41.5550000,41.5600000,24324
US1.TWTR_delisted_875018,1,20190813,103800,41.5500000,41.5800000,41.4992000,41.5200000,38219
US1.TWTR_delisted_875018,1,20190813,103900,41.5200000,41.5500000,41.5100000,41.5300000,11307
US1.TWTR_delisted_875018,1,20190813,104000,41.5253000,41.5600000,41.5200000,41.5498000,43424
US1.TWTR_delisted_875018,1,20190813,104100,41.5400000,41.5750000,41.5100000,41.5247000,13799
US1.TWTR_delisted_875018,1,20190813,104200,41.5200000,41.5700000,41.5200000,41.5500000,18920
US1.TWTR_delisted_875018,1,20190813,104300,41.5500000,41.5739000,41.5200000,41.5400000,34130
US1.TWTR_delisted_875018,1,20190813,104400,41.5500000,41.5950000,41.5400000,41.5500000,20244
US1.TWTR_delisted_875018,1,20190813,104500,41.5550000,41.5700000,41.5400000,41.5500000,17912
US1.TWTR_delisted_875018,1,20190813,104600,41.5500000,41.5500000,41.5000000,41.5400000,18531
US1.TWTR_delisted_875018,1,20190813,104700,41.5350000,41.5400000,41.5100000,41.5350000,11680
US1.TWTR_delisted_875018,1,20190813,104800,41.5400000,41.5700000,41.5300000,41.5300000,17839
US1.TWTR_delisted_875018,1,20190813,104900,41.5350000,41.5650000,41.5050000,41.5050000,20082
US1.TWTR_delisted_875018,1,20190813,105000,41.5000000,41.5200000,41.4700000,41.5200000,40080
US1.TWTR_delisted_875018,1,20190813,105100,41.5100000,41.5100000,41.4700000,41.4700000,23527
US1.TWTR_delisted_875018,1,20190813,105200,41.4700000,41.5300000,41.4550000,41.5300000,12042
US1.TWTR_delisted_875018,1,20190813,105300,41.5300000,41.5500000,41.4500000,41.4600000,15106
US1.TWTR_delisted_875018,1,20190813,105400,41.4650000,41.5200000,41.4650000,41.5150000,6934
US1.TWTR_delisted_875018,1,20190813,105500,41.5000000,41.5500000,41.5000000,41.5135000,16348
US1.TWTR_delisted_875018,1,20190813,105600,41.5200000,41.5400000,41.4826000,41.5300000,11240
US1.TWTR_delisted_875018,1,20190813,105700,41.5300000,41.5342000,41.4800000,41.4900000,17680
US1.TWTR_delisted_875018,1,20190813,105800,41.4800000,41.4850000,41.4400000,41.4700000,9342
US1.TWTR_delisted_875018,1,20190813,105900,41.4600000,41.4700000,41.4300000,41.4300000,8215
US1.TWTR_delisted_875018,1,20190813,110000,41.4300000,41.4500000,41.4180000,41.4400000,9920
US1.TWTR_delisted_875018,1,20190813,110100,41.4300000,41.4364000,41.4000000,41.4300000,17350
US1.TWTR_delisted_875018,1,20190813,110200,41.4400000,41.4649000,41.4200000,41.4200000,21993
US1.TWTR_delisted_875018,1,20190813,110300,41.4150000,41.4200000,41.3900000,41.4000000,18473
US1.TWTR_delisted_875018,1,20190813,110400,41.4000000,41.4050000,41.3200000,41.4000000,48954
US1.TWTR_delisted_875018,1,20190813,110500,41.4000000,41.4000000,41.3600000,41.3600000,38127
US1.TWTR_delisted_875018,1,20190813,110600,41.3700000,41.4100000,41.3540000,41.4100000,8392
US1.TWTR_delisted_875018,1,20190813,110700,41.4200000,41.4500000,41.4000000,41.4500000,10467
US1.TWTR_delisted_875018,1,20190813,110800,41.4500000,41.4900000,41.4437000,41.4800000,12539
US1.TWTR_delisted_875018,1,20190813,110900,41.4850000,41.5350000,41.4850000,41.5350000,16087
US1.TWTR_delisted_875018,1,20190813,111000,41.5300000,41.5400000,41.5000000,41.5200000,7200
US1.TWTR_delisted_875018,1,20190813,111100,41.5200000,41.5200000,41.4700000,41.4950000,12689
US1.TWTR_delisted_875018,1,20190813,111200,41.5100000,41.5200000,41.4750000,41.4750000,5464
US1.TWTR_delisted_875018,1,20190813,111300,41.4700000,41.4800000,41.4400000,41.4599000,13835
US1.TWTR_delisted_875018,1,20190813,111400,41.4500000,41.5050000,41.4200000,41.5000000,26833
US1.TWTR_delisted_875018,1,20190813,111500,41.5000000,41.5000000,41.4700000,41.4900000,9743
US1.TWTR_delisted_875018,1,20190813,111600,41.4900000,41.5000000,41.4100000,41.4124000,10770
US1.TWTR_delisted_875018,1,20190813,111700,41.4200000,41.4250000,41.3700000,41.3700000,11594
US1.TWTR_delisted_875018,1,20190813,111800,41.3700000,41.3800000,41.2700000,41.2800000,23307
US1.TWTR_delisted_875018,1,20190813,111900,41.2900000,41.2900000,41.2200000,41.2300000,25906
US1.TWTR_delisted_875018,1,20190813,112000,41.2400000,41.2451000,41.2000000,41.2400000,32525
US1.TWTR_delisted_875018,1,20190813,112100,41.2400000,41.2900000,41.2350000,41.2600000,28889
US1.TWTR_delisted_875018,1,20190813,112200,41.2600000,41.2600000,41.1700000,41.1800000,20689
US1.TWTR_delisted_875018,1,20190813,112300,41.1900000,41.2100000,41.1600000,41.1700000,71803
US1.TWTR_delisted_875018,1,20190813,112400,41.1700000,41.2200000,41.1700000,41.2030000,9828
US1.TWTR_delisted_875018,1,20190813,112500,41.2100000,41.2500000,41.1900000,41.1900000,18855
US1.TWTR_delisted_875018,1,20190813,112600,41.1800000,41.1900000,41.1600000,41.1800000,13187
US1.TWTR_delisted_875018,1,20190813,112700,41.1600000,41.2076000,41.1400000,41.2076000,31580
US1.TWTR_delisted_875018,1,20190813,112800,41.2100000,41.2800000,41.2100000,41.2700000,18089
US1.TWTR_delisted_875018,1,20190813,112900,41.2750000,41.2900000,41.2487000,41.2500000,18971
US1.TWTR_delisted_875018,1,20190813,113000,41.2600000,41.3000000,41.2300000,41.3000000,22939
US1.TWTR_delisted_875018,1,20190813,113100,41.2900000,41.2900000,41.2200000,41.2800000,18531
US1.TWTR_delisted_875018,1,20190813,113200,41.2800000,41.2840000,41.2300000,41.2400000,10667
US1.TWTR_delisted_875018,1,20190813,113300,41.2400000,41.2532000,41.2100000,41.2200000,17509
US1.TWTR_delisted_875018,1,20190813,113400,41.2201000,41.2800000,41.2000000,41.2500000,31009
US1.TWTR_delisted_875018,1,20190813,113500,41.2500000,41.2700000,41.2300000,41.2300000,19938
US1.TWTR_delisted_875018,1,20190813,113600,41.2300000,41.2800000,41.2100000,41.2800000,24183
US1.TWTR_delisted_875018,1,20190813,113700,41.2700000,41.2800000,41.2500000,41.2738000,12311
US1.TWTR_delisted_875018,1,20190813,113800,41.2800000,41.2900000,41.2500000,41.2900000,24155
US1.TWTR_delisted_875018,1,20190813,113900,41.3000000,41.3100000,41.2900000,41.3050000,9451
US1.TWTR_delisted_875018,1,20190813,114000,41.3100000,41.3150000,41.2900000,41.3100000,9091
US1.TWTR_delisted_875018,1,20190813,114100,41.3150000,41.3350000,41.2850000,41.3250000,21046
US1.TWTR_delisted_875018,1,20190813,114200,41.3300000,41.3400000,41.2950000,41.3077000,19702
US1.TWTR_delisted_875018,1,20190813,114300,41.3100000,41.3550000,41.3000000,41.3300000,13088
US1.TWTR_delisted_875018,1,20190813,114400,41.3400000,41.3400000,41.2900000,41.3200000,18545
US1.TWTR_delisted_875018,1,20190813,114500,41.3300000,41.3350000,41.3000000,41.3000000,33801
US1.TWTR_delisted_875018,1,20190813,114600,41.3100000,41.3300000,41.3000000,41.3214000,9507
US1.TWTR_delisted_875018,1,20190813,114700,41.3106000,41.3600000,41.3106000,41.3600000,4620
US1.TWTR_delisted_875018,1,20190813,114800,41.3700000,41.3800000,41.3413000,41.3500000,22505
US1.TWTR_delisted_875018,1,20190813,114900,41.3600000,41.3700000,41.3300000,41.3360000,17255
US1.TWTR_delisted_875018,1,20190813,115000,41.3350000,41.3550000,41.3200000,41.3400000,6987
US1.TWTR_delisted_875018,1,20190813,115100,41.3400000,41.3690000,41.3400000,41.3650000,5461
US1.TWTR_delisted_875018,1,20190813,115200,41.3600000,41.3600000,41.3000000,41.3100000,6647
US1.TWTR_delisted_875018,1,20190813,115300,41.3148000,41.3400000,41.3100000,41.3300000,10056
US1.TWTR_delisted_875018,1,20190813,115400,41.3200000,41.3300000,41.3000000,41.3000000,12291
US1.TWTR_delisted_875018,1,20190813,115500,41.3000000,41.3100000,41.2800000,41.3000000,14687
US1.TWTR_delisted_875018,1,20190813,115600,41.3100000,41.3800000,41.3000000,41.3600000,13522
US1.TWTR_delisted_875018,1,20190813,115700,41.3629000,41.3700000,41.3350000,41.3420000,8322
US1.TWTR_delisted_875018,1,20190813,115800,41.3400000,41.3500000,41.3150000,41.3500000,4355
US1.TWTR_delisted_875018,1,20190813,115900,41.3600000,41.3700000,41.3500000,41.3660000,10700
US1.TWTR_delisted_875018,1,20190813,120000,41.3600000,41.3900000,41.3600000,41.3848000,2967
US1.TWTR_delisted_875018,1,20190813,120100,41.3800000,41.4016000,41.3700000,41.3900000,16447
US1.TWTR_delisted_875018,1,20190813,120200,41.3900000,41.3950000,41.3650000,41.3650000,14422
US1.TWTR_delisted_875018,1,20190813,120300,41.3600000,41.3600000,41.3300000,41.3328000,10700
US1.TWTR_delisted_875018,1,20190813,120400,41.3250000,41.3501000,41.3200000,41.3500000,9707
US1.TWTR_delisted_875018,1,20190813,120500,41.3500000,41.3600000,41.3300000,41.3300000,5350
US1.TWTR_delisted_875018,1,20190813,120600,41.3300000,41.3300000,41.2900000,41.3300000,15647
US1.TWTR_delisted_875018,1,20190813,120700,41.3300000,41.3552000,41.3300000,41.3500000,5549
US1.TWTR_delisted_875018,1,20190813,120800,41.3500000,41.3700000,41.3400000,41.3600000,10339
US1.TWTR_delisted_875018,1,20190813,120900,41.3700000,41.3800000,41.3650000,41.3700000,5800
US1.TWTR_delisted_875018,1,20190813,121000,41.3700000,41.3800000,41.3500000,41.3750000,13688
US1.TWTR_delisted_875018,1,20190813,121100,41.3800000,41.3900000,41.3393000,41.3500000,7849
US1.TWTR_delisted_875018,1,20190813,121200,41.3500000,41.3700000,41.3400000,41.3650000,14133
US1.TWTR_delisted_875018,1,20190813,121300,41.3600000,41.3600000,41.3400000,41.3500000,6786
US1.TWTR_delisted_875018,1,20190813,121400,41.3700000,41.3700000,41.3550000,41.3600000,10600
US1.TWTR_delisted_875018,1,20190813,121500,41.3550000,41.3700000,41.3300000,41.3400000,32349
US1.TWTR_delisted_875018,1,20190813,121600,41.3400000,41.3500000,41.3300000,41.3448000,12440
US1.TWTR_delisted_875018,1,20190813,121700,41.3400000,41.3500000,41.3400000,41.3400000,4756
US1.TWTR_delisted_875018,1,20190813,121800,41.3450000,41.3500000,41.3300000,41.3499000,14657
US1.TWTR_delisted_875018,1,20190813,121900,41.3400000,41.3400000,41.3100000,41.3200000,15965
US1.TWTR_delisted_875018,1,20190813,122000,41.3300000,41.3450000,41.3200000,41.3400000,15461
US1.TWTR_delisted_875018,1,20190813,122100,41.3400000,41.3450000,41.3300000,41.3350000,7240
US1.TWTR_delisted_875018,1,20190813,122200,41.3367000,41.3750000,41.3367000,41.3700000,4942
US1.TWTR_delisted_875018,1,20190813,122300,41.3700000,41.3750000,41.3400000,41.3600000,12504
US1.TWTR_delisted_875018,1,20190813,122400,41.3700000,41.3800000,41.3500000,41.3550000,3786
US1.TWTR_delisted_875018,1,20190813,122500,41.3550000,41.3550000,41.3400000,41.3500000,5200
US1.TWTR_delisted_875018,1,20190813,122600,41.3400000,41.3450000,41.2900000,41.3200000,16000
US1.TWTR_delisted_875018,1,20190813,122700,41.3100000,41.3257000,41.3000000,41.3100000,8416
US1.TWTR_delisted_875018,1,20190813,122800,41.3100000,41.3150000,41.2700000,41.2750000,10835
US1.TWTR_delisted_875018,1,20190813,122900,41.2800000,41.2995000,41.2800000,41.2900000,11361
US1.TWTR_delisted_875018,1,20190813,123000,41.2875000,41.2875000,41.2300000,41.2350000,21098
US1.TWTR_delisted_875018,1,20190813,123100,41.2400000,41.2700000,41.2350000,41.2600000,7807
US1.TWTR_delisted_875018,1,20190813,123200,41.2600000,41.2600000,41.2250000,41.2400000,5200
US1.TWTR_delisted_875018,1,20190813,123300,41.2450000,41.2477000,41.2150000,41.2150000,9075
US1.TWTR_delisted_875018,1,20190813,123400,41.2150000,41.2250000,41.1800000,41.1810000,9631
US1.TWTR_delisted_875018,1,20190813,123500,41.1850000,41.1850000,41.1300000,41.1550000,29972
US1.TWTR_delisted_875018,1,20190813,123600,41.1400000,41.1900000,41.1355000,41.1869000,11261
US1.TWTR_delisted_875018,1,20190813,123700,41.1930000,41.1970000,41.1650000,41.1830000,10058
US1.TWTR_delisted_875018,1,20190813,123800,41.1800000,41.1844000,41.1700000,41.1844000,4483
US1.TWTR_delisted_875018,1,20190813,123900,41.1800000,41.1900000,41.1800000,41.1900000,5772
US1.TWTR_delisted_875018,1,20190813,124000,41.1950000,41.2100000,41.1900000,41.2016000,22410
US1.TWTR_delisted_875018,1,20190813,124100,41.2050000,41.2600000,41.2000000,41.2546000,64860
US1.TWTR_delisted_875018,1,20190813,124200,41.2600000,41.2600000,41.2400000,41.2400000,9674
US1.TWTR_delisted_875018,1,20190813,124300,41.2400000,41.2700000,41.2400000,41.2600000,3800
US1.TWTR_delisted_875018,1,20190813,124400,41.2550000,41.2600000,41.2400000,41.2600000,9120
US1.TWTR_delisted_875018,1,20190813,124500,41.2500000,41.2800000,41.2500000,41.2550000,7261
US1.TWTR_delisted_875018,1,20190813,124600,41.2550000,41.2550000,41.2400000,41.2500000,16857
US1.TWTR_delisted_875018,1,20190813,124700,41.2450000,41.2500000,41.2400000,41.2400000,5086
US1.TWTR_delisted_875018,1,20190813,124800,41.2400000,41.2848000,41.2400000,41.2700000,7716
US1.TWTR_delisted_875018,1,20190813,124900,41.2700000,41.2750000,41.2500000,41.2500000,3574
US1.TWTR_delisted_875018,1,20190813,125000,41.2400000,41.2600000,41.2400000,41.2600000,5983
US1.TWTR_delisted_875018,1,20190813,125100,41.2550000,41.2600000,41.2500000,41.2600000,4449
US1.TWTR_delisted_875018,1,20190813,125200,41.2500000,41.2603000,41.2500000,41.2500000,6200
US1.TWTR_delisted_875018,1,20190813,125300,41.2500000,41.2600000,41.2400000,41.2500000,6143
US1.TWTR_delisted_875018,1,20190813,125400,41.2500000,41.2500000,41.2400000,41.2400000,7057
US1.TWTR_delisted_875018,1,20190813,125500,41.2400000,41.2600000,41.2400000,41.2500000,9050
US1.TWTR_delisted_875018,1,20190813,125600,41.2450000,41.2450000,41.2250000,41.2250000,9674
US1.TWTR_delisted_875018,1,20190813,125700,41.2250000,41.2250000,41.2200000,41.2250000,5467
US1.TWTR_delisted_875018,1,20190813,125800,41.2200000,41.2300000,41.2000000,41.2223000,7582
US1.TWTR_delisted_875018,1,20190813,125900,41.2297000,41.2474000,41.2201000,41.2474000,3500
US1.TWTR_delisted_875018,1,20190813,130000,41.2425000,41.2700000,41.2400000,41.2600000,9010
US1.TWTR_delisted_875018,1,20190813,130100,41.2700000,41.2700000,41.2200000,41.2265000,16523
US1.TWTR_delisted_875018,1,20190813,130200,41.2200000,41.2278000,41.2000000,41.2039000,9784
US1.TWTR_delisted_875018,1,20190813,130300,41.2150000,41.2300000,41.2100000,41.2200000,10982
US1.TWTR_delisted_875018,1,20190813,130400,41.2200000,41.2300000,41.2100000,41.2250000,9284
US1.TWTR_delisted_875018,1,20190813,130500,41.2200000,41.2600000,41.2200000,41.2500000,7011
US1.TWTR_delisted_875018,1,20190813,130600,41.2500000,41.3000000,41.2465000,41.2900000,27191
US1.TWTR_delisted_875018,1,20190813,130700,41.2950000,41.3100000,41.2800000,41.2800000,40927
US1.TWTR_delisted_875018,1,20190813,130800,41.2800000,41.2950000,41.2700000,41.2800000,11597
US1.TWTR_delisted_875018,1,20190813,130900,41.2800000,41.2900000,41.2600000,41.2600000,28375
US1.TWTR_delisted_875018,1,20190813,131000,41.2600000,41.2600000,41.2300000,41.2300000,13809
US1.TWTR_delisted_875018,1,20190813,131100,41.2300000,41.2350000,41.1950000,41.2050000,49852
US1.TWTR_delisted_875018,1,20190813,131200,41.2100000,41.2300000,41.1900000,41.1900000,15940
US1.TWTR_delisted_875018,1,20190813,131300,41.2048000,41.2165000,41.1900000,41.1900000,9948
US1.TWTR_delisted_875018,1,20190813,131400,41.1900000,41.2000000,41.1800000,41.1950000,15774
US1.TWTR_delisted_875018,1,20190813,131500,41.1950000,41.2000000,41.1800000,41.1948000,5910
US1.TWTR_delisted_875018,1,20190813,131600,41.2000000,41.2000000,41.1800000,41.1800000,3816
US1.TWTR_delisted_875018,1,20190813,131700,41.1800000,41.1950000,41.1700000,41.1808000,5941
US1.TWTR_delisted_875018,1,20190813,131800,41.1850000,41.1871000,41.0400000,41.0600000,50646
US1.TWTR_delisted_875018,1,20190813,131900,41.0700000,41.1200000,41.0600000,41.1100000,27202
US1.TWTR_delisted_875018,1,20190813,132000,41.1200000,41.1652000,41.1200000,41.1400000,13493
US1.TWTR_delisted_875018,1,20190813,132100,41.1400000,41.1600000,41.1200000,41.1400000,10283
US1.TWTR_delisted_875018,1,20190813,132200,41.1400000,41.1546000,41.1285000,41.1546000,7131
US1.TWTR_delisted_875018,1,20190813,132300,41.1500000,41.1939000,41.1400000,41.1500000,11320
US1.TWTR_delisted_875018,1,20190813,132400,41.1400000,41.1700000,41.1400000,41.1500000,9326
US1.TWTR_delisted_875018,1,20190813,132500,41.1600000,41.1700000,41.1400000,41.1550000,4560
US1.TWTR_delisted_875018,1,20190813,132600,41.1500000,41.2000000,41.1450000,41.1500000,17200
US1.TWTR_delisted_875018,1,20190813,132700,41.1495000,41.1600000,41.1400000,41.1502000,7600
US1.TWTR_delisted_875018,1,20190813,132800,41.1700000,41.1800000,41.1669000,41.1800000,6824
US1.TWTR_delisted_875018,1,20190813,132900,41.1790000,41.1900000,41.1600000,41.1650000,3800
US1.TWTR_delisted_875018,1,20190813,133000,41.1600000,41.2000000,41.1600000,41.1950000,8180
US1.TWTR_delisted_875018,1,20190813,133100,41.1900000,41.1900000,41.1700000,41.1802000,2600
US1.TWTR_delisted_875018,1,20190813,133200,41.1900000,41.2105000,41.1900000,41.2092000,7451
US1.TWTR_delisted_875018,1,20190813,133300,41.2000000,41.2100000,41.1900000,41.1900000,5844
US1.TWTR_delisted_875018,1,20190813,133400,41.1900000,41.2200000,41.1900000,41.2200000,13237
US1.TWTR_delisted_875018,1,20190813,133500,41.2200000,41.2450000,41.2089000,41.2300000,6196
US1.TWTR_delisted_875018,1,20190813,133600,41.2400000,41.2500000,41.2300000,41.2500000,4085
US1.TWTR_delisted_875018,1,20190813,133700,41.2600000,41.2600000,41.2348000,41.2500000,7731
US1.TWTR_delisted_875018,1,20190813,133800,41.2451000,41.2500000,41.2400000,41.2500000,6146
US1.TWTR_delisted_875018,1,20190813,133900,41.2400000,41.2500000,41.2300000,41.2400000,3454
US1.TWTR_delisted_875018,1,20190813,134000,41.2300000,41.2300000,41.2152000,41.2200000,5974
US1.TWTR_delisted_875018,1,20190813,134100,41.2107000,41.2353000,41.2107000,41.2228000,9385
US1.TWTR_delisted_875018,1,20190813,134200,41.2251000,41.2300000,41.2200000,41.2213000,4173
US1.TWTR_delisted_875018,1,20190813,134300,41.2200000,41.2400000,41.2200000,41.2400000,2150
US1.TWTR_delisted_875018,1,20190813,134400,41.2300000,41.2300000,41.2100000,41.2225000,5030
US1.TWTR_delisted_875018,1,20190813,134500,41.2300000,41.2500000,41.2300000,41.2500000,2845
US1.TWTR_delisted_875018,1,20190813,134600,41.2500000,41.2650000,41.2350000,41.2500000,18163
US1.TWTR_delisted_875018,1,20190813,134700,41.2400000,41.2500000,41.2400000,41.2500000,2125
US1.TWTR_delisted_875018,1,20190813,134800,41.2400000,41.2700000,41.2350000,41.2500000,13925
US1.TWTR_delisted_875018,1,20190813,134900,41.2500000,41.2550000,41.2310000,41.2500000,6380
US1.TWTR_delisted_875018,1,20190813,135000,41.2542000,41.2600000,41.2400000,41.2450000,16565
US1.TWTR_delisted_875018,1,20190813,135100,41.2550000,41.2800000,41.2550000,41.2750000,4073
US1.TWTR_delisted_875018,1,20190813,135200,41.2800000,41.2850000,41.2600000,41.2840000,17865
US1.TWTR_delisted_875018,1,20190813,135300,41.2850000,41.2900000,41.2800000,41.2800000,9977
US1.TWTR_delisted_875018,1,20190813,135400,41.2750000,41.2900000,41.2700000,41.2790000,9122
US1.TWTR_delisted_875018,1,20190813,135500,41.2750000,41.2900000,41.2700000,41.2800000,16386
US1.TWTR_delisted_875018,1,20190813,135600,41.2900000,41.3050000,41.2700000,41.3000000,10944
US1.TWTR_delisted_875018,1,20190813,135700,41.3050000,41.3600000,41.3050000,41.3600000,27114
US1.TWTR_delisted_875018,1,20190813,135800,41.3651000,41.3651000,41.3350000,41.3400000,13470
US1.TWTR_delisted_875018,1,20190813,135900,41.3600000,41.3800000,41.3600000,41.3650000,5758
US1.TWTR_delisted_875018,1,20190813,140000,41.3700000,41.3900000,41.3700000,41.3850000,8988
US1.TWTR_delisted_875018,1,20190813,140100,41.3900000,41.4000000,41.3400000,41.3600000,25286
US1.TWTR_delisted_875018,1,20190813,140200,41.3500000,41.3650000,41.3450000,41.3650000,5233
US1.TWTR_delisted_875018,1,20190813,140300,41.3600000,41.3700000,41.3600000,41.3613000,4760
US1.TWTR_delisted_875018,1,20190813,140400,41.3600000,41.3845000,41.3600000,41.3845000,1778
US1.TWTR_delisted_875018,1,20190813,140500,41.3900000,41.3900000,41.3750000,41.3850000,16725
US1.TWTR_delisted_875018,1,20190813,140600,41.3900000,41.3900000,41.3700000,41.3702000,18502
US1.TWTR_delisted_875018,1,20190813,140700,41.3800000,41.4000000,41.3700000,41.4000000,9225
US1.TWTR_delisted_875018,1,20190813,140800,41.3900000,41.4000000,41.3700000,41.3750000,14606
US1.TWTR_delisted_875018,1,20190813,140900,41.3700000,41.3850000,41.3700000,41.3750000,5947
US1.TWTR_delisted_875018,1,20190813,141000,41.3783000,41.3900000,41.3600000,41.3600000,4962
US1.TWTR_delisted_875018,1,20190813,141100,41.3700000,41.3900000,41.3700000,41.3700000,7140
US1.TWTR_delisted_875018,1,20190813,141200,41.3700000,41.3850000,41.3700000,41.3700000,4468
US1.TWTR_delisted_875018,1,20190813,141300,41.3700000,41.3900000,41.3700000,41.3898000,7920
US1.TWTR_delisted_875018,1,20190813,141400,41.3900000,41.4100000,41.3900000,41.4050000,21854
US1.TWTR_delisted_875018,1,20190813,141500,41.4100000,41.4250000,41.4005000,41.4250000,4516
US1.TWTR_delisted_875018,1,20190813,141600,41.4250000,41.4500000,41.4250000,41.4500000,8075
US1.TWTR_delisted_875018,1,20190813,141700,41.4455000,41.4500000,41.4250000,41.4400000,10855
US1.TWTR_delisted_875018,1,20190813,141800,41.4368000,41.4450000,41.4150000,41.4368000,4708
US1.TWTR_delisted_875018,1,20190813,141900,41.4300000,41.4347000,41.4250000,41.4250000,4316
US1.TWTR_delisted_875018,1,20190813,142000,41.4200000,41.4200000,41.4000000,41.4150000,7855
US1.TWTR_delisted_875018,1,20190813,142100,41.4166000,41.4300000,41.4100000,41.4250000,24871
US1.TWTR_delisted_875018,1,20190813,142200,41.4200000,41.4350000,41.4100000,41.4300000,15019
US1.TWTR_delisted_875018,1,20190813,142300,41.4267000,41.4350000,41.4100000,41.4150000,7373
US1.TWTR_delisted_875018,1,20190813,142400,41.4200000,41.4400000,41.4200000,41.4300000,7748
US1.TWTR_delisted_875018,1,20190813,142500,41.4350000,41.4400000,41.4100000,41.4300000,16748
US1.TWTR_delisted_875018,1,20190813,142600,41.4300000,41.4500000,41.4300000,41.4300000,12209
US1.TWTR_delisted_875018,1,20190813,142700,41.4400000,41.4600000,41.4300000,41.4600000,24418
US1.TWTR_delisted_875018,1,20190813,142800,41.4550000,41.4750000,41.4500000,41.4750000,7169
US1.TWTR_delisted_875018,1,20190813,142900,41.4700000,41.4900000,41.4700000,41.4850000,19728
US1.TWTR_delisted_875018,1,20190813,143000,41.4800000,41.5150000,41.4800000,41.5150000,37411
US1.TWTR_delisted_875018,1,20190813,143100,41.5150000,41.5350000,41.5050000,41.5300000,23342
US1.TWTR_delisted_875018,1,20190813,143200,41.5299000,41.5400000,41.5150000,41.5234000,16897
US1.TWTR_delisted_875018,1,20190813,143300,41.5295000,41.5400000,41.5148000,41.5400000,10593
US1.TWTR_delisted_875018,1,20190813,143400,41.5450000,41.5900000,41.5450000,41.5850000,28048
US1.TWTR_delisted_875018,1,20190813,143500,41.5813000,41.5950000,41.5500000,41.5950000,25642
US1.TWTR_delisted_875018,1,20190813,143600,41.5900000,41.5950000,41.5700000,41.5800000,9364
US1.TWTR_delisted_875018,1,20190813,143700,41.5800000,41.5800000,41.5700000,41.5773000,10464
US1.TWTR_delisted_875018,1,20190813,143800,41.5800000,41.5800000,41.5550000,41.5700000,10875
US1.TWTR_delisted_875018,1,20190813,143900,41.5700000,41.5900000,41.5600000,41.5800000,8495
US1.TWTR_delisted_875018,1,20190813,144000,41.5800000,41.5988000,41.5700000,41.5800000,11116
US1.TWTR_delisted_875018,1,20190813,144100,41.5850000,41.6000000,41.5800000,41.5850000,12816
US1.TWTR_delisted_875018,1,20190813,144200,41.5899000,41.5899000,41.5600000,41.5800000,12577
US1.TWTR_delisted_875018,1,20190813,144300,41.5800000,41.5900000,41.5700000,41.5850000,14440
US1.TWTR_delisted_875018,1,20190813,144400,41.5865000,41.6150000,41.5750000,41.6150000,42905
US1.TWTR_delisted_875018,1,20190813,144500,41.6100000,41.6150000,41.5800000,41.5889000,28525
US1.TWTR_delisted_875018,1,20190813,144600,41.5900000,41.6100000,41.5900000,41.5934000,10652
US1.TWTR_delisted_875018,1,20190813,144700,41.6000000,41.6200000,41.5900000,41.5900000,19410
US1.TWTR_delisted_875018,1,20190813,144800,41.5900000,41.6000000,41.5700000,41.5950000,11796
US1.TWTR_delisted_875018,1,20190813,144900,41.6000000,41.6000000,41.5700000,41.5800000,8575
US1.TWTR_delisted_875018,1,20190813,145000,41.5800000,41.5800000,41.5600000,41.5641000,8377
US1.TWTR_delisted_875018,1,20190813,145100,41.5650000,41.6100000,41.5600000,41.6050000,9795
US1.TWTR_delisted_875018,1,20190813,145200,41.6100000,41.6200000,41.5880000,41.6000000,19524
US1.TWTR_delisted_875018,1,20190813,145300,41.6050000,41.6150000,41.5800000,41.5900000,13368
US1.TWTR_delisted_875018,1,20190813,145400,41.5800000,41.5950000,41.5700000,41.5750000,8520
US1.TWTR_delisted_875018,1,20190813,145500,41.5750000,41.5758000,41.5450000,41.5450000,11473
US1.TWTR_delisted_875018,1,20190813,145600,41.5400000,41.5584000,41.5400000,41.5500000,9189
US1.TWTR_delisted_875018,1,20190813,145700,41.5400000,41.5450000,41.5200000,41.5250000,8927
US1.TWTR_delisted_875018,1,20190813,145800,41.5250000,41.5400000,41.5200000,41.5350000,11604
US1.TWTR_delisted_875018,1,20190813,145900,41.5400000,41.5500000,41.5400000,41.5450000,8409
US1.TWTR_delisted_875018,1,20190813,150000,41.5500000,41.5550000,41.5352000,41.5450000,12508
US1.TWTR_delisted_875018,1,20190813,150100,41.5400000,41.5600000,41.5350000,41.5400000,13891
US1.TWTR_delisted_875018,1,20190813,150200,41.5408000,41.5700000,41.5350000,41.5600000,21988
US1.TWTR_delisted_875018,1,20190813,150300,41.5500000,41.5600000,41.5248000,41.5250000,14683
US1.TWTR_delisted_875018,1,20190813,150400,41.5248000,41.5400000,41.5100000,41.5300000,10021
US1.TWTR_delisted_875018,1,20190813,150500,41.5217000,41.5300000,41.5010000,41.5100000,15515
US1.TWTR_delisted_875018,1,20190813,150600,41.5100000,41.5250000,41.5000000,41.5050000,16358
US1.TWTR_delisted_875018,1,20190813,150700,41.5100000,41.5150000,41.4839000,41.5100000,31715
US1.TWTR_delisted_875018,1,20190813,150800,41.5100000,41.5100000,41.4700000,41.4800000,17158
US1.TWTR_delisted_875018,1,20190813,150900,41.4750000,41.5150000,41.4700000,41.5100000,18633
US1.TWTR_delisted_875018,1,20190813,151000,41.5100000,41.5100000,41.4800000,41.5100000,17599
US1.TWTR_delisted_875018,1,20190813,151100,41.5150000,41.5300000,41.5100000,41.5300000,7681
US1.TWTR_delisted_875018,1,20190813,151200,41.5200000,41.5350000,41.5000000,41.5050000,22118
US1.TWTR_delisted_875018,1,20190813,151300,41.5057000,41.5150000,41.4600000,41.4850000,13060
US1.TWTR_delisted_875018,1,20190813,151400,41.4800000,41.4900000,41.4600000,41.4800000,17706
US1.TWTR_delisted_875018,1,20190813,151500,41.4800000,41.5150000,41.4704000,41.5150000,13064
US1.TWTR_delisted_875018,1,20190813,151600,41.5200000,41.5362000,41.5100000,41.5225000,15156
US1.TWTR_delisted_875018,1,20190813,151700,41.5250000,41.5500000,41.5248000,41.5400000,36748
US1.TWTR_delisted_875018,1,20190813,151800,41.5400000,41.5450000,41.5100000,41.5450000,20433
US1.TWTR_delisted_875018,1,20190813,151900,41.5500000,41.5700000,41.5400000,41.5600000,17223
US1.TWTR_delisted_875018,1,20190813,152000,41.5600000,41.5900000,41.5600000,41.5850000,10599
US1.TWTR_delisted_875018,1,20190813,152100,41.5899000,41.6350000,41.5800000,41.6300000,32527
US1.TWTR_delisted_875018,1,20190813,152200,41.6268000,41.6385000,41.6050000,41.6150000,33998
US1.TWTR_delisted_875018,1,20190813,152300,41.6200000,41.6450000,41.6150000,41.6450000,27625
US1.TWTR_delisted_875018,1,20190813,152400,41.6465000,41.6654000,41.6200000,41.6200000,38322
US1.TWTR_delisted_875018,1,20190813,152500,41.6284000,41.6500000,41.6200000,41.6409000,38018
US1.TWTR_delisted_875018,1,20190813,152600,41.6435000,41.6600000,41.6400000,41.6500000,20862
US1.TWTR_delisted_875018,1,20190813,152700,41.6450000,41.6500000,41.6023000,41.6100000,20102
US1.TWTR_delisted_875018,1,20190813,152800,41.6062000,41.6200000,41.6000000,41.6150000,6872
US1.TWTR_delisted_875018,1,20190813,152900,41.6200000,41.6300000,41.6101000,41.6200000,14926
US1.TWTR_delisted_875018,1,20190813,153000,41.6200000,41.6250000,41.6150000,41.6150000,12710
US1.TWTR_delisted_875018,1,20190813,153100,41.6150000,41.6150000,41.5700000,41.6000000,24639
US1.TWTR_delisted_875018,1,20190813,153200,41.6000000,41.6470000,41.6000000,41.6350000,31185
US1.TWTR_delisted_875018,1,20190813,153300,41.6350000,41.6700000,41.6100000,41.6600000,31407
US1.TWTR_delisted_875018,1,20190813,153400,41.6650000,41.6650000,41.6200000,41.6550000,38821
US1.TWTR_delisted_875018,1,20190813,153500,41.6550000,41.6650000,41.6550000,41.6600000,13111
US1.TWTR_delisted_875018,1,20190813,153600,41.6650000,41.6900000,41.6600000,41.6850000,50110
US1.TWTR_delisted_875018,1,20190813,153700,41.6855000,41.6950000,41.6600000,41.6600000,46510
US1.TWTR_delisted_875018,1,20190813,153800,41.6555000,41.6700000,41.6300000,41.6650000,23014
US1.TWTR_delisted_875018,1,20190813,153900,41.6700000,41.6800000,41.6450000,41.6500000,27848
US1.TWTR_delisted_875018,1,20190813,154000,41.6448000,41.6800000,41.6400000,41.6700000,18781
US1.TWTR_delisted_875018,1,20190813,154100,41.6750000,41.7100000,41.6750000,41.7082000,30383
US1.TWTR_delisted_875018,1,20190813,154200,41.7100000,41.7200000,41.6800000,41.6800000,72361
US1.TWTR_delisted_875018,1,20190813,154300,41.6850000,41.6850000,41.6500000,41.6550000,258510
US1.TWTR_delisted_875018,1,20190813,154400,41.6600000,41.6600000,41.6250000,41.6300000,22181
US1.TWTR_delisted_875018,1,20190813,154500,41.6300000,41.6450000,41.6150000,41.6200000,27795
US1.TWTR_delisted_875018,1,20190813,154600,41.6187000,41.6300000,41.5900000,41.5950000,30953
US1.TWTR_delisted_875018,1,20190813,154700,41.6000000,41.6000000,41.5600000,41.5750000,45392
US1.TWTR_delisted_875018,1,20190813,154800,41.5750000,41.6250000,41.5700000,41.6250000,36198
US1.TWTR_delisted_875018,1,20190813,154900,41.6250000,41.7200000,41.6200000,41.7050000,108402
US1.TWTR_delisted_875018,1,20190813,155000,41.7000000,41.7000000,41.6750000,41.6800000,56180
US1.TWTR_delisted_875018,1,20190813,155100,41.6800000,41.6950000,41.6700000,41.6800000,94395
US1.TWTR_delisted_875018,1,20190813,155200,41.6850000,41.6850000,41.6200000,41.6500000,57962
US1.TWTR_delisted_875018,1,20190813,155300,41.6575000,41.6900000,41.6550000,41.6800000,60508
US1.TWTR_delisted_875018,1,20190813,155400,41.6750000,41.7600000,41.6300000,41.7450000,256312
US1.TWTR_delisted_875018,1,20190813,155500,41.7305000,41.7400000,41.6900000,41.7050000,56684
US1.TWTR_delisted_875018,1,20190813,155600,41.7000000,41.7800000,41.6150000,41.7300000,248934
US1.TWTR_delisted_875018,1,20190813,155700,41.7200000,41.7900000,41.6650000,41.7100000,217694
US1.TWTR_delisted_875018,1,20190813,155800,41.7000000,41.8400000,41.6850000,41.7935000,290446
US1.TWTR_delisted_875018,1,20190813,155900,41.7900000,41.8570000,41.7500000,41.8250000,255060
US1.TWTR_delisted_875018,1,20190813,160000,41.8300000,41.8500000,41.7600000,41.8300000,311755
US1.TWTR_delisted_875018,1,20190814,093100,41.0300000,41.0800000,40.8600000,40.9000000,7909
US1.TWTR_delisted_875018,1,20190814,093200,40.9000000,41.1431000,40.8300000,41.0900000,207719
US1.TWTR_delisted_875018,1,20190814,093300,41.1000000,41.2499000,41.0900000,41.1800000,47205
US1.TWTR_delisted_875018,1,20190814,093400,41.2000000,41.2050000,41.0000000,41.0227000,40161
US1.TWTR_delisted_875018,1,20190814,093500,41.0250000,41.0850000,40.9700000,41.0600000,51041
US1.TWTR_delisted_875018,1,20190814,093600,41.0700000,41.1300000,41.0000000,41.0350000,50503
US1.TWTR_delisted_875018,1,20190814,093700,41.0350000,41.0900000,40.9400000,41.0800000,67142
US1.TWTR_delisted_875018,1,20190814,093800,41.0700000,41.0800000,41.0200000,41.0611000,28488
US1.TWTR_delisted_875018,1,20190814,093900,41.0800000,41.1200000,41.0200000,41.0500000,21485
US1.TWTR_delisted_875018,1,20190814,094000,41.0406000,41.0450000,40.9600000,41.0100000,55109
US1.TWTR_delisted_875018,1,20190814,094100,41.0100000,41.0100000,40.8700000,40.8700000,42375
US1.TWTR_delisted_875018,1,20190814,094200,40.8800000,40.9099000,40.8008000,40.8400000,81620
US1.TWTR_delisted_875018,1,20190814,094300,40.8300000,40.9400000,40.8200000,40.8300000,46621
US1.TWTR_delisted_875018,1,20190814,094400,40.8300000,40.8600000,40.8200000,40.8500000,23310
US1.TWTR_delisted_875018,1,20190814,094500,40.8400000,40.8600000,40.7950000,40.8400000,42688
US1.TWTR_delisted_875018,1,20190814,094600,40.8400000,40.8500000,40.6800000,40.7300000,91630
US1.TWTR_delisted_875018,1,20190814,094700,40.7250000,40.7636000,40.6600000,40.7636000,34188
US1.TWTR_delisted_875018,1,20190814,094800,40.7600000,40.7600000,40.6900000,40.7100000,19496
US1.TWTR_delisted_875018,1,20190814,094900,40.7150000,40.7700000,40.7033000,40.7600000,26045
US1.TWTR_delisted_875018,1,20190814,095000,40.7600000,40.8050000,40.7600000,40.7600000,27411
US1.TWTR_delisted_875018,1,20190814,095100,40.7500000,40.8500000,40.7000000,40.8500000,22781
US1.TWTR_delisted_875018,1,20190814,095200,40.8600000,40.9900000,40.8600000,40.9300000,34619
US1.TWTR_delisted_875018,1,20190814,095300,40.9300000,40.9900000,40.8800000,40.9300000,28461
US1.TWTR_delisted_875018,1,20190814,095400,40.9200000,40.9700000,40.9200000,40.9600000,21775
US1.TWTR_delisted_875018,1,20190814,095500,40.9500000,41.0700000,40.9300000,40.9500000,82285
US1.TWTR_delisted_875018,1,20190814,095600,40.9400000,41.0300000,40.9300000,41.0100000,49545
US1.TWTR_delisted_875018,1,20190814,095700,41.0000000,41.0700000,40.9900000,41.0600000,38270
US1.TWTR_delisted_875018,1,20190814,095800,41.0500000,41.0700000,41.0300000,41.0667000,18932
US1.TWTR_delisted_875018,1,20190814,095900,41.0600000,41.0600000,41.0000000,41.0400000,22783
US1.TWTR_delisted_875018,1,20190814,100000,41.0300000,41.0400000,40.9700000,41.0200000,22541
US1.TWTR_delisted_875018,1,20190814,100100,41.0100000,41.0100000,40.8453000,40.8600000,50700
US1.TWTR_delisted_875018,1,20190814,100200,40.8400000,40.9100000,40.8250000,40.8750000,18997
US1.TWTR_delisted_875018,1,20190814,100300,40.8700000,40.8900000,40.8300000,40.8500000,33589
US1.TWTR_delisted_875018,1,20190814,100400,40.8500000,40.8999000,40.8400000,40.8500000,29582
US1.TWTR_delisted_875018,1,20190814,100500,40.8400000,40.8450000,40.7700000,40.8200000,37275
US1.TWTR_delisted_875018,1,20190814,100600,40.8250000,40.8500000,40.7604000,40.8000000,36925
US1.TWTR_delisted_875018,1,20190814,100700,40.8050000,40.9000000,40.7900000,40.8700000,26551
US1.TWTR_delisted_875018,1,20190814,100800,40.8800000,40.8885000,40.8200000,40.8700000,13845
US1.TWTR_delisted_875018,1,20190814,100900,40.8800000,40.9300000,40.8700000,40.9200000,17643
US1.TWTR_delisted_875018,1,20190814,101000,40.9250000,40.9300000,40.9000000,40.9100000,26367
US1.TWTR_delisted_875018,1,20190814,101100,40.9000000,40.9339000,40.8800000,40.9339000,39865
US1.TWTR_delisted_875018,1,20190814,101200,40.9400000,40.9500000,40.8600000,40.8650000,20558
US1.TWTR_delisted_875018,1,20190814,101300,40.8600000,40.8600000,40.8000000,40.8000000,45823
US1.TWTR_delisted_875018,1,20190814,101400,40.8100000,40.8500000,40.8000000,40.8100000,11159
US1.TWTR_delisted_875018,1,20190814,101500,40.8100000,40.8400000,40.8000000,40.8000000,16480
US1.TWTR_delisted_875018,1,20190814,101600,40.8100000,40.8500000,40.8098000,40.8303000,23715
US1.TWTR_delisted_875018,1,20190814,101700,40.8350000,40.8700000,40.8300000,40.8500000,11351
US1.TWTR_delisted_875018,1,20190814,101800,40.8500000,40.8650000,40.8200000,40.8600000,14988
US1.TWTR_delisted_875018,1,20190814,101900,40.8650000,40.8950000,40.8400000,40.8800000,28560
US1.TWTR_delisted_875018,1,20190814,102000,40.8900000,40.9100000,40.8701000,40.9050000,20292
US1.TWTR_delisted_875018,1,20190814,102100,40.9100000,40.9500000,40.9001000,40.9200000,15619
US1.TWTR_delisted_875018,1,20190814,102200,40.9200000,41.0600000,40.9200000,41.0300000,68683
US1.TWTR_delisted_875018,1,20190814,102300,41.0200000,41.0200000,40.9650000,40.9900000,32660
US1.TWTR_delisted_875018,1,20190814,102400,41.0000000,41.0400000,40.9900000,41.0067000,16034
US1.TWTR_delisted_875018,1,20190814,102500,41.0099000,41.0600000,40.9900000,41.0250000,31162
US1.TWTR_delisted_875018,1,20190814,102600,41.0200000,41.0500000,40.9900000,41.0500000,42705
US1.TWTR_delisted_875018,1,20190814,102700,41.0500000,41.0650000,41.0050000,41.0650000,12490
US1.TWTR_delisted_875018,1,20190814,102800,41.0700000,41.0800000,41.0300000,41.0792000,22824
US1.TWTR_delisted_875018,1,20190814,102900,41.0800000,41.1300000,41.0769000,41.1200000,48990
US1.TWTR_delisted_875018,1,20190814,103000,41.1100000,41.1200000,41.0700000,41.0800000,16468
US1.TWTR_delisted_875018,1,20190814,103100,41.0700000,41.0900000,41.0400000,41.0700000,20493
US1.TWTR_delisted_875018,1,20190814,103200,41.0500000,41.0750000,41.0300000,41.0700000,25551
US1.TWTR_delisted_875018,1,20190814,103300,41.0500000,41.0649000,41.0100000,41.0150000,14288
US1.TWTR_delisted_875018,1,20190814,103400,41.0200000,41.0200000,40.9900000,40.9950000,11645
US1.TWTR_delisted_875018,1,20190814,103500,40.9900000,41.0100000,40.9442000,40.9800000,22468
US1.TWTR_delisted_875018,1,20190814,103600,40.9800000,40.9969000,40.9400000,40.9700000,20276
US1.TWTR_delisted_875018,1,20190814,103700,40.9700000,40.9700000,40.9200000,40.9400000,5428
US1.TWTR_delisted_875018,1,20190814,103800,40.9400000,40.9500000,40.9000000,40.9161000,17673
US1.TWTR_delisted_875018,1,20190814,103900,40.9100000,40.9300000,40.9000000,40.9200000,27421
US1.TWTR_delisted_875018,1,20190814,104000,40.9100000,40.9200000,40.8700000,40.8799000,12325
US1.TWTR_delisted_875018,1,20190814,104100,40.8700000,40.8850000,40.8600000,40.8750000,10050
US1.TWTR_delisted_875018,1,20190814,104200,40.8700000,40.8700000,40.8300000,40.8600000,37367
US1.TWTR_delisted_875018,1,20190814,104300,40.8500000,40.8950000,40.8400000,40.8950000,24425
US1.TWTR_delisted_875018,1,20190814,104400,40.8947000,40.9600000,40.8900000,40.9500000,17731
US1.TWTR_delisted_875018,1,20190814,104500,40.9500000,40.9700000,40.9450000,40.9477000,19092
US1.TWTR_delisted_875018,1,20190814,104600,40.9461000,40.9700000,40.9000000,40.9050000,19714
US1.TWTR_delisted_875018,1,20190814,104700,40.9062000,40.9100000,40.8800000,40.8850000,10570
US1.TWTR_delisted_875018,1,20190814,104800,40.9000000,40.9400000,40.9000000,40.9350000,7090
US1.TWTR_delisted_875018,1,20190814,104900,40.9200000,40.9500000,40.8900000,40.9000000,10846
US1.TWTR_delisted_875018,1,20190814,105000,40.9000000,40.9050000,40.8400000,40.8858000,29578
US1.TWTR_delisted_875018,1,20190814,105100,40.8800000,40.8900000,40.8650000,40.8700000,7661
US1.TWTR_delisted_875018,1,20190814,105200,40.8700000,40.9000000,40.8500000,40.8800000,14165
US1.TWTR_delisted_875018,1,20190814,105300,40.8800000,40.8850000,40.8600000,40.8650000,7250
US1.TWTR_delisted_875018,1,20190814,105400,40.8643000,40.8900000,40.8636000,40.8900000,12930
US1.TWTR_delisted_875018,1,20190814,105500,40.9000000,40.9100000,40.8600000,40.9100000,12884
US1.TWTR_delisted_875018,1,20190814,105600,40.9099000,40.9200000,40.8900000,40.9100000,28918
US1.TWTR_delisted_875018,1,20190814,105700,40.9100000,40.9500000,40.8900000,40.9425000,23770
US1.TWTR_delisted_875018,1,20190814,105800,40.9465000,40.9465000,40.8650000,40.8800000,39015
US1.TWTR_delisted_875018,1,20190814,105900,40.8800000,40.8800000,40.8100000,40.8100000,31491
US1.TWTR_delisted_875018,1,20190814,110000,40.8200000,40.8300000,40.8000000,40.8099000,22814
US1.TWTR_delisted_875018,1,20190814,110100,40.8100000,40.8100000,40.7300000,40.7300000,51916
US1.TWTR_delisted_875018,1,20190814,110200,40.7200000,40.8200000,40.7000000,40.8200000,44126
US1.TWTR_delisted_875018,1,20190814,110300,40.8100000,40.8400000,40.7971000,40.8200000,16362
US1.TWTR_delisted_875018,1,20190814,110400,40.8100000,40.8100000,40.7499000,40.8000000,22769
US1.TWTR_delisted_875018,1,20190814,110500,40.7900000,40.8172000,40.7500000,40.7600000,18305
US1.TWTR_delisted_875018,1,20190814,110600,40.7600000,40.7800000,40.7000000,40.7100000,55861
US1.TWTR_delisted_875018,1,20190814,110700,40.7200000,40.7550000,40.7100000,40.7200000,23526
US1.TWTR_delisted_875018,1,20190814,110800,40.7300000,40.7800000,40.7300000,40.7531000,10757
US1.TWTR_delisted_875018,1,20190814,110900,40.7600000,40.7800000,40.7500000,40.7500000,6343
US1.TWTR_delisted_875018,1,20190814,111000,40.7500000,40.7500000,40.7200000,40.7300000,20280
US1.TWTR_delisted_875018,1,20190814,111100,40.7200000,40.7501000,40.7200000,40.7400000,19343
US1.TWTR_delisted_875018,1,20190814,111200,40.7400000,40.7474000,40.7100000,40.7200000,6360
US1.TWTR_delisted_875018,1,20190814,111300,40.7122000,40.7300000,40.6900000,40.7000000,30452
US1.TWTR_delisted_875018,1,20190814,111400,40.6900000,40.7000000,40.6756000,40.6850000,20477
US1.TWTR_delisted_875018,1,20190814,111500,40.6820000,40.6950000,40.6300000,40.6300000,39866
US1.TWTR_delisted_875018,1,20190814,111600,40.6200000,40.6400000,40.6000000,40.6000000,48284
US1.TWTR_delisted_875018,1,20190814,111700,40.6000000,40.6050000,40.5250000,40.5300000,80013
US1.TWTR_delisted_875018,1,20190814,111800,40.5300000,40.6500000,40.5300000,40.6300000,37216
US1.TWTR_delisted_875018,1,20190814,111900,40.6393000,40.6600000,40.6237000,40.6354000,46547
US1.TWTR_delisted_875018,1,20190814,112000,40.6354000,40.7250000,40.6300000,40.7250000,24283
US1.TWTR_delisted_875018,1,20190814,112100,40.7200000,40.7600000,40.7200000,40.7500000,20628
US1.TWTR_delisted_875018,1,20190814,112200,40.7500000,40.8000000,40.7444000,40.7671000,22501
US1.TWTR_delisted_875018,1,20190814,112300,40.7700000,40.8100000,40.7700000,40.7900000,21463
US1.TWTR_delisted_875018,1,20190814,112400,40.7950000,40.8600000,40.7950000,40.8400000,36807
US1.TWTR_delisted_875018,1,20190814,112500,40.8400000,40.8450000,40.8103000,40.8300000,16889
US1.TWTR_delisted_875018,1,20190814,112600,40.8300000,40.8600000,40.8100000,40.8100000,13906
US1.TWTR_delisted_875018,1,20190814,112700,40.8050000,40.8510000,40.8050000,40.8400000,9225
US1.TWTR_delisted_875018,1,20190814,112800,40.8400000,40.8572000,40.8300000,40.8564000,9010
US1.TWTR_delisted_875018,1,20190814,112900,40.8568000,40.8568000,40.7900000,40.7900000,21256
US1.TWTR_delisted_875018,1,20190814,113000,40.7950000,40.8000000,40.7700000,40.8000000,18086
US1.TWTR_delisted_875018,1,20190814,113100,40.8000000,40.8250000,40.7850000,40.7900000,28924
US1.TWTR_delisted_875018,1,20190814,113200,40.7950000,40.7955000,40.7800000,40.7950000,10886
US1.TWTR_delisted_875018,1,20190814,113300,40.7950000,40.8400000,40.7900000,40.8300000,48912
US1.TWTR_delisted_875018,1,20190814,113400,40.8400000,40.8500000,40.8100000,40.8200000,11747
US1.TWTR_delisted_875018,1,20190814,113500,40.8300000,40.8700000,40.8250000,40.8500000,17079
US1.TWTR_delisted_875018,1,20190814,113600,40.8600000,40.8600000,40.7950000,40.7979000,12450
US1.TWTR_delisted_875018,1,20190814,113700,40.7950000,40.8000000,40.7500000,40.7500000,22470
US1.TWTR_delisted_875018,1,20190814,113800,40.7500000,40.7900000,40.7400000,40.7600000,17600
US1.TWTR_delisted_875018,1,20190814,113900,40.7600000,40.7800000,40.7350000,40.7800000,18126
US1.TWTR_delisted_875018,1,20190814,114000,40.7700000,40.7750000,40.7500000,40.7600000,4533
US1.TWTR_delisted_875018,1,20190814,114100,40.7611000,40.7700000,40.7000000,40.7000000,26996
US1.TWTR_delisted_875018,1,20190814,114200,40.7000000,40.7199000,40.6700000,40.6700000,11023
US1.TWTR_delisted_875018,1,20190814,114300,40.6700000,40.7000000,40.6700000,40.6750000,14587
US1.TWTR_delisted_875018,1,20190814,114400,40.6700000,40.6800000,40.6300000,40.6300000,13105
US1.TWTR_delisted_875018,1,20190814,114500,40.6400000,40.6689000,40.6250000,40.6250000,6506
US1.TWTR_delisted_875018,1,20190814,114600,40.6200000,40.6200000,40.5800000,40.5800000,15308
US1.TWTR_delisted_875018,1,20190814,114700,40.5800000,40.5899000,40.5400000,40.5709000,22751
US1.TWTR_delisted_875018,1,20190814,114800,40.5700000,40.5800000,40.5400000,40.5502000,16418
US1.TWTR_delisted_875018,1,20190814,114900,40.5500000,40.5900000,40.5450000,40.5700000,12364
US1.TWTR_delisted_875018,1,20190814,115000,40.5750000,40.6000000,40.5500000,40.5899000,17035
US1.TWTR_delisted_875018,1,20190814,115100,40.5800000,40.6250000,40.5700000,40.6200000,27311
US1.TWTR_delisted_875018,1,20190814,115200,40.6132000,40.6150000,40.5800000,40.5800000,28396
US1.TWTR_delisted_875018,1,20190814,115300,40.5800000,40.6100000,40.5400000,40.5900000,15262
US1.TWTR_delisted_875018,1,20190814,115400,40.5900000,40.5900000,40.5700000,40.5773000,8346
US1.TWTR_delisted_875018,1,20190814,115500,40.5700000,40.6200000,40.5700000,40.6000000,14839
US1.TWTR_delisted_875018,1,20190814,115600,40.6000000,40.6000000,40.5761000,40.5900000,5679
US1.TWTR_delisted_875018,1,20190814,115700,40.5700000,40.5799000,40.5200000,40.5300000,17270
US1.TWTR_delisted_875018,1,20190814,115800,40.5200000,40.5200000,40.4800000,40.5050000,57961
US1.TWTR_delisted_875018,1,20190814,115900,40.5000000,40.5250000,40.4800000,40.5250000,27910
US1.TWTR_delisted_875018,1,20190814,120000,40.5300000,40.5800000,40.5200000,40.5599000,23552
US1.TWTR_delisted_875018,1,20190814,120100,40.5500000,40.5550000,40.4692000,40.4900000,32822
US1.TWTR_delisted_875018,1,20190814,120200,40.4900000,40.5100000,40.4650000,40.4900000,16107
US1.TWTR_delisted_875018,1,20190814,120300,40.4800000,40.4980000,40.4300000,40.4400000,21719
US1.TWTR_delisted_875018,1,20190814,120400,40.4400000,40.4650000,40.4100000,40.4600000,51072
US1.TWTR_delisted_875018,1,20190814,120500,40.4650000,40.4800000,40.4290000,40.4500000,53973
US1.TWTR_delisted_875018,1,20190814,120600,40.4500000,40.5100000,40.4400000,40.4900000,14243
US1.TWTR_delisted_875018,1,20190814,120700,40.4800000,40.5000000,40.4700000,40.4700000,3101
US1.TWTR_delisted_875018,1,20190814,120800,40.4700000,40.4800000,40.4600000,40.4700000,6354
US1.TWTR_delisted_875018,1,20190814,120900,40.4700000,40.4873000,40.4600000,40.4800000,11152
US1.TWTR_delisted_875018,1,20190814,121000,40.4800000,40.5000000,40.4100000,40.4500000,28344
US1.TWTR_delisted_875018,1,20190814,121100,40.4400000,40.4600000,40.4000000,40.4050000,51647
US1.TWTR_delisted_875018,1,20190814,121200,40.4000000,40.4200000,40.3900000,40.4050000,15176
US1.TWTR_delisted_875018,1,20190814,121300,40.4100000,40.5000000,40.4100000,40.5000000,32143
US1.TWTR_delisted_875018,1,20190814,121400,40.4900000,40.5000000,40.4400000,40.4800000,15820
US1.TWTR_delisted_875018,1,20190814,121500,40.4850000,40.5100000,40.4450000,40.5100000,9826
US1.TWTR_delisted_875018,1,20190814,121600,40.5100000,40.5100000,40.4700000,40.4900000,14872
US1.TWTR_delisted_875018,1,20190814,121700,40.5000000,40.5300000,40.4900000,40.5100000,16490
US1.TWTR_delisted_875018,1,20190814,121800,40.5100000,40.5200000,40.4900000,40.5050000,18981
US1.TWTR_delisted_875018,1,20190814,121900,40.5050000,40.5300000,40.5038000,40.5300000,9953
US1.TWTR_delisted_875018,1,20190814,122000,40.5400000,40.5400000,40.5000000,40.5300000,17588
US1.TWTR_delisted_875018,1,20190814,122100,40.5300000,40.5600000,40.5200000,40.5200000,13136
US1.TWTR_delisted_875018,1,20190814,122200,40.5200000,40.5200000,40.4850000,40.5086000,5311
US1.TWTR_delisted_875018,1,20190814,122300,40.5100000,40.5100000,40.4800000,40.5000000,15237
US1.TWTR_delisted_875018,1,20190814,122400,40.5100000,40.5600000,40.5100000,40.5500000,16069
US1.TWTR_delisted_875018,1,20190814,122500,40.5400000,40.6000000,40.5400000,40.5800000,36539
US1.TWTR_delisted_875018,1,20190814,122600,40.5703000,40.5800000,40.5600000,40.5800000,8783
US1.TWTR_delisted_875018,1,20190814,122700,40.5849000,40.5849000,40.5400000,40.5600000,9077
US1.TWTR_delisted_875018,1,20190814,122800,40.5500000,40.5500000,40.5200000,40.5359000,8368
US1.TWTR_delisted_875018,1,20190814,122900,40.5418000,40.5800000,40.5400000,40.5700000,4518
US1.TWTR_delisted_875018,1,20190814,123000,40.5700000,40.6000000,40.5500000,40.5650000,15901
US1.TWTR_delisted_875018,1,20190814,123100,40.5700000,40.6200000,40.5300000,40.6150000,40344
US1.TWTR_delisted_875018,1,20190814,123200,40.6200000,40.6342000,40.6100000,40.6342000,15465
US1.TWTR_delisted_875018,1,20190814,123300,40.6350000,40.6999000,40.6250000,40.6900000,23538
US1.TWTR_delisted_875018,1,20190814,123400,40.6900000,40.7000000,40.6500000,40.6534000,9067
US1.TWTR_delisted_875018,1,20190814,123500,40.6500000,40.6600000,40.6400000,40.6500000,4311
US1.TWTR_delisted_875018,1,20190814,123600,40.6400000,40.6700000,40.6300000,40.6700000,8048
US1.TWTR_delisted_875018,1,20190814,123700,40.6600000,40.6600000,40.6250000,40.6600000,10609
US1.TWTR_delisted_875018,1,20190814,123800,40.6650000,40.6799000,40.6400000,40.6799000,6271
US1.TWTR_delisted_875018,1,20190814,123900,40.6850000,40.6865000,40.6400000,40.6450000,10266
US1.TWTR_delisted_875018,1,20190814,124000,40.6500000,40.6550000,40.6123000,40.6400000,5598
US1.TWTR_delisted_875018,1,20190814,124100,40.6442000,40.6600000,40.6000000,40.6050000,8848
US1.TWTR_delisted_875018,1,20190814,124200,40.6200000,40.6500000,40.6200000,40.6300000,4470
US1.TWTR_delisted_875018,1,20190814,124300,40.6300000,40.6400000,40.5800000,40.6200000,10871
US1.TWTR_delisted_875018,1,20190814,124400,40.6000000,40.6200000,40.5900000,40.6200000,21717
US1.TWTR_delisted_875018,1,20190814,124500,40.6300000,40.6350000,40.6200000,40.6344000,6085
US1.TWTR_delisted_875018,1,20190814,124600,40.6300000,40.6400000,40.6100000,40.6253000,4495
US1.TWTR_delisted_875018,1,20190814,124700,40.6150000,40.6600000,40.6100000,40.6600000,15197
US1.TWTR_delisted_875018,1,20190814,124800,40.6600000,40.6600000,40.6000000,40.6138000,9037
US1.TWTR_delisted_875018,1,20190814,124900,40.6300000,40.6300000,40.5800000,40.5900000,12544
US1.TWTR_delisted_875018,1,20190814,125000,40.5900000,40.6050000,40.5500000,40.5699000,12517
US1.TWTR_delisted_875018,1,20190814,125100,40.5610000,40.5650000,40.5250000,40.5600000,13718
US1.TWTR_delisted_875018,1,20190814,125200,40.5700000,40.5800000,40.5400000,40.5600000,5955
US1.TWTR_delisted_875018,1,20190814,125300,40.5600000,40.5898000,40.5600000,40.5750000,18206
US1.TWTR_delisted_875018,1,20190814,125400,40.5700000,40.5800000,40.5400000,40.5401000,9679
US1.TWTR_delisted_875018,1,20190814,125500,40.5450000,40.5600000,40.5347000,40.5400000,16535
US1.TWTR_delisted_875018,1,20190814,125600,40.5400000,40.5700000,40.5300000,40.5700000,12116
US1.TWTR_delisted_875018,1,20190814,125700,40.5710000,40.5750000,40.5600000,40.5700000,13063
US1.TWTR_delisted_875018,1,20190814,125800,40.5600000,40.5700000,40.5451000,40.5599000,20890
US1.TWTR_delisted_875018,1,20190814,125900,40.5600000,40.5600000,40.5000000,40.5200000,19412
US1.TWTR_delisted_875018,1,20190814,130000,40.5300000,40.5300000,40.4900000,40.5200000,11283
US1.TWTR_delisted_875018,1,20190814,130100,40.5200000,40.5200000,40.4900000,40.4950000,51079
US1.TWTR_delisted_875018,1,20190814,130200,40.4941000,40.5200000,40.4900000,40.4969000,14553
US1.TWTR_delisted_875018,1,20190814,130300,40.4900000,40.5550000,40.4900000,40.5550000,33521
US1.TWTR_delisted_875018,1,20190814,130400,40.5600000,40.6100000,40.5600000,40.6000000,11322
US1.TWTR_delisted_875018,1,20190814,130500,40.5950000,40.5950000,40.5700000,40.5900000,16341
US1.TWTR_delisted_875018,1,20190814,130600,40.6000000,40.6150000,40.5700000,40.6000000,25556
US1.TWTR_delisted_875018,1,20190814,130700,40.6000000,40.6100000,40.5800000,40.5800000,9618
US1.TWTR_delisted_875018,1,20190814,130800,40.6000000,40.6109000,40.6000000,40.6000000,7672
US1.TWTR_delisted_875018,1,20190814,130900,40.6037000,40.6400000,40.6000000,40.6200000,20753
US1.TWTR_delisted_875018,1,20190814,131000,40.6200000,40.6650000,40.6100000,40.6500000,16535
US1.TWTR_delisted_875018,1,20190814,131100,40.6600000,40.6700000,40.6400000,40.6499000,12263
US1.TWTR_delisted_875018,1,20190814,131200,40.6500000,40.6700000,40.6459000,40.6459000,6049
US1.TWTR_delisted_875018,1,20190814,131300,40.6500000,40.6950000,40.6450000,40.6900000,9639
US1.TWTR_delisted_875018,1,20190814,131400,40.7000000,40.7200000,40.6946000,40.7200000,27030
US1.TWTR_delisted_875018,1,20190814,131500,40.7200000,40.7350000,40.7050000,40.7200000,14955
US1.TWTR_delisted_875018,1,20190814,131600,40.7150000,40.7250000,40.6900000,40.7200000,10691
US1.TWTR_delisted_875018,1,20190814,131700,40.7200000,40.7500000,40.6799000,40.6900000,29029
US1.TWTR_delisted_875018,1,20190814,131800,40.7000000,40.7300000,40.6900000,40.7100000,11315
US1.TWTR_delisted_875018,1,20190814,131900,40.7100000,40.7199000,40.6600000,40.6600000,29584
US1.TWTR_delisted_875018,1,20190814,132000,40.6600000,40.6600000,40.6400000,40.6450000,9984
US1.TWTR_delisted_875018,1,20190814,132100,40.6481000,40.6800000,40.6481000,40.6800000,19224
US1.TWTR_delisted_875018,1,20190814,132200,40.6800000,40.7188000,40.6800000,40.7100000,21355
US1.TWTR_delisted_875018,1,20190814,132300,40.7100000,40.7300000,40.6900000,40.7300000,6500
US1.TWTR_delisted_875018,1,20190814,132400,40.7300000,40.7400000,40.7200000,40.7300000,10318
US1.TWTR_delisted_875018,1,20190814,132500,40.7261000,40.7766000,40.7261000,40.7766000,10991
US1.TWTR_delisted_875018,1,20190814,132600,40.7700000,40.8100000,40.7600000,40.8000000,18657
US1.TWTR_delisted_875018,1,20190814,132700,40.7900000,40.7990000,40.7624000,40.7673000,18579
US1.TWTR_delisted_875018,1,20190814,132800,40.7700000,40.8750000,40.7700000,40.8700000,31298
US1.TWTR_delisted_875018,1,20190814,132900,40.8800000,40.8900000,40.8400000,40.8400000,33889
US1.TWTR_delisted_875018,1,20190814,133000,40.8400000,40.8400000,40.8100000,40.8100000,9341
US1.TWTR_delisted_875018,1,20190814,133100,40.8000000,40.8500000,40.7850000,40.8250000,17527
US1.TWTR_delisted_875018,1,20190814,133200,40.8250000,40.8400000,40.8200000,40.8200000,10405
US1.TWTR_delisted_875018,1,20190814,133300,40.8200000,40.8381000,40.8100000,40.8200000,10605
US1.TWTR_delisted_875018,1,20190814,133400,40.8300000,40.8300000,40.8100000,40.8250000,12180
US1.TWTR_delisted_875018,1,20190814,133500,40.8250000,40.8400000,40.8000000,40.8350000,13982
US1.TWTR_delisted_875018,1,20190814,133600,40.8300000,40.8450000,40.8100000,40.8349000,20403
US1.TWTR_delisted_875018,1,20190814,133700,40.8450000,40.8450000,40.8300000,40.8410000,7461
US1.TWTR_delisted_875018,1,20190814,133800,40.8500000,40.9000000,40.8500000,40.9000000,19648
US1.TWTR_delisted_875018,1,20190814,133900,40.9000000,40.9400000,40.8900000,40.9400000,30518
US1.TWTR_delisted_875018,1,20190814,134000,40.9400000,40.9400000,40.9029000,40.9200000,11754
US1.TWTR_delisted_875018,1,20190814,134100,40.9200000,40.9500000,40.9050000,40.9500000,13022
US1.TWTR_delisted_875018,1,20190814,134200,40.9428000,40.9700000,40.9400000,40.9600000,9459
US1.TWTR_delisted_875018,1,20190814,134300,40.9598000,40.9600000,40.9300000,40.9402000,12184
US1.TWTR_delisted_875018,1,20190814,134400,40.9450000,40.9800000,40.9400000,40.9700000,23824
US1.TWTR_delisted_875018,1,20190814,134500,40.9700000,40.9800000,40.9501000,40.9526000,16046
US1.TWTR_delisted_875018,1,20190814,134600,40.9550000,40.9600000,40.9000000,40.9100000,13239
US1.TWTR_delisted_875018,1,20190814,134700,40.9200000,40.9250000,40.8720000,40.8900000,18637
US1.TWTR_delisted_875018,1,20190814,134800,40.8950000,40.9100000,40.8700000,40.8800000,10648
US1.TWTR_delisted_875018,1,20190814,134900,40.8750000,40.9100000,40.8742000,40.9000000,8360
US1.TWTR_delisted_875018,1,20190814,135000,40.8965000,40.8965000,40.8700000,40.8850000,4524
US1.TWTR_delisted_875018,1,20190814,135100,40.8800000,40.9100000,40.8800000,40.9000000,7411
US1.TWTR_delisted_875018,1,20190814,135200,40.8900000,40.8900000,40.8600000,40.8800000,17833
US1.TWTR_delisted_875018,1,20190814,135300,40.8850000,40.8900000,40.8700000,40.8850000,6600
US1.TWTR_delisted_875018,1,20190814,135400,40.8850000,40.9198000,40.8850000,40.9050000,12960
US1.TWTR_delisted_875018,1,20190814,135500,40.9000000,40.9050000,40.8750000,40.8867000,11038
US1.TWTR_delisted_875018,1,20190814,135600,40.8900000,40.8900000,40.8650000,40.8700000,6245
US1.TWTR_delisted_875018,1,20190814,135700,40.8800000,40.8800000,40.8200000,40.8400000,19042
US1.TWTR_delisted_875018,1,20190814,135800,40.8350000,40.8400000,40.8100000,40.8100000,17147
US1.TWTR_delisted_875018,1,20190814,135900,40.8100000,40.8250000,40.7900000,40.7950000,23343
US1.TWTR_delisted_875018,1,20190814,140000,40.7950000,40.8250000,40.7850000,40.8250000,14120
US1.TWTR_delisted_875018,1,20190814,140100,40.8200000,40.8350000,40.8000000,40.8200000,16810
US1.TWTR_delisted_875018,1,20190814,140200,40.8300000,40.8300000,40.8050000,40.8100000,14371
US1.TWTR_delisted_875018,1,20190814,140300,40.8100000,40.8250000,40.7900000,40.7900000,6178
US1.TWTR_delisted_875018,1,20190814,140400,40.7900000,40.7900000,40.7700000,40.7750000,18275
US1.TWTR_delisted_875018,1,20190814,140500,40.7700000,40.7750000,40.7500000,40.7700000,15017
US1.TWTR_delisted_875018,1,20190814,140600,40.7700000,40.7800000,40.7300000,40.7350000,10754
US1.TWTR_delisted_875018,1,20190814,140700,40.7350000,40.7765000,40.7350000,40.7626000,6585
US1.TWTR_delisted_875018,1,20190814,140800,40.7665000,40.8100000,40.7450000,40.8100000,12196
US1.TWTR_delisted_875018,1,20190814,140900,40.8199000,40.8199000,40.7900000,40.7950000,11527
US1.TWTR_delisted_875018,1,20190814,141000,40.8000000,40.8400000,40.7900000,40.8375000,22098
US1.TWTR_delisted_875018,1,20190814,141100,40.8300000,40.8450000,40.8299000,40.8400000,6211
US1.TWTR_delisted_875018,1,20190814,141200,40.8499000,40.8500000,40.8300000,40.8485000,4216
US1.TWTR_delisted_875018,1,20190814,141300,40.8400000,40.8800000,40.8353000,40.8600000,13722
US1.TWTR_delisted_875018,1,20190814,141400,40.8552000,40.8950000,40.8552000,40.8700000,16517
US1.TWTR_delisted_875018,1,20190814,141500,40.8700000,40.8700000,40.8000000,40.8200000,16242
US1.TWTR_delisted_875018,1,20190814,141600,40.8250000,40.8458000,40.8200000,40.8458000,8938
US1.TWTR_delisted_875018,1,20190814,141700,40.8600000,40.8700000,40.8500000,40.8600000,7141
US1.TWTR_delisted_875018,1,20190814,141800,40.8600000,40.9150000,40.8550000,40.9100000,25211
US1.TWTR_delisted_875018,1,20190814,141900,40.9000000,40.9350000,40.8900000,40.9100000,34897
US1.TWTR_delisted_875018,1,20190814,142000,40.9000000,40.9050000,40.8700000,40.9050000,15899
US1.TWTR_delisted_875018,1,20190814,142100,40.8900000,40.8900000,40.8500000,40.8850000,10442
US1.TWTR_delisted_875018,1,20190814,142200,40.8800000,40.8800000,40.8400000,40.8600000,8135
US1.TWTR_delisted_875018,1,20190814,142300,40.8500000,40.8500000,40.8200000,40.8244000,5766
US1.TWTR_delisted_875018,1,20190814,142400,40.8300000,40.8500000,40.8200000,40.8365000,13966
US1.TWTR_delisted_875018,1,20190814,142500,40.8300000,40.8500000,40.8300000,40.8350000,8111
US1.TWTR_delisted_875018,1,20190814,142600,40.8350000,40.8650000,40.8300000,40.8399000,7859
US1.TWTR_delisted_875018,1,20190814,142700,40.8350000,40.8400000,40.8150000,40.8346000,6222
US1.TWTR_delisted_875018,1,20190814,142800,40.8300000,40.8350000,40.8050000,40.8100000,10581
US1.TWTR_delisted_875018,1,20190814,142900,40.8200000,40.8498000,40.8200000,40.8250000,13879
US1.TWTR_delisted_875018,1,20190814,143000,40.8250000,40.8250000,40.8000000,40.8012000,9980
US1.TWTR_delisted_875018,1,20190814,143100,40.8100000,40.8400000,40.7800000,40.7900000,10936
US1.TWTR_delisted_875018,1,20190814,143200,40.7900000,40.7950000,40.7400000,40.7550000,29911
US1.TWTR_delisted_875018,1,20190814,143300,40.7600000,40.7900000,40.7600000,40.7600000,7340
US1.TWTR_delisted_875018,1,20190814,143400,40.7644000,40.7900000,40.7400000,40.7500000,18671
US1.TWTR_delisted_875018,1,20190814,143500,40.7700000,40.7800000,40.7500000,40.7775000,11951
US1.TWTR_delisted_875018,1,20190814,143600,40.7800000,40.7900000,40.7671000,40.7671000,14343
US1.TWTR_delisted_875018,1,20190814,143700,40.7600000,40.7700000,40.7331000,40.7400000,9420
US1.TWTR_delisted_875018,1,20190814,143800,40.7400000,40.7484000,40.7200000,40.7300000,16647
US1.TWTR_delisted_875018,1,20190814,143900,40.7300000,40.7500000,40.7000000,40.7200000,21828
US1.TWTR_delisted_875018,1,20190814,144000,40.7100000,40.7150000,40.6700000,40.6850000,22742
US1.TWTR_delisted_875018,1,20190814,144100,40.6700000,40.6900000,40.6600000,40.6800000,10971
US1.TWTR_delisted_875018,1,20190814,144200,40.6700000,40.6800000,40.6500000,40.6600000,6032
US1.TWTR_delisted_875018,1,20190814,144300,40.6550000,40.6700000,40.6200000,40.6210000,38654
US1.TWTR_delisted_875018,1,20190814,144400,40.6250000,40.6870000,40.6250000,40.6800000,13733
US1.TWTR_delisted_875018,1,20190814,144500,40.6800000,40.6850000,40.6610000,40.6800000,6176
US1.TWTR_delisted_875018,1,20190814,144600,40.6800000,40.7300000,40.6800000,40.7250000,36303
US1.TWTR_delisted_875018,1,20190814,144700,40.7200000,40.7250000,40.6900000,40.7050000,11138
US1.TWTR_delisted_875018,1,20190814,144800,40.7000000,40.7000000,40.6700000,40.6765000,5738
US1.TWTR_delisted_875018,1,20190814,144900,40.6700000,40.6800000,40.6100000,40.6200000,24098
US1.TWTR_delisted_875018,1,20190814,145000,40.6150000,40.6500000,40.6150000,40.6350000,15322
US1.TWTR_delisted_875018,1,20190814,145100,40.6300000,40.6700000,40.6300000,40.6600000,13054
US1.TWTR_delisted_875018,1,20190814,145200,40.6500000,40.6950000,40.6500000,40.6900000,9070
US1.TWTR_delisted_875018,1,20190814,145300,40.6950000,40.7050000,40.6800000,40.7000000,10100
US1.TWTR_delisted_875018,1,20190814,145400,40.7070000,40.7300000,40.7070000,40.7200000,14060
US1.TWTR_delisted_875018,1,20190814,145500,40.7200000,40.7551000,40.7200000,40.7400000,17294
US1.TWTR_delisted_875018,1,20190814,145600,40.7500000,40.7600000,40.7100000,40.7100000,9491
US1.TWTR_delisted_875018,1,20190814,145700,40.7200000,40.7400000,40.6950000,40.7095000,9699
US1.TWTR_delisted_875018,1,20190814,145800,40.7100000,40.7350000,40.7050000,40.7350000,8124
US1.TWTR_delisted_875018,1,20190814,145900,40.7300000,40.7700000,40.7300000,40.7700000,11377
US1.TWTR_delisted_875018,1,20190814,150000,40.7600000,40.7600000,40.7054000,40.7054000,9043
US1.TWTR_delisted_875018,1,20190814,150100,40.7000000,40.7578000,40.6800000,40.7100000,22564
US1.TWTR_delisted_875018,1,20190814,150200,40.7200000,40.7800000,40.7000000,40.7658000,14430
US1.TWTR_delisted_875018,1,20190814,150300,40.7500000,40.7633000,40.7300000,40.7600000,22352
US1.TWTR_delisted_875018,1,20190814,150400,40.7650000,40.8300000,40.7600000,40.8300000,29758
US1.TWTR_delisted_875018,1,20190814,150500,40.8250000,40.9000000,40.8200000,40.8750000,32992
US1.TWTR_delisted_875018,1,20190814,150600,40.8700000,40.9000000,40.8617000,40.8800000,11536
US1.TWTR_delisted_875018,1,20190814,150700,40.8750000,40.8750000,40.8300000,40.8300000,10518
US1.TWTR_delisted_875018,1,20190814,150800,40.8300000,40.8400000,40.8150000,40.8300000,34726
US1.TWTR_delisted_875018,1,20190814,150900,40.8400000,40.8500000,40.8250000,40.8450000,10839
US1.TWTR_delisted_875018,1,20190814,151000,40.8400000,40.8500000,40.8200000,40.8300000,7202
US1.TWTR_delisted_875018,1,20190814,151100,40.8250000,40.8500000,40.8000000,40.8000000,21352
US1.TWTR_delisted_875018,1,20190814,151200,40.8150000,40.8200000,40.8000000,40.8100000,16274
US1.TWTR_delisted_875018,1,20190814,151300,40.8200000,40.8200000,40.7950000,40.8000000,15076
US1.TWTR_delisted_875018,1,20190814,151400,40.8000000,40.8050000,40.7600000,40.7600000,12329
US1.TWTR_delisted_875018,1,20190814,151500,40.7650000,40.7650000,40.7400000,40.7450000,22852
US1.TWTR_delisted_875018,1,20190814,151600,40.7400000,40.7400000,40.7000000,40.7010000,14502
US1.TWTR_delisted_875018,1,20190814,151700,40.7050000,40.7150000,40.6782000,40.6800000,31508
US1.TWTR_delisted_875018,1,20190814,151800,40.6718000,40.6900000,40.6650000,40.6700000,26299
US1.TWTR_delisted_875018,1,20190814,151900,40.6731000,40.6800000,40.6600000,40.6684000,15985
US1.TWTR_delisted_875018,1,20190814,152000,40.6651000,40.6850000,40.6550000,40.6550000,29821
US1.TWTR_delisted_875018,1,20190814,152100,40.6600000,40.6600000,40.6100000,40.6250000,35213
US1.TWTR_delisted_875018,1,20190814,152200,40.6243000,40.6450000,40.6000000,40.6300000,29267
US1.TWTR_delisted_875018,1,20190814,152300,40.6190000,40.6400000,40.6100000,40.6250000,18426
US1.TWTR_delisted_875018,1,20190814,152400,40.6250000,40.6300000,40.5810000,40.5888000,25846
US1.TWTR_delisted_875018,1,20190814,152500,40.5900000,40.5900000,40.5600000,40.5700000,27174
US1.TWTR_delisted_875018,1,20190814,152600,40.5700000,40.6600000,40.5700000,40.6600000,52347
US1.TWTR_delisted_875018,1,20190814,152700,40.6550000,40.6700000,40.6300000,40.6400000,18109
US1.TWTR_delisted_875018,1,20190814,152800,40.6300000,40.6500000,40.5800000,40.6300000,82661
US1.TWTR_delisted_875018,1,20190814,152900,40.6300000,40.7700000,40.6300000,40.7200000,72155
US1.TWTR_delisted_875018,1,20190814,153000,40.7200000,40.7200000,40.6700000,40.6850000,20968
US1.TWTR_delisted_875018,1,20190814,153100,40.6800000,40.6800000,40.5400000,40.5600000,50699
US1.TWTR_delisted_875018,1,20190814,153200,40.5700000,40.5900000,40.5500000,40.5700000,20406
US1.TWTR_delisted_875018,1,20190814,153300,40.5700000,40.6250000,40.5700000,40.6100000,23608
US1.TWTR_delisted_875018,1,20190814,153400,40.6100000,40.6400000,40.6000000,40.6090000,20378
US1.TWTR_delisted_875018,1,20190814,153500,40.6000000,40.6500000,40.6000000,40.6400000,25249
US1.TWTR_delisted_875018,1,20190814,153600,40.6400000,40.6800000,40.6200000,40.6200000,35803
US1.TWTR_delisted_875018,1,20190814,153700,40.6300000,40.6500000,40.5900000,40.6300000,23393
US1.TWTR_delisted_875018,1,20190814,153800,40.6378000,40.6800000,40.6100000,40.6400000,35749
US1.TWTR_delisted_875018,1,20190814,153900,40.6300000,40.6400000,40.5950000,40.6100000,24530
US1.TWTR_delisted_875018,1,20190814,154000,40.6150000,40.6650000,40.6079000,40.6500000,20943
US1.TWTR_delisted_875018,1,20190814,154100,40.6500000,40.6500000,40.5950000,40.5950000,25021
US1.TWTR_delisted_875018,1,20190814,154200,40.6000000,40.6150000,40.5700000,40.5800000,22106
US1.TWTR_delisted_875018,1,20190814,154300,40.5800000,40.6000000,40.5500000,40.6000000,38716
US1.TWTR_delisted_875018,1,20190814,154400,40.6000000,40.6850000,40.5900000,40.6450000,44137
US1.TWTR_delisted_875018,1,20190814,154500,40.6450000,40.6550000,40.5850000,40.6050000,42074
US1.TWTR_delisted_875018,1,20190814,154600,40.6100000,40.6359000,40.5800000,40.6300000,24762
US1.TWTR_delisted_875018,1,20190814,154700,40.6300000,40.6600000,40.6200000,40.6400000,36959
US1.TWTR_delisted_875018,1,20190814,154800,40.6400000,40.6800000,40.6300000,40.6700000,30107
US1.TWTR_delisted_875018,1,20190814,154900,40.6650000,40.7100000,40.6398000,40.6400000,52352
US1.TWTR_delisted_875018,1,20190814,155000,40.6400000,40.6700000,40.6000000,40.6150000,36949
US1.TWTR_delisted_875018,1,20190814,155100,40.6200000,40.6700000,40.6000000,40.6650000,90566
US1.TWTR_delisted_875018,1,20190814,155200,40.6650000,40.6800000,40.6300000,40.6724000,50854
US1.TWTR_delisted_875018,1,20190814,155300,40.6800000,40.7000000,40.6700000,40.6900000,50384
US1.TWTR_delisted_875018,1,20190814,155400,40.6950000,40.7100000,40.6500000,40.7000000,85132
US1.TWTR_delisted_875018,1,20190814,155500,40.7050000,40.7700000,40.7000000,40.7449000,63801
US1.TWTR_delisted_875018,1,20190814,155600,40.7400000,40.7450000,40.6800000,40.6900000,77812
US1.TWTR_delisted_875018,1,20190814,155700,40.6850000,40.7100000,40.6700000,40.6900000,102074
US1.TWTR_delisted_875018,1,20190814,155800,40.6900000,40.7100000,40.6400000,40.6700000,106371
US1.TWTR_delisted_875018,1,20190814,155900,40.6700000,40.6900000,40.6600000,40.6600000,109853
US1.TWTR_delisted_875018,1,20190814,160000,40.6600000,40.6900000,40.6400000,40.6500000,200596
US1.TWTR_delisted_875018,1,20190815,093100,40.9200000,41.0500000,40.6900000,40.9800000,181939
US1.TWTR_delisted_875018,1,20190815,093200,40.9700000,41.0500000,40.8400000,40.9300000,54623
US1.TWTR_delisted_875018,1,20190815,093300,40.9200000,40.9500000,40.8001000,40.8220000,21061
US1.TWTR_delisted_875018,1,20190815,093400,40.8100000,40.9200000,40.8050000,40.9200000,51784
US1.TWTR_delisted_875018,1,20190815,093500,40.9200000,40.9700000,40.8700000,40.8950000,34571
US1.TWTR_delisted_875018,1,20190815,093600,40.8900000,40.9700000,40.8500000,40.8600000,52687
US1.TWTR_delisted_875018,1,20190815,093700,40.8700000,40.9200000,40.7600000,40.8100000,39277
US1.TWTR_delisted_875018,1,20190815,093800,40.8165000,40.8600000,40.7700000,40.8100000,33383
US1.TWTR_delisted_875018,1,20190815,093900,40.8100000,40.8200000,40.6400000,40.6700000,76428
US1.TWTR_delisted_875018,1,20190815,094000,40.6700000,40.7800000,40.6700000,40.7000000,34833
US1.TWTR_delisted_875018,1,20190815,094100,40.7000000,40.7000000,40.5900000,40.5900000,19336
US1.TWTR_delisted_875018,1,20190815,094200,40.6100000,40.6400000,40.5854000,40.6100000,15213
US1.TWTR_delisted_875018,1,20190815,094300,40.6000000,40.7900000,40.5800000,40.7600000,28461
US1.TWTR_delisted_875018,1,20190815,094400,40.7500000,40.8600000,40.7350000,40.8500000,23050
US1.TWTR_delisted_875018,1,20190815,094500,40.8700000,40.8900000,40.8200000,40.8700000,16317
US1.TWTR_delisted_875018,1,20190815,094600,40.8672000,40.8800000,40.7570000,40.8000000,26357
US1.TWTR_delisted_875018,1,20190815,094700,40.8100000,40.8100000,40.7300000,40.8000000,30397
US1.TWTR_delisted_875018,1,20190815,094800,40.7900000,40.8501000,40.7700000,40.8500000,19717
US1.TWTR_delisted_875018,1,20190815,094900,40.8600000,40.9300000,40.8500000,40.9111000,36922
US1.TWTR_delisted_875018,1,20190815,095000,40.9000000,40.9100000,40.8300000,40.8300000,14752
US1.TWTR_delisted_875018,1,20190815,095100,40.8200000,40.8800000,40.7400000,40.7600000,31529
US1.TWTR_delisted_875018,1,20190815,095200,40.7600000,40.7700000,40.6947000,40.7200000,29961
US1.TWTR_delisted_875018,1,20190815,095300,40.7500000,40.8200000,40.7400000,40.8200000,20234
US1.TWTR_delisted_875018,1,20190815,095400,40.8300000,40.8300000,40.7900000,40.8163000,11850
US1.TWTR_delisted_875018,1,20190815,095500,40.8130000,40.9100000,40.7500000,40.8700000,32191
US1.TWTR_delisted_875018,1,20190815,095600,40.8750000,40.9499000,40.8450000,40.9000000,37978
US1.TWTR_delisted_875018,1,20190815,095700,40.9000000,40.9500000,40.8882000,40.9302000,24408
US1.TWTR_delisted_875018,1,20190815,095800,40.9400000,41.0000000,40.8900000,40.8900000,59023
US1.TWTR_delisted_875018,1,20190815,095900,40.8900000,40.8900000,40.8300000,40.8600000,24126
US1.TWTR_delisted_875018,1,20190815,100000,40.8500000,40.9500000,40.8300000,40.8900000,24395
US1.TWTR_delisted_875018,1,20190815,100100,40.8700000,40.9400000,40.8700000,40.9100000,20980
US1.TWTR_delisted_875018,1,20190815,100200,40.9100000,40.9500000,40.8200000,40.8400000,27202
US1.TWTR_delisted_875018,1,20190815,100300,40.8400000,40.8400000,40.7800000,40.8000000,35116
US1.TWTR_delisted_875018,1,20190815,100400,40.7900000,40.7900000,40.6500000,40.7700000,81672
US1.TWTR_delisted_875018,1,20190815,100500,40.7700000,40.7900000,40.7300000,40.7500000,28595
US1.TWTR_delisted_875018,1,20190815,100600,40.7300000,40.7350000,40.6900000,40.7100000,24152
US1.TWTR_delisted_875018,1,20190815,100700,40.6900000,40.6950000,40.6200000,40.6500000,51721
US1.TWTR_delisted_875018,1,20190815,100800,40.6500000,40.7300000,40.6200000,40.7190000,26880
US1.TWTR_delisted_875018,1,20190815,100900,40.7100000,40.7500000,40.6800000,40.7100000,17300
US1.TWTR_delisted_875018,1,20190815,101000,40.7000000,40.7100000,40.6200000,40.6495000,34904
US1.TWTR_delisted_875018,1,20190815,101100,40.6200000,40.6734000,40.6200000,40.6500000,36859
US1.TWTR_delisted_875018,1,20190815,101200,40.6500000,40.7450000,40.6300000,40.7250000,28268
US1.TWTR_delisted_875018,1,20190815,101300,40.7200000,40.8200000,40.7200000,40.7400000,47991
US1.TWTR_delisted_875018,1,20190815,101400,40.7300000,40.7550000,40.7050000,40.7550000,18394
US1.TWTR_delisted_875018,1,20190815,101500,40.7600000,40.7850000,40.7200000,40.7200000,15632
US1.TWTR_delisted_875018,1,20190815,101600,40.7100000,40.7450000,40.7000000,40.7100000,18598
US1.TWTR_delisted_875018,1,20190815,101700,40.7200000,40.7200000,40.5800000,40.5800000,53950
US1.TWTR_delisted_875018,1,20190815,101800,40.5700000,40.6300000,40.5700000,40.6200000,30846
US1.TWTR_delisted_875018,1,20190815,101900,40.6200000,40.6200000,40.5100000,40.5500000,36138
US1.TWTR_delisted_875018,1,20190815,102000,40.5700000,40.6400000,40.5650000,40.6057000,23420
US1.TWTR_delisted_875018,1,20190815,102100,40.6000000,40.6000000,40.5551000,40.5700000,12213
US1.TWTR_delisted_875018,1,20190815,102200,40.5750000,40.6100000,40.5500000,40.6100000,18351
US1.TWTR_delisted_875018,1,20190815,102300,40.6150000,40.6200000,40.5400000,40.5699000,27704
US1.TWTR_delisted_875018,1,20190815,102400,40.5700000,40.6682000,40.5700000,40.6300000,16487
US1.TWTR_delisted_875018,1,20190815,102500,40.6350000,40.6700000,40.6300000,40.6500000,14713
US1.TWTR_delisted_875018,1,20190815,102600,40.6500000,40.7000000,40.6000000,40.6500000,15047
US1.TWTR_delisted_875018,1,20190815,102700,40.6500000,40.7000000,40.6400000,40.6500000,24750
US1.TWTR_delisted_875018,1,20190815,102800,40.6400000,40.6450000,40.6000000,40.6200000,12351
US1.TWTR_delisted_875018,1,20190815,102900,40.6200000,40.6400000,40.6100000,40.6300000,16678
US1.TWTR_delisted_875018,1,20190815,103000,40.6200000,40.6200000,40.5200000,40.5200000,21786
US1.TWTR_delisted_875018,1,20190815,103100,40.5100000,40.5200000,40.4250000,40.4500000,45210
US1.TWTR_delisted_875018,1,20190815,103200,40.4500000,40.5222000,40.4450000,40.5200000,29687
US1.TWTR_delisted_875018,1,20190815,103300,40.5200000,40.5700000,40.5100000,40.5700000,9377
US1.TWTR_delisted_875018,1,20190815,103400,40.5700000,40.6300000,40.5550000,40.5850000,24191
US1.TWTR_delisted_875018,1,20190815,103500,40.5900000,40.6500000,40.5650000,40.6400000,16226
US1.TWTR_delisted_875018,1,20190815,103600,40.6300000,40.6400000,40.6101000,40.6400000,11968
US1.TWTR_delisted_875018,1,20190815,103700,40.6462000,40.7100000,40.6400000,40.7000000,11716
US1.TWTR_delisted_875018,1,20190815,103800,40.7100000,40.7100000,40.6450000,40.6750000,11205
US1.TWTR_delisted_875018,1,20190815,103900,40.6900000,40.6900000,40.6500000,40.6500000,6534
US1.TWTR_delisted_875018,1,20190815,104000,40.6700000,40.6700000,40.5700000,40.5700000,26569
US1.TWTR_delisted_875018,1,20190815,104100,40.5800000,40.6000000,40.5200000,40.5900000,28546
US1.TWTR_delisted_875018,1,20190815,104200,40.6000000,40.6050000,40.5600000,40.5700000,11669
US1.TWTR_delisted_875018,1,20190815,104300,40.5700000,40.6000000,40.5500000,40.6000000,14870
US1.TWTR_delisted_875018,1,20190815,104400,40.6000000,40.6050000,40.5600000,40.5750000,7388
US1.TWTR_delisted_875018,1,20190815,104500,40.5700000,40.6300000,40.5700000,40.6200000,20789
US1.TWTR_delisted_875018,1,20190815,104600,40.6200000,40.6800000,40.6100000,40.6100000,20549
US1.TWTR_delisted_875018,1,20190815,104700,40.6300000,40.6550000,40.6200000,40.6400000,9352
US1.TWTR_delisted_875018,1,20190815,104800,40.6400000,40.7000000,40.6400000,40.6900000,9343
US1.TWTR_delisted_875018,1,20190815,104900,40.6850000,40.6850000,40.6000000,40.6100000,14526
US1.TWTR_delisted_875018,1,20190815,105000,40.6050000,40.6300000,40.6050000,40.6100000,6644
US1.TWTR_delisted_875018,1,20190815,105100,40.5800000,40.6100000,40.5500000,40.5700000,22662
US1.TWTR_delisted_875018,1,20190815,105200,40.5800000,40.6500000,40.5800000,40.6500000,14441
US1.TWTR_delisted_875018,1,20190815,105300,40.6500000,40.6800000,40.6200000,40.6800000,8259
US1.TWTR_delisted_875018,1,20190815,105400,40.6800000,40.6800000,40.6400000,40.6400000,7149
US1.TWTR_delisted_875018,1,20190815,105500,40.6450000,40.6700000,40.6000000,40.6500000,38111
US1.TWTR_delisted_875018,1,20190815,105600,40.6500000,40.6500000,40.6034000,40.6116000,6082
US1.TWTR_delisted_875018,1,20190815,105700,40.6100000,40.6525000,40.5900000,40.6400000,12033
US1.TWTR_delisted_875018,1,20190815,105800,40.6452000,40.6533000,40.6100000,40.6250000,10437
US1.TWTR_delisted_875018,1,20190815,105900,40.6101000,40.6300000,40.6000000,40.6050000,7534
US1.TWTR_delisted_875018,1,20190815,110000,40.6000000,40.6359000,40.5700000,40.6200000,13118
US1.TWTR_delisted_875018,1,20190815,110100,40.6050000,40.6100000,40.5800000,40.6100000,8631
US1.TWTR_delisted_875018,1,20190815,110200,40.6100000,40.6100000,40.5800000,40.5800000,6629
US1.TWTR_delisted_875018,1,20190815,110300,40.5750000,40.5900000,40.5600000,40.5850000,17928
US1.TWTR_delisted_875018,1,20190815,110400,40.5900000,40.5900000,40.5300000,40.5300000,22924
US1.TWTR_delisted_875018,1,20190815,110500,40.5300000,40.5300000,40.4300000,40.4550000,64888
US1.TWTR_delisted_875018,1,20190815,110600,40.4550000,40.4600000,40.4100000,40.4600000,32824
US1.TWTR_delisted_875018,1,20190815,110700,40.4600000,40.4600000,40.4300000,40.4300000,19408
US1.TWTR_delisted_875018,1,20190815,110800,40.4300000,40.4300000,40.4050000,40.4300000,24149
US1.TWTR_delisted_875018,1,20190815,110900,40.4200000,40.4200000,40.2400000,40.2800000,116529
US1.TWTR_delisted_875018,1,20190815,111000,40.2850000,40.2900000,40.2600000,40.2650000,42354
US1.TWTR_delisted_875018,1,20190815,111100,40.2550000,40.2900000,40.2300000,40.2900000,36379
US1.TWTR_delisted_875018,1,20190815,111200,40.2800000,40.3100000,40.2500000,40.2500000,22869
US1.TWTR_delisted_875018,1,20190815,111300,40.2500000,40.3200000,40.2300000,40.2758000,32453
US1.TWTR_delisted_875018,1,20190815,111400,40.2650000,40.3000000,40.2500000,40.2952000,33626
US1.TWTR_delisted_875018,1,20190815,111500,40.3000000,40.3000000,40.2700000,40.2900000,12924
US1.TWTR_delisted_875018,1,20190815,111600,40.2900000,40.3250000,40.2762000,40.3100000,17013
US1.TWTR_delisted_875018,1,20190815,111700,40.3200000,40.3600000,40.3200000,40.3400000,23182
US1.TWTR_delisted_875018,1,20190815,111800,40.3350000,40.3500000,40.2650000,40.2900000,52666
US1.TWTR_delisted_875018,1,20190815,111900,40.3000000,40.3000000,40.2700000,40.2800000,12761
US1.TWTR_delisted_875018,1,20190815,112000,40.2700000,40.3100000,40.2700000,40.2700000,30804
US1.TWTR_delisted_875018,1,20190815,112100,40.2600000,40.2600000,40.2000000,40.2000000,31469
US1.TWTR_delisted_875018,1,20190815,112200,40.2000000,40.2348000,40.1800000,40.2100000,33641
US1.TWTR_delisted_875018,1,20190815,112300,40.2000000,40.2400000,40.1748000,40.2400000,13726
US1.TWTR_delisted_875018,1,20190815,112400,40.2300000,40.2758000,40.2300000,40.2700000,10061
US1.TWTR_delisted_875018,1,20190815,112500,40.2600000,40.3699000,40.2500000,40.3600000,31946
US1.TWTR_delisted_875018,1,20190815,112600,40.3500000,40.3700000,40.3101000,40.3600000,29905
US1.TWTR_delisted_875018,1,20190815,112700,40.3584000,40.3827000,40.3400000,40.3700000,12993
US1.TWTR_delisted_875018,1,20190815,112800,40.3800000,40.4400000,40.3800000,40.4100000,28406
US1.TWTR_delisted_875018,1,20190815,112900,40.4300000,40.4300000,40.3850000,40.4100000,15600
US1.TWTR_delisted_875018,1,20190815,113000,40.4100000,40.4200000,40.3950000,40.4200000,10521
US1.TWTR_delisted_875018,1,20190815,113100,40.4300000,40.4400000,40.4100000,40.4300000,9483
US1.TWTR_delisted_875018,1,20190815,113200,40.4300000,40.4450000,40.4050000,40.4450000,4318
US1.TWTR_delisted_875018,1,20190815,113300,40.4600000,40.4900000,40.4400000,40.4400000,18296
US1.TWTR_delisted_875018,1,20190815,113400,40.4400000,40.4750000,40.4400000,40.4700000,19462
US1.TWTR_delisted_875018,1,20190815,113500,40.4800000,40.4800000,40.4500000,40.4500000,13679
US1.TWTR_delisted_875018,1,20190815,113600,40.4600000,40.4900000,40.4600000,40.4800000,7525
US1.TWTR_delisted_875018,1,20190815,113700,40.4700000,40.5090000,40.4600000,40.5062000,36217
US1.TWTR_delisted_875018,1,20190815,113800,40.4865000,40.5100000,40.4850000,40.4950000,8717
US1.TWTR_delisted_875018,1,20190815,113900,40.5000000,40.5300000,40.5000000,40.5300000,23502
US1.TWTR_delisted_875018,1,20190815,114000,40.5350000,40.5350000,40.4900000,40.5200000,33528
US1.TWTR_delisted_875018,1,20190815,114100,40.5250000,40.5250000,40.4600000,40.4800000,15091
US1.TWTR_delisted_875018,1,20190815,114200,40.4800000,40.5000000,40.4500000,40.4550000,16870
US1.TWTR_delisted_875018,1,20190815,114300,40.4550000,40.4550000,40.4000000,40.4100000,19214
US1.TWTR_delisted_875018,1,20190815,114400,40.4000000,40.4050000,40.3800000,40.4000000,11158
US1.TWTR_delisted_875018,1,20190815,114500,40.4100000,40.4100000,40.3800000,40.3900000,134064
US1.TWTR_delisted_875018,1,20190815,114600,40.3900000,40.4200000,40.3900000,40.4200000,8300
US1.TWTR_delisted_875018,1,20190815,114700,40.4200000,40.4300000,40.4100000,40.4100000,10331
US1.TWTR_delisted_875018,1,20190815,114800,40.4050000,40.4550000,40.4050000,40.4400000,13513
US1.TWTR_delisted_875018,1,20190815,114900,40.4350000,40.4400000,40.4200000,40.4300000,8420
US1.TWTR_delisted_875018,1,20190815,115000,40.4500000,40.4700000,40.4351000,40.4600000,11915
US1.TWTR_delisted_875018,1,20190815,115100,40.4700000,40.5200000,40.4700000,40.5100000,14582
US1.TWTR_delisted_875018,1,20190815,115200,40.5100000,40.5100000,40.4800000,40.4900000,8575
US1.TWTR_delisted_875018,1,20190815,115300,40.5100000,40.5200000,40.5000000,40.5200000,7000
US1.TWTR_delisted_875018,1,20190815,115400,40.5300000,40.5323000,40.5000000,40.5100000,34727
US1.TWTR_delisted_875018,1,20190815,115500,40.5100000,40.5200000,40.5000000,40.5100000,16227
US1.TWTR_delisted_875018,1,20190815,115600,40.5100000,40.5400000,40.4900000,40.5250000,26279
US1.TWTR_delisted_875018,1,20190815,115700,40.5300000,40.5350000,40.5200000,40.5250000,12668
US1.TWTR_delisted_875018,1,20190815,115800,40.5200000,40.5600000,40.5100000,40.5600000,21980
US1.TWTR_delisted_875018,1,20190815,115900,40.5500000,40.5600000,40.5300000,40.5400000,56788
US1.TWTR_delisted_875018,1,20190815,120000,40.5300000,40.5600000,40.5300000,40.5600000,45383
US1.TWTR_delisted_875018,1,20190815,120100,40.5550000,40.5600000,40.4800000,40.4900000,28264
US1.TWTR_delisted_875018,1,20190815,120200,40.5000000,40.5100000,40.4750000,40.4900000,40047
US1.TWTR_delisted_875018,1,20190815,120300,40.5000000,40.5100000,40.4850000,40.5100000,24255
US1.TWTR_delisted_875018,1,20190815,120400,40.5050000,40.5250000,40.4900000,40.5100000,8013
US1.TWTR_delisted_875018,1,20190815,120500,40.5154000,40.5500000,40.5150000,40.5400000,22611
US1.TWTR_delisted_875018,1,20190815,120600,40.5400000,40.5750000,40.5350000,40.5650000,26431
US1.TWTR_delisted_875018,1,20190815,120700,40.5700000,40.5700000,40.5500000,40.5650000,5720
US1.TWTR_delisted_875018,1,20190815,120800,40.5600000,40.5663000,40.5300000,40.5350000,17154
US1.TWTR_delisted_875018,1,20190815,120900,40.5350000,40.5450000,40.5150000,40.5150000,71205
US1.TWTR_delisted_875018,1,20190815,121000,40.5190000,40.5300000,40.5003000,40.5100000,13213
US1.TWTR_delisted_875018,1,20190815,121100,40.5000000,40.5050000,40.4700000,40.4909000,6525
US1.TWTR_delisted_875018,1,20190815,121200,40.4900000,40.5293000,40.4900000,40.5100000,18028
US1.TWTR_delisted_875018,1,20190815,121300,40.5146000,40.5200000,40.5034000,40.5050000,8206
US1.TWTR_delisted_875018,1,20190815,121400,40.5050000,40.5050000,40.4800000,40.4890000,10316
US1.TWTR_delisted_875018,1,20190815,121500,40.4900000,40.5000000,40.4878000,40.4950000,6900
US1.TWTR_delisted_875018,1,20190815,121600,40.4900000,40.5100000,40.4850000,40.5000000,21481
US1.TWTR_delisted_875018,1,20190815,121700,40.5032000,40.5032000,40.4700000,40.4800000,6163
US1.TWTR_delisted_875018,1,20190815,121800,40.4900000,40.4900000,40.4700000,40.4750000,19762
US1.TWTR_delisted_875018,1,20190815,121900,40.4750000,40.5000000,40.4750000,40.4850000,7509
US1.TWTR_delisted_875018,1,20190815,122000,40.4800000,40.4900000,40.4400000,40.4450000,11997
US1.TWTR_delisted_875018,1,20190815,122100,40.4400000,40.4650000,40.4300000,40.4300000,20123
US1.TWTR_delisted_875018,1,20190815,122200,40.4335000,40.4650000,40.4000000,40.4200000,34822
US1.TWTR_delisted_875018,1,20190815,122300,40.4200000,40.4500000,40.4100000,40.4300000,21555
US1.TWTR_delisted_875018,1,20190815,122400,40.4300000,40.4500000,40.4000000,40.4101000,19723
US1.TWTR_delisted_875018,1,20190815,122500,40.4100000,40.4250000,40.3500000,40.3600000,64848
US1.TWTR_delisted_875018,1,20190815,122600,40.3600000,40.3900000,40.3600000,40.3850000,15181
US1.TWTR_delisted_875018,1,20190815,122700,40.3800000,40.3800000,40.3400000,40.3700000,10259
US1.TWTR_delisted_875018,1,20190815,122800,40.3700000,40.3850000,40.3600000,40.3700000,10968
US1.TWTR_delisted_875018,1,20190815,122900,40.3715000,40.3800000,40.3100000,40.3100000,22652
US1.TWTR_delisted_875018,1,20190815,123000,40.3100000,40.3150000,40.2750000,40.2900000,27051
US1.TWTR_delisted_875018,1,20190815,123100,40.2900000,40.3095000,40.2700000,40.2701000,43432
US1.TWTR_delisted_875018,1,20190815,123200,40.2700000,40.3041000,40.2650000,40.2950000,22002
US1.TWTR_delisted_875018,1,20190815,123300,40.3000000,40.3100000,40.2600000,40.2900000,45702
US1.TWTR_delisted_875018,1,20190815,123400,40.2950000,40.3000000,40.2800000,40.2856000,13614
US1.TWTR_delisted_875018,1,20190815,123500,40.2900000,40.3050000,40.2600000,40.2750000,21430
US1.TWTR_delisted_875018,1,20190815,123600,40.2800000,40.3000000,40.2600000,40.2750000,29948
US1.TWTR_delisted_875018,1,20190815,123700,40.2700000,40.2978000,40.2600000,40.2600000,14766
US1.TWTR_delisted_875018,1,20190815,123800,40.2600000,40.2900000,40.2600000,40.2647000,38209
US1.TWTR_delisted_875018,1,20190815,123900,40.2600000,40.2900000,40.2550000,40.2800000,22772
US1.TWTR_delisted_875018,1,20190815,124000,40.2800000,40.2900000,40.2700000,40.2750000,5543
US1.TWTR_delisted_875018,1,20190815,124100,40.2765000,40.2765000,40.2200000,40.2400000,29017
US1.TWTR_delisted_875018,1,20190815,124200,40.2400000,40.2500000,40.2394000,40.2400000,4152
US1.TWTR_delisted_875018,1,20190815,124300,40.2300000,40.2650000,40.2300000,40.2650000,11825
US1.TWTR_delisted_875018,1,20190815,124400,40.2650000,40.2900000,40.2600000,40.2850000,5395
US1.TWTR_delisted_875018,1,20190815,124500,40.2800000,40.2800000,40.2501000,40.2650000,9482
US1.TWTR_delisted_875018,1,20190815,124600,40.2600000,40.2650000,40.2350000,40.2500000,15541
US1.TWTR_delisted_875018,1,20190815,124700,40.2600000,40.2600000,40.2300000,40.2304000,13063
US1.TWTR_delisted_875018,1,20190815,124800,40.2400000,40.2500000,40.2205000,40.2500000,11508
US1.TWTR_delisted_875018,1,20190815,124900,40.2500000,40.2500000,40.2250000,40.2300000,5413
US1.TWTR_delisted_875018,1,20190815,125000,40.2250000,40.2300000,40.2050000,40.2250000,13528
US1.TWTR_delisted_875018,1,20190815,125100,40.2300000,40.2500000,40.2239000,40.2400000,22430
US1.TWTR_delisted_875018,1,20190815,125200,40.2500000,40.2700000,40.2350000,40.2449000,6170
US1.TWTR_delisted_875018,1,20190815,125300,40.2400000,40.2400000,40.2100000,40.2300000,8499
US1.TWTR_delisted_875018,1,20190815,125400,40.2400000,40.2500000,40.2200000,40.2200000,8400
US1.TWTR_delisted_875018,1,20190815,125500,40.2250000,40.2500000,40.2200000,40.2500000,3755
US1.TWTR_delisted_875018,1,20190815,125600,40.2500000,40.2600000,40.2200000,40.2500000,5220
US1.TWTR_delisted_875018,1,20190815,125700,40.2600000,40.2900000,40.2600000,40.2850000,13584
US1.TWTR_delisted_875018,1,20190815,125800,40.2900000,40.3050000,40.2900000,40.3000000,7315
US1.TWTR_delisted_875018,1,20190815,125900,40.2978000,40.3050000,40.2900000,40.3000000,11659
US1.TWTR_delisted_875018,1,20190815,130000,40.3200000,40.3400000,40.3200000,40.3200000,6710
US1.TWTR_delisted_875018,1,20190815,130100,40.3200000,40.3600000,40.3200000,40.3600000,13741
US1.TWTR_delisted_875018,1,20190815,130200,40.3600000,40.4100000,40.3550000,40.3800000,21975
US1.TWTR_delisted_875018,1,20190815,130300,40.3900000,40.3944000,40.3700000,40.3800000,4840
US1.TWTR_delisted_875018,1,20190815,130400,40.3700000,40.3800000,40.3600000,40.3700000,4500
US1.TWTR_delisted_875018,1,20190815,130500,40.3800000,40.3800000,40.3500000,40.3700000,12138
US1.TWTR_delisted_875018,1,20190815,130600,40.3550000,40.3700000,40.3400000,40.3600000,9256
US1.TWTR_delisted_875018,1,20190815,130700,40.3600000,40.3700000,40.3400000,40.3400000,6471
US1.TWTR_delisted_875018,1,20190815,130800,40.3450000,40.3650000,40.3400000,40.3600000,5299
US1.TWTR_delisted_875018,1,20190815,130900,40.3550000,40.3700000,40.3450000,40.3600000,18724
US1.TWTR_delisted_875018,1,20190815,131000,40.3600000,40.3900000,40.3600000,40.3800000,9148
US1.TWTR_delisted_875018,1,20190815,131100,40.3799000,40.3800000,40.3500000,40.3627000,10491
US1.TWTR_delisted_875018,1,20190815,131200,40.3684000,40.3850000,40.3600000,40.3850000,6942
US1.TWTR_delisted_875018,1,20190815,131300,40.3800000,40.3800000,40.3500000,40.3800000,23104
US1.TWTR_delisted_875018,1,20190815,131400,40.3800000,40.3800000,40.3431000,40.3500000,10875
US1.TWTR_delisted_875018,1,20190815,131500,40.3500000,40.3600000,40.3300000,40.3600000,13543
US1.TWTR_delisted_875018,1,20190815,131600,40.3500000,40.3700000,40.3500000,40.3500000,11101
US1.TWTR_delisted_875018,1,20190815,131700,40.3450000,40.3550000,40.3300000,40.3450000,17550
US1.TWTR_delisted_875018,1,20190815,131800,40.3450000,40.3500000,40.3200000,40.3450000,12207
US1.TWTR_delisted_875018,1,20190815,131900,40.3500000,40.3550000,40.3200000,40.3250000,17624
US1.TWTR_delisted_875018,1,20190815,132000,40.3250000,40.3400000,40.3200000,40.3300000,7798
US1.TWTR_delisted_875018,1,20190815,132100,40.3258000,40.3450000,40.3200000,40.3200000,9637
US1.TWTR_delisted_875018,1,20190815,132200,40.3250000,40.3250000,40.3000000,40.3050000,12049
US1.TWTR_delisted_875018,1,20190815,132300,40.3100000,40.3100000,40.2800000,40.2850000,14970
US1.TWTR_delisted_875018,1,20190815,132400,40.2900000,40.3000000,40.2500000,40.2600000,23952
US1.TWTR_delisted_875018,1,20190815,132500,40.2600000,40.2600000,40.2300000,40.2600000,12455
US1.TWTR_delisted_875018,1,20190815,132600,40.2500000,40.2600000,40.2350000,40.2550000,9775
US1.TWTR_delisted_875018,1,20190815,132700,40.2500000,40.2550000,40.1900000,40.2000000,52757
US1.TWTR_delisted_875018,1,20190815,132800,40.1900000,40.2008000,40.1734000,40.1750000,17688
US1.TWTR_delisted_875018,1,20190815,132900,40.1800000,40.2000000,40.1600000,40.2000000,23679
US1.TWTR_delisted_875018,1,20190815,133000,40.1900000,40.2400000,40.1900000,40.2300000,13261
US1.TWTR_delisted_875018,1,20190815,133100,40.2200000,40.2400000,40.2150000,40.2400000,10100
US1.TWTR_delisted_875018,1,20190815,133200,40.2450000,40.2500000,40.2250000,40.2250000,18451
US1.TWTR_delisted_875018,1,20190815,133300,40.2213000,40.2350000,40.2100000,40.2100000,5919
US1.TWTR_delisted_875018,1,20190815,133400,40.2150000,40.2200000,40.2100000,40.2150000,10996
US1.TWTR_delisted_875018,1,20190815,133500,40.2100000,40.2200000,40.2100000,40.2200000,12360
US1.TWTR_delisted_875018,1,20190815,133600,40.2150000,40.2150000,40.1900000,40.1950000,23517
US1.TWTR_delisted_875018,1,20190815,133700,40.2000000,40.2000000,40.1450000,40.1700000,31655
US1.TWTR_delisted_875018,1,20190815,133800,40.1650000,40.1994000,40.1650000,40.1900000,33768
US1.TWTR_delisted_875018,1,20190815,133900,40.2000000,40.2100000,40.1950000,40.1950000,38421
US1.TWTR_delisted_875018,1,20190815,134000,40.1900000,40.2300000,40.1500000,40.2100000,38388
US1.TWTR_delisted_875018,1,20190815,134100,40.2100000,40.2400000,40.1800000,40.1800000,18276
US1.TWTR_delisted_875018,1,20190815,134200,40.1900000,40.1900000,40.1400000,40.1542000,16492
US1.TWTR_delisted_875018,1,20190815,134300,40.1580000,40.1770000,40.1400000,40.1550000,12444
US1.TWTR_delisted_875018,1,20190815,134400,40.1500000,40.1600000,40.0900000,40.1289000,41288
US1.TWTR_delisted_875018,1,20190815,134500,40.1300000,40.1398000,40.1000000,40.1300000,31101
US1.TWTR_delisted_875018,1,20190815,134600,40.1100000,40.1100000,40.0550000,40.0850000,21371
US1.TWTR_delisted_875018,1,20190815,134700,40.0835000,40.1000000,40.0500000,40.0900000,26110
US1.TWTR_delisted_875018,1,20190815,134800,40.0850000,40.0900000,40.0700000,40.0700000,22859
US1.TWTR_delisted_875018,1,20190815,134900,40.0700000,40.0700000,39.9350000,39.9600000,131866
US1.TWTR_delisted_875018,1,20190815,135000,39.9500000,39.9700000,39.9100000,39.9600000,62461
US1.TWTR_delisted_875018,1,20190815,135100,39.9700000,39.9900000,39.8950000,39.9156000,50167
US1.TWTR_delisted_875018,1,20190815,135200,39.9300000,39.9500000,39.9200000,39.9400000,12686
US1.TWTR_delisted_875018,1,20190815,135300,39.9469000,39.9650000,39.9300000,39.9300000,11908
US1.TWTR_delisted_875018,1,20190815,135400,39.9200000,39.9400000,39.7922000,39.7922000,50651
US1.TWTR_delisted_875018,1,20190815,135500,39.7940000,39.8750000,39.7900000,39.8550000,35945
US1.TWTR_delisted_875018,1,20190815,135600,39.8700000,39.8700000,39.8200000,39.8526000,24068
US1.TWTR_delisted_875018,1,20190815,135700,39.8550000,39.9400000,39.8550000,39.9000000,49504
US1.TWTR_delisted_875018,1,20190815,135800,39.8900000,39.8900000,39.8400000,39.8800000,46192
US1.TWTR_delisted_875018,1,20190815,135900,39.8750000,39.8750000,39.8400000,39.8600000,29981
US1.TWTR_delisted_875018,1,20190815,140000,39.8550000,39.8550000,39.8100000,39.8300000,18306
US1.TWTR_delisted_875018,1,20190815,140100,39.8300000,39.8400000,39.7900000,39.8400000,29709
US1.TWTR_delisted_875018,1,20190815,140200,39.8300000,39.9000000,39.8300000,39.8850000,32647
US1.TWTR_delisted_875018,1,20190815,140300,39.8850000,39.9000000,39.8500000,39.8950000,20628
US1.TWTR_delisted_875018,1,20190815,140400,39.8900000,39.9000000,39.8600000,39.8700000,20891
US1.TWTR_delisted_875018,1,20190815,140500,39.8700000,39.8700000,39.7850000,39.8000000,64098
US1.TWTR_delisted_875018,1,20190815,140600,39.8000000,39.8650000,39.7750000,39.8600000,48432
US1.TWTR_delisted_875018,1,20190815,140700,39.8500000,39.9050000,39.8500000,39.9050000,16720
US1.TWTR_delisted_875018,1,20190815,140800,39.9000000,39.9300000,39.8900000,39.9100000,19540
US1.TWTR_delisted_875018,1,20190815,140900,39.9200000,39.9500000,39.9100000,39.9350000,9471
US1.TWTR_delisted_875018,1,20190815,141000,39.9335000,39.9400000,39.8400000,39.8500000,42096
US1.TWTR_delisted_875018,1,20190815,141100,39.8600000,39.9800000,39.8600000,39.9750000,41127
US1.TWTR_delisted_875018,1,20190815,141200,39.9600000,39.9700000,39.9300000,39.9435000,11633
US1.TWTR_delisted_875018,1,20190815,141300,39.9350000,39.9850000,39.9350000,39.9700000,29647
US1.TWTR_delisted_875018,1,20190815,141400,39.9665000,39.9700000,39.9400000,39.9600000,6276
US1.TWTR_delisted_875018,1,20190815,141500,39.9600000,39.9800000,39.9200000,39.9200000,27609
US1.TWTR_delisted_875018,1,20190815,141600,39.9300000,39.9400000,39.9000000,39.9200000,9295
US1.TWTR_delisted_875018,1,20190815,141700,39.9200000,39.9300000,39.9100000,39.9200000,10351
US1.TWTR_delisted_875018,1,20190815,141800,39.9300000,39.9700000,39.9003000,39.9100000,13598
US1.TWTR_delisted_875018,1,20190815,141900,39.9100000,39.9300000,39.8900000,39.9050000,6952
US1.TWTR_delisted_875018,1,20190815,142000,39.9100000,39.9200000,39.8900000,39.9050000,11910
US1.TWTR_delisted_875018,1,20190815,142100,39.9000000,39.9300000,39.8800000,39.9200000,11462
US1.TWTR_delisted_875018,1,20190815,142200,39.9250000,39.9600000,39.9200000,39.9400000,7295
US1.TWTR_delisted_875018,1,20190815,142300,39.9400000,40.0050000,39.9400000,39.9950000,11678
US1.TWTR_delisted_875018,1,20190815,142400,39.9900000,40.0100000,39.9800000,39.9800000,10308
US1.TWTR_delisted_875018,1,20190815,142500,40.0000000,40.0200000,39.9800000,39.9800000,12782
US1.TWTR_delisted_875018,1,20190815,142600,39.9800000,40.0077000,39.9600000,39.9900000,14220
US1.TWTR_delisted_875018,1,20190815,142700,39.9800000,40.0000000,39.9700000,39.9900000,27200
US1.TWTR_delisted_875018,1,20190815,142800,39.9900000,40.0050000,39.9850000,40.0000000,12648
US1.TWTR_delisted_875018,1,20190815,142900,40.0000000,40.0100000,39.9800000,40.0000000,5155
US1.TWTR_delisted_875018,1,20190815,143000,40.0000000,40.0200000,39.9850000,40.0001000,7684
US1.TWTR_delisted_875018,1,20190815,143100,40.0000000,40.0000000,39.8800000,39.9400000,54604
US1.TWTR_delisted_875018,1,20190815,143200,39.9450000,39.9900000,39.9400000,39.9700000,6049
US1.TWTR_delisted_875018,1,20190815,143300,39.9800000,40.0100000,39.9750000,40.0000000,5084
US1.TWTR_delisted_875018,1,20190815,143400,40.0000000,40.0400000,40.0000000,40.0050000,14527
US1.TWTR_delisted_875018,1,20190815,143500,40.0098000,40.0500000,40.0050000,40.0500000,16671
US1.TWTR_delisted_875018,1,20190815,143600,40.0500000,40.0500000,40.0230000,40.0250000,10539
US1.TWTR_delisted_875018,1,20190815,143700,40.0300000,40.0300000,39.9800000,40.0150000,24313
US1.TWTR_delisted_875018,1,20190815,143800,40.0200000,40.0550000,40.0100000,40.0100000,14616
US1.TWTR_delisted_875018,1,20190815,143900,40.0100000,40.0250000,39.9600000,39.9600000,16671
US1.TWTR_delisted_875018,1,20190815,144000,39.9700000,40.0200000,39.9700000,39.9900000,11548
US1.TWTR_delisted_875018,1,20190815,144100,40.0050000,40.0450000,40.0000000,40.0400000,13489
US1.TWTR_delisted_875018,1,20190815,144200,40.0500000,40.0500000,40.0100000,40.0300000,9272
US1.TWTR_delisted_875018,1,20190815,144300,40.0400000,40.0500000,40.0300000,40.0400000,32960
US1.TWTR_delisted_875018,1,20190815,144400,40.0400000,40.1050000,40.0300000,40.1000000,22246
US1.TWTR_delisted_875018,1,20190815,144500,40.1096000,40.1100000,40.0650000,40.1000000,13368
US1.TWTR_delisted_875018,1,20190815,144600,40.1000000,40.1263000,40.0912000,40.1102000,46737
US1.TWTR_delisted_875018,1,20190815,144700,40.1150000,40.1500000,40.1150000,40.1300000,22536
US1.TWTR_delisted_875018,1,20190815,144800,40.1250000,40.1300000,40.1100000,40.1250000,18010
US1.TWTR_delisted_875018,1,20190815,144900,40.1300000,40.1499000,40.1300000,40.1300000,19599
US1.TWTR_delisted_875018,1,20190815,145000,40.1300000,40.1400000,40.0850000,40.1000000,13532
US1.TWTR_delisted_875018,1,20190815,145100,40.1200000,40.1200000,40.0500000,40.0800000,40964
US1.TWTR_delisted_875018,1,20190815,145200,40.0850000,40.1000000,40.0800000,40.0900000,15652
US1.TWTR_delisted_875018,1,20190815,145300,40.0871000,40.0871000,39.9950000,40.0439000,41389
US1.TWTR_delisted_875018,1,20190815,145400,40.0400000,40.0800000,40.0300000,40.0800000,19893
US1.TWTR_delisted_875018,1,20190815,145500,40.0800000,40.1000000,40.0700000,40.0850000,13784
US1.TWTR_delisted_875018,1,20190815,145600,40.0969000,40.1038000,40.0500000,40.0700000,13129
US1.TWTR_delisted_875018,1,20190815,145700,40.0700000,40.0700000,40.0000000,40.0050000,52729
US1.TWTR_delisted_875018,1,20190815,145800,40.0000000,40.0600000,40.0000000,40.0550000,15896
US1.TWTR_delisted_875018,1,20190815,145900,40.0600000,40.0650000,40.0301000,40.0350000,17074
US1.TWTR_delisted_875018,1,20190815,150000,40.0500000,40.0700000,40.0350000,40.0500000,13968
US1.TWTR_delisted_875018,1,20190815,150100,40.0500000,40.1200000,40.0500000,40.1200000,23753
US1.TWTR_delisted_875018,1,20190815,150200,40.1200000,40.1400000,40.1100000,40.1150000,21603
US1.TWTR_delisted_875018,1,20190815,150300,40.1250000,40.1400000,40.1100000,40.1350000,22423
US1.TWTR_delisted_875018,1,20190815,150400,40.1350000,40.1950000,40.1350000,40.1800000,28314
US1.TWTR_delisted_875018,1,20190815,150500,40.1750000,40.2000000,40.1700000,40.1800000,21615
US1.TWTR_delisted_875018,1,20190815,150600,40.1850000,40.2000000,40.1500000,40.1500000,23377
US1.TWTR_delisted_875018,1,20190815,150700,40.1600000,40.1600000,40.1300000,40.1379000,32640
US1.TWTR_delisted_875018,1,20190815,150800,40.1400000,40.1650000,40.1300000,40.1550000,24809
US1.TWTR_delisted_875018,1,20190815,150900,40.1550000,40.1900000,40.1550000,40.1900000,15630
US1.TWTR_delisted_875018,1,20190815,151000,40.2000000,40.2000000,40.1500000,40.1850000,27157
US1.TWTR_delisted_875018,1,20190815,151100,40.1900000,40.2100000,40.1650000,40.1950000,17189
US1.TWTR_delisted_875018,1,20190815,151200,40.1900000,40.1900000,40.1500000,40.1700000,22142
US1.TWTR_delisted_875018,1,20190815,151300,40.1700000,40.1976000,40.1700000,40.1800000,11187
US1.TWTR_delisted_875018,1,20190815,151400,40.1800000,40.1900000,40.1500000,40.1850000,23086
US1.TWTR_delisted_875018,1,20190815,151500,40.1900000,40.2000000,40.1650000,40.1900000,55040
US1.TWTR_delisted_875018,1,20190815,151600,40.1850000,40.1900000,40.1550000,40.1850000,20375
US1.TWTR_delisted_875018,1,20190815,151700,40.1850000,40.1850000,40.1550000,40.1600000,21353
US1.TWTR_delisted_875018,1,20190815,151800,40.1650000,40.1700000,40.1200000,40.1300000,34551
US1.TWTR_delisted_875018,1,20190815,151900,40.1200000,40.1400000,40.1150000,40.1250000,25488
US1.TWTR_delisted_875018,1,20190815,152000,40.1230000,40.1400000,40.1150000,40.1200000,16151
US1.TWTR_delisted_875018,1,20190815,152100,40.1200000,40.1705000,40.1200000,40.1400000,43259
US1.TWTR_delisted_875018,1,20190815,152200,40.1500000,40.1600000,40.1350000,40.1600000,21944
US1.TWTR_delisted_875018,1,20190815,152300,40.1500000,40.1500000,40.1150000,40.1150000,25332
US1.TWTR_delisted_875018,1,20190815,152400,40.1150000,40.1400000,40.1100000,40.1300000,10900
US1.TWTR_delisted_875018,1,20190815,152500,40.1400000,40.1400000,40.1000000,40.1001000,17193
US1.TWTR_delisted_875018,1,20190815,152600,40.1100000,40.1300000,40.0950000,40.1100000,16756
US1.TWTR_delisted_875018,1,20190815,152700,40.1100000,40.1100000,40.0801000,40.0950000,24286
US1.TWTR_delisted_875018,1,20190815,152800,40.0900000,40.0901000,40.0500000,40.0600000,19320
US1.TWTR_delisted_875018,1,20190815,152900,40.0623000,40.0800000,40.0100000,40.0101000,58572
US1.TWTR_delisted_875018,1,20190815,153000,40.0100000,40.0400000,39.9900000,40.0300000,23817
US1.TWTR_delisted_875018,1,20190815,153100,40.0300000,40.0700000,40.0100000,40.0600000,20620
US1.TWTR_delisted_875018,1,20190815,153200,40.0700000,40.0800000,40.0500000,40.0800000,20718
US1.TWTR_delisted_875018,1,20190815,153300,40.0800000,40.1100000,40.0628000,40.0900000,36453
US1.TWTR_delisted_875018,1,20190815,153400,40.1000000,40.1200000,40.0750000,40.1200000,66741
US1.TWTR_delisted_875018,1,20190815,153500,40.1250000,40.1400000,40.1050000,40.1350000,20933
US1.TWTR_delisted_875018,1,20190815,153600,40.1300000,40.1800000,40.1245000,40.1600000,22087
US1.TWTR_delisted_875018,1,20190815,153700,40.1600000,40.1800000,40.1500000,40.1800000,15715
US1.TWTR_delisted_875018,1,20190815,153800,40.1800000,40.2200000,40.1750000,40.2100000,34276
US1.TWTR_delisted_875018,1,20190815,153900,40.2150000,40.2200000,40.1800000,40.2200000,35863
US1.TWTR_delisted_875018,1,20190815,154000,40.2200000,40.2300000,40.2000000,40.2250000,20390
US1.TWTR_delisted_875018,1,20190815,154100,40.2200000,40.2587000,40.2150000,40.2350000,19252
US1.TWTR_delisted_875018,1,20190815,154200,40.2300000,40.2370000,40.1900000,40.1950000,20335
US1.TWTR_delisted_875018,1,20190815,154300,40.2000000,40.2100000,40.1710000,40.2000000,31757
US1.TWTR_delisted_875018,1,20190815,154400,40.2000000,40.2200000,40.1900000,40.2200000,37859
US1.TWTR_delisted_875018,1,20190815,154500,40.2150000,40.2500000,40.2100000,40.2201000,24420
US1.TWTR_delisted_875018,1,20190815,154600,40.2300000,40.2300000,40.2050000,40.2200000,34770
US1.TWTR_delisted_875018,1,20190815,154700,40.2200000,40.2400000,40.2100000,40.2400000,48631
US1.TWTR_delisted_875018,1,20190815,154800,40.2400000,40.2500000,40.2200000,40.2500000,79768
US1.TWTR_delisted_875018,1,20190815,154900,40.2600000,40.2700000,40.2200000,40.2550000,96060
US1.TWTR_delisted_875018,1,20190815,155000,40.2450000,40.2668000,40.2445000,40.2668000,20557
US1.TWTR_delisted_875018,1,20190815,155100,40.2650000,40.2900000,40.2200000,40.2400000,51131
US1.TWTR_delisted_875018,1,20190815,155200,40.2320000,40.2338000,40.1700000,40.1800000,46193
US1.TWTR_delisted_875018,1,20190815,155300,40.1800000,40.2000000,40.1700000,40.1800000,71153
US1.TWTR_delisted_875018,1,20190815,155400,40.1900000,40.2100000,40.1700000,40.2000000,93977
US1.TWTR_delisted_875018,1,20190815,155500,40.2000000,40.2200000,40.1800000,40.2050000,87230
US1.TWTR_delisted_875018,1,20190815,155600,40.2000000,40.2300000,40.1500000,40.1900000,68149
US1.TWTR_delisted_875018,1,20190815,155700,40.1800000,40.2000000,40.1750000,40.1899000,82088
US1.TWTR_delisted_875018,1,20190815,155800,40.1900000,40.1950000,40.1500000,40.1600000,89361
US1.TWTR_delisted_875018,1,20190815,155900,40.1650000,40.1650000,40.1100000,40.1150000,135846
US1.TWTR_delisted_875018,1,20190815,160000,40.1100000,40.1200000,40.0800000,40.1200000,180847
US1.TWTR_delisted_875018,1,20190816,093100,40.3000000,40.4600000,40.3000000,40.3660000,208105
US1.TWTR_delisted_875018,1,20190816,093200,40.3800000,40.3800000,40.2400000,40.3100000,44059
US1.TWTR_delisted_875018,1,20190816,093300,40.3211000,40.3934000,40.2768000,40.2800000,36165
US1.TWTR_delisted_875018,1,20190816,093400,40.2900000,40.4300000,40.2900000,40.4300000,30930
US1.TWTR_delisted_875018,1,20190816,093500,40.4300000,40.4700000,40.3500000,40.3670000,30268
US1.TWTR_delisted_875018,1,20190816,093600,40.3700000,40.4300000,40.3700000,40.4007000,16892
US1.TWTR_delisted_875018,1,20190816,093700,40.4100000,40.4100000,40.2500000,40.3200000,63034
US1.TWTR_delisted_875018,1,20190816,093800,40.3100000,40.3600000,40.3000000,40.3550000,18039
US1.TWTR_delisted_875018,1,20190816,093900,40.3900000,40.5000000,40.3800000,40.4500000,116141
US1.TWTR_delisted_875018,1,20190816,094000,40.4500000,40.4500000,40.3000000,40.3100000,77652
US1.TWTR_delisted_875018,1,20190816,094100,40.3000000,40.3400000,40.2700000,40.2700000,18816
US1.TWTR_delisted_875018,1,20190816,094200,40.2800000,40.3300000,40.2700000,40.3300000,11641
US1.TWTR_delisted_875018,1,20190816,094300,40.3250000,40.4800000,40.3250000,40.4800000,41470
US1.TWTR_delisted_875018,1,20190816,094400,40.4800000,40.4900000,40.3700000,40.3800000,48807
US1.TWTR_delisted_875018,1,20190816,094500,40.3900000,40.4300000,40.3800000,40.3800000,22955
US1.TWTR_delisted_875018,1,20190816,094600,40.3900000,40.4000000,40.3700000,40.3900000,8978
US1.TWTR_delisted_875018,1,20190816,094700,40.4000000,40.4000000,40.3000000,40.3300000,34188
US1.TWTR_delisted_875018,1,20190816,094800,40.3051000,40.3051000,40.2600000,40.2700000,23717
US1.TWTR_delisted_875018,1,20190816,094900,40.2600000,40.2800000,40.1100000,40.1400000,52718
US1.TWTR_delisted_875018,1,20190816,095000,40.1457000,40.2272000,40.1457000,40.1700000,23189
US1.TWTR_delisted_875018,1,20190816,095100,40.1800000,40.2000000,40.1300000,40.1601000,24477
US1.TWTR_delisted_875018,1,20190816,095200,40.1600000,40.2200000,40.1500000,40.1800000,25273
US1.TWTR_delisted_875018,1,20190816,095300,40.1900000,40.2500000,40.1800000,40.2500000,31209
US1.TWTR_delisted_875018,1,20190816,095400,40.2400000,40.2600000,40.2000000,40.2465000,13035
US1.TWTR_delisted_875018,1,20190816,095500,40.2500000,40.2500000,40.1600000,40.1600000,21376
US1.TWTR_delisted_875018,1,20190816,095600,40.1606000,40.2100000,40.1600000,40.1600000,11377
US1.TWTR_delisted_875018,1,20190816,095700,40.1600000,40.1900000,40.1400000,40.1700000,20282
US1.TWTR_delisted_875018,1,20190816,095800,40.1600000,40.2100000,40.1400000,40.2100000,23392
US1.TWTR_delisted_875018,1,20190816,095900,40.2150000,40.2550000,40.2050000,40.2200000,32863
US1.TWTR_delisted_875018,1,20190816,100000,40.2200000,40.2500000,40.2015000,40.2400000,10516
US1.TWTR_delisted_875018,1,20190816,100100,40.2380000,40.2500000,40.2200000,40.2400000,20714
US1.TWTR_delisted_875018,1,20190816,100200,40.2500000,40.2600000,40.2200000,40.2401000,67004
US1.TWTR_delisted_875018,1,20190816,100300,40.2400000,40.2500000,40.1800000,40.1850000,36833
US1.TWTR_delisted_875018,1,20190816,100400,40.1900000,40.2500000,40.1500000,40.1900000,37820
US1.TWTR_delisted_875018,1,20190816,100500,40.1900000,40.2300000,40.1700000,40.2200000,10217
US1.TWTR_delisted_875018,1,20190816,100600,40.2300000,40.2500000,40.2000000,40.2117000,20492
US1.TWTR_delisted_875018,1,20190816,100700,40.2100000,40.2225000,40.1800000,40.1889000,12950
US1.TWTR_delisted_875018,1,20190816,100800,40.1800000,40.2100000,40.1700000,40.1950000,18401
US1.TWTR_delisted_875018,1,20190816,100900,40.1900000,40.2100000,40.1300000,40.1594000,17093
US1.TWTR_delisted_875018,1,20190816,101000,40.1500000,40.2000000,40.1100000,40.2000000,19481
US1.TWTR_delisted_875018,1,20190816,101100,40.2000000,40.2250000,40.1827000,40.2000000,14535
US1.TWTR_delisted_875018,1,20190816,101200,40.1880000,40.2100000,40.1850000,40.1850000,9200
US1.TWTR_delisted_875018,1,20190816,101300,40.1900000,40.2200000,40.1900000,40.2100000,3600
US1.TWTR_delisted_875018,1,20190816,101400,40.2150000,40.2400000,40.2004000,40.2400000,7362
US1.TWTR_delisted_875018,1,20190816,101500,40.2300000,40.2700000,40.2050000,40.2700000,22950
US1.TWTR_delisted_875018,1,20190816,101600,40.2696000,40.3100000,40.2600000,40.3000000,50610
US1.TWTR_delisted_875018,1,20190816,101700,40.2950000,40.3000000,40.2600000,40.2900000,18909
US1.TWTR_delisted_875018,1,20190816,101800,40.3000000,40.3250000,40.2900000,40.3050000,21476
US1.TWTR_delisted_875018,1,20190816,101900,40.3011000,40.3100000,40.2600000,40.3000000,32392
US1.TWTR_delisted_875018,1,20190816,102000,40.3000000,40.3300000,40.2900000,40.2900000,10758
US1.TWTR_delisted_875018,1,20190816,102100,40.2850000,40.4200000,40.2700000,40.4059000,78686
US1.TWTR_delisted_875018,1,20190816,102200,40.4000000,40.4950000,40.4000000,40.4250000,103763
US1.TWTR_delisted_875018,1,20190816,102300,40.4200000,40.4300000,40.2900000,40.4000000,29802
US1.TWTR_delisted_875018,1,20190816,102400,40.4100000,40.4150000,40.3500000,40.3800000,16806
US1.TWTR_delisted_875018,1,20190816,102500,40.3900000,40.4300000,40.3700000,40.3800000,13487
US1.TWTR_delisted_875018,1,20190816,102600,40.3900000,40.4100000,40.3600000,40.3600000,21552
US1.TWTR_delisted_875018,1,20190816,102700,40.3600000,40.3800000,40.3361000,40.3700000,14825
US1.TWTR_delisted_875018,1,20190816,102800,40.3700000,40.3700000,40.3000000,40.3000000,19946
US1.TWTR_delisted_875018,1,20190816,102900,40.3064000,40.3400000,40.3000000,40.3100000,21788
US1.TWTR_delisted_875018,1,20190816,103000,40.3100000,40.3350000,40.2600000,40.2800000,54709
US1.TWTR_delisted_875018,1,20190816,103100,40.2800000,40.3500000,40.2750000,40.3200000,15509
US1.TWTR_delisted_875018,1,20190816,103200,40.3300000,40.3350000,40.2700000,40.2800000,38812
US1.TWTR_delisted_875018,1,20190816,103300,40.2700000,40.2700000,40.2300000,40.2400000,12845
US1.TWTR_delisted_875018,1,20190816,103400,40.2500000,40.2550000,40.2300000,40.2500000,10960
US1.TWTR_delisted_875018,1,20190816,103500,40.2550000,40.2600000,40.2200000,40.2400000,11861
US1.TWTR_delisted_875018,1,20190816,103600,40.2450000,40.3000000,40.2400000,40.2700000,9562
US1.TWTR_delisted_875018,1,20190816,103700,40.2600000,40.3200000,40.2600000,40.3100000,7911
US1.TWTR_delisted_875018,1,20190816,103800,40.3050000,40.3054000,40.2846000,40.2850000,9838
US1.TWTR_delisted_875018,1,20190816,103900,40.2900000,40.3000000,40.2800000,40.2900000,13488
US1.TWTR_delisted_875018,1,20190816,104000,40.2900000,40.3100000,40.2500000,40.2500000,11459
US1.TWTR_delisted_875018,1,20190816,104100,40.2600000,40.3100000,40.2500000,40.3100000,25629
US1.TWTR_delisted_875018,1,20190816,104200,40.3100000,40.3100000,40.2700000,40.2800000,11391
US1.TWTR_delisted_875018,1,20190816,104300,40.2800000,40.3000000,40.2700000,40.2800000,23429
US1.TWTR_delisted_875018,1,20190816,104400,40.2700000,40.2900000,40.2550000,40.2650000,25298
US1.TWTR_delisted_875018,1,20190816,104500,40.2600000,40.2700000,40.2500000,40.2550000,11144
US1.TWTR_delisted_875018,1,20190816,104600,40.2600000,40.2950000,40.2550000,40.2650000,23388
US1.TWTR_delisted_875018,1,20190816,104700,40.2700000,40.2700000,40.2500000,40.2600000,17322
US1.TWTR_delisted_875018,1,20190816,104800,40.2700000,40.2800000,40.2600000,40.2700000,27728
US1.TWTR_delisted_875018,1,20190816,104900,40.2700000,40.2800000,40.2400000,40.2400000,18351
US1.TWTR_delisted_875018,1,20190816,105000,40.2350000,40.2650000,40.2259000,40.2540000,24829
US1.TWTR_delisted_875018,1,20190816,105100,40.2600000,40.2800000,40.2500000,40.2800000,7620
US1.TWTR_delisted_875018,1,20190816,105200,40.2800000,40.3400000,40.2800000,40.3000000,35428
US1.TWTR_delisted_875018,1,20190816,105300,40.3000000,40.3100000,40.2990000,40.3000000,10688
US1.TWTR_delisted_875018,1,20190816,105400,40.3100000,40.3700000,40.2800000,40.2900000,14812
US1.TWTR_delisted_875018,1,20190816,105500,40.2957000,40.3300000,40.2900000,40.3228000,11112
US1.TWTR_delisted_875018,1,20190816,105600,40.3300000,40.3900000,40.3300000,40.3800000,51715
US1.TWTR_delisted_875018,1,20190816,105700,40.3929000,40.4100000,40.3700000,40.3950000,34269
US1.TWTR_delisted_875018,1,20190816,105800,40.3904000,40.4200000,40.3900000,40.4100000,12129
US1.TWTR_delisted_875018,1,20190816,105900,40.4044000,40.4700000,40.3959000,40.4643000,14634
US1.TWTR_delisted_875018,1,20190816,110000,40.4600000,40.4800000,40.4500000,40.4600000,18904
US1.TWTR_delisted_875018,1,20190816,110100,40.4700000,40.4800000,40.4400000,40.4800000,17708
US1.TWTR_delisted_875018,1,20190816,110200,40.4600000,40.4900000,40.4600000,40.4750000,14576
US1.TWTR_delisted_875018,1,20190816,110300,40.4800000,40.5200000,40.4700000,40.4999000,44488
US1.TWTR_delisted_875018,1,20190816,110400,40.5000000,40.5000000,40.4750000,40.4800000,12402
US1.TWTR_delisted_875018,1,20190816,110500,40.4840000,40.5100000,40.4840000,40.5000000,13073
US1.TWTR_delisted_875018,1,20190816,110600,40.5050000,40.5050000,40.4900000,40.5000000,5993
US1.TWTR_delisted_875018,1,20190816,110700,40.4968000,40.5400000,40.4968000,40.5290000,19859
US1.TWTR_delisted_875018,1,20190816,110800,40.5300000,40.5400000,40.4750000,40.4900000,19062
US1.TWTR_delisted_875018,1,20190816,110900,40.4850000,40.4850000,40.4600000,40.4700000,13127
US1.TWTR_delisted_875018,1,20190816,111000,40.4650000,40.4700000,40.4050000,40.4350000,56486
US1.TWTR_delisted_875018,1,20190816,111100,40.4343000,40.4500000,40.4300000,40.4400000,5077
US1.TWTR_delisted_875018,1,20190816,111200,40.4400000,40.4600000,40.4400000,40.4500000,5486
US1.TWTR_delisted_875018,1,20190816,111300,40.4450000,40.4550000,40.4200000,40.4500000,14657
US1.TWTR_delisted_875018,1,20190816,111400,40.4400000,40.4800000,40.4300000,40.4600000,18359
US1.TWTR_delisted_875018,1,20190816,111500,40.4600000,40.5000000,40.4600000,40.4800000,23348
US1.TWTR_delisted_875018,1,20190816,111600,40.4800000,40.5000000,40.4700000,40.4998000,18014
US1.TWTR_delisted_875018,1,20190816,111700,40.5000000,40.5100000,40.4858000,40.4900000,16249
US1.TWTR_delisted_875018,1,20190816,111800,40.4900000,40.5100000,40.4850000,40.5000000,17166
US1.TWTR_delisted_875018,1,20190816,111900,40.5000000,40.5031000,40.4701000,40.4750000,10059
US1.TWTR_delisted_875018,1,20190816,112000,40.4800000,40.5000000,40.4500000,40.4950000,12655
US1.TWTR_delisted_875018,1,20190816,112100,40.4950000,40.5400000,40.4950000,40.5400000,30831
US1.TWTR_delisted_875018,1,20190816,112200,40.5400000,40.6000000,40.5350000,40.5950000,25114
US1.TWTR_delisted_875018,1,20190816,112300,40.5957000,40.6000000,40.5500000,40.5600000,12029
US1.TWTR_delisted_875018,1,20190816,112400,40.5504000,40.5750000,40.5500000,40.5600000,14742
US1.TWTR_delisted_875018,1,20190816,112500,40.5700000,40.5700000,40.5500000,40.5603000,5131
US1.TWTR_delisted_875018,1,20190816,112600,40.5700000,40.5800000,40.5200000,40.5300000,9084
US1.TWTR_delisted_875018,1,20190816,112700,40.5300000,40.5400000,40.5150000,40.5265000,4998
US1.TWTR_delisted_875018,1,20190816,112800,40.5300000,40.5300000,40.4600000,40.4600000,25053
US1.TWTR_delisted_875018,1,20190816,112900,40.4600000,40.4800000,40.4600000,40.4800000,15410
US1.TWTR_delisted_875018,1,20190816,113000,40.4800000,40.4800000,40.4600000,40.4800000,2884
US1.TWTR_delisted_875018,1,20190816,113100,40.4700000,40.4800000,40.4500000,40.4700000,5800
US1.TWTR_delisted_875018,1,20190816,113200,40.4600000,40.4750000,40.4400000,40.4400000,8839
US1.TWTR_delisted_875018,1,20190816,113300,40.4400000,40.4600000,40.4201000,40.4300000,17546
US1.TWTR_delisted_875018,1,20190816,113400,40.4400000,40.4800000,40.4400000,40.4700000,10551
US1.TWTR_delisted_875018,1,20190816,113500,40.4700000,40.5100000,40.4700000,40.5100000,8882
US1.TWTR_delisted_875018,1,20190816,113600,40.5000000,40.5300000,40.5000000,40.5150000,9228
US1.TWTR_delisted_875018,1,20190816,113700,40.5073000,40.5200000,40.4950000,40.5000000,5929
US1.TWTR_delisted_875018,1,20190816,113800,40.4950000,40.5200000,40.4900000,40.4900000,18682
US1.TWTR_delisted_875018,1,20190816,113900,40.4900000,40.4900000,40.4500000,40.4550000,7448
US1.TWTR_delisted_875018,1,20190816,114000,40.4500000,40.4771000,40.4418000,40.4700000,3319
US1.TWTR_delisted_875018,1,20190816,114100,40.4750000,40.5200000,40.4715000,40.5200000,2000
US1.TWTR_delisted_875018,1,20190816,114200,40.5150000,40.5200000,40.4900000,40.4900000,8540
US1.TWTR_delisted_875018,1,20190816,114300,40.4900000,40.4900000,40.4600000,40.4600000,6811
US1.TWTR_delisted_875018,1,20190816,114400,40.4800000,40.4900000,40.4600000,40.4800000,8563
US1.TWTR_delisted_875018,1,20190816,114500,40.4850000,40.4950000,40.4700000,40.4800000,4107
US1.TWTR_delisted_875018,1,20190816,114600,40.4700000,40.5000000,40.4700000,40.4900000,5730
US1.TWTR_delisted_875018,1,20190816,114700,40.5000000,40.5150000,40.4800000,40.5100000,15983
US1.TWTR_delisted_875018,1,20190816,114800,40.5200000,40.5251000,40.5100000,40.5250000,7305
US1.TWTR_delisted_875018,1,20190816,114900,40.5200000,40.5200000,40.4900000,40.5000000,7045
US1.TWTR_delisted_875018,1,20190816,115000,40.5000000,40.5150000,40.4999000,40.5150000,3611
US1.TWTR_delisted_875018,1,20190816,115100,40.5100000,40.5200000,40.5049000,40.5100000,5850
US1.TWTR_delisted_875018,1,20190816,115200,40.5200000,40.5500000,40.5200000,40.5500000,9556
US1.TWTR_delisted_875018,1,20190816,115300,40.5500000,40.5600000,40.5496000,40.5600000,15900
US1.TWTR_delisted_875018,1,20190816,115400,40.5600000,40.5650000,40.5500000,40.5500000,3122
US1.TWTR_delisted_875018,1,20190816,115500,40.5500000,40.5500000,40.5200000,40.5400000,8672
US1.TWTR_delisted_875018,1,20190816,115600,40.5500000,40.5527000,40.5440000,40.5440000,2789
US1.TWTR_delisted_875018,1,20190816,115700,40.5500000,40.5550000,40.5434000,40.5450000,7271
US1.TWTR_delisted_875018,1,20190816,115800,40.5500000,40.5700000,40.5350000,40.5700000,4179
US1.TWTR_delisted_875018,1,20190816,115900,40.5650000,40.5650000,40.5400000,40.5400000,4704
US1.TWTR_delisted_875018,1,20190816,120000,40.5500000,40.5675000,40.5500000,40.5600000,3961
US1.TWTR_delisted_875018,1,20190816,120100,40.5600000,40.5650000,40.5300000,40.5550000,18514
US1.TWTR_delisted_875018,1,20190816,120200,40.5600000,40.5800000,40.5600000,40.5600000,13992
US1.TWTR_delisted_875018,1,20190816,120300,40.5600000,40.5600000,40.5300000,40.5550000,6720
US1.TWTR_delisted_875018,1,20190816,120400,40.5400000,40.5500000,40.5239000,40.5300000,7299
US1.TWTR_delisted_875018,1,20190816,120500,40.5250000,40.5300000,40.5100000,40.5200000,6298
US1.TWTR_delisted_875018,1,20190816,120600,40.5200000,40.5300000,40.5130000,40.5300000,4729
US1.TWTR_delisted_875018,1,20190816,120700,40.5300000,40.5350000,40.5284000,40.5330000,2212
US1.TWTR_delisted_875018,1,20190816,120800,40.5300000,40.5368000,40.5200000,40.5300000,7819
US1.TWTR_delisted_875018,1,20190816,120900,40.5250000,40.5400000,40.5200000,40.5400000,4602
US1.TWTR_delisted_875018,1,20190816,121000,40.5400000,40.5650000,40.5330000,40.5350000,7917
US1.TWTR_delisted_875018,1,20190816,121100,40.5400000,40.5500000,40.5300000,40.5300000,7717
US1.TWTR_delisted_875018,1,20190816,121200,40.5300000,40.5500000,40.5200000,40.5500000,2527
US1.TWTR_delisted_875018,1,20190816,121300,40.5400000,40.5550000,40.5400000,40.5550000,3537
US1.TWTR_delisted_875018,1,20190816,121400,40.5500000,40.5600000,40.5500000,40.5500000,5992
US1.TWTR_delisted_875018,1,20190816,121500,40.5400000,40.5450000,40.5400000,40.5400000,2707
US1.TWTR_delisted_875018,1,20190816,121600,40.5400000,40.5600000,40.5400000,40.5556000,1400
US1.TWTR_delisted_875018,1,20190816,121700,40.5500000,40.5600000,40.5450000,40.5450000,5140
US1.TWTR_delisted_875018,1,20190816,121800,40.5400000,40.5400000,40.5000000,40.5200000,10197
US1.TWTR_delisted_875018,1,20190816,121900,40.5241000,40.5241000,40.5000000,40.5200000,6495
US1.TWTR_delisted_875018,1,20190816,122000,40.5150000,40.5200000,40.5100000,40.5200000,5396
US1.TWTR_delisted_875018,1,20190816,122100,40.5200000,40.5450000,40.5200000,40.5350000,3593
US1.TWTR_delisted_875018,1,20190816,122200,40.5350000,40.5600000,40.5300000,40.5600000,6247
US1.TWTR_delisted_875018,1,20190816,122300,40.5550000,40.5550000,40.5400000,40.5400000,2462
US1.TWTR_delisted_875018,1,20190816,122400,40.5450000,40.5450000,40.5350000,40.5365000,1577
US1.TWTR_delisted_875018,1,20190816,122500,40.5400000,40.5400000,40.5250000,40.5250000,4825
US1.TWTR_delisted_875018,1,20190816,122600,40.5300000,40.5350000,40.5100000,40.5200000,11587
US1.TWTR_delisted_875018,1,20190816,122700,40.5200000,40.5300000,40.5138000,40.5200000,4135
US1.TWTR_delisted_875018,1,20190816,122800,40.5170000,40.5242000,40.4900000,40.5000000,13593
US1.TWTR_delisted_875018,1,20190816,122900,40.4900000,40.5082000,40.4900000,40.4996000,9107
US1.TWTR_delisted_875018,1,20190816,123000,40.4900000,40.4900000,40.4700000,40.4700000,10157
US1.TWTR_delisted_875018,1,20190816,123100,40.4630000,40.4700000,40.4454000,40.4700000,10397
US1.TWTR_delisted_875018,1,20190816,123200,40.4700000,40.4798000,40.4650000,40.4650000,12403
US1.TWTR_delisted_875018,1,20190816,123300,40.4633000,40.4900000,40.4633000,40.4812000,2230
US1.TWTR_delisted_875018,1,20190816,123400,40.4800000,40.4800000,40.4700000,40.4734000,3500
US1.TWTR_delisted_875018,1,20190816,123500,40.4800000,40.4800000,40.4700000,40.4700000,10490
US1.TWTR_delisted_875018,1,20190816,123600,40.4700000,40.4800000,40.4600000,40.4700000,13372
US1.TWTR_delisted_875018,1,20190816,123700,40.4700000,40.4800000,40.4700000,40.4750000,6398
US1.TWTR_delisted_875018,1,20190816,123800,40.4800000,40.4800000,40.4700000,40.4800000,14362
US1.TWTR_delisted_875018,1,20190816,123900,40.4800000,40.4800000,40.4700000,40.4800000,4324
US1.TWTR_delisted_875018,1,20190816,124000,40.4700000,40.4800000,40.4700000,40.4780000,1330
US1.TWTR_delisted_875018,1,20190816,124100,40.4800000,40.4800000,40.4700000,40.4700000,1400
US1.TWTR_delisted_875018,1,20190816,124200,40.4600000,40.4800000,40.4600000,40.4800000,2900
US1.TWTR_delisted_875018,1,20190816,124300,40.4750000,40.5000000,40.4750000,40.4900000,11761
US1.TWTR_delisted_875018,1,20190816,124400,40.4900000,40.5050000,40.4900000,40.5033000,6064
US1.TWTR_delisted_875018,1,20190816,124500,40.5000000,40.5200000,40.4900000,40.5100000,5055
US1.TWTR_delisted_875018,1,20190816,124600,40.5200000,40.5400000,40.5200000,40.5400000,12018
US1.TWTR_delisted_875018,1,20190816,124700,40.5328000,40.5400000,40.5200000,40.5400000,8505
US1.TWTR_delisted_875018,1,20190816,124800,40.5400000,40.5700000,40.5400000,40.5650000,5415
US1.TWTR_delisted_875018,1,20190816,124900,40.5700000,40.5800000,40.5620000,40.5620000,5891
US1.TWTR_delisted_875018,1,20190816,125000,40.5650000,40.5700000,40.5350000,40.5500000,15121
US1.TWTR_delisted_875018,1,20190816,125100,40.5500000,40.5700000,40.5450000,40.5468000,16020
US1.TWTR_delisted_875018,1,20190816,125200,40.5300000,40.5400000,40.5250000,40.5304000,4700
US1.TWTR_delisted_875018,1,20190816,125300,40.5300000,40.5448000,40.5300000,40.5400000,7663
US1.TWTR_delisted_875018,1,20190816,125400,40.5400000,40.5400000,40.5250000,40.5300000,2550
US1.TWTR_delisted_875018,1,20190816,125500,40.5200000,40.5300000,40.5100000,40.5300000,4491
US1.TWTR_delisted_875018,1,20190816,125600,40.5300000,40.5408000,40.5250000,40.5300000,6200
US1.TWTR_delisted_875018,1,20190816,125700,40.5300000,40.5350000,40.5150000,40.5150000,2000
US1.TWTR_delisted_875018,1,20190816,125800,40.5200000,40.5208000,40.5035000,40.5208000,5801
US1.TWTR_delisted_875018,1,20190816,125900,40.5213000,40.5300000,40.4900000,40.5300000,23515
US1.TWTR_delisted_875018,1,20190816,130000,40.5200000,40.5300000,40.5100000,40.5300000,2745
US1.TWTR_delisted_875018,1,20190816,130100,40.5300000,40.5535000,40.5300000,40.5500000,4530
US1.TWTR_delisted_875018,1,20190816,130200,40.5450000,40.5535000,40.5401000,40.5401000,2200
US1.TWTR_delisted_875018,1,20190816,130300,40.5500000,40.5500000,40.5400000,40.5400000,3489
US1.TWTR_delisted_875018,1,20190816,130400,40.5450000,40.5451000,40.5350000,40.5350000,4320
US1.TWTR_delisted_875018,1,20190816,130500,40.5400000,40.5600000,40.5300000,40.5300000,3996
US1.TWTR_delisted_875018,1,20190816,130600,40.5350000,40.5500000,40.5350000,40.5400000,3600
US1.TWTR_delisted_875018,1,20190816,130700,40.5350000,40.5600000,40.5300000,40.5400000,8103
US1.TWTR_delisted_875018,1,20190816,130800,40.5450000,40.5650000,40.5400000,40.5650000,2550
US1.TWTR_delisted_875018,1,20190816,130900,40.5650000,40.5650000,40.5400000,40.5400000,6776
US1.TWTR_delisted_875018,1,20190816,131000,40.5400000,40.5900000,40.5400000,40.5820000,22221
US1.TWTR_delisted_875018,1,20190816,131100,40.5800000,40.5800000,40.5600000,40.5700000,4905
US1.TWTR_delisted_875018,1,20190816,131200,40.5700000,40.5819000,40.5600000,40.5800000,11615
US1.TWTR_delisted_875018,1,20190816,131300,40.5800000,40.5900000,40.5800000,40.5900000,12302
US1.TWTR_delisted_875018,1,20190816,131400,40.5900000,40.5900000,40.5800000,40.5800000,6295
US1.TWTR_delisted_875018,1,20190816,131500,40.5800000,40.5900000,40.5700000,40.5800000,4124
US1.TWTR_delisted_875018,1,20190816,131600,40.5800000,40.5850000,40.5200000,40.5400000,21617
US1.TWTR_delisted_875018,1,20190816,131700,40.5400000,40.5500000,40.5300000,40.5500000,4750
US1.TWTR_delisted_875018,1,20190816,131800,40.5600000,40.5800000,40.5400000,40.5400000,7514
US1.TWTR_delisted_875018,1,20190816,131900,40.5432000,40.5600000,40.5400000,40.5450000,6419
US1.TWTR_delisted_875018,1,20190816,132000,40.5500000,40.5700000,40.5500000,40.5600000,5765
US1.TWTR_delisted_875018,1,20190816,132100,40.5500000,40.5600000,40.5443000,40.5550000,2711
US1.TWTR_delisted_875018,1,20190816,132200,40.5500000,40.5700000,40.5500000,40.5600000,9193
US1.TWTR_delisted_875018,1,20190816,132300,40.5600000,40.6000000,40.5500000,40.6000000,20567
US1.TWTR_delisted_875018,1,20190816,132400,40.5950000,40.6100000,40.5800000,40.5800000,13738
US1.TWTR_delisted_875018,1,20190816,132500,40.5813000,40.6050000,40.5800000,40.6016000,16487
US1.TWTR_delisted_875018,1,20190816,132600,40.6000000,40.6050000,40.5800000,40.5800000,10450
US1.TWTR_delisted_875018,1,20190816,132700,40.5700000,40.6000000,40.5650000,40.6000000,11282
US1.TWTR_delisted_875018,1,20190816,132800,40.6000000,40.6000000,40.5800000,40.5800000,2637
US1.TWTR_delisted_875018,1,20190816,132900,40.5743000,40.5900000,40.5550000,40.5600000,12000
US1.TWTR_delisted_875018,1,20190816,133000,40.5600000,40.5800000,40.5600000,40.5800000,1800
US1.TWTR_delisted_875018,1,20190816,133100,40.5700000,40.5750000,40.5600000,40.5650000,2608
US1.TWTR_delisted_875018,1,20190816,133200,40.5700000,40.5800000,40.5500000,40.5500000,3500
US1.TWTR_delisted_875018,1,20190816,133300,40.5500000,40.5685000,40.5350000,40.5350000,11729
US1.TWTR_delisted_875018,1,20190816,133400,40.5400000,40.5650000,40.5400000,40.5600000,15172
US1.TWTR_delisted_875018,1,20190816,133500,40.5601000,40.5650000,40.5447000,40.5450000,6271
US1.TWTR_delisted_875018,1,20190816,133600,40.5500000,40.5650000,40.5400000,40.5401000,9472
US1.TWTR_delisted_875018,1,20190816,133700,40.5500000,40.5598000,40.5350000,40.5532000,3634
US1.TWTR_delisted_875018,1,20190816,133800,40.5500000,40.5500000,40.5428000,40.5428000,1628
US1.TWTR_delisted_875018,1,20190816,133900,40.5500000,40.5500000,40.5450000,40.5500000,7204
US1.TWTR_delisted_875018,1,20190816,134000,40.5500000,40.5500000,40.5400000,40.5427000,2809
US1.TWTR_delisted_875018,1,20190816,134100,40.5500000,40.5700000,40.5500000,40.5631000,2925
US1.TWTR_delisted_875018,1,20190816,134200,40.5600000,40.5700000,40.5300000,40.5420000,18210
US1.TWTR_delisted_875018,1,20190816,134300,40.5478000,40.5700000,40.5478000,40.5500000,2582
US1.TWTR_delisted_875018,1,20190816,134400,40.5500000,40.5500000,40.5200000,40.5300000,5940
US1.TWTR_delisted_875018,1,20190816,134500,40.5400000,40.5400000,40.5200000,40.5300000,4124
US1.TWTR_delisted_875018,1,20190816,134600,40.5200000,40.5200000,40.5000000,40.5000000,5172
US1.TWTR_delisted_875018,1,20190816,134700,40.5000000,40.5150000,40.5000000,40.5100000,5150
US1.TWTR_delisted_875018,1,20190816,134800,40.5150000,40.5150000,40.4950000,40.4950000,2600
US1.TWTR_delisted_875018,1,20190816,134900,40.5150000,40.5300000,40.5100000,40.5300000,3800
US1.TWTR_delisted_875018,1,20190816,135000,40.5288000,40.5300000,40.5200000,40.5300000,9305
US1.TWTR_delisted_875018,1,20190816,135100,40.5228000,40.5400000,40.5200000,40.5200000,6892
US1.TWTR_delisted_875018,1,20190816,135200,40.5200000,40.5250000,40.5100000,40.5150000,5080
US1.TWTR_delisted_875018,1,20190816,135300,40.5150000,40.5250000,40.5050000,40.5200000,9144
US1.TWTR_delisted_875018,1,20190816,135400,40.5200000,40.5250000,40.5150000,40.5250000,2699
US1.TWTR_delisted_875018,1,20190816,135500,40.5200000,40.5400000,40.5200000,40.5236000,3120
US1.TWTR_delisted_875018,1,20190816,135600,40.5300000,40.5300000,40.5200000,40.5200000,1634
US1.TWTR_delisted_875018,1,20190816,135700,40.5200000,40.5300000,40.5200000,40.5200000,1024
US1.TWTR_delisted_875018,1,20190816,135800,40.5200000,40.5300000,40.5200000,40.5200000,6200
US1.TWTR_delisted_875018,1,20190816,135900,40.5200000,40.5250000,40.4900000,40.5017000,27426
US1.TWTR_delisted_875018,1,20190816,140000,40.5000000,40.5000000,40.4800000,40.4881000,5948
US1.TWTR_delisted_875018,1,20190816,140100,40.4900000,40.4950000,40.4800000,40.4850000,9603
US1.TWTR_delisted_875018,1,20190816,140200,40.4750000,40.4750000,40.4600000,40.4750000,4955
US1.TWTR_delisted_875018,1,20190816,140300,40.4750000,40.5100000,40.4700000,40.5050000,10971
US1.TWTR_delisted_875018,1,20190816,140400,40.5000000,40.5000000,40.4900000,40.4910000,5887
US1.TWTR_delisted_875018,1,20190816,140500,40.4900000,40.5000000,40.4900000,40.5000000,3100
US1.TWTR_delisted_875018,1,20190816,140600,40.5100000,40.5198000,40.4950000,40.5044000,9760
US1.TWTR_delisted_875018,1,20190816,140700,40.5050000,40.5050000,40.4900000,40.4900000,300
US1.TWTR_delisted_875018,1,20190816,140800,40.5000000,40.5100000,40.4969000,40.5000000,2857
US1.TWTR_delisted_875018,1,20190816,140900,40.5000000,40.5100000,40.5000000,40.5100000,670
US1.TWTR_delisted_875018,1,20190816,141000,40.5100000,40.5100000,40.4900000,40.4900000,3093
US1.TWTR_delisted_875018,1,20190816,141100,40.4900000,40.5100000,40.4900000,40.5062000,1575
US1.TWTR_delisted_875018,1,20190816,141200,40.5000000,40.5000000,40.4900000,40.4950000,6600
US1.TWTR_delisted_875018,1,20190816,141300,40.4900000,40.5150000,40.4900000,40.5000000,18102
US1.TWTR_delisted_875018,1,20190816,141400,40.5056000,40.5200000,40.4901000,40.4901000,6874
US1.TWTR_delisted_875018,1,20190816,141500,40.5000000,40.5150000,40.4934000,40.5000000,10452
US1.TWTR_delisted_875018,1,20190816,141600,40.5100000,40.5300000,40.5000000,40.5272000,12958
US1.TWTR_delisted_875018,1,20190816,141700,40.5250000,40.5350000,40.5100000,40.5150000,7880
US1.TWTR_delisted_875018,1,20190816,141800,40.5100000,40.5150000,40.4800000,40.4800000,7215
US1.TWTR_delisted_875018,1,20190816,141900,40.4850000,40.4900000,40.4800000,40.4850000,6100
US1.TWTR_delisted_875018,1,20190816,142000,40.4800000,40.4941000,40.4750000,40.4900000,5450
US1.TWTR_delisted_875018,1,20190816,142100,40.5000000,40.5200000,40.4949000,40.4949000,11994
US1.TWTR_delisted_875018,1,20190816,142200,40.4950000,40.5100000,40.4950000,40.5100000,1986
US1.TWTR_delisted_875018,1,20190816,142300,40.5200000,40.5300000,40.5200000,40.5300000,2624
US1.TWTR_delisted_875018,1,20190816,142400,40.5300000,40.5300000,40.5200000,40.5200000,1100
US1.TWTR_delisted_875018,1,20190816,142500,40.5200000,40.5250000,40.5100000,40.5200000,3000
US1.TWTR_delisted_875018,1,20190816,142600,40.5250000,40.5300000,40.5100000,40.5100000,7038
US1.TWTR_delisted_875018,1,20190816,142700,40.5100000,40.5100000,40.4927000,40.5100000,16416
US1.TWTR_delisted_875018,1,20190816,142800,40.5100000,40.5400000,40.5100000,40.5400000,2681
US1.TWTR_delisted_875018,1,20190816,142900,40.5350000,40.5350000,40.5300000,40.5300000,5511
US1.TWTR_delisted_875018,1,20190816,143000,40.5300000,40.5400000,40.5300000,40.5400000,1900
US1.TWTR_delisted_875018,1,20190816,143100,40.5350000,40.5500000,40.5300000,40.5500000,17940
US1.TWTR_delisted_875018,1,20190816,143200,40.5500000,40.5690000,40.5500000,40.5562000,9220
US1.TWTR_delisted_875018,1,20190816,143300,40.5600000,40.5800000,40.5600000,40.5800000,7020
US1.TWTR_delisted_875018,1,20190816,143400,40.5800000,40.5800000,40.5700000,40.5800000,3287
US1.TWTR_delisted_875018,1,20190816,143500,40.5800000,40.6100000,40.5739000,40.5900000,17810
US1.TWTR_delisted_875018,1,20190816,143600,40.5939000,40.6300000,40.5900000,40.6220000,19701
US1.TWTR_delisted_875018,1,20190816,143700,40.6300000,40.6400000,40.6101000,40.6200000,27817
US1.TWTR_delisted_875018,1,20190816,143800,40.6200000,40.6200000,40.6100000,40.6180000,4800
US1.TWTR_delisted_875018,1,20190816,143900,40.6200000,40.6300000,40.5950000,40.6300000,22400
US1.TWTR_delisted_875018,1,20190816,144000,40.6200000,40.6200000,40.5500000,40.5850000,21190
US1.TWTR_delisted_875018,1,20190816,144100,40.5900000,40.6043000,40.5800000,40.5800000,4950
US1.TWTR_delisted_875018,1,20190816,144200,40.5700000,40.5770000,40.5700000,40.5750000,1550
US1.TWTR_delisted_875018,1,20190816,144300,40.5750000,40.5750000,40.5600000,40.5600000,4200
US1.TWTR_delisted_875018,1,20190816,144400,40.5665000,40.5850000,40.5606000,40.5850000,4174
US1.TWTR_delisted_875018,1,20190816,144500,40.5800000,40.5850000,40.5650000,40.5750000,4437
US1.TWTR_delisted_875018,1,20190816,144600,40.5800000,40.5900000,40.5800000,40.5900000,5100
US1.TWTR_delisted_875018,1,20190816,144700,40.5900000,40.6000000,40.5900000,40.5950000,1065
US1.TWTR_delisted_875018,1,20190816,144800,40.6000000,40.6250000,40.5900000,40.6200000,10936
US1.TWTR_delisted_875018,1,20190816,144900,40.6200000,40.6200000,40.6100000,40.6100000,4049
US1.TWTR_delisted_875018,1,20190816,145000,40.6200000,40.6263000,40.6100000,40.6263000,7214
US1.TWTR_delisted_875018,1,20190816,145100,40.6300000,40.6400000,40.6200000,40.6200000,20336
US1.TWTR_delisted_875018,1,20190816,145200,40.6250000,40.6250000,40.6000000,40.6028000,14672
US1.TWTR_delisted_875018,1,20190816,145300,40.6000000,40.6200000,40.5950000,40.6200000,10192
US1.TWTR_delisted_875018,1,20190816,145400,40.6200000,40.6220000,40.6100000,40.6100000,4856
US1.TWTR_delisted_875018,1,20190816,145500,40.6100000,40.6100000,40.6000000,40.6047000,4790
US1.TWTR_delisted_875018,1,20190816,145600,40.6000000,40.6050000,40.5900000,40.5921000,3096
US1.TWTR_delisted_875018,1,20190816,145700,40.6000000,40.6050000,40.5950000,40.6038000,5011
US1.TWTR_delisted_875018,1,20190816,145800,40.6100000,40.6100000,40.6000000,40.6000000,5265
US1.TWTR_delisted_875018,1,20190816,145900,40.6000000,40.6300000,40.6000000,40.6200000,7217
US1.TWTR_delisted_875018,1,20190816,150000,40.6300000,40.6300000,40.6000000,40.6100000,4720
US1.TWTR_delisted_875018,1,20190816,150100,40.6100000,40.6300000,40.6020000,40.6300000,5906
US1.TWTR_delisted_875018,1,20190816,150200,40.6350000,40.6500000,40.6327000,40.6400000,16509
US1.TWTR_delisted_875018,1,20190816,150300,40.6400000,40.6400000,40.6300000,40.6300000,2968
US1.TWTR_delisted_875018,1,20190816,150400,40.6400000,40.6450000,40.6100000,40.6200000,42506
US1.TWTR_delisted_875018,1,20190816,150500,40.6200000,40.6350000,40.6200000,40.6300000,21603
US1.TWTR_delisted_875018,1,20190816,150600,40.6300000,40.6300000,40.6150000,40.6150000,19415
US1.TWTR_delisted_875018,1,20190816,150700,40.6150000,40.6250000,40.6100000,40.6250000,11713
US1.TWTR_delisted_875018,1,20190816,150800,40.6220000,40.6400000,40.6199000,40.6300000,12370
US1.TWTR_delisted_875018,1,20190816,150900,40.6300000,40.6350000,40.6100000,40.6100000,15565
US1.TWTR_delisted_875018,1,20190816,151000,40.6100000,40.6400000,40.6100000,40.6201000,7956
US1.TWTR_delisted_875018,1,20190816,151100,40.6250000,40.6250000,40.5900000,40.5950000,8769
US1.TWTR_delisted_875018,1,20190816,151200,40.5950000,40.5950000,40.5800000,40.5832000,3018
US1.TWTR_delisted_875018,1,20190816,151300,40.5800000,40.5900000,40.5736000,40.5800000,7959
US1.TWTR_delisted_875018,1,20190816,151400,40.5804000,40.6100000,40.5804000,40.6050000,10748
US1.TWTR_delisted_875018,1,20190816,151500,40.6050000,40.6100000,40.6000000,40.6000000,2700
US1.TWTR_delisted_875018,1,20190816,151600,40.6050000,40.6050000,40.5800000,40.5800000,12773
US1.TWTR_delisted_875018,1,20190816,151700,40.5800000,40.6050000,40.5700000,40.6000000,12468
US1.TWTR_delisted_875018,1,20190816,151800,40.6000000,40.6000000,40.5900000,40.5900000,4759
US1.TWTR_delisted_875018,1,20190816,151900,40.5900000,40.5900000,40.5800000,40.5900000,2389
US1.TWTR_delisted_875018,1,20190816,152000,40.5900000,40.5950000,40.5843000,40.5950000,3365
US1.TWTR_delisted_875018,1,20190816,152100,40.6000000,40.6000000,40.5850000,40.5851000,3552
US1.TWTR_delisted_875018,1,20190816,152200,40.5800000,40.5900000,40.5750000,40.5900000,6254
US1.TWTR_delisted_875018,1,20190816,152300,40.5900000,40.5901000,40.5807000,40.5900000,4752
US1.TWTR_delisted_875018,1,20190816,152400,40.6000000,40.6000000,40.5800000,40.5800000,5733
US1.TWTR_delisted_875018,1,20190816,152500,40.5900000,40.5900000,40.5800000,40.5800000,2100
US1.TWTR_delisted_875018,1,20190816,152600,40.5900000,40.6050000,40.5900000,40.6000000,6387
US1.TWTR_delisted_875018,1,20190816,152700,40.6100000,40.6100000,40.6050000,40.6100000,1398
US1.TWTR_delisted_875018,1,20190816,152800,40.6100000,40.6100000,40.5900000,40.5900000,7959
US1.TWTR_delisted_875018,1,20190816,152900,40.6000000,40.6000000,40.5900000,40.6000000,6787
US1.TWTR_delisted_875018,1,20190816,153000,40.6050000,40.6150000,40.6000000,40.6100000,13907
US1.TWTR_delisted_875018,1,20190816,153100,40.6100000,40.6150000,40.5701000,40.5900000,16427
US1.TWTR_delisted_875018,1,20190816,153200,40.5850000,40.6100000,40.5850000,40.6000000,13224
US1.TWTR_delisted_875018,1,20190816,153300,40.6000000,40.6050000,40.5950000,40.6000000,6671
US1.TWTR_delisted_875018,1,20190816,153400,40.6000000,40.6068000,40.5943000,40.6050000,5145
US1.TWTR_delisted_875018,1,20190816,153500,40.6000000,40.6200000,40.5900000,40.6200000,34336
US1.TWTR_delisted_875018,1,20190816,153600,40.6300000,40.6300000,40.5900000,40.6000000,31369
US1.TWTR_delisted_875018,1,20190816,153700,40.6000000,40.6000000,40.5900000,40.5900000,7548
US1.TWTR_delisted_875018,1,20190816,153800,40.5900000,40.6000000,40.5900000,40.5950000,6337
US1.TWTR_delisted_875018,1,20190816,153900,40.5950000,40.6000000,40.5800000,40.5900000,13164
US1.TWTR_delisted_875018,1,20190816,154000,40.5800000,40.5850000,40.5300000,40.5700000,51986
US1.TWTR_delisted_875018,1,20190816,154100,40.5700000,40.5800000,40.5642000,40.5650000,10043
US1.TWTR_delisted_875018,1,20190816,154200,40.5700000,40.5850000,40.5600000,40.5800000,13207
US1.TWTR_delisted_875018,1,20190816,154300,40.5700000,40.5800000,40.5600000,40.5700000,17467
US1.TWTR_delisted_875018,1,20190816,154400,40.5800000,40.5800000,40.5730000,40.5800000,7607
US1.TWTR_delisted_875018,1,20190816,154500,40.5800000,40.5800000,40.5700000,40.5800000,7192
US1.TWTR_delisted_875018,1,20190816,154600,40.5800000,40.5900000,40.5600000,40.5600000,13504
US1.TWTR_delisted_875018,1,20190816,154700,40.5600000,40.5850000,40.5600000,40.5850000,12899
US1.TWTR_delisted_875018,1,20190816,154800,40.5900000,40.5900000,40.5650000,40.5700000,18048
US1.TWTR_delisted_875018,1,20190816,154900,40.5700000,40.5850000,40.5700000,40.5800000,17663
US1.TWTR_delisted_875018,1,20190816,155000,40.5800000,40.5900000,40.5600000,40.5600000,45001
US1.TWTR_delisted_875018,1,20190816,155100,40.5600000,40.5900000,40.5500000,40.5750000,56964
US1.TWTR_delisted_875018,1,20190816,155200,40.5800000,40.5900000,40.5500000,40.5599000,35505
US1.TWTR_delisted_875018,1,20190816,155300,40.5533000,40.5700000,40.5450000,40.5600000,34917
US1.TWTR_delisted_875018,1,20190816,155400,40.5600000,40.6000000,40.5600000,40.5901000,36736
US1.TWTR_delisted_875018,1,20190816,155500,40.5900000,40.6000000,40.5600000,40.5600000,53622
US1.TWTR_delisted_875018,1,20190816,155600,40.5700000,40.6050000,40.5700000,40.5900000,79286
US1.TWTR_delisted_875018,1,20190816,155700,40.5950000,40.5950000,40.5700000,40.5701000,74614
US1.TWTR_delisted_875018,1,20190816,155800,40.5798000,40.5798000,40.5300000,40.5500000,81958
US1.TWTR_delisted_875018,1,20190816,155900,40.5550000,40.5700000,40.5400000,40.5500000,59629
US1.TWTR_delisted_875018,1,20190816,160000,40.5550000,40.5900000,40.5400000,40.5800000,169083
US1.TWTR_delisted_875018,1,20190819,093100,41.1000000,41.1000000,41.0900000,41.1000000,2535
US1.TWTR_delisted_875018,1,20190819,093200,41.1000000,41.1500000,41.1000000,41.1500000,1100
US1.TWTR_delisted_875018,1,20190819,093300,41.1600000,41.2470000,41.1400000,41.1950000,187785
US1.TWTR_delisted_875018,1,20190819,093400,41.2100000,41.2600000,41.1900000,41.2400000,64224
US1.TWTR_delisted_875018,1,20190819,093500,41.2400000,41.3500000,41.2300000,41.2750000,67953
US1.TWTR_delisted_875018,1,20190819,093600,41.2800000,41.2800000,41.1400000,41.2000000,55084
US1.TWTR_delisted_875018,1,20190819,093700,41.1950000,41.3300000,41.1800000,41.3100000,59041
US1.TWTR_delisted_875018,1,20190819,093800,41.3239000,41.4364000,41.3239000,41.4200000,53694
US1.TWTR_delisted_875018,1,20190819,093900,41.4190000,41.5400000,41.4115000,41.4850000,101275
US1.TWTR_delisted_875018,1,20190819,094000,41.4800000,41.4800000,41.3585000,41.4390000,31985
US1.TWTR_delisted_875018,1,20190819,094100,41.4450000,41.5100000,41.4400000,41.4750000,85926
US1.TWTR_delisted_875018,1,20190819,094200,41.4792000,41.4900000,41.4000000,41.4200000,52355
US1.TWTR_delisted_875018,1,20190819,094300,41.4100000,41.4350000,41.3615000,41.4050000,28501
US1.TWTR_delisted_875018,1,20190819,094400,41.4200000,41.4700000,41.4000000,41.4200000,23079
US1.TWTR_delisted_875018,1,20190819,094500,41.4200000,41.4700000,41.3900000,41.4100000,27613
US1.TWTR_delisted_875018,1,20190819,094600,41.4300000,41.4300000,41.3500000,41.3773000,25516
US1.TWTR_delisted_875018,1,20190819,094700,41.3900000,41.3900000,41.3000000,41.3244000,30638
US1.TWTR_delisted_875018,1,20190819,094800,41.3250000,41.3250000,41.2200000,41.2259000,27843
US1.TWTR_delisted_875018,1,20190819,094900,41.2200000,41.2800000,41.2100000,41.2650000,87370
US1.TWTR_delisted_875018,1,20190819,095000,41.2699000,41.2700000,41.1242000,41.1242000,43399
US1.TWTR_delisted_875018,1,20190819,095100,41.1250000,41.1365000,41.0500000,41.0800000,51055
US1.TWTR_delisted_875018,1,20190819,095200,41.0700000,41.1700000,41.0500000,41.1601000,39988
US1.TWTR_delisted_875018,1,20190819,095300,41.1700000,41.2400000,41.1700000,41.2400000,42228
US1.TWTR_delisted_875018,1,20190819,095400,41.2400000,41.2900000,41.2400000,41.2800000,38731
US1.TWTR_delisted_875018,1,20190819,095500,41.2800000,41.2950000,41.2501000,41.2800000,30033
US1.TWTR_delisted_875018,1,20190819,095600,41.2872000,41.2872000,41.2200000,41.2700000,16885
US1.TWTR_delisted_875018,1,20190819,095700,41.2700000,41.3300000,41.2600000,41.3200000,12692
US1.TWTR_delisted_875018,1,20190819,095800,41.3230000,41.3300000,41.2400000,41.2574000,25352
US1.TWTR_delisted_875018,1,20190819,095900,41.2600000,41.3343000,41.2600000,41.2900000,9522
US1.TWTR_delisted_875018,1,20190819,100000,41.2800000,41.3000000,41.2500000,41.2750000,23203
US1.TWTR_delisted_875018,1,20190819,100100,41.2700000,41.3200000,41.2638000,41.2800000,25669
US1.TWTR_delisted_875018,1,20190819,100200,41.2811000,41.2850000,41.2650000,41.2650000,14119
US1.TWTR_delisted_875018,1,20190819,100300,41.2650000,41.3165000,41.2600000,41.3150000,44520
US1.TWTR_delisted_875018,1,20190819,100400,41.3100000,41.3200000,41.2400000,41.2900000,36319
US1.TWTR_delisted_875018,1,20190819,100500,41.2900000,41.3400000,41.2400000,41.2400000,27773
US1.TWTR_delisted_875018,1,20190819,100600,41.2350000,41.2350000,41.2100000,41.2250000,8847
US1.TWTR_delisted_875018,1,20190819,100700,41.2200000,41.2600000,41.2050000,41.2100000,16078
US1.TWTR_delisted_875018,1,20190819,100800,41.2300000,41.2550000,41.2200000,41.2200000,14212
US1.TWTR_delisted_875018,1,20190819,100900,41.2150000,41.2600000,41.2000000,41.2284000,18810
US1.TWTR_delisted_875018,1,20190819,101000,41.2250000,41.2300000,41.1805000,41.1900000,29119
US1.TWTR_delisted_875018,1,20190819,101100,41.1800000,41.1851000,41.0700000,41.1007000,28187
US1.TWTR_delisted_875018,1,20190819,101200,41.0900000,41.1500000,41.0900000,41.1400000,18513
US1.TWTR_delisted_875018,1,20190819,101300,41.1300000,41.1300000,41.0850000,41.0900000,21715
US1.TWTR_delisted_875018,1,20190819,101400,41.1000000,41.1291000,41.0980000,41.1050000,26733
US1.TWTR_delisted_875018,1,20190819,101500,41.1000000,41.1641000,41.1000000,41.1250000,15661
US1.TWTR_delisted_875018,1,20190819,101600,41.1200000,41.1800000,41.1000000,41.1650000,20487
US1.TWTR_delisted_875018,1,20190819,101700,41.1650000,41.1800000,41.1300000,41.1592000,19875
US1.TWTR_delisted_875018,1,20190819,101800,41.1600000,41.1900000,41.1600000,41.1639000,10784
US1.TWTR_delisted_875018,1,20190819,101900,41.1600000,41.2300000,41.1600000,41.1850000,26387
US1.TWTR_delisted_875018,1,20190819,102000,41.1850000,41.2300000,41.1700000,41.2200000,27352
US1.TWTR_delisted_875018,1,20190819,102100,41.2200000,41.2400000,41.2000000,41.2000000,17124
US1.TWTR_delisted_875018,1,20190819,102200,41.2072000,41.2300000,41.1850000,41.2300000,13105
US1.TWTR_delisted_875018,1,20190819,102300,41.2300000,41.2500000,41.2000000,41.2100000,29567
US1.TWTR_delisted_875018,1,20190819,102400,41.2010000,41.2200000,41.1900000,41.2163000,7586
US1.TWTR_delisted_875018,1,20190819,102500,41.2100000,41.2370000,41.2100000,41.2350000,3859
US1.TWTR_delisted_875018,1,20190819,102600,41.2300000,41.3050000,41.2200000,41.3000000,41042
US1.TWTR_delisted_875018,1,20190819,102700,41.2950000,41.3350000,41.2950000,41.2995000,35992
US1.TWTR_delisted_875018,1,20190819,102800,41.3000000,41.3550000,41.3000000,41.3550000,17227
US1.TWTR_delisted_875018,1,20190819,102900,41.3500000,41.3590000,41.3100000,41.3384000,21791
US1.TWTR_delisted_875018,1,20190819,103000,41.3350000,41.3400000,41.3100000,41.3200000,8568
US1.TWTR_delisted_875018,1,20190819,103100,41.3200000,41.3500000,41.3200000,41.3300000,13227
US1.TWTR_delisted_875018,1,20190819,103200,41.3200000,41.3500000,41.3200000,41.3200000,13547
US1.TWTR_delisted_875018,1,20190819,103300,41.3300000,41.3300000,41.2900000,41.2900000,10671
US1.TWTR_delisted_875018,1,20190819,103400,41.2900000,41.2900000,41.2350000,41.2600000,18145
US1.TWTR_delisted_875018,1,20190819,103500,41.2600000,41.2800000,41.2550000,41.2750000,4169
US1.TWTR_delisted_875018,1,20190819,103600,41.2700000,41.2750000,41.2400000,41.2700000,4416
US1.TWTR_delisted_875018,1,20190819,103700,41.2800000,41.3200000,41.2700000,41.3200000,13329
US1.TWTR_delisted_875018,1,20190819,103800,41.3300000,41.3700000,41.3300000,41.3542000,20014
US1.TWTR_delisted_875018,1,20190819,103900,41.3600000,41.3800000,41.3500000,41.3658000,11649
US1.TWTR_delisted_875018,1,20190819,104000,41.3700000,41.3863000,41.3550000,41.3750000,6965
US1.TWTR_delisted_875018,1,20190819,104100,41.3759000,41.3900000,41.3700000,41.3800000,7899
US1.TWTR_delisted_875018,1,20190819,104200,41.3800000,41.3800000,41.3500000,41.3600000,10621
US1.TWTR_delisted_875018,1,20190819,104300,41.3550000,41.4400000,41.3550000,41.4200000,31409
US1.TWTR_delisted_875018,1,20190819,104400,41.4150000,41.4342000,41.4011000,41.4100000,35693
US1.TWTR_delisted_875018,1,20190819,104500,41.4107000,41.4184000,41.3700000,41.3801000,22614
US1.TWTR_delisted_875018,1,20190819,104600,41.3870000,41.3870000,41.3400000,41.3482000,27661
US1.TWTR_delisted_875018,1,20190819,104700,41.3465000,41.3600000,41.3300000,41.3500000,11573
US1.TWTR_delisted_875018,1,20190819,104800,41.3400000,41.3400000,41.3000000,41.3250000,34863
US1.TWTR_delisted_875018,1,20190819,104900,41.3300000,41.3800000,41.3209000,41.3600000,29994
US1.TWTR_delisted_875018,1,20190819,105000,41.3643000,41.4200000,41.3643000,41.4100000,14771
US1.TWTR_delisted_875018,1,20190819,105100,41.4153000,41.4500000,41.4100000,41.4100000,13712
US1.TWTR_delisted_875018,1,20190819,105200,41.4000000,41.4000000,41.3700000,41.3703000,15552
US1.TWTR_delisted_875018,1,20190819,105300,41.3800000,41.4150000,41.3800000,41.3849000,8111
US1.TWTR_delisted_875018,1,20190819,105400,41.3800000,41.4035000,41.3800000,41.4000000,7546
US1.TWTR_delisted_875018,1,20190819,105500,41.4000000,41.4350000,41.4000000,41.4300000,5635
US1.TWTR_delisted_875018,1,20190819,105600,41.4200000,41.4600000,41.4200000,41.4550000,13014
US1.TWTR_delisted_875018,1,20190819,105700,41.4539000,41.4600000,41.4100000,41.4300000,19004
US1.TWTR_delisted_875018,1,20190819,105800,41.4300000,41.4500000,41.4150000,41.4400000,16316
US1.TWTR_delisted_875018,1,20190819,105900,41.4400000,41.4450000,41.4300000,41.4370000,7163
US1.TWTR_delisted_875018,1,20190819,110000,41.4400000,41.4800000,41.4250000,41.4565000,27295
US1.TWTR_delisted_875018,1,20190819,110100,41.4600000,41.4650000,41.4400000,41.4400000,9995
US1.TWTR_delisted_875018,1,20190819,110200,41.4500000,41.4900000,41.4500000,41.4650000,17524
US1.TWTR_delisted_875018,1,20190819,110300,41.4700000,41.5000000,41.4550000,41.4800000,23385
US1.TWTR_delisted_875018,1,20190819,110400,41.4900000,41.5600000,41.4862000,41.5500000,85775
US1.TWTR_delisted_875018,1,20190819,110500,41.5600000,41.6000000,41.5600000,41.5914000,25637
US1.TWTR_delisted_875018,1,20190819,110600,41.5900000,41.5900000,41.5700000,41.5800000,15940
US1.TWTR_delisted_875018,1,20190819,110700,41.5750000,41.6100000,41.5750000,41.5981000,28055
US1.TWTR_delisted_875018,1,20190819,110800,41.5935000,41.6500000,41.5900000,41.6400000,48236
US1.TWTR_delisted_875018,1,20190819,110900,41.6373000,41.6700000,41.6300000,41.6700000,43528
US1.TWTR_delisted_875018,1,20190819,111000,41.6700000,41.6800000,41.6500000,41.6800000,41847
US1.TWTR_delisted_875018,1,20190819,111100,41.6800000,41.7300000,41.6750000,41.7200000,60734
US1.TWTR_delisted_875018,1,20190819,111200,41.7100000,41.7900000,41.7100000,41.7800000,81286
US1.TWTR_delisted_875018,1,20190819,111300,41.7701000,41.7701000,41.6900000,41.7100000,46254
US1.TWTR_delisted_875018,1,20190819,111400,41.7054000,41.8000000,41.7054000,41.7600000,54015
US1.TWTR_delisted_875018,1,20190819,111500,41.7600000,41.7700000,41.6900000,41.7000000,33996
US1.TWTR_delisted_875018,1,20190819,111600,41.6931000,41.7174000,41.6700000,41.6800000,20262
US1.TWTR_delisted_875018,1,20190819,111700,41.6800000,41.7500000,41.6800000,41.7400000,21467
US1.TWTR_delisted_875018,1,20190819,111800,41.7400000,41.7600000,41.7200000,41.7300000,23065
US1.TWTR_delisted_875018,1,20190819,111900,41.7300000,41.7300000,41.6511000,41.6516000,21498
US1.TWTR_delisted_875018,1,20190819,112000,41.6600000,41.6800000,41.6400000,41.6600000,14909
US1.TWTR_delisted_875018,1,20190819,112100,41.6600000,41.7100000,41.6600000,41.7100000,20612
US1.TWTR_delisted_875018,1,20190819,112200,41.7200000,41.7300000,41.7100000,41.7100000,19568
US1.TWTR_delisted_875018,1,20190819,112300,41.7100000,41.7580000,41.7000000,41.7479000,30332
US1.TWTR_delisted_875018,1,20190819,112400,41.7400000,41.7400000,41.7100000,41.7100000,6970
US1.TWTR_delisted_875018,1,20190819,112500,41.7150000,41.7200000,41.7050000,41.7100000,4968
US1.TWTR_delisted_875018,1,20190819,112600,41.7100000,41.7150000,41.6950000,41.7000000,9495
US1.TWTR_delisted_875018,1,20190819,112700,41.6901000,41.7000000,41.6700000,41.7000000,11478
US1.TWTR_delisted_875018,1,20190819,112800,41.6950000,41.7000000,41.6800000,41.6916000,10484
US1.TWTR_delisted_875018,1,20190819,112900,41.7000000,41.7200000,41.6950000,41.7059000,22360
US1.TWTR_delisted_875018,1,20190819,113000,41.7065000,41.7065000,41.6800000,41.6900000,12131
US1.TWTR_delisted_875018,1,20190819,113100,41.6900000,41.7000000,41.6900000,41.6970000,4830
US1.TWTR_delisted_875018,1,20190819,113200,41.7000000,41.7300000,41.6900000,41.7300000,16143
US1.TWTR_delisted_875018,1,20190819,113300,41.7250000,41.7250000,41.7013000,41.7100000,26583
US1.TWTR_delisted_875018,1,20190819,113400,41.7100000,41.7200000,41.7100000,41.7150000,12206
US1.TWTR_delisted_875018,1,20190819,113500,41.7100000,41.7200000,41.7100000,41.7150000,11986
US1.TWTR_delisted_875018,1,20190819,113600,41.7149000,41.7300000,41.7100000,41.7150000,47831
US1.TWTR_delisted_875018,1,20190819,113700,41.7150000,41.7300000,41.7100000,41.7150000,47085
US1.TWTR_delisted_875018,1,20190819,113800,41.7184000,41.7200000,41.6800000,41.6800000,22190
US1.TWTR_delisted_875018,1,20190819,113900,41.6800000,41.6800000,41.6600000,41.6750000,19170
US1.TWTR_delisted_875018,1,20190819,114000,41.6800000,41.6950000,41.6750000,41.6950000,16039
US1.TWTR_delisted_875018,1,20190819,114100,41.6950000,41.7400000,41.6950000,41.7190000,38348
US1.TWTR_delisted_875018,1,20190819,114200,41.7150000,41.7590000,41.7100000,41.7500000,45696
US1.TWTR_delisted_875018,1,20190819,114300,41.7550000,41.8450000,41.7500000,41.8194000,96209
US1.TWTR_delisted_875018,1,20190819,114400,41.8200000,41.8300000,41.7600000,41.7901000,28877
US1.TWTR_delisted_875018,1,20190819,114500,41.7900000,41.7950000,41.7500000,41.7600000,16597
US1.TWTR_delisted_875018,1,20190819,114600,41.7600000,41.7700000,41.7200000,41.7300000,8713
US1.TWTR_delisted_875018,1,20190819,114700,41.7300000,41.7350000,41.7000000,41.7295000,18493
US1.TWTR_delisted_875018,1,20190819,114800,41.7200000,41.7300000,41.6951000,41.6951000,10678
US1.TWTR_delisted_875018,1,20190819,114900,41.6900000,41.7200000,41.6800000,41.7147000,12778
US1.TWTR_delisted_875018,1,20190819,115000,41.7150000,41.7200000,41.6957000,41.7100000,8440
US1.TWTR_delisted_875018,1,20190819,115100,41.7150000,41.7200000,41.7100000,41.7200000,5600
US1.TWTR_delisted_875018,1,20190819,115200,41.7141000,41.7200000,41.6900000,41.6958000,9482
US1.TWTR_delisted_875018,1,20190819,115300,41.6900000,41.6900000,41.6350000,41.6600000,15589
US1.TWTR_delisted_875018,1,20190819,115400,41.6502000,41.6502000,41.6400000,41.6400000,2547
US1.TWTR_delisted_875018,1,20190819,115500,41.6500000,41.6580000,41.6000000,41.6200000,34389
US1.TWTR_delisted_875018,1,20190819,115600,41.6250000,41.6480000,41.6200000,41.6400000,14978
US1.TWTR_delisted_875018,1,20190819,115700,41.6500000,41.6600000,41.6500000,41.6500000,5450
US1.TWTR_delisted_875018,1,20190819,115800,41.6500000,41.6650000,41.6400000,41.6600000,8412
US1.TWTR_delisted_875018,1,20190819,115900,41.6600000,41.6700000,41.6400000,41.6500000,10513
US1.TWTR_delisted_875018,1,20190819,120000,41.6500000,41.6600000,41.6300000,41.6300000,10541
US1.TWTR_delisted_875018,1,20190819,120100,41.6358000,41.6500000,41.6100000,41.6253000,14508
US1.TWTR_delisted_875018,1,20190819,120200,41.6200000,41.6500000,41.6200000,41.6500000,7357
US1.TWTR_delisted_875018,1,20190819,120300,41.6400000,41.6500000,41.6300000,41.6400000,9863
US1.TWTR_delisted_875018,1,20190819,120400,41.6319000,41.6351000,41.6200000,41.6300000,6611
US1.TWTR_delisted_875018,1,20190819,120500,41.6300000,41.6343000,41.6200000,41.6200000,5682
US1.TWTR_delisted_875018,1,20190819,120600,41.6200000,41.6250000,41.6100000,41.6150000,5550
US1.TWTR_delisted_875018,1,20190819,120700,41.6200000,41.6500000,41.6150000,41.6500000,8535
US1.TWTR_delisted_875018,1,20190819,120800,41.6463000,41.6800000,41.6400000,41.6800000,14146
US1.TWTR_delisted_875018,1,20190819,120900,41.6700000,41.7200000,41.6600000,41.7100000,42118
US1.TWTR_delisted_875018,1,20190819,121000,41.7200000,41.7250000,41.7100000,41.7168000,8840
US1.TWTR_delisted_875018,1,20190819,121100,41.7100000,41.7400000,41.6950000,41.7400000,14179
US1.TWTR_delisted_875018,1,20190819,121200,41.7300000,41.7800000,41.7300000,41.7500000,52697
US1.TWTR_delisted_875018,1,20190819,121300,41.7500000,41.7600000,41.6900000,41.7102000,34779
US1.TWTR_delisted_875018,1,20190819,121400,41.7150000,41.7300000,41.7100000,41.7234000,21781
US1.TWTR_delisted_875018,1,20190819,121500,41.7200000,41.7500000,41.7200000,41.7281000,17590
US1.TWTR_delisted_875018,1,20190819,121600,41.7267000,41.7300000,41.7200000,41.7250000,5395
US1.TWTR_delisted_875018,1,20190819,121700,41.7200000,41.7250000,41.6802000,41.6900000,23063
US1.TWTR_delisted_875018,1,20190819,121800,41.6988000,41.7000000,41.6700000,41.6750000,16233
US1.TWTR_delisted_875018,1,20190819,121900,41.6800000,41.6859000,41.6650000,41.6653000,19247
US1.TWTR_delisted_875018,1,20190819,122000,41.6700000,41.6700000,41.6200000,41.6597000,48754
US1.TWTR_delisted_875018,1,20190819,122100,41.6500000,41.6800000,41.6500000,41.6578000,13453
US1.TWTR_delisted_875018,1,20190819,122200,41.6560000,41.6600000,41.6100000,41.6199000,21843
US1.TWTR_delisted_875018,1,20190819,122300,41.6150000,41.6159000,41.5700000,41.5900000,31373
US1.TWTR_delisted_875018,1,20190819,122400,41.5900000,41.6000000,41.5835000,41.6000000,7982
US1.TWTR_delisted_875018,1,20190819,122500,41.5910000,41.5965000,41.5800000,41.5850000,7101
US1.TWTR_delisted_875018,1,20190819,122600,41.5872000,41.5911000,41.5872000,41.5900000,5672
US1.TWTR_delisted_875018,1,20190819,122700,41.5800000,41.5800000,41.5500000,41.5700000,7139
US1.TWTR_delisted_875018,1,20190819,122800,41.5750000,41.6000000,41.5750000,41.6000000,4649
US1.TWTR_delisted_875018,1,20190819,122900,41.5950000,41.6100000,41.5900000,41.6037000,9026
US1.TWTR_delisted_875018,1,20190819,123000,41.6000000,41.6100000,41.6000000,41.6050000,2700
US1.TWTR_delisted_875018,1,20190819,123100,41.6050000,41.6050000,41.5900000,41.5900000,7840
US1.TWTR_delisted_875018,1,20190819,123200,41.5847000,41.5900000,41.5800000,41.5800000,8820
US1.TWTR_delisted_875018,1,20190819,123300,41.5900000,41.6300000,41.5850000,41.6162000,20276
US1.TWTR_delisted_875018,1,20190819,123400,41.6100000,41.6241000,41.6000000,41.6100000,6059
US1.TWTR_delisted_875018,1,20190819,123500,41.6100000,41.6200000,41.6100000,41.6199000,6692
US1.TWTR_delisted_875018,1,20190819,123600,41.6152000,41.6152000,41.6100000,41.6150000,1170
US1.TWTR_delisted_875018,1,20190819,123700,41.6200000,41.6300000,41.6100000,41.6200000,8978
US1.TWTR_delisted_875018,1,20190819,123800,41.6300000,41.6516000,41.6248000,41.6516000,14108
US1.TWTR_delisted_875018,1,20190819,123900,41.6550000,41.6700000,41.6501000,41.6700000,9720
US1.TWTR_delisted_875018,1,20190819,124000,41.6600000,41.6650000,41.6400000,41.6531000,14973
US1.TWTR_delisted_875018,1,20190819,124100,41.6600000,41.6600000,41.6250000,41.6250000,6404
US1.TWTR_delisted_875018,1,20190819,124200,41.6300000,41.6450000,41.6200000,41.6399000,6377
US1.TWTR_delisted_875018,1,20190819,124300,41.6341000,41.6750000,41.6341000,41.6648000,5554
US1.TWTR_delisted_875018,1,20190819,124400,41.6600000,41.7000000,41.6600000,41.7000000,3440
US1.TWTR_delisted_875018,1,20190819,124500,41.6954000,41.7100000,41.6800000,41.6947000,22451
US1.TWTR_delisted_875018,1,20190819,124600,41.7000000,41.7100000,41.6800000,41.6800000,23334
US1.TWTR_delisted_875018,1,20190819,124700,41.6785000,41.6900000,41.6700000,41.6700000,7636
US1.TWTR_delisted_875018,1,20190819,124800,41.6750000,41.6900000,41.6700000,41.6741000,6634
US1.TWTR_delisted_875018,1,20190819,124900,41.6800000,41.6800000,41.6600000,41.6600000,9571
US1.TWTR_delisted_875018,1,20190819,125000,41.6500000,41.6750000,41.6500000,41.6700000,6362
US1.TWTR_delisted_875018,1,20190819,125100,41.6778000,41.6778000,41.6600000,41.6700000,3072
US1.TWTR_delisted_875018,1,20190819,125200,41.6700000,41.6800000,41.6700000,41.6740000,6295
US1.TWTR_delisted_875018,1,20190819,125300,41.6700000,41.6751000,41.6400000,41.6500000,8082
US1.TWTR_delisted_875018,1,20190819,125400,41.6400000,41.6600000,41.6200000,41.6500000,20773
US1.TWTR_delisted_875018,1,20190819,125500,41.6550000,41.6589000,41.6400000,41.6400000,4212
US1.TWTR_delisted_875018,1,20190819,125600,41.6426000,41.6426000,41.6200000,41.6400000,5645
US1.TWTR_delisted_875018,1,20190819,125700,41.6350000,41.6350000,41.6200000,41.6265000,5996
US1.TWTR_delisted_875018,1,20190819,125800,41.6200000,41.6300000,41.6200000,41.6300000,2300
US1.TWTR_delisted_875018,1,20190819,125900,41.6341000,41.6400000,41.6200000,41.6350000,4851
US1.TWTR_delisted_875018,1,20190819,130000,41.6400000,41.6900000,41.6400000,41.6800000,22788
US1.TWTR_delisted_875018,1,20190819,130100,41.6868000,41.6900000,41.6800000,41.6900000,3972
US1.TWTR_delisted_875018,1,20190819,130200,41.6900000,41.6900000,41.6800000,41.6800000,3904
US1.TWTR_delisted_875018,1,20190819,130300,41.6850000,41.6900000,41.6800000,41.6800000,9465
US1.TWTR_delisted_875018,1,20190819,130400,41.6890000,41.6950000,41.6600000,41.6700000,17326
US1.TWTR_delisted_875018,1,20190819,130500,41.6700000,41.6800000,41.6550000,41.6550000,9459
US1.TWTR_delisted_875018,1,20190819,130600,41.6600000,41.6650000,41.6400000,41.6500000,7896
US1.TWTR_delisted_875018,1,20190819,130700,41.6500000,41.6600000,41.6500000,41.6500000,3720
US1.TWTR_delisted_875018,1,20190819,130800,41.6500000,41.6500000,41.6300000,41.6400000,8162
US1.TWTR_delisted_875018,1,20190819,130900,41.6300000,41.6362000,41.6300000,41.6300000,1620
US1.TWTR_delisted_875018,1,20190819,131000,41.6300000,41.6300000,41.6200000,41.6200000,23655
US1.TWTR_delisted_875018,1,20190819,131100,41.6200000,41.6200000,41.5900000,41.5995000,12299
US1.TWTR_delisted_875018,1,20190819,131200,41.5900000,41.6000000,41.5800000,41.5986000,11361
US1.TWTR_delisted_875018,1,20190819,131300,41.5950000,41.6050000,41.5800000,41.5900000,8295
US1.TWTR_delisted_875018,1,20190819,131400,41.5989000,41.6065000,41.5900000,41.6000000,22454
US1.TWTR_delisted_875018,1,20190819,131500,41.6050000,41.6200000,41.6050000,41.6200000,26656
US1.TWTR_delisted_875018,1,20190819,131600,41.6100000,41.6281000,41.6000000,41.6236000,16468
US1.TWTR_delisted_875018,1,20190819,131700,41.6300000,41.6400000,41.6201000,41.6350000,13408
US1.TWTR_delisted_875018,1,20190819,131800,41.6300000,41.6300000,41.6100000,41.6190000,19734
US1.TWTR_delisted_875018,1,20190819,131900,41.6100000,41.6150000,41.5919000,41.6050000,15080
US1.TWTR_delisted_875018,1,20190819,132000,41.6100000,41.6103000,41.6000000,41.6100000,6929
US1.TWTR_delisted_875018,1,20190819,132100,41.6200000,41.6732000,41.6150000,41.6732000,23731
US1.TWTR_delisted_875018,1,20190819,132200,41.6700000,41.6700000,41.6500000,41.6600000,7065
US1.TWTR_delisted_875018,1,20190819,132300,41.6600000,41.6989000,41.6600000,41.6989000,7950
US1.TWTR_delisted_875018,1,20190819,132400,41.6900000,41.6950000,41.6650000,41.6700000,13448
US1.TWTR_delisted_875018,1,20190819,132500,41.6800000,41.6905000,41.6800000,41.6905000,5021
US1.TWTR_delisted_875018,1,20190819,132600,41.6998000,41.6998000,41.6600000,41.6600000,12469
US1.TWTR_delisted_875018,1,20190819,132700,41.6600000,41.6800000,41.6600000,41.6800000,6904
US1.TWTR_delisted_875018,1,20190819,132800,41.6865000,41.6865000,41.6800000,41.6800000,950
US1.TWTR_delisted_875018,1,20190819,132900,41.6800000,41.6875000,41.6700000,41.6800000,5652
US1.TWTR_delisted_875018,1,20190819,133000,41.6900000,41.7200000,41.6900000,41.7100000,12995
US1.TWTR_delisted_875018,1,20190819,133100,41.7050000,41.7050000,41.6900000,41.7000000,9399
US1.TWTR_delisted_875018,1,20190819,133200,41.7060000,41.7060000,41.6900000,41.6900000,4910
US1.TWTR_delisted_875018,1,20190819,133300,41.6825000,41.7000000,41.6800000,41.7000000,6555
US1.TWTR_delisted_875018,1,20190819,133400,41.7000000,41.7048000,41.6800000,41.6951000,22003
US1.TWTR_delisted_875018,1,20190819,133500,41.6900000,41.6900000,41.6650000,41.6702000,18517
US1.TWTR_delisted_875018,1,20190819,133600,41.6700000,41.6900000,41.6600000,41.6900000,10590
US1.TWTR_delisted_875018,1,20190819,133700,41.6800000,41.6800000,41.6700000,41.6800000,4353
US1.TWTR_delisted_875018,1,20190819,133800,41.6800000,41.7100000,41.6800000,41.7042000,7645
US1.TWTR_delisted_875018,1,20190819,133900,41.7005000,41.7300000,41.7005000,41.7211000,10624
US1.TWTR_delisted_875018,1,20190819,134000,41.7281000,41.7400000,41.7100000,41.7400000,11035
US1.TWTR_delisted_875018,1,20190819,134100,41.7400000,41.7600000,41.7300000,41.7400000,50045
US1.TWTR_delisted_875018,1,20190819,134200,41.7400000,41.7500000,41.7300000,41.7300000,8924
US1.TWTR_delisted_875018,1,20190819,134300,41.7300000,41.7354000,41.7200000,41.7354000,6982
US1.TWTR_delisted_875018,1,20190819,134400,41.7400000,41.7400000,41.7101000,41.7150000,17868
US1.TWTR_delisted_875018,1,20190819,134500,41.7100000,41.7290000,41.7001000,41.7100000,10585
US1.TWTR_delisted_875018,1,20190819,134600,41.7100000,41.7259000,41.7000000,41.7050000,16680
US1.TWTR_delisted_875018,1,20190819,134700,41.7000000,41.7099000,41.7000000,41.7069000,16115
US1.TWTR_delisted_875018,1,20190819,134800,41.7100000,41.7100000,41.6900000,41.6919000,13583
US1.TWTR_delisted_875018,1,20190819,134900,41.6900000,41.7100000,41.6900000,41.6962000,3800
US1.TWTR_delisted_875018,1,20190819,135000,41.7000000,41.7200000,41.6900000,41.7149000,9527
US1.TWTR_delisted_875018,1,20190819,135100,41.7150000,41.7300000,41.7100000,41.7299000,6938
US1.TWTR_delisted_875018,1,20190819,135200,41.7300000,41.7300000,41.7200000,41.7250000,4284
US1.TWTR_delisted_875018,1,20190819,135300,41.7260000,41.7260000,41.6900000,41.7000000,16937
US1.TWTR_delisted_875018,1,20190819,135400,41.7050000,41.7064000,41.6900000,41.7050000,6000
US1.TWTR_delisted_875018,1,20190819,135500,41.7000000,41.7051000,41.6900000,41.6900000,5672
US1.TWTR_delisted_875018,1,20190819,135600,41.6865000,41.6865000,41.6800000,41.6800000,20200
US1.TWTR_delisted_875018,1,20190819,135700,41.6800000,41.7000000,41.6700000,41.7000000,8872
US1.TWTR_delisted_875018,1,20190819,135800,41.6940000,41.7000000,41.6933000,41.7000000,3812
US1.TWTR_delisted_875018,1,20190819,135900,41.6974000,41.7050000,41.6974000,41.7043000,5906
US1.TWTR_delisted_875018,1,20190819,140000,41.7100000,41.7100000,41.7000000,41.7050000,6055
US1.TWTR_delisted_875018,1,20190819,140100,41.7000000,41.7050000,41.6700000,41.6800000,9004
US1.TWTR_delisted_875018,1,20190819,140200,41.6750000,41.6800000,41.6700000,41.6800000,1980
US1.TWTR_delisted_875018,1,20190819,140300,41.6750000,41.6900000,41.6700000,41.6750000,7672
US1.TWTR_delisted_875018,1,20190819,140400,41.6700000,41.6800000,41.6700000,41.6800000,5415
US1.TWTR_delisted_875018,1,20190819,140500,41.6750000,41.7050000,41.6700000,41.7000000,19849
US1.TWTR_delisted_875018,1,20190819,140600,41.7000000,41.7700000,41.7000000,41.7650000,30505
US1.TWTR_delisted_875018,1,20190819,140700,41.7700000,41.8000000,41.7700000,41.8000000,46662
US1.TWTR_delisted_875018,1,20190819,140800,41.7992000,41.8500000,41.7992000,41.8200000,63860
US1.TWTR_delisted_875018,1,20190819,140900,41.8264000,41.8300000,41.8050000,41.8050000,13291
US1.TWTR_delisted_875018,1,20190819,141000,41.8025000,41.8400000,41.8003000,41.8200000,25147
US1.TWTR_delisted_875018,1,20190819,141100,41.8200000,41.8400000,41.7700000,41.8012000,37800
US1.TWTR_delisted_875018,1,20190819,141200,41.8034000,41.8300000,41.7950000,41.8000000,34345
US1.TWTR_delisted_875018,1,20190819,141300,41.8100000,41.8161000,41.7900000,41.8100000,19200
US1.TWTR_delisted_875018,1,20190819,141400,41.8200000,41.8266000,41.7910000,41.7910000,21417
US1.TWTR_delisted_875018,1,20190819,141500,41.7900000,41.8350000,41.7810000,41.7950000,17652
US1.TWTR_delisted_875018,1,20190819,141600,41.7900000,41.8000000,41.7831000,41.8000000,9951
US1.TWTR_delisted_875018,1,20190819,141700,41.7943000,41.8100000,41.7900000,41.8100000,8547
US1.TWTR_delisted_875018,1,20190819,141800,41.8105000,41.8250000,41.7900000,41.8136000,31725
US1.TWTR_delisted_875018,1,20190819,141900,41.8100000,41.8150000,41.8000000,41.8000000,8658
US1.TWTR_delisted_875018,1,20190819,142000,41.8000000,41.8243000,41.8000000,41.8000000,15784
US1.TWTR_delisted_875018,1,20190819,142100,41.8000000,41.8000000,41.7735000,41.7900000,16066
US1.TWTR_delisted_875018,1,20190819,142200,41.7995000,41.7995000,41.7600000,41.7800000,16878
US1.TWTR_delisted_875018,1,20190819,142300,41.7900000,41.8300000,41.7900000,41.8100000,14317
US1.TWTR_delisted_875018,1,20190819,142400,41.8150000,41.8199000,41.7800000,41.7900000,23822
US1.TWTR_delisted_875018,1,20190819,142500,41.7900000,41.8067000,41.7800000,41.8067000,20604
US1.TWTR_delisted_875018,1,20190819,142600,41.8003000,41.8150000,41.8000000,41.8100000,12935
US1.TWTR_delisted_875018,1,20190819,142700,41.8100000,41.8180000,41.8071000,41.8100000,7200
US1.TWTR_delisted_875018,1,20190819,142800,41.8100000,41.8250000,41.8100000,41.8250000,11404
US1.TWTR_delisted_875018,1,20190819,142900,41.8200000,41.8300000,41.7900000,41.8150000,15468
US1.TWTR_delisted_875018,1,20190819,143000,41.8150000,41.8400000,41.8150000,41.8300000,14713
US1.TWTR_delisted_875018,1,20190819,143100,41.8300000,41.8400000,41.8050000,41.8100000,12779
US1.TWTR_delisted_875018,1,20190819,143200,41.8100000,41.8116000,41.7944000,41.8000000,29575
US1.TWTR_delisted_875018,1,20190819,143300,41.7962000,41.8000000,41.7700000,41.7700000,7352
US1.TWTR_delisted_875018,1,20190819,143400,41.7800000,41.7800000,41.7500000,41.7768000,16305
US1.TWTR_delisted_875018,1,20190819,143500,41.7700000,41.7740000,41.7600000,41.7650000,4702
US1.TWTR_delisted_875018,1,20190819,143600,41.7601000,41.7673000,41.7400000,41.7500000,27586
US1.TWTR_delisted_875018,1,20190819,143700,41.7500000,41.8000000,41.7450000,41.7900000,19401
US1.TWTR_delisted_875018,1,20190819,143800,41.7900000,41.8000000,41.7700000,41.7948000,9414
US1.TWTR_delisted_875018,1,20190819,143900,41.8000000,41.8000000,41.7700000,41.7800000,7973
US1.TWTR_delisted_875018,1,20190819,144000,41.7900000,41.7900000,41.7600000,41.7700000,10648
US1.TWTR_delisted_875018,1,20190819,144100,41.7750000,41.7800000,41.7600000,41.7600000,6192
US1.TWTR_delisted_875018,1,20190819,144200,41.7600000,41.7800000,41.7600000,41.7700000,9045
US1.TWTR_delisted_875018,1,20190819,144300,41.7750000,41.7800000,41.7700000,41.7781000,3292
US1.TWTR_delisted_875018,1,20190819,144400,41.7750000,41.8150000,41.7710000,41.8100000,10358
US1.TWTR_delisted_875018,1,20190819,144500,41.8100000,41.8200000,41.7900000,41.8121000,24996
US1.TWTR_delisted_875018,1,20190819,144600,41.8111000,41.8190000,41.7900000,41.8100000,11875
US1.TWTR_delisted_875018,1,20190819,144700,41.8100000,41.8250000,41.8050000,41.8200000,14916
US1.TWTR_delisted_875018,1,20190819,144800,41.8100000,41.8275000,41.8000000,41.8100000,23085
US1.TWTR_delisted_875018,1,20190819,144900,41.8000000,41.8300000,41.7900000,41.8265000,15099
US1.TWTR_delisted_875018,1,20190819,145000,41.8300000,41.8400000,41.8100000,41.8150000,12040
US1.TWTR_delisted_875018,1,20190819,145100,41.8150000,41.8268000,41.8100000,41.8200000,20820
US1.TWTR_delisted_875018,1,20190819,145200,41.8150000,41.8400000,41.8100000,41.8350000,12370
US1.TWTR_delisted_875018,1,20190819,145300,41.8400000,41.8450000,41.8300000,41.8350000,18913
US1.TWTR_delisted_875018,1,20190819,145400,41.8350000,41.8700000,41.8350000,41.8700000,92397
US1.TWTR_delisted_875018,1,20190819,145500,41.8700000,41.8800000,41.8600000,41.8700000,43141
US1.TWTR_delisted_875018,1,20190819,145600,41.8701000,41.8701000,41.8350000,41.8550000,20481
US1.TWTR_delisted_875018,1,20190819,145700,41.8600000,41.8650000,41.8400000,41.8442000,18617
US1.TWTR_delisted_875018,1,20190819,145800,41.8489000,41.8800000,41.8400000,41.8700000,23794
US1.TWTR_delisted_875018,1,20190819,145900,41.8752000,41.8800000,41.8500000,41.8500000,14112
US1.TWTR_delisted_875018,1,20190819,150000,41.8500000,41.8500000,41.8200000,41.8200000,24610
US1.TWTR_delisted_875018,1,20190819,150100,41.8250000,41.8300000,41.8100000,41.8100000,21688
US1.TWTR_delisted_875018,1,20190819,150200,41.8027000,41.8027000,41.7700000,41.7950000,41377
US1.TWTR_delisted_875018,1,20190819,150300,41.7950000,41.7950000,41.7800000,41.7852000,14289
US1.TWTR_delisted_875018,1,20190819,150400,41.7800000,41.7900000,41.7800000,41.7800000,6243
US1.TWTR_delisted_875018,1,20190819,150500,41.7850000,41.7898000,41.7400000,41.7490000,47194
US1.TWTR_delisted_875018,1,20190819,150600,41.7402000,41.7450000,41.7200000,41.7350000,35713
US1.TWTR_delisted_875018,1,20190819,150700,41.7350000,41.7400000,41.7200000,41.7298000,38636
US1.TWTR_delisted_875018,1,20190819,150800,41.7300000,41.7500000,41.7300000,41.7500000,18250
US1.TWTR_delisted_875018,1,20190819,150900,41.7450000,41.7500000,41.7250000,41.7350000,33317
US1.TWTR_delisted_875018,1,20190819,151000,41.7350000,41.7400000,41.7150000,41.7184000,16759
US1.TWTR_delisted_875018,1,20190819,151100,41.7100000,41.7200000,41.7000000,41.7050000,35897
US1.TWTR_delisted_875018,1,20190819,151200,41.7000000,41.7050000,41.6800000,41.6800000,42772
US1.TWTR_delisted_875018,1,20190819,151300,41.6801000,41.7000000,41.6801000,41.6948000,18700
US1.TWTR_delisted_875018,1,20190819,151400,41.6970000,41.7100000,41.6970000,41.7000000,10075
US1.TWTR_delisted_875018,1,20190819,151500,41.6901000,41.7004000,41.6900000,41.7000000,27693
US1.TWTR_delisted_875018,1,20190819,151600,41.7000000,41.7100000,41.6750000,41.7100000,48718
US1.TWTR_delisted_875018,1,20190819,151700,41.7100000,41.7100000,41.6901000,41.7100000,16556
US1.TWTR_delisted_875018,1,20190819,151800,41.7100000,41.7200000,41.7000000,41.7000000,13343
US1.TWTR_delisted_875018,1,20190819,151900,41.7000000,41.7100000,41.7000000,41.7100000,2331
US1.TWTR_delisted_875018,1,20190819,152000,41.7050000,41.7100000,41.6900000,41.6950000,7924
US1.TWTR_delisted_875018,1,20190819,152100,41.6925000,41.7100000,41.6850000,41.7000000,27201
US1.TWTR_delisted_875018,1,20190819,152200,41.7000000,41.7100000,41.6900000,41.6901000,17387
US1.TWTR_delisted_875018,1,20190819,152300,41.7000000,41.7100000,41.6800000,41.6900000,32365
US1.TWTR_delisted_875018,1,20190819,152400,41.6900000,41.7000000,41.6737000,41.6900000,25749
US1.TWTR_delisted_875018,1,20190819,152500,41.6900000,41.7100000,41.6900000,41.7034000,35808
US1.TWTR_delisted_875018,1,20190819,152600,41.7100000,41.7200000,41.7000000,41.7100000,17660
US1.TWTR_delisted_875018,1,20190819,152700,41.7100000,41.7100000,41.6900000,41.7000000,11182
US1.TWTR_delisted_875018,1,20190819,152800,41.7100000,41.7200000,41.6900000,41.7100000,16475
US1.TWTR_delisted_875018,1,20190819,152900,41.7100000,41.7250000,41.7050000,41.7200000,21655
US1.TWTR_delisted_875018,1,20190819,153000,41.7200000,41.7400000,41.7200000,41.7358000,7291
US1.TWTR_delisted_875018,1,20190819,153100,41.7400000,41.8000000,41.7250000,41.7800000,67780
US1.TWTR_delisted_875018,1,20190819,153200,41.7850000,41.7900000,41.7650000,41.7750000,31218
US1.TWTR_delisted_875018,1,20190819,153300,41.7700000,41.7900000,41.7700000,41.7836000,12375
US1.TWTR_delisted_875018,1,20190819,153400,41.7800000,41.7900000,41.7751000,41.7751000,16884
US1.TWTR_delisted_875018,1,20190819,153500,41.7700000,41.7800000,41.7500000,41.7609000,22937
US1.TWTR_delisted_875018,1,20190819,153600,41.7650000,41.7750000,41.7600000,41.7750000,6388
US1.TWTR_delisted_875018,1,20190819,153700,41.7700000,41.7700000,41.7350000,41.7490000,24531
US1.TWTR_delisted_875018,1,20190819,153800,41.7450000,41.7600000,41.7400000,41.7500000,17096
US1.TWTR_delisted_875018,1,20190819,153900,41.7500000,41.7699000,41.7500000,41.7500000,22062
US1.TWTR_delisted_875018,1,20190819,154000,41.7500000,41.7700000,41.7400000,41.7500000,11933
US1.TWTR_delisted_875018,1,20190819,154100,41.7461000,41.7500000,41.7400000,41.7500000,6676
US1.TWTR_delisted_875018,1,20190819,154200,41.7465000,41.7465000,41.7250000,41.7400000,19221
US1.TWTR_delisted_875018,1,20190819,154300,41.7500000,41.7700000,41.7500000,41.7601000,12765
US1.TWTR_delisted_875018,1,20190819,154400,41.7700000,41.7850000,41.7600000,41.7700000,16002
US1.TWTR_delisted_875018,1,20190819,154500,41.7750000,41.7900000,41.7601000,41.7700000,12523
US1.TWTR_delisted_875018,1,20190819,154600,41.7700000,41.7700000,41.7300000,41.7400000,20126
US1.TWTR_delisted_875018,1,20190819,154700,41.7407000,41.7560000,41.7400000,41.7500000,23077
US1.TWTR_delisted_875018,1,20190819,154800,41.7450000,41.7600000,41.7400000,41.7600000,19138
US1.TWTR_delisted_875018,1,20190819,154900,41.7600000,41.7750000,41.7500000,41.7668000,30484
US1.TWTR_delisted_875018,1,20190819,155000,41.7641000,41.7650000,41.7350000,41.7500000,32453
US1.TWTR_delisted_875018,1,20190819,155100,41.7550000,41.7550000,41.7200000,41.7250000,45645
US1.TWTR_delisted_875018,1,20190819,155200,41.7200000,41.7550000,41.7200000,41.7400000,32524
US1.TWTR_delisted_875018,1,20190819,155300,41.7400000,41.7500000,41.7200000,41.7200000,27442
US1.TWTR_delisted_875018,1,20190819,155400,41.7200000,41.7600000,41.7200000,41.7550000,43220
US1.TWTR_delisted_875018,1,20190819,155500,41.7600000,41.7600000,41.7400000,41.7500000,20258
US1.TWTR_delisted_875018,1,20190819,155600,41.7500000,41.7600000,41.7000000,41.7150000,98687
US1.TWTR_delisted_875018,1,20190819,155700,41.7100000,41.7150000,41.6800000,41.6850000,38145
US1.TWTR_delisted_875018,1,20190819,155800,41.6900000,41.7000000,41.6600000,41.6850000,89969
US1.TWTR_delisted_875018,1,20190819,155900,41.6800000,41.7000000,41.6600000,41.6750000,74461
US1.TWTR_delisted_875018,1,20190819,160000,41.6800000,41.7459000,41.6700000,41.7000000,235143
US1.TWTR_delisted_875018,1,20190820,093200,41.6400000,41.7400000,41.6300000,41.6905000,86926
US1.TWTR_delisted_875018,1,20190820,093300,41.6800000,41.8000000,41.6700000,41.7228000,44090
US1.TWTR_delisted_875018,1,20190820,093400,41.7100000,41.7100000,41.4000000,41.4400000,49836
US1.TWTR_delisted_875018,1,20190820,093500,41.4600000,41.5000000,41.4400000,41.4469000,16734
US1.TWTR_delisted_875018,1,20190820,093600,41.4400000,41.5400000,41.3800000,41.5400000,49004
US1.TWTR_delisted_875018,1,20190820,093700,41.5400000,41.6400000,41.5100000,41.6250000,33221
US1.TWTR_delisted_875018,1,20190820,093800,41.6100000,41.7100000,41.6100000,41.6941000,27190
US1.TWTR_delisted_875018,1,20190820,093900,41.7000000,41.7900000,41.6500000,41.7900000,27456
US1.TWTR_delisted_875018,1,20190820,094000,41.7900000,41.8900000,41.7525000,41.8400000,66928
US1.TWTR_delisted_875018,1,20190820,094100,41.8350000,41.8800000,41.7200000,41.7265000,46076
US1.TWTR_delisted_875018,1,20190820,094200,41.7050000,41.7298000,41.6700000,41.7074000,15546
US1.TWTR_delisted_875018,1,20190820,094300,41.6888000,41.7450000,41.6700000,41.7300000,28435
US1.TWTR_delisted_875018,1,20190820,094400,41.7500000,41.8000000,41.7500000,41.7870000,18990
US1.TWTR_delisted_875018,1,20190820,094500,41.8000000,42.1200000,41.8000000,42.1200000,269990
US1.TWTR_delisted_875018,1,20190820,094600,42.1100000,42.2135000,42.0500000,42.2096000,150764
US1.TWTR_delisted_875018,1,20190820,094700,42.2100000,42.3100000,42.1500000,42.1700000,123403
US1.TWTR_delisted_875018,1,20190820,094800,42.1750000,42.2300000,42.1265000,42.2067000,54496
US1.TWTR_delisted_875018,1,20190820,094900,42.2200000,42.2400000,42.1600000,42.1900000,75012
US1.TWTR_delisted_875018,1,20190820,095000,42.2100000,42.2100000,42.0490000,42.0600000,49207
US1.TWTR_delisted_875018,1,20190820,095100,42.0600000,42.1400000,42.0400000,42.0716000,73266
US1.TWTR_delisted_875018,1,20190820,095200,42.0800000,42.1400000,42.0450000,42.0900000,38527
US1.TWTR_delisted_875018,1,20190820,095300,42.0800000,42.2000000,42.0440000,42.1938000,45104
US1.TWTR_delisted_875018,1,20190820,095400,42.1900000,42.2300000,42.1300000,42.1300000,38783
US1.TWTR_delisted_875018,1,20190820,095500,42.1200000,42.2000000,42.0900000,42.2000000,33330
US1.TWTR_delisted_875018,1,20190820,095600,42.2100000,42.3900000,42.1900000,42.3600000,121886
US1.TWTR_delisted_875018,1,20190820,095700,42.3700000,42.5498000,42.3500000,42.5200000,150328
US1.TWTR_delisted_875018,1,20190820,095800,42.5200000,42.7900000,42.5200000,42.6210000,286179
US1.TWTR_delisted_875018,1,20190820,095900,42.6002000,42.6500000,42.5300000,42.5600000,144741
US1.TWTR_delisted_875018,1,20190820,100000,42.5500000,42.5851000,42.4700000,42.5600000,115179
US1.TWTR_delisted_875018,1,20190820,100100,42.5500000,42.5766000,42.3700000,42.4716000,124332
US1.TWTR_delisted_875018,1,20190820,100200,42.4800000,42.5500000,42.4301000,42.4358000,60634
US1.TWTR_delisted_875018,1,20190820,100300,42.4300000,42.4600000,42.3700000,42.4075000,18691
US1.TWTR_delisted_875018,1,20190820,100400,42.4300000,42.4800000,42.4200000,42.4800000,28908
US1.TWTR_delisted_875018,1,20190820,100500,42.4800000,42.5000000,42.4600000,42.4800000,38687
US1.TWTR_delisted_875018,1,20190820,100600,42.4804000,42.5250000,42.4500000,42.4601000,46374
US1.TWTR_delisted_875018,1,20190820,100700,42.4699000,42.5500000,42.4500000,42.5037000,34495
US1.TWTR_delisted_875018,1,20190820,100800,42.5050000,42.5065000,42.3600000,42.4250000,42580
US1.TWTR_delisted_875018,1,20190820,100900,42.4300000,42.4300000,42.2900000,42.3500000,43242
US1.TWTR_delisted_875018,1,20190820,101000,42.3500000,42.3700000,42.3100000,42.3300000,29766
US1.TWTR_delisted_875018,1,20190820,101100,42.3365000,42.3900000,42.3300000,42.3600000,22536
US1.TWTR_delisted_875018,1,20190820,101200,42.3500000,42.4600000,42.3350000,42.4600000,26462
US1.TWTR_delisted_875018,1,20190820,101300,42.4600000,42.4800000,42.4200000,42.4751000,29242
US1.TWTR_delisted_875018,1,20190820,101400,42.4784000,42.5400000,42.4300000,42.5100000,81046
US1.TWTR_delisted_875018,1,20190820,101500,42.5100000,42.5800000,42.5100000,42.5700000,28094
US1.TWTR_delisted_875018,1,20190820,101600,42.5700000,42.6200000,42.4809000,42.4900000,70148
US1.TWTR_delisted_875018,1,20190820,101700,42.4800000,42.5300000,42.4600000,42.5200000,29556
US1.TWTR_delisted_875018,1,20190820,101800,42.5100000,42.5600000,42.4500000,42.5550000,41189
US1.TWTR_delisted_875018,1,20190820,101900,42.5500000,42.6495000,42.5500000,42.6000000,78150
US1.TWTR_delisted_875018,1,20190820,102000,42.5900000,42.6900000,42.5800000,42.6900000,54939
US1.TWTR_delisted_875018,1,20190820,102100,42.6900000,42.7500000,42.6700000,42.7400000,58463
US1.TWTR_delisted_875018,1,20190820,102200,42.7400000,42.7800000,42.7000000,42.7100000,122681
US1.TWTR_delisted_875018,1,20190820,102300,42.7200000,42.7800000,42.7050000,42.7779000,43884
US1.TWTR_delisted_875018,1,20190820,102400,42.7800000,42.7800000,42.7200000,42.7673000,59007
US1.TWTR_delisted_875018,1,20190820,102500,42.7700000,42.8500000,42.7600000,42.8099000,180013
US1.TWTR_delisted_875018,1,20190820,102600,42.8050000,42.8100000,42.6100000,42.6600000,171146
US1.TWTR_delisted_875018,1,20190820,102700,42.6500000,42.6701000,42.5900000,42.5901000,64313
US1.TWTR_delisted_875018,1,20190820,102800,42.5896000,42.6067000,42.5745000,42.5900000,29337
US1.TWTR_delisted_875018,1,20190820,102900,42.5869000,42.6500000,42.5850000,42.6392000,27695
US1.TWTR_delisted_875018,1,20190820,103000,42.6302000,42.6400000,42.5900000,42.5900000,25863
US1.TWTR_delisted_875018,1,20190820,103100,42.5950000,42.5999000,42.5100000,42.5200000,20938
US1.TWTR_delisted_875018,1,20190820,103200,42.5200000,42.5400000,42.4650000,42.4756000,27129
US1.TWTR_delisted_875018,1,20190820,103300,42.4734000,42.5200000,42.4700000,42.5200000,25682
US1.TWTR_delisted_875018,1,20190820,103400,42.5200000,42.5500000,42.5200000,42.5219000,21340
US1.TWTR_delisted_875018,1,20190820,103500,42.5200000,42.5439000,42.5000000,42.5000000,30650
US1.TWTR_delisted_875018,1,20190820,103600,42.4900000,42.5284000,42.4700000,42.5200000,13866
US1.TWTR_delisted_875018,1,20190820,103700,42.5300000,42.5481000,42.5100000,42.5481000,23704
US1.TWTR_delisted_875018,1,20190820,103800,42.5448000,42.5600000,42.5300000,42.5460000,12766
US1.TWTR_delisted_875018,1,20190820,103900,42.5409000,42.5450000,42.4700000,42.4700000,22622
US1.TWTR_delisted_875018,1,20190820,104000,42.4800000,42.4800000,42.4000000,42.4500000,46571
US1.TWTR_delisted_875018,1,20190820,104100,42.4500000,42.4552000,42.4315000,42.4399000,12270
US1.TWTR_delisted_875018,1,20190820,104200,42.4400000,42.4450000,42.3700000,42.3756000,23690
US1.TWTR_delisted_875018,1,20190820,104300,42.3750000,42.4099000,42.3750000,42.4038000,13919
US1.TWTR_delisted_875018,1,20190820,104400,42.4050000,42.4600000,42.4000000,42.4600000,15691
US1.TWTR_delisted_875018,1,20190820,104500,42.4675000,42.4900000,42.4500000,42.4505000,16553
US1.TWTR_delisted_875018,1,20190820,104600,42.4450000,42.4600000,42.4100000,42.4250000,33044
US1.TWTR_delisted_875018,1,20190820,104700,42.4200000,42.4800000,42.4200000,42.4782000,21187
US1.TWTR_delisted_875018,1,20190820,104800,42.4800000,42.5350000,42.4800000,42.5325000,27483
US1.TWTR_delisted_875018,1,20190820,104900,42.5300000,42.5350000,42.4900000,42.5300000,31100
US1.TWTR_delisted_875018,1,20190820,105000,42.5200000,42.5200000,42.4750000,42.4800000,30363
US1.TWTR_delisted_875018,1,20190820,105100,42.4790000,42.5250000,42.4700000,42.4954000,26534
US1.TWTR_delisted_875018,1,20190820,105200,42.4950000,42.5000000,42.4700000,42.4900000,8308
US1.TWTR_delisted_875018,1,20190820,105300,42.5000000,42.5300000,42.4950000,42.5300000,28305
US1.TWTR_delisted_875018,1,20190820,105400,42.5200000,42.6000000,42.5200000,42.6000000,19120
US1.TWTR_delisted_875018,1,20190820,105500,42.5950000,42.6400000,42.5900000,42.5950000,33173
US1.TWTR_delisted_875018,1,20190820,105600,42.5950000,42.6000000,42.5600000,42.5950000,20649
US1.TWTR_delisted_875018,1,20190820,105700,42.6000000,42.6300000,42.5800000,42.6200000,34978
US1.TWTR_delisted_875018,1,20190820,105800,42.6150000,42.6650000,42.6100000,42.6325000,47258
US1.TWTR_delisted_875018,1,20190820,105900,42.6300000,42.6350000,42.5600000,42.5809000,48916
US1.TWTR_delisted_875018,1,20190820,110000,42.5900000,42.6050000,42.5639000,42.5720000,46092
US1.TWTR_delisted_875018,1,20190820,110100,42.5700000,42.5700000,42.3101000,42.3800000,120177
US1.TWTR_delisted_875018,1,20190820,110200,42.3750000,42.5000000,42.3750000,42.5000000,45479
US1.TWTR_delisted_875018,1,20190820,110300,42.5090000,42.5090000,42.4400000,42.4800000,13534
US1.TWTR_delisted_875018,1,20190820,110400,42.4900000,42.4968000,42.4700000,42.4800000,10109
US1.TWTR_delisted_875018,1,20190820,110500,42.4800000,42.5000000,42.4800000,42.4899000,7909
US1.TWTR_delisted_875018,1,20190820,110600,42.5000000,42.5300000,42.4500000,42.4581000,31959
US1.TWTR_delisted_875018,1,20190820,110700,42.4500000,42.4800000,42.4300000,42.4465000,13944
US1.TWTR_delisted_875018,1,20190820,110800,42.4500000,42.4531000,42.4329000,42.4531000,26320
US1.TWTR_delisted_875018,1,20190820,110900,42.4500000,42.4800000,42.4465000,42.4465000,10475
US1.TWTR_delisted_875018,1,20190820,111000,42.4500000,42.4600000,42.4400000,42.4566000,23745
US1.TWTR_delisted_875018,1,20190820,111100,42.4650000,42.5200000,42.4650000,42.5100000,10158
US1.TWTR_delisted_875018,1,20190820,111200,42.5100000,42.5100000,42.4600000,42.4900000,12524
US1.TWTR_delisted_875018,1,20190820,111300,42.4900000,42.5255000,42.4900000,42.5150000,27651
US1.TWTR_delisted_875018,1,20190820,111400,42.5124000,42.5200000,42.4700000,42.4700000,9100
US1.TWTR_delisted_875018,1,20190820,111500,42.4681000,42.4900000,42.4400000,42.4500000,9761
US1.TWTR_delisted_875018,1,20190820,111600,42.4600000,42.4900000,42.4500000,42.4633000,52882
US1.TWTR_delisted_875018,1,20190820,111700,42.4700000,42.5300000,42.4700000,42.5150000,55504
US1.TWTR_delisted_875018,1,20190820,111800,42.5100000,42.5600000,42.5067000,42.5400000,71460
US1.TWTR_delisted_875018,1,20190820,111900,42.5450000,42.5500000,42.5300000,42.5400000,12260
US1.TWTR_delisted_875018,1,20190820,112000,42.5400000,42.5400000,42.5100000,42.5100000,4891
US1.TWTR_delisted_875018,1,20190820,112100,42.5173000,42.5200000,42.4587000,42.4587000,8724
US1.TWTR_delisted_875018,1,20190820,112200,42.4600000,42.5000000,42.4500000,42.4850000,19929
US1.TWTR_delisted_875018,1,20190820,112300,42.4900000,42.4900000,42.4350000,42.4400000,14239
US1.TWTR_delisted_875018,1,20190820,112400,42.4450000,42.4600000,42.4300000,42.4500000,11247
US1.TWTR_delisted_875018,1,20190820,112500,42.4500000,42.4895000,42.4500000,42.4895000,19231
US1.TWTR_delisted_875018,1,20190820,112600,42.4800000,42.4900000,42.4600000,42.4739000,7229
US1.TWTR_delisted_875018,1,20190820,112700,42.4800000,42.5300000,42.4750000,42.5000000,22981
US1.TWTR_delisted_875018,1,20190820,112800,42.5000000,42.5100000,42.4900000,42.5000000,4419
US1.TWTR_delisted_875018,1,20190820,112900,42.5000000,42.5200000,42.4901000,42.5200000,21672
US1.TWTR_delisted_875018,1,20190820,113000,42.5195000,42.5400000,42.5145000,42.5300000,13325
US1.TWTR_delisted_875018,1,20190820,113100,42.5305000,42.5600000,42.5305000,42.5500000,40550
US1.TWTR_delisted_875018,1,20190820,113200,42.5500000,42.5500000,42.5200000,42.5450000,12642
US1.TWTR_delisted_875018,1,20190820,113300,42.5400000,42.5500000,42.5200000,42.5200000,36122
US1.TWTR_delisted_875018,1,20190820,113400,42.5290000,42.6131000,42.5250000,42.6099000,111301
US1.TWTR_delisted_875018,1,20190820,113500,42.6066000,42.6200000,42.5457000,42.5457000,19214
US1.TWTR_delisted_875018,1,20190820,113600,42.5400000,42.5700000,42.5150000,42.5250000,16161
US1.TWTR_delisted_875018,1,20190820,113700,42.5200000,42.5350000,42.4800000,42.4800000,22414
US1.TWTR_delisted_875018,1,20190820,113800,42.4800000,42.4856000,42.4500000,42.4850000,7779
US1.TWTR_delisted_875018,1,20190820,113900,42.4800000,42.5000000,42.4700000,42.4700000,12185
US1.TWTR_delisted_875018,1,20190820,114000,42.4754000,42.4754000,42.4350000,42.4400000,19807
US1.TWTR_delisted_875018,1,20190820,114100,42.4400000,42.4700000,42.4100000,42.4300000,10981
US1.TWTR_delisted_875018,1,20190820,114200,42.4300000,42.4750000,42.4251000,42.4700000,44306
US1.TWTR_delisted_875018,1,20190820,114300,42.4700000,42.4750000,42.4550000,42.4601000,23398
US1.TWTR_delisted_875018,1,20190820,114400,42.4700000,42.4702000,42.4379000,42.4436000,20239
US1.TWTR_delisted_875018,1,20190820,114500,42.4400000,42.4496000,42.4200000,42.4450000,7165
US1.TWTR_delisted_875018,1,20190820,114600,42.4450000,42.4800000,42.4450000,42.4772000,13834
US1.TWTR_delisted_875018,1,20190820,114700,42.4800000,42.4900000,42.4600000,42.4700000,6810
US1.TWTR_delisted_875018,1,20190820,114800,42.4794000,42.4801000,42.4550000,42.4550000,8554
US1.TWTR_delisted_875018,1,20190820,114900,42.4568000,42.4650000,42.4400000,42.4650000,6994
US1.TWTR_delisted_875018,1,20190820,115000,42.4600000,42.4849000,42.4600000,42.4800000,4600
US1.TWTR_delisted_875018,1,20190820,115100,42.4890000,42.4890000,42.4700000,42.4800000,10563
US1.TWTR_delisted_875018,1,20190820,115200,42.4790000,42.4900000,42.4700000,42.4800000,6309
US1.TWTR_delisted_875018,1,20190820,115300,42.4800000,42.4956000,42.4800000,42.4900000,7014
US1.TWTR_delisted_875018,1,20190820,115400,42.5000000,42.5250000,42.5000000,42.5150000,17582
US1.TWTR_delisted_875018,1,20190820,115500,42.5200000,42.5241000,42.4950000,42.5049000,8400
US1.TWTR_delisted_875018,1,20190820,115600,42.5000000,42.5000000,42.4800000,42.4800000,6582
US1.TWTR_delisted_875018,1,20190820,115700,42.4900000,42.5250000,42.4900000,42.5147000,13995
US1.TWTR_delisted_875018,1,20190820,115800,42.5100000,42.5100000,42.5000000,42.5000000,17797
US1.TWTR_delisted_875018,1,20190820,115900,42.4932000,42.4950000,42.4800000,42.4800000,2950
US1.TWTR_delisted_875018,1,20190820,120000,42.4800000,42.4800000,42.4450000,42.4696000,18395
US1.TWTR_delisted_875018,1,20190820,120100,42.4650000,42.4750000,42.4400000,42.4400000,17483
US1.TWTR_delisted_875018,1,20190820,120200,42.4400000,42.4500000,42.4373000,42.4400000,9796
US1.TWTR_delisted_875018,1,20190820,120300,42.4435000,42.4500000,42.4400000,42.4400000,5611
US1.TWTR_delisted_875018,1,20190820,120400,42.4500000,42.4500000,42.4100000,42.4100000,7822
US1.TWTR_delisted_875018,1,20190820,120500,42.4094000,42.4166000,42.3800000,42.3800000,52874
US1.TWTR_delisted_875018,1,20190820,120600,42.3801000,42.3900000,42.3700000,42.3800000,17068
US1.TWTR_delisted_875018,1,20190820,120700,42.3799000,42.3799000,42.3100000,42.3397000,25524
US1.TWTR_delisted_875018,1,20190820,120800,42.3400000,42.3500000,42.3200000,42.3487000,13516
US1.TWTR_delisted_875018,1,20190820,120900,42.3500000,42.3800000,42.3381000,42.3600000,18001
US1.TWTR_delisted_875018,1,20190820,121000,42.3600000,42.3600000,42.3310000,42.3400000,8112
US1.TWTR_delisted_875018,1,20190820,121100,42.3341000,42.3500000,42.3341000,42.3462000,6665
US1.TWTR_delisted_875018,1,20190820,121200,42.3436000,42.3673000,42.3436000,42.3660000,16039
US1.TWTR_delisted_875018,1,20190820,121300,42.3662000,42.3700000,42.3600000,42.3650000,4788
US1.TWTR_delisted_875018,1,20190820,121400,42.3696000,42.3757000,42.3500000,42.3600000,7101
US1.TWTR_delisted_875018,1,20190820,121500,42.3600000,42.3900000,42.3600000,42.3900000,7305
US1.TWTR_delisted_875018,1,20190820,121600,42.3800000,42.3850000,42.3700000,42.3750000,6134
US1.TWTR_delisted_875018,1,20190820,121700,42.3700000,42.3781000,42.3600000,42.3600000,8816
US1.TWTR_delisted_875018,1,20190820,121800,42.3700000,42.3765000,42.3600000,42.3750000,4476
US1.TWTR_delisted_875018,1,20190820,121900,42.3750000,42.3800000,42.3710000,42.3800000,3715
US1.TWTR_delisted_875018,1,20190820,122000,42.3750000,42.3900000,42.3750000,42.3800000,8269
US1.TWTR_delisted_875018,1,20190820,122100,42.3800000,42.3957000,42.3750000,42.3957000,7011
US1.TWTR_delisted_875018,1,20190820,122200,42.3900000,42.3950000,42.3900000,42.3950000,4995
US1.TWTR_delisted_875018,1,20190820,122300,42.3953000,42.4200000,42.3950000,42.4180000,10382
US1.TWTR_delisted_875018,1,20190820,122400,42.4200000,42.4300000,42.3977000,42.4000000,11200
US1.TWTR_delisted_875018,1,20190820,122500,42.3900000,42.3955000,42.3800000,42.3800000,6566
US1.TWTR_delisted_875018,1,20190820,122600,42.3850000,42.3850000,42.3700000,42.3700000,8528
US1.TWTR_delisted_875018,1,20190820,122700,42.3788000,42.3788000,42.3625000,42.3650000,2152
US1.TWTR_delisted_875018,1,20190820,122800,42.3650000,42.3800000,42.3500000,42.3760000,12349
US1.TWTR_delisted_875018,1,20190820,122900,42.3700000,42.4100000,42.3700000,42.4100000,19178
US1.TWTR_delisted_875018,1,20190820,123000,42.4050000,42.4100000,42.4000000,42.4050000,3405
US1.TWTR_delisted_875018,1,20190820,123100,42.4000000,42.4000000,42.3700000,42.3900000,11561
US1.TWTR_delisted_875018,1,20190820,123200,42.3900000,42.3900000,42.3800000,42.3842000,4572
US1.TWTR_delisted_875018,1,20190820,123300,42.3894000,42.4100000,42.3850000,42.4100000,8355
US1.TWTR_delisted_875018,1,20190820,123400,42.4000000,42.4300000,42.3950000,42.4200000,12222
US1.TWTR_delisted_875018,1,20190820,123500,42.4150000,42.4150000,42.4000000,42.4050000,19624
US1.TWTR_delisted_875018,1,20190820,123600,42.4006000,42.4200000,42.3750000,42.3800000,14249
US1.TWTR_delisted_875018,1,20190820,123700,42.3800000,42.3800000,42.3700000,42.3710000,6661
US1.TWTR_delisted_875018,1,20190820,123800,42.3700000,42.3750000,42.2800000,42.2801000,38847
US1.TWTR_delisted_875018,1,20190820,123900,42.2900000,42.3400000,42.2900000,42.3400000,14854
US1.TWTR_delisted_875018,1,20190820,124000,42.3450000,42.3450000,42.3200000,42.3250000,4219
US1.TWTR_delisted_875018,1,20190820,124100,42.3300000,42.3300000,42.3100000,42.3280000,6136
US1.TWTR_delisted_875018,1,20190820,124200,42.3300000,42.3300000,42.2900000,42.3000000,4410
US1.TWTR_delisted_875018,1,20190820,124300,42.3100000,42.3400000,42.3100000,42.3244000,7451
US1.TWTR_delisted_875018,1,20190820,124400,42.3200000,42.3300000,42.3199000,42.3199000,6280
US1.TWTR_delisted_875018,1,20190820,124500,42.3200000,42.3300000,42.3100000,42.3100000,7358
US1.TWTR_delisted_875018,1,20190820,124600,42.3200000,42.3400000,42.3199000,42.3300000,10175
US1.TWTR_delisted_875018,1,20190820,124700,42.3300000,42.3500000,42.3100000,42.3300000,41690
US1.TWTR_delisted_875018,1,20190820,124800,42.3200000,42.3300000,42.3000000,42.3000000,4589
US1.TWTR_delisted_875018,1,20190820,124900,42.3024000,42.3300000,42.3000000,42.3300000,8041
US1.TWTR_delisted_875018,1,20190820,125000,42.3200000,42.3300000,42.3154000,42.3200000,6129
US1.TWTR_delisted_875018,1,20190820,125100,42.3150000,42.3400000,42.3150000,42.3300000,9686
US1.TWTR_delisted_875018,1,20190820,125200,42.3300000,42.3400000,42.3201000,42.3300000,13235
US1.TWTR_delisted_875018,1,20190820,125300,42.3300000,42.3500000,42.3300000,42.3500000,9737
US1.TWTR_delisted_875018,1,20190820,125400,42.3461000,42.3700000,42.3461000,42.3650000,8359
US1.TWTR_delisted_875018,1,20190820,125500,42.3699000,42.3700000,42.3550000,42.3600000,6270
US1.TWTR_delisted_875018,1,20190820,125600,42.3600000,42.3700000,42.3500000,42.3700000,7992
US1.TWTR_delisted_875018,1,20190820,125700,42.3650000,42.3800000,42.3600000,42.3600000,6700
US1.TWTR_delisted_875018,1,20190820,125800,42.3600000,42.3800000,42.3558000,42.3700000,5795
US1.TWTR_delisted_875018,1,20190820,125900,42.3700000,42.3800000,42.3600000,42.3600000,7504
US1.TWTR_delisted_875018,1,20190820,130000,42.3600000,42.4750000,42.3600000,42.4665000,71225
US1.TWTR_delisted_875018,1,20190820,130100,42.4600000,42.4600000,42.4100000,42.4400000,75642
US1.TWTR_delisted_875018,1,20190820,130200,42.4350000,42.4600000,42.4300000,42.4500000,34416
US1.TWTR_delisted_875018,1,20190820,130300,42.4500000,42.4600000,42.3900000,42.4100000,16862
US1.TWTR_delisted_875018,1,20190820,130400,42.4030000,42.4300000,42.4030000,42.4200000,20371
US1.TWTR_delisted_875018,1,20190820,130500,42.4100000,42.4100000,42.3900000,42.4000000,23831
US1.TWTR_delisted_875018,1,20190820,130600,42.4000000,42.4700000,42.4000000,42.4600000,24374
US1.TWTR_delisted_875018,1,20190820,130700,42.4600000,42.5000000,42.4600000,42.4950000,32188
US1.TWTR_delisted_875018,1,20190820,130800,42.5000000,42.5200000,42.4900000,42.5200000,25316
US1.TWTR_delisted_875018,1,20190820,130900,42.5167000,42.5200000,42.5100000,42.5100000,5073
US1.TWTR_delisted_875018,1,20190820,131000,42.5100000,42.5200000,42.5000000,42.5200000,13192
US1.TWTR_delisted_875018,1,20190820,131100,42.5150000,42.5200000,42.5000000,42.5075000,5568
US1.TWTR_delisted_875018,1,20190820,131200,42.5000000,42.5250000,42.5000000,42.5085000,17417
US1.TWTR_delisted_875018,1,20190820,131300,42.5050000,42.5100000,42.4600000,42.4650000,7697
US1.TWTR_delisted_875018,1,20190820,131400,42.4666000,42.4666000,42.4400000,42.4400000,9996
US1.TWTR_delisted_875018,1,20190820,131500,42.4500000,42.4675000,42.4400000,42.4500000,7168
US1.TWTR_delisted_875018,1,20190820,131600,42.4500000,42.4600000,42.4400000,42.4400000,2442
US1.TWTR_delisted_875018,1,20190820,131700,42.4350000,42.4400000,42.4300000,42.4350000,2161
US1.TWTR_delisted_875018,1,20190820,131800,42.4340000,42.4500000,42.4300000,42.4300000,6287
US1.TWTR_delisted_875018,1,20190820,131900,42.4300000,42.4400000,42.4150000,42.4370000,8761
US1.TWTR_delisted_875018,1,20190820,132000,42.4381000,42.4600000,42.4381000,42.4600000,2266
US1.TWTR_delisted_875018,1,20190820,132100,42.4500000,42.4500000,42.4300000,42.4400000,17051
US1.TWTR_delisted_875018,1,20190820,132200,42.4400000,42.4700000,42.4400000,42.4700000,6782
US1.TWTR_delisted_875018,1,20190820,132300,42.4700000,42.4850000,42.4700000,42.4749000,12248
US1.TWTR_delisted_875018,1,20190820,132400,42.4750000,42.4900000,42.4700000,42.4757000,5245
US1.TWTR_delisted_875018,1,20190820,132500,42.4800000,42.4800000,42.4300000,42.4350000,6195
US1.TWTR_delisted_875018,1,20190820,132600,42.4454000,42.4600000,42.4450000,42.4500000,5234
US1.TWTR_delisted_875018,1,20190820,132700,42.4500000,42.4600000,42.4400000,42.4600000,1685
US1.TWTR_delisted_875018,1,20190820,132800,42.4600000,42.4601000,42.4500000,42.4600000,5725
US1.TWTR_delisted_875018,1,20190820,132900,42.4576000,42.4576000,42.4450000,42.4450000,9250
US1.TWTR_delisted_875018,1,20190820,133000,42.4500000,42.4600000,42.4500000,42.4547000,1643
US1.TWTR_delisted_875018,1,20190820,133100,42.4568000,42.4600000,42.4500000,42.4500000,4568
US1.TWTR_delisted_875018,1,20190820,133200,42.4500000,42.4500000,42.4100000,42.4200000,21582
US1.TWTR_delisted_875018,1,20190820,133300,42.4100000,42.4200000,42.4100000,42.4186000,4141
US1.TWTR_delisted_875018,1,20190820,133400,42.4100000,42.4200000,42.4100000,42.4200000,3900
US1.TWTR_delisted_875018,1,20190820,133500,42.4150000,42.4200000,42.3600000,42.3600000,29476
US1.TWTR_delisted_875018,1,20190820,133600,42.3600000,42.3800000,42.3500000,42.3600000,21257
US1.TWTR_delisted_875018,1,20190820,133700,42.3600000,42.3600000,42.3220000,42.3220000,18272
US1.TWTR_delisted_875018,1,20190820,133800,42.3300000,42.3700000,42.3300000,42.3550000,11505
US1.TWTR_delisted_875018,1,20190820,133900,42.3600000,42.3700000,42.3500000,42.3650000,3320
US1.TWTR_delisted_875018,1,20190820,134000,42.3600000,42.3900000,42.3600000,42.3900000,18525
US1.TWTR_delisted_875018,1,20190820,134100,42.3900000,42.4100000,42.3700000,42.3750000,29693
US1.TWTR_delisted_875018,1,20190820,134200,42.3800000,42.3850000,42.3700000,42.3800000,4680
US1.TWTR_delisted_875018,1,20190820,134300,42.3800000,42.3800000,42.3400000,42.3442000,14617
US1.TWTR_delisted_875018,1,20190820,134400,42.3481000,42.3488000,42.3200000,42.3200000,14669
US1.TWTR_delisted_875018,1,20190820,134500,42.3100000,42.3100000,42.3000000,42.3100000,5020
US1.TWTR_delisted_875018,1,20190820,134600,42.3090000,42.3299000,42.3050000,42.3299000,3500
US1.TWTR_delisted_875018,1,20190820,134700,42.3300000,42.3400000,42.3206000,42.3300000,12285
US1.TWTR_delisted_875018,1,20190820,134800,42.3350000,42.3550000,42.3250000,42.3454000,9355
US1.TWTR_delisted_875018,1,20190820,134900,42.3499000,42.3550000,42.3300000,42.3300000,8269
US1.TWTR_delisted_875018,1,20190820,135000,42.3321000,42.3599000,42.3300000,42.3350000,5535
US1.TWTR_delisted_875018,1,20190820,135100,42.3400000,42.3550000,42.3300000,42.3300000,5960
US1.TWTR_delisted_875018,1,20190820,135200,42.3272000,42.3550000,42.3272000,42.3550000,5441
US1.TWTR_delisted_875018,1,20190820,135300,42.3500000,42.3600000,42.3500000,42.3586000,3810
US1.TWTR_delisted_875018,1,20190820,135400,42.3600000,42.3700000,42.3517000,42.3602000,9699
US1.TWTR_delisted_875018,1,20190820,135500,42.3601000,42.3999000,42.3531000,42.3915000,21114
US1.TWTR_delisted_875018,1,20190820,135600,42.4000000,42.4000000,42.3800000,42.3900000,13303
US1.TWTR_delisted_875018,1,20190820,135700,42.3900000,42.4100000,42.3700000,42.3900000,28570
US1.TWTR_delisted_875018,1,20190820,135800,42.3957000,42.4200000,42.3900000,42.3950000,13835
US1.TWTR_delisted_875018,1,20190820,135900,42.4000000,42.4050000,42.3800000,42.3800000,11242
US1.TWTR_delisted_875018,1,20190820,140000,42.3800000,42.3900000,42.3650000,42.3800000,20995
US1.TWTR_delisted_875018,1,20190820,140100,42.3800000,42.3900000,42.3400000,42.3400000,15831
US1.TWTR_delisted_875018,1,20190820,140200,42.3500000,42.3800000,42.3400000,42.3400000,31366
US1.TWTR_delisted_875018,1,20190820,140300,42.3500000,42.3550000,42.3400000,42.3460000,6190
US1.TWTR_delisted_875018,1,20190820,140400,42.3466000,42.3584000,42.3450000,42.3490000,9042
US1.TWTR_delisted_875018,1,20190820,140500,42.3500000,42.3500000,42.3400000,42.3500000,4406
US1.TWTR_delisted_875018,1,20190820,140600,42.3450000,42.3750000,42.3400000,42.3719000,17027
US1.TWTR_delisted_875018,1,20190820,140700,42.3750000,42.3900000,42.3700000,42.3900000,11315
US1.TWTR_delisted_875018,1,20190820,140800,42.3800000,42.3800000,42.2900000,42.3100000,30951
US1.TWTR_delisted_875018,1,20190820,140900,42.3200000,42.3400000,42.3100000,42.3200000,16276
US1.TWTR_delisted_875018,1,20190820,141000,42.3200000,42.3350000,42.3200000,42.3200000,4398
US1.TWTR_delisted_875018,1,20190820,141100,42.3150000,42.3200000,42.3100000,42.3150000,4135
US1.TWTR_delisted_875018,1,20190820,141200,42.3200000,42.3450000,42.3150000,42.3450000,23134
US1.TWTR_delisted_875018,1,20190820,141300,42.3400000,42.3600000,42.3400000,42.3550000,9787
US1.TWTR_delisted_875018,1,20190820,141400,42.3500000,42.3600000,42.3100000,42.3100000,11284
US1.TWTR_delisted_875018,1,20190820,141500,42.3000000,42.3000000,42.2600000,42.2799000,13127
US1.TWTR_delisted_875018,1,20190820,141600,42.2800000,42.2900000,42.2200000,42.2495000,64329
US1.TWTR_delisted_875018,1,20190820,141700,42.2453000,42.2500000,42.2001000,42.2100000,8791
US1.TWTR_delisted_875018,1,20190820,141800,42.2050000,42.2400000,42.2000000,42.2400000,21305
US1.TWTR_delisted_875018,1,20190820,141900,42.2350000,42.2400000,42.2200000,42.2200000,6003
US1.TWTR_delisted_875018,1,20190820,142000,42.2200000,42.2800000,42.2100000,42.2600000,18122
US1.TWTR_delisted_875018,1,20190820,142100,42.2600000,42.2700000,42.2100000,42.2100000,15901
US1.TWTR_delisted_875018,1,20190820,142200,42.2031000,42.2184000,42.1700000,42.2036000,42209
US1.TWTR_delisted_875018,1,20190820,142300,42.2050000,42.2500000,42.2050000,42.2500000,16601
US1.TWTR_delisted_875018,1,20190820,142400,42.2500000,42.2900000,42.2480000,42.2500000,26120
US1.TWTR_delisted_875018,1,20190820,142500,42.2559000,42.2800000,42.2559000,42.2600000,4263
US1.TWTR_delisted_875018,1,20190820,142600,42.2610000,42.2610000,42.2400000,42.2541000,5728
US1.TWTR_delisted_875018,1,20190820,142700,42.2600000,42.2750000,42.2543000,42.2648000,12928
US1.TWTR_delisted_875018,1,20190820,142800,42.2600000,42.2800000,42.2600000,42.2700000,4036
US1.TWTR_delisted_875018,1,20190820,142900,42.2667000,42.2700000,42.2500000,42.2620000,5610
US1.TWTR_delisted_875018,1,20190820,143000,42.2657000,42.2700000,42.2600000,42.2600000,8750
US1.TWTR_delisted_875018,1,20190820,143100,42.2600000,42.2850000,42.2450000,42.2850000,11157
US1.TWTR_delisted_875018,1,20190820,143200,42.2800000,42.3200000,42.2800000,42.3200000,21813
US1.TWTR_delisted_875018,1,20190820,143300,42.3150000,42.3300000,42.3050000,42.3210000,11934
US1.TWTR_delisted_875018,1,20190820,143400,42.3286000,42.3300000,42.3100000,42.3100000,7001
US1.TWTR_delisted_875018,1,20190820,143500,42.3100000,42.3100000,42.2829000,42.2937000,11189
US1.TWTR_delisted_875018,1,20190820,143600,42.3000000,42.3300000,42.3000000,42.3150000,7150
US1.TWTR_delisted_875018,1,20190820,143700,42.3158000,42.3200000,42.3000000,42.3000000,8339
US1.TWTR_delisted_875018,1,20190820,143800,42.3100000,42.3400000,42.3000000,42.3204000,12423
US1.TWTR_delisted_875018,1,20190820,143900,42.3200000,42.3300000,42.3000000,42.3000000,23847
US1.TWTR_delisted_875018,1,20190820,144000,42.3100000,42.3100000,42.2850000,42.2950000,12141
US1.TWTR_delisted_875018,1,20190820,144100,42.2960000,42.3000000,42.2900000,42.3000000,5878
US1.TWTR_delisted_875018,1,20190820,144200,42.3000000,42.3200000,42.2900000,42.3199000,8657
US1.TWTR_delisted_875018,1,20190820,144300,42.3100000,42.3100000,42.2900000,42.2900000,7069
US1.TWTR_delisted_875018,1,20190820,144400,42.2900000,42.3000000,42.2900000,42.2900000,9271
US1.TWTR_delisted_875018,1,20190820,144500,42.2950000,42.3050000,42.2900000,42.2989000,4326
US1.TWTR_delisted_875018,1,20190820,144600,42.3000000,42.3070000,42.2900000,42.3070000,3903
US1.TWTR_delisted_875018,1,20190820,144700,42.3000000,42.3300000,42.3000000,42.3300000,5474
US1.TWTR_delisted_875018,1,20190820,144800,42.3200000,42.3200000,42.2900000,42.3000000,6520
US1.TWTR_delisted_875018,1,20190820,144900,42.3100000,42.3500000,42.3000000,42.3500000,18004
US1.TWTR_delisted_875018,1,20190820,145000,42.3400000,42.3400000,42.3200000,42.3300000,10434
US1.TWTR_delisted_875018,1,20190820,145100,42.3300000,42.3300000,42.3100000,42.3100000,8820
US1.TWTR_delisted_875018,1,20190820,145200,42.3100000,42.3150000,42.2800000,42.2800000,4445
US1.TWTR_delisted_875018,1,20190820,145300,42.2900000,42.2950000,42.2800000,42.2800000,4388
US1.TWTR_delisted_875018,1,20190820,145400,42.2900000,42.2900000,42.2800000,42.2900000,10000
US1.TWTR_delisted_875018,1,20190820,145500,42.2895000,42.3000000,42.2800000,42.2948000,11151
US1.TWTR_delisted_875018,1,20190820,145600,42.3000000,42.3100000,42.3000000,42.3100000,4788
US1.TWTR_delisted_875018,1,20190820,145700,42.3150000,42.3200000,42.3100000,42.3100000,6710
US1.TWTR_delisted_875018,1,20190820,145800,42.3050000,42.3300000,42.3000000,42.3200000,4400
US1.TWTR_delisted_875018,1,20190820,145900,42.3300000,42.3350000,42.3100000,42.3150000,11341
US1.TWTR_delisted_875018,1,20190820,150000,42.3150000,42.3500000,42.3100000,42.3500000,9129
US1.TWTR_delisted_875018,1,20190820,150100,42.3400000,42.3400000,42.3200000,42.3200000,6600
US1.TWTR_delisted_875018,1,20190820,150200,42.3100000,42.3150000,42.2900000,42.3000000,5792
US1.TWTR_delisted_875018,1,20190820,150300,42.3031000,42.3165000,42.2900000,42.3000000,11076
US1.TWTR_delisted_875018,1,20190820,150400,42.3100000,42.3300000,42.2900000,42.2932000,6504
US1.TWTR_delisted_875018,1,20190820,150500,42.2900000,42.2950000,42.2700000,42.2759000,35761
US1.TWTR_delisted_875018,1,20190820,150600,42.2800000,42.3000000,42.2800000,42.2800000,3618
US1.TWTR_delisted_875018,1,20190820,150700,42.2800000,42.3300000,42.2700000,42.3283000,41273
US1.TWTR_delisted_875018,1,20190820,150800,42.3200000,42.3400000,42.3100000,42.3100000,50224
US1.TWTR_delisted_875018,1,20190820,150900,42.3147000,42.3152000,42.3000000,42.3100000,5005
US1.TWTR_delisted_875018,1,20190820,151000,42.3000000,42.3000000,42.2800000,42.2823000,12463
US1.TWTR_delisted_875018,1,20190820,151100,42.2802000,42.3000000,42.2800000,42.2900000,13832
US1.TWTR_delisted_875018,1,20190820,151200,42.2950000,42.3100000,42.2850000,42.2950000,6031
US1.TWTR_delisted_875018,1,20190820,151300,42.2950000,42.3300000,42.2900000,42.3273000,4944
US1.TWTR_delisted_875018,1,20190820,151400,42.3250000,42.3250000,42.3000000,42.3050000,6702
US1.TWTR_delisted_875018,1,20190820,151500,42.3081000,42.3200000,42.3075000,42.3200000,7245
US1.TWTR_delisted_875018,1,20190820,151600,42.3250000,42.3376000,42.3100000,42.3150000,7842
US1.TWTR_delisted_875018,1,20190820,151700,42.3150000,42.3300000,42.2950000,42.3200000,9037
US1.TWTR_delisted_875018,1,20190820,151800,42.3300000,42.3300000,42.2710000,42.2710000,21478
US1.TWTR_delisted_875018,1,20190820,151900,42.2800000,42.2900000,42.2600000,42.2650000,7437
US1.TWTR_delisted_875018,1,20190820,152000,42.2700000,42.2900000,42.2600000,42.2900000,12203
US1.TWTR_delisted_875018,1,20190820,152100,42.2900000,42.3000000,42.2650000,42.2700000,7260
US1.TWTR_delisted_875018,1,20190820,152200,42.2700000,42.2950000,42.2700000,42.2850000,3675
US1.TWTR_delisted_875018,1,20190820,152300,42.2850000,42.2900000,42.2800000,42.2900000,2450
US1.TWTR_delisted_875018,1,20190820,152400,42.2900000,42.2950000,42.2600000,42.2900000,8378
US1.TWTR_delisted_875018,1,20190820,152500,42.2900000,42.3000000,42.2900000,42.2951000,5575
US1.TWTR_delisted_875018,1,20190820,152600,42.2950000,42.2950000,42.2900000,42.2950000,6971
US1.TWTR_delisted_875018,1,20190820,152700,42.2950000,42.3300000,42.2950000,42.3157000,16805
US1.TWTR_delisted_875018,1,20190820,152800,42.3200000,42.3400000,42.3200000,42.3400000,8876
US1.TWTR_delisted_875018,1,20190820,152900,42.3500000,42.3800000,42.3500000,42.3800000,37880
US1.TWTR_delisted_875018,1,20190820,153000,42.3758000,42.3900000,42.3683000,42.3900000,18816
US1.TWTR_delisted_875018,1,20190820,153100,42.3900000,42.4200000,42.3900000,42.4100000,45990
US1.TWTR_delisted_875018,1,20190820,153200,42.4100000,42.4200000,42.4050000,42.4050000,18358
US1.TWTR_delisted_875018,1,20190820,153300,42.4100000,42.4200000,42.4000000,42.4100000,14814
US1.TWTR_delisted_875018,1,20190820,153400,42.4100000,42.4200000,42.3990000,42.4000000,33597
US1.TWTR_delisted_875018,1,20190820,153500,42.4050000,42.4100000,42.3700000,42.3800000,22306
US1.TWTR_delisted_875018,1,20190820,153600,42.3700000,42.3750000,42.3550000,42.3600000,13730
US1.TWTR_delisted_875018,1,20190820,153700,42.3550000,42.3600000,42.3500000,42.3550000,17752
US1.TWTR_delisted_875018,1,20190820,153800,42.3600000,42.3800000,42.3550000,42.3550000,18932
US1.TWTR_delisted_875018,1,20190820,153900,42.3500000,42.4000000,42.3500000,42.4000000,40555
US1.TWTR_delisted_875018,1,20190820,154000,42.3953000,42.4100000,42.3950000,42.4000000,32767
US1.TWTR_delisted_875018,1,20190820,154100,42.4050000,42.4200000,42.4000000,42.4000000,43277
US1.TWTR_delisted_875018,1,20190820,154200,42.4000000,42.4100000,42.3910000,42.4000000,28564
US1.TWTR_delisted_875018,1,20190820,154300,42.4000000,42.4200000,42.4000000,42.4100000,26060
US1.TWTR_delisted_875018,1,20190820,154400,42.4100000,42.4200000,42.4100000,42.4200000,12515
US1.TWTR_delisted_875018,1,20190820,154500,42.4150000,42.4500000,42.4100000,42.4100000,97143
US1.TWTR_delisted_875018,1,20190820,154600,42.4000000,42.4300000,42.3950000,42.4200000,33325
US1.TWTR_delisted_875018,1,20190820,154700,42.4298000,42.4300000,42.4000000,42.4100000,18257
US1.TWTR_delisted_875018,1,20190820,154800,42.4000000,42.4300000,42.4000000,42.4200000,46104
US1.TWTR_delisted_875018,1,20190820,154900,42.4150000,42.4300000,42.4100000,42.4250000,24048
US1.TWTR_delisted_875018,1,20190820,155000,42.4200000,42.4300000,42.3900000,42.4300000,27904
US1.TWTR_delisted_875018,1,20190820,155100,42.4200000,42.4300000,42.3950000,42.4108000,67398
US1.TWTR_delisted_875018,1,20190820,155200,42.4100000,42.4150000,42.3700000,42.3900000,29627
US1.TWTR_delisted_875018,1,20190820,155300,42.3900000,42.4000000,42.3750000,42.3755000,21671
US1.TWTR_delisted_875018,1,20190820,155400,42.3800000,42.3800000,42.3600000,42.3650000,32193
US1.TWTR_delisted_875018,1,20190820,155500,42.3600000,42.3600000,42.3200000,42.3250000,40985
US1.TWTR_delisted_875018,1,20190820,155600,42.3200000,42.3300000,42.2800000,42.3100000,119279
US1.TWTR_delisted_875018,1,20190820,155700,42.3000000,42.3100000,42.2600000,42.3014000,56897
US1.TWTR_delisted_875018,1,20190820,155800,42.3000000,42.3200000,42.2900000,42.3150000,43712
US1.TWTR_delisted_875018,1,20190820,155900,42.3100000,42.3300000,42.3000000,42.3100000,63031
US1.TWTR_delisted_875018,1,20190820,160000,42.3100000,42.3200000,42.2700000,42.2800000,107329
US1.TWTR_delisted_875018,1,20190821,093100,42.8300000,42.8300000,42.7300000,42.7900000,167015
US1.TWTR_delisted_875018,1,20190821,093200,42.7900000,42.8700000,42.7000000,42.8500000,95145
US1.TWTR_delisted_875018,1,20190821,093300,42.8600000,42.9900000,42.8541000,42.9199000,117440
US1.TWTR_delisted_875018,1,20190821,093400,42.9100000,42.9100000,42.7500000,42.7500000,62270
US1.TWTR_delisted_875018,1,20190821,093500,42.7100000,42.7500000,42.6500000,42.6700000,34729
US1.TWTR_delisted_875018,1,20190821,093600,42.6800000,42.7381000,42.6400000,42.7381000,54849
US1.TWTR_delisted_875018,1,20190821,093700,42.7400000,42.8600000,42.7400000,42.8600000,59573
US1.TWTR_delisted_875018,1,20190821,093800,42.8600000,42.8700000,42.7400000,42.7850000,28794
US1.TWTR_delisted_875018,1,20190821,093900,42.7800000,42.8650000,42.7700000,42.8500000,35214
US1.TWTR_delisted_875018,1,20190821,094000,42.8450000,42.8500000,42.7800000,42.8200000,14157
US1.TWTR_delisted_875018,1,20190821,094100,42.8100000,42.9050000,42.8100000,42.8700000,34660
US1.TWTR_delisted_875018,1,20190821,094200,42.8700000,42.8900000,42.8200000,42.8330000,36391
US1.TWTR_delisted_875018,1,20190821,094300,42.8300000,42.8900000,42.8200000,42.8900000,26610
US1.TWTR_delisted_875018,1,20190821,094400,42.8950000,42.9100000,42.8300000,42.8700000,30541
US1.TWTR_delisted_875018,1,20190821,094500,42.8782000,42.9700000,42.8700000,42.9673000,52007
US1.TWTR_delisted_875018,1,20190821,094600,42.9600000,43.0600000,42.9400000,43.0497000,215124
US1.TWTR_delisted_875018,1,20190821,094700,43.0450000,43.1400000,43.0400000,43.0800000,79943
US1.TWTR_delisted_875018,1,20190821,094800,43.0850000,43.2218000,43.0800000,43.2100000,111076
US1.TWTR_delisted_875018,1,20190821,094900,43.2200000,43.2800000,43.2000000,43.2500000,156416
US1.TWTR_delisted_875018,1,20190821,095000,43.2400000,43.2446000,43.0100000,43.1100000,70411
US1.TWTR_delisted_875018,1,20190821,095100,43.1200000,43.1299000,43.0300000,43.0500000,45019
US1.TWTR_delisted_875018,1,20190821,095200,43.0600000,43.0890000,43.0100000,43.0800000,51809
US1.TWTR_delisted_875018,1,20190821,095300,43.0800000,43.1290000,43.0600000,43.1000000,44875
US1.TWTR_delisted_875018,1,20190821,095400,43.1100000,43.1600000,43.0501000,43.0600000,29079
US1.TWTR_delisted_875018,1,20190821,095500,43.0700000,43.0700000,42.9600000,43.0010000,43914
US1.TWTR_delisted_875018,1,20190821,095600,43.0038000,43.1100000,43.0000000,43.0600000,79080
US1.TWTR_delisted_875018,1,20190821,095700,43.0500000,43.0800000,43.0400000,43.0482000,27158
US1.TWTR_delisted_875018,1,20190821,095800,43.0500000,43.0700000,43.0141000,43.0200000,19733
US1.TWTR_delisted_875018,1,20190821,095900,43.0200000,43.0499000,42.9700000,42.9700000,14050
US1.TWTR_delisted_875018,1,20190821,100000,42.9800000,43.0300000,42.9400000,43.0300000,35002
US1.TWTR_delisted_875018,1,20190821,100100,43.0250000,43.0500000,42.9700000,42.9700000,29884
US1.TWTR_delisted_875018,1,20190821,100200,42.9700000,43.0200000,42.9700000,43.0000000,15005
US1.TWTR_delisted_875018,1,20190821,100300,43.0127000,43.0400000,42.9700000,42.9900000,14713
US1.TWTR_delisted_875018,1,20190821,100400,42.9700000,42.9800000,42.8700000,42.9100000,52140
US1.TWTR_delisted_875018,1,20190821,100500,42.9200000,42.9200000,42.8500000,42.8720000,27028
US1.TWTR_delisted_875018,1,20190821,100600,42.8500000,42.8765000,42.8300000,42.8300000,28568
US1.TWTR_delisted_875018,1,20190821,100700,42.8350000,42.8471000,42.8000000,42.8390000,23947
US1.TWTR_delisted_875018,1,20190821,100800,42.8300000,42.9299000,42.8300000,42.9197000,32971
US1.TWTR_delisted_875018,1,20190821,100900,42.9150000,42.9200000,42.8769000,42.8950000,22867
US1.TWTR_delisted_875018,1,20190821,101000,42.8913000,42.8950000,42.8400000,42.8650000,51307
US1.TWTR_delisted_875018,1,20190821,101100,42.8700000,42.8750000,42.8200000,42.8250000,31930
US1.TWTR_delisted_875018,1,20190821,101200,42.8229000,42.8250000,42.7400000,42.7448000,72673
US1.TWTR_delisted_875018,1,20190821,101300,42.7500000,42.7800000,42.7300000,42.7550000,26689
US1.TWTR_delisted_875018,1,20190821,101400,42.7500000,42.7800000,42.7500000,42.7600000,14489
US1.TWTR_delisted_875018,1,20190821,101500,42.7750000,42.8271000,42.7700000,42.8150000,46287
US1.TWTR_delisted_875018,1,20190821,101600,42.8201000,42.8550000,42.7900000,42.8100000,53925
US1.TWTR_delisted_875018,1,20190821,101700,42.8100000,42.9100000,42.8100000,42.8900000,74914
US1.TWTR_delisted_875018,1,20190821,101800,42.8900000,42.9500000,42.8800000,42.8966000,62875
US1.TWTR_delisted_875018,1,20190821,101900,42.8900000,42.9350000,42.8900000,42.9000000,40377
US1.TWTR_delisted_875018,1,20190821,102000,42.9035000,42.9700000,42.9000000,42.9700000,24741
US1.TWTR_delisted_875018,1,20190821,102100,42.9650000,43.0000000,42.9400000,42.9564000,46358
US1.TWTR_delisted_875018,1,20190821,102200,42.9600000,42.9900000,42.9600000,42.9900000,27945
US1.TWTR_delisted_875018,1,20190821,102300,42.9800000,43.0200000,42.8800000,43.0170000,60943
US1.TWTR_delisted_875018,1,20190821,102400,43.0150000,43.0900000,43.0100000,43.0600000,70972
US1.TWTR_delisted_875018,1,20190821,102500,43.0599000,43.1100000,43.0400000,43.0500000,48878
US1.TWTR_delisted_875018,1,20190821,102600,43.0400000,43.0599000,42.9850000,43.0000000,34368
US1.TWTR_delisted_875018,1,20190821,102700,43.0000000,43.0100000,42.9750000,42.9750000,27106
US1.TWTR_delisted_875018,1,20190821,102800,42.9700000,42.9750000,42.9300000,42.9600000,36935
US1.TWTR_delisted_875018,1,20190821,102900,42.9650000,42.9900000,42.9400000,42.9500000,25372
US1.TWTR_delisted_875018,1,20190821,103000,42.9400000,42.9900000,42.9400000,42.9900000,49318
US1.TWTR_delisted_875018,1,20190821,103100,42.9900000,43.0000000,42.9600000,42.9900000,26347
US1.TWTR_delisted_875018,1,20190821,103200,42.9900000,43.0000000,42.9601000,42.9900000,40047
US1.TWTR_delisted_875018,1,20190821,103300,42.9900000,43.0000000,42.9650000,42.9800000,37727
US1.TWTR_delisted_875018,1,20190821,103400,42.9700000,42.9800000,42.8800000,42.8900000,72457
US1.TWTR_delisted_875018,1,20190821,103500,42.8900000,42.9100000,42.8300000,42.8900000,85521
US1.TWTR_delisted_875018,1,20190821,103600,42.8600000,42.8900000,42.8450000,42.8900000,51286
US1.TWTR_delisted_875018,1,20190821,103700,42.8800000,42.9000000,42.8700000,42.9000000,15454
US1.TWTR_delisted_875018,1,20190821,103800,42.8970000,42.8993000,42.8900000,42.8957000,13948
US1.TWTR_delisted_875018,1,20190821,103900,42.8953000,42.9500000,42.8900000,42.9410000,15263
US1.TWTR_delisted_875018,1,20190821,104000,42.9442000,42.9500000,42.9037000,42.9105000,18606
US1.TWTR_delisted_875018,1,20190821,104100,42.9100000,42.9500000,42.9100000,42.9400000,12779
US1.TWTR_delisted_875018,1,20190821,104200,42.9350000,42.9538000,42.9100000,42.9538000,14789
US1.TWTR_delisted_875018,1,20190821,104300,42.9550000,42.9595000,42.9400000,42.9450000,18199
US1.TWTR_delisted_875018,1,20190821,104400,42.9500000,42.9800000,42.9500000,42.9750000,9832
US1.TWTR_delisted_875018,1,20190821,104500,42.9775000,43.0000000,42.9700000,42.9850000,17149
US1.TWTR_delisted_875018,1,20190821,104600,42.9800000,42.9880000,42.9550000,42.9880000,14126
US1.TWTR_delisted_875018,1,20190821,104700,42.9900000,43.0000000,42.9600000,42.9700000,20810
US1.TWTR_delisted_875018,1,20190821,104800,42.9710000,42.9900000,42.9710000,42.9900000,4083
US1.TWTR_delisted_875018,1,20190821,104900,42.9900000,42.9900000,42.9420000,42.9600000,27008
US1.TWTR_delisted_875018,1,20190821,105000,42.9600000,43.0000000,42.9600000,42.9971000,24914
US1.TWTR_delisted_875018,1,20190821,105100,43.0000000,43.0000000,42.9600000,42.9799000,12543
US1.TWTR_delisted_875018,1,20190821,105200,42.9800000,42.9950000,42.9700000,42.9700000,15165
US1.TWTR_delisted_875018,1,20190821,105300,42.9649000,42.9750000,42.9449000,42.9600000,44943
US1.TWTR_delisted_875018,1,20190821,105400,42.9600000,42.9650000,42.9300000,42.9550000,11951
US1.TWTR_delisted_875018,1,20190821,105500,42.9600000,42.9600000,42.9200000,42.9400000,9248
US1.TWTR_delisted_875018,1,20190821,105600,42.9350000,42.9656000,42.9300000,42.9400000,18251
US1.TWTR_delisted_875018,1,20190821,105700,42.9456000,42.9456000,42.9100000,42.9200000,15468
US1.TWTR_delisted_875018,1,20190821,105800,42.9250000,42.9300000,42.9050000,42.9150000,9494
US1.TWTR_delisted_875018,1,20190821,105900,42.9200000,42.9300000,42.9000000,42.9100000,10684
US1.TWTR_delisted_875018,1,20190821,110000,42.9000000,42.9000000,42.8700000,42.8800000,34157
US1.TWTR_delisted_875018,1,20190821,110100,42.8800000,42.8900000,42.8200000,42.8250000,36701
US1.TWTR_delisted_875018,1,20190821,110200,42.8300000,42.8350000,42.7700000,42.7900000,60697
US1.TWTR_delisted_875018,1,20190821,110300,42.7900000,42.7950000,42.7600000,42.7650000,33397
US1.TWTR_delisted_875018,1,20190821,110400,42.7650000,42.7941000,42.7400000,42.7850000,24607
US1.TWTR_delisted_875018,1,20190821,110500,42.7900000,42.7950000,42.7535000,42.7650000,28596
US1.TWTR_delisted_875018,1,20190821,110600,42.7700000,42.8200000,42.7700000,42.8150000,32737
US1.TWTR_delisted_875018,1,20190821,110700,42.8180000,42.8551000,42.8150000,42.8250000,15738
US1.TWTR_delisted_875018,1,20190821,110800,42.8200000,42.8300000,42.8100000,42.8100000,14338
US1.TWTR_delisted_875018,1,20190821,110900,42.8000000,42.8499000,42.7850000,42.8276000,17713
US1.TWTR_delisted_875018,1,20190821,111000,42.8226000,42.8265000,42.8100000,42.8150000,5013
US1.TWTR_delisted_875018,1,20190821,111100,42.8100000,42.8600000,42.8000000,42.8065000,29038
US1.TWTR_delisted_875018,1,20190821,111200,42.8050000,42.8250000,42.7900000,42.8000000,28658
US1.TWTR_delisted_875018,1,20190821,111300,42.8050000,42.8600000,42.8000000,42.8500000,15729
US1.TWTR_delisted_875018,1,20190821,111400,42.8500000,42.8600000,42.8400000,42.8550000,17348
US1.TWTR_delisted_875018,1,20190821,111500,42.8600000,42.8600000,42.8350000,42.8459000,5200
US1.TWTR_delisted_875018,1,20190821,111600,42.8500000,42.8500000,42.8300000,42.8350000,11127
US1.TWTR_delisted_875018,1,20190821,111700,42.8350000,42.8400000,42.8300000,42.8300000,6970
US1.TWTR_delisted_875018,1,20190821,111800,42.8300000,42.8700000,42.8100000,42.8600000,27504
US1.TWTR_delisted_875018,1,20190821,111900,42.8550000,42.8700000,42.8300000,42.8650000,29083
US1.TWTR_delisted_875018,1,20190821,112000,42.8700000,42.8700000,42.8000000,42.8050000,36957
US1.TWTR_delisted_875018,1,20190821,112100,42.8100000,42.8200000,42.7900000,42.7950000,12338
US1.TWTR_delisted_875018,1,20190821,112200,42.7900000,42.7950000,42.7500000,42.7800000,31123
US1.TWTR_delisted_875018,1,20190821,112300,42.7850000,42.8000000,42.7800000,42.7950000,21006
US1.TWTR_delisted_875018,1,20190821,112400,42.7970000,42.8500000,42.7943000,42.8350000,17463
US1.TWTR_delisted_875018,1,20190821,112500,42.8365000,42.8365000,42.8000000,42.8100000,18094
US1.TWTR_delisted_875018,1,20190821,112600,42.8100000,42.8151000,42.8050000,42.8150000,10046
US1.TWTR_delisted_875018,1,20190821,112700,42.8150000,42.8250000,42.7800000,42.7900000,27670
US1.TWTR_delisted_875018,1,20190821,112800,42.7900000,42.8300000,42.7900000,42.8250000,10277
US1.TWTR_delisted_875018,1,20190821,112900,42.8300000,42.8750000,42.8200000,42.8750000,17196
US1.TWTR_delisted_875018,1,20190821,113000,42.8661000,42.9000000,42.8600000,42.8700000,60602
US1.TWTR_delisted_875018,1,20190821,113100,42.8700000,42.8900000,42.8700000,42.8900000,6877
US1.TWTR_delisted_875018,1,20190821,113200,42.8900000,42.9100000,42.8800000,42.9000000,19266
US1.TWTR_delisted_875018,1,20190821,113300,42.9049000,42.9100000,42.9000000,42.9050000,19489
US1.TWTR_delisted_875018,1,20190821,113400,42.9065000,42.9500000,42.9000000,42.9400000,27744
US1.TWTR_delisted_875018,1,20190821,113500,42.9345000,42.9550000,42.9305000,42.9500000,18100
US1.TWTR_delisted_875018,1,20190821,113600,42.9500000,42.9600000,42.9000000,42.9100000,55450
US1.TWTR_delisted_875018,1,20190821,113700,42.9200000,42.9350000,42.8900000,42.9100000,71085
US1.TWTR_delisted_875018,1,20190821,113800,42.8931000,42.8931000,42.8500000,42.8500000,39671
US1.TWTR_delisted_875018,1,20190821,113900,42.8550000,42.8800000,42.8200000,42.8200000,43873
US1.TWTR_delisted_875018,1,20190821,114000,42.8300000,42.8394000,42.7998000,42.8394000,38510
US1.TWTR_delisted_875018,1,20190821,114100,42.8400000,42.8600000,42.7800000,42.8050000,71843
US1.TWTR_delisted_875018,1,20190821,114200,42.8000000,42.8150000,42.7900000,42.8150000,16596
US1.TWTR_delisted_875018,1,20190821,114300,42.8200000,42.8300000,42.8100000,42.8100000,32819
US1.TWTR_delisted_875018,1,20190821,114400,42.8100000,42.8201000,42.7400000,42.7551000,32840
US1.TWTR_delisted_875018,1,20190821,114500,42.7583000,42.7583000,42.7300000,42.7300000,32933
US1.TWTR_delisted_875018,1,20190821,114600,42.7300000,42.7410000,42.7100000,42.7334000,51666
US1.TWTR_delisted_875018,1,20190821,114700,42.7300000,42.7300000,42.6800000,42.7000000,56551
US1.TWTR_delisted_875018,1,20190821,114800,42.7000000,42.7300000,42.6800000,42.7300000,20945
US1.TWTR_delisted_875018,1,20190821,114900,42.7200000,42.7400000,42.7100000,42.7100000,6430
US1.TWTR_delisted_875018,1,20190821,115000,42.7100000,42.7249000,42.7100000,42.7225000,7359
US1.TWTR_delisted_875018,1,20190821,115100,42.7298000,42.7400000,42.6900000,42.7000000,43796
US1.TWTR_delisted_875018,1,20190821,115200,42.7000000,42.7000000,42.6700000,42.6900000,10119
US1.TWTR_delisted_875018,1,20190821,115300,42.6990000,42.7400000,42.6700000,42.7352000,39624
US1.TWTR_delisted_875018,1,20190821,115400,42.7350000,42.7400000,42.7100000,42.7300000,11662
US1.TWTR_delisted_875018,1,20190821,115500,42.7200000,42.7300000,42.7100000,42.7300000,6265
US1.TWTR_delisted_875018,1,20190821,115600,42.7449000,42.7481000,42.7210000,42.7210000,10232
US1.TWTR_delisted_875018,1,20190821,115700,42.7250000,42.7416000,42.7200000,42.7416000,1500
US1.TWTR_delisted_875018,1,20190821,115800,42.7400000,42.7500000,42.7000000,42.7000000,17628
US1.TWTR_delisted_875018,1,20190821,115900,42.7065000,42.7363000,42.7000000,42.7269000,24903
US1.TWTR_delisted_875018,1,20190821,120000,42.7200000,42.7300000,42.6750000,42.7300000,47527
US1.TWTR_delisted_875018,1,20190821,120100,42.7250000,42.7400000,42.7050000,42.7400000,7243
US1.TWTR_delisted_875018,1,20190821,120200,42.7450000,42.7650000,42.7400000,42.7453000,26079
US1.TWTR_delisted_875018,1,20190821,120300,42.7400000,42.7600000,42.7300000,42.7501000,12541
US1.TWTR_delisted_875018,1,20190821,120400,42.7500000,42.7600000,42.7400000,42.7550000,8799
US1.TWTR_delisted_875018,1,20190821,120500,42.7550000,42.7600000,42.7500000,42.7550000,4524
US1.TWTR_delisted_875018,1,20190821,120600,42.7550000,42.7700000,42.7300000,42.7500000,47299
US1.TWTR_delisted_875018,1,20190821,120700,42.7484000,42.7750000,42.7400000,42.7600000,6112
US1.TWTR_delisted_875018,1,20190821,120800,42.7650000,42.8200000,42.7650000,42.8164000,14241
US1.TWTR_delisted_875018,1,20190821,120900,42.8150000,42.8165000,42.7900000,42.7945000,26237
US1.TWTR_delisted_875018,1,20190821,121000,42.7950000,42.7950000,42.7600000,42.7600000,5653
US1.TWTR_delisted_875018,1,20190821,121100,42.7600000,42.8000000,42.7600000,42.8000000,6450
US1.TWTR_delisted_875018,1,20190821,121200,42.7949000,42.8000000,42.7949000,42.7950000,6619
US1.TWTR_delisted_875018,1,20190821,121300,42.7900000,42.8300000,42.7900000,42.8200000,7021
US1.TWTR_delisted_875018,1,20190821,121400,42.8300000,42.8450000,42.8300000,42.8400000,5036
US1.TWTR_delisted_875018,1,20190821,121500,42.8400000,42.8700000,42.8200000,42.8500000,18631
US1.TWTR_delisted_875018,1,20190821,121600,42.8600000,42.8750000,42.8300000,42.8310000,15650
US1.TWTR_delisted_875018,1,20190821,121700,42.8300000,42.8310000,42.8050000,42.8145000,11378
US1.TWTR_delisted_875018,1,20190821,121800,42.8183000,42.8300000,42.8000000,42.8299000,33343
US1.TWTR_delisted_875018,1,20190821,121900,42.8248000,42.8250000,42.7962000,42.7993000,8657
US1.TWTR_delisted_875018,1,20190821,122000,42.7900000,42.8000000,42.7900000,42.7910000,5343
US1.TWTR_delisted_875018,1,20190821,122100,42.7950000,42.8000000,42.7500000,42.7600000,22649
US1.TWTR_delisted_875018,1,20190821,122200,42.7550000,42.7590000,42.7300000,42.7350000,12150
US1.TWTR_delisted_875018,1,20190821,122300,42.7364000,42.7364000,42.7000000,42.7094000,19091
US1.TWTR_delisted_875018,1,20190821,122400,42.7044000,42.7100000,42.6100000,42.6100000,72695
US1.TWTR_delisted_875018,1,20190821,122500,42.6200000,42.6500000,42.6000000,42.6437000,32822
US1.TWTR_delisted_875018,1,20190821,122600,42.6450000,42.6850000,42.6450000,42.6800000,11309
US1.TWTR_delisted_875018,1,20190821,122700,42.6700000,42.6800000,42.6500000,42.6500000,15649
US1.TWTR_delisted_875018,1,20190821,122800,42.6500000,42.6800000,42.6500000,42.6800000,22748
US1.TWTR_delisted_875018,1,20190821,122900,42.6800000,42.6800000,42.6500000,42.6700000,24700
US1.TWTR_delisted_875018,1,20190821,123000,42.6700000,42.7050000,42.6700000,42.7000000,8418
US1.TWTR_delisted_875018,1,20190821,123100,42.6950000,42.6950000,42.6750000,42.6750000,21037
US1.TWTR_delisted_875018,1,20190821,123200,42.6750000,42.6750000,42.6500000,42.6700000,12832
US1.TWTR_delisted_875018,1,20190821,123300,42.6700000,42.6700000,42.6600000,42.6650000,17452
US1.TWTR_delisted_875018,1,20190821,123400,42.6650000,42.6700000,42.6600000,42.6680000,10800
US1.TWTR_delisted_875018,1,20190821,123500,42.6700000,42.7000000,42.6650000,42.7000000,18360
US1.TWTR_delisted_875018,1,20190821,123600,42.7000000,42.7100000,42.6700000,42.6765000,9741
US1.TWTR_delisted_875018,1,20190821,123700,42.6700000,42.7100000,42.6700000,42.7050000,6750
US1.TWTR_delisted_875018,1,20190821,123800,42.7035000,42.7110000,42.6700000,42.6750000,22353
US1.TWTR_delisted_875018,1,20190821,123900,42.6701000,42.6900000,42.6700000,42.6750000,55815
US1.TWTR_delisted_875018,1,20190821,124000,42.6750000,42.6950000,42.6750000,42.6800000,6675
US1.TWTR_delisted_875018,1,20190821,124100,42.6800000,42.6850000,42.6600000,42.6739000,19378
US1.TWTR_delisted_875018,1,20190821,124200,42.6784000,42.6800000,42.6700000,42.6700000,4735
US1.TWTR_delisted_875018,1,20190821,124300,42.6800000,42.6800000,42.6500000,42.6700000,12972
US1.TWTR_delisted_875018,1,20190821,124400,42.6600000,42.6650000,42.6533000,42.6533000,12909
US1.TWTR_delisted_875018,1,20190821,124500,42.6564000,42.6564000,42.6300000,42.6550000,26076
US1.TWTR_delisted_875018,1,20190821,124600,42.6527000,42.6700000,42.6400000,42.6450000,20897
US1.TWTR_delisted_875018,1,20190821,124700,42.6400000,42.6450000,42.6300000,42.6300000,4400
US1.TWTR_delisted_875018,1,20190821,124800,42.6300000,42.6593000,42.6300000,42.6523000,23995
US1.TWTR_delisted_875018,1,20190821,124900,42.6600000,42.6600000,42.6400000,42.6411000,17698
US1.TWTR_delisted_875018,1,20190821,125000,42.6493000,42.6499000,42.6300000,42.6400000,7315
US1.TWTR_delisted_875018,1,20190821,125100,42.6400000,42.6600000,42.6400000,42.6500000,27495
US1.TWTR_delisted_875018,1,20190821,125200,42.6500000,42.6700000,42.6409000,42.6600000,15175
US1.TWTR_delisted_875018,1,20190821,125300,42.6700000,42.6700000,42.6300000,42.6400000,46645
US1.TWTR_delisted_875018,1,20190821,125400,42.6385000,42.6563000,42.6385000,42.6563000,5700
US1.TWTR_delisted_875018,1,20190821,125500,42.6550000,42.6700000,42.6350000,42.6350000,9286
US1.TWTR_delisted_875018,1,20190821,125600,42.6354000,42.6468000,42.6350000,42.6450000,3806
US1.TWTR_delisted_875018,1,20190821,125700,42.6485000,42.6700000,42.6442000,42.6600000,11994
US1.TWTR_delisted_875018,1,20190821,125800,42.6600000,42.6650000,42.6250000,42.6250000,17501
US1.TWTR_delisted_875018,1,20190821,125900,42.6300000,42.6392000,42.6228000,42.6392000,6616
US1.TWTR_delisted_875018,1,20190821,130000,42.6400000,42.6500000,42.6400000,42.6400000,4700
US1.TWTR_delisted_875018,1,20190821,130100,42.6400000,42.6499000,42.6350000,42.6410000,8333
US1.TWTR_delisted_875018,1,20190821,130200,42.6400000,42.6500000,42.6300000,42.6400000,18433
US1.TWTR_delisted_875018,1,20190821,130300,42.6400000,42.6647000,42.6400000,42.6647000,4221
US1.TWTR_delisted_875018,1,20190821,130400,42.6700000,42.6700000,42.6600000,42.6650000,23255
US1.TWTR_delisted_875018,1,20190821,130500,42.6700000,42.6700000,42.6400000,42.6512000,22936
US1.TWTR_delisted_875018,1,20190821,130600,42.6600000,42.6700000,42.6543000,42.6685000,1300
US1.TWTR_delisted_875018,1,20190821,130700,42.6600000,42.6700000,42.6600000,42.6600000,2520
US1.TWTR_delisted_875018,1,20190821,130800,42.6700000,42.6800000,42.6400000,42.6400000,27462
US1.TWTR_delisted_875018,1,20190821,130900,42.6450000,42.6500000,42.6300000,42.6450000,19887
US1.TWTR_delisted_875018,1,20190821,131000,42.6400000,42.6500000,42.6400000,42.6500000,9580
US1.TWTR_delisted_875018,1,20190821,131100,42.6450000,42.6500000,42.6400000,42.6400000,10828
US1.TWTR_delisted_875018,1,20190821,131200,42.6405000,42.6550000,42.6200000,42.6350000,30625
US1.TWTR_delisted_875018,1,20190821,131300,42.6350000,42.6400000,42.6299000,42.6300000,16103
US1.TWTR_delisted_875018,1,20190821,131400,42.6232000,42.6300000,42.5401000,42.5500000,45169
US1.TWTR_delisted_875018,1,20190821,131500,42.5500000,42.5500000,42.5400000,42.5400000,27429
US1.TWTR_delisted_875018,1,20190821,131600,42.5450000,42.5500000,42.5350000,42.5358000,14202
US1.TWTR_delisted_875018,1,20190821,131700,42.5350000,42.5400000,42.5150000,42.5250000,23319
US1.TWTR_delisted_875018,1,20190821,131800,42.5200000,42.5261000,42.5000000,42.5045000,39827
US1.TWTR_delisted_875018,1,20190821,131900,42.5010000,42.5100000,42.4400000,42.4600000,65271
US1.TWTR_delisted_875018,1,20190821,132000,42.4600000,42.5050000,42.4600000,42.5000000,14674
US1.TWTR_delisted_875018,1,20190821,132100,42.5100000,42.5500000,42.5000000,42.5469000,23417
US1.TWTR_delisted_875018,1,20190821,132200,42.5400000,42.5450000,42.5200000,42.5334000,6575
US1.TWTR_delisted_875018,1,20190821,132300,42.5400000,42.5400000,42.5300000,42.5400000,2100
US1.TWTR_delisted_875018,1,20190821,132400,42.5400000,42.5500000,42.5400000,42.5400000,10630
US1.TWTR_delisted_875018,1,20190821,132500,42.5499000,42.5500000,42.5210000,42.5400000,34893
US1.TWTR_delisted_875018,1,20190821,132600,42.5400000,42.5500000,42.5400000,42.5450000,19846
US1.TWTR_delisted_875018,1,20190821,132700,42.5400000,42.5500000,42.5300000,42.5300000,11049
US1.TWTR_delisted_875018,1,20190821,132800,42.5310000,42.5339000,42.5000000,42.5122000,19324
US1.TWTR_delisted_875018,1,20190821,132900,42.5104000,42.5200000,42.4704000,42.4800000,31693
US1.TWTR_delisted_875018,1,20190821,133000,42.4800000,42.4850000,42.4250000,42.4301000,36011
US1.TWTR_delisted_875018,1,20190821,133100,42.4400000,42.4711000,42.3900000,42.4700000,36913
US1.TWTR_delisted_875018,1,20190821,133200,42.4658000,42.4750000,42.4300000,42.4320000,17659
US1.TWTR_delisted_875018,1,20190821,133300,42.4400000,42.4500000,42.4400000,42.4431000,2651
US1.TWTR_delisted_875018,1,20190821,133400,42.4400000,42.4450000,42.3750000,42.3800000,38057
US1.TWTR_delisted_875018,1,20190821,133500,42.3800000,42.4150000,42.3600000,42.4127000,11622
US1.TWTR_delisted_875018,1,20190821,133600,42.4133000,42.4800000,42.4133000,42.4750000,18459
US1.TWTR_delisted_875018,1,20190821,133700,42.4800000,42.5000000,42.4800000,42.4950000,3849
US1.TWTR_delisted_875018,1,20190821,133800,42.4950000,42.5400000,42.4950000,42.5400000,13032
US1.TWTR_delisted_875018,1,20190821,133900,42.5349000,42.5800000,42.5349000,42.5750000,10408
US1.TWTR_delisted_875018,1,20190821,134000,42.5800000,42.5900000,42.5750000,42.5900000,12318
US1.TWTR_delisted_875018,1,20190821,134100,42.5850000,42.6253000,42.5842000,42.6000000,21401
US1.TWTR_delisted_875018,1,20190821,134200,42.6000000,42.6200000,42.5800000,42.5800000,11688
US1.TWTR_delisted_875018,1,20190821,134300,42.5800000,42.6100000,42.5800000,42.6050000,9400
US1.TWTR_delisted_875018,1,20190821,134400,42.6100000,42.6200000,42.6000000,42.6200000,4658
US1.TWTR_delisted_875018,1,20190821,134500,42.6150000,42.6270000,42.6100000,42.6150000,12611
US1.TWTR_delisted_875018,1,20190821,134600,42.6200000,42.6296000,42.6150000,42.6220000,9504
US1.TWTR_delisted_875018,1,20190821,134700,42.6300000,42.6300000,42.6200000,42.6232000,10476
US1.TWTR_delisted_875018,1,20190821,134800,42.6250000,42.6400000,42.6200000,42.6400000,10858
US1.TWTR_delisted_875018,1,20190821,134900,42.6500000,42.6550000,42.6200000,42.6500000,20771
US1.TWTR_delisted_875018,1,20190821,135000,42.6500000,42.6750000,42.6400000,42.6400000,30015
US1.TWTR_delisted_875018,1,20190821,135100,42.6400000,42.6600000,42.6400000,42.6600000,6520
US1.TWTR_delisted_875018,1,20190821,135200,42.6500000,42.6550000,42.6001000,42.6200000,33511
US1.TWTR_delisted_875018,1,20190821,135300,42.6300000,42.6400000,42.5900000,42.6050000,14494
US1.TWTR_delisted_875018,1,20190821,135400,42.6062000,42.6100000,42.5940000,42.5950000,28308
US1.TWTR_delisted_875018,1,20190821,135500,42.5950000,42.5950000,42.5900000,42.5950000,4429
US1.TWTR_delisted_875018,1,20190821,135600,42.5900000,42.5950000,42.5600000,42.5700000,17019
US1.TWTR_delisted_875018,1,20190821,135700,42.5650000,42.5650000,42.5300000,42.5300000,4552
US1.TWTR_delisted_875018,1,20190821,135800,42.5300000,42.5548000,42.5300000,42.5548000,8106
US1.TWTR_delisted_875018,1,20190821,135900,42.5600000,42.5600000,42.5201000,42.5600000,44140
US1.TWTR_delisted_875018,1,20190821,140000,42.5600000,42.6050000,42.5550000,42.6001000,21645
US1.TWTR_delisted_875018,1,20190821,140100,42.6000000,42.6050000,42.4600000,42.5050000,81865
US1.TWTR_delisted_875018,1,20190821,140200,42.5100000,42.5800000,42.5100000,42.5700000,16334
US1.TWTR_delisted_875018,1,20190821,140300,42.5700000,42.5750000,42.5150000,42.5200000,19275
US1.TWTR_delisted_875018,1,20190821,140400,42.5300000,42.5900000,42.5000000,42.5706000,16275
US1.TWTR_delisted_875018,1,20190821,140500,42.5700000,42.6592000,42.5700000,42.6550000,32745
US1.TWTR_delisted_875018,1,20190821,140600,42.6600000,42.6929000,42.6500000,42.6800000,40053
US1.TWTR_delisted_875018,1,20190821,140700,42.6900000,42.6900000,42.6600000,42.6600000,10267
US1.TWTR_delisted_875018,1,20190821,140800,42.6800000,42.6900000,42.6300000,42.6300000,12239
US1.TWTR_delisted_875018,1,20190821,140900,42.6470000,42.6890000,42.6400000,42.6890000,14408
US1.TWTR_delisted_875018,1,20190821,141000,42.6900000,42.7000000,42.6800000,42.6888000,16065
US1.TWTR_delisted_875018,1,20190821,141100,42.6802000,42.6900000,42.6300000,42.6800000,31392
US1.TWTR_delisted_875018,1,20190821,141200,42.6500000,42.6872000,42.6500000,42.6872000,8272
US1.TWTR_delisted_875018,1,20190821,141300,42.6800000,42.6850000,42.6400000,42.6700000,12433
US1.TWTR_delisted_875018,1,20190821,141400,42.6650000,42.6750000,42.6500000,42.6700000,15261
US1.TWTR_delisted_875018,1,20190821,141500,42.6750000,42.7000000,42.6700000,42.6801000,12961
US1.TWTR_delisted_875018,1,20190821,141600,42.6800000,42.7000000,42.6736000,42.6800000,14671
US1.TWTR_delisted_875018,1,20190821,141700,42.6800000,42.6900000,42.6650000,42.6900000,6088
US1.TWTR_delisted_875018,1,20190821,141800,42.6850000,42.7550000,42.6850000,42.7200000,36928
US1.TWTR_delisted_875018,1,20190821,141900,42.7300000,42.7700000,42.7300000,42.7300000,20409
US1.TWTR_delisted_875018,1,20190821,142000,42.7101000,42.7400000,42.7101000,42.7300000,6373
US1.TWTR_delisted_875018,1,20190821,142100,42.7400000,42.7400000,42.7300000,42.7400000,11375
US1.TWTR_delisted_875018,1,20190821,142200,42.7500000,42.7565000,42.7200000,42.7200000,11593
US1.TWTR_delisted_875018,1,20190821,142300,42.7150000,42.7268000,42.7100000,42.7250000,13649
US1.TWTR_delisted_875018,1,20190821,142400,42.7260000,42.7500000,42.7250000,42.7466000,8577
US1.TWTR_delisted_875018,1,20190821,142500,42.7500000,42.7500000,42.7100000,42.7150000,17420
US1.TWTR_delisted_875018,1,20190821,142600,42.7200000,42.7400000,42.7200000,42.7400000,12034
US1.TWTR_delisted_875018,1,20190821,142700,42.7353000,42.7600000,42.7353000,42.7600000,5412
US1.TWTR_delisted_875018,1,20190821,142800,42.7600000,42.7650000,42.7450000,42.7600000,17469
US1.TWTR_delisted_875018,1,20190821,142900,42.7550000,42.7650000,42.7400000,42.7450000,12335
US1.TWTR_delisted_875018,1,20190821,143000,42.7500000,42.7800000,42.7450000,42.7699000,24948
US1.TWTR_delisted_875018,1,20190821,143100,42.7650000,42.7800000,42.7600000,42.7600000,10020
US1.TWTR_delisted_875018,1,20190821,143200,42.7600000,42.7700000,42.7300000,42.7500000,17390
US1.TWTR_delisted_875018,1,20190821,143300,42.7500000,42.7500000,42.7300000,42.7463000,15769
US1.TWTR_delisted_875018,1,20190821,143400,42.7438000,42.7568000,42.7400000,42.7533000,8552
US1.TWTR_delisted_875018,1,20190821,143500,42.7566000,42.7650000,42.7300000,42.7500000,14205
US1.TWTR_delisted_875018,1,20190821,143600,42.7500000,42.7700000,42.7458000,42.7650000,9122
US1.TWTR_delisted_875018,1,20190821,143700,42.7600000,42.7600000,42.6850000,42.6900000,47460
US1.TWTR_delisted_875018,1,20190821,143800,42.6900000,42.6920000,42.6500000,42.6599000,29316
US1.TWTR_delisted_875018,1,20190821,143900,42.6550000,42.6986000,42.6529000,42.6986000,22372
US1.TWTR_delisted_875018,1,20190821,144000,42.6900000,42.6950000,42.6600000,42.6600000,10531
US1.TWTR_delisted_875018,1,20190821,144100,42.6650000,42.7065000,42.6650000,42.7050000,12074
US1.TWTR_delisted_875018,1,20190821,144200,42.7050000,42.7200000,42.7000000,42.7200000,11977
US1.TWTR_delisted_875018,1,20190821,144300,42.7200000,42.7400000,42.7200000,42.7358000,5594
US1.TWTR_delisted_875018,1,20190821,144400,42.7398000,42.7497000,42.7200000,42.7246000,15768
US1.TWTR_delisted_875018,1,20190821,144500,42.7250000,42.7600000,42.7050000,42.7500000,18707
US1.TWTR_delisted_875018,1,20190821,144600,42.7500000,42.7500000,42.7200000,42.7300000,7777
US1.TWTR_delisted_875018,1,20190821,144700,42.7358000,42.7400000,42.7100000,42.7100000,54569
US1.TWTR_delisted_875018,1,20190821,144800,42.7100000,42.7400000,42.7100000,42.7344000,6578
US1.TWTR_delisted_875018,1,20190821,144900,42.7350000,42.7372000,42.6850000,42.6854000,12040
US1.TWTR_delisted_875018,1,20190821,145000,42.6800000,42.6966000,42.6701000,42.6966000,11825
US1.TWTR_delisted_875018,1,20190821,145100,42.6985000,42.6985000,42.6100000,42.6531000,44970
US1.TWTR_delisted_875018,1,20190821,145200,42.6569000,42.6899000,42.6569000,42.6800000,15815
US1.TWTR_delisted_875018,1,20190821,145300,42.6849000,42.7100000,42.6700000,42.7000000,16713
US1.TWTR_delisted_875018,1,20190821,145400,42.6950000,42.7200000,42.6800000,42.7200000,14695
US1.TWTR_delisted_875018,1,20190821,145500,42.7200000,42.7200000,42.7000000,42.7150000,10506
US1.TWTR_delisted_875018,1,20190821,145600,42.7130000,42.7300000,42.7000000,42.7200000,9143
US1.TWTR_delisted_875018,1,20190821,145700,42.7245000,42.7300000,42.7000000,42.7000000,20109
US1.TWTR_delisted_875018,1,20190821,145800,42.7000000,42.7200000,42.6900000,42.7150000,8882
US1.TWTR_delisted_875018,1,20190821,145900,42.7141000,42.7250000,42.6900000,42.6950000,22864
US1.TWTR_delisted_875018,1,20190821,150000,42.6900000,42.7000000,42.6800000,42.6950000,4192
US1.TWTR_delisted_875018,1,20190821,150100,42.6900000,42.6930000,42.6600000,42.6700000,24252
US1.TWTR_delisted_875018,1,20190821,150200,42.6700000,42.6850000,42.6550000,42.6550000,14601
US1.TWTR_delisted_875018,1,20190821,150300,42.6550000,42.6600000,42.6300000,42.6347000,31328
US1.TWTR_delisted_875018,1,20190821,150400,42.6350000,42.6500000,42.6300000,42.6450000,6051
US1.TWTR_delisted_875018,1,20190821,150500,42.6350000,42.6399000,42.6200000,42.6254000,6648
US1.TWTR_delisted_875018,1,20190821,150600,42.6300000,42.6300000,42.6000000,42.6147000,7427
US1.TWTR_delisted_875018,1,20190821,150700,42.6100000,42.6200000,42.6000000,42.6158000,11296
US1.TWTR_delisted_875018,1,20190821,150800,42.6290000,42.6291000,42.6100000,42.6100000,9807
US1.TWTR_delisted_875018,1,20190821,150900,42.6100000,42.6200000,42.5900000,42.6180000,14661
US1.TWTR_delisted_875018,1,20190821,151000,42.6100000,42.6550000,42.6040000,42.6400000,15016
US1.TWTR_delisted_875018,1,20190821,151100,42.6400000,42.6750000,42.6350000,42.6600000,15488
US1.TWTR_delisted_875018,1,20190821,151200,42.6550000,42.6800000,42.6550000,42.6750000,4081
US1.TWTR_delisted_875018,1,20190821,151300,42.6700000,42.6800000,42.6601000,42.6765000,9226
US1.TWTR_delisted_875018,1,20190821,151400,42.6750000,42.6900000,42.6700000,42.6862000,4741
US1.TWTR_delisted_875018,1,20190821,151500,42.6800000,42.6850000,42.6661000,42.6750000,16433
US1.TWTR_delisted_875018,1,20190821,151600,42.6705000,42.7100000,42.6700000,42.6900000,11406
US1.TWTR_delisted_875018,1,20190821,151700,42.6800000,42.6867000,42.6700000,42.6867000,6236
US1.TWTR_delisted_875018,1,20190821,151800,42.6850000,42.6950000,42.6800000,42.6950000,5720
US1.TWTR_delisted_875018,1,20190821,151900,42.6950000,42.6950000,42.6600000,42.6900000,41143
US1.TWTR_delisted_875018,1,20190821,152000,42.6900000,42.7300000,42.6900000,42.7099000,13084
US1.TWTR_delisted_875018,1,20190821,152100,42.7100000,42.7400000,42.7058000,42.7058000,18502
US1.TWTR_delisted_875018,1,20190821,152200,42.7068000,42.7100000,42.6850000,42.6850000,9601
US1.TWTR_delisted_875018,1,20190821,152300,42.6900000,42.7095000,42.6900000,42.7095000,4834
US1.TWTR_delisted_875018,1,20190821,152400,42.7058000,42.7300000,42.7050000,42.7300000,12901
US1.TWTR_delisted_875018,1,20190821,152500,42.7200000,42.7300000,42.7200000,42.7225000,4065
US1.TWTR_delisted_875018,1,20190821,152600,42.7200000,42.7500000,42.7000000,42.7490000,12782
US1.TWTR_delisted_875018,1,20190821,152700,42.7449000,42.7600000,42.7449000,42.7530000,41398
US1.TWTR_delisted_875018,1,20190821,152800,42.7600000,42.7700000,42.7400000,42.7500000,23977
US1.TWTR_delisted_875018,1,20190821,152900,42.7500000,42.7600000,42.7300000,42.7300000,17028
US1.TWTR_delisted_875018,1,20190821,153000,42.7300000,42.7499000,42.7200000,42.7446000,13290
US1.TWTR_delisted_875018,1,20190821,153100,42.7400000,42.7700000,42.7400000,42.7699000,18571
US1.TWTR_delisted_875018,1,20190821,153200,42.7700000,42.7800000,42.7600000,42.7800000,14031
US1.TWTR_delisted_875018,1,20190821,153300,42.7800000,42.8200000,42.7750000,42.7937000,55480
US1.TWTR_delisted_875018,1,20190821,153400,42.7950000,42.7998000,42.7600000,42.7716000,42083
US1.TWTR_delisted_875018,1,20190821,153500,42.7800000,42.7900000,42.7750000,42.7900000,10521
US1.TWTR_delisted_875018,1,20190821,153600,42.7900000,42.7950000,42.7700000,42.7800000,18672
US1.TWTR_delisted_875018,1,20190821,153700,42.7733000,42.7798000,42.7400000,42.7700000,27487
US1.TWTR_delisted_875018,1,20190821,153800,42.7600000,42.7800000,42.7600000,42.7800000,8747
US1.TWTR_delisted_875018,1,20190821,153900,42.7800000,42.7800000,42.7700000,42.7800000,11408
US1.TWTR_delisted_875018,1,20190821,154000,42.7900000,42.8000000,42.7700000,42.7750000,15342
US1.TWTR_delisted_875018,1,20190821,154100,42.7750000,42.7800000,42.7641000,42.7750000,13057
US1.TWTR_delisted_875018,1,20190821,154200,42.7750000,42.7800000,42.7600000,42.7650000,27002
US1.TWTR_delisted_875018,1,20190821,154300,42.7700000,42.7700000,42.7500000,42.7600000,8957
US1.TWTR_delisted_875018,1,20190821,154400,42.7550000,42.7700000,42.7550000,42.7650000,25410
US1.TWTR_delisted_875018,1,20190821,154500,42.7650000,42.7700000,42.7600000,42.7650000,7249
US1.TWTR_delisted_875018,1,20190821,154600,42.7600000,42.7700000,42.7400000,42.7550000,67173
US1.TWTR_delisted_875018,1,20190821,154700,42.7550000,42.7700000,42.7550000,42.7600000,43547
US1.TWTR_delisted_875018,1,20190821,154800,42.7550000,42.7550000,42.7400000,42.7500000,32365
US1.TWTR_delisted_875018,1,20190821,154900,42.7483000,42.7600000,42.7400000,42.7500000,31383
US1.TWTR_delisted_875018,1,20190821,155000,42.7600000,42.7600000,42.7400000,42.7550000,35913
US1.TWTR_delisted_875018,1,20190821,155100,42.7550000,42.7700000,42.7350000,42.7600000,75204
US1.TWTR_delisted_875018,1,20190821,155200,42.7601000,42.7650000,42.7400000,42.7450000,73958
US1.TWTR_delisted_875018,1,20190821,155300,42.7401000,42.7700000,42.7400000,42.7650000,41835
US1.TWTR_delisted_875018,1,20190821,155400,42.7650000,42.7700000,42.7300000,42.7400000,77374
US1.TWTR_delisted_875018,1,20190821,155500,42.7400000,42.7500000,42.7300000,42.7350000,86815
US1.TWTR_delisted_875018,1,20190821,155600,42.7400000,42.7900000,42.7400000,42.7900000,68545
US1.TWTR_delisted_875018,1,20190821,155700,42.7800000,42.8000000,42.7800000,42.7900000,39963
US1.TWTR_delisted_875018,1,20190821,155800,42.7900000,42.8000000,42.7600000,42.7990000,50267
US1.TWTR_delisted_875018,1,20190821,155900,42.8000000,42.8200000,42.7900000,42.8200000,66669
US1.TWTR_delisted_875018,1,20190821,160000,42.8100000,42.8200000,42.7800000,42.8000000,173058
US1.TWTR_delisted_875018,1,20190822,093100,42.8500000,43.0800000,42.8500000,42.8800000,158171
US1.TWTR_delisted_875018,1,20190822,093200,42.8500000,42.8601000,42.7700000,42.7960000,37293
US1.TWTR_delisted_875018,1,20190822,093300,42.7900000,42.8700000,42.7200000,42.7900000,54742
US1.TWTR_delisted_875018,1,20190822,093400,42.7800000,42.8300000,42.7205000,42.8100000,15485
US1.TWTR_delisted_875018,1,20190822,093500,42.8200000,42.8630000,42.8150000,42.8300000,11513
US1.TWTR_delisted_875018,1,20190822,093600,42.8350000,42.9400000,42.8350000,42.9400000,24073
US1.TWTR_delisted_875018,1,20190822,093700,42.9300000,42.9400000,42.8300000,42.8600000,25091
US1.TWTR_delisted_875018,1,20190822,093800,42.8650000,42.8650000,42.7141000,42.8000000,23261
US1.TWTR_delisted_875018,1,20190822,093900,42.8100000,42.8700000,42.7935000,42.8500000,29676
US1.TWTR_delisted_875018,1,20190822,094000,42.8500000,42.8700000,42.7858000,42.8500000,14717
US1.TWTR_delisted_875018,1,20190822,094100,42.8600000,42.8700000,42.8300000,42.8700000,10561
US1.TWTR_delisted_875018,1,20190822,094200,42.8700000,42.8900000,42.8350000,42.8350000,6398
US1.TWTR_delisted_875018,1,20190822,094300,42.8300000,42.8500000,42.7700000,42.8251000,31396
US1.TWTR_delisted_875018,1,20190822,094400,42.8300000,42.8400000,42.8100000,42.8400000,6528
US1.TWTR_delisted_875018,1,20190822,094500,42.8350000,42.8650000,42.8335000,42.8600000,8771
US1.TWTR_delisted_875018,1,20190822,094600,42.8600000,42.8960000,42.8200000,42.8300000,33884
US1.TWTR_delisted_875018,1,20190822,094700,42.8250000,42.8250000,42.7704000,42.7901000,28477
US1.TWTR_delisted_875018,1,20190822,094800,42.7910000,42.8200000,42.7600000,42.7600000,31563
US1.TWTR_delisted_875018,1,20190822,094900,42.7600000,42.7600000,42.6999000,42.7400000,35071
US1.TWTR_delisted_875018,1,20190822,095000,42.7000000,42.7300000,42.7000000,42.7200000,17054
US1.TWTR_delisted_875018,1,20190822,095100,42.7000000,42.7000000,42.6400000,42.6600000,13556
US1.TWTR_delisted_875018,1,20190822,095200,42.6700000,42.7000000,42.6500000,42.6900000,30933
US1.TWTR_delisted_875018,1,20190822,095300,42.6700000,42.7200000,42.6700000,42.6901000,26937
US1.TWTR_delisted_875018,1,20190822,095400,42.6959000,42.7200000,42.6959000,42.7100000,7427
US1.TWTR_delisted_875018,1,20190822,095500,42.7050000,42.7350000,42.6950000,42.7200000,21932
US1.TWTR_delisted_875018,1,20190822,095600,42.7100000,42.7150000,42.6700000,42.6900000,24761
US1.TWTR_delisted_875018,1,20190822,095700,42.7000000,42.7100000,42.6700000,42.6800000,8683
US1.TWTR_delisted_875018,1,20190822,095800,42.6700000,42.6800000,42.6200000,42.6500000,35662
US1.TWTR_delisted_875018,1,20190822,095900,42.6400000,42.6600000,42.5700000,42.5700000,60821
US1.TWTR_delisted_875018,1,20190822,100000,42.5650000,42.6000000,42.5550000,42.5900000,23271
US1.TWTR_delisted_875018,1,20190822,100100,42.5900000,42.6000000,42.5200000,42.5365000,28552
US1.TWTR_delisted_875018,1,20190822,100200,42.5300000,42.5300000,42.4401000,42.4810000,71507
US1.TWTR_delisted_875018,1,20190822,100300,42.4800000,42.4890000,42.4200000,42.4225000,43793
US1.TWTR_delisted_875018,1,20190822,100400,42.4249000,42.5700000,42.4200000,42.5300000,43979
US1.TWTR_delisted_875018,1,20190822,100500,42.5250000,42.5619000,42.4700000,42.4750000,19043
US1.TWTR_delisted_875018,1,20190822,100600,42.4700000,42.4700000,42.3900000,42.4269000,61196
US1.TWTR_delisted_875018,1,20190822,100700,42.4300000,42.4500000,42.4100000,42.4221000,18669
US1.TWTR_delisted_875018,1,20190822,100800,42.4200000,42.4200000,42.3600000,42.3656000,29170
US1.TWTR_delisted_875018,1,20190822,100900,42.3666000,42.4100000,42.3600000,42.4100000,16955
US1.TWTR_delisted_875018,1,20190822,101000,42.4000000,42.4400000,42.4000000,42.4250000,15535
US1.TWTR_delisted_875018,1,20190822,101100,42.4300000,42.4396000,42.4000000,42.4241000,6492
US1.TWTR_delisted_875018,1,20190822,101200,42.4267000,42.4300000,42.3300000,42.3800000,51527
US1.TWTR_delisted_875018,1,20190822,101300,42.3800000,42.3950000,42.3500000,42.3700000,14568
US1.TWTR_delisted_875018,1,20190822,101400,42.3650000,42.3750000,42.2600000,42.2645000,76230
US1.TWTR_delisted_875018,1,20190822,101500,42.2695000,42.3200000,42.2584000,42.2965000,56680
US1.TWTR_delisted_875018,1,20190822,101600,42.2900000,42.3900000,42.2798000,42.3701000,43575
US1.TWTR_delisted_875018,1,20190822,101700,42.3700000,42.3850000,42.3600000,42.3732000,59156
US1.TWTR_delisted_875018,1,20190822,101800,42.3714000,42.4300000,42.3610000,42.3982000,44949
US1.TWTR_delisted_875018,1,20190822,101900,42.3900000,42.4400000,42.3900000,42.4199000,30642
US1.TWTR_delisted_875018,1,20190822,102000,42.4200000,42.4300000,42.3700000,42.3700000,20284
US1.TWTR_delisted_875018,1,20190822,102100,42.3700000,42.3700000,42.3000000,42.3200000,46007
US1.TWTR_delisted_875018,1,20190822,102200,42.3100000,42.3100000,42.2362000,42.2450000,45416
US1.TWTR_delisted_875018,1,20190822,102300,42.2300000,42.2300000,42.0800000,42.1200000,127227
US1.TWTR_delisted_875018,1,20190822,102400,42.1200000,42.1708000,42.0900000,42.1473000,38257
US1.TWTR_delisted_875018,1,20190822,102500,42.1400000,42.1700000,42.0737000,42.0800000,55549
US1.TWTR_delisted_875018,1,20190822,102600,42.0836000,42.1900000,42.0836000,42.1810000,51983
US1.TWTR_delisted_875018,1,20190822,102700,42.1800000,42.1800000,42.0500000,42.0500000,48602
US1.TWTR_delisted_875018,1,20190822,102800,42.0510000,42.0600000,41.9500000,41.9850000,112959
US1.TWTR_delisted_875018,1,20190822,102900,41.9730000,42.0600000,41.9600000,42.0270000,37482
US1.TWTR_delisted_875018,1,20190822,103000,42.0490000,42.0603000,42.0100000,42.0100000,41082
US1.TWTR_delisted_875018,1,20190822,103100,42.0100000,42.0900000,42.0000000,42.0600000,16604
US1.TWTR_delisted_875018,1,20190822,103200,42.0601000,42.0700000,41.8935000,41.9400000,59234
US1.TWTR_delisted_875018,1,20190822,103300,41.9400000,41.9923000,41.9000000,41.9000000,46564
US1.TWTR_delisted_875018,1,20190822,103400,41.8901000,41.8957000,41.8101000,41.8150000,70199
US1.TWTR_delisted_875018,1,20190822,103500,41.8200000,41.8700000,41.8100000,41.8300000,50965
US1.TWTR_delisted_875018,1,20190822,103600,41.8300000,41.8900000,41.8000000,41.8000000,20862
US1.TWTR_delisted_875018,1,20190822,103700,41.8000000,41.8250000,41.7100000,41.7900000,86178
US1.TWTR_delisted_875018,1,20190822,103800,41.7900000,41.9193000,41.7900000,41.8867000,52887
US1.TWTR_delisted_875018,1,20190822,103900,41.8871000,41.8871000,41.8600000,41.8675000,15663
US1.TWTR_delisted_875018,1,20190822,104000,41.8800000,41.8900000,41.8500000,41.8700000,23138
US1.TWTR_delisted_875018,1,20190822,104100,41.8700000,41.8900000,41.8300000,41.8800000,23099
US1.TWTR_delisted_875018,1,20190822,104200,41.8900000,41.9500000,41.8900000,41.9300000,50317
US1.TWTR_delisted_875018,1,20190822,104300,41.9300000,41.9600000,41.9111000,41.9350000,23254
US1.TWTR_delisted_875018,1,20190822,104400,41.9400000,41.9500000,41.8848000,41.8848000,18003
US1.TWTR_delisted_875018,1,20190822,104500,41.8700000,41.8800000,41.7700000,41.8000000,63006
US1.TWTR_delisted_875018,1,20190822,104600,41.8032000,41.8100000,41.7667000,41.8000000,20831
US1.TWTR_delisted_875018,1,20190822,104700,41.7910000,41.8800000,41.7900000,41.8400000,38664
US1.TWTR_delisted_875018,1,20190822,104800,41.8400000,41.8401000,41.7400000,41.7735000,36095
US1.TWTR_delisted_875018,1,20190822,104900,41.7800000,41.7952000,41.7300000,41.7300000,40197
US1.TWTR_delisted_875018,1,20190822,105000,41.7400000,41.7800000,41.7400000,41.7800000,23208
US1.TWTR_delisted_875018,1,20190822,105100,41.7800000,41.7800000,41.7600000,41.7800000,26801
US1.TWTR_delisted_875018,1,20190822,105200,41.7700000,41.8300000,41.7500000,41.7600000,44265
US1.TWTR_delisted_875018,1,20190822,105300,41.7500000,41.7500000,41.7100000,41.7100000,44858
US1.TWTR_delisted_875018,1,20190822,105400,41.7200000,41.7200000,41.6700000,41.6835000,41520
US1.TWTR_delisted_875018,1,20190822,105500,41.6800000,41.6901000,41.6230000,41.6230000,60468
US1.TWTR_delisted_875018,1,20190822,105600,41.6300000,41.6500000,41.5900000,41.6300000,55766
US1.TWTR_delisted_875018,1,20190822,105700,41.6400000,41.6695000,41.6300000,41.6417000,12766
US1.TWTR_delisted_875018,1,20190822,105800,41.6499000,41.7300000,41.6250000,41.7100000,12484
US1.TWTR_delisted_875018,1,20190822,105900,41.7200000,41.7550000,41.7101000,41.7550000,17853
US1.TWTR_delisted_875018,1,20190822,110000,41.7500000,41.7600000,41.7100000,41.7600000,36159
US1.TWTR_delisted_875018,1,20190822,110100,41.7800000,41.9300000,41.7800000,41.8900000,71027
US1.TWTR_delisted_875018,1,20190822,110200,41.8900000,41.9100000,41.8400000,41.8400000,17380
US1.TWTR_delisted_875018,1,20190822,110300,41.8500000,41.8600000,41.8200000,41.8600000,16228
US1.TWTR_delisted_875018,1,20190822,110400,41.8600000,41.8700000,41.8400000,41.8500000,34297
US1.TWTR_delisted_875018,1,20190822,110500,41.8500000,41.8600000,41.8250000,41.8400000,15714
US1.TWTR_delisted_875018,1,20190822,110600,41.8400000,41.9000000,41.8300000,41.8900000,11623
US1.TWTR_delisted_875018,1,20190822,110700,41.8800000,41.9700000,41.8800000,41.9500000,40832
US1.TWTR_delisted_875018,1,20190822,110800,41.9500000,42.0500000,41.9500000,42.0350000,42819
US1.TWTR_delisted_875018,1,20190822,110900,42.0300000,42.0400000,42.0000000,42.0300000,23797
US1.TWTR_delisted_875018,1,20190822,111000,42.0400000,42.0593000,42.0200000,42.0250000,13972
US1.TWTR_delisted_875018,1,20190822,111100,42.0200000,42.0900000,42.0100000,42.0400000,31577
US1.TWTR_delisted_875018,1,20190822,111200,42.0450000,42.0600000,42.0300000,42.0300000,12671
US1.TWTR_delisted_875018,1,20190822,111300,42.0200000,42.0265000,42.0150000,42.0200000,4690
US1.TWTR_delisted_875018,1,20190822,111400,42.0200000,42.0568000,42.0100000,42.0450000,15161
US1.TWTR_delisted_875018,1,20190822,111500,42.0500000,42.0501000,41.9900000,42.0050000,15599
US1.TWTR_delisted_875018,1,20190822,111600,42.0050000,42.0050000,41.9400000,41.9549000,12072
US1.TWTR_delisted_875018,1,20190822,111700,41.9600000,42.0100000,41.9600000,42.0000000,8170
US1.TWTR_delisted_875018,1,20190822,111800,42.0044000,42.0450000,42.0044000,42.0400000,16353
US1.TWTR_delisted_875018,1,20190822,111900,42.0350000,42.0500000,42.0300000,42.0300000,10787
US1.TWTR_delisted_875018,1,20190822,112000,42.0349000,42.0400000,42.0100000,42.0100000,10660
US1.TWTR_delisted_875018,1,20190822,112100,42.0100000,42.0150000,41.9700000,41.9800000,17287
US1.TWTR_delisted_875018,1,20190822,112200,41.9800000,42.0300000,41.9800000,42.0026000,6312
US1.TWTR_delisted_875018,1,20190822,112300,42.0100000,42.0344000,42.0000000,42.0344000,10823
US1.TWTR_delisted_875018,1,20190822,112400,42.0400000,42.0600000,42.0350000,42.0600000,16290
US1.TWTR_delisted_875018,1,20190822,112500,42.0550000,42.0550000,42.0100000,42.0100000,6075
US1.TWTR_delisted_875018,1,20190822,112600,42.0200000,42.0200000,41.9810000,42.0050000,18785
US1.TWTR_delisted_875018,1,20190822,112700,42.0075000,42.0100000,41.9800000,42.0000000,15334
US1.TWTR_delisted_875018,1,20190822,112800,41.9988000,42.0200000,41.9988000,42.0100000,5958
US1.TWTR_delisted_875018,1,20190822,112900,42.0200000,42.0500000,42.0000000,42.0150000,36221
US1.TWTR_delisted_875018,1,20190822,113000,42.0100000,42.0250000,41.9700000,41.9800000,13733
US1.TWTR_delisted_875018,1,20190822,113100,41.9900000,42.0150000,41.9702000,41.9778000,8975
US1.TWTR_delisted_875018,1,20190822,113200,41.9800000,42.0000000,41.9592000,41.9700000,11300
US1.TWTR_delisted_875018,1,20190822,113300,41.9759000,42.0000000,41.9600000,41.9650000,7139
US1.TWTR_delisted_875018,1,20190822,113400,41.9700000,42.0100000,41.9600000,42.0100000,7962
US1.TWTR_delisted_875018,1,20190822,113500,42.0150000,42.0600000,42.0150000,42.0400000,14498
US1.TWTR_delisted_875018,1,20190822,113600,42.0350000,42.1200000,42.0350000,42.1200000,23801
US1.TWTR_delisted_875018,1,20190822,113700,42.1200000,42.1500000,42.0600000,42.0799000,42220
US1.TWTR_delisted_875018,1,20190822,113800,42.0739000,42.1068000,42.0739000,42.1000000,6318
US1.TWTR_delisted_875018,1,20190822,113900,42.0998000,42.1150000,42.0800000,42.0800000,17710
US1.TWTR_delisted_875018,1,20190822,114000,42.0600000,42.0750000,42.0500000,42.0700000,19915
US1.TWTR_delisted_875018,1,20190822,114100,42.0750000,42.0962000,42.0500000,42.0556000,19095
US1.TWTR_delisted_875018,1,20190822,114200,42.0500000,42.0800000,42.0500000,42.0700000,4728
US1.TWTR_delisted_875018,1,20190822,114300,42.0600000,42.0600000,42.0200000,42.0238000,15222
US1.TWTR_delisted_875018,1,20190822,114400,42.0250000,42.0400000,42.0235000,42.0300000,3179
US1.TWTR_delisted_875018,1,20190822,114500,42.0340000,42.0350000,42.0134000,42.0184000,3136
US1.TWTR_delisted_875018,1,20190822,114600,42.0200000,42.0250000,41.9600000,41.9640000,10749
US1.TWTR_delisted_875018,1,20190822,114700,41.9700000,41.9800000,41.8800000,41.9000000,36599
US1.TWTR_delisted_875018,1,20190822,114800,41.9000000,41.9000000,41.8700000,41.8800000,9078
US1.TWTR_delisted_875018,1,20190822,114900,41.8700000,41.8750000,41.8300000,41.8600000,24447
US1.TWTR_delisted_875018,1,20190822,115000,41.8600000,41.9100000,41.8600000,41.9100000,7118
US1.TWTR_delisted_875018,1,20190822,115100,41.9084000,41.9199000,41.8900000,41.8950000,15059
US1.TWTR_delisted_875018,1,20190822,115200,41.8900000,41.8995000,41.8850000,41.8950000,2955
US1.TWTR_delisted_875018,1,20190822,115300,41.9000000,41.9300000,41.9000000,41.9200000,7110
US1.TWTR_delisted_875018,1,20190822,115400,41.9100000,41.9200000,41.9000000,41.9050000,5700
US1.TWTR_delisted_875018,1,20190822,115500,41.9050000,41.9200000,41.8950000,41.8950000,3485
US1.TWTR_delisted_875018,1,20190822,115600,41.9000000,41.9063000,41.8700000,41.8794000,6166
US1.TWTR_delisted_875018,1,20190822,115700,41.8796000,41.9100000,41.8796000,41.9100000,4250
US1.TWTR_delisted_875018,1,20190822,115800,41.9000000,41.9100000,41.8900000,41.9100000,6463
US1.TWTR_delisted_875018,1,20190822,115900,41.9150000,41.9150000,41.8900000,41.9050000,2500
US1.TWTR_delisted_875018,1,20190822,120000,41.9090000,41.9242000,41.9070000,41.9242000,11700
US1.TWTR_delisted_875018,1,20190822,120100,41.9200000,41.9200000,41.8950000,41.9090000,8200
US1.TWTR_delisted_875018,1,20190822,120200,41.9100000,41.9100000,41.8900000,41.8900000,4065
US1.TWTR_delisted_875018,1,20190822,120300,41.8961000,41.9450000,41.8900000,41.9400000,12268
US1.TWTR_delisted_875018,1,20190822,120400,41.9400000,41.9500000,41.9300000,41.9300000,8488
US1.TWTR_delisted_875018,1,20190822,120500,41.9300000,41.9350000,41.9000000,41.9100000,4603
US1.TWTR_delisted_875018,1,20190822,120600,41.9050000,41.9100000,41.9000000,41.9050000,5710
US1.TWTR_delisted_875018,1,20190822,120700,41.9000000,41.9200000,41.9000000,41.9100000,5700
US1.TWTR_delisted_875018,1,20190822,120800,41.9030000,41.9590000,41.9030000,41.9451000,14108
US1.TWTR_delisted_875018,1,20190822,120900,41.9435000,41.9500000,41.9350000,41.9433000,6440
US1.TWTR_delisted_875018,1,20190822,121000,41.9400000,41.9600000,41.9400000,41.9600000,3840
US1.TWTR_delisted_875018,1,20190822,121100,41.9700000,41.9700000,41.9300000,41.9350000,4674
US1.TWTR_delisted_875018,1,20190822,121200,41.9399000,41.9550000,41.9341000,41.9550000,4185
US1.TWTR_delisted_875018,1,20190822,121300,41.9550000,41.9566000,41.9500000,41.9566000,3753
US1.TWTR_delisted_875018,1,20190822,121400,41.9550000,41.9800000,41.9500000,41.9750000,3800
US1.TWTR_delisted_875018,1,20190822,121500,41.9800000,41.9865000,41.9500000,41.9500000,5346
US1.TWTR_delisted_875018,1,20190822,121600,41.9600000,41.9900000,41.9600000,41.9900000,5201
US1.TWTR_delisted_875018,1,20190822,121700,41.9900000,42.0000000,41.9800000,41.9800000,7366
US1.TWTR_delisted_875018,1,20190822,121800,41.9761000,41.9800000,41.9681000,41.9700000,3720
US1.TWTR_delisted_875018,1,20190822,121900,41.9750000,42.0200000,41.9750000,42.0150000,19307
US1.TWTR_delisted_875018,1,20190822,122000,42.0200000,42.0301000,42.0098000,42.0150000,6374
US1.TWTR_delisted_875018,1,20190822,122100,42.0200000,42.0300000,42.0100000,42.0250000,18331
US1.TWTR_delisted_875018,1,20190822,122200,42.0250000,42.0255000,42.0000000,42.0000000,3954
US1.TWTR_delisted_875018,1,20190822,122300,42.0100000,42.0150000,41.9900000,42.0000000,4151
US1.TWTR_delisted_875018,1,20190822,122400,42.0000000,42.0050000,41.9900000,41.9950000,5955
US1.TWTR_delisted_875018,1,20190822,122500,42.0000000,42.0200000,42.0000000,42.0200000,5100
US1.TWTR_delisted_875018,1,20190822,122600,42.0199000,42.0300000,42.0100000,42.0189000,3705
US1.TWTR_delisted_875018,1,20190822,122700,42.0200000,42.0300000,42.0150000,42.0300000,1100
US1.TWTR_delisted_875018,1,20190822,122800,42.0300000,42.0400000,42.0200000,42.0200000,4014
US1.TWTR_delisted_875018,1,20190822,122900,42.0200000,42.0350000,42.0100000,42.0316000,6211
US1.TWTR_delisted_875018,1,20190822,123000,42.0301000,42.0500000,42.0300000,42.0500000,4508
US1.TWTR_delisted_875018,1,20190822,123100,42.0500000,42.0500000,42.0300000,42.0500000,7517
US1.TWTR_delisted_875018,1,20190822,123200,42.0550000,42.0800000,42.0500000,42.0800000,5453
US1.TWTR_delisted_875018,1,20190822,123300,42.0800000,42.1200000,42.0800000,42.1159000,30480
US1.TWTR_delisted_875018,1,20190822,123400,42.1300000,42.1500000,42.0600000,42.0689000,35024
US1.TWTR_delisted_875018,1,20190822,123500,42.0650000,42.0650000,42.0450000,42.0500000,11660
US1.TWTR_delisted_875018,1,20190822,123600,42.0400000,42.1000000,42.0400000,42.0970000,26301
US1.TWTR_delisted_875018,1,20190822,123700,42.1000000,42.1000000,42.0800000,42.1000000,11788
US1.TWTR_delisted_875018,1,20190822,123800,42.1000000,42.1000000,42.0900000,42.0910000,4392
US1.TWTR_delisted_875018,1,20190822,123900,42.0916000,42.1000000,42.0900000,42.0950000,1216
US1.TWTR_delisted_875018,1,20190822,124000,42.1000000,42.1100000,42.0900000,42.1100000,7784
US1.TWTR_delisted_875018,1,20190822,124100,42.1200000,42.1650000,42.1200000,42.1650000,40363
US1.TWTR_delisted_875018,1,20190822,124200,42.1604000,42.2000000,42.1600000,42.1956000,34611
US1.TWTR_delisted_875018,1,20190822,124300,42.2000000,42.2400000,42.1950000,42.2115000,22059
US1.TWTR_delisted_875018,1,20190822,124400,42.2200000,42.2300000,42.2050000,42.2058000,22606
US1.TWTR_delisted_875018,1,20190822,124500,42.2050000,42.2487000,42.2000000,42.2350000,21151
US1.TWTR_delisted_875018,1,20190822,124600,42.2100000,42.2200000,42.2000000,42.2050000,18698
US1.TWTR_delisted_875018,1,20190822,124700,42.1909000,42.2250000,42.1900000,42.2250000,18490
US1.TWTR_delisted_875018,1,20190822,124800,42.2200000,42.2300000,42.2100000,42.2250000,2897
US1.TWTR_delisted_875018,1,20190822,124900,42.2250000,42.2499000,42.2135000,42.2400000,28677
US1.TWTR_delisted_875018,1,20190822,125000,42.2400000,42.2490000,42.2300000,42.2450000,3255
US1.TWTR_delisted_875018,1,20190822,125100,42.2445000,42.2450000,42.2300000,42.2369000,5900
US1.TWTR_delisted_875018,1,20190822,125200,42.2336000,42.2350000,42.2000000,42.2100000,17180
US1.TWTR_delisted_875018,1,20190822,125300,42.2157000,42.2157000,42.1600000,42.1691000,46007
US1.TWTR_delisted_875018,1,20190822,125400,42.1700000,42.1735000,42.1350000,42.1400000,24791
US1.TWTR_delisted_875018,1,20190822,125500,42.1500000,42.1727000,42.1500000,42.1600000,28410
US1.TWTR_delisted_875018,1,20190822,125600,42.1600000,42.1600000,42.1300000,42.1365000,8219
US1.TWTR_delisted_875018,1,20190822,125700,42.1350000,42.1465000,42.1200000,42.1381000,5190
US1.TWTR_delisted_875018,1,20190822,125800,42.1350000,42.1400000,42.1200000,42.1250000,5100
US1.TWTR_delisted_875018,1,20190822,125900,42.1286000,42.1300000,42.1200000,42.1200000,3375
US1.TWTR_delisted_875018,1,20190822,130000,42.1200000,42.1265000,42.1000000,42.1000000,3369
US1.TWTR_delisted_875018,1,20190822,130100,42.1016000,42.1100000,42.0801000,42.1000000,11225
US1.TWTR_delisted_875018,1,20190822,130200,42.1054000,42.1377000,42.1000000,42.1250000,5869
US1.TWTR_delisted_875018,1,20190822,130300,42.1200000,42.1300000,42.1200000,42.1250000,3000
US1.TWTR_delisted_875018,1,20190822,130400,42.1300000,42.1400000,42.1200000,42.1350000,3872
US1.TWTR_delisted_875018,1,20190822,130500,42.1300000,42.1400000,42.1300000,42.1300000,2693
US1.TWTR_delisted_875018,1,20190822,130600,42.1350000,42.1350000,42.1350000,42.1350000,300
US1.TWTR_delisted_875018,1,20190822,130700,42.1350000,42.1600000,42.1300000,42.1600000,3779
US1.TWTR_delisted_875018,1,20190822,130800,42.1500000,42.1750000,42.1500000,42.1731000,4147
US1.TWTR_delisted_875018,1,20190822,130900,42.1800000,42.2100000,42.1600000,42.1800000,54873
US1.TWTR_delisted_875018,1,20190822,131000,42.1900000,42.2150000,42.1765000,42.2000000,37119
US1.TWTR_delisted_875018,1,20190822,131100,42.1935000,42.2396000,42.1935000,42.2252000,25650
US1.TWTR_delisted_875018,1,20190822,131200,42.2250000,42.2400000,42.2200000,42.2400000,3536
US1.TWTR_delisted_875018,1,20190822,131300,42.2300000,42.2300000,42.2200000,42.2200000,7782
US1.TWTR_delisted_875018,1,20190822,131400,42.2150000,42.2200000,42.2100000,42.2100000,9840
US1.TWTR_delisted_875018,1,20190822,131500,42.2150000,42.2250000,42.2150000,42.2241000,4409
US1.TWTR_delisted_875018,1,20190822,131600,42.2200000,42.2200000,42.2100000,42.2100000,2680
US1.TWTR_delisted_875018,1,20190822,131700,42.2100000,42.2100000,42.1850000,42.1850000,12541
US1.TWTR_delisted_875018,1,20190822,131800,42.1900000,42.2000000,42.1850000,42.1950000,3657
US1.TWTR_delisted_875018,1,20190822,131900,42.1965000,42.2000000,42.1900000,42.2000000,300
US1.TWTR_delisted_875018,1,20190822,132000,42.1950000,42.2000000,42.1900000,42.2000000,10893
US1.TWTR_delisted_875018,1,20190822,132100,42.1900000,42.2300000,42.1900000,42.2200000,11739
US1.TWTR_delisted_875018,1,20190822,132200,42.2250000,42.2600000,42.2250000,42.2550000,22410
US1.TWTR_delisted_875018,1,20190822,132300,42.2550000,42.2700000,42.2500000,42.2646000,9803
US1.TWTR_delisted_875018,1,20190822,132400,42.2700000,42.2800000,42.2600000,42.2739000,9186
US1.TWTR_delisted_875018,1,20190822,132500,42.2800000,42.2900000,42.2700000,42.2800000,7390
US1.TWTR_delisted_875018,1,20190822,132600,42.2700000,42.2800000,42.2550000,42.2600000,13800
US1.TWTR_delisted_875018,1,20190822,132700,42.2587000,42.2700000,42.2500000,42.2700000,4669
US1.TWTR_delisted_875018,1,20190822,132800,42.2700000,42.2700000,42.2500000,42.2550000,13117
US1.TWTR_delisted_875018,1,20190822,132900,42.2550000,42.2600000,42.2300000,42.2400000,30389
US1.TWTR_delisted_875018,1,20190822,133000,42.2302000,42.2500000,42.2302000,42.2350000,6774
US1.TWTR_delisted_875018,1,20190822,133100,42.2394000,42.2394000,42.2100000,42.2100000,5474
US1.TWTR_delisted_875018,1,20190822,133200,42.2200000,42.2300000,42.2100000,42.2194000,15711
US1.TWTR_delisted_875018,1,20190822,133300,42.2200000,42.2200000,42.1800000,42.1826000,11867
US1.TWTR_delisted_875018,1,20190822,133400,42.1800000,42.2100000,42.1800000,42.1850000,26403
US1.TWTR_delisted_875018,1,20190822,133500,42.1800000,42.1820000,42.1350000,42.1500000,26979
US1.TWTR_delisted_875018,1,20190822,133600,42.1425000,42.1871000,42.1425000,42.1871000,23687
US1.TWTR_delisted_875018,1,20190822,133700,42.1800000,42.1954000,42.1700000,42.1900000,14220
US1.TWTR_delisted_875018,1,20190822,133800,42.1850000,42.1885000,42.1700000,42.1700000,4616
US1.TWTR_delisted_875018,1,20190822,133900,42.1800000,42.1800000,42.1501000,42.1501000,17353
US1.TWTR_delisted_875018,1,20190822,134000,42.1550000,42.1600000,42.1400000,42.1400000,2501
US1.TWTR_delisted_875018,1,20190822,134100,42.1500000,42.1550000,42.1432000,42.1450000,11335
US1.TWTR_delisted_875018,1,20190822,134200,42.1500000,42.1750000,42.1500000,42.1650000,2500
US1.TWTR_delisted_875018,1,20190822,134300,42.1600000,42.1700000,42.1600000,42.1700000,2911
US1.TWTR_delisted_875018,1,20190822,134400,42.1700000,42.1700000,42.1600000,42.1650000,2775
US1.TWTR_delisted_875018,1,20190822,134500,42.1665000,42.1700000,42.1450000,42.1550000,6504
US1.TWTR_delisted_875018,1,20190822,134600,42.1590000,42.1600000,42.1540000,42.1550000,1300
US1.TWTR_delisted_875018,1,20190822,134700,42.1533000,42.1583000,42.1200000,42.1250000,23802
US1.TWTR_delisted_875018,1,20190822,134800,42.1280000,42.1280000,42.0923000,42.1150000,23818
US1.TWTR_delisted_875018,1,20190822,134900,42.1100000,42.1200000,42.1050000,42.1050000,4941
US1.TWTR_delisted_875018,1,20190822,135000,42.1035000,42.1035000,42.0800000,42.0822000,23834
US1.TWTR_delisted_875018,1,20190822,135100,42.0700000,42.0800000,42.0300000,42.0384000,45493
US1.TWTR_delisted_875018,1,20190822,135200,42.0350000,42.0500000,42.0300000,42.0439000,20221
US1.TWTR_delisted_875018,1,20190822,135300,42.0500000,42.0600000,42.0402000,42.0510000,4583
US1.TWTR_delisted_875018,1,20190822,135400,42.0600000,42.0950000,42.0500000,42.0900000,5944
US1.TWTR_delisted_875018,1,20190822,135500,42.0910000,42.1000000,42.0900000,42.0950000,6000
US1.TWTR_delisted_875018,1,20190822,135600,42.0950000,42.1000000,42.0800000,42.0843000,13063
US1.TWTR_delisted_875018,1,20190822,135700,42.0800000,42.1000000,42.0800000,42.0950000,6567
US1.TWTR_delisted_875018,1,20190822,135800,42.0972000,42.0972000,42.0800000,42.0850000,4419
US1.TWTR_delisted_875018,1,20190822,135900,42.0900000,42.0900000,42.0300000,42.0400000,17250
US1.TWTR_delisted_875018,1,20190822,140000,42.0400000,42.0500000,42.0300000,42.0300000,4601
US1.TWTR_delisted_875018,1,20190822,140100,42.0400000,42.0700000,42.0350000,42.0650000,6238
US1.TWTR_delisted_875018,1,20190822,140200,42.0600000,42.0664000,42.0500000,42.0664000,4672
US1.TWTR_delisted_875018,1,20190822,140300,42.0600000,42.0600000,42.0500000,42.0500000,6330
US1.TWTR_delisted_875018,1,20190822,140400,42.0450000,42.0600000,42.0450000,42.0600000,4643
US1.TWTR_delisted_875018,1,20190822,140500,42.0600000,42.0700000,42.0600000,42.0600000,4861
US1.TWTR_delisted_875018,1,20190822,140600,42.0649000,42.0800000,42.0649000,42.0735000,11418
US1.TWTR_delisted_875018,1,20190822,140700,42.0800000,42.0900000,42.0744000,42.0900000,5185
US1.TWTR_delisted_875018,1,20190822,140800,42.0900000,42.0900000,42.0700000,42.0700000,2700
US1.TWTR_delisted_875018,1,20190822,140900,42.0750000,42.0800000,42.0650000,42.0650000,3290
US1.TWTR_delisted_875018,1,20190822,141000,42.0600000,42.0750000,42.0500000,42.0600000,7286
US1.TWTR_delisted_875018,1,20190822,141100,42.0700000,42.0700000,42.0500000,42.0550000,3150
US1.TWTR_delisted_875018,1,20190822,141200,42.0500000,42.0600000,42.0400000,42.0450000,5041
US1.TWTR_delisted_875018,1,20190822,141300,42.0473000,42.0550000,42.0418000,42.0418000,7165
US1.TWTR_delisted_875018,1,20190822,141400,42.0400000,42.0600000,42.0400000,42.0500000,8545
US1.TWTR_delisted_875018,1,20190822,141500,42.0449000,42.0600000,42.0350000,42.0600000,6792
US1.TWTR_delisted_875018,1,20190822,141600,42.0600000,42.0800000,42.0550000,42.0800000,6638
US1.TWTR_delisted_875018,1,20190822,141700,42.0800000,42.1000000,42.0800000,42.1000000,7995
US1.TWTR_delisted_875018,1,20190822,141800,42.0949000,42.1000000,42.0937000,42.0950000,2040
US1.TWTR_delisted_875018,1,20190822,141900,42.1000000,42.1113000,42.0900000,42.1113000,8709
US1.TWTR_delisted_875018,1,20190822,142000,42.1150000,42.1200000,42.1101000,42.1132000,2540
US1.TWTR_delisted_875018,1,20190822,142100,42.1150000,42.1300000,42.1000000,42.1200000,6502
US1.TWTR_delisted_875018,1,20190822,142200,42.1200000,42.1200000,42.0625000,42.0625000,20998
US1.TWTR_delisted_875018,1,20190822,142300,42.0658000,42.0700000,42.0300000,42.0400000,8363
US1.TWTR_delisted_875018,1,20190822,142400,42.0450000,42.0500000,42.0400000,42.0400000,5123
US1.TWTR_delisted_875018,1,20190822,142500,42.0458000,42.0500000,42.0400000,42.0500000,1100
US1.TWTR_delisted_875018,1,20190822,142600,42.0450000,42.0600000,42.0400000,42.0500000,6605
US1.TWTR_delisted_875018,1,20190822,142700,42.0500000,42.0511000,42.0400000,42.0511000,4702
US1.TWTR_delisted_875018,1,20190822,142800,42.0600000,42.0800000,42.0567000,42.0800000,20593
US1.TWTR_delisted_875018,1,20190822,142900,42.0758000,42.0758000,42.0200000,42.0300000,11376
US1.TWTR_delisted_875018,1,20190822,143000,42.0372000,42.0400000,42.0242000,42.0300000,4528
US1.TWTR_delisted_875018,1,20190822,143100,42.0400000,42.0600000,42.0101000,42.0101000,24113
US1.TWTR_delisted_875018,1,20190822,143200,42.0190000,42.0565000,42.0190000,42.0400000,7861
US1.TWTR_delisted_875018,1,20190822,143300,42.0449000,42.0600000,42.0400000,42.0600000,10825
US1.TWTR_delisted_875018,1,20190822,143400,42.0600000,42.0673000,42.0400000,42.0400000,6509
US1.TWTR_delisted_875018,1,20190822,143500,42.0450000,42.0550000,42.0400000,42.0500000,8902
US1.TWTR_delisted_875018,1,20190822,143600,42.0500000,42.0500000,42.0300000,42.0350000,3109
US1.TWTR_delisted_875018,1,20190822,143700,42.0350000,42.0400000,42.0300000,42.0350000,3295
US1.TWTR_delisted_875018,1,20190822,143800,42.0350000,42.0550000,42.0350000,42.0450000,10389
US1.TWTR_delisted_875018,1,20190822,143900,42.0500000,42.0700000,42.0450000,42.0700000,6164
US1.TWTR_delisted_875018,1,20190822,144000,42.0709000,42.0900000,42.0700000,42.0900000,7199
US1.TWTR_delisted_875018,1,20190822,144100,42.0850000,42.0999000,42.0700000,42.0900000,18621
US1.TWTR_delisted_875018,1,20190822,144200,42.0800000,42.0850000,42.0550000,42.0800000,37222
US1.TWTR_delisted_875018,1,20190822,144300,42.0850000,42.1050000,42.0800000,42.1050000,4894
US1.TWTR_delisted_875018,1,20190822,144400,42.1000000,42.1265000,42.1000000,42.1265000,7087
US1.TWTR_delisted_875018,1,20190822,144500,42.1200000,42.1300000,42.1100000,42.1169000,4223
US1.TWTR_delisted_875018,1,20190822,144600,42.1200000,42.1600000,42.1200000,42.1400000,15359
US1.TWTR_delisted_875018,1,20190822,144700,42.1498000,42.1549000,42.1300000,42.1300000,3260
US1.TWTR_delisted_875018,1,20190822,144800,42.1300000,42.1300000,42.1100000,42.1300000,4483
US1.TWTR_delisted_875018,1,20190822,144900,42.1300000,42.1398000,42.1200000,42.1300000,7050
US1.TWTR_delisted_875018,1,20190822,145000,42.1200000,42.1200000,42.1000000,42.1000000,1650
US1.TWTR_delisted_875018,1,20190822,145100,42.1000000,42.1350000,42.1000000,42.1300000,7398
US1.TWTR_delisted_875018,1,20190822,145200,42.1400000,42.1500000,42.1248000,42.1300000,12846
US1.TWTR_delisted_875018,1,20190822,145300,42.1350000,42.1650000,42.1300000,42.1454000,15708
US1.TWTR_delisted_875018,1,20190822,145400,42.1500000,42.1800000,42.1400000,42.1800000,11400
US1.TWTR_delisted_875018,1,20190822,145500,42.1700000,42.1700000,42.1500000,42.1655000,5340
US1.TWTR_delisted_875018,1,20190822,145600,42.1663000,42.1700000,42.1200000,42.1400000,25112
US1.TWTR_delisted_875018,1,20190822,145700,42.1500000,42.1600000,42.1400000,42.1550000,4963
US1.TWTR_delisted_875018,1,20190822,145800,42.1500000,42.1700000,42.1400000,42.1600000,3640
US1.TWTR_delisted_875018,1,20190822,145900,42.1600000,42.1800000,42.1400000,42.1448000,5972
US1.TWTR_delisted_875018,1,20190822,150000,42.1440000,42.1600000,42.1440000,42.1540000,7142
US1.TWTR_delisted_875018,1,20190822,150100,42.1600000,42.1700000,42.1300000,42.1300000,5686
US1.TWTR_delisted_875018,1,20190822,150200,42.1229000,42.1252000,42.1100000,42.1200000,10270
US1.TWTR_delisted_875018,1,20190822,150300,42.1200000,42.1400000,42.1100000,42.1400000,3036
US1.TWTR_delisted_875018,1,20190822,150400,42.1400000,42.1600000,42.1400000,42.1400000,7551
US1.TWTR_delisted_875018,1,20190822,150500,42.1450000,42.1450000,42.1300000,42.1400000,4968
US1.TWTR_delisted_875018,1,20190822,150600,42.1434000,42.1500000,42.1400000,42.1400000,1961
US1.TWTR_delisted_875018,1,20190822,150700,42.1465000,42.1500000,42.1200000,42.1200000,17369
US1.TWTR_delisted_875018,1,20190822,150800,42.1300000,42.1451000,42.1265000,42.1450000,5000
US1.TWTR_delisted_875018,1,20190822,150900,42.1400000,42.1600000,42.1300000,42.1400000,4905
US1.TWTR_delisted_875018,1,20190822,151000,42.1400000,42.1450000,42.1200000,42.1300000,6395
US1.TWTR_delisted_875018,1,20190822,151100,42.1300000,42.1300000,42.1000000,42.1100000,11717
US1.TWTR_delisted_875018,1,20190822,151200,42.1100000,42.1150000,42.0700000,42.0772000,17036
US1.TWTR_delisted_875018,1,20190822,151300,42.0900000,42.0900000,42.0700000,42.0700000,9290
US1.TWTR_delisted_875018,1,20190822,151400,42.0700000,42.1000000,42.0600000,42.0850000,21411
US1.TWTR_delisted_875018,1,20190822,151500,42.0900000,42.1000000,42.0800000,42.0900000,12920
US1.TWTR_delisted_875018,1,20190822,151600,42.0900000,42.0950000,42.0800000,42.0850000,7074
US1.TWTR_delisted_875018,1,20190822,151700,42.0900000,42.1000000,42.0800000,42.0800000,9432
US1.TWTR_delisted_875018,1,20190822,151800,42.0800000,42.0968000,42.0750000,42.0800000,24470
US1.TWTR_delisted_875018,1,20190822,151900,42.0800000,42.0836000,42.0533000,42.0700000,12800
US1.TWTR_delisted_875018,1,20190822,152000,42.0700000,42.0899000,42.0600000,42.0700000,6756
US1.TWTR_delisted_875018,1,20190822,152100,42.0700000,42.1200000,42.0700000,42.1150000,10577
US1.TWTR_delisted_875018,1,20190822,152200,42.1170000,42.1200000,42.1022000,42.1200000,5827
US1.TWTR_delisted_875018,1,20190822,152300,42.1150000,42.1150000,42.1049000,42.1100000,3591
US1.TWTR_delisted_875018,1,20190822,152400,42.1100000,42.1300000,42.1100000,42.1300000,7664
US1.TWTR_delisted_875018,1,20190822,152500,42.1300000,42.1361000,42.1200000,42.1250000,22640
US1.TWTR_delisted_875018,1,20190822,152600,42.1300000,42.1450000,42.1200000,42.1267000,11708
US1.TWTR_delisted_875018,1,20190822,152700,42.1250000,42.1500000,42.1100000,42.1500000,22508
US1.TWTR_delisted_875018,1,20190822,152800,42.1400000,42.1700000,42.1400000,42.1500000,6320
US1.TWTR_delisted_875018,1,20190822,152900,42.1450000,42.1500000,42.1300000,42.1400000,3077
US1.TWTR_delisted_875018,1,20190822,153000,42.1500000,42.1500000,42.1340000,42.1340000,12196
US1.TWTR_delisted_875018,1,20190822,153100,42.1500000,42.1800000,42.1400000,42.1763000,10431
US1.TWTR_delisted_875018,1,20190822,153200,42.1700000,42.1800000,42.1500000,42.1800000,8764
US1.TWTR_delisted_875018,1,20190822,153300,42.1800000,42.1850000,42.1600000,42.1747000,6721
US1.TWTR_delisted_875018,1,20190822,153400,42.1700000,42.1850000,42.1700000,42.1800000,10858
US1.TWTR_delisted_875018,1,20190822,153500,42.1700000,42.1800000,42.1600000,42.1750000,22275
US1.TWTR_delisted_875018,1,20190822,153600,42.1700000,42.2000000,42.1700000,42.1900000,10066
US1.TWTR_delisted_875018,1,20190822,153700,42.1900000,42.2100000,42.1765000,42.2100000,14590
US1.TWTR_delisted_875018,1,20190822,153800,42.2150000,42.2400000,42.2100000,42.2250000,37942
US1.TWTR_delisted_875018,1,20190822,153900,42.2265000,42.2300000,42.2100000,42.2160000,6940
US1.TWTR_delisted_875018,1,20190822,154000,42.2200000,42.2200000,42.2100000,42.2200000,5127
US1.TWTR_delisted_875018,1,20190822,154100,42.2200000,42.2500000,42.2200000,42.2500000,11079
US1.TWTR_delisted_875018,1,20190822,154200,42.2450000,42.2500000,42.2300000,42.2300000,12362
US1.TWTR_delisted_875018,1,20190822,154300,42.2300000,42.2400000,42.2300000,42.2300000,5677
US1.TWTR_delisted_875018,1,20190822,154400,42.2350000,42.2400000,42.2250000,42.2300000,17919
US1.TWTR_delisted_875018,1,20190822,154500,42.2300000,42.2400000,42.2300000,42.2300000,4556
US1.TWTR_delisted_875018,1,20190822,154600,42.2300000,42.2400000,42.2200000,42.2250000,8178
US1.TWTR_delisted_875018,1,20190822,154700,42.2229000,42.2400000,42.2133000,42.2133000,15432
US1.TWTR_delisted_875018,1,20190822,154800,42.2100000,42.2200000,42.2000000,42.2200000,14354
US1.TWTR_delisted_875018,1,20190822,154900,42.2150000,42.2200000,42.2000000,42.2200000,9351
US1.TWTR_delisted_875018,1,20190822,155000,42.2200000,42.2350000,42.2200000,42.2350000,11786
US1.TWTR_delisted_875018,1,20190822,155100,42.2350000,42.2700000,42.2350000,42.2600000,49259
US1.TWTR_delisted_875018,1,20190822,155200,42.2600000,42.2800000,42.2542000,42.2800000,10924
US1.TWTR_delisted_875018,1,20190822,155300,42.2744000,42.3000000,42.2650000,42.3000000,27091
US1.TWTR_delisted_875018,1,20190822,155400,42.3000000,42.3250000,42.2970000,42.3250000,47015
US1.TWTR_delisted_875018,1,20190822,155500,42.3250000,42.3250000,42.3000000,42.3100000,39391
US1.TWTR_delisted_875018,1,20190822,155600,42.3100000,42.3100000,42.2200000,42.2500000,75004
US1.TWTR_delisted_875018,1,20190822,155700,42.2400000,42.2470000,42.2000000,42.2100000,24023
US1.TWTR_delisted_875018,1,20190822,155800,42.2100000,42.2200000,42.1890000,42.2061000,44441
US1.TWTR_delisted_875018,1,20190822,155900,42.2043000,42.2100000,42.1800000,42.2100000,31464
US1.TWTR_delisted_875018,1,20190822,160000,42.2100000,42.2100000,42.1500000,42.1700000,103127
US1.TWTR_delisted_875018,1,20190823,093100,41.8200000,42.0328000,41.8000000,41.8000000,94192
US1.TWTR_delisted_875018,1,20190823,093200,41.8170000,42.0500000,41.8000000,42.0300000,60735
US1.TWTR_delisted_875018,1,20190823,093300,42.0100000,42.0100000,41.9200000,41.9500000,10211
US1.TWTR_delisted_875018,1,20190823,093400,41.9500000,42.1400000,41.9500000,42.1200000,29959
US1.TWTR_delisted_875018,1,20190823,093500,42.1500000,42.2000000,42.1300000,42.1800000,28997
US1.TWTR_delisted_875018,1,20190823,093600,42.1600000,42.1750000,42.0900000,42.0900000,21432
US1.TWTR_delisted_875018,1,20190823,093700,42.1100000,42.1550000,41.9800000,42.0400000,52973
US1.TWTR_delisted_875018,1,20190823,093800,42.0500000,42.1400000,42.0500000,42.1000000,24971
US1.TWTR_delisted_875018,1,20190823,093900,42.0900000,42.0900000,42.0000000,42.0500000,32695
US1.TWTR_delisted_875018,1,20190823,094000,42.0500000,42.1100000,42.0300000,42.0900000,27955
US1.TWTR_delisted_875018,1,20190823,094100,42.0800000,42.1100000,42.0100000,42.0600000,28177
US1.TWTR_delisted_875018,1,20190823,094200,42.0641000,42.0641000,41.9400000,42.0152000,54138
US1.TWTR_delisted_875018,1,20190823,094300,42.0100000,42.0500000,41.9900000,42.0350000,16730
US1.TWTR_delisted_875018,1,20190823,094400,42.0400000,42.0700000,41.9500000,42.0303000,63720
US1.TWTR_delisted_875018,1,20190823,094500,42.0302000,42.0900000,42.0300000,42.0685000,34204
US1.TWTR_delisted_875018,1,20190823,094600,42.0703000,42.1100000,42.0700000,42.0850000,26979
US1.TWTR_delisted_875018,1,20190823,094700,42.0900000,42.0900000,42.0100000,42.0500000,22807
US1.TWTR_delisted_875018,1,20190823,094800,42.0500000,42.0700000,41.9900000,42.0050000,16798
US1.TWTR_delisted_875018,1,20190823,094900,42.0100000,42.0100000,41.9537000,42.0000000,28143
US1.TWTR_delisted_875018,1,20190823,095000,41.9950000,42.0000000,41.9200000,41.9416000,27500
US1.TWTR_delisted_875018,1,20190823,095100,41.9450000,41.9450000,41.8000000,41.8800000,39854
US1.TWTR_delisted_875018,1,20190823,095200,41.8800000,41.9700000,41.8600000,41.9680000,14549
US1.TWTR_delisted_875018,1,20190823,095300,41.9600000,42.0200000,41.9500000,41.9750000,27346
US1.TWTR_delisted_875018,1,20190823,095400,41.9700000,41.9700000,41.9000000,41.9100000,42111
US1.TWTR_delisted_875018,1,20190823,095500,41.9220000,41.9300000,41.8500000,41.8901000,12516
US1.TWTR_delisted_875018,1,20190823,095600,41.8949000,41.9100000,41.8150000,41.8400000,70304
US1.TWTR_delisted_875018,1,20190823,095700,41.8700000,41.9200000,41.8600000,41.8700000,32496
US1.TWTR_delisted_875018,1,20190823,095800,41.8800000,41.9600000,41.8700000,41.9400000,13826
US1.TWTR_delisted_875018,1,20190823,095900,41.9800000,42.0400000,41.9600000,42.0350000,27087
US1.TWTR_delisted_875018,1,20190823,100000,42.0390000,42.0800000,41.9980000,42.0115000,16979
US1.TWTR_delisted_875018,1,20190823,100100,42.0200000,42.0700000,41.9600000,41.9900000,14658
US1.TWTR_delisted_875018,1,20190823,100200,41.9800000,42.0550000,41.9400000,42.0300000,6355
US1.TWTR_delisted_875018,1,20190823,100300,42.0400000,42.2700000,42.0400000,42.2200000,76037
US1.TWTR_delisted_875018,1,20190823,100400,42.2300000,42.2600000,42.1020000,42.1020000,33376
US1.TWTR_delisted_875018,1,20190823,100500,42.1030000,42.1600000,42.1000000,42.1200000,35231
US1.TWTR_delisted_875018,1,20190823,100600,42.1300000,42.2500000,42.1200000,42.2100000,33383
US1.TWTR_delisted_875018,1,20190823,100700,42.2300000,42.2400000,42.1700000,42.2100000,46132
US1.TWTR_delisted_875018,1,20190823,100800,42.2300000,42.2800000,42.2000000,42.2121000,31759
US1.TWTR_delisted_875018,1,20190823,100900,42.2300000,42.2400000,42.2000000,42.2100000,23385
US1.TWTR_delisted_875018,1,20190823,101000,42.2000000,42.2600000,42.1700000,42.1700000,20151
US1.TWTR_delisted_875018,1,20190823,101100,42.1700000,42.1800000,42.0500000,42.0700000,30087
US1.TWTR_delisted_875018,1,20190823,101200,42.0700000,42.1650000,42.0667000,42.1486000,10142
US1.TWTR_delisted_875018,1,20190823,101300,42.1623000,42.2100000,42.1600000,42.2000000,17241
US1.TWTR_delisted_875018,1,20190823,101400,42.2100000,42.2800000,42.1800000,42.2600000,17449
US1.TWTR_delisted_875018,1,20190823,101500,42.2544000,42.3500000,42.2544000,42.3100000,42996
US1.TWTR_delisted_875018,1,20190823,101600,42.3200000,42.3597000,42.3000000,42.3132000,35892
US1.TWTR_delisted_875018,1,20190823,101700,42.3100000,42.3900000,42.3000000,42.3800000,40020
US1.TWTR_delisted_875018,1,20190823,101800,42.3800000,42.4200000,42.3580000,42.4100000,30953
US1.TWTR_delisted_875018,1,20190823,101900,42.4067000,42.4100000,42.3500000,42.3700000,42454
US1.TWTR_delisted_875018,1,20190823,102000,42.3700000,42.4487000,42.3700000,42.4232000,32095
US1.TWTR_delisted_875018,1,20190823,102100,42.4300000,42.4300000,42.3900000,42.4300000,20010
US1.TWTR_delisted_875018,1,20190823,102200,42.4300000,42.4900000,42.4216000,42.4738000,30217
US1.TWTR_delisted_875018,1,20190823,102300,42.4722000,42.4900000,42.3900000,42.3900000,75971
US1.TWTR_delisted_875018,1,20190823,102400,42.3900000,42.4400000,42.3873000,42.4300000,11179
US1.TWTR_delisted_875018,1,20190823,102500,42.4400000,42.4900000,42.4100000,42.4150000,41049
US1.TWTR_delisted_875018,1,20190823,102600,42.4100000,42.4300000,42.3400000,42.4200000,21883
US1.TWTR_delisted_875018,1,20190823,102700,42.4200000,42.4300000,42.3945000,42.3945000,22924
US1.TWTR_delisted_875018,1,20190823,102800,42.4052000,42.4200000,42.3500000,42.3501000,20251
US1.TWTR_delisted_875018,1,20190823,102900,42.3532000,42.3915000,42.3200000,42.3700000,30386
US1.TWTR_delisted_875018,1,20190823,103000,42.3752000,42.4200000,42.3752000,42.4100000,9500
US1.TWTR_delisted_875018,1,20190823,103100,42.4100000,42.4100000,42.3700000,42.3800000,16792
US1.TWTR_delisted_875018,1,20190823,103200,42.4000000,42.4600000,42.4000000,42.4300000,27405
US1.TWTR_delisted_875018,1,20190823,103300,42.4400000,42.4790000,42.4300000,42.4604000,11186
US1.TWTR_delisted_875018,1,20190823,103400,42.4600000,42.4800000,42.4588000,42.4600000,12743
US1.TWTR_delisted_875018,1,20190823,103500,42.4600000,42.5190000,42.4600000,42.4900000,32513
US1.TWTR_delisted_875018,1,20190823,103600,42.4850000,42.5350000,42.4700000,42.5071000,22762
US1.TWTR_delisted_875018,1,20190823,103700,42.5107000,42.5700000,42.5107000,42.5700000,29878
US1.TWTR_delisted_875018,1,20190823,103800,42.5800000,42.6591000,42.5800000,42.6300000,59680
US1.TWTR_delisted_875018,1,20190823,103900,42.6390000,42.6400000,42.6000000,42.6000000,40965
US1.TWTR_delisted_875018,1,20190823,104000,42.6000000,42.6500000,42.6000000,42.6500000,25535
US1.TWTR_delisted_875018,1,20190823,104100,42.6600000,42.6900000,42.6100000,42.6300000,55301
US1.TWTR_delisted_875018,1,20190823,104200,42.6300000,42.6400000,42.5800000,42.6000000,38029
US1.TWTR_delisted_875018,1,20190823,104300,42.6000000,42.6300000,42.5900000,42.5900000,9687
US1.TWTR_delisted_875018,1,20190823,104400,42.5900000,42.6100000,42.5800000,42.5811000,20301
US1.TWTR_delisted_875018,1,20190823,104500,42.5900000,42.6200000,42.5700000,42.5700000,17211
US1.TWTR_delisted_875018,1,20190823,104600,42.5800000,42.6000000,42.5700000,42.5700000,14510
US1.TWTR_delisted_875018,1,20190823,104700,42.5701000,42.5763000,42.5300000,42.5300000,12584
US1.TWTR_delisted_875018,1,20190823,104800,42.5300000,42.5300000,42.4800000,42.4900000,14900
US1.TWTR_delisted_875018,1,20190823,104900,42.4900000,42.5300000,42.4800000,42.4900000,18597
US1.TWTR_delisted_875018,1,20190823,105000,42.4800000,42.5000000,42.4600000,42.4900000,21409
US1.TWTR_delisted_875018,1,20190823,105100,42.5100000,42.5700000,42.5020000,42.5200000,17997
US1.TWTR_delisted_875018,1,20190823,105200,42.5202000,42.5500000,42.5100000,42.5200000,15333
US1.TWTR_delisted_875018,1,20190823,105300,42.5400000,42.5500000,42.5300000,42.5450000,8168
US1.TWTR_delisted_875018,1,20190823,105400,42.5450000,42.5799000,42.5450000,42.5605000,12537
US1.TWTR_delisted_875018,1,20190823,105500,42.5800000,42.6100000,42.5601000,42.5601000,38538
US1.TWTR_delisted_875018,1,20190823,105600,42.5700000,42.5750000,42.5550000,42.5635000,9141
US1.TWTR_delisted_875018,1,20190823,105700,42.5750000,42.6000000,42.5600000,42.5900000,14509
US1.TWTR_delisted_875018,1,20190823,105800,42.5900000,42.6000000,42.5600000,42.5700000,10226
US1.TWTR_delisted_875018,1,20190823,105900,42.5650000,42.5900000,42.5600000,42.5600000,14095
US1.TWTR_delisted_875018,1,20190823,110000,42.5700000,42.5800000,42.4200000,42.4500000,68999
US1.TWTR_delisted_875018,1,20190823,110100,42.4600000,42.4900000,42.1600000,42.1900000,92320
US1.TWTR_delisted_875018,1,20190823,110200,42.1800000,42.2800000,42.1200000,42.1200000,51556
US1.TWTR_delisted_875018,1,20190823,110300,42.1400000,42.1600000,42.0100000,42.1300000,59169
US1.TWTR_delisted_875018,1,20190823,110400,42.1200000,42.2700000,42.0800000,42.1900000,36593
US1.TWTR_delisted_875018,1,20190823,110500,42.1600000,42.2000000,42.0900000,42.1700000,21326
US1.TWTR_delisted_875018,1,20190823,110600,42.1500000,42.2100000,42.0985000,42.1500000,23824
US1.TWTR_delisted_875018,1,20190823,110700,42.1500000,42.2000000,42.1000000,42.1800000,18936
US1.TWTR_delisted_875018,1,20190823,110800,42.1700000,42.1700000,42.0200000,42.0300000,26967
US1.TWTR_delisted_875018,1,20190823,110900,42.0232000,42.0400000,41.9100000,41.9500000,69315
US1.TWTR_delisted_875018,1,20190823,111000,41.9472000,41.9800000,41.8400000,41.8403000,57601
US1.TWTR_delisted_875018,1,20190823,111100,41.8400000,41.9095000,41.7600000,41.9095000,38846
US1.TWTR_delisted_875018,1,20190823,111200,41.9200000,41.9700000,41.8000000,41.9200000,74934
US1.TWTR_delisted_875018,1,20190823,111300,41.9500000,41.9500000,41.8300000,41.8400000,62256
US1.TWTR_delisted_875018,1,20190823,111400,41.8600000,41.8900000,41.8200000,41.8500000,30381
US1.TWTR_delisted_875018,1,20190823,111500,41.9100000,41.9100000,41.8400000,41.8500000,23307
US1.TWTR_delisted_875018,1,20190823,111600,41.8500000,41.9191000,41.7600000,41.9000000,30887
US1.TWTR_delisted_875018,1,20190823,111700,41.9000000,41.9100000,41.8427000,41.9000000,31395
US1.TWTR_delisted_875018,1,20190823,111800,41.8900000,41.9400000,41.8700000,41.9200000,31093
US1.TWTR_delisted_875018,1,20190823,111900,41.9300000,42.0200000,41.9300000,42.0016000,56211
US1.TWTR_delisted_875018,1,20190823,112000,42.0200000,42.0400000,41.9800000,41.9800000,15288
US1.TWTR_delisted_875018,1,20190823,112100,41.9700000,41.9700000,41.8700000,41.8737000,52198
US1.TWTR_delisted_875018,1,20190823,112200,41.8700000,41.9100000,41.8000000,41.8200000,17406
US1.TWTR_delisted_875018,1,20190823,112300,41.8400000,41.8700000,41.8000000,41.8500000,35295
US1.TWTR_delisted_875018,1,20190823,112400,41.8500000,41.8900000,41.7800000,41.7800000,40670
US1.TWTR_delisted_875018,1,20190823,112500,41.7865000,41.7865000,41.6400000,41.6450000,167595
US1.TWTR_delisted_875018,1,20190823,112600,41.6400000,41.6500000,41.6000000,41.6000000,47506
US1.TWTR_delisted_875018,1,20190823,112700,41.6100000,41.7000000,41.6100000,41.6500000,32238
US1.TWTR_delisted_875018,1,20190823,112800,41.6500000,41.6900000,41.6450000,41.6800000,40382
US1.TWTR_delisted_875018,1,20190823,112900,41.6700000,41.6900000,41.6100000,41.6100000,12647
US1.TWTR_delisted_875018,1,20190823,113000,41.6300000,41.7800000,41.6200000,41.6805000,23492
US1.TWTR_delisted_875018,1,20190823,113100,41.6838000,41.7300000,41.6300000,41.6300000,31847
US1.TWTR_delisted_875018,1,20190823,113200,41.6400000,41.6700000,41.6200000,41.6200000,14678
US1.TWTR_delisted_875018,1,20190823,113300,41.6100000,41.6390000,41.5936000,41.6100000,37779
US1.TWTR_delisted_875018,1,20190823,113400,41.6000000,41.6400000,41.5950000,41.6100000,18225
US1.TWTR_delisted_875018,1,20190823,113500,41.6000000,41.6250000,41.5700000,41.5750000,24091
US1.TWTR_delisted_875018,1,20190823,113600,41.5800000,41.6000000,41.5200000,41.5400000,25056
US1.TWTR_delisted_875018,1,20190823,113700,41.5400000,41.5579000,41.4400000,41.4500000,73558
US1.TWTR_delisted_875018,1,20190823,113800,41.4540000,41.5000000,41.4131000,41.4500000,40093
US1.TWTR_delisted_875018,1,20190823,113900,41.4500000,41.4600000,41.4200000,41.4530000,39046
US1.TWTR_delisted_875018,1,20190823,114000,41.4700000,41.4700000,41.4200000,41.4200000,42725
US1.TWTR_delisted_875018,1,20190823,114100,41.4200000,41.4400000,41.3700000,41.3801000,44559
US1.TWTR_delisted_875018,1,20190823,114200,41.3800000,41.4250000,41.3505000,41.4000000,24017
US1.TWTR_delisted_875018,1,20190823,114300,41.4100000,41.4400000,41.3800000,41.3900000,23654
US1.TWTR_delisted_875018,1,20190823,114400,41.4000000,41.4821000,41.4000000,41.4455000,26560
US1.TWTR_delisted_875018,1,20190823,114500,41.4500000,41.5200000,41.4500000,41.5200000,52009
US1.TWTR_delisted_875018,1,20190823,114600,41.5200000,41.5200000,41.4350000,41.4580000,22759
US1.TWTR_delisted_875018,1,20190823,114700,41.4600000,41.5000000,41.4400000,41.4800000,16423
US1.TWTR_delisted_875018,1,20190823,114800,41.4900000,41.4900000,41.4599000,41.4800000,10695
US1.TWTR_delisted_875018,1,20190823,114900,41.4841000,41.5200000,41.4700000,41.4950000,18891
US1.TWTR_delisted_875018,1,20190823,115000,41.4957000,41.4957000,41.4100000,41.4100000,20431
US1.TWTR_delisted_875018,1,20190823,115100,41.4200000,41.4500000,41.4200000,41.4400000,11030
US1.TWTR_delisted_875018,1,20190823,115200,41.4400000,41.4450000,41.4200000,41.4200000,5789
US1.TWTR_delisted_875018,1,20190823,115300,41.4300000,41.4500000,41.4200000,41.4400000,12614
US1.TWTR_delisted_875018,1,20190823,115400,41.4400000,41.4400000,41.4000000,41.4100000,16136
US1.TWTR_delisted_875018,1,20190823,115500,41.4100000,41.4265000,41.4000000,41.4100000,7751
US1.TWTR_delisted_875018,1,20190823,115600,41.4100000,41.4339000,41.3710000,41.3900000,40551
US1.TWTR_delisted_875018,1,20190823,115700,41.3800000,41.3800000,41.3100000,41.3200000,24777
US1.TWTR_delisted_875018,1,20190823,115800,41.3299000,41.3400000,41.2500000,41.2600000,61934
US1.TWTR_delisted_875018,1,20190823,115900,41.2600000,41.3100000,41.2500000,41.2580000,56919
US1.TWTR_delisted_875018,1,20190823,120000,41.2800000,41.2800000,41.1600000,41.1800000,56521
US1.TWTR_delisted_875018,1,20190823,120100,41.1850000,41.2100000,41.1400000,41.1800000,81738
US1.TWTR_delisted_875018,1,20190823,120200,41.1800000,41.2300000,41.1800000,41.2200000,19082
US1.TWTR_delisted_875018,1,20190823,120300,41.2300000,41.2400000,41.1800000,41.1835000,24187
US1.TWTR_delisted_875018,1,20190823,120400,41.1900000,41.2300000,41.1900000,41.2100000,25164
US1.TWTR_delisted_875018,1,20190823,120500,41.2111000,41.2900000,41.1900000,41.2700000,25685
US1.TWTR_delisted_875018,1,20190823,120600,41.2700000,41.2700000,41.1900000,41.1950000,13724
US1.TWTR_delisted_875018,1,20190823,120700,41.1850000,41.2200000,41.1850000,41.1950000,10632
US1.TWTR_delisted_875018,1,20190823,120800,41.1900000,41.2200000,41.1745000,41.2157000,9000
US1.TWTR_delisted_875018,1,20190823,120900,41.2100000,41.2599000,41.2100000,41.2300000,17438
US1.TWTR_delisted_875018,1,20190823,121000,41.2300000,41.3000000,41.2200000,41.3000000,20915
US1.TWTR_delisted_875018,1,20190823,121100,41.2900000,41.3350000,41.2900000,41.3300000,18172
US1.TWTR_delisted_875018,1,20190823,121200,41.3200000,41.3200000,41.2550000,41.2550000,20167
US1.TWTR_delisted_875018,1,20190823,121300,41.2508000,41.2600000,41.2200000,41.2252000,28908
US1.TWTR_delisted_875018,1,20190823,121400,41.2241000,41.3200000,41.2100000,41.2900000,27483
US1.TWTR_delisted_875018,1,20190823,121500,41.2900000,41.3235000,41.2900000,41.2950000,12935
US1.TWTR_delisted_875018,1,20190823,121600,41.2950000,41.3500000,41.2900000,41.3258000,35072
US1.TWTR_delisted_875018,1,20190823,121700,41.3400000,41.3800000,41.3300000,41.3800000,23043
US1.TWTR_delisted_875018,1,20190823,121800,41.3790000,41.4000000,41.3700000,41.3800000,20253
US1.TWTR_delisted_875018,1,20190823,121900,41.3800000,41.4300000,41.3700000,41.4149000,21837
US1.TWTR_delisted_875018,1,20190823,122000,41.4200000,41.4500000,41.4000000,41.4050000,22553
US1.TWTR_delisted_875018,1,20190823,122100,41.4000000,41.4100000,41.3500000,41.3700000,30279
US1.TWTR_delisted_875018,1,20190823,122200,41.3600000,41.3700000,41.3500000,41.3600000,4700
US1.TWTR_delisted_875018,1,20190823,122300,41.3600000,41.4000000,41.3569000,41.4000000,4700
US1.TWTR_delisted_875018,1,20190823,122400,41.3950000,41.4100000,41.3800000,41.3879000,6744
US1.TWTR_delisted_875018,1,20190823,122500,41.3900000,41.3998000,41.3663000,41.3663000,16664
US1.TWTR_delisted_875018,1,20190823,122600,41.3700000,41.3800000,41.3500000,41.3600000,6770
US1.TWTR_delisted_875018,1,20190823,122700,41.3600000,41.3635000,41.3124000,41.3124000,9750
US1.TWTR_delisted_875018,1,20190823,122800,41.3201000,41.3300000,41.3063000,41.3100000,16437
US1.TWTR_delisted_875018,1,20190823,122900,41.3200000,41.3500000,41.3000000,41.3000000,11640
US1.TWTR_delisted_875018,1,20190823,123000,41.3100000,41.3350000,41.3100000,41.3234000,2666
US1.TWTR_delisted_875018,1,20190823,123100,41.3300000,41.3700000,41.3230000,41.3265000,7994
US1.TWTR_delisted_875018,1,20190823,123200,41.3300000,41.3738000,41.3300000,41.3600000,14783
US1.TWTR_delisted_875018,1,20190823,123300,41.3650000,41.4000000,41.3568000,41.3800000,12545
US1.TWTR_delisted_875018,1,20190823,123400,41.3900000,41.4150000,41.3900000,41.4135000,6510
US1.TWTR_delisted_875018,1,20190823,123500,41.4100000,41.4214000,41.3900000,41.4214000,16258
US1.TWTR_delisted_875018,1,20190823,123600,41.4200000,41.4620000,41.4100000,41.4550000,20218
US1.TWTR_delisted_875018,1,20190823,123700,41.4600000,41.5000000,41.4550000,41.4900000,38789
US1.TWTR_delisted_875018,1,20190823,123800,41.4800000,41.4800000,41.4510000,41.4634000,16926
US1.TWTR_delisted_875018,1,20190823,123900,41.4700000,41.4800000,41.4600000,41.4615000,11485
US1.TWTR_delisted_875018,1,20190823,124000,41.4600000,41.4645000,41.4329000,41.4400000,9560
US1.TWTR_delisted_875018,1,20190823,124100,41.4400000,41.4600000,41.4300000,41.4300000,4054
US1.TWTR_delisted_875018,1,20190823,124200,41.4350000,41.4400000,41.4200000,41.4294000,9317
US1.TWTR_delisted_875018,1,20190823,124300,41.4350000,41.4350000,41.4100000,41.4200000,8767
US1.TWTR_delisted_875018,1,20190823,124400,41.4200000,41.4230000,41.3836000,41.3900000,19834
US1.TWTR_delisted_875018,1,20190823,124500,41.3900000,41.3996000,41.3700000,41.3700000,4045
US1.TWTR_delisted_875018,1,20190823,124600,41.3700000,41.3700000,41.3500000,41.3500000,4582
US1.TWTR_delisted_875018,1,20190823,124700,41.3600000,41.3771000,41.3461000,41.3461000,11695
US1.TWTR_delisted_875018,1,20190823,124800,41.3500000,41.3600000,41.3300000,41.3450000,5516
US1.TWTR_delisted_875018,1,20190823,124900,41.3500000,41.3650000,41.3200000,41.3400000,28485
US1.TWTR_delisted_875018,1,20190823,125000,41.3419000,41.3600000,41.3175000,41.3300000,14977
US1.TWTR_delisted_875018,1,20190823,125100,41.3200000,41.3300000,41.3130000,41.3150000,6528
US1.TWTR_delisted_875018,1,20190823,125200,41.3135000,41.3291000,41.3000000,41.3100000,8487
US1.TWTR_delisted_875018,1,20190823,125300,41.3000000,41.3100000,41.2900000,41.2955000,32239
US1.TWTR_delisted_875018,1,20190823,125400,41.3000000,41.3250000,41.2800000,41.2800000,6350
US1.TWTR_delisted_875018,1,20190823,125500,41.2716000,41.2800000,41.2300000,41.2400000,27101
US1.TWTR_delisted_875018,1,20190823,125600,41.2300000,41.2800000,41.1650000,41.1800000,82693
US1.TWTR_delisted_875018,1,20190823,125700,41.1800000,41.2500000,41.1799000,41.2280000,46495
US1.TWTR_delisted_875018,1,20190823,125800,41.2200000,41.2250000,41.2000000,41.2200000,20521
US1.TWTR_delisted_875018,1,20190823,125900,41.2150000,41.2151000,41.2000000,41.2100000,13120
US1.TWTR_delisted_875018,1,20190823,130000,41.2100000,41.2150000,41.1800000,41.2050000,16174
US1.TWTR_delisted_875018,1,20190823,130100,41.2000000,41.2000000,41.1600000,41.1766000,21614
US1.TWTR_delisted_875018,1,20190823,130200,41.1700000,41.1700000,41.1041000,41.1050000,38425
US1.TWTR_delisted_875018,1,20190823,130300,41.1000000,41.1300000,41.0600000,41.1244000,58270
US1.TWTR_delisted_875018,1,20190823,130400,41.1300000,41.2050000,41.1120000,41.2000000,18675
US1.TWTR_delisted_875018,1,20190823,130500,41.2000000,41.2180000,41.1950000,41.2000000,21085
US1.TWTR_delisted_875018,1,20190823,130600,41.1900000,41.2500000,41.1900000,41.2400000,46395
US1.TWTR_delisted_875018,1,20190823,130700,41.2400000,41.3150000,41.2399000,41.2900000,40201
US1.TWTR_delisted_875018,1,20190823,130800,41.2900000,41.3100000,41.2850000,41.3000000,77415
US1.TWTR_delisted_875018,1,20190823,130900,41.3000000,41.3534000,41.2900000,41.3200000,63024
US1.TWTR_delisted_875018,1,20190823,131000,41.3100000,41.3400000,41.2850000,41.3100000,46015
US1.TWTR_delisted_875018,1,20190823,131100,41.3100000,41.3300000,41.2950000,41.3300000,17405
US1.TWTR_delisted_875018,1,20190823,131200,41.3400000,41.3600000,41.3000000,41.3100000,26256
US1.TWTR_delisted_875018,1,20190823,131300,41.3124000,41.4000000,41.3124000,41.4000000,29504
US1.TWTR_delisted_875018,1,20190823,131400,41.4000000,41.4800000,41.4000000,41.4600000,44307
US1.TWTR_delisted_875018,1,20190823,131500,41.4500000,41.5300000,41.4500000,41.4980000,57439
US1.TWTR_delisted_875018,1,20190823,131600,41.4900000,41.4900000,41.4300000,41.4500000,54152
US1.TWTR_delisted_875018,1,20190823,131700,41.4444000,41.4600000,41.4336000,41.4398000,15175
US1.TWTR_delisted_875018,1,20190823,131800,41.4400000,41.4500000,41.4000000,41.4500000,32817
US1.TWTR_delisted_875018,1,20190823,131900,41.4500000,41.4500000,41.3711000,41.3900000,53551
US1.TWTR_delisted_875018,1,20190823,132000,41.3900000,41.4135000,41.3400000,41.3400000,17098
US1.TWTR_delisted_875018,1,20190823,132100,41.3300000,41.3301000,41.2550000,41.3000000,43955
US1.TWTR_delisted_875018,1,20190823,132200,41.2900000,41.3050000,41.2400000,41.2400000,17067
US1.TWTR_delisted_875018,1,20190823,132300,41.2300000,41.2430000,41.2000000,41.2100000,14683
US1.TWTR_delisted_875018,1,20190823,132400,41.2150000,41.2550000,41.2000000,41.2400000,10133
US1.TWTR_delisted_875018,1,20190823,132500,41.2450000,41.2550000,41.2400000,41.2400000,9233
US1.TWTR_delisted_875018,1,20190823,132600,41.2300000,41.2350000,41.1700000,41.1900000,61113
US1.TWTR_delisted_875018,1,20190823,132700,41.1900000,41.2150000,41.1850000,41.2100000,11753
US1.TWTR_delisted_875018,1,20190823,132800,41.2000000,41.2000000,41.1800000,41.1910000,11047
US1.TWTR_delisted_875018,1,20190823,132900,41.2000000,41.2257000,41.1850000,41.2100000,46808
US1.TWTR_delisted_875018,1,20190823,133000,41.2100000,41.2250000,41.2000000,41.2050000,12891
US1.TWTR_delisted_875018,1,20190823,133100,41.2000000,41.2350000,41.2000000,41.2000000,28833
US1.TWTR_delisted_875018,1,20190823,133200,41.2100000,41.2300000,41.2050000,41.2150000,9112
US1.TWTR_delisted_875018,1,20190823,133300,41.2135000,41.2600000,41.2100000,41.2600000,10408
US1.TWTR_delisted_875018,1,20190823,133400,41.2600000,41.2600000,41.2250000,41.2500000,11078
US1.TWTR_delisted_875018,1,20190823,133500,41.2550000,41.3400000,41.2550000,41.3100000,61441
US1.TWTR_delisted_875018,1,20190823,133600,41.3100000,41.3400000,41.3000000,41.3000000,9962
US1.TWTR_delisted_875018,1,20190823,133700,41.3000000,41.3200000,41.2931000,41.2931000,8238
US1.TWTR_delisted_875018,1,20190823,133800,41.3000000,41.3100000,41.2612000,41.2700000,22346
US1.TWTR_delisted_875018,1,20190823,133900,41.2700000,41.2700000,41.2550000,41.2700000,5773
US1.TWTR_delisted_875018,1,20190823,134000,41.2800000,41.3100000,41.2800000,41.3000000,11452
US1.TWTR_delisted_875018,1,20190823,134100,41.3000000,41.3000000,41.2500000,41.3000000,17311
US1.TWTR_delisted_875018,1,20190823,134200,41.2900000,41.3000000,41.2900000,41.2900000,3511
US1.TWTR_delisted_875018,1,20190823,134300,41.2800000,41.3000000,41.2800000,41.3000000,5750
US1.TWTR_delisted_875018,1,20190823,134400,41.3000000,41.3000000,41.2665000,41.2700000,3597
US1.TWTR_delisted_875018,1,20190823,134500,41.2700000,41.2700000,41.2439000,41.2600000,10940
US1.TWTR_delisted_875018,1,20190823,134600,41.2634000,41.2634000,41.2498000,41.2500000,6677
US1.TWTR_delisted_875018,1,20190823,134700,41.2450000,41.2500000,41.2150000,41.2280000,48930
US1.TWTR_delisted_875018,1,20190823,134800,41.2200000,41.3128000,41.2200000,41.3000000,22269
US1.TWTR_delisted_875018,1,20190823,134900,41.3000000,41.3300000,41.2650000,41.2700000,35355
US1.TWTR_delisted_875018,1,20190823,135000,41.2767000,41.2900000,41.2700000,41.2700000,6361
US1.TWTR_delisted_875018,1,20190823,135100,41.2700000,41.2750000,41.2600000,41.2600000,4702
US1.TWTR_delisted_875018,1,20190823,135200,41.2600000,41.3300000,41.2600000,41.3200000,14862
US1.TWTR_delisted_875018,1,20190823,135300,41.3300000,41.3300000,41.2800000,41.3000000,14111
US1.TWTR_delisted_875018,1,20190823,135400,41.3000000,41.3200000,41.3000000,41.3150000,5939
US1.TWTR_delisted_875018,1,20190823,135500,41.3150000,41.3400000,41.3150000,41.3350000,8570
US1.TWTR_delisted_875018,1,20190823,135600,41.3300000,41.3400000,41.3200000,41.3250000,16642
US1.TWTR_delisted_875018,1,20190823,135700,41.3200000,41.3200000,41.2899000,41.2899000,5570
US1.TWTR_delisted_875018,1,20190823,135800,41.2850000,41.3100000,41.2700000,41.2700000,16786
US1.TWTR_delisted_875018,1,20190823,135900,41.2800000,41.2950000,41.2632000,41.2700000,4590
US1.TWTR_delisted_875018,1,20190823,140000,41.2700000,41.2700000,41.2200000,41.2350000,12875
US1.TWTR_delisted_875018,1,20190823,140100,41.2300000,41.2300000,41.2100000,41.2134000,9503
US1.TWTR_delisted_875018,1,20190823,140200,41.2200000,41.2400000,41.2100000,41.2100000,5828
US1.TWTR_delisted_875018,1,20190823,140300,41.2133000,41.2250000,41.1900000,41.2050000,49505
US1.TWTR_delisted_875018,1,20190823,140400,41.2000000,41.2200000,41.1950000,41.2100000,18083
US1.TWTR_delisted_875018,1,20190823,140500,41.2200000,41.2350000,41.2200000,41.2200000,4283
US1.TWTR_delisted_875018,1,20190823,140600,41.2200000,41.2300000,41.2050000,41.2300000,5483
US1.TWTR_delisted_875018,1,20190823,140700,41.2300000,41.2500000,41.2200000,41.2500000,9804
US1.TWTR_delisted_875018,1,20190823,140800,41.2500000,41.2800000,41.2400000,41.2750000,19462
US1.TWTR_delisted_875018,1,20190823,140900,41.2800000,41.2800000,41.2200000,41.2200000,6977
US1.TWTR_delisted_875018,1,20190823,141000,41.2100000,41.2200000,41.1950000,41.2006000,34963
US1.TWTR_delisted_875018,1,20190823,141100,41.2100000,41.2200000,41.2000000,41.2050000,16449
US1.TWTR_delisted_875018,1,20190823,141200,41.2100000,41.2150000,41.2034000,41.2035000,8535
US1.TWTR_delisted_875018,1,20190823,141300,41.2000000,41.2100000,41.1900000,41.2100000,77264
US1.TWTR_delisted_875018,1,20190823,141400,41.2000000,41.2200000,41.1900000,41.1950000,68993
US1.TWTR_delisted_875018,1,20190823,141500,41.2000000,41.2050000,41.1950000,41.2000000,46707
US1.TWTR_delisted_875018,1,20190823,141600,41.2100000,41.2499000,41.2100000,41.2266000,8663
US1.TWTR_delisted_875018,1,20190823,141700,41.2200000,41.2250000,41.2050000,41.2100000,16837
US1.TWTR_delisted_875018,1,20190823,141800,41.2100000,41.2300000,41.2100000,41.2300000,5351
US1.TWTR_delisted_875018,1,20190823,141900,41.2300000,41.2550000,41.2200000,41.2400000,13973
US1.TWTR_delisted_875018,1,20190823,142000,41.2300000,41.2400000,41.1950000,41.2200000,13360
US1.TWTR_delisted_875018,1,20190823,142100,41.2300000,41.2400000,41.2000000,41.2022000,5100
US1.TWTR_delisted_875018,1,20190823,142200,41.2100000,41.2300000,41.1950000,41.2000000,22790
US1.TWTR_delisted_875018,1,20190823,142300,41.2000000,41.2300000,41.2000000,41.2300000,3430
US1.TWTR_delisted_875018,1,20190823,142400,41.2250000,41.2450000,41.2250000,41.2350000,9100
US1.TWTR_delisted_875018,1,20190823,142500,41.2350000,41.2950000,41.2300000,41.2730000,18647
US1.TWTR_delisted_875018,1,20190823,142600,41.2700000,41.3100000,41.2650000,41.2900000,14147
US1.TWTR_delisted_875018,1,20190823,142700,41.2800000,41.2963000,41.2800000,41.2900000,9791
US1.TWTR_delisted_875018,1,20190823,142800,41.2900000,41.2900000,41.2100000,41.2100000,47822
US1.TWTR_delisted_875018,1,20190823,142900,41.2200000,41.2450000,41.2200000,41.2400000,18800
US1.TWTR_delisted_875018,1,20190823,143000,41.2498000,41.2600000,41.2400000,41.2444000,7160
US1.TWTR_delisted_875018,1,20190823,143100,41.2479000,41.2600000,41.2450000,41.2500000,4368
US1.TWTR_delisted_875018,1,20190823,143200,41.2400000,41.2650000,41.2400000,41.2500000,7404
US1.TWTR_delisted_875018,1,20190823,143300,41.2450000,41.2450000,41.2192000,41.2255000,6989
US1.TWTR_delisted_875018,1,20190823,143400,41.2300000,41.2350000,41.2175000,41.2200000,7434
US1.TWTR_delisted_875018,1,20190823,143500,41.2300000,41.2450000,41.2200000,41.2401000,3736
US1.TWTR_delisted_875018,1,20190823,143600,41.2400000,41.2450000,41.2050000,41.2050000,7391
US1.TWTR_delisted_875018,1,20190823,143700,41.2100000,41.2200000,41.1950000,41.2100000,20595
US1.TWTR_delisted_875018,1,20190823,143800,41.2116000,41.2300000,41.2000000,41.2000000,14000
US1.TWTR_delisted_875018,1,20190823,143900,41.2100000,41.2150000,41.1950000,41.2100000,23694
US1.TWTR_delisted_875018,1,20190823,144000,41.2100000,41.2200000,41.1850000,41.1900000,29319
US1.TWTR_delisted_875018,1,20190823,144100,41.2000000,41.2100000,41.1333000,41.1500000,25290
US1.TWTR_delisted_875018,1,20190823,144200,41.1400000,41.1500000,40.9700000,41.0699000,214762
US1.TWTR_delisted_875018,1,20190823,144300,41.0700000,41.1000000,41.0600000,41.1000000,12246
US1.TWTR_delisted_875018,1,20190823,144400,41.1046000,41.1100000,41.0200000,41.0200000,19196
US1.TWTR_delisted_875018,1,20190823,144500,41.0200000,41.0550000,41.0199000,41.0300000,34166
US1.TWTR_delisted_875018,1,20190823,144600,41.0300000,41.0500000,41.0300000,41.0450000,18457
US1.TWTR_delisted_875018,1,20190823,144700,41.0400000,41.0450000,41.0100000,41.0350000,10781
US1.TWTR_delisted_875018,1,20190823,144800,41.0200000,41.0400000,41.0000000,41.0259000,17426
US1.TWTR_delisted_875018,1,20190823,144900,41.0250000,41.0650000,41.0250000,41.0523000,15725
US1.TWTR_delisted_875018,1,20190823,145000,41.0550000,41.1100000,41.0500000,41.0549000,32493
US1.TWTR_delisted_875018,1,20190823,145100,41.0600000,41.0750000,41.0400000,41.0750000,15465
US1.TWTR_delisted_875018,1,20190823,145200,41.0800000,41.1250000,41.0700000,41.1250000,12232
US1.TWTR_delisted_875018,1,20190823,145300,41.1200000,41.1550000,41.1200000,41.1301000,21222
US1.TWTR_delisted_875018,1,20190823,145400,41.1400000,41.1500000,41.1300000,41.1400000,10698
US1.TWTR_delisted_875018,1,20190823,145500,41.1400000,41.1468000,41.1019000,41.1019000,12726
US1.TWTR_delisted_875018,1,20190823,145600,41.1100000,41.1190000,41.0800000,41.1100000,10626
US1.TWTR_delisted_875018,1,20190823,145700,41.1176000,41.1450000,41.1100000,41.1400000,9370
US1.TWTR_delisted_875018,1,20190823,145800,41.1400000,41.1500000,41.1100000,41.1400000,19790
US1.TWTR_delisted_875018,1,20190823,145900,41.1400000,41.1650000,41.1235000,41.1235000,15398
US1.TWTR_delisted_875018,1,20190823,150000,41.1200000,41.1450000,41.1119000,41.1450000,12505
US1.TWTR_delisted_875018,1,20190823,150100,41.1400000,41.1450000,41.1100000,41.1200000,12215
US1.TWTR_delisted_875018,1,20190823,150200,41.1200000,41.1500000,41.1000000,41.1500000,8896
US1.TWTR_delisted_875018,1,20190823,150300,41.1450000,41.1550000,41.1200000,41.1500000,13106
US1.TWTR_delisted_875018,1,20190823,150400,41.1500000,41.1700000,41.1500000,41.1650000,7849
US1.TWTR_delisted_875018,1,20190823,150500,41.1600000,41.1900000,41.1500000,41.1850000,11134
US1.TWTR_delisted_875018,1,20190823,150600,41.1900000,41.2250000,41.1700000,41.2114000,11979
US1.TWTR_delisted_875018,1,20190823,150700,41.2200000,41.2709000,41.2200000,41.2300000,32420
US1.TWTR_delisted_875018,1,20190823,150800,41.2299000,41.2300000,41.1900000,41.1928000,13943
US1.TWTR_delisted_875018,1,20190823,150900,41.2000000,41.2235000,41.1800000,41.1850000,14994
US1.TWTR_delisted_875018,1,20190823,151000,41.1865000,41.1876000,41.1700000,41.1876000,10878
US1.TWTR_delisted_875018,1,20190823,151100,41.1800000,41.1900000,41.1343000,41.1343000,21488
US1.TWTR_delisted_875018,1,20190823,151200,41.1350000,41.1350000,41.0836000,41.1000000,30182
US1.TWTR_delisted_875018,1,20190823,151300,41.1050000,41.1400000,41.1000000,41.1000000,11988
US1.TWTR_delisted_875018,1,20190823,151400,41.1000000,41.1400000,41.0850000,41.1200000,19033
US1.TWTR_delisted_875018,1,20190823,151500,41.1300000,41.1500000,41.1200000,41.1300000,14127
US1.TWTR_delisted_875018,1,20190823,151600,41.1300000,41.1650000,41.1149000,41.1600000,15408
US1.TWTR_delisted_875018,1,20190823,151700,41.1600000,41.2200000,41.1600000,41.1900000,18094
US1.TWTR_delisted_875018,1,20190823,151800,41.1901000,41.2000000,41.1749000,41.1830000,10745
US1.TWTR_delisted_875018,1,20190823,151900,41.1900000,41.2100000,41.1849000,41.1849000,11203
US1.TWTR_delisted_875018,1,20190823,152000,41.1800000,41.1851000,41.1600000,41.1650000,6646
US1.TWTR_delisted_875018,1,20190823,152100,41.1800000,41.1900000,41.1550000,41.1750000,9741
US1.TWTR_delisted_875018,1,20190823,152200,41.1881000,41.1881000,41.1400000,41.1550000,9848
US1.TWTR_delisted_875018,1,20190823,152300,41.1600000,41.1950000,41.1500000,41.1900000,12282
US1.TWTR_delisted_875018,1,20190823,152400,41.1800000,41.1850000,41.1500000,41.1501000,7794
US1.TWTR_delisted_875018,1,20190823,152500,41.1500000,41.1550000,41.1201000,41.1400000,10085
US1.TWTR_delisted_875018,1,20190823,152600,41.1400000,41.1600000,41.1000000,41.1350000,60614
US1.TWTR_delisted_875018,1,20190823,152700,41.1300000,41.1600000,41.1250000,41.1350000,15268
US1.TWTR_delisted_875018,1,20190823,152800,41.1300000,41.1350000,41.0900000,41.0900000,18254
US1.TWTR_delisted_875018,1,20190823,152900,41.0900000,41.1050000,41.0800000,41.0850000,12261
US1.TWTR_delisted_875018,1,20190823,153000,41.0900000,41.1100000,41.0800000,41.0965000,14507
US1.TWTR_delisted_875018,1,20190823,153100,41.0900000,41.1183000,41.0535000,41.0700000,30149
US1.TWTR_delisted_875018,1,20190823,153200,41.0700000,41.0900000,41.0600000,41.0600000,10097
US1.TWTR_delisted_875018,1,20190823,153300,41.0600000,41.0800000,41.0600000,41.0800000,10686
US1.TWTR_delisted_875018,1,20190823,153400,41.0800000,41.0900000,41.0700000,41.0900000,17535
US1.TWTR_delisted_875018,1,20190823,153500,41.0850000,41.1000000,41.0800000,41.0900000,16835
US1.TWTR_delisted_875018,1,20190823,153600,41.0900000,41.1050000,41.0700000,41.0800000,25432
US1.TWTR_delisted_875018,1,20190823,153700,41.0765000,41.0850000,41.0700000,41.0750000,11694
US1.TWTR_delisted_875018,1,20190823,153800,41.0800000,41.1100000,41.0800000,41.1050000,15742
US1.TWTR_delisted_875018,1,20190823,153900,41.1000000,41.1200000,41.0832000,41.1200000,25772
US1.TWTR_delisted_875018,1,20190823,154000,41.1100000,41.1200000,41.1000000,41.1200000,18961
US1.TWTR_delisted_875018,1,20190823,154100,41.1100000,41.1400000,41.0950000,41.1300000,27440
US1.TWTR_delisted_875018,1,20190823,154200,41.1300000,41.1350000,41.1050000,41.1150000,18128
US1.TWTR_delisted_875018,1,20190823,154300,41.1100000,41.1250000,41.1046000,41.1200000,32304
US1.TWTR_delisted_875018,1,20190823,154400,41.1300000,41.1350000,41.1000000,41.1000000,13063
US1.TWTR_delisted_875018,1,20190823,154500,41.1050000,41.1200000,41.1000000,41.1099000,23371
US1.TWTR_delisted_875018,1,20190823,154600,41.1100000,41.1400000,41.1100000,41.1200000,31332
US1.TWTR_delisted_875018,1,20190823,154700,41.1250000,41.1600000,41.1250000,41.1450000,63238
US1.TWTR_delisted_875018,1,20190823,154800,41.1400000,41.1557000,41.1000000,41.1000000,23062
US1.TWTR_delisted_875018,1,20190823,154900,41.1100000,41.1100000,41.0700000,41.0700000,48499
US1.TWTR_delisted_875018,1,20190823,155000,41.0710000,41.0800000,41.0400000,41.0545000,42948
US1.TWTR_delisted_875018,1,20190823,155100,41.0500000,41.0600000,41.0200000,41.0250000,53255
US1.TWTR_delisted_875018,1,20190823,155200,41.0200000,41.0300000,40.9600000,40.9750000,72882
US1.TWTR_delisted_875018,1,20190823,155300,40.9800000,41.0100000,40.9700000,40.9800000,68501
US1.TWTR_delisted_875018,1,20190823,155400,40.9765000,40.9800000,40.9200000,40.9254000,88700
US1.TWTR_delisted_875018,1,20190823,155500,40.9250000,40.9400000,40.9100000,40.9199000,60534
US1.TWTR_delisted_875018,1,20190823,155600,40.9100000,40.9300000,40.8100000,40.8700000,167291
US1.TWTR_delisted_875018,1,20190823,155700,40.8700000,40.9000000,40.8400000,40.8700000,144589
US1.TWTR_delisted_875018,1,20190823,155800,40.8700000,40.9100000,40.8200000,40.9000000,185066
US1.TWTR_delisted_875018,1,20190823,155900,40.9100000,40.9700000,40.9000000,40.9700000,154696
US1.TWTR_delisted_875018,1,20190823,160000,40.9700000,41.0200000,40.9302000,41.0100000,276137
US1.TWTR_delisted_875018,1,20190826,093100,41.4000000,41.4800000,41.3000000,41.3050000,150414
US1.TWTR_delisted_875018,1,20190826,093200,41.2900000,41.3800000,41.2300000,41.3730000,28240
US1.TWTR_delisted_875018,1,20190826,093300,41.4150000,41.4363000,41.3300000,41.3337000,22211
US1.TWTR_delisted_875018,1,20190826,093400,41.3400000,41.3800000,41.1690000,41.1690000,38422
US1.TWTR_delisted_875018,1,20190826,093500,41.1900000,41.2800000,41.1700000,41.2200000,20046
US1.TWTR_delisted_875018,1,20190826,093600,41.2200000,41.2430000,41.1400000,41.2050000,19203
US1.TWTR_delisted_875018,1,20190826,093700,41.2000000,41.2465000,41.1300000,41.2000000,29552
US1.TWTR_delisted_875018,1,20190826,093800,41.1800000,41.1934000,41.0680000,41.0800000,40611
US1.TWTR_delisted_875018,1,20190826,093900,41.0600000,41.1200000,41.0400000,41.1100000,34093
US1.TWTR_delisted_875018,1,20190826,094000,41.1100000,41.1800000,41.0600000,41.1700000,32825
US1.TWTR_delisted_875018,1,20190826,094100,41.1950000,41.2300000,41.0600000,41.1900000,55613
US1.TWTR_delisted_875018,1,20190826,094200,41.2134000,41.2534000,41.1700000,41.2500000,19575
US1.TWTR_delisted_875018,1,20190826,094300,41.2600000,41.3000000,41.2200000,41.2400000,20682
US1.TWTR_delisted_875018,1,20190826,094400,41.2500000,41.3159000,41.2500000,41.2636000,32839
US1.TWTR_delisted_875018,1,20190826,094500,41.2600000,41.2700000,41.2300000,41.2300000,12245
US1.TWTR_delisted_875018,1,20190826,094600,41.2200000,41.3453000,41.2100000,41.3100000,32678
US1.TWTR_delisted_875018,1,20190826,094700,41.3100000,41.3100000,41.2674000,41.2900000,13328
US1.TWTR_delisted_875018,1,20190826,094800,41.2800000,41.2800000,41.1500000,41.1700000,30210
US1.TWTR_delisted_875018,1,20190826,094900,41.1795000,41.1900000,41.1583000,41.1600000,8731
US1.TWTR_delisted_875018,1,20190826,095000,41.1500000,41.1800000,41.1300000,41.1800000,18757
US1.TWTR_delisted_875018,1,20190826,095100,41.1709000,41.2643000,41.1709000,41.2600000,14405
US1.TWTR_delisted_875018,1,20190826,095200,41.2600000,41.2800000,41.1800000,41.2011000,24080
US1.TWTR_delisted_875018,1,20190826,095300,41.2299000,41.2300000,41.2000000,41.2200000,7739
US1.TWTR_delisted_875018,1,20190826,095400,41.2100000,41.2100000,41.1700000,41.2000000,19018
US1.TWTR_delisted_875018,1,20190826,095500,41.2100000,41.2100000,41.1400000,41.1850000,20305
US1.TWTR_delisted_875018,1,20190826,095600,41.1800000,41.2100000,41.1752000,41.1850000,10177
US1.TWTR_delisted_875018,1,20190826,095700,41.1700000,41.1950000,41.1400000,41.1650000,31659
US1.TWTR_delisted_875018,1,20190826,095800,41.1650000,41.2300000,41.1600000,41.2300000,22747
US1.TWTR_delisted_875018,1,20190826,095900,41.2314000,41.3100000,41.2300000,41.3000000,14208
US1.TWTR_delisted_875018,1,20190826,100000,41.2900000,41.3400000,41.2900000,41.3000000,13077
US1.TWTR_delisted_875018,1,20190826,100100,41.3079000,41.3600000,41.3050000,41.3300000,21779
US1.TWTR_delisted_875018,1,20190826,100200,41.3300000,41.3568000,41.3200000,41.3568000,16293
US1.TWTR_delisted_875018,1,20190826,100300,41.3600000,41.4000000,41.3360000,41.3550000,17927
US1.TWTR_delisted_875018,1,20190826,100400,41.3400000,41.3700000,41.3000000,41.3400000,14335
US1.TWTR_delisted_875018,1,20190826,100500,41.3400000,41.3650000,41.3000000,41.3200000,10270
US1.TWTR_delisted_875018,1,20190826,100600,41.3100000,41.3300000,41.3000000,41.3100000,12430
US1.TWTR_delisted_875018,1,20190826,100700,41.3150000,41.3293000,41.2662000,41.2753000,12575
US1.TWTR_delisted_875018,1,20190826,100800,41.2800000,41.2900000,41.2500000,41.2800000,6003
US1.TWTR_delisted_875018,1,20190826,100900,41.2800000,41.2800000,41.2100000,41.2200000,9430
US1.TWTR_delisted_875018,1,20190826,101000,41.2036000,41.2150000,41.1850000,41.2100000,17331
US1.TWTR_delisted_875018,1,20190826,101100,41.2050000,41.2400000,41.2000000,41.2300000,7927
US1.TWTR_delisted_875018,1,20190826,101200,41.2400000,41.2434000,41.2100000,41.2250000,14498
US1.TWTR_delisted_875018,1,20190826,101300,41.2200000,41.2250000,41.1600000,41.1920000,30539
US1.TWTR_delisted_875018,1,20190826,101400,41.1900000,41.2150000,41.1850000,41.2100000,7565
US1.TWTR_delisted_875018,1,20190826,101500,41.2200000,41.2400000,41.2000000,41.2200000,12333
US1.TWTR_delisted_875018,1,20190826,101600,41.2200000,41.2458000,41.2030000,41.2300000,9224
US1.TWTR_delisted_875018,1,20190826,101700,41.2356000,41.2600000,41.2300000,41.2400000,6738
US1.TWTR_delisted_875018,1,20190826,101800,41.2320000,41.2370000,41.1900000,41.1900000,7139
US1.TWTR_delisted_875018,1,20190826,101900,41.1900000,41.1900000,41.1300000,41.1400000,19417
US1.TWTR_delisted_875018,1,20190826,102000,41.1400000,41.1800000,41.1305000,41.1600000,8861
US1.TWTR_delisted_875018,1,20190826,102100,41.1500000,41.1500000,41.1300000,41.1330000,8962
US1.TWTR_delisted_875018,1,20190826,102200,41.1400000,41.1750000,41.1400000,41.1600000,9813
US1.TWTR_delisted_875018,1,20190826,102300,41.1700000,41.1700000,41.1500000,41.1600000,10789
US1.TWTR_delisted_875018,1,20190826,102400,41.1600000,41.1700000,41.1465000,41.1600000,6584
US1.TWTR_delisted_875018,1,20190826,102500,41.1550000,41.1600000,41.1300000,41.1390000,8274
US1.TWTR_delisted_875018,1,20190826,102600,41.1300000,41.1400000,41.0900000,41.1100000,23201
US1.TWTR_delisted_875018,1,20190826,102700,41.1088000,41.1088000,41.0450000,41.0700000,10877
US1.TWTR_delisted_875018,1,20190826,102800,41.0800000,41.1450000,41.0800000,41.1200000,22295
US1.TWTR_delisted_875018,1,20190826,102900,41.1250000,41.1250000,41.1020000,41.1100000,4171
US1.TWTR_delisted_875018,1,20190826,103000,41.1100000,41.1100000,41.0799000,41.1000000,6556
US1.TWTR_delisted_875018,1,20190826,103100,41.0900000,41.1000000,41.0450000,41.0700000,8586
US1.TWTR_delisted_875018,1,20190826,103200,41.0600000,41.0800000,41.0500000,41.0800000,9498
US1.TWTR_delisted_875018,1,20190826,103300,41.1000000,41.1300000,41.1000000,41.1200000,5328
US1.TWTR_delisted_875018,1,20190826,103400,41.1200000,41.1750000,41.1100000,41.1750000,8600
US1.TWTR_delisted_875018,1,20190826,103500,41.1800000,41.2401000,41.1600000,41.2400000,17897
US1.TWTR_delisted_875018,1,20190826,103600,41.2400000,41.2500000,41.2100000,41.2200000,11915
US1.TWTR_delisted_875018,1,20190826,103700,41.2300000,41.2300000,41.1900000,41.2250000,11932
US1.TWTR_delisted_875018,1,20190826,103800,41.2300000,41.2400000,41.2100000,41.2200000,6396
US1.TWTR_delisted_875018,1,20190826,103900,41.2200000,41.2300000,41.1900000,41.2050000,12866
US1.TWTR_delisted_875018,1,20190826,104000,41.2100000,41.2100000,41.1700000,41.1798000,12131
US1.TWTR_delisted_875018,1,20190826,104100,41.1750000,41.1750000,41.1100000,41.1250000,13673
US1.TWTR_delisted_875018,1,20190826,104200,41.1200000,41.1500000,41.1000000,41.1500000,4486
US1.TWTR_delisted_875018,1,20190826,104300,41.1650000,41.2100000,41.1650000,41.2100000,7292
US1.TWTR_delisted_875018,1,20190826,104400,41.2200000,41.2500000,41.2100000,41.2500000,7697
US1.TWTR_delisted_875018,1,20190826,104500,41.2400000,41.2800000,41.2200000,41.2700000,7146
US1.TWTR_delisted_875018,1,20190826,104600,41.2600000,41.2639000,41.2295000,41.2354000,10322
US1.TWTR_delisted_875018,1,20190826,104700,41.2300000,41.2465000,41.1900000,41.2300000,14840
US1.TWTR_delisted_875018,1,20190826,104800,41.2200000,41.2700000,41.1849000,41.2050000,13554
US1.TWTR_delisted_875018,1,20190826,104900,41.1900000,41.2168000,41.1850000,41.2050000,13961
US1.TWTR_delisted_875018,1,20190826,105000,41.1950000,41.2900000,41.1950000,41.2500000,21612
US1.TWTR_delisted_875018,1,20190826,105100,41.2500000,41.2700000,41.2378000,41.2378000,6073
US1.TWTR_delisted_875018,1,20190826,105200,41.2400000,41.2400000,41.2000000,41.2070000,14544
US1.TWTR_delisted_875018,1,20190826,105300,41.2035000,41.2035000,41.1730000,41.1800000,10271
US1.TWTR_delisted_875018,1,20190826,105400,41.1800000,41.2100000,41.1711000,41.1711000,3514
US1.TWTR_delisted_875018,1,20190826,105500,41.1800000,41.2015000,41.1700000,41.2000000,6665
US1.TWTR_delisted_875018,1,20190826,105600,41.1900000,41.1900000,41.1300000,41.1500000,8789
US1.TWTR_delisted_875018,1,20190826,105700,41.1450000,41.1500000,41.1200000,41.1200000,4283
US1.TWTR_delisted_875018,1,20190826,105800,41.1300000,41.1400000,41.1000000,41.1000000,14928
US1.TWTR_delisted_875018,1,20190826,105900,41.1000000,41.1200000,41.0600000,41.0800000,20358
US1.TWTR_delisted_875018,1,20190826,110000,41.0700000,41.1100000,41.0600000,41.1000000,6086
US1.TWTR_delisted_875018,1,20190826,110100,41.1000000,41.1000000,41.0600000,41.0800000,29656
US1.TWTR_delisted_875018,1,20190826,110200,41.1000000,41.1043000,41.0700000,41.1000000,13890
US1.TWTR_delisted_875018,1,20190826,110300,41.0930000,41.1500000,41.0800000,41.1100000,18219
US1.TWTR_delisted_875018,1,20190826,110400,41.1100000,41.1400000,41.1100000,41.1300000,11521
US1.TWTR_delisted_875018,1,20190826,110500,41.1241000,41.1600000,41.1200000,41.1550000,4927
US1.TWTR_delisted_875018,1,20190826,110600,41.1500000,41.1600000,41.1100000,41.1100000,6211
US1.TWTR_delisted_875018,1,20190826,110700,41.1200000,41.1300000,41.1100000,41.1300000,13718
US1.TWTR_delisted_875018,1,20190826,110800,41.1300000,41.1425000,41.1200000,41.1207000,15880
US1.TWTR_delisted_875018,1,20190826,110900,41.1250000,41.1350000,41.1000000,41.1300000,10694
US1.TWTR_delisted_875018,1,20190826,111000,41.1300000,41.1496000,41.1105000,41.1300000,11103
US1.TWTR_delisted_875018,1,20190826,111100,41.1196000,41.1196000,41.0803000,41.0900000,9019
US1.TWTR_delisted_875018,1,20190826,111200,41.0900000,41.1150000,41.0900000,41.1000000,4220
US1.TWTR_delisted_875018,1,20190826,111300,41.1100000,41.2000000,41.1100000,41.1600000,22616
US1.TWTR_delisted_875018,1,20190826,111400,41.1700000,41.2200000,41.1600000,41.1750000,23120
US1.TWTR_delisted_875018,1,20190826,111500,41.1800000,41.1850000,41.1316000,41.1500000,22829
US1.TWTR_delisted_875018,1,20190826,111600,41.1600000,41.1800000,41.1300000,41.1300000,23581
US1.TWTR_delisted_875018,1,20190826,111700,41.1400000,41.1500000,41.1300000,41.1400000,13990
US1.TWTR_delisted_875018,1,20190826,111800,41.1315000,41.1500000,41.1101000,41.1200000,16241
US1.TWTR_delisted_875018,1,20190826,111900,41.1100000,41.1200000,41.0900000,41.0900000,3300
US1.TWTR_delisted_875018,1,20190826,112000,41.0940000,41.0940000,41.0500000,41.0850000,19122
US1.TWTR_delisted_875018,1,20190826,112100,41.0900000,41.1200000,41.0700000,41.1100000,5824
US1.TWTR_delisted_875018,1,20190826,112200,41.1200000,41.1200000,41.1000000,41.1200000,3408
US1.TWTR_delisted_875018,1,20190826,112300,41.1100000,41.1500000,41.1100000,41.1500000,6220
US1.TWTR_delisted_875018,1,20190826,112400,41.1500000,41.1780000,41.1500000,41.1720000,3542
US1.TWTR_delisted_875018,1,20190826,112500,41.1800000,41.2050000,41.1800000,41.1916000,3253
US1.TWTR_delisted_875018,1,20190826,112600,41.2000000,41.2050000,41.1700000,41.1700000,5311
US1.TWTR_delisted_875018,1,20190826,112700,41.1600000,41.1800000,41.1400000,41.1800000,14911
US1.TWTR_delisted_875018,1,20190826,112800,41.1800000,41.2000000,41.1750000,41.2000000,6548
US1.TWTR_delisted_875018,1,20190826,112900,41.2094000,41.2100000,41.1600000,41.1700000,6976
US1.TWTR_delisted_875018,1,20190826,113000,41.1750000,41.1800000,41.1400000,41.1500000,8469
US1.TWTR_delisted_875018,1,20190826,113100,41.1500000,41.1700000,41.0700000,41.0700000,17964
US1.TWTR_delisted_875018,1,20190826,113200,41.0800000,41.1004000,41.0800000,41.0900000,2804
US1.TWTR_delisted_875018,1,20190826,113300,41.0900000,41.1150000,41.0900000,41.1050000,12561
US1.TWTR_delisted_875018,1,20190826,113400,41.1100000,41.1250000,41.0800000,41.0800000,8800
US1.TWTR_delisted_875018,1,20190826,113500,41.0800000,41.1200000,41.0764000,41.1200000,6343
US1.TWTR_delisted_875018,1,20190826,113600,41.1100000,41.1600000,41.1100000,41.1400000,14866
US1.TWTR_delisted_875018,1,20190826,113700,41.1350000,41.1650000,41.1300000,41.1300000,10066
US1.TWTR_delisted_875018,1,20190826,113800,41.1350000,41.1400000,41.1300000,41.1300000,5726
US1.TWTR_delisted_875018,1,20190826,113900,41.1200000,41.1400000,41.1050000,41.1300000,8628
US1.TWTR_delisted_875018,1,20190826,114000,41.1300000,41.1400000,41.1200000,41.1200000,4594
US1.TWTR_delisted_875018,1,20190826,114100,41.1200000,41.1400000,41.1100000,41.1200000,5363
US1.TWTR_delisted_875018,1,20190826,114200,41.1100000,41.1200000,41.1100000,41.1150000,1200
US1.TWTR_delisted_875018,1,20190826,114300,41.1100000,41.1300000,41.1000000,41.1129000,6465
US1.TWTR_delisted_875018,1,20190826,114400,41.1100000,41.1100000,41.0600000,41.0750000,14950
US1.TWTR_delisted_875018,1,20190826,114500,41.0700000,41.0700000,41.0300000,41.0319000,15771
US1.TWTR_delisted_875018,1,20190826,114600,41.0400000,41.0500000,41.0000000,41.0200000,28743
US1.TWTR_delisted_875018,1,20190826,114700,41.0200000,41.0350000,41.0000000,41.0100000,31850
US1.TWTR_delisted_875018,1,20190826,114800,41.0050000,41.0200000,41.0032000,41.0032000,4396
US1.TWTR_delisted_875018,1,20190826,114900,41.0050000,41.0300000,41.0000000,41.0300000,16197
US1.TWTR_delisted_875018,1,20190826,115000,41.0400000,41.0900000,41.0400000,41.0900000,9319
US1.TWTR_delisted_875018,1,20190826,115100,41.0900000,41.0900000,41.0700000,41.0700000,6144
US1.TWTR_delisted_875018,1,20190826,115200,41.0700000,41.0800000,41.0600000,41.0700000,8197
US1.TWTR_delisted_875018,1,20190826,115300,41.0700000,41.0800000,41.0510000,41.0701000,5998
US1.TWTR_delisted_875018,1,20190826,115400,41.0800000,41.1200000,41.0800000,41.1000000,15242
US1.TWTR_delisted_875018,1,20190826,115500,41.1000000,41.1200000,41.0900000,41.1150000,6629
US1.TWTR_delisted_875018,1,20190826,115600,41.1100000,41.1500000,41.1050000,41.1500000,14291
US1.TWTR_delisted_875018,1,20190826,115700,41.1500000,41.1550000,41.1400000,41.1400000,16848
US1.TWTR_delisted_875018,1,20190826,115800,41.1300000,41.1400000,41.1180000,41.1300000,8980
US1.TWTR_delisted_875018,1,20190826,115900,41.1200000,41.1237000,41.1100000,41.1200000,5719
US1.TWTR_delisted_875018,1,20190826,120000,41.1100000,41.1300000,41.1100000,41.1200000,2375
US1.TWTR_delisted_875018,1,20190826,120100,41.1250000,41.1300000,41.1100000,41.1123000,12517
US1.TWTR_delisted_875018,1,20190826,120200,41.1149000,41.1149000,41.0750000,41.0950000,4518
US1.TWTR_delisted_875018,1,20190826,120300,41.1000000,41.1100000,41.1000000,41.1100000,3873
US1.TWTR_delisted_875018,1,20190826,120400,41.1000000,41.1050000,41.0800000,41.0900000,10860
US1.TWTR_delisted_875018,1,20190826,120500,41.0900000,41.1000000,41.0800000,41.0900000,6895
US1.TWTR_delisted_875018,1,20190826,120600,41.0955000,41.1100000,41.0700000,41.1000000,14823
US1.TWTR_delisted_875018,1,20190826,120700,41.1000000,41.1100000,41.0600000,41.0701000,15281
US1.TWTR_delisted_875018,1,20190826,120800,41.0750000,41.0850000,41.0701000,41.0850000,2928
US1.TWTR_delisted_875018,1,20190826,120900,41.0800000,41.1100000,41.0800000,41.0938000,9585
US1.TWTR_delisted_875018,1,20190826,121000,41.1000000,41.1106000,41.0701000,41.0836000,12252
US1.TWTR_delisted_875018,1,20190826,121100,41.0900000,41.1100000,41.0900000,41.1100000,2716
US1.TWTR_delisted_875018,1,20190826,121200,41.1000000,41.1050000,41.1000000,41.1000000,897
US1.TWTR_delisted_875018,1,20190826,121300,41.1000000,41.1200000,41.1000000,41.1055000,7417
US1.TWTR_delisted_875018,1,20190826,121400,41.1000000,41.1000000,41.0800000,41.0900000,8816
US1.TWTR_delisted_875018,1,20190826,121500,41.0900000,41.0900000,41.0700000,41.0700000,4606
US1.TWTR_delisted_875018,1,20190826,121600,41.0700000,41.0800000,41.0600000,41.0800000,1776
US1.TWTR_delisted_875018,1,20190826,121700,41.0900000,41.0950000,41.0600000,41.0600000,3024
US1.TWTR_delisted_875018,1,20190826,121800,41.0540000,41.0700000,41.0400000,41.0600000,5773
US1.TWTR_delisted_875018,1,20190826,121900,41.0600000,41.0700000,41.0600000,41.0600000,5011
US1.TWTR_delisted_875018,1,20190826,122000,41.0600000,41.0650000,41.0300000,41.0300000,6100
US1.TWTR_delisted_875018,1,20190826,122100,41.0399000,41.0600000,41.0399000,41.0600000,4294
US1.TWTR_delisted_875018,1,20190826,122200,41.0684000,41.0800000,41.0684000,41.0800000,3160
US1.TWTR_delisted_875018,1,20190826,122300,41.0800000,41.0800000,41.0600000,41.0700000,2845
US1.TWTR_delisted_875018,1,20190826,122400,41.0800000,41.0900000,41.0765000,41.0900000,4775
US1.TWTR_delisted_875018,1,20190826,122500,41.0900000,41.1895000,41.0900000,41.1700000,21150
US1.TWTR_delisted_875018,1,20190826,122600,41.1668000,41.1900000,41.1400000,41.1801000,14086
US1.TWTR_delisted_875018,1,20190826,122700,41.1864000,41.2000000,41.1700000,41.1850000,9239
US1.TWTR_delisted_875018,1,20190826,122800,41.1900000,41.1900000,41.1445000,41.1500000,10708
US1.TWTR_delisted_875018,1,20190826,122900,41.1600000,41.1600000,41.1226000,41.1268000,6670
US1.TWTR_delisted_875018,1,20190826,123000,41.1200000,41.1400000,41.1200000,41.1300000,4879
US1.TWTR_delisted_875018,1,20190826,123100,41.1400000,41.1400000,41.1200000,41.1232000,6107
US1.TWTR_delisted_875018,1,20190826,123200,41.1300000,41.1300000,41.1150000,41.1200000,9615
US1.TWTR_delisted_875018,1,20190826,123300,41.1250000,41.1300000,41.1100000,41.1200000,4806
US1.TWTR_delisted_875018,1,20190826,123400,41.1200000,41.1200000,41.0800000,41.0831000,5059
US1.TWTR_delisted_875018,1,20190826,123500,41.0900000,41.1000000,41.0900000,41.0950000,5642
US1.TWTR_delisted_875018,1,20190826,123600,41.0900000,41.1150000,41.0900000,41.1055000,8455
US1.TWTR_delisted_875018,1,20190826,123700,41.1095000,41.1300000,41.1000000,41.1200000,5390
US1.TWTR_delisted_875018,1,20190826,123800,41.1150000,41.1400000,41.1100000,41.1200000,9365
US1.TWTR_delisted_875018,1,20190826,123900,41.1300000,41.1370000,41.1300000,41.1300000,4042
US1.TWTR_delisted_875018,1,20190826,124000,41.1300000,41.1400000,41.1200000,41.1200000,6175
US1.TWTR_delisted_875018,1,20190826,124100,41.1200000,41.1400000,41.1200000,41.1300000,3838
US1.TWTR_delisted_875018,1,20190826,124200,41.1200000,41.1395000,41.1000000,41.1275000,9991
US1.TWTR_delisted_875018,1,20190826,124300,41.1304000,41.1343000,41.1100000,41.1343000,6410
US1.TWTR_delisted_875018,1,20190826,124400,41.1300000,41.1400000,41.1300000,41.1300000,4533
US1.TWTR_delisted_875018,1,20190826,124500,41.1200000,41.1458000,41.1200000,41.1365000,5445
US1.TWTR_delisted_875018,1,20190826,124600,41.1400000,41.1600000,41.1300000,41.1300000,4132
US1.TWTR_delisted_875018,1,20190826,124700,41.1400000,41.1400000,41.1350000,41.1350000,1667
US1.TWTR_delisted_875018,1,20190826,124800,41.1350000,41.1350000,41.1000000,41.1100000,9440
US1.TWTR_delisted_875018,1,20190826,124900,41.1056000,41.1200000,41.1001000,41.1100000,9260
US1.TWTR_delisted_875018,1,20190826,125000,41.1200000,41.1300000,41.1200000,41.1235000,3789
US1.TWTR_delisted_875018,1,20190826,125100,41.1250000,41.1300000,41.1200000,41.1300000,5704
US1.TWTR_delisted_875018,1,20190826,125200,41.1200000,41.1200000,41.0800000,41.1000000,2396
US1.TWTR_delisted_875018,1,20190826,125300,41.1000000,41.1100000,41.1000000,41.1100000,2200
US1.TWTR_delisted_875018,1,20190826,125400,41.1100000,41.1300000,41.1100000,41.1300000,1578
US1.TWTR_delisted_875018,1,20190826,125500,41.1300000,41.1500000,41.1250000,41.1500000,4368
US1.TWTR_delisted_875018,1,20190826,125600,41.1600000,41.1867000,41.1300000,41.1300000,11692
US1.TWTR_delisted_875018,1,20190826,125700,41.1332000,41.1332000,41.1200000,41.1200000,3331
US1.TWTR_delisted_875018,1,20190826,125800,41.1300000,41.1300000,41.1200000,41.1200000,2079
US1.TWTR_delisted_875018,1,20190826,125900,41.1300000,41.1400000,41.1300000,41.1400000,3895
US1.TWTR_delisted_875018,1,20190826,130000,41.1400000,41.1400000,41.1250000,41.1400000,6797
US1.TWTR_delisted_875018,1,20190826,130100,41.1400000,41.1800000,41.1400000,41.1750000,7168
US1.TWTR_delisted_875018,1,20190826,130200,41.1700000,41.1900000,41.1700000,41.1900000,5844
US1.TWTR_delisted_875018,1,20190826,130300,41.1900000,41.2200000,41.1900000,41.2200000,6219
US1.TWTR_delisted_875018,1,20190826,130400,41.2200000,41.2500000,41.2150000,41.2400000,22086
US1.TWTR_delisted_875018,1,20190826,130500,41.2400000,41.2500000,41.2264000,41.2500000,10028
US1.TWTR_delisted_875018,1,20190826,130600,41.2500000,41.2700000,41.2350000,41.2700000,13409
US1.TWTR_delisted_875018,1,20190826,130700,41.2700000,41.2700000,41.2600000,41.2671000,16944
US1.TWTR_delisted_875018,1,20190826,130800,41.2700000,41.2700000,41.2586000,41.2600000,8983
US1.TWTR_delisted_875018,1,20190826,130900,41.2600000,41.2700000,41.2600000,41.2650000,1100
US1.TWTR_delisted_875018,1,20190826,131000,41.2631000,41.2850000,41.2626000,41.2800000,18221
US1.TWTR_delisted_875018,1,20190826,131100,41.2800000,41.2800000,41.2500000,41.2500000,3113
US1.TWTR_delisted_875018,1,20190826,131200,41.2500000,41.2550000,41.1900000,41.1919000,11338
US1.TWTR_delisted_875018,1,20190826,131300,41.2100000,41.2300000,41.2100000,41.2200000,3506
US1.TWTR_delisted_875018,1,20190826,131400,41.2256000,41.2300000,41.2100000,41.2300000,8634
US1.TWTR_delisted_875018,1,20190826,131500,41.2300000,41.2600000,41.2300000,41.2450000,13200
US1.TWTR_delisted_875018,1,20190826,131600,41.2400000,41.2500000,41.2300000,41.2400000,23222
US1.TWTR_delisted_875018,1,20190826,131700,41.2300000,41.2335000,41.2200000,41.2208000,1588
US1.TWTR_delisted_875018,1,20190826,131800,41.2300000,41.2300000,41.2050000,41.2050000,4000
US1.TWTR_delisted_875018,1,20190826,131900,41.2000000,41.2000000,41.1800000,41.1800000,7449
US1.TWTR_delisted_875018,1,20190826,132000,41.1860000,41.2000000,41.1860000,41.2000000,3591
US1.TWTR_delisted_875018,1,20190826,132100,41.2100000,41.2100000,41.1827000,41.1940000,1627
US1.TWTR_delisted_875018,1,20190826,132200,41.2000000,41.2200000,41.2000000,41.2100000,6800
US1.TWTR_delisted_875018,1,20190826,132300,41.2200000,41.2300000,41.2100000,41.2100000,2203
US1.TWTR_delisted_875018,1,20190826,132400,41.2100000,41.2100000,41.2027000,41.2100000,2600
US1.TWTR_delisted_875018,1,20190826,132500,41.2200000,41.2400000,41.2200000,41.2400000,3110
US1.TWTR_delisted_875018,1,20190826,132600,41.2350000,41.2700000,41.2350000,41.2700000,5500
US1.TWTR_delisted_875018,1,20190826,132700,41.2700000,41.2700000,41.2450000,41.2450000,5445
US1.TWTR_delisted_875018,1,20190826,132800,41.2450000,41.2500000,41.2406000,41.2500000,9147
US1.TWTR_delisted_875018,1,20190826,132900,41.2500000,41.2500000,41.2300000,41.2400000,8873
US1.TWTR_delisted_875018,1,20190826,133000,41.2350000,41.2600000,41.2350000,41.2550000,1400
US1.TWTR_delisted_875018,1,20190826,133100,41.2540000,41.2600000,41.2250000,41.2350000,8837
US1.TWTR_delisted_875018,1,20190826,133200,41.2350000,41.2400000,41.2120000,41.2300000,7262
US1.TWTR_delisted_875018,1,20190826,133300,41.2250000,41.2250000,41.1900000,41.2076000,13594
US1.TWTR_delisted_875018,1,20190826,133400,41.2050000,41.2150000,41.2000000,41.2100000,2547
US1.TWTR_delisted_875018,1,20190826,133500,41.2000000,41.2200000,41.2000000,41.2200000,9569
US1.TWTR_delisted_875018,1,20190826,133600,41.2200000,41.2200000,41.2000000,41.2100000,17354
US1.TWTR_delisted_875018,1,20190826,133700,41.2005000,41.2005000,41.1853000,41.2000000,4348
US1.TWTR_delisted_875018,1,20190826,133800,41.2000000,41.2100000,41.2000000,41.2100000,23801
US1.TWTR_delisted_875018,1,20190826,133900,41.2100000,41.2900000,41.2050000,41.2800000,37021
US1.TWTR_delisted_875018,1,20190826,134000,41.2800000,41.2900000,41.2450000,41.2450000,18309
US1.TWTR_delisted_875018,1,20190826,134100,41.2465000,41.2500000,41.2400000,41.2465000,4311
US1.TWTR_delisted_875018,1,20190826,134200,41.2450000,41.2600000,41.2400000,41.2600000,5603
US1.TWTR_delisted_875018,1,20190826,134300,41.2584000,41.2600000,41.2510000,41.2550000,16045
US1.TWTR_delisted_875018,1,20190826,134400,41.2550000,41.2600000,41.2500000,41.2589000,6927
US1.TWTR_delisted_875018,1,20190826,134500,41.2550000,41.2550000,41.2500000,41.2500000,2700
US1.TWTR_delisted_875018,1,20190826,134600,41.2500000,41.2700000,41.2400000,41.2500000,21997
US1.TWTR_delisted_875018,1,20190826,134700,41.2500000,41.2550000,41.2400000,41.2500000,3514
US1.TWTR_delisted_875018,1,20190826,134800,41.2567000,41.2600000,41.2500000,41.2600000,700
US1.TWTR_delisted_875018,1,20190826,134900,41.2500000,41.2500000,41.2400000,41.2500000,9894
US1.TWTR_delisted_875018,1,20190826,135000,41.2500000,41.2500000,41.2200000,41.2250000,8810
US1.TWTR_delisted_875018,1,20190826,135100,41.2261000,41.2300000,41.2200000,41.2250000,5188
US1.TWTR_delisted_875018,1,20190826,135200,41.2300000,41.2350000,41.2200000,41.2300000,7774
US1.TWTR_delisted_875018,1,20190826,135300,41.2300000,41.2300000,41.2100000,41.2100000,3937
US1.TWTR_delisted_875018,1,20190826,135400,41.2100000,41.2200000,41.1900000,41.2100000,22125
US1.TWTR_delisted_875018,1,20190826,135500,41.2050000,41.2100000,41.1900000,41.1900000,4650
US1.TWTR_delisted_875018,1,20190826,135600,41.1900000,41.1900000,41.1600000,41.1700000,10818
US1.TWTR_delisted_875018,1,20190826,135700,41.1660000,41.1700000,41.1600000,41.1650000,8468
US1.TWTR_delisted_875018,1,20190826,135800,41.1650000,41.1800000,41.1450000,41.1800000,29730
US1.TWTR_delisted_875018,1,20190826,135900,41.1900000,41.2200000,41.1900000,41.2199000,2350
US1.TWTR_delisted_875018,1,20190826,140000,41.2100000,41.2127000,41.1900000,41.2000000,8908
US1.TWTR_delisted_875018,1,20190826,140100,41.1950000,41.1950000,41.1800000,41.1800000,4050
US1.TWTR_delisted_875018,1,20190826,140200,41.1700000,41.1799000,41.1600000,41.1600000,6534
US1.TWTR_delisted_875018,1,20190826,140300,41.1600000,41.1600000,41.1300000,41.1500000,12651
US1.TWTR_delisted_875018,1,20190826,140400,41.1500000,41.1600000,41.1400000,41.1400000,3507
US1.TWTR_delisted_875018,1,20190826,140500,41.1400000,41.1600000,41.1400000,41.1500000,4352
US1.TWTR_delisted_875018,1,20190826,140600,41.1500000,41.1550000,41.1500000,41.1544000,4800
US1.TWTR_delisted_875018,1,20190826,140700,41.1500000,41.1867000,41.1500000,41.1867000,8354
US1.TWTR_delisted_875018,1,20190826,140800,41.1862000,41.1900000,41.1800000,41.1900000,1600
US1.TWTR_delisted_875018,1,20190826,140900,41.1800000,41.2100000,41.1700000,41.1900000,18328
US1.TWTR_delisted_875018,1,20190826,141000,41.1900000,41.1938000,41.1839000,41.1938000,3000
US1.TWTR_delisted_875018,1,20190826,141100,41.1900000,41.2000000,41.1800000,41.1950000,2565
US1.TWTR_delisted_875018,1,20190826,141200,41.1800000,41.1800000,41.1700000,41.1750000,3734
US1.TWTR_delisted_875018,1,20190826,141300,41.1800000,41.1900000,41.1800000,41.1900000,1997
US1.TWTR_delisted_875018,1,20190826,141400,41.1900000,41.1900000,41.1700000,41.1700000,4343
US1.TWTR_delisted_875018,1,20190826,141500,41.1600000,41.1900000,41.1600000,41.1800000,5051
US1.TWTR_delisted_875018,1,20190826,141600,41.1800000,41.2000000,41.1700000,41.1900000,11928
US1.TWTR_delisted_875018,1,20190826,141700,41.1900000,41.1950000,41.1900000,41.1900000,2154
US1.TWTR_delisted_875018,1,20190826,141800,41.1900000,41.2000000,41.1850000,41.2000000,1500
US1.TWTR_delisted_875018,1,20190826,141900,41.1900000,41.2200000,41.1900000,41.2150000,5784
US1.TWTR_delisted_875018,1,20190826,142000,41.2100000,41.2100000,41.1700000,41.1700000,9333
US1.TWTR_delisted_875018,1,20190826,142100,41.1800000,41.1800000,41.1600000,41.1800000,3200
US1.TWTR_delisted_875018,1,20190826,142200,41.1800000,41.2000000,41.1800000,41.1900000,2434
US1.TWTR_delisted_875018,1,20190826,142300,41.1800000,41.1800000,41.1669000,41.1800000,6236
US1.TWTR_delisted_875018,1,20190826,142400,41.1800000,41.1800000,41.1600000,41.1600000,4930
US1.TWTR_delisted_875018,1,20190826,142500,41.1500000,41.1500000,41.1350000,41.1500000,5728
US1.TWTR_delisted_875018,1,20190826,142600,41.1500000,41.1600000,41.1500000,41.1592000,4568
US1.TWTR_delisted_875018,1,20190826,142700,41.1500000,41.1650000,41.1500000,41.1568000,3322
US1.TWTR_delisted_875018,1,20190826,142800,41.1600000,41.1600000,41.1450000,41.1500000,3018
US1.TWTR_delisted_875018,1,20190826,142900,41.1500000,41.1500000,41.1300000,41.1500000,6139
US1.TWTR_delisted_875018,1,20190826,143000,41.1500000,41.1800000,41.1500000,41.1800000,2720
US1.TWTR_delisted_875018,1,20190826,143100,41.1700000,41.1750000,41.1500000,41.1600000,6204
US1.TWTR_delisted_875018,1,20190826,143200,41.1600000,41.1700000,41.1550000,41.1550000,3425
US1.TWTR_delisted_875018,1,20190826,143300,41.1600000,41.2200000,41.1600000,41.2200000,15428
US1.TWTR_delisted_875018,1,20190826,143400,41.2150000,41.2300000,41.1950000,41.2000000,14779
US1.TWTR_delisted_875018,1,20190826,143500,41.2000000,41.2136000,41.2000000,41.2100000,4850
US1.TWTR_delisted_875018,1,20190826,143600,41.2050000,41.2100000,41.1900000,41.2100000,3300
US1.TWTR_delisted_875018,1,20190826,143700,41.2000000,41.2193000,41.2000000,41.2100000,8149
US1.TWTR_delisted_875018,1,20190826,143800,41.2050000,41.2200000,41.2050000,41.2110000,950
US1.TWTR_delisted_875018,1,20190826,143900,41.2100000,41.2200000,41.2100000,41.2200000,2900
US1.TWTR_delisted_875018,1,20190826,144000,41.2300000,41.2300000,41.2235000,41.2235000,3385
US1.TWTR_delisted_875018,1,20190826,144100,41.2300000,41.2400000,41.2100000,41.2150000,5000
US1.TWTR_delisted_875018,1,20190826,144200,41.2150000,41.2300000,41.2144000,41.2257000,3918
US1.TWTR_delisted_875018,1,20190826,144300,41.2222000,41.2350000,41.2176000,41.2200000,8673
US1.TWTR_delisted_875018,1,20190826,144400,41.2200000,41.2300000,41.2100000,41.2300000,3877
US1.TWTR_delisted_875018,1,20190826,144500,41.2350000,41.2350000,41.2250000,41.2250000,5700
US1.TWTR_delisted_875018,1,20190826,144600,41.2200000,41.2250000,41.2103000,41.2160000,1200
US1.TWTR_delisted_875018,1,20190826,144700,41.2200000,41.2400000,41.2100000,41.2400000,6502
US1.TWTR_delisted_875018,1,20190826,144800,41.2300000,41.2400000,41.2300000,41.2400000,6446
US1.TWTR_delisted_875018,1,20190826,144900,41.2400000,41.2500000,41.2200000,41.2300000,33590
US1.TWTR_delisted_875018,1,20190826,145000,41.2300000,41.2350000,41.2150000,41.2150000,5900
US1.TWTR_delisted_875018,1,20190826,145100,41.2200000,41.2500000,41.2200000,41.2400000,7999
US1.TWTR_delisted_875018,1,20190826,145200,41.2440000,41.2600000,41.2350000,41.2500000,12093
US1.TWTR_delisted_875018,1,20190826,145300,41.2500000,41.2500000,41.2250000,41.2250000,4590
US1.TWTR_delisted_875018,1,20190826,145400,41.2300000,41.2300000,41.2100000,41.2300000,5194
US1.TWTR_delisted_875018,1,20190826,145500,41.2327000,41.2425000,41.2200000,41.2250000,11445
US1.TWTR_delisted_875018,1,20190826,145600,41.2300000,41.2353000,41.2100000,41.2200000,8805
US1.TWTR_delisted_875018,1,20190826,145700,41.2200000,41.2200000,41.1850000,41.1900000,7442
US1.TWTR_delisted_875018,1,20190826,145800,41.1900000,41.1900000,41.1750000,41.1900000,9353
US1.TWTR_delisted_875018,1,20190826,145900,41.1946000,41.2200000,41.1900000,41.2200000,5539
US1.TWTR_delisted_875018,1,20190826,150000,41.2200000,41.2300000,41.2150000,41.2300000,3900
US1.TWTR_delisted_875018,1,20190826,150100,41.2300000,41.3100000,41.2200000,41.2850000,49791
US1.TWTR_delisted_875018,1,20190826,150200,41.2900000,41.2900000,41.2600000,41.2700000,10592
US1.TWTR_delisted_875018,1,20190826,150300,41.2800000,41.2850000,41.2600000,41.2600000,8952
US1.TWTR_delisted_875018,1,20190826,150400,41.2600000,41.2800000,41.2550000,41.2750000,2300
US1.TWTR_delisted_875018,1,20190826,150500,41.2700000,41.2900000,41.2600000,41.2600000,21992
US1.TWTR_delisted_875018,1,20190826,150600,41.2550000,41.2600000,41.2400000,41.2600000,3373
US1.TWTR_delisted_875018,1,20190826,150700,41.2600000,41.2700000,41.2300000,41.2300000,8855
US1.TWTR_delisted_875018,1,20190826,150800,41.2450000,41.2600000,41.2100000,41.2200000,10535
US1.TWTR_delisted_875018,1,20190826,150900,41.2200000,41.2400000,41.2150000,41.2300000,7785
US1.TWTR_delisted_875018,1,20190826,151000,41.2300000,41.2400000,41.2200000,41.2370000,2642
US1.TWTR_delisted_875018,1,20190826,151100,41.2300000,41.2700000,41.2300000,41.2700000,8232
US1.TWTR_delisted_875018,1,20190826,151200,41.2700000,41.2800000,41.2600000,41.2747000,3422
US1.TWTR_delisted_875018,1,20190826,151300,41.2800000,41.3000000,41.2750000,41.2950000,31035
US1.TWTR_delisted_875018,1,20190826,151400,41.2900000,41.2950000,41.2600000,41.2644000,5058
US1.TWTR_delisted_875018,1,20190826,151500,41.2700000,41.2854000,41.2700000,41.2800000,3725
US1.TWTR_delisted_875018,1,20190826,151600,41.2900000,41.2900000,41.2700000,41.2900000,7944
US1.TWTR_delisted_875018,1,20190826,151700,41.3000000,41.3100000,41.2800000,41.3000000,16459
US1.TWTR_delisted_875018,1,20190826,151800,41.3000000,41.3100000,41.2950000,41.3038000,3132
US1.TWTR_delisted_875018,1,20190826,151900,41.3000000,41.3000000,41.2800000,41.2800000,7331
US1.TWTR_delisted_875018,1,20190826,152000,41.2800000,41.2850000,41.2750000,41.2850000,3237
US1.TWTR_delisted_875018,1,20190826,152100,41.2800000,41.2900000,41.2700000,41.2700000,9234
US1.TWTR_delisted_875018,1,20190826,152200,41.2700000,41.2950000,41.2700000,41.2950000,11726
US1.TWTR_delisted_875018,1,20190826,152300,41.2900000,41.3150000,41.2900000,41.3150000,22842
US1.TWTR_delisted_875018,1,20190826,152400,41.3100000,41.3300000,41.3050000,41.3215000,11873
US1.TWTR_delisted_875018,1,20190826,152500,41.3300000,41.3300000,41.3150000,41.3300000,18952
US1.TWTR_delisted_875018,1,20190826,152600,41.3300000,41.3550000,41.3300000,41.3370000,15207
US1.TWTR_delisted_875018,1,20190826,152700,41.3400000,41.3400000,41.3300000,41.3300000,4972
US1.TWTR_delisted_875018,1,20190826,152800,41.3300000,41.3400000,41.3200000,41.3350000,2749
US1.TWTR_delisted_875018,1,20190826,152900,41.3300000,41.3300000,41.3100000,41.3100000,4900
US1.TWTR_delisted_875018,1,20190826,153000,41.3100000,41.3200000,41.3050000,41.3100000,3700
US1.TWTR_delisted_875018,1,20190826,153100,41.3100000,41.3300000,41.3100000,41.3300000,15076
US1.TWTR_delisted_875018,1,20190826,153200,41.3300000,41.3600000,41.3300000,41.3550000,12081
US1.TWTR_delisted_875018,1,20190826,153300,41.3500000,41.3550000,41.3300000,41.3450000,9620
US1.TWTR_delisted_875018,1,20190826,153400,41.3500000,41.3600000,41.3435000,41.3600000,9505
US1.TWTR_delisted_875018,1,20190826,153500,41.3631000,41.3700000,41.3000000,41.3200000,14257
US1.TWTR_delisted_875018,1,20190826,153600,41.3200000,41.3350000,41.3175000,41.3250000,7060
US1.TWTR_delisted_875018,1,20190826,153700,41.3238000,41.3400000,41.3200000,41.3244000,8875
US1.TWTR_delisted_875018,1,20190826,153800,41.3250000,41.3350000,41.3200000,41.3200000,4189
US1.TWTR_delisted_875018,1,20190826,153900,41.3200000,41.3200000,41.2900000,41.2950000,18762
US1.TWTR_delisted_875018,1,20190826,154000,41.3000000,41.3100000,41.3000000,41.3050000,12311
US1.TWTR_delisted_875018,1,20190826,154100,41.3000000,41.3100000,41.2800000,41.3000000,23565
US1.TWTR_delisted_875018,1,20190826,154200,41.3000000,41.3001000,41.2800000,41.2800000,18860
US1.TWTR_delisted_875018,1,20190826,154300,41.2900000,41.2900000,41.2800000,41.2900000,6800
US1.TWTR_delisted_875018,1,20190826,154400,41.2801000,41.3000000,41.2800000,41.2800000,8150
US1.TWTR_delisted_875018,1,20190826,154500,41.2900000,41.3000000,41.2800000,41.2900000,6055
US1.TWTR_delisted_875018,1,20190826,154600,41.2800000,41.3000000,41.2800000,41.2850000,20873
US1.TWTR_delisted_875018,1,20190826,154700,41.2900000,41.2905000,41.2750000,41.2905000,29799
US1.TWTR_delisted_875018,1,20190826,154800,41.2900000,41.3000000,41.2801000,41.2948000,10142
US1.TWTR_delisted_875018,1,20190826,154900,41.3000000,41.3100000,41.2800000,41.3050000,23518
US1.TWTR_delisted_875018,1,20190826,155000,41.3000000,41.3050000,41.2700000,41.2700000,16344
US1.TWTR_delisted_875018,1,20190826,155100,41.2700000,41.3450000,41.2700000,41.3000000,51221
US1.TWTR_delisted_875018,1,20190826,155200,41.3000000,41.3150000,41.2800000,41.2900000,22896
US1.TWTR_delisted_875018,1,20190826,155300,41.2950000,41.3100000,41.2800000,41.3041000,40836
US1.TWTR_delisted_875018,1,20190826,155400,41.3100000,41.3200000,41.3000000,41.3000000,13874
US1.TWTR_delisted_875018,1,20190826,155500,41.3010000,41.3200000,41.3000000,41.3200000,35461
US1.TWTR_delisted_875018,1,20190826,155600,41.3200000,41.3400000,41.3200000,41.3200000,54609
US1.TWTR_delisted_875018,1,20190826,155700,41.3200000,41.3400000,41.3200000,41.3300000,28147
US1.TWTR_delisted_875018,1,20190826,155800,41.3200000,41.3400000,41.3100000,41.3379000,46515
US1.TWTR_delisted_875018,1,20190826,155900,41.3350000,41.3600000,41.3300000,41.3600000,72276
US1.TWTR_delisted_875018,1,20190826,160000,41.3600000,41.4600000,41.3500000,41.4600000,155487
US1.TWTR_delisted_875018,1,20190827,093100,42.0100000,42.4500000,42.0000000,42.4200000,377377
US1.TWTR_delisted_875018,1,20190827,093200,42.4277000,42.4400000,42.1200000,42.1500000,176808
US1.TWTR_delisted_875018,1,20190827,093300,42.1400000,42.2800000,42.0600000,42.2500000,103216
US1.TWTR_delisted_875018,1,20190827,093400,42.2400000,42.5800000,42.2400000,42.5595000,202849
US1.TWTR_delisted_875018,1,20190827,093500,42.5700000,42.5900000,42.4100000,42.5000000,96826
US1.TWTR_delisted_875018,1,20190827,093600,42.4900000,42.5600000,42.4600000,42.5200000,62637
US1.TWTR_delisted_875018,1,20190827,093700,42.5100000,42.5700000,42.3800000,42.3800000,92696
US1.TWTR_delisted_875018,1,20190827,093800,42.3800000,42.4600000,42.3400000,42.4132000,81711
US1.TWTR_delisted_875018,1,20190827,093900,42.4200000,42.4445000,42.3300000,42.3300000,61934
US1.TWTR_delisted_875018,1,20190827,094000,42.3300000,42.5000000,42.3300000,42.4700000,98246
US1.TWTR_delisted_875018,1,20190827,094100,42.4800000,42.5700000,42.4500000,42.4800000,128598
US1.TWTR_delisted_875018,1,20190827,094200,42.4700000,42.5400000,42.3800000,42.3900000,47038
US1.TWTR_delisted_875018,1,20190827,094300,42.3900000,42.3949000,42.2500000,42.3200000,70938
US1.TWTR_delisted_875018,1,20190827,094400,42.3200000,42.3300000,42.2700000,42.3000000,26571
US1.TWTR_delisted_875018,1,20190827,094500,42.2900000,42.3400000,42.1800000,42.1800000,44750
US1.TWTR_delisted_875018,1,20190827,094600,42.1900000,42.2400000,42.1500000,42.2100000,45553
US1.TWTR_delisted_875018,1,20190827,094700,42.2129000,42.2900000,42.1700000,42.2700000,38606
US1.TWTR_delisted_875018,1,20190827,094800,42.2700000,42.3600000,42.2700000,42.3100000,24675
US1.TWTR_delisted_875018,1,20190827,094900,42.3100000,42.3685000,42.2900000,42.3500000,30076
US1.TWTR_delisted_875018,1,20190827,095000,42.3500000,42.3550000,42.2900000,42.2900000,30498
US1.TWTR_delisted_875018,1,20190827,095100,42.3000000,42.3100000,42.1168000,42.1168000,34950
US1.TWTR_delisted_875018,1,20190827,095200,42.1300000,42.1300000,42.0701000,42.1200000,33818
US1.TWTR_delisted_875018,1,20190827,095300,42.1200000,42.1700000,42.0500000,42.1700000,31253
US1.TWTR_delisted_875018,1,20190827,095400,42.1691000,42.2850000,42.1691000,42.2800000,45566
US1.TWTR_delisted_875018,1,20190827,095500,42.2900000,42.3700000,42.2900000,42.3200000,69169
US1.TWTR_delisted_875018,1,20190827,095600,42.3500000,42.3810000,42.3200000,42.3240000,34046
US1.TWTR_delisted_875018,1,20190827,095700,42.3100000,42.3300000,42.2700000,42.3257000,30438
US1.TWTR_delisted_875018,1,20190827,095800,42.3300000,42.4500000,42.3300000,42.4500000,30446
US1.TWTR_delisted_875018,1,20190827,095900,42.4400000,42.4600000,42.4300000,42.4450000,40334
US1.TWTR_delisted_875018,1,20190827,100000,42.4500000,42.4800000,42.4050000,42.4700000,62112
US1.TWTR_delisted_875018,1,20190827,100100,42.4800000,42.6100000,42.4800000,42.5300000,183701
US1.TWTR_delisted_875018,1,20190827,100200,42.5250000,42.6100000,42.5000000,42.5957000,46092
US1.TWTR_delisted_875018,1,20190827,100300,42.5945000,42.6000000,42.5600000,42.5700000,37487
US1.TWTR_delisted_875018,1,20190827,100400,42.5700000,42.5900000,42.5350000,42.5400000,21615
US1.TWTR_delisted_875018,1,20190827,100500,42.5500000,42.5570000,42.4600000,42.4600000,51163
US1.TWTR_delisted_875018,1,20190827,100600,42.4600000,42.4900000,42.4600000,42.4900000,17743
US1.TWTR_delisted_875018,1,20190827,100700,42.4900000,42.5599000,42.4800000,42.5400000,60845
US1.TWTR_delisted_875018,1,20190827,100800,42.5400000,42.5485000,42.5100000,42.5130000,32096
US1.TWTR_delisted_875018,1,20190827,100900,42.5200000,42.6300000,42.5153000,42.6300000,55597
US1.TWTR_delisted_875018,1,20190827,101000,42.6378000,42.6444000,42.6000000,42.6300000,37197
US1.TWTR_delisted_875018,1,20190827,101100,42.6400000,42.6700000,42.6200000,42.6506000,64394
US1.TWTR_delisted_875018,1,20190827,101200,42.6550000,42.6550000,42.5400000,42.5500000,41640
US1.TWTR_delisted_875018,1,20190827,101300,42.5650000,42.6000000,42.5650000,42.5932000,19075
US1.TWTR_delisted_875018,1,20190827,101400,42.5900000,42.5900000,42.5200000,42.5200000,16999
US1.TWTR_delisted_875018,1,20190827,101500,42.5200000,42.5500000,42.5050000,42.5400000,27599
US1.TWTR_delisted_875018,1,20190827,101600,42.5500000,42.5700000,42.5300000,42.5441000,21522
US1.TWTR_delisted_875018,1,20190827,101700,42.5500000,42.6250000,42.5437000,42.6070000,33373
US1.TWTR_delisted_875018,1,20190827,101800,42.6100000,42.6100000,42.5700000,42.5800000,15427
US1.TWTR_delisted_875018,1,20190827,101900,42.5850000,42.6000000,42.5400000,42.5999000,23115
US1.TWTR_delisted_875018,1,20190827,102000,42.6090000,42.6500000,42.6032000,42.6499000,22952
US1.TWTR_delisted_875018,1,20190827,102100,42.6450000,42.6900000,42.6300000,42.6350000,42945
US1.TWTR_delisted_875018,1,20190827,102200,42.6500000,42.6600000,42.6110000,42.6300000,35827
US1.TWTR_delisted_875018,1,20190827,102300,42.6400000,42.6700000,42.6350000,42.6400000,24765
US1.TWTR_delisted_875018,1,20190827,102400,42.6400000,42.6400000,42.5300000,42.5401000,33550
US1.TWTR_delisted_875018,1,20190827,102500,42.5400000,42.5650000,42.5300000,42.5650000,27521
US1.TWTR_delisted_875018,1,20190827,102600,42.5600000,42.5900000,42.5500000,42.5650000,16243
US1.TWTR_delisted_875018,1,20190827,102700,42.5700000,42.6000000,42.5600000,42.6000000,15661
US1.TWTR_delisted_875018,1,20190827,102800,42.5865000,42.6300000,42.5865000,42.6100000,26699
US1.TWTR_delisted_875018,1,20190827,102900,42.6100000,42.6100000,42.5700000,42.5800000,14324
US1.TWTR_delisted_875018,1,20190827,103000,42.5705000,42.6000000,42.5610000,42.5610000,14167
US1.TWTR_delisted_875018,1,20190827,103100,42.5600000,42.5700000,42.5300000,42.5338000,20270
US1.TWTR_delisted_875018,1,20190827,103200,42.5300000,42.5700000,42.5200000,42.5450000,10360
US1.TWTR_delisted_875018,1,20190827,103300,42.5500000,42.5752000,42.5000000,42.5021000,54453
US1.TWTR_delisted_875018,1,20190827,103400,42.5050000,42.5050000,42.4600000,42.5000000,19188
US1.TWTR_delisted_875018,1,20190827,103500,42.4931000,42.5200000,42.4750000,42.5050000,15448
US1.TWTR_delisted_875018,1,20190827,103600,42.5050000,42.5200000,42.4600000,42.4650000,31325
US1.TWTR_delisted_875018,1,20190827,103700,42.4700000,42.5000000,42.4600000,42.4907000,23633
US1.TWTR_delisted_875018,1,20190827,103800,42.4940000,42.5350000,42.4940000,42.5350000,7893
US1.TWTR_delisted_875018,1,20190827,103900,42.5400000,42.6100000,42.5400000,42.6100000,59914
US1.TWTR_delisted_875018,1,20190827,104000,42.6100000,42.6100000,42.5700000,42.6000000,26928
US1.TWTR_delisted_875018,1,20190827,104100,42.6050000,42.6050000,42.5700000,42.5700000,11492
US1.TWTR_delisted_875018,1,20190827,104200,42.5800000,42.6000000,42.5800000,42.5850000,7476
US1.TWTR_delisted_875018,1,20190827,104300,42.5800000,42.5900000,42.5500000,42.5700000,20411
US1.TWTR_delisted_875018,1,20190827,104400,42.5700000,42.5700000,42.5500000,42.5510000,8051
US1.TWTR_delisted_875018,1,20190827,104500,42.5600000,42.5750000,42.5500000,42.5500000,17904
US1.TWTR_delisted_875018,1,20190827,104600,42.5600000,42.5700000,42.5300000,42.5400000,17044
US1.TWTR_delisted_875018,1,20190827,104700,42.5300000,42.5300000,42.4710000,42.4748000,18102
US1.TWTR_delisted_875018,1,20190827,104800,42.4742000,42.5050000,42.4742000,42.4900000,8253
US1.TWTR_delisted_875018,1,20190827,104900,42.4900000,42.5000000,42.3700000,42.4035000,80739
US1.TWTR_delisted_875018,1,20190827,105000,42.4052000,42.4550000,42.3900000,42.4301000,28592
US1.TWTR_delisted_875018,1,20190827,105100,42.4400000,42.4452000,42.4200000,42.4450000,5490
US1.TWTR_delisted_875018,1,20190827,105200,42.4425000,42.4430000,42.4200000,42.4200000,11425
US1.TWTR_delisted_875018,1,20190827,105300,42.4228000,42.4400000,42.3900000,42.3908000,30124
US1.TWTR_delisted_875018,1,20190827,105400,42.3913000,42.4200000,42.3900000,42.4050000,7528
US1.TWTR_delisted_875018,1,20190827,105500,42.4000000,42.4200000,42.4000000,42.4050000,4997
US1.TWTR_delisted_875018,1,20190827,105600,42.4000000,42.4000000,42.3400000,42.3932000,26613
US1.TWTR_delisted_875018,1,20190827,105700,42.3900000,42.3900000,42.3300000,42.3329000,8724
US1.TWTR_delisted_875018,1,20190827,105800,42.3300000,42.3300000,42.2700000,42.2900000,28742
US1.TWTR_delisted_875018,1,20190827,105900,42.2900000,42.3100000,42.2700000,42.2900000,27975
US1.TWTR_delisted_875018,1,20190827,110000,42.2939000,42.2939000,42.2300000,42.2500000,29093
US1.TWTR_delisted_875018,1,20190827,110100,42.2502000,42.2600000,42.2235000,42.2500000,47031
US1.TWTR_delisted_875018,1,20190827,110200,42.2500000,42.2510000,42.2259000,42.2320000,7680
US1.TWTR_delisted_875018,1,20190827,110300,42.2350000,42.2396000,42.1600000,42.1760000,44858
US1.TWTR_delisted_875018,1,20190827,110400,42.1800000,42.1834000,42.1600000,42.1600000,23839
US1.TWTR_delisted_875018,1,20190827,110500,42.1600000,42.1700000,42.1310000,42.1399000,18188
US1.TWTR_delisted_875018,1,20190827,110600,42.1308000,42.1600000,42.1201000,42.1201000,23109
US1.TWTR_delisted_875018,1,20190827,110700,42.1201000,42.2100000,42.1201000,42.1900000,53219
US1.TWTR_delisted_875018,1,20190827,110800,42.1816000,42.1816000,42.1100000,42.1200000,26822
US1.TWTR_delisted_875018,1,20190827,110900,42.1245000,42.1400000,42.1000000,42.1050000,17605
US1.TWTR_delisted_875018,1,20190827,111000,42.1000000,42.1050000,42.0700000,42.0800000,37597
US1.TWTR_delisted_875018,1,20190827,111100,42.0800000,42.0800000,41.9600000,41.9800000,38385
US1.TWTR_delisted_875018,1,20190827,111200,41.9800000,42.0000000,41.9700000,41.9900000,56932
US1.TWTR_delisted_875018,1,20190827,111300,41.9900000,42.0000000,41.9000000,41.9600000,77261
US1.TWTR_delisted_875018,1,20190827,111400,41.9600000,41.9900000,41.8800000,41.9100000,52868
US1.TWTR_delisted_875018,1,20190827,111500,41.9300000,41.9839000,41.9300000,41.9800000,12275
US1.TWTR_delisted_875018,1,20190827,111600,41.9800000,42.0300000,41.9800000,41.9899000,41889
US1.TWTR_delisted_875018,1,20190827,111700,41.9800000,41.9800000,41.8731000,41.8960000,34296
US1.TWTR_delisted_875018,1,20190827,111800,41.9000000,41.9000000,41.8500000,41.8600000,31886
US1.TWTR_delisted_875018,1,20190827,111900,41.8650000,41.8900000,41.8300000,41.8619000,28974
US1.TWTR_delisted_875018,1,20190827,112000,41.8500000,41.8800000,41.8300000,41.8300000,26743
US1.TWTR_delisted_875018,1,20190827,112100,41.8300000,41.8400000,41.7800000,41.8300000,29564
US1.TWTR_delisted_875018,1,20190827,112200,41.8300000,41.8867000,41.8152000,41.8800000,53194
US1.TWTR_delisted_875018,1,20190827,112300,41.8900000,41.9265000,41.8700000,41.8700000,30198
US1.TWTR_delisted_875018,1,20190827,112400,41.8699000,41.8699000,41.8000000,41.8150000,59173
US1.TWTR_delisted_875018,1,20190827,112500,41.8200000,41.8367000,41.8011000,41.8367000,44302
US1.TWTR_delisted_875018,1,20190827,112600,41.8400000,41.8798000,41.8300000,41.8798000,41272
US1.TWTR_delisted_875018,1,20190827,112700,41.8700000,41.9199000,41.8500000,41.8500000,40035
US1.TWTR_delisted_875018,1,20190827,112800,41.8438000,41.8490000,41.8035000,41.8400000,16148
US1.TWTR_delisted_875018,1,20190827,112900,41.8350000,41.8400000,41.8246000,41.8336000,4915
US1.TWTR_delisted_875018,1,20190827,113000,41.8300000,41.8300000,41.7600000,41.7600000,12669
US1.TWTR_delisted_875018,1,20190827,113100,41.7500000,41.8400000,41.7400000,41.8359000,22781
US1.TWTR_delisted_875018,1,20190827,113200,41.8400000,41.9300000,41.8400000,41.9285000,22913
US1.TWTR_delisted_875018,1,20190827,113300,41.9200000,41.9500000,41.8882000,41.9200000,19236
US1.TWTR_delisted_875018,1,20190827,113400,41.9100000,41.9200000,41.8900000,41.9200000,49354
US1.TWTR_delisted_875018,1,20190827,113500,41.9250000,41.9400000,41.9190000,41.9300000,34846
US1.TWTR_delisted_875018,1,20190827,113600,41.9200000,41.9265000,41.9000000,41.9250000,9176
US1.TWTR_delisted_875018,1,20190827,113700,41.9300000,41.9779000,41.9300000,41.9700000,23997
US1.TWTR_delisted_875018,1,20190827,113800,41.9700000,41.9700000,41.9500000,41.9650000,30639
US1.TWTR_delisted_875018,1,20190827,113900,41.9700000,41.9900000,41.9700000,41.9800000,11625
US1.TWTR_delisted_875018,1,20190827,114000,41.9850000,42.0100000,41.9800000,41.9957000,13548
US1.TWTR_delisted_875018,1,20190827,114100,41.9900000,41.9950000,41.9400000,41.9400000,27296
US1.TWTR_delisted_875018,1,20190827,114200,41.9400000,41.9400000,41.8600000,41.8800000,46647
US1.TWTR_delisted_875018,1,20190827,114300,41.8700000,41.8750000,41.8400000,41.8637000,19293
US1.TWTR_delisted_875018,1,20190827,114400,41.8674000,41.8674000,41.8200000,41.8500000,18587
US1.TWTR_delisted_875018,1,20190827,114500,41.8600000,41.8900000,41.8500000,41.8850000,10611
US1.TWTR_delisted_875018,1,20190827,114600,41.8900000,41.9350000,41.8900000,41.9000000,22536
US1.TWTR_delisted_875018,1,20190827,114700,41.8900000,41.8900000,41.8500000,41.8899000,13860
US1.TWTR_delisted_875018,1,20190827,114800,41.8900000,41.9100000,41.8800000,41.8900000,4800
US1.TWTR_delisted_875018,1,20190827,114900,41.8900000,41.9100000,41.8800000,41.9100000,12271
US1.TWTR_delisted_875018,1,20190827,115000,41.9100000,41.9433000,41.9000000,41.9267000,14754
US1.TWTR_delisted_875018,1,20190827,115100,41.9300000,41.9300000,41.8900000,41.9100000,12009
US1.TWTR_delisted_875018,1,20190827,115200,41.9000000,41.9200000,41.8800000,41.9036000,13101
US1.TWTR_delisted_875018,1,20190827,115300,41.9100000,41.9200000,41.9001000,41.9035000,7987
US1.TWTR_delisted_875018,1,20190827,115400,41.9050000,41.9195000,41.8900000,41.9195000,12670
US1.TWTR_delisted_875018,1,20190827,115500,41.9100000,41.9150000,41.9000000,41.9016000,3150
US1.TWTR_delisted_875018,1,20190827,115600,41.9100000,41.9362000,41.9000000,41.9200000,17839
US1.TWTR_delisted_875018,1,20190827,115700,41.9200000,41.9200000,41.8500000,41.8500000,8997
US1.TWTR_delisted_875018,1,20190827,115800,41.8400000,41.8450000,41.8000000,41.8050000,21421
US1.TWTR_delisted_875018,1,20190827,115900,41.8042000,41.8250000,41.8000000,41.8149000,12845
US1.TWTR_delisted_875018,1,20190827,120000,41.8100000,41.8164000,41.8000000,41.8050000,3179
US1.TWTR_delisted_875018,1,20190827,120100,41.8000000,41.8562000,41.8000000,41.8350000,21276
US1.TWTR_delisted_875018,1,20190827,120200,41.8400000,41.8500000,41.8100000,41.8100000,27049
US1.TWTR_delisted_875018,1,20190827,120300,41.8200000,41.8400000,41.8200000,41.8300000,6920
US1.TWTR_delisted_875018,1,20190827,120400,41.8300000,41.8600000,41.8100000,41.8362000,43035
US1.TWTR_delisted_875018,1,20190827,120500,41.8300000,41.8500000,41.7400000,41.7500000,53374
US1.TWTR_delisted_875018,1,20190827,120600,41.7350000,41.7830000,41.7300000,41.7800000,47955
US1.TWTR_delisted_875018,1,20190827,120700,41.7800000,41.8100000,41.7750000,41.8000000,49199
US1.TWTR_delisted_875018,1,20190827,120800,41.8000000,41.8300000,41.8000000,41.8200000,18421
US1.TWTR_delisted_875018,1,20190827,120900,41.8100000,41.8400000,41.8100000,41.8200000,16760
US1.TWTR_delisted_875018,1,20190827,121000,41.8200000,41.8600000,41.8100000,41.8250000,13214
US1.TWTR_delisted_875018,1,20190827,121100,41.8300000,41.8831000,41.8200000,41.8831000,16110
US1.TWTR_delisted_875018,1,20190827,121200,41.8816000,41.8830000,41.8600000,41.8710000,12042
US1.TWTR_delisted_875018,1,20190827,121300,41.8726000,41.8750000,41.8600000,41.8700000,5606
US1.TWTR_delisted_875018,1,20190827,121400,41.8700000,41.8750000,41.8361000,41.8600000,20013
US1.TWTR_delisted_875018,1,20190827,121500,41.8700000,41.8700000,41.8500000,41.8600000,15950
US1.TWTR_delisted_875018,1,20190827,121600,41.8800000,41.8800000,41.7900000,41.8000000,15005
US1.TWTR_delisted_875018,1,20190827,121700,41.8100000,41.8200000,41.7900000,41.8200000,6554
US1.TWTR_delisted_875018,1,20190827,121800,41.8300000,41.8400000,41.8110000,41.8300000,7601
US1.TWTR_delisted_875018,1,20190827,121900,41.8200000,41.8350000,41.8101000,41.8101000,6996
US1.TWTR_delisted_875018,1,20190827,122000,41.8148000,41.8200000,41.8063000,41.8063000,5537
US1.TWTR_delisted_875018,1,20190827,122100,41.8047000,41.8300000,41.7931000,41.7931000,17154
US1.TWTR_delisted_875018,1,20190827,122200,41.7950000,41.8000000,41.7800000,41.7937000,16787
US1.TWTR_delisted_875018,1,20190827,122300,41.8000000,41.8030000,41.7800000,41.8000000,4256
US1.TWTR_delisted_875018,1,20190827,122400,41.7940000,41.8000000,41.7600000,41.7850000,10917
US1.TWTR_delisted_875018,1,20190827,122500,41.7900000,41.7900000,41.7604000,41.7610000,15230
US1.TWTR_delisted_875018,1,20190827,122600,41.7700000,41.8075000,41.7650000,41.8075000,15422
US1.TWTR_delisted_875018,1,20190827,122700,41.8050000,41.8200000,41.7800000,41.8000000,27374
US1.TWTR_delisted_875018,1,20190827,122800,41.8000000,41.8390000,41.8000000,41.8000000,7525
US1.TWTR_delisted_875018,1,20190827,122900,41.8000000,41.8400000,41.8000000,41.8200000,8835
US1.TWTR_delisted_875018,1,20190827,123000,41.8283000,41.8283000,41.8000000,41.8000000,15341
US1.TWTR_delisted_875018,1,20190827,123100,41.8000000,41.8400000,41.7800000,41.8300000,18483
US1.TWTR_delisted_875018,1,20190827,123200,41.8200000,41.8300000,41.7900000,41.8100000,11922
US1.TWTR_delisted_875018,1,20190827,123300,41.8100000,41.8150000,41.7900000,41.8040000,9801
US1.TWTR_delisted_875018,1,20190827,123400,41.8000000,41.8065000,41.7532000,41.7532000,14503
US1.TWTR_delisted_875018,1,20190827,123500,41.7600000,41.7600000,41.6500000,41.6700000,85978
US1.TWTR_delisted_875018,1,20190827,123600,41.6743000,41.6750000,41.5700000,41.6400000,107857
US1.TWTR_delisted_875018,1,20190827,123700,41.6357000,41.6800000,41.5800000,41.6700000,58356
US1.TWTR_delisted_875018,1,20190827,123800,41.6600000,41.6800000,41.6550000,41.6600000,6102
US1.TWTR_delisted_875018,1,20190827,123900,41.6700000,41.6700000,41.6300000,41.6300000,8085
US1.TWTR_delisted_875018,1,20190827,124000,41.6400000,41.6450000,41.5800000,41.5800000,7060
US1.TWTR_delisted_875018,1,20190827,124100,41.5800000,41.6100000,41.5700000,41.5900000,14163
US1.TWTR_delisted_875018,1,20190827,124200,41.5850000,41.6000000,41.5700000,41.5799000,16548
US1.TWTR_delisted_875018,1,20190827,124300,41.5900000,41.5950000,41.5700000,41.5800000,8423
US1.TWTR_delisted_875018,1,20190827,124400,41.5750000,41.5900000,41.5600000,41.5700000,8044
US1.TWTR_delisted_875018,1,20190827,124500,41.5800000,41.6100000,41.5700000,41.6100000,19277
US1.TWTR_delisted_875018,1,20190827,124600,41.6200000,41.6600000,41.6120000,41.6600000,20767
US1.TWTR_delisted_875018,1,20190827,124700,41.6600000,41.6816000,41.6600000,41.6665000,20999
US1.TWTR_delisted_875018,1,20190827,124800,41.6668000,41.7070000,41.6650000,41.6962000,23652
US1.TWTR_delisted_875018,1,20190827,124900,41.7000000,41.7200000,41.7000000,41.7100000,18768
US1.TWTR_delisted_875018,1,20190827,125000,41.7100000,41.7300000,41.7000000,41.7150000,17984
US1.TWTR_delisted_875018,1,20190827,125100,41.7128000,41.7200000,41.7000000,41.7000000,5764
US1.TWTR_delisted_875018,1,20190827,125200,41.6939000,41.7400000,41.6900000,41.7300000,63868
US1.TWTR_delisted_875018,1,20190827,125300,41.7399000,41.7800000,41.7157000,41.7439000,188249
US1.TWTR_delisted_875018,1,20190827,125400,41.7400000,41.7500000,41.6800000,41.6800000,47734
US1.TWTR_delisted_875018,1,20190827,125500,41.6900000,41.6900000,41.6300000,41.6300000,33645
US1.TWTR_delisted_875018,1,20190827,125600,41.6300000,41.6450000,41.6000000,41.6385000,44721
US1.TWTR_delisted_875018,1,20190827,125700,41.6400000,41.6500000,41.6201000,41.6500000,20723
US1.TWTR_delisted_875018,1,20190827,125800,41.6420000,41.6557000,41.6216000,41.6500000,35223
US1.TWTR_delisted_875018,1,20190827,125900,41.6430000,41.6683000,41.6300000,41.6500000,21820
US1.TWTR_delisted_875018,1,20190827,130000,41.6406000,41.6586000,41.5734000,41.5800000,35552
US1.TWTR_delisted_875018,1,20190827,130100,41.5800000,41.5800000,41.5300000,41.5800000,33721
US1.TWTR_delisted_875018,1,20190827,130200,41.5600000,41.6250000,41.5600000,41.6129000,23983
US1.TWTR_delisted_875018,1,20190827,130300,41.6200000,41.6300000,41.5919000,41.6060000,13670
US1.TWTR_delisted_875018,1,20190827,130400,41.6061000,41.6600000,41.6061000,41.6600000,15533
US1.TWTR_delisted_875018,1,20190827,130500,41.6600000,41.6750000,41.6400000,41.6600000,8912
US1.TWTR_delisted_875018,1,20190827,130600,41.6699000,41.6699000,41.6131000,41.6450000,31666
US1.TWTR_delisted_875018,1,20190827,130700,41.6500000,41.6750000,41.6500000,41.6600000,10205
US1.TWTR_delisted_875018,1,20190827,130800,41.6600000,41.7650000,41.6600000,41.7217000,30459
US1.TWTR_delisted_875018,1,20190827,130900,41.7250000,41.7500000,41.7100000,41.7250000,7783
US1.TWTR_delisted_875018,1,20190827,131000,41.7167000,41.7400000,41.7154000,41.7300000,9089
US1.TWTR_delisted_875018,1,20190827,131100,41.7270000,41.7300000,41.7000000,41.7300000,11541
US1.TWTR_delisted_875018,1,20190827,131200,41.7200000,41.7284000,41.7135000,41.7200000,9240
US1.TWTR_delisted_875018,1,20190827,131300,41.7300000,41.7500000,41.7261000,41.7400000,29493
US1.TWTR_delisted_875018,1,20190827,131400,41.7300000,41.7450000,41.7300000,41.7350000,6600
US1.TWTR_delisted_875018,1,20190827,131500,41.7300000,41.7550000,41.7000000,41.7045000,12875
US1.TWTR_delisted_875018,1,20190827,131600,41.7000000,41.7000000,41.6801000,41.6900000,8882
US1.TWTR_delisted_875018,1,20190827,131700,41.6800000,41.6881000,41.6500000,41.6600000,6700
US1.TWTR_delisted_875018,1,20190827,131800,41.6600000,41.6700000,41.6600000,41.6653000,3062
US1.TWTR_delisted_875018,1,20190827,131900,41.6700000,41.6950000,41.6700000,41.6950000,3924
US1.TWTR_delisted_875018,1,20190827,132000,41.6800000,41.7000000,41.6743000,41.6900000,10060
US1.TWTR_delisted_875018,1,20190827,132100,41.6900000,41.7500000,41.6900000,41.7450000,13623
US1.TWTR_delisted_875018,1,20190827,132200,41.7469000,41.7600000,41.7300000,41.7330000,11449
US1.TWTR_delisted_875018,1,20190827,132300,41.7301000,41.7550000,41.7300000,41.7500000,14496
US1.TWTR_delisted_875018,1,20190827,132400,41.7500000,41.7500000,41.7150000,41.7200000,10540
US1.TWTR_delisted_875018,1,20190827,132500,41.7200000,41.7500000,41.7100000,41.7500000,26705
US1.TWTR_delisted_875018,1,20190827,132600,41.7500000,41.7800000,41.7500000,41.7800000,28380
US1.TWTR_delisted_875018,1,20190827,132700,41.7850000,41.7850000,41.7600000,41.7600000,16773
US1.TWTR_delisted_875018,1,20190827,132800,41.7699000,41.7900000,41.7699000,41.7751000,4816
US1.TWTR_delisted_875018,1,20190827,132900,41.7760000,41.8000000,41.7760000,41.7900000,13522
US1.TWTR_delisted_875018,1,20190827,133000,41.8000000,41.8100000,41.7920000,41.8100000,18887
US1.TWTR_delisted_875018,1,20190827,133100,41.8000000,41.8050000,41.7650000,41.7700000,13152
US1.TWTR_delisted_875018,1,20190827,133200,41.7900000,41.8200000,41.7900000,41.7996000,13202
US1.TWTR_delisted_875018,1,20190827,133300,41.8000000,41.8000000,41.7638000,41.7900000,22245
US1.TWTR_delisted_875018,1,20190827,133400,41.7900000,41.8285000,41.7802000,41.8000000,37040
US1.TWTR_delisted_875018,1,20190827,133500,41.7991000,41.8300000,41.7968000,41.8300000,3365
US1.TWTR_delisted_875018,1,20190827,133600,41.8227000,41.8600000,41.8227000,41.8600000,22024
US1.TWTR_delisted_875018,1,20190827,133700,41.8600000,41.8800000,41.8550000,41.8800000,31183
US1.TWTR_delisted_875018,1,20190827,133800,41.8800000,41.9800000,41.8800000,41.9000000,68389
US1.TWTR_delisted_875018,1,20190827,133900,41.9000000,41.9253000,41.8900000,41.9000000,20578
US1.TWTR_delisted_875018,1,20190827,134000,41.9100000,41.9136000,41.8800000,41.8800000,49331
US1.TWTR_delisted_875018,1,20190827,134100,41.8800000,41.9500000,41.8800000,41.9500000,17941
US1.TWTR_delisted_875018,1,20190827,134200,41.9400000,41.9500000,41.9200000,41.9425000,27390
US1.TWTR_delisted_875018,1,20190827,134300,41.9400000,41.9500000,41.9130000,41.9130000,15440
US1.TWTR_delisted_875018,1,20190827,134400,41.9200000,41.9200000,41.8800000,41.8884000,6460
US1.TWTR_delisted_875018,1,20190827,134500,41.8819000,41.9199000,41.8700000,41.9199000,13061
US1.TWTR_delisted_875018,1,20190827,134600,41.9200000,41.9400000,41.9100000,41.9400000,7625
US1.TWTR_delisted_875018,1,20190827,134700,41.9200000,41.9200000,41.9000000,41.9100000,7080
US1.TWTR_delisted_875018,1,20190827,134800,41.9150000,41.9150000,41.8900000,41.8900000,7010
US1.TWTR_delisted_875018,1,20190827,134900,41.9000000,41.9150000,41.8900000,41.9100000,6948
US1.TWTR_delisted_875018,1,20190827,135000,41.9100000,41.9100000,41.9000000,41.9001000,7129
US1.TWTR_delisted_875018,1,20190827,135100,41.9050000,41.9050000,41.8835000,41.8850000,6603
US1.TWTR_delisted_875018,1,20190827,135200,41.8900000,41.9070000,41.8850000,41.8850000,5024
US1.TWTR_delisted_875018,1,20190827,135300,41.8900000,41.8950000,41.8500000,41.8500000,25705
US1.TWTR_delisted_875018,1,20190827,135400,41.8540000,41.8750000,41.8200000,41.8650000,87256
US1.TWTR_delisted_875018,1,20190827,135500,41.8700000,41.8700000,41.8400000,41.8400000,16371
US1.TWTR_delisted_875018,1,20190827,135600,41.8400000,41.8450000,41.8241000,41.8350000,15279
US1.TWTR_delisted_875018,1,20190827,135700,41.8300000,41.8400000,41.8050000,41.8050000,16103
US1.TWTR_delisted_875018,1,20190827,135800,41.8000000,41.8150000,41.7900000,41.7900000,28730
US1.TWTR_delisted_875018,1,20190827,135900,41.7800000,41.7900000,41.7401000,41.7406000,48599
US1.TWTR_delisted_875018,1,20190827,140000,41.7400000,41.7600000,41.7250000,41.7600000,59626
US1.TWTR_delisted_875018,1,20190827,140100,41.7800000,41.8490000,41.7800000,41.8475000,21127
US1.TWTR_delisted_875018,1,20190827,140200,41.8400000,41.8650000,41.8315000,41.8650000,16601
US1.TWTR_delisted_875018,1,20190827,140300,41.8600000,41.8700000,41.8500000,41.8700000,13161
US1.TWTR_delisted_875018,1,20190827,140400,41.8700000,41.8900000,41.8600000,41.8900000,45532
US1.TWTR_delisted_875018,1,20190827,140500,41.9000000,41.9200000,41.8750000,41.9100000,33103
US1.TWTR_delisted_875018,1,20190827,140600,41.9150000,41.9600000,41.9150000,41.9350000,83556
US1.TWTR_delisted_875018,1,20190827,140700,41.9350000,41.9800000,41.9300000,41.9780000,75615
US1.TWTR_delisted_875018,1,20190827,140800,41.9899000,42.0150000,41.9750000,41.9850000,72151
US1.TWTR_delisted_875018,1,20190827,140900,41.9777000,41.9777000,41.8600000,41.8700000,46979
US1.TWTR_delisted_875018,1,20190827,141000,41.8700000,41.8800000,41.8100000,41.8300000,41828
US1.TWTR_delisted_875018,1,20190827,141100,41.8350000,41.8900000,41.8100000,41.8130000,102681
US1.TWTR_delisted_875018,1,20190827,141200,41.8170000,41.8200000,41.7800000,41.7900000,23088
US1.TWTR_delisted_875018,1,20190827,141300,41.7900000,41.7950000,41.7773000,41.7937000,5542
US1.TWTR_delisted_875018,1,20190827,141400,41.8000000,41.8150000,41.7800000,41.7900000,8940
US1.TWTR_delisted_875018,1,20190827,141500,41.7801000,41.7958000,41.7600000,41.7604000,13459
US1.TWTR_delisted_875018,1,20190827,141600,41.7650000,41.7900000,41.7500000,41.7900000,8857
US1.TWTR_delisted_875018,1,20190827,141700,41.7964000,41.8200000,41.7964000,41.8100000,16337
US1.TWTR_delisted_875018,1,20190827,141800,41.8100000,41.8275000,41.8100000,41.8275000,3737
US1.TWTR_delisted_875018,1,20190827,141900,41.8300000,41.8450000,41.8285000,41.8400000,5194
US1.TWTR_delisted_875018,1,20190827,142000,41.8500000,41.8550000,41.8450000,41.8550000,3434
US1.TWTR_delisted_875018,1,20190827,142100,41.8500000,41.8550000,41.8400000,41.8450000,5904
US1.TWTR_delisted_875018,1,20190827,142200,41.8400000,41.8800000,41.8400000,41.8783000,22983
US1.TWTR_delisted_875018,1,20190827,142300,41.8700000,41.8800000,41.8650000,41.8800000,5800
US1.TWTR_delisted_875018,1,20190827,142400,41.8850000,41.9100000,41.8850000,41.9100000,18453
US1.TWTR_delisted_875018,1,20190827,142500,41.9100000,41.9100000,41.8803000,41.8912000,9787
US1.TWTR_delisted_875018,1,20190827,142600,41.9000000,41.9050000,41.8900000,41.8900000,10114
US1.TWTR_delisted_875018,1,20190827,142700,41.8801000,41.9000000,41.8800000,41.9000000,4700
US1.TWTR_delisted_875018,1,20190827,142800,41.8900000,41.8950000,41.8600000,41.8650000,15674
US1.TWTR_delisted_875018,1,20190827,142900,41.8700000,41.9050000,41.8600000,41.9000000,15071
US1.TWTR_delisted_875018,1,20190827,143000,41.9050000,41.9050000,41.8600000,41.8658000,14459
US1.TWTR_delisted_875018,1,20190827,143100,41.8600000,41.8650000,41.8100000,41.8400000,13639
US1.TWTR_delisted_875018,1,20190827,143200,41.8400000,41.8499000,41.8272000,41.8350000,7160
US1.TWTR_delisted_875018,1,20190827,143300,41.8300000,41.8350000,41.8050000,41.8050000,11183
US1.TWTR_delisted_875018,1,20190827,143400,41.8033000,41.8200000,41.8000000,41.8200000,8550
US1.TWTR_delisted_875018,1,20190827,143500,41.8200000,41.8785000,41.8200000,41.8700000,17412
US1.TWTR_delisted_875018,1,20190827,143600,41.8800000,41.8800000,41.8599000,41.8599000,13077
US1.TWTR_delisted_875018,1,20190827,143700,41.8600000,41.8700000,41.8500000,41.8640000,6122
US1.TWTR_delisted_875018,1,20190827,143800,41.8600000,41.8650000,41.8400000,41.8500000,6490
US1.TWTR_delisted_875018,1,20190827,143900,41.8500000,41.8800000,41.8500000,41.8800000,5804
US1.TWTR_delisted_875018,1,20190827,144000,41.8700000,41.9000000,41.8500000,41.9000000,21089
US1.TWTR_delisted_875018,1,20190827,144100,41.9000000,41.9400000,41.9000000,41.9150000,31005
US1.TWTR_delisted_875018,1,20190827,144200,41.9200000,41.9599000,41.9200000,41.9545000,47322
US1.TWTR_delisted_875018,1,20190827,144300,41.9600000,41.9900000,41.9600000,41.9900000,25636
US1.TWTR_delisted_875018,1,20190827,144400,41.9900000,41.9990000,41.9630000,41.9990000,20588
US1.TWTR_delisted_875018,1,20190827,144500,41.9950000,42.0499000,41.9950000,42.0400000,32177
US1.TWTR_delisted_875018,1,20190827,144600,42.0350000,42.0350000,41.9700000,41.9800000,26069
US1.TWTR_delisted_875018,1,20190827,144700,41.9800000,41.9900000,41.9700000,41.9799000,24701
US1.TWTR_delisted_875018,1,20190827,144800,41.9750000,41.9999000,41.9700000,41.9999000,25518
US1.TWTR_delisted_875018,1,20190827,144900,42.0000000,42.0600000,42.0000000,42.0400000,37034
US1.TWTR_delisted_875018,1,20190827,145000,42.0479000,42.0500000,42.0300000,42.0300000,27192
US1.TWTR_delisted_875018,1,20190827,145100,42.0350000,42.0500000,42.0250000,42.0400000,10916
US1.TWTR_delisted_875018,1,20190827,145200,42.0400000,42.0850000,42.0400000,42.0800000,24730
US1.TWTR_delisted_875018,1,20190827,145300,42.0850000,42.0950000,42.0600000,42.0650000,30703
US1.TWTR_delisted_875018,1,20190827,145400,42.0700000,42.1000000,42.0443000,42.0500000,30383
US1.TWTR_delisted_875018,1,20190827,145500,42.0600000,42.1290000,42.0600000,42.1200000,55940
US1.TWTR_delisted_875018,1,20190827,145600,42.1175000,42.1250000,42.0800000,42.1150000,18402
US1.TWTR_delisted_875018,1,20190827,145700,42.1100000,42.1100000,42.0800000,42.0850000,18977
US1.TWTR_delisted_875018,1,20190827,145800,42.0850000,42.0900000,42.0500000,42.0700000,20331
US1.TWTR_delisted_875018,1,20190827,145900,42.0700000,42.0900000,42.0700000,42.0700000,18015
US1.TWTR_delisted_875018,1,20190827,150000,42.0700000,42.0750000,42.0600000,42.0650000,11071
US1.TWTR_delisted_875018,1,20190827,150100,42.0700000,42.1100000,42.0600000,42.0900000,46408
US1.TWTR_delisted_875018,1,20190827,150200,42.0950000,42.1300000,42.0885000,42.1200000,19525
US1.TWTR_delisted_875018,1,20190827,150300,42.1250000,42.1700000,42.1200000,42.1692000,43724
US1.TWTR_delisted_875018,1,20190827,150400,42.1757000,42.1900000,42.1600000,42.1600000,22335
US1.TWTR_delisted_875018,1,20190827,150500,42.1650000,42.1800000,42.1532000,42.1647000,32169
US1.TWTR_delisted_875018,1,20190827,150600,42.1750000,42.1800000,42.1000000,42.1250000,70995
US1.TWTR_delisted_875018,1,20190827,150700,42.1200000,42.1250000,42.0960000,42.1100000,11450
US1.TWTR_delisted_875018,1,20190827,150800,42.1100000,42.1250000,42.0900000,42.0900000,15683
US1.TWTR_delisted_875018,1,20190827,150900,42.0850000,42.1000000,42.0754000,42.0800000,9645
US1.TWTR_delisted_875018,1,20190827,151000,42.0800000,42.0850000,42.0400000,42.0450000,11528
US1.TWTR_delisted_875018,1,20190827,151100,42.0400000,42.0400000,41.9400000,41.9700000,74688
US1.TWTR_delisted_875018,1,20190827,151200,41.9700000,42.0150000,41.9650000,42.0050000,58513
US1.TWTR_delisted_875018,1,20190827,151300,42.0000000,42.0300000,42.0000000,42.0050000,21205
US1.TWTR_delisted_875018,1,20190827,151400,42.0050000,42.0151000,42.0000000,42.0061000,20772
US1.TWTR_delisted_875018,1,20190827,151500,42.0100000,42.0350000,42.0100000,42.0200000,22740
US1.TWTR_delisted_875018,1,20190827,151600,42.0200000,42.0450000,42.0200000,42.0300000,16833
US1.TWTR_delisted_875018,1,20190827,151700,42.0300000,42.0600000,42.0300000,42.0500000,20645
US1.TWTR_delisted_875018,1,20190827,151800,42.0494000,42.0600000,42.0400000,42.0500000,5879
US1.TWTR_delisted_875018,1,20190827,151900,42.0600000,42.1000000,42.0600000,42.1000000,32020
US1.TWTR_delisted_875018,1,20190827,152000,42.1010000,42.1200000,42.0800000,42.0800000,23416
US1.TWTR_delisted_875018,1,20190827,152100,42.0750000,42.0750000,42.0300000,42.0566000,23365
US1.TWTR_delisted_875018,1,20190827,152200,42.0550000,42.0600000,42.0200000,42.0400000,30030
US1.TWTR_delisted_875018,1,20190827,152300,42.0450000,42.0600000,42.0250000,42.0550000,18463
US1.TWTR_delisted_875018,1,20190827,152400,42.0550000,42.0750000,42.0300000,42.0600000,30309
US1.TWTR_delisted_875018,1,20190827,152500,42.0650000,42.0850000,42.0650000,42.0700000,8169
US1.TWTR_delisted_875018,1,20190827,152600,42.0700000,42.0800000,42.0640000,42.0750000,8731
US1.TWTR_delisted_875018,1,20190827,152700,42.0800000,42.0800000,42.0300000,42.0550000,16419
US1.TWTR_delisted_875018,1,20190827,152800,42.0550000,42.0700000,42.0500000,42.0650000,10671
US1.TWTR_delisted_875018,1,20190827,152900,42.0700000,42.0700000,42.0500000,42.0550000,16427
US1.TWTR_delisted_875018,1,20190827,153000,42.0600000,42.0600000,42.0300000,42.0500000,10117
US1.TWTR_delisted_875018,1,20190827,153100,42.0469000,42.0650000,42.0000000,42.0050000,31823
US1.TWTR_delisted_875018,1,20190827,153200,42.0000000,42.0600000,42.0000000,42.0300000,32549
US1.TWTR_delisted_875018,1,20190827,153300,42.0400000,42.0650000,42.0350000,42.0400000,11573
US1.TWTR_delisted_875018,1,20190827,153400,42.0400000,42.0561000,42.0250000,42.0400000,12023
US1.TWTR_delisted_875018,1,20190827,153500,42.0400000,42.0450000,42.0200000,42.0350000,7055
US1.TWTR_delisted_875018,1,20190827,153600,42.0300000,42.0373000,42.0100000,42.0100000,21329
US1.TWTR_delisted_875018,1,20190827,153700,42.0100000,42.0400000,42.0000000,42.0400000,23147
US1.TWTR_delisted_875018,1,20190827,153800,42.0300000,42.0750000,42.0300000,42.0700000,26618
US1.TWTR_delisted_875018,1,20190827,153900,42.0650000,42.0900000,42.0400000,42.0750000,23842
US1.TWTR_delisted_875018,1,20190827,154000,42.0800000,42.0800000,42.0600000,42.0800000,12553
US1.TWTR_delisted_875018,1,20190827,154100,42.0800000,42.1150000,42.0750000,42.1150000,19509
US1.TWTR_delisted_875018,1,20190827,154200,42.1150000,42.1200000,42.1000000,42.1100000,12980
US1.TWTR_delisted_875018,1,20190827,154300,42.1050000,42.1100000,42.0700000,42.0800000,26206
US1.TWTR_delisted_875018,1,20190827,154400,42.0794000,42.0850000,42.0500000,42.0500000,20721
US1.TWTR_delisted_875018,1,20190827,154500,42.0500000,42.0500000,42.0300000,42.0400000,19534
US1.TWTR_delisted_875018,1,20190827,154600,42.0350000,42.0600000,42.0350000,42.0550000,40228
US1.TWTR_delisted_875018,1,20190827,154700,42.0500000,42.0600000,42.0300000,42.0500000,18134
US1.TWTR_delisted_875018,1,20190827,154800,42.0500000,42.0700000,42.0450000,42.0600000,28619
US1.TWTR_delisted_875018,1,20190827,154900,42.0700000,42.1299000,42.0600000,42.1299000,51928
US1.TWTR_delisted_875018,1,20190827,155000,42.1200000,42.1290000,42.0900000,42.1075000,28953
US1.TWTR_delisted_875018,1,20190827,155100,42.1050000,42.1050000,42.0050000,42.0150000,62739
US1.TWTR_delisted_875018,1,20190827,155200,42.0150000,42.0300000,42.0001000,42.0100000,63080
US1.TWTR_delisted_875018,1,20190827,155300,42.0000000,42.0100000,41.9700000,41.9800000,36519
US1.TWTR_delisted_875018,1,20190827,155400,41.9800000,42.0000000,41.9700000,41.9800000,48821
US1.TWTR_delisted_875018,1,20190827,155500,41.9800000,41.9850000,41.9300000,41.9650000,64510
US1.TWTR_delisted_875018,1,20190827,155600,41.9600000,42.0200000,41.9300000,42.0150000,88180
US1.TWTR_delisted_875018,1,20190827,155700,42.0150000,42.0500000,42.0000000,42.0450000,86482
US1.TWTR_delisted_875018,1,20190827,155800,42.0450000,42.0450000,42.0000000,42.0250000,64695
US1.TWTR_delisted_875018,1,20190827,155900,42.0200000,42.0650000,42.0100000,42.0300000,151731
US1.TWTR_delisted_875018,1,20190827,160000,42.0350000,42.1500000,42.0300000,42.1300000,524610
US1.TWTR_delisted_875018,1,20190828,093100,41.7500000,41.8100000,41.7400000,41.7400000,11946
US1.TWTR_delisted_875018,1,20190828,093200,41.8000000,41.8400000,41.7500000,41.7500000,1300
US1.TWTR_delisted_875018,1,20190828,093300,41.7400000,41.7400000,41.6700000,41.6700000,1500
US1.TWTR_delisted_875018,1,20190828,093400,41.6700000,41.7200000,41.5100000,41.5700000,141735
US1.TWTR_delisted_875018,1,20190828,093500,41.5571000,41.5898000,41.4500000,41.4750000,50090
US1.TWTR_delisted_875018,1,20190828,093600,41.5000000,41.5200000,41.4161000,41.4500000,49256
US1.TWTR_delisted_875018,1,20190828,093700,41.4500000,41.4501000,41.3000000,41.3600000,76911
US1.TWTR_delisted_875018,1,20190828,093800,41.3777000,41.4400000,41.3200000,41.4200000,37133
US1.TWTR_delisted_875018,1,20190828,093900,41.4100000,41.5100000,41.3700000,41.3700000,42565
US1.TWTR_delisted_875018,1,20190828,094000,41.3600000,41.4800000,41.3037000,41.4300000,40120
US1.TWTR_delisted_875018,1,20190828,094100,41.4300000,41.4600000,41.3500000,41.3900000,26359
US1.TWTR_delisted_875018,1,20190828,094200,41.3600000,41.4700000,41.3600000,41.4700000,21483
US1.TWTR_delisted_875018,1,20190828,094300,41.4600000,41.5100000,41.4500000,41.4716000,20469
US1.TWTR_delisted_875018,1,20190828,094400,41.4800000,41.5800000,41.4500000,41.5600000,18581
US1.TWTR_delisted_875018,1,20190828,094500,41.5600000,41.6800000,41.5600000,41.6500000,34852
US1.TWTR_delisted_875018,1,20190828,094600,41.6499000,41.6700000,41.6100000,41.6101000,61236
US1.TWTR_delisted_875018,1,20190828,094700,41.6100000,41.6700000,41.5869000,41.5900000,30012
US1.TWTR_delisted_875018,1,20190828,094800,41.5900000,41.5900000,41.5300000,41.5400000,29386
US1.TWTR_delisted_875018,1,20190828,094900,41.5400000,41.6100000,41.5400000,41.5600000,39894
US1.TWTR_delisted_875018,1,20190828,095000,41.5600000,41.5900000,41.5200000,41.5804000,18035
US1.TWTR_delisted_875018,1,20190828,095100,41.5802000,41.6150000,41.5700000,41.6050000,19428
US1.TWTR_delisted_875018,1,20190828,095200,41.5920000,41.6050000,41.5600000,41.5900000,16578
US1.TWTR_delisted_875018,1,20190828,095300,41.5850000,41.6600000,41.5850000,41.6150000,19815
US1.TWTR_delisted_875018,1,20190828,095400,41.6100000,41.7200000,41.6100000,41.6904000,19688
US1.TWTR_delisted_875018,1,20190828,095500,41.7000000,41.7200000,41.6800000,41.6958000,31950
US1.TWTR_delisted_875018,1,20190828,095600,41.7000000,41.7400000,41.6600000,41.7050000,30425
US1.TWTR_delisted_875018,1,20190828,095700,41.7100000,41.7900000,41.6600000,41.7850000,51617
US1.TWTR_delisted_875018,1,20190828,095800,41.7861000,41.8100000,41.7631000,41.7682000,33817
US1.TWTR_delisted_875018,1,20190828,095900,41.7696000,41.8100000,41.7500000,41.7600000,27561
US1.TWTR_delisted_875018,1,20190828,100000,41.7571000,41.7571000,41.7000000,41.7144000,16950
US1.TWTR_delisted_875018,1,20190828,100100,41.7150000,41.7150000,41.6200000,41.6400000,29443
US1.TWTR_delisted_875018,1,20190828,100200,41.6400000,41.7400000,41.6250000,41.7153000,14991
US1.TWTR_delisted_875018,1,20190828,100300,41.7150000,41.7750000,41.7100000,41.7300000,23909
US1.TWTR_delisted_875018,1,20190828,100400,41.7300000,41.7300000,41.6553000,41.6553000,23824
US1.TWTR_delisted_875018,1,20190828,100500,41.6500000,41.6700000,41.5850000,41.6550000,29321
US1.TWTR_delisted_875018,1,20190828,100600,41.6600000,41.7150000,41.6600000,41.7000000,7621
US1.TWTR_delisted_875018,1,20190828,100700,41.7000000,41.7400000,41.6900000,41.7400000,23419
US1.TWTR_delisted_875018,1,20190828,100800,41.7400000,41.8600000,41.7400000,41.8300000,42495
US1.TWTR_delisted_875018,1,20190828,100900,41.8300000,41.8500000,41.8250000,41.8500000,22756
US1.TWTR_delisted_875018,1,20190828,101000,41.8400000,41.9082000,41.8400000,41.8500000,49207
US1.TWTR_delisted_875018,1,20190828,101100,41.8500000,41.9135000,41.8500000,41.8700000,19725
US1.TWTR_delisted_875018,1,20190828,101200,41.8600000,41.8600000,41.8250000,41.8500000,9004
US1.TWTR_delisted_875018,1,20190828,101300,41.8600000,41.8800000,41.8400000,41.8700000,9515
US1.TWTR_delisted_875018,1,20190828,101400,41.8700000,41.8700000,41.8300000,41.8699000,24311
US1.TWTR_delisted_875018,1,20190828,101500,41.8600000,41.9000000,41.8600000,41.9000000,5190
US1.TWTR_delisted_875018,1,20190828,101600,41.8900000,41.9150000,41.8900000,41.8950000,13880
US1.TWTR_delisted_875018,1,20190828,101700,41.9100000,41.9300000,41.9000000,41.9100000,17358
US1.TWTR_delisted_875018,1,20190828,101800,41.9200000,41.9300000,41.8800000,41.9200000,13863
US1.TWTR_delisted_875018,1,20190828,101900,41.9138000,41.9200000,41.8700000,41.8700000,23694
US1.TWTR_delisted_875018,1,20190828,102000,41.8700000,41.8700000,41.8005000,41.8400000,9991
US1.TWTR_delisted_875018,1,20190828,102100,41.8500000,41.8500000,41.8100000,41.8100000,12715
US1.TWTR_delisted_875018,1,20190828,102200,41.8150000,41.8350000,41.8050000,41.8250000,12419
US1.TWTR_delisted_875018,1,20190828,102300,41.8300000,41.8350000,41.8000000,41.8050000,8454
US1.TWTR_delisted_875018,1,20190828,102400,41.8000000,41.8700000,41.7800000,41.8700000,17197
US1.TWTR_delisted_875018,1,20190828,102500,41.8668000,41.8700000,41.8550000,41.8650000,5900
US1.TWTR_delisted_875018,1,20190828,102600,41.8650000,41.9100000,41.8601000,41.9050000,11404
US1.TWTR_delisted_875018,1,20190828,102700,41.9100000,41.9200000,41.8400000,41.8600000,27650
US1.TWTR_delisted_875018,1,20190828,102800,41.8658000,41.8900000,41.8500000,41.8500000,10079
US1.TWTR_delisted_875018,1,20190828,102900,41.8550000,41.8557000,41.8300000,41.8500000,4067
US1.TWTR_delisted_875018,1,20190828,103000,41.8500000,41.8500000,41.8100000,41.8200000,11468
US1.TWTR_delisted_875018,1,20190828,103100,41.8300000,41.8650000,41.8300000,41.8300000,13919
US1.TWTR_delisted_875018,1,20190828,103200,41.8400000,41.9200000,41.8400000,41.9050000,27358
US1.TWTR_delisted_875018,1,20190828,103300,41.9000000,41.9000000,41.8200000,41.8200000,15579
US1.TWTR_delisted_875018,1,20190828,103400,41.8000000,41.8700000,41.8000000,41.8300000,12196
US1.TWTR_delisted_875018,1,20190828,103500,41.8356000,41.8400000,41.8010000,41.8010000,17965
US1.TWTR_delisted_875018,1,20190828,103600,41.8100000,41.8400000,41.8100000,41.8300000,3944
US1.TWTR_delisted_875018,1,20190828,103700,41.8350000,41.8800000,41.8300000,41.8800000,9101
US1.TWTR_delisted_875018,1,20190828,103800,41.8890000,41.9600000,41.8890000,41.9600000,24913
US1.TWTR_delisted_875018,1,20190828,103900,41.9600000,41.9600000,41.9300000,41.9400000,33563
US1.TWTR_delisted_875018,1,20190828,104000,41.9400000,41.9900000,41.9200000,41.9700000,78492
US1.TWTR_delisted_875018,1,20190828,104100,41.9750000,41.9900000,41.9440000,41.9700000,29756
US1.TWTR_delisted_875018,1,20190828,104200,41.9700000,41.9990000,41.9500000,41.9950000,10625
US1.TWTR_delisted_875018,1,20190828,104300,41.9968000,42.0700000,41.9903000,42.0000000,46959
US1.TWTR_delisted_875018,1,20190828,104400,42.0000000,42.0300000,41.9700000,41.9700000,19134
US1.TWTR_delisted_875018,1,20190828,104500,41.9800000,42.0200000,41.9600000,42.0100000,5739
US1.TWTR_delisted_875018,1,20190828,104600,42.0100000,42.0100000,41.9600000,41.9600000,8949
US1.TWTR_delisted_875018,1,20190828,104700,41.9600000,41.9800000,41.9500000,41.9550000,14758
US1.TWTR_delisted_875018,1,20190828,104800,41.9550000,41.9600000,41.9150000,41.9300000,30313
US1.TWTR_delisted_875018,1,20190828,104900,41.9365000,41.9500000,41.9200000,41.9250000,5041
US1.TWTR_delisted_875018,1,20190828,105000,41.9200000,41.9450000,41.9150000,41.9250000,8207
US1.TWTR_delisted_875018,1,20190828,105100,41.9300000,41.9600000,41.9200000,41.9600000,9612
US1.TWTR_delisted_875018,1,20190828,105200,41.9538000,41.9600000,41.9265000,41.9265000,15138
US1.TWTR_delisted_875018,1,20190828,105300,41.9300000,41.9600000,41.9225000,41.9547000,4694
US1.TWTR_delisted_875018,1,20190828,105400,41.9600000,41.9800000,41.9532000,41.9700000,21683
US1.TWTR_delisted_875018,1,20190828,105500,41.9700000,41.9900000,41.9500000,41.9795000,22415
US1.TWTR_delisted_875018,1,20190828,105600,41.9797000,42.0150000,41.9700000,41.9800000,18366
US1.TWTR_delisted_875018,1,20190828,105700,41.9700000,41.9700000,41.9300000,41.9450000,10140
US1.TWTR_delisted_875018,1,20190828,105800,41.9500000,41.9600000,41.9400000,41.9450000,14951
US1.TWTR_delisted_875018,1,20190828,105900,41.9485000,41.9550000,41.9000000,41.9050000,16181
US1.TWTR_delisted_875018,1,20190828,110000,41.9044000,41.9100000,41.8500000,41.8800000,32449
US1.TWTR_delisted_875018,1,20190828,110100,41.8900000,41.9000000,41.8650000,41.8900000,16728
US1.TWTR_delisted_875018,1,20190828,110200,41.8900000,41.9130000,41.8800000,41.9000000,47855
US1.TWTR_delisted_875018,1,20190828,110300,41.8900000,41.9200000,41.8900000,41.8950000,10268
US1.TWTR_delisted_875018,1,20190828,110400,41.9000000,41.9400000,41.8800000,41.9300000,18333
US1.TWTR_delisted_875018,1,20190828,110500,41.9200000,41.9300000,41.9000000,41.9280000,5875
US1.TWTR_delisted_875018,1,20190828,110600,41.9200000,41.9500000,41.9200000,41.9300000,13123
US1.TWTR_delisted_875018,1,20190828,110700,41.9300000,41.9450000,41.9100000,41.9400000,30033
US1.TWTR_delisted_875018,1,20190828,110800,41.9465000,41.9699000,41.9400000,41.9699000,20103
US1.TWTR_delisted_875018,1,20190828,110900,41.9648000,41.9900000,41.9300000,41.9900000,42083
US1.TWTR_delisted_875018,1,20190828,111000,41.9950000,42.0200000,41.9400000,41.9530000,53698
US1.TWTR_delisted_875018,1,20190828,111100,41.9600000,41.9600000,41.9100000,41.9350000,33703
US1.TWTR_delisted_875018,1,20190828,111200,41.9400000,41.9400000,41.9000000,41.9065000,7851
US1.TWTR_delisted_875018,1,20190828,111300,41.9079000,41.9200000,41.8650000,41.8650000,8940
US1.TWTR_delisted_875018,1,20190828,111400,41.8650000,41.8900000,41.8499000,41.8800000,12196
US1.TWTR_delisted_875018,1,20190828,111500,41.8900000,41.9150000,41.8800000,41.9100000,10944
US1.TWTR_delisted_875018,1,20190828,111600,41.9100000,41.9300000,41.9000000,41.9250000,11787
US1.TWTR_delisted_875018,1,20190828,111700,41.9300000,41.9700000,41.9250000,41.9400000,18088
US1.TWTR_delisted_875018,1,20190828,111800,41.9500000,41.9500000,41.9057000,41.9100000,10980
US1.TWTR_delisted_875018,1,20190828,111900,41.9100000,41.9300000,41.9000000,41.9150000,8652
US1.TWTR_delisted_875018,1,20190828,112000,41.9100000,41.9200000,41.8900000,41.8900000,9067
US1.TWTR_delisted_875018,1,20190828,112100,41.9100000,41.9100000,41.8900000,41.8900000,5944
US1.TWTR_delisted_875018,1,20190828,112200,41.8900000,41.8980000,41.8800000,41.8900000,4055
US1.TWTR_delisted_875018,1,20190828,112300,41.8900000,41.9300000,41.8900000,41.9200000,16670
US1.TWTR_delisted_875018,1,20190828,112400,41.9200000,42.0000000,41.9200000,41.9323000,51301
US1.TWTR_delisted_875018,1,20190828,112500,41.9302000,41.9350000,41.8900000,41.9000000,23531
US1.TWTR_delisted_875018,1,20190828,112600,41.9000000,41.9200000,41.8950000,41.8950000,16706
US1.TWTR_delisted_875018,1,20190828,112700,41.8900000,41.8995000,41.8600000,41.8995000,19227
US1.TWTR_delisted_875018,1,20190828,112800,41.8900000,41.9600000,41.8900000,41.9550000,6180
US1.TWTR_delisted_875018,1,20190828,112900,41.9516000,42.0000000,41.9500000,41.9800000,27941
US1.TWTR_delisted_875018,1,20190828,113000,41.9800000,42.0200000,41.9800000,42.0000000,17117
US1.TWTR_delisted_875018,1,20190828,113100,42.0050000,42.0200000,41.9850000,41.9900000,33680
US1.TWTR_delisted_875018,1,20190828,113200,41.9950000,42.0100000,41.9750000,41.9900000,14083
US1.TWTR_delisted_875018,1,20190828,113300,41.9900000,41.9900000,41.9500000,41.9700000,3930
US1.TWTR_delisted_875018,1,20190828,113400,41.9700000,41.9800000,41.9550000,41.9700000,5090
US1.TWTR_delisted_875018,1,20190828,113500,41.9700000,41.9700000,41.9400000,41.9500000,7771
US1.TWTR_delisted_875018,1,20190828,113600,41.9500000,41.9900000,41.9500000,41.9900000,5000
US1.TWTR_delisted_875018,1,20190828,113700,41.9857000,41.9900000,41.9600000,41.9650000,20617
US1.TWTR_delisted_875018,1,20190828,113800,41.9650000,41.9650000,41.9300000,41.9400000,11181
US1.TWTR_delisted_875018,1,20190828,113900,41.9600000,41.9900000,41.9600000,41.9750000,7116
US1.TWTR_delisted_875018,1,20190828,114000,41.9800000,42.0000000,41.9700000,41.9800000,15705
US1.TWTR_delisted_875018,1,20190828,114100,41.9900000,42.0300000,41.9800000,42.0280000,15985
US1.TWTR_delisted_875018,1,20190828,114200,42.0300000,42.0800000,42.0200000,42.0550000,15561
US1.TWTR_delisted_875018,1,20190828,114300,42.0600000,42.0862000,42.0500000,42.0800000,11247
US1.TWTR_delisted_875018,1,20190828,114400,42.0900000,42.1100000,42.0800000,42.0900000,27076
US1.TWTR_delisted_875018,1,20190828,114500,42.0900000,42.0900000,42.0550000,42.0850000,24909
US1.TWTR_delisted_875018,1,20190828,114600,42.0800000,42.1000000,42.0800000,42.1000000,13351
US1.TWTR_delisted_875018,1,20190828,114700,42.1000000,42.1300000,42.0950000,42.1200000,10904
US1.TWTR_delisted_875018,1,20190828,114800,42.1100000,42.1250000,42.0900000,42.1200000,19823
US1.TWTR_delisted_875018,1,20190828,114900,42.1200000,42.1500000,42.1200000,42.1450000,11736
US1.TWTR_delisted_875018,1,20190828,115000,42.1400000,42.1450000,42.1200000,42.1200000,15075
US1.TWTR_delisted_875018,1,20190828,115100,42.1300000,42.1700000,42.1300000,42.1500000,18869
US1.TWTR_delisted_875018,1,20190828,115200,42.1500000,42.1700000,42.1350000,42.1500000,7930
US1.TWTR_delisted_875018,1,20190828,115300,42.1584000,42.1650000,42.1400000,42.1500000,13067
US1.TWTR_delisted_875018,1,20190828,115400,42.1500000,42.1906000,42.1500000,42.1906000,8533
US1.TWTR_delisted_875018,1,20190828,115500,42.1948000,42.1950000,42.1800000,42.1860000,10805
US1.TWTR_delisted_875018,1,20190828,115600,42.1900000,42.1900000,42.1600000,42.1756000,8087
US1.TWTR_delisted_875018,1,20190828,115700,42.1750000,42.1900000,42.1700000,42.1800000,7886
US1.TWTR_delisted_875018,1,20190828,115800,42.1800000,42.1900000,42.1400000,42.1400000,20637
US1.TWTR_delisted_875018,1,20190828,115900,42.1348000,42.1600000,42.1300000,42.1500000,7468
US1.TWTR_delisted_875018,1,20190828,120000,42.1490000,42.1550000,42.1400000,42.1538000,12960
US1.TWTR_delisted_875018,1,20190828,120100,42.1500000,42.1699000,42.1450000,42.1650000,4646
US1.TWTR_delisted_875018,1,20190828,120200,42.1650000,42.1650000,42.1200000,42.1242000,11698
US1.TWTR_delisted_875018,1,20190828,120300,42.1250000,42.1300000,42.1150000,42.1300000,7299
US1.TWTR_delisted_875018,1,20190828,120400,42.1250000,42.1300000,42.1100000,42.1250000,6142
US1.TWTR_delisted_875018,1,20190828,120500,42.1250000,42.1257000,42.1200000,42.1230000,3970
US1.TWTR_delisted_875018,1,20190828,120600,42.1300000,42.1300000,42.1000000,42.1150000,16595
US1.TWTR_delisted_875018,1,20190828,120700,42.1107000,42.1200000,42.0950000,42.1044000,12346
US1.TWTR_delisted_875018,1,20190828,120800,42.1000000,42.1100000,42.0727000,42.0750000,8059
US1.TWTR_delisted_875018,1,20190828,120900,42.0800000,42.0895000,42.0600000,42.0895000,9916
US1.TWTR_delisted_875018,1,20190828,121000,42.0850000,42.0850000,42.0650000,42.0650000,8483
US1.TWTR_delisted_875018,1,20190828,121100,42.0650000,42.0900000,42.0650000,42.0650000,11354
US1.TWTR_delisted_875018,1,20190828,121200,42.0700000,42.0700000,42.0600000,42.0600000,6682
US1.TWTR_delisted_875018,1,20190828,121300,42.0550000,42.0550000,42.0250000,42.0350000,6900
US1.TWTR_delisted_875018,1,20190828,121400,42.0300000,42.0400000,42.0300000,42.0350000,2650
US1.TWTR_delisted_875018,1,20190828,121500,42.0350000,42.0400000,42.0050000,42.0100000,13227
US1.TWTR_delisted_875018,1,20190828,121600,42.0100000,42.0480000,42.0100000,42.0461000,7795
US1.TWTR_delisted_875018,1,20190828,121700,42.0450000,42.0800000,42.0300000,42.0800000,17746
US1.TWTR_delisted_875018,1,20190828,121800,42.0850000,42.1100000,42.0800000,42.1100000,8547
US1.TWTR_delisted_875018,1,20190828,121900,42.1100000,42.1100000,42.0800000,42.1000000,9050
US1.TWTR_delisted_875018,1,20190828,122000,42.1000000,42.1200000,42.1000000,42.1165000,7997
US1.TWTR_delisted_875018,1,20190828,122100,42.1100000,42.1150000,42.1000000,42.1100000,7300
US1.TWTR_delisted_875018,1,20190828,122200,42.1175000,42.1350000,42.1175000,42.1350000,10343
US1.TWTR_delisted_875018,1,20190828,122300,42.1364000,42.1364000,42.1050000,42.1114000,6905
US1.TWTR_delisted_875018,1,20190828,122400,42.1150000,42.1300000,42.1099000,42.1200000,4556
US1.TWTR_delisted_875018,1,20190828,122500,42.1200000,42.1300000,42.1100000,42.1150000,7210
US1.TWTR_delisted_875018,1,20190828,122600,42.1200000,42.1400000,42.1100000,42.1300000,7023
US1.TWTR_delisted_875018,1,20190828,122700,42.1200000,42.1250000,42.1100000,42.1100000,5894
US1.TWTR_delisted_875018,1,20190828,122800,42.1200000,42.1400000,42.1100000,42.1371000,3912
US1.TWTR_delisted_875018,1,20190828,122900,42.1400000,42.1400000,42.1200000,42.1400000,5710
US1.TWTR_delisted_875018,1,20190828,123000,42.1400000,42.1400000,42.1250000,42.1250000,5268
US1.TWTR_delisted_875018,1,20190828,123100,42.1300000,42.1400000,42.1200000,42.1400000,6701
US1.TWTR_delisted_875018,1,20190828,123200,42.1400000,42.1500000,42.1300000,42.1300000,3246
US1.TWTR_delisted_875018,1,20190828,123300,42.1400000,42.1500000,42.1300000,42.1300000,7423
US1.TWTR_delisted_875018,1,20190828,123400,42.1400000,42.1400000,42.1285000,42.1300000,4090
US1.TWTR_delisted_875018,1,20190828,123500,42.1349000,42.1500000,42.1349000,42.1500000,5571
US1.TWTR_delisted_875018,1,20190828,123600,42.1500000,42.1600000,42.1100000,42.1100000,17668
US1.TWTR_delisted_875018,1,20190828,123700,42.1100000,42.1300000,42.1100000,42.1100000,6100
US1.TWTR_delisted_875018,1,20190828,123800,42.1050000,42.1050000,42.0800000,42.0800000,9815
US1.TWTR_delisted_875018,1,20190828,123900,42.0700000,42.1000000,42.0700000,42.0900000,5691
US1.TWTR_delisted_875018,1,20190828,124000,42.0850000,42.0900000,42.0801000,42.0900000,2617
US1.TWTR_delisted_875018,1,20190828,124100,42.0900000,42.1000000,42.0530000,42.0650000,13026
US1.TWTR_delisted_875018,1,20190828,124200,42.0600000,42.0600000,41.9900000,41.9900000,69289
US1.TWTR_delisted_875018,1,20190828,124300,41.9891000,41.9965000,41.9800000,41.9900000,18901
US1.TWTR_delisted_875018,1,20190828,124400,41.9900000,42.0000000,41.9800000,41.9900000,8191
US1.TWTR_delisted_875018,1,20190828,124500,41.9915000,42.0000000,41.9800000,41.9870000,5300
US1.TWTR_delisted_875018,1,20190828,124600,41.9800000,42.0100000,41.9800000,42.0000000,19699
US1.TWTR_delisted_875018,1,20190828,124700,42.0000000,42.0050000,41.9700000,41.9900000,15844
US1.TWTR_delisted_875018,1,20190828,124800,41.9900000,42.0000000,41.9898000,41.9900000,5510
US1.TWTR_delisted_875018,1,20190828,124900,41.9900000,41.9950000,41.9700000,41.9900000,3343
US1.TWTR_delisted_875018,1,20190828,125000,41.9900000,42.0000000,41.9800000,41.9830000,6548
US1.TWTR_delisted_875018,1,20190828,125100,41.9850000,41.9950000,41.9750000,41.9950000,4858
US1.TWTR_delisted_875018,1,20190828,125200,41.9900000,42.0000000,41.9701000,41.9750000,19539
US1.TWTR_delisted_875018,1,20190828,125300,41.9800000,41.9900000,41.9601000,41.9675000,9623
US1.TWTR_delisted_875018,1,20190828,125400,41.9700000,41.9700000,41.9550000,41.9644000,4417
US1.TWTR_delisted_875018,1,20190828,125500,41.9600000,42.0300000,41.9600000,42.0200000,20068
US1.TWTR_delisted_875018,1,20190828,125600,42.0200000,42.0200000,41.9900000,41.9949000,13385
US1.TWTR_delisted_875018,1,20190828,125700,41.9962000,42.0300000,41.9962000,42.0250000,9229
US1.TWTR_delisted_875018,1,20190828,125800,42.0250000,42.0285000,41.9800000,41.9800000,12606
US1.TWTR_delisted_875018,1,20190828,125900,41.9800000,41.9990000,41.9700000,41.9900000,8410
US1.TWTR_delisted_875018,1,20190828,130000,41.9900000,41.9950000,41.9700000,41.9800000,8532
US1.TWTR_delisted_875018,1,20190828,130100,41.9768000,41.9768000,41.9400000,41.9400000,6819
US1.TWTR_delisted_875018,1,20190828,130200,41.9460000,41.9500000,41.9200000,41.9200000,14526
US1.TWTR_delisted_875018,1,20190828,130300,41.9300000,41.9400000,41.9200000,41.9300000,7496
US1.TWTR_delisted_875018,1,20190828,130400,41.9285000,41.9500000,41.9250000,41.9500000,5367
US1.TWTR_delisted_875018,1,20190828,130500,41.9500000,41.9600000,41.9350000,41.9350000,15879
US1.TWTR_delisted_875018,1,20190828,130600,41.9400000,41.9400000,41.9150000,41.9164000,4378
US1.TWTR_delisted_875018,1,20190828,130700,41.9100000,41.9500000,41.9100000,41.9500000,4378
US1.TWTR_delisted_875018,1,20190828,130800,41.9500000,41.9550000,41.9400000,41.9500000,4106
US1.TWTR_delisted_875018,1,20190828,130900,41.9400000,41.9450000,41.9000000,41.9100000,19609
US1.TWTR_delisted_875018,1,20190828,131000,41.9000000,41.9200000,41.8950000,41.9200000,7719
US1.TWTR_delisted_875018,1,20190828,131100,41.9100000,41.9100000,41.8800000,41.8900000,13168
US1.TWTR_delisted_875018,1,20190828,131200,41.8927000,41.9051000,41.8500000,41.8500000,34941
US1.TWTR_delisted_875018,1,20190828,131300,41.8600000,41.8600000,41.8150000,41.8300000,13032
US1.TWTR_delisted_875018,1,20190828,131400,41.8300000,41.8550000,41.8300000,41.8500000,7725
US1.TWTR_delisted_875018,1,20190828,131500,41.8550000,41.8600000,41.8500000,41.8550000,4162
US1.TWTR_delisted_875018,1,20190828,131600,41.8550000,41.8700000,41.8450000,41.8700000,9145
US1.TWTR_delisted_875018,1,20190828,131700,41.8700000,41.8701000,41.8500000,41.8500000,8761
US1.TWTR_delisted_875018,1,20190828,131800,41.8550000,41.8550000,41.8400000,41.8400000,4803
US1.TWTR_delisted_875018,1,20190828,131900,41.8450000,41.8600000,41.8350000,41.8432000,18411
US1.TWTR_delisted_875018,1,20190828,132000,41.8500000,41.8500000,41.8200000,41.8300000,35232
US1.TWTR_delisted_875018,1,20190828,132100,41.8400000,41.8400000,41.8100000,41.8300000,23994
US1.TWTR_delisted_875018,1,20190828,132200,41.8400000,41.8650000,41.8400000,41.8500000,21406
US1.TWTR_delisted_875018,1,20190828,132300,41.8450000,41.8600000,41.8400000,41.8500000,25749
US1.TWTR_delisted_875018,1,20190828,132400,41.8400000,41.8450000,41.8250000,41.8250000,7444
US1.TWTR_delisted_875018,1,20190828,132500,41.8200000,41.8300000,41.8000000,41.8300000,16000
US1.TWTR_delisted_875018,1,20190828,132600,41.8300000,41.8400000,41.8250000,41.8300000,5970
US1.TWTR_delisted_875018,1,20190828,132700,41.8300000,41.8400000,41.8235000,41.8250000,8024
US1.TWTR_delisted_875018,1,20190828,132800,41.8365000,41.8400000,41.8300000,41.8350000,2700
US1.TWTR_delisted_875018,1,20190828,132900,41.8350000,41.8350000,41.7908000,41.8050000,26276
US1.TWTR_delisted_875018,1,20190828,133000,41.8000000,41.8100000,41.7800000,41.7850000,10318
US1.TWTR_delisted_875018,1,20190828,133100,41.7850000,41.8050000,41.7600000,41.7600000,13074
US1.TWTR_delisted_875018,1,20190828,133200,41.7630000,41.7900000,41.7600000,41.7900000,10615
US1.TWTR_delisted_875018,1,20190828,133300,41.8000000,41.8000000,41.7743000,41.8000000,18235
US1.TWTR_delisted_875018,1,20190828,133400,41.7900000,41.7950000,41.7700000,41.7850000,28200
US1.TWTR_delisted_875018,1,20190828,133500,41.7750000,41.7750000,41.7500000,41.7550000,16883
US1.TWTR_delisted_875018,1,20190828,133600,41.7600000,41.8700000,41.7568000,41.8500000,18932
US1.TWTR_delisted_875018,1,20190828,133700,41.8500000,41.8678000,41.8450000,41.8480000,29778
US1.TWTR_delisted_875018,1,20190828,133800,41.8400000,41.8646000,41.8300000,41.8550000,14970
US1.TWTR_delisted_875018,1,20190828,133900,41.8600000,41.8800000,41.8548000,41.8700000,14024
US1.TWTR_delisted_875018,1,20190828,134000,41.8700000,41.8700000,41.8600000,41.8700000,4293
US1.TWTR_delisted_875018,1,20190828,134100,41.8600000,41.8700000,41.8500000,41.8500000,3500
US1.TWTR_delisted_875018,1,20190828,134200,41.8500000,41.8700000,41.8500000,41.8600000,12652
US1.TWTR_delisted_875018,1,20190828,134300,41.8550000,41.8600000,41.8500000,41.8600000,5211
US1.TWTR_delisted_875018,1,20190828,134400,41.8500000,41.8700000,41.8500000,41.8650000,3591
US1.TWTR_delisted_875018,1,20190828,134500,41.8673000,41.8673000,41.8200000,41.8200000,15260
US1.TWTR_delisted_875018,1,20190828,134600,41.8300000,41.8300000,41.7800000,41.8050000,32168
US1.TWTR_delisted_875018,1,20190828,134700,41.8000000,41.8400000,41.8000000,41.8400000,8836
US1.TWTR_delisted_875018,1,20190828,134800,41.8350000,41.8486000,41.7000000,41.7156000,76603
US1.TWTR_delisted_875018,1,20190828,134900,41.7150000,41.7300000,41.7100000,41.7100000,13233
US1.TWTR_delisted_875018,1,20190828,135000,41.7000000,41.7200000,41.6950000,41.7131000,26178
US1.TWTR_delisted_875018,1,20190828,135100,41.7200000,41.7200000,41.6700000,41.6800000,16956
US1.TWTR_delisted_875018,1,20190828,135200,41.6700000,41.6800000,41.6500000,41.6550000,18356
US1.TWTR_delisted_875018,1,20190828,135300,41.6525000,41.6550000,41.6250000,41.6277000,14544
US1.TWTR_delisted_875018,1,20190828,135400,41.6233000,41.6567000,41.6084000,41.6084000,43362
US1.TWTR_delisted_875018,1,20190828,135500,41.6000000,41.6100000,41.5703000,41.6063000,80030
US1.TWTR_delisted_875018,1,20190828,135600,41.6050000,41.6600000,41.6035000,41.6600000,24197
US1.TWTR_delisted_875018,1,20190828,135700,41.6700000,41.7267000,41.6700000,41.7000000,39871
US1.TWTR_delisted_875018,1,20190828,135800,41.6900000,41.6900000,41.6500000,41.6600000,10205
US1.TWTR_delisted_875018,1,20190828,135900,41.6700000,41.6800000,41.6450000,41.6500000,22911
US1.TWTR_delisted_875018,1,20190828,140000,41.6550000,41.6750000,41.6500000,41.6700000,7503
US1.TWTR_delisted_875018,1,20190828,140100,41.6700000,41.6700000,41.6500000,41.6600000,14434
US1.TWTR_delisted_875018,1,20190828,140200,41.6600000,41.6675000,41.6500000,41.6550000,12144
US1.TWTR_delisted_875018,1,20190828,140300,41.6530000,41.6530000,41.6300000,41.6350000,11498
US1.TWTR_delisted_875018,1,20190828,140400,41.6350000,41.6500000,41.6350000,41.6432000,5288
US1.TWTR_delisted_875018,1,20190828,140500,41.6450000,41.6700000,41.6441000,41.6500000,17469
US1.TWTR_delisted_875018,1,20190828,140600,41.6500000,41.6550000,41.6200000,41.6230000,18159
US1.TWTR_delisted_875018,1,20190828,140700,41.6300000,41.6600000,41.6300000,41.6400000,17853
US1.TWTR_delisted_875018,1,20190828,140800,41.6400000,41.6500000,41.6250000,41.6350000,12023
US1.TWTR_delisted_875018,1,20190828,140900,41.6300000,41.6300000,41.6150000,41.6250000,5879
US1.TWTR_delisted_875018,1,20190828,141000,41.6250000,41.6450000,41.6200000,41.6450000,9626
US1.TWTR_delisted_875018,1,20190828,141100,41.6482000,41.6700000,41.6400000,41.6700000,6210
US1.TWTR_delisted_875018,1,20190828,141200,41.6750000,41.6900000,41.6750000,41.6835000,6787
US1.TWTR_delisted_875018,1,20190828,141300,41.6850000,41.6888000,41.6530000,41.6530000,13357
US1.TWTR_delisted_875018,1,20190828,141400,41.6550000,41.6700000,41.6450000,41.6600000,30177
US1.TWTR_delisted_875018,1,20190828,141500,41.6550000,41.6600000,41.6300000,41.6500000,9777
US1.TWTR_delisted_875018,1,20190828,141600,41.6401000,41.6550000,41.6300000,41.6400000,17994
US1.TWTR_delisted_875018,1,20190828,141700,41.6439000,41.6500000,41.6300000,41.6300000,4515
US1.TWTR_delisted_875018,1,20190828,141800,41.6350000,41.6400000,41.6100000,41.6100000,17325
US1.TWTR_delisted_875018,1,20190828,141900,41.6200000,41.6400000,41.6150000,41.6200000,15074
US1.TWTR_delisted_875018,1,20190828,142000,41.6200000,41.6200000,41.6100000,41.6150000,11887
US1.TWTR_delisted_875018,1,20190828,142100,41.6100000,41.6200000,41.6100000,41.6150000,4300
US1.TWTR_delisted_875018,1,20190828,142200,41.6150000,41.6200000,41.6100000,41.6150000,10381
US1.TWTR_delisted_875018,1,20190828,142300,41.6100000,41.6150000,41.5810000,41.5950000,24266
US1.TWTR_delisted_875018,1,20190828,142400,41.5900000,41.5900000,41.5800000,41.5800000,11210
US1.TWTR_delisted_875018,1,20190828,142500,41.5800000,41.5800000,41.5700000,41.5700000,13810
US1.TWTR_delisted_875018,1,20190828,142600,41.5800000,41.5800000,41.5350000,41.5550000,46685
US1.TWTR_delisted_875018,1,20190828,142700,41.5550000,41.5600000,41.5500000,41.5550000,23172
US1.TWTR_delisted_875018,1,20190828,142800,41.5575000,41.5600000,41.5300000,41.5550000,27150
US1.TWTR_delisted_875018,1,20190828,142900,41.5700000,41.6041000,41.5650000,41.5750000,18666
US1.TWTR_delisted_875018,1,20190828,143000,41.5750000,41.5900000,41.5700000,41.5850000,23751
US1.TWTR_delisted_875018,1,20190828,143100,41.5850000,41.5900000,41.5600000,41.5600000,19958
US1.TWTR_delisted_875018,1,20190828,143200,41.5650000,41.6000000,41.5500000,41.6000000,9937
US1.TWTR_delisted_875018,1,20190828,143300,41.6100000,41.6300000,41.5900000,41.6150000,30712
US1.TWTR_delisted_875018,1,20190828,143400,41.6100000,41.6100000,41.5900000,41.5950000,30565
US1.TWTR_delisted_875018,1,20190828,143500,41.6000000,41.6100000,41.5900000,41.6043000,33999
US1.TWTR_delisted_875018,1,20190828,143600,41.6000000,41.6100000,41.5900000,41.6050000,47387
US1.TWTR_delisted_875018,1,20190828,143700,41.6050000,41.6100000,41.6000000,41.6000000,12060
US1.TWTR_delisted_875018,1,20190828,143800,41.5900000,41.6200000,41.5900000,41.6150000,21161
US1.TWTR_delisted_875018,1,20190828,143900,41.6200000,41.6200000,41.6065000,41.6200000,5179
US1.TWTR_delisted_875018,1,20190828,144000,41.6300000,41.6700000,41.6300000,41.6577000,15097
US1.TWTR_delisted_875018,1,20190828,144100,41.6600000,41.6800000,41.6500000,41.6500000,18433
US1.TWTR_delisted_875018,1,20190828,144200,41.6550000,41.6556000,41.6400000,41.6450000,4426
US1.TWTR_delisted_875018,1,20190828,144300,41.6500000,41.6600000,41.6400000,41.6500000,16246
US1.TWTR_delisted_875018,1,20190828,144400,41.6400000,41.6400000,41.6300000,41.6300000,6726
US1.TWTR_delisted_875018,1,20190828,144500,41.6350000,41.6556000,41.6313000,41.6500000,13606
US1.TWTR_delisted_875018,1,20190828,144600,41.6500000,41.6800000,41.6500000,41.6800000,11401
US1.TWTR_delisted_875018,1,20190828,144700,41.6800000,41.7050000,41.6756000,41.6921000,29186
US1.TWTR_delisted_875018,1,20190828,144800,41.6949000,41.7000000,41.6832000,41.7000000,11176
US1.TWTR_delisted_875018,1,20190828,144900,41.6928000,41.7300000,41.6900000,41.7150000,39485
US1.TWTR_delisted_875018,1,20190828,145000,41.7100000,41.7100000,41.6800000,41.7050000,15833
US1.TWTR_delisted_875018,1,20190828,145100,41.7050000,41.7056000,41.6800000,41.6880000,18719
US1.TWTR_delisted_875018,1,20190828,145200,41.6900000,41.6900000,41.6700000,41.6800000,12688
US1.TWTR_delisted_875018,1,20190828,145300,41.6756000,41.6800000,41.6700000,41.6800000,7462
US1.TWTR_delisted_875018,1,20190828,145400,41.6750000,41.6850000,41.6700000,41.6800000,12666
US1.TWTR_delisted_875018,1,20190828,145500,41.6850000,41.6850000,41.6600000,41.6650000,13961
US1.TWTR_delisted_875018,1,20190828,145600,41.6700000,41.6700000,41.6350000,41.6400000,12001
US1.TWTR_delisted_875018,1,20190828,145700,41.6448000,41.6500000,41.6350000,41.6400000,5725
US1.TWTR_delisted_875018,1,20190828,145800,41.6451000,41.6700000,41.6450000,41.6700000,9449
US1.TWTR_delisted_875018,1,20190828,145900,41.6650000,41.6700000,41.6500000,41.6600000,7498
US1.TWTR_delisted_875018,1,20190828,150000,41.6600000,41.6800000,41.6545000,41.6600000,14557
US1.TWTR_delisted_875018,1,20190828,150100,41.6600000,41.6800000,41.6500000,41.6750000,16436
US1.TWTR_delisted_875018,1,20190828,150200,41.6750000,41.6800000,41.6700000,41.6800000,8894
US1.TWTR_delisted_875018,1,20190828,150300,41.6800000,41.6900000,41.6735000,41.6800000,9743
US1.TWTR_delisted_875018,1,20190828,150400,41.6700000,41.7050000,41.6700000,41.6900000,21669
US1.TWTR_delisted_875018,1,20190828,150500,41.6800000,41.7000000,41.6750000,41.7000000,13263
US1.TWTR_delisted_875018,1,20190828,150600,41.6911000,41.7100000,41.6800000,41.6870000,28877
US1.TWTR_delisted_875018,1,20190828,150700,41.6850000,41.6900000,41.6700000,41.6750000,10458
US1.TWTR_delisted_875018,1,20190828,150800,41.6700000,41.6750000,41.6600000,41.6750000,10416
US1.TWTR_delisted_875018,1,20190828,150900,41.6700000,41.6900000,41.6700000,41.6827000,11023
US1.TWTR_delisted_875018,1,20190828,151000,41.6876000,41.6900000,41.6800000,41.6850000,2084
US1.TWTR_delisted_875018,1,20190828,151100,41.6800000,41.6950000,41.6800000,41.6870000,22981
US1.TWTR_delisted_875018,1,20190828,151200,41.6900000,41.6900000,41.6500000,41.6550000,24539
US1.TWTR_delisted_875018,1,20190828,151300,41.6500000,41.6600000,41.6200000,41.6300000,23981
US1.TWTR_delisted_875018,1,20190828,151400,41.6200000,41.6200000,41.6100000,41.6100000,15570
US1.TWTR_delisted_875018,1,20190828,151500,41.6150000,41.6200000,41.6100000,41.6200000,7830
US1.TWTR_delisted_875018,1,20190828,151600,41.6200000,41.6500000,41.6150000,41.6400000,20639
US1.TWTR_delisted_875018,1,20190828,151700,41.6400000,41.6400000,41.6100000,41.6150000,13792
US1.TWTR_delisted_875018,1,20190828,151800,41.6200000,41.6250000,41.6000000,41.6000000,4937
US1.TWTR_delisted_875018,1,20190828,151900,41.6000000,41.6150000,41.6000000,41.6050000,11702
US1.TWTR_delisted_875018,1,20190828,152000,41.6063000,41.6450000,41.5900000,41.6300000,42887
US1.TWTR_delisted_875018,1,20190828,152100,41.6300000,41.6300000,41.6047000,41.6063000,8438
US1.TWTR_delisted_875018,1,20190828,152200,41.6050000,41.6100000,41.5644000,41.5644000,24180
US1.TWTR_delisted_875018,1,20190828,152300,41.5650000,41.5800000,41.5500000,41.5500000,25524
US1.TWTR_delisted_875018,1,20190828,152400,41.5500000,41.5600000,41.5300000,41.5300000,21268
US1.TWTR_delisted_875018,1,20190828,152500,41.5300000,41.5400000,41.5250000,41.5355000,13423
US1.TWTR_delisted_875018,1,20190828,152600,41.5334000,41.5350000,41.5100000,41.5261000,23381
US1.TWTR_delisted_875018,1,20190828,152700,41.5200000,41.5300000,41.5150000,41.5300000,18143
US1.TWTR_delisted_875018,1,20190828,152800,41.5232000,41.5550000,41.5150000,41.5550000,27210
US1.TWTR_delisted_875018,1,20190828,152900,41.5550000,41.6700000,41.5549000,41.6509000,144210
US1.TWTR_delisted_875018,1,20190828,153000,41.6600000,41.7400000,41.6515000,41.6996000,234838
US1.TWTR_delisted_875018,1,20190828,153100,41.6900000,41.7200000,41.6600000,41.6946000,85231
US1.TWTR_delisted_875018,1,20190828,153200,41.7000000,41.7050000,41.6704000,41.6998000,75405
US1.TWTR_delisted_875018,1,20190828,153300,41.6999000,41.7225000,41.6900000,41.7150000,48228
US1.TWTR_delisted_875018,1,20190828,153400,41.7150000,41.7558000,41.7100000,41.7117000,45184
US1.TWTR_delisted_875018,1,20190828,153500,41.7100000,41.7100000,41.6903000,41.6903000,48359
US1.TWTR_delisted_875018,1,20190828,153600,41.7000000,41.7100000,41.6750000,41.6863000,44442
US1.TWTR_delisted_875018,1,20190828,153700,41.6850000,41.7000000,41.6757000,41.6999000,23610
US1.TWTR_delisted_875018,1,20190828,153800,41.7000000,41.7000000,41.6750000,41.6800000,54699
US1.TWTR_delisted_875018,1,20190828,153900,41.6725000,41.6800000,41.6650000,41.6750000,22822
US1.TWTR_delisted_875018,1,20190828,154000,41.6750000,41.6800000,41.6400000,41.6400000,34639
US1.TWTR_delisted_875018,1,20190828,154100,41.6454000,41.6454000,41.6100000,41.6150000,45364
US1.TWTR_delisted_875018,1,20190828,154200,41.6100000,41.6200000,41.6000000,41.6065000,37058
US1.TWTR_delisted_875018,1,20190828,154300,41.6050000,41.6100000,41.6000000,41.6050000,39963
US1.TWTR_delisted_875018,1,20190828,154400,41.6050000,41.6050000,41.5500000,41.5500000,63954
US1.TWTR_delisted_875018,1,20190828,154500,41.5550000,41.5800000,41.5500000,41.5583000,53861
US1.TWTR_delisted_875018,1,20190828,154600,41.5600000,41.6000000,41.5600000,41.5800000,31464
US1.TWTR_delisted_875018,1,20190828,154700,41.5850000,41.6350000,41.5800000,41.6300000,21614
US1.TWTR_delisted_875018,1,20190828,154800,41.6200000,41.6650000,41.6100000,41.6600000,58846
US1.TWTR_delisted_875018,1,20190828,154900,41.6600000,41.6800000,41.6525000,41.6750000,39703
US1.TWTR_delisted_875018,1,20190828,155000,41.6700000,41.6800000,41.6650000,41.6700000,44027
US1.TWTR_delisted_875018,1,20190828,155100,41.6650000,41.6900000,41.6650000,41.6850000,148820
US1.TWTR_delisted_875018,1,20190828,155200,41.6850000,41.6900000,41.6700000,41.6750000,89425
US1.TWTR_delisted_875018,1,20190828,155300,41.6750000,41.6800000,41.6500000,41.6550000,49048
US1.TWTR_delisted_875018,1,20190828,155400,41.6501000,41.6900000,41.6400000,41.6800000,83978
US1.TWTR_delisted_875018,1,20190828,155500,41.6700000,41.7000000,41.6700000,41.7000000,65006
US1.TWTR_delisted_875018,1,20190828,155600,41.6900000,41.7000000,41.6800000,41.6900000,100124
US1.TWTR_delisted_875018,1,20190828,155700,41.6900000,41.7000000,41.6800000,41.6870000,68538
US1.TWTR_delisted_875018,1,20190828,155800,41.6850000,41.7000000,41.6800000,41.6850000,72379
US1.TWTR_delisted_875018,1,20190828,155900,41.6850000,41.6900000,41.6800000,41.6850000,47123
US1.TWTR_delisted_875018,1,20190828,160000,41.6850000,41.7000000,41.6700000,41.6800000,225432
US1.TWTR_delisted_875018,1,20190829,093100,42.2500000,42.2500000,42.1600000,42.1700000,3711
US1.TWTR_delisted_875018,1,20190829,093200,42.1600000,42.1900000,42.0500000,42.1400000,225850
US1.TWTR_delisted_875018,1,20190829,093300,42.1600000,42.3500000,42.1500000,42.3140000,80781
US1.TWTR_delisted_875018,1,20190829,093400,42.3000000,42.4600000,42.3000000,42.3400000,122421
US1.TWTR_delisted_875018,1,20190829,093500,42.3211000,42.3700000,42.2500000,42.2900000,64845
US1.TWTR_delisted_875018,1,20190829,093600,42.2901000,42.3400000,42.2800000,42.3000000,78753
US1.TWTR_delisted_875018,1,20190829,093700,42.2950000,42.3300000,42.2300000,42.2402000,45225
US1.TWTR_delisted_875018,1,20190829,093800,42.2500000,42.2800000,42.2200000,42.2600000,24854
US1.TWTR_delisted_875018,1,20190829,093900,42.3000000,42.3000000,42.2600000,42.2700000,27040
US1.TWTR_delisted_875018,1,20190829,094000,42.2716000,42.2800000,42.1800000,42.2000000,48273
US1.TWTR_delisted_875018,1,20190829,094100,42.2200000,42.2700000,42.0000000,42.0799000,140346
US1.TWTR_delisted_875018,1,20190829,094200,42.0700000,42.0700000,41.9900000,42.0100000,60828
US1.TWTR_delisted_875018,1,20190829,094300,42.0197000,42.0197000,41.8600000,41.8800000,80898
US1.TWTR_delisted_875018,1,20190829,094400,41.8800000,42.0500000,41.8700000,42.0500000,48829
US1.TWTR_delisted_875018,1,20190829,094500,42.0467000,42.0700000,41.9889000,42.0045000,59906
US1.TWTR_delisted_875018,1,20190829,094600,42.0100000,42.1400000,42.0100000,42.1211000,36700
US1.TWTR_delisted_875018,1,20190829,094700,42.1500000,42.2365000,42.1400000,42.2199000,39242
US1.TWTR_delisted_875018,1,20190829,094800,42.2100000,42.3000000,42.2000000,42.2850000,61363
US1.TWTR_delisted_875018,1,20190829,094900,42.2900000,42.3400000,42.2700000,42.2931000,36051
US1.TWTR_delisted_875018,1,20190829,095000,42.2990000,42.3000000,42.2300000,42.2800000,35674
US1.TWTR_delisted_875018,1,20190829,095100,42.3000000,42.3400000,42.2800000,42.3400000,43922
US1.TWTR_delisted_875018,1,20190829,095200,42.3500000,42.3900000,42.3300000,42.3760000,61076
US1.TWTR_delisted_875018,1,20190829,095300,42.3795000,42.4200000,42.3650000,42.3801000,38469
US1.TWTR_delisted_875018,1,20190829,095400,42.3852000,42.3900000,42.3100000,42.3700000,28726
US1.TWTR_delisted_875018,1,20190829,095500,42.3700000,42.4800000,42.3700000,42.4650000,57712
US1.TWTR_delisted_875018,1,20190829,095600,42.4700000,42.4700000,42.4200000,42.4400000,35603
US1.TWTR_delisted_875018,1,20190829,095700,42.4500000,42.5000000,42.4106000,42.4300000,100057
US1.TWTR_delisted_875018,1,20190829,095800,42.4340000,42.4600000,42.4100000,42.4100000,25762
US1.TWTR_delisted_875018,1,20190829,095900,42.4100000,42.4100000,42.3700000,42.3800000,26191
US1.TWTR_delisted_875018,1,20190829,100000,42.3800000,42.3950000,42.3200000,42.3300000,21037
US1.TWTR_delisted_875018,1,20190829,100100,42.3200000,42.3300000,42.2300000,42.2400000,53845
US1.TWTR_delisted_875018,1,20190829,100200,42.2350000,42.3525000,42.2300000,42.3250000,38194
US1.TWTR_delisted_875018,1,20190829,100300,42.3240000,42.3400000,42.2900000,42.3172000,69696
US1.TWTR_delisted_875018,1,20190829,100400,42.3200000,42.3200000,42.2500000,42.2500000,14227
US1.TWTR_delisted_875018,1,20190829,100500,42.2500000,42.2731000,42.2400000,42.2600000,17498
US1.TWTR_delisted_875018,1,20190829,100600,42.2700000,42.3300000,42.2600000,42.2950000,17400
US1.TWTR_delisted_875018,1,20190829,100700,42.2950000,42.3200000,42.2900000,42.2950000,25513
US1.TWTR_delisted_875018,1,20190829,100800,42.2900000,42.2900000,42.2100000,42.2200000,25445
US1.TWTR_delisted_875018,1,20190829,100900,42.2200000,42.2500000,42.2100000,42.2500000,12059
US1.TWTR_delisted_875018,1,20190829,101000,42.2550000,42.2550000,42.2335000,42.2335000,10788
US1.TWTR_delisted_875018,1,20190829,101100,42.2300000,42.2300000,42.2100000,42.2100000,12823
US1.TWTR_delisted_875018,1,20190829,101200,42.2165000,42.2165000,42.0500000,42.1000000,78117
US1.TWTR_delisted_875018,1,20190829,101300,42.0900000,42.1600000,42.0900000,42.1200000,28814
US1.TWTR_delisted_875018,1,20190829,101400,42.1100000,42.1477000,42.0600000,42.1330000,36578
US1.TWTR_delisted_875018,1,20190829,101500,42.1300000,42.1884000,42.1244000,42.1884000,12086
US1.TWTR_delisted_875018,1,20190829,101600,42.2000000,42.2200000,42.1703000,42.1750000,19029
US1.TWTR_delisted_875018,1,20190829,101700,42.1800000,42.1887000,42.1500000,42.1666000,27818
US1.TWTR_delisted_875018,1,20190829,101800,42.1700000,42.2025000,42.1600000,42.1800000,14198
US1.TWTR_delisted_875018,1,20190829,101900,42.1832000,42.1832000,42.1400000,42.1439000,12727
US1.TWTR_delisted_875018,1,20190829,102000,42.1400000,42.1450000,42.0566000,42.0894000,50426
US1.TWTR_delisted_875018,1,20190829,102100,42.0900000,42.0900000,42.0000000,42.0184000,44618
US1.TWTR_delisted_875018,1,20190829,102200,42.0150000,42.0150000,41.9600000,42.0000000,53472
US1.TWTR_delisted_875018,1,20190829,102300,42.0000000,42.0290000,41.9800000,42.0250000,37576
US1.TWTR_delisted_875018,1,20190829,102400,42.0241000,42.0700000,42.0241000,42.0400000,29366
US1.TWTR_delisted_875018,1,20190829,102500,42.0399000,42.0399000,41.9600000,41.9633000,22311
US1.TWTR_delisted_875018,1,20190829,102600,41.9600000,41.9865000,41.9200000,41.9865000,64606
US1.TWTR_delisted_875018,1,20190829,102700,41.9900000,42.0100000,41.9600000,41.9700000,37508
US1.TWTR_delisted_875018,1,20190829,102800,41.9650000,41.9659000,41.9300000,41.9300000,16170
US1.TWTR_delisted_875018,1,20190829,102900,41.9275000,41.9500000,41.9200000,41.9450000,28933
US1.TWTR_delisted_875018,1,20190829,103000,41.9450000,42.0000000,41.9400000,41.9750000,29356
US1.TWTR_delisted_875018,1,20190829,103100,41.9750000,41.9750000,41.9200000,41.9265000,13936
US1.TWTR_delisted_875018,1,20190829,103200,41.9262000,41.9562000,41.9100000,41.9550000,42336
US1.TWTR_delisted_875018,1,20190829,103300,41.9600000,42.0200000,41.9550000,41.9700000,44546
US1.TWTR_delisted_875018,1,20190829,103400,41.9765000,42.0200000,41.9700000,42.0200000,14987
US1.TWTR_delisted_875018,1,20190829,103500,42.0200000,42.0900000,42.0150000,42.0700000,23932
US1.TWTR_delisted_875018,1,20190829,103600,42.0600000,42.1400000,42.0600000,42.1181000,39956
US1.TWTR_delisted_875018,1,20190829,103700,42.1200000,42.1200000,42.0200000,42.0200000,37466
US1.TWTR_delisted_875018,1,20190829,103800,42.0050000,42.0100000,41.8200000,41.8550000,127520
US1.TWTR_delisted_875018,1,20190829,103900,41.8500000,41.9600000,41.8300000,41.9565000,51845
US1.TWTR_delisted_875018,1,20190829,104000,41.9500000,41.9700000,41.9100000,41.9100000,25093
US1.TWTR_delisted_875018,1,20190829,104100,41.9000000,41.9500000,41.8948000,41.9400000,8827
US1.TWTR_delisted_875018,1,20190829,104200,41.9400000,42.0500000,41.9400000,42.0200000,22413
US1.TWTR_delisted_875018,1,20190829,104300,42.0200000,42.0600000,42.0135000,42.0231000,19000
US1.TWTR_delisted_875018,1,20190829,104400,42.0300000,42.0300000,41.9800000,41.9843000,14626
US1.TWTR_delisted_875018,1,20190829,104500,41.9850000,41.9900000,41.9000000,41.9600000,27140
US1.TWTR_delisted_875018,1,20190829,104600,41.9500000,41.9500000,41.8999000,41.9100000,30517
US1.TWTR_delisted_875018,1,20190829,104700,41.9200000,41.9326000,41.8918000,41.9173000,15750
US1.TWTR_delisted_875018,1,20190829,104800,41.9200000,41.9262000,41.8751000,41.9000000,12418
US1.TWTR_delisted_875018,1,20190829,104900,41.9000000,41.9300000,41.9000000,41.9251000,8852
US1.TWTR_delisted_875018,1,20190829,105000,41.9300000,41.9840000,41.9300000,41.9631000,11917
US1.TWTR_delisted_875018,1,20190829,105100,41.9700000,42.0300000,41.9600000,41.9950000,22675
US1.TWTR_delisted_875018,1,20190829,105200,41.9932000,42.0000000,41.9800000,41.9800000,20696
US1.TWTR_delisted_875018,1,20190829,105300,41.9800000,41.9900000,41.9623000,41.9700000,15042
US1.TWTR_delisted_875018,1,20190829,105400,41.9700000,42.0100000,41.9600000,42.0100000,22166
US1.TWTR_delisted_875018,1,20190829,105500,42.0160000,42.0700000,42.0160000,42.0700000,9461
US1.TWTR_delisted_875018,1,20190829,105600,42.0620000,42.0635000,42.0100000,42.0100000,11345
US1.TWTR_delisted_875018,1,20190829,105700,42.0100000,42.0700000,42.0000000,42.0550000,10671
US1.TWTR_delisted_875018,1,20190829,105800,42.0600000,42.0800000,42.0500000,42.0800000,11108
US1.TWTR_delisted_875018,1,20190829,105900,42.0800000,42.1200000,42.0800000,42.1061000,22515
US1.TWTR_delisted_875018,1,20190829,110000,42.1050000,42.1200000,42.1000000,42.1100000,28093
US1.TWTR_delisted_875018,1,20190829,110100,42.1100000,42.1200000,42.0600000,42.0600000,37318
US1.TWTR_delisted_875018,1,20190829,110200,42.0600000,42.0800000,42.0400000,42.0700000,15777
US1.TWTR_delisted_875018,1,20190829,110300,42.0800000,42.1100000,42.0800000,42.0800000,9508
US1.TWTR_delisted_875018,1,20190829,110400,42.0800000,42.0800000,42.0600000,42.0800000,6043
US1.TWTR_delisted_875018,1,20190829,110500,42.0800000,42.0950000,42.0750000,42.0790000,5034
US1.TWTR_delisted_875018,1,20190829,110600,42.0800000,42.1100000,42.0700000,42.0850000,17975
US1.TWTR_delisted_875018,1,20190829,110700,42.0850000,42.1100000,42.0798000,42.0800000,11115
US1.TWTR_delisted_875018,1,20190829,110800,42.0900000,42.1200000,42.0877000,42.1138000,14118
US1.TWTR_delisted_875018,1,20190829,110900,42.1200000,42.1300000,42.0700000,42.0800000,32119
US1.TWTR_delisted_875018,1,20190829,111000,42.0850000,42.0900000,42.0500000,42.0500000,5528
US1.TWTR_delisted_875018,1,20190829,111100,42.0500000,42.0527000,42.0200000,42.0257000,10479
US1.TWTR_delisted_875018,1,20190829,111200,42.0200000,42.0700000,42.0200000,42.0600000,25777
US1.TWTR_delisted_875018,1,20190829,111300,42.0700000,42.0850000,42.0650000,42.0700000,22156
US1.TWTR_delisted_875018,1,20190829,111400,42.0800000,42.1000000,42.0800000,42.0975000,9132
US1.TWTR_delisted_875018,1,20190829,111500,42.1000000,42.1600000,42.1000000,42.1337000,36128
US1.TWTR_delisted_875018,1,20190829,111600,42.1365000,42.1500000,42.1050000,42.1100000,7944
US1.TWTR_delisted_875018,1,20190829,111700,42.1200000,42.1400000,42.1100000,42.1100000,23966
US1.TWTR_delisted_875018,1,20190829,111800,42.1176000,42.1600000,42.1176000,42.1600000,7649
US1.TWTR_delisted_875018,1,20190829,111900,42.1646000,42.1800000,42.1646000,42.1650000,26748
US1.TWTR_delisted_875018,1,20190829,112000,42.1600000,42.1800000,42.1300000,42.1450000,12753
US1.TWTR_delisted_875018,1,20190829,112100,42.1400000,42.1640000,42.1300000,42.1640000,14315
US1.TWTR_delisted_875018,1,20190829,112200,42.1654000,42.1700000,42.1600000,42.1633000,5334
US1.TWTR_delisted_875018,1,20190829,112300,42.1700000,42.2136000,42.1700000,42.2058000,24514
US1.TWTR_delisted_875018,1,20190829,112400,42.2068000,42.2200000,42.1732000,42.2100000,17817
US1.TWTR_delisted_875018,1,20190829,112500,42.2150000,42.2300000,42.2000000,42.2100000,24991
US1.TWTR_delisted_875018,1,20190829,112600,42.2100000,42.2100000,42.1900000,42.1940000,6344
US1.TWTR_delisted_875018,1,20190829,112700,42.1995000,42.2200000,42.1947000,42.2070000,24023
US1.TWTR_delisted_875018,1,20190829,112800,42.2100000,42.2100000,42.1900000,42.1900000,3684
US1.TWTR_delisted_875018,1,20190829,112900,42.2000000,42.2100000,42.2000000,42.2100000,9132
US1.TWTR_delisted_875018,1,20190829,113000,42.2100000,42.2200000,42.2044000,42.2100000,9832
US1.TWTR_delisted_875018,1,20190829,113100,42.2200000,42.2200000,42.2000000,42.2197000,8384
US1.TWTR_delisted_875018,1,20190829,113200,42.2100000,42.2300000,42.2048000,42.2200000,43038
US1.TWTR_delisted_875018,1,20190829,113300,42.2100000,42.2100000,42.1800000,42.2000000,16710
US1.TWTR_delisted_875018,1,20190829,113400,42.2100000,42.2250000,42.2100000,42.2200000,7591
US1.TWTR_delisted_875018,1,20190829,113500,42.2150000,42.2200000,42.2130000,42.2200000,3450
US1.TWTR_delisted_875018,1,20190829,113600,42.2200000,42.2300000,42.2100000,42.2250000,6584
US1.TWTR_delisted_875018,1,20190829,113700,42.2300000,42.2700000,42.2300000,42.2600000,32536
US1.TWTR_delisted_875018,1,20190829,113800,42.2589000,42.2862000,42.2534000,42.2534000,20556
US1.TWTR_delisted_875018,1,20190829,113900,42.2550000,42.2700000,42.2500000,42.2573000,4066
US1.TWTR_delisted_875018,1,20190829,114000,42.2599000,42.2599000,42.2000000,42.2000000,18760
US1.TWTR_delisted_875018,1,20190829,114100,42.2000000,42.2100000,42.2000000,42.2100000,4150
US1.TWTR_delisted_875018,1,20190829,114200,42.2050000,42.2100000,42.1700000,42.1800000,25156
US1.TWTR_delisted_875018,1,20190829,114300,42.1800000,42.2265000,42.1800000,42.2200000,9281
US1.TWTR_delisted_875018,1,20190829,114400,42.2200000,42.2300000,42.2100000,42.2100000,5288
US1.TWTR_delisted_875018,1,20190829,114500,42.2156000,42.2400000,42.2100000,42.2400000,4558
US1.TWTR_delisted_875018,1,20190829,114600,42.2391000,42.2500000,42.2300000,42.2473000,13407
US1.TWTR_delisted_875018,1,20190829,114700,42.2500000,42.2700000,42.2458000,42.2458000,9910
US1.TWTR_delisted_875018,1,20190829,114800,42.2500000,42.2550000,42.2400000,42.2450000,7887
US1.TWTR_delisted_875018,1,20190829,114900,42.2450000,42.2500000,42.2201000,42.2300000,10610
US1.TWTR_delisted_875018,1,20190829,115000,42.2400000,42.2600000,42.2400000,42.2600000,5902
US1.TWTR_delisted_875018,1,20190829,115100,42.2550000,42.2600000,42.2500000,42.2600000,14205
US1.TWTR_delisted_875018,1,20190829,115200,42.2600000,42.2600000,42.2500000,42.2600000,9864
US1.TWTR_delisted_875018,1,20190829,115300,42.2600000,42.2900000,42.2600000,42.2610000,15750
US1.TWTR_delisted_875018,1,20190829,115400,42.2700000,42.2800000,42.2637000,42.2650000,15303
US1.TWTR_delisted_875018,1,20190829,115500,42.2700000,42.2850000,42.2605000,42.2670000,5700
US1.TWTR_delisted_875018,1,20190829,115600,42.2615000,42.2900000,42.2500000,42.2500000,31370
US1.TWTR_delisted_875018,1,20190829,115700,42.2500000,42.2800000,42.2500000,42.2500000,8798
US1.TWTR_delisted_875018,1,20190829,115800,42.2400000,42.2700000,42.2300000,42.2700000,9545
US1.TWTR_delisted_875018,1,20190829,115900,42.2650000,42.2700000,42.2550000,42.2631000,9136
US1.TWTR_delisted_875018,1,20190829,120000,42.2600000,42.2900000,42.2500000,42.2500000,25452
US1.TWTR_delisted_875018,1,20190829,120100,42.2500000,42.2600000,42.2000000,42.2100000,20172
US1.TWTR_delisted_875018,1,20190829,120200,42.2200000,42.2250000,42.2000000,42.2100000,5936
US1.TWTR_delisted_875018,1,20190829,120300,42.2300000,42.2300000,42.2200000,42.2244000,5286
US1.TWTR_delisted_875018,1,20190829,120400,42.2300000,42.2500000,42.2300000,42.2400000,6774
US1.TWTR_delisted_875018,1,20190829,120500,42.2450000,42.2451000,42.2300000,42.2300000,8429
US1.TWTR_delisted_875018,1,20190829,120600,42.2400000,42.2600000,42.2400000,42.2500000,7911
US1.TWTR_delisted_875018,1,20190829,120700,42.2450000,42.2501000,42.2300000,42.2350000,11458
US1.TWTR_delisted_875018,1,20190829,120800,42.2400000,42.2550000,42.2400000,42.2500000,10654
US1.TWTR_delisted_875018,1,20190829,120900,42.2600000,42.2600000,42.2300000,42.2350000,19859
US1.TWTR_delisted_875018,1,20190829,121000,42.2300000,42.2350000,42.2200000,42.2200000,5043
US1.TWTR_delisted_875018,1,20190829,121100,42.2300000,42.2600000,42.2250000,42.2500000,24673
US1.TWTR_delisted_875018,1,20190829,121200,42.2600000,42.2700000,42.2500000,42.2600000,5673
US1.TWTR_delisted_875018,1,20190829,121300,42.2700000,42.2700000,42.2500000,42.2500000,8457
US1.TWTR_delisted_875018,1,20190829,121400,42.2450000,42.2500000,42.2400000,42.2400000,3617
US1.TWTR_delisted_875018,1,20190829,121500,42.2300000,42.2500000,42.2300000,42.2493000,5090
US1.TWTR_delisted_875018,1,20190829,121600,42.2500000,42.2500000,42.2300000,42.2482000,10856
US1.TWTR_delisted_875018,1,20190829,121700,42.2500000,42.2500000,42.2400000,42.2450000,7192
US1.TWTR_delisted_875018,1,20190829,121800,42.2470000,42.2700000,42.2238000,42.2700000,23793
US1.TWTR_delisted_875018,1,20190829,121900,42.2700000,42.2935000,42.2700000,42.2900000,10824
US1.TWTR_delisted_875018,1,20190829,122000,42.2950000,42.3250000,42.2800000,42.3000000,43033
US1.TWTR_delisted_875018,1,20190829,122100,42.3000000,42.3000000,42.2800000,42.2922000,19125
US1.TWTR_delisted_875018,1,20190829,122200,42.2900000,42.3300000,42.2800000,42.3150000,11046
US1.TWTR_delisted_875018,1,20190829,122300,42.3100000,42.3200000,42.3050000,42.3050000,9792
US1.TWTR_delisted_875018,1,20190829,122400,42.3000000,42.3100000,42.3000000,42.3100000,1574
US1.TWTR_delisted_875018,1,20190829,122500,42.3100000,42.3200000,42.3000000,42.3192000,8212
US1.TWTR_delisted_875018,1,20190829,122600,42.3150000,42.3150000,42.2900000,42.2943000,11161
US1.TWTR_delisted_875018,1,20190829,122700,42.3000000,42.3150000,42.2932000,42.3100000,16996
US1.TWTR_delisted_875018,1,20190829,122800,42.3050000,42.3150000,42.3000000,42.3100000,8645
US1.TWTR_delisted_875018,1,20190829,122900,42.3100000,42.3200000,42.3065000,42.3150000,7040
US1.TWTR_delisted_875018,1,20190829,123000,42.3150000,42.3200000,42.3000000,42.3050000,15136
US1.TWTR_delisted_875018,1,20190829,123100,42.3098000,42.3150000,42.2900000,42.2950000,12048
US1.TWTR_delisted_875018,1,20190829,123200,42.3000000,42.3200000,42.3000000,42.3200000,13313
US1.TWTR_delisted_875018,1,20190829,123300,42.3200000,42.3200000,42.2800000,42.2800000,16561
US1.TWTR_delisted_875018,1,20190829,123400,42.2800000,42.3100000,42.2738000,42.3100000,14298
US1.TWTR_delisted_875018,1,20190829,123500,42.3048000,42.3100000,42.2800000,42.2848000,9575
US1.TWTR_delisted_875018,1,20190829,123600,42.2884000,42.3050000,42.2839000,42.3050000,6753
US1.TWTR_delisted_875018,1,20190829,123700,42.3100000,42.3200000,42.3000000,42.3050000,29070
US1.TWTR_delisted_875018,1,20190829,123800,42.3050000,42.3200000,42.3000000,42.3067000,8437
US1.TWTR_delisted_875018,1,20190829,123900,42.3100000,42.3200000,42.3000000,42.3100000,5881
US1.TWTR_delisted_875018,1,20190829,124000,42.3150000,42.3200000,42.3002000,42.3200000,7159
US1.TWTR_delisted_875018,1,20190829,124100,42.3103000,42.3200000,42.3030000,42.3098000,4594
US1.TWTR_delisted_875018,1,20190829,124200,42.3100000,42.3350000,42.3100000,42.3300000,12892
US1.TWTR_delisted_875018,1,20190829,124300,42.3300000,42.3300000,42.2919000,42.2950000,18214
US1.TWTR_delisted_875018,1,20190829,124400,42.3000000,42.3100000,42.2900000,42.3100000,22052
US1.TWTR_delisted_875018,1,20190829,124500,42.3078000,42.3350000,42.3078000,42.3300000,22505
US1.TWTR_delisted_875018,1,20190829,124600,42.3200000,42.3300000,42.3160000,42.3160000,7048
US1.TWTR_delisted_875018,1,20190829,124700,42.3200000,42.3250000,42.3100000,42.3200000,7052
US1.TWTR_delisted_875018,1,20190829,124800,42.3100000,42.3200000,42.3000000,42.3100000,8631
US1.TWTR_delisted_875018,1,20190829,124900,42.3068000,42.3100000,42.2750000,42.2800000,23128
US1.TWTR_delisted_875018,1,20190829,125000,42.2826000,42.3100000,42.2805000,42.3000000,6060
US1.TWTR_delisted_875018,1,20190829,125100,42.2900000,42.2900000,42.2400000,42.2401000,23183
US1.TWTR_delisted_875018,1,20190829,125200,42.2450000,42.2550000,42.2400000,42.2500000,13110
US1.TWTR_delisted_875018,1,20190829,125300,42.2500000,42.2600000,42.2500000,42.2600000,4825
US1.TWTR_delisted_875018,1,20190829,125400,42.2610000,42.2650000,42.2550000,42.2600000,5316
US1.TWTR_delisted_875018,1,20190829,125500,42.2600000,42.2700000,42.2550000,42.2584000,4953
US1.TWTR_delisted_875018,1,20190829,125600,42.2500000,42.2600000,42.2500000,42.2550000,2711
US1.TWTR_delisted_875018,1,20190829,125700,42.2600000,42.2600000,42.2500000,42.2550000,5680
US1.TWTR_delisted_875018,1,20190829,125800,42.2600000,42.2635000,42.2443000,42.2443000,6764
US1.TWTR_delisted_875018,1,20190829,125900,42.2450000,42.2650000,42.2410000,42.2650000,11611
US1.TWTR_delisted_875018,1,20190829,130000,42.2601000,42.2700000,42.2500000,42.2600000,14021
US1.TWTR_delisted_875018,1,20190829,130100,42.2600000,42.2700000,42.2500000,42.2700000,5982
US1.TWTR_delisted_875018,1,20190829,130200,42.2700000,42.2900000,42.2700000,42.2900000,5150
US1.TWTR_delisted_875018,1,20190829,130300,42.2950000,42.3150000,42.2900000,42.2900000,13517
US1.TWTR_delisted_875018,1,20190829,130400,42.2850000,42.2900000,42.2714000,42.2851000,7519
US1.TWTR_delisted_875018,1,20190829,130500,42.2900000,42.3000000,42.2900000,42.2900000,6747
US1.TWTR_delisted_875018,1,20190829,130600,42.2850000,42.2900000,42.2800000,42.2800000,4752
US1.TWTR_delisted_875018,1,20190829,130700,42.2900000,42.2900000,42.2700000,42.2900000,5943
US1.TWTR_delisted_875018,1,20190829,130800,42.2900000,42.2900000,42.2800000,42.2900000,3986
US1.TWTR_delisted_875018,1,20190829,130900,42.2808000,42.3000000,42.2808000,42.2900000,6059
US1.TWTR_delisted_875018,1,20190829,131000,42.2850000,42.2899000,42.2800000,42.2800000,5914
US1.TWTR_delisted_875018,1,20190829,131100,42.2800000,42.3000000,42.2800000,42.2900000,8112
US1.TWTR_delisted_875018,1,20190829,131200,42.3000000,42.3300000,42.3000000,42.3300000,21198
US1.TWTR_delisted_875018,1,20190829,131300,42.3300000,42.3500000,42.3300000,42.3350000,6443
US1.TWTR_delisted_875018,1,20190829,131400,42.3388000,42.3595000,42.3350000,42.3467000,8878
US1.TWTR_delisted_875018,1,20190829,131500,42.3500000,42.3600000,42.3300000,42.3400000,13719
US1.TWTR_delisted_875018,1,20190829,131600,42.3300000,42.3550000,42.3250000,42.3550000,8186
US1.TWTR_delisted_875018,1,20190829,131700,42.3500000,42.3700000,42.3500000,42.3600000,10404
US1.TWTR_delisted_875018,1,20190829,131800,42.3600000,42.3700000,42.3600000,42.3638000,3400
US1.TWTR_delisted_875018,1,20190829,131900,42.3700000,42.3700000,42.3300000,42.3300000,8216
US1.TWTR_delisted_875018,1,20190829,132000,42.3400000,42.3500000,42.3350000,42.3468000,7067
US1.TWTR_delisted_875018,1,20190829,132100,42.3450000,42.3500000,42.3200000,42.3214000,8413
US1.TWTR_delisted_875018,1,20190829,132200,42.3300000,42.3400000,42.3200000,42.3300000,8340
US1.TWTR_delisted_875018,1,20190829,132300,42.3325000,42.3400000,42.3200000,42.3200000,4679
US1.TWTR_delisted_875018,1,20190829,132400,42.3300000,42.3398000,42.3200000,42.3232000,6200
US1.TWTR_delisted_875018,1,20190829,132500,42.3300000,42.3383000,42.3276000,42.3383000,6041
US1.TWTR_delisted_875018,1,20190829,132600,42.3300000,42.3400000,42.3138000,42.3150000,13468
US1.TWTR_delisted_875018,1,20190829,132700,42.3100000,42.3180000,42.3000000,42.3000000,8793
US1.TWTR_delisted_875018,1,20190829,132800,42.2970000,42.3000000,42.2650000,42.2700000,22150
US1.TWTR_delisted_875018,1,20190829,132900,42.2650000,42.2700000,42.2600000,42.2700000,15276
US1.TWTR_delisted_875018,1,20190829,133000,42.2765000,42.3000000,42.2765000,42.2900000,4878
US1.TWTR_delisted_875018,1,20190829,133100,42.2992000,42.3000000,42.2965000,42.2985000,5181
US1.TWTR_delisted_875018,1,20190829,133200,42.3000000,42.3200000,42.2900000,42.3200000,7194
US1.TWTR_delisted_875018,1,20190829,133300,42.3300000,42.3300000,42.3200000,42.3300000,3485
US1.TWTR_delisted_875018,1,20190829,133400,42.3261000,42.3300000,42.3200000,42.3300000,8100
US1.TWTR_delisted_875018,1,20190829,133500,42.3200000,42.3200000,42.2800000,42.2899000,17301
US1.TWTR_delisted_875018,1,20190829,133600,42.2850000,42.2900000,42.2707000,42.2800000,7474
US1.TWTR_delisted_875018,1,20190829,133700,42.2850000,42.2950000,42.2743000,42.2743000,8014
US1.TWTR_delisted_875018,1,20190829,133800,42.2750000,42.3100000,42.2750000,42.3100000,11130
US1.TWTR_delisted_875018,1,20190829,133900,42.3100000,42.3139000,42.3050000,42.3100000,5200
US1.TWTR_delisted_875018,1,20190829,134000,42.3200000,42.3300000,42.3200000,42.3300000,6701
US1.TWTR_delisted_875018,1,20190829,134100,42.3300000,42.3400000,42.3231000,42.3400000,5917
US1.TWTR_delisted_875018,1,20190829,134200,42.3350000,42.3380000,42.3100000,42.3100000,27833
US1.TWTR_delisted_875018,1,20190829,134300,42.3151000,42.3174000,42.3000000,42.3000000,4750
US1.TWTR_delisted_875018,1,20190829,134400,42.3004000,42.3100000,42.2800000,42.2837000,12444
US1.TWTR_delisted_875018,1,20190829,134500,42.2800000,42.2800000,42.2700000,42.2700000,5866
US1.TWTR_delisted_875018,1,20190829,134600,42.2800000,42.2800000,42.2600000,42.2700000,11250
US1.TWTR_delisted_875018,1,20190829,134700,42.2700000,42.2750000,42.2600000,42.2602000,9162
US1.TWTR_delisted_875018,1,20190829,134800,42.2700000,42.2700000,42.2400000,42.2600000,15909
US1.TWTR_delisted_875018,1,20190829,134900,42.2600000,42.2659000,42.2550000,42.2628000,5712
US1.TWTR_delisted_875018,1,20190829,135000,42.2600000,42.2799000,42.2600000,42.2700000,10038
US1.TWTR_delisted_875018,1,20190829,135100,42.2750000,42.2750000,42.2600000,42.2700000,4672
US1.TWTR_delisted_875018,1,20190829,135200,42.2700000,42.2800000,42.2600000,42.2700000,4960
US1.TWTR_delisted_875018,1,20190829,135300,42.2715000,42.2850000,42.2700000,42.2700000,8495
US1.TWTR_delisted_875018,1,20190829,135400,42.2796000,42.2900000,42.2796000,42.2900000,4745
US1.TWTR_delisted_875018,1,20190829,135500,42.2850000,42.3000000,42.2850000,42.3000000,4130
US1.TWTR_delisted_875018,1,20190829,135600,42.2900000,42.3000000,42.2832000,42.2900000,7309
US1.TWTR_delisted_875018,1,20190829,135700,42.2900000,42.2900000,42.2700000,42.2870000,7065
US1.TWTR_delisted_875018,1,20190829,135800,42.2900000,42.2900000,42.2800000,42.2829000,4715
US1.TWTR_delisted_875018,1,20190829,135900,42.2800000,42.3050000,42.2800000,42.3000000,16578
US1.TWTR_delisted_875018,1,20190829,140000,42.3010000,42.3172000,42.3010000,42.3150000,5035
US1.TWTR_delisted_875018,1,20190829,140100,42.3200000,42.3450000,42.3200000,42.3450000,35769
US1.TWTR_delisted_875018,1,20190829,140200,42.3400000,42.3500000,42.3300000,42.3300000,15521
US1.TWTR_delisted_875018,1,20190829,140300,42.3379000,42.3500000,42.3379000,42.3406000,5593
US1.TWTR_delisted_875018,1,20190829,140400,42.3400000,42.3500000,42.3350000,42.3350000,6400
US1.TWTR_delisted_875018,1,20190829,140500,42.3301000,42.3400000,42.3200000,42.3300000,11373
US1.TWTR_delisted_875018,1,20190829,140600,42.3300000,42.3500000,42.3300000,42.3400000,14453
US1.TWTR_delisted_875018,1,20190829,140700,42.3400000,42.3472000,42.3400000,42.3450000,4667
US1.TWTR_delisted_875018,1,20190829,140800,42.3400000,42.3450000,42.3300000,42.3399000,9470
US1.TWTR_delisted_875018,1,20190829,140900,42.3300000,42.3300000,42.3200000,42.3300000,5977
US1.TWTR_delisted_875018,1,20190829,141000,42.3200000,42.3400000,42.3200000,42.3300000,13778
US1.TWTR_delisted_875018,1,20190829,141100,42.3350000,42.3400000,42.3300000,42.3338000,3650
US1.TWTR_delisted_875018,1,20190829,141200,42.3350000,42.3365000,42.3150000,42.3359000,11344
US1.TWTR_delisted_875018,1,20190829,141300,42.3350000,42.3372000,42.3300000,42.3300000,3984
US1.TWTR_delisted_875018,1,20190829,141400,42.3400000,42.3600000,42.3300000,42.3500000,30026
US1.TWTR_delisted_875018,1,20190829,141500,42.3550000,42.4200000,42.3550000,42.4200000,66906
US1.TWTR_delisted_875018,1,20190829,141600,42.4100000,42.4300000,42.4050000,42.4100000,25671
US1.TWTR_delisted_875018,1,20190829,141700,42.4100000,42.4189000,42.3903000,42.4076000,12339
US1.TWTR_delisted_875018,1,20190829,141800,42.4002000,42.4050000,42.3500000,42.3635000,34655
US1.TWTR_delisted_875018,1,20190829,141900,42.3750000,42.3854000,42.3500000,42.3500000,20181
US1.TWTR_delisted_875018,1,20190829,142000,42.3550000,42.3600000,42.3300000,42.3400000,23502
US1.TWTR_delisted_875018,1,20190829,142100,42.3400000,42.3600000,42.3300000,42.3501000,18533
US1.TWTR_delisted_875018,1,20190829,142200,42.3600000,42.3694000,42.3550000,42.3650000,14630
US1.TWTR_delisted_875018,1,20190829,142300,42.3700000,42.3700000,42.3600000,42.3600000,7700
US1.TWTR_delisted_875018,1,20190829,142400,42.3700000,42.3950000,42.3600000,42.3900000,15896
US1.TWTR_delisted_875018,1,20190829,142500,42.3800000,42.3850000,42.3700000,42.3700000,14600
US1.TWTR_delisted_875018,1,20190829,142600,42.3700000,42.3750000,42.3500000,42.3700000,20860
US1.TWTR_delisted_875018,1,20190829,142700,42.3700000,42.3850000,42.3700000,42.3800000,6400
US1.TWTR_delisted_875018,1,20190829,142800,42.3846000,42.3901000,42.3800000,42.3800000,15638
US1.TWTR_delisted_875018,1,20190829,142900,42.3900000,42.4170000,42.3800000,42.4101000,34344
US1.TWTR_delisted_875018,1,20190829,143000,42.4101000,42.4300000,42.4100000,42.4300000,11544
US1.TWTR_delisted_875018,1,20190829,143100,42.4300000,42.4700000,42.4300000,42.4634000,45104
US1.TWTR_delisted_875018,1,20190829,143200,42.4600000,42.4650000,42.4300000,42.4500000,27632
US1.TWTR_delisted_875018,1,20190829,143300,42.4400000,42.4500000,42.4250000,42.4400000,5647
US1.TWTR_delisted_875018,1,20190829,143400,42.4304000,42.4450000,42.4267000,42.4368000,15565
US1.TWTR_delisted_875018,1,20190829,143500,42.4300000,42.4500000,42.4300000,42.4500000,17711
US1.TWTR_delisted_875018,1,20190829,143600,42.4559000,42.5200000,42.4559000,42.5200000,101301
US1.TWTR_delisted_875018,1,20190829,143700,42.5300000,42.5800000,42.5300000,42.5600000,66578
US1.TWTR_delisted_875018,1,20190829,143800,42.5700000,42.6500000,42.5625000,42.6150000,83132
US1.TWTR_delisted_875018,1,20190829,143900,42.6150000,42.6400000,42.6000000,42.6300000,67179
US1.TWTR_delisted_875018,1,20190829,144000,42.6350000,42.6351000,42.6000000,42.6065000,23565
US1.TWTR_delisted_875018,1,20190829,144100,42.6036000,42.6531000,42.6036000,42.6170000,20898
US1.TWTR_delisted_875018,1,20190829,144200,42.6200000,42.6435000,42.6200000,42.6200000,21467
US1.TWTR_delisted_875018,1,20190829,144300,42.6250000,42.6250000,42.5700000,42.5850000,37954
US1.TWTR_delisted_875018,1,20190829,144400,42.5879000,42.5879000,42.5600000,42.5643000,22623
US1.TWTR_delisted_875018,1,20190829,144500,42.5650000,42.5700000,42.5500000,42.5600000,22802
US1.TWTR_delisted_875018,1,20190829,144600,42.5700000,42.5700000,42.5400000,42.5670000,25327
US1.TWTR_delisted_875018,1,20190829,144700,42.5600000,42.5700000,42.5200000,42.5295000,25243
US1.TWTR_delisted_875018,1,20190829,144800,42.5200000,42.5400000,42.5050000,42.5400000,17788
US1.TWTR_delisted_875018,1,20190829,144900,42.5400000,42.5500000,42.5300000,42.5450000,8714
US1.TWTR_delisted_875018,1,20190829,145000,42.5435000,42.5550000,42.5300000,42.5300000,17136
US1.TWTR_delisted_875018,1,20190829,145100,42.5300000,42.5695000,42.5300000,42.5300000,8599
US1.TWTR_delisted_875018,1,20190829,145200,42.5250000,42.5300000,42.4950000,42.5200000,29831
US1.TWTR_delisted_875018,1,20190829,145300,42.5300000,42.5300000,42.5000000,42.5000000,34032
US1.TWTR_delisted_875018,1,20190829,145400,42.5000000,42.5100000,42.4800000,42.5100000,28908
US1.TWTR_delisted_875018,1,20190829,145500,42.5100000,42.5100000,42.4800000,42.4815000,9893
US1.TWTR_delisted_875018,1,20190829,145600,42.4865000,42.5200000,42.4800000,42.4872000,29724
US1.TWTR_delisted_875018,1,20190829,145700,42.4900000,42.5000000,42.4800000,42.4900000,10699
US1.TWTR_delisted_875018,1,20190829,145800,42.4950000,42.5000000,42.4900000,42.4934000,9875
US1.TWTR_delisted_875018,1,20190829,145900,42.5000000,42.5487000,42.4801000,42.5450000,31569
US1.TWTR_delisted_875018,1,20190829,150000,42.5400000,42.5587000,42.5200000,42.5300000,16482
US1.TWTR_delisted_875018,1,20190829,150100,42.5300000,42.5300000,42.5000000,42.5000000,10547
US1.TWTR_delisted_875018,1,20190829,150200,42.5000000,42.5200000,42.5000000,42.5050000,19169
US1.TWTR_delisted_875018,1,20190829,150300,42.5000000,42.5150000,42.4900000,42.5003000,32401
US1.TWTR_delisted_875018,1,20190829,150400,42.5000000,42.5200000,42.5000000,42.5150000,12783
US1.TWTR_delisted_875018,1,20190829,150500,42.5100000,42.5500000,42.5100000,42.5400000,21632
US1.TWTR_delisted_875018,1,20190829,150600,42.5300000,42.6000000,42.5300000,42.5930000,48847
US1.TWTR_delisted_875018,1,20190829,150700,42.5950000,42.5950000,42.5700000,42.5705000,19608
US1.TWTR_delisted_875018,1,20190829,150800,42.5700000,42.5750000,42.5500000,42.5500000,13165
US1.TWTR_delisted_875018,1,20190829,150900,42.5400000,42.5500000,42.5200000,42.5500000,18726
US1.TWTR_delisted_875018,1,20190829,151000,42.5500000,42.5500000,42.5300000,42.5350000,7652
US1.TWTR_delisted_875018,1,20190829,151100,42.5350000,42.5600000,42.5350000,42.5600000,11449
US1.TWTR_delisted_875018,1,20190829,151200,42.5500000,42.5600000,42.5400000,42.5500000,28207
US1.TWTR_delisted_875018,1,20190829,151300,42.5500000,42.5500000,42.5250000,42.5300000,19335
US1.TWTR_delisted_875018,1,20190829,151400,42.5400000,42.5600000,42.5356000,42.5550000,20120
US1.TWTR_delisted_875018,1,20190829,151500,42.5520000,42.5550000,42.5250000,42.5365000,25662
US1.TWTR_delisted_875018,1,20190829,151600,42.5400000,42.5400000,42.5301000,42.5350000,16700
US1.TWTR_delisted_875018,1,20190829,151700,42.5300000,42.5500000,42.5300000,42.5450000,20661
US1.TWTR_delisted_875018,1,20190829,151800,42.5400000,42.5500000,42.5201000,42.5500000,7421
US1.TWTR_delisted_875018,1,20190829,151900,42.5400000,42.5800000,42.5400000,42.5756000,24464
US1.TWTR_delisted_875018,1,20190829,152000,42.5765000,42.5765000,42.5600000,42.5600000,18277
US1.TWTR_delisted_875018,1,20190829,152100,42.5650000,42.5800000,42.5600000,42.5700000,22661
US1.TWTR_delisted_875018,1,20190829,152200,42.5700000,42.5700000,42.5600000,42.5697000,4939
US1.TWTR_delisted_875018,1,20190829,152300,42.5600000,42.5700000,42.5600000,42.5611000,22876
US1.TWTR_delisted_875018,1,20190829,152400,42.5700000,42.6000000,42.5700000,42.6000000,21728
US1.TWTR_delisted_875018,1,20190829,152500,42.5950000,42.5962000,42.5503000,42.5544000,49864
US1.TWTR_delisted_875018,1,20190829,152600,42.5600000,42.5800000,42.5559000,42.5600000,9232
US1.TWTR_delisted_875018,1,20190829,152700,42.5600000,42.5800000,42.5600000,42.5800000,6975
US1.TWTR_delisted_875018,1,20190829,152800,42.5700000,42.5750000,42.5300000,42.5300000,18513
US1.TWTR_delisted_875018,1,20190829,152900,42.5300000,42.5500000,42.5150000,42.5200000,27084
US1.TWTR_delisted_875018,1,20190829,153000,42.5200000,42.5300000,42.5100000,42.5100000,16897
US1.TWTR_delisted_875018,1,20190829,153100,42.5100000,42.5600000,42.5100000,42.5500000,26820
US1.TWTR_delisted_875018,1,20190829,153200,42.5600000,42.5600000,42.5400000,42.5400000,7976
US1.TWTR_delisted_875018,1,20190829,153300,42.5450000,42.5500000,42.5330000,42.5500000,23658
US1.TWTR_delisted_875018,1,20190829,153400,42.5491000,42.5491000,42.5200000,42.5320000,21344
US1.TWTR_delisted_875018,1,20190829,153500,42.5400000,42.5400000,42.5300000,42.5400000,12765
US1.TWTR_delisted_875018,1,20190829,153600,42.5300000,42.5450000,42.5300000,42.5400000,11441
US1.TWTR_delisted_875018,1,20190829,153700,42.5400000,42.5500000,42.5300000,42.5500000,21642
US1.TWTR_delisted_875018,1,20190829,153800,42.5500000,42.5500000,42.5400000,42.5450000,17419
US1.TWTR_delisted_875018,1,20190829,153900,42.5450000,42.5500000,42.5200000,42.5250000,34308
US1.TWTR_delisted_875018,1,20190829,154000,42.5200000,42.5300000,42.5101000,42.5245000,25507
US1.TWTR_delisted_875018,1,20190829,154100,42.5200000,42.5300000,42.5150000,42.5200000,11030
US1.TWTR_delisted_875018,1,20190829,154200,42.5250000,42.5282000,42.5100000,42.5159000,18321
US1.TWTR_delisted_875018,1,20190829,154300,42.5100000,42.5200000,42.4950000,42.5000000,49805
US1.TWTR_delisted_875018,1,20190829,154400,42.4950000,42.5000000,42.4800000,42.4850000,24060
US1.TWTR_delisted_875018,1,20190829,154500,42.4800000,42.5050000,42.4750000,42.5000000,52491
US1.TWTR_delisted_875018,1,20190829,154600,42.4968000,42.5100000,42.4900000,42.5100000,14870
US1.TWTR_delisted_875018,1,20190829,154700,42.5100000,42.5200000,42.5025000,42.5200000,29153
US1.TWTR_delisted_875018,1,20190829,154800,42.5200000,42.5400000,42.5100000,42.5400000,31119
US1.TWTR_delisted_875018,1,20190829,154900,42.5350000,42.5600000,42.5301000,42.5500000,61143
US1.TWTR_delisted_875018,1,20190829,155000,42.5500000,42.5700000,42.5400000,42.5400000,56411
US1.TWTR_delisted_875018,1,20190829,155100,42.5500000,42.5900000,42.5400000,42.5650000,63289
US1.TWTR_delisted_875018,1,20190829,155200,42.5650000,42.5650000,42.5400000,42.5550000,33532
US1.TWTR_delisted_875018,1,20190829,155300,42.5600000,42.5600000,42.5400000,42.5450000,30765
US1.TWTR_delisted_875018,1,20190829,155400,42.5450000,42.5700000,42.5300000,42.5350000,72085
US1.TWTR_delisted_875018,1,20190829,155500,42.5350000,42.5400000,42.4700000,42.4800000,81819
US1.TWTR_delisted_875018,1,20190829,155600,42.4800000,42.5100000,42.4700000,42.4850000,101708
US1.TWTR_delisted_875018,1,20190829,155700,42.4850000,42.5100000,42.4800000,42.5000000,81576
US1.TWTR_delisted_875018,1,20190829,155800,42.4950000,42.5000000,42.4800000,42.4879000,68499
US1.TWTR_delisted_875018,1,20190829,155900,42.4900000,42.5000000,42.4600000,42.4900000,98278
US1.TWTR_delisted_875018,1,20190829,160000,42.4900000,42.5000000,42.4500000,42.4800000,139001
US1.TWTR_delisted_875018,1,20190830,093100,42.7000000,42.7000000,42.6800000,42.6900000,2595
US1.TWTR_delisted_875018,1,20190830,093200,42.6600000,42.6800000,42.5600000,42.6100000,135889
US1.TWTR_delisted_875018,1,20190830,093300,42.6100000,42.6400000,42.5800000,42.5800000,15827
US1.TWTR_delisted_875018,1,20190830,093400,42.5700000,42.6000000,42.5100000,42.5500000,39551
US1.TWTR_delisted_875018,1,20190830,093500,42.5400000,42.6161000,42.4900000,42.5950000,37440
US1.TWTR_delisted_875018,1,20190830,093600,42.5875000,42.6000000,42.4368000,42.5388000,58808
US1.TWTR_delisted_875018,1,20190830,093700,42.5300000,42.5480000,42.4700000,42.4830000,26656
US1.TWTR_delisted_875018,1,20190830,093800,42.4700000,42.5280000,42.4600000,42.5000000,23369
US1.TWTR_delisted_875018,1,20190830,093900,42.5000000,42.5000000,42.4600000,42.4800000,26288
US1.TWTR_delisted_875018,1,20190830,094000,42.4800000,42.5300000,42.4700000,42.5300000,20356
US1.TWTR_delisted_875018,1,20190830,094100,42.5300000,42.5368000,42.3900000,42.4100000,19743
US1.TWTR_delisted_875018,1,20190830,094200,42.4100000,42.5000000,42.4000000,42.4726000,20910
US1.TWTR_delisted_875018,1,20190830,094300,42.4700000,42.4800000,42.4301000,42.4301000,27321
US1.TWTR_delisted_875018,1,20190830,094400,42.4300000,42.4400000,42.3900000,42.4000000,12109
US1.TWTR_delisted_875018,1,20190830,094500,42.3900000,42.4000000,42.3400000,42.3530000,43860
US1.TWTR_delisted_875018,1,20190830,094600,42.3506000,42.3900000,42.3500000,42.3600000,44401
US1.TWTR_delisted_875018,1,20190830,094700,42.3500000,42.4065000,42.3300000,42.4065000,20825
US1.TWTR_delisted_875018,1,20190830,094800,42.4000000,42.4693000,42.3900000,42.4500000,20040
US1.TWTR_delisted_875018,1,20190830,094900,42.4500000,42.4700000,42.4300000,42.4400000,10869
US1.TWTR_delisted_875018,1,20190830,095000,42.4500000,42.4500000,42.4200000,42.4300000,8630
US1.TWTR_delisted_875018,1,20190830,095100,42.4200000,42.4513000,42.3900000,42.4300000,11756
US1.TWTR_delisted_875018,1,20190830,095200,42.4325000,42.4500000,42.4000000,42.4100000,16671
US1.TWTR_delisted_875018,1,20190830,095300,42.4010000,42.4300000,42.3800000,42.3899000,12697
US1.TWTR_delisted_875018,1,20190830,095400,42.3800000,42.4215000,42.3800000,42.4000000,13658
US1.TWTR_delisted_875018,1,20190830,095500,42.4100000,42.4500000,42.4070000,42.4459000,11409
US1.TWTR_delisted_875018,1,20190830,095600,42.4500000,42.4800000,42.4300000,42.4400000,9291
US1.TWTR_delisted_875018,1,20190830,095700,42.4400000,42.4400000,42.3900000,42.4000000,21711
US1.TWTR_delisted_875018,1,20190830,095800,42.4200000,42.4300000,42.4000000,42.4300000,4494
US1.TWTR_delisted_875018,1,20190830,095900,42.4300000,42.4500000,42.4100000,42.4500000,5080
US1.TWTR_delisted_875018,1,20190830,100000,42.4500000,42.5470000,42.4500000,42.5300000,33939
US1.TWTR_delisted_875018,1,20190830,100100,42.5200000,42.5300000,42.4800000,42.5200000,13432
US1.TWTR_delisted_875018,1,20190830,100200,42.5200000,42.5570000,42.5200000,42.5302000,20268
US1.TWTR_delisted_875018,1,20190830,100300,42.5300000,42.6300000,42.5300000,42.5600000,38852
US1.TWTR_delisted_875018,1,20190830,100400,42.5500000,42.5500000,42.5100000,42.5500000,11397
US1.TWTR_delisted_875018,1,20190830,100500,42.5450000,42.5550000,42.4875000,42.5000000,35840
US1.TWTR_delisted_875018,1,20190830,100600,42.5000000,42.5300000,42.4200000,42.4250000,43636
US1.TWTR_delisted_875018,1,20190830,100700,42.4200000,42.4300000,42.3800000,42.3900000,30469
US1.TWTR_delisted_875018,1,20190830,100800,42.3800000,42.4500000,42.3500000,42.4300000,44292
US1.TWTR_delisted_875018,1,20190830,100900,42.4376000,42.4490000,42.4100000,42.4200000,17705
US1.TWTR_delisted_875018,1,20190830,101000,42.4297000,42.4500000,42.4200000,42.4500000,16187
US1.TWTR_delisted_875018,1,20190830,101100,42.4500000,42.4800000,42.4400000,42.4700000,18674
US1.TWTR_delisted_875018,1,20190830,101200,42.4765000,42.4918000,42.4500000,42.4500000,18765
US1.TWTR_delisted_875018,1,20190830,101300,42.4500000,42.4500000,42.3750000,42.4100000,38202
US1.TWTR_delisted_875018,1,20190830,101400,42.4000000,42.4100000,42.3700000,42.3700000,13049
US1.TWTR_delisted_875018,1,20190830,101500,42.3700000,42.3700000,42.2300000,42.2800000,65095
US1.TWTR_delisted_875018,1,20190830,101600,42.2900000,42.2931000,42.2700000,42.2800000,20401
US1.TWTR_delisted_875018,1,20190830,101700,42.2800000,42.3000000,42.2550000,42.2700000,21349
US1.TWTR_delisted_875018,1,20190830,101800,42.2700000,42.3166000,42.2700000,42.2800000,11352
US1.TWTR_delisted_875018,1,20190830,101900,42.2800000,42.2900000,42.2600000,42.2700000,8763
US1.TWTR_delisted_875018,1,20190830,102000,42.2848000,42.3300000,42.2800000,42.3100000,15149
US1.TWTR_delisted_875018,1,20190830,102100,42.3100000,42.3100000,42.2700000,42.2700000,35160
US1.TWTR_delisted_875018,1,20190830,102200,42.2700000,42.2900000,42.2500000,42.2550000,31280
US1.TWTR_delisted_875018,1,20190830,102300,42.2600000,42.2900000,42.2500000,42.2900000,20068
US1.TWTR_delisted_875018,1,20190830,102400,42.2900000,42.3000000,42.2700000,42.2700000,20867
US1.TWTR_delisted_875018,1,20190830,102500,42.2700000,42.2973000,42.2200000,42.2250000,53963
US1.TWTR_delisted_875018,1,20190830,102600,42.2235000,42.2550000,42.2200000,42.2400000,31477
US1.TWTR_delisted_875018,1,20190830,102700,42.2400000,42.2600000,42.2300000,42.2600000,10575
US1.TWTR_delisted_875018,1,20190830,102800,42.2700000,42.2700000,42.2400000,42.2700000,8564
US1.TWTR_delisted_875018,1,20190830,102900,42.2700000,42.2700000,42.2300000,42.2300000,10200
US1.TWTR_delisted_875018,1,20190830,103000,42.2400000,42.2750000,42.2375000,42.2500000,7829
US1.TWTR_delisted_875018,1,20190830,103100,42.2600000,42.3100000,42.2600000,42.2900000,11000
US1.TWTR_delisted_875018,1,20190830,103200,42.3000000,42.3500000,42.2800000,42.3300000,11386
US1.TWTR_delisted_875018,1,20190830,103300,42.3300000,42.3366000,42.3100000,42.3150000,12848
US1.TWTR_delisted_875018,1,20190830,103400,42.3200000,42.3300000,42.2800000,42.2800000,4719
US1.TWTR_delisted_875018,1,20190830,103500,42.2900000,42.3500000,42.2900000,42.3450000,4594
US1.TWTR_delisted_875018,1,20190830,103600,42.3400000,42.3400000,42.3050000,42.3200000,5876
US1.TWTR_delisted_875018,1,20190830,103700,42.3246000,42.3500000,42.3200000,42.3500000,3817
US1.TWTR_delisted_875018,1,20190830,103800,42.3400000,42.3800000,42.3300000,42.3400000,5714
US1.TWTR_delisted_875018,1,20190830,103900,42.3550000,42.3600000,42.3400000,42.3550000,5255
US1.TWTR_delisted_875018,1,20190830,104000,42.3500000,42.3560000,42.3300000,42.3405000,4508
US1.TWTR_delisted_875018,1,20190830,104100,42.3500000,42.3800000,42.3200000,42.3200000,11189
US1.TWTR_delisted_875018,1,20190830,104200,42.3200000,42.3400000,42.3100000,42.3300000,10370
US1.TWTR_delisted_875018,1,20190830,104300,42.3300000,42.3600000,42.3200000,42.3600000,6515
US1.TWTR_delisted_875018,1,20190830,104400,42.3500000,42.3900000,42.3500000,42.3750000,10863
US1.TWTR_delisted_875018,1,20190830,104500,42.3650000,42.3650000,42.3400000,42.3400000,4932
US1.TWTR_delisted_875018,1,20190830,104600,42.3400000,42.3550000,42.2800000,42.2804000,10375
US1.TWTR_delisted_875018,1,20190830,104700,42.2850000,42.3100000,42.2650000,42.3100000,9344
US1.TWTR_delisted_875018,1,20190830,104800,42.3200000,42.3500000,42.3150000,42.3250000,7594
US1.TWTR_delisted_875018,1,20190830,104900,42.3300000,42.3550000,42.3200000,42.3450000,6289
US1.TWTR_delisted_875018,1,20190830,105000,42.3500000,42.3600000,42.3400000,42.3450000,6653
US1.TWTR_delisted_875018,1,20190830,105100,42.3468000,42.3500000,42.3100000,42.3150000,8400
US1.TWTR_delisted_875018,1,20190830,105200,42.3193000,42.3193000,42.2850000,42.3000000,10404
US1.TWTR_delisted_875018,1,20190830,105300,42.2900000,42.2950000,42.2750000,42.2800000,3763
US1.TWTR_delisted_875018,1,20190830,105400,42.2713000,42.2859000,42.2600000,42.2800000,17155
US1.TWTR_delisted_875018,1,20190830,105500,42.2826000,42.2900000,42.2675000,42.2750000,8647
US1.TWTR_delisted_875018,1,20190830,105600,42.2750000,42.2800000,42.2550000,42.2600000,10555
US1.TWTR_delisted_875018,1,20190830,105700,42.2637000,42.2700000,42.2400000,42.2650000,36516
US1.TWTR_delisted_875018,1,20190830,105800,42.2650000,42.3050000,42.2500000,42.3050000,30128
US1.TWTR_delisted_875018,1,20190830,105900,42.3000000,42.3000000,42.2300000,42.2400000,13659
US1.TWTR_delisted_875018,1,20190830,110000,42.2400000,42.2550000,42.2100000,42.2250000,21663
US1.TWTR_delisted_875018,1,20190830,110100,42.2200000,42.2500000,42.1600000,42.1800000,51546
US1.TWTR_delisted_875018,1,20190830,110200,42.1800000,42.2001000,42.1700000,42.1800000,15729
US1.TWTR_delisted_875018,1,20190830,110300,42.1800000,42.1900000,42.1200000,42.1245000,27124
US1.TWTR_delisted_875018,1,20190830,110400,42.1250000,42.1300000,42.0600000,42.0900000,75972
US1.TWTR_delisted_875018,1,20190830,110500,42.0900000,42.1026000,42.0500000,42.0500000,15054
US1.TWTR_delisted_875018,1,20190830,110600,42.0600000,42.1000000,42.0600000,42.0900000,15495
US1.TWTR_delisted_875018,1,20190830,110700,42.0805000,42.1350000,42.0700000,42.1100000,13810
US1.TWTR_delisted_875018,1,20190830,110800,42.1100000,42.1300000,42.0949000,42.1200000,7563
US1.TWTR_delisted_875018,1,20190830,110900,42.1200000,42.1300000,42.1000000,42.1100000,21758
US1.TWTR_delisted_875018,1,20190830,111000,42.1100000,42.1150000,42.0800000,42.1000000,35277
US1.TWTR_delisted_875018,1,20190830,111100,42.1000000,42.1300000,42.0800000,42.0800000,10513
US1.TWTR_delisted_875018,1,20190830,111200,42.0900000,42.1000000,42.0100000,42.0100000,24082
US1.TWTR_delisted_875018,1,20190830,111300,42.0100000,42.0100000,41.9800000,42.0000000,20460
US1.TWTR_delisted_875018,1,20190830,111400,42.0000000,42.0050000,41.9600000,41.9700000,28983
US1.TWTR_delisted_875018,1,20190830,111500,41.9700000,41.9850000,41.9600000,41.9700000,19016
US1.TWTR_delisted_875018,1,20190830,111600,41.9811000,42.0150000,41.9750000,42.0100000,8970
US1.TWTR_delisted_875018,1,20190830,111700,42.0100000,42.0100000,41.9700000,41.9700000,14071
US1.TWTR_delisted_875018,1,20190830,111800,41.9700000,41.9700000,41.9200000,41.9500000,79708
US1.TWTR_delisted_875018,1,20190830,111900,41.9590000,41.9590000,41.9000000,41.9100000,17417
US1.TWTR_delisted_875018,1,20190830,112000,41.9200000,41.9650000,41.9100000,41.9600000,35143
US1.TWTR_delisted_875018,1,20190830,112100,41.9600000,41.9841000,41.9200000,41.9750000,18054
US1.TWTR_delisted_875018,1,20190830,112200,41.9905000,41.9905000,41.9600000,41.9800000,9078
US1.TWTR_delisted_875018,1,20190830,112300,41.9800000,42.0350000,41.9700000,42.0200000,24297
US1.TWTR_delisted_875018,1,20190830,112400,42.0200000,42.0200000,41.9700000,41.9850000,11505
US1.TWTR_delisted_875018,1,20190830,112500,42.0000000,42.0050000,41.9700000,41.9700000,12555
US1.TWTR_delisted_875018,1,20190830,112600,41.9700000,41.9750000,41.9200000,41.9250000,17080
US1.TWTR_delisted_875018,1,20190830,112700,41.9250000,41.9700000,41.9250000,41.9550000,6751
US1.TWTR_delisted_875018,1,20190830,112800,41.9600000,42.0200000,41.9600000,42.0200000,11568
US1.TWTR_delisted_875018,1,20190830,112900,42.0200000,42.0600000,41.9950000,42.0600000,39528
US1.TWTR_delisted_875018,1,20190830,113000,42.0740000,42.0900000,42.0450000,42.0900000,10843
US1.TWTR_delisted_875018,1,20190830,113100,42.0800000,42.1138000,42.0800000,42.1010000,15114
US1.TWTR_delisted_875018,1,20190830,113200,42.1080000,42.1100000,42.0900000,42.0920000,14381
US1.TWTR_delisted_875018,1,20190830,113300,42.0900000,42.1000000,42.0600000,42.0950000,32102
US1.TWTR_delisted_875018,1,20190830,113400,42.1000000,42.1300000,42.0850000,42.1300000,13635
US1.TWTR_delisted_875018,1,20190830,113500,42.1200000,42.1400000,42.1100000,42.1250000,12015
US1.TWTR_delisted_875018,1,20190830,113600,42.1150000,42.1300000,42.0650000,42.0700000,21862
US1.TWTR_delisted_875018,1,20190830,113700,42.0700000,42.0750000,42.0510000,42.0550000,12496
US1.TWTR_delisted_875018,1,20190830,113800,42.0550000,42.0850000,42.0500000,42.0700000,4110
US1.TWTR_delisted_875018,1,20190830,113900,42.0750000,42.0950000,42.0750000,42.0800000,2500
US1.TWTR_delisted_875018,1,20190830,114000,42.0750000,42.0781000,42.0600000,42.0700000,6394
US1.TWTR_delisted_875018,1,20190830,114100,42.0650000,42.0995000,42.0634000,42.0900000,4581
US1.TWTR_delisted_875018,1,20190830,114200,42.0850000,42.0900000,42.0700000,42.0900000,6400
US1.TWTR_delisted_875018,1,20190830,114300,42.0950000,42.1100000,42.0800000,42.0850000,5103
US1.TWTR_delisted_875018,1,20190830,114400,42.0900000,42.1500000,42.0850000,42.1400000,22303
US1.TWTR_delisted_875018,1,20190830,114500,42.1500000,42.1800000,42.1400000,42.1800000,44719
US1.TWTR_delisted_875018,1,20190830,114600,42.1741000,42.2200000,42.1741000,42.2100000,34362
US1.TWTR_delisted_875018,1,20190830,114700,42.2100000,42.2400000,42.2100000,42.2300000,21368
US1.TWTR_delisted_875018,1,20190830,114800,42.2400000,42.3000000,42.2302000,42.2900000,27032
US1.TWTR_delisted_875018,1,20190830,114900,42.2700000,42.2800000,42.2600000,42.2750000,20106
US1.TWTR_delisted_875018,1,20190830,115000,42.2800000,42.2900000,42.2550000,42.2800000,24634
US1.TWTR_delisted_875018,1,20190830,115100,42.2713000,42.3000000,42.2400000,42.2400000,47869
US1.TWTR_delisted_875018,1,20190830,115200,42.2350000,42.2598000,42.2300000,42.2598000,4799
US1.TWTR_delisted_875018,1,20190830,115300,42.2550000,42.2700000,42.2500000,42.2500000,6341
US1.TWTR_delisted_875018,1,20190830,115400,42.2500000,42.2750000,42.2500000,42.2600000,6425
US1.TWTR_delisted_875018,1,20190830,115500,42.2650000,42.2800000,42.2400000,42.2400000,12305
US1.TWTR_delisted_875018,1,20190830,115600,42.2400000,42.2400000,42.2000000,42.2049000,13082
US1.TWTR_delisted_875018,1,20190830,115700,42.2100000,42.2100000,42.1800000,42.1850000,13926
US1.TWTR_delisted_875018,1,20190830,115800,42.1900000,42.2000000,42.1800000,42.1950000,12003
US1.TWTR_delisted_875018,1,20190830,115900,42.1994000,42.1994000,42.1800000,42.1900000,7259
US1.TWTR_delisted_875018,1,20190830,120000,42.1850000,42.1950000,42.1800000,42.1900000,11502
US1.TWTR_delisted_875018,1,20190830,120100,42.1850000,42.1950000,42.1800000,42.1850000,8303
US1.TWTR_delisted_875018,1,20190830,120200,42.1850000,42.1900000,42.1650000,42.1723000,8146
US1.TWTR_delisted_875018,1,20190830,120300,42.1750000,42.1750000,42.1600000,42.1650000,10328
US1.TWTR_delisted_875018,1,20190830,120400,42.1650000,42.1800000,42.1600000,42.1643000,9338
US1.TWTR_delisted_875018,1,20190830,120500,42.1650000,42.1750000,42.1000000,42.1100000,27670
US1.TWTR_delisted_875018,1,20190830,120600,42.1100000,42.1200000,42.0700000,42.0800000,8083
US1.TWTR_delisted_875018,1,20190830,120700,42.0750000,42.0950000,42.0700000,42.0850000,9373
US1.TWTR_delisted_875018,1,20190830,120800,42.0850000,42.0900000,42.0700000,42.0900000,39717
US1.TWTR_delisted_875018,1,20190830,120900,42.0900000,42.1300000,42.0900000,42.1300000,9173
US1.TWTR_delisted_875018,1,20190830,121000,42.1350000,42.1350000,42.0850000,42.1050000,11541
US1.TWTR_delisted_875018,1,20190830,121100,42.1001000,42.1350000,42.0850000,42.1300000,7431
US1.TWTR_delisted_875018,1,20190830,121200,42.1390000,42.1695000,42.1300000,42.1650000,14503
US1.TWTR_delisted_875018,1,20190830,121300,42.1700000,42.2100000,42.1700000,42.2000000,19173
US1.TWTR_delisted_875018,1,20190830,121400,42.2000000,42.2300000,42.1950000,42.1950000,11986
US1.TWTR_delisted_875018,1,20190830,121500,42.2000000,42.2100000,42.1950000,42.2100000,2320
US1.TWTR_delisted_875018,1,20190830,121600,42.2072000,42.2200000,42.2000000,42.2100000,6457
US1.TWTR_delisted_875018,1,20190830,121700,42.2100000,42.2400000,42.2000000,42.2344000,26730
US1.TWTR_delisted_875018,1,20190830,121800,42.2341000,42.2600000,42.2341000,42.2400000,6026
US1.TWTR_delisted_875018,1,20190830,121900,42.2350000,42.2600000,42.2300000,42.2300000,18025
US1.TWTR_delisted_875018,1,20190830,122000,42.2300000,42.2350000,42.2100000,42.2350000,15746
US1.TWTR_delisted_875018,1,20190830,122100,42.2400000,42.2400000,42.2200000,42.2200000,5956
US1.TWTR_delisted_875018,1,20190830,122200,42.2300000,42.2570000,42.2200000,42.2550000,8007
US1.TWTR_delisted_875018,1,20190830,122300,42.2400000,42.2566000,42.2362000,42.2477000,7669
US1.TWTR_delisted_875018,1,20190830,122400,42.2450000,42.2450000,42.2300000,42.2400000,7600
US1.TWTR_delisted_875018,1,20190830,122500,42.2450000,42.2500000,42.2400000,42.2450000,5043
US1.TWTR_delisted_875018,1,20190830,122600,42.2500000,42.2800000,42.2500000,42.2800000,8052
US1.TWTR_delisted_875018,1,20190830,122700,42.2800000,42.3200000,42.2800000,42.3100000,7494
US1.TWTR_delisted_875018,1,20190830,122800,42.3150000,42.3200000,42.2950000,42.3003000,6710
US1.TWTR_delisted_875018,1,20190830,122900,42.3048000,42.3200000,42.3000000,42.3051000,18440
US1.TWTR_delisted_875018,1,20190830,123000,42.3100000,42.3101000,42.2900000,42.2950000,5254
US1.TWTR_delisted_875018,1,20190830,123100,42.3000000,42.3168000,42.2900000,42.3000000,7714
US1.TWTR_delisted_875018,1,20190830,123200,42.2900000,42.3100000,42.2650000,42.3000000,6500
US1.TWTR_delisted_875018,1,20190830,123300,42.3000000,42.3200000,42.3000000,42.3200000,3492
US1.TWTR_delisted_875018,1,20190830,123400,42.3300000,42.3600000,42.3200000,42.3400000,15323
US1.TWTR_delisted_875018,1,20190830,123500,42.3500000,42.3500000,42.3300000,42.3400000,9916
US1.TWTR_delisted_875018,1,20190830,123600,42.3550000,42.3550000,42.3442000,42.3500000,4832
US1.TWTR_delisted_875018,1,20190830,123700,42.3450000,42.3650000,42.3450000,42.3650000,2462
US1.TWTR_delisted_875018,1,20190830,123800,42.3650000,42.3900000,42.3550000,42.3852000,16147
US1.TWTR_delisted_875018,1,20190830,123900,42.3900000,42.3900000,42.3700000,42.3800000,12304
US1.TWTR_delisted_875018,1,20190830,124000,42.3850000,42.3850000,42.3400000,42.3550000,10235
US1.TWTR_delisted_875018,1,20190830,124100,42.3600000,42.3700000,42.3600000,42.3650000,5643
US1.TWTR_delisted_875018,1,20190830,124200,42.3650000,42.3700000,42.3400000,42.3400000,12288
US1.TWTR_delisted_875018,1,20190830,124300,42.3600000,42.3900000,42.3563000,42.3900000,14116
US1.TWTR_delisted_875018,1,20190830,124400,42.3864000,42.3900000,42.3800000,42.3900000,5119
US1.TWTR_delisted_875018,1,20190830,124500,42.3900000,42.4100000,42.3850000,42.3850000,10734
US1.TWTR_delisted_875018,1,20190830,124600,42.3900000,42.3900000,42.3700000,42.3750000,13719
US1.TWTR_delisted_875018,1,20190830,124700,42.3800000,42.3850000,42.3700000,42.3850000,5451
US1.TWTR_delisted_875018,1,20190830,124800,42.3900000,42.4000000,42.3850000,42.4000000,6700
US1.TWTR_delisted_875018,1,20190830,124900,42.4000000,42.4300000,42.3987000,42.4300000,12363
US1.TWTR_delisted_875018,1,20190830,125000,42.4200000,42.4250000,42.3948000,42.3950000,20645
US1.TWTR_delisted_875018,1,20190830,125100,42.3965000,42.4100000,42.3900000,42.3950000,8873
US1.TWTR_delisted_875018,1,20190830,125200,42.3950000,42.3950000,42.3700000,42.3750000,8745
US1.TWTR_delisted_875018,1,20190830,125300,42.3800000,42.3900000,42.3800000,42.3900000,5800
US1.TWTR_delisted_875018,1,20190830,125400,42.3858000,42.4082000,42.3840000,42.4082000,2333
US1.TWTR_delisted_875018,1,20190830,125500,42.4100000,42.4100000,42.3901000,42.3980000,21092
US1.TWTR_delisted_875018,1,20190830,125600,42.3900000,42.4150000,42.3900000,42.4109000,10182
US1.TWTR_delisted_875018,1,20190830,125700,42.4100000,42.4200000,42.3900000,42.3950000,14398
US1.TWTR_delisted_875018,1,20190830,125800,42.4000000,42.4066000,42.3900000,42.3950000,4992
US1.TWTR_delisted_875018,1,20190830,125900,42.3950000,42.3950000,42.3800000,42.3850000,7588
US1.TWTR_delisted_875018,1,20190830,130000,42.3850000,42.3900000,42.3600000,42.3650000,12176
US1.TWTR_delisted_875018,1,20190830,130100,42.3700000,42.3800000,42.3400000,42.3400000,14717
US1.TWTR_delisted_875018,1,20190830,130200,42.3400000,42.3400000,42.3200000,42.3250000,5151
US1.TWTR_delisted_875018,1,20190830,130300,42.3200000,42.3400000,42.3100000,42.3264000,21850
US1.TWTR_delisted_875018,1,20190830,130400,42.3200000,42.3250000,42.3100000,42.3231000,11783
US1.TWTR_delisted_875018,1,20190830,130500,42.3300000,42.3450000,42.3300000,42.3300000,7200
US1.TWTR_delisted_875018,1,20190830,130600,42.3350000,42.3450000,42.3000000,42.3000000,8972
US1.TWTR_delisted_875018,1,20190830,130700,42.3050000,42.3100000,42.2830000,42.3100000,9050
US1.TWTR_delisted_875018,1,20190830,130800,42.3100000,42.3400000,42.3011000,42.3300000,10330
US1.TWTR_delisted_875018,1,20190830,130900,42.3250000,42.3300000,42.3250000,42.3300000,1817
US1.TWTR_delisted_875018,1,20190830,131000,42.3250000,42.3281000,42.3200000,42.3200000,1131
US1.TWTR_delisted_875018,1,20190830,131100,42.3230000,42.3270000,42.3200000,42.3200000,8063
US1.TWTR_delisted_875018,1,20190830,131200,42.3250000,42.3400000,42.3200000,42.3400000,2682
US1.TWTR_delisted_875018,1,20190830,131300,42.3400000,42.3700000,42.3300000,42.3635000,15006
US1.TWTR_delisted_875018,1,20190830,131400,42.3700000,42.3892000,42.3600000,42.3700000,7199
US1.TWTR_delisted_875018,1,20190830,131500,42.3700000,42.3700000,42.3585000,42.3653000,13012
US1.TWTR_delisted_875018,1,20190830,131600,42.3613000,42.3950000,42.3600000,42.3864000,19083
US1.TWTR_delisted_875018,1,20190830,131700,42.3950000,42.3950000,42.3500000,42.3600000,8941
US1.TWTR_delisted_875018,1,20190830,131800,42.3600000,42.3691000,42.3351000,42.3400000,11131
US1.TWTR_delisted_875018,1,20190830,131900,42.3300000,42.3750000,42.3300000,42.3750000,5827
US1.TWTR_delisted_875018,1,20190830,132000,42.3800000,42.3800000,42.3750000,42.3800000,2300
US1.TWTR_delisted_875018,1,20190830,132100,42.3800000,42.4000000,42.3800000,42.4000000,2881
US1.TWTR_delisted_875018,1,20190830,132200,42.4000000,42.4063000,42.3900000,42.4050000,12920
US1.TWTR_delisted_875018,1,20190830,132300,42.4100000,42.4200000,42.4065000,42.4200000,7894
US1.TWTR_delisted_875018,1,20190830,132400,42.4150000,42.4350000,42.4100000,42.4200000,25518
US1.TWTR_delisted_875018,1,20190830,132500,42.4200000,42.4200000,42.4000000,42.4100000,6121
US1.TWTR_delisted_875018,1,20190830,132600,42.4100000,42.4496000,42.4100000,42.4496000,10405
US1.TWTR_delisted_875018,1,20190830,132700,42.4450000,42.4500000,42.4250000,42.4400000,15738
US1.TWTR_delisted_875018,1,20190830,132800,42.4500000,42.4500000,42.4400000,42.4450000,4205
US1.TWTR_delisted_875018,1,20190830,132900,42.4473000,42.4700000,42.4473000,42.4650000,9988
US1.TWTR_delisted_875018,1,20190830,133000,42.4650000,42.4750000,42.4501000,42.4550000,16171
US1.TWTR_delisted_875018,1,20190830,133100,42.4550000,42.4750000,42.4500000,42.4650000,15382
US1.TWTR_delisted_875018,1,20190830,133200,42.4650000,42.4800000,42.4400000,42.4500000,11617
US1.TWTR_delisted_875018,1,20190830,133300,42.4500000,42.4700000,42.4400000,42.4600000,11708
US1.TWTR_delisted_875018,1,20190830,133400,42.4600000,42.4799000,42.4600000,42.4765000,7246
US1.TWTR_delisted_875018,1,20190830,133500,42.4700000,42.4750000,42.4501000,42.4750000,10940
US1.TWTR_delisted_875018,1,20190830,133600,42.4700000,42.4850000,42.4500000,42.4500000,13375
US1.TWTR_delisted_875018,1,20190830,133700,42.4400000,42.4500000,42.4300000,42.4450000,6013
US1.TWTR_delisted_875018,1,20190830,133800,42.4400000,42.4600000,42.4400000,42.4500000,3209
US1.TWTR_delisted_875018,1,20190830,133900,42.4600000,42.4600000,42.4550000,42.4550000,800
US1.TWTR_delisted_875018,1,20190830,134000,42.4600000,42.4800000,42.4600000,42.4600000,8567
US1.TWTR_delisted_875018,1,20190830,134100,42.4600000,42.4700000,42.4600000,42.4650000,4810
US1.TWTR_delisted_875018,1,20190830,134200,42.4650000,42.5000000,42.4650000,42.4950000,21845
US1.TWTR_delisted_875018,1,20190830,134300,42.4942000,42.5500000,42.4929000,42.5400000,36712
US1.TWTR_delisted_875018,1,20190830,134400,42.5400000,42.5600000,42.5200000,42.5200000,26206
US1.TWTR_delisted_875018,1,20190830,134500,42.5200000,42.5200000,42.4999000,42.5150000,7750
US1.TWTR_delisted_875018,1,20190830,134600,42.5150000,42.5297000,42.5000000,42.5200000,20376
US1.TWTR_delisted_875018,1,20190830,134700,42.5100000,42.5200000,42.5100000,42.5200000,14801
US1.TWTR_delisted_875018,1,20190830,134800,42.5200000,42.5200000,42.4902000,42.4902000,8862
US1.TWTR_delisted_875018,1,20190830,134900,42.4950000,42.5100000,42.4900000,42.4950000,4950
US1.TWTR_delisted_875018,1,20190830,135000,42.5000000,42.5200000,42.5000000,42.5199000,7100
US1.TWTR_delisted_875018,1,20190830,135100,42.5150000,42.5200000,42.5100000,42.5143000,2000
US1.TWTR_delisted_875018,1,20190830,135200,42.5200000,42.5300000,42.5100000,42.5200000,8818
US1.TWTR_delisted_875018,1,20190830,135300,42.5150000,42.5300000,42.5150000,42.5250000,3009
US1.TWTR_delisted_875018,1,20190830,135400,42.5250000,42.5350000,42.5200000,42.5300000,7348
US1.TWTR_delisted_875018,1,20190830,135500,42.5300000,42.5372000,42.5206000,42.5300000,9952
US1.TWTR_delisted_875018,1,20190830,135600,42.5300000,42.5350000,42.5100000,42.5200000,11061
US1.TWTR_delisted_875018,1,20190830,135700,42.5200000,42.5300000,42.5100000,42.5300000,5729
US1.TWTR_delisted_875018,1,20190830,135800,42.5250000,42.5700000,42.5250000,42.5600000,13529
US1.TWTR_delisted_875018,1,20190830,135900,42.5600000,42.5658000,42.5500000,42.5561000,10563
US1.TWTR_delisted_875018,1,20190830,140000,42.5550000,42.5550000,42.5000000,42.5150000,12811
US1.TWTR_delisted_875018,1,20190830,140100,42.5100000,42.5200000,42.5045000,42.5200000,9077
US1.TWTR_delisted_875018,1,20190830,140200,42.5250000,42.5450000,42.5250000,42.5359000,12850
US1.TWTR_delisted_875018,1,20190830,140300,42.5400000,42.5700000,42.5400000,42.5650000,17705
US1.TWTR_delisted_875018,1,20190830,140400,42.5600000,42.5650000,42.5514000,42.5650000,4300
US1.TWTR_delisted_875018,1,20190830,140500,42.5650000,42.5700000,42.5403000,42.5650000,15718
US1.TWTR_delisted_875018,1,20190830,140600,42.5600000,42.5665000,42.5400000,42.5500000,12121
US1.TWTR_delisted_875018,1,20190830,140700,42.5600000,42.5650000,42.5500000,42.5602000,4500
US1.TWTR_delisted_875018,1,20190830,140800,42.5700000,42.5800000,42.5600000,42.5700000,12173
US1.TWTR_delisted_875018,1,20190830,140900,42.5650000,42.5700000,42.5600000,42.5650000,6596
US1.TWTR_delisted_875018,1,20190830,141000,42.5700000,42.5900000,42.5700000,42.5900000,9884
US1.TWTR_delisted_875018,1,20190830,141100,42.5900000,42.6000000,42.5900000,42.5950000,4400
US1.TWTR_delisted_875018,1,20190830,141200,42.5931000,42.6000000,42.5800000,42.5930000,18286
US1.TWTR_delisted_875018,1,20190830,141300,42.5950000,42.6000000,42.5800000,42.5800000,10166
US1.TWTR_delisted_875018,1,20190830,141400,42.5900000,42.6000000,42.5822000,42.5950000,15243
US1.TWTR_delisted_875018,1,20190830,141500,42.5950000,42.6100000,42.5900000,42.6100000,20704
US1.TWTR_delisted_875018,1,20190830,141600,42.6092000,42.6313000,42.6000000,42.6108000,30651
US1.TWTR_delisted_875018,1,20190830,141700,42.6150000,42.6292000,42.6135000,42.6250000,5101
US1.TWTR_delisted_875018,1,20190830,141800,42.6277000,42.6300000,42.6200000,42.6258000,4583
US1.TWTR_delisted_875018,1,20190830,141900,42.6205000,42.6450000,42.6205000,42.6403000,20917
US1.TWTR_delisted_875018,1,20190830,142000,42.6450000,42.6600000,42.6350000,42.6350000,29274
US1.TWTR_delisted_875018,1,20190830,142100,42.6400000,42.6400000,42.6000000,42.6100000,10997
US1.TWTR_delisted_875018,1,20190830,142200,42.6200000,42.6350000,42.6100000,42.6300000,6290
US1.TWTR_delisted_875018,1,20190830,142300,42.6300000,42.6300000,42.6200000,42.6254000,16468
US1.TWTR_delisted_875018,1,20190830,142400,42.6270000,42.6300000,42.6232000,42.6250000,653
US1.TWTR_delisted_875018,1,20190830,142500,42.6300000,42.6350000,42.6280000,42.6350000,6935
US1.TWTR_delisted_875018,1,20190830,142600,42.6400000,42.6556000,42.6339000,42.6550000,8328
US1.TWTR_delisted_875018,1,20190830,142700,42.6500000,42.6600000,42.6450000,42.6550000,6160
US1.TWTR_delisted_875018,1,20190830,142800,42.6550000,42.6550000,42.6100000,42.6100000,22164
US1.TWTR_delisted_875018,1,20190830,142900,42.6150000,42.6250000,42.6100000,42.6143000,9255
US1.TWTR_delisted_875018,1,20190830,143000,42.6200000,42.6200000,42.6100000,42.6150000,3319
US1.TWTR_delisted_875018,1,20190830,143100,42.6200000,42.6250000,42.6105000,42.6200000,8844
US1.TWTR_delisted_875018,1,20190830,143200,42.6200000,42.6300000,42.6010000,42.6292000,19484
US1.TWTR_delisted_875018,1,20190830,143300,42.6250000,42.6350000,42.6100000,42.6100000,14119
US1.TWTR_delisted_875018,1,20190830,143400,42.6000000,42.6070000,42.5500000,42.5600000,35342
US1.TWTR_delisted_875018,1,20190830,143500,42.5550000,42.5650000,42.5400000,42.5500000,6772
US1.TWTR_delisted_875018,1,20190830,143600,42.5500000,42.5500000,42.5349000,42.5401000,13178
US1.TWTR_delisted_875018,1,20190830,143700,42.5475000,42.5600000,42.5300000,42.5550000,8749
US1.TWTR_delisted_875018,1,20190830,143800,42.5532000,42.5600000,42.4900000,42.4900000,30852
US1.TWTR_delisted_875018,1,20190830,143900,42.4950000,42.5060000,42.4700000,42.4850000,8859
US1.TWTR_delisted_875018,1,20190830,144000,42.4900000,42.5000000,42.4800000,42.4950000,3969
US1.TWTR_delisted_875018,1,20190830,144100,42.4850000,42.4900000,42.4700000,42.4743000,4537
US1.TWTR_delisted_875018,1,20190830,144200,42.4800000,42.4900000,42.4700000,42.4800000,12860
US1.TWTR_delisted_875018,1,20190830,144300,42.4700000,42.4750000,42.4100000,42.4750000,25050
US1.TWTR_delisted_875018,1,20190830,144400,42.4600000,42.5000000,42.4500000,42.4925000,14280
US1.TWTR_delisted_875018,1,20190830,144500,42.4942000,42.5200000,42.4850000,42.5100000,13181
US1.TWTR_delisted_875018,1,20190830,144600,42.5100000,42.5150000,42.4900000,42.5000000,17698
US1.TWTR_delisted_875018,1,20190830,144700,42.4950000,42.5000000,42.4700000,42.4700000,10154
US1.TWTR_delisted_875018,1,20190830,144800,42.4893000,42.4900000,42.4650000,42.4900000,9288
US1.TWTR_delisted_875018,1,20190830,144900,42.4800000,42.4900000,42.4700000,42.4700000,7400
US1.TWTR_delisted_875018,1,20190830,145000,42.4800000,42.4800000,42.4700000,42.4800000,3854
US1.TWTR_delisted_875018,1,20190830,145100,42.4800000,42.5100000,42.4770000,42.5000000,24957
US1.TWTR_delisted_875018,1,20190830,145200,42.4900000,42.5065000,42.4900000,42.5000000,2816
US1.TWTR_delisted_875018,1,20190830,145300,42.5100000,42.5100000,42.4900000,42.4970000,13541
US1.TWTR_delisted_875018,1,20190830,145400,42.4903000,42.4903000,42.4700000,42.4800000,19897
US1.TWTR_delisted_875018,1,20190830,145500,42.4800000,42.4890000,42.4750000,42.4750000,4356
US1.TWTR_delisted_875018,1,20190830,145600,42.4700000,42.5000000,42.4700000,42.4900000,12123
US1.TWTR_delisted_875018,1,20190830,145700,42.4800000,42.5000000,42.4800000,42.5000000,13472
US1.TWTR_delisted_875018,1,20190830,145800,42.4964000,42.5100000,42.4900000,42.4900000,6987
US1.TWTR_delisted_875018,1,20190830,145900,42.4800000,42.4900000,42.4700000,42.4900000,3031
US1.TWTR_delisted_875018,1,20190830,150000,42.4800000,42.5100000,42.4800000,42.5100000,5387
US1.TWTR_delisted_875018,1,20190830,150100,42.5000000,42.5050000,42.4900000,42.4950000,16338
US1.TWTR_delisted_875018,1,20190830,150200,42.4900000,42.4900000,42.4550000,42.4600000,11516
US1.TWTR_delisted_875018,1,20190830,150300,42.4550000,42.4750000,42.4300000,42.4700000,13046
US1.TWTR_delisted_875018,1,20190830,150400,42.4600000,42.4600000,42.4450000,42.4550000,5599
US1.TWTR_delisted_875018,1,20190830,150500,42.4600000,42.4850000,42.4600000,42.4750000,6387
US1.TWTR_delisted_875018,1,20190830,150600,42.4750000,42.4900000,42.4700000,42.4900000,5533
US1.TWTR_delisted_875018,1,20190830,150700,42.4838000,42.5050000,42.4838000,42.4886000,8506
US1.TWTR_delisted_875018,1,20190830,150800,42.4800000,42.5100000,42.4800000,42.4900000,10456
US1.TWTR_delisted_875018,1,20190830,150900,42.5000000,42.5000000,42.4900000,42.4950000,3575
US1.TWTR_delisted_875018,1,20190830,151000,42.4950000,42.5200000,42.4900000,42.5000000,10000
US1.TWTR_delisted_875018,1,20190830,151100,42.5000000,42.5300000,42.5000000,42.5000000,22965
US1.TWTR_delisted_875018,1,20190830,151200,42.5000000,42.5000000,42.4900000,42.4943000,7776
US1.TWTR_delisted_875018,1,20190830,151300,42.4900000,42.4950000,42.4800000,42.4950000,11396
US1.TWTR_delisted_875018,1,20190830,151400,42.4932000,42.5000000,42.4900000,42.4950000,7610
US1.TWTR_delisted_875018,1,20190830,151500,42.4950000,42.5100000,42.4900000,42.4900000,16318
US1.TWTR_delisted_875018,1,20190830,151600,42.4800000,42.4900000,42.4600000,42.4715000,22632
US1.TWTR_delisted_875018,1,20190830,151700,42.4700000,42.4750000,42.4500000,42.4500000,10949
US1.TWTR_delisted_875018,1,20190830,151800,42.4500000,42.4650000,42.4400000,42.4600000,11700
US1.TWTR_delisted_875018,1,20190830,151900,42.4550000,42.4850000,42.4400000,42.4850000,39694
US1.TWTR_delisted_875018,1,20190830,152000,42.4900000,42.4900000,42.4700000,42.4700000,8803
US1.TWTR_delisted_875018,1,20190830,152100,42.4750000,42.4900000,42.4700000,42.4900000,12313
US1.TWTR_delisted_875018,1,20190830,152200,42.5000000,42.5000000,42.4700000,42.4800000,7265
US1.TWTR_delisted_875018,1,20190830,152300,42.4750000,42.4900000,42.4740000,42.4800000,8355
US1.TWTR_delisted_875018,1,20190830,152400,42.4850000,42.4900000,42.4700000,42.4800000,9398
US1.TWTR_delisted_875018,1,20190830,152500,42.4800000,42.5000000,42.4800000,42.4900000,13873
US1.TWTR_delisted_875018,1,20190830,152600,42.4900000,42.5100000,42.4850000,42.4850000,31636
US1.TWTR_delisted_875018,1,20190830,152700,42.4900000,42.5400000,42.4900000,42.5365000,14061
US1.TWTR_delisted_875018,1,20190830,152800,42.5378000,42.5550000,42.5300000,42.5550000,13155
US1.TWTR_delisted_875018,1,20190830,152900,42.5546000,42.5899000,42.5546000,42.5719000,14181
US1.TWTR_delisted_875018,1,20190830,153000,42.5800000,42.5900000,42.5600000,42.5850000,19928
US1.TWTR_delisted_875018,1,20190830,153100,42.5900000,42.5900000,42.5600000,42.5800000,21372
US1.TWTR_delisted_875018,1,20190830,153200,42.5850000,42.5950000,42.5800000,42.5900000,22645
US1.TWTR_delisted_875018,1,20190830,153300,42.5850000,42.5900000,42.5700000,42.5700000,19619
US1.TWTR_delisted_875018,1,20190830,153400,42.5650000,42.5650000,42.5150000,42.5434000,50791
US1.TWTR_delisted_875018,1,20190830,153500,42.5450000,42.5600000,42.5400000,42.5500000,13587
US1.TWTR_delisted_875018,1,20190830,153600,42.5500000,42.5700000,42.5300000,42.5400000,14338
US1.TWTR_delisted_875018,1,20190830,153700,42.5400000,42.5500000,42.5300000,42.5450000,18007
US1.TWTR_delisted_875018,1,20190830,153800,42.5450000,42.5700000,42.5400000,42.5500000,15032
US1.TWTR_delisted_875018,1,20190830,153900,42.5500000,42.5600000,42.5400000,42.5550000,13067
US1.TWTR_delisted_875018,1,20190830,154000,42.5525000,42.5750000,42.5500000,42.5700000,13548
US1.TWTR_delisted_875018,1,20190830,154100,42.5700000,42.5900000,42.5700000,42.5800000,15045
US1.TWTR_delisted_875018,1,20190830,154200,42.5800000,42.5850000,42.5600000,42.5625000,19468
US1.TWTR_delisted_875018,1,20190830,154300,42.5600000,42.5700000,42.5500000,42.5700000,11464
US1.TWTR_delisted_875018,1,20190830,154400,42.5650000,42.5800000,42.5600000,42.5800000,4400
US1.TWTR_delisted_875018,1,20190830,154500,42.5800000,42.5900000,42.5750000,42.5900000,17236
US1.TWTR_delisted_875018,1,20190830,154600,42.5862000,42.6100000,42.5862000,42.6050000,57384
US1.TWTR_delisted_875018,1,20190830,154700,42.6100000,42.6300000,42.5900000,42.5950000,52495
US1.TWTR_delisted_875018,1,20190830,154800,42.5950000,42.6000000,42.5200000,42.5400000,110972
US1.TWTR_delisted_875018,1,20190830,154900,42.5400000,42.5500000,42.4200000,42.4600000,174368
US1.TWTR_delisted_875018,1,20190830,155000,42.4650000,42.5800000,42.4300000,42.5550000,150049
US1.TWTR_delisted_875018,1,20190830,155100,42.5600000,42.6050000,42.5500000,42.6050000,89692
US1.TWTR_delisted_875018,1,20190830,155200,42.6000000,42.6050000,42.5690000,42.5800000,56257
US1.TWTR_delisted_875018,1,20190830,155300,42.5700000,42.6000000,42.5699000,42.6000000,49345
US1.TWTR_delisted_875018,1,20190830,155400,42.5900000,42.5950000,42.5500000,42.5500000,53417
US1.TWTR_delisted_875018,1,20190830,155500,42.5500000,42.5900000,42.5500000,42.5850000,81402
US1.TWTR_delisted_875018,1,20190830,155600,42.5850000,42.6300000,42.5700000,42.6250000,134431
US1.TWTR_delisted_875018,1,20190830,155700,42.6200000,42.6800000,42.6101000,42.6700000,149956
US1.TWTR_delisted_875018,1,20190830,155800,42.6699000,42.6800000,42.6200000,42.6300000,119184
US1.TWTR_delisted_875018,1,20190830,155900,42.6300000,42.6750000,42.5900000,42.6400000,190064
US1.TWTR_delisted_875018,1,20190830,160000,42.6350000,42.6700000,42.6200000,42.6300000,203287
US1.TWTR_delisted_875018,1,20190903,093100,42.3800000,42.6000000,42.3100000,42.5200000,312567
US1.TWTR_delisted_875018,1,20190903,093200,42.5500000,42.6650000,42.4500000,42.5594000,89291
US1.TWTR_delisted_875018,1,20190903,093300,42.5500000,42.6200000,42.4350000,42.5200000,97749
US1.TWTR_delisted_875018,1,20190903,093400,42.5200000,42.8560000,42.5000000,42.8400000,204723
US1.TWTR_delisted_875018,1,20190903,093500,42.8200000,42.9900000,42.7700000,42.9727000,143109
US1.TWTR_delisted_875018,1,20190903,093600,42.9800000,43.1500000,42.9101000,43.0499000,247712
US1.TWTR_delisted_875018,1,20190903,093700,43.0650000,43.2400000,43.0650000,43.2400000,119294
US1.TWTR_delisted_875018,1,20190903,093800,43.2358000,43.5000000,43.1900000,43.3723000,290568
US1.TWTR_delisted_875018,1,20190903,093900,43.3800000,43.4400000,43.2800000,43.4150000,126553
US1.TWTR_delisted_875018,1,20190903,094000,43.4114000,43.4800000,43.3100000,43.4299000,119249
US1.TWTR_delisted_875018,1,20190903,094100,43.4500000,43.4800000,43.3500000,43.3900000,124346
US1.TWTR_delisted_875018,1,20190903,094200,43.3900000,43.4150000,43.1900000,43.2500000,141268
US1.TWTR_delisted_875018,1,20190903,094300,43.2690000,43.2690000,43.1200000,43.2000000,101483
US1.TWTR_delisted_875018,1,20190903,094400,43.2050000,43.2800000,43.1200000,43.1500000,118850
US1.TWTR_delisted_875018,1,20190903,094500,43.1600000,43.1700000,43.0200000,43.1500000,127424
US1.TWTR_delisted_875018,1,20190903,094600,43.1500000,43.3152000,43.1100000,43.2750000,111085
US1.TWTR_delisted_875018,1,20190903,094700,43.2700000,43.2800000,43.1750000,43.2200000,63581
US1.TWTR_delisted_875018,1,20190903,094800,43.2289000,43.3500000,43.2000000,43.3400000,111151
US1.TWTR_delisted_875018,1,20190903,094900,43.3500000,43.4000000,43.2700000,43.3250000,66603
US1.TWTR_delisted_875018,1,20190903,095000,43.3200000,43.4700000,43.2700000,43.3900000,114436
US1.TWTR_delisted_875018,1,20190903,095100,43.4100000,43.6013000,43.4000000,43.5000000,237634
US1.TWTR_delisted_875018,1,20190903,095200,43.4950000,43.6200000,43.4700000,43.5900000,172210
US1.TWTR_delisted_875018,1,20190903,095300,43.5900000,43.7000000,43.5800000,43.6800000,121644
US1.TWTR_delisted_875018,1,20190903,095400,43.7000000,43.7700000,43.6500000,43.7500000,141640
US1.TWTR_delisted_875018,1,20190903,095500,43.7600000,43.7600000,43.6100000,43.7088000,76762
US1.TWTR_delisted_875018,1,20190903,095600,43.7035000,43.7075000,43.5700000,43.6100000,54118
US1.TWTR_delisted_875018,1,20190903,095700,43.6000000,43.6650000,43.5748000,43.6450000,34286
US1.TWTR_delisted_875018,1,20190903,095800,43.6400000,43.6900000,43.5100000,43.5400000,76349
US1.TWTR_delisted_875018,1,20190903,095900,43.5501000,43.6200000,43.5300000,43.5700000,32916
US1.TWTR_delisted_875018,1,20190903,100000,43.5800000,43.6500000,43.5500000,43.6300000,55721
US1.TWTR_delisted_875018,1,20190903,100100,43.6100000,43.6100000,43.3500000,43.3500000,99169
US1.TWTR_delisted_875018,1,20190903,100200,43.3506000,43.3820000,43.3200000,43.3820000,74372
US1.TWTR_delisted_875018,1,20190903,100300,43.3800000,43.5000000,43.3400000,43.4100000,55934
US1.TWTR_delisted_875018,1,20190903,100400,43.4100000,43.4300000,43.3300000,43.3500000,51707
US1.TWTR_delisted_875018,1,20190903,100500,43.3375000,43.3375000,43.1100000,43.1700000,96616
US1.TWTR_delisted_875018,1,20190903,100600,43.1700000,43.2300000,43.1500000,43.2000000,59489
US1.TWTR_delisted_875018,1,20190903,100700,43.2100000,43.2771000,43.1100000,43.1100000,81134
US1.TWTR_delisted_875018,1,20190903,100800,43.1175000,43.2800000,43.1132000,43.2400000,78626
US1.TWTR_delisted_875018,1,20190903,100900,43.2400000,43.2500000,43.1600000,43.2200000,44152
US1.TWTR_delisted_875018,1,20190903,101000,43.2193000,43.2193000,43.1100000,43.1600000,59584
US1.TWTR_delisted_875018,1,20190903,101100,43.1550000,43.2399000,43.1507000,43.2250000,63496
US1.TWTR_delisted_875018,1,20190903,101200,43.2400000,43.2400000,43.0500000,43.1221000,75360
US1.TWTR_delisted_875018,1,20190903,101300,43.1230000,43.1230000,43.0100000,43.0400000,88592
US1.TWTR_delisted_875018,1,20190903,101400,43.0500000,43.1000000,43.0150000,43.0700000,48832
US1.TWTR_delisted_875018,1,20190903,101500,43.0600000,43.1100000,42.9250000,42.9600000,121647
US1.TWTR_delisted_875018,1,20190903,101600,42.9550000,42.9600000,42.8500000,42.9100000,125732
US1.TWTR_delisted_875018,1,20190903,101700,42.9300000,43.0800000,42.9250000,43.0700000,63465
US1.TWTR_delisted_875018,1,20190903,101800,43.0700000,43.0774000,43.0100000,43.0200000,37143
US1.TWTR_delisted_875018,1,20190903,101900,43.0200000,43.0600000,43.0100000,43.0140000,24435
US1.TWTR_delisted_875018,1,20190903,102000,43.0200000,43.0350000,42.9316000,42.9420000,71238
US1.TWTR_delisted_875018,1,20190903,102100,42.9498000,43.0200000,42.9300000,42.9900000,39249
US1.TWTR_delisted_875018,1,20190903,102200,43.0000000,43.0600000,43.0000000,43.0500000,41334
US1.TWTR_delisted_875018,1,20190903,102300,43.0500000,43.0548000,42.9508000,42.9800000,27040
US1.TWTR_delisted_875018,1,20190903,102400,42.9850000,43.0348000,42.9800000,43.0348000,15740
US1.TWTR_delisted_875018,1,20190903,102500,43.0400000,43.0500000,42.9500000,42.9600000,48836
US1.TWTR_delisted_875018,1,20190903,102600,42.9600000,43.0100000,42.9400000,42.9650000,40330
US1.TWTR_delisted_875018,1,20190903,102700,42.9600000,42.9800000,42.8800000,42.9400000,34569
US1.TWTR_delisted_875018,1,20190903,102800,42.9400000,42.9653000,42.9310000,42.9600000,33649
US1.TWTR_delisted_875018,1,20190903,102900,42.9500000,43.1200000,42.9500000,43.1000000,52681
US1.TWTR_delisted_875018,1,20190903,103000,43.0950000,43.1000000,43.0300000,43.0800000,50906
US1.TWTR_delisted_875018,1,20190903,103100,43.0800000,43.1100000,42.9900000,42.9900000,48320
US1.TWTR_delisted_875018,1,20190903,103200,42.9800000,42.9900000,42.9600000,42.9600000,57935
US1.TWTR_delisted_875018,1,20190903,103300,42.9500000,42.9500000,42.9190000,42.9190000,31988
US1.TWTR_delisted_875018,1,20190903,103400,42.9170000,42.9230000,42.8700000,42.8850000,59943
US1.TWTR_delisted_875018,1,20190903,103500,42.8850000,42.8850000,42.7700000,42.8300000,81621
US1.TWTR_delisted_875018,1,20190903,103600,42.8343000,42.8602000,42.6900000,42.7800000,101107
US1.TWTR_delisted_875018,1,20190903,103700,42.7700000,42.8000000,42.7350000,42.7898000,30711
US1.TWTR_delisted_875018,1,20190903,103800,42.7900000,42.8000000,42.7600000,42.7600000,28356
US1.TWTR_delisted_875018,1,20190903,103900,42.7600000,42.7700000,42.6700000,42.7500000,49255
US1.TWTR_delisted_875018,1,20190903,104000,42.7500000,42.8348000,42.7400000,42.8304000,37115
US1.TWTR_delisted_875018,1,20190903,104100,42.8322000,42.9000000,42.8100000,42.8800000,66535
US1.TWTR_delisted_875018,1,20190903,104200,42.8900000,43.0300000,42.8800000,43.0040000,67858
US1.TWTR_delisted_875018,1,20190903,104300,43.0100000,43.0200000,42.9450000,42.9600000,65401
US1.TWTR_delisted_875018,1,20190903,104400,42.9500000,42.9650000,42.9200000,42.9500000,33154
US1.TWTR_delisted_875018,1,20190903,104500,42.9550000,42.9600000,42.8600000,42.8850000,32958
US1.TWTR_delisted_875018,1,20190903,104600,42.8800000,42.9900000,42.8500000,42.9600000,52191
US1.TWTR_delisted_875018,1,20190903,104700,42.9600000,42.9600000,42.8500000,42.8600000,41696
US1.TWTR_delisted_875018,1,20190903,104800,42.8659000,42.8659000,42.7900000,42.7964000,51941
US1.TWTR_delisted_875018,1,20190903,104900,42.8000000,42.8400000,42.8000000,42.8400000,11987
US1.TWTR_delisted_875018,1,20190903,105000,42.8400000,42.9300000,42.8400000,42.8950000,20746
US1.TWTR_delisted_875018,1,20190903,105100,42.8962000,42.9050000,42.8500000,42.9000000,14027
US1.TWTR_delisted_875018,1,20190903,105200,42.8900000,42.9250000,42.8800000,42.9100000,18891
US1.TWTR_delisted_875018,1,20190903,105300,42.9100000,42.9400000,42.8800000,42.9365000,16898
US1.TWTR_delisted_875018,1,20190903,105400,42.9400000,43.0200000,42.9400000,42.9800000,27205
US1.TWTR_delisted_875018,1,20190903,105500,42.9700000,43.0050000,42.9500000,43.0050000,26880
US1.TWTR_delisted_875018,1,20190903,105600,43.0061000,43.0600000,43.0000000,43.0400000,47558
US1.TWTR_delisted_875018,1,20190903,105700,43.0350000,43.0600000,43.0150000,43.0500000,24964
US1.TWTR_delisted_875018,1,20190903,105800,43.0562000,43.0950000,43.0340000,43.0800000,40588
US1.TWTR_delisted_875018,1,20190903,105900,43.0700000,43.0800000,43.0400000,43.0750000,38947
US1.TWTR_delisted_875018,1,20190903,110000,43.0800000,43.1550000,43.0800000,43.1100000,66170
US1.TWTR_delisted_875018,1,20190903,110100,43.1100000,43.1100000,43.0800000,43.0850000,17837
US1.TWTR_delisted_875018,1,20190903,110200,43.0703000,43.1100000,43.0502000,43.0502000,14428
US1.TWTR_delisted_875018,1,20190903,110300,43.0550000,43.0750000,43.0200000,43.0500000,29597
US1.TWTR_delisted_875018,1,20190903,110400,43.0500000,43.0700000,42.9800000,42.9800000,25041
US1.TWTR_delisted_875018,1,20190903,110500,42.9700000,43.0200000,42.9165000,42.9200000,22504
US1.TWTR_delisted_875018,1,20190903,110600,42.9250000,42.9300000,42.8400000,42.8950000,55398
US1.TWTR_delisted_875018,1,20190903,110700,42.8950000,42.9400000,42.8900000,42.9300000,17912
US1.TWTR_delisted_875018,1,20190903,110800,42.9300000,42.9500000,42.9000000,42.9200000,17925
US1.TWTR_delisted_875018,1,20190903,110900,42.9300000,42.9477000,42.8400000,42.8499000,47059
US1.TWTR_delisted_875018,1,20190903,111000,42.8600000,42.8676000,42.8000000,42.8268000,24873
US1.TWTR_delisted_875018,1,20190903,111100,42.8400000,42.8400000,42.7250000,42.7500000,51624
US1.TWTR_delisted_875018,1,20190903,111200,42.7500000,42.7650000,42.6850000,42.7200000,67674
US1.TWTR_delisted_875018,1,20190903,111300,42.7200000,42.7200000,42.6500000,42.6600000,34073
US1.TWTR_delisted_875018,1,20190903,111400,42.6600000,42.7160000,42.6600000,42.6800000,28653
US1.TWTR_delisted_875018,1,20190903,111500,42.6800000,42.7500000,42.6700000,42.7000000,30266
US1.TWTR_delisted_875018,1,20190903,111600,42.7000000,42.7000000,42.6500000,42.6783000,48888
US1.TWTR_delisted_875018,1,20190903,111700,42.6750000,42.7458000,42.6600000,42.7197000,13787
US1.TWTR_delisted_875018,1,20190903,111800,42.7299000,42.7495000,42.7000000,42.7000000,16506
US1.TWTR_delisted_875018,1,20190903,111900,42.6900000,42.7400000,42.6900000,42.7350000,11167
US1.TWTR_delisted_875018,1,20190903,112000,42.7450000,42.7800000,42.7450000,42.7600000,21548
US1.TWTR_delisted_875018,1,20190903,112100,42.7610000,42.8000000,42.7450000,42.7850000,19591
US1.TWTR_delisted_875018,1,20190903,112200,42.7800000,42.7800000,42.7100000,42.7100000,14459
US1.TWTR_delisted_875018,1,20190903,112300,42.7200000,42.7200000,42.6300000,42.6450000,36425
US1.TWTR_delisted_875018,1,20190903,112400,42.6600000,42.6700000,42.6200000,42.6300000,16068
US1.TWTR_delisted_875018,1,20190903,112500,42.6200000,42.6700000,42.6000000,42.6700000,21923
US1.TWTR_delisted_875018,1,20190903,112600,42.6500000,42.7000000,42.6200000,42.6200000,18520
US1.TWTR_delisted_875018,1,20190903,112700,42.6300000,42.6700000,42.6100000,42.6605000,12656
US1.TWTR_delisted_875018,1,20190903,112800,42.6600000,42.6700000,42.6100000,42.6300000,6359
US1.TWTR_delisted_875018,1,20190903,112900,42.6058000,42.6650000,42.6058000,42.6200000,18861
US1.TWTR_delisted_875018,1,20190903,113000,42.6050000,42.6300000,42.5300000,42.6200000,59333
US1.TWTR_delisted_875018,1,20190903,113100,42.6200000,42.7200000,42.6200000,42.6900000,23620
US1.TWTR_delisted_875018,1,20190903,113200,42.6800000,42.6800000,42.5900000,42.6180000,62142
US1.TWTR_delisted_875018,1,20190903,113300,42.6200000,42.6200000,42.5700000,42.5700000,9810
US1.TWTR_delisted_875018,1,20190903,113400,42.5800000,42.6400000,42.5200000,42.6300000,26967
US1.TWTR_delisted_875018,1,20190903,113500,42.6300000,42.6850000,42.6200000,42.6650000,13752
US1.TWTR_delisted_875018,1,20190903,113600,42.6600000,42.7400000,42.6500000,42.7300000,29529
US1.TWTR_delisted_875018,1,20190903,113700,42.7310000,42.7700000,42.7150000,42.7286000,15332
US1.TWTR_delisted_875018,1,20190903,113800,42.7300000,42.7400000,42.6900000,42.6900000,12685
US1.TWTR_delisted_875018,1,20190903,113900,42.6900000,42.7000000,42.6800000,42.6818000,8410
US1.TWTR_delisted_875018,1,20190903,114000,42.6700000,42.6746000,42.6400000,42.6500000,15290
US1.TWTR_delisted_875018,1,20190903,114100,42.6600000,42.6600000,42.6100000,42.6300000,21855
US1.TWTR_delisted_875018,1,20190903,114200,42.6300000,42.6600000,42.6300000,42.6360000,7426
US1.TWTR_delisted_875018,1,20190903,114300,42.6400000,42.6400000,42.6000000,42.6001000,11302
US1.TWTR_delisted_875018,1,20190903,114400,42.6050000,42.6200000,42.5900000,42.6000000,15070
US1.TWTR_delisted_875018,1,20190903,114500,42.6000000,42.6300000,42.5900000,42.5900000,11973
US1.TWTR_delisted_875018,1,20190903,114600,42.5900000,42.6280000,42.5900000,42.6280000,12542
US1.TWTR_delisted_875018,1,20190903,114700,42.6300000,42.6400000,42.6200000,42.6300000,10643
US1.TWTR_delisted_875018,1,20190903,114800,42.6300000,42.7700000,42.6200000,42.7400000,27706
US1.TWTR_delisted_875018,1,20190903,114900,42.7400000,42.7600000,42.7300000,42.7500000,24837
US1.TWTR_delisted_875018,1,20190903,115000,42.7450000,42.8000000,42.7400000,42.7500000,26274
US1.TWTR_delisted_875018,1,20190903,115100,42.7489000,42.7600000,42.6600000,42.6700000,12075
US1.TWTR_delisted_875018,1,20190903,115200,42.6700000,42.7000000,42.6700000,42.6900000,8055
US1.TWTR_delisted_875018,1,20190903,115300,42.6800000,42.7300000,42.6750000,42.7100000,67975
US1.TWTR_delisted_875018,1,20190903,115400,42.7000000,42.7000000,42.6400000,42.6650000,25191
US1.TWTR_delisted_875018,1,20190903,115500,42.6700000,42.6900000,42.6350000,42.6500000,20394
US1.TWTR_delisted_875018,1,20190903,115600,42.6550000,42.6550000,42.5800000,42.5800000,49762
US1.TWTR_delisted_875018,1,20190903,115700,42.5900000,42.6100000,42.5400000,42.6100000,41962
US1.TWTR_delisted_875018,1,20190903,115800,42.6100000,42.6500000,42.6000000,42.6400000,14664
US1.TWTR_delisted_875018,1,20190903,115900,42.6300000,42.6300000,42.6050000,42.6050000,6614
US1.TWTR_delisted_875018,1,20190903,120000,42.6000000,42.6150000,42.5800000,42.6050000,13641
US1.TWTR_delisted_875018,1,20190903,120100,42.6050000,42.6200000,42.5900000,42.6200000,12958
US1.TWTR_delisted_875018,1,20190903,120200,42.6100000,42.6100000,42.5900000,42.6000000,7068
US1.TWTR_delisted_875018,1,20190903,120300,42.6050000,42.6200000,42.5800000,42.6000000,9332
US1.TWTR_delisted_875018,1,20190903,120400,42.5998000,42.6400000,42.5975000,42.6300000,9053
US1.TWTR_delisted_875018,1,20190903,120500,42.6400000,42.6400000,42.6100000,42.6300000,8185
US1.TWTR_delisted_875018,1,20190903,120600,42.6300000,42.6300000,42.5700000,42.5750000,12936
US1.TWTR_delisted_875018,1,20190903,120700,42.5900000,42.5951000,42.5200000,42.5300000,30794
US1.TWTR_delisted_875018,1,20190903,120800,42.5300000,42.5300000,42.4500000,42.4800000,47001
US1.TWTR_delisted_875018,1,20190903,120900,42.4800000,42.5100000,42.4500000,42.4700000,48144
US1.TWTR_delisted_875018,1,20190903,121000,42.4700000,42.5000000,42.4449000,42.4600000,22749
US1.TWTR_delisted_875018,1,20190903,121100,42.4600000,42.4900000,42.4500000,42.4800000,14225
US1.TWTR_delisted_875018,1,20190903,121200,42.4750000,42.4800000,42.4300000,42.4400000,14373
US1.TWTR_delisted_875018,1,20190903,121300,42.4300000,42.4400000,42.4120000,42.4300000,13563
US1.TWTR_delisted_875018,1,20190903,121400,42.4400000,42.4500000,42.4300000,42.4300000,2980
US1.TWTR_delisted_875018,1,20190903,121500,42.4200000,42.4500000,42.4100000,42.4174000,8000
US1.TWTR_delisted_875018,1,20190903,121600,42.4200000,42.4400000,42.4100000,42.4100000,6783
US1.TWTR_delisted_875018,1,20190903,121700,42.4200000,42.4400000,42.4100000,42.4389000,21205
US1.TWTR_delisted_875018,1,20190903,121800,42.4350000,42.4700000,42.4350000,42.4450000,12792
US1.TWTR_delisted_875018,1,20190903,121900,42.4450000,42.5000000,42.4400000,42.4700000,21461
US1.TWTR_delisted_875018,1,20190903,122000,42.4700000,42.4900000,42.4662000,42.4900000,17976
US1.TWTR_delisted_875018,1,20190903,122100,42.4862000,42.5304000,42.4862000,42.5100000,18083
US1.TWTR_delisted_875018,1,20190903,122200,42.5165000,42.5200000,42.4800000,42.4800000,16575
US1.TWTR_delisted_875018,1,20190903,122300,42.4737000,42.4850000,42.4330000,42.4400000,6918
US1.TWTR_delisted_875018,1,20190903,122400,42.4360000,42.4500000,42.4200000,42.4200000,25895
US1.TWTR_delisted_875018,1,20190903,122500,42.4100000,42.4300000,42.4000000,42.4194000,16274
US1.TWTR_delisted_875018,1,20190903,122600,42.4200000,42.4300000,42.4150000,42.4300000,11348
US1.TWTR_delisted_875018,1,20190903,122700,42.4200000,42.4399000,42.4100000,42.4200000,12201
US1.TWTR_delisted_875018,1,20190903,122800,42.4150000,42.4200000,42.3615000,42.3700000,26190
US1.TWTR_delisted_875018,1,20190903,122900,42.3700000,42.3700000,42.3400000,42.3600000,23572
US1.TWTR_delisted_875018,1,20190903,123000,42.3600000,42.3900000,42.3500000,42.3800000,21882
US1.TWTR_delisted_875018,1,20190903,123100,42.3800000,42.3900000,42.3200000,42.3300000,27391
US1.TWTR_delisted_875018,1,20190903,123200,42.3300000,42.3400000,42.2800000,42.2900000,53789
US1.TWTR_delisted_875018,1,20190903,123300,42.2801000,42.3300000,42.2801000,42.3000000,41527
US1.TWTR_delisted_875018,1,20190903,123400,42.3000000,42.3184000,42.2900000,42.3050000,16929
US1.TWTR_delisted_875018,1,20190903,123500,42.3000000,42.3200000,42.3000000,42.3150000,9527
US1.TWTR_delisted_875018,1,20190903,123600,42.3100000,42.3200000,42.3050000,42.3100000,5979
US1.TWTR_delisted_875018,1,20190903,123700,42.3200000,42.3400000,42.3000000,42.3400000,16692
US1.TWTR_delisted_875018,1,20190903,123800,42.3400000,42.3500000,42.3250000,42.3350000,19750
US1.TWTR_delisted_875018,1,20190903,123900,42.3350000,42.3800000,42.3350000,42.3600000,14639
US1.TWTR_delisted_875018,1,20190903,124000,42.3650000,42.3650000,42.3100000,42.3185000,15352
US1.TWTR_delisted_875018,1,20190903,124100,42.3200000,42.3200000,42.3000000,42.3150000,11037
US1.TWTR_delisted_875018,1,20190903,124200,42.3200000,42.3350000,42.2900000,42.3180000,9418
US1.TWTR_delisted_875018,1,20190903,124300,42.3200000,42.3200000,42.3000000,42.3100000,5631
US1.TWTR_delisted_875018,1,20190903,124400,42.3100000,42.3300000,42.3050000,42.3300000,11200
US1.TWTR_delisted_875018,1,20190903,124500,42.3250000,42.3400000,42.3250000,42.3300000,5941
US1.TWTR_delisted_875018,1,20190903,124600,42.3200000,42.3200000,42.2800000,42.2818000,10257
US1.TWTR_delisted_875018,1,20190903,124700,42.2850000,42.3089000,42.2700000,42.3000000,20740
US1.TWTR_delisted_875018,1,20190903,124800,42.3050000,42.3100000,42.2550000,42.2550000,21758
US1.TWTR_delisted_875018,1,20190903,124900,42.2500000,42.3085000,42.2500000,42.3000000,18251
US1.TWTR_delisted_875018,1,20190903,125000,42.3000000,42.3062000,42.2691000,42.2691000,7750
US1.TWTR_delisted_875018,1,20190903,125100,42.2600000,42.2800000,42.2550000,42.2650000,24255
US1.TWTR_delisted_875018,1,20190903,125200,42.2600000,42.2630000,42.2200000,42.2321000,27302
US1.TWTR_delisted_875018,1,20190903,125300,42.2364000,42.2400000,42.1600000,42.1700000,56090
US1.TWTR_delisted_875018,1,20190903,125400,42.1600000,42.1734000,42.1300000,42.1700000,21782
US1.TWTR_delisted_875018,1,20190903,125500,42.1700000,42.2100000,42.1600000,42.2100000,22721
US1.TWTR_delisted_875018,1,20190903,125600,42.2100000,42.2200000,42.1833000,42.1833000,15903
US1.TWTR_delisted_875018,1,20190903,125700,42.1800000,42.1800000,42.1500000,42.1700000,5791
US1.TWTR_delisted_875018,1,20190903,125800,42.1675000,42.1697000,42.1500000,42.1600000,8502
US1.TWTR_delisted_875018,1,20190903,125900,42.1690000,42.1900000,42.1650000,42.1700000,10688
US1.TWTR_delisted_875018,1,20190903,130000,42.1650000,42.2000000,42.1650000,42.1850000,6930
US1.TWTR_delisted_875018,1,20190903,130100,42.1850000,42.2200000,42.1850000,42.2100000,14389
US1.TWTR_delisted_875018,1,20190903,130200,42.2100000,42.2300000,42.2100000,42.2300000,5418
US1.TWTR_delisted_875018,1,20190903,130300,42.2300000,42.2400000,42.2000000,42.2000000,11478
US1.TWTR_delisted_875018,1,20190903,130400,42.2000000,42.2100000,42.1950000,42.2100000,7035
US1.TWTR_delisted_875018,1,20190903,130500,42.2100000,42.2600000,42.2100000,42.2165000,20641
US1.TWTR_delisted_875018,1,20190903,130600,42.2200000,42.2430000,42.2200000,42.2299000,2808
US1.TWTR_delisted_875018,1,20190903,130700,42.2300000,42.2800000,42.2300000,42.2700000,19704
US1.TWTR_delisted_875018,1,20190903,130800,42.2700000,42.2700000,42.2300000,42.2300000,9207
US1.TWTR_delisted_875018,1,20190903,130900,42.2000000,42.2200000,42.1700000,42.2100000,6142
US1.TWTR_delisted_875018,1,20190903,131000,42.2198000,42.2200000,42.2100000,42.2160000,9273
US1.TWTR_delisted_875018,1,20190903,131100,42.2100000,42.2200000,42.1937000,42.2100000,12707
US1.TWTR_delisted_875018,1,20190903,131200,42.2000000,42.2100000,42.1700000,42.1800000,9814
US1.TWTR_delisted_875018,1,20190903,131300,42.1620000,42.1800000,42.1350000,42.1350000,25385
US1.TWTR_delisted_875018,1,20190903,131400,42.1300000,42.1350000,42.1100000,42.1350000,17805
US1.TWTR_delisted_875018,1,20190903,131500,42.1400000,42.1400000,42.1100000,42.1200000,6354
US1.TWTR_delisted_875018,1,20190903,131600,42.1200000,42.1200000,42.0650000,42.0750000,31837
US1.TWTR_delisted_875018,1,20190903,131700,42.0800000,42.0800000,42.0500000,42.0501000,5733
US1.TWTR_delisted_875018,1,20190903,131800,42.0550000,42.0700000,42.0100000,42.0450000,66266
US1.TWTR_delisted_875018,1,20190903,131900,42.0500000,42.0500000,42.0000000,42.0200000,42156
US1.TWTR_delisted_875018,1,20190903,132000,42.0148000,42.0180000,41.9450000,42.0100000,87859
US1.TWTR_delisted_875018,1,20190903,132100,42.0200000,42.0479000,42.0079000,42.0200000,10153
US1.TWTR_delisted_875018,1,20190903,132200,42.0200000,42.0400000,42.0000000,42.0050000,12128
US1.TWTR_delisted_875018,1,20190903,132300,42.0050000,42.0200000,41.9900000,41.9950000,16081
US1.TWTR_delisted_875018,1,20190903,132400,41.9950000,42.0400000,41.9950000,42.0250000,16301
US1.TWTR_delisted_875018,1,20190903,132500,42.0100000,42.0400000,42.0100000,42.0250000,6012
US1.TWTR_delisted_875018,1,20190903,132600,42.0150000,42.0300000,42.0050000,42.0100000,14570
US1.TWTR_delisted_875018,1,20190903,132700,42.0100000,42.0212000,42.0000000,42.0100000,13041
US1.TWTR_delisted_875018,1,20190903,132800,42.0000000,42.0100000,42.0000000,42.0099000,5908
US1.TWTR_delisted_875018,1,20190903,132900,42.0100000,42.0300000,42.0100000,42.0100000,6971
US1.TWTR_delisted_875018,1,20190903,133000,42.0050000,42.0100000,42.0000000,42.0050000,3986
US1.TWTR_delisted_875018,1,20190903,133100,42.0100000,42.0200000,41.9500000,41.9600000,39973
US1.TWTR_delisted_875018,1,20190903,133200,41.9600000,41.9999000,41.9600000,41.9999000,13340
US1.TWTR_delisted_875018,1,20190903,133300,42.0000000,42.0000000,41.9500000,41.9600000,15664
US1.TWTR_delisted_875018,1,20190903,133400,41.9700000,41.9800000,41.9200000,41.9238000,10074
US1.TWTR_delisted_875018,1,20190903,133500,41.9250000,41.9397000,41.9200000,41.9300000,26469
US1.TWTR_delisted_875018,1,20190903,133600,41.9200000,41.9500000,41.9200000,41.9300000,7755
US1.TWTR_delisted_875018,1,20190903,133700,41.9300000,41.9300000,41.8700000,41.8716000,33642
US1.TWTR_delisted_875018,1,20190903,133800,41.8732000,41.9300000,41.8732000,41.9000000,30122
US1.TWTR_delisted_875018,1,20190903,133900,41.9000000,41.9100000,41.8815000,41.8900000,15590
US1.TWTR_delisted_875018,1,20190903,134000,41.8803000,41.8900000,41.8700000,41.8800000,7641
US1.TWTR_delisted_875018,1,20190903,134100,41.8800000,41.9050000,41.8700000,41.8850000,20002
US1.TWTR_delisted_875018,1,20190903,134200,41.8900000,41.8900000,41.8800000,41.8850000,4460
US1.TWTR_delisted_875018,1,20190903,134300,41.8800000,41.8800000,41.8300000,41.8300000,15263
US1.TWTR_delisted_875018,1,20190903,134400,41.8300000,41.8727000,41.8300000,41.8600000,21021
US1.TWTR_delisted_875018,1,20190903,134500,41.8600000,41.8700000,41.8200000,41.8500000,9551
US1.TWTR_delisted_875018,1,20190903,134600,41.8550000,41.8650000,41.8200000,41.8200000,9561
US1.TWTR_delisted_875018,1,20190903,134700,41.8300000,41.8400000,41.7800000,41.7999000,43983
US1.TWTR_delisted_875018,1,20190903,134800,41.8000000,41.8300000,41.7800000,41.7800000,22007
US1.TWTR_delisted_875018,1,20190903,134900,41.7900000,41.7900000,41.7500000,41.7711000,19550
US1.TWTR_delisted_875018,1,20190903,135000,41.7800000,41.7800000,41.7200000,41.7400000,25424
US1.TWTR_delisted_875018,1,20190903,135100,41.7400000,41.7700000,41.7301000,41.7350000,15900
US1.TWTR_delisted_875018,1,20190903,135200,41.7400000,41.7750000,41.7400000,41.7563000,18887
US1.TWTR_delisted_875018,1,20190903,135300,41.7500000,41.7700000,41.7250000,41.7350000,15920
US1.TWTR_delisted_875018,1,20190903,135400,41.7300000,41.7300000,41.7100000,41.7100000,11342
US1.TWTR_delisted_875018,1,20190903,135500,41.7100000,41.7100000,41.6700000,41.6800000,18702
US1.TWTR_delisted_875018,1,20190903,135600,41.6900000,41.7315000,41.6400000,41.7315000,43024
US1.TWTR_delisted_875018,1,20190903,135700,41.7201000,41.8000000,41.7201000,41.7716000,32603
US1.TWTR_delisted_875018,1,20190903,135800,41.7800000,41.7900000,41.7700000,41.7700000,16456
US1.TWTR_delisted_875018,1,20190903,135900,41.7650000,41.8000000,41.7650000,41.7920000,28302
US1.TWTR_delisted_875018,1,20190903,140000,41.7990000,41.8200000,41.7990000,41.8100000,4550
US1.TWTR_delisted_875018,1,20190903,140100,41.8100000,41.8600000,41.7907000,41.8461000,15960
US1.TWTR_delisted_875018,1,20190903,140200,41.8500000,41.8600000,41.8400000,41.8500000,9523
US1.TWTR_delisted_875018,1,20190903,140300,41.8500000,41.8900000,41.8450000,41.8700000,17680
US1.TWTR_delisted_875018,1,20190903,140400,41.8700000,41.9100000,41.8700000,41.9000000,22460
US1.TWTR_delisted_875018,1,20190903,140500,41.9000000,41.9600000,41.9000000,41.9100000,64490
US1.TWTR_delisted_875018,1,20190903,140600,41.9047000,41.9300000,41.8950000,41.9200000,29405
US1.TWTR_delisted_875018,1,20190903,140700,41.9146000,41.9400000,41.9065000,41.9300000,20560
US1.TWTR_delisted_875018,1,20190903,140800,41.9300000,41.9400000,41.9000000,41.9100000,17891
US1.TWTR_delisted_875018,1,20190903,140900,41.9000000,41.9050000,41.8900000,41.8900000,5199
US1.TWTR_delisted_875018,1,20190903,141000,41.8950000,41.8950000,41.8745000,41.8830000,11842
US1.TWTR_delisted_875018,1,20190903,141100,41.8850000,41.8900000,41.8400000,41.8900000,14976
US1.TWTR_delisted_875018,1,20190903,141200,41.8850000,41.9300000,41.8780000,41.9085000,12404
US1.TWTR_delisted_875018,1,20190903,141300,41.9100000,41.9300000,41.9000000,41.9000000,13221
US1.TWTR_delisted_875018,1,20190903,141400,41.9100000,41.9300000,41.8700000,41.8900000,19982
US1.TWTR_delisted_875018,1,20190903,141500,41.8800000,41.9100000,41.8750000,41.8900000,7653
US1.TWTR_delisted_875018,1,20190903,141600,41.8850000,41.8900000,41.8500000,41.8500000,13151
US1.TWTR_delisted_875018,1,20190903,141700,41.8500000,41.8600000,41.8200000,41.8300000,19285
US1.TWTR_delisted_875018,1,20190903,141800,41.8300000,41.8500000,41.8250000,41.8270000,16417
US1.TWTR_delisted_875018,1,20190903,141900,41.8300000,41.8300000,41.8100000,41.8100000,7404
US1.TWTR_delisted_875018,1,20190903,142000,41.8100000,41.8200000,41.7800000,41.7900000,16409
US1.TWTR_delisted_875018,1,20190903,142100,41.7900000,41.8300000,41.7860000,41.8200000,30995
US1.TWTR_delisted_875018,1,20190903,142200,41.8300000,41.8500000,41.8250000,41.8300000,7600
US1.TWTR_delisted_875018,1,20190903,142300,41.8300000,41.8350000,41.8050000,41.8100000,6551
US1.TWTR_delisted_875018,1,20190903,142400,41.8050000,41.8070000,41.7700000,41.7741000,14588
US1.TWTR_delisted_875018,1,20190903,142500,41.7750000,41.7880000,41.7671000,41.7700000,8170
US1.TWTR_delisted_875018,1,20190903,142600,41.7800000,41.7800000,41.7700000,41.7800000,4060
US1.TWTR_delisted_875018,1,20190903,142700,41.7790000,41.7959000,41.7790000,41.7900000,13711
US1.TWTR_delisted_875018,1,20190903,142800,41.7950000,41.8100000,41.7800000,41.8083000,4569
US1.TWTR_delisted_875018,1,20190903,142900,41.8046000,41.8199000,41.8000000,41.8000000,13853
US1.TWTR_delisted_875018,1,20190903,143000,41.8100000,41.8300000,41.8000000,41.8250000,6992
US1.TWTR_delisted_875018,1,20190903,143100,41.8236000,41.8400000,41.8200000,41.8300000,10410
US1.TWTR_delisted_875018,1,20190903,143200,41.8300000,41.8650000,41.8300000,41.8500000,12275
US1.TWTR_delisted_875018,1,20190903,143300,41.8500000,41.8600000,41.8300000,41.8350000,20073
US1.TWTR_delisted_875018,1,20190903,143400,41.8300000,41.8600000,41.8250000,41.8500000,8676
US1.TWTR_delisted_875018,1,20190903,143500,41.8400000,41.8500000,41.8000000,41.8000000,14233
US1.TWTR_delisted_875018,1,20190903,143600,41.8050000,41.8200000,41.7837000,41.8100000,19685
US1.TWTR_delisted_875018,1,20190903,143700,41.8100000,41.8800000,41.8050000,41.8685000,20458
US1.TWTR_delisted_875018,1,20190903,143800,41.8700000,41.8700000,41.8600000,41.8650000,3475
US1.TWTR_delisted_875018,1,20190903,143900,41.8700000,41.8750000,41.8353000,41.8400000,11836
US1.TWTR_delisted_875018,1,20190903,144000,41.8350000,41.8400000,41.8100000,41.8300000,14739
US1.TWTR_delisted_875018,1,20190903,144100,41.8278000,41.8650000,41.8200000,41.8592000,31910
US1.TWTR_delisted_875018,1,20190903,144200,41.8600000,41.8700000,41.8477000,41.8477000,8467
US1.TWTR_delisted_875018,1,20190903,144300,41.8400000,41.8460000,41.8348000,41.8400000,6439
US1.TWTR_delisted_875018,1,20190903,144400,41.8400000,41.8400000,41.8300000,41.8300000,8220
US1.TWTR_delisted_875018,1,20190903,144500,41.8300000,41.8700000,41.8300000,41.8495000,6924
US1.TWTR_delisted_875018,1,20190903,144600,41.8400000,41.8450000,41.8400000,41.8450000,2309
US1.TWTR_delisted_875018,1,20190903,144700,41.8458000,41.8458000,41.8000000,41.8100000,9749
US1.TWTR_delisted_875018,1,20190903,144800,41.8018000,41.8250000,41.8000000,41.8200000,16708
US1.TWTR_delisted_875018,1,20190903,144900,41.8100000,41.8300000,41.8100000,41.8300000,3508
US1.TWTR_delisted_875018,1,20190903,145000,41.8300000,41.8500000,41.8200000,41.8250000,15341
US1.TWTR_delisted_875018,1,20190903,145100,41.8250000,41.9400000,41.8250000,41.9000000,29079
US1.TWTR_delisted_875018,1,20190903,145200,41.9000000,41.9300000,41.8800000,41.9100000,28648
US1.TWTR_delisted_875018,1,20190903,145300,41.9100000,41.9400000,41.8850000,41.9050000,28372
US1.TWTR_delisted_875018,1,20190903,145400,41.9038000,41.9100000,41.8715000,41.8800000,12245
US1.TWTR_delisted_875018,1,20190903,145500,41.8800000,41.8900000,41.8650000,41.8800000,8796
US1.TWTR_delisted_875018,1,20190903,145600,41.8800000,41.8800000,41.8300000,41.8399000,11563
US1.TWTR_delisted_875018,1,20190903,145700,41.8300000,41.8400000,41.8100000,41.8300000,10587
US1.TWTR_delisted_875018,1,20190903,145800,41.8350000,41.8450000,41.8200000,41.8400000,11997
US1.TWTR_delisted_875018,1,20190903,145900,41.8499000,41.8499000,41.8135000,41.8153000,17081
US1.TWTR_delisted_875018,1,20190903,150000,41.8150000,41.8200000,41.7900000,41.7900000,17375
US1.TWTR_delisted_875018,1,20190903,150100,41.8000000,41.8100000,41.7700000,41.7950000,11938
US1.TWTR_delisted_875018,1,20190903,150200,41.7935000,41.8088000,41.7800000,41.7900000,7100
US1.TWTR_delisted_875018,1,20190903,150300,41.7850000,41.8200000,41.7800000,41.8000000,6220
US1.TWTR_delisted_875018,1,20190903,150400,41.7984000,41.7984000,41.7800000,41.7800000,12862
US1.TWTR_delisted_875018,1,20190903,150500,41.7799000,41.7799000,41.7350000,41.7350000,24075
US1.TWTR_delisted_875018,1,20190903,150600,41.7363000,41.7400000,41.7200000,41.7300000,8532
US1.TWTR_delisted_875018,1,20190903,150700,41.7348000,41.7400000,41.7300000,41.7300000,6548
US1.TWTR_delisted_875018,1,20190903,150800,41.7300000,41.7450000,41.7200000,41.7400000,6000
US1.TWTR_delisted_875018,1,20190903,150900,41.7400000,41.7800000,41.7400000,41.7750000,20896
US1.TWTR_delisted_875018,1,20190903,151000,41.7750000,41.7792000,41.7600000,41.7635000,10521
US1.TWTR_delisted_875018,1,20190903,151100,41.7700000,41.7700000,41.7600000,41.7700000,10217
US1.TWTR_delisted_875018,1,20190903,151200,41.7700000,41.7800000,41.7600000,41.7750000,5849
US1.TWTR_delisted_875018,1,20190903,151300,41.7800000,41.7900000,41.7615000,41.7800000,6777
US1.TWTR_delisted_875018,1,20190903,151400,41.7800000,41.8100000,41.7800000,41.8100000,7631
US1.TWTR_delisted_875018,1,20190903,151500,41.8000000,41.8000000,41.7800000,41.7900000,6859
US1.TWTR_delisted_875018,1,20190903,151600,41.7900000,41.8000000,41.7898000,41.8000000,4578
US1.TWTR_delisted_875018,1,20190903,151700,41.8000000,41.8600000,41.8000000,41.8569000,31578
US1.TWTR_delisted_875018,1,20190903,151800,41.8600000,41.8700000,41.8300000,41.8600000,19206
US1.TWTR_delisted_875018,1,20190903,151900,41.8650000,41.9100000,41.8600000,41.8900000,40575
US1.TWTR_delisted_875018,1,20190903,152000,41.9000000,41.9000000,41.8600000,41.8800000,29550
US1.TWTR_delisted_875018,1,20190903,152100,41.8800000,41.9200000,41.8800000,41.9000000,19282
US1.TWTR_delisted_875018,1,20190903,152200,41.9000000,41.9150000,41.8980000,41.9000000,7691
US1.TWTR_delisted_875018,1,20190903,152300,41.9000000,41.9200000,41.8900000,41.8900000,15731
US1.TWTR_delisted_875018,1,20190903,152400,41.8900000,41.9000000,41.8900000,41.8900000,15095
US1.TWTR_delisted_875018,1,20190903,152500,41.9000000,41.9200000,41.8950000,41.9000000,19183
US1.TWTR_delisted_875018,1,20190903,152600,41.9050000,41.9100000,41.8900000,41.9000000,10261
US1.TWTR_delisted_875018,1,20190903,152700,41.8900000,41.8900000,41.8500000,41.8500000,19515
US1.TWTR_delisted_875018,1,20190903,152800,41.8600000,41.8670000,41.8500000,41.8513000,16717
US1.TWTR_delisted_875018,1,20190903,152900,41.8500000,41.8500000,41.8400000,41.8448000,8444
US1.TWTR_delisted_875018,1,20190903,153000,41.8400000,41.8500000,41.8400000,41.8500000,10232
US1.TWTR_delisted_875018,1,20190903,153100,41.8450000,41.8700000,41.8300000,41.8500000,33560
US1.TWTR_delisted_875018,1,20190903,153200,41.8450000,41.8900000,41.8450000,41.8900000,8491
US1.TWTR_delisted_875018,1,20190903,153300,41.8800000,41.8950000,41.8600000,41.8650000,18678
US1.TWTR_delisted_875018,1,20190903,153400,41.8600000,41.8600000,41.8400000,41.8450000,13841
US1.TWTR_delisted_875018,1,20190903,153500,41.8450000,41.8772000,41.8450000,41.8772000,20325
US1.TWTR_delisted_875018,1,20190903,153600,41.8700000,41.8800000,41.8600000,41.8800000,18311
US1.TWTR_delisted_875018,1,20190903,153700,41.8750000,41.8800000,41.8600000,41.8600000,26356
US1.TWTR_delisted_875018,1,20190903,153800,41.8600000,41.8750000,41.8400000,41.8700000,21319
US1.TWTR_delisted_875018,1,20190903,153900,41.8700000,41.8800000,41.8533000,41.8750000,12990
US1.TWTR_delisted_875018,1,20190903,154000,41.8750000,41.8900000,41.8711000,41.8750000,17419
US1.TWTR_delisted_875018,1,20190903,154100,41.8800000,41.9000000,41.8800000,41.8850000,19140
US1.TWTR_delisted_875018,1,20190903,154200,41.8800000,41.9000000,41.8700000,41.8800000,19289
US1.TWTR_delisted_875018,1,20190903,154300,41.8800000,41.8900000,41.8700000,41.8750000,30908
US1.TWTR_delisted_875018,1,20190903,154400,41.8800000,41.8987000,41.8700000,41.8790000,29761
US1.TWTR_delisted_875018,1,20190903,154500,41.8745000,41.9000000,41.8745000,41.8900000,23380
US1.TWTR_delisted_875018,1,20190903,154600,41.8900000,41.9300000,41.8800000,41.9300000,46816
US1.TWTR_delisted_875018,1,20190903,154700,41.9216000,41.9900000,41.9216000,41.9900000,91363
US1.TWTR_delisted_875018,1,20190903,154800,41.9900000,42.0000000,41.9850000,41.9950000,36386
US1.TWTR_delisted_875018,1,20190903,154900,41.9900000,41.9950000,41.9450000,41.9450000,35405
US1.TWTR_delisted_875018,1,20190903,155000,41.9450000,41.9766000,41.9400000,41.9400000,40566
US1.TWTR_delisted_875018,1,20190903,155100,41.9400000,41.9900000,41.9350000,41.9800000,86691
US1.TWTR_delisted_875018,1,20190903,155200,41.9854000,42.0000000,41.9700000,41.9700000,53696
US1.TWTR_delisted_875018,1,20190903,155300,41.9800000,41.9850000,41.9550000,41.9601000,35660
US1.TWTR_delisted_875018,1,20190903,155400,41.9601000,41.9700000,41.9200000,41.9300000,47317
US1.TWTR_delisted_875018,1,20190903,155500,41.9300000,41.9500000,41.9150000,41.9200000,83763
US1.TWTR_delisted_875018,1,20190903,155600,41.9200000,41.9200000,41.8550000,41.8750000,116328
US1.TWTR_delisted_875018,1,20190903,155700,41.8750000,41.8900000,41.8450000,41.8550000,65450
US1.TWTR_delisted_875018,1,20190903,155800,41.8550000,41.9365000,41.8550000,41.9365000,85804
US1.TWTR_delisted_875018,1,20190903,155900,41.9300000,41.9399000,41.9000000,41.9050000,72683
US1.TWTR_delisted_875018,1,20190903,160000,41.9000000,41.9700000,41.9000000,41.9200000,205836
US1.TWTR_delisted_875018,1,20190904,093100,42.4900000,42.5300000,42.3300000,42.4750000,168876
US1.TWTR_delisted_875018,1,20190904,093200,42.4800000,42.4800000,42.2600000,42.2950000,58476
US1.TWTR_delisted_875018,1,20190904,093300,42.2995000,42.3657000,42.2200000,42.2588000,37274
US1.TWTR_delisted_875018,1,20190904,093400,42.2600000,42.3500000,42.2201000,42.3400000,57966
US1.TWTR_delisted_875018,1,20190904,093500,42.3425000,42.4050000,42.3000000,42.3516000,40946
US1.TWTR_delisted_875018,1,20190904,093600,42.3880000,42.4700000,42.3880000,42.4300000,42360
US1.TWTR_delisted_875018,1,20190904,093700,42.4150000,42.4700000,42.3600000,42.4134000,35186
US1.TWTR_delisted_875018,1,20190904,093800,42.4165000,42.4250000,42.2500000,42.2500000,51853
US1.TWTR_delisted_875018,1,20190904,093900,42.2500000,42.2700000,42.1100000,42.2300000,108458
US1.TWTR_delisted_875018,1,20190904,094000,42.2500000,42.3400000,42.2300000,42.3100000,28877
US1.TWTR_delisted_875018,1,20190904,094100,42.3188000,42.4600000,42.3188000,42.4500000,47185
US1.TWTR_delisted_875018,1,20190904,094200,42.4500000,42.5400000,42.4500000,42.4900000,63132
US1.TWTR_delisted_875018,1,20190904,094300,42.5000000,42.5000000,42.3800000,42.4500000,26925
US1.TWTR_delisted_875018,1,20190904,094400,42.4500000,42.5080000,42.4400000,42.5080000,25737
US1.TWTR_delisted_875018,1,20190904,094500,42.5000000,42.5021000,42.3700000,42.4600000,44097
US1.TWTR_delisted_875018,1,20190904,094600,42.4800000,42.6100000,42.4800000,42.5400000,71982
US1.TWTR_delisted_875018,1,20190904,094700,42.5200000,42.6000000,42.5200000,42.5642000,63081
US1.TWTR_delisted_875018,1,20190904,094800,42.5500000,42.5800000,42.5200000,42.5700000,18804
US1.TWTR_delisted_875018,1,20190904,094900,42.5750000,42.6100000,42.5500000,42.6004000,54532
US1.TWTR_delisted_875018,1,20190904,095000,42.6100000,42.6200000,42.5510000,42.5600000,44548
US1.TWTR_delisted_875018,1,20190904,095100,42.5700000,42.6600000,42.5600000,42.6400000,63409
US1.TWTR_delisted_875018,1,20190904,095200,42.6462000,42.6480000,42.5200000,42.5300000,24949
US1.TWTR_delisted_875018,1,20190904,095300,42.5335000,42.5335000,42.4200000,42.5100000,25400
US1.TWTR_delisted_875018,1,20190904,095400,42.5077000,42.5300000,42.4400000,42.4400000,21578
US1.TWTR_delisted_875018,1,20190904,095500,42.4300000,42.4600000,42.3998000,42.4557000,19966
US1.TWTR_delisted_875018,1,20190904,095600,42.5000000,42.5000000,42.4275000,42.4275000,7462
US1.TWTR_delisted_875018,1,20190904,095700,42.4388000,42.4900000,42.4120000,42.4885000,10529
US1.TWTR_delisted_875018,1,20190904,095800,42.4835000,42.5319000,42.4835000,42.5100000,10051
US1.TWTR_delisted_875018,1,20190904,095900,42.5200000,42.5900000,42.5200000,42.5800000,45135
US1.TWTR_delisted_875018,1,20190904,100000,42.5900000,42.6300000,42.5700000,42.5920000,26720
US1.TWTR_delisted_875018,1,20190904,100100,42.5990000,42.7000000,42.5900000,42.6800000,37482
US1.TWTR_delisted_875018,1,20190904,100200,42.6790000,42.7400000,42.6500000,42.7072000,63120
US1.TWTR_delisted_875018,1,20190904,100300,42.6932000,42.6965000,42.6400000,42.6400000,15035
US1.TWTR_delisted_875018,1,20190904,100400,42.6300000,42.6500000,42.6200000,42.6400000,9058
US1.TWTR_delisted_875018,1,20190904,100500,42.6500000,42.6600000,42.5400000,42.5600000,36679
US1.TWTR_delisted_875018,1,20190904,100600,42.5800000,42.6600000,42.5730000,42.6585000,9170
US1.TWTR_delisted_875018,1,20190904,100700,42.6600000,42.6600000,42.5603000,42.5900000,13446
US1.TWTR_delisted_875018,1,20190904,100800,42.5600000,42.5600000,42.4800000,42.4800000,46100
US1.TWTR_delisted_875018,1,20190904,100900,42.4700000,42.5800000,42.4700000,42.5532000,25877
US1.TWTR_delisted_875018,1,20190904,101000,42.5770000,42.6400000,42.5768000,42.6000000,14097
US1.TWTR_delisted_875018,1,20190904,101100,42.6090000,42.6100000,42.4906000,42.5100000,24017
US1.TWTR_delisted_875018,1,20190904,101200,42.5133000,42.5200000,42.4800000,42.4800000,19500
US1.TWTR_delisted_875018,1,20190904,101300,42.4800000,42.4900000,42.4300000,42.4900000,19646
US1.TWTR_delisted_875018,1,20190904,101400,42.4950000,42.5100000,42.4400000,42.5000000,20837
US1.TWTR_delisted_875018,1,20190904,101500,42.5285000,42.5285000,42.4800000,42.4800000,19052
US1.TWTR_delisted_875018,1,20190904,101600,42.4850000,42.5500000,42.4600000,42.5500000,6714
US1.TWTR_delisted_875018,1,20190904,101700,42.5600000,42.6047000,42.5400000,42.5900000,20594
US1.TWTR_delisted_875018,1,20190904,101800,42.5850000,42.5850000,42.5400000,42.5700000,8082
US1.TWTR_delisted_875018,1,20190904,101900,42.5650000,42.5900000,42.5500000,42.5900000,6294
US1.TWTR_delisted_875018,1,20190904,102000,42.5800000,42.5800000,42.5500000,42.5500000,6714
US1.TWTR_delisted_875018,1,20190904,102100,42.5700000,42.6462000,42.5600000,42.6462000,22482
US1.TWTR_delisted_875018,1,20190904,102200,42.6500000,42.6800000,42.6200000,42.6600000,31084
US1.TWTR_delisted_875018,1,20190904,102300,42.6500000,42.6800000,42.6300000,42.6700000,28215
US1.TWTR_delisted_875018,1,20190904,102400,42.6773000,42.6800000,42.6500000,42.6600000,5942
US1.TWTR_delisted_875018,1,20190904,102500,42.6700000,42.6700000,42.6009000,42.6009000,16574
US1.TWTR_delisted_875018,1,20190904,102600,42.6100000,42.6800000,42.5700000,42.6800000,16790
US1.TWTR_delisted_875018,1,20190904,102700,42.6800000,42.7100000,42.6500000,42.6650000,41244
US1.TWTR_delisted_875018,1,20190904,102800,42.6633000,42.6900000,42.6633000,42.6900000,8987
US1.TWTR_delisted_875018,1,20190904,102900,42.6810000,42.7853000,42.6800000,42.7100000,82665
US1.TWTR_delisted_875018,1,20190904,103000,42.7254000,42.7600000,42.6721000,42.6900000,18568
US1.TWTR_delisted_875018,1,20190904,103100,42.6884000,42.7300000,42.6800000,42.7300000,13422
US1.TWTR_delisted_875018,1,20190904,103200,42.7250000,42.7350000,42.7100000,42.7300000,16513
US1.TWTR_delisted_875018,1,20190904,103300,42.7350000,42.7471000,42.7300000,42.7400000,11898
US1.TWTR_delisted_875018,1,20190904,103400,42.7435000,42.7639000,42.7300000,42.7639000,9671
US1.TWTR_delisted_875018,1,20190904,103500,42.7620000,42.7620000,42.7050000,42.7200000,20940
US1.TWTR_delisted_875018,1,20190904,103600,42.7265000,42.7500000,42.7100000,42.7150000,12674
US1.TWTR_delisted_875018,1,20190904,103700,42.7150000,42.7150000,42.6600000,42.6673000,15751
US1.TWTR_delisted_875018,1,20190904,103800,42.6650000,42.7000000,42.6400000,42.7000000,17813
US1.TWTR_delisted_875018,1,20190904,103900,42.7138000,42.7450000,42.7100000,42.7400000,7772
US1.TWTR_delisted_875018,1,20190904,104000,42.7300000,42.7300000,42.7051000,42.7051000,8087
US1.TWTR_delisted_875018,1,20190904,104100,42.7152000,42.7152000,42.6700000,42.7150000,16504
US1.TWTR_delisted_875018,1,20190904,104200,42.7160000,42.7301000,42.7000000,42.7000000,12257
US1.TWTR_delisted_875018,1,20190904,104300,42.7010000,42.7010000,42.6700000,42.6850000,9221
US1.TWTR_delisted_875018,1,20190904,104400,42.6900000,42.7000000,42.6850000,42.7000000,13022
US1.TWTR_delisted_875018,1,20190904,104500,42.6990000,42.7300000,42.6732000,42.7200000,7762
US1.TWTR_delisted_875018,1,20190904,104600,42.7300000,42.7485000,42.6850000,42.7200000,11457
US1.TWTR_delisted_875018,1,20190904,104700,42.7100000,42.7500000,42.7100000,42.7300000,5387
US1.TWTR_delisted_875018,1,20190904,104800,42.7300000,42.7500000,42.7100000,42.7499000,20975
US1.TWTR_delisted_875018,1,20190904,104900,42.7500000,42.7700000,42.7456000,42.7606000,15581
US1.TWTR_delisted_875018,1,20190904,105000,42.7690000,42.7800000,42.7690000,42.7773000,19363
US1.TWTR_delisted_875018,1,20190904,105100,42.7750000,42.7800000,42.7594000,42.7700000,13957
US1.TWTR_delisted_875018,1,20190904,105200,42.7600000,42.8050000,42.7600000,42.7950000,21391
US1.TWTR_delisted_875018,1,20190904,105300,42.7900000,42.7974000,42.7500000,42.7550000,13315
US1.TWTR_delisted_875018,1,20190904,105400,42.7650000,42.7700000,42.7500000,42.7550000,10847
US1.TWTR_delisted_875018,1,20190904,105500,42.7550000,42.7600000,42.7100000,42.7100000,16980
US1.TWTR_delisted_875018,1,20190904,105600,42.7200000,42.7450000,42.6800000,42.7400000,14475
US1.TWTR_delisted_875018,1,20190904,105700,42.7350000,42.7400000,42.6900000,42.7100000,9095
US1.TWTR_delisted_875018,1,20190904,105800,42.7048000,42.7500000,42.7000000,42.7350000,14256
US1.TWTR_delisted_875018,1,20190904,105900,42.7350000,42.7500000,42.7250000,42.7300000,8796
US1.TWTR_delisted_875018,1,20190904,110000,42.7200000,42.7500000,42.7200000,42.7500000,31697
US1.TWTR_delisted_875018,1,20190904,110100,42.7500000,42.7531000,42.7300000,42.7400000,11887
US1.TWTR_delisted_875018,1,20190904,110200,42.7400000,42.7700000,42.7228000,42.7600000,16824
US1.TWTR_delisted_875018,1,20190904,110300,42.7650000,42.8000000,42.7650000,42.7850000,24015
US1.TWTR_delisted_875018,1,20190904,110400,42.7889000,42.8000000,42.7705000,42.7800000,19582
US1.TWTR_delisted_875018,1,20190904,110500,42.7724000,42.8000000,42.7700000,42.7950000,10810
US1.TWTR_delisted_875018,1,20190904,110600,42.8000000,42.8000000,42.7800000,42.7800000,6837
US1.TWTR_delisted_875018,1,20190904,110700,42.7900000,42.8000000,42.7800000,42.7964000,13396
US1.TWTR_delisted_875018,1,20190904,110800,42.8000000,42.8500000,42.7950000,42.8440000,54660
US1.TWTR_delisted_875018,1,20190904,110900,42.8466000,42.8600000,42.8200000,42.8350000,18671
US1.TWTR_delisted_875018,1,20190904,111000,42.8373000,42.8900000,42.8373000,42.8600000,34841
US1.TWTR_delisted_875018,1,20190904,111100,42.8550000,42.8550000,42.8300000,42.8300000,20974
US1.TWTR_delisted_875018,1,20190904,111200,42.8200000,42.8500000,42.8200000,42.8200000,9466
US1.TWTR_delisted_875018,1,20190904,111300,42.8200000,42.8200000,42.8000000,42.8067000,7224
US1.TWTR_delisted_875018,1,20190904,111400,42.8050000,42.8200000,42.7900000,42.7900000,32446
US1.TWTR_delisted_875018,1,20190904,111500,42.7900000,42.8100000,42.7850000,42.7850000,19160
US1.TWTR_delisted_875018,1,20190904,111600,42.7808000,42.8155000,42.7808000,42.8100000,6820
US1.TWTR_delisted_875018,1,20190904,111700,42.8100000,42.8200000,42.8000000,42.8000000,4417
US1.TWTR_delisted_875018,1,20190904,111800,42.7900000,42.8000000,42.7700000,42.7800000,9048
US1.TWTR_delisted_875018,1,20190904,111900,42.7650000,42.7700000,42.7456000,42.7700000,19400
US1.TWTR_delisted_875018,1,20190904,112000,42.7610000,42.7620000,42.7250000,42.7400000,12370
US1.TWTR_delisted_875018,1,20190904,112100,42.7450000,42.7800000,42.7432000,42.7700000,14502
US1.TWTR_delisted_875018,1,20190904,112200,42.7800000,42.7800000,42.7700000,42.7700000,3757
US1.TWTR_delisted_875018,1,20190904,112300,42.7800000,42.8000000,42.7800000,42.8000000,4401
US1.TWTR_delisted_875018,1,20190904,112400,42.8000000,42.8350000,42.7970000,42.8350000,9688
US1.TWTR_delisted_875018,1,20190904,112500,42.8363000,42.8363000,42.8100000,42.8150000,9309
US1.TWTR_delisted_875018,1,20190904,112600,42.8200000,42.8200000,42.7700000,42.7800000,9729
US1.TWTR_delisted_875018,1,20190904,112700,42.7800000,42.7900000,42.7750000,42.7800000,2418
US1.TWTR_delisted_875018,1,20190904,112800,42.7800000,42.8000000,42.7800000,42.7900000,8600
US1.TWTR_delisted_875018,1,20190904,112900,42.7900000,42.8050000,42.7700000,42.7775000,9864
US1.TWTR_delisted_875018,1,20190904,113000,42.7800000,42.8000000,42.7800000,42.7980000,7698
US1.TWTR_delisted_875018,1,20190904,113100,42.7928000,42.8065000,42.7834000,42.8010000,45868
US1.TWTR_delisted_875018,1,20190904,113200,42.8079000,42.9000000,42.8000000,42.9000000,24646
US1.TWTR_delisted_875018,1,20190904,113300,42.9000000,42.9150000,42.8900000,42.9000000,32029
US1.TWTR_delisted_875018,1,20190904,113400,42.8960000,42.9000000,42.8800000,42.8900000,8175
US1.TWTR_delisted_875018,1,20190904,113500,42.8900000,42.9100000,42.8850000,42.8880000,19318
US1.TWTR_delisted_875018,1,20190904,113600,42.8840000,42.9050000,42.8800000,42.8800000,8003
US1.TWTR_delisted_875018,1,20190904,113700,42.8900000,42.8900000,42.8300000,42.8480000,18764
US1.TWTR_delisted_875018,1,20190904,113800,42.8500000,42.8600000,42.8425000,42.8600000,6734
US1.TWTR_delisted_875018,1,20190904,113900,42.8500000,42.8700000,42.8400000,42.8510000,9873
US1.TWTR_delisted_875018,1,20190904,114000,42.8600000,42.8850000,42.8550000,42.8800000,6320
US1.TWTR_delisted_875018,1,20190904,114100,42.8900000,42.9000000,42.8873000,42.8950000,2981
US1.TWTR_delisted_875018,1,20190904,114200,42.8916000,42.9300000,42.8916000,42.9100000,16134
US1.TWTR_delisted_875018,1,20190904,114300,42.9200000,42.9400000,42.9050000,42.9300000,10369
US1.TWTR_delisted_875018,1,20190904,114400,42.9300000,42.9400000,42.9200000,42.9239000,7130
US1.TWTR_delisted_875018,1,20190904,114500,42.9250000,42.9300000,42.8900000,42.9050000,13812
US1.TWTR_delisted_875018,1,20190904,114600,42.9050000,42.9300000,42.9000000,42.9220000,3433
US1.TWTR_delisted_875018,1,20190904,114700,42.9300000,42.9301000,42.9100000,42.9161000,7584
US1.TWTR_delisted_875018,1,20190904,114800,42.9100000,42.9200000,42.8700000,42.8700000,12623
US1.TWTR_delisted_875018,1,20190904,114900,42.8700000,42.8700000,42.8500000,42.8650000,5168
US1.TWTR_delisted_875018,1,20190904,115000,42.8700000,42.8900000,42.8700000,42.8900000,16012
US1.TWTR_delisted_875018,1,20190904,115100,42.8864000,42.9100000,42.8800000,42.9100000,6025
US1.TWTR_delisted_875018,1,20190904,115200,42.9100000,42.9350000,42.9100000,42.9250000,21839
US1.TWTR_delisted_875018,1,20190904,115300,42.9269000,42.9300000,42.8700000,42.8960000,38236
US1.TWTR_delisted_875018,1,20190904,115400,42.8950000,42.9144000,42.8950000,42.9000000,7454
US1.TWTR_delisted_875018,1,20190904,115500,42.9050000,42.9200000,42.9000000,42.9000000,5442
US1.TWTR_delisted_875018,1,20190904,115600,42.9030000,42.9100000,42.8850000,42.9000000,11041
US1.TWTR_delisted_875018,1,20190904,115700,42.9000000,42.9200000,42.9000000,42.9050000,10327
US1.TWTR_delisted_875018,1,20190904,115800,42.9100000,42.9200000,42.9055000,42.9177000,5387
US1.TWTR_delisted_875018,1,20190904,115900,42.9200000,42.9300000,42.8900000,42.9300000,21903
US1.TWTR_delisted_875018,1,20190904,120000,42.9300000,42.9400000,42.9255000,42.9350000,11950
US1.TWTR_delisted_875018,1,20190904,120100,42.9400000,42.9500000,42.9200000,42.9401000,20251
US1.TWTR_delisted_875018,1,20190904,120200,42.9317000,42.9600000,42.9300000,42.9600000,18612
US1.TWTR_delisted_875018,1,20190904,120300,42.9575000,42.9700000,42.9572000,42.9650000,11891
US1.TWTR_delisted_875018,1,20190904,120400,42.9650000,42.9700000,42.9450000,42.9550000,33073
US1.TWTR_delisted_875018,1,20190904,120500,42.9500000,42.9800000,42.9500000,42.9697000,11958
US1.TWTR_delisted_875018,1,20190904,120600,42.9610000,42.9800000,42.9610000,42.9770000,7729
US1.TWTR_delisted_875018,1,20190904,120700,42.9800000,42.9900000,42.9600000,42.9900000,29794
US1.TWTR_delisted_875018,1,20190904,120800,42.9900000,42.9900000,42.9658000,42.9800000,11613
US1.TWTR_delisted_875018,1,20190904,120900,42.9750000,43.0000000,42.9750000,42.9800000,14623
US1.TWTR_delisted_875018,1,20190904,121000,42.9850000,42.9900000,42.9750000,42.9800000,14511
US1.TWTR_delisted_875018,1,20190904,121100,42.9800000,42.9850000,42.9650000,42.9800000,7670
US1.TWTR_delisted_875018,1,20190904,121200,42.9800000,42.9901000,42.9720000,42.9901000,7437
US1.TWTR_delisted_875018,1,20190904,121300,42.9900000,42.9900000,42.9700000,42.9750000,5059
US1.TWTR_delisted_875018,1,20190904,121400,42.9700000,42.9900000,42.9650000,42.9865000,14108
US1.TWTR_delisted_875018,1,20190904,121500,42.9843000,42.9850000,42.9700000,42.9800000,6350
US1.TWTR_delisted_875018,1,20190904,121600,42.9710000,42.9900000,42.9700000,42.9800000,16052
US1.TWTR_delisted_875018,1,20190904,121700,42.9800000,42.9900000,42.9703000,42.9800000,20159
US1.TWTR_delisted_875018,1,20190904,121800,42.9900000,42.9900000,42.9610000,42.9700000,5272
US1.TWTR_delisted_875018,1,20190904,121900,42.9800000,43.0400000,42.9750000,43.0100000,89608
US1.TWTR_delisted_875018,1,20190904,122000,43.0150000,43.0326000,43.0100000,43.0300000,8912
US1.TWTR_delisted_875018,1,20190904,122100,43.0200000,43.0300000,43.0100000,43.0100000,7562
US1.TWTR_delisted_875018,1,20190904,122200,43.0200000,43.0300000,42.9750000,42.9750000,46130
US1.TWTR_delisted_875018,1,20190904,122300,42.9700000,42.9832000,42.9600000,42.9764000,18737
US1.TWTR_delisted_875018,1,20190904,122400,42.9800000,42.9900000,42.9600000,42.9650000,6360
US1.TWTR_delisted_875018,1,20190904,122500,42.9684000,42.9800000,42.9600000,42.9700000,4609
US1.TWTR_delisted_875018,1,20190904,122600,42.9701000,42.9800000,42.9700000,42.9700000,2120
US1.TWTR_delisted_875018,1,20190904,122700,42.9700000,42.9800000,42.9600000,42.9770000,7762
US1.TWTR_delisted_875018,1,20190904,122800,42.9775000,42.9840000,42.9700000,42.9700000,4520
US1.TWTR_delisted_875018,1,20190904,122900,42.9762000,42.9900000,42.9635000,42.9900000,7456
US1.TWTR_delisted_875018,1,20190904,123000,42.9900000,43.0000000,42.9900000,42.9950000,2900
US1.TWTR_delisted_875018,1,20190904,123100,42.9950000,43.0300000,42.9950000,43.0250000,5850
US1.TWTR_delisted_875018,1,20190904,123200,43.0284000,43.0400000,43.0100000,43.0200000,13139
US1.TWTR_delisted_875018,1,20190904,123300,43.0300000,43.0400000,43.0150000,43.0150000,16028
US1.TWTR_delisted_875018,1,20190904,123400,43.0203000,43.0255000,42.9900000,43.0255000,9006
US1.TWTR_delisted_875018,1,20190904,123500,43.0250000,43.0300000,42.9900000,43.0000000,6080
US1.TWTR_delisted_875018,1,20190904,123600,43.0200000,43.0400000,43.0160000,43.0350000,18309
US1.TWTR_delisted_875018,1,20190904,123700,43.0364000,43.0600000,43.0200000,43.0600000,17139
US1.TWTR_delisted_875018,1,20190904,123800,43.0500000,43.0800000,43.0500000,43.0700000,14604
US1.TWTR_delisted_875018,1,20190904,123900,43.0750000,43.0850000,43.0400000,43.0750000,49796
US1.TWTR_delisted_875018,1,20190904,124000,43.0800000,43.0900000,43.0800000,43.0870000,11210
US1.TWTR_delisted_875018,1,20190904,124100,43.0800000,43.0850000,43.0600000,43.0722000,13799
US1.TWTR_delisted_875018,1,20190904,124200,43.0650000,43.0770000,43.0500000,43.0559000,10300
US1.TWTR_delisted_875018,1,20190904,124300,43.0600000,43.0900000,43.0566000,43.0900000,12136
US1.TWTR_delisted_875018,1,20190904,124400,43.0900000,43.1000000,43.0900000,43.0972000,13535
US1.TWTR_delisted_875018,1,20190904,124500,43.0973000,43.1350000,43.0960000,43.1256000,13946
US1.TWTR_delisted_875018,1,20190904,124600,43.1200000,43.1650000,43.1200000,43.1650000,17885
US1.TWTR_delisted_875018,1,20190904,124700,43.1600000,43.1900000,43.1400000,43.1800000,68154
US1.TWTR_delisted_875018,1,20190904,124800,43.1850000,43.2200000,43.1730000,43.1775000,52677
US1.TWTR_delisted_875018,1,20190904,124900,43.1800000,43.2200000,43.1800000,43.1962000,19427
US1.TWTR_delisted_875018,1,20190904,125000,43.2050000,43.2500000,43.2040000,43.2500000,51605
US1.TWTR_delisted_875018,1,20190904,125100,43.2400000,43.2500000,43.2000000,43.2000000,39509
US1.TWTR_delisted_875018,1,20190904,125200,43.2000000,43.2500000,43.1925000,43.2300000,31928
US1.TWTR_delisted_875018,1,20190904,125300,43.2200000,43.2300000,43.1951000,43.2300000,27601
US1.TWTR_delisted_875018,1,20190904,125400,43.2200000,43.2300000,43.1800000,43.2054000,25022
US1.TWTR_delisted_875018,1,20190904,125500,43.2006000,43.2100000,43.1901000,43.2000000,12645
US1.TWTR_delisted_875018,1,20190904,125600,43.2000000,43.2200000,43.1902000,43.2100000,14605
US1.TWTR_delisted_875018,1,20190904,125700,43.2100000,43.2299000,43.1949000,43.2023000,24759
US1.TWTR_delisted_875018,1,20190904,125800,43.2062000,43.2135000,43.1900000,43.2000000,10279
US1.TWTR_delisted_875018,1,20190904,125900,43.1999000,43.2000000,43.1900000,43.1900000,10750
US1.TWTR_delisted_875018,1,20190904,130000,43.1850000,43.2000000,43.1700000,43.1900000,20323
US1.TWTR_delisted_875018,1,20190904,130100,43.1800000,43.1900000,43.1600000,43.1600000,10690
US1.TWTR_delisted_875018,1,20190904,130200,43.1700000,43.1800000,43.1500000,43.1652000,40689
US1.TWTR_delisted_875018,1,20190904,130300,43.1700000,43.1800000,43.1543000,43.1600000,9722
US1.TWTR_delisted_875018,1,20190904,130400,43.1600000,43.1601000,43.1400000,43.1550000,8853
US1.TWTR_delisted_875018,1,20190904,130500,43.1600000,43.1978000,43.1400000,43.1962000,71427
US1.TWTR_delisted_875018,1,20190904,130600,43.1900000,43.2005000,43.1700000,43.2005000,8793
US1.TWTR_delisted_875018,1,20190904,130700,43.2100000,43.2200000,43.1850000,43.1900000,8713
US1.TWTR_delisted_875018,1,20190904,130800,43.1900000,43.1900000,43.1500000,43.1550000,19446
US1.TWTR_delisted_875018,1,20190904,130900,43.1600000,43.1800000,43.1600000,43.1800000,4794
US1.TWTR_delisted_875018,1,20190904,131000,43.1790000,43.1950000,43.1770000,43.1950000,5940
US1.TWTR_delisted_875018,1,20190904,131100,43.1900000,43.1900000,43.1600000,43.1609000,7179
US1.TWTR_delisted_875018,1,20190904,131200,43.1700000,43.1900000,43.1600000,43.1900000,6474
US1.TWTR_delisted_875018,1,20190904,131300,43.1850000,43.1900000,43.1700000,43.1760000,3900
US1.TWTR_delisted_875018,1,20190904,131400,43.1744000,43.1850000,43.1700000,43.1850000,3493
US1.TWTR_delisted_875018,1,20190904,131500,43.1800000,43.1838000,43.1700000,43.1800000,4780
US1.TWTR_delisted_875018,1,20190904,131600,43.1700000,43.1800000,43.1700000,43.1759000,2778
US1.TWTR_delisted_875018,1,20190904,131700,43.1700000,43.1900000,43.1600000,43.1900000,7036
US1.TWTR_delisted_875018,1,20190904,131800,43.1850000,43.1884000,43.1782000,43.1782000,9315
US1.TWTR_delisted_875018,1,20190904,131900,43.1750000,43.1900000,43.1716000,43.1870000,10358
US1.TWTR_delisted_875018,1,20190904,132000,43.2000000,43.2300000,43.1900000,43.2300000,23287
US1.TWTR_delisted_875018,1,20190904,132100,43.2250000,43.2500000,43.2100000,43.2500000,28744
US1.TWTR_delisted_875018,1,20190904,132200,43.2499000,43.2835000,43.2499000,43.2700000,30064
US1.TWTR_delisted_875018,1,20190904,132300,43.2746000,43.2900000,43.2700000,43.2877000,18003
US1.TWTR_delisted_875018,1,20190904,132400,43.2889000,43.2900000,43.2800000,43.2800000,21084
US1.TWTR_delisted_875018,1,20190904,132500,43.2900000,43.2900000,43.2800000,43.2880000,9901
US1.TWTR_delisted_875018,1,20190904,132600,43.2803000,43.3400000,43.2800000,43.3400000,32897
US1.TWTR_delisted_875018,1,20190904,132700,43.3303000,43.3450000,43.3104000,43.3199000,33874
US1.TWTR_delisted_875018,1,20190904,132800,43.3200000,43.3300000,43.3100000,43.3150000,9758
US1.TWTR_delisted_875018,1,20190904,132900,43.3173000,43.3300000,43.3100000,43.3250000,6481
US1.TWTR_delisted_875018,1,20190904,133000,43.3300000,43.3600000,43.3231000,43.3600000,21221
US1.TWTR_delisted_875018,1,20190904,133100,43.3500000,43.3600000,43.3300000,43.3600000,25796
US1.TWTR_delisted_875018,1,20190904,133200,43.3600000,43.3700000,43.3500000,43.3500000,9239
US1.TWTR_delisted_875018,1,20190904,133300,43.3550000,43.3650000,43.3400000,43.3550000,40435
US1.TWTR_delisted_875018,1,20190904,133400,43.3600000,43.3700000,43.3500000,43.3533000,10137
US1.TWTR_delisted_875018,1,20190904,133500,43.3600000,43.3600000,43.3500000,43.3600000,19806
US1.TWTR_delisted_875018,1,20190904,133600,43.3600000,43.3800000,43.3500000,43.3780000,21582
US1.TWTR_delisted_875018,1,20190904,133700,43.3800000,43.3800000,43.3700000,43.3750000,15158
US1.TWTR_delisted_875018,1,20190904,133800,43.3750000,43.3800000,43.3700000,43.3800000,9869
US1.TWTR_delisted_875018,1,20190904,133900,43.3800000,43.4000000,43.3600000,43.3699000,15355
US1.TWTR_delisted_875018,1,20190904,134000,43.3600000,43.3700000,43.3600000,43.3650000,21990
US1.TWTR_delisted_875018,1,20190904,134100,43.3651000,43.3700000,43.3100000,43.3133000,28225
US1.TWTR_delisted_875018,1,20190904,134200,43.3102000,43.3200000,43.2800000,43.2900000,26833
US1.TWTR_delisted_875018,1,20190904,134300,43.2800000,43.3100000,43.2800000,43.3100000,15677
US1.TWTR_delisted_875018,1,20190904,134400,43.3034000,43.3100000,43.2900000,43.2900000,9190
US1.TWTR_delisted_875018,1,20190904,134500,43.2999000,43.3000000,43.2800000,43.2900000,13045
US1.TWTR_delisted_875018,1,20190904,134600,43.2809000,43.3000000,43.2801000,43.2990000,14014
US1.TWTR_delisted_875018,1,20190904,134700,43.2900000,43.3100000,43.2800000,43.2800000,25664
US1.TWTR_delisted_875018,1,20190904,134800,43.2700000,43.2900000,43.2600000,43.2900000,11035
US1.TWTR_delisted_875018,1,20190904,134900,43.2900000,43.2900000,43.2300000,43.2450000,23322
US1.TWTR_delisted_875018,1,20190904,135000,43.2500000,43.2700000,43.2448000,43.2657000,11849
US1.TWTR_delisted_875018,1,20190904,135100,43.2600000,43.2700000,43.2500000,43.2535000,8239
US1.TWTR_delisted_875018,1,20190904,135200,43.2500000,43.2580000,43.2300000,43.2499000,7169
US1.TWTR_delisted_875018,1,20190904,135300,43.2500000,43.2554000,43.2400000,43.2500000,5070
US1.TWTR_delisted_875018,1,20190904,135400,43.2500000,43.2600000,43.2500000,43.2500000,9226
US1.TWTR_delisted_875018,1,20190904,135500,43.2500000,43.2600000,43.2500000,43.2565000,5800
US1.TWTR_delisted_875018,1,20190904,135600,43.2565000,43.2800000,43.2554000,43.2734000,14695
US1.TWTR_delisted_875018,1,20190904,135700,43.2800000,43.2900000,43.2650000,43.2700000,10386
US1.TWTR_delisted_875018,1,20190904,135800,43.2700000,43.2750000,43.2450000,43.2450000,5527
US1.TWTR_delisted_875018,1,20190904,135900,43.2400000,43.2500000,43.2000000,43.2050000,22256
US1.TWTR_delisted_875018,1,20190904,140000,43.2060000,43.2060000,43.1750000,43.1800000,28507
US1.TWTR_delisted_875018,1,20190904,140100,43.1850000,43.1900000,43.1150000,43.1184000,42668
US1.TWTR_delisted_875018,1,20190904,140200,43.1100000,43.1300000,43.0700000,43.0700000,90902
US1.TWTR_delisted_875018,1,20190904,140300,43.0700000,43.0800000,43.0300000,43.0605000,50645
US1.TWTR_delisted_875018,1,20190904,140400,43.0602000,43.0700000,43.0300000,43.0400000,25726
US1.TWTR_delisted_875018,1,20190904,140500,43.0500000,43.1040000,43.0400000,43.1040000,30963
US1.TWTR_delisted_875018,1,20190904,140600,43.1003000,43.1300000,43.1003000,43.1200000,22974
US1.TWTR_delisted_875018,1,20190904,140700,43.1300000,43.1950000,43.1300000,43.1857000,49582
US1.TWTR_delisted_875018,1,20190904,140800,43.1837000,43.1900000,43.1147000,43.1147000,31119
US1.TWTR_delisted_875018,1,20190904,140900,43.1199000,43.1400000,43.1000000,43.1100000,21369
US1.TWTR_delisted_875018,1,20190904,141000,43.1246000,43.1300000,43.1000000,43.1000000,7918
US1.TWTR_delisted_875018,1,20190904,141100,43.1000000,43.1100000,43.1000000,43.1000000,7450
US1.TWTR_delisted_875018,1,20190904,141200,43.1100000,43.1100000,43.0900000,43.1000000,9311
US1.TWTR_delisted_875018,1,20190904,141300,43.1000000,43.1000000,43.0200000,43.0350000,23089
US1.TWTR_delisted_875018,1,20190904,141400,43.0349000,43.0800000,43.0320000,43.0700000,23626
US1.TWTR_delisted_875018,1,20190904,141500,43.0700000,43.0800000,43.0000000,43.0222000,68175
US1.TWTR_delisted_875018,1,20190904,141600,43.0200000,43.0600000,43.0130000,43.0500000,24759
US1.TWTR_delisted_875018,1,20190904,141700,43.0650000,43.0680000,43.0500000,43.0550000,5009
US1.TWTR_delisted_875018,1,20190904,141800,43.0500000,43.0900000,43.0400000,43.0850000,25763
US1.TWTR_delisted_875018,1,20190904,141900,43.0900000,43.1100000,43.0900000,43.1100000,5105
US1.TWTR_delisted_875018,1,20190904,142000,43.1150000,43.1300000,43.1100000,43.1165000,19149
US1.TWTR_delisted_875018,1,20190904,142100,43.1150000,43.1400000,43.1150000,43.1300000,7900
US1.TWTR_delisted_875018,1,20190904,142200,43.1400000,43.1500000,43.1100000,43.1116000,19080
US1.TWTR_delisted_875018,1,20190904,142300,43.1150000,43.1300000,43.1000000,43.1000000,9270
US1.TWTR_delisted_875018,1,20190904,142400,43.1000000,43.1200000,43.1000000,43.1200000,6400
US1.TWTR_delisted_875018,1,20190904,142500,43.1200000,43.1200000,43.1000000,43.1178000,7972
US1.TWTR_delisted_875018,1,20190904,142600,43.1200000,43.1200000,43.1112000,43.1200000,2858
US1.TWTR_delisted_875018,1,20190904,142700,43.1135000,43.1200000,43.1100000,43.1200000,3350
US1.TWTR_delisted_875018,1,20190904,142800,43.1100000,43.1450000,43.1100000,43.1299000,21557
US1.TWTR_delisted_875018,1,20190904,142900,43.1200000,43.1300000,43.1200000,43.1200000,4505
US1.TWTR_delisted_875018,1,20190904,143000,43.1257000,43.1300000,43.0950000,43.1000000,33114
US1.TWTR_delisted_875018,1,20190904,143100,43.1000000,43.1000000,43.0700000,43.0750000,12783
US1.TWTR_delisted_875018,1,20190904,143200,43.0760000,43.0900000,43.0700000,43.0840000,5526
US1.TWTR_delisted_875018,1,20190904,143300,43.0800000,43.0800000,43.0550000,43.0600000,11757
US1.TWTR_delisted_875018,1,20190904,143400,43.0600000,43.0650000,43.0500000,43.0550000,2897
US1.TWTR_delisted_875018,1,20190904,143500,43.0600000,43.0999000,43.0550000,43.0900000,18500
US1.TWTR_delisted_875018,1,20190904,143600,43.0840000,43.0950000,43.0700000,43.0750000,4171
US1.TWTR_delisted_875018,1,20190904,143700,43.0761000,43.1000000,43.0700000,43.0900000,8221
US1.TWTR_delisted_875018,1,20190904,143800,43.1000000,43.1100000,43.0700000,43.0780000,5300
US1.TWTR_delisted_875018,1,20190904,143900,43.0750000,43.0900000,43.0700000,43.0800000,10300
US1.TWTR_delisted_875018,1,20190904,144000,43.0700000,43.0800000,43.0700000,43.0725000,15453
US1.TWTR_delisted_875018,1,20190904,144100,43.0700000,43.0800000,43.0700000,43.0798000,3502
US1.TWTR_delisted_875018,1,20190904,144200,43.0800000,43.0800000,43.0700000,43.0700000,3396
US1.TWTR_delisted_875018,1,20190904,144300,43.0800000,43.0800000,43.0700000,43.0750000,12085
US1.TWTR_delisted_875018,1,20190904,144400,43.0700000,43.0800000,43.0600000,43.0662000,6243
US1.TWTR_delisted_875018,1,20190904,144500,43.0600000,43.0700000,43.0500000,43.0500000,6473
US1.TWTR_delisted_875018,1,20190904,144600,43.0600000,43.0700000,43.0550000,43.0700000,13556
US1.TWTR_delisted_875018,1,20190904,144700,43.0600000,43.0650000,43.0373000,43.0500000,14993
US1.TWTR_delisted_875018,1,20190904,144800,43.0500000,43.0600000,43.0400000,43.0500000,22425
US1.TWTR_delisted_875018,1,20190904,144900,43.0500000,43.0500000,43.0200000,43.0200000,14108
US1.TWTR_delisted_875018,1,20190904,145000,43.0250000,43.0500000,43.0200000,43.0450000,4509
US1.TWTR_delisted_875018,1,20190904,145100,43.0450000,43.0565000,43.0200000,43.0300000,13436
US1.TWTR_delisted_875018,1,20190904,145200,43.0301000,43.0600000,43.0301000,43.0600000,7635
US1.TWTR_delisted_875018,1,20190904,145300,43.0569000,43.0600000,43.0500000,43.0500000,5630
US1.TWTR_delisted_875018,1,20190904,145400,43.0600000,43.0600000,43.0400000,43.0400000,8214
US1.TWTR_delisted_875018,1,20190904,145500,43.0400000,43.0900000,43.0300000,43.0850000,12641
US1.TWTR_delisted_875018,1,20190904,145600,43.0898000,43.1000000,43.0832000,43.1000000,6269
US1.TWTR_delisted_875018,1,20190904,145700,43.0906000,43.1000000,43.0600000,43.0600000,15218
US1.TWTR_delisted_875018,1,20190904,145800,43.0600000,43.0650000,43.0500000,43.0600000,8001
US1.TWTR_delisted_875018,1,20190904,145900,43.0550000,43.0800000,43.0550000,43.0800000,5883
US1.TWTR_delisted_875018,1,20190904,150000,43.0732000,43.0750000,43.0600000,43.0650000,4784
US1.TWTR_delisted_875018,1,20190904,150100,43.0700000,43.0900000,43.0700000,43.0800000,2414
US1.TWTR_delisted_875018,1,20190904,150200,43.0843000,43.0900000,43.0800000,43.0850000,7366
US1.TWTR_delisted_875018,1,20190904,150300,43.0900000,43.0900000,43.0800000,43.0884000,2870
US1.TWTR_delisted_875018,1,20190904,150400,43.0800000,43.1017000,43.0800000,43.0900000,17030
US1.TWTR_delisted_875018,1,20190904,150500,43.0850000,43.0934000,43.0800000,43.0900000,8155
US1.TWTR_delisted_875018,1,20190904,150600,43.1000000,43.1000000,43.0900000,43.0900000,6823
US1.TWTR_delisted_875018,1,20190904,150700,43.0900000,43.1200000,43.0900000,43.1100000,16577
US1.TWTR_delisted_875018,1,20190904,150800,43.1100000,43.1432000,43.1015000,43.1432000,53260
US1.TWTR_delisted_875018,1,20190904,150900,43.1500000,43.1800000,43.1430000,43.1700000,32799
US1.TWTR_delisted_875018,1,20190904,151000,43.1650000,43.1900000,43.1600000,43.1864000,36132
US1.TWTR_delisted_875018,1,20190904,151100,43.1869000,43.1900000,43.1600000,43.1600000,14501
US1.TWTR_delisted_875018,1,20190904,151200,43.1700000,43.1700000,43.1600000,43.1699000,6757
US1.TWTR_delisted_875018,1,20190904,151300,43.1700000,43.1700000,43.1300000,43.1400000,16416
US1.TWTR_delisted_875018,1,20190904,151400,43.1500000,43.1600000,43.1500000,43.1558000,7916
US1.TWTR_delisted_875018,1,20190904,151500,43.1550000,43.1800000,43.1500000,43.1800000,8459
US1.TWTR_delisted_875018,1,20190904,151600,43.1700000,43.1700000,43.1500000,43.1600000,15060
US1.TWTR_delisted_875018,1,20190904,151700,43.1600000,43.1650000,43.1300000,43.1400000,9646
US1.TWTR_delisted_875018,1,20190904,151800,43.1366000,43.1400000,43.1100000,43.1255000,12511
US1.TWTR_delisted_875018,1,20190904,151900,43.1300000,43.1450000,43.1250000,43.1350000,6424
US1.TWTR_delisted_875018,1,20190904,152000,43.1400000,43.1500000,43.1300000,43.1453000,4192
US1.TWTR_delisted_875018,1,20190904,152100,43.1500000,43.1550000,43.1200000,43.1400000,11971
US1.TWTR_delisted_875018,1,20190904,152200,43.1400000,43.1600000,43.1400000,43.1500000,10531
US1.TWTR_delisted_875018,1,20190904,152300,43.1500000,43.1500000,43.1350000,43.1429000,11636
US1.TWTR_delisted_875018,1,20190904,152400,43.1400000,43.1500000,43.1300000,43.1350000,7780
US1.TWTR_delisted_875018,1,20190904,152500,43.1400000,43.1487000,43.1300000,43.1300000,9211
US1.TWTR_delisted_875018,1,20190904,152600,43.1400000,43.1500000,43.1300000,43.1350000,5566
US1.TWTR_delisted_875018,1,20190904,152700,43.1398000,43.1400000,43.1100000,43.1300000,22160
US1.TWTR_delisted_875018,1,20190904,152800,43.1400000,43.1600000,43.1200000,43.1200000,17216
US1.TWTR_delisted_875018,1,20190904,152900,43.1300000,43.1600000,43.1250000,43.1461000,9060
US1.TWTR_delisted_875018,1,20190904,153000,43.1400000,43.1600000,43.1300000,43.1587000,12939
US1.TWTR_delisted_875018,1,20190904,153100,43.1600000,43.1700000,43.1600000,43.1600000,27053
US1.TWTR_delisted_875018,1,20190904,153200,43.1600000,43.2000000,43.1564000,43.2000000,12764
US1.TWTR_delisted_875018,1,20190904,153300,43.1962000,43.1990000,43.1700000,43.1800000,19163
US1.TWTR_delisted_875018,1,20190904,153400,43.1700000,43.1800000,43.1700000,43.1800000,7240
US1.TWTR_delisted_875018,1,20190904,153500,43.1800000,43.1900000,43.1750000,43.1800000,14498
US1.TWTR_delisted_875018,1,20190904,153600,43.1850000,43.1900000,43.1700000,43.1700000,19990
US1.TWTR_delisted_875018,1,20190904,153700,43.1700000,43.1700000,43.1350000,43.1350000,24603
US1.TWTR_delisted_875018,1,20190904,153800,43.1350000,43.1350000,43.1000000,43.1004000,32935
US1.TWTR_delisted_875018,1,20190904,153900,43.1100000,43.1100000,43.0800000,43.0850000,27996
US1.TWTR_delisted_875018,1,20190904,154000,43.0800000,43.1350000,43.0800000,43.1300000,44933
US1.TWTR_delisted_875018,1,20190904,154100,43.1300000,43.1400000,43.1137000,43.1250000,22469
US1.TWTR_delisted_875018,1,20190904,154200,43.1270000,43.1800000,43.1200000,43.1800000,42422
US1.TWTR_delisted_875018,1,20190904,154300,43.1750000,43.1800000,43.1600000,43.1700000,23547
US1.TWTR_delisted_875018,1,20190904,154400,43.1600000,43.1700000,43.1539000,43.1600000,14151
US1.TWTR_delisted_875018,1,20190904,154500,43.1650000,43.1800000,43.1500000,43.1633000,40033
US1.TWTR_delisted_875018,1,20190904,154600,43.1600000,43.1700000,43.1600000,43.1650000,18601
US1.TWTR_delisted_875018,1,20190904,154700,43.1650000,43.1800000,43.1600000,43.1750000,36855
US1.TWTR_delisted_875018,1,20190904,154800,43.1700000,43.1800000,43.1601000,43.1700000,29691
US1.TWTR_delisted_875018,1,20190904,154900,43.1700000,43.1700000,43.1300000,43.1350000,31960
US1.TWTR_delisted_875018,1,20190904,155000,43.1400000,43.1600000,43.1300000,43.1550000,47130
US1.TWTR_delisted_875018,1,20190904,155100,43.1500000,43.1900000,43.0400000,43.1850000,330284
US1.TWTR_delisted_875018,1,20190904,155200,43.1900000,43.3000000,43.1800000,43.2829000,393388
US1.TWTR_delisted_875018,1,20190904,155300,43.2850000,43.3600000,43.2800000,43.3500000,295324
US1.TWTR_delisted_875018,1,20190904,155400,43.3450000,43.3800000,43.3100000,43.3625000,275809
US1.TWTR_delisted_875018,1,20190904,155500,43.3700000,43.3800000,43.3300000,43.3713000,126156
US1.TWTR_delisted_875018,1,20190904,155600,43.3700000,43.3900000,43.3300000,43.3900000,199077
US1.TWTR_delisted_875018,1,20190904,155700,43.3874000,43.3900000,43.3400000,43.3600000,129337
US1.TWTR_delisted_875018,1,20190904,155800,43.3600000,43.4000000,43.3500000,43.3800000,203239
US1.TWTR_delisted_875018,1,20190904,155900,43.3800000,43.4000000,43.3700000,43.3850000,225024
US1.TWTR_delisted_875018,1,20190904,160000,43.3800000,43.3900000,43.3350000,43.3440000,356616
US1.TWTR_delisted_875018,1,20190905,093100,43.7800000,43.8500000,43.6600000,43.7400000,249326
US1.TWTR_delisted_875018,1,20190905,093200,43.7400000,43.7760000,43.6200000,43.6315000,65702
US1.TWTR_delisted_875018,1,20190905,093300,43.6300000,43.7300000,43.6200000,43.7100000,57784
US1.TWTR_delisted_875018,1,20190905,093400,43.7100000,43.9593000,43.7100000,43.9242000,234205
US1.TWTR_delisted_875018,1,20190905,093500,43.9200000,44.2100000,43.9100000,44.1950000,435559
US1.TWTR_delisted_875018,1,20190905,093600,44.1800000,44.2600000,44.1336000,44.2300000,168111
US1.TWTR_delisted_875018,1,20190905,093700,44.1980000,44.2400000,44.1500000,44.1939000,78383
US1.TWTR_delisted_875018,1,20190905,093800,44.1966000,44.2000000,44.1300000,44.1591000,84940
US1.TWTR_delisted_875018,1,20190905,093900,44.1500000,44.1650000,44.0800000,44.1200000,73790
US1.TWTR_delisted_875018,1,20190905,094000,44.1255000,44.2900000,44.1200000,44.2400000,226680
US1.TWTR_delisted_875018,1,20190905,094100,44.2400000,44.3199000,44.2400000,44.2904000,153719
US1.TWTR_delisted_875018,1,20190905,094200,44.3100000,44.4261000,44.2600000,44.4039000,123785
US1.TWTR_delisted_875018,1,20190905,094300,44.4100000,44.4200000,44.3000000,44.3100000,120014
US1.TWTR_delisted_875018,1,20190905,094400,44.3100000,44.3400000,44.2200000,44.2500000,128370
US1.TWTR_delisted_875018,1,20190905,094500,44.2500000,44.4325000,44.2500000,44.4300000,87958
US1.TWTR_delisted_875018,1,20190905,094600,44.4300000,44.4700000,44.3100000,44.3200000,88543
US1.TWTR_delisted_875018,1,20190905,094700,44.3300000,44.4400000,44.3200000,44.3900000,63517
US1.TWTR_delisted_875018,1,20190905,094800,44.3900000,44.4000000,44.3200000,44.3325000,65199
US1.TWTR_delisted_875018,1,20190905,094900,44.3300000,44.3500000,44.2400000,44.3500000,110568
US1.TWTR_delisted_875018,1,20190905,095000,44.3600000,44.4000000,44.3400000,44.3900000,53373
US1.TWTR_delisted_875018,1,20190905,095100,44.3880000,44.3950000,44.2729000,44.3100000,67767
US1.TWTR_delisted_875018,1,20190905,095200,44.3117000,44.3450000,44.2900000,44.3200000,49064
US1.TWTR_delisted_875018,1,20190905,095300,44.3200000,44.3500000,44.2800000,44.3300000,44081
US1.TWTR_delisted_875018,1,20190905,095400,44.3300000,44.3700000,44.3200000,44.3680000,61117
US1.TWTR_delisted_875018,1,20190905,095500,44.3650000,44.3700000,44.3000000,44.3300000,46821
US1.TWTR_delisted_875018,1,20190905,095600,44.3200000,44.3400000,44.2200000,44.2200000,65862
US1.TWTR_delisted_875018,1,20190905,095700,44.2150000,44.2500000,44.2100000,44.2400000,83266
US1.TWTR_delisted_875018,1,20190905,095800,44.2400000,44.2700000,44.2200000,44.2300000,38193
US1.TWTR_delisted_875018,1,20190905,095900,44.2200000,44.2600000,44.2200000,44.2550000,38078
US1.TWTR_delisted_875018,1,20190905,100000,44.2570000,44.2999000,44.2400000,44.2800000,56776
US1.TWTR_delisted_875018,1,20190905,100100,44.2900000,44.3300000,44.2561000,44.2900000,53865
US1.TWTR_delisted_875018,1,20190905,100200,44.2900000,44.4099000,44.2400000,44.3892000,86376
US1.TWTR_delisted_875018,1,20190905,100300,44.3800000,44.3800000,44.2912000,44.3050000,47476
US1.TWTR_delisted_875018,1,20190905,100400,44.3080000,44.3100000,44.2400000,44.2439000,38877
US1.TWTR_delisted_875018,1,20190905,100500,44.2400000,44.3050000,44.2400000,44.2860000,46166
US1.TWTR_delisted_875018,1,20190905,100600,44.2800000,44.3300000,44.2400000,44.3160000,45346
US1.TWTR_delisted_875018,1,20190905,100700,44.2919000,44.3600000,44.2919000,44.3414000,46605
US1.TWTR_delisted_875018,1,20190905,100800,44.3400000,44.3600000,44.3000000,44.3598000,25482
US1.TWTR_delisted_875018,1,20190905,100900,44.3444000,44.3700000,44.3299000,44.3403000,22693
US1.TWTR_delisted_875018,1,20190905,101000,44.3500000,44.4000000,44.3300000,44.3700000,36518
US1.TWTR_delisted_875018,1,20190905,101100,44.3800000,44.4000000,44.3600000,44.3850000,42346
US1.TWTR_delisted_875018,1,20190905,101200,44.3900000,44.4100000,44.3700000,44.3832000,84903
US1.TWTR_delisted_875018,1,20190905,101300,44.3900000,44.4400000,44.3700000,44.4400000,41378
US1.TWTR_delisted_875018,1,20190905,101400,44.4400000,44.5119000,44.4300000,44.5100000,122841
US1.TWTR_delisted_875018,1,20190905,101500,44.5150000,44.5400000,44.4450000,44.4450000,81594
US1.TWTR_delisted_875018,1,20190905,101600,44.4400000,44.5650000,44.4100000,44.5600000,77151
US1.TWTR_delisted_875018,1,20190905,101700,44.5700000,44.6200000,44.5600000,44.6000000,118334
US1.TWTR_delisted_875018,1,20190905,101800,44.6066000,44.6200000,44.5500000,44.5600000,61476
US1.TWTR_delisted_875018,1,20190905,101900,44.5601000,44.6400000,44.5601000,44.6100000,66504
US1.TWTR_delisted_875018,1,20190905,102000,44.6100000,44.6400000,44.5800000,44.6400000,59121
US1.TWTR_delisted_875018,1,20190905,102100,44.6300000,44.6300000,44.5500000,44.5659000,90443
US1.TWTR_delisted_875018,1,20190905,102200,44.5537000,44.5700000,44.4635000,44.4741000,75189
US1.TWTR_delisted_875018,1,20190905,102300,44.4701000,44.4701000,44.3900000,44.4000000,48866
US1.TWTR_delisted_875018,1,20190905,102400,44.4000000,44.4000000,44.2700000,44.3600000,117477
US1.TWTR_delisted_875018,1,20190905,102500,44.3600000,44.3600000,44.2900000,44.3376000,47427
US1.TWTR_delisted_875018,1,20190905,102600,44.3450000,44.4200000,44.3450000,44.3603000,24193
US1.TWTR_delisted_875018,1,20190905,102700,44.3648000,44.3800000,44.3300000,44.3320000,23045
US1.TWTR_delisted_875018,1,20190905,102800,44.3400000,44.4180000,44.3350000,44.4180000,23598
US1.TWTR_delisted_875018,1,20190905,102900,44.4100000,44.4100000,44.3650000,44.3800000,17615
US1.TWTR_delisted_875018,1,20190905,103000,44.3700000,44.4086000,44.3600000,44.4050000,16825
US1.TWTR_delisted_875018,1,20190905,103100,44.4100000,44.4600000,44.3875000,44.4300000,30097
US1.TWTR_delisted_875018,1,20190905,103200,44.4400000,44.4710000,44.4300000,44.4671000,28856
US1.TWTR_delisted_875018,1,20190905,103300,44.4600000,44.4700000,44.4400000,44.4500000,20200
US1.TWTR_delisted_875018,1,20190905,103400,44.4500000,44.4600000,44.4000000,44.4100000,35539
US1.TWTR_delisted_875018,1,20190905,103500,44.4200000,44.4778000,44.4200000,44.4700000,29004
US1.TWTR_delisted_875018,1,20190905,103600,44.4700000,44.4900000,44.4600000,44.4800000,35162
US1.TWTR_delisted_875018,1,20190905,103700,44.4900000,44.5000000,44.4749000,44.4900000,39849
US1.TWTR_delisted_875018,1,20190905,103800,44.4900000,44.5250000,44.4900000,44.5000000,30778
US1.TWTR_delisted_875018,1,20190905,103900,44.4980000,44.5000000,44.3649000,44.3900000,40890
US1.TWTR_delisted_875018,1,20190905,104000,44.3752000,44.3752000,44.3000000,44.3100000,28679
US1.TWTR_delisted_875018,1,20190905,104100,44.3000000,44.3250000,44.3000000,44.3200000,10984
US1.TWTR_delisted_875018,1,20190905,104200,44.3100000,44.3500000,44.3000000,44.3200000,37189
US1.TWTR_delisted_875018,1,20190905,104300,44.3200000,44.3434000,44.3000000,44.3400000,20900
US1.TWTR_delisted_875018,1,20190905,104400,44.3450000,44.3500000,44.3070000,44.3266000,15148
US1.TWTR_delisted_875018,1,20190905,104500,44.3250000,44.3800000,44.3200000,44.3400000,28940
US1.TWTR_delisted_875018,1,20190905,104600,44.3400000,44.3900000,44.3200000,44.3200000,16832
US1.TWTR_delisted_875018,1,20190905,104700,44.3300000,44.3400000,44.3000000,44.3200000,23418
US1.TWTR_delisted_875018,1,20190905,104800,44.3300000,44.3300000,44.2850000,44.3100000,16566
US1.TWTR_delisted_875018,1,20190905,104900,44.3100000,44.3200000,44.2900000,44.3100000,16364
US1.TWTR_delisted_875018,1,20190905,105000,44.3100000,44.3750000,44.3001000,44.3750000,30263
US1.TWTR_delisted_875018,1,20190905,105100,44.3700000,44.3800000,44.3400000,44.3800000,13779
US1.TWTR_delisted_875018,1,20190905,105200,44.3800000,44.3800000,44.3100000,44.3100000,10303
US1.TWTR_delisted_875018,1,20190905,105300,44.3176000,44.3176000,44.2750000,44.3000000,28632
US1.TWTR_delisted_875018,1,20190905,105400,44.3050000,44.3100000,44.2000000,44.2100000,58028
US1.TWTR_delisted_875018,1,20190905,105500,44.2050000,44.2100000,44.1750000,44.1900000,48171
US1.TWTR_delisted_875018,1,20190905,105600,44.2000000,44.2050000,44.1200000,44.1700000,55523
US1.TWTR_delisted_875018,1,20190905,105700,44.1799000,44.2100000,44.1500000,44.1950000,22384
US1.TWTR_delisted_875018,1,20190905,105800,44.2000000,44.3000000,44.1800000,44.2199000,232505
US1.TWTR_delisted_875018,1,20190905,105900,44.2172000,44.2500000,44.2000000,44.2500000,26027
US1.TWTR_delisted_875018,1,20190905,110000,44.2400000,44.2800000,44.1800000,44.2766000,11555
US1.TWTR_delisted_875018,1,20190905,110100,44.2800000,44.4050000,44.2800000,44.3550000,57720
US1.TWTR_delisted_875018,1,20190905,110200,44.3600000,44.4300000,44.3500000,44.4300000,17356
US1.TWTR_delisted_875018,1,20190905,110300,44.4300000,44.4596000,44.3800000,44.3801000,41264
US1.TWTR_delisted_875018,1,20190905,110400,44.3800000,44.4400000,44.3800000,44.4400000,29889
US1.TWTR_delisted_875018,1,20190905,110500,44.4466000,44.5700000,44.4450000,44.5550000,122510
US1.TWTR_delisted_875018,1,20190905,110600,44.5600000,44.5800000,44.5400000,44.5631000,55489
US1.TWTR_delisted_875018,1,20190905,110700,44.5577000,44.5638000,44.4835000,44.5000000,33194
US1.TWTR_delisted_875018,1,20190905,110800,44.5041000,44.5300000,44.5000000,44.5250000,18029
US1.TWTR_delisted_875018,1,20190905,110900,44.5350000,44.5600000,44.4700000,44.4860000,27653
US1.TWTR_delisted_875018,1,20190905,111000,44.4900000,44.5595000,44.4800000,44.5500000,25976
US1.TWTR_delisted_875018,1,20190905,111100,44.5600000,44.6000000,44.5500000,44.5801000,68572
US1.TWTR_delisted_875018,1,20190905,111200,44.5900000,44.6200000,44.5700000,44.5862000,52680
US1.TWTR_delisted_875018,1,20190905,111300,44.5800000,44.5800000,44.5600000,44.5700000,20454
US1.TWTR_delisted_875018,1,20190905,111400,44.5600000,44.5900000,44.5400000,44.5750000,13907
US1.TWTR_delisted_875018,1,20190905,111500,44.5800000,44.5850000,44.5700000,44.5800000,10373
US1.TWTR_delisted_875018,1,20190905,111600,44.5800000,44.5900000,44.5300000,44.5700000,10562
US1.TWTR_delisted_875018,1,20190905,111700,44.5788000,44.5800000,44.5100000,44.5200000,15795
US1.TWTR_delisted_875018,1,20190905,111800,44.5134000,44.5134000,44.4400000,44.4700000,38320
US1.TWTR_delisted_875018,1,20190905,111900,44.4800000,44.5098000,44.4700000,44.4900000,33660
US1.TWTR_delisted_875018,1,20190905,112000,44.4900000,44.4950000,44.4100000,44.4300000,15234
US1.TWTR_delisted_875018,1,20190905,112100,44.4350000,44.4600000,44.4200000,44.4600000,22368
US1.TWTR_delisted_875018,1,20190905,112200,44.4650000,44.4800000,44.4200000,44.4200000,12223
US1.TWTR_delisted_875018,1,20190905,112300,44.4300000,44.4487000,44.4100000,44.4350000,10965
US1.TWTR_delisted_875018,1,20190905,112400,44.4400000,44.4600000,44.4200000,44.4360000,10217
US1.TWTR_delisted_875018,1,20190905,112500,44.4300000,44.4450000,44.3600000,44.3700000,16050
US1.TWTR_delisted_875018,1,20190905,112600,44.3650000,44.4200000,44.3650000,44.4120000,50643
US1.TWTR_delisted_875018,1,20190905,112700,44.4250000,44.4600000,44.4100000,44.4500000,9189
US1.TWTR_delisted_875018,1,20190905,112800,44.4500000,44.4600000,44.4300000,44.4500000,7469
US1.TWTR_delisted_875018,1,20190905,112900,44.4400000,44.4600000,44.4300000,44.4400000,13300
US1.TWTR_delisted_875018,1,20190905,113000,44.4450000,44.4500000,44.4400000,44.4400000,3024
US1.TWTR_delisted_875018,1,20190905,113100,44.4400000,44.4500000,44.4100000,44.4350000,18415
US1.TWTR_delisted_875018,1,20190905,113200,44.4350000,44.4600000,44.4306000,44.4600000,7899
US1.TWTR_delisted_875018,1,20190905,113300,44.4550000,44.4600000,44.4500000,44.4600000,6401
US1.TWTR_delisted_875018,1,20190905,113400,44.4600000,44.4900000,44.4600000,44.4900000,14458
US1.TWTR_delisted_875018,1,20190905,113500,44.4800000,44.4950000,44.4600000,44.4650000,8654
US1.TWTR_delisted_875018,1,20190905,113600,44.4600000,44.5000000,44.4600000,44.5000000,16366
US1.TWTR_delisted_875018,1,20190905,113700,44.5000000,44.5000000,44.4450000,44.4550000,15767
US1.TWTR_delisted_875018,1,20190905,113800,44.4500000,44.4550000,44.4400000,44.4500000,14873
US1.TWTR_delisted_875018,1,20190905,113900,44.4500000,44.4763000,44.4500000,44.4500000,17053
US1.TWTR_delisted_875018,1,20190905,114000,44.4500000,44.4950000,44.4500000,44.4950000,23759
US1.TWTR_delisted_875018,1,20190905,114100,44.4950000,44.5258000,44.4900000,44.5216000,21085
US1.TWTR_delisted_875018,1,20190905,114200,44.5226000,44.5300000,44.5100000,44.5200000,106600
US1.TWTR_delisted_875018,1,20190905,114300,44.5300000,44.5550000,44.5000000,44.5050000,37404
US1.TWTR_delisted_875018,1,20190905,114400,44.5000000,44.5400000,44.5000000,44.5300000,12107
US1.TWTR_delisted_875018,1,20190905,114500,44.5350000,44.5500000,44.5200000,44.5200000,17842
US1.TWTR_delisted_875018,1,20190905,114600,44.5200000,44.5350000,44.5137000,44.5309000,22143
US1.TWTR_delisted_875018,1,20190905,114700,44.5400000,44.5400000,44.5000000,44.5154000,14976
US1.TWTR_delisted_875018,1,20190905,114800,44.5100000,44.5200000,44.4700000,44.4750000,13280
US1.TWTR_delisted_875018,1,20190905,114900,44.4700000,44.4974000,44.4700000,44.4900000,18673
US1.TWTR_delisted_875018,1,20190905,115000,44.4950000,44.5400000,44.4950000,44.5200000,30605
US1.TWTR_delisted_875018,1,20190905,115100,44.5250000,44.5390000,44.5150000,44.5300000,9303
US1.TWTR_delisted_875018,1,20190905,115200,44.5200000,44.5400000,44.5132000,44.5300000,23442
US1.TWTR_delisted_875018,1,20190905,115300,44.5300000,44.5500000,44.5300000,44.5350000,23481
US1.TWTR_delisted_875018,1,20190905,115400,44.5400000,44.5400000,44.5200000,44.5300000,14533
US1.TWTR_delisted_875018,1,20190905,115500,44.5400000,44.5850000,44.5400000,44.5850000,18949
US1.TWTR_delisted_875018,1,20190905,115600,44.5832000,44.5900000,44.5610000,44.5800000,17052
US1.TWTR_delisted_875018,1,20190905,115700,44.5881000,44.6300000,44.5850000,44.6200000,40372
US1.TWTR_delisted_875018,1,20190905,115800,44.6200000,44.6200000,44.5520000,44.5700000,21814
US1.TWTR_delisted_875018,1,20190905,115900,44.5738000,44.5800000,44.5600000,44.5610000,9361
US1.TWTR_delisted_875018,1,20190905,120000,44.5641000,44.5700000,44.5300000,44.5301000,21120
US1.TWTR_delisted_875018,1,20190905,120100,44.5350000,44.5500000,44.5300000,44.5500000,13921
US1.TWTR_delisted_875018,1,20190905,120200,44.5400000,44.5600000,44.5100000,44.5500000,29042
US1.TWTR_delisted_875018,1,20190905,120300,44.5500000,44.5800000,44.5500000,44.5700000,19434
US1.TWTR_delisted_875018,1,20190905,120400,44.5767000,44.5799000,44.5500000,44.5500000,9147
US1.TWTR_delisted_875018,1,20190905,120500,44.5500000,44.5500000,44.5250000,44.5250000,9133
US1.TWTR_delisted_875018,1,20190905,120600,44.5200000,44.5400000,44.5200000,44.5200000,10173
US1.TWTR_delisted_875018,1,20190905,120700,44.5250000,44.5500000,44.5200000,44.5500000,18626
US1.TWTR_delisted_875018,1,20190905,120800,44.5500000,44.5500000,44.5239000,44.5300000,10012
US1.TWTR_delisted_875018,1,20190905,120900,44.5250000,44.5350000,44.5050000,44.5350000,22143
US1.TWTR_delisted_875018,1,20190905,121000,44.5400000,44.5800000,44.5400000,44.5600000,14747
US1.TWTR_delisted_875018,1,20190905,121100,44.5630000,44.5700000,44.5427000,44.5542000,11999
US1.TWTR_delisted_875018,1,20190905,121200,44.5500000,44.6200000,44.5100000,44.6200000,81894
US1.TWTR_delisted_875018,1,20190905,121300,44.6200000,44.6400000,44.6100000,44.6200000,33230
US1.TWTR_delisted_875018,1,20190905,121400,44.6200000,44.6450000,44.6000000,44.6432000,30206
US1.TWTR_delisted_875018,1,20190905,121500,44.6500000,44.6900000,44.6400000,44.6800000,57224
US1.TWTR_delisted_875018,1,20190905,121600,44.6750000,44.7200000,44.6700000,44.7200000,144483
US1.TWTR_delisted_875018,1,20190905,121700,44.7100000,44.7430000,44.7100000,44.7150000,49024
US1.TWTR_delisted_875018,1,20190905,121800,44.7100000,44.7150000,44.6700000,44.7000000,39217
US1.TWTR_delisted_875018,1,20190905,121900,44.7000000,44.7100000,44.6900000,44.7000000,25330
US1.TWTR_delisted_875018,1,20190905,122000,44.7000000,44.7800000,44.7000000,44.7600000,68946
US1.TWTR_delisted_875018,1,20190905,122100,44.7550000,44.7800000,44.7400000,44.7700000,33760
US1.TWTR_delisted_875018,1,20190905,122200,44.7700000,44.7900000,44.7400000,44.7499000,30025
US1.TWTR_delisted_875018,1,20190905,122300,44.7500000,44.7700000,44.7400000,44.7600000,17189
US1.TWTR_delisted_875018,1,20190905,122400,44.7690000,44.7690000,44.6550000,44.6850000,57011
US1.TWTR_delisted_875018,1,20190905,122500,44.6800000,44.6950000,44.6550000,44.6950000,52790
US1.TWTR_delisted_875018,1,20190905,122600,44.6900000,44.7450000,44.6830000,44.7300000,38364
US1.TWTR_delisted_875018,1,20190905,122700,44.7266000,44.7395000,44.6850000,44.7100000,58899
US1.TWTR_delisted_875018,1,20190905,122800,44.7000000,44.7000000,44.6400000,44.6400000,31994
US1.TWTR_delisted_875018,1,20190905,122900,44.6350000,44.6600000,44.6300000,44.6500000,34971
US1.TWTR_delisted_875018,1,20190905,123000,44.6459000,44.6550000,44.6400000,44.6500000,20983
US1.TWTR_delisted_875018,1,20190905,123100,44.6500000,44.6600000,44.6400000,44.6400000,18084
US1.TWTR_delisted_875018,1,20190905,123200,44.6400000,44.6499000,44.6300000,44.6450000,15877
US1.TWTR_delisted_875018,1,20190905,123300,44.6400000,44.6600000,44.6300000,44.6300000,18345
US1.TWTR_delisted_875018,1,20190905,123400,44.6400000,44.6650000,44.6329000,44.6650000,23043
US1.TWTR_delisted_875018,1,20190905,123500,44.6638000,44.7200000,44.6600000,44.6900000,38712
US1.TWTR_delisted_875018,1,20190905,123600,44.6900000,44.6950000,44.6650000,44.6650000,15997
US1.TWTR_delisted_875018,1,20190905,123700,44.6650000,44.6900000,44.6600000,44.6750000,11234
US1.TWTR_delisted_875018,1,20190905,123800,44.6800000,44.7000000,44.6700000,44.6800000,17637
US1.TWTR_delisted_875018,1,20190905,123900,44.6800000,44.7000000,44.6800000,44.6900000,15033
US1.TWTR_delisted_875018,1,20190905,124000,44.6900000,44.6927000,44.6800000,44.6860000,10510
US1.TWTR_delisted_875018,1,20190905,124100,44.6900000,44.7100000,44.6850000,44.7099000,13838
US1.TWTR_delisted_875018,1,20190905,124200,44.7150000,44.7400000,44.7100000,44.7400000,17613
US1.TWTR_delisted_875018,1,20190905,124300,44.7300000,44.7677000,44.7300000,44.7500000,29077
US1.TWTR_delisted_875018,1,20190905,124400,44.7600000,44.7700000,44.7550000,44.7600000,13775
US1.TWTR_delisted_875018,1,20190905,124500,44.7600000,44.7700000,44.7600000,44.7600000,27103
US1.TWTR_delisted_875018,1,20190905,124600,44.7650000,44.7900000,44.7650000,44.7800000,13185
US1.TWTR_delisted_875018,1,20190905,124700,44.7800000,44.8350000,44.7800000,44.8250000,91323
US1.TWTR_delisted_875018,1,20190905,124800,44.8222000,44.8300000,44.7400000,44.7450000,44601
US1.TWTR_delisted_875018,1,20190905,124900,44.7400000,44.7522000,44.7100000,44.7452000,36536
US1.TWTR_delisted_875018,1,20190905,125000,44.7460000,44.7700000,44.7450000,44.7600000,8521
US1.TWTR_delisted_875018,1,20190905,125100,44.7700000,44.7700000,44.7550000,44.7550000,8150
US1.TWTR_delisted_875018,1,20190905,125200,44.7600000,44.7950000,44.7500000,44.7800000,13462
US1.TWTR_delisted_875018,1,20190905,125300,44.7869000,44.7869000,44.7600000,44.7600000,11993
US1.TWTR_delisted_875018,1,20190905,125400,44.7500000,44.7600000,44.7200000,44.7482000,23975
US1.TWTR_delisted_875018,1,20190905,125500,44.7436000,44.7700000,44.7400000,44.7500000,12773
US1.TWTR_delisted_875018,1,20190905,125600,44.7696000,44.7881000,44.7600000,44.7700000,32068
US1.TWTR_delisted_875018,1,20190905,125700,44.7700000,44.7900000,44.7600000,44.7850000,11562
US1.TWTR_delisted_875018,1,20190905,125800,44.7900000,44.8100000,44.7900000,44.8050000,22380
US1.TWTR_delisted_875018,1,20190905,125900,44.8100000,44.8700000,44.8046000,44.8700000,61862
US1.TWTR_delisted_875018,1,20190905,130000,44.8646000,44.9200000,44.8200000,44.8600000,174592
US1.TWTR_delisted_875018,1,20190905,130100,44.8500000,44.9200000,44.8304000,44.9150000,107444
US1.TWTR_delisted_875018,1,20190905,130200,44.9166000,44.9300000,44.8400000,44.8500000,65067
US1.TWTR_delisted_875018,1,20190905,130300,44.8550000,44.8592000,44.8300000,44.8500000,14384
US1.TWTR_delisted_875018,1,20190905,130400,44.8560000,44.8600000,44.7900000,44.8154000,26336
US1.TWTR_delisted_875018,1,20190905,130500,44.8200000,44.8271000,44.7800000,44.7800000,51274
US1.TWTR_delisted_875018,1,20190905,130600,44.7900000,44.7950000,44.7400000,44.7400000,43289
US1.TWTR_delisted_875018,1,20190905,130700,44.7400000,44.7750000,44.7000000,44.7050000,57487
US1.TWTR_delisted_875018,1,20190905,130800,44.7048000,44.7400000,44.6900000,44.7300000,32831
US1.TWTR_delisted_875018,1,20190905,130900,44.7334000,44.7400000,44.7200000,44.7400000,31475
US1.TWTR_delisted_875018,1,20190905,131000,44.7350000,44.7500000,44.7100000,44.7300000,48978
US1.TWTR_delisted_875018,1,20190905,131100,44.7361000,44.7400000,44.7200000,44.7300000,15427
US1.TWTR_delisted_875018,1,20190905,131200,44.7395000,44.7400000,44.7000000,44.7100000,30292
US1.TWTR_delisted_875018,1,20190905,131300,44.7000000,44.7300000,44.7000000,44.7135000,21664
US1.TWTR_delisted_875018,1,20190905,131400,44.7158000,44.7399000,44.7100000,44.7358000,19440
US1.TWTR_delisted_875018,1,20190905,131500,44.7350000,44.7600000,44.7300000,44.7600000,34141
US1.TWTR_delisted_875018,1,20190905,131600,44.7550000,44.7700000,44.7500000,44.7700000,6781
US1.TWTR_delisted_875018,1,20190905,131700,44.7600000,44.7800000,44.7500000,44.7800000,23856
US1.TWTR_delisted_875018,1,20190905,131800,44.7800000,44.8000000,44.7784000,44.7900000,13950
US1.TWTR_delisted_875018,1,20190905,131900,44.7900000,44.8150000,44.7900000,44.8100000,16354
US1.TWTR_delisted_875018,1,20190905,132000,44.8064000,44.8064000,44.7600000,44.7700000,14183
US1.TWTR_delisted_875018,1,20190905,132100,44.7800000,44.8300000,44.7800000,44.8000000,23045
US1.TWTR_delisted_875018,1,20190905,132200,44.8000000,44.8300000,44.8000000,44.8150000,97450
US1.TWTR_delisted_875018,1,20190905,132300,44.8130000,44.8400000,44.8130000,44.8400000,12459
US1.TWTR_delisted_875018,1,20190905,132400,44.8500000,44.8600000,44.8400000,44.8550000,8920
US1.TWTR_delisted_875018,1,20190905,132500,44.8561000,44.8700000,44.8200000,44.8241000,29543
US1.TWTR_delisted_875018,1,20190905,132600,44.8250000,44.8431000,44.8100000,44.8250000,18361
US1.TWTR_delisted_875018,1,20190905,132700,44.8300000,44.8800000,44.8000000,44.8400000,85947
US1.TWTR_delisted_875018,1,20190905,132800,44.8650000,44.8758000,44.8400000,44.8483000,60719
US1.TWTR_delisted_875018,1,20190905,132900,44.8500000,44.8600000,44.8300000,44.8300000,12327
US1.TWTR_delisted_875018,1,20190905,133000,44.8350000,44.8375000,44.7900000,44.8150000,31950
US1.TWTR_delisted_875018,1,20190905,133100,44.8150000,44.8200000,44.8000000,44.8200000,11193
US1.TWTR_delisted_875018,1,20190905,133200,44.8165000,44.8300000,44.8100000,44.8200000,17501
US1.TWTR_delisted_875018,1,20190905,133300,44.8300000,44.8400000,44.8200000,44.8350000,10554
US1.TWTR_delisted_875018,1,20190905,133400,44.8336000,44.8395000,44.8000000,44.8050000,18512
US1.TWTR_delisted_875018,1,20190905,133500,44.8050000,44.8150000,44.7950000,44.8100000,27147
US1.TWTR_delisted_875018,1,20190905,133600,44.8000000,44.8040000,44.7500000,44.7600000,13715
US1.TWTR_delisted_875018,1,20190905,133700,44.7600000,44.7600000,44.7200000,44.7350000,44714
US1.TWTR_delisted_875018,1,20190905,133800,44.7350000,44.7600000,44.7300000,44.7514000,32557
US1.TWTR_delisted_875018,1,20190905,133900,44.7500000,44.7561000,44.7400000,44.7471000,11534
US1.TWTR_delisted_875018,1,20190905,134000,44.7450000,44.7800000,44.7400000,44.7765000,8219
US1.TWTR_delisted_875018,1,20190905,134100,44.7800000,44.7800000,44.7600000,44.7800000,11232
US1.TWTR_delisted_875018,1,20190905,134200,44.7700000,44.7800000,44.7600000,44.7650000,2916
US1.TWTR_delisted_875018,1,20190905,134300,44.7600000,44.7800000,44.7600000,44.7700000,5700
US1.TWTR_delisted_875018,1,20190905,134400,44.7700000,44.7800000,44.7600000,44.7600000,5102
US1.TWTR_delisted_875018,1,20190905,134500,44.7610000,44.7750000,44.7600000,44.7700000,12652
US1.TWTR_delisted_875018,1,20190905,134600,44.7700000,44.7900000,44.7700000,44.7852000,9631
US1.TWTR_delisted_875018,1,20190905,134700,44.7832000,44.7900000,44.7800000,44.7900000,3970
US1.TWTR_delisted_875018,1,20190905,134800,44.7900000,44.7900000,44.7800000,44.7871000,7191
US1.TWTR_delisted_875018,1,20190905,134900,44.7835000,44.8100000,44.7835000,44.7950000,9981
US1.TWTR_delisted_875018,1,20190905,135000,44.7900000,44.8150000,44.7700000,44.8000000,41966
US1.TWTR_delisted_875018,1,20190905,135100,44.8000000,44.8150000,44.7900000,44.8050000,9495
US1.TWTR_delisted_875018,1,20190905,135200,44.8147000,44.8500000,44.8050000,44.8400000,21631
US1.TWTR_delisted_875018,1,20190905,135300,44.8399000,44.8399000,44.8100000,44.8200000,19905
US1.TWTR_delisted_875018,1,20190905,135400,44.8240000,44.8700000,44.8240000,44.8600000,10189
US1.TWTR_delisted_875018,1,20190905,135500,44.8600000,44.8800000,44.8600000,44.8700000,11113
US1.TWTR_delisted_875018,1,20190905,135600,44.8800000,44.8800000,44.8600000,44.8600000,9995
US1.TWTR_delisted_875018,1,20190905,135700,44.8650000,44.8800000,44.8550000,44.8700000,14564
US1.TWTR_delisted_875018,1,20190905,135800,44.8700000,44.8800000,44.8700000,44.8800000,12785
US1.TWTR_delisted_875018,1,20190905,135900,44.8800000,44.8850000,44.8700000,44.8800000,33309
US1.TWTR_delisted_875018,1,20190905,140000,44.8875000,44.9100000,44.8800000,44.9100000,48199
US1.TWTR_delisted_875018,1,20190905,140100,44.9100000,44.9300000,44.9050000,44.9100000,28843
US1.TWTR_delisted_875018,1,20190905,140200,44.9130000,44.9200000,44.8900000,44.8999000,15576
US1.TWTR_delisted_875018,1,20190905,140300,44.8900000,44.9239000,44.8750000,44.9239000,19712
US1.TWTR_delisted_875018,1,20190905,140400,44.9210000,44.9300000,44.9100000,44.9250000,20198
US1.TWTR_delisted_875018,1,20190905,140500,44.9250000,44.9257000,44.8950000,44.9140000,14918
US1.TWTR_delisted_875018,1,20190905,140600,44.9200000,44.9400000,44.9200000,44.9300000,18751
US1.TWTR_delisted_875018,1,20190905,140700,44.9299000,44.9550000,44.9299000,44.9499000,51573
US1.TWTR_delisted_875018,1,20190905,140800,44.9450000,45.0000000,44.9450000,44.9600000,70852
US1.TWTR_delisted_875018,1,20190905,140900,44.9562000,44.9800000,44.9562000,44.9600000,41389
US1.TWTR_delisted_875018,1,20190905,141000,44.9700000,45.0000000,44.9600000,44.9600000,65179
US1.TWTR_delisted_875018,1,20190905,141100,44.9629000,45.0000000,44.9629000,44.9970000,57749
US1.TWTR_delisted_875018,1,20190905,141200,44.9950000,45.0000000,44.9700000,44.9900000,31210
US1.TWTR_delisted_875018,1,20190905,141300,44.9900000,44.9900000,44.9400000,44.9700000,40974
US1.TWTR_delisted_875018,1,20190905,141400,44.9649000,44.9700000,44.9400000,44.9650000,28832
US1.TWTR_delisted_875018,1,20190905,141500,44.9650000,44.9900000,44.9600000,44.9700000,18423
US1.TWTR_delisted_875018,1,20190905,141600,44.9750000,44.9799000,44.9600000,44.9600000,19673
US1.TWTR_delisted_875018,1,20190905,141700,44.9653000,44.9900000,44.9600000,44.9750000,29833
US1.TWTR_delisted_875018,1,20190905,141800,44.9800000,45.0000000,44.9700000,44.9850000,122556
US1.TWTR_delisted_875018,1,20190905,141900,44.9900000,44.9950000,44.9650000,44.9700000,17012
US1.TWTR_delisted_875018,1,20190905,142000,44.9750000,44.9850000,44.9661000,44.9661000,15447
US1.TWTR_delisted_875018,1,20190905,142100,44.9700000,44.9750000,44.9155000,44.9200000,36899
US1.TWTR_delisted_875018,1,20190905,142200,44.9200000,44.9600000,44.9075000,44.9550000,13850
US1.TWTR_delisted_875018,1,20190905,142300,44.9550000,44.9599000,44.9200000,44.9300000,13320
US1.TWTR_delisted_875018,1,20190905,142400,44.9267000,44.9350000,44.9000000,44.9100000,5802
US1.TWTR_delisted_875018,1,20190905,142500,44.9080000,44.9200000,44.8700000,44.9000000,22608
US1.TWTR_delisted_875018,1,20190905,142600,44.9040000,44.9100000,44.8900000,44.8900000,5916
US1.TWTR_delisted_875018,1,20190905,142700,44.9000000,44.9100000,44.8900000,44.8900000,13234
US1.TWTR_delisted_875018,1,20190905,142800,44.8900000,44.9218000,44.8700000,44.8916000,39485
US1.TWTR_delisted_875018,1,20190905,142900,44.8950000,44.9000000,44.8800000,44.8959000,16149
US1.TWTR_delisted_875018,1,20190905,143000,44.8950000,44.9100000,44.8850000,44.8930000,9290
US1.TWTR_delisted_875018,1,20190905,143100,44.8990000,44.9000000,44.8700000,44.8900000,21898
US1.TWTR_delisted_875018,1,20190905,143200,44.8935000,44.9100000,44.8850000,44.8900000,11396
US1.TWTR_delisted_875018,1,20190905,143300,44.8950000,44.8995000,44.8300000,44.8400000,25858
US1.TWTR_delisted_875018,1,20190905,143400,44.8500000,44.8950000,44.8500000,44.8950000,10187
US1.TWTR_delisted_875018,1,20190905,143500,44.8958000,44.9000000,44.8550000,44.8550000,15990
US1.TWTR_delisted_875018,1,20190905,143600,44.8500000,44.8857000,44.8500000,44.8848000,11396
US1.TWTR_delisted_875018,1,20190905,143700,44.8850000,44.9100000,44.8800000,44.9100000,10674
US1.TWTR_delisted_875018,1,20190905,143800,44.9100000,44.9100000,44.8800000,44.8800000,6256
US1.TWTR_delisted_875018,1,20190905,143900,44.8800000,44.8850000,44.8600000,44.8700000,14056
US1.TWTR_delisted_875018,1,20190905,144000,44.8600000,44.9200000,44.8600000,44.9150000,11084
US1.TWTR_delisted_875018,1,20190905,144100,44.9100000,44.9100000,44.8900000,44.9000000,10787
US1.TWTR_delisted_875018,1,20190905,144200,44.9100000,44.9200000,44.9000000,44.9150000,9333
US1.TWTR_delisted_875018,1,20190905,144300,44.9150000,44.9500000,44.9100000,44.9500000,16267
US1.TWTR_delisted_875018,1,20190905,144400,44.9400000,44.9600000,44.9400000,44.9520000,16926
US1.TWTR_delisted_875018,1,20190905,144500,44.9553000,44.9841000,44.9530000,44.9800000,14031
US1.TWTR_delisted_875018,1,20190905,144600,44.9865000,44.9900000,44.9644000,44.9750000,36498
US1.TWTR_delisted_875018,1,20190905,144700,44.9800000,44.9800000,44.9502000,44.9650000,16649
US1.TWTR_delisted_875018,1,20190905,144800,44.9650000,44.9800000,44.9600000,44.9750000,10251
US1.TWTR_delisted_875018,1,20190905,144900,44.9750000,44.9900000,44.9631000,44.9800000,23557
US1.TWTR_delisted_875018,1,20190905,145000,44.9900000,44.9900000,44.9700000,44.9850000,22801
US1.TWTR_delisted_875018,1,20190905,145100,44.9900000,44.9900000,44.9700000,44.9850000,8798
US1.TWTR_delisted_875018,1,20190905,145200,44.9900000,44.9900000,44.9500000,44.9565000,21315
US1.TWTR_delisted_875018,1,20190905,145300,44.9550000,44.9759000,44.9500000,44.9700000,14199
US1.TWTR_delisted_875018,1,20190905,145400,44.9770000,44.9800000,44.9580000,44.9600000,12718
US1.TWTR_delisted_875018,1,20190905,145500,44.9600000,44.9700000,44.9400000,44.9568000,17529
US1.TWTR_delisted_875018,1,20190905,145600,44.9600000,44.9800000,44.9500000,44.9600000,7165
US1.TWTR_delisted_875018,1,20190905,145700,44.9600000,44.9750000,44.9450000,44.9600000,15446
US1.TWTR_delisted_875018,1,20190905,145800,44.9700000,45.0400000,44.9700000,45.0299000,366687
US1.TWTR_delisted_875018,1,20190905,145900,45.0231000,45.0500000,45.0100000,45.0200000,32510
US1.TWTR_delisted_875018,1,20190905,150000,45.0300000,45.0550000,45.0300000,45.0400000,39034
US1.TWTR_delisted_875018,1,20190905,150100,45.0300000,45.0400000,45.0100000,45.0100000,23641
US1.TWTR_delisted_875018,1,20190905,150200,45.0200000,45.0600000,45.0150000,45.0300000,37443
US1.TWTR_delisted_875018,1,20190905,150300,45.0350000,45.0350000,45.0000000,45.0050000,22390
US1.TWTR_delisted_875018,1,20190905,150400,45.0050000,45.0050000,44.9600000,44.9656000,46879
US1.TWTR_delisted_875018,1,20190905,150500,44.9650000,44.9900000,44.9610000,44.9900000,32973
US1.TWTR_delisted_875018,1,20190905,150600,45.0000000,45.0200000,44.9400000,44.9530000,43383
US1.TWTR_delisted_875018,1,20190905,150700,44.9500000,44.9850000,44.9400000,44.9850000,48694
US1.TWTR_delisted_875018,1,20190905,150800,44.9900000,45.0200000,44.9600000,45.0197000,33054
US1.TWTR_delisted_875018,1,20190905,150900,45.0150000,45.0600000,45.0150000,45.0500000,34705
US1.TWTR_delisted_875018,1,20190905,151000,45.0450000,45.0700000,45.0300000,45.0358000,19142
US1.TWTR_delisted_875018,1,20190905,151100,45.0350000,45.0900000,45.0350000,45.0600000,53196
US1.TWTR_delisted_875018,1,20190905,151200,45.0600000,45.0800000,45.0600000,45.0800000,26963
US1.TWTR_delisted_875018,1,20190905,151300,45.0770000,45.0900000,45.0738000,45.0900000,16993
US1.TWTR_delisted_875018,1,20190905,151400,45.0900000,45.1200000,45.0800000,45.0800000,37196
US1.TWTR_delisted_875018,1,20190905,151500,45.0850000,45.1000000,45.0800000,45.1000000,28127
US1.TWTR_delisted_875018,1,20190905,151600,45.1000000,45.1069000,45.0700000,45.0750000,33123
US1.TWTR_delisted_875018,1,20190905,151700,45.0750000,45.0850000,45.0600000,45.0650000,33781
US1.TWTR_delisted_875018,1,20190905,151800,45.0600000,45.0800000,45.0600000,45.0700000,26490
US1.TWTR_delisted_875018,1,20190905,151900,45.0750000,45.0800000,45.0700000,45.0750000,13691
US1.TWTR_delisted_875018,1,20190905,152000,45.0750000,45.0800000,45.0550000,45.0700000,34383
US1.TWTR_delisted_875018,1,20190905,152100,45.0700000,45.0800000,45.0400000,45.0575000,38908
US1.TWTR_delisted_875018,1,20190905,152200,45.0600000,45.0800000,45.0520000,45.0600000,57697
US1.TWTR_delisted_875018,1,20190905,152300,45.0600000,45.0600000,45.0000000,45.0000000,132094
US1.TWTR_delisted_875018,1,20190905,152400,45.0050000,45.0150000,44.9715000,44.9800000,84267
US1.TWTR_delisted_875018,1,20190905,152500,44.9900000,45.0300000,44.9800000,45.0163000,35683
US1.TWTR_delisted_875018,1,20190905,152600,45.0150000,45.0200000,45.0000000,45.0050000,15168
US1.TWTR_delisted_875018,1,20190905,152700,45.0026000,45.0150000,44.9900000,45.0050000,26057
US1.TWTR_delisted_875018,1,20190905,152800,45.0050000,45.0300000,44.9900000,44.9950000,23932
US1.TWTR_delisted_875018,1,20190905,152900,44.9900000,45.0000000,44.9700000,44.9706000,24076
US1.TWTR_delisted_875018,1,20190905,153000,44.9800000,44.9900000,44.9600000,44.9900000,39142
US1.TWTR_delisted_875018,1,20190905,153100,45.0000000,45.0350000,44.9900000,45.0300000,27450
US1.TWTR_delisted_875018,1,20190905,153200,45.0350000,45.0499000,45.0100000,45.0100000,49146
US1.TWTR_delisted_875018,1,20190905,153300,45.0100000,45.0450000,45.0100000,45.0350000,25238
US1.TWTR_delisted_875018,1,20190905,153400,45.0350000,45.0800000,45.0310000,45.0600000,40250
US1.TWTR_delisted_875018,1,20190905,153500,45.0650000,45.0800000,45.0400000,45.0600000,54346
US1.TWTR_delisted_875018,1,20190905,153600,45.0550000,45.1000000,45.0550000,45.0900000,56372
US1.TWTR_delisted_875018,1,20190905,153700,45.0850000,45.1000000,45.0800000,45.0850000,27973
US1.TWTR_delisted_875018,1,20190905,153800,45.0870000,45.1000000,45.0700000,45.0750000,34706
US1.TWTR_delisted_875018,1,20190905,153900,45.0750000,45.1000000,45.0700000,45.0950000,22495
US1.TWTR_delisted_875018,1,20190905,154000,45.0903000,45.1400000,45.0900000,45.1226000,76187
US1.TWTR_delisted_875018,1,20190905,154100,45.1250000,45.1350000,45.0617000,45.0750000,61895
US1.TWTR_delisted_875018,1,20190905,154200,45.0784000,45.0900000,45.0600000,45.0799000,40851
US1.TWTR_delisted_875018,1,20190905,154300,45.0700000,45.1183000,45.0600000,45.1150000,52457
US1.TWTR_delisted_875018,1,20190905,154400,45.1150000,45.1300000,45.1150000,45.1200000,30665
US1.TWTR_delisted_875018,1,20190905,154500,45.1300000,45.1400000,45.1200000,45.1350000,64425
US1.TWTR_delisted_875018,1,20190905,154600,45.1300000,45.1500000,45.1000000,45.1450000,101709
US1.TWTR_delisted_875018,1,20190905,154700,45.1500000,45.1800000,45.1400000,45.1717000,105634
US1.TWTR_delisted_875018,1,20190905,154800,45.1800000,45.2000000,45.1700000,45.1975000,79296
US1.TWTR_delisted_875018,1,20190905,154900,45.2000000,45.2000000,45.1900000,45.1900000,70754
US1.TWTR_delisted_875018,1,20190905,155000,45.1900000,45.1950000,45.1500000,45.1551000,64788
US1.TWTR_delisted_875018,1,20190905,155100,45.1550000,45.2000000,45.1350000,45.1850000,98944
US1.TWTR_delisted_875018,1,20190905,155200,45.1850000,45.1900000,45.1700000,45.1850000,72417
US1.TWTR_delisted_875018,1,20190905,155300,45.1850000,45.2170000,45.1800000,45.2150000,72395
US1.TWTR_delisted_875018,1,20190905,155400,45.2150000,45.2250000,45.2000000,45.2150000,92609
US1.TWTR_delisted_875018,1,20190905,155500,45.2200000,45.2500000,45.2150000,45.2450000,141477
US1.TWTR_delisted_875018,1,20190905,155600,45.2500000,45.3100000,45.2350000,45.2900000,245739
US1.TWTR_delisted_875018,1,20190905,155700,45.3000000,45.3100000,45.2700000,45.3000000,152801
US1.TWTR_delisted_875018,1,20190905,155800,45.3050000,45.3100000,45.3000000,45.3000000,150039
US1.TWTR_delisted_875018,1,20190905,155900,45.3064000,45.3070000,45.2600000,45.2700000,173232
US1.TWTR_delisted_875018,1,20190905,160000,45.2700000,45.3300000,45.2600000,45.3100000,425145
US1.TWTR_delisted_875018,1,20190906,093100,45.2200000,45.2200000,45.1500000,45.1500000,1676
US1.TWTR_delisted_875018,1,20190906,093200,45.2100000,45.2200000,45.0200000,45.1172000,248637
US1.TWTR_delisted_875018,1,20190906,093300,45.1200000,45.3000000,45.1200000,45.2399000,76179
US1.TWTR_delisted_875018,1,20190906,093400,45.2450000,45.2900000,45.0600000,45.1352000,90614
US1.TWTR_delisted_875018,1,20190906,093500,45.1391000,45.1400000,44.8100000,44.9100000,133490
US1.TWTR_delisted_875018,1,20190906,093600,44.9100000,45.0500000,44.7900000,44.9000000,86339
US1.TWTR_delisted_875018,1,20190906,093700,44.8900000,45.0020000,44.8900000,44.9700000,52350
US1.TWTR_delisted_875018,1,20190906,093800,44.9800000,44.9900000,44.7300000,44.8000000,75933
US1.TWTR_delisted_875018,1,20190906,093900,44.8030000,44.9100000,44.7600000,44.9100000,56717
US1.TWTR_delisted_875018,1,20190906,094000,44.9323000,45.0500000,44.9200000,44.9700000,87922
US1.TWTR_delisted_875018,1,20190906,094100,44.9700000,45.0400000,44.9300000,44.9800000,58433
US1.TWTR_delisted_875018,1,20190906,094200,44.9800000,45.0000000,44.8100000,44.9200000,60802
US1.TWTR_delisted_875018,1,20190906,094300,44.9200000,44.9800000,44.8900000,44.9750000,22878
US1.TWTR_delisted_875018,1,20190906,094400,44.9773000,45.0000000,44.8900000,44.9000000,39755
US1.TWTR_delisted_875018,1,20190906,094500,44.9000000,44.9100000,44.8200000,44.8500000,26709
US1.TWTR_delisted_875018,1,20190906,094600,44.8600000,44.8800000,44.7800000,44.8100000,47470
US1.TWTR_delisted_875018,1,20190906,094700,44.8200000,44.8300000,44.6700000,44.7535000,155155
US1.TWTR_delisted_875018,1,20190906,094800,44.7554000,44.8300000,44.7400000,44.8250000,44116
US1.TWTR_delisted_875018,1,20190906,094900,44.8250000,44.9200000,44.8250000,44.8833000,69464
US1.TWTR_delisted_875018,1,20190906,095000,44.8900000,44.9600000,44.8400000,44.9400000,58312
US1.TWTR_delisted_875018,1,20190906,095100,44.9400000,44.9800000,44.9100000,44.9800000,75074
US1.TWTR_delisted_875018,1,20190906,095200,44.9700000,44.9800000,44.9100000,44.9800000,62091
US1.TWTR_delisted_875018,1,20190906,095300,44.9900000,45.1100000,44.9750000,45.0900000,99756
US1.TWTR_delisted_875018,1,20190906,095400,45.1000000,45.1100000,45.0200000,45.0800000,100075
US1.TWTR_delisted_875018,1,20190906,095500,45.0900000,45.1300000,45.0700000,45.0700000,86471
US1.TWTR_delisted_875018,1,20190906,095600,45.0661000,45.0661000,44.9400000,44.9701000,28925
US1.TWTR_delisted_875018,1,20190906,095700,44.9800000,45.0847000,44.9200000,45.0600000,56214
US1.TWTR_delisted_875018,1,20190906,095800,45.0600000,45.0600000,44.9900000,44.9900000,24815
US1.TWTR_delisted_875018,1,20190906,095900,44.9800000,44.9900000,44.9000000,44.9200000,66635
US1.TWTR_delisted_875018,1,20190906,100000,44.9000000,45.0100000,44.9000000,44.9850000,28385
US1.TWTR_delisted_875018,1,20190906,100100,44.9900000,45.0700000,44.9900000,45.0700000,18251
US1.TWTR_delisted_875018,1,20190906,100200,45.0700000,45.0700000,44.9600000,45.0057000,20971
US1.TWTR_delisted_875018,1,20190906,100300,45.0072000,45.0400000,44.9900000,45.0100000,32225
US1.TWTR_delisted_875018,1,20190906,100400,45.0100000,45.0727000,44.9900000,45.0600000,22629
US1.TWTR_delisted_875018,1,20190906,100500,45.0500000,45.0600000,45.0000000,45.0150000,65969
US1.TWTR_delisted_875018,1,20190906,100600,45.0200000,45.0380000,44.9927000,45.0200000,24596
US1.TWTR_delisted_875018,1,20190906,100700,45.0139000,45.1100000,44.9900000,45.0650000,54864
US1.TWTR_delisted_875018,1,20190906,100800,45.0800000,45.0800000,44.9800000,45.0001000,33612
US1.TWTR_delisted_875018,1,20190906,100900,45.0050000,45.0050000,44.7800000,44.8400000,79660
US1.TWTR_delisted_875018,1,20190906,101000,44.8400000,44.8400000,44.7200000,44.7600000,60547
US1.TWTR_delisted_875018,1,20190906,101100,44.7500000,44.7800000,44.6400000,44.6850000,105433
US1.TWTR_delisted_875018,1,20190906,101200,44.6800000,44.8100000,44.6800000,44.7300000,75490
US1.TWTR_delisted_875018,1,20190906,101300,44.7300000,44.7300000,44.5600000,44.6207000,99822
US1.TWTR_delisted_875018,1,20190906,101400,44.6200000,44.7100000,44.6100000,44.6900000,46347
US1.TWTR_delisted_875018,1,20190906,101500,44.6900000,44.7198000,44.6300000,44.7000000,47033
US1.TWTR_delisted_875018,1,20190906,101600,44.7200000,44.7400000,44.6800000,44.7233000,39880
US1.TWTR_delisted_875018,1,20190906,101700,44.7241000,44.7400000,44.7050000,44.7250000,21824
US1.TWTR_delisted_875018,1,20190906,101800,44.7257000,44.8400000,44.7100000,44.8000000,65630
US1.TWTR_delisted_875018,1,20190906,101900,44.8097000,44.8300000,44.7900000,44.8100000,32203
US1.TWTR_delisted_875018,1,20190906,102000,44.8100000,44.8300000,44.7500000,44.7634000,20802
US1.TWTR_delisted_875018,1,20190906,102100,44.7600000,44.8000000,44.7500000,44.7800000,15498
US1.TWTR_delisted_875018,1,20190906,102200,44.7735000,44.8595000,44.7700000,44.8595000,17351
US1.TWTR_delisted_875018,1,20190906,102300,44.8600000,44.8700000,44.8350000,44.8350000,18449
US1.TWTR_delisted_875018,1,20190906,102400,44.8300000,44.9200000,44.8300000,44.9000000,27169
US1.TWTR_delisted_875018,1,20190906,102500,44.9100000,44.9400000,44.9046000,44.9100000,25375
US1.TWTR_delisted_875018,1,20190906,102600,44.9158000,44.9200000,44.8600000,44.8650000,17160
US1.TWTR_delisted_875018,1,20190906,102700,44.8650000,44.8700000,44.8550000,44.8600000,15010
US1.TWTR_delisted_875018,1,20190906,102800,44.8650000,44.8950000,44.8400000,44.8600000,16655
US1.TWTR_delisted_875018,1,20190906,102900,44.8500000,44.8584000,44.8200000,44.8350000,18192
US1.TWTR_delisted_875018,1,20190906,103000,44.8234000,44.8350000,44.7600000,44.8200000,39385
US1.TWTR_delisted_875018,1,20190906,103100,44.8265000,44.8300000,44.7500000,44.7650000,38198
US1.TWTR_delisted_875018,1,20190906,103200,44.7700000,44.7700000,44.6400000,44.6500000,69357
US1.TWTR_delisted_875018,1,20190906,103300,44.6400000,44.6700000,44.6300000,44.6500000,34263
US1.TWTR_delisted_875018,1,20190906,103400,44.6600000,44.6800000,44.6200000,44.6500000,20526
US1.TWTR_delisted_875018,1,20190906,103500,44.6500000,44.6500000,44.5824000,44.5847000,46213
US1.TWTR_delisted_875018,1,20190906,103600,44.5900000,44.6772000,44.5850000,44.6500000,47541
US1.TWTR_delisted_875018,1,20190906,103700,44.6500000,44.7000000,44.6200000,44.6800000,44507
US1.TWTR_delisted_875018,1,20190906,103800,44.6850000,44.7300000,44.6800000,44.7100000,31748
US1.TWTR_delisted_875018,1,20190906,103900,44.7040000,44.7200000,44.6398000,44.6500000,17868
US1.TWTR_delisted_875018,1,20190906,104000,44.6500000,44.6500000,44.6100000,44.6300000,36145
US1.TWTR_delisted_875018,1,20190906,104100,44.6400000,44.7153000,44.6400000,44.6839000,37134
US1.TWTR_delisted_875018,1,20190906,104200,44.6800000,44.7053000,44.6600000,44.6800000,21103
US1.TWTR_delisted_875018,1,20190906,104300,44.6900000,44.7000000,44.6800000,44.6900000,13790
US1.TWTR_delisted_875018,1,20190906,104400,44.6900000,44.7200000,44.6800000,44.7111000,31008
US1.TWTR_delisted_875018,1,20190906,104500,44.7200000,44.7600000,44.7100000,44.7550000,28037
US1.TWTR_delisted_875018,1,20190906,104600,44.7600000,44.7600000,44.7400000,44.7500000,34202
US1.TWTR_delisted_875018,1,20190906,104700,44.7511000,44.8450000,44.7500000,44.7959000,54855
US1.TWTR_delisted_875018,1,20190906,104800,44.8000000,44.8700000,44.8000000,44.8459000,46743
US1.TWTR_delisted_875018,1,20190906,104900,44.8450000,44.8800000,44.8422000,44.8800000,41405
US1.TWTR_delisted_875018,1,20190906,105000,44.8725000,44.8944000,44.8700000,44.8750000,10232
US1.TWTR_delisted_875018,1,20190906,105100,44.8799000,44.9281000,44.8500000,44.9200000,40619
US1.TWTR_delisted_875018,1,20190906,105200,44.9250000,44.9350000,44.8750000,44.9100000,48810
US1.TWTR_delisted_875018,1,20190906,105300,44.9000000,44.9767000,44.9000000,44.9700000,31847
US1.TWTR_delisted_875018,1,20190906,105400,44.9650000,44.9700000,44.9250000,44.9250000,58450
US1.TWTR_delisted_875018,1,20190906,105500,44.9300000,44.9600000,44.9250000,44.9500000,21981
US1.TWTR_delisted_875018,1,20190906,105600,44.9548000,44.9548000,44.8600000,44.8650000,26124
US1.TWTR_delisted_875018,1,20190906,105700,44.8600000,44.8600000,44.8100000,44.8100000,15493
US1.TWTR_delisted_875018,1,20190906,105800,44.8100000,44.8184000,44.7800000,44.7950000,18099
US1.TWTR_delisted_875018,1,20190906,105900,44.7950000,44.8100000,44.7805000,44.8100000,20449
US1.TWTR_delisted_875018,1,20190906,110000,44.8141000,44.8700000,44.8141000,44.8650000,19588
US1.TWTR_delisted_875018,1,20190906,110100,44.8650000,44.9097000,44.8650000,44.8900000,15466
US1.TWTR_delisted_875018,1,20190906,110200,44.8900000,44.9350000,44.8900000,44.9150000,13679
US1.TWTR_delisted_875018,1,20190906,110300,44.9200000,44.9350000,44.8900000,44.9350000,15578
US1.TWTR_delisted_875018,1,20190906,110400,44.9399000,44.9500000,44.9148000,44.9419000,14707
US1.TWTR_delisted_875018,1,20190906,110500,44.9450000,44.9800000,44.9450000,44.9700000,10817
US1.TWTR_delisted_875018,1,20190906,110600,44.9643000,45.0200000,44.9643000,45.0100000,40776
US1.TWTR_delisted_875018,1,20190906,110700,45.0100000,45.0400000,45.0050000,45.0400000,20274
US1.TWTR_delisted_875018,1,20190906,110800,45.0399000,45.0900000,45.0200000,45.0900000,51726
US1.TWTR_delisted_875018,1,20190906,110900,45.0900000,45.1500000,45.0900000,45.1100000,123357
US1.TWTR_delisted_875018,1,20190906,111000,45.1100000,45.1300000,45.0500000,45.0501000,40535
US1.TWTR_delisted_875018,1,20190906,111100,45.0500000,45.0500000,45.0000000,45.0030000,32289
US1.TWTR_delisted_875018,1,20190906,111200,45.0050000,45.0600000,45.0035000,45.0300000,23675
US1.TWTR_delisted_875018,1,20190906,111300,45.0400000,45.0565000,45.0200000,45.0250000,5700
US1.TWTR_delisted_875018,1,20190906,111400,45.0200000,45.0700000,45.0000000,45.0500000,33015
US1.TWTR_delisted_875018,1,20190906,111500,45.0500000,45.0500000,45.0200000,45.0360000,8958
US1.TWTR_delisted_875018,1,20190906,111600,45.0300000,45.0300000,44.9300000,44.9700000,51146
US1.TWTR_delisted_875018,1,20190906,111700,44.9600000,45.0200000,44.9500000,44.9900000,26878
US1.TWTR_delisted_875018,1,20190906,111800,44.9900000,45.0050000,44.9600000,44.9633000,12554
US1.TWTR_delisted_875018,1,20190906,111900,44.9687000,44.9700000,44.9500000,44.9562000,12369
US1.TWTR_delisted_875018,1,20190906,112000,44.9535000,44.9990000,44.9250000,44.9990000,43853
US1.TWTR_delisted_875018,1,20190906,112100,44.9900000,45.0000000,44.9700000,44.9975000,8747
US1.TWTR_delisted_875018,1,20190906,112200,45.0100000,45.0500000,45.0050000,45.0499000,13610
US1.TWTR_delisted_875018,1,20190906,112300,45.0450000,45.0459000,45.0300000,45.0400000,11664
US1.TWTR_delisted_875018,1,20190906,112400,45.0300000,45.0468000,45.0300000,45.0440000,7630
US1.TWTR_delisted_875018,1,20190906,112500,45.0450000,45.1150000,45.0450000,45.0850000,27425
US1.TWTR_delisted_875018,1,20190906,112600,45.0894000,45.1050000,45.0610000,45.0610000,13019
US1.TWTR_delisted_875018,1,20190906,112700,45.0650000,45.0900000,45.0500000,45.0550000,12937
US1.TWTR_delisted_875018,1,20190906,112800,45.0600000,45.0800000,45.0600000,45.0650000,7862
US1.TWTR_delisted_875018,1,20190906,112900,45.0614000,45.0891000,45.0550000,45.0550000,9501
US1.TWTR_delisted_875018,1,20190906,113000,45.0600000,45.0895000,45.0550000,45.0600000,13368
US1.TWTR_delisted_875018,1,20190906,113100,45.0700000,45.0800000,45.0350000,45.0360000,9637
US1.TWTR_delisted_875018,1,20190906,113200,45.0300000,45.0850000,45.0300000,45.0500000,22071
US1.TWTR_delisted_875018,1,20190906,113300,45.0551000,45.0700000,45.0200000,45.0300000,11001
US1.TWTR_delisted_875018,1,20190906,113400,45.0256000,45.0400000,44.9800000,45.0400000,18361
US1.TWTR_delisted_875018,1,20190906,113500,45.0343000,45.0500000,45.0280000,45.0400000,3477
US1.TWTR_delisted_875018,1,20190906,113600,45.0400000,45.0899000,45.0300000,45.0488000,14132
US1.TWTR_delisted_875018,1,20190906,113700,45.0400000,45.0750000,45.0350000,45.0400000,17439
US1.TWTR_delisted_875018,1,20190906,113800,45.0450000,45.0560000,45.0300000,45.0560000,11114
US1.TWTR_delisted_875018,1,20190906,113900,45.0600000,45.0700000,45.0500000,45.0500000,3858
US1.TWTR_delisted_875018,1,20190906,114000,45.0600000,45.0696000,45.0200000,45.0200000,7772
US1.TWTR_delisted_875018,1,20190906,114100,45.0300000,45.0366000,45.0200000,45.0350000,8354
US1.TWTR_delisted_875018,1,20190906,114200,45.0350000,45.0400000,45.0000000,45.0249000,15007
US1.TWTR_delisted_875018,1,20190906,114300,45.0200000,45.0516000,45.0150000,45.0200000,18777
US1.TWTR_delisted_875018,1,20190906,114400,45.0101000,45.0300000,45.0050000,45.0200000,6082
US1.TWTR_delisted_875018,1,20190906,114500,45.0300000,45.0400000,45.0200000,45.0200000,4014
US1.TWTR_delisted_875018,1,20190906,114600,45.0200000,45.0400000,45.0133000,45.0133000,51422
US1.TWTR_delisted_875018,1,20190906,114700,45.0100000,45.0300000,45.0100000,45.0200000,7353
US1.TWTR_delisted_875018,1,20190906,114800,45.0150000,45.0170000,44.9901000,44.9950000,13654
US1.TWTR_delisted_875018,1,20190906,114900,44.9951000,45.0200000,44.9810000,44.9810000,5637
US1.TWTR_delisted_875018,1,20190906,115000,44.9858000,45.0200000,44.9411000,45.0200000,16884
US1.TWTR_delisted_875018,1,20190906,115100,45.0100000,45.0200000,45.0100000,45.0100000,3211
US1.TWTR_delisted_875018,1,20190906,115200,45.0100000,45.0449000,45.0069000,45.0100000,14892
US1.TWTR_delisted_875018,1,20190906,115300,45.0181000,45.0181000,45.0000000,45.0103000,4616
US1.TWTR_delisted_875018,1,20190906,115400,45.0100000,45.0150000,44.9950000,45.0139000,10147
US1.TWTR_delisted_875018,1,20190906,115500,45.0200000,45.0200000,44.9950000,44.9950000,3939
US1.TWTR_delisted_875018,1,20190906,115600,45.0000000,45.0050000,44.9800000,44.9950000,5294
US1.TWTR_delisted_875018,1,20190906,115700,44.9958000,44.9958000,44.9500000,44.9500000,15183
US1.TWTR_delisted_875018,1,20190906,115800,44.9500000,44.9600000,44.9200000,44.9300000,33718
US1.TWTR_delisted_875018,1,20190906,115900,44.9331000,44.9699000,44.9201000,44.9650000,18134
US1.TWTR_delisted_875018,1,20190906,120000,44.9600000,44.9800000,44.9600000,44.9640000,5643
US1.TWTR_delisted_875018,1,20190906,120100,44.9650000,44.9741000,44.9600000,44.9605000,3383
US1.TWTR_delisted_875018,1,20190906,120200,44.9650000,45.0300000,44.9650000,45.0200000,11152
US1.TWTR_delisted_875018,1,20190906,120300,45.0150000,45.0200000,44.9900000,45.0000000,9262
US1.TWTR_delisted_875018,1,20190906,120400,45.0000000,45.0600000,45.0000000,45.0500000,10624
US1.TWTR_delisted_875018,1,20190906,120500,45.0500000,45.1100000,45.0500000,45.1100000,57588
US1.TWTR_delisted_875018,1,20190906,120600,45.1200000,45.1600000,45.1200000,45.1600000,24670
US1.TWTR_delisted_875018,1,20190906,120700,45.1500000,45.1600000,45.1350000,45.1500000,13942
US1.TWTR_delisted_875018,1,20190906,120800,45.1500000,45.2100000,45.1500000,45.2100000,14622
US1.TWTR_delisted_875018,1,20190906,120900,45.2084000,45.2200000,45.2011000,45.2136000,26285
US1.TWTR_delisted_875018,1,20190906,121000,45.2199000,45.2450000,45.2100000,45.2363000,32454
US1.TWTR_delisted_875018,1,20190906,121100,45.2300000,45.2500000,45.2200000,45.2451000,28387
US1.TWTR_delisted_875018,1,20190906,121200,45.2500000,45.2950000,45.2400000,45.2750000,67599
US1.TWTR_delisted_875018,1,20190906,121300,45.2799000,45.2800000,45.2700000,45.2731000,14694
US1.TWTR_delisted_875018,1,20190906,121400,45.2800000,45.3000000,45.2600000,45.2999000,25965
US1.TWTR_delisted_875018,1,20190906,121500,45.2950000,45.3500000,45.2900000,45.3400000,74142
US1.TWTR_delisted_875018,1,20190906,121600,45.3350000,45.4300000,45.3300000,45.4271000,64965
US1.TWTR_delisted_875018,1,20190906,121700,45.4253000,45.4500000,45.4014000,45.4400000,68706
US1.TWTR_delisted_875018,1,20190906,121800,45.4500000,45.4600000,45.4185000,45.4200000,43796
US1.TWTR_delisted_875018,1,20190906,121900,45.4300000,45.4400000,45.3700000,45.3850000,34212
US1.TWTR_delisted_875018,1,20190906,122000,45.3800000,45.4000000,45.3800000,45.3900000,10350
US1.TWTR_delisted_875018,1,20190906,122100,45.3845000,45.3950000,45.3600000,45.3681000,9119
US1.TWTR_delisted_875018,1,20190906,122200,45.3650000,45.3886000,45.3337000,45.3337000,26281
US1.TWTR_delisted_875018,1,20190906,122300,45.3350000,45.3400000,45.2700000,45.3000000,27357
US1.TWTR_delisted_875018,1,20190906,122400,45.3053000,45.3500000,45.3053000,45.3400000,28805
US1.TWTR_delisted_875018,1,20190906,122500,45.3300000,45.3562000,45.3100000,45.3100000,9998
US1.TWTR_delisted_875018,1,20190906,122600,45.3150000,45.3360000,45.3000000,45.3300000,7814
US1.TWTR_delisted_875018,1,20190906,122700,45.3400000,45.3400000,45.3000000,45.3000000,6287
US1.TWTR_delisted_875018,1,20190906,122800,45.3100000,45.3195000,45.3100000,45.3150000,9925
US1.TWTR_delisted_875018,1,20190906,122900,45.3150000,45.3150000,45.2787000,45.2800000,27971
US1.TWTR_delisted_875018,1,20190906,123000,45.2750000,45.3300000,45.2700000,45.3300000,9647
US1.TWTR_delisted_875018,1,20190906,123100,45.3250000,45.3400000,45.3250000,45.3385000,4618
US1.TWTR_delisted_875018,1,20190906,123200,45.3300000,45.3500000,45.3300000,45.3450000,7072
US1.TWTR_delisted_875018,1,20190906,123300,45.3450000,45.3600000,45.3350000,45.3500000,14038
US1.TWTR_delisted_875018,1,20190906,123400,45.3550000,45.3800000,45.3500000,45.3750000,14094
US1.TWTR_delisted_875018,1,20190906,123500,45.3742000,45.3800000,45.3500000,45.3600000,29014
US1.TWTR_delisted_875018,1,20190906,123600,45.3650000,45.3800000,45.3500000,45.3650000,26445
US1.TWTR_delisted_875018,1,20190906,123700,45.3600000,45.3800000,45.3600000,45.3750000,3701
US1.TWTR_delisted_875018,1,20190906,123800,45.3732000,45.3800000,45.3700000,45.3700000,4729
US1.TWTR_delisted_875018,1,20190906,123900,45.3700000,45.3700000,45.3500000,45.3600000,10459
US1.TWTR_delisted_875018,1,20190906,124000,45.3600000,45.3800000,45.3600000,45.3750000,23703
US1.TWTR_delisted_875018,1,20190906,124100,45.3800000,45.3850000,45.3700000,45.3742000,9237
US1.TWTR_delisted_875018,1,20190906,124200,45.3800000,45.3800000,45.3500000,45.3550000,10809
US1.TWTR_delisted_875018,1,20190906,124300,45.3500000,45.3600000,45.3200000,45.3482000,23404
US1.TWTR_delisted_875018,1,20190906,124400,45.3500000,45.4000000,45.3500000,45.3900000,33217
US1.TWTR_delisted_875018,1,20190906,124500,45.3950000,45.4193000,45.3900000,45.4100000,25926
US1.TWTR_delisted_875018,1,20190906,124600,45.4100000,45.4200000,45.3800000,45.3950000,35946
US1.TWTR_delisted_875018,1,20190906,124700,45.3900000,45.4100000,45.3550000,45.4100000,30698
US1.TWTR_delisted_875018,1,20190906,124800,45.4045000,45.4150000,45.3900000,45.4000000,14187
US1.TWTR_delisted_875018,1,20190906,124900,45.4000000,45.4300000,45.3900000,45.4000000,24535
US1.TWTR_delisted_875018,1,20190906,125000,45.4100000,45.4150000,45.4000000,45.4100000,12899
US1.TWTR_delisted_875018,1,20190906,125100,45.4200000,45.4200000,45.4100000,45.4100000,5270
US1.TWTR_delisted_875018,1,20190906,125200,45.4050000,45.4100000,45.3275000,45.3300000,32876
US1.TWTR_delisted_875018,1,20190906,125300,45.3350000,45.3750000,45.3300000,45.3650000,30266
US1.TWTR_delisted_875018,1,20190906,125400,45.3651000,45.4100000,45.3600000,45.3958000,26514
US1.TWTR_delisted_875018,1,20190906,125500,45.3950000,45.4250000,45.3950000,45.4200000,12228
US1.TWTR_delisted_875018,1,20190906,125600,45.4250000,45.4800000,45.4000000,45.4800000,45250
US1.TWTR_delisted_875018,1,20190906,125700,45.4700000,45.4816000,45.4400000,45.4500000,34313
US1.TWTR_delisted_875018,1,20190906,125800,45.4462000,45.5200000,45.4400000,45.5100000,59854
US1.TWTR_delisted_875018,1,20190906,125900,45.5157000,45.5800000,45.5157000,45.5582000,124971
US1.TWTR_delisted_875018,1,20190906,130000,45.5550000,45.5600000,45.4633000,45.4633000,66616
US1.TWTR_delisted_875018,1,20190906,130100,45.4600000,45.4600000,45.3800000,45.4300000,22422
US1.TWTR_delisted_875018,1,20190906,130200,45.4200000,45.4378000,45.3900000,45.4070000,18932
US1.TWTR_delisted_875018,1,20190906,130300,45.4000000,45.4200000,45.3400000,45.3700000,23684
US1.TWTR_delisted_875018,1,20190906,130400,45.3750000,45.3797000,45.3200000,45.3300000,12950
US1.TWTR_delisted_875018,1,20190906,130500,45.3335000,45.4200000,45.3300000,45.4000000,18887
US1.TWTR_delisted_875018,1,20190906,130600,45.4050000,45.4099000,45.3400000,45.3500000,12655
US1.TWTR_delisted_875018,1,20190906,130700,45.3490000,45.3800000,45.3400000,45.3600000,9019
US1.TWTR_delisted_875018,1,20190906,130800,45.3700000,45.3757000,45.3600000,45.3650000,5909
US1.TWTR_delisted_875018,1,20190906,130900,45.3600000,45.3900000,45.3600000,45.3600000,8355
US1.TWTR_delisted_875018,1,20190906,131000,45.3600000,45.3600000,45.3300000,45.3300000,7400
US1.TWTR_delisted_875018,1,20190906,131100,45.3398000,45.3650000,45.3300000,45.3300000,5838
US1.TWTR_delisted_875018,1,20190906,131200,45.3400000,45.3550000,45.3300000,45.3500000,13422
US1.TWTR_delisted_875018,1,20190906,131300,45.3500000,45.3600000,45.3400000,45.3500000,4453
US1.TWTR_delisted_875018,1,20190906,131400,45.3400000,45.3500000,45.3100000,45.3100000,21206
US1.TWTR_delisted_875018,1,20190906,131500,45.3063000,45.3400000,45.2900000,45.3400000,23205
US1.TWTR_delisted_875018,1,20190906,131600,45.3465000,45.3700000,45.3200000,45.3650000,21044
US1.TWTR_delisted_875018,1,20190906,131700,45.3650000,45.3700000,45.3550000,45.3663000,6881
US1.TWTR_delisted_875018,1,20190906,131800,45.3600000,45.3700000,45.3600000,45.3700000,5042
US1.TWTR_delisted_875018,1,20190906,131900,45.3756000,45.3800000,45.3663000,45.3700000,5200
US1.TWTR_delisted_875018,1,20190906,132000,45.3758000,45.3800000,45.3249000,45.3249000,4801
US1.TWTR_delisted_875018,1,20190906,132100,45.3300000,45.3365000,45.3216000,45.3300000,5066
US1.TWTR_delisted_875018,1,20190906,132200,45.3236000,45.3600000,45.3236000,45.3600000,10298
US1.TWTR_delisted_875018,1,20190906,132300,45.3650000,45.3868000,45.3650000,45.3854000,2506
US1.TWTR_delisted_875018,1,20190906,132400,45.3900000,45.4000000,45.3800000,45.3900000,4853
US1.TWTR_delisted_875018,1,20190906,132500,45.4000000,45.4500000,45.3950000,45.4450000,29084
US1.TWTR_delisted_875018,1,20190906,132600,45.4420000,45.4800000,45.4400000,45.4700000,38573
US1.TWTR_delisted_875018,1,20190906,132700,45.4700000,45.4900000,45.4700000,45.4879000,14056
US1.TWTR_delisted_875018,1,20190906,132800,45.4880000,45.5400000,45.4800000,45.5300000,39629
US1.TWTR_delisted_875018,1,20190906,132900,45.5218000,45.5300000,45.5100000,45.5191000,17336
US1.TWTR_delisted_875018,1,20190906,133000,45.5100000,45.5400000,45.5100000,45.5300000,22050
US1.TWTR_delisted_875018,1,20190906,133100,45.5400000,45.5600000,45.5300000,45.5565000,44402
US1.TWTR_delisted_875018,1,20190906,133200,45.5500000,45.5600000,45.5400000,45.5594000,13669
US1.TWTR_delisted_875018,1,20190906,133300,45.5600000,45.5700000,45.5600000,45.5699000,28730
US1.TWTR_delisted_875018,1,20190906,133400,45.5700000,45.5900000,45.5600000,45.5810000,29575
US1.TWTR_delisted_875018,1,20190906,133500,45.5812000,45.6300000,45.5800000,45.5900000,51174
US1.TWTR_delisted_875018,1,20190906,133600,45.5850000,45.5950000,45.5800000,45.5884000,12328
US1.TWTR_delisted_875018,1,20190906,133700,45.5850000,45.6300000,45.5848000,45.6200000,10963
US1.TWTR_delisted_875018,1,20190906,133800,45.6200000,45.6300000,45.6100000,45.6230000,24991
US1.TWTR_delisted_875018,1,20190906,133900,45.6250000,45.6500000,45.6200000,45.6399000,26597
US1.TWTR_delisted_875018,1,20190906,134000,45.6350000,45.6700000,45.6316000,45.6650000,14205
US1.TWTR_delisted_875018,1,20190906,134100,45.6700000,45.6800000,45.6400000,45.6400000,20341
US1.TWTR_delisted_875018,1,20190906,134200,45.6450000,45.6550000,45.6000000,45.6200000,36232
US1.TWTR_delisted_875018,1,20190906,134300,45.6350000,45.6400000,45.6000000,45.6036000,7790
US1.TWTR_delisted_875018,1,20190906,134400,45.6030000,45.6300000,45.6000000,45.6300000,62681
US1.TWTR_delisted_875018,1,20190906,134500,45.6250000,45.6500000,45.6250000,45.6300000,15307
US1.TWTR_delisted_875018,1,20190906,134600,45.6300000,45.6400000,45.6100000,45.6100000,26282
US1.TWTR_delisted_875018,1,20190906,134700,45.6035000,45.6100000,45.5800000,45.5830000,19106
US1.TWTR_delisted_875018,1,20190906,134800,45.5805000,45.5900000,45.5400000,45.5750000,40868
US1.TWTR_delisted_875018,1,20190906,134900,45.5750000,45.6300000,45.5749000,45.6300000,11645
US1.TWTR_delisted_875018,1,20190906,135000,45.6205000,45.6300000,45.5950000,45.6241000,44221
US1.TWTR_delisted_875018,1,20190906,135100,45.6300000,45.6500000,45.6275000,45.6500000,6732
US1.TWTR_delisted_875018,1,20190906,135200,45.6450000,45.6800000,45.6442000,45.6500000,28522
US1.TWTR_delisted_875018,1,20190906,135300,45.6550000,45.6600000,45.6500000,45.6540000,8432
US1.TWTR_delisted_875018,1,20190906,135400,45.6500000,45.6600000,45.6400000,45.6500000,19640
US1.TWTR_delisted_875018,1,20190906,135500,45.6550000,45.6600000,45.6450000,45.6560000,3090
US1.TWTR_delisted_875018,1,20190906,135600,45.6570000,45.6800000,45.6500000,45.6750000,11096
US1.TWTR_delisted_875018,1,20190906,135700,45.6741000,45.6769000,45.6400000,45.6450000,19542
US1.TWTR_delisted_875018,1,20190906,135800,45.6493000,45.6500000,45.6000000,45.6000000,27893
US1.TWTR_delisted_875018,1,20190906,135900,45.5900000,45.6100000,45.5750000,45.6050000,38722
US1.TWTR_delisted_875018,1,20190906,140000,45.6050000,45.6238000,45.5951000,45.6100000,17791
US1.TWTR_delisted_875018,1,20190906,140100,45.6200000,45.6400000,45.6150000,45.6178000,8189
US1.TWTR_delisted_875018,1,20190906,140200,45.6100000,45.6100000,45.5600000,45.5650000,14830
US1.TWTR_delisted_875018,1,20190906,140300,45.5600000,45.5800000,45.5400000,45.5700000,22263
US1.TWTR_delisted_875018,1,20190906,140400,45.5750000,45.5750000,45.5500000,45.5500000,9598
US1.TWTR_delisted_875018,1,20190906,140500,45.5400000,45.5401000,45.5200000,45.5399000,21873
US1.TWTR_delisted_875018,1,20190906,140600,45.5400000,45.5451000,45.5350000,45.5400000,9351
US1.TWTR_delisted_875018,1,20190906,140700,45.5460000,45.5460000,45.5200000,45.5250000,12021
US1.TWTR_delisted_875018,1,20190906,140800,45.5250000,45.5250000,45.5100000,45.5200000,10059
US1.TWTR_delisted_875018,1,20190906,140900,45.5150000,45.5400000,45.4900000,45.5100000,53288
US1.TWTR_delisted_875018,1,20190906,141000,45.5050000,45.5100000,45.4900000,45.5100000,9587
US1.TWTR_delisted_875018,1,20190906,141100,45.5200000,45.5200000,45.5100000,45.5100000,7335
US1.TWTR_delisted_875018,1,20190906,141200,45.5005000,45.5150000,45.4700000,45.4800000,35476
US1.TWTR_delisted_875018,1,20190906,141300,45.4800000,45.4800000,45.4600000,45.4670000,16818
US1.TWTR_delisted_875018,1,20190906,141400,45.4600000,45.4700000,45.4600000,45.4600000,4235
US1.TWTR_delisted_875018,1,20190906,141500,45.4637000,45.4850000,45.4600000,45.4850000,14937
US1.TWTR_delisted_875018,1,20190906,141600,45.4800000,45.4850000,45.4500000,45.4700000,45683
US1.TWTR_delisted_875018,1,20190906,141700,45.4750000,45.4800000,45.4632000,45.4700000,5299
US1.TWTR_delisted_875018,1,20190906,141800,45.4750000,45.4800000,45.4700000,45.4700000,7609
US1.TWTR_delisted_875018,1,20190906,141900,45.4800000,45.4800000,45.4331000,45.4331000,8687
US1.TWTR_delisted_875018,1,20190906,142000,45.4400000,45.4400000,45.4100000,45.4400000,17614
US1.TWTR_delisted_875018,1,20190906,142100,45.4450000,45.4900000,45.4450000,45.4800000,19919
US1.TWTR_delisted_875018,1,20190906,142200,45.4800000,45.4900000,45.4700000,45.4800000,21119
US1.TWTR_delisted_875018,1,20190906,142300,45.4750000,45.4800000,45.4700000,45.4700000,9061
US1.TWTR_delisted_875018,1,20190906,142400,45.4700000,45.4800000,45.4500000,45.4759000,10990
US1.TWTR_delisted_875018,1,20190906,142500,45.4800000,45.4900000,45.4649000,45.4649000,12073
US1.TWTR_delisted_875018,1,20190906,142600,45.4700000,45.4800000,45.4700000,45.4800000,2708
US1.TWTR_delisted_875018,1,20190906,142700,45.4750000,45.4900000,45.4700000,45.4800000,12820
US1.TWTR_delisted_875018,1,20190906,142800,45.4850000,45.5025000,45.4650000,45.5025000,17217
US1.TWTR_delisted_875018,1,20190906,142900,45.5000000,45.5100000,45.4700000,45.4800000,5120
US1.TWTR_delisted_875018,1,20190906,143000,45.4800000,45.5100000,45.4765000,45.5030000,15937
US1.TWTR_delisted_875018,1,20190906,143100,45.5000000,45.5200000,45.5000000,45.5150000,11267
US1.TWTR_delisted_875018,1,20190906,143200,45.5111000,45.5450000,45.5000000,45.5450000,15596
US1.TWTR_delisted_875018,1,20190906,143300,45.5449000,45.5699000,45.5400000,45.5600000,12465
US1.TWTR_delisted_875018,1,20190906,143400,45.5600000,45.5800000,45.5600000,45.5800000,9614
US1.TWTR_delisted_875018,1,20190906,143500,45.5800000,45.6200000,45.5790000,45.6150000,30760
US1.TWTR_delisted_875018,1,20190906,143600,45.6100000,45.6100000,45.5600000,45.5650000,14781
US1.TWTR_delisted_875018,1,20190906,143700,45.5620000,45.6100000,45.5609000,45.5700000,18475
US1.TWTR_delisted_875018,1,20190906,143800,45.5759000,45.6100000,45.5759000,45.6034000,10297
US1.TWTR_delisted_875018,1,20190906,143900,45.6100000,45.6400000,45.6000000,45.6300000,16244
US1.TWTR_delisted_875018,1,20190906,144000,45.6394000,45.6394000,45.5900000,45.5900000,18435
US1.TWTR_delisted_875018,1,20190906,144100,45.6000000,45.6000000,45.5750000,45.5800000,7720
US1.TWTR_delisted_875018,1,20190906,144200,45.5866000,45.6000000,45.5800000,45.5950000,5765
US1.TWTR_delisted_875018,1,20190906,144300,45.6000000,45.6100000,45.6000000,45.6000000,9801
US1.TWTR_delisted_875018,1,20190906,144400,45.6000000,45.6100000,45.5900000,45.6100000,5885
US1.TWTR_delisted_875018,1,20190906,144500,45.6064000,45.6200000,45.6000000,45.6000000,47101
US1.TWTR_delisted_875018,1,20190906,144600,45.6001000,45.6050000,45.5800000,45.5900000,10488
US1.TWTR_delisted_875018,1,20190906,144700,45.6000000,45.6200000,45.5900000,45.6100000,6907
US1.TWTR_delisted_875018,1,20190906,144800,45.6100000,45.6497000,45.6100000,45.6400000,11631
US1.TWTR_delisted_875018,1,20190906,144900,45.6400000,45.6450000,45.6200000,45.6200000,6600
US1.TWTR_delisted_875018,1,20190906,145000,45.6250000,45.6500000,45.6200000,45.6400000,27232
US1.TWTR_delisted_875018,1,20190906,145100,45.6400000,45.6450000,45.6200000,45.6400000,17885
US1.TWTR_delisted_875018,1,20190906,145200,45.6470000,45.6470000,45.6200000,45.6200000,4325
US1.TWTR_delisted_875018,1,20190906,145300,45.6200000,45.6350000,45.6100000,45.6300000,11016
US1.TWTR_delisted_875018,1,20190906,145400,45.6300000,45.6400000,45.6223000,45.6350000,7375
US1.TWTR_delisted_875018,1,20190906,145500,45.6300000,45.6320000,45.6200000,45.6274000,12269
US1.TWTR_delisted_875018,1,20190906,145600,45.6205000,45.6250000,45.6100000,45.6170000,12854
US1.TWTR_delisted_875018,1,20190906,145700,45.6100000,45.6167000,45.5841000,45.5841000,11118
US1.TWTR_delisted_875018,1,20190906,145800,45.5841000,45.6101000,45.5841000,45.6101000,17843
US1.TWTR_delisted_875018,1,20190906,145900,45.6150000,45.6200000,45.6000000,45.6000000,5121
US1.TWTR_delisted_875018,1,20190906,150000,45.6000000,45.6100000,45.5900000,45.6001000,7980
US1.TWTR_delisted_875018,1,20190906,150100,45.6050000,45.6200000,45.6000000,45.6000000,13201
US1.TWTR_delisted_875018,1,20190906,150200,45.6000000,45.6100000,45.5900000,45.6100000,5189
US1.TWTR_delisted_875018,1,20190906,150300,45.6040000,45.6200000,45.6040000,45.6050000,6999
US1.TWTR_delisted_875018,1,20190906,150400,45.6099000,45.6300000,45.6000000,45.6150000,29640
US1.TWTR_delisted_875018,1,20190906,150500,45.6150000,45.6150000,45.5950000,45.5950000,10042
US1.TWTR_delisted_875018,1,20190906,150600,45.5930000,45.6100000,45.5900000,45.5950000,7832
US1.TWTR_delisted_875018,1,20190906,150700,45.6000000,45.6100000,45.5750000,45.5750000,8951
US1.TWTR_delisted_875018,1,20190906,150800,45.5755000,45.5900000,45.5600000,45.5600000,23426
US1.TWTR_delisted_875018,1,20190906,150900,45.5600000,45.5850000,45.5500000,45.5800000,34611
US1.TWTR_delisted_875018,1,20190906,151000,45.5750000,45.5800000,45.5513000,45.5700000,13198
US1.TWTR_delisted_875018,1,20190906,151100,45.5700000,45.5800000,45.5550000,45.5550000,10607
US1.TWTR_delisted_875018,1,20190906,151200,45.5551000,45.5900000,45.5551000,45.5855000,16178
US1.TWTR_delisted_875018,1,20190906,151300,45.5800000,45.6250000,45.5800000,45.6200000,35348
US1.TWTR_delisted_875018,1,20190906,151400,45.6150000,45.6450000,45.6100000,45.6400000,19548
US1.TWTR_delisted_875018,1,20190906,151500,45.6450000,45.6450000,45.5800000,45.5950000,26089
US1.TWTR_delisted_875018,1,20190906,151600,45.5939000,45.6000000,45.5600000,45.5650000,24823
US1.TWTR_delisted_875018,1,20190906,151700,45.5700000,45.5750000,45.5500000,45.5600000,14814
US1.TWTR_delisted_875018,1,20190906,151800,45.5599000,45.5600000,45.5200000,45.5400000,51238
US1.TWTR_delisted_875018,1,20190906,151900,45.5450000,45.5700000,45.5400000,45.5700000,34661
US1.TWTR_delisted_875018,1,20190906,152000,45.5650000,45.5950000,45.5612000,45.5800000,20188
US1.TWTR_delisted_875018,1,20190906,152100,45.5900000,45.5950000,45.5800000,45.5850000,9784
US1.TWTR_delisted_875018,1,20190906,152200,45.5850000,45.6100000,45.5800000,45.5990000,21072
US1.TWTR_delisted_875018,1,20190906,152300,45.6000000,45.6000000,45.5830000,45.5950000,16838
US1.TWTR_delisted_875018,1,20190906,152400,45.6000000,45.6200000,45.5900000,45.6200000,8310
US1.TWTR_delisted_875018,1,20190906,152500,45.6141000,45.6250000,45.5800000,45.6000000,46204
US1.TWTR_delisted_875018,1,20190906,152600,45.6000000,45.6150000,45.5950000,45.6000000,17611
US1.TWTR_delisted_875018,1,20190906,152700,45.5950000,45.6000000,45.5600000,45.5650000,23187
US1.TWTR_delisted_875018,1,20190906,152800,45.5650000,45.5950000,45.5600000,45.5850000,21184
US1.TWTR_delisted_875018,1,20190906,152900,45.5850000,45.6000000,45.5800000,45.5900000,9156
US1.TWTR_delisted_875018,1,20190906,153000,45.5850000,45.5900000,45.5700000,45.5759000,12279
US1.TWTR_delisted_875018,1,20190906,153100,45.5750000,45.5800000,45.5500000,45.5650000,51147
US1.TWTR_delisted_875018,1,20190906,153200,45.5600000,45.5700000,45.5000000,45.5050000,48260
US1.TWTR_delisted_875018,1,20190906,153300,45.5050000,45.5100000,45.4800000,45.4899000,19620
US1.TWTR_delisted_875018,1,20190906,153400,45.4858000,45.4950000,45.4800000,45.4922000,31878
US1.TWTR_delisted_875018,1,20190906,153500,45.4901000,45.5000000,45.4750000,45.4800000,18430
US1.TWTR_delisted_875018,1,20190906,153600,45.4700000,45.4800000,45.4600000,45.4800000,24821
US1.TWTR_delisted_875018,1,20190906,153700,45.4800000,45.4900000,45.4750000,45.4800000,16083
US1.TWTR_delisted_875018,1,20190906,153800,45.4850000,45.4976000,45.4800000,45.4950000,40868
US1.TWTR_delisted_875018,1,20190906,153900,45.4950000,45.5000000,45.4700000,45.4700000,24923
US1.TWTR_delisted_875018,1,20190906,154000,45.4750000,45.4800000,45.4600000,45.4600000,20068
US1.TWTR_delisted_875018,1,20190906,154100,45.4600000,45.4700000,45.4500000,45.4650000,23918
US1.TWTR_delisted_875018,1,20190906,154200,45.4650000,45.4800000,45.4600000,45.4700000,23002
US1.TWTR_delisted_875018,1,20190906,154300,45.4700000,45.4800000,45.4600000,45.4650000,20101
US1.TWTR_delisted_875018,1,20190906,154400,45.4650000,45.4800000,45.4600000,45.4722000,25741
US1.TWTR_delisted_875018,1,20190906,154500,45.4700000,45.4750000,45.4350000,45.4500000,28201
US1.TWTR_delisted_875018,1,20190906,154600,45.4450000,45.4500000,45.4400000,45.4500000,25307
US1.TWTR_delisted_875018,1,20190906,154700,45.4450000,45.4700000,45.4400000,45.4650000,21743
US1.TWTR_delisted_875018,1,20190906,154800,45.4650000,45.4700000,45.4300000,45.4300000,40581
US1.TWTR_delisted_875018,1,20190906,154900,45.4351000,45.4400000,45.4000000,45.4200000,95237
US1.TWTR_delisted_875018,1,20190906,155000,45.4150000,45.4400000,45.4100000,45.4350000,59582
US1.TWTR_delisted_875018,1,20190906,155100,45.4350000,45.4400000,45.4000000,45.4001000,34916
US1.TWTR_delisted_875018,1,20190906,155200,45.4100000,45.4200000,45.3900000,45.4000000,59070
US1.TWTR_delisted_875018,1,20190906,155300,45.4000000,45.4500000,45.3950000,45.4450000,44712
US1.TWTR_delisted_875018,1,20190906,155400,45.4400000,45.4500000,45.4200000,45.4400000,68572
US1.TWTR_delisted_875018,1,20190906,155500,45.4400000,45.4700000,45.4000000,45.4000000,90021
US1.TWTR_delisted_875018,1,20190906,155600,45.4000000,45.4300000,45.3700000,45.4250000,100827
US1.TWTR_delisted_875018,1,20190906,155700,45.4300000,45.4300000,45.4000000,45.4150000,81443
US1.TWTR_delisted_875018,1,20190906,155800,45.4150000,45.4200000,45.3800000,45.3800000,96803
US1.TWTR_delisted_875018,1,20190906,155900,45.3850000,45.4200000,45.3750000,45.4200000,117833
US1.TWTR_delisted_875018,1,20190906,160000,45.4200000,45.4300000,45.3850000,45.4100000,200307
US1.TWTR_delisted_875018,1,20190909,093100,45.6100000,45.6100000,45.5600000,45.6100000,7450
US1.TWTR_delisted_875018,1,20190909,093200,45.5900000,45.5900000,45.2600000,45.2846000,292769
US1.TWTR_delisted_875018,1,20190909,093300,45.2990000,45.3200000,45.1100000,45.2499000,123144
US1.TWTR_delisted_875018,1,20190909,093400,45.2400000,45.4700000,45.1300000,45.3900000,176093
US1.TWTR_delisted_875018,1,20190909,093500,45.3800000,45.3800000,45.1800000,45.1800000,92053
US1.TWTR_delisted_875018,1,20190909,093600,45.1900000,45.2800000,45.1400000,45.2800000,39849
US1.TWTR_delisted_875018,1,20190909,093700,45.2734000,45.3400000,45.2150000,45.2600000,29541
US1.TWTR_delisted_875018,1,20190909,093800,45.2650000,45.3177000,45.2400000,45.2600000,22857
US1.TWTR_delisted_875018,1,20190909,093900,45.2700000,45.2700000,45.1800000,45.2400000,22148
US1.TWTR_delisted_875018,1,20190909,094000,45.2400000,45.3400000,45.1850000,45.3350000,47428
US1.TWTR_delisted_875018,1,20190909,094100,45.3400000,45.4500000,45.3150000,45.4250000,23237
US1.TWTR_delisted_875018,1,20190909,094200,45.4250000,45.4400000,45.3350000,45.4150000,32892
US1.TWTR_delisted_875018,1,20190909,094300,45.4200000,45.4900000,45.4200000,45.4650000,49700
US1.TWTR_delisted_875018,1,20190909,094400,45.4600000,45.5900000,45.4600000,45.5800000,49612
US1.TWTR_delisted_875018,1,20190909,094500,45.5850000,45.6600000,45.5500000,45.5865000,68216
US1.TWTR_delisted_875018,1,20190909,094600,45.5750000,45.6500000,45.5300000,45.6500000,43394
US1.TWTR_delisted_875018,1,20190909,094700,45.6450000,45.6565000,45.5600000,45.6238000,39052
US1.TWTR_delisted_875018,1,20190909,094800,45.6200000,45.6300000,45.5400000,45.5700000,40662
US1.TWTR_delisted_875018,1,20190909,094900,45.5700000,45.6018000,45.5350000,45.5800000,25393
US1.TWTR_delisted_875018,1,20190909,095000,45.5700000,45.6400000,45.5350000,45.6100000,13141
US1.TWTR_delisted_875018,1,20190909,095100,45.6000000,45.6002000,45.5500000,45.5600000,17366
US1.TWTR_delisted_875018,1,20190909,095200,45.5700000,45.5800000,45.4950000,45.5301000,23988
US1.TWTR_delisted_875018,1,20190909,095300,45.5300000,45.6400000,45.5300000,45.6200000,30265
US1.TWTR_delisted_875018,1,20190909,095400,45.6290000,45.6768000,45.5200000,45.5200000,48561
US1.TWTR_delisted_875018,1,20190909,095500,45.5300000,45.5900000,45.5300000,45.5800000,18520
US1.TWTR_delisted_875018,1,20190909,095600,45.5850000,45.6000000,45.5400000,45.5400000,22991
US1.TWTR_delisted_875018,1,20190909,095700,45.5432000,45.5550000,45.4400000,45.4868000,51645
US1.TWTR_delisted_875018,1,20190909,095800,45.4800000,45.5400000,45.4800000,45.5100000,28427
US1.TWTR_delisted_875018,1,20190909,095900,45.5200000,45.5500000,45.4600000,45.4600000,32008
US1.TWTR_delisted_875018,1,20190909,100000,45.4600000,45.4750000,45.3900000,45.4150000,51253
US1.TWTR_delisted_875018,1,20190909,100100,45.4150000,45.5000000,45.4150000,45.4750000,32818
US1.TWTR_delisted_875018,1,20190909,100200,45.4700000,45.4700000,45.3600000,45.3900000,39690
US1.TWTR_delisted_875018,1,20190909,100300,45.3875000,45.3900000,45.3125000,45.3400000,66056
US1.TWTR_delisted_875018,1,20190909,100400,45.3400000,45.4400000,45.2250000,45.2300000,44787
US1.TWTR_delisted_875018,1,20190909,100500,45.2300000,45.2500000,45.1600000,45.1800000,53128
US1.TWTR_delisted_875018,1,20190909,100600,45.1700000,45.2300000,45.1100000,45.1150000,99837
US1.TWTR_delisted_875018,1,20190909,100700,45.1200000,45.1600000,45.1100000,45.1350000,41816
US1.TWTR_delisted_875018,1,20190909,100800,45.1300000,45.2450000,45.1100000,45.2400000,33121
US1.TWTR_delisted_875018,1,20190909,100900,45.2580000,45.2918000,45.2100000,45.2300000,23329
US1.TWTR_delisted_875018,1,20190909,101000,45.2400000,45.2500000,45.2050000,45.2204000,12901
US1.TWTR_delisted_875018,1,20190909,101100,45.2226000,45.2226000,45.1500000,45.2100000,34776
US1.TWTR_delisted_875018,1,20190909,101200,45.2100000,45.2100000,45.1600000,45.1900000,27137
US1.TWTR_delisted_875018,1,20190909,101300,45.2000000,45.2000000,45.0500000,45.0850000,63619
US1.TWTR_delisted_875018,1,20190909,101400,45.0850000,45.1198000,45.0400000,45.0616000,41988
US1.TWTR_delisted_875018,1,20190909,101500,45.0640000,45.0994000,45.0173000,45.0312000,43501
US1.TWTR_delisted_875018,1,20190909,101600,45.0300000,45.1800000,45.0300000,45.1750000,46378
US1.TWTR_delisted_875018,1,20190909,101700,45.1700000,45.2500000,45.1600000,45.2200000,20317
US1.TWTR_delisted_875018,1,20190909,101800,45.2102000,45.2400000,45.2040000,45.2080000,13117
US1.TWTR_delisted_875018,1,20190909,101900,45.2100000,45.3100000,45.2100000,45.3100000,27901
US1.TWTR_delisted_875018,1,20190909,102000,45.3005000,45.3200000,45.2647000,45.2700000,20428
US1.TWTR_delisted_875018,1,20190909,102100,45.2600000,45.2798000,45.2300000,45.2500000,16734
US1.TWTR_delisted_875018,1,20190909,102200,45.2408000,45.2550000,45.1700000,45.1800000,27609
US1.TWTR_delisted_875018,1,20190909,102300,45.1800000,45.3200000,45.1800000,45.3158000,21414
US1.TWTR_delisted_875018,1,20190909,102400,45.3200000,45.3200000,45.2800000,45.3200000,22409
US1.TWTR_delisted_875018,1,20190909,102500,45.3201000,45.4300000,45.3050000,45.4200000,34243
US1.TWTR_delisted_875018,1,20190909,102600,45.4250000,45.4500000,45.4150000,45.4400000,23316
US1.TWTR_delisted_875018,1,20190909,102700,45.4392000,45.4500000,45.3600000,45.4000000,32553
US1.TWTR_delisted_875018,1,20190909,102800,45.4100000,45.4500000,45.4100000,45.4100000,15921
US1.TWTR_delisted_875018,1,20190909,102900,45.4200000,45.4650000,45.4200000,45.4350000,11546
US1.TWTR_delisted_875018,1,20190909,103000,45.4300000,45.4900000,45.4200000,45.4720000,18621
US1.TWTR_delisted_875018,1,20190909,103100,45.4898000,45.4898000,45.4400000,45.4500000,9106
US1.TWTR_delisted_875018,1,20190909,103200,45.4500000,45.4900000,45.4500000,45.4500000,17137
US1.TWTR_delisted_875018,1,20190909,103300,45.4573000,45.4742000,45.4450000,45.4650000,11055
US1.TWTR_delisted_875018,1,20190909,103400,45.4637000,45.4900000,45.4400000,45.4861000,15833
US1.TWTR_delisted_875018,1,20190909,103500,45.4900000,45.5500000,45.4800000,45.5400000,27542
US1.TWTR_delisted_875018,1,20190909,103600,45.5400000,45.5418000,45.5200000,45.5390000,32881
US1.TWTR_delisted_875018,1,20190909,103700,45.5350000,45.5900000,45.5150000,45.5900000,34022
US1.TWTR_delisted_875018,1,20190909,103800,45.5840000,45.6000000,45.5600000,45.5935000,17788
US1.TWTR_delisted_875018,1,20190909,103900,45.5981000,45.6300000,45.5900000,45.6200000,29403
US1.TWTR_delisted_875018,1,20190909,104000,45.6200000,45.6500000,45.5901000,45.6150000,41826
US1.TWTR_delisted_875018,1,20190909,104100,45.6100000,45.6500000,45.6100000,45.6300000,16805
US1.TWTR_delisted_875018,1,20190909,104200,45.6400000,45.6400000,45.5900000,45.6150000,39340
US1.TWTR_delisted_875018,1,20190909,104300,45.6100000,45.6526000,45.5800000,45.6526000,14265
US1.TWTR_delisted_875018,1,20190909,104400,45.6550000,45.6900000,45.6386000,45.6600000,37913
US1.TWTR_delisted_875018,1,20190909,104500,45.6600000,45.6962000,45.6300000,45.6350000,40141
US1.TWTR_delisted_875018,1,20190909,104600,45.6400000,45.7000000,45.6400000,45.7000000,21264
US1.TWTR_delisted_875018,1,20190909,104700,45.6900000,45.7000000,45.6600000,45.6950000,25574
US1.TWTR_delisted_875018,1,20190909,104800,45.6900000,45.7400000,45.6900000,45.6900000,43602
US1.TWTR_delisted_875018,1,20190909,104900,45.6800000,45.6900000,45.6500000,45.6749000,20787
US1.TWTR_delisted_875018,1,20190909,105000,45.6727000,45.6985000,45.6656000,45.6850000,20634
US1.TWTR_delisted_875018,1,20190909,105100,45.6900000,45.7600000,45.6800000,45.7500000,61026
US1.TWTR_delisted_875018,1,20190909,105200,45.7500000,45.7662000,45.7300000,45.7300000,29087
US1.TWTR_delisted_875018,1,20190909,105300,45.7300000,45.7686000,45.7200000,45.7550000,36315
US1.TWTR_delisted_875018,1,20190909,105400,45.7600000,45.7900000,45.7550000,45.7800000,37933
US1.TWTR_delisted_875018,1,20190909,105500,45.7800000,45.8299000,45.7744000,45.8216000,30618
US1.TWTR_delisted_875018,1,20190909,105600,45.8200000,45.8201000,45.7700000,45.7800000,15076
US1.TWTR_delisted_875018,1,20190909,105700,45.7700000,45.8200000,45.7700000,45.8060000,41022
US1.TWTR_delisted_875018,1,20190909,105800,45.8050000,45.8550000,45.8000000,45.8200000,40753
US1.TWTR_delisted_875018,1,20190909,105900,45.8150000,45.8440000,45.8050000,45.8285000,8285
US1.TWTR_delisted_875018,1,20190909,110000,45.8200000,45.8400000,45.7700000,45.7700000,19207
US1.TWTR_delisted_875018,1,20190909,110100,45.7750000,45.7900000,45.7400000,45.7541000,26449
US1.TWTR_delisted_875018,1,20190909,110200,45.7700000,45.7900000,45.7700000,45.7900000,10460
US1.TWTR_delisted_875018,1,20190909,110300,45.7900000,45.8100000,45.7600000,45.7650000,12653
US1.TWTR_delisted_875018,1,20190909,110400,45.7668000,45.7684000,45.7300000,45.7500000,14662
US1.TWTR_delisted_875018,1,20190909,110500,45.7500000,45.7699000,45.7300000,45.7695000,59233
US1.TWTR_delisted_875018,1,20190909,110600,45.7600000,45.7781000,45.7400000,45.7450000,30598
US1.TWTR_delisted_875018,1,20190909,110700,45.7500000,45.7550000,45.7328000,45.7350000,9782
US1.TWTR_delisted_875018,1,20190909,110800,45.7400000,45.7400000,45.6850000,45.6900000,9591
US1.TWTR_delisted_875018,1,20190909,110900,45.6924000,45.6924000,45.6500000,45.6500000,15036
US1.TWTR_delisted_875018,1,20190909,111000,45.6500000,45.6600000,45.6300000,45.6500000,14727
US1.TWTR_delisted_875018,1,20190909,111100,45.6500000,45.6500000,45.6000000,45.6100000,42714
US1.TWTR_delisted_875018,1,20190909,111200,45.6050000,45.6050000,45.5150000,45.5150000,68257
US1.TWTR_delisted_875018,1,20190909,111300,45.5200000,45.5500000,45.5000000,45.5300000,63413
US1.TWTR_delisted_875018,1,20190909,111400,45.5290000,45.6000000,45.5120000,45.5600000,49691
US1.TWTR_delisted_875018,1,20190909,111500,45.5600000,45.6100000,45.5600000,45.5883000,12583
US1.TWTR_delisted_875018,1,20190909,111600,45.5800000,45.5853000,45.5300000,45.5500000,10280
US1.TWTR_delisted_875018,1,20190909,111700,45.5553000,45.5659000,45.5400000,45.5500000,7492
US1.TWTR_delisted_875018,1,20190909,111800,45.5430000,45.5500000,45.5000000,45.5100000,19595
US1.TWTR_delisted_875018,1,20190909,111900,45.5100000,45.5200000,45.4900000,45.4900000,14797
US1.TWTR_delisted_875018,1,20190909,112000,45.4955000,45.5200000,45.4800000,45.5100000,6582
US1.TWTR_delisted_875018,1,20190909,112100,45.5100000,45.5400000,45.5100000,45.5350000,4935
US1.TWTR_delisted_875018,1,20190909,112200,45.5300000,45.5300000,45.4750000,45.4750000,8616
US1.TWTR_delisted_875018,1,20190909,112300,45.4765000,45.5100000,45.4700000,45.5000000,12506
US1.TWTR_delisted_875018,1,20190909,112400,45.5000000,45.5200000,45.4800000,45.4900000,10078
US1.TWTR_delisted_875018,1,20190909,112500,45.4805000,45.5100000,45.4800000,45.4800000,9943
US1.TWTR_delisted_875018,1,20190909,112600,45.4867000,45.4950000,45.4800000,45.4853000,13489
US1.TWTR_delisted_875018,1,20190909,112700,45.4850000,45.5000000,45.4600000,45.4867000,16373
US1.TWTR_delisted_875018,1,20190909,112800,45.4900000,45.4950000,45.4700000,45.4900000,20200
US1.TWTR_delisted_875018,1,20190909,112900,45.4800000,45.4970000,45.4700000,45.4800000,23281
US1.TWTR_delisted_875018,1,20190909,113000,45.4699000,45.4699000,45.4167000,45.4253000,23724
US1.TWTR_delisted_875018,1,20190909,113100,45.4200000,45.4630000,45.4100000,45.4600000,12268
US1.TWTR_delisted_875018,1,20190909,113200,45.4550000,45.4700000,45.4300000,45.4700000,15741
US1.TWTR_delisted_875018,1,20190909,113300,45.4700000,45.4700000,45.4100000,45.4400000,10766
US1.TWTR_delisted_875018,1,20190909,113400,45.4400000,45.4800000,45.4400000,45.4600000,9791
US1.TWTR_delisted_875018,1,20190909,113500,45.4650000,45.4750000,45.4500000,45.4750000,9858
US1.TWTR_delisted_875018,1,20190909,113600,45.4700000,45.4700000,45.4600000,45.4700000,1100
US1.TWTR_delisted_875018,1,20190909,113700,45.4700000,45.5000000,45.4500000,45.4550000,31335
US1.TWTR_delisted_875018,1,20190909,113800,45.4547000,45.4547000,45.4200000,45.4220000,7006
US1.TWTR_delisted_875018,1,20190909,113900,45.4300000,45.4462000,45.4186000,45.4390000,13106
US1.TWTR_delisted_875018,1,20190909,114000,45.4450000,45.4450000,45.3936000,45.3936000,14394
US1.TWTR_delisted_875018,1,20190909,114100,45.3900000,45.3900000,45.3500000,45.3766000,27662
US1.TWTR_delisted_875018,1,20190909,114200,45.3800000,45.4100000,45.3800000,45.3900000,9586
US1.TWTR_delisted_875018,1,20190909,114300,45.3800000,45.3800000,45.3436000,45.3500000,12618
US1.TWTR_delisted_875018,1,20190909,114400,45.3500000,45.3700000,45.3400000,45.3510000,10402
US1.TWTR_delisted_875018,1,20190909,114500,45.3500000,45.3900000,45.3400000,45.3800000,6470
US1.TWTR_delisted_875018,1,20190909,114600,45.3700000,45.4000000,45.3500000,45.3800000,14494
US1.TWTR_delisted_875018,1,20190909,114700,45.3600000,45.3800000,45.3500000,45.3800000,8728
US1.TWTR_delisted_875018,1,20190909,114800,45.3800000,45.3950000,45.3600000,45.3950000,14066
US1.TWTR_delisted_875018,1,20190909,114900,45.3900000,45.3900000,45.3500000,45.3550000,15936
US1.TWTR_delisted_875018,1,20190909,115000,45.3550000,45.3800000,45.3447000,45.3750000,14899
US1.TWTR_delisted_875018,1,20190909,115100,45.3800000,45.3800000,45.3500000,45.3550000,15448
US1.TWTR_delisted_875018,1,20190909,115200,45.3500000,45.3500000,45.2900000,45.3300000,25783
US1.TWTR_delisted_875018,1,20190909,115300,45.3300000,45.3700000,45.3300000,45.3600000,9496
US1.TWTR_delisted_875018,1,20190909,115400,45.3550000,45.3791000,45.3500000,45.3791000,5347
US1.TWTR_delisted_875018,1,20190909,115500,45.3774000,45.3800000,45.3510000,45.3650000,7506
US1.TWTR_delisted_875018,1,20190909,115600,45.3700000,45.3723000,45.3564000,45.3700000,4580
US1.TWTR_delisted_875018,1,20190909,115700,45.3700000,45.4050000,45.3700000,45.3750000,26379
US1.TWTR_delisted_875018,1,20190909,115800,45.3800000,45.3900000,45.3651000,45.3800000,8831
US1.TWTR_delisted_875018,1,20190909,115900,45.3700000,45.3700000,45.3250000,45.3300000,31623
US1.TWTR_delisted_875018,1,20190909,120000,45.3300000,45.3400000,45.3000000,45.3000000,9702
US1.TWTR_delisted_875018,1,20190909,120100,45.3100000,45.3500000,45.3100000,45.3162000,8974
US1.TWTR_delisted_875018,1,20190909,120200,45.3150000,45.3300000,45.2950000,45.3200000,8391
US1.TWTR_delisted_875018,1,20190909,120300,45.3200000,45.3200000,45.2800000,45.2800000,11755
US1.TWTR_delisted_875018,1,20190909,120400,45.2800000,45.2837000,45.2250000,45.2300000,26361
US1.TWTR_delisted_875018,1,20190909,120500,45.2400000,45.2550000,45.2200000,45.2500000,17936
US1.TWTR_delisted_875018,1,20190909,120600,45.2547000,45.2750000,45.2500000,45.2700000,9663
US1.TWTR_delisted_875018,1,20190909,120700,45.2700000,45.2790000,45.2550000,45.2780000,8592
US1.TWTR_delisted_875018,1,20190909,120800,45.2750000,45.2750000,45.2200000,45.2200000,16681
US1.TWTR_delisted_875018,1,20190909,120900,45.2200000,45.2450000,45.2050000,45.2100000,8962
US1.TWTR_delisted_875018,1,20190909,121000,45.2100000,45.2200000,45.1800000,45.1953000,18513
US1.TWTR_delisted_875018,1,20190909,121100,45.1940000,45.1978000,45.1100000,45.1600000,28314
US1.TWTR_delisted_875018,1,20190909,121200,45.1650000,45.2200000,45.1650000,45.1700000,13916
US1.TWTR_delisted_875018,1,20190909,121300,45.1661000,45.1750000,45.1400000,45.1734000,14224
US1.TWTR_delisted_875018,1,20190909,121400,45.1750000,45.1800000,45.1150000,45.1150000,39962
US1.TWTR_delisted_875018,1,20190909,121500,45.1200000,45.1203000,45.0800000,45.0900000,26148
US1.TWTR_delisted_875018,1,20190909,121600,45.0900000,45.0900000,44.8800000,44.8850000,173078
US1.TWTR_delisted_875018,1,20190909,121700,44.8800000,44.9300000,44.8700000,44.8700000,44080
US1.TWTR_delisted_875018,1,20190909,121800,44.8750000,44.9300000,44.8500000,44.9200000,40971
US1.TWTR_delisted_875018,1,20190909,121900,44.9197000,44.9200000,44.8700000,44.8887000,23058
US1.TWTR_delisted_875018,1,20190909,122000,44.8700000,44.8800000,44.8100000,44.8100000,28953
US1.TWTR_delisted_875018,1,20190909,122100,44.8100000,44.8500000,44.7800000,44.7900000,42005
US1.TWTR_delisted_875018,1,20190909,122200,44.7900000,44.7900000,44.6100000,44.6500000,120292
US1.TWTR_delisted_875018,1,20190909,122300,44.6500000,44.7400000,44.6400000,44.7200000,36598
US1.TWTR_delisted_875018,1,20190909,122400,44.7170000,44.7800000,44.7170000,44.7800000,16581
US1.TWTR_delisted_875018,1,20190909,122500,44.7700000,44.7870000,44.7600000,44.7870000,18286
US1.TWTR_delisted_875018,1,20190909,122600,44.7900000,44.7900000,44.7300000,44.7600000,27226
US1.TWTR_delisted_875018,1,20190909,122700,44.7500000,44.7700000,44.7000000,44.7097000,43304
US1.TWTR_delisted_875018,1,20190909,122800,44.7000000,44.7000000,44.6500000,44.6800000,20271
US1.TWTR_delisted_875018,1,20190909,122900,44.6800000,44.7296000,44.6700000,44.7200000,23363
US1.TWTR_delisted_875018,1,20190909,123000,44.7234000,44.7235000,44.6947000,44.7000000,25125
US1.TWTR_delisted_875018,1,20190909,123100,44.6950000,44.7000000,44.6700000,44.6733000,23465
US1.TWTR_delisted_875018,1,20190909,123200,44.6700000,44.6734000,44.6200000,44.6300000,18538
US1.TWTR_delisted_875018,1,20190909,123300,44.6100000,44.6194000,44.5700000,44.5777000,29358
US1.TWTR_delisted_875018,1,20190909,123400,44.5700000,44.5700000,44.5150000,44.5200000,108322
US1.TWTR_delisted_875018,1,20190909,123500,44.5300000,44.5300000,44.3800000,44.3800000,185599
US1.TWTR_delisted_875018,1,20190909,123600,44.3860000,44.4000000,44.3000000,44.3373000,99765
US1.TWTR_delisted_875018,1,20190909,123700,44.3318000,44.3400000,44.1900000,44.2000000,127417
US1.TWTR_delisted_875018,1,20190909,123800,44.2000000,44.2400000,44.1700000,44.2200000,96670
US1.TWTR_delisted_875018,1,20190909,123900,44.2200000,44.2400000,44.1600000,44.1817000,86580
US1.TWTR_delisted_875018,1,20190909,124000,44.1800000,44.1900000,44.1200000,44.1550000,66452
US1.TWTR_delisted_875018,1,20190909,124100,44.1600000,44.1600000,44.1200000,44.1450000,74604
US1.TWTR_delisted_875018,1,20190909,124200,44.1444000,44.1500000,44.0600000,44.1450000,130745
US1.TWTR_delisted_875018,1,20190909,124300,44.1500000,44.3400000,44.1500000,44.3400000,73528
US1.TWTR_delisted_875018,1,20190909,124400,44.3500000,44.4200000,44.2800000,44.4200000,61361
US1.TWTR_delisted_875018,1,20190909,124500,44.4100000,44.4200000,44.3500000,44.3888000,84763
US1.TWTR_delisted_875018,1,20190909,124600,44.3900000,44.3900000,44.3300000,44.3499000,93801
US1.TWTR_delisted_875018,1,20190909,124700,44.3400000,44.3400000,44.2900000,44.3200000,21382
US1.TWTR_delisted_875018,1,20190909,124800,44.3334000,44.3350000,44.2700000,44.3150000,16609
US1.TWTR_delisted_875018,1,20190909,124900,44.3200000,44.3200000,44.2700000,44.3050000,10543
US1.TWTR_delisted_875018,1,20190909,125000,44.3020000,44.3020000,44.2200000,44.2400000,32241
US1.TWTR_delisted_875018,1,20190909,125100,44.2300000,44.2400000,44.1900000,44.2000000,36540
US1.TWTR_delisted_875018,1,20190909,125200,44.1900000,44.2000000,44.1200000,44.1689000,40594
US1.TWTR_delisted_875018,1,20190909,125300,44.1700000,44.2200000,44.1650000,44.2000000,47122
US1.TWTR_delisted_875018,1,20190909,125400,44.2050000,44.2200000,44.1400000,44.2000000,64733
US1.TWTR_delisted_875018,1,20190909,125500,44.2050000,44.2500000,44.1800000,44.2496000,60312
US1.TWTR_delisted_875018,1,20190909,125600,44.2469000,44.3200000,44.2400000,44.2700000,75549
US1.TWTR_delisted_875018,1,20190909,125700,44.2700000,44.2700000,44.2200000,44.2300000,43291
US1.TWTR_delisted_875018,1,20190909,125800,44.2200000,44.2300000,44.2000000,44.2250000,31594
US1.TWTR_delisted_875018,1,20190909,125900,44.2250000,44.2400000,44.2200000,44.2250000,25525
US1.TWTR_delisted_875018,1,20190909,130000,44.2200000,44.2200000,44.1600000,44.1600000,50749
US1.TWTR_delisted_875018,1,20190909,130100,44.1525000,44.1580000,44.1400000,44.1415000,16338
US1.TWTR_delisted_875018,1,20190909,130200,44.1450000,44.2100000,44.1400000,44.2100000,36167
US1.TWTR_delisted_875018,1,20190909,130300,44.2100000,44.3400000,44.2050000,44.3000000,50739
US1.TWTR_delisted_875018,1,20190909,130400,44.3000000,44.3250000,44.3000000,44.3100000,14662
US1.TWTR_delisted_875018,1,20190909,130500,44.3150000,44.3550000,44.3100000,44.3500000,26766
US1.TWTR_delisted_875018,1,20190909,130600,44.3400000,44.4000000,44.3400000,44.3850000,95043
US1.TWTR_delisted_875018,1,20190909,130700,44.3900000,44.3900000,44.3200000,44.3300000,41272
US1.TWTR_delisted_875018,1,20190909,130800,44.3300000,44.3335000,44.3100000,44.3100000,13974
US1.TWTR_delisted_875018,1,20190909,130900,44.3200000,44.3279000,44.3000000,44.3100000,10333
US1.TWTR_delisted_875018,1,20190909,131000,44.3000000,44.3300000,44.2600000,44.3300000,12644
US1.TWTR_delisted_875018,1,20190909,131100,44.3400000,44.3600000,44.3000000,44.3299000,12181
US1.TWTR_delisted_875018,1,20190909,131200,44.3200000,44.3400000,44.2900000,44.3400000,15969
US1.TWTR_delisted_875018,1,20190909,131300,44.3400000,44.3800000,44.3400000,44.3800000,17353
US1.TWTR_delisted_875018,1,20190909,131400,44.3700000,44.3759000,44.3300000,44.3300000,30425
US1.TWTR_delisted_875018,1,20190909,131500,44.3400000,44.3490000,44.3100000,44.3200000,16464
US1.TWTR_delisted_875018,1,20190909,131600,44.3250000,44.3350000,44.3100000,44.3350000,3301
US1.TWTR_delisted_875018,1,20190909,131700,44.3350000,44.3670000,44.3200000,44.3250000,26294
US1.TWTR_delisted_875018,1,20190909,131800,44.3200000,44.3200000,44.2600000,44.2600000,24610
US1.TWTR_delisted_875018,1,20190909,131900,44.2700000,44.3200000,44.2600000,44.3100000,13013
US1.TWTR_delisted_875018,1,20190909,132000,44.3300000,44.3300000,44.2800000,44.2850000,21617
US1.TWTR_delisted_875018,1,20190909,132100,44.2900000,44.2976000,44.2600000,44.2600000,19698
US1.TWTR_delisted_875018,1,20190909,132200,44.2700000,44.2750000,44.2420000,44.2420000,13777
US1.TWTR_delisted_875018,1,20190909,132300,44.2450000,44.2600000,44.2200000,44.2350000,17076
US1.TWTR_delisted_875018,1,20190909,132400,44.2400000,44.2400000,44.2000000,44.2000000,18260
US1.TWTR_delisted_875018,1,20190909,132500,44.2000000,44.2000000,44.1500000,44.1600000,19142
US1.TWTR_delisted_875018,1,20190909,132600,44.1600000,44.1800000,44.1600000,44.1632000,19301
US1.TWTR_delisted_875018,1,20190909,132700,44.1600000,44.1700000,44.1550000,44.1600000,8914
US1.TWTR_delisted_875018,1,20190909,132800,44.1500000,44.2038000,44.1500000,44.2000000,15847
US1.TWTR_delisted_875018,1,20190909,132900,44.2010000,44.2010000,44.1700000,44.1900000,15280
US1.TWTR_delisted_875018,1,20190909,133000,44.1900000,44.1950000,44.1701000,44.1850000,6126
US1.TWTR_delisted_875018,1,20190909,133100,44.1900000,44.2300000,44.1800000,44.2000000,15410
US1.TWTR_delisted_875018,1,20190909,133200,44.2000000,44.2600000,44.1900000,44.2500000,27968
US1.TWTR_delisted_875018,1,20190909,133300,44.2597000,44.2597000,44.2100000,44.2100000,18902
US1.TWTR_delisted_875018,1,20190909,133400,44.2000000,44.2000000,44.1726000,44.1800000,24534
US1.TWTR_delisted_875018,1,20190909,133500,44.1800000,44.2100000,44.1700000,44.2050000,16474
US1.TWTR_delisted_875018,1,20190909,133600,44.2050000,44.2050000,44.1515000,44.1700000,22705
US1.TWTR_delisted_875018,1,20190909,133700,44.1651000,44.1800000,44.1600000,44.1747000,11058
US1.TWTR_delisted_875018,1,20190909,133800,44.1750000,44.2000000,44.1200000,44.1300000,27631
US1.TWTR_delisted_875018,1,20190909,133900,44.1400000,44.1450000,44.1300000,44.1300000,10498
US1.TWTR_delisted_875018,1,20190909,134000,44.1300000,44.1500000,44.1100000,44.1200000,41485
US1.TWTR_delisted_875018,1,20190909,134100,44.1200000,44.1450000,44.1200000,44.1350000,20205
US1.TWTR_delisted_875018,1,20190909,134200,44.1397000,44.1397000,44.0700000,44.0800000,38700
US1.TWTR_delisted_875018,1,20190909,134300,44.0800000,44.0950000,44.0700000,44.0900000,13684
US1.TWTR_delisted_875018,1,20190909,134400,44.1000000,44.1400000,44.0941000,44.1400000,15099
US1.TWTR_delisted_875018,1,20190909,134500,44.1500000,44.1698000,44.1300000,44.1300000,18989
US1.TWTR_delisted_875018,1,20190909,134600,44.1300000,44.1400000,44.1200000,44.1350000,10327
US1.TWTR_delisted_875018,1,20190909,134700,44.1450000,44.1900000,44.1400000,44.1850000,11872
US1.TWTR_delisted_875018,1,20190909,134800,44.1842000,44.1850000,44.1550000,44.1600000,21364
US1.TWTR_delisted_875018,1,20190909,134900,44.1600000,44.1600000,44.1500000,44.1600000,4107
US1.TWTR_delisted_875018,1,20190909,135000,44.1650000,44.1711000,44.1500000,44.1500000,16202
US1.TWTR_delisted_875018,1,20190909,135100,44.1580000,44.1750000,44.1500000,44.1700000,11302
US1.TWTR_delisted_875018,1,20190909,135200,44.1700000,44.1750000,44.1400000,44.1400000,17780
US1.TWTR_delisted_875018,1,20190909,135300,44.1300000,44.1500000,44.1300000,44.1353000,11363
US1.TWTR_delisted_875018,1,20190909,135400,44.1300000,44.1300000,44.1100000,44.1100000,8593
US1.TWTR_delisted_875018,1,20190909,135500,44.1200000,44.1250000,44.1000000,44.1102000,36281
US1.TWTR_delisted_875018,1,20190909,135600,44.1100000,44.1550000,44.1050000,44.1550000,10813
US1.TWTR_delisted_875018,1,20190909,135700,44.1550000,44.1600000,44.1500000,44.1600000,7200
US1.TWTR_delisted_875018,1,20190909,135800,44.1600000,44.1750000,44.1500000,44.1700000,22871
US1.TWTR_delisted_875018,1,20190909,135900,44.1600000,44.1700000,44.1600000,44.1633000,12906
US1.TWTR_delisted_875018,1,20190909,140000,44.1650000,44.1800000,44.1600000,44.1800000,7597
US1.TWTR_delisted_875018,1,20190909,140100,44.1760000,44.1760000,44.1500000,44.1600000,11400
US1.TWTR_delisted_875018,1,20190909,140200,44.1600000,44.1766000,44.1500000,44.1600000,4939
US1.TWTR_delisted_875018,1,20190909,140300,44.1650000,44.2500000,44.1600000,44.2362000,42378
US1.TWTR_delisted_875018,1,20190909,140400,44.2500000,44.2700000,44.2300000,44.2350000,28283
US1.TWTR_delisted_875018,1,20190909,140500,44.2350000,44.2600000,44.2300000,44.2500000,26194
US1.TWTR_delisted_875018,1,20190909,140600,44.2413000,44.2450000,44.2100000,44.2100000,31892
US1.TWTR_delisted_875018,1,20190909,140700,44.2224000,44.2224000,44.1800000,44.1847000,32711
US1.TWTR_delisted_875018,1,20190909,140800,44.1800000,44.1900000,44.1600000,44.1700000,14438
US1.TWTR_delisted_875018,1,20190909,140900,44.1600000,44.1600000,44.1100000,44.1100000,26856
US1.TWTR_delisted_875018,1,20190909,141000,44.1150000,44.1184000,44.0700000,44.0700000,23708
US1.TWTR_delisted_875018,1,20190909,141100,44.0700000,44.0700000,44.0100000,44.0200000,164408
US1.TWTR_delisted_875018,1,20190909,141200,44.0200000,44.0200000,43.9050000,43.9101000,137742
US1.TWTR_delisted_875018,1,20190909,141300,43.9042000,43.9200000,43.8600000,43.8635000,50746
US1.TWTR_delisted_875018,1,20190909,141400,43.8600000,43.9300000,43.8400000,43.9300000,57944
US1.TWTR_delisted_875018,1,20190909,141500,43.9400000,43.9800000,43.9300000,43.9775000,28091
US1.TWTR_delisted_875018,1,20190909,141600,43.9654000,44.0000000,43.9600000,43.9800000,58093
US1.TWTR_delisted_875018,1,20190909,141700,43.9750000,44.0300000,43.9750000,44.0250000,24930
US1.TWTR_delisted_875018,1,20190909,141800,44.0300000,44.0600000,44.0250000,44.0500000,17006
US1.TWTR_delisted_875018,1,20190909,141900,44.0500000,44.0500000,44.0000000,44.0200000,30402
US1.TWTR_delisted_875018,1,20190909,142000,44.0300000,44.0300000,44.0000000,44.0100000,7506
US1.TWTR_delisted_875018,1,20190909,142100,44.0100000,44.0200000,43.9500000,43.9550000,24272
US1.TWTR_delisted_875018,1,20190909,142200,43.9600000,43.9900000,43.9500000,43.9800000,10077
US1.TWTR_delisted_875018,1,20190909,142300,43.9811000,43.9850000,43.9500000,43.9500000,16561
US1.TWTR_delisted_875018,1,20190909,142400,43.9470000,43.9470000,43.9100000,43.9200000,14810
US1.TWTR_delisted_875018,1,20190909,142500,43.9200000,43.9500000,43.9150000,43.9400000,10655
US1.TWTR_delisted_875018,1,20190909,142600,43.9450000,43.9604000,43.9400000,43.9550000,7135
US1.TWTR_delisted_875018,1,20190909,142700,43.9579000,43.9700000,43.9500000,43.9562000,4471
US1.TWTR_delisted_875018,1,20190909,142800,43.9600000,43.9600000,43.9200000,43.9350000,14942
US1.TWTR_delisted_875018,1,20190909,142900,43.9350000,43.9500000,43.9335000,43.9350000,7150
US1.TWTR_delisted_875018,1,20190909,143000,43.9400000,43.9444000,43.9200000,43.9300000,5472
US1.TWTR_delisted_875018,1,20190909,143100,43.9265000,43.9265000,43.8900000,43.8900000,17681
US1.TWTR_delisted_875018,1,20190909,143200,43.9000000,43.9490000,43.8950000,43.9450000,9416
US1.TWTR_delisted_875018,1,20190909,143300,43.9500000,43.9699000,43.9350000,43.9699000,13415
US1.TWTR_delisted_875018,1,20190909,143400,43.9688000,43.9800000,43.9400000,43.9590000,10790
US1.TWTR_delisted_875018,1,20190909,143500,43.9600000,44.0000000,43.9500000,43.9940000,10400
US1.TWTR_delisted_875018,1,20190909,143600,43.9900000,43.9950000,43.9450000,43.9599000,14618
US1.TWTR_delisted_875018,1,20190909,143700,43.9527000,43.9600000,43.9200000,43.9237000,12521
US1.TWTR_delisted_875018,1,20190909,143800,43.9200000,43.9500000,43.9100000,43.9500000,24940
US1.TWTR_delisted_875018,1,20190909,143900,43.9550000,43.9800000,43.9400000,43.9800000,9718
US1.TWTR_delisted_875018,1,20190909,144000,43.9750000,44.0000000,43.9500000,43.9900000,14531
US1.TWTR_delisted_875018,1,20190909,144100,43.9900000,44.0200000,43.9900000,44.0100000,6363
US1.TWTR_delisted_875018,1,20190909,144200,44.0150000,44.0199000,44.0000000,44.0199000,11049
US1.TWTR_delisted_875018,1,20190909,144300,44.0100000,44.0150000,43.9800000,43.9850000,29345
US1.TWTR_delisted_875018,1,20190909,144400,43.9900000,44.0300000,43.9900000,44.0235000,11936
US1.TWTR_delisted_875018,1,20190909,144500,44.0250000,44.0700000,44.0100000,44.0200000,37495
US1.TWTR_delisted_875018,1,20190909,144600,44.0200000,44.0400000,44.0100000,44.0200000,12216
US1.TWTR_delisted_875018,1,20190909,144700,44.0200000,44.0300000,44.0100000,44.0123000,17407
US1.TWTR_delisted_875018,1,20190909,144800,44.0100000,44.0200000,43.9700000,44.0150000,23834
US1.TWTR_delisted_875018,1,20190909,144900,44.0200000,44.0400000,44.0100000,44.0100000,5952
US1.TWTR_delisted_875018,1,20190909,145000,44.0328000,44.0600000,44.0200000,44.0600000,15361
US1.TWTR_delisted_875018,1,20190909,145100,44.0598000,44.0700000,44.0100000,44.0200000,13788
US1.TWTR_delisted_875018,1,20190909,145200,44.0200000,44.0300000,44.0000000,44.0200000,11197
US1.TWTR_delisted_875018,1,20190909,145300,44.0176000,44.0200000,43.9700000,44.0150000,39289
US1.TWTR_delisted_875018,1,20190909,145400,44.0150000,44.0150000,43.9800000,43.9800000,8920
US1.TWTR_delisted_875018,1,20190909,145500,43.9700000,43.9800000,43.9500000,43.9600000,25494
US1.TWTR_delisted_875018,1,20190909,145600,43.9600000,43.9694000,43.9400000,43.9611000,13160
US1.TWTR_delisted_875018,1,20190909,145700,43.9600000,43.9900000,43.9600000,43.9800000,9473
US1.TWTR_delisted_875018,1,20190909,145800,43.9900000,44.0900000,43.9900000,44.0900000,39514
US1.TWTR_delisted_875018,1,20190909,145900,44.0805000,44.0900000,44.0700000,44.0800000,26284
US1.TWTR_delisted_875018,1,20190909,150000,44.0800000,44.1000000,44.0700000,44.1000000,9215
US1.TWTR_delisted_875018,1,20190909,150100,44.1000000,44.1000000,44.0600000,44.0945000,27085
US1.TWTR_delisted_875018,1,20190909,150200,44.0900000,44.1200000,44.0900000,44.1183000,13460
US1.TWTR_delisted_875018,1,20190909,150300,44.1200000,44.1400000,44.1150000,44.1225000,17551
US1.TWTR_delisted_875018,1,20190909,150400,44.1200000,44.2000000,44.1200000,44.1750000,31291
US1.TWTR_delisted_875018,1,20190909,150500,44.1700000,44.1900000,44.1600000,44.1828000,16337
US1.TWTR_delisted_875018,1,20190909,150600,44.1900000,44.1900000,44.1600000,44.1700000,21302
US1.TWTR_delisted_875018,1,20190909,150700,44.1675000,44.1675000,44.1400000,44.1550000,19674
US1.TWTR_delisted_875018,1,20190909,150800,44.1550000,44.2000000,44.1500000,44.1950000,14983
US1.TWTR_delisted_875018,1,20190909,150900,44.1958000,44.2000000,44.1700000,44.1750000,17550
US1.TWTR_delisted_875018,1,20190909,151000,44.1800000,44.1900000,44.1700000,44.1800000,7039
US1.TWTR_delisted_875018,1,20190909,151100,44.1750000,44.2000000,44.1750000,44.1900000,10610
US1.TWTR_delisted_875018,1,20190909,151200,44.1967000,44.2000000,44.1700000,44.1900000,7944
US1.TWTR_delisted_875018,1,20190909,151300,44.2000000,44.2700000,44.1950000,44.2700000,30954
US1.TWTR_delisted_875018,1,20190909,151400,44.2600000,44.2850000,44.2389000,44.2450000,44559
US1.TWTR_delisted_875018,1,20190909,151500,44.2450000,44.3000000,44.2400000,44.2900000,33433
US1.TWTR_delisted_875018,1,20190909,151600,44.2940000,44.3000000,44.2700000,44.3000000,48354
US1.TWTR_delisted_875018,1,20190909,151700,44.2990000,44.3000000,44.2700000,44.2730000,26663
US1.TWTR_delisted_875018,1,20190909,151800,44.2800000,44.2900000,44.2200000,44.2200000,48835
US1.TWTR_delisted_875018,1,20190909,151900,44.2200000,44.2400000,44.2100000,44.2200000,36992
US1.TWTR_delisted_875018,1,20190909,152000,44.2200000,44.2450000,44.2050000,44.2400000,22171
US1.TWTR_delisted_875018,1,20190909,152100,44.2400000,44.2600000,44.2250000,44.2300000,15030
US1.TWTR_delisted_875018,1,20190909,152200,44.2250000,44.2300000,44.2100000,44.2200000,9569
US1.TWTR_delisted_875018,1,20190909,152300,44.2172000,44.2300000,44.2100000,44.2250000,14105
US1.TWTR_delisted_875018,1,20190909,152400,44.2300000,44.2300000,44.0800000,44.1170000,129587
US1.TWTR_delisted_875018,1,20190909,152500,44.1200000,44.1700000,44.1200000,44.1700000,14506
US1.TWTR_delisted_875018,1,20190909,152600,44.1634000,44.1893000,44.1587000,44.1893000,31499
US1.TWTR_delisted_875018,1,20190909,152700,44.1900000,44.1950000,44.1500000,44.1500000,22056
US1.TWTR_delisted_875018,1,20190909,152800,44.1550000,44.1841000,44.1550000,44.1600000,11275
US1.TWTR_delisted_875018,1,20190909,152900,44.1600000,44.1650000,44.1500000,44.1596000,9067
US1.TWTR_delisted_875018,1,20190909,153000,44.1500000,44.1600000,44.1400000,44.1550000,11506
US1.TWTR_delisted_875018,1,20190909,153100,44.1500000,44.1600000,44.1100000,44.1150000,12497
US1.TWTR_delisted_875018,1,20190909,153200,44.1100000,44.1200000,44.1000000,44.1186000,29987
US1.TWTR_delisted_875018,1,20190909,153300,44.1100000,44.1250000,44.1000000,44.1050000,31190
US1.TWTR_delisted_875018,1,20190909,153400,44.1000000,44.1400000,44.1000000,44.1200000,15475
US1.TWTR_delisted_875018,1,20190909,153500,44.1300000,44.1500000,44.1300000,44.1500000,11984
US1.TWTR_delisted_875018,1,20190909,153600,44.1450000,44.1600000,44.1350000,44.1400000,29895
US1.TWTR_delisted_875018,1,20190909,153700,44.1400000,44.1500000,44.1200000,44.1500000,16840
US1.TWTR_delisted_875018,1,20190909,153800,44.1450000,44.1500000,44.1200000,44.1450000,19434
US1.TWTR_delisted_875018,1,20190909,153900,44.1400000,44.1500000,44.1100000,44.1350000,41311
US1.TWTR_delisted_875018,1,20190909,154000,44.1400000,44.1800000,44.1300000,44.1750000,19271
US1.TWTR_delisted_875018,1,20190909,154100,44.1800000,44.1800000,44.1600000,44.1650000,14592
US1.TWTR_delisted_875018,1,20190909,154200,44.1623000,44.1700000,44.1400000,44.1500000,27865
US1.TWTR_delisted_875018,1,20190909,154300,44.1450000,44.1700000,44.1400000,44.1650000,30855
US1.TWTR_delisted_875018,1,20190909,154400,44.1700000,44.1800000,44.1500000,44.1700000,37568
US1.TWTR_delisted_875018,1,20190909,154500,44.1755000,44.2000000,44.1550000,44.1750000,74612
US1.TWTR_delisted_875018,1,20190909,154600,44.1750000,44.2150000,44.1750000,44.2100000,34147
US1.TWTR_delisted_875018,1,20190909,154700,44.2050000,44.2100000,44.1800000,44.1900000,38317
US1.TWTR_delisted_875018,1,20190909,154800,44.2050000,44.2500000,44.2000000,44.2465000,36255
US1.TWTR_delisted_875018,1,20190909,154900,44.2450000,44.2500000,44.2400000,44.2450000,15332
US1.TWTR_delisted_875018,1,20190909,155000,44.2450000,44.2500000,44.2400000,44.2500000,29792
US1.TWTR_delisted_875018,1,20190909,155100,44.2500000,44.2900000,44.2400000,44.2550000,86327
US1.TWTR_delisted_875018,1,20190909,155200,44.2550000,44.2600000,44.2200000,44.2300000,54090
US1.TWTR_delisted_875018,1,20190909,155300,44.2400000,44.2600000,44.2300000,44.2449000,46830
US1.TWTR_delisted_875018,1,20190909,155400,44.2500000,44.2800000,44.2400000,44.2750000,65346
US1.TWTR_delisted_875018,1,20190909,155500,44.2800000,44.3000000,44.2700000,44.3000000,52279
US1.TWTR_delisted_875018,1,20190909,155600,44.2900000,44.3100000,44.2700000,44.2900000,88682
US1.TWTR_delisted_875018,1,20190909,155700,44.2900000,44.2950000,44.2600000,44.2900000,59283
US1.TWTR_delisted_875018,1,20190909,155800,44.2800000,44.3000000,44.2800000,44.3000000,36847
US1.TWTR_delisted_875018,1,20190909,155900,44.2950000,44.3000000,44.2800000,44.2900000,41073
US1.TWTR_delisted_875018,1,20190909,160000,44.2850000,44.2900000,44.2400000,44.2500000,174327
US1.TWTR_delisted_875018,1,20190910,093100,43.9000000,43.9500000,43.8800000,43.9500000,6044
US1.TWTR_delisted_875018,1,20190910,093200,43.8800000,43.9300000,43.7600000,43.7997000,121640
US1.TWTR_delisted_875018,1,20190910,093300,43.7900000,43.7900000,43.3800000,43.5442000,180636
US1.TWTR_delisted_875018,1,20190910,093400,43.5440000,43.6400000,43.5000000,43.5100000,41871
US1.TWTR_delisted_875018,1,20190910,093500,43.5102000,43.5600000,43.4400000,43.5100000,65099
US1.TWTR_delisted_875018,1,20190910,093600,43.5100000,43.5136000,43.4310000,43.4800000,54624
US1.TWTR_delisted_875018,1,20190910,093700,43.4605000,43.4605000,43.1800000,43.2800000,170897
US1.TWTR_delisted_875018,1,20190910,093800,43.2800000,43.2900000,43.0500000,43.0826000,141259
US1.TWTR_delisted_875018,1,20190910,093900,43.0700000,43.1466000,43.0190000,43.1466000,254389
US1.TWTR_delisted_875018,1,20190910,094000,43.1500000,43.3853000,43.0913000,43.1400000,131908
US1.TWTR_delisted_875018,1,20190910,094100,43.1300000,43.2650000,43.1274000,43.1600000,48207
US1.TWTR_delisted_875018,1,20190910,094200,43.1600000,43.1900000,43.0600000,43.0650000,68021
US1.TWTR_delisted_875018,1,20190910,094300,43.0635000,43.2100000,43.0400000,43.2100000,57912
US1.TWTR_delisted_875018,1,20190910,094400,43.2063000,43.2200000,43.0755000,43.0800000,44751
US1.TWTR_delisted_875018,1,20190910,094500,43.0850000,43.2300000,43.0850000,43.1825000,62709
US1.TWTR_delisted_875018,1,20190910,094600,43.1700000,43.2700000,43.1400000,43.2600000,54698
US1.TWTR_delisted_875018,1,20190910,094700,43.2600000,43.3300000,43.2350000,43.3047000,67630
US1.TWTR_delisted_875018,1,20190910,094800,43.3100000,43.3700000,43.2600000,43.3000000,37303
US1.TWTR_delisted_875018,1,20190910,094900,43.3000000,43.3100000,43.2150000,43.2200000,70611
US1.TWTR_delisted_875018,1,20190910,095000,43.2250000,43.2300000,43.1500000,43.1600000,46596
US1.TWTR_delisted_875018,1,20190910,095100,43.1650000,43.1650000,43.0200000,43.0600000,87382
US1.TWTR_delisted_875018,1,20190910,095200,43.0500000,43.1000000,42.9200000,42.9400000,111566
US1.TWTR_delisted_875018,1,20190910,095300,42.9508000,43.0700000,42.9400000,43.0601000,79282
US1.TWTR_delisted_875018,1,20190910,095400,43.0600000,43.1400000,43.0500000,43.1100000,63176
US1.TWTR_delisted_875018,1,20190910,095500,43.1100000,43.1100000,43.0500000,43.0600000,61199
US1.TWTR_delisted_875018,1,20190910,095600,43.0500000,43.1100000,43.0500000,43.0600000,74513
US1.TWTR_delisted_875018,1,20190910,095700,43.0580000,43.1100000,43.0401000,43.0401000,27576
US1.TWTR_delisted_875018,1,20190910,095800,43.0498000,43.0900000,43.0200000,43.0700000,46733
US1.TWTR_delisted_875018,1,20190910,095900,43.0700000,43.1700000,43.0700000,43.1039000,55590
US1.TWTR_delisted_875018,1,20190910,100000,43.1100000,43.1250000,43.0200000,43.0200000,43430
US1.TWTR_delisted_875018,1,20190910,100100,43.0300000,43.0300000,42.8800000,42.9900000,123020
US1.TWTR_delisted_875018,1,20190910,100200,43.0000000,43.0230000,42.8766000,42.9300000,84051
US1.TWTR_delisted_875018,1,20190910,100300,42.9400000,42.9800000,42.8500000,42.8850000,78352
US1.TWTR_delisted_875018,1,20190910,100400,42.8900000,42.9700000,42.8800000,42.8800000,42452
US1.TWTR_delisted_875018,1,20190910,100500,42.8876000,42.9400000,42.8300000,42.8400000,81708
US1.TWTR_delisted_875018,1,20190910,100600,42.8500000,42.8630000,42.6800000,42.8100000,193323
US1.TWTR_delisted_875018,1,20190910,100700,42.8050000,42.8600000,42.7300000,42.8100000,122041
US1.TWTR_delisted_875018,1,20190910,100800,42.8100000,42.8300000,42.7100000,42.7300000,104841
US1.TWTR_delisted_875018,1,20190910,100900,42.7300000,42.7473000,42.5500000,42.5850000,170738
US1.TWTR_delisted_875018,1,20190910,101000,42.5885000,42.6195000,42.5100000,42.5600000,152498
US1.TWTR_delisted_875018,1,20190910,101100,42.5600000,42.7400000,42.5600000,42.7200000,59920
US1.TWTR_delisted_875018,1,20190910,101200,42.7150000,42.7200000,42.6200000,42.6200000,46699
US1.TWTR_delisted_875018,1,20190910,101300,42.6250000,42.6300000,42.5338000,42.5634000,64368
US1.TWTR_delisted_875018,1,20190910,101400,42.5700000,42.6750000,42.5500000,42.6750000,48364
US1.TWTR_delisted_875018,1,20190910,101500,42.6800000,42.7700000,42.6800000,42.7500000,61827
US1.TWTR_delisted_875018,1,20190910,101600,42.7400000,42.8450000,42.7200000,42.8150000,75994
US1.TWTR_delisted_875018,1,20190910,101700,42.8150000,42.9200000,42.8100000,42.8900000,86041
US1.TWTR_delisted_875018,1,20190910,101800,42.8900000,42.9400000,42.8547000,42.9284000,51438
US1.TWTR_delisted_875018,1,20190910,101900,42.9234000,42.9300000,42.8500000,42.8950000,61966
US1.TWTR_delisted_875018,1,20190910,102000,42.8900000,43.0100000,42.8414000,42.9699000,67002
US1.TWTR_delisted_875018,1,20190910,102100,42.9699000,43.0150000,42.9200000,42.9300000,51308
US1.TWTR_delisted_875018,1,20190910,102200,42.9200000,42.9900000,42.9150000,42.9800000,45950
US1.TWTR_delisted_875018,1,20190910,102300,42.9800000,43.1200000,42.9700000,43.1200000,55324
US1.TWTR_delisted_875018,1,20190910,102400,43.1300000,43.1800000,43.0665000,43.0665000,63844
US1.TWTR_delisted_875018,1,20190910,102500,43.0800000,43.1000000,43.0400000,43.0700000,47145
US1.TWTR_delisted_875018,1,20190910,102600,43.0700000,43.1000000,43.0400000,43.1000000,23961
US1.TWTR_delisted_875018,1,20190910,102700,43.0900000,43.1795000,43.0750000,43.0850000,39920
US1.TWTR_delisted_875018,1,20190910,102800,43.0900000,43.1750000,43.0900000,43.1500000,48292
US1.TWTR_delisted_875018,1,20190910,102900,43.1550000,43.1900000,43.1400000,43.1900000,24289
US1.TWTR_delisted_875018,1,20190910,103000,43.1900000,43.2200000,43.1517000,43.1600000,73369
US1.TWTR_delisted_875018,1,20190910,103100,43.1600000,43.1800000,43.0250000,43.0250000,72567
US1.TWTR_delisted_875018,1,20190910,103200,43.0200000,43.0800000,43.0000000,43.0600000,33292
US1.TWTR_delisted_875018,1,20190910,103300,43.0546000,43.1000000,43.0200000,43.0300000,28929
US1.TWTR_delisted_875018,1,20190910,103400,43.0300000,43.0900000,43.0200000,43.0891000,24208
US1.TWTR_delisted_875018,1,20190910,103500,43.0850000,43.1050000,43.0400000,43.0400000,29819
US1.TWTR_delisted_875018,1,20190910,103600,43.0400000,43.0495000,42.9800000,43.0350000,75349
US1.TWTR_delisted_875018,1,20190910,103700,43.0300000,43.0900000,43.0041000,43.0846000,55213
US1.TWTR_delisted_875018,1,20190910,103800,43.0950000,43.1700000,43.0800000,43.1400000,57080
US1.TWTR_delisted_875018,1,20190910,103900,43.1400000,43.1500000,43.0700000,43.0700000,50044
US1.TWTR_delisted_875018,1,20190910,104000,43.0700000,43.0900000,43.0300000,43.0400000,17211
US1.TWTR_delisted_875018,1,20190910,104100,43.0450000,43.0700000,43.0200000,43.0450000,6554
US1.TWTR_delisted_875018,1,20190910,104200,43.0450000,43.0900000,43.0400000,43.0700000,20482
US1.TWTR_delisted_875018,1,20190910,104300,43.0900000,43.1700000,43.0800000,43.1500000,30349
US1.TWTR_delisted_875018,1,20190910,104400,43.1500000,43.1899000,43.0649000,43.0700000,16302
US1.TWTR_delisted_875018,1,20190910,104500,43.0400000,43.0800000,43.0200000,43.0700000,27722
US1.TWTR_delisted_875018,1,20190910,104600,43.0800000,43.1180000,43.0605000,43.0782000,20847
US1.TWTR_delisted_875018,1,20190910,104700,43.0800000,43.1100000,43.0750000,43.0800000,18172
US1.TWTR_delisted_875018,1,20190910,104800,43.0885000,43.1400000,43.0700000,43.1300000,11063
US1.TWTR_delisted_875018,1,20190910,104900,43.1300000,43.1350000,43.0400000,43.0500000,12692
US1.TWTR_delisted_875018,1,20190910,105000,43.0600000,43.1084000,43.0150000,43.0800000,29732
US1.TWTR_delisted_875018,1,20190910,105100,43.0800000,43.1000000,43.0600000,43.0600000,24057
US1.TWTR_delisted_875018,1,20190910,105200,43.0600000,43.0800000,43.0500000,43.0650000,16656
US1.TWTR_delisted_875018,1,20190910,105300,43.0650000,43.0900000,43.0100000,43.0250000,15455
US1.TWTR_delisted_875018,1,20190910,105400,43.0250000,43.0300000,42.9400000,42.9457000,22725
US1.TWTR_delisted_875018,1,20190910,105500,42.9450000,42.9450000,42.9200000,42.9200000,34453
US1.TWTR_delisted_875018,1,20190910,105600,42.9150000,42.9400000,42.8800000,42.8850000,36963
US1.TWTR_delisted_875018,1,20190910,105700,42.8900000,42.8900000,42.8400000,42.8550000,33930
US1.TWTR_delisted_875018,1,20190910,105800,42.8550000,42.8600000,42.8100000,42.8130000,36537
US1.TWTR_delisted_875018,1,20190910,105900,42.8150000,42.8200000,42.7900000,42.7950000,38315
US1.TWTR_delisted_875018,1,20190910,110000,42.7949000,42.8500000,42.7700000,42.8453000,46046
US1.TWTR_delisted_875018,1,20190910,110100,42.8400000,42.9050000,42.8200000,42.8700000,59428
US1.TWTR_delisted_875018,1,20190910,110200,42.8799000,43.0100000,42.8776000,42.9746000,66373
US1.TWTR_delisted_875018,1,20190910,110300,42.9700000,43.0300000,42.9400000,43.0300000,47042
US1.TWTR_delisted_875018,1,20190910,110400,43.0332000,43.1300000,43.0316000,43.1050000,24359
US1.TWTR_delisted_875018,1,20190910,110500,43.1000000,43.1200000,43.0900000,43.1000000,41199
US1.TWTR_delisted_875018,1,20190910,110600,43.1000000,43.1800000,43.1000000,43.1300000,41931
US1.TWTR_delisted_875018,1,20190910,110700,43.1300000,43.2000000,43.1300000,43.1700000,28494
US1.TWTR_delisted_875018,1,20190910,110800,43.1650000,43.2600000,43.1600000,43.2500000,34272
US1.TWTR_delisted_875018,1,20190910,110900,43.2500000,43.2768000,43.2100000,43.2231000,40315
US1.TWTR_delisted_875018,1,20190910,111000,43.2200000,43.2938000,43.2200000,43.2900000,45504
US1.TWTR_delisted_875018,1,20190910,111100,43.2800000,43.3200000,43.2600000,43.2949000,29172
US1.TWTR_delisted_875018,1,20190910,111200,43.2900000,43.3150000,43.2400000,43.3000000,24436
US1.TWTR_delisted_875018,1,20190910,111300,43.2900000,43.3500000,43.2800000,43.3400000,21386
US1.TWTR_delisted_875018,1,20190910,111400,43.3450000,43.3795000,43.3400000,43.3600000,31893
US1.TWTR_delisted_875018,1,20190910,111500,43.3650000,43.3650000,43.2950000,43.2954000,43016
US1.TWTR_delisted_875018,1,20190910,111600,43.2800000,43.3200000,43.2500000,43.2800000,19902
US1.TWTR_delisted_875018,1,20190910,111700,43.2800000,43.2801000,43.2400000,43.2400000,19018
US1.TWTR_delisted_875018,1,20190910,111800,43.2400000,43.2423000,43.2149000,43.2149000,20662
US1.TWTR_delisted_875018,1,20190910,111900,43.2128000,43.2200000,43.1725000,43.2107000,20880
US1.TWTR_delisted_875018,1,20190910,112000,43.2000000,43.2400000,43.2000000,43.2400000,8322
US1.TWTR_delisted_875018,1,20190910,112100,43.2400000,43.2633000,43.2300000,43.2500000,19559
US1.TWTR_delisted_875018,1,20190910,112200,43.2700000,43.2800000,43.2500000,43.2500000,12023
US1.TWTR_delisted_875018,1,20190910,112300,43.2400000,43.2500000,43.2100000,43.2500000,18744
US1.TWTR_delisted_875018,1,20190910,112400,43.2600000,43.2690000,43.2250000,43.2250000,20114
US1.TWTR_delisted_875018,1,20190910,112500,43.2250000,43.2250000,43.1200000,43.2000000,54932
US1.TWTR_delisted_875018,1,20190910,112600,43.2000000,43.2400000,43.1946000,43.2250000,22258
US1.TWTR_delisted_875018,1,20190910,112700,43.2200000,43.2300000,43.1800000,43.2250000,27424
US1.TWTR_delisted_875018,1,20190910,112800,43.2300000,43.2600000,43.2038000,43.2600000,14642
US1.TWTR_delisted_875018,1,20190910,112900,43.2700000,43.2900000,43.2300000,43.2300000,27587
US1.TWTR_delisted_875018,1,20190910,113000,43.2300000,43.2300000,43.2000000,43.2000000,11249
US1.TWTR_delisted_875018,1,20190910,113100,43.2000000,43.2704000,43.2000000,43.2704000,8778
US1.TWTR_delisted_875018,1,20190910,113200,43.2800000,43.3000000,43.2300000,43.2500000,16866
US1.TWTR_delisted_875018,1,20190910,113300,43.2500000,43.2600000,43.1800000,43.2400000,23574
US1.TWTR_delisted_875018,1,20190910,113400,43.2450000,43.2900000,43.2350000,43.2805000,55494
US1.TWTR_delisted_875018,1,20190910,113500,43.2850000,43.2881000,43.2250000,43.2300000,11265
US1.TWTR_delisted_875018,1,20190910,113600,43.2300000,43.2700000,43.2100000,43.2700000,57427
US1.TWTR_delisted_875018,1,20190910,113700,43.2700000,43.2700000,43.2260000,43.2350000,13810
US1.TWTR_delisted_875018,1,20190910,113800,43.2350000,43.2650000,43.2350000,43.2500000,16100
US1.TWTR_delisted_875018,1,20190910,113900,43.2600000,43.2900000,43.2550000,43.2900000,7275
US1.TWTR_delisted_875018,1,20190910,114000,43.2900000,43.3400000,43.2900000,43.3300000,33814
US1.TWTR_delisted_875018,1,20190910,114100,43.3300000,43.3400000,43.2700000,43.2700000,20554
US1.TWTR_delisted_875018,1,20190910,114200,43.2799000,43.2950000,43.2500000,43.2500000,7850
US1.TWTR_delisted_875018,1,20190910,114300,43.2511000,43.2971000,43.2500000,43.2971000,10036
US1.TWTR_delisted_875018,1,20190910,114400,43.2950000,43.3200000,43.2799000,43.2900000,20117
US1.TWTR_delisted_875018,1,20190910,114500,43.2900000,43.2958000,43.2600000,43.2886000,6701
US1.TWTR_delisted_875018,1,20190910,114600,43.2900000,43.3768000,43.2800000,43.3300000,37745
US1.TWTR_delisted_875018,1,20190910,114700,43.3200000,43.3487000,43.2945000,43.3450000,30472
US1.TWTR_delisted_875018,1,20190910,114800,43.3500000,43.4100000,43.3500000,43.4029000,45614
US1.TWTR_delisted_875018,1,20190910,114900,43.4200000,43.4800000,43.4200000,43.4350000,39881
US1.TWTR_delisted_875018,1,20190910,115000,43.4550000,43.4950000,43.4100000,43.4200000,19630
US1.TWTR_delisted_875018,1,20190910,115100,43.4200000,43.4500000,43.4000000,43.4300000,22115
US1.TWTR_delisted_875018,1,20190910,115200,43.4400000,43.5000000,43.4350000,43.4700000,21720
US1.TWTR_delisted_875018,1,20190910,115300,43.4700000,43.4800000,43.4000000,43.4145000,12775
US1.TWTR_delisted_875018,1,20190910,115400,43.4150000,43.4400000,43.4100000,43.4200000,10277
US1.TWTR_delisted_875018,1,20190910,115500,43.4100000,43.4200000,43.3700000,43.3800000,37012
US1.TWTR_delisted_875018,1,20190910,115600,43.3800000,43.4100000,43.3800000,43.3950000,19419
US1.TWTR_delisted_875018,1,20190910,115700,43.3900000,43.4100000,43.3600000,43.4000000,45706
US1.TWTR_delisted_875018,1,20190910,115800,43.4000000,43.4300000,43.3900000,43.4100000,42144
US1.TWTR_delisted_875018,1,20190910,115900,43.4100000,43.4100000,43.3430000,43.3550000,39073
US1.TWTR_delisted_875018,1,20190910,120000,43.3600000,43.4500000,43.3600000,43.4414000,17287
US1.TWTR_delisted_875018,1,20190910,120100,43.4400000,43.4650000,43.4000000,43.4050000,19934
US1.TWTR_delisted_875018,1,20190910,120200,43.4100000,43.4300000,43.3927000,43.4000000,7336
US1.TWTR_delisted_875018,1,20190910,120300,43.3900000,43.4146000,43.3900000,43.4000000,5524
US1.TWTR_delisted_875018,1,20190910,120400,43.4000000,43.4000000,43.3400000,43.3500000,12442
US1.TWTR_delisted_875018,1,20190910,120500,43.3500000,43.3700000,43.3110000,43.3150000,11752
US1.TWTR_delisted_875018,1,20190910,120600,43.3100000,43.3150000,43.2800000,43.3150000,20487
US1.TWTR_delisted_875018,1,20190910,120700,43.3178000,43.3178000,43.2400000,43.2639000,31319
US1.TWTR_delisted_875018,1,20190910,120800,43.2600000,43.2871000,43.2550000,43.2565000,13279
US1.TWTR_delisted_875018,1,20190910,120900,43.2600000,43.2650000,43.2300000,43.2556000,11626
US1.TWTR_delisted_875018,1,20190910,121000,43.2600000,43.2800000,43.2400000,43.2693000,23579
US1.TWTR_delisted_875018,1,20190910,121100,43.2650000,43.2850000,43.2600000,43.2658000,14037
US1.TWTR_delisted_875018,1,20190910,121200,43.2600000,43.2600000,43.2200000,43.2250000,8104
US1.TWTR_delisted_875018,1,20190910,121300,43.2200000,43.2900000,43.2200000,43.2900000,21654
US1.TWTR_delisted_875018,1,20190910,121400,43.2949000,43.3300000,43.2900000,43.3200000,36334
US1.TWTR_delisted_875018,1,20190910,121500,43.3233000,43.3300000,43.2717000,43.2717000,26868
US1.TWTR_delisted_875018,1,20190910,121600,43.2700000,43.3150000,43.2600000,43.2650000,38300
US1.TWTR_delisted_875018,1,20190910,121700,43.2650000,43.3000000,43.2500000,43.2500000,59250
US1.TWTR_delisted_875018,1,20190910,121800,43.2500000,43.2550000,43.2200000,43.2250000,21438
US1.TWTR_delisted_875018,1,20190910,121900,43.2200000,43.2700000,43.2200000,43.2700000,11572
US1.TWTR_delisted_875018,1,20190910,122000,43.2700000,43.3400000,43.2700000,43.3300000,37866
US1.TWTR_delisted_875018,1,20190910,122100,43.3400000,43.3400000,43.3000000,43.3025000,22577
US1.TWTR_delisted_875018,1,20190910,122200,43.3000000,43.3200000,43.3000000,43.3050000,22342
US1.TWTR_delisted_875018,1,20190910,122300,43.3000000,43.3350000,43.2900000,43.3350000,19229
US1.TWTR_delisted_875018,1,20190910,122400,43.3400000,43.4100000,43.3400000,43.3750000,20486
US1.TWTR_delisted_875018,1,20190910,122500,43.3800000,43.3911000,43.3300000,43.3400000,29153
US1.TWTR_delisted_875018,1,20190910,122600,43.3500000,43.3500000,43.3200000,43.3200000,18945
US1.TWTR_delisted_875018,1,20190910,122700,43.3300000,43.3300000,43.2900000,43.2904000,11969
US1.TWTR_delisted_875018,1,20190910,122800,43.2900000,43.3000000,43.2800000,43.2900000,5610
US1.TWTR_delisted_875018,1,20190910,122900,43.2900000,43.3100000,43.2700000,43.2700000,8329
US1.TWTR_delisted_875018,1,20190910,123000,43.2800000,43.2900000,43.2700000,43.2800000,4732
US1.TWTR_delisted_875018,1,20190910,123100,43.2800000,43.2800000,43.2500000,43.2605000,8623
US1.TWTR_delisted_875018,1,20190910,123200,43.2658000,43.2688000,43.2400000,43.2400000,14763
US1.TWTR_delisted_875018,1,20190910,123300,43.2500000,43.2600000,43.2440000,43.2488000,4649
US1.TWTR_delisted_875018,1,20190910,123400,43.2500000,43.2500000,43.2300000,43.2400000,7650
US1.TWTR_delisted_875018,1,20190910,123500,43.2450000,43.2466000,43.2300000,43.2400000,10151
US1.TWTR_delisted_875018,1,20190910,123600,43.2400000,43.2800000,43.2400000,43.2700000,13056
US1.TWTR_delisted_875018,1,20190910,123700,43.2700000,43.2750000,43.2200000,43.2500000,12611
US1.TWTR_delisted_875018,1,20190910,123800,43.2500000,43.2500000,43.2200000,43.2200000,6120
US1.TWTR_delisted_875018,1,20190910,123900,43.2135000,43.2400000,43.2100000,43.2400000,12901
US1.TWTR_delisted_875018,1,20190910,124000,43.2492000,43.2650000,43.2400000,43.2400000,5170
US1.TWTR_delisted_875018,1,20190910,124100,43.2400000,43.2450000,43.2100000,43.2400000,7699
US1.TWTR_delisted_875018,1,20190910,124200,43.2500000,43.2600000,43.2400000,43.2400000,5292
US1.TWTR_delisted_875018,1,20190910,124300,43.2300000,43.2300000,43.1850000,43.2200000,16634
US1.TWTR_delisted_875018,1,20190910,124400,43.2300000,43.2600000,43.2300000,43.2300000,4900
US1.TWTR_delisted_875018,1,20190910,124500,43.2300000,43.2585000,43.1500000,43.1800000,73669
US1.TWTR_delisted_875018,1,20190910,124600,43.1900000,43.2349000,43.1800000,43.2349000,9660
US1.TWTR_delisted_875018,1,20190910,124700,43.2400000,43.2500000,43.2269000,43.2500000,3799
US1.TWTR_delisted_875018,1,20190910,124800,43.2400000,43.2400000,43.2100000,43.2300000,4420
US1.TWTR_delisted_875018,1,20190910,124900,43.2338000,43.2600000,43.2338000,43.2600000,5590
US1.TWTR_delisted_875018,1,20190910,125000,43.2600000,43.3100000,43.2590000,43.3000000,9059
US1.TWTR_delisted_875018,1,20190910,125100,43.3000000,43.3000000,43.2634000,43.2634000,5365
US1.TWTR_delisted_875018,1,20190910,125200,43.2650000,43.2750000,43.2300000,43.2300000,18380
US1.TWTR_delisted_875018,1,20190910,125300,43.2377000,43.2600000,43.2300000,43.2500000,8289
US1.TWTR_delisted_875018,1,20190910,125400,43.2500000,43.3100000,43.2450000,43.3000000,20424
US1.TWTR_delisted_875018,1,20190910,125500,43.2950000,43.3100000,43.2800000,43.2880000,29105
US1.TWTR_delisted_875018,1,20190910,125600,43.2800000,43.3200000,43.2600000,43.2600000,42716
US1.TWTR_delisted_875018,1,20190910,125700,43.2600000,43.2800000,43.2400000,43.2500000,26689
US1.TWTR_delisted_875018,1,20190910,125800,43.2500000,43.2632000,43.2400000,43.2550000,12601
US1.TWTR_delisted_875018,1,20190910,125900,43.2540000,43.2650000,43.2501000,43.2600000,9009
US1.TWTR_delisted_875018,1,20190910,130000,43.2600000,43.2600000,43.2400000,43.2436000,2526
US1.TWTR_delisted_875018,1,20190910,130100,43.2450000,43.2550000,43.2400000,43.2406000,17005
US1.TWTR_delisted_875018,1,20190910,130200,43.2500000,43.2500000,43.2300000,43.2500000,9545
US1.TWTR_delisted_875018,1,20190910,130300,43.2400000,43.2450000,43.2300000,43.2300000,4000
US1.TWTR_delisted_875018,1,20190910,130400,43.2400000,43.2601000,43.2375000,43.2435000,7570
US1.TWTR_delisted_875018,1,20190910,130500,43.2400000,43.2500000,43.2204000,43.2204000,6087
US1.TWTR_delisted_875018,1,20190910,130600,43.2200000,43.2300000,43.2100000,43.2200000,2943
US1.TWTR_delisted_875018,1,20190910,130700,43.2100000,43.2400000,43.2050000,43.2100000,6169
US1.TWTR_delisted_875018,1,20190910,130800,43.2000000,43.2100000,43.1900000,43.1900000,7150
US1.TWTR_delisted_875018,1,20190910,130900,43.1800000,43.1800000,43.1500000,43.1700000,12371
US1.TWTR_delisted_875018,1,20190910,131000,43.1700000,43.1800000,43.1500000,43.1700000,31878
US1.TWTR_delisted_875018,1,20190910,131100,43.1700000,43.2150000,43.1700000,43.2050000,25524
US1.TWTR_delisted_875018,1,20190910,131200,43.2000000,43.2400000,43.2000000,43.2350000,28052
US1.TWTR_delisted_875018,1,20190910,131300,43.2400000,43.2844000,43.2331000,43.2800000,26378
US1.TWTR_delisted_875018,1,20190910,131400,43.2741000,43.2800000,43.2500000,43.2500000,8396
US1.TWTR_delisted_875018,1,20190910,131500,43.2500000,43.2600000,43.2500000,43.2550000,7099
US1.TWTR_delisted_875018,1,20190910,131600,43.2600000,43.2700000,43.2250000,43.2250000,13955
US1.TWTR_delisted_875018,1,20190910,131700,43.2200000,43.2200000,43.2100000,43.2100000,1515
US1.TWTR_delisted_875018,1,20190910,131800,43.2100000,43.2133000,43.1800000,43.1900000,11328
US1.TWTR_delisted_875018,1,20190910,131900,43.1800000,43.1841000,43.1400000,43.1400000,18260
US1.TWTR_delisted_875018,1,20190910,132000,43.1300000,43.1300000,43.1000000,43.1200000,28439
US1.TWTR_delisted_875018,1,20190910,132100,43.1108000,43.1184000,43.0200000,43.0300000,89217
US1.TWTR_delisted_875018,1,20190910,132200,43.0350000,43.0800000,43.0100000,43.0750000,87585
US1.TWTR_delisted_875018,1,20190910,132300,43.0800000,43.1000000,43.0600000,43.1000000,14982
US1.TWTR_delisted_875018,1,20190910,132400,43.0900000,43.0999000,43.0600000,43.0600000,18256
US1.TWTR_delisted_875018,1,20190910,132500,43.0500000,43.1000000,43.0500000,43.0900000,10535
US1.TWTR_delisted_875018,1,20190910,132600,43.0900000,43.1300000,43.0850000,43.1300000,20496
US1.TWTR_delisted_875018,1,20190910,132700,43.1201000,43.1600000,43.1200000,43.1500000,17783
US1.TWTR_delisted_875018,1,20190910,132800,43.1450000,43.1500000,43.1100000,43.1500000,19536
US1.TWTR_delisted_875018,1,20190910,132900,43.1400000,43.1500000,43.1300000,43.1400000,4231
US1.TWTR_delisted_875018,1,20190910,133000,43.1400000,43.1400000,43.1300000,43.1300000,5225
US1.TWTR_delisted_875018,1,20190910,133100,43.1200000,43.1450000,43.1101000,43.1350000,16564
US1.TWTR_delisted_875018,1,20190910,133200,43.1350000,43.1450000,43.1250000,43.1450000,7380
US1.TWTR_delisted_875018,1,20190910,133300,43.1450000,43.1952000,43.1450000,43.1900000,20378
US1.TWTR_delisted_875018,1,20190910,133400,43.1883000,43.2300000,43.1800000,43.1877000,22409
US1.TWTR_delisted_875018,1,20190910,133500,43.1850000,43.1900000,43.1650000,43.1650000,11026
US1.TWTR_delisted_875018,1,20190910,133600,43.1700000,43.1996000,43.1700000,43.1965000,6959
US1.TWTR_delisted_875018,1,20190910,133700,43.1984000,43.2150000,43.1900000,43.2000000,7460
US1.TWTR_delisted_875018,1,20190910,133800,43.1900000,43.1900000,43.1600000,43.1650000,6300
US1.TWTR_delisted_875018,1,20190910,133900,43.1700000,43.1701000,43.1600000,43.1700000,2230
US1.TWTR_delisted_875018,1,20190910,134000,43.1700000,43.1750000,43.1600000,43.1600000,3718
US1.TWTR_delisted_875018,1,20190910,134100,43.1639000,43.1700000,43.1400000,43.1600000,20015
US1.TWTR_delisted_875018,1,20190910,134200,43.1550000,43.1733000,43.1500000,43.1700000,24886
US1.TWTR_delisted_875018,1,20190910,134300,43.1700000,43.1708000,43.1500000,43.1700000,10137
US1.TWTR_delisted_875018,1,20190910,134400,43.1650000,43.1700000,43.1550000,43.1600000,4801
US1.TWTR_delisted_875018,1,20190910,134500,43.1500000,43.1500000,43.1350000,43.1350000,5130
US1.TWTR_delisted_875018,1,20190910,134600,43.1350000,43.1400000,43.1050000,43.1050000,5313
US1.TWTR_delisted_875018,1,20190910,134700,43.1170000,43.1500000,43.1126000,43.1500000,6121
US1.TWTR_delisted_875018,1,20190910,134800,43.1400000,43.1500000,43.1200000,43.1200000,4330
US1.TWTR_delisted_875018,1,20190910,134900,43.1233000,43.1601000,43.1219000,43.1586000,15705
US1.TWTR_delisted_875018,1,20190910,135000,43.1600000,43.1901000,43.1600000,43.1765000,8480
US1.TWTR_delisted_875018,1,20190910,135100,43.1800000,43.2200000,43.1800000,43.2100000,4975
US1.TWTR_delisted_875018,1,20190910,135200,43.2050000,43.2400000,43.2050000,43.2100000,14463
US1.TWTR_delisted_875018,1,20190910,135300,43.2064000,43.2064000,43.1700000,43.1700000,2909
US1.TWTR_delisted_875018,1,20190910,135400,43.1700000,43.1700000,43.1600000,43.1600000,6675
US1.TWTR_delisted_875018,1,20190910,135500,43.1500000,43.1600000,43.1500000,43.1500000,1513
US1.TWTR_delisted_875018,1,20190910,135600,43.1500000,43.1700000,43.1500000,43.1700000,7448
US1.TWTR_delisted_875018,1,20190910,135700,43.1700000,43.1800000,43.1400000,43.1450000,14349
US1.TWTR_delisted_875018,1,20190910,135800,43.1400000,43.1400000,43.1000000,43.1100000,8182
US1.TWTR_delisted_875018,1,20190910,135900,43.1142000,43.1200000,43.1000000,43.1100000,8994
US1.TWTR_delisted_875018,1,20190910,140000,43.1000000,43.1100000,43.0938000,43.0950000,8755
US1.TWTR_delisted_875018,1,20190910,140100,43.0933000,43.1150000,43.0900000,43.1100000,9493
US1.TWTR_delisted_875018,1,20190910,140200,43.1100000,43.1199000,43.0700000,43.0700000,15648
US1.TWTR_delisted_875018,1,20190910,140300,43.0700000,43.0700000,43.0400000,43.0450000,17559
US1.TWTR_delisted_875018,1,20190910,140400,43.0450000,43.0450000,43.0100000,43.0145000,26573
US1.TWTR_delisted_875018,1,20190910,140500,43.0200000,43.0300000,43.0100000,43.0100000,24592
US1.TWTR_delisted_875018,1,20190910,140600,43.0100000,43.0244000,43.0050000,43.0200000,18668
US1.TWTR_delisted_875018,1,20190910,140700,43.0273000,43.0273000,43.0000000,43.0100000,81591
US1.TWTR_delisted_875018,1,20190910,140800,43.0050000,43.0800000,43.0000000,43.0600000,32993
US1.TWTR_delisted_875018,1,20190910,140900,43.0600000,43.0700000,43.0400000,43.0700000,8790
US1.TWTR_delisted_875018,1,20190910,141000,43.0674000,43.0900000,43.0410000,43.0447000,15060
US1.TWTR_delisted_875018,1,20190910,141100,43.0450000,43.0450000,43.0300000,43.0350000,3811
US1.TWTR_delisted_875018,1,20190910,141200,43.0400000,43.0400000,43.0100000,43.0250000,22958
US1.TWTR_delisted_875018,1,20190910,141300,43.0210000,43.0210000,43.0005000,43.0133000,18318
US1.TWTR_delisted_875018,1,20190910,141400,43.0117000,43.0200000,43.0000000,43.0000000,14770
US1.TWTR_delisted_875018,1,20190910,141500,43.0000000,43.0300000,43.0000000,43.0200000,70237
US1.TWTR_delisted_875018,1,20190910,141600,43.0250000,43.0300000,43.0100000,43.0231000,14876
US1.TWTR_delisted_875018,1,20190910,141700,43.0250000,43.0750000,43.0250000,43.0600000,17615
US1.TWTR_delisted_875018,1,20190910,141800,43.0650000,43.0700000,43.0500000,43.0699000,5492
US1.TWTR_delisted_875018,1,20190910,141900,43.0700000,43.0800000,43.0523000,43.0700000,9128
US1.TWTR_delisted_875018,1,20190910,142000,43.0700000,43.0950000,43.0700000,43.0850000,10155
US1.TWTR_delisted_875018,1,20190910,142100,43.0800000,43.0800000,43.0400000,43.0450000,4267
US1.TWTR_delisted_875018,1,20190910,142200,43.0435000,43.0650000,43.0400000,43.0561000,15773
US1.TWTR_delisted_875018,1,20190910,142300,43.0550000,43.0700000,43.0450000,43.0650000,11868
US1.TWTR_delisted_875018,1,20190910,142400,43.0650000,43.0700000,43.0577000,43.0600000,4552
US1.TWTR_delisted_875018,1,20190910,142500,43.0600000,43.0600000,43.0300000,43.0500000,9049
US1.TWTR_delisted_875018,1,20190910,142600,43.0435000,43.0595000,43.0435000,43.0500000,4633
US1.TWTR_delisted_875018,1,20190910,142700,43.0500000,43.0600000,43.0300000,43.0300000,5678
US1.TWTR_delisted_875018,1,20190910,142800,43.0330000,43.0400000,43.0300000,43.0350000,1800
US1.TWTR_delisted_875018,1,20190910,142900,43.0300000,43.0350000,42.9801000,42.9850000,46405
US1.TWTR_delisted_875018,1,20190910,143000,42.9850000,42.9971000,42.9600000,42.9800000,51358
US1.TWTR_delisted_875018,1,20190910,143100,42.9861000,43.0100000,42.9838000,43.0011000,46601
US1.TWTR_delisted_875018,1,20190910,143200,43.0100000,43.0300000,42.9900000,43.0100000,31510
US1.TWTR_delisted_875018,1,20190910,143300,43.0100000,43.0250000,43.0076000,43.0190000,11738
US1.TWTR_delisted_875018,1,20190910,143400,43.0200000,43.0800000,43.0200000,43.0780000,31658
US1.TWTR_delisted_875018,1,20190910,143500,43.0750000,43.0800000,43.0500000,43.0800000,19693
US1.TWTR_delisted_875018,1,20190910,143600,43.0750000,43.0800000,43.0600000,43.0800000,4878
US1.TWTR_delisted_875018,1,20190910,143700,43.0700000,43.0700000,43.0200000,43.0200000,15523
US1.TWTR_delisted_875018,1,20190910,143800,43.0200000,43.0200000,42.9920000,43.0100000,14366
US1.TWTR_delisted_875018,1,20190910,143900,43.0100000,43.0400000,43.0100000,43.0200000,8251
US1.TWTR_delisted_875018,1,20190910,144000,43.0200000,43.0200000,43.0050000,43.0100000,7069
US1.TWTR_delisted_875018,1,20190910,144100,43.0132000,43.0257000,42.9938000,42.9938000,13888
US1.TWTR_delisted_875018,1,20190910,144200,42.9900000,43.0100000,42.9850000,43.0000000,7146
US1.TWTR_delisted_875018,1,20190910,144300,42.9907000,43.0000000,42.9800000,43.0000000,8514
US1.TWTR_delisted_875018,1,20190910,144400,42.9950000,43.0055000,42.9850000,43.0000000,12256
US1.TWTR_delisted_875018,1,20190910,144500,43.0000000,43.0300000,43.0000000,43.0100000,10547
US1.TWTR_delisted_875018,1,20190910,144600,43.0100000,43.0490000,43.0000000,43.0400000,18647
US1.TWTR_delisted_875018,1,20190910,144700,43.0400000,43.0450000,43.0200000,43.0200000,10432
US1.TWTR_delisted_875018,1,20190910,144800,43.0250000,43.0250000,43.0100000,43.0200000,8133
US1.TWTR_delisted_875018,1,20190910,144900,43.0100000,43.0200000,43.0000000,43.0200000,8479
US1.TWTR_delisted_875018,1,20190910,145000,43.0150000,43.0267000,42.9950000,43.0000000,5821
US1.TWTR_delisted_875018,1,20190910,145100,42.9900000,42.9900000,42.9600000,42.9900000,36488
US1.TWTR_delisted_875018,1,20190910,145200,42.9950000,42.9950000,42.9700000,42.9850000,7904
US1.TWTR_delisted_875018,1,20190910,145300,42.9800000,42.9900000,42.9450000,42.9500000,22852
US1.TWTR_delisted_875018,1,20190910,145400,42.9500000,42.9550000,42.9450000,42.9550000,8750
US1.TWTR_delisted_875018,1,20190910,145500,42.9600000,43.0100000,42.9550000,43.0052000,17341
US1.TWTR_delisted_875018,1,20190910,145600,43.0061000,43.0250000,43.0050000,43.0200000,11048
US1.TWTR_delisted_875018,1,20190910,145700,43.0200000,43.0600000,43.0200000,43.0550000,10374
US1.TWTR_delisted_875018,1,20190910,145800,43.0500000,43.0500000,43.0050000,43.0100000,9344
US1.TWTR_delisted_875018,1,20190910,145900,43.0141000,43.0300000,43.0050000,43.0100000,9820
US1.TWTR_delisted_875018,1,20190910,150000,43.0100000,43.0400000,43.0040000,43.0200000,15362
US1.TWTR_delisted_875018,1,20190910,150100,43.0200000,43.0300000,43.0101000,43.0200000,8022
US1.TWTR_delisted_875018,1,20190910,150200,43.0200000,43.0200000,43.0000000,43.0100000,7352
US1.TWTR_delisted_875018,1,20190910,150300,43.0100000,43.0500000,43.0100000,43.0350000,14472
US1.TWTR_delisted_875018,1,20190910,150400,43.0340000,43.0500000,43.0300000,43.0300000,10165
US1.TWTR_delisted_875018,1,20190910,150500,43.0350000,43.0400000,43.0150000,43.0375000,12497
US1.TWTR_delisted_875018,1,20190910,150600,43.0386000,43.0400000,43.0100000,43.0100000,18713
US1.TWTR_delisted_875018,1,20190910,150700,43.0050000,43.0100000,42.9900000,42.9902000,16380
US1.TWTR_delisted_875018,1,20190910,150800,42.9900000,43.0150000,42.9900000,43.0000000,19229
US1.TWTR_delisted_875018,1,20190910,150900,43.0100000,43.0200000,43.0100000,43.0150000,8103
US1.TWTR_delisted_875018,1,20190910,151000,43.0100000,43.0150000,43.0000000,43.0050000,12555
US1.TWTR_delisted_875018,1,20190910,151100,43.0100000,43.0300000,43.0000000,43.0300000,13185
US1.TWTR_delisted_875018,1,20190910,151200,43.0300000,43.0300000,43.0050000,43.0100000,14670
US1.TWTR_delisted_875018,1,20190910,151300,43.0100000,43.0200000,43.0000000,43.0030000,5969
US1.TWTR_delisted_875018,1,20190910,151400,43.0050000,43.0250000,43.0050000,43.0200000,13561
US1.TWTR_delisted_875018,1,20190910,151500,43.0200000,43.0200000,42.9900000,42.9900000,9648
US1.TWTR_delisted_875018,1,20190910,151600,43.0000000,43.0100000,42.9947000,42.9950000,20157
US1.TWTR_delisted_875018,1,20190910,151700,43.0000000,43.0050000,42.9850000,43.0000000,21183
US1.TWTR_delisted_875018,1,20190910,151800,43.0057000,43.0300000,43.0000000,43.0300000,6425
US1.TWTR_delisted_875018,1,20190910,151900,43.0280000,43.0500000,43.0100000,43.0450000,19364
US1.TWTR_delisted_875018,1,20190910,152000,43.0432000,43.0600000,43.0400000,43.0600000,17715
US1.TWTR_delisted_875018,1,20190910,152100,43.0550000,43.0550000,43.0105000,43.0250000,16515
US1.TWTR_delisted_875018,1,20190910,152200,43.0200000,43.0300000,42.9900000,43.0000000,15700
US1.TWTR_delisted_875018,1,20190910,152300,42.9901000,43.0100000,42.9800000,42.9850000,26912
US1.TWTR_delisted_875018,1,20190910,152400,42.9800000,42.9850000,42.9600000,42.9650000,13294
US1.TWTR_delisted_875018,1,20190910,152500,42.9600000,42.9700000,42.9400000,42.9550000,20311
US1.TWTR_delisted_875018,1,20190910,152600,42.9550000,42.9700000,42.9500000,42.9600000,11635
US1.TWTR_delisted_875018,1,20190910,152700,42.9550000,43.0000000,42.9550000,43.0000000,23741
US1.TWTR_delisted_875018,1,20190910,152800,42.9950000,43.0000000,42.9600000,42.9630000,16874
US1.TWTR_delisted_875018,1,20190910,152900,42.9600000,42.9600000,42.9500000,42.9500000,15780
US1.TWTR_delisted_875018,1,20190910,153000,42.9500000,42.9650000,42.9450000,42.9650000,15775
US1.TWTR_delisted_875018,1,20190910,153100,42.9700000,42.9900000,42.9550000,42.9900000,15641
US1.TWTR_delisted_875018,1,20190910,153200,42.9900000,43.0300000,42.9850000,43.0250000,24542
US1.TWTR_delisted_875018,1,20190910,153300,43.0250000,43.0300000,43.0100000,43.0300000,20591
US1.TWTR_delisted_875018,1,20190910,153400,43.0300000,43.0500000,43.0250000,43.0400000,23493
US1.TWTR_delisted_875018,1,20190910,153500,43.0450000,43.0900000,43.0400000,43.0650000,33782
US1.TWTR_delisted_875018,1,20190910,153600,43.0600000,43.0750000,43.0600000,43.0650000,25443
US1.TWTR_delisted_875018,1,20190910,153700,43.0650000,43.0650000,42.9950000,43.0000000,65709
US1.TWTR_delisted_875018,1,20190910,153800,43.0000000,43.0200000,42.9839000,43.0100000,34243
US1.TWTR_delisted_875018,1,20190910,153900,43.0200000,43.0200000,43.0100000,43.0150000,22153
US1.TWTR_delisted_875018,1,20190910,154000,43.0100000,43.0250000,43.0000000,43.0200000,48737
US1.TWTR_delisted_875018,1,20190910,154100,43.0250000,43.0400000,42.9950000,43.0100000,34229
US1.TWTR_delisted_875018,1,20190910,154200,43.0100000,43.0700000,43.0100000,43.0650000,27366
US1.TWTR_delisted_875018,1,20190910,154300,43.0633000,43.1400000,43.0600000,43.1290000,35299
US1.TWTR_delisted_875018,1,20190910,154400,43.1250000,43.1784000,43.1223000,43.1550000,68602
US1.TWTR_delisted_875018,1,20190910,154500,43.1550000,43.1600000,43.1400000,43.1600000,38938
US1.TWTR_delisted_875018,1,20190910,154600,43.1650000,43.1900000,43.1550000,43.1700000,39379
US1.TWTR_delisted_875018,1,20190910,154700,43.1700000,43.2000000,43.1650000,43.1950000,28810
US1.TWTR_delisted_875018,1,20190910,154800,43.2000000,43.2300000,43.1948000,43.2200000,45673
US1.TWTR_delisted_875018,1,20190910,154900,43.2150000,43.2200000,43.1750000,43.1800000,42518
US1.TWTR_delisted_875018,1,20190910,155000,43.1800000,43.1968000,43.1600000,43.1650000,46828
US1.TWTR_delisted_875018,1,20190910,155100,43.1600000,43.1856000,43.1600000,43.1750000,48620
US1.TWTR_delisted_875018,1,20190910,155200,43.1739000,43.1750000,43.1400000,43.1400000,47452
US1.TWTR_delisted_875018,1,20190910,155300,43.1500000,43.1550000,43.1200000,43.1200000,56747
US1.TWTR_delisted_875018,1,20190910,155400,43.1250000,43.1300000,43.0800000,43.0850000,49166
US1.TWTR_delisted_875018,1,20190910,155500,43.0900000,43.1000000,43.0300000,43.0300000,170333
US1.TWTR_delisted_875018,1,20190910,155600,43.0400000,43.1250000,43.0300000,43.0770000,143995
US1.TWTR_delisted_875018,1,20190910,155700,43.0750000,43.1700000,43.0750000,43.1650000,116820
US1.TWTR_delisted_875018,1,20190910,155800,43.1667000,43.1700000,43.1500000,43.1650000,90153
US1.TWTR_delisted_875018,1,20190910,155900,43.1700000,43.2000000,43.1600000,43.1850000,143510
US1.TWTR_delisted_875018,1,20190910,160000,43.1900000,43.2500000,43.1800000,43.2500000,192243
US1.TWTR_delisted_875018,1,20190911,093100,43.5500000,43.5700000,43.4700000,43.5500000,2990
US1.TWTR_delisted_875018,1,20190911,093200,43.4700000,43.4800000,43.4300000,43.4800000,1238
US1.TWTR_delisted_875018,1,20190911,093300,43.5800000,43.6200000,43.4000000,43.6200000,113065
US1.TWTR_delisted_875018,1,20190911,093400,43.6011000,43.6011000,43.4100000,43.4400000,35338
US1.TWTR_delisted_875018,1,20190911,093500,43.4300000,43.5000000,43.3958000,43.3958000,25326
US1.TWTR_delisted_875018,1,20190911,093600,43.4100000,43.4886000,43.3300000,43.4886000,45125
US1.TWTR_delisted_875018,1,20190911,093700,43.4900000,43.7300000,43.4400000,43.7170000,92308
US1.TWTR_delisted_875018,1,20190911,093800,43.7200000,43.7800000,43.6659000,43.7227000,65988
US1.TWTR_delisted_875018,1,20190911,093900,43.7300000,43.7300000,43.5700000,43.6500000,32319
US1.TWTR_delisted_875018,1,20190911,094000,43.6699000,43.7700000,43.6299000,43.6700000,31487
US1.TWTR_delisted_875018,1,20190911,094100,43.6600000,43.7200000,43.4800000,43.5100000,28700
US1.TWTR_delisted_875018,1,20190911,094200,43.5000000,43.6400000,43.5000000,43.5900000,33513
US1.TWTR_delisted_875018,1,20190911,094300,43.6000000,43.6600000,43.6000000,43.6500000,31806
US1.TWTR_delisted_875018,1,20190911,094400,43.6400000,43.6900000,43.6300000,43.6400000,47910
US1.TWTR_delisted_875018,1,20190911,094500,43.6355000,43.6800000,43.6095000,43.6100000,24327
US1.TWTR_delisted_875018,1,20190911,094600,43.6200000,43.6468000,43.4800000,43.4900000,22188
US1.TWTR_delisted_875018,1,20190911,094700,43.4800000,43.5000000,43.4000000,43.4300000,14437
US1.TWTR_delisted_875018,1,20190911,094800,43.4350000,43.4639000,43.4300000,43.4400000,12019
US1.TWTR_delisted_875018,1,20190911,094900,43.4500000,43.5100000,43.4150000,43.4639000,17430
US1.TWTR_delisted_875018,1,20190911,095000,43.4700000,43.4964000,43.3800000,43.3800000,17393
US1.TWTR_delisted_875018,1,20190911,095100,43.3850000,43.4200000,43.3150000,43.3262000,19881
US1.TWTR_delisted_875018,1,20190911,095200,43.3285000,43.3447000,43.2200000,43.2261000,73129
US1.TWTR_delisted_875018,1,20190911,095300,43.2300000,43.2900000,43.1950000,43.2400000,28283
US1.TWTR_delisted_875018,1,20190911,095400,43.2450000,43.3300000,43.2400000,43.2900000,19882
US1.TWTR_delisted_875018,1,20190911,095500,43.2900000,43.3000000,43.2600000,43.3000000,14010
US1.TWTR_delisted_875018,1,20190911,095600,43.2967000,43.3000000,43.2250000,43.2400000,32668
US1.TWTR_delisted_875018,1,20190911,095700,43.2250000,43.2800000,43.2200000,43.2500000,44689
US1.TWTR_delisted_875018,1,20190911,095800,43.2440000,43.2700000,43.1600000,43.2100000,50428
US1.TWTR_delisted_875018,1,20190911,095900,43.2145000,43.2600000,43.1500000,43.2582000,89929
US1.TWTR_delisted_875018,1,20190911,100000,43.2600000,43.3550000,43.2300000,43.2800000,61387
US1.TWTR_delisted_875018,1,20190911,100100,43.2850000,43.3361000,43.2500000,43.3200000,25805
US1.TWTR_delisted_875018,1,20190911,100200,43.3200000,43.3400000,43.2535000,43.3200000,36731
US1.TWTR_delisted_875018,1,20190911,100300,43.3250000,43.3450000,43.2514000,43.2550000,44630
US1.TWTR_delisted_875018,1,20190911,100400,43.2700000,43.2900000,43.2000000,43.2000000,39292
US1.TWTR_delisted_875018,1,20190911,100500,43.2100000,43.2800000,43.2100000,43.2700000,9389
US1.TWTR_delisted_875018,1,20190911,100600,43.2700000,43.2700000,43.1850000,43.2350000,114355
US1.TWTR_delisted_875018,1,20190911,100700,43.2400000,43.2700000,43.1691000,43.1691000,57447
US1.TWTR_delisted_875018,1,20190911,100800,43.1600000,43.2300000,43.1524000,43.2300000,27985
US1.TWTR_delisted_875018,1,20190911,100900,43.2500000,43.2700000,43.2367000,43.2600000,26721
US1.TWTR_delisted_875018,1,20190911,101000,43.2650000,43.3600000,43.2600000,43.3561000,29500
US1.TWTR_delisted_875018,1,20190911,101100,43.3600000,43.3600000,43.2687000,43.2750000,21322
US1.TWTR_delisted_875018,1,20190911,101200,43.2800000,43.3900000,43.2800000,43.3700000,32158
US1.TWTR_delisted_875018,1,20190911,101300,43.3700000,43.4000000,43.3450000,43.3500000,52836
US1.TWTR_delisted_875018,1,20190911,101400,43.3550000,43.4500000,43.3500000,43.4350000,41739
US1.TWTR_delisted_875018,1,20190911,101500,43.4200000,43.4500000,43.3700000,43.3700000,20955
US1.TWTR_delisted_875018,1,20190911,101600,43.3600000,43.3900000,43.3300000,43.3350000,12239
US1.TWTR_delisted_875018,1,20190911,101700,43.3400000,43.3850000,43.3300000,43.3800000,20746
US1.TWTR_delisted_875018,1,20190911,101800,43.3800000,43.3800000,43.3400000,43.3450000,7669
US1.TWTR_delisted_875018,1,20190911,101900,43.3450000,43.3500000,43.3250000,43.3350000,14764
US1.TWTR_delisted_875018,1,20190911,102000,43.3350000,43.3400000,43.2700000,43.3000000,19241
US1.TWTR_delisted_875018,1,20190911,102100,43.2900000,43.3000000,43.2000000,43.2400000,20124
US1.TWTR_delisted_875018,1,20190911,102200,43.2450000,43.2900000,43.2350000,43.2467000,20133
US1.TWTR_delisted_875018,1,20190911,102300,43.2450000,43.2500000,43.1800000,43.2200000,28901
US1.TWTR_delisted_875018,1,20190911,102400,43.2150000,43.2500000,43.2100000,43.2500000,27302
US1.TWTR_delisted_875018,1,20190911,102500,43.2500000,43.2800000,43.2238000,43.2500000,16233
US1.TWTR_delisted_875018,1,20190911,102600,43.2400000,43.2600000,43.2200000,43.2350000,31193
US1.TWTR_delisted_875018,1,20190911,102700,43.2250000,43.2250000,43.1700000,43.1800000,19094
US1.TWTR_delisted_875018,1,20190911,102800,43.1850000,43.3077000,43.1850000,43.3000000,15120
US1.TWTR_delisted_875018,1,20190911,102900,43.2950000,43.3800000,43.2950000,43.3800000,14384
US1.TWTR_delisted_875018,1,20190911,103000,43.3800000,43.3900000,43.3350000,43.3700000,16418
US1.TWTR_delisted_875018,1,20190911,103100,43.3500000,43.4300000,43.3450000,43.3860000,24727
US1.TWTR_delisted_875018,1,20190911,103200,43.3800000,43.3817000,43.3400000,43.3700000,10398
US1.TWTR_delisted_875018,1,20190911,103300,43.3700000,43.3900000,43.3400000,43.3800000,15741
US1.TWTR_delisted_875018,1,20190911,103400,43.3831000,43.4000000,43.3400000,43.3629000,10514
US1.TWTR_delisted_875018,1,20190911,103500,43.3601000,43.3900000,43.3399000,43.3400000,19900
US1.TWTR_delisted_875018,1,20190911,103600,43.3550000,43.4400000,43.3550000,43.4200000,26001
US1.TWTR_delisted_875018,1,20190911,103700,43.4185000,43.4800000,43.4150000,43.4750000,33372
US1.TWTR_delisted_875018,1,20190911,103800,43.4800000,43.4900000,43.4400000,43.4450000,31864
US1.TWTR_delisted_875018,1,20190911,103900,43.4500000,43.4900000,43.4200000,43.4800000,16415
US1.TWTR_delisted_875018,1,20190911,104000,43.4750000,43.4800000,43.4500000,43.4728000,20339
US1.TWTR_delisted_875018,1,20190911,104100,43.4736000,43.4850000,43.4200000,43.4200000,33128
US1.TWTR_delisted_875018,1,20190911,104200,43.4250000,43.4400000,43.3820000,43.4231000,12714
US1.TWTR_delisted_875018,1,20190911,104300,43.4300000,43.4488000,43.4100000,43.4488000,11273
US1.TWTR_delisted_875018,1,20190911,104400,43.4400000,43.4500000,43.4200000,43.4301000,9190
US1.TWTR_delisted_875018,1,20190911,104500,43.4363000,43.4400000,43.3904000,43.3950000,23534
US1.TWTR_delisted_875018,1,20190911,104600,43.4000000,43.4350000,43.3800000,43.3899000,19055
US1.TWTR_delisted_875018,1,20190911,104700,43.4000000,43.4000000,43.3400000,43.3400000,6803
US1.TWTR_delisted_875018,1,20190911,104800,43.3400000,43.4400000,43.2950000,43.4400000,55185
US1.TWTR_delisted_875018,1,20190911,104900,43.4400000,43.4760000,43.4201000,43.4250000,12149
US1.TWTR_delisted_875018,1,20190911,105000,43.4300000,43.4400000,43.4200000,43.4300000,7241
US1.TWTR_delisted_875018,1,20190911,105100,43.4300000,43.4300000,43.4000000,43.4200000,8058
US1.TWTR_delisted_875018,1,20190911,105200,43.4200000,43.4350000,43.3900000,43.3950000,14012
US1.TWTR_delisted_875018,1,20190911,105300,43.4100000,43.4300000,43.4000000,43.4000000,6633
US1.TWTR_delisted_875018,1,20190911,105400,43.3850000,43.3900000,43.3500000,43.3900000,3694
US1.TWTR_delisted_875018,1,20190911,105500,43.3900000,43.4000000,43.3760000,43.4000000,5476
US1.TWTR_delisted_875018,1,20190911,105600,43.3950000,43.4300000,43.3950000,43.4300000,13688
US1.TWTR_delisted_875018,1,20190911,105700,43.4250000,43.4300000,43.3900000,43.3900000,7055
US1.TWTR_delisted_875018,1,20190911,105800,43.4000000,43.4300000,43.3700000,43.3800000,6486
US1.TWTR_delisted_875018,1,20190911,105900,43.3750000,43.4300000,43.3500000,43.4250000,17705
US1.TWTR_delisted_875018,1,20190911,110000,43.4200000,43.4400000,43.4100000,43.4100000,56546
US1.TWTR_delisted_875018,1,20190911,110100,43.4231000,43.4231000,43.3800000,43.4000000,6538
US1.TWTR_delisted_875018,1,20190911,110200,43.4100000,43.4250000,43.3900000,43.4200000,8130
US1.TWTR_delisted_875018,1,20190911,110300,43.4100000,43.4150000,43.3944000,43.4100000,7001
US1.TWTR_delisted_875018,1,20190911,110400,43.4000000,43.4100000,43.3717000,43.3950000,9633
US1.TWTR_delisted_875018,1,20190911,110500,43.3900000,43.4300000,43.3750000,43.3900000,13138
US1.TWTR_delisted_875018,1,20190911,110600,43.3800000,43.4050000,43.3600000,43.3900000,6422
US1.TWTR_delisted_875018,1,20190911,110700,43.3800000,43.4138000,43.3700000,43.3950000,6877
US1.TWTR_delisted_875018,1,20190911,110800,43.3950000,43.4200000,43.3900000,43.4100000,6934
US1.TWTR_delisted_875018,1,20190911,110900,43.4150000,43.4300000,43.4000000,43.4200000,13400
US1.TWTR_delisted_875018,1,20190911,111000,43.4264000,43.4400000,43.3800000,43.3800000,15366
US1.TWTR_delisted_875018,1,20190911,111100,43.3800000,43.4200000,43.3800000,43.4200000,16687
US1.TWTR_delisted_875018,1,20190911,111200,43.4200000,43.4300000,43.3750000,43.3754000,12315
US1.TWTR_delisted_875018,1,20190911,111300,43.3750000,43.3900000,43.3700000,43.3750000,8837
US1.TWTR_delisted_875018,1,20190911,111400,43.3750000,43.3952000,43.3650000,43.3800000,3482
US1.TWTR_delisted_875018,1,20190911,111500,43.3850000,43.3850000,43.3500000,43.3650000,14839
US1.TWTR_delisted_875018,1,20190911,111600,43.3700000,43.4600000,43.3700000,43.4550000,35958
US1.TWTR_delisted_875018,1,20190911,111700,43.4600000,43.5100000,43.4550000,43.5100000,41750
US1.TWTR_delisted_875018,1,20190911,111800,43.5000000,43.5100000,43.4700000,43.5000000,12374
US1.TWTR_delisted_875018,1,20190911,111900,43.5000000,43.5000000,43.4500000,43.4500000,9273
US1.TWTR_delisted_875018,1,20190911,112000,43.4400000,43.4800000,43.4300000,43.4800000,8236
US1.TWTR_delisted_875018,1,20190911,112100,43.4700000,43.4800000,43.4350000,43.4389000,14717
US1.TWTR_delisted_875018,1,20190911,112200,43.4350000,43.4400000,43.4200000,43.4350000,13868
US1.TWTR_delisted_875018,1,20190911,112300,43.4350000,43.4650000,43.4350000,43.4500000,8763
US1.TWTR_delisted_875018,1,20190911,112400,43.4500000,43.4500000,43.4434000,43.4450000,2000
US1.TWTR_delisted_875018,1,20190911,112500,43.4467000,43.4600000,43.4400000,43.4480000,10157
US1.TWTR_delisted_875018,1,20190911,112600,43.4400000,43.4600000,43.4250000,43.4500000,6285
US1.TWTR_delisted_875018,1,20190911,112700,43.4524000,43.4600000,43.4400000,43.4400000,9004
US1.TWTR_delisted_875018,1,20190911,112800,43.4350000,43.4700000,43.4200000,43.4500000,6129
US1.TWTR_delisted_875018,1,20190911,112900,43.4400000,43.4550000,43.4200000,43.4400000,23180
US1.TWTR_delisted_875018,1,20190911,113000,43.4500000,43.4600000,43.4150000,43.4232000,26215
US1.TWTR_delisted_875018,1,20190911,113100,43.4300000,43.4690000,43.4250000,43.4600000,18388
US1.TWTR_delisted_875018,1,20190911,113200,43.4700000,43.5050000,43.4600000,43.4700000,33430
US1.TWTR_delisted_875018,1,20190911,113300,43.4700000,43.4850000,43.4500000,43.4500000,13118
US1.TWTR_delisted_875018,1,20190911,113400,43.4500000,43.4551000,43.4000000,43.4177000,77050
US1.TWTR_delisted_875018,1,20190911,113500,43.4150000,43.4550000,43.4100000,43.4350000,26939
US1.TWTR_delisted_875018,1,20190911,113600,43.4400000,43.4700000,43.4350000,43.4650000,23211
US1.TWTR_delisted_875018,1,20190911,113700,43.4600000,43.5200000,43.4600000,43.5000000,53985
US1.TWTR_delisted_875018,1,20190911,113800,43.5000000,43.5600000,43.4950000,43.5350000,21773
US1.TWTR_delisted_875018,1,20190911,113900,43.5250000,43.5300000,43.5000000,43.5300000,30153
US1.TWTR_delisted_875018,1,20190911,114000,43.5300000,43.5300000,43.4675000,43.4700000,30540
US1.TWTR_delisted_875018,1,20190911,114100,43.4750000,43.4800000,43.4400000,43.4500000,29409
US1.TWTR_delisted_875018,1,20190911,114200,43.4400000,43.4750000,43.4400000,43.4648000,15242
US1.TWTR_delisted_875018,1,20190911,114300,43.4700000,43.4850000,43.4337000,43.4400000,9343
US1.TWTR_delisted_875018,1,20190911,114400,43.4240000,43.4500000,43.4200000,43.4500000,11089
US1.TWTR_delisted_875018,1,20190911,114500,43.4553000,43.4800000,43.4500000,43.4800000,14802
US1.TWTR_delisted_875018,1,20190911,114600,43.4800000,43.5100000,43.4800000,43.4900000,16618
US1.TWTR_delisted_875018,1,20190911,114700,43.4900000,43.4900000,43.4750000,43.4900000,7808
US1.TWTR_delisted_875018,1,20190911,114800,43.5000000,43.5000000,43.4500000,43.4566000,17699
US1.TWTR_delisted_875018,1,20190911,114900,43.4600000,43.5000000,43.4600000,43.4800000,7948
US1.TWTR_delisted_875018,1,20190911,115000,43.4739000,43.4800000,43.4450000,43.4600000,8695
US1.TWTR_delisted_875018,1,20190911,115100,43.4650000,43.4650000,43.4200000,43.4300000,6249
US1.TWTR_delisted_875018,1,20190911,115200,43.4250000,43.4500000,43.4200000,43.4249000,5846
US1.TWTR_delisted_875018,1,20190911,115300,43.4300000,43.4700000,43.4200000,43.4600000,13640
US1.TWTR_delisted_875018,1,20190911,115400,43.4600000,43.4600000,43.4100000,43.4100000,4323
US1.TWTR_delisted_875018,1,20190911,115500,43.4200000,43.4620000,43.4200000,43.4550000,13169
US1.TWTR_delisted_875018,1,20190911,115600,43.4500000,43.4700000,43.4300000,43.4650000,13538
US1.TWTR_delisted_875018,1,20190911,115700,43.4700000,43.4700000,43.4150000,43.4246000,6717
US1.TWTR_delisted_875018,1,20190911,115800,43.4250000,43.4250000,43.3700000,43.3900000,13536
US1.TWTR_delisted_875018,1,20190911,115900,43.3900000,43.4000000,43.3900000,43.4000000,2700
US1.TWTR_delisted_875018,1,20190911,120000,43.3950000,43.3950000,43.3700000,43.3700000,3065
US1.TWTR_delisted_875018,1,20190911,120100,43.3700000,43.3756000,43.3500000,43.3700000,7687
US1.TWTR_delisted_875018,1,20190911,120200,43.3750000,43.4050000,43.3700000,43.3800000,6758
US1.TWTR_delisted_875018,1,20190911,120300,43.3700000,43.3850000,43.3700000,43.3700000,2000
US1.TWTR_delisted_875018,1,20190911,120400,43.3700000,43.3900000,43.3650000,43.3750000,8189
US1.TWTR_delisted_875018,1,20190911,120500,43.3800000,43.3950000,43.3700000,43.3700000,9285
US1.TWTR_delisted_875018,1,20190911,120600,43.3695000,43.4200000,43.3695000,43.4000000,21442
US1.TWTR_delisted_875018,1,20190911,120700,43.3900000,43.3900000,43.3600000,43.3650000,5002
US1.TWTR_delisted_875018,1,20190911,120800,43.3650000,43.3650000,43.3300000,43.3550000,17114
US1.TWTR_delisted_875018,1,20190911,120900,43.3500000,43.3850000,43.3400000,43.3750000,19758
US1.TWTR_delisted_875018,1,20190911,121000,43.3701000,43.3750000,43.3400000,43.3550000,15691
US1.TWTR_delisted_875018,1,20190911,121100,43.3500000,43.3501000,43.3500000,43.3500000,1116
US1.TWTR_delisted_875018,1,20190911,121200,43.3400000,43.3700000,43.3400000,43.3600000,5112
US1.TWTR_delisted_875018,1,20190911,121300,43.3700000,43.3968000,43.3600000,43.3600000,11627
US1.TWTR_delisted_875018,1,20190911,121400,43.3600000,43.3700000,43.3400000,43.3600000,9669
US1.TWTR_delisted_875018,1,20190911,121500,43.3600000,43.3650000,43.3400000,43.3400000,5308
US1.TWTR_delisted_875018,1,20190911,121600,43.3400000,43.3450000,43.3200000,43.3400000,7000
US1.TWTR_delisted_875018,1,20190911,121700,43.3500000,43.3500000,43.3100000,43.3250000,3870
US1.TWTR_delisted_875018,1,20190911,121800,43.3264000,43.3600000,43.3200000,43.3459000,5711
US1.TWTR_delisted_875018,1,20190911,121900,43.3450000,43.3652000,43.3450000,43.3500000,4530
US1.TWTR_delisted_875018,1,20190911,122000,43.3538000,43.3538000,43.3200000,43.3307000,11300
US1.TWTR_delisted_875018,1,20190911,122100,43.3350000,43.3650000,43.3350000,43.3430000,10819
US1.TWTR_delisted_875018,1,20190911,122200,43.3500000,43.3500000,43.3000000,43.3050000,33534
US1.TWTR_delisted_875018,1,20190911,122300,43.3100000,43.3300000,43.2700000,43.2750000,11826
US1.TWTR_delisted_875018,1,20190911,122400,43.2750000,43.2800000,43.2400000,43.2500000,23503
US1.TWTR_delisted_875018,1,20190911,122500,43.2500000,43.2600000,43.2400000,43.2571000,9699
US1.TWTR_delisted_875018,1,20190911,122600,43.2600000,43.2600000,43.2100000,43.2300000,30174
US1.TWTR_delisted_875018,1,20190911,122700,43.2350000,43.2500000,43.2150000,43.2400000,4657
US1.TWTR_delisted_875018,1,20190911,122800,43.2400000,43.2440000,43.2150000,43.2150000,3222
US1.TWTR_delisted_875018,1,20190911,122900,43.2200000,43.2450000,43.2200000,43.2300000,9351
US1.TWTR_delisted_875018,1,20190911,123000,43.2300000,43.2400000,43.2150000,43.2300000,11550
US1.TWTR_delisted_875018,1,20190911,123100,43.2238000,43.2300000,43.2139000,43.2300000,5238
US1.TWTR_delisted_875018,1,20190911,123200,43.2250000,43.2700000,43.2200000,43.2650000,19189
US1.TWTR_delisted_875018,1,20190911,123300,43.2700000,43.2850000,43.2700000,43.2700000,8427
US1.TWTR_delisted_875018,1,20190911,123400,43.2697000,43.2800000,43.2500000,43.2554000,4687
US1.TWTR_delisted_875018,1,20190911,123500,43.2600000,43.2800000,43.2350000,43.2500000,24734
US1.TWTR_delisted_875018,1,20190911,123600,43.2600000,43.3000000,43.2600000,43.2900000,9287
US1.TWTR_delisted_875018,1,20190911,123700,43.2800000,43.2800000,43.2500000,43.2743000,8870
US1.TWTR_delisted_875018,1,20190911,123800,43.2700000,43.2700000,43.2400000,43.2499000,8091
US1.TWTR_delisted_875018,1,20190911,123900,43.2300000,43.2550000,43.2300000,43.2350000,8814
US1.TWTR_delisted_875018,1,20190911,124000,43.2350000,43.2400000,43.2200000,43.2250000,5360
US1.TWTR_delisted_875018,1,20190911,124100,43.2300000,43.2300000,43.2100000,43.2300000,12349
US1.TWTR_delisted_875018,1,20190911,124200,43.2300000,43.2500000,43.2300000,43.2500000,4500
US1.TWTR_delisted_875018,1,20190911,124300,43.2500000,43.2501000,43.2200000,43.2200000,3849
US1.TWTR_delisted_875018,1,20190911,124400,43.2216000,43.2500000,43.2200000,43.2400000,2813
US1.TWTR_delisted_875018,1,20190911,124500,43.2500000,43.2700000,43.2240000,43.2600000,15299
US1.TWTR_delisted_875018,1,20190911,124600,43.2500000,43.2650000,43.2500000,43.2600000,4418
US1.TWTR_delisted_875018,1,20190911,124700,43.2460000,43.2600000,43.2460000,43.2600000,950
US1.TWTR_delisted_875018,1,20190911,124800,43.2500000,43.2600000,43.2400000,43.2500000,6133
US1.TWTR_delisted_875018,1,20190911,124900,43.2548000,43.2668000,43.2500000,43.2600000,6888
US1.TWTR_delisted_875018,1,20190911,125000,43.2600000,43.2700000,43.2528000,43.2600000,7423
US1.TWTR_delisted_875018,1,20190911,125100,43.2550000,43.2700000,43.2450000,43.2622000,7154
US1.TWTR_delisted_875018,1,20190911,125200,43.2600000,43.2600000,43.2200000,43.2200000,5840
US1.TWTR_delisted_875018,1,20190911,125300,43.2299000,43.2500000,43.2200000,43.2400000,10997
US1.TWTR_delisted_875018,1,20190911,125400,43.2400000,43.2450000,43.2250000,43.2300000,3000
US1.TWTR_delisted_875018,1,20190911,125500,43.2300000,43.2300000,43.1800000,43.1800000,42960
US1.TWTR_delisted_875018,1,20190911,125600,43.1800000,43.2150000,43.1700000,43.2100000,20365
US1.TWTR_delisted_875018,1,20190911,125700,43.2200000,43.2322000,43.2140000,43.2200000,11318
US1.TWTR_delisted_875018,1,20190911,125800,43.2200000,43.2400000,43.1960000,43.2000000,8730
US1.TWTR_delisted_875018,1,20190911,125900,43.2098000,43.2150000,43.1650000,43.1650000,11550
US1.TWTR_delisted_875018,1,20190911,130000,43.1670000,43.1700000,43.1300000,43.1500000,24639
US1.TWTR_delisted_875018,1,20190911,130100,43.1450000,43.1600000,43.1400000,43.1600000,9138
US1.TWTR_delisted_875018,1,20190911,130200,43.1500000,43.1500000,43.0700000,43.0793000,26243
US1.TWTR_delisted_875018,1,20190911,130300,43.0862000,43.1150000,43.0850000,43.1050000,18453
US1.TWTR_delisted_875018,1,20190911,130400,43.1000000,43.1100000,43.0800000,43.1100000,16139
US1.TWTR_delisted_875018,1,20190911,130500,43.1183000,43.1450000,43.1150000,43.1400000,13158
US1.TWTR_delisted_875018,1,20190911,130600,43.1300000,43.1400000,43.1100000,43.1150000,5095
US1.TWTR_delisted_875018,1,20190911,130700,43.1100000,43.1284000,43.0950000,43.1200000,9586
US1.TWTR_delisted_875018,1,20190911,130800,43.1200000,43.1250000,43.1131000,43.1250000,4173
US1.TWTR_delisted_875018,1,20190911,130900,43.1200000,43.1200000,43.1000000,43.1050000,6834
US1.TWTR_delisted_875018,1,20190911,131000,43.1000000,43.1150000,43.0800000,43.1000000,17669
US1.TWTR_delisted_875018,1,20190911,131100,43.0973000,43.1200000,43.0700000,43.1150000,22522
US1.TWTR_delisted_875018,1,20190911,131200,43.1200000,43.1400000,43.1100000,43.1400000,5286
US1.TWTR_delisted_875018,1,20190911,131300,43.1500000,43.1796000,43.1400000,43.1700000,15693
US1.TWTR_delisted_875018,1,20190911,131400,43.1700000,43.1799000,43.1600000,43.1650000,12922
US1.TWTR_delisted_875018,1,20190911,131500,43.1680000,43.1800000,43.1600000,43.1700000,5866
US1.TWTR_delisted_875018,1,20190911,131600,43.1700000,43.1895000,43.1650000,43.1703000,15895
US1.TWTR_delisted_875018,1,20190911,131700,43.1700000,43.2300000,43.1700000,43.2300000,25040
US1.TWTR_delisted_875018,1,20190911,131800,43.2300000,43.2394000,43.2200000,43.2200000,12697
US1.TWTR_delisted_875018,1,20190911,131900,43.2100000,43.2700000,43.2000000,43.2700000,22582
US1.TWTR_delisted_875018,1,20190911,132000,43.2700000,43.2900000,43.2500000,43.2600000,27301
US1.TWTR_delisted_875018,1,20190911,132100,43.2600000,43.2800000,43.2501000,43.2700000,6001
US1.TWTR_delisted_875018,1,20190911,132200,43.2700000,43.2984000,43.2500000,43.2800000,14829
US1.TWTR_delisted_875018,1,20190911,132300,43.2800000,43.2800000,43.2698000,43.2800000,6087
US1.TWTR_delisted_875018,1,20190911,132400,43.2800000,43.2900000,43.2725000,43.2800000,10185
US1.TWTR_delisted_875018,1,20190911,132500,43.2765000,43.2765000,43.2500000,43.2500000,10495
US1.TWTR_delisted_875018,1,20190911,132600,43.2500000,43.2600000,43.2400000,43.2450000,2871
US1.TWTR_delisted_875018,1,20190911,132700,43.2500000,43.2700000,43.2500000,43.2500000,4600
US1.TWTR_delisted_875018,1,20190911,132800,43.2431000,43.2500000,43.2400000,43.2500000,13799
US1.TWTR_delisted_875018,1,20190911,132900,43.2500000,43.2700000,43.2000000,43.2250000,41220
US1.TWTR_delisted_875018,1,20190911,133000,43.2250000,43.2400000,43.2200000,43.2200000,13841
US1.TWTR_delisted_875018,1,20190911,133100,43.2200000,43.2500000,43.2200000,43.2470000,6994
US1.TWTR_delisted_875018,1,20190911,133200,43.2500000,43.2600000,43.2400000,43.2500000,14599
US1.TWTR_delisted_875018,1,20190911,133300,43.2500000,43.2500000,43.2350000,43.2400000,3409
US1.TWTR_delisted_875018,1,20190911,133400,43.2400000,43.2600000,43.2400000,43.2600000,8287
US1.TWTR_delisted_875018,1,20190911,133500,43.2500000,43.2550000,43.2300000,43.2500000,6226
US1.TWTR_delisted_875018,1,20190911,133600,43.2500000,43.2500000,43.2399000,43.2450000,5122
US1.TWTR_delisted_875018,1,20190911,133700,43.2450000,43.2700000,43.2438000,43.2590000,18134
US1.TWTR_delisted_875018,1,20190911,133800,43.2500000,43.2500000,43.2100000,43.2100000,9784
US1.TWTR_delisted_875018,1,20190911,133900,43.2132000,43.2200000,43.1950000,43.2000000,3193
US1.TWTR_delisted_875018,1,20190911,134000,43.1945000,43.2300000,43.1945000,43.2300000,10056
US1.TWTR_delisted_875018,1,20190911,134100,43.2200000,43.2232000,43.1550000,43.1600000,25868
US1.TWTR_delisted_875018,1,20190911,134200,43.1650000,43.1750000,43.1300000,43.1400000,15845
US1.TWTR_delisted_875018,1,20190911,134300,43.1400000,43.1511000,43.1000000,43.1137000,32426
US1.TWTR_delisted_875018,1,20190911,134400,43.1100000,43.1100000,43.0500000,43.1100000,39304
US1.TWTR_delisted_875018,1,20190911,134500,43.1100000,43.1500000,43.1061000,43.1450000,12549
US1.TWTR_delisted_875018,1,20190911,134600,43.1450000,43.1600000,43.1200000,43.1300000,14399
US1.TWTR_delisted_875018,1,20190911,134700,43.1325000,43.1600000,43.1300000,43.1400000,10126
US1.TWTR_delisted_875018,1,20190911,134800,43.1500000,43.1550000,43.1400000,43.1400000,4360
US1.TWTR_delisted_875018,1,20190911,134900,43.1463000,43.1500000,43.1357000,43.1431000,7874
US1.TWTR_delisted_875018,1,20190911,135000,43.1405000,43.1500000,43.1300000,43.1400000,12110
US1.TWTR_delisted_875018,1,20190911,135100,43.1400000,43.1500000,43.1300000,43.1400000,3890
US1.TWTR_delisted_875018,1,20190911,135200,43.1400000,43.1400000,43.1200000,43.1200000,10745
US1.TWTR_delisted_875018,1,20190911,135300,43.1200000,43.1268000,43.1000000,43.1200000,12606
US1.TWTR_delisted_875018,1,20190911,135400,43.1150000,43.1200000,43.1100000,43.1100000,3890
US1.TWTR_delisted_875018,1,20190911,135500,43.1163000,43.1300000,43.1100000,43.1150000,9849
US1.TWTR_delisted_875018,1,20190911,135600,43.1150000,43.1200000,43.0922000,43.0922000,5456
US1.TWTR_delisted_875018,1,20190911,135700,43.0900000,43.1199000,43.0800000,43.1100000,11460
US1.TWTR_delisted_875018,1,20190911,135800,43.1063000,43.1800000,43.1063000,43.1650000,9374
US1.TWTR_delisted_875018,1,20190911,135900,43.1600000,43.1600000,43.1300000,43.1400000,7968
US1.TWTR_delisted_875018,1,20190911,140000,43.1400000,43.1750000,43.1400000,43.1750000,7774
US1.TWTR_delisted_875018,1,20190911,140100,43.1800000,43.1900000,43.1750000,43.1850000,6276
US1.TWTR_delisted_875018,1,20190911,140200,43.1850000,43.1900000,43.1731000,43.1800000,8402
US1.TWTR_delisted_875018,1,20190911,140300,43.1800000,43.2000000,43.1703000,43.1800000,7180
US1.TWTR_delisted_875018,1,20190911,140400,43.1800000,43.1852000,43.1600000,43.1600000,5858
US1.TWTR_delisted_875018,1,20190911,140500,43.1500000,43.1700000,43.1500000,43.1550000,5119
US1.TWTR_delisted_875018,1,20190911,140600,43.1600000,43.1850000,43.1500000,43.1500000,13362
US1.TWTR_delisted_875018,1,20190911,140700,43.1500000,43.1700000,43.1500000,43.1700000,2600
US1.TWTR_delisted_875018,1,20190911,140800,43.1600000,43.2000000,43.1600000,43.1900000,6155
US1.TWTR_delisted_875018,1,20190911,140900,43.2000000,43.2300000,43.1850000,43.2300000,24172
US1.TWTR_delisted_875018,1,20190911,141000,43.2200000,43.2600000,43.2200000,43.2550000,20400
US1.TWTR_delisted_875018,1,20190911,141100,43.2550000,43.2600000,43.2400000,43.2466000,9389
US1.TWTR_delisted_875018,1,20190911,141200,43.2400000,43.2450000,43.2200000,43.2234000,12795
US1.TWTR_delisted_875018,1,20190911,141300,43.2289000,43.2415000,43.2250000,43.2350000,4862
US1.TWTR_delisted_875018,1,20190911,141400,43.2350000,43.2461000,43.2200000,43.2200000,4521
US1.TWTR_delisted_875018,1,20190911,141500,43.2200000,43.2250000,43.2100000,43.2100000,7957
US1.TWTR_delisted_875018,1,20190911,141600,43.2300000,43.2300000,43.2100000,43.2100000,4102
US1.TWTR_delisted_875018,1,20190911,141700,43.2000000,43.2400000,43.2000000,43.2200000,22641
US1.TWTR_delisted_875018,1,20190911,141800,43.2200000,43.2200000,43.1900000,43.1950000,6022
US1.TWTR_delisted_875018,1,20190911,141900,43.2000000,43.2100000,43.1960000,43.2100000,3248
US1.TWTR_delisted_875018,1,20190911,142000,43.2162000,43.2162000,43.1800000,43.1800000,7176
US1.TWTR_delisted_875018,1,20190911,142100,43.1801000,43.1900000,43.1600000,43.1900000,5900
US1.TWTR_delisted_875018,1,20190911,142200,43.1900000,43.2000000,43.1800000,43.1900000,4766
US1.TWTR_delisted_875018,1,20190911,142300,43.2000000,43.2000000,43.1800000,43.1940000,7250
US1.TWTR_delisted_875018,1,20190911,142400,43.1950000,43.2150000,43.1950000,43.2150000,2313
US1.TWTR_delisted_875018,1,20190911,142500,43.2100000,43.2100000,43.1903000,43.1999000,10108
US1.TWTR_delisted_875018,1,20190911,142600,43.2000000,43.2000000,43.1800000,43.1900000,5992
US1.TWTR_delisted_875018,1,20190911,142700,43.2000000,43.2230000,43.1900000,43.2200000,11920
US1.TWTR_delisted_875018,1,20190911,142800,43.2126000,43.2350000,43.2100000,43.2250000,16154
US1.TWTR_delisted_875018,1,20190911,142900,43.2300000,43.2450000,43.2300000,43.2450000,3854
US1.TWTR_delisted_875018,1,20190911,143000,43.2400000,43.2450000,43.2300000,43.2350000,6852
US1.TWTR_delisted_875018,1,20190911,143100,43.2400000,43.2500000,43.2250000,43.2450000,15158
US1.TWTR_delisted_875018,1,20190911,143200,43.2400000,43.2500000,43.2200000,43.2200000,11557
US1.TWTR_delisted_875018,1,20190911,143300,43.2190000,43.2190000,43.2000000,43.2000000,7179
US1.TWTR_delisted_875018,1,20190911,143400,43.2100000,43.2200000,43.2050000,43.2100000,4501
US1.TWTR_delisted_875018,1,20190911,143500,43.2134000,43.2200000,43.1900000,43.1950000,5845
US1.TWTR_delisted_875018,1,20190911,143600,43.1900000,43.1950000,43.1800000,43.1950000,15529
US1.TWTR_delisted_875018,1,20190911,143700,43.1900000,43.2200000,43.1900000,43.2100000,5148
US1.TWTR_delisted_875018,1,20190911,143800,43.2018000,43.2150000,43.2018000,43.2100000,2700
US1.TWTR_delisted_875018,1,20190911,143900,43.2100000,43.2200000,43.2100000,43.2100000,1844
US1.TWTR_delisted_875018,1,20190911,144000,43.2050000,43.2350000,43.2050000,43.2300000,6500
US1.TWTR_delisted_875018,1,20190911,144100,43.2300000,43.2400000,43.2170000,43.2350000,7133
US1.TWTR_delisted_875018,1,20190911,144200,43.2400000,43.2500000,43.2350000,43.2350000,4358
US1.TWTR_delisted_875018,1,20190911,144300,43.2350000,43.2468000,43.2250000,43.2450000,10100
US1.TWTR_delisted_875018,1,20190911,144400,43.2500000,43.2500000,43.2249000,43.2420000,15891
US1.TWTR_delisted_875018,1,20190911,144500,43.2300000,43.2500000,43.2300000,43.2300000,8263
US1.TWTR_delisted_875018,1,20190911,144600,43.2264000,43.2350000,43.2213000,43.2300000,4789
US1.TWTR_delisted_875018,1,20190911,144700,43.2200000,43.2250000,43.2000000,43.2050000,6725
US1.TWTR_delisted_875018,1,20190911,144800,43.2050000,43.2200000,43.2030000,43.2100000,4196
US1.TWTR_delisted_875018,1,20190911,144900,43.2150000,43.2200000,43.1850000,43.1900000,7050
US1.TWTR_delisted_875018,1,20190911,145000,43.1900000,43.1900000,43.1800000,43.1900000,8610
US1.TWTR_delisted_875018,1,20190911,145100,43.1850000,43.1870000,43.1600000,43.1700000,7652
US1.TWTR_delisted_875018,1,20190911,145200,43.1800000,43.1900000,43.1781000,43.1900000,2997
US1.TWTR_delisted_875018,1,20190911,145300,43.1800000,43.1800000,43.1600000,43.1750000,2828
US1.TWTR_delisted_875018,1,20190911,145400,43.1700000,43.1970000,43.1650000,43.1900000,4952
US1.TWTR_delisted_875018,1,20190911,145500,43.1950000,43.2075000,43.1900000,43.2000000,3246
US1.TWTR_delisted_875018,1,20190911,145600,43.1950000,43.2100000,43.1800000,43.2000000,8736
US1.TWTR_delisted_875018,1,20190911,145700,43.1900000,43.1950000,43.1800000,43.1849000,2797
US1.TWTR_delisted_875018,1,20190911,145800,43.1800000,43.1900000,43.1700000,43.1900000,6673
US1.TWTR_delisted_875018,1,20190911,145900,43.1900000,43.1900000,43.1800000,43.1900000,8742
US1.TWTR_delisted_875018,1,20190911,150000,43.1888000,43.2000000,43.1800000,43.1945000,11091
US1.TWTR_delisted_875018,1,20190911,150100,43.2000000,43.2100000,43.2000000,43.2100000,4043
US1.TWTR_delisted_875018,1,20190911,150200,43.2100000,43.2400000,43.2100000,43.2350000,16237
US1.TWTR_delisted_875018,1,20190911,150300,43.2350000,43.2400000,43.2250000,43.2300000,8522
US1.TWTR_delisted_875018,1,20190911,150400,43.2350000,43.2400000,43.2200000,43.2350000,8470
US1.TWTR_delisted_875018,1,20190911,150500,43.2400000,43.2400000,43.2200000,43.2250000,17220
US1.TWTR_delisted_875018,1,20190911,150600,43.2200000,43.2200000,43.1900000,43.2050000,15195
US1.TWTR_delisted_875018,1,20190911,150700,43.2100000,43.2100000,43.1800000,43.2050000,13450
US1.TWTR_delisted_875018,1,20190911,150800,43.2050000,43.2150000,43.2000000,43.2100000,11577
US1.TWTR_delisted_875018,1,20190911,150900,43.2100000,43.2131000,43.1950000,43.2000000,15287
US1.TWTR_delisted_875018,1,20190911,151000,43.2000000,43.2100000,43.2000000,43.2100000,5122
US1.TWTR_delisted_875018,1,20190911,151100,43.2090000,43.2250000,43.2000000,43.2200000,10293
US1.TWTR_delisted_875018,1,20190911,151200,43.2200000,43.2200000,43.2100000,43.2200000,6590
US1.TWTR_delisted_875018,1,20190911,151300,43.2150000,43.2300000,43.2100000,43.2273000,7728
US1.TWTR_delisted_875018,1,20190911,151400,43.2250000,43.2250000,43.2050000,43.2100000,5695
US1.TWTR_delisted_875018,1,20190911,151500,43.2100000,43.2300000,43.2050000,43.2200000,3887
US1.TWTR_delisted_875018,1,20190911,151600,43.2250000,43.2264000,43.2200000,43.2260000,3803
US1.TWTR_delisted_875018,1,20190911,151700,43.2264000,43.2300000,43.2105000,43.2150000,4378
US1.TWTR_delisted_875018,1,20190911,151800,43.2150000,43.2200000,43.2000000,43.2200000,7300
US1.TWTR_delisted_875018,1,20190911,151900,43.2250000,43.2300000,43.2250000,43.2300000,1600
US1.TWTR_delisted_875018,1,20190911,152000,43.2201000,43.2250000,43.2000000,43.2100000,19396
US1.TWTR_delisted_875018,1,20190911,152100,43.2050000,43.2200000,43.2043000,43.2050000,2385
US1.TWTR_delisted_875018,1,20190911,152200,43.2000000,43.2100000,43.2000000,43.2100000,6864
US1.TWTR_delisted_875018,1,20190911,152300,43.2050000,43.2150000,43.2001000,43.2001000,4555
US1.TWTR_delisted_875018,1,20190911,152400,43.2100000,43.2150000,43.1600000,43.1750000,34708
US1.TWTR_delisted_875018,1,20190911,152500,43.1800000,43.1900000,43.1700000,43.1750000,12932
US1.TWTR_delisted_875018,1,20190911,152600,43.1800000,43.1900000,43.1750000,43.1872000,10585
US1.TWTR_delisted_875018,1,20190911,152700,43.1856000,43.2000000,43.1800000,43.1924000,14068
US1.TWTR_delisted_875018,1,20190911,152800,43.1950000,43.2000000,43.1850000,43.1950000,8286
US1.TWTR_delisted_875018,1,20190911,152900,43.1950000,43.2200000,43.1900000,43.2200000,15666
US1.TWTR_delisted_875018,1,20190911,153000,43.2150000,43.2200000,43.1900000,43.2050000,9831
US1.TWTR_delisted_875018,1,20190911,153100,43.2000000,43.2200000,43.2000000,43.2200000,10686
US1.TWTR_delisted_875018,1,20190911,153200,43.2200000,43.2300000,43.2157000,43.2285000,9221
US1.TWTR_delisted_875018,1,20190911,153300,43.2300000,43.2300000,43.2200000,43.2250000,3350
US1.TWTR_delisted_875018,1,20190911,153400,43.2250000,43.2400000,43.2250000,43.2300000,10239
US1.TWTR_delisted_875018,1,20190911,153500,43.2300000,43.2470000,43.2200000,43.2400000,12523
US1.TWTR_delisted_875018,1,20190911,153600,43.2450000,43.2800000,43.2350000,43.2500000,71363
US1.TWTR_delisted_875018,1,20190911,153700,43.2500000,43.2800000,43.2400000,43.2500000,38731
US1.TWTR_delisted_875018,1,20190911,153800,43.2450000,43.2800000,43.2450000,43.2800000,7595
US1.TWTR_delisted_875018,1,20190911,153900,43.2800000,43.2900000,43.2750000,43.2850000,19845
US1.TWTR_delisted_875018,1,20190911,154000,43.2800000,43.2900000,43.2800000,43.2842000,5400
US1.TWTR_delisted_875018,1,20190911,154100,43.2900000,43.3000000,43.2800000,43.2800000,20221
US1.TWTR_delisted_875018,1,20190911,154200,43.2800000,43.2900000,43.2700000,43.2750000,9594
US1.TWTR_delisted_875018,1,20190911,154300,43.2800000,43.2800000,43.2500000,43.2500000,9947
US1.TWTR_delisted_875018,1,20190911,154400,43.2600000,43.2700000,43.2500000,43.2600000,11652
US1.TWTR_delisted_875018,1,20190911,154500,43.2500000,43.2600000,43.2500000,43.2521000,10238
US1.TWTR_delisted_875018,1,20190911,154600,43.2500000,43.2550000,43.2300000,43.2300000,35588
US1.TWTR_delisted_875018,1,20190911,154700,43.2300000,43.2300000,43.1800000,43.1800000,27473
US1.TWTR_delisted_875018,1,20190911,154800,43.1900000,43.2150000,43.1850000,43.2100000,35825
US1.TWTR_delisted_875018,1,20190911,154900,43.2200000,43.2200000,43.2000000,43.2100000,13155
US1.TWTR_delisted_875018,1,20190911,155000,43.2100000,43.2200000,43.2050000,43.2200000,11303
US1.TWTR_delisted_875018,1,20190911,155100,43.2200000,43.2800000,43.2150000,43.2750000,34386
US1.TWTR_delisted_875018,1,20190911,155200,43.2800000,43.2800000,43.2600000,43.2650000,27998
US1.TWTR_delisted_875018,1,20190911,155300,43.2700000,43.2700000,43.2400000,43.2650000,30102
US1.TWTR_delisted_875018,1,20190911,155400,43.2700000,43.2800000,43.2600000,43.2750000,24859
US1.TWTR_delisted_875018,1,20190911,155500,43.2800000,43.2900000,43.2600000,43.2800000,22046
US1.TWTR_delisted_875018,1,20190911,155600,43.2900000,43.3000000,43.2100000,43.2300000,102506
US1.TWTR_delisted_875018,1,20190911,155700,43.2300000,43.2350000,43.2100000,43.2143000,32359
US1.TWTR_delisted_875018,1,20190911,155800,43.2150000,43.2200000,43.1900000,43.1900000,41496
US1.TWTR_delisted_875018,1,20190911,155900,43.1950000,43.2300000,43.1900000,43.2300000,100014
US1.TWTR_delisted_875018,1,20190911,160000,43.2250000,43.2500000,43.2200000,43.2500000,109845
US1.TWTR_delisted_875018,1,20190912,093100,43.7600000,43.7700000,43.5500000,43.6100000,148466
US1.TWTR_delisted_875018,1,20190912,093200,43.6100000,43.7700000,43.5500000,43.7631000,70892
US1.TWTR_delisted_875018,1,20190912,093300,43.7570000,43.9500000,43.7200000,43.8700000,117512
US1.TWTR_delisted_875018,1,20190912,093400,43.8686000,43.9800000,43.8600000,43.9700000,84282
US1.TWTR_delisted_875018,1,20190912,093500,43.9800000,44.1100000,43.9700000,43.9700000,126677
US1.TWTR_delisted_875018,1,20190912,093600,43.9645000,44.1100000,43.9645000,44.0198000,84073
US1.TWTR_delisted_875018,1,20190912,093700,44.0200000,44.0200000,43.9200000,43.9200000,58895
US1.TWTR_delisted_875018,1,20190912,093800,43.9201000,43.9395000,43.8100000,43.8704000,50661
US1.TWTR_delisted_875018,1,20190912,093900,43.8800000,43.9600000,43.8700000,43.9598000,31328
US1.TWTR_delisted_875018,1,20190912,094000,43.9600000,44.0000000,43.9100000,43.9100000,45478
US1.TWTR_delisted_875018,1,20190912,094100,43.9176000,43.9400000,43.8100000,43.8400000,30869
US1.TWTR_delisted_875018,1,20190912,094200,43.8600000,43.9100000,43.8100000,43.8200000,20798
US1.TWTR_delisted_875018,1,20190912,094300,43.8200000,43.8582000,43.7500000,43.7600000,38623
US1.TWTR_delisted_875018,1,20190912,094400,43.7700000,43.7988000,43.6300000,43.6500000,45383
US1.TWTR_delisted_875018,1,20190912,094500,43.6500000,43.6700000,43.5700000,43.6000000,39298
US1.TWTR_delisted_875018,1,20190912,094600,43.5900000,43.7338000,43.5850000,43.6800000,29943
US1.TWTR_delisted_875018,1,20190912,094700,43.6700000,43.7293000,43.6400000,43.6400000,14516
US1.TWTR_delisted_875018,1,20190912,094800,43.6400000,43.6494000,43.5849000,43.5849000,33210
US1.TWTR_delisted_875018,1,20190912,094900,43.5800000,43.5800000,43.5100000,43.5300000,23458
US1.TWTR_delisted_875018,1,20190912,095000,43.5400000,43.5600000,43.4800000,43.5450000,21001
US1.TWTR_delisted_875018,1,20190912,095100,43.5432000,43.6100000,43.5300000,43.5334000,16174
US1.TWTR_delisted_875018,1,20190912,095200,43.5300000,43.5654000,43.4900000,43.5150000,18921
US1.TWTR_delisted_875018,1,20190912,095300,43.5100000,43.5429000,43.4899000,43.5200000,15042
US1.TWTR_delisted_875018,1,20190912,095400,43.5300000,43.5500000,43.5000000,43.5300000,14200
US1.TWTR_delisted_875018,1,20190912,095500,43.5200000,43.5200000,43.4400000,43.5100000,25478
US1.TWTR_delisted_875018,1,20190912,095600,43.5300000,43.5516000,43.5000000,43.5400000,12159
US1.TWTR_delisted_875018,1,20190912,095700,43.5550000,43.6350000,43.5500000,43.6000000,20471
US1.TWTR_delisted_875018,1,20190912,095800,43.5800000,43.5800000,43.5200000,43.5400000,10544
US1.TWTR_delisted_875018,1,20190912,095900,43.5200000,43.5200000,43.4800000,43.5200000,10529
US1.TWTR_delisted_875018,1,20190912,100000,43.5000000,43.5300000,43.4646000,43.4900000,27147
US1.TWTR_delisted_875018,1,20190912,100100,43.4900000,43.5301000,43.4621000,43.5301000,26114
US1.TWTR_delisted_875018,1,20190912,100200,43.5200000,43.5200000,43.3808000,43.3808000,53538
US1.TWTR_delisted_875018,1,20190912,100300,43.3900000,43.4639000,43.3900000,43.4400000,19294
US1.TWTR_delisted_875018,1,20190912,100400,43.4400000,43.4700000,43.4250000,43.4600000,9051
US1.TWTR_delisted_875018,1,20190912,100500,43.4700000,43.4900000,43.3500000,43.3800000,32032
US1.TWTR_delisted_875018,1,20190912,100600,43.3800000,43.4100000,43.3400000,43.3500000,31449
US1.TWTR_delisted_875018,1,20190912,100700,43.3590000,43.4200000,43.3500000,43.3550000,32768
US1.TWTR_delisted_875018,1,20190912,100800,43.3550000,43.3650000,43.2650000,43.2650000,47939
US1.TWTR_delisted_875018,1,20190912,100900,43.2700000,43.2700000,43.2191000,43.2250000,26279
US1.TWTR_delisted_875018,1,20190912,101000,43.2201000,43.2700000,43.1800000,43.2550000,56629
US1.TWTR_delisted_875018,1,20190912,101100,43.2596000,43.3950000,43.1100000,43.3500000,101316
US1.TWTR_delisted_875018,1,20190912,101200,43.3300000,43.3815000,43.2600000,43.3800000,78258
US1.TWTR_delisted_875018,1,20190912,101300,43.3750000,43.4790000,43.3750000,43.4001000,49548
US1.TWTR_delisted_875018,1,20190912,101400,43.4050000,43.4500000,43.2300000,43.2700000,118391
US1.TWTR_delisted_875018,1,20190912,101500,43.2700000,43.3150000,43.2300000,43.2350000,24778
US1.TWTR_delisted_875018,1,20190912,101600,43.2400000,43.4000000,43.2300000,43.3700000,45556
US1.TWTR_delisted_875018,1,20190912,101700,43.3800000,43.4597000,43.3687000,43.4200000,17165
US1.TWTR_delisted_875018,1,20190912,101800,43.4200000,43.4800000,43.4100000,43.4600000,29781
US1.TWTR_delisted_875018,1,20190912,101900,43.4600000,43.4716000,43.4300000,43.4400000,31067
US1.TWTR_delisted_875018,1,20190912,102000,43.4362000,43.5100000,43.4362000,43.5100000,32438
US1.TWTR_delisted_875018,1,20190912,102100,43.5100000,43.6200000,43.5100000,43.5850000,39415
US1.TWTR_delisted_875018,1,20190912,102200,43.5801000,43.6034000,43.5700000,43.6000000,53778
US1.TWTR_delisted_875018,1,20190912,102300,43.5900000,43.6000000,43.5130000,43.5600000,45659
US1.TWTR_delisted_875018,1,20190912,102400,43.5400000,43.5700000,43.5200000,43.5400000,17484
US1.TWTR_delisted_875018,1,20190912,102500,43.5400000,43.5900000,43.5300000,43.5500000,19872
US1.TWTR_delisted_875018,1,20190912,102600,43.5514000,43.6100000,43.5400000,43.5800000,29794
US1.TWTR_delisted_875018,1,20190912,102700,43.5740000,43.6150000,43.5300000,43.5600000,22119
US1.TWTR_delisted_875018,1,20190912,102800,43.5600000,43.5900000,43.5400000,43.5700000,8723
US1.TWTR_delisted_875018,1,20190912,102900,43.5550000,43.5600000,43.5000000,43.5200000,9313
US1.TWTR_delisted_875018,1,20190912,103000,43.5100000,43.5300000,43.4950000,43.5000000,9453
US1.TWTR_delisted_875018,1,20190912,103100,43.5000000,43.5300000,43.4910000,43.5000000,15008
US1.TWTR_delisted_875018,1,20190912,103200,43.5100000,43.5800000,43.4990000,43.5600000,21996
US1.TWTR_delisted_875018,1,20190912,103300,43.5700000,43.6150000,43.5600000,43.6100000,22362
US1.TWTR_delisted_875018,1,20190912,103400,43.6000000,43.6600000,43.6000000,43.6350000,22384
US1.TWTR_delisted_875018,1,20190912,103500,43.6300000,43.6350000,43.5909000,43.6000000,30275
US1.TWTR_delisted_875018,1,20190912,103600,43.5900000,43.6000000,43.5400000,43.5400000,21235
US1.TWTR_delisted_875018,1,20190912,103700,43.5400000,43.5460000,43.4400000,43.4750000,29900
US1.TWTR_delisted_875018,1,20190912,103800,43.4700000,43.4850000,43.4338000,43.4805000,14573
US1.TWTR_delisted_875018,1,20190912,103900,43.4800000,43.5400000,43.4700000,43.5385000,9683
US1.TWTR_delisted_875018,1,20190912,104000,43.5300000,43.5500000,43.5100000,43.5300000,15564
US1.TWTR_delisted_875018,1,20190912,104100,43.5250000,43.5680000,43.5200000,43.5300000,4746
US1.TWTR_delisted_875018,1,20190912,104200,43.5200000,43.5200000,43.4800000,43.4800000,6121
US1.TWTR_delisted_875018,1,20190912,104300,43.4800000,43.5000000,43.4700000,43.4900000,6846
US1.TWTR_delisted_875018,1,20190912,104400,43.4900000,43.5200000,43.4800000,43.5100000,9025
US1.TWTR_delisted_875018,1,20190912,104500,43.5100000,43.5300000,43.4800000,43.5000000,11570
US1.TWTR_delisted_875018,1,20190912,104600,43.5200000,43.5250000,43.4900000,43.5100000,7564
US1.TWTR_delisted_875018,1,20190912,104700,43.5150000,43.5700000,43.5000000,43.5450000,11976
US1.TWTR_delisted_875018,1,20190912,104800,43.5450000,43.5587000,43.5300000,43.5587000,7152
US1.TWTR_delisted_875018,1,20190912,104900,43.5500000,43.5900000,43.5500000,43.5750000,12515
US1.TWTR_delisted_875018,1,20190912,105000,43.5700000,43.5750000,43.5550000,43.5600000,27056
US1.TWTR_delisted_875018,1,20190912,105100,43.5600000,43.5700000,43.3200000,43.3400000,50121
US1.TWTR_delisted_875018,1,20190912,105200,43.3500000,43.3725000,43.2137000,43.2700000,60761
US1.TWTR_delisted_875018,1,20190912,105300,43.2900000,43.3700000,43.2219000,43.2469000,35375
US1.TWTR_delisted_875018,1,20190912,105400,43.2400000,43.2900000,43.2200000,43.2700000,29331
US1.TWTR_delisted_875018,1,20190912,105500,43.2600000,43.3100000,43.2400000,43.2800000,24338
US1.TWTR_delisted_875018,1,20190912,105600,43.2700000,43.3300000,43.2500000,43.3300000,11694
US1.TWTR_delisted_875018,1,20190912,105700,43.3400000,43.3400000,43.2800000,43.3050000,11240
US1.TWTR_delisted_875018,1,20190912,105800,43.3000000,43.3611000,43.3000000,43.3611000,10096
US1.TWTR_delisted_875018,1,20190912,105900,43.3600000,43.3650000,43.3173000,43.3600000,35827
US1.TWTR_delisted_875018,1,20190912,110000,43.3554000,43.3600000,43.3300000,43.3400000,15441
US1.TWTR_delisted_875018,1,20190912,110100,43.3300000,43.3400000,43.2900000,43.3200000,15031
US1.TWTR_delisted_875018,1,20190912,110200,43.3200000,43.3250000,43.2600000,43.2767000,24879
US1.TWTR_delisted_875018,1,20190912,110300,43.2700000,43.2900000,43.2300000,43.2550000,18665
US1.TWTR_delisted_875018,1,20190912,110400,43.2500000,43.2900000,43.2500000,43.2800000,7920
US1.TWTR_delisted_875018,1,20190912,110500,43.2800000,43.3100000,43.2785000,43.3050000,8031
US1.TWTR_delisted_875018,1,20190912,110600,43.3000000,43.3200000,43.2696000,43.2696000,15687
US1.TWTR_delisted_875018,1,20190912,110700,43.2800000,43.2950000,43.2700000,43.2800000,5829
US1.TWTR_delisted_875018,1,20190912,110800,43.2900000,43.3550000,43.2800000,43.3200000,20166
US1.TWTR_delisted_875018,1,20190912,110900,43.3300000,43.3500000,43.3166000,43.3500000,9120
US1.TWTR_delisted_875018,1,20190912,111000,43.3400000,43.3400000,43.3150000,43.3400000,8091
US1.TWTR_delisted_875018,1,20190912,111100,43.3300000,43.3700000,43.3200000,43.3600000,13319
US1.TWTR_delisted_875018,1,20190912,111200,43.3600000,43.3900000,43.3361000,43.3900000,8749
US1.TWTR_delisted_875018,1,20190912,111300,43.3900000,43.4000000,43.3600000,43.3800000,13663
US1.TWTR_delisted_875018,1,20190912,111400,43.3887000,43.3900000,43.3600000,43.3900000,8873
US1.TWTR_delisted_875018,1,20190912,111500,43.3900000,43.4000000,43.3800000,43.3840000,5928
US1.TWTR_delisted_875018,1,20190912,111600,43.3900000,43.4000000,43.3600000,43.4000000,7642
US1.TWTR_delisted_875018,1,20190912,111700,43.4000000,43.4200000,43.3800000,43.4000000,6142
US1.TWTR_delisted_875018,1,20190912,111800,43.3950000,43.4000000,43.3700000,43.3870000,8718
US1.TWTR_delisted_875018,1,20190912,111900,43.3900000,43.4050000,43.3700000,43.3860000,16471
US1.TWTR_delisted_875018,1,20190912,112000,43.3900000,43.3900000,43.3700000,43.3800000,3712
US1.TWTR_delisted_875018,1,20190912,112100,43.3800000,43.3850000,43.3600000,43.3800000,5306
US1.TWTR_delisted_875018,1,20190912,112200,43.3900000,43.4150000,43.3800000,43.4150000,6902
US1.TWTR_delisted_875018,1,20190912,112300,43.4200000,43.4200000,43.3985000,43.4137000,8262
US1.TWTR_delisted_875018,1,20190912,112400,43.4104000,43.4200000,43.4000000,43.4040000,4691
US1.TWTR_delisted_875018,1,20190912,112500,43.4100000,43.4300000,43.4100000,43.4100000,10728
US1.TWTR_delisted_875018,1,20190912,112600,43.4195000,43.4195000,43.3700000,43.3700000,3800
US1.TWTR_delisted_875018,1,20190912,112700,43.3800000,43.3850000,43.3600000,43.3650000,7313
US1.TWTR_delisted_875018,1,20190912,112800,43.3670000,43.3937000,43.3670000,43.3800000,5550
US1.TWTR_delisted_875018,1,20190912,112900,43.3800000,43.4200000,43.3800000,43.4100000,5935
US1.TWTR_delisted_875018,1,20190912,113000,43.4000000,43.4100000,43.3800000,43.3800000,10732
US1.TWTR_delisted_875018,1,20190912,113100,43.3800000,43.4150000,43.3800000,43.4100000,12363
US1.TWTR_delisted_875018,1,20190912,113200,43.4100000,43.4150000,43.3740000,43.3763000,5898
US1.TWTR_delisted_875018,1,20190912,113300,43.3750000,43.3900000,43.3598000,43.3800000,14808
US1.TWTR_delisted_875018,1,20190912,113400,43.3800000,43.3800000,43.3400000,43.3500000,4800
US1.TWTR_delisted_875018,1,20190912,113500,43.3500000,43.3556000,43.3300000,43.3556000,14194
US1.TWTR_delisted_875018,1,20190912,113600,43.3500000,43.3550000,43.3420000,43.3500000,4527
US1.TWTR_delisted_875018,1,20190912,113700,43.3559000,43.3900000,43.3559000,43.3850000,3062
US1.TWTR_delisted_875018,1,20190912,113800,43.3853000,43.3853000,43.3700000,43.3700000,8815
US1.TWTR_delisted_875018,1,20190912,113900,43.3600000,43.3800000,43.3600000,43.3700000,4179
US1.TWTR_delisted_875018,1,20190912,114000,43.3700000,43.3800000,43.3600000,43.3700000,6320
US1.TWTR_delisted_875018,1,20190912,114100,43.3700000,43.3797000,43.3500000,43.3600000,8288
US1.TWTR_delisted_875018,1,20190912,114200,43.3550000,43.3600000,43.3300000,43.3500000,6272
US1.TWTR_delisted_875018,1,20190912,114300,43.3500000,43.3672000,43.3400000,43.3525000,7272
US1.TWTR_delisted_875018,1,20190912,114400,43.3500000,43.3600000,43.3207000,43.3347000,12377
US1.TWTR_delisted_875018,1,20190912,114500,43.3303000,43.3600000,43.3303000,43.3500000,6737
US1.TWTR_delisted_875018,1,20190912,114600,43.3589000,43.3700000,43.3100000,43.3200000,38251
US1.TWTR_delisted_875018,1,20190912,114700,43.3200000,43.3200000,43.2900000,43.3166000,31067
US1.TWTR_delisted_875018,1,20190912,114800,43.3150000,43.3250000,43.3100000,43.3200000,13273
US1.TWTR_delisted_875018,1,20190912,114900,43.3300000,43.4000000,43.3300000,43.4000000,22035
US1.TWTR_delisted_875018,1,20190912,115000,43.4000000,43.4172000,43.3900000,43.4000000,7420
US1.TWTR_delisted_875018,1,20190912,115100,43.4000000,43.4100000,43.3762000,43.4023000,4458
US1.TWTR_delisted_875018,1,20190912,115200,43.4000000,43.4400000,43.3900000,43.3999000,14175
US1.TWTR_delisted_875018,1,20190912,115300,43.4000000,43.4000000,43.3900000,43.3950000,2299
US1.TWTR_delisted_875018,1,20190912,115400,43.3900000,43.4100000,43.3800000,43.3980000,11962
US1.TWTR_delisted_875018,1,20190912,115500,43.3950000,43.4000000,43.3900000,43.3950000,2727
US1.TWTR_delisted_875018,1,20190912,115600,43.3900000,43.3950000,43.3700000,43.3799000,7696
US1.TWTR_delisted_875018,1,20190912,115700,43.3750000,43.3900000,43.3503000,43.3550000,21495
US1.TWTR_delisted_875018,1,20190912,115800,43.3400000,43.3500000,43.3100000,43.3200000,20395
US1.TWTR_delisted_875018,1,20190912,115900,43.3200000,43.3600000,43.3200000,43.3383000,8400
US1.TWTR_delisted_875018,1,20190912,120000,43.3400000,43.3800000,43.3400000,43.3450000,11806
US1.TWTR_delisted_875018,1,20190912,120100,43.3450000,43.3450000,43.3131000,43.3200000,8980
US1.TWTR_delisted_875018,1,20190912,120200,43.3150000,43.3200000,43.2930000,43.3100000,23771
US1.TWTR_delisted_875018,1,20190912,120300,43.3100000,43.3250000,43.2800000,43.2810000,7040
US1.TWTR_delisted_875018,1,20190912,120400,43.2850000,43.2850000,43.2400000,43.2500000,15130
US1.TWTR_delisted_875018,1,20190912,120500,43.2420000,43.2600000,43.2420000,43.2465000,6718
US1.TWTR_delisted_875018,1,20190912,120600,43.2500000,43.2500000,43.2000000,43.2200000,13758
US1.TWTR_delisted_875018,1,20190912,120700,43.2200000,43.2500000,43.2100000,43.2200000,10065
US1.TWTR_delisted_875018,1,20190912,120800,43.2100000,43.2250000,43.2000000,43.2000000,7360
US1.TWTR_delisted_875018,1,20190912,120900,43.2000000,43.2000000,43.1700000,43.1760000,13399
US1.TWTR_delisted_875018,1,20190912,121000,43.1700000,43.1750000,43.1600000,43.1700000,7697
US1.TWTR_delisted_875018,1,20190912,121100,43.1800000,43.2050000,43.1800000,43.1900000,11409
US1.TWTR_delisted_875018,1,20190912,121200,43.1900000,43.2099000,43.1800000,43.2000000,5831
US1.TWTR_delisted_875018,1,20190912,121300,43.2100000,43.2200000,43.2043000,43.2043000,16919
US1.TWTR_delisted_875018,1,20190912,121400,43.2000000,43.2499000,43.1900000,43.2400000,37142
US1.TWTR_delisted_875018,1,20190912,121500,43.2500000,43.2700000,43.2300000,43.2500000,40938
US1.TWTR_delisted_875018,1,20190912,121600,43.2550000,43.2550000,43.2300000,43.2368000,21979
US1.TWTR_delisted_875018,1,20190912,121700,43.2300000,43.2500000,43.2200000,43.2420000,13248
US1.TWTR_delisted_875018,1,20190912,121800,43.2400000,43.2400000,43.2000000,43.2085000,8903
US1.TWTR_delisted_875018,1,20190912,121900,43.2000000,43.2500000,43.1900000,43.2150000,35077
US1.TWTR_delisted_875018,1,20190912,122000,43.2100000,43.2150000,43.2000000,43.2100000,19374
US1.TWTR_delisted_875018,1,20190912,122100,43.2100000,43.2100000,43.1300000,43.1368000,36933
US1.TWTR_delisted_875018,1,20190912,122200,43.1350000,43.1767000,43.1300000,43.1600000,36168
US1.TWTR_delisted_875018,1,20190912,122300,43.1650000,43.2100000,43.1650000,43.1975000,11834
US1.TWTR_delisted_875018,1,20190912,122400,43.1950000,43.2035000,43.1800000,43.2035000,14742
US1.TWTR_delisted_875018,1,20190912,122500,43.2000000,43.2000000,43.1600000,43.1650000,6111
US1.TWTR_delisted_875018,1,20190912,122600,43.1646000,43.1750000,43.1600000,43.1600000,5536
US1.TWTR_delisted_875018,1,20190912,122700,43.1600000,43.1650000,43.1500000,43.1600000,4968
US1.TWTR_delisted_875018,1,20190912,122800,43.1641000,43.1750000,43.1500000,43.1750000,7820
US1.TWTR_delisted_875018,1,20190912,122900,43.1751000,43.1800000,43.1500000,43.1750000,10250
US1.TWTR_delisted_875018,1,20190912,123000,43.1800000,43.2000000,43.1600000,43.1950000,36101
US1.TWTR_delisted_875018,1,20190912,123100,43.2000000,43.2200000,43.1900000,43.1900000,15625
US1.TWTR_delisted_875018,1,20190912,123200,43.1950000,43.2265000,43.1900000,43.2000000,21346
US1.TWTR_delisted_875018,1,20190912,123300,43.1900000,43.2102000,43.1900000,43.2100000,5450
US1.TWTR_delisted_875018,1,20190912,123400,43.2136000,43.2531000,43.2136000,43.2450000,18745
US1.TWTR_delisted_875018,1,20190912,123500,43.2450000,43.2600000,43.2301000,43.2350000,11473
US1.TWTR_delisted_875018,1,20190912,123600,43.2400000,43.2600000,43.2202000,43.2400000,14926
US1.TWTR_delisted_875018,1,20190912,123700,43.2450000,43.2500000,43.2400000,43.2400000,2777
US1.TWTR_delisted_875018,1,20190912,123800,43.2300000,43.2450000,43.2250000,43.2450000,3000
US1.TWTR_delisted_875018,1,20190912,123900,43.2453000,43.2550000,43.2341000,43.2350000,8994
US1.TWTR_delisted_875018,1,20190912,124000,43.2400000,43.2700000,43.2350000,43.2400000,9919
US1.TWTR_delisted_875018,1,20190912,124100,43.2300000,43.2470000,43.2300000,43.2465000,10359
US1.TWTR_delisted_875018,1,20190912,124200,43.2500000,43.2650000,43.2450000,43.2650000,16885
US1.TWTR_delisted_875018,1,20190912,124300,43.2600000,43.2850000,43.2600000,43.2850000,9791
US1.TWTR_delisted_875018,1,20190912,124400,43.2800000,43.2800000,43.2700000,43.2733000,3974
US1.TWTR_delisted_875018,1,20190912,124500,43.2720000,43.2862000,43.2700000,43.2800000,5673
US1.TWTR_delisted_875018,1,20190912,124600,43.2800000,43.3000000,43.2800000,43.2900000,6670
US1.TWTR_delisted_875018,1,20190912,124700,43.2850000,43.3000000,43.2800000,43.2950000,4698
US1.TWTR_delisted_875018,1,20190912,124800,43.3000000,43.3000000,43.2850000,43.2850000,3800
US1.TWTR_delisted_875018,1,20190912,124900,43.2900000,43.3100000,43.2900000,43.3000000,21167
US1.TWTR_delisted_875018,1,20190912,125000,43.3100000,43.3400000,43.3100000,43.3400000,40747
US1.TWTR_delisted_875018,1,20190912,125100,43.3500000,43.3600000,43.3485000,43.3600000,10013
US1.TWTR_delisted_875018,1,20190912,125200,43.3500000,43.3750000,43.3500000,43.3700000,12160
US1.TWTR_delisted_875018,1,20190912,125300,43.3700000,43.3750000,43.3400000,43.3484000,5757
US1.TWTR_delisted_875018,1,20190912,125400,43.3500000,43.3850000,43.3300000,43.3300000,50241
US1.TWTR_delisted_875018,1,20190912,125500,43.3400000,43.3600000,43.3321000,43.3321000,16251
US1.TWTR_delisted_875018,1,20190912,125600,43.3200000,43.3300000,43.3200000,43.3200000,1700
US1.TWTR_delisted_875018,1,20190912,125700,43.3170000,43.3600000,43.3130000,43.3550000,18603
US1.TWTR_delisted_875018,1,20190912,125800,43.3549000,43.3550000,43.3400000,43.3400000,4200
US1.TWTR_delisted_875018,1,20190912,125900,43.3450000,43.3750000,43.3400000,43.3700000,17224
US1.TWTR_delisted_875018,1,20190912,130000,43.3759000,43.3900000,43.3663000,43.3700000,11181
US1.TWTR_delisted_875018,1,20190912,130100,43.3700000,43.4200000,43.3650000,43.4000000,27735
US1.TWTR_delisted_875018,1,20190912,130200,43.4100000,43.5000000,43.4100000,43.4900000,31846
US1.TWTR_delisted_875018,1,20190912,130300,43.4816000,43.5200000,43.4600000,43.4600000,49504
US1.TWTR_delisted_875018,1,20190912,130400,43.4500000,43.4736000,43.4450000,43.4635000,7360
US1.TWTR_delisted_875018,1,20190912,130500,43.4600000,43.4700000,43.4500000,43.4600000,12113
US1.TWTR_delisted_875018,1,20190912,130600,43.4600000,43.4800000,43.4600000,43.4700000,10080
US1.TWTR_delisted_875018,1,20190912,130700,43.4700000,43.4800000,43.4600000,43.4700000,10045
US1.TWTR_delisted_875018,1,20190912,130800,43.4600000,43.4650000,43.4300000,43.4400000,12679
US1.TWTR_delisted_875018,1,20190912,130900,43.4500000,43.4600000,43.4200000,43.4200000,25583
US1.TWTR_delisted_875018,1,20190912,131000,43.4250000,43.4400000,43.4100000,43.4300000,16611
US1.TWTR_delisted_875018,1,20190912,131100,43.4300000,43.4350000,43.4000000,43.4000000,12588
US1.TWTR_delisted_875018,1,20190912,131200,43.4059000,43.4300000,43.3900000,43.3900000,11776
US1.TWTR_delisted_875018,1,20190912,131300,43.3935000,43.3939000,43.3900000,43.3900000,2431
US1.TWTR_delisted_875018,1,20190912,131400,43.4000000,43.4050000,43.3900000,43.3960000,8218
US1.TWTR_delisted_875018,1,20190912,131500,43.3900000,43.4150000,43.3718000,43.4100000,5205
US1.TWTR_delisted_875018,1,20190912,131600,43.4151000,43.4200000,43.3700000,43.3700000,5148
US1.TWTR_delisted_875018,1,20190912,131700,43.3735000,43.3900000,43.3700000,43.3700000,15529
US1.TWTR_delisted_875018,1,20190912,131800,43.3700000,43.3818000,43.3700000,43.3800000,3290
US1.TWTR_delisted_875018,1,20190912,131900,43.3600000,43.3800000,43.3600000,43.3800000,3018
US1.TWTR_delisted_875018,1,20190912,132000,43.3800000,43.3800000,43.3700000,43.3700000,4583
US1.TWTR_delisted_875018,1,20190912,132100,43.3700000,43.3800000,43.3700000,43.3750000,2572
US1.TWTR_delisted_875018,1,20190912,132200,43.3700000,43.3700000,43.3400000,43.3495000,10232
US1.TWTR_delisted_875018,1,20190912,132300,43.3473000,43.3473000,43.3100000,43.3250000,13497
US1.TWTR_delisted_875018,1,20190912,132400,43.3300000,43.3300000,43.3100000,43.3147000,5600
US1.TWTR_delisted_875018,1,20190912,132500,43.3150000,43.3200000,43.2900000,43.3100000,17298
US1.TWTR_delisted_875018,1,20190912,132600,43.3059000,43.3250000,43.3000000,43.3100000,12029
US1.TWTR_delisted_875018,1,20190912,132700,43.3158000,43.3200000,43.2900000,43.3200000,39220
US1.TWTR_delisted_875018,1,20190912,132800,43.3159000,43.3300000,43.3050000,43.3063000,14353
US1.TWTR_delisted_875018,1,20190912,132900,43.3100000,43.3350000,43.3100000,43.3302000,7585
US1.TWTR_delisted_875018,1,20190912,133000,43.3300000,43.3450000,43.3300000,43.3450000,5500
US1.TWTR_delisted_875018,1,20190912,133100,43.3482000,43.3767000,43.3439000,43.3767000,12975
US1.TWTR_delisted_875018,1,20190912,133200,43.3765000,43.3900000,43.3750000,43.3800000,7190
US1.TWTR_delisted_875018,1,20190912,133300,43.3800000,43.4098000,43.3768000,43.4000000,7457
US1.TWTR_delisted_875018,1,20190912,133400,43.4000000,43.4080000,43.3701000,43.3774000,5185
US1.TWTR_delisted_875018,1,20190912,133500,43.3800000,43.3800000,43.3500000,43.3500000,10047
US1.TWTR_delisted_875018,1,20190912,133600,43.3449000,43.3660000,43.3449000,43.3650000,6577
US1.TWTR_delisted_875018,1,20190912,133700,43.3700000,43.3800000,43.3600000,43.3600000,7338
US1.TWTR_delisted_875018,1,20190912,133800,43.3600000,43.3650000,43.3450000,43.3463000,12907
US1.TWTR_delisted_875018,1,20190912,133900,43.3400000,43.3450000,43.3200000,43.3400000,9800
US1.TWTR_delisted_875018,1,20190912,134000,43.3350000,43.3400000,43.3300000,43.3300000,2900
US1.TWTR_delisted_875018,1,20190912,134100,43.3350000,43.3600000,43.3325000,43.3350000,9783
US1.TWTR_delisted_875018,1,20190912,134200,43.3300000,43.3625000,43.3250000,43.3600000,6369
US1.TWTR_delisted_875018,1,20190912,134300,43.3500000,43.3800000,43.3450000,43.3800000,5750
US1.TWTR_delisted_875018,1,20190912,134400,43.3700000,43.3900000,43.3659000,43.3800000,4438
US1.TWTR_delisted_875018,1,20190912,134500,43.3800000,43.4000000,43.3700000,43.3900000,10598
US1.TWTR_delisted_875018,1,20190912,134600,43.3900000,43.4300000,43.3900000,43.4250000,16988
US1.TWTR_delisted_875018,1,20190912,134700,43.4129000,43.4150000,43.3936000,43.3936000,4700
US1.TWTR_delisted_875018,1,20190912,134800,43.3900000,43.4217000,43.3844000,43.4217000,4945
US1.TWTR_delisted_875018,1,20190912,134900,43.4247000,43.4300000,43.4052000,43.4138000,8087
US1.TWTR_delisted_875018,1,20190912,135000,43.4200000,43.4200000,43.3900000,43.3900000,3455
US1.TWTR_delisted_875018,1,20190912,135100,43.4000000,43.4250000,43.4000000,43.4150000,10549
US1.TWTR_delisted_875018,1,20190912,135200,43.4150000,43.4150000,43.3850000,43.3900000,4800
US1.TWTR_delisted_875018,1,20190912,135300,43.4000000,43.4200000,43.3800000,43.3800000,13590
US1.TWTR_delisted_875018,1,20190912,135400,43.3800000,43.3800000,43.3500000,43.3550000,9157
US1.TWTR_delisted_875018,1,20190912,135500,43.3500000,43.3500000,43.3150000,43.3200000,26342
US1.TWTR_delisted_875018,1,20190912,135600,43.3250000,43.3350000,43.3100000,43.3100000,8597
US1.TWTR_delisted_875018,1,20190912,135700,43.3100000,43.3100000,43.2600000,43.3000000,8828
US1.TWTR_delisted_875018,1,20190912,135800,43.3000000,43.3100000,43.2800000,43.2839000,8062
US1.TWTR_delisted_875018,1,20190912,135900,43.2900000,43.2900000,43.2400000,43.2400000,25267
US1.TWTR_delisted_875018,1,20190912,140000,43.2461000,43.2700000,43.2400000,43.2650000,6154
US1.TWTR_delisted_875018,1,20190912,140100,43.2640000,43.2700000,43.2400000,43.2500000,6554
US1.TWTR_delisted_875018,1,20190912,140200,43.2488000,43.2507000,43.2150000,43.2150000,17751
US1.TWTR_delisted_875018,1,20190912,140300,43.2150000,43.2150000,43.1800000,43.1800000,21319
US1.TWTR_delisted_875018,1,20190912,140400,43.1840000,43.2050000,43.1400000,43.1700000,40950
US1.TWTR_delisted_875018,1,20190912,140500,43.1650000,43.1800000,43.1619000,43.1730000,10143
US1.TWTR_delisted_875018,1,20190912,140600,43.1700000,43.1900000,43.1700000,43.1800000,11028
US1.TWTR_delisted_875018,1,20190912,140700,43.1700000,43.2100000,43.1700000,43.2050000,49872
US1.TWTR_delisted_875018,1,20190912,140800,43.2100000,43.2300000,43.2000000,43.2200000,8242
US1.TWTR_delisted_875018,1,20190912,140900,43.2200000,43.2200000,43.2078000,43.2200000,24344
US1.TWTR_delisted_875018,1,20190912,141000,43.2200000,43.2500000,43.2200000,43.2500000,10352
US1.TWTR_delisted_875018,1,20190912,141100,43.2500000,43.2900000,43.2500000,43.2800000,5850
US1.TWTR_delisted_875018,1,20190912,141200,43.2724000,43.2800000,43.2600000,43.2800000,8838
US1.TWTR_delisted_875018,1,20190912,141300,43.2800000,43.3000000,43.2750000,43.2830000,6016
US1.TWTR_delisted_875018,1,20190912,141400,43.2800000,43.2850000,43.2611000,43.2611000,3381
US1.TWTR_delisted_875018,1,20190912,141500,43.2600000,43.2650000,43.2500000,43.2538000,5830
US1.TWTR_delisted_875018,1,20190912,141600,43.2550000,43.2600000,43.2500000,43.2500000,8897
US1.TWTR_delisted_875018,1,20190912,141700,43.2550000,43.2800000,43.2550000,43.2700000,11210
US1.TWTR_delisted_875018,1,20190912,141800,43.2600000,43.2900000,43.2600000,43.2900000,18623
US1.TWTR_delisted_875018,1,20190912,141900,43.2850000,43.2950000,43.2800000,43.2800000,6349
US1.TWTR_delisted_875018,1,20190912,142000,43.2838000,43.2900000,43.2800000,43.2800000,2664
US1.TWTR_delisted_875018,1,20190912,142100,43.2700000,43.2900000,43.2700000,43.2900000,4799
US1.TWTR_delisted_875018,1,20190912,142200,43.2850000,43.2899000,43.2503000,43.2700000,17005
US1.TWTR_delisted_875018,1,20190912,142300,43.2700000,43.2700000,43.2500000,43.2600000,6887
US1.TWTR_delisted_875018,1,20190912,142400,43.2500000,43.2700000,43.2400000,43.2700000,8592
US1.TWTR_delisted_875018,1,20190912,142500,43.2700000,43.2950000,43.2600000,43.2850000,3090
US1.TWTR_delisted_875018,1,20190912,142600,43.2800000,43.2900000,43.2700000,43.2700000,3427
US1.TWTR_delisted_875018,1,20190912,142700,43.2700000,43.3000000,43.2700000,43.3000000,14607
US1.TWTR_delisted_875018,1,20190912,142800,43.3000000,43.3000000,43.2900000,43.2916000,3644
US1.TWTR_delisted_875018,1,20190912,142900,43.2900000,43.3240000,43.2800000,43.3100000,9192
US1.TWTR_delisted_875018,1,20190912,143000,43.3150000,43.3200000,43.3050000,43.3100000,4299
US1.TWTR_delisted_875018,1,20190912,143100,43.3067000,43.3067000,43.2900000,43.3000000,3623
US1.TWTR_delisted_875018,1,20190912,143200,43.3100000,43.3300000,43.3100000,43.3272000,4699
US1.TWTR_delisted_875018,1,20190912,143300,43.3210000,43.3260000,43.3200000,43.3250000,2270
US1.TWTR_delisted_875018,1,20190912,143400,43.3232000,43.3600000,43.3232000,43.3400000,12613
US1.TWTR_delisted_875018,1,20190912,143500,43.3450000,43.3466000,43.3300000,43.3410000,5215
US1.TWTR_delisted_875018,1,20190912,143600,43.3400000,43.3600000,43.3300000,43.3450000,8577
US1.TWTR_delisted_875018,1,20190912,143700,43.3450000,43.3700000,43.3450000,43.3501000,10810
US1.TWTR_delisted_875018,1,20190912,143800,43.3500000,43.3550000,43.3300000,43.3300000,7004
US1.TWTR_delisted_875018,1,20190912,143900,43.3350000,43.3450000,43.3300000,43.3400000,6507
US1.TWTR_delisted_875018,1,20190912,144000,43.3400000,43.3400000,43.3123000,43.3123000,14682
US1.TWTR_delisted_875018,1,20190912,144100,43.3150000,43.3600000,43.3150000,43.3450000,19972
US1.TWTR_delisted_875018,1,20190912,144200,43.3400000,43.3500000,43.3311000,43.3450000,4758
US1.TWTR_delisted_875018,1,20190912,144300,43.3400000,43.3400000,43.3200000,43.3350000,7208
US1.TWTR_delisted_875018,1,20190912,144400,43.3400000,43.3450000,43.3300000,43.3410000,5816
US1.TWTR_delisted_875018,1,20190912,144500,43.3500000,43.3500000,43.3400000,43.3500000,2000
US1.TWTR_delisted_875018,1,20190912,144600,43.3400000,43.3450000,43.3400000,43.3400000,4400
US1.TWTR_delisted_875018,1,20190912,144700,43.3450000,43.3450000,43.3300000,43.3450000,4127
US1.TWTR_delisted_875018,1,20190912,144800,43.3400000,43.3500000,43.3300000,43.3400000,1900
US1.TWTR_delisted_875018,1,20190912,144900,43.3400000,43.3450000,43.3400000,43.3400000,3700
US1.TWTR_delisted_875018,1,20190912,145000,43.3400000,43.3450000,43.3300000,43.3300000,3210
US1.TWTR_delisted_875018,1,20190912,145100,43.3348000,43.3400000,43.3300000,43.3350000,3150
US1.TWTR_delisted_875018,1,20190912,145200,43.3340000,43.3500000,43.3300000,43.3500000,6937
US1.TWTR_delisted_875018,1,20190912,145300,43.3466000,43.3466000,43.3300000,43.3350000,2799
US1.TWTR_delisted_875018,1,20190912,145400,43.3350000,43.3400000,43.3300000,43.3390000,6137
US1.TWTR_delisted_875018,1,20190912,145500,43.3400000,43.3500000,43.3300000,43.3500000,5046
US1.TWTR_delisted_875018,1,20190912,145600,43.3400000,43.3450000,43.3200000,43.3279000,16904
US1.TWTR_delisted_875018,1,20190912,145700,43.3273000,43.3500000,43.3150000,43.3500000,8839
US1.TWTR_delisted_875018,1,20190912,145800,43.3450000,43.3800000,43.3450000,43.3800000,10954
US1.TWTR_delisted_875018,1,20190912,145900,43.3700000,43.3750000,43.3600000,43.3750000,4400
US1.TWTR_delisted_875018,1,20190912,150000,43.3700000,43.3850000,43.3700000,43.3800000,11142
US1.TWTR_delisted_875018,1,20190912,150100,43.3800000,43.3850000,43.3600000,43.3600000,4154
US1.TWTR_delisted_875018,1,20190912,150200,43.3600000,43.3650000,43.3400000,43.3650000,9435
US1.TWTR_delisted_875018,1,20190912,150300,43.3700000,43.3900000,43.3700000,43.3700000,4257
US1.TWTR_delisted_875018,1,20190912,150400,43.3700000,43.3900000,43.3700000,43.3700000,7444
US1.TWTR_delisted_875018,1,20190912,150500,43.3800000,43.3800000,43.3600000,43.3600000,5402
US1.TWTR_delisted_875018,1,20190912,150600,43.3600000,43.3824000,43.3600000,43.3824000,6446
US1.TWTR_delisted_875018,1,20190912,150700,43.3800000,43.4200000,43.3800000,43.4097000,13708
US1.TWTR_delisted_875018,1,20190912,150800,43.4000000,43.4200000,43.4000000,43.4200000,10144
US1.TWTR_delisted_875018,1,20190912,150900,43.4200000,43.4400000,43.4200000,43.4300000,18070
US1.TWTR_delisted_875018,1,20190912,151000,43.4300000,43.4400000,43.4000000,43.4089000,36564
US1.TWTR_delisted_875018,1,20190912,151100,43.4000000,43.4200000,43.4000000,43.4050000,4277
US1.TWTR_delisted_875018,1,20190912,151200,43.4030000,43.4050000,43.3800000,43.3900000,8126
US1.TWTR_delisted_875018,1,20190912,151300,43.3900000,43.3950000,43.3850000,43.3950000,3725
US1.TWTR_delisted_875018,1,20190912,151400,43.4000000,43.4150000,43.4000000,43.4100000,17466
US1.TWTR_delisted_875018,1,20190912,151500,43.4100000,43.4100000,43.3900000,43.3900000,5100
US1.TWTR_delisted_875018,1,20190912,151600,43.3900000,43.3900000,43.3800000,43.3900000,6669
US1.TWTR_delisted_875018,1,20190912,151700,43.3850000,43.4100000,43.3800000,43.4100000,10379
US1.TWTR_delisted_875018,1,20190912,151800,43.4100000,43.4100000,43.3900000,43.3930000,3381
US1.TWTR_delisted_875018,1,20190912,151900,43.3900000,43.4000000,43.3800000,43.3800000,5376
US1.TWTR_delisted_875018,1,20190912,152000,43.3800000,43.3900000,43.3650000,43.3650000,6665
US1.TWTR_delisted_875018,1,20190912,152100,43.3700000,43.3750000,43.3600000,43.3700000,10417
US1.TWTR_delisted_875018,1,20190912,152200,43.3700000,43.3900000,43.3700000,43.3800000,6856
US1.TWTR_delisted_875018,1,20190912,152300,43.3750000,43.3800000,43.3600000,43.3700000,4250
US1.TWTR_delisted_875018,1,20190912,152400,43.3700000,43.3900000,43.3700000,43.3800000,9740
US1.TWTR_delisted_875018,1,20190912,152500,43.3800000,43.3900000,43.3750000,43.3750000,3700
US1.TWTR_delisted_875018,1,20190912,152600,43.3800000,43.3950000,43.3710000,43.3900000,11247
US1.TWTR_delisted_875018,1,20190912,152700,43.4000000,43.4100000,43.3950000,43.4100000,3681
US1.TWTR_delisted_875018,1,20190912,152800,43.4050000,43.4100000,43.3950000,43.4100000,15676
US1.TWTR_delisted_875018,1,20190912,152900,43.4100000,43.4150000,43.4000000,43.4100000,11481
US1.TWTR_delisted_875018,1,20190912,153000,43.4100000,43.4200000,43.3800000,43.3900000,6511
US1.TWTR_delisted_875018,1,20190912,153100,43.3850000,43.4100000,43.3800000,43.4100000,15181
US1.TWTR_delisted_875018,1,20190912,153200,43.4100000,43.4200000,43.4050000,43.4200000,12490
US1.TWTR_delisted_875018,1,20190912,153300,43.4200000,43.4300000,43.4100000,43.4200000,10431
US1.TWTR_delisted_875018,1,20190912,153400,43.4200000,43.4200000,43.4050000,43.4100000,16509
US1.TWTR_delisted_875018,1,20190912,153500,43.4100000,43.4400000,43.4100000,43.4250000,8981
US1.TWTR_delisted_875018,1,20190912,153600,43.4200000,43.4250000,43.4000000,43.4200000,17490
US1.TWTR_delisted_875018,1,20190912,153700,43.4200000,43.4250000,43.4050000,43.4050000,7801
US1.TWTR_delisted_875018,1,20190912,153800,43.4055000,43.4100000,43.4000000,43.4100000,1716
US1.TWTR_delisted_875018,1,20190912,153900,43.4050000,43.4100000,43.3900000,43.3950000,16139
US1.TWTR_delisted_875018,1,20190912,154000,43.3950000,43.3950000,43.3642000,43.3700000,15299
US1.TWTR_delisted_875018,1,20190912,154100,43.3600000,43.3600000,43.3250000,43.3300000,18612
US1.TWTR_delisted_875018,1,20190912,154200,43.3300000,43.3450000,43.3300000,43.3399000,10327
US1.TWTR_delisted_875018,1,20190912,154300,43.3350000,43.3450000,43.3250000,43.3300000,13547
US1.TWTR_delisted_875018,1,20190912,154400,43.3300000,43.3350000,43.2800000,43.2900000,46969
US1.TWTR_delisted_875018,1,20190912,154500,43.2900000,43.3300000,43.2900000,43.3180000,16253
US1.TWTR_delisted_875018,1,20190912,154600,43.3200000,43.3300000,43.3150000,43.3250000,12152
US1.TWTR_delisted_875018,1,20190912,154700,43.3300000,43.3400000,43.3250000,43.3400000,14574
US1.TWTR_delisted_875018,1,20190912,154800,43.3300000,43.3550000,43.3200000,43.3500000,36115
US1.TWTR_delisted_875018,1,20190912,154900,43.3600000,43.3661000,43.3300000,43.3400000,49811
US1.TWTR_delisted_875018,1,20190912,155000,43.3399000,43.3400000,43.3050000,43.3050000,18935
US1.TWTR_delisted_875018,1,20190912,155100,43.3000000,43.3050000,43.2700000,43.2750000,33656
US1.TWTR_delisted_875018,1,20190912,155200,43.2750000,43.2900000,43.2700000,43.2800000,57218
US1.TWTR_delisted_875018,1,20190912,155300,43.2800000,43.2800000,43.2500000,43.2550000,26907
US1.TWTR_delisted_875018,1,20190912,155400,43.2520000,43.2550000,43.2200000,43.2300000,37327
US1.TWTR_delisted_875018,1,20190912,155500,43.2300000,43.2500000,43.2150000,43.2150000,66468
US1.TWTR_delisted_875018,1,20190912,155600,43.2200000,43.2250000,43.1900000,43.2250000,68372
US1.TWTR_delisted_875018,1,20190912,155700,43.2300000,43.2300000,43.1800000,43.1850000,67852
US1.TWTR_delisted_875018,1,20190912,155800,43.1850000,43.2100000,43.1800000,43.2000000,39899
US1.TWTR_delisted_875018,1,20190912,155900,43.2100000,43.2100000,43.1800000,43.2050000,48548
US1.TWTR_delisted_875018,1,20190912,160000,43.2100000,43.2100000,43.1800000,43.2000000,121600
US1.TWTR_delisted_875018,1,20190913,093100,43.1500000,43.2000000,42.8200000,42.8250000,189659
US1.TWTR_delisted_875018,1,20190913,093200,42.8400000,42.9100000,42.6100000,42.6100000,80658
US1.TWTR_delisted_875018,1,20190913,093300,42.6000000,42.7000000,42.5200000,42.6400000,87864
US1.TWTR_delisted_875018,1,20190913,093400,42.6450000,42.6900000,42.5500000,42.6780000,36882
US1.TWTR_delisted_875018,1,20190913,093500,42.6700000,42.7100000,42.6377000,42.6587000,32765
US1.TWTR_delisted_875018,1,20190913,093600,42.6700000,42.7500000,42.6400000,42.6753000,31080
US1.TWTR_delisted_875018,1,20190913,093700,42.6698000,42.6700000,42.3300000,42.4000000,207006
US1.TWTR_delisted_875018,1,20190913,093800,42.4200000,42.4900000,42.3700000,42.4100000,72316
US1.TWTR_delisted_875018,1,20190913,093900,42.4000000,42.4800000,42.3400000,42.4450000,69284
US1.TWTR_delisted_875018,1,20190913,094000,42.4454000,42.4550000,42.3900000,42.4000000,61718
US1.TWTR_delisted_875018,1,20190913,094100,42.3900000,42.4900000,42.3600000,42.4500000,58784
US1.TWTR_delisted_875018,1,20190913,094200,42.4500000,42.6300000,42.4400000,42.5920000,40205
US1.TWTR_delisted_875018,1,20190913,094300,42.6000000,42.6600000,42.5600000,42.5600000,41267
US1.TWTR_delisted_875018,1,20190913,094400,42.5510000,42.6300000,42.5000000,42.6200000,47038
US1.TWTR_delisted_875018,1,20190913,094500,42.6300000,42.6890000,42.5000000,42.6100000,44181
US1.TWTR_delisted_875018,1,20190913,094600,42.6000000,42.6300000,42.5500000,42.5500000,13550
US1.TWTR_delisted_875018,1,20190913,094700,42.5538000,42.6800000,42.5400000,42.6100000,25080
US1.TWTR_delisted_875018,1,20190913,094800,42.6300000,42.7200000,42.6200000,42.6600000,47041
US1.TWTR_delisted_875018,1,20190913,094900,42.6600000,42.7050000,42.6300000,42.6400000,23906
US1.TWTR_delisted_875018,1,20190913,095000,42.6300000,42.6500000,42.5750000,42.6100000,17357
US1.TWTR_delisted_875018,1,20190913,095100,42.6200000,42.7400000,42.6200000,42.7216000,30029
US1.TWTR_delisted_875018,1,20190913,095200,42.7200000,42.7300000,42.6600000,42.6798000,16969
US1.TWTR_delisted_875018,1,20190913,095300,42.6700000,42.6800000,42.5800000,42.5900000,19323
US1.TWTR_delisted_875018,1,20190913,095400,42.6000000,42.6400000,42.5700000,42.6400000,30223
US1.TWTR_delisted_875018,1,20190913,095500,42.6200000,42.6685000,42.5900000,42.5950000,15651
US1.TWTR_delisted_875018,1,20190913,095600,42.5950000,42.6600000,42.5550000,42.6600000,26704
US1.TWTR_delisted_875018,1,20190913,095700,42.6636000,42.7000000,42.6000000,42.6100000,34855
US1.TWTR_delisted_875018,1,20190913,095800,42.6180000,42.6180000,42.5500000,42.5900000,23977
US1.TWTR_delisted_875018,1,20190913,095900,42.5750000,42.6200000,42.5400000,42.5900000,17226
US1.TWTR_delisted_875018,1,20190913,100000,42.6200000,42.6300000,42.5800000,42.5900000,19756
US1.TWTR_delisted_875018,1,20190913,100100,42.5900000,42.6694000,42.5700000,42.6694000,14643
US1.TWTR_delisted_875018,1,20190913,100200,42.6800000,42.6800000,42.5965000,42.6500000,13191
US1.TWTR_delisted_875018,1,20190913,100300,42.6500000,42.7100000,42.6500000,42.6700000,19375
US1.TWTR_delisted_875018,1,20190913,100400,42.6700000,42.6900000,42.6535000,42.6550000,8204
US1.TWTR_delisted_875018,1,20190913,100500,42.6700000,42.6700000,42.6000000,42.6350000,28552
US1.TWTR_delisted_875018,1,20190913,100600,42.6400000,42.6700000,42.6200000,42.6300000,12854
US1.TWTR_delisted_875018,1,20190913,100700,42.6350000,42.6600000,42.6000000,42.6100000,16186
US1.TWTR_delisted_875018,1,20190913,100800,42.6150000,42.6150000,42.5500000,42.5700000,15406
US1.TWTR_delisted_875018,1,20190913,100900,42.5600000,42.6045000,42.5593000,42.5800000,10894
US1.TWTR_delisted_875018,1,20190913,101000,42.5800000,42.5880000,42.5400000,42.5880000,21719
US1.TWTR_delisted_875018,1,20190913,101100,42.5789000,42.6100000,42.5600000,42.6100000,17739
US1.TWTR_delisted_875018,1,20190913,101200,42.6100000,42.6300000,42.5800000,42.6100000,9997
US1.TWTR_delisted_875018,1,20190913,101300,42.6200000,42.6500000,42.6000000,42.6000000,24716
US1.TWTR_delisted_875018,1,20190913,101400,42.6100000,42.6300000,42.5900000,42.6290000,8455
US1.TWTR_delisted_875018,1,20190913,101500,42.6200000,42.7100000,42.6200000,42.7100000,25572
US1.TWTR_delisted_875018,1,20190913,101600,42.7100000,42.7300000,42.6900000,42.7100000,31305
US1.TWTR_delisted_875018,1,20190913,101700,42.7300000,42.7947000,42.7250000,42.7750000,41464
US1.TWTR_delisted_875018,1,20190913,101800,42.7749000,42.8600000,42.7749000,42.8600000,38850
US1.TWTR_delisted_875018,1,20190913,101900,42.8700000,42.8700000,42.8241000,42.8500000,14125
US1.TWTR_delisted_875018,1,20190913,102000,42.8561000,42.8650000,42.8300000,42.8300000,16697
US1.TWTR_delisted_875018,1,20190913,102100,42.8300000,42.8800000,42.8300000,42.8800000,13431
US1.TWTR_delisted_875018,1,20190913,102200,42.8800000,42.9050000,42.8700000,42.8900000,15092
US1.TWTR_delisted_875018,1,20190913,102300,42.8950000,42.9400000,42.8950000,42.9400000,16834
US1.TWTR_delisted_875018,1,20190913,102400,42.9439000,42.9550000,42.8941000,42.8941000,13823
US1.TWTR_delisted_875018,1,20190913,102500,42.8900000,42.8900000,42.8500000,42.8850000,17655
US1.TWTR_delisted_875018,1,20190913,102600,42.8900000,42.9900000,42.8900000,42.9728000,41731
US1.TWTR_delisted_875018,1,20190913,102700,42.9740000,43.0300000,42.9650000,43.0140000,37815
US1.TWTR_delisted_875018,1,20190913,102800,43.0100000,43.0100000,42.9500000,42.9800000,68524
US1.TWTR_delisted_875018,1,20190913,102900,42.9900000,43.0450000,42.9900000,43.0269000,25762
US1.TWTR_delisted_875018,1,20190913,103000,43.0250000,43.1000000,43.0200000,43.0562000,20502
US1.TWTR_delisted_875018,1,20190913,103100,43.0600000,43.0600000,42.9200000,42.9250000,50817
US1.TWTR_delisted_875018,1,20190913,103200,42.9300000,42.9700000,42.9200000,42.9200000,11934
US1.TWTR_delisted_875018,1,20190913,103300,42.9100000,42.9400000,42.8500000,42.8950000,36940
US1.TWTR_delisted_875018,1,20190913,103400,42.8909000,42.9700000,42.8900000,42.9500000,8504
US1.TWTR_delisted_875018,1,20190913,103500,42.9400000,42.9400000,42.8700000,42.8700000,12461
US1.TWTR_delisted_875018,1,20190913,103600,42.8700000,42.8900000,42.8500000,42.8800000,9828
US1.TWTR_delisted_875018,1,20190913,103700,42.8865000,42.9500000,42.8700000,42.9300000,5517
US1.TWTR_delisted_875018,1,20190913,103800,42.9400000,42.9850000,42.9400000,42.9500000,9845
US1.TWTR_delisted_875018,1,20190913,103900,42.9400000,42.9900000,42.9250000,42.9700000,14017
US1.TWTR_delisted_875018,1,20190913,104000,42.9800000,43.0200000,42.9500000,42.9500000,9880
US1.TWTR_delisted_875018,1,20190913,104100,42.9500000,42.9501000,42.8700000,42.9060000,22683
US1.TWTR_delisted_875018,1,20190913,104200,42.9053000,42.9300000,42.9000000,42.9300000,7294
US1.TWTR_delisted_875018,1,20190913,104300,42.9100000,42.9150000,42.8200000,42.8500000,19237
US1.TWTR_delisted_875018,1,20190913,104400,42.8600000,42.9100000,42.8500000,42.9040000,10545
US1.TWTR_delisted_875018,1,20190913,104500,42.9000000,42.9000000,42.8268000,42.8268000,18205
US1.TWTR_delisted_875018,1,20190913,104600,42.8000000,42.8000000,42.7600000,42.7739000,28317
US1.TWTR_delisted_875018,1,20190913,104700,42.7800000,42.8500000,42.7750000,42.8500000,27022
US1.TWTR_delisted_875018,1,20190913,104800,42.8439000,42.8699000,42.8100000,42.8100000,18017
US1.TWTR_delisted_875018,1,20190913,104900,42.8150000,42.8500000,42.8100000,42.8200000,4861
US1.TWTR_delisted_875018,1,20190913,105000,42.8100000,42.8379000,42.7800000,42.8250000,38870
US1.TWTR_delisted_875018,1,20190913,105100,42.8211000,42.8300000,42.8000000,42.8000000,5841
US1.TWTR_delisted_875018,1,20190913,105200,42.8000000,42.8890000,42.7900000,42.8846000,20435
US1.TWTR_delisted_875018,1,20190913,105300,42.8800000,42.9100000,42.8800000,42.8897000,6800
US1.TWTR_delisted_875018,1,20190913,105400,42.9000000,42.9300000,42.9000000,42.9250000,15934
US1.TWTR_delisted_875018,1,20190913,105500,42.9200000,42.9784000,42.9200000,42.9500000,13592
US1.TWTR_delisted_875018,1,20190913,105600,42.9500000,42.9561000,42.9241000,42.9300000,6121
US1.TWTR_delisted_875018,1,20190913,105700,42.9400000,42.9400000,42.9100000,42.9151000,8910
US1.TWTR_delisted_875018,1,20190913,105800,42.9100000,42.9500000,42.8900000,42.9100000,23345
US1.TWTR_delisted_875018,1,20190913,105900,42.9048000,42.9100000,42.8900000,42.8900000,5420
US1.TWTR_delisted_875018,1,20190913,110000,42.9100000,42.9162000,42.8900000,42.8900000,2912
US1.TWTR_delisted_875018,1,20190913,110100,42.8900000,42.9165000,42.8750000,42.8751000,6205
US1.TWTR_delisted_875018,1,20190913,110200,42.8750000,42.9350000,42.8700000,42.9200000,6911
US1.TWTR_delisted_875018,1,20190913,110300,42.9100000,42.9100000,42.8750000,42.8850000,2200
US1.TWTR_delisted_875018,1,20190913,110400,42.8900000,42.9200000,42.8700000,42.9200000,19146
US1.TWTR_delisted_875018,1,20190913,110500,42.9100000,42.9300000,42.9000000,42.9000000,8050
US1.TWTR_delisted_875018,1,20190913,110600,42.8900000,42.9400000,42.8700000,42.9400000,14559
US1.TWTR_delisted_875018,1,20190913,110700,42.9500000,42.9750000,42.9300000,42.9750000,10577
US1.TWTR_delisted_875018,1,20190913,110800,42.9800000,42.9950000,42.9666000,42.9700000,8156
US1.TWTR_delisted_875018,1,20190913,110900,42.9700000,42.9800000,42.8800000,42.8900000,38274
US1.TWTR_delisted_875018,1,20190913,111000,42.8900000,42.9000000,42.8200000,42.8300000,23302
US1.TWTR_delisted_875018,1,20190913,111100,42.8300000,42.8516000,42.8050000,42.8450000,6042
US1.TWTR_delisted_875018,1,20190913,111200,42.8400000,42.8500000,42.8200000,42.8300000,7300
US1.TWTR_delisted_875018,1,20190913,111300,42.8261000,42.8300000,42.8200000,42.8262000,8659
US1.TWTR_delisted_875018,1,20190913,111400,42.8253000,42.8600000,42.8000000,42.8400000,25828
US1.TWTR_delisted_875018,1,20190913,111500,42.8500000,42.8600000,42.8100000,42.8200000,9904
US1.TWTR_delisted_875018,1,20190913,111600,42.8100000,42.8100000,42.7800000,42.7900000,15069
US1.TWTR_delisted_875018,1,20190913,111700,42.7900000,42.8100000,42.7800000,42.8100000,7000
US1.TWTR_delisted_875018,1,20190913,111800,42.8000000,42.8200000,42.7400000,42.7500000,30302
US1.TWTR_delisted_875018,1,20190913,111900,42.7500000,42.7800000,42.7500000,42.7746000,6534
US1.TWTR_delisted_875018,1,20190913,112000,42.7750000,42.8000000,42.7700000,42.7739000,12340
US1.TWTR_delisted_875018,1,20190913,112100,42.7700000,42.7900000,42.7600000,42.7700000,5988
US1.TWTR_delisted_875018,1,20190913,112200,42.7600000,42.7800000,42.7400000,42.7700000,10560
US1.TWTR_delisted_875018,1,20190913,112300,42.7800000,42.7800000,42.7100000,42.7200000,27942
US1.TWTR_delisted_875018,1,20190913,112400,42.7285000,42.7285000,42.6400000,42.6900000,84307
US1.TWTR_delisted_875018,1,20190913,112500,42.6900000,42.7150000,42.6300000,42.6800000,43796
US1.TWTR_delisted_875018,1,20190913,112600,42.6890000,42.7500000,42.6501000,42.7400000,28551
US1.TWTR_delisted_875018,1,20190913,112700,42.7376000,42.7427000,42.6700000,42.7200000,10864
US1.TWTR_delisted_875018,1,20190913,112800,42.7300000,42.7301000,42.6900000,42.7000000,4610
US1.TWTR_delisted_875018,1,20190913,112900,42.6900000,42.7200000,42.6800000,42.7150000,13256
US1.TWTR_delisted_875018,1,20190913,113000,42.7150000,42.7500000,42.6500000,42.6700000,34356
US1.TWTR_delisted_875018,1,20190913,113100,42.6600000,42.7450000,42.6600000,42.7300000,19179
US1.TWTR_delisted_875018,1,20190913,113200,42.7300000,42.7400000,42.6900000,42.7200000,23497
US1.TWTR_delisted_875018,1,20190913,113300,42.7133000,42.7300000,42.7000000,42.7200000,11679
US1.TWTR_delisted_875018,1,20190913,113400,42.7100000,42.7250000,42.7002000,42.7250000,2781
US1.TWTR_delisted_875018,1,20190913,113500,42.7300000,42.7800000,42.7300000,42.7400000,9530
US1.TWTR_delisted_875018,1,20190913,113600,42.7500000,42.7700000,42.7300000,42.7700000,31435
US1.TWTR_delisted_875018,1,20190913,113700,42.7650000,42.8300000,42.7600000,42.8000000,50495
US1.TWTR_delisted_875018,1,20190913,113800,42.8000000,42.8100000,42.7700000,42.7741000,14982
US1.TWTR_delisted_875018,1,20190913,113900,42.7900000,42.7900000,42.7600000,42.7700000,11161
US1.TWTR_delisted_875018,1,20190913,114000,42.7700000,42.7900000,42.7500000,42.7601000,15076
US1.TWTR_delisted_875018,1,20190913,114100,42.7600000,42.7800000,42.7330000,42.7800000,45775
US1.TWTR_delisted_875018,1,20190913,114200,42.7800000,42.8025000,42.7719000,42.8000000,14859
US1.TWTR_delisted_875018,1,20190913,114300,42.8000000,42.8050000,42.7700000,42.7700000,9935
US1.TWTR_delisted_875018,1,20190913,114400,42.7700000,42.8089000,42.7690000,42.8089000,26611
US1.TWTR_delisted_875018,1,20190913,114500,42.8000000,42.8000000,42.7800000,42.7800000,3838
US1.TWTR_delisted_875018,1,20190913,114600,42.7800000,42.8700000,42.7700000,42.8600000,49641
US1.TWTR_delisted_875018,1,20190913,114700,42.8500000,42.8541000,42.8200000,42.8541000,18327
US1.TWTR_delisted_875018,1,20190913,114800,42.8500000,42.8750000,42.8400000,42.8400000,5953
US1.TWTR_delisted_875018,1,20190913,114900,42.8400000,42.8400000,42.8100000,42.8100000,15719
US1.TWTR_delisted_875018,1,20190913,115000,42.8100000,42.8300000,42.7999000,42.8300000,10571
US1.TWTR_delisted_875018,1,20190913,115100,42.8400000,42.8500000,42.8300000,42.8500000,7865
US1.TWTR_delisted_875018,1,20190913,115200,42.8500000,42.8600000,42.8450000,42.8500000,2081
US1.TWTR_delisted_875018,1,20190913,115300,42.8500000,42.8572000,42.8300000,42.8300000,5592
US1.TWTR_delisted_875018,1,20190913,115400,42.8300000,42.8300000,42.8000000,42.8013000,5054
US1.TWTR_delisted_875018,1,20190913,115500,42.7950000,42.8167000,42.7900000,42.8167000,3140
US1.TWTR_delisted_875018,1,20190913,115600,42.8200000,42.8500000,42.8200000,42.8500000,4415
US1.TWTR_delisted_875018,1,20190913,115700,42.8500000,42.8600000,42.8400000,42.8400000,7899
US1.TWTR_delisted_875018,1,20190913,115800,42.8330000,42.8550000,42.8330000,42.8500000,4227
US1.TWTR_delisted_875018,1,20190913,115900,42.8500000,42.8600000,42.8450000,42.8500000,3800
US1.TWTR_delisted_875018,1,20190913,120000,42.8400000,42.8500000,42.8200000,42.8200000,9119
US1.TWTR_delisted_875018,1,20190913,120100,42.8200000,42.8552000,42.8100000,42.8552000,8298
US1.TWTR_delisted_875018,1,20190913,120200,42.8500000,42.8900000,42.8500000,42.8900000,9554
US1.TWTR_delisted_875018,1,20190913,120300,42.8900000,42.9417000,42.8900000,42.9400000,16223
US1.TWTR_delisted_875018,1,20190913,120400,42.9350000,42.9400000,42.9100000,42.9300000,8504
US1.TWTR_delisted_875018,1,20190913,120500,42.9400000,42.9700000,42.9400000,42.9400000,18968
US1.TWTR_delisted_875018,1,20190913,120600,42.9413000,42.9500000,42.9300000,42.9300000,9100
US1.TWTR_delisted_875018,1,20190913,120700,42.9300000,42.9399000,42.9100000,42.9200000,7700
US1.TWTR_delisted_875018,1,20190913,120800,42.9250000,42.9500000,42.9200000,42.9448000,9141
US1.TWTR_delisted_875018,1,20190913,120900,42.9500000,42.9850000,42.9500000,42.9850000,12852
US1.TWTR_delisted_875018,1,20190913,121000,42.9700000,43.0000000,42.9600000,42.9700000,14824
US1.TWTR_delisted_875018,1,20190913,121100,42.9700000,42.9800000,42.9600000,42.9700000,9940
US1.TWTR_delisted_875018,1,20190913,121200,42.9750000,42.9750000,42.9500000,42.9500000,4213
US1.TWTR_delisted_875018,1,20190913,121300,42.9500000,42.9700000,42.9400000,42.9432000,4496
US1.TWTR_delisted_875018,1,20190913,121400,42.9450000,42.9600000,42.9350000,42.9600000,7983
US1.TWTR_delisted_875018,1,20190913,121500,42.9487000,42.9600000,42.9300000,42.9300000,5766
US1.TWTR_delisted_875018,1,20190913,121600,42.9400000,42.9500000,42.9300000,42.9300000,2207
US1.TWTR_delisted_875018,1,20190913,121700,42.9200000,42.9300000,42.9100000,42.9208000,4700
US1.TWTR_delisted_875018,1,20190913,121800,42.9200000,42.9300000,42.9000000,42.9100000,12663
US1.TWTR_delisted_875018,1,20190913,121900,42.9025000,42.9025000,42.8800000,42.8898000,7216
US1.TWTR_delisted_875018,1,20190913,122000,42.8800000,42.8850000,42.8500000,42.8700000,8402
US1.TWTR_delisted_875018,1,20190913,122100,42.8600000,42.8700000,42.8500000,42.8600000,18100
US1.TWTR_delisted_875018,1,20190913,122200,42.8550000,42.8600000,42.8200000,42.8300000,13363
US1.TWTR_delisted_875018,1,20190913,122300,42.8250000,42.8282000,42.8100000,42.8100000,7011
US1.TWTR_delisted_875018,1,20190913,122400,42.8100000,42.8100000,42.7900000,42.8000000,9836
US1.TWTR_delisted_875018,1,20190913,122500,42.8000000,42.8272000,42.7900000,42.8200000,10317
US1.TWTR_delisted_875018,1,20190913,122600,42.8200000,42.8200000,42.8000000,42.8200000,5538
US1.TWTR_delisted_875018,1,20190913,122700,42.8200000,42.8500000,42.8200000,42.8500000,7066
US1.TWTR_delisted_875018,1,20190913,122800,42.8549000,42.8600000,42.8402000,42.8563000,6075
US1.TWTR_delisted_875018,1,20190913,122900,42.8551000,42.8555000,42.7850000,42.7850000,11807
US1.TWTR_delisted_875018,1,20190913,123000,42.7900000,42.8100000,42.7800000,42.8100000,4933
US1.TWTR_delisted_875018,1,20190913,123100,42.8100000,42.8100000,42.7536000,42.7536000,34708
US1.TWTR_delisted_875018,1,20190913,123200,42.7500000,42.7550000,42.7300000,42.7400000,23078
US1.TWTR_delisted_875018,1,20190913,123300,42.7500000,42.7700000,42.7450000,42.7699000,6599
US1.TWTR_delisted_875018,1,20190913,123400,42.7700000,42.7997000,42.7618000,42.7800000,14266
US1.TWTR_delisted_875018,1,20190913,123500,42.7800000,42.8100000,42.7700000,42.8100000,7169
US1.TWTR_delisted_875018,1,20190913,123600,42.8100000,42.8100000,42.7900000,42.8000000,3100
US1.TWTR_delisted_875018,1,20190913,123700,42.7900000,42.7900000,42.7700000,42.7750000,2500
US1.TWTR_delisted_875018,1,20190913,123800,42.7750000,42.7800000,42.7500000,42.7500000,12252
US1.TWTR_delisted_875018,1,20190913,123900,42.7535000,42.7600000,42.7150000,42.7300000,9137
US1.TWTR_delisted_875018,1,20190913,124000,42.7400000,42.7539000,42.7350000,42.7500000,6013
US1.TWTR_delisted_875018,1,20190913,124100,42.7400000,42.7510000,42.7400000,42.7400000,1500
US1.TWTR_delisted_875018,1,20190913,124200,42.7350000,42.7497000,42.7000000,42.7400000,22719
US1.TWTR_delisted_875018,1,20190913,124300,42.7460000,42.7600000,42.7300000,42.7300000,6323
US1.TWTR_delisted_875018,1,20190913,124400,42.7350000,42.7350000,42.7200000,42.7250000,4558
US1.TWTR_delisted_875018,1,20190913,124500,42.7304000,42.7400000,42.7300000,42.7300000,3260
US1.TWTR_delisted_875018,1,20190913,124600,42.7300000,42.7550000,42.7300000,42.7300000,10745
US1.TWTR_delisted_875018,1,20190913,124700,42.7350000,42.7350000,42.7200000,42.7300000,2905
US1.TWTR_delisted_875018,1,20190913,124800,42.7200000,42.7400000,42.7200000,42.7300000,2484
US1.TWTR_delisted_875018,1,20190913,124900,42.7370000,42.7400000,42.7259000,42.7259000,6411
US1.TWTR_delisted_875018,1,20190913,125000,42.7200000,42.7300000,42.7000000,42.7035000,10260
US1.TWTR_delisted_875018,1,20190913,125100,42.7100000,42.7300000,42.7100000,42.7200000,6946
US1.TWTR_delisted_875018,1,20190913,125200,42.7100000,42.7219000,42.7000000,42.7219000,4809
US1.TWTR_delisted_875018,1,20190913,125300,42.7200000,42.7600000,42.7131000,42.7550000,13517
US1.TWTR_delisted_875018,1,20190913,125400,42.7550000,42.8000000,42.7490000,42.8000000,17330
US1.TWTR_delisted_875018,1,20190913,125500,42.7990000,42.8201000,42.7900000,42.7900000,53364
US1.TWTR_delisted_875018,1,20190913,125600,42.7900000,42.7900000,42.7600000,42.7600000,2200
US1.TWTR_delisted_875018,1,20190913,125700,42.7600000,42.7900000,42.7600000,42.7900000,9400
US1.TWTR_delisted_875018,1,20190913,125800,42.7900000,42.8175000,42.7700000,42.8175000,8680
US1.TWTR_delisted_875018,1,20190913,125900,42.8200000,42.8200000,42.8000000,42.8100000,7800
US1.TWTR_delisted_875018,1,20190913,130000,42.8136000,42.8150000,42.7900000,42.8000000,9849
US1.TWTR_delisted_875018,1,20190913,130100,42.7900000,42.8100000,42.7800000,42.8100000,5417
US1.TWTR_delisted_875018,1,20190913,130200,42.8200000,42.8300000,42.8000000,42.8000000,4467
US1.TWTR_delisted_875018,1,20190913,130300,42.8100000,42.8300000,42.8073000,42.8100000,3788
US1.TWTR_delisted_875018,1,20190913,130400,42.8200000,42.8200000,42.7900000,42.7900000,5025
US1.TWTR_delisted_875018,1,20190913,130500,42.8000000,42.8000000,42.7800000,42.7850000,2950
US1.TWTR_delisted_875018,1,20190913,130600,42.7700000,42.7900000,42.7400000,42.7800000,18443
US1.TWTR_delisted_875018,1,20190913,130700,42.7800000,42.8000000,42.7800000,42.8000000,1857
US1.TWTR_delisted_875018,1,20190913,130800,42.7951000,42.8000000,42.7700000,42.7700000,6578
US1.TWTR_delisted_875018,1,20190913,130900,42.7700000,42.7800000,42.7700000,42.7750000,2000
US1.TWTR_delisted_875018,1,20190913,131000,42.7800000,42.8000000,42.7800000,42.8000000,4800
US1.TWTR_delisted_875018,1,20190913,131100,42.7927000,42.7927000,42.7700000,42.7700000,4453
US1.TWTR_delisted_875018,1,20190913,131200,42.7700000,42.7850000,42.7600000,42.7800000,3200
US1.TWTR_delisted_875018,1,20190913,131300,42.7750000,42.7900000,42.7700000,42.7850000,6036
US1.TWTR_delisted_875018,1,20190913,131400,42.7800000,42.7800000,42.7700000,42.7700000,4130
US1.TWTR_delisted_875018,1,20190913,131500,42.7600000,42.7650000,42.7400000,42.7500000,11691
US1.TWTR_delisted_875018,1,20190913,131600,42.7600000,42.7640000,42.7500000,42.7500000,2762
US1.TWTR_delisted_875018,1,20190913,131700,42.7450000,42.7820000,42.7400000,42.7700000,5277
US1.TWTR_delisted_875018,1,20190913,131800,42.7750000,42.7900000,42.7650000,42.7700000,3536
US1.TWTR_delisted_875018,1,20190913,131900,42.7610000,42.7800000,42.7500000,42.7800000,4725
US1.TWTR_delisted_875018,1,20190913,132000,42.7600000,42.7700000,42.7500000,42.7500000,2122
US1.TWTR_delisted_875018,1,20190913,132100,42.7509000,42.7599000,42.7400000,42.7441000,2906
US1.TWTR_delisted_875018,1,20190913,132200,42.7400000,42.7400000,42.7300000,42.7300000,2128
US1.TWTR_delisted_875018,1,20190913,132300,42.7200000,42.7500000,42.7200000,42.7500000,11205
US1.TWTR_delisted_875018,1,20190913,132400,42.7600000,42.7800000,42.7500000,42.7790000,4502
US1.TWTR_delisted_875018,1,20190913,132500,42.7700000,42.8000000,42.7600000,42.7700000,11843
US1.TWTR_delisted_875018,1,20190913,132600,42.7650000,42.7650000,42.7500000,42.7500000,5537
US1.TWTR_delisted_875018,1,20190913,132700,42.7550000,42.7800000,42.7500000,42.7710000,5399
US1.TWTR_delisted_875018,1,20190913,132800,42.7700000,42.7700000,42.7600000,42.7600000,1000
US1.TWTR_delisted_875018,1,20190913,132900,42.7650000,42.7670000,42.7500000,42.7600000,5681
US1.TWTR_delisted_875018,1,20190913,133000,42.7553000,42.7700000,42.7400000,42.7600000,4340
US1.TWTR_delisted_875018,1,20190913,133100,42.7600000,42.7700000,42.7400000,42.7450000,5135
US1.TWTR_delisted_875018,1,20190913,133200,42.7400000,42.7500000,42.7400000,42.7400000,9234
US1.TWTR_delisted_875018,1,20190913,133300,42.7400000,42.7400000,42.7100000,42.7200000,8661
US1.TWTR_delisted_875018,1,20190913,133400,42.7200000,42.7400000,42.7200000,42.7300000,3200
US1.TWTR_delisted_875018,1,20190913,133500,42.7300000,42.7650000,42.7300000,42.7500000,5532
US1.TWTR_delisted_875018,1,20190913,133600,42.7500000,42.7750000,42.7500000,42.7700000,7150
US1.TWTR_delisted_875018,1,20190913,133700,42.7650000,42.7650000,42.7200000,42.7200000,4147
US1.TWTR_delisted_875018,1,20190913,133800,42.7200000,42.7300000,42.7100000,42.7200000,4609
US1.TWTR_delisted_875018,1,20190913,133900,42.7200000,42.7268000,42.7150000,42.7268000,4840
US1.TWTR_delisted_875018,1,20190913,134000,42.7200000,42.7500000,42.7200000,42.7406000,4705
US1.TWTR_delisted_875018,1,20190913,134100,42.7400000,42.7450000,42.7350000,42.7350000,4523
US1.TWTR_delisted_875018,1,20190913,134200,42.7300000,42.7400000,42.7250000,42.7300000,1800
US1.TWTR_delisted_875018,1,20190913,134300,42.7200000,42.7280000,42.7100000,42.7100000,4700
US1.TWTR_delisted_875018,1,20190913,134400,42.7200000,42.7200000,42.6800000,42.6800000,27192
US1.TWTR_delisted_875018,1,20190913,134500,42.6800000,42.6867000,42.6700000,42.6867000,4600
US1.TWTR_delisted_875018,1,20190913,134600,42.6800000,42.7000000,42.6700000,42.6900000,5252
US1.TWTR_delisted_875018,1,20190913,134700,42.6950000,42.7150000,42.6950000,42.6950000,7075
US1.TWTR_delisted_875018,1,20190913,134800,42.6960000,42.7200000,42.6960000,42.7100000,3796
US1.TWTR_delisted_875018,1,20190913,134900,42.7100000,42.7300000,42.7100000,42.7277000,5570
US1.TWTR_delisted_875018,1,20190913,135000,42.7200000,42.7475000,42.7200000,42.7475000,2680
US1.TWTR_delisted_875018,1,20190913,135100,42.7400000,42.7550000,42.7300000,42.7500000,6700
US1.TWTR_delisted_875018,1,20190913,135200,42.7500000,42.7500000,42.7400000,42.7450000,1900
US1.TWTR_delisted_875018,1,20190913,135300,42.7400000,42.7700000,42.7400000,42.7500000,6085
US1.TWTR_delisted_875018,1,20190913,135400,42.7500000,42.7500000,42.7399000,42.7400000,2740
US1.TWTR_delisted_875018,1,20190913,135500,42.7400000,42.7500000,42.7300000,42.7500000,9450
US1.TWTR_delisted_875018,1,20190913,135600,42.7300000,42.7500000,42.7250000,42.7300000,2758
US1.TWTR_delisted_875018,1,20190913,135700,42.7300000,42.7300000,42.7200000,42.7200000,4651
US1.TWTR_delisted_875018,1,20190913,135800,42.7295000,42.7400000,42.7100000,42.7100000,5222
US1.TWTR_delisted_875018,1,20190913,135900,42.7100000,42.7100000,42.6850000,42.7000000,12780
US1.TWTR_delisted_875018,1,20190913,140000,42.7000000,42.7000000,42.6800000,42.6850000,11334
US1.TWTR_delisted_875018,1,20190913,140100,42.6850000,42.7200000,42.6800000,42.7100000,8276
US1.TWTR_delisted_875018,1,20190913,140200,42.7100000,42.7200000,42.6872000,42.6872000,10571
US1.TWTR_delisted_875018,1,20190913,140300,42.6800000,42.7000000,42.6800000,42.6900000,5321
US1.TWTR_delisted_875018,1,20190913,140400,42.6900000,42.6900000,42.6400000,42.6500000,12785
US1.TWTR_delisted_875018,1,20190913,140500,42.6500000,42.6549000,42.6300000,42.6500000,6750
US1.TWTR_delisted_875018,1,20190913,140600,42.6500000,42.6800000,42.6450000,42.6750000,7285
US1.TWTR_delisted_875018,1,20190913,140700,42.6700000,42.6737000,42.6500000,42.6600000,2863
US1.TWTR_delisted_875018,1,20190913,140800,42.6600000,42.6900000,42.6600000,42.6900000,7200
US1.TWTR_delisted_875018,1,20190913,140900,42.6850000,42.7150000,42.6750000,42.7000000,35799
US1.TWTR_delisted_875018,1,20190913,141000,42.7100000,42.7400000,42.7100000,42.7300000,27295
US1.TWTR_delisted_875018,1,20190913,141100,42.7300000,42.7300000,42.7000000,42.7200000,5630
US1.TWTR_delisted_875018,1,20190913,141200,42.7199000,42.7250000,42.7000000,42.7003000,14200
US1.TWTR_delisted_875018,1,20190913,141300,42.7100000,42.7350000,42.7100000,42.7350000,6250
US1.TWTR_delisted_875018,1,20190913,141400,42.7388000,42.7388000,42.7200000,42.7200000,3835
US1.TWTR_delisted_875018,1,20190913,141500,42.7200000,42.7250000,42.7050000,42.7151000,3898
US1.TWTR_delisted_875018,1,20190913,141600,42.7050000,42.7100000,42.6900000,42.7050000,4867
US1.TWTR_delisted_875018,1,20190913,141700,42.7000000,42.7121000,42.6900000,42.7121000,3811
US1.TWTR_delisted_875018,1,20190913,141800,42.7100000,42.7100000,42.6850000,42.6850000,2955
US1.TWTR_delisted_875018,1,20190913,141900,42.6900000,42.7049000,42.6900000,42.6900000,9530
US1.TWTR_delisted_875018,1,20190913,142000,42.6854000,42.6854000,42.6650000,42.6700000,7300
US1.TWTR_delisted_875018,1,20190913,142100,42.6700000,42.6800000,42.6600000,42.6741000,2200
US1.TWTR_delisted_875018,1,20190913,142200,42.6700000,42.6800000,42.6600000,42.6700000,6256
US1.TWTR_delisted_875018,1,20190913,142300,42.6800000,42.7000000,42.6750000,42.6900000,10250
US1.TWTR_delisted_875018,1,20190913,142400,42.6900000,42.7200000,42.6900000,42.7050000,9633
US1.TWTR_delisted_875018,1,20190913,142500,42.7100000,42.7250000,42.7100000,42.7100000,6462
US1.TWTR_delisted_875018,1,20190913,142600,42.7100000,42.7100000,42.6850000,42.6850000,2504
US1.TWTR_delisted_875018,1,20190913,142700,42.6800000,42.6800000,42.6550000,42.6550000,11707
US1.TWTR_delisted_875018,1,20190913,142800,42.6500000,42.6700000,42.6500000,42.6678000,9052
US1.TWTR_delisted_875018,1,20190913,142900,42.6622000,42.6700000,42.6500000,42.6700000,15808
US1.TWTR_delisted_875018,1,20190913,143000,42.6700000,42.7000000,42.6700000,42.7000000,4660
US1.TWTR_delisted_875018,1,20190913,143100,42.7000000,42.7100000,42.6900000,42.7000000,7474
US1.TWTR_delisted_875018,1,20190913,143200,42.7001000,42.7250000,42.7000000,42.7250000,6407
US1.TWTR_delisted_875018,1,20190913,143300,42.7200000,42.7301000,42.7200000,42.7301000,8161
US1.TWTR_delisted_875018,1,20190913,143400,42.7301000,42.7450000,42.7100000,42.7150000,16941
US1.TWTR_delisted_875018,1,20190913,143500,42.7200000,42.7300000,42.7150000,42.7200000,5170
US1.TWTR_delisted_875018,1,20190913,143600,42.7200000,42.7200000,42.6850000,42.6900000,7719
US1.TWTR_delisted_875018,1,20190913,143700,42.7000000,42.7000000,42.6800000,42.6900000,27092
US1.TWTR_delisted_875018,1,20190913,143800,42.6900000,42.6950000,42.6700000,42.6700000,5200
US1.TWTR_delisted_875018,1,20190913,143900,42.6650000,42.6865000,42.6600000,42.6865000,6331
US1.TWTR_delisted_875018,1,20190913,144000,42.6900000,42.7000000,42.6654000,42.6700000,9064
US1.TWTR_delisted_875018,1,20190913,144100,42.6600000,42.6658000,42.6598000,42.6598000,3166
US1.TWTR_delisted_875018,1,20190913,144200,42.6600000,42.6700000,42.6600000,42.6700000,2200
US1.TWTR_delisted_875018,1,20190913,144300,42.6650000,42.6852000,42.6650000,42.6750000,13319
US1.TWTR_delisted_875018,1,20190913,144400,42.6700000,42.6900000,42.6700000,42.6800000,4302
US1.TWTR_delisted_875018,1,20190913,144500,42.6891000,42.6900000,42.6750000,42.6750000,6314
US1.TWTR_delisted_875018,1,20190913,144600,42.6749000,42.7000000,42.6749000,42.6950000,5577
US1.TWTR_delisted_875018,1,20190913,144700,42.7000000,42.7100000,42.6900000,42.7050000,4559
US1.TWTR_delisted_875018,1,20190913,144800,42.7000000,42.7050000,42.6800000,42.6800000,2400
US1.TWTR_delisted_875018,1,20190913,144900,42.6750000,42.6800000,42.6700000,42.6700000,2265
US1.TWTR_delisted_875018,1,20190913,145000,42.6800000,42.6900000,42.6750000,42.6825000,7792
US1.TWTR_delisted_875018,1,20190913,145100,42.6800000,42.6900000,42.6800000,42.6800000,3400
US1.TWTR_delisted_875018,1,20190913,145200,42.6800000,42.6900000,42.6800000,42.6800000,9291
US1.TWTR_delisted_875018,1,20190913,145300,42.6800000,42.7100000,42.6800000,42.6800000,12894
US1.TWTR_delisted_875018,1,20190913,145400,42.6900000,42.6900000,42.6800000,42.6890000,3067
US1.TWTR_delisted_875018,1,20190913,145500,42.6800000,42.6968000,42.6750000,42.6850000,9103
US1.TWTR_delisted_875018,1,20190913,145600,42.6800000,42.7000000,42.6800000,42.6900000,2893
US1.TWTR_delisted_875018,1,20190913,145700,42.7000000,42.7000000,42.6800000,42.6900000,7408
US1.TWTR_delisted_875018,1,20190913,145800,42.6890000,42.7100000,42.6800000,42.7100000,6870
US1.TWTR_delisted_875018,1,20190913,145900,42.7100000,42.7235000,42.7000000,42.7001000,8189
US1.TWTR_delisted_875018,1,20190913,150000,42.7000000,42.7100000,42.6800000,42.6950000,6067
US1.TWTR_delisted_875018,1,20190913,150100,42.6900000,42.6957000,42.6800000,42.6870000,7964
US1.TWTR_delisted_875018,1,20190913,150200,42.6800000,42.6800000,42.6500000,42.6600000,6334
US1.TWTR_delisted_875018,1,20190913,150300,42.6550000,42.6650000,42.6500000,42.6500000,4306
US1.TWTR_delisted_875018,1,20190913,150400,42.6500000,42.6600000,42.6400000,42.6400000,10753
US1.TWTR_delisted_875018,1,20190913,150500,42.6350000,42.6550000,42.6300000,42.6450000,21020
US1.TWTR_delisted_875018,1,20190913,150600,42.6472000,42.6532000,42.6350000,42.6350000,13319
US1.TWTR_delisted_875018,1,20190913,150700,42.6300000,42.6370000,42.6000000,42.6000000,20491
US1.TWTR_delisted_875018,1,20190913,150800,42.6000000,42.6100000,42.5900000,42.6051000,9887
US1.TWTR_delisted_875018,1,20190913,150900,42.6040000,42.6040000,42.5800000,42.5800000,16266
US1.TWTR_delisted_875018,1,20190913,151000,42.5850000,42.6000000,42.5800000,42.5900000,14496
US1.TWTR_delisted_875018,1,20190913,151100,42.5900000,42.5900000,42.5700000,42.5900000,11258
US1.TWTR_delisted_875018,1,20190913,151200,42.6000000,42.6067000,42.5750000,42.5750000,11102
US1.TWTR_delisted_875018,1,20190913,151300,42.5749000,42.5800000,42.5700000,42.5700000,4917
US1.TWTR_delisted_875018,1,20190913,151400,42.5700000,42.5800000,42.5600000,42.5600000,9950
US1.TWTR_delisted_875018,1,20190913,151500,42.5700000,42.5750000,42.5500000,42.5600000,9714
US1.TWTR_delisted_875018,1,20190913,151600,42.5650000,42.5700000,42.5500000,42.5599000,13493
US1.TWTR_delisted_875018,1,20190913,151700,42.5550000,42.5800000,42.5550000,42.5800000,27148
US1.TWTR_delisted_875018,1,20190913,151800,42.5900000,42.6100000,42.5800000,42.5850000,10739
US1.TWTR_delisted_875018,1,20190913,151900,42.5845000,42.5864000,42.5700000,42.5700000,4801
US1.TWTR_delisted_875018,1,20190913,152000,42.5750000,42.6050000,42.5700000,42.6050000,9737
US1.TWTR_delisted_875018,1,20190913,152100,42.6000000,42.6150000,42.5900000,42.6150000,11234
US1.TWTR_delisted_875018,1,20190913,152200,42.6100000,42.6200000,42.5900000,42.5950000,6917
US1.TWTR_delisted_875018,1,20190913,152300,42.5900000,42.6100000,42.5850000,42.6100000,5800
US1.TWTR_delisted_875018,1,20190913,152400,42.6150000,42.6150000,42.5900000,42.5900000,4667
US1.TWTR_delisted_875018,1,20190913,152500,42.5800000,42.6000000,42.5800000,42.5900000,7884
US1.TWTR_delisted_875018,1,20190913,152600,42.5900000,42.6150000,42.5900000,42.6050000,10703
US1.TWTR_delisted_875018,1,20190913,152700,42.6100000,42.6150000,42.6030000,42.6150000,7808
US1.TWTR_delisted_875018,1,20190913,152800,42.6100000,42.6250000,42.6100000,42.6250000,19358
US1.TWTR_delisted_875018,1,20190913,152900,42.6300000,42.6350000,42.6200000,42.6250000,8210
US1.TWTR_delisted_875018,1,20190913,153000,42.6200000,42.6300000,42.6050000,42.6050000,9846
US1.TWTR_delisted_875018,1,20190913,153100,42.6050000,42.6250000,42.6050000,42.6200000,18955
US1.TWTR_delisted_875018,1,20190913,153200,42.6141000,42.6200000,42.6100000,42.6150000,6272
US1.TWTR_delisted_875018,1,20190913,153300,42.6150000,42.6259000,42.6050000,42.6050000,27733
US1.TWTR_delisted_875018,1,20190913,153400,42.6050000,42.6100000,42.5800000,42.5900000,73618
US1.TWTR_delisted_875018,1,20190913,153500,42.5850000,42.5900000,42.5600000,42.5700000,85282
US1.TWTR_delisted_875018,1,20190913,153600,42.5650000,42.5900000,42.5600000,42.5800000,30406
US1.TWTR_delisted_875018,1,20190913,153700,42.5750000,42.6100000,42.5750000,42.5944000,57098
US1.TWTR_delisted_875018,1,20190913,153800,42.6000000,42.6100000,42.5900000,42.6000000,13617
US1.TWTR_delisted_875018,1,20190913,153900,42.6064000,42.6250000,42.6000000,42.6100000,12754
US1.TWTR_delisted_875018,1,20190913,154000,42.6100000,42.6200000,42.6000000,42.6050000,16971
US1.TWTR_delisted_875018,1,20190913,154100,42.6050000,42.6300000,42.6000000,42.6250000,18050
US1.TWTR_delisted_875018,1,20190913,154200,42.6300000,42.6400000,42.6250000,42.6346000,11281
US1.TWTR_delisted_875018,1,20190913,154300,42.6350000,42.6500000,42.6300000,42.6500000,15702
US1.TWTR_delisted_875018,1,20190913,154400,42.6450000,42.6600000,42.6410000,42.6510000,16912
US1.TWTR_delisted_875018,1,20190913,154500,42.6500000,42.6697000,42.6500000,42.6501000,18686
US1.TWTR_delisted_875018,1,20190913,154600,42.6550000,42.6750000,42.6500000,42.6600000,21751
US1.TWTR_delisted_875018,1,20190913,154700,42.6600000,42.6700000,42.6500000,42.6550000,20021
US1.TWTR_delisted_875018,1,20190913,154800,42.6500000,42.6600000,42.6400000,42.6450000,12141
US1.TWTR_delisted_875018,1,20190913,154900,42.6450000,42.6585000,42.6400000,42.6500000,15859
US1.TWTR_delisted_875018,1,20190913,155000,42.6450000,42.6600000,42.6450000,42.6500000,24756
US1.TWTR_delisted_875018,1,20190913,155100,42.6600000,42.6900000,42.6500000,42.6650000,45535
US1.TWTR_delisted_875018,1,20190913,155200,42.6650000,42.6700000,42.6600000,42.6650000,19179
US1.TWTR_delisted_875018,1,20190913,155300,42.6700000,42.6800000,42.6650000,42.6770000,35796
US1.TWTR_delisted_875018,1,20190913,155400,42.6727000,42.6800000,42.6700000,42.6800000,23654
US1.TWTR_delisted_875018,1,20190913,155500,42.6900000,42.7000000,42.6600000,42.6700000,53628
US1.TWTR_delisted_875018,1,20190913,155600,42.6800000,42.7000000,42.6300000,42.6500000,83489
US1.TWTR_delisted_875018,1,20190913,155700,42.6500000,42.6600000,42.6200000,42.6375000,41888
US1.TWTR_delisted_875018,1,20190913,155800,42.6400000,42.6400000,42.6000000,42.6170000,62010
US1.TWTR_delisted_875018,1,20190913,155900,42.6200000,42.6300000,42.6000000,42.6100000,77130
US1.TWTR_delisted_875018,1,20190913,160000,42.6200000,42.6300000,42.6000000,42.6100000,106574
US1.TWTR_delisted_875018,1,20190916,093100,42.4000000,42.4000000,42.1900000,42.3200000,126225
US1.TWTR_delisted_875018,1,20190916,093200,42.3260000,42.5112000,42.3260000,42.3900000,29504
US1.TWTR_delisted_875018,1,20190916,093300,42.4200000,42.5700000,42.4200000,42.5500000,32980
US1.TWTR_delisted_875018,1,20190916,093400,42.5500000,42.6800000,42.4938000,42.6400000,35347
US1.TWTR_delisted_875018,1,20190916,093500,42.6100000,42.7700000,42.5900000,42.7700000,40722
US1.TWTR_delisted_875018,1,20190916,093600,42.7700000,42.8000000,42.7200000,42.7640000,27745
US1.TWTR_delisted_875018,1,20190916,093700,42.7620000,42.7620000,42.6300000,42.6579000,29868
US1.TWTR_delisted_875018,1,20190916,093800,42.6700000,42.6700000,42.5220000,42.5511000,20432
US1.TWTR_delisted_875018,1,20190916,093900,42.5850000,42.6900000,42.5850000,42.6400000,19329
US1.TWTR_delisted_875018,1,20190916,094000,42.6300000,42.6600000,42.5700000,42.5900000,20967
US1.TWTR_delisted_875018,1,20190916,094100,42.5950000,42.7300000,42.5900000,42.7000000,51423
US1.TWTR_delisted_875018,1,20190916,094200,42.7100000,42.7190000,42.5800000,42.6600000,18703
US1.TWTR_delisted_875018,1,20190916,094300,42.6300000,42.7208000,42.6100000,42.7200000,28848
US1.TWTR_delisted_875018,1,20190916,094400,42.7299000,42.7800000,42.7100000,42.7400000,34746
US1.TWTR_delisted_875018,1,20190916,094500,42.7200000,42.7456000,42.6500000,42.6500000,11703
US1.TWTR_delisted_875018,1,20190916,094600,42.6600000,42.6800000,42.6100000,42.6250000,23706
US1.TWTR_delisted_875018,1,20190916,094700,42.6299000,42.6660000,42.6100000,42.6192000,12611
US1.TWTR_delisted_875018,1,20190916,094800,42.6100000,42.7000000,42.6100000,42.6950000,29500
US1.TWTR_delisted_875018,1,20190916,094900,42.6900000,42.6950000,42.6600000,42.6665000,25465
US1.TWTR_delisted_875018,1,20190916,095000,42.6638000,42.6800000,42.6300000,42.6339000,20993
US1.TWTR_delisted_875018,1,20190916,095100,42.6400000,42.6800000,42.6400000,42.6400000,18000
US1.TWTR_delisted_875018,1,20190916,095200,42.6450000,42.7350000,42.6450000,42.7300000,14170
US1.TWTR_delisted_875018,1,20190916,095300,42.7400000,42.7900000,42.7300000,42.7869000,28579
US1.TWTR_delisted_875018,1,20190916,095400,42.7800000,42.8600000,42.7800000,42.8400000,53959
US1.TWTR_delisted_875018,1,20190916,095500,42.8350000,42.8700000,42.8200000,42.8277000,16742
US1.TWTR_delisted_875018,1,20190916,095600,42.8300000,42.8707000,42.7810000,42.7810000,30551
US1.TWTR_delisted_875018,1,20190916,095700,42.7950000,42.7950000,42.7400000,42.7600000,17822
US1.TWTR_delisted_875018,1,20190916,095800,42.7600000,42.8000000,42.7400000,42.8000000,13758
US1.TWTR_delisted_875018,1,20190916,095900,42.8200000,42.8300000,42.7700000,42.8300000,14700
US1.TWTR_delisted_875018,1,20190916,100000,42.8300000,42.8500000,42.8000000,42.8400000,12670
US1.TWTR_delisted_875018,1,20190916,100100,42.8400000,42.8400000,42.7906000,42.8286000,14584
US1.TWTR_delisted_875018,1,20190916,100200,42.8300000,42.8300000,42.7400000,42.7400000,14745
US1.TWTR_delisted_875018,1,20190916,100300,42.7299000,42.7700000,42.7100000,42.7500000,17849
US1.TWTR_delisted_875018,1,20190916,100400,42.7400000,42.7600000,42.7200000,42.7545000,8584
US1.TWTR_delisted_875018,1,20190916,100500,42.7700000,42.7800000,42.7400000,42.7798000,7946
US1.TWTR_delisted_875018,1,20190916,100600,42.7700000,42.8300000,42.7650000,42.8300000,13345
US1.TWTR_delisted_875018,1,20190916,100700,42.8400000,42.8700000,42.8200000,42.8250000,9248
US1.TWTR_delisted_875018,1,20190916,100800,42.8000000,42.8200000,42.7700000,42.7800000,43982
US1.TWTR_delisted_875018,1,20190916,100900,42.7755000,42.8200000,42.7700000,42.7900000,18668
US1.TWTR_delisted_875018,1,20190916,101000,42.7801000,42.8600000,42.7801000,42.8600000,12036
US1.TWTR_delisted_875018,1,20190916,101100,42.8550000,42.9100000,42.8550000,42.9000000,35244
US1.TWTR_delisted_875018,1,20190916,101200,42.8995000,42.9100000,42.8200000,42.8600000,26881
US1.TWTR_delisted_875018,1,20190916,101300,42.8500000,42.8900000,42.8500000,42.8850000,8335
US1.TWTR_delisted_875018,1,20190916,101400,42.8800000,42.9400000,42.8800000,42.9400000,19194
US1.TWTR_delisted_875018,1,20190916,101500,42.9400000,42.9900000,42.9400000,42.9800000,42790
US1.TWTR_delisted_875018,1,20190916,101600,42.9800000,43.0200000,42.9702000,42.9800000,60787
US1.TWTR_delisted_875018,1,20190916,101700,42.9850000,43.0250000,42.9500000,42.9800000,49381
US1.TWTR_delisted_875018,1,20190916,101800,42.9750000,43.0500000,42.9700000,43.0500000,27579
US1.TWTR_delisted_875018,1,20190916,101900,43.0500000,43.0700000,43.0000000,43.0000000,33172
US1.TWTR_delisted_875018,1,20190916,102000,43.0100000,43.0100000,42.9200000,42.9450000,19471
US1.TWTR_delisted_875018,1,20190916,102100,42.9400000,42.9600000,42.9129000,42.9400000,13355
US1.TWTR_delisted_875018,1,20190916,102200,42.9200000,42.9200000,42.8800000,42.8950000,7412
US1.TWTR_delisted_875018,1,20190916,102300,42.9000000,42.9300000,42.8700000,42.9200000,10958
US1.TWTR_delisted_875018,1,20190916,102400,42.9255000,42.9601000,42.9153000,42.9427000,10792
US1.TWTR_delisted_875018,1,20190916,102500,42.9500000,43.0000000,42.9400000,42.9450000,18176
US1.TWTR_delisted_875018,1,20190916,102600,42.9400000,42.9400000,42.8900000,42.8900000,6947
US1.TWTR_delisted_875018,1,20190916,102700,42.8810000,42.8900000,42.8250000,42.8300000,13630
US1.TWTR_delisted_875018,1,20190916,102800,42.8350000,42.8600000,42.8073000,42.8300000,13380
US1.TWTR_delisted_875018,1,20190916,102900,42.8300000,42.8398000,42.7800000,42.7939000,11338
US1.TWTR_delisted_875018,1,20190916,103000,42.7900000,42.8100000,42.7750000,42.7800000,11961
US1.TWTR_delisted_875018,1,20190916,103100,42.7855000,42.7900000,42.7500000,42.7600000,9743
US1.TWTR_delisted_875018,1,20190916,103200,42.7700000,42.7900000,42.7650000,42.7900000,8657
US1.TWTR_delisted_875018,1,20190916,103300,42.7950000,42.7950000,42.7400000,42.7750000,12570
US1.TWTR_delisted_875018,1,20190916,103400,42.7770000,42.8350000,42.7770000,42.8130000,15645
US1.TWTR_delisted_875018,1,20190916,103500,42.8100000,42.8250000,42.7800000,42.8050000,44061
US1.TWTR_delisted_875018,1,20190916,103600,42.8150000,42.8159000,42.7750000,42.8000000,24366
US1.TWTR_delisted_875018,1,20190916,103700,42.7950000,42.8250000,42.7950000,42.8177000,7583
US1.TWTR_delisted_875018,1,20190916,103800,42.8100000,42.8500000,42.7720000,42.8500000,8702
US1.TWTR_delisted_875018,1,20190916,103900,42.8600000,42.9000000,42.8550000,42.9000000,8424
US1.TWTR_delisted_875018,1,20190916,104000,42.9050000,42.9100000,42.8500000,42.8500000,13217
US1.TWTR_delisted_875018,1,20190916,104100,42.8400000,42.8800000,42.8000000,42.8800000,7461
US1.TWTR_delisted_875018,1,20190916,104200,42.8750000,42.8800000,42.8200000,42.8500000,7228
US1.TWTR_delisted_875018,1,20190916,104300,42.8500000,42.8500000,42.8150000,42.8150000,12479
US1.TWTR_delisted_875018,1,20190916,104400,42.8150000,42.8250000,42.7950000,42.8200000,5354
US1.TWTR_delisted_875018,1,20190916,104500,42.8150000,42.8350000,42.7950000,42.8000000,2500
US1.TWTR_delisted_875018,1,20190916,104600,42.8000000,42.8300000,42.8000000,42.8100000,2100
US1.TWTR_delisted_875018,1,20190916,104700,42.8100000,42.8200000,42.7941000,42.8099000,3900
US1.TWTR_delisted_875018,1,20190916,104800,42.8000000,42.8000000,42.7650000,42.7700000,3957
US1.TWTR_delisted_875018,1,20190916,104900,42.7650000,42.7900000,42.7600000,42.7700000,8236
US1.TWTR_delisted_875018,1,20190916,105000,42.7800000,42.7900000,42.7500000,42.7500000,5643
US1.TWTR_delisted_875018,1,20190916,105100,42.7600000,42.8100000,42.7600000,42.7900000,7223
US1.TWTR_delisted_875018,1,20190916,105200,42.7900000,42.8012000,42.7650000,42.7700000,5674
US1.TWTR_delisted_875018,1,20190916,105300,42.7700000,42.8000000,42.7500000,42.7800000,9958
US1.TWTR_delisted_875018,1,20190916,105400,42.7800000,42.7800000,42.7600000,42.7800000,2900
US1.TWTR_delisted_875018,1,20190916,105500,42.7876000,42.7876000,42.7197000,42.7300000,12235
US1.TWTR_delisted_875018,1,20190916,105600,42.7200000,42.7500000,42.7150000,42.7500000,7300
US1.TWTR_delisted_875018,1,20190916,105700,42.7550000,42.7700000,42.7500000,42.7700000,6197
US1.TWTR_delisted_875018,1,20190916,105800,42.7650000,42.7900000,42.7500000,42.7800000,9061
US1.TWTR_delisted_875018,1,20190916,105900,42.7900000,42.8000000,42.7400000,42.7500000,8684
US1.TWTR_delisted_875018,1,20190916,110000,42.7500000,42.7800000,42.7500000,42.7607000,6102
US1.TWTR_delisted_875018,1,20190916,110100,42.7700000,42.7950000,42.7600000,42.7750000,6935
US1.TWTR_delisted_875018,1,20190916,110200,42.7800000,42.7850000,42.7500000,42.7550000,12628
US1.TWTR_delisted_875018,1,20190916,110300,42.7551000,42.7551000,42.7300000,42.7500000,18136
US1.TWTR_delisted_875018,1,20190916,110400,42.7400000,42.7500000,42.7255000,42.7450000,7555
US1.TWTR_delisted_875018,1,20190916,110500,42.7500000,42.7800000,42.7500000,42.7800000,13555
US1.TWTR_delisted_875018,1,20190916,110600,42.7850000,42.8000000,42.7800000,42.8000000,6219
US1.TWTR_delisted_875018,1,20190916,110700,42.8000000,42.8200000,42.8000000,42.8200000,7704
US1.TWTR_delisted_875018,1,20190916,110800,42.8250000,42.8600000,42.8243000,42.8510000,8971
US1.TWTR_delisted_875018,1,20190916,110900,42.8600000,42.8900000,42.8600000,42.8900000,4970
US1.TWTR_delisted_875018,1,20190916,111000,42.8900000,42.9300000,42.8900000,42.9220000,19074
US1.TWTR_delisted_875018,1,20190916,111100,42.9300000,42.9400000,42.9100000,42.9150000,14853
US1.TWTR_delisted_875018,1,20190916,111200,42.9100000,42.9138000,42.8750000,42.8900000,5608
US1.TWTR_delisted_875018,1,20190916,111300,42.8900000,42.8900000,42.8700000,42.8700000,7410
US1.TWTR_delisted_875018,1,20190916,111400,42.8700000,42.8700000,42.8450000,42.8695000,8028
US1.TWTR_delisted_875018,1,20190916,111500,42.8650000,42.8950000,42.8650000,42.8794000,8727
US1.TWTR_delisted_875018,1,20190916,111600,42.8750000,42.8800000,42.8500000,42.8700000,6406
US1.TWTR_delisted_875018,1,20190916,111700,42.8700000,42.8850000,42.8601000,42.8700000,6320
US1.TWTR_delisted_875018,1,20190916,111800,42.8600000,42.8600000,42.8300000,42.8300000,2000
US1.TWTR_delisted_875018,1,20190916,111900,42.8300000,42.8300000,42.7800000,42.7900000,7169
US1.TWTR_delisted_875018,1,20190916,112000,42.7900000,42.8100000,42.7800000,42.7800000,4103
US1.TWTR_delisted_875018,1,20190916,112100,42.7850000,42.7900000,42.7639000,42.7800000,7031
US1.TWTR_delisted_875018,1,20190916,112200,42.7843000,42.8150000,42.7843000,42.8050000,7949
US1.TWTR_delisted_875018,1,20190916,112300,42.8100000,42.8199000,42.8049000,42.8144000,7239
US1.TWTR_delisted_875018,1,20190916,112400,42.8114000,42.8350000,42.8100000,42.8220000,19174
US1.TWTR_delisted_875018,1,20190916,112500,42.8250000,42.8500000,42.8250000,42.8480000,11802
US1.TWTR_delisted_875018,1,20190916,112600,42.8500000,42.8700000,42.8200000,42.8650000,19507
US1.TWTR_delisted_875018,1,20190916,112700,42.8650000,42.8800000,42.8300000,42.8750000,32010
US1.TWTR_delisted_875018,1,20190916,112800,42.8800000,42.9200000,42.8800000,42.9200000,4998
US1.TWTR_delisted_875018,1,20190916,112900,42.9200000,42.9300000,42.8710000,42.8720000,13268
US1.TWTR_delisted_875018,1,20190916,113000,42.8800000,42.9300000,42.8750000,42.9300000,48407
US1.TWTR_delisted_875018,1,20190916,113100,42.9300000,42.9700000,42.9200000,42.9600000,41290
US1.TWTR_delisted_875018,1,20190916,113200,42.9550000,42.9700000,42.9442000,42.9600000,13721
US1.TWTR_delisted_875018,1,20190916,113300,42.9600000,42.9750000,42.9500000,42.9550000,7931
US1.TWTR_delisted_875018,1,20190916,113400,42.9500000,42.9500000,42.9100000,42.9300000,15230
US1.TWTR_delisted_875018,1,20190916,113500,42.9200000,42.9300000,42.9050000,42.9200000,5612
US1.TWTR_delisted_875018,1,20190916,113600,42.9000000,42.9400000,42.8900000,42.9400000,8305
US1.TWTR_delisted_875018,1,20190916,113700,42.9350000,42.9400000,42.8900000,42.8991000,40858
US1.TWTR_delisted_875018,1,20190916,113800,42.9000000,42.9150000,42.8950000,42.9000000,30249
US1.TWTR_delisted_875018,1,20190916,113900,42.9050000,42.9050000,42.8600000,42.8600000,14091
US1.TWTR_delisted_875018,1,20190916,114000,42.8500000,42.8950000,42.8438000,42.8900000,10210
US1.TWTR_delisted_875018,1,20190916,114100,42.8900000,42.9151000,42.8600000,42.9100000,11129
US1.TWTR_delisted_875018,1,20190916,114200,42.9200000,42.9200000,42.8950000,42.9100000,11427
US1.TWTR_delisted_875018,1,20190916,114300,42.9200000,42.9500000,42.9100000,42.9500000,14107
US1.TWTR_delisted_875018,1,20190916,114400,42.9500000,42.9500000,42.9100000,42.9215000,9179
US1.TWTR_delisted_875018,1,20190916,114500,42.9250000,42.9500000,42.9000000,42.9450000,17010
US1.TWTR_delisted_875018,1,20190916,114600,42.9400000,42.9450000,42.9000000,42.9000000,8123
US1.TWTR_delisted_875018,1,20190916,114700,42.9000000,42.9000000,42.8750000,42.8900000,2115
US1.TWTR_delisted_875018,1,20190916,114800,42.9000000,42.9250000,42.9000000,42.9220000,13213
US1.TWTR_delisted_875018,1,20190916,114900,42.9050000,42.9100000,42.8900000,42.8900000,6378
US1.TWTR_delisted_875018,1,20190916,115000,42.8850000,42.9050000,42.8841000,42.9000000,2870
US1.TWTR_delisted_875018,1,20190916,115100,42.8900000,42.9200000,42.8700000,42.9200000,11379
US1.TWTR_delisted_875018,1,20190916,115200,42.9200000,42.9200000,42.9050000,42.9200000,5688
US1.TWTR_delisted_875018,1,20190916,115300,42.9150000,42.9162000,42.9000000,42.9042000,3683
US1.TWTR_delisted_875018,1,20190916,115400,42.9050000,42.9300000,42.9050000,42.9300000,1300
US1.TWTR_delisted_875018,1,20190916,115500,42.9200000,42.9250000,42.8900000,42.9100000,4298
US1.TWTR_delisted_875018,1,20190916,115600,42.9200000,42.9200000,42.9050000,42.9100000,4510
US1.TWTR_delisted_875018,1,20190916,115700,42.9000000,42.9200000,42.8950000,42.9100000,2200
US1.TWTR_delisted_875018,1,20190916,115800,42.9100000,42.9100000,42.9000000,42.9000000,5000
US1.TWTR_delisted_875018,1,20190916,115900,42.9050000,42.9050000,42.8500000,42.8700000,10911
US1.TWTR_delisted_875018,1,20190916,120000,42.8600000,42.8650000,42.8200000,42.8300000,12930
US1.TWTR_delisted_875018,1,20190916,120100,42.8300000,42.8900000,42.8200000,42.8900000,10824
US1.TWTR_delisted_875018,1,20190916,120200,42.8850000,42.8850000,42.8750000,42.8800000,6500
US1.TWTR_delisted_875018,1,20190916,120300,42.8800000,42.9000000,42.8707000,42.9000000,7600
US1.TWTR_delisted_875018,1,20190916,120400,42.9000000,42.9100000,42.8800000,42.8850000,6178
US1.TWTR_delisted_875018,1,20190916,120500,42.8800000,42.9000000,42.8800000,42.8826000,9268
US1.TWTR_delisted_875018,1,20190916,120600,42.8850000,42.8950000,42.8600000,42.8800000,7697
US1.TWTR_delisted_875018,1,20190916,120700,42.8700000,42.8850000,42.8700000,42.8763000,4866
US1.TWTR_delisted_875018,1,20190916,120800,42.8750000,42.8900000,42.8750000,42.8800000,5109
US1.TWTR_delisted_875018,1,20190916,120900,42.8800000,42.9050000,42.8800000,42.8900000,6323
US1.TWTR_delisted_875018,1,20190916,121000,42.8900000,42.9000000,42.8900000,42.8950000,5507
US1.TWTR_delisted_875018,1,20190916,121100,42.9000000,42.9150000,42.8950000,42.9100000,8858
US1.TWTR_delisted_875018,1,20190916,121200,42.9000000,42.9100000,42.8940000,42.8950000,4402
US1.TWTR_delisted_875018,1,20190916,121300,42.9000000,42.9000000,42.8700000,42.8700000,8777
US1.TWTR_delisted_875018,1,20190916,121400,42.8700000,42.9100000,42.8700000,42.8750000,11697
US1.TWTR_delisted_875018,1,20190916,121500,42.8700000,42.8700000,42.8567000,42.8652000,3070
US1.TWTR_delisted_875018,1,20190916,121600,42.8600000,42.8800000,42.8600000,42.8800000,5474
US1.TWTR_delisted_875018,1,20190916,121700,42.8750000,42.8773000,42.8600000,42.8773000,5839
US1.TWTR_delisted_875018,1,20190916,121800,42.8700000,42.8800000,42.8500000,42.8800000,11300
US1.TWTR_delisted_875018,1,20190916,121900,42.8700000,42.9000000,42.8700000,42.8900000,6075
US1.TWTR_delisted_875018,1,20190916,122000,42.9000000,42.9000000,42.8400000,42.8500000,12103
US1.TWTR_delisted_875018,1,20190916,122100,42.8500000,42.8500000,42.8200000,42.8200000,9113
US1.TWTR_delisted_875018,1,20190916,122200,42.8200000,42.8250000,42.8000000,42.8100000,15951
US1.TWTR_delisted_875018,1,20190916,122300,42.8100000,42.8200000,42.8100000,42.8150000,6653
US1.TWTR_delisted_875018,1,20190916,122400,42.8200000,42.8400000,42.8200000,42.8200000,12318
US1.TWTR_delisted_875018,1,20190916,122500,42.8300000,42.8316000,42.8100000,42.8200000,5296
US1.TWTR_delisted_875018,1,20190916,122600,42.8200000,42.8400000,42.8200000,42.8200000,6012
US1.TWTR_delisted_875018,1,20190916,122700,42.8150000,42.8200000,42.8100000,42.8200000,3000
US1.TWTR_delisted_875018,1,20190916,122800,42.8250000,42.8300000,42.8100000,42.8300000,5374
US1.TWTR_delisted_875018,1,20190916,122900,42.8300000,42.8550000,42.8100000,42.8500000,9437
US1.TWTR_delisted_875018,1,20190916,123000,42.8500000,42.8559000,42.8300000,42.8300000,9631
US1.TWTR_delisted_875018,1,20190916,123100,42.8400000,42.8950000,42.8400000,42.8800000,10228
US1.TWTR_delisted_875018,1,20190916,123200,42.8850000,42.8900000,42.8700000,42.8900000,2937
US1.TWTR_delisted_875018,1,20190916,123300,42.8800000,42.8850000,42.8700000,42.8800000,4112
US1.TWTR_delisted_875018,1,20190916,123400,42.8800000,42.9100000,42.8800000,42.9100000,3700
US1.TWTR_delisted_875018,1,20190916,123500,42.9000000,42.9050000,42.8800000,42.8800000,4287
US1.TWTR_delisted_875018,1,20190916,123600,42.8800000,42.8900000,42.8600000,42.8600000,4866
US1.TWTR_delisted_875018,1,20190916,123700,42.8621000,42.9000000,42.8600000,42.9000000,6691
US1.TWTR_delisted_875018,1,20190916,123800,42.9000000,42.9050000,42.8800000,42.8800000,7826
US1.TWTR_delisted_875018,1,20190916,123900,42.8750000,42.8950000,42.8650000,42.8950000,2100
US1.TWTR_delisted_875018,1,20190916,124000,42.8950000,42.9300000,42.8800000,42.9300000,10615
US1.TWTR_delisted_875018,1,20190916,124100,42.9300000,42.9400000,42.9200000,42.9200000,2221
US1.TWTR_delisted_875018,1,20190916,124200,42.9200000,42.9600000,42.9200000,42.9550000,9709
US1.TWTR_delisted_875018,1,20190916,124300,42.9700000,42.9700000,42.9400000,42.9400000,9660
US1.TWTR_delisted_875018,1,20190916,124400,42.9400000,42.9400000,42.9000000,42.9150000,13807
US1.TWTR_delisted_875018,1,20190916,124500,42.9100000,42.9177000,42.8900000,42.9000000,4027
US1.TWTR_delisted_875018,1,20190916,124600,42.9200000,42.9200000,42.8700000,42.8900000,7243
US1.TWTR_delisted_875018,1,20190916,124700,42.8900000,42.9100000,42.8850000,42.8950000,2500
US1.TWTR_delisted_875018,1,20190916,124800,42.9000000,42.9200000,42.9000000,42.9150000,4136
US1.TWTR_delisted_875018,1,20190916,124900,42.9200000,42.9300000,42.9200000,42.9200000,8947
US1.TWTR_delisted_875018,1,20190916,125000,42.9250000,42.9350000,42.9150000,42.9350000,4814
US1.TWTR_delisted_875018,1,20190916,125100,42.9400000,42.9500000,42.9200000,42.9500000,4135
US1.TWTR_delisted_875018,1,20190916,125200,42.9400000,42.9450000,42.9305000,42.9400000,3602
US1.TWTR_delisted_875018,1,20190916,125300,42.9400000,42.9600000,42.9342000,42.9400000,8435
US1.TWTR_delisted_875018,1,20190916,125400,42.9500000,42.9500000,42.9200000,42.9200000,5025
US1.TWTR_delisted_875018,1,20190916,125500,42.9200000,42.9250000,42.9150000,42.9233000,1375
US1.TWTR_delisted_875018,1,20190916,125600,42.9200000,42.9200000,42.9050000,42.9050000,8168
US1.TWTR_delisted_875018,1,20190916,125700,42.9000000,42.9000000,42.8850000,42.9000000,4943
US1.TWTR_delisted_875018,1,20190916,125800,42.9000000,42.9400000,42.9000000,42.9250000,17188
US1.TWTR_delisted_875018,1,20190916,125900,42.9250000,42.9300000,42.9100000,42.9300000,3474
US1.TWTR_delisted_875018,1,20190916,130000,42.9350000,42.9350000,42.9200000,42.9300000,3282
US1.TWTR_delisted_875018,1,20190916,130100,42.9200000,42.9200000,42.8861000,42.8900000,6000
US1.TWTR_delisted_875018,1,20190916,130200,42.8950000,42.9100000,42.8950000,42.9000000,4450
US1.TWTR_delisted_875018,1,20190916,130300,42.9000000,42.9000000,42.8900000,42.8984000,5084
US1.TWTR_delisted_875018,1,20190916,130400,42.9000000,42.9100000,42.9000000,42.9100000,2398
US1.TWTR_delisted_875018,1,20190916,130500,42.9200000,42.9300000,42.9100000,42.9250000,2904
US1.TWTR_delisted_875018,1,20190916,130600,42.9300000,42.9400000,42.9214000,42.9300000,4800
US1.TWTR_delisted_875018,1,20190916,130700,42.9250000,42.9250000,42.9100000,42.9100000,12465
US1.TWTR_delisted_875018,1,20190916,130800,42.9100000,42.9100000,42.8900000,42.8900000,2772
US1.TWTR_delisted_875018,1,20190916,130900,42.8800000,42.9100000,42.8800000,42.9050000,5050
US1.TWTR_delisted_875018,1,20190916,131000,42.9050000,42.9050000,42.9000000,42.9050000,2606
US1.TWTR_delisted_875018,1,20190916,131100,42.9100000,42.9200000,42.9050000,42.9100000,6352
US1.TWTR_delisted_875018,1,20190916,131200,42.9050000,42.9165000,42.9000000,42.9000000,4069
US1.TWTR_delisted_875018,1,20190916,131300,42.9000000,42.9180000,42.8954000,42.9050000,10548
US1.TWTR_delisted_875018,1,20190916,131400,42.9000000,42.9050000,42.8950000,42.9000000,2325
US1.TWTR_delisted_875018,1,20190916,131500,42.9000000,42.9000000,42.8900000,42.8900000,9747
US1.TWTR_delisted_875018,1,20190916,131600,42.8950000,42.8950000,42.8800000,42.8850000,5204
US1.TWTR_delisted_875018,1,20190916,131700,42.8850000,42.8850000,42.8650000,42.8700000,5339
US1.TWTR_delisted_875018,1,20190916,131800,42.8650000,42.8700000,42.8500000,42.8500000,5759
US1.TWTR_delisted_875018,1,20190916,131900,42.8511000,42.8600000,42.8300000,42.8300000,25301
US1.TWTR_delisted_875018,1,20190916,132000,42.8300000,42.8500000,42.8100000,42.8150000,8145
US1.TWTR_delisted_875018,1,20190916,132100,42.8150000,42.8250000,42.8000000,42.8250000,11048
US1.TWTR_delisted_875018,1,20190916,132200,42.8300000,42.8300000,42.8200000,42.8200000,3800
US1.TWTR_delisted_875018,1,20190916,132300,42.8270000,42.8270000,42.8100000,42.8109000,6300
US1.TWTR_delisted_875018,1,20190916,132400,42.8150000,42.8150000,42.8000000,42.8060000,5234
US1.TWTR_delisted_875018,1,20190916,132500,42.8000000,42.8100000,42.7900000,42.8000000,7394
US1.TWTR_delisted_875018,1,20190916,132600,42.7900000,42.8000000,42.7900000,42.8000000,5526
US1.TWTR_delisted_875018,1,20190916,132700,42.7950000,42.8050000,42.7850000,42.7900000,6628
US1.TWTR_delisted_875018,1,20190916,132800,42.7850000,42.7897000,42.7800000,42.7800000,3300
US1.TWTR_delisted_875018,1,20190916,132900,42.7800000,42.7850000,42.7700000,42.7800000,5669
US1.TWTR_delisted_875018,1,20190916,133000,42.7800000,42.7802000,42.7600000,42.7600000,4052
US1.TWTR_delisted_875018,1,20190916,133100,42.7656000,42.7900000,42.7550000,42.7900000,2300
US1.TWTR_delisted_875018,1,20190916,133200,42.7850000,42.8000000,42.7800000,42.7841000,6005
US1.TWTR_delisted_875018,1,20190916,133300,42.7840000,42.7840000,42.7700000,42.7800000,1276
US1.TWTR_delisted_875018,1,20190916,133400,42.7800000,42.7862000,42.7800000,42.7862000,675
US1.TWTR_delisted_875018,1,20190916,133500,42.7800000,42.8000000,42.7600000,42.7800000,11078
US1.TWTR_delisted_875018,1,20190916,133600,42.7850000,42.7850000,42.7650000,42.7700000,2098
US1.TWTR_delisted_875018,1,20190916,133700,42.7700000,42.8100000,42.7700000,42.8057000,8875
US1.TWTR_delisted_875018,1,20190916,133800,42.8050000,42.8100000,42.7800000,42.7800000,6073
US1.TWTR_delisted_875018,1,20190916,133900,42.7800000,42.7800000,42.7650000,42.7700000,2044
US1.TWTR_delisted_875018,1,20190916,134000,42.7700000,42.7850000,42.7630000,42.7630000,1979
US1.TWTR_delisted_875018,1,20190916,134100,42.7650000,42.7800000,42.7638000,42.7700000,2600
US1.TWTR_delisted_875018,1,20190916,134200,42.7750000,42.7800000,42.7630000,42.7800000,4700
US1.TWTR_delisted_875018,1,20190916,134300,42.7813000,42.7850000,42.7550000,42.7600000,8495
US1.TWTR_delisted_875018,1,20190916,134400,42.7550000,42.7600000,42.7550000,42.7599000,1800
US1.TWTR_delisted_875018,1,20190916,134500,42.7600000,42.7600000,42.7300000,42.7350000,10726
US1.TWTR_delisted_875018,1,20190916,134600,42.7400000,42.7400000,42.7200000,42.7200000,1650
US1.TWTR_delisted_875018,1,20190916,134700,42.7170000,42.7170000,42.7000000,42.7100000,8650
US1.TWTR_delisted_875018,1,20190916,134800,42.7050000,42.7300000,42.7050000,42.7300000,4620
US1.TWTR_delisted_875018,1,20190916,134900,42.7360000,42.7500000,42.7350000,42.7450000,2100
US1.TWTR_delisted_875018,1,20190916,135000,42.7400000,42.7500000,42.7300000,42.7400000,3615
US1.TWTR_delisted_875018,1,20190916,135100,42.7400000,42.7558000,42.7399000,42.7558000,5691
US1.TWTR_delisted_875018,1,20190916,135200,42.7550000,42.7650000,42.7500000,42.7600000,3450
US1.TWTR_delisted_875018,1,20190916,135300,42.7600000,42.7650000,42.7500000,42.7600000,2720
US1.TWTR_delisted_875018,1,20190916,135400,42.7700000,42.7900000,42.7700000,42.7800000,5236
US1.TWTR_delisted_875018,1,20190916,135500,42.7900000,42.8200000,42.7817000,42.7900000,17343
US1.TWTR_delisted_875018,1,20190916,135600,42.7943000,42.7978000,42.7800000,42.7800000,4580
US1.TWTR_delisted_875018,1,20190916,135700,42.7900000,42.8000000,42.7800000,42.7801000,13825
US1.TWTR_delisted_875018,1,20190916,135800,42.8000000,42.8000000,42.7850000,42.8000000,2602
US1.TWTR_delisted_875018,1,20190916,135900,42.7914000,42.8100000,42.7900000,42.8070000,4974
US1.TWTR_delisted_875018,1,20190916,140000,42.8050000,42.8300000,42.8050000,42.8300000,5967
US1.TWTR_delisted_875018,1,20190916,140100,42.8300000,42.8488000,42.8200000,42.8400000,18731
US1.TWTR_delisted_875018,1,20190916,140200,42.8500000,42.8550000,42.8250000,42.8300000,5100
US1.TWTR_delisted_875018,1,20190916,140300,42.8203000,42.8400000,42.8100000,42.8300000,3125
US1.TWTR_delisted_875018,1,20190916,140400,42.8200000,42.8200000,42.7950000,42.8001000,4624
US1.TWTR_delisted_875018,1,20190916,140500,42.8000000,42.8000000,42.7700000,42.7800000,4427
US1.TWTR_delisted_875018,1,20190916,140600,42.7800000,42.8000000,42.7750000,42.7750000,4400
US1.TWTR_delisted_875018,1,20190916,140700,42.7750000,42.7800000,42.7700000,42.7750000,1477
US1.TWTR_delisted_875018,1,20190916,140800,42.7700000,42.7850000,42.7700000,42.7700000,3840
US1.TWTR_delisted_875018,1,20190916,140900,42.7700000,42.7750000,42.7550000,42.7600000,3919
US1.TWTR_delisted_875018,1,20190916,141000,42.7650000,42.7700000,42.7450000,42.7450000,8500
US1.TWTR_delisted_875018,1,20190916,141100,42.7472000,42.7600000,42.7400000,42.7600000,2400
US1.TWTR_delisted_875018,1,20190916,141200,42.7600000,42.7700000,42.7443000,42.7600000,4509
US1.TWTR_delisted_875018,1,20190916,141300,42.7600000,42.7650000,42.7550000,42.7650000,2400
US1.TWTR_delisted_875018,1,20190916,141400,42.7600000,42.7800000,42.7450000,42.7800000,5205
US1.TWTR_delisted_875018,1,20190916,141500,42.7900000,42.7900000,42.7700000,42.7700000,1480
US1.TWTR_delisted_875018,1,20190916,141600,42.7650000,42.7700000,42.7500000,42.7500000,4469
US1.TWTR_delisted_875018,1,20190916,141700,42.7600000,42.7996000,42.7569000,42.7800000,10473
US1.TWTR_delisted_875018,1,20190916,141800,42.7800000,42.7800000,42.7700000,42.7700000,1713
US1.TWTR_delisted_875018,1,20190916,141900,42.7600000,42.7850000,42.7600000,42.7800000,7748
US1.TWTR_delisted_875018,1,20190916,142000,42.7888000,42.8100000,42.7850000,42.8050000,10863
US1.TWTR_delisted_875018,1,20190916,142100,42.8100000,42.8100000,42.7950000,42.8000000,4195
US1.TWTR_delisted_875018,1,20190916,142200,42.8000000,42.8000000,42.7900000,42.7935000,5791
US1.TWTR_delisted_875018,1,20190916,142300,42.7990000,42.8027000,42.7900000,42.7940000,3654
US1.TWTR_delisted_875018,1,20190916,142400,42.8000000,42.8000000,42.7900000,42.8000000,2855
US1.TWTR_delisted_875018,1,20190916,142500,42.7950000,42.8300000,42.7950000,42.8000000,14351
US1.TWTR_delisted_875018,1,20190916,142600,42.8050000,42.8050000,42.7700000,42.7800000,11390
US1.TWTR_delisted_875018,1,20190916,142700,42.7900000,42.8000000,42.7775000,42.7975000,12285
US1.TWTR_delisted_875018,1,20190916,142800,42.7950000,42.8000000,42.7800000,42.7800000,3263
US1.TWTR_delisted_875018,1,20190916,142900,42.7800000,42.7900000,42.7700000,42.7900000,5535
US1.TWTR_delisted_875018,1,20190916,143000,42.7875000,42.8100000,42.7850000,42.8000000,3525
US1.TWTR_delisted_875018,1,20190916,143100,42.8000000,42.8000000,42.7875000,42.7900000,3210
US1.TWTR_delisted_875018,1,20190916,143200,42.7900000,42.8100000,42.7900000,42.8100000,5933
US1.TWTR_delisted_875018,1,20190916,143300,42.8000000,42.8500000,42.7999000,42.8400000,21008
US1.TWTR_delisted_875018,1,20190916,143400,42.8400000,42.8700000,42.8352000,42.8700000,6592
US1.TWTR_delisted_875018,1,20190916,143500,42.8749000,42.8750000,42.8500000,42.8500000,7535
US1.TWTR_delisted_875018,1,20190916,143600,42.8600000,42.8600000,42.8350000,42.8350000,4400
US1.TWTR_delisted_875018,1,20190916,143700,42.8350000,42.8400000,42.8200000,42.8400000,3900
US1.TWTR_delisted_875018,1,20190916,143800,42.8500000,42.8550000,42.8450000,42.8450000,6291
US1.TWTR_delisted_875018,1,20190916,143900,42.8496000,42.8496000,42.8300000,42.8300000,4320
US1.TWTR_delisted_875018,1,20190916,144000,42.8250000,42.8400000,42.8250000,42.8400000,800
US1.TWTR_delisted_875018,1,20190916,144100,42.8400000,42.8500000,42.8400000,42.8400000,1542
US1.TWTR_delisted_875018,1,20190916,144200,42.8550000,42.8600000,42.8450000,42.8550000,3319
US1.TWTR_delisted_875018,1,20190916,144300,42.8600000,42.8650000,42.8400000,42.8620000,14133
US1.TWTR_delisted_875018,1,20190916,144400,42.8630000,42.8650000,42.8450000,42.8650000,3719
US1.TWTR_delisted_875018,1,20190916,144500,42.8600000,42.8800000,42.8500000,42.8600000,12375
US1.TWTR_delisted_875018,1,20190916,144600,42.8568000,42.8700000,42.8350000,42.8400000,4000
US1.TWTR_delisted_875018,1,20190916,144700,42.8313000,42.8600000,42.8304000,42.8400000,8325
US1.TWTR_delisted_875018,1,20190916,144800,42.8600000,42.8700000,42.8600000,42.8700000,2705
US1.TWTR_delisted_875018,1,20190916,144900,42.8800000,42.8800000,42.8525000,42.8685000,10613
US1.TWTR_delisted_875018,1,20190916,145000,42.8600000,42.8700000,42.8550000,42.8700000,4397
US1.TWTR_delisted_875018,1,20190916,145100,42.8800000,42.8850000,42.8700000,42.8850000,3192
US1.TWTR_delisted_875018,1,20190916,145200,42.8900000,42.9100000,42.8650000,42.8731000,11268
US1.TWTR_delisted_875018,1,20190916,145300,42.8750000,42.8750000,42.8600000,42.8600000,519
US1.TWTR_delisted_875018,1,20190916,145400,42.8630000,42.8800000,42.8627000,42.8800000,3784
US1.TWTR_delisted_875018,1,20190916,145500,42.8700000,42.8750000,42.8600000,42.8750000,2706
US1.TWTR_delisted_875018,1,20190916,145600,42.8600000,42.8700000,42.8600000,42.8600000,2278
US1.TWTR_delisted_875018,1,20190916,145700,42.8666000,42.8750000,42.8600000,42.8600000,2127
US1.TWTR_delisted_875018,1,20190916,145800,42.8650000,42.8700000,42.8550000,42.8650000,1719
US1.TWTR_delisted_875018,1,20190916,145900,42.8618000,42.8800000,42.8618000,42.8800000,2000
US1.TWTR_delisted_875018,1,20190916,150000,42.8800000,42.8800000,42.8600000,42.8600000,4003
US1.TWTR_delisted_875018,1,20190916,150100,42.8650000,42.8700000,42.8500000,42.8700000,6700
US1.TWTR_delisted_875018,1,20190916,150200,42.8800000,42.8800000,42.8592000,42.8592000,4494
US1.TWTR_delisted_875018,1,20190916,150300,42.8500000,42.8600000,42.8500000,42.8549000,2544
US1.TWTR_delisted_875018,1,20190916,150400,42.8500000,42.8550000,42.8400000,42.8400000,5782
US1.TWTR_delisted_875018,1,20190916,150500,42.8460000,42.8550000,42.8400000,42.8450000,2937
US1.TWTR_delisted_875018,1,20190916,150600,42.8500000,42.8500000,42.8300000,42.8400000,7307
US1.TWTR_delisted_875018,1,20190916,150700,42.8450000,42.8650000,42.8450000,42.8600000,5861
US1.TWTR_delisted_875018,1,20190916,150800,42.8600000,42.8600000,42.8300000,42.8333000,5166
US1.TWTR_delisted_875018,1,20190916,150900,42.8400000,42.8400000,42.8200000,42.8300000,16400
US1.TWTR_delisted_875018,1,20190916,151000,42.8250000,42.8350000,42.8150000,42.8200000,9642
US1.TWTR_delisted_875018,1,20190916,151100,42.8250000,42.8350000,42.8200000,42.8324000,1582
US1.TWTR_delisted_875018,1,20190916,151200,42.8350000,42.8600000,42.8300000,42.8500000,21581
US1.TWTR_delisted_875018,1,20190916,151300,42.8500000,42.8800000,42.8500000,42.8800000,5307
US1.TWTR_delisted_875018,1,20190916,151400,42.8800000,42.8800000,42.8500000,42.8600000,8996
US1.TWTR_delisted_875018,1,20190916,151500,42.8600000,42.8617000,42.8450000,42.8550000,3728
US1.TWTR_delisted_875018,1,20190916,151600,42.8500000,42.8650000,42.8500000,42.8650000,2714
US1.TWTR_delisted_875018,1,20190916,151700,42.8650000,42.8682000,42.8400000,42.8400000,3509
US1.TWTR_delisted_875018,1,20190916,151800,42.8300000,42.8500000,42.8300000,42.8300000,16190
US1.TWTR_delisted_875018,1,20190916,151900,42.8200000,42.8300000,42.8100000,42.8200000,3508
US1.TWTR_delisted_875018,1,20190916,152000,42.8200000,42.8400000,42.8200000,42.8300000,3020
US1.TWTR_delisted_875018,1,20190916,152100,42.8300000,42.8366000,42.8100000,42.8200000,7402
US1.TWTR_delisted_875018,1,20190916,152200,42.8100000,42.8200000,42.8038000,42.8038000,3593
US1.TWTR_delisted_875018,1,20190916,152300,42.8050000,42.8300000,42.8050000,42.8200000,3825
US1.TWTR_delisted_875018,1,20190916,152400,42.8200000,42.8300000,42.8100000,42.8250000,1819
US1.TWTR_delisted_875018,1,20190916,152500,42.8200000,42.8400000,42.8200000,42.8347000,9191
US1.TWTR_delisted_875018,1,20190916,152600,42.8300000,42.8300000,42.8100000,42.8200000,3838
US1.TWTR_delisted_875018,1,20190916,152700,42.8232000,42.8300000,42.8200000,42.8284000,4298
US1.TWTR_delisted_875018,1,20190916,152800,42.8250000,42.8400000,42.8100000,42.8300000,20118
US1.TWTR_delisted_875018,1,20190916,152900,42.8200000,42.8200000,42.7916000,42.8150000,6267
US1.TWTR_delisted_875018,1,20190916,153000,42.8200000,42.8400000,42.8200000,42.8350000,7938
US1.TWTR_delisted_875018,1,20190916,153100,42.8300000,42.8400000,42.8200000,42.8300000,15927
US1.TWTR_delisted_875018,1,20190916,153200,42.8350000,42.8600000,42.8350000,42.8410000,35607
US1.TWTR_delisted_875018,1,20190916,153300,42.8400000,42.8600000,42.8232000,42.8600000,9019
US1.TWTR_delisted_875018,1,20190916,153400,42.8500000,42.8800000,42.8450000,42.8550000,20731
US1.TWTR_delisted_875018,1,20190916,153500,42.8500000,42.8600000,42.8400000,42.8482000,10733
US1.TWTR_delisted_875018,1,20190916,153600,42.8450000,42.8600000,42.8450000,42.8599000,5948
US1.TWTR_delisted_875018,1,20190916,153700,42.8600000,42.8600000,42.8400000,42.8400000,9970
US1.TWTR_delisted_875018,1,20190916,153800,42.8350000,42.8400000,42.8350000,42.8400000,3367
US1.TWTR_delisted_875018,1,20190916,153900,42.8400000,42.8445000,42.8350000,42.8400000,5757
US1.TWTR_delisted_875018,1,20190916,154000,42.8450000,42.8600000,42.8400000,42.8600000,11721
US1.TWTR_delisted_875018,1,20190916,154100,42.8501000,42.8550000,42.8050000,42.8100000,29618
US1.TWTR_delisted_875018,1,20190916,154200,42.8110000,42.8250000,42.8000000,42.8200000,13239
US1.TWTR_delisted_875018,1,20190916,154300,42.8200000,42.8300000,42.8100000,42.8150000,6162
US1.TWTR_delisted_875018,1,20190916,154400,42.8100000,42.8150000,42.8000000,42.8000000,4800
US1.TWTR_delisted_875018,1,20190916,154500,42.8050000,42.8150000,42.7950000,42.8100000,9928
US1.TWTR_delisted_875018,1,20190916,154600,42.8020000,42.8300000,42.8020000,42.8150000,9622
US1.TWTR_delisted_875018,1,20190916,154700,42.8200000,42.8200000,42.8000000,42.8200000,8455
US1.TWTR_delisted_875018,1,20190916,154800,42.8100000,42.8200000,42.8000000,42.8150000,22454
US1.TWTR_delisted_875018,1,20190916,154900,42.8150000,42.8350000,42.8150000,42.8200000,11976
US1.TWTR_delisted_875018,1,20190916,155000,42.8250000,42.8251000,42.7800000,42.7800000,45183
US1.TWTR_delisted_875018,1,20190916,155100,42.7800000,42.8100000,42.7800000,42.8050000,22095
US1.TWTR_delisted_875018,1,20190916,155200,42.8000000,42.8100000,42.7900000,42.7900000,17317
US1.TWTR_delisted_875018,1,20190916,155300,42.7850000,42.7900000,42.7700000,42.7760000,4836
US1.TWTR_delisted_875018,1,20190916,155400,42.7700000,42.7900000,42.7650000,42.7850000,11861
US1.TWTR_delisted_875018,1,20190916,155500,42.7850000,42.8000000,42.7800000,42.8000000,22500
US1.TWTR_delisted_875018,1,20190916,155600,42.7900000,42.8000000,42.7800000,42.7900000,22546
US1.TWTR_delisted_875018,1,20190916,155700,42.7900000,42.8000000,42.7700000,42.7850000,59831
US1.TWTR_delisted_875018,1,20190916,155800,42.7850000,42.8100000,42.7800000,42.8050000,53003
US1.TWTR_delisted_875018,1,20190916,155900,42.8000000,42.8000000,42.7500000,42.7550000,91555
US1.TWTR_delisted_875018,1,20190916,160000,42.7500000,42.7800000,42.7500000,42.7600000,100795
US1.TWTR_delisted_875018,1,20190917,093100,42.9000000,43.1000000,42.8800000,42.9520000,104782
US1.TWTR_delisted_875018,1,20190917,093200,42.9700000,43.0900000,42.9300000,43.0150000,39464
US1.TWTR_delisted_875018,1,20190917,093300,43.0200000,43.1900000,43.0200000,43.1800000,51497
US1.TWTR_delisted_875018,1,20190917,093400,43.1800000,43.2789000,43.1407000,43.2100000,57035
US1.TWTR_delisted_875018,1,20190917,093500,43.2200000,43.2900000,43.2108000,43.2200000,28177
US1.TWTR_delisted_875018,1,20190917,093600,43.2432000,43.2500000,43.0876000,43.1800000,40137
US1.TWTR_delisted_875018,1,20190917,093700,43.2000000,43.2700000,43.1200000,43.1200000,54853
US1.TWTR_delisted_875018,1,20190917,093800,43.1383000,43.3900000,43.1383000,43.3500000,77382
US1.TWTR_delisted_875018,1,20190917,093900,43.3600000,43.4100000,43.3200000,43.3800000,34861
US1.TWTR_delisted_875018,1,20190917,094000,43.3600000,43.4200000,43.2800000,43.3200000,26285
US1.TWTR_delisted_875018,1,20190917,094100,43.3100000,43.3200000,43.2300000,43.3100000,14237
US1.TWTR_delisted_875018,1,20190917,094200,43.3200000,43.4600000,43.3200000,43.4200000,56749
US1.TWTR_delisted_875018,1,20190917,094300,43.4200000,43.4900000,43.3550000,43.4900000,35890
US1.TWTR_delisted_875018,1,20190917,094400,43.4800000,43.5900000,43.4600000,43.5002000,92123
US1.TWTR_delisted_875018,1,20190917,094500,43.5100000,43.5865000,43.5100000,43.5600000,42799
US1.TWTR_delisted_875018,1,20190917,094600,43.5500000,43.5600000,43.5000000,43.5200000,79291
US1.TWTR_delisted_875018,1,20190917,094700,43.5376000,43.5579000,43.4200000,43.4200000,38420
US1.TWTR_delisted_875018,1,20190917,094800,43.4168000,43.4358000,43.3900000,43.3900000,22064
US1.TWTR_delisted_875018,1,20190917,094900,43.3819000,43.4600000,43.3700000,43.4400000,39739
US1.TWTR_delisted_875018,1,20190917,095000,43.4500000,43.5100000,43.4500000,43.4950000,34967
US1.TWTR_delisted_875018,1,20190917,095100,43.5000000,43.5150000,43.4465000,43.4600000,22357
US1.TWTR_delisted_875018,1,20190917,095200,43.4500000,43.5200000,43.4400000,43.4600000,42723
US1.TWTR_delisted_875018,1,20190917,095300,43.4500000,43.4900000,43.4400000,43.4400000,20333
US1.TWTR_delisted_875018,1,20190917,095400,43.4300000,43.4400000,43.3800000,43.4400000,18682
US1.TWTR_delisted_875018,1,20190917,095500,43.4300000,43.4400000,43.3900000,43.4400000,8373
US1.TWTR_delisted_875018,1,20190917,095600,43.4300000,43.4401000,43.3700000,43.3900000,21554
US1.TWTR_delisted_875018,1,20190917,095700,43.4000000,43.4173000,43.3700000,43.3700000,15926
US1.TWTR_delisted_875018,1,20190917,095800,43.3600000,43.3700000,43.3244000,43.3339000,28168
US1.TWTR_delisted_875018,1,20190917,095900,43.3300000,43.3300000,43.3000000,43.3250000,16141
US1.TWTR_delisted_875018,1,20190917,100000,43.3200000,43.3300000,43.2300000,43.2500000,27730
US1.TWTR_delisted_875018,1,20190917,100100,43.2700000,43.2878000,43.2000000,43.2878000,31084
US1.TWTR_delisted_875018,1,20190917,100200,43.2800000,43.3300000,43.2600000,43.2825000,27516
US1.TWTR_delisted_875018,1,20190917,100300,43.2900000,43.3334000,43.2900000,43.3050000,14169
US1.TWTR_delisted_875018,1,20190917,100400,43.3000000,43.3736000,43.3000000,43.3300000,18473
US1.TWTR_delisted_875018,1,20190917,100500,43.3250000,43.3400000,43.2850000,43.2999000,18463
US1.TWTR_delisted_875018,1,20190917,100600,43.3000000,43.3500000,43.2700000,43.3400000,14990
US1.TWTR_delisted_875018,1,20190917,100700,43.3400000,43.3900000,43.3300000,43.3771000,31941
US1.TWTR_delisted_875018,1,20190917,100800,43.3746000,43.4500000,43.3700000,43.4300000,42031
US1.TWTR_delisted_875018,1,20190917,100900,43.4400000,43.4400000,43.3900000,43.4050000,31255
US1.TWTR_delisted_875018,1,20190917,101000,43.4000000,43.4050000,43.3616000,43.3650000,14121
US1.TWTR_delisted_875018,1,20190917,101100,43.3641000,43.4050000,43.3600000,43.3900000,18920
US1.TWTR_delisted_875018,1,20190917,101200,43.3850000,43.4050000,43.3600000,43.4000000,22172
US1.TWTR_delisted_875018,1,20190917,101300,43.4000000,43.4000000,43.2800000,43.2800000,19167
US1.TWTR_delisted_875018,1,20190917,101400,43.2900000,43.3300000,43.2300000,43.2641000,36197
US1.TWTR_delisted_875018,1,20190917,101500,43.2550000,43.2600000,43.2100000,43.2400000,22105
US1.TWTR_delisted_875018,1,20190917,101600,43.2400000,43.3300000,43.2400000,43.3300000,13610
US1.TWTR_delisted_875018,1,20190917,101700,43.3400000,43.3700000,43.3200000,43.3580000,20229
US1.TWTR_delisted_875018,1,20190917,101800,43.3564000,43.3700000,43.3300000,43.3600000,14629
US1.TWTR_delisted_875018,1,20190917,101900,43.3500000,43.3900000,43.3100000,43.3849000,22933
US1.TWTR_delisted_875018,1,20190917,102000,43.3715000,43.3780000,43.3400000,43.3500000,5775
US1.TWTR_delisted_875018,1,20190917,102100,43.3500000,43.3700000,43.3400000,43.3600000,13296
US1.TWTR_delisted_875018,1,20190917,102200,43.3450000,43.3500000,43.3150000,43.3200000,26499
US1.TWTR_delisted_875018,1,20190917,102300,43.3200000,43.3600000,43.3000000,43.3600000,8908
US1.TWTR_delisted_875018,1,20190917,102400,43.3600000,43.3600000,43.3100000,43.3100000,46600
US1.TWTR_delisted_875018,1,20190917,102500,43.3000000,43.3000000,43.2200000,43.2300000,13572
US1.TWTR_delisted_875018,1,20190917,102600,43.2200000,43.2500000,43.1900000,43.2400000,16368
US1.TWTR_delisted_875018,1,20190917,102700,43.2400000,43.2438000,43.2036000,43.2438000,12782
US1.TWTR_delisted_875018,1,20190917,102800,43.2500000,43.2500000,43.2100000,43.2300000,5920
US1.TWTR_delisted_875018,1,20190917,102900,43.2300000,43.2501000,43.2200000,43.2250000,4572
US1.TWTR_delisted_875018,1,20190917,103000,43.2200000,43.2200000,43.1700000,43.1890000,14294
US1.TWTR_delisted_875018,1,20190917,103100,43.1750000,43.2500000,43.1750000,43.2000000,26354
US1.TWTR_delisted_875018,1,20190917,103200,43.1900000,43.1984000,43.1200000,43.1980000,17057
US1.TWTR_delisted_875018,1,20190917,103300,43.2000000,43.2006000,43.1700000,43.1800000,16255
US1.TWTR_delisted_875018,1,20190917,103400,43.1800000,43.1900000,43.1400000,43.1600000,16012
US1.TWTR_delisted_875018,1,20190917,103500,43.1700000,43.2050000,43.1550000,43.1700000,8414
US1.TWTR_delisted_875018,1,20190917,103600,43.1673000,43.1700000,43.1200000,43.1400000,12332
US1.TWTR_delisted_875018,1,20190917,103700,43.1344000,43.1600000,43.1299000,43.1500000,24045
US1.TWTR_delisted_875018,1,20190917,103800,43.1450000,43.1700000,43.1200000,43.1600000,15037
US1.TWTR_delisted_875018,1,20190917,103900,43.1749000,43.2000000,43.1500000,43.2000000,5799
US1.TWTR_delisted_875018,1,20190917,104000,43.2000000,43.2399000,43.2000000,43.2100000,8574
US1.TWTR_delisted_875018,1,20190917,104100,43.2200000,43.2300000,43.1800000,43.1800000,11189
US1.TWTR_delisted_875018,1,20190917,104200,43.1750000,43.1800000,43.1500000,43.1500000,4944
US1.TWTR_delisted_875018,1,20190917,104300,43.1400000,43.1700000,43.1300000,43.1484000,6938
US1.TWTR_delisted_875018,1,20190917,104400,43.1401000,43.2000000,43.1350000,43.1900000,14989
US1.TWTR_delisted_875018,1,20190917,104500,43.1850000,43.2200000,43.1796000,43.2000000,7433
US1.TWTR_delisted_875018,1,20190917,104600,43.2050000,43.2250000,43.1800000,43.2150000,13769
US1.TWTR_delisted_875018,1,20190917,104700,43.2100000,43.2876000,43.2000000,43.2876000,19009
US1.TWTR_delisted_875018,1,20190917,104800,43.3000000,43.3000000,43.2400000,43.2500000,20192
US1.TWTR_delisted_875018,1,20190917,104900,43.2550000,43.2800000,43.2500000,43.2700000,26967
US1.TWTR_delisted_875018,1,20190917,105000,43.2800000,43.2848000,43.2200000,43.2400000,27936
US1.TWTR_delisted_875018,1,20190917,105100,43.2300000,43.2700000,43.2200000,43.2700000,3522
US1.TWTR_delisted_875018,1,20190917,105200,43.2800000,43.2800000,43.2600000,43.2600000,5289
US1.TWTR_delisted_875018,1,20190917,105300,43.2700000,43.2900000,43.2600000,43.2900000,8008
US1.TWTR_delisted_875018,1,20190917,105400,43.2900000,43.3100000,43.2900000,43.2900000,7481
US1.TWTR_delisted_875018,1,20190917,105500,43.2800000,43.2838000,43.2450000,43.2450000,3345
US1.TWTR_delisted_875018,1,20190917,105600,43.2400000,43.3000000,43.2400000,43.3000000,9907
US1.TWTR_delisted_875018,1,20190917,105700,43.2900000,43.2953000,43.2600000,43.2600000,3196
US1.TWTR_delisted_875018,1,20190917,105800,43.2500000,43.2500000,43.2100000,43.2198000,7455
US1.TWTR_delisted_875018,1,20190917,105900,43.2150000,43.2500000,43.2100000,43.2300000,5483
US1.TWTR_delisted_875018,1,20190917,110000,43.2500000,43.2700000,43.2350000,43.2400000,10221
US1.TWTR_delisted_875018,1,20190917,110100,43.2300000,43.2990000,43.2300000,43.2800000,9481
US1.TWTR_delisted_875018,1,20190917,110200,43.2900000,43.2900000,43.2650000,43.2680000,7417
US1.TWTR_delisted_875018,1,20190917,110300,43.2700000,43.3100000,43.2700000,43.2900000,9268
US1.TWTR_delisted_875018,1,20190917,110400,43.2850000,43.3200000,43.2800000,43.3000000,22970
US1.TWTR_delisted_875018,1,20190917,110500,43.2900000,43.3130000,43.2600000,43.2900000,11106
US1.TWTR_delisted_875018,1,20190917,110600,43.2900000,43.2900000,43.2800000,43.2800000,3119
US1.TWTR_delisted_875018,1,20190917,110700,43.2950000,43.3258000,43.2900000,43.2945000,7356
US1.TWTR_delisted_875018,1,20190917,110800,43.2900000,43.3000000,43.2600000,43.2680000,5904
US1.TWTR_delisted_875018,1,20190917,110900,43.2700000,43.2700000,43.2500000,43.2700000,6482
US1.TWTR_delisted_875018,1,20190917,111000,43.2600000,43.2600000,43.2300000,43.2300000,5150
US1.TWTR_delisted_875018,1,20190917,111100,43.2300000,43.2600000,43.2300000,43.2400000,10098
US1.TWTR_delisted_875018,1,20190917,111200,43.2300000,43.2600000,43.2300000,43.2400000,4307
US1.TWTR_delisted_875018,1,20190917,111300,43.2446000,43.2700000,43.2400000,43.2500000,7177
US1.TWTR_delisted_875018,1,20190917,111400,43.2500000,43.2650000,43.2400000,43.2650000,3491
US1.TWTR_delisted_875018,1,20190917,111500,43.2700000,43.2900000,43.2500000,43.2500000,4704
US1.TWTR_delisted_875018,1,20190917,111600,43.2600000,43.2800000,43.2400000,43.2800000,9880
US1.TWTR_delisted_875018,1,20190917,111700,43.2900000,43.3050000,43.2800000,43.2800000,15249
US1.TWTR_delisted_875018,1,20190917,111800,43.2700000,43.2750000,43.2300000,43.2442000,8948
US1.TWTR_delisted_875018,1,20190917,111900,43.2450000,43.2450000,43.2050000,43.2150000,7693
US1.TWTR_delisted_875018,1,20190917,112000,43.2200000,43.2400000,43.2100000,43.2400000,7472
US1.TWTR_delisted_875018,1,20190917,112100,43.2447000,43.2500000,43.2200000,43.2250000,21658
US1.TWTR_delisted_875018,1,20190917,112200,43.2300000,43.2750000,43.2200000,43.2700000,15916
US1.TWTR_delisted_875018,1,20190917,112300,43.2650000,43.2650000,43.1600000,43.1800000,26781
US1.TWTR_delisted_875018,1,20190917,112400,43.1800000,43.1850000,43.1500000,43.1800000,13301
US1.TWTR_delisted_875018,1,20190917,112500,43.1900000,43.2700000,43.1800000,43.2700000,29970
US1.TWTR_delisted_875018,1,20190917,112600,43.2800000,43.3700000,43.2780000,43.3300000,49861
US1.TWTR_delisted_875018,1,20190917,112700,43.3400000,43.3400000,43.2700000,43.2700000,23370
US1.TWTR_delisted_875018,1,20190917,112800,43.2700000,43.2700000,43.2300000,43.2400000,3802
US1.TWTR_delisted_875018,1,20190917,112900,43.2400000,43.2500000,43.1800000,43.1800000,28579
US1.TWTR_delisted_875018,1,20190917,113000,43.1900000,43.2000000,43.1600000,43.1700000,13455
US1.TWTR_delisted_875018,1,20190917,113100,43.1650000,43.2090000,43.1650000,43.1850000,14830
US1.TWTR_delisted_875018,1,20190917,113200,43.1900000,43.2000000,43.1300000,43.1315000,15336
US1.TWTR_delisted_875018,1,20190917,113300,43.1300000,43.1300000,43.1100000,43.1250000,16118
US1.TWTR_delisted_875018,1,20190917,113400,43.1300000,43.1400000,43.0600000,43.1000000,24148
US1.TWTR_delisted_875018,1,20190917,113500,43.1100000,43.1150000,43.0900000,43.1150000,10639
US1.TWTR_delisted_875018,1,20190917,113600,43.1200000,43.1500000,43.1100000,43.1400000,15904
US1.TWTR_delisted_875018,1,20190917,113700,43.1350000,43.2050000,43.1300000,43.1900000,39871
US1.TWTR_delisted_875018,1,20190917,113800,43.1900000,43.2200000,43.1700000,43.1700000,21190
US1.TWTR_delisted_875018,1,20190917,113900,43.1700000,43.1800000,43.1450000,43.1450000,10617
US1.TWTR_delisted_875018,1,20190917,114000,43.1400000,43.2029000,43.1400000,43.2029000,10118
US1.TWTR_delisted_875018,1,20190917,114100,43.2000000,43.2000000,43.1600000,43.1600000,15244
US1.TWTR_delisted_875018,1,20190917,114200,43.1500000,43.1500000,43.1000000,43.1050000,15687
US1.TWTR_delisted_875018,1,20190917,114300,43.1000000,43.1300000,43.0900000,43.0900000,27556
US1.TWTR_delisted_875018,1,20190917,114400,43.0900000,43.1000000,43.0700000,43.1000000,21231
US1.TWTR_delisted_875018,1,20190917,114500,43.1000000,43.1088000,43.0900000,43.1000000,9603
US1.TWTR_delisted_875018,1,20190917,114600,43.0900000,43.0900000,43.0600000,43.0700000,33961
US1.TWTR_delisted_875018,1,20190917,114700,43.0950000,43.1300000,43.0900000,43.1067000,15027
US1.TWTR_delisted_875018,1,20190917,114800,43.1000000,43.1250000,43.0900000,43.1150000,10555
US1.TWTR_delisted_875018,1,20190917,114900,43.1200000,43.1500000,43.0900000,43.1000000,16207
US1.TWTR_delisted_875018,1,20190917,115000,43.0900000,43.0950000,43.0500000,43.0500000,22311
US1.TWTR_delisted_875018,1,20190917,115100,43.0550000,43.0550000,43.0200000,43.0300000,10981
US1.TWTR_delisted_875018,1,20190917,115200,43.0200000,43.0200000,43.0000000,43.0050000,21874
US1.TWTR_delisted_875018,1,20190917,115300,43.0000000,43.0100000,42.9631000,43.0000000,33920
US1.TWTR_delisted_875018,1,20190917,115400,43.0000000,43.0000000,42.9400000,42.9750000,23607
US1.TWTR_delisted_875018,1,20190917,115500,42.9800000,43.0590000,42.9700000,43.0587000,44438
US1.TWTR_delisted_875018,1,20190917,115600,43.0500000,43.1098000,43.0500000,43.1000000,41401
US1.TWTR_delisted_875018,1,20190917,115700,43.0950000,43.1000000,43.0550000,43.0550000,40651
US1.TWTR_delisted_875018,1,20190917,115800,43.0600000,43.1150000,43.0500000,43.1150000,12387
US1.TWTR_delisted_875018,1,20190917,115900,43.1150000,43.1500000,43.1150000,43.1411000,16850
US1.TWTR_delisted_875018,1,20190917,120000,43.1450000,43.1600000,43.1400000,43.1400000,10226
US1.TWTR_delisted_875018,1,20190917,120100,43.1500000,43.1500000,43.0900000,43.1100000,8490
US1.TWTR_delisted_875018,1,20190917,120200,43.1050000,43.1100000,43.0700000,43.0950000,5318
US1.TWTR_delisted_875018,1,20190917,120300,43.0900000,43.0900000,43.0400000,43.0600000,6906
US1.TWTR_delisted_875018,1,20190917,120400,43.0500000,43.0600000,43.0200000,43.0561000,17915
US1.TWTR_delisted_875018,1,20190917,120500,43.0550000,43.0700000,43.0400000,43.0600000,6815
US1.TWTR_delisted_875018,1,20190917,120600,43.0700000,43.0800000,43.0700000,43.0700000,5196
US1.TWTR_delisted_875018,1,20190917,120700,43.0755000,43.0755000,43.0500000,43.0600000,10666
US1.TWTR_delisted_875018,1,20190917,120800,43.0500000,43.0550000,43.0100000,43.0200000,9260
US1.TWTR_delisted_875018,1,20190917,120900,43.0205000,43.0300000,43.0000000,43.0250000,9875
US1.TWTR_delisted_875018,1,20190917,121000,43.0250000,43.0250000,43.0000000,43.0000000,10182
US1.TWTR_delisted_875018,1,20190917,121100,43.0150000,43.0350000,43.0100000,43.0262000,17906
US1.TWTR_delisted_875018,1,20190917,121200,43.0250000,43.0600000,43.0200000,43.0595000,4372
US1.TWTR_delisted_875018,1,20190917,121300,43.0528000,43.0600000,43.0400000,43.0450000,4536
US1.TWTR_delisted_875018,1,20190917,121400,43.0413000,43.0500000,43.0300000,43.0450000,8600
US1.TWTR_delisted_875018,1,20190917,121500,43.0400000,43.0400000,43.0300000,43.0338000,6775
US1.TWTR_delisted_875018,1,20190917,121600,43.0350000,43.0550000,43.0200000,43.0500000,13226
US1.TWTR_delisted_875018,1,20190917,121700,43.0540000,43.0540000,43.0400000,43.0400000,3967
US1.TWTR_delisted_875018,1,20190917,121800,43.0400000,43.0500000,43.0200000,43.0350000,9814
US1.TWTR_delisted_875018,1,20190917,121900,43.0400000,43.0550000,43.0100000,43.0100000,3300
US1.TWTR_delisted_875018,1,20190917,122000,43.0200000,43.0300000,43.0100000,43.0200000,3900
US1.TWTR_delisted_875018,1,20190917,122100,43.0300000,43.0334000,43.0000000,43.0150000,5959
US1.TWTR_delisted_875018,1,20190917,122200,43.0200000,43.0290000,43.0200000,43.0201000,2010
US1.TWTR_delisted_875018,1,20190917,122300,43.0200000,43.0600000,43.0100000,43.0500000,9789
US1.TWTR_delisted_875018,1,20190917,122400,43.0550000,43.0800000,43.0400000,43.0600000,5593
US1.TWTR_delisted_875018,1,20190917,122500,43.0500000,43.0603000,43.0500000,43.0500000,3266
US1.TWTR_delisted_875018,1,20190917,122600,43.0550000,43.0600000,43.0400000,43.0400000,7999
US1.TWTR_delisted_875018,1,20190917,122700,43.0447000,43.1100000,43.0400000,43.1000000,21272
US1.TWTR_delisted_875018,1,20190917,122800,43.0987000,43.0987000,43.0700000,43.0850000,6778
US1.TWTR_delisted_875018,1,20190917,122900,43.0900000,43.0900000,43.0750000,43.0852000,9800
US1.TWTR_delisted_875018,1,20190917,123000,43.0850000,43.0900000,43.0700000,43.0750000,9069
US1.TWTR_delisted_875018,1,20190917,123100,43.0700000,43.0700000,43.0500000,43.0500000,7680
US1.TWTR_delisted_875018,1,20190917,123200,43.0700000,43.0711000,43.0600000,43.0711000,3453
US1.TWTR_delisted_875018,1,20190917,123300,43.0700000,43.0700000,43.0400000,43.0500000,7371
US1.TWTR_delisted_875018,1,20190917,123400,43.0550000,43.0600000,43.0450000,43.0450000,2606
US1.TWTR_delisted_875018,1,20190917,123500,43.0400000,43.0600000,43.0400000,43.0500000,6825
US1.TWTR_delisted_875018,1,20190917,123600,43.0550000,43.0650000,43.0400000,43.0500000,10991
US1.TWTR_delisted_875018,1,20190917,123700,43.0500000,43.0500000,43.0300000,43.0367000,4429
US1.TWTR_delisted_875018,1,20190917,123800,43.0351000,43.0351000,43.0000000,43.0100000,7238
US1.TWTR_delisted_875018,1,20190917,123900,43.0100000,43.0400000,43.0000000,43.0400000,10799
US1.TWTR_delisted_875018,1,20190917,124000,43.0350000,43.0450000,43.0300000,43.0350000,5620
US1.TWTR_delisted_875018,1,20190917,124100,43.0360000,43.0600000,43.0360000,43.0400000,6298
US1.TWTR_delisted_875018,1,20190917,124200,43.0455000,43.0550000,43.0400000,43.0550000,2900
US1.TWTR_delisted_875018,1,20190917,124300,43.0500000,43.0800000,43.0400000,43.0800000,7858
US1.TWTR_delisted_875018,1,20190917,124400,43.0700000,43.1000000,43.0650000,43.0650000,15796
US1.TWTR_delisted_875018,1,20190917,124500,43.0650000,43.0850000,43.0600000,43.0660000,9432
US1.TWTR_delisted_875018,1,20190917,124600,43.0650000,43.0700000,43.0400000,43.0600000,10678
US1.TWTR_delisted_875018,1,20190917,124700,43.0574000,43.0574000,43.0300000,43.0450000,3479
US1.TWTR_delisted_875018,1,20190917,124800,43.0450000,43.0600000,43.0300000,43.0350000,6110
US1.TWTR_delisted_875018,1,20190917,124900,43.0300000,43.0400000,43.0300000,43.0400000,4505
US1.TWTR_delisted_875018,1,20190917,125000,43.0400000,43.0641000,43.0400000,43.0500000,3800
US1.TWTR_delisted_875018,1,20190917,125100,43.0401000,43.0600000,43.0400000,43.0400000,2183
US1.TWTR_delisted_875018,1,20190917,125200,43.0461000,43.0500000,43.0200000,43.0300000,6258
US1.TWTR_delisted_875018,1,20190917,125300,43.0200000,43.0350000,43.0100000,43.0200000,9742
US1.TWTR_delisted_875018,1,20190917,125400,43.0300000,43.0400000,43.0200000,43.0350000,3550
US1.TWTR_delisted_875018,1,20190917,125500,43.0400000,43.0400000,43.0200000,43.0300000,8202
US1.TWTR_delisted_875018,1,20190917,125600,43.0465000,43.0500000,43.0100000,43.0200000,7578
US1.TWTR_delisted_875018,1,20190917,125700,43.0250000,43.0300000,43.0150000,43.0200000,4907
US1.TWTR_delisted_875018,1,20190917,125800,43.0200000,43.0300000,43.0100000,43.0200000,9189
US1.TWTR_delisted_875018,1,20190917,125900,43.0200000,43.0369000,43.0100000,43.0369000,3866
US1.TWTR_delisted_875018,1,20190917,130000,43.0350000,43.0800000,43.0200000,43.0700000,37469
US1.TWTR_delisted_875018,1,20190917,130100,43.0700000,43.1300000,43.0700000,43.1100000,154757
US1.TWTR_delisted_875018,1,20190917,130200,43.1150000,43.1900000,43.1100000,43.1359000,103473
US1.TWTR_delisted_875018,1,20190917,130300,43.1380000,43.1500000,43.1100000,43.1100000,87296
US1.TWTR_delisted_875018,1,20190917,130400,43.1150000,43.1300000,43.0800000,43.1150000,63282
US1.TWTR_delisted_875018,1,20190917,130500,43.1200000,43.1650000,43.1199000,43.1601000,25065
US1.TWTR_delisted_875018,1,20190917,130600,43.1650000,43.1900000,43.1600000,43.1650000,30155
US1.TWTR_delisted_875018,1,20190917,130700,43.1667000,43.1700000,43.1500000,43.1553000,22567
US1.TWTR_delisted_875018,1,20190917,130800,43.1570000,43.1652000,43.1300000,43.1300000,16158
US1.TWTR_delisted_875018,1,20190917,130900,43.1200000,43.1500000,43.1100000,43.1450000,29766
US1.TWTR_delisted_875018,1,20190917,131000,43.1454000,43.1490000,43.1100000,43.1100000,7435
US1.TWTR_delisted_875018,1,20190917,131100,43.1153000,43.1400000,43.1100000,43.1399000,8144
US1.TWTR_delisted_875018,1,20190917,131200,43.1395000,43.1600000,43.1342000,43.1566000,10916
US1.TWTR_delisted_875018,1,20190917,131300,43.1500000,43.1500000,43.1300000,43.1450000,12492
US1.TWTR_delisted_875018,1,20190917,131400,43.1440000,43.1500000,43.1400000,43.1400000,1754
US1.TWTR_delisted_875018,1,20190917,131500,43.1400000,43.1400000,43.1250000,43.1300000,13145
US1.TWTR_delisted_875018,1,20190917,131600,43.1317000,43.1317000,43.1100000,43.1200000,5325
US1.TWTR_delisted_875018,1,20190917,131700,43.1160000,43.1200000,43.1000000,43.1166000,20768
US1.TWTR_delisted_875018,1,20190917,131800,43.1200000,43.1400000,43.1100000,43.1300000,13711
US1.TWTR_delisted_875018,1,20190917,131900,43.1300000,43.1400000,43.1100000,43.1400000,4995
US1.TWTR_delisted_875018,1,20190917,132000,43.1350000,43.1750000,43.1300000,43.1750000,23432
US1.TWTR_delisted_875018,1,20190917,132100,43.1750000,43.1800000,43.1600000,43.1750000,14573
US1.TWTR_delisted_875018,1,20190917,132200,43.1738000,43.1963000,43.1500000,43.1687000,24043
US1.TWTR_delisted_875018,1,20190917,132300,43.1700000,43.1700000,43.1400000,43.1550000,18653
US1.TWTR_delisted_875018,1,20190917,132400,43.1500000,43.1500000,43.1200000,43.1400000,8540
US1.TWTR_delisted_875018,1,20190917,132500,43.1200000,43.1200000,43.0900000,43.1000000,17437
US1.TWTR_delisted_875018,1,20190917,132600,43.0945000,43.0950000,43.0800000,43.0850000,2961
US1.TWTR_delisted_875018,1,20190917,132700,43.0800000,43.0900000,43.0700000,43.0800000,15958
US1.TWTR_delisted_875018,1,20190917,132800,43.0800000,43.0898000,43.0700000,43.0800000,7140
US1.TWTR_delisted_875018,1,20190917,132900,43.0750000,43.0800000,43.0700000,43.0700000,8397
US1.TWTR_delisted_875018,1,20190917,133000,43.0700000,43.0900000,43.0700000,43.0900000,3200
US1.TWTR_delisted_875018,1,20190917,133100,43.0857000,43.0882000,43.0500000,43.0696000,15145
US1.TWTR_delisted_875018,1,20190917,133200,43.0683000,43.0855000,43.0614000,43.0664000,7401
US1.TWTR_delisted_875018,1,20190917,133300,43.0800000,43.0899000,43.0700000,43.0800000,4418
US1.TWTR_delisted_875018,1,20190917,133400,43.0750000,43.0900000,43.0650000,43.0850000,7893
US1.TWTR_delisted_875018,1,20190917,133500,43.0800000,43.0800000,43.0650000,43.0650000,3763
US1.TWTR_delisted_875018,1,20190917,133600,43.0600000,43.0800000,43.0500000,43.0750000,5450
US1.TWTR_delisted_875018,1,20190917,133700,43.0750000,43.0800000,43.0600000,43.0600000,5039
US1.TWTR_delisted_875018,1,20190917,133800,43.0600000,43.0761000,43.0500000,43.0600000,3745
US1.TWTR_delisted_875018,1,20190917,133900,43.0500000,43.0550000,43.0400000,43.0500000,15007
US1.TWTR_delisted_875018,1,20190917,134000,43.0500000,43.0500000,43.0100000,43.0100000,5549
US1.TWTR_delisted_875018,1,20190917,134100,43.0100000,43.0400000,43.0100000,43.0300000,13775
US1.TWTR_delisted_875018,1,20190917,134200,43.0300000,43.0500000,43.0300000,43.0400000,5241
US1.TWTR_delisted_875018,1,20190917,134300,43.0450000,43.0500000,43.0400000,43.0400000,4706
US1.TWTR_delisted_875018,1,20190917,134400,43.0357000,43.0400000,43.0250000,43.0300000,4777
US1.TWTR_delisted_875018,1,20190917,134500,43.0246000,43.0390000,43.0200000,43.0350000,8780
US1.TWTR_delisted_875018,1,20190917,134600,43.0400000,43.0400000,43.0100000,43.0300000,19637
US1.TWTR_delisted_875018,1,20190917,134700,43.0300000,43.0600000,43.0200000,43.0600000,10231
US1.TWTR_delisted_875018,1,20190917,134800,43.0550000,43.0650000,43.0300000,43.0650000,12664
US1.TWTR_delisted_875018,1,20190917,134900,43.0650000,43.0650000,43.0400000,43.0600000,6918
US1.TWTR_delisted_875018,1,20190917,135000,43.0579000,43.0600000,43.0400000,43.0481000,6600
US1.TWTR_delisted_875018,1,20190917,135100,43.0499000,43.0500000,43.0400000,43.0500000,1800
US1.TWTR_delisted_875018,1,20190917,135200,43.0450000,43.0600000,43.0300000,43.0400000,12592
US1.TWTR_delisted_875018,1,20190917,135300,43.0400000,43.0400000,43.0190000,43.0199000,2975
US1.TWTR_delisted_875018,1,20190917,135400,43.0100000,43.0242000,43.0100000,43.0200000,16959
US1.TWTR_delisted_875018,1,20190917,135500,43.0150000,43.0200000,43.0100000,43.0150000,7878
US1.TWTR_delisted_875018,1,20190917,135600,43.0100000,43.0200000,43.0100000,43.0100000,3215
US1.TWTR_delisted_875018,1,20190917,135700,43.0200000,43.0200000,43.0100000,43.0200000,2951
US1.TWTR_delisted_875018,1,20190917,135800,43.0200000,43.0200000,43.0100000,43.0100000,1309
US1.TWTR_delisted_875018,1,20190917,135900,43.0174000,43.0350000,43.0100000,43.0350000,7093
US1.TWTR_delisted_875018,1,20190917,140000,43.0400000,43.0700000,43.0000000,43.0100000,39087
US1.TWTR_delisted_875018,1,20190917,140100,43.0100000,43.0400000,43.0000000,43.0300000,9422
US1.TWTR_delisted_875018,1,20190917,140200,43.0200000,43.0200000,43.0100000,43.0199000,3648
US1.TWTR_delisted_875018,1,20190917,140300,43.0200000,43.0400000,43.0200000,43.0241000,5100
US1.TWTR_delisted_875018,1,20190917,140400,43.0254000,43.0300000,43.0200000,43.0204000,8050
US1.TWTR_delisted_875018,1,20190917,140500,43.0250000,43.0350000,43.0000000,43.0200000,16884
US1.TWTR_delisted_875018,1,20190917,140600,43.0200000,43.0300000,43.0100000,43.0200000,5147
US1.TWTR_delisted_875018,1,20190917,140700,43.0100000,43.0250000,43.0000000,43.0100000,9350
US1.TWTR_delisted_875018,1,20190917,140800,43.0100000,43.0200000,43.0000000,43.0150000,8517
US1.TWTR_delisted_875018,1,20190917,140900,43.0170000,43.0200000,42.9800000,42.9850000,37693
US1.TWTR_delisted_875018,1,20190917,141000,42.9800000,43.0000000,42.9600000,43.0000000,16291
US1.TWTR_delisted_875018,1,20190917,141100,42.9900000,43.0200000,42.9800000,43.0000000,9822
US1.TWTR_delisted_875018,1,20190917,141200,43.0100000,43.0120000,42.9900000,42.9937000,12750
US1.TWTR_delisted_875018,1,20190917,141300,42.9900000,43.0000000,42.9800000,43.0000000,13538
US1.TWTR_delisted_875018,1,20190917,141400,42.9950000,43.0000000,42.9800000,43.0000000,7136
US1.TWTR_delisted_875018,1,20190917,141500,43.0100000,43.0100000,42.9800000,42.9900000,3895
US1.TWTR_delisted_875018,1,20190917,141600,42.9859000,43.0050000,42.9800000,43.0050000,7407
US1.TWTR_delisted_875018,1,20190917,141700,43.0000000,43.0100000,42.9945000,42.9980000,6735
US1.TWTR_delisted_875018,1,20190917,141800,42.9900000,43.0050000,42.9700000,43.0000000,17717
US1.TWTR_delisted_875018,1,20190917,141900,42.9900000,42.9950000,42.9800000,42.9863000,4389
US1.TWTR_delisted_875018,1,20190917,142000,42.9900000,43.0200000,42.9800000,43.0200000,17564
US1.TWTR_delisted_875018,1,20190917,142100,43.0250000,43.0700000,43.0250000,43.0700000,11138
US1.TWTR_delisted_875018,1,20190917,142200,43.0700000,43.0800000,43.0700000,43.0700000,11534
US1.TWTR_delisted_875018,1,20190917,142300,43.0645000,43.1000000,43.0600000,43.0710000,18054
US1.TWTR_delisted_875018,1,20190917,142400,43.0730000,43.0950000,43.0700000,43.0900000,9363
US1.TWTR_delisted_875018,1,20190917,142500,43.0800000,43.0900000,43.0700000,43.0800000,7582
US1.TWTR_delisted_875018,1,20190917,142600,43.0733000,43.0762000,43.0600000,43.0700000,6162
US1.TWTR_delisted_875018,1,20190917,142700,43.0700000,43.0700000,43.0500000,43.0659000,4200
US1.TWTR_delisted_875018,1,20190917,142800,43.0600000,43.0700000,43.0500000,43.0560000,11950
US1.TWTR_delisted_875018,1,20190917,142900,43.0524000,43.0700000,43.0500000,43.0650000,8713
US1.TWTR_delisted_875018,1,20190917,143000,43.0636000,43.0636000,43.0500000,43.0500000,1900
US1.TWTR_delisted_875018,1,20190917,143100,43.0500000,43.0600000,43.0300000,43.0300000,3939
US1.TWTR_delisted_875018,1,20190917,143200,43.0300000,43.0600000,43.0100000,43.0600000,7550
US1.TWTR_delisted_875018,1,20190917,143300,43.0600000,43.0700000,43.0600000,43.0600000,966
US1.TWTR_delisted_875018,1,20190917,143400,43.0600000,43.0650000,43.0400000,43.0600000,5432
US1.TWTR_delisted_875018,1,20190917,143500,43.0600000,43.0700000,43.0500000,43.0500000,2352
US1.TWTR_delisted_875018,1,20190917,143600,43.0500000,43.0700000,43.0500000,43.0550000,4731
US1.TWTR_delisted_875018,1,20190917,143700,43.0595000,43.0595000,43.0400000,43.0497000,7066
US1.TWTR_delisted_875018,1,20190917,143800,43.0450000,43.1300000,43.0400000,43.1270000,32135
US1.TWTR_delisted_875018,1,20190917,143900,43.1215000,43.1384000,43.1000000,43.1300000,19224
US1.TWTR_delisted_875018,1,20190917,144000,43.1300000,43.1390000,43.1200000,43.1300000,12742
US1.TWTR_delisted_875018,1,20190917,144100,43.1206000,43.1500000,43.1100000,43.1350000,19404
US1.TWTR_delisted_875018,1,20190917,144200,43.1400000,43.1500000,43.1250000,43.1300000,7100
US1.TWTR_delisted_875018,1,20190917,144300,43.1200000,43.1200000,43.1000000,43.1058000,7256
US1.TWTR_delisted_875018,1,20190917,144400,43.1100000,43.1300000,43.1000000,43.1200000,6261
US1.TWTR_delisted_875018,1,20190917,144500,43.1200000,43.1400000,43.1100000,43.1400000,5450
US1.TWTR_delisted_875018,1,20190917,144600,43.1400000,43.1400000,43.1200000,43.1200000,3802
US1.TWTR_delisted_875018,1,20190917,144700,43.1258000,43.1400000,43.1100000,43.1200000,5997
US1.TWTR_delisted_875018,1,20190917,144800,43.1124000,43.1200000,43.1100000,43.1150000,7372
US1.TWTR_delisted_875018,1,20190917,144900,43.1100000,43.1200000,43.0900000,43.1200000,7668
US1.TWTR_delisted_875018,1,20190917,145000,43.1300000,43.1300000,43.1100000,43.1100000,4794
US1.TWTR_delisted_875018,1,20190917,145100,43.1050000,43.1150000,43.0900000,43.0900000,5250
US1.TWTR_delisted_875018,1,20190917,145200,43.1000000,43.1150000,43.1000000,43.1000000,4716
US1.TWTR_delisted_875018,1,20190917,145300,43.1050000,43.1500000,43.1000000,43.1500000,44930
US1.TWTR_delisted_875018,1,20190917,145400,43.1400000,43.1500000,43.1000000,43.1300000,11391
US1.TWTR_delisted_875018,1,20190917,145500,43.1300000,43.1500000,43.1300000,43.1400000,2500
US1.TWTR_delisted_875018,1,20190917,145600,43.1400000,43.1500000,43.1250000,43.1350000,11162
US1.TWTR_delisted_875018,1,20190917,145700,43.1370000,43.1500000,43.1300000,43.1300000,4830
US1.TWTR_delisted_875018,1,20190917,145800,43.1400000,43.1500000,43.1300000,43.1500000,5308
US1.TWTR_delisted_875018,1,20190917,145900,43.1500000,43.1500000,43.1400000,43.1400000,1800
US1.TWTR_delisted_875018,1,20190917,150000,43.1481000,43.1500000,43.1407000,43.1500000,4219
US1.TWTR_delisted_875018,1,20190917,150100,43.1500000,43.1600000,43.1400000,43.1500000,19168
US1.TWTR_delisted_875018,1,20190917,150200,43.1550000,43.1600000,43.1400000,43.1400000,10031
US1.TWTR_delisted_875018,1,20190917,150300,43.1500000,43.1600000,43.1400000,43.1500000,4443
US1.TWTR_delisted_875018,1,20190917,150400,43.1600000,43.1600000,43.1500000,43.1550000,4627
US1.TWTR_delisted_875018,1,20190917,150500,43.1600000,43.1600000,43.1500000,43.1600000,1638
US1.TWTR_delisted_875018,1,20190917,150600,43.1600000,43.1600000,43.1500000,43.1542000,4700
US1.TWTR_delisted_875018,1,20190917,150700,43.1500000,43.1700000,43.1500000,43.1700000,5207
US1.TWTR_delisted_875018,1,20190917,150800,43.1650000,43.2000000,43.1600000,43.1950000,18930
US1.TWTR_delisted_875018,1,20190917,150900,43.1950000,43.2000000,43.1800000,43.1900000,6280
US1.TWTR_delisted_875018,1,20190917,151000,43.1800000,43.2200000,43.1800000,43.2150000,17140
US1.TWTR_delisted_875018,1,20190917,151100,43.2200000,43.2250000,43.1900000,43.1900000,8739
US1.TWTR_delisted_875018,1,20190917,151200,43.1900000,43.1900000,43.1300000,43.1300000,39889
US1.TWTR_delisted_875018,1,20190917,151300,43.1350000,43.1700000,43.1200000,43.1690000,18740
US1.TWTR_delisted_875018,1,20190917,151400,43.1600000,43.1700000,43.1500000,43.1540000,3666
US1.TWTR_delisted_875018,1,20190917,151500,43.1600000,43.1635000,43.1450000,43.1500000,7626
US1.TWTR_delisted_875018,1,20190917,151600,43.1450000,43.1500000,43.1200000,43.1300000,6183
US1.TWTR_delisted_875018,1,20190917,151700,43.1400000,43.1500000,43.1300000,43.1500000,3700
US1.TWTR_delisted_875018,1,20190917,151800,43.1400000,43.1500000,43.1400000,43.1500000,1450
US1.TWTR_delisted_875018,1,20190917,151900,43.1400000,43.1500000,43.1400000,43.1450000,800
US1.TWTR_delisted_875018,1,20190917,152000,43.1450000,43.1500000,43.1400000,43.1400000,3181
US1.TWTR_delisted_875018,1,20190917,152100,43.1450000,43.1500000,43.1300000,43.1350000,5562
US1.TWTR_delisted_875018,1,20190917,152200,43.1350000,43.1584000,43.1300000,43.1584000,12688
US1.TWTR_delisted_875018,1,20190917,152300,43.1599000,43.1800000,43.1500000,43.1800000,10813
US1.TWTR_delisted_875018,1,20190917,152400,43.1800000,43.1900000,43.1800000,43.1865000,9795
US1.TWTR_delisted_875018,1,20190917,152500,43.1850000,43.1900000,43.1800000,43.1900000,21553
US1.TWTR_delisted_875018,1,20190917,152600,43.1850000,43.2300000,43.1800000,43.2150000,36905
US1.TWTR_delisted_875018,1,20190917,152700,43.2400000,43.2500000,43.2301000,43.2500000,13840
US1.TWTR_delisted_875018,1,20190917,152800,43.2500000,43.2600000,43.2300000,43.2430000,15397
US1.TWTR_delisted_875018,1,20190917,152900,43.2500000,43.2700000,43.2400000,43.2700000,15333
US1.TWTR_delisted_875018,1,20190917,153000,43.2674000,43.2700000,43.2640000,43.2700000,4573
US1.TWTR_delisted_875018,1,20190917,153100,43.2700000,43.2900000,43.2600000,43.2899000,19778
US1.TWTR_delisted_875018,1,20190917,153200,43.2900000,43.3000000,43.2600000,43.2860000,17047
US1.TWTR_delisted_875018,1,20190917,153300,43.2880000,43.3000000,43.2800000,43.2900000,10850
US1.TWTR_delisted_875018,1,20190917,153400,43.2850000,43.2900000,43.2700000,43.2700000,23782
US1.TWTR_delisted_875018,1,20190917,153500,43.2750000,43.2800000,43.2100000,43.2300000,85955
US1.TWTR_delisted_875018,1,20190917,153600,43.2200000,43.2300000,43.2000000,43.2300000,29092
US1.TWTR_delisted_875018,1,20190917,153700,43.2250000,43.2600000,43.2200000,43.2501000,11023
US1.TWTR_delisted_875018,1,20190917,153800,43.2500000,43.2690000,43.2400000,43.2600000,6343
US1.TWTR_delisted_875018,1,20190917,153900,43.2700000,43.2700000,43.2500000,43.2600000,6781
US1.TWTR_delisted_875018,1,20190917,154000,43.2500000,43.2800000,43.2300000,43.2800000,30460
US1.TWTR_delisted_875018,1,20190917,154100,43.2800000,43.2900000,43.2700000,43.2850000,14444
US1.TWTR_delisted_875018,1,20190917,154200,43.2800000,43.2800000,43.2600000,43.2800000,20835
US1.TWTR_delisted_875018,1,20190917,154300,43.2800000,43.2846000,43.2600000,43.2800000,23191
US1.TWTR_delisted_875018,1,20190917,154400,43.2900000,43.2900000,43.2600000,43.2700000,14385
US1.TWTR_delisted_875018,1,20190917,154500,43.2653000,43.2900000,43.2600000,43.2850000,14496
US1.TWTR_delisted_875018,1,20190917,154600,43.2885000,43.2885000,43.2700000,43.2750000,24513
US1.TWTR_delisted_875018,1,20190917,154700,43.2700000,43.2900000,43.2700000,43.2850000,31530
US1.TWTR_delisted_875018,1,20190917,154800,43.2850000,43.2900000,43.2700000,43.2850000,26949
US1.TWTR_delisted_875018,1,20190917,154900,43.2800000,43.2800000,43.2200000,43.2300000,49026
US1.TWTR_delisted_875018,1,20190917,155000,43.2300000,43.2600000,43.2200000,43.2400000,61062
US1.TWTR_delisted_875018,1,20190917,155100,43.2550000,43.2700000,43.2400000,43.2500000,38240
US1.TWTR_delisted_875018,1,20190917,155200,43.2450000,43.2500000,43.2300000,43.2400000,24013
US1.TWTR_delisted_875018,1,20190917,155300,43.2400000,43.2700000,43.2400000,43.2550000,23754
US1.TWTR_delisted_875018,1,20190917,155400,43.2500000,43.2600000,43.2500000,43.2550000,13735
US1.TWTR_delisted_875018,1,20190917,155500,43.2500000,43.2600000,43.2400000,43.2450000,18620
US1.TWTR_delisted_875018,1,20190917,155600,43.2400000,43.2500000,43.2100000,43.2100000,57294
US1.TWTR_delisted_875018,1,20190917,155700,43.2100000,43.2200000,43.2000000,43.2150000,53538
US1.TWTR_delisted_875018,1,20190917,155800,43.2200000,43.2600000,43.2100000,43.2500000,57746
US1.TWTR_delisted_875018,1,20190917,155900,43.2550000,43.2600000,43.2400000,43.2600000,55446
US1.TWTR_delisted_875018,1,20190917,160000,43.2600000,43.2600000,43.2300000,43.2500000,93910
US1.TWTR_delisted_875018,1,20190918,093100,43.2000000,43.4100000,43.1100000,43.2600000,77058
US1.TWTR_delisted_875018,1,20190918,093200,43.2500000,43.3400000,43.2500000,43.3277000,20282
US1.TWTR_delisted_875018,1,20190918,093300,43.3400000,43.3900000,43.2950000,43.2950000,29051
US1.TWTR_delisted_875018,1,20190918,093400,43.2900000,43.2900000,43.1100000,43.1100000,53898
US1.TWTR_delisted_875018,1,20190918,093500,43.1000000,43.2600000,43.1000000,43.2150000,22300
US1.TWTR_delisted_875018,1,20190918,093600,43.2100000,43.2400000,43.1600000,43.2300000,10307
US1.TWTR_delisted_875018,1,20190918,093700,43.2400000,43.2500000,43.1500000,43.1500000,15426
US1.TWTR_delisted_875018,1,20190918,093800,43.1600000,43.2600000,43.1327000,43.2600000,8436
US1.TWTR_delisted_875018,1,20190918,093900,43.2400000,43.2800000,43.2000000,43.2000000,9561
US1.TWTR_delisted_875018,1,20190918,094000,43.1900000,43.2700000,43.1200000,43.2700000,20477
US1.TWTR_delisted_875018,1,20190918,094100,43.2600000,43.2600000,43.1700000,43.1800000,14284
US1.TWTR_delisted_875018,1,20190918,094200,43.1700000,43.1700000,43.1270000,43.1300000,14719
US1.TWTR_delisted_875018,1,20190918,094300,43.1400000,43.1919000,43.1400000,43.1919000,11066
US1.TWTR_delisted_875018,1,20190918,094400,43.1900000,43.2200000,43.1733000,43.1935000,10207
US1.TWTR_delisted_875018,1,20190918,094500,43.1900000,43.1900000,43.0700000,43.1000000,21691
US1.TWTR_delisted_875018,1,20190918,094600,43.1100000,43.1150000,43.0765000,43.0765000,9798
US1.TWTR_delisted_875018,1,20190918,094700,43.0700000,43.0950000,43.0100000,43.0100000,28213
US1.TWTR_delisted_875018,1,20190918,094800,43.0100000,43.0160000,42.9900000,42.9975000,9721
US1.TWTR_delisted_875018,1,20190918,094900,42.9950000,43.0500000,42.9800000,43.0500000,20484
US1.TWTR_delisted_875018,1,20190918,095000,43.0415000,43.1100000,43.0415000,43.0701000,13556
US1.TWTR_delisted_875018,1,20190918,095100,43.0800000,43.1100000,43.0300000,43.0338000,22848
US1.TWTR_delisted_875018,1,20190918,095200,43.0300000,43.0900000,43.0100000,43.0520000,16355
US1.TWTR_delisted_875018,1,20190918,095300,43.0500000,43.0600000,43.0000000,43.0200000,11914
US1.TWTR_delisted_875018,1,20190918,095400,43.0224000,43.0277000,42.9600000,42.9700000,26278
US1.TWTR_delisted_875018,1,20190918,095500,42.9800000,42.9900000,42.9650000,42.9700000,16568
US1.TWTR_delisted_875018,1,20190918,095600,42.9800000,43.0698000,42.9700000,43.0600000,17362
US1.TWTR_delisted_875018,1,20190918,095700,43.0500000,43.0500000,42.9950000,42.9950000,8267
US1.TWTR_delisted_875018,1,20190918,095800,42.9946000,43.0000000,42.9163000,42.9163000,30128
US1.TWTR_delisted_875018,1,20190918,095900,42.9200000,42.9400000,42.9050000,42.9150000,11891
US1.TWTR_delisted_875018,1,20190918,100000,42.9150000,42.9150000,42.8300000,42.8300000,35632
US1.TWTR_delisted_875018,1,20190918,100100,42.8300000,42.9500000,42.8300000,42.9500000,14802
US1.TWTR_delisted_875018,1,20190918,100200,42.9454000,42.9750000,42.9454000,42.9500000,20243
US1.TWTR_delisted_875018,1,20190918,100300,42.9500000,42.9550000,42.9000000,42.9201000,9435
US1.TWTR_delisted_875018,1,20190918,100400,42.9200000,42.9600000,42.9000000,42.9312000,16604
US1.TWTR_delisted_875018,1,20190918,100500,42.9400000,42.9700000,42.9400000,42.9520000,7200
US1.TWTR_delisted_875018,1,20190918,100600,42.9500000,42.9500000,42.8648000,42.8700000,26595
US1.TWTR_delisted_875018,1,20190918,100700,42.8600000,42.8900000,42.8300000,42.8800000,22502
US1.TWTR_delisted_875018,1,20190918,100800,42.8850000,42.9300000,42.8800000,42.9129000,16277
US1.TWTR_delisted_875018,1,20190918,100900,42.9100000,42.9100000,42.8750000,42.8750000,5504
US1.TWTR_delisted_875018,1,20190918,101000,42.8800000,42.9200000,42.8500000,42.9191000,14493
US1.TWTR_delisted_875018,1,20190918,101100,42.9000000,42.9175000,42.8600000,42.8675000,5260
US1.TWTR_delisted_875018,1,20190918,101200,42.8700000,42.9000000,42.8670000,42.8899000,18047
US1.TWTR_delisted_875018,1,20190918,101300,42.8800000,42.8900000,42.8300000,42.8799000,26200
US1.TWTR_delisted_875018,1,20190918,101400,42.8800000,42.8950000,42.8643000,42.8643000,3672
US1.TWTR_delisted_875018,1,20190918,101500,42.8650000,42.9171000,42.8635000,42.8900000,23893
US1.TWTR_delisted_875018,1,20190918,101600,42.8700000,42.9200000,42.8600000,42.9100000,13036
US1.TWTR_delisted_875018,1,20190918,101700,42.9100000,42.9337000,42.8724000,42.9100000,12964
US1.TWTR_delisted_875018,1,20190918,101800,42.9000000,42.9060000,42.8700000,42.8700000,22196
US1.TWTR_delisted_875018,1,20190918,101900,42.8650000,42.9100000,42.8601000,42.9100000,10216
US1.TWTR_delisted_875018,1,20190918,102000,42.9100000,42.9200000,42.8900000,42.9100000,17102
US1.TWTR_delisted_875018,1,20190918,102100,42.9100000,42.9300000,42.9000000,42.9100000,4881
US1.TWTR_delisted_875018,1,20190918,102200,42.9000000,42.9200000,42.8800000,42.8809000,19775
US1.TWTR_delisted_875018,1,20190918,102300,42.8800000,42.8900000,42.8650000,42.8900000,3000
US1.TWTR_delisted_875018,1,20190918,102400,42.8800000,42.9100000,42.8800000,42.9100000,4731
US1.TWTR_delisted_875018,1,20190918,102500,42.9000000,42.9000000,42.8800000,42.8900000,3779
US1.TWTR_delisted_875018,1,20190918,102600,42.8855000,42.9200000,42.8800000,42.9100000,6917
US1.TWTR_delisted_875018,1,20190918,102700,42.9157000,42.9300000,42.9155000,42.9200000,2750
US1.TWTR_delisted_875018,1,20190918,102800,42.9100000,42.9200000,42.8800000,42.8800000,7905
US1.TWTR_delisted_875018,1,20190918,102900,42.8700000,42.8753000,42.8350000,42.8400000,29393
US1.TWTR_delisted_875018,1,20190918,103000,42.8331000,42.8600000,42.8300000,42.8500000,9586
US1.TWTR_delisted_875018,1,20190918,103100,42.8500000,42.8800000,42.8350000,42.8706000,31651
US1.TWTR_delisted_875018,1,20190918,103200,42.8745000,42.9400000,42.8745000,42.9200000,33705
US1.TWTR_delisted_875018,1,20190918,103300,42.9400000,42.9400000,42.9000000,42.9000000,13611
US1.TWTR_delisted_875018,1,20190918,103400,42.8900000,42.9150000,42.8700000,42.8796000,10259
US1.TWTR_delisted_875018,1,20190918,103500,42.8800000,42.9100000,42.8700000,42.9000000,4000
US1.TWTR_delisted_875018,1,20190918,103600,42.8900000,42.9000000,42.8800000,42.9000000,9570
US1.TWTR_delisted_875018,1,20190918,103700,42.8900000,42.9200000,42.8800000,42.9100000,5702
US1.TWTR_delisted_875018,1,20190918,103800,42.9000000,42.9400000,42.9000000,42.9400000,11043
US1.TWTR_delisted_875018,1,20190918,103900,42.9455000,42.9600000,42.9100000,42.9600000,15162
US1.TWTR_delisted_875018,1,20190918,104000,42.9600000,42.9900000,42.9600000,42.9900000,19326
US1.TWTR_delisted_875018,1,20190918,104100,42.9700000,42.9850000,42.9200000,42.9800000,38582
US1.TWTR_delisted_875018,1,20190918,104200,42.9720000,43.0000000,42.9500000,42.9500000,20691
US1.TWTR_delisted_875018,1,20190918,104300,42.9550000,42.9700000,42.9500000,42.9700000,3135
US1.TWTR_delisted_875018,1,20190918,104400,42.9700000,42.9800000,42.9630000,42.9750000,8381
US1.TWTR_delisted_875018,1,20190918,104500,42.9700000,42.9850000,42.9650000,42.9700000,3300
US1.TWTR_delisted_875018,1,20190918,104600,42.9800000,42.9800000,42.9350000,42.9350000,14400
US1.TWTR_delisted_875018,1,20190918,104700,42.9350000,42.9350000,42.9100000,42.9140000,4076
US1.TWTR_delisted_875018,1,20190918,104800,42.9200000,42.9200000,42.8800000,42.8850000,10539
US1.TWTR_delisted_875018,1,20190918,104900,42.8800000,42.8900000,42.8750000,42.8800000,7798
US1.TWTR_delisted_875018,1,20190918,105000,42.8700000,42.8800000,42.8700000,42.8750000,3700
US1.TWTR_delisted_875018,1,20190918,105100,42.8750000,42.8750000,42.8300000,42.8470000,22275
US1.TWTR_delisted_875018,1,20190918,105200,42.8400000,42.8600000,42.8300000,42.8600000,18207
US1.TWTR_delisted_875018,1,20190918,105300,42.8600000,42.8700000,42.8400000,42.8600000,7207
US1.TWTR_delisted_875018,1,20190918,105400,42.8499000,42.9100000,42.8499000,42.8684000,137950
US1.TWTR_delisted_875018,1,20190918,105500,42.8650000,42.8998000,42.8650000,42.8850000,10813
US1.TWTR_delisted_875018,1,20190918,105600,42.8900000,42.8900000,42.8800000,42.8898000,3700
US1.TWTR_delisted_875018,1,20190918,105700,42.8900000,42.9000000,42.8800000,42.8900000,5213
US1.TWTR_delisted_875018,1,20190918,105800,42.9000000,42.9000000,42.8800000,42.8900000,4871
US1.TWTR_delisted_875018,1,20190918,105900,42.8850000,42.9300000,42.8850000,42.9153000,4935
US1.TWTR_delisted_875018,1,20190918,110000,42.9100000,42.9100000,42.8500000,42.8800000,7622
US1.TWTR_delisted_875018,1,20190918,110100,42.8700000,42.8700000,42.8500000,42.8600000,2821
US1.TWTR_delisted_875018,1,20190918,110200,42.8500000,42.8632000,42.8300000,42.8319000,11720
US1.TWTR_delisted_875018,1,20190918,110300,42.8328000,42.8850000,42.8200000,42.8794000,23935
US1.TWTR_delisted_875018,1,20190918,110400,42.8900000,42.9300000,42.8850000,42.9100000,19961
US1.TWTR_delisted_875018,1,20190918,110500,42.9036000,42.9036000,42.8800000,42.8800000,3465
US1.TWTR_delisted_875018,1,20190918,110600,42.8800000,42.8950000,42.8600000,42.8600000,4965
US1.TWTR_delisted_875018,1,20190918,110700,42.8600000,42.8730000,42.8500000,42.8500000,5488
US1.TWTR_delisted_875018,1,20190918,110800,42.8570000,42.8650000,42.8545000,42.8550000,2400
US1.TWTR_delisted_875018,1,20190918,110900,42.8600000,42.8700000,42.8500000,42.8665000,3374
US1.TWTR_delisted_875018,1,20190918,111000,42.8600000,42.8600000,42.8350000,42.8565000,7044
US1.TWTR_delisted_875018,1,20190918,111100,42.8510000,42.8600000,42.8405000,42.8600000,5455
US1.TWTR_delisted_875018,1,20190918,111200,42.8500000,42.8500000,42.8200000,42.8300000,5106
US1.TWTR_delisted_875018,1,20190918,111300,42.8200000,42.8200000,42.8000000,42.8100000,21405
US1.TWTR_delisted_875018,1,20190918,111400,42.8000000,42.8100000,42.7300000,42.7330000,68721
US1.TWTR_delisted_875018,1,20190918,111500,42.7300000,42.7600000,42.6900000,42.7430000,88583
US1.TWTR_delisted_875018,1,20190918,111600,42.7300000,42.7300000,42.6400000,42.6900000,33043
US1.TWTR_delisted_875018,1,20190918,111700,42.6900000,42.6950000,42.6399000,42.6600000,37826
US1.TWTR_delisted_875018,1,20190918,111800,42.6600000,42.7300000,42.6500000,42.7000000,20850
US1.TWTR_delisted_875018,1,20190918,111900,42.7000000,42.7500000,42.6867000,42.7200000,9023
US1.TWTR_delisted_875018,1,20190918,112000,42.7200000,42.7459000,42.7200000,42.7250000,39943
US1.TWTR_delisted_875018,1,20190918,112100,42.7250000,42.7712000,42.7250000,42.7500000,15108
US1.TWTR_delisted_875018,1,20190918,112200,42.7600000,42.7600000,42.6900000,42.7000000,19124
US1.TWTR_delisted_875018,1,20190918,112300,42.7000000,42.7500000,42.7000000,42.7487000,4388
US1.TWTR_delisted_875018,1,20190918,112400,42.7500000,42.7500000,42.7350000,42.7444000,6504
US1.TWTR_delisted_875018,1,20190918,112500,42.7400000,42.7600000,42.7350000,42.7600000,6150
US1.TWTR_delisted_875018,1,20190918,112600,42.7600000,42.7650000,42.7400000,42.7400000,7034
US1.TWTR_delisted_875018,1,20190918,112700,42.7440000,42.7449000,42.7100000,42.7148000,5748
US1.TWTR_delisted_875018,1,20190918,112800,42.7200000,42.7700000,42.7200000,42.7700000,3339
US1.TWTR_delisted_875018,1,20190918,112900,42.7750000,42.7750000,42.7400000,42.7430000,8084
US1.TWTR_delisted_875018,1,20190918,113000,42.7400000,42.7700000,42.7400000,42.7700000,7740
US1.TWTR_delisted_875018,1,20190918,113100,42.7700000,42.7800000,42.7600000,42.7800000,4036
US1.TWTR_delisted_875018,1,20190918,113200,42.7800000,42.7800000,42.7389000,42.7389000,4755
US1.TWTR_delisted_875018,1,20190918,113300,42.7400000,42.7500000,42.7300000,42.7400000,4668
US1.TWTR_delisted_875018,1,20190918,113400,42.7400000,42.7500000,42.7220000,42.7300000,8625
US1.TWTR_delisted_875018,1,20190918,113500,42.7450000,42.7500000,42.7299000,42.7300000,4600
US1.TWTR_delisted_875018,1,20190918,113600,42.7400000,42.7450000,42.7200000,42.7400000,8610
US1.TWTR_delisted_875018,1,20190918,113700,42.7400000,42.7400000,42.7300000,42.7300000,1200
US1.TWTR_delisted_875018,1,20190918,113800,42.7340000,42.7430000,42.7250000,42.7350000,6136
US1.TWTR_delisted_875018,1,20190918,113900,42.7400000,42.7500000,42.7350000,42.7425000,2705
US1.TWTR_delisted_875018,1,20190918,114000,42.7400000,42.7500000,42.7340000,42.7400000,5977
US1.TWTR_delisted_875018,1,20190918,114100,42.7450000,42.7600000,42.7243000,42.7243000,14905
US1.TWTR_delisted_875018,1,20190918,114200,42.7300000,42.7300000,42.7000000,42.7000000,15638
US1.TWTR_delisted_875018,1,20190918,114300,42.7000000,42.7600000,42.7000000,42.7600000,8904
US1.TWTR_delisted_875018,1,20190918,114400,42.7500000,42.7600000,42.7472000,42.7472000,10151
US1.TWTR_delisted_875018,1,20190918,114500,42.7500000,42.7700000,42.7401000,42.7401000,4559
US1.TWTR_delisted_875018,1,20190918,114600,42.7500000,42.7600000,42.7400000,42.7450000,3800
US1.TWTR_delisted_875018,1,20190918,114700,42.7500000,42.7600000,42.7400000,42.7400000,8199
US1.TWTR_delisted_875018,1,20190918,114800,42.7400000,42.7400000,42.7200000,42.7200000,15041
US1.TWTR_delisted_875018,1,20190918,114900,42.7100000,42.7350000,42.7100000,42.7295000,3670
US1.TWTR_delisted_875018,1,20190918,115000,42.7300000,42.7500000,42.7250000,42.7400000,3300
US1.TWTR_delisted_875018,1,20190918,115100,42.7400000,42.7400000,42.6800000,42.6900000,12447
US1.TWTR_delisted_875018,1,20190918,115200,42.7000000,42.7000000,42.6800000,42.6850000,2641
US1.TWTR_delisted_875018,1,20190918,115300,42.6800000,42.6817000,42.6600000,42.6700000,7098
US1.TWTR_delisted_875018,1,20190918,115400,42.6800000,42.6900000,42.6600000,42.6900000,7500
US1.TWTR_delisted_875018,1,20190918,115500,42.6864000,42.6864000,42.6500000,42.6500000,13440
US1.TWTR_delisted_875018,1,20190918,115600,42.6500000,42.6900000,42.6500000,42.6800000,4582
US1.TWTR_delisted_875018,1,20190918,115700,42.6750000,42.6751000,42.6700000,42.6700000,2100
US1.TWTR_delisted_875018,1,20190918,115800,42.6800000,42.6800000,42.6700000,42.6700000,3135
US1.TWTR_delisted_875018,1,20190918,115900,42.6600000,42.6650000,42.6500000,42.6500000,8564
US1.TWTR_delisted_875018,1,20190918,120000,42.6500000,42.6700000,42.6450000,42.6670000,6521
US1.TWTR_delisted_875018,1,20190918,120100,42.6650000,42.7100000,42.6650000,42.7100000,14394
US1.TWTR_delisted_875018,1,20190918,120200,42.7100000,42.7250000,42.7100000,42.7100000,13902
US1.TWTR_delisted_875018,1,20190918,120300,42.7050000,42.7100000,42.6821000,42.6821000,4657
US1.TWTR_delisted_875018,1,20190918,120400,42.6800000,42.6850000,42.6689000,42.6700000,2030
US1.TWTR_delisted_875018,1,20190918,120500,42.6700000,42.6998000,42.6598000,42.6700000,19190
US1.TWTR_delisted_875018,1,20190918,120600,42.6600000,42.6600000,42.6468000,42.6600000,4200
US1.TWTR_delisted_875018,1,20190918,120700,42.6600000,42.6700000,42.6500000,42.6600000,3579
US1.TWTR_delisted_875018,1,20190918,120800,42.6550000,42.6700000,42.6500000,42.6700000,4765
US1.TWTR_delisted_875018,1,20190918,120900,42.6700000,42.6700000,42.6400000,42.6453000,8841
US1.TWTR_delisted_875018,1,20190918,121000,42.6500000,42.6700000,42.6438000,42.6650000,7621
US1.TWTR_delisted_875018,1,20190918,121100,42.6700000,42.6800000,42.6600000,42.6701000,5419
US1.TWTR_delisted_875018,1,20190918,121200,42.6800000,42.7050000,42.6800000,42.6950000,5504
US1.TWTR_delisted_875018,1,20190918,121300,42.6900000,42.7142000,42.6900000,42.7101000,12810
US1.TWTR_delisted_875018,1,20190918,121400,42.7102000,42.7500000,42.7102000,42.7500000,12255
US1.TWTR_delisted_875018,1,20190918,121500,42.7500000,42.7500000,42.7200000,42.7250000,9587
US1.TWTR_delisted_875018,1,20190918,121600,42.7250000,42.7500000,42.7250000,42.7300000,7486
US1.TWTR_delisted_875018,1,20190918,121700,42.7291000,42.7600000,42.7202000,42.7600000,7782
US1.TWTR_delisted_875018,1,20190918,121800,42.7600000,42.7656000,42.7400000,42.7500000,8635
US1.TWTR_delisted_875018,1,20190918,121900,42.7500000,42.7534000,42.7400000,42.7451000,4050
US1.TWTR_delisted_875018,1,20190918,122000,42.7500000,42.7600000,42.7500000,42.7600000,3470
US1.TWTR_delisted_875018,1,20190918,122100,42.7700000,42.7900000,42.7600000,42.7600000,6032
US1.TWTR_delisted_875018,1,20190918,122200,42.7600000,42.7700000,42.7500000,42.7700000,5410
US1.TWTR_delisted_875018,1,20190918,122300,42.7800000,42.8000000,42.7800000,42.7800000,8100
US1.TWTR_delisted_875018,1,20190918,122400,42.7800000,42.7900000,42.7700000,42.7900000,4083
US1.TWTR_delisted_875018,1,20190918,122500,42.7900000,42.7900000,42.7700000,42.7700000,4933
US1.TWTR_delisted_875018,1,20190918,122600,42.7600000,42.7699000,42.7600000,42.7650000,4620
US1.TWTR_delisted_875018,1,20190918,122700,42.7700000,42.7900000,42.7650000,42.7747000,9441
US1.TWTR_delisted_875018,1,20190918,122800,42.7700000,42.7900000,42.7650000,42.7900000,5660
US1.TWTR_delisted_875018,1,20190918,122900,42.7800000,42.7966000,42.7800000,42.7966000,3010
US1.TWTR_delisted_875018,1,20190918,123000,42.7900000,42.7900000,42.7546000,42.7550000,7569
US1.TWTR_delisted_875018,1,20190918,123100,42.7600000,42.7600000,42.7300000,42.7350000,4368
US1.TWTR_delisted_875018,1,20190918,123200,42.7400000,42.7900000,42.7400000,42.7885000,10995
US1.TWTR_delisted_875018,1,20190918,123300,42.7800000,42.8061000,42.7800000,42.8061000,6891
US1.TWTR_delisted_875018,1,20190918,123400,42.8000000,42.8100000,42.7850000,42.7901000,5822
US1.TWTR_delisted_875018,1,20190918,123500,42.7942000,42.7970000,42.7900000,42.7900000,2994
US1.TWTR_delisted_875018,1,20190918,123600,42.7800000,42.7900000,42.7800000,42.7800000,4221
US1.TWTR_delisted_875018,1,20190918,123700,42.7700000,42.7700000,42.7500000,42.7600000,1400
US1.TWTR_delisted_875018,1,20190918,123800,42.7550000,42.7600000,42.7342000,42.7400000,10266
US1.TWTR_delisted_875018,1,20190918,123900,42.7352000,42.7400000,42.7352000,42.7400000,1294
US1.TWTR_delisted_875018,1,20190918,124000,42.7300000,42.7744000,42.7300000,42.7600000,11849
US1.TWTR_delisted_875018,1,20190918,124100,42.7631000,42.7700000,42.7450000,42.7650000,9093
US1.TWTR_delisted_875018,1,20190918,124200,42.7600000,42.7600000,42.7400000,42.7400000,3373
US1.TWTR_delisted_875018,1,20190918,124300,42.7400000,42.7400000,42.7200000,42.7270000,1525
US1.TWTR_delisted_875018,1,20190918,124400,42.7300000,42.7300000,42.7000000,42.7100000,5064
US1.TWTR_delisted_875018,1,20190918,124500,42.7100000,42.7300000,42.7100000,42.7150000,7021
US1.TWTR_delisted_875018,1,20190918,124600,42.7200000,42.7200000,42.7100000,42.7200000,4931
US1.TWTR_delisted_875018,1,20190918,124700,42.7200000,42.7434000,42.7200000,42.7434000,6307
US1.TWTR_delisted_875018,1,20190918,124800,42.7415000,42.7650000,42.7341000,42.7643000,5341
US1.TWTR_delisted_875018,1,20190918,124900,42.7700000,42.7700000,42.7500000,42.7512000,4897
US1.TWTR_delisted_875018,1,20190918,125000,42.7500000,42.7700000,42.7500000,42.7700000,3839
US1.TWTR_delisted_875018,1,20190918,125100,42.7700000,42.7800000,42.7450000,42.7800000,7554
US1.TWTR_delisted_875018,1,20190918,125200,42.7723000,42.7802000,42.7700000,42.7800000,2280
US1.TWTR_delisted_875018,1,20190918,125300,42.7729000,42.8200000,42.7729000,42.8200000,8925
US1.TWTR_delisted_875018,1,20190918,125400,42.8100000,42.8100000,42.7800000,42.7800000,2640
US1.TWTR_delisted_875018,1,20190918,125500,42.7854000,42.7900000,42.7810000,42.7899000,4100
US1.TWTR_delisted_875018,1,20190918,125600,42.7900000,42.7901000,42.7700000,42.7800000,4704
US1.TWTR_delisted_875018,1,20190918,125700,42.7700000,42.7800000,42.7700000,42.7700000,1300
US1.TWTR_delisted_875018,1,20190918,125800,42.7700000,42.7700000,42.7500000,42.7500000,3433
US1.TWTR_delisted_875018,1,20190918,125900,42.7500000,42.7500000,42.7400000,42.7500000,5266
US1.TWTR_delisted_875018,1,20190918,130000,42.7370000,42.7500000,42.7300000,42.7350000,15710
US1.TWTR_delisted_875018,1,20190918,130100,42.7400000,42.7500000,42.7300000,42.7350000,7490
US1.TWTR_delisted_875018,1,20190918,130200,42.7400000,42.7500000,42.7200000,42.7300000,7873
US1.TWTR_delisted_875018,1,20190918,130300,42.7300000,42.7300000,42.7030000,42.7200000,9474
US1.TWTR_delisted_875018,1,20190918,130400,42.7100000,42.7132000,42.7000000,42.7020000,9664
US1.TWTR_delisted_875018,1,20190918,130500,42.7000000,42.7000000,42.6850000,42.6950000,3158
US1.TWTR_delisted_875018,1,20190918,130600,42.6999000,42.6999000,42.6625000,42.6625000,5725
US1.TWTR_delisted_875018,1,20190918,130700,42.6600000,42.6700000,42.6400000,42.6500000,10964
US1.TWTR_delisted_875018,1,20190918,130800,42.6550000,42.6700000,42.6500000,42.6700000,4004
US1.TWTR_delisted_875018,1,20190918,130900,42.6700000,42.6893000,42.6596000,42.6850000,7908
US1.TWTR_delisted_875018,1,20190918,131000,42.6800000,42.7000000,42.6700000,42.6900000,5134
US1.TWTR_delisted_875018,1,20190918,131100,42.6850000,42.6900000,42.6800000,42.6900000,1333
US1.TWTR_delisted_875018,1,20190918,131200,42.7000000,42.7150000,42.6900000,42.7000000,4110
US1.TWTR_delisted_875018,1,20190918,131300,42.7100000,42.7200000,42.7100000,42.7100000,2255
US1.TWTR_delisted_875018,1,20190918,131400,42.7100000,42.7300000,42.7000000,42.7100000,8845
US1.TWTR_delisted_875018,1,20190918,131500,42.7100000,42.7100000,42.6900000,42.7000000,9393
US1.TWTR_delisted_875018,1,20190918,131600,42.6950000,42.7100000,42.6900000,42.7000000,1300
US1.TWTR_delisted_875018,1,20190918,131700,42.7000000,42.7000000,42.6900000,42.6900000,2975
US1.TWTR_delisted_875018,1,20190918,131800,42.6800000,42.6900000,42.6700000,42.6801000,9500
US1.TWTR_delisted_875018,1,20190918,131900,42.6800000,42.6896000,42.6800000,42.6800000,5555
US1.TWTR_delisted_875018,1,20190918,132000,42.6800000,42.6900000,42.6800000,42.6900000,7951
US1.TWTR_delisted_875018,1,20190918,132100,42.6800000,42.6900000,42.6800000,42.6888000,4555
US1.TWTR_delisted_875018,1,20190918,132200,42.6900000,42.7000000,42.6899000,42.6900000,3313
US1.TWTR_delisted_875018,1,20190918,132300,42.6900000,42.7000000,42.6900000,42.6900000,8707
US1.TWTR_delisted_875018,1,20190918,132400,42.6980000,42.7000000,42.6800000,42.6900000,4345
US1.TWTR_delisted_875018,1,20190918,132500,42.7000000,42.7100000,42.6900000,42.6997000,3844
US1.TWTR_delisted_875018,1,20190918,132600,42.6900000,42.6900000,42.6600000,42.6600000,15900
US1.TWTR_delisted_875018,1,20190918,132700,42.6500000,42.6619000,42.6000000,42.6200000,24451
US1.TWTR_delisted_875018,1,20190918,132800,42.6150000,42.6300000,42.6150000,42.6200000,3800
US1.TWTR_delisted_875018,1,20190918,132900,42.6120000,42.6200000,42.6043000,42.6043000,2469
US1.TWTR_delisted_875018,1,20190918,133000,42.6098000,42.6100000,42.5800000,42.6100000,93234
US1.TWTR_delisted_875018,1,20190918,133100,42.6174000,42.6300000,42.6100000,42.6100000,4745
US1.TWTR_delisted_875018,1,20190918,133200,42.6100000,42.6168000,42.6050000,42.6168000,874
US1.TWTR_delisted_875018,1,20190918,133300,42.6116000,42.6150000,42.5700000,42.6000000,16262
US1.TWTR_delisted_875018,1,20190918,133400,42.6000000,42.6100000,42.5900000,42.6000000,6480
US1.TWTR_delisted_875018,1,20190918,133500,42.6000000,42.6310000,42.5907000,42.6300000,11758
US1.TWTR_delisted_875018,1,20190918,133600,42.6300000,42.6358000,42.6100000,42.6250000,3387
US1.TWTR_delisted_875018,1,20190918,133700,42.6300000,42.6300000,42.5900000,42.6100000,5218
US1.TWTR_delisted_875018,1,20190918,133800,42.6200000,42.6500000,42.6200000,42.6500000,10033
US1.TWTR_delisted_875018,1,20190918,133900,42.6500000,42.6550000,42.6350000,42.6550000,4375
US1.TWTR_delisted_875018,1,20190918,134000,42.6500000,42.6800000,42.6500000,42.6600000,5368
US1.TWTR_delisted_875018,1,20190918,134100,42.6650000,42.6700000,42.6600000,42.6600000,2377
US1.TWTR_delisted_875018,1,20190918,134200,42.6600000,42.6600000,42.6400000,42.6438000,5685
US1.TWTR_delisted_875018,1,20190918,134300,42.6423000,42.6500000,42.6423000,42.6500000,1435
US1.TWTR_delisted_875018,1,20190918,134400,42.6500000,42.6550000,42.6245000,42.6400000,10512
US1.TWTR_delisted_875018,1,20190918,134500,42.6400000,42.6500000,42.6300000,42.6400000,90123
US1.TWTR_delisted_875018,1,20190918,134600,42.6350000,42.6600000,42.6350000,42.6600000,12275
US1.TWTR_delisted_875018,1,20190918,134700,42.6600000,42.6600000,42.6500000,42.6585000,10956
US1.TWTR_delisted_875018,1,20190918,134800,42.6544000,42.6800000,42.6544000,42.6700000,4268
US1.TWTR_delisted_875018,1,20190918,134900,42.6679000,42.6700000,42.6500000,42.6699000,5108
US1.TWTR_delisted_875018,1,20190918,135000,42.6600000,42.6700000,42.6600000,42.6621000,7854
US1.TWTR_delisted_875018,1,20190918,135100,42.6650000,42.6650000,42.6300000,42.6300000,4007
US1.TWTR_delisted_875018,1,20190918,135200,42.6350000,42.6500000,42.6300000,42.6500000,9329
US1.TWTR_delisted_875018,1,20190918,135300,42.6550000,42.6650000,42.6550000,42.6600000,3933
US1.TWTR_delisted_875018,1,20190918,135400,42.6750000,42.6750000,42.6600000,42.6721000,3950
US1.TWTR_delisted_875018,1,20190918,135500,42.6716000,42.7000000,42.6716000,42.6900000,16657
US1.TWTR_delisted_875018,1,20190918,135600,42.7000000,42.7100000,42.7000000,42.7000000,9018
US1.TWTR_delisted_875018,1,20190918,135700,42.6900000,42.7500000,42.6846000,42.7500000,8800
US1.TWTR_delisted_875018,1,20190918,135800,42.7450000,42.7500000,42.7400000,42.7400000,20821
US1.TWTR_delisted_875018,1,20190918,135900,42.7400000,42.8265000,42.7400000,42.8265000,33284
US1.TWTR_delisted_875018,1,20190918,140000,42.8300000,42.8400000,42.7829000,42.7829000,19594
US1.TWTR_delisted_875018,1,20190918,140100,42.7800000,42.9200000,42.7500000,42.8900000,60785
US1.TWTR_delisted_875018,1,20190918,140200,42.8900000,42.9200000,42.6801000,42.7200000,31477
US1.TWTR_delisted_875018,1,20190918,140300,42.6900000,42.7300000,42.6300000,42.7200000,19064
US1.TWTR_delisted_875018,1,20190918,140400,42.7100000,42.8200000,42.6900000,42.7900000,11028
US1.TWTR_delisted_875018,1,20190918,140500,42.7900000,42.8300000,42.7700000,42.8300000,16859
US1.TWTR_delisted_875018,1,20190918,140600,42.8200000,42.9300000,42.8200000,42.8900000,35575
US1.TWTR_delisted_875018,1,20190918,140700,42.8945000,42.9300000,42.8834000,42.9000000,7285
US1.TWTR_delisted_875018,1,20190918,140800,42.9157000,42.9600000,42.9100000,42.9400000,18005
US1.TWTR_delisted_875018,1,20190918,140900,42.9440000,42.9700000,42.8738000,42.8800000,41434
US1.TWTR_delisted_875018,1,20190918,141000,42.8815000,42.8815000,42.8500000,42.8500000,4260
US1.TWTR_delisted_875018,1,20190918,141100,42.8500000,42.8500000,42.8250000,42.8433000,19936
US1.TWTR_delisted_875018,1,20190918,141200,42.8400000,42.8428000,42.7514000,42.7700000,17936
US1.TWTR_delisted_875018,1,20190918,141300,42.7500000,42.7750000,42.7100000,42.7550000,48461
US1.TWTR_delisted_875018,1,20190918,141400,42.7500000,42.7500000,42.7000000,42.7000000,8368
US1.TWTR_delisted_875018,1,20190918,141500,42.6900000,42.7000000,42.5900000,42.6000000,19131
US1.TWTR_delisted_875018,1,20190918,141600,42.5981000,42.6152000,42.5200000,42.5634000,29235
US1.TWTR_delisted_875018,1,20190918,141700,42.5500000,42.5800000,42.5000000,42.5450000,20343
US1.TWTR_delisted_875018,1,20190918,141800,42.5500000,42.6265000,42.5450000,42.6000000,17843
US1.TWTR_delisted_875018,1,20190918,141900,42.6000000,42.6200000,42.5877000,42.6024000,6457
US1.TWTR_delisted_875018,1,20190918,142000,42.6006000,42.6035000,42.5500000,42.6000000,9521
US1.TWTR_delisted_875018,1,20190918,142100,42.5900000,42.5900000,42.5100000,42.5100000,10458
US1.TWTR_delisted_875018,1,20190918,142200,42.5200000,42.5714000,42.5200000,42.5700000,7973
US1.TWTR_delisted_875018,1,20190918,142300,42.5700000,42.6032000,42.5700000,42.5850000,6098
US1.TWTR_delisted_875018,1,20190918,142400,42.5800000,42.5800000,42.5400000,42.5500000,6513
US1.TWTR_delisted_875018,1,20190918,142500,42.5600000,42.5761000,42.5500000,42.5500000,10770
US1.TWTR_delisted_875018,1,20190918,142600,42.5500000,42.5901000,42.5500000,42.5700000,21040
US1.TWTR_delisted_875018,1,20190918,142700,42.5750000,42.6002000,42.5700000,42.5857000,15398
US1.TWTR_delisted_875018,1,20190918,142800,42.5900000,42.6300000,42.5710000,42.6150000,9359
US1.TWTR_delisted_875018,1,20190918,142900,42.6080000,42.6100000,42.5800000,42.6000000,5563
US1.TWTR_delisted_875018,1,20190918,143000,42.5900000,42.5900000,42.5700000,42.5800000,8991
US1.TWTR_delisted_875018,1,20190918,143100,42.5754000,42.5754000,42.5350000,42.5400000,6536
US1.TWTR_delisted_875018,1,20190918,143200,42.5300000,42.5800000,42.5197000,42.5746000,7095
US1.TWTR_delisted_875018,1,20190918,143300,42.5700000,42.5800000,42.4800000,42.5200000,55765
US1.TWTR_delisted_875018,1,20190918,143400,42.5050000,42.5600000,42.4900000,42.5600000,14290
US1.TWTR_delisted_875018,1,20190918,143500,42.5700000,42.6127000,42.5331000,42.6127000,18970
US1.TWTR_delisted_875018,1,20190918,143600,42.6029000,42.6100000,42.5600000,42.5600000,8168
US1.TWTR_delisted_875018,1,20190918,143700,42.5400000,42.5800000,42.5200000,42.5521000,11702
US1.TWTR_delisted_875018,1,20190918,143800,42.5700000,42.5700000,42.5200000,42.5500000,3874
US1.TWTR_delisted_875018,1,20190918,143900,42.5400000,42.5600000,42.5250000,42.5300000,19418
US1.TWTR_delisted_875018,1,20190918,144000,42.5200000,42.5500000,42.5000000,42.5300000,16389
US1.TWTR_delisted_875018,1,20190918,144100,42.5300000,42.5600000,42.5100000,42.5300000,6744
US1.TWTR_delisted_875018,1,20190918,144200,42.5200000,42.5453000,42.5050000,42.5200000,6655
US1.TWTR_delisted_875018,1,20190918,144300,42.5300000,42.5900000,42.5100000,42.5900000,17035
US1.TWTR_delisted_875018,1,20190918,144400,42.6000000,42.6000000,42.5479000,42.5800000,26857
US1.TWTR_delisted_875018,1,20190918,144500,42.5800000,42.5900000,42.5500000,42.5800000,5221
US1.TWTR_delisted_875018,1,20190918,144600,42.5800000,42.5800000,42.5400000,42.5600000,10049
US1.TWTR_delisted_875018,1,20190918,144700,42.5500000,42.5500000,42.4900000,42.5300000,54028
US1.TWTR_delisted_875018,1,20190918,144800,42.5100000,42.5200000,42.4300000,42.4400000,21463
US1.TWTR_delisted_875018,1,20190918,144900,42.4400000,42.4600000,42.3900000,42.4000000,39906
US1.TWTR_delisted_875018,1,20190918,145000,42.4100000,42.5000000,42.4100000,42.4800000,7627
US1.TWTR_delisted_875018,1,20190918,145100,42.4800000,42.5314000,42.4700000,42.5300000,6166
US1.TWTR_delisted_875018,1,20190918,145200,42.5300000,42.5600000,42.5246000,42.5500000,25029
US1.TWTR_delisted_875018,1,20190918,145300,42.5475000,42.6200000,42.5452000,42.5870000,11311
US1.TWTR_delisted_875018,1,20190918,145400,42.5900000,42.6400000,42.5900000,42.6400000,5710
US1.TWTR_delisted_875018,1,20190918,145500,42.6500000,42.6659000,42.6400000,42.6400000,22053
US1.TWTR_delisted_875018,1,20190918,145600,42.6400000,42.6883000,42.6343000,42.6465000,17181
US1.TWTR_delisted_875018,1,20190918,145700,42.6557000,42.6800000,42.6250000,42.6800000,21333
US1.TWTR_delisted_875018,1,20190918,145800,42.6700000,42.6700000,42.6200000,42.6423000,5886
US1.TWTR_delisted_875018,1,20190918,145900,42.6465000,42.6465000,42.6300000,42.6335000,4608
US1.TWTR_delisted_875018,1,20190918,150000,42.6300000,42.6500000,42.6200000,42.6500000,2159
US1.TWTR_delisted_875018,1,20190918,150100,42.6400000,42.6999000,42.6371000,42.6700000,7913
US1.TWTR_delisted_875018,1,20190918,150200,42.6700000,42.6700000,42.6400000,42.6400000,10099
US1.TWTR_delisted_875018,1,20190918,150300,42.6400000,42.6495000,42.6050000,42.6400000,13435
US1.TWTR_delisted_875018,1,20190918,150400,42.6400000,42.6650000,42.6200000,42.6500000,16547
US1.TWTR_delisted_875018,1,20190918,150500,42.6600000,42.6800000,42.6500000,42.6500000,7899
US1.TWTR_delisted_875018,1,20190918,150600,42.6500000,42.6700000,42.6400000,42.6664000,4407
US1.TWTR_delisted_875018,1,20190918,150700,42.6637000,42.6700000,42.6400000,42.6600000,5616
US1.TWTR_delisted_875018,1,20190918,150800,42.6700000,42.7400000,42.6700000,42.7200000,19377
US1.TWTR_delisted_875018,1,20190918,150900,42.7250000,42.7600000,42.7100000,42.7600000,18303
US1.TWTR_delisted_875018,1,20190918,151000,42.7500000,42.7570000,42.7400000,42.7469000,12665
US1.TWTR_delisted_875018,1,20190918,151100,42.7446000,42.7800000,42.7400000,42.7700000,9267
US1.TWTR_delisted_875018,1,20190918,151200,42.7800000,42.8200000,42.7600000,42.8100000,25291
US1.TWTR_delisted_875018,1,20190918,151300,42.8100000,42.8700000,42.8083000,42.8550000,25377
US1.TWTR_delisted_875018,1,20190918,151400,42.8500000,42.8667000,42.8500000,42.8504000,40846
US1.TWTR_delisted_875018,1,20190918,151500,42.8546000,42.8551000,42.7900000,42.8100000,16129
US1.TWTR_delisted_875018,1,20190918,151600,42.8150000,42.8200000,42.8000000,42.8050000,10213
US1.TWTR_delisted_875018,1,20190918,151700,42.8100000,42.8350000,42.8000000,42.8300000,14700
US1.TWTR_delisted_875018,1,20190918,151800,42.8334000,42.8650000,42.8257000,42.8534000,9088
US1.TWTR_delisted_875018,1,20190918,151900,42.8500000,42.8900000,42.8500000,42.8785000,12021
US1.TWTR_delisted_875018,1,20190918,152000,42.8750000,42.9199000,42.8750000,42.8900000,26384
US1.TWTR_delisted_875018,1,20190918,152100,42.9000000,42.9300000,42.8900000,42.9200000,44568
US1.TWTR_delisted_875018,1,20190918,152200,42.9100000,42.9150000,42.8850000,42.8850000,18007
US1.TWTR_delisted_875018,1,20190918,152300,42.8900000,42.8990000,42.8734000,42.8800000,7839
US1.TWTR_delisted_875018,1,20190918,152400,42.8700000,42.8800000,42.8450000,42.8700000,28409
US1.TWTR_delisted_875018,1,20190918,152500,42.8700000,42.8850000,42.8350000,42.8700000,32102
US1.TWTR_delisted_875018,1,20190918,152600,42.8800000,42.8800000,42.8500000,42.8530000,26162
US1.TWTR_delisted_875018,1,20190918,152700,42.8500000,42.9100000,42.8500000,42.8800000,15079
US1.TWTR_delisted_875018,1,20190918,152800,42.8888000,42.8888000,42.8600000,42.8800000,31283
US1.TWTR_delisted_875018,1,20190918,152900,42.8850000,42.9000000,42.8700000,42.8800000,26638
US1.TWTR_delisted_875018,1,20190918,153000,42.8750000,42.8800000,42.8500000,42.8750000,10416
US1.TWTR_delisted_875018,1,20190918,153100,42.8700000,42.8900000,42.8650000,42.8800000,6696
US1.TWTR_delisted_875018,1,20190918,153200,42.8939000,42.9100000,42.8800000,42.9000000,23321
US1.TWTR_delisted_875018,1,20190918,153300,42.9151000,42.9500000,42.9151000,42.9500000,24615
US1.TWTR_delisted_875018,1,20190918,153400,42.9473000,43.0400000,42.9400000,43.0400000,66422
US1.TWTR_delisted_875018,1,20190918,153500,43.0320000,43.0700000,43.0250000,43.0303000,31717
US1.TWTR_delisted_875018,1,20190918,153600,43.0250000,43.1500000,43.0200000,43.1300000,79374
US1.TWTR_delisted_875018,1,20190918,153700,43.1300000,43.1400000,43.0905000,43.1200000,38517
US1.TWTR_delisted_875018,1,20190918,153800,43.1200000,43.1300000,43.1000000,43.1200000,23454
US1.TWTR_delisted_875018,1,20190918,153900,43.1200000,43.1800000,43.1150000,43.1685000,108979
US1.TWTR_delisted_875018,1,20190918,154000,43.1700000,43.1700000,43.0902000,43.1061000,25846
US1.TWTR_delisted_875018,1,20190918,154100,43.1000000,43.1200000,43.1000000,43.1091000,13254
US1.TWTR_delisted_875018,1,20190918,154200,43.1100000,43.1600000,43.1000000,43.1400000,28767
US1.TWTR_delisted_875018,1,20190918,154300,43.1400000,43.1400000,43.0800000,43.0900000,31090
US1.TWTR_delisted_875018,1,20190918,154400,43.1000000,43.1150000,43.0751000,43.0999000,18669
US1.TWTR_delisted_875018,1,20190918,154500,43.1100000,43.1900000,43.1000000,43.1875000,75438
US1.TWTR_delisted_875018,1,20190918,154600,43.1900000,43.2400000,43.1900000,43.2300000,66877
US1.TWTR_delisted_875018,1,20190918,154700,43.2300000,43.2400000,43.1675000,43.1675000,38144
US1.TWTR_delisted_875018,1,20190918,154800,43.1700000,43.2100000,43.1699000,43.1800000,23543
US1.TWTR_delisted_875018,1,20190918,154900,43.1800000,43.2050000,43.1700000,43.1900000,42986
US1.TWTR_delisted_875018,1,20190918,155000,43.1950000,43.2196000,43.1900000,43.2100000,22774
US1.TWTR_delisted_875018,1,20190918,155100,43.2100000,43.2300000,43.1800000,43.2100000,33272
US1.TWTR_delisted_875018,1,20190918,155200,43.2100000,43.2101000,43.1700000,43.1750000,34193
US1.TWTR_delisted_875018,1,20190918,155300,43.1800000,43.2200000,43.1700000,43.2000000,51762
US1.TWTR_delisted_875018,1,20190918,155400,43.2100000,43.2200000,43.1700000,43.1730000,23694
US1.TWTR_delisted_875018,1,20190918,155500,43.1700000,43.2050000,43.1700000,43.2000000,34145
US1.TWTR_delisted_875018,1,20190918,155600,43.2100000,43.2100000,43.1600000,43.1900000,56558
US1.TWTR_delisted_875018,1,20190918,155700,43.1900000,43.2400000,43.1800000,43.2300000,26929
US1.TWTR_delisted_875018,1,20190918,155800,43.2250000,43.2500000,43.2200000,43.2400000,61736
US1.TWTR_delisted_875018,1,20190918,155900,43.2400000,43.2500000,43.2100000,43.2421000,69668
US1.TWTR_delisted_875018,1,20190918,160000,43.2400000,43.2600000,43.2200000,43.2300000,143000
US1.TWTR_delisted_875018,1,20190919,093100,43.1900000,43.3600000,43.1200000,43.2800000,99340
US1.TWTR_delisted_875018,1,20190919,093200,43.3072000,43.3072000,43.2100000,43.2450000,40149
US1.TWTR_delisted_875018,1,20190919,093300,43.2800000,43.4300000,43.2800000,43.4200000,27546
US1.TWTR_delisted_875018,1,20190919,093400,43.4250000,43.4822000,43.3500000,43.3800000,26582
US1.TWTR_delisted_875018,1,20190919,093500,43.4000000,43.4000000,43.2500000,43.4000000,40120
US1.TWTR_delisted_875018,1,20190919,093600,43.4000000,43.4900000,43.3800000,43.4601000,58530
US1.TWTR_delisted_875018,1,20190919,093700,43.4789000,43.5200000,43.4500000,43.4800000,54217
US1.TWTR_delisted_875018,1,20190919,093800,43.4900000,43.5450000,43.4800000,43.5300000,32633
US1.TWTR_delisted_875018,1,20190919,093900,43.5400000,43.5600000,43.5100000,43.5415000,40633
US1.TWTR_delisted_875018,1,20190919,094000,43.5500000,43.5600000,43.4500000,43.5022000,55056
US1.TWTR_delisted_875018,1,20190919,094100,43.5100000,43.5400000,43.4900000,43.5200000,35934
US1.TWTR_delisted_875018,1,20190919,094200,43.5240000,43.5800000,43.4900000,43.4900000,36335
US1.TWTR_delisted_875018,1,20190919,094300,43.4950000,43.5000000,43.4500000,43.4617000,20977
US1.TWTR_delisted_875018,1,20190919,094400,43.4600000,43.5100000,43.3723000,43.4900000,80122
US1.TWTR_delisted_875018,1,20190919,094500,43.4800000,43.5000000,43.4598000,43.4626000,20744
US1.TWTR_delisted_875018,1,20190919,094600,43.4700000,43.4900000,43.3300000,43.3494000,26973
US1.TWTR_delisted_875018,1,20190919,094700,43.3400000,43.3562000,43.3000000,43.3000000,21272
US1.TWTR_delisted_875018,1,20190919,094800,43.3044000,43.3201000,43.2600000,43.2900000,18388
US1.TWTR_delisted_875018,1,20190919,094900,43.2800000,43.2859000,43.2400000,43.2600000,36992
US1.TWTR_delisted_875018,1,20190919,095000,43.2500000,43.2800000,43.2000000,43.2800000,21003
US1.TWTR_delisted_875018,1,20190919,095100,43.2835000,43.2900000,43.2100000,43.2100000,12465
US1.TWTR_delisted_875018,1,20190919,095200,43.2100000,43.2300000,43.1800000,43.2100000,21259
US1.TWTR_delisted_875018,1,20190919,095300,43.2135000,43.2400000,43.1700000,43.1700000,31918
US1.TWTR_delisted_875018,1,20190919,095400,43.1650000,43.2100000,43.1600000,43.2100000,8949
US1.TWTR_delisted_875018,1,20190919,095500,43.2150000,43.2150000,43.1900000,43.2100000,21983
US1.TWTR_delisted_875018,1,20190919,095600,43.2168000,43.2168000,43.1800000,43.2100000,13496
US1.TWTR_delisted_875018,1,20190919,095700,43.2200000,43.3000000,43.2200000,43.2965000,24029
US1.TWTR_delisted_875018,1,20190919,095800,43.2940000,43.3200000,43.2500000,43.3167000,18561
US1.TWTR_delisted_875018,1,20190919,095900,43.3200000,43.3700000,43.3168000,43.3601000,22133
US1.TWTR_delisted_875018,1,20190919,100000,43.3700000,43.4100000,43.2900000,43.2900000,22840
US1.TWTR_delisted_875018,1,20190919,100100,43.2900000,43.3550000,43.2761000,43.3450000,4712
US1.TWTR_delisted_875018,1,20190919,100200,43.3500000,43.4000000,43.3300000,43.3900000,32672
US1.TWTR_delisted_875018,1,20190919,100300,43.4000000,43.5100000,43.3900000,43.5100000,41115
US1.TWTR_delisted_875018,1,20190919,100400,43.5100000,43.5200000,43.4500000,43.4500000,41776
US1.TWTR_delisted_875018,1,20190919,100500,43.4700000,43.4700000,43.4300000,43.4370000,11738
US1.TWTR_delisted_875018,1,20190919,100600,43.4350000,43.4600000,43.4346000,43.4567000,12040
US1.TWTR_delisted_875018,1,20190919,100700,43.4546000,43.4850000,43.3900000,43.4100000,41541
US1.TWTR_delisted_875018,1,20190919,100800,43.4200000,43.4653000,43.4000000,43.4653000,10544
US1.TWTR_delisted_875018,1,20190919,100900,43.4600000,43.4700000,43.4200000,43.4200000,5762
US1.TWTR_delisted_875018,1,20190919,101000,43.4200000,43.4201000,43.3800000,43.3800000,19287
US1.TWTR_delisted_875018,1,20190919,101100,43.3900000,43.4300000,43.3900000,43.4000000,11448
US1.TWTR_delisted_875018,1,20190919,101200,43.4100000,43.4600000,43.4000000,43.4400000,16774
US1.TWTR_delisted_875018,1,20190919,101300,43.4300000,43.4548000,43.4300000,43.4500000,2874
US1.TWTR_delisted_875018,1,20190919,101400,43.4300000,43.4500000,43.3970000,43.4500000,11589
US1.TWTR_delisted_875018,1,20190919,101500,43.4400000,43.4490000,43.4100000,43.4400000,7392
US1.TWTR_delisted_875018,1,20190919,101600,43.4400000,43.4550000,43.4200000,43.4350000,4630
US1.TWTR_delisted_875018,1,20190919,101700,43.4300000,43.4304000,43.4100000,43.4200000,7100
US1.TWTR_delisted_875018,1,20190919,101800,43.4000000,43.4335000,43.4000000,43.4100000,9325
US1.TWTR_delisted_875018,1,20190919,101900,43.4200000,43.4400000,43.3700000,43.3800000,24572
US1.TWTR_delisted_875018,1,20190919,102000,43.3736000,43.3800000,43.3100000,43.3100000,22024
US1.TWTR_delisted_875018,1,20190919,102100,43.3011000,43.3388000,43.2900000,43.3200000,22762
US1.TWTR_delisted_875018,1,20190919,102200,43.3100000,43.3550000,43.3000000,43.3500000,10428
US1.TWTR_delisted_875018,1,20190919,102300,43.3500000,43.3800000,43.3350000,43.3500000,13347
US1.TWTR_delisted_875018,1,20190919,102400,43.3500000,43.3900000,43.3500000,43.3850000,8751
US1.TWTR_delisted_875018,1,20190919,102500,43.3800000,43.3800000,43.3538000,43.3800000,7208
US1.TWTR_delisted_875018,1,20190919,102600,43.3800000,43.3850000,43.3600000,43.3790000,5655
US1.TWTR_delisted_875018,1,20190919,102700,43.3800000,43.4500000,43.3800000,43.4500000,34174
US1.TWTR_delisted_875018,1,20190919,102800,43.4400000,43.4800000,43.4400000,43.4750000,15765
US1.TWTR_delisted_875018,1,20190919,102900,43.4701000,43.4850000,43.4600000,43.4750000,34026
US1.TWTR_delisted_875018,1,20190919,103000,43.4750000,43.4899000,43.4500000,43.4500000,22854
US1.TWTR_delisted_875018,1,20190919,103100,43.4500000,43.4600000,43.4400000,43.4500000,3090
US1.TWTR_delisted_875018,1,20190919,103200,43.4400000,43.4458000,43.4200000,43.4200000,5529
US1.TWTR_delisted_875018,1,20190919,103300,43.4250000,43.4800000,43.4100000,43.4700000,45023
US1.TWTR_delisted_875018,1,20190919,103400,43.4700000,43.4700000,43.4450000,43.4610000,18665
US1.TWTR_delisted_875018,1,20190919,103500,43.4650000,43.4750000,43.4600000,43.4750000,4118
US1.TWTR_delisted_875018,1,20190919,103600,43.4800000,43.4900000,43.4600000,43.4600000,10740
US1.TWTR_delisted_875018,1,20190919,103700,43.4650000,43.4800000,43.4601000,43.4800000,9210
US1.TWTR_delisted_875018,1,20190919,103800,43.4850000,43.4850000,43.4500000,43.4500000,6940
US1.TWTR_delisted_875018,1,20190919,103900,43.4500000,43.4700000,43.4400000,43.4400000,7043
US1.TWTR_delisted_875018,1,20190919,104000,43.4350000,43.4550000,43.4300000,43.4500000,7194
US1.TWTR_delisted_875018,1,20190919,104100,43.4500000,43.4800000,43.4400000,43.4450000,18993
US1.TWTR_delisted_875018,1,20190919,104200,43.4500000,43.4600000,43.4400000,43.4450000,2427
US1.TWTR_delisted_875018,1,20190919,104300,43.4400000,43.4450000,43.4100000,43.4150000,3169
US1.TWTR_delisted_875018,1,20190919,104400,43.4150000,43.4150000,43.4000000,43.4000000,2652
US1.TWTR_delisted_875018,1,20190919,104500,43.4000000,43.4099000,43.3800000,43.3900000,5120
US1.TWTR_delisted_875018,1,20190919,104600,43.3877000,43.3900000,43.3400000,43.3631000,37609
US1.TWTR_delisted_875018,1,20190919,104700,43.3600000,43.3800000,43.3550000,43.3750000,8847
US1.TWTR_delisted_875018,1,20190919,104800,43.3750000,43.4000000,43.3700000,43.3850000,6945
US1.TWTR_delisted_875018,1,20190919,104900,43.3800000,43.3999000,43.3600000,43.3650000,16285
US1.TWTR_delisted_875018,1,20190919,105000,43.3600000,43.3700000,43.3400000,43.3700000,9530
US1.TWTR_delisted_875018,1,20190919,105100,43.3642000,43.3950000,43.3642000,43.3950000,5139
US1.TWTR_delisted_875018,1,20190919,105200,43.3900000,43.4450000,43.3900000,43.4300000,15742
US1.TWTR_delisted_875018,1,20190919,105300,43.4399000,43.4401000,43.4050000,43.4050000,12637
US1.TWTR_delisted_875018,1,20190919,105400,43.4000000,43.4350000,43.4000000,43.4350000,5149
US1.TWTR_delisted_875018,1,20190919,105500,43.4400000,43.4400000,43.4100000,43.4100000,5706
US1.TWTR_delisted_875018,1,20190919,105600,43.4100000,43.4100000,43.3800000,43.3850000,5737
US1.TWTR_delisted_875018,1,20190919,105700,43.3850000,43.4000000,43.3800000,43.3863000,5993
US1.TWTR_delisted_875018,1,20190919,105800,43.3850000,43.4000000,43.3850000,43.3850000,3005
US1.TWTR_delisted_875018,1,20190919,105900,43.3847000,43.3850000,43.3500000,43.3600000,4361
US1.TWTR_delisted_875018,1,20190919,110000,43.3700000,43.3800000,43.3500000,43.3500000,3315
US1.TWTR_delisted_875018,1,20190919,110100,43.3500000,43.3500000,43.2650000,43.2700000,42252
US1.TWTR_delisted_875018,1,20190919,110200,43.2740000,43.2750000,43.2250000,43.2250000,14879
US1.TWTR_delisted_875018,1,20190919,110300,43.2200000,43.2300000,43.1700000,43.2000000,56635
US1.TWTR_delisted_875018,1,20190919,110400,43.1950000,43.1950000,43.1450000,43.1500000,10058
US1.TWTR_delisted_875018,1,20190919,110500,43.1400000,43.2000000,43.1400000,43.1865000,20771
US1.TWTR_delisted_875018,1,20190919,110600,43.1900000,43.2000000,43.1700000,43.1800000,10194
US1.TWTR_delisted_875018,1,20190919,110700,43.1750000,43.1800000,43.1600000,43.1600000,13300
US1.TWTR_delisted_875018,1,20190919,110800,43.1650000,43.1800000,43.1600000,43.1660000,17922
US1.TWTR_delisted_875018,1,20190919,110900,43.1600000,43.1600000,43.1200000,43.1400000,12108
US1.TWTR_delisted_875018,1,20190919,111000,43.1500000,43.1670000,43.1450000,43.1500000,5676
US1.TWTR_delisted_875018,1,20190919,111100,43.1400000,43.1400000,43.0813000,43.0958000,26173
US1.TWTR_delisted_875018,1,20190919,111200,43.0999000,43.1100000,43.0850000,43.1100000,19484
US1.TWTR_delisted_875018,1,20190919,111300,43.1000000,43.1200000,43.0909000,43.1000000,12855
US1.TWTR_delisted_875018,1,20190919,111400,43.0950000,43.1300000,43.0950000,43.1300000,13329
US1.TWTR_delisted_875018,1,20190919,111500,43.1300000,43.1800000,43.1250000,43.1700000,14256
US1.TWTR_delisted_875018,1,20190919,111600,43.1700000,43.1720000,43.1000000,43.1000000,13202
US1.TWTR_delisted_875018,1,20190919,111700,43.1000000,43.1000000,43.0700000,43.0724000,9526
US1.TWTR_delisted_875018,1,20190919,111800,43.0750000,43.0900000,43.0650000,43.0650000,7246
US1.TWTR_delisted_875018,1,20190919,111900,43.0700000,43.0717000,43.0300000,43.0300000,17735
US1.TWTR_delisted_875018,1,20190919,112000,43.0200000,43.0400000,43.0200000,43.0319000,10945
US1.TWTR_delisted_875018,1,20190919,112100,43.0300000,43.0300000,43.0000000,43.0100000,22200
US1.TWTR_delisted_875018,1,20190919,112200,43.0192000,43.0300000,43.0000000,43.0050000,7190
US1.TWTR_delisted_875018,1,20190919,112300,43.0061000,43.0400000,42.9700000,43.0300000,20608
US1.TWTR_delisted_875018,1,20190919,112400,43.0300000,43.0600000,43.0200000,43.0600000,15762
US1.TWTR_delisted_875018,1,20190919,112500,43.0699000,43.0900000,43.0642000,43.0642000,5960
US1.TWTR_delisted_875018,1,20190919,112600,43.0650000,43.0650000,43.0100000,43.0285000,10851
US1.TWTR_delisted_875018,1,20190919,112700,43.0200000,43.0650000,43.0100000,43.0600000,6765
US1.TWTR_delisted_875018,1,20190919,112800,43.0500000,43.0700000,43.0400000,43.0600000,5858
US1.TWTR_delisted_875018,1,20190919,112900,43.0700000,43.1195000,43.0665000,43.0850000,31836
US1.TWTR_delisted_875018,1,20190919,113000,43.0800000,43.0800000,43.0300000,43.0650000,6081
US1.TWTR_delisted_875018,1,20190919,113100,43.0700000,43.0750000,43.0548000,43.0700000,8328
US1.TWTR_delisted_875018,1,20190919,113200,43.0600000,43.0700000,43.0400000,43.0658000,5963
US1.TWTR_delisted_875018,1,20190919,113300,43.0695000,43.0799000,43.0666000,43.0700000,1861
US1.TWTR_delisted_875018,1,20190919,113400,43.0736000,43.0900000,43.0700000,43.0900000,4350
US1.TWTR_delisted_875018,1,20190919,113500,43.0900000,43.0900000,43.0700000,43.0700000,4489
US1.TWTR_delisted_875018,1,20190919,113600,43.0765000,43.0900000,43.0765000,43.0900000,2573
US1.TWTR_delisted_875018,1,20190919,113700,43.0900000,43.1185000,43.0900000,43.1100000,4798
US1.TWTR_delisted_875018,1,20190919,113800,43.1100000,43.1500000,43.1034000,43.1200000,10833
US1.TWTR_delisted_875018,1,20190919,113900,43.1150000,43.1300000,43.1100000,43.1100000,5092
US1.TWTR_delisted_875018,1,20190919,114000,43.1100000,43.1200000,43.1064000,43.1100000,5200
US1.TWTR_delisted_875018,1,20190919,114100,43.1100000,43.1100000,43.1000000,43.1000000,4176
US1.TWTR_delisted_875018,1,20190919,114200,43.0900000,43.1000000,43.0700000,43.0900000,3022
US1.TWTR_delisted_875018,1,20190919,114300,43.0900000,43.1000000,43.0900000,43.0900000,7080
US1.TWTR_delisted_875018,1,20190919,114400,43.0950000,43.1100000,43.0750000,43.0800000,21114
US1.TWTR_delisted_875018,1,20190919,114500,43.0800000,43.0890000,43.0700000,43.0700000,10272
US1.TWTR_delisted_875018,1,20190919,114600,43.0700000,43.0700000,43.0500000,43.0700000,5237
US1.TWTR_delisted_875018,1,20190919,114700,43.0750000,43.0800000,43.0662000,43.0720000,12346
US1.TWTR_delisted_875018,1,20190919,114800,43.0650000,43.0800000,43.0500000,43.0500000,4524
US1.TWTR_delisted_875018,1,20190919,114900,43.0550000,43.0700000,43.0400000,43.0521000,16969
US1.TWTR_delisted_875018,1,20190919,115000,43.0600000,43.0600000,43.0350000,43.0350000,5450
US1.TWTR_delisted_875018,1,20190919,115100,43.0350000,43.0350000,42.9700000,42.9800000,57380
US1.TWTR_delisted_875018,1,20190919,115200,42.9760000,42.9900000,42.9500000,42.9627000,13234
US1.TWTR_delisted_875018,1,20190919,115300,42.9700000,43.0000000,42.9650000,43.0000000,21417
US1.TWTR_delisted_875018,1,20190919,115400,42.9900000,42.9900000,42.9800000,42.9800000,4349
US1.TWTR_delisted_875018,1,20190919,115500,42.9864000,42.9864000,42.9700000,42.9700000,9638
US1.TWTR_delisted_875018,1,20190919,115600,42.9650000,42.9700000,42.9600000,42.9600000,9800
US1.TWTR_delisted_875018,1,20190919,115700,42.9549000,43.0128000,42.9300000,43.0042000,42512
US1.TWTR_delisted_875018,1,20190919,115800,43.0050000,43.0400000,43.0050000,43.0300000,11366
US1.TWTR_delisted_875018,1,20190919,115900,43.0250000,43.0400000,43.0000000,43.0000000,23556
US1.TWTR_delisted_875018,1,20190919,120000,43.0050000,43.0051000,42.9600000,42.9767000,8473
US1.TWTR_delisted_875018,1,20190919,120100,42.9800000,43.0000000,42.9750000,42.9800000,7319
US1.TWTR_delisted_875018,1,20190919,120200,42.9751000,43.0038000,42.9751000,42.9900000,13192
US1.TWTR_delisted_875018,1,20190919,120300,43.0000000,43.0000000,42.9550000,42.9800000,13655
US1.TWTR_delisted_875018,1,20190919,120400,42.9828000,42.9900000,42.9600000,42.9600000,17307
US1.TWTR_delisted_875018,1,20190919,120500,42.9500000,42.9600000,42.9400000,42.9600000,16184
US1.TWTR_delisted_875018,1,20190919,120600,42.9800000,43.0100000,42.9800000,42.9950000,7551
US1.TWTR_delisted_875018,1,20190919,120700,42.9900000,43.0145000,42.9800000,43.0145000,4556
US1.TWTR_delisted_875018,1,20190919,120800,43.0100000,43.0300000,43.0100000,43.0200000,11400
US1.TWTR_delisted_875018,1,20190919,120900,43.0200000,43.0250000,43.0000000,43.0149000,4030
US1.TWTR_delisted_875018,1,20190919,121000,43.0100000,43.0100000,42.9900000,42.9900000,1300
US1.TWTR_delisted_875018,1,20190919,121100,42.9800000,42.9900000,42.9700000,42.9758000,8155
US1.TWTR_delisted_875018,1,20190919,121200,42.9700000,43.0000000,42.9700000,43.0000000,1276
US1.TWTR_delisted_875018,1,20190919,121300,42.9992000,43.0000000,42.9950000,42.9999000,7125
US1.TWTR_delisted_875018,1,20190919,121400,43.0000000,43.0300000,43.0000000,43.0250000,8571
US1.TWTR_delisted_875018,1,20190919,121500,43.0300000,43.0491000,43.0150000,43.0150000,14867
US1.TWTR_delisted_875018,1,20190919,121600,43.0179000,43.0400000,43.0100000,43.0300000,8567
US1.TWTR_delisted_875018,1,20190919,121700,43.0200000,43.0300000,43.0100000,43.0200000,2100
US1.TWTR_delisted_875018,1,20190919,121800,43.0100000,43.0150000,42.9800000,42.9900000,2500
US1.TWTR_delisted_875018,1,20190919,121900,42.9800000,42.9900000,42.9700000,42.9800000,8924
US1.TWTR_delisted_875018,1,20190919,122000,42.9700000,42.9785000,42.9600000,42.9616000,4014
US1.TWTR_delisted_875018,1,20190919,122100,42.9650000,42.9650000,42.9450000,42.9451000,8093
US1.TWTR_delisted_875018,1,20190919,122200,42.9499000,43.0000000,42.9450000,42.9900000,12169
US1.TWTR_delisted_875018,1,20190919,122300,42.9800000,42.9800000,42.9700000,42.9800000,2411
US1.TWTR_delisted_875018,1,20190919,122400,42.9900000,43.0250000,42.9900000,43.0150000,10314
US1.TWTR_delisted_875018,1,20190919,122500,43.0100000,43.0190000,43.0000000,43.0000000,1725
US1.TWTR_delisted_875018,1,20190919,122600,43.0100000,43.0260000,43.0084000,43.0084000,2600
US1.TWTR_delisted_875018,1,20190919,122700,43.0088000,43.0100000,42.9800000,42.9800000,3636
US1.TWTR_delisted_875018,1,20190919,122800,42.9900000,42.9950000,42.9500000,42.9662000,10399
US1.TWTR_delisted_875018,1,20190919,122900,42.9500000,42.9700000,42.8800000,42.8950000,64327
US1.TWTR_delisted_875018,1,20190919,123000,42.8900000,42.8900000,42.8400000,42.8504000,27012
US1.TWTR_delisted_875018,1,20190919,123100,42.8500000,42.8617000,42.8000000,42.8600000,31429
US1.TWTR_delisted_875018,1,20190919,123200,42.8700000,42.8800000,42.8600000,42.8800000,4498
US1.TWTR_delisted_875018,1,20190919,123300,42.8900000,42.9050000,42.8850000,42.8900000,17760
US1.TWTR_delisted_875018,1,20190919,123400,42.8900000,42.9299000,42.8900000,42.9299000,20100
US1.TWTR_delisted_875018,1,20190919,123500,42.9200000,42.9600000,42.9100000,42.9350000,45647
US1.TWTR_delisted_875018,1,20190919,123600,42.9300000,43.0200000,42.9200000,43.0100000,48051
US1.TWTR_delisted_875018,1,20190919,123700,43.0100000,43.0100000,42.9700000,42.9700000,27716
US1.TWTR_delisted_875018,1,20190919,123800,42.9610000,42.9700000,42.9400000,42.9400000,7114
US1.TWTR_delisted_875018,1,20190919,123900,42.9400000,42.9599000,42.9300000,42.9500000,5227
US1.TWTR_delisted_875018,1,20190919,124000,42.9500000,42.9700000,42.9500000,42.9700000,9714
US1.TWTR_delisted_875018,1,20190919,124100,42.9700000,42.9700000,42.9305000,42.9700000,10258
US1.TWTR_delisted_875018,1,20190919,124200,42.9600000,42.9700000,42.9500000,42.9599000,4925
US1.TWTR_delisted_875018,1,20190919,124300,42.9600000,42.9600000,42.9500000,42.9500000,5231
US1.TWTR_delisted_875018,1,20190919,124400,42.9597000,43.0310000,42.9597000,43.0310000,30972
US1.TWTR_delisted_875018,1,20190919,124500,43.0350000,43.0365000,42.9900000,42.9900000,21208
US1.TWTR_delisted_875018,1,20190919,124600,42.9801000,42.9900000,42.9700000,42.9800000,6709
US1.TWTR_delisted_875018,1,20190919,124700,42.9800000,42.9900000,42.9650000,42.9900000,5750
US1.TWTR_delisted_875018,1,20190919,124800,42.9813000,43.0000000,42.9800000,42.9800000,1244
US1.TWTR_delisted_875018,1,20190919,124900,42.9760000,42.9950000,42.9700000,42.9950000,4511
US1.TWTR_delisted_875018,1,20190919,125000,42.9900000,42.9900000,42.9800000,42.9900000,1400
US1.TWTR_delisted_875018,1,20190919,125100,42.9800000,42.9800000,42.9600000,42.9600000,800
US1.TWTR_delisted_875018,1,20190919,125200,42.9600000,42.9700000,42.9550000,42.9604000,3465
US1.TWTR_delisted_875018,1,20190919,125300,42.9700000,42.9748000,42.9400000,42.9400000,4382
US1.TWTR_delisted_875018,1,20190919,125400,42.9400000,42.9450000,42.9250000,42.9299000,2200
US1.TWTR_delisted_875018,1,20190919,125500,42.9300000,42.9690000,42.9250000,42.9600000,3213
US1.TWTR_delisted_875018,1,20190919,125600,42.9600000,42.9600000,42.9500000,42.9600000,1905
US1.TWTR_delisted_875018,1,20190919,125700,42.9600000,42.9854000,42.9600000,42.9700000,2596
US1.TWTR_delisted_875018,1,20190919,125800,42.9500000,42.9700000,42.9500000,42.9700000,1597
US1.TWTR_delisted_875018,1,20190919,125900,42.9600000,42.9602000,42.9500000,42.9500000,1100
US1.TWTR_delisted_875018,1,20190919,130000,42.9545000,42.9697000,42.9500000,42.9600000,3477
US1.TWTR_delisted_875018,1,20190919,130100,42.9600000,42.9750000,42.9500000,42.9750000,1700
US1.TWTR_delisted_875018,1,20190919,130200,42.9700000,42.9700000,42.9300000,42.9400000,3945
US1.TWTR_delisted_875018,1,20190919,130300,42.9400000,42.9450000,42.9400000,42.9450000,446
US1.TWTR_delisted_875018,1,20190919,130400,42.9400000,42.9400000,42.9200000,42.9300000,6094
US1.TWTR_delisted_875018,1,20190919,130500,42.9250000,42.9450000,42.9226000,42.9334000,11332
US1.TWTR_delisted_875018,1,20190919,130600,42.9300000,42.9500000,42.9300000,42.9300000,4137
US1.TWTR_delisted_875018,1,20190919,130700,42.9358000,42.9358000,42.8900000,42.8900000,4114
US1.TWTR_delisted_875018,1,20190919,130800,42.8900000,42.8950000,42.8700000,42.8700000,5912
US1.TWTR_delisted_875018,1,20190919,130900,42.8800000,42.9100000,42.8700000,42.9100000,2700
US1.TWTR_delisted_875018,1,20190919,131000,42.8944000,42.9073000,42.8900000,42.8900000,13639
US1.TWTR_delisted_875018,1,20190919,131100,42.8900000,42.9100000,42.8800000,42.9050000,15392
US1.TWTR_delisted_875018,1,20190919,131200,42.9000000,42.9351000,42.9000000,42.9300000,3232
US1.TWTR_delisted_875018,1,20190919,131300,42.9200000,42.9200000,42.8800000,42.8800000,17250
US1.TWTR_delisted_875018,1,20190919,131400,42.8750000,42.8900000,42.8700000,42.8790000,1736
US1.TWTR_delisted_875018,1,20190919,131500,42.8800000,42.9000000,42.8800000,42.9000000,1600
US1.TWTR_delisted_875018,1,20190919,131600,42.9000000,42.9300000,42.9000000,42.9100000,5435
US1.TWTR_delisted_875018,1,20190919,131700,42.9000000,42.9100000,42.8950000,42.8950000,5981
US1.TWTR_delisted_875018,1,20190919,131800,42.9000000,42.9100000,42.9000000,42.9100000,787
US1.TWTR_delisted_875018,1,20190919,131900,42.9143000,42.9300000,42.9100000,42.9201000,1031
US1.TWTR_delisted_875018,1,20190919,132000,42.9265000,42.9350000,42.9250000,42.9350000,3000
US1.TWTR_delisted_875018,1,20190919,132100,42.9300000,42.9300000,42.9200000,42.9200000,5175
US1.TWTR_delisted_875018,1,20190919,132200,42.9150000,42.9200000,42.9027000,42.9100000,5875
US1.TWTR_delisted_875018,1,20190919,132300,42.9100000,42.9200000,42.8900000,42.9200000,19039
US1.TWTR_delisted_875018,1,20190919,132400,42.9250000,42.9550000,42.9250000,42.9450000,11505
US1.TWTR_delisted_875018,1,20190919,132500,42.9450000,42.9500000,42.9450000,42.9450000,1900
US1.TWTR_delisted_875018,1,20190919,132600,42.9500000,42.9500000,42.9400000,42.9450000,8552
US1.TWTR_delisted_875018,1,20190919,132700,42.9450000,42.9800000,42.9450000,42.9800000,12531
US1.TWTR_delisted_875018,1,20190919,132800,42.9800000,43.0100000,42.9800000,42.9950000,16945
US1.TWTR_delisted_875018,1,20190919,132900,42.9950000,42.9950000,42.9900000,42.9950000,2983
US1.TWTR_delisted_875018,1,20190919,133000,42.9950000,42.9950000,42.9650000,42.9700000,12818
US1.TWTR_delisted_875018,1,20190919,133100,42.9700000,42.9700000,42.8200000,42.8200000,31017
US1.TWTR_delisted_875018,1,20190919,133200,42.8300000,42.8700000,42.8200000,42.8350000,8756
US1.TWTR_delisted_875018,1,20190919,133300,42.8300000,42.8400000,42.8250000,42.8400000,6589
US1.TWTR_delisted_875018,1,20190919,133400,42.8300000,42.8450000,42.8250000,42.8400000,6074
US1.TWTR_delisted_875018,1,20190919,133500,42.8500000,42.8700000,42.8400000,42.8600000,20869
US1.TWTR_delisted_875018,1,20190919,133600,42.8600000,42.8650000,42.8400000,42.8400000,3065
US1.TWTR_delisted_875018,1,20190919,133700,42.8500000,42.8750000,42.8400000,42.8650000,4805
US1.TWTR_delisted_875018,1,20190919,133800,42.8600000,42.8650000,42.8400000,42.8500000,5793
US1.TWTR_delisted_875018,1,20190919,133900,42.8500000,42.8584000,42.8100000,42.8151000,9362
US1.TWTR_delisted_875018,1,20190919,134000,42.8100000,42.8400000,42.8000000,42.8150000,29057
US1.TWTR_delisted_875018,1,20190919,134100,42.8300000,42.8300000,42.7950000,42.8000000,28894
US1.TWTR_delisted_875018,1,20190919,134200,42.8000000,42.8100000,42.8000000,42.8000000,2528
US1.TWTR_delisted_875018,1,20190919,134300,42.8050000,42.8100000,42.7400000,42.7400000,33925
US1.TWTR_delisted_875018,1,20190919,134400,42.7400000,42.7500000,42.7100000,42.7350000,114616
US1.TWTR_delisted_875018,1,20190919,134500,42.7300000,42.7340000,42.6800000,42.7092000,18190
US1.TWTR_delisted_875018,1,20190919,134600,42.7000000,42.7500000,42.7000000,42.7500000,21440
US1.TWTR_delisted_875018,1,20190919,134700,42.7454000,42.7500000,42.7300000,42.7300000,5709
US1.TWTR_delisted_875018,1,20190919,134800,42.7300000,42.7300000,42.7100000,42.7200000,5938
US1.TWTR_delisted_875018,1,20190919,134900,42.7000000,42.7400000,42.7000000,42.7400000,3106
US1.TWTR_delisted_875018,1,20190919,135000,42.7400000,42.7900000,42.7400000,42.7838000,11360
US1.TWTR_delisted_875018,1,20190919,135100,42.7800000,42.7800000,42.7700000,42.7800000,8500
US1.TWTR_delisted_875018,1,20190919,135200,42.7900000,42.8050000,42.7878000,42.8000000,7690
US1.TWTR_delisted_875018,1,20190919,135300,42.8000000,42.8000000,42.7900000,42.7900000,2058
US1.TWTR_delisted_875018,1,20190919,135400,42.7800000,42.7881000,42.7700000,42.7801000,3963
US1.TWTR_delisted_875018,1,20190919,135500,42.7900000,42.8000000,42.7850000,42.7900000,9080
US1.TWTR_delisted_875018,1,20190919,135600,42.7864000,42.7900000,42.7700000,42.7700000,4250
US1.TWTR_delisted_875018,1,20190919,135700,42.7600000,42.7750000,42.7600000,42.7750000,6450
US1.TWTR_delisted_875018,1,20190919,135800,42.7757000,42.7900000,42.7757000,42.7840000,1916
US1.TWTR_delisted_875018,1,20190919,135900,42.7800000,42.7900000,42.7600000,42.7900000,33378
US1.TWTR_delisted_875018,1,20190919,140000,42.7900000,42.8900000,42.7900000,42.8900000,38546
US1.TWTR_delisted_875018,1,20190919,140100,42.8900000,42.8900000,42.8700000,42.8700000,4100
US1.TWTR_delisted_875018,1,20190919,140200,42.8650000,42.8800000,42.8500000,42.8600000,4906
US1.TWTR_delisted_875018,1,20190919,140300,42.8600000,42.8600000,42.8300000,42.8427000,3126
US1.TWTR_delisted_875018,1,20190919,140400,42.8450000,42.8500000,42.8400000,42.8500000,2009
US1.TWTR_delisted_875018,1,20190919,140500,42.8517000,42.8800000,42.8500000,42.8705000,15938
US1.TWTR_delisted_875018,1,20190919,140600,42.8750000,42.8958000,42.8650000,42.8900000,15501
US1.TWTR_delisted_875018,1,20190919,140700,42.9000000,42.9200000,42.8950000,42.9200000,9516
US1.TWTR_delisted_875018,1,20190919,140800,42.9200000,42.9400000,42.9150000,42.9350000,6045
US1.TWTR_delisted_875018,1,20190919,140900,42.9300000,42.9500000,42.9200000,42.9422000,57717
US1.TWTR_delisted_875018,1,20190919,141000,42.9499000,42.9499000,42.9100000,42.9100000,10179
US1.TWTR_delisted_875018,1,20190919,141100,42.9100000,42.9100000,42.9000000,42.9100000,5885
US1.TWTR_delisted_875018,1,20190919,141200,42.9100000,42.9654000,42.9100000,42.9654000,5229
US1.TWTR_delisted_875018,1,20190919,141300,42.9610000,42.9700000,42.9400000,42.9450000,12004
US1.TWTR_delisted_875018,1,20190919,141400,42.9473000,42.9750000,42.9400000,42.9700000,21697
US1.TWTR_delisted_875018,1,20190919,141500,42.9800000,42.9900000,42.9700000,42.9780000,4120
US1.TWTR_delisted_875018,1,20190919,141600,42.9703000,42.9783000,42.9420000,42.9500000,14354
US1.TWTR_delisted_875018,1,20190919,141700,42.9500000,42.9548000,42.9400000,42.9400000,3423
US1.TWTR_delisted_875018,1,20190919,141800,42.9500000,42.9650000,42.9450000,42.9550000,3777
US1.TWTR_delisted_875018,1,20190919,141900,42.9600000,42.9600000,42.9550000,42.9600000,3100
US1.TWTR_delisted_875018,1,20190919,142000,42.9550000,42.9700000,42.9550000,42.9700000,1800
US1.TWTR_delisted_875018,1,20190919,142100,42.9642000,42.9642000,42.9500000,42.9600000,1220
US1.TWTR_delisted_875018,1,20190919,142200,42.9690000,42.9690000,42.9500000,42.9500000,3172
US1.TWTR_delisted_875018,1,20190919,142300,42.9464000,42.9464000,42.9050000,42.9100000,4430
US1.TWTR_delisted_875018,1,20190919,142400,42.9100000,42.9300000,42.9100000,42.9150000,4825
US1.TWTR_delisted_875018,1,20190919,142500,42.9150000,42.9250000,42.9100000,42.9200000,5355
US1.TWTR_delisted_875018,1,20190919,142600,42.9200000,42.9200000,42.9000000,42.9000000,3880
US1.TWTR_delisted_875018,1,20190919,142700,42.8950000,42.9200000,42.8950000,42.9200000,4300
US1.TWTR_delisted_875018,1,20190919,142800,42.9164000,42.9300000,42.9164000,42.9250000,2335
US1.TWTR_delisted_875018,1,20190919,142900,42.9200000,42.9500000,42.9000000,42.9500000,4441
US1.TWTR_delisted_875018,1,20190919,143000,42.9481000,42.9629000,42.9400000,42.9500000,10824
US1.TWTR_delisted_875018,1,20190919,143100,42.9450000,42.9600000,42.9400000,42.9500000,3666
US1.TWTR_delisted_875018,1,20190919,143200,42.9550000,42.9550000,42.9300000,42.9349000,6990
US1.TWTR_delisted_875018,1,20190919,143300,42.9300000,42.9300000,42.9100000,42.9200000,1630
US1.TWTR_delisted_875018,1,20190919,143400,42.9200000,42.9200000,42.8900000,42.8961000,3637
US1.TWTR_delisted_875018,1,20190919,143500,42.9000000,42.9200000,42.9000000,42.9200000,4902
US1.TWTR_delisted_875018,1,20190919,143600,42.9200000,42.9300000,42.9000000,42.9000000,2300
US1.TWTR_delisted_875018,1,20190919,143700,42.9000000,42.9000000,42.8739000,42.8900000,5886
US1.TWTR_delisted_875018,1,20190919,143800,42.8950000,42.8950000,42.8700000,42.8900000,30551
US1.TWTR_delisted_875018,1,20190919,143900,42.8800000,42.8800000,42.8400000,42.8661000,40912
US1.TWTR_delisted_875018,1,20190919,144000,42.8700000,42.8700000,42.8454000,42.8600000,22766
US1.TWTR_delisted_875018,1,20190919,144100,42.8600000,42.8759000,42.8593000,42.8759000,15150
US1.TWTR_delisted_875018,1,20190919,144200,42.8710000,42.9000000,42.8600000,42.8900000,14368
US1.TWTR_delisted_875018,1,20190919,144300,42.8852000,42.9100000,42.8800000,42.9100000,11343
US1.TWTR_delisted_875018,1,20190919,144400,42.9050000,42.9136000,42.8900000,42.9136000,12992
US1.TWTR_delisted_875018,1,20190919,144500,42.9100000,42.9154000,42.9000000,42.9100000,5042
US1.TWTR_delisted_875018,1,20190919,144600,42.9100000,42.9100000,42.8700000,42.8832000,12620
US1.TWTR_delisted_875018,1,20190919,144700,42.8800000,42.9100000,42.8800000,42.9100000,7611
US1.TWTR_delisted_875018,1,20190919,144800,42.9000000,42.9000000,42.8843000,42.8843000,1153
US1.TWTR_delisted_875018,1,20190919,144900,42.8900000,42.9000000,42.8800000,42.9000000,4503
US1.TWTR_delisted_875018,1,20190919,145000,42.8900000,42.9200000,42.8900000,42.9057000,20920
US1.TWTR_delisted_875018,1,20190919,145100,42.9100000,42.9300000,42.8900000,42.8900000,10328
US1.TWTR_delisted_875018,1,20190919,145200,42.8900000,42.9100000,42.8900000,42.9100000,2500
US1.TWTR_delisted_875018,1,20190919,145300,42.9100000,42.9300000,42.9100000,42.9100000,4593
US1.TWTR_delisted_875018,1,20190919,145400,42.9100000,42.9200000,42.8900000,42.8900000,4612
US1.TWTR_delisted_875018,1,20190919,145500,42.8911000,42.9000000,42.8850000,42.9000000,1029
US1.TWTR_delisted_875018,1,20190919,145600,42.8900000,42.8900000,42.8800000,42.8800000,3444
US1.TWTR_delisted_875018,1,20190919,145700,42.8800000,42.9000000,42.8750000,42.9000000,2800
US1.TWTR_delisted_875018,1,20190919,145800,42.9000000,42.9060000,42.8700000,42.8750000,4547
US1.TWTR_delisted_875018,1,20190919,145900,42.8800000,42.9000000,42.8768000,42.8803000,2225
US1.TWTR_delisted_875018,1,20190919,150000,42.8800000,42.8800000,42.8700000,42.8750000,992
US1.TWTR_delisted_875018,1,20190919,150100,42.8700000,42.8800000,42.8600000,42.8604000,3054
US1.TWTR_delisted_875018,1,20190919,150200,42.8750000,42.8900000,42.8689000,42.8689000,10298
US1.TWTR_delisted_875018,1,20190919,150300,42.8700000,42.9199000,42.8700000,42.9199000,17672
US1.TWTR_delisted_875018,1,20190919,150400,42.9100000,42.9200000,42.8950000,42.9000000,22974
US1.TWTR_delisted_875018,1,20190919,150500,42.8950000,42.9099000,42.8600000,42.8961000,21750
US1.TWTR_delisted_875018,1,20190919,150600,42.8900000,42.9000000,42.8710000,42.8800000,16572
US1.TWTR_delisted_875018,1,20190919,150700,42.8850000,42.8950000,42.8800000,42.8850000,17600
US1.TWTR_delisted_875018,1,20190919,150800,42.8850000,42.8978000,42.8850000,42.8850000,2354
US1.TWTR_delisted_875018,1,20190919,150900,42.8810000,42.8900000,42.8800000,42.8900000,5491
US1.TWTR_delisted_875018,1,20190919,151000,42.9000000,42.9100000,42.8903000,42.9000000,36221
US1.TWTR_delisted_875018,1,20190919,151100,42.9050000,42.9050000,42.8950000,42.9000000,6104
US1.TWTR_delisted_875018,1,20190919,151200,42.9000000,42.9100000,42.8850000,42.8900000,24604
US1.TWTR_delisted_875018,1,20190919,151300,42.9000000,42.9350000,42.8950000,42.9200000,58862
US1.TWTR_delisted_875018,1,20190919,151400,42.9200000,42.9400000,42.9100000,42.9350000,8310
US1.TWTR_delisted_875018,1,20190919,151500,42.9300000,42.9400000,42.9100000,42.9400000,6187
US1.TWTR_delisted_875018,1,20190919,151600,42.9400000,42.9600000,42.9292000,42.9500000,8787
US1.TWTR_delisted_875018,1,20190919,151700,42.9400000,42.9410000,42.9200000,42.9200000,3825
US1.TWTR_delisted_875018,1,20190919,151800,42.9300000,42.9400000,42.9250000,42.9400000,6502
US1.TWTR_delisted_875018,1,20190919,151900,42.9400000,42.9450000,42.9300000,42.9300000,3100
US1.TWTR_delisted_875018,1,20190919,152000,42.9200000,42.9300000,42.9100000,42.9250000,8583
US1.TWTR_delisted_875018,1,20190919,152100,42.9300000,42.9600000,42.9300000,42.9499000,17288
US1.TWTR_delisted_875018,1,20190919,152200,42.9450000,43.0000000,42.9450000,43.0000000,24916
US1.TWTR_delisted_875018,1,20190919,152300,43.0034000,43.0600000,43.0000000,43.0150000,47254
US1.TWTR_delisted_875018,1,20190919,152400,43.0200000,43.0600000,43.0150000,43.0600000,62579
US1.TWTR_delisted_875018,1,20190919,152500,43.0650000,43.0800000,43.0550000,43.0597000,24133
US1.TWTR_delisted_875018,1,20190919,152600,43.0500000,43.0700000,43.0500000,43.0500000,24842
US1.TWTR_delisted_875018,1,20190919,152700,43.0550000,43.0700000,43.0300000,43.0700000,27945
US1.TWTR_delisted_875018,1,20190919,152800,43.0650000,43.0700000,43.0550000,43.0600000,16612
US1.TWTR_delisted_875018,1,20190919,152900,43.0650000,43.0700000,43.0500000,43.0550000,14132
US1.TWTR_delisted_875018,1,20190919,153000,43.0500000,43.0600000,43.0200000,43.0450000,11884
US1.TWTR_delisted_875018,1,20190919,153100,43.0500000,43.0500000,43.0200000,43.0400000,15059
US1.TWTR_delisted_875018,1,20190919,153200,43.0346000,43.0450000,43.0000000,43.0100000,13836
US1.TWTR_delisted_875018,1,20190919,153300,43.0013000,43.0050000,42.9600000,42.9800000,14114
US1.TWTR_delisted_875018,1,20190919,153400,42.9800000,42.9900000,42.9400000,42.9400000,22916
US1.TWTR_delisted_875018,1,20190919,153500,42.9350000,42.9400000,42.8850000,42.8900000,35950
US1.TWTR_delisted_875018,1,20190919,153600,42.8900000,42.9361000,42.8900000,42.9350000,38352
US1.TWTR_delisted_875018,1,20190919,153700,42.9400000,42.9800000,42.9400000,42.9658000,7179
US1.TWTR_delisted_875018,1,20190919,153800,42.9600000,42.9800000,42.9500000,42.9750000,11943
US1.TWTR_delisted_875018,1,20190919,153900,42.9722000,42.9900000,42.9700000,42.9750000,8379
US1.TWTR_delisted_875018,1,20190919,154000,42.9700000,42.9800000,42.9500000,42.9751000,10894
US1.TWTR_delisted_875018,1,20190919,154100,42.9800000,42.9900000,42.9701000,42.9900000,7903
US1.TWTR_delisted_875018,1,20190919,154200,42.9850000,43.0000000,42.9800000,43.0000000,25082
US1.TWTR_delisted_875018,1,20190919,154300,42.9900000,42.9950000,42.9750000,42.9750000,10707
US1.TWTR_delisted_875018,1,20190919,154400,42.9750000,42.9800000,42.9600000,42.9799000,19417
US1.TWTR_delisted_875018,1,20190919,154500,42.9700000,42.9800000,42.9650000,42.9800000,6558
US1.TWTR_delisted_875018,1,20190919,154600,42.9750000,43.0000000,42.9600000,42.9950000,19581
US1.TWTR_delisted_875018,1,20190919,154700,42.9900000,43.0000000,42.9800000,43.0000000,17064
US1.TWTR_delisted_875018,1,20190919,154800,42.9900000,43.0400000,42.9900000,43.0350000,52033
US1.TWTR_delisted_875018,1,20190919,154900,43.0350000,43.0500000,43.0100000,43.0100000,27852
US1.TWTR_delisted_875018,1,20190919,155000,43.0150000,43.0200000,42.9800000,42.9800000,28673
US1.TWTR_delisted_875018,1,20190919,155100,42.9800000,42.9850000,42.9200000,42.9355000,36769
US1.TWTR_delisted_875018,1,20190919,155200,42.9355000,42.9500000,42.9100000,42.9300000,31926
US1.TWTR_delisted_875018,1,20190919,155300,42.9200000,42.9400000,42.9000000,42.9000000,30206
US1.TWTR_delisted_875018,1,20190919,155400,42.9050000,42.9100000,42.8800000,42.9001000,16613
US1.TWTR_delisted_875018,1,20190919,155500,42.9100000,42.9400000,42.9000000,42.9400000,29128
US1.TWTR_delisted_875018,1,20190919,155600,42.9450000,42.9700000,42.9400000,42.9600000,34505
US1.TWTR_delisted_875018,1,20190919,155700,42.9600000,42.9800000,42.9500000,42.9750000,26606
US1.TWTR_delisted_875018,1,20190919,155800,42.9700000,42.9700000,42.9400000,42.9430000,52192
US1.TWTR_delisted_875018,1,20190919,155900,42.9450000,42.9600000,42.9300000,42.9350000,94875
US1.TWTR_delisted_875018,1,20190919,160000,42.9330000,42.9700000,42.9200000,42.9300000,79838
US1.TWTR_delisted_875018,1,20190920,093100,43.1600000,43.1600000,43.1000000,43.1400000,880210
US1.TWTR_delisted_875018,1,20190920,093200,43.1301000,43.2600000,43.1100000,43.2600000,53872
US1.TWTR_delisted_875018,1,20190920,093300,43.2600000,43.3200000,43.2300000,43.3000000,30197
US1.TWTR_delisted_875018,1,20190920,093400,43.2875000,43.3000000,43.1800000,43.2300000,67818
US1.TWTR_delisted_875018,1,20190920,093500,43.2200000,43.2900000,43.1300000,43.2700000,78768
US1.TWTR_delisted_875018,1,20190920,093600,43.2700000,43.4000000,43.2300000,43.3900000,129925
US1.TWTR_delisted_875018,1,20190920,093700,43.3830000,43.4650000,43.3600000,43.3900000,121841
US1.TWTR_delisted_875018,1,20190920,093800,43.3800000,43.4100000,43.3116000,43.4050000,54850
US1.TWTR_delisted_875018,1,20190920,093900,43.4000000,43.4500000,43.3800000,43.4500000,56527
US1.TWTR_delisted_875018,1,20190920,094000,43.4500000,43.5200000,43.3400000,43.3900000,145400
US1.TWTR_delisted_875018,1,20190920,094100,43.3800000,43.4350000,43.3720000,43.4300000,56816
US1.TWTR_delisted_875018,1,20190920,094200,43.4300000,43.4639000,43.3800000,43.4639000,64309
US1.TWTR_delisted_875018,1,20190920,094300,43.4600000,43.4700000,43.4300000,43.4400000,33582
US1.TWTR_delisted_875018,1,20190920,094400,43.4280000,43.5250000,43.4280000,43.5116000,43326
US1.TWTR_delisted_875018,1,20190920,094500,43.5300000,43.5800000,43.5200000,43.5733000,69897
US1.TWTR_delisted_875018,1,20190920,094600,43.5751000,43.5850000,43.5164000,43.5600000,38956
US1.TWTR_delisted_875018,1,20190920,094700,43.5450000,43.5600000,43.4900000,43.4900000,25873
US1.TWTR_delisted_875018,1,20190920,094800,43.4950000,43.4950000,43.3700000,43.3750000,61192
US1.TWTR_delisted_875018,1,20190920,094900,43.3700000,43.3900000,43.3000000,43.3849000,53785
US1.TWTR_delisted_875018,1,20190920,095000,43.3850000,43.4550000,43.3850000,43.4450000,39419
US1.TWTR_delisted_875018,1,20190920,095100,43.4450000,43.4660000,43.4000000,43.4000000,42558
US1.TWTR_delisted_875018,1,20190920,095200,43.3900000,43.4900000,43.3900000,43.4750000,29953
US1.TWTR_delisted_875018,1,20190920,095300,43.4750000,43.5500000,43.4750000,43.5500000,42255
US1.TWTR_delisted_875018,1,20190920,095400,43.5500000,43.5779000,43.4900000,43.5600000,66733
US1.TWTR_delisted_875018,1,20190920,095500,43.5650000,43.5900000,43.5400000,43.5900000,75334
US1.TWTR_delisted_875018,1,20190920,095600,43.5850000,43.6200000,43.5000000,43.6005000,84002
US1.TWTR_delisted_875018,1,20190920,095700,43.5875000,43.6100000,43.5493000,43.5500000,78426
US1.TWTR_delisted_875018,1,20190920,095800,43.5600000,43.5700000,43.4900000,43.5300000,36346
US1.TWTR_delisted_875018,1,20190920,095900,43.5350000,43.5500000,43.5000000,43.5500000,16582
US1.TWTR_delisted_875018,1,20190920,100000,43.5499000,43.6000000,43.5300000,43.5500000,41914
US1.TWTR_delisted_875018,1,20190920,100100,43.5500000,43.6200000,43.5250000,43.6100000,85982
US1.TWTR_delisted_875018,1,20190920,100200,43.6100000,43.6700000,43.6100000,43.6550000,111165
US1.TWTR_delisted_875018,1,20190920,100300,43.6600000,43.7200000,43.6550000,43.6899000,102790
US1.TWTR_delisted_875018,1,20190920,100400,43.6850000,43.7000000,43.6600000,43.6850000,48951
US1.TWTR_delisted_875018,1,20190920,100500,43.6900000,43.7200000,43.6000000,43.6100000,85000
US1.TWTR_delisted_875018,1,20190920,100600,43.6100000,43.6300000,43.5400000,43.5500000,52482
US1.TWTR_delisted_875018,1,20190920,100700,43.5450000,43.5500000,43.4701000,43.5000000,21191
US1.TWTR_delisted_875018,1,20190920,100800,43.4900000,43.5600000,43.4500000,43.5500000,59205
US1.TWTR_delisted_875018,1,20190920,100900,43.5500000,43.5500000,43.5100000,43.5200000,18776
US1.TWTR_delisted_875018,1,20190920,101000,43.5208000,43.6500000,43.5208000,43.6400000,39703
US1.TWTR_delisted_875018,1,20190920,101100,43.6500000,43.6750000,43.6100000,43.6600000,47000
US1.TWTR_delisted_875018,1,20190920,101200,43.6700000,43.6900000,43.6439000,43.6439000,27739
US1.TWTR_delisted_875018,1,20190920,101300,43.6450000,43.6850000,43.6400000,43.6633000,23508
US1.TWTR_delisted_875018,1,20190920,101400,43.6606000,43.7287000,43.6600000,43.6899000,45654
US1.TWTR_delisted_875018,1,20190920,101500,43.6900000,43.7150000,43.6200000,43.6300000,50305
US1.TWTR_delisted_875018,1,20190920,101600,43.6200000,43.6250000,43.5500000,43.5713000,23426
US1.TWTR_delisted_875018,1,20190920,101700,43.5750000,43.6700000,43.5750000,43.6650000,24060
US1.TWTR_delisted_875018,1,20190920,101800,43.6650000,43.6750000,43.6250000,43.6700000,33838
US1.TWTR_delisted_875018,1,20190920,101900,43.6750000,43.6800000,43.6000000,43.6050000,38652
US1.TWTR_delisted_875018,1,20190920,102000,43.6050000,43.6550000,43.5916000,43.6350000,47226
US1.TWTR_delisted_875018,1,20190920,102100,43.6350000,43.6600000,43.6004000,43.6600000,12967
US1.TWTR_delisted_875018,1,20190920,102200,43.6650000,43.6700000,43.6200000,43.6200000,11998
US1.TWTR_delisted_875018,1,20190920,102300,43.6300000,43.6400000,43.6000000,43.6350000,20338
US1.TWTR_delisted_875018,1,20190920,102400,43.6350000,43.6500000,43.6300000,43.6500000,12011
US1.TWTR_delisted_875018,1,20190920,102500,43.6500000,43.6500000,43.5900000,43.5950000,40431
US1.TWTR_delisted_875018,1,20190920,102600,43.5950000,43.6350000,43.5800000,43.6300000,20901
US1.TWTR_delisted_875018,1,20190920,102700,43.6400000,43.6500000,43.6200000,43.6416000,22164
US1.TWTR_delisted_875018,1,20190920,102800,43.6400000,43.7250000,43.6400000,43.7250000,39347
US1.TWTR_delisted_875018,1,20190920,102900,43.7300000,43.7800000,43.7100000,43.7501000,126785
US1.TWTR_delisted_875018,1,20190920,103000,43.7421000,43.8200000,43.7421000,43.7850000,77641
US1.TWTR_delisted_875018,1,20190920,103100,43.7900000,43.8000000,43.7000000,43.7000000,46438
US1.TWTR_delisted_875018,1,20190920,103200,43.6950000,43.7200000,43.6860000,43.7140000,32153
US1.TWTR_delisted_875018,1,20190920,103300,43.7168000,43.7669000,43.7000000,43.7650000,22829
US1.TWTR_delisted_875018,1,20190920,103400,43.7698000,43.8300000,43.7650000,43.8100000,38920
US1.TWTR_delisted_875018,1,20190920,103500,43.8100000,43.8300000,43.7800000,43.8300000,37109
US1.TWTR_delisted_875018,1,20190920,103600,43.8300000,43.8400000,43.7900000,43.8150000,58040
US1.TWTR_delisted_875018,1,20190920,103700,43.8200000,43.8200000,43.7600000,43.7850000,25436
US1.TWTR_delisted_875018,1,20190920,103800,43.7850000,43.8100000,43.7700000,43.7900000,24489
US1.TWTR_delisted_875018,1,20190920,103900,43.7850000,43.7950000,43.7400000,43.7400000,26301
US1.TWTR_delisted_875018,1,20190920,104000,43.7450000,43.7450000,43.6592000,43.7000000,43587
US1.TWTR_delisted_875018,1,20190920,104100,43.7000000,43.7778000,43.6982000,43.7200000,36900
US1.TWTR_delisted_875018,1,20190920,104200,43.7205000,43.8050000,43.7200000,43.7900000,25105
US1.TWTR_delisted_875018,1,20190920,104300,43.7850000,43.7950000,43.7600000,43.7606000,8331
US1.TWTR_delisted_875018,1,20190920,104400,43.7650000,43.7800000,43.7500000,43.7726000,8298
US1.TWTR_delisted_875018,1,20190920,104500,43.7750000,43.7850000,43.7550000,43.7600000,28127
US1.TWTR_delisted_875018,1,20190920,104600,43.7600000,43.7950000,43.7550000,43.7775000,19310
US1.TWTR_delisted_875018,1,20190920,104700,43.7750000,43.7750000,43.6900000,43.6950000,14576
US1.TWTR_delisted_875018,1,20190920,104800,43.6900000,43.7400000,43.6700000,43.7400000,14359
US1.TWTR_delisted_875018,1,20190920,104900,43.7450000,43.7900000,43.7250000,43.7750000,18026
US1.TWTR_delisted_875018,1,20190920,105000,43.7700000,43.7856000,43.7400000,43.7495000,19621
US1.TWTR_delisted_875018,1,20190920,105100,43.7450000,43.7481000,43.7200000,43.7250000,2665
US1.TWTR_delisted_875018,1,20190920,105200,43.7250000,43.7300000,43.6700000,43.6839000,29434
US1.TWTR_delisted_875018,1,20190920,105300,43.6896000,43.7050000,43.6700000,43.6850000,15581
US1.TWTR_delisted_875018,1,20190920,105400,43.6808000,43.6900000,43.6300000,43.6500000,16053
US1.TWTR_delisted_875018,1,20190920,105500,43.6500000,43.6700000,43.6200000,43.6700000,15629
US1.TWTR_delisted_875018,1,20190920,105600,43.6750000,43.6800000,43.6500000,43.6550000,14717
US1.TWTR_delisted_875018,1,20190920,105700,43.6600000,43.6858000,43.6600000,43.6650000,22194
US1.TWTR_delisted_875018,1,20190920,105800,43.6700000,43.6900000,43.6500000,43.6550000,33545
US1.TWTR_delisted_875018,1,20190920,105900,43.6500000,43.6664000,43.6500000,43.6550000,6043
US1.TWTR_delisted_875018,1,20190920,110000,43.6550000,43.6800000,43.6550000,43.6756000,21616
US1.TWTR_delisted_875018,1,20190920,110100,43.6750000,43.6750000,43.6100000,43.6300000,18627
US1.TWTR_delisted_875018,1,20190920,110200,43.6200000,43.6367000,43.6200000,43.6300000,9365
US1.TWTR_delisted_875018,1,20190920,110300,43.6400000,43.6400000,43.6050000,43.6100000,9996
US1.TWTR_delisted_875018,1,20190920,110400,43.6100000,43.6100000,43.5800000,43.5900000,26678
US1.TWTR_delisted_875018,1,20190920,110500,43.5850000,43.5850000,43.5700000,43.5700000,5249
US1.TWTR_delisted_875018,1,20190920,110600,43.5650000,43.5699000,43.5500000,43.5650000,12286
US1.TWTR_delisted_875018,1,20190920,110700,43.5650000,43.5700000,43.5500000,43.5630000,8494
US1.TWTR_delisted_875018,1,20190920,110800,43.5650000,43.6100000,43.5636000,43.6050000,21821
US1.TWTR_delisted_875018,1,20190920,110900,43.6100000,43.6300000,43.6004000,43.6200000,12550
US1.TWTR_delisted_875018,1,20190920,111000,43.6200000,43.6696000,43.6200000,43.6650000,16707
US1.TWTR_delisted_875018,1,20190920,111100,43.6700000,43.7000000,43.6700000,43.6750000,21165
US1.TWTR_delisted_875018,1,20190920,111200,43.6747000,43.7050000,43.6732000,43.6809000,20284
US1.TWTR_delisted_875018,1,20190920,111300,43.6850000,43.6950000,43.6650000,43.6850000,16104
US1.TWTR_delisted_875018,1,20190920,111400,43.6800000,43.7000000,43.6800000,43.6850000,8873
US1.TWTR_delisted_875018,1,20190920,111500,43.6850000,43.6850000,43.6200000,43.6450000,20025
US1.TWTR_delisted_875018,1,20190920,111600,43.6400000,43.6800000,43.6400000,43.6700000,21086
US1.TWTR_delisted_875018,1,20190920,111700,43.6769000,43.6850000,43.6550000,43.6600000,17412
US1.TWTR_delisted_875018,1,20190920,111800,43.6400000,43.6800000,43.6300000,43.6750000,21327
US1.TWTR_delisted_875018,1,20190920,111900,43.6700000,43.6900000,43.6200000,43.6500000,30956
US1.TWTR_delisted_875018,1,20190920,112000,43.6543000,43.6550000,43.6300000,43.6310000,19520
US1.TWTR_delisted_875018,1,20190920,112100,43.6400000,43.6550000,43.6300000,43.6400000,18127
US1.TWTR_delisted_875018,1,20190920,112200,43.6500000,43.6900000,43.6403000,43.6800000,14783
US1.TWTR_delisted_875018,1,20190920,112300,43.6800000,43.6950000,43.6700000,43.6800000,12475
US1.TWTR_delisted_875018,1,20190920,112400,43.6850000,43.6900000,43.6702000,43.6750000,18923
US1.TWTR_delisted_875018,1,20190920,112500,43.6700000,43.6750000,43.6450000,43.6550000,12706
US1.TWTR_delisted_875018,1,20190920,112600,43.6550000,43.6584000,43.6100000,43.6250000,8435
US1.TWTR_delisted_875018,1,20190920,112700,43.6200000,43.6250000,43.5896000,43.6050000,19564
US1.TWTR_delisted_875018,1,20190920,112800,43.6000000,43.6300000,43.5900000,43.5900000,13819
US1.TWTR_delisted_875018,1,20190920,112900,43.6000000,43.6100000,43.6000000,43.6057000,15663
US1.TWTR_delisted_875018,1,20190920,113000,43.6000000,43.6489000,43.6000000,43.6450000,18309
US1.TWTR_delisted_875018,1,20190920,113100,43.6454000,43.6500000,43.6400000,43.6401000,15300
US1.TWTR_delisted_875018,1,20190920,113200,43.6450000,43.6500000,43.6050000,43.6200000,21096
US1.TWTR_delisted_875018,1,20190920,113300,43.6300000,43.6400000,43.6101000,43.6101000,22225
US1.TWTR_delisted_875018,1,20190920,113400,43.6150000,43.6500000,43.6100000,43.6500000,13909
US1.TWTR_delisted_875018,1,20190920,113500,43.6530000,43.6600000,43.6400000,43.6550000,33681
US1.TWTR_delisted_875018,1,20190920,113600,43.6550000,43.6600000,43.6200000,43.6250000,13682
US1.TWTR_delisted_875018,1,20190920,113700,43.6200000,43.6300000,43.5700000,43.5700000,16770
US1.TWTR_delisted_875018,1,20190920,113800,43.5700000,43.5700000,43.4950000,43.5100000,47028
US1.TWTR_delisted_875018,1,20190920,113900,43.5100000,43.5150000,43.4200000,43.4699000,62364
US1.TWTR_delisted_875018,1,20190920,114000,43.4600000,43.4700000,43.4400000,43.4500000,23737
US1.TWTR_delisted_875018,1,20190920,114100,43.4594000,43.5000000,43.4550000,43.4850000,34382
US1.TWTR_delisted_875018,1,20190920,114200,43.4804000,43.4850000,43.4400000,43.4500000,19625
US1.TWTR_delisted_875018,1,20190920,114300,43.4500000,43.4500000,43.3800000,43.4000000,41614
US1.TWTR_delisted_875018,1,20190920,114400,43.3900000,43.4250000,43.3704000,43.3900000,32159
US1.TWTR_delisted_875018,1,20190920,114500,43.4000000,43.4100000,43.3600000,43.3902000,10070
US1.TWTR_delisted_875018,1,20190920,114600,43.3950000,43.4300000,43.3900000,43.4200000,21258
US1.TWTR_delisted_875018,1,20190920,114700,43.4250000,43.4500000,43.4250000,43.4400000,13466
US1.TWTR_delisted_875018,1,20190920,114800,43.4450000,43.4600000,43.4447000,43.4449000,7825
US1.TWTR_delisted_875018,1,20190920,114900,43.4500000,43.4600000,43.4000000,43.4084000,15110
US1.TWTR_delisted_875018,1,20190920,115000,43.4100000,43.4300000,43.3962000,43.4160000,14141
US1.TWTR_delisted_875018,1,20190920,115100,43.4200000,43.4400000,43.4050000,43.4150000,14967
US1.TWTR_delisted_875018,1,20190920,115200,43.4150000,43.4250000,43.4000000,43.4000000,5364
US1.TWTR_delisted_875018,1,20190920,115300,43.4000000,43.4250000,43.3900000,43.4000000,5332
US1.TWTR_delisted_875018,1,20190920,115400,43.4000000,43.4200000,43.4000000,43.4150000,5936
US1.TWTR_delisted_875018,1,20190920,115500,43.4150000,43.4500000,43.4150000,43.4400000,11260
US1.TWTR_delisted_875018,1,20190920,115600,43.4400000,43.4700000,43.4300000,43.4450000,11656
US1.TWTR_delisted_875018,1,20190920,115700,43.4425000,43.4500000,43.4200000,43.4200000,12759
US1.TWTR_delisted_875018,1,20190920,115800,43.4000000,43.4050000,43.3540000,43.3750000,33059
US1.TWTR_delisted_875018,1,20190920,115900,43.3750000,43.3750000,43.3200000,43.3350000,22042
US1.TWTR_delisted_875018,1,20190920,120000,43.3300000,43.3900000,43.3250000,43.3849000,13478
US1.TWTR_delisted_875018,1,20190920,120100,43.3850000,43.4150000,43.3842000,43.4100000,16300
US1.TWTR_delisted_875018,1,20190920,120200,43.4100000,43.4158000,43.4024000,43.4132000,16218
US1.TWTR_delisted_875018,1,20190920,120300,43.4129000,43.4300000,43.4000000,43.4000000,19674
US1.TWTR_delisted_875018,1,20190920,120400,43.4000000,43.4250000,43.4000000,43.4000000,8510
US1.TWTR_delisted_875018,1,20190920,120500,43.3900000,43.4000000,43.3600000,43.3600000,5786
US1.TWTR_delisted_875018,1,20190920,120600,43.3500000,43.3600000,43.3500000,43.3554000,4306
US1.TWTR_delisted_875018,1,20190920,120700,43.3600000,43.3958000,43.3600000,43.3850000,9913
US1.TWTR_delisted_875018,1,20190920,120800,43.3850000,43.4100000,43.3700000,43.4100000,10192
US1.TWTR_delisted_875018,1,20190920,120900,43.4000000,43.4100000,43.3800000,43.4100000,8292
US1.TWTR_delisted_875018,1,20190920,121000,43.4000000,43.4000000,43.3850000,43.3950000,4700
US1.TWTR_delisted_875018,1,20190920,121100,43.4000000,43.4400000,43.4000000,43.4400000,13574
US1.TWTR_delisted_875018,1,20190920,121200,43.4400000,43.4700000,43.4300000,43.4550000,25149
US1.TWTR_delisted_875018,1,20190920,121300,43.4500000,43.4700000,43.4500000,43.4591000,12569
US1.TWTR_delisted_875018,1,20190920,121400,43.4550000,43.4800000,43.4550000,43.4600000,16454
US1.TWTR_delisted_875018,1,20190920,121500,43.4550000,43.4600000,43.4400000,43.4450000,7227
US1.TWTR_delisted_875018,1,20190920,121600,43.4450000,43.4650000,43.4350000,43.4450000,5337
US1.TWTR_delisted_875018,1,20190920,121700,43.4450000,43.4450000,43.4200000,43.4294000,4608
US1.TWTR_delisted_875018,1,20190920,121800,43.4271000,43.4300000,43.4100000,43.4300000,12364
US1.TWTR_delisted_875018,1,20190920,121900,43.4250000,43.4250000,43.3900000,43.3900000,12345
US1.TWTR_delisted_875018,1,20190920,122000,43.3900000,43.4050000,43.3850000,43.3850000,1700
US1.TWTR_delisted_875018,1,20190920,122100,43.3850000,43.4100000,43.3800000,43.3900000,12668
US1.TWTR_delisted_875018,1,20190920,122200,43.3900000,43.3950000,43.3800000,43.3800000,9173
US1.TWTR_delisted_875018,1,20190920,122300,43.3724000,43.3900000,43.3724000,43.3900000,1808
US1.TWTR_delisted_875018,1,20190920,122400,43.3950000,43.4050000,43.3800000,43.3800000,6307
US1.TWTR_delisted_875018,1,20190920,122500,43.3800000,43.3900000,43.3550000,43.3550000,13649
US1.TWTR_delisted_875018,1,20190920,122600,43.3600000,43.3750000,43.3400000,43.3599000,15167
US1.TWTR_delisted_875018,1,20190920,122700,43.3500000,43.3600000,43.3450000,43.3476000,7820
US1.TWTR_delisted_875018,1,20190920,122800,43.3400000,43.3550000,43.3400000,43.3500000,12408
US1.TWTR_delisted_875018,1,20190920,122900,43.3500000,43.3800000,43.3450000,43.3600000,12558
US1.TWTR_delisted_875018,1,20190920,123000,43.3550000,43.3700000,43.3478000,43.3600000,14216
US1.TWTR_delisted_875018,1,20190920,123100,43.3550000,43.3800000,43.3550000,43.3600000,21736
US1.TWTR_delisted_875018,1,20190920,123200,43.3600000,43.3600000,43.2800000,43.2800000,37240
US1.TWTR_delisted_875018,1,20190920,123300,43.2750000,43.3000000,43.2700000,43.3000000,17425
US1.TWTR_delisted_875018,1,20190920,123400,43.2900000,43.3100000,43.2650000,43.3000000,21732
US1.TWTR_delisted_875018,1,20190920,123500,43.3000000,43.3100000,43.2900000,43.2994000,8998
US1.TWTR_delisted_875018,1,20190920,123600,43.2950000,43.3100000,43.2900000,43.3063000,18769
US1.TWTR_delisted_875018,1,20190920,123700,43.3050000,43.3100000,43.2700000,43.2900000,18684
US1.TWTR_delisted_875018,1,20190920,123800,43.2800000,43.2800000,43.2600000,43.2750000,15137
US1.TWTR_delisted_875018,1,20190920,123900,43.2779000,43.3500000,43.2779000,43.3300000,51246
US1.TWTR_delisted_875018,1,20190920,124000,43.3300000,43.3700000,43.3289000,43.3450000,38121
US1.TWTR_delisted_875018,1,20190920,124100,43.3400000,43.3450000,43.3005000,43.3200000,8328
US1.TWTR_delisted_875018,1,20190920,124200,43.3200000,43.3300000,43.3100000,43.3300000,8800
US1.TWTR_delisted_875018,1,20190920,124300,43.3232000,43.3400000,43.3100000,43.3200000,25994
US1.TWTR_delisted_875018,1,20190920,124400,43.3300000,43.3800000,43.3200000,43.3599000,16199
US1.TWTR_delisted_875018,1,20190920,124500,43.3600000,43.4000000,43.3600000,43.3850000,25858
US1.TWTR_delisted_875018,1,20190920,124600,43.3900000,43.4001000,43.3900000,43.3900000,31902
US1.TWTR_delisted_875018,1,20190920,124700,43.3900000,43.4000000,43.3801000,43.3850000,2400
US1.TWTR_delisted_875018,1,20190920,124800,43.3900000,43.4000000,43.3800000,43.3900000,3630
US1.TWTR_delisted_875018,1,20190920,124900,43.3961000,43.4000000,43.3850000,43.3950000,4795
US1.TWTR_delisted_875018,1,20190920,125000,43.3900000,43.4100000,43.3850000,43.4000000,5410
US1.TWTR_delisted_875018,1,20190920,125100,43.4000000,43.4468000,43.3987000,43.4450000,17251
US1.TWTR_delisted_875018,1,20190920,125200,43.4400000,43.4850000,43.4400000,43.4650000,18948
US1.TWTR_delisted_875018,1,20190920,125300,43.4600000,43.5300000,43.4500000,43.5100000,34893
US1.TWTR_delisted_875018,1,20190920,125400,43.5050000,43.5100000,43.4799000,43.4850000,28827
US1.TWTR_delisted_875018,1,20190920,125500,43.4900000,43.5200000,43.4800000,43.5096000,11017
US1.TWTR_delisted_875018,1,20190920,125600,43.4952000,43.4952000,43.4700000,43.4750000,11350
US1.TWTR_delisted_875018,1,20190920,125700,43.4700000,43.5150000,43.4700000,43.5150000,14457
US1.TWTR_delisted_875018,1,20190920,125800,43.5050000,43.5300000,43.4936000,43.4957000,11929
US1.TWTR_delisted_875018,1,20190920,125900,43.5000000,43.5080000,43.4700000,43.4800000,8448
US1.TWTR_delisted_875018,1,20190920,130000,43.4851000,43.4851000,43.4600000,43.4700000,4932
US1.TWTR_delisted_875018,1,20190920,130100,43.4750000,43.4857000,43.4700000,43.4800000,4232
US1.TWTR_delisted_875018,1,20190920,130200,43.4800000,43.4850000,43.4700000,43.4800000,4585
US1.TWTR_delisted_875018,1,20190920,130300,43.4800000,43.5197000,43.4700000,43.5197000,17616
US1.TWTR_delisted_875018,1,20190920,130400,43.5115000,43.5200000,43.5000000,43.5100000,13567
US1.TWTR_delisted_875018,1,20190920,130500,43.5051000,43.5100000,43.4900000,43.4900000,3225
US1.TWTR_delisted_875018,1,20190920,130600,43.4900000,43.5000000,43.4800000,43.5000000,5473
US1.TWTR_delisted_875018,1,20190920,130700,43.4950000,43.5000000,43.4950000,43.5000000,1700
US1.TWTR_delisted_875018,1,20190920,130800,43.4900000,43.5050000,43.4800000,43.4800000,8219
US1.TWTR_delisted_875018,1,20190920,130900,43.4756000,43.4900000,43.4700000,43.4850000,7482
US1.TWTR_delisted_875018,1,20190920,131000,43.4800000,43.4900000,43.4550000,43.4750000,19799
US1.TWTR_delisted_875018,1,20190920,131100,43.4700000,43.4750000,43.4250000,43.4350000,29271
US1.TWTR_delisted_875018,1,20190920,131200,43.4300000,43.4400000,43.4300000,43.4350000,5540
US1.TWTR_delisted_875018,1,20190920,131300,43.4400000,43.4600000,43.4400000,43.4600000,4597
US1.TWTR_delisted_875018,1,20190920,131400,43.4500000,43.4500000,43.1128000,43.1600000,195046
US1.TWTR_delisted_875018,1,20190920,131500,43.1700000,43.1800000,43.0200000,43.0500000,94438
US1.TWTR_delisted_875018,1,20190920,131600,43.0500000,43.1590000,42.9400000,43.1100000,91688
US1.TWTR_delisted_875018,1,20190920,131700,43.1100000,43.1100000,42.9700000,42.9700000,39155
US1.TWTR_delisted_875018,1,20190920,131800,42.9700000,43.1100000,42.9600000,43.1000000,37163
US1.TWTR_delisted_875018,1,20190920,131900,43.1000000,43.1200000,43.0300000,43.0300000,19566
US1.TWTR_delisted_875018,1,20190920,132000,43.0400000,43.1600000,43.0400000,43.1300000,24848
US1.TWTR_delisted_875018,1,20190920,132100,43.1200000,43.1600000,43.1000000,43.1000000,13661
US1.TWTR_delisted_875018,1,20190920,132200,43.0900000,43.1600000,43.0706000,43.1300000,34174
US1.TWTR_delisted_875018,1,20190920,132300,43.1350000,43.1500000,43.0450000,43.0700000,29136
US1.TWTR_delisted_875018,1,20190920,132400,43.0797000,43.0797000,43.0200000,43.0600000,21848
US1.TWTR_delisted_875018,1,20190920,132500,43.0700000,43.0768000,43.0300000,43.0660000,14836
US1.TWTR_delisted_875018,1,20190920,132600,43.0700000,43.1032000,43.0650000,43.1032000,6935
US1.TWTR_delisted_875018,1,20190920,132700,43.1000000,43.1550000,43.0950000,43.1300000,10623
US1.TWTR_delisted_875018,1,20190920,132800,43.1300000,43.1350000,43.0710000,43.1100000,22300
US1.TWTR_delisted_875018,1,20190920,132900,43.1000000,43.1150000,43.0900000,43.1100000,9810
US1.TWTR_delisted_875018,1,20190920,133000,43.1100000,43.1500000,43.1058000,43.1458000,11796
US1.TWTR_delisted_875018,1,20190920,133100,43.1450000,43.1550000,43.1100000,43.1100000,10008
US1.TWTR_delisted_875018,1,20190920,133200,43.1100000,43.1501000,43.1000000,43.1267000,11875
US1.TWTR_delisted_875018,1,20190920,133300,43.1200000,43.1550000,43.1200000,43.1550000,9299
US1.TWTR_delisted_875018,1,20190920,133400,43.1600000,43.1600000,43.1100000,43.1300000,8905
US1.TWTR_delisted_875018,1,20190920,133500,43.1250000,43.1600000,43.1200000,43.1450000,12171
US1.TWTR_delisted_875018,1,20190920,133600,43.1400000,43.1700000,43.1300000,43.1600000,14109
US1.TWTR_delisted_875018,1,20190920,133700,43.1600000,43.1900000,43.1500000,43.1600000,18489
US1.TWTR_delisted_875018,1,20190920,133800,43.1700000,43.1700000,43.1500000,43.1500000,6400
US1.TWTR_delisted_875018,1,20190920,133900,43.1557000,43.1750000,43.1400000,43.1500000,9682
US1.TWTR_delisted_875018,1,20190920,134000,43.1400000,43.1400000,43.1200000,43.1300000,9085
US1.TWTR_delisted_875018,1,20190920,134100,43.1300000,43.1600000,43.1300000,43.1500000,14029
US1.TWTR_delisted_875018,1,20190920,134200,43.1500000,43.1500000,43.1200000,43.1200000,9647
US1.TWTR_delisted_875018,1,20190920,134300,43.1200000,43.1200000,43.0950000,43.1200000,25954
US1.TWTR_delisted_875018,1,20190920,134400,43.1200000,43.1300000,43.0800000,43.0808000,33786
US1.TWTR_delisted_875018,1,20190920,134500,43.0900000,43.1250000,43.0800000,43.0950000,14226
US1.TWTR_delisted_875018,1,20190920,134600,43.1000000,43.1150000,43.0800000,43.0948000,13682
US1.TWTR_delisted_875018,1,20190920,134700,43.0900000,43.0950000,43.0400000,43.0600000,6438
US1.TWTR_delisted_875018,1,20190920,134800,43.0500000,43.0650000,43.0150000,43.0250000,16239
US1.TWTR_delisted_875018,1,20190920,134900,43.0210000,43.0266000,43.0100000,43.0168000,14089
US1.TWTR_delisted_875018,1,20190920,135000,43.0100000,43.0100000,42.9650000,42.9800000,34890
US1.TWTR_delisted_875018,1,20190920,135100,42.9800000,43.0150000,42.9800000,43.0150000,11148
US1.TWTR_delisted_875018,1,20190920,135200,43.0130000,43.0300000,43.0100000,43.0250000,18867
US1.TWTR_delisted_875018,1,20190920,135300,43.0200000,43.0295000,43.0100000,43.0200000,11978
US1.TWTR_delisted_875018,1,20190920,135400,43.0200000,43.0227000,42.9900000,43.0100000,11665
US1.TWTR_delisted_875018,1,20190920,135500,43.0200000,43.0500000,43.0200000,43.0450000,22494
US1.TWTR_delisted_875018,1,20190920,135600,43.0400000,43.0700000,43.0300000,43.0300000,6279
US1.TWTR_delisted_875018,1,20190920,135700,43.0300000,43.0600000,43.0300000,43.0600000,5050
US1.TWTR_delisted_875018,1,20190920,135800,43.0600000,43.1150000,43.0600000,43.1000000,7895
US1.TWTR_delisted_875018,1,20190920,135900,43.1100000,43.1700000,43.1100000,43.1400000,29763
US1.TWTR_delisted_875018,1,20190920,140000,43.1435000,43.1435000,43.0800000,43.1400000,12654
US1.TWTR_delisted_875018,1,20190920,140100,43.1400000,43.2000000,43.1400000,43.1899000,35615
US1.TWTR_delisted_875018,1,20190920,140200,43.1865000,43.2050000,43.1600000,43.1700000,17023
US1.TWTR_delisted_875018,1,20190920,140300,43.1600000,43.2200000,43.1600000,43.1600000,15714
US1.TWTR_delisted_875018,1,20190920,140400,43.1700000,43.1900000,43.1500000,43.1578000,7768
US1.TWTR_delisted_875018,1,20190920,140500,43.1500000,43.1600000,43.1400000,43.1500000,7203
US1.TWTR_delisted_875018,1,20190920,140600,43.1500000,43.1750000,43.1500000,43.1700000,9932
US1.TWTR_delisted_875018,1,20190920,140700,43.1800000,43.1850000,43.1300000,43.1400000,7441
US1.TWTR_delisted_875018,1,20190920,140800,43.1400000,43.1600000,43.1300000,43.1350000,17224
US1.TWTR_delisted_875018,1,20190920,140900,43.1300000,43.1300000,43.0900000,43.0940000,7184
US1.TWTR_delisted_875018,1,20190920,141000,43.1000000,43.1500000,43.1000000,43.1480000,8435
US1.TWTR_delisted_875018,1,20190920,141100,43.1450000,43.1700000,43.1450000,43.1550000,7621
US1.TWTR_delisted_875018,1,20190920,141200,43.1600000,43.1700000,43.1300000,43.1400000,9715
US1.TWTR_delisted_875018,1,20190920,141300,43.1400000,43.1700000,43.1300000,43.1700000,11624
US1.TWTR_delisted_875018,1,20190920,141400,43.1600000,43.1650000,43.1400000,43.1600000,7168
US1.TWTR_delisted_875018,1,20190920,141500,43.1600000,43.1800000,43.1200000,43.1250000,12200
US1.TWTR_delisted_875018,1,20190920,141600,43.1200000,43.1400000,43.1100000,43.1100000,8614
US1.TWTR_delisted_875018,1,20190920,141700,43.1100000,43.1450000,43.1000000,43.1200000,14805
US1.TWTR_delisted_875018,1,20190920,141800,43.1200000,43.1454000,43.1100000,43.1440000,4782
US1.TWTR_delisted_875018,1,20190920,141900,43.1440000,43.1450000,43.1000000,43.1000000,10088
US1.TWTR_delisted_875018,1,20190920,142000,43.1050000,43.1450000,43.1000000,43.1148000,12915
US1.TWTR_delisted_875018,1,20190920,142100,43.1150000,43.1400000,43.0900000,43.1400000,8700
US1.TWTR_delisted_875018,1,20190920,142200,43.1400000,43.1789000,43.1400000,43.1780000,15111
US1.TWTR_delisted_875018,1,20190920,142300,43.1800000,43.2000000,43.1600000,43.1600000,10085
US1.TWTR_delisted_875018,1,20190920,142400,43.1700000,43.1800000,43.1700000,43.1750000,7674
US1.TWTR_delisted_875018,1,20190920,142500,43.1790000,43.1900000,43.1700000,43.1800000,8730
US1.TWTR_delisted_875018,1,20190920,142600,43.1800000,43.1850000,43.1400000,43.1400000,13062
US1.TWTR_delisted_875018,1,20190920,142700,43.1450000,43.1500000,43.1200000,43.1200000,4625
US1.TWTR_delisted_875018,1,20190920,142800,43.1200000,43.1600000,43.1200000,43.1559000,14857
US1.TWTR_delisted_875018,1,20190920,142900,43.1600000,43.1700000,43.1540000,43.1600000,4996
US1.TWTR_delisted_875018,1,20190920,143000,43.1700000,43.2000000,43.1700000,43.1800000,22952
US1.TWTR_delisted_875018,1,20190920,143100,43.1893000,43.1999000,43.1800000,43.1800000,8920
US1.TWTR_delisted_875018,1,20190920,143200,43.1800000,43.2100000,43.1700000,43.2100000,18687
US1.TWTR_delisted_875018,1,20190920,143300,43.2168000,43.2200000,43.1900000,43.2200000,17694
US1.TWTR_delisted_875018,1,20190920,143400,43.2300000,43.2400000,43.2000000,43.2000000,10168
US1.TWTR_delisted_875018,1,20190920,143500,43.2000000,43.2200000,43.2000000,43.2099000,10804
US1.TWTR_delisted_875018,1,20190920,143600,43.2000000,43.2050000,43.1900000,43.1950000,9995
US1.TWTR_delisted_875018,1,20190920,143700,43.2000000,43.2250000,43.1950000,43.2217000,13647
US1.TWTR_delisted_875018,1,20190920,143800,43.2200000,43.2250000,43.2100000,43.2250000,11460
US1.TWTR_delisted_875018,1,20190920,143900,43.2250000,43.2400000,43.2200000,43.2300000,12594
US1.TWTR_delisted_875018,1,20190920,144000,43.2286000,43.2300000,43.2100000,43.2100000,8739
US1.TWTR_delisted_875018,1,20190920,144100,43.2000000,43.2050000,43.1700000,43.1800000,10840
US1.TWTR_delisted_875018,1,20190920,144200,43.1800000,43.1900000,43.1450000,43.1500000,16357
US1.TWTR_delisted_875018,1,20190920,144300,43.1600000,43.1658000,43.1500000,43.1600000,4325
US1.TWTR_delisted_875018,1,20190920,144400,43.1600000,43.1600000,43.1400000,43.1450000,9730
US1.TWTR_delisted_875018,1,20190920,144500,43.1500000,43.1600000,43.1400000,43.1500000,4015
US1.TWTR_delisted_875018,1,20190920,144600,43.1500000,43.1700000,43.1500000,43.1700000,4145
US1.TWTR_delisted_875018,1,20190920,144700,43.1650000,43.1750000,43.1500000,43.1500000,5208
US1.TWTR_delisted_875018,1,20190920,144800,43.1500000,43.1600000,43.1400000,43.1600000,5508
US1.TWTR_delisted_875018,1,20190920,144900,43.1578000,43.1750000,43.1550000,43.1550000,12286
US1.TWTR_delisted_875018,1,20190920,145000,43.1550000,43.1800000,43.1500000,43.1700000,7885
US1.TWTR_delisted_875018,1,20190920,145100,43.1700000,43.1750000,43.1600000,43.1650000,9142
US1.TWTR_delisted_875018,1,20190920,145200,43.1700000,43.1700000,43.1550000,43.1550000,6696
US1.TWTR_delisted_875018,1,20190920,145300,43.1500000,43.1500000,43.1400000,43.1407000,13871
US1.TWTR_delisted_875018,1,20190920,145400,43.1400000,43.1500000,43.1210000,43.1450000,13891
US1.TWTR_delisted_875018,1,20190920,145500,43.1500000,43.1800000,43.1400000,43.1750000,9384
US1.TWTR_delisted_875018,1,20190920,145600,43.1700000,43.1900000,43.1600000,43.1900000,6500
US1.TWTR_delisted_875018,1,20190920,145700,43.1900000,43.1900000,43.1600000,43.1600000,10914
US1.TWTR_delisted_875018,1,20190920,145800,43.1500000,43.1750000,43.1400000,43.1700000,6562
US1.TWTR_delisted_875018,1,20190920,145900,43.1700000,43.1800000,43.1500000,43.1500000,7752
US1.TWTR_delisted_875018,1,20190920,150000,43.1500000,43.1600000,43.1400000,43.1450000,6241
US1.TWTR_delisted_875018,1,20190920,150100,43.1500000,43.1700000,43.1500000,43.1700000,4032
US1.TWTR_delisted_875018,1,20190920,150200,43.1700000,43.1800000,43.1700000,43.1750000,8300
US1.TWTR_delisted_875018,1,20190920,150300,43.1750000,43.1800000,43.1600000,43.1700000,7210
US1.TWTR_delisted_875018,1,20190920,150400,43.1700000,43.1800000,43.1600000,43.1800000,4894
US1.TWTR_delisted_875018,1,20190920,150500,43.1750000,43.2000000,43.1700000,43.1850000,24384
US1.TWTR_delisted_875018,1,20190920,150600,43.1850000,43.2000000,43.1800000,43.1900000,8020
US1.TWTR_delisted_875018,1,20190920,150700,43.1900000,43.2000000,43.1900000,43.1950000,3100
US1.TWTR_delisted_875018,1,20190920,150800,43.2000000,43.2200000,43.1900000,43.2200000,6480
US1.TWTR_delisted_875018,1,20190920,150900,43.2200000,43.2400000,43.1800000,43.1800000,27702
US1.TWTR_delisted_875018,1,20190920,151000,43.1700000,43.1900000,43.1700000,43.1700000,9315
US1.TWTR_delisted_875018,1,20190920,151100,43.1700000,43.1800000,43.1600000,43.1600000,6974
US1.TWTR_delisted_875018,1,20190920,151200,43.1650000,43.1700000,43.1515000,43.1515000,8096
US1.TWTR_delisted_875018,1,20190920,151300,43.1550000,43.1600000,43.1500000,43.1516000,2262
US1.TWTR_delisted_875018,1,20190920,151400,43.1600000,43.1850000,43.1500000,43.1800000,13933
US1.TWTR_delisted_875018,1,20190920,151500,43.1800000,43.2000000,43.1700000,43.1850000,7666
US1.TWTR_delisted_875018,1,20190920,151600,43.1900000,43.2300000,43.1900000,43.2200000,22475
US1.TWTR_delisted_875018,1,20190920,151700,43.2200000,43.2300000,43.2150000,43.2200000,15429
US1.TWTR_delisted_875018,1,20190920,151800,43.2250000,43.2350000,43.2100000,43.2250000,9150
US1.TWTR_delisted_875018,1,20190920,151900,43.2300000,43.2400000,43.2200000,43.2400000,7112
US1.TWTR_delisted_875018,1,20190920,152000,43.2400000,43.2600000,43.2350000,43.2500000,18009
US1.TWTR_delisted_875018,1,20190920,152100,43.2600000,43.2760000,43.2550000,43.2750000,12479
US1.TWTR_delisted_875018,1,20190920,152200,43.2700000,43.2750000,43.2300000,43.2400000,19082
US1.TWTR_delisted_875018,1,20190920,152300,43.2300000,43.2400000,43.2300000,43.2350000,4270
US1.TWTR_delisted_875018,1,20190920,152400,43.2350000,43.2600000,43.2300000,43.2600000,27934
US1.TWTR_delisted_875018,1,20190920,152500,43.2550000,43.2650000,43.2400000,43.2550000,31342
US1.TWTR_delisted_875018,1,20190920,152600,43.2600000,43.2700000,43.2350000,43.2350000,16192
US1.TWTR_delisted_875018,1,20190920,152700,43.2400000,43.2600000,43.2300000,43.2550000,9879
US1.TWTR_delisted_875018,1,20190920,152800,43.2550000,43.2700000,43.2550000,43.2700000,11610
US1.TWTR_delisted_875018,1,20190920,152900,43.2700000,43.3000000,43.2700000,43.2950000,37498
US1.TWTR_delisted_875018,1,20190920,153000,43.2950000,43.3050000,43.2700000,43.2950000,29900
US1.TWTR_delisted_875018,1,20190920,153100,43.2950000,43.3100000,43.2850000,43.3000000,23414
US1.TWTR_delisted_875018,1,20190920,153200,43.3000000,43.3050000,43.2500000,43.2750000,19386
US1.TWTR_delisted_875018,1,20190920,153300,43.2800000,43.2800000,43.2501000,43.2700000,29318
US1.TWTR_delisted_875018,1,20190920,153400,43.2700000,43.2800000,43.2550000,43.2650000,15260
US1.TWTR_delisted_875018,1,20190920,153500,43.2650000,43.2800000,43.2600000,43.2800000,12485
US1.TWTR_delisted_875018,1,20190920,153600,43.2750000,43.2800000,43.2050000,43.2100000,33258
US1.TWTR_delisted_875018,1,20190920,153700,43.2100000,43.2400000,43.1900000,43.1950000,26797
US1.TWTR_delisted_875018,1,20190920,153800,43.2000000,43.2300000,43.1950000,43.2200000,52585
US1.TWTR_delisted_875018,1,20190920,153900,43.2200000,43.2250000,43.2131000,43.2150000,11402
US1.TWTR_delisted_875018,1,20190920,154000,43.2200000,43.2400000,43.2200000,43.2400000,12714
US1.TWTR_delisted_875018,1,20190920,154100,43.2350000,43.2350000,43.2150000,43.2200000,35677
US1.TWTR_delisted_875018,1,20190920,154200,43.2200000,43.2450000,43.2200000,43.2400000,22855
US1.TWTR_delisted_875018,1,20190920,154300,43.2300000,43.2400000,43.2150000,43.2200000,18908
US1.TWTR_delisted_875018,1,20190920,154400,43.2200000,43.2250000,43.1750000,43.1900000,44545
US1.TWTR_delisted_875018,1,20190920,154500,43.1950000,43.1950000,43.1800000,43.1862000,36667
US1.TWTR_delisted_875018,1,20190920,154600,43.1800000,43.1850000,43.1300000,43.1400000,82889
US1.TWTR_delisted_875018,1,20190920,154700,43.1300000,43.1400000,43.1200000,43.1350000,29306
US1.TWTR_delisted_875018,1,20190920,154800,43.1300000,43.1400000,43.1200000,43.1350000,21231
US1.TWTR_delisted_875018,1,20190920,154900,43.1350000,43.1350000,43.1000000,43.1200000,25388
US1.TWTR_delisted_875018,1,20190920,155000,43.1150000,43.1400000,43.1100000,43.1250000,47384
US1.TWTR_delisted_875018,1,20190920,155100,43.1200000,43.1500000,43.1000000,43.1500000,50588
US1.TWTR_delisted_875018,1,20190920,155200,43.1450000,43.1600000,43.1400000,43.1450000,42939
US1.TWTR_delisted_875018,1,20190920,155300,43.1500000,43.1900000,43.1400000,43.1850000,63381
US1.TWTR_delisted_875018,1,20190920,155400,43.1850000,43.2000000,43.1630000,43.1630000,36399
US1.TWTR_delisted_875018,1,20190920,155500,43.1700000,43.1800000,43.1500000,43.1600000,50805
US1.TWTR_delisted_875018,1,20190920,155600,43.1500000,43.2600000,43.1300000,43.2450000,172038
US1.TWTR_delisted_875018,1,20190920,155700,43.2400000,43.2700000,43.2350000,43.2450000,91311
US1.TWTR_delisted_875018,1,20190920,155800,43.2500000,43.2550000,43.2000000,43.2100000,128508
US1.TWTR_delisted_875018,1,20190920,155900,43.2050000,43.2100000,43.1800000,43.1900000,121553
US1.TWTR_delisted_875018,1,20190920,160000,43.1850000,43.2550000,43.1700000,43.2300000,351891
US1.TWTR_delisted_875018,1,20190923,093100,43.2900000,43.4600000,43.2100000,43.4200000,112296
US1.TWTR_delisted_875018,1,20190923,093200,43.4094000,43.4290000,43.1600000,43.1716000,26592
US1.TWTR_delisted_875018,1,20190923,093300,43.1600000,43.1600000,43.0700000,43.0800000,23442
US1.TWTR_delisted_875018,1,20190923,093400,43.0730000,43.1000000,43.0000000,43.0450000,42580
US1.TWTR_delisted_875018,1,20190923,093500,43.0500000,43.0500000,42.8800000,42.8800000,48201
US1.TWTR_delisted_875018,1,20190923,093600,42.8800000,43.0000000,42.8500000,42.9100000,46349
US1.TWTR_delisted_875018,1,20190923,093700,42.9100000,42.9740000,42.8500000,42.9740000,38028
US1.TWTR_delisted_875018,1,20190923,093800,42.9700000,43.1700000,42.9700000,43.1000000,49623
US1.TWTR_delisted_875018,1,20190923,093900,43.0700000,43.0961000,43.0100000,43.0600000,22708
US1.TWTR_delisted_875018,1,20190923,094000,43.0700000,43.1800000,43.0100000,43.1750000,26540
US1.TWTR_delisted_875018,1,20190923,094100,43.1800000,43.2000000,43.1100000,43.1100000,11523
US1.TWTR_delisted_875018,1,20190923,094200,43.1000000,43.1500000,43.0700000,43.1000000,21626
US1.TWTR_delisted_875018,1,20190923,094300,43.0800000,43.0850000,42.9700000,42.9780000,27012
US1.TWTR_delisted_875018,1,20190923,094400,42.9700000,43.0300000,42.9700000,42.9800000,18727
US1.TWTR_delisted_875018,1,20190923,094500,42.9914000,43.0500000,42.9900000,43.0250000,24658
US1.TWTR_delisted_875018,1,20190923,094600,43.0300000,43.0600000,43.0000000,43.0600000,10171
US1.TWTR_delisted_875018,1,20190923,094700,43.0650000,43.1185000,43.0650000,43.0850000,8805
US1.TWTR_delisted_875018,1,20190923,094800,43.0900000,43.1200000,43.0900000,43.0900000,22368
US1.TWTR_delisted_875018,1,20190923,094900,43.0900000,43.1000000,43.0300000,43.0800000,15201
US1.TWTR_delisted_875018,1,20190923,095000,43.0800000,43.1500000,43.0800000,43.1500000,19470
US1.TWTR_delisted_875018,1,20190923,095100,43.1400000,43.2300000,43.1200000,43.2250000,22099
US1.TWTR_delisted_875018,1,20190923,095200,43.2105000,43.2600000,43.2099000,43.2400000,26532
US1.TWTR_delisted_875018,1,20190923,095300,43.2600000,43.2900000,43.2500000,43.2900000,22278
US1.TWTR_delisted_875018,1,20190923,095400,43.2850000,43.3538000,43.2800000,43.3150000,20586
US1.TWTR_delisted_875018,1,20190923,095500,43.3200000,43.4600000,43.3200000,43.4591000,65990
US1.TWTR_delisted_875018,1,20190923,095600,43.4520000,43.4800000,43.4300000,43.4600000,58037
US1.TWTR_delisted_875018,1,20190923,095700,43.4557000,43.4900000,43.4400000,43.4800000,26913
US1.TWTR_delisted_875018,1,20190923,095800,43.4750000,43.4900000,43.3300000,43.3650000,31452
US1.TWTR_delisted_875018,1,20190923,095900,43.3600000,43.3600000,43.2900000,43.2900000,11333
US1.TWTR_delisted_875018,1,20190923,100000,43.2973000,43.3094000,43.2450000,43.2800000,18157
US1.TWTR_delisted_875018,1,20190923,100100,43.2800000,43.3300000,43.2800000,43.2900000,19697
US1.TWTR_delisted_875018,1,20190923,100200,43.2900000,43.3150000,43.2605000,43.2605000,8989
US1.TWTR_delisted_875018,1,20190923,100300,43.2600000,43.3200000,43.2550000,43.2819000,9566
US1.TWTR_delisted_875018,1,20190923,100400,43.2800000,43.2900000,43.2300000,43.2345000,9800
US1.TWTR_delisted_875018,1,20190923,100500,43.2300000,43.2300000,43.1300000,43.1700000,40923
US1.TWTR_delisted_875018,1,20190923,100600,43.1850000,43.2000000,43.1300000,43.1500000,7841
US1.TWTR_delisted_875018,1,20190923,100700,43.1400000,43.1400000,43.0400000,43.0749000,44990
US1.TWTR_delisted_875018,1,20190923,100800,43.0700000,43.1100000,43.0600000,43.0950000,13527
US1.TWTR_delisted_875018,1,20190923,100900,43.0900000,43.0900000,43.0500000,43.0560000,10782
US1.TWTR_delisted_875018,1,20190923,101000,43.0500000,43.0500000,42.9800000,42.9923000,18341
US1.TWTR_delisted_875018,1,20190923,101100,42.9900000,43.0500000,42.9800000,43.0300000,21940
US1.TWTR_delisted_875018,1,20190923,101200,43.0400000,43.0400000,42.9900000,42.9900000,12008
US1.TWTR_delisted_875018,1,20190923,101300,42.9964000,43.0200000,42.9800000,43.0000000,16305
US1.TWTR_delisted_875018,1,20190923,101400,43.0000000,43.0100000,42.9550000,42.9700000,21304
US1.TWTR_delisted_875018,1,20190923,101500,42.9781000,43.0000000,42.9650000,42.9900000,7774
US1.TWTR_delisted_875018,1,20190923,101600,42.9950000,43.0000000,42.9751000,42.9900000,8649
US1.TWTR_delisted_875018,1,20190923,101700,42.9900000,43.0000000,42.9716000,42.9800000,11736
US1.TWTR_delisted_875018,1,20190923,101800,42.9850000,43.0600000,42.9800000,43.0600000,17084
US1.TWTR_delisted_875018,1,20190923,101900,43.0650000,43.0800000,43.0400000,43.0700000,17708
US1.TWTR_delisted_875018,1,20190923,102000,43.0757000,43.0800000,43.0500000,43.0700000,18000
US1.TWTR_delisted_875018,1,20190923,102100,43.0746000,43.0767000,43.0200000,43.0767000,40787
US1.TWTR_delisted_875018,1,20190923,102200,43.0800000,43.1900000,43.0749000,43.1600000,36795
US1.TWTR_delisted_875018,1,20190923,102300,43.1700000,43.1800000,43.1203000,43.1400000,9498
US1.TWTR_delisted_875018,1,20190923,102400,43.1300000,43.1600000,43.1000000,43.1000000,26657
US1.TWTR_delisted_875018,1,20190923,102500,43.1100000,43.1400000,43.1000000,43.1199000,18679
US1.TWTR_delisted_875018,1,20190923,102600,43.1300000,43.1600000,43.1100000,43.1500000,25250
US1.TWTR_delisted_875018,1,20190923,102700,43.1400000,43.1750000,43.1100000,43.1750000,8784
US1.TWTR_delisted_875018,1,20190923,102800,43.1700000,43.1850000,43.1400000,43.1600000,13714
US1.TWTR_delisted_875018,1,20190923,102900,43.1700000,43.2400000,43.1700000,43.2100000,32034
US1.TWTR_delisted_875018,1,20190923,103000,43.2150000,43.2600000,43.2100000,43.2590000,34423
US1.TWTR_delisted_875018,1,20190923,103100,43.2550000,43.2800000,43.2450000,43.2700000,13215
US1.TWTR_delisted_875018,1,20190923,103200,43.2650000,43.2800000,43.2350000,43.2500000,17166
US1.TWTR_delisted_875018,1,20190923,103300,43.2600000,43.2952000,43.2600000,43.2800000,23373
US1.TWTR_delisted_875018,1,20190923,103400,43.2800000,43.2990000,43.2700000,43.2900000,10308
US1.TWTR_delisted_875018,1,20190923,103500,43.2800000,43.3300000,43.2800000,43.3300000,31519
US1.TWTR_delisted_875018,1,20190923,103600,43.3300000,43.3800000,43.3300000,43.3600000,21929
US1.TWTR_delisted_875018,1,20190923,103700,43.3600000,43.3650000,43.3300000,43.3600000,23610
US1.TWTR_delisted_875018,1,20190923,103800,43.3582000,43.3852000,43.3400000,43.3703000,13686
US1.TWTR_delisted_875018,1,20190923,103900,43.3750000,43.3750000,43.3450000,43.3600000,17214
US1.TWTR_delisted_875018,1,20190923,104000,43.3600000,43.3600000,43.3500000,43.3550000,11014
US1.TWTR_delisted_875018,1,20190923,104100,43.3500000,43.3700000,43.3100000,43.3100000,16582
US1.TWTR_delisted_875018,1,20190923,104200,43.3050000,43.3450000,43.3050000,43.3200000,18278
US1.TWTR_delisted_875018,1,20190923,104300,43.3200000,43.3300000,43.2900000,43.3010000,9387
US1.TWTR_delisted_875018,1,20190923,104400,43.3000000,43.3250000,43.2900000,43.3100000,10067
US1.TWTR_delisted_875018,1,20190923,104500,43.3000000,43.3150000,43.2900000,43.2900000,9400
US1.TWTR_delisted_875018,1,20190923,104600,43.2900000,43.2900000,43.2200000,43.2300000,9606
US1.TWTR_delisted_875018,1,20190923,104700,43.2300000,43.2300000,43.1800000,43.2200000,39877
US1.TWTR_delisted_875018,1,20190923,104800,43.2100000,43.2400000,43.2100000,43.2250000,6379
US1.TWTR_delisted_875018,1,20190923,104900,43.2250000,43.2300000,43.1800000,43.2050000,7671
US1.TWTR_delisted_875018,1,20190923,105000,43.2000000,43.2500000,43.1950000,43.2300000,8875
US1.TWTR_delisted_875018,1,20190923,105100,43.2300000,43.2350000,43.2200000,43.2350000,7010
US1.TWTR_delisted_875018,1,20190923,105200,43.2350000,43.2800000,43.2300000,43.2728000,26630
US1.TWTR_delisted_875018,1,20190923,105300,43.2700000,43.3300000,43.2600000,43.2950000,27034
US1.TWTR_delisted_875018,1,20190923,105400,43.2900000,43.3000000,43.2200000,43.2250000,48117
US1.TWTR_delisted_875018,1,20190923,105500,43.2300000,43.2500000,43.1800000,43.1900000,36950
US1.TWTR_delisted_875018,1,20190923,105600,43.1850000,43.2700000,43.1800000,43.2300000,41428
US1.TWTR_delisted_875018,1,20190923,105700,43.2260000,43.2500000,43.1900000,43.2200000,10667
US1.TWTR_delisted_875018,1,20190923,105800,43.2200000,43.2600000,43.2200000,43.2400000,11140
US1.TWTR_delisted_875018,1,20190923,105900,43.2400000,43.3100000,43.2100000,43.3000000,21902
US1.TWTR_delisted_875018,1,20190923,110000,43.3000000,43.3300000,43.2900000,43.3300000,23152
US1.TWTR_delisted_875018,1,20190923,110100,43.3300000,43.3900000,43.3150000,43.3600000,25011
US1.TWTR_delisted_875018,1,20190923,110200,43.3650000,43.3900000,43.3500000,43.3800000,12698
US1.TWTR_delisted_875018,1,20190923,110300,43.3800000,43.4350000,43.3800000,43.4350000,64973
US1.TWTR_delisted_875018,1,20190923,110400,43.4300000,43.4800000,43.4150000,43.4685000,43466
US1.TWTR_delisted_875018,1,20190923,110500,43.4700000,43.4900000,43.4599000,43.4800000,16133
US1.TWTR_delisted_875018,1,20190923,110600,43.4800000,43.4900000,43.4400000,43.4400000,31537
US1.TWTR_delisted_875018,1,20190923,110700,43.4450000,43.4850000,43.4400000,43.4700000,9227
US1.TWTR_delisted_875018,1,20190923,110800,43.4700000,43.4850000,43.4600000,43.4600000,13191
US1.TWTR_delisted_875018,1,20190923,110900,43.4600000,43.4700000,43.4216000,43.4216000,18427
US1.TWTR_delisted_875018,1,20190923,111000,43.4300000,43.4500000,43.4050000,43.4400000,10418
US1.TWTR_delisted_875018,1,20190923,111100,43.4450000,43.4800000,43.4400000,43.4800000,7761
US1.TWTR_delisted_875018,1,20190923,111200,43.4800000,43.5100000,43.4600000,43.4600000,25291
US1.TWTR_delisted_875018,1,20190923,111300,43.4700000,43.4950000,43.4500000,43.4900000,10233
US1.TWTR_delisted_875018,1,20190923,111400,43.4950000,43.5600000,43.4900000,43.5500000,42833
US1.TWTR_delisted_875018,1,20190923,111500,43.5600000,43.5700000,43.5200000,43.5265000,24868
US1.TWTR_delisted_875018,1,20190923,111600,43.5300000,43.5600000,43.5144000,43.5150000,19119
US1.TWTR_delisted_875018,1,20190923,111700,43.5200000,43.5500000,43.5200000,43.5310000,17145
US1.TWTR_delisted_875018,1,20190923,111800,43.5300000,43.5700000,43.5239000,43.5400000,40791
US1.TWTR_delisted_875018,1,20190923,111900,43.5300000,43.5390000,43.5100000,43.5250000,17822
US1.TWTR_delisted_875018,1,20190923,112000,43.5250000,43.5300000,43.4700000,43.4850000,29634
US1.TWTR_delisted_875018,1,20190923,112100,43.4900000,43.5050000,43.4600000,43.4700000,10320
US1.TWTR_delisted_875018,1,20190923,112200,43.4500000,43.5000000,43.4200000,43.4700000,15087
US1.TWTR_delisted_875018,1,20190923,112300,43.4700000,43.4800000,43.4500000,43.4500000,7520
US1.TWTR_delisted_875018,1,20190923,112400,43.4600000,43.4750000,43.4400000,43.4700000,13216
US1.TWTR_delisted_875018,1,20190923,112500,43.4800000,43.5200000,43.4750000,43.5099000,20927
US1.TWTR_delisted_875018,1,20190923,112600,43.5226000,43.5250000,43.4950000,43.5150000,11371
US1.TWTR_delisted_875018,1,20190923,112700,43.5100000,43.5350000,43.5100000,43.5300000,9032
US1.TWTR_delisted_875018,1,20190923,112800,43.5200000,43.5252000,43.4900000,43.5200000,7855
US1.TWTR_delisted_875018,1,20190923,112900,43.5200000,43.5200000,43.5000000,43.5200000,39748
US1.TWTR_delisted_875018,1,20190923,113000,43.5162000,43.5350000,43.5080000,43.5350000,16395
US1.TWTR_delisted_875018,1,20190923,113100,43.5350000,43.6050000,43.5300000,43.5600000,54040
US1.TWTR_delisted_875018,1,20190923,113200,43.5600000,43.5850000,43.5400000,43.5500000,7800
US1.TWTR_delisted_875018,1,20190923,113300,43.5600000,43.6600000,43.5600000,43.6400000,69129
US1.TWTR_delisted_875018,1,20190923,113400,43.6400000,43.7000000,43.6300000,43.6994000,30510
US1.TWTR_delisted_875018,1,20190923,113500,43.6900000,43.7200000,43.6400000,43.6498000,84743
US1.TWTR_delisted_875018,1,20190923,113600,43.6500000,43.7007000,43.6500000,43.6700000,30336
US1.TWTR_delisted_875018,1,20190923,113700,43.6700000,43.6750000,43.6500000,43.6651000,6511
US1.TWTR_delisted_875018,1,20190923,113800,43.6600000,43.7100000,43.6600000,43.6800000,30558
US1.TWTR_delisted_875018,1,20190923,113900,43.6900000,43.7100000,43.6800000,43.7000000,15600
US1.TWTR_delisted_875018,1,20190923,114000,43.7100000,43.7300000,43.7000000,43.7200000,25617
US1.TWTR_delisted_875018,1,20190923,114100,43.7250000,43.7700000,43.7250000,43.7350000,42878
US1.TWTR_delisted_875018,1,20190923,114200,43.7400000,43.7500000,43.7300000,43.7300000,11003
US1.TWTR_delisted_875018,1,20190923,114300,43.7300000,43.7450000,43.7201000,43.7450000,32923
US1.TWTR_delisted_875018,1,20190923,114400,43.7350000,43.7350000,43.6600000,43.6750000,23052
US1.TWTR_delisted_875018,1,20190923,114500,43.6800000,43.7100000,43.6711000,43.7050000,33517
US1.TWTR_delisted_875018,1,20190923,114600,43.7050000,43.7300000,43.6900000,43.7000000,13024
US1.TWTR_delisted_875018,1,20190923,114700,43.7000000,43.7100000,43.6800000,43.6900000,4201
US1.TWTR_delisted_875018,1,20190923,114800,43.6900000,43.7200000,43.6850000,43.6850000,8881
US1.TWTR_delisted_875018,1,20190923,114900,43.6850000,43.7200000,43.6750000,43.7100000,11111
US1.TWTR_delisted_875018,1,20190923,115000,43.7150000,43.7450000,43.7000000,43.7300000,23966
US1.TWTR_delisted_875018,1,20190923,115100,43.7350000,43.7700000,43.7250000,43.7650000,25478
US1.TWTR_delisted_875018,1,20190923,115200,43.7650000,43.7650000,43.7100000,43.7350000,16561
US1.TWTR_delisted_875018,1,20190923,115300,43.7268000,43.7450000,43.7100000,43.7400000,15391
US1.TWTR_delisted_875018,1,20190923,115400,43.7450000,43.7500000,43.7100000,43.7103000,26857
US1.TWTR_delisted_875018,1,20190923,115500,43.7100000,43.7200000,43.6883000,43.7200000,6095
US1.TWTR_delisted_875018,1,20190923,115600,43.7200000,43.7800000,43.7100000,43.7700000,26322
US1.TWTR_delisted_875018,1,20190923,115700,43.7700000,43.7822000,43.7550000,43.7822000,14692
US1.TWTR_delisted_875018,1,20190923,115800,43.7900000,43.8200000,43.7850000,43.7850000,33665
US1.TWTR_delisted_875018,1,20190923,115900,43.7849000,43.7849000,43.7600000,43.7600000,16216
US1.TWTR_delisted_875018,1,20190923,120000,43.7500000,43.8000000,43.7500000,43.7900000,9794
US1.TWTR_delisted_875018,1,20190923,120100,43.8000000,43.8098000,43.7700000,43.7700000,13295
US1.TWTR_delisted_875018,1,20190923,120200,43.7700000,43.7800000,43.7500000,43.7800000,9750
US1.TWTR_delisted_875018,1,20190923,120300,43.7800000,43.8000000,43.7610000,43.7800000,10701
US1.TWTR_delisted_875018,1,20190923,120400,43.7800000,43.8400000,43.7700000,43.8300000,15577
US1.TWTR_delisted_875018,1,20190923,120500,43.8399000,43.9250000,43.8300000,43.9200000,57358
US1.TWTR_delisted_875018,1,20190923,120600,43.9200000,43.9650000,43.9000000,43.9400000,67883
US1.TWTR_delisted_875018,1,20190923,120700,43.9300000,43.9500000,43.8850000,43.8850000,27437
US1.TWTR_delisted_875018,1,20190923,120800,43.8900000,43.9500000,43.8900000,43.9459000,15878
US1.TWTR_delisted_875018,1,20190923,120900,43.9414000,43.9700000,43.9400000,43.9500000,30557
US1.TWTR_delisted_875018,1,20190923,121000,43.9591000,43.9800000,43.9400000,43.9700000,14599
US1.TWTR_delisted_875018,1,20190923,121100,43.9600000,43.9600000,43.9000000,43.9600000,16575
US1.TWTR_delisted_875018,1,20190923,121200,43.9550000,44.0000000,43.9500000,43.9800000,31873
US1.TWTR_delisted_875018,1,20190923,121300,43.9790000,44.0000000,43.9600000,43.9884000,32532
US1.TWTR_delisted_875018,1,20190923,121400,43.9900000,43.9900000,43.9650000,43.9800000,17446
US1.TWTR_delisted_875018,1,20190923,121500,43.9800000,44.0000000,43.9500000,43.9750000,17240
US1.TWTR_delisted_875018,1,20190923,121600,43.9800000,44.0000000,43.9553000,43.9850000,55701
US1.TWTR_delisted_875018,1,20190923,121700,43.9900000,44.0900000,43.9800000,44.0700000,104282
US1.TWTR_delisted_875018,1,20190923,121800,44.0900000,44.0900000,44.0600000,44.0800000,22982
US1.TWTR_delisted_875018,1,20190923,121900,44.0700000,44.0750000,44.0200000,44.0500000,25174
US1.TWTR_delisted_875018,1,20190923,122000,44.0500000,44.0700000,44.0400000,44.0550000,25089
US1.TWTR_delisted_875018,1,20190923,122100,44.0500000,44.0700000,44.0400000,44.0600000,13812
US1.TWTR_delisted_875018,1,20190923,122200,44.0700000,44.0900000,44.0561000,44.0850000,20385
US1.TWTR_delisted_875018,1,20190923,122300,44.0900000,44.0900000,44.0400000,44.0400000,15675
US1.TWTR_delisted_875018,1,20190923,122400,44.0300000,44.0300000,43.9900000,44.0200000,21398
US1.TWTR_delisted_875018,1,20190923,122500,44.0000000,44.0250000,43.9700000,44.0200000,25230
US1.TWTR_delisted_875018,1,20190923,122600,44.0150000,44.0300000,43.9800000,43.9900000,18153
US1.TWTR_delisted_875018,1,20190923,122700,43.9850000,44.0350000,43.9850000,44.0100000,20966
US1.TWTR_delisted_875018,1,20190923,122800,44.0122000,44.0550000,44.0050000,44.0300000,9735
US1.TWTR_delisted_875018,1,20190923,122900,44.0370000,44.0370000,43.9700000,43.9750000,23631
US1.TWTR_delisted_875018,1,20190923,123000,43.9748000,43.9750000,43.9500000,43.9500000,13690
US1.TWTR_delisted_875018,1,20190923,123100,43.9550000,43.9700000,43.9400000,43.9450000,11140
US1.TWTR_delisted_875018,1,20190923,123200,43.9450000,43.9900000,43.9200000,43.9881000,15563
US1.TWTR_delisted_875018,1,20190923,123300,43.9850000,44.0000000,43.9850000,43.9950000,5928
US1.TWTR_delisted_875018,1,20190923,123400,43.9940000,44.0100000,43.9800000,43.9827000,7431
US1.TWTR_delisted_875018,1,20190923,123500,43.9800000,43.9900000,43.9800000,43.9850000,3195
US1.TWTR_delisted_875018,1,20190923,123600,43.9850000,43.9900000,43.9600000,43.9850000,12507
US1.TWTR_delisted_875018,1,20190923,123700,43.9750000,43.9900000,43.9700000,43.9800000,5671
US1.TWTR_delisted_875018,1,20190923,123800,43.9750000,44.0000000,43.9700000,43.9900000,13777
US1.TWTR_delisted_875018,1,20190923,123900,43.9900000,43.9900000,43.9605000,43.9700000,17925
US1.TWTR_delisted_875018,1,20190923,124000,43.9601000,43.9900000,43.9600000,43.9650000,9006
US1.TWTR_delisted_875018,1,20190923,124100,43.9613000,43.9750000,43.9600000,43.9700000,6694
US1.TWTR_delisted_875018,1,20190923,124200,43.9750000,44.0100000,43.9650000,44.0050000,12554
US1.TWTR_delisted_875018,1,20190923,124300,44.0050000,44.0100000,43.9650000,43.9950000,7051
US1.TWTR_delisted_875018,1,20190923,124400,43.9937000,44.0086000,43.9600000,44.0000000,16081
US1.TWTR_delisted_875018,1,20190923,124500,44.0000000,44.0000000,43.9750000,43.9850000,6550
US1.TWTR_delisted_875018,1,20190923,124600,43.9900000,43.9950000,43.9650000,43.9704000,13825
US1.TWTR_delisted_875018,1,20190923,124700,43.9700000,43.9900000,43.9600000,43.9900000,9978
US1.TWTR_delisted_875018,1,20190923,124800,43.9900000,44.0000000,43.9750000,43.9899000,5314
US1.TWTR_delisted_875018,1,20190923,124900,43.9850000,43.9900000,43.9600000,43.9700000,8613
US1.TWTR_delisted_875018,1,20190923,125000,43.9700000,43.9700000,43.9500000,43.9599000,3800
US1.TWTR_delisted_875018,1,20190923,125100,43.9550000,43.9600000,43.9400000,43.9400000,15002
US1.TWTR_delisted_875018,1,20190923,125200,43.9500000,43.9600000,43.9100000,43.9350000,14844
US1.TWTR_delisted_875018,1,20190923,125300,43.9350000,43.9350000,43.9000000,43.9250000,37951
US1.TWTR_delisted_875018,1,20190923,125400,43.9200000,43.9500000,43.9150000,43.9450000,12931
US1.TWTR_delisted_875018,1,20190923,125500,43.9478000,43.9496000,43.9300000,43.9434000,3784
US1.TWTR_delisted_875018,1,20190923,125600,43.9400000,43.9800000,43.9400000,43.9750000,16832
US1.TWTR_delisted_875018,1,20190923,125700,43.9750000,43.9750000,43.9500000,43.9550000,5600
US1.TWTR_delisted_875018,1,20190923,125800,43.9550000,43.9700000,43.9550000,43.9650000,3600
US1.TWTR_delisted_875018,1,20190923,125900,43.9600000,43.9600000,43.9400000,43.9426000,11170
US1.TWTR_delisted_875018,1,20190923,130000,43.9500000,43.9500000,43.8800000,43.9200000,22992
US1.TWTR_delisted_875018,1,20190923,130100,43.9300000,43.9400000,43.9150000,43.9221000,5599
US1.TWTR_delisted_875018,1,20190923,130200,43.9200000,43.9400000,43.9046000,43.9182000,8336
US1.TWTR_delisted_875018,1,20190923,130300,43.9147000,43.9200000,43.9050000,43.9200000,7780
US1.TWTR_delisted_875018,1,20190923,130400,43.9200000,43.9300000,43.9000000,43.9055000,10448
US1.TWTR_delisted_875018,1,20190923,130500,43.9100000,43.9100000,43.8900000,43.8900000,20861
US1.TWTR_delisted_875018,1,20190923,130600,43.8800000,43.8800000,43.8400000,43.8450000,117686
US1.TWTR_delisted_875018,1,20190923,130700,43.8400000,43.8401000,43.8150000,43.8250000,13959
US1.TWTR_delisted_875018,1,20190923,130800,43.8300000,43.8400000,43.8100000,43.8130000,12712
US1.TWTR_delisted_875018,1,20190923,130900,43.8198000,43.8300000,43.8100000,43.8297000,25748
US1.TWTR_delisted_875018,1,20190923,131000,43.8250000,43.8400000,43.8250000,43.8300000,11349
US1.TWTR_delisted_875018,1,20190923,131100,43.8282000,43.8300000,43.7550000,43.7550000,26239
US1.TWTR_delisted_875018,1,20190923,131200,43.7550000,43.7801000,43.7537000,43.7600000,13178
US1.TWTR_delisted_875018,1,20190923,131300,43.7600000,43.7600000,43.6600000,43.6650000,54801
US1.TWTR_delisted_875018,1,20190923,131400,43.6600000,43.6700000,43.6350000,43.6350000,20861
US1.TWTR_delisted_875018,1,20190923,131500,43.6400000,43.6600000,43.6000000,43.6200000,30198
US1.TWTR_delisted_875018,1,20190923,131600,43.6200000,43.6200000,43.5600000,43.5620000,49711
US1.TWTR_delisted_875018,1,20190923,131700,43.5500000,43.5550000,43.5300000,43.5350000,18914
US1.TWTR_delisted_875018,1,20190923,131800,43.5400000,43.5600000,43.5200000,43.5600000,25531
US1.TWTR_delisted_875018,1,20190923,131900,43.5600000,43.5800000,43.5250000,43.5250000,36491
US1.TWTR_delisted_875018,1,20190923,132000,43.5297000,43.5700000,43.5297000,43.5500000,13507
US1.TWTR_delisted_875018,1,20190923,132100,43.5550000,43.5900000,43.5400000,43.5412000,26655
US1.TWTR_delisted_875018,1,20190923,132200,43.5400000,43.5600000,43.5300000,43.5600000,24020
US1.TWTR_delisted_875018,1,20190923,132300,43.5550000,43.5600000,43.5450000,43.5500000,30200
US1.TWTR_delisted_875018,1,20190923,132400,43.5450000,43.5600000,43.5000000,43.5174000,84181
US1.TWTR_delisted_875018,1,20190923,132500,43.5150000,43.5550000,43.5100000,43.5450000,23876
US1.TWTR_delisted_875018,1,20190923,132600,43.5471000,43.5500000,43.5200000,43.5200000,6273
US1.TWTR_delisted_875018,1,20190923,132700,43.5200000,43.5400000,43.4900000,43.5200000,18229
US1.TWTR_delisted_875018,1,20190923,132800,43.5200000,43.5800000,43.5200000,43.5700000,6098
US1.TWTR_delisted_875018,1,20190923,132900,43.5800000,43.5900000,43.5550000,43.5569000,26602
US1.TWTR_delisted_875018,1,20190923,133000,43.5532000,43.5800000,43.5500000,43.5500000,9961
US1.TWTR_delisted_875018,1,20190923,133100,43.5500000,43.5600000,43.5400000,43.5500000,3441
US1.TWTR_delisted_875018,1,20190923,133200,43.5600000,43.6000000,43.5559000,43.5700000,15803
US1.TWTR_delisted_875018,1,20190923,133300,43.5700000,43.5850000,43.5600000,43.5600000,5650
US1.TWTR_delisted_875018,1,20190923,133400,43.5500000,43.5700000,43.5350000,43.5350000,13348
US1.TWTR_delisted_875018,1,20190923,133500,43.5301000,43.5500000,43.5300000,43.5400000,7180
US1.TWTR_delisted_875018,1,20190923,133600,43.5303000,43.5500000,43.5303000,43.5390000,7702
US1.TWTR_delisted_875018,1,20190923,133700,43.5400000,43.5650000,43.5300000,43.5650000,20585
US1.TWTR_delisted_875018,1,20190923,133800,43.5643000,43.6200000,43.5643000,43.6000000,39623
US1.TWTR_delisted_875018,1,20190923,133900,43.6100000,43.6400000,43.6000000,43.6200000,33479
US1.TWTR_delisted_875018,1,20190923,134000,43.6300000,43.6550000,43.6299000,43.6450000,14334
US1.TWTR_delisted_875018,1,20190923,134100,43.6500000,43.6601000,43.6400000,43.6500000,14652
US1.TWTR_delisted_875018,1,20190923,134200,43.6600000,43.6800000,43.6600000,43.6700000,13024
US1.TWTR_delisted_875018,1,20190923,134300,43.6600000,43.6850000,43.6550000,43.6762000,8638
US1.TWTR_delisted_875018,1,20190923,134400,43.6800000,43.7200000,43.6700000,43.7200000,20012
US1.TWTR_delisted_875018,1,20190923,134500,43.7100000,43.7300000,43.6800000,43.6859000,6800
US1.TWTR_delisted_875018,1,20190923,134600,43.6850000,43.7080000,43.6850000,43.7000000,6014
US1.TWTR_delisted_875018,1,20190923,134700,43.6911000,43.7000000,43.6800000,43.6950000,12017
US1.TWTR_delisted_875018,1,20190923,134800,43.7000000,43.7000000,43.6500000,43.6800000,20730
US1.TWTR_delisted_875018,1,20190923,134900,43.6850000,43.6850000,43.6550000,43.6600000,14860
US1.TWTR_delisted_875018,1,20190923,135000,43.6550000,43.6650000,43.6200000,43.6200000,13344
US1.TWTR_delisted_875018,1,20190923,135100,43.6200000,43.6294000,43.6000000,43.6150000,15071
US1.TWTR_delisted_875018,1,20190923,135200,43.6200000,43.6300000,43.6050000,43.6199000,3300
US1.TWTR_delisted_875018,1,20190923,135300,43.6150000,43.6150000,43.6000000,43.6000000,5789
US1.TWTR_delisted_875018,1,20190923,135400,43.6015000,43.6100000,43.5800000,43.5854000,7110
US1.TWTR_delisted_875018,1,20190923,135500,43.5900000,43.6100000,43.5800000,43.5800000,12337
US1.TWTR_delisted_875018,1,20190923,135600,43.5827000,43.6162000,43.5600000,43.6162000,13337
US1.TWTR_delisted_875018,1,20190923,135700,43.6200000,43.6200000,43.6100000,43.6200000,1314
US1.TWTR_delisted_875018,1,20190923,135800,43.6050000,43.6300000,43.6050000,43.6100000,4671
US1.TWTR_delisted_875018,1,20190923,135900,43.6200000,43.6500000,43.6200000,43.6400000,5849
US1.TWTR_delisted_875018,1,20190923,140000,43.6450000,43.6450000,43.6300000,43.6450000,6629
US1.TWTR_delisted_875018,1,20190923,140100,43.6500000,43.6600000,43.6300000,43.6300000,5166
US1.TWTR_delisted_875018,1,20190923,140200,43.6350000,43.6400000,43.6100000,43.6200000,8495
US1.TWTR_delisted_875018,1,20190923,140300,43.6200000,43.6200000,43.6000000,43.6100000,7099
US1.TWTR_delisted_875018,1,20190923,140400,43.6100000,43.6150000,43.6000000,43.6100000,2295
US1.TWTR_delisted_875018,1,20190923,140500,43.6050000,43.6050000,43.5900000,43.5900000,17722
US1.TWTR_delisted_875018,1,20190923,140600,43.5800000,43.6100000,43.5800000,43.5962000,2207
US1.TWTR_delisted_875018,1,20190923,140700,43.5900000,43.5900000,43.5332000,43.5500000,9086
US1.TWTR_delisted_875018,1,20190923,140800,43.5500000,43.5600000,43.5450000,43.5600000,3506
US1.TWTR_delisted_875018,1,20190923,140900,43.5500000,43.5500000,43.5400000,43.5500000,4796
US1.TWTR_delisted_875018,1,20190923,141000,43.5500000,43.5700000,43.5300000,43.5400000,17738
US1.TWTR_delisted_875018,1,20190923,141100,43.5484000,43.5781000,43.5250000,43.5600000,32936
US1.TWTR_delisted_875018,1,20190923,141200,43.5502000,43.5599000,43.5400000,43.5400000,6214
US1.TWTR_delisted_875018,1,20190923,141300,43.5466000,43.5466000,43.5250000,43.5341000,14336
US1.TWTR_delisted_875018,1,20190923,141400,43.5350000,43.5500000,43.5300000,43.5500000,2500
US1.TWTR_delisted_875018,1,20190923,141500,43.5500000,43.5700000,43.5450000,43.5650000,11549
US1.TWTR_delisted_875018,1,20190923,141600,43.5650000,43.5800000,43.5400000,43.5488000,11101
US1.TWTR_delisted_875018,1,20190923,141700,43.5500000,43.5800000,43.5500000,43.5800000,1938
US1.TWTR_delisted_875018,1,20190923,141800,43.5700000,43.5800000,43.5650000,43.5750000,5723
US1.TWTR_delisted_875018,1,20190923,141900,43.5750000,43.5750000,43.5600000,43.5650000,3402
US1.TWTR_delisted_875018,1,20190923,142000,43.5750000,43.5800000,43.5601000,43.5700000,2479
US1.TWTR_delisted_875018,1,20190923,142100,43.5800000,43.5800000,43.5500000,43.5700000,7983
US1.TWTR_delisted_875018,1,20190923,142200,43.5650000,43.5650000,43.5314000,43.5400000,10452
US1.TWTR_delisted_875018,1,20190923,142300,43.5500000,43.5850000,43.5400000,43.5750000,20622
US1.TWTR_delisted_875018,1,20190923,142400,43.5700000,43.6000000,43.5700000,43.6000000,3445
US1.TWTR_delisted_875018,1,20190923,142500,43.6050000,43.6400000,43.6050000,43.6249000,34947
US1.TWTR_delisted_875018,1,20190923,142600,43.6400000,43.6500000,43.6250000,43.6250000,4855
US1.TWTR_delisted_875018,1,20190923,142700,43.6200000,43.6240000,43.6100000,43.6240000,10586
US1.TWTR_delisted_875018,1,20190923,142800,43.6300000,43.6500000,43.6210000,43.6400000,5021
US1.TWTR_delisted_875018,1,20190923,142900,43.6301000,43.6600000,43.6300000,43.6400000,19044
US1.TWTR_delisted_875018,1,20190923,143000,43.6300000,43.6500000,43.6300000,43.6500000,5490
US1.TWTR_delisted_875018,1,20190923,143100,43.6500000,43.6500000,43.6300000,43.6350000,2100
US1.TWTR_delisted_875018,1,20190923,143200,43.6400000,43.6400000,43.6000000,43.6100000,9812
US1.TWTR_delisted_875018,1,20190923,143300,43.6100000,43.6350000,43.6091000,43.6107000,6385
US1.TWTR_delisted_875018,1,20190923,143400,43.6100000,43.6300000,43.5950000,43.6300000,5287
US1.TWTR_delisted_875018,1,20190923,143500,43.6400000,43.6551000,43.6300000,43.6300000,8862
US1.TWTR_delisted_875018,1,20190923,143600,43.6400000,43.6500000,43.6400000,43.6450000,3821
US1.TWTR_delisted_875018,1,20190923,143700,43.6400000,43.6500000,43.6300000,43.6303000,11625
US1.TWTR_delisted_875018,1,20190923,143800,43.6301000,43.6500000,43.6301000,43.6400000,2203
US1.TWTR_delisted_875018,1,20190923,143900,43.6338000,43.6450000,43.6300000,43.6300000,4390
US1.TWTR_delisted_875018,1,20190923,144000,43.6300000,43.6400000,43.6200000,43.6200000,4025
US1.TWTR_delisted_875018,1,20190923,144100,43.6266000,43.6389000,43.6100000,43.6138000,9976
US1.TWTR_delisted_875018,1,20190923,144200,43.6200000,43.6400000,43.6200000,43.6300000,9306
US1.TWTR_delisted_875018,1,20190923,144300,43.6378000,43.6500000,43.6300000,43.6500000,11678
US1.TWTR_delisted_875018,1,20190923,144400,43.6450000,43.6850000,43.6450000,43.6700000,15018
US1.TWTR_delisted_875018,1,20190923,144500,43.6600000,43.6600000,43.6200000,43.6350000,4501
US1.TWTR_delisted_875018,1,20190923,144600,43.6400000,43.6500000,43.6400000,43.6490000,4800
US1.TWTR_delisted_875018,1,20190923,144700,43.6500000,43.6500000,43.6300000,43.6500000,2200
US1.TWTR_delisted_875018,1,20190923,144800,43.6450000,43.7900000,43.6400000,43.7200000,104651
US1.TWTR_delisted_875018,1,20190923,144900,43.7300000,43.7700000,43.7300000,43.7500000,28268
US1.TWTR_delisted_875018,1,20190923,145000,43.7600000,43.7900000,43.7400000,43.7600000,26530
US1.TWTR_delisted_875018,1,20190923,145100,43.7650000,43.7690000,43.7300000,43.7396000,13954
US1.TWTR_delisted_875018,1,20190923,145200,43.7400000,43.7400000,43.7178000,43.7250000,8300
US1.TWTR_delisted_875018,1,20190923,145300,43.7200000,43.7300000,43.7100000,43.7237000,5600
US1.TWTR_delisted_875018,1,20190923,145400,43.7300000,43.7300000,43.6950000,43.6950000,9091
US1.TWTR_delisted_875018,1,20190923,145500,43.6950000,43.7300000,43.6950000,43.7200000,18141
US1.TWTR_delisted_875018,1,20190923,145600,43.7300000,43.7450000,43.7200000,43.7350000,16314
US1.TWTR_delisted_875018,1,20190923,145700,43.7335000,43.7500000,43.7250000,43.7400000,6017
US1.TWTR_delisted_875018,1,20190923,145800,43.7450000,43.7600000,43.7300000,43.7400000,14185
US1.TWTR_delisted_875018,1,20190923,145900,43.7500000,43.7676000,43.7500000,43.7600000,11939
US1.TWTR_delisted_875018,1,20190923,150000,43.7650000,43.7650000,43.7200000,43.7300000,15648
US1.TWTR_delisted_875018,1,20190923,150100,43.7327000,43.7556000,43.7250000,43.7500000,14488
US1.TWTR_delisted_875018,1,20190923,150200,43.7400000,43.7700000,43.7400000,43.7450000,8595
US1.TWTR_delisted_875018,1,20190923,150300,43.7400000,43.7600000,43.7400000,43.7600000,7383
US1.TWTR_delisted_875018,1,20190923,150400,43.7600000,43.7700000,43.7300000,43.7301000,5716
US1.TWTR_delisted_875018,1,20190923,150500,43.7300000,43.7500000,43.7300000,43.7300000,5278
US1.TWTR_delisted_875018,1,20190923,150600,43.7300000,43.7400000,43.7200000,43.7300000,4915
US1.TWTR_delisted_875018,1,20190923,150700,43.7350000,43.7500000,43.7300000,43.7400000,10130
US1.TWTR_delisted_875018,1,20190923,150800,43.7400000,43.7650000,43.7400000,43.7600000,10675
US1.TWTR_delisted_875018,1,20190923,150900,43.7600000,43.7900000,43.7500000,43.7650000,26859
US1.TWTR_delisted_875018,1,20190923,151000,43.7600000,43.7750000,43.7500000,43.7524000,8926
US1.TWTR_delisted_875018,1,20190923,151100,43.7600000,43.7750000,43.7600000,43.7600000,16818
US1.TWTR_delisted_875018,1,20190923,151200,43.7700000,43.7700000,43.7400000,43.7400000,9355
US1.TWTR_delisted_875018,1,20190923,151300,43.7400000,43.7650000,43.7300000,43.7300000,181487
US1.TWTR_delisted_875018,1,20190923,151400,43.7200000,43.7200000,43.6800000,43.6850000,40195
US1.TWTR_delisted_875018,1,20190923,151500,43.6800000,43.6800000,43.6400000,43.6550000,36836
US1.TWTR_delisted_875018,1,20190923,151600,43.6584000,43.6584000,43.6200000,43.6400000,7324
US1.TWTR_delisted_875018,1,20190923,151700,43.6300000,43.6400000,43.6250000,43.6344000,6880
US1.TWTR_delisted_875018,1,20190923,151800,43.6400000,43.6400000,43.6300000,43.6350000,5429
US1.TWTR_delisted_875018,1,20190923,151900,43.6300000,43.6300000,43.5900000,43.5900000,31577
US1.TWTR_delisted_875018,1,20190923,152000,43.5935000,43.6300000,43.5935000,43.6250000,24402
US1.TWTR_delisted_875018,1,20190923,152100,43.6400000,43.6500000,43.6250000,43.6250000,12922
US1.TWTR_delisted_875018,1,20190923,152200,43.6200000,43.6200000,43.6000000,43.6050000,3835
US1.TWTR_delisted_875018,1,20190923,152300,43.6000000,43.6100000,43.5900000,43.5924000,26136
US1.TWTR_delisted_875018,1,20190923,152400,43.5950000,43.6152000,43.5950000,43.6000000,8603
US1.TWTR_delisted_875018,1,20190923,152500,43.5900000,43.6100000,43.5900000,43.5901000,3974
US1.TWTR_delisted_875018,1,20190923,152600,43.5950000,43.6200000,43.5718000,43.5901000,45142
US1.TWTR_delisted_875018,1,20190923,152700,43.5950000,43.6000000,43.5900000,43.5950000,9277
US1.TWTR_delisted_875018,1,20190923,152800,43.5950000,43.5950000,43.5700000,43.5700000,12539
US1.TWTR_delisted_875018,1,20190923,152900,43.5700000,43.5734000,43.5400000,43.5400000,5925
US1.TWTR_delisted_875018,1,20190923,153000,43.5400000,43.5600000,43.5400000,43.5600000,11290
US1.TWTR_delisted_875018,1,20190923,153100,43.5597000,43.5600000,43.5500000,43.5550000,3035
US1.TWTR_delisted_875018,1,20190923,153200,43.5550000,43.5550000,43.4900000,43.5000000,50682
US1.TWTR_delisted_875018,1,20190923,153300,43.4950000,43.5000000,43.4650000,43.4850000,25029
US1.TWTR_delisted_875018,1,20190923,153400,43.4858000,43.4900000,43.4500000,43.4500000,31841
US1.TWTR_delisted_875018,1,20190923,153500,43.4550000,43.4600000,43.4350000,43.4500000,24570
US1.TWTR_delisted_875018,1,20190923,153600,43.4544000,43.4600000,43.4000000,43.4300000,30113
US1.TWTR_delisted_875018,1,20190923,153700,43.4250000,43.4350000,43.4000000,43.4250000,17673
US1.TWTR_delisted_875018,1,20190923,153800,43.4255000,43.4300000,43.4100000,43.4100000,9619
US1.TWTR_delisted_875018,1,20190923,153900,43.4100000,43.4150000,43.3850000,43.4075000,15863
US1.TWTR_delisted_875018,1,20190923,154000,43.4100000,43.4200000,43.4000000,43.4050000,14167
US1.TWTR_delisted_875018,1,20190923,154100,43.4050000,43.4100000,43.3900000,43.4050000,20046
US1.TWTR_delisted_875018,1,20190923,154200,43.4100000,43.4100000,43.3700000,43.3700000,18589
US1.TWTR_delisted_875018,1,20190923,154300,43.3750000,43.3900000,43.3601000,43.3840000,16856
US1.TWTR_delisted_875018,1,20190923,154400,43.3800000,43.3900000,43.3700000,43.3800000,10393
US1.TWTR_delisted_875018,1,20190923,154500,43.3800000,43.3874000,43.3700000,43.3800000,7993
US1.TWTR_delisted_875018,1,20190923,154600,43.3800000,43.3857000,43.3700000,43.3850000,16081
US1.TWTR_delisted_875018,1,20190923,154700,43.3850000,43.3900000,43.3600000,43.3650000,15673
US1.TWTR_delisted_875018,1,20190923,154800,43.3700000,43.3700000,43.3300000,43.3450000,28180
US1.TWTR_delisted_875018,1,20190923,154900,43.3450000,43.3700000,43.3350000,43.3600000,22930
US1.TWTR_delisted_875018,1,20190923,155000,43.3600000,43.3750000,43.3500000,43.3750000,32417
US1.TWTR_delisted_875018,1,20190923,155100,43.3700000,43.4300000,43.3700000,43.4000000,100732
US1.TWTR_delisted_875018,1,20190923,155200,43.3900000,43.4000000,43.3800000,43.3950000,23328
US1.TWTR_delisted_875018,1,20190923,155300,43.4000000,43.4000000,43.3800000,43.3850000,32308
US1.TWTR_delisted_875018,1,20190923,155400,43.3800000,43.4450000,43.3800000,43.4450000,59446
US1.TWTR_delisted_875018,1,20190923,155500,43.4400000,43.4750000,43.4000000,43.4050000,100352
US1.TWTR_delisted_875018,1,20190923,155600,43.4000000,43.4300000,43.3800000,43.4150000,64982
US1.TWTR_delisted_875018,1,20190923,155700,43.4100000,43.4100000,43.3800000,43.3800000,65545
US1.TWTR_delisted_875018,1,20190923,155800,43.3850000,43.4100000,43.3700000,43.3900000,47812
US1.TWTR_delisted_875018,1,20190923,155900,43.3900000,43.3950000,43.3700000,43.3800000,50245
US1.TWTR_delisted_875018,1,20190923,160000,43.3800000,43.4200000,43.3700000,43.4000000,149426
US1.TWTR_delisted_875018,1,20190924,093100,43.7100000,43.7300000,43.5800000,43.6500000,140609
US1.TWTR_delisted_875018,1,20190924,093200,43.6600000,43.7500000,43.6099000,43.7200000,58770
US1.TWTR_delisted_875018,1,20190924,093300,43.7200000,43.7500000,43.6800000,43.7200000,31709
US1.TWTR_delisted_875018,1,20190924,093400,43.7300000,43.7500000,43.4900000,43.5250000,86973
US1.TWTR_delisted_875018,1,20190924,093500,43.5200000,43.5430000,43.4200000,43.4350000,29668
US1.TWTR_delisted_875018,1,20190924,093600,43.4200000,43.4400000,43.3500000,43.3700000,41583
US1.TWTR_delisted_875018,1,20190924,093700,43.3600000,43.3698000,43.2400000,43.2500000,98297
US1.TWTR_delisted_875018,1,20190924,093800,43.2531000,43.3500000,43.2200000,43.3312000,59594
US1.TWTR_delisted_875018,1,20190924,093900,43.3300000,43.3800000,43.2200000,43.2498000,57635
US1.TWTR_delisted_875018,1,20190924,094000,43.2434000,43.3100000,43.2000000,43.2850000,64372
US1.TWTR_delisted_875018,1,20190924,094100,43.3000000,43.3450000,43.2900000,43.3200000,31626
US1.TWTR_delisted_875018,1,20190924,094200,43.3299000,43.4350000,43.3200000,43.4200000,40453
US1.TWTR_delisted_875018,1,20190924,094300,43.4300000,43.4487000,43.3700000,43.3900000,38785
US1.TWTR_delisted_875018,1,20190924,094400,43.3600000,43.4200000,43.3100000,43.3550000,32467
US1.TWTR_delisted_875018,1,20190924,094500,43.3600000,43.3800000,43.3197000,43.3197000,25065
US1.TWTR_delisted_875018,1,20190924,094600,43.3200000,43.3500000,43.2657000,43.2700000,21372
US1.TWTR_delisted_875018,1,20190924,094700,43.2600000,43.2700000,43.1800000,43.2200000,31233
US1.TWTR_delisted_875018,1,20190924,094800,43.2300000,43.2400000,43.1800000,43.1800000,18970
US1.TWTR_delisted_875018,1,20190924,094900,43.1900000,43.2000000,43.1100000,43.1245000,34303
US1.TWTR_delisted_875018,1,20190924,095000,43.1200000,43.1900000,43.1200000,43.1800000,37322
US1.TWTR_delisted_875018,1,20190924,095100,43.1900000,43.3200000,43.1700000,43.2700000,23540
US1.TWTR_delisted_875018,1,20190924,095200,43.2700000,43.2800000,43.2500000,43.2550000,21037
US1.TWTR_delisted_875018,1,20190924,095300,43.2700000,43.3200000,43.2400000,43.2900000,19096
US1.TWTR_delisted_875018,1,20190924,095400,43.3000000,43.3349000,43.2800000,43.2800000,7356
US1.TWTR_delisted_875018,1,20190924,095500,43.2900000,43.2900000,43.2350000,43.2500000,7800
US1.TWTR_delisted_875018,1,20190924,095600,43.2650000,43.3500000,43.2650000,43.3482000,16101
US1.TWTR_delisted_875018,1,20190924,095700,43.3500000,43.3500000,43.2900000,43.3074000,13819
US1.TWTR_delisted_875018,1,20190924,095800,43.3100000,43.3200000,43.2705000,43.3200000,20633
US1.TWTR_delisted_875018,1,20190924,095900,43.3201000,43.3700000,43.3201000,43.3400000,16598
US1.TWTR_delisted_875018,1,20190924,100000,43.3500000,43.3600000,43.2700000,43.3200000,54466
US1.TWTR_delisted_875018,1,20190924,100100,43.3100000,43.3100000,43.2300000,43.2450000,31832
US1.TWTR_delisted_875018,1,20190924,100200,43.2499000,43.2650000,43.2400000,43.2450000,57103
US1.TWTR_delisted_875018,1,20190924,100300,43.2450000,43.2700000,43.2400000,43.2700000,15396
US1.TWTR_delisted_875018,1,20190924,100400,43.2683000,43.2750000,43.2200000,43.2750000,22993
US1.TWTR_delisted_875018,1,20190924,100500,43.2737000,43.3200000,43.2536000,43.3100000,53329
US1.TWTR_delisted_875018,1,20190924,100600,43.3100000,43.3500000,43.2100000,43.2200000,40594
US1.TWTR_delisted_875018,1,20190924,100700,43.2100000,43.2200000,43.1297000,43.2200000,38859
US1.TWTR_delisted_875018,1,20190924,100800,43.2200000,43.2300000,43.1600000,43.1958000,34267
US1.TWTR_delisted_875018,1,20190924,100900,43.1950000,43.2100000,43.1700000,43.1700000,15675
US1.TWTR_delisted_875018,1,20190924,101000,43.1800000,43.1800000,43.1100000,43.1700000,56007
US1.TWTR_delisted_875018,1,20190924,101100,43.1700000,43.2200000,43.1600000,43.2115000,15135
US1.TWTR_delisted_875018,1,20190924,101200,43.2100000,43.2150000,43.1358000,43.1358000,19414
US1.TWTR_delisted_875018,1,20190924,101300,43.1327000,43.1600000,43.1200000,43.1500000,12387
US1.TWTR_delisted_875018,1,20190924,101400,43.1500000,43.1650000,43.1300000,43.1650000,18525
US1.TWTR_delisted_875018,1,20190924,101500,43.1600000,43.2159000,43.1600000,43.1750000,15429
US1.TWTR_delisted_875018,1,20190924,101600,43.1700000,43.1700000,43.0500000,43.0603000,82847
US1.TWTR_delisted_875018,1,20190924,101700,43.0600000,43.1200000,43.0600000,43.1168000,17922
US1.TWTR_delisted_875018,1,20190924,101800,43.1100000,43.1600000,43.0900000,43.1500000,18756
US1.TWTR_delisted_875018,1,20190924,101900,43.1400000,43.2000000,43.1300000,43.1900000,19504
US1.TWTR_delisted_875018,1,20190924,102000,43.1900000,43.2100000,43.1700000,43.1800000,39913
US1.TWTR_delisted_875018,1,20190924,102100,43.1800000,43.2200000,43.1800000,43.2132000,24692
US1.TWTR_delisted_875018,1,20190924,102200,43.2200000,43.2600000,43.1500000,43.1900000,31687
US1.TWTR_delisted_875018,1,20190924,102300,43.1900000,43.1900000,43.1100000,43.1247000,44690
US1.TWTR_delisted_875018,1,20190924,102400,43.1300000,43.1300000,43.0813000,43.1000000,16431
US1.TWTR_delisted_875018,1,20190924,102500,43.1000000,43.1400000,43.0600000,43.0900000,51398
US1.TWTR_delisted_875018,1,20190924,102600,43.0950000,43.1500000,43.0800000,43.1300000,17319
US1.TWTR_delisted_875018,1,20190924,102700,43.1500000,43.1900000,43.1100000,43.1400000,55186
US1.TWTR_delisted_875018,1,20190924,102800,43.1450000,43.1568000,43.1100000,43.1400000,10360
US1.TWTR_delisted_875018,1,20190924,102900,43.1600000,43.1600000,43.1200000,43.1300000,6286
US1.TWTR_delisted_875018,1,20190924,103000,43.1336000,43.1500000,43.1100000,43.1300000,9626
US1.TWTR_delisted_875018,1,20190924,103100,43.1300000,43.1590000,43.0900000,43.1200000,14292
US1.TWTR_delisted_875018,1,20190924,103200,43.1200000,43.1300000,43.0300000,43.0500000,49446
US1.TWTR_delisted_875018,1,20190924,103300,43.0500000,43.0700000,43.0500000,43.0500000,11646
US1.TWTR_delisted_875018,1,20190924,103400,43.0600000,43.0651000,43.0100000,43.0200000,27986
US1.TWTR_delisted_875018,1,20190924,103500,43.0200000,43.0600000,42.9750000,43.0500000,96655
US1.TWTR_delisted_875018,1,20190924,103600,43.0400000,43.0400000,43.0000000,43.0100000,6488
US1.TWTR_delisted_875018,1,20190924,103700,43.0100000,43.0250000,42.9900000,43.0000000,12384
US1.TWTR_delisted_875018,1,20190924,103800,42.9986000,43.0300000,42.9600000,43.0000000,62956
US1.TWTR_delisted_875018,1,20190924,103900,43.0100000,43.0800000,43.0100000,43.0800000,19658
US1.TWTR_delisted_875018,1,20190924,104000,43.0900000,43.0900000,43.0430000,43.0681000,33135
US1.TWTR_delisted_875018,1,20190924,104100,43.0700000,43.0701000,42.9800000,42.9800000,44683
US1.TWTR_delisted_875018,1,20190924,104200,42.9765000,42.9930000,42.8100000,42.8250000,138700
US1.TWTR_delisted_875018,1,20190924,104300,42.8400000,42.9795000,42.8331000,42.9600000,83135
US1.TWTR_delisted_875018,1,20190924,104400,42.9500000,42.9650000,42.8955000,42.8955000,33347
US1.TWTR_delisted_875018,1,20190924,104500,42.9100000,42.9750000,42.8900000,42.9300000,28398
US1.TWTR_delisted_875018,1,20190924,104600,42.9254000,42.9300000,42.8600000,42.8600000,22976
US1.TWTR_delisted_875018,1,20190924,104700,42.8600000,42.8700000,42.8200000,42.8600000,60098
US1.TWTR_delisted_875018,1,20190924,104800,42.8534000,42.9022000,42.8500000,42.8500000,13151
US1.TWTR_delisted_875018,1,20190924,104900,42.8400000,42.8500000,42.7500000,42.7984000,79485
US1.TWTR_delisted_875018,1,20190924,105000,42.7958000,42.8100000,42.7500000,42.8050000,38604
US1.TWTR_delisted_875018,1,20190924,105100,42.8166000,42.8800000,42.8100000,42.8650000,26457
US1.TWTR_delisted_875018,1,20190924,105200,42.8600000,42.9000000,42.8500000,42.8900000,31469
US1.TWTR_delisted_875018,1,20190924,105300,42.8756000,42.8756000,42.8124000,42.8124000,20574
US1.TWTR_delisted_875018,1,20190924,105400,42.8071000,42.8543000,42.7732000,42.8500000,39299
US1.TWTR_delisted_875018,1,20190924,105500,42.8500000,42.8900000,42.8450000,42.8800000,36644
US1.TWTR_delisted_875018,1,20190924,105600,42.8700000,42.9500000,42.8679000,42.9500000,34013
US1.TWTR_delisted_875018,1,20190924,105700,42.9600000,42.9800000,42.9200000,42.9600000,46350
US1.TWTR_delisted_875018,1,20190924,105800,42.9500000,43.0700000,42.9500000,43.0079000,60712
US1.TWTR_delisted_875018,1,20190924,105900,43.0100000,43.0200000,43.0000000,43.0200000,38629
US1.TWTR_delisted_875018,1,20190924,110000,43.0300000,43.0600000,43.0000000,43.0073000,33976
US1.TWTR_delisted_875018,1,20190924,110100,43.0050000,43.0100000,42.9112000,42.9112000,13960
US1.TWTR_delisted_875018,1,20190924,110200,42.9187000,42.9243000,42.8300000,42.8300000,15367
US1.TWTR_delisted_875018,1,20190924,110300,42.8334000,42.8600000,42.8200000,42.8400000,10170
US1.TWTR_delisted_875018,1,20190924,110400,42.8400000,42.8400000,42.7950000,42.8000000,11705
US1.TWTR_delisted_875018,1,20190924,110500,42.8100000,42.8116000,42.7600000,42.7900000,22661
US1.TWTR_delisted_875018,1,20190924,110600,42.7800000,42.7800000,42.6661000,42.6800000,49029
US1.TWTR_delisted_875018,1,20190924,110700,42.6800000,42.7500000,42.6800000,42.7350000,25106
US1.TWTR_delisted_875018,1,20190924,110800,42.7500000,42.7700000,42.7200000,42.7400000,15464
US1.TWTR_delisted_875018,1,20190924,110900,42.7450000,42.7450000,42.7066000,42.7249000,16912
US1.TWTR_delisted_875018,1,20190924,111000,42.7300000,42.7700000,42.7300000,42.7500000,13421
US1.TWTR_delisted_875018,1,20190924,111100,42.7616000,42.7900000,42.7600000,42.7900000,11455
US1.TWTR_delisted_875018,1,20190924,111200,42.7843000,42.7900000,42.7600000,42.7600000,17316
US1.TWTR_delisted_875018,1,20190924,111300,42.7558000,42.7558000,42.7300000,42.7500000,6735
US1.TWTR_delisted_875018,1,20190924,111400,42.7500000,42.7600000,42.7200000,42.7400000,15951
US1.TWTR_delisted_875018,1,20190924,111500,42.7300000,42.7359000,42.7000000,42.7000000,34379
US1.TWTR_delisted_875018,1,20190924,111600,42.6900000,42.7000000,42.6600000,42.6700000,17858
US1.TWTR_delisted_875018,1,20190924,111700,42.6632000,42.6705000,42.6400000,42.6400000,21762
US1.TWTR_delisted_875018,1,20190924,111800,42.6500000,42.6600000,42.6400000,42.6541000,10758
US1.TWTR_delisted_875018,1,20190924,111900,42.6550000,42.6849000,42.6500000,42.6849000,22659
US1.TWTR_delisted_875018,1,20190924,112000,42.6900000,42.7000000,42.6500000,42.6550000,20680
US1.TWTR_delisted_875018,1,20190924,112100,42.6500000,42.6600000,42.6200000,42.6600000,21277
US1.TWTR_delisted_875018,1,20190924,112200,42.6600000,42.7200000,42.6500000,42.7000000,24963
US1.TWTR_delisted_875018,1,20190924,112300,42.6900000,42.6900000,42.6200000,42.6595000,9223
US1.TWTR_delisted_875018,1,20190924,112400,42.6516000,42.6527000,42.5600000,42.5900000,35027
US1.TWTR_delisted_875018,1,20190924,112500,42.5900000,42.5900000,42.5100000,42.5100000,25107
US1.TWTR_delisted_875018,1,20190924,112600,42.5150000,42.5400000,42.4950000,42.5234000,58199
US1.TWTR_delisted_875018,1,20190924,112700,42.5210000,42.5216000,42.4600000,42.5000000,146287
US1.TWTR_delisted_875018,1,20190924,112800,42.5000000,42.5500000,42.5000000,42.5500000,30397
US1.TWTR_delisted_875018,1,20190924,112900,42.5400000,42.5600000,42.5244000,42.5400000,21894
US1.TWTR_delisted_875018,1,20190924,113000,42.5467000,42.5600000,42.5000000,42.5100000,13978
US1.TWTR_delisted_875018,1,20190924,113100,42.5000000,42.5363000,42.4800000,42.5200000,29291
US1.TWTR_delisted_875018,1,20190924,113200,42.5151000,42.5300000,42.5100000,42.5200000,8666
US1.TWTR_delisted_875018,1,20190924,113300,42.5300000,42.5500000,42.4900000,42.4900000,16436
US1.TWTR_delisted_875018,1,20190924,113400,42.4900000,42.5000000,42.4400000,42.4800000,37091
US1.TWTR_delisted_875018,1,20190924,113500,42.4800000,42.4800000,42.4200000,42.4361000,18088
US1.TWTR_delisted_875018,1,20190924,113600,42.4300000,42.4300000,42.3000000,42.3100000,80474
US1.TWTR_delisted_875018,1,20190924,113700,42.3150000,42.3150000,42.2300000,42.2700000,79626
US1.TWTR_delisted_875018,1,20190924,113800,42.2648000,42.2700000,41.7666000,41.9400000,399224
US1.TWTR_delisted_875018,1,20190924,113900,41.9400000,42.0000000,41.8800000,41.9400000,77081
US1.TWTR_delisted_875018,1,20190924,114000,41.9500000,41.9600000,41.7900000,41.8000000,78987
US1.TWTR_delisted_875018,1,20190924,114100,41.7950000,41.8600000,41.7950000,41.8101000,62140
US1.TWTR_delisted_875018,1,20190924,114200,41.8050000,41.8400000,41.7100000,41.7536000,51537
US1.TWTR_delisted_875018,1,20190924,114300,41.7392000,41.7439000,41.6100000,41.6600000,95478
US1.TWTR_delisted_875018,1,20190924,114400,41.6700000,41.7400000,41.6500000,41.7000000,60745
US1.TWTR_delisted_875018,1,20190924,114500,41.6950000,41.7000000,41.6000000,41.6400000,73998
US1.TWTR_delisted_875018,1,20190924,114600,41.6500000,41.6700000,41.6000000,41.6575000,47759
US1.TWTR_delisted_875018,1,20190924,114700,41.6500000,41.8500000,41.6400000,41.8500000,97804
US1.TWTR_delisted_875018,1,20190924,114800,41.8595000,41.8700000,41.8201000,41.8600000,29919
US1.TWTR_delisted_875018,1,20190924,114900,41.8600000,41.8600000,41.7800000,41.8300000,21451
US1.TWTR_delisted_875018,1,20190924,115000,41.8200000,41.8553000,41.7900000,41.8265000,38295
US1.TWTR_delisted_875018,1,20190924,115100,41.8200000,41.8200000,41.7700000,41.7900000,40827
US1.TWTR_delisted_875018,1,20190924,115200,41.7950000,41.7950000,41.6900000,41.7200000,34792
US1.TWTR_delisted_875018,1,20190924,115300,41.7100000,41.7400000,41.6600000,41.6700000,31819
US1.TWTR_delisted_875018,1,20190924,115400,41.6600000,41.6600000,41.6300000,41.6300000,17496
US1.TWTR_delisted_875018,1,20190924,115500,41.6375000,41.6900000,41.6375000,41.6800000,34337
US1.TWTR_delisted_875018,1,20190924,115600,41.6750000,41.6900000,41.6700000,41.6700000,18663
US1.TWTR_delisted_875018,1,20190924,115700,41.6700000,41.6700000,41.6100000,41.6200000,29959
US1.TWTR_delisted_875018,1,20190924,115800,41.6300000,41.6534000,41.6000000,41.6100000,30047
US1.TWTR_delisted_875018,1,20190924,115900,41.6165000,41.6597000,41.6100000,41.6500000,18650
US1.TWTR_delisted_875018,1,20190924,120000,41.6450000,41.7550000,41.6450000,41.7300000,43786
US1.TWTR_delisted_875018,1,20190924,120100,41.7200000,41.7250000,41.6400000,41.7200000,24379
US1.TWTR_delisted_875018,1,20190924,120200,41.7200000,41.7650000,41.7050000,41.7400000,13005
US1.TWTR_delisted_875018,1,20190924,120300,41.7400000,41.8200000,41.7100000,41.8150000,40941
US1.TWTR_delisted_875018,1,20190924,120400,41.8200000,41.8200000,41.7500000,41.7500000,36856
US1.TWTR_delisted_875018,1,20190924,120500,41.7600000,41.7827000,41.7400000,41.7700000,45395
US1.TWTR_delisted_875018,1,20190924,120600,41.7750000,41.8400000,41.7750000,41.8100000,29011
US1.TWTR_delisted_875018,1,20190924,120700,41.8150000,41.8152000,41.7800000,41.7900000,18240
US1.TWTR_delisted_875018,1,20190924,120800,41.7900000,41.8050000,41.7500000,41.7561000,17571
US1.TWTR_delisted_875018,1,20190924,120900,41.7500000,41.8000000,41.7500000,41.8000000,18145
US1.TWTR_delisted_875018,1,20190924,121000,41.7900000,41.9000000,41.7700000,41.8500000,36824
US1.TWTR_delisted_875018,1,20190924,121100,41.8508000,41.8600000,41.8000000,41.8000000,14568
US1.TWTR_delisted_875018,1,20190924,121200,41.8050000,41.8050000,41.6900000,41.7200000,35704
US1.TWTR_delisted_875018,1,20190924,121300,41.7100000,41.7600000,41.6950000,41.7000000,27960
US1.TWTR_delisted_875018,1,20190924,121400,41.7000000,41.7273000,41.6900000,41.7000000,12573
US1.TWTR_delisted_875018,1,20190924,121500,41.7200000,41.7450000,41.6900000,41.7100000,21457
US1.TWTR_delisted_875018,1,20190924,121600,41.7100000,41.7531000,41.7100000,41.7464000,13082
US1.TWTR_delisted_875018,1,20190924,121700,41.7400000,41.7900000,41.7361000,41.7361000,19488
US1.TWTR_delisted_875018,1,20190924,121800,41.7450000,41.7900000,41.7450000,41.7855000,8921
US1.TWTR_delisted_875018,1,20190924,121900,41.7850000,41.8000000,41.7720000,41.7734000,26023
US1.TWTR_delisted_875018,1,20190924,122000,41.7800000,41.7950000,41.7200000,41.7200000,30851
US1.TWTR_delisted_875018,1,20190924,122100,41.7100000,41.7500000,41.7000000,41.7354000,26983
US1.TWTR_delisted_875018,1,20190924,122200,41.7500000,41.7800000,41.7300000,41.7800000,22481
US1.TWTR_delisted_875018,1,20190924,122300,41.7700000,41.7893000,41.6700000,41.6850000,28835
US1.TWTR_delisted_875018,1,20190924,122400,41.6850000,41.7100000,41.5400000,41.6000000,102841
US1.TWTR_delisted_875018,1,20190924,122500,41.6100000,41.6450000,41.6000000,41.6269000,43276
US1.TWTR_delisted_875018,1,20190924,122600,41.6300000,41.6450000,41.5900000,41.6400000,25385
US1.TWTR_delisted_875018,1,20190924,122700,41.6336000,41.6399000,41.5700000,41.5800000,31552
US1.TWTR_delisted_875018,1,20190924,122800,41.5800000,41.6200000,41.5500000,41.5900000,20043
US1.TWTR_delisted_875018,1,20190924,122900,41.5900000,41.5900000,41.4500000,41.4850000,91148
US1.TWTR_delisted_875018,1,20190924,123000,41.4900000,41.5200000,41.4600000,41.5200000,53476
US1.TWTR_delisted_875018,1,20190924,123100,41.5273000,41.5496000,41.4800000,41.5100000,55961
US1.TWTR_delisted_875018,1,20190924,123200,41.5200000,41.5600000,41.5200000,41.5600000,20022
US1.TWTR_delisted_875018,1,20190924,123300,41.5500000,41.5600000,41.5100000,41.5200000,16330
US1.TWTR_delisted_875018,1,20190924,123400,41.5133000,41.6000000,41.5000000,41.6000000,45834
US1.TWTR_delisted_875018,1,20190924,123500,41.6056000,41.6200000,41.5700000,41.6100000,49353
US1.TWTR_delisted_875018,1,20190924,123600,41.6050000,41.6300000,41.5800000,41.5900000,57744
US1.TWTR_delisted_875018,1,20190924,123700,41.5900000,41.6050000,41.5500000,41.6000000,16164
US1.TWTR_delisted_875018,1,20190924,123800,41.5953000,41.6100000,41.5900000,41.6000000,13018
US1.TWTR_delisted_875018,1,20190924,123900,41.5950000,41.5950000,41.5000000,41.5100000,57917
US1.TWTR_delisted_875018,1,20190924,124000,41.5091000,41.5300000,41.4200000,41.4700000,46148
US1.TWTR_delisted_875018,1,20190924,124100,41.4900000,41.4950000,41.4200000,41.4300000,46886
US1.TWTR_delisted_875018,1,20190924,124200,41.4200000,41.4900000,41.4100000,41.4250000,30773
US1.TWTR_delisted_875018,1,20190924,124300,41.4450000,41.4900000,41.4200000,41.4700000,19712
US1.TWTR_delisted_875018,1,20190924,124400,41.4600000,41.5100000,41.4500000,41.4850000,23777
US1.TWTR_delisted_875018,1,20190924,124500,41.4850000,41.5100000,41.4500000,41.4601000,35659
US1.TWTR_delisted_875018,1,20190924,124600,41.4600000,41.5300000,41.4500000,41.4900000,30045
US1.TWTR_delisted_875018,1,20190924,124700,41.4890000,41.5000000,41.4500000,41.4800000,23898
US1.TWTR_delisted_875018,1,20190924,124800,41.4700000,41.5350000,41.4700000,41.5350000,27654
US1.TWTR_delisted_875018,1,20190924,124900,41.5400000,41.5701000,41.5050000,41.5600000,34097
US1.TWTR_delisted_875018,1,20190924,125000,41.5600000,41.5800000,41.5400000,41.5800000,19806
US1.TWTR_delisted_875018,1,20190924,125100,41.5770000,41.6000000,41.5100000,41.5300000,26752
US1.TWTR_delisted_875018,1,20190924,125200,41.5300000,41.5323000,41.4900000,41.5100000,19509
US1.TWTR_delisted_875018,1,20190924,125300,41.5200000,41.5200000,41.4300000,41.4350000,17512
US1.TWTR_delisted_875018,1,20190924,125400,41.4500000,41.4600000,41.4201000,41.4350000,42895
US1.TWTR_delisted_875018,1,20190924,125500,41.4350000,41.4379000,41.3500000,41.3550000,63680
US1.TWTR_delisted_875018,1,20190924,125600,41.3500000,41.3801000,41.3300000,41.3600000,66311
US1.TWTR_delisted_875018,1,20190924,125700,41.3542000,41.3591000,41.3200000,41.3435000,50927
US1.TWTR_delisted_875018,1,20190924,125800,41.3400000,41.3450000,41.2733000,41.2849000,28175
US1.TWTR_delisted_875018,1,20190924,125900,41.2900000,41.3400000,41.2900000,41.3242000,31380
US1.TWTR_delisted_875018,1,20190924,130000,41.3200000,41.3800000,41.3100000,41.3400000,42362
US1.TWTR_delisted_875018,1,20190924,130100,41.3400000,41.3542000,41.2900000,41.3542000,46792
US1.TWTR_delisted_875018,1,20190924,130200,41.3600000,41.4271000,41.3600000,41.4200000,22148
US1.TWTR_delisted_875018,1,20190924,130300,41.4250000,41.4600000,41.4149000,41.4300000,30550
US1.TWTR_delisted_875018,1,20190924,130400,41.4300000,41.4700000,41.4200000,41.4626000,39748
US1.TWTR_delisted_875018,1,20190924,130500,41.4600000,41.5100000,41.4500000,41.4750000,52075
US1.TWTR_delisted_875018,1,20190924,130600,41.4750000,41.4780000,41.4500000,41.4550000,31564
US1.TWTR_delisted_875018,1,20190924,130700,41.4560000,41.5600000,41.4550000,41.5400000,42365
US1.TWTR_delisted_875018,1,20190924,130800,41.5400000,41.5800000,41.5300000,41.5535000,98195
US1.TWTR_delisted_875018,1,20190924,130900,41.5527000,41.5598000,41.5000000,41.5150000,27774
US1.TWTR_delisted_875018,1,20190924,131000,41.5150000,41.5150000,41.4900000,41.4900000,26300
US1.TWTR_delisted_875018,1,20190924,131100,41.4800000,41.4800000,41.3600000,41.4000000,88986
US1.TWTR_delisted_875018,1,20190924,131200,41.4000000,41.4137000,41.3800000,41.4100000,27628
US1.TWTR_delisted_875018,1,20190924,131300,41.4000000,41.4056000,41.3000000,41.3271000,30792
US1.TWTR_delisted_875018,1,20190924,131400,41.3268000,41.3469000,41.3047000,41.3400000,34342
US1.TWTR_delisted_875018,1,20190924,131500,41.3450000,41.3900000,41.3450000,41.3800000,13099
US1.TWTR_delisted_875018,1,20190924,131600,41.3850000,41.4000000,41.3642000,41.3900000,11350
US1.TWTR_delisted_875018,1,20190924,131700,41.3800000,41.3900000,41.3400000,41.3600000,13145
US1.TWTR_delisted_875018,1,20190924,131800,41.3500000,41.3600000,41.3200000,41.3552000,9971
US1.TWTR_delisted_875018,1,20190924,131900,41.3500000,41.3558000,41.3100000,41.3400000,9960
US1.TWTR_delisted_875018,1,20190924,132000,41.3300000,41.3400000,41.2900000,41.3100000,25692
US1.TWTR_delisted_875018,1,20190924,132100,41.3000000,41.3000000,41.2300000,41.2300000,46440
US1.TWTR_delisted_875018,1,20190924,132200,41.2300000,41.2500000,41.2300000,41.2400000,15465
US1.TWTR_delisted_875018,1,20190924,132300,41.2300000,41.2400000,41.1500000,41.1656000,67391
US1.TWTR_delisted_875018,1,20190924,132400,41.1800000,41.2159000,41.1700000,41.2000000,15495
US1.TWTR_delisted_875018,1,20190924,132500,41.2000000,41.2000000,41.1700000,41.2000000,21814
US1.TWTR_delisted_875018,1,20190924,132600,41.1980000,41.2724000,41.1900000,41.2600000,21003
US1.TWTR_delisted_875018,1,20190924,132700,41.2600000,41.3000000,41.2450000,41.3000000,25999
US1.TWTR_delisted_875018,1,20190924,132800,41.3000000,41.3050000,41.2833000,41.2859000,20214
US1.TWTR_delisted_875018,1,20190924,132900,41.2800000,41.2900000,41.2400000,41.2500000,14972
US1.TWTR_delisted_875018,1,20190924,133000,41.2700000,41.2800000,41.2335000,41.2335000,29356
US1.TWTR_delisted_875018,1,20190924,133100,41.2350000,41.3200000,41.2293000,41.3000000,27897
US1.TWTR_delisted_875018,1,20190924,133200,41.3100000,41.3400000,41.2800000,41.3400000,19756
US1.TWTR_delisted_875018,1,20190924,133300,41.3400000,41.3950000,41.3300000,41.3883000,20949
US1.TWTR_delisted_875018,1,20190924,133400,41.3800000,41.4300000,41.3800000,41.4300000,19408
US1.TWTR_delisted_875018,1,20190924,133500,41.4300000,41.4400000,41.3730000,41.3730000,27555
US1.TWTR_delisted_875018,1,20190924,133600,41.3700000,41.3950000,41.3500000,41.3700000,11478
US1.TWTR_delisted_875018,1,20190924,133700,41.3700000,41.4077000,41.3700000,41.4041000,10076
US1.TWTR_delisted_875018,1,20190924,133800,41.4001000,41.4100000,41.3700000,41.4050000,15342
US1.TWTR_delisted_875018,1,20190924,133900,41.4015000,41.4100000,41.3600000,41.3700000,12746
US1.TWTR_delisted_875018,1,20190924,134000,41.3656000,41.4000000,41.3500000,41.3900000,11283
US1.TWTR_delisted_875018,1,20190924,134100,41.3900000,41.4100000,41.3851000,41.4050000,15078
US1.TWTR_delisted_875018,1,20190924,134200,41.4000000,41.4100000,41.3800000,41.4000000,11466
US1.TWTR_delisted_875018,1,20190924,134300,41.3951000,41.4100000,41.3700000,41.3800000,14671
US1.TWTR_delisted_875018,1,20190924,134400,41.3700000,41.3935000,41.3627000,41.3900000,7676
US1.TWTR_delisted_875018,1,20190924,134500,41.3800000,41.4500000,41.3750000,41.4300000,11850
US1.TWTR_delisted_875018,1,20190924,134600,41.4351000,41.4351000,41.3900000,41.4100000,11598
US1.TWTR_delisted_875018,1,20190924,134700,41.4100000,41.4300000,41.4000000,41.4050000,16604
US1.TWTR_delisted_875018,1,20190924,134800,41.4065000,41.4400000,41.3900000,41.4142000,21664
US1.TWTR_delisted_875018,1,20190924,134900,41.4000000,41.4200000,41.3957000,41.4150000,11075
US1.TWTR_delisted_875018,1,20190924,135000,41.4200000,41.4200000,41.3900000,41.4000000,5372
US1.TWTR_delisted_875018,1,20190924,135100,41.3800000,41.4400000,41.3633000,41.4200000,36249
US1.TWTR_delisted_875018,1,20190924,135200,41.4200000,41.4400000,41.4002000,41.4400000,16885
US1.TWTR_delisted_875018,1,20190924,135300,41.4200000,41.4400000,41.3900000,41.3900000,15122
US1.TWTR_delisted_875018,1,20190924,135400,41.3750000,41.3900000,41.3550000,41.3600000,12671
US1.TWTR_delisted_875018,1,20190924,135500,41.3670000,41.3670000,41.2800000,41.3000000,23323
US1.TWTR_delisted_875018,1,20190924,135600,41.2981000,41.3300000,41.2950000,41.3100000,13965
US1.TWTR_delisted_875018,1,20190924,135700,41.3000000,41.3350000,41.2600000,41.2700000,31556
US1.TWTR_delisted_875018,1,20190924,135800,41.2600000,41.2900000,41.2500000,41.2800000,7535
US1.TWTR_delisted_875018,1,20190924,135900,41.2800000,41.3100000,41.2500000,41.2589000,19465
US1.TWTR_delisted_875018,1,20190924,140000,41.2600000,41.2700000,41.2254000,41.2447000,16706
US1.TWTR_delisted_875018,1,20190924,140100,41.2500000,41.2550000,41.2000000,41.2100000,20201
US1.TWTR_delisted_875018,1,20190924,140200,41.2100000,41.2250000,41.2000000,41.2100000,16219
US1.TWTR_delisted_875018,1,20190924,140300,41.2200000,41.2232000,41.1975000,41.1975000,13274
US1.TWTR_delisted_875018,1,20190924,140400,41.1900000,41.1900000,41.1550000,41.1700000,19561
US1.TWTR_delisted_875018,1,20190924,140500,41.1800000,41.1900000,41.1550000,41.1600000,18630
US1.TWTR_delisted_875018,1,20190924,140600,41.1550000,41.2150000,41.1500000,41.2000000,24043
US1.TWTR_delisted_875018,1,20190924,140700,41.1984000,41.1984000,41.1500000,41.1568000,21189
US1.TWTR_delisted_875018,1,20190924,140800,41.1550000,41.1700000,41.1200000,41.1400000,36335
US1.TWTR_delisted_875018,1,20190924,140900,41.1300000,41.1500000,41.0800000,41.0838000,32071
US1.TWTR_delisted_875018,1,20190924,141000,41.0800000,41.1100000,41.0600000,41.1000000,16286
US1.TWTR_delisted_875018,1,20190924,141100,41.0950000,41.1400000,41.0900000,41.1370000,23727
US1.TWTR_delisted_875018,1,20190924,141200,41.1400000,41.1700000,41.1300000,41.1450000,48557
US1.TWTR_delisted_875018,1,20190924,141300,41.1443000,41.4100000,41.1400000,41.3900000,116093
US1.TWTR_delisted_875018,1,20190924,141400,41.3700000,41.5127000,41.3268000,41.4000000,58855
US1.TWTR_delisted_875018,1,20190924,141500,41.4192000,41.4600000,41.3500000,41.4400000,65090
US1.TWTR_delisted_875018,1,20190924,141600,41.4500000,41.4946000,41.4230000,41.4500000,55956
US1.TWTR_delisted_875018,1,20190924,141700,41.4402000,41.5400000,41.4400000,41.5200000,42203
US1.TWTR_delisted_875018,1,20190924,141800,41.5323000,41.5800000,41.4800000,41.5525000,42538
US1.TWTR_delisted_875018,1,20190924,141900,41.5552000,41.6300000,41.5500000,41.5900000,65888
US1.TWTR_delisted_875018,1,20190924,142000,41.5900000,41.6150000,41.5500000,41.5800000,24671
US1.TWTR_delisted_875018,1,20190924,142100,41.5800000,41.6000000,41.5041000,41.5200000,25279
US1.TWTR_delisted_875018,1,20190924,142200,41.5200000,41.5900000,41.5000000,41.5750000,12029
US1.TWTR_delisted_875018,1,20190924,142300,41.5778000,41.5800000,41.5300000,41.5500000,12911
US1.TWTR_delisted_875018,1,20190924,142400,41.5450000,41.5900000,41.5300000,41.5600000,15517
US1.TWTR_delisted_875018,1,20190924,142500,41.5600000,41.5600000,41.5257000,41.5257000,14111
US1.TWTR_delisted_875018,1,20190924,142600,41.5250000,41.5400000,41.4900000,41.5000000,16875
US1.TWTR_delisted_875018,1,20190924,142700,41.5000000,41.5400000,41.5000000,41.5400000,6264
US1.TWTR_delisted_875018,1,20190924,142800,41.5400000,41.5700000,41.5150000,41.5690000,14565
US1.TWTR_delisted_875018,1,20190924,142900,41.5600000,41.5666000,41.5300000,41.5400000,14962
US1.TWTR_delisted_875018,1,20190924,143000,41.5500000,41.5500000,41.5200000,41.5300000,9216
US1.TWTR_delisted_875018,1,20190924,143100,41.5400000,41.5800000,41.5400000,41.5700000,15635
US1.TWTR_delisted_875018,1,20190924,143200,41.5800000,41.5990000,41.5605000,41.5850000,18319
US1.TWTR_delisted_875018,1,20190924,143300,41.5880000,41.5880000,41.5532000,41.5700000,26395
US1.TWTR_delisted_875018,1,20190924,143400,41.5700000,41.5700000,41.5112000,41.5300000,16487
US1.TWTR_delisted_875018,1,20190924,143500,41.5300000,41.5300000,41.5000000,41.5056000,12055
US1.TWTR_delisted_875018,1,20190924,143600,41.5000000,41.6000000,41.5000000,41.5500000,26562
US1.TWTR_delisted_875018,1,20190924,143700,41.5400000,41.6150000,41.5374000,41.6050000,15927
US1.TWTR_delisted_875018,1,20190924,143800,41.6000000,41.6050000,41.3800000,41.3900000,67185
US1.TWTR_delisted_875018,1,20190924,143900,41.3900000,41.4600000,41.3900000,41.4100000,53270
US1.TWTR_delisted_875018,1,20190924,144000,41.4150000,41.4315000,41.3500000,41.4000000,27484
US1.TWTR_delisted_875018,1,20190924,144100,41.3850000,41.4198000,41.3600000,41.3641000,19550
US1.TWTR_delisted_875018,1,20190924,144200,41.3700000,41.3700000,41.3251000,41.3251000,5943
US1.TWTR_delisted_875018,1,20190924,144300,41.3250000,41.3600000,41.3250000,41.3400000,12212
US1.TWTR_delisted_875018,1,20190924,144400,41.3400000,41.3625000,41.3300000,41.3500000,6861
US1.TWTR_delisted_875018,1,20190924,144500,41.3500000,41.3639000,41.3500000,41.3550000,3227
US1.TWTR_delisted_875018,1,20190924,144600,41.3651000,41.3651000,41.3100000,41.3120000,23717
US1.TWTR_delisted_875018,1,20190924,144700,41.3100000,41.3400000,41.2843000,41.3400000,8393
US1.TWTR_delisted_875018,1,20190924,144800,41.3400000,41.3468000,41.3200000,41.3300000,4700
US1.TWTR_delisted_875018,1,20190924,144900,41.3400000,41.3899000,41.3400000,41.3800000,13445
US1.TWTR_delisted_875018,1,20190924,145000,41.3826000,41.4188000,41.3749000,41.3950000,13965
US1.TWTR_delisted_875018,1,20190924,145100,41.3800000,41.4000000,41.3700000,41.3950000,10426
US1.TWTR_delisted_875018,1,20190924,145200,41.4000000,41.4327000,41.3700000,41.4200000,11693
US1.TWTR_delisted_875018,1,20190924,145300,41.4367000,41.4572000,41.4262000,41.4492000,10996
US1.TWTR_delisted_875018,1,20190924,145400,41.4450000,41.4700000,41.3800000,41.4300000,43075
US1.TWTR_delisted_875018,1,20190924,145500,41.4200000,41.4500000,41.4000000,41.4300000,10751
US1.TWTR_delisted_875018,1,20190924,145600,41.4300000,41.4300000,41.4000000,41.4200000,7083
US1.TWTR_delisted_875018,1,20190924,145700,41.4150000,41.4400000,41.4000000,41.4000000,8132
US1.TWTR_delisted_875018,1,20190924,145800,41.4048000,41.4100000,41.3857000,41.3900000,5575
US1.TWTR_delisted_875018,1,20190924,145900,41.3900000,41.3900000,41.3500000,41.3600000,10644
US1.TWTR_delisted_875018,1,20190924,150000,41.3700000,41.3700000,41.3500000,41.3600000,10796
US1.TWTR_delisted_875018,1,20190924,150100,41.3500000,41.3500000,41.3100000,41.3250000,20574
US1.TWTR_delisted_875018,1,20190924,150200,41.3248000,41.3500000,41.2800000,41.2848000,14966
US1.TWTR_delisted_875018,1,20190924,150300,41.2847000,41.3350000,41.2800000,41.3150000,8622
US1.TWTR_delisted_875018,1,20190924,150400,41.3100000,41.3586000,41.3100000,41.3586000,12046
US1.TWTR_delisted_875018,1,20190924,150500,41.3600000,41.3700000,41.3400000,41.3600000,6083
US1.TWTR_delisted_875018,1,20190924,150600,41.3600000,41.3800000,41.3570000,41.3674000,28810
US1.TWTR_delisted_875018,1,20190924,150700,41.3700000,41.3750000,41.3500000,41.3575000,7414
US1.TWTR_delisted_875018,1,20190924,150800,41.3500000,41.3850000,41.3450000,41.3600000,17968
US1.TWTR_delisted_875018,1,20190924,150900,41.3600000,41.3700000,41.3575000,41.3600000,6483
US1.TWTR_delisted_875018,1,20190924,151000,41.3656000,41.3800000,41.3550000,41.3550000,13191
US1.TWTR_delisted_875018,1,20190924,151100,41.3500000,41.3500000,41.3300000,41.3400000,8767
US1.TWTR_delisted_875018,1,20190924,151200,41.3461000,41.3650000,41.3248000,41.3500000,10606
US1.TWTR_delisted_875018,1,20190924,151300,41.3500000,41.4200000,41.3400000,41.3900000,21693
US1.TWTR_delisted_875018,1,20190924,151400,41.3850000,41.4200000,41.3800000,41.4050000,9341
US1.TWTR_delisted_875018,1,20190924,151500,41.4000000,41.4000000,41.3750000,41.3900000,7765
US1.TWTR_delisted_875018,1,20190924,151600,41.3900000,41.4000000,41.3800000,41.4000000,10576
US1.TWTR_delisted_875018,1,20190924,151700,41.3900000,41.4000000,41.3600000,41.3600000,11298
US1.TWTR_delisted_875018,1,20190924,151800,41.3600000,41.3600000,41.3300000,41.3500000,11307
US1.TWTR_delisted_875018,1,20190924,151900,41.3500000,41.3600000,41.3300000,41.3499000,18848
US1.TWTR_delisted_875018,1,20190924,152000,41.3500000,41.3600000,41.3400000,41.3510000,11702
US1.TWTR_delisted_875018,1,20190924,152100,41.3600000,41.3600000,41.3100000,41.3500000,24633
US1.TWTR_delisted_875018,1,20190924,152200,41.3500000,41.3600000,41.3000000,41.3100000,10922
US1.TWTR_delisted_875018,1,20190924,152300,41.3000000,41.3078000,41.2600000,41.2600000,22654
US1.TWTR_delisted_875018,1,20190924,152400,41.2500000,41.2500000,41.2238000,41.2287000,17172
US1.TWTR_delisted_875018,1,20190924,152500,41.2200000,41.2300000,41.1900000,41.1900000,32422
US1.TWTR_delisted_875018,1,20190924,152600,41.1858000,41.2200000,41.1800000,41.2100000,11816
US1.TWTR_delisted_875018,1,20190924,152700,41.2162000,41.2400000,41.2050000,41.2400000,18658
US1.TWTR_delisted_875018,1,20190924,152800,41.2361000,41.2600000,41.2303000,41.2550000,23356
US1.TWTR_delisted_875018,1,20190924,152900,41.2600000,41.2600000,41.2350000,41.2500000,19232
US1.TWTR_delisted_875018,1,20190924,153000,41.2500000,41.2500000,41.2000000,41.2000000,40854
US1.TWTR_delisted_875018,1,20190924,153100,41.2000000,41.2050000,41.1750000,41.2000000,30061
US1.TWTR_delisted_875018,1,20190924,153200,41.2000000,41.2050000,41.1800000,41.1850000,21989
US1.TWTR_delisted_875018,1,20190924,153300,41.1850000,41.1900000,41.1500000,41.1500000,29965
US1.TWTR_delisted_875018,1,20190924,153400,41.1600000,41.1800000,41.1500000,41.1550000,39224
US1.TWTR_delisted_875018,1,20190924,153500,41.1500000,41.1800000,41.1473000,41.1800000,47734
US1.TWTR_delisted_875018,1,20190924,153600,41.1900000,41.1950000,41.1650000,41.1700000,30647
US1.TWTR_delisted_875018,1,20190924,153700,41.1800000,41.2000000,41.1700000,41.1970000,40166
US1.TWTR_delisted_875018,1,20190924,153800,41.2000000,41.2300000,41.1900000,41.2300000,37603
US1.TWTR_delisted_875018,1,20190924,153900,41.2300000,41.2600000,41.2050000,41.2600000,19543
US1.TWTR_delisted_875018,1,20190924,154000,41.2550000,41.2600000,41.2200000,41.2250000,27963
US1.TWTR_delisted_875018,1,20190924,154100,41.2300000,41.2400000,41.1900000,41.2000000,52765
US1.TWTR_delisted_875018,1,20190924,154200,41.2000000,41.2050000,41.1600000,41.1800000,50152
US1.TWTR_delisted_875018,1,20190924,154300,41.1874000,41.2200000,41.1853000,41.2000000,21320
US1.TWTR_delisted_875018,1,20190924,154400,41.2000000,41.2100000,41.1900000,41.2056000,26025
US1.TWTR_delisted_875018,1,20190924,154500,41.2099000,41.2100000,41.2000000,41.2000000,22101
US1.TWTR_delisted_875018,1,20190924,154600,41.2100000,41.2650000,41.2100000,41.2300000,76646
US1.TWTR_delisted_875018,1,20190924,154700,41.2400000,41.2500000,41.2200000,41.2400000,24022
US1.TWTR_delisted_875018,1,20190924,154800,41.2400000,41.2490000,41.1900000,41.2300000,94231
US1.TWTR_delisted_875018,1,20190924,154900,41.2300000,41.3350000,41.2300000,41.3300000,66912
US1.TWTR_delisted_875018,1,20190924,155000,41.3250000,41.3700000,41.3250000,41.3550000,54987
US1.TWTR_delisted_875018,1,20190924,155100,41.3500000,41.3500000,41.3150000,41.3500000,77464
US1.TWTR_delisted_875018,1,20190924,155200,41.3500000,41.3600000,41.3350000,41.3500000,39941
US1.TWTR_delisted_875018,1,20190924,155300,41.3500000,41.3500000,41.2800000,41.3000000,59904
US1.TWTR_delisted_875018,1,20190924,155400,41.3000000,41.3100000,41.2500000,41.2750000,79437
US1.TWTR_delisted_875018,1,20190924,155500,41.2700000,41.3300000,41.2700000,41.3268000,101822
US1.TWTR_delisted_875018,1,20190924,155600,41.3300000,41.3300000,41.2800000,41.3236000,90574
US1.TWTR_delisted_875018,1,20190924,155700,41.3200000,41.3450000,41.2800000,41.3350000,107114
US1.TWTR_delisted_875018,1,20190924,155800,41.3400000,41.3800000,41.3350000,41.3750000,75201
US1.TWTR_delisted_875018,1,20190924,155900,41.3700000,41.3800000,41.3400000,41.3450000,159421
US1.TWTR_delisted_875018,1,20190924,160000,41.3450000,41.4100000,41.3200000,41.4000000,353322
US1.TWTR_delisted_875018,1,20190925,093100,41.5100000,41.7100000,41.4000000,41.7050000,141923
US1.TWTR_delisted_875018,1,20190925,093200,41.7282000,41.9500000,41.7162000,41.9235000,120348
US1.TWTR_delisted_875018,1,20190925,093300,41.9187000,42.0500000,41.7700000,41.8700000,66725
US1.TWTR_delisted_875018,1,20190925,093400,41.8300000,41.9800000,41.8300000,41.9000000,25641
US1.TWTR_delisted_875018,1,20190925,093500,41.9200000,42.0200000,41.9000000,41.9500000,41936
US1.TWTR_delisted_875018,1,20190925,093600,41.9415000,42.0400000,41.9000000,41.9319000,52186
US1.TWTR_delisted_875018,1,20190925,093700,41.9400000,41.9700000,41.8000000,41.8000000,39233
US1.TWTR_delisted_875018,1,20190925,093800,41.7932000,41.8100000,41.6400000,41.6800000,56791
US1.TWTR_delisted_875018,1,20190925,093900,41.7000000,41.7364000,41.5700000,41.5750000,25058
US1.TWTR_delisted_875018,1,20190925,094000,41.5800000,41.6110000,41.5200000,41.6100000,33443
US1.TWTR_delisted_875018,1,20190925,094100,41.5800000,41.6900000,41.5600000,41.6310000,17644
US1.TWTR_delisted_875018,1,20190925,094200,41.6344000,41.7400000,41.6344000,41.6600000,33978
US1.TWTR_delisted_875018,1,20190925,094300,41.6800000,41.7000000,41.4834000,41.5000000,27329
US1.TWTR_delisted_875018,1,20190925,094400,41.4900000,41.4901000,41.4000000,41.4122000,22778
US1.TWTR_delisted_875018,1,20190925,094500,41.4220000,41.5400000,41.4220000,41.4700000,19891
US1.TWTR_delisted_875018,1,20190925,094600,41.4538000,41.4900000,41.3500000,41.3802000,37675
US1.TWTR_delisted_875018,1,20190925,094700,41.3875000,41.4150000,41.3300000,41.3989000,20776
US1.TWTR_delisted_875018,1,20190925,094800,41.3940000,41.4298000,41.3898000,41.4030000,19051
US1.TWTR_delisted_875018,1,20190925,094900,41.4000000,41.4850000,41.4000000,41.4350000,24657
US1.TWTR_delisted_875018,1,20190925,095000,41.4350000,41.4400000,41.3500000,41.4400000,28327
US1.TWTR_delisted_875018,1,20190925,095100,41.4500000,41.4600000,41.2800000,41.3217000,30196
US1.TWTR_delisted_875018,1,20190925,095200,41.3300000,41.4500000,41.3000000,41.4100000,18024
US1.TWTR_delisted_875018,1,20190925,095300,41.4100000,41.5600000,41.4100000,41.5600000,33889
US1.TWTR_delisted_875018,1,20190925,095400,41.5700000,41.5805000,41.4800000,41.5000000,15356
US1.TWTR_delisted_875018,1,20190925,095500,41.5000000,41.5800000,41.5000000,41.5700000,12592
US1.TWTR_delisted_875018,1,20190925,095600,41.5600000,41.5700000,41.4450000,41.4825000,14472
US1.TWTR_delisted_875018,1,20190925,095700,41.4800000,41.5200000,41.4300000,41.5100000,18972
US1.TWTR_delisted_875018,1,20190925,095800,41.5000000,41.5450000,41.4240000,41.4300000,22026
US1.TWTR_delisted_875018,1,20190925,095900,41.4298000,41.4350000,41.3132000,41.3387000,24205
US1.TWTR_delisted_875018,1,20190925,100000,41.3400000,41.4300000,41.3300000,41.3900000,20014
US1.TWTR_delisted_875018,1,20190925,100100,41.4000000,41.4500000,41.3481000,41.3700000,28464
US1.TWTR_delisted_875018,1,20190925,100200,41.3700000,41.4000000,41.2401000,41.3600000,38859
US1.TWTR_delisted_875018,1,20190925,100300,41.3500000,41.4100000,41.3300000,41.4000000,29859
US1.TWTR_delisted_875018,1,20190925,100400,41.4100000,41.5000000,41.3400000,41.5000000,18667
US1.TWTR_delisted_875018,1,20190925,100500,41.5000000,41.5702000,41.4700000,41.5400000,39970
US1.TWTR_delisted_875018,1,20190925,100600,41.5390000,41.5390000,41.4400000,41.5300000,16607
US1.TWTR_delisted_875018,1,20190925,100700,41.5370000,41.6400000,41.5302000,41.6172000,37850
US1.TWTR_delisted_875018,1,20190925,100800,41.6200000,41.6900000,41.6200000,41.6700000,37728
US1.TWTR_delisted_875018,1,20190925,100900,41.6500000,41.7400000,41.6301000,41.7100000,18905
US1.TWTR_delisted_875018,1,20190925,101000,41.6900000,41.7800000,41.6600000,41.6600000,29812
US1.TWTR_delisted_875018,1,20190925,101100,41.6500000,41.7300000,41.6400000,41.6400000,29457
US1.TWTR_delisted_875018,1,20190925,101200,41.6400000,41.6500000,41.6100000,41.6500000,13446
US1.TWTR_delisted_875018,1,20190925,101300,41.6550000,41.6550000,41.5600000,41.6000000,25999
US1.TWTR_delisted_875018,1,20190925,101400,41.5900000,41.6400000,41.5900000,41.6400000,7356
US1.TWTR_delisted_875018,1,20190925,101500,41.6300000,41.6300000,41.5661000,41.5820000,9063
US1.TWTR_delisted_875018,1,20190925,101600,41.5700000,41.6000000,41.5300000,41.5697000,13684
US1.TWTR_delisted_875018,1,20190925,101700,41.5950000,41.6000000,41.4800000,41.5150000,28157
US1.TWTR_delisted_875018,1,20190925,101800,41.5100000,41.5100000,41.4300000,41.4500000,15878
US1.TWTR_delisted_875018,1,20190925,101900,41.4400000,41.4548000,41.3400000,41.3700000,30495
US1.TWTR_delisted_875018,1,20190925,102000,41.3700000,41.4000000,41.3400000,41.4000000,32960
US1.TWTR_delisted_875018,1,20190925,102100,41.4000000,41.4000000,41.2900000,41.3300000,27691
US1.TWTR_delisted_875018,1,20190925,102200,41.3300000,41.3900000,41.3200000,41.3407000,37681
US1.TWTR_delisted_875018,1,20190925,102300,41.3500000,41.3650000,41.3000000,41.3114000,17924
US1.TWTR_delisted_875018,1,20190925,102400,41.3100000,41.3100000,41.2100000,41.2200000,38699
US1.TWTR_delisted_875018,1,20190925,102500,41.2200000,41.2450000,41.1800000,41.2000000,49548
US1.TWTR_delisted_875018,1,20190925,102600,41.2100000,41.2600000,41.1950000,41.2400000,31289
US1.TWTR_delisted_875018,1,20190925,102700,41.2300000,41.3400000,41.2300000,41.3290000,8757
US1.TWTR_delisted_875018,1,20190925,102800,41.3300000,41.3500000,41.3050000,41.3500000,6546
US1.TWTR_delisted_875018,1,20190925,102900,41.3525000,41.3900000,41.3263000,41.3900000,16231
US1.TWTR_delisted_875018,1,20190925,103000,41.3800000,41.5100000,41.3800000,41.4900000,17335
US1.TWTR_delisted_875018,1,20190925,103100,41.5000000,41.5774000,41.4500000,41.5774000,14655
US1.TWTR_delisted_875018,1,20190925,103200,41.5800000,41.6300000,41.5600000,41.6000000,23311
US1.TWTR_delisted_875018,1,20190925,103300,41.6000000,41.6300000,41.5800000,41.5900000,6666
US1.TWTR_delisted_875018,1,20190925,103400,41.5900000,41.6100000,41.5700000,41.5700000,13799
US1.TWTR_delisted_875018,1,20190925,103500,41.5800000,41.5900000,41.5544000,41.5700000,5054
US1.TWTR_delisted_875018,1,20190925,103600,41.5700000,41.6200000,41.5300000,41.6200000,11192
US1.TWTR_delisted_875018,1,20190925,103700,41.6200000,41.6200000,41.5700000,41.5950000,5370
US1.TWTR_delisted_875018,1,20190925,103800,41.5900000,41.5900000,41.5100000,41.5450000,14394
US1.TWTR_delisted_875018,1,20190925,103900,41.5350000,41.5700000,41.5200000,41.5700000,6919
US1.TWTR_delisted_875018,1,20190925,104000,41.5500000,41.5850000,41.5430000,41.5600000,8306
US1.TWTR_delisted_875018,1,20190925,104100,41.5650000,41.6000000,41.5500000,41.5550000,9733
US1.TWTR_delisted_875018,1,20190925,104200,41.5600000,41.6300000,41.5600000,41.5900000,13820
US1.TWTR_delisted_875018,1,20190925,104300,41.6063000,41.6200000,41.5600000,41.5600000,6350
US1.TWTR_delisted_875018,1,20190925,104400,41.5600000,41.6000000,41.5300000,41.5600000,47803
US1.TWTR_delisted_875018,1,20190925,104500,41.5500000,41.6300000,41.5500000,41.6087000,7780
US1.TWTR_delisted_875018,1,20190925,104600,41.6000000,41.6450000,41.5800000,41.6000000,5362
US1.TWTR_delisted_875018,1,20190925,104700,41.5800000,41.6300000,41.5650000,41.6200000,7691
US1.TWTR_delisted_875018,1,20190925,104800,41.6240000,41.6350000,41.5900000,41.6350000,7850
US1.TWTR_delisted_875018,1,20190925,104900,41.6300000,41.6350000,41.6050000,41.6200000,6982
US1.TWTR_delisted_875018,1,20190925,105000,41.6200000,41.6200000,41.5725000,41.5725000,5239
US1.TWTR_delisted_875018,1,20190925,105100,41.5750000,41.5900000,41.5300000,41.5317000,4600
US1.TWTR_delisted_875018,1,20190925,105200,41.5400000,41.5700000,41.4600000,41.5400000,32164
US1.TWTR_delisted_875018,1,20190925,105300,41.5500000,41.6550000,41.5400000,41.5900000,29884
US1.TWTR_delisted_875018,1,20190925,105400,41.6000000,41.6700000,41.6000000,41.6600000,21994
US1.TWTR_delisted_875018,1,20190925,105500,41.6500000,41.8250000,41.6500000,41.8200000,42329
US1.TWTR_delisted_875018,1,20190925,105600,41.8100000,41.8300000,41.7800000,41.8050000,12157
US1.TWTR_delisted_875018,1,20190925,105700,41.8100000,41.8500000,41.7719000,41.7719000,43130
US1.TWTR_delisted_875018,1,20190925,105800,41.7800000,41.7826000,41.7300000,41.7300000,6134
US1.TWTR_delisted_875018,1,20190925,105900,41.7400000,41.7844000,41.7200000,41.7700000,13336
US1.TWTR_delisted_875018,1,20190925,110000,41.7800000,41.7931000,41.7500000,41.7700000,5995
US1.TWTR_delisted_875018,1,20190925,110100,41.7800000,41.8500000,41.7800000,41.8500000,16929
US1.TWTR_delisted_875018,1,20190925,110200,41.8500000,41.8800000,41.8400000,41.8647000,16449
US1.TWTR_delisted_875018,1,20190925,110300,41.8645000,41.8645000,41.8294000,41.8300000,11351
US1.TWTR_delisted_875018,1,20190925,110400,41.8354000,41.8850000,41.8333000,41.8500000,11071
US1.TWTR_delisted_875018,1,20190925,110500,41.8700000,41.8872000,41.8300000,41.8300000,12428
US1.TWTR_delisted_875018,1,20190925,110600,41.8400000,41.9600000,41.8400000,41.9600000,40745
US1.TWTR_delisted_875018,1,20190925,110700,41.9600000,42.0000000,41.9560000,41.9800000,26956
US1.TWTR_delisted_875018,1,20190925,110800,41.9623000,42.0500000,41.9500000,42.0400000,51744
US1.TWTR_delisted_875018,1,20190925,110900,42.0400000,42.0900000,42.0400000,42.0750000,51238
US1.TWTR_delisted_875018,1,20190925,111000,42.0900000,42.1200000,42.0300000,42.0300000,24046
US1.TWTR_delisted_875018,1,20190925,111100,42.0200000,42.0200000,41.9700000,41.9700000,12149
US1.TWTR_delisted_875018,1,20190925,111200,41.9750000,41.9800000,41.9300000,41.9800000,9205
US1.TWTR_delisted_875018,1,20190925,111300,41.9800000,42.0300000,41.9755000,42.0000000,12400
US1.TWTR_delisted_875018,1,20190925,111400,42.0100000,42.0200000,41.9600000,42.0150000,8509
US1.TWTR_delisted_875018,1,20190925,111500,42.0200000,42.0300000,41.9800000,42.0300000,9955
US1.TWTR_delisted_875018,1,20190925,111600,42.0300000,42.0500000,42.0100000,42.0100000,13387
US1.TWTR_delisted_875018,1,20190925,111700,41.9910000,42.0450000,41.9700000,42.0020000,19474
US1.TWTR_delisted_875018,1,20190925,111800,42.0050000,42.0100000,41.9700000,41.9800000,16495
US1.TWTR_delisted_875018,1,20190925,111900,41.9900000,41.9900000,41.9400000,41.9800000,38342
US1.TWTR_delisted_875018,1,20190925,112000,41.9800000,42.0250000,41.9768000,42.0100000,31747
US1.TWTR_delisted_875018,1,20190925,112100,42.0100000,42.0576000,42.0100000,42.0500000,33800
US1.TWTR_delisted_875018,1,20190925,112200,42.0300000,42.0800000,42.0300000,42.0421000,22238
US1.TWTR_delisted_875018,1,20190925,112300,42.0400000,42.0900000,42.0200000,42.0500000,9732
US1.TWTR_delisted_875018,1,20190925,112400,42.0550000,42.0800000,42.0200000,42.0500000,11944
US1.TWTR_delisted_875018,1,20190925,112500,42.0500000,42.0514000,41.9800000,41.9800000,15499
US1.TWTR_delisted_875018,1,20190925,112600,41.9800000,41.9800000,41.8800000,41.9050000,38192
US1.TWTR_delisted_875018,1,20190925,112700,41.9000000,41.9800000,41.9000000,41.9800000,17613
US1.TWTR_delisted_875018,1,20190925,112800,41.9700000,41.9862000,41.9450000,41.9450000,32653
US1.TWTR_delisted_875018,1,20190925,112900,41.9416000,41.9600000,41.9061000,41.9061000,25930
US1.TWTR_delisted_875018,1,20190925,113000,41.9100000,41.9649000,41.9000000,41.9649000,28890
US1.TWTR_delisted_875018,1,20190925,113100,41.9700000,41.9700000,41.8900000,41.9000000,18039
US1.TWTR_delisted_875018,1,20190925,113200,41.9000000,41.9200000,41.8550000,41.8550000,16033
US1.TWTR_delisted_875018,1,20190925,113300,41.8500000,41.9200000,41.8500000,41.9200000,16854
US1.TWTR_delisted_875018,1,20190925,113400,41.9200000,41.9463000,41.9200000,41.9300000,7634
US1.TWTR_delisted_875018,1,20190925,113500,41.9200000,41.9200000,41.8505000,41.8505000,11394
US1.TWTR_delisted_875018,1,20190925,113600,41.8500000,41.8500000,41.8100000,41.8200000,25758
US1.TWTR_delisted_875018,1,20190925,113700,41.8000000,41.8100000,41.7700000,41.7800000,17768
US1.TWTR_delisted_875018,1,20190925,113800,41.7700000,41.8150000,41.7700000,41.8100000,10186
US1.TWTR_delisted_875018,1,20190925,113900,41.8100000,41.8340000,41.8000000,41.8300000,2281
US1.TWTR_delisted_875018,1,20190925,114000,41.8400000,41.9000000,41.8350000,41.8900000,4835
US1.TWTR_delisted_875018,1,20190925,114100,41.9000000,41.9500000,41.9000000,41.9400000,8082
US1.TWTR_delisted_875018,1,20190925,114200,41.9300000,41.9850000,41.9300000,41.9300000,20179
US1.TWTR_delisted_875018,1,20190925,114300,41.9400000,41.9450000,41.9100000,41.9300000,5096
US1.TWTR_delisted_875018,1,20190925,114400,41.9300000,41.9300000,41.8900000,41.9300000,10262
US1.TWTR_delisted_875018,1,20190925,114500,41.9300000,41.9500000,41.9200000,41.9500000,8451
US1.TWTR_delisted_875018,1,20190925,114600,41.9450000,41.9800000,41.9447000,41.9800000,9554
US1.TWTR_delisted_875018,1,20190925,114700,41.9700000,41.9900000,41.9598000,41.9870000,4177
US1.TWTR_delisted_875018,1,20190925,114800,41.9800000,42.0000000,41.9500000,41.9600000,12302
US1.TWTR_delisted_875018,1,20190925,114900,41.9600000,41.9700000,41.9500000,41.9600000,6987
US1.TWTR_delisted_875018,1,20190925,115000,41.9500000,41.9520000,41.9142000,41.9200000,6124
US1.TWTR_delisted_875018,1,20190925,115100,41.9200000,41.9250000,41.8900000,41.9050000,8915
US1.TWTR_delisted_875018,1,20190925,115200,41.9000000,41.9100000,41.8500000,41.8500000,8646
US1.TWTR_delisted_875018,1,20190925,115300,41.8450000,41.8650000,41.8312000,41.8650000,3902
US1.TWTR_delisted_875018,1,20190925,115400,41.8700000,41.9200000,41.8700000,41.9050000,10487
US1.TWTR_delisted_875018,1,20190925,115500,41.9050000,41.9400000,41.9050000,41.9200000,17742
US1.TWTR_delisted_875018,1,20190925,115600,41.9400000,41.9600000,41.9400000,41.9505000,8368
US1.TWTR_delisted_875018,1,20190925,115700,41.9500000,41.9800000,41.9450000,41.9700000,10826
US1.TWTR_delisted_875018,1,20190925,115800,41.9664000,42.0000000,41.9300000,41.9300000,5722
US1.TWTR_delisted_875018,1,20190925,115900,41.9200000,41.9250000,41.9000000,41.9250000,2893
US1.TWTR_delisted_875018,1,20190925,120000,41.9400000,41.9700000,41.9203000,41.9700000,5500
US1.TWTR_delisted_875018,1,20190925,120100,41.9700000,42.0000000,41.9700000,41.9886000,11006
US1.TWTR_delisted_875018,1,20190925,120200,41.9900000,41.9900000,41.9564000,41.9650000,8984
US1.TWTR_delisted_875018,1,20190925,120300,41.9700000,41.9750000,41.9600000,41.9700000,9800
US1.TWTR_delisted_875018,1,20190925,120400,41.9800000,41.9800000,41.9400000,41.9774000,9555
US1.TWTR_delisted_875018,1,20190925,120500,41.9700000,42.0100000,41.9700000,42.0000000,13006
US1.TWTR_delisted_875018,1,20190925,120600,42.0100000,42.0250000,41.9800000,42.0100000,15248
US1.TWTR_delisted_875018,1,20190925,120700,42.0100000,42.0450000,42.0100000,42.0400000,13110
US1.TWTR_delisted_875018,1,20190925,120800,42.0200000,42.1100000,42.0200000,42.1075000,90462
US1.TWTR_delisted_875018,1,20190925,120900,42.1000000,42.1131000,42.0700000,42.0800000,15221
US1.TWTR_delisted_875018,1,20190925,121000,42.0800000,42.1400000,42.0800000,42.0900000,9918
US1.TWTR_delisted_875018,1,20190925,121100,42.0800000,42.0950000,42.0200000,42.0200000,32810
US1.TWTR_delisted_875018,1,20190925,121200,42.0200000,42.0400000,42.0042000,42.0330000,11846
US1.TWTR_delisted_875018,1,20190925,121300,42.0300000,42.0400000,41.9800000,42.0100000,10908
US1.TWTR_delisted_875018,1,20190925,121400,42.0000000,42.0000000,41.9600000,41.9700000,7703
US1.TWTR_delisted_875018,1,20190925,121500,41.9900000,42.0090000,41.9700000,41.9700000,7955
US1.TWTR_delisted_875018,1,20190925,121600,41.9700000,42.0100000,41.9678000,42.0100000,6635
US1.TWTR_delisted_875018,1,20190925,121700,42.0200000,42.0400000,42.0200000,42.0250000,9767
US1.TWTR_delisted_875018,1,20190925,121800,42.0200000,42.0300000,41.9935000,42.0150000,11637
US1.TWTR_delisted_875018,1,20190925,121900,42.0150000,42.0191000,41.9700000,42.0191000,24861
US1.TWTR_delisted_875018,1,20190925,122000,42.0100000,42.0400000,41.9700000,42.0300000,15728
US1.TWTR_delisted_875018,1,20190925,122100,42.0300000,42.0600000,42.0200000,42.0200000,10321
US1.TWTR_delisted_875018,1,20190925,122200,42.0200000,42.0550000,42.0000000,42.0111000,16709
US1.TWTR_delisted_875018,1,20190925,122300,42.0150000,42.0500000,42.0150000,42.0400000,9582
US1.TWTR_delisted_875018,1,20190925,122400,42.0440000,42.0650000,42.0440000,42.0500000,11365
US1.TWTR_delisted_875018,1,20190925,122500,42.0500000,42.1350000,42.0500000,42.1300000,23750
US1.TWTR_delisted_875018,1,20190925,122600,42.1300000,42.1850000,42.1300000,42.1793000,20811
US1.TWTR_delisted_875018,1,20190925,122700,42.1701000,42.1900000,42.1100000,42.1600000,37469
US1.TWTR_delisted_875018,1,20190925,122800,42.1570000,42.1570000,42.1300000,42.1300000,8115
US1.TWTR_delisted_875018,1,20190925,122900,42.1300000,42.1800000,42.1300000,42.1700000,7207
US1.TWTR_delisted_875018,1,20190925,123000,42.1800000,42.2000000,42.1600000,42.1750000,20023
US1.TWTR_delisted_875018,1,20190925,123100,42.1800000,42.2400000,42.1700000,42.2400000,23807
US1.TWTR_delisted_875018,1,20190925,123200,42.2400000,42.2450000,42.1900000,42.2133000,27650
US1.TWTR_delisted_875018,1,20190925,123300,42.2200000,42.2300000,42.2000000,42.2050000,9786
US1.TWTR_delisted_875018,1,20190925,123400,42.2050000,42.2150000,42.1950000,42.2100000,16775
US1.TWTR_delisted_875018,1,20190925,123500,42.2100000,42.2200000,42.1900000,42.2162000,17397
US1.TWTR_delisted_875018,1,20190925,123600,42.2150000,42.2500000,42.2100000,42.2250000,26446
US1.TWTR_delisted_875018,1,20190925,123700,42.2250000,42.2450000,42.1900000,42.2100000,11823
US1.TWTR_delisted_875018,1,20190925,123800,42.2000000,42.2000000,42.1443000,42.1500000,6724
US1.TWTR_delisted_875018,1,20190925,123900,42.1450000,42.1500000,42.1100000,42.1300000,20650
US1.TWTR_delisted_875018,1,20190925,124000,42.1400000,42.1600000,42.1300000,42.1300000,10662
US1.TWTR_delisted_875018,1,20190925,124100,42.1350000,42.1400000,42.0900000,42.0900000,15426
US1.TWTR_delisted_875018,1,20190925,124200,42.0831000,42.1100000,42.0750000,42.1021000,10023
US1.TWTR_delisted_875018,1,20190925,124300,42.1100000,42.1255000,42.1000000,42.1200000,7748
US1.TWTR_delisted_875018,1,20190925,124400,42.1400000,42.1400000,42.1100000,42.1250000,3321
US1.TWTR_delisted_875018,1,20190925,124500,42.1200000,42.1700000,42.1200000,42.1700000,5025
US1.TWTR_delisted_875018,1,20190925,124600,42.1550000,42.1850000,42.1513000,42.1650000,8084
US1.TWTR_delisted_875018,1,20190925,124700,42.1600000,42.1750000,42.1300000,42.1500000,7765
US1.TWTR_delisted_875018,1,20190925,124800,42.1500000,42.1600000,42.1300000,42.1525000,7225
US1.TWTR_delisted_875018,1,20190925,124900,42.1550000,42.1550000,42.1147000,42.1300000,3143
US1.TWTR_delisted_875018,1,20190925,125000,42.1200000,42.1500000,42.1200000,42.1491000,2852
US1.TWTR_delisted_875018,1,20190925,125100,42.1400000,42.1400000,42.1132000,42.1200000,5076
US1.TWTR_delisted_875018,1,20190925,125200,42.1150000,42.1150000,42.1100000,42.1150000,3452
US1.TWTR_delisted_875018,1,20190925,125300,42.1100000,42.1550000,42.1100000,42.1400000,31974
US1.TWTR_delisted_875018,1,20190925,125400,42.1400000,42.1900000,42.1300000,42.1800000,19058
US1.TWTR_delisted_875018,1,20190925,125500,42.1900000,42.1973000,42.1700000,42.1800000,21195
US1.TWTR_delisted_875018,1,20190925,125600,42.1800000,42.2250000,42.1800000,42.2250000,7416
US1.TWTR_delisted_875018,1,20190925,125700,42.2300000,42.2350000,42.1850000,42.1900000,36489
US1.TWTR_delisted_875018,1,20190925,125800,42.1982000,42.1982000,42.1150000,42.1600000,16218
US1.TWTR_delisted_875018,1,20190925,125900,42.1600000,42.2000000,42.1600000,42.1900000,9707
US1.TWTR_delisted_875018,1,20190925,130000,42.1800000,42.1950000,42.1800000,42.1800000,5622
US1.TWTR_delisted_875018,1,20190925,130100,42.1700000,42.2100000,42.1700000,42.2100000,4620
US1.TWTR_delisted_875018,1,20190925,130200,42.2000000,42.2200000,42.1800000,42.2000000,7652
US1.TWTR_delisted_875018,1,20190925,130300,42.1900000,42.2500000,42.1900000,42.2500000,9516
US1.TWTR_delisted_875018,1,20190925,130400,42.2500000,42.2900000,42.2400000,42.2840000,25635
US1.TWTR_delisted_875018,1,20190925,130500,42.2750000,42.2900000,42.2400000,42.2500000,38761
US1.TWTR_delisted_875018,1,20190925,130600,42.2600000,42.2750000,42.2400000,42.2700000,3600
US1.TWTR_delisted_875018,1,20190925,130700,42.2700000,42.2800000,42.2400000,42.2800000,10994
US1.TWTR_delisted_875018,1,20190925,130800,42.2750000,42.2800000,42.2550000,42.2700000,7465
US1.TWTR_delisted_875018,1,20190925,130900,42.2700000,42.2900000,42.2300000,42.2600000,30369
US1.TWTR_delisted_875018,1,20190925,131000,42.2500000,42.2600000,42.2200000,42.2350000,27084
US1.TWTR_delisted_875018,1,20190925,131100,42.2400000,42.2600000,42.2250000,42.2400000,14520
US1.TWTR_delisted_875018,1,20190925,131200,42.2400000,42.2721000,42.2400000,42.2700000,12504
US1.TWTR_delisted_875018,1,20190925,131300,42.2700000,42.2700000,42.2400000,42.2601000,8602
US1.TWTR_delisted_875018,1,20190925,131400,42.2700000,42.2800000,42.2600000,42.2750000,15269
US1.TWTR_delisted_875018,1,20190925,131500,42.2800000,42.3200000,42.2800000,42.3100000,14771
US1.TWTR_delisted_875018,1,20190925,131600,42.3000000,42.3000000,42.2701000,42.2900000,5021
US1.TWTR_delisted_875018,1,20190925,131700,42.2800000,42.2900000,42.2500000,42.2750000,9150
US1.TWTR_delisted_875018,1,20190925,131800,42.2750000,42.2800000,42.2500000,42.2651000,17430
US1.TWTR_delisted_875018,1,20190925,131900,42.2700000,42.2950000,42.2700000,42.2950000,3775
US1.TWTR_delisted_875018,1,20190925,132000,42.3000000,42.3100000,42.2700000,42.2800000,15955
US1.TWTR_delisted_875018,1,20190925,132100,42.2750000,42.2900000,42.2600000,42.2900000,7574
US1.TWTR_delisted_875018,1,20190925,132200,42.3000000,42.3300000,42.2800000,42.3300000,12137
US1.TWTR_delisted_875018,1,20190925,132300,42.3300000,42.3400000,42.3050000,42.3150000,13065
US1.TWTR_delisted_875018,1,20190925,132400,42.3150000,42.3250000,42.2750000,42.2900000,17573
US1.TWTR_delisted_875018,1,20190925,132500,42.2893000,42.2943000,42.2700000,42.2943000,2189
US1.TWTR_delisted_875018,1,20190925,132600,42.2900000,42.3050000,42.2750000,42.2900000,6317
US1.TWTR_delisted_875018,1,20190925,132700,42.2850000,42.2850000,42.2510000,42.2700000,4100
US1.TWTR_delisted_875018,1,20190925,132800,42.2700000,42.2700000,42.2500000,42.2600000,7865
US1.TWTR_delisted_875018,1,20190925,132900,42.2600000,42.2650000,42.2500000,42.2500000,6631
US1.TWTR_delisted_875018,1,20190925,133000,42.2450000,42.2700000,42.2450000,42.2550000,9400
US1.TWTR_delisted_875018,1,20190925,133100,42.2600000,42.2600000,42.2500000,42.2550000,4714
US1.TWTR_delisted_875018,1,20190925,133200,42.2500000,42.3000000,42.2500000,42.2800000,14236
US1.TWTR_delisted_875018,1,20190925,133300,42.2700000,42.2890000,42.2600000,42.2850000,4568
US1.TWTR_delisted_875018,1,20190925,133400,42.2700000,42.2750000,42.2550000,42.2550000,4850
US1.TWTR_delisted_875018,1,20190925,133500,42.2550000,42.2687000,42.2500000,42.2650000,4966
US1.TWTR_delisted_875018,1,20190925,133600,42.2600000,42.2750000,42.2501000,42.2750000,11827
US1.TWTR_delisted_875018,1,20190925,133700,42.2800000,42.3200000,42.2700000,42.3065000,13256
US1.TWTR_delisted_875018,1,20190925,133800,42.3100000,42.3250000,42.3000000,42.3050000,7189
US1.TWTR_delisted_875018,1,20190925,133900,42.3000000,42.3050000,42.2700000,42.2800000,7944
US1.TWTR_delisted_875018,1,20190925,134000,42.2800000,42.2800000,42.2500000,42.2543000,11944
US1.TWTR_delisted_875018,1,20190925,134100,42.2500000,42.2700000,42.2450000,42.2650000,6596
US1.TWTR_delisted_875018,1,20190925,134200,42.2650000,42.2700000,42.2437000,42.2700000,3093
US1.TWTR_delisted_875018,1,20190925,134300,42.2700000,42.2900000,42.2600000,42.2850000,2664
US1.TWTR_delisted_875018,1,20190925,134400,42.2800000,42.2800000,42.2600000,42.2750000,9763
US1.TWTR_delisted_875018,1,20190925,134500,42.2753000,42.2781000,42.2450000,42.2500000,8900
US1.TWTR_delisted_875018,1,20190925,134600,42.2600000,42.2900000,42.2500000,42.2850000,19079
US1.TWTR_delisted_875018,1,20190925,134700,42.2801000,42.3000000,42.2800000,42.2950000,16854
US1.TWTR_delisted_875018,1,20190925,134800,42.3000000,42.3000000,42.2700000,42.2700000,8932
US1.TWTR_delisted_875018,1,20190925,134900,42.2750000,42.2750000,42.2600000,42.2750000,1800
US1.TWTR_delisted_875018,1,20190925,135000,42.2750000,42.3000000,42.2750000,42.2800000,7820
US1.TWTR_delisted_875018,1,20190925,135100,42.2850000,42.3000000,42.2700000,42.2950000,11545
US1.TWTR_delisted_875018,1,20190925,135200,42.2950000,42.3200000,42.2950000,42.3100000,12253
US1.TWTR_delisted_875018,1,20190925,135300,42.3023000,42.3050000,42.2800000,42.3000000,8169
US1.TWTR_delisted_875018,1,20190925,135400,42.3000000,42.3200000,42.3000000,42.3200000,10636
US1.TWTR_delisted_875018,1,20190925,135500,42.3250000,42.3300000,42.3182000,42.3300000,4663
US1.TWTR_delisted_875018,1,20190925,135600,42.3400000,42.3440000,42.3150000,42.3350000,18273
US1.TWTR_delisted_875018,1,20190925,135700,42.3300000,42.3350000,42.3100000,42.3153000,5448
US1.TWTR_delisted_875018,1,20190925,135800,42.3100000,42.3100000,42.3000000,42.3100000,2107
US1.TWTR_delisted_875018,1,20190925,135900,42.3020000,42.3300000,42.3020000,42.3241000,3738
US1.TWTR_delisted_875018,1,20190925,140000,42.3299000,42.3400000,42.3051000,42.3200000,6950
US1.TWTR_delisted_875018,1,20190925,140100,42.3150000,42.3350000,42.3100000,42.3200000,8000
US1.TWTR_delisted_875018,1,20190925,140200,42.3250000,42.3900000,42.3250000,42.3650000,42573
US1.TWTR_delisted_875018,1,20190925,140300,42.3600000,42.3600000,42.3100000,42.3200000,10700
US1.TWTR_delisted_875018,1,20190925,140400,42.3250000,42.3250000,42.3050000,42.3100000,87017
US1.TWTR_delisted_875018,1,20190925,140500,42.3150000,42.3300000,42.2900000,42.2921000,7510
US1.TWTR_delisted_875018,1,20190925,140600,42.3000000,42.3250000,42.2900000,42.3150000,6934
US1.TWTR_delisted_875018,1,20190925,140700,42.3100000,42.3350000,42.3000000,42.3288000,8710
US1.TWTR_delisted_875018,1,20190925,140800,42.3300000,42.3800000,42.3300000,42.3700000,6278
US1.TWTR_delisted_875018,1,20190925,140900,42.3700000,42.3700000,42.3300000,42.3400000,32118
US1.TWTR_delisted_875018,1,20190925,141000,42.3400000,42.3600000,42.3400000,42.3479000,10762
US1.TWTR_delisted_875018,1,20190925,141100,42.3500000,42.3550000,42.3450000,42.3550000,2371
US1.TWTR_delisted_875018,1,20190925,141200,42.3550000,42.3800000,42.3500000,42.3650000,9299
US1.TWTR_delisted_875018,1,20190925,141300,42.3700000,42.3800000,42.3600000,42.3700000,11524
US1.TWTR_delisted_875018,1,20190925,141400,42.3750000,42.3850000,42.3700000,42.3800000,13888
US1.TWTR_delisted_875018,1,20190925,141500,42.3800000,42.3850000,42.3700000,42.3700000,15438
US1.TWTR_delisted_875018,1,20190925,141600,42.3700000,42.3800000,42.3516000,42.3800000,6903
US1.TWTR_delisted_875018,1,20190925,141700,42.3800000,42.4200000,42.3654000,42.4150000,10269
US1.TWTR_delisted_875018,1,20190925,141800,42.4100000,42.4300000,42.4100000,42.4300000,10000
US1.TWTR_delisted_875018,1,20190925,141900,42.4300000,42.4400000,42.4100000,42.4300000,7150
US1.TWTR_delisted_875018,1,20190925,142000,42.4400000,42.4600000,42.4350000,42.4600000,14593
US1.TWTR_delisted_875018,1,20190925,142100,42.4500000,42.4600000,42.4400000,42.4500000,7101
US1.TWTR_delisted_875018,1,20190925,142200,42.4500000,42.4800000,42.4423000,42.4450000,13884
US1.TWTR_delisted_875018,1,20190925,142300,42.4408000,42.4750000,42.4408000,42.4700000,8903
US1.TWTR_delisted_875018,1,20190925,142400,42.4800000,42.4994000,42.4700000,42.4994000,13725
US1.TWTR_delisted_875018,1,20190925,142500,42.4900000,42.4942000,42.4750000,42.4900000,8460
US1.TWTR_delisted_875018,1,20190925,142600,42.4900000,42.4900000,42.4600000,42.4800000,11384
US1.TWTR_delisted_875018,1,20190925,142700,42.4800000,42.4900000,42.4700000,42.4750000,4073
US1.TWTR_delisted_875018,1,20190925,142800,42.4750000,42.4800000,42.4500000,42.4600000,4243
US1.TWTR_delisted_875018,1,20190925,142900,42.4750000,42.4750000,42.4417000,42.4461000,9981
US1.TWTR_delisted_875018,1,20190925,143000,42.4500000,42.4700000,42.4500000,42.4600000,5833
US1.TWTR_delisted_875018,1,20190925,143100,42.4600000,42.4650000,42.4450000,42.4450000,6070
US1.TWTR_delisted_875018,1,20190925,143200,42.4500000,42.4600000,42.4100000,42.4200000,37358
US1.TWTR_delisted_875018,1,20190925,143300,42.4200000,42.4550000,42.4133000,42.4450000,13083
US1.TWTR_delisted_875018,1,20190925,143400,42.4450000,42.4450000,42.4100000,42.4200000,10501
US1.TWTR_delisted_875018,1,20190925,143500,42.4200000,42.4300000,42.4150000,42.4300000,3218
US1.TWTR_delisted_875018,1,20190925,143600,42.4350000,42.4600000,42.4350000,42.4570000,5450
US1.TWTR_delisted_875018,1,20190925,143700,42.4600000,42.4600000,42.4400000,42.4450000,11005
US1.TWTR_delisted_875018,1,20190925,143800,42.4400000,42.4400000,42.4300000,42.4400000,3682
US1.TWTR_delisted_875018,1,20190925,143900,42.4300000,42.4500000,42.4300000,42.4300000,8085
US1.TWTR_delisted_875018,1,20190925,144000,42.4300000,42.4500000,42.4250000,42.4285000,4300
US1.TWTR_delisted_875018,1,20190925,144100,42.4300000,42.4950000,42.4300000,42.4950000,7734
US1.TWTR_delisted_875018,1,20190925,144200,42.4923000,42.5000000,42.4650000,42.4800000,8181
US1.TWTR_delisted_875018,1,20190925,144300,42.4800000,42.4801000,42.4656000,42.4656000,6294
US1.TWTR_delisted_875018,1,20190925,144400,42.4633000,42.4700000,42.4633000,42.4639000,1705
US1.TWTR_delisted_875018,1,20190925,144500,42.4650000,42.4900000,42.4650000,42.4850000,15958
US1.TWTR_delisted_875018,1,20190925,144600,42.4900000,42.5000000,42.4800000,42.4941000,14942
US1.TWTR_delisted_875018,1,20190925,144700,42.4950000,42.5100000,42.4900000,42.5000000,70761
US1.TWTR_delisted_875018,1,20190925,144800,42.4967000,42.5100000,42.4900000,42.5050000,4348
US1.TWTR_delisted_875018,1,20190925,144900,42.5100000,42.5600000,42.5100000,42.5500000,19783
US1.TWTR_delisted_875018,1,20190925,145000,42.5500000,42.5800000,42.5450000,42.5700000,23610
US1.TWTR_delisted_875018,1,20190925,145100,42.5700000,42.5900000,42.5030000,42.5030000,81404
US1.TWTR_delisted_875018,1,20190925,145200,42.5100000,42.5600000,42.5030000,42.5600000,9448
US1.TWTR_delisted_875018,1,20190925,145300,42.5600000,42.5800000,42.5600000,42.5800000,21800
US1.TWTR_delisted_875018,1,20190925,145400,42.5850000,42.6300000,42.5850000,42.6250000,22593
US1.TWTR_delisted_875018,1,20190925,145500,42.6300000,42.6400000,42.6100000,42.6100000,19807
US1.TWTR_delisted_875018,1,20190925,145600,42.6100000,42.6150000,42.5900000,42.6050000,9498
US1.TWTR_delisted_875018,1,20190925,145700,42.6078000,42.6200000,42.6000000,42.6150000,15145
US1.TWTR_delisted_875018,1,20190925,145800,42.6131000,42.6150000,42.5900000,42.5950000,10942
US1.TWTR_delisted_875018,1,20190925,145900,42.6000000,42.6150000,42.5900000,42.6000000,27444
US1.TWTR_delisted_875018,1,20190925,150000,42.6000000,42.6100000,42.5900000,42.6050000,37680
US1.TWTR_delisted_875018,1,20190925,150100,42.6100000,42.6300000,42.5900000,42.6300000,28184
US1.TWTR_delisted_875018,1,20190925,150200,42.6300000,42.6300000,42.6200000,42.6250000,64890
US1.TWTR_delisted_875018,1,20190925,150300,42.6250000,42.6700000,42.6150000,42.6650000,28990
US1.TWTR_delisted_875018,1,20190925,150400,42.6700000,42.6800000,42.6300000,42.6350000,20965
US1.TWTR_delisted_875018,1,20190925,150500,42.6300000,42.6600000,42.6300000,42.6500000,12678
US1.TWTR_delisted_875018,1,20190925,150600,42.6500000,42.6600000,42.6250000,42.6350000,20925
US1.TWTR_delisted_875018,1,20190925,150700,42.6400000,42.6700000,42.6400000,42.6650000,17687
US1.TWTR_delisted_875018,1,20190925,150800,42.6700000,42.6700000,42.6450000,42.6500000,21841
US1.TWTR_delisted_875018,1,20190925,150900,42.6449000,42.6600000,42.6400000,42.6410000,9715
US1.TWTR_delisted_875018,1,20190925,151000,42.6500000,42.6800000,42.6500000,42.6700000,10915
US1.TWTR_delisted_875018,1,20190925,151100,42.6700000,42.7100000,42.6700000,42.6900000,23752
US1.TWTR_delisted_875018,1,20190925,151200,42.7000000,42.7200000,42.6850000,42.7170000,17362
US1.TWTR_delisted_875018,1,20190925,151300,42.7194000,42.7400000,42.7100000,42.7400000,21493
US1.TWTR_delisted_875018,1,20190925,151400,42.7450000,42.7800000,42.7400000,42.7500000,39095
US1.TWTR_delisted_875018,1,20190925,151500,42.7450000,42.7500000,42.7300000,42.7300000,12200
US1.TWTR_delisted_875018,1,20190925,151600,42.7350000,42.7400000,42.7050000,42.7100000,21287
US1.TWTR_delisted_875018,1,20190925,151700,42.7050000,42.7150000,42.7000000,42.7041000,11746
US1.TWTR_delisted_875018,1,20190925,151800,42.7050000,42.7050000,42.6800000,42.6950000,15593
US1.TWTR_delisted_875018,1,20190925,151900,42.6950000,42.7200000,42.6950000,42.7150000,14191
US1.TWTR_delisted_875018,1,20190925,152000,42.7200000,42.7300000,42.7200000,42.7267000,10650
US1.TWTR_delisted_875018,1,20190925,152100,42.7300000,42.7300000,42.7100000,42.7300000,12620
US1.TWTR_delisted_875018,1,20190925,152200,42.7300000,42.7350000,42.7100000,42.7100000,6335
US1.TWTR_delisted_875018,1,20190925,152300,42.7200000,42.7400000,42.7100000,42.7230000,13552
US1.TWTR_delisted_875018,1,20190925,152400,42.7200000,42.7300000,42.7100000,42.7150000,2222
US1.TWTR_delisted_875018,1,20190925,152500,42.7150000,42.7200000,42.6900000,42.7000000,25404
US1.TWTR_delisted_875018,1,20190925,152600,42.7000000,42.7100000,42.6900000,42.7050000,16793
US1.TWTR_delisted_875018,1,20190925,152700,42.7050000,42.7100000,42.6600000,42.6700000,19085
US1.TWTR_delisted_875018,1,20190925,152800,42.6650000,42.6700000,42.6600000,42.6642000,6601
US1.TWTR_delisted_875018,1,20190925,152900,42.6600000,42.6650000,42.6400000,42.6550000,30972
US1.TWTR_delisted_875018,1,20190925,153000,42.6500000,42.6550000,42.6100000,42.6350000,29951
US1.TWTR_delisted_875018,1,20190925,153100,42.6350000,42.6400000,42.6050000,42.6076000,16345
US1.TWTR_delisted_875018,1,20190925,153200,42.6050000,42.6100000,42.5900000,42.5950000,35624
US1.TWTR_delisted_875018,1,20190925,153300,42.6000000,42.6200000,42.5950000,42.6003000,13540
US1.TWTR_delisted_875018,1,20190925,153400,42.6033000,42.6050000,42.5600000,42.5600000,15745
US1.TWTR_delisted_875018,1,20190925,153500,42.5700000,42.6400000,42.5700000,42.6400000,15481
US1.TWTR_delisted_875018,1,20190925,153600,42.6400000,42.6400000,42.6000000,42.6050000,22785
US1.TWTR_delisted_875018,1,20190925,153700,42.6100000,42.6100000,42.5900000,42.5950000,6654
US1.TWTR_delisted_875018,1,20190925,153800,42.5900000,42.6000000,42.5800000,42.5900000,14706
US1.TWTR_delisted_875018,1,20190925,153900,42.5950000,42.6000000,42.5800000,42.5800000,11403
US1.TWTR_delisted_875018,1,20190925,154000,42.5900000,42.6000000,42.5800000,42.5900000,14885
US1.TWTR_delisted_875018,1,20190925,154100,42.5830000,42.6100000,42.5600000,42.6000000,23507
US1.TWTR_delisted_875018,1,20190925,154200,42.5950000,42.6250000,42.5900000,42.6050000,12786
US1.TWTR_delisted_875018,1,20190925,154300,42.6100000,42.6250000,42.6000000,42.6250000,10089
US1.TWTR_delisted_875018,1,20190925,154400,42.6200000,42.6399000,42.6105000,42.6250000,31939
US1.TWTR_delisted_875018,1,20190925,154500,42.6233000,42.6298000,42.5900000,42.6088000,29910
US1.TWTR_delisted_875018,1,20190925,154600,42.6000000,42.6100000,42.5800000,42.5800000,12828
US1.TWTR_delisted_875018,1,20190925,154700,42.5850000,42.6000000,42.5600000,42.6000000,48827
US1.TWTR_delisted_875018,1,20190925,154800,42.6000000,42.6250000,42.5800000,42.6250000,24409
US1.TWTR_delisted_875018,1,20190925,154900,42.6200000,42.6500000,42.6200000,42.6400000,14380
US1.TWTR_delisted_875018,1,20190925,155000,42.6400000,42.6400000,42.6200000,42.6250000,14832
US1.TWTR_delisted_875018,1,20190925,155100,42.6200000,42.6600000,42.6200000,42.6250000,51512
US1.TWTR_delisted_875018,1,20190925,155200,42.6250000,42.6250000,42.5900000,42.5950000,34257
US1.TWTR_delisted_875018,1,20190925,155300,42.5950000,42.5950000,42.5633000,42.5650000,17784
US1.TWTR_delisted_875018,1,20190925,155400,42.5650000,42.5700000,42.5400000,42.5500000,75785
US1.TWTR_delisted_875018,1,20190925,155500,42.5500000,42.5842000,42.5400000,42.5700000,46786
US1.TWTR_delisted_875018,1,20190925,155600,42.5600000,42.5650000,42.5300000,42.5450000,56193
US1.TWTR_delisted_875018,1,20190925,155700,42.5500000,42.6050000,42.5450000,42.5600000,93472
US1.TWTR_delisted_875018,1,20190925,155800,42.5557000,42.5600000,42.5350000,42.5500000,65961
US1.TWTR_delisted_875018,1,20190925,155900,42.5400000,42.5550000,42.5000000,42.5100000,80640
US1.TWTR_delisted_875018,1,20190925,160000,42.5100000,42.5400000,42.5000000,42.5100000,112604
US1.TWTR_delisted_875018,1,20190926,093100,42.3800000,42.3800000,42.2500000,42.2927000,79836
US1.TWTR_delisted_875018,1,20190926,093200,42.3050000,42.3050000,42.1500000,42.1700000,29750
US1.TWTR_delisted_875018,1,20190926,093300,42.1600000,42.3000000,42.1600000,42.2800000,21815
US1.TWTR_delisted_875018,1,20190926,093400,42.2800000,42.3500000,42.2300000,42.2800000,23030
US1.TWTR_delisted_875018,1,20190926,093500,42.2750000,42.2800000,42.0800000,42.0900000,54961
US1.TWTR_delisted_875018,1,20190926,093600,42.0800000,42.1400000,41.9500000,41.9500000,55600
US1.TWTR_delisted_875018,1,20190926,093700,41.9558000,42.0000000,41.8600000,41.9400000,20137
US1.TWTR_delisted_875018,1,20190926,093800,41.9599000,42.1000000,41.9200000,42.0614000,24200
US1.TWTR_delisted_875018,1,20190926,093900,42.0500000,42.0800000,41.9650000,41.9700000,41036
US1.TWTR_delisted_875018,1,20190926,094000,42.0000000,42.0300000,41.9700000,42.0000000,18951
US1.TWTR_delisted_875018,1,20190926,094100,41.9900000,41.9900000,41.8300000,41.8700000,36986
US1.TWTR_delisted_875018,1,20190926,094200,41.8900000,42.0000000,41.8700000,41.9900000,18490
US1.TWTR_delisted_875018,1,20190926,094300,41.9700000,42.0100000,41.9300000,41.9800000,20158
US1.TWTR_delisted_875018,1,20190926,094400,41.9700000,42.0700000,41.9600000,42.0300000,16285
US1.TWTR_delisted_875018,1,20190926,094500,42.0200000,42.0800000,41.9600000,42.0700000,34786
US1.TWTR_delisted_875018,1,20190926,094600,42.0600000,42.0700000,42.0000000,42.0511000,11285
US1.TWTR_delisted_875018,1,20190926,094700,42.0500000,42.0800000,42.0000000,42.0132000,25537
US1.TWTR_delisted_875018,1,20190926,094800,42.0100000,42.0600000,41.9700000,42.0000000,7313
US1.TWTR_delisted_875018,1,20190926,094900,42.0000000,42.0100000,41.9600000,41.9700000,19968
US1.TWTR_delisted_875018,1,20190926,095000,41.9700000,42.0500000,41.9700000,42.0400000,9108
US1.TWTR_delisted_875018,1,20190926,095100,42.0600000,42.0700000,42.0000000,42.0300000,19674
US1.TWTR_delisted_875018,1,20190926,095200,42.0100000,42.0800000,42.0000000,42.0800000,4600
US1.TWTR_delisted_875018,1,20190926,095300,42.0950000,42.1500000,42.0500000,42.0500000,14530
US1.TWTR_delisted_875018,1,20190926,095400,42.0572000,42.0884000,42.0000000,42.0340000,19064
US1.TWTR_delisted_875018,1,20190926,095500,42.0232000,42.0300000,41.9400000,41.9500000,15738
US1.TWTR_delisted_875018,1,20190926,095600,41.9400000,41.9836000,41.9100000,41.9200000,29782
US1.TWTR_delisted_875018,1,20190926,095700,41.9300000,41.9800000,41.8600000,41.9800000,25460
US1.TWTR_delisted_875018,1,20190926,095800,41.9778000,42.0000000,41.9450000,42.0000000,10049
US1.TWTR_delisted_875018,1,20190926,095900,41.9800000,42.0138000,41.9600000,41.9600000,5900
US1.TWTR_delisted_875018,1,20190926,100000,41.9700000,41.9943000,41.9300000,41.9600000,14152
US1.TWTR_delisted_875018,1,20190926,100100,41.9500000,42.0225000,41.9250000,42.0225000,20435
US1.TWTR_delisted_875018,1,20190926,100200,42.0400000,42.1500000,42.0150000,42.0900000,56413
US1.TWTR_delisted_875018,1,20190926,100300,42.0900000,42.1300000,42.0700000,42.1200000,17568
US1.TWTR_delisted_875018,1,20190926,100400,42.1201000,42.2209000,42.1100000,42.2081000,28887
US1.TWTR_delisted_875018,1,20190926,100500,42.2100000,42.2477000,42.1700000,42.2400000,23441
US1.TWTR_delisted_875018,1,20190926,100600,42.2400000,42.2500000,42.1600000,42.1900000,14546
US1.TWTR_delisted_875018,1,20190926,100700,42.1900000,42.2200000,42.1600000,42.1800000,16829
US1.TWTR_delisted_875018,1,20190926,100800,42.1800000,42.1900000,42.1350000,42.1500000,11900
US1.TWTR_delisted_875018,1,20190926,100900,42.1500000,42.1500000,42.0900000,42.1249000,23930
US1.TWTR_delisted_875018,1,20190926,101000,42.1300000,42.1400000,42.0700000,42.0700000,18369
US1.TWTR_delisted_875018,1,20190926,101100,42.0600000,42.1023000,42.0600000,42.0700000,14362
US1.TWTR_delisted_875018,1,20190926,101200,42.0900000,42.0900000,42.0250000,42.0400000,15584
US1.TWTR_delisted_875018,1,20190926,101300,42.0400000,42.0400000,42.0000000,42.0400000,14772
US1.TWTR_delisted_875018,1,20190926,101400,42.0314000,42.0500000,41.9800000,42.0008000,20841
US1.TWTR_delisted_875018,1,20190926,101500,42.0100000,42.0600000,42.0000000,42.0000000,10641
US1.TWTR_delisted_875018,1,20190926,101600,42.0000000,42.0300000,41.9600000,41.9600000,16461
US1.TWTR_delisted_875018,1,20190926,101700,41.9750000,41.9880000,41.9300000,41.9300000,29266
US1.TWTR_delisted_875018,1,20190926,101800,41.9300000,41.9600000,41.9200000,41.9310000,25660
US1.TWTR_delisted_875018,1,20190926,101900,41.9400000,41.9899000,41.9400000,41.9550000,10636
US1.TWTR_delisted_875018,1,20190926,102000,41.9600000,41.9850000,41.9300000,41.9400000,5029
US1.TWTR_delisted_875018,1,20190926,102100,41.9400000,41.9600000,41.9250000,41.9500000,7867
US1.TWTR_delisted_875018,1,20190926,102200,41.9600000,42.1200000,41.9600000,42.0900000,21612
US1.TWTR_delisted_875018,1,20190926,102300,42.1000000,42.1200000,42.0400000,42.0700000,8965
US1.TWTR_delisted_875018,1,20190926,102400,42.0520000,42.0950000,42.0500000,42.0800000,4983
US1.TWTR_delisted_875018,1,20190926,102500,42.0800000,42.1100000,42.0600000,42.0850000,4446
US1.TWTR_delisted_875018,1,20190926,102600,42.0900000,42.0900000,42.0600000,42.0700000,4900
US1.TWTR_delisted_875018,1,20190926,102700,42.0800000,42.1292000,42.0800000,42.1200000,19336
US1.TWTR_delisted_875018,1,20190926,102800,42.1400000,42.1400000,42.0600000,42.0700000,6349
US1.TWTR_delisted_875018,1,20190926,102900,42.0750000,42.1600000,42.0750000,42.1555000,19009
US1.TWTR_delisted_875018,1,20190926,103000,42.1600000,42.1600000,42.1200000,42.1450000,4708
US1.TWTR_delisted_875018,1,20190926,103100,42.1400000,42.1500000,42.1100000,42.1500000,13127
US1.TWTR_delisted_875018,1,20190926,103200,42.1546000,42.1550000,42.1200000,42.1300000,3200
US1.TWTR_delisted_875018,1,20190926,103300,42.1300000,42.1400000,42.1300000,42.1350000,4291
US1.TWTR_delisted_875018,1,20190926,103400,42.1250000,42.1250000,42.1000000,42.1100000,10692
US1.TWTR_delisted_875018,1,20190926,103500,42.1100000,42.1420000,42.0900000,42.0900000,8431
US1.TWTR_delisted_875018,1,20190926,103600,42.0900000,42.1450000,42.0900000,42.1300000,5703
US1.TWTR_delisted_875018,1,20190926,103700,42.1200000,42.1250000,42.0900000,42.1000000,11280
US1.TWTR_delisted_875018,1,20190926,103800,42.0900000,42.1000000,42.0800000,42.1000000,5099
US1.TWTR_delisted_875018,1,20190926,103900,42.1000000,42.1050000,42.0750000,42.0900000,9913
US1.TWTR_delisted_875018,1,20190926,104000,42.0846000,42.0900000,42.0600000,42.0800000,6557
US1.TWTR_delisted_875018,1,20190926,104100,42.0800000,42.1000000,42.0700000,42.0800000,5909
US1.TWTR_delisted_875018,1,20190926,104200,42.0800000,42.0900000,42.0400000,42.0400000,11277
US1.TWTR_delisted_875018,1,20190926,104300,42.0400000,42.0800000,42.0150000,42.0670000,8493
US1.TWTR_delisted_875018,1,20190926,104400,42.0700000,42.0740000,42.0450000,42.0600000,4590
US1.TWTR_delisted_875018,1,20190926,104500,42.0650000,42.0900000,42.0600000,42.0800000,4876
US1.TWTR_delisted_875018,1,20190926,104600,42.0900000,42.0900000,42.0500000,42.0550000,8744
US1.TWTR_delisted_875018,1,20190926,104700,42.0600000,42.0900000,42.0600000,42.0900000,7200
US1.TWTR_delisted_875018,1,20190926,104800,42.1100000,42.1100000,42.0500000,42.0900000,5441
US1.TWTR_delisted_875018,1,20190926,104900,42.0900000,42.1300000,42.0900000,42.1250000,2800
US1.TWTR_delisted_875018,1,20190926,105000,42.1400000,42.2000000,42.1299000,42.1900000,19579
US1.TWTR_delisted_875018,1,20190926,105100,42.2000000,42.2099000,42.1500000,42.1646000,9464
US1.TWTR_delisted_875018,1,20190926,105200,42.1600000,42.1659000,42.1400000,42.1400000,7076
US1.TWTR_delisted_875018,1,20190926,105300,42.1400000,42.1850000,42.1400000,42.1800000,3714
US1.TWTR_delisted_875018,1,20190926,105400,42.1900000,42.1999000,42.1600000,42.1800000,9223
US1.TWTR_delisted_875018,1,20190926,105500,42.1900000,42.1950000,42.1650000,42.1950000,12023
US1.TWTR_delisted_875018,1,20190926,105600,42.1900000,42.2300000,42.1850000,42.2000000,5010
US1.TWTR_delisted_875018,1,20190926,105700,42.1900000,42.2050000,42.0900000,42.1000000,16679
US1.TWTR_delisted_875018,1,20190926,105800,42.1000000,42.1400000,42.0300000,42.0500000,18393
US1.TWTR_delisted_875018,1,20190926,105900,42.0500000,42.0650000,42.0300000,42.0650000,12674
US1.TWTR_delisted_875018,1,20190926,110000,42.0700000,42.1000000,42.0600000,42.0653000,8948
US1.TWTR_delisted_875018,1,20190926,110100,42.0600000,42.0900000,41.9900000,41.9900000,23728
US1.TWTR_delisted_875018,1,20190926,110200,41.9800000,41.9950000,41.9100000,41.9200000,21699
US1.TWTR_delisted_875018,1,20190926,110300,41.9000000,41.9400000,41.9000000,41.9200000,17467
US1.TWTR_delisted_875018,1,20190926,110400,41.9400000,42.0089000,41.9300000,42.0000000,8637
US1.TWTR_delisted_875018,1,20190926,110500,42.0100000,42.0500000,41.9900000,42.0500000,11536
US1.TWTR_delisted_875018,1,20190926,110600,42.0500000,42.0700000,42.0300000,42.0500000,9415
US1.TWTR_delisted_875018,1,20190926,110700,42.0600000,42.1000000,42.0100000,42.0250000,28901
US1.TWTR_delisted_875018,1,20190926,110800,42.0200000,42.0300000,41.9700000,41.9700000,21045
US1.TWTR_delisted_875018,1,20190926,110900,41.9800000,41.9900000,41.9000000,41.9000000,24686
US1.TWTR_delisted_875018,1,20190926,111000,41.8950000,41.8950000,41.8600000,41.8700000,41128
US1.TWTR_delisted_875018,1,20190926,111100,41.8700000,41.9181000,41.8700000,41.9050000,12955
US1.TWTR_delisted_875018,1,20190926,111200,41.9000000,41.9450000,41.9000000,41.9299000,8335
US1.TWTR_delisted_875018,1,20190926,111300,41.9200000,41.9600000,41.9100000,41.9400000,17793
US1.TWTR_delisted_875018,1,20190926,111400,41.9400000,41.9900000,41.9400000,41.9800000,12438
US1.TWTR_delisted_875018,1,20190926,111500,41.9800000,41.9800000,41.9380000,41.9600000,39624
US1.TWTR_delisted_875018,1,20190926,111600,41.9498000,41.9701000,41.9498000,41.9648000,6798
US1.TWTR_delisted_875018,1,20190926,111700,41.9600000,41.9600000,41.9250000,41.9350000,10136
US1.TWTR_delisted_875018,1,20190926,111800,41.9339000,41.9400000,41.9100000,41.9100000,4456
US1.TWTR_delisted_875018,1,20190926,111900,41.9000000,41.9316000,41.8800000,41.8950000,12033
US1.TWTR_delisted_875018,1,20190926,112000,41.9000000,41.9042000,41.8270000,41.8700000,19585
US1.TWTR_delisted_875018,1,20190926,112100,41.8800000,41.8900000,41.7900000,41.8100000,32009
US1.TWTR_delisted_875018,1,20190926,112200,41.8050000,41.8200000,41.7500000,41.7700000,40525
US1.TWTR_delisted_875018,1,20190926,112300,41.7800000,41.7850000,41.7500000,41.7700000,12831
US1.TWTR_delisted_875018,1,20190926,112400,41.7600000,41.8300000,41.7600000,41.8139000,9853
US1.TWTR_delisted_875018,1,20190926,112500,41.8100000,41.8150000,41.7650000,41.7800000,10577
US1.TWTR_delisted_875018,1,20190926,112600,41.7900000,41.7900000,41.7600000,41.7800000,15201
US1.TWTR_delisted_875018,1,20190926,112700,41.7850000,41.7900000,41.7200000,41.7900000,41676
US1.TWTR_delisted_875018,1,20190926,112800,41.7830000,41.8200000,41.7600000,41.8200000,6519
US1.TWTR_delisted_875018,1,20190926,112900,41.8300000,41.9000000,41.8300000,41.8900000,19144
US1.TWTR_delisted_875018,1,20190926,113000,41.8801000,41.9600000,41.8801000,41.9500000,15700
US1.TWTR_delisted_875018,1,20190926,113100,41.9600000,41.9900000,41.9250000,41.9400000,15493
US1.TWTR_delisted_875018,1,20190926,113200,41.9450000,41.9450000,41.8850000,41.8898000,7895
US1.TWTR_delisted_875018,1,20190926,113300,41.8850000,41.9000000,41.8800000,41.8870000,7882
US1.TWTR_delisted_875018,1,20190926,113400,41.8850000,41.9000000,41.8800000,41.8850000,2992
US1.TWTR_delisted_875018,1,20190926,113500,41.8899000,41.9200000,41.8700000,41.9200000,11804
US1.TWTR_delisted_875018,1,20190926,113600,41.9300000,41.9900000,41.9300000,41.9800000,11140
US1.TWTR_delisted_875018,1,20190926,113700,41.9700000,41.9900000,41.9500000,41.9552000,13380
US1.TWTR_delisted_875018,1,20190926,113800,41.9567000,41.9950000,41.9500000,41.9900000,12708
US1.TWTR_delisted_875018,1,20190926,113900,41.9903000,42.0000000,41.9700000,41.9800000,4991
US1.TWTR_delisted_875018,1,20190926,114000,41.9800000,42.0000000,41.9400000,41.9650000,12336
US1.TWTR_delisted_875018,1,20190926,114100,41.9500000,41.9500000,41.9099000,41.9200000,9331
US1.TWTR_delisted_875018,1,20190926,114200,41.9200000,41.9200000,41.8500000,41.8800000,7792
US1.TWTR_delisted_875018,1,20190926,114300,41.8800000,41.8800000,41.8050000,41.8450000,39531
US1.TWTR_delisted_875018,1,20190926,114400,41.8500000,41.8550000,41.8173000,41.8500000,7053
US1.TWTR_delisted_875018,1,20190926,114500,41.8500000,41.8900000,41.8461000,41.8900000,3506
US1.TWTR_delisted_875018,1,20190926,114600,41.8900000,41.8900000,41.8500000,41.8700000,5500
US1.TWTR_delisted_875018,1,20190926,114700,41.8600000,41.8700000,41.8400000,41.8700000,6096
US1.TWTR_delisted_875018,1,20190926,114800,41.8791000,41.8950000,41.8400000,41.8800000,9645
US1.TWTR_delisted_875018,1,20190926,114900,41.8880000,41.9100000,41.8880000,41.9050000,1541
US1.TWTR_delisted_875018,1,20190926,115000,41.9000000,41.9050000,41.8750000,41.9000000,2591
US1.TWTR_delisted_875018,1,20190926,115100,41.9000000,41.9100000,41.8900000,41.9100000,3859
US1.TWTR_delisted_875018,1,20190926,115200,41.9000000,41.9050000,41.8700000,41.8700000,3459
US1.TWTR_delisted_875018,1,20190926,115300,41.8600000,41.8600000,41.8250000,41.8350000,8339
US1.TWTR_delisted_875018,1,20190926,115400,41.8489000,41.8500000,41.8000000,41.8000000,9752
US1.TWTR_delisted_875018,1,20190926,115500,41.8050000,41.8270000,41.8000000,41.8270000,3004
US1.TWTR_delisted_875018,1,20190926,115600,41.8300000,41.8500000,41.8250000,41.8400000,2387
US1.TWTR_delisted_875018,1,20190926,115700,41.8220000,41.8350000,41.8000000,41.8350000,3302
US1.TWTR_delisted_875018,1,20190926,115800,41.8500000,41.8700000,41.8328000,41.8600000,8509
US1.TWTR_delisted_875018,1,20190926,115900,41.8550000,41.8550000,41.8300000,41.8300000,2455
US1.TWTR_delisted_875018,1,20190926,120000,41.8400000,41.8700000,41.8400000,41.8650000,6491
US1.TWTR_delisted_875018,1,20190926,120100,41.8600000,41.8650000,41.8000000,41.8250000,10409
US1.TWTR_delisted_875018,1,20190926,120200,41.8300000,41.8650000,41.8200000,41.8600000,3261
US1.TWTR_delisted_875018,1,20190926,120300,41.8500000,41.9200000,41.8500000,41.9100000,6709
US1.TWTR_delisted_875018,1,20190926,120400,41.9100000,41.9832000,41.9100000,41.9800000,23691
US1.TWTR_delisted_875018,1,20190926,120500,41.9700000,41.9750000,41.9400000,41.9500000,6894
US1.TWTR_delisted_875018,1,20190926,120600,41.9450000,41.9900000,41.9450000,41.9550000,5800
US1.TWTR_delisted_875018,1,20190926,120700,41.9500000,41.9850000,41.9500000,41.9850000,1666
US1.TWTR_delisted_875018,1,20190926,120800,41.9900000,42.0100000,41.9733000,41.9800000,6445
US1.TWTR_delisted_875018,1,20190926,120900,41.9800000,42.0000000,41.9700000,41.9949000,3012
US1.TWTR_delisted_875018,1,20190926,121000,42.0000000,42.0150000,41.9800000,42.0000000,7753
US1.TWTR_delisted_875018,1,20190926,121100,42.0000000,42.0100000,41.9800000,42.0000000,5667
US1.TWTR_delisted_875018,1,20190926,121200,42.0000000,42.0076000,41.9700000,42.0000000,2965
US1.TWTR_delisted_875018,1,20190926,121300,42.0100000,42.0400000,42.0100000,42.0300000,10183
US1.TWTR_delisted_875018,1,20190926,121400,42.0200000,42.0400000,42.0020000,42.0020000,3117
US1.TWTR_delisted_875018,1,20190926,121500,42.0100000,42.0200000,42.0000000,42.0050000,3000
US1.TWTR_delisted_875018,1,20190926,121600,42.0200000,42.0500000,42.0200000,42.0200000,14482
US1.TWTR_delisted_875018,1,20190926,121700,42.0240000,42.0300000,42.0000000,42.0000000,5601
US1.TWTR_delisted_875018,1,20190926,121800,42.0026000,42.0224000,41.9900000,42.0200000,5594
US1.TWTR_delisted_875018,1,20190926,121900,42.0100000,42.0150000,42.0100000,42.0100000,4144
US1.TWTR_delisted_875018,1,20190926,122000,42.0300000,42.0350000,42.0150000,42.0346000,3115
US1.TWTR_delisted_875018,1,20190926,122100,42.0300000,42.0500000,42.0300000,42.0500000,1135
US1.TWTR_delisted_875018,1,20190926,122200,42.0450000,42.0450000,42.0100000,42.0300000,6443
US1.TWTR_delisted_875018,1,20190926,122300,42.0300000,42.0300000,42.0100000,42.0106000,2697
US1.TWTR_delisted_875018,1,20190926,122400,42.0100000,42.0100000,42.0000000,42.0100000,5558
US1.TWTR_delisted_875018,1,20190926,122500,42.0200000,42.0200000,41.9900000,42.0100000,4200
US1.TWTR_delisted_875018,1,20190926,122600,42.0100000,42.0100000,41.9600000,41.9700000,9873
US1.TWTR_delisted_875018,1,20190926,122700,41.9700000,42.0300000,41.9600000,42.0200000,19687
US1.TWTR_delisted_875018,1,20190926,122800,42.0200000,42.1000000,42.0200000,42.0700000,11558
US1.TWTR_delisted_875018,1,20190926,122900,42.0700000,42.0800000,42.0500000,42.0800000,9385
US1.TWTR_delisted_875018,1,20190926,123000,42.0800000,42.0950000,42.0700000,42.0800000,5548
US1.TWTR_delisted_875018,1,20190926,123100,42.0750000,42.0900000,42.0700000,42.0800000,4370
US1.TWTR_delisted_875018,1,20190926,123200,42.0850000,42.1000000,42.0850000,42.0900000,8053
US1.TWTR_delisted_875018,1,20190926,123300,42.1000000,42.1000000,42.0700000,42.0750000,3602
US1.TWTR_delisted_875018,1,20190926,123400,42.0800000,42.0800000,42.0500000,42.0650000,4900
US1.TWTR_delisted_875018,1,20190926,123500,42.0550000,42.0732000,42.0500000,42.0636000,5288
US1.TWTR_delisted_875018,1,20190926,123600,42.0600000,42.0700000,42.0600000,42.0600000,3603
US1.TWTR_delisted_875018,1,20190926,123700,42.0500000,42.0658000,42.0450000,42.0550000,3800
US1.TWTR_delisted_875018,1,20190926,123800,42.0600000,42.0800000,42.0600000,42.0750000,900
US1.TWTR_delisted_875018,1,20190926,123900,42.0800000,42.0800000,42.0600000,42.0750000,2981
US1.TWTR_delisted_875018,1,20190926,124000,42.0800000,42.1250000,42.0700000,42.1150000,6724
US1.TWTR_delisted_875018,1,20190926,124100,42.1100000,42.1100000,42.0950000,42.0950000,4462
US1.TWTR_delisted_875018,1,20190926,124200,42.0980000,42.1050000,42.0980000,42.1000000,2800
US1.TWTR_delisted_875018,1,20190926,124300,42.0900000,42.1100000,42.0900000,42.0900000,4600
US1.TWTR_delisted_875018,1,20190926,124400,42.0900000,42.1050000,42.0900000,42.1000000,3153
US1.TWTR_delisted_875018,1,20190926,124500,42.0950000,42.1100000,42.0800000,42.0800000,7730
US1.TWTR_delisted_875018,1,20190926,124600,42.0700000,42.0900000,42.0650000,42.0850000,3077
US1.TWTR_delisted_875018,1,20190926,124700,42.0900000,42.1000000,42.0800000,42.0800000,2090
US1.TWTR_delisted_875018,1,20190926,124800,42.0800000,42.0800000,42.0350000,42.0400000,15969
US1.TWTR_delisted_875018,1,20190926,124900,42.0450000,42.0600000,42.0400000,42.0528000,2792
US1.TWTR_delisted_875018,1,20190926,125000,42.0558000,42.0750000,42.0558000,42.0750000,3474
US1.TWTR_delisted_875018,1,20190926,125100,42.0750000,42.0750000,42.0200000,42.0400000,6943
US1.TWTR_delisted_875018,1,20190926,125200,42.0400000,42.0400000,42.0300000,42.0300000,2036
US1.TWTR_delisted_875018,1,20190926,125300,42.0350000,42.0350000,42.0100000,42.0200000,2451
US1.TWTR_delisted_875018,1,20190926,125400,42.0300000,42.0300000,41.9900000,42.0100000,7094
US1.TWTR_delisted_875018,1,20190926,125500,42.0200000,42.0400000,42.0100000,42.0400000,5501
US1.TWTR_delisted_875018,1,20190926,125600,42.0200000,42.0400000,42.0100000,42.0100000,3300
US1.TWTR_delisted_875018,1,20190926,125700,42.0200000,42.0498000,42.0200000,42.0400000,5651
US1.TWTR_delisted_875018,1,20190926,125800,42.0400000,42.0500000,42.0400000,42.0442000,1779
US1.TWTR_delisted_875018,1,20190926,125900,42.0449000,42.0500000,42.0400000,42.0400000,2104
US1.TWTR_delisted_875018,1,20190926,130000,42.0500000,42.0500000,42.0100000,42.0400000,11598
US1.TWTR_delisted_875018,1,20190926,130100,42.0500000,42.0500000,42.0300000,42.0400000,3907
US1.TWTR_delisted_875018,1,20190926,130200,42.0500000,42.0800000,42.0500000,42.0800000,4626
US1.TWTR_delisted_875018,1,20190926,130300,42.0900000,42.1200000,42.0900000,42.1200000,1400
US1.TWTR_delisted_875018,1,20190926,130400,42.1173000,42.1250000,42.1000000,42.1000000,9333
US1.TWTR_delisted_875018,1,20190926,130500,42.1100000,42.1200000,42.1000000,42.1200000,9090
US1.TWTR_delisted_875018,1,20190926,130600,42.1200000,42.1300000,42.1100000,42.1200000,7037
US1.TWTR_delisted_875018,1,20190926,130700,42.1150000,42.1250000,42.1100000,42.1250000,4383
US1.TWTR_delisted_875018,1,20190926,130800,42.1300000,42.1500000,42.1200000,42.1200000,5540
US1.TWTR_delisted_875018,1,20190926,130900,42.1100000,42.1100000,42.1000000,42.1000000,1893
US1.TWTR_delisted_875018,1,20190926,131000,42.1100000,42.1178000,42.1100000,42.1178000,1900
US1.TWTR_delisted_875018,1,20190926,131100,42.1100000,42.1100000,42.0700000,42.0700000,6355
US1.TWTR_delisted_875018,1,20190926,131200,42.0687000,42.0800000,42.0600000,42.0700000,14455
US1.TWTR_delisted_875018,1,20190926,131300,42.0899000,42.0900000,42.0650000,42.0800000,4409
US1.TWTR_delisted_875018,1,20190926,131400,42.0950000,42.1000000,42.0600000,42.0600000,3200
US1.TWTR_delisted_875018,1,20190926,131500,42.0550000,42.0600000,42.0500000,42.0500000,1601
US1.TWTR_delisted_875018,1,20190926,131600,42.0500000,42.0500000,42.0286000,42.0300000,3607
US1.TWTR_delisted_875018,1,20190926,131700,42.0300000,42.0300000,42.0200000,42.0300000,1779
US1.TWTR_delisted_875018,1,20190926,131800,42.0300000,42.0300000,42.0100000,42.0200000,1960
US1.TWTR_delisted_875018,1,20190926,131900,42.0200000,42.0200000,42.0100000,42.0100000,2100
US1.TWTR_delisted_875018,1,20190926,132000,42.0100000,42.0100000,41.9900000,41.9900000,2430
US1.TWTR_delisted_875018,1,20190926,132100,41.9900000,42.0000000,41.9600000,41.9800000,14033
US1.TWTR_delisted_875018,1,20190926,132200,41.9700000,41.9700000,41.9400000,41.9600000,12474
US1.TWTR_delisted_875018,1,20190926,132300,41.9648000,41.9700000,41.9500000,41.9500000,2960
US1.TWTR_delisted_875018,1,20190926,132400,41.9500000,41.9500000,41.9300000,41.9500000,5012
US1.TWTR_delisted_875018,1,20190926,132500,41.9600000,41.9700000,41.9500000,41.9500000,5499
US1.TWTR_delisted_875018,1,20190926,132600,41.9500000,41.9650000,41.9500000,41.9549000,2451
US1.TWTR_delisted_875018,1,20190926,132700,41.9550000,41.9550000,41.9500000,41.9544000,2600
US1.TWTR_delisted_875018,1,20190926,132800,41.9600000,41.9600000,41.9400000,41.9400000,4593
US1.TWTR_delisted_875018,1,20190926,132900,41.9400000,41.9450000,41.9400000,41.9449000,4400
US1.TWTR_delisted_875018,1,20190926,133000,41.9450000,41.9550000,41.9350000,41.9400000,3814
US1.TWTR_delisted_875018,1,20190926,133100,41.9500000,41.9700000,41.9500000,41.9550000,5025
US1.TWTR_delisted_875018,1,20190926,133200,41.9600000,41.9700000,41.9500000,41.9500000,3200
US1.TWTR_delisted_875018,1,20190926,133300,41.9600000,41.9689000,41.9600000,41.9689000,3685
US1.TWTR_delisted_875018,1,20190926,133400,41.9683000,41.9700000,41.9600000,41.9650000,3646
US1.TWTR_delisted_875018,1,20190926,133500,41.9700000,41.9700000,41.9300000,41.9300000,6687
US1.TWTR_delisted_875018,1,20190926,133600,41.9200000,41.9400000,41.9200000,41.9300000,3499
US1.TWTR_delisted_875018,1,20190926,133700,41.9400000,41.9500000,41.9300000,41.9300000,2359
US1.TWTR_delisted_875018,1,20190926,133800,41.9400000,41.9500000,41.9400000,41.9500000,2500
US1.TWTR_delisted_875018,1,20190926,133900,41.9600000,41.9700000,41.9500000,41.9700000,900
US1.TWTR_delisted_875018,1,20190926,134000,41.9700000,42.0400000,41.9600000,42.0363000,8941
US1.TWTR_delisted_875018,1,20190926,134100,42.0300000,42.0300000,42.0000000,42.0050000,6584
US1.TWTR_delisted_875018,1,20190926,134200,42.0100000,42.0400000,42.0100000,42.0400000,6372
US1.TWTR_delisted_875018,1,20190926,134300,42.0400000,42.0500000,42.0400000,42.0451000,1350
US1.TWTR_delisted_875018,1,20190926,134400,42.0550000,42.0600000,42.0531000,42.0600000,4339
US1.TWTR_delisted_875018,1,20190926,134500,42.0500000,42.0800000,42.0500000,42.0800000,4750
US1.TWTR_delisted_875018,1,20190926,134600,42.0900000,42.1200000,42.0900000,42.1200000,6497
US1.TWTR_delisted_875018,1,20190926,134700,42.1150000,42.1400000,42.1100000,42.1300000,9822
US1.TWTR_delisted_875018,1,20190926,134800,42.1300000,42.1400000,42.1210000,42.1300000,5435
US1.TWTR_delisted_875018,1,20190926,134900,42.1200000,42.1200000,42.1200000,42.1200000,3605
US1.TWTR_delisted_875018,1,20190926,135000,42.1199000,42.1200000,42.1000000,42.1100000,8633
US1.TWTR_delisted_875018,1,20190926,135100,42.1100000,42.1300000,42.1100000,42.1300000,4129
US1.TWTR_delisted_875018,1,20190926,135200,42.1300000,42.1300000,42.1000000,42.1028000,6709
US1.TWTR_delisted_875018,1,20190926,135300,42.1100000,42.1200000,42.1100000,42.1150000,3020
US1.TWTR_delisted_875018,1,20190926,135400,42.1300000,42.1600000,42.1250000,42.1500000,17901
US1.TWTR_delisted_875018,1,20190926,135500,42.1600000,42.2077000,42.1600000,42.2077000,9324
US1.TWTR_delisted_875018,1,20190926,135600,42.2000000,42.2150000,42.1900000,42.1900000,15511
US1.TWTR_delisted_875018,1,20190926,135700,42.1993000,42.2300000,42.1950000,42.2200000,11908
US1.TWTR_delisted_875018,1,20190926,135800,42.2200000,42.2500000,42.2200000,42.2466000,18076
US1.TWTR_delisted_875018,1,20190926,135900,42.2600000,42.2650000,42.2450000,42.2569000,4127
US1.TWTR_delisted_875018,1,20190926,140000,42.2550000,42.3000000,42.2500000,42.2900000,9762
US1.TWTR_delisted_875018,1,20190926,140100,42.3000000,42.3900000,42.2950000,42.3500000,49305
US1.TWTR_delisted_875018,1,20190926,140200,42.3500000,42.3570000,42.3300000,42.3560000,31534
US1.TWTR_delisted_875018,1,20190926,140300,42.3500000,42.3600000,42.3300000,42.3450000,15274
US1.TWTR_delisted_875018,1,20190926,140400,42.3400000,42.3550000,42.3275000,42.3400000,15802
US1.TWTR_delisted_875018,1,20190926,140500,42.3400000,42.3500000,42.3300000,42.3400000,8717
US1.TWTR_delisted_875018,1,20190926,140600,42.3500000,42.3500000,42.3300000,42.3400000,6600
US1.TWTR_delisted_875018,1,20190926,140700,42.3400000,42.3500000,42.3300000,42.3400000,6452
US1.TWTR_delisted_875018,1,20190926,140800,42.3400000,42.3400000,42.3200000,42.3250000,8975
US1.TWTR_delisted_875018,1,20190926,140900,42.3300000,42.3450000,42.3300000,42.3400000,5100
US1.TWTR_delisted_875018,1,20190926,141000,42.3500000,42.4300000,42.3500000,42.4000000,21778
US1.TWTR_delisted_875018,1,20190926,141100,42.4100000,42.4500000,42.4100000,42.4200000,50505
US1.TWTR_delisted_875018,1,20190926,141200,42.4250000,42.4250000,42.4000000,42.4050000,4777
US1.TWTR_delisted_875018,1,20190926,141300,42.4100000,42.4300000,42.3700000,42.3700000,14253
US1.TWTR_delisted_875018,1,20190926,141400,42.3700000,42.3800000,42.3500000,42.3513000,5550
US1.TWTR_delisted_875018,1,20190926,141500,42.3600000,42.3850000,42.3600000,42.3800000,4197
US1.TWTR_delisted_875018,1,20190926,141600,42.3850000,42.3850000,42.3550000,42.3700000,7690
US1.TWTR_delisted_875018,1,20190926,141700,42.3731000,42.3900000,42.3300000,42.3800000,26036
US1.TWTR_delisted_875018,1,20190926,141800,42.3700000,42.3842000,42.3404000,42.3404000,6271
US1.TWTR_delisted_875018,1,20190926,141900,42.3500000,42.3550000,42.3100000,42.3250000,8744
US1.TWTR_delisted_875018,1,20190926,142000,42.3300000,42.3400000,42.3250000,42.3300000,2742
US1.TWTR_delisted_875018,1,20190926,142100,42.3300000,42.3450000,42.3200000,42.3200000,5157
US1.TWTR_delisted_875018,1,20190926,142200,42.3300000,42.3500000,42.3300000,42.3400000,1600
US1.TWTR_delisted_875018,1,20190926,142300,42.3400000,42.3550000,42.3400000,42.3500000,2520
US1.TWTR_delisted_875018,1,20190926,142400,42.3580000,42.3700000,42.3000000,42.3100000,11025
US1.TWTR_delisted_875018,1,20190926,142500,42.3100000,42.3200000,42.3064000,42.3064000,1652
US1.TWTR_delisted_875018,1,20190926,142600,42.3000000,42.3000000,42.2600000,42.2600000,10252
US1.TWTR_delisted_875018,1,20190926,142700,42.2695000,42.2900000,42.2650000,42.2700000,6500
US1.TWTR_delisted_875018,1,20190926,142800,42.2700000,42.2700000,42.2300000,42.2700000,17880
US1.TWTR_delisted_875018,1,20190926,142900,42.2720000,42.3050000,42.2720000,42.3050000,5500
US1.TWTR_delisted_875018,1,20190926,143000,42.3100000,42.3150000,42.2950000,42.3050000,2218
US1.TWTR_delisted_875018,1,20190926,143100,42.3100000,42.3350000,42.3050000,42.3102000,7585
US1.TWTR_delisted_875018,1,20190926,143200,42.3150000,42.3300000,42.3150000,42.3300000,5140
US1.TWTR_delisted_875018,1,20190926,143300,42.3390000,42.3450000,42.3300000,42.3450000,13343
US1.TWTR_delisted_875018,1,20190926,143400,42.3400000,42.3500000,42.3300000,42.3500000,2200
US1.TWTR_delisted_875018,1,20190926,143500,42.3444000,42.3450000,42.3100000,42.3100000,6128
US1.TWTR_delisted_875018,1,20190926,143600,42.3142000,42.3142000,42.2700000,42.2749000,5245
US1.TWTR_delisted_875018,1,20190926,143700,42.2700000,42.2900000,42.2700000,42.2754000,2209
US1.TWTR_delisted_875018,1,20190926,143800,42.2700000,42.2800000,42.2600000,42.2600000,4175
US1.TWTR_delisted_875018,1,20190926,143900,42.2700000,42.2900000,42.2700000,42.2888000,5695
US1.TWTR_delisted_875018,1,20190926,144000,42.2800000,42.2850000,42.2800000,42.2800000,1250
US1.TWTR_delisted_875018,1,20190926,144100,42.2900000,42.3100000,42.2900000,42.3100000,6216
US1.TWTR_delisted_875018,1,20190926,144200,42.3200000,42.3600000,42.3100000,42.3350000,26446
US1.TWTR_delisted_875018,1,20190926,144300,42.3400000,42.3650000,42.3300000,42.3300000,4875
US1.TWTR_delisted_875018,1,20190926,144400,42.3450000,42.3600000,42.3400000,42.3400000,4344
US1.TWTR_delisted_875018,1,20190926,144500,42.3450000,42.3450000,42.3300000,42.3300000,6148
US1.TWTR_delisted_875018,1,20190926,144600,42.3322000,42.3400000,42.3167000,42.3167000,7700
US1.TWTR_delisted_875018,1,20190926,144700,42.3150000,42.3500000,42.3100000,42.3445000,12286
US1.TWTR_delisted_875018,1,20190926,144800,42.3400000,42.3500000,42.3300000,42.3368000,4478
US1.TWTR_delisted_875018,1,20190926,144900,42.3400000,42.3600000,42.3400000,42.3550000,7078
US1.TWTR_delisted_875018,1,20190926,145000,42.3550000,42.3800000,42.3550000,42.3800000,10887
US1.TWTR_delisted_875018,1,20190926,145100,42.3800000,42.3850000,42.3400000,42.3450000,8264
US1.TWTR_delisted_875018,1,20190926,145200,42.3400000,42.3450000,42.3200000,42.3300000,8599
US1.TWTR_delisted_875018,1,20190926,145300,42.3274000,42.3300000,42.2800000,42.2800000,10257
US1.TWTR_delisted_875018,1,20190926,145400,42.2700000,42.3000000,42.2700000,42.2800000,30247
US1.TWTR_delisted_875018,1,20190926,145500,42.2750000,42.2800000,42.2700000,42.2750000,7200
US1.TWTR_delisted_875018,1,20190926,145600,42.2700000,42.3050000,42.2700000,42.3050000,3602
US1.TWTR_delisted_875018,1,20190926,145700,42.3000000,42.3200000,42.2750000,42.2750000,9018
US1.TWTR_delisted_875018,1,20190926,145800,42.2750000,42.2900000,42.2713000,42.2800000,2519
US1.TWTR_delisted_875018,1,20190926,145900,42.2800000,42.2800000,42.2350000,42.2450000,8408
US1.TWTR_delisted_875018,1,20190926,150000,42.2400000,42.2500000,42.2350000,42.2400000,12747
US1.TWTR_delisted_875018,1,20190926,150100,42.2400000,42.2800000,42.2150000,42.2700000,33864
US1.TWTR_delisted_875018,1,20190926,150200,42.2600000,42.2858000,42.2500000,42.2800000,8614
US1.TWTR_delisted_875018,1,20190926,150300,42.2850000,42.2900000,42.2700000,42.2750000,7738
US1.TWTR_delisted_875018,1,20190926,150400,42.2750000,42.2867000,42.2700000,42.2800000,5266
US1.TWTR_delisted_875018,1,20190926,150500,42.2850000,42.2890000,42.2700000,42.2700000,2250
US1.TWTR_delisted_875018,1,20190926,150600,42.2750000,42.2850000,42.2300000,42.2432000,12109
US1.TWTR_delisted_875018,1,20190926,150700,42.2450000,42.2700000,42.2450000,42.2600000,5840
US1.TWTR_delisted_875018,1,20190926,150800,42.2600000,42.2600000,42.2400000,42.2500000,3400
US1.TWTR_delisted_875018,1,20190926,150900,42.2700000,42.2800000,42.2600000,42.2700000,5627
US1.TWTR_delisted_875018,1,20190926,151000,42.2600000,42.2900000,42.2600000,42.2800000,6435
US1.TWTR_delisted_875018,1,20190926,151100,42.2850000,42.2950000,42.2700000,42.2750000,5920
US1.TWTR_delisted_875018,1,20190926,151200,42.2800000,42.2850000,42.2700000,42.2700000,2341
US1.TWTR_delisted_875018,1,20190926,151300,42.2900000,42.2900000,42.2700000,42.2850000,9843
US1.TWTR_delisted_875018,1,20190926,151400,42.2800000,42.3300000,42.2800000,42.3200000,11782
US1.TWTR_delisted_875018,1,20190926,151500,42.3216000,42.3230000,42.2800000,42.2800000,3500
US1.TWTR_delisted_875018,1,20190926,151600,42.2900000,42.2950000,42.2500000,42.2500000,10442
US1.TWTR_delisted_875018,1,20190926,151700,42.2600000,42.2800000,42.2600000,42.2800000,2300
US1.TWTR_delisted_875018,1,20190926,151800,42.2856000,42.2900000,42.2700000,42.2800000,9242
US1.TWTR_delisted_875018,1,20190926,151900,42.2900000,42.2900000,42.2500000,42.2650000,16824
US1.TWTR_delisted_875018,1,20190926,152000,42.2650000,42.2650000,42.2500000,42.2500000,3213
US1.TWTR_delisted_875018,1,20190926,152100,42.2600000,42.2679000,42.2406000,42.2450000,7811
US1.TWTR_delisted_875018,1,20190926,152200,42.2500000,42.2550000,42.2400000,42.2500000,1985
US1.TWTR_delisted_875018,1,20190926,152300,42.2450000,42.2650000,42.2450000,42.2550000,9858
US1.TWTR_delisted_875018,1,20190926,152400,42.2600000,42.2600000,42.2300000,42.2300000,7378
US1.TWTR_delisted_875018,1,20190926,152500,42.2228000,42.2332000,42.2158000,42.2200000,4128
US1.TWTR_delisted_875018,1,20190926,152600,42.2300000,42.3300000,42.2250000,42.3000000,48016
US1.TWTR_delisted_875018,1,20190926,152700,42.3000000,42.3200000,42.2200000,42.3200000,22737
US1.TWTR_delisted_875018,1,20190926,152800,42.3200000,42.3451000,42.3041000,42.3400000,9929
US1.TWTR_delisted_875018,1,20190926,152900,42.3400000,42.3800000,42.3300000,42.3350000,19762
US1.TWTR_delisted_875018,1,20190926,153000,42.3300000,42.3500000,42.3150000,42.3400000,5808
US1.TWTR_delisted_875018,1,20190926,153100,42.3500000,42.3600000,42.3300000,42.3600000,6096
US1.TWTR_delisted_875018,1,20190926,153200,42.3500000,42.3500000,42.3250000,42.3300000,6493
US1.TWTR_delisted_875018,1,20190926,153300,42.3250000,42.3800000,42.3250000,42.3700000,12285
US1.TWTR_delisted_875018,1,20190926,153400,42.3700000,42.4000000,42.3600000,42.3900000,23128
US1.TWTR_delisted_875018,1,20190926,153500,42.3950000,42.4250000,42.3900000,42.4250000,18002
US1.TWTR_delisted_875018,1,20190926,153600,42.4250000,42.4400000,42.4200000,42.4200000,29983
US1.TWTR_delisted_875018,1,20190926,153700,42.4300000,42.4700000,42.4200000,42.4500000,18696
US1.TWTR_delisted_875018,1,20190926,153800,42.4592000,42.4700000,42.4500000,42.4650000,19262
US1.TWTR_delisted_875018,1,20190926,153900,42.4600000,42.4800000,42.4600000,42.4700000,30900
US1.TWTR_delisted_875018,1,20190926,154000,42.4700000,42.4900000,42.4500000,42.4600000,41990
US1.TWTR_delisted_875018,1,20190926,154100,42.4500000,42.4550000,42.4100000,42.4200000,21806
US1.TWTR_delisted_875018,1,20190926,154200,42.4200000,42.4300000,42.4100000,42.4135000,7439
US1.TWTR_delisted_875018,1,20190926,154300,42.4100000,42.4100000,42.3600000,42.3797000,23994
US1.TWTR_delisted_875018,1,20190926,154400,42.3800000,42.3900000,42.3650000,42.3900000,8957
US1.TWTR_delisted_875018,1,20190926,154500,42.3950000,42.4050000,42.3900000,42.4050000,9798
US1.TWTR_delisted_875018,1,20190926,154600,42.4100000,42.4100000,42.4000000,42.4100000,8413
US1.TWTR_delisted_875018,1,20190926,154700,42.4100000,42.4200000,42.4050000,42.4100000,9275
US1.TWTR_delisted_875018,1,20190926,154800,42.4072000,42.4200000,42.4000000,42.4150000,5950
US1.TWTR_delisted_875018,1,20190926,154900,42.4100000,42.4300000,42.4100000,42.4200000,21199
US1.TWTR_delisted_875018,1,20190926,155000,42.4250000,42.4600000,42.4200000,42.4450000,41570
US1.TWTR_delisted_875018,1,20190926,155100,42.4500000,42.4500000,42.4150000,42.4500000,21510
US1.TWTR_delisted_875018,1,20190926,155200,42.4400000,42.4450000,42.4100000,42.4350000,20365
US1.TWTR_delisted_875018,1,20190926,155300,42.4400000,42.4450000,42.4200000,42.4300000,19772
US1.TWTR_delisted_875018,1,20190926,155400,42.4300000,42.4300000,42.3900000,42.3950000,22259
US1.TWTR_delisted_875018,1,20190926,155500,42.4000000,42.4100000,42.3800000,42.4100000,37223
US1.TWTR_delisted_875018,1,20190926,155600,42.4000000,42.4050000,42.3750000,42.3900000,29912
US1.TWTR_delisted_875018,1,20190926,155700,42.4000000,42.4200000,42.3900000,42.4050000,38269
US1.TWTR_delisted_875018,1,20190926,155800,42.4050000,42.4050000,42.3700000,42.3800000,37091
US1.TWTR_delisted_875018,1,20190926,155900,42.3800000,42.3900000,42.3750000,42.3850000,56252
US1.TWTR_delisted_875018,1,20190926,160000,42.3850000,42.4400000,42.3350000,42.4300000,145993
US1.TWTR_delisted_875018,1,20190927,093100,42.5000000,42.6700000,42.5000000,42.5761000,86077
US1.TWTR_delisted_875018,1,20190927,093200,42.5650000,42.6000000,42.4000000,42.4313000,29854
US1.TWTR_delisted_875018,1,20190927,093300,42.4400000,42.4900000,42.3800000,42.4400000,27254
US1.TWTR_delisted_875018,1,20190927,093400,42.4400000,42.4400000,42.3000000,42.3300000,23164
US1.TWTR_delisted_875018,1,20190927,093500,42.3200000,42.3400000,42.2400000,42.2600000,17439
US1.TWTR_delisted_875018,1,20190927,093600,42.2700000,42.3400000,42.2700000,42.2967000,14494
US1.TWTR_delisted_875018,1,20190927,093700,42.3193000,42.3450000,42.3000000,42.3100000,8912
US1.TWTR_delisted_875018,1,20190927,093800,42.3100000,42.3381000,42.2900000,42.3000000,14716
US1.TWTR_delisted_875018,1,20190927,093900,42.3009000,42.3009000,42.2200000,42.2410000,23620
US1.TWTR_delisted_875018,1,20190927,094000,42.2400000,42.2400000,42.1600000,42.1900000,32551
US1.TWTR_delisted_875018,1,20190927,094100,42.1900000,42.2000000,42.1075000,42.2000000,32974
US1.TWTR_delisted_875018,1,20190927,094200,42.1900000,42.2800000,42.1900000,42.2401000,11067
US1.TWTR_delisted_875018,1,20190927,094300,42.2400000,42.2430000,42.2100000,42.2300000,6106
US1.TWTR_delisted_875018,1,20190927,094400,42.2500000,42.2900000,42.2500000,42.2700000,12290
US1.TWTR_delisted_875018,1,20190927,094500,42.2700000,42.3069000,42.2400000,42.2665000,35785
US1.TWTR_delisted_875018,1,20190927,094600,42.2600000,42.3100000,42.2600000,42.2600000,20476
US1.TWTR_delisted_875018,1,20190927,094700,42.2500000,42.2500000,42.1500000,42.1500000,17505
US1.TWTR_delisted_875018,1,20190927,094800,42.1400000,42.1500000,42.0500000,42.0700000,26573
US1.TWTR_delisted_875018,1,20190927,094900,42.0700000,42.0900000,42.0450000,42.0900000,28976
US1.TWTR_delisted_875018,1,20190927,095000,42.0900000,42.1400000,42.0900000,42.0944000,11600
US1.TWTR_delisted_875018,1,20190927,095100,42.0900000,42.1000000,42.0306000,42.0400000,20309
US1.TWTR_delisted_875018,1,20190927,095200,42.0400000,42.0450000,42.0100000,42.0100000,11271
US1.TWTR_delisted_875018,1,20190927,095300,42.0200000,42.0400000,41.9800000,42.0300000,55724
US1.TWTR_delisted_875018,1,20190927,095400,42.0300000,42.1100000,42.0300000,42.0850000,12102
US1.TWTR_delisted_875018,1,20190927,095500,42.0840000,42.1100000,42.0500000,42.0600000,12132
US1.TWTR_delisted_875018,1,20190927,095600,42.0500000,42.0500000,42.0100000,42.0200000,26365
US1.TWTR_delisted_875018,1,20190927,095700,42.0000000,42.0400000,41.9600000,42.0400000,98377
US1.TWTR_delisted_875018,1,20190927,095800,42.0400000,42.0500000,41.9800000,41.9800000,23413
US1.TWTR_delisted_875018,1,20190927,095900,41.9700000,42.0000000,41.9600000,41.9600000,11600
US1.TWTR_delisted_875018,1,20190927,100000,41.9600000,42.0400000,41.9400000,42.0000000,19372
US1.TWTR_delisted_875018,1,20190927,100100,42.0100000,42.0700000,42.0100000,42.0300000,34138
US1.TWTR_delisted_875018,1,20190927,100200,42.0500000,42.0950000,41.9900000,42.0900000,47214
US1.TWTR_delisted_875018,1,20190927,100300,42.0900000,42.1800000,42.0900000,42.1600000,39221
US1.TWTR_delisted_875018,1,20190927,100400,42.1500000,42.1500000,42.1000000,42.1050000,14566
US1.TWTR_delisted_875018,1,20190927,100500,42.1050000,42.1100000,42.0850000,42.0950000,17594
US1.TWTR_delisted_875018,1,20190927,100600,42.0950000,42.1700000,42.0950000,42.1585000,19279
US1.TWTR_delisted_875018,1,20190927,100700,42.1600000,42.2100000,42.1300000,42.1300000,22401
US1.TWTR_delisted_875018,1,20190927,100800,42.1300000,42.1500000,42.0900000,42.0950000,17515
US1.TWTR_delisted_875018,1,20190927,100900,42.1000000,42.1500000,42.0900000,42.1200000,12329
US1.TWTR_delisted_875018,1,20190927,101000,42.1100000,42.1210000,42.0950000,42.1000000,9560
US1.TWTR_delisted_875018,1,20190927,101100,42.0950000,42.2100000,42.0950000,42.2100000,8881
US1.TWTR_delisted_875018,1,20190927,101200,42.2100000,42.2150000,42.1600000,42.1750000,12657
US1.TWTR_delisted_875018,1,20190927,101300,42.1750000,42.2000000,42.1700000,42.2000000,7632
US1.TWTR_delisted_875018,1,20190927,101400,42.2000000,42.2200000,42.1900000,42.1900000,18574
US1.TWTR_delisted_875018,1,20190927,101500,42.1950000,42.2100000,42.1900000,42.2000000,13971
US1.TWTR_delisted_875018,1,20190927,101600,42.2100000,42.2400000,42.1700000,42.1800000,24218
US1.TWTR_delisted_875018,1,20190927,101700,42.1800000,42.2300000,42.1800000,42.2300000,11679
US1.TWTR_delisted_875018,1,20190927,101800,42.2400000,42.2950000,42.2400000,42.2700000,35128
US1.TWTR_delisted_875018,1,20190927,101900,42.2700000,42.2800000,42.2300000,42.2800000,13632
US1.TWTR_delisted_875018,1,20190927,102000,42.2900000,42.3000000,42.2750000,42.3000000,27011
US1.TWTR_delisted_875018,1,20190927,102100,42.2900000,42.3200000,42.2750000,42.2800000,20244
US1.TWTR_delisted_875018,1,20190927,102200,42.2700000,42.2873000,42.2500000,42.2500000,5300
US1.TWTR_delisted_875018,1,20190927,102300,42.2500000,42.2700000,42.2100000,42.2200000,8758
US1.TWTR_delisted_875018,1,20190927,102400,42.2299000,42.2500000,42.1700000,42.1700000,22139
US1.TWTR_delisted_875018,1,20190927,102500,42.1700000,42.2187000,42.1550000,42.2187000,18832
US1.TWTR_delisted_875018,1,20190927,102600,42.2000000,42.2035000,42.1300000,42.1300000,20827
US1.TWTR_delisted_875018,1,20190927,102700,42.1350000,42.1750000,42.1300000,42.1750000,17720
US1.TWTR_delisted_875018,1,20190927,102800,42.1745000,42.1899000,42.1550000,42.1700000,4197
US1.TWTR_delisted_875018,1,20190927,102900,42.1700000,42.2200000,42.1700000,42.1956000,5800
US1.TWTR_delisted_875018,1,20190927,103000,42.2000000,42.2050000,42.1700000,42.1750000,9818
US1.TWTR_delisted_875018,1,20190927,103100,42.1743000,42.1900000,42.1700000,42.1745000,7325
US1.TWTR_delisted_875018,1,20190927,103200,42.1800000,42.2100000,42.1800000,42.2050000,4836
US1.TWTR_delisted_875018,1,20190927,103300,42.2100000,42.2100000,42.1500000,42.1650000,14913
US1.TWTR_delisted_875018,1,20190927,103400,42.1600000,42.1600000,42.0900000,42.0950000,18340
US1.TWTR_delisted_875018,1,20190927,103500,42.0900000,42.1255000,42.0850000,42.1255000,15336
US1.TWTR_delisted_875018,1,20190927,103600,42.1250000,42.1700000,42.1250000,42.1700000,15371
US1.TWTR_delisted_875018,1,20190927,103700,42.1624000,42.2100000,42.1624000,42.2050000,7593
US1.TWTR_delisted_875018,1,20190927,103800,42.2100000,42.2600000,42.1900000,42.2500000,30399
US1.TWTR_delisted_875018,1,20190927,103900,42.2300000,42.2550000,42.2300000,42.2375000,17212
US1.TWTR_delisted_875018,1,20190927,104000,42.2326000,42.2700000,42.2326000,42.2650000,5997
US1.TWTR_delisted_875018,1,20190927,104100,42.2700000,42.3250000,42.2700000,42.3199000,34329
US1.TWTR_delisted_875018,1,20190927,104200,42.3150000,42.3498000,42.2800000,42.3300000,21128
US1.TWTR_delisted_875018,1,20190927,104300,42.3300000,42.3400000,42.2900000,42.3000000,8740
US1.TWTR_delisted_875018,1,20190927,104400,42.3100000,42.3300000,42.2950000,42.2950000,22836
US1.TWTR_delisted_875018,1,20190927,104500,42.3000000,42.3298000,42.3000000,42.3100000,10973
US1.TWTR_delisted_875018,1,20190927,104600,42.3150000,42.3400000,42.2900000,42.2900000,17736
US1.TWTR_delisted_875018,1,20190927,104700,42.2950000,42.3050000,42.2900000,42.3000000,7200
US1.TWTR_delisted_875018,1,20190927,104800,42.3000000,42.3050000,42.2900000,42.2900000,4555
US1.TWTR_delisted_875018,1,20190927,104900,42.3000000,42.3600000,42.3000000,42.3400000,18779
US1.TWTR_delisted_875018,1,20190927,105000,42.3500000,42.3500000,42.2900000,42.2900000,6144
US1.TWTR_delisted_875018,1,20190927,105100,42.3000000,42.3100000,42.2700000,42.2700000,10177
US1.TWTR_delisted_875018,1,20190927,105200,42.2700000,42.2700000,42.2400000,42.2500000,2224
US1.TWTR_delisted_875018,1,20190927,105300,42.2500000,42.2700000,42.2484000,42.2500000,5223
US1.TWTR_delisted_875018,1,20190927,105400,42.2499000,42.2550000,42.2300000,42.2450000,7744
US1.TWTR_delisted_875018,1,20190927,105500,42.2300000,42.2300000,42.2200000,42.2200000,3250
US1.TWTR_delisted_875018,1,20190927,105600,42.2216000,42.2500000,42.2200000,42.2300000,10197
US1.TWTR_delisted_875018,1,20190927,105700,42.2300000,42.2300000,42.2024000,42.2059000,8813
US1.TWTR_delisted_875018,1,20190927,105800,42.2000000,42.2100000,42.1800000,42.2000000,13620
US1.TWTR_delisted_875018,1,20190927,105900,42.2100000,42.2563000,42.2100000,42.2300000,3020
US1.TWTR_delisted_875018,1,20190927,110000,42.2412000,42.2500000,42.2250000,42.2250000,7680
US1.TWTR_delisted_875018,1,20190927,110100,42.2300000,42.2300000,42.1700000,42.1950000,7113
US1.TWTR_delisted_875018,1,20190927,110200,42.2000000,42.2250000,42.1950000,42.2100000,7507
US1.TWTR_delisted_875018,1,20190927,110300,42.2200000,42.2358000,42.2100000,42.2100000,12261
US1.TWTR_delisted_875018,1,20190927,110400,42.2200000,42.2400000,42.2000000,42.2050000,4800
US1.TWTR_delisted_875018,1,20190927,110500,42.2100000,42.2300000,42.2000000,42.2050000,9737
US1.TWTR_delisted_875018,1,20190927,110600,42.2000000,42.2100000,42.1950000,42.2050000,8674
US1.TWTR_delisted_875018,1,20190927,110700,42.2050000,42.2150000,42.1900000,42.1900000,16361
US1.TWTR_delisted_875018,1,20190927,110800,42.1850000,42.1855000,42.1200000,42.1248000,31335
US1.TWTR_delisted_875018,1,20190927,110900,42.1200000,42.1200000,42.0900000,42.1043000,28349
US1.TWTR_delisted_875018,1,20190927,111000,42.1050000,42.1266000,42.1000000,42.1156000,12246
US1.TWTR_delisted_875018,1,20190927,111100,42.1257000,42.1257000,42.0500000,42.0811000,19125
US1.TWTR_delisted_875018,1,20190927,111200,42.0889000,42.1300000,42.0850000,42.1200000,11258
US1.TWTR_delisted_875018,1,20190927,111300,42.1300000,42.1650000,42.1300000,42.1650000,5820
US1.TWTR_delisted_875018,1,20190927,111400,42.1600000,42.1669000,42.1400000,42.1467000,6344
US1.TWTR_delisted_875018,1,20190927,111500,42.1400000,42.1600000,42.1000000,42.1600000,13357
US1.TWTR_delisted_875018,1,20190927,111600,42.1600000,42.1600000,42.0900000,42.0900000,9024
US1.TWTR_delisted_875018,1,20190927,111700,42.0900000,42.1158000,42.0763000,42.1158000,11039
US1.TWTR_delisted_875018,1,20190927,111800,42.1200000,42.1250000,42.1000000,42.1250000,9797
US1.TWTR_delisted_875018,1,20190927,111900,42.1250000,42.1250000,42.1100000,42.1100000,2700
US1.TWTR_delisted_875018,1,20190927,112000,42.1100000,42.1100000,42.1000000,42.1056000,5131
US1.TWTR_delisted_875018,1,20190927,112100,42.1000000,42.1250000,42.1000000,42.1250000,2689
US1.TWTR_delisted_875018,1,20190927,112200,42.1200000,42.1262000,42.1050000,42.1154000,2700
US1.TWTR_delisted_875018,1,20190927,112300,42.1150000,42.1156000,42.1079000,42.1100000,2550
US1.TWTR_delisted_875018,1,20190927,112400,42.1200000,42.1400000,42.1100000,42.1373000,10489
US1.TWTR_delisted_875018,1,20190927,112500,42.1350000,42.1700000,42.1300000,42.1300000,14570
US1.TWTR_delisted_875018,1,20190927,112600,42.1300000,42.1400000,42.1172000,42.1400000,8563
US1.TWTR_delisted_875018,1,20190927,112700,42.1300000,42.2000000,42.1300000,42.1935000,7584
US1.TWTR_delisted_875018,1,20190927,112800,42.2000000,42.2500000,42.1950000,42.2400000,29795
US1.TWTR_delisted_875018,1,20190927,112900,42.2400000,42.2900000,42.2300000,42.2600000,48918
US1.TWTR_delisted_875018,1,20190927,113000,42.2600000,42.2700000,42.2339000,42.2450000,6567
US1.TWTR_delisted_875018,1,20190927,113100,42.2450000,42.2450000,42.2000000,42.2100000,3677
US1.TWTR_delisted_875018,1,20190927,113200,42.2046000,42.2046000,42.1700000,42.1900000,10708
US1.TWTR_delisted_875018,1,20190927,113300,42.1900000,42.2100000,42.1900000,42.2050000,5536
US1.TWTR_delisted_875018,1,20190927,113400,42.2100000,42.2100000,42.1600000,42.1616000,6330
US1.TWTR_delisted_875018,1,20190927,113500,42.1700000,42.2100000,42.1700000,42.2100000,5902
US1.TWTR_delisted_875018,1,20190927,113600,42.2150000,42.2200000,42.1900000,42.1900000,2700
US1.TWTR_delisted_875018,1,20190927,113700,42.1900000,42.1950000,42.0500000,42.0850000,76675
US1.TWTR_delisted_875018,1,20190927,113800,42.0700000,42.0900000,41.9400000,41.9800000,64997
US1.TWTR_delisted_875018,1,20190927,113900,41.9700000,41.9700000,41.7701000,41.8500000,83464
US1.TWTR_delisted_875018,1,20190927,114000,41.8500000,41.8500000,41.7000000,41.8500000,46311
US1.TWTR_delisted_875018,1,20190927,114100,41.8700000,41.8900000,41.7900000,41.8800000,13939
US1.TWTR_delisted_875018,1,20190927,114200,41.8800000,41.9700000,41.8700000,41.8790000,31810
US1.TWTR_delisted_875018,1,20190927,114300,41.8700000,41.8848000,41.8400000,41.8600000,10450
US1.TWTR_delisted_875018,1,20190927,114400,41.8500000,41.8703000,41.8200000,41.8500000,21175
US1.TWTR_delisted_875018,1,20190927,114500,41.8400000,41.9000000,41.8400000,41.8500000,22051
US1.TWTR_delisted_875018,1,20190927,114600,41.8400000,41.9000000,41.7600000,41.8800000,55173
US1.TWTR_delisted_875018,1,20190927,114700,41.8800000,41.9500000,41.8725000,41.8900000,26469
US1.TWTR_delisted_875018,1,20190927,114800,41.8702000,41.8900000,41.8350000,41.8585000,9715
US1.TWTR_delisted_875018,1,20190927,114900,41.8639000,41.9200000,41.8600000,41.9150000,15203
US1.TWTR_delisted_875018,1,20190927,115000,41.9100000,41.9300000,41.8800000,41.9200000,28668
US1.TWTR_delisted_875018,1,20190927,115100,41.9100000,41.9200000,41.8500000,41.8700000,29743
US1.TWTR_delisted_875018,1,20190927,115200,41.8900000,41.9050000,41.8700000,41.8700000,8728
US1.TWTR_delisted_875018,1,20190927,115300,41.8750000,41.8778000,41.8400000,41.8500000,7864
US1.TWTR_delisted_875018,1,20190927,115400,41.8500000,41.9000000,41.8500000,41.8897000,10052
US1.TWTR_delisted_875018,1,20190927,115500,41.8900000,41.9100000,41.8800000,41.9100000,4776
US1.TWTR_delisted_875018,1,20190927,115600,41.9044000,42.0700000,41.9044000,42.0700000,43963
US1.TWTR_delisted_875018,1,20190927,115700,42.0650000,42.1600000,42.0650000,42.0700000,43863
US1.TWTR_delisted_875018,1,20190927,115800,42.0790000,42.0900000,42.0200000,42.0400000,23314
US1.TWTR_delisted_875018,1,20190927,115900,42.0500000,42.0500000,42.0171000,42.0171000,6255
US1.TWTR_delisted_875018,1,20190927,120000,42.0159000,42.0356000,42.0000000,42.0300000,3341
US1.TWTR_delisted_875018,1,20190927,120100,42.0200000,42.0400000,41.9600000,41.9750000,23241
US1.TWTR_delisted_875018,1,20190927,120200,41.9700000,41.9800000,41.9543000,41.9800000,5767
US1.TWTR_delisted_875018,1,20190927,120300,41.9800000,41.9800000,41.9100000,41.9300000,7265
US1.TWTR_delisted_875018,1,20190927,120400,41.9500000,41.9655000,41.9200000,41.9200000,6811
US1.TWTR_delisted_875018,1,20190927,120500,41.9100000,41.9209000,41.9000000,41.9209000,4247
US1.TWTR_delisted_875018,1,20190927,120600,41.9300000,41.9472000,41.9198000,41.9472000,8093
US1.TWTR_delisted_875018,1,20190927,120700,41.9400000,41.9500000,41.9300000,41.9450000,5103
US1.TWTR_delisted_875018,1,20190927,120800,41.9400000,41.9500000,41.8900000,41.9100000,4707
US1.TWTR_delisted_875018,1,20190927,120900,41.9300000,41.9600000,41.9150000,41.9400000,18088
US1.TWTR_delisted_875018,1,20190927,121000,41.9400000,41.9400000,41.9100000,41.9100000,6581
US1.TWTR_delisted_875018,1,20190927,121100,41.9100000,41.9100000,41.8600000,41.9000000,14642
US1.TWTR_delisted_875018,1,20190927,121200,41.9100000,41.9300000,41.9100000,41.9300000,29037
US1.TWTR_delisted_875018,1,20190927,121300,41.9600000,41.9900000,41.9100000,41.9200000,9029
US1.TWTR_delisted_875018,1,20190927,121400,41.9200000,41.9350000,41.8900000,41.9100000,18131
US1.TWTR_delisted_875018,1,20190927,121500,41.9300000,41.9600000,41.9300000,41.9400000,2200
US1.TWTR_delisted_875018,1,20190927,121600,41.9450000,41.9800000,41.9300000,41.9566000,8982
US1.TWTR_delisted_875018,1,20190927,121700,41.9523000,41.9523000,41.9000000,41.9000000,4712
US1.TWTR_delisted_875018,1,20190927,121800,41.9000000,41.9400000,41.9000000,41.9300000,5129
US1.TWTR_delisted_875018,1,20190927,121900,41.9300000,41.9300000,41.8700000,41.8700000,13726
US1.TWTR_delisted_875018,1,20190927,122000,41.8700000,41.8950000,41.8300000,41.8650000,22200
US1.TWTR_delisted_875018,1,20190927,122100,41.8500000,41.8850000,41.8429000,41.8700000,26167
US1.TWTR_delisted_875018,1,20190927,122200,41.8700000,41.8700000,41.8400000,41.8517000,9100
US1.TWTR_delisted_875018,1,20190927,122300,41.8600000,41.8600000,41.8400000,41.8400000,7017
US1.TWTR_delisted_875018,1,20190927,122400,41.8300000,41.8400000,41.8150000,41.8200000,9227
US1.TWTR_delisted_875018,1,20190927,122500,41.8206000,41.8300000,41.7900000,41.8000000,10706
US1.TWTR_delisted_875018,1,20190927,122600,41.8000000,41.8000000,41.7741000,41.7850000,14003
US1.TWTR_delisted_875018,1,20190927,122700,41.7800000,41.7900000,41.7800000,41.7800000,4240
US1.TWTR_delisted_875018,1,20190927,122800,41.7800000,41.8000000,41.7400000,41.7600000,30505
US1.TWTR_delisted_875018,1,20190927,122900,41.7585000,41.7700000,41.7200000,41.7200000,10762
US1.TWTR_delisted_875018,1,20190927,123000,41.7109000,41.7200000,41.6800000,41.6800000,29231
US1.TWTR_delisted_875018,1,20190927,123100,41.6800000,41.6800000,41.6367000,41.6650000,19635
US1.TWTR_delisted_875018,1,20190927,123200,41.6500000,41.6600000,41.6400000,41.6400000,11345
US1.TWTR_delisted_875018,1,20190927,123300,41.6300000,41.6650000,41.6000000,41.6300000,19759
US1.TWTR_delisted_875018,1,20190927,123400,41.6300000,41.6300000,41.6050000,41.6071000,6073
US1.TWTR_delisted_875018,1,20190927,123500,41.6100000,41.6400000,41.6000000,41.6333000,16790
US1.TWTR_delisted_875018,1,20190927,123600,41.6300000,41.6500000,41.6200000,41.6380000,7779
US1.TWTR_delisted_875018,1,20190927,123700,41.6300000,41.6300000,41.6047000,41.6100000,17228
US1.TWTR_delisted_875018,1,20190927,123800,41.6200000,41.6329000,41.6000000,41.6200000,16285
US1.TWTR_delisted_875018,1,20190927,123900,41.6300000,41.6447000,41.6200000,41.6200000,3942
US1.TWTR_delisted_875018,1,20190927,124000,41.6400000,41.6650000,41.6299000,41.6300000,36016
US1.TWTR_delisted_875018,1,20190927,124100,41.6350000,41.6850000,41.6350000,41.6808000,30849
US1.TWTR_delisted_875018,1,20190927,124200,41.6900000,41.6900000,41.6400000,41.6600000,22531
US1.TWTR_delisted_875018,1,20190927,124300,41.6600000,41.6600000,41.6100000,41.6100000,18577
US1.TWTR_delisted_875018,1,20190927,124400,41.6100000,41.6159000,41.5800000,41.5800000,10216
US1.TWTR_delisted_875018,1,20190927,124500,41.5800000,41.5800000,41.4800000,41.4900000,81195
US1.TWTR_delisted_875018,1,20190927,124600,41.4900000,41.5201000,41.4500000,41.4550000,48073
US1.TWTR_delisted_875018,1,20190927,124700,41.4647000,41.4800000,41.4500000,41.4700000,21140
US1.TWTR_delisted_875018,1,20190927,124800,41.4700000,41.4700000,41.4200000,41.4400000,10447
US1.TWTR_delisted_875018,1,20190927,124900,41.4300000,41.4400000,41.3900000,41.4131000,21145
US1.TWTR_delisted_875018,1,20190927,125000,41.4100000,41.4800000,41.4000000,41.4200000,33404
US1.TWTR_delisted_875018,1,20190927,125100,41.4300000,41.4380000,41.4000000,41.4346000,19070
US1.TWTR_delisted_875018,1,20190927,125200,41.4400000,41.4853000,41.4146000,41.4200000,16261
US1.TWTR_delisted_875018,1,20190927,125300,41.4200000,41.4400000,41.4100000,41.4200000,5225
US1.TWTR_delisted_875018,1,20190927,125400,41.4200000,41.4440000,41.4200000,41.4200000,9321
US1.TWTR_delisted_875018,1,20190927,125500,41.4100000,41.4100000,41.3700000,41.3902000,30424
US1.TWTR_delisted_875018,1,20190927,125600,41.3900000,41.4400000,41.3850000,41.4350000,45311
US1.TWTR_delisted_875018,1,20190927,125700,41.4200000,41.4400000,41.3250000,41.3300000,33202
US1.TWTR_delisted_875018,1,20190927,125800,41.3400000,41.3600000,41.2800000,41.2800000,55489
US1.TWTR_delisted_875018,1,20190927,125900,41.2709000,41.2800000,41.2000000,41.2064000,52332
US1.TWTR_delisted_875018,1,20190927,130000,41.2000000,41.2100000,41.1500000,41.1650000,44980
US1.TWTR_delisted_875018,1,20190927,130100,41.1670000,41.1900000,41.1100000,41.1100000,51690
US1.TWTR_delisted_875018,1,20190927,130200,41.1100000,41.1778000,41.1100000,41.1778000,23400
US1.TWTR_delisted_875018,1,20190927,130300,41.1800000,41.2800000,41.1800000,41.2700000,20598
US1.TWTR_delisted_875018,1,20190927,130400,41.2800000,41.2800000,41.2350000,41.2733000,18643
US1.TWTR_delisted_875018,1,20190927,130500,41.2750000,41.2850000,41.2400000,41.2500000,145968
US1.TWTR_delisted_875018,1,20190927,130600,41.2400000,41.2533000,41.2100000,41.2200000,15996
US1.TWTR_delisted_875018,1,20190927,130700,41.2200000,41.2300000,41.2000000,41.2100000,8190
US1.TWTR_delisted_875018,1,20190927,130800,41.2027000,41.2027000,41.1700000,41.1900000,17215
US1.TWTR_delisted_875018,1,20190927,130900,41.2000000,41.2700000,41.1950000,41.2600000,20019
US1.TWTR_delisted_875018,1,20190927,131000,41.2600000,41.3300000,41.2481000,41.3200000,19584
US1.TWTR_delisted_875018,1,20190927,131100,41.3200000,41.3300000,41.2700000,41.2700000,9805
US1.TWTR_delisted_875018,1,20190927,131200,41.2750000,41.2800000,41.2200000,41.2500000,22737
US1.TWTR_delisted_875018,1,20190927,131300,41.2700000,41.3000000,41.2600000,41.2800000,6003
US1.TWTR_delisted_875018,1,20190927,131400,41.2800000,41.2900000,41.2700000,41.2700000,8303
US1.TWTR_delisted_875018,1,20190927,131500,41.2600000,41.2600000,41.2227000,41.2400000,5981
US1.TWTR_delisted_875018,1,20190927,131600,41.2300000,41.2450000,41.2000000,41.2000000,10192
US1.TWTR_delisted_875018,1,20190927,131700,41.2154000,41.2154000,41.1700000,41.1851000,17876
US1.TWTR_delisted_875018,1,20190927,131800,41.1850000,41.2000000,41.1700000,41.1900000,30738
US1.TWTR_delisted_875018,1,20190927,131900,41.2000000,41.2100000,41.1800000,41.2050000,16193
US1.TWTR_delisted_875018,1,20190927,132000,41.2000000,41.2199000,41.1400000,41.1900000,45849
US1.TWTR_delisted_875018,1,20190927,132100,41.1900000,41.2860000,41.1900000,41.2590000,10763
US1.TWTR_delisted_875018,1,20190927,132200,41.2599000,41.2900000,41.2500000,41.2500000,11234
US1.TWTR_delisted_875018,1,20190927,132300,41.2500000,41.2500000,41.2000000,41.2300000,25868
US1.TWTR_delisted_875018,1,20190927,132400,41.2300000,41.2500000,41.2100000,41.2256000,7704
US1.TWTR_delisted_875018,1,20190927,132500,41.2300000,41.2600000,41.2200000,41.2500000,12125
US1.TWTR_delisted_875018,1,20190927,132600,41.2300000,41.2300000,41.1800000,41.2200000,21992
US1.TWTR_delisted_875018,1,20190927,132700,41.2250000,41.3200000,41.2250000,41.3100000,13752
US1.TWTR_delisted_875018,1,20190927,132800,41.3100000,41.3800000,41.3100000,41.3800000,47541
US1.TWTR_delisted_875018,1,20190927,132900,41.3800000,41.3872000,41.3550000,41.3572000,34743
US1.TWTR_delisted_875018,1,20190927,133000,41.3500000,41.3700000,41.3500000,41.3655000,9506
US1.TWTR_delisted_875018,1,20190927,133100,41.3600000,41.3600000,41.3200000,41.3300000,8928
US1.TWTR_delisted_875018,1,20190927,133200,41.3250000,41.3300000,41.2600000,41.2700000,9456
US1.TWTR_delisted_875018,1,20190927,133300,41.2700000,41.3000000,41.2600000,41.3000000,10708
US1.TWTR_delisted_875018,1,20190927,133400,41.3100000,41.3402000,41.3000000,41.3320000,6608
US1.TWTR_delisted_875018,1,20190927,133500,41.3300000,41.3800000,41.3300000,41.3450000,19490
US1.TWTR_delisted_875018,1,20190927,133600,41.3500000,41.3800000,41.3350000,41.3748000,17342
US1.TWTR_delisted_875018,1,20190927,133700,41.3765000,41.3800000,41.3400000,41.3500000,14917
US1.TWTR_delisted_875018,1,20190927,133800,41.3500000,41.3644000,41.3400000,41.3400000,11617
US1.TWTR_delisted_875018,1,20190927,133900,41.3200000,41.3900000,41.3200000,41.3800000,8140
US1.TWTR_delisted_875018,1,20190927,134000,41.3800000,41.3800000,41.3300000,41.3300000,11040
US1.TWTR_delisted_875018,1,20190927,134100,41.3300000,41.3400000,41.3200000,41.3200000,19688
US1.TWTR_delisted_875018,1,20190927,134200,41.3300000,41.3700000,41.3300000,41.3650000,28958
US1.TWTR_delisted_875018,1,20190927,134300,41.3700000,41.3700000,41.3300000,41.3600000,15941
US1.TWTR_delisted_875018,1,20190927,134400,41.3500000,41.3500000,41.3400000,41.3400000,1800
US1.TWTR_delisted_875018,1,20190927,134500,41.3400000,41.3484000,41.3300000,41.3451000,6591
US1.TWTR_delisted_875018,1,20190927,134600,41.3400000,41.3400000,41.3100000,41.3100000,8250
US1.TWTR_delisted_875018,1,20190927,134700,41.3200000,41.3200000,41.2800000,41.2900000,16975
US1.TWTR_delisted_875018,1,20190927,134800,41.3000000,41.3000000,41.2683000,41.2800000,2641
US1.TWTR_delisted_875018,1,20190927,134900,41.2800000,41.2850000,41.2786000,41.2800000,1563
US1.TWTR_delisted_875018,1,20190927,135000,41.2700000,41.2700000,41.2450000,41.2700000,7962
US1.TWTR_delisted_875018,1,20190927,135100,41.2600000,41.2750000,41.2100000,41.2351000,15344
US1.TWTR_delisted_875018,1,20190927,135200,41.2400000,41.2700000,41.2300000,41.2524000,7250
US1.TWTR_delisted_875018,1,20190927,135300,41.2600000,41.2950000,41.2600000,41.2700000,8665
US1.TWTR_delisted_875018,1,20190927,135400,41.2750000,41.3100000,41.2750000,41.3050000,28755
US1.TWTR_delisted_875018,1,20190927,135500,41.3000000,41.3551000,41.3000000,41.3382000,7190
US1.TWTR_delisted_875018,1,20190927,135600,41.3350000,41.3400000,41.3100000,41.3300000,5218
US1.TWTR_delisted_875018,1,20190927,135700,41.3400000,41.3850000,41.3350000,41.3700000,10850
US1.TWTR_delisted_875018,1,20190927,135800,41.3765000,41.3765000,41.3400000,41.3500000,9284
US1.TWTR_delisted_875018,1,20190927,135900,41.3500000,41.3600000,41.3400000,41.3500000,4162
US1.TWTR_delisted_875018,1,20190927,140000,41.3500000,41.3900000,41.3400000,41.3700000,12308
US1.TWTR_delisted_875018,1,20190927,140100,41.3800000,41.3893000,41.3200000,41.3800000,9693
US1.TWTR_delisted_875018,1,20190927,140200,41.3700000,41.4000000,41.3700000,41.3700000,13979
US1.TWTR_delisted_875018,1,20190927,140300,41.3600000,41.3637000,41.3223000,41.3223000,15446
US1.TWTR_delisted_875018,1,20190927,140400,41.3400000,41.3400000,41.3004000,41.3236000,6500
US1.TWTR_delisted_875018,1,20190927,140500,41.3250000,41.3401000,41.3250000,41.3300000,4934
US1.TWTR_delisted_875018,1,20190927,140600,41.3200000,41.3350000,41.2900000,41.3350000,5179
US1.TWTR_delisted_875018,1,20190927,140700,41.3300000,41.3400000,41.3000000,41.3000000,5094
US1.TWTR_delisted_875018,1,20190927,140800,41.3000000,41.3600000,41.2900000,41.3600000,15330
US1.TWTR_delisted_875018,1,20190927,140900,41.3500000,41.3550000,41.3400000,41.3400000,8720
US1.TWTR_delisted_875018,1,20190927,141000,41.3400000,41.3450000,41.3100000,41.3200000,7631
US1.TWTR_delisted_875018,1,20190927,141100,41.3100000,41.3400000,41.3100000,41.3400000,2600
US1.TWTR_delisted_875018,1,20190927,141200,41.3399000,41.3399000,41.3100000,41.3200000,11486
US1.TWTR_delisted_875018,1,20190927,141300,41.3200000,41.3300000,41.3100000,41.3100000,18854
US1.TWTR_delisted_875018,1,20190927,141400,41.3050000,41.3200000,41.3000000,41.3100000,11777
US1.TWTR_delisted_875018,1,20190927,141500,41.3200000,41.3500000,41.3200000,41.3300000,27484
US1.TWTR_delisted_875018,1,20190927,141600,41.3300000,41.3300000,41.3135000,41.3252000,7581
US1.TWTR_delisted_875018,1,20190927,141700,41.3236000,41.3400000,41.2820000,41.2820000,19801
US1.TWTR_delisted_875018,1,20190927,141800,41.2900000,41.2900000,41.2600000,41.2700000,8410
US1.TWTR_delisted_875018,1,20190927,141900,41.2700000,41.2700000,41.2550000,41.2700000,6985
US1.TWTR_delisted_875018,1,20190927,142000,41.2800000,41.2800000,41.2600000,41.2700000,3319
US1.TWTR_delisted_875018,1,20190927,142100,41.2750000,41.3008000,41.2732000,41.2800000,7041
US1.TWTR_delisted_875018,1,20190927,142200,41.2700000,41.2950000,41.2700000,41.2950000,11627
US1.TWTR_delisted_875018,1,20190927,142300,41.2900000,41.3000000,41.2750000,41.2800000,6050
US1.TWTR_delisted_875018,1,20190927,142400,41.2800000,41.2800000,41.2700000,41.2700000,15772
US1.TWTR_delisted_875018,1,20190927,142500,41.2700000,41.2700000,41.2400000,41.2400000,14424
US1.TWTR_delisted_875018,1,20190927,142600,41.2400000,41.2550000,41.2300000,41.2300000,1600
US1.TWTR_delisted_875018,1,20190927,142700,41.2200000,41.2450000,41.2000000,41.2000000,9818
US1.TWTR_delisted_875018,1,20190927,142800,41.2057000,41.2554000,41.2000000,41.2500000,10696
US1.TWTR_delisted_875018,1,20190927,142900,41.2400000,41.2400000,41.1800000,41.1900000,21954
US1.TWTR_delisted_875018,1,20190927,143000,41.1900000,41.2250000,41.1800000,41.2150000,7297
US1.TWTR_delisted_875018,1,20190927,143100,41.2000000,41.2050000,41.1900000,41.2050000,11067
US1.TWTR_delisted_875018,1,20190927,143200,41.2000000,41.2100000,41.1500000,41.1500000,13802
US1.TWTR_delisted_875018,1,20190927,143300,41.1500000,41.1600000,41.1200000,41.1200000,20117
US1.TWTR_delisted_875018,1,20190927,143400,41.1200000,41.1419000,41.1200000,41.1350000,23324
US1.TWTR_delisted_875018,1,20190927,143500,41.1350000,41.1400000,41.0755000,41.0755000,37613
US1.TWTR_delisted_875018,1,20190927,143600,41.0750000,41.0800000,41.0200000,41.0300000,62841
US1.TWTR_delisted_875018,1,20190927,143700,41.0400000,41.0600000,41.0220000,41.0400000,30969
US1.TWTR_delisted_875018,1,20190927,143800,41.0400000,41.0600000,41.0100000,41.0300000,25363
US1.TWTR_delisted_875018,1,20190927,143900,41.0250000,41.0250000,40.9500000,40.9800000,116415
US1.TWTR_delisted_875018,1,20190927,144000,40.9850000,41.0600000,40.9800000,41.0550000,46540
US1.TWTR_delisted_875018,1,20190927,144100,41.0500000,41.0890000,41.0350000,41.0350000,25507
US1.TWTR_delisted_875018,1,20190927,144200,41.0350000,41.0681000,41.0200000,41.0200000,21039
US1.TWTR_delisted_875018,1,20190927,144300,41.0100000,41.0300000,41.0100000,41.0100000,7121
US1.TWTR_delisted_875018,1,20190927,144400,41.0200000,41.0237000,40.9900000,41.0000000,30051
US1.TWTR_delisted_875018,1,20190927,144500,41.0050000,41.0100000,40.9900000,40.9900000,10095
US1.TWTR_delisted_875018,1,20190927,144600,41.0100000,41.0100000,40.9600000,40.9750000,21664
US1.TWTR_delisted_875018,1,20190927,144700,40.9800000,40.9800000,40.9600000,40.9600000,8667
US1.TWTR_delisted_875018,1,20190927,144800,40.9550000,40.9800000,40.9550000,40.9600000,22494
US1.TWTR_delisted_875018,1,20190927,144900,40.9650000,40.9700000,40.9000000,40.9050000,39214
US1.TWTR_delisted_875018,1,20190927,145000,40.9100000,40.9135000,40.8800000,40.8900000,22679
US1.TWTR_delisted_875018,1,20190927,145100,40.8800000,40.8900000,40.6400000,40.6500000,209320
US1.TWTR_delisted_875018,1,20190927,145200,40.6500000,40.7450000,40.6100000,40.6127000,66669
US1.TWTR_delisted_875018,1,20190927,145300,40.6150000,40.7350000,40.6100000,40.7200000,38137
US1.TWTR_delisted_875018,1,20190927,145400,40.7200000,40.7600000,40.6900000,40.7200000,35121
US1.TWTR_delisted_875018,1,20190927,145500,40.7100000,40.7190000,40.6632000,40.6800000,20565
US1.TWTR_delisted_875018,1,20190927,145600,40.7000000,40.7600000,40.6900000,40.7400000,31191
US1.TWTR_delisted_875018,1,20190927,145700,40.7400000,40.7850000,40.7400000,40.7650000,29180
US1.TWTR_delisted_875018,1,20190927,145800,40.7600000,40.8500000,40.7600000,40.8250000,21427
US1.TWTR_delisted_875018,1,20190927,145900,40.8200000,40.8350000,40.8000000,40.8053000,15549
US1.TWTR_delisted_875018,1,20190927,150000,40.8100000,40.8200000,40.7800000,40.8100000,15509
US1.TWTR_delisted_875018,1,20190927,150100,40.8450000,40.8800000,40.8400000,40.8500000,16138
US1.TWTR_delisted_875018,1,20190927,150200,40.8550000,40.9100000,40.8300000,40.9100000,25239
US1.TWTR_delisted_875018,1,20190927,150300,40.9100000,40.9400000,40.9000000,40.9400000,16745
US1.TWTR_delisted_875018,1,20190927,150400,40.9400000,40.9400000,40.9055000,40.9230000,26322
US1.TWTR_delisted_875018,1,20190927,150500,40.9251000,40.9549000,40.9100000,40.9400000,15537
US1.TWTR_delisted_875018,1,20190927,150600,40.9400000,40.9400000,40.9200000,40.9200000,10139
US1.TWTR_delisted_875018,1,20190927,150700,40.9200000,40.9300000,40.8821000,40.8860000,18058
US1.TWTR_delisted_875018,1,20190927,150800,40.8850000,40.8950000,40.8600000,40.8850000,20169
US1.TWTR_delisted_875018,1,20190927,150900,40.8850000,40.8850000,40.8400000,40.8456000,10186
US1.TWTR_delisted_875018,1,20190927,151000,40.8400000,40.8400000,40.8100000,40.8400000,25034
US1.TWTR_delisted_875018,1,20190927,151100,40.8400000,40.8700000,40.8400000,40.8600000,16016
US1.TWTR_delisted_875018,1,20190927,151200,40.8660000,40.8900000,40.8500000,40.8700000,20241
US1.TWTR_delisted_875018,1,20190927,151300,40.8700000,40.8752000,40.8400000,40.8456000,13070
US1.TWTR_delisted_875018,1,20190927,151400,40.8422000,40.8582000,40.8250000,40.8400000,16935
US1.TWTR_delisted_875018,1,20190927,151500,40.8450000,40.8800000,40.8323000,40.8350000,10370
US1.TWTR_delisted_875018,1,20190927,151600,40.8390000,40.9000000,40.8300000,40.8900000,12873
US1.TWTR_delisted_875018,1,20190927,151700,40.9000000,40.9400000,40.8950000,40.9400000,29496
US1.TWTR_delisted_875018,1,20190927,151800,40.9400000,40.9400000,40.9300000,40.9400000,15336
US1.TWTR_delisted_875018,1,20190927,151900,40.9400000,40.9900000,40.9316000,40.9700000,42091
US1.TWTR_delisted_875018,1,20190927,152000,40.9700000,41.0060000,40.9600000,40.9768000,19108
US1.TWTR_delisted_875018,1,20190927,152100,40.9750000,40.9800000,40.9600000,40.9700000,12546
US1.TWTR_delisted_875018,1,20190927,152200,40.9726000,40.9900000,40.9700000,40.9750000,11612
US1.TWTR_delisted_875018,1,20190927,152300,40.9800000,40.9900000,40.9700000,40.9900000,13237
US1.TWTR_delisted_875018,1,20190927,152400,40.9850000,41.0100000,40.9600000,41.0000000,18507
US1.TWTR_delisted_875018,1,20190927,152500,40.9981000,41.0200000,40.9800000,41.0150000,9056
US1.TWTR_delisted_875018,1,20190927,152600,41.0151000,41.0151000,40.9800000,40.9845000,12913
US1.TWTR_delisted_875018,1,20190927,152700,41.0000000,41.0300000,41.0000000,41.0200000,58200
US1.TWTR_delisted_875018,1,20190927,152800,41.0250000,41.0300000,40.9600000,40.9700000,33380
US1.TWTR_delisted_875018,1,20190927,152900,40.9750000,40.9900000,40.9500000,40.9700000,14827
US1.TWTR_delisted_875018,1,20190927,153000,40.9700000,40.9900000,40.9633000,40.9800000,7488
US1.TWTR_delisted_875018,1,20190927,153100,40.9800000,41.0200000,40.9800000,41.0100000,20904
US1.TWTR_delisted_875018,1,20190927,153200,41.0200000,41.0550000,41.0200000,41.0400000,24235
US1.TWTR_delisted_875018,1,20190927,153300,41.0500000,41.1200000,41.0500000,41.1200000,29840
US1.TWTR_delisted_875018,1,20190927,153400,41.1200000,41.1300000,41.1000000,41.1100000,23250
US1.TWTR_delisted_875018,1,20190927,153500,41.1100000,41.1500000,41.1050000,41.1300000,19520
US1.TWTR_delisted_875018,1,20190927,153600,41.1350000,41.1800000,41.1337000,41.1700000,18399
US1.TWTR_delisted_875018,1,20190927,153700,41.1650000,41.1900000,41.1500000,41.1550000,13663
US1.TWTR_delisted_875018,1,20190927,153800,41.1600000,41.1750000,41.1150000,41.1600000,33526
US1.TWTR_delisted_875018,1,20190927,153900,41.1500000,41.1700000,41.1200000,41.1500000,23647
US1.TWTR_delisted_875018,1,20190927,154000,41.1567000,41.1900000,41.1300000,41.1850000,20027
US1.TWTR_delisted_875018,1,20190927,154100,41.1800000,41.2100000,41.1750000,41.2100000,12064
US1.TWTR_delisted_875018,1,20190927,154200,41.2100000,41.2200000,41.1921000,41.2050000,26875
US1.TWTR_delisted_875018,1,20190927,154300,41.2100000,41.2150000,41.1750000,41.1750000,18895
US1.TWTR_delisted_875018,1,20190927,154400,41.1751000,41.1800000,41.1500000,41.1500000,14423
US1.TWTR_delisted_875018,1,20190927,154500,41.1550000,41.1657000,41.1450000,41.1647000,18876
US1.TWTR_delisted_875018,1,20190927,154600,41.1650000,41.1700000,41.1500000,41.1650000,18515
US1.TWTR_delisted_875018,1,20190927,154700,41.1650000,41.1800000,41.1450000,41.1500000,25530
US1.TWTR_delisted_875018,1,20190927,154800,41.1450000,41.1800000,41.1450000,41.1750000,20233
US1.TWTR_delisted_875018,1,20190927,154900,41.1833000,41.1833000,41.1600000,41.1650000,21718
US1.TWTR_delisted_875018,1,20190927,155000,41.1700000,41.1900000,41.1600000,41.1800000,46240
US1.TWTR_delisted_875018,1,20190927,155100,41.1750000,41.2600000,41.1700000,41.2450000,52163
US1.TWTR_delisted_875018,1,20190927,155200,41.2450000,41.2900000,41.2400000,41.2400000,61496
US1.TWTR_delisted_875018,1,20190927,155300,41.2500000,41.2500000,41.2000000,41.2000000,39439
US1.TWTR_delisted_875018,1,20190927,155400,41.2100000,41.2200000,41.2000000,41.2100000,60310
US1.TWTR_delisted_875018,1,20190927,155500,41.2100000,41.2650000,41.2100000,41.2400000,90361
US1.TWTR_delisted_875018,1,20190927,155600,41.2400000,41.2500000,41.2050000,41.2450000,166255
US1.TWTR_delisted_875018,1,20190927,155700,41.2500000,41.2530000,41.2325000,41.2400000,77777
US1.TWTR_delisted_875018,1,20190927,155800,41.2500000,41.2600000,41.2400000,41.2500000,85169
US1.TWTR_delisted_875018,1,20190927,155900,41.2450000,41.2600000,41.2150000,41.2600000,168341
US1.TWTR_delisted_875018,1,20190927,160000,41.2600000,41.3600000,41.2050000,41.3300000,395937
US1.TWTR_delisted_875018,1,20190930,093100,41.4600000,41.4800000,41.3600000,41.3900000,7718
US1.TWTR_delisted_875018,1,20190930,093200,41.4200000,41.4350000,41.2400000,41.3800000,118915
US1.TWTR_delisted_875018,1,20190930,093300,41.3800000,41.4550000,41.3200000,41.3900000,52526
US1.TWTR_delisted_875018,1,20190930,093400,41.4000000,41.4050000,41.1900000,41.2300000,22046
US1.TWTR_delisted_875018,1,20190930,093500,41.2300000,41.4800000,41.1600000,41.4300000,15871
US1.TWTR_delisted_875018,1,20190930,093600,41.4200000,41.4400000,41.2200000,41.2300000,30315
US1.TWTR_delisted_875018,1,20190930,093700,41.2200000,41.3700000,41.1800000,41.3600000,28232
US1.TWTR_delisted_875018,1,20190930,093800,41.3600000,41.4100000,41.3400000,41.3400000,37717
US1.TWTR_delisted_875018,1,20190930,093900,41.3100000,41.3200000,41.1600000,41.1774000,31461
US1.TWTR_delisted_875018,1,20190930,094000,41.1400000,41.1500000,41.0400000,41.0500000,31139
US1.TWTR_delisted_875018,1,20190930,094100,41.0650000,41.1600000,41.0400000,41.1600000,45553
US1.TWTR_delisted_875018,1,20190930,094200,41.1600000,41.2687000,41.1300000,41.2687000,26570
US1.TWTR_delisted_875018,1,20190930,094300,41.2600000,41.2600000,41.1101000,41.1930000,28021
US1.TWTR_delisted_875018,1,20190930,094400,41.2000000,41.2200000,41.1500000,41.1600000,8200
US1.TWTR_delisted_875018,1,20190930,094500,41.1700000,41.2515000,41.1700000,41.2000000,13489
US1.TWTR_delisted_875018,1,20190930,094600,41.1800000,41.1900000,41.1300000,41.1600000,12955
US1.TWTR_delisted_875018,1,20190930,094700,41.1600000,41.1600000,41.0300000,41.0600000,11600
US1.TWTR_delisted_875018,1,20190930,094800,41.0700000,41.1100000,41.0400000,41.0900000,11442
US1.TWTR_delisted_875018,1,20190930,094900,41.0800000,41.1800000,41.0700000,41.1650000,51971
US1.TWTR_delisted_875018,1,20190930,095000,41.1600000,41.2900000,41.1600000,41.2900000,19768
US1.TWTR_delisted_875018,1,20190930,095100,41.3000000,41.3900000,41.3000000,41.3800000,11154
US1.TWTR_delisted_875018,1,20190930,095200,41.3800000,41.4400000,41.3532000,41.3900000,24934
US1.TWTR_delisted_875018,1,20190930,095300,41.3800000,41.4700000,41.3754000,41.4622000,8882
US1.TWTR_delisted_875018,1,20190930,095400,41.4700000,41.4800000,41.3500000,41.3700000,21167
US1.TWTR_delisted_875018,1,20190930,095500,41.3700000,41.3900000,41.3400000,41.3600000,10216
US1.TWTR_delisted_875018,1,20190930,095600,41.4100000,41.4100000,41.3000000,41.3100000,9345
US1.TWTR_delisted_875018,1,20190930,095700,41.3100000,41.3600000,41.3100000,41.3500000,8101
US1.TWTR_delisted_875018,1,20190930,095800,41.3500000,41.3900000,41.3300000,41.3778000,18150
US1.TWTR_delisted_875018,1,20190930,095900,41.3600000,41.4100000,41.3300000,41.3400000,25735
US1.TWTR_delisted_875018,1,20190930,100000,41.3500000,41.3900000,41.3100000,41.3700000,17660
US1.TWTR_delisted_875018,1,20190930,100100,41.3650000,41.3800000,41.3100000,41.3397000,7673
US1.TWTR_delisted_875018,1,20190930,100200,41.3600000,41.4000000,41.3400000,41.3600000,19709
US1.TWTR_delisted_875018,1,20190930,100300,41.3700000,41.3850000,41.3500000,41.3500000,8717
US1.TWTR_delisted_875018,1,20190930,100400,41.3500000,41.3500000,41.2500000,41.2700000,33475
US1.TWTR_delisted_875018,1,20190930,100500,41.2700000,41.4000000,41.2700000,41.4000000,28746
US1.TWTR_delisted_875018,1,20190930,100600,41.4050000,41.4300000,41.3900000,41.4067000,12145
US1.TWTR_delisted_875018,1,20190930,100700,41.4000000,41.4000000,41.3400000,41.3477000,10665
US1.TWTR_delisted_875018,1,20190930,100800,41.3500000,41.4300000,41.3500000,41.3900000,11988
US1.TWTR_delisted_875018,1,20190930,100900,41.3900000,41.3900000,41.3068000,41.3700000,14952
US1.TWTR_delisted_875018,1,20190930,101000,41.3650000,41.3900000,41.3500000,41.3900000,28996
US1.TWTR_delisted_875018,1,20190930,101100,41.4000000,41.4000000,41.2950000,41.3200000,20299
US1.TWTR_delisted_875018,1,20190930,101200,41.3248000,41.3248000,41.2700000,41.2800000,7053
US1.TWTR_delisted_875018,1,20190930,101300,41.2850000,41.3000000,41.2500000,41.2859000,13262
US1.TWTR_delisted_875018,1,20190930,101400,41.2900000,41.2900000,41.2150000,41.2350000,14839
US1.TWTR_delisted_875018,1,20190930,101500,41.2400000,41.2883000,41.2300000,41.2750000,16710
US1.TWTR_delisted_875018,1,20190930,101600,41.2900000,41.3400000,41.2900000,41.2900000,14718
US1.TWTR_delisted_875018,1,20190930,101700,41.2900000,41.3000000,41.2400000,41.2400000,9074
US1.TWTR_delisted_875018,1,20190930,101800,41.2400000,41.2900000,41.2300000,41.2900000,23771
US1.TWTR_delisted_875018,1,20190930,101900,41.2600000,41.2600000,41.2000000,41.2060000,6229
US1.TWTR_delisted_875018,1,20190930,102000,41.2000000,41.2200000,41.1900000,41.2100000,7621
US1.TWTR_delisted_875018,1,20190930,102100,41.2100000,41.2200000,41.1600000,41.1862000,7541
US1.TWTR_delisted_875018,1,20190930,102200,41.1900000,41.1900000,41.1200000,41.1300000,9236
US1.TWTR_delisted_875018,1,20190930,102300,41.1400000,41.1500000,41.1000000,41.1400000,24282
US1.TWTR_delisted_875018,1,20190930,102400,41.1350000,41.1400000,41.0900000,41.1100000,15993
US1.TWTR_delisted_875018,1,20190930,102500,41.1200000,41.1300000,41.1200000,41.1266000,6859
US1.TWTR_delisted_875018,1,20190930,102600,41.1100000,41.1200000,41.0900000,41.0900000,9062
US1.TWTR_delisted_875018,1,20190930,102700,41.1000000,41.1200000,41.0800000,41.0800000,16547
US1.TWTR_delisted_875018,1,20190930,102800,41.0801000,41.1000000,41.0700000,41.0799000,19750
US1.TWTR_delisted_875018,1,20190930,102900,41.0700000,41.0800000,41.0350000,41.0350000,22867
US1.TWTR_delisted_875018,1,20190930,103000,41.0350000,41.0500000,41.0100000,41.0300000,32597
US1.TWTR_delisted_875018,1,20190930,103100,41.0300000,41.0700000,41.0300000,41.0700000,22395
US1.TWTR_delisted_875018,1,20190930,103200,41.0700000,41.0700000,41.0300000,41.0300000,27875
US1.TWTR_delisted_875018,1,20190930,103300,41.0300000,41.0600000,41.0300000,41.0300000,4500
US1.TWTR_delisted_875018,1,20190930,103400,41.0300000,41.0350000,40.9710000,41.0100000,28524
US1.TWTR_delisted_875018,1,20190930,103500,41.0100000,41.0500000,41.0100000,41.0300000,9877
US1.TWTR_delisted_875018,1,20190930,103600,41.0300000,41.0620000,41.0200000,41.0620000,12175
US1.TWTR_delisted_875018,1,20190930,103700,41.0500000,41.0750000,41.0496000,41.0600000,16519
US1.TWTR_delisted_875018,1,20190930,103800,41.0656000,41.0837000,41.0300000,41.0300000,41308
US1.TWTR_delisted_875018,1,20190930,103900,41.0400000,41.0500000,41.0300000,41.0400000,18929
US1.TWTR_delisted_875018,1,20190930,104000,41.0400000,41.0400000,40.9400000,40.9500000,38417
US1.TWTR_delisted_875018,1,20190930,104100,40.9552000,40.9700000,40.9300000,40.9400000,19679
US1.TWTR_delisted_875018,1,20190930,104200,40.9419000,40.9932000,40.9300000,40.9800000,12625
US1.TWTR_delisted_875018,1,20190930,104300,40.9800000,40.9900000,40.9500000,40.9893000,16842
US1.TWTR_delisted_875018,1,20190930,104400,40.9900000,41.0235000,40.8700000,40.8861000,21611
US1.TWTR_delisted_875018,1,20190930,104500,40.8935000,40.9100000,40.8300000,40.8400000,74002
US1.TWTR_delisted_875018,1,20190930,104600,40.8400000,40.8600000,40.8150000,40.8547000,40864
US1.TWTR_delisted_875018,1,20190930,104700,40.8500000,40.8600000,40.8300000,40.8300000,11390
US1.TWTR_delisted_875018,1,20190930,104800,40.8200000,40.9100000,40.8150000,40.9050000,21105
US1.TWTR_delisted_875018,1,20190930,104900,40.9150000,40.9950000,40.9150000,40.9900000,24882
US1.TWTR_delisted_875018,1,20190930,105000,40.9869000,41.0400000,40.9850000,41.0138000,40744
US1.TWTR_delisted_875018,1,20190930,105100,41.0100000,41.0748000,40.9900000,41.0650000,41554
US1.TWTR_delisted_875018,1,20190930,105200,41.0700000,41.1000000,41.0700000,41.0981000,28063
US1.TWTR_delisted_875018,1,20190930,105300,41.0950000,41.1000000,41.0100000,41.0100000,26512
US1.TWTR_delisted_875018,1,20190930,105400,41.0200000,41.0400000,41.0000000,41.0350000,10820
US1.TWTR_delisted_875018,1,20190930,105500,41.0400000,41.0750000,41.0300000,41.0700000,7778
US1.TWTR_delisted_875018,1,20190930,105600,41.0650000,41.0650000,41.0100000,41.0250000,16644
US1.TWTR_delisted_875018,1,20190930,105700,41.0300000,41.0450000,41.0100000,41.0300000,6072
US1.TWTR_delisted_875018,1,20190930,105800,41.0200000,41.0400000,40.9800000,41.0300000,13880
US1.TWTR_delisted_875018,1,20190930,105900,41.0300000,41.0650000,41.0300000,41.0550000,5203
US1.TWTR_delisted_875018,1,20190930,110000,41.0600000,41.0700000,41.0500000,41.0600000,4084
US1.TWTR_delisted_875018,1,20190930,110100,41.0700000,41.1100000,41.0543000,41.1100000,10348
US1.TWTR_delisted_875018,1,20190930,110200,41.1150000,41.1150000,41.0600000,41.0800000,5000
US1.TWTR_delisted_875018,1,20190930,110300,41.0800000,41.1200000,41.0800000,41.1000000,4214
US1.TWTR_delisted_875018,1,20190930,110400,41.1000000,41.1000000,41.0450000,41.0650000,11100
US1.TWTR_delisted_875018,1,20190930,110500,41.0644000,41.0700000,41.0100000,41.0250000,8158
US1.TWTR_delisted_875018,1,20190930,110600,41.0250000,41.0250000,41.0000000,41.0150000,15765
US1.TWTR_delisted_875018,1,20190930,110700,41.0150000,41.0200000,40.9700000,40.9950000,6317
US1.TWTR_delisted_875018,1,20190930,110800,40.9900000,41.0300000,40.9800000,40.9850000,10028
US1.TWTR_delisted_875018,1,20190930,110900,40.9850000,41.0000000,40.9700000,40.9800000,6133
US1.TWTR_delisted_875018,1,20190930,111000,40.9950000,41.0400000,40.9950000,41.0400000,6180
US1.TWTR_delisted_875018,1,20190930,111100,41.0500000,41.0602000,41.0370000,41.0500000,9947
US1.TWTR_delisted_875018,1,20190930,111200,41.0500000,41.0800000,41.0300000,41.0300000,10004
US1.TWTR_delisted_875018,1,20190930,111300,41.0300000,41.0500000,41.0250000,41.0250000,9900
US1.TWTR_delisted_875018,1,20190930,111400,41.0300000,41.0500000,41.0300000,41.0350000,2668
US1.TWTR_delisted_875018,1,20190930,111500,41.0300000,41.0300000,41.0000000,41.0100000,2493
US1.TWTR_delisted_875018,1,20190930,111600,41.0150000,41.0300000,41.0000000,41.0300000,9496
US1.TWTR_delisted_875018,1,20190930,111700,41.0300000,41.0800000,41.0300000,41.0700000,25138
US1.TWTR_delisted_875018,1,20190930,111800,41.0800000,41.0800000,41.0200000,41.0200000,8637
US1.TWTR_delisted_875018,1,20190930,111900,41.0000000,41.0100000,40.9900000,41.0000000,2311
US1.TWTR_delisted_875018,1,20190930,112000,41.0000000,41.0050000,40.9600000,40.9700000,5226
US1.TWTR_delisted_875018,1,20190930,112100,40.9650000,41.0100000,40.9543000,41.0000000,15608
US1.TWTR_delisted_875018,1,20190930,112200,41.0000000,41.0350000,41.0000000,41.0350000,4463
US1.TWTR_delisted_875018,1,20190930,112300,41.0300000,41.0800000,41.0200000,41.0800000,2730
US1.TWTR_delisted_875018,1,20190930,112400,41.0837000,41.0900000,41.0600000,41.0650000,7929
US1.TWTR_delisted_875018,1,20190930,112500,41.0600000,41.0750000,41.0501000,41.0750000,5614
US1.TWTR_delisted_875018,1,20190930,112600,41.0900000,41.1900000,41.0900000,41.1700000,30113
US1.TWTR_delisted_875018,1,20190930,112700,41.1800000,41.2100000,41.1800000,41.2045000,25489
US1.TWTR_delisted_875018,1,20190930,112800,41.2045000,41.2100000,41.1800000,41.1900000,15698
US1.TWTR_delisted_875018,1,20190930,112900,41.1800000,41.1800000,41.1500000,41.1800000,9709
US1.TWTR_delisted_875018,1,20190930,113000,41.1800000,41.2000000,41.1800000,41.1900000,1797
US1.TWTR_delisted_875018,1,20190930,113100,41.2000000,41.2200000,41.1680000,41.1680000,9511
US1.TWTR_delisted_875018,1,20190930,113200,41.1700000,41.1750000,41.1550000,41.1700000,3254
US1.TWTR_delisted_875018,1,20190930,113300,41.1700000,41.1800000,41.1620000,41.1800000,2501
US1.TWTR_delisted_875018,1,20190930,113400,41.1900000,41.1900000,41.1600000,41.1600000,15052
US1.TWTR_delisted_875018,1,20190930,113500,41.1550000,41.1650000,41.1500000,41.1600000,8800
US1.TWTR_delisted_875018,1,20190930,113600,41.1600000,41.1600000,41.1200000,41.1244000,6602
US1.TWTR_delisted_875018,1,20190930,113700,41.1201000,41.1300000,41.1100000,41.1250000,19605
US1.TWTR_delisted_875018,1,20190930,113800,41.1250000,41.1300000,41.0900000,41.1000000,17651
US1.TWTR_delisted_875018,1,20190930,113900,41.1000000,41.1000000,41.0600000,41.0700000,14722
US1.TWTR_delisted_875018,1,20190930,114000,41.0750000,41.0800000,41.0300000,41.0350000,12400
US1.TWTR_delisted_875018,1,20190930,114100,41.0350000,41.1400000,41.0200000,41.1400000,22946
US1.TWTR_delisted_875018,1,20190930,114200,41.1400000,41.1500000,41.1350000,41.1400000,20442
US1.TWTR_delisted_875018,1,20190930,114300,41.1400000,41.1600000,41.1300000,41.1359000,7991
US1.TWTR_delisted_875018,1,20190930,114400,41.1400000,41.1700000,41.1400000,41.1500000,9249
US1.TWTR_delisted_875018,1,20190930,114500,41.1598000,41.1598000,41.1350000,41.1400000,6627
US1.TWTR_delisted_875018,1,20190930,114600,41.1350000,41.1400000,41.1100000,41.1100000,5595
US1.TWTR_delisted_875018,1,20190930,114700,41.1100000,41.1100000,41.0846000,41.0850000,11108
US1.TWTR_delisted_875018,1,20190930,114800,41.0800000,41.1100000,41.0800000,41.1000000,8762
US1.TWTR_delisted_875018,1,20190930,114900,41.1200000,41.1400000,41.1100000,41.1241000,11008
US1.TWTR_delisted_875018,1,20190930,115000,41.1250000,41.1300000,41.1136000,41.1200000,3494
US1.TWTR_delisted_875018,1,20190930,115100,41.1200000,41.1400000,41.1200000,41.1300000,6076
US1.TWTR_delisted_875018,1,20190930,115200,41.1400000,41.1400000,41.1300000,41.1300000,900
US1.TWTR_delisted_875018,1,20190930,115300,41.1400000,41.2200000,41.1400000,41.2200000,21245
US1.TWTR_delisted_875018,1,20190930,115400,41.2200000,41.2200000,41.1650000,41.1650000,16254
US1.TWTR_delisted_875018,1,20190930,115500,41.1700000,41.1700000,41.1401000,41.1489000,3487
US1.TWTR_delisted_875018,1,20190930,115600,41.1400000,41.1650000,41.1400000,41.1500000,3314
US1.TWTR_delisted_875018,1,20190930,115700,41.1400000,41.1700000,41.1300000,41.1700000,3728
US1.TWTR_delisted_875018,1,20190930,115800,41.1500000,41.1600000,41.1400000,41.1498000,5400
US1.TWTR_delisted_875018,1,20190930,115900,41.1400000,41.1600000,41.1400000,41.1416000,5189
US1.TWTR_delisted_875018,1,20190930,120000,41.1444000,41.1700000,41.1300000,41.1600000,9003
US1.TWTR_delisted_875018,1,20190930,120100,41.1700000,41.2200000,41.1700000,41.2150000,3785
US1.TWTR_delisted_875018,1,20190930,120200,41.2200000,41.2350000,41.1950000,41.2100000,18458
US1.TWTR_delisted_875018,1,20190930,120300,41.2150000,41.2200000,41.2000000,41.2050000,2469
US1.TWTR_delisted_875018,1,20190930,120400,41.2000000,41.2200000,41.1900000,41.1900000,10155
US1.TWTR_delisted_875018,1,20190930,120500,41.1950000,41.2100000,41.1800000,41.2100000,3572
US1.TWTR_delisted_875018,1,20190930,120600,41.2000000,41.2000000,41.1800000,41.1800000,1800
US1.TWTR_delisted_875018,1,20190930,120700,41.1750000,41.2000000,41.1700000,41.1900000,27193
US1.TWTR_delisted_875018,1,20190930,120800,41.1900000,41.1950000,41.1700000,41.1700000,5015
US1.TWTR_delisted_875018,1,20190930,120900,41.1750000,41.1849000,41.1600000,41.1600000,8014
US1.TWTR_delisted_875018,1,20190930,121000,41.1600000,41.1900000,41.1550000,41.1900000,6245
US1.TWTR_delisted_875018,1,20190930,121100,41.1800000,41.2100000,41.1750000,41.2100000,13599
US1.TWTR_delisted_875018,1,20190930,121200,41.2050000,41.2250000,41.1850000,41.2250000,17633
US1.TWTR_delisted_875018,1,20190930,121300,41.2300000,41.2465000,41.2200000,41.2200000,11780
US1.TWTR_delisted_875018,1,20190930,121400,41.2200000,41.2400000,41.2000000,41.2289000,10390
US1.TWTR_delisted_875018,1,20190930,121500,41.2300000,41.2300000,41.2050000,41.2050000,1508
US1.TWTR_delisted_875018,1,20190930,121600,41.2050000,41.2059000,41.1800000,41.1800000,4719
US1.TWTR_delisted_875018,1,20190930,121700,41.1800000,41.1900000,41.1800000,41.1850000,2664
US1.TWTR_delisted_875018,1,20190930,121800,41.1850000,41.1900000,41.1600000,41.1700000,9655
US1.TWTR_delisted_875018,1,20190930,121900,41.1684000,41.1700000,41.1600000,41.1650000,2491
US1.TWTR_delisted_875018,1,20190930,122000,41.1650000,41.1700000,41.1550000,41.1550000,4000
US1.TWTR_delisted_875018,1,20190930,122100,41.1500000,41.1650000,41.1450000,41.1650000,6118
US1.TWTR_delisted_875018,1,20190930,122200,41.1645000,41.1750000,41.1400000,41.1550000,14715
US1.TWTR_delisted_875018,1,20190930,122300,41.1500000,41.1500000,41.1300000,41.1400000,2155
US1.TWTR_delisted_875018,1,20190930,122400,41.1450000,41.1790000,41.1450000,41.1650000,7875
US1.TWTR_delisted_875018,1,20190930,122500,41.1674000,41.1839000,41.1600000,41.1839000,4368
US1.TWTR_delisted_875018,1,20190930,122600,41.1900000,41.2035000,41.1900000,41.1900000,7446
US1.TWTR_delisted_875018,1,20190930,122700,41.1900000,41.2050000,41.1850000,41.2000000,5552
US1.TWTR_delisted_875018,1,20190930,122800,41.2050000,41.2050000,41.1650000,41.1800000,4310
US1.TWTR_delisted_875018,1,20190930,122900,41.1900000,41.2150000,41.1900000,41.2100000,11680
US1.TWTR_delisted_875018,1,20190930,123000,41.2100000,41.2150000,41.1950000,41.2150000,3400
US1.TWTR_delisted_875018,1,20190930,123100,41.2118000,41.2378000,41.2118000,41.2350000,4110
US1.TWTR_delisted_875018,1,20190930,123200,41.2400000,41.2700000,41.2400000,41.2650000,8277
US1.TWTR_delisted_875018,1,20190930,123300,41.2700000,41.2900000,41.2666000,41.2723000,10906
US1.TWTR_delisted_875018,1,20190930,123400,41.2700000,41.2700000,41.2350000,41.2350000,19792
US1.TWTR_delisted_875018,1,20190930,123500,41.2345000,41.2350000,41.1800000,41.1900000,23439
US1.TWTR_delisted_875018,1,20190930,123600,41.1900000,41.2000000,41.1823000,41.2000000,2977
US1.TWTR_delisted_875018,1,20190930,123700,41.2000000,41.2355000,41.1900000,41.2350000,7332
US1.TWTR_delisted_875018,1,20190930,123800,41.2300000,41.2600000,41.2250000,41.2500000,4471
US1.TWTR_delisted_875018,1,20190930,123900,41.2500000,41.2500000,41.2200000,41.2253000,8321
US1.TWTR_delisted_875018,1,20190930,124000,41.2265000,41.2300000,41.2200000,41.2300000,2900
US1.TWTR_delisted_875018,1,20190930,124100,41.2350000,41.2400000,41.2200000,41.2400000,14774
US1.TWTR_delisted_875018,1,20190930,124200,41.2500000,41.2600000,41.2350000,41.2450000,10355
US1.TWTR_delisted_875018,1,20190930,124300,41.2406000,41.2500000,41.2400000,41.2500000,4846
US1.TWTR_delisted_875018,1,20190930,124400,41.2450000,41.2500000,41.2300000,41.2350000,4727
US1.TWTR_delisted_875018,1,20190930,124500,41.2400000,41.2750000,41.2400000,41.2650000,20063
US1.TWTR_delisted_875018,1,20190930,124600,41.2700000,41.2700000,41.2400000,41.2500000,14687
US1.TWTR_delisted_875018,1,20190930,124700,41.2600000,41.2800000,41.2600000,41.2800000,5319
US1.TWTR_delisted_875018,1,20190930,124800,41.2701000,41.2800000,41.2600000,41.2600000,5569
US1.TWTR_delisted_875018,1,20190930,124900,41.2600000,41.2600000,41.2200000,41.2200000,6752
US1.TWTR_delisted_875018,1,20190930,125000,41.2300000,41.2450000,41.2100000,41.2400000,5700
US1.TWTR_delisted_875018,1,20190930,125100,41.2500000,41.2600000,41.2250000,41.2300000,3664
US1.TWTR_delisted_875018,1,20190930,125200,41.2350000,41.2400000,41.2200000,41.2300000,4600
US1.TWTR_delisted_875018,1,20190930,125300,41.2344000,41.2450000,41.2200000,41.2450000,3636
US1.TWTR_delisted_875018,1,20190930,125400,41.2400000,41.2400000,41.2400000,41.2400000,600
US1.TWTR_delisted_875018,1,20190930,125500,41.2400000,41.2450000,41.2100000,41.2100000,7695
US1.TWTR_delisted_875018,1,20190930,125600,41.2100000,41.2200000,41.2000000,41.2200000,7049
US1.TWTR_delisted_875018,1,20190930,125700,41.2200000,41.2412000,41.2200000,41.2400000,12759
US1.TWTR_delisted_875018,1,20190930,125800,41.2500000,41.2500000,41.2300000,41.2300000,1500
US1.TWTR_delisted_875018,1,20190930,125900,41.2300000,41.2350000,41.2100000,41.2100000,2430
US1.TWTR_delisted_875018,1,20190930,130000,41.2166000,41.2200000,41.1900000,41.2150000,5539
US1.TWTR_delisted_875018,1,20190930,130100,41.2150000,41.2200000,41.2000000,41.2100000,3101
US1.TWTR_delisted_875018,1,20190930,130200,41.2050000,41.2220000,41.2050000,41.2220000,10239
US1.TWTR_delisted_875018,1,20190930,130300,41.2102000,41.2150000,41.2102000,41.2150000,400
US1.TWTR_delisted_875018,1,20190930,130400,41.2200000,41.2250000,41.2100000,41.2200000,8000
US1.TWTR_delisted_875018,1,20190930,130500,41.2200000,41.2500000,41.2200000,41.2439000,5217
US1.TWTR_delisted_875018,1,20190930,130600,41.2400000,41.2400000,41.2350000,41.2350000,1168
US1.TWTR_delisted_875018,1,20190930,130700,41.2317000,41.2400000,41.2300000,41.2400000,3412
US1.TWTR_delisted_875018,1,20190930,130800,41.2400000,41.2500000,41.2400000,41.2500000,3178
US1.TWTR_delisted_875018,1,20190930,130900,41.2400000,41.2400000,41.2300000,41.2300000,1113
US1.TWTR_delisted_875018,1,20190930,131000,41.2400000,41.2400000,41.2300000,41.2300000,1137
US1.TWTR_delisted_875018,1,20190930,131100,41.2300000,41.2350000,41.2100000,41.2100000,5206
US1.TWTR_delisted_875018,1,20190930,131200,41.2150000,41.2248000,41.2000000,41.2100000,8802
US1.TWTR_delisted_875018,1,20190930,131300,41.2100000,41.2200000,41.2100000,41.2131000,3300
US1.TWTR_delisted_875018,1,20190930,131400,41.2100000,41.2200000,41.1965000,41.2150000,4112
US1.TWTR_delisted_875018,1,20190930,131500,41.2200000,41.2300000,41.2176000,41.2200000,7334
US1.TWTR_delisted_875018,1,20190930,131600,41.2250000,41.2300000,41.2200000,41.2300000,2576
US1.TWTR_delisted_875018,1,20190930,131700,41.2200000,41.2200000,41.2050000,41.2050000,6310
US1.TWTR_delisted_875018,1,20190930,131800,41.2001000,41.2100000,41.1950000,41.1950000,1739
US1.TWTR_delisted_875018,1,20190930,131900,41.2097000,41.2101000,41.1900000,41.1933000,4499
US1.TWTR_delisted_875018,1,20190930,132000,41.1900000,41.1900000,41.1700000,41.1700000,8545
US1.TWTR_delisted_875018,1,20190930,132100,41.1750000,41.2000000,41.1700000,41.2000000,3716
US1.TWTR_delisted_875018,1,20190930,132200,41.2050000,41.2250000,41.2044000,41.2100000,4996
US1.TWTR_delisted_875018,1,20190930,132300,41.2100000,41.2200000,41.2100000,41.2200000,1750
US1.TWTR_delisted_875018,1,20190930,132400,41.2200000,41.2200000,41.1950000,41.1950000,3250
US1.TWTR_delisted_875018,1,20190930,132500,41.1950000,41.2100000,41.1700000,41.1750000,5498
US1.TWTR_delisted_875018,1,20190930,132600,41.1700000,41.1700000,41.1600000,41.1650000,700
US1.TWTR_delisted_875018,1,20190930,132700,41.1700000,41.1700000,41.1600000,41.1603000,3950
US1.TWTR_delisted_875018,1,20190930,132800,41.1700000,41.1700000,41.1400000,41.1500000,11299
US1.TWTR_delisted_875018,1,20190930,132900,41.1500000,41.1639000,41.1500000,41.1639000,2324
US1.TWTR_delisted_875018,1,20190930,133000,41.1600000,41.1600000,41.1400000,41.1600000,14331
US1.TWTR_delisted_875018,1,20190930,133100,41.1700000,41.1800000,41.1700000,41.1700000,5078
US1.TWTR_delisted_875018,1,20190930,133200,41.1800000,41.1850000,41.1735000,41.1800000,8885
US1.TWTR_delisted_875018,1,20190930,133300,41.1700000,41.1961000,41.1700000,41.1950000,4593
US1.TWTR_delisted_875018,1,20190930,133400,41.2000000,41.2000000,41.1800000,41.1892000,3180
US1.TWTR_delisted_875018,1,20190930,133500,41.1850000,41.2300000,41.1850000,41.2300000,13279
US1.TWTR_delisted_875018,1,20190930,133600,41.2300000,41.2344000,41.2200000,41.2200000,9862
US1.TWTR_delisted_875018,1,20190930,133700,41.2200000,41.2300000,41.2168000,41.2300000,2700
US1.TWTR_delisted_875018,1,20190930,133800,41.2300000,41.2300000,41.1850000,41.1850000,13544
US1.TWTR_delisted_875018,1,20190930,133900,41.1850000,41.2000000,41.1850000,41.2000000,1743
US1.TWTR_delisted_875018,1,20190930,134000,41.2000000,41.2342000,41.2000000,41.2100000,13989
US1.TWTR_delisted_875018,1,20190930,134100,41.2100000,41.2300000,41.2050000,41.2275000,2520
US1.TWTR_delisted_875018,1,20190930,134200,41.2200000,41.2600000,41.2200000,41.2450000,14912
US1.TWTR_delisted_875018,1,20190930,134300,41.2450000,41.2450000,41.2200000,41.2200000,1908
US1.TWTR_delisted_875018,1,20190930,134400,41.2200000,41.2300000,41.2200000,41.2300000,3240
US1.TWTR_delisted_875018,1,20190930,134500,41.2292000,41.2292000,41.2100000,41.2100000,3326
US1.TWTR_delisted_875018,1,20190930,134600,41.2000000,41.2075000,41.1850000,41.2000000,8627
US1.TWTR_delisted_875018,1,20190930,134700,41.2100000,41.2100000,41.2000000,41.2000000,2225
US1.TWTR_delisted_875018,1,20190930,134800,41.2000000,41.2100000,41.2000000,41.2000000,6468
US1.TWTR_delisted_875018,1,20190930,134900,41.2000000,41.2200000,41.1800000,41.2200000,11115
US1.TWTR_delisted_875018,1,20190930,135000,41.2250000,41.2449000,41.2216000,41.2400000,6310
US1.TWTR_delisted_875018,1,20190930,135100,41.2400000,41.2644000,41.2400000,41.2400000,6520
US1.TWTR_delisted_875018,1,20190930,135200,41.2450000,41.2600000,41.2450000,41.2600000,1300
US1.TWTR_delisted_875018,1,20190930,135300,41.2550000,41.2550000,41.2500000,41.2500000,2700
US1.TWTR_delisted_875018,1,20190930,135400,41.2450000,41.2600000,41.2400000,41.2400000,3011
US1.TWTR_delisted_875018,1,20190930,135500,41.2443000,41.2500000,41.2200000,41.2200000,2300
US1.TWTR_delisted_875018,1,20190930,135600,41.2200000,41.2200000,41.2066000,41.2200000,3100
US1.TWTR_delisted_875018,1,20190930,135700,41.2300000,41.2361000,41.2200000,41.2331000,4308
US1.TWTR_delisted_875018,1,20190930,135800,41.2400000,41.2700000,41.2400000,41.2600000,10989
US1.TWTR_delisted_875018,1,20190930,135900,41.2643000,41.2900000,41.2643000,41.2900000,5525
US1.TWTR_delisted_875018,1,20190930,140000,41.2900000,41.3000000,41.2900000,41.2950000,3483
US1.TWTR_delisted_875018,1,20190930,140100,41.2900000,41.2950000,41.2600000,41.2743000,8210
US1.TWTR_delisted_875018,1,20190930,140200,41.2700000,41.3000000,41.2650000,41.3000000,2454
US1.TWTR_delisted_875018,1,20190930,140300,41.3000000,41.3300000,41.2900000,41.3100000,29726
US1.TWTR_delisted_875018,1,20190930,140400,41.3200000,41.3300000,41.3100000,41.3200000,14679
US1.TWTR_delisted_875018,1,20190930,140500,41.3100000,41.3100000,41.2800000,41.3000000,5219
US1.TWTR_delisted_875018,1,20190930,140600,41.3000000,41.3150000,41.3000000,41.3150000,5833
US1.TWTR_delisted_875018,1,20190930,140700,41.3100000,41.3300000,41.3000000,41.3100000,12089
US1.TWTR_delisted_875018,1,20190930,140800,41.3200000,41.3300000,41.3200000,41.3200000,7151
US1.TWTR_delisted_875018,1,20190930,140900,41.3200000,41.3200000,41.3050000,41.3150000,7920
US1.TWTR_delisted_875018,1,20190930,141000,41.3100000,41.3200000,41.2950000,41.3200000,3700
US1.TWTR_delisted_875018,1,20190930,141100,41.3200000,41.3400000,41.3200000,41.3350000,10022
US1.TWTR_delisted_875018,1,20190930,141200,41.3350000,41.3400000,41.3200000,41.3200000,12128
US1.TWTR_delisted_875018,1,20190930,141300,41.3100000,41.3345000,41.3100000,41.3250000,7610
US1.TWTR_delisted_875018,1,20190930,141400,41.3200000,41.3400000,41.3200000,41.3350000,4400
US1.TWTR_delisted_875018,1,20190930,141500,41.3300000,41.3400000,41.3200000,41.3250000,12569
US1.TWTR_delisted_875018,1,20190930,141600,41.3250000,41.3250000,41.2900000,41.3000000,2494
US1.TWTR_delisted_875018,1,20190930,141700,41.3063000,41.3300000,41.2900000,41.3200000,4240
US1.TWTR_delisted_875018,1,20190930,141800,41.3200000,41.3250000,41.3013000,41.3100000,8047
US1.TWTR_delisted_875018,1,20190930,141900,41.3100000,41.3100000,41.2900000,41.2900000,3054
US1.TWTR_delisted_875018,1,20190930,142000,41.2850000,41.3000000,41.2700000,41.2700000,5220
US1.TWTR_delisted_875018,1,20190930,142100,41.2800000,41.2950000,41.2800000,41.2950000,5874
US1.TWTR_delisted_875018,1,20190930,142200,41.3000000,41.3120000,41.3000000,41.3100000,4934
US1.TWTR_delisted_875018,1,20190930,142300,41.3100000,41.3100000,41.2900000,41.2900000,3521
US1.TWTR_delisted_875018,1,20190930,142400,41.3000000,41.3000000,41.2700000,41.2700000,4014
US1.TWTR_delisted_875018,1,20190930,142500,41.2800000,41.2800000,41.2550000,41.2600000,8089
US1.TWTR_delisted_875018,1,20190930,142600,41.2600000,41.2650000,41.2350000,41.2450000,4074
US1.TWTR_delisted_875018,1,20190930,142700,41.2400000,41.2800000,41.2400000,41.2800000,12615
US1.TWTR_delisted_875018,1,20190930,142800,41.2850000,41.3000000,41.2700000,41.2850000,5834
US1.TWTR_delisted_875018,1,20190930,142900,41.2900000,41.2900000,41.2842000,41.2842000,1747
US1.TWTR_delisted_875018,1,20190930,143000,41.3000000,41.3000000,41.2700000,41.2799000,6901
US1.TWTR_delisted_875018,1,20190930,143100,41.2800000,41.3200000,41.2800000,41.3200000,6600
US1.TWTR_delisted_875018,1,20190930,143200,41.3100000,41.3100000,41.2824000,41.3000000,7691
US1.TWTR_delisted_875018,1,20190930,143300,41.2949000,41.2950000,41.2750000,41.2900000,3191
US1.TWTR_delisted_875018,1,20190930,143400,41.3000000,41.3000000,41.2895000,41.2950000,3586
US1.TWTR_delisted_875018,1,20190930,143500,41.3000000,41.3000000,41.2850000,41.2950000,4062
US1.TWTR_delisted_875018,1,20190930,143600,41.2959000,41.3000000,41.2700000,41.2800000,3500
US1.TWTR_delisted_875018,1,20190930,143700,41.2800000,41.2800000,41.2600000,41.2600000,5996
US1.TWTR_delisted_875018,1,20190930,143800,41.2700000,41.2700000,41.2268000,41.2400000,17011
US1.TWTR_delisted_875018,1,20190930,143900,41.2500000,41.2540000,41.2400000,41.2450000,3308
US1.TWTR_delisted_875018,1,20190930,144000,41.2400000,41.2499000,41.2300000,41.2400000,5868
US1.TWTR_delisted_875018,1,20190930,144100,41.2400000,41.2550000,41.2300000,41.2500000,3723
US1.TWTR_delisted_875018,1,20190930,144200,41.2500000,41.2650000,41.2500000,41.2600000,3488
US1.TWTR_delisted_875018,1,20190930,144300,41.2650000,41.2700000,41.2600000,41.2700000,2282
US1.TWTR_delisted_875018,1,20190930,144400,41.2750000,41.2950000,41.2714000,41.2800000,5514
US1.TWTR_delisted_875018,1,20190930,144500,41.2800000,41.3000000,41.2800000,41.2900000,7634
US1.TWTR_delisted_875018,1,20190930,144600,41.2900000,41.3000000,41.2700000,41.2950000,8250
US1.TWTR_delisted_875018,1,20190930,144700,41.2950000,41.2950000,41.2900000,41.2901000,1396
US1.TWTR_delisted_875018,1,20190930,144800,41.2900000,41.2900000,41.2700000,41.2800000,5383
US1.TWTR_delisted_875018,1,20190930,144900,41.2800000,41.2850000,41.2710000,41.2756000,1500
US1.TWTR_delisted_875018,1,20190930,145000,41.2700000,41.2700000,41.2500000,41.2500000,7192
US1.TWTR_delisted_875018,1,20190930,145100,41.2600000,41.2700000,41.2300000,41.2300000,7950
US1.TWTR_delisted_875018,1,20190930,145200,41.2300000,41.2600000,41.2300000,41.2550000,4912
US1.TWTR_delisted_875018,1,20190930,145300,41.2550000,41.2700000,41.2500000,41.2500000,10868
US1.TWTR_delisted_875018,1,20190930,145400,41.2500000,41.2500000,41.2300000,41.2300000,5800
US1.TWTR_delisted_875018,1,20190930,145500,41.2300000,41.2300000,41.2100000,41.2200000,2767
US1.TWTR_delisted_875018,1,20190930,145600,41.2150000,41.2300000,41.2000000,41.2300000,7549
US1.TWTR_delisted_875018,1,20190930,145700,41.2300000,41.2550000,41.2250000,41.2300000,17128
US1.TWTR_delisted_875018,1,20190930,145800,41.2300000,41.2300000,41.2000000,41.2050000,4011
US1.TWTR_delisted_875018,1,20190930,145900,41.2100000,41.2250000,41.2100000,41.2100000,2350
US1.TWTR_delisted_875018,1,20190930,150000,41.2100000,41.2150000,41.1950000,41.2000000,8449
US1.TWTR_delisted_875018,1,20190930,150100,41.2050000,41.2350000,41.2047000,41.2300000,10170
US1.TWTR_delisted_875018,1,20190930,150200,41.2200000,41.2300000,41.2100000,41.2200000,7957
US1.TWTR_delisted_875018,1,20190930,150300,41.2200000,41.2200000,41.1800000,41.2000000,8491
US1.TWTR_delisted_875018,1,20190930,150400,41.2000000,41.2000000,41.1800000,41.1850000,5953
US1.TWTR_delisted_875018,1,20190930,150500,41.1900000,41.1948000,41.1600000,41.1600000,13406
US1.TWTR_delisted_875018,1,20190930,150600,41.1700000,41.2100000,41.1700000,41.1900000,5999
US1.TWTR_delisted_875018,1,20190930,150700,41.1900000,41.1950000,41.1800000,41.1900000,3900
US1.TWTR_delisted_875018,1,20190930,150800,41.2000000,41.2100000,41.1900000,41.2000000,4475
US1.TWTR_delisted_875018,1,20190930,150900,41.2000000,41.2100000,41.1900000,41.2000000,9202
US1.TWTR_delisted_875018,1,20190930,151000,41.2000000,41.2200000,41.2000000,41.2169000,7733
US1.TWTR_delisted_875018,1,20190930,151100,41.2200000,41.2200000,41.2050000,41.2100000,6873
US1.TWTR_delisted_875018,1,20190930,151200,41.2200000,41.2300000,41.2000000,41.2000000,7997
US1.TWTR_delisted_875018,1,20190930,151300,41.2100000,41.2300000,41.2000000,41.2200000,8050
US1.TWTR_delisted_875018,1,20190930,151400,41.2200000,41.2257000,41.2100000,41.2200000,5416
US1.TWTR_delisted_875018,1,20190930,151500,41.2200000,41.2239000,41.2050000,41.2100000,3674
US1.TWTR_delisted_875018,1,20190930,151600,41.2100000,41.2150000,41.2000000,41.2100000,4567
US1.TWTR_delisted_875018,1,20190930,151700,41.2150000,41.2250000,41.2100000,41.2167000,11291
US1.TWTR_delisted_875018,1,20190930,151800,41.2100000,41.2150000,41.2000000,41.2100000,2341
US1.TWTR_delisted_875018,1,20190930,151900,41.2097000,41.2300000,41.2097000,41.2150000,5465
US1.TWTR_delisted_875018,1,20190930,152000,41.2166000,41.2200000,41.2000000,41.2100000,1870
US1.TWTR_delisted_875018,1,20190930,152100,41.2050000,41.2050000,41.1900000,41.2050000,4319
US1.TWTR_delisted_875018,1,20190930,152200,41.2065000,41.2065000,41.1900000,41.2000000,11779
US1.TWTR_delisted_875018,1,20190930,152300,41.1900000,41.2254000,41.1900000,41.2254000,6160
US1.TWTR_delisted_875018,1,20190930,152400,41.2250000,41.2546000,41.2150000,41.2500000,13234
US1.TWTR_delisted_875018,1,20190930,152500,41.2550000,41.2550000,41.2350000,41.2450000,5220
US1.TWTR_delisted_875018,1,20190930,152600,41.2400000,41.2500000,41.2400000,41.2444000,4841
US1.TWTR_delisted_875018,1,20190930,152700,41.2500000,41.2726000,41.2400000,41.2450000,10201
US1.TWTR_delisted_875018,1,20190930,152800,41.2400000,41.2450000,41.2250000,41.2400000,6595
US1.TWTR_delisted_875018,1,20190930,152900,41.2400000,41.2450000,41.2300000,41.2400000,1400
US1.TWTR_delisted_875018,1,20190930,153000,41.2400000,41.2400000,41.2100000,41.2200000,3239
US1.TWTR_delisted_875018,1,20190930,153100,41.2150000,41.2150000,41.1950000,41.2150000,13631
US1.TWTR_delisted_875018,1,20190930,153200,41.2100000,41.2200000,41.1900000,41.1900000,17923
US1.TWTR_delisted_875018,1,20190930,153300,41.1900000,41.1900000,41.1700000,41.1750000,10145
US1.TWTR_delisted_875018,1,20190930,153400,41.1800000,41.1800000,41.1444000,41.1500000,13285
US1.TWTR_delisted_875018,1,20190930,153500,41.1450000,41.1700000,41.1450000,41.1600000,18119
US1.TWTR_delisted_875018,1,20190930,153600,41.1600000,41.1700000,41.1550000,41.1650000,2751
US1.TWTR_delisted_875018,1,20190930,153700,41.1700000,41.1840000,41.1700000,41.1800000,12112
US1.TWTR_delisted_875018,1,20190930,153800,41.1750000,41.1800000,41.1400000,41.1450000,12502
US1.TWTR_delisted_875018,1,20190930,153900,41.1400000,41.1650000,41.1400000,41.1600000,11245
US1.TWTR_delisted_875018,1,20190930,154000,41.1599000,41.1900000,41.1500000,41.1838000,15170
US1.TWTR_delisted_875018,1,20190930,154100,41.1850000,41.1850000,41.1700000,41.1800000,13612
US1.TWTR_delisted_875018,1,20190930,154200,41.1750000,41.1950000,41.1701000,41.1800000,21914
US1.TWTR_delisted_875018,1,20190930,154300,41.1850000,41.1900000,41.1739000,41.1850000,17716
US1.TWTR_delisted_875018,1,20190930,154400,41.1800000,41.2050000,41.1800000,41.2050000,8950
US1.TWTR_delisted_875018,1,20190930,154500,41.2000000,41.2150000,41.2000000,41.2150000,11572
US1.TWTR_delisted_875018,1,20190930,154600,41.2100000,41.2300000,41.2100000,41.2200000,22566
US1.TWTR_delisted_875018,1,20190930,154700,41.2200000,41.2250000,41.2000000,41.2050000,22034
US1.TWTR_delisted_875018,1,20190930,154800,41.2000000,41.2100000,41.1800000,41.1800000,10653
US1.TWTR_delisted_875018,1,20190930,154900,41.1800000,41.2100000,41.1800000,41.2050000,26093
US1.TWTR_delisted_875018,1,20190930,155000,41.2100000,41.2100000,41.1150000,41.1400000,51994
US1.TWTR_delisted_875018,1,20190930,155100,41.1350000,41.1950000,41.1300000,41.1950000,39067
US1.TWTR_delisted_875018,1,20190930,155200,41.1900000,41.2000000,41.1700000,41.2000000,22680
US1.TWTR_delisted_875018,1,20190930,155300,41.1950000,41.2100000,41.1800000,41.2100000,29030
US1.TWTR_delisted_875018,1,20190930,155400,41.2100000,41.2370000,41.2000000,41.2348000,21363
US1.TWTR_delisted_875018,1,20190930,155500,41.2300000,41.2300000,41.1800000,41.1800000,44322
US1.TWTR_delisted_875018,1,20190930,155600,41.1900000,41.2350000,41.1700000,41.1850000,106596
US1.TWTR_delisted_875018,1,20190930,155700,41.1850000,41.1950000,41.1250000,41.1318000,64105
US1.TWTR_delisted_875018,1,20190930,155800,41.1300000,41.1450000,41.1100000,41.1300000,77550
US1.TWTR_delisted_875018,1,20190930,155900,41.1350000,41.1500000,41.1300000,41.1350000,64313
US1.TWTR_delisted_875018,1,20190930,160000,41.1400000,41.2000000,41.1400000,41.1800000,215475
US1.TWTR_delisted_875018,1,20191001,093100,41.3200000,41.3900000,41.2300000,41.3900000,5700
US1.TWTR_delisted_875018,1,20191001,093200,41.4300000,41.4300000,41.3900000,41.4100000,91094
US1.TWTR_delisted_875018,1,20191001,093300,41.4100000,41.5654000,41.4100000,41.5100000,60218
US1.TWTR_delisted_875018,1,20191001,093400,41.5000000,41.5300000,41.4500000,41.4800000,24900
US1.TWTR_delisted_875018,1,20191001,093500,41.4800000,41.4800000,41.4400000,41.4600000,15193
US1.TWTR_delisted_875018,1,20191001,093600,41.4600000,41.5050000,41.3600000,41.3700000,16654
US1.TWTR_delisted_875018,1,20191001,093700,41.3800000,41.3900000,41.2650000,41.3200000,44680
US1.TWTR_delisted_875018,1,20191001,093800,41.3400000,41.3700000,41.2300000,41.2400000,63188
US1.TWTR_delisted_875018,1,20191001,093900,41.2450000,41.2774000,41.1400000,41.1900000,56662
US1.TWTR_delisted_875018,1,20191001,094000,41.1900000,41.2600000,41.1450000,41.2472000,23712
US1.TWTR_delisted_875018,1,20191001,094100,41.2500000,41.2800000,41.1950000,41.2000000,26809
US1.TWTR_delisted_875018,1,20191001,094200,41.1950000,41.2050000,41.1500000,41.1899000,23650
US1.TWTR_delisted_875018,1,20191001,094300,41.1850000,41.2300000,41.1600000,41.1700000,19674
US1.TWTR_delisted_875018,1,20191001,094400,41.1675000,41.1800000,41.0700000,41.0700000,55866
US1.TWTR_delisted_875018,1,20191001,094500,41.0600000,41.1900000,41.0550000,41.1900000,26602
US1.TWTR_delisted_875018,1,20191001,094600,41.2000000,41.3000000,41.2000000,41.2287000,11715
US1.TWTR_delisted_875018,1,20191001,094700,41.2300000,41.2952000,41.2100000,41.2550000,16642
US1.TWTR_delisted_875018,1,20191001,094800,41.2600000,41.3100000,41.2577000,41.2836000,9031
US1.TWTR_delisted_875018,1,20191001,094900,41.3000000,41.3500000,41.2999000,41.3152000,26338
US1.TWTR_delisted_875018,1,20191001,095000,41.3100000,41.3600000,41.3100000,41.3600000,22445
US1.TWTR_delisted_875018,1,20191001,095100,41.3600000,41.4450000,41.3600000,41.4350000,27628
US1.TWTR_delisted_875018,1,20191001,095200,41.4300000,41.4800000,41.4000000,41.4800000,16793
US1.TWTR_delisted_875018,1,20191001,095300,41.4750000,41.4800000,41.4000000,41.4200000,28953
US1.TWTR_delisted_875018,1,20191001,095400,41.4200000,41.4400000,41.4133000,41.4200000,12140
US1.TWTR_delisted_875018,1,20191001,095500,41.4200000,41.4450000,41.3800000,41.4050000,16120
US1.TWTR_delisted_875018,1,20191001,095600,41.4000000,41.4800000,41.4000000,41.4600000,31537
US1.TWTR_delisted_875018,1,20191001,095700,41.4600000,41.5365000,41.4600000,41.5100000,36979
US1.TWTR_delisted_875018,1,20191001,095800,41.5000000,41.5000000,41.4461000,41.4700000,9316
US1.TWTR_delisted_875018,1,20191001,095900,41.4600000,41.4600000,41.4273000,41.4350000,6351
US1.TWTR_delisted_875018,1,20191001,100000,41.4335000,41.4500000,41.4200000,41.4450000,13431
US1.TWTR_delisted_875018,1,20191001,100100,41.4400000,41.4400000,41.2600000,41.3000000,48036
US1.TWTR_delisted_875018,1,20191001,100200,41.3057000,41.3400000,41.2900000,41.3400000,15204
US1.TWTR_delisted_875018,1,20191001,100300,41.3500000,41.3700000,41.2400000,41.2600000,23586
US1.TWTR_delisted_875018,1,20191001,100400,41.2500000,41.2500000,41.0850000,41.1115000,55570
US1.TWTR_delisted_875018,1,20191001,100500,41.1200000,41.1600000,41.1032000,41.1250000,14162
US1.TWTR_delisted_875018,1,20191001,100600,41.1200000,41.1247000,40.9900000,41.0842000,44520
US1.TWTR_delisted_875018,1,20191001,100700,41.0600000,41.1000000,41.0300000,41.0750000,19350
US1.TWTR_delisted_875018,1,20191001,100800,41.0700000,41.0700000,41.0000000,41.0400000,21613
US1.TWTR_delisted_875018,1,20191001,100900,41.0450000,41.0800000,41.0300000,41.0600000,6725
US1.TWTR_delisted_875018,1,20191001,101000,41.0410000,41.0445000,40.9400000,40.9600000,35016
US1.TWTR_delisted_875018,1,20191001,101100,40.9600000,40.9900000,40.9330000,40.9900000,12968
US1.TWTR_delisted_875018,1,20191001,101200,40.9900000,41.0147000,40.9700000,41.0147000,7415
US1.TWTR_delisted_875018,1,20191001,101300,41.0162000,41.0500000,41.0100000,41.0100000,20029
US1.TWTR_delisted_875018,1,20191001,101400,41.0100000,41.0500000,40.9700000,41.0300000,22138
US1.TWTR_delisted_875018,1,20191001,101500,41.0300000,41.0300000,40.9900000,41.0100000,11889
US1.TWTR_delisted_875018,1,20191001,101600,41.0150000,41.1000000,41.0000000,41.1000000,23671
US1.TWTR_delisted_875018,1,20191001,101700,41.0800000,41.1000000,41.0450000,41.1000000,11203
US1.TWTR_delisted_875018,1,20191001,101800,41.1100000,41.1700000,41.1100000,41.1300000,46600
US1.TWTR_delisted_875018,1,20191001,101900,41.1250000,41.1300000,41.0900000,41.1250000,13603
US1.TWTR_delisted_875018,1,20191001,102000,41.1300000,41.1350000,41.0700000,41.0700000,12835
US1.TWTR_delisted_875018,1,20191001,102100,41.0600000,41.0900000,41.0150000,41.0478000,56036
US1.TWTR_delisted_875018,1,20191001,102200,41.0400000,41.0700000,41.0150000,41.0700000,26079
US1.TWTR_delisted_875018,1,20191001,102300,41.0650000,41.0800000,41.0060000,41.0060000,18794
US1.TWTR_delisted_875018,1,20191001,102400,41.0100000,41.0100000,40.9750000,41.0000000,21941
US1.TWTR_delisted_875018,1,20191001,102500,41.0000000,41.0500000,40.9700000,41.0500000,19187
US1.TWTR_delisted_875018,1,20191001,102600,41.0550000,41.0600000,41.0200000,41.0350000,17125
US1.TWTR_delisted_875018,1,20191001,102700,41.0300000,41.0500000,40.9600000,40.9800000,31211
US1.TWTR_delisted_875018,1,20191001,102800,40.9900000,41.0250000,40.9800000,41.0200000,11867
US1.TWTR_delisted_875018,1,20191001,102900,41.0300000,41.0500000,41.0100000,41.0400000,22508
US1.TWTR_delisted_875018,1,20191001,103000,41.0450000,41.0700000,41.0400000,41.0600000,8267
US1.TWTR_delisted_875018,1,20191001,103100,41.0500000,41.0550000,41.0300000,41.0400000,8114
US1.TWTR_delisted_875018,1,20191001,103200,41.0300000,41.0600000,41.0100000,41.0600000,7274
US1.TWTR_delisted_875018,1,20191001,103300,41.0600000,41.1000000,41.0550000,41.0754000,10900
US1.TWTR_delisted_875018,1,20191001,103400,41.0750000,41.0900000,41.0600000,41.0800000,7115
US1.TWTR_delisted_875018,1,20191001,103500,41.0750000,41.0800000,41.0600000,41.0608000,5949
US1.TWTR_delisted_875018,1,20191001,103600,41.0700000,41.0700000,41.0045000,41.0100000,19512
US1.TWTR_delisted_875018,1,20191001,103700,41.0100000,41.0100000,40.9800000,41.0100000,13265
US1.TWTR_delisted_875018,1,20191001,103800,41.0100000,41.0350000,41.0050000,41.0350000,10065
US1.TWTR_delisted_875018,1,20191001,103900,41.0400000,41.0599000,41.0200000,41.0389000,10030
US1.TWTR_delisted_875018,1,20191001,104000,41.0400000,41.0750000,41.0400000,41.0700000,5035
US1.TWTR_delisted_875018,1,20191001,104100,41.0800000,41.0800000,41.0300000,41.0500000,7511
US1.TWTR_delisted_875018,1,20191001,104200,41.0500000,41.0800000,41.0500000,41.0600000,6894
US1.TWTR_delisted_875018,1,20191001,104300,41.0700000,41.0700000,40.9995000,41.0200000,8358
US1.TWTR_delisted_875018,1,20191001,104400,41.0000000,41.0200000,40.9750000,40.9750000,8216
US1.TWTR_delisted_875018,1,20191001,104500,40.9800000,40.9900000,40.9550000,40.9700000,20059
US1.TWTR_delisted_875018,1,20191001,104600,40.9800000,41.0400000,40.9600000,41.0400000,15146
US1.TWTR_delisted_875018,1,20191001,104700,41.0400000,41.0400000,40.9800000,40.9800000,3635
US1.TWTR_delisted_875018,1,20191001,104800,40.9700000,40.9750000,40.9559000,40.9600000,13504
US1.TWTR_delisted_875018,1,20191001,104900,40.9700000,41.0000000,40.9700000,40.9800000,8705
US1.TWTR_delisted_875018,1,20191001,105000,40.9700000,40.9700000,40.8950000,40.9300000,43281
US1.TWTR_delisted_875018,1,20191001,105100,40.9200000,40.9600000,40.8950000,40.9500000,18609
US1.TWTR_delisted_875018,1,20191001,105200,40.9550000,40.9600000,40.9301000,40.9506000,7142
US1.TWTR_delisted_875018,1,20191001,105300,40.9499000,40.9573000,40.9000000,40.9200000,10799
US1.TWTR_delisted_875018,1,20191001,105400,40.9100000,40.9119000,40.8800000,40.8800000,10208
US1.TWTR_delisted_875018,1,20191001,105500,40.8861000,40.9100000,40.8800000,40.9000000,12504
US1.TWTR_delisted_875018,1,20191001,105600,40.9000000,40.9050000,40.8561000,40.8561000,13213
US1.TWTR_delisted_875018,1,20191001,105700,40.8550000,40.8800000,40.8400000,40.8500000,31716
US1.TWTR_delisted_875018,1,20191001,105800,40.8700000,40.8700000,40.8450000,40.8550000,7720
US1.TWTR_delisted_875018,1,20191001,105900,40.8550000,40.8700000,40.8150000,40.8200000,11719
US1.TWTR_delisted_875018,1,20191001,110000,40.8100000,40.8100000,40.7400000,40.7600000,61870
US1.TWTR_delisted_875018,1,20191001,110100,40.7500000,40.7500000,40.6850000,40.7000000,34447
US1.TWTR_delisted_875018,1,20191001,110200,40.7100000,40.7400000,40.7100000,40.7328000,9490
US1.TWTR_delisted_875018,1,20191001,110300,40.7300000,40.7700000,40.7200000,40.7542000,18259
US1.TWTR_delisted_875018,1,20191001,110400,40.7600000,40.7700000,40.6800000,40.7100000,44317
US1.TWTR_delisted_875018,1,20191001,110500,40.6950000,40.7200000,40.6800000,40.7100000,15367
US1.TWTR_delisted_875018,1,20191001,110600,40.7027000,40.7200000,40.6900000,40.7100000,14927
US1.TWTR_delisted_875018,1,20191001,110700,40.7100000,40.7300000,40.7100000,40.7250000,18149
US1.TWTR_delisted_875018,1,20191001,110800,40.7256000,40.7256000,40.6600000,40.6616000,16243
US1.TWTR_delisted_875018,1,20191001,110900,40.6700000,40.7000000,40.6500000,40.7000000,31281
US1.TWTR_delisted_875018,1,20191001,111000,40.7000000,40.7200000,40.6850000,40.7150000,36385
US1.TWTR_delisted_875018,1,20191001,111100,40.7200000,40.7650000,40.7200000,40.7250000,51323
US1.TWTR_delisted_875018,1,20191001,111200,40.7250000,40.7300000,40.6600000,40.6700000,35106
US1.TWTR_delisted_875018,1,20191001,111300,40.6650000,40.6650000,40.6400000,40.6427000,12973
US1.TWTR_delisted_875018,1,20191001,111400,40.6500000,40.6599000,40.6250000,40.6300000,28988
US1.TWTR_delisted_875018,1,20191001,111500,40.6300000,40.6400000,40.5950000,40.6175000,20324
US1.TWTR_delisted_875018,1,20191001,111600,40.6200000,40.6200000,40.5600000,40.5600000,21232
US1.TWTR_delisted_875018,1,20191001,111700,40.5600000,40.5600000,40.5300000,40.5600000,22850
US1.TWTR_delisted_875018,1,20191001,111800,40.5699000,40.6056000,40.5600000,40.5900000,21572
US1.TWTR_delisted_875018,1,20191001,111900,40.5950000,40.6000000,40.5200000,40.5300000,19342
US1.TWTR_delisted_875018,1,20191001,112000,40.5250000,40.5800000,40.5200000,40.5500000,21300
US1.TWTR_delisted_875018,1,20191001,112100,40.5600000,40.5600000,40.5300000,40.5350000,14851
US1.TWTR_delisted_875018,1,20191001,112200,40.5350000,40.5600000,40.5300000,40.5300000,16736
US1.TWTR_delisted_875018,1,20191001,112300,40.5300000,40.5900000,40.5150000,40.5850000,36054
US1.TWTR_delisted_875018,1,20191001,112400,40.5900000,40.6200000,40.5800000,40.6100000,24153
US1.TWTR_delisted_875018,1,20191001,112500,40.6192000,40.6259000,40.5700000,40.5732000,11916
US1.TWTR_delisted_875018,1,20191001,112600,40.5600000,40.5700000,40.5200000,40.5400000,8752
US1.TWTR_delisted_875018,1,20191001,112700,40.5450000,40.5900000,40.5400000,40.5850000,10366
US1.TWTR_delisted_875018,1,20191001,112800,40.5900000,40.6250000,40.5900000,40.6030000,15849
US1.TWTR_delisted_875018,1,20191001,112900,40.6050000,40.6400000,40.6000000,40.6341000,12782
US1.TWTR_delisted_875018,1,20191001,113000,40.6300000,40.6400000,40.6150000,40.6200000,10511
US1.TWTR_delisted_875018,1,20191001,113100,40.6200000,40.6450000,40.5500000,40.5600000,19833
US1.TWTR_delisted_875018,1,20191001,113200,40.5600000,40.5950000,40.5600000,40.5842000,11344
US1.TWTR_delisted_875018,1,20191001,113300,40.5800000,40.5950000,40.5700000,40.5800000,8210
US1.TWTR_delisted_875018,1,20191001,113400,40.5800000,40.6000000,40.5400000,40.5550000,15739
US1.TWTR_delisted_875018,1,20191001,113500,40.5504000,40.6000000,40.5500000,40.5700000,9890
US1.TWTR_delisted_875018,1,20191001,113600,40.5900000,40.6200000,40.5500000,40.6150000,19809
US1.TWTR_delisted_875018,1,20191001,113700,40.6120000,40.6300000,40.6000000,40.6100000,15882
US1.TWTR_delisted_875018,1,20191001,113800,40.6150000,40.6800000,40.6150000,40.6700000,24182
US1.TWTR_delisted_875018,1,20191001,113900,40.6700000,40.6705000,40.6300000,40.6400000,15900
US1.TWTR_delisted_875018,1,20191001,114000,40.6300000,40.6300000,40.5842000,40.6100000,21961
US1.TWTR_delisted_875018,1,20191001,114100,40.6000000,40.6000000,40.5632000,40.5632000,6667
US1.TWTR_delisted_875018,1,20191001,114200,40.5600000,40.5800000,40.5450000,40.5500000,11426
US1.TWTR_delisted_875018,1,20191001,114300,40.5450000,40.5600000,40.5200000,40.5300000,15352
US1.TWTR_delisted_875018,1,20191001,114400,40.5300000,40.5650000,40.4700000,40.5550000,73934
US1.TWTR_delisted_875018,1,20191001,114500,40.5600000,40.5900000,40.5350000,40.5800000,20326
US1.TWTR_delisted_875018,1,20191001,114600,40.5800000,40.5802000,40.5500000,40.5550000,10918
US1.TWTR_delisted_875018,1,20191001,114700,40.5600000,40.5700000,40.4900000,40.5000000,16482
US1.TWTR_delisted_875018,1,20191001,114800,40.4900000,40.4900000,40.4500000,40.4650000,22316
US1.TWTR_delisted_875018,1,20191001,114900,40.4600000,40.4800000,40.4201000,40.4700000,49063
US1.TWTR_delisted_875018,1,20191001,115000,40.4700000,40.4700000,40.4300000,40.4350000,15069
US1.TWTR_delisted_875018,1,20191001,115100,40.4461000,40.4900000,40.4400000,40.4542000,7931
US1.TWTR_delisted_875018,1,20191001,115200,40.4550000,40.4550000,40.4200000,40.4450000,33025
US1.TWTR_delisted_875018,1,20191001,115300,40.4400000,40.4500000,40.3800000,40.3900000,54321
US1.TWTR_delisted_875018,1,20191001,115400,40.4000000,40.4200000,40.3700000,40.3750000,32935
US1.TWTR_delisted_875018,1,20191001,115500,40.3799000,40.3799000,40.3300000,40.3658000,45420
US1.TWTR_delisted_875018,1,20191001,115600,40.3600000,40.3699000,40.3300000,40.3400000,23707
US1.TWTR_delisted_875018,1,20191001,115700,40.3500000,40.4000000,40.3450000,40.3900000,26478
US1.TWTR_delisted_875018,1,20191001,115800,40.3847000,40.3900000,40.3700000,40.3800000,16530
US1.TWTR_delisted_875018,1,20191001,115900,40.3750000,40.3900000,40.3400000,40.3900000,20725
US1.TWTR_delisted_875018,1,20191001,120000,40.3850000,40.4000000,40.3800000,40.3800000,14149
US1.TWTR_delisted_875018,1,20191001,120100,40.3800000,40.3856000,40.3500000,40.3500000,5819
US1.TWTR_delisted_875018,1,20191001,120200,40.3500000,40.3500000,40.3300000,40.3470000,9320
US1.TWTR_delisted_875018,1,20191001,120300,40.3400000,40.3600000,40.3300000,40.3450000,9165
US1.TWTR_delisted_875018,1,20191001,120400,40.3500000,40.3563000,40.3350000,40.3450000,12706
US1.TWTR_delisted_875018,1,20191001,120500,40.3344000,40.3699000,40.3250000,40.3650000,14860
US1.TWTR_delisted_875018,1,20191001,120600,40.3600000,40.3600000,40.2900000,40.3100000,69114
US1.TWTR_delisted_875018,1,20191001,120700,40.3000000,40.3200000,40.2750000,40.2800000,21912
US1.TWTR_delisted_875018,1,20191001,120800,40.2800000,40.3200000,40.2750000,40.3149000,21646
US1.TWTR_delisted_875018,1,20191001,120900,40.3200000,40.3300000,40.3000000,40.3027000,12509
US1.TWTR_delisted_875018,1,20191001,121000,40.3000000,40.3000000,40.2800000,40.2800000,19161
US1.TWTR_delisted_875018,1,20191001,121100,40.2800000,40.2800000,40.2420000,40.2500000,32078
US1.TWTR_delisted_875018,1,20191001,121200,40.2406000,40.3300000,40.2400000,40.3100000,26225
US1.TWTR_delisted_875018,1,20191001,121300,40.3000000,40.3300000,40.3000000,40.3200000,7463
US1.TWTR_delisted_875018,1,20191001,121400,40.3100000,40.3150000,40.2500000,40.2650000,27303
US1.TWTR_delisted_875018,1,20191001,121500,40.2650000,40.2850000,40.2650000,40.2800000,8462
US1.TWTR_delisted_875018,1,20191001,121600,40.2700000,40.3256000,40.2650000,40.3150000,12490
US1.TWTR_delisted_875018,1,20191001,121700,40.3200000,40.3400000,40.3100000,40.3250000,12760
US1.TWTR_delisted_875018,1,20191001,121800,40.3350000,40.3750000,40.3350000,40.3750000,15474
US1.TWTR_delisted_875018,1,20191001,121900,40.3800000,40.4750000,40.3750000,40.4650000,26147
US1.TWTR_delisted_875018,1,20191001,122000,40.4650000,40.4650000,40.4200000,40.4300000,10331
US1.TWTR_delisted_875018,1,20191001,122100,40.4300000,40.4600000,40.4050000,40.4093000,6501
US1.TWTR_delisted_875018,1,20191001,122200,40.4000000,40.4300000,40.3900000,40.4300000,7839
US1.TWTR_delisted_875018,1,20191001,122300,40.4250000,40.4370000,40.4200000,40.4200000,6200
US1.TWTR_delisted_875018,1,20191001,122400,40.4200000,40.4300000,40.3785000,40.3785000,8249
US1.TWTR_delisted_875018,1,20191001,122500,40.3800000,40.4000000,40.3700000,40.3800000,6814
US1.TWTR_delisted_875018,1,20191001,122600,40.3800000,40.4200000,40.3800000,40.4150000,7667
US1.TWTR_delisted_875018,1,20191001,122700,40.4200000,40.4300000,40.4100000,40.4200000,4884
US1.TWTR_delisted_875018,1,20191001,122800,40.4200000,40.4200000,40.3950000,40.4050000,7520
US1.TWTR_delisted_875018,1,20191001,122900,40.4050000,40.4100000,40.3710000,40.3800000,12055
US1.TWTR_delisted_875018,1,20191001,123000,40.3700000,40.3700000,40.3450000,40.3600000,5166
US1.TWTR_delisted_875018,1,20191001,123100,40.3700000,40.3750000,40.3500000,40.3600000,10428
US1.TWTR_delisted_875018,1,20191001,123200,40.3700000,40.3850000,40.3600000,40.3800000,9323
US1.TWTR_delisted_875018,1,20191001,123300,40.3700000,40.4100000,40.3700000,40.4050000,22468
US1.TWTR_delisted_875018,1,20191001,123400,40.4050000,40.4300000,40.4000000,40.4200000,8803
US1.TWTR_delisted_875018,1,20191001,123500,40.4200000,40.4200000,40.4000000,40.4200000,6053
US1.TWTR_delisted_875018,1,20191001,123600,40.4300000,40.5000000,40.4200000,40.5000000,16116
US1.TWTR_delisted_875018,1,20191001,123700,40.5100000,40.5500000,40.4900000,40.4900000,38784
US1.TWTR_delisted_875018,1,20191001,123800,40.4950000,40.5100000,40.4900000,40.5000000,12996
US1.TWTR_delisted_875018,1,20191001,123900,40.5100000,40.5250000,40.5000000,40.5150000,11254
US1.TWTR_delisted_875018,1,20191001,124000,40.5100000,40.5150000,40.4500000,40.4550000,22872
US1.TWTR_delisted_875018,1,20191001,124100,40.4600000,40.5300000,40.4600000,40.5300000,19333
US1.TWTR_delisted_875018,1,20191001,124200,40.5300000,40.5500000,40.5300000,40.5300000,6175
US1.TWTR_delisted_875018,1,20191001,124300,40.5300000,40.5500000,40.5223000,40.5300000,4175
US1.TWTR_delisted_875018,1,20191001,124400,40.5200000,40.5450000,40.5100000,40.5100000,10168
US1.TWTR_delisted_875018,1,20191001,124500,40.5200000,40.5500000,40.5000000,40.5350000,6657
US1.TWTR_delisted_875018,1,20191001,124600,40.5350000,40.5400000,40.5300000,40.5399000,5612
US1.TWTR_delisted_875018,1,20191001,124700,40.5393000,40.5439000,40.5100000,40.5100000,4916
US1.TWTR_delisted_875018,1,20191001,124800,40.5100000,40.5200000,40.5000000,40.5150000,5605
US1.TWTR_delisted_875018,1,20191001,124900,40.5200000,40.5400000,40.5100000,40.5100000,7684
US1.TWTR_delisted_875018,1,20191001,125000,40.5050000,40.5150000,40.5000000,40.5100000,6369
US1.TWTR_delisted_875018,1,20191001,125100,40.5150000,40.5450000,40.5100000,40.5300000,55094
US1.TWTR_delisted_875018,1,20191001,125200,40.5200000,40.5250000,40.5099000,40.5200000,6926
US1.TWTR_delisted_875018,1,20191001,125300,40.5200000,40.5400000,40.5100000,40.5368000,5022
US1.TWTR_delisted_875018,1,20191001,125400,40.5350000,40.5500000,40.5030000,40.5100000,12853
US1.TWTR_delisted_875018,1,20191001,125500,40.5050000,40.5246000,40.5000000,40.5000000,5922
US1.TWTR_delisted_875018,1,20191001,125600,40.4900000,40.5000000,40.4820000,40.4900000,7739
US1.TWTR_delisted_875018,1,20191001,125700,40.4900000,40.5000000,40.4800000,40.5000000,10310
US1.TWTR_delisted_875018,1,20191001,125800,40.5100000,40.5400000,40.5100000,40.5300000,13571
US1.TWTR_delisted_875018,1,20191001,125900,40.5300000,40.5300000,40.5050000,40.5200000,9591
US1.TWTR_delisted_875018,1,20191001,130000,40.5100000,40.5100000,40.4900000,40.4900000,4284
US1.TWTR_delisted_875018,1,20191001,130100,40.4800000,40.5000000,40.4750000,40.4800000,7093
US1.TWTR_delisted_875018,1,20191001,130200,40.4781000,40.4997000,40.4700000,40.4700000,21383
US1.TWTR_delisted_875018,1,20191001,130300,40.4700000,40.4800000,40.4450000,40.4600000,19288
US1.TWTR_delisted_875018,1,20191001,130400,40.4600000,40.4900000,40.4600000,40.4800000,20548
US1.TWTR_delisted_875018,1,20191001,130500,40.4850000,40.4850000,40.4750000,40.4843000,4718
US1.TWTR_delisted_875018,1,20191001,130600,40.4800000,40.4800000,40.4400000,40.4500000,14379
US1.TWTR_delisted_875018,1,20191001,130700,40.4450000,40.4600000,40.4100000,40.4200000,16700
US1.TWTR_delisted_875018,1,20191001,130800,40.4200000,40.4300000,40.4100000,40.4250000,4686
US1.TWTR_delisted_875018,1,20191001,130900,40.4200000,40.4500000,40.4150000,40.4300000,10276
US1.TWTR_delisted_875018,1,20191001,131000,40.4250000,40.4800000,40.4201000,40.4600000,12027
US1.TWTR_delisted_875018,1,20191001,131100,40.4500000,40.4500000,40.4300000,40.4300000,2199
US1.TWTR_delisted_875018,1,20191001,131200,40.4350000,40.4350000,40.3950000,40.3950000,6787
US1.TWTR_delisted_875018,1,20191001,131300,40.3986000,40.4200000,40.3900000,40.4000000,4602
US1.TWTR_delisted_875018,1,20191001,131400,40.4100000,40.4100000,40.3800000,40.4050000,6169
US1.TWTR_delisted_875018,1,20191001,131500,40.4100000,40.4101000,40.3900000,40.3900000,5118
US1.TWTR_delisted_875018,1,20191001,131600,40.4000000,40.4000000,40.3400000,40.3520000,25311
US1.TWTR_delisted_875018,1,20191001,131700,40.3550000,40.3850000,40.3415000,40.3850000,9543
US1.TWTR_delisted_875018,1,20191001,131800,40.3900000,40.4000000,40.3661000,40.3700000,5739
US1.TWTR_delisted_875018,1,20191001,131900,40.3700000,40.3700000,40.3500000,40.3600000,5900
US1.TWTR_delisted_875018,1,20191001,132000,40.3630000,40.3800000,40.3500000,40.3600000,6291
US1.TWTR_delisted_875018,1,20191001,132100,40.3600000,40.3877000,40.3500000,40.3700000,5328
US1.TWTR_delisted_875018,1,20191001,132200,40.3700000,40.3700000,40.3300000,40.3300000,8752
US1.TWTR_delisted_875018,1,20191001,132300,40.3300000,40.3400000,40.3000000,40.3100000,8844
US1.TWTR_delisted_875018,1,20191001,132400,40.3100000,40.3500000,40.3050000,40.3400000,8414
US1.TWTR_delisted_875018,1,20191001,132500,40.3400000,40.3400000,40.3100000,40.3100000,15950
US1.TWTR_delisted_875018,1,20191001,132600,40.3200000,40.3600000,40.3200000,40.3600000,7820
US1.TWTR_delisted_875018,1,20191001,132700,40.3500000,40.3600000,40.3400000,40.3450000,6357
US1.TWTR_delisted_875018,1,20191001,132800,40.3400000,40.3450000,40.3200000,40.3250000,3967
US1.TWTR_delisted_875018,1,20191001,132900,40.3200000,40.3300000,40.3150000,40.3198000,6341
US1.TWTR_delisted_875018,1,20191001,133000,40.3100000,40.3200000,40.2800000,40.2900000,26283
US1.TWTR_delisted_875018,1,20191001,133100,40.2900000,40.3200000,40.2800000,40.2900000,19980
US1.TWTR_delisted_875018,1,20191001,133200,40.3000000,40.3200000,40.2995000,40.3200000,7982
US1.TWTR_delisted_875018,1,20191001,133300,40.3200000,40.3400000,40.3014000,40.3025000,6952
US1.TWTR_delisted_875018,1,20191001,133400,40.3050000,40.3055000,40.2900000,40.3000000,8634
US1.TWTR_delisted_875018,1,20191001,133500,40.2950000,40.3100000,40.2600000,40.2700000,37249
US1.TWTR_delisted_875018,1,20191001,133600,40.2800000,40.3200000,40.2800000,40.3100000,8527
US1.TWTR_delisted_875018,1,20191001,133700,40.3100000,40.3100000,40.2950000,40.3100000,6939
US1.TWTR_delisted_875018,1,20191001,133800,40.3064000,40.3064000,40.2700000,40.2700000,10661
US1.TWTR_delisted_875018,1,20191001,133900,40.2700000,40.2700000,40.2600000,40.2700000,11150
US1.TWTR_delisted_875018,1,20191001,134000,40.2650000,40.2750000,40.2300000,40.2500000,33026
US1.TWTR_delisted_875018,1,20191001,134100,40.2500000,40.2513000,40.2250000,40.2250000,13048
US1.TWTR_delisted_875018,1,20191001,134200,40.2324000,40.2439000,40.2300000,40.2343000,9071
US1.TWTR_delisted_875018,1,20191001,134300,40.2401000,40.2441000,40.2300000,40.2441000,8252
US1.TWTR_delisted_875018,1,20191001,134400,40.2500000,40.2600000,40.2450000,40.2550000,11050
US1.TWTR_delisted_875018,1,20191001,134500,40.2500000,40.2700000,40.2500000,40.2500000,15467
US1.TWTR_delisted_875018,1,20191001,134600,40.2500000,40.2600000,40.2400000,40.2580000,13874
US1.TWTR_delisted_875018,1,20191001,134700,40.2500000,40.2600000,40.2300000,40.2500000,18461
US1.TWTR_delisted_875018,1,20191001,134800,40.2600000,40.2700000,40.2500000,40.2600000,7571
US1.TWTR_delisted_875018,1,20191001,134900,40.2650000,40.2700000,40.2450000,40.2600000,9650
US1.TWTR_delisted_875018,1,20191001,135000,40.2500000,40.2700000,40.2500000,40.2550000,16171
US1.TWTR_delisted_875018,1,20191001,135100,40.2500000,40.2700000,40.2200000,40.2250000,25498
US1.TWTR_delisted_875018,1,20191001,135200,40.2200000,40.2300000,40.2150000,40.2150000,18938
US1.TWTR_delisted_875018,1,20191001,135300,40.2140000,40.2300000,40.2100000,40.2100000,18323
US1.TWTR_delisted_875018,1,20191001,135400,40.2150000,40.2300000,40.2000000,40.2153000,36270
US1.TWTR_delisted_875018,1,20191001,135500,40.2100000,40.2554000,40.2050000,40.2400000,28109
US1.TWTR_delisted_875018,1,20191001,135600,40.2400000,40.2500000,40.2250000,40.2300000,11126
US1.TWTR_delisted_875018,1,20191001,135700,40.2300000,40.2400000,40.2200000,40.2243000,8950
US1.TWTR_delisted_875018,1,20191001,135800,40.2275000,40.2275000,40.2000000,40.2100000,11738
US1.TWTR_delisted_875018,1,20191001,135900,40.2100000,40.2300000,40.2000000,40.2250000,17469
US1.TWTR_delisted_875018,1,20191001,140000,40.2200000,40.2200000,40.1950000,40.1950000,13710
US1.TWTR_delisted_875018,1,20191001,140100,40.1900000,40.2200000,40.1900000,40.2100000,7722
US1.TWTR_delisted_875018,1,20191001,140200,40.2100000,40.2100000,40.1900000,40.2000000,10071
US1.TWTR_delisted_875018,1,20191001,140300,40.2000000,40.2600000,40.2000000,40.2600000,14947
US1.TWTR_delisted_875018,1,20191001,140400,40.2600000,40.3100000,40.2600000,40.2972000,26141
US1.TWTR_delisted_875018,1,20191001,140500,40.2900000,40.3000000,40.2650000,40.2650000,6020
US1.TWTR_delisted_875018,1,20191001,140600,40.2700000,40.2700000,40.2300000,40.2367000,6365
US1.TWTR_delisted_875018,1,20191001,140700,40.2300000,40.2400000,40.2150000,40.2150000,5264
US1.TWTR_delisted_875018,1,20191001,140800,40.2140000,40.2253000,40.2119000,40.2200000,4513
US1.TWTR_delisted_875018,1,20191001,140900,40.2150000,40.2232000,40.2100000,40.2200000,4592
US1.TWTR_delisted_875018,1,20191001,141000,40.2142000,40.2300000,40.1900000,40.2000000,31942
US1.TWTR_delisted_875018,1,20191001,141100,40.2000000,40.2250000,40.2000000,40.2150000,7900
US1.TWTR_delisted_875018,1,20191001,141200,40.2200000,40.2350000,40.2000000,40.2300000,15051
US1.TWTR_delisted_875018,1,20191001,141300,40.2250000,40.2700000,40.2250000,40.2700000,19714
US1.TWTR_delisted_875018,1,20191001,141400,40.2700000,40.2800000,40.2550000,40.2550000,16395
US1.TWTR_delisted_875018,1,20191001,141500,40.2500000,40.2500000,40.2000000,40.2100000,43884
US1.TWTR_delisted_875018,1,20191001,141600,40.2100000,40.2200000,40.2100000,40.2100000,3800
US1.TWTR_delisted_875018,1,20191001,141700,40.2107000,40.2200000,40.1900000,40.1900000,6970
US1.TWTR_delisted_875018,1,20191001,141800,40.2000000,40.2100000,40.1850000,40.2050000,10700
US1.TWTR_delisted_875018,1,20191001,141900,40.2100000,40.2500000,40.2000000,40.2450000,11365
US1.TWTR_delisted_875018,1,20191001,142000,40.2400000,40.2400000,40.2200000,40.2200000,7624
US1.TWTR_delisted_875018,1,20191001,142100,40.2100000,40.2200000,40.2000000,40.2200000,4921
US1.TWTR_delisted_875018,1,20191001,142200,40.2200000,40.2300000,40.2200000,40.2250000,2791
US1.TWTR_delisted_875018,1,20191001,142300,40.2200000,40.2400000,40.2050000,40.2350000,7121
US1.TWTR_delisted_875018,1,20191001,142400,40.2400000,40.2600000,40.2350000,40.2450000,7721
US1.TWTR_delisted_875018,1,20191001,142500,40.2450000,40.2500000,40.2450000,40.2500000,5997
US1.TWTR_delisted_875018,1,20191001,142600,40.2500000,40.2500000,40.2300000,40.2400000,7438
US1.TWTR_delisted_875018,1,20191001,142700,40.2300000,40.2450000,40.2200000,40.2300000,12406
US1.TWTR_delisted_875018,1,20191001,142800,40.2300000,40.2400000,40.2150000,40.2150000,7400
US1.TWTR_delisted_875018,1,20191001,142900,40.2150000,40.2200000,40.1900000,40.2000000,6109
US1.TWTR_delisted_875018,1,20191001,143000,40.1900000,40.2000000,40.1800000,40.1950000,11483
US1.TWTR_delisted_875018,1,20191001,143100,40.2000000,40.2300000,40.1950000,40.2200000,7676
US1.TWTR_delisted_875018,1,20191001,143200,40.2150000,40.2200000,40.2100000,40.2150000,15030
US1.TWTR_delisted_875018,1,20191001,143300,40.2150000,40.2400000,40.2100000,40.2400000,16609
US1.TWTR_delisted_875018,1,20191001,143400,40.2500000,40.2700000,40.2400000,40.2655000,10565
US1.TWTR_delisted_875018,1,20191001,143500,40.2700000,40.2766000,40.2600000,40.2700000,17134
US1.TWTR_delisted_875018,1,20191001,143600,40.2700000,40.2700000,40.2400000,40.2550000,11231
US1.TWTR_delisted_875018,1,20191001,143700,40.2500000,40.2600000,40.2500000,40.2550000,4400
US1.TWTR_delisted_875018,1,20191001,143800,40.2550000,40.2600000,40.2400000,40.2450000,11754
US1.TWTR_delisted_875018,1,20191001,143900,40.2450000,40.2500000,40.2200000,40.2250000,7037
US1.TWTR_delisted_875018,1,20191001,144000,40.2200000,40.2500000,40.2200000,40.2500000,12227
US1.TWTR_delisted_875018,1,20191001,144100,40.2500000,40.2500000,40.2250000,40.2400000,4400
US1.TWTR_delisted_875018,1,20191001,144200,40.2400000,40.2501000,40.2350000,40.2500000,5530
US1.TWTR_delisted_875018,1,20191001,144300,40.2550000,40.2700000,40.2500000,40.2634000,13824
US1.TWTR_delisted_875018,1,20191001,144400,40.2700000,40.2700000,40.2500000,40.2600000,7809
US1.TWTR_delisted_875018,1,20191001,144500,40.2600000,40.2700000,40.2510000,40.2600000,4600
US1.TWTR_delisted_875018,1,20191001,144600,40.2600000,40.2850000,40.2550000,40.2800000,7682
US1.TWTR_delisted_875018,1,20191001,144700,40.2800000,40.3050000,40.2800000,40.2900000,13888
US1.TWTR_delisted_875018,1,20191001,144800,40.2850000,40.2950000,40.2750000,40.2900000,10200
US1.TWTR_delisted_875018,1,20191001,144900,40.2900000,40.3000000,40.2800000,40.2900000,14960
US1.TWTR_delisted_875018,1,20191001,145000,40.2900000,40.2999000,40.2650000,40.2801000,16554
US1.TWTR_delisted_875018,1,20191001,145100,40.2900000,40.2999000,40.2700000,40.2700000,5378
US1.TWTR_delisted_875018,1,20191001,145200,40.2717000,40.2900000,40.2600000,40.2800000,10630
US1.TWTR_delisted_875018,1,20191001,145300,40.2800000,40.3000000,40.2750000,40.2900000,5455
US1.TWTR_delisted_875018,1,20191001,145400,40.2900000,40.3000000,40.2850000,40.2935000,4481
US1.TWTR_delisted_875018,1,20191001,145500,40.2950000,40.2990000,40.2800000,40.2850000,4900
US1.TWTR_delisted_875018,1,20191001,145600,40.2850000,40.2900000,40.2700000,40.2900000,7436
US1.TWTR_delisted_875018,1,20191001,145700,40.3000000,40.3100000,40.2950000,40.3100000,9945
US1.TWTR_delisted_875018,1,20191001,145800,40.3039000,40.3100000,40.2950000,40.3000000,11825
US1.TWTR_delisted_875018,1,20191001,145900,40.3100000,40.3199000,40.3000000,40.3000000,8329
US1.TWTR_delisted_875018,1,20191001,150000,40.3044000,40.3200000,40.2844000,40.3100000,10455
US1.TWTR_delisted_875018,1,20191001,150100,40.3100000,40.3200000,40.3100000,40.3150000,14072
US1.TWTR_delisted_875018,1,20191001,150200,40.3100000,40.3200000,40.2932000,40.3150000,14417
US1.TWTR_delisted_875018,1,20191001,150300,40.3100000,40.3200000,40.3050000,40.3100000,6515
US1.TWTR_delisted_875018,1,20191001,150400,40.3200000,40.3301000,40.3100000,40.3113000,26498
US1.TWTR_delisted_875018,1,20191001,150500,40.3100000,40.3250000,40.3000000,40.3100000,12211
US1.TWTR_delisted_875018,1,20191001,150600,40.3000000,40.3000000,40.2800000,40.2850000,13235
US1.TWTR_delisted_875018,1,20191001,150700,40.2850000,40.3150000,40.2850000,40.3058000,9278
US1.TWTR_delisted_875018,1,20191001,150800,40.3050000,40.3200000,40.2850000,40.3150000,12166
US1.TWTR_delisted_875018,1,20191001,150900,40.3200000,40.3300000,40.3100000,40.3200000,31403
US1.TWTR_delisted_875018,1,20191001,151000,40.3200000,40.3300000,40.3100000,40.3150000,27502
US1.TWTR_delisted_875018,1,20191001,151100,40.3150000,40.3150000,40.2700000,40.2750000,13562
US1.TWTR_delisted_875018,1,20191001,151200,40.2800000,40.2900000,40.2750000,40.2800000,19061
US1.TWTR_delisted_875018,1,20191001,151300,40.2800000,40.2850000,40.2500000,40.2500000,7143
US1.TWTR_delisted_875018,1,20191001,151400,40.2550000,40.2550000,40.2200000,40.2300000,9090
US1.TWTR_delisted_875018,1,20191001,151500,40.2300000,40.2400000,40.2150000,40.2300000,10711
US1.TWTR_delisted_875018,1,20191001,151600,40.2350000,40.2400000,40.2000000,40.2150000,11508
US1.TWTR_delisted_875018,1,20191001,151700,40.2159000,40.2450000,40.2100000,40.2400000,15190
US1.TWTR_delisted_875018,1,20191001,151800,40.2400000,40.2586000,40.2300000,40.2540000,10637
US1.TWTR_delisted_875018,1,20191001,151900,40.2600000,40.2700000,40.2550000,40.2550000,9981
US1.TWTR_delisted_875018,1,20191001,152000,40.2600000,40.2600000,40.2400000,40.2500000,7741
US1.TWTR_delisted_875018,1,20191001,152100,40.2500000,40.2600000,40.2350000,40.2350000,5730
US1.TWTR_delisted_875018,1,20191001,152200,40.2350000,40.2400000,40.2000000,40.2050000,12921
US1.TWTR_delisted_875018,1,20191001,152300,40.2100000,40.2300000,40.2000000,40.2200000,18254
US1.TWTR_delisted_875018,1,20191001,152400,40.2200000,40.2300000,40.2000000,40.2000000,14068
US1.TWTR_delisted_875018,1,20191001,152500,40.2000000,40.2100000,40.2000000,40.2087000,5719
US1.TWTR_delisted_875018,1,20191001,152600,40.2000000,40.2200000,40.2000000,40.2000000,66289
US1.TWTR_delisted_875018,1,20191001,152700,40.2000000,40.2100000,40.1800000,40.2096000,18874
US1.TWTR_delisted_875018,1,20191001,152800,40.2100000,40.2150000,40.1950000,40.2100000,11339
US1.TWTR_delisted_875018,1,20191001,152900,40.2100000,40.2100000,40.1950000,40.2010000,11604
US1.TWTR_delisted_875018,1,20191001,153000,40.2000000,40.2051000,40.1900000,40.2030000,10929
US1.TWTR_delisted_875018,1,20191001,153100,40.2000000,40.2050000,40.1550000,40.1550000,31144
US1.TWTR_delisted_875018,1,20191001,153200,40.1600000,40.1600000,40.1200000,40.1347000,36400
US1.TWTR_delisted_875018,1,20191001,153300,40.1350000,40.1700000,40.1200000,40.1400000,38233
US1.TWTR_delisted_875018,1,20191001,153400,40.1450000,40.1600000,40.1400000,40.1600000,47578
US1.TWTR_delisted_875018,1,20191001,153500,40.1600000,40.2150000,40.1550000,40.1800000,31117
US1.TWTR_delisted_875018,1,20191001,153600,40.1800000,40.1850000,40.1650000,40.1650000,13845
US1.TWTR_delisted_875018,1,20191001,153700,40.1601000,40.1700000,40.1250000,40.1400000,27462
US1.TWTR_delisted_875018,1,20191001,153800,40.1400000,40.1400000,40.1144000,40.1200000,9781
US1.TWTR_delisted_875018,1,20191001,153900,40.1100000,40.1200000,40.0800000,40.1000000,30530
US1.TWTR_delisted_875018,1,20191001,154000,40.0950000,40.1055000,40.0900000,40.0961000,23730
US1.TWTR_delisted_875018,1,20191001,154100,40.0950000,40.1050000,40.0800000,40.0900000,26112
US1.TWTR_delisted_875018,1,20191001,154200,40.0900000,40.1000000,40.0750000,40.0850000,53412
US1.TWTR_delisted_875018,1,20191001,154300,40.0900000,40.1000000,40.0800000,40.0900000,32857
US1.TWTR_delisted_875018,1,20191001,154400,40.0900000,40.0950000,40.0800000,40.0850000,36434
US1.TWTR_delisted_875018,1,20191001,154500,40.0900000,40.0950000,40.0800000,40.0800000,35177
US1.TWTR_delisted_875018,1,20191001,154600,40.0873000,40.1000000,40.0800000,40.1000000,39649
US1.TWTR_delisted_875018,1,20191001,154700,40.0900000,40.1100000,40.0700000,40.1100000,45262
US1.TWTR_delisted_875018,1,20191001,154800,40.1100000,40.1100000,40.0750000,40.0800000,21457
US1.TWTR_delisted_875018,1,20191001,154900,40.0800000,40.0850000,40.0650000,40.0787000,36996
US1.TWTR_delisted_875018,1,20191001,155000,40.0700000,40.0750000,40.0304000,40.0500000,55307
US1.TWTR_delisted_875018,1,20191001,155100,40.0600000,40.1000000,40.0500000,40.1000000,75971
US1.TWTR_delisted_875018,1,20191001,155200,40.0955000,40.1250000,40.0950000,40.1100000,36373
US1.TWTR_delisted_875018,1,20191001,155300,40.1143000,40.1600000,40.1143000,40.1537000,37114
US1.TWTR_delisted_875018,1,20191001,155400,40.1599000,40.1700000,40.1300000,40.1654000,57079
US1.TWTR_delisted_875018,1,20191001,155500,40.1700000,40.2300000,40.1600000,40.2300000,82834
US1.TWTR_delisted_875018,1,20191001,155600,40.2200000,40.2500000,40.1900000,40.2300000,139119
US1.TWTR_delisted_875018,1,20191001,155700,40.2300000,40.2600000,40.2100000,40.2600000,87228
US1.TWTR_delisted_875018,1,20191001,155800,40.2600000,40.2600000,40.2350000,40.2500000,104363
US1.TWTR_delisted_875018,1,20191001,155900,40.2500000,40.2650000,40.2499000,40.2550000,81181
US1.TWTR_delisted_875018,1,20191001,160000,40.2550000,40.2700000,40.2300000,40.2400000,227362
US1.TWTR_delisted_875018,1,20191002,093100,40.1200000,40.1200000,40.0500000,40.0900000,1299
US1.TWTR_delisted_875018,1,20191002,093200,40.0500000,40.0600000,39.6900000,39.7100000,382387
US1.TWTR_delisted_875018,1,20191002,093300,39.7050000,39.8300000,39.5200000,39.8300000,226563
US1.TWTR_delisted_875018,1,20191002,093400,39.8206000,39.9214000,39.7700000,39.8700000,32364
US1.TWTR_delisted_875018,1,20191002,093500,39.9000000,39.9000000,39.7995000,39.8150000,32004
US1.TWTR_delisted_875018,1,20191002,093600,39.7900000,39.8000000,39.5900000,39.7750000,97004
US1.TWTR_delisted_875018,1,20191002,093700,39.7900000,39.8050000,39.7040000,39.7300000,22752
US1.TWTR_delisted_875018,1,20191002,093800,39.7200000,39.7400000,39.4050000,39.4549000,147482
US1.TWTR_delisted_875018,1,20191002,093900,39.4550000,39.4700000,39.3600000,39.3600000,83707
US1.TWTR_delisted_875018,1,20191002,094000,39.3800000,39.3800000,39.2500000,39.3500000,121026
US1.TWTR_delisted_875018,1,20191002,094100,39.3401000,39.5000000,39.3200000,39.4900000,72282
US1.TWTR_delisted_875018,1,20191002,094200,39.4850000,39.5643000,39.4300000,39.4400000,82745
US1.TWTR_delisted_875018,1,20191002,094300,39.4300000,39.4500000,39.3000000,39.3424000,41279
US1.TWTR_delisted_875018,1,20191002,094400,39.3500000,39.4500000,39.3200000,39.4000000,31076
US1.TWTR_delisted_875018,1,20191002,094500,39.4200000,39.5050000,39.4200000,39.4800000,24761
US1.TWTR_delisted_875018,1,20191002,094600,39.4800000,39.5500000,39.4500000,39.5350000,21080
US1.TWTR_delisted_875018,1,20191002,094700,39.5350000,39.5600000,39.4500000,39.4849000,36678
US1.TWTR_delisted_875018,1,20191002,094800,39.4806000,39.5300000,39.4550000,39.5161000,22651
US1.TWTR_delisted_875018,1,20191002,094900,39.5300000,39.5401000,39.4907000,39.5075000,35114
US1.TWTR_delisted_875018,1,20191002,095000,39.5000000,39.5100000,39.4400000,39.4452000,37868
US1.TWTR_delisted_875018,1,20191002,095100,39.4400000,39.4400000,39.3400000,39.3600000,25083
US1.TWTR_delisted_875018,1,20191002,095200,39.3600000,39.4700000,39.3600000,39.4400000,34666
US1.TWTR_delisted_875018,1,20191002,095300,39.4400000,39.4650000,39.4000000,39.4400000,27015
US1.TWTR_delisted_875018,1,20191002,095400,39.4406000,39.4700000,39.3800000,39.3855000,26080
US1.TWTR_delisted_875018,1,20191002,095500,39.3900000,39.5100000,39.3600000,39.4500000,49958
US1.TWTR_delisted_875018,1,20191002,095600,39.4400000,39.4500000,39.4200000,39.4200000,22715
US1.TWTR_delisted_875018,1,20191002,095700,39.4039000,39.4150000,39.3401000,39.4100000,18939
US1.TWTR_delisted_875018,1,20191002,095800,39.4200000,39.4550000,39.3910000,39.4500000,23700
US1.TWTR_delisted_875018,1,20191002,095900,39.4450000,39.4900000,39.4400000,39.4850000,28384
US1.TWTR_delisted_875018,1,20191002,100000,39.4801000,39.5800000,39.4800000,39.5700000,86337
US1.TWTR_delisted_875018,1,20191002,100100,39.5700000,39.6300000,39.5350000,39.6150000,51428
US1.TWTR_delisted_875018,1,20191002,100200,39.6200000,39.6200000,39.4600000,39.4700000,37261
US1.TWTR_delisted_875018,1,20191002,100300,39.4700000,39.5200000,39.4600000,39.4900000,22893
US1.TWTR_delisted_875018,1,20191002,100400,39.4950000,39.5396000,39.4750000,39.4850000,18358
US1.TWTR_delisted_875018,1,20191002,100500,39.4800000,39.6269000,39.4700000,39.6200000,43684
US1.TWTR_delisted_875018,1,20191002,100600,39.6200000,39.7200000,39.6100000,39.6750000,58357
US1.TWTR_delisted_875018,1,20191002,100700,39.6716000,39.7195000,39.6200000,39.6850000,34411
US1.TWTR_delisted_875018,1,20191002,100800,39.6800000,39.6800000,39.6500000,39.6700000,20095
US1.TWTR_delisted_875018,1,20191002,100900,39.6700000,39.6800000,39.6500000,39.6725000,10125
US1.TWTR_delisted_875018,1,20191002,101000,39.6800000,39.6900000,39.5900000,39.5900000,22673
US1.TWTR_delisted_875018,1,20191002,101100,39.5947000,39.6050000,39.5400000,39.5950000,22700
US1.TWTR_delisted_875018,1,20191002,101200,39.6000000,39.6500000,39.6000000,39.6350000,14479
US1.TWTR_delisted_875018,1,20191002,101300,39.6300000,39.6900000,39.5950000,39.6800000,12977
US1.TWTR_delisted_875018,1,20191002,101400,39.6900000,39.7900000,39.6900000,39.7650000,32432
US1.TWTR_delisted_875018,1,20191002,101500,39.7700000,39.7900000,39.7200000,39.7600000,19324
US1.TWTR_delisted_875018,1,20191002,101600,39.7700000,39.9400000,39.7600000,39.9300000,59345
US1.TWTR_delisted_875018,1,20191002,101700,39.9400000,39.9400000,39.7900000,39.7900000,32001
US1.TWTR_delisted_875018,1,20191002,101800,39.7900000,39.8299000,39.7850000,39.8200000,16117
US1.TWTR_delisted_875018,1,20191002,101900,39.8250000,39.8900000,39.8250000,39.8600000,15247
US1.TWTR_delisted_875018,1,20191002,102000,39.8500000,39.8850000,39.8500000,39.8850000,10238
US1.TWTR_delisted_875018,1,20191002,102100,39.8932000,39.9000000,39.8400000,39.8900000,15024
US1.TWTR_delisted_875018,1,20191002,102200,39.8950000,39.9350000,39.8850000,39.8905000,12105
US1.TWTR_delisted_875018,1,20191002,102300,39.8882000,39.8882000,39.8100000,39.8100000,15483
US1.TWTR_delisted_875018,1,20191002,102400,39.8100000,39.8139000,39.7600000,39.7600000,42863
US1.TWTR_delisted_875018,1,20191002,102500,39.7600000,39.8000000,39.7600000,39.7800000,15631
US1.TWTR_delisted_875018,1,20191002,102600,39.7700000,39.7700000,39.7300000,39.7450000,7965
US1.TWTR_delisted_875018,1,20191002,102700,39.7450000,39.7501000,39.7300000,39.7500000,10455
US1.TWTR_delisted_875018,1,20191002,102800,39.7500000,39.7700000,39.7100000,39.7650000,17496
US1.TWTR_delisted_875018,1,20191002,102900,39.7600000,39.7800000,39.7200000,39.7268000,10460
US1.TWTR_delisted_875018,1,20191002,103000,39.7300000,39.7400000,39.6900000,39.7300000,24945
US1.TWTR_delisted_875018,1,20191002,103100,39.7200000,39.7200000,39.6300000,39.6600000,40285
US1.TWTR_delisted_875018,1,20191002,103200,39.6500000,39.6900000,39.6200000,39.6516000,10104
US1.TWTR_delisted_875018,1,20191002,103300,39.6500000,39.7300000,39.6300000,39.6900000,28554
US1.TWTR_delisted_875018,1,20191002,103400,39.6900000,39.6900000,39.6400000,39.6650000,15889
US1.TWTR_delisted_875018,1,20191002,103500,39.6500000,39.6800000,39.6300000,39.6700000,20861
US1.TWTR_delisted_875018,1,20191002,103600,39.6700000,39.7500000,39.6550000,39.6800000,19073
US1.TWTR_delisted_875018,1,20191002,103700,39.6800000,39.7000000,39.6400000,39.7000000,11401
US1.TWTR_delisted_875018,1,20191002,103800,39.7000000,39.7100000,39.6450000,39.6600000,38404
US1.TWTR_delisted_875018,1,20191002,103900,39.6700000,39.7500000,39.6700000,39.6900000,72097
US1.TWTR_delisted_875018,1,20191002,104000,39.7000000,39.7000000,39.6550000,39.6600000,15090
US1.TWTR_delisted_875018,1,20191002,104100,39.6600000,39.7000000,39.6500000,39.6800000,64130
US1.TWTR_delisted_875018,1,20191002,104200,39.6850000,39.6850000,39.5600000,39.6000000,32947
US1.TWTR_delisted_875018,1,20191002,104300,39.6100000,39.6800000,39.6000000,39.6750000,23012
US1.TWTR_delisted_875018,1,20191002,104400,39.6700000,39.6900000,39.6500000,39.6700000,13673
US1.TWTR_delisted_875018,1,20191002,104500,39.6700000,39.6900000,39.6500000,39.6600000,18226
US1.TWTR_delisted_875018,1,20191002,104600,39.6500000,39.6500000,39.5500000,39.5750000,21260
US1.TWTR_delisted_875018,1,20191002,104700,39.5700000,39.6200000,39.5501000,39.5936000,8252
US1.TWTR_delisted_875018,1,20191002,104800,39.6007000,39.6500000,39.6000000,39.6100000,10294
US1.TWTR_delisted_875018,1,20191002,104900,39.6145000,39.6250000,39.5600000,39.5600000,18364
US1.TWTR_delisted_875018,1,20191002,105000,39.5600000,39.5900000,39.5278000,39.5400000,13185
US1.TWTR_delisted_875018,1,20191002,105100,39.5326000,39.5800000,39.5300000,39.5700000,11950
US1.TWTR_delisted_875018,1,20191002,105200,39.5600000,39.5900000,39.5400000,39.5600000,16865
US1.TWTR_delisted_875018,1,20191002,105300,39.5500000,39.5637000,39.5300000,39.5500000,9142
US1.TWTR_delisted_875018,1,20191002,105400,39.5500000,39.5750000,39.4950000,39.5700000,32189
US1.TWTR_delisted_875018,1,20191002,105500,39.5750000,39.7000000,39.5700000,39.7000000,12107
US1.TWTR_delisted_875018,1,20191002,105600,39.6900000,39.7100000,39.6600000,39.6973000,6124
US1.TWTR_delisted_875018,1,20191002,105700,39.6955000,39.7000000,39.6800000,39.7000000,8960
US1.TWTR_delisted_875018,1,20191002,105800,39.7000000,39.7000000,39.6550000,39.6700000,10674
US1.TWTR_delisted_875018,1,20191002,105900,39.6600000,39.6600000,39.6100000,39.6500000,8689
US1.TWTR_delisted_875018,1,20191002,110000,39.6400000,39.6450000,39.6200000,39.6300000,9203
US1.TWTR_delisted_875018,1,20191002,110100,39.6300000,39.6900000,39.5900000,39.6600000,14555
US1.TWTR_delisted_875018,1,20191002,110200,39.6700000,39.7300000,39.6700000,39.7300000,11245
US1.TWTR_delisted_875018,1,20191002,110300,39.7300000,39.7500000,39.6774000,39.6861000,17529
US1.TWTR_delisted_875018,1,20191002,110400,39.6900000,39.7200000,39.6650000,39.6700000,4573
US1.TWTR_delisted_875018,1,20191002,110500,39.6701000,39.7150000,39.6600000,39.7100000,9934
US1.TWTR_delisted_875018,1,20191002,110600,39.6958000,39.7000000,39.6600000,39.6900000,6110
US1.TWTR_delisted_875018,1,20191002,110700,39.7000000,39.7000000,39.6571000,39.6571000,6446
US1.TWTR_delisted_875018,1,20191002,110800,39.6555000,39.6861000,39.6500000,39.6861000,4200
US1.TWTR_delisted_875018,1,20191002,110900,39.6900000,39.7050000,39.6700000,39.6800000,12195
US1.TWTR_delisted_875018,1,20191002,111000,39.6700000,39.7000000,39.6650000,39.6650000,8472
US1.TWTR_delisted_875018,1,20191002,111100,39.6700000,39.6800000,39.6350000,39.6350000,10910
US1.TWTR_delisted_875018,1,20191002,111200,39.6300000,39.6400000,39.5800000,39.5900000,16348
US1.TWTR_delisted_875018,1,20191002,111300,39.5724000,39.5950000,39.5550000,39.5750000,12590
US1.TWTR_delisted_875018,1,20191002,111400,39.5750000,39.6000000,39.5700000,39.5900000,7501
US1.TWTR_delisted_875018,1,20191002,111500,39.6000000,39.6100000,39.5700000,39.6025000,13359
US1.TWTR_delisted_875018,1,20191002,111600,39.6100000,39.6250000,39.5900000,39.6100000,6310
US1.TWTR_delisted_875018,1,20191002,111700,39.6150000,39.6800000,39.6050000,39.6650000,17693
US1.TWTR_delisted_875018,1,20191002,111800,39.6800000,39.6800000,39.6400000,39.6400000,8975
US1.TWTR_delisted_875018,1,20191002,111900,39.6400000,39.6600000,39.6100000,39.6450000,8534
US1.TWTR_delisted_875018,1,20191002,112000,39.6400000,39.7200000,39.6400000,39.7100000,7633
US1.TWTR_delisted_875018,1,20191002,112100,39.7100000,39.7600000,39.6800000,39.7000000,16263
US1.TWTR_delisted_875018,1,20191002,112200,39.7000000,39.7000000,39.6605000,39.6800000,7923
US1.TWTR_delisted_875018,1,20191002,112300,39.6800000,39.6900000,39.6750000,39.6900000,7461
US1.TWTR_delisted_875018,1,20191002,112400,39.7000000,39.7500000,39.6822000,39.7450000,19997
US1.TWTR_delisted_875018,1,20191002,112500,39.7403000,39.7900000,39.7400000,39.7900000,14443
US1.TWTR_delisted_875018,1,20191002,112600,39.7900000,39.8100000,39.7500000,39.7500000,18441
US1.TWTR_delisted_875018,1,20191002,112700,39.7551000,39.7551000,39.7200000,39.7200000,10317
US1.TWTR_delisted_875018,1,20191002,112800,39.7300000,39.7800000,39.7150000,39.7300000,14529
US1.TWTR_delisted_875018,1,20191002,112900,39.7400000,39.7700000,39.7250000,39.7350000,20712
US1.TWTR_delisted_875018,1,20191002,113000,39.7300000,39.7400000,39.7000000,39.7200000,8873
US1.TWTR_delisted_875018,1,20191002,113100,39.7200000,39.7600000,39.7050000,39.7250000,16945
US1.TWTR_delisted_875018,1,20191002,113200,39.7100000,39.7100000,39.6050000,39.6250000,31844
US1.TWTR_delisted_875018,1,20191002,113300,39.6200000,39.6300000,39.5400000,39.5600000,36692
US1.TWTR_delisted_875018,1,20191002,113400,39.5551000,39.6000000,39.5500000,39.5900000,26374
US1.TWTR_delisted_875018,1,20191002,113500,39.5900000,39.6100000,39.5700000,39.5800000,11707
US1.TWTR_delisted_875018,1,20191002,113600,39.5900000,39.6100000,39.5700000,39.5700000,9570
US1.TWTR_delisted_875018,1,20191002,113700,39.5700000,39.6144000,39.5400000,39.6000000,15687
US1.TWTR_delisted_875018,1,20191002,113800,39.5900000,39.6400000,39.5800000,39.6400000,8041
US1.TWTR_delisted_875018,1,20191002,113900,39.6400000,39.6900000,39.6400000,39.6900000,10466
US1.TWTR_delisted_875018,1,20191002,114000,39.6900000,39.7300000,39.6800000,39.6800000,18941
US1.TWTR_delisted_875018,1,20191002,114100,39.6700000,39.7000000,39.6600000,39.7000000,11604
US1.TWTR_delisted_875018,1,20191002,114200,39.7000000,39.7000000,39.6643000,39.6643000,8043
US1.TWTR_delisted_875018,1,20191002,114300,39.6800000,39.7000000,39.6400000,39.6461000,9877
US1.TWTR_delisted_875018,1,20191002,114400,39.6500000,39.6800000,39.6300000,39.6300000,11862
US1.TWTR_delisted_875018,1,20191002,114500,39.6350000,39.6800000,39.6300000,39.6650000,7131
US1.TWTR_delisted_875018,1,20191002,114600,39.6700000,39.6900000,39.6450000,39.6796000,9198
US1.TWTR_delisted_875018,1,20191002,114700,39.6741000,39.6800000,39.6546000,39.6700000,11590
US1.TWTR_delisted_875018,1,20191002,114800,39.6800000,39.7000000,39.6600000,39.7000000,4273
US1.TWTR_delisted_875018,1,20191002,114900,39.6900000,39.6900000,39.6500000,39.6700000,10379
US1.TWTR_delisted_875018,1,20191002,115000,39.6700000,39.6700000,39.6500000,39.6600000,14617
US1.TWTR_delisted_875018,1,20191002,115100,39.6700000,39.7300000,39.6700000,39.7100000,11473
US1.TWTR_delisted_875018,1,20191002,115200,39.7300000,39.7300000,39.6731000,39.6978000,8105
US1.TWTR_delisted_875018,1,20191002,115300,39.6900000,39.7700000,39.6900000,39.7605000,50397
US1.TWTR_delisted_875018,1,20191002,115400,39.7626000,39.8000000,39.7626000,39.7850000,16626
US1.TWTR_delisted_875018,1,20191002,115500,39.7900000,39.8200000,39.7900000,39.8000000,43070
US1.TWTR_delisted_875018,1,20191002,115600,39.8050000,39.8300000,39.8000000,39.8200000,11152
US1.TWTR_delisted_875018,1,20191002,115700,39.8100000,39.8200000,39.7947000,39.7947000,7964
US1.TWTR_delisted_875018,1,20191002,115800,39.7900000,39.8100000,39.7750000,39.7800000,16104
US1.TWTR_delisted_875018,1,20191002,115900,39.7878000,39.8000000,39.7800000,39.7861000,8641
US1.TWTR_delisted_875018,1,20191002,120000,39.7800000,39.8100000,39.7650000,39.7650000,15013
US1.TWTR_delisted_875018,1,20191002,120100,39.7650000,39.7650000,39.7000000,39.7000000,12553
US1.TWTR_delisted_875018,1,20191002,120200,39.7000000,39.7300000,39.6900000,39.7200000,23204
US1.TWTR_delisted_875018,1,20191002,120300,39.7100000,39.7250000,39.7000000,39.7201000,9070
US1.TWTR_delisted_875018,1,20191002,120400,39.7200000,39.7550000,39.7200000,39.7270000,11689
US1.TWTR_delisted_875018,1,20191002,120500,39.7250000,39.7700000,39.7200000,39.7700000,11723
US1.TWTR_delisted_875018,1,20191002,120600,39.7600000,39.7600000,39.7300000,39.7448000,10238
US1.TWTR_delisted_875018,1,20191002,120700,39.7450000,39.7600000,39.7400000,39.7570000,8017
US1.TWTR_delisted_875018,1,20191002,120800,39.7600000,39.7668000,39.7450000,39.7500000,16304
US1.TWTR_delisted_875018,1,20191002,120900,39.7500000,39.7500000,39.7200000,39.7200000,3290
US1.TWTR_delisted_875018,1,20191002,121000,39.7250000,39.7265000,39.6800000,39.6955000,25305
US1.TWTR_delisted_875018,1,20191002,121100,39.6997000,39.7000000,39.6700000,39.6900000,12901
US1.TWTR_delisted_875018,1,20191002,121200,39.6900000,39.7700000,39.6800000,39.7500000,41149
US1.TWTR_delisted_875018,1,20191002,121300,39.7500000,39.7579000,39.7100000,39.7135000,5627
US1.TWTR_delisted_875018,1,20191002,121400,39.7100000,39.7100000,39.6600000,39.6800000,12826
US1.TWTR_delisted_875018,1,20191002,121500,39.6800000,39.6900000,39.6700000,39.6850000,9130
US1.TWTR_delisted_875018,1,20191002,121600,39.6800000,39.7200000,39.6750000,39.7000000,9201
US1.TWTR_delisted_875018,1,20191002,121700,39.6900000,39.7000000,39.6800000,39.6900000,3716
US1.TWTR_delisted_875018,1,20191002,121800,39.6900000,39.7100000,39.6700000,39.7053000,8486
US1.TWTR_delisted_875018,1,20191002,121900,39.7100000,39.7200000,39.6957000,39.6957000,6172
US1.TWTR_delisted_875018,1,20191002,122000,39.6900000,39.6999000,39.6600000,39.6700000,21135
US1.TWTR_delisted_875018,1,20191002,122100,39.6757000,39.6757000,39.6400000,39.6450000,8741
US1.TWTR_delisted_875018,1,20191002,122200,39.6500000,39.7000000,39.6450000,39.6800000,18876
US1.TWTR_delisted_875018,1,20191002,122300,39.6800000,39.6900000,39.6700000,39.6700000,4921
US1.TWTR_delisted_875018,1,20191002,122400,39.6800000,39.6800000,39.6617000,39.6800000,13915
US1.TWTR_delisted_875018,1,20191002,122500,39.6800000,39.7000000,39.6800000,39.6800000,6642
US1.TWTR_delisted_875018,1,20191002,122600,39.6800000,39.6950000,39.6700000,39.6700000,6375
US1.TWTR_delisted_875018,1,20191002,122700,39.6600000,39.6950000,39.6600000,39.6800000,6670
US1.TWTR_delisted_875018,1,20191002,122800,39.6880000,39.7150000,39.6700000,39.7150000,7400
US1.TWTR_delisted_875018,1,20191002,122900,39.7100000,39.7100000,39.6700000,39.6800000,11550
US1.TWTR_delisted_875018,1,20191002,123000,39.6800000,39.6900000,39.6500000,39.6750000,13912
US1.TWTR_delisted_875018,1,20191002,123100,39.6800000,39.6800000,39.6625000,39.6750000,6133
US1.TWTR_delisted_875018,1,20191002,123200,39.6800000,39.7000000,39.6800000,39.6800000,5465
US1.TWTR_delisted_875018,1,20191002,123300,39.6855000,39.6900000,39.6600000,39.6800000,8380
US1.TWTR_delisted_875018,1,20191002,123400,39.6700000,39.6700000,39.6400000,39.6500000,7825
US1.TWTR_delisted_875018,1,20191002,123500,39.6400000,39.6484000,39.6300000,39.6300000,4511
US1.TWTR_delisted_875018,1,20191002,123600,39.6350000,39.6450000,39.6150000,39.6328000,18959
US1.TWTR_delisted_875018,1,20191002,123700,39.6400000,39.6700000,39.6350000,39.6600000,5956
US1.TWTR_delisted_875018,1,20191002,123800,39.6655000,39.6800000,39.6600000,39.6747000,5199
US1.TWTR_delisted_875018,1,20191002,123900,39.6700000,39.6700000,39.6522000,39.6522000,2510
US1.TWTR_delisted_875018,1,20191002,124000,39.6600000,39.6800000,39.6450000,39.6800000,17215
US1.TWTR_delisted_875018,1,20191002,124100,39.6667000,39.6900000,39.6600000,39.6700000,6699
US1.TWTR_delisted_875018,1,20191002,124200,39.6700000,39.6750000,39.6600000,39.6600000,2300
US1.TWTR_delisted_875018,1,20191002,124300,39.6600000,39.6625000,39.6000000,39.6000000,29152
US1.TWTR_delisted_875018,1,20191002,124400,39.5900000,39.5950000,39.5500000,39.5550000,14968
US1.TWTR_delisted_875018,1,20191002,124500,39.5600000,39.5757000,39.5600000,39.5650000,18147
US1.TWTR_delisted_875018,1,20191002,124600,39.5700000,39.6100000,39.5700000,39.5850000,24251
US1.TWTR_delisted_875018,1,20191002,124700,39.5800000,39.5808000,39.5500000,39.5500000,6394
US1.TWTR_delisted_875018,1,20191002,124800,39.5500000,39.5700000,39.5300000,39.5600000,13744
US1.TWTR_delisted_875018,1,20191002,124900,39.5500000,39.5650000,39.5400000,39.5400000,9037
US1.TWTR_delisted_875018,1,20191002,125000,39.5350000,39.5400000,39.5100000,39.5250000,13350
US1.TWTR_delisted_875018,1,20191002,125100,39.5200000,39.5290000,39.5100000,39.5200000,4912
US1.TWTR_delisted_875018,1,20191002,125200,39.5300000,39.5350000,39.5100000,39.5100000,11048
US1.TWTR_delisted_875018,1,20191002,125300,39.5100000,39.5200000,39.5000000,39.5000000,8151
US1.TWTR_delisted_875018,1,20191002,125400,39.5100000,39.5100000,39.4300000,39.4650000,81642
US1.TWTR_delisted_875018,1,20191002,125500,39.4676000,39.4700000,39.4200000,39.4200000,27224
US1.TWTR_delisted_875018,1,20191002,125600,39.4200000,39.4250000,39.3800000,39.3900000,30669
US1.TWTR_delisted_875018,1,20191002,125700,39.3900000,39.4600000,39.3900000,39.4550000,12069
US1.TWTR_delisted_875018,1,20191002,125800,39.4500000,39.4700000,39.4400000,39.4700000,9775
US1.TWTR_delisted_875018,1,20191002,125900,39.4649000,39.4649000,39.4300000,39.4450000,16137
US1.TWTR_delisted_875018,1,20191002,130000,39.4470000,39.4600000,39.4250000,39.4600000,12335
US1.TWTR_delisted_875018,1,20191002,130100,39.4600000,39.4650000,39.4150000,39.4200000,21062
US1.TWTR_delisted_875018,1,20191002,130200,39.4150000,39.4309000,39.4110000,39.4300000,16886
US1.TWTR_delisted_875018,1,20191002,130300,39.4400000,39.5300000,39.4400000,39.5268000,11504
US1.TWTR_delisted_875018,1,20191002,130400,39.5200000,39.5300000,39.5050000,39.5100000,30429
US1.TWTR_delisted_875018,1,20191002,130500,39.5170000,39.5300000,39.4946000,39.4999000,12653
US1.TWTR_delisted_875018,1,20191002,130600,39.4999000,39.5200000,39.4550000,39.4550000,21253
US1.TWTR_delisted_875018,1,20191002,130700,39.4600000,39.5074000,39.4500000,39.5000000,18449
US1.TWTR_delisted_875018,1,20191002,130800,39.5100000,39.5300000,39.5000000,39.5200000,4234
US1.TWTR_delisted_875018,1,20191002,130900,39.5200000,39.5350000,39.5100000,39.5199000,33312
US1.TWTR_delisted_875018,1,20191002,131000,39.5100000,39.5200000,39.5000000,39.5200000,13976
US1.TWTR_delisted_875018,1,20191002,131100,39.5250000,39.5450000,39.5100000,39.5382000,59657
US1.TWTR_delisted_875018,1,20191002,131200,39.5200000,39.5600000,39.5100000,39.5561000,16124
US1.TWTR_delisted_875018,1,20191002,131300,39.5569000,39.5650000,39.5100000,39.5200000,16332
US1.TWTR_delisted_875018,1,20191002,131400,39.5150000,39.5263000,39.5131000,39.5255000,3590
US1.TWTR_delisted_875018,1,20191002,131500,39.5200000,39.5300000,39.5150000,39.5150000,4491
US1.TWTR_delisted_875018,1,20191002,131600,39.5200000,39.5200000,39.4800000,39.4900000,21386
US1.TWTR_delisted_875018,1,20191002,131700,39.4900000,39.5100000,39.4900000,39.4950000,9132
US1.TWTR_delisted_875018,1,20191002,131800,39.5200000,39.5300000,39.4900000,39.5150000,9599
US1.TWTR_delisted_875018,1,20191002,131900,39.4949000,39.5300000,39.4900000,39.5300000,9150
US1.TWTR_delisted_875018,1,20191002,132000,39.5300000,39.5500000,39.5200000,39.5200000,13083
US1.TWTR_delisted_875018,1,20191002,132100,39.5117000,39.5200000,39.4800000,39.4800000,22640
US1.TWTR_delisted_875018,1,20191002,132200,39.4800000,39.4950000,39.4700000,39.4900000,11508
US1.TWTR_delisted_875018,1,20191002,132300,39.4857000,39.4882000,39.4450000,39.4501000,18030
US1.TWTR_delisted_875018,1,20191002,132400,39.4582000,39.4900000,39.4450000,39.4900000,4325
US1.TWTR_delisted_875018,1,20191002,132500,39.4900000,39.4967000,39.4700000,39.4716000,8136
US1.TWTR_delisted_875018,1,20191002,132600,39.4750000,39.4900000,39.4700000,39.4850000,13030
US1.TWTR_delisted_875018,1,20191002,132700,39.4856000,39.5144000,39.4850000,39.5144000,10555
US1.TWTR_delisted_875018,1,20191002,132800,39.5100000,39.5395000,39.5050000,39.5395000,6501
US1.TWTR_delisted_875018,1,20191002,132900,39.5400000,39.5600000,39.5400000,39.5600000,4857
US1.TWTR_delisted_875018,1,20191002,133000,39.5600000,39.5900000,39.5400000,39.5500000,13127
US1.TWTR_delisted_875018,1,20191002,133100,39.5500000,39.5500000,39.5150000,39.5150000,5068
US1.TWTR_delisted_875018,1,20191002,133200,39.5100000,39.5100000,39.4850000,39.4900000,6781
US1.TWTR_delisted_875018,1,20191002,133300,39.4850000,39.5100000,39.4800000,39.5000000,31005
US1.TWTR_delisted_875018,1,20191002,133400,39.5000000,39.5200000,39.4800000,39.5100000,8365
US1.TWTR_delisted_875018,1,20191002,133500,39.5100000,39.5150000,39.4700000,39.4750000,8790
US1.TWTR_delisted_875018,1,20191002,133600,39.4800000,39.5260000,39.4800000,39.5100000,7576
US1.TWTR_delisted_875018,1,20191002,133700,39.5100000,39.5100000,39.4700000,39.4700000,12046
US1.TWTR_delisted_875018,1,20191002,133800,39.4750000,39.4900000,39.4500000,39.4850000,10615
US1.TWTR_delisted_875018,1,20191002,133900,39.4900000,39.4900000,39.4900000,39.4900000,1100
US1.TWTR_delisted_875018,1,20191002,134000,39.4951000,39.4951000,39.4600000,39.4801000,7840
US1.TWTR_delisted_875018,1,20191002,134100,39.4800000,39.5000000,39.4800000,39.4950000,6928
US1.TWTR_delisted_875018,1,20191002,134200,39.4900000,39.4900000,39.4650000,39.4700000,7342
US1.TWTR_delisted_875018,1,20191002,134300,39.4800000,39.5100000,39.4750000,39.5000000,6036
US1.TWTR_delisted_875018,1,20191002,134400,39.5044000,39.5200000,39.5000000,39.5144000,12843
US1.TWTR_delisted_875018,1,20191002,134500,39.5200000,39.5300000,39.5050000,39.5050000,6382
US1.TWTR_delisted_875018,1,20191002,134600,39.5000000,39.5100000,39.4700000,39.4700000,12557
US1.TWTR_delisted_875018,1,20191002,134700,39.4800000,39.4800000,39.4500000,39.4599000,6978
US1.TWTR_delisted_875018,1,20191002,134800,39.4550000,39.4600000,39.4500000,39.4600000,2580
US1.TWTR_delisted_875018,1,20191002,134900,39.4585000,39.4700000,39.4500000,39.4571000,7400
US1.TWTR_delisted_875018,1,20191002,135000,39.4500000,39.4550000,39.4150000,39.4250000,10458
US1.TWTR_delisted_875018,1,20191002,135100,39.4200000,39.4300000,39.4100000,39.4200000,5565
US1.TWTR_delisted_875018,1,20191002,135200,39.4100000,39.4150000,39.4000000,39.4050000,10900
US1.TWTR_delisted_875018,1,20191002,135300,39.4100000,39.4300000,39.4100000,39.4200000,2701
US1.TWTR_delisted_875018,1,20191002,135400,39.4200000,39.4223000,39.4100000,39.4100000,5041
US1.TWTR_delisted_875018,1,20191002,135500,39.4100000,39.4500000,39.4100000,39.4374000,5755
US1.TWTR_delisted_875018,1,20191002,135600,39.4390000,39.4700000,39.4300000,39.4300000,14620
US1.TWTR_delisted_875018,1,20191002,135700,39.4300000,39.4350000,39.4250000,39.4300000,2536
US1.TWTR_delisted_875018,1,20191002,135800,39.4300000,39.4461000,39.4100000,39.4400000,5819
US1.TWTR_delisted_875018,1,20191002,135900,39.4400000,39.4450000,39.4300000,39.4300000,6549
US1.TWTR_delisted_875018,1,20191002,140000,39.4400000,39.4450000,39.4200000,39.4250000,4767
US1.TWTR_delisted_875018,1,20191002,140100,39.4300000,39.4300000,39.4100000,39.4100000,12628
US1.TWTR_delisted_875018,1,20191002,140200,39.4200000,39.4400000,39.4200000,39.4200000,4825
US1.TWTR_delisted_875018,1,20191002,140300,39.4200000,39.4500000,39.4100000,39.4450000,11016
US1.TWTR_delisted_875018,1,20191002,140400,39.4400000,39.4600000,39.4200000,39.4433000,12718
US1.TWTR_delisted_875018,1,20191002,140500,39.4500000,39.5100000,39.4500000,39.4800000,21012
US1.TWTR_delisted_875018,1,20191002,140600,39.4800000,39.4900000,39.4600000,39.4659000,12840
US1.TWTR_delisted_875018,1,20191002,140700,39.4600000,39.4600000,39.4400000,39.4400000,6805
US1.TWTR_delisted_875018,1,20191002,140800,39.4400000,39.4500000,39.4200000,39.4400000,7795
US1.TWTR_delisted_875018,1,20191002,140900,39.4500000,39.4700000,39.4400000,39.4500000,7602
US1.TWTR_delisted_875018,1,20191002,141000,39.4600000,39.4600000,39.4300000,39.4500000,11888
US1.TWTR_delisted_875018,1,20191002,141100,39.4550000,39.4700000,39.4500000,39.4600000,6638
US1.TWTR_delisted_875018,1,20191002,141200,39.4590000,39.4700000,39.4500000,39.4600000,4900
US1.TWTR_delisted_875018,1,20191002,141300,39.4600000,39.4638000,39.4400000,39.4600000,6270
US1.TWTR_delisted_875018,1,20191002,141400,39.4600000,39.4900000,39.4600000,39.4800000,3542
US1.TWTR_delisted_875018,1,20191002,141500,39.4800000,39.4950000,39.4700000,39.4920000,10817
US1.TWTR_delisted_875018,1,20191002,141600,39.5000000,39.5432000,39.4950000,39.5300000,12811
US1.TWTR_delisted_875018,1,20191002,141700,39.5300000,39.5600000,39.5250000,39.5455000,10279
US1.TWTR_delisted_875018,1,20191002,141800,39.5500000,39.5600000,39.5400000,39.5501000,12631
US1.TWTR_delisted_875018,1,20191002,141900,39.5510000,39.5600000,39.5450000,39.5586000,4250
US1.TWTR_delisted_875018,1,20191002,142000,39.5631000,39.5631000,39.5500000,39.5544000,8009
US1.TWTR_delisted_875018,1,20191002,142100,39.5600000,39.5851000,39.5500000,39.5700000,7935
US1.TWTR_delisted_875018,1,20191002,142200,39.5800000,39.6100000,39.5800000,39.5958000,11516
US1.TWTR_delisted_875018,1,20191002,142300,39.5950000,39.6000000,39.5800000,39.5900000,10501
US1.TWTR_delisted_875018,1,20191002,142400,39.5850000,39.6200000,39.5840000,39.6150000,5683
US1.TWTR_delisted_875018,1,20191002,142500,39.6200000,39.6250000,39.6000000,39.6100000,17622
US1.TWTR_delisted_875018,1,20191002,142600,39.6200000,39.6600000,39.6200000,39.6485000,20359
US1.TWTR_delisted_875018,1,20191002,142700,39.6400000,39.6500000,39.6300000,39.6300000,15196
US1.TWTR_delisted_875018,1,20191002,142800,39.6300000,39.6356000,39.6200000,39.6250000,5658
US1.TWTR_delisted_875018,1,20191002,142900,39.6300000,39.6350000,39.6100000,39.6350000,7305
US1.TWTR_delisted_875018,1,20191002,143000,39.6400000,39.6400000,39.6200000,39.6250000,5898
US1.TWTR_delisted_875018,1,20191002,143100,39.6250000,39.6500000,39.6200000,39.6250000,11757
US1.TWTR_delisted_875018,1,20191002,143200,39.6250000,39.6250000,39.5900000,39.6050000,25725
US1.TWTR_delisted_875018,1,20191002,143300,39.5900000,39.6250000,39.5800000,39.6150000,14001
US1.TWTR_delisted_875018,1,20191002,143400,39.6200000,39.6570000,39.6200000,39.6500000,8690
US1.TWTR_delisted_875018,1,20191002,143500,39.6545000,39.6800000,39.6545000,39.6770000,8037
US1.TWTR_delisted_875018,1,20191002,143600,39.6800000,39.6800000,39.6400000,39.6400000,11443
US1.TWTR_delisted_875018,1,20191002,143700,39.6400000,39.6450000,39.6150000,39.6400000,16039
US1.TWTR_delisted_875018,1,20191002,143800,39.6401000,39.6800000,39.6401000,39.6700000,7400
US1.TWTR_delisted_875018,1,20191002,143900,39.6750000,39.6800000,39.6500000,39.6663000,9661
US1.TWTR_delisted_875018,1,20191002,144000,39.6650000,39.6700000,39.6500000,39.6700000,7594
US1.TWTR_delisted_875018,1,20191002,144100,39.6800000,39.7000000,39.6650000,39.6700000,19143
US1.TWTR_delisted_875018,1,20191002,144200,39.6700000,39.6800000,39.6600000,39.6800000,8483
US1.TWTR_delisted_875018,1,20191002,144300,39.6900000,39.7200000,39.6850000,39.7200000,9060
US1.TWTR_delisted_875018,1,20191002,144400,39.7250000,39.7500000,39.7200000,39.7300000,30822
US1.TWTR_delisted_875018,1,20191002,144500,39.7300000,39.7550000,39.7300000,39.7550000,13921
US1.TWTR_delisted_875018,1,20191002,144600,39.7500000,39.7750000,39.7350000,39.7574000,51947
US1.TWTR_delisted_875018,1,20191002,144700,39.7550000,39.7800000,39.7500000,39.7650000,12803
US1.TWTR_delisted_875018,1,20191002,144800,39.7700000,39.7850000,39.7650000,39.7668000,9283
US1.TWTR_delisted_875018,1,20191002,144900,39.7680000,39.7900000,39.7500000,39.7650000,13599
US1.TWTR_delisted_875018,1,20191002,145000,39.7650000,39.7700000,39.7400000,39.7400000,15831
US1.TWTR_delisted_875018,1,20191002,145100,39.7400000,39.7510000,39.7299000,39.7510000,7433
US1.TWTR_delisted_875018,1,20191002,145200,39.7550000,39.7700000,39.7500000,39.7550000,7322
US1.TWTR_delisted_875018,1,20191002,145300,39.7500000,39.7546000,39.7343000,39.7400000,10383
US1.TWTR_delisted_875018,1,20191002,145400,39.7400000,39.7400000,39.7000000,39.7100000,8166
US1.TWTR_delisted_875018,1,20191002,145500,39.7150000,39.7150000,39.6900000,39.7000000,10730
US1.TWTR_delisted_875018,1,20191002,145600,39.7000000,39.7500000,39.7000000,39.7250000,18412
US1.TWTR_delisted_875018,1,20191002,145700,39.7250000,39.7700000,39.7200000,39.7500000,40521
US1.TWTR_delisted_875018,1,20191002,145800,39.7550000,39.7670000,39.7350000,39.7400000,14384
US1.TWTR_delisted_875018,1,20191002,145900,39.7450000,39.7500000,39.7350000,39.7350000,5352
US1.TWTR_delisted_875018,1,20191002,150000,39.7372000,39.7684000,39.7350000,39.7650000,4834
US1.TWTR_delisted_875018,1,20191002,150100,39.7650000,39.7800000,39.7462000,39.7500000,14446
US1.TWTR_delisted_875018,1,20191002,150200,39.7447000,39.7500000,39.7200000,39.7300000,9818
US1.TWTR_delisted_875018,1,20191002,150300,39.7384000,39.7400000,39.7150000,39.7300000,13905
US1.TWTR_delisted_875018,1,20191002,150400,39.7300000,39.7400000,39.7200000,39.7200000,6377
US1.TWTR_delisted_875018,1,20191002,150500,39.7100000,39.7100000,39.6800000,39.7050000,28567
US1.TWTR_delisted_875018,1,20191002,150600,39.7100000,39.7150000,39.6950000,39.6950000,19309
US1.TWTR_delisted_875018,1,20191002,150700,39.7100000,39.7500000,39.7100000,39.7301000,19596
US1.TWTR_delisted_875018,1,20191002,150800,39.7400000,39.7550000,39.7200000,39.7550000,9172
US1.TWTR_delisted_875018,1,20191002,150900,39.7500000,39.7500000,39.7400000,39.7430000,4753
US1.TWTR_delisted_875018,1,20191002,151000,39.7500000,39.7500000,39.7100000,39.7400000,12096
US1.TWTR_delisted_875018,1,20191002,151100,39.7400000,39.7700000,39.7370000,39.7700000,20707
US1.TWTR_delisted_875018,1,20191002,151200,39.7800000,39.7800000,39.7450000,39.7600000,10983
US1.TWTR_delisted_875018,1,20191002,151300,39.7600000,39.8500000,39.7550000,39.8300000,38447
US1.TWTR_delisted_875018,1,20191002,151400,39.8400000,39.8500000,39.8100000,39.8250000,17063
US1.TWTR_delisted_875018,1,20191002,151500,39.8254000,39.8297000,39.8100000,39.8150000,15262
US1.TWTR_delisted_875018,1,20191002,151600,39.8100000,39.8300000,39.8000000,39.8200000,12458
US1.TWTR_delisted_875018,1,20191002,151700,39.8200000,39.8500000,39.8088000,39.8088000,29186
US1.TWTR_delisted_875018,1,20191002,151800,39.8000000,39.8500000,39.8000000,39.8500000,7250
US1.TWTR_delisted_875018,1,20191002,151900,39.8500000,39.8900000,39.8446000,39.8700000,19237
US1.TWTR_delisted_875018,1,20191002,152000,39.8700000,39.9000000,39.8700000,39.8800000,16567
US1.TWTR_delisted_875018,1,20191002,152100,39.8700000,39.9000000,39.8650000,39.9000000,9346
US1.TWTR_delisted_875018,1,20191002,152200,39.9001000,39.9099000,39.8800000,39.9000000,8651
US1.TWTR_delisted_875018,1,20191002,152300,39.8900000,39.8900000,39.8600000,39.8600000,15122
US1.TWTR_delisted_875018,1,20191002,152400,39.8600000,39.8700000,39.8250000,39.8250000,13455
US1.TWTR_delisted_875018,1,20191002,152500,39.8221000,39.8600000,39.8100000,39.8550000,31750
US1.TWTR_delisted_875018,1,20191002,152600,39.8600000,39.8800000,39.8450000,39.8500000,15468
US1.TWTR_delisted_875018,1,20191002,152700,39.8500000,39.8550000,39.8300000,39.8400000,22447
US1.TWTR_delisted_875018,1,20191002,152800,39.8450000,39.8500000,39.8050000,39.8300000,11875
US1.TWTR_delisted_875018,1,20191002,152900,39.8300000,39.8346000,39.8000000,39.8050000,8766
US1.TWTR_delisted_875018,1,20191002,153000,39.8000000,39.8100000,39.7900000,39.7901000,17259
US1.TWTR_delisted_875018,1,20191002,153100,39.7900000,39.7957000,39.7600000,39.7712000,30064
US1.TWTR_delisted_875018,1,20191002,153200,39.7700000,39.7750000,39.7400000,39.7550000,37502
US1.TWTR_delisted_875018,1,20191002,153300,39.7550000,39.7900000,39.7550000,39.7850000,17242
US1.TWTR_delisted_875018,1,20191002,153400,39.7900000,39.7950000,39.7750000,39.7950000,9927
US1.TWTR_delisted_875018,1,20191002,153500,39.7900000,39.8400000,39.7800000,39.8200000,25717
US1.TWTR_delisted_875018,1,20191002,153600,39.8200000,39.8400000,39.7950000,39.8200000,10416
US1.TWTR_delisted_875018,1,20191002,153700,39.8200000,39.8200000,39.8000000,39.8100000,9109
US1.TWTR_delisted_875018,1,20191002,153800,39.8100000,39.8450000,39.8100000,39.8100000,29235
US1.TWTR_delisted_875018,1,20191002,153900,39.8000000,39.8350000,39.8000000,39.8200000,22053
US1.TWTR_delisted_875018,1,20191002,154000,39.8200000,39.8250000,39.7700000,39.7750000,16891
US1.TWTR_delisted_875018,1,20191002,154100,39.7800000,39.8000000,39.7800000,39.8000000,11358
US1.TWTR_delisted_875018,1,20191002,154200,39.7944000,39.8150000,39.7900000,39.8100000,11035
US1.TWTR_delisted_875018,1,20191002,154300,39.8100000,39.8400000,39.8000000,39.8350000,14439
US1.TWTR_delisted_875018,1,20191002,154400,39.8400000,39.8550000,39.8100000,39.8100000,21064
US1.TWTR_delisted_875018,1,20191002,154500,39.8200000,39.8200000,39.7700000,39.7850000,12376
US1.TWTR_delisted_875018,1,20191002,154600,39.7900000,39.8000000,39.7300000,39.7400000,17149
US1.TWTR_delisted_875018,1,20191002,154700,39.7400000,39.7500000,39.7150000,39.7200000,21461
US1.TWTR_delisted_875018,1,20191002,154800,39.7200000,39.7330000,39.6900000,39.7000000,14402
US1.TWTR_delisted_875018,1,20191002,154900,39.6950000,39.7000000,39.6500000,39.6600000,47662
US1.TWTR_delisted_875018,1,20191002,155000,39.6600000,39.6730000,39.6300000,39.6500000,23695
US1.TWTR_delisted_875018,1,20191002,155100,39.6400000,39.6700000,39.5900000,39.6500000,72435
US1.TWTR_delisted_875018,1,20191002,155200,39.6450000,39.6850000,39.6450000,39.6800000,28039
US1.TWTR_delisted_875018,1,20191002,155300,39.6800000,39.7000000,39.6700000,39.6750000,31828
US1.TWTR_delisted_875018,1,20191002,155400,39.6800000,39.7150000,39.6730000,39.7000000,36259
US1.TWTR_delisted_875018,1,20191002,155500,39.7000000,39.7200000,39.6800000,39.7100000,30385
US1.TWTR_delisted_875018,1,20191002,155600,39.7100000,39.7100000,39.6700000,39.6730000,50079
US1.TWTR_delisted_875018,1,20191002,155700,39.6750000,39.7000000,39.6700000,39.6750000,27279
US1.TWTR_delisted_875018,1,20191002,155800,39.6700000,39.7300000,39.6700000,39.7050000,63705
US1.TWTR_delisted_875018,1,20191002,155900,39.7100000,39.7100000,39.6900000,39.7100000,51755
US1.TWTR_delisted_875018,1,20191002,160000,39.7100000,39.7200000,39.6900000,39.7000000,187829
US1.TWTR_delisted_875018,1,20191003,093100,39.5900000,39.7000000,39.5000000,39.6700000,17252
US1.TWTR_delisted_875018,1,20191003,093200,39.6000000,39.6900000,39.4000000,39.4200000,130179
US1.TWTR_delisted_875018,1,20191003,093300,39.4100000,39.5850000,39.4100000,39.4860000,40803
US1.TWTR_delisted_875018,1,20191003,093400,39.4900000,39.5260000,39.4100000,39.4258000,50530
US1.TWTR_delisted_875018,1,20191003,093500,39.4200000,39.4200000,39.3100000,39.3700000,51976
US1.TWTR_delisted_875018,1,20191003,093600,39.3600000,39.3700000,39.2900000,39.3300000,54186
US1.TWTR_delisted_875018,1,20191003,093700,39.3404000,39.5200000,39.3404000,39.4343000,44147
US1.TWTR_delisted_875018,1,20191003,093800,39.4200000,39.4200000,39.3600000,39.3900000,34291
US1.TWTR_delisted_875018,1,20191003,093900,39.3950000,39.4300000,39.3600000,39.4300000,70433
US1.TWTR_delisted_875018,1,20191003,094000,39.4300000,39.5600000,39.4200000,39.5600000,69760
US1.TWTR_delisted_875018,1,20191003,094100,39.5700000,39.5900000,39.5100000,39.5515000,27228
US1.TWTR_delisted_875018,1,20191003,094200,39.5600000,39.6300000,39.5400000,39.5603000,27370
US1.TWTR_delisted_875018,1,20191003,094300,39.5600000,39.5800000,39.5000000,39.5100000,21219
US1.TWTR_delisted_875018,1,20191003,094400,39.5200000,39.5600000,39.5200000,39.5600000,28023
US1.TWTR_delisted_875018,1,20191003,094500,39.5600000,39.6300000,39.5400000,39.5900000,21351
US1.TWTR_delisted_875018,1,20191003,094600,39.6000000,39.6456000,39.5600000,39.6200000,40922
US1.TWTR_delisted_875018,1,20191003,094700,39.6200000,39.6430000,39.6000000,39.6300000,27209
US1.TWTR_delisted_875018,1,20191003,094800,39.6250000,39.6700000,39.5799000,39.5950000,32191
US1.TWTR_delisted_875018,1,20191003,094900,39.5950000,39.6200000,39.5400000,39.5492000,22130
US1.TWTR_delisted_875018,1,20191003,095000,39.5400000,39.5600000,39.4700000,39.5600000,14438
US1.TWTR_delisted_875018,1,20191003,095100,39.5700000,39.6000000,39.5500000,39.5800000,46333
US1.TWTR_delisted_875018,1,20191003,095200,39.5750000,39.5900000,39.5400000,39.5700000,11384
US1.TWTR_delisted_875018,1,20191003,095300,39.5800000,39.5865000,39.5450000,39.5800000,33306
US1.TWTR_delisted_875018,1,20191003,095400,39.5700000,39.5700000,39.4950000,39.5450000,13928
US1.TWTR_delisted_875018,1,20191003,095500,39.5358000,39.5900000,39.5300000,39.5300000,19419
US1.TWTR_delisted_875018,1,20191003,095600,39.5400000,39.5900000,39.5100000,39.5800000,15302
US1.TWTR_delisted_875018,1,20191003,095700,39.5800000,39.6700000,39.5800000,39.6700000,20052
US1.TWTR_delisted_875018,1,20191003,095800,39.6700000,39.7300000,39.6700000,39.6800000,35734
US1.TWTR_delisted_875018,1,20191003,095900,39.6800000,39.6800000,39.6300000,39.6500000,22028
US1.TWTR_delisted_875018,1,20191003,100000,39.6400000,39.6500000,39.5800000,39.6500000,10687
US1.TWTR_delisted_875018,1,20191003,100100,39.6200000,39.6200000,39.2600000,39.2850000,146307
US1.TWTR_delisted_875018,1,20191003,100200,39.2900000,39.3200000,39.1173000,39.1300000,104461
US1.TWTR_delisted_875018,1,20191003,100300,39.1100000,39.1400000,38.9400000,39.0300000,328466
US1.TWTR_delisted_875018,1,20191003,100400,39.0350000,39.0517000,38.8500000,38.8900000,70907
US1.TWTR_delisted_875018,1,20191003,100500,38.9000000,38.9000000,38.7700000,38.7750000,88867
US1.TWTR_delisted_875018,1,20191003,100600,38.7700000,38.8100000,38.6900000,38.7300000,118627
US1.TWTR_delisted_875018,1,20191003,100700,38.7200000,38.8600000,38.7100000,38.8187000,81657
US1.TWTR_delisted_875018,1,20191003,100800,38.8214000,38.8214000,38.6500000,38.6550000,75549
US1.TWTR_delisted_875018,1,20191003,100900,38.6500000,38.7468000,38.6100000,38.7200000,81620
US1.TWTR_delisted_875018,1,20191003,101000,38.7362000,38.9000000,38.7362000,38.8773000,48431
US1.TWTR_delisted_875018,1,20191003,101100,38.8700000,38.8832000,38.7150000,38.7500000,29567
US1.TWTR_delisted_875018,1,20191003,101200,38.7300000,38.7600000,38.6900000,38.7100000,42317
US1.TWTR_delisted_875018,1,20191003,101300,38.7000000,38.7200000,38.6500000,38.6631000,70771
US1.TWTR_delisted_875018,1,20191003,101400,38.6700000,38.8300000,38.6600000,38.8300000,48492
US1.TWTR_delisted_875018,1,20191003,101500,38.8290000,38.9900000,38.8290000,38.9400000,68366
US1.TWTR_delisted_875018,1,20191003,101600,38.9300000,39.0600000,38.9300000,39.0250000,67064
US1.TWTR_delisted_875018,1,20191003,101700,39.0150000,39.0703000,39.0090000,39.0500000,51782
US1.TWTR_delisted_875018,1,20191003,101800,39.0500000,39.1800000,39.0500000,39.1500000,47385
US1.TWTR_delisted_875018,1,20191003,101900,39.1300000,39.1749000,39.1100000,39.1749000,18857
US1.TWTR_delisted_875018,1,20191003,102000,39.1800000,39.3100000,39.1634000,39.2850000,71167
US1.TWTR_delisted_875018,1,20191003,102100,39.2750000,39.2850000,39.2000000,39.2300000,34660
US1.TWTR_delisted_875018,1,20191003,102200,39.2100000,39.2100000,39.1487000,39.1900000,54646
US1.TWTR_delisted_875018,1,20191003,102300,39.1900000,39.2272000,39.1680000,39.1800000,21607
US1.TWTR_delisted_875018,1,20191003,102400,39.2000000,39.3402000,39.2000000,39.3200000,30373
US1.TWTR_delisted_875018,1,20191003,102500,39.3100000,39.3500000,39.2894000,39.2950000,16181
US1.TWTR_delisted_875018,1,20191003,102600,39.2869000,39.3499000,39.2501000,39.3250000,9003
US1.TWTR_delisted_875018,1,20191003,102700,39.3345000,39.4400000,39.3200000,39.4100000,46090
US1.TWTR_delisted_875018,1,20191003,102800,39.4100000,39.5250000,39.3900000,39.4900000,26067
US1.TWTR_delisted_875018,1,20191003,102900,39.5000000,39.5000000,39.4300000,39.4300000,30354
US1.TWTR_delisted_875018,1,20191003,103000,39.4300000,39.4500000,39.3900000,39.4100000,19092
US1.TWTR_delisted_875018,1,20191003,103100,39.4200000,39.4400000,39.4000000,39.4300000,15103
US1.TWTR_delisted_875018,1,20191003,103200,39.4300000,39.5300000,39.4300000,39.4382000,18328
US1.TWTR_delisted_875018,1,20191003,103300,39.4400000,39.4800000,39.3800000,39.3800000,13577
US1.TWTR_delisted_875018,1,20191003,103400,39.3700000,39.4100000,39.3532000,39.3750000,15908
US1.TWTR_delisted_875018,1,20191003,103500,39.3700000,39.4300000,39.3700000,39.4300000,16214
US1.TWTR_delisted_875018,1,20191003,103600,39.4400000,39.4500000,39.4100000,39.4250000,19336
US1.TWTR_delisted_875018,1,20191003,103700,39.4300000,39.5199000,39.4250000,39.4800000,14773
US1.TWTR_delisted_875018,1,20191003,103800,39.4900000,39.4900000,39.4300000,39.4400000,12951
US1.TWTR_delisted_875018,1,20191003,103900,39.4500000,39.5100000,39.4500000,39.4669000,56267
US1.TWTR_delisted_875018,1,20191003,104000,39.4700000,39.4800000,39.4300000,39.4750000,9870
US1.TWTR_delisted_875018,1,20191003,104100,39.4800000,39.5100000,39.4250000,39.4400000,15268
US1.TWTR_delisted_875018,1,20191003,104200,39.4500000,39.4700000,39.4100000,39.4100000,10048
US1.TWTR_delisted_875018,1,20191003,104300,39.4100000,39.4250000,39.3850000,39.3936000,14188
US1.TWTR_delisted_875018,1,20191003,104400,39.3800000,39.3800000,39.3500000,39.3799000,7696
US1.TWTR_delisted_875018,1,20191003,104500,39.3700000,39.3700000,39.3389000,39.3450000,3699
US1.TWTR_delisted_875018,1,20191003,104600,39.3300000,39.3800000,39.3196000,39.3800000,6440
US1.TWTR_delisted_875018,1,20191003,104700,39.4000000,39.4300000,39.3567000,39.3600000,41580
US1.TWTR_delisted_875018,1,20191003,104800,39.3500000,39.3500000,39.3000000,39.3200000,9096
US1.TWTR_delisted_875018,1,20191003,104900,39.3200000,39.3200000,39.2200000,39.3000000,97251
US1.TWTR_delisted_875018,1,20191003,105000,39.2900000,39.3200000,39.2859000,39.2900000,13273
US1.TWTR_delisted_875018,1,20191003,105100,39.2846000,39.3000000,39.2101000,39.2150000,6599
US1.TWTR_delisted_875018,1,20191003,105200,39.2136000,39.2450000,39.2100000,39.2200000,12479
US1.TWTR_delisted_875018,1,20191003,105300,39.2000000,39.2200000,39.1850000,39.2150000,9278
US1.TWTR_delisted_875018,1,20191003,105400,39.2100000,39.2100000,39.1550000,39.1700000,24367
US1.TWTR_delisted_875018,1,20191003,105500,39.1900000,39.2300000,39.1760000,39.1900000,9876
US1.TWTR_delisted_875018,1,20191003,105600,39.2000000,39.2000000,39.1600000,39.1700000,14602
US1.TWTR_delisted_875018,1,20191003,105700,39.1800000,39.2450000,39.1800000,39.2200000,9017
US1.TWTR_delisted_875018,1,20191003,105800,39.2200000,39.2850000,39.2200000,39.2700000,8641
US1.TWTR_delisted_875018,1,20191003,105900,39.2700000,39.3200000,39.2700000,39.2980000,9652
US1.TWTR_delisted_875018,1,20191003,110000,39.2950000,39.3250000,39.2700000,39.2800000,14395
US1.TWTR_delisted_875018,1,20191003,110100,39.2700000,39.3400000,39.2500000,39.3100000,39173
US1.TWTR_delisted_875018,1,20191003,110200,39.3100000,39.4100000,39.3100000,39.3850000,20079
US1.TWTR_delisted_875018,1,20191003,110300,39.3900000,39.4602000,39.3800000,39.4500000,33291
US1.TWTR_delisted_875018,1,20191003,110400,39.4600000,39.5000000,39.4200000,39.4300000,17649
US1.TWTR_delisted_875018,1,20191003,110500,39.4300000,39.4700000,39.4000000,39.4100000,18148
US1.TWTR_delisted_875018,1,20191003,110600,39.4100000,39.4500000,39.3700000,39.3800000,42761
US1.TWTR_delisted_875018,1,20191003,110700,39.3840000,39.4400000,39.3700000,39.4300000,26481
US1.TWTR_delisted_875018,1,20191003,110800,39.4450000,39.5100000,39.4000000,39.4400000,62512
US1.TWTR_delisted_875018,1,20191003,110900,39.4300000,39.5276000,39.4200000,39.4900000,31581
US1.TWTR_delisted_875018,1,20191003,111000,39.4900000,39.4900000,39.3700000,39.4300000,34310
US1.TWTR_delisted_875018,1,20191003,111100,39.4300000,39.4400000,39.3800000,39.4100000,42153
US1.TWTR_delisted_875018,1,20191003,111200,39.4300000,39.5132000,39.4100000,39.4301000,35326
US1.TWTR_delisted_875018,1,20191003,111300,39.4300000,39.4400000,39.3900000,39.4000000,106057
US1.TWTR_delisted_875018,1,20191003,111400,39.4100000,39.4300000,39.3978000,39.4100000,31875
US1.TWTR_delisted_875018,1,20191003,111500,39.4090000,39.4300000,39.3700000,39.4150000,20760
US1.TWTR_delisted_875018,1,20191003,111600,39.4200000,39.5000000,39.4000000,39.5000000,45794
US1.TWTR_delisted_875018,1,20191003,111700,39.5000000,39.5800000,39.4850000,39.5400000,40589
US1.TWTR_delisted_875018,1,20191003,111800,39.5450000,39.5500000,39.5200000,39.5373000,18422
US1.TWTR_delisted_875018,1,20191003,111900,39.5400000,39.6100000,39.5200000,39.6100000,43230
US1.TWTR_delisted_875018,1,20191003,112000,39.6100000,39.7550000,39.6046000,39.7500000,57290
US1.TWTR_delisted_875018,1,20191003,112100,39.7450000,39.7900000,39.7100000,39.7100000,51846
US1.TWTR_delisted_875018,1,20191003,112200,39.7198000,39.7300000,39.6700000,39.7198000,36303
US1.TWTR_delisted_875018,1,20191003,112300,39.7200000,39.7300000,39.6800000,39.7000000,13078
US1.TWTR_delisted_875018,1,20191003,112400,39.7100000,39.7150000,39.6700000,39.6700000,16662
US1.TWTR_delisted_875018,1,20191003,112500,39.6764000,39.7400000,39.6764000,39.6900000,15426
US1.TWTR_delisted_875018,1,20191003,112600,39.6990000,39.7800000,39.6950000,39.7600000,32764
US1.TWTR_delisted_875018,1,20191003,112700,39.7600000,39.7900000,39.7200000,39.7400000,15954
US1.TWTR_delisted_875018,1,20191003,112800,39.7400000,39.7700000,39.7100000,39.7500000,27868
US1.TWTR_delisted_875018,1,20191003,112900,39.7550000,39.7800000,39.7500000,39.7500000,17544
US1.TWTR_delisted_875018,1,20191003,113000,39.7500000,39.7700000,39.6850000,39.6850000,24222
US1.TWTR_delisted_875018,1,20191003,113100,39.6900000,39.7200000,39.6825000,39.6825000,10380
US1.TWTR_delisted_875018,1,20191003,113200,39.6800000,39.6800000,39.6300000,39.6300000,8628
US1.TWTR_delisted_875018,1,20191003,113300,39.6300000,39.6800000,39.6300000,39.6500000,13512
US1.TWTR_delisted_875018,1,20191003,113400,39.6500000,39.6500000,39.6054000,39.6200000,7536
US1.TWTR_delisted_875018,1,20191003,113500,39.6100000,39.6101000,39.5700000,39.5900000,24495
US1.TWTR_delisted_875018,1,20191003,113600,39.5900000,39.6500000,39.5850000,39.6400000,18240
US1.TWTR_delisted_875018,1,20191003,113700,39.6300000,39.6300000,39.5900000,39.5976000,13214
US1.TWTR_delisted_875018,1,20191003,113800,39.6045000,39.6045000,39.5600000,39.5600000,4012
US1.TWTR_delisted_875018,1,20191003,113900,39.5600000,39.6200000,39.5500000,39.6000000,7100
US1.TWTR_delisted_875018,1,20191003,114000,39.5900000,39.6100000,39.5800000,39.6100000,7265
US1.TWTR_delisted_875018,1,20191003,114100,39.6000000,39.6450000,39.5900000,39.6050000,8121
US1.TWTR_delisted_875018,1,20191003,114200,39.5800000,39.6400000,39.5800000,39.6200000,6800
US1.TWTR_delisted_875018,1,20191003,114300,39.6199000,39.6300000,39.6000000,39.6000000,6211
US1.TWTR_delisted_875018,1,20191003,114400,39.6100000,39.6400000,39.6100000,39.6400000,4405
US1.TWTR_delisted_875018,1,20191003,114500,39.6350000,39.7300000,39.6310000,39.7300000,36642
US1.TWTR_delisted_875018,1,20191003,114600,39.7300000,39.7400000,39.7100000,39.7100000,7015
US1.TWTR_delisted_875018,1,20191003,114700,39.7100000,39.7400000,39.6650000,39.6700000,72177
US1.TWTR_delisted_875018,1,20191003,114800,39.6700000,39.7000000,39.6600000,39.6900000,12183
US1.TWTR_delisted_875018,1,20191003,114900,39.7000000,39.7200000,39.6800000,39.6900000,9916
US1.TWTR_delisted_875018,1,20191003,115000,39.7000000,39.7300000,39.6750000,39.7100000,7861
US1.TWTR_delisted_875018,1,20191003,115100,39.7200000,39.7400000,39.7100000,39.7400000,12785
US1.TWTR_delisted_875018,1,20191003,115200,39.7350000,39.7700000,39.7300000,39.7600000,9675
US1.TWTR_delisted_875018,1,20191003,115300,39.7631000,39.7900000,39.7500000,39.7800000,10630
US1.TWTR_delisted_875018,1,20191003,115400,39.7850000,39.8200000,39.7660000,39.8000000,25157
US1.TWTR_delisted_875018,1,20191003,115500,39.8100000,39.8500000,39.8100000,39.8500000,20477
US1.TWTR_delisted_875018,1,20191003,115600,39.8500000,39.8900000,39.8400000,39.8700000,21892
US1.TWTR_delisted_875018,1,20191003,115700,39.8700000,39.8800000,39.7900000,39.8100000,51959
US1.TWTR_delisted_875018,1,20191003,115800,39.8200000,39.8300000,39.7600000,39.8000000,15148
US1.TWTR_delisted_875018,1,20191003,115900,39.7900000,39.8100000,39.7900000,39.8050000,10779
US1.TWTR_delisted_875018,1,20191003,120000,39.8050000,39.8100000,39.7800000,39.8100000,8652
US1.TWTR_delisted_875018,1,20191003,120100,39.8054000,39.8800000,39.8050000,39.8700000,33225
US1.TWTR_delisted_875018,1,20191003,120200,39.8800000,39.9000000,39.8600000,39.8900000,31503
US1.TWTR_delisted_875018,1,20191003,120300,39.8900000,39.9100000,39.8100000,39.8200000,33934
US1.TWTR_delisted_875018,1,20191003,120400,39.8100000,39.8300000,39.7750000,39.7800000,14758
US1.TWTR_delisted_875018,1,20191003,120500,39.7845000,39.7900000,39.7350000,39.7500000,16421
US1.TWTR_delisted_875018,1,20191003,120600,39.7500000,39.8500000,39.7500000,39.8300000,19874
US1.TWTR_delisted_875018,1,20191003,120700,39.8300000,39.8300000,39.7800000,39.7800000,15492
US1.TWTR_delisted_875018,1,20191003,120800,39.7900000,39.8300000,39.7900000,39.8204000,7591
US1.TWTR_delisted_875018,1,20191003,120900,39.8200000,39.8300000,39.7600000,39.7750000,11103
US1.TWTR_delisted_875018,1,20191003,121000,39.7897000,39.8000000,39.7699000,39.7700000,5223
US1.TWTR_delisted_875018,1,20191003,121100,39.7700000,39.7800000,39.7500000,39.7650000,5103
US1.TWTR_delisted_875018,1,20191003,121200,39.7600000,39.7900000,39.7500000,39.7500000,8485
US1.TWTR_delisted_875018,1,20191003,121300,39.7500000,39.7800000,39.7400000,39.7700000,7306
US1.TWTR_delisted_875018,1,20191003,121400,39.7750000,39.8400000,39.7750000,39.8200000,12285
US1.TWTR_delisted_875018,1,20191003,121500,39.8200000,39.8400000,39.7900000,39.8100000,13199
US1.TWTR_delisted_875018,1,20191003,121600,39.8050000,39.8200000,39.7450000,39.7600000,11844
US1.TWTR_delisted_875018,1,20191003,121700,39.7600000,39.7800000,39.7300000,39.7450000,12985
US1.TWTR_delisted_875018,1,20191003,121800,39.7500000,39.7500000,39.7379000,39.7379000,16622
US1.TWTR_delisted_875018,1,20191003,121900,39.7400000,39.7400000,39.6845000,39.6900000,23219
US1.TWTR_delisted_875018,1,20191003,122000,39.6856000,39.7000000,39.6200000,39.6400000,29328
US1.TWTR_delisted_875018,1,20191003,122100,39.6200000,39.6600000,39.6200000,39.6600000,12125
US1.TWTR_delisted_875018,1,20191003,122200,39.6600000,39.6700000,39.6400000,39.6460000,12893
US1.TWTR_delisted_875018,1,20191003,122300,39.6450000,39.6700000,39.6450000,39.6600000,14338
US1.TWTR_delisted_875018,1,20191003,122400,39.6690000,39.6900000,39.6690000,39.6800000,4137
US1.TWTR_delisted_875018,1,20191003,122500,39.6709000,39.6709000,39.6400000,39.6650000,4092
US1.TWTR_delisted_875018,1,20191003,122600,39.6700000,39.7100000,39.6683000,39.7000000,14212
US1.TWTR_delisted_875018,1,20191003,122700,39.7100000,39.7300000,39.7000000,39.7200000,7337
US1.TWTR_delisted_875018,1,20191003,122800,39.7200000,39.7300000,39.7100000,39.7300000,11065
US1.TWTR_delisted_875018,1,20191003,122900,39.7400000,39.7900000,39.7400000,39.7700000,7929
US1.TWTR_delisted_875018,1,20191003,123000,39.7700000,39.8000000,39.7700000,39.7835000,6158
US1.TWTR_delisted_875018,1,20191003,123100,39.7800000,39.7900000,39.7700000,39.7800000,5105
US1.TWTR_delisted_875018,1,20191003,123200,39.7900000,39.8200000,39.7600000,39.8200000,8300
US1.TWTR_delisted_875018,1,20191003,123300,39.8269000,39.8677000,39.8200000,39.8500000,20160
US1.TWTR_delisted_875018,1,20191003,123400,39.8400000,39.8450000,39.8000000,39.8150000,4884
US1.TWTR_delisted_875018,1,20191003,123500,39.8150000,39.8300000,39.8100000,39.8100000,12649
US1.TWTR_delisted_875018,1,20191003,123600,39.8200000,39.8200000,39.8000000,39.8000000,7005
US1.TWTR_delisted_875018,1,20191003,123700,39.7900000,39.8000000,39.7800000,39.7950000,8902
US1.TWTR_delisted_875018,1,20191003,123800,39.7900000,39.8100000,39.7800000,39.8100000,4042
US1.TWTR_delisted_875018,1,20191003,123900,39.8100000,39.8400000,39.7900000,39.8400000,16244
US1.TWTR_delisted_875018,1,20191003,124000,39.8400000,39.8900000,39.8400000,39.8800000,10156
US1.TWTR_delisted_875018,1,20191003,124100,39.8800000,39.9200000,39.8646000,39.9000000,21124
US1.TWTR_delisted_875018,1,20191003,124200,39.8900000,39.8950000,39.8655000,39.8700000,7602
US1.TWTR_delisted_875018,1,20191003,124300,39.8681000,39.8700000,39.8600000,39.8650000,8146
US1.TWTR_delisted_875018,1,20191003,124400,39.8600000,39.8800000,39.8250000,39.8250000,6983
US1.TWTR_delisted_875018,1,20191003,124500,39.8300000,39.8450000,39.8100000,39.8400000,7831
US1.TWTR_delisted_875018,1,20191003,124600,39.8450000,39.8500000,39.8200000,39.8350000,3192
US1.TWTR_delisted_875018,1,20191003,124700,39.8400000,39.8545000,39.8400000,39.8400000,4639
US1.TWTR_delisted_875018,1,20191003,124800,39.8500000,39.8800000,39.8500000,39.8600000,7018
US1.TWTR_delisted_875018,1,20191003,124900,39.8600000,39.8900000,39.8500000,39.8900000,4182
US1.TWTR_delisted_875018,1,20191003,125000,39.8900000,39.8900000,39.8600000,39.8700000,10944
US1.TWTR_delisted_875018,1,20191003,125100,39.8700000,39.8950000,39.8700000,39.8900000,8226
US1.TWTR_delisted_875018,1,20191003,125200,39.8700000,39.8800000,39.8523000,39.8600000,10380
US1.TWTR_delisted_875018,1,20191003,125300,39.8500000,39.8800000,39.8400000,39.8700000,13587
US1.TWTR_delisted_875018,1,20191003,125400,39.8700000,39.8799000,39.8700000,39.8700000,1961
US1.TWTR_delisted_875018,1,20191003,125500,39.8750000,39.8750000,39.8500000,39.8700000,3259
US1.TWTR_delisted_875018,1,20191003,125600,39.8800000,39.9000000,39.8710000,39.8961000,8067
US1.TWTR_delisted_875018,1,20191003,125700,39.8900000,39.9200000,39.8500000,39.8945000,18752
US1.TWTR_delisted_875018,1,20191003,125800,39.8866000,39.9000000,39.8800000,39.8910000,7846
US1.TWTR_delisted_875018,1,20191003,125900,39.8900000,39.9000000,39.8757000,39.8800000,9121
US1.TWTR_delisted_875018,1,20191003,130000,39.8840000,39.8840000,39.8600000,39.8600000,2980
US1.TWTR_delisted_875018,1,20191003,130100,39.8600000,39.8900000,39.8600000,39.8850000,13941
US1.TWTR_delisted_875018,1,20191003,130200,39.8900000,39.9100000,39.8800000,39.8800000,7389
US1.TWTR_delisted_875018,1,20191003,130300,39.8800000,39.8850000,39.8100000,39.8100000,9737
US1.TWTR_delisted_875018,1,20191003,130400,39.8150000,39.8200000,39.7900000,39.8070000,18073
US1.TWTR_delisted_875018,1,20191003,130500,39.8000000,39.8050000,39.7700000,39.7900000,21945
US1.TWTR_delisted_875018,1,20191003,130600,39.7900000,39.8050000,39.7750000,39.8050000,2765
US1.TWTR_delisted_875018,1,20191003,130700,39.8000000,39.8000000,39.7640000,39.7750000,4150
US1.TWTR_delisted_875018,1,20191003,130800,39.7800000,39.7900000,39.7750000,39.7900000,5461
US1.TWTR_delisted_875018,1,20191003,130900,39.7941000,39.8000000,39.7800000,39.8000000,7287
US1.TWTR_delisted_875018,1,20191003,131000,39.7900000,39.7900000,39.7600000,39.7600000,9296
US1.TWTR_delisted_875018,1,20191003,131100,39.7700000,39.7950000,39.7650000,39.7950000,3640
US1.TWTR_delisted_875018,1,20191003,131200,39.8000000,39.8050000,39.8000000,39.8000000,3705
US1.TWTR_delisted_875018,1,20191003,131300,39.8000000,39.8300000,39.8000000,39.8200000,16764
US1.TWTR_delisted_875018,1,20191003,131400,39.8253000,39.8300000,39.8200000,39.8265000,3000
US1.TWTR_delisted_875018,1,20191003,131500,39.8281000,39.8500000,39.8200000,39.8200000,14245
US1.TWTR_delisted_875018,1,20191003,131600,39.8292000,39.8292000,39.7843000,39.7922000,9190
US1.TWTR_delisted_875018,1,20191003,131700,39.7971000,39.8100000,39.7971000,39.8100000,2244
US1.TWTR_delisted_875018,1,20191003,131800,39.8110000,39.8200000,39.8100000,39.8100000,2729
US1.TWTR_delisted_875018,1,20191003,131900,39.8200000,39.8200000,39.8100000,39.8100000,4000
US1.TWTR_delisted_875018,1,20191003,132000,39.8100000,39.8300000,39.8100000,39.8100000,10971
US1.TWTR_delisted_875018,1,20191003,132100,39.8000000,39.8050000,39.7865000,39.8000000,7807
US1.TWTR_delisted_875018,1,20191003,132200,39.8050000,39.8150000,39.8000000,39.8050000,2700
US1.TWTR_delisted_875018,1,20191003,132300,39.8016000,39.8272000,39.8016000,39.8230000,7628
US1.TWTR_delisted_875018,1,20191003,132400,39.8300000,39.8350000,39.8200000,39.8250000,9340
US1.TWTR_delisted_875018,1,20191003,132500,39.8250000,39.8900000,39.8250000,39.8900000,17777
US1.TWTR_delisted_875018,1,20191003,132600,39.8900000,39.9000000,39.8632000,39.8750000,6467
US1.TWTR_delisted_875018,1,20191003,132700,39.8850000,39.8900000,39.8700000,39.8700000,4779
US1.TWTR_delisted_875018,1,20191003,132800,39.8700000,39.8750000,39.8500000,39.8600000,8892
US1.TWTR_delisted_875018,1,20191003,132900,39.8600000,39.8700000,39.8500000,39.8600000,8785
US1.TWTR_delisted_875018,1,20191003,133000,39.8500000,39.8500000,39.8400000,39.8500000,4115
US1.TWTR_delisted_875018,1,20191003,133100,39.8400000,39.8400000,39.8350000,39.8400000,800
US1.TWTR_delisted_875018,1,20191003,133200,39.8500000,39.8870000,39.8500000,39.8870000,7855
US1.TWTR_delisted_875018,1,20191003,133300,39.8800000,39.8800000,39.8600000,39.8700000,3147
US1.TWTR_delisted_875018,1,20191003,133400,39.8700000,39.8900000,39.8700000,39.8850000,5111
US1.TWTR_delisted_875018,1,20191003,133500,39.8900000,39.9100000,39.8850000,39.9050000,11312
US1.TWTR_delisted_875018,1,20191003,133600,39.9050000,39.9339000,39.8900000,39.9100000,15471
US1.TWTR_delisted_875018,1,20191003,133700,39.9100000,39.9200000,39.8900000,39.9200000,15585
US1.TWTR_delisted_875018,1,20191003,133800,39.9200000,39.9390000,39.9100000,39.9345000,3302
US1.TWTR_delisted_875018,1,20191003,133900,39.9300000,39.9450000,39.9300000,39.9400000,4275
US1.TWTR_delisted_875018,1,20191003,134000,39.9429000,39.9700000,39.9400000,39.9500000,11308
US1.TWTR_delisted_875018,1,20191003,134100,39.9600000,40.0100000,39.9600000,40.0100000,29553
US1.TWTR_delisted_875018,1,20191003,134200,39.9986000,40.0100000,39.9765000,39.9765000,12727
US1.TWTR_delisted_875018,1,20191003,134300,39.9800000,39.9800000,39.9600000,39.9700000,4062
US1.TWTR_delisted_875018,1,20191003,134400,39.9700000,39.9850000,39.9550000,39.9850000,17703
US1.TWTR_delisted_875018,1,20191003,134500,39.9845000,39.9925000,39.9800000,39.9800000,9661
US1.TWTR_delisted_875018,1,20191003,134600,39.9900000,40.0400000,39.9900000,40.0300000,23404
US1.TWTR_delisted_875018,1,20191003,134700,40.0200000,40.0600000,40.0200000,40.0500000,15229
US1.TWTR_delisted_875018,1,20191003,134800,40.0500000,40.0900000,40.0400000,40.0400000,21831
US1.TWTR_delisted_875018,1,20191003,134900,40.0400000,40.0700000,40.0300000,40.0500000,19876
US1.TWTR_delisted_875018,1,20191003,135000,40.0500000,40.0645000,40.0329000,40.0329000,13165
US1.TWTR_delisted_875018,1,20191003,135100,40.0400000,40.0456000,40.0300000,40.0400000,3014
US1.TWTR_delisted_875018,1,20191003,135200,40.0400000,40.0600000,40.0300000,40.0400000,5763
US1.TWTR_delisted_875018,1,20191003,135300,40.0500000,40.1000000,40.0400000,40.0902000,24753
US1.TWTR_delisted_875018,1,20191003,135400,40.0900000,40.1000000,40.0700000,40.1000000,16750
US1.TWTR_delisted_875018,1,20191003,135500,40.0900000,40.1145000,40.0900000,40.0900000,24678
US1.TWTR_delisted_875018,1,20191003,135600,40.1000000,40.1097000,40.0700000,40.0700000,21510
US1.TWTR_delisted_875018,1,20191003,135700,40.0700000,40.0760000,40.0600000,40.0600000,4482
US1.TWTR_delisted_875018,1,20191003,135800,40.0600000,40.0800000,40.0500000,40.0719000,8138
US1.TWTR_delisted_875018,1,20191003,135900,40.0700000,40.0701000,40.0400000,40.0415000,7855
US1.TWTR_delisted_875018,1,20191003,140000,40.0400000,40.0457000,40.0286000,40.0400000,4601
US1.TWTR_delisted_875018,1,20191003,140100,40.0400000,40.0450000,40.0300000,40.0376000,4430
US1.TWTR_delisted_875018,1,20191003,140200,40.0345000,40.0400000,40.0200000,40.0300000,9647
US1.TWTR_delisted_875018,1,20191003,140300,40.0300000,40.0400000,40.0100000,40.0362000,6852
US1.TWTR_delisted_875018,1,20191003,140400,40.0440000,40.0650000,40.0300000,40.0300000,9053
US1.TWTR_delisted_875018,1,20191003,140500,40.0300000,40.0500000,40.0300000,40.0400000,4202
US1.TWTR_delisted_875018,1,20191003,140600,40.0400000,40.0800000,40.0100000,40.0800000,21195
US1.TWTR_delisted_875018,1,20191003,140700,40.0700000,40.0800000,40.0500000,40.0800000,7316
US1.TWTR_delisted_875018,1,20191003,140800,40.0800000,40.0955000,40.0700000,40.0800000,7420
US1.TWTR_delisted_875018,1,20191003,140900,40.0800000,40.1050000,40.0700000,40.1000000,7789
US1.TWTR_delisted_875018,1,20191003,141000,40.0981000,40.0981000,40.0600000,40.0600000,9450
US1.TWTR_delisted_875018,1,20191003,141100,40.0650000,40.0650000,40.0200000,40.0355000,5184
US1.TWTR_delisted_875018,1,20191003,141200,40.0398000,40.0500000,40.0300000,40.0400000,6194
US1.TWTR_delisted_875018,1,20191003,141300,40.0300000,40.0400000,40.0250000,40.0278000,7038
US1.TWTR_delisted_875018,1,20191003,141400,40.0290000,40.0399000,40.0222000,40.0363000,6083
US1.TWTR_delisted_875018,1,20191003,141500,40.0400000,40.0450000,40.0300000,40.0327000,3907
US1.TWTR_delisted_875018,1,20191003,141600,40.0300000,40.0500000,40.0300000,40.0400000,6536
US1.TWTR_delisted_875018,1,20191003,141700,40.0450000,40.0700000,40.0450000,40.0700000,4974
US1.TWTR_delisted_875018,1,20191003,141800,40.0750000,40.0900000,40.0700000,40.0845000,3662
US1.TWTR_delisted_875018,1,20191003,141900,40.0800000,40.0800000,40.0685000,40.0700000,5450
US1.TWTR_delisted_875018,1,20191003,142000,40.0700000,40.0700000,40.0400000,40.0600000,2821
US1.TWTR_delisted_875018,1,20191003,142100,40.0600000,40.0900000,40.0600000,40.0900000,5695
US1.TWTR_delisted_875018,1,20191003,142200,40.0900000,40.0950000,40.0700000,40.0800000,6075
US1.TWTR_delisted_875018,1,20191003,142300,40.0800000,40.0800000,40.0700000,40.0800000,5845
US1.TWTR_delisted_875018,1,20191003,142400,40.0915000,40.1350000,40.0900000,40.1200000,10921
US1.TWTR_delisted_875018,1,20191003,142500,40.1200000,40.1350000,40.1050000,40.1350000,13102
US1.TWTR_delisted_875018,1,20191003,142600,40.1400000,40.1500000,40.1200000,40.1500000,16341
US1.TWTR_delisted_875018,1,20191003,142700,40.1500000,40.1600000,40.1200000,40.1334000,11860
US1.TWTR_delisted_875018,1,20191003,142800,40.1300000,40.1300000,40.1000000,40.1000000,2621
US1.TWTR_delisted_875018,1,20191003,142900,40.1093000,40.1100000,40.1000000,40.1067000,5087
US1.TWTR_delisted_875018,1,20191003,143000,40.1090000,40.1200000,40.1000000,40.1200000,7059
US1.TWTR_delisted_875018,1,20191003,143100,40.1200000,40.1300000,40.0900000,40.0905000,12281
US1.TWTR_delisted_875018,1,20191003,143200,40.0950000,40.1000000,40.0800000,40.0800000,5745
US1.TWTR_delisted_875018,1,20191003,143300,40.0800000,40.1000000,40.0800000,40.0900000,5507
US1.TWTR_delisted_875018,1,20191003,143400,40.0900000,40.1000000,40.0800000,40.0900000,13511
US1.TWTR_delisted_875018,1,20191003,143500,40.0900000,40.1277000,40.0900000,40.1277000,18130
US1.TWTR_delisted_875018,1,20191003,143600,40.1300000,40.1300000,40.1000000,40.1100000,15397
US1.TWTR_delisted_875018,1,20191003,143700,40.1100000,40.1100000,40.0550000,40.0600000,17530
US1.TWTR_delisted_875018,1,20191003,143800,40.0565000,40.0600000,40.0300000,40.0500000,27181
US1.TWTR_delisted_875018,1,20191003,143900,40.0500000,40.0600000,40.0200000,40.0200000,12907
US1.TWTR_delisted_875018,1,20191003,144000,40.0250000,40.0400000,40.0200000,40.0200000,2562
US1.TWTR_delisted_875018,1,20191003,144100,40.0200000,40.0400000,40.0200000,40.0400000,2223
US1.TWTR_delisted_875018,1,20191003,144200,40.0400000,40.0600000,40.0350000,40.0600000,6612
US1.TWTR_delisted_875018,1,20191003,144300,40.0600000,40.0800000,40.0600000,40.0600000,6357
US1.TWTR_delisted_875018,1,20191003,144400,40.0600000,40.0857000,40.0500000,40.0700000,6650
US1.TWTR_delisted_875018,1,20191003,144500,40.0700000,40.0800000,40.0684000,40.0715000,5046
US1.TWTR_delisted_875018,1,20191003,144600,40.0745000,40.0800000,40.0400000,40.0600000,7124
US1.TWTR_delisted_875018,1,20191003,144700,40.0550000,40.0700000,40.0500000,40.0500000,3813
US1.TWTR_delisted_875018,1,20191003,144800,40.0500000,40.0555000,40.0400000,40.0500000,5243
US1.TWTR_delisted_875018,1,20191003,144900,40.0500000,40.0517000,40.0400000,40.0444000,8861
US1.TWTR_delisted_875018,1,20191003,145000,40.0450000,40.0600000,40.0400000,40.0543000,4641
US1.TWTR_delisted_875018,1,20191003,145100,40.0600000,40.0800000,40.0600000,40.0700000,8322
US1.TWTR_delisted_875018,1,20191003,145200,40.0700000,40.0750000,40.0400000,40.0400000,5214
US1.TWTR_delisted_875018,1,20191003,145300,40.0400000,40.0454000,40.0300000,40.0312000,7451
US1.TWTR_delisted_875018,1,20191003,145400,40.0400000,40.0500000,40.0400000,40.0500000,1400
US1.TWTR_delisted_875018,1,20191003,145500,40.0350000,40.0400000,40.0050000,40.0200000,11765
US1.TWTR_delisted_875018,1,20191003,145600,40.0150000,40.0350000,40.0150000,40.0300000,7568
US1.TWTR_delisted_875018,1,20191003,145700,40.0200000,40.0400000,40.0200000,40.0321000,10256
US1.TWTR_delisted_875018,1,20191003,145800,40.0400000,40.0500000,40.0300000,40.0500000,5900
US1.TWTR_delisted_875018,1,20191003,145900,40.0400000,40.0400000,39.9400000,40.0000000,74385
US1.TWTR_delisted_875018,1,20191003,150000,39.9900000,40.0000000,39.9800000,39.9850000,8554
US1.TWTR_delisted_875018,1,20191003,150100,39.9900000,40.0150000,39.9900000,39.9950000,10521
US1.TWTR_delisted_875018,1,20191003,150200,39.9900000,39.9900000,39.9400000,39.9600000,27550
US1.TWTR_delisted_875018,1,20191003,150300,39.9700000,39.9700000,39.9600000,39.9600000,5109
US1.TWTR_delisted_875018,1,20191003,150400,39.9600000,39.9650000,39.9456000,39.9500000,7712
US1.TWTR_delisted_875018,1,20191003,150500,39.9500000,39.9700000,39.9400000,39.9400000,36433
US1.TWTR_delisted_875018,1,20191003,150600,39.9450000,39.9700000,39.9400000,39.9700000,7529
US1.TWTR_delisted_875018,1,20191003,150700,39.9600000,39.9700000,39.9500000,39.9500000,3418
US1.TWTR_delisted_875018,1,20191003,150800,39.9500000,39.9650000,39.9500000,39.9600000,13270
US1.TWTR_delisted_875018,1,20191003,150900,39.9600000,39.9600000,39.9500000,39.9600000,4503
US1.TWTR_delisted_875018,1,20191003,151000,39.9600000,39.9950000,39.9550000,39.9810000,13784
US1.TWTR_delisted_875018,1,20191003,151100,39.9800000,40.0050000,39.9799000,40.0000000,12886
US1.TWTR_delisted_875018,1,20191003,151200,40.0100000,40.0250000,40.0050000,40.0050000,5251
US1.TWTR_delisted_875018,1,20191003,151300,40.0000000,40.0200000,40.0000000,40.0100000,7244
US1.TWTR_delisted_875018,1,20191003,151400,40.0100000,40.0300000,40.0100000,40.0300000,6827
US1.TWTR_delisted_875018,1,20191003,151500,40.0200000,40.0200000,39.9800000,39.9850000,7807
US1.TWTR_delisted_875018,1,20191003,151600,39.9830000,39.9950000,39.9750000,39.9750000,6110
US1.TWTR_delisted_875018,1,20191003,151700,39.9800000,39.9800000,39.9700000,39.9750000,2004
US1.TWTR_delisted_875018,1,20191003,151800,39.9700000,39.9700000,39.9300000,39.9400000,16729
US1.TWTR_delisted_875018,1,20191003,151900,39.9400000,39.9600000,39.9200000,39.9500000,14697
US1.TWTR_delisted_875018,1,20191003,152000,39.9500000,39.9700000,39.9300000,39.9350000,21340
US1.TWTR_delisted_875018,1,20191003,152100,39.9350000,39.9400000,39.9200000,39.9255000,8012
US1.TWTR_delisted_875018,1,20191003,152200,39.9200000,39.9457000,39.9200000,39.9400000,10975
US1.TWTR_delisted_875018,1,20191003,152300,39.9400000,39.9500000,39.9400000,39.9400000,4605
US1.TWTR_delisted_875018,1,20191003,152400,39.9400000,39.9500000,39.9200000,39.9200000,9839
US1.TWTR_delisted_875018,1,20191003,152500,39.9200000,39.9400000,39.9186000,39.9238000,13668
US1.TWTR_delisted_875018,1,20191003,152600,39.9400000,39.9500000,39.9300000,39.9300000,5898
US1.TWTR_delisted_875018,1,20191003,152700,39.9300000,39.9400000,39.9250000,39.9400000,3168
US1.TWTR_delisted_875018,1,20191003,152800,39.9357000,39.9450000,39.9250000,39.9300000,6758
US1.TWTR_delisted_875018,1,20191003,152900,39.9300000,39.9400000,39.9200000,39.9400000,4194
US1.TWTR_delisted_875018,1,20191003,153000,39.9400000,39.9600000,39.9400000,39.9500000,5135
US1.TWTR_delisted_875018,1,20191003,153100,39.9500000,39.9600000,39.9200000,39.9200000,18394
US1.TWTR_delisted_875018,1,20191003,153200,39.9200000,39.9250000,39.8900000,39.9150000,9514
US1.TWTR_delisted_875018,1,20191003,153300,39.9100000,39.9150000,39.9000000,39.9000000,7072
US1.TWTR_delisted_875018,1,20191003,153400,39.9000000,39.9300000,39.9000000,39.9200000,16783
US1.TWTR_delisted_875018,1,20191003,153500,39.9200000,39.9200000,39.9000000,39.9000000,9864
US1.TWTR_delisted_875018,1,20191003,153600,39.9050000,39.9300000,39.9050000,39.9300000,21680
US1.TWTR_delisted_875018,1,20191003,153700,39.9400000,39.9500000,39.9350000,39.9500000,20323
US1.TWTR_delisted_875018,1,20191003,153800,39.9400000,39.9450000,39.9300000,39.9400000,7500
US1.TWTR_delisted_875018,1,20191003,153900,39.9437000,39.9500000,39.9400000,39.9400000,8953
US1.TWTR_delisted_875018,1,20191003,154000,39.9400000,39.9500000,39.9400000,39.9400000,11804
US1.TWTR_delisted_875018,1,20191003,154100,39.9450000,40.0000000,39.9400000,39.9900000,23988
US1.TWTR_delisted_875018,1,20191003,154200,39.9850000,40.0000000,39.9800000,39.9948000,11513
US1.TWTR_delisted_875018,1,20191003,154300,40.0000000,40.0200000,40.0000000,40.0050000,14559
US1.TWTR_delisted_875018,1,20191003,154400,40.0000000,40.0100000,39.9900000,40.0000000,8468
US1.TWTR_delisted_875018,1,20191003,154500,40.0000000,40.0000000,39.9800000,40.0000000,14785
US1.TWTR_delisted_875018,1,20191003,154600,39.9900000,40.0050000,39.9850000,39.9950000,19994
US1.TWTR_delisted_875018,1,20191003,154700,39.9900000,39.9950000,39.9700000,39.9700000,11599
US1.TWTR_delisted_875018,1,20191003,154800,39.9750000,39.9750000,39.9600000,39.9650000,9289
US1.TWTR_delisted_875018,1,20191003,154900,39.9600000,39.9800000,39.9550000,39.9700000,17019
US1.TWTR_delisted_875018,1,20191003,155000,39.9700000,39.9700000,39.9000000,39.9100000,39143
US1.TWTR_delisted_875018,1,20191003,155100,39.9100000,39.9500000,39.9000000,39.9500000,59055
US1.TWTR_delisted_875018,1,20191003,155200,39.9500000,40.0000000,39.9500000,39.9900000,23558
US1.TWTR_delisted_875018,1,20191003,155300,39.9839000,39.9900000,39.9600000,39.9800000,29989
US1.TWTR_delisted_875018,1,20191003,155400,39.9800000,40.0500000,39.9800000,40.0400000,38391
US1.TWTR_delisted_875018,1,20191003,155500,40.0400000,40.0400000,39.9900000,40.0000000,45238
US1.TWTR_delisted_875018,1,20191003,155600,40.0100000,40.0700000,40.0100000,40.0700000,110043
US1.TWTR_delisted_875018,1,20191003,155700,40.0600000,40.0950000,40.0600000,40.0750000,49448
US1.TWTR_delisted_875018,1,20191003,155800,40.0700000,40.0850000,40.0400000,40.0850000,62929
US1.TWTR_delisted_875018,1,20191003,155900,40.0800000,40.1000000,40.0400000,40.0800000,147590
US1.TWTR_delisted_875018,1,20191003,160000,40.0750000,40.1400000,40.0100000,40.0300000,602322
US1.TWTR_delisted_875018,1,20191004,093100,40.3600000,40.4500000,40.3400000,40.4100000,10476
US1.TWTR_delisted_875018,1,20191004,093200,40.4200000,40.5900000,40.4200000,40.5700000,161037
US1.TWTR_delisted_875018,1,20191004,093300,40.5600000,40.5850000,40.2600000,40.3298000,73663
US1.TWTR_delisted_875018,1,20191004,093400,40.2900000,40.3300000,40.1600000,40.2900000,75111
US1.TWTR_delisted_875018,1,20191004,093500,40.2991000,40.2991000,40.1000000,40.1600000,35675
US1.TWTR_delisted_875018,1,20191004,093600,40.1350000,40.1800000,40.0700000,40.1400000,63424
US1.TWTR_delisted_875018,1,20191004,093700,40.1300000,40.3100000,40.1300000,40.3000000,44617
US1.TWTR_delisted_875018,1,20191004,093800,40.3000000,40.3500000,40.1300000,40.1500000,30636
US1.TWTR_delisted_875018,1,20191004,093900,40.1499000,40.2700000,40.1200000,40.2635000,26706
US1.TWTR_delisted_875018,1,20191004,094000,40.2600000,40.2600000,40.1900000,40.2200000,12899
US1.TWTR_delisted_875018,1,20191004,094100,40.2400000,40.2550000,40.0950000,40.1200000,27031
US1.TWTR_delisted_875018,1,20191004,094200,40.1100000,40.1400000,40.0700000,40.0900000,36144
US1.TWTR_delisted_875018,1,20191004,094300,40.0900000,40.1300000,40.0450000,40.0500000,26252
US1.TWTR_delisted_875018,1,20191004,094400,40.0400000,40.1800000,40.0400000,40.1800000,35370
US1.TWTR_delisted_875018,1,20191004,094500,40.1848000,40.1900000,40.1000000,40.1050000,19072
US1.TWTR_delisted_875018,1,20191004,094600,40.1025000,40.1134000,40.0822000,40.1100000,16090
US1.TWTR_delisted_875018,1,20191004,094700,40.1200000,40.2592000,40.1200000,40.2400000,30041
US1.TWTR_delisted_875018,1,20191004,094800,40.2300000,40.2300000,40.1400000,40.1500000,24537
US1.TWTR_delisted_875018,1,20191004,094900,40.1600000,40.2700000,40.1600000,40.2700000,17674
US1.TWTR_delisted_875018,1,20191004,095000,40.2800000,40.3100000,40.2400000,40.2600000,28584
US1.TWTR_delisted_875018,1,20191004,095100,40.2600000,40.2950000,40.2500000,40.2874000,19639
US1.TWTR_delisted_875018,1,20191004,095200,40.2900000,40.2950000,40.1200000,40.1201000,32908
US1.TWTR_delisted_875018,1,20191004,095300,40.1300000,40.1750000,40.1100000,40.1450000,15069
US1.TWTR_delisted_875018,1,20191004,095400,40.1500000,40.2500000,40.1450000,40.2300000,9055
US1.TWTR_delisted_875018,1,20191004,095500,40.2300000,40.2800000,40.2150000,40.2500000,15559
US1.TWTR_delisted_875018,1,20191004,095600,40.2400000,40.2600000,40.2200000,40.2500000,10376
US1.TWTR_delisted_875018,1,20191004,095700,40.2500000,40.3050000,40.2350000,40.2445000,18246
US1.TWTR_delisted_875018,1,20191004,095800,40.2500000,40.3000000,40.2250000,40.2750000,10314
US1.TWTR_delisted_875018,1,20191004,095900,40.2850000,40.3244000,40.2600000,40.2700000,28414
US1.TWTR_delisted_875018,1,20191004,100000,40.2900000,40.3050000,40.2745000,40.3050000,9893
US1.TWTR_delisted_875018,1,20191004,100100,40.3055000,40.3300000,40.2700000,40.3300000,16569
US1.TWTR_delisted_875018,1,20191004,100200,40.3200000,40.3800000,40.3000000,40.3100000,14574
US1.TWTR_delisted_875018,1,20191004,100300,40.3050000,40.3300000,40.2745000,40.3000000,11418
US1.TWTR_delisted_875018,1,20191004,100400,40.3100000,40.3100000,40.2700000,40.2765000,12334
US1.TWTR_delisted_875018,1,20191004,100500,40.3000000,40.3100000,40.2600000,40.2700000,12180
US1.TWTR_delisted_875018,1,20191004,100600,40.2791000,40.2791000,40.2350000,40.2500000,11303
US1.TWTR_delisted_875018,1,20191004,100700,40.2600000,40.2650000,40.1700000,40.1700000,6915
US1.TWTR_delisted_875018,1,20191004,100800,40.1800000,40.1900000,40.1500000,40.1500000,14288
US1.TWTR_delisted_875018,1,20191004,100900,40.1500000,40.2300000,40.1400000,40.1855000,13918
US1.TWTR_delisted_875018,1,20191004,101000,40.1800000,40.1800000,40.1198000,40.1450000,16037
US1.TWTR_delisted_875018,1,20191004,101100,40.1500000,40.1500000,40.0900000,40.1300000,19674
US1.TWTR_delisted_875018,1,20191004,101200,40.1500000,40.1950000,40.1459000,40.1900000,25041
US1.TWTR_delisted_875018,1,20191004,101300,40.2000000,40.2100000,40.1700000,40.1700000,5472
US1.TWTR_delisted_875018,1,20191004,101400,40.1800000,40.2300000,40.1800000,40.2200000,8927
US1.TWTR_delisted_875018,1,20191004,101500,40.2300000,40.2700000,40.2100000,40.2500000,7289
US1.TWTR_delisted_875018,1,20191004,101600,40.2500000,40.2700000,40.2400000,40.2500000,7881
US1.TWTR_delisted_875018,1,20191004,101700,40.2500000,40.2800000,40.2100000,40.2200000,4924
US1.TWTR_delisted_875018,1,20191004,101800,40.2100000,40.2250000,40.1800000,40.2200000,8579
US1.TWTR_delisted_875018,1,20191004,101900,40.2100000,40.2500000,40.1900000,40.1900000,9759
US1.TWTR_delisted_875018,1,20191004,102000,40.1900000,40.2150000,40.1650000,40.2150000,3591
US1.TWTR_delisted_875018,1,20191004,102100,40.2300000,40.2450000,40.2200000,40.2450000,3667
US1.TWTR_delisted_875018,1,20191004,102200,40.2400000,40.2400000,40.1700000,40.1800000,7291
US1.TWTR_delisted_875018,1,20191004,102300,40.1850000,40.2146000,40.1700000,40.1700000,7934
US1.TWTR_delisted_875018,1,20191004,102400,40.1600000,40.1800000,40.1400000,40.1679000,7729
US1.TWTR_delisted_875018,1,20191004,102500,40.1650000,40.1800000,40.1464000,40.1500000,8004
US1.TWTR_delisted_875018,1,20191004,102600,40.1550000,40.1600000,40.1200000,40.1500000,9259
US1.TWTR_delisted_875018,1,20191004,102700,40.1350000,40.1500000,40.1100000,40.1100000,5411
US1.TWTR_delisted_875018,1,20191004,102800,40.1018000,40.1300000,40.0438000,40.0500000,35487
US1.TWTR_delisted_875018,1,20191004,102900,40.0400000,40.0500000,39.9800000,40.0026000,40769
US1.TWTR_delisted_875018,1,20191004,103000,40.0000000,40.0000000,39.9200000,39.9300000,28583
US1.TWTR_delisted_875018,1,20191004,103100,39.9273000,39.9550000,39.8700000,39.8900000,55057
US1.TWTR_delisted_875018,1,20191004,103200,39.8950000,39.9076000,39.8634000,39.9000000,35638
US1.TWTR_delisted_875018,1,20191004,103300,39.9050000,39.9300000,39.8900000,39.9220000,18906
US1.TWTR_delisted_875018,1,20191004,103400,39.9300000,39.9600000,39.9100000,39.9100000,21294
US1.TWTR_delisted_875018,1,20191004,103500,39.9150000,39.9200000,39.8600000,39.8800000,16324
US1.TWTR_delisted_875018,1,20191004,103600,39.8842000,39.9062000,39.8300000,39.8800000,20360
US1.TWTR_delisted_875018,1,20191004,103700,39.8750000,39.8900000,39.8599000,39.8800000,18328
US1.TWTR_delisted_875018,1,20191004,103800,39.8800000,39.9400000,39.8800000,39.9100000,30331
US1.TWTR_delisted_875018,1,20191004,103900,39.9100000,39.9100000,39.8800000,39.8900000,4241
US1.TWTR_delisted_875018,1,20191004,104000,39.8816000,39.8951000,39.8500000,39.8500000,27260
US1.TWTR_delisted_875018,1,20191004,104100,39.8500000,39.8950000,39.8400000,39.8950000,23219
US1.TWTR_delisted_875018,1,20191004,104200,39.8900000,39.9100000,39.8800000,39.8900000,14948
US1.TWTR_delisted_875018,1,20191004,104300,39.8800000,39.9300000,39.8600000,39.9080000,11636
US1.TWTR_delisted_875018,1,20191004,104400,39.9050000,39.9586000,39.9000000,39.9402000,11929
US1.TWTR_delisted_875018,1,20191004,104500,39.9500000,39.9650000,39.9100000,39.9100000,16895
US1.TWTR_delisted_875018,1,20191004,104600,39.9200000,39.9500000,39.9200000,39.9200000,15301
US1.TWTR_delisted_875018,1,20191004,104700,39.9100000,39.9150000,39.8600000,39.8700000,8292
US1.TWTR_delisted_875018,1,20191004,104800,39.8650000,39.8710000,39.8350000,39.8701000,11466
US1.TWTR_delisted_875018,1,20191004,104900,39.8700000,39.9050000,39.8700000,39.9050000,5100
US1.TWTR_delisted_875018,1,20191004,105000,39.9049000,39.9450000,39.9049000,39.9200000,12803
US1.TWTR_delisted_875018,1,20191004,105100,39.9300000,39.9900000,39.9300000,39.9900000,9693
US1.TWTR_delisted_875018,1,20191004,105200,39.9900000,39.9900000,39.9600000,39.9650000,4664
US1.TWTR_delisted_875018,1,20191004,105300,39.9600000,39.9600000,39.9300000,39.9350000,9666
US1.TWTR_delisted_875018,1,20191004,105400,39.9350000,39.9810000,39.9333000,39.9810000,7974
US1.TWTR_delisted_875018,1,20191004,105500,39.9800000,39.9900000,39.9700000,39.9800000,15285
US1.TWTR_delisted_875018,1,20191004,105600,39.9800000,40.0000000,39.9500000,39.9500000,25258
US1.TWTR_delisted_875018,1,20191004,105700,39.9500000,39.9550000,39.9100000,39.9200000,6082
US1.TWTR_delisted_875018,1,20191004,105800,39.9200000,39.9200000,39.8870000,39.9100000,7472
US1.TWTR_delisted_875018,1,20191004,105900,39.9200000,39.9507000,39.9100000,39.9500000,10290
US1.TWTR_delisted_875018,1,20191004,110000,39.9420000,39.9550000,39.9200000,39.9450000,33252
US1.TWTR_delisted_875018,1,20191004,110100,39.9451000,40.0150000,39.8910000,39.9900000,30803
US1.TWTR_delisted_875018,1,20191004,110200,40.0000000,40.0100000,39.9500000,39.9500000,5346
US1.TWTR_delisted_875018,1,20191004,110300,39.9500000,39.9700000,39.9300000,39.9400000,2900
US1.TWTR_delisted_875018,1,20191004,110400,39.9500000,39.9800000,39.9400000,39.9700000,10993
US1.TWTR_delisted_875018,1,20191004,110500,39.9750000,40.0250000,39.9750000,39.9986000,9823
US1.TWTR_delisted_875018,1,20191004,110600,40.0100000,40.0100000,39.9765000,39.9850000,32009
US1.TWTR_delisted_875018,1,20191004,110700,39.9900000,40.0200000,39.9810000,40.0200000,6316
US1.TWTR_delisted_875018,1,20191004,110800,40.0200000,40.0300000,40.0100000,40.0200000,4120
US1.TWTR_delisted_875018,1,20191004,110900,40.0300000,40.0650000,40.0300000,40.0550000,5107
US1.TWTR_delisted_875018,1,20191004,111000,40.0550000,40.0550000,39.9900000,40.0100000,18946
US1.TWTR_delisted_875018,1,20191004,111100,40.0131000,40.0131000,39.9700000,39.9800000,6852
US1.TWTR_delisted_875018,1,20191004,111200,39.9900000,40.0300000,39.9900000,40.0250000,7228
US1.TWTR_delisted_875018,1,20191004,111300,40.0300000,40.0700000,40.0300000,40.0650000,7850
US1.TWTR_delisted_875018,1,20191004,111400,40.0650000,40.0700000,40.0450000,40.0600000,10673
US1.TWTR_delisted_875018,1,20191004,111500,40.0600000,40.0800000,40.0550000,40.0700000,4054
US1.TWTR_delisted_875018,1,20191004,111600,40.0750000,40.1100000,40.0500000,40.0670000,14808
US1.TWTR_delisted_875018,1,20191004,111700,40.0585000,40.0700000,40.0500000,40.0605000,3650
US1.TWTR_delisted_875018,1,20191004,111800,40.0500000,40.0700000,40.0500000,40.0650000,3199
US1.TWTR_delisted_875018,1,20191004,111900,40.0640000,40.0800000,40.0500000,40.0750000,7234
US1.TWTR_delisted_875018,1,20191004,112000,40.0735000,40.0889000,40.0500000,40.0600000,3813
US1.TWTR_delisted_875018,1,20191004,112100,40.0600000,40.0650000,40.0300000,40.0600000,13517
US1.TWTR_delisted_875018,1,20191004,112200,40.0650000,40.0770000,40.0100000,40.0124000,5712
US1.TWTR_delisted_875018,1,20191004,112300,40.0200000,40.0200000,39.9800000,39.9800000,11618
US1.TWTR_delisted_875018,1,20191004,112400,39.9850000,40.0100000,39.9700000,39.9700000,6931
US1.TWTR_delisted_875018,1,20191004,112500,39.9750000,40.0500000,39.9750000,40.0500000,11213
US1.TWTR_delisted_875018,1,20191004,112600,40.0600000,40.0700000,40.0500000,40.0600000,19782
US1.TWTR_delisted_875018,1,20191004,112700,40.0700000,40.1500000,40.0699000,40.1500000,10668
US1.TWTR_delisted_875018,1,20191004,112800,40.1400000,40.1450000,40.1100000,40.1108000,12716
US1.TWTR_delisted_875018,1,20191004,112900,40.1100000,40.1100000,40.0900000,40.0900000,3230
US1.TWTR_delisted_875018,1,20191004,113000,40.0850000,40.0900000,40.0640000,40.0700000,10811
US1.TWTR_delisted_875018,1,20191004,113100,40.0700000,40.0900000,40.0700000,40.0900000,5731
US1.TWTR_delisted_875018,1,20191004,113200,40.0900000,40.1000000,40.0750000,40.0850000,11261
US1.TWTR_delisted_875018,1,20191004,113300,40.1000000,40.1000000,40.0600000,40.0650000,10865
US1.TWTR_delisted_875018,1,20191004,113400,40.0700000,40.1000000,40.0650000,40.0800000,15363
US1.TWTR_delisted_875018,1,20191004,113500,40.0790000,40.1000000,40.0700000,40.0700000,30736
US1.TWTR_delisted_875018,1,20191004,113600,40.0700000,40.0830000,40.0600000,40.0600000,7657
US1.TWTR_delisted_875018,1,20191004,113700,40.0700000,40.0734000,40.0500000,40.0682000,5072
US1.TWTR_delisted_875018,1,20191004,113800,40.0700000,40.1000000,40.0700000,40.1000000,4800
US1.TWTR_delisted_875018,1,20191004,113900,40.1000000,40.1300000,40.1000000,40.1200000,17166
US1.TWTR_delisted_875018,1,20191004,114000,40.1200000,40.1200000,40.1000000,40.1053000,5658
US1.TWTR_delisted_875018,1,20191004,114100,40.1100000,40.1550000,40.1100000,40.1300000,15271
US1.TWTR_delisted_875018,1,20191004,114200,40.1250000,40.1400000,40.1200000,40.1258000,4800
US1.TWTR_delisted_875018,1,20191004,114300,40.1200000,40.1200000,40.0900000,40.0900000,3800
US1.TWTR_delisted_875018,1,20191004,114400,40.0900000,40.0900000,40.0600000,40.0800000,8844
US1.TWTR_delisted_875018,1,20191004,114500,40.0800000,40.1100000,40.0800000,40.1100000,10270
US1.TWTR_delisted_875018,1,20191004,114600,40.1000000,40.1056000,40.0900000,40.1000000,3651
US1.TWTR_delisted_875018,1,20191004,114700,40.1000000,40.1132000,40.0900000,40.0900000,14674
US1.TWTR_delisted_875018,1,20191004,114800,40.0950000,40.1200000,40.0950000,40.1100000,3310
US1.TWTR_delisted_875018,1,20191004,114900,40.1100000,40.1300000,40.1000000,40.1000000,4505
US1.TWTR_delisted_875018,1,20191004,115000,40.1073000,40.1250000,40.1073000,40.1241000,2050
US1.TWTR_delisted_875018,1,20191004,115100,40.1230000,40.1700000,40.1230000,40.1700000,6482
US1.TWTR_delisted_875018,1,20191004,115200,40.1600000,40.1800000,40.1600000,40.1750000,16938
US1.TWTR_delisted_875018,1,20191004,115300,40.1700000,40.1766000,40.1600000,40.1600000,13025
US1.TWTR_delisted_875018,1,20191004,115400,40.1600000,40.1600000,40.1146000,40.1500000,14314
US1.TWTR_delisted_875018,1,20191004,115500,40.1600000,40.2000000,40.1600000,40.1850000,6718
US1.TWTR_delisted_875018,1,20191004,115600,40.1800000,40.1900000,40.1650000,40.1650000,5684
US1.TWTR_delisted_875018,1,20191004,115700,40.1650000,40.2100000,40.1600000,40.1600000,18993
US1.TWTR_delisted_875018,1,20191004,115800,40.1600000,40.1650000,40.1500000,40.1598000,2522
US1.TWTR_delisted_875018,1,20191004,115900,40.1500000,40.1500000,40.1000000,40.1301000,22728
US1.TWTR_delisted_875018,1,20191004,120000,40.1283000,40.1300000,40.1000000,40.1000000,2861
US1.TWTR_delisted_875018,1,20191004,120100,40.1050000,40.1050000,40.0800000,40.0800000,6968
US1.TWTR_delisted_875018,1,20191004,120200,40.0701000,40.1100000,40.0700000,40.1100000,10779
US1.TWTR_delisted_875018,1,20191004,120300,40.1200000,40.1299000,40.1100000,40.1100000,3250
US1.TWTR_delisted_875018,1,20191004,120400,40.1100000,40.1191000,40.1043000,40.1150000,4848
US1.TWTR_delisted_875018,1,20191004,120500,40.1200000,40.1500000,40.1200000,40.1458000,3308
US1.TWTR_delisted_875018,1,20191004,120600,40.1500000,40.1500000,40.1150000,40.1300000,7570
US1.TWTR_delisted_875018,1,20191004,120700,40.1300000,40.1600000,40.1200000,40.1500000,4301
US1.TWTR_delisted_875018,1,20191004,120800,40.1600000,40.1700000,40.1400000,40.1550000,15219
US1.TWTR_delisted_875018,1,20191004,120900,40.1500000,40.1800000,40.1500000,40.1784000,6937
US1.TWTR_delisted_875018,1,20191004,121000,40.1700000,40.1800000,40.1500000,40.1648000,4958
US1.TWTR_delisted_875018,1,20191004,121100,40.1650000,40.1650000,40.1500000,40.1500000,6100
US1.TWTR_delisted_875018,1,20191004,121200,40.1500000,40.1550000,40.1200000,40.1200000,3646
US1.TWTR_delisted_875018,1,20191004,121300,40.1200000,40.1350000,40.1100000,40.1300000,2840
US1.TWTR_delisted_875018,1,20191004,121400,40.1350000,40.1400000,40.1300000,40.1300000,1257
US1.TWTR_delisted_875018,1,20191004,121500,40.1200000,40.1300000,40.0850000,40.0900000,5301
US1.TWTR_delisted_875018,1,20191004,121600,40.0850000,40.0850000,40.0700000,40.0700000,3961
US1.TWTR_delisted_875018,1,20191004,121700,40.0750000,40.1000000,40.0750000,40.0900000,4318
US1.TWTR_delisted_875018,1,20191004,121800,40.0900000,40.0968000,40.0800000,40.0800000,10251
US1.TWTR_delisted_875018,1,20191004,121900,40.0900000,40.0900000,40.0700000,40.0700000,5439
US1.TWTR_delisted_875018,1,20191004,122000,40.0700000,40.0700000,40.0500000,40.0619000,2948
US1.TWTR_delisted_875018,1,20191004,122100,40.0600000,40.0770000,40.0600000,40.0750000,6900
US1.TWTR_delisted_875018,1,20191004,122200,40.0782000,40.1000000,40.0725000,40.0900000,5278
US1.TWTR_delisted_875018,1,20191004,122300,40.0900000,40.1000000,40.0807000,40.0912000,4900
US1.TWTR_delisted_875018,1,20191004,122400,40.0900000,40.1100000,40.0800000,40.1100000,15825
US1.TWTR_delisted_875018,1,20191004,122500,40.1050000,40.1381000,40.1050000,40.1350000,4877
US1.TWTR_delisted_875018,1,20191004,122600,40.1400000,40.1600000,40.1400000,40.1600000,4038
US1.TWTR_delisted_875018,1,20191004,122700,40.1500000,40.1526000,40.1200000,40.1200000,5700
US1.TWTR_delisted_875018,1,20191004,122800,40.1148000,40.1150000,40.1000000,40.1000000,2500
US1.TWTR_delisted_875018,1,20191004,122900,40.1000000,40.1100000,40.0855000,40.0950000,10065
US1.TWTR_delisted_875018,1,20191004,123000,40.0900000,40.0988000,40.0800000,40.0800000,8100
US1.TWTR_delisted_875018,1,20191004,123100,40.0800000,40.1100000,40.0800000,40.0900000,6881
US1.TWTR_delisted_875018,1,20191004,123200,40.0900000,40.0900000,40.0800000,40.0800000,2712
US1.TWTR_delisted_875018,1,20191004,123300,40.0800000,40.1050000,40.0800000,40.0900000,1950
US1.TWTR_delisted_875018,1,20191004,123400,40.1000000,40.1000000,40.0700000,40.0700000,3442
US1.TWTR_delisted_875018,1,20191004,123500,40.0700000,40.0700000,40.0550000,40.0650000,1499
US1.TWTR_delisted_875018,1,20191004,123600,40.0700000,40.0800000,40.0700000,40.0730000,2757
US1.TWTR_delisted_875018,1,20191004,123700,40.0800000,40.1000000,40.0800000,40.0899000,3298
US1.TWTR_delisted_875018,1,20191004,123800,40.0800000,40.0850000,40.0700000,40.0736000,3894
US1.TWTR_delisted_875018,1,20191004,123900,40.0768000,40.1000000,40.0700000,40.1000000,1267
US1.TWTR_delisted_875018,1,20191004,124000,40.0900000,40.0950000,40.0800000,40.0800000,3989
US1.TWTR_delisted_875018,1,20191004,124100,40.0764000,40.0800000,40.0700000,40.0800000,1425
US1.TWTR_delisted_875018,1,20191004,124200,40.0850000,40.1200000,40.0850000,40.1150000,48230
US1.TWTR_delisted_875018,1,20191004,124300,40.1100000,40.1150000,40.1063000,40.1063000,2544
US1.TWTR_delisted_875018,1,20191004,124400,40.1100000,40.1100000,40.0850000,40.0868000,6811
US1.TWTR_delisted_875018,1,20191004,124500,40.0800000,40.0800000,40.0600000,40.0600000,4861
US1.TWTR_delisted_875018,1,20191004,124600,40.0500000,40.0800000,40.0400000,40.0500000,20660
US1.TWTR_delisted_875018,1,20191004,124700,40.0600000,40.0700000,40.0600000,40.0637000,3450
US1.TWTR_delisted_875018,1,20191004,124800,40.0600000,40.0601000,40.0500000,40.0601000,12300
US1.TWTR_delisted_875018,1,20191004,124900,40.0700000,40.0750000,40.0600000,40.0600000,2743
US1.TWTR_delisted_875018,1,20191004,125000,40.0550000,40.0700000,40.0400000,40.0662000,7140
US1.TWTR_delisted_875018,1,20191004,125100,40.0700000,40.0700000,40.0590000,40.0600000,4793
US1.TWTR_delisted_875018,1,20191004,125200,40.0700000,40.0900000,40.0600000,40.0700000,9879
US1.TWTR_delisted_875018,1,20191004,125300,40.0700000,40.0764000,40.0600000,40.0764000,4405
US1.TWTR_delisted_875018,1,20191004,125400,40.0700000,40.0900000,40.0700000,40.0900000,5260
US1.TWTR_delisted_875018,1,20191004,125500,40.1000000,40.1100000,40.1000000,40.1000000,18600
US1.TWTR_delisted_875018,1,20191004,125600,40.1050000,40.1064000,40.0700000,40.0700000,11713
US1.TWTR_delisted_875018,1,20191004,125700,40.0700000,40.0824000,40.0500000,40.0500000,16479
US1.TWTR_delisted_875018,1,20191004,125800,40.0400000,40.0500000,40.0350000,40.0500000,4076
US1.TWTR_delisted_875018,1,20191004,125900,40.0500000,40.0600000,40.0500000,40.0600000,2590
US1.TWTR_delisted_875018,1,20191004,130000,40.0600000,40.0600000,40.0200000,40.0250000,2500
US1.TWTR_delisted_875018,1,20191004,130100,40.0250000,40.0550000,40.0250000,40.0400000,5138
US1.TWTR_delisted_875018,1,20191004,130200,40.0376000,40.0376000,40.0100000,40.0100000,9034
US1.TWTR_delisted_875018,1,20191004,130300,40.0100000,40.0350000,40.0000000,40.0300000,5605
US1.TWTR_delisted_875018,1,20191004,130400,40.0300000,40.0600000,40.0243000,40.0550000,5584
US1.TWTR_delisted_875018,1,20191004,130500,40.0600000,40.0650000,40.0500000,40.0500000,2511
US1.TWTR_delisted_875018,1,20191004,130600,40.0500000,40.0650000,40.0435000,40.0650000,6347
US1.TWTR_delisted_875018,1,20191004,130700,40.0600000,40.0600000,40.0500000,40.0500000,1600
US1.TWTR_delisted_875018,1,20191004,130800,40.0600000,40.0600000,40.0400000,40.0500000,7926
US1.TWTR_delisted_875018,1,20191004,130900,40.0500000,40.0500000,40.0400000,40.0400000,4083
US1.TWTR_delisted_875018,1,20191004,131000,40.0400000,40.0450000,40.0200000,40.0250000,1700
US1.TWTR_delisted_875018,1,20191004,131100,40.0300000,40.0559000,40.0300000,40.0450000,3581
US1.TWTR_delisted_875018,1,20191004,131200,40.0500000,40.0600000,40.0500000,40.0600000,3580
US1.TWTR_delisted_875018,1,20191004,131300,40.0650000,40.0650000,40.0600000,40.0600000,900
US1.TWTR_delisted_875018,1,20191004,131400,40.0600000,40.0678000,40.0500000,40.0500000,7231
US1.TWTR_delisted_875018,1,20191004,131500,40.0500000,40.0600000,40.0400000,40.0500000,5358
US1.TWTR_delisted_875018,1,20191004,131600,40.0550000,40.0550000,40.0300000,40.0500000,4523
US1.TWTR_delisted_875018,1,20191004,131700,40.0500000,40.0600000,40.0500000,40.0500000,4870
US1.TWTR_delisted_875018,1,20191004,131800,40.0563000,40.0600000,40.0500000,40.0500000,2300
US1.TWTR_delisted_875018,1,20191004,131900,40.0500000,40.0600000,40.0450000,40.0600000,2979
US1.TWTR_delisted_875018,1,20191004,132000,40.0500000,40.0650000,40.0500000,40.0650000,3347
US1.TWTR_delisted_875018,1,20191004,132100,40.0600000,40.0600000,40.0500000,40.0600000,5260
US1.TWTR_delisted_875018,1,20191004,132200,40.0547000,40.0601000,40.0500000,40.0601000,1456
US1.TWTR_delisted_875018,1,20191004,132300,40.0600000,40.0700000,40.0500000,40.0650000,5861
US1.TWTR_delisted_875018,1,20191004,132400,40.0600000,40.0800000,40.0600000,40.0800000,4160
US1.TWTR_delisted_875018,1,20191004,132500,40.0850000,40.0950000,40.0700000,40.0700000,5047
US1.TWTR_delisted_875018,1,20191004,132600,40.0700000,40.0700000,40.0500000,40.0500000,5500
US1.TWTR_delisted_875018,1,20191004,132700,40.0650000,40.0700000,40.0600000,40.0650000,2285
US1.TWTR_delisted_875018,1,20191004,132800,40.0700000,40.0700000,40.0700000,40.0700000,300
US1.TWTR_delisted_875018,1,20191004,132900,40.0700000,40.0800000,40.0700000,40.0750000,2700
US1.TWTR_delisted_875018,1,20191004,133000,40.0750000,40.0850000,40.0700000,40.0850000,6575
US1.TWTR_delisted_875018,1,20191004,133100,40.0800000,40.0930000,40.0800000,40.0800000,5923
US1.TWTR_delisted_875018,1,20191004,133200,40.0750000,40.0850000,40.0700000,40.0850000,5765
US1.TWTR_delisted_875018,1,20191004,133300,40.0850000,40.1100000,40.0850000,40.1055000,6117
US1.TWTR_delisted_875018,1,20191004,133400,40.1050000,40.1050000,40.0861000,40.0990000,5370
US1.TWTR_delisted_875018,1,20191004,133500,40.0900000,40.1000000,40.0800000,40.0900000,3455
US1.TWTR_delisted_875018,1,20191004,133600,40.0934000,40.0950000,40.0800000,40.0900000,2200
US1.TWTR_delisted_875018,1,20191004,133700,40.0900000,40.1000000,40.0802000,40.0900000,6035
US1.TWTR_delisted_875018,1,20191004,133800,40.0900000,40.1000000,40.0900000,40.0950000,1223
US1.TWTR_delisted_875018,1,20191004,133900,40.1000000,40.1100000,40.0945000,40.0950000,5300
US1.TWTR_delisted_875018,1,20191004,134000,40.0955000,40.0955000,40.0700000,40.0800000,8576
US1.TWTR_delisted_875018,1,20191004,134100,40.0900000,40.1300000,40.0802000,40.1300000,18177
US1.TWTR_delisted_875018,1,20191004,134200,40.1300000,40.1400000,40.1250000,40.1400000,2500
US1.TWTR_delisted_875018,1,20191004,134300,40.1343000,40.1800000,40.1343000,40.1460000,32543
US1.TWTR_delisted_875018,1,20191004,134400,40.1500000,40.1800000,40.1500000,40.1700000,16272
US1.TWTR_delisted_875018,1,20191004,134500,40.1600000,40.1700000,40.1500000,40.1600000,12234
US1.TWTR_delisted_875018,1,20191004,134600,40.1500000,40.1600000,40.1500000,40.1600000,4300
US1.TWTR_delisted_875018,1,20191004,134700,40.1600000,40.1800000,40.1600000,40.1700000,10850
US1.TWTR_delisted_875018,1,20191004,134800,40.1650000,40.1700000,40.1500000,40.1500000,12494
US1.TWTR_delisted_875018,1,20191004,134900,40.1600000,40.1600000,40.1500000,40.1565000,11682
US1.TWTR_delisted_875018,1,20191004,135000,40.1500000,40.1600000,40.1500000,40.1550000,12656
US1.TWTR_delisted_875018,1,20191004,135100,40.1550000,40.1700000,40.1550000,40.1650000,10514
US1.TWTR_delisted_875018,1,20191004,135200,40.1650000,40.1700000,40.1400000,40.1536000,47989
US1.TWTR_delisted_875018,1,20191004,135300,40.1600000,40.1600000,40.1200000,40.1300000,22774
US1.TWTR_delisted_875018,1,20191004,135400,40.1200000,40.1300000,40.1100000,40.1267000,13600
US1.TWTR_delisted_875018,1,20191004,135500,40.1300000,40.1600000,40.1300000,40.1550000,5404
US1.TWTR_delisted_875018,1,20191004,135600,40.1550000,40.1700000,40.1500000,40.1700000,24115
US1.TWTR_delisted_875018,1,20191004,135700,40.1650000,40.1800000,40.1600000,40.1750000,6305
US1.TWTR_delisted_875018,1,20191004,135800,40.1750000,40.1800000,40.1600000,40.1600000,9714
US1.TWTR_delisted_875018,1,20191004,135900,40.1600000,40.1700000,40.1600000,40.1700000,3345
US1.TWTR_delisted_875018,1,20191004,140000,40.1700000,40.1897000,40.1700000,40.1897000,5644
US1.TWTR_delisted_875018,1,20191004,140100,40.1850000,40.1975000,40.1700000,40.1700000,4858
US1.TWTR_delisted_875018,1,20191004,140200,40.1600000,40.1750000,40.1500000,40.1600000,4771
US1.TWTR_delisted_875018,1,20191004,140300,40.1650000,40.2000000,40.1650000,40.1950000,2300
US1.TWTR_delisted_875018,1,20191004,140400,40.1900000,40.2000000,40.1700000,40.1700000,10523
US1.TWTR_delisted_875018,1,20191004,140500,40.1728000,40.1880000,40.1700000,40.1700000,5333
US1.TWTR_delisted_875018,1,20191004,140600,40.1800000,40.1900000,40.1700000,40.1871000,5563
US1.TWTR_delisted_875018,1,20191004,140700,40.1800000,40.1800000,40.1500000,40.1600000,8972
US1.TWTR_delisted_875018,1,20191004,140800,40.1600000,40.1750000,40.1600000,40.1700000,11302
US1.TWTR_delisted_875018,1,20191004,140900,40.1700000,40.1900000,40.1700000,40.1900000,6550
US1.TWTR_delisted_875018,1,20191004,141000,40.2000000,40.2199000,40.1900000,40.2199000,16086
US1.TWTR_delisted_875018,1,20191004,141100,40.2197000,40.2500000,40.2197000,40.2300000,13141
US1.TWTR_delisted_875018,1,20191004,141200,40.2300000,40.2300000,40.2200000,40.2250000,8217
US1.TWTR_delisted_875018,1,20191004,141300,40.2300000,40.2392000,40.2150000,40.2200000,5283
US1.TWTR_delisted_875018,1,20191004,141400,40.2243000,40.2400000,40.2243000,40.2300000,2700
US1.TWTR_delisted_875018,1,20191004,141500,40.2400000,40.2579000,40.2400000,40.2500000,7464
US1.TWTR_delisted_875018,1,20191004,141600,40.2490000,40.2900000,40.2400000,40.2900000,17758
US1.TWTR_delisted_875018,1,20191004,141700,40.2897000,40.2900000,40.2400000,40.2444000,16326
US1.TWTR_delisted_875018,1,20191004,141800,40.2500000,40.2700000,40.2400000,40.2650000,18526
US1.TWTR_delisted_875018,1,20191004,141900,40.2700000,40.2700000,40.2500000,40.2600000,10633
US1.TWTR_delisted_875018,1,20191004,142000,40.2500000,40.2600000,40.2410000,40.2450000,37509
US1.TWTR_delisted_875018,1,20191004,142100,40.2400000,40.2500000,40.2300000,40.2350000,11353
US1.TWTR_delisted_875018,1,20191004,142200,40.2300000,40.2300000,40.2200000,40.2300000,7105
US1.TWTR_delisted_875018,1,20191004,142300,40.2300000,40.2600000,40.2250000,40.2575000,19338
US1.TWTR_delisted_875018,1,20191004,142400,40.2550000,40.2800000,40.2500000,40.2800000,23828
US1.TWTR_delisted_875018,1,20191004,142500,40.2750000,40.3000000,40.2650000,40.2950000,14094
US1.TWTR_delisted_875018,1,20191004,142600,40.2950000,40.3100000,40.2850000,40.3000000,19014
US1.TWTR_delisted_875018,1,20191004,142700,40.3050000,40.3155000,40.2950000,40.3000000,6797
US1.TWTR_delisted_875018,1,20191004,142800,40.3100000,40.3100000,40.2800000,40.2850000,12315
US1.TWTR_delisted_875018,1,20191004,142900,40.2850000,40.2950000,40.2600000,40.2600000,4443
US1.TWTR_delisted_875018,1,20191004,143000,40.2700000,40.2900000,40.2700000,40.2900000,6403
US1.TWTR_delisted_875018,1,20191004,143100,40.2999000,40.3000000,40.2850000,40.2900000,8300
US1.TWTR_delisted_875018,1,20191004,143200,40.2856000,40.3000000,40.2856000,40.2900000,1950
US1.TWTR_delisted_875018,1,20191004,143300,40.3000000,40.3000000,40.2800000,40.3000000,5219
US1.TWTR_delisted_875018,1,20191004,143400,40.2994000,40.3100000,40.2850000,40.3050000,15171
US1.TWTR_delisted_875018,1,20191004,143500,40.3050000,40.3050000,40.2950000,40.3000000,12704
US1.TWTR_delisted_875018,1,20191004,143600,40.3000000,40.3200000,40.2900000,40.3150000,14751
US1.TWTR_delisted_875018,1,20191004,143700,40.3200000,40.3500000,40.2900000,40.3000000,27826
US1.TWTR_delisted_875018,1,20191004,143800,40.3000000,40.3025000,40.2850000,40.2950000,3199
US1.TWTR_delisted_875018,1,20191004,143900,40.2990000,40.3050000,40.2900000,40.2900000,11760
US1.TWTR_delisted_875018,1,20191004,144000,40.3000000,40.3099000,40.2900000,40.3000000,9802
US1.TWTR_delisted_875018,1,20191004,144100,40.3050000,40.3050000,40.2950000,40.3000000,2650
US1.TWTR_delisted_875018,1,20191004,144200,40.3000000,40.3350000,40.3000000,40.3200000,11962
US1.TWTR_delisted_875018,1,20191004,144300,40.3200000,40.3400000,40.3200000,40.3301000,16205
US1.TWTR_delisted_875018,1,20191004,144400,40.3300000,40.3600000,40.3300000,40.3574000,10662
US1.TWTR_delisted_875018,1,20191004,144500,40.3500000,40.3550000,40.3400000,40.3500000,12008
US1.TWTR_delisted_875018,1,20191004,144600,40.3500000,40.3500000,40.3400000,40.3450000,20584
US1.TWTR_delisted_875018,1,20191004,144700,40.3450000,40.3600000,40.3400000,40.3600000,6275
US1.TWTR_delisted_875018,1,20191004,144800,40.3600000,40.3650000,40.3400000,40.3400000,6318
US1.TWTR_delisted_875018,1,20191004,144900,40.3500000,40.3650000,40.3500000,40.3650000,13943
US1.TWTR_delisted_875018,1,20191004,145000,40.3600000,40.3650000,40.3300000,40.3350000,16095
US1.TWTR_delisted_875018,1,20191004,145100,40.3300000,40.3400000,40.3300000,40.3349000,14196
US1.TWTR_delisted_875018,1,20191004,145200,40.3300000,40.3600000,40.3300000,40.3500000,29336
US1.TWTR_delisted_875018,1,20191004,145300,40.3450000,40.3693000,40.3400000,40.3649000,25891
US1.TWTR_delisted_875018,1,20191004,145400,40.3700000,40.3800000,40.3500000,40.3500000,14839
US1.TWTR_delisted_875018,1,20191004,145500,40.3544000,40.3600000,40.3400000,40.3400000,23407
US1.TWTR_delisted_875018,1,20191004,145600,40.3500000,40.3600000,40.3500000,40.3541000,3977
US1.TWTR_delisted_875018,1,20191004,145700,40.3500000,40.4000000,40.3500000,40.3936000,12937
US1.TWTR_delisted_875018,1,20191004,145800,40.3950000,40.4025000,40.3700000,40.3700000,15055
US1.TWTR_delisted_875018,1,20191004,145900,40.3750000,40.4000000,40.3700000,40.3853000,24204
US1.TWTR_delisted_875018,1,20191004,150000,40.3900000,40.4050000,40.3900000,40.3950000,11031
US1.TWTR_delisted_875018,1,20191004,150100,40.4000000,40.4300000,40.3900000,40.4000000,55447
US1.TWTR_delisted_875018,1,20191004,150200,40.3950000,40.4000000,40.3900000,40.3950000,4400
US1.TWTR_delisted_875018,1,20191004,150300,40.4000000,40.4050000,40.3800000,40.4050000,20285
US1.TWTR_delisted_875018,1,20191004,150400,40.4050000,40.4100000,40.3950000,40.4000000,8254
US1.TWTR_delisted_875018,1,20191004,150500,40.3956000,40.4050000,40.3916000,40.4000000,22964
US1.TWTR_delisted_875018,1,20191004,150600,40.3932000,40.4025000,40.3750000,40.3800000,9628
US1.TWTR_delisted_875018,1,20191004,150700,40.3700000,40.3800000,40.3700000,40.3800000,7157
US1.TWTR_delisted_875018,1,20191004,150800,40.3800000,40.4250000,40.3800000,40.4250000,29306
US1.TWTR_delisted_875018,1,20191004,150900,40.4250000,40.4250000,40.3950000,40.4200000,8059
US1.TWTR_delisted_875018,1,20191004,151000,40.4200000,40.4500000,40.4103000,40.4200000,25524
US1.TWTR_delisted_875018,1,20191004,151100,40.4200000,40.4300000,40.4200000,40.4300000,5851
US1.TWTR_delisted_875018,1,20191004,151200,40.4240000,40.4250000,40.4000000,40.4060000,6688
US1.TWTR_delisted_875018,1,20191004,151300,40.4100000,40.4200000,40.4090000,40.4150000,8137
US1.TWTR_delisted_875018,1,20191004,151400,40.4150000,40.4400000,40.4150000,40.4300000,8439
US1.TWTR_delisted_875018,1,20191004,151500,40.4300000,40.4300000,40.4100000,40.4150000,7514
US1.TWTR_delisted_875018,1,20191004,151600,40.4200000,40.4200000,40.4000000,40.4100000,9056
US1.TWTR_delisted_875018,1,20191004,151700,40.4100000,40.4100000,40.3950000,40.4000000,7473
US1.TWTR_delisted_875018,1,20191004,151800,40.3950000,40.3950000,40.3700000,40.3950000,6505
US1.TWTR_delisted_875018,1,20191004,151900,40.3952000,40.4000000,40.3800000,40.3800000,7292
US1.TWTR_delisted_875018,1,20191004,152000,40.3900000,40.3900000,40.3800000,40.3800000,900
US1.TWTR_delisted_875018,1,20191004,152100,40.3800000,40.3800000,40.3537000,40.3550000,17349
US1.TWTR_delisted_875018,1,20191004,152200,40.3550000,40.3600000,40.3450000,40.3500000,24205
US1.TWTR_delisted_875018,1,20191004,152300,40.3500000,40.3600000,40.3500000,40.3550000,11565
US1.TWTR_delisted_875018,1,20191004,152400,40.3600000,40.3600000,40.3450000,40.3600000,12026
US1.TWTR_delisted_875018,1,20191004,152500,40.3600000,40.3700000,40.3450000,40.3500000,23310
US1.TWTR_delisted_875018,1,20191004,152600,40.3500000,40.3500000,40.3300000,40.3350000,15656
US1.TWTR_delisted_875018,1,20191004,152700,40.3350000,40.3500000,40.3350000,40.3500000,5700
US1.TWTR_delisted_875018,1,20191004,152800,40.3430000,40.3500000,40.3300000,40.3500000,10551
US1.TWTR_delisted_875018,1,20191004,152900,40.3500000,40.3700000,40.3450000,40.3600000,20502
US1.TWTR_delisted_875018,1,20191004,153000,40.3600000,40.3600000,40.3300000,40.3350000,9912
US1.TWTR_delisted_875018,1,20191004,153100,40.3400000,40.3700000,40.3300000,40.3600000,14878
US1.TWTR_delisted_875018,1,20191004,153200,40.3500000,40.3700000,40.3500000,40.3600000,4660
US1.TWTR_delisted_875018,1,20191004,153300,40.3656000,40.3700000,40.3600000,40.3636000,5908
US1.TWTR_delisted_875018,1,20191004,153400,40.3700000,40.3900000,40.3700000,40.3900000,21257
US1.TWTR_delisted_875018,1,20191004,153500,40.3850000,40.4000000,40.3700000,40.3700000,21020
US1.TWTR_delisted_875018,1,20191004,153600,40.3700000,40.3700000,40.3550000,40.3700000,12881
US1.TWTR_delisted_875018,1,20191004,153700,40.3700000,40.3700000,40.3534000,40.3683000,8676
US1.TWTR_delisted_875018,1,20191004,153800,40.3700000,40.3700000,40.3500000,40.3550000,7841
US1.TWTR_delisted_875018,1,20191004,153900,40.3600000,40.3700000,40.3500000,40.3600000,9281
US1.TWTR_delisted_875018,1,20191004,154000,40.3500000,40.3800000,40.3500000,40.3750000,8218
US1.TWTR_delisted_875018,1,20191004,154100,40.3750000,40.3850000,40.3600000,40.3600000,17424
US1.TWTR_delisted_875018,1,20191004,154200,40.3600000,40.3600000,40.3500000,40.3500000,3115
US1.TWTR_delisted_875018,1,20191004,154300,40.3500000,40.3850000,40.3500000,40.3800000,22164
US1.TWTR_delisted_875018,1,20191004,154400,40.3850000,40.3950000,40.3800000,40.3900000,13219
US1.TWTR_delisted_875018,1,20191004,154500,40.3900000,40.3900000,40.3500000,40.3550000,27074
US1.TWTR_delisted_875018,1,20191004,154600,40.3600000,40.3700000,40.3500000,40.3600000,12617
US1.TWTR_delisted_875018,1,20191004,154700,40.3550000,40.3600000,40.3400000,40.3500000,26648
US1.TWTR_delisted_875018,1,20191004,154800,40.3500000,40.3700000,40.3441000,40.3700000,14749
US1.TWTR_delisted_875018,1,20191004,154900,40.3656000,40.3700000,40.3450000,40.3700000,25446
US1.TWTR_delisted_875018,1,20191004,155000,40.3700000,40.3700000,40.3550000,40.3600000,26776
US1.TWTR_delisted_875018,1,20191004,155100,40.3600000,40.3900000,40.3400000,40.3500000,31412
US1.TWTR_delisted_875018,1,20191004,155200,40.3500000,40.3600000,40.3350000,40.3400000,21803
US1.TWTR_delisted_875018,1,20191004,155300,40.3400000,40.3500000,40.3350000,40.3450000,16896
US1.TWTR_delisted_875018,1,20191004,155400,40.3400000,40.3550000,40.3300000,40.3350000,36055
US1.TWTR_delisted_875018,1,20191004,155500,40.3400000,40.3700000,40.3300000,40.3700000,38419
US1.TWTR_delisted_875018,1,20191004,155600,40.3700000,40.3800000,40.3450000,40.3700000,64587
US1.TWTR_delisted_875018,1,20191004,155700,40.3600000,40.3750000,40.3500000,40.3500000,27115
US1.TWTR_delisted_875018,1,20191004,155800,40.3550000,40.3600000,40.3200000,40.3300000,73334
US1.TWTR_delisted_875018,1,20191004,155900,40.3300000,40.3700000,40.3200000,40.3650000,79728
US1.TWTR_delisted_875018,1,20191004,160000,40.3700000,40.3800000,40.3400000,40.3500000,137795
US1.TWTR_delisted_875018,1,20191007,093100,40.2400000,40.3100000,40.2200000,40.2700000,14979
US1.TWTR_delisted_875018,1,20191007,093200,40.2900000,40.3600000,40.2850000,40.3000000,4604
US1.TWTR_delisted_875018,1,20191007,093300,40.3200000,40.3700000,40.3200000,40.3598000,82574
US1.TWTR_delisted_875018,1,20191007,093400,40.3600000,40.5000000,40.3599000,40.4601000,38808
US1.TWTR_delisted_875018,1,20191007,093500,40.4650000,40.4840000,40.3600000,40.4800000,26541
US1.TWTR_delisted_875018,1,20191007,093600,40.4900000,40.5000000,40.3400000,40.3400000,37555
US1.TWTR_delisted_875018,1,20191007,093700,40.3300000,40.3500000,40.1950000,40.2100000,23296
US1.TWTR_delisted_875018,1,20191007,093800,40.1900000,40.2100000,40.1700000,40.1800000,14500
US1.TWTR_delisted_875018,1,20191007,093900,40.1700000,40.2500000,40.1500000,40.1739000,38508
US1.TWTR_delisted_875018,1,20191007,094000,40.1500000,40.3200000,40.1400000,40.2800000,45099
US1.TWTR_delisted_875018,1,20191007,094100,40.2764000,40.2800000,40.2000000,40.2600000,19466
US1.TWTR_delisted_875018,1,20191007,094200,40.2600000,40.2800000,40.2500000,40.2500000,5475
US1.TWTR_delisted_875018,1,20191007,094300,40.2500000,40.2500000,40.1300000,40.1300000,33140
US1.TWTR_delisted_875018,1,20191007,094400,40.1400000,40.1465000,40.0800000,40.1100000,20395
US1.TWTR_delisted_875018,1,20191007,094500,40.1200000,40.1300000,40.0700000,40.0700000,14677
US1.TWTR_delisted_875018,1,20191007,094600,40.0800000,40.1500000,40.0600000,40.1500000,26968
US1.TWTR_delisted_875018,1,20191007,094700,40.1550000,40.1600000,40.1100000,40.1300000,8851
US1.TWTR_delisted_875018,1,20191007,094800,40.1200000,40.1400000,40.0800000,40.1400000,11845
US1.TWTR_delisted_875018,1,20191007,094900,40.1400000,40.1800000,40.1200000,40.1450000,17633
US1.TWTR_delisted_875018,1,20191007,095000,40.1326000,40.2000000,40.1200000,40.1250000,22954
US1.TWTR_delisted_875018,1,20191007,095100,40.1250000,40.2200000,40.1100000,40.1900000,18367
US1.TWTR_delisted_875018,1,20191007,095200,40.2000000,40.2436000,40.2000000,40.2300000,12851
US1.TWTR_delisted_875018,1,20191007,095300,40.2400000,40.2700000,40.2400000,40.2547000,15767
US1.TWTR_delisted_875018,1,20191007,095400,40.2500000,40.2750000,40.2000000,40.2000000,14587
US1.TWTR_delisted_875018,1,20191007,095500,40.2000000,40.2200000,40.1500000,40.1500000,14237
US1.TWTR_delisted_875018,1,20191007,095600,40.1500000,40.1600000,40.1400000,40.1400000,10894
US1.TWTR_delisted_875018,1,20191007,095700,40.1550000,40.2321000,40.1500000,40.2300000,7031
US1.TWTR_delisted_875018,1,20191007,095800,40.2350000,40.2350000,40.2000000,40.2300000,6125
US1.TWTR_delisted_875018,1,20191007,095900,40.2500000,40.2950000,40.2500000,40.2800000,7412
US1.TWTR_delisted_875018,1,20191007,100000,40.3000000,40.3000000,40.2500000,40.2573000,6981
US1.TWTR_delisted_875018,1,20191007,100100,40.2700000,40.2900000,40.2200000,40.2242000,28060
US1.TWTR_delisted_875018,1,20191007,100200,40.2400000,40.2632000,40.2200000,40.2200000,8904
US1.TWTR_delisted_875018,1,20191007,100300,40.2100000,40.2300000,40.2000000,40.2000000,3358
US1.TWTR_delisted_875018,1,20191007,100400,40.2000000,40.2550000,40.2000000,40.2550000,11155
US1.TWTR_delisted_875018,1,20191007,100500,40.2600000,40.3000000,40.2600000,40.2900000,14694
US1.TWTR_delisted_875018,1,20191007,100600,40.2950000,40.3100000,40.2900000,40.3000000,17364
US1.TWTR_delisted_875018,1,20191007,100700,40.3100000,40.3950000,40.3100000,40.3500000,29478
US1.TWTR_delisted_875018,1,20191007,100800,40.3600000,40.3600000,40.3450000,40.3500000,3300
US1.TWTR_delisted_875018,1,20191007,100900,40.3600000,40.3650000,40.3300000,40.3600000,6745
US1.TWTR_delisted_875018,1,20191007,101000,40.3700000,40.4300000,40.3700000,40.4300000,16291
US1.TWTR_delisted_875018,1,20191007,101100,40.4300000,40.4700000,40.4291000,40.4600000,23417
US1.TWTR_delisted_875018,1,20191007,101200,40.4600000,40.4600000,40.4022000,40.4100000,10707
US1.TWTR_delisted_875018,1,20191007,101300,40.4050000,40.4100000,40.3700000,40.3700000,7235
US1.TWTR_delisted_875018,1,20191007,101400,40.3799000,40.4400000,40.3750000,40.4100000,11763
US1.TWTR_delisted_875018,1,20191007,101500,40.4100000,40.4100000,40.3823000,40.3890000,6324
US1.TWTR_delisted_875018,1,20191007,101600,40.3976000,40.4500000,40.3976000,40.4100000,21047
US1.TWTR_delisted_875018,1,20191007,101700,40.4100000,40.4100000,40.3700000,40.4000000,23967
US1.TWTR_delisted_875018,1,20191007,101800,40.4000000,40.4100000,40.3800000,40.4050000,12761
US1.TWTR_delisted_875018,1,20191007,101900,40.4200000,40.4650000,40.4100000,40.4625000,6697
US1.TWTR_delisted_875018,1,20191007,102000,40.4600000,40.4841000,40.4550000,40.4746000,18581
US1.TWTR_delisted_875018,1,20191007,102100,40.4800000,40.5100000,40.4600000,40.4600000,35301
US1.TWTR_delisted_875018,1,20191007,102200,40.4600000,40.4700000,40.4403000,40.4486000,7558
US1.TWTR_delisted_875018,1,20191007,102300,40.4500000,40.4500000,40.4241000,40.4241000,2856
US1.TWTR_delisted_875018,1,20191007,102400,40.4200000,40.4450000,40.3900000,40.4300000,19916
US1.TWTR_delisted_875018,1,20191007,102500,40.4500000,40.4800000,40.4400000,40.4500000,7900
US1.TWTR_delisted_875018,1,20191007,102600,40.4600000,40.4700000,40.4300000,40.4700000,5443
US1.TWTR_delisted_875018,1,20191007,102700,40.4650000,40.5200000,40.4601000,40.5100000,10945
US1.TWTR_delisted_875018,1,20191007,102800,40.5100000,40.5442000,40.5100000,40.5400000,13288
US1.TWTR_delisted_875018,1,20191007,102900,40.5400000,40.5650000,40.5300000,40.5400000,22546
US1.TWTR_delisted_875018,1,20191007,103000,40.5401000,40.5401000,40.4899000,40.5100000,23292
US1.TWTR_delisted_875018,1,20191007,103100,40.5000000,40.5000000,40.4600000,40.4900000,11834
US1.TWTR_delisted_875018,1,20191007,103200,40.4933000,40.5253000,40.4900000,40.5253000,2687
US1.TWTR_delisted_875018,1,20191007,103300,40.5200000,40.5200000,40.4900000,40.4900000,2100
US1.TWTR_delisted_875018,1,20191007,103400,40.4800000,40.5200000,40.4800000,40.5000000,5455
US1.TWTR_delisted_875018,1,20191007,103500,40.5043000,40.5100000,40.4900000,40.4950000,2136
US1.TWTR_delisted_875018,1,20191007,103600,40.5000000,40.5400000,40.5000000,40.5300000,3850
US1.TWTR_delisted_875018,1,20191007,103700,40.5400000,40.5400000,40.5000000,40.5000000,6755
US1.TWTR_delisted_875018,1,20191007,103800,40.4900000,40.5000000,40.4700000,40.4900000,2050
US1.TWTR_delisted_875018,1,20191007,103900,40.5000000,40.5236000,40.4900000,40.5100000,7771
US1.TWTR_delisted_875018,1,20191007,104000,40.5100000,40.5100000,40.4700000,40.4800000,4822
US1.TWTR_delisted_875018,1,20191007,104100,40.4855000,40.5200000,40.4800000,40.5200000,9163
US1.TWTR_delisted_875018,1,20191007,104200,40.5230000,40.5550000,40.5230000,40.5550000,19207
US1.TWTR_delisted_875018,1,20191007,104300,40.5600000,40.6300000,40.5600000,40.6200000,21638
US1.TWTR_delisted_875018,1,20191007,104400,40.6190000,40.6300000,40.5900000,40.6100000,7223
US1.TWTR_delisted_875018,1,20191007,104500,40.6100000,40.6200000,40.5900000,40.5900000,21682
US1.TWTR_delisted_875018,1,20191007,104600,40.5800000,40.5850000,40.5000000,40.5533000,30529
US1.TWTR_delisted_875018,1,20191007,104700,40.5500000,40.5800000,40.5500000,40.5700000,6950
US1.TWTR_delisted_875018,1,20191007,104800,40.5700000,40.6000000,40.5600000,40.5850000,6203
US1.TWTR_delisted_875018,1,20191007,104900,40.5900000,40.5900000,40.5564000,40.5700000,8252
US1.TWTR_delisted_875018,1,20191007,105000,40.5650000,40.5900000,40.5500000,40.5600000,7196
US1.TWTR_delisted_875018,1,20191007,105100,40.5600000,40.5900000,40.5500000,40.5700000,5626
US1.TWTR_delisted_875018,1,20191007,105200,40.5950000,40.6000000,40.5800000,40.5900000,4615
US1.TWTR_delisted_875018,1,20191007,105300,40.6000000,40.6100000,40.5900000,40.6000000,11553
US1.TWTR_delisted_875018,1,20191007,105400,40.6005000,40.6005000,40.5800000,40.5900000,2985
US1.TWTR_delisted_875018,1,20191007,105500,40.5900000,40.6050000,40.5800000,40.5853000,4846
US1.TWTR_delisted_875018,1,20191007,105600,40.5950000,40.6500000,40.5893000,40.6300000,13043
US1.TWTR_delisted_875018,1,20191007,105700,40.6400000,40.6600000,40.6250000,40.6450000,10105
US1.TWTR_delisted_875018,1,20191007,105800,40.6616000,40.6800000,40.6400000,40.6700000,7153
US1.TWTR_delisted_875018,1,20191007,105900,40.6700000,40.6800000,40.6600000,40.6750000,16889
US1.TWTR_delisted_875018,1,20191007,110000,40.6700000,40.7200000,40.6700000,40.7100000,29436
US1.TWTR_delisted_875018,1,20191007,110100,40.7100000,40.7500000,40.6900000,40.7500000,35102
US1.TWTR_delisted_875018,1,20191007,110200,40.7500000,40.7800000,40.7500000,40.7700000,17614
US1.TWTR_delisted_875018,1,20191007,110300,40.7800000,40.8200000,40.7710000,40.7900000,41189
US1.TWTR_delisted_875018,1,20191007,110400,40.7850000,40.8200000,40.7850000,40.8200000,18575
US1.TWTR_delisted_875018,1,20191007,110500,40.8200000,40.8200000,40.7700000,40.7700000,36620
US1.TWTR_delisted_875018,1,20191007,110600,40.7700000,40.7700000,40.7500000,40.7650000,10125
US1.TWTR_delisted_875018,1,20191007,110700,40.7800000,40.8163000,40.7800000,40.8150000,13047
US1.TWTR_delisted_875018,1,20191007,110800,40.8150000,40.8428000,40.8050000,40.8300000,18071
US1.TWTR_delisted_875018,1,20191007,110900,40.8400000,40.8450000,40.8200000,40.8200000,9362
US1.TWTR_delisted_875018,1,20191007,111000,40.8250000,40.8400000,40.8200000,40.8200000,16714
US1.TWTR_delisted_875018,1,20191007,111100,40.8150000,40.8300000,40.7950000,40.8100000,20648
US1.TWTR_delisted_875018,1,20191007,111200,40.8100000,40.8200000,40.7600000,40.7600000,11790
US1.TWTR_delisted_875018,1,20191007,111300,40.7600000,40.7800000,40.7350000,40.7400000,23861
US1.TWTR_delisted_875018,1,20191007,111400,40.7300000,40.7300000,40.6700000,40.6894000,15859
US1.TWTR_delisted_875018,1,20191007,111500,40.7000000,40.7135000,40.6900000,40.7000000,10387
US1.TWTR_delisted_875018,1,20191007,111600,40.7000000,40.7050000,40.6900000,40.6950000,6927
US1.TWTR_delisted_875018,1,20191007,111700,40.7050000,40.7200000,40.7000000,40.7000000,2928
US1.TWTR_delisted_875018,1,20191007,111800,40.7000000,40.7200000,40.7000000,40.7133000,5871
US1.TWTR_delisted_875018,1,20191007,111900,40.7100000,40.7100000,40.7000000,40.7020000,2785
US1.TWTR_delisted_875018,1,20191007,112000,40.7183000,40.7463000,40.7100000,40.7400000,16804
US1.TWTR_delisted_875018,1,20191007,112100,40.7300000,40.7700000,40.7300000,40.7500000,12602
US1.TWTR_delisted_875018,1,20191007,112200,40.7500000,40.7552000,40.7100000,40.7500000,10631
US1.TWTR_delisted_875018,1,20191007,112300,40.7500000,40.7500000,40.7200000,40.7300000,11203
US1.TWTR_delisted_875018,1,20191007,112400,40.7350000,40.7400000,40.7000000,40.7100000,5779
US1.TWTR_delisted_875018,1,20191007,112500,40.7000000,40.7000000,40.6800000,40.6800000,3813
US1.TWTR_delisted_875018,1,20191007,112600,40.6800000,40.7100000,40.6800000,40.7100000,4700
US1.TWTR_delisted_875018,1,20191007,112700,40.7065000,40.7400000,40.7000000,40.7000000,29625
US1.TWTR_delisted_875018,1,20191007,112800,40.6950000,40.7027000,40.6800000,40.6886000,7825
US1.TWTR_delisted_875018,1,20191007,112900,40.7000000,40.7000000,40.6900000,40.6900000,2700
US1.TWTR_delisted_875018,1,20191007,113000,40.6800000,40.6800000,40.6150000,40.6150000,17312
US1.TWTR_delisted_875018,1,20191007,113100,40.6200000,40.6677000,40.6200000,40.6600000,6350
US1.TWTR_delisted_875018,1,20191007,113200,40.6600000,40.6900000,40.6600000,40.6843000,2668
US1.TWTR_delisted_875018,1,20191007,113300,40.6850000,40.7400000,40.6850000,40.7300000,12420
US1.TWTR_delisted_875018,1,20191007,113400,40.7200000,40.7500000,40.7110000,40.7499000,7127
US1.TWTR_delisted_875018,1,20191007,113500,40.7500000,40.7600000,40.7400000,40.7600000,7600
US1.TWTR_delisted_875018,1,20191007,113600,40.7600000,40.7600000,40.7300000,40.7300000,17731
US1.TWTR_delisted_875018,1,20191007,113700,40.7350000,40.7350000,40.7100000,40.7300000,12414
US1.TWTR_delisted_875018,1,20191007,113800,40.7400000,40.7650000,40.7400000,40.7500000,12533
US1.TWTR_delisted_875018,1,20191007,113900,40.7544000,40.7600000,40.7400000,40.7550000,6106
US1.TWTR_delisted_875018,1,20191007,114000,40.7500000,40.7550000,40.7350000,40.7400000,6481
US1.TWTR_delisted_875018,1,20191007,114100,40.7400000,40.7400000,40.7043000,40.7200000,13611
US1.TWTR_delisted_875018,1,20191007,114200,40.7200000,40.7400000,40.7150000,40.7300000,5713
US1.TWTR_delisted_875018,1,20191007,114300,40.7300000,40.7600000,40.7250000,40.7550000,5740
US1.TWTR_delisted_875018,1,20191007,114400,40.7600000,40.7700000,40.7450000,40.7600000,3700
US1.TWTR_delisted_875018,1,20191007,114500,40.7650000,40.8000000,40.7650000,40.7800000,21809
US1.TWTR_delisted_875018,1,20191007,114600,40.7750000,40.7850000,40.7550000,40.7565000,3494
US1.TWTR_delisted_875018,1,20191007,114700,40.7500000,40.7500000,40.7400000,40.7452000,5489
US1.TWTR_delisted_875018,1,20191007,114800,40.7500000,40.7500000,40.7150000,40.7200000,6537
US1.TWTR_delisted_875018,1,20191007,114900,40.7200000,40.7200000,40.6900000,40.6900000,10226
US1.TWTR_delisted_875018,1,20191007,115000,40.6900000,40.7050000,40.6800000,40.6850000,7646
US1.TWTR_delisted_875018,1,20191007,115100,40.6875000,40.6900000,40.6750000,40.6850000,2771
US1.TWTR_delisted_875018,1,20191007,115200,40.6800000,40.6800000,40.6541000,40.6800000,8273
US1.TWTR_delisted_875018,1,20191007,115300,40.6900000,40.6950000,40.6800000,40.6900000,3608
US1.TWTR_delisted_875018,1,20191007,115400,40.6900000,40.7000000,40.6800000,40.6800000,4363
US1.TWTR_delisted_875018,1,20191007,115500,40.6800000,40.6900000,40.6700000,40.6900000,6750
US1.TWTR_delisted_875018,1,20191007,115600,40.6850000,40.7000000,40.6700000,40.6700000,8808
US1.TWTR_delisted_875018,1,20191007,115700,40.6700000,40.6900000,40.6300000,40.6300000,7888
US1.TWTR_delisted_875018,1,20191007,115800,40.6400000,40.6528000,40.6400000,40.6442000,2190
US1.TWTR_delisted_875018,1,20191007,115900,40.6500000,40.6600000,40.6350000,40.6500000,4725
US1.TWTR_delisted_875018,1,20191007,120000,40.6500000,40.6600000,40.6400000,40.6550000,2400
US1.TWTR_delisted_875018,1,20191007,120100,40.6600000,40.6600000,40.6250000,40.6335000,3967
US1.TWTR_delisted_875018,1,20191007,120200,40.6400000,40.6500000,40.6400000,40.6400000,3000
US1.TWTR_delisted_875018,1,20191007,120300,40.6400000,40.6400000,40.6100000,40.6200000,3571
US1.TWTR_delisted_875018,1,20191007,120400,40.6250000,40.6500000,40.6250000,40.6250000,5100
US1.TWTR_delisted_875018,1,20191007,120500,40.6201000,40.6244000,40.6100000,40.6100000,4670
US1.TWTR_delisted_875018,1,20191007,120600,40.6150000,40.6150000,40.5850000,40.5850000,7335
US1.TWTR_delisted_875018,1,20191007,120700,40.5850000,40.5900000,40.5750000,40.5850000,4737
US1.TWTR_delisted_875018,1,20191007,120800,40.5800000,40.5800000,40.5550000,40.5600000,9275
US1.TWTR_delisted_875018,1,20191007,120900,40.5600000,40.5700000,40.5600000,40.5700000,3849
US1.TWTR_delisted_875018,1,20191007,121000,40.5700000,40.5700000,40.5550000,40.5550000,4951
US1.TWTR_delisted_875018,1,20191007,121100,40.5550000,40.5600000,40.5400000,40.5550000,13848
US1.TWTR_delisted_875018,1,20191007,121200,40.5550000,40.5700000,40.5500000,40.5700000,21060
US1.TWTR_delisted_875018,1,20191007,121300,40.5700000,40.6100000,40.5650000,40.6100000,17997
US1.TWTR_delisted_875018,1,20191007,121400,40.6050000,40.6100000,40.5900000,40.6100000,10754
US1.TWTR_delisted_875018,1,20191007,121500,40.6000000,40.6900000,40.6000000,40.6900000,32910
US1.TWTR_delisted_875018,1,20191007,121600,40.6800000,40.6900000,40.6600000,40.6600000,5621
US1.TWTR_delisted_875018,1,20191007,121700,40.6700000,40.6900000,40.6700000,40.6900000,3194
US1.TWTR_delisted_875018,1,20191007,121800,40.6800000,40.7100000,40.6800000,40.7000000,20130
US1.TWTR_delisted_875018,1,20191007,121900,40.6950000,40.7000000,40.6650000,40.6650000,6188
US1.TWTR_delisted_875018,1,20191007,122000,40.6699000,40.7350000,40.6670000,40.7300000,19821
US1.TWTR_delisted_875018,1,20191007,122100,40.7200000,40.7500000,40.7200000,40.7400000,2602
US1.TWTR_delisted_875018,1,20191007,122200,40.7400000,40.7500000,40.7308000,40.7308000,6321
US1.TWTR_delisted_875018,1,20191007,122300,40.7350000,40.7400000,40.7100000,40.7100000,5235
US1.TWTR_delisted_875018,1,20191007,122400,40.7100000,40.7150000,40.6828000,40.6900000,5529
US1.TWTR_delisted_875018,1,20191007,122500,40.6900000,40.7350000,40.6850000,40.7300000,19555
US1.TWTR_delisted_875018,1,20191007,122600,40.7300000,40.7300000,40.6700000,40.6700000,10074
US1.TWTR_delisted_875018,1,20191007,122700,40.6600000,40.6700000,40.6500000,40.6600000,3100
US1.TWTR_delisted_875018,1,20191007,122800,40.6500000,40.6600000,40.6300000,40.6400000,25545
US1.TWTR_delisted_875018,1,20191007,122900,40.6500000,40.6500000,40.6400000,40.6500000,6885
US1.TWTR_delisted_875018,1,20191007,123000,40.6600000,40.6650000,40.6500000,40.6550000,4887
US1.TWTR_delisted_875018,1,20191007,123100,40.6550000,40.6642000,40.6399000,40.6450000,17166
US1.TWTR_delisted_875018,1,20191007,123200,40.6500000,40.6600000,40.6350000,40.6500000,35170
US1.TWTR_delisted_875018,1,20191007,123300,40.6500000,40.6500000,40.6400000,40.6400000,14567
US1.TWTR_delisted_875018,1,20191007,123400,40.6500000,40.6500000,40.6150000,40.6300000,11568
US1.TWTR_delisted_875018,1,20191007,123500,40.6300000,40.6300000,40.6050000,40.6200000,5020
US1.TWTR_delisted_875018,1,20191007,123600,40.6200000,40.6250000,40.6050000,40.6250000,7891
US1.TWTR_delisted_875018,1,20191007,123700,40.6225000,40.6400000,40.6100000,40.6100000,9095
US1.TWTR_delisted_875018,1,20191007,123800,40.6200000,40.6200000,40.6100000,40.6200000,2710
US1.TWTR_delisted_875018,1,20191007,123900,40.6142000,40.6200000,40.5900000,40.6100000,11821
US1.TWTR_delisted_875018,1,20191007,124000,40.6200000,40.6200000,40.6200000,40.6200000,2500
US1.TWTR_delisted_875018,1,20191007,124100,40.6250000,40.6600000,40.6250000,40.6550000,15082
US1.TWTR_delisted_875018,1,20191007,124200,40.6600000,40.6900000,40.6600000,40.6900000,10917
US1.TWTR_delisted_875018,1,20191007,124300,40.6900000,40.6900000,40.6600000,40.6700000,10034
US1.TWTR_delisted_875018,1,20191007,124400,40.6683000,40.6900000,40.6650000,40.6900000,7780
US1.TWTR_delisted_875018,1,20191007,124500,40.6900000,40.6900000,40.6600000,40.6650000,8266
US1.TWTR_delisted_875018,1,20191007,124600,40.6650000,40.6700000,40.6500000,40.6600000,6366
US1.TWTR_delisted_875018,1,20191007,124700,40.6600000,40.6900000,40.6600000,40.6800000,12591
US1.TWTR_delisted_875018,1,20191007,124800,40.6800000,40.6850000,40.6700000,40.6800000,7700
US1.TWTR_delisted_875018,1,20191007,124900,40.6800000,40.6900000,40.6700000,40.6700000,20089
US1.TWTR_delisted_875018,1,20191007,125000,40.6800000,40.6900000,40.6800000,40.6833000,2457
US1.TWTR_delisted_875018,1,20191007,125100,40.6800000,40.7000000,40.6800000,40.6900000,5641
US1.TWTR_delisted_875018,1,20191007,125200,40.6800000,40.6800000,40.6600000,40.6700000,2100
US1.TWTR_delisted_875018,1,20191007,125300,40.6800000,40.7000000,40.6600000,40.6600000,4702
US1.TWTR_delisted_875018,1,20191007,125400,40.6600000,40.6750000,40.6600000,40.6600000,922
US1.TWTR_delisted_875018,1,20191007,125500,40.6700000,40.6800000,40.6650000,40.6700000,2850
US1.TWTR_delisted_875018,1,20191007,125600,40.6700000,40.6800000,40.6600000,40.6800000,18297
US1.TWTR_delisted_875018,1,20191007,125700,40.6701000,40.6850000,40.6700000,40.6800000,7599
US1.TWTR_delisted_875018,1,20191007,125800,40.6800000,40.6800000,40.6731000,40.6750000,2200
US1.TWTR_delisted_875018,1,20191007,125900,40.6795000,40.6800000,40.6795000,40.6800000,1707
US1.TWTR_delisted_875018,1,20191007,130000,40.6800000,40.6900000,40.6800000,40.6900000,1640
US1.TWTR_delisted_875018,1,20191007,130100,40.6900000,40.7100000,40.6800000,40.7050000,5555
US1.TWTR_delisted_875018,1,20191007,130200,40.7050000,40.7380000,40.7000000,40.7000000,22860
US1.TWTR_delisted_875018,1,20191007,130300,40.7000000,40.7200000,40.7000000,40.7200000,6100
US1.TWTR_delisted_875018,1,20191007,130400,40.7300000,40.7300000,40.7100000,40.7100000,5827
US1.TWTR_delisted_875018,1,20191007,130500,40.7014000,40.7014000,40.6800000,40.6850000,11685
US1.TWTR_delisted_875018,1,20191007,130600,40.6800000,40.6800000,40.6400000,40.6451000,12100
US1.TWTR_delisted_875018,1,20191007,130700,40.6500000,40.6600000,40.6450000,40.6600000,13699
US1.TWTR_delisted_875018,1,20191007,130800,40.6600000,40.6600000,40.6300000,40.6300000,7800
US1.TWTR_delisted_875018,1,20191007,130900,40.6200000,40.6200000,40.5850000,40.6100000,9181
US1.TWTR_delisted_875018,1,20191007,131000,40.6000000,40.6000000,40.5600000,40.5600000,6400
US1.TWTR_delisted_875018,1,20191007,131100,40.5648000,40.5700000,40.5600000,40.5650000,4604
US1.TWTR_delisted_875018,1,20191007,131200,40.5600000,40.5800000,40.5600000,40.5800000,2974
US1.TWTR_delisted_875018,1,20191007,131300,40.5800000,40.5800000,40.5637000,40.5700000,5390
US1.TWTR_delisted_875018,1,20191007,131400,40.5700000,40.5700000,40.5500000,40.5600000,6762
US1.TWTR_delisted_875018,1,20191007,131500,40.5650000,40.5700000,40.5600000,40.5600000,5255
US1.TWTR_delisted_875018,1,20191007,131600,40.5600000,40.5600000,40.5210000,40.5400000,3800
US1.TWTR_delisted_875018,1,20191007,131700,40.5400000,40.5519000,40.5400000,40.5500000,3103
US1.TWTR_delisted_875018,1,20191007,131800,40.5500000,40.5800000,40.5500000,40.5800000,3099
US1.TWTR_delisted_875018,1,20191007,131900,40.5800000,40.5800000,40.5400000,40.5500000,3342
US1.TWTR_delisted_875018,1,20191007,132000,40.5401000,40.5500000,40.5300000,40.5301000,4424
US1.TWTR_delisted_875018,1,20191007,132100,40.5300000,40.5400000,40.5200000,40.5300000,3000
US1.TWTR_delisted_875018,1,20191007,132200,40.5320000,40.5600000,40.5320000,40.5600000,3779
US1.TWTR_delisted_875018,1,20191007,132300,40.5600000,40.5800000,40.5600000,40.5800000,3759
US1.TWTR_delisted_875018,1,20191007,132400,40.5850000,40.6100000,40.5834000,40.6100000,7722
US1.TWTR_delisted_875018,1,20191007,132500,40.6100000,40.6200000,40.6000000,40.6150000,7446
US1.TWTR_delisted_875018,1,20191007,132600,40.6150000,40.6250000,40.6100000,40.6200000,4300
US1.TWTR_delisted_875018,1,20191007,132700,40.6100000,40.6100000,40.5900000,40.6000000,4016
US1.TWTR_delisted_875018,1,20191007,132800,40.6000000,40.6100000,40.5944000,40.5944000,4350
US1.TWTR_delisted_875018,1,20191007,132900,40.5900000,40.5900000,40.5700000,40.5800000,3700
US1.TWTR_delisted_875018,1,20191007,133000,40.5700000,40.5800000,40.5600000,40.5750000,2400
US1.TWTR_delisted_875018,1,20191007,133100,40.5750000,40.5950000,40.5650000,40.5900000,7300
US1.TWTR_delisted_875018,1,20191007,133200,40.5900000,40.5900000,40.5800000,40.5900000,700
US1.TWTR_delisted_875018,1,20191007,133300,40.5929000,40.6800000,40.5929000,40.6800000,22588
US1.TWTR_delisted_875018,1,20191007,133400,40.6800000,40.7800000,40.6800000,40.7550000,47404
US1.TWTR_delisted_875018,1,20191007,133500,40.7500000,40.7900000,40.7100000,40.7150000,38167
US1.TWTR_delisted_875018,1,20191007,133600,40.7100000,40.7900000,40.6700000,40.7800000,23480
US1.TWTR_delisted_875018,1,20191007,133700,40.7800000,40.7800000,40.7300000,40.7300000,11651
US1.TWTR_delisted_875018,1,20191007,133800,40.7500000,40.7700000,40.7500000,40.7700000,6530
US1.TWTR_delisted_875018,1,20191007,133900,40.7700000,40.8000000,40.7600000,40.7800000,21250
US1.TWTR_delisted_875018,1,20191007,134000,40.7900000,40.8200000,40.7700000,40.7800000,29432
US1.TWTR_delisted_875018,1,20191007,134100,40.7900000,40.8000000,40.7800000,40.7900000,7245
US1.TWTR_delisted_875018,1,20191007,134200,40.7800000,40.7900000,40.7700000,40.7900000,5300
US1.TWTR_delisted_875018,1,20191007,134300,40.8000000,40.8100000,40.7710000,40.7900000,11506
US1.TWTR_delisted_875018,1,20191007,134400,40.8000000,40.8000000,40.7600000,40.7800000,3584
US1.TWTR_delisted_875018,1,20191007,134500,40.7700000,40.7800000,40.7600000,40.7600000,6345
US1.TWTR_delisted_875018,1,20191007,134600,40.7650000,40.7650000,40.7202000,40.7500000,23539
US1.TWTR_delisted_875018,1,20191007,134700,40.7500000,40.7800000,40.7500000,40.7700000,6824
US1.TWTR_delisted_875018,1,20191007,134800,40.7600000,40.7600000,40.7300000,40.7300000,3895
US1.TWTR_delisted_875018,1,20191007,134900,40.7354000,40.7750000,40.7354000,40.7550000,6049
US1.TWTR_delisted_875018,1,20191007,135000,40.7500000,40.7500000,40.7200000,40.7300000,8097
US1.TWTR_delisted_875018,1,20191007,135100,40.7323000,40.7400000,40.7323000,40.7400000,3915
US1.TWTR_delisted_875018,1,20191007,135200,40.7400000,40.7600000,40.7300000,40.7349000,4299
US1.TWTR_delisted_875018,1,20191007,135300,40.7400000,40.7500000,40.7300000,40.7450000,11270
US1.TWTR_delisted_875018,1,20191007,135400,40.7450000,40.7500000,40.7200000,40.7200000,2600
US1.TWTR_delisted_875018,1,20191007,135500,40.7300000,40.7400000,40.7200000,40.7400000,2621
US1.TWTR_delisted_875018,1,20191007,135600,40.7400000,40.7500000,40.7300000,40.7334000,3809
US1.TWTR_delisted_875018,1,20191007,135700,40.7400000,40.7600000,40.7300000,40.7600000,8677
US1.TWTR_delisted_875018,1,20191007,135800,40.7700000,40.7700000,40.7400000,40.7637000,16976
US1.TWTR_delisted_875018,1,20191007,135900,40.7600000,40.7700000,40.7600000,40.7650000,3741
US1.TWTR_delisted_875018,1,20191007,140000,40.7700000,40.7800000,40.7650000,40.7650000,3600
US1.TWTR_delisted_875018,1,20191007,140100,40.7650000,40.7750000,40.7500000,40.7500000,7679
US1.TWTR_delisted_875018,1,20191007,140200,40.7500000,40.7549000,40.7400000,40.7500000,2500
US1.TWTR_delisted_875018,1,20191007,140300,40.7600000,40.7600000,40.7450000,40.7501000,2500
US1.TWTR_delisted_875018,1,20191007,140400,40.7600000,40.7700000,40.7600000,40.7650000,4602
US1.TWTR_delisted_875018,1,20191007,140500,40.7659000,40.7659000,40.7300000,40.7300000,11306
US1.TWTR_delisted_875018,1,20191007,140600,40.7250000,40.7400000,40.6950000,40.7100000,10615
US1.TWTR_delisted_875018,1,20191007,140700,40.7000000,40.7300000,40.6800000,40.6900000,8899
US1.TWTR_delisted_875018,1,20191007,140800,40.6900000,40.6900000,40.6600000,40.6850000,8101
US1.TWTR_delisted_875018,1,20191007,140900,40.6900000,40.7100000,40.6900000,40.7000000,5098
US1.TWTR_delisted_875018,1,20191007,141000,40.7000000,40.7450000,40.7000000,40.7300000,4747
US1.TWTR_delisted_875018,1,20191007,141100,40.7242000,40.7400000,40.7100000,40.7100000,4123
US1.TWTR_delisted_875018,1,20191007,141200,40.7100000,40.7100000,40.6800000,40.6900000,9504
US1.TWTR_delisted_875018,1,20191007,141300,40.6850000,40.7050000,40.6750000,40.7050000,5343
US1.TWTR_delisted_875018,1,20191007,141400,40.7050000,40.7300000,40.7000000,40.7300000,6422
US1.TWTR_delisted_875018,1,20191007,141500,40.7250000,40.7300000,40.7200000,40.7300000,1901
US1.TWTR_delisted_875018,1,20191007,141600,40.7400000,40.7500000,40.6950000,40.6950000,9879
US1.TWTR_delisted_875018,1,20191007,141700,40.7000000,40.7100000,40.6800000,40.7000000,10984
US1.TWTR_delisted_875018,1,20191007,141800,40.7001000,40.7200000,40.7000000,40.7100000,8456
US1.TWTR_delisted_875018,1,20191007,141900,40.7150000,40.7150000,40.7000000,40.7023000,8283
US1.TWTR_delisted_875018,1,20191007,142000,40.7000000,40.7000000,40.6700000,40.6900000,9952
US1.TWTR_delisted_875018,1,20191007,142100,40.6900000,40.6950000,40.6701000,40.6701000,6364
US1.TWTR_delisted_875018,1,20191007,142200,40.6700000,40.6750000,40.6600000,40.6650000,3814
US1.TWTR_delisted_875018,1,20191007,142300,40.6600000,40.6700000,40.6450000,40.6600000,6536
US1.TWTR_delisted_875018,1,20191007,142400,40.6600000,40.6600000,40.6400000,40.6500000,7912
US1.TWTR_delisted_875018,1,20191007,142500,40.6600000,40.6850000,40.6533000,40.6850000,4300
US1.TWTR_delisted_875018,1,20191007,142600,40.6819000,40.6965000,40.6800000,40.6850000,3900
US1.TWTR_delisted_875018,1,20191007,142700,40.6800000,40.6900000,40.6650000,40.6691000,3186
US1.TWTR_delisted_875018,1,20191007,142800,40.6600000,40.6900000,40.6600000,40.6900000,3445
US1.TWTR_delisted_875018,1,20191007,142900,40.6800000,40.7100000,40.6800000,40.7100000,2826
US1.TWTR_delisted_875018,1,20191007,143000,40.7100000,40.7300000,40.7100000,40.7250000,11138
US1.TWTR_delisted_875018,1,20191007,143100,40.7200000,40.7300000,40.7100000,40.7136000,10004
US1.TWTR_delisted_875018,1,20191007,143200,40.7200000,40.7250000,40.7053000,40.7100000,6379
US1.TWTR_delisted_875018,1,20191007,143300,40.7000000,40.7100000,40.6800000,40.7000000,6501
US1.TWTR_delisted_875018,1,20191007,143400,40.6850000,40.6900000,40.6600000,40.6646000,13204
US1.TWTR_delisted_875018,1,20191007,143500,40.6650000,40.6650000,40.6300000,40.6500000,9987
US1.TWTR_delisted_875018,1,20191007,143600,40.6575000,40.6600000,40.6317000,40.6600000,5612
US1.TWTR_delisted_875018,1,20191007,143700,40.6600000,40.6700000,40.6400000,40.6600000,10830
US1.TWTR_delisted_875018,1,20191007,143800,40.6700000,40.6700000,40.6200000,40.6300000,7235
US1.TWTR_delisted_875018,1,20191007,143900,40.6300000,40.6600000,40.6300000,40.6550000,4082
US1.TWTR_delisted_875018,1,20191007,144000,40.6500000,40.6800000,40.6500000,40.6600000,2500
US1.TWTR_delisted_875018,1,20191007,144100,40.6600000,40.6750000,40.6500000,40.6600000,3550
US1.TWTR_delisted_875018,1,20191007,144200,40.6700000,40.6900000,40.6700000,40.6900000,4900
US1.TWTR_delisted_875018,1,20191007,144300,40.7000000,40.7000000,40.6300000,40.6400000,10603
US1.TWTR_delisted_875018,1,20191007,144400,40.6350000,40.6800000,40.6350000,40.6800000,9855
US1.TWTR_delisted_875018,1,20191007,144500,40.6700000,40.6800000,40.6650000,40.6700000,2648
US1.TWTR_delisted_875018,1,20191007,144600,40.6650000,40.6750000,40.6500000,40.6731000,3296
US1.TWTR_delisted_875018,1,20191007,144700,40.6700000,40.6750000,40.6500000,40.6500000,8620
US1.TWTR_delisted_875018,1,20191007,144800,40.6500000,40.6800000,40.6400000,40.6700000,6514
US1.TWTR_delisted_875018,1,20191007,144900,40.6700000,40.6750000,40.6550000,40.6700000,6402
US1.TWTR_delisted_875018,1,20191007,145000,40.6800000,40.7000000,40.6700000,40.6700000,6400
US1.TWTR_delisted_875018,1,20191007,145100,40.6700000,40.6700000,40.6200000,40.6300000,32652
US1.TWTR_delisted_875018,1,20191007,145200,40.6300000,40.6400000,40.6000000,40.6350000,28269
US1.TWTR_delisted_875018,1,20191007,145300,40.6300000,40.6300000,40.6100000,40.6300000,3747
US1.TWTR_delisted_875018,1,20191007,145400,40.6200000,40.6215000,40.5900000,40.6150000,19915
US1.TWTR_delisted_875018,1,20191007,145500,40.6150000,40.6350000,40.6100000,40.6200000,3274
US1.TWTR_delisted_875018,1,20191007,145600,40.6200000,40.6600000,40.6100000,40.6538000,7382
US1.TWTR_delisted_875018,1,20191007,145700,40.6600000,40.6900000,40.6600000,40.6900000,9225
US1.TWTR_delisted_875018,1,20191007,145800,40.6900000,40.7350000,40.6900000,40.7200000,21345
US1.TWTR_delisted_875018,1,20191007,145900,40.7200000,40.7300000,40.7054000,40.7300000,6657
US1.TWTR_delisted_875018,1,20191007,150000,40.7300000,40.7450000,40.7200000,40.7332000,5966
US1.TWTR_delisted_875018,1,20191007,150100,40.7337000,40.7500000,40.7150000,40.7300000,9872
US1.TWTR_delisted_875018,1,20191007,150200,40.7250000,40.7250000,40.7050000,40.7100000,6200
US1.TWTR_delisted_875018,1,20191007,150300,40.7200000,40.7250000,40.7000000,40.7250000,7634
US1.TWTR_delisted_875018,1,20191007,150400,40.7200000,40.7400000,40.7100000,40.7400000,14035
US1.TWTR_delisted_875018,1,20191007,150500,40.7400000,40.7450000,40.7100000,40.7100000,9610
US1.TWTR_delisted_875018,1,20191007,150600,40.7200000,40.7300000,40.7150000,40.7300000,3925
US1.TWTR_delisted_875018,1,20191007,150700,40.7200000,40.7500000,40.7100000,40.7400000,6766
US1.TWTR_delisted_875018,1,20191007,150800,40.7451000,40.7600000,40.7350000,40.7600000,21689
US1.TWTR_delisted_875018,1,20191007,150900,40.7600000,40.7900000,40.7550000,40.7800000,10506
US1.TWTR_delisted_875018,1,20191007,151000,40.7900000,40.8000000,40.7850000,40.7950000,12865
US1.TWTR_delisted_875018,1,20191007,151100,40.7900000,40.8000000,40.7610000,40.7900000,33613
US1.TWTR_delisted_875018,1,20191007,151200,40.7950000,40.7950000,40.7400000,40.7400000,20118
US1.TWTR_delisted_875018,1,20191007,151300,40.7500000,40.7700000,40.7500000,40.7508000,17663
US1.TWTR_delisted_875018,1,20191007,151400,40.7500000,40.8100000,40.7500000,40.8000000,29591
US1.TWTR_delisted_875018,1,20191007,151500,40.7950000,40.8400000,40.7950000,40.8300000,33673
US1.TWTR_delisted_875018,1,20191007,151600,40.8250000,40.8300000,40.8100000,40.8200000,22340
US1.TWTR_delisted_875018,1,20191007,151700,40.8200000,40.8500000,40.8200000,40.8300000,33713
US1.TWTR_delisted_875018,1,20191007,151800,40.8400000,40.8600000,40.8332000,40.8500000,19783
US1.TWTR_delisted_875018,1,20191007,151900,40.8500000,40.8700000,40.8400000,40.8600000,26766
US1.TWTR_delisted_875018,1,20191007,152000,40.8550000,40.8550000,40.8200000,40.8250000,12802
US1.TWTR_delisted_875018,1,20191007,152100,40.8300000,40.8450000,40.8150000,40.8300000,16364
US1.TWTR_delisted_875018,1,20191007,152200,40.8300000,40.8400000,40.8200000,40.8200000,13682
US1.TWTR_delisted_875018,1,20191007,152300,40.8200000,40.8200000,40.7950000,40.8100000,7653
US1.TWTR_delisted_875018,1,20191007,152400,40.8100000,40.8250000,40.7900000,40.8100000,11097
US1.TWTR_delisted_875018,1,20191007,152500,40.8100000,40.8100000,40.8000000,40.8100000,5847
US1.TWTR_delisted_875018,1,20191007,152600,40.8100000,40.8300000,40.8100000,40.8300000,18621
US1.TWTR_delisted_875018,1,20191007,152700,40.8300000,40.8300000,40.8100000,40.8200000,15181
US1.TWTR_delisted_875018,1,20191007,152800,40.8100000,40.8300000,40.8050000,40.8200000,10247
US1.TWTR_delisted_875018,1,20191007,152900,40.8200000,40.8250000,40.8000000,40.8050000,8321
US1.TWTR_delisted_875018,1,20191007,153000,40.8050000,40.8100000,40.7842000,40.8100000,8663
US1.TWTR_delisted_875018,1,20191007,153100,40.8100000,40.8173000,40.7900000,40.7900000,15604
US1.TWTR_delisted_875018,1,20191007,153200,40.7890000,40.8000000,40.7800000,40.8000000,22440
US1.TWTR_delisted_875018,1,20191007,153300,40.8099000,40.8350000,40.8000000,40.8250000,21053
US1.TWTR_delisted_875018,1,20191007,153400,40.8250000,40.8250000,40.8000000,40.8112000,26534
US1.TWTR_delisted_875018,1,20191007,153500,40.8100000,40.8150000,40.7800000,40.7800000,27087
US1.TWTR_delisted_875018,1,20191007,153600,40.7900000,40.8000000,40.7800000,40.7900000,14425
US1.TWTR_delisted_875018,1,20191007,153700,40.7900000,40.8000000,40.7800000,40.7900000,8641
US1.TWTR_delisted_875018,1,20191007,153800,40.7950000,40.8050000,40.7900000,40.8000000,14778
US1.TWTR_delisted_875018,1,20191007,153900,40.8000000,40.8100000,40.7900000,40.8000000,9888
US1.TWTR_delisted_875018,1,20191007,154000,40.8050000,40.8200000,40.7950000,40.8150000,16575
US1.TWTR_delisted_875018,1,20191007,154100,40.8200000,40.8300000,40.8118000,40.8150000,15095
US1.TWTR_delisted_875018,1,20191007,154200,40.8200000,40.8200000,40.7900000,40.7950000,11826
US1.TWTR_delisted_875018,1,20191007,154300,40.7900000,40.8000000,40.7800000,40.7839000,27005
US1.TWTR_delisted_875018,1,20191007,154400,40.7850000,40.7850000,40.7600000,40.7750000,20550
US1.TWTR_delisted_875018,1,20191007,154500,40.7700000,40.7900000,40.7650000,40.7800000,24031
US1.TWTR_delisted_875018,1,20191007,154600,40.7800000,40.7900000,40.7700000,40.7800000,25814
US1.TWTR_delisted_875018,1,20191007,154700,40.7850000,40.8000000,40.7800000,40.7850000,12785
US1.TWTR_delisted_875018,1,20191007,154800,40.7850000,40.7900000,40.7700000,40.7700000,11632
US1.TWTR_delisted_875018,1,20191007,154900,40.7750000,40.7750000,40.7350000,40.7400000,23543
US1.TWTR_delisted_875018,1,20191007,155000,40.7400000,40.7500000,40.7200000,40.7450000,29036
US1.TWTR_delisted_875018,1,20191007,155100,40.7400000,40.7500000,40.7100000,40.7450000,54054
US1.TWTR_delisted_875018,1,20191007,155200,40.7500000,40.7500000,40.7300000,40.7350000,26647
US1.TWTR_delisted_875018,1,20191007,155300,40.7400000,40.7700000,40.7300000,40.7650000,32621
US1.TWTR_delisted_875018,1,20191007,155400,40.7657000,40.7700000,40.7500000,40.7700000,34227
US1.TWTR_delisted_875018,1,20191007,155500,40.7750000,40.7800000,40.7600000,40.7650000,65793
US1.TWTR_delisted_875018,1,20191007,155600,40.7650000,40.8330000,40.7600000,40.8150000,65918
US1.TWTR_delisted_875018,1,20191007,155700,40.8200000,40.8400000,40.8000000,40.8350000,41825
US1.TWTR_delisted_875018,1,20191007,155800,40.8300000,40.8500000,40.8211000,40.8450000,62287
US1.TWTR_delisted_875018,1,20191007,155900,40.8400000,40.8600000,40.8100000,40.8300000,78967
US1.TWTR_delisted_875018,1,20191007,160000,40.8200000,40.8400000,40.7800000,40.8000000,223915
US1.TWTR_delisted_875018,1,20191008,093200,40.4123000,40.4400000,40.2600000,40.3300000,123479
US1.TWTR_delisted_875018,1,20191008,093300,40.3300000,40.4000000,40.2600000,40.2900000,32988
US1.TWTR_delisted_875018,1,20191008,093400,40.2901000,40.3200000,40.1629000,40.2900000,65836
US1.TWTR_delisted_875018,1,20191008,093500,40.2800000,40.3000000,40.1500000,40.1800000,42334
US1.TWTR_delisted_875018,1,20191008,093600,40.1700000,40.1900000,40.0500000,40.0504000,48372
US1.TWTR_delisted_875018,1,20191008,093700,40.0700000,40.2600000,40.0700000,40.2400000,81403
US1.TWTR_delisted_875018,1,20191008,093800,40.2350000,40.2700000,40.1500000,40.2400000,63664
US1.TWTR_delisted_875018,1,20191008,093900,40.2300000,40.3000000,40.1600000,40.2800000,35870
US1.TWTR_delisted_875018,1,20191008,094000,40.2700000,40.3400000,40.2100000,40.3400000,56529
US1.TWTR_delisted_875018,1,20191008,094100,40.3200000,40.3500000,40.2500000,40.3100000,26566
US1.TWTR_delisted_875018,1,20191008,094200,40.3200000,40.3900000,40.3140000,40.3800000,17849
US1.TWTR_delisted_875018,1,20191008,094300,40.3700000,40.3700000,40.2600000,40.3300000,20497
US1.TWTR_delisted_875018,1,20191008,094400,40.3200000,40.3650000,40.3200000,40.3400000,8083
US1.TWTR_delisted_875018,1,20191008,094500,40.3250000,40.3400000,40.2900000,40.3200000,32755
US1.TWTR_delisted_875018,1,20191008,094600,40.3000000,40.4800000,40.2900000,40.4700000,27893
US1.TWTR_delisted_875018,1,20191008,094700,40.4766000,40.4766000,40.3211000,40.3500000,22384
US1.TWTR_delisted_875018,1,20191008,094800,40.3500000,40.3800000,40.3437000,40.3600000,5880
US1.TWTR_delisted_875018,1,20191008,094900,40.3690000,40.3900000,40.3400000,40.3550000,11747
US1.TWTR_delisted_875018,1,20191008,095000,40.3665000,40.3800000,40.3200000,40.3300000,12087
US1.TWTR_delisted_875018,1,20191008,095100,40.3300000,40.3300000,40.2200000,40.2400000,28054
US1.TWTR_delisted_875018,1,20191008,095200,40.2300000,40.2300000,40.1400000,40.1900000,45946
US1.TWTR_delisted_875018,1,20191008,095300,40.1900000,40.1900000,40.1100000,40.1200000,18008
US1.TWTR_delisted_875018,1,20191008,095400,40.1200000,40.1400000,40.0620000,40.1100000,21416
US1.TWTR_delisted_875018,1,20191008,095500,40.1200000,40.1800000,40.1000000,40.1700000,14507
US1.TWTR_delisted_875018,1,20191008,095600,40.1650000,40.1800000,40.1200000,40.1600000,13613
US1.TWTR_delisted_875018,1,20191008,095700,40.1628000,40.1900000,40.1300000,40.1300000,10389
US1.TWTR_delisted_875018,1,20191008,095800,40.1400000,40.1700000,40.1000000,40.1700000,16782
US1.TWTR_delisted_875018,1,20191008,095900,40.1750000,40.1800000,40.1250000,40.1700000,20553
US1.TWTR_delisted_875018,1,20191008,100000,40.1600000,40.1800000,40.1250000,40.1400000,14302
US1.TWTR_delisted_875018,1,20191008,100100,40.1500000,40.1700000,40.1000000,40.1146000,29789
US1.TWTR_delisted_875018,1,20191008,100200,40.1150000,40.1500000,40.0400000,40.0718000,39805
US1.TWTR_delisted_875018,1,20191008,100300,40.0700000,40.0700000,39.9200000,39.9700000,51295
US1.TWTR_delisted_875018,1,20191008,100400,39.9700000,39.9700000,39.8600000,39.8850000,39049
US1.TWTR_delisted_875018,1,20191008,100500,39.8850000,39.9232000,39.8600000,39.8900000,24958
US1.TWTR_delisted_875018,1,20191008,100600,39.9000000,39.9400000,39.8100000,39.8212000,22146
US1.TWTR_delisted_875018,1,20191008,100700,39.8205000,39.8300000,39.7600000,39.8100000,56630
US1.TWTR_delisted_875018,1,20191008,100800,39.8100000,39.8600000,39.8100000,39.8500000,33428
US1.TWTR_delisted_875018,1,20191008,100900,39.8400000,39.8915000,39.8100000,39.8200000,15252
US1.TWTR_delisted_875018,1,20191008,101000,39.8250000,39.9700000,39.8100000,39.8800000,21549
US1.TWTR_delisted_875018,1,20191008,101100,39.8800000,39.8900000,39.8350000,39.8400000,26106
US1.TWTR_delisted_875018,1,20191008,101200,39.8400000,39.8600000,39.7900000,39.8500000,27427
US1.TWTR_delisted_875018,1,20191008,101300,39.8432000,39.9200000,39.8400000,39.8900000,36596
US1.TWTR_delisted_875018,1,20191008,101400,39.8900000,39.9350000,39.8900000,39.9161000,20696
US1.TWTR_delisted_875018,1,20191008,101500,39.9100000,39.9900000,39.9000000,39.9700000,15667
US1.TWTR_delisted_875018,1,20191008,101600,39.9721000,40.0150000,39.9600000,39.9600000,29848
US1.TWTR_delisted_875018,1,20191008,101700,39.9700000,40.0000000,39.9600000,39.9650000,7998
US1.TWTR_delisted_875018,1,20191008,101800,39.9700000,40.0352000,39.9700000,40.0155000,14243
US1.TWTR_delisted_875018,1,20191008,101900,40.0200000,40.0500000,40.0200000,40.0500000,18654
US1.TWTR_delisted_875018,1,20191008,102000,40.0600000,40.1100000,40.0600000,40.0700000,20586
US1.TWTR_delisted_875018,1,20191008,102100,40.0700000,40.1800000,40.0700000,40.1408000,44401
US1.TWTR_delisted_875018,1,20191008,102200,40.1500000,40.1500000,40.1000000,40.1400000,11789
US1.TWTR_delisted_875018,1,20191008,102300,40.1300000,40.1400000,40.0690000,40.1300000,15595
US1.TWTR_delisted_875018,1,20191008,102400,40.1300000,40.1300000,40.0902000,40.1150000,6243
US1.TWTR_delisted_875018,1,20191008,102500,40.1200000,40.1400000,40.1200000,40.1400000,7396
US1.TWTR_delisted_875018,1,20191008,102600,40.1200000,40.2400000,40.1100000,40.2100000,49032
US1.TWTR_delisted_875018,1,20191008,102700,40.2100000,40.2450000,40.1900000,40.2300000,21488
US1.TWTR_delisted_875018,1,20191008,102800,40.2200000,40.2350000,40.1620000,40.1800000,12515
US1.TWTR_delisted_875018,1,20191008,102900,40.1700000,40.1834000,40.1500000,40.1650000,12676
US1.TWTR_delisted_875018,1,20191008,103000,40.1500000,40.1650000,40.1000000,40.1600000,12806
US1.TWTR_delisted_875018,1,20191008,103100,40.1500000,40.2550000,40.1100000,40.2550000,16630
US1.TWTR_delisted_875018,1,20191008,103200,40.2500000,40.2500000,40.2000000,40.2000000,12622
US1.TWTR_delisted_875018,1,20191008,103300,40.2045000,40.2300000,40.1300000,40.1300000,7248
US1.TWTR_delisted_875018,1,20191008,103400,40.1300000,40.1300000,40.0800000,40.1000000,24782
US1.TWTR_delisted_875018,1,20191008,103500,40.0900000,40.1020000,40.0600000,40.0900000,5839
US1.TWTR_delisted_875018,1,20191008,103600,40.0863000,40.0863000,40.0300000,40.0300000,14633
US1.TWTR_delisted_875018,1,20191008,103700,40.0300000,40.0600000,40.0102000,40.0600000,7349
US1.TWTR_delisted_875018,1,20191008,103800,40.0700000,40.1300000,40.0400000,40.1300000,12368
US1.TWTR_delisted_875018,1,20191008,103900,40.1300000,40.1600000,40.1100000,40.1159000,11111
US1.TWTR_delisted_875018,1,20191008,104000,40.1226000,40.1700000,40.1200000,40.1626000,6852
US1.TWTR_delisted_875018,1,20191008,104100,40.1800000,40.1900000,40.1500000,40.1600000,10165
US1.TWTR_delisted_875018,1,20191008,104200,40.1600000,40.1600000,40.0901000,40.0950000,2219
US1.TWTR_delisted_875018,1,20191008,104300,40.0900000,40.1100000,40.0700000,40.0800000,12117
US1.TWTR_delisted_875018,1,20191008,104400,40.0900000,40.1100000,40.0600000,40.0800000,20814
US1.TWTR_delisted_875018,1,20191008,104500,40.0600000,40.0600000,40.0150000,40.0221000,11723
US1.TWTR_delisted_875018,1,20191008,104600,40.0400000,40.0900000,40.0400000,40.0700000,8052
US1.TWTR_delisted_875018,1,20191008,104700,40.0600000,40.0600000,40.0200000,40.0466000,4092
US1.TWTR_delisted_875018,1,20191008,104800,40.0300000,40.0459000,40.0050000,40.0100000,5872
US1.TWTR_delisted_875018,1,20191008,104900,40.0100000,40.0700000,39.9900000,40.0650000,16646
US1.TWTR_delisted_875018,1,20191008,105000,40.0500000,40.0500000,40.0100000,40.0100000,4251
US1.TWTR_delisted_875018,1,20191008,105100,40.0100000,40.0400000,40.0100000,40.0200000,4098
US1.TWTR_delisted_875018,1,20191008,105200,40.0200000,40.0300000,39.9950000,40.0300000,4936
US1.TWTR_delisted_875018,1,20191008,105300,40.0400000,40.0900000,40.0250000,40.0250000,6146
US1.TWTR_delisted_875018,1,20191008,105400,40.0200000,40.0300000,40.0050000,40.0100000,3292
US1.TWTR_delisted_875018,1,20191008,105500,40.0200000,40.0558000,40.0200000,40.0400000,22192
US1.TWTR_delisted_875018,1,20191008,105600,40.0400000,40.1700000,40.0400000,40.1500000,17852
US1.TWTR_delisted_875018,1,20191008,105700,40.1600000,40.1661000,40.1000000,40.1100000,5224
US1.TWTR_delisted_875018,1,20191008,105800,40.1100000,40.1300000,40.1000000,40.1100000,4344
US1.TWTR_delisted_875018,1,20191008,105900,40.1000000,40.1600000,40.1000000,40.1500000,15396
US1.TWTR_delisted_875018,1,20191008,110000,40.1453000,40.1700000,40.1400000,40.1700000,8626
US1.TWTR_delisted_875018,1,20191008,110100,40.1700000,40.2050000,40.1700000,40.1913000,33500
US1.TWTR_delisted_875018,1,20191008,110200,40.2000000,40.2200000,40.1450000,40.1450000,18444
US1.TWTR_delisted_875018,1,20191008,110300,40.1600000,40.1866000,40.1500000,40.1600000,5082
US1.TWTR_delisted_875018,1,20191008,110400,40.1650000,40.1700000,40.1400000,40.1600000,3919
US1.TWTR_delisted_875018,1,20191008,110500,40.1500000,40.1800000,40.1400000,40.1800000,31376
US1.TWTR_delisted_875018,1,20191008,110600,40.1800000,40.1900000,40.1800000,40.1900000,2305
US1.TWTR_delisted_875018,1,20191008,110700,40.1850000,40.1850000,40.1400000,40.1600000,6910
US1.TWTR_delisted_875018,1,20191008,110800,40.1400000,40.1400000,40.1000000,40.1111000,3940
US1.TWTR_delisted_875018,1,20191008,110900,40.1200000,40.1350000,40.1000000,40.1249000,2593
US1.TWTR_delisted_875018,1,20191008,111000,40.1300000,40.1300000,40.0700000,40.0900000,4324
US1.TWTR_delisted_875018,1,20191008,111100,40.0900000,40.1100000,40.0700000,40.1000000,5315
US1.TWTR_delisted_875018,1,20191008,111200,40.0900000,40.1100000,40.0800000,40.1100000,1600
US1.TWTR_delisted_875018,1,20191008,111300,40.1200000,40.1400000,40.1100000,40.1100000,2831
US1.TWTR_delisted_875018,1,20191008,111400,40.1200000,40.1300000,40.0800000,40.1000000,3336
US1.TWTR_delisted_875018,1,20191008,111500,40.0800000,40.1000000,40.0800000,40.0900000,1976
US1.TWTR_delisted_875018,1,20191008,111600,40.1000000,40.1350000,40.1000000,40.1350000,4627
US1.TWTR_delisted_875018,1,20191008,111700,40.1400000,40.2100000,40.1400000,40.2100000,7363
US1.TWTR_delisted_875018,1,20191008,111800,40.2100000,40.2323000,40.2000000,40.2300000,10175
US1.TWTR_delisted_875018,1,20191008,111900,40.2082000,40.2100000,40.1900000,40.2100000,19246
US1.TWTR_delisted_875018,1,20191008,112000,40.2000000,40.2000000,40.1600000,40.1900000,13076
US1.TWTR_delisted_875018,1,20191008,112100,40.1900000,40.1900000,40.1300000,40.1310000,10186
US1.TWTR_delisted_875018,1,20191008,112200,40.1400000,40.1600000,40.0800000,40.1400000,9777
US1.TWTR_delisted_875018,1,20191008,112300,40.1400000,40.1500000,40.1200000,40.1400000,3100
US1.TWTR_delisted_875018,1,20191008,112400,40.1700000,40.1800000,40.1500000,40.1500000,9599
US1.TWTR_delisted_875018,1,20191008,112500,40.1500000,40.1600000,40.1200000,40.1600000,10950
US1.TWTR_delisted_875018,1,20191008,112600,40.1600000,40.1600000,40.1275000,40.1400000,6694
US1.TWTR_delisted_875018,1,20191008,112700,40.1400000,40.1450000,40.1300000,40.1400000,3873
US1.TWTR_delisted_875018,1,20191008,112800,40.1200000,40.1258000,40.1000000,40.1200000,1990
US1.TWTR_delisted_875018,1,20191008,112900,40.1200000,40.1200000,40.0800000,40.0851000,3685
US1.TWTR_delisted_875018,1,20191008,113000,40.0800000,40.0950000,40.0650000,40.0700000,5939
US1.TWTR_delisted_875018,1,20191008,113100,40.0800000,40.0800000,40.0500000,40.0650000,5855
US1.TWTR_delisted_875018,1,20191008,113200,40.0600000,40.0800000,40.0600000,40.0800000,3713
US1.TWTR_delisted_875018,1,20191008,113300,40.0800000,40.1066000,40.0700000,40.0800000,9157
US1.TWTR_delisted_875018,1,20191008,113400,40.0600000,40.0750000,40.0100000,40.0750000,19221
US1.TWTR_delisted_875018,1,20191008,113500,40.0800000,40.0800000,40.0500000,40.0500000,6827
US1.TWTR_delisted_875018,1,20191008,113600,40.0400000,40.1000000,40.0300000,40.0900000,8253
US1.TWTR_delisted_875018,1,20191008,113700,40.0900000,40.1100000,40.0900000,40.1100000,3200
US1.TWTR_delisted_875018,1,20191008,113800,40.1000000,40.1300000,40.1000000,40.1300000,5316
US1.TWTR_delisted_875018,1,20191008,113900,40.1300000,40.1600000,40.1200000,40.1500000,6456
US1.TWTR_delisted_875018,1,20191008,114000,40.1400000,40.1450000,40.1100000,40.1100000,4338
US1.TWTR_delisted_875018,1,20191008,114100,40.1100000,40.1300000,40.1000000,40.1200000,7956
US1.TWTR_delisted_875018,1,20191008,114200,40.1200000,40.1300000,40.1000000,40.1181000,7927
US1.TWTR_delisted_875018,1,20191008,114300,40.1400000,40.1500000,40.1400000,40.1455000,1149
US1.TWTR_delisted_875018,1,20191008,114400,40.1600000,40.1695000,40.1500000,40.1500000,3750
US1.TWTR_delisted_875018,1,20191008,114500,40.1600000,40.1650000,40.1150000,40.1450000,4096
US1.TWTR_delisted_875018,1,20191008,114600,40.1400000,40.1700000,40.1350000,40.1500000,6847
US1.TWTR_delisted_875018,1,20191008,114700,40.1500000,40.1500000,40.1000000,40.1000000,4204
US1.TWTR_delisted_875018,1,20191008,114800,40.1000000,40.1113000,40.0900000,40.1000000,6081
US1.TWTR_delisted_875018,1,20191008,114900,40.1000000,40.1100000,40.0950000,40.0974000,3358
US1.TWTR_delisted_875018,1,20191008,115000,40.1000000,40.1100000,40.0800000,40.1000000,6806
US1.TWTR_delisted_875018,1,20191008,115100,40.1200000,40.1300000,40.1150000,40.1150000,3400
US1.TWTR_delisted_875018,1,20191008,115200,40.1100000,40.1799000,40.1100000,40.1500000,6738
US1.TWTR_delisted_875018,1,20191008,115300,40.1600000,40.1900000,40.1598000,40.1855000,4179
US1.TWTR_delisted_875018,1,20191008,115400,40.1900000,40.2100000,40.1800000,40.2100000,6754
US1.TWTR_delisted_875018,1,20191008,115500,40.2100000,40.2150000,40.1900000,40.2100000,5725
US1.TWTR_delisted_875018,1,20191008,115600,40.2000000,40.2100000,40.1967000,40.2094000,3253
US1.TWTR_delisted_875018,1,20191008,115700,40.2000000,40.2000000,40.1601000,40.1800000,13152
US1.TWTR_delisted_875018,1,20191008,115800,40.1800000,40.2000000,40.1700000,40.1948000,8502
US1.TWTR_delisted_875018,1,20191008,115900,40.2016000,40.2300000,40.1977000,40.2100000,5597
US1.TWTR_delisted_875018,1,20191008,120000,40.2150000,40.2150000,40.1930000,40.2000000,1006
US1.TWTR_delisted_875018,1,20191008,120100,40.2000000,40.2200000,40.1500000,40.1550000,25195
US1.TWTR_delisted_875018,1,20191008,120200,40.1500000,40.1500000,40.1300000,40.1300000,3855
US1.TWTR_delisted_875018,1,20191008,120300,40.1300000,40.1350000,40.1300000,40.1300000,1584
US1.TWTR_delisted_875018,1,20191008,120400,40.1450000,40.1700000,40.1450000,40.1700000,4574
US1.TWTR_delisted_875018,1,20191008,120500,40.1700000,40.1868000,40.1700000,40.1700000,7896
US1.TWTR_delisted_875018,1,20191008,120600,40.1750000,40.1750000,40.1250000,40.1600000,12259
US1.TWTR_delisted_875018,1,20191008,120700,40.1700000,40.1900000,40.1650000,40.1700000,12218
US1.TWTR_delisted_875018,1,20191008,120800,40.1600000,40.1700000,40.1450000,40.1600000,2859
US1.TWTR_delisted_875018,1,20191008,120900,40.1600000,40.1750000,40.1600000,40.1750000,1608
US1.TWTR_delisted_875018,1,20191008,121000,40.1800000,40.2050000,40.1700000,40.1800000,3035
US1.TWTR_delisted_875018,1,20191008,121100,40.1800000,40.1900000,40.1500000,40.1600000,3237
US1.TWTR_delisted_875018,1,20191008,121200,40.1600000,40.1900000,40.1600000,40.1700000,3661
US1.TWTR_delisted_875018,1,20191008,121300,40.1800000,40.1900000,40.1700000,40.1750000,3054
US1.TWTR_delisted_875018,1,20191008,121400,40.1800000,40.2200000,40.1800000,40.2100000,10308
US1.TWTR_delisted_875018,1,20191008,121500,40.2100000,40.2350000,40.1950000,40.2350000,4268
US1.TWTR_delisted_875018,1,20191008,121600,40.2350000,40.2400000,40.2250000,40.2344000,3159
US1.TWTR_delisted_875018,1,20191008,121700,40.2300000,40.2700000,40.2300000,40.2500000,5729
US1.TWTR_delisted_875018,1,20191008,121800,40.2400000,40.2700000,40.2400000,40.2500000,6000
US1.TWTR_delisted_875018,1,20191008,121900,40.2350000,40.2450000,40.2350000,40.2450000,2041
US1.TWTR_delisted_875018,1,20191008,122000,40.2500000,40.2800000,40.2400000,40.2700000,4564
US1.TWTR_delisted_875018,1,20191008,122100,40.2700000,40.2900000,40.2600000,40.2650000,6738
US1.TWTR_delisted_875018,1,20191008,122200,40.2700000,40.3200000,40.2700000,40.3100000,9563
US1.TWTR_delisted_875018,1,20191008,122300,40.3100000,40.3100000,40.2900000,40.3100000,2909
US1.TWTR_delisted_875018,1,20191008,122400,40.3200000,40.3200000,40.3181000,40.3200000,500
US1.TWTR_delisted_875018,1,20191008,122500,40.3200000,40.3400000,40.3100000,40.3350000,4618
US1.TWTR_delisted_875018,1,20191008,122600,40.3400000,40.3400000,40.3241000,40.3400000,4833
US1.TWTR_delisted_875018,1,20191008,122700,40.3400000,40.3400000,40.3144000,40.3200000,4035
US1.TWTR_delisted_875018,1,20191008,122800,40.3100000,40.3150000,40.3000000,40.3100000,2925
US1.TWTR_delisted_875018,1,20191008,122900,40.3100000,40.3200000,40.2900000,40.2900000,6270
US1.TWTR_delisted_875018,1,20191008,123000,40.2900000,40.2900000,40.2100000,40.2100000,10575
US1.TWTR_delisted_875018,1,20191008,123100,40.2200000,40.2263000,40.2100000,40.2263000,4275
US1.TWTR_delisted_875018,1,20191008,123200,40.2200000,40.2500000,40.2200000,40.2300000,5200
US1.TWTR_delisted_875018,1,20191008,123300,40.2200000,40.2200000,40.2100000,40.2100000,2025
US1.TWTR_delisted_875018,1,20191008,123400,40.2200000,40.2200000,40.2200000,40.2200000,1628
US1.TWTR_delisted_875018,1,20191008,123500,40.2150000,40.2150000,40.2050000,40.2100000,2289
US1.TWTR_delisted_875018,1,20191008,123600,40.2200000,40.2200000,40.1900000,40.2000000,10548
US1.TWTR_delisted_875018,1,20191008,123700,40.1900000,40.1944000,40.1600000,40.1600000,2854
US1.TWTR_delisted_875018,1,20191008,123800,40.1549000,40.1900000,40.1549000,40.1900000,20161
US1.TWTR_delisted_875018,1,20191008,123900,40.1890000,40.1890000,40.1700000,40.1765000,2227
US1.TWTR_delisted_875018,1,20191008,124000,40.1800000,40.1850000,40.1700000,40.1800000,3032
US1.TWTR_delisted_875018,1,20191008,124100,40.1800000,40.2700000,40.1800000,40.2700000,125317
US1.TWTR_delisted_875018,1,20191008,124200,40.2700000,40.2700000,40.2100000,40.2200000,16261
US1.TWTR_delisted_875018,1,20191008,124300,40.2180000,40.2200000,40.2150000,40.2200000,4194
US1.TWTR_delisted_875018,1,20191008,124400,40.2200000,40.2250000,40.2200000,40.2250000,400
US1.TWTR_delisted_875018,1,20191008,124500,40.2300000,40.3000000,40.2300000,40.2800000,5177
US1.TWTR_delisted_875018,1,20191008,124600,40.2800000,40.4000000,40.2750000,40.4000000,22220
US1.TWTR_delisted_875018,1,20191008,124700,40.4100000,40.4400000,40.3700000,40.3700000,20840
US1.TWTR_delisted_875018,1,20191008,124800,40.3800000,40.4100000,40.3700000,40.3700000,8154
US1.TWTR_delisted_875018,1,20191008,124900,40.3600000,40.3700000,40.3500000,40.3500000,1434
US1.TWTR_delisted_875018,1,20191008,125000,40.3400000,40.3400000,40.3100000,40.3214000,5394
US1.TWTR_delisted_875018,1,20191008,125100,40.3200000,40.3400000,40.3155000,40.3155000,5354
US1.TWTR_delisted_875018,1,20191008,125200,40.3100000,40.3300000,40.3000000,40.3000000,3852
US1.TWTR_delisted_875018,1,20191008,125300,40.3100000,40.3200000,40.3100000,40.3200000,1506
US1.TWTR_delisted_875018,1,20191008,125400,40.3100000,40.3400000,40.3100000,40.3300000,1973
US1.TWTR_delisted_875018,1,20191008,125500,40.3300000,40.3500000,40.3300000,40.3468000,5949
US1.TWTR_delisted_875018,1,20191008,125600,40.3534000,40.3600000,40.3000000,40.3100000,10900
US1.TWTR_delisted_875018,1,20191008,125700,40.3100000,40.3200000,40.2900000,40.2900000,2614
US1.TWTR_delisted_875018,1,20191008,125800,40.2900000,40.3061000,40.2900000,40.3050000,2044
US1.TWTR_delisted_875018,1,20191008,125900,40.3100000,40.3122000,40.3000000,40.3000000,2596
US1.TWTR_delisted_875018,1,20191008,130000,40.3000000,40.3150000,40.2900000,40.3000000,3051
US1.TWTR_delisted_875018,1,20191008,130100,40.3100000,40.3250000,40.2936000,40.3000000,4101
US1.TWTR_delisted_875018,1,20191008,130200,40.3000000,40.3200000,40.2800000,40.2900000,12490
US1.TWTR_delisted_875018,1,20191008,130300,40.3000000,40.3100000,40.2500000,40.2700000,6258
US1.TWTR_delisted_875018,1,20191008,130400,40.2600000,40.2750000,40.2500000,40.2600000,8927
US1.TWTR_delisted_875018,1,20191008,130500,40.2700000,40.2700000,40.2300000,40.2300000,2808
US1.TWTR_delisted_875018,1,20191008,130600,40.2350000,40.2500000,40.2127000,40.2232000,7557
US1.TWTR_delisted_875018,1,20191008,130700,40.2250000,40.2455000,40.2200000,40.2400000,4302
US1.TWTR_delisted_875018,1,20191008,130800,40.2500000,40.2500000,40.2400000,40.2400000,993
US1.TWTR_delisted_875018,1,20191008,130900,40.2400000,40.2650000,40.2300000,40.2300000,6744
US1.TWTR_delisted_875018,1,20191008,131000,40.2365000,40.2400000,40.2200000,40.2200000,2984
US1.TWTR_delisted_875018,1,20191008,131100,40.2200000,40.2250000,40.1800000,40.1850000,4634
US1.TWTR_delisted_875018,1,20191008,131200,40.1900000,40.2171000,40.1900000,40.2100000,6823
US1.TWTR_delisted_875018,1,20191008,131300,40.2200000,40.2400000,40.2200000,40.2300000,2834
US1.TWTR_delisted_875018,1,20191008,131400,40.2200000,40.2250000,40.2050000,40.2100000,3796
US1.TWTR_delisted_875018,1,20191008,131500,40.2200000,40.2300000,40.2150000,40.2200000,7646
US1.TWTR_delisted_875018,1,20191008,131600,40.2250000,40.2400000,40.2138000,40.2169000,3254
US1.TWTR_delisted_875018,1,20191008,131700,40.2100000,40.2300000,40.2100000,40.2300000,1038
US1.TWTR_delisted_875018,1,20191008,131800,40.2400000,40.2500000,40.2300000,40.2500000,3627
US1.TWTR_delisted_875018,1,20191008,131900,40.2500000,40.2550000,40.2400000,40.2400000,1178
US1.TWTR_delisted_875018,1,20191008,132000,40.2450000,40.2550000,40.2300000,40.2500000,6194
US1.TWTR_delisted_875018,1,20191008,132100,40.2500000,40.2700000,40.2400000,40.2700000,2889
US1.TWTR_delisted_875018,1,20191008,132200,40.2700000,40.2800000,40.2700000,40.2800000,3452
US1.TWTR_delisted_875018,1,20191008,132300,40.2800000,40.2850000,40.2700000,40.2850000,4895
US1.TWTR_delisted_875018,1,20191008,132400,40.2820000,40.3000000,40.2800000,40.2848000,8608
US1.TWTR_delisted_875018,1,20191008,132500,40.2800000,40.2911000,40.2700000,40.2900000,3150
US1.TWTR_delisted_875018,1,20191008,132600,40.2900000,40.3000000,40.2600000,40.2600000,4026
US1.TWTR_delisted_875018,1,20191008,132700,40.2600000,40.2900000,40.2600000,40.2711000,8278
US1.TWTR_delisted_875018,1,20191008,132800,40.2700000,40.2800000,40.2700000,40.2800000,2332
US1.TWTR_delisted_875018,1,20191008,132900,40.2700000,40.2700000,40.2600000,40.2600000,1333
US1.TWTR_delisted_875018,1,20191008,133000,40.2700000,40.2850000,40.2700000,40.2850000,4481
US1.TWTR_delisted_875018,1,20191008,133100,40.2900000,40.3400000,40.2800000,40.3200000,12097
US1.TWTR_delisted_875018,1,20191008,133200,40.3100000,40.3100000,40.2795000,40.2839000,8432
US1.TWTR_delisted_875018,1,20191008,133300,40.2800000,40.2850000,40.2800000,40.2800000,4426
US1.TWTR_delisted_875018,1,20191008,133400,40.2800000,40.2800000,40.2700000,40.2800000,5857
US1.TWTR_delisted_875018,1,20191008,133500,40.2800000,40.2825000,40.2744000,40.2800000,4167
US1.TWTR_delisted_875018,1,20191008,133600,40.2800000,40.2800000,40.2700000,40.2750000,1200
US1.TWTR_delisted_875018,1,20191008,133700,40.2700000,40.2750000,40.2300000,40.2400000,15889
US1.TWTR_delisted_875018,1,20191008,133800,40.2500000,40.2800000,40.2500000,40.2700000,4106
US1.TWTR_delisted_875018,1,20191008,133900,40.2800000,40.2900000,40.2700000,40.2800000,2677
US1.TWTR_delisted_875018,1,20191008,134000,40.2800000,40.3100000,40.2800000,40.3000000,4553
US1.TWTR_delisted_875018,1,20191008,134100,40.2900000,40.3000000,40.2800000,40.2800000,4921
US1.TWTR_delisted_875018,1,20191008,134200,40.2854000,40.3100000,40.2854000,40.3049000,5116
US1.TWTR_delisted_875018,1,20191008,134300,40.3200000,40.3500000,40.3200000,40.3400000,19815
US1.TWTR_delisted_875018,1,20191008,134400,40.3350000,40.3350000,40.3050000,40.3059000,4138
US1.TWTR_delisted_875018,1,20191008,134500,40.3100000,40.3100000,40.2850000,40.2900000,6446
US1.TWTR_delisted_875018,1,20191008,134600,40.2800000,40.3200000,40.2800000,40.3000000,13357
US1.TWTR_delisted_875018,1,20191008,134700,40.3000000,40.3000000,40.2700000,40.2700000,4270
US1.TWTR_delisted_875018,1,20191008,134800,40.2800000,40.2800000,40.2500000,40.2645000,24998
US1.TWTR_delisted_875018,1,20191008,134900,40.2700000,40.2700000,40.2200000,40.2200000,16566
US1.TWTR_delisted_875018,1,20191008,135000,40.2250000,40.2560000,40.2200000,40.2500000,9737
US1.TWTR_delisted_875018,1,20191008,135100,40.2550000,40.2700000,40.2550000,40.2602000,3912
US1.TWTR_delisted_875018,1,20191008,135200,40.2700000,40.2700000,40.2550000,40.2700000,6530
US1.TWTR_delisted_875018,1,20191008,135300,40.2600000,40.2649000,40.2600000,40.2600000,2500
US1.TWTR_delisted_875018,1,20191008,135400,40.2552000,40.2900000,40.2552000,40.2702000,12523
US1.TWTR_delisted_875018,1,20191008,135500,40.2700000,40.2800000,40.2400000,40.2400000,8888
US1.TWTR_delisted_875018,1,20191008,135600,40.2400000,40.2550000,40.2050000,40.2050000,5771
US1.TWTR_delisted_875018,1,20191008,135700,40.2100000,40.2100000,40.1800000,40.2000000,9280
US1.TWTR_delisted_875018,1,20191008,135800,40.2100000,40.2300000,40.2100000,40.2300000,11787
US1.TWTR_delisted_875018,1,20191008,135900,40.2400000,40.2450000,40.2300000,40.2400000,1000
US1.TWTR_delisted_875018,1,20191008,140000,40.2400000,40.2400000,40.1900000,40.1900000,14617
US1.TWTR_delisted_875018,1,20191008,140100,40.2000000,40.2128000,40.1600000,40.1700000,7953
US1.TWTR_delisted_875018,1,20191008,140200,40.1650000,40.1700000,40.1300000,40.1600000,22337
US1.TWTR_delisted_875018,1,20191008,140300,40.1400000,40.1600000,40.1250000,40.1400000,7627
US1.TWTR_delisted_875018,1,20191008,140400,40.1300000,40.1550000,40.1300000,40.1500000,1000
US1.TWTR_delisted_875018,1,20191008,140500,40.1600000,40.1700000,40.1100000,40.1400000,12381
US1.TWTR_delisted_875018,1,20191008,140600,40.1400000,40.1600000,40.1400000,40.1600000,5109
US1.TWTR_delisted_875018,1,20191008,140700,40.1550000,40.1750000,40.1550000,40.1650000,3600
US1.TWTR_delisted_875018,1,20191008,140800,40.1604000,40.1659000,40.1450000,40.1600000,8975
US1.TWTR_delisted_875018,1,20191008,140900,40.1600000,40.1850000,40.1400000,40.1500000,10772
US1.TWTR_delisted_875018,1,20191008,141000,40.1542000,40.1600000,40.1400000,40.1400000,4578
US1.TWTR_delisted_875018,1,20191008,141100,40.1300000,40.1400000,40.1100000,40.1100000,13820
US1.TWTR_delisted_875018,1,20191008,141200,40.1100000,40.1300000,40.0950000,40.0985000,11984
US1.TWTR_delisted_875018,1,20191008,141300,40.0900000,40.1000000,40.0800000,40.1000000,5873
US1.TWTR_delisted_875018,1,20191008,141400,40.1100000,40.1257000,40.1100000,40.1200000,15652
US1.TWTR_delisted_875018,1,20191008,141500,40.1150000,40.1150000,40.0950000,40.1050000,10902
US1.TWTR_delisted_875018,1,20191008,141600,40.1100000,40.1200000,40.1000000,40.1050000,1972
US1.TWTR_delisted_875018,1,20191008,141700,40.1000000,40.1200000,40.1000000,40.1100000,2459
US1.TWTR_delisted_875018,1,20191008,141800,40.1150000,40.1150000,40.0900000,40.1100000,4505
US1.TWTR_delisted_875018,1,20191008,141900,40.1100000,40.1300000,40.0900000,40.1300000,8336
US1.TWTR_delisted_875018,1,20191008,142000,40.1400000,40.1400000,40.1200000,40.1250000,1417
US1.TWTR_delisted_875018,1,20191008,142100,40.1300000,40.1400000,40.1178000,40.1200000,5600
US1.TWTR_delisted_875018,1,20191008,142200,40.1200000,40.1200000,40.1100000,40.1155000,3401
US1.TWTR_delisted_875018,1,20191008,142300,40.1100000,40.1150000,40.1100000,40.1100000,5189
US1.TWTR_delisted_875018,1,20191008,142400,40.1100000,40.1300000,40.1000000,40.1100000,2423
US1.TWTR_delisted_875018,1,20191008,142500,40.1050000,40.1400000,40.1000000,40.1300000,4475
US1.TWTR_delisted_875018,1,20191008,142600,40.1300000,40.1500000,40.1300000,40.1375000,10150
US1.TWTR_delisted_875018,1,20191008,142700,40.1300000,40.1500000,40.1300000,40.1300000,3650
US1.TWTR_delisted_875018,1,20191008,142800,40.1202000,40.1400000,40.1200000,40.1200000,3244
US1.TWTR_delisted_875018,1,20191008,142900,40.1300000,40.1300000,40.1100000,40.1200000,1680
US1.TWTR_delisted_875018,1,20191008,143000,40.1300000,40.1350000,40.1150000,40.1300000,2742
US1.TWTR_delisted_875018,1,20191008,143100,40.1300000,40.2400000,40.1000000,40.1500000,75989
US1.TWTR_delisted_875018,1,20191008,143200,40.1500000,40.2250000,40.1500000,40.2050000,97547
US1.TWTR_delisted_875018,1,20191008,143300,40.2000000,40.2185000,40.1800000,40.1900000,33710
US1.TWTR_delisted_875018,1,20191008,143400,40.1800000,40.1900000,40.1500000,40.1700000,4707
US1.TWTR_delisted_875018,1,20191008,143500,40.1700000,40.1850000,40.1657000,40.1800000,3302
US1.TWTR_delisted_875018,1,20191008,143600,40.1800000,40.2200000,40.1750000,40.2200000,2801
US1.TWTR_delisted_875018,1,20191008,143700,40.2200000,40.2900000,40.2200000,40.2900000,27399
US1.TWTR_delisted_875018,1,20191008,143800,40.2899000,40.3200000,40.2800000,40.3000000,33581
US1.TWTR_delisted_875018,1,20191008,143900,40.2900000,40.3097000,40.2700000,40.3097000,4272
US1.TWTR_delisted_875018,1,20191008,144000,40.3100000,40.3200000,40.2649000,40.2649000,12467
US1.TWTR_delisted_875018,1,20191008,144100,40.2700000,40.2700000,40.2400000,40.2550000,23957
US1.TWTR_delisted_875018,1,20191008,144200,40.2514000,40.2850000,40.2500000,40.2500000,18209
US1.TWTR_delisted_875018,1,20191008,144300,40.2500000,40.2743000,40.2450000,40.2743000,7040
US1.TWTR_delisted_875018,1,20191008,144400,40.2700000,40.3000000,40.2700000,40.2700000,8001
US1.TWTR_delisted_875018,1,20191008,144500,40.2750000,40.3000000,40.2750000,40.2900000,4200
US1.TWTR_delisted_875018,1,20191008,144600,40.2900000,40.3400000,40.2900000,40.3150000,8635
US1.TWTR_delisted_875018,1,20191008,144700,40.3100000,40.3600000,40.2900000,40.3600000,9785
US1.TWTR_delisted_875018,1,20191008,144800,40.3582000,40.4000000,40.3400000,40.3950000,24548
US1.TWTR_delisted_875018,1,20191008,144900,40.3900000,40.4200000,40.3800000,40.4200000,8122
US1.TWTR_delisted_875018,1,20191008,145000,40.4250000,40.4300000,40.3901000,40.4300000,6375
US1.TWTR_delisted_875018,1,20191008,145100,40.4300000,40.4300000,40.3950000,40.4100000,37742
US1.TWTR_delisted_875018,1,20191008,145200,40.4100000,40.4100000,40.3800000,40.4000000,15230
US1.TWTR_delisted_875018,1,20191008,145300,40.4000000,40.4050000,40.3700000,40.3800000,5731
US1.TWTR_delisted_875018,1,20191008,145400,40.3800000,40.3950000,40.3701000,40.3800000,8956
US1.TWTR_delisted_875018,1,20191008,145500,40.3900000,40.3900000,40.3700000,40.3700000,6486
US1.TWTR_delisted_875018,1,20191008,145600,40.3700000,40.4000000,40.3600000,40.4000000,24989
US1.TWTR_delisted_875018,1,20191008,145700,40.4000000,40.4199000,40.3931000,40.4000000,6870
US1.TWTR_delisted_875018,1,20191008,145800,40.4099000,40.4099000,40.1100000,40.1800000,116390
US1.TWTR_delisted_875018,1,20191008,145900,40.1800000,40.3300000,40.1600000,40.2500000,45019
US1.TWTR_delisted_875018,1,20191008,150000,40.2500000,40.2800000,40.2000000,40.2200000,13881
US1.TWTR_delisted_875018,1,20191008,150100,40.2400000,40.3700000,40.2379000,40.3200000,11368
US1.TWTR_delisted_875018,1,20191008,150200,40.3200000,40.3200000,40.2600000,40.2750000,5757
US1.TWTR_delisted_875018,1,20191008,150300,40.2900000,40.3000000,40.2400000,40.2400000,2424
US1.TWTR_delisted_875018,1,20191008,150400,40.2400000,40.2500000,40.1720000,40.1900000,7683
US1.TWTR_delisted_875018,1,20191008,150500,40.2200000,40.2300000,40.1800000,40.1900000,5387
US1.TWTR_delisted_875018,1,20191008,150600,40.1950000,40.2600000,40.1950000,40.2100000,3743
US1.TWTR_delisted_875018,1,20191008,150700,40.2000000,40.2001000,40.1700000,40.1700000,12919
US1.TWTR_delisted_875018,1,20191008,150800,40.1700000,40.2150000,40.1600000,40.2150000,7490
US1.TWTR_delisted_875018,1,20191008,150900,40.2100000,40.2500000,40.2000000,40.2400000,4820
US1.TWTR_delisted_875018,1,20191008,151000,40.2400000,40.2400000,40.2000000,40.2000000,2732
US1.TWTR_delisted_875018,1,20191008,151100,40.1900000,40.2150000,40.1400000,40.1650000,14502
US1.TWTR_delisted_875018,1,20191008,151200,40.1600000,40.2000000,40.1400000,40.2000000,7189
US1.TWTR_delisted_875018,1,20191008,151300,40.2000000,40.2300000,40.1600000,40.1708000,13157
US1.TWTR_delisted_875018,1,20191008,151400,40.1700000,40.2000000,40.1600000,40.2000000,7652
US1.TWTR_delisted_875018,1,20191008,151500,40.2000000,40.2100000,40.1900000,40.2000000,3083
US1.TWTR_delisted_875018,1,20191008,151600,40.1900000,40.2100000,40.1700000,40.2100000,6437
US1.TWTR_delisted_875018,1,20191008,151700,40.2050000,40.2100000,40.1800000,40.2029000,5914
US1.TWTR_delisted_875018,1,20191008,151800,40.2050000,40.2050000,40.1601000,40.1700000,10439
US1.TWTR_delisted_875018,1,20191008,151900,40.1600000,40.1850000,40.1500000,40.1712000,15885
US1.TWTR_delisted_875018,1,20191008,152000,40.1900000,40.2000000,40.1650000,40.1750000,15578
US1.TWTR_delisted_875018,1,20191008,152100,40.1700000,40.2000000,40.1450000,40.1901000,13747
US1.TWTR_delisted_875018,1,20191008,152200,40.1900000,40.1950000,40.1650000,40.1650000,3201
US1.TWTR_delisted_875018,1,20191008,152300,40.1600000,40.1652000,40.1200000,40.1200000,8898
US1.TWTR_delisted_875018,1,20191008,152400,40.1250000,40.1500000,40.1200000,40.1500000,12741
US1.TWTR_delisted_875018,1,20191008,152500,40.1400000,40.1400000,40.1150000,40.1250000,9980
US1.TWTR_delisted_875018,1,20191008,152600,40.1227000,40.1300000,40.1100000,40.1100000,11058
US1.TWTR_delisted_875018,1,20191008,152700,40.1100000,40.1200000,40.1050000,40.1150000,4831
US1.TWTR_delisted_875018,1,20191008,152800,40.1150000,40.1300000,40.1000000,40.1000000,8341
US1.TWTR_delisted_875018,1,20191008,152900,40.1000000,40.1155000,40.0750000,40.0950000,18777
US1.TWTR_delisted_875018,1,20191008,153000,40.0900000,40.1200000,40.0700000,40.0800000,13848
US1.TWTR_delisted_875018,1,20191008,153100,40.0800000,40.0950000,40.0700000,40.0950000,31211
US1.TWTR_delisted_875018,1,20191008,153200,40.0900000,40.1100000,40.0900000,40.1000000,15216
US1.TWTR_delisted_875018,1,20191008,153300,40.1000000,40.1000000,40.0600000,40.0700000,11472
US1.TWTR_delisted_875018,1,20191008,153400,40.0700000,40.0800000,40.0500000,40.0500000,19270
US1.TWTR_delisted_875018,1,20191008,153500,40.0450000,40.0600000,40.0300000,40.0350000,26974
US1.TWTR_delisted_875018,1,20191008,153600,40.0300000,40.0350000,40.0039000,40.0300000,78822
US1.TWTR_delisted_875018,1,20191008,153700,40.0300000,40.0350000,39.9900000,40.0050000,14779
US1.TWTR_delisted_875018,1,20191008,153800,40.0000000,40.0400000,39.9900000,40.0000000,68038
US1.TWTR_delisted_875018,1,20191008,153900,39.9900000,40.0000000,39.9700000,39.9900000,17840
US1.TWTR_delisted_875018,1,20191008,154000,39.9800000,39.9800000,39.9100000,39.9269000,39320
US1.TWTR_delisted_875018,1,20191008,154100,39.9300000,39.9661000,39.9250000,39.9550000,13584
US1.TWTR_delisted_875018,1,20191008,154200,39.9500000,39.9600000,39.9200000,39.9259000,31366
US1.TWTR_delisted_875018,1,20191008,154300,39.9250000,39.9300000,39.8900000,39.9000000,24137
US1.TWTR_delisted_875018,1,20191008,154400,39.9100000,39.9455000,39.9050000,39.9300000,13070
US1.TWTR_delisted_875018,1,20191008,154500,39.9300000,39.9495000,39.9240000,39.9240000,16462
US1.TWTR_delisted_875018,1,20191008,154600,39.9300000,39.9600000,39.9000000,39.9051000,38577
US1.TWTR_delisted_875018,1,20191008,154700,39.9100000,39.9100000,39.8900000,39.9000000,17941
US1.TWTR_delisted_875018,1,20191008,154800,39.9000000,39.9000000,39.8750000,39.8800000,25894
US1.TWTR_delisted_875018,1,20191008,154900,39.8800000,39.9100000,39.8501000,39.8550000,53822
US1.TWTR_delisted_875018,1,20191008,155000,39.8550000,39.8650000,39.8350000,39.8650000,36195
US1.TWTR_delisted_875018,1,20191008,155100,39.8600000,39.8900000,39.8200000,39.8400000,53100
US1.TWTR_delisted_875018,1,20191008,155200,39.8400000,39.8700000,39.8200000,39.8468000,30576
US1.TWTR_delisted_875018,1,20191008,155300,39.8500000,39.8750000,39.8400000,39.8400000,40676
US1.TWTR_delisted_875018,1,20191008,155400,39.8400000,39.8600000,39.8200000,39.8600000,60223
US1.TWTR_delisted_875018,1,20191008,155500,39.8550000,39.8600000,39.8300000,39.8600000,56354
US1.TWTR_delisted_875018,1,20191008,155600,39.8500000,39.8500000,39.8000000,39.8150000,110933
US1.TWTR_delisted_875018,1,20191008,155700,39.8100000,39.8200000,39.7500000,39.7800000,130544
US1.TWTR_delisted_875018,1,20191008,155800,39.7800000,39.8100000,39.7600000,39.7700000,69952
US1.TWTR_delisted_875018,1,20191008,155900,39.7799000,39.7950000,39.7600000,39.7850000,70895
US1.TWTR_delisted_875018,1,20191008,160000,39.7850000,39.7900000,39.6700000,39.6800000,346303
US1.TWTR_delisted_875018,1,20191009,093100,39.9900000,40.1000000,39.9900000,40.0500000,7266
US1.TWTR_delisted_875018,1,20191009,093200,40.0500000,40.0800000,39.9400000,39.9650000,99381
US1.TWTR_delisted_875018,1,20191009,093300,39.9700000,40.0250000,39.9200000,39.9900000,44433
US1.TWTR_delisted_875018,1,20191009,093400,39.9700000,39.9800000,39.8030000,39.8030000,39188
US1.TWTR_delisted_875018,1,20191009,093500,39.8100000,39.8100000,39.6200000,39.6800000,65856
US1.TWTR_delisted_875018,1,20191009,093600,39.6800000,39.8150000,39.6600000,39.7000000,29106
US1.TWTR_delisted_875018,1,20191009,093700,39.7000000,39.7500000,39.6600000,39.7200000,31519
US1.TWTR_delisted_875018,1,20191009,093800,39.7200000,39.7200000,39.6683000,39.6700000,21832
US1.TWTR_delisted_875018,1,20191009,093900,39.6700000,39.7200000,39.6700000,39.7100000,19046
US1.TWTR_delisted_875018,1,20191009,094000,39.7100000,39.8050000,39.7100000,39.7400000,26643
US1.TWTR_delisted_875018,1,20191009,094100,39.7200000,39.8230000,39.7200000,39.7503000,43970
US1.TWTR_delisted_875018,1,20191009,094200,39.7548000,39.8199000,39.7100000,39.7900000,28603
US1.TWTR_delisted_875018,1,20191009,094300,39.7850000,39.8000000,39.7280000,39.7565000,19741
US1.TWTR_delisted_875018,1,20191009,094400,39.7500000,39.7900000,39.7200000,39.7800000,14512
US1.TWTR_delisted_875018,1,20191009,094500,39.7800000,39.8100000,39.7580000,39.7700000,18425
US1.TWTR_delisted_875018,1,20191009,094600,39.7900000,39.8100000,39.7700000,39.7900000,7848
US1.TWTR_delisted_875018,1,20191009,094700,39.7937000,39.8100000,39.7900000,39.7950000,6603
US1.TWTR_delisted_875018,1,20191009,094800,39.7950000,39.8100000,39.7600000,39.7800000,12013
US1.TWTR_delisted_875018,1,20191009,094900,39.7700000,39.7700000,39.7200000,39.7200000,9342
US1.TWTR_delisted_875018,1,20191009,095000,39.7300000,39.7300000,39.6500000,39.6500000,23188
US1.TWTR_delisted_875018,1,20191009,095100,39.6550000,39.6850000,39.6319000,39.6700000,14540
US1.TWTR_delisted_875018,1,20191009,095200,39.6700000,39.7393000,39.6600000,39.7393000,11177
US1.TWTR_delisted_875018,1,20191009,095300,39.7300000,39.7300000,39.6900000,39.7000000,19114
US1.TWTR_delisted_875018,1,20191009,095400,39.6984000,39.7000000,39.6300000,39.7000000,22807
US1.TWTR_delisted_875018,1,20191009,095500,39.7000000,39.7300000,39.6500000,39.6900000,12588
US1.TWTR_delisted_875018,1,20191009,095600,39.6900000,39.7300000,39.6858000,39.6900000,5446
US1.TWTR_delisted_875018,1,20191009,095700,39.6800000,39.7000000,39.6711000,39.6900000,8500
US1.TWTR_delisted_875018,1,20191009,095800,39.6900000,39.7162000,39.6850000,39.7162000,6752
US1.TWTR_delisted_875018,1,20191009,095900,39.7002000,39.7300000,39.7002000,39.7300000,4057
US1.TWTR_delisted_875018,1,20191009,100000,39.7400000,39.7600000,39.7227000,39.7400000,12487
US1.TWTR_delisted_875018,1,20191009,100100,39.7300000,39.7650000,39.7250000,39.7500000,20663
US1.TWTR_delisted_875018,1,20191009,100200,39.7600000,39.7600000,39.6600000,39.7000000,21129
US1.TWTR_delisted_875018,1,20191009,100300,39.7000000,39.7500000,39.6900000,39.7200000,5733
US1.TWTR_delisted_875018,1,20191009,100400,39.7150000,39.7200000,39.7000000,39.7100000,5461
US1.TWTR_delisted_875018,1,20191009,100500,39.7030000,39.7400000,39.7000000,39.7400000,4229
US1.TWTR_delisted_875018,1,20191009,100600,39.7450000,39.7600000,39.7300000,39.7400000,19943
US1.TWTR_delisted_875018,1,20191009,100700,39.7461000,39.7500000,39.7200000,39.7250000,8117
US1.TWTR_delisted_875018,1,20191009,100800,39.7250000,39.7500000,39.7100000,39.7200000,24800
US1.TWTR_delisted_875018,1,20191009,100900,39.7200000,39.7600000,39.7180000,39.7400000,10435
US1.TWTR_delisted_875018,1,20191009,101000,39.7500000,39.7700000,39.7400000,39.7500000,16868
US1.TWTR_delisted_875018,1,20191009,101100,39.7550000,39.7600000,39.7250000,39.7500000,12000
US1.TWTR_delisted_875018,1,20191009,101200,39.7500000,39.8150000,39.7450000,39.8050000,14741
US1.TWTR_delisted_875018,1,20191009,101300,39.8100000,39.8400000,39.7750000,39.7750000,13669
US1.TWTR_delisted_875018,1,20191009,101400,39.7750000,39.7900000,39.7500000,39.7644000,8828
US1.TWTR_delisted_875018,1,20191009,101500,39.7500000,39.7500000,39.7000000,39.7348000,7653
US1.TWTR_delisted_875018,1,20191009,101600,39.7400000,39.7800000,39.7369000,39.7400000,10721
US1.TWTR_delisted_875018,1,20191009,101700,39.7447000,39.7900000,39.7424000,39.7750000,3401
US1.TWTR_delisted_875018,1,20191009,101800,39.7800000,39.7950000,39.7750000,39.7900000,6488
US1.TWTR_delisted_875018,1,20191009,101900,39.7750000,39.8000000,39.7700000,39.7950000,11877
US1.TWTR_delisted_875018,1,20191009,102000,39.7950000,39.8000000,39.7800000,39.7900000,12460
US1.TWTR_delisted_875018,1,20191009,102100,39.7850000,39.8000000,39.7700000,39.7700000,12784
US1.TWTR_delisted_875018,1,20191009,102200,39.7697000,39.7900000,39.7633000,39.7900000,4786
US1.TWTR_delisted_875018,1,20191009,102300,39.7900000,39.8291000,39.7800000,39.8000000,17746
US1.TWTR_delisted_875018,1,20191009,102400,39.7953000,39.8170000,39.7800000,39.8000000,11711
US1.TWTR_delisted_875018,1,20191009,102500,39.8050000,39.8190000,39.7800000,39.8150000,7393
US1.TWTR_delisted_875018,1,20191009,102600,39.8175000,39.8200000,39.7900000,39.7950000,34214
US1.TWTR_delisted_875018,1,20191009,102700,39.7950000,39.8338000,39.7922000,39.8300000,6180
US1.TWTR_delisted_875018,1,20191009,102800,39.8250000,39.8359000,39.8200000,39.8201000,7400
US1.TWTR_delisted_875018,1,20191009,102900,39.8205000,39.8205000,39.8100000,39.8200000,2720
US1.TWTR_delisted_875018,1,20191009,103000,39.8200000,39.8300000,39.8100000,39.8200000,10789
US1.TWTR_delisted_875018,1,20191009,103100,39.8050000,39.8400000,39.8000000,39.8000000,7398
US1.TWTR_delisted_875018,1,20191009,103200,39.8000000,39.8000000,39.7500000,39.7600000,20261
US1.TWTR_delisted_875018,1,20191009,103300,39.7500000,39.7800000,39.7300000,39.7500000,116770
US1.TWTR_delisted_875018,1,20191009,103400,39.7700000,39.7700000,39.7500000,39.7600000,9529
US1.TWTR_delisted_875018,1,20191009,103500,39.7500000,39.7500000,39.7400000,39.7400000,7422
US1.TWTR_delisted_875018,1,20191009,103600,39.7200000,39.7200000,39.6950000,39.6950000,9740
US1.TWTR_delisted_875018,1,20191009,103700,39.6978000,39.7500000,39.6813000,39.7500000,13893
US1.TWTR_delisted_875018,1,20191009,103800,39.7450000,39.7450000,39.7100000,39.7169000,9302
US1.TWTR_delisted_875018,1,20191009,103900,39.7150000,39.7200000,39.6750000,39.6799000,12705
US1.TWTR_delisted_875018,1,20191009,104000,39.6700000,39.6900000,39.6600000,39.6900000,7957
US1.TWTR_delisted_875018,1,20191009,104100,39.6850000,39.7300000,39.6850000,39.7100000,4959
US1.TWTR_delisted_875018,1,20191009,104200,39.7100000,39.7200000,39.6900000,39.6900000,9628
US1.TWTR_delisted_875018,1,20191009,104300,39.6900000,39.7300000,39.6900000,39.7100000,5400
US1.TWTR_delisted_875018,1,20191009,104400,39.7200000,39.7500000,39.7200000,39.7302000,8927
US1.TWTR_delisted_875018,1,20191009,104500,39.7400000,39.7550000,39.7150000,39.7150000,13479
US1.TWTR_delisted_875018,1,20191009,104600,39.7200000,39.7550000,39.7100000,39.7500000,10119
US1.TWTR_delisted_875018,1,20191009,104700,39.7500000,39.7550000,39.7300000,39.7400000,8382
US1.TWTR_delisted_875018,1,20191009,104800,39.7317000,39.7500000,39.7100000,39.7200000,5936
US1.TWTR_delisted_875018,1,20191009,104900,39.7300000,39.7350000,39.7179000,39.7179000,2200
US1.TWTR_delisted_875018,1,20191009,105000,39.7250000,39.7300000,39.7100000,39.7100000,5896
US1.TWTR_delisted_875018,1,20191009,105100,39.7106000,39.7300000,39.7100000,39.7100000,7881
US1.TWTR_delisted_875018,1,20191009,105200,39.7050000,39.7099000,39.6800000,39.6900000,27169
US1.TWTR_delisted_875018,1,20191009,105300,39.6900000,39.7100000,39.6800000,39.7100000,15729
US1.TWTR_delisted_875018,1,20191009,105400,39.7000000,39.7150000,39.6800000,39.6800000,6368
US1.TWTR_delisted_875018,1,20191009,105500,39.6800000,39.7000000,39.6700000,39.6900000,31028
US1.TWTR_delisted_875018,1,20191009,105600,39.6900000,39.7050000,39.6600000,39.7035000,13719
US1.TWTR_delisted_875018,1,20191009,105700,39.6950000,39.7300000,39.6850000,39.7300000,17394
US1.TWTR_delisted_875018,1,20191009,105800,39.7300000,39.7600000,39.7300000,39.7300000,13457
US1.TWTR_delisted_875018,1,20191009,105900,39.7200000,39.7250000,39.7100000,39.7250000,18563
US1.TWTR_delisted_875018,1,20191009,110000,39.7200000,39.7600000,39.7200000,39.7400000,10704
US1.TWTR_delisted_875018,1,20191009,110100,39.7500000,39.7600000,39.6900000,39.6900000,35560
US1.TWTR_delisted_875018,1,20191009,110200,39.6900000,39.6950000,39.6200000,39.6250000,20503
US1.TWTR_delisted_875018,1,20191009,110300,39.6400000,39.6434000,39.5926000,39.6150000,56686
US1.TWTR_delisted_875018,1,20191009,110400,39.6100000,39.6400000,39.5944000,39.6300000,24044
US1.TWTR_delisted_875018,1,20191009,110500,39.6200000,39.6400000,39.6200000,39.6200000,24375
US1.TWTR_delisted_875018,1,20191009,110600,39.6200000,39.6400000,39.6100000,39.6250000,16697
US1.TWTR_delisted_875018,1,20191009,110700,39.6200000,39.6500000,39.6000000,39.6400000,13100
US1.TWTR_delisted_875018,1,20191009,110800,39.6500000,39.6500000,39.6100000,39.6200000,10350
US1.TWTR_delisted_875018,1,20191009,110900,39.6332000,39.6400000,39.5900000,39.5950000,12128
US1.TWTR_delisted_875018,1,20191009,111000,39.6000000,39.6250000,39.6000000,39.6100000,14201
US1.TWTR_delisted_875018,1,20191009,111100,39.6143000,39.6250000,39.5700000,39.5800000,14718
US1.TWTR_delisted_875018,1,20191009,111200,39.5900000,39.5966000,39.5802000,39.5900000,5871
US1.TWTR_delisted_875018,1,20191009,111300,39.5800000,39.5899000,39.5300000,39.5400000,34429
US1.TWTR_delisted_875018,1,20191009,111400,39.5500000,39.5550000,39.4700000,39.5034000,55802
US1.TWTR_delisted_875018,1,20191009,111500,39.5100000,39.5300000,39.4825000,39.4900000,47388
US1.TWTR_delisted_875018,1,20191009,111600,39.4900000,39.5050000,39.4700000,39.4994000,24749
US1.TWTR_delisted_875018,1,20191009,111700,39.4999000,39.5000000,39.4600000,39.4600000,52463
US1.TWTR_delisted_875018,1,20191009,111800,39.4500000,39.4700000,39.4400000,39.4400000,178125
US1.TWTR_delisted_875018,1,20191009,111900,39.4500000,39.4700000,39.4200000,39.4700000,91031
US1.TWTR_delisted_875018,1,20191009,112000,39.4670000,39.4950000,39.4500000,39.4655000,22743
US1.TWTR_delisted_875018,1,20191009,112100,39.4650000,39.4650000,39.4400000,39.4600000,16759
US1.TWTR_delisted_875018,1,20191009,112200,39.4700000,39.4800000,39.4600000,39.4700000,3485
US1.TWTR_delisted_875018,1,20191009,112300,39.4800000,39.4900000,39.4500000,39.4900000,11450
US1.TWTR_delisted_875018,1,20191009,112400,39.4900000,39.5200000,39.4800000,39.4956000,37809
US1.TWTR_delisted_875018,1,20191009,112500,39.4950000,39.5000000,39.4700000,39.4900000,15594
US1.TWTR_delisted_875018,1,20191009,112600,39.4900000,39.5070000,39.4800000,39.4850000,5793
US1.TWTR_delisted_875018,1,20191009,112700,39.4846000,39.4900000,39.4400000,39.4400000,22448
US1.TWTR_delisted_875018,1,20191009,112800,39.4400000,39.4800000,39.4400000,39.4800000,11618
US1.TWTR_delisted_875018,1,20191009,112900,39.4850000,39.5100000,39.4800000,39.4872000,15456
US1.TWTR_delisted_875018,1,20191009,113000,39.4902000,39.4902000,39.4470000,39.4651000,13338
US1.TWTR_delisted_875018,1,20191009,113100,39.4700000,39.4750000,39.4350000,39.4500000,9482
US1.TWTR_delisted_875018,1,20191009,113200,39.4500000,39.4750000,39.4500000,39.4600000,15764
US1.TWTR_delisted_875018,1,20191009,113300,39.4661000,39.5200000,39.4500000,39.5100000,12913
US1.TWTR_delisted_875018,1,20191009,113400,39.5149000,39.5300000,39.4950000,39.5100000,28451
US1.TWTR_delisted_875018,1,20191009,113500,39.5100000,39.5500000,39.5100000,39.5100000,16603
US1.TWTR_delisted_875018,1,20191009,113600,39.5000000,39.5100000,39.4700000,39.4700000,17757
US1.TWTR_delisted_875018,1,20191009,113700,39.4750000,39.5000000,39.4750000,39.4928000,6880
US1.TWTR_delisted_875018,1,20191009,113800,39.5000000,39.5000000,39.4651000,39.4700000,5279
US1.TWTR_delisted_875018,1,20191009,113900,39.4700000,39.4900000,39.4600000,39.4900000,11019
US1.TWTR_delisted_875018,1,20191009,114000,39.4900000,39.5200000,39.4800000,39.4850000,14559
US1.TWTR_delisted_875018,1,20191009,114100,39.4800000,39.4850000,39.4401000,39.4500000,35272
US1.TWTR_delisted_875018,1,20191009,114200,39.4600000,39.5000000,39.4473000,39.4900000,10058
US1.TWTR_delisted_875018,1,20191009,114300,39.4950000,39.5400000,39.4950000,39.5200000,16148
US1.TWTR_delisted_875018,1,20191009,114400,39.5200000,39.5339000,39.5050000,39.5135000,8412
US1.TWTR_delisted_875018,1,20191009,114500,39.5244000,39.5300000,39.5050000,39.5200000,5083
US1.TWTR_delisted_875018,1,20191009,114600,39.5250000,39.5450000,39.5250000,39.5400000,17375
US1.TWTR_delisted_875018,1,20191009,114700,39.5400000,39.5500000,39.5150000,39.5200000,41597
US1.TWTR_delisted_875018,1,20191009,114800,39.5100000,39.5250000,39.5000000,39.5050000,21702
US1.TWTR_delisted_875018,1,20191009,114900,39.5100000,39.5250000,39.5000000,39.5173000,162501
US1.TWTR_delisted_875018,1,20191009,115000,39.5150000,39.5250000,39.5043000,39.5195000,18518
US1.TWTR_delisted_875018,1,20191009,115100,39.5150000,39.5250000,39.4700000,39.4800000,13994
US1.TWTR_delisted_875018,1,20191009,115200,39.4800000,39.5050000,39.4800000,39.4898000,10780
US1.TWTR_delisted_875018,1,20191009,115300,39.4899000,39.4950000,39.4700000,39.4700000,11395
US1.TWTR_delisted_875018,1,20191009,115400,39.4750000,39.4900000,39.4400000,39.4850000,26138
US1.TWTR_delisted_875018,1,20191009,115500,39.4850000,39.4900000,39.4700000,39.4850000,5156
US1.TWTR_delisted_875018,1,20191009,115600,39.4900000,39.5000000,39.4561000,39.4600000,29042
US1.TWTR_delisted_875018,1,20191009,115700,39.4650000,39.4700000,39.4350000,39.4500000,27019
US1.TWTR_delisted_875018,1,20191009,115800,39.4500000,39.4700000,39.4400000,39.4450000,9343
US1.TWTR_delisted_875018,1,20191009,115900,39.4500000,39.4550000,39.4400000,39.4500000,4101
US1.TWTR_delisted_875018,1,20191009,120000,39.4400000,39.4500000,39.4100000,39.4300000,9392
US1.TWTR_delisted_875018,1,20191009,120100,39.4400000,39.4600000,39.4400000,39.4600000,5126
US1.TWTR_delisted_875018,1,20191009,120200,39.4600000,39.4800000,39.4477000,39.4700000,9969
US1.TWTR_delisted_875018,1,20191009,120300,39.4700000,39.4700000,39.4400000,39.4600000,12712
US1.TWTR_delisted_875018,1,20191009,120400,39.4600000,39.4600000,39.4400000,39.4550000,4350
US1.TWTR_delisted_875018,1,20191009,120500,39.4600000,39.4600000,39.4500000,39.4500000,3450
US1.TWTR_delisted_875018,1,20191009,120600,39.4500000,39.4500000,39.4419000,39.4466000,2572
US1.TWTR_delisted_875018,1,20191009,120700,39.4500000,39.5101000,39.4500000,39.5050000,21732
US1.TWTR_delisted_875018,1,20191009,120800,39.5100000,39.5200000,39.4800000,39.4943000,44608
US1.TWTR_delisted_875018,1,20191009,120900,39.5000000,39.5300000,39.5000000,39.5250000,16918
US1.TWTR_delisted_875018,1,20191009,121000,39.5288000,39.5288000,39.4900000,39.4900000,11721
US1.TWTR_delisted_875018,1,20191009,121100,39.5000000,39.5100000,39.4900000,39.5100000,8797
US1.TWTR_delisted_875018,1,20191009,121200,39.5000000,39.5200000,39.5000000,39.5100000,3043
US1.TWTR_delisted_875018,1,20191009,121300,39.5143000,39.5143000,39.4700000,39.5020000,20754
US1.TWTR_delisted_875018,1,20191009,121400,39.5000000,39.5150000,39.4900000,39.5000000,18259
US1.TWTR_delisted_875018,1,20191009,121500,39.5000000,39.5050000,39.4788000,39.5050000,8051
US1.TWTR_delisted_875018,1,20191009,121600,39.5050000,39.5064000,39.5000000,39.5050000,6220
US1.TWTR_delisted_875018,1,20191009,121700,39.5000000,39.5000000,39.4885000,39.4900000,5873
US1.TWTR_delisted_875018,1,20191009,121800,39.4800000,39.4800000,39.4650000,39.4700000,7343
US1.TWTR_delisted_875018,1,20191009,121900,39.4650000,39.4777000,39.4650000,39.4650000,5613
US1.TWTR_delisted_875018,1,20191009,122000,39.4650000,39.4700000,39.4400000,39.4500000,12775
US1.TWTR_delisted_875018,1,20191009,122100,39.4700000,39.4800000,39.4700000,39.4800000,3555
US1.TWTR_delisted_875018,1,20191009,122200,39.4750000,39.4858000,39.4720000,39.4850000,1957
US1.TWTR_delisted_875018,1,20191009,122300,39.4900000,39.4900000,39.4700000,39.4900000,9849
US1.TWTR_delisted_875018,1,20191009,122400,39.4900000,39.5200000,39.4769000,39.5150000,7706
US1.TWTR_delisted_875018,1,20191009,122500,39.5100000,39.5100000,39.4900000,39.5068000,6492
US1.TWTR_delisted_875018,1,20191009,122600,39.5100000,39.5100000,39.4900000,39.4900000,4100
US1.TWTR_delisted_875018,1,20191009,122700,39.5000000,39.5000000,39.4800000,39.4900000,7324
US1.TWTR_delisted_875018,1,20191009,122800,39.5000000,39.5000000,39.4901000,39.4967000,4029
US1.TWTR_delisted_875018,1,20191009,122900,39.4961000,39.4961000,39.4650000,39.4700000,6613
US1.TWTR_delisted_875018,1,20191009,123000,39.4682000,39.4727000,39.4600000,39.4600000,2035
US1.TWTR_delisted_875018,1,20191009,123100,39.4700000,39.4950000,39.4700000,39.4950000,3395
US1.TWTR_delisted_875018,1,20191009,123200,39.4950000,39.5056000,39.4900000,39.5000000,6701
US1.TWTR_delisted_875018,1,20191009,123300,39.4950000,39.5100000,39.4950000,39.5100000,2788
US1.TWTR_delisted_875018,1,20191009,123400,39.5050000,39.5150000,39.5000000,39.5050000,3366
US1.TWTR_delisted_875018,1,20191009,123500,39.5050000,39.5199000,39.5000000,39.5150000,5753
US1.TWTR_delisted_875018,1,20191009,123600,39.5150000,39.5250000,39.5100000,39.5200000,8044
US1.TWTR_delisted_875018,1,20191009,123700,39.5200000,39.5250000,39.5150000,39.5221000,8302
US1.TWTR_delisted_875018,1,20191009,123800,39.5250000,39.5300000,39.5200000,39.5300000,600
US1.TWTR_delisted_875018,1,20191009,123900,39.5200000,39.5200000,39.4800000,39.4800000,11611
US1.TWTR_delisted_875018,1,20191009,124000,39.4800000,39.5000000,39.4800000,39.4900000,4312
US1.TWTR_delisted_875018,1,20191009,124100,39.4850000,39.4900000,39.4800000,39.4810000,3362
US1.TWTR_delisted_875018,1,20191009,124200,39.4900000,39.4900000,39.4800000,39.4800000,3390
US1.TWTR_delisted_875018,1,20191009,124300,39.4900000,39.4900000,39.4800000,39.4850000,2387
US1.TWTR_delisted_875018,1,20191009,124400,39.4900000,39.5000000,39.4900000,39.5000000,5302
US1.TWTR_delisted_875018,1,20191009,124500,39.5000000,39.5000000,39.4900000,39.4973000,1808
US1.TWTR_delisted_875018,1,20191009,124600,39.4950000,39.4950000,39.4500000,39.4500000,9411
US1.TWTR_delisted_875018,1,20191009,124700,39.4400000,39.4600000,39.4400000,39.4573000,2780
US1.TWTR_delisted_875018,1,20191009,124800,39.4579000,39.4579000,39.4500000,39.4500000,7480
US1.TWTR_delisted_875018,1,20191009,124900,39.4550000,39.4600000,39.4500000,39.4500000,6854
US1.TWTR_delisted_875018,1,20191009,125000,39.4550000,39.4700000,39.4500000,39.4650000,11700
US1.TWTR_delisted_875018,1,20191009,125100,39.4650000,39.4700000,39.4600000,39.4600000,23738
US1.TWTR_delisted_875018,1,20191009,125200,39.4600000,39.4755000,39.4600000,39.4750000,6055
US1.TWTR_delisted_875018,1,20191009,125300,39.4800000,39.4800000,39.4627000,39.4700000,2314
US1.TWTR_delisted_875018,1,20191009,125400,39.4700000,39.4900000,39.4650000,39.4900000,2419
US1.TWTR_delisted_875018,1,20191009,125500,39.4900000,39.5000000,39.4750000,39.5000000,4351
US1.TWTR_delisted_875018,1,20191009,125600,39.4900000,39.5050000,39.4900000,39.4957000,6872
US1.TWTR_delisted_875018,1,20191009,125700,39.4900000,39.5000000,39.4800000,39.4950000,2760
US1.TWTR_delisted_875018,1,20191009,125800,39.5000000,39.5100000,39.4935000,39.5000000,12225
US1.TWTR_delisted_875018,1,20191009,125900,39.5000000,39.5200000,39.5000000,39.5000000,19884
US1.TWTR_delisted_875018,1,20191009,130000,39.5000000,39.5135000,39.4850000,39.5050000,12543
US1.TWTR_delisted_875018,1,20191009,130100,39.5100000,39.5500000,39.5000000,39.5400000,57204
US1.TWTR_delisted_875018,1,20191009,130200,39.5400000,39.5400000,39.4800000,39.4900000,17333
US1.TWTR_delisted_875018,1,20191009,130300,39.4900000,39.4905000,39.4600000,39.4600000,5634
US1.TWTR_delisted_875018,1,20191009,130400,39.4700000,39.4800000,39.4500000,39.4600000,12491
US1.TWTR_delisted_875018,1,20191009,130500,39.4600000,39.4700000,39.4400000,39.4500000,4488
US1.TWTR_delisted_875018,1,20191009,130600,39.4500000,39.4500000,39.4000000,39.4100000,16769
US1.TWTR_delisted_875018,1,20191009,130700,39.4100000,39.4300000,39.3800000,39.3929000,73433
US1.TWTR_delisted_875018,1,20191009,130800,39.4000000,39.4050000,39.3700000,39.3785000,34487
US1.TWTR_delisted_875018,1,20191009,130900,39.3750000,39.3811000,39.3600000,39.3800000,8238
US1.TWTR_delisted_875018,1,20191009,131000,39.3850000,39.4000000,39.3700000,39.3756000,2835
US1.TWTR_delisted_875018,1,20191009,131100,39.3700000,39.3700000,39.3300000,39.3450000,16549
US1.TWTR_delisted_875018,1,20191009,131200,39.3400000,39.3550000,39.3220000,39.3250000,19943
US1.TWTR_delisted_875018,1,20191009,131300,39.3234000,39.3300000,39.2900000,39.3001000,48925
US1.TWTR_delisted_875018,1,20191009,131400,39.2900000,39.2911000,39.2600000,39.2800000,27992
US1.TWTR_delisted_875018,1,20191009,131500,39.2700000,39.2800000,39.2454000,39.2700000,21701
US1.TWTR_delisted_875018,1,20191009,131600,39.2625000,39.3157000,39.2500000,39.3100000,16460
US1.TWTR_delisted_875018,1,20191009,131700,39.3070000,39.3250000,39.2900000,39.3100000,8724
US1.TWTR_delisted_875018,1,20191009,131800,39.3000000,39.3100000,39.2900000,39.3100000,13184
US1.TWTR_delisted_875018,1,20191009,131900,39.3059000,39.3400000,39.3059000,39.3300000,7260
US1.TWTR_delisted_875018,1,20191009,132000,39.3305000,39.3400000,39.2900000,39.2900000,12117
US1.TWTR_delisted_875018,1,20191009,132100,39.3000000,39.3000000,39.2650000,39.2700000,21800
US1.TWTR_delisted_875018,1,20191009,132200,39.2650000,39.2750000,39.2500000,39.2600000,20466
US1.TWTR_delisted_875018,1,20191009,132300,39.2600000,39.2850000,39.2500000,39.2700000,27287
US1.TWTR_delisted_875018,1,20191009,132400,39.2750000,39.2950000,39.2650000,39.2700000,9709
US1.TWTR_delisted_875018,1,20191009,132500,39.2650000,39.2750000,39.2300000,39.2400000,22324
US1.TWTR_delisted_875018,1,20191009,132600,39.2500000,39.2575000,39.2300000,39.2500000,18601
US1.TWTR_delisted_875018,1,20191009,132700,39.2400000,39.2800000,39.2400000,39.2700000,3200
US1.TWTR_delisted_875018,1,20191009,132800,39.2750000,39.2900000,39.2500000,39.2600000,12948
US1.TWTR_delisted_875018,1,20191009,132900,39.2600000,39.2601000,39.2401000,39.2500000,16573
US1.TWTR_delisted_875018,1,20191009,133000,39.2498000,39.2600000,39.2450000,39.2600000,7806
US1.TWTR_delisted_875018,1,20191009,133100,39.2550000,39.2550000,39.2200000,39.2450000,9380
US1.TWTR_delisted_875018,1,20191009,133200,39.2500000,39.2600000,39.2400000,39.2600000,6418
US1.TWTR_delisted_875018,1,20191009,133300,39.2600000,39.2750000,39.2545000,39.2700000,9820
US1.TWTR_delisted_875018,1,20191009,133400,39.2700000,39.2800000,39.2630000,39.2700000,8353
US1.TWTR_delisted_875018,1,20191009,133500,39.2700000,39.2750000,39.2650000,39.2700000,6050
US1.TWTR_delisted_875018,1,20191009,133600,39.2750000,39.2893000,39.2700000,39.2893000,19868
US1.TWTR_delisted_875018,1,20191009,133700,39.2900000,39.3280000,39.2900000,39.3100000,15279
US1.TWTR_delisted_875018,1,20191009,133800,39.3057000,39.3100000,39.2800000,39.2900000,6002
US1.TWTR_delisted_875018,1,20191009,133900,39.3000000,39.3000000,39.2818000,39.2907000,1836
US1.TWTR_delisted_875018,1,20191009,134000,39.2853000,39.3400000,39.2800000,39.3350000,29837
US1.TWTR_delisted_875018,1,20191009,134100,39.3200000,39.3600000,39.3200000,39.3450000,20714
US1.TWTR_delisted_875018,1,20191009,134200,39.3474000,39.3800000,39.3400000,39.3700000,14608
US1.TWTR_delisted_875018,1,20191009,134300,39.3700000,39.3700000,39.3300000,39.3345000,18662
US1.TWTR_delisted_875018,1,20191009,134400,39.3350000,39.3368000,39.3000000,39.3000000,12968
US1.TWTR_delisted_875018,1,20191009,134500,39.3040000,39.3200000,39.3000000,39.3200000,1800
US1.TWTR_delisted_875018,1,20191009,134600,39.3200000,39.3350000,39.2944000,39.2944000,17055
US1.TWTR_delisted_875018,1,20191009,134700,39.2950000,39.3200000,39.2900000,39.3200000,8792
US1.TWTR_delisted_875018,1,20191009,134800,39.3250000,39.3250000,39.3150000,39.3200000,2944
US1.TWTR_delisted_875018,1,20191009,134900,39.3200000,39.3200000,39.3100000,39.3169000,8211
US1.TWTR_delisted_875018,1,20191009,135000,39.3150000,39.3200000,39.3144000,39.3200000,3418
US1.TWTR_delisted_875018,1,20191009,135100,39.3200000,39.3300000,39.3100000,39.3300000,8640
US1.TWTR_delisted_875018,1,20191009,135200,39.3398000,39.3400000,39.3250000,39.3360000,4157
US1.TWTR_delisted_875018,1,20191009,135300,39.3350000,39.3600000,39.3300000,39.3600000,10895
US1.TWTR_delisted_875018,1,20191009,135400,39.3500000,39.3500000,39.3200000,39.3200000,18699
US1.TWTR_delisted_875018,1,20191009,135500,39.3300000,39.3300000,39.3100000,39.3100000,6489
US1.TWTR_delisted_875018,1,20191009,135600,39.3000000,39.3000000,39.2800000,39.2905000,28667
US1.TWTR_delisted_875018,1,20191009,135700,39.3000000,39.3100000,39.2950000,39.3000000,11125
US1.TWTR_delisted_875018,1,20191009,135800,39.3000000,39.3400000,39.2950000,39.3200000,12112
US1.TWTR_delisted_875018,1,20191009,135900,39.3250000,39.3300000,39.3107000,39.3107000,14780
US1.TWTR_delisted_875018,1,20191009,140000,39.3100000,39.3250000,39.3000000,39.3100000,8460
US1.TWTR_delisted_875018,1,20191009,140100,39.3120000,39.3200000,39.2950000,39.3200000,19539
US1.TWTR_delisted_875018,1,20191009,140200,39.3300000,39.3400000,39.3100000,39.3100000,22674
US1.TWTR_delisted_875018,1,20191009,140300,39.3200000,39.3350000,39.3200000,39.3350000,4094
US1.TWTR_delisted_875018,1,20191009,140400,39.3400000,39.3600000,39.3400000,39.3600000,3675
US1.TWTR_delisted_875018,1,20191009,140500,39.3600000,39.3600000,39.3300000,39.3500000,6180
US1.TWTR_delisted_875018,1,20191009,140600,39.3587000,39.4200000,39.3587000,39.3900000,24747
US1.TWTR_delisted_875018,1,20191009,140700,39.3900000,39.4500000,39.3900000,39.4400000,19059
US1.TWTR_delisted_875018,1,20191009,140800,39.4300000,39.4374000,39.4100000,39.4150000,27529
US1.TWTR_delisted_875018,1,20191009,140900,39.4150000,39.4200000,39.4100000,39.4200000,2640
US1.TWTR_delisted_875018,1,20191009,141000,39.4150000,39.4200000,39.4032000,39.4032000,1975
US1.TWTR_delisted_875018,1,20191009,141100,39.4100000,39.4150000,39.3750000,39.3943000,10990
US1.TWTR_delisted_875018,1,20191009,141200,39.3950000,39.4000000,39.3500000,39.3612000,10499
US1.TWTR_delisted_875018,1,20191009,141300,39.3600000,39.3900000,39.3600000,39.3800000,4136
US1.TWTR_delisted_875018,1,20191009,141400,39.3800000,39.3800000,39.3600000,39.3600000,1867
US1.TWTR_delisted_875018,1,20191009,141500,39.3700000,39.3850000,39.3650000,39.3700000,11808
US1.TWTR_delisted_875018,1,20191009,141600,39.3750000,39.3800000,39.3600000,39.3750000,19456
US1.TWTR_delisted_875018,1,20191009,141700,39.3800000,39.3900000,39.3750000,39.3800000,5317
US1.TWTR_delisted_875018,1,20191009,141800,39.3700000,39.3800000,39.3600000,39.3800000,3909
US1.TWTR_delisted_875018,1,20191009,141900,39.3700000,39.4050000,39.3700000,39.4000000,6316
US1.TWTR_delisted_875018,1,20191009,142000,39.3950000,39.4000000,39.3800000,39.3900000,7026
US1.TWTR_delisted_875018,1,20191009,142100,39.3800000,39.4300000,39.3800000,39.4250000,29076
US1.TWTR_delisted_875018,1,20191009,142200,39.4200000,39.4250000,39.4000000,39.4050000,4348
US1.TWTR_delisted_875018,1,20191009,142300,39.4000000,39.4400000,39.3950000,39.4350000,15097
US1.TWTR_delisted_875018,1,20191009,142400,39.4365000,39.4365000,39.3950000,39.3961000,15127
US1.TWTR_delisted_875018,1,20191009,142500,39.3900000,39.3950000,39.3800000,39.3950000,8095
US1.TWTR_delisted_875018,1,20191009,142600,39.3900000,39.3950000,39.3800000,39.3800000,4802
US1.TWTR_delisted_875018,1,20191009,142700,39.3700000,39.3800000,39.3700000,39.3745000,4048
US1.TWTR_delisted_875018,1,20191009,142800,39.3700000,39.4000000,39.3700000,39.4000000,31805
US1.TWTR_delisted_875018,1,20191009,142900,39.4050000,39.4152000,39.4000000,39.4100000,115250
US1.TWTR_delisted_875018,1,20191009,143000,39.4050000,39.4100000,39.4000000,39.4050000,3542
US1.TWTR_delisted_875018,1,20191009,143100,39.4050000,39.4100000,39.3950000,39.4050000,18927
US1.TWTR_delisted_875018,1,20191009,143200,39.4100000,39.4500000,39.4100000,39.4500000,21549
US1.TWTR_delisted_875018,1,20191009,143300,39.4400000,39.4465000,39.4200000,39.4465000,6643
US1.TWTR_delisted_875018,1,20191009,143400,39.4450000,39.4500000,39.4450000,39.4459000,8233
US1.TWTR_delisted_875018,1,20191009,143500,39.4500000,39.5200000,39.4400000,39.5100000,58662
US1.TWTR_delisted_875018,1,20191009,143600,39.5300000,39.5300000,39.4950000,39.4950000,8353
US1.TWTR_delisted_875018,1,20191009,143700,39.4963000,39.4966000,39.4400000,39.4650000,44857
US1.TWTR_delisted_875018,1,20191009,143800,39.4700000,39.4850000,39.4500000,39.4850000,31790
US1.TWTR_delisted_875018,1,20191009,143900,39.4850000,39.4960000,39.4700000,39.4750000,40105
US1.TWTR_delisted_875018,1,20191009,144000,39.4800000,39.4900000,39.4700000,39.4820000,3800
US1.TWTR_delisted_875018,1,20191009,144100,39.4800000,39.4900000,39.4800000,39.4800000,19062
US1.TWTR_delisted_875018,1,20191009,144200,39.4800000,39.5000000,39.4657000,39.4657000,11233
US1.TWTR_delisted_875018,1,20191009,144300,39.4700000,39.4900000,39.4640000,39.4900000,12012
US1.TWTR_delisted_875018,1,20191009,144400,39.4900000,39.4900000,39.4700000,39.4700000,7254
US1.TWTR_delisted_875018,1,20191009,144500,39.4700000,39.4750000,39.4600000,39.4700000,2905
US1.TWTR_delisted_875018,1,20191009,144600,39.4800000,39.4800000,39.4539000,39.4650000,9355
US1.TWTR_delisted_875018,1,20191009,144700,39.4650000,39.4800000,39.4400000,39.4450000,19833
US1.TWTR_delisted_875018,1,20191009,144800,39.4450000,39.4500000,39.4400000,39.4500000,4916
US1.TWTR_delisted_875018,1,20191009,144900,39.4500000,39.4850000,39.4500000,39.4700000,5202
US1.TWTR_delisted_875018,1,20191009,145000,39.4700000,39.4700000,39.4500000,39.4700000,1600
US1.TWTR_delisted_875018,1,20191009,145100,39.4800000,39.5100000,39.4800000,39.4950000,4547
US1.TWTR_delisted_875018,1,20191009,145200,39.4993000,39.4993000,39.4800000,39.4900000,4469
US1.TWTR_delisted_875018,1,20191009,145300,39.4850000,39.5050000,39.4850000,39.5050000,3881
US1.TWTR_delisted_875018,1,20191009,145400,39.5077000,39.5100000,39.4900000,39.5000000,27602
US1.TWTR_delisted_875018,1,20191009,145500,39.4950000,39.5200000,39.4900000,39.5050000,24428
US1.TWTR_delisted_875018,1,20191009,145600,39.5100000,39.5100000,39.4900000,39.4900000,7248
US1.TWTR_delisted_875018,1,20191009,145700,39.4900000,39.4900000,39.4700000,39.4800000,3231
US1.TWTR_delisted_875018,1,20191009,145800,39.4900000,39.4900000,39.4700000,39.4822000,8938
US1.TWTR_delisted_875018,1,20191009,145900,39.4900000,39.5100000,39.4900000,39.5050000,6578
US1.TWTR_delisted_875018,1,20191009,150000,39.5000000,39.5200000,39.4900000,39.5150000,9510
US1.TWTR_delisted_875018,1,20191009,150100,39.5100000,39.5200000,39.4929000,39.5100000,19120
US1.TWTR_delisted_875018,1,20191009,150200,39.5100000,39.5200000,39.5050000,39.5052000,7801
US1.TWTR_delisted_875018,1,20191009,150300,39.5100000,39.5200000,39.5000000,39.5100000,25739
US1.TWTR_delisted_875018,1,20191009,150400,39.5050000,39.5100000,39.4900000,39.4964000,4107
US1.TWTR_delisted_875018,1,20191009,150500,39.5000000,39.5200000,39.5000000,39.5037000,51047
US1.TWTR_delisted_875018,1,20191009,150600,39.5100000,39.5200000,39.5074000,39.5100000,14247
US1.TWTR_delisted_875018,1,20191009,150700,39.5150000,39.5150000,39.5000000,39.5100000,5828
US1.TWTR_delisted_875018,1,20191009,150800,39.5100000,39.5200000,39.5100000,39.5150000,7951
US1.TWTR_delisted_875018,1,20191009,150900,39.5150000,39.5200000,39.5000000,39.5000000,12828
US1.TWTR_delisted_875018,1,20191009,151000,39.5050000,39.5150000,39.5050000,39.5150000,6057
US1.TWTR_delisted_875018,1,20191009,151100,39.5050000,39.5199000,39.5000000,39.5050000,16213
US1.TWTR_delisted_875018,1,20191009,151200,39.5100000,39.5151000,39.5000000,39.5018000,10600
US1.TWTR_delisted_875018,1,20191009,151300,39.5050000,39.5050000,39.5000000,39.5050000,6309
US1.TWTR_delisted_875018,1,20191009,151400,39.5000000,39.5150000,39.5000000,39.5150000,6345
US1.TWTR_delisted_875018,1,20191009,151500,39.5150000,39.5167000,39.5000000,39.5050000,9024
US1.TWTR_delisted_875018,1,20191009,151600,39.5042000,39.5100000,39.5000000,39.5050000,14852
US1.TWTR_delisted_875018,1,20191009,151700,39.5071000,39.5100000,39.5024000,39.5100000,9801
US1.TWTR_delisted_875018,1,20191009,151800,39.5000000,39.5100000,39.4900000,39.5050000,18940
US1.TWTR_delisted_875018,1,20191009,151900,39.5000000,39.5050000,39.4900000,39.4950000,13015
US1.TWTR_delisted_875018,1,20191009,152000,39.5000000,39.5050000,39.4900000,39.5050000,11412
US1.TWTR_delisted_875018,1,20191009,152100,39.5050000,39.5050000,39.4900000,39.4950000,4438
US1.TWTR_delisted_875018,1,20191009,152200,39.5000000,39.5100000,39.5000000,39.5050000,7399
US1.TWTR_delisted_875018,1,20191009,152300,39.5000000,39.5050000,39.4900000,39.4900000,5974
US1.TWTR_delisted_875018,1,20191009,152400,39.5000000,39.5100000,39.4900000,39.5000000,26867
US1.TWTR_delisted_875018,1,20191009,152500,39.5000000,39.5100000,39.4950000,39.5050000,7650
US1.TWTR_delisted_875018,1,20191009,152600,39.5000000,39.5050000,39.4900000,39.5000000,13823
US1.TWTR_delisted_875018,1,20191009,152700,39.4900000,39.5000000,39.4900000,39.4900000,2669
US1.TWTR_delisted_875018,1,20191009,152800,39.5000000,39.5050000,39.4943000,39.5050000,5160
US1.TWTR_delisted_875018,1,20191009,152900,39.5100000,39.5100000,39.5000000,39.5000000,4873
US1.TWTR_delisted_875018,1,20191009,153000,39.5025000,39.5100000,39.5000000,39.5050000,5850
US1.TWTR_delisted_875018,1,20191009,153100,39.5000000,39.5100000,39.4900000,39.5000000,24927
US1.TWTR_delisted_875018,1,20191009,153200,39.5000000,39.5050000,39.4900000,39.5000000,11433
US1.TWTR_delisted_875018,1,20191009,153300,39.5000000,39.5050000,39.4800000,39.5000000,12576
US1.TWTR_delisted_875018,1,20191009,153400,39.4900000,39.5000000,39.4859000,39.4936000,2244
US1.TWTR_delisted_875018,1,20191009,153500,39.5000000,39.5100000,39.4900000,39.5000000,22603
US1.TWTR_delisted_875018,1,20191009,153600,39.5000000,39.5100000,39.4900000,39.5000000,7367
US1.TWTR_delisted_875018,1,20191009,153700,39.5050000,39.5083000,39.5000000,39.5000000,10917
US1.TWTR_delisted_875018,1,20191009,153800,39.5050000,39.5075000,39.4900000,39.5000000,17148
US1.TWTR_delisted_875018,1,20191009,153900,39.5000000,39.5100000,39.4901000,39.5000000,16397
US1.TWTR_delisted_875018,1,20191009,154000,39.5050000,39.5050000,39.4900000,39.4950000,20685
US1.TWTR_delisted_875018,1,20191009,154100,39.4900000,39.5000000,39.4850000,39.4950000,19758
US1.TWTR_delisted_875018,1,20191009,154200,39.4950000,39.5000000,39.4900000,39.4950000,4977
US1.TWTR_delisted_875018,1,20191009,154300,39.5000000,39.5050000,39.4900000,39.5000000,28656
US1.TWTR_delisted_875018,1,20191009,154400,39.5000000,39.5000000,39.3950000,39.4500000,167347
US1.TWTR_delisted_875018,1,20191009,154500,39.4500000,39.4650000,39.3650000,39.3700000,45487
US1.TWTR_delisted_875018,1,20191009,154600,39.3600000,39.4200000,39.3600000,39.4150000,35196
US1.TWTR_delisted_875018,1,20191009,154700,39.4150000,39.4350000,39.4000000,39.4050000,30527
US1.TWTR_delisted_875018,1,20191009,154800,39.4000000,39.4000000,39.3700000,39.3800000,25891
US1.TWTR_delisted_875018,1,20191009,154900,39.3800000,39.3900000,39.3600000,39.3800000,29901
US1.TWTR_delisted_875018,1,20191009,155000,39.3750000,39.4000000,39.3750000,39.3772000,24104
US1.TWTR_delisted_875018,1,20191009,155100,39.3750000,39.4400000,39.3750000,39.4400000,38972
US1.TWTR_delisted_875018,1,20191009,155200,39.4400000,39.4796000,39.4300000,39.4700000,36949
US1.TWTR_delisted_875018,1,20191009,155300,39.4700000,39.5000000,39.4700000,39.4900000,23494
US1.TWTR_delisted_875018,1,20191009,155400,39.4900000,39.5000000,39.4750000,39.5000000,39391
US1.TWTR_delisted_875018,1,20191009,155500,39.5000000,39.5100000,39.4900000,39.5100000,64591
US1.TWTR_delisted_875018,1,20191009,155600,39.5050000,39.5100000,39.4900000,39.4950000,64609
US1.TWTR_delisted_875018,1,20191009,155700,39.4950000,39.5050000,39.4750000,39.4850000,58577
US1.TWTR_delisted_875018,1,20191009,155800,39.4850000,39.5000000,39.4700000,39.4800000,54671
US1.TWTR_delisted_875018,1,20191009,155900,39.4750000,39.5000000,39.4700000,39.4850000,89716
US1.TWTR_delisted_875018,1,20191009,160000,39.4850000,39.5000000,39.4600000,39.5000000,191907
US1.TWTR_delisted_875018,1,20191010,093100,39.3400000,39.3400000,39.2600000,39.2600000,732
US1.TWTR_delisted_875018,1,20191010,093200,39.3000000,39.3922000,39.2800000,39.3600000,112495
US1.TWTR_delisted_875018,1,20191010,093300,39.3700000,39.4900000,39.3577000,39.4100000,18001
US1.TWTR_delisted_875018,1,20191010,093400,39.4100000,39.4400000,39.3200000,39.3790000,17439
US1.TWTR_delisted_875018,1,20191010,093500,39.3600000,39.4600000,39.3600000,39.4500000,13862
US1.TWTR_delisted_875018,1,20191010,093600,39.4600000,39.5100000,39.4500000,39.4500000,35779
US1.TWTR_delisted_875018,1,20191010,093700,39.4400000,39.4400000,39.3900000,39.4300000,16346
US1.TWTR_delisted_875018,1,20191010,093800,39.4400000,39.4700000,39.3725000,39.3900000,21990
US1.TWTR_delisted_875018,1,20191010,093900,39.3900000,39.4400000,39.3862000,39.4100000,15571
US1.TWTR_delisted_875018,1,20191010,094000,39.4200000,39.4300000,39.3500000,39.4100000,12186
US1.TWTR_delisted_875018,1,20191010,094100,39.3900000,39.4000000,39.3500000,39.3700000,22780
US1.TWTR_delisted_875018,1,20191010,094200,39.3800000,39.3800000,39.3060000,39.3300000,8742
US1.TWTR_delisted_875018,1,20191010,094300,39.3300000,39.3500000,39.3100000,39.3400000,17200
US1.TWTR_delisted_875018,1,20191010,094400,39.3300000,39.4050000,39.3300000,39.3750000,9149
US1.TWTR_delisted_875018,1,20191010,094500,39.3788000,39.3988000,39.3400000,39.3500000,5684
US1.TWTR_delisted_875018,1,20191010,094600,39.3500000,39.4100000,39.3400000,39.4000000,21700
US1.TWTR_delisted_875018,1,20191010,094700,39.3900000,39.5300000,39.3800000,39.5200000,24458
US1.TWTR_delisted_875018,1,20191010,094800,39.5300000,39.5800000,39.5200000,39.5500000,23585
US1.TWTR_delisted_875018,1,20191010,094900,39.5600000,39.5900000,39.5300000,39.5501000,34842
US1.TWTR_delisted_875018,1,20191010,095000,39.5657000,39.5800000,39.4800000,39.5550000,46986
US1.TWTR_delisted_875018,1,20191010,095100,39.5600000,39.6500000,39.5400000,39.6195000,77345
US1.TWTR_delisted_875018,1,20191010,095200,39.6200000,39.6900000,39.6100000,39.6100000,36392
US1.TWTR_delisted_875018,1,20191010,095300,39.6065000,39.6100000,39.5200000,39.5400000,16880
US1.TWTR_delisted_875018,1,20191010,095400,39.5500000,39.6300000,39.5499000,39.6200000,12931
US1.TWTR_delisted_875018,1,20191010,095500,39.6200000,39.6700000,39.6200000,39.6600000,16233
US1.TWTR_delisted_875018,1,20191010,095600,39.6600000,39.7400000,39.6600000,39.7100000,24596
US1.TWTR_delisted_875018,1,20191010,095700,39.7100000,39.7100000,39.6640000,39.6640000,10485
US1.TWTR_delisted_875018,1,20191010,095800,39.6765000,39.7598000,39.6765000,39.7100000,36433
US1.TWTR_delisted_875018,1,20191010,095900,39.7100000,39.7500000,39.6700000,39.6920000,25959
US1.TWTR_delisted_875018,1,20191010,100000,39.6980000,39.7200000,39.6800000,39.6800000,12371
US1.TWTR_delisted_875018,1,20191010,100100,39.6900000,39.7400000,39.6900000,39.7050000,24938
US1.TWTR_delisted_875018,1,20191010,100200,39.7070000,39.7115000,39.6800000,39.7050000,6802
US1.TWTR_delisted_875018,1,20191010,100300,39.7030000,39.7300000,39.6900000,39.7300000,14890
US1.TWTR_delisted_875018,1,20191010,100400,39.7400000,39.7795000,39.7250000,39.7450000,36842
US1.TWTR_delisted_875018,1,20191010,100500,39.7500000,39.7900000,39.7100000,39.7199000,24929
US1.TWTR_delisted_875018,1,20191010,100600,39.7200000,39.7800000,39.7000000,39.7000000,31843
US1.TWTR_delisted_875018,1,20191010,100700,39.7000000,39.7300000,39.6600000,39.6700000,12885
US1.TWTR_delisted_875018,1,20191010,100800,39.6600000,39.6900000,39.6400000,39.6900000,28032
US1.TWTR_delisted_875018,1,20191010,100900,39.6900000,39.6900000,39.6600000,39.6700000,8300
US1.TWTR_delisted_875018,1,20191010,101000,39.6800000,39.7300000,39.6750000,39.6750000,26289
US1.TWTR_delisted_875018,1,20191010,101100,39.6785000,39.7600000,39.6785000,39.7300000,34430
US1.TWTR_delisted_875018,1,20191010,101200,39.7300000,39.7600000,39.7100000,39.7569000,13673
US1.TWTR_delisted_875018,1,20191010,101300,39.7500000,39.7900000,39.7200000,39.7800000,34709
US1.TWTR_delisted_875018,1,20191010,101400,39.7900000,39.8100000,39.7800000,39.7800000,22674
US1.TWTR_delisted_875018,1,20191010,101500,39.7939000,39.8000000,39.7800000,39.7800000,12350
US1.TWTR_delisted_875018,1,20191010,101600,39.7900000,39.8212000,39.7700000,39.7800000,48439
US1.TWTR_delisted_875018,1,20191010,101700,39.7800000,39.8500000,39.7800000,39.8300000,9606
US1.TWTR_delisted_875018,1,20191010,101800,39.8400000,39.8800000,39.8375000,39.8700000,32584
US1.TWTR_delisted_875018,1,20191010,101900,39.8653000,39.8800000,39.8500000,39.8750000,14778
US1.TWTR_delisted_875018,1,20191010,102000,39.8701000,39.8900000,39.8500000,39.8546000,10401
US1.TWTR_delisted_875018,1,20191010,102100,39.8550000,39.8700000,39.8250000,39.8600000,14919
US1.TWTR_delisted_875018,1,20191010,102200,39.8600000,39.8900000,39.8200000,39.8250000,22908
US1.TWTR_delisted_875018,1,20191010,102300,39.8200000,39.8200000,39.7700000,39.8000000,17445
US1.TWTR_delisted_875018,1,20191010,102400,39.8016000,39.8300000,39.8000000,39.8200000,3354
US1.TWTR_delisted_875018,1,20191010,102500,39.8200000,39.8500000,39.8150000,39.8150000,12974
US1.TWTR_delisted_875018,1,20191010,102600,39.8200000,39.8259000,39.7747000,39.7800000,21998
US1.TWTR_delisted_875018,1,20191010,102700,39.7800000,39.7900000,39.7500000,39.7500000,15814
US1.TWTR_delisted_875018,1,20191010,102800,39.7500000,39.7600000,39.7300000,39.7300000,4906
US1.TWTR_delisted_875018,1,20191010,102900,39.7200000,39.7400000,39.6900000,39.7400000,40065
US1.TWTR_delisted_875018,1,20191010,103000,39.7415000,39.7587000,39.7300000,39.7500000,5100
US1.TWTR_delisted_875018,1,20191010,103100,39.7600000,39.7800000,39.7300000,39.7400000,28345
US1.TWTR_delisted_875018,1,20191010,103200,39.7400000,39.7400000,39.7200000,39.7201000,8970
US1.TWTR_delisted_875018,1,20191010,103300,39.7200000,39.7512000,39.7100000,39.7500000,30804
US1.TWTR_delisted_875018,1,20191010,103400,39.7500000,39.7700000,39.7500000,39.7600000,7318
US1.TWTR_delisted_875018,1,20191010,103500,39.7600000,39.8200000,39.7500000,39.8000000,16179
US1.TWTR_delisted_875018,1,20191010,103600,39.8100000,39.8199000,39.7770000,39.7900000,24541
US1.TWTR_delisted_875018,1,20191010,103700,39.7700000,39.8000000,39.7500000,39.7600000,17405
US1.TWTR_delisted_875018,1,20191010,103800,39.7500000,39.7700000,39.7450000,39.7700000,5503
US1.TWTR_delisted_875018,1,20191010,103900,39.7700000,39.7800000,39.7300000,39.7300000,8021
US1.TWTR_delisted_875018,1,20191010,104000,39.7300000,39.7300000,39.6550000,39.6666000,51715
US1.TWTR_delisted_875018,1,20191010,104100,39.6700000,39.7000000,39.6500000,39.7000000,13238
US1.TWTR_delisted_875018,1,20191010,104200,39.7100000,39.7350000,39.6900000,39.7300000,23857
US1.TWTR_delisted_875018,1,20191010,104300,39.7350000,39.7500000,39.7100000,39.7100000,18684
US1.TWTR_delisted_875018,1,20191010,104400,39.7100000,39.7100000,39.6900000,39.7000000,17553
US1.TWTR_delisted_875018,1,20191010,104500,39.6944000,39.7482000,39.6944000,39.7400000,11108
US1.TWTR_delisted_875018,1,20191010,104600,39.7300000,39.7633000,39.7250000,39.7633000,6203
US1.TWTR_delisted_875018,1,20191010,104700,39.7622000,39.7700000,39.7350000,39.7464000,65850
US1.TWTR_delisted_875018,1,20191010,104800,39.7400000,39.7450000,39.6900000,39.6900000,15057
US1.TWTR_delisted_875018,1,20191010,104900,39.6928000,39.7100000,39.6700000,39.6750000,5000
US1.TWTR_delisted_875018,1,20191010,105000,39.6800000,39.6900000,39.6300000,39.6500000,10387
US1.TWTR_delisted_875018,1,20191010,105100,39.6450000,39.6783000,39.6400000,39.6700000,7647
US1.TWTR_delisted_875018,1,20191010,105200,39.6800000,39.7200000,39.6800000,39.7200000,8320
US1.TWTR_delisted_875018,1,20191010,105300,39.7200000,39.7400000,39.7100000,39.7400000,3680
US1.TWTR_delisted_875018,1,20191010,105400,39.7400000,39.7500000,39.7100000,39.7400000,11684
US1.TWTR_delisted_875018,1,20191010,105500,39.7350000,39.7700000,39.7300000,39.7400000,7233
US1.TWTR_delisted_875018,1,20191010,105600,39.7474000,39.7500000,39.7300000,39.7400000,14836
US1.TWTR_delisted_875018,1,20191010,105700,39.7350000,39.7600000,39.7200000,39.7527000,8207
US1.TWTR_delisted_875018,1,20191010,105800,39.7550000,39.7785000,39.7500000,39.7600000,13122
US1.TWTR_delisted_875018,1,20191010,105900,39.7700000,39.8000000,39.7700000,39.7950000,15698
US1.TWTR_delisted_875018,1,20191010,110000,39.7933000,39.7950000,39.7700000,39.7850000,9322
US1.TWTR_delisted_875018,1,20191010,110100,39.7900000,39.7950000,39.7500000,39.7550000,7523
US1.TWTR_delisted_875018,1,20191010,110200,39.7500000,39.7550000,39.7350000,39.7500000,7433
US1.TWTR_delisted_875018,1,20191010,110300,39.7500000,39.8000000,39.7500000,39.8000000,15655
US1.TWTR_delisted_875018,1,20191010,110400,39.7901000,39.8250000,39.7700000,39.7800000,37524
US1.TWTR_delisted_875018,1,20191010,110500,39.7700000,39.7800000,39.7650000,39.7700000,4371
US1.TWTR_delisted_875018,1,20191010,110600,39.7750000,39.8300000,39.7750000,39.8050000,15115
US1.TWTR_delisted_875018,1,20191010,110700,39.7950000,39.8500000,39.7950000,39.8250000,20031
US1.TWTR_delisted_875018,1,20191010,110800,39.8150000,39.8200000,39.8150000,39.8150000,6300
US1.TWTR_delisted_875018,1,20191010,110900,39.8150000,39.8500000,39.8100000,39.8300000,10639
US1.TWTR_delisted_875018,1,20191010,111000,39.8343000,39.8452000,39.8246000,39.8246000,6983
US1.TWTR_delisted_875018,1,20191010,111100,39.8300000,39.8600000,39.8200000,39.8500000,17584
US1.TWTR_delisted_875018,1,20191010,111200,39.8559000,39.8800000,39.8500000,39.8700000,20802
US1.TWTR_delisted_875018,1,20191010,111300,39.8700000,39.8750000,39.8500000,39.8550000,11037
US1.TWTR_delisted_875018,1,20191010,111400,39.8600000,39.8700000,39.8500000,39.8600000,14797
US1.TWTR_delisted_875018,1,20191010,111500,39.8600000,39.8800000,39.8500000,39.8600000,19954
US1.TWTR_delisted_875018,1,20191010,111600,39.8700000,39.8800000,39.8200000,39.8200000,14152
US1.TWTR_delisted_875018,1,20191010,111700,39.8300000,39.8400000,39.7800000,39.7900000,34119
US1.TWTR_delisted_875018,1,20191010,111800,39.7900000,39.8600000,39.7800000,39.8600000,25575
US1.TWTR_delisted_875018,1,20191010,111900,39.8550000,39.8800000,39.8450000,39.8450000,11817
US1.TWTR_delisted_875018,1,20191010,112000,39.8500000,39.8600000,39.8300000,39.8300000,6242
US1.TWTR_delisted_875018,1,20191010,112100,39.8300000,39.8450000,39.8100000,39.8100000,5220
US1.TWTR_delisted_875018,1,20191010,112200,39.8150000,39.8500000,39.8150000,39.8350000,8179
US1.TWTR_delisted_875018,1,20191010,112300,39.8300000,39.8400000,39.8200000,39.8300000,3039
US1.TWTR_delisted_875018,1,20191010,112400,39.8350000,39.8370000,39.8199000,39.8200000,9231
US1.TWTR_delisted_875018,1,20191010,112500,39.8150000,39.8150000,39.7800000,39.8000000,23016
US1.TWTR_delisted_875018,1,20191010,112600,39.7950000,39.7950000,39.7800000,39.7900000,5575
US1.TWTR_delisted_875018,1,20191010,112700,39.7950000,39.7962000,39.7800000,39.7962000,3701
US1.TWTR_delisted_875018,1,20191010,112800,39.7900000,39.8000000,39.7800000,39.7950000,5156
US1.TWTR_delisted_875018,1,20191010,112900,39.7950000,39.8300000,39.7932000,39.8150000,26743
US1.TWTR_delisted_875018,1,20191010,113000,39.8100000,39.8150000,39.7600000,39.7600000,6600
US1.TWTR_delisted_875018,1,20191010,113100,39.7600000,39.7750000,39.7500000,39.7600000,6474
US1.TWTR_delisted_875018,1,20191010,113200,39.7600000,39.7700000,39.7450000,39.7650000,3800
US1.TWTR_delisted_875018,1,20191010,113300,39.7750000,39.7850000,39.7600000,39.7850000,10605
US1.TWTR_delisted_875018,1,20191010,113400,39.7850000,39.7900000,39.7500000,39.7500000,9384
US1.TWTR_delisted_875018,1,20191010,113500,39.7550000,39.7550000,39.7300000,39.7450000,10061
US1.TWTR_delisted_875018,1,20191010,113600,39.7350000,39.7600000,39.7250000,39.7600000,6612
US1.TWTR_delisted_875018,1,20191010,113700,39.7600000,39.7600000,39.7350000,39.7400000,7705
US1.TWTR_delisted_875018,1,20191010,113800,39.7400000,39.7600000,39.7400000,39.7500000,3731
US1.TWTR_delisted_875018,1,20191010,113900,39.7500000,39.7800000,39.7500000,39.7700000,9949
US1.TWTR_delisted_875018,1,20191010,114000,39.7600000,39.7600000,39.7328000,39.7500000,5284
US1.TWTR_delisted_875018,1,20191010,114100,39.7600000,39.7600000,39.7500000,39.7600000,2135
US1.TWTR_delisted_875018,1,20191010,114200,39.7600000,39.7700000,39.7400000,39.7500000,11094
US1.TWTR_delisted_875018,1,20191010,114300,39.7450000,39.7500000,39.7000000,39.7000000,21531
US1.TWTR_delisted_875018,1,20191010,114400,39.7100000,39.7100000,39.6900000,39.6950000,5036
US1.TWTR_delisted_875018,1,20191010,114500,39.7000000,39.7184000,39.7000000,39.7050000,4521
US1.TWTR_delisted_875018,1,20191010,114600,39.7100000,39.7350000,39.7100000,39.7343000,5418
US1.TWTR_delisted_875018,1,20191010,114700,39.7350000,39.7450000,39.7250000,39.7350000,7930
US1.TWTR_delisted_875018,1,20191010,114800,39.7300000,39.7550000,39.7300000,39.7550000,6554
US1.TWTR_delisted_875018,1,20191010,114900,39.7600000,39.7750000,39.7550000,39.7750000,4995
US1.TWTR_delisted_875018,1,20191010,115000,39.7800000,39.7800000,39.7500000,39.7740000,11044
US1.TWTR_delisted_875018,1,20191010,115100,39.7744000,39.7800000,39.7500000,39.7650000,12200
US1.TWTR_delisted_875018,1,20191010,115200,39.7600000,39.7750000,39.7600000,39.7600000,3808
US1.TWTR_delisted_875018,1,20191010,115300,39.7600000,39.7630000,39.7500000,39.7600000,5200
US1.TWTR_delisted_875018,1,20191010,115400,39.7500000,39.7600000,39.7300000,39.7500000,8413
US1.TWTR_delisted_875018,1,20191010,115500,39.7600000,39.7700000,39.7500000,39.7700000,2823
US1.TWTR_delisted_875018,1,20191010,115600,39.7650000,39.7700000,39.7500000,39.7600000,4297
US1.TWTR_delisted_875018,1,20191010,115700,39.7650000,39.7700000,39.7300000,39.7400000,9350
US1.TWTR_delisted_875018,1,20191010,115800,39.7300000,39.7350000,39.7100000,39.7300000,8559
US1.TWTR_delisted_875018,1,20191010,115900,39.7300000,39.7550000,39.7300000,39.7500000,5389
US1.TWTR_delisted_875018,1,20191010,120000,39.7600000,39.7833000,39.7500000,39.7650000,14151
US1.TWTR_delisted_875018,1,20191010,120100,39.7600000,39.7600000,39.7350000,39.7350000,6202
US1.TWTR_delisted_875018,1,20191010,120200,39.7300000,39.7500000,39.7300000,39.7500000,3212
US1.TWTR_delisted_875018,1,20191010,120300,39.7400000,39.7450000,39.7200000,39.7350000,6145
US1.TWTR_delisted_875018,1,20191010,120400,39.7350000,39.7700000,39.7300000,39.7700000,5009
US1.TWTR_delisted_875018,1,20191010,120500,39.7677000,39.7800000,39.7677000,39.7700000,3933
US1.TWTR_delisted_875018,1,20191010,120600,39.7700000,39.7900000,39.7700000,39.7856000,5932
US1.TWTR_delisted_875018,1,20191010,120700,39.7852000,39.7855000,39.7600000,39.7600000,6566
US1.TWTR_delisted_875018,1,20191010,120800,39.7600000,39.7600000,39.7200000,39.7350000,17493
US1.TWTR_delisted_875018,1,20191010,120900,39.7300000,39.7398000,39.7200000,39.7200000,2095
US1.TWTR_delisted_875018,1,20191010,121000,39.7300000,39.7400000,39.6800000,39.6850000,38710
US1.TWTR_delisted_875018,1,20191010,121100,39.6800000,39.6945000,39.6600000,39.6900000,20855
US1.TWTR_delisted_875018,1,20191010,121200,39.6950000,39.7050000,39.6900000,39.6950000,13391
US1.TWTR_delisted_875018,1,20191010,121300,39.6900000,39.7023000,39.6900000,39.7023000,4204
US1.TWTR_delisted_875018,1,20191010,121400,39.7000000,39.7300000,39.7000000,39.7300000,2779
US1.TWTR_delisted_875018,1,20191010,121500,39.7200000,39.7343000,39.7000000,39.7000000,4384
US1.TWTR_delisted_875018,1,20191010,121600,39.7000000,39.7143000,39.6900000,39.6990000,8333
US1.TWTR_delisted_875018,1,20191010,121700,39.7000000,39.7057000,39.6800000,39.7057000,7948
US1.TWTR_delisted_875018,1,20191010,121800,39.7000000,39.7000000,39.6900000,39.6900000,1902
US1.TWTR_delisted_875018,1,20191010,121900,39.7000000,39.7044000,39.6900000,39.7000000,3734
US1.TWTR_delisted_875018,1,20191010,122000,39.7000000,39.7100000,39.6900000,39.6900000,3200
US1.TWTR_delisted_875018,1,20191010,122100,39.6900000,39.7100000,39.6900000,39.6930000,3976
US1.TWTR_delisted_875018,1,20191010,122200,39.6950000,39.7059000,39.6800000,39.6850000,6373
US1.TWTR_delisted_875018,1,20191010,122300,39.6843000,39.6843000,39.6550000,39.6800000,6084
US1.TWTR_delisted_875018,1,20191010,122400,39.6800000,39.6900000,39.6700000,39.6700000,4594
US1.TWTR_delisted_875018,1,20191010,122500,39.6700000,39.6700000,39.6400000,39.6400000,5982
US1.TWTR_delisted_875018,1,20191010,122600,39.6400000,39.6800000,39.6133000,39.6700000,29696
US1.TWTR_delisted_875018,1,20191010,122700,39.6700000,39.6850000,39.6600000,39.6700000,15749
US1.TWTR_delisted_875018,1,20191010,122800,39.6650000,39.6800000,39.6650000,39.6800000,5099
US1.TWTR_delisted_875018,1,20191010,122900,39.6800000,39.7100000,39.6750000,39.7000000,20428
US1.TWTR_delisted_875018,1,20191010,123000,39.6900000,39.7150000,39.6900000,39.6950000,7649
US1.TWTR_delisted_875018,1,20191010,123100,39.6900000,39.7050000,39.6800000,39.6950000,3600
US1.TWTR_delisted_875018,1,20191010,123200,39.6900000,39.6950000,39.6700000,39.6700000,5100
US1.TWTR_delisted_875018,1,20191010,123300,39.6700000,39.6700000,39.6200000,39.6200000,7925
US1.TWTR_delisted_875018,1,20191010,123400,39.6100000,39.6100000,39.5400000,39.5600000,27350
US1.TWTR_delisted_875018,1,20191010,123500,39.5550000,39.5550000,39.5243000,39.5450000,9216
US1.TWTR_delisted_875018,1,20191010,123600,39.5450000,39.5650000,39.5400000,39.5500000,7719
US1.TWTR_delisted_875018,1,20191010,123700,39.5500000,39.5600000,39.5400000,39.5500000,11239
US1.TWTR_delisted_875018,1,20191010,123800,39.5500000,39.5500000,39.5300000,39.5450000,25991
US1.TWTR_delisted_875018,1,20191010,123900,39.5400000,39.5400000,39.5300000,39.5399000,14606
US1.TWTR_delisted_875018,1,20191010,124000,39.5300000,39.5370000,39.5050000,39.5121000,18451
US1.TWTR_delisted_875018,1,20191010,124100,39.5101000,39.5500000,39.5034000,39.5500000,23408
US1.TWTR_delisted_875018,1,20191010,124200,39.5500000,39.5700000,39.5300000,39.5600000,36622
US1.TWTR_delisted_875018,1,20191010,124300,39.5600000,39.5700000,39.5450000,39.5650000,3900
US1.TWTR_delisted_875018,1,20191010,124400,39.5600000,39.5900000,39.5600000,39.5701000,16240
US1.TWTR_delisted_875018,1,20191010,124500,39.5700000,39.5850000,39.5700000,39.5850000,900
US1.TWTR_delisted_875018,1,20191010,124600,39.5850000,39.6000000,39.5800000,39.6000000,3199
US1.TWTR_delisted_875018,1,20191010,124700,39.6000000,39.6300000,39.6000000,39.6000000,8121
US1.TWTR_delisted_875018,1,20191010,124800,39.5955000,39.6000000,39.5850000,39.6000000,2400
US1.TWTR_delisted_875018,1,20191010,124900,39.6011000,39.6100000,39.6011000,39.6100000,900
US1.TWTR_delisted_875018,1,20191010,125000,39.6100000,39.6300000,39.6100000,39.6300000,7820
US1.TWTR_delisted_875018,1,20191010,125100,39.6300000,39.6400000,39.6243000,39.6243000,2963
US1.TWTR_delisted_875018,1,20191010,125200,39.6200000,39.6250000,39.6100000,39.6150000,3525
US1.TWTR_delisted_875018,1,20191010,125300,39.6100000,39.6243000,39.5900000,39.6000000,5057
US1.TWTR_delisted_875018,1,20191010,125400,39.6000000,39.6166000,39.5901000,39.6166000,6312
US1.TWTR_delisted_875018,1,20191010,125500,39.6100000,39.6200000,39.6000000,39.6100000,3624
US1.TWTR_delisted_875018,1,20191010,125600,39.6044000,39.6044000,39.5859000,39.6000000,2257
US1.TWTR_delisted_875018,1,20191010,125700,39.6000000,39.6100000,39.6000000,39.6100000,2912
US1.TWTR_delisted_875018,1,20191010,125800,39.6050000,39.6100000,39.5745000,39.5800000,16836
US1.TWTR_delisted_875018,1,20191010,125900,39.5900000,39.6150000,39.5850000,39.6000000,29494
US1.TWTR_delisted_875018,1,20191010,130000,39.6000000,39.6000000,39.5900000,39.5900000,3029
US1.TWTR_delisted_875018,1,20191010,130100,39.5900000,39.5999000,39.5840000,39.5840000,11278
US1.TWTR_delisted_875018,1,20191010,130200,39.5900000,39.5900000,39.5800000,39.5800000,4968
US1.TWTR_delisted_875018,1,20191010,130300,39.5800000,39.5900000,39.5700000,39.5700000,5024
US1.TWTR_delisted_875018,1,20191010,130400,39.5800000,39.5900000,39.5800000,39.5850000,7700
US1.TWTR_delisted_875018,1,20191010,130500,39.5850000,39.6000000,39.5600000,39.5700000,18281
US1.TWTR_delisted_875018,1,20191010,130600,39.5651000,39.5700000,39.5500000,39.5600000,8460
US1.TWTR_delisted_875018,1,20191010,130700,39.5700000,39.5900000,39.5650000,39.5850000,4951
US1.TWTR_delisted_875018,1,20191010,130800,39.5800000,39.5800000,39.5700000,39.5800000,7295
US1.TWTR_delisted_875018,1,20191010,130900,39.5754000,39.5900000,39.5685000,39.5900000,3570
US1.TWTR_delisted_875018,1,20191010,131000,39.5836000,39.5900000,39.5800000,39.5850000,2802
US1.TWTR_delisted_875018,1,20191010,131100,39.5900000,39.5900000,39.5700000,39.5800000,8480
US1.TWTR_delisted_875018,1,20191010,131200,39.5850000,39.5850000,39.5700000,39.5799000,5124
US1.TWTR_delisted_875018,1,20191010,131300,39.5700000,39.5700000,39.5450000,39.5600000,13155
US1.TWTR_delisted_875018,1,20191010,131400,39.5600000,39.5800000,39.5600000,39.5700000,1282
US1.TWTR_delisted_875018,1,20191010,131500,39.5700000,39.5800000,39.5500000,39.5500000,3500
US1.TWTR_delisted_875018,1,20191010,131600,39.5500000,39.5500000,39.5400000,39.5400000,4264
US1.TWTR_delisted_875018,1,20191010,131700,39.5317000,39.5400000,39.5250000,39.5300000,10820
US1.TWTR_delisted_875018,1,20191010,131800,39.5400000,39.5500000,39.5100000,39.5100000,11275
US1.TWTR_delisted_875018,1,20191010,131900,39.5100000,39.5200000,39.5050000,39.5200000,4861
US1.TWTR_delisted_875018,1,20191010,132000,39.5250000,39.5250000,39.5100000,39.5200000,4000
US1.TWTR_delisted_875018,1,20191010,132100,39.5200000,39.5350000,39.5150000,39.5200000,9072
US1.TWTR_delisted_875018,1,20191010,132200,39.5200000,39.5200000,39.5100000,39.5200000,13089
US1.TWTR_delisted_875018,1,20191010,132300,39.5200000,39.5300000,39.5100000,39.5150000,10484
US1.TWTR_delisted_875018,1,20191010,132400,39.5161000,39.5300000,39.5150000,39.5250000,8135
US1.TWTR_delisted_875018,1,20191010,132500,39.5250000,39.5250000,39.5144000,39.5150000,2257
US1.TWTR_delisted_875018,1,20191010,132600,39.5150000,39.5300000,39.5100000,39.5200000,5009
US1.TWTR_delisted_875018,1,20191010,132700,39.5200000,39.5250000,39.5100000,39.5150000,2749
US1.TWTR_delisted_875018,1,20191010,132800,39.5200000,39.5300000,39.5200000,39.5240000,1225
US1.TWTR_delisted_875018,1,20191010,132900,39.5200000,39.5252000,39.5100000,39.5252000,1323
US1.TWTR_delisted_875018,1,20191010,133000,39.5200000,39.5200000,39.5000000,39.5000000,12514
US1.TWTR_delisted_875018,1,20191010,133100,39.4950000,39.4950000,39.4300000,39.4500000,17802
US1.TWTR_delisted_875018,1,20191010,133200,39.4500000,39.4500000,39.4300000,39.4400000,13878
US1.TWTR_delisted_875018,1,20191010,133300,39.4400000,39.4500000,39.4300000,39.4400000,2570
US1.TWTR_delisted_875018,1,20191010,133400,39.4400000,39.4500000,39.4400000,39.4500000,4386
US1.TWTR_delisted_875018,1,20191010,133500,39.4490000,39.4800000,39.4400000,39.4800000,12845
US1.TWTR_delisted_875018,1,20191010,133600,39.4800000,39.5000000,39.4800000,39.4900000,4384
US1.TWTR_delisted_875018,1,20191010,133700,39.4900000,39.4900000,39.4800000,39.4900000,1000
US1.TWTR_delisted_875018,1,20191010,133800,39.4900000,39.4938000,39.4900000,39.4900000,5600
US1.TWTR_delisted_875018,1,20191010,133900,39.4815000,39.4900000,39.4800000,39.4800000,2754
US1.TWTR_delisted_875018,1,20191010,134000,39.4700000,39.4900000,39.4700000,39.4800000,7110
US1.TWTR_delisted_875018,1,20191010,134100,39.4900000,39.5100000,39.4850000,39.4850000,8280
US1.TWTR_delisted_875018,1,20191010,134200,39.4900000,39.4900000,39.4800000,39.4800000,2523
US1.TWTR_delisted_875018,1,20191010,134300,39.4900000,39.4900000,39.4800000,39.4800000,4209
US1.TWTR_delisted_875018,1,20191010,134400,39.4900000,39.4900000,39.4800000,39.4900000,1250
US1.TWTR_delisted_875018,1,20191010,134500,39.4950000,39.5000000,39.4900000,39.4900000,1200
US1.TWTR_delisted_875018,1,20191010,134600,39.4900000,39.4900000,39.4900000,39.4900000,1986
US1.TWTR_delisted_875018,1,20191010,134700,39.4900000,39.5300000,39.4800000,39.5150000,37898
US1.TWTR_delisted_875018,1,20191010,134800,39.5250000,39.5391000,39.5150000,39.5300000,1919
US1.TWTR_delisted_875018,1,20191010,134900,39.5400000,39.5500000,39.5300000,39.5400000,7056
US1.TWTR_delisted_875018,1,20191010,135000,39.5401000,39.5450000,39.5300000,39.5400000,8971
US1.TWTR_delisted_875018,1,20191010,135100,39.5350000,39.5500000,39.5300000,39.5500000,9600
US1.TWTR_delisted_875018,1,20191010,135200,39.5400000,39.5500000,39.5200000,39.5300000,3895
US1.TWTR_delisted_875018,1,20191010,135300,39.5300000,39.5400000,39.5200000,39.5200000,2600
US1.TWTR_delisted_875018,1,20191010,135400,39.5100000,39.5100000,39.5000000,39.5100000,2217
US1.TWTR_delisted_875018,1,20191010,135500,39.5100000,39.5400000,39.5100000,39.5400000,2085
US1.TWTR_delisted_875018,1,20191010,135600,39.5300000,39.5500000,39.5300000,39.5420000,1834
US1.TWTR_delisted_875018,1,20191010,135700,39.5400000,39.5900000,39.5300000,39.5800000,12952
US1.TWTR_delisted_875018,1,20191010,135800,39.5700000,39.5700000,39.5600000,39.5600000,1815
US1.TWTR_delisted_875018,1,20191010,135900,39.5549000,39.5600000,39.5300000,39.5400000,3068
US1.TWTR_delisted_875018,1,20191010,140000,39.5455000,39.5599000,39.5350000,39.5599000,3871
US1.TWTR_delisted_875018,1,20191010,140100,39.5500000,39.5500000,39.5300000,39.5300000,1895
US1.TWTR_delisted_875018,1,20191010,140200,39.5250000,39.5400000,39.5200000,39.5400000,3251
US1.TWTR_delisted_875018,1,20191010,140300,39.5400000,39.5400000,39.5300000,39.5400000,3766
US1.TWTR_delisted_875018,1,20191010,140400,39.5410000,39.5490000,39.5100000,39.5235000,11329
US1.TWTR_delisted_875018,1,20191010,140500,39.5200000,39.5300000,39.5150000,39.5300000,8963
US1.TWTR_delisted_875018,1,20191010,140600,39.5350000,39.5450000,39.5300000,39.5450000,6740
US1.TWTR_delisted_875018,1,20191010,140700,39.5450000,39.5700000,39.5450000,39.5650000,4843
US1.TWTR_delisted_875018,1,20191010,140800,39.5650000,39.5650000,39.4350000,39.4400000,53678
US1.TWTR_delisted_875018,1,20191010,140900,39.4300000,39.4300000,39.3200000,39.3900000,56102
US1.TWTR_delisted_875018,1,20191010,141000,39.3900000,39.4000000,39.3500000,39.4000000,18856
US1.TWTR_delisted_875018,1,20191010,141100,39.4000000,39.5000000,39.3800000,39.4800000,20497
US1.TWTR_delisted_875018,1,20191010,141200,39.4850000,39.4900000,39.4600000,39.4900000,17171
US1.TWTR_delisted_875018,1,20191010,141300,39.4800000,39.5100000,39.4700000,39.5000000,8098
US1.TWTR_delisted_875018,1,20191010,141400,39.5000000,39.5000000,39.4800000,39.4800000,2500
US1.TWTR_delisted_875018,1,20191010,141500,39.4810000,39.5000000,39.4700000,39.4900000,5151
US1.TWTR_delisted_875018,1,20191010,141600,39.5000000,39.5200000,39.4900000,39.5200000,3331
US1.TWTR_delisted_875018,1,20191010,141700,39.5200000,39.5300000,39.5100000,39.5200000,3956
US1.TWTR_delisted_875018,1,20191010,141800,39.5250000,39.5300000,39.5130000,39.5200000,10077
US1.TWTR_delisted_875018,1,20191010,141900,39.5200000,39.5200000,39.4900000,39.5000000,6407
US1.TWTR_delisted_875018,1,20191010,142000,39.5000000,39.5000000,39.4800000,39.4852000,14154
US1.TWTR_delisted_875018,1,20191010,142100,39.4850000,39.5077000,39.4800000,39.5000000,6703
US1.TWTR_delisted_875018,1,20191010,142200,39.5000000,39.5150000,39.4950000,39.4950000,3684
US1.TWTR_delisted_875018,1,20191010,142300,39.5000000,39.5300000,39.5000000,39.5100000,7870
US1.TWTR_delisted_875018,1,20191010,142400,39.5100000,39.5250000,39.4900000,39.4900000,11989
US1.TWTR_delisted_875018,1,20191010,142500,39.4900000,39.5000000,39.4800000,39.5000000,8699
US1.TWTR_delisted_875018,1,20191010,142600,39.5000000,39.5050000,39.4600000,39.4700000,7287
US1.TWTR_delisted_875018,1,20191010,142700,39.4700000,39.4850000,39.4600000,39.4850000,6300
US1.TWTR_delisted_875018,1,20191010,142800,39.4800000,39.5050000,39.4800000,39.4900000,2736
US1.TWTR_delisted_875018,1,20191010,142900,39.5000000,39.5000000,39.4900000,39.4950000,9100
US1.TWTR_delisted_875018,1,20191010,143000,39.5000000,39.5150000,39.4901000,39.5150000,10731
US1.TWTR_delisted_875018,1,20191010,143100,39.5150000,39.5150000,39.4950000,39.5100000,5412
US1.TWTR_delisted_875018,1,20191010,143200,39.5100000,39.5300000,39.5000000,39.5263000,8229
US1.TWTR_delisted_875018,1,20191010,143300,39.5300000,39.5400000,39.5250000,39.5350000,7750
US1.TWTR_delisted_875018,1,20191010,143400,39.5400000,39.5700000,39.5350000,39.5700000,7293
US1.TWTR_delisted_875018,1,20191010,143500,39.5650000,39.5650000,39.5400000,39.5518000,3915
US1.TWTR_delisted_875018,1,20191010,143600,39.5550000,39.5552000,39.5350000,39.5400000,5797
US1.TWTR_delisted_875018,1,20191010,143700,39.5300000,39.5400000,39.5300000,39.5300000,5401
US1.TWTR_delisted_875018,1,20191010,143800,39.5400000,39.5450000,39.5100000,39.5450000,18718
US1.TWTR_delisted_875018,1,20191010,143900,39.5400000,39.5400000,39.5100000,39.5100000,5973
US1.TWTR_delisted_875018,1,20191010,144000,39.5200000,39.5300000,39.5100000,39.5100000,3442
US1.TWTR_delisted_875018,1,20191010,144100,39.5100000,39.5100000,39.4900000,39.5000000,10065
US1.TWTR_delisted_875018,1,20191010,144200,39.4900000,39.5000000,39.4861000,39.4900000,9474
US1.TWTR_delisted_875018,1,20191010,144300,39.4950000,39.5000000,39.4800000,39.4950000,6396
US1.TWTR_delisted_875018,1,20191010,144400,39.4902000,39.5000000,39.4800000,39.5000000,2850
US1.TWTR_delisted_875018,1,20191010,144500,39.4900000,39.4957000,39.4800000,39.4943000,4144
US1.TWTR_delisted_875018,1,20191010,144600,39.4900000,39.5000000,39.4900000,39.5000000,3000
US1.TWTR_delisted_875018,1,20191010,144700,39.5000000,39.5100000,39.4850000,39.4850000,7614
US1.TWTR_delisted_875018,1,20191010,144800,39.4900000,39.5150000,39.4900000,39.5150000,3100
US1.TWTR_delisted_875018,1,20191010,144900,39.5100000,39.5150000,39.5000000,39.5100000,6288
US1.TWTR_delisted_875018,1,20191010,145000,39.5050000,39.5100000,39.4900000,39.5050000,1535
US1.TWTR_delisted_875018,1,20191010,145100,39.5100000,39.5498000,39.5050000,39.5400000,6955
US1.TWTR_delisted_875018,1,20191010,145200,39.5500000,39.5500000,39.5200000,39.5367000,3066
US1.TWTR_delisted_875018,1,20191010,145300,39.5300000,39.5300000,39.4950000,39.5000000,5731
US1.TWTR_delisted_875018,1,20191010,145400,39.4950000,39.5050000,39.4800000,39.4900000,4071
US1.TWTR_delisted_875018,1,20191010,145500,39.5000000,39.5200000,39.5000000,39.5077000,4914
US1.TWTR_delisted_875018,1,20191010,145600,39.5100000,39.5300000,39.5100000,39.5300000,3125
US1.TWTR_delisted_875018,1,20191010,145700,39.5256000,39.5400000,39.5256000,39.5400000,3787
US1.TWTR_delisted_875018,1,20191010,145800,39.5400000,39.5500000,39.5200000,39.5400000,27129
US1.TWTR_delisted_875018,1,20191010,145900,39.5450000,39.5600000,39.5400000,39.5550000,32553
US1.TWTR_delisted_875018,1,20191010,150000,39.5550000,39.6100000,39.5500000,39.6000000,12616
US1.TWTR_delisted_875018,1,20191010,150100,39.6000000,39.6300000,39.5850000,39.6200000,21535
US1.TWTR_delisted_875018,1,20191010,150200,39.6150000,39.6150000,39.5900000,39.6000000,7475
US1.TWTR_delisted_875018,1,20191010,150300,39.6000000,39.6250000,39.6000000,39.6100000,13033
US1.TWTR_delisted_875018,1,20191010,150400,39.6100000,39.6150000,39.5750000,39.5750000,10325
US1.TWTR_delisted_875018,1,20191010,150500,39.5800000,39.6000000,39.5750000,39.6000000,4200
US1.TWTR_delisted_875018,1,20191010,150600,39.5900000,39.5900000,39.5700000,39.5700000,3900
US1.TWTR_delisted_875018,1,20191010,150700,39.5738000,39.5800000,39.5550000,39.5800000,14564
US1.TWTR_delisted_875018,1,20191010,150800,39.5800000,39.5900000,39.5500000,39.5700000,15076
US1.TWTR_delisted_875018,1,20191010,150900,39.5600000,39.5850000,39.5600000,39.5850000,2225
US1.TWTR_delisted_875018,1,20191010,151000,39.5700000,39.5854000,39.5600000,39.5854000,3741
US1.TWTR_delisted_875018,1,20191010,151100,39.5800000,39.5869000,39.5600000,39.5650000,5669
US1.TWTR_delisted_875018,1,20191010,151200,39.5650000,39.5750000,39.5600000,39.5655000,9485
US1.TWTR_delisted_875018,1,20191010,151300,39.5650000,39.5750000,39.5500000,39.5600000,9388
US1.TWTR_delisted_875018,1,20191010,151400,39.5500000,39.5682000,39.5500000,39.5550000,5018
US1.TWTR_delisted_875018,1,20191010,151500,39.5600000,39.5700000,39.5450000,39.5600000,22630
US1.TWTR_delisted_875018,1,20191010,151600,39.5600000,39.5700000,39.5450000,39.5600000,17112
US1.TWTR_delisted_875018,1,20191010,151700,39.5500000,39.5500000,39.5152000,39.5250000,4731
US1.TWTR_delisted_875018,1,20191010,151800,39.5300000,39.5600000,39.5300000,39.5550000,5472
US1.TWTR_delisted_875018,1,20191010,151900,39.5600000,39.5650000,39.5500000,39.5550000,12039
US1.TWTR_delisted_875018,1,20191010,152000,39.5550000,39.5650000,39.5400000,39.5600000,13312
US1.TWTR_delisted_875018,1,20191010,152100,39.5600000,39.5700000,39.5450000,39.5550000,33479
US1.TWTR_delisted_875018,1,20191010,152200,39.5500000,39.5500000,39.5200000,39.5228000,7883
US1.TWTR_delisted_875018,1,20191010,152300,39.5249000,39.5650000,39.5249000,39.5600000,20375
US1.TWTR_delisted_875018,1,20191010,152400,39.5600000,39.5650000,39.5400000,39.5500000,5368
US1.TWTR_delisted_875018,1,20191010,152500,39.5400000,39.5650000,39.5400000,39.5500000,11742
US1.TWTR_delisted_875018,1,20191010,152600,39.5600000,39.5700000,39.5500000,39.5600000,24901
US1.TWTR_delisted_875018,1,20191010,152700,39.5500000,39.5500000,39.5350000,39.5500000,5803
US1.TWTR_delisted_875018,1,20191010,152800,39.5500000,39.5700000,39.5500000,39.5500000,10803
US1.TWTR_delisted_875018,1,20191010,152900,39.5550000,39.5659000,39.5500000,39.5659000,7515
US1.TWTR_delisted_875018,1,20191010,153000,39.5600000,39.5800000,39.5500000,39.5800000,5340
US1.TWTR_delisted_875018,1,20191010,153100,39.5800000,39.5872000,39.5800000,39.5850000,2959
US1.TWTR_delisted_875018,1,20191010,153200,39.5800000,39.6200000,39.5800000,39.6150000,18543
US1.TWTR_delisted_875018,1,20191010,153300,39.6150000,39.6150000,39.5850000,39.5850000,9171
US1.TWTR_delisted_875018,1,20191010,153400,39.5800000,39.5850000,39.5700000,39.5800000,5372
US1.TWTR_delisted_875018,1,20191010,153500,39.5850000,39.5857000,39.5700000,39.5700000,5019
US1.TWTR_delisted_875018,1,20191010,153600,39.5700000,39.5850000,39.5650000,39.5700000,7129
US1.TWTR_delisted_875018,1,20191010,153700,39.5700000,39.5750000,39.5600000,39.5650000,12516
US1.TWTR_delisted_875018,1,20191010,153800,39.5700000,39.5700000,39.5400000,39.5400000,13417
US1.TWTR_delisted_875018,1,20191010,153900,39.5450000,39.5600000,39.5300000,39.5400000,5143
US1.TWTR_delisted_875018,1,20191010,154000,39.5300000,39.5450000,39.5300000,39.5400000,6296
US1.TWTR_delisted_875018,1,20191010,154100,39.5350000,39.5400000,39.5050000,39.5200000,24494
US1.TWTR_delisted_875018,1,20191010,154200,39.5150000,39.5350000,39.5150000,39.5350000,7072
US1.TWTR_delisted_875018,1,20191010,154300,39.5325000,39.5400000,39.5250000,39.5350000,12349
US1.TWTR_delisted_875018,1,20191010,154400,39.5350000,39.5400000,39.5300000,39.5400000,6986
US1.TWTR_delisted_875018,1,20191010,154500,39.5300000,39.5350000,39.5200000,39.5200000,11423
US1.TWTR_delisted_875018,1,20191010,154600,39.5100000,39.5200000,39.5100000,39.5100000,23744
US1.TWTR_delisted_875018,1,20191010,154700,39.5150000,39.5150000,39.4900000,39.5050000,19795
US1.TWTR_delisted_875018,1,20191010,154800,39.5050000,39.5100000,39.4950000,39.5050000,15106
US1.TWTR_delisted_875018,1,20191010,154900,39.5100000,39.5400000,39.5050000,39.5350000,54264
US1.TWTR_delisted_875018,1,20191010,155000,39.5300000,39.5400000,39.5300000,39.5300000,21003
US1.TWTR_delisted_875018,1,20191010,155100,39.5350000,39.5750000,39.5350000,39.5650000,65325
US1.TWTR_delisted_875018,1,20191010,155200,39.5700000,39.5900000,39.5650000,39.5750000,33242
US1.TWTR_delisted_875018,1,20191010,155300,39.5700000,39.5900000,39.5650000,39.5700000,29640
US1.TWTR_delisted_875018,1,20191010,155400,39.5700000,39.5800000,39.5600000,39.5800000,37284
US1.TWTR_delisted_875018,1,20191010,155500,39.5800000,39.6000000,39.5800000,39.6000000,22988
US1.TWTR_delisted_875018,1,20191010,155600,39.5900000,39.5950000,39.5400000,39.5400000,53532
US1.TWTR_delisted_875018,1,20191010,155700,39.5400000,39.5500000,39.5300000,39.5300000,37892
US1.TWTR_delisted_875018,1,20191010,155800,39.5300000,39.5500000,39.5300000,39.5500000,45877
US1.TWTR_delisted_875018,1,20191010,155900,39.5400000,39.5500000,39.5350000,39.5350000,54435
US1.TWTR_delisted_875018,1,20191010,160000,39.5300000,39.5500000,39.5000000,39.5500000,127028
US1.TWTR_delisted_875018,1,20191011,093100,39.8900000,40.0700000,39.8750000,39.9900000,181070
US1.TWTR_delisted_875018,1,20191011,093200,40.0000000,40.0100000,39.8400000,39.8500000,52101
US1.TWTR_delisted_875018,1,20191011,093300,39.8300000,39.9180000,39.8300000,39.9180000,33678
US1.TWTR_delisted_875018,1,20191011,093400,39.9200000,39.9339000,39.8050000,39.8500000,56074
US1.TWTR_delisted_875018,1,20191011,093500,39.8500000,39.9298000,39.8400000,39.8800000,33779
US1.TWTR_delisted_875018,1,20191011,093600,39.8700000,40.0300000,39.8700000,40.0300000,52273
US1.TWTR_delisted_875018,1,20191011,093700,40.0400000,40.1000000,40.0139000,40.0750000,34910
US1.TWTR_delisted_875018,1,20191011,093800,40.0900000,40.1656000,40.0650000,40.1450000,74831
US1.TWTR_delisted_875018,1,20191011,093900,40.1400000,40.2400000,40.1000000,40.2200000,35554
US1.TWTR_delisted_875018,1,20191011,094000,40.2100000,40.2800000,40.2100000,40.2550000,50605
US1.TWTR_delisted_875018,1,20191011,094100,40.2600000,40.3000000,40.2200000,40.2200000,24369
US1.TWTR_delisted_875018,1,20191011,094200,40.2300000,40.2800000,40.2200000,40.2400000,29568
US1.TWTR_delisted_875018,1,20191011,094300,40.2500000,40.2500000,40.1500000,40.1900000,48858
US1.TWTR_delisted_875018,1,20191011,094400,40.2000000,40.2300000,40.1600000,40.1800000,21582
US1.TWTR_delisted_875018,1,20191011,094500,40.1600000,40.1800000,40.1100000,40.1500000,46681
US1.TWTR_delisted_875018,1,20191011,094600,40.1600000,40.2300000,40.1500000,40.2000000,53542
US1.TWTR_delisted_875018,1,20191011,094700,40.2100000,40.2200000,40.1700000,40.1900000,22066
US1.TWTR_delisted_875018,1,20191011,094800,40.2100000,40.2399000,40.1700000,40.1800000,22123
US1.TWTR_delisted_875018,1,20191011,094900,40.1800000,40.2700000,40.1800000,40.2500000,26626
US1.TWTR_delisted_875018,1,20191011,095000,40.2500000,40.3300000,40.2300000,40.2580000,55200
US1.TWTR_delisted_875018,1,20191011,095100,40.2550000,40.3800000,40.2550000,40.3700000,25481
US1.TWTR_delisted_875018,1,20191011,095200,40.3700000,40.3700000,40.3200000,40.3350000,29490
US1.TWTR_delisted_875018,1,20191011,095300,40.3364000,40.3400000,40.3000000,40.3219000,23780
US1.TWTR_delisted_875018,1,20191011,095400,40.3268000,40.3600000,40.3000000,40.3000000,29381
US1.TWTR_delisted_875018,1,20191011,095500,40.2950000,40.3000000,40.2400000,40.2500000,15730
US1.TWTR_delisted_875018,1,20191011,095600,40.2400000,40.2900000,40.2300000,40.2787000,11987
US1.TWTR_delisted_875018,1,20191011,095700,40.2800000,40.3000000,40.2550000,40.2800000,7721
US1.TWTR_delisted_875018,1,20191011,095800,40.2900000,40.3600000,40.2900000,40.3301000,18037
US1.TWTR_delisted_875018,1,20191011,095900,40.3326000,40.3500000,40.2600000,40.2700000,25743
US1.TWTR_delisted_875018,1,20191011,100000,40.2600000,40.2600000,40.1800000,40.2094000,17493
US1.TWTR_delisted_875018,1,20191011,100100,40.2100000,40.2900000,40.2100000,40.2900000,29930
US1.TWTR_delisted_875018,1,20191011,100200,40.2900000,40.3300000,40.2800000,40.3100000,25447
US1.TWTR_delisted_875018,1,20191011,100300,40.3100000,40.3300000,40.2900000,40.3300000,26512
US1.TWTR_delisted_875018,1,20191011,100400,40.3250000,40.3300000,40.3000000,40.3255000,18584
US1.TWTR_delisted_875018,1,20191011,100500,40.3300000,40.3500000,40.3200000,40.3212000,8227
US1.TWTR_delisted_875018,1,20191011,100600,40.3200000,40.3690000,40.3100000,40.3690000,20414
US1.TWTR_delisted_875018,1,20191011,100700,40.3650000,40.3850000,40.3350000,40.3400000,13697
US1.TWTR_delisted_875018,1,20191011,100800,40.3300000,40.3600000,40.2850000,40.3550000,16038
US1.TWTR_delisted_875018,1,20191011,100900,40.3500000,40.3850000,40.3500000,40.3610000,9188
US1.TWTR_delisted_875018,1,20191011,101000,40.3600000,40.3800000,40.3400000,40.3450000,12661
US1.TWTR_delisted_875018,1,20191011,101100,40.3300000,40.3900000,40.3300000,40.3900000,15937
US1.TWTR_delisted_875018,1,20191011,101200,40.3850000,40.3950000,40.3700000,40.3700000,26684
US1.TWTR_delisted_875018,1,20191011,101300,40.3700000,40.3731000,40.3362000,40.3699000,11558
US1.TWTR_delisted_875018,1,20191011,101400,40.3600000,40.3900000,40.3600000,40.3800000,15347
US1.TWTR_delisted_875018,1,20191011,101500,40.3800000,40.3800000,40.3100000,40.3300000,56980
US1.TWTR_delisted_875018,1,20191011,101600,40.3250000,40.3450000,40.2600000,40.2638000,13817
US1.TWTR_delisted_875018,1,20191011,101700,40.2700000,40.3150000,40.2200000,40.2500000,14916
US1.TWTR_delisted_875018,1,20191011,101800,40.2550000,40.3166000,40.2500000,40.3100000,11705
US1.TWTR_delisted_875018,1,20191011,101900,40.3250000,40.3373000,40.3200000,40.3229000,6087
US1.TWTR_delisted_875018,1,20191011,102000,40.3200000,40.3650000,40.3050000,40.3650000,11296
US1.TWTR_delisted_875018,1,20191011,102100,40.3700000,40.3900000,40.3400000,40.3400000,5050
US1.TWTR_delisted_875018,1,20191011,102200,40.3400000,40.3800000,40.3200000,40.3200000,13638
US1.TWTR_delisted_875018,1,20191011,102300,40.3240000,40.3341000,40.2900000,40.2900000,9889
US1.TWTR_delisted_875018,1,20191011,102400,40.2800000,40.2900000,40.2350000,40.2500000,12514
US1.TWTR_delisted_875018,1,20191011,102500,40.2400000,40.2800000,40.2400000,40.2800000,7247
US1.TWTR_delisted_875018,1,20191011,102600,40.3000000,40.3000000,40.2850000,40.2900000,11826
US1.TWTR_delisted_875018,1,20191011,102700,40.2850000,40.3400000,40.2800000,40.3300000,22186
US1.TWTR_delisted_875018,1,20191011,102800,40.3200000,40.3200000,40.3000000,40.3050000,15793
US1.TWTR_delisted_875018,1,20191011,102900,40.3100000,40.3400000,40.3100000,40.3200000,14164
US1.TWTR_delisted_875018,1,20191011,103000,40.3400000,40.3800000,40.3400000,40.3626000,20218
US1.TWTR_delisted_875018,1,20191011,103100,40.3700000,40.3700000,40.3550000,40.3664000,9031
US1.TWTR_delisted_875018,1,20191011,103200,40.3650000,40.4000000,40.3650000,40.3800000,20229
US1.TWTR_delisted_875018,1,20191011,103300,40.3900000,40.4600000,40.3900000,40.4450000,46548
US1.TWTR_delisted_875018,1,20191011,103400,40.4400000,40.4900000,40.4250000,40.4400000,23377
US1.TWTR_delisted_875018,1,20191011,103500,40.4300000,40.4774000,40.4132000,40.4700000,13681
US1.TWTR_delisted_875018,1,20191011,103600,40.4700000,40.4984000,40.4700000,40.4863000,7260
US1.TWTR_delisted_875018,1,20191011,103700,40.4800000,40.4870000,40.4186000,40.4186000,8336
US1.TWTR_delisted_875018,1,20191011,103800,40.4300000,40.4500000,40.3982000,40.4500000,22604
US1.TWTR_delisted_875018,1,20191011,103900,40.4500000,40.4500000,40.4050000,40.4100000,9825
US1.TWTR_delisted_875018,1,20191011,104000,40.4050000,40.4050000,40.3500000,40.3500000,5368
US1.TWTR_delisted_875018,1,20191011,104100,40.3500000,40.3500000,40.3000000,40.3432000,11549
US1.TWTR_delisted_875018,1,20191011,104200,40.3500000,40.3750000,40.3500000,40.3650000,23793
US1.TWTR_delisted_875018,1,20191011,104300,40.3683000,40.3900000,40.3600000,40.3700000,8049
US1.TWTR_delisted_875018,1,20191011,104400,40.3800000,40.4300000,40.3750000,40.4000000,8251
US1.TWTR_delisted_875018,1,20191011,104500,40.4200000,40.4250000,40.3600000,40.3650000,11651
US1.TWTR_delisted_875018,1,20191011,104600,40.3630000,40.4050000,40.3630000,40.3900000,7928
US1.TWTR_delisted_875018,1,20191011,104700,40.3982000,40.4100000,40.3700000,40.4000000,17068
US1.TWTR_delisted_875018,1,20191011,104800,40.3901000,40.4400000,40.3901000,40.4254000,6291
US1.TWTR_delisted_875018,1,20191011,104900,40.4225000,40.4300000,40.3700000,40.3800000,13846
US1.TWTR_delisted_875018,1,20191011,105000,40.3900000,40.4400000,40.3800000,40.4300000,7775
US1.TWTR_delisted_875018,1,20191011,105100,40.4239000,40.4500000,40.4239000,40.4400000,5398
US1.TWTR_delisted_875018,1,20191011,105200,40.4450000,40.4600000,40.4400000,40.4400000,15077
US1.TWTR_delisted_875018,1,20191011,105300,40.4435000,40.4500000,40.4300000,40.4500000,7582
US1.TWTR_delisted_875018,1,20191011,105400,40.4500000,40.4550000,40.4400000,40.4500000,6093
US1.TWTR_delisted_875018,1,20191011,105500,40.4450000,40.4460000,40.4250000,40.4300000,2500
US1.TWTR_delisted_875018,1,20191011,105600,40.4300000,40.4500000,40.4250000,40.4300000,16793
US1.TWTR_delisted_875018,1,20191011,105700,40.4400000,40.4500000,40.4400000,40.4450000,8746
US1.TWTR_delisted_875018,1,20191011,105800,40.4400000,40.4800000,40.4400000,40.4800000,7581
US1.TWTR_delisted_875018,1,20191011,105900,40.4850000,40.5000000,40.4601000,40.4900000,11265
US1.TWTR_delisted_875018,1,20191011,110000,40.4900000,40.4950000,40.4800000,40.4800000,11783
US1.TWTR_delisted_875018,1,20191011,110100,40.4950000,40.5100000,40.4800000,40.5000000,45565
US1.TWTR_delisted_875018,1,20191011,110200,40.5100000,40.5200000,40.5000000,40.5200000,20108
US1.TWTR_delisted_875018,1,20191011,110300,40.5150000,40.5400000,40.5000000,40.5300000,22108
US1.TWTR_delisted_875018,1,20191011,110400,40.5300000,40.5400000,40.4500000,40.4800000,36335
US1.TWTR_delisted_875018,1,20191011,110500,40.4700000,40.4750000,40.4200000,40.4500000,19706
US1.TWTR_delisted_875018,1,20191011,110600,40.4450000,40.4450000,40.4200000,40.4350000,5619
US1.TWTR_delisted_875018,1,20191011,110700,40.4351000,40.4500000,40.4300000,40.4300000,7208
US1.TWTR_delisted_875018,1,20191011,110800,40.4400000,40.4500000,40.4300000,40.4350000,4441
US1.TWTR_delisted_875018,1,20191011,110900,40.4300000,40.4766000,40.4300000,40.4700000,15371
US1.TWTR_delisted_875018,1,20191011,111000,40.4750000,40.4900000,40.4500000,40.4900000,15356
US1.TWTR_delisted_875018,1,20191011,111100,40.4901000,40.4950000,40.4500000,40.4500000,6648
US1.TWTR_delisted_875018,1,20191011,111200,40.4500000,40.4850000,40.4500000,40.4750000,6690
US1.TWTR_delisted_875018,1,20191011,111300,40.4800000,40.4950000,40.4700000,40.4800000,6347
US1.TWTR_delisted_875018,1,20191011,111400,40.4800000,40.4850000,40.4510000,40.4550000,3807
US1.TWTR_delisted_875018,1,20191011,111500,40.4550000,40.4900000,40.4500000,40.4800000,8123
US1.TWTR_delisted_875018,1,20191011,111600,40.4800000,40.4950000,40.4700000,40.4900000,16173
US1.TWTR_delisted_875018,1,20191011,111700,40.4900000,40.5000000,40.4800000,40.4800000,11674
US1.TWTR_delisted_875018,1,20191011,111800,40.4900000,40.5000000,40.4400000,40.4400000,14115
US1.TWTR_delisted_875018,1,20191011,111900,40.4550000,40.4550000,40.4250000,40.4550000,14036
US1.TWTR_delisted_875018,1,20191011,112000,40.4500000,40.5000000,40.4400000,40.4600000,21728
US1.TWTR_delisted_875018,1,20191011,112100,40.4600000,40.4800000,40.4600000,40.4650000,11196
US1.TWTR_delisted_875018,1,20191011,112200,40.4700000,40.4700000,40.4400000,40.4500000,8350
US1.TWTR_delisted_875018,1,20191011,112300,40.4500000,40.4500000,40.4241000,40.4271000,8781
US1.TWTR_delisted_875018,1,20191011,112400,40.4250000,40.4350000,40.4000000,40.4200000,18915
US1.TWTR_delisted_875018,1,20191011,112500,40.4247000,40.4400000,40.4200000,40.4350000,10352
US1.TWTR_delisted_875018,1,20191011,112600,40.4300000,40.4600000,40.4300000,40.4300000,7397
US1.TWTR_delisted_875018,1,20191011,112700,40.4243000,40.4400000,40.4217000,40.4300000,4330
US1.TWTR_delisted_875018,1,20191011,112800,40.4300000,40.4400000,40.4100000,40.4100000,17720
US1.TWTR_delisted_875018,1,20191011,112900,40.4100000,40.4400000,40.4100000,40.4300000,9102
US1.TWTR_delisted_875018,1,20191011,113000,40.4300000,40.4400000,40.4100000,40.4115000,3293
US1.TWTR_delisted_875018,1,20191011,113100,40.4200000,40.4400000,40.4200000,40.4400000,8508
US1.TWTR_delisted_875018,1,20191011,113200,40.4400000,40.4800000,40.4400000,40.4600000,12024
US1.TWTR_delisted_875018,1,20191011,113300,40.4650000,40.4700000,40.4300000,40.4366000,8629
US1.TWTR_delisted_875018,1,20191011,113400,40.4350000,40.4467000,40.4300000,40.4393000,8636
US1.TWTR_delisted_875018,1,20191011,113500,40.4400000,40.4600000,40.4300000,40.4300000,14131
US1.TWTR_delisted_875018,1,20191011,113600,40.4400000,40.4400000,40.4200000,40.4400000,3205
US1.TWTR_delisted_875018,1,20191011,113700,40.4400000,40.4400000,40.4000000,40.4000000,6134
US1.TWTR_delisted_875018,1,20191011,113800,40.4050000,40.4100000,40.3750000,40.3750000,8645
US1.TWTR_delisted_875018,1,20191011,113900,40.3750000,40.3859000,40.3700000,40.3800000,8900
US1.TWTR_delisted_875018,1,20191011,114000,40.3900000,40.3900000,40.3700000,40.3878000,8258
US1.TWTR_delisted_875018,1,20191011,114100,40.3850000,40.3850000,40.3600000,40.3650000,11651
US1.TWTR_delisted_875018,1,20191011,114200,40.3700000,40.3700000,40.3366000,40.3700000,24539
US1.TWTR_delisted_875018,1,20191011,114300,40.3800000,40.3851000,40.3700000,40.3850000,4334
US1.TWTR_delisted_875018,1,20191011,114400,40.3800000,40.3800000,40.3500000,40.3600000,7464
US1.TWTR_delisted_875018,1,20191011,114500,40.3641000,40.3700000,40.3400000,40.3500000,14026
US1.TWTR_delisted_875018,1,20191011,114600,40.3550000,40.3550000,40.3100000,40.3200000,19866
US1.TWTR_delisted_875018,1,20191011,114700,40.3200000,40.3350000,40.3200000,40.3350000,7718
US1.TWTR_delisted_875018,1,20191011,114800,40.3300000,40.3900000,40.2900000,40.3200000,47570
US1.TWTR_delisted_875018,1,20191011,114900,40.3230000,40.3230000,40.2700000,40.3000000,17961
US1.TWTR_delisted_875018,1,20191011,115000,40.3000000,40.3100000,40.2850000,40.2850000,9349
US1.TWTR_delisted_875018,1,20191011,115100,40.2800000,40.2800000,40.2550000,40.2587000,4815
US1.TWTR_delisted_875018,1,20191011,115200,40.2526000,40.2600000,40.2150000,40.2260000,25022
US1.TWTR_delisted_875018,1,20191011,115300,40.2200000,40.2200000,40.2000000,40.2000000,11394
US1.TWTR_delisted_875018,1,20191011,115400,40.1900000,40.2250000,40.1900000,40.2150000,13360
US1.TWTR_delisted_875018,1,20191011,115500,40.2100000,40.2156000,40.1900000,40.1900000,5095
US1.TWTR_delisted_875018,1,20191011,115600,40.1900000,40.1900000,40.1500000,40.1500000,17087
US1.TWTR_delisted_875018,1,20191011,115700,40.1550000,40.1600000,40.1300000,40.1450000,25813
US1.TWTR_delisted_875018,1,20191011,115800,40.1450000,40.1700000,40.1300000,40.1309000,17560
US1.TWTR_delisted_875018,1,20191011,115900,40.1400000,40.1500000,40.1200000,40.1432000,86195
US1.TWTR_delisted_875018,1,20191011,120000,40.1400000,40.1700000,40.1300000,40.1350000,33743
US1.TWTR_delisted_875018,1,20191011,120100,40.1400000,40.1900000,40.1359000,40.1800000,22901
US1.TWTR_delisted_875018,1,20191011,120200,40.1700000,40.1700000,40.1400000,40.1600000,9200
US1.TWTR_delisted_875018,1,20191011,120300,40.1600000,40.2000000,40.1400000,40.1800000,40574
US1.TWTR_delisted_875018,1,20191011,120400,40.1900000,40.2100000,40.1600000,40.2100000,17509
US1.TWTR_delisted_875018,1,20191011,120500,40.2100000,40.2100000,40.1900000,40.2030000,6509
US1.TWTR_delisted_875018,1,20191011,120600,40.2075000,40.2200000,40.1900000,40.2200000,12163
US1.TWTR_delisted_875018,1,20191011,120700,40.2100000,40.2400000,40.2000000,40.2300000,13472
US1.TWTR_delisted_875018,1,20191011,120800,40.2300000,40.2300000,40.2000000,40.2000000,6188
US1.TWTR_delisted_875018,1,20191011,120900,40.1900000,40.2150000,40.1800000,40.2100000,2414
US1.TWTR_delisted_875018,1,20191011,121000,40.2150000,40.2201000,40.1800000,40.1800000,4945
US1.TWTR_delisted_875018,1,20191011,121100,40.1800000,40.2000000,40.1700000,40.2000000,3229
US1.TWTR_delisted_875018,1,20191011,121200,40.1800000,40.1900000,40.1800000,40.1900000,3125
US1.TWTR_delisted_875018,1,20191011,121300,40.1900000,40.2200000,40.1900000,40.2100000,30183
US1.TWTR_delisted_875018,1,20191011,121400,40.2200000,40.2250000,40.2000000,40.2150000,7337
US1.TWTR_delisted_875018,1,20191011,121500,40.2199000,40.2400000,40.2100000,40.2250000,7167
US1.TWTR_delisted_875018,1,20191011,121600,40.2250000,40.2250000,40.1800000,40.1850000,10774
US1.TWTR_delisted_875018,1,20191011,121700,40.1700000,40.2250000,40.1610000,40.2100000,24659
US1.TWTR_delisted_875018,1,20191011,121800,40.2200000,40.2400000,40.2100000,40.2100000,12005
US1.TWTR_delisted_875018,1,20191011,121900,40.2100000,40.2200000,40.2100000,40.2200000,1272
US1.TWTR_delisted_875018,1,20191011,122000,40.2203000,40.2300000,40.2200000,40.2250000,3123
US1.TWTR_delisted_875018,1,20191011,122100,40.2300000,40.2300000,40.2100000,40.2200000,3769
US1.TWTR_delisted_875018,1,20191011,122200,40.2100000,40.2300000,40.2100000,40.2200000,5252
US1.TWTR_delisted_875018,1,20191011,122300,40.2300000,40.2400000,40.2150000,40.2300000,22466
US1.TWTR_delisted_875018,1,20191011,122400,40.2300000,40.2450000,40.2200000,40.2400000,15815
US1.TWTR_delisted_875018,1,20191011,122500,40.2400000,40.3000000,40.2350000,40.3000000,17084
US1.TWTR_delisted_875018,1,20191011,122600,40.2950000,40.3000000,40.2650000,40.2682000,4464
US1.TWTR_delisted_875018,1,20191011,122700,40.2700000,40.2900000,40.2700000,40.2900000,3762
US1.TWTR_delisted_875018,1,20191011,122800,40.2900000,40.3200000,40.2900000,40.3200000,8893
US1.TWTR_delisted_875018,1,20191011,122900,40.3200000,40.3200000,40.2900000,40.2900000,7724
US1.TWTR_delisted_875018,1,20191011,123000,40.2900000,40.3100000,40.2800000,40.3100000,1800
US1.TWTR_delisted_875018,1,20191011,123100,40.3100000,40.3400000,40.3000000,40.3044000,35047
US1.TWTR_delisted_875018,1,20191011,123200,40.3100000,40.3250000,40.3000000,40.3200000,3300
US1.TWTR_delisted_875018,1,20191011,123300,40.3200000,40.3250000,40.1000000,40.2200000,116396
US1.TWTR_delisted_875018,1,20191011,123400,40.1900000,40.2100000,40.1484000,40.1900000,17209
US1.TWTR_delisted_875018,1,20191011,123500,40.2100000,40.2300000,40.1700000,40.2300000,10286
US1.TWTR_delisted_875018,1,20191011,123600,40.2400000,40.2500000,40.2200000,40.2500000,6129
US1.TWTR_delisted_875018,1,20191011,123700,40.2800000,40.3000000,40.2500000,40.2900000,24566
US1.TWTR_delisted_875018,1,20191011,123800,40.3000000,40.3100000,40.2600000,40.3050000,7143
US1.TWTR_delisted_875018,1,20191011,123900,40.3000000,40.3300000,40.3000000,40.3000000,8472
US1.TWTR_delisted_875018,1,20191011,124000,40.3100000,40.3200000,40.2914000,40.3050000,7279
US1.TWTR_delisted_875018,1,20191011,124100,40.3000000,40.3100000,40.2700000,40.2800000,7518
US1.TWTR_delisted_875018,1,20191011,124200,40.2800000,40.3050000,40.2800000,40.2950000,2075
US1.TWTR_delisted_875018,1,20191011,124300,40.3000000,40.3100000,40.2901000,40.2901000,6304
US1.TWTR_delisted_875018,1,20191011,124400,40.2900000,40.2957000,40.2810000,40.2900000,2850
US1.TWTR_delisted_875018,1,20191011,124500,40.3000000,40.3077000,40.2500000,40.2700000,10955
US1.TWTR_delisted_875018,1,20191011,124600,40.2736000,40.3000000,40.2700000,40.3000000,7212
US1.TWTR_delisted_875018,1,20191011,124700,40.2900000,40.2992000,40.2700000,40.2850000,3958
US1.TWTR_delisted_875018,1,20191011,124800,40.2900000,40.3200000,40.2900000,40.3200000,5887
US1.TWTR_delisted_875018,1,20191011,124900,40.3200000,40.3287000,40.3050000,40.3150000,5104
US1.TWTR_delisted_875018,1,20191011,125000,40.3100000,40.3200000,40.2900000,40.3100000,4934
US1.TWTR_delisted_875018,1,20191011,125100,40.3200000,40.3400000,40.3200000,40.3400000,1900
US1.TWTR_delisted_875018,1,20191011,125200,40.3500000,40.3600000,40.3400000,40.3600000,7777
US1.TWTR_delisted_875018,1,20191011,125300,40.3500000,40.3500000,40.3300000,40.3365000,8277
US1.TWTR_delisted_875018,1,20191011,125400,40.3300000,40.3750000,40.3300000,40.3400000,26423
US1.TWTR_delisted_875018,1,20191011,125500,40.3250000,40.3599000,40.3250000,40.3500000,5669
US1.TWTR_delisted_875018,1,20191011,125600,40.3600000,40.3800000,40.3500000,40.3625000,15795
US1.TWTR_delisted_875018,1,20191011,125700,40.3625000,40.3700000,40.3500000,40.3525000,6227
US1.TWTR_delisted_875018,1,20191011,125800,40.3525000,40.3590000,40.3200000,40.3300000,12317
US1.TWTR_delisted_875018,1,20191011,125900,40.3220000,40.3700000,40.3220000,40.3700000,3613
US1.TWTR_delisted_875018,1,20191011,130000,40.3600000,40.4000000,40.3600000,40.4000000,5372
US1.TWTR_delisted_875018,1,20191011,130100,40.3965000,40.4100000,40.3900000,40.3900000,11599
US1.TWTR_delisted_875018,1,20191011,130200,40.3900000,40.4375000,40.3900000,40.4250000,10200
US1.TWTR_delisted_875018,1,20191011,130300,40.4250000,40.4250000,40.3900000,40.3900000,7557
US1.TWTR_delisted_875018,1,20191011,130400,40.3800000,40.4150000,40.3800000,40.4150000,3100
US1.TWTR_delisted_875018,1,20191011,130500,40.4152000,40.4200000,40.4100000,40.4200000,3330
US1.TWTR_delisted_875018,1,20191011,130600,40.4150000,40.4300000,40.4150000,40.4250000,3796
US1.TWTR_delisted_875018,1,20191011,130700,40.4300000,40.4500000,40.4300000,40.4400000,4893
US1.TWTR_delisted_875018,1,20191011,130800,40.4400000,40.4400000,40.4400000,40.4400000,300
US1.TWTR_delisted_875018,1,20191011,130900,40.4300000,40.4467000,40.4250000,40.4400000,3701
US1.TWTR_delisted_875018,1,20191011,131000,40.4500000,40.4500000,40.4200000,40.4211000,10893
US1.TWTR_delisted_875018,1,20191011,131100,40.4250000,40.4500000,40.4250000,40.4500000,2705
US1.TWTR_delisted_875018,1,20191011,131200,40.4500000,40.4500000,40.4251000,40.4400000,3872
US1.TWTR_delisted_875018,1,20191011,131300,40.4442000,40.4458000,40.4200000,40.4200000,5906
US1.TWTR_delisted_875018,1,20191011,131400,40.4200000,40.4250000,40.4000000,40.4151000,3100
US1.TWTR_delisted_875018,1,20191011,131500,40.4100000,40.4300000,40.3900000,40.3900000,14583
US1.TWTR_delisted_875018,1,20191011,131600,40.3800000,40.4300000,40.3800000,40.4300000,6894
US1.TWTR_delisted_875018,1,20191011,131700,40.4350000,40.4400000,40.4300000,40.4400000,10022
US1.TWTR_delisted_875018,1,20191011,131800,40.4450000,40.4550000,40.4200000,40.4200000,21211
US1.TWTR_delisted_875018,1,20191011,131900,40.4150000,40.4500000,40.4100000,40.4500000,12778
US1.TWTR_delisted_875018,1,20191011,132000,40.4400000,40.4420000,40.4300000,40.4400000,1800
US1.TWTR_delisted_875018,1,20191011,132100,40.4400000,40.4500000,40.4100000,40.4100000,12100
US1.TWTR_delisted_875018,1,20191011,132200,40.4100000,40.4750000,40.4100000,40.4700000,43503
US1.TWTR_delisted_875018,1,20191011,132300,40.4750000,40.5100000,40.4600000,40.4700000,41497
US1.TWTR_delisted_875018,1,20191011,132400,40.4650000,40.4700000,40.4550000,40.4700000,4447
US1.TWTR_delisted_875018,1,20191011,132500,40.4700000,40.4750000,40.4200000,40.4450000,24344
US1.TWTR_delisted_875018,1,20191011,132600,40.4400000,40.4550000,40.4400000,40.4450000,3024
US1.TWTR_delisted_875018,1,20191011,132700,40.4400000,40.6000000,40.4050000,40.5900000,90288
US1.TWTR_delisted_875018,1,20191011,132800,40.5800000,40.6200000,40.5200000,40.5800000,173390
US1.TWTR_delisted_875018,1,20191011,132900,40.5900000,40.6350000,40.5100000,40.5400000,56448
US1.TWTR_delisted_875018,1,20191011,133000,40.5400000,40.5700000,40.4900000,40.5100000,12572
US1.TWTR_delisted_875018,1,20191011,133100,40.5200000,40.5400000,40.4760000,40.5200000,17657
US1.TWTR_delisted_875018,1,20191011,133200,40.5200000,40.5732000,40.5050000,40.5700000,15302
US1.TWTR_delisted_875018,1,20191011,133300,40.5750000,40.6300000,40.5700000,40.6300000,36655
US1.TWTR_delisted_875018,1,20191011,133400,40.6300000,40.6300000,40.5800000,40.5800000,13630
US1.TWTR_delisted_875018,1,20191011,133500,40.5850000,40.6050000,40.5800000,40.5800000,12081
US1.TWTR_delisted_875018,1,20191011,133600,40.5900000,40.6100000,40.5850000,40.6050000,33705
US1.TWTR_delisted_875018,1,20191011,133700,40.6039000,40.6300000,40.6000000,40.6150000,51548
US1.TWTR_delisted_875018,1,20191011,133800,40.6150000,40.6300000,40.6000000,40.6200000,45640
US1.TWTR_delisted_875018,1,20191011,133900,40.6200000,40.6300000,40.6100000,40.6200000,25139
US1.TWTR_delisted_875018,1,20191011,134000,40.6119000,40.6200000,40.5800000,40.5800000,15564
US1.TWTR_delisted_875018,1,20191011,134100,40.5800000,40.5975000,40.5600000,40.5900000,21535
US1.TWTR_delisted_875018,1,20191011,134200,40.5900000,40.6000000,40.5900000,40.5900000,6235
US1.TWTR_delisted_875018,1,20191011,134300,40.6000000,40.6000000,40.5700000,40.5900000,7597
US1.TWTR_delisted_875018,1,20191011,134400,40.5850000,40.6000000,40.5700000,40.5700000,11991
US1.TWTR_delisted_875018,1,20191011,134500,40.5600000,40.6000000,40.5550000,40.6000000,3747
US1.TWTR_delisted_875018,1,20191011,134600,40.6000000,40.6200000,40.5900000,40.5900000,13324
US1.TWTR_delisted_875018,1,20191011,134700,40.5950000,40.6000000,40.5881000,40.5900000,10813
US1.TWTR_delisted_875018,1,20191011,134800,40.5955000,40.6000000,40.5634000,40.5634000,15909
US1.TWTR_delisted_875018,1,20191011,134900,40.5670000,40.5670000,40.5433000,40.5500000,5075
US1.TWTR_delisted_875018,1,20191011,135000,40.5429000,40.5868000,40.5400000,40.5868000,9232
US1.TWTR_delisted_875018,1,20191011,135100,40.5703000,40.5900000,40.5700000,40.5700000,5591
US1.TWTR_delisted_875018,1,20191011,135200,40.5700000,40.5800000,40.5450000,40.5450000,7013
US1.TWTR_delisted_875018,1,20191011,135300,40.5400000,40.5410000,40.5100000,40.5300000,13260
US1.TWTR_delisted_875018,1,20191011,135400,40.5400000,40.5400000,40.5250000,40.5343000,24972
US1.TWTR_delisted_875018,1,20191011,135500,40.5324000,40.5500000,40.5324000,40.5450000,11039
US1.TWTR_delisted_875018,1,20191011,135600,40.5350000,40.5600000,40.5350000,40.5550000,3353
US1.TWTR_delisted_875018,1,20191011,135700,40.5550000,40.5900000,40.5550000,40.5900000,7265
US1.TWTR_delisted_875018,1,20191011,135800,40.5800000,40.5850000,40.5700000,40.5795000,7981
US1.TWTR_delisted_875018,1,20191011,135900,40.5800000,40.5800000,40.5649000,40.5650000,4259
US1.TWTR_delisted_875018,1,20191011,140000,40.5700000,40.5700000,40.5500000,40.5550000,11563
US1.TWTR_delisted_875018,1,20191011,140100,40.5563000,40.5600000,40.5400000,40.5400000,6403
US1.TWTR_delisted_875018,1,20191011,140200,40.5400000,40.5500000,40.5350000,40.5400000,6356
US1.TWTR_delisted_875018,1,20191011,140300,40.5350000,40.5400000,40.5250000,40.5250000,9918
US1.TWTR_delisted_875018,1,20191011,140400,40.5350000,40.5356000,40.5000000,40.5350000,12660
US1.TWTR_delisted_875018,1,20191011,140500,40.5300000,40.5400000,40.5250000,40.5250000,4294
US1.TWTR_delisted_875018,1,20191011,140600,40.5300000,40.5400000,40.5216000,40.5350000,17962
US1.TWTR_delisted_875018,1,20191011,140700,40.5350000,40.5350000,40.5150000,40.5200000,4820
US1.TWTR_delisted_875018,1,20191011,140800,40.5250000,40.5400000,40.5100000,40.5200000,6947
US1.TWTR_delisted_875018,1,20191011,140900,40.5150000,40.5166000,40.5050000,40.5050000,1731
US1.TWTR_delisted_875018,1,20191011,141000,40.5010000,40.5010000,40.4900000,40.4950000,4720
US1.TWTR_delisted_875018,1,20191011,141100,40.4900000,40.4900000,40.4550000,40.4900000,13682
US1.TWTR_delisted_875018,1,20191011,141200,40.4900000,40.5000000,40.4850000,40.4900000,17814
US1.TWTR_delisted_875018,1,20191011,141300,40.4800000,40.5000000,40.4800000,40.4887000,5730
US1.TWTR_delisted_875018,1,20191011,141400,40.4850000,40.4861000,40.4700000,40.4700000,5608
US1.TWTR_delisted_875018,1,20191011,141500,40.4650000,40.4800000,40.4600000,40.4800000,9077
US1.TWTR_delisted_875018,1,20191011,141600,40.4800000,40.4900000,40.4650000,40.4700000,10823
US1.TWTR_delisted_875018,1,20191011,141700,40.4650000,40.5000000,40.4650000,40.4750000,6017
US1.TWTR_delisted_875018,1,20191011,141800,40.4778000,40.4800000,40.4600000,40.4600000,4466
US1.TWTR_delisted_875018,1,20191011,141900,40.4500000,40.4500000,40.4400000,40.4500000,8368
US1.TWTR_delisted_875018,1,20191011,142000,40.4450000,40.4700000,40.4400000,40.4650000,10614
US1.TWTR_delisted_875018,1,20191011,142100,40.4600000,40.4700000,40.4500000,40.4500000,5820
US1.TWTR_delisted_875018,1,20191011,142200,40.4450000,40.4600000,40.4450000,40.4450000,4316
US1.TWTR_delisted_875018,1,20191011,142300,40.4463000,40.4500000,40.4350000,40.4450000,4670
US1.TWTR_delisted_875018,1,20191011,142400,40.4450000,40.4450000,40.4200000,40.4200000,15541
US1.TWTR_delisted_875018,1,20191011,142500,40.4300000,40.4500000,40.4250000,40.4350000,7555
US1.TWTR_delisted_875018,1,20191011,142600,40.4350000,40.4600000,40.4350000,40.4550000,13225
US1.TWTR_delisted_875018,1,20191011,142700,40.4400000,40.4560000,40.4350000,40.4550000,6325
US1.TWTR_delisted_875018,1,20191011,142800,40.4600000,40.4750000,40.4550000,40.4600000,3800
US1.TWTR_delisted_875018,1,20191011,142900,40.4650000,40.4650000,40.4500000,40.4500000,5425
US1.TWTR_delisted_875018,1,20191011,143000,40.4400000,40.4459000,40.4300000,40.4350000,10188
US1.TWTR_delisted_875018,1,20191011,143100,40.4400000,40.4525000,40.4350000,40.4500000,5840
US1.TWTR_delisted_875018,1,20191011,143200,40.4450000,40.4500000,40.4400000,40.4450000,2058
US1.TWTR_delisted_875018,1,20191011,143300,40.4450000,40.4600000,40.4400000,40.4550000,13336
US1.TWTR_delisted_875018,1,20191011,143400,40.4548000,40.4578000,40.4400000,40.4500000,3966
US1.TWTR_delisted_875018,1,20191011,143500,40.4550000,40.4752000,40.4550000,40.4750000,33220
US1.TWTR_delisted_875018,1,20191011,143600,40.4750000,40.4882000,40.4650000,40.4650000,15657
US1.TWTR_delisted_875018,1,20191011,143700,40.4650000,40.4900000,40.4600000,40.4750000,5507
US1.TWTR_delisted_875018,1,20191011,143800,40.4750000,40.4900000,40.4600000,40.4750000,8450
US1.TWTR_delisted_875018,1,20191011,143900,40.4750000,40.5100000,40.4750000,40.5000000,34651
US1.TWTR_delisted_875018,1,20191011,144000,40.5000000,40.5500000,40.5000000,40.5350000,25950
US1.TWTR_delisted_875018,1,20191011,144100,40.5300000,40.5800000,40.5300000,40.5800000,11209
US1.TWTR_delisted_875018,1,20191011,144200,40.5800000,40.5800000,40.5650000,40.5757000,15534
US1.TWTR_delisted_875018,1,20191011,144300,40.5750000,40.5900000,40.5600000,40.5900000,3709
US1.TWTR_delisted_875018,1,20191011,144400,40.5900000,40.6000000,40.5800000,40.5800000,14461
US1.TWTR_delisted_875018,1,20191011,144500,40.5750000,40.5750000,40.5650000,40.5650000,3118
US1.TWTR_delisted_875018,1,20191011,144600,40.5700000,40.5850000,40.5600000,40.5750000,9743
US1.TWTR_delisted_875018,1,20191011,144700,40.5800000,40.5900000,40.5719000,40.5900000,4769
US1.TWTR_delisted_875018,1,20191011,144800,40.5900000,40.5900000,40.5600000,40.5600000,11064
US1.TWTR_delisted_875018,1,20191011,144900,40.5558000,40.5558000,40.5300000,40.5300000,20421
US1.TWTR_delisted_875018,1,20191011,145000,40.5250000,40.5450000,40.5200000,40.5332000,8429
US1.TWTR_delisted_875018,1,20191011,145100,40.5361000,40.5400000,40.5150000,40.5369000,15149
US1.TWTR_delisted_875018,1,20191011,145200,40.5380000,40.5500000,40.5250000,40.5450000,117853
US1.TWTR_delisted_875018,1,20191011,145300,40.5500000,40.5600000,40.5314000,40.5500000,18739
US1.TWTR_delisted_875018,1,20191011,145400,40.5500000,40.5550000,40.5300000,40.5400000,13760
US1.TWTR_delisted_875018,1,20191011,145500,40.5450000,40.5600000,40.5450000,40.5600000,15815
US1.TWTR_delisted_875018,1,20191011,145600,40.5600000,40.5700000,40.5600000,40.5650000,1313
US1.TWTR_delisted_875018,1,20191011,145700,40.5650000,40.5650000,40.5500000,40.5600000,5453
US1.TWTR_delisted_875018,1,20191011,145800,40.5600000,40.5611000,40.5450000,40.5455000,10575
US1.TWTR_delisted_875018,1,20191011,145900,40.5444000,40.5450000,40.5300000,40.5450000,11503
US1.TWTR_delisted_875018,1,20191011,150000,40.5450000,40.5600000,40.5350000,40.5600000,24187
US1.TWTR_delisted_875018,1,20191011,150100,40.5500000,40.5500000,40.5200000,40.5350000,6210
US1.TWTR_delisted_875018,1,20191011,150200,40.5350000,40.5350000,40.5217000,40.5350000,10339
US1.TWTR_delisted_875018,1,20191011,150300,40.5350000,40.5400000,40.5250000,40.5350000,13025
US1.TWTR_delisted_875018,1,20191011,150400,40.5300000,40.5400000,40.5300000,40.5350000,4644
US1.TWTR_delisted_875018,1,20191011,150500,40.5341000,40.5400000,40.5200000,40.5400000,43507
US1.TWTR_delisted_875018,1,20191011,150600,40.5400000,40.5550000,40.5350000,40.5350000,12947
US1.TWTR_delisted_875018,1,20191011,150700,40.5380000,40.5450000,40.5300000,40.5400000,5285
US1.TWTR_delisted_875018,1,20191011,150800,40.5300000,40.5450000,40.5250000,40.5300000,7130
US1.TWTR_delisted_875018,1,20191011,150900,40.5270000,40.5400000,40.5100000,40.5300000,24015
US1.TWTR_delisted_875018,1,20191011,151000,40.5200000,40.5250000,40.5100000,40.5142000,6560
US1.TWTR_delisted_875018,1,20191011,151100,40.5100000,40.5100000,40.5000000,40.5100000,11531
US1.TWTR_delisted_875018,1,20191011,151200,40.5075000,40.5166000,40.5000000,40.5145000,4104
US1.TWTR_delisted_875018,1,20191011,151300,40.5200000,40.5500000,40.5150000,40.5500000,20111
US1.TWTR_delisted_875018,1,20191011,151400,40.5500000,40.5700000,40.5450000,40.5555000,74105
US1.TWTR_delisted_875018,1,20191011,151500,40.5542000,40.5850000,40.5542000,40.5750000,16858
US1.TWTR_delisted_875018,1,20191011,151600,40.5750000,40.5750000,40.5550000,40.5550000,5180
US1.TWTR_delisted_875018,1,20191011,151700,40.5561000,40.5700000,40.5500000,40.5700000,9993
US1.TWTR_delisted_875018,1,20191011,151800,40.5650000,40.5700000,40.5500000,40.5550000,7414
US1.TWTR_delisted_875018,1,20191011,151900,40.5559000,40.5600000,40.5500000,40.5541000,4050
US1.TWTR_delisted_875018,1,20191011,152000,40.5600000,40.5600000,40.5450000,40.5450000,4262
US1.TWTR_delisted_875018,1,20191011,152100,40.5450000,40.5554000,40.5400000,40.5500000,7071
US1.TWTR_delisted_875018,1,20191011,152200,40.5454000,40.5556000,40.5450000,40.5556000,6069
US1.TWTR_delisted_875018,1,20191011,152300,40.5500000,40.5600000,40.5500000,40.5550000,4001
US1.TWTR_delisted_875018,1,20191011,152400,40.5500000,40.5650000,40.5400000,40.5500000,32297
US1.TWTR_delisted_875018,1,20191011,152500,40.5400000,40.5600000,40.5300000,40.5550000,13994
US1.TWTR_delisted_875018,1,20191011,152600,40.5500000,40.5750000,40.5500000,40.5650000,18436
US1.TWTR_delisted_875018,1,20191011,152700,40.5600000,40.5700000,40.5600000,40.5650000,2939
US1.TWTR_delisted_875018,1,20191011,152800,40.5650000,40.5800000,40.5650000,40.5700000,9840
US1.TWTR_delisted_875018,1,20191011,152900,40.5750000,40.6300000,40.5700000,40.6300000,123691
US1.TWTR_delisted_875018,1,20191011,153000,40.6300000,40.6400000,40.6100000,40.6248000,31975
US1.TWTR_delisted_875018,1,20191011,153100,40.6300000,40.6381000,40.5800000,40.6100000,76464
US1.TWTR_delisted_875018,1,20191011,153200,40.6100000,40.6150000,40.5700000,40.5950000,163335
US1.TWTR_delisted_875018,1,20191011,153300,40.6000000,40.6750000,40.6000000,40.6500000,42536
US1.TWTR_delisted_875018,1,20191011,153400,40.6400000,40.6500000,40.6230000,40.6500000,13761
US1.TWTR_delisted_875018,1,20191011,153500,40.6600000,40.6800000,40.6522000,40.6750000,28417
US1.TWTR_delisted_875018,1,20191011,153600,40.6750000,40.7000000,40.6700000,40.6850000,22500
US1.TWTR_delisted_875018,1,20191011,153700,40.6800000,40.6850000,40.6300000,40.6300000,35684
US1.TWTR_delisted_875018,1,20191011,153800,40.6300000,40.6400000,40.5900000,40.6250000,46206
US1.TWTR_delisted_875018,1,20191011,153900,40.6250000,40.6250000,40.5400000,40.6000000,201715
US1.TWTR_delisted_875018,1,20191011,154000,40.6050000,40.6900000,40.6050000,40.6900000,55183
US1.TWTR_delisted_875018,1,20191011,154100,40.6850000,40.6900000,40.6300000,40.6550000,41458
US1.TWTR_delisted_875018,1,20191011,154200,40.6500000,40.6650000,40.6350000,40.6600000,23212
US1.TWTR_delisted_875018,1,20191011,154300,40.6600000,40.6650000,40.6350000,40.6550000,11781
US1.TWTR_delisted_875018,1,20191011,154400,40.6550000,40.6750000,40.6421000,40.6500000,26975
US1.TWTR_delisted_875018,1,20191011,154500,40.6550000,40.6850000,40.5800000,40.5900000,142474
US1.TWTR_delisted_875018,1,20191011,154600,40.5900000,40.6300000,40.5500000,40.6300000,74023
US1.TWTR_delisted_875018,1,20191011,154700,40.6300000,40.6300000,40.5000000,40.5250000,67867
US1.TWTR_delisted_875018,1,20191011,154800,40.5250000,40.5400000,40.5100000,40.5150000,28725
US1.TWTR_delisted_875018,1,20191011,154900,40.5100000,40.5300000,40.4300000,40.5300000,48073
US1.TWTR_delisted_875018,1,20191011,155000,40.5400000,40.5700000,40.4750000,40.4800000,28380
US1.TWTR_delisted_875018,1,20191011,155100,40.4850000,40.5100000,40.4450000,40.4800000,95396
US1.TWTR_delisted_875018,1,20191011,155200,40.4800000,40.5100000,40.4700000,40.4950000,140118
US1.TWTR_delisted_875018,1,20191011,155300,40.5000000,40.5200000,40.4850000,40.5100000,34476
US1.TWTR_delisted_875018,1,20191011,155400,40.5000000,40.5050000,40.4700000,40.4857000,74783
US1.TWTR_delisted_875018,1,20191011,155500,40.4800000,40.4900000,40.4200000,40.4300000,58646
US1.TWTR_delisted_875018,1,20191011,155600,40.4400000,40.4500000,40.3650000,40.4050000,101994
US1.TWTR_delisted_875018,1,20191011,155700,40.4050000,40.4450000,40.3950000,40.4400000,71285
US1.TWTR_delisted_875018,1,20191011,155800,40.4400000,40.4400000,40.3900000,40.4050000,58204
US1.TWTR_delisted_875018,1,20191011,155900,40.4001000,40.4150000,40.3700000,40.4000000,96774
US1.TWTR_delisted_875018,1,20191011,160000,40.4050000,40.4050000,40.3300000,40.3600000,142690
US1.TWTR_delisted_875018,1,20191014,093200,40.3200000,40.4200000,40.3200000,40.3720000,57588
US1.TWTR_delisted_875018,1,20191014,093300,40.4200000,40.4200000,40.1700000,40.3000000,42380
US1.TWTR_delisted_875018,1,20191014,093400,40.3350000,40.4700000,40.3350000,40.3400000,18180
US1.TWTR_delisted_875018,1,20191014,093500,40.3400000,40.3400000,40.2300000,40.2540000,14886
US1.TWTR_delisted_875018,1,20191014,093600,40.2600000,40.2900000,40.1396000,40.1396000,16934
US1.TWTR_delisted_875018,1,20191014,093700,40.1350000,40.1350000,40.0100000,40.0211000,44279
US1.TWTR_delisted_875018,1,20191014,093800,40.0500000,40.0500000,39.9700000,40.0200000,29006
US1.TWTR_delisted_875018,1,20191014,093900,40.0317000,40.0400000,39.9800000,40.0000000,17095
US1.TWTR_delisted_875018,1,20191014,094000,40.0200000,40.0300000,39.9500000,39.9900000,36125
US1.TWTR_delisted_875018,1,20191014,094100,39.9990000,40.0000000,39.9200000,39.9300000,46421
US1.TWTR_delisted_875018,1,20191014,094200,39.9400000,40.0300000,39.9300000,40.0300000,19102
US1.TWTR_delisted_875018,1,20191014,094300,40.0300000,40.0400000,39.9800000,40.0100000,12949
US1.TWTR_delisted_875018,1,20191014,094400,40.0100000,40.0500000,39.9800000,39.9901000,15090
US1.TWTR_delisted_875018,1,20191014,094500,40.0000000,40.0100000,39.9500000,40.0050000,31511
US1.TWTR_delisted_875018,1,20191014,094600,39.9900000,39.9900000,39.9300000,39.9400000,10384
US1.TWTR_delisted_875018,1,20191014,094700,39.9300000,39.9300000,39.8542000,39.8900000,28168
US1.TWTR_delisted_875018,1,20191014,094800,39.8900000,39.9500000,39.8733000,39.9370000,14898
US1.TWTR_delisted_875018,1,20191014,094900,39.9300000,39.9300000,39.9000000,39.9000000,6246
US1.TWTR_delisted_875018,1,20191014,095000,39.9000000,40.0100000,39.9000000,40.0044000,32588
US1.TWTR_delisted_875018,1,20191014,095100,40.0000000,40.0000000,39.8138000,39.8224000,45579
US1.TWTR_delisted_875018,1,20191014,095200,39.8100000,39.8400000,39.7700000,39.8300000,41533
US1.TWTR_delisted_875018,1,20191014,095300,39.8260000,39.8260000,39.7950000,39.8000000,7976
US1.TWTR_delisted_875018,1,20191014,095400,39.7900000,39.8200000,39.7700000,39.8200000,20941
US1.TWTR_delisted_875018,1,20191014,095500,39.8200000,39.8600000,39.8100000,39.8100000,16434
US1.TWTR_delisted_875018,1,20191014,095600,39.8000000,39.8054000,39.7050000,39.7200000,52379
US1.TWTR_delisted_875018,1,20191014,095700,39.7150000,39.7700000,39.7150000,39.7600000,31858
US1.TWTR_delisted_875018,1,20191014,095800,39.7700000,39.8027000,39.7600000,39.7900000,12451
US1.TWTR_delisted_875018,1,20191014,095900,39.7900000,39.8300000,39.7854000,39.8000000,10498
US1.TWTR_delisted_875018,1,20191014,100000,39.7900000,39.8068000,39.7600000,39.8000000,7221
US1.TWTR_delisted_875018,1,20191014,100100,39.7900000,39.8100000,39.7800000,39.8100000,8600
US1.TWTR_delisted_875018,1,20191014,100200,39.8100000,39.8200000,39.7800000,39.8170000,9341
US1.TWTR_delisted_875018,1,20191014,100300,39.8200000,39.8500000,39.7600000,39.8500000,12412
US1.TWTR_delisted_875018,1,20191014,100400,39.8400000,39.8700000,39.8200000,39.8400000,10564
US1.TWTR_delisted_875018,1,20191014,100500,39.8250000,39.8300000,39.8000000,39.8265000,9800
US1.TWTR_delisted_875018,1,20191014,100600,39.8200000,39.8200000,39.7800000,39.8200000,19388
US1.TWTR_delisted_875018,1,20191014,100700,39.8100000,39.8650000,39.8000000,39.8600000,10600
US1.TWTR_delisted_875018,1,20191014,100800,39.8700000,39.8900000,39.8500000,39.8500000,7040
US1.TWTR_delisted_875018,1,20191014,100900,39.8600000,39.9550000,39.8550000,39.9400000,26665
US1.TWTR_delisted_875018,1,20191014,101000,39.9500000,39.9700000,39.9100000,39.9199000,24872
US1.TWTR_delisted_875018,1,20191014,101100,39.9100000,39.9100000,39.8750000,39.8900000,17839
US1.TWTR_delisted_875018,1,20191014,101200,39.8900000,39.8900000,39.8300000,39.8300000,11672
US1.TWTR_delisted_875018,1,20191014,101300,39.8345000,39.8400000,39.8100000,39.8307000,13375
US1.TWTR_delisted_875018,1,20191014,101400,39.8300000,39.8400000,39.7900000,39.8000000,19045
US1.TWTR_delisted_875018,1,20191014,101500,39.8013000,39.8013000,39.7500000,39.7501000,31403
US1.TWTR_delisted_875018,1,20191014,101600,39.7500000,39.7555000,39.7000000,39.7080000,28503
US1.TWTR_delisted_875018,1,20191014,101700,39.7050000,39.7100000,39.6450000,39.6782000,54467
US1.TWTR_delisted_875018,1,20191014,101800,39.6850000,39.7300000,39.6765000,39.7200000,10380
US1.TWTR_delisted_875018,1,20191014,101900,39.7100000,39.7100000,39.6100000,39.6150000,33210
US1.TWTR_delisted_875018,1,20191014,102000,39.6100000,39.6200000,39.5700000,39.5700000,27642
US1.TWTR_delisted_875018,1,20191014,102100,39.5600000,39.6000000,39.5500000,39.6000000,51823
US1.TWTR_delisted_875018,1,20191014,102200,39.5973000,39.6300000,39.5700000,39.6150000,24837
US1.TWTR_delisted_875018,1,20191014,102300,39.6150000,39.6195000,39.5744000,39.5800000,14819
US1.TWTR_delisted_875018,1,20191014,102400,39.5782000,39.6000000,39.5709000,39.5900000,14049
US1.TWTR_delisted_875018,1,20191014,102500,39.5900000,39.5900000,39.5600000,39.5641000,11587
US1.TWTR_delisted_875018,1,20191014,102600,39.5700000,39.6200000,39.5600000,39.5600000,13416
US1.TWTR_delisted_875018,1,20191014,102700,39.5620000,39.5750000,39.5100000,39.5141000,23756
US1.TWTR_delisted_875018,1,20191014,102800,39.5200000,39.5330000,39.4700000,39.4750000,60513
US1.TWTR_delisted_875018,1,20191014,102900,39.4800000,39.5250000,39.4742000,39.5200000,18452
US1.TWTR_delisted_875018,1,20191014,103000,39.5123000,39.5200000,39.4850000,39.5100000,24192
US1.TWTR_delisted_875018,1,20191014,103100,39.5118000,39.5700000,39.5100000,39.5451000,17760
US1.TWTR_delisted_875018,1,20191014,103200,39.5450000,39.6000000,39.5450000,39.6000000,8415
US1.TWTR_delisted_875018,1,20191014,103300,39.5957000,39.6050000,39.5800000,39.6000000,17878
US1.TWTR_delisted_875018,1,20191014,103400,39.6000000,39.6480000,39.6000000,39.6400000,8504
US1.TWTR_delisted_875018,1,20191014,103500,39.6400000,39.6500000,39.6243000,39.6450000,11386
US1.TWTR_delisted_875018,1,20191014,103600,39.6500000,39.7000000,39.6500000,39.6700000,29315
US1.TWTR_delisted_875018,1,20191014,103700,39.6650000,39.6650000,39.6430000,39.6500000,7685
US1.TWTR_delisted_875018,1,20191014,103800,39.6600000,39.6750000,39.6300000,39.6500000,16126
US1.TWTR_delisted_875018,1,20191014,103900,39.6419000,39.6600000,39.6419000,39.6500000,5416
US1.TWTR_delisted_875018,1,20191014,104000,39.6600000,39.6900000,39.6600000,39.6800000,8701
US1.TWTR_delisted_875018,1,20191014,104100,39.6800000,39.6900000,39.6700000,39.6800000,4468
US1.TWTR_delisted_875018,1,20191014,104200,39.6850000,39.6851000,39.6700000,39.6776000,9463
US1.TWTR_delisted_875018,1,20191014,104300,39.6787000,39.6900000,39.6200000,39.6397000,32254
US1.TWTR_delisted_875018,1,20191014,104400,39.6200000,39.6700000,39.6200000,39.6700000,13736
US1.TWTR_delisted_875018,1,20191014,104500,39.6700000,39.7000000,39.6700000,39.6950000,15853
US1.TWTR_delisted_875018,1,20191014,104600,39.6900000,39.7187000,39.6900000,39.7000000,13104
US1.TWTR_delisted_875018,1,20191014,104700,39.7100000,39.7100000,39.6200000,39.6250000,16803
US1.TWTR_delisted_875018,1,20191014,104800,39.6300000,39.6800000,39.6300000,39.6700000,11874
US1.TWTR_delisted_875018,1,20191014,104900,39.6700000,39.6800000,39.6555000,39.6600000,9721
US1.TWTR_delisted_875018,1,20191014,105000,39.6541000,39.6570000,39.6300000,39.6448000,14780
US1.TWTR_delisted_875018,1,20191014,105100,39.6441000,39.6650000,39.6300000,39.6300000,9601
US1.TWTR_delisted_875018,1,20191014,105200,39.6399000,39.6500000,39.6200000,39.6300000,18202
US1.TWTR_delisted_875018,1,20191014,105300,39.6246000,39.6300000,39.6000000,39.6100000,12644
US1.TWTR_delisted_875018,1,20191014,105400,39.6200000,39.6600000,39.6200000,39.6509000,6488
US1.TWTR_delisted_875018,1,20191014,105500,39.6600000,39.7400000,39.6600000,39.7100000,24194
US1.TWTR_delisted_875018,1,20191014,105600,39.7200000,39.7500000,39.7110000,39.7300000,15941
US1.TWTR_delisted_875018,1,20191014,105700,39.7400000,39.7600000,39.7400000,39.7550000,7062
US1.TWTR_delisted_875018,1,20191014,105800,39.7500000,39.7550000,39.7314000,39.7450000,10357
US1.TWTR_delisted_875018,1,20191014,105900,39.7500000,39.7980000,39.7450000,39.7850000,11752
US1.TWTR_delisted_875018,1,20191014,110000,39.7900000,39.8000000,39.7800000,39.7850000,6069
US1.TWTR_delisted_875018,1,20191014,110100,39.7900000,39.8100000,39.7500000,39.7600000,37066
US1.TWTR_delisted_875018,1,20191014,110200,39.7700000,39.8200000,39.7600000,39.8200000,12012
US1.TWTR_delisted_875018,1,20191014,110300,39.8281000,39.8400000,39.8100000,39.8100000,7000
US1.TWTR_delisted_875018,1,20191014,110400,39.8101000,39.8287000,39.7900000,39.7900000,5551
US1.TWTR_delisted_875018,1,20191014,110500,39.7900000,39.8050000,39.7850000,39.7850000,7609
US1.TWTR_delisted_875018,1,20191014,110600,39.7800000,39.7800000,39.7600000,39.7600000,9402
US1.TWTR_delisted_875018,1,20191014,110700,39.7600000,39.7800000,39.7600000,39.7700000,6724
US1.TWTR_delisted_875018,1,20191014,110800,39.7700000,39.8000000,39.7700000,39.7987000,5781
US1.TWTR_delisted_875018,1,20191014,110900,39.8000000,39.8150000,39.7900000,39.8100000,4096
US1.TWTR_delisted_875018,1,20191014,111000,39.8200000,39.8200000,39.7800000,39.7850000,5885
US1.TWTR_delisted_875018,1,20191014,111100,39.7802000,39.8100000,39.7802000,39.8050000,5644
US1.TWTR_delisted_875018,1,20191014,111200,39.8000000,39.8000000,39.7800000,39.7900000,6311
US1.TWTR_delisted_875018,1,20191014,111300,39.7952000,39.8100000,39.7300000,39.7500000,28991
US1.TWTR_delisted_875018,1,20191014,111400,39.7600000,39.7640000,39.7600000,39.7600000,2863
US1.TWTR_delisted_875018,1,20191014,111500,39.7700000,39.8400000,39.7556000,39.8250000,50349
US1.TWTR_delisted_875018,1,20191014,111600,39.8250000,39.8250000,39.7700000,39.7700000,13021
US1.TWTR_delisted_875018,1,20191014,111700,39.7800000,39.7800000,39.6900000,39.7138000,33999
US1.TWTR_delisted_875018,1,20191014,111800,39.7100000,39.7200000,39.6600000,39.6700000,16870
US1.TWTR_delisted_875018,1,20191014,111900,39.6700000,39.7100000,39.6700000,39.7000000,6076
US1.TWTR_delisted_875018,1,20191014,112000,39.7050000,39.7100000,39.6950000,39.7100000,4200
US1.TWTR_delisted_875018,1,20191014,112100,39.7100000,39.7100000,39.6800000,39.6800000,6192
US1.TWTR_delisted_875018,1,20191014,112200,39.6837000,39.6837000,39.6500000,39.6600000,9787
US1.TWTR_delisted_875018,1,20191014,112300,39.6550000,39.6800000,39.6550000,39.6800000,5190
US1.TWTR_delisted_875018,1,20191014,112400,39.6800000,39.7100000,39.6800000,39.7000000,3866
US1.TWTR_delisted_875018,1,20191014,112500,39.7000000,39.7090000,39.6900000,39.7090000,13780
US1.TWTR_delisted_875018,1,20191014,112600,39.7000000,39.7000000,39.6800000,39.6900000,8279
US1.TWTR_delisted_875018,1,20191014,112700,39.6800000,39.6851000,39.6600000,39.6600000,1802
US1.TWTR_delisted_875018,1,20191014,112800,39.6693000,39.6800000,39.6600000,39.6750000,4420
US1.TWTR_delisted_875018,1,20191014,112900,39.6700000,39.6800000,39.6600000,39.6700000,8767
US1.TWTR_delisted_875018,1,20191014,113000,39.6700000,39.7000000,39.6700000,39.7000000,7582
US1.TWTR_delisted_875018,1,20191014,113100,39.6950000,39.7200000,39.6900000,39.6900000,10735
US1.TWTR_delisted_875018,1,20191014,113200,39.6800000,39.7100000,39.6800000,39.7000000,4100
US1.TWTR_delisted_875018,1,20191014,113300,39.7100000,39.7200000,39.6700000,39.6700000,9483
US1.TWTR_delisted_875018,1,20191014,113400,39.6750000,39.7000000,39.6750000,39.7000000,4266
US1.TWTR_delisted_875018,1,20191014,113500,39.6900000,39.6950000,39.6800000,39.6950000,3564
US1.TWTR_delisted_875018,1,20191014,113600,39.7000000,39.7350000,39.7000000,39.7100000,10983
US1.TWTR_delisted_875018,1,20191014,113700,39.7200000,39.7500000,39.7100000,39.7300000,12915
US1.TWTR_delisted_875018,1,20191014,113800,39.7270000,39.7700000,39.7270000,39.7550000,8177
US1.TWTR_delisted_875018,1,20191014,113900,39.7550000,39.7550000,39.7400000,39.7500000,7686
US1.TWTR_delisted_875018,1,20191014,114000,39.7450000,39.7700000,39.7400000,39.7502000,9793
US1.TWTR_delisted_875018,1,20191014,114100,39.7600000,39.7700000,39.7500000,39.7600000,6760
US1.TWTR_delisted_875018,1,20191014,114200,39.7600000,39.7800000,39.7600000,39.7800000,5968
US1.TWTR_delisted_875018,1,20191014,114300,39.7700000,39.7700000,39.7500000,39.7550000,6075
US1.TWTR_delisted_875018,1,20191014,114400,39.7513000,39.7600000,39.7400000,39.7450000,7193
US1.TWTR_delisted_875018,1,20191014,114500,39.7400000,39.7400000,39.6800000,39.6800000,22682
US1.TWTR_delisted_875018,1,20191014,114600,39.6800000,39.6800000,39.6700000,39.6800000,7123
US1.TWTR_delisted_875018,1,20191014,114700,39.6750000,39.7000000,39.6750000,39.6950000,3821
US1.TWTR_delisted_875018,1,20191014,114800,39.7000000,39.7050000,39.6600000,39.6699000,28210
US1.TWTR_delisted_875018,1,20191014,114900,39.6700000,39.6700000,39.6300000,39.6400000,26122
US1.TWTR_delisted_875018,1,20191014,115000,39.6500000,39.7000000,39.6500000,39.6950000,9626
US1.TWTR_delisted_875018,1,20191014,115100,39.6900000,39.7000000,39.6800000,39.7000000,4356
US1.TWTR_delisted_875018,1,20191014,115200,39.6900000,39.7000000,39.6900000,39.7000000,1000
US1.TWTR_delisted_875018,1,20191014,115300,39.7000000,39.7000000,39.6700000,39.6800000,7666
US1.TWTR_delisted_875018,1,20191014,115400,39.6900000,39.6900000,39.6800000,39.6900000,3086
US1.TWTR_delisted_875018,1,20191014,115500,39.6800000,39.6900000,39.6700000,39.6800000,7212
US1.TWTR_delisted_875018,1,20191014,115600,39.6813000,39.7065000,39.6600000,39.6650000,4769
US1.TWTR_delisted_875018,1,20191014,115700,39.6600000,39.6800000,39.6600000,39.6800000,6024
US1.TWTR_delisted_875018,1,20191014,115800,39.6700000,39.6800000,39.6600000,39.6699000,8700
US1.TWTR_delisted_875018,1,20191014,115900,39.6700000,39.6700000,39.6600000,39.6600000,6104
US1.TWTR_delisted_875018,1,20191014,120000,39.6700000,39.6700000,39.6213000,39.6363000,9134
US1.TWTR_delisted_875018,1,20191014,120100,39.6400000,39.6550000,39.6302000,39.6498000,17739
US1.TWTR_delisted_875018,1,20191014,120200,39.6500000,39.6800000,39.6500000,39.6650000,12165
US1.TWTR_delisted_875018,1,20191014,120300,39.6600000,39.6900000,39.6600000,39.6700000,8918
US1.TWTR_delisted_875018,1,20191014,120400,39.6600000,39.6758000,39.6500000,39.6550000,15813
US1.TWTR_delisted_875018,1,20191014,120500,39.6550000,39.6600000,39.6500000,39.6600000,11909
US1.TWTR_delisted_875018,1,20191014,120600,39.6553000,39.7098000,39.6553000,39.7050000,12487
US1.TWTR_delisted_875018,1,20191014,120700,39.7100000,39.7450000,39.7016000,39.7450000,17233
US1.TWTR_delisted_875018,1,20191014,120800,39.7433000,39.7550000,39.7200000,39.7500000,18442
US1.TWTR_delisted_875018,1,20191014,120900,39.7450000,39.7650000,39.7400000,39.7650000,12720
US1.TWTR_delisted_875018,1,20191014,121000,39.7550000,39.7650000,39.7300000,39.7400000,31697
US1.TWTR_delisted_875018,1,20191014,121100,39.7400000,39.7446000,39.7100000,39.7150000,10328
US1.TWTR_delisted_875018,1,20191014,121200,39.7100000,39.7150000,39.7000000,39.7100000,5152
US1.TWTR_delisted_875018,1,20191014,121300,39.7200000,39.7300000,39.7200000,39.7273000,7990
US1.TWTR_delisted_875018,1,20191014,121400,39.7300000,39.7400000,39.7200000,39.7400000,7056
US1.TWTR_delisted_875018,1,20191014,121500,39.7400000,39.7600000,39.7400000,39.7444000,8450
US1.TWTR_delisted_875018,1,20191014,121600,39.7400000,39.7500000,39.7400000,39.7400000,2500
US1.TWTR_delisted_875018,1,20191014,121700,39.7400000,39.7400000,39.7234000,39.7400000,5313
US1.TWTR_delisted_875018,1,20191014,121800,39.7400000,39.7500000,39.7350000,39.7356000,3851
US1.TWTR_delisted_875018,1,20191014,121900,39.7350000,39.7400000,39.7050000,39.7100000,11979
US1.TWTR_delisted_875018,1,20191014,122000,39.7100000,39.7100000,39.7050000,39.7050000,2966
US1.TWTR_delisted_875018,1,20191014,122100,39.7038000,39.7038000,39.6500000,39.6653000,42460
US1.TWTR_delisted_875018,1,20191014,122200,39.6600000,39.6600000,39.6300000,39.6400000,12307
US1.TWTR_delisted_875018,1,20191014,122300,39.6450000,39.6450000,39.6200000,39.6350000,28058
US1.TWTR_delisted_875018,1,20191014,122400,39.6350000,39.6450000,39.6100000,39.6169000,22598
US1.TWTR_delisted_875018,1,20191014,122500,39.6100000,39.6100000,39.5600000,39.5800000,61346
US1.TWTR_delisted_875018,1,20191014,122600,39.5750000,39.6000000,39.5600000,39.5800000,24048
US1.TWTR_delisted_875018,1,20191014,122700,39.5700000,39.5995000,39.5650000,39.5995000,10323
US1.TWTR_delisted_875018,1,20191014,122800,39.6000000,39.6000000,39.5800000,39.5840000,15075
US1.TWTR_delisted_875018,1,20191014,122900,39.5800000,39.5900000,39.5500000,39.5500000,20315
US1.TWTR_delisted_875018,1,20191014,123000,39.5538000,39.5599000,39.5300000,39.5400000,16831
US1.TWTR_delisted_875018,1,20191014,123100,39.5400000,39.5500000,39.5300000,39.5500000,27288
US1.TWTR_delisted_875018,1,20191014,123200,39.5476000,39.5800000,39.5450000,39.5700000,22402
US1.TWTR_delisted_875018,1,20191014,123300,39.5750000,39.5800000,39.5500000,39.5500000,9800
US1.TWTR_delisted_875018,1,20191014,123400,39.5500000,39.5850000,39.5450000,39.5800000,21291
US1.TWTR_delisted_875018,1,20191014,123500,39.5800000,39.6050000,39.5800000,39.6000000,15407
US1.TWTR_delisted_875018,1,20191014,123600,39.6000000,39.6400000,39.5900000,39.6300000,35054
US1.TWTR_delisted_875018,1,20191014,123700,39.6200000,39.6650000,39.6200000,39.6650000,26076
US1.TWTR_delisted_875018,1,20191014,123800,39.6600000,39.6650000,39.6248000,39.6399000,11764
US1.TWTR_delisted_875018,1,20191014,123900,39.6300000,39.6500000,39.6200000,39.6300000,21313
US1.TWTR_delisted_875018,1,20191014,124000,39.6250000,39.6400000,39.6150000,39.6200000,29607
US1.TWTR_delisted_875018,1,20191014,124100,39.6250000,39.6300000,39.6150000,39.6290000,15781
US1.TWTR_delisted_875018,1,20191014,124200,39.6244000,39.6250000,39.6244000,39.6250000,608
US1.TWTR_delisted_875018,1,20191014,124300,39.6216000,39.6350000,39.6200000,39.6250000,5899
US1.TWTR_delisted_875018,1,20191014,124400,39.6250000,39.6400000,39.6200000,39.6400000,5580
US1.TWTR_delisted_875018,1,20191014,124500,39.6300000,39.6500000,39.6250000,39.6500000,5223
US1.TWTR_delisted_875018,1,20191014,124600,39.6500000,39.6850000,39.6450000,39.6650000,9171
US1.TWTR_delisted_875018,1,20191014,124700,39.6650000,39.6652000,39.6650000,39.6650000,343
US1.TWTR_delisted_875018,1,20191014,124800,39.6700000,39.6850000,39.6700000,39.6850000,3961
US1.TWTR_delisted_875018,1,20191014,124900,39.6850000,39.7000000,39.6700000,39.7000000,10371
US1.TWTR_delisted_875018,1,20191014,125000,39.7100000,39.7300000,39.7050000,39.7151000,55117
US1.TWTR_delisted_875018,1,20191014,125100,39.7200000,39.7300000,39.7050000,39.7200000,16449
US1.TWTR_delisted_875018,1,20191014,125200,39.7194000,39.7200000,39.7050000,39.7200000,11562
US1.TWTR_delisted_875018,1,20191014,125300,39.7200000,39.7250000,39.7100000,39.7150000,36913
US1.TWTR_delisted_875018,1,20191014,125400,39.7150000,39.7200000,39.7100000,39.7150000,4479
US1.TWTR_delisted_875018,1,20191014,125500,39.7100000,39.7194000,39.7050000,39.7194000,24038
US1.TWTR_delisted_875018,1,20191014,125600,39.7145000,39.7200000,39.7100000,39.7157000,5006
US1.TWTR_delisted_875018,1,20191014,125700,39.7100000,39.7102000,39.7100000,39.7102000,5100
US1.TWTR_delisted_875018,1,20191014,125800,39.7100000,39.7300000,39.7100000,39.7270000,13730
US1.TWTR_delisted_875018,1,20191014,125900,39.7300000,39.7300000,39.7100000,39.7200000,9770
US1.TWTR_delisted_875018,1,20191014,130000,39.7150000,39.7450000,39.7150000,39.7450000,11943
US1.TWTR_delisted_875018,1,20191014,130100,39.7400000,39.7550000,39.7250000,39.7300000,24698
US1.TWTR_delisted_875018,1,20191014,130200,39.7250000,39.7350000,39.7000000,39.7100000,18355
US1.TWTR_delisted_875018,1,20191014,130300,39.7100000,39.7100000,39.7000000,39.7050000,1300
US1.TWTR_delisted_875018,1,20191014,130400,39.7100000,39.7100000,39.6800000,39.6800000,7059
US1.TWTR_delisted_875018,1,20191014,130500,39.6700000,39.6900000,39.6600000,39.6700000,13066
US1.TWTR_delisted_875018,1,20191014,130600,39.6750000,39.7050000,39.6750000,39.7050000,8324
US1.TWTR_delisted_875018,1,20191014,130700,39.6900000,39.7000000,39.6900000,39.7000000,3618
US1.TWTR_delisted_875018,1,20191014,130800,39.7100000,39.7276000,39.7100000,39.7165000,11744
US1.TWTR_delisted_875018,1,20191014,130900,39.7200000,39.7450000,39.7151000,39.7400000,6325
US1.TWTR_delisted_875018,1,20191014,131000,39.7400000,39.7900000,39.7399000,39.7900000,31278
US1.TWTR_delisted_875018,1,20191014,131100,39.7900000,39.8300000,39.7816000,39.7850000,45918
US1.TWTR_delisted_875018,1,20191014,131200,39.7800000,39.7800000,39.7650000,39.7800000,4120
US1.TWTR_delisted_875018,1,20191014,131300,39.7800000,39.7900000,39.7800000,39.7800000,7258
US1.TWTR_delisted_875018,1,20191014,131400,39.7800000,39.7800000,39.7400000,39.7400000,12920
US1.TWTR_delisted_875018,1,20191014,131500,39.7350000,39.7450000,39.7300000,39.7400000,5036
US1.TWTR_delisted_875018,1,20191014,131600,39.7450000,39.7550000,39.7250000,39.7400000,13894
US1.TWTR_delisted_875018,1,20191014,131700,39.7400000,39.7500000,39.7250000,39.7300000,8438
US1.TWTR_delisted_875018,1,20191014,131800,39.7338000,39.7359000,39.7100000,39.7350000,9555
US1.TWTR_delisted_875018,1,20191014,131900,39.7350000,39.7450000,39.7300000,39.7400000,4000
US1.TWTR_delisted_875018,1,20191014,132000,39.7423000,39.7550000,39.7200000,39.7200000,12764
US1.TWTR_delisted_875018,1,20191014,132100,39.7400000,39.7650000,39.7300000,39.7500000,10526
US1.TWTR_delisted_875018,1,20191014,132200,39.7600000,39.7600000,39.7300000,39.7400000,6604
US1.TWTR_delisted_875018,1,20191014,132300,39.7350000,39.7350000,39.7200000,39.7250000,3237
US1.TWTR_delisted_875018,1,20191014,132400,39.7250000,39.7450000,39.7150000,39.7450000,5699
US1.TWTR_delisted_875018,1,20191014,132500,39.7500000,39.7750000,39.7500000,39.7700000,10569
US1.TWTR_delisted_875018,1,20191014,132600,39.7700000,39.7800000,39.7650000,39.7800000,2727
US1.TWTR_delisted_875018,1,20191014,132700,39.7800000,39.7900000,39.7700000,39.7800000,7021
US1.TWTR_delisted_875018,1,20191014,132800,39.7700000,39.7900000,39.7608000,39.7900000,8939
US1.TWTR_delisted_875018,1,20191014,132900,39.7900000,39.7902000,39.7900000,39.7900000,3000
US1.TWTR_delisted_875018,1,20191014,133000,39.7900000,39.8000000,39.7850000,39.7850000,8346
US1.TWTR_delisted_875018,1,20191014,133100,39.7800000,39.7800000,39.7600000,39.7600000,3930
US1.TWTR_delisted_875018,1,20191014,133200,39.7694000,39.7694000,39.7500000,39.7500000,2085
US1.TWTR_delisted_875018,1,20191014,133300,39.7600000,39.7700000,39.7600000,39.7700000,4490
US1.TWTR_delisted_875018,1,20191014,133400,39.7650000,39.7700000,39.7633000,39.7633000,520
US1.TWTR_delisted_875018,1,20191014,133500,39.7600000,39.7600000,39.7400000,39.7500000,5372
US1.TWTR_delisted_875018,1,20191014,133600,39.7550000,39.7550000,39.7400000,39.7500000,6205
US1.TWTR_delisted_875018,1,20191014,133700,39.7400000,39.7400000,39.7050000,39.7050000,8300
US1.TWTR_delisted_875018,1,20191014,133800,39.7000000,39.7100000,39.6900000,39.7100000,18912
US1.TWTR_delisted_875018,1,20191014,133900,39.7200000,39.7300000,39.7169000,39.7200000,10187
US1.TWTR_delisted_875018,1,20191014,134000,39.7300000,39.7400000,39.7200000,39.7400000,7563
US1.TWTR_delisted_875018,1,20191014,134100,39.7400000,39.7500000,39.7400000,39.7450000,3100
US1.TWTR_delisted_875018,1,20191014,134200,39.7437000,39.7600000,39.7350000,39.7571000,14236
US1.TWTR_delisted_875018,1,20191014,134300,39.7590000,39.7800000,39.7500000,39.7700000,6905
US1.TWTR_delisted_875018,1,20191014,134400,39.7800000,39.7800000,39.7639000,39.7639000,2810
US1.TWTR_delisted_875018,1,20191014,134500,39.7700000,39.7700000,39.7600000,39.7600000,4214
US1.TWTR_delisted_875018,1,20191014,134600,39.7600000,39.7685000,39.7600000,39.7650000,5222
US1.TWTR_delisted_875018,1,20191014,134700,39.7650000,39.7657000,39.7520000,39.7600000,2815
US1.TWTR_delisted_875018,1,20191014,134800,39.7600000,39.7700000,39.7550000,39.7700000,2590
US1.TWTR_delisted_875018,1,20191014,134900,39.7642000,39.7700000,39.7642000,39.7700000,4594
US1.TWTR_delisted_875018,1,20191014,135000,39.7800000,39.7900000,39.7700000,39.7700000,14059
US1.TWTR_delisted_875018,1,20191014,135100,39.7700000,39.7780000,39.7650000,39.7700000,6488
US1.TWTR_delisted_875018,1,20191014,135200,39.7700000,39.7700000,39.7400000,39.7494000,14904
US1.TWTR_delisted_875018,1,20191014,135300,39.7500000,39.7550000,39.7447000,39.7450000,3564
US1.TWTR_delisted_875018,1,20191014,135400,39.7480000,39.7600000,39.7400000,39.7599000,5410
US1.TWTR_delisted_875018,1,20191014,135500,39.7600000,39.7700000,39.7500000,39.7600000,7951
US1.TWTR_delisted_875018,1,20191014,135600,39.7600000,39.7600000,39.7550000,39.7600000,900
US1.TWTR_delisted_875018,1,20191014,135700,39.7600000,39.7750000,39.7600000,39.7700000,8623
US1.TWTR_delisted_875018,1,20191014,135800,39.7700000,39.7800000,39.7500000,39.7600000,5089
US1.TWTR_delisted_875018,1,20191014,135900,39.7500000,39.7700000,39.7500000,39.7700000,3494
US1.TWTR_delisted_875018,1,20191014,140000,39.7700000,39.7700000,39.7607000,39.7700000,6175
US1.TWTR_delisted_875018,1,20191014,140100,39.7600000,39.8100000,39.7600000,39.7993000,15850
US1.TWTR_delisted_875018,1,20191014,140200,39.7950000,39.7950000,39.7700000,39.7800000,10200
US1.TWTR_delisted_875018,1,20191014,140300,39.7850000,39.7900000,39.7800000,39.7900000,1500
US1.TWTR_delisted_875018,1,20191014,140400,39.7850000,39.7950000,39.7800000,39.7800000,4358
US1.TWTR_delisted_875018,1,20191014,140500,39.7850000,39.7900000,39.7700000,39.7700000,8914
US1.TWTR_delisted_875018,1,20191014,140600,39.7800000,39.7850000,39.7600000,39.7850000,20088
US1.TWTR_delisted_875018,1,20191014,140700,39.7900000,39.7900000,39.7800000,39.7800000,4055
US1.TWTR_delisted_875018,1,20191014,140800,39.7800000,39.7900000,39.7700000,39.7800000,3679
US1.TWTR_delisted_875018,1,20191014,140900,39.7850000,39.7850000,39.7800000,39.7843000,3923
US1.TWTR_delisted_875018,1,20191014,141000,39.7850000,39.7950000,39.7800000,39.7800000,11157
US1.TWTR_delisted_875018,1,20191014,141100,39.7700000,39.7732000,39.7529000,39.7550000,19286
US1.TWTR_delisted_875018,1,20191014,141200,39.7557000,39.7600000,39.7500000,39.7600000,3804
US1.TWTR_delisted_875018,1,20191014,141300,39.7700000,39.7700000,39.7550000,39.7599000,10266
US1.TWTR_delisted_875018,1,20191014,141400,39.7600000,39.7900000,39.7600000,39.7850000,8507
US1.TWTR_delisted_875018,1,20191014,141500,39.7850000,39.7900000,39.7800000,39.7852000,4400
US1.TWTR_delisted_875018,1,20191014,141600,39.7900000,39.7900000,39.7642000,39.7642000,5414
US1.TWTR_delisted_875018,1,20191014,141700,39.7700000,39.7800000,39.7500000,39.7600000,24524
US1.TWTR_delisted_875018,1,20191014,141800,39.7500000,39.7750000,39.7500000,39.7750000,16315
US1.TWTR_delisted_875018,1,20191014,141900,39.7800000,39.7950000,39.7800000,39.7900000,8278
US1.TWTR_delisted_875018,1,20191014,142000,39.7850000,39.7850000,39.7700000,39.7750000,7286
US1.TWTR_delisted_875018,1,20191014,142100,39.7800000,39.7850000,39.7700000,39.7750000,6471
US1.TWTR_delisted_875018,1,20191014,142200,39.7750000,39.7800000,39.7700000,39.7700000,4221
US1.TWTR_delisted_875018,1,20191014,142300,39.7700000,39.7800000,39.7650000,39.7700000,10532
US1.TWTR_delisted_875018,1,20191014,142400,39.7680000,39.7800000,39.7600000,39.7700000,17394
US1.TWTR_delisted_875018,1,20191014,142500,39.7700000,39.7741000,39.7600000,39.7700000,4374
US1.TWTR_delisted_875018,1,20191014,142600,39.7773000,39.7800000,39.7701000,39.7800000,850
US1.TWTR_delisted_875018,1,20191014,142700,39.7800000,39.8450000,39.7800000,39.8250000,20937
US1.TWTR_delisted_875018,1,20191014,142800,39.8300000,39.8400000,39.8300000,39.8400000,2525
US1.TWTR_delisted_875018,1,20191014,142900,39.8400000,39.8400000,39.8200000,39.8200000,11335
US1.TWTR_delisted_875018,1,20191014,143000,39.8200000,39.8200000,39.8100000,39.8200000,2589
US1.TWTR_delisted_875018,1,20191014,143100,39.8200000,39.8500000,39.8200000,39.8401000,9110
US1.TWTR_delisted_875018,1,20191014,143200,39.8466000,39.8500000,39.8400000,39.8500000,8832
US1.TWTR_delisted_875018,1,20191014,143300,39.8500000,39.8700000,39.8430000,39.8600000,21757
US1.TWTR_delisted_875018,1,20191014,143400,39.8500000,39.8500000,39.8300000,39.8350000,16348
US1.TWTR_delisted_875018,1,20191014,143500,39.8400000,39.8550000,39.8349000,39.8550000,4190
US1.TWTR_delisted_875018,1,20191014,143600,39.8500000,39.8500000,39.8350000,39.8400000,5810
US1.TWTR_delisted_875018,1,20191014,143700,39.8400000,39.8450000,39.8300000,39.8400000,11704
US1.TWTR_delisted_875018,1,20191014,143800,39.8400000,39.8750000,39.8400000,39.8700000,23200
US1.TWTR_delisted_875018,1,20191014,143900,39.8655000,39.8800000,39.8600000,39.8700000,20637
US1.TWTR_delisted_875018,1,20191014,144000,39.8700000,39.8711000,39.8500000,39.8701000,11095
US1.TWTR_delisted_875018,1,20191014,144100,39.8800000,39.8800000,39.8550000,39.8550000,12273
US1.TWTR_delisted_875018,1,20191014,144200,39.8550000,39.8754000,39.8550000,39.8750000,4727
US1.TWTR_delisted_875018,1,20191014,144300,39.8800000,39.8800000,39.8700000,39.8750000,3100
US1.TWTR_delisted_875018,1,20191014,144400,39.8700000,39.9000000,39.8700000,39.9000000,14922
US1.TWTR_delisted_875018,1,20191014,144500,39.8900000,39.9100000,39.8703000,39.9072000,12068
US1.TWTR_delisted_875018,1,20191014,144600,39.9100000,39.9100000,39.9000000,39.9050000,2500
US1.TWTR_delisted_875018,1,20191014,144700,39.9000000,39.9100000,39.9000000,39.9050000,6104
US1.TWTR_delisted_875018,1,20191014,144800,39.8901000,39.8950000,39.8600000,39.8600000,9602
US1.TWTR_delisted_875018,1,20191014,144900,39.8699000,39.8699000,39.8600000,39.8690000,11300
US1.TWTR_delisted_875018,1,20191014,145000,39.8600000,39.8700000,39.8500000,39.8700000,14376
US1.TWTR_delisted_875018,1,20191014,145100,39.8700000,39.9000000,39.8600000,39.8900000,23460
US1.TWTR_delisted_875018,1,20191014,145200,39.8800000,39.8800000,39.8500000,39.8650000,15523
US1.TWTR_delisted_875018,1,20191014,145300,39.8700000,39.8700000,39.8600000,39.8650000,2000
US1.TWTR_delisted_875018,1,20191014,145400,39.8650000,39.8700000,39.8600000,39.8650000,4103
US1.TWTR_delisted_875018,1,20191014,145500,39.8610000,39.8610000,39.8500000,39.8500000,12435
US1.TWTR_delisted_875018,1,20191014,145600,39.8500000,39.8500000,39.8400000,39.8432000,10379
US1.TWTR_delisted_875018,1,20191014,145700,39.8450000,39.8450000,39.8300000,39.8372000,11058
US1.TWTR_delisted_875018,1,20191014,145800,39.8350000,39.8500000,39.8300000,39.8500000,8758
US1.TWTR_delisted_875018,1,20191014,145900,39.8465000,39.8600000,39.8450000,39.8550000,4650
US1.TWTR_delisted_875018,1,20191014,150000,39.8500000,39.8674000,39.8450000,39.8450000,15735
US1.TWTR_delisted_875018,1,20191014,150100,39.8453000,39.8600000,39.8400000,39.8600000,39878
US1.TWTR_delisted_875018,1,20191014,150200,39.8600000,39.8750000,39.8500000,39.8650000,17715
US1.TWTR_delisted_875018,1,20191014,150300,39.8700000,39.8850000,39.8600000,39.8625000,13801
US1.TWTR_delisted_875018,1,20191014,150400,39.8600000,39.8650000,39.8500000,39.8600000,8272
US1.TWTR_delisted_875018,1,20191014,150500,39.8600000,39.8650000,39.8326000,39.8326000,14655
US1.TWTR_delisted_875018,1,20191014,150600,39.8350000,39.8400000,39.8300000,39.8300000,6122
US1.TWTR_delisted_875018,1,20191014,150700,39.8300000,39.8400000,39.8200000,39.8400000,12583
US1.TWTR_delisted_875018,1,20191014,150800,39.8300000,39.8400000,39.8300000,39.8350000,7180
US1.TWTR_delisted_875018,1,20191014,150900,39.8400000,39.8500000,39.8350000,39.8450000,3820
US1.TWTR_delisted_875018,1,20191014,151000,39.8500000,39.8500000,39.8400000,39.8400000,2600
US1.TWTR_delisted_875018,1,20191014,151100,39.8350000,39.8400000,39.8350000,39.8350000,3003
US1.TWTR_delisted_875018,1,20191014,151200,39.8325000,39.8400000,39.8000000,39.8200000,15575
US1.TWTR_delisted_875018,1,20191014,151300,39.8300000,39.8400000,39.8300000,39.8390000,3269
US1.TWTR_delisted_875018,1,20191014,151400,39.8400000,39.8400000,39.8300000,39.8350000,7722
US1.TWTR_delisted_875018,1,20191014,151500,39.8300000,39.8300000,39.8200000,39.8300000,6769
US1.TWTR_delisted_875018,1,20191014,151600,39.8350000,39.8400000,39.8300000,39.8400000,4775
US1.TWTR_delisted_875018,1,20191014,151700,39.8400000,39.8500000,39.8363000,39.8450000,21984
US1.TWTR_delisted_875018,1,20191014,151800,39.8450000,39.8700000,39.8400000,39.8650000,15168
US1.TWTR_delisted_875018,1,20191014,151900,39.8700000,39.8700000,39.8600000,39.8700000,2858
US1.TWTR_delisted_875018,1,20191014,152000,39.8650000,39.8800000,39.8650000,39.8800000,8744
US1.TWTR_delisted_875018,1,20191014,152100,39.8800000,39.8800000,39.8700000,39.8800000,2395
US1.TWTR_delisted_875018,1,20191014,152200,39.8750000,39.8850000,39.8700000,39.8850000,6859
US1.TWTR_delisted_875018,1,20191014,152300,39.8850000,39.8850000,39.8700000,39.8815000,8971
US1.TWTR_delisted_875018,1,20191014,152400,39.8850000,39.8850000,39.8600000,39.8669000,8854
US1.TWTR_delisted_875018,1,20191014,152500,39.8700000,39.8900000,39.8700000,39.8800000,9272
US1.TWTR_delisted_875018,1,20191014,152600,39.8800000,39.8900000,39.8800000,39.8850000,2322
US1.TWTR_delisted_875018,1,20191014,152700,39.8800000,39.9000000,39.8800000,39.9000000,9109
US1.TWTR_delisted_875018,1,20191014,152800,39.9000000,39.9000000,39.8850000,39.8950000,8375
US1.TWTR_delisted_875018,1,20191014,152900,39.8900000,39.8950000,39.8800000,39.8800000,4659
US1.TWTR_delisted_875018,1,20191014,153000,39.8800000,39.8800000,39.8600000,39.8600000,3300
US1.TWTR_delisted_875018,1,20191014,153100,39.8630000,39.8700000,39.8600000,39.8650000,3706
US1.TWTR_delisted_875018,1,20191014,153200,39.8650000,39.8700000,39.8300000,39.8350000,22422
US1.TWTR_delisted_875018,1,20191014,153300,39.8300000,39.8300000,39.8050000,39.8300000,23554
US1.TWTR_delisted_875018,1,20191014,153400,39.8250000,39.8300000,39.8150000,39.8200000,11023
US1.TWTR_delisted_875018,1,20191014,153500,39.8200000,39.8300000,39.8100000,39.8300000,18585
US1.TWTR_delisted_875018,1,20191014,153600,39.8200000,39.8400000,39.8200000,39.8350000,10796
US1.TWTR_delisted_875018,1,20191014,153700,39.8350000,39.8400000,39.8300000,39.8300000,4855
US1.TWTR_delisted_875018,1,20191014,153800,39.8400000,39.8550000,39.8350000,39.8500000,15517
US1.TWTR_delisted_875018,1,20191014,153900,39.8450000,39.8550000,39.8450000,39.8550000,16880
US1.TWTR_delisted_875018,1,20191014,154000,39.8570000,39.8600000,39.8400000,39.8550000,11410
US1.TWTR_delisted_875018,1,20191014,154100,39.8550000,39.8600000,39.8400000,39.8450000,10166
US1.TWTR_delisted_875018,1,20191014,154200,39.8400000,39.8500000,39.8400000,39.8450000,19333
US1.TWTR_delisted_875018,1,20191014,154300,39.8400000,39.8450000,39.8200000,39.8200000,17315
US1.TWTR_delisted_875018,1,20191014,154400,39.8255000,39.8300000,39.8200000,39.8300000,10502
US1.TWTR_delisted_875018,1,20191014,154500,39.8300000,39.8350000,39.8200000,39.8350000,12734
US1.TWTR_delisted_875018,1,20191014,154600,39.8350000,39.8400000,39.8250000,39.8400000,25005
US1.TWTR_delisted_875018,1,20191014,154700,39.8350000,39.8400000,39.8200000,39.8400000,11161
US1.TWTR_delisted_875018,1,20191014,154800,39.8350000,39.8500000,39.8300000,39.8500000,16887
US1.TWTR_delisted_875018,1,20191014,154900,39.8500000,39.8500000,39.8300000,39.8400000,18420
US1.TWTR_delisted_875018,1,20191014,155000,39.8350000,39.8450000,39.8300000,39.8400000,26800
US1.TWTR_delisted_875018,1,20191014,155100,39.8400000,39.8700000,39.8350000,39.8600000,33773
US1.TWTR_delisted_875018,1,20191014,155200,39.8600000,39.8800000,39.8450000,39.8450000,42036
US1.TWTR_delisted_875018,1,20191014,155300,39.8400000,39.8500000,39.8350000,39.8450000,16955
US1.TWTR_delisted_875018,1,20191014,155400,39.8400000,39.8500000,39.8300000,39.8500000,23622
US1.TWTR_delisted_875018,1,20191014,155500,39.8500000,39.8550000,39.8400000,39.8450000,24506
US1.TWTR_delisted_875018,1,20191014,155600,39.8400000,39.8450000,39.8000000,39.8150000,85685
US1.TWTR_delisted_875018,1,20191014,155700,39.8200000,39.8300000,39.7900000,39.7950000,51274
US1.TWTR_delisted_875018,1,20191014,155800,39.7950000,39.7950000,39.7800000,39.7800000,40334
US1.TWTR_delisted_875018,1,20191014,155900,39.7800000,39.8000000,39.7800000,39.7850000,49001
US1.TWTR_delisted_875018,1,20191014,160000,39.7850000,39.8000000,39.7600000,39.7700000,145514
US1.TWTR_delisted_875018,1,20191015,093100,39.5600000,39.6000000,39.5500000,39.5600000,1508
US1.TWTR_delisted_875018,1,20191015,093200,39.5400000,39.5800000,39.5300000,39.5700000,1700
US1.TWTR_delisted_875018,1,20191015,093300,39.5700000,39.6100000,39.5500000,39.5600000,1000
US1.TWTR_delisted_875018,1,20191015,093400,39.5900000,39.6500000,39.5000000,39.5459000,166328
US1.TWTR_delisted_875018,1,20191015,093500,39.5500000,39.6600000,39.5500000,39.6171000,55430
US1.TWTR_delisted_875018,1,20191015,093600,39.6100000,39.6500000,39.5200000,39.5600000,33803
US1.TWTR_delisted_875018,1,20191015,093700,39.5600000,39.5600000,39.4300000,39.4300000,98739
US1.TWTR_delisted_875018,1,20191015,093800,39.4200000,39.5100000,39.4100000,39.4900000,25845
US1.TWTR_delisted_875018,1,20191015,093900,39.4800000,39.4900000,39.4400000,39.4800000,19017
US1.TWTR_delisted_875018,1,20191015,094000,39.4800000,39.4900000,39.4500000,39.4800000,33270
US1.TWTR_delisted_875018,1,20191015,094100,39.4800000,39.7200000,39.4800000,39.7000000,40606
US1.TWTR_delisted_875018,1,20191015,094200,39.7100000,39.7100000,39.6225000,39.6421000,21114
US1.TWTR_delisted_875018,1,20191015,094300,39.6300000,39.6400000,39.5500000,39.5500000,13442
US1.TWTR_delisted_875018,1,20191015,094400,39.5500000,39.6300000,39.5400000,39.6300000,10562
US1.TWTR_delisted_875018,1,20191015,094500,39.6300000,39.6400000,39.6100000,39.6300000,9923
US1.TWTR_delisted_875018,1,20191015,094600,39.6256000,39.6256000,39.5700000,39.6200000,9838
US1.TWTR_delisted_875018,1,20191015,094700,39.6300000,39.6800000,39.6300000,39.6550000,17641
US1.TWTR_delisted_875018,1,20191015,094800,39.6590000,39.7300000,39.6570000,39.7050000,39058
US1.TWTR_delisted_875018,1,20191015,094900,39.7100000,39.7500000,39.6800000,39.6900000,39993
US1.TWTR_delisted_875018,1,20191015,095000,39.6900000,39.7100000,39.6800000,39.7050000,10276
US1.TWTR_delisted_875018,1,20191015,095100,39.7050000,39.7100000,39.6500000,39.6700000,11974
US1.TWTR_delisted_875018,1,20191015,095200,39.6650000,39.6650000,39.6200000,39.6344000,18633
US1.TWTR_delisted_875018,1,20191015,095300,39.6350000,39.6350000,39.5600000,39.5600000,24845
US1.TWTR_delisted_875018,1,20191015,095400,39.5600000,39.5950000,39.5600000,39.5700000,23749
US1.TWTR_delisted_875018,1,20191015,095500,39.5600000,39.5650000,39.4500000,39.4950000,74214
US1.TWTR_delisted_875018,1,20191015,095600,39.4864000,39.5100000,39.4550000,39.4600000,15667
US1.TWTR_delisted_875018,1,20191015,095700,39.4600000,39.4650000,39.3500000,39.3800000,99056
US1.TWTR_delisted_875018,1,20191015,095800,39.3900000,39.4200000,39.3700000,39.3900000,39986
US1.TWTR_delisted_875018,1,20191015,095900,39.3950000,39.4350000,39.3950000,39.4000000,13952
US1.TWTR_delisted_875018,1,20191015,100000,39.4100000,39.5462000,39.4000000,39.5400000,22374
US1.TWTR_delisted_875018,1,20191015,100100,39.5500000,39.5750000,39.5200000,39.5200000,19303
US1.TWTR_delisted_875018,1,20191015,100200,39.5200000,39.5700000,39.5200000,39.5300000,16584
US1.TWTR_delisted_875018,1,20191015,100300,39.5400000,39.5719000,39.5200000,39.5500000,18358
US1.TWTR_delisted_875018,1,20191015,100400,39.5600000,39.5799000,39.5500000,39.5600000,14446
US1.TWTR_delisted_875018,1,20191015,100500,39.5500000,39.5550000,39.5300000,39.5500000,8982
US1.TWTR_delisted_875018,1,20191015,100600,39.5600000,39.5800000,39.5500000,39.5600000,26214
US1.TWTR_delisted_875018,1,20191015,100700,39.5500000,39.6400000,39.5300000,39.6400000,35359
US1.TWTR_delisted_875018,1,20191015,100800,39.6400000,39.6400000,39.6000000,39.6000000,16493
US1.TWTR_delisted_875018,1,20191015,100900,39.6100000,39.6200000,39.5800000,39.5800000,9684
US1.TWTR_delisted_875018,1,20191015,101000,39.5850000,39.6150000,39.5850000,39.6000000,11315
US1.TWTR_delisted_875018,1,20191015,101100,39.6100000,39.6200000,39.6000000,39.6100000,20577
US1.TWTR_delisted_875018,1,20191015,101200,39.6100000,39.6380000,39.5800000,39.6300000,29491
US1.TWTR_delisted_875018,1,20191015,101300,39.6350000,39.6500000,39.6000000,39.6100000,7073
US1.TWTR_delisted_875018,1,20191015,101400,39.6200000,39.6400000,39.6193000,39.6300000,7752
US1.TWTR_delisted_875018,1,20191015,101500,39.6300000,39.6600000,39.6200000,39.6550000,7861
US1.TWTR_delisted_875018,1,20191015,101600,39.6600000,39.6600000,39.6300000,39.6300000,11806
US1.TWTR_delisted_875018,1,20191015,101700,39.6300000,39.6350000,39.6100000,39.6200000,10467
US1.TWTR_delisted_875018,1,20191015,101800,39.6250000,39.6250000,39.5900000,39.6000000,11078
US1.TWTR_delisted_875018,1,20191015,101900,39.6100000,39.6800000,39.6100000,39.6500000,29649
US1.TWTR_delisted_875018,1,20191015,102000,39.6500000,39.6500000,39.6100000,39.6200000,9470
US1.TWTR_delisted_875018,1,20191015,102100,39.6200000,39.6599000,39.6200000,39.6550000,4826
US1.TWTR_delisted_875018,1,20191015,102200,39.6600000,39.6700000,39.6594000,39.6700000,16121
US1.TWTR_delisted_875018,1,20191015,102300,39.6648000,39.6650000,39.6400000,39.6400000,10225
US1.TWTR_delisted_875018,1,20191015,102400,39.6500000,39.6550000,39.6400000,39.6400000,4422
US1.TWTR_delisted_875018,1,20191015,102500,39.6300000,39.6500000,39.6250000,39.6350000,10720
US1.TWTR_delisted_875018,1,20191015,102600,39.6343000,39.6504000,39.6300000,39.6500000,5480
US1.TWTR_delisted_875018,1,20191015,102700,39.6300000,39.6300000,39.6200000,39.6300000,3572
US1.TWTR_delisted_875018,1,20191015,102800,39.6307000,39.6600000,39.6150000,39.6600000,22509
US1.TWTR_delisted_875018,1,20191015,102900,39.6700000,39.6800000,39.6550000,39.6719000,13404
US1.TWTR_delisted_875018,1,20191015,103000,39.6750000,39.6850000,39.6500000,39.6500000,21558
US1.TWTR_delisted_875018,1,20191015,103100,39.6600000,39.6800000,39.6400000,39.6500000,16458
US1.TWTR_delisted_875018,1,20191015,103200,39.6500000,39.7100000,39.6500000,39.6800000,14682
US1.TWTR_delisted_875018,1,20191015,103300,39.6800000,39.7205000,39.6800000,39.7100000,16238
US1.TWTR_delisted_875018,1,20191015,103400,39.7050000,39.7500000,39.7030000,39.7200000,35764
US1.TWTR_delisted_875018,1,20191015,103500,39.7150000,39.7800000,39.7150000,39.7600000,49016
US1.TWTR_delisted_875018,1,20191015,103600,39.7700000,39.8100000,39.7500000,39.8099000,17719
US1.TWTR_delisted_875018,1,20191015,103700,39.8100000,39.8200000,39.7900000,39.8000000,11983
US1.TWTR_delisted_875018,1,20191015,103800,39.8000000,39.8200000,39.7900000,39.8200000,11050
US1.TWTR_delisted_875018,1,20191015,103900,39.8200000,39.8500000,39.8150000,39.8150000,18828
US1.TWTR_delisted_875018,1,20191015,104000,39.8100000,39.8500000,39.8000000,39.8200000,16998
US1.TWTR_delisted_875018,1,20191015,104100,39.8200000,39.8300000,39.8143000,39.8200000,8000
US1.TWTR_delisted_875018,1,20191015,104200,39.8200000,39.8200000,39.7800000,39.7900000,17871
US1.TWTR_delisted_875018,1,20191015,104300,39.8000000,39.8100000,39.7800000,39.7900000,7445
US1.TWTR_delisted_875018,1,20191015,104400,39.7900000,39.7962000,39.7750000,39.7900000,10954
US1.TWTR_delisted_875018,1,20191015,104500,39.7900000,39.8400000,39.7900000,39.8100000,24056
US1.TWTR_delisted_875018,1,20191015,104600,39.8100000,39.8100000,39.7800000,39.7800000,4950
US1.TWTR_delisted_875018,1,20191015,104700,39.7700000,39.8199000,39.7700000,39.8199000,9904
US1.TWTR_delisted_875018,1,20191015,104800,39.8150000,39.8150000,39.7800000,39.7900000,17018
US1.TWTR_delisted_875018,1,20191015,104900,39.7900000,39.8150000,39.7850000,39.8050000,5171
US1.TWTR_delisted_875018,1,20191015,105000,39.8032000,39.8050000,39.7850000,39.8000000,5824
US1.TWTR_delisted_875018,1,20191015,105100,39.8000000,39.8000000,39.7500000,39.7950000,31674
US1.TWTR_delisted_875018,1,20191015,105200,39.7950000,39.8000000,39.7900000,39.7900000,3412
US1.TWTR_delisted_875018,1,20191015,105300,39.8000000,39.8479000,39.7934000,39.8350000,13248
US1.TWTR_delisted_875018,1,20191015,105400,39.8400000,39.8450000,39.8100000,39.8370000,13276
US1.TWTR_delisted_875018,1,20191015,105500,39.8400000,39.8600000,39.8357000,39.8562000,14520
US1.TWTR_delisted_875018,1,20191015,105600,39.8500000,39.8600000,39.8250000,39.8500000,6462
US1.TWTR_delisted_875018,1,20191015,105700,39.8401000,39.8900000,39.8401000,39.8900000,11913
US1.TWTR_delisted_875018,1,20191015,105800,39.8900000,39.9000000,39.8600000,39.8699000,11370
US1.TWTR_delisted_875018,1,20191015,105900,39.8700000,39.8800000,39.8600000,39.8750000,5760
US1.TWTR_delisted_875018,1,20191015,110000,39.8714000,39.8900000,39.8600000,39.8700000,13907
US1.TWTR_delisted_875018,1,20191015,110100,39.8700000,39.8900000,39.8200000,39.8250000,21229
US1.TWTR_delisted_875018,1,20191015,110200,39.8300000,39.8650000,39.8250000,39.8600000,9455
US1.TWTR_delisted_875018,1,20191015,110300,39.8500000,39.8562000,39.8300000,39.8350000,9176
US1.TWTR_delisted_875018,1,20191015,110400,39.8350000,39.8400000,39.8000000,39.8344000,17505
US1.TWTR_delisted_875018,1,20191015,110500,39.8300000,39.8400000,39.8200000,39.8400000,5468
US1.TWTR_delisted_875018,1,20191015,110600,39.8500000,39.8900000,39.8500000,39.8750000,16034
US1.TWTR_delisted_875018,1,20191015,110700,39.8800000,39.9400000,39.8700000,39.9350000,63539
US1.TWTR_delisted_875018,1,20191015,110800,39.9300000,39.9400000,39.9143000,39.9250000,23639
US1.TWTR_delisted_875018,1,20191015,110900,39.9239000,39.9300000,39.9100000,39.9200000,10869
US1.TWTR_delisted_875018,1,20191015,111000,39.9300000,39.9600000,39.9300000,39.9600000,17831
US1.TWTR_delisted_875018,1,20191015,111100,39.9600000,39.9659000,39.9350000,39.9400000,24134
US1.TWTR_delisted_875018,1,20191015,111200,39.9400000,39.9400000,39.9300000,39.9300000,6728
US1.TWTR_delisted_875018,1,20191015,111300,39.9300000,39.9400000,39.9100000,39.9200000,6561
US1.TWTR_delisted_875018,1,20191015,111400,39.9249000,39.9249000,39.9000000,39.9000000,8030
US1.TWTR_delisted_875018,1,20191015,111500,39.8950000,39.9000000,39.8700000,39.8866000,9832
US1.TWTR_delisted_875018,1,20191015,111600,39.8900000,39.9000000,39.8850000,39.8900000,7795
US1.TWTR_delisted_875018,1,20191015,111700,39.8900000,39.8950000,39.8550000,39.8700000,10986
US1.TWTR_delisted_875018,1,20191015,111800,39.8600000,39.8600000,39.8350000,39.8350000,8037
US1.TWTR_delisted_875018,1,20191015,111900,39.8500000,39.8600000,39.8431000,39.8600000,9701
US1.TWTR_delisted_875018,1,20191015,112000,39.8600000,39.8714000,39.8500000,39.8543000,8932
US1.TWTR_delisted_875018,1,20191015,112100,39.8500000,39.8600000,39.8300000,39.8400000,14023
US1.TWTR_delisted_875018,1,20191015,112200,39.8300000,39.8332000,39.7800000,39.7800000,32429
US1.TWTR_delisted_875018,1,20191015,112300,39.7800000,39.8000000,39.7800000,39.7950000,16445
US1.TWTR_delisted_875018,1,20191015,112400,39.7950000,39.7950000,39.7350000,39.7600000,16153
US1.TWTR_delisted_875018,1,20191015,112500,39.7550000,39.7900000,39.7500000,39.7900000,15039
US1.TWTR_delisted_875018,1,20191015,112600,39.7850000,39.8400000,39.7850000,39.8163000,12230
US1.TWTR_delisted_875018,1,20191015,112700,39.8200000,39.8399000,39.7805000,39.7805000,14083
US1.TWTR_delisted_875018,1,20191015,112800,39.7900000,39.7900000,39.7750000,39.7900000,12405
US1.TWTR_delisted_875018,1,20191015,112900,39.7850000,39.8000000,39.7600000,39.7800000,26820
US1.TWTR_delisted_875018,1,20191015,113000,39.7900000,39.8300000,39.7900000,39.8100000,7045
US1.TWTR_delisted_875018,1,20191015,113100,39.8200000,39.8268000,39.8000000,39.8000000,4401
US1.TWTR_delisted_875018,1,20191015,113200,39.8044000,39.8100000,39.7918000,39.8100000,5810
US1.TWTR_delisted_875018,1,20191015,113300,39.8100000,39.8150000,39.7900000,39.8150000,14743
US1.TWTR_delisted_875018,1,20191015,113400,39.8200000,39.8350000,39.8000000,39.8050000,20702
US1.TWTR_delisted_875018,1,20191015,113500,39.8000000,39.8000000,39.7800000,39.7822000,7046
US1.TWTR_delisted_875018,1,20191015,113600,39.7800000,39.7950000,39.7500000,39.7550000,11129
US1.TWTR_delisted_875018,1,20191015,113700,39.7550000,39.7701000,39.7500000,39.7650000,108585
US1.TWTR_delisted_875018,1,20191015,113800,39.7600000,39.7642000,39.7230000,39.7300000,8826
US1.TWTR_delisted_875018,1,20191015,113900,39.7228000,39.7400000,39.7228000,39.7300000,4680
US1.TWTR_delisted_875018,1,20191015,114000,39.7200000,39.7300000,39.6750000,39.6850000,53535
US1.TWTR_delisted_875018,1,20191015,114100,39.6829000,39.7087000,39.6800000,39.7050000,8619
US1.TWTR_delisted_875018,1,20191015,114200,39.7090000,39.7300000,39.7090000,39.7200000,8661
US1.TWTR_delisted_875018,1,20191015,114300,39.7300000,39.7501000,39.7241000,39.7350000,8500
US1.TWTR_delisted_875018,1,20191015,114400,39.7300000,39.7569000,39.7300000,39.7480000,5737
US1.TWTR_delisted_875018,1,20191015,114500,39.7450000,39.7550000,39.7400000,39.7400000,5320
US1.TWTR_delisted_875018,1,20191015,114600,39.7400000,39.7500000,39.7400000,39.7500000,6765
US1.TWTR_delisted_875018,1,20191015,114700,39.7500000,39.7551000,39.7301000,39.7301000,19133
US1.TWTR_delisted_875018,1,20191015,114800,39.7400000,39.7500000,39.7350000,39.7449000,3447
US1.TWTR_delisted_875018,1,20191015,114900,39.7450000,39.7650000,39.7450000,39.7650000,5346
US1.TWTR_delisted_875018,1,20191015,115000,39.7673000,39.7700000,39.7600000,39.7600000,6335
US1.TWTR_delisted_875018,1,20191015,115100,39.7500000,39.7600000,39.7500000,39.7600000,2800
US1.TWTR_delisted_875018,1,20191015,115200,39.7600000,39.7600000,39.7500000,39.7600000,7015
US1.TWTR_delisted_875018,1,20191015,115300,39.7535000,39.7650000,39.7500000,39.7600000,6447
US1.TWTR_delisted_875018,1,20191015,115400,39.7550000,39.8600000,39.7500000,39.8250000,68259
US1.TWTR_delisted_875018,1,20191015,115500,39.8300000,39.8450000,39.7800000,39.7850000,57516
US1.TWTR_delisted_875018,1,20191015,115600,39.7801000,39.8000000,39.7701000,39.8000000,8402
US1.TWTR_delisted_875018,1,20191015,115700,39.8100000,39.8250000,39.8000000,39.8000000,68352
US1.TWTR_delisted_875018,1,20191015,115800,39.8100000,39.8300000,39.8050000,39.8250000,6720
US1.TWTR_delisted_875018,1,20191015,115900,39.8250000,39.8450000,39.8150000,39.8450000,3800
US1.TWTR_delisted_875018,1,20191015,120000,39.8450000,39.8800000,39.8350000,39.8800000,7635
US1.TWTR_delisted_875018,1,20191015,120100,39.8900000,39.9200000,39.8800000,39.9100000,28099
US1.TWTR_delisted_875018,1,20191015,120200,39.9150000,39.9200000,39.9000000,39.9166000,8501
US1.TWTR_delisted_875018,1,20191015,120300,39.9150000,39.9300000,39.9100000,39.9200000,5669
US1.TWTR_delisted_875018,1,20191015,120400,39.9233000,39.9250000,39.9100000,39.9100000,3343
US1.TWTR_delisted_875018,1,20191015,120500,39.9100000,39.9200000,39.9000000,39.9125000,5672
US1.TWTR_delisted_875018,1,20191015,120600,39.9122000,39.9200000,39.9000000,39.9150000,4761
US1.TWTR_delisted_875018,1,20191015,120700,39.9147000,39.9600000,39.9147000,39.9600000,20997
US1.TWTR_delisted_875018,1,20191015,120800,39.9550000,39.9600000,39.9300000,39.9300000,10371
US1.TWTR_delisted_875018,1,20191015,120900,39.9300000,39.9350000,39.9150000,39.9257000,5858
US1.TWTR_delisted_875018,1,20191015,121000,39.9300000,39.9350000,39.9250000,39.9350000,2337
US1.TWTR_delisted_875018,1,20191015,121100,39.9300000,39.9500000,39.9267000,39.9500000,5560
US1.TWTR_delisted_875018,1,20191015,121200,39.9550000,39.9600000,39.9500000,39.9589000,8053
US1.TWTR_delisted_875018,1,20191015,121300,39.9600000,39.9900000,39.9525000,39.9800000,39437
US1.TWTR_delisted_875018,1,20191015,121400,39.9800000,40.0178000,39.9800000,40.0178000,29037
US1.TWTR_delisted_875018,1,20191015,121500,40.0162000,40.0400000,39.9900000,40.0150000,33236
US1.TWTR_delisted_875018,1,20191015,121600,40.0150000,40.0400000,40.0150000,40.0400000,6631
US1.TWTR_delisted_875018,1,20191015,121700,40.0300000,40.0300000,40.0100000,40.0200000,10823
US1.TWTR_delisted_875018,1,20191015,121800,40.0162000,40.0400000,40.0162000,40.0200000,3050
US1.TWTR_delisted_875018,1,20191015,121900,40.0258000,40.0300000,40.0000000,40.0050000,20081
US1.TWTR_delisted_875018,1,20191015,122000,40.0000000,40.0200000,40.0000000,40.0147000,10997
US1.TWTR_delisted_875018,1,20191015,122100,40.0103000,40.0300000,40.0049000,40.0300000,12414
US1.TWTR_delisted_875018,1,20191015,122200,40.0200000,40.0257000,40.0150000,40.0250000,3674
US1.TWTR_delisted_875018,1,20191015,122300,40.0220000,40.0220000,40.0100000,40.0150000,4971
US1.TWTR_delisted_875018,1,20191015,122400,40.0145000,40.0300000,40.0145000,40.0200000,5994
US1.TWTR_delisted_875018,1,20191015,122500,40.0150000,40.0150000,39.9900000,40.0000000,28378
US1.TWTR_delisted_875018,1,20191015,122600,40.0050000,40.0300000,39.9950000,39.9950000,4298
US1.TWTR_delisted_875018,1,20191015,122700,39.9949000,40.0000000,39.9843000,39.9976000,16100
US1.TWTR_delisted_875018,1,20191015,122800,40.0000000,40.0200000,40.0000000,40.0200000,5165
US1.TWTR_delisted_875018,1,20191015,122900,40.0150000,40.0500000,40.0150000,40.0300000,26308
US1.TWTR_delisted_875018,1,20191015,123000,40.0200000,40.0398000,40.0146000,40.0398000,7942
US1.TWTR_delisted_875018,1,20191015,123100,40.0340000,40.0600000,40.0340000,40.0550000,13519
US1.TWTR_delisted_875018,1,20191015,123200,40.0550000,40.0550000,40.0100000,40.0200000,26404
US1.TWTR_delisted_875018,1,20191015,123300,40.0200000,40.0600000,40.0200000,40.0500000,10371
US1.TWTR_delisted_875018,1,20191015,123400,40.0450000,40.0600000,40.0450000,40.0550000,1909
US1.TWTR_delisted_875018,1,20191015,123500,40.0550000,40.0600000,40.0450000,40.0500000,4024
US1.TWTR_delisted_875018,1,20191015,123600,40.0541000,40.0600000,40.0500000,40.0600000,1836
US1.TWTR_delisted_875018,1,20191015,123700,40.0600000,40.0900000,40.0550000,40.0900000,8827
US1.TWTR_delisted_875018,1,20191015,123800,40.0850000,40.0900000,40.0650000,40.0850000,16129
US1.TWTR_delisted_875018,1,20191015,123900,40.0850000,40.1200000,40.0800000,40.0950000,12905
US1.TWTR_delisted_875018,1,20191015,124000,40.0950000,40.1000000,40.0900000,40.1000000,5500
US1.TWTR_delisted_875018,1,20191015,124100,40.1100000,40.1400000,40.1100000,40.1250000,17887
US1.TWTR_delisted_875018,1,20191015,124200,40.1200000,40.1200000,40.0900000,40.0950000,9557
US1.TWTR_delisted_875018,1,20191015,124300,40.0950000,40.1270000,40.0950000,40.1200000,3299
US1.TWTR_delisted_875018,1,20191015,124400,40.1149000,40.1200000,40.0850000,40.0900000,7139
US1.TWTR_delisted_875018,1,20191015,124500,40.0820000,40.0900000,40.0623000,40.0700000,7374
US1.TWTR_delisted_875018,1,20191015,124600,40.0638000,40.0780000,40.0600000,40.0740000,6605
US1.TWTR_delisted_875018,1,20191015,124700,40.0600000,40.0650000,40.0400000,40.0600000,18302
US1.TWTR_delisted_875018,1,20191015,124800,40.0600000,40.0797000,40.0500000,40.0710000,3624
US1.TWTR_delisted_875018,1,20191015,124900,40.0749000,40.0897000,40.0640000,40.0897000,11280
US1.TWTR_delisted_875018,1,20191015,125000,40.0850000,40.1180000,40.0833000,40.1180000,7201
US1.TWTR_delisted_875018,1,20191015,125100,40.1100000,40.1197000,40.0600000,40.0700000,28210
US1.TWTR_delisted_875018,1,20191015,125200,40.0657000,40.0750000,40.0600000,40.0650000,13625
US1.TWTR_delisted_875018,1,20191015,125300,40.0662000,40.0750000,40.0600000,40.0600000,13652
US1.TWTR_delisted_875018,1,20191015,125400,40.0550000,40.0550000,40.0400000,40.0400000,4969
US1.TWTR_delisted_875018,1,20191015,125500,40.0500000,40.0550000,40.0400000,40.0400000,9651
US1.TWTR_delisted_875018,1,20191015,125600,40.0450000,40.0550000,40.0350000,40.0399000,7547
US1.TWTR_delisted_875018,1,20191015,125700,40.0360000,40.0550000,40.0300000,40.0550000,8383
US1.TWTR_delisted_875018,1,20191015,125800,40.0550000,40.0650000,40.0550000,40.0650000,10030
US1.TWTR_delisted_875018,1,20191015,125900,40.0600000,40.0900000,40.0500000,40.0800000,23331
US1.TWTR_delisted_875018,1,20191015,130000,40.0750000,40.0853000,40.0400000,40.0500000,41936
US1.TWTR_delisted_875018,1,20191015,130100,40.0600000,40.1200000,40.0600000,40.1150000,32729
US1.TWTR_delisted_875018,1,20191015,130200,40.1200000,40.1500000,40.1200000,40.1500000,10788
US1.TWTR_delisted_875018,1,20191015,130300,40.1462000,40.1500000,40.1250000,40.1250000,6677
US1.TWTR_delisted_875018,1,20191015,130400,40.1200000,40.1350000,40.1200000,40.1252000,3020
US1.TWTR_delisted_875018,1,20191015,130500,40.1250000,40.1400000,40.1200000,40.1300000,5524
US1.TWTR_delisted_875018,1,20191015,130600,40.1300000,40.1350000,40.1201000,40.1235000,4372
US1.TWTR_delisted_875018,1,20191015,130700,40.1250000,40.1312000,40.1200000,40.1300000,3036
US1.TWTR_delisted_875018,1,20191015,130800,40.1350000,40.1350000,40.0900000,40.1000000,23151
US1.TWTR_delisted_875018,1,20191015,130900,40.0900000,40.1000000,40.0900000,40.0900000,3156
US1.TWTR_delisted_875018,1,20191015,131000,40.0900000,40.0956000,40.0850000,40.0950000,3798
US1.TWTR_delisted_875018,1,20191015,131100,40.0950000,40.1050000,40.0900000,40.1050000,5325
US1.TWTR_delisted_875018,1,20191015,131200,40.1050000,40.1150000,40.1000000,40.1150000,23700
US1.TWTR_delisted_875018,1,20191015,131300,40.1100000,40.1300000,40.1050000,40.1201000,4020
US1.TWTR_delisted_875018,1,20191015,131400,40.1250000,40.1300000,40.1200000,40.1250000,2608
US1.TWTR_delisted_875018,1,20191015,131500,40.1200000,40.1200000,40.1000000,40.1000000,2754
US1.TWTR_delisted_875018,1,20191015,131600,40.1100000,40.1200000,40.1001000,40.1051000,7999
US1.TWTR_delisted_875018,1,20191015,131700,40.1053000,40.1100000,40.1050000,40.1050000,1268
US1.TWTR_delisted_875018,1,20191015,131800,40.1044000,40.1100000,40.1000000,40.1100000,9073
US1.TWTR_delisted_875018,1,20191015,131900,40.1150000,40.1300000,40.1150000,40.1250000,1950
US1.TWTR_delisted_875018,1,20191015,132000,40.1200000,40.1250000,40.1124000,40.1200000,7848
US1.TWTR_delisted_875018,1,20191015,132100,40.1276000,40.1276000,40.1239000,40.1250000,3824
US1.TWTR_delisted_875018,1,20191015,132200,40.1300000,40.1400000,40.1200000,40.1400000,7805
US1.TWTR_delisted_875018,1,20191015,132300,40.1450000,40.1450000,40.1337000,40.1350000,6727
US1.TWTR_delisted_875018,1,20191015,132400,40.1300000,40.1350000,40.1276000,40.1276000,3450
US1.TWTR_delisted_875018,1,20191015,132500,40.1250000,40.1250000,40.1000000,40.1100000,34223
US1.TWTR_delisted_875018,1,20191015,132600,40.1150000,40.1400000,40.1150000,40.1400000,5173
US1.TWTR_delisted_875018,1,20191015,132700,40.1367000,40.1400000,40.1350000,40.1400000,1442
US1.TWTR_delisted_875018,1,20191015,132800,40.1400000,40.1600000,40.1400000,40.1550000,11404
US1.TWTR_delisted_875018,1,20191015,132900,40.1500000,40.1550000,40.1450000,40.1450000,4604
US1.TWTR_delisted_875018,1,20191015,133000,40.1450000,40.1600000,40.1450000,40.1600000,4138
US1.TWTR_delisted_875018,1,20191015,133100,40.1600000,40.1700000,40.1600000,40.1700000,9602
US1.TWTR_delisted_875018,1,20191015,133200,40.1687000,40.1687000,40.1400000,40.1600000,11100
US1.TWTR_delisted_875018,1,20191015,133300,40.1550000,40.1650000,40.1500000,40.1600000,2707
US1.TWTR_delisted_875018,1,20191015,133400,40.1600000,40.1700000,40.1600000,40.1650000,2420
US1.TWTR_delisted_875018,1,20191015,133500,40.1700000,40.1800000,40.1643000,40.1643000,15507
US1.TWTR_delisted_875018,1,20191015,133600,40.1600000,40.1800000,40.1600000,40.1800000,3401
US1.TWTR_delisted_875018,1,20191015,133700,40.1757000,40.1900000,40.1757000,40.1868000,19464
US1.TWTR_delisted_875018,1,20191015,133800,40.1850000,40.2100000,40.1700000,40.1850000,38258
US1.TWTR_delisted_875018,1,20191015,133900,40.1850000,40.2000000,40.1800000,40.2000000,11952
US1.TWTR_delisted_875018,1,20191015,134000,40.2000000,40.2100000,40.1960000,40.2049000,7572
US1.TWTR_delisted_875018,1,20191015,134100,40.2044000,40.2400000,40.2001000,40.2200000,29747
US1.TWTR_delisted_875018,1,20191015,134200,40.2200000,40.2350000,40.2170000,40.2300000,4675
US1.TWTR_delisted_875018,1,20191015,134300,40.2249000,40.2400000,40.2200000,40.2349000,13212
US1.TWTR_delisted_875018,1,20191015,134400,40.2350000,40.2450000,40.2300000,40.2300000,8063
US1.TWTR_delisted_875018,1,20191015,134500,40.2350000,40.2359000,40.2100000,40.2150000,8478
US1.TWTR_delisted_875018,1,20191015,134600,40.2151000,40.2900000,40.2151000,40.2700000,36933
US1.TWTR_delisted_875018,1,20191015,134700,40.2700000,40.2800000,40.2550000,40.2750000,15707
US1.TWTR_delisted_875018,1,20191015,134800,40.2700000,40.2750000,40.2500000,40.2550000,11389
US1.TWTR_delisted_875018,1,20191015,134900,40.2550000,40.2650000,40.2500000,40.2550000,12719
US1.TWTR_delisted_875018,1,20191015,135000,40.2500000,40.2600000,40.2500000,40.2555000,7915
US1.TWTR_delisted_875018,1,20191015,135100,40.2600000,40.2600000,40.2450000,40.2550000,7580
US1.TWTR_delisted_875018,1,20191015,135200,40.2600000,40.2700000,40.2423000,40.2423000,14795
US1.TWTR_delisted_875018,1,20191015,135300,40.2450000,40.2450000,40.2342000,40.2400000,3800
US1.TWTR_delisted_875018,1,20191015,135400,40.2400000,40.2700000,40.2400000,40.2505000,10445
US1.TWTR_delisted_875018,1,20191015,135500,40.2550000,40.2550000,40.2450000,40.2550000,1618
US1.TWTR_delisted_875018,1,20191015,135600,40.2550000,40.2600000,40.2500000,40.2600000,4121
US1.TWTR_delisted_875018,1,20191015,135700,40.2600000,40.2800000,40.2600000,40.2600000,5994
US1.TWTR_delisted_875018,1,20191015,135800,40.2650000,40.2700000,40.2550000,40.2600000,3120
US1.TWTR_delisted_875018,1,20191015,135900,40.2600000,40.2700000,40.2550000,40.2668000,1799
US1.TWTR_delisted_875018,1,20191015,140000,40.2650000,40.2750000,40.2550000,40.2750000,6604
US1.TWTR_delisted_875018,1,20191015,140100,40.2750000,40.2850000,40.2600000,40.2800000,7918
US1.TWTR_delisted_875018,1,20191015,140200,40.2850000,40.2900000,40.2800000,40.2900000,18707
US1.TWTR_delisted_875018,1,20191015,140300,40.2900000,40.2950000,40.2809000,40.2900000,5609
US1.TWTR_delisted_875018,1,20191015,140400,40.2940000,40.3000000,40.2801000,40.2830000,4756
US1.TWTR_delisted_875018,1,20191015,140500,40.2900000,40.2957000,40.2800000,40.2950000,6712
US1.TWTR_delisted_875018,1,20191015,140600,40.2900000,40.2950000,40.2750000,40.2850000,16839
US1.TWTR_delisted_875018,1,20191015,140700,40.2850000,40.3000000,40.2800000,40.2950000,16548
US1.TWTR_delisted_875018,1,20191015,140800,40.2913000,40.3200000,40.2913000,40.2950000,25005
US1.TWTR_delisted_875018,1,20191015,140900,40.2907000,40.3000000,40.2900000,40.2982000,3650
US1.TWTR_delisted_875018,1,20191015,141000,40.2950000,40.3100000,40.2900000,40.3000000,8086
US1.TWTR_delisted_875018,1,20191015,141100,40.2977000,40.3400000,40.2977000,40.3300000,10055
US1.TWTR_delisted_875018,1,20191015,141200,40.3250000,40.3700000,40.3250000,40.3600000,13160
US1.TWTR_delisted_875018,1,20191015,141300,40.3700000,40.3730000,40.3450000,40.3600000,12416
US1.TWTR_delisted_875018,1,20191015,141400,40.3600000,40.3691000,40.3541000,40.3550000,6265
US1.TWTR_delisted_875018,1,20191015,141500,40.3550000,40.3759000,40.3550000,40.3750000,47278
US1.TWTR_delisted_875018,1,20191015,141600,40.3800000,40.4000000,40.3750000,40.3900000,22955
US1.TWTR_delisted_875018,1,20191015,141700,40.3894000,40.3966000,40.3850000,40.3850000,9042
US1.TWTR_delisted_875018,1,20191015,141800,40.3900000,40.3950000,40.3850000,40.3950000,7836
US1.TWTR_delisted_875018,1,20191015,141900,40.3950000,40.3950000,40.3700000,40.3700000,7293
US1.TWTR_delisted_875018,1,20191015,142000,40.3750000,40.3800000,40.3701000,40.3777000,2397
US1.TWTR_delisted_875018,1,20191015,142100,40.3738000,40.3850000,40.3618000,40.3800000,10536
US1.TWTR_delisted_875018,1,20191015,142200,40.3850000,40.3850000,40.3737000,40.3801000,5670
US1.TWTR_delisted_875018,1,20191015,142300,40.3850000,40.4000000,40.3850000,40.3900000,10222
US1.TWTR_delisted_875018,1,20191015,142400,40.3950000,40.4000000,40.3810000,40.3900000,12494
US1.TWTR_delisted_875018,1,20191015,142500,40.3850000,40.3950000,40.3850000,40.3900000,5132
US1.TWTR_delisted_875018,1,20191015,142600,40.3901000,40.4000000,40.3827000,40.3950000,7656
US1.TWTR_delisted_875018,1,20191015,142700,40.3900000,40.3968000,40.3300000,40.3500000,56917
US1.TWTR_delisted_875018,1,20191015,142800,40.3540000,40.3550000,40.3438000,40.3450000,4650
US1.TWTR_delisted_875018,1,20191015,142900,40.3500000,40.3500000,40.3400000,40.3400000,5006
US1.TWTR_delisted_875018,1,20191015,143000,40.3402000,40.3550000,40.3356000,40.3500000,18621
US1.TWTR_delisted_875018,1,20191015,143100,40.3500000,40.3550000,40.3400000,40.3478000,4746
US1.TWTR_delisted_875018,1,20191015,143200,40.3500000,40.3600000,40.3500000,40.3550000,11489
US1.TWTR_delisted_875018,1,20191015,143300,40.3600000,40.3750000,40.3516000,40.3650000,17841
US1.TWTR_delisted_875018,1,20191015,143400,40.3600000,40.3600000,40.3550000,40.3575000,2598
US1.TWTR_delisted_875018,1,20191015,143500,40.3500000,40.3600000,40.3400000,40.3450000,10357
US1.TWTR_delisted_875018,1,20191015,143600,40.3400000,40.3587000,40.3400000,40.3439000,21645
US1.TWTR_delisted_875018,1,20191015,143700,40.3476000,40.3500000,40.2800000,40.2930000,44894
US1.TWTR_delisted_875018,1,20191015,143800,40.2900000,40.2900000,40.2600000,40.2806000,13778
US1.TWTR_delisted_875018,1,20191015,143900,40.2800000,40.2963000,40.2600000,40.2850000,28859
US1.TWTR_delisted_875018,1,20191015,144000,40.2730000,40.2900000,40.2700000,40.2800000,3300
US1.TWTR_delisted_875018,1,20191015,144100,40.2800000,40.2900000,40.2800000,40.2900000,4673
US1.TWTR_delisted_875018,1,20191015,144200,40.2950000,40.3100000,40.2900000,40.3100000,5854
US1.TWTR_delisted_875018,1,20191015,144300,40.3100000,40.3100000,40.2900000,40.2900000,6659
US1.TWTR_delisted_875018,1,20191015,144400,40.2950000,40.3000000,40.2800000,40.2900000,5865
US1.TWTR_delisted_875018,1,20191015,144500,40.2900000,40.3200000,40.2900000,40.3167000,8411
US1.TWTR_delisted_875018,1,20191015,144600,40.3150000,40.3300000,40.3100000,40.3100000,6711
US1.TWTR_delisted_875018,1,20191015,144700,40.3052000,40.3052000,40.2900000,40.2930000,6134
US1.TWTR_delisted_875018,1,20191015,144800,40.2900000,40.3000000,40.2900000,40.2966000,4595
US1.TWTR_delisted_875018,1,20191015,144900,40.2901000,40.2967000,40.2900000,40.2950000,4272
US1.TWTR_delisted_875018,1,20191015,145000,40.2950000,40.2950000,40.2600000,40.2650000,20231
US1.TWTR_delisted_875018,1,20191015,145100,40.2600000,40.2750000,40.2512000,40.2700000,16429
US1.TWTR_delisted_875018,1,20191015,145200,40.2600000,40.2653000,40.2300000,40.2300000,12751
US1.TWTR_delisted_875018,1,20191015,145300,40.2300000,40.2430000,40.2300000,40.2430000,7985
US1.TWTR_delisted_875018,1,20191015,145400,40.2450000,40.2700000,40.2450000,40.2468000,15927
US1.TWTR_delisted_875018,1,20191015,145500,40.2400000,40.2500000,40.2300000,40.2330000,4728
US1.TWTR_delisted_875018,1,20191015,145600,40.2400000,40.2650000,40.2400000,40.2450000,5112
US1.TWTR_delisted_875018,1,20191015,145700,40.2450000,40.2450000,40.2200000,40.2266000,9814
US1.TWTR_delisted_875018,1,20191015,145800,40.2200000,40.2277000,40.2000000,40.2050000,14799
US1.TWTR_delisted_875018,1,20191015,145900,40.2000000,40.2100000,40.1700000,40.1700000,33576
US1.TWTR_delisted_875018,1,20191015,150000,40.1800000,40.2000000,40.1600000,40.1930000,21251
US1.TWTR_delisted_875018,1,20191015,150100,40.1900000,40.1900000,40.1500000,40.1550000,10287
US1.TWTR_delisted_875018,1,20191015,150200,40.1550000,40.1550000,40.1200000,40.1500000,21037
US1.TWTR_delisted_875018,1,20191015,150300,40.1400000,40.1550000,40.1300000,40.1450000,9427
US1.TWTR_delisted_875018,1,20191015,150400,40.1450000,40.1450000,40.1300000,40.1300000,11514
US1.TWTR_delisted_875018,1,20191015,150500,40.1350000,40.1600000,40.1300000,40.1530000,10671
US1.TWTR_delisted_875018,1,20191015,150600,40.1550000,40.1600000,40.1400000,40.1457000,25453
US1.TWTR_delisted_875018,1,20191015,150700,40.1500000,40.1650000,40.1500000,40.1600000,7902
US1.TWTR_delisted_875018,1,20191015,150800,40.1550000,40.1600000,40.1400000,40.1400000,13808
US1.TWTR_delisted_875018,1,20191015,150900,40.1400000,40.1500000,40.1200000,40.1450000,9292
US1.TWTR_delisted_875018,1,20191015,151000,40.1500000,40.1500000,40.1400000,40.1450000,6326
US1.TWTR_delisted_875018,1,20191015,151100,40.1400000,40.1450000,40.1300000,40.1371000,3613
US1.TWTR_delisted_875018,1,20191015,151200,40.1400000,40.1500000,40.1400000,40.1450000,4619
US1.TWTR_delisted_875018,1,20191015,151300,40.1450000,40.1450000,40.1100000,40.1250000,24929
US1.TWTR_delisted_875018,1,20191015,151400,40.1200000,40.1250000,40.1100000,40.1100000,4981
US1.TWTR_delisted_875018,1,20191015,151500,40.1100000,40.1250000,40.1100000,40.1168000,14286
US1.TWTR_delisted_875018,1,20191015,151600,40.1100000,40.1300000,40.1000000,40.1300000,17761
US1.TWTR_delisted_875018,1,20191015,151700,40.1350000,40.1459000,40.1250000,40.1450000,13263
US1.TWTR_delisted_875018,1,20191015,151800,40.1478000,40.1600000,40.1400000,40.1500000,9896
US1.TWTR_delisted_875018,1,20191015,151900,40.1400000,40.1500000,40.1350000,40.1410000,6760
US1.TWTR_delisted_875018,1,20191015,152000,40.1450000,40.1450000,40.1300000,40.1400000,6154
US1.TWTR_delisted_875018,1,20191015,152100,40.1400000,40.1700000,40.1400000,40.1700000,16191
US1.TWTR_delisted_875018,1,20191015,152200,40.1650000,40.1650000,40.1500000,40.1500000,7667
US1.TWTR_delisted_875018,1,20191015,152300,40.1500000,40.1500000,40.1438000,40.1500000,2659
US1.TWTR_delisted_875018,1,20191015,152400,40.1450000,40.1600000,40.1423000,40.1600000,8021
US1.TWTR_delisted_875018,1,20191015,152500,40.1550000,40.1700000,40.1550000,40.1678000,3634
US1.TWTR_delisted_875018,1,20191015,152600,40.1700000,40.1750000,40.1540000,40.1650000,17138
US1.TWTR_delisted_875018,1,20191015,152700,40.1650000,40.1950000,40.1650000,40.1900000,10436
US1.TWTR_delisted_875018,1,20191015,152800,40.1838000,40.1850000,40.1700000,40.1800000,8250
US1.TWTR_delisted_875018,1,20191015,152900,40.1800000,40.1950000,40.1800000,40.1950000,4412
US1.TWTR_delisted_875018,1,20191015,153000,40.1900000,40.2200000,40.1850000,40.2150000,41566
US1.TWTR_delisted_875018,1,20191015,153100,40.2100000,40.2500000,40.2050000,40.2450000,17740
US1.TWTR_delisted_875018,1,20191015,153200,40.2500000,40.2800000,40.2450000,40.2700000,31407
US1.TWTR_delisted_875018,1,20191015,153300,40.2750000,40.2750000,40.2200000,40.2250000,17835
US1.TWTR_delisted_875018,1,20191015,153400,40.2300000,40.2300000,40.2043000,40.2100000,9395
US1.TWTR_delisted_875018,1,20191015,153500,40.2200000,40.2465000,40.2150000,40.2400000,10758
US1.TWTR_delisted_875018,1,20191015,153600,40.2371000,40.2500000,40.2300000,40.2350000,8279
US1.TWTR_delisted_875018,1,20191015,153700,40.2350000,40.2350000,40.2200000,40.2224000,9562
US1.TWTR_delisted_875018,1,20191015,153800,40.2300000,40.2300000,40.2100000,40.2200000,10482
US1.TWTR_delisted_875018,1,20191015,153900,40.2200000,40.2350000,40.2100000,40.2250000,9316
US1.TWTR_delisted_875018,1,20191015,154000,40.2200000,40.2300000,40.2101000,40.2150000,30582
US1.TWTR_delisted_875018,1,20191015,154100,40.2200000,40.2600000,40.2200000,40.2550000,18961
US1.TWTR_delisted_875018,1,20191015,154200,40.2550000,40.2550000,40.2400000,40.2450000,13717
US1.TWTR_delisted_875018,1,20191015,154300,40.2500000,40.2500000,40.2350000,40.2450000,15267
US1.TWTR_delisted_875018,1,20191015,154400,40.2500000,40.2600000,40.2400000,40.2550000,10153
US1.TWTR_delisted_875018,1,20191015,154500,40.2550000,40.2600000,40.2400000,40.2469000,11640
US1.TWTR_delisted_875018,1,20191015,154600,40.2450000,40.2600000,40.2200000,40.2250000,42771
US1.TWTR_delisted_875018,1,20191015,154700,40.2200000,40.2400000,40.2150000,40.2400000,61951
US1.TWTR_delisted_875018,1,20191015,154800,40.2400000,40.2400000,40.2200000,40.2300000,16656
US1.TWTR_delisted_875018,1,20191015,154900,40.2300000,40.2495000,40.2250000,40.2400000,13370
US1.TWTR_delisted_875018,1,20191015,155000,40.2400000,40.2400000,40.2250000,40.2350000,21013
US1.TWTR_delisted_875018,1,20191015,155100,40.2300000,40.2400000,40.2200000,40.2350000,34094
US1.TWTR_delisted_875018,1,20191015,155200,40.2350000,40.2500000,40.2350000,40.2500000,21838
US1.TWTR_delisted_875018,1,20191015,155300,40.2500000,40.2500000,40.2316000,40.2500000,22825
US1.TWTR_delisted_875018,1,20191015,155400,40.2500000,40.2600000,40.2400000,40.2500000,40811
US1.TWTR_delisted_875018,1,20191015,155500,40.2450000,40.2600000,40.2400000,40.2500000,35117
US1.TWTR_delisted_875018,1,20191015,155600,40.2500000,40.2600000,40.2250000,40.2350000,79907
US1.TWTR_delisted_875018,1,20191015,155700,40.2300000,40.2500000,40.2300000,40.2350000,31819
US1.TWTR_delisted_875018,1,20191015,155800,40.2343000,40.2500000,40.2200000,40.2500000,51990
US1.TWTR_delisted_875018,1,20191015,155900,40.2500000,40.2700000,40.2300000,40.2650000,55564
US1.TWTR_delisted_875018,1,20191015,160000,40.2600000,40.2900000,40.2500000,40.2600000,112515
US1.TWTR_delisted_875018,1,20191016,093100,40.0100000,40.0800000,39.9000000,39.9600000,8661
US1.TWTR_delisted_875018,1,20191016,093200,39.9400000,39.9400000,39.9200000,39.9200000,1200
US1.TWTR_delisted_875018,1,20191016,093300,39.9600000,39.9900000,39.9500000,39.9550000,99883
US1.TWTR_delisted_875018,1,20191016,093400,39.9545000,40.0300000,39.9200000,40.0300000,42770
US1.TWTR_delisted_875018,1,20191016,093500,40.0300000,40.1400000,40.0200000,40.0700000,37112
US1.TWTR_delisted_875018,1,20191016,093600,40.0900000,40.1400000,40.0350000,40.0350000,17790
US1.TWTR_delisted_875018,1,20191016,093700,40.0284000,40.0800000,40.0000000,40.0565000,23744
US1.TWTR_delisted_875018,1,20191016,093800,40.0600000,40.1000000,40.0500000,40.0700000,14433
US1.TWTR_delisted_875018,1,20191016,093900,40.0600000,40.0683000,40.0201000,40.0565000,16348
US1.TWTR_delisted_875018,1,20191016,094000,40.0550000,40.1000000,40.0100000,40.0258000,20959
US1.TWTR_delisted_875018,1,20191016,094100,40.0100000,40.1400000,39.9800000,40.1300000,39587
US1.TWTR_delisted_875018,1,20191016,094200,40.1400000,40.2700000,40.1400000,40.2000000,31501
US1.TWTR_delisted_875018,1,20191016,094300,40.1900000,40.2800000,40.1439000,40.2700000,35261
US1.TWTR_delisted_875018,1,20191016,094400,40.2800000,40.3900000,40.2800000,40.3400000,105691
US1.TWTR_delisted_875018,1,20191016,094500,40.3400000,40.3900000,40.3100000,40.3700000,46509
US1.TWTR_delisted_875018,1,20191016,094600,40.3700000,40.4150000,40.3400000,40.3900000,35403
US1.TWTR_delisted_875018,1,20191016,094700,40.3800000,40.4400000,40.3300000,40.4400000,62314
US1.TWTR_delisted_875018,1,20191016,094800,40.4500000,40.4600000,40.4000000,40.4140000,28028
US1.TWTR_delisted_875018,1,20191016,094900,40.4100000,40.4600000,40.3700000,40.3700000,17391
US1.TWTR_delisted_875018,1,20191016,095000,40.3800000,40.4500000,40.3500000,40.4500000,20653
US1.TWTR_delisted_875018,1,20191016,095100,40.4600000,40.4600000,40.2800000,40.2900000,19489
US1.TWTR_delisted_875018,1,20191016,095200,40.2900000,40.2900000,40.1800000,40.1900000,81071
US1.TWTR_delisted_875018,1,20191016,095300,40.1867000,40.2200000,40.1600000,40.1800000,15462
US1.TWTR_delisted_875018,1,20191016,095400,40.1700000,40.2200000,40.1700000,40.1800000,12372
US1.TWTR_delisted_875018,1,20191016,095500,40.1800000,40.2400000,40.1773000,40.2400000,10162
US1.TWTR_delisted_875018,1,20191016,095600,40.2500000,40.2500000,40.1700000,40.2050000,33839
US1.TWTR_delisted_875018,1,20191016,095700,40.2000000,40.2100000,40.1700000,40.1938000,10034
US1.TWTR_delisted_875018,1,20191016,095800,40.1900000,40.2000000,40.1700000,40.1842000,13501
US1.TWTR_delisted_875018,1,20191016,095900,40.1800000,40.1800000,40.1000000,40.1350000,36439
US1.TWTR_delisted_875018,1,20191016,100000,40.1300000,40.1600000,40.1035000,40.1500000,22360
US1.TWTR_delisted_875018,1,20191016,100100,40.1500000,40.1550000,40.0770000,40.0800000,13478
US1.TWTR_delisted_875018,1,20191016,100200,40.0800000,40.0900000,40.0000000,40.0221000,54232
US1.TWTR_delisted_875018,1,20191016,100300,40.0200000,40.0242000,39.9500000,40.0100000,59678
US1.TWTR_delisted_875018,1,20191016,100400,40.0100000,40.0600000,39.9950000,39.9950000,23639
US1.TWTR_delisted_875018,1,20191016,100500,39.9950000,40.0200000,39.9500000,40.0200000,49719
US1.TWTR_delisted_875018,1,20191016,100600,40.0135000,40.0276000,39.9800000,40.0276000,20216
US1.TWTR_delisted_875018,1,20191016,100700,40.0300000,40.1000000,40.0300000,40.1000000,20870
US1.TWTR_delisted_875018,1,20191016,100800,40.1100000,40.1700000,40.1100000,40.1700000,20934
US1.TWTR_delisted_875018,1,20191016,100900,40.1600000,40.1700000,40.1200000,40.1400000,32975
US1.TWTR_delisted_875018,1,20191016,101000,40.1400000,40.1550000,40.1170000,40.1170000,10785
US1.TWTR_delisted_875018,1,20191016,101100,40.1200000,40.1700000,40.1200000,40.1650000,9792
US1.TWTR_delisted_875018,1,20191016,101200,40.1700000,40.2700000,40.1700000,40.2600000,48114
US1.TWTR_delisted_875018,1,20191016,101300,40.2500000,40.3400000,40.2500000,40.2701000,79503
US1.TWTR_delisted_875018,1,20191016,101400,40.2700000,40.2798000,40.2250000,40.2300000,10969
US1.TWTR_delisted_875018,1,20191016,101500,40.2400000,40.2500000,40.2100000,40.2300000,12061
US1.TWTR_delisted_875018,1,20191016,101600,40.2250000,40.2400000,40.1900000,40.2250000,16476
US1.TWTR_delisted_875018,1,20191016,101700,40.2100000,40.2150000,40.2000000,40.2032000,4226
US1.TWTR_delisted_875018,1,20191016,101800,40.2000000,40.2316000,40.1900000,40.2150000,19575
US1.TWTR_delisted_875018,1,20191016,101900,40.2105000,40.2150000,40.1900000,40.2050000,12114
US1.TWTR_delisted_875018,1,20191016,102000,40.2100000,40.2600000,40.2100000,40.2500000,5484
US1.TWTR_delisted_875018,1,20191016,102100,40.2400000,40.2400000,40.2200000,40.2300000,11370
US1.TWTR_delisted_875018,1,20191016,102200,40.2350000,40.2600000,40.2300000,40.2400000,19124
US1.TWTR_delisted_875018,1,20191016,102300,40.2500000,40.2600000,40.2350000,40.2350000,5781
US1.TWTR_delisted_875018,1,20191016,102400,40.2400000,40.2500000,40.2100000,40.2100000,18012
US1.TWTR_delisted_875018,1,20191016,102500,40.2140000,40.2600000,40.1950000,40.2100000,33363
US1.TWTR_delisted_875018,1,20191016,102600,40.2000000,40.2000000,40.1400000,40.1550000,21130
US1.TWTR_delisted_875018,1,20191016,102700,40.1500000,40.1650000,40.1350000,40.1457000,12364
US1.TWTR_delisted_875018,1,20191016,102800,40.1450000,40.1800000,40.1000000,40.1000000,21251
US1.TWTR_delisted_875018,1,20191016,102900,40.1000000,40.1300000,40.1000000,40.1200000,7950
US1.TWTR_delisted_875018,1,20191016,103000,40.1300000,40.1500000,40.1150000,40.1500000,9716
US1.TWTR_delisted_875018,1,20191016,103100,40.1400000,40.1408000,40.0500000,40.0800000,21234
US1.TWTR_delisted_875018,1,20191016,103200,40.0750000,40.0800000,40.0500000,40.0598000,7876
US1.TWTR_delisted_875018,1,20191016,103300,40.0600000,40.0900000,40.0550000,40.0600000,12276
US1.TWTR_delisted_875018,1,20191016,103400,40.0700000,40.0800000,40.0300000,40.0300000,13081
US1.TWTR_delisted_875018,1,20191016,103500,40.0300000,40.0350000,40.0123000,40.0300000,6525
US1.TWTR_delisted_875018,1,20191016,103600,40.0300000,40.0900000,40.0300000,40.0831000,19286
US1.TWTR_delisted_875018,1,20191016,103700,40.0800000,40.1200000,40.0800000,40.1000000,6631
US1.TWTR_delisted_875018,1,20191016,103800,40.1000000,40.1157000,40.0900000,40.0900000,5455
US1.TWTR_delisted_875018,1,20191016,103900,40.0900000,40.1250000,40.0900000,40.1250000,5479
US1.TWTR_delisted_875018,1,20191016,104000,40.1200000,40.1300000,40.1050000,40.1300000,5757
US1.TWTR_delisted_875018,1,20191016,104100,40.1300000,40.1300000,40.0940000,40.1100000,7039
US1.TWTR_delisted_875018,1,20191016,104200,40.1000000,40.1050000,40.0750000,40.0910000,8230
US1.TWTR_delisted_875018,1,20191016,104300,40.0900000,40.1000000,40.0800000,40.1000000,6100
US1.TWTR_delisted_875018,1,20191016,104400,40.1000000,40.1100000,40.0900000,40.0900000,3600
US1.TWTR_delisted_875018,1,20191016,104500,40.0850000,40.0850000,40.0200000,40.0250000,30110
US1.TWTR_delisted_875018,1,20191016,104600,40.0300000,40.0600000,40.0100000,40.0350000,36149
US1.TWTR_delisted_875018,1,20191016,104700,40.0400000,40.0500000,40.0200000,40.0200000,5805
US1.TWTR_delisted_875018,1,20191016,104800,40.0300000,40.0900000,39.9900000,40.0800000,65535
US1.TWTR_delisted_875018,1,20191016,104900,40.0700000,40.0875000,40.0400000,40.0400000,18346
US1.TWTR_delisted_875018,1,20191016,105000,40.0300000,40.0300000,39.9800000,40.0200000,21262
US1.TWTR_delisted_875018,1,20191016,105100,40.0250000,40.0600000,40.0250000,40.0600000,9417
US1.TWTR_delisted_875018,1,20191016,105200,40.0650000,40.1200000,40.0650000,40.1100000,14955
US1.TWTR_delisted_875018,1,20191016,105300,40.1050000,40.1100000,40.0900000,40.1100000,13406
US1.TWTR_delisted_875018,1,20191016,105400,40.1100000,40.1100000,40.0816000,40.1000000,6863
US1.TWTR_delisted_875018,1,20191016,105500,40.1050000,40.1100000,40.0800000,40.0800000,6572
US1.TWTR_delisted_875018,1,20191016,105600,40.0700000,40.1100000,40.0700000,40.1050000,3056
US1.TWTR_delisted_875018,1,20191016,105700,40.1050000,40.1200000,40.0900000,40.1146000,9973
US1.TWTR_delisted_875018,1,20191016,105800,40.1150000,40.1450000,40.1050000,40.1100000,17540
US1.TWTR_delisted_875018,1,20191016,105900,40.1129000,40.1250000,40.0950000,40.1200000,8507
US1.TWTR_delisted_875018,1,20191016,110000,40.1200000,40.1200000,40.0750000,40.0800000,8184
US1.TWTR_delisted_875018,1,20191016,110100,40.0700000,40.1100000,40.0650000,40.1000000,8452
US1.TWTR_delisted_875018,1,20191016,110200,40.1000000,40.1200000,40.0900000,40.1000000,11956
US1.TWTR_delisted_875018,1,20191016,110300,40.0912000,40.0912000,40.0700000,40.0700000,5320
US1.TWTR_delisted_875018,1,20191016,110400,40.0800000,40.0900000,40.0500000,40.0600000,12280
US1.TWTR_delisted_875018,1,20191016,110500,40.0550000,40.0700000,40.0500000,40.0600000,6300
US1.TWTR_delisted_875018,1,20191016,110600,40.0500000,40.0800000,40.0500000,40.0750000,8786
US1.TWTR_delisted_875018,1,20191016,110700,40.0750000,40.0950000,40.0700000,40.0900000,5276
US1.TWTR_delisted_875018,1,20191016,110800,40.0900000,40.0900000,40.0450000,40.0550000,5139
US1.TWTR_delisted_875018,1,20191016,110900,40.0500000,40.0500000,40.0400000,40.0400000,1755
US1.TWTR_delisted_875018,1,20191016,111000,40.0350000,40.0350000,40.0050000,40.0050000,9745
US1.TWTR_delisted_875018,1,20191016,111100,40.0100000,40.0450000,40.0000000,40.0400000,11197
US1.TWTR_delisted_875018,1,20191016,111200,40.0400000,40.0600000,40.0400000,40.0600000,6842
US1.TWTR_delisted_875018,1,20191016,111300,40.0500000,40.1000000,40.0500000,40.0950000,28115
US1.TWTR_delisted_875018,1,20191016,111400,40.0950000,40.1300000,40.0890000,40.1200000,6424
US1.TWTR_delisted_875018,1,20191016,111500,40.1200000,40.1300000,40.1150000,40.1150000,10700
US1.TWTR_delisted_875018,1,20191016,111600,40.1131000,40.1150000,40.0650000,40.0850000,17010
US1.TWTR_delisted_875018,1,20191016,111700,40.0900000,40.0950000,40.0700000,40.0700000,10742
US1.TWTR_delisted_875018,1,20191016,111800,40.0710000,40.0800000,40.0500000,40.0550000,5871
US1.TWTR_delisted_875018,1,20191016,111900,40.0500000,40.0500000,40.0200000,40.0300000,16828
US1.TWTR_delisted_875018,1,20191016,112000,40.0400000,40.0600000,40.0400000,40.0500000,10448
US1.TWTR_delisted_875018,1,20191016,112100,40.0400000,40.0600000,40.0400000,40.0600000,4799
US1.TWTR_delisted_875018,1,20191016,112200,40.0600000,40.0600000,40.0400000,40.0400000,5136
US1.TWTR_delisted_875018,1,20191016,112300,40.0400000,40.0400000,40.0200000,40.0200000,6851
US1.TWTR_delisted_875018,1,20191016,112400,40.0300000,40.0462000,40.0300000,40.0350000,5070
US1.TWTR_delisted_875018,1,20191016,112500,40.0350000,40.0550000,40.0150000,40.0150000,10888
US1.TWTR_delisted_875018,1,20191016,112600,40.0200000,40.0350000,40.0191000,40.0250000,7279
US1.TWTR_delisted_875018,1,20191016,112700,40.0200000,40.0250000,39.9800000,39.9920000,18253
US1.TWTR_delisted_875018,1,20191016,112800,39.9950000,39.9950000,39.9450000,39.9453000,24473
US1.TWTR_delisted_875018,1,20191016,112900,39.9400000,39.9500000,39.9150000,39.9450000,31100
US1.TWTR_delisted_875018,1,20191016,113000,39.9400000,39.9450000,39.9150000,39.9250000,5389
US1.TWTR_delisted_875018,1,20191016,113100,39.9250000,39.9500000,39.9200000,39.9350000,12044
US1.TWTR_delisted_875018,1,20191016,113200,39.9300000,39.9373000,39.9200000,39.9200000,8514
US1.TWTR_delisted_875018,1,20191016,113300,39.9300000,39.9300000,39.8900000,39.9000000,18991
US1.TWTR_delisted_875018,1,20191016,113400,39.8900000,39.9050000,39.8549000,39.8600000,53521
US1.TWTR_delisted_875018,1,20191016,113500,39.8500000,39.8796000,39.8500000,39.8650000,29932
US1.TWTR_delisted_875018,1,20191016,113600,39.8650000,39.8850000,39.8550000,39.8600000,9763
US1.TWTR_delisted_875018,1,20191016,113700,39.8600000,39.8800000,39.8600000,39.8750000,6700
US1.TWTR_delisted_875018,1,20191016,113800,39.8700000,39.9050000,39.8700000,39.9000000,12013
US1.TWTR_delisted_875018,1,20191016,113900,39.9100000,39.9100000,39.8900000,39.8900000,6283
US1.TWTR_delisted_875018,1,20191016,114000,39.9000000,39.9250000,39.8957000,39.9200000,10302
US1.TWTR_delisted_875018,1,20191016,114100,39.9200000,39.9200000,39.9000000,39.9000000,7437
US1.TWTR_delisted_875018,1,20191016,114200,39.8953000,39.9050000,39.8800000,39.8978000,11809
US1.TWTR_delisted_875018,1,20191016,114300,39.9000000,39.9800000,39.9000000,39.9500000,17453
US1.TWTR_delisted_875018,1,20191016,114400,39.9500000,39.9550000,39.9250000,39.9250000,3415
US1.TWTR_delisted_875018,1,20191016,114500,39.9250000,39.9600000,39.9250000,39.9600000,14755
US1.TWTR_delisted_875018,1,20191016,114600,39.9700000,40.0000000,39.9650000,39.9800000,33664
US1.TWTR_delisted_875018,1,20191016,114700,39.9800000,40.0000000,39.9750000,39.9800000,9916
US1.TWTR_delisted_875018,1,20191016,114800,39.9700000,39.9950000,39.9700000,39.9950000,5601
US1.TWTR_delisted_875018,1,20191016,114900,40.0000000,40.0058000,39.9900000,40.0000000,6844
US1.TWTR_delisted_875018,1,20191016,115000,39.9950000,40.0400000,39.9900000,40.0250000,23312
US1.TWTR_delisted_875018,1,20191016,115100,40.0300000,40.0500000,39.9946000,40.0200000,15786
US1.TWTR_delisted_875018,1,20191016,115200,40.0200000,40.0400000,40.0200000,40.0339000,6699
US1.TWTR_delisted_875018,1,20191016,115300,40.0350000,40.0450000,40.0200000,40.0300000,5112
US1.TWTR_delisted_875018,1,20191016,115400,40.0200000,40.0700000,40.0117000,40.0700000,7910
US1.TWTR_delisted_875018,1,20191016,115500,40.0800000,40.1100000,40.0700000,40.1050000,6953
US1.TWTR_delisted_875018,1,20191016,115600,40.1000000,40.1000000,40.0600000,40.0601000,16392
US1.TWTR_delisted_875018,1,20191016,115700,40.0600000,40.0600000,40.0442000,40.0500000,5031
US1.TWTR_delisted_875018,1,20191016,115800,40.0468000,40.0500000,40.0400000,40.0400000,3368
US1.TWTR_delisted_875018,1,20191016,115900,40.0300000,40.0366000,40.0100000,40.0200000,14395
US1.TWTR_delisted_875018,1,20191016,120000,40.0150000,40.0450000,40.0150000,40.0450000,4832
US1.TWTR_delisted_875018,1,20191016,120100,40.0450000,40.0800000,40.0400000,40.0590000,11821
US1.TWTR_delisted_875018,1,20191016,120200,40.0550000,40.0550000,40.0400000,40.0400000,2684
US1.TWTR_delisted_875018,1,20191016,120300,40.0400000,40.0500000,40.0350000,40.0450000,2200
US1.TWTR_delisted_875018,1,20191016,120400,40.0500000,40.0500000,40.0400000,40.0500000,3328
US1.TWTR_delisted_875018,1,20191016,120500,40.0450000,40.0500000,40.0300000,40.0300000,4167
US1.TWTR_delisted_875018,1,20191016,120600,40.0400000,40.0500000,40.0300000,40.0400000,6661
US1.TWTR_delisted_875018,1,20191016,120700,40.0400000,40.0450000,40.0300000,40.0350000,2692
US1.TWTR_delisted_875018,1,20191016,120800,40.0400000,40.0500000,40.0100000,40.0300000,22226
US1.TWTR_delisted_875018,1,20191016,120900,40.0350000,40.0400000,40.0300000,40.0400000,3900
US1.TWTR_delisted_875018,1,20191016,121000,40.0350000,40.0350000,40.0200000,40.0350000,3590
US1.TWTR_delisted_875018,1,20191016,121100,40.0300000,40.0300000,40.0101000,40.0300000,4507
US1.TWTR_delisted_875018,1,20191016,121200,40.0300000,40.0300000,40.0000000,40.0000000,4944
US1.TWTR_delisted_875018,1,20191016,121300,40.0000000,40.0100000,40.0000000,40.0100000,1602
US1.TWTR_delisted_875018,1,20191016,121400,40.0050000,40.0200000,40.0000000,40.0100000,8084
US1.TWTR_delisted_875018,1,20191016,121500,40.0100000,40.0150000,40.0000000,40.0050000,3900
US1.TWTR_delisted_875018,1,20191016,121600,40.0100000,40.0100000,39.9800000,40.0000000,4790
US1.TWTR_delisted_875018,1,20191016,121700,39.9900000,40.0000000,39.9850000,39.9950000,3558
US1.TWTR_delisted_875018,1,20191016,121800,40.0000000,40.0200000,39.9900000,39.9901000,7511
US1.TWTR_delisted_875018,1,20191016,121900,40.0000000,40.0000000,39.9800000,39.9950000,4975
US1.TWTR_delisted_875018,1,20191016,122000,39.9900000,39.9950000,39.9800000,39.9900000,3994
US1.TWTR_delisted_875018,1,20191016,122100,39.9850000,40.0000000,39.9848000,39.9900000,7775
US1.TWTR_delisted_875018,1,20191016,122200,39.9950000,39.9950000,39.9500000,39.9616000,15937
US1.TWTR_delisted_875018,1,20191016,122300,39.9700000,39.9800000,39.9500000,39.9500000,5673
US1.TWTR_delisted_875018,1,20191016,122400,39.9500000,39.9600000,39.9400000,39.9430000,8382
US1.TWTR_delisted_875018,1,20191016,122500,39.9450000,39.9450000,39.9265000,39.9265000,8752
US1.TWTR_delisted_875018,1,20191016,122600,39.9300000,39.9300000,39.9100000,39.9200000,3535
US1.TWTR_delisted_875018,1,20191016,122700,39.9150000,39.9300000,39.9050000,39.9200000,6032
US1.TWTR_delisted_875018,1,20191016,122800,39.9100000,39.9200000,39.9000000,39.9000000,9186
US1.TWTR_delisted_875018,1,20191016,122900,39.9000000,39.9050000,39.8600000,39.8600000,45026
US1.TWTR_delisted_875018,1,20191016,123000,39.8650000,39.8900000,39.8600000,39.8900000,18992
US1.TWTR_delisted_875018,1,20191016,123100,39.8850000,39.9242000,39.8850000,39.9200000,6799
US1.TWTR_delisted_875018,1,20191016,123200,39.9135000,39.9300000,39.9100000,39.9300000,4040
US1.TWTR_delisted_875018,1,20191016,123300,39.9300000,39.9300000,39.9201000,39.9201000,3715
US1.TWTR_delisted_875018,1,20191016,123400,39.9300000,39.9700000,39.9300000,39.9700000,19742
US1.TWTR_delisted_875018,1,20191016,123500,39.9650000,39.9700000,39.9600000,39.9700000,4934
US1.TWTR_delisted_875018,1,20191016,123600,39.9700000,39.9900000,39.9656000,39.9750000,7529
US1.TWTR_delisted_875018,1,20191016,123700,39.9700000,39.9850000,39.9500000,39.9700000,10475
US1.TWTR_delisted_875018,1,20191016,123800,39.9600000,39.9600000,39.9250000,39.9250000,7259
US1.TWTR_delisted_875018,1,20191016,123900,39.9300000,39.9300000,39.9067000,39.9067000,16477
US1.TWTR_delisted_875018,1,20191016,124000,39.9150000,39.9250000,39.8600000,39.8655000,25130
US1.TWTR_delisted_875018,1,20191016,124100,39.8600000,39.8880000,39.8500000,39.8850000,7239
US1.TWTR_delisted_875018,1,20191016,124200,39.8800000,39.8850000,39.8600000,39.8850000,16938
US1.TWTR_delisted_875018,1,20191016,124300,39.8850000,39.8850000,39.8650000,39.8698000,11799
US1.TWTR_delisted_875018,1,20191016,124400,39.8750000,39.8800000,39.8650000,39.8650000,8195
US1.TWTR_delisted_875018,1,20191016,124500,39.8650000,39.8700000,39.8600000,39.8650000,2700
US1.TWTR_delisted_875018,1,20191016,124600,39.8650000,39.8700000,39.8500000,39.8650000,16293
US1.TWTR_delisted_875018,1,20191016,124700,39.8700000,39.8900000,39.8450000,39.8550000,21365
US1.TWTR_delisted_875018,1,20191016,124800,39.8600000,39.8650000,39.8500000,39.8550000,4744
US1.TWTR_delisted_875018,1,20191016,124900,39.8550000,39.8550000,39.8450000,39.8518000,6273
US1.TWTR_delisted_875018,1,20191016,125000,39.8500000,39.8550000,39.8400000,39.8450000,12029
US1.TWTR_delisted_875018,1,20191016,125100,39.8400000,39.8400000,39.8050000,39.8050000,33772
US1.TWTR_delisted_875018,1,20191016,125200,39.8027000,39.8250000,39.8020000,39.8100000,12858
US1.TWTR_delisted_875018,1,20191016,125300,39.8050000,39.8200000,39.7600000,39.7800000,32767
US1.TWTR_delisted_875018,1,20191016,125400,39.7750000,39.8000000,39.7613000,39.7950000,24277
US1.TWTR_delisted_875018,1,20191016,125500,39.7950000,39.8100000,39.7950000,39.8050000,4200
US1.TWTR_delisted_875018,1,20191016,125600,39.8050000,39.8100000,39.8000000,39.8050000,5957
US1.TWTR_delisted_875018,1,20191016,125700,39.8050000,39.8100000,39.8000000,39.8050000,2400
US1.TWTR_delisted_875018,1,20191016,125800,39.8050000,39.8050000,39.7900000,39.7900000,8117
US1.TWTR_delisted_875018,1,20191016,125900,39.7800000,39.7800000,39.7600000,39.7600000,9571
US1.TWTR_delisted_875018,1,20191016,130000,39.7669000,39.7850000,39.7500000,39.7500000,28703
US1.TWTR_delisted_875018,1,20191016,130100,39.7570000,39.8000000,39.7450000,39.7900000,13724
US1.TWTR_delisted_875018,1,20191016,130200,39.7950000,39.8000000,39.7900000,39.7950000,5988
US1.TWTR_delisted_875018,1,20191016,130300,39.7950000,39.8100000,39.7938000,39.8073000,13952
US1.TWTR_delisted_875018,1,20191016,130400,39.8000000,39.8100000,39.8000000,39.8023000,1451
US1.TWTR_delisted_875018,1,20191016,130500,39.8050000,39.8050000,39.7600000,39.7650000,9731
US1.TWTR_delisted_875018,1,20191016,130600,39.7660000,39.7699000,39.7500000,39.7650000,6916
US1.TWTR_delisted_875018,1,20191016,130700,39.7650000,39.7700000,39.7350000,39.7400000,22884
US1.TWTR_delisted_875018,1,20191016,130800,39.7450000,39.7500000,39.7244000,39.7300000,11482
US1.TWTR_delisted_875018,1,20191016,130900,39.7300000,39.7400000,39.7250000,39.7250000,2957
US1.TWTR_delisted_875018,1,20191016,131000,39.7250000,39.7250000,39.6850000,39.6950000,33866
US1.TWTR_delisted_875018,1,20191016,131100,39.6950000,39.7200000,39.6800000,39.7100000,17636
US1.TWTR_delisted_875018,1,20191016,131200,39.7150000,39.7250000,39.7100000,39.7250000,5783
US1.TWTR_delisted_875018,1,20191016,131300,39.7200000,39.7250000,39.6600000,39.6750000,24925
US1.TWTR_delisted_875018,1,20191016,131400,39.6650000,39.6700000,39.6300000,39.6300000,12067
US1.TWTR_delisted_875018,1,20191016,131500,39.6350000,39.6454000,39.6300000,39.6450000,14898
US1.TWTR_delisted_875018,1,20191016,131600,39.6400000,39.6400000,39.6341000,39.6358000,8569
US1.TWTR_delisted_875018,1,20191016,131700,39.6374000,39.6400000,39.6300000,39.6300000,26385
US1.TWTR_delisted_875018,1,20191016,131800,39.6300000,39.6300000,39.6039000,39.6100000,26206
US1.TWTR_delisted_875018,1,20191016,131900,39.6100000,39.6400000,39.5950000,39.6350000,35751
US1.TWTR_delisted_875018,1,20191016,132000,39.6400000,39.6900000,39.6250000,39.6550000,33950
US1.TWTR_delisted_875018,1,20191016,132100,39.6550000,39.6650000,39.6300000,39.6350000,28481
US1.TWTR_delisted_875018,1,20191016,132200,39.6400000,39.6433000,39.6100000,39.6157000,20002
US1.TWTR_delisted_875018,1,20191016,132300,39.6150000,39.6300000,39.6100000,39.6300000,15684
US1.TWTR_delisted_875018,1,20191016,132400,39.6350000,39.6500000,39.6200000,39.6500000,16793
US1.TWTR_delisted_875018,1,20191016,132500,39.6437000,39.6500000,39.6416000,39.6450000,4627
US1.TWTR_delisted_875018,1,20191016,132600,39.6500000,39.6500000,39.6300000,39.6467000,11147
US1.TWTR_delisted_875018,1,20191016,132700,39.6400000,39.6400000,39.6300000,39.6350000,3858
US1.TWTR_delisted_875018,1,20191016,132800,39.6350000,39.6400000,39.6300000,39.6400000,5985
US1.TWTR_delisted_875018,1,20191016,132900,39.6400000,39.6400000,39.6100000,39.6250000,51489
US1.TWTR_delisted_875018,1,20191016,133000,39.6250000,39.6800000,39.6250000,39.6600000,42569
US1.TWTR_delisted_875018,1,20191016,133100,39.6600000,39.6600000,39.6200000,39.6600000,25468
US1.TWTR_delisted_875018,1,20191016,133200,39.6550000,39.6800000,39.6501000,39.6800000,9244
US1.TWTR_delisted_875018,1,20191016,133300,39.6750000,39.6800000,39.6400000,39.6800000,18202
US1.TWTR_delisted_875018,1,20191016,133400,39.6790000,39.6972000,39.6770000,39.6900000,14220
US1.TWTR_delisted_875018,1,20191016,133500,39.7000000,39.7300000,39.6999000,39.7300000,29300
US1.TWTR_delisted_875018,1,20191016,133600,39.7250000,39.7700000,39.7250000,39.7600000,22780
US1.TWTR_delisted_875018,1,20191016,133700,39.7600000,39.7900000,39.7500000,39.7600000,41448
US1.TWTR_delisted_875018,1,20191016,133800,39.7601000,39.7900000,39.7600000,39.7867000,17879
US1.TWTR_delisted_875018,1,20191016,133900,39.7900000,39.7900000,39.7650000,39.7800000,11097
US1.TWTR_delisted_875018,1,20191016,134000,39.7800000,39.7800000,39.7700000,39.7750000,2200
US1.TWTR_delisted_875018,1,20191016,134100,39.7800000,39.7900000,39.7706000,39.7750000,3758
US1.TWTR_delisted_875018,1,20191016,134200,39.7750000,39.7750000,39.7600000,39.7668000,2900
US1.TWTR_delisted_875018,1,20191016,134300,39.7650000,39.7900000,39.7650000,39.7900000,7277
US1.TWTR_delisted_875018,1,20191016,134400,39.7900000,39.8000000,39.7500000,39.7800000,57265
US1.TWTR_delisted_875018,1,20191016,134500,39.7800000,39.7900000,39.7800000,39.7900000,2000
US1.TWTR_delisted_875018,1,20191016,134600,39.7900000,39.8000000,39.7700000,39.7800000,20213
US1.TWTR_delisted_875018,1,20191016,134700,39.7800000,39.8050000,39.7600000,39.7750000,22240
US1.TWTR_delisted_875018,1,20191016,134800,39.7800000,39.7900000,39.7650000,39.7800000,7199
US1.TWTR_delisted_875018,1,20191016,134900,39.7850000,39.7950000,39.7750000,39.7800000,5668
US1.TWTR_delisted_875018,1,20191016,135000,39.7800000,39.8000000,39.7800000,39.7900000,3994
US1.TWTR_delisted_875018,1,20191016,135100,39.7800000,39.8000000,39.7750000,39.8000000,7885
US1.TWTR_delisted_875018,1,20191016,135200,39.8000000,39.8050000,39.7900000,39.7950000,7312
US1.TWTR_delisted_875018,1,20191016,135300,39.7950000,39.8100000,39.7900000,39.8000000,11392
US1.TWTR_delisted_875018,1,20191016,135400,39.7900000,39.7950000,39.7800000,39.7900000,3300
US1.TWTR_delisted_875018,1,20191016,135500,39.7900000,39.8000000,39.7900000,39.7900000,2730
US1.TWTR_delisted_875018,1,20191016,135600,39.7800000,39.8000000,39.7700000,39.8000000,19294
US1.TWTR_delisted_875018,1,20191016,135700,39.8000000,39.8000000,39.7500000,39.7600000,18944
US1.TWTR_delisted_875018,1,20191016,135800,39.7600000,39.7600000,39.7400000,39.7600000,22899
US1.TWTR_delisted_875018,1,20191016,135900,39.7700000,39.7900000,39.7650000,39.7750000,13718
US1.TWTR_delisted_875018,1,20191016,140000,39.7900000,39.7900000,39.7600000,39.7675000,15077
US1.TWTR_delisted_875018,1,20191016,140100,39.7700000,39.7900000,39.7700000,39.7700000,27554
US1.TWTR_delisted_875018,1,20191016,140200,39.7800000,39.8200000,39.7732000,39.8100000,20595
US1.TWTR_delisted_875018,1,20191016,140300,39.8150000,39.8200000,39.8050000,39.8150000,15550
US1.TWTR_delisted_875018,1,20191016,140400,39.8100000,39.8150000,39.8013000,39.8100000,6526
US1.TWTR_delisted_875018,1,20191016,140500,39.8050000,39.8100000,39.7850000,39.8100000,12843
US1.TWTR_delisted_875018,1,20191016,140600,39.8100000,39.8200000,39.8001000,39.8150000,9409
US1.TWTR_delisted_875018,1,20191016,140700,39.8200000,39.8500000,39.8150000,39.8300000,9730
US1.TWTR_delisted_875018,1,20191016,140800,39.8247000,39.8300000,39.8200000,39.8200000,1815
US1.TWTR_delisted_875018,1,20191016,140900,39.8150000,39.8150000,39.7924000,39.8077000,8052
US1.TWTR_delisted_875018,1,20191016,141000,39.8062000,39.8300000,39.8062000,39.8300000,5757
US1.TWTR_delisted_875018,1,20191016,141100,39.8300000,39.8500000,39.8250000,39.8500000,8840
US1.TWTR_delisted_875018,1,20191016,141200,39.8500000,39.8600000,39.8400000,39.8400000,5933
US1.TWTR_delisted_875018,1,20191016,141300,39.8350000,39.8350000,39.8100000,39.8300000,10638
US1.TWTR_delisted_875018,1,20191016,141400,39.8300000,39.8700000,39.8300000,39.8661000,16846
US1.TWTR_delisted_875018,1,20191016,141500,39.8700000,39.8800000,39.8621000,39.8800000,3978
US1.TWTR_delisted_875018,1,20191016,141600,39.8800000,39.8800000,39.8500000,39.8503000,10542
US1.TWTR_delisted_875018,1,20191016,141700,39.8550000,39.8600000,39.8500000,39.8500000,1600
US1.TWTR_delisted_875018,1,20191016,141800,39.8550000,39.8700000,39.8550000,39.8635000,6354
US1.TWTR_delisted_875018,1,20191016,141900,39.8700000,39.8761000,39.8600000,39.8700000,7945
US1.TWTR_delisted_875018,1,20191016,142000,39.8650000,39.8661000,39.8500000,39.8600000,8504
US1.TWTR_delisted_875018,1,20191016,142100,39.8600000,39.8600000,39.8300000,39.8450000,14362
US1.TWTR_delisted_875018,1,20191016,142200,39.8450000,39.8450000,39.8200000,39.8250000,10432
US1.TWTR_delisted_875018,1,20191016,142300,39.8250000,39.8300000,39.8100000,39.8230000,9608
US1.TWTR_delisted_875018,1,20191016,142400,39.8300000,39.8300000,39.7975000,39.7975000,14818
US1.TWTR_delisted_875018,1,20191016,142500,39.7901000,39.7950000,39.7700000,39.7900000,16015
US1.TWTR_delisted_875018,1,20191016,142600,39.7900000,39.8200000,39.7900000,39.8200000,7413
US1.TWTR_delisted_875018,1,20191016,142700,39.8100000,39.8151000,39.8000000,39.8072000,5962
US1.TWTR_delisted_875018,1,20191016,142800,39.8100000,39.8200000,39.8000000,39.8150000,5922
US1.TWTR_delisted_875018,1,20191016,142900,39.8150000,39.8300000,39.8150000,39.8250000,4490
US1.TWTR_delisted_875018,1,20191016,143000,39.8200000,39.8200000,39.8032000,39.8100000,13276
US1.TWTR_delisted_875018,1,20191016,143100,39.8150000,39.8200000,39.8100000,39.8200000,9031
US1.TWTR_delisted_875018,1,20191016,143200,39.8100000,39.8456000,39.8100000,39.8400000,11015
US1.TWTR_delisted_875018,1,20191016,143300,39.8400000,39.8450000,39.8300000,39.8398000,9608
US1.TWTR_delisted_875018,1,20191016,143400,39.8350000,39.8450000,39.8300000,39.8350000,12274
US1.TWTR_delisted_875018,1,20191016,143500,39.8300000,39.8500000,39.8300000,39.8400000,6201
US1.TWTR_delisted_875018,1,20191016,143600,39.8450000,39.8700000,39.8450000,39.8649000,10640
US1.TWTR_delisted_875018,1,20191016,143700,39.8650000,39.8650000,39.8546000,39.8650000,14681
US1.TWTR_delisted_875018,1,20191016,143800,39.8699000,39.8700000,39.8300000,39.8650000,23480
US1.TWTR_delisted_875018,1,20191016,143900,39.8600000,39.8600000,39.8500000,39.8500000,5830
US1.TWTR_delisted_875018,1,20191016,144000,39.8600000,39.8950000,39.8550000,39.8950000,18969
US1.TWTR_delisted_875018,1,20191016,144100,39.8950000,39.9000000,39.8850000,39.8850000,5500
US1.TWTR_delisted_875018,1,20191016,144200,39.8800000,39.9100000,39.8800000,39.9100000,4458
US1.TWTR_delisted_875018,1,20191016,144300,39.9100000,39.9200000,39.9050000,39.9050000,7758
US1.TWTR_delisted_875018,1,20191016,144400,39.9100000,39.9100000,39.8900000,39.8900000,6615
US1.TWTR_delisted_875018,1,20191016,144500,39.8900000,39.9050000,39.8900000,39.9050000,11575
US1.TWTR_delisted_875018,1,20191016,144600,39.9000000,39.9150000,39.8950000,39.9150000,3658
US1.TWTR_delisted_875018,1,20191016,144700,39.9050000,39.9050000,39.8942000,39.8942000,5829
US1.TWTR_delisted_875018,1,20191016,144800,39.8982000,39.9050000,39.8855000,39.9000000,18012
US1.TWTR_delisted_875018,1,20191016,144900,39.9054000,39.9200000,39.9000000,39.9200000,2444
US1.TWTR_delisted_875018,1,20191016,145000,39.9200000,39.9400000,39.9150000,39.9150000,10523
US1.TWTR_delisted_875018,1,20191016,145100,39.9200000,39.9301000,39.9200000,39.9301000,11968
US1.TWTR_delisted_875018,1,20191016,145200,39.9300000,39.9354000,39.9201000,39.9300000,10867
US1.TWTR_delisted_875018,1,20191016,145300,39.9200000,39.9300000,39.9200000,39.9299000,4800
US1.TWTR_delisted_875018,1,20191016,145400,39.9300000,39.9600000,39.9250000,39.9350000,22917
US1.TWTR_delisted_875018,1,20191016,145500,39.9400000,39.9450000,39.9350000,39.9405000,8235
US1.TWTR_delisted_875018,1,20191016,145600,39.9500000,39.9668000,39.9400000,39.9500000,17339
US1.TWTR_delisted_875018,1,20191016,145700,39.9600000,40.0000000,39.9600000,39.9876000,34289
US1.TWTR_delisted_875018,1,20191016,145800,39.9800000,40.0066000,39.9700000,39.9750000,16311
US1.TWTR_delisted_875018,1,20191016,145900,39.9750000,39.9900000,39.9700000,39.9750000,17399
US1.TWTR_delisted_875018,1,20191016,150000,39.9760000,39.9800000,39.9300000,39.9400000,23369
US1.TWTR_delisted_875018,1,20191016,150100,39.9600000,39.9750000,39.9500000,39.9501000,6015
US1.TWTR_delisted_875018,1,20191016,150200,39.9500000,39.9650000,39.9500000,39.9595000,10965
US1.TWTR_delisted_875018,1,20191016,150300,39.9600000,39.9659000,39.9600000,39.9650000,2778
US1.TWTR_delisted_875018,1,20191016,150400,39.9650000,39.9700000,39.9600000,39.9700000,5775
US1.TWTR_delisted_875018,1,20191016,150500,39.9700000,39.9700000,39.9500000,39.9700000,6610
US1.TWTR_delisted_875018,1,20191016,150600,39.9600000,39.9700000,39.9500000,39.9665000,26107
US1.TWTR_delisted_875018,1,20191016,150700,39.9700000,39.9800000,39.9637000,39.9650000,18212
US1.TWTR_delisted_875018,1,20191016,150800,39.9650000,39.9700000,39.9600000,39.9700000,2437
US1.TWTR_delisted_875018,1,20191016,150900,39.9600000,39.9800000,39.9500000,39.9800000,32033
US1.TWTR_delisted_875018,1,20191016,151000,39.9800000,39.9800000,39.9700000,39.9800000,7805
US1.TWTR_delisted_875018,1,20191016,151100,39.9750000,39.9800000,39.9700000,39.9700000,7552
US1.TWTR_delisted_875018,1,20191016,151200,39.9650000,39.9650000,39.9400000,39.9550000,8002
US1.TWTR_delisted_875018,1,20191016,151300,39.9600000,39.9700000,39.9550000,39.9550000,3794
US1.TWTR_delisted_875018,1,20191016,151400,39.9550000,39.9600000,39.9400000,39.9600000,6537
US1.TWTR_delisted_875018,1,20191016,151500,39.9500000,39.9600000,39.9400000,39.9500000,8121
US1.TWTR_delisted_875018,1,20191016,151600,39.9550000,39.9600000,39.9400000,39.9500000,9669
US1.TWTR_delisted_875018,1,20191016,151700,39.9500000,39.9500000,39.9400000,39.9450000,10672
US1.TWTR_delisted_875018,1,20191016,151800,39.9455000,39.9500000,39.9267000,39.9368000,10636
US1.TWTR_delisted_875018,1,20191016,151900,39.9400000,39.9600000,39.9400000,39.9550000,15055
US1.TWTR_delisted_875018,1,20191016,152000,39.9558000,39.9558000,39.9244000,39.9244000,4536
US1.TWTR_delisted_875018,1,20191016,152100,39.9201000,39.9350000,39.9200000,39.9200000,18202
US1.TWTR_delisted_875018,1,20191016,152200,39.9200000,39.9300000,39.9100000,39.9250000,5176
US1.TWTR_delisted_875018,1,20191016,152300,39.9300000,39.9450000,39.9200000,39.9300000,10717
US1.TWTR_delisted_875018,1,20191016,152400,39.9350000,39.9400000,39.9100000,39.9100000,5404
US1.TWTR_delisted_875018,1,20191016,152500,39.9100000,39.9200000,39.9050000,39.9150000,4889
US1.TWTR_delisted_875018,1,20191016,152600,39.9200000,39.9200000,39.9100000,39.9200000,6636
US1.TWTR_delisted_875018,1,20191016,152700,39.9150000,39.9400000,39.9150000,39.9250000,9635
US1.TWTR_delisted_875018,1,20191016,152800,39.9300000,39.9300000,39.9142000,39.9200000,7265
US1.TWTR_delisted_875018,1,20191016,152900,39.9300000,39.9300000,39.9050000,39.9050000,6815
US1.TWTR_delisted_875018,1,20191016,153000,39.9050000,39.9150000,39.8900000,39.9100000,23203
US1.TWTR_delisted_875018,1,20191016,153100,39.9100000,39.9400000,39.9050000,39.9400000,11039
US1.TWTR_delisted_875018,1,20191016,153200,39.9351000,39.9650000,39.9351000,39.9600000,16215
US1.TWTR_delisted_875018,1,20191016,153300,39.9550000,39.9700000,39.9500000,39.9544000,10354
US1.TWTR_delisted_875018,1,20191016,153400,39.9600000,39.9600000,39.9500000,39.9500000,8403
US1.TWTR_delisted_875018,1,20191016,153500,39.9450000,39.9600000,39.9450000,39.9560000,7282
US1.TWTR_delisted_875018,1,20191016,153600,39.9550000,39.9700000,39.9550000,39.9600000,18337
US1.TWTR_delisted_875018,1,20191016,153700,39.9550000,39.9700000,39.9519000,39.9600000,18792
US1.TWTR_delisted_875018,1,20191016,153800,39.9600000,39.9700000,39.9550000,39.9646000,8319
US1.TWTR_delisted_875018,1,20191016,153900,39.9660000,39.9700000,39.9600000,39.9650000,8747
US1.TWTR_delisted_875018,1,20191016,154000,39.9650000,39.9700000,39.9600000,39.9650000,21607
US1.TWTR_delisted_875018,1,20191016,154100,39.9650000,39.9700000,39.9500000,39.9600000,9243
US1.TWTR_delisted_875018,1,20191016,154200,39.9700000,39.9900000,39.9650000,39.9850000,14214
US1.TWTR_delisted_875018,1,20191016,154300,39.9900000,40.0100000,39.9850000,40.0030000,25189
US1.TWTR_delisted_875018,1,20191016,154400,39.9900000,40.0100000,39.9900000,39.9950000,29578
US1.TWTR_delisted_875018,1,20191016,154500,39.9950000,39.9950000,39.9600000,39.9601000,17382
US1.TWTR_delisted_875018,1,20191016,154600,39.9608000,39.9700000,39.9600000,39.9700000,7287
US1.TWTR_delisted_875018,1,20191016,154700,39.9700000,39.9750000,39.9550000,39.9700000,38745
US1.TWTR_delisted_875018,1,20191016,154800,39.9750000,39.9800000,39.9700000,39.9700000,7250
US1.TWTR_delisted_875018,1,20191016,154900,39.9800000,39.9800000,39.9500000,39.9600000,23665
US1.TWTR_delisted_875018,1,20191016,155000,39.9550000,39.9600000,39.9500000,39.9600000,13677
US1.TWTR_delisted_875018,1,20191016,155100,39.9600000,39.9999000,39.9600000,39.9900000,55240
US1.TWTR_delisted_875018,1,20191016,155200,39.9850000,39.9850000,39.9700000,39.9750000,21753
US1.TWTR_delisted_875018,1,20191016,155300,39.9700000,39.9900000,39.9700000,39.9800000,36167
US1.TWTR_delisted_875018,1,20191016,155400,39.9850000,39.9900000,39.9650000,39.9700000,21574
US1.TWTR_delisted_875018,1,20191016,155500,39.9650000,39.9900000,39.9650000,39.9900000,30883
US1.TWTR_delisted_875018,1,20191016,155600,39.9900000,39.9900000,39.9500000,39.9550000,58670
US1.TWTR_delisted_875018,1,20191016,155700,39.9600000,39.9600000,39.9200000,39.9200000,56531
US1.TWTR_delisted_875018,1,20191016,155800,39.9300000,39.9400000,39.9100000,39.9300000,70660
US1.TWTR_delisted_875018,1,20191016,155900,39.9201000,39.9250000,39.9100000,39.9100000,35159
US1.TWTR_delisted_875018,1,20191016,160000,39.9100000,39.9200000,39.8800000,39.9100000,141336
US1.TWTR_delisted_875018,1,20191017,093100,40.1200000,40.1495000,40.0800000,40.1000000,88015
US1.TWTR_delisted_875018,1,20191017,093200,40.1100000,40.1200000,39.9200000,39.9400000,58875
US1.TWTR_delisted_875018,1,20191017,093300,39.9450000,40.0600000,39.9450000,40.0050000,25659
US1.TWTR_delisted_875018,1,20191017,093400,40.0000000,40.0000000,39.8270000,39.9286000,98919
US1.TWTR_delisted_875018,1,20191017,093500,39.9300000,40.0000000,39.9100000,39.9500000,20170
US1.TWTR_delisted_875018,1,20191017,093600,39.9450000,39.9900000,39.8600000,39.8750000,49251
US1.TWTR_delisted_875018,1,20191017,093700,39.8700000,39.9900000,39.8600000,39.9850000,32134
US1.TWTR_delisted_875018,1,20191017,093800,39.9850000,40.0500000,39.9200000,39.9200000,28267
US1.TWTR_delisted_875018,1,20191017,093900,39.9200000,39.9700000,39.9000000,39.9700000,19978
US1.TWTR_delisted_875018,1,20191017,094000,39.9750000,39.9750000,39.9300000,39.9500000,11967
US1.TWTR_delisted_875018,1,20191017,094100,39.9433000,39.9521000,39.8800000,39.8813000,18386
US1.TWTR_delisted_875018,1,20191017,094200,39.8800000,39.8800000,39.8200000,39.8491000,42243
US1.TWTR_delisted_875018,1,20191017,094300,39.8500000,39.9100000,39.8400000,39.8850000,17194
US1.TWTR_delisted_875018,1,20191017,094400,39.8900000,39.9400000,39.8800000,39.9100000,26984
US1.TWTR_delisted_875018,1,20191017,094500,39.9150000,39.9600000,39.9100000,39.9400000,29498
US1.TWTR_delisted_875018,1,20191017,094600,39.9400000,40.0100000,39.9350000,39.9800000,14463
US1.TWTR_delisted_875018,1,20191017,094700,39.9800000,39.9800000,39.9200000,39.9500000,26892
US1.TWTR_delisted_875018,1,20191017,094800,39.9450000,39.9800000,39.8901000,39.9800000,19141
US1.TWTR_delisted_875018,1,20191017,094900,39.9800000,40.0100000,39.9500000,39.9600000,32000
US1.TWTR_delisted_875018,1,20191017,095000,39.9450000,39.9900000,39.9400000,39.9466000,16574
US1.TWTR_delisted_875018,1,20191017,095100,39.9600000,39.9600000,39.8700000,39.8700000,20177
US1.TWTR_delisted_875018,1,20191017,095200,39.8700000,39.9000000,39.8305000,39.9000000,26284
US1.TWTR_delisted_875018,1,20191017,095300,39.9000000,39.9500000,39.8900000,39.9300000,15763
US1.TWTR_delisted_875018,1,20191017,095400,39.9500000,39.9600000,39.9350000,39.9450000,12292
US1.TWTR_delisted_875018,1,20191017,095500,39.9500000,40.0100000,39.9450000,39.9700000,17799
US1.TWTR_delisted_875018,1,20191017,095600,39.9643000,39.9800000,39.9300000,39.9800000,14081
US1.TWTR_delisted_875018,1,20191017,095700,39.9800000,39.9800000,39.9500000,39.9543000,6093
US1.TWTR_delisted_875018,1,20191017,095800,39.9500000,40.0069000,39.9450000,39.9800000,13405
US1.TWTR_delisted_875018,1,20191017,095900,39.9800000,39.9900000,39.9500000,39.9900000,11463
US1.TWTR_delisted_875018,1,20191017,100000,39.9800000,40.0599000,39.9800000,40.0400000,33297
US1.TWTR_delisted_875018,1,20191017,100100,40.0400000,40.0500000,40.0100000,40.0450000,31567
US1.TWTR_delisted_875018,1,20191017,100200,40.0450000,40.0900000,40.0200000,40.0250000,19408
US1.TWTR_delisted_875018,1,20191017,100300,40.0200000,40.0300000,39.9900000,40.0050000,14439
US1.TWTR_delisted_875018,1,20191017,100400,40.0100000,40.0502000,40.0000000,40.0502000,6253
US1.TWTR_delisted_875018,1,20191017,100500,40.0559000,40.0850000,40.0450000,40.0700000,18676
US1.TWTR_delisted_875018,1,20191017,100600,40.0700000,40.1250000,40.0650000,40.0999000,20969
US1.TWTR_delisted_875018,1,20191017,100700,40.1000000,40.1450000,40.0900000,40.1050000,33918
US1.TWTR_delisted_875018,1,20191017,100800,40.1000000,40.1050000,40.0700000,40.0850000,6540
US1.TWTR_delisted_875018,1,20191017,100900,40.0900000,40.1200000,40.0800000,40.0900000,16076
US1.TWTR_delisted_875018,1,20191017,101000,40.0900000,40.0900000,40.0700000,40.0800000,4700
US1.TWTR_delisted_875018,1,20191017,101100,40.0900000,40.1050000,40.0000000,40.0400000,40591
US1.TWTR_delisted_875018,1,20191017,101200,40.0400000,40.0450000,40.0100000,40.0200000,5628
US1.TWTR_delisted_875018,1,20191017,101300,40.0150000,40.0200000,39.9900000,39.9900000,7729
US1.TWTR_delisted_875018,1,20191017,101400,40.0000000,40.0300000,39.9850000,40.0300000,11812
US1.TWTR_delisted_875018,1,20191017,101500,40.0257000,40.0600000,40.0050000,40.0500000,6460
US1.TWTR_delisted_875018,1,20191017,101600,40.0584000,40.0700000,40.0500000,40.0562000,4469
US1.TWTR_delisted_875018,1,20191017,101700,40.0550000,40.0642000,40.0400000,40.0400000,8820
US1.TWTR_delisted_875018,1,20191017,101800,40.0301000,40.0450000,40.0100000,40.0400000,6782
US1.TWTR_delisted_875018,1,20191017,101900,40.0500000,40.0900000,40.0500000,40.0750000,10428
US1.TWTR_delisted_875018,1,20191017,102000,40.0750000,40.0755000,40.0200000,40.0250000,8345
US1.TWTR_delisted_875018,1,20191017,102100,40.0200000,40.0300000,39.9950000,40.0100000,14610
US1.TWTR_delisted_875018,1,20191017,102200,40.0100000,40.0199000,39.9850000,40.0050000,8180
US1.TWTR_delisted_875018,1,20191017,102300,40.0000000,40.0242000,39.9900000,40.0000000,12743
US1.TWTR_delisted_875018,1,20191017,102400,40.0000000,40.0500000,39.9900000,40.0400000,7160
US1.TWTR_delisted_875018,1,20191017,102500,40.0400000,40.0400000,40.0000000,40.0098000,13734
US1.TWTR_delisted_875018,1,20191017,102600,40.0100000,40.0200000,39.9900000,40.0200000,6007
US1.TWTR_delisted_875018,1,20191017,102700,40.0254000,40.0700000,40.0250000,40.0550000,64270
US1.TWTR_delisted_875018,1,20191017,102800,40.0600000,40.0687000,40.0300000,40.0350000,14272
US1.TWTR_delisted_875018,1,20191017,102900,40.0243000,40.0300000,39.9850000,39.9900000,12808
US1.TWTR_delisted_875018,1,20191017,103000,39.9800000,40.0300000,39.9700000,40.0300000,17308
US1.TWTR_delisted_875018,1,20191017,103100,40.0300000,40.0300000,39.9949000,40.0100000,6276
US1.TWTR_delisted_875018,1,20191017,103200,40.0200000,40.0250000,40.0100000,40.0150000,2368
US1.TWTR_delisted_875018,1,20191017,103300,40.0100000,40.0100000,39.9700000,39.9850000,26554
US1.TWTR_delisted_875018,1,20191017,103400,39.9700000,39.9700000,39.9200000,39.9300000,24127
US1.TWTR_delisted_875018,1,20191017,103500,39.9300000,39.9400000,39.8900000,39.8900000,34000
US1.TWTR_delisted_875018,1,20191017,103600,39.8850000,39.9050000,39.8400000,39.9000000,32765
US1.TWTR_delisted_875018,1,20191017,103700,39.9000000,39.9100000,39.8701000,39.8900000,18485
US1.TWTR_delisted_875018,1,20191017,103800,39.8900000,39.9252000,39.8900000,39.9000000,21568
US1.TWTR_delisted_875018,1,20191017,103900,39.9023000,39.9450000,39.8800000,39.9400000,20882
US1.TWTR_delisted_875018,1,20191017,104000,39.9359000,39.9368000,39.9001000,39.9100000,25800
US1.TWTR_delisted_875018,1,20191017,104100,39.9100000,39.9200000,39.8900000,39.9150000,20986
US1.TWTR_delisted_875018,1,20191017,104200,39.9101000,39.9167000,39.8642000,39.8771000,26698
US1.TWTR_delisted_875018,1,20191017,104300,39.8700000,39.8701000,39.8250000,39.8600000,17561
US1.TWTR_delisted_875018,1,20191017,104400,39.8600000,39.8850000,39.8600000,39.8850000,3813
US1.TWTR_delisted_875018,1,20191017,104500,39.8800000,39.9174000,39.8800000,39.9000000,4295
US1.TWTR_delisted_875018,1,20191017,104600,39.9000000,39.9200000,39.8800000,39.8800000,3362
US1.TWTR_delisted_875018,1,20191017,104700,39.8900000,39.8950000,39.8800000,39.8900000,4246
US1.TWTR_delisted_875018,1,20191017,104800,39.9000000,39.9050000,39.8900000,39.8950000,4258
US1.TWTR_delisted_875018,1,20191017,104900,39.8978000,39.8978000,39.8400000,39.8400000,8001
US1.TWTR_delisted_875018,1,20191017,105000,39.8300000,39.8350000,39.7500000,39.7950000,41679
US1.TWTR_delisted_875018,1,20191017,105100,39.7950000,39.8350000,39.7850000,39.8100000,6792
US1.TWTR_delisted_875018,1,20191017,105200,39.8132000,39.8457000,39.8132000,39.8300000,4851
US1.TWTR_delisted_875018,1,20191017,105300,39.8250000,39.8250000,39.7800000,39.8100000,5483
US1.TWTR_delisted_875018,1,20191017,105400,39.8200000,39.8200000,39.7950000,39.8200000,4111
US1.TWTR_delisted_875018,1,20191017,105500,39.8161000,39.8350000,39.8100000,39.8100000,4349
US1.TWTR_delisted_875018,1,20191017,105600,39.8050000,39.8157000,39.7400000,39.7800000,120054
US1.TWTR_delisted_875018,1,20191017,105700,39.7900000,39.8600000,39.7900000,39.8468000,16940
US1.TWTR_delisted_875018,1,20191017,105800,39.8400000,39.8800000,39.8400000,39.8696000,12976
US1.TWTR_delisted_875018,1,20191017,105900,39.8600000,39.8700000,39.8475000,39.8475000,3794
US1.TWTR_delisted_875018,1,20191017,110000,39.8400000,39.8400000,39.8200000,39.8300000,6292
US1.TWTR_delisted_875018,1,20191017,110100,39.8300000,39.8300000,39.7500000,39.7800000,28481
US1.TWTR_delisted_875018,1,20191017,110200,39.7800000,39.8100000,39.7600000,39.7600000,7092
US1.TWTR_delisted_875018,1,20191017,110300,39.7700000,39.7750000,39.7500000,39.7600000,9552
US1.TWTR_delisted_875018,1,20191017,110400,39.7600000,39.7700000,39.7300000,39.7300000,14317
US1.TWTR_delisted_875018,1,20191017,110500,39.7300000,39.7500000,39.7050000,39.7300000,26247
US1.TWTR_delisted_875018,1,20191017,110600,39.7400000,39.7700000,39.7300000,39.7700000,6526
US1.TWTR_delisted_875018,1,20191017,110700,39.7700000,39.7800000,39.7400000,39.7500000,5777
US1.TWTR_delisted_875018,1,20191017,110800,39.7500000,39.7700000,39.7371000,39.7400000,4990
US1.TWTR_delisted_875018,1,20191017,110900,39.7400000,39.8100000,39.7400000,39.8007000,8496
US1.TWTR_delisted_875018,1,20191017,111000,39.8000000,39.8000000,39.7550000,39.7600000,8862
US1.TWTR_delisted_875018,1,20191017,111100,39.7600000,39.7829000,39.7600000,39.7829000,11256
US1.TWTR_delisted_875018,1,20191017,111200,39.7865000,39.8100000,39.7850000,39.7950000,34268
US1.TWTR_delisted_875018,1,20191017,111300,39.8000000,39.8350000,39.8000000,39.8267000,37464
US1.TWTR_delisted_875018,1,20191017,111400,39.8200000,39.8500000,39.8100000,39.8400000,17179
US1.TWTR_delisted_875018,1,20191017,111500,39.8450000,39.8600000,39.8250000,39.8400000,24183
US1.TWTR_delisted_875018,1,20191017,111600,39.8350000,39.8400000,39.8350000,39.8357000,2149
US1.TWTR_delisted_875018,1,20191017,111700,39.8400000,39.8490000,39.8100000,39.8192000,11203
US1.TWTR_delisted_875018,1,20191017,111800,39.8150000,39.8600000,39.8100000,39.8400000,11704
US1.TWTR_delisted_875018,1,20191017,111900,39.8400000,39.8500000,39.8300000,39.8400000,5174
US1.TWTR_delisted_875018,1,20191017,112000,39.8400000,39.8400000,39.8200000,39.8200000,1700
US1.TWTR_delisted_875018,1,20191017,112100,39.8200000,39.8300000,39.8100000,39.8250000,7642
US1.TWTR_delisted_875018,1,20191017,112200,39.8200000,39.8400000,39.8150000,39.8200000,3303
US1.TWTR_delisted_875018,1,20191017,112300,39.8150000,39.8450000,39.8100000,39.8450000,4200
US1.TWTR_delisted_875018,1,20191017,112400,39.8500000,39.8600000,39.8350000,39.8447000,5805
US1.TWTR_delisted_875018,1,20191017,112500,39.8500000,39.8550000,39.8500000,39.8500000,2422
US1.TWTR_delisted_875018,1,20191017,112600,39.8500000,39.8650000,39.8400000,39.8650000,11339
US1.TWTR_delisted_875018,1,20191017,112700,39.8600000,39.8700000,39.8500000,39.8500000,11328
US1.TWTR_delisted_875018,1,20191017,112800,39.8400000,39.8500000,39.8300000,39.8350000,3822
US1.TWTR_delisted_875018,1,20191017,112900,39.8400000,39.8650000,39.8400000,39.8400000,15280
US1.TWTR_delisted_875018,1,20191017,113000,39.8390000,39.8400000,39.8200000,39.8200000,3862
US1.TWTR_delisted_875018,1,20191017,113100,39.8250000,39.8250000,39.7854000,39.8100000,22003
US1.TWTR_delisted_875018,1,20191017,113200,39.8000000,39.8000000,39.7600000,39.7615000,13544
US1.TWTR_delisted_875018,1,20191017,113300,39.7621000,39.7621000,39.7100000,39.7200000,20908
US1.TWTR_delisted_875018,1,20191017,113400,39.7200000,39.7200000,39.6800000,39.6900000,28285
US1.TWTR_delisted_875018,1,20191017,113500,39.6950000,39.6950000,39.6600000,39.6700000,21740
US1.TWTR_delisted_875018,1,20191017,113600,39.6700000,39.6900000,39.6600000,39.6900000,25929
US1.TWTR_delisted_875018,1,20191017,113700,39.6900000,39.6900000,39.6700000,39.6900000,18436
US1.TWTR_delisted_875018,1,20191017,113800,39.6900000,39.7400000,39.6900000,39.7300000,5415
US1.TWTR_delisted_875018,1,20191017,113900,39.7300000,39.7400000,39.7100000,39.7300000,13492
US1.TWTR_delisted_875018,1,20191017,114000,39.7188000,39.7200000,39.6600000,39.6747000,20260
US1.TWTR_delisted_875018,1,20191017,114100,39.6800000,39.7000000,39.6730000,39.7000000,6222
US1.TWTR_delisted_875018,1,20191017,114200,39.7050000,39.7050000,39.6910000,39.7000000,8711
US1.TWTR_delisted_875018,1,20191017,114300,39.6938000,39.7000000,39.6694000,39.6800000,17049
US1.TWTR_delisted_875018,1,20191017,114400,39.6900000,39.6900000,39.6600000,39.6700000,9156
US1.TWTR_delisted_875018,1,20191017,114500,39.6655000,39.6800000,39.6655000,39.6700000,4150
US1.TWTR_delisted_875018,1,20191017,114600,39.6750000,39.6800000,39.6400000,39.6600000,25345
US1.TWTR_delisted_875018,1,20191017,114700,39.6550000,39.6800000,39.6550000,39.6600000,14101
US1.TWTR_delisted_875018,1,20191017,114800,39.6700000,39.6850000,39.6550000,39.6850000,5392
US1.TWTR_delisted_875018,1,20191017,114900,39.6850000,39.7200000,39.6800000,39.6999000,7459
US1.TWTR_delisted_875018,1,20191017,115000,39.6935000,39.6950000,39.6650000,39.6650000,3306
US1.TWTR_delisted_875018,1,20191017,115100,39.6600000,39.6600000,39.6307000,39.6374000,14653
US1.TWTR_delisted_875018,1,20191017,115200,39.6352000,39.6352000,39.5600000,39.5805000,46140
US1.TWTR_delisted_875018,1,20191017,115300,39.5850000,39.5850000,39.5146000,39.5200000,34994
US1.TWTR_delisted_875018,1,20191017,115400,39.5199000,39.5400000,39.5100000,39.5300000,10777
US1.TWTR_delisted_875018,1,20191017,115500,39.5362000,39.5460000,39.5300000,39.5370000,8781
US1.TWTR_delisted_875018,1,20191017,115600,39.5450000,39.5500000,39.5300000,39.5300000,13548
US1.TWTR_delisted_875018,1,20191017,115700,39.5300000,39.5300000,39.4800000,39.4900000,43074
US1.TWTR_delisted_875018,1,20191017,115800,39.4800000,39.5200000,39.4750000,39.5100000,20014
US1.TWTR_delisted_875018,1,20191017,115900,39.5100000,39.5400000,39.5100000,39.5350000,4677
US1.TWTR_delisted_875018,1,20191017,120000,39.5300000,39.5800000,39.5300000,39.5400000,40340
US1.TWTR_delisted_875018,1,20191017,120100,39.5434000,39.5500000,39.5300000,39.5300000,4379
US1.TWTR_delisted_875018,1,20191017,120200,39.5350000,39.5600000,39.5300000,39.5500000,10006
US1.TWTR_delisted_875018,1,20191017,120300,39.5450000,39.5850000,39.5400000,39.5850000,4909
US1.TWTR_delisted_875018,1,20191017,120400,39.5800000,39.5900000,39.5350000,39.5900000,7897
US1.TWTR_delisted_875018,1,20191017,120500,39.5800000,39.5900000,39.5700000,39.5850000,15053
US1.TWTR_delisted_875018,1,20191017,120600,39.5890000,39.6100000,39.5890000,39.6000000,5237
US1.TWTR_delisted_875018,1,20191017,120700,39.5900000,39.6000000,39.5850000,39.5850000,3834
US1.TWTR_delisted_875018,1,20191017,120800,39.5900000,39.5900000,39.5800000,39.5900000,2800
US1.TWTR_delisted_875018,1,20191017,120900,39.5900000,39.5900000,39.5800000,39.5850000,7800
US1.TWTR_delisted_875018,1,20191017,121000,39.5900000,39.5900000,39.5550000,39.5820000,17936
US1.TWTR_delisted_875018,1,20191017,121100,39.5800000,39.6050000,39.5350000,39.5400000,13075
US1.TWTR_delisted_875018,1,20191017,121200,39.5400000,39.5550000,39.5150000,39.5550000,13051
US1.TWTR_delisted_875018,1,20191017,121300,39.5500000,39.5500000,39.5000000,39.5057000,6408
US1.TWTR_delisted_875018,1,20191017,121400,39.5100000,39.5100000,39.4400000,39.4600000,36439
US1.TWTR_delisted_875018,1,20191017,121500,39.4700000,39.5100000,39.4700000,39.5100000,14576
US1.TWTR_delisted_875018,1,20191017,121600,39.5050000,39.5200000,39.4950000,39.5200000,34288
US1.TWTR_delisted_875018,1,20191017,121700,39.5250000,39.5300000,39.5200000,39.5200000,3976
US1.TWTR_delisted_875018,1,20191017,121800,39.5328000,39.5650000,39.5300000,39.5634000,23849
US1.TWTR_delisted_875018,1,20191017,121900,39.5700000,39.6000000,39.5700000,39.5850000,11098
US1.TWTR_delisted_875018,1,20191017,122000,39.5861000,39.5978000,39.5700000,39.5900000,5746
US1.TWTR_delisted_875018,1,20191017,122100,39.5900000,39.5900000,39.5500000,39.5500000,10281
US1.TWTR_delisted_875018,1,20191017,122200,39.5600000,39.5600000,39.5150000,39.5300000,9439
US1.TWTR_delisted_875018,1,20191017,122300,39.5300000,39.5470000,39.5250000,39.5400000,2377
US1.TWTR_delisted_875018,1,20191017,122400,39.5400000,39.5500000,39.5000000,39.5200000,6051
US1.TWTR_delisted_875018,1,20191017,122500,39.5150000,39.5300000,39.5000000,39.5300000,16623
US1.TWTR_delisted_875018,1,20191017,122600,39.5357000,39.5700000,39.5357000,39.5700000,5689
US1.TWTR_delisted_875018,1,20191017,122700,39.5700000,39.5801000,39.5600000,39.5600000,5850
US1.TWTR_delisted_875018,1,20191017,122800,39.5600000,39.5600000,39.5400000,39.5550000,3481
US1.TWTR_delisted_875018,1,20191017,122900,39.5512000,39.5512000,39.5200000,39.5200000,4900
US1.TWTR_delisted_875018,1,20191017,123000,39.5200000,39.5300000,39.5167000,39.5200000,6698
US1.TWTR_delisted_875018,1,20191017,123100,39.5200000,39.5200000,39.4800000,39.4900000,17846
US1.TWTR_delisted_875018,1,20191017,123200,39.4884000,39.5000000,39.4884000,39.5000000,10498
US1.TWTR_delisted_875018,1,20191017,123300,39.5000000,39.5069000,39.4900000,39.5000000,7272
US1.TWTR_delisted_875018,1,20191017,123400,39.5000000,39.5000000,39.4800000,39.4900000,12434
US1.TWTR_delisted_875018,1,20191017,123500,39.4900000,39.5050000,39.4700000,39.5000000,13289
US1.TWTR_delisted_875018,1,20191017,123600,39.5000000,39.5100000,39.4810000,39.4912000,8381
US1.TWTR_delisted_875018,1,20191017,123700,39.4900000,39.4950000,39.4846000,39.4950000,7145
US1.TWTR_delisted_875018,1,20191017,123800,39.4950000,39.5000000,39.4550000,39.4552000,13249
US1.TWTR_delisted_875018,1,20191017,123900,39.4500000,39.4691000,39.4500000,39.4600000,4929
US1.TWTR_delisted_875018,1,20191017,124000,39.4600000,39.4600000,39.4300000,39.4310000,16808
US1.TWTR_delisted_875018,1,20191017,124100,39.4400000,39.4450000,39.4300000,39.4400000,13802
US1.TWTR_delisted_875018,1,20191017,124200,39.4350000,39.4500000,39.4300000,39.4500000,11867
US1.TWTR_delisted_875018,1,20191017,124300,39.4500000,39.4600000,39.4300000,39.4550000,19422
US1.TWTR_delisted_875018,1,20191017,124400,39.4600000,39.4600000,39.4400000,39.4600000,8452
US1.TWTR_delisted_875018,1,20191017,124500,39.4700000,39.4800000,39.4450000,39.4450000,5826
US1.TWTR_delisted_875018,1,20191017,124600,39.4450000,39.4500000,39.4200000,39.4400000,12502
US1.TWTR_delisted_875018,1,20191017,124700,39.4500000,39.4500000,39.4300000,39.4400000,16870
US1.TWTR_delisted_875018,1,20191017,124800,39.4500000,39.4800000,39.4410000,39.4700000,9668
US1.TWTR_delisted_875018,1,20191017,124900,39.4700000,39.5000000,39.4550000,39.4577000,13428
US1.TWTR_delisted_875018,1,20191017,125000,39.4550000,39.4800000,39.4550000,39.4800000,5355
US1.TWTR_delisted_875018,1,20191017,125100,39.4751000,39.4850000,39.4550000,39.4700000,8485
US1.TWTR_delisted_875018,1,20191017,125200,39.4650000,39.4750000,39.4100000,39.4232000,16788
US1.TWTR_delisted_875018,1,20191017,125300,39.4250000,39.4600000,39.4225000,39.4600000,17033
US1.TWTR_delisted_875018,1,20191017,125400,39.4600000,39.4650000,39.4567000,39.4567000,4500
US1.TWTR_delisted_875018,1,20191017,125500,39.4700000,39.4800000,39.4500000,39.4740000,7002
US1.TWTR_delisted_875018,1,20191017,125600,39.4800000,39.5050000,39.4700000,39.4800000,6768
US1.TWTR_delisted_875018,1,20191017,125700,39.4800000,39.5300000,39.4800000,39.5016000,29002
US1.TWTR_delisted_875018,1,20191017,125800,39.5063000,39.5200000,39.4950000,39.4950000,21254
US1.TWTR_delisted_875018,1,20191017,125900,39.4950000,39.5500000,39.4949000,39.5481000,64454
US1.TWTR_delisted_875018,1,20191017,130000,39.5400000,39.5997000,39.5400000,39.5939000,46103
US1.TWTR_delisted_875018,1,20191017,130100,39.6000000,39.6184000,39.5900000,39.6100000,12268
US1.TWTR_delisted_875018,1,20191017,130200,39.6167000,39.6167000,39.5800000,39.5950000,21177
US1.TWTR_delisted_875018,1,20191017,130300,39.5950000,39.6200000,39.5917000,39.6000000,19289
US1.TWTR_delisted_875018,1,20191017,130400,39.6000000,39.6000000,39.5750000,39.5750000,3600
US1.TWTR_delisted_875018,1,20191017,130500,39.5800000,39.5800000,39.5650000,39.5750000,3073
US1.TWTR_delisted_875018,1,20191017,130600,39.5700000,39.5750000,39.5500000,39.5650000,3226
US1.TWTR_delisted_875018,1,20191017,130700,39.5600000,39.5600000,39.5450000,39.5450000,4600
US1.TWTR_delisted_875018,1,20191017,130800,39.5402000,39.5550000,39.5250000,39.5350000,13279
US1.TWTR_delisted_875018,1,20191017,130900,39.5300000,39.5300000,39.5200000,39.5200000,2100
US1.TWTR_delisted_875018,1,20191017,131000,39.5300000,39.5500000,39.5200000,39.5400000,101275
US1.TWTR_delisted_875018,1,20191017,131100,39.5350000,39.5700000,39.5350000,39.5646000,13609
US1.TWTR_delisted_875018,1,20191017,131200,39.5679000,39.5779000,39.5600000,39.5700000,10529
US1.TWTR_delisted_875018,1,20191017,131300,39.5700000,39.5800000,39.5500000,39.5600000,3363
US1.TWTR_delisted_875018,1,20191017,131400,39.5566000,39.5600000,39.5561000,39.5588000,2499
US1.TWTR_delisted_875018,1,20191017,131500,39.5500000,39.5600000,39.5500000,39.5600000,600
US1.TWTR_delisted_875018,1,20191017,131600,39.5600000,39.5650000,39.5500000,39.5600000,3907
US1.TWTR_delisted_875018,1,20191017,131700,39.5451000,39.5600000,39.5400000,39.5600000,9661
US1.TWTR_delisted_875018,1,20191017,131800,39.5700000,39.5800000,39.5566000,39.5800000,8943
US1.TWTR_delisted_875018,1,20191017,131900,39.5788000,39.6100000,39.5788000,39.6000000,3844
US1.TWTR_delisted_875018,1,20191017,132000,39.6022000,39.6050000,39.5900000,39.5900000,6552
US1.TWTR_delisted_875018,1,20191017,132100,39.5900000,39.5900000,39.5700000,39.5900000,3905
US1.TWTR_delisted_875018,1,20191017,132200,39.5850000,39.6000000,39.5850000,39.6000000,3088
US1.TWTR_delisted_875018,1,20191017,132300,39.6143000,39.6200000,39.6050000,39.6100000,5013
US1.TWTR_delisted_875018,1,20191017,132400,39.6075000,39.6075000,39.5850000,39.5850000,10330
US1.TWTR_delisted_875018,1,20191017,132500,39.5800000,39.5850000,39.5400000,39.5400000,12425
US1.TWTR_delisted_875018,1,20191017,132600,39.5350000,39.5500000,39.5100000,39.5200000,19244
US1.TWTR_delisted_875018,1,20191017,132700,39.5100000,39.5400000,39.5100000,39.5335000,17475
US1.TWTR_delisted_875018,1,20191017,132800,39.5300000,39.5400000,39.5200000,39.5400000,3900
US1.TWTR_delisted_875018,1,20191017,132900,39.5339000,39.5339000,39.5100000,39.5100000,4310
US1.TWTR_delisted_875018,1,20191017,133000,39.5100000,39.5300000,39.5050000,39.5200000,13324
US1.TWTR_delisted_875018,1,20191017,133100,39.5300000,39.5400000,39.5300000,39.5374000,6706
US1.TWTR_delisted_875018,1,20191017,133200,39.5300000,39.5300000,39.4600000,39.4650000,21983
US1.TWTR_delisted_875018,1,20191017,133300,39.4600000,39.4678000,39.4350000,39.4500000,26936
US1.TWTR_delisted_875018,1,20191017,133400,39.4500000,39.4700000,39.4400000,39.4450000,14109
US1.TWTR_delisted_875018,1,20191017,133500,39.4500000,39.4843000,39.4400000,39.4800000,29040
US1.TWTR_delisted_875018,1,20191017,133600,39.4800000,39.4850000,39.4700000,39.4800000,8935
US1.TWTR_delisted_875018,1,20191017,133700,39.4740000,39.4864000,39.4700000,39.4800000,12936
US1.TWTR_delisted_875018,1,20191017,133800,39.4800000,39.5000000,39.4800000,39.4900000,19302
US1.TWTR_delisted_875018,1,20191017,133900,39.4800000,39.5000000,39.4800000,39.5000000,10429
US1.TWTR_delisted_875018,1,20191017,134000,39.4950000,39.5200000,39.4800000,39.5200000,34716
US1.TWTR_delisted_875018,1,20191017,134100,39.5200000,39.5381000,39.5000000,39.5250000,23711
US1.TWTR_delisted_875018,1,20191017,134200,39.5300000,39.5500000,39.5200000,39.5450000,5900
US1.TWTR_delisted_875018,1,20191017,134300,39.5500000,39.5500000,39.5400000,39.5400000,8590
US1.TWTR_delisted_875018,1,20191017,134400,39.5350000,39.5600000,39.5300000,39.5550000,5042
US1.TWTR_delisted_875018,1,20191017,134500,39.5600000,39.5650000,39.5500000,39.5550000,7397
US1.TWTR_delisted_875018,1,20191017,134600,39.5530000,39.5530000,39.5100000,39.5101000,15758
US1.TWTR_delisted_875018,1,20191017,134700,39.5150000,39.5250000,39.5000000,39.5100000,12449
US1.TWTR_delisted_875018,1,20191017,134800,39.5050000,39.5400000,39.5000000,39.5400000,9632
US1.TWTR_delisted_875018,1,20191017,134900,39.5400000,39.5400000,39.5200000,39.5400000,9043
US1.TWTR_delisted_875018,1,20191017,135000,39.5400000,39.5500000,39.5350000,39.5430000,6965
US1.TWTR_delisted_875018,1,20191017,135100,39.5450000,39.5453000,39.5350000,39.5350000,2570
US1.TWTR_delisted_875018,1,20191017,135200,39.5300000,39.5450000,39.5200000,39.5350000,18819
US1.TWTR_delisted_875018,1,20191017,135300,39.5300000,39.5400000,39.5200000,39.5300000,19292
US1.TWTR_delisted_875018,1,20191017,135400,39.5250000,39.5400000,39.5050000,39.5050000,14783
US1.TWTR_delisted_875018,1,20191017,135500,39.5100000,39.5400000,39.5100000,39.5300000,7558
US1.TWTR_delisted_875018,1,20191017,135600,39.5300000,39.5400000,39.5200000,39.5250000,10375
US1.TWTR_delisted_875018,1,20191017,135700,39.5200000,39.5350000,39.5200000,39.5300000,5775
US1.TWTR_delisted_875018,1,20191017,135800,39.5400000,39.5500000,39.5300000,39.5500000,6351
US1.TWTR_delisted_875018,1,20191017,135900,39.5500000,39.5500000,39.5200000,39.5300000,8342
US1.TWTR_delisted_875018,1,20191017,140000,39.5300000,39.5400000,39.5300000,39.5300000,7808
US1.TWTR_delisted_875018,1,20191017,140100,39.5352000,39.5352000,39.5200000,39.5200000,5262
US1.TWTR_delisted_875018,1,20191017,140200,39.5200000,39.5250000,39.5000000,39.5050000,4647
US1.TWTR_delisted_875018,1,20191017,140300,39.5000000,39.5000000,39.4800000,39.5000000,10235
US1.TWTR_delisted_875018,1,20191017,140400,39.5000000,39.5100000,39.4600000,39.4900000,22698
US1.TWTR_delisted_875018,1,20191017,140500,39.5000000,39.5200000,39.4900000,39.5000000,10662
US1.TWTR_delisted_875018,1,20191017,140600,39.4900000,39.5000000,39.4900000,39.4901000,5248
US1.TWTR_delisted_875018,1,20191017,140700,39.4900000,39.5199000,39.4900000,39.5199000,11672
US1.TWTR_delisted_875018,1,20191017,140800,39.5100000,39.5160000,39.4900000,39.4900000,16795
US1.TWTR_delisted_875018,1,20191017,140900,39.4900000,39.5050000,39.4900000,39.4900000,8078
US1.TWTR_delisted_875018,1,20191017,141000,39.4921000,39.5100000,39.4900000,39.4900000,17866
US1.TWTR_delisted_875018,1,20191017,141100,39.4900000,39.5000000,39.4900000,39.5000000,13809
US1.TWTR_delisted_875018,1,20191017,141200,39.5000000,39.5050000,39.4950000,39.4951000,4899
US1.TWTR_delisted_875018,1,20191017,141300,39.4950000,39.5000000,39.4900000,39.5000000,8914
US1.TWTR_delisted_875018,1,20191017,141400,39.5000000,39.5100000,39.4800000,39.4900000,5519
US1.TWTR_delisted_875018,1,20191017,141500,39.4946000,39.5100000,39.4900000,39.5100000,4718
US1.TWTR_delisted_875018,1,20191017,141600,39.5100000,39.5100000,39.4900000,39.5000000,5058
US1.TWTR_delisted_875018,1,20191017,141700,39.5100000,39.5200000,39.5100000,39.5200000,2417
US1.TWTR_delisted_875018,1,20191017,141800,39.5200000,39.5780000,39.5170000,39.5650000,28474
US1.TWTR_delisted_875018,1,20191017,141900,39.5691000,39.5766000,39.5500000,39.5766000,28674
US1.TWTR_delisted_875018,1,20191017,142000,39.5800000,39.5900000,39.5600000,39.5600000,27229
US1.TWTR_delisted_875018,1,20191017,142100,39.5600000,39.5700000,39.5500000,39.5500000,9541
US1.TWTR_delisted_875018,1,20191017,142200,39.5600000,39.5600000,39.5500000,39.5600000,20717
US1.TWTR_delisted_875018,1,20191017,142300,39.5600000,39.5600000,39.5300000,39.5400000,5051
US1.TWTR_delisted_875018,1,20191017,142400,39.5479000,39.5479000,39.5250000,39.5250000,4200
US1.TWTR_delisted_875018,1,20191017,142500,39.5300000,39.5400000,39.5200000,39.5350000,12487
US1.TWTR_delisted_875018,1,20191017,142600,39.5300000,39.5350000,39.5100000,39.5100000,21769
US1.TWTR_delisted_875018,1,20191017,142700,39.5000000,39.5400000,39.5000000,39.5400000,28819
US1.TWTR_delisted_875018,1,20191017,142800,39.5500000,39.6200000,39.5450000,39.6050000,35769
US1.TWTR_delisted_875018,1,20191017,142900,39.6200000,39.6200000,39.6100000,39.6108000,9211
US1.TWTR_delisted_875018,1,20191017,143000,39.6200000,39.6500000,39.6100000,39.6450000,7092
US1.TWTR_delisted_875018,1,20191017,143100,39.6400000,39.6500000,39.6300000,39.6400000,9034
US1.TWTR_delisted_875018,1,20191017,143200,39.6450000,39.6450000,39.6300000,39.6350000,4750
US1.TWTR_delisted_875018,1,20191017,143300,39.6300000,39.6350000,39.6000000,39.6000000,6624
US1.TWTR_delisted_875018,1,20191017,143400,39.6100000,39.6100000,39.5831000,39.5900000,5315
US1.TWTR_delisted_875018,1,20191017,143500,39.6000000,39.6100000,39.5948000,39.6000000,4453
US1.TWTR_delisted_875018,1,20191017,143600,39.6000000,39.6100000,39.6000000,39.6000000,4270
US1.TWTR_delisted_875018,1,20191017,143700,39.5970000,39.6050000,39.5800000,39.5950000,9914
US1.TWTR_delisted_875018,1,20191017,143800,39.5900000,39.5950000,39.5700000,39.5700000,6595
US1.TWTR_delisted_875018,1,20191017,143900,39.5800000,39.5950000,39.5700000,39.5700000,8791
US1.TWTR_delisted_875018,1,20191017,144000,39.5750000,39.5750000,39.5500000,39.5600000,14500
US1.TWTR_delisted_875018,1,20191017,144100,39.5600000,39.5700000,39.5400000,39.5400000,14681
US1.TWTR_delisted_875018,1,20191017,144200,39.5500000,39.5600000,39.5500000,39.5600000,8698
US1.TWTR_delisted_875018,1,20191017,144300,39.5550000,39.5700000,39.5550000,39.5700000,1900
US1.TWTR_delisted_875018,1,20191017,144400,39.5700000,39.5900000,39.5650000,39.5801000,4353
US1.TWTR_delisted_875018,1,20191017,144500,39.5850000,39.5900000,39.5800000,39.5850000,2800
US1.TWTR_delisted_875018,1,20191017,144600,39.5900000,39.6149000,39.5900000,39.5940000,6384
US1.TWTR_delisted_875018,1,20191017,144700,39.6000000,39.6100000,39.5947000,39.6100000,2675
US1.TWTR_delisted_875018,1,20191017,144800,39.6100000,39.6200000,39.6000000,39.6000000,2895
US1.TWTR_delisted_875018,1,20191017,144900,39.6000000,39.6100000,39.5950000,39.6100000,1100
US1.TWTR_delisted_875018,1,20191017,145000,39.6100000,39.6200000,39.6100000,39.6200000,4646
US1.TWTR_delisted_875018,1,20191017,145100,39.6149000,39.6350000,39.6149000,39.6250000,21081
US1.TWTR_delisted_875018,1,20191017,145200,39.6300000,39.6368000,39.6121000,39.6300000,17619
US1.TWTR_delisted_875018,1,20191017,145300,39.6288000,39.6309000,39.6100000,39.6100000,4398
US1.TWTR_delisted_875018,1,20191017,145400,39.6200000,39.6200000,39.6100000,39.6200000,9669
US1.TWTR_delisted_875018,1,20191017,145500,39.6200000,39.6500000,39.6200000,39.6500000,5516
US1.TWTR_delisted_875018,1,20191017,145600,39.6450000,39.6499000,39.6100000,39.6150000,11833
US1.TWTR_delisted_875018,1,20191017,145700,39.6122000,39.6300000,39.6122000,39.6250000,9400
US1.TWTR_delisted_875018,1,20191017,145800,39.6300000,39.6400000,39.6250000,39.6300000,9373
US1.TWTR_delisted_875018,1,20191017,145900,39.6300000,39.6300000,39.6200000,39.6250000,4700
US1.TWTR_delisted_875018,1,20191017,150000,39.6300000,39.6300000,39.6200000,39.6300000,2068
US1.TWTR_delisted_875018,1,20191017,150100,39.6400000,39.6700000,39.6400000,39.6690000,14150
US1.TWTR_delisted_875018,1,20191017,150200,39.6600000,39.6800000,39.6500000,39.6600000,20105
US1.TWTR_delisted_875018,1,20191017,150300,39.6600000,39.6600000,39.6450000,39.6500000,4693
US1.TWTR_delisted_875018,1,20191017,150400,39.6400000,39.6600000,39.6400000,39.6599000,4857
US1.TWTR_delisted_875018,1,20191017,150500,39.6592000,39.6592000,39.6400000,39.6550000,8047
US1.TWTR_delisted_875018,1,20191017,150600,39.6500000,39.6550000,39.6400000,39.6500000,4859
US1.TWTR_delisted_875018,1,20191017,150700,39.6500000,39.6500000,39.6400000,39.6450000,3702
US1.TWTR_delisted_875018,1,20191017,150800,39.6400000,39.6500000,39.6300000,39.6300000,13885
US1.TWTR_delisted_875018,1,20191017,150900,39.6300000,39.6400000,39.6200000,39.6200000,12963
US1.TWTR_delisted_875018,1,20191017,151000,39.6300000,39.6300000,39.6234000,39.6300000,4846
US1.TWTR_delisted_875018,1,20191017,151100,39.6203000,39.6420000,39.6200000,39.6400000,11342
US1.TWTR_delisted_875018,1,20191017,151200,39.6300000,39.6300000,39.6200000,39.6300000,2000
US1.TWTR_delisted_875018,1,20191017,151300,39.6300000,39.6400000,39.6300000,39.6400000,3291
US1.TWTR_delisted_875018,1,20191017,151400,39.6400000,39.6500000,39.6300000,39.6450000,5841
US1.TWTR_delisted_875018,1,20191017,151500,39.6500000,39.6500000,39.6300000,39.6350000,8256
US1.TWTR_delisted_875018,1,20191017,151600,39.6350000,39.6400000,39.6201000,39.6250000,6438
US1.TWTR_delisted_875018,1,20191017,151700,39.6200000,39.6300000,39.6200000,39.6230000,4800
US1.TWTR_delisted_875018,1,20191017,151800,39.6200000,39.6300000,39.6050000,39.6100000,13631
US1.TWTR_delisted_875018,1,20191017,151900,39.6100000,39.6100000,39.5900000,39.6050000,12084
US1.TWTR_delisted_875018,1,20191017,152000,39.6000000,39.6100000,39.6000000,39.6100000,6462
US1.TWTR_delisted_875018,1,20191017,152100,39.6054000,39.6400000,39.6034000,39.6300000,22733
US1.TWTR_delisted_875018,1,20191017,152200,39.6200000,39.6200000,39.6100000,39.6100000,6212
US1.TWTR_delisted_875018,1,20191017,152300,39.6100000,39.6300000,39.6100000,39.6200000,6139
US1.TWTR_delisted_875018,1,20191017,152400,39.6165000,39.6350000,39.6100000,39.6300000,7949
US1.TWTR_delisted_875018,1,20191017,152500,39.6296000,39.6300000,39.6200000,39.6300000,3577
US1.TWTR_delisted_875018,1,20191017,152600,39.6200000,39.6300000,39.6150000,39.6300000,4878
US1.TWTR_delisted_875018,1,20191017,152700,39.6400000,39.6400000,39.6300000,39.6400000,13470
US1.TWTR_delisted_875018,1,20191017,152800,39.6300000,39.6400000,39.6200000,39.6200000,12716
US1.TWTR_delisted_875018,1,20191017,152900,39.6200000,39.6200000,39.6000000,39.6200000,9688
US1.TWTR_delisted_875018,1,20191017,153000,39.6200000,39.6273000,39.6100000,39.6200000,8854
US1.TWTR_delisted_875018,1,20191017,153100,39.6270000,39.6350000,39.6200000,39.6350000,9757
US1.TWTR_delisted_875018,1,20191017,153200,39.6300000,39.6400000,39.6200000,39.6400000,4592
US1.TWTR_delisted_875018,1,20191017,153300,39.6400000,39.6600000,39.6300000,39.6300000,22251
US1.TWTR_delisted_875018,1,20191017,153400,39.6300000,39.6400000,39.6200000,39.6200000,7010
US1.TWTR_delisted_875018,1,20191017,153500,39.6150000,39.6300000,39.6100000,39.6100000,8630
US1.TWTR_delisted_875018,1,20191017,153600,39.6033000,39.6250000,39.6030000,39.6150000,17471
US1.TWTR_delisted_875018,1,20191017,153700,39.6160000,39.6200000,39.6000000,39.6150000,25846
US1.TWTR_delisted_875018,1,20191017,153800,39.6100000,39.6161000,39.6000000,39.6000000,9764
US1.TWTR_delisted_875018,1,20191017,153900,39.6100000,39.6200000,39.6000000,39.6200000,4692
US1.TWTR_delisted_875018,1,20191017,154000,39.6200000,39.6200000,39.6100000,39.6150000,6598
US1.TWTR_delisted_875018,1,20191017,154100,39.6100000,39.6151000,39.5900000,39.6000000,32088
US1.TWTR_delisted_875018,1,20191017,154200,39.6000000,39.6150000,39.5900000,39.6100000,7694
US1.TWTR_delisted_875018,1,20191017,154300,39.6100000,39.6200000,39.6100000,39.6100000,4330
US1.TWTR_delisted_875018,1,20191017,154400,39.6100000,39.6200000,39.6000000,39.6000000,13679
US1.TWTR_delisted_875018,1,20191017,154500,39.6100000,39.6100000,39.5900000,39.5900000,13811
US1.TWTR_delisted_875018,1,20191017,154600,39.5900000,39.6100000,39.5800000,39.6100000,19776
US1.TWTR_delisted_875018,1,20191017,154700,39.6000000,39.6100000,39.6000000,39.6000000,8927
US1.TWTR_delisted_875018,1,20191017,154800,39.6000000,39.6200000,39.6000000,39.6050000,17294
US1.TWTR_delisted_875018,1,20191017,154900,39.6100000,39.6400000,39.6000000,39.6250000,19020
US1.TWTR_delisted_875018,1,20191017,155000,39.6250000,39.6250000,39.5700000,39.5800000,26893
US1.TWTR_delisted_875018,1,20191017,155100,39.5700000,39.6150000,39.5600000,39.6043000,36650
US1.TWTR_delisted_875018,1,20191017,155200,39.6100000,39.6300000,39.6091000,39.6200000,15481
US1.TWTR_delisted_875018,1,20191017,155300,39.6110000,39.6200000,39.6100000,39.6150000,8216
US1.TWTR_delisted_875018,1,20191017,155400,39.6100000,39.6200000,39.6000000,39.6150000,20190
US1.TWTR_delisted_875018,1,20191017,155500,39.6100000,39.6200000,39.6000000,39.6100000,17918
US1.TWTR_delisted_875018,1,20191017,155600,39.6100000,39.6100000,39.5800000,39.5950000,54446
US1.TWTR_delisted_875018,1,20191017,155700,39.6000000,39.6000000,39.5700000,39.5800000,51139
US1.TWTR_delisted_875018,1,20191017,155800,39.5800000,39.5900000,39.5700000,39.5850000,39302
US1.TWTR_delisted_875018,1,20191017,155900,39.5900000,39.6000000,39.5600000,39.5800000,56505
US1.TWTR_delisted_875018,1,20191017,160000,39.5750000,39.6300000,39.5600000,39.6150000,151278
US1.TWTR_delisted_875018,1,20191018,093100,39.6700000,39.8100000,39.6700000,39.8100000,365569
US1.TWTR_delisted_875018,1,20191018,093200,39.8000000,39.8500000,39.6614000,39.7100000,38753
US1.TWTR_delisted_875018,1,20191018,093300,39.7100000,39.7500000,39.6200000,39.7500000,35423
US1.TWTR_delisted_875018,1,20191018,093400,39.7600000,39.7800000,39.7050000,39.7800000,49670
US1.TWTR_delisted_875018,1,20191018,093500,39.7700000,39.8200000,39.7100000,39.7400000,43721
US1.TWTR_delisted_875018,1,20191018,093600,39.7200000,39.8300000,39.7100000,39.8300000,25585
US1.TWTR_delisted_875018,1,20191018,093700,39.8214000,39.8600000,39.7865000,39.8387000,77467
US1.TWTR_delisted_875018,1,20191018,093800,39.8400000,39.8750000,39.8150000,39.8587000,50278
US1.TWTR_delisted_875018,1,20191018,093900,39.8600000,39.8650000,39.8200000,39.8200000,23625
US1.TWTR_delisted_875018,1,20191018,094000,39.8170000,39.8170000,39.7500000,39.7500000,30095
US1.TWTR_delisted_875018,1,20191018,094100,39.7600000,39.7700000,39.7200000,39.7600000,13663
US1.TWTR_delisted_875018,1,20191018,094200,39.7600000,39.8400000,39.7400000,39.8150000,39291
US1.TWTR_delisted_875018,1,20191018,094300,39.8300000,39.8600000,39.7800000,39.8454000,35924
US1.TWTR_delisted_875018,1,20191018,094400,39.8400000,39.8600000,39.8150000,39.8500000,23607
US1.TWTR_delisted_875018,1,20191018,094500,39.8300000,39.9093000,39.8000000,39.9050000,73134
US1.TWTR_delisted_875018,1,20191018,094600,39.9000000,39.9100000,39.7400000,39.7400000,33227
US1.TWTR_delisted_875018,1,20191018,094700,39.7400000,39.7400000,39.6700000,39.6800000,29040
US1.TWTR_delisted_875018,1,20191018,094800,39.6800000,39.7234000,39.6700000,39.6900000,16793
US1.TWTR_delisted_875018,1,20191018,094900,39.7057000,39.7182000,39.6600000,39.6696000,24465
US1.TWTR_delisted_875018,1,20191018,095000,39.6600000,39.6800000,39.6300000,39.6500000,18335
US1.TWTR_delisted_875018,1,20191018,095100,39.6550000,39.6600000,39.6400000,39.6400000,6012
US1.TWTR_delisted_875018,1,20191018,095200,39.6300000,39.6800000,39.6200000,39.6700000,15466
US1.TWTR_delisted_875018,1,20191018,095300,39.6700000,39.6700000,39.5865000,39.6000000,25122
US1.TWTR_delisted_875018,1,20191018,095400,39.5900000,39.6800000,39.5600000,39.6800000,66420
US1.TWTR_delisted_875018,1,20191018,095500,39.6700000,39.7500000,39.6700000,39.7500000,26365
US1.TWTR_delisted_875018,1,20191018,095600,39.7600000,39.7600000,39.7300000,39.7368000,18173
US1.TWTR_delisted_875018,1,20191018,095700,39.7318000,39.7385000,39.6541000,39.6541000,17878
US1.TWTR_delisted_875018,1,20191018,095800,39.6500000,39.6650000,39.6400000,39.6400000,13407
US1.TWTR_delisted_875018,1,20191018,095900,39.6400000,39.6700000,39.6400000,39.6600000,17087
US1.TWTR_delisted_875018,1,20191018,100000,39.6600000,39.6700000,39.6000000,39.6500000,41647
US1.TWTR_delisted_875018,1,20191018,100100,39.6500000,39.6699000,39.6165000,39.6165000,24808
US1.TWTR_delisted_875018,1,20191018,100200,39.6200000,39.6200000,39.5200000,39.6000000,48277
US1.TWTR_delisted_875018,1,20191018,100300,39.6000000,39.6100000,39.5400000,39.5468000,64717
US1.TWTR_delisted_875018,1,20191018,100400,39.5400000,39.5426000,39.4700000,39.4846000,23081
US1.TWTR_delisted_875018,1,20191018,100500,39.4800000,39.4850000,39.4300000,39.4400000,13446
US1.TWTR_delisted_875018,1,20191018,100600,39.4400000,39.4600000,39.4283000,39.4600000,20187
US1.TWTR_delisted_875018,1,20191018,100700,39.4600000,39.4700000,39.3700000,39.4300000,50868
US1.TWTR_delisted_875018,1,20191018,100800,39.4300000,39.4350000,39.3900000,39.4001000,13395
US1.TWTR_delisted_875018,1,20191018,100900,39.3900000,39.4100000,39.3750000,39.3990000,17761
US1.TWTR_delisted_875018,1,20191018,101000,39.3950000,39.4248000,39.3800000,39.3900000,13940
US1.TWTR_delisted_875018,1,20191018,101100,39.3800000,39.4600000,39.3800000,39.4150000,19945
US1.TWTR_delisted_875018,1,20191018,101200,39.4100000,39.4165000,39.3600000,39.3800000,12800
US1.TWTR_delisted_875018,1,20191018,101300,39.3650000,39.3700000,39.3400000,39.3650000,37491
US1.TWTR_delisted_875018,1,20191018,101400,39.3600000,39.4400000,39.3600000,39.4155000,21836
US1.TWTR_delisted_875018,1,20191018,101500,39.4200000,39.4200000,39.3600000,39.3600000,12100
US1.TWTR_delisted_875018,1,20191018,101600,39.3600000,39.3600000,39.2900000,39.2900000,52407
US1.TWTR_delisted_875018,1,20191018,101700,39.2900000,39.3500000,39.2700000,39.3402000,28051
US1.TWTR_delisted_875018,1,20191018,101800,39.3350000,39.3350000,39.2400000,39.2500000,52221
US1.TWTR_delisted_875018,1,20191018,101900,39.2500000,39.3000000,39.2300000,39.3000000,33423
US1.TWTR_delisted_875018,1,20191018,102000,39.3101000,39.3150000,39.2900000,39.3000000,12083
US1.TWTR_delisted_875018,1,20191018,102100,39.2900000,39.2900000,39.2250000,39.2300000,15336
US1.TWTR_delisted_875018,1,20191018,102200,39.2250000,39.2300000,39.1600000,39.1679000,39267
US1.TWTR_delisted_875018,1,20191018,102300,39.1700000,39.2200000,39.1600000,39.1800000,23740
US1.TWTR_delisted_875018,1,20191018,102400,39.1800000,39.2100000,39.1716000,39.1850000,13319
US1.TWTR_delisted_875018,1,20191018,102500,39.1900000,39.1900000,39.1600000,39.1650000,15698
US1.TWTR_delisted_875018,1,20191018,102600,39.1700000,39.1900000,39.1600000,39.1900000,21652
US1.TWTR_delisted_875018,1,20191018,102700,39.1800000,39.1850000,39.1201000,39.1256000,19498
US1.TWTR_delisted_875018,1,20191018,102800,39.1300000,39.1300000,39.0300000,39.0500000,54407
US1.TWTR_delisted_875018,1,20191018,102900,39.0550000,39.0661000,39.0100000,39.0400000,40532
US1.TWTR_delisted_875018,1,20191018,103000,39.0413000,39.0600000,39.0194000,39.0600000,47452
US1.TWTR_delisted_875018,1,20191018,103100,39.0550000,39.1100000,39.0500000,39.0800000,27027
US1.TWTR_delisted_875018,1,20191018,103200,39.0900000,39.1000000,39.0357000,39.0700000,15806
US1.TWTR_delisted_875018,1,20191018,103300,39.0700000,39.0850000,39.0600000,39.0743000,11730
US1.TWTR_delisted_875018,1,20191018,103400,39.0700000,39.0700000,39.0200000,39.0400000,19984
US1.TWTR_delisted_875018,1,20191018,103500,39.0400000,39.0600000,39.0200000,39.0400000,26666
US1.TWTR_delisted_875018,1,20191018,103600,39.0400000,39.0500000,38.9400000,38.9700000,71910
US1.TWTR_delisted_875018,1,20191018,103700,38.9600000,39.0000000,38.9250000,39.0000000,50094
US1.TWTR_delisted_875018,1,20191018,103800,39.0100000,39.0150000,38.9700000,38.9872000,34764
US1.TWTR_delisted_875018,1,20191018,103900,38.9900000,39.0300000,38.9900000,39.0157000,27401
US1.TWTR_delisted_875018,1,20191018,104000,39.0100000,39.0100000,38.9550000,38.9650000,25000
US1.TWTR_delisted_875018,1,20191018,104100,38.9700000,39.0100000,38.9550000,38.9900000,13875
US1.TWTR_delisted_875018,1,20191018,104200,38.9900000,38.9950000,38.9500000,38.9700000,14039
US1.TWTR_delisted_875018,1,20191018,104300,38.9800000,38.9800000,38.8800000,38.9100000,72660
US1.TWTR_delisted_875018,1,20191018,104400,38.9100000,38.9100000,38.8210000,38.8288000,44059
US1.TWTR_delisted_875018,1,20191018,104500,38.8200000,38.8600000,38.8000000,38.8200000,54994
US1.TWTR_delisted_875018,1,20191018,104600,38.8200000,38.8764000,38.7850000,38.8600000,27632
US1.TWTR_delisted_875018,1,20191018,104700,38.8700000,38.9000000,38.8600000,38.8650000,16075
US1.TWTR_delisted_875018,1,20191018,104800,38.8600000,38.9199000,38.8200000,38.9100000,35851
US1.TWTR_delisted_875018,1,20191018,104900,38.9100000,38.9300000,38.8100000,38.8100000,58097
US1.TWTR_delisted_875018,1,20191018,105000,38.8000000,38.8200000,38.7300000,38.7400000,115518
US1.TWTR_delisted_875018,1,20191018,105100,38.7400000,38.8360000,38.7300000,38.8300000,48918
US1.TWTR_delisted_875018,1,20191018,105200,38.8400000,38.8900000,38.8400000,38.8736000,39883
US1.TWTR_delisted_875018,1,20191018,105300,38.8750000,38.9200000,38.8624000,38.8700000,29762
US1.TWTR_delisted_875018,1,20191018,105400,38.8646000,38.9100000,38.8400000,38.8600000,16497
US1.TWTR_delisted_875018,1,20191018,105500,38.8550000,38.9089000,38.8550000,38.9000000,20772
US1.TWTR_delisted_875018,1,20191018,105600,38.9000000,38.9000000,38.8400000,38.8500000,8160
US1.TWTR_delisted_875018,1,20191018,105700,38.8600000,38.8700000,38.8300000,38.8500000,6009
US1.TWTR_delisted_875018,1,20191018,105800,38.8500000,38.9350000,38.8500000,38.9100000,16417
US1.TWTR_delisted_875018,1,20191018,105900,38.9100000,38.9199000,38.8550000,38.8600000,27415
US1.TWTR_delisted_875018,1,20191018,110000,38.8604000,38.9200000,38.8599000,38.9000000,22892
US1.TWTR_delisted_875018,1,20191018,110100,38.9000000,38.9100000,38.8350000,38.8500000,22570
US1.TWTR_delisted_875018,1,20191018,110200,38.8461000,38.8505000,38.7800000,38.8337000,53118
US1.TWTR_delisted_875018,1,20191018,110300,38.8300000,38.8300000,38.7710000,38.8258000,55820
US1.TWTR_delisted_875018,1,20191018,110400,38.8212000,38.8287000,38.7900000,38.8212000,23200
US1.TWTR_delisted_875018,1,20191018,110500,38.8200000,38.8200000,38.7850000,38.7900000,19332
US1.TWTR_delisted_875018,1,20191018,110600,38.7900000,38.8103000,38.7600000,38.8049000,18326
US1.TWTR_delisted_875018,1,20191018,110700,38.8000000,38.8100000,38.7800000,38.7900000,18200
US1.TWTR_delisted_875018,1,20191018,110800,38.7900000,38.7950000,38.7600000,38.7607000,33388
US1.TWTR_delisted_875018,1,20191018,110900,38.7600000,38.7800000,38.7100000,38.7100000,28164
US1.TWTR_delisted_875018,1,20191018,111000,38.7200000,38.7500000,38.7200000,38.7450000,12079
US1.TWTR_delisted_875018,1,20191018,111100,38.7450000,38.7500000,38.7000000,38.7050000,37864
US1.TWTR_delisted_875018,1,20191018,111200,38.7050000,38.7050000,38.6600000,38.6800000,69571
US1.TWTR_delisted_875018,1,20191018,111300,38.6800000,38.6800000,38.6400000,38.6450000,43498
US1.TWTR_delisted_875018,1,20191018,111400,38.6400000,38.6789000,38.5800000,38.6434000,95138
US1.TWTR_delisted_875018,1,20191018,111500,38.6450000,38.6800000,38.6200000,38.6700000,43263
US1.TWTR_delisted_875018,1,20191018,111600,38.6750000,38.7000000,38.6700000,38.6950000,16345
US1.TWTR_delisted_875018,1,20191018,111700,38.6950000,38.7200000,38.6900000,38.7057000,14059
US1.TWTR_delisted_875018,1,20191018,111800,38.7100000,38.7700000,38.7000000,38.7600000,23904
US1.TWTR_delisted_875018,1,20191018,111900,38.7417000,38.7500000,38.7200000,38.7300000,22066
US1.TWTR_delisted_875018,1,20191018,112000,38.7299000,38.7850000,38.7250000,38.7800000,16588
US1.TWTR_delisted_875018,1,20191018,112100,38.7800000,38.8550000,38.7600000,38.8500000,40794
US1.TWTR_delisted_875018,1,20191018,112200,38.8410000,38.9300000,38.8410000,38.9200000,64641
US1.TWTR_delisted_875018,1,20191018,112300,38.9100000,38.9200000,38.8800000,38.9000000,52346
US1.TWTR_delisted_875018,1,20191018,112400,38.9000000,38.9000000,38.8317000,38.8350000,16213
US1.TWTR_delisted_875018,1,20191018,112500,38.8500000,38.8500000,38.7900000,38.8199000,55700
US1.TWTR_delisted_875018,1,20191018,112600,38.8199000,38.8550000,38.8143000,38.8500000,14947
US1.TWTR_delisted_875018,1,20191018,112700,38.8400000,38.9300000,38.8400000,38.8700000,34330
US1.TWTR_delisted_875018,1,20191018,112800,38.8600000,38.8603000,38.8032000,38.8200000,65144
US1.TWTR_delisted_875018,1,20191018,112900,38.8200000,38.8200000,38.7300000,38.7300000,37620
US1.TWTR_delisted_875018,1,20191018,113000,38.7299000,38.7900000,38.7200000,38.7869000,21984
US1.TWTR_delisted_875018,1,20191018,113100,38.7845000,38.8090000,38.7800000,38.8000000,13700
US1.TWTR_delisted_875018,1,20191018,113200,38.8001000,38.8150000,38.7750000,38.7750000,9699
US1.TWTR_delisted_875018,1,20191018,113300,38.7800000,38.8500000,38.7800000,38.8500000,8743
US1.TWTR_delisted_875018,1,20191018,113400,38.8550000,38.8600000,38.7950000,38.8305000,121232
US1.TWTR_delisted_875018,1,20191018,113500,38.8400000,38.8500000,38.7900000,38.8050000,22524
US1.TWTR_delisted_875018,1,20191018,113600,38.8200000,38.8575000,38.8200000,38.8300000,48002
US1.TWTR_delisted_875018,1,20191018,113700,38.8300000,38.8300000,38.8050000,38.8150000,11972
US1.TWTR_delisted_875018,1,20191018,113800,38.8100000,38.8600000,38.7900000,38.8300000,17112
US1.TWTR_delisted_875018,1,20191018,113900,38.8300000,38.8500000,38.8300000,38.8457000,13267
US1.TWTR_delisted_875018,1,20191018,114000,38.8452000,38.9000000,38.8300000,38.8900000,21668
US1.TWTR_delisted_875018,1,20191018,114100,38.8801000,38.8900000,38.8650000,38.8800000,7010
US1.TWTR_delisted_875018,1,20191018,114200,38.8800000,38.8850000,38.8500000,38.8756000,9532
US1.TWTR_delisted_875018,1,20191018,114300,38.8800000,38.9050000,38.8700000,38.8999000,12075
US1.TWTR_delisted_875018,1,20191018,114400,38.8900000,38.8900000,38.8100000,38.8450000,16923
US1.TWTR_delisted_875018,1,20191018,114500,38.8400000,38.8400000,38.8050000,38.8259000,13042
US1.TWTR_delisted_875018,1,20191018,114600,38.8300000,38.8400000,38.8143000,38.8200000,8705
US1.TWTR_delisted_875018,1,20191018,114700,38.8100000,38.8126000,38.7800000,38.8000000,27102
US1.TWTR_delisted_875018,1,20191018,114800,38.7950000,38.8300000,38.7950000,38.8200000,13625
US1.TWTR_delisted_875018,1,20191018,114900,38.8200000,38.8300000,38.7800000,38.7800000,26836
US1.TWTR_delisted_875018,1,20191018,115000,38.7851000,38.8000000,38.7300000,38.7500000,20435
US1.TWTR_delisted_875018,1,20191018,115100,38.7400000,38.7400000,38.6600000,38.7000000,31267
US1.TWTR_delisted_875018,1,20191018,115200,38.6900000,38.7000000,38.6600000,38.6800000,21478
US1.TWTR_delisted_875018,1,20191018,115300,38.6700000,38.6700000,38.6100000,38.6300000,42938
US1.TWTR_delisted_875018,1,20191018,115400,38.6300000,38.6300000,38.5500000,38.5562000,72734
US1.TWTR_delisted_875018,1,20191018,115500,38.5600000,38.6100000,38.5550000,38.6000000,25231
US1.TWTR_delisted_875018,1,20191018,115600,38.6000000,38.6300000,38.5900000,38.6300000,33664
US1.TWTR_delisted_875018,1,20191018,115700,38.6300000,38.6300000,38.5800000,38.5850000,20718
US1.TWTR_delisted_875018,1,20191018,115800,38.5800000,38.5831000,38.5300000,38.5500000,23024
US1.TWTR_delisted_875018,1,20191018,115900,38.5600000,38.5700000,38.5400000,38.5556000,26234
US1.TWTR_delisted_875018,1,20191018,120000,38.5600000,38.5677000,38.5250000,38.5400000,24088
US1.TWTR_delisted_875018,1,20191018,120100,38.5300000,38.5800000,38.5100000,38.5650000,24157
US1.TWTR_delisted_875018,1,20191018,120200,38.5700000,38.6130000,38.5656000,38.6130000,16021
US1.TWTR_delisted_875018,1,20191018,120300,38.6193000,38.6200000,38.5550000,38.5550000,24153
US1.TWTR_delisted_875018,1,20191018,120400,38.5500000,38.5700000,38.5418000,38.5600000,26054
US1.TWTR_delisted_875018,1,20191018,120500,38.5600000,38.5800000,38.5537000,38.5600000,17607
US1.TWTR_delisted_875018,1,20191018,120600,38.5600000,38.6250000,38.5600000,38.6200000,15108
US1.TWTR_delisted_875018,1,20191018,120700,38.6145000,38.6243000,38.6000000,38.6050000,15538
US1.TWTR_delisted_875018,1,20191018,120800,38.6000000,38.6050000,38.5700000,38.5700000,16775
US1.TWTR_delisted_875018,1,20191018,120900,38.5700000,38.5800000,38.5540000,38.5550000,7341
US1.TWTR_delisted_875018,1,20191018,121000,38.5500000,38.5563000,38.5000000,38.5050000,29907
US1.TWTR_delisted_875018,1,20191018,121100,38.5100000,38.5250000,38.5050000,38.5200000,18637
US1.TWTR_delisted_875018,1,20191018,121200,38.5200000,38.5350000,38.5050000,38.5200000,28067
US1.TWTR_delisted_875018,1,20191018,121300,38.5300000,38.5600000,38.5296000,38.5600000,6100
US1.TWTR_delisted_875018,1,20191018,121400,38.5600000,38.6000000,38.5550000,38.6000000,4359
US1.TWTR_delisted_875018,1,20191018,121500,38.5900000,38.6000000,38.5700000,38.5950000,17215
US1.TWTR_delisted_875018,1,20191018,121600,38.5950000,38.6200000,38.5200000,38.5350000,19898
US1.TWTR_delisted_875018,1,20191018,121700,38.5250000,38.5350000,38.5100000,38.5350000,12239
US1.TWTR_delisted_875018,1,20191018,121800,38.5300000,38.5300000,38.4300000,38.4300000,94149
US1.TWTR_delisted_875018,1,20191018,121900,38.4300000,38.4450000,38.3800000,38.3800000,56377
US1.TWTR_delisted_875018,1,20191018,122000,38.3800000,38.3900000,38.3500000,38.3700000,32349
US1.TWTR_delisted_875018,1,20191018,122100,38.3700000,38.3700000,38.2800000,38.3100000,51912
US1.TWTR_delisted_875018,1,20191018,122200,38.3100000,38.3300000,38.2900000,38.3140000,42714
US1.TWTR_delisted_875018,1,20191018,122300,38.3200000,38.3350000,38.3100000,38.3300000,29106
US1.TWTR_delisted_875018,1,20191018,122400,38.3350000,38.3700000,38.3300000,38.3561000,20569
US1.TWTR_delisted_875018,1,20191018,122500,38.3500000,38.3800000,38.3500000,38.3600000,13016
US1.TWTR_delisted_875018,1,20191018,122600,38.3450000,38.3700000,38.3000000,38.3700000,44575
US1.TWTR_delisted_875018,1,20191018,122700,38.3700000,38.3800000,38.3400000,38.3600000,27668
US1.TWTR_delisted_875018,1,20191018,122800,38.3500000,38.4100000,38.3450000,38.4056000,16624
US1.TWTR_delisted_875018,1,20191018,122900,38.4000000,38.4000000,38.3413000,38.3450000,8047
US1.TWTR_delisted_875018,1,20191018,123000,38.3500000,38.3650000,38.3200000,38.3431000,19399
US1.TWTR_delisted_875018,1,20191018,123100,38.3400000,38.3400000,38.3000000,38.3000000,9498
US1.TWTR_delisted_875018,1,20191018,123200,38.3100000,38.3100000,38.2700000,38.2956000,16703
US1.TWTR_delisted_875018,1,20191018,123300,38.3000000,38.3550000,38.3000000,38.3400000,14562
US1.TWTR_delisted_875018,1,20191018,123400,38.3494000,38.3550000,38.3250000,38.3500000,6251
US1.TWTR_delisted_875018,1,20191018,123500,38.3550000,38.4000000,38.3500000,38.4000000,8967
US1.TWTR_delisted_875018,1,20191018,123600,38.4000000,38.4400000,38.3750000,38.4400000,38712
US1.TWTR_delisted_875018,1,20191018,123700,38.4257000,38.4450000,38.4200000,38.4300000,23804
US1.TWTR_delisted_875018,1,20191018,123800,38.4300000,38.4380000,38.3950000,38.4250000,6406
US1.TWTR_delisted_875018,1,20191018,123900,38.4250000,38.4400000,38.4075000,38.4350000,16644
US1.TWTR_delisted_875018,1,20191018,124000,38.4499000,38.4500000,38.4184000,38.4199000,21460
US1.TWTR_delisted_875018,1,20191018,124100,38.4158000,38.4400000,38.4103000,38.4200000,19932
US1.TWTR_delisted_875018,1,20191018,124200,38.4200000,38.4400000,38.4200000,38.4300000,8597
US1.TWTR_delisted_875018,1,20191018,124300,38.4300000,38.4400000,38.3800000,38.3800000,21022
US1.TWTR_delisted_875018,1,20191018,124400,38.3900000,38.4300000,38.3900000,38.4300000,11608
US1.TWTR_delisted_875018,1,20191018,124500,38.4300000,38.5000000,38.4300000,38.5000000,16391
US1.TWTR_delisted_875018,1,20191018,124600,38.5000000,38.5100000,38.4700000,38.5000000,12107
US1.TWTR_delisted_875018,1,20191018,124700,38.5043000,38.5200000,38.5003000,38.5100000,9775
US1.TWTR_delisted_875018,1,20191018,124800,38.5100000,38.5700000,38.5100000,38.5600000,38161
US1.TWTR_delisted_875018,1,20191018,124900,38.5600000,38.6200000,38.5600000,38.6100000,34900
US1.TWTR_delisted_875018,1,20191018,125000,38.6050000,38.6200000,38.5800000,38.6000000,24821
US1.TWTR_delisted_875018,1,20191018,125100,38.6150000,38.6350000,38.6036000,38.6139000,22497
US1.TWTR_delisted_875018,1,20191018,125200,38.6200000,38.6500000,38.6200000,38.6400000,13815
US1.TWTR_delisted_875018,1,20191018,125300,38.6400000,38.6450000,38.6000000,38.6200000,7512
US1.TWTR_delisted_875018,1,20191018,125400,38.6200000,38.6350000,38.6200000,38.6300000,5709
US1.TWTR_delisted_875018,1,20191018,125500,38.6298000,38.6700000,38.6298000,38.6600000,5157
US1.TWTR_delisted_875018,1,20191018,125600,38.6726000,38.7100000,38.6726000,38.6800000,25176
US1.TWTR_delisted_875018,1,20191018,125700,38.6800000,38.6950000,38.6500000,38.6566000,18279
US1.TWTR_delisted_875018,1,20191018,125800,38.6500000,38.7300000,38.6500000,38.7078000,74851
US1.TWTR_delisted_875018,1,20191018,125900,38.7125000,38.7500000,38.7050000,38.7300000,148072
US1.TWTR_delisted_875018,1,20191018,130000,38.7230000,38.7900000,38.7199000,38.7450000,90135
US1.TWTR_delisted_875018,1,20191018,130100,38.7432000,38.7800000,38.7350000,38.7600000,48714
US1.TWTR_delisted_875018,1,20191018,130200,38.7658000,38.7900000,38.7300000,38.7598000,40514
US1.TWTR_delisted_875018,1,20191018,130300,38.7600000,38.8100000,38.7500000,38.7700000,53480
US1.TWTR_delisted_875018,1,20191018,130400,38.7800000,38.8000000,38.7800000,38.7950000,20499
US1.TWTR_delisted_875018,1,20191018,130500,38.7978000,38.8000000,38.7300000,38.7400000,62026
US1.TWTR_delisted_875018,1,20191018,130600,38.7350000,38.7450000,38.7100000,38.7300000,24312
US1.TWTR_delisted_875018,1,20191018,130700,38.7350000,38.7500000,38.7100000,38.7250000,20003
US1.TWTR_delisted_875018,1,20191018,130800,38.7250000,38.7450000,38.7100000,38.7100000,16763
US1.TWTR_delisted_875018,1,20191018,130900,38.7200000,38.7500000,38.7100000,38.7300000,23908
US1.TWTR_delisted_875018,1,20191018,131000,38.7300000,38.7870000,38.7300000,38.7752000,18642
US1.TWTR_delisted_875018,1,20191018,131100,38.7800000,38.8100000,38.7500000,38.7500000,24143
US1.TWTR_delisted_875018,1,20191018,131200,38.7435000,38.7650000,38.7300000,38.7500000,22845
US1.TWTR_delisted_875018,1,20191018,131300,38.7400000,38.7500000,38.7252000,38.7400000,10118
US1.TWTR_delisted_875018,1,20191018,131400,38.7500000,38.7800000,38.7435000,38.7800000,8269
US1.TWTR_delisted_875018,1,20191018,131500,38.7800000,38.8000000,38.7750000,38.7750000,9798
US1.TWTR_delisted_875018,1,20191018,131600,38.7735000,38.7933000,38.7600000,38.7933000,10187
US1.TWTR_delisted_875018,1,20191018,131700,38.7900000,38.8400000,38.7900000,38.8235000,9756
US1.TWTR_delisted_875018,1,20191018,131800,38.8300000,38.8700000,38.8200000,38.8650000,26739
US1.TWTR_delisted_875018,1,20191018,131900,38.8600000,38.8700000,38.8200000,38.8600000,22360
US1.TWTR_delisted_875018,1,20191018,132000,38.8600000,38.8735000,38.8600000,38.8735000,4710
US1.TWTR_delisted_875018,1,20191018,132100,38.8757000,38.8900000,38.8700000,38.8800000,19260
US1.TWTR_delisted_875018,1,20191018,132200,38.8800000,38.8800000,38.8300000,38.8350000,18628
US1.TWTR_delisted_875018,1,20191018,132300,38.8400000,38.8400000,38.8300000,38.8360000,7890
US1.TWTR_delisted_875018,1,20191018,132400,38.8300000,38.8600000,38.8300000,38.8468000,11660
US1.TWTR_delisted_875018,1,20191018,132500,38.8500000,38.8599000,38.8200000,38.8200000,16904
US1.TWTR_delisted_875018,1,20191018,132600,38.8300000,38.8400000,38.8192000,38.8243000,19805
US1.TWTR_delisted_875018,1,20191018,132700,38.8108000,38.8200000,38.8040000,38.8100000,11052
US1.TWTR_delisted_875018,1,20191018,132800,38.8100000,38.8177000,38.7900000,38.7900000,10504
US1.TWTR_delisted_875018,1,20191018,132900,38.8000000,38.8000000,38.7700000,38.7750000,8903
US1.TWTR_delisted_875018,1,20191018,133000,38.7750000,38.7800000,38.7600000,38.7750000,13857
US1.TWTR_delisted_875018,1,20191018,133100,38.7754000,38.7784000,38.7500000,38.7501000,10032
US1.TWTR_delisted_875018,1,20191018,133200,38.7500000,38.7750000,38.7500000,38.7500000,15375
US1.TWTR_delisted_875018,1,20191018,133300,38.7556000,38.8000000,38.7500000,38.8000000,9004
US1.TWTR_delisted_875018,1,20191018,133400,38.7966000,38.8000000,38.7900000,38.7900000,17394
US1.TWTR_delisted_875018,1,20191018,133500,38.7900000,38.8200000,38.7900000,38.8200000,8451
US1.TWTR_delisted_875018,1,20191018,133600,38.8250000,38.8250000,38.7900000,38.8100000,12090
US1.TWTR_delisted_875018,1,20191018,133700,38.8035000,38.8100000,38.8000000,38.8000000,20844
US1.TWTR_delisted_875018,1,20191018,133800,38.8041000,38.8100000,38.8000000,38.8069000,3622
US1.TWTR_delisted_875018,1,20191018,133900,38.8100000,38.8300000,38.8100000,38.8267000,12819
US1.TWTR_delisted_875018,1,20191018,134000,38.8244000,38.8250000,38.8000000,38.8000000,8717
US1.TWTR_delisted_875018,1,20191018,134100,38.8100000,38.8200000,38.8000000,38.8150000,16480
US1.TWTR_delisted_875018,1,20191018,134200,38.8150000,38.8300000,38.8150000,38.8250000,10766
US1.TWTR_delisted_875018,1,20191018,134300,38.8300000,38.8600000,38.8300000,38.8534000,19518
US1.TWTR_delisted_875018,1,20191018,134400,38.8600000,38.8700000,38.8343000,38.8500000,16113
US1.TWTR_delisted_875018,1,20191018,134500,38.8500000,38.8750000,38.8500000,38.8600000,6779
US1.TWTR_delisted_875018,1,20191018,134600,38.8634000,38.8800000,38.8634000,38.8700000,11584
US1.TWTR_delisted_875018,1,20191018,134700,38.8700000,38.9000000,38.8700000,38.8900000,12592
US1.TWTR_delisted_875018,1,20191018,134800,38.8900000,38.9000000,38.8850000,38.8900000,4900
US1.TWTR_delisted_875018,1,20191018,134900,38.8900000,38.9100000,38.8850000,38.8950000,63400
US1.TWTR_delisted_875018,1,20191018,135000,38.8967000,38.9250000,38.8900000,38.9150000,42197
US1.TWTR_delisted_875018,1,20191018,135100,38.9150000,38.9200000,38.8868000,38.8950000,10765
US1.TWTR_delisted_875018,1,20191018,135200,38.9000000,38.9000000,38.8800000,38.8800000,11147
US1.TWTR_delisted_875018,1,20191018,135300,38.8850000,38.9100000,38.8700000,38.8900000,38903
US1.TWTR_delisted_875018,1,20191018,135400,38.8850000,38.8850000,38.8800000,38.8800000,4135
US1.TWTR_delisted_875018,1,20191018,135500,38.8850000,38.8900000,38.8800000,38.8850000,3886
US1.TWTR_delisted_875018,1,20191018,135600,38.8899000,38.8900000,38.8700000,38.8750000,10444
US1.TWTR_delisted_875018,1,20191018,135700,38.8800000,38.8900000,38.8700000,38.8800000,4815
US1.TWTR_delisted_875018,1,20191018,135800,38.8800000,38.8800000,38.8500000,38.8580000,20551
US1.TWTR_delisted_875018,1,20191018,135900,38.8600000,38.8890000,38.8550000,38.8890000,3972
US1.TWTR_delisted_875018,1,20191018,140000,38.8800000,38.9050000,38.8700000,38.9050000,5051
US1.TWTR_delisted_875018,1,20191018,140100,38.9000000,38.9300000,38.8950000,38.9000000,18122
US1.TWTR_delisted_875018,1,20191018,140200,38.9000000,38.9000000,38.8750000,38.8810000,11216
US1.TWTR_delisted_875018,1,20191018,140300,38.8885000,38.8885000,38.8300000,38.8300000,8001
US1.TWTR_delisted_875018,1,20191018,140400,38.8200000,38.8200000,38.7800000,38.7977000,17282
US1.TWTR_delisted_875018,1,20191018,140500,38.8000000,38.8300000,38.8000000,38.8244000,11872
US1.TWTR_delisted_875018,1,20191018,140600,38.8250000,38.8500000,38.8200000,38.8300000,4211
US1.TWTR_delisted_875018,1,20191018,140700,38.8400000,38.8719000,38.8400000,38.8719000,15140
US1.TWTR_delisted_875018,1,20191018,140800,38.8800000,38.9050000,38.8800000,38.9050000,11311
US1.TWTR_delisted_875018,1,20191018,140900,38.9000000,38.9358000,38.9000000,38.9358000,23570
US1.TWTR_delisted_875018,1,20191018,141000,38.9334000,38.9400000,38.8900000,38.9100000,6180
US1.TWTR_delisted_875018,1,20191018,141100,38.9150000,38.9200000,38.8950000,38.9100000,15886
US1.TWTR_delisted_875018,1,20191018,141200,38.9090000,38.9200000,38.8800000,38.9000000,8022
US1.TWTR_delisted_875018,1,20191018,141300,38.9084000,38.9084000,38.8600000,38.8635000,9060
US1.TWTR_delisted_875018,1,20191018,141400,38.8600000,38.8600000,38.8433000,38.8500000,4690
US1.TWTR_delisted_875018,1,20191018,141500,38.8500000,38.8600000,38.8401000,38.8500000,4979
US1.TWTR_delisted_875018,1,20191018,141600,38.8500000,38.8650000,38.8400000,38.8461000,10069
US1.TWTR_delisted_875018,1,20191018,141700,38.8500000,38.8800000,38.8500000,38.8800000,3974
US1.TWTR_delisted_875018,1,20191018,141800,38.8800000,38.8900000,38.8700000,38.8850000,6202
US1.TWTR_delisted_875018,1,20191018,141900,38.8950000,38.9000000,38.8800000,38.8800000,6137
US1.TWTR_delisted_875018,1,20191018,142000,38.8900000,38.8956000,38.8800000,38.8900000,3751
US1.TWTR_delisted_875018,1,20191018,142100,38.8900000,38.9300000,38.8850000,38.9000000,4785
US1.TWTR_delisted_875018,1,20191018,142200,38.9100000,38.9350000,38.9000000,38.9240000,5642
US1.TWTR_delisted_875018,1,20191018,142300,38.9200000,38.9300000,38.9050000,38.9150000,14673
US1.TWTR_delisted_875018,1,20191018,142400,38.9173000,38.9200000,38.9000000,38.9000000,4365
US1.TWTR_delisted_875018,1,20191018,142500,38.8915000,38.9033000,38.8700000,38.8755000,11959
US1.TWTR_delisted_875018,1,20191018,142600,38.8740000,38.8800000,38.8600000,38.8700000,6294
US1.TWTR_delisted_875018,1,20191018,142700,38.8650000,38.8700000,38.8550000,38.8700000,10418
US1.TWTR_delisted_875018,1,20191018,142800,38.8700000,38.8750000,38.8600000,38.8600000,12004
US1.TWTR_delisted_875018,1,20191018,142900,38.8700000,38.8850000,38.8550000,38.8565000,16919
US1.TWTR_delisted_875018,1,20191018,143000,38.8600000,38.9000000,38.8600000,38.8900000,7518
US1.TWTR_delisted_875018,1,20191018,143100,38.8900000,38.8900000,38.8800000,38.8900000,5327
US1.TWTR_delisted_875018,1,20191018,143200,38.8850000,38.8850000,38.8550000,38.8650000,9482
US1.TWTR_delisted_875018,1,20191018,143300,38.8662000,38.9150000,38.8650000,38.9100000,8920
US1.TWTR_delisted_875018,1,20191018,143400,38.9055000,38.9250000,38.8800000,38.8889000,24075
US1.TWTR_delisted_875018,1,20191018,143500,38.8900000,38.9100000,38.8843000,38.8900000,13398
US1.TWTR_delisted_875018,1,20191018,143600,38.8953000,38.8953000,38.8600000,38.8600000,14231
US1.TWTR_delisted_875018,1,20191018,143700,38.8600000,38.8700000,38.8550000,38.8600000,22935
US1.TWTR_delisted_875018,1,20191018,143800,38.8601000,38.8750000,38.8586000,38.8700000,8756
US1.TWTR_delisted_875018,1,20191018,143900,38.8750000,38.8800000,38.8600000,38.8600000,3709
US1.TWTR_delisted_875018,1,20191018,144000,38.8699000,38.8699000,38.8556000,38.8600000,3744
US1.TWTR_delisted_875018,1,20191018,144100,38.8500000,38.8600000,38.8450000,38.8550000,6603
US1.TWTR_delisted_875018,1,20191018,144200,38.8600000,38.8800000,38.8600000,38.8730000,6328
US1.TWTR_delisted_875018,1,20191018,144300,38.8800000,38.8800000,38.8700000,38.8800000,2170
US1.TWTR_delisted_875018,1,20191018,144400,38.8800000,38.8800000,38.8600000,38.8600000,4733
US1.TWTR_delisted_875018,1,20191018,144500,38.8600000,38.8700000,38.8500000,38.8511000,4550
US1.TWTR_delisted_875018,1,20191018,144600,38.8600000,38.8600000,38.8300000,38.8350000,4624
US1.TWTR_delisted_875018,1,20191018,144700,38.8350000,38.8450000,38.8300000,38.8350000,2925
US1.TWTR_delisted_875018,1,20191018,144800,38.8400000,38.8600000,38.8350000,38.8550000,18760
US1.TWTR_delisted_875018,1,20191018,144900,38.8500000,38.8500000,38.8268000,38.8300000,7111
US1.TWTR_delisted_875018,1,20191018,145000,38.8350000,38.8400000,38.8250000,38.8300000,3493
US1.TWTR_delisted_875018,1,20191018,145100,38.8200000,38.8200000,38.7600000,38.7800000,44871
US1.TWTR_delisted_875018,1,20191018,145200,38.7800000,38.8100000,38.7750000,38.8100000,4091
US1.TWTR_delisted_875018,1,20191018,145300,38.8050000,38.8150000,38.7948000,38.8050000,8994
US1.TWTR_delisted_875018,1,20191018,145400,38.8100000,38.8399000,38.8100000,38.8101000,5868
US1.TWTR_delisted_875018,1,20191018,145500,38.8100000,38.8250000,38.8100000,38.8200000,5200
US1.TWTR_delisted_875018,1,20191018,145600,38.8200000,38.8300000,38.8100000,38.8300000,5735
US1.TWTR_delisted_875018,1,20191018,145700,38.8300000,38.8600000,38.8200000,38.8500000,12880
US1.TWTR_delisted_875018,1,20191018,145800,38.8500000,38.8657000,38.8500000,38.8657000,5301
US1.TWTR_delisted_875018,1,20191018,145900,38.8650000,38.9000000,38.8650000,38.8900000,20657
US1.TWTR_delisted_875018,1,20191018,150000,38.8900000,38.9000000,38.8800000,38.8850000,10893
US1.TWTR_delisted_875018,1,20191018,150100,38.8800000,38.8950000,38.8800000,38.8900000,18200
US1.TWTR_delisted_875018,1,20191018,150200,38.8877000,38.9000000,38.8800000,38.9000000,6534
US1.TWTR_delisted_875018,1,20191018,150300,38.9000000,38.9100000,38.8900000,38.9050000,13797
US1.TWTR_delisted_875018,1,20191018,150400,38.9093000,38.9093000,38.8500000,38.8600000,71930
US1.TWTR_delisted_875018,1,20191018,150500,38.8600000,38.9068000,38.8600000,38.9050000,12563
US1.TWTR_delisted_875018,1,20191018,150600,38.9000000,38.9100000,38.9000000,38.9000000,6328
US1.TWTR_delisted_875018,1,20191018,150700,38.9050000,38.9300000,38.9050000,38.9300000,23605
US1.TWTR_delisted_875018,1,20191018,150800,38.9350000,38.9800000,38.9123000,38.9650000,51974
US1.TWTR_delisted_875018,1,20191018,150900,38.9500000,38.9600000,38.9350000,38.9450000,17208
US1.TWTR_delisted_875018,1,20191018,151000,38.9450000,38.9700000,38.9450000,38.9559000,13669
US1.TWTR_delisted_875018,1,20191018,151100,38.9600000,38.9850000,38.9450000,38.9763000,19921
US1.TWTR_delisted_875018,1,20191018,151200,38.9797000,38.9800000,38.9700000,38.9700000,8113
US1.TWTR_delisted_875018,1,20191018,151300,38.9800000,38.9900000,38.9650000,38.9652000,24902
US1.TWTR_delisted_875018,1,20191018,151400,38.9660000,38.9950000,38.9600000,38.9950000,8308
US1.TWTR_delisted_875018,1,20191018,151500,39.0000000,39.0200000,38.9950000,39.0100000,49939
US1.TWTR_delisted_875018,1,20191018,151600,39.0050000,39.0150000,38.9900000,39.0150000,28061
US1.TWTR_delisted_875018,1,20191018,151700,39.0100000,39.0150000,38.9900000,38.9900000,13840
US1.TWTR_delisted_875018,1,20191018,151800,38.9933000,39.0090000,38.9933000,39.0050000,4488
US1.TWTR_delisted_875018,1,20191018,151900,39.0100000,39.0100000,38.9950000,39.0050000,6561
US1.TWTR_delisted_875018,1,20191018,152000,39.0067000,39.0100000,38.9850000,38.9850000,8440
US1.TWTR_delisted_875018,1,20191018,152100,39.0000000,39.0000000,38.9800000,38.9900000,15940
US1.TWTR_delisted_875018,1,20191018,152200,38.9900000,39.0100000,38.9800000,38.9850000,21720
US1.TWTR_delisted_875018,1,20191018,152300,38.9850000,39.0050000,38.9700000,39.0050000,40312
US1.TWTR_delisted_875018,1,20191018,152400,39.0000000,39.0100000,39.0000000,39.0050000,18910
US1.TWTR_delisted_875018,1,20191018,152500,39.0050000,39.0100000,39.0000000,39.0050000,16996
US1.TWTR_delisted_875018,1,20191018,152600,39.0050000,39.0250000,39.0000000,39.0250000,22532
US1.TWTR_delisted_875018,1,20191018,152700,39.0300000,39.0600000,39.0250000,39.0600000,16558
US1.TWTR_delisted_875018,1,20191018,152800,39.0550000,39.0700000,39.0500000,39.0650000,4173
US1.TWTR_delisted_875018,1,20191018,152900,39.0600000,39.0700000,39.0537000,39.0550000,29151
US1.TWTR_delisted_875018,1,20191018,153000,39.0550000,39.0550000,39.0300000,39.0300000,8963
US1.TWTR_delisted_875018,1,20191018,153100,39.0390000,39.0600000,39.0350000,39.0500000,18101
US1.TWTR_delisted_875018,1,20191018,153200,39.0500000,39.0500000,39.0300000,39.0300000,11053
US1.TWTR_delisted_875018,1,20191018,153300,39.0400000,39.0400000,39.0150000,39.0200000,20613
US1.TWTR_delisted_875018,1,20191018,153400,39.0233000,39.0300000,39.0150000,39.0247000,6715
US1.TWTR_delisted_875018,1,20191018,153500,39.0200000,39.0250000,39.0100000,39.0250000,27743
US1.TWTR_delisted_875018,1,20191018,153600,39.0200000,39.0400000,39.0100000,39.0350000,87660
US1.TWTR_delisted_875018,1,20191018,153700,39.0300000,39.0600000,39.0300000,39.0500000,17065
US1.TWTR_delisted_875018,1,20191018,153800,39.0500000,39.0600000,39.0433000,39.0462000,15024
US1.TWTR_delisted_875018,1,20191018,153900,39.0450000,39.0600000,39.0400000,39.0500000,56080
US1.TWTR_delisted_875018,1,20191018,154000,39.0500000,39.0750000,39.0450000,39.0700000,32630
US1.TWTR_delisted_875018,1,20191018,154100,39.0650000,39.0900000,39.0600000,39.0756000,25744
US1.TWTR_delisted_875018,1,20191018,154200,39.0700000,39.0850000,39.0600000,39.0700000,36132
US1.TWTR_delisted_875018,1,20191018,154300,39.0688000,39.0700000,39.0500000,39.0700000,24028
US1.TWTR_delisted_875018,1,20191018,154400,39.0700000,39.0800000,39.0600000,39.0700000,24364
US1.TWTR_delisted_875018,1,20191018,154500,39.0700000,39.0800000,39.0600000,39.0600000,30302
US1.TWTR_delisted_875018,1,20191018,154600,39.0630000,39.0700000,39.0550000,39.0600000,23593
US1.TWTR_delisted_875018,1,20191018,154700,39.0550000,39.0650000,39.0500000,39.0600000,20266
US1.TWTR_delisted_875018,1,20191018,154800,39.0650000,39.0700000,39.0550000,39.0637000,23706
US1.TWTR_delisted_875018,1,20191018,154900,39.0650000,39.0783000,39.0600000,39.0650000,29134
US1.TWTR_delisted_875018,1,20191018,155000,39.0600000,39.0700000,39.0550000,39.0650000,54048
US1.TWTR_delisted_875018,1,20191018,155100,39.0600000,39.0700000,39.0500000,39.0646000,51511
US1.TWTR_delisted_875018,1,20191018,155200,39.0650000,39.0700000,39.0500000,39.0600000,39653
US1.TWTR_delisted_875018,1,20191018,155300,39.0550000,39.0550000,39.0300000,39.0400000,46364
US1.TWTR_delisted_875018,1,20191018,155400,39.0350000,39.0400000,39.0250000,39.0350000,26077
US1.TWTR_delisted_875018,1,20191018,155500,39.0350000,39.0500000,39.0300000,39.0450000,31391
US1.TWTR_delisted_875018,1,20191018,155600,39.0400000,39.0450000,39.0000000,39.0050000,123105
US1.TWTR_delisted_875018,1,20191018,155700,39.0050000,39.0100000,38.9500000,38.9700000,133319
US1.TWTR_delisted_875018,1,20191018,155800,38.9700000,38.9900000,38.9600000,38.9850000,67616
US1.TWTR_delisted_875018,1,20191018,155900,38.9853000,39.0000000,38.9700000,38.9950000,141658
US1.TWTR_delisted_875018,1,20191018,160000,38.9900000,39.0100000,38.9700000,38.9800000,264605
US1.TWTR_delisted_875018,1,20191021,093100,39.3500000,39.3600000,39.3300000,39.3500000,3849
US1.TWTR_delisted_875018,1,20191021,093200,39.3100000,39.4400000,39.3100000,39.4200000,151922
US1.TWTR_delisted_875018,1,20191021,093300,39.4278000,39.5262000,39.4275000,39.5150000,54450
US1.TWTR_delisted_875018,1,20191021,093400,39.5200000,39.5200000,39.3750000,39.3800000,50614
US1.TWTR_delisted_875018,1,20191021,093500,39.3700000,39.4400000,39.3350000,39.4200000,26781
US1.TWTR_delisted_875018,1,20191021,093600,39.4300000,39.4600000,39.3900000,39.4600000,45352
US1.TWTR_delisted_875018,1,20191021,093700,39.4600000,39.5600000,39.4506000,39.5500000,61330
US1.TWTR_delisted_875018,1,20191021,093800,39.5500000,39.5999000,39.5200000,39.5800000,58962
US1.TWTR_delisted_875018,1,20191021,093900,39.5600000,39.6000000,39.5250000,39.5400000,23076
US1.TWTR_delisted_875018,1,20191021,094000,39.5400000,39.5900000,39.5270000,39.5467000,20690
US1.TWTR_delisted_875018,1,20191021,094100,39.5450000,39.6000000,39.5101000,39.5900000,19847
US1.TWTR_delisted_875018,1,20191021,094200,39.5929000,39.6000000,39.5490000,39.5670000,30951
US1.TWTR_delisted_875018,1,20191021,094300,39.5700000,39.5820000,39.5300000,39.5300000,28604
US1.TWTR_delisted_875018,1,20191021,094400,39.5300000,39.5950000,39.5200000,39.5900000,43565
US1.TWTR_delisted_875018,1,20191021,094500,39.5870000,39.6900000,39.5800000,39.6900000,43942
US1.TWTR_delisted_875018,1,20191021,094600,39.6900000,39.7400000,39.6900000,39.7100000,65389
US1.TWTR_delisted_875018,1,20191021,094700,39.7150000,39.7700000,39.7000000,39.7200000,43149
US1.TWTR_delisted_875018,1,20191021,094800,39.7101000,39.7101000,39.6200000,39.6300000,32465
US1.TWTR_delisted_875018,1,20191021,094900,39.6250000,39.6550000,39.6250000,39.6500000,15023
US1.TWTR_delisted_875018,1,20191021,095000,39.6400000,39.7000000,39.6300000,39.6400000,22401
US1.TWTR_delisted_875018,1,20191021,095100,39.6450000,39.6950000,39.6400000,39.6845000,12256
US1.TWTR_delisted_875018,1,20191021,095200,39.6850000,39.7100000,39.6100000,39.6200000,15328
US1.TWTR_delisted_875018,1,20191021,095300,39.6217000,39.6900000,39.6200000,39.6800000,22686
US1.TWTR_delisted_875018,1,20191021,095400,39.6900000,39.7000000,39.6600000,39.6600000,13850
US1.TWTR_delisted_875018,1,20191021,095500,39.6800000,39.7000000,39.6600000,39.6600000,12937
US1.TWTR_delisted_875018,1,20191021,095600,39.6650000,39.6750000,39.5500000,39.5500000,29738
US1.TWTR_delisted_875018,1,20191021,095700,39.5600000,39.5900000,39.5454000,39.5899000,26525
US1.TWTR_delisted_875018,1,20191021,095800,39.5816000,39.6100000,39.5700000,39.6050000,21900
US1.TWTR_delisted_875018,1,20191021,095900,39.6000000,39.6014000,39.5100000,39.5300000,15085
US1.TWTR_delisted_875018,1,20191021,100000,39.5200000,39.5600000,39.5100000,39.5150000,14028
US1.TWTR_delisted_875018,1,20191021,100100,39.5150000,39.5800000,39.5100000,39.5350000,21203
US1.TWTR_delisted_875018,1,20191021,100200,39.5364000,39.5750000,39.5300000,39.5350000,12618
US1.TWTR_delisted_875018,1,20191021,100300,39.5400000,39.5500000,39.5100000,39.5250000,21208
US1.TWTR_delisted_875018,1,20191021,100400,39.5250000,39.5500000,39.5150000,39.5300000,17372
US1.TWTR_delisted_875018,1,20191021,100500,39.5400000,39.5850000,39.5232000,39.5300000,30131
US1.TWTR_delisted_875018,1,20191021,100600,39.5300000,39.6100000,39.5300000,39.5800000,36607
US1.TWTR_delisted_875018,1,20191021,100700,39.5900000,39.6000000,39.5500000,39.5800000,20264
US1.TWTR_delisted_875018,1,20191021,100800,39.5700000,39.6500000,39.5650000,39.6500000,33279
US1.TWTR_delisted_875018,1,20191021,100900,39.6499000,39.6850000,39.6200000,39.6200000,17390
US1.TWTR_delisted_875018,1,20191021,101000,39.6100000,39.6400000,39.5750000,39.6200000,15074
US1.TWTR_delisted_875018,1,20191021,101100,39.6300000,39.6300000,39.5300000,39.5400000,21877
US1.TWTR_delisted_875018,1,20191021,101200,39.5400000,39.5600000,39.5100000,39.5300000,22767
US1.TWTR_delisted_875018,1,20191021,101300,39.5300000,39.5800000,39.5300000,39.5700000,10549
US1.TWTR_delisted_875018,1,20191021,101400,39.5800000,39.6200000,39.5650000,39.6200000,18578
US1.TWTR_delisted_875018,1,20191021,101500,39.6200000,39.6400000,39.6200000,39.6300000,19649
US1.TWTR_delisted_875018,1,20191021,101600,39.6400000,39.6550000,39.6150000,39.6450000,17130
US1.TWTR_delisted_875018,1,20191021,101700,39.6447000,39.6850000,39.6447000,39.6600000,25168
US1.TWTR_delisted_875018,1,20191021,101800,39.6500000,39.6600000,39.6050000,39.6200000,12798
US1.TWTR_delisted_875018,1,20191021,101900,39.6300000,39.6900000,39.6300000,39.6700000,20942
US1.TWTR_delisted_875018,1,20191021,102000,39.6601000,39.6800000,39.6500000,39.6700000,16129
US1.TWTR_delisted_875018,1,20191021,102100,39.6650000,39.6770000,39.6550000,39.6600000,9727
US1.TWTR_delisted_875018,1,20191021,102200,39.6550000,39.7000000,39.6450000,39.7000000,14813
US1.TWTR_delisted_875018,1,20191021,102300,39.6900000,39.7100000,39.6850000,39.7000000,25400
US1.TWTR_delisted_875018,1,20191021,102400,39.7000000,39.7390000,39.7000000,39.7300000,14023
US1.TWTR_delisted_875018,1,20191021,102500,39.7300000,39.7500000,39.7106000,39.7450000,29305
US1.TWTR_delisted_875018,1,20191021,102600,39.7450000,39.7700000,39.7300000,39.7700000,40950
US1.TWTR_delisted_875018,1,20191021,102700,39.7700000,39.8250000,39.7700000,39.7942000,33414
US1.TWTR_delisted_875018,1,20191021,102800,39.7981000,39.8100000,39.7800000,39.8100000,16416
US1.TWTR_delisted_875018,1,20191021,102900,39.8006000,39.8400000,39.7952000,39.8000000,24678
US1.TWTR_delisted_875018,1,20191021,103000,39.8050000,39.8800000,39.8050000,39.8800000,33806
US1.TWTR_delisted_875018,1,20191021,103100,39.8800000,39.8974000,39.8717000,39.8900000,28732
US1.TWTR_delisted_875018,1,20191021,103200,39.9000000,39.9000000,39.8528000,39.8602000,10034
US1.TWTR_delisted_875018,1,20191021,103300,39.8700000,39.9000000,39.8650000,39.8800000,20112
US1.TWTR_delisted_875018,1,20191021,103400,39.8700000,39.8800000,39.8550000,39.8645000,27463
US1.TWTR_delisted_875018,1,20191021,103500,39.8700000,39.8700000,39.8300000,39.8400000,18966
US1.TWTR_delisted_875018,1,20191021,103600,39.8350000,39.8650000,39.8340000,39.8650000,27239
US1.TWTR_delisted_875018,1,20191021,103700,39.8600000,39.8650000,39.8000000,39.8300000,23613
US1.TWTR_delisted_875018,1,20191021,103800,39.8300000,39.8650000,39.8200000,39.8250000,16265
US1.TWTR_delisted_875018,1,20191021,103900,39.8200000,39.8750000,39.8200000,39.8750000,12339
US1.TWTR_delisted_875018,1,20191021,104000,39.8750000,39.8750000,39.8350000,39.8749000,20620
US1.TWTR_delisted_875018,1,20191021,104100,39.8800000,39.9200000,39.8600000,39.8600000,52897
US1.TWTR_delisted_875018,1,20191021,104200,39.8650000,39.8950000,39.8350000,39.8806000,19891
US1.TWTR_delisted_875018,1,20191021,104300,39.8850000,39.8899000,39.8300000,39.8450000,14644
US1.TWTR_delisted_875018,1,20191021,104400,39.8450000,39.8780000,39.8450000,39.8690000,15035
US1.TWTR_delisted_875018,1,20191021,104500,39.8700000,39.8700000,39.8400000,39.8400000,6507
US1.TWTR_delisted_875018,1,20191021,104600,39.8400000,39.8400000,39.7700000,39.7742000,28200
US1.TWTR_delisted_875018,1,20191021,104700,39.7800000,39.7900000,39.7400000,39.7500000,35809
US1.TWTR_delisted_875018,1,20191021,104800,39.7600000,39.7850000,39.6900000,39.6900000,26774
US1.TWTR_delisted_875018,1,20191021,104900,39.7000000,39.7300000,39.6900000,39.7150000,20758
US1.TWTR_delisted_875018,1,20191021,105000,39.7132000,39.7371000,39.7100000,39.7150000,8839
US1.TWTR_delisted_875018,1,20191021,105100,39.7150000,39.7599000,39.7150000,39.7500000,11645
US1.TWTR_delisted_875018,1,20191021,105200,39.7500000,39.7950000,39.7300000,39.7900000,14248
US1.TWTR_delisted_875018,1,20191021,105300,39.8000000,39.8100000,39.7800000,39.7800000,8862
US1.TWTR_delisted_875018,1,20191021,105400,39.7900000,39.7900000,39.7500000,39.7750000,10375
US1.TWTR_delisted_875018,1,20191021,105500,39.7750000,39.8000000,39.7700000,39.7950000,15024
US1.TWTR_delisted_875018,1,20191021,105600,39.7900000,39.8000000,39.7700000,39.7800000,6440
US1.TWTR_delisted_875018,1,20191021,105700,39.7841000,39.8050000,39.7841000,39.8000000,16971
US1.TWTR_delisted_875018,1,20191021,105800,39.8000000,39.8000000,39.7600000,39.7800000,12556
US1.TWTR_delisted_875018,1,20191021,105900,39.7700000,39.7700000,39.7000000,39.7038000,18072
US1.TWTR_delisted_875018,1,20191021,110000,39.7000000,39.7050000,39.6700000,39.7000000,26361
US1.TWTR_delisted_875018,1,20191021,110100,39.7000000,39.7250000,39.7000000,39.7199000,19927
US1.TWTR_delisted_875018,1,20191021,110200,39.7050000,39.7056000,39.6950000,39.7000000,16228
US1.TWTR_delisted_875018,1,20191021,110300,39.7000000,39.7350000,39.7000000,39.7200000,12252
US1.TWTR_delisted_875018,1,20191021,110400,39.7250000,39.7500000,39.7250000,39.7400000,11596
US1.TWTR_delisted_875018,1,20191021,110500,39.7400000,39.8100000,39.7200000,39.8100000,48071
US1.TWTR_delisted_875018,1,20191021,110600,39.8150000,39.8700000,39.8000000,39.8650000,38084
US1.TWTR_delisted_875018,1,20191021,110700,39.8654000,39.8800000,39.8450000,39.8800000,26366
US1.TWTR_delisted_875018,1,20191021,110800,39.8740000,39.8750000,39.8400000,39.8500000,16114
US1.TWTR_delisted_875018,1,20191021,110900,39.8500000,39.8700000,39.8400000,39.8638000,14368
US1.TWTR_delisted_875018,1,20191021,111000,39.8600000,39.9000000,39.8600000,39.8800000,9730
US1.TWTR_delisted_875018,1,20191021,111100,39.8750000,39.9000000,39.8750000,39.8950000,7638
US1.TWTR_delisted_875018,1,20191021,111200,39.8950000,39.9300000,39.8900000,39.9200000,26913
US1.TWTR_delisted_875018,1,20191021,111300,39.9300000,39.9500000,39.9200000,39.9475000,27213
US1.TWTR_delisted_875018,1,20191021,111400,39.9450000,39.9700000,39.9300000,39.9400000,27194
US1.TWTR_delisted_875018,1,20191021,111500,39.9400000,40.0000000,39.9350000,39.9817000,22990
US1.TWTR_delisted_875018,1,20191021,111600,39.9800000,39.9800000,39.9600000,39.9800000,31910
US1.TWTR_delisted_875018,1,20191021,111700,39.9850000,40.0256000,39.9850000,40.0250000,81827
US1.TWTR_delisted_875018,1,20191021,111800,40.0250000,40.0650000,40.0150000,40.0150000,54128
US1.TWTR_delisted_875018,1,20191021,111900,40.0200000,40.0489000,40.0000000,40.0400000,16485
US1.TWTR_delisted_875018,1,20191021,112000,40.0350000,40.0459000,40.0000000,40.0000000,23388
US1.TWTR_delisted_875018,1,20191021,112100,39.9900000,39.9950000,39.9700000,39.9750000,14252
US1.TWTR_delisted_875018,1,20191021,112200,39.9751000,40.0500000,39.9751000,40.0500000,20582
US1.TWTR_delisted_875018,1,20191021,112300,40.0500000,40.0700000,40.0500000,40.0500000,16780
US1.TWTR_delisted_875018,1,20191021,112400,40.0450000,40.0671000,40.0350000,40.0671000,16328
US1.TWTR_delisted_875018,1,20191021,112500,40.0650000,40.0700000,40.0200000,40.0250000,19660
US1.TWTR_delisted_875018,1,20191021,112600,40.0250000,40.0486000,40.0200000,40.0450000,23452
US1.TWTR_delisted_875018,1,20191021,112700,40.0450000,40.0900000,40.0400000,40.0445000,41327
US1.TWTR_delisted_875018,1,20191021,112800,40.0450000,40.0551000,40.0400000,40.0400000,14652
US1.TWTR_delisted_875018,1,20191021,112900,40.0300000,40.0350000,39.9800000,39.9800000,22269
US1.TWTR_delisted_875018,1,20191021,113000,39.9800000,39.9800000,39.9250000,39.9346000,19018
US1.TWTR_delisted_875018,1,20191021,113100,39.9300000,39.9400000,39.9200000,39.9400000,21877
US1.TWTR_delisted_875018,1,20191021,113200,39.9400000,39.9700000,39.9399000,39.9570000,20125
US1.TWTR_delisted_875018,1,20191021,113300,39.9600000,40.0150000,39.9600000,40.0050000,19278
US1.TWTR_delisted_875018,1,20191021,113400,40.0100000,40.0300000,40.0000000,40.0225000,12494
US1.TWTR_delisted_875018,1,20191021,113500,40.0250000,40.0600000,40.0200000,40.0600000,17025
US1.TWTR_delisted_875018,1,20191021,113600,40.0550000,40.0650000,40.0300000,40.0500000,45001
US1.TWTR_delisted_875018,1,20191021,113700,40.0500000,40.0800000,40.0100000,40.0100000,60830
US1.TWTR_delisted_875018,1,20191021,113800,40.0100000,40.0200000,39.9600000,40.0000000,29554
US1.TWTR_delisted_875018,1,20191021,113900,39.9956000,40.0050000,39.9700000,39.9900000,13348
US1.TWTR_delisted_875018,1,20191021,114000,40.0000000,40.0200000,39.9950000,40.0100000,25700
US1.TWTR_delisted_875018,1,20191021,114100,40.0100000,40.0400000,40.0030000,40.0350000,8348
US1.TWTR_delisted_875018,1,20191021,114200,40.0350000,40.0500000,40.0350000,40.0450000,10944
US1.TWTR_delisted_875018,1,20191021,114300,40.0450000,40.0996000,40.0450000,40.0500000,45619
US1.TWTR_delisted_875018,1,20191021,114400,40.0555000,40.0700000,40.0200000,40.0300000,31857
US1.TWTR_delisted_875018,1,20191021,114500,40.0300000,40.0300000,40.0150000,40.0250000,23913
US1.TWTR_delisted_875018,1,20191021,114600,40.0300000,40.0300000,40.0200000,40.0300000,12914
US1.TWTR_delisted_875018,1,20191021,114700,40.0299000,40.0300000,40.0200000,40.0250000,9055
US1.TWTR_delisted_875018,1,20191021,114800,40.0200000,40.0800000,40.0200000,40.0800000,25494
US1.TWTR_delisted_875018,1,20191021,114900,40.0850000,40.1000000,40.0600000,40.0600000,24533
US1.TWTR_delisted_875018,1,20191021,115000,40.0648000,40.0700000,40.0449000,40.0650000,6127
US1.TWTR_delisted_875018,1,20191021,115100,40.0700000,40.0800000,40.0500000,40.0550000,9397
US1.TWTR_delisted_875018,1,20191021,115200,40.0500000,40.0500000,40.0100000,40.0100000,8654
US1.TWTR_delisted_875018,1,20191021,115300,40.0200000,40.0200000,39.9800000,39.9934000,24063
US1.TWTR_delisted_875018,1,20191021,115400,40.0000000,40.0100000,39.9900000,39.9900000,7693
US1.TWTR_delisted_875018,1,20191021,115500,39.9900000,40.0000000,39.9800000,39.9950000,15925
US1.TWTR_delisted_875018,1,20191021,115600,39.9983000,39.9983000,39.9750000,39.9900000,10138
US1.TWTR_delisted_875018,1,20191021,115700,40.0000000,40.0100000,39.9850000,39.9900000,9878
US1.TWTR_delisted_875018,1,20191021,115800,39.9850000,39.9977000,39.9800000,39.9977000,5100
US1.TWTR_delisted_875018,1,20191021,115900,39.9900000,40.0250000,39.9900000,40.0100000,16126
US1.TWTR_delisted_875018,1,20191021,120000,40.0100000,40.0200000,40.0000000,40.0050000,13736
US1.TWTR_delisted_875018,1,20191021,120100,40.0000000,40.0050000,39.9400000,39.9550000,29269
US1.TWTR_delisted_875018,1,20191021,120200,39.9600000,39.9800000,39.9550000,39.9800000,17499
US1.TWTR_delisted_875018,1,20191021,120300,39.9700000,40.0100000,39.9700000,40.0050000,11782
US1.TWTR_delisted_875018,1,20191021,120400,40.0100000,40.0450000,40.0100000,40.0350000,18463
US1.TWTR_delisted_875018,1,20191021,120500,40.0350000,40.0400000,40.0100000,40.0200000,16888
US1.TWTR_delisted_875018,1,20191021,120600,40.0250000,40.0400000,40.0200000,40.0400000,8012
US1.TWTR_delisted_875018,1,20191021,120700,40.0300000,40.0800000,40.0300000,40.0800000,15541
US1.TWTR_delisted_875018,1,20191021,120800,40.0700000,40.1099000,40.0650000,40.0900000,23950
US1.TWTR_delisted_875018,1,20191021,120900,40.1000000,40.1300000,40.0930000,40.1050000,35657
US1.TWTR_delisted_875018,1,20191021,121000,40.1018000,40.1495000,40.1018000,40.1400000,23332
US1.TWTR_delisted_875018,1,20191021,121100,40.1356000,40.1450000,40.1300000,40.1300000,4566
US1.TWTR_delisted_875018,1,20191021,121200,40.1356000,40.1600000,40.1300000,40.1600000,11624
US1.TWTR_delisted_875018,1,20191021,121300,40.1666000,40.1700000,40.1445000,40.1550000,8082
US1.TWTR_delisted_875018,1,20191021,121400,40.1600000,40.1600000,40.1350000,40.1361000,5542
US1.TWTR_delisted_875018,1,20191021,121500,40.1399000,40.1399000,40.1000000,40.1049000,19280
US1.TWTR_delisted_875018,1,20191021,121600,40.1000000,40.1300000,40.1000000,40.1250000,11655
US1.TWTR_delisted_875018,1,20191021,121700,40.1300000,40.1300000,40.1200000,40.1250000,4822
US1.TWTR_delisted_875018,1,20191021,121800,40.1250000,40.1300000,40.1200000,40.1250000,4263
US1.TWTR_delisted_875018,1,20191021,121900,40.1250000,40.1597000,40.1200000,40.1597000,13118
US1.TWTR_delisted_875018,1,20191021,122000,40.1550000,40.1700000,40.1500000,40.1700000,10550
US1.TWTR_delisted_875018,1,20191021,122100,40.1600000,40.1700000,40.1541000,40.1600000,21441
US1.TWTR_delisted_875018,1,20191021,122200,40.1674000,40.1800000,40.1674000,40.1751000,9400
US1.TWTR_delisted_875018,1,20191021,122300,40.1750000,40.1900000,40.1700000,40.1874000,26748
US1.TWTR_delisted_875018,1,20191021,122400,40.1850000,40.1900000,40.1650000,40.1700000,20427
US1.TWTR_delisted_875018,1,20191021,122500,40.1800000,40.1900000,40.1750000,40.1844000,12183
US1.TWTR_delisted_875018,1,20191021,122600,40.1800000,40.1900000,40.1800000,40.1800000,4177
US1.TWTR_delisted_875018,1,20191021,122700,40.1800000,40.1900000,40.1404000,40.1500000,37475
US1.TWTR_delisted_875018,1,20191021,122800,40.1500000,40.1699000,40.1350000,40.1600000,14084
US1.TWTR_delisted_875018,1,20191021,122900,40.1600000,40.2000000,40.1600000,40.1934000,17379
US1.TWTR_delisted_875018,1,20191021,123000,40.1900000,40.2000000,40.1900000,40.1950000,2300
US1.TWTR_delisted_875018,1,20191021,123100,40.1950000,40.2000000,40.1800000,40.1801000,24840
US1.TWTR_delisted_875018,1,20191021,123200,40.1832000,40.1850000,40.1500000,40.1500000,11635
US1.TWTR_delisted_875018,1,20191021,123300,40.1500000,40.1550000,40.1400000,40.1450000,13664
US1.TWTR_delisted_875018,1,20191021,123400,40.1400000,40.1800000,40.1400000,40.1750000,31098
US1.TWTR_delisted_875018,1,20191021,123500,40.1800000,40.1800000,40.1500000,40.1500000,16487
US1.TWTR_delisted_875018,1,20191021,123600,40.1500000,40.1550000,40.1300000,40.1300000,11751
US1.TWTR_delisted_875018,1,20191021,123700,40.1350000,40.1480000,40.1250000,40.1449000,11733
US1.TWTR_delisted_875018,1,20191021,123800,40.1400000,40.1450000,40.1300000,40.1300000,5968
US1.TWTR_delisted_875018,1,20191021,123900,40.1300000,40.1400000,40.1200000,40.1350000,10933
US1.TWTR_delisted_875018,1,20191021,124000,40.1300000,40.1400000,40.1300000,40.1400000,7224
US1.TWTR_delisted_875018,1,20191021,124100,40.1400000,40.1450000,40.1400000,40.1400000,1200
US1.TWTR_delisted_875018,1,20191021,124200,40.1500000,40.1569000,40.1400000,40.1450000,33602
US1.TWTR_delisted_875018,1,20191021,124300,40.1400000,40.1500000,40.1200000,40.1450000,20161
US1.TWTR_delisted_875018,1,20191021,124400,40.1450000,40.1600000,40.1450000,40.1600000,19914
US1.TWTR_delisted_875018,1,20191021,124500,40.1549000,40.2100000,40.1500000,40.2100000,20041
US1.TWTR_delisted_875018,1,20191021,124600,40.2050000,40.2450000,40.2050000,40.2450000,22521
US1.TWTR_delisted_875018,1,20191021,124700,40.2400000,40.2450000,40.2100000,40.2250000,15982
US1.TWTR_delisted_875018,1,20191021,124800,40.2200000,40.2550000,40.2000000,40.2000000,63524
US1.TWTR_delisted_875018,1,20191021,124900,40.1900000,40.2226000,40.1900000,40.2226000,3135
US1.TWTR_delisted_875018,1,20191021,125000,40.2300000,40.2443000,40.2100000,40.2443000,9609
US1.TWTR_delisted_875018,1,20191021,125100,40.2450000,40.2750000,40.2450000,40.2700000,23488
US1.TWTR_delisted_875018,1,20191021,125200,40.2600000,40.2900000,40.2550000,40.2700000,13917
US1.TWTR_delisted_875018,1,20191021,125300,40.2650000,40.2700000,40.2401000,40.2500000,15145
US1.TWTR_delisted_875018,1,20191021,125400,40.2550000,40.2564000,40.2300000,40.2401000,13613
US1.TWTR_delisted_875018,1,20191021,125500,40.2500000,40.2500000,40.2300000,40.2400000,5566
US1.TWTR_delisted_875018,1,20191021,125600,40.2432000,40.2500000,40.2150000,40.2150000,9285
US1.TWTR_delisted_875018,1,20191021,125700,40.2150000,40.2250000,40.2150000,40.2200000,17803
US1.TWTR_delisted_875018,1,20191021,125800,40.2200000,40.2200000,40.2100000,40.2200000,7546
US1.TWTR_delisted_875018,1,20191021,125900,40.2158000,40.2158000,40.2044000,40.2050000,6960
US1.TWTR_delisted_875018,1,20191021,130000,40.2000000,40.2400000,40.1950000,40.2350000,12680
US1.TWTR_delisted_875018,1,20191021,130100,40.2350000,40.2399000,40.2100000,40.2100000,14912
US1.TWTR_delisted_875018,1,20191021,130200,40.2100000,40.2500000,40.2000000,40.2300000,24321
US1.TWTR_delisted_875018,1,20191021,130300,40.2300000,40.2300000,40.2000000,40.2000000,17548
US1.TWTR_delisted_875018,1,20191021,130400,40.2000000,40.2000000,40.1700000,40.1744000,15114
US1.TWTR_delisted_875018,1,20191021,130500,40.1701000,40.1787000,40.1600000,40.1600000,7491
US1.TWTR_delisted_875018,1,20191021,130600,40.1600000,40.1700000,40.1450000,40.1580000,16725
US1.TWTR_delisted_875018,1,20191021,130700,40.1600000,40.1600000,40.1342000,40.1367000,15964
US1.TWTR_delisted_875018,1,20191021,130800,40.1300000,40.1300000,40.1100000,40.1150000,3630
US1.TWTR_delisted_875018,1,20191021,130900,40.1101000,40.1200000,40.1100000,40.1155000,2333
US1.TWTR_delisted_875018,1,20191021,131000,40.1200000,40.1200000,40.1100000,40.1200000,6223
US1.TWTR_delisted_875018,1,20191021,131100,40.1150000,40.1200000,40.0950000,40.1156000,10830
US1.TWTR_delisted_875018,1,20191021,131200,40.1155000,40.1800000,40.1155000,40.1650000,29797
US1.TWTR_delisted_875018,1,20191021,131300,40.1600000,40.1600000,40.1300000,40.1300000,4387
US1.TWTR_delisted_875018,1,20191021,131400,40.1300000,40.1500000,40.1300000,40.1500000,10236
US1.TWTR_delisted_875018,1,20191021,131500,40.1500000,40.1700000,40.1500000,40.1700000,4392
US1.TWTR_delisted_875018,1,20191021,131600,40.1700000,40.1900000,40.1600000,40.1900000,6106
US1.TWTR_delisted_875018,1,20191021,131700,40.1900000,40.2000000,40.1900000,40.2000000,1520
US1.TWTR_delisted_875018,1,20191021,131800,40.1949000,40.1950000,40.1600000,40.1650000,19825
US1.TWTR_delisted_875018,1,20191021,131900,40.1700000,40.1800000,40.1400000,40.1400000,16620
US1.TWTR_delisted_875018,1,20191021,132000,40.1400000,40.1400000,40.1200000,40.1350000,20290
US1.TWTR_delisted_875018,1,20191021,132100,40.1350000,40.1400000,40.1200000,40.1300000,3826
US1.TWTR_delisted_875018,1,20191021,132200,40.1250000,40.1300000,40.1200000,40.1250000,7725
US1.TWTR_delisted_875018,1,20191021,132300,40.1218000,40.1300000,40.1100000,40.1300000,17244
US1.TWTR_delisted_875018,1,20191021,132400,40.1300000,40.1400000,40.1300000,40.1400000,6109
US1.TWTR_delisted_875018,1,20191021,132500,40.1300000,40.1500000,40.1300000,40.1450000,8889
US1.TWTR_delisted_875018,1,20191021,132600,40.1400000,40.1450000,40.0950000,40.1200000,12907
US1.TWTR_delisted_875018,1,20191021,132700,40.1200000,40.1250000,40.1100000,40.1200000,3860
US1.TWTR_delisted_875018,1,20191021,132800,40.1250000,40.1300000,40.1000000,40.1150000,13139
US1.TWTR_delisted_875018,1,20191021,132900,40.1100000,40.1350000,40.1100000,40.1350000,6929
US1.TWTR_delisted_875018,1,20191021,133000,40.1300000,40.1400000,40.1200000,40.1377000,4650
US1.TWTR_delisted_875018,1,20191021,133100,40.1300000,40.1450000,40.1100000,40.1200000,9279
US1.TWTR_delisted_875018,1,20191021,133200,40.1300000,40.1450000,40.1300000,40.1448000,8158
US1.TWTR_delisted_875018,1,20191021,133300,40.1500000,40.1500000,40.1200000,40.1200000,8087
US1.TWTR_delisted_875018,1,20191021,133400,40.1200000,40.1200000,40.1100000,40.1150000,4787
US1.TWTR_delisted_875018,1,20191021,133500,40.1150000,40.1200000,40.1101000,40.1150000,1395
US1.TWTR_delisted_875018,1,20191021,133600,40.1150000,40.1200000,40.1100000,40.1100000,3626
US1.TWTR_delisted_875018,1,20191021,133700,40.1165000,40.1200000,40.1100000,40.1150000,3664
US1.TWTR_delisted_875018,1,20191021,133800,40.1100000,40.1150000,40.0800000,40.0800000,11609
US1.TWTR_delisted_875018,1,20191021,133900,40.0800000,40.0855000,40.0700000,40.0850000,8128
US1.TWTR_delisted_875018,1,20191021,134000,40.0900000,40.0900000,40.0400000,40.0544000,22043
US1.TWTR_delisted_875018,1,20191021,134100,40.0555000,40.0590000,40.0400000,40.0400000,8550
US1.TWTR_delisted_875018,1,20191021,134200,40.0450000,40.0660000,40.0400000,40.0600000,7755
US1.TWTR_delisted_875018,1,20191021,134300,40.0700000,40.0800000,40.0650000,40.0750000,16573
US1.TWTR_delisted_875018,1,20191021,134400,40.0788000,40.0896000,40.0700000,40.0850000,14227
US1.TWTR_delisted_875018,1,20191021,134500,40.0800000,40.1000000,40.0750000,40.0850000,12455
US1.TWTR_delisted_875018,1,20191021,134600,40.0800000,40.0800000,40.0650000,40.0700000,14195
US1.TWTR_delisted_875018,1,20191021,134700,40.0745000,40.0745000,40.0500000,40.0600000,7743
US1.TWTR_delisted_875018,1,20191021,134800,40.0700000,40.0750000,40.0500000,40.0500000,4072
US1.TWTR_delisted_875018,1,20191021,134900,40.0542000,40.0561000,40.0500000,40.0500000,4520
US1.TWTR_delisted_875018,1,20191021,135000,40.0550000,40.0550000,40.0300000,40.0300000,12312
US1.TWTR_delisted_875018,1,20191021,135100,40.0345000,40.0550000,40.0345000,40.0400000,9171
US1.TWTR_delisted_875018,1,20191021,135200,40.0450000,40.0450000,40.0365000,40.0447000,3412
US1.TWTR_delisted_875018,1,20191021,135300,40.0430000,40.0450000,40.0200000,40.0300000,11875
US1.TWTR_delisted_875018,1,20191021,135400,40.0250000,40.0500000,40.0200000,40.0300000,11428
US1.TWTR_delisted_875018,1,20191021,135500,40.0300000,40.0450000,40.0200000,40.0350000,24848
US1.TWTR_delisted_875018,1,20191021,135600,40.0300000,40.0350000,40.0200000,40.0300000,15720
US1.TWTR_delisted_875018,1,20191021,135700,40.0300000,40.0377000,40.0100000,40.0200000,12032
US1.TWTR_delisted_875018,1,20191021,135800,40.0200000,40.0300000,40.0150000,40.0200000,4186
US1.TWTR_delisted_875018,1,20191021,135900,40.0150000,40.0200000,40.0100000,40.0200000,3908
US1.TWTR_delisted_875018,1,20191021,140000,40.0100000,40.0250000,40.0050000,40.0156000,12737
US1.TWTR_delisted_875018,1,20191021,140100,40.0100000,40.0350000,40.0050000,40.0200000,22354
US1.TWTR_delisted_875018,1,20191021,140200,40.0300000,40.0586000,40.0300000,40.0586000,14231
US1.TWTR_delisted_875018,1,20191021,140300,40.0558000,40.0699000,40.0558000,40.0699000,5851
US1.TWTR_delisted_875018,1,20191021,140400,40.0700000,40.0880000,40.0700000,40.0800000,11640
US1.TWTR_delisted_875018,1,20191021,140500,40.0800000,40.0800000,40.0650000,40.0650000,3040
US1.TWTR_delisted_875018,1,20191021,140600,40.0650000,40.0750000,40.0600000,40.0600000,10001
US1.TWTR_delisted_875018,1,20191021,140700,40.0650000,40.0650000,40.0500000,40.0550000,6453
US1.TWTR_delisted_875018,1,20191021,140800,40.0600000,40.0700000,40.0550000,40.0667000,4331
US1.TWTR_delisted_875018,1,20191021,140900,40.0690000,40.0700000,40.0301000,40.0400000,20441
US1.TWTR_delisted_875018,1,20191021,141000,40.0350000,40.0400000,40.0200000,40.0220000,3684
US1.TWTR_delisted_875018,1,20191021,141100,40.0236000,40.0300000,40.0200000,40.0250000,1900
US1.TWTR_delisted_875018,1,20191021,141200,40.0250000,40.0300000,40.0239000,40.0250000,3769
US1.TWTR_delisted_875018,1,20191021,141300,40.0300000,40.0300000,39.9950000,40.0150000,25414
US1.TWTR_delisted_875018,1,20191021,141400,40.0100000,40.0156000,40.0050000,40.0150000,6050
US1.TWTR_delisted_875018,1,20191021,141500,40.0150000,40.0250000,40.0100000,40.0200000,13780
US1.TWTR_delisted_875018,1,20191021,141600,40.0150000,40.0200000,40.0000000,40.0050000,8862
US1.TWTR_delisted_875018,1,20191021,141700,40.0001000,40.0051000,39.9900000,39.9926000,8009
US1.TWTR_delisted_875018,1,20191021,141800,39.9900000,40.0050000,39.9900000,39.9950000,12500
US1.TWTR_delisted_875018,1,20191021,141900,39.9900000,39.9900000,39.9750000,39.9800000,23992
US1.TWTR_delisted_875018,1,20191021,142000,39.9850000,39.9900000,39.9745000,39.9745000,8414
US1.TWTR_delisted_875018,1,20191021,142100,39.9700000,39.9800000,39.9700000,39.9700000,10999
US1.TWTR_delisted_875018,1,20191021,142200,39.9800000,39.9950000,39.9700000,39.9750000,39510
US1.TWTR_delisted_875018,1,20191021,142300,39.9800000,39.9900000,39.9550000,39.9550000,23090
US1.TWTR_delisted_875018,1,20191021,142400,39.9500000,39.9800000,39.9500000,39.9654000,14321
US1.TWTR_delisted_875018,1,20191021,142500,39.9700000,39.9800000,39.9700000,39.9750000,6830
US1.TWTR_delisted_875018,1,20191021,142600,39.9754000,39.9850000,39.9700000,39.9700000,12230
US1.TWTR_delisted_875018,1,20191021,142700,39.9750000,39.9800000,39.9400000,39.9450000,20155
US1.TWTR_delisted_875018,1,20191021,142800,39.9400000,39.9500000,39.9300000,39.9300000,9858
US1.TWTR_delisted_875018,1,20191021,142900,39.9300000,39.9300000,39.9200000,39.9250000,6582
US1.TWTR_delisted_875018,1,20191021,143000,39.9250000,39.9300000,39.9143000,39.9200000,10308
US1.TWTR_delisted_875018,1,20191021,143100,39.9249000,39.9250000,39.9100000,39.9150000,15192
US1.TWTR_delisted_875018,1,20191021,143200,39.9128000,39.9300000,39.9122000,39.9250000,16883
US1.TWTR_delisted_875018,1,20191021,143300,39.9300000,39.9450000,39.9200000,39.9450000,8056
US1.TWTR_delisted_875018,1,20191021,143400,39.9500000,39.9600000,39.9450000,39.9500000,8946
US1.TWTR_delisted_875018,1,20191021,143500,39.9550000,39.9600000,39.9400000,39.9450000,14212
US1.TWTR_delisted_875018,1,20191021,143600,39.9400000,39.9600000,39.9400000,39.9556000,4916
US1.TWTR_delisted_875018,1,20191021,143700,39.9600000,39.9700000,39.9400000,39.9445000,23667
US1.TWTR_delisted_875018,1,20191021,143800,39.9498000,39.9600000,39.9300000,39.9600000,8837
US1.TWTR_delisted_875018,1,20191021,143900,39.9577000,39.9600000,39.9556000,39.9600000,2430
US1.TWTR_delisted_875018,1,20191021,144000,39.9600000,39.9778000,39.9420000,39.9420000,22119
US1.TWTR_delisted_875018,1,20191021,144100,39.9500000,39.9596000,39.9450000,39.9450000,6180
US1.TWTR_delisted_875018,1,20191021,144200,39.9500000,39.9650000,39.9400000,39.9530000,6446
US1.TWTR_delisted_875018,1,20191021,144300,39.9600000,39.9750000,39.9547000,39.9661000,6939
US1.TWTR_delisted_875018,1,20191021,144400,39.9600000,39.9650000,39.9500000,39.9550000,10414
US1.TWTR_delisted_875018,1,20191021,144500,39.9600000,39.9688000,39.9550000,39.9650000,1860
US1.TWTR_delisted_875018,1,20191021,144600,39.9700000,39.9700000,39.9450000,39.9500000,10054
US1.TWTR_delisted_875018,1,20191021,144700,39.9500000,39.9700000,39.9300000,39.9300000,18109
US1.TWTR_delisted_875018,1,20191021,144800,39.9345000,39.9550000,39.9345000,39.9550000,16728
US1.TWTR_delisted_875018,1,20191021,144900,39.9500000,39.9575000,39.9500000,39.9575000,2803
US1.TWTR_delisted_875018,1,20191021,145000,39.9550000,39.9661000,39.9500000,39.9556000,6083
US1.TWTR_delisted_875018,1,20191021,145100,39.9600000,39.9600000,39.9450000,39.9550000,5003
US1.TWTR_delisted_875018,1,20191021,145200,39.9550000,39.9836000,39.9550000,39.9800000,9899
US1.TWTR_delisted_875018,1,20191021,145300,39.9850000,39.9850000,39.9600000,39.9770000,7290
US1.TWTR_delisted_875018,1,20191021,145400,39.9750000,39.9800000,39.9700000,39.9750000,2455
US1.TWTR_delisted_875018,1,20191021,145500,39.9700000,39.9900000,39.9600000,39.9900000,11711
US1.TWTR_delisted_875018,1,20191021,145600,39.9850000,39.9900000,39.9800000,39.9850000,7633
US1.TWTR_delisted_875018,1,20191021,145700,39.9800000,39.9800000,39.9600000,39.9700000,11683
US1.TWTR_delisted_875018,1,20191021,145800,39.9760000,39.9850000,39.9750000,39.9800000,6216
US1.TWTR_delisted_875018,1,20191021,145900,39.9700000,39.9800000,39.9650000,39.9750000,7969
US1.TWTR_delisted_875018,1,20191021,150000,39.9721000,39.9800000,39.9700000,39.9800000,9106
US1.TWTR_delisted_875018,1,20191021,150100,39.9900000,39.9950000,39.9500000,39.9655000,13879
US1.TWTR_delisted_875018,1,20191021,150200,39.9700000,39.9800000,39.9600000,39.9750000,5213
US1.TWTR_delisted_875018,1,20191021,150300,39.9800000,39.9800000,39.9600000,39.9800000,6316
US1.TWTR_delisted_875018,1,20191021,150400,39.9750000,39.9850000,39.9550000,39.9700000,14522
US1.TWTR_delisted_875018,1,20191021,150500,39.9600000,39.9600000,39.9400000,39.9500000,13209
US1.TWTR_delisted_875018,1,20191021,150600,39.9450000,39.9450000,39.9300000,39.9400000,6042
US1.TWTR_delisted_875018,1,20191021,150700,39.9450000,39.9600000,39.9400000,39.9500000,5467
US1.TWTR_delisted_875018,1,20191021,150800,39.9600000,39.9600000,39.9250000,39.9400000,22087
US1.TWTR_delisted_875018,1,20191021,150900,39.9300000,39.9400000,39.9250000,39.9250000,14663
US1.TWTR_delisted_875018,1,20191021,151000,39.9221000,39.9261000,39.9100000,39.9150000,15068
US1.TWTR_delisted_875018,1,20191021,151100,39.9150000,39.9300000,39.9100000,39.9300000,14846
US1.TWTR_delisted_875018,1,20191021,151200,39.9300000,39.9450000,39.9300000,39.9350000,7403
US1.TWTR_delisted_875018,1,20191021,151300,39.9400000,39.9750000,39.9400000,39.9700000,22486
US1.TWTR_delisted_875018,1,20191021,151400,39.9659000,39.9900000,39.9659000,39.9855000,5462
US1.TWTR_delisted_875018,1,20191021,151500,39.9800000,39.9900000,39.9700000,39.9750000,14526
US1.TWTR_delisted_875018,1,20191021,151600,39.9750000,39.9800000,39.9650000,39.9700000,9979
US1.TWTR_delisted_875018,1,20191021,151700,39.9700000,39.9800000,39.9600000,39.9800000,6093
US1.TWTR_delisted_875018,1,20191021,151800,39.9750000,39.9800000,39.9700000,39.9750000,1900
US1.TWTR_delisted_875018,1,20191021,151900,39.9750000,39.9800000,39.9700000,39.9784000,9806
US1.TWTR_delisted_875018,1,20191021,152000,39.9800000,39.9800000,39.9700000,39.9750000,7366
US1.TWTR_delisted_875018,1,20191021,152100,39.9800000,39.9800000,39.9550000,39.9600000,20789
US1.TWTR_delisted_875018,1,20191021,152200,39.9550000,39.9600000,39.9500000,39.9500000,8452
US1.TWTR_delisted_875018,1,20191021,152300,39.9550000,39.9650000,39.9500000,39.9564000,9638
US1.TWTR_delisted_875018,1,20191021,152400,39.9600000,39.9600000,39.9500000,39.9550000,7721
US1.TWTR_delisted_875018,1,20191021,152500,39.9600000,39.9600000,39.9500000,39.9550000,2709
US1.TWTR_delisted_875018,1,20191021,152600,39.9530000,39.9575000,39.9300000,39.9300000,22121
US1.TWTR_delisted_875018,1,20191021,152700,39.9350000,39.9450000,39.9300000,39.9450000,9217
US1.TWTR_delisted_875018,1,20191021,152800,39.9400000,39.9500000,39.9300000,39.9300000,8594
US1.TWTR_delisted_875018,1,20191021,152900,39.9370000,39.9400000,39.9300000,39.9400000,1638
US1.TWTR_delisted_875018,1,20191021,153000,39.9400000,39.9500000,39.9350000,39.9400000,19955
US1.TWTR_delisted_875018,1,20191021,153100,39.9400000,39.9500000,39.9350000,39.9500000,19831
US1.TWTR_delisted_875018,1,20191021,153200,39.9443000,39.9500000,39.9400000,39.9401000,4776
US1.TWTR_delisted_875018,1,20191021,153300,39.9450000,39.9500000,39.9400000,39.9400000,5949
US1.TWTR_delisted_875018,1,20191021,153400,39.9450000,39.9500000,39.9400000,39.9400000,8288
US1.TWTR_delisted_875018,1,20191021,153500,39.9400000,39.9450000,39.9300000,39.9399000,36247
US1.TWTR_delisted_875018,1,20191021,153600,39.9350000,39.9500000,39.9350000,39.9450000,7624
US1.TWTR_delisted_875018,1,20191021,153700,39.9400000,39.9500000,39.9400000,39.9450000,8034
US1.TWTR_delisted_875018,1,20191021,153800,39.9400000,39.9500000,39.9350000,39.9400000,16730
US1.TWTR_delisted_875018,1,20191021,153900,39.9300000,39.9500000,39.9300000,39.9500000,17372
US1.TWTR_delisted_875018,1,20191021,154000,39.9450000,39.9500000,39.9400000,39.9450000,8265
US1.TWTR_delisted_875018,1,20191021,154100,39.9400000,39.9500000,39.9300000,39.9450000,27748
US1.TWTR_delisted_875018,1,20191021,154200,39.9450000,39.9550000,39.9450000,39.9504000,23590
US1.TWTR_delisted_875018,1,20191021,154300,39.9501000,39.9600000,39.9500000,39.9600000,3527
US1.TWTR_delisted_875018,1,20191021,154400,39.9550000,39.9600000,39.9400000,39.9500000,35691
US1.TWTR_delisted_875018,1,20191021,154500,39.9550000,39.9884000,39.9550000,39.9800000,33708
US1.TWTR_delisted_875018,1,20191021,154600,39.9800000,39.9850000,39.9600000,39.9625000,26763
US1.TWTR_delisted_875018,1,20191021,154700,39.9700000,39.9950000,39.9600000,39.9900000,25659
US1.TWTR_delisted_875018,1,20191021,154800,39.9950000,40.0100000,39.9900000,40.0099000,31244
US1.TWTR_delisted_875018,1,20191021,154900,40.0050000,40.0450000,40.0050000,40.0400000,39289
US1.TWTR_delisted_875018,1,20191021,155000,40.0400000,40.0550000,40.0350000,40.0450000,65715
US1.TWTR_delisted_875018,1,20191021,155100,40.0400000,40.0550000,40.0300000,40.0350000,43249
US1.TWTR_delisted_875018,1,20191021,155200,40.0350000,40.0500000,40.0300000,40.0450000,34617
US1.TWTR_delisted_875018,1,20191021,155300,40.0450000,40.0500000,40.0200000,40.0350000,49579
US1.TWTR_delisted_875018,1,20191021,155400,40.0350000,40.0500000,40.0320000,40.0400000,41443
US1.TWTR_delisted_875018,1,20191021,155500,40.0300000,40.0800000,40.0300000,40.0750000,55624
US1.TWTR_delisted_875018,1,20191021,155600,40.0800000,40.0900000,40.0600000,40.0800000,111142
US1.TWTR_delisted_875018,1,20191021,155700,40.0750000,40.0800000,40.0500000,40.0550000,74919
US1.TWTR_delisted_875018,1,20191021,155800,40.0600000,40.0800000,40.0500000,40.0550000,87529
US1.TWTR_delisted_875018,1,20191021,155900,40.0599000,40.0600000,40.0500000,40.0550000,58341
US1.TWTR_delisted_875018,1,20191021,160000,40.0600000,40.1200000,40.0500000,40.0900000,163128
US1.TWTR_delisted_875018,1,20191022,093100,40.4800000,40.5000000,40.1700000,40.2500000,362791
US1.TWTR_delisted_875018,1,20191022,093200,40.2400000,40.2600000,40.1600000,40.2000000,36144
US1.TWTR_delisted_875018,1,20191022,093300,40.1799000,40.1799000,40.0604000,40.0604000,48401
US1.TWTR_delisted_875018,1,20191022,093400,40.0800000,40.0800000,39.9000000,39.9500000,151418
US1.TWTR_delisted_875018,1,20191022,093500,39.9300000,40.0100000,39.8100000,39.8100000,131748
US1.TWTR_delisted_875018,1,20191022,093600,39.8199000,39.8199000,39.6500000,39.6850000,197004
US1.TWTR_delisted_875018,1,20191022,093700,39.6850000,39.6950000,39.6000000,39.6700000,65018
US1.TWTR_delisted_875018,1,20191022,093800,39.6600000,39.7374000,39.6600000,39.7000000,50241
US1.TWTR_delisted_875018,1,20191022,093900,39.7000000,39.7400000,39.6249000,39.6249000,64700
US1.TWTR_delisted_875018,1,20191022,094000,39.6300000,39.7000000,39.6300000,39.6600000,46565
US1.TWTR_delisted_875018,1,20191022,094100,39.6627000,39.6900000,39.6200000,39.6358000,53198
US1.TWTR_delisted_875018,1,20191022,094200,39.6500000,39.6650000,39.5100000,39.5200000,115510
US1.TWTR_delisted_875018,1,20191022,094300,39.5200000,39.6000000,39.5200000,39.5300000,38061
US1.TWTR_delisted_875018,1,20191022,094400,39.5363000,39.5400000,39.4300000,39.5200000,135071
US1.TWTR_delisted_875018,1,20191022,094500,39.5200000,39.6400000,39.4900000,39.5963000,58302
US1.TWTR_delisted_875018,1,20191022,094600,39.6000000,39.6700000,39.4900000,39.5000000,84402
US1.TWTR_delisted_875018,1,20191022,094700,39.4900000,39.4950000,39.3800000,39.3900000,84042
US1.TWTR_delisted_875018,1,20191022,094800,39.3900000,39.4252000,39.3700000,39.4150000,33931
US1.TWTR_delisted_875018,1,20191022,094900,39.4100000,39.4663000,39.3100000,39.3800000,51076
US1.TWTR_delisted_875018,1,20191022,095000,39.3800000,39.3800000,39.3200000,39.3700000,25851
US1.TWTR_delisted_875018,1,20191022,095100,39.3600000,39.4501000,39.3000000,39.4501000,49269
US1.TWTR_delisted_875018,1,20191022,095200,39.4600000,39.5237000,39.4450000,39.4586000,73282
US1.TWTR_delisted_875018,1,20191022,095300,39.4350000,39.4700000,39.3700000,39.3700000,37292
US1.TWTR_delisted_875018,1,20191022,095400,39.3698000,39.4199000,39.3300000,39.4199000,83788
US1.TWTR_delisted_875018,1,20191022,095500,39.4199000,39.4899000,39.3850000,39.4700000,29467
US1.TWTR_delisted_875018,1,20191022,095600,39.4708000,39.4850000,39.4500000,39.4690000,21769
US1.TWTR_delisted_875018,1,20191022,095700,39.4700000,39.4900000,39.3700000,39.4200000,42795
US1.TWTR_delisted_875018,1,20191022,095800,39.4300000,39.4800000,39.4200000,39.4450000,32097
US1.TWTR_delisted_875018,1,20191022,095900,39.4500000,39.4900000,39.4474000,39.4800000,24936
US1.TWTR_delisted_875018,1,20191022,100000,39.4800000,39.5500000,39.4800000,39.5500000,29965
US1.TWTR_delisted_875018,1,20191022,100100,39.5500000,39.5600000,39.5000000,39.5300000,43010
US1.TWTR_delisted_875018,1,20191022,100200,39.5250000,39.5400000,39.5000000,39.5400000,33259
US1.TWTR_delisted_875018,1,20191022,100300,39.5400000,39.5670000,39.4800000,39.5200000,44191
US1.TWTR_delisted_875018,1,20191022,100400,39.5200000,39.5900000,39.5200000,39.5419000,34496
US1.TWTR_delisted_875018,1,20191022,100500,39.5400000,39.5425000,39.4700000,39.4843000,30090
US1.TWTR_delisted_875018,1,20191022,100600,39.4800000,39.4800000,39.4200000,39.4300000,21131
US1.TWTR_delisted_875018,1,20191022,100700,39.4300000,39.4900000,39.4200000,39.4300000,32464
US1.TWTR_delisted_875018,1,20191022,100800,39.4400000,39.5400000,39.4400000,39.5350000,26544
US1.TWTR_delisted_875018,1,20191022,100900,39.5350000,39.5600000,39.5200000,39.5250000,18165
US1.TWTR_delisted_875018,1,20191022,101000,39.5200000,39.5650000,39.5000000,39.5650000,30904
US1.TWTR_delisted_875018,1,20191022,101100,39.5600000,39.5700000,39.5312000,39.5312000,10518
US1.TWTR_delisted_875018,1,20191022,101200,39.5300000,39.5400000,39.5300000,39.5300000,147195
US1.TWTR_delisted_875018,1,20191022,101300,39.5300000,39.5400000,39.3800000,39.4100000,86196
US1.TWTR_delisted_875018,1,20191022,101400,39.4100000,39.4700000,39.4000000,39.4600000,33350
US1.TWTR_delisted_875018,1,20191022,101500,39.4600000,39.4700000,39.4250000,39.4250000,13023
US1.TWTR_delisted_875018,1,20191022,101600,39.4300000,39.4550000,39.3900000,39.4300000,95403
US1.TWTR_delisted_875018,1,20191022,101700,39.4400000,39.4500000,39.4100000,39.4236000,15527
US1.TWTR_delisted_875018,1,20191022,101800,39.4200000,39.4250000,39.3800000,39.3861000,65399
US1.TWTR_delisted_875018,1,20191022,101900,39.3800000,39.3970000,39.3300000,39.3900000,55841
US1.TWTR_delisted_875018,1,20191022,102000,39.3900000,39.4000000,39.3500000,39.3596000,26724
US1.TWTR_delisted_875018,1,20191022,102100,39.3457000,39.3900000,39.3210000,39.3900000,21966
US1.TWTR_delisted_875018,1,20191022,102200,39.3850000,39.4200000,39.3850000,39.4070000,26571
US1.TWTR_delisted_875018,1,20191022,102300,39.4000000,39.4400000,39.4000000,39.4200000,15693
US1.TWTR_delisted_875018,1,20191022,102400,39.4300000,39.4300000,39.3700000,39.4199000,31206
US1.TWTR_delisted_875018,1,20191022,102500,39.4200000,39.4600000,39.4034000,39.4574000,16782
US1.TWTR_delisted_875018,1,20191022,102600,39.4550000,39.4600000,39.4200000,39.4200000,14158
US1.TWTR_delisted_875018,1,20191022,102700,39.4250000,39.4299000,39.3700000,39.3750000,26433
US1.TWTR_delisted_875018,1,20191022,102800,39.3735000,39.3900000,39.3500000,39.3700000,33649
US1.TWTR_delisted_875018,1,20191022,102900,39.3700000,39.4134000,39.3700000,39.4050000,23780
US1.TWTR_delisted_875018,1,20191022,103000,39.4050000,39.4062000,39.3600000,39.4050000,35772
US1.TWTR_delisted_875018,1,20191022,103100,39.4050000,39.4200000,39.4000000,39.4100000,17813
US1.TWTR_delisted_875018,1,20191022,103200,39.4100000,39.4199000,39.4000000,39.4199000,18895
US1.TWTR_delisted_875018,1,20191022,103300,39.4150000,39.4200000,39.3650000,39.3700000,28146
US1.TWTR_delisted_875018,1,20191022,103400,39.3750000,39.4100000,39.3600000,39.4100000,47640
US1.TWTR_delisted_875018,1,20191022,103500,39.4100000,39.5100000,39.4100000,39.4350000,134769
US1.TWTR_delisted_875018,1,20191022,103600,39.4300000,39.4300000,39.3300000,39.3300000,48036
US1.TWTR_delisted_875018,1,20191022,103700,39.3350000,39.4100000,39.3200000,39.4100000,34385
US1.TWTR_delisted_875018,1,20191022,103800,39.4100000,39.4100000,39.3800000,39.4050000,27498
US1.TWTR_delisted_875018,1,20191022,103900,39.4090000,39.4500000,39.3900000,39.4100000,22525
US1.TWTR_delisted_875018,1,20191022,104000,39.4100000,39.4600000,39.3930000,39.4600000,14470
US1.TWTR_delisted_875018,1,20191022,104100,39.4500000,39.4500000,39.4050000,39.4200000,10465
US1.TWTR_delisted_875018,1,20191022,104200,39.4300000,39.4400000,39.4200000,39.4300000,8686
US1.TWTR_delisted_875018,1,20191022,104300,39.4400000,39.4400000,39.4000000,39.4300000,9691
US1.TWTR_delisted_875018,1,20191022,104400,39.4246000,39.5100000,39.4246000,39.5070000,53270
US1.TWTR_delisted_875018,1,20191022,104500,39.5100000,39.5800000,39.5100000,39.5800000,84863
US1.TWTR_delisted_875018,1,20191022,104600,39.5750000,39.6213000,39.5701000,39.5800000,55701
US1.TWTR_delisted_875018,1,20191022,104700,39.5700000,39.5700000,39.5350000,39.5400000,35188
US1.TWTR_delisted_875018,1,20191022,104800,39.5350000,39.5600000,39.5065000,39.5500000,21421
US1.TWTR_delisted_875018,1,20191022,104900,39.5600000,39.5750000,39.5550000,39.5625000,13154
US1.TWTR_delisted_875018,1,20191022,105000,39.5600000,39.5700000,39.5400000,39.5400000,23735
US1.TWTR_delisted_875018,1,20191022,105100,39.5466000,39.5700000,39.5200000,39.5200000,12108
US1.TWTR_delisted_875018,1,20191022,105200,39.5200000,39.5270000,39.4900000,39.5270000,23066
US1.TWTR_delisted_875018,1,20191022,105300,39.5300000,39.5500000,39.5200000,39.5500000,9420
US1.TWTR_delisted_875018,1,20191022,105400,39.5500000,39.5700000,39.5400000,39.5550000,31095
US1.TWTR_delisted_875018,1,20191022,105500,39.5500000,39.5750000,39.5300000,39.5750000,27468
US1.TWTR_delisted_875018,1,20191022,105600,39.5800000,39.6200000,39.5700000,39.6167000,8758
US1.TWTR_delisted_875018,1,20191022,105700,39.6100000,39.6100000,39.5750000,39.5800000,19135
US1.TWTR_delisted_875018,1,20191022,105800,39.5900000,39.6000000,39.5522000,39.5900000,11263
US1.TWTR_delisted_875018,1,20191022,105900,39.5700000,39.5700000,39.5200000,39.5200000,11288
US1.TWTR_delisted_875018,1,20191022,110000,39.5100000,39.5250000,39.5000000,39.5050000,13277
US1.TWTR_delisted_875018,1,20191022,110100,39.5000000,39.5100000,39.4600000,39.4600000,18100
US1.TWTR_delisted_875018,1,20191022,110200,39.4646000,39.4900000,39.4500000,39.4650000,10935
US1.TWTR_delisted_875018,1,20191022,110300,39.4700000,39.5000000,39.4600000,39.4820000,5012
US1.TWTR_delisted_875018,1,20191022,110400,39.4800000,39.4950000,39.3950000,39.4299000,28611
US1.TWTR_delisted_875018,1,20191022,110500,39.4300000,39.4400000,39.4250000,39.4300000,10134
US1.TWTR_delisted_875018,1,20191022,110600,39.4300000,39.4300000,39.3600000,39.3657000,40768
US1.TWTR_delisted_875018,1,20191022,110700,39.3600000,39.4200000,39.3600000,39.4150000,23649
US1.TWTR_delisted_875018,1,20191022,110800,39.4100000,39.4350000,39.4100000,39.4350000,9774
US1.TWTR_delisted_875018,1,20191022,110900,39.4400000,39.4400000,39.3700000,39.3700000,19677
US1.TWTR_delisted_875018,1,20191022,111000,39.3644000,39.3850000,39.3500000,39.3800000,22020
US1.TWTR_delisted_875018,1,20191022,111100,39.3800000,39.3800000,39.3300000,39.3582000,33129
US1.TWTR_delisted_875018,1,20191022,111200,39.3600000,39.3800000,39.3544000,39.3700000,7933
US1.TWTR_delisted_875018,1,20191022,111300,39.3700000,39.3750000,39.3350000,39.3499000,30422
US1.TWTR_delisted_875018,1,20191022,111400,39.3500000,39.3500000,39.3100000,39.3363000,19266
US1.TWTR_delisted_875018,1,20191022,111500,39.3350000,39.3350000,39.2600000,39.2736000,80488
US1.TWTR_delisted_875018,1,20191022,111600,39.2800000,39.2950000,39.2700000,39.2950000,13942
US1.TWTR_delisted_875018,1,20191022,111700,39.2940000,39.3300000,39.2900000,39.3150000,23884
US1.TWTR_delisted_875018,1,20191022,111800,39.3100000,39.3259000,39.2900000,39.3259000,29371
US1.TWTR_delisted_875018,1,20191022,111900,39.3250000,39.3300000,39.2900000,39.3000000,21603
US1.TWTR_delisted_875018,1,20191022,112000,39.2900000,39.2950000,39.2800000,39.2859000,11005
US1.TWTR_delisted_875018,1,20191022,112100,39.2900000,39.2900000,39.2200000,39.2300000,60795
US1.TWTR_delisted_875018,1,20191022,112200,39.2300000,39.2300000,39.1700000,39.2050000,53234
US1.TWTR_delisted_875018,1,20191022,112300,39.1989000,39.2100000,39.1700000,39.1800000,18982
US1.TWTR_delisted_875018,1,20191022,112400,39.1762000,39.2000000,39.1650000,39.1700000,35354
US1.TWTR_delisted_875018,1,20191022,112500,39.1800000,39.1800000,39.1646000,39.1700000,11384
US1.TWTR_delisted_875018,1,20191022,112600,39.1700000,39.1700000,39.1300000,39.1341000,26227
US1.TWTR_delisted_875018,1,20191022,112700,39.1270000,39.1900000,39.1241000,39.1700000,27393
US1.TWTR_delisted_875018,1,20191022,112800,39.1700000,39.1850000,39.1600000,39.1759000,16541
US1.TWTR_delisted_875018,1,20191022,112900,39.1750000,39.1850000,39.1550000,39.1554000,31904
US1.TWTR_delisted_875018,1,20191022,113000,39.1600000,39.1800000,39.1400000,39.1655000,18255
US1.TWTR_delisted_875018,1,20191022,113100,39.1689000,39.1689000,39.1400000,39.1458000,13215
US1.TWTR_delisted_875018,1,20191022,113200,39.1432000,39.1950000,39.1350000,39.1950000,18208
US1.TWTR_delisted_875018,1,20191022,113300,39.1850000,39.2100000,39.1550000,39.1550000,25974
US1.TWTR_delisted_875018,1,20191022,113400,39.1548000,39.1650000,39.1400000,39.1650000,11358
US1.TWTR_delisted_875018,1,20191022,113500,39.1600000,39.1850000,39.1600000,39.1800000,13132
US1.TWTR_delisted_875018,1,20191022,113600,39.1800000,39.1949000,39.1700000,39.1750000,14369
US1.TWTR_delisted_875018,1,20191022,113700,39.1750000,39.2200000,39.1700000,39.2100000,32372
US1.TWTR_delisted_875018,1,20191022,113800,39.2050000,39.2150000,39.2050000,39.2100000,14074
US1.TWTR_delisted_875018,1,20191022,113900,39.2050000,39.2300000,39.2050000,39.2250000,33178
US1.TWTR_delisted_875018,1,20191022,114000,39.2300000,39.2500000,39.2100000,39.2103000,45097
US1.TWTR_delisted_875018,1,20191022,114100,39.2157000,39.2200000,39.2050000,39.2190000,15395
US1.TWTR_delisted_875018,1,20191022,114200,39.2150000,39.2300000,39.2100000,39.2300000,6984
US1.TWTR_delisted_875018,1,20191022,114300,39.2300000,39.2300000,39.1800000,39.1800000,22188
US1.TWTR_delisted_875018,1,20191022,114400,39.1850000,39.1900000,39.1700000,39.1800000,27173
US1.TWTR_delisted_875018,1,20191022,114500,39.1800000,39.2300000,39.1750000,39.2150000,18204
US1.TWTR_delisted_875018,1,20191022,114600,39.2200000,39.2400000,39.2167000,39.2400000,9180
US1.TWTR_delisted_875018,1,20191022,114700,39.2400000,39.2400000,39.2043000,39.2059000,10335
US1.TWTR_delisted_875018,1,20191022,114800,39.2023000,39.2200000,39.1800000,39.1845000,13557
US1.TWTR_delisted_875018,1,20191022,114900,39.1900000,39.2100000,39.1800000,39.2000000,11588
US1.TWTR_delisted_875018,1,20191022,115000,39.1900000,39.1950000,39.1500000,39.1500000,14240
US1.TWTR_delisted_875018,1,20191022,115100,39.1550000,39.1580000,39.1150000,39.1200000,33717
US1.TWTR_delisted_875018,1,20191022,115200,39.1200000,39.1300000,39.1000000,39.1250000,20232
US1.TWTR_delisted_875018,1,20191022,115300,39.1250000,39.1300000,39.1140000,39.1140000,8830
US1.TWTR_delisted_875018,1,20191022,115400,39.1150000,39.1300000,39.1100000,39.1200000,8567
US1.TWTR_delisted_875018,1,20191022,115500,39.1100000,39.1200000,39.0700000,39.1000000,73461
US1.TWTR_delisted_875018,1,20191022,115600,39.0950000,39.0950000,39.0500000,39.0650000,25593
US1.TWTR_delisted_875018,1,20191022,115700,39.0650000,39.0850000,39.0600000,39.0600000,15657
US1.TWTR_delisted_875018,1,20191022,115800,39.0649000,39.0700000,39.0450000,39.0450000,15676
US1.TWTR_delisted_875018,1,20191022,115900,39.0450000,39.0450000,38.9800000,39.0100000,105496
US1.TWTR_delisted_875018,1,20191022,120000,39.0001000,39.0250000,38.9900000,38.9900000,15293
US1.TWTR_delisted_875018,1,20191022,120100,38.9832000,39.0200000,38.9600000,39.0001000,23258
US1.TWTR_delisted_875018,1,20191022,120200,39.0000000,39.0700000,39.0000000,39.0550000,21598
US1.TWTR_delisted_875018,1,20191022,120300,39.0600000,39.0600000,39.0400000,39.0600000,7540
US1.TWTR_delisted_875018,1,20191022,120400,39.0550000,39.0900000,39.0500000,39.0900000,9092
US1.TWTR_delisted_875018,1,20191022,120500,39.0800000,39.0800000,39.0600000,39.0750000,12806
US1.TWTR_delisted_875018,1,20191022,120600,39.0700000,39.1300000,39.0700000,39.1232000,21649
US1.TWTR_delisted_875018,1,20191022,120700,39.1263000,39.1500000,39.1150000,39.1250000,18463
US1.TWTR_delisted_875018,1,20191022,120800,39.1200000,39.1200000,39.1000000,39.1100000,15765
US1.TWTR_delisted_875018,1,20191022,120900,39.1050000,39.1500000,39.1050000,39.1200000,18060
US1.TWTR_delisted_875018,1,20191022,121000,39.1100000,39.1500000,39.1100000,39.1450000,18079
US1.TWTR_delisted_875018,1,20191022,121100,39.1400000,39.1500000,39.1200000,39.1295000,15346
US1.TWTR_delisted_875018,1,20191022,121200,39.1200000,39.1300000,39.1200000,39.1250000,4080
US1.TWTR_delisted_875018,1,20191022,121300,39.1200000,39.1450000,39.1200000,39.1350000,10315
US1.TWTR_delisted_875018,1,20191022,121400,39.1300000,39.1400000,39.1250000,39.1400000,3999
US1.TWTR_delisted_875018,1,20191022,121500,39.1350000,39.1500000,39.1301000,39.1500000,11605
US1.TWTR_delisted_875018,1,20191022,121600,39.1400000,39.1400000,39.1000000,39.1157000,15194
US1.TWTR_delisted_875018,1,20191022,121700,39.1200000,39.1300000,39.0600000,39.0600000,29442
US1.TWTR_delisted_875018,1,20191022,121800,39.0700000,39.1050000,39.0700000,39.0900000,8151
US1.TWTR_delisted_875018,1,20191022,121900,39.0900000,39.1000000,39.0600000,39.0600000,24533
US1.TWTR_delisted_875018,1,20191022,122000,39.0600000,39.0950000,39.0500000,39.0950000,19908
US1.TWTR_delisted_875018,1,20191022,122100,39.0920000,39.1000000,39.0650000,39.0650000,9973
US1.TWTR_delisted_875018,1,20191022,122200,39.0700000,39.0950000,39.0675000,39.0800000,10451
US1.TWTR_delisted_875018,1,20191022,122300,39.0800000,39.0800000,39.0600000,39.0600000,5001
US1.TWTR_delisted_875018,1,20191022,122400,39.0634000,39.0700000,39.0300000,39.0400000,9020
US1.TWTR_delisted_875018,1,20191022,122500,39.0400000,39.0500000,39.0350000,39.0500000,8884
US1.TWTR_delisted_875018,1,20191022,122600,39.0500000,39.0500000,39.0200000,39.0283000,11669
US1.TWTR_delisted_875018,1,20191022,122700,39.0300000,39.0600000,39.0250000,39.0548000,10487
US1.TWTR_delisted_875018,1,20191022,122800,39.0600000,39.0950000,39.0550000,39.0640000,17932
US1.TWTR_delisted_875018,1,20191022,122900,39.0700000,39.0700000,39.0550000,39.0600000,5116
US1.TWTR_delisted_875018,1,20191022,123000,39.0600000,39.0700000,39.0500000,39.0590000,7630
US1.TWTR_delisted_875018,1,20191022,123100,39.0500000,39.0600000,39.0500000,39.0550000,13307
US1.TWTR_delisted_875018,1,20191022,123200,39.0500000,39.0950000,39.0500000,39.0800000,13834
US1.TWTR_delisted_875018,1,20191022,123300,39.0800000,39.1150000,39.0735000,39.1150000,14425
US1.TWTR_delisted_875018,1,20191022,123400,39.1200000,39.1400000,39.1100000,39.1400000,18955
US1.TWTR_delisted_875018,1,20191022,123500,39.1400000,39.1400000,39.1000000,39.1000000,7425
US1.TWTR_delisted_875018,1,20191022,123600,39.0950000,39.1000000,39.0842000,39.0842000,10572
US1.TWTR_delisted_875018,1,20191022,123700,39.0850000,39.1050000,39.0843000,39.1000000,5592
US1.TWTR_delisted_875018,1,20191022,123800,39.1050000,39.1099000,39.0849000,39.0849000,3820
US1.TWTR_delisted_875018,1,20191022,123900,39.0800000,39.0800000,39.0550000,39.0700000,15750
US1.TWTR_delisted_875018,1,20191022,124000,39.0700000,39.1000000,39.0650000,39.0969000,17944
US1.TWTR_delisted_875018,1,20191022,124100,39.1000000,39.1000000,39.0821000,39.1000000,7455
US1.TWTR_delisted_875018,1,20191022,124200,39.1000000,39.1050000,39.0500000,39.0750000,14055
US1.TWTR_delisted_875018,1,20191022,124300,39.0700000,39.0750000,39.0447000,39.0500000,13510
US1.TWTR_delisted_875018,1,20191022,124400,39.0433000,39.0500000,39.0400000,39.0500000,10503
US1.TWTR_delisted_875018,1,20191022,124500,39.0500000,39.0800000,39.0400000,39.0700000,21676
US1.TWTR_delisted_875018,1,20191022,124600,39.0696000,39.0800000,39.0675000,39.0800000,3206
US1.TWTR_delisted_875018,1,20191022,124700,39.0800000,39.0800000,39.0700000,39.0700000,7991
US1.TWTR_delisted_875018,1,20191022,124800,39.0750000,39.0750000,39.0550000,39.0600000,9200
US1.TWTR_delisted_875018,1,20191022,124900,39.0600000,39.0600000,39.0200000,39.0300000,22925
US1.TWTR_delisted_875018,1,20191022,125000,39.0380000,39.0400000,39.0200000,39.0300000,9658
US1.TWTR_delisted_875018,1,20191022,125100,39.0300000,39.0500000,39.0250000,39.0300000,10707
US1.TWTR_delisted_875018,1,20191022,125200,39.0257000,39.0326000,39.0100000,39.0300000,8671
US1.TWTR_delisted_875018,1,20191022,125300,39.0400000,39.0700000,39.0400000,39.0700000,7590
US1.TWTR_delisted_875018,1,20191022,125400,39.0800000,39.0900000,39.0700000,39.0900000,5216
US1.TWTR_delisted_875018,1,20191022,125500,39.0900000,39.0950000,39.0600000,39.0650000,6018
US1.TWTR_delisted_875018,1,20191022,125600,39.0650000,39.0700000,39.0500000,39.0500000,5303
US1.TWTR_delisted_875018,1,20191022,125700,39.0550000,39.0600000,39.0449000,39.0600000,9565
US1.TWTR_delisted_875018,1,20191022,125800,39.0500000,39.0800000,39.0500000,39.0600000,22181
US1.TWTR_delisted_875018,1,20191022,125900,39.0700000,39.0750000,39.0500000,39.0750000,5969
US1.TWTR_delisted_875018,1,20191022,130000,39.0750000,39.1150000,39.0750000,39.1150000,17715
US1.TWTR_delisted_875018,1,20191022,130100,39.1150000,39.1200000,39.1050000,39.1150000,6109
US1.TWTR_delisted_875018,1,20191022,130200,39.1150000,39.1300000,39.1060000,39.1250000,6806
US1.TWTR_delisted_875018,1,20191022,130300,39.1200000,39.1250000,39.1000000,39.1000000,9052
US1.TWTR_delisted_875018,1,20191022,130400,39.1050000,39.1050000,39.0500000,39.0600000,10446
US1.TWTR_delisted_875018,1,20191022,130500,39.0600000,39.0800000,39.0550000,39.0650000,11440
US1.TWTR_delisted_875018,1,20191022,130600,39.0600000,39.0900000,39.0500000,39.0600000,26143
US1.TWTR_delisted_875018,1,20191022,130700,39.0550000,39.0700000,39.0500000,39.0500000,9626
US1.TWTR_delisted_875018,1,20191022,130800,39.0550000,39.0700000,39.0450000,39.0700000,10291
US1.TWTR_delisted_875018,1,20191022,130900,39.0669000,39.0669000,39.0500000,39.0600000,7327
US1.TWTR_delisted_875018,1,20191022,131000,39.0700000,39.0861000,39.0600000,39.0861000,10591
US1.TWTR_delisted_875018,1,20191022,131100,39.0900000,39.0900000,39.0650000,39.0650000,4995
US1.TWTR_delisted_875018,1,20191022,131200,39.0650000,39.0802000,39.0600000,39.0650000,7826
US1.TWTR_delisted_875018,1,20191022,131300,39.0700000,39.0900000,39.0575000,39.0800000,6988
US1.TWTR_delisted_875018,1,20191022,131400,39.0850000,39.1000000,39.0700000,39.0998000,16049
US1.TWTR_delisted_875018,1,20191022,131500,39.0950000,39.1250000,39.0950000,39.1200000,16461
US1.TWTR_delisted_875018,1,20191022,131600,39.1300000,39.1300000,39.1100000,39.1100000,24773
US1.TWTR_delisted_875018,1,20191022,131700,39.1143000,39.1400000,39.1143000,39.1400000,34297
US1.TWTR_delisted_875018,1,20191022,131800,39.1400000,39.1750000,39.1400000,39.1750000,46289
US1.TWTR_delisted_875018,1,20191022,131900,39.1748000,39.1800000,39.1500000,39.1549000,25997
US1.TWTR_delisted_875018,1,20191022,132000,39.1500000,39.1800000,39.1500000,39.1800000,11012
US1.TWTR_delisted_875018,1,20191022,132100,39.1800000,39.1900000,39.1600000,39.1700000,14198
US1.TWTR_delisted_875018,1,20191022,132200,39.1700000,39.1900000,39.1500000,39.1700000,23440
US1.TWTR_delisted_875018,1,20191022,132300,39.1800000,39.2000000,39.1700000,39.2000000,16349
US1.TWTR_delisted_875018,1,20191022,132400,39.2000000,39.2200000,39.2000000,39.2000000,9407
US1.TWTR_delisted_875018,1,20191022,132500,39.1950000,39.2100000,39.1900000,39.2000000,6918
US1.TWTR_delisted_875018,1,20191022,132600,39.2100000,39.2200000,39.2100000,39.2200000,17145
US1.TWTR_delisted_875018,1,20191022,132700,39.2250000,39.2400000,39.2150000,39.2150000,20101
US1.TWTR_delisted_875018,1,20191022,132800,39.2200000,39.2300000,39.2142000,39.2300000,6196
US1.TWTR_delisted_875018,1,20191022,132900,39.2200000,39.2289000,39.2000000,39.2050000,14181
US1.TWTR_delisted_875018,1,20191022,133000,39.2049000,39.2049000,39.1750000,39.1866000,11318
US1.TWTR_delisted_875018,1,20191022,133100,39.1900000,39.1900000,39.1623000,39.1658000,5769
US1.TWTR_delisted_875018,1,20191022,133200,39.1600000,39.1900000,39.1600000,39.1846000,21098
US1.TWTR_delisted_875018,1,20191022,133300,39.1800000,39.1800000,39.1600000,39.1700000,7942
US1.TWTR_delisted_875018,1,20191022,133400,39.1697000,39.2100000,39.1650000,39.2100000,11927
US1.TWTR_delisted_875018,1,20191022,133500,39.2150000,39.2200000,39.1700000,39.1883000,11069
US1.TWTR_delisted_875018,1,20191022,133600,39.1800000,39.2058000,39.1750000,39.1900000,5175
US1.TWTR_delisted_875018,1,20191022,133700,39.1900000,39.2000000,39.1600000,39.1803000,72788
US1.TWTR_delisted_875018,1,20191022,133800,39.1899000,39.2200000,39.1745000,39.2200000,14379
US1.TWTR_delisted_875018,1,20191022,133900,39.2200000,39.2300000,39.2100000,39.2250000,4200
US1.TWTR_delisted_875018,1,20191022,134000,39.2200000,39.2600000,39.2200000,39.2600000,24666
US1.TWTR_delisted_875018,1,20191022,134100,39.2700000,39.2700000,39.2500000,39.2500000,21492
US1.TWTR_delisted_875018,1,20191022,134200,39.2500000,39.2600000,39.2300000,39.2600000,18460
US1.TWTR_delisted_875018,1,20191022,134300,39.2589000,39.2898000,39.2500000,39.2700000,11631
US1.TWTR_delisted_875018,1,20191022,134400,39.2650000,39.2800000,39.2542000,39.2800000,18315
US1.TWTR_delisted_875018,1,20191022,134500,39.2758000,39.2800000,39.2675000,39.2800000,8324
US1.TWTR_delisted_875018,1,20191022,134600,39.2750000,39.2750000,39.2402000,39.2442000,11576
US1.TWTR_delisted_875018,1,20191022,134700,39.2500000,39.2600000,39.2450000,39.2551000,12206
US1.TWTR_delisted_875018,1,20191022,134800,39.2550000,39.2600000,39.2133000,39.2200000,17103
US1.TWTR_delisted_875018,1,20191022,134900,39.2100000,39.2350000,39.2100000,39.2150000,10455
US1.TWTR_delisted_875018,1,20191022,135000,39.2200000,39.2300000,39.2200000,39.2300000,9134
US1.TWTR_delisted_875018,1,20191022,135100,39.2300000,39.2311000,39.2100000,39.2200000,7985
US1.TWTR_delisted_875018,1,20191022,135200,39.2150000,39.2299000,39.2050000,39.2250000,17255
US1.TWTR_delisted_875018,1,20191022,135300,39.2300000,39.2350000,39.1950000,39.2049000,22554
US1.TWTR_delisted_875018,1,20191022,135400,39.2000000,39.2000000,39.1250000,39.1400000,29367
US1.TWTR_delisted_875018,1,20191022,135500,39.1450000,39.1700000,39.1250000,39.1600000,9050
US1.TWTR_delisted_875018,1,20191022,135600,39.1500000,39.1500000,39.0900000,39.1000000,44743
US1.TWTR_delisted_875018,1,20191022,135700,39.0900000,39.1000000,39.0800000,39.1000000,45040
US1.TWTR_delisted_875018,1,20191022,135800,39.1000000,39.1600000,39.1000000,39.1600000,45309
US1.TWTR_delisted_875018,1,20191022,135900,39.1500000,39.1500000,39.1100000,39.1150000,9842
US1.TWTR_delisted_875018,1,20191022,140000,39.1150000,39.1300000,39.1000000,39.1250000,8390
US1.TWTR_delisted_875018,1,20191022,140100,39.1201000,39.1599000,39.1100000,39.1500000,10431
US1.TWTR_delisted_875018,1,20191022,140200,39.1450000,39.1599000,39.1450000,39.1500000,8050
US1.TWTR_delisted_875018,1,20191022,140300,39.1500000,39.1500000,39.1300000,39.1300000,6890
US1.TWTR_delisted_875018,1,20191022,140400,39.1350000,39.1500000,39.1200000,39.1400000,10270
US1.TWTR_delisted_875018,1,20191022,140500,39.1400000,39.1400000,39.1281000,39.1300000,6388
US1.TWTR_delisted_875018,1,20191022,140600,39.1400000,39.1600000,39.1300000,39.1550000,17908
US1.TWTR_delisted_875018,1,20191022,140700,39.1600000,39.1600000,39.1350000,39.1469000,16768
US1.TWTR_delisted_875018,1,20191022,140800,39.1400000,39.1500000,39.1300000,39.1300000,14237
US1.TWTR_delisted_875018,1,20191022,140900,39.1300000,39.1382000,39.1220000,39.1281000,7155
US1.TWTR_delisted_875018,1,20191022,141000,39.1200000,39.1350000,39.1200000,39.1350000,4450
US1.TWTR_delisted_875018,1,20191022,141100,39.1300000,39.1590000,39.1300000,39.1480000,13892
US1.TWTR_delisted_875018,1,20191022,141200,39.1500000,39.1800000,39.1500000,39.1600000,18637
US1.TWTR_delisted_875018,1,20191022,141300,39.1700000,39.1800000,39.1500000,39.1510000,6019
US1.TWTR_delisted_875018,1,20191022,141400,39.1533000,39.1580000,39.1400000,39.1500000,11104
US1.TWTR_delisted_875018,1,20191022,141500,39.1500000,39.2200000,39.1500000,39.2100000,24037
US1.TWTR_delisted_875018,1,20191022,141600,39.2070000,39.2250000,39.2050000,39.2100000,14709
US1.TWTR_delisted_875018,1,20191022,141700,39.2150000,39.2600000,39.2033000,39.2600000,28557
US1.TWTR_delisted_875018,1,20191022,141800,39.2650000,39.2800000,39.2600000,39.2650000,26040
US1.TWTR_delisted_875018,1,20191022,141900,39.2650000,39.2700000,39.2500000,39.2550000,17069
US1.TWTR_delisted_875018,1,20191022,142000,39.2550000,39.2650000,39.2500000,39.2500000,12000
US1.TWTR_delisted_875018,1,20191022,142100,39.2600000,39.2799000,39.2550000,39.2650000,14522
US1.TWTR_delisted_875018,1,20191022,142200,39.2630000,39.2800000,39.2600000,39.2800000,11807
US1.TWTR_delisted_875018,1,20191022,142300,39.2700000,39.2750000,39.2100000,39.2100000,22496
US1.TWTR_delisted_875018,1,20191022,142400,39.2050000,39.2300000,39.1850000,39.2000000,25421
US1.TWTR_delisted_875018,1,20191022,142500,39.2100000,39.2100000,39.1900000,39.2000000,18569
US1.TWTR_delisted_875018,1,20191022,142600,39.1900000,39.2100000,39.1800000,39.2100000,13312
US1.TWTR_delisted_875018,1,20191022,142700,39.2100000,39.2300000,39.2050000,39.2100000,12660
US1.TWTR_delisted_875018,1,20191022,142800,39.2100000,39.2100000,39.1850000,39.1900000,2950
US1.TWTR_delisted_875018,1,20191022,142900,39.1830000,39.1950000,39.1600000,39.1700000,9611
US1.TWTR_delisted_875018,1,20191022,143000,39.1670000,39.1900000,39.1500000,39.1900000,6089
US1.TWTR_delisted_875018,1,20191022,143100,39.2000000,39.2051000,39.1350000,39.1450000,41099
US1.TWTR_delisted_875018,1,20191022,143200,39.1450000,39.1600000,39.1200000,39.1200000,17112
US1.TWTR_delisted_875018,1,20191022,143300,39.1200000,39.1300000,39.0800000,39.0950000,50860
US1.TWTR_delisted_875018,1,20191022,143400,39.0950000,39.1000000,39.0600000,39.0700000,70202
US1.TWTR_delisted_875018,1,20191022,143500,39.0750000,39.1300000,39.0750000,39.1200000,21060
US1.TWTR_delisted_875018,1,20191022,143600,39.1200000,39.1250000,39.1000000,39.1200000,15015
US1.TWTR_delisted_875018,1,20191022,143700,39.1100000,39.1200000,39.1100000,39.1150000,3951
US1.TWTR_delisted_875018,1,20191022,143800,39.1100000,39.1250000,39.1000000,39.1000000,25487
US1.TWTR_delisted_875018,1,20191022,143900,39.1050000,39.1400000,39.1000000,39.1400000,11865
US1.TWTR_delisted_875018,1,20191022,144000,39.1300000,39.1300000,39.1000000,39.1000000,11720
US1.TWTR_delisted_875018,1,20191022,144100,39.1000000,39.1050000,39.0885000,39.0900000,13240
US1.TWTR_delisted_875018,1,20191022,144200,39.0900000,39.0900000,39.0700000,39.0850000,8624
US1.TWTR_delisted_875018,1,20191022,144300,39.0800000,39.1000000,39.0550000,39.0600000,37276
US1.TWTR_delisted_875018,1,20191022,144400,39.0700000,39.0700000,39.0400000,39.0400000,29984
US1.TWTR_delisted_875018,1,20191022,144500,39.0400000,39.0900000,39.0308000,39.0700000,26187
US1.TWTR_delisted_875018,1,20191022,144600,39.0750000,39.0750000,39.0300000,39.0318000,16890
US1.TWTR_delisted_875018,1,20191022,144700,39.0400000,39.0450000,39.0100000,39.0295000,20865
US1.TWTR_delisted_875018,1,20191022,144800,39.0200000,39.0262000,39.0100000,39.0200000,19933
US1.TWTR_delisted_875018,1,20191022,144900,39.0200000,39.0200000,39.0100000,39.0100000,6475
US1.TWTR_delisted_875018,1,20191022,145000,39.0200000,39.0300000,39.0100000,39.0200000,16685
US1.TWTR_delisted_875018,1,20191022,145100,39.0200000,39.0294000,38.9650000,38.9800000,132976
US1.TWTR_delisted_875018,1,20191022,145200,38.9800000,38.9900000,38.9350000,38.9700000,68750
US1.TWTR_delisted_875018,1,20191022,145300,38.9800000,39.0000000,38.9400000,38.9770000,39246
US1.TWTR_delisted_875018,1,20191022,145400,38.9800000,39.0000000,38.9500000,38.9501000,49163
US1.TWTR_delisted_875018,1,20191022,145500,38.9550000,38.9772000,38.9375000,38.9772000,29069
US1.TWTR_delisted_875018,1,20191022,145600,38.9700000,38.9800000,38.9550000,38.9615000,48844
US1.TWTR_delisted_875018,1,20191022,145700,38.9700000,38.9700000,38.9100000,38.9170000,47063
US1.TWTR_delisted_875018,1,20191022,145800,38.9100000,38.9300000,38.9000000,38.9200000,28938
US1.TWTR_delisted_875018,1,20191022,145900,38.9200000,38.9500000,38.9100000,38.9440000,26668
US1.TWTR_delisted_875018,1,20191022,150000,38.9400000,38.9400000,38.9000000,38.9400000,21103
US1.TWTR_delisted_875018,1,20191022,150100,38.9400000,38.9600000,38.9300000,38.9457000,18623
US1.TWTR_delisted_875018,1,20191022,150200,38.9400000,38.9650000,38.9333000,38.9600000,15608
US1.TWTR_delisted_875018,1,20191022,150300,38.9600000,38.9750000,38.9400000,38.9700000,24723
US1.TWTR_delisted_875018,1,20191022,150400,38.9600000,38.9600000,38.9171000,38.9171000,34187
US1.TWTR_delisted_875018,1,20191022,150500,38.9190000,38.9400000,38.9150000,38.9200000,30172
US1.TWTR_delisted_875018,1,20191022,150600,38.9100000,38.9300000,38.9000000,38.9300000,32701
US1.TWTR_delisted_875018,1,20191022,150700,38.9300000,38.9600000,38.9250000,38.9568000,29261
US1.TWTR_delisted_875018,1,20191022,150800,38.9600000,38.9750000,38.9400000,38.9700000,14562
US1.TWTR_delisted_875018,1,20191022,150900,38.9750000,38.9863000,38.9700000,38.9800000,18389
US1.TWTR_delisted_875018,1,20191022,151000,38.9800000,38.9800000,38.9449000,38.9450000,24283
US1.TWTR_delisted_875018,1,20191022,151100,38.9400000,38.9488000,38.9200000,38.9300000,31869
US1.TWTR_delisted_875018,1,20191022,151200,38.9300000,38.9600000,38.9300000,38.9500000,19663
US1.TWTR_delisted_875018,1,20191022,151300,38.9500000,38.9600000,38.9125000,38.9400000,25439
US1.TWTR_delisted_875018,1,20191022,151400,38.9300000,38.9400000,38.9200000,38.9200000,8882
US1.TWTR_delisted_875018,1,20191022,151500,38.9259000,38.9300000,38.9175000,38.9300000,11737
US1.TWTR_delisted_875018,1,20191022,151600,38.9300000,38.9950000,38.9300000,38.9950000,46298
US1.TWTR_delisted_875018,1,20191022,151700,39.0000000,39.0200000,38.9600000,38.9700000,32343
US1.TWTR_delisted_875018,1,20191022,151800,38.9600000,38.9600000,38.9210000,38.9393000,22075
US1.TWTR_delisted_875018,1,20191022,151900,38.9365000,38.9700000,38.9365000,38.9500000,11652
US1.TWTR_delisted_875018,1,20191022,152000,38.9500000,38.9650000,38.9500000,38.9650000,9956
US1.TWTR_delisted_875018,1,20191022,152100,38.9600000,38.9600000,38.9400000,38.9500000,8671
US1.TWTR_delisted_875018,1,20191022,152200,38.9500000,38.9900000,38.9450000,38.9811000,14608
US1.TWTR_delisted_875018,1,20191022,152300,38.9850000,38.9850000,38.9750000,38.9800000,21376
US1.TWTR_delisted_875018,1,20191022,152400,38.9800000,38.9900000,38.9701000,38.9850000,11172
US1.TWTR_delisted_875018,1,20191022,152500,38.9900000,39.0050000,38.9750000,38.9800000,13929
US1.TWTR_delisted_875018,1,20191022,152600,38.9800000,38.9900000,38.9700000,38.9885000,16702
US1.TWTR_delisted_875018,1,20191022,152700,38.9852000,38.9900000,38.9751000,38.9850000,23795
US1.TWTR_delisted_875018,1,20191022,152800,38.9900000,39.0100000,38.9700000,38.9750000,38604
US1.TWTR_delisted_875018,1,20191022,152900,38.9799000,39.0000000,38.9750000,38.9830000,23676
US1.TWTR_delisted_875018,1,20191022,153000,38.9882000,38.9950000,38.9800000,38.9850000,18791
US1.TWTR_delisted_875018,1,20191022,153100,38.9850000,38.9950000,38.9650000,38.9850000,34189
US1.TWTR_delisted_875018,1,20191022,153200,38.9850000,39.0100000,38.9850000,39.0050000,16499
US1.TWTR_delisted_875018,1,20191022,153300,39.0050000,39.0100000,39.0000000,39.0050000,10617
US1.TWTR_delisted_875018,1,20191022,153400,39.0050000,39.0200000,38.9900000,39.0050000,39593
US1.TWTR_delisted_875018,1,20191022,153500,39.0050000,39.0257000,39.0000000,39.0150000,24453
US1.TWTR_delisted_875018,1,20191022,153600,39.0150000,39.0200000,39.0100000,39.0100000,13533
US1.TWTR_delisted_875018,1,20191022,153700,39.0150000,39.0200000,39.0000000,39.0000000,31556
US1.TWTR_delisted_875018,1,20191022,153800,39.0000000,39.0100000,38.9800000,38.9850000,38675
US1.TWTR_delisted_875018,1,20191022,153900,38.9800000,38.9950000,38.9550000,38.9550000,38935
US1.TWTR_delisted_875018,1,20191022,154000,38.9500000,38.9500000,38.9230000,38.9350000,34179
US1.TWTR_delisted_875018,1,20191022,154100,38.9370000,38.9500000,38.9000000,38.9143000,69389
US1.TWTR_delisted_875018,1,20191022,154200,38.9200000,38.9350000,38.9100000,38.9100000,31995
US1.TWTR_delisted_875018,1,20191022,154300,38.9100000,38.9200000,38.9000000,38.9150000,34101
US1.TWTR_delisted_875018,1,20191022,154400,38.9100000,38.9200000,38.9000000,38.9150000,34812
US1.TWTR_delisted_875018,1,20191022,154500,38.9150000,38.9200000,38.8600000,38.8650000,84481
US1.TWTR_delisted_875018,1,20191022,154600,38.8650000,38.8750000,38.8300000,38.8300000,46445
US1.TWTR_delisted_875018,1,20191022,154700,38.8400000,38.8600000,38.8350000,38.8500000,44846
US1.TWTR_delisted_875018,1,20191022,154800,38.8450000,38.8600000,38.8300000,38.8489000,37271
US1.TWTR_delisted_875018,1,20191022,154900,38.8450000,38.8500000,38.8300000,38.8500000,25598
US1.TWTR_delisted_875018,1,20191022,155000,38.8450000,38.8700000,38.8450000,38.8550000,31554
US1.TWTR_delisted_875018,1,20191022,155100,38.8550000,38.8900000,38.8550000,38.8600000,94963
US1.TWTR_delisted_875018,1,20191022,155200,38.8650000,38.8700000,38.8200000,38.8201000,68129
US1.TWTR_delisted_875018,1,20191022,155300,38.8250000,38.8400000,38.8200000,38.8250000,48129
US1.TWTR_delisted_875018,1,20191022,155400,38.8250000,38.8300000,38.8000000,38.8100000,57994
US1.TWTR_delisted_875018,1,20191022,155500,38.8100000,38.8250000,38.7800000,38.7950000,157916
US1.TWTR_delisted_875018,1,20191022,155600,38.8000000,38.8300000,38.7900000,38.8200000,96587
US1.TWTR_delisted_875018,1,20191022,155700,38.8200000,38.8200000,38.7800000,38.8100000,121020
US1.TWTR_delisted_875018,1,20191022,155800,38.8100000,38.8400000,38.8100000,38.8300000,101671
US1.TWTR_delisted_875018,1,20191022,155900,38.8260000,38.8500000,38.8200000,38.8450000,73957
US1.TWTR_delisted_875018,1,20191022,160000,38.8400000,38.8500000,38.8000000,38.8200000,258472
US1.TWTR_delisted_875018,1,20191023,093100,38.9900000,38.9900000,38.9100000,38.9800000,5236
US1.TWTR_delisted_875018,1,20191023,093200,38.9900000,39.1600000,38.9500000,39.1587000,157699
US1.TWTR_delisted_875018,1,20191023,093300,39.1600000,39.2700000,39.1300000,39.1700000,111803
US1.TWTR_delisted_875018,1,20191023,093400,39.1600000,39.3309000,39.1400000,39.3100000,76033
US1.TWTR_delisted_875018,1,20191023,093500,39.3100000,39.3980000,38.9500000,38.9600000,155432
US1.TWTR_delisted_875018,1,20191023,093600,38.9450000,38.9700000,38.8200000,38.8500000,147119
US1.TWTR_delisted_875018,1,20191023,093700,38.8500000,39.1400000,38.8500000,38.9387000,120464
US1.TWTR_delisted_875018,1,20191023,093800,38.9400000,39.1900000,38.9400000,39.1600000,46327
US1.TWTR_delisted_875018,1,20191023,093900,39.1600000,39.1600000,39.0700000,39.0900000,51488
US1.TWTR_delisted_875018,1,20191023,094000,39.0900000,39.1900000,39.0400000,39.1000000,142185
US1.TWTR_delisted_875018,1,20191023,094100,39.1000000,39.1300000,38.9900000,39.0450000,138719
US1.TWTR_delisted_875018,1,20191023,094200,39.0450000,39.1200000,38.9800000,39.1200000,87770
US1.TWTR_delisted_875018,1,20191023,094300,39.1100000,39.1446000,39.0600000,39.1300000,93010
US1.TWTR_delisted_875018,1,20191023,094400,39.1500000,39.2300000,39.1200000,39.1955000,48366
US1.TWTR_delisted_875018,1,20191023,094500,39.2000000,39.2400000,39.1400000,39.1400000,55389
US1.TWTR_delisted_875018,1,20191023,094600,39.1500000,39.1977000,39.1500000,39.1800000,95560
US1.TWTR_delisted_875018,1,20191023,094700,39.1900000,39.3050000,39.1900000,39.2450000,52375
US1.TWTR_delisted_875018,1,20191023,094800,39.2450000,39.2750000,39.1500000,39.1500000,68886
US1.TWTR_delisted_875018,1,20191023,094900,39.1500000,39.2600000,39.1400000,39.2000000,74564
US1.TWTR_delisted_875018,1,20191023,095000,39.2000000,39.3750000,39.2000000,39.3700000,61759
US1.TWTR_delisted_875018,1,20191023,095100,39.3700000,39.3770000,39.3168000,39.3750000,26818
US1.TWTR_delisted_875018,1,20191023,095200,39.3700000,39.4400000,39.3350000,39.4300000,51284
US1.TWTR_delisted_875018,1,20191023,095300,39.4200000,39.4300000,39.3600000,39.4100000,53446
US1.TWTR_delisted_875018,1,20191023,095400,39.4200000,39.4499000,39.4000000,39.4050000,31691
US1.TWTR_delisted_875018,1,20191023,095500,39.4000000,39.4100000,39.3300000,39.3650000,38491
US1.TWTR_delisted_875018,1,20191023,095600,39.3700000,39.4400000,39.3600000,39.3700000,44333
US1.TWTR_delisted_875018,1,20191023,095700,39.3700000,39.4320000,39.3350000,39.4000000,24858
US1.TWTR_delisted_875018,1,20191023,095800,39.4100000,39.4199000,39.3200000,39.3650000,35702
US1.TWTR_delisted_875018,1,20191023,095900,39.3655000,39.3800000,39.3200000,39.3350000,15423
US1.TWTR_delisted_875018,1,20191023,100000,39.3353000,39.3900000,39.3353000,39.3600000,29409
US1.TWTR_delisted_875018,1,20191023,100100,39.3700000,39.4400000,39.3550000,39.3800000,54469
US1.TWTR_delisted_875018,1,20191023,100200,39.3800000,39.4400000,39.3700000,39.4100000,41115
US1.TWTR_delisted_875018,1,20191023,100300,39.4100000,39.4150000,39.3150000,39.3600000,47335
US1.TWTR_delisted_875018,1,20191023,100400,39.3700000,39.4000000,39.3300000,39.3300000,67830
US1.TWTR_delisted_875018,1,20191023,100500,39.3200000,39.3200000,39.2200000,39.2300000,42284
US1.TWTR_delisted_875018,1,20191023,100600,39.2350000,39.3300000,39.2300000,39.2800000,51759
US1.TWTR_delisted_875018,1,20191023,100700,39.2800000,39.3050000,39.2500000,39.2950000,29787
US1.TWTR_delisted_875018,1,20191023,100800,39.3100000,39.3600000,39.3100000,39.3400000,100658
US1.TWTR_delisted_875018,1,20191023,100900,39.3450000,39.3450000,39.2050000,39.2100000,76666
US1.TWTR_delisted_875018,1,20191023,101000,39.2100000,39.2200000,39.1500000,39.2150000,32156
US1.TWTR_delisted_875018,1,20191023,101100,39.2200000,39.2700000,39.2100000,39.2664000,26369
US1.TWTR_delisted_875018,1,20191023,101200,39.2600000,39.3000000,39.2400000,39.2650000,185275
US1.TWTR_delisted_875018,1,20191023,101300,39.2650000,39.3000000,39.2550000,39.2650000,101564
US1.TWTR_delisted_875018,1,20191023,101400,39.2600000,39.3000000,39.2500000,39.2750000,21537
US1.TWTR_delisted_875018,1,20191023,101500,39.2750000,39.2950000,39.2600000,39.2600000,12656
US1.TWTR_delisted_875018,1,20191023,101600,39.2603000,39.3150000,39.1600000,39.1600000,54854
US1.TWTR_delisted_875018,1,20191023,101700,39.1600000,39.1759000,39.1500000,39.1600000,29137
US1.TWTR_delisted_875018,1,20191023,101800,39.1600000,39.1600000,39.1000000,39.1200000,19075
US1.TWTR_delisted_875018,1,20191023,101900,39.1150000,39.1159000,39.0600000,39.0800000,22190
US1.TWTR_delisted_875018,1,20191023,102000,39.0750000,39.0900000,39.0400000,39.0400000,14582
US1.TWTR_delisted_875018,1,20191023,102100,39.0465000,39.0968000,39.0300000,39.0500000,13784
US1.TWTR_delisted_875018,1,20191023,102200,39.0450000,39.0700000,39.0400000,39.0550000,15321
US1.TWTR_delisted_875018,1,20191023,102300,39.0600000,39.0700000,38.9900000,39.0100000,36260
US1.TWTR_delisted_875018,1,20191023,102400,39.0000000,39.0199000,38.9800000,39.0000000,30697
US1.TWTR_delisted_875018,1,20191023,102500,39.0000000,39.0050000,38.9692000,38.9800000,29827
US1.TWTR_delisted_875018,1,20191023,102600,38.9750000,39.0050000,38.9750000,38.9950000,21440
US1.TWTR_delisted_875018,1,20191023,102700,38.9950000,38.9950000,38.9600000,38.9800000,37343
US1.TWTR_delisted_875018,1,20191023,102800,38.9900000,39.0309000,38.9800000,39.0200000,40220
US1.TWTR_delisted_875018,1,20191023,102900,39.0200000,39.0600000,39.0000000,39.0000000,56112
US1.TWTR_delisted_875018,1,20191023,103000,39.0000000,39.0100000,38.9600000,38.9800000,26595
US1.TWTR_delisted_875018,1,20191023,103100,38.9950000,39.0400000,38.9800000,39.0200000,30718
US1.TWTR_delisted_875018,1,20191023,103200,39.0100000,39.0250000,38.9333000,38.9381000,18474
US1.TWTR_delisted_875018,1,20191023,103300,38.9300000,38.9300000,38.8700000,38.8736000,39060
US1.TWTR_delisted_875018,1,20191023,103400,38.8750000,38.8900000,38.8500000,38.8600000,18242
US1.TWTR_delisted_875018,1,20191023,103500,38.8500000,38.8700000,38.7700000,38.7800000,107677
US1.TWTR_delisted_875018,1,20191023,103600,38.7800000,38.8100000,38.7300000,38.7600000,57730
US1.TWTR_delisted_875018,1,20191023,103700,38.7600000,38.8000000,38.7173000,38.7750000,36113
US1.TWTR_delisted_875018,1,20191023,103800,38.7750000,38.8000000,38.7300000,38.7300000,108526
US1.TWTR_delisted_875018,1,20191023,103900,38.7400000,38.8000000,38.7300000,38.7946000,30313
US1.TWTR_delisted_875018,1,20191023,104000,38.7950000,38.8700000,38.7950000,38.8100000,33514
US1.TWTR_delisted_875018,1,20191023,104100,38.8025000,38.8500000,38.7850000,38.8500000,32102
US1.TWTR_delisted_875018,1,20191023,104200,38.8600000,38.8900000,38.8407000,38.8500000,37089
US1.TWTR_delisted_875018,1,20191023,104300,38.8400000,38.8700000,38.8000000,38.8250000,21759
US1.TWTR_delisted_875018,1,20191023,104400,38.8300000,38.8850000,38.8300000,38.8500000,14677
US1.TWTR_delisted_875018,1,20191023,104500,38.8450000,38.8500000,38.8100000,38.8200000,18434
US1.TWTR_delisted_875018,1,20191023,104600,38.8300000,38.8700000,38.7950000,38.8250000,50339
US1.TWTR_delisted_875018,1,20191023,104700,38.8300000,38.8500000,38.7600000,38.7625000,30011
US1.TWTR_delisted_875018,1,20191023,104800,38.7650000,38.8100000,38.7500000,38.7750000,25854
US1.TWTR_delisted_875018,1,20191023,104900,38.7700000,38.8250000,38.7700000,38.8250000,48454
US1.TWTR_delisted_875018,1,20191023,105000,38.8141000,38.8412000,38.8100000,38.8340000,26368
US1.TWTR_delisted_875018,1,20191023,105100,38.8300000,38.8350000,38.7800000,38.8000000,23050
US1.TWTR_delisted_875018,1,20191023,105200,38.8000000,38.8100000,38.7800000,38.8100000,20777
US1.TWTR_delisted_875018,1,20191023,105300,38.8100000,38.8300000,38.7900000,38.8241000,40950
US1.TWTR_delisted_875018,1,20191023,105400,38.8200000,38.8500000,38.7700000,38.8200000,60651
US1.TWTR_delisted_875018,1,20191023,105500,38.8100000,38.8600000,38.7800000,38.8600000,23111
US1.TWTR_delisted_875018,1,20191023,105600,38.8600000,38.9300000,38.8600000,38.9250000,33124
US1.TWTR_delisted_875018,1,20191023,105700,38.9200000,38.9500000,38.9200000,38.9337000,30320
US1.TWTR_delisted_875018,1,20191023,105800,38.9350000,38.9700000,38.9300000,38.9600000,18919
US1.TWTR_delisted_875018,1,20191023,105900,38.9700000,38.9900000,38.9650000,38.9800000,16004
US1.TWTR_delisted_875018,1,20191023,110000,38.9800000,38.9800000,38.9100000,38.9100000,11000
US1.TWTR_delisted_875018,1,20191023,110100,38.9000000,38.9100000,38.8300000,38.8400000,16708
US1.TWTR_delisted_875018,1,20191023,110200,38.8400000,38.8900000,38.8300000,38.8550000,20630
US1.TWTR_delisted_875018,1,20191023,110300,38.8500000,38.8550000,38.7900000,38.8500000,28969
US1.TWTR_delisted_875018,1,20191023,110400,38.8450000,38.8624000,38.8250000,38.8264000,17368
US1.TWTR_delisted_875018,1,20191023,110500,38.8200000,38.8400000,38.8100000,38.8150000,15461
US1.TWTR_delisted_875018,1,20191023,110600,38.8200000,38.8500000,38.8142000,38.8242000,12935
US1.TWTR_delisted_875018,1,20191023,110700,38.8250000,38.8500000,38.8200000,38.8300000,15578
US1.TWTR_delisted_875018,1,20191023,110800,38.8200000,38.8201000,38.7601000,38.7650000,35314
US1.TWTR_delisted_875018,1,20191023,110900,38.7600000,38.8000000,38.7300000,38.7733000,39454
US1.TWTR_delisted_875018,1,20191023,111000,38.7800000,38.7800000,38.7400000,38.7450000,17679
US1.TWTR_delisted_875018,1,20191023,111100,38.7500000,38.7900000,38.7500000,38.7750000,18520
US1.TWTR_delisted_875018,1,20191023,111200,38.7800000,38.8428000,38.7650000,38.8428000,20267
US1.TWTR_delisted_875018,1,20191023,111300,38.8500000,38.8800000,38.8400000,38.8600000,27934
US1.TWTR_delisted_875018,1,20191023,111400,38.8700000,38.9098000,38.8650000,38.9098000,20220
US1.TWTR_delisted_875018,1,20191023,111500,38.9200000,38.9200000,38.8836000,38.9019000,22352
US1.TWTR_delisted_875018,1,20191023,111600,38.9100000,38.9350000,38.9000000,38.9000000,20354
US1.TWTR_delisted_875018,1,20191023,111700,38.8950000,38.9300000,38.8600000,38.9300000,24160
US1.TWTR_delisted_875018,1,20191023,111800,38.9350000,38.9600000,38.9100000,38.9400000,22693
US1.TWTR_delisted_875018,1,20191023,111900,38.9300000,38.9799000,38.9300000,38.9700000,6155
US1.TWTR_delisted_875018,1,20191023,112000,38.9700000,38.9900000,38.9700000,38.9700000,8179
US1.TWTR_delisted_875018,1,20191023,112100,38.9800000,38.9950000,38.9700000,38.9850000,6261
US1.TWTR_delisted_875018,1,20191023,112200,38.9900000,39.0200000,38.9900000,38.9950000,13519
US1.TWTR_delisted_875018,1,20191023,112300,38.9991000,39.0400000,38.9950000,39.0400000,16634
US1.TWTR_delisted_875018,1,20191023,112400,39.0400000,39.0400000,38.9400000,38.9400000,21973
US1.TWTR_delisted_875018,1,20191023,112500,38.9600000,38.9700000,38.9300000,38.9500000,18314
US1.TWTR_delisted_875018,1,20191023,112600,38.9500000,39.0200000,38.9400000,39.0151000,12284
US1.TWTR_delisted_875018,1,20191023,112700,39.0200000,39.0500000,39.0100000,39.0300000,30081
US1.TWTR_delisted_875018,1,20191023,112800,39.0350000,39.0500000,39.0012000,39.0200000,13335
US1.TWTR_delisted_875018,1,20191023,112900,39.0250000,39.0650000,39.0250000,39.0565000,27314
US1.TWTR_delisted_875018,1,20191023,113000,39.0550000,39.0800000,39.0500000,39.0750000,20703
US1.TWTR_delisted_875018,1,20191023,113100,39.0750000,39.0850000,39.0400000,39.0450000,16875
US1.TWTR_delisted_875018,1,20191023,113200,39.0500000,39.0583000,39.0100000,39.0200000,11560
US1.TWTR_delisted_875018,1,20191023,113300,39.0200000,39.0500000,38.9900000,39.0300000,28641
US1.TWTR_delisted_875018,1,20191023,113400,39.0350000,39.0800000,39.0350000,39.0700000,13904
US1.TWTR_delisted_875018,1,20191023,113500,39.0700000,39.0900000,39.0550000,39.0900000,18331
US1.TWTR_delisted_875018,1,20191023,113600,39.0850000,39.1100000,39.0750000,39.0950000,30333
US1.TWTR_delisted_875018,1,20191023,113700,39.1000000,39.1050000,39.0000000,39.0000000,13755
US1.TWTR_delisted_875018,1,20191023,113800,39.0000000,39.0050000,38.9100000,38.9100000,27720
US1.TWTR_delisted_875018,1,20191023,113900,38.9100000,38.9100000,38.8400000,38.8400000,51603
US1.TWTR_delisted_875018,1,20191023,114000,38.8400000,38.8500000,38.7800000,38.7800000,31229
US1.TWTR_delisted_875018,1,20191023,114100,38.7800000,38.8650000,38.7700000,38.8497000,20561
US1.TWTR_delisted_875018,1,20191023,114200,38.8383000,38.9200000,38.8383000,38.8850000,11060
US1.TWTR_delisted_875018,1,20191023,114300,38.8854000,38.8950000,38.8800000,38.8900000,10578
US1.TWTR_delisted_875018,1,20191023,114400,38.8900000,38.9000000,38.8500000,38.8550000,270484
US1.TWTR_delisted_875018,1,20191023,114500,38.8500000,38.8500000,38.8100000,38.8250000,17563
US1.TWTR_delisted_875018,1,20191023,114600,38.8200000,38.8500000,38.8200000,38.8250000,26636
US1.TWTR_delisted_875018,1,20191023,114700,38.8200000,38.8300000,38.7550000,38.7600000,38728
US1.TWTR_delisted_875018,1,20191023,114800,38.7666000,38.8200000,38.6550000,38.6650000,233711
US1.TWTR_delisted_875018,1,20191023,114900,38.6600000,38.6650000,38.5802000,38.5850000,105182
US1.TWTR_delisted_875018,1,20191023,115000,38.5864000,38.5864000,38.5100000,38.5250000,108028
US1.TWTR_delisted_875018,1,20191023,115100,38.5300000,38.5470000,38.3900000,38.4050000,165131
US1.TWTR_delisted_875018,1,20191023,115200,38.4000000,38.4500000,38.3300000,38.3300000,108505
US1.TWTR_delisted_875018,1,20191023,115300,38.3300000,38.3400000,38.0800000,38.0800000,221651
US1.TWTR_delisted_875018,1,20191023,115400,38.0800000,38.2300000,38.0400000,38.1900000,219649
US1.TWTR_delisted_875018,1,20191023,115500,38.1900000,38.2100000,37.7600000,37.8000000,468096
US1.TWTR_delisted_875018,1,20191023,115600,37.8000000,38.1100000,37.7900000,38.0800000,239072
US1.TWTR_delisted_875018,1,20191023,115700,38.0800000,38.1025000,37.8900000,37.9950000,78347
US1.TWTR_delisted_875018,1,20191023,115800,38.0000000,38.1400000,38.0000000,38.1204000,67014
US1.TWTR_delisted_875018,1,20191023,115900,38.1250000,38.1500000,38.0000000,38.0600000,74376
US1.TWTR_delisted_875018,1,20191023,120000,38.0600000,38.1400000,38.0100000,38.0816000,91041
US1.TWTR_delisted_875018,1,20191023,120100,38.0821000,38.0821000,37.8400000,37.8900000,109458
US1.TWTR_delisted_875018,1,20191023,120200,37.8950000,37.9900000,37.8200000,37.9650000,116285
US1.TWTR_delisted_875018,1,20191023,120300,37.9550000,37.9600000,37.8600000,37.9600000,92313
US1.TWTR_delisted_875018,1,20191023,120400,37.9600000,38.0500000,37.9500000,37.9500000,74244
US1.TWTR_delisted_875018,1,20191023,120500,37.9700000,38.2000000,37.9600000,38.1950000,59006
US1.TWTR_delisted_875018,1,20191023,120600,38.1800000,38.2100000,38.1200000,38.2100000,55886
US1.TWTR_delisted_875018,1,20191023,120700,38.2187000,38.2600000,38.2000000,38.2200000,40064
US1.TWTR_delisted_875018,1,20191023,120800,38.2233000,38.2600000,38.1700000,38.1800000,48332
US1.TWTR_delisted_875018,1,20191023,120900,38.1700000,38.2700000,38.1450000,38.2300000,59050
US1.TWTR_delisted_875018,1,20191023,121000,38.2250000,38.2450000,38.1800000,38.2150000,31152
US1.TWTR_delisted_875018,1,20191023,121100,38.2200000,38.2369000,38.1700000,38.1850000,25600
US1.TWTR_delisted_875018,1,20191023,121200,38.1850000,38.1850000,38.0898000,38.1000000,85097
US1.TWTR_delisted_875018,1,20191023,121300,38.1000000,38.2300000,38.0850000,38.2250000,35213
US1.TWTR_delisted_875018,1,20191023,121400,38.2300000,38.2400000,38.1700000,38.1900000,45095
US1.TWTR_delisted_875018,1,20191023,121500,38.1900000,38.2400000,38.1600000,38.1600000,46489
US1.TWTR_delisted_875018,1,20191023,121600,38.1650000,38.2500000,38.1500000,38.2400000,34267
US1.TWTR_delisted_875018,1,20191023,121700,38.2200000,38.2200000,38.1300000,38.1300000,16904
US1.TWTR_delisted_875018,1,20191023,121800,38.1400000,38.2100000,38.1300000,38.1600000,26764
US1.TWTR_delisted_875018,1,20191023,121900,38.1600000,38.1900000,38.1100000,38.1400000,45412
US1.TWTR_delisted_875018,1,20191023,122000,38.1500000,38.2100000,38.1000000,38.2064000,86569
US1.TWTR_delisted_875018,1,20191023,122100,38.1900000,38.1900000,38.1300000,38.1400000,47011
US1.TWTR_delisted_875018,1,20191023,122200,38.1300000,38.1300000,38.0200000,38.0300000,78159
US1.TWTR_delisted_875018,1,20191023,122300,38.0200000,38.0800000,38.0200000,38.0600000,51281
US1.TWTR_delisted_875018,1,20191023,122400,38.0600000,38.1000000,38.0000000,38.0300000,74189
US1.TWTR_delisted_875018,1,20191023,122500,38.0300000,38.0300000,38.0000000,38.0300000,52366
US1.TWTR_delisted_875018,1,20191023,122600,38.0304000,38.0500000,37.9600000,38.0098000,60419
US1.TWTR_delisted_875018,1,20191023,122700,37.9997000,38.0400000,37.9900000,38.0400000,104290
US1.TWTR_delisted_875018,1,20191023,122800,38.0300000,38.1100000,38.0000000,38.1096000,102483
US1.TWTR_delisted_875018,1,20191023,122900,38.1050000,38.1100000,38.0300000,38.0300000,66909
US1.TWTR_delisted_875018,1,20191023,123000,38.0300000,38.0500000,38.0000000,38.0131000,41579
US1.TWTR_delisted_875018,1,20191023,123100,38.0100000,38.0300000,37.9900000,38.0000000,42479
US1.TWTR_delisted_875018,1,20191023,123200,38.0100000,38.0300000,38.0003000,38.0300000,25052
US1.TWTR_delisted_875018,1,20191023,123300,38.0299000,38.1169000,38.0250000,38.0700000,47335
US1.TWTR_delisted_875018,1,20191023,123400,38.0800000,38.1200000,38.0700000,38.0900000,37902
US1.TWTR_delisted_875018,1,20191023,123500,38.0900000,38.0900000,38.0150000,38.0500000,39060
US1.TWTR_delisted_875018,1,20191023,123600,38.0500000,38.0550000,38.0140000,38.0154000,14609
US1.TWTR_delisted_875018,1,20191023,123700,38.0100000,38.0100000,37.9400000,37.9600000,64117
US1.TWTR_delisted_875018,1,20191023,123800,37.9700000,37.9850000,37.9550000,37.9600000,24162
US1.TWTR_delisted_875018,1,20191023,123900,37.9561000,38.0400000,37.9550000,38.0400000,74770
US1.TWTR_delisted_875018,1,20191023,124000,38.0400000,38.0600000,38.0004000,38.0050000,17822
US1.TWTR_delisted_875018,1,20191023,124100,38.0100000,38.0300000,38.0050000,38.0150000,16933
US1.TWTR_delisted_875018,1,20191023,124200,38.0200000,38.0700000,38.0200000,38.0523000,18871
US1.TWTR_delisted_875018,1,20191023,124300,38.0600000,38.1063000,38.0600000,38.0950000,19470
US1.TWTR_delisted_875018,1,20191023,124400,38.1000000,38.1100000,38.0600000,38.0600000,46717
US1.TWTR_delisted_875018,1,20191023,124500,38.0600000,38.0600000,38.0100000,38.0300000,43562
US1.TWTR_delisted_875018,1,20191023,124600,38.0300000,38.0300000,37.9800000,37.9900000,39327
US1.TWTR_delisted_875018,1,20191023,124700,38.0000000,38.0100000,37.9800000,38.0001000,23346
US1.TWTR_delisted_875018,1,20191023,124800,38.0050000,38.0100000,37.9900000,37.9950000,26079
US1.TWTR_delisted_875018,1,20191023,124900,38.0000000,38.0800000,37.9900000,38.0800000,31004
US1.TWTR_delisted_875018,1,20191023,125000,38.0800000,38.1700000,38.0800000,38.1500000,33592
US1.TWTR_delisted_875018,1,20191023,125100,38.1500000,38.1800000,38.1300000,38.1458000,17281
US1.TWTR_delisted_875018,1,20191023,125200,38.1457000,38.1556000,38.1150000,38.1200000,27264
US1.TWTR_delisted_875018,1,20191023,125300,38.1250000,38.1600000,38.1250000,38.1450000,8549
US1.TWTR_delisted_875018,1,20191023,125400,38.1500000,38.2100000,38.1500000,38.1972000,33502
US1.TWTR_delisted_875018,1,20191023,125500,38.1901000,38.2000000,38.1550000,38.1600000,14977
US1.TWTR_delisted_875018,1,20191023,125600,38.1500000,38.1796000,38.1412000,38.1700000,19867
US1.TWTR_delisted_875018,1,20191023,125700,38.1700000,38.1900000,38.1700000,38.1900000,8953
US1.TWTR_delisted_875018,1,20191023,125800,38.1900000,38.2300000,38.1900000,38.2300000,9290
US1.TWTR_delisted_875018,1,20191023,125900,38.2300000,38.2500000,38.2138000,38.2300000,15523
US1.TWTR_delisted_875018,1,20191023,130000,38.2261000,38.2450000,38.2200000,38.2300000,14710
US1.TWTR_delisted_875018,1,20191023,130100,38.2200000,38.2300000,38.2021000,38.2154000,17224
US1.TWTR_delisted_875018,1,20191023,130200,38.2150000,38.2150000,38.1655000,38.1800000,23693
US1.TWTR_delisted_875018,1,20191023,130300,38.1762000,38.1851000,38.1400000,38.1600000,19431
US1.TWTR_delisted_875018,1,20191023,130400,38.1700000,38.2100000,38.1670000,38.2003000,14825
US1.TWTR_delisted_875018,1,20191023,130500,38.2050000,38.2200000,38.1900000,38.2090000,26703
US1.TWTR_delisted_875018,1,20191023,130600,38.2100000,38.2450000,38.2100000,38.2450000,11804
US1.TWTR_delisted_875018,1,20191023,130700,38.2500000,38.2600000,38.2400000,38.2450000,10600
US1.TWTR_delisted_875018,1,20191023,130800,38.2417000,38.2900000,38.2400000,38.2600000,44581
US1.TWTR_delisted_875018,1,20191023,130900,38.2550000,38.2900000,38.2500000,38.2900000,29848
US1.TWTR_delisted_875018,1,20191023,131000,38.2900000,38.3200000,38.2700000,38.2760000,23994
US1.TWTR_delisted_875018,1,20191023,131100,38.2738000,38.3000000,38.2738000,38.3000000,7909
US1.TWTR_delisted_875018,1,20191023,131200,38.2950000,38.2979000,38.2700000,38.2750000,13184
US1.TWTR_delisted_875018,1,20191023,131300,38.2713000,38.2850000,38.2700000,38.2800000,8043
US1.TWTR_delisted_875018,1,20191023,131400,38.2743000,38.2801000,38.2600000,38.2700000,17752
US1.TWTR_delisted_875018,1,20191023,131500,38.2700000,38.2700000,38.2100000,38.2200000,35043
US1.TWTR_delisted_875018,1,20191023,131600,38.2300000,38.2300000,38.2000000,38.2200000,20924
US1.TWTR_delisted_875018,1,20191023,131700,38.2400000,38.2600000,38.2243000,38.2243000,8405
US1.TWTR_delisted_875018,1,20191023,131800,38.2300000,38.2800000,38.2200000,38.2743000,14821
US1.TWTR_delisted_875018,1,20191023,131900,38.2800000,38.3000000,38.2800000,38.2956000,13092
US1.TWTR_delisted_875018,1,20191023,132000,38.3000000,38.3150000,38.2850000,38.2850000,14512
US1.TWTR_delisted_875018,1,20191023,132100,38.2800000,38.2850000,38.2700000,38.2800000,8365
US1.TWTR_delisted_875018,1,20191023,132200,38.2768000,38.3100000,38.2768000,38.3051000,15186
US1.TWTR_delisted_875018,1,20191023,132300,38.3000000,38.3050000,38.2800000,38.2882000,17805
US1.TWTR_delisted_875018,1,20191023,132400,38.2900000,38.2950000,38.2750000,38.2768000,11137
US1.TWTR_delisted_875018,1,20191023,132500,38.2800000,38.2900000,38.2750000,38.2900000,10702
US1.TWTR_delisted_875018,1,20191023,132600,38.3000000,38.3000000,38.2900000,38.2950000,9877
US1.TWTR_delisted_875018,1,20191023,132700,38.2900000,38.3000000,38.2800000,38.2850000,20654
US1.TWTR_delisted_875018,1,20191023,132800,38.2900000,38.3000000,38.2850000,38.2900000,18997
US1.TWTR_delisted_875018,1,20191023,132900,38.2812000,38.2880000,38.2740000,38.2880000,7128
US1.TWTR_delisted_875018,1,20191023,133000,38.2900000,38.3000000,38.2750000,38.2751000,9297
US1.TWTR_delisted_875018,1,20191023,133100,38.2800000,38.2850000,38.2700000,38.2799000,11501
US1.TWTR_delisted_875018,1,20191023,133200,38.2800000,38.2850000,38.2350000,38.2400000,24864
US1.TWTR_delisted_875018,1,20191023,133300,38.2366000,38.2800000,38.2350000,38.2800000,13217
US1.TWTR_delisted_875018,1,20191023,133400,38.2800000,38.2900000,38.2750000,38.2850000,4450
US1.TWTR_delisted_875018,1,20191023,133500,38.2900000,38.3300000,38.2900000,38.3230000,26268
US1.TWTR_delisted_875018,1,20191023,133600,38.3250000,38.3400000,38.3250000,38.3400000,7149
US1.TWTR_delisted_875018,1,20191023,133700,38.3400000,38.3568000,38.3100000,38.3100000,24690
US1.TWTR_delisted_875018,1,20191023,133800,38.3149000,38.3150000,38.2800000,38.3050000,29101
US1.TWTR_delisted_875018,1,20191023,133900,38.3100000,38.3300000,38.3100000,38.3170000,4200
US1.TWTR_delisted_875018,1,20191023,134000,38.3150000,38.3300000,38.3150000,38.3300000,9138
US1.TWTR_delisted_875018,1,20191023,134100,38.3400000,38.3500000,38.3300000,38.3400000,12237
US1.TWTR_delisted_875018,1,20191023,134200,38.3400000,38.3600000,38.3200000,38.3350000,22659
US1.TWTR_delisted_875018,1,20191023,134300,38.3300000,38.3400000,38.3200000,38.3400000,27418
US1.TWTR_delisted_875018,1,20191023,134400,38.3300000,38.3500000,38.3300000,38.3400000,14744
US1.TWTR_delisted_875018,1,20191023,134500,38.3400000,38.3400000,38.3200000,38.3300000,9491
US1.TWTR_delisted_875018,1,20191023,134600,38.3350000,38.3400000,38.3100000,38.3150000,23508
US1.TWTR_delisted_875018,1,20191023,134700,38.3130000,38.3200000,38.2950000,38.3000000,9288
US1.TWTR_delisted_875018,1,20191023,134800,38.2986000,38.3444000,38.2800000,38.2850000,56373
US1.TWTR_delisted_875018,1,20191023,134900,38.2900000,38.3100000,38.2850000,38.3061000,9642
US1.TWTR_delisted_875018,1,20191023,135000,38.3000000,38.3300000,38.3000000,38.3293000,10577
US1.TWTR_delisted_875018,1,20191023,135100,38.3300000,38.3350000,38.3200000,38.3300000,12895
US1.TWTR_delisted_875018,1,20191023,135200,38.3300000,38.3400000,38.3300000,38.3350000,13201
US1.TWTR_delisted_875018,1,20191023,135300,38.3354000,38.3400000,38.3000000,38.3054000,19245
US1.TWTR_delisted_875018,1,20191023,135400,38.3050000,38.3200000,38.3000000,38.3200000,5047
US1.TWTR_delisted_875018,1,20191023,135500,38.3200000,38.3400000,38.3100000,38.3250000,14676
US1.TWTR_delisted_875018,1,20191023,135600,38.3240000,38.3250000,38.3100000,38.3200000,12466
US1.TWTR_delisted_875018,1,20191023,135700,38.3200000,38.3400000,38.3200000,38.3350000,13125
US1.TWTR_delisted_875018,1,20191023,135800,38.3400000,38.3750000,38.3397000,38.3532000,20276
US1.TWTR_delisted_875018,1,20191023,135900,38.3550000,38.3550000,38.3200000,38.3350000,10715
US1.TWTR_delisted_875018,1,20191023,140000,38.3356000,38.3399000,38.3100000,38.3150000,18689
US1.TWTR_delisted_875018,1,20191023,140100,38.3159000,38.3159000,38.2800000,38.3000000,9573
US1.TWTR_delisted_875018,1,20191023,140200,38.2950000,38.2950000,38.2519000,38.2650000,11470
US1.TWTR_delisted_875018,1,20191023,140300,38.2659000,38.2700000,38.2500000,38.2600000,12578
US1.TWTR_delisted_875018,1,20191023,140400,38.2700000,38.2700000,38.2300000,38.2422000,40506
US1.TWTR_delisted_875018,1,20191023,140500,38.2400000,38.2459000,38.2200000,38.2300000,14434
US1.TWTR_delisted_875018,1,20191023,140600,38.2200000,38.2350000,38.2100000,38.2300000,14660
US1.TWTR_delisted_875018,1,20191023,140700,38.2300000,38.2500000,38.2200000,38.2200000,11510
US1.TWTR_delisted_875018,1,20191023,140800,38.2250000,38.2500000,38.2138000,38.2400000,19470
US1.TWTR_delisted_875018,1,20191023,140900,38.2450000,38.2700000,38.2450000,38.2650000,21086
US1.TWTR_delisted_875018,1,20191023,141000,38.2650000,38.2759000,38.2650000,38.2750000,4346
US1.TWTR_delisted_875018,1,20191023,141100,38.2800000,38.2800000,38.2600000,38.2700000,13451
US1.TWTR_delisted_875018,1,20191023,141200,38.2700000,38.2700000,38.2500000,38.2500000,26430
US1.TWTR_delisted_875018,1,20191023,141300,38.2550000,38.2600000,38.2450000,38.2500000,10814
US1.TWTR_delisted_875018,1,20191023,141400,38.2500000,38.2550000,38.2400000,38.2450000,9271
US1.TWTR_delisted_875018,1,20191023,141500,38.2457000,38.2457000,38.2200000,38.2450000,23283
US1.TWTR_delisted_875018,1,20191023,141600,38.2450000,38.2500000,38.2350000,38.2450000,20738
US1.TWTR_delisted_875018,1,20191023,141700,38.2400000,38.2900000,38.2300000,38.2700000,31134
US1.TWTR_delisted_875018,1,20191023,141800,38.2662000,38.2662000,38.2150000,38.2171000,10803
US1.TWTR_delisted_875018,1,20191023,141900,38.2150000,38.2200000,38.1800000,38.2100000,36056
US1.TWTR_delisted_875018,1,20191023,142000,38.2099000,38.2150000,38.1900000,38.2000000,22220
US1.TWTR_delisted_875018,1,20191023,142100,38.1900000,38.1996000,38.1700000,38.1800000,8788
US1.TWTR_delisted_875018,1,20191023,142200,38.1800000,38.2185000,38.1730000,38.2100000,12479
US1.TWTR_delisted_875018,1,20191023,142300,38.2050000,38.2400000,38.2050000,38.2366000,3465
US1.TWTR_delisted_875018,1,20191023,142400,38.2400000,38.2400000,38.2200000,38.2350000,11047
US1.TWTR_delisted_875018,1,20191023,142500,38.2400000,38.2400000,38.2150000,38.2300000,7711
US1.TWTR_delisted_875018,1,20191023,142600,38.2300000,38.2350000,38.2017000,38.2050000,7650
US1.TWTR_delisted_875018,1,20191023,142700,38.2050000,38.2100000,38.1750000,38.1900000,57619
US1.TWTR_delisted_875018,1,20191023,142800,38.2000000,38.2300000,38.1900000,38.2300000,28132
US1.TWTR_delisted_875018,1,20191023,142900,38.2300000,38.2700000,38.2150000,38.2150000,60769
US1.TWTR_delisted_875018,1,20191023,143000,38.2200000,38.2200000,38.2100000,38.2200000,29750
US1.TWTR_delisted_875018,1,20191023,143100,38.2150000,38.2300000,38.2100000,38.2200000,49825
US1.TWTR_delisted_875018,1,20191023,143200,38.2200000,38.2300000,38.2100000,38.2200000,35531
US1.TWTR_delisted_875018,1,20191023,143300,38.2200000,38.2950000,38.2150000,38.2950000,121874
US1.TWTR_delisted_875018,1,20191023,143400,38.3000000,38.3400000,38.3000000,38.3399000,28310
US1.TWTR_delisted_875018,1,20191023,143500,38.3400000,38.3800000,38.3300000,38.3750000,36634
US1.TWTR_delisted_875018,1,20191023,143600,38.3800000,38.4150000,38.3716000,38.4150000,37422
US1.TWTR_delisted_875018,1,20191023,143700,38.4200000,38.4300000,38.3850000,38.4270000,58070
US1.TWTR_delisted_875018,1,20191023,143800,38.4300000,38.4350000,38.3879000,38.4000000,27222
US1.TWTR_delisted_875018,1,20191023,143900,38.4050000,38.4050000,38.3500000,38.3700000,24848
US1.TWTR_delisted_875018,1,20191023,144000,38.3800000,38.3800000,38.3500000,38.3570000,14093
US1.TWTR_delisted_875018,1,20191023,144100,38.3574000,38.3950000,38.3574000,38.3950000,11339
US1.TWTR_delisted_875018,1,20191023,144200,38.3959000,38.4000000,38.3700000,38.3700000,15029
US1.TWTR_delisted_875018,1,20191023,144300,38.3800000,38.3900000,38.3700000,38.3900000,14778
US1.TWTR_delisted_875018,1,20191023,144400,38.3900000,38.4100000,38.3900000,38.4100000,14054
US1.TWTR_delisted_875018,1,20191023,144500,38.4099000,38.4450000,38.4050000,38.4250000,29012
US1.TWTR_delisted_875018,1,20191023,144600,38.4300000,38.4600000,38.4250000,38.4600000,42584
US1.TWTR_delisted_875018,1,20191023,144700,38.4700000,38.4800000,38.4417000,38.4600000,21080
US1.TWTR_delisted_875018,1,20191023,144800,38.4580000,38.4900000,38.4546000,38.4800000,27166
US1.TWTR_delisted_875018,1,20191023,144900,38.4750000,38.4800000,38.4425000,38.4500000,31196
US1.TWTR_delisted_875018,1,20191023,145000,38.4450000,38.4450000,38.4200000,38.4250000,22211
US1.TWTR_delisted_875018,1,20191023,145100,38.4300000,38.4400000,38.4200000,38.4200000,17074
US1.TWTR_delisted_875018,1,20191023,145200,38.4200000,38.4200000,38.3600000,38.4000000,39938
US1.TWTR_delisted_875018,1,20191023,145300,38.3950000,38.4000000,38.3650000,38.4000000,35276
US1.TWTR_delisted_875018,1,20191023,145400,38.4000000,38.4400000,38.4000000,38.4400000,22426
US1.TWTR_delisted_875018,1,20191023,145500,38.4400000,38.4600000,38.4350000,38.4600000,5537
US1.TWTR_delisted_875018,1,20191023,145600,38.4500000,38.4900000,38.4400000,38.4757000,33508
US1.TWTR_delisted_875018,1,20191023,145700,38.4750000,38.4800000,38.4300000,38.4500000,32605
US1.TWTR_delisted_875018,1,20191023,145800,38.4600000,38.4650000,38.4000000,38.4154000,20118
US1.TWTR_delisted_875018,1,20191023,145900,38.4150000,38.4400000,38.4000000,38.4300000,17946
US1.TWTR_delisted_875018,1,20191023,150000,38.4200000,38.4378000,38.4100000,38.4300000,14676
US1.TWTR_delisted_875018,1,20191023,150100,38.4300000,38.4700000,38.4200000,38.4700000,20092
US1.TWTR_delisted_875018,1,20191023,150200,38.4700000,38.4700000,38.4600000,38.4650000,2367
US1.TWTR_delisted_875018,1,20191023,150300,38.4659000,38.4900000,38.4659000,38.4900000,39195
US1.TWTR_delisted_875018,1,20191023,150400,38.4900000,38.5250000,38.4850000,38.5250000,50878
US1.TWTR_delisted_875018,1,20191023,150500,38.5200000,38.5500000,38.5200000,38.5400000,14090
US1.TWTR_delisted_875018,1,20191023,150600,38.5450000,38.5750000,38.5200000,38.5699000,75191
US1.TWTR_delisted_875018,1,20191023,150700,38.5650000,38.5850000,38.5300000,38.5681000,40677
US1.TWTR_delisted_875018,1,20191023,150800,38.5650000,38.5941000,38.5600000,38.5900000,26402
US1.TWTR_delisted_875018,1,20191023,150900,38.5850000,38.5900000,38.5400000,38.5700000,45619
US1.TWTR_delisted_875018,1,20191023,151000,38.5700000,38.5800000,38.5500000,38.5700000,16298
US1.TWTR_delisted_875018,1,20191023,151100,38.5700000,38.5700000,38.5349000,38.5500000,18896
US1.TWTR_delisted_875018,1,20191023,151200,38.5500000,38.5650000,38.5400000,38.5650000,11202
US1.TWTR_delisted_875018,1,20191023,151300,38.5650000,38.5750000,38.5401000,38.5490000,29782
US1.TWTR_delisted_875018,1,20191023,151400,38.5500000,38.5600000,38.5450000,38.5500000,13426
US1.TWTR_delisted_875018,1,20191023,151500,38.5500000,38.5550000,38.4800000,38.4950000,36361
US1.TWTR_delisted_875018,1,20191023,151600,38.4900000,38.4900000,38.4600000,38.4800000,20759
US1.TWTR_delisted_875018,1,20191023,151700,38.4800000,38.5050000,38.4800000,38.5019000,17946
US1.TWTR_delisted_875018,1,20191023,151800,38.5100000,38.5199000,38.5000000,38.5100000,28662
US1.TWTR_delisted_875018,1,20191023,151900,38.5150000,38.5500000,38.5100000,38.5500000,35475
US1.TWTR_delisted_875018,1,20191023,152000,38.5500000,38.5500000,38.5300000,38.5450000,28190
US1.TWTR_delisted_875018,1,20191023,152100,38.5400000,38.5400000,38.4800000,38.4950000,34575
US1.TWTR_delisted_875018,1,20191023,152200,38.5000000,38.6150000,38.5000000,38.6150000,44152
US1.TWTR_delisted_875018,1,20191023,152300,38.6100000,38.6900000,38.6100000,38.6900000,82079
US1.TWTR_delisted_875018,1,20191023,152400,38.6900000,38.7300000,38.6800000,38.7222000,66168
US1.TWTR_delisted_875018,1,20191023,152500,38.7200000,38.7300000,38.6700000,38.6800000,57836
US1.TWTR_delisted_875018,1,20191023,152600,38.6800000,38.7090000,38.6650000,38.6701000,39534
US1.TWTR_delisted_875018,1,20191023,152700,38.6750000,38.6800000,38.6300000,38.6700000,35161
US1.TWTR_delisted_875018,1,20191023,152800,38.6700000,38.6800000,38.6550000,38.6800000,28310
US1.TWTR_delisted_875018,1,20191023,152900,38.6700000,38.6750000,38.6500000,38.6700000,36034
US1.TWTR_delisted_875018,1,20191023,153000,38.6700000,38.7200000,38.6634000,38.7150000,24431
US1.TWTR_delisted_875018,1,20191023,153100,38.7100000,38.7500000,38.7050000,38.7500000,60507
US1.TWTR_delisted_875018,1,20191023,153200,38.7500000,38.7800000,38.7300000,38.7468000,66409
US1.TWTR_delisted_875018,1,20191023,153300,38.7400000,38.7700000,38.7200000,38.7601000,53790
US1.TWTR_delisted_875018,1,20191023,153400,38.7650000,38.7700000,38.7400000,38.7650000,38401
US1.TWTR_delisted_875018,1,20191023,153500,38.7700000,38.8000000,38.7650000,38.8000000,44903
US1.TWTR_delisted_875018,1,20191023,153600,38.7950000,38.8300000,38.7900000,38.8200000,67582
US1.TWTR_delisted_875018,1,20191023,153700,38.8200000,38.8250000,38.7900000,38.8000000,56393
US1.TWTR_delisted_875018,1,20191023,153800,38.8000000,38.8400000,38.7950000,38.8050000,66281
US1.TWTR_delisted_875018,1,20191023,153900,38.8100000,38.8300000,38.7900000,38.7900000,89424
US1.TWTR_delisted_875018,1,20191023,154000,38.7856000,38.8000000,38.7600000,38.7650000,40667
US1.TWTR_delisted_875018,1,20191023,154100,38.7650000,38.8100000,38.7600000,38.8000000,66326
US1.TWTR_delisted_875018,1,20191023,154200,38.8100000,38.8600000,38.8050000,38.8550000,78626
US1.TWTR_delisted_875018,1,20191023,154300,38.8570000,38.9100000,38.8500000,38.8906000,130084
US1.TWTR_delisted_875018,1,20191023,154400,38.8900000,38.9000000,38.8370000,38.8700000,106330
US1.TWTR_delisted_875018,1,20191023,154500,38.8700000,38.8900000,38.8600000,38.8850000,70658
US1.TWTR_delisted_875018,1,20191023,154600,38.8900000,38.9550000,38.8800000,38.9400000,119144
US1.TWTR_delisted_875018,1,20191023,154700,38.9300000,38.9300000,38.8900000,38.9100000,73317
US1.TWTR_delisted_875018,1,20191023,154800,38.9100000,38.9300000,38.8900000,38.9300000,100144
US1.TWTR_delisted_875018,1,20191023,154900,38.9250000,38.9300000,38.8494000,38.8900000,164191
US1.TWTR_delisted_875018,1,20191023,155000,38.8900000,38.9200000,38.8700000,38.8800000,117368
US1.TWTR_delisted_875018,1,20191023,155100,38.8900000,38.9550000,38.8850000,38.9246000,130285
US1.TWTR_delisted_875018,1,20191023,155200,38.9200000,38.9350000,38.8900000,38.9050000,127047
US1.TWTR_delisted_875018,1,20191023,155300,38.9100000,38.9300000,38.8900000,38.9230000,127496
US1.TWTR_delisted_875018,1,20191023,155400,38.9100000,38.9900000,38.9000000,38.9800000,142447
US1.TWTR_delisted_875018,1,20191023,155500,38.9800000,38.9900000,38.9300000,38.9500000,239422
US1.TWTR_delisted_875018,1,20191023,155600,38.9500000,39.0400000,38.9450000,39.0400000,157498
US1.TWTR_delisted_875018,1,20191023,155700,39.0400000,39.0400000,38.8900000,38.9050000,325790
US1.TWTR_delisted_875018,1,20191023,155800,38.9050000,38.9100000,38.7900000,38.7970000,155852
US1.TWTR_delisted_875018,1,20191023,155900,38.8000000,38.8300000,38.8000000,38.8050000,117899
US1.TWTR_delisted_875018,1,20191023,160000,38.8100000,38.8400000,38.7900000,38.8200000,199037
US1.TWTR_delisted_875018,1,20191024,093100,31.8600000,32.1200000,31.8200000,31.9200000,1213520
US1.TWTR_delisted_875018,1,20191024,093200,31.9100000,32.0000000,31.1500000,31.1700000,2039442
US1.TWTR_delisted_875018,1,20191024,093300,31.1700000,31.5600000,31.1000000,31.1050000,1254749
US1.TWTR_delisted_875018,1,20191024,093400,31.1075000,31.6200000,31.1000000,31.3056000,1339750
US1.TWTR_delisted_875018,1,20191024,093500,31.3000000,31.4100000,31.2600000,31.3500000,832486
US1.TWTR_delisted_875018,1,20191024,093600,31.3500000,31.3900000,31.2100000,31.2900000,845309
US1.TWTR_delisted_875018,1,20191024,093700,31.2900000,31.3000000,31.1500000,31.1550000,559558
US1.TWTR_delisted_875018,1,20191024,093800,31.1565000,31.2400000,31.1500000,31.1500000,962793
US1.TWTR_delisted_875018,1,20191024,093900,31.1500000,31.5800000,31.1500000,31.5466000,999518
US1.TWTR_delisted_875018,1,20191024,094000,31.5490000,31.5900000,31.3600000,31.4561000,494208
US1.TWTR_delisted_875018,1,20191024,094100,31.4550000,31.5600000,31.4100000,31.5095000,711963
US1.TWTR_delisted_875018,1,20191024,094200,31.5000000,31.5100000,31.3800000,31.4550000,416419
US1.TWTR_delisted_875018,1,20191024,094300,31.4600000,31.5000000,31.4100000,31.4368000,421114
US1.TWTR_delisted_875018,1,20191024,094400,31.4400000,31.7500000,31.4400000,31.7299000,661769
US1.TWTR_delisted_875018,1,20191024,094500,31.7178000,31.8500000,31.6600000,31.8281000,664513
US1.TWTR_delisted_875018,1,20191024,094600,31.8269000,31.8600000,31.7300000,31.8100000,369298
US1.TWTR_delisted_875018,1,20191024,094700,31.8100000,31.9700000,31.8000000,31.9200000,429081
US1.TWTR_delisted_875018,1,20191024,094800,31.9181000,32.1000000,31.9000000,32.0648000,474493
US1.TWTR_delisted_875018,1,20191024,094900,32.0677000,32.1016000,31.9300000,32.0450000,509098
US1.TWTR_delisted_875018,1,20191024,095000,32.0500000,32.1000000,31.9400000,32.0600000,549358
US1.TWTR_delisted_875018,1,20191024,095100,32.0600000,32.0600000,31.8200000,31.9600000,455144
US1.TWTR_delisted_875018,1,20191024,095200,31.9500000,32.0900000,31.9100000,32.0609000,466012
US1.TWTR_delisted_875018,1,20191024,095300,32.0700000,32.3000000,32.0500000,32.1623000,680023
US1.TWTR_delisted_875018,1,20191024,095400,32.1650000,32.1900000,32.0800000,32.1700000,320144
US1.TWTR_delisted_875018,1,20191024,095500,32.1601000,32.2000000,32.0900000,32.1699000,269931
US1.TWTR_delisted_875018,1,20191024,095600,32.1697000,32.2500000,32.1500000,32.2200000,290149
US1.TWTR_delisted_875018,1,20191024,095700,32.2269000,32.2400000,32.1000000,32.1650000,255009
US1.TWTR_delisted_875018,1,20191024,095800,32.1700000,32.1800000,32.0900000,32.1750000,312385
US1.TWTR_delisted_875018,1,20191024,095900,32.1750000,32.1800000,32.1300000,32.1400000,188205
US1.TWTR_delisted_875018,1,20191024,100000,32.1400000,32.1400000,31.8750000,31.8750000,681870
US1.TWTR_delisted_875018,1,20191024,100100,31.8750000,31.9800000,31.8501000,31.9450000,487959
US1.TWTR_delisted_875018,1,20191024,100200,31.9450000,32.0500000,31.9400000,31.9500000,403668
US1.TWTR_delisted_875018,1,20191024,100300,31.9401000,31.9502000,31.7700000,31.7900000,369646
US1.TWTR_delisted_875018,1,20191024,100400,31.7800000,31.7900000,31.6900000,31.7100000,491294
US1.TWTR_delisted_875018,1,20191024,100500,31.7101000,31.7900000,31.7000000,31.7498000,256906
US1.TWTR_delisted_875018,1,20191024,100600,31.7500000,31.9100000,31.7300000,31.9100000,282474
US1.TWTR_delisted_875018,1,20191024,100700,31.9150000,32.1200000,31.8600000,32.0950000,367115
US1.TWTR_delisted_875018,1,20191024,100800,32.1100000,32.1883000,32.1000000,32.1500000,277517
US1.TWTR_delisted_875018,1,20191024,100900,32.1450000,32.1500000,32.0300000,32.1000000,436717
US1.TWTR_delisted_875018,1,20191024,101000,32.1000000,32.2000000,32.0937000,32.1600000,357514
US1.TWTR_delisted_875018,1,20191024,101100,32.1650000,32.1800000,32.0800000,32.0838000,309858
US1.TWTR_delisted_875018,1,20191024,101200,32.0877000,32.1000000,32.0200000,32.0600000,178133
US1.TWTR_delisted_875018,1,20191024,101300,32.0550000,32.1600000,32.0200000,32.1350000,294172
US1.TWTR_delisted_875018,1,20191024,101400,32.1357000,32.1800000,32.1100000,32.1200000,150084
US1.TWTR_delisted_875018,1,20191024,101500,32.1250000,32.3700000,32.1201000,32.3000000,428236
US1.TWTR_delisted_875018,1,20191024,101600,32.2954000,32.3900000,32.2940000,32.3650000,322120
US1.TWTR_delisted_875018,1,20191024,101700,32.3650000,32.3700000,32.1401000,32.1501000,308646
US1.TWTR_delisted_875018,1,20191024,101800,32.1570000,32.1700000,32.0100000,32.0301000,246735
US1.TWTR_delisted_875018,1,20191024,101900,32.0365000,32.0800000,31.8900000,31.8960000,451357
US1.TWTR_delisted_875018,1,20191024,102000,31.9000000,31.9700000,31.8400000,31.8550000,325760
US1.TWTR_delisted_875018,1,20191024,102100,31.8700000,31.9800000,31.8700000,31.9700000,182796
US1.TWTR_delisted_875018,1,20191024,102200,31.9600000,31.9700000,31.8000000,31.8100000,258216
US1.TWTR_delisted_875018,1,20191024,102300,31.8200000,31.9400000,31.8100000,31.9000000,214880
US1.TWTR_delisted_875018,1,20191024,102400,31.8950000,31.9500000,31.8901000,31.9500000,120227
US1.TWTR_delisted_875018,1,20191024,102500,31.9400000,31.9700000,31.9100000,31.9400000,189701
US1.TWTR_delisted_875018,1,20191024,102600,31.9324000,31.9700000,31.8700000,31.8750000,155329
US1.TWTR_delisted_875018,1,20191024,102700,31.8750000,31.8900000,31.8200000,31.8799000,197603
US1.TWTR_delisted_875018,1,20191024,102800,31.8796000,31.8796000,31.7500000,31.7550000,280493
US1.TWTR_delisted_875018,1,20191024,102900,31.7500000,31.8000000,31.7090000,31.7100000,290841
US1.TWTR_delisted_875018,1,20191024,103000,31.7100000,31.7200000,31.5800000,31.6000000,331419
US1.TWTR_delisted_875018,1,20191024,103100,31.5901000,31.6000000,31.5200000,31.5300000,320766
US1.TWTR_delisted_875018,1,20191024,103200,31.5400000,31.5400000,31.3500000,31.3600000,637509
US1.TWTR_delisted_875018,1,20191024,103300,31.3600000,31.4000000,31.3200000,31.3500000,349207
US1.TWTR_delisted_875018,1,20191024,103400,31.3500000,31.3700000,31.2700000,31.3600000,410903
US1.TWTR_delisted_875018,1,20191024,103500,31.3600000,31.4300000,31.3502000,31.4150000,276467
US1.TWTR_delisted_875018,1,20191024,103600,31.4152000,31.4900000,31.3826000,31.4788000,288206
US1.TWTR_delisted_875018,1,20191024,103700,31.4900000,31.4900000,31.4300000,31.4500000,200321
US1.TWTR_delisted_875018,1,20191024,103800,31.4500000,31.4600000,31.4100000,31.4200000,186725
US1.TWTR_delisted_875018,1,20191024,103900,31.4150000,31.4200000,31.3100000,31.3600000,214058
US1.TWTR_delisted_875018,1,20191024,104000,31.3600000,31.3800000,31.3201000,31.3400000,148245
US1.TWTR_delisted_875018,1,20191024,104100,31.3330000,31.5000000,31.3330000,31.4300000,268112
US1.TWTR_delisted_875018,1,20191024,104200,31.4300000,31.6400000,31.4236000,31.6101000,348604
US1.TWTR_delisted_875018,1,20191024,104300,31.6157000,31.6300000,31.5300000,31.5600000,265673
US1.TWTR_delisted_875018,1,20191024,104400,31.5501000,31.5700000,31.4700000,31.5500000,435890
US1.TWTR_delisted_875018,1,20191024,104500,31.5450000,31.5500000,31.4700000,31.4700000,153344
US1.TWTR_delisted_875018,1,20191024,104600,31.4750000,31.5400000,31.4500000,31.5250000,187868
US1.TWTR_delisted_875018,1,20191024,104700,31.5300000,31.5800000,31.5250000,31.5523000,157727
US1.TWTR_delisted_875018,1,20191024,104800,31.5550000,31.5600000,31.4600000,31.4750000,190491
US1.TWTR_delisted_875018,1,20191024,104900,31.4750000,31.4800000,31.3300000,31.3301000,358383
US1.TWTR_delisted_875018,1,20191024,105000,31.3400000,31.4200000,31.3300000,31.4151000,168223
US1.TWTR_delisted_875018,1,20191024,105100,31.4150000,31.4300000,31.3700000,31.3799000,164135
US1.TWTR_delisted_875018,1,20191024,105200,31.3700000,31.4200000,31.3700000,31.3856000,131255
US1.TWTR_delisted_875018,1,20191024,105300,31.3850000,31.4600000,31.3700000,31.4500000,183057
US1.TWTR_delisted_875018,1,20191024,105400,31.4468000,31.4550000,31.4100000,31.4400000,142805
US1.TWTR_delisted_875018,1,20191024,105500,31.4350000,31.5000000,31.4200000,31.4800000,121344
US1.TWTR_delisted_875018,1,20191024,105600,31.4814000,31.5400000,31.4401000,31.4700000,223638
US1.TWTR_delisted_875018,1,20191024,105700,31.4670000,31.5100000,31.4500000,31.4700000,140060
US1.TWTR_delisted_875018,1,20191024,105800,31.4600000,31.5500000,31.4600000,31.4873000,118704
US1.TWTR_delisted_875018,1,20191024,105900,31.4850000,31.5800000,31.4844000,31.5500000,141103
US1.TWTR_delisted_875018,1,20191024,110000,31.5500000,31.6000000,31.5300000,31.5378000,128615
US1.TWTR_delisted_875018,1,20191024,110100,31.5350000,31.5750000,31.5300000,31.5450000,101256
US1.TWTR_delisted_875018,1,20191024,110200,31.5400000,31.6700000,31.5300000,31.6050000,215749
US1.TWTR_delisted_875018,1,20191024,110300,31.6033000,31.6100000,31.5300000,31.5350000,138037
US1.TWTR_delisted_875018,1,20191024,110400,31.5358000,31.5400000,31.4400000,31.4450000,208789
US1.TWTR_delisted_875018,1,20191024,110500,31.4450000,31.4900000,31.4300000,31.4550000,174807
US1.TWTR_delisted_875018,1,20191024,110600,31.4559000,31.5000000,31.4500000,31.4600000,179818
US1.TWTR_delisted_875018,1,20191024,110700,31.4600000,31.4600000,31.3600000,31.4000000,316628
US1.TWTR_delisted_875018,1,20191024,110800,31.4000000,31.4000000,31.3500000,31.3600000,206487
US1.TWTR_delisted_875018,1,20191024,110900,31.3600000,31.3700000,31.3000000,31.3299000,307510
US1.TWTR_delisted_875018,1,20191024,111000,31.3264000,31.3700000,31.3024000,31.3600000,207951
US1.TWTR_delisted_875018,1,20191024,111100,31.3600000,31.3600000,31.3100000,31.3170000,169867
US1.TWTR_delisted_875018,1,20191024,111200,31.3200000,31.3500000,31.2000000,31.2000000,488453
US1.TWTR_delisted_875018,1,20191024,111300,31.2050000,31.2200000,31.1600000,31.1650000,304843
US1.TWTR_delisted_875018,1,20191024,111400,31.1640000,31.2200000,31.1500000,31.2050000,328358
US1.TWTR_delisted_875018,1,20191024,111500,31.2050000,31.2100000,31.1600000,31.1981000,232935
US1.TWTR_delisted_875018,1,20191024,111600,31.1950000,31.2300000,31.1800000,31.2260000,271713
US1.TWTR_delisted_875018,1,20191024,111700,31.2250000,31.2400000,31.1900000,31.1982000,247015
US1.TWTR_delisted_875018,1,20191024,111800,31.1900000,31.2000000,31.1600000,31.1750000,170408
US1.TWTR_delisted_875018,1,20191024,111900,31.1750000,31.2200000,31.1500000,31.1969000,289067
US1.TWTR_delisted_875018,1,20191024,112000,31.1950000,31.3000000,31.1950000,31.2906000,190306
US1.TWTR_delisted_875018,1,20191024,112100,31.3000000,31.3500000,31.2900000,31.3400000,184111
US1.TWTR_delisted_875018,1,20191024,112200,31.3350000,31.3400000,31.2600000,31.3150000,109667
US1.TWTR_delisted_875018,1,20191024,112300,31.3143000,31.3300000,31.2600000,31.2950000,126288
US1.TWTR_delisted_875018,1,20191024,112400,31.3000000,31.3400000,31.2900000,31.3200000,100875
US1.TWTR_delisted_875018,1,20191024,112500,31.3150000,31.3600000,31.2900000,31.3328000,189215
US1.TWTR_delisted_875018,1,20191024,112600,31.3340000,31.3500000,31.3000000,31.3400000,102282
US1.TWTR_delisted_875018,1,20191024,112700,31.3400000,31.4400000,31.3299000,31.3950000,221881
US1.TWTR_delisted_875018,1,20191024,112800,31.3946000,31.4400000,31.3800000,31.4400000,143484
US1.TWTR_delisted_875018,1,20191024,112900,31.4350000,31.4800000,31.4300000,31.4700000,169407
US1.TWTR_delisted_875018,1,20191024,113000,31.4800000,31.4900000,31.4500000,31.4846000,191794
US1.TWTR_delisted_875018,1,20191024,113100,31.4850000,31.4900000,31.4200000,31.4259000,198950
US1.TWTR_delisted_875018,1,20191024,113200,31.4250000,31.4300000,31.3500000,31.3755000,125410
US1.TWTR_delisted_875018,1,20191024,113300,31.3800000,31.3900000,31.3700000,31.3800000,80142
US1.TWTR_delisted_875018,1,20191024,113400,31.3700000,31.3800000,31.3100000,31.3322000,142852
US1.TWTR_delisted_875018,1,20191024,113500,31.3350000,31.3500000,31.3000000,31.3200000,118573
US1.TWTR_delisted_875018,1,20191024,113600,31.3264000,31.4000000,31.3101000,31.3965000,123301
US1.TWTR_delisted_875018,1,20191024,113700,31.4000000,31.4300000,31.3800000,31.4250000,86179
US1.TWTR_delisted_875018,1,20191024,113800,31.4200000,31.4600000,31.3900000,31.3930000,127245
US1.TWTR_delisted_875018,1,20191024,113900,31.3928000,31.4400000,31.3900000,31.4250000,121187
US1.TWTR_delisted_875018,1,20191024,114000,31.4286000,31.4400000,31.3900000,31.3955000,132565
US1.TWTR_delisted_875018,1,20191024,114100,31.3900000,31.4279000,31.3500000,31.3550000,137910
US1.TWTR_delisted_875018,1,20191024,114200,31.3558000,31.3750000,31.3247000,31.3300000,154135
US1.TWTR_delisted_875018,1,20191024,114300,31.3255000,31.3700000,31.3200000,31.3650000,102770
US1.TWTR_delisted_875018,1,20191024,114400,31.3650000,31.3900000,31.3304000,31.3700000,99206
US1.TWTR_delisted_875018,1,20191024,114500,31.3658000,31.3679000,31.3100000,31.3400000,133229
US1.TWTR_delisted_875018,1,20191024,114600,31.3400000,31.4200000,31.3200000,31.4200000,146996
US1.TWTR_delisted_875018,1,20191024,114700,31.4150000,31.4400000,31.4100000,31.4350000,108685
US1.TWTR_delisted_875018,1,20191024,114800,31.4350000,31.4600000,31.3900000,31.4269000,152611
US1.TWTR_delisted_875018,1,20191024,114900,31.4200000,31.4800000,31.4101000,31.4490000,202553
US1.TWTR_delisted_875018,1,20191024,115000,31.4450000,31.4487000,31.4200000,31.4300000,86462
US1.TWTR_delisted_875018,1,20191024,115100,31.4350000,31.4500000,31.4300000,31.4450000,84448
US1.TWTR_delisted_875018,1,20191024,115200,31.4401000,31.4500000,31.3800000,31.4220000,110737
US1.TWTR_delisted_875018,1,20191024,115300,31.4250000,31.4800000,31.4101000,31.4750000,134704
US1.TWTR_delisted_875018,1,20191024,115400,31.4750000,31.6700000,31.4700000,31.6600000,323801
US1.TWTR_delisted_875018,1,20191024,115500,31.6600000,31.6600000,31.5600000,31.5900000,175673
US1.TWTR_delisted_875018,1,20191024,115600,31.5900000,31.6200000,31.5800000,31.5800000,95049
US1.TWTR_delisted_875018,1,20191024,115700,31.5800000,31.5900000,31.5300000,31.5800000,98657
US1.TWTR_delisted_875018,1,20191024,115800,31.5800000,31.6700000,31.5723000,31.6500000,192008
US1.TWTR_delisted_875018,1,20191024,115900,31.6550000,31.7700000,31.6400000,31.6853000,218111
US1.TWTR_delisted_875018,1,20191024,120000,31.6848000,31.7600000,31.6701000,31.6838000,135145
US1.TWTR_delisted_875018,1,20191024,120100,31.6810000,31.7310000,31.6810000,31.7300000,150963
US1.TWTR_delisted_875018,1,20191024,120200,31.7300000,31.7800000,31.7100000,31.7450000,271976
US1.TWTR_delisted_875018,1,20191024,120300,31.7449000,31.8000000,31.7400000,31.8000000,211832
US1.TWTR_delisted_875018,1,20191024,120400,31.7901000,31.8000000,31.7200000,31.7400000,114481
US1.TWTR_delisted_875018,1,20191024,120500,31.7400000,31.7900000,31.7400000,31.7600000,191103
US1.TWTR_delisted_875018,1,20191024,120600,31.7570000,31.8300000,31.7501000,31.7950000,240338
US1.TWTR_delisted_875018,1,20191024,120700,31.8000000,31.8000000,31.7500000,31.7650000,170237
US1.TWTR_delisted_875018,1,20191024,120800,31.7650000,31.7700000,31.6500000,31.6880000,206329
US1.TWTR_delisted_875018,1,20191024,120900,31.6842000,31.7100000,31.6400000,31.6570000,174116
US1.TWTR_delisted_875018,1,20191024,121000,31.6600000,31.6700000,31.6500000,31.6600000,66840
US1.TWTR_delisted_875018,1,20191024,121100,31.6650000,31.6700000,31.5400000,31.5400000,153065
US1.TWTR_delisted_875018,1,20191024,121200,31.5450000,31.5800000,31.5100000,31.5170000,147010
US1.TWTR_delisted_875018,1,20191024,121300,31.5100000,31.5200000,31.4400000,31.4550000,232473
US1.TWTR_delisted_875018,1,20191024,121400,31.4565000,31.5500000,31.4400000,31.5022000,312781
US1.TWTR_delisted_875018,1,20191024,121500,31.5034000,31.5250000,31.4400000,31.4600000,172698
US1.TWTR_delisted_875018,1,20191024,121600,31.4600000,31.4900000,31.4250000,31.4550000,213198
US1.TWTR_delisted_875018,1,20191024,121700,31.4500000,31.4550000,31.3800000,31.4044000,204942
US1.TWTR_delisted_875018,1,20191024,121800,31.4050000,31.4800000,31.4000000,31.4750000,153645
US1.TWTR_delisted_875018,1,20191024,121900,31.4750000,31.4900000,31.4500000,31.4850000,124171
US1.TWTR_delisted_875018,1,20191024,122000,31.4850000,31.4900000,31.4200000,31.4250000,107064
US1.TWTR_delisted_875018,1,20191024,122100,31.4300000,31.4500000,31.4200000,31.4350000,78001
US1.TWTR_delisted_875018,1,20191024,122200,31.4360000,31.4850000,31.4350000,31.4850000,77435
US1.TWTR_delisted_875018,1,20191024,122300,31.4850000,31.4850000,31.4000000,31.4050000,129513
US1.TWTR_delisted_875018,1,20191024,122400,31.4072000,31.4659000,31.4000000,31.4659000,74839
US1.TWTR_delisted_875018,1,20191024,122500,31.4690000,31.5300000,31.4600000,31.5105000,138827
US1.TWTR_delisted_875018,1,20191024,122600,31.5100000,31.5178000,31.4800000,31.4800000,86262
US1.TWTR_delisted_875018,1,20191024,122700,31.4850000,31.5600000,31.4850000,31.5550000,128082
US1.TWTR_delisted_875018,1,20191024,122800,31.5522000,31.6000000,31.5500000,31.5950000,124549
US1.TWTR_delisted_875018,1,20191024,122900,31.6000000,31.6300000,31.5800000,31.6150000,115551
US1.TWTR_delisted_875018,1,20191024,123000,31.6160000,31.6250000,31.5804000,31.5804000,84350
US1.TWTR_delisted_875018,1,20191024,123100,31.5800000,31.5900000,31.4900000,31.4900000,177021
US1.TWTR_delisted_875018,1,20191024,123200,31.4900000,31.5000000,31.3200000,31.3586000,326358
US1.TWTR_delisted_875018,1,20191024,123300,31.3600000,31.4000000,31.3500000,31.3600000,156728
US1.TWTR_delisted_875018,1,20191024,123400,31.3602000,31.3700000,31.3000000,31.3150000,243895
US1.TWTR_delisted_875018,1,20191024,123500,31.3150000,31.3200000,31.2800000,31.2800000,275170
US1.TWTR_delisted_875018,1,20191024,123600,31.2850000,31.2900000,31.2500000,31.2750000,221485
US1.TWTR_delisted_875018,1,20191024,123700,31.2800000,31.3200000,31.2600000,31.2899000,197254
US1.TWTR_delisted_875018,1,20191024,123800,31.2800000,31.2800000,31.2000000,31.2050000,252211
US1.TWTR_delisted_875018,1,20191024,123900,31.2000000,31.2100000,31.2000000,31.2000000,199932
US1.TWTR_delisted_875018,1,20191024,124000,31.2000000,31.2100000,31.1700000,31.1750000,291929
US1.TWTR_delisted_875018,1,20191024,124100,31.1750000,31.1800000,31.1500000,31.1700000,316746
US1.TWTR_delisted_875018,1,20191024,124200,31.1648000,31.1800000,31.1500000,31.1637000,192628
US1.TWTR_delisted_875018,1,20191024,124300,31.1640000,31.1900000,31.1500000,31.1862000,174115
US1.TWTR_delisted_875018,1,20191024,124400,31.1829000,31.2600000,31.1600000,31.2546000,237485
US1.TWTR_delisted_875018,1,20191024,124500,31.2550000,31.2800000,31.2200000,31.2450000,154434
US1.TWTR_delisted_875018,1,20191024,124600,31.2440000,31.2440000,31.1700000,31.1701000,130816
US1.TWTR_delisted_875018,1,20191024,124700,31.1800000,31.2400000,31.1700000,31.2350000,123723
US1.TWTR_delisted_875018,1,20191024,124800,31.2400000,31.2500000,31.1900000,31.1900000,143451
US1.TWTR_delisted_875018,1,20191024,124900,31.1978000,31.2600000,31.1900000,31.2560000,105383
US1.TWTR_delisted_875018,1,20191024,125000,31.2550000,31.3000000,31.2301000,31.2481000,116616
US1.TWTR_delisted_875018,1,20191024,125100,31.2400000,31.2600000,31.2400000,31.2500000,85860
US1.TWTR_delisted_875018,1,20191024,125200,31.2450000,31.2550000,31.2000000,31.2460000,106462
US1.TWTR_delisted_875018,1,20191024,125300,31.2450000,31.2700000,31.2100000,31.2301000,105877
US1.TWTR_delisted_875018,1,20191024,125400,31.2301000,31.2400000,31.1500000,31.1550000,293094
US1.TWTR_delisted_875018,1,20191024,125500,31.1550000,31.2200000,31.1200000,31.2150000,415860
US1.TWTR_delisted_875018,1,20191024,125600,31.2200000,31.2800000,31.2000000,31.2700000,239064
US1.TWTR_delisted_875018,1,20191024,125700,31.2650000,31.3700000,31.2600000,31.3500000,249235
US1.TWTR_delisted_875018,1,20191024,125800,31.3586000,31.3600000,31.3500000,31.3550000,127726
US1.TWTR_delisted_875018,1,20191024,125900,31.3550000,31.3700000,31.3500000,31.3530000,153415
US1.TWTR_delisted_875018,1,20191024,130000,31.3550000,31.3800000,31.2300000,31.2450000,324370
US1.TWTR_delisted_875018,1,20191024,130100,31.2500000,31.3400000,31.2450000,31.3050000,92996
US1.TWTR_delisted_875018,1,20191024,130200,31.3000000,31.3400000,31.3000000,31.3000000,67616
US1.TWTR_delisted_875018,1,20191024,130300,31.3080000,31.3080000,31.2700000,31.2760000,67650
US1.TWTR_delisted_875018,1,20191024,130400,31.2700000,31.3050000,31.2500000,31.2532000,87118
US1.TWTR_delisted_875018,1,20191024,130500,31.2600000,31.3200000,31.2550000,31.3000000,81022
US1.TWTR_delisted_875018,1,20191024,130600,31.2922000,31.3200000,31.2500000,31.2750000,103112
US1.TWTR_delisted_875018,1,20191024,130700,31.2758000,31.2800000,31.2550000,31.2600000,37060
US1.TWTR_delisted_875018,1,20191024,130800,31.2550000,31.2700000,31.2500000,31.2650000,76173
US1.TWTR_delisted_875018,1,20191024,130900,31.2650000,31.2699000,31.2300000,31.2350000,106424
US1.TWTR_delisted_875018,1,20191024,131000,31.2350000,31.2500000,31.2300000,31.2450000,56869
US1.TWTR_delisted_875018,1,20191024,131100,31.2450000,31.2500000,31.2000000,31.2000000,165628
US1.TWTR_delisted_875018,1,20191024,131200,31.2050000,31.2100000,31.1800000,31.1882000,83210
US1.TWTR_delisted_875018,1,20191024,131300,31.1850000,31.1900000,31.1400000,31.1450000,145677
US1.TWTR_delisted_875018,1,20191024,131400,31.1401000,31.1700000,31.1200000,31.1201000,162792
US1.TWTR_delisted_875018,1,20191024,131500,31.1299000,31.1400000,31.1100000,31.1175000,120327
US1.TWTR_delisted_875018,1,20191024,131600,31.1149000,31.1500000,31.1100000,31.1303000,187499
US1.TWTR_delisted_875018,1,20191024,131700,31.1300000,31.1400000,31.1200000,31.1400000,135321
US1.TWTR_delisted_875018,1,20191024,131800,31.1400000,31.1700000,31.1300000,31.1400000,102072
US1.TWTR_delisted_875018,1,20191024,131900,31.1400000,31.1500000,31.1200000,31.1450000,70676
US1.TWTR_delisted_875018,1,20191024,132000,31.1486000,31.1500000,31.1300000,31.1350000,52711
US1.TWTR_delisted_875018,1,20191024,132100,31.1350000,31.1395000,31.1100000,31.1150000,83736
US1.TWTR_delisted_875018,1,20191024,132200,31.1170000,31.1199000,31.0500000,31.0549000,469718
US1.TWTR_delisted_875018,1,20191024,132300,31.0582000,31.1100000,31.0501000,31.1100000,271080
US1.TWTR_delisted_875018,1,20191024,132400,31.1100000,31.1100000,31.0900000,31.1100000,106993
US1.TWTR_delisted_875018,1,20191024,132500,31.1050000,31.1400000,31.1000000,31.1098000,146559
US1.TWTR_delisted_875018,1,20191024,132600,31.1050000,31.1400000,31.1000000,31.1200000,96357
US1.TWTR_delisted_875018,1,20191024,132700,31.1299000,31.1300000,31.1100000,31.1299000,57145
US1.TWTR_delisted_875018,1,20191024,132800,31.1300000,31.1500000,31.1100000,31.1249000,185131
US1.TWTR_delisted_875018,1,20191024,132900,31.1250000,31.1500000,31.1100000,31.1400000,90605
US1.TWTR_delisted_875018,1,20191024,133000,31.1300000,31.1600000,31.1300000,31.1550000,90006
US1.TWTR_delisted_875018,1,20191024,133100,31.1555000,31.1900000,31.1500000,31.1700000,90976
US1.TWTR_delisted_875018,1,20191024,133200,31.1700000,31.1700000,31.1300000,31.1384000,45322
US1.TWTR_delisted_875018,1,20191024,133300,31.1350000,31.1400000,31.1300000,31.1350000,50660
US1.TWTR_delisted_875018,1,20191024,133400,31.1350000,31.1400000,31.1050000,31.1062000,69147
US1.TWTR_delisted_875018,1,20191024,133500,31.1010000,31.1200000,31.0800000,31.0900000,202730
US1.TWTR_delisted_875018,1,20191024,133600,31.0831000,31.0900000,31.0600000,31.0750000,148195
US1.TWTR_delisted_875018,1,20191024,133700,31.0750000,31.0800000,31.0500000,31.0700000,128194
US1.TWTR_delisted_875018,1,20191024,133800,31.0650000,31.0800000,31.0557000,31.0749000,115432
US1.TWTR_delisted_875018,1,20191024,133900,31.0750000,31.0800000,31.0500000,31.0700000,63654
US1.TWTR_delisted_875018,1,20191024,134000,31.0600000,31.0700000,31.0500000,31.0600000,108710
US1.TWTR_delisted_875018,1,20191024,134100,31.0600000,31.0700000,31.0500000,31.0650000,140617
US1.TWTR_delisted_875018,1,20191024,134200,31.0700000,31.0900000,31.0650000,31.0800000,96855
US1.TWTR_delisted_875018,1,20191024,134300,31.0750000,31.1200000,31.0700000,31.0954000,85553
US1.TWTR_delisted_875018,1,20191024,134400,31.0998000,31.1700000,31.0900000,31.1600000,161926
US1.TWTR_delisted_875018,1,20191024,134500,31.1600000,31.1600000,31.1000000,31.1316000,92946
US1.TWTR_delisted_875018,1,20191024,134600,31.1355000,31.1500000,31.1250000,31.1250000,42551
US1.TWTR_delisted_875018,1,20191024,134700,31.1250000,31.1300000,31.1200000,31.1250000,21687
US1.TWTR_delisted_875018,1,20191024,134800,31.1241000,31.1300000,31.1200000,31.1201000,28439
US1.TWTR_delisted_875018,1,20191024,134900,31.1240000,31.1300000,31.1000000,31.1000000,91657
US1.TWTR_delisted_875018,1,20191024,135000,31.1050000,31.1100000,31.0800000,31.0859000,75109
US1.TWTR_delisted_875018,1,20191024,135100,31.0900000,31.0900000,31.0500000,31.0650000,148177
US1.TWTR_delisted_875018,1,20191024,135200,31.0700000,31.0800000,31.0622000,31.0650000,46021
US1.TWTR_delisted_875018,1,20191024,135300,31.0666000,31.0700000,31.0400000,31.0450000,207039
US1.TWTR_delisted_875018,1,20191024,135400,31.0450000,31.0500000,31.0300000,31.0350000,153318
US1.TWTR_delisted_875018,1,20191024,135500,31.0379000,31.0600000,31.0200000,31.0329000,181424
US1.TWTR_delisted_875018,1,20191024,135600,31.0301000,31.0400000,31.0300000,31.0370000,47639
US1.TWTR_delisted_875018,1,20191024,135700,31.0384000,31.1100000,31.0301000,31.0850000,144432
US1.TWTR_delisted_875018,1,20191024,135800,31.0900000,31.1200000,31.0700000,31.0800000,100543
US1.TWTR_delisted_875018,1,20191024,135900,31.0800000,31.1100000,31.0724000,31.1100000,65438
US1.TWTR_delisted_875018,1,20191024,140000,31.1100000,31.1500000,31.1001000,31.1473000,92506
US1.TWTR_delisted_875018,1,20191024,140100,31.1500000,31.1700000,31.1000000,31.1300000,114706
US1.TWTR_delisted_875018,1,20191024,140200,31.1303000,31.1500000,31.1201000,31.1350000,69406
US1.TWTR_delisted_875018,1,20191024,140300,31.1400000,31.1500000,31.1200000,31.1350000,64535
US1.TWTR_delisted_875018,1,20191024,140400,31.1382000,31.1500000,31.1300000,31.1344000,58585
US1.TWTR_delisted_875018,1,20191024,140500,31.1301000,31.1350000,31.1100000,31.1143000,52050
US1.TWTR_delisted_875018,1,20191024,140600,31.1150000,31.1200000,31.1000000,31.1050000,70471
US1.TWTR_delisted_875018,1,20191024,140700,31.1050000,31.1075000,31.0500000,31.0599000,103698
US1.TWTR_delisted_875018,1,20191024,140800,31.0500000,31.0800000,31.0500000,31.0600000,74494
US1.TWTR_delisted_875018,1,20191024,140900,31.0696000,31.0900000,31.0650000,31.0750000,84629
US1.TWTR_delisted_875018,1,20191024,141000,31.0750000,31.0800000,31.0600000,31.0700000,115694
US1.TWTR_delisted_875018,1,20191024,141100,31.0700000,31.0800000,31.0650000,31.0770000,24681
US1.TWTR_delisted_875018,1,20191024,141200,31.0750000,31.0750000,31.0500000,31.0600000,119411
US1.TWTR_delisted_875018,1,20191024,141300,31.0599000,31.0700000,31.0500000,31.0671000,65951
US1.TWTR_delisted_875018,1,20191024,141400,31.0679000,31.0700000,31.0600000,31.0690000,35085
US1.TWTR_delisted_875018,1,20191024,141500,31.0700000,31.0700000,31.0300000,31.0386000,121308
US1.TWTR_delisted_875018,1,20191024,141600,31.0350000,31.0400000,31.0300000,31.0349000,73532
US1.TWTR_delisted_875018,1,20191024,141700,31.0375000,31.0400000,31.0100000,31.0101000,131619
US1.TWTR_delisted_875018,1,20191024,141800,31.0170000,31.0200000,31.0000000,31.0050000,572569
US1.TWTR_delisted_875018,1,20191024,141900,31.0100000,31.0200000,31.0000000,31.0000000,385188
US1.TWTR_delisted_875018,1,20191024,142000,31.0100000,31.0100000,30.9300000,30.9301000,565519
US1.TWTR_delisted_875018,1,20191024,142100,30.9350000,30.9400000,30.9000000,30.9050000,319818
US1.TWTR_delisted_875018,1,20191024,142200,30.9100000,30.9200000,30.8800000,30.9200000,304649
US1.TWTR_delisted_875018,1,20191024,142300,30.9200000,30.9300000,30.9100000,30.9250000,165266
US1.TWTR_delisted_875018,1,20191024,142400,30.9300000,30.9500000,30.9100000,30.9250000,176076
US1.TWTR_delisted_875018,1,20191024,142500,30.9299000,30.9600000,30.9200000,30.9511000,157427
US1.TWTR_delisted_875018,1,20191024,142600,30.9550000,30.9600000,30.9100000,30.9235000,140616
US1.TWTR_delisted_875018,1,20191024,142700,30.9250000,30.9300000,30.9100000,30.9250000,78204
US1.TWTR_delisted_875018,1,20191024,142800,30.9250000,30.9300000,30.9100000,30.9200000,94741
US1.TWTR_delisted_875018,1,20191024,142900,30.9132000,30.9500000,30.9101000,30.9500000,144216
US1.TWTR_delisted_875018,1,20191024,143000,30.9500000,30.9500000,30.9200000,30.9450000,98174
US1.TWTR_delisted_875018,1,20191024,143100,30.9450000,30.9650000,30.9300000,30.9600000,118523
US1.TWTR_delisted_875018,1,20191024,143200,30.9600000,30.9700000,30.9400000,30.9700000,76400
US1.TWTR_delisted_875018,1,20191024,143300,30.9650000,30.9900000,30.9600000,30.9850000,116810
US1.TWTR_delisted_875018,1,20191024,143400,30.9900000,31.0600000,30.9735000,30.9750000,172981
US1.TWTR_delisted_875018,1,20191024,143500,30.9733000,31.0000000,30.9700000,30.9850000,57310
US1.TWTR_delisted_875018,1,20191024,143600,30.9800000,30.9850000,30.9500000,30.9550000,67404
US1.TWTR_delisted_875018,1,20191024,143700,30.9570000,30.9600000,30.9200000,30.9234000,97302
US1.TWTR_delisted_875018,1,20191024,143800,30.9200000,30.9300000,30.9100000,30.9150000,97031
US1.TWTR_delisted_875018,1,20191024,143900,30.9182000,30.9200000,30.8800000,30.8850000,158824
US1.TWTR_delisted_875018,1,20191024,144000,30.8883000,30.8900000,30.7500000,30.7650000,650822
US1.TWTR_delisted_875018,1,20191024,144100,30.7650000,30.7900000,30.7000000,30.7000000,386260
US1.TWTR_delisted_875018,1,20191024,144200,30.7000000,30.7417000,30.6433000,30.7250000,384320
US1.TWTR_delisted_875018,1,20191024,144300,30.7300000,30.7500000,30.6800000,30.6834000,213726
US1.TWTR_delisted_875018,1,20191024,144400,30.6889000,30.7800000,30.6701000,30.7410000,207918
US1.TWTR_delisted_875018,1,20191024,144500,30.7450000,30.7600000,30.7000000,30.7050000,156073
US1.TWTR_delisted_875018,1,20191024,144600,30.7100000,30.7100000,30.6700000,30.6850000,99128
US1.TWTR_delisted_875018,1,20191024,144700,30.6850000,30.6900000,30.6600000,30.6701000,122246
US1.TWTR_delisted_875018,1,20191024,144800,30.6767000,30.6767000,30.6100000,30.6468000,241311
US1.TWTR_delisted_875018,1,20191024,144900,30.6401000,30.6401000,30.5700000,30.6299000,343194
US1.TWTR_delisted_875018,1,20191024,145000,30.6250000,30.6250000,30.5700000,30.5900000,126458
US1.TWTR_delisted_875018,1,20191024,145100,30.5950000,30.6500000,30.5700000,30.6150000,187414
US1.TWTR_delisted_875018,1,20191024,145200,30.6150000,30.6700000,30.5900000,30.6422000,169782
US1.TWTR_delisted_875018,1,20191024,145300,30.6471000,30.6950000,30.6401000,30.6703000,146721
US1.TWTR_delisted_875018,1,20191024,145400,30.6800000,30.6850000,30.6500000,30.6760000,96972
US1.TWTR_delisted_875018,1,20191024,145500,30.6750000,30.7200000,30.6700000,30.7100000,188562
US1.TWTR_delisted_875018,1,20191024,145600,30.7050000,30.7450000,30.6400000,30.6700000,229910
US1.TWTR_delisted_875018,1,20191024,145700,30.6650000,30.6900000,30.6500000,30.6625000,128688
US1.TWTR_delisted_875018,1,20191024,145800,30.6700000,30.7250000,30.6700000,30.7000000,80625
US1.TWTR_delisted_875018,1,20191024,145900,30.7035000,30.7600000,30.7000000,30.7484000,147459
US1.TWTR_delisted_875018,1,20191024,150000,30.7500000,30.7600000,30.7200000,30.7500000,82851
US1.TWTR_delisted_875018,1,20191024,150100,30.7500000,30.7500000,30.6300000,30.6370000,187703
US1.TWTR_delisted_875018,1,20191024,150200,30.6350000,30.6800000,30.6300000,30.6800000,105532
US1.TWTR_delisted_875018,1,20191024,150300,30.6800000,30.7000000,30.6700000,30.6750000,69895
US1.TWTR_delisted_875018,1,20191024,150400,30.6750000,30.7000000,30.6500000,30.6600000,91750
US1.TWTR_delisted_875018,1,20191024,150500,30.6600000,30.6700000,30.6400000,30.6400000,140497
US1.TWTR_delisted_875018,1,20191024,150600,30.6450000,30.6900000,30.6000000,30.6900000,210331
US1.TWTR_delisted_875018,1,20191024,150700,30.6900000,30.6900000,30.6600000,30.6600000,153654
US1.TWTR_delisted_875018,1,20191024,150800,30.6650000,30.6900000,30.6600000,30.6900000,99701
US1.TWTR_delisted_875018,1,20191024,150900,30.6999000,30.7200000,30.6600000,30.6666000,124599
US1.TWTR_delisted_875018,1,20191024,151000,30.6650000,30.6950000,30.6650000,30.6950000,65072
US1.TWTR_delisted_875018,1,20191024,151100,30.6961000,30.7200000,30.6600000,30.6650000,96747
US1.TWTR_delisted_875018,1,20191024,151200,30.6655000,30.6700000,30.6100000,30.6150000,157276
US1.TWTR_delisted_875018,1,20191024,151300,30.6150000,30.6200000,30.6100000,30.6150000,90155
US1.TWTR_delisted_875018,1,20191024,151400,30.6200000,30.6200000,30.5200000,30.5270000,292923
US1.TWTR_delisted_875018,1,20191024,151500,30.5250000,30.5600000,30.5100000,30.5450000,249450
US1.TWTR_delisted_875018,1,20191024,151600,30.5433000,30.5500000,30.5100000,30.5150000,153958
US1.TWTR_delisted_875018,1,20191024,151700,30.5200000,30.5500000,30.5100000,30.5350000,108657
US1.TWTR_delisted_875018,1,20191024,151800,30.5300000,30.5500000,30.5200000,30.5500000,117429
US1.TWTR_delisted_875018,1,20191024,151900,30.5453000,30.5900000,30.5401000,30.5601000,140904
US1.TWTR_delisted_875018,1,20191024,152000,30.5600000,30.5800000,30.5500000,30.5800000,88417
US1.TWTR_delisted_875018,1,20191024,152100,30.5799000,30.5900000,30.5500000,30.5821000,110316
US1.TWTR_delisted_875018,1,20191024,152200,30.5801000,30.5900000,30.5500000,30.5748000,111055
US1.TWTR_delisted_875018,1,20191024,152300,30.5788000,30.6000000,30.5700000,30.5750000,156730
US1.TWTR_delisted_875018,1,20191024,152400,30.5750000,30.5800000,30.5700000,30.5750000,42965
US1.TWTR_delisted_875018,1,20191024,152500,30.5750000,30.5800000,30.5700000,30.5800000,127539
US1.TWTR_delisted_875018,1,20191024,152600,30.5750000,30.6800000,30.5750000,30.6550000,203261
US1.TWTR_delisted_875018,1,20191024,152700,30.6600000,30.6800000,30.6300000,30.6657000,143083
US1.TWTR_delisted_875018,1,20191024,152800,30.6700000,30.6900000,30.6500000,30.6650000,146006
US1.TWTR_delisted_875018,1,20191024,152900,30.6651000,30.6700000,30.6200000,30.6288000,148559
US1.TWTR_delisted_875018,1,20191024,153000,30.6250000,30.6700000,30.6250000,30.6650000,92615
US1.TWTR_delisted_875018,1,20191024,153100,30.6700000,30.7400000,30.6650000,30.7027000,281450
US1.TWTR_delisted_875018,1,20191024,153200,30.7100000,30.7500000,30.7000000,30.7400000,140150
US1.TWTR_delisted_875018,1,20191024,153300,30.7400000,30.7900000,30.7300000,30.7770000,155364
US1.TWTR_delisted_875018,1,20191024,153400,30.7784000,30.8500000,30.7600000,30.8020000,259443
US1.TWTR_delisted_875018,1,20191024,153500,30.8050000,30.8100000,30.7700000,30.7801000,128724
US1.TWTR_delisted_875018,1,20191024,153600,30.7800000,30.7900000,30.7500000,30.7685000,200704
US1.TWTR_delisted_875018,1,20191024,153700,30.7650000,30.8300000,30.7626000,30.8250000,197923
US1.TWTR_delisted_875018,1,20191024,153800,30.8250000,30.8300000,30.7500000,30.7550000,226560
US1.TWTR_delisted_875018,1,20191024,153900,30.7600000,30.8000000,30.7550000,30.7650000,205280
US1.TWTR_delisted_875018,1,20191024,154000,30.7664000,30.7800000,30.7550000,30.7623000,124204
US1.TWTR_delisted_875018,1,20191024,154100,30.7700000,30.7800000,30.7600000,30.7650000,170017
US1.TWTR_delisted_875018,1,20191024,154200,30.7653000,30.7700000,30.6600000,30.6650000,305492
US1.TWTR_delisted_875018,1,20191024,154300,30.6700000,30.7000000,30.6600000,30.6850000,288604
US1.TWTR_delisted_875018,1,20191024,154400,30.6850000,30.7000000,30.6800000,30.6839000,95125
US1.TWTR_delisted_875018,1,20191024,154500,30.6900000,30.6900000,30.6200000,30.6201000,149281
US1.TWTR_delisted_875018,1,20191024,154600,30.6260000,30.6300000,30.5400000,30.5400000,565685
US1.TWTR_delisted_875018,1,20191024,154700,30.5500000,30.5700000,30.5400000,30.5650000,227828
US1.TWTR_delisted_875018,1,20191024,154800,30.5650000,30.6200000,30.5400000,30.6050000,320793
US1.TWTR_delisted_875018,1,20191024,154900,30.6046000,30.6080000,30.5500000,30.5700000,184096
US1.TWTR_delisted_875018,1,20191024,155000,30.5650000,30.6100000,30.5650000,30.6050000,235950
US1.TWTR_delisted_875018,1,20191024,155100,30.6050000,30.6500000,30.5800000,30.6300000,343772
US1.TWTR_delisted_875018,1,20191024,155200,30.6300000,30.6500000,30.6001000,30.6150000,296463
US1.TWTR_delisted_875018,1,20191024,155300,30.6150000,30.6500000,30.6150000,30.6400000,235364
US1.TWTR_delisted_875018,1,20191024,155400,30.6450000,30.6700000,30.6200000,30.6700000,401625
US1.TWTR_delisted_875018,1,20191024,155500,30.6670000,30.6800000,30.6600000,30.6650000,303149
US1.TWTR_delisted_875018,1,20191024,155600,30.6700000,30.7600000,30.6600000,30.7570000,661620
US1.TWTR_delisted_875018,1,20191024,155700,30.7550000,30.7900000,30.7400000,30.7870000,446620
US1.TWTR_delisted_875018,1,20191024,155800,30.7850000,30.8000000,30.7500000,30.8000000,486138
US1.TWTR_delisted_875018,1,20191024,155900,30.8000000,30.8200000,30.7500000,30.7901000,514763
US1.TWTR_delisted_875018,1,20191024,160000,30.8000000,30.8200000,30.6800000,30.7400000,971482
US1.TWTR_delisted_875018,1,20191025,093100,30.8700000,31.0400000,30.8700000,30.9500000,46477
US1.TWTR_delisted_875018,1,20191025,093200,30.9500000,31.0200000,30.8100000,30.8200000,808096
US1.TWTR_delisted_875018,1,20191025,093300,30.8200000,30.9600000,30.8150000,30.8600000,149164
US1.TWTR_delisted_875018,1,20191025,093400,30.8700000,30.8850000,30.6750000,30.6750000,219549
US1.TWTR_delisted_875018,1,20191025,093500,30.6800000,30.6850000,30.4101000,30.4900000,472180
US1.TWTR_delisted_875018,1,20191025,093600,30.4800000,30.6400000,30.4799000,30.5301000,247067
US1.TWTR_delisted_875018,1,20191025,093700,30.5400000,30.5900000,30.4700000,30.5000000,212475
US1.TWTR_delisted_875018,1,20191025,093800,30.5000000,30.6000000,30.4900000,30.5500000,181098
US1.TWTR_delisted_875018,1,20191025,093900,30.5600000,30.7000000,30.5300000,30.6400000,177734
US1.TWTR_delisted_875018,1,20191025,094000,30.6400000,30.7900000,30.6200000,30.6500000,182137
US1.TWTR_delisted_875018,1,20191025,094100,30.6600000,30.7000000,30.5500000,30.5600000,144018
US1.TWTR_delisted_875018,1,20191025,094200,30.5550000,30.5800000,30.5300000,30.5450000,127582
US1.TWTR_delisted_875018,1,20191025,094300,30.5454000,30.6800000,30.5400000,30.6800000,182176
US1.TWTR_delisted_875018,1,20191025,094400,30.6800000,30.7500000,30.6600000,30.6600000,108358
US1.TWTR_delisted_875018,1,20191025,094500,30.6600000,30.7443000,30.6600000,30.6700000,169301
US1.TWTR_delisted_875018,1,20191025,094600,30.6700000,30.6900000,30.6300000,30.6350000,174988
US1.TWTR_delisted_875018,1,20191025,094700,30.6400000,30.6400000,30.5600000,30.5699000,81163
US1.TWTR_delisted_875018,1,20191025,094800,30.5650000,30.5700000,30.5200000,30.5259000,136328
US1.TWTR_delisted_875018,1,20191025,094900,30.5250000,30.5500000,30.5000000,30.5300000,105953
US1.TWTR_delisted_875018,1,20191025,095000,30.5350000,30.5400000,30.5200000,30.5250000,55006
US1.TWTR_delisted_875018,1,20191025,095100,30.5250000,30.5600000,30.4800000,30.5350000,224971
US1.TWTR_delisted_875018,1,20191025,095200,30.5300000,30.5350000,30.4600000,30.4698000,100298
US1.TWTR_delisted_875018,1,20191025,095300,30.4700000,30.5288000,30.4600000,30.4650000,152405
US1.TWTR_delisted_875018,1,20191025,095400,30.4650000,30.4700000,30.3700000,30.4000000,435584
US1.TWTR_delisted_875018,1,20191025,095500,30.4050000,30.4100000,30.3200000,30.3500000,213259
US1.TWTR_delisted_875018,1,20191025,095600,30.3500000,30.4400000,30.3500000,30.3900000,133035
US1.TWTR_delisted_875018,1,20191025,095700,30.3943000,30.4000000,30.3600000,30.3735000,98375
US1.TWTR_delisted_875018,1,20191025,095800,30.3735000,30.3750000,30.3000000,30.3000000,193930
US1.TWTR_delisted_875018,1,20191025,095900,30.3050000,30.3200000,30.2200000,30.2500000,316406
US1.TWTR_delisted_875018,1,20191025,100000,30.2448000,30.3200000,30.2400000,30.3077000,157411
US1.TWTR_delisted_875018,1,20191025,100100,30.3050000,30.3100000,30.2600000,30.2600000,158726
US1.TWTR_delisted_875018,1,20191025,100200,30.2700000,30.3000000,30.2500000,30.2550000,150666
US1.TWTR_delisted_875018,1,20191025,100300,30.2600000,30.2600000,30.1700000,30.1756000,222387
US1.TWTR_delisted_875018,1,20191025,100400,30.1750000,30.1750000,30.1200000,30.1353000,263166
US1.TWTR_delisted_875018,1,20191025,100500,30.1350000,30.1400000,30.0900000,30.1300000,322241
US1.TWTR_delisted_875018,1,20191025,100600,30.1283000,30.2000000,30.1200000,30.1250000,211959
US1.TWTR_delisted_875018,1,20191025,100700,30.1250000,30.1250000,30.0600000,30.0700000,259469
US1.TWTR_delisted_875018,1,20191025,100800,30.0800000,30.1100000,30.0600000,30.0756000,196362
US1.TWTR_delisted_875018,1,20191025,100900,30.0700000,30.0900000,30.0500000,30.0501000,170379
US1.TWTR_delisted_875018,1,20191025,101000,30.0550000,30.0600000,30.0000000,30.0000000,677316
US1.TWTR_delisted_875018,1,20191025,101100,30.0000000,30.1000000,29.9700000,30.0350000,503513
US1.TWTR_delisted_875018,1,20191025,101200,30.0350000,30.0400000,29.9200000,29.9400000,227696
US1.TWTR_delisted_875018,1,20191025,101300,29.9400000,30.0000000,29.9301000,29.9930000,297914
US1.TWTR_delisted_875018,1,20191025,101400,30.0000000,30.0300000,29.9700000,29.9850000,239255
US1.TWTR_delisted_875018,1,20191025,101500,29.9900000,30.0100000,29.9500000,29.9701000,267756
US1.TWTR_delisted_875018,1,20191025,101600,29.9701000,30.0000000,29.9700000,29.9850000,231266
US1.TWTR_delisted_875018,1,20191025,101700,29.9900000,30.0200000,29.9800000,29.9900000,304148
US1.TWTR_delisted_875018,1,20191025,101800,29.9850000,30.0900000,29.9800000,30.0000000,484915
US1.TWTR_delisted_875018,1,20191025,101900,30.0000000,30.0500000,29.9750000,30.0350000,220256
US1.TWTR_delisted_875018,1,20191025,102000,30.0350000,30.0600000,30.0300000,30.0424000,222211
US1.TWTR_delisted_875018,1,20191025,102100,30.0466000,30.1500000,30.0400000,30.1100000,327725
US1.TWTR_delisted_875018,1,20191025,102200,30.1100000,30.1500000,30.0700000,30.0748000,290328
US1.TWTR_delisted_875018,1,20191025,102300,30.0750000,30.1350000,30.0400000,30.1201000,305633
US1.TWTR_delisted_875018,1,20191025,102400,30.1241000,30.1800000,30.1200000,30.1500000,261951
US1.TWTR_delisted_875018,1,20191025,102500,30.1449000,30.2000000,30.1449000,30.1800000,247990
US1.TWTR_delisted_875018,1,20191025,102600,30.1800000,30.2400000,30.1500000,30.1550000,220066
US1.TWTR_delisted_875018,1,20191025,102700,30.1600000,30.1700000,30.1000000,30.1050000,136787
US1.TWTR_delisted_875018,1,20191025,102800,30.1015000,30.1250000,30.0600000,30.1170000,194539
US1.TWTR_delisted_875018,1,20191025,102900,30.1200000,30.1800000,30.1050000,30.1700000,153273
US1.TWTR_delisted_875018,1,20191025,103000,30.1650000,30.1700000,30.1400000,30.1550000,60626
US1.TWTR_delisted_875018,1,20191025,103100,30.1550000,30.1600000,30.1400000,30.1400000,60806
US1.TWTR_delisted_875018,1,20191025,103200,30.1437000,30.1464000,30.1000000,30.1050000,67608
US1.TWTR_delisted_875018,1,20191025,103300,30.1036000,30.1100000,30.0100000,30.0100000,127791
US1.TWTR_delisted_875018,1,20191025,103400,30.0150000,30.0500000,30.0100000,30.0300000,119737
US1.TWTR_delisted_875018,1,20191025,103500,30.0350000,30.0800000,30.0300000,30.0400000,120234
US1.TWTR_delisted_875018,1,20191025,103600,30.0350000,30.0400000,30.0200000,30.0250000,97779
US1.TWTR_delisted_875018,1,20191025,103700,30.0250000,30.0400000,30.0100000,30.0150000,99296
US1.TWTR_delisted_875018,1,20191025,103800,30.0150000,30.0600000,30.0150000,30.0600000,89271
US1.TWTR_delisted_875018,1,20191025,103900,30.0600000,30.0900000,30.0300000,30.0400000,166066
US1.TWTR_delisted_875018,1,20191025,104000,30.0300000,30.0350000,30.0100000,30.0150000,153719
US1.TWTR_delisted_875018,1,20191025,104100,30.0200000,30.0200000,30.0000000,30.0150000,113696
US1.TWTR_delisted_875018,1,20191025,104200,30.0151000,30.0200000,29.9500000,29.9599000,463133
US1.TWTR_delisted_875018,1,20191025,104300,29.9535000,29.9600000,29.9200000,29.9501000,204423
US1.TWTR_delisted_875018,1,20191025,104400,29.9550000,29.9900000,29.9500000,29.9800000,125027
US1.TWTR_delisted_875018,1,20191025,104500,29.9800000,29.9900000,29.9600000,29.9855000,88088
US1.TWTR_delisted_875018,1,20191025,104600,29.9850000,30.0700000,29.9850000,30.0000000,212110
US1.TWTR_delisted_875018,1,20191025,104700,30.0000000,30.0590000,29.9950000,30.0496000,96659
US1.TWTR_delisted_875018,1,20191025,104800,30.0500000,30.1250000,30.0400000,30.0901000,133932
US1.TWTR_delisted_875018,1,20191025,104900,30.0900000,30.1000000,30.0700000,30.1000000,70802
US1.TWTR_delisted_875018,1,20191025,105000,30.0950000,30.1800000,30.0950000,30.1500000,152534
US1.TWTR_delisted_875018,1,20191025,105100,30.1401000,30.1500000,30.1100000,30.1150000,69983
US1.TWTR_delisted_875018,1,20191025,105200,30.1200000,30.1200000,30.0600000,30.0600000,86404
US1.TWTR_delisted_875018,1,20191025,105300,30.0650000,30.0900000,30.0479000,30.0600000,91813
US1.TWTR_delisted_875018,1,20191025,105400,30.0500000,30.1000000,30.0400000,30.0890000,59678
US1.TWTR_delisted_875018,1,20191025,105500,30.0900000,30.1399000,30.0800000,30.1399000,68163
US1.TWTR_delisted_875018,1,20191025,105600,30.1334000,30.1600000,30.1000000,30.1550000,146834
US1.TWTR_delisted_875018,1,20191025,105700,30.1600000,30.1600000,30.1300000,30.1400000,54829
US1.TWTR_delisted_875018,1,20191025,105800,30.1350000,30.1400000,30.1200000,30.1350000,99824
US1.TWTR_delisted_875018,1,20191025,105900,30.1359000,30.1600000,30.1300000,30.1600000,56416
US1.TWTR_delisted_875018,1,20191025,110000,30.1550000,30.2100000,30.1550000,30.1943000,156941
US1.TWTR_delisted_875018,1,20191025,110100,30.1950000,30.2200000,30.1950000,30.2150000,82999
US1.TWTR_delisted_875018,1,20191025,110200,30.2150000,30.2200000,30.1800000,30.1950000,98225
US1.TWTR_delisted_875018,1,20191025,110300,30.1950000,30.2200000,30.1900000,30.2101000,49815
US1.TWTR_delisted_875018,1,20191025,110400,30.2148000,30.2200000,30.1900000,30.1950000,80556
US1.TWTR_delisted_875018,1,20191025,110500,30.1950000,30.2000000,30.1300000,30.1350000,177202
US1.TWTR_delisted_875018,1,20191025,110600,30.1350000,30.1800000,30.1301000,30.1750000,85814
US1.TWTR_delisted_875018,1,20191025,110700,30.1700000,30.1700000,30.1300000,30.1350000,75488
US1.TWTR_delisted_875018,1,20191025,110800,30.1350000,30.1400000,30.0801000,30.0850000,140379
US1.TWTR_delisted_875018,1,20191025,110900,30.0900000,30.1400000,30.0829000,30.1350000,47689
US1.TWTR_delisted_875018,1,20191025,111000,30.1350000,30.1500000,30.1100000,30.1300000,85177
US1.TWTR_delisted_875018,1,20191025,111100,30.1300000,30.1600000,30.1200000,30.1450000,37856
US1.TWTR_delisted_875018,1,20191025,111200,30.1459000,30.1500000,30.1300000,30.1450000,43987
US1.TWTR_delisted_875018,1,20191025,111300,30.1500000,30.1800000,30.1400000,30.1700000,87992
US1.TWTR_delisted_875018,1,20191025,111400,30.1700000,30.1700000,30.1501000,30.1650000,113313
US1.TWTR_delisted_875018,1,20191025,111500,30.1700000,30.1800000,30.1601000,30.1752000,77890
US1.TWTR_delisted_875018,1,20191025,111600,30.1750000,30.2200000,30.1700000,30.2050000,99277
US1.TWTR_delisted_875018,1,20191025,111700,30.2050000,30.2400000,30.2050000,30.2300000,145422
US1.TWTR_delisted_875018,1,20191025,111800,30.2400000,30.2400000,30.2200000,30.2243000,61250
US1.TWTR_delisted_875018,1,20191025,111900,30.2300000,30.2400000,30.2200000,30.2350000,75618
US1.TWTR_delisted_875018,1,20191025,112000,30.2350000,30.2500000,30.2200000,30.2400000,96400
US1.TWTR_delisted_875018,1,20191025,112100,30.2450000,30.3000000,30.2300000,30.2315000,212420
US1.TWTR_delisted_875018,1,20191025,112200,30.2301000,30.2953000,30.2301000,30.2801000,97866
US1.TWTR_delisted_875018,1,20191025,112300,30.2900000,30.3100000,30.2600000,30.2700000,133252
US1.TWTR_delisted_875018,1,20191025,112400,30.2650000,30.3000000,30.2500000,30.2643000,70012
US1.TWTR_delisted_875018,1,20191025,112500,30.2660000,30.3000000,30.2400000,30.2948000,48312
US1.TWTR_delisted_875018,1,20191025,112600,30.3000000,30.3400000,30.2850000,30.3300000,137742
US1.TWTR_delisted_875018,1,20191025,112700,30.3274000,30.3500000,30.3250000,30.3450000,97387
US1.TWTR_delisted_875018,1,20191025,112800,30.3500000,30.3500000,30.3201000,30.3227000,63844
US1.TWTR_delisted_875018,1,20191025,112900,30.3300000,30.3500000,30.3000000,30.3324000,65751
US1.TWTR_delisted_875018,1,20191025,113000,30.3300000,30.3400000,30.3200000,30.3215000,37228
US1.TWTR_delisted_875018,1,20191025,113100,30.3200000,30.3500000,30.3200000,30.3500000,79380
US1.TWTR_delisted_875018,1,20191025,113200,30.3450000,30.3499000,30.3100000,30.3172000,101371
US1.TWTR_delisted_875018,1,20191025,113300,30.3150000,30.3400000,30.2500000,30.3353000,149084
US1.TWTR_delisted_875018,1,20191025,113400,30.3300000,30.3400000,30.2600000,30.2750000,67553
US1.TWTR_delisted_875018,1,20191025,113500,30.2800000,30.3300000,30.2701000,30.3059000,76548
US1.TWTR_delisted_875018,1,20191025,113600,30.3100000,30.3200000,30.2800000,30.2954000,56418
US1.TWTR_delisted_875018,1,20191025,113700,30.3000000,30.3000000,30.2801000,30.2865000,58201
US1.TWTR_delisted_875018,1,20191025,113800,30.2900000,30.3300000,30.2800000,30.3251000,63290
US1.TWTR_delisted_875018,1,20191025,113900,30.3250000,30.3300000,30.3000000,30.3200000,53155
US1.TWTR_delisted_875018,1,20191025,114000,30.3200000,30.3300000,30.3000000,30.3300000,38505
US1.TWTR_delisted_875018,1,20191025,114100,30.3254000,30.3900000,30.3200000,30.3900000,106702
US1.TWTR_delisted_875018,1,20191025,114200,30.3800000,30.4400000,30.3700000,30.4000000,127723
US1.TWTR_delisted_875018,1,20191025,114300,30.4000000,30.4400000,30.3912000,30.4131000,93688
US1.TWTR_delisted_875018,1,20191025,114400,30.4150000,30.4800000,30.4149000,30.4650000,148509
US1.TWTR_delisted_875018,1,20191025,114500,30.4600000,30.4800000,30.4450000,30.4650000,75250
US1.TWTR_delisted_875018,1,20191025,114600,30.4600000,30.4800000,30.4400000,30.4400000,74193
US1.TWTR_delisted_875018,1,20191025,114700,30.4401000,30.4900000,30.4400000,30.4699000,89138
US1.TWTR_delisted_875018,1,20191025,114800,30.4700000,30.4700000,30.4300000,30.4350000,57305
US1.TWTR_delisted_875018,1,20191025,114900,30.4400000,30.4700000,30.4350000,30.4368000,49393
US1.TWTR_delisted_875018,1,20191025,115000,30.4350000,30.4700000,30.4300000,30.4513000,98619
US1.TWTR_delisted_875018,1,20191025,115100,30.4551000,30.4800000,30.4513000,30.4800000,62953
US1.TWTR_delisted_875018,1,20191025,115200,30.4700000,30.5300000,30.4700000,30.5181000,129339
US1.TWTR_delisted_875018,1,20191025,115300,30.5150000,30.5200000,30.4800000,30.5172000,61891
US1.TWTR_delisted_875018,1,20191025,115400,30.5150000,30.5500000,30.5100000,30.5500000,107445
US1.TWTR_delisted_875018,1,20191025,115500,30.5500000,30.6000000,30.5500000,30.5872000,63234
US1.TWTR_delisted_875018,1,20191025,115600,30.5858000,30.6150000,30.5500000,30.5500000,173803
US1.TWTR_delisted_875018,1,20191025,115700,30.5500000,30.5600000,30.4500000,30.4746000,177179
US1.TWTR_delisted_875018,1,20191025,115800,30.4749000,30.5057000,30.4400000,30.4700000,116033
US1.TWTR_delisted_875018,1,20191025,115900,30.4750000,30.4800000,30.4000000,30.4091000,90564
US1.TWTR_delisted_875018,1,20191025,120000,30.4050000,30.4200000,30.3600000,30.4000000,116970
US1.TWTR_delisted_875018,1,20191025,120100,30.3950000,30.4000000,30.3300000,30.3450000,103172
US1.TWTR_delisted_875018,1,20191025,120200,30.3400000,30.3500000,30.3000000,30.3261000,100537
US1.TWTR_delisted_875018,1,20191025,120300,30.3252000,30.3300000,30.3000000,30.3140000,121158
US1.TWTR_delisted_875018,1,20191025,120400,30.3200000,30.3981000,30.3200000,30.3700000,79679
US1.TWTR_delisted_875018,1,20191025,120500,30.3627000,30.4400000,30.3550000,30.4300000,64593
US1.TWTR_delisted_875018,1,20191025,120600,30.4200000,30.4800000,30.4000000,30.4700000,60875
US1.TWTR_delisted_875018,1,20191025,120700,30.4733000,30.4800000,30.4000000,30.4001000,60624
US1.TWTR_delisted_875018,1,20191025,120800,30.4052000,30.4100000,30.3600000,30.4000000,68032
US1.TWTR_delisted_875018,1,20191025,120900,30.3950000,30.4050000,30.3900000,30.3950000,40206
US1.TWTR_delisted_875018,1,20191025,121000,30.4000000,30.4100000,30.3901000,30.4100000,52107
US1.TWTR_delisted_875018,1,20191025,121100,30.4100000,30.4100000,30.3700000,30.3701000,50181
US1.TWTR_delisted_875018,1,20191025,121200,30.3746000,30.3800000,30.3500000,30.3607000,41924
US1.TWTR_delisted_875018,1,20191025,121300,30.3650000,30.3700000,30.3600000,30.3679000,28519
US1.TWTR_delisted_875018,1,20191025,121400,30.3679000,30.4400000,30.3650000,30.4300000,96079
US1.TWTR_delisted_875018,1,20191025,121500,30.4400000,30.4599000,30.4348000,30.4450000,45564
US1.TWTR_delisted_875018,1,20191025,121600,30.4446000,30.4500000,30.4000000,30.4200000,51276
US1.TWTR_delisted_875018,1,20191025,121700,30.4186000,30.4270000,30.3900000,30.3970000,21619
US1.TWTR_delisted_875018,1,20191025,121800,30.4000000,30.4100000,30.3900000,30.3915000,32091
US1.TWTR_delisted_875018,1,20191025,121900,30.3950000,30.4316000,30.3900000,30.4250000,51284
US1.TWTR_delisted_875018,1,20191025,122000,30.4300000,30.4300000,30.4200000,30.4300000,20201
US1.TWTR_delisted_875018,1,20191025,122100,30.4250000,30.4400000,30.4200000,30.4400000,32613
US1.TWTR_delisted_875018,1,20191025,122200,30.4350000,30.4600000,30.4350000,30.4500000,41740
US1.TWTR_delisted_875018,1,20191025,122300,30.4450000,30.4700000,30.4200000,30.4250000,41460
US1.TWTR_delisted_875018,1,20191025,122400,30.4256000,30.4450000,30.4200000,30.4450000,33837
US1.TWTR_delisted_875018,1,20191025,122500,30.4459000,30.4900000,30.4400000,30.4670000,57679
US1.TWTR_delisted_875018,1,20191025,122600,30.4650000,30.4835000,30.4600000,30.4660000,35779
US1.TWTR_delisted_875018,1,20191025,122700,30.4650000,30.4700000,30.4600000,30.4700000,13061
US1.TWTR_delisted_875018,1,20191025,122800,30.4650000,30.5000000,30.4650000,30.4847000,51013
US1.TWTR_delisted_875018,1,20191025,122900,30.4900000,30.4900000,30.4700000,30.4749000,29664
US1.TWTR_delisted_875018,1,20191025,123000,30.4750000,30.5200000,30.4728000,30.5150000,85034
US1.TWTR_delisted_875018,1,20191025,123100,30.5110000,30.5400000,30.5000000,30.5108000,65252
US1.TWTR_delisted_875018,1,20191025,123200,30.5100000,30.5450000,30.5050000,30.5450000,30920
US1.TWTR_delisted_875018,1,20191025,123300,30.5500000,30.5800000,30.5400000,30.5500000,47048
US1.TWTR_delisted_875018,1,20191025,123400,30.5600000,30.5700000,30.5400000,30.5650000,38947
US1.TWTR_delisted_875018,1,20191025,123500,30.5650000,30.5700000,30.5338000,30.5550000,44566
US1.TWTR_delisted_875018,1,20191025,123600,30.5550000,30.5600000,30.5500000,30.5553000,22049
US1.TWTR_delisted_875018,1,20191025,123700,30.5522000,30.5600000,30.5150000,30.5205000,63399
US1.TWTR_delisted_875018,1,20191025,123800,30.5200000,30.5300000,30.4750000,30.4750000,73714
US1.TWTR_delisted_875018,1,20191025,123900,30.4761000,30.5200000,30.4700000,30.5200000,34516
US1.TWTR_delisted_875018,1,20191025,124000,30.5200000,30.5200000,30.5000000,30.5000000,30666
US1.TWTR_delisted_875018,1,20191025,124100,30.5000000,30.5100000,30.4700000,30.4800000,70976
US1.TWTR_delisted_875018,1,20191025,124200,30.4799000,30.4900000,30.4500000,30.4701000,74344
US1.TWTR_delisted_875018,1,20191025,124300,30.4800000,30.4900000,30.4700000,30.4750000,31090
US1.TWTR_delisted_875018,1,20191025,124400,30.4750000,30.5262000,30.4700000,30.5200000,33484
US1.TWTR_delisted_875018,1,20191025,124500,30.5200000,30.5354000,30.5100000,30.5221000,17977
US1.TWTR_delisted_875018,1,20191025,124600,30.5300000,30.5300000,30.5050000,30.5250000,22140
US1.TWTR_delisted_875018,1,20191025,124700,30.5250000,30.5500000,30.4800000,30.5000000,56933
US1.TWTR_delisted_875018,1,20191025,124800,30.5000000,30.5270000,30.4900000,30.5201000,29299
US1.TWTR_delisted_875018,1,20191025,124900,30.5252000,30.5278000,30.5000000,30.5146000,22826
US1.TWTR_delisted_875018,1,20191025,125000,30.5200000,30.5300000,30.5150000,30.5240000,21282
US1.TWTR_delisted_875018,1,20191025,125100,30.5213000,30.5300000,30.4911000,30.5300000,99125
US1.TWTR_delisted_875018,1,20191025,125200,30.5279000,30.5700000,30.5250000,30.5615000,64904
US1.TWTR_delisted_875018,1,20191025,125300,30.5670000,30.5900000,30.5600000,30.5850000,57019
US1.TWTR_delisted_875018,1,20191025,125400,30.5850000,30.6200000,30.5850000,30.6150000,107545
US1.TWTR_delisted_875018,1,20191025,125500,30.6100000,30.6200000,30.6000000,30.6150000,37112
US1.TWTR_delisted_875018,1,20191025,125600,30.6150000,30.6500000,30.6150000,30.6298000,87757
US1.TWTR_delisted_875018,1,20191025,125700,30.6200000,30.6450000,30.6150000,30.6168000,60124
US1.TWTR_delisted_875018,1,20191025,125800,30.6150000,30.6300000,30.6000000,30.6000000,49447
US1.TWTR_delisted_875018,1,20191025,125900,30.6000000,30.6100000,30.5150000,30.5200000,87417
US1.TWTR_delisted_875018,1,20191025,130000,30.5150000,30.5300000,30.5000000,30.5297000,45696
US1.TWTR_delisted_875018,1,20191025,130100,30.5250000,30.5900000,30.5200000,30.5850000,41229
US1.TWTR_delisted_875018,1,20191025,130200,30.5850000,30.5850000,30.5201000,30.5352000,38340
US1.TWTR_delisted_875018,1,20191025,130300,30.5350000,30.5400000,30.5300000,30.5399000,26490
US1.TWTR_delisted_875018,1,20191025,130400,30.5327000,30.5400000,30.5300000,30.5300000,55537
US1.TWTR_delisted_875018,1,20191025,130500,30.5300000,30.5400000,30.5300000,30.5370000,18801
US1.TWTR_delisted_875018,1,20191025,130600,30.5309000,30.5400000,30.5100000,30.5100000,58196
US1.TWTR_delisted_875018,1,20191025,130700,30.5150000,30.5200000,30.5000000,30.5000000,37455
US1.TWTR_delisted_875018,1,20191025,130800,30.5050000,30.5050000,30.4300000,30.4300000,93060
US1.TWTR_delisted_875018,1,20191025,130900,30.4317000,30.4800000,30.4200000,30.4740000,101735
US1.TWTR_delisted_875018,1,20191025,131000,30.4750000,30.4800000,30.4500000,30.4750000,21590
US1.TWTR_delisted_875018,1,20191025,131100,30.4800000,30.4800000,30.4500000,30.4550000,33995
US1.TWTR_delisted_875018,1,20191025,131200,30.4550000,30.4900000,30.4500000,30.4800000,29280
US1.TWTR_delisted_875018,1,20191025,131300,30.4711000,30.5170000,30.4700000,30.5150000,70480
US1.TWTR_delisted_875018,1,20191025,131400,30.5150000,30.5400000,30.4825000,30.5348000,54173
US1.TWTR_delisted_875018,1,20191025,131500,30.5395000,30.5400000,30.5300000,30.5350000,16649
US1.TWTR_delisted_875018,1,20191025,131600,30.5300000,30.5350000,30.5200000,30.5250000,27505
US1.TWTR_delisted_875018,1,20191025,131700,30.5201000,30.5300000,30.5200000,30.5200000,19074
US1.TWTR_delisted_875018,1,20191025,131800,30.5250000,30.5300000,30.4800000,30.4870000,59651
US1.TWTR_delisted_875018,1,20191025,131900,30.4850000,30.5155000,30.4828000,30.5050000,49299
US1.TWTR_delisted_875018,1,20191025,132000,30.5100000,30.5200000,30.5001000,30.5101000,20422
US1.TWTR_delisted_875018,1,20191025,132100,30.5150000,30.5300000,30.5100000,30.5160000,25954
US1.TWTR_delisted_875018,1,20191025,132200,30.5100000,30.5150000,30.4900000,30.4950000,16754
US1.TWTR_delisted_875018,1,20191025,132300,30.4900000,30.5000000,30.4800000,30.4850000,23992
US1.TWTR_delisted_875018,1,20191025,132400,30.4850000,30.4900000,30.4700000,30.4800000,37302
US1.TWTR_delisted_875018,1,20191025,132500,30.4767000,30.4900000,30.4701000,30.4800000,27169
US1.TWTR_delisted_875018,1,20191025,132600,30.4850000,30.4878000,30.4700000,30.4850000,24799
US1.TWTR_delisted_875018,1,20191025,132700,30.4850000,30.4900000,30.4800000,30.4850000,14452
US1.TWTR_delisted_875018,1,20191025,132800,30.4861000,30.4861000,30.4300000,30.4370000,86022
US1.TWTR_delisted_875018,1,20191025,132900,30.4350000,30.4400000,30.4100000,30.4200000,52220
US1.TWTR_delisted_875018,1,20191025,133000,30.4200000,30.4200000,30.4100000,30.4150000,14113
US1.TWTR_delisted_875018,1,20191025,133100,30.4100000,30.4550000,30.3300000,30.3301000,135634
US1.TWTR_delisted_875018,1,20191025,133200,30.3400000,30.3400000,30.2900000,30.3190000,106202
US1.TWTR_delisted_875018,1,20191025,133300,30.3200000,30.3248000,30.2900000,30.3050000,114454
US1.TWTR_delisted_875018,1,20191025,133400,30.3100000,30.3400000,30.2900000,30.3270000,148575
US1.TWTR_delisted_875018,1,20191025,133500,30.3282000,30.3500000,30.3201000,30.3400000,64266
US1.TWTR_delisted_875018,1,20191025,133600,30.3499000,30.3499000,30.3300000,30.3390000,39079
US1.TWTR_delisted_875018,1,20191025,133700,30.3300000,30.3400000,30.3000000,30.3250000,82202
US1.TWTR_delisted_875018,1,20191025,133800,30.3267000,30.3300000,30.3050000,30.3050000,42365
US1.TWTR_delisted_875018,1,20191025,133900,30.3050000,30.3200000,30.2950000,30.3000000,105269
US1.TWTR_delisted_875018,1,20191025,134000,30.2950000,30.3300000,30.2900000,30.3270000,47194
US1.TWTR_delisted_875018,1,20191025,134100,30.3250000,30.3300000,30.2940000,30.2940000,36323
US1.TWTR_delisted_875018,1,20191025,134200,30.2900000,30.3050000,30.2800000,30.2887000,88622
US1.TWTR_delisted_875018,1,20191025,134300,30.2900000,30.3200000,30.2800000,30.2950000,35937
US1.TWTR_delisted_875018,1,20191025,134400,30.2940000,30.3100000,30.2800000,30.2849000,34114
US1.TWTR_delisted_875018,1,20191025,134500,30.2850000,30.2850000,30.2500000,30.2550000,201179
US1.TWTR_delisted_875018,1,20191025,134600,30.2501000,30.3000000,30.2200000,30.3000000,90556
US1.TWTR_delisted_875018,1,20191025,134700,30.2901000,30.3400000,30.2901000,30.3300000,100789
US1.TWTR_delisted_875018,1,20191025,134800,30.3367000,30.3367000,30.2700000,30.2700000,55108
US1.TWTR_delisted_875018,1,20191025,134900,30.2700000,30.3400000,30.2700000,30.3200000,62333
US1.TWTR_delisted_875018,1,20191025,135000,30.3150000,30.3400000,30.3000000,30.3150000,60930
US1.TWTR_delisted_875018,1,20191025,135100,30.3199000,30.3199000,30.3000000,30.3100000,15735
US1.TWTR_delisted_875018,1,20191025,135200,30.3001000,30.3050000,30.2800000,30.2900000,43892
US1.TWTR_delisted_875018,1,20191025,135300,30.2800000,30.2850000,30.2400000,30.2500000,103479
US1.TWTR_delisted_875018,1,20191025,135400,30.2500000,30.2800000,30.2426000,30.2750000,38545
US1.TWTR_delisted_875018,1,20191025,135500,30.2763000,30.2800000,30.2700000,30.2750000,28223
US1.TWTR_delisted_875018,1,20191025,135600,30.2800000,30.2800000,30.2600000,30.2650000,52364
US1.TWTR_delisted_875018,1,20191025,135700,30.2600000,30.3001000,30.2600000,30.2950000,74123
US1.TWTR_delisted_875018,1,20191025,135800,30.2950000,30.3000000,30.2701000,30.2750000,25914
US1.TWTR_delisted_875018,1,20191025,135900,30.2700000,30.2859000,30.2700000,30.2761000,32990
US1.TWTR_delisted_875018,1,20191025,140000,30.2750000,30.3000000,30.2701000,30.2900000,65022
US1.TWTR_delisted_875018,1,20191025,140100,30.2929000,30.3289000,30.2800000,30.3100000,64675
US1.TWTR_delisted_875018,1,20191025,140200,30.3000000,30.3147000,30.2901000,30.2950000,48861
US1.TWTR_delisted_875018,1,20191025,140300,30.2950000,30.3000000,30.2800000,30.2800000,51047
US1.TWTR_delisted_875018,1,20191025,140400,30.2750000,30.2750000,30.2500000,30.2550000,53744
US1.TWTR_delisted_875018,1,20191025,140500,30.2550000,30.2600000,30.2100000,30.2143000,92610
US1.TWTR_delisted_875018,1,20191025,140600,30.2200000,30.2200000,30.2050000,30.2050000,39166
US1.TWTR_delisted_875018,1,20191025,140700,30.2100000,30.2200000,30.2000000,30.2199000,50673
US1.TWTR_delisted_875018,1,20191025,140800,30.2200000,30.2400000,30.2100000,30.2291000,91097
US1.TWTR_delisted_875018,1,20191025,140900,30.2237000,30.2700000,30.2203000,30.2618000,62205
US1.TWTR_delisted_875018,1,20191025,141000,30.2639000,30.2650000,30.2300000,30.2350000,41912
US1.TWTR_delisted_875018,1,20191025,141100,30.2300000,30.2500000,30.2200000,30.2450000,30273
US1.TWTR_delisted_875018,1,20191025,141200,30.2450000,30.2500000,30.2300000,30.2300000,26009
US1.TWTR_delisted_875018,1,20191025,141300,30.2381000,30.2381000,30.2100000,30.2234000,79884
US1.TWTR_delisted_875018,1,20191025,141400,30.2256000,30.2300000,30.1900000,30.1901000,77151
US1.TWTR_delisted_875018,1,20191025,141500,30.1919000,30.2000000,30.1900000,30.1950000,42011
US1.TWTR_delisted_875018,1,20191025,141600,30.1950000,30.1965000,30.1500000,30.1500000,87881
US1.TWTR_delisted_875018,1,20191025,141700,30.1550000,30.1600000,30.1400000,30.1450000,52896
US1.TWTR_delisted_875018,1,20191025,141800,30.1400000,30.1450000,30.1100000,30.1150000,94244
US1.TWTR_delisted_875018,1,20191025,141900,30.1150000,30.1500000,30.1100000,30.1450000,92690
US1.TWTR_delisted_875018,1,20191025,142000,30.1450000,30.1600000,30.1300000,30.1300000,52125
US1.TWTR_delisted_875018,1,20191025,142100,30.1350000,30.1350000,30.1000000,30.1050000,75942
US1.TWTR_delisted_875018,1,20191025,142200,30.1000000,30.1100000,30.0800000,30.0850000,69242
US1.TWTR_delisted_875018,1,20191025,142300,30.0801000,30.0900000,30.0800000,30.0900000,47652
US1.TWTR_delisted_875018,1,20191025,142400,30.0850000,30.1100000,30.0800000,30.0861000,72993
US1.TWTR_delisted_875018,1,20191025,142500,30.0850000,30.0867000,30.0500000,30.0550000,93548
US1.TWTR_delisted_875018,1,20191025,142600,30.0500000,30.0800000,30.0500000,30.0700000,84712
US1.TWTR_delisted_875018,1,20191025,142700,30.0700000,30.0700000,30.0600000,30.0650000,59543
US1.TWTR_delisted_875018,1,20191025,142800,30.0600000,30.0700000,30.0600000,30.0661000,40868
US1.TWTR_delisted_875018,1,20191025,142900,30.0650000,30.0700000,30.0500000,30.0550000,62054
US1.TWTR_delisted_875018,1,20191025,143000,30.0550000,30.1050000,30.0500000,30.0950000,73927
US1.TWTR_delisted_875018,1,20191025,143100,30.0950000,30.1100000,30.0801000,30.0850000,63928
US1.TWTR_delisted_875018,1,20191025,143200,30.0850000,30.0900000,30.0700000,30.0700000,58908
US1.TWTR_delisted_875018,1,20191025,143300,30.0700000,30.0700000,30.0525000,30.0601000,50799
US1.TWTR_delisted_875018,1,20191025,143400,30.0650000,30.0900000,30.0601000,30.0601000,45507
US1.TWTR_delisted_875018,1,20191025,143500,30.0650000,30.0700000,30.0600000,30.0633000,41519
US1.TWTR_delisted_875018,1,20191025,143600,30.0650000,30.0663000,30.0500000,30.0550000,61914
US1.TWTR_delisted_875018,1,20191025,143700,30.0600000,30.0800000,30.0500000,30.0552000,45753
US1.TWTR_delisted_875018,1,20191025,143800,30.0600000,30.0600000,30.0300000,30.0500000,98231
US1.TWTR_delisted_875018,1,20191025,143900,30.0550000,30.1000000,30.0500000,30.0967000,65137
US1.TWTR_delisted_875018,1,20191025,144000,30.0970000,30.1200000,30.0700000,30.0750000,84796
US1.TWTR_delisted_875018,1,20191025,144100,30.0760000,30.0800000,30.0600000,30.0670000,46109
US1.TWTR_delisted_875018,1,20191025,144200,30.0671000,30.1100000,30.0601000,30.1100000,74015
US1.TWTR_delisted_875018,1,20191025,144300,30.1050000,30.1100000,30.0900000,30.0900000,28355
US1.TWTR_delisted_875018,1,20191025,144400,30.0900000,30.1000000,30.0900000,30.0950000,14981
US1.TWTR_delisted_875018,1,20191025,144500,30.0950000,30.1200000,30.0937000,30.1200000,67567
US1.TWTR_delisted_875018,1,20191025,144600,30.1200000,30.1700000,30.1150000,30.1350000,106440
US1.TWTR_delisted_875018,1,20191025,144700,30.1350000,30.1900000,30.1300000,30.1850000,112897
US1.TWTR_delisted_875018,1,20191025,144800,30.1900000,30.2000000,30.1600000,30.1600000,77939
US1.TWTR_delisted_875018,1,20191025,144900,30.1623000,30.2000000,30.1600000,30.1650000,54161
US1.TWTR_delisted_875018,1,20191025,145000,30.1699000,30.1800000,30.1601000,30.1700000,35668
US1.TWTR_delisted_875018,1,20191025,145100,30.1750000,30.1800000,30.1600000,30.1650000,88217
US1.TWTR_delisted_875018,1,20191025,145200,30.1631000,30.1750000,30.1600000,30.1649000,39377
US1.TWTR_delisted_875018,1,20191025,145300,30.1650000,30.1665000,30.1300000,30.1300000,46589
US1.TWTR_delisted_875018,1,20191025,145400,30.1350000,30.1400000,30.1100000,30.1200000,87004
US1.TWTR_delisted_875018,1,20191025,145500,30.1200000,30.1200000,30.1100000,30.1127000,17291
US1.TWTR_delisted_875018,1,20191025,145600,30.1200000,30.1300000,30.1100000,30.1300000,47012
US1.TWTR_delisted_875018,1,20191025,145700,30.1375000,30.1600000,30.1342000,30.1550000,47185
US1.TWTR_delisted_875018,1,20191025,145800,30.1550000,30.1800000,30.1550000,30.1748000,30312
US1.TWTR_delisted_875018,1,20191025,145900,30.1750000,30.1800000,30.1600000,30.1650000,32614
US1.TWTR_delisted_875018,1,20191025,150000,30.1665000,30.1700000,30.1600000,30.1650000,18854
US1.TWTR_delisted_875018,1,20191025,150100,30.1650000,30.1700000,30.1300000,30.1350000,40260
US1.TWTR_delisted_875018,1,20191025,150200,30.1350000,30.1400000,30.1300000,30.1350000,38609
US1.TWTR_delisted_875018,1,20191025,150300,30.1350000,30.1400000,30.1200000,30.1350000,38469
US1.TWTR_delisted_875018,1,20191025,150400,30.1400000,30.1700000,30.1350000,30.1650000,44034
US1.TWTR_delisted_875018,1,20191025,150500,30.1650000,30.1700000,30.1500000,30.1600000,58447
US1.TWTR_delisted_875018,1,20191025,150600,30.1550000,30.1600000,30.1200000,30.1250000,89541
US1.TWTR_delisted_875018,1,20191025,150700,30.1250000,30.1300000,30.1200000,30.1200000,21444
US1.TWTR_delisted_875018,1,20191025,150800,30.1250000,30.1300000,30.0600000,30.0650000,173629
US1.TWTR_delisted_875018,1,20191025,150900,30.0650000,30.1100000,30.0650000,30.1100000,71527
US1.TWTR_delisted_875018,1,20191025,151000,30.1100000,30.1400000,30.1100000,30.1350000,41025
US1.TWTR_delisted_875018,1,20191025,151100,30.1375000,30.1600000,30.1300000,30.1450000,34585
US1.TWTR_delisted_875018,1,20191025,151200,30.1500000,30.1800000,30.1450000,30.1756000,45546
US1.TWTR_delisted_875018,1,20191025,151300,30.1800000,30.1900000,30.1700000,30.1750000,48606
US1.TWTR_delisted_875018,1,20191025,151400,30.1750000,30.1900000,30.1747000,30.1850000,47432
US1.TWTR_delisted_875018,1,20191025,151500,30.1850000,30.2100000,30.1832000,30.2014000,80981
US1.TWTR_delisted_875018,1,20191025,151600,30.2000000,30.2050000,30.1800000,30.1850000,55513
US1.TWTR_delisted_875018,1,20191025,151700,30.1800000,30.2300000,30.1700000,30.2230000,202811
US1.TWTR_delisted_875018,1,20191025,151800,30.2250000,30.2400000,30.1800000,30.1850000,93193
US1.TWTR_delisted_875018,1,20191025,151900,30.1850000,30.2100000,30.1850000,30.2050000,58396
US1.TWTR_delisted_875018,1,20191025,152000,30.2050000,30.2100000,30.2000000,30.2000000,19003
US1.TWTR_delisted_875018,1,20191025,152100,30.2050000,30.2200000,30.2000000,30.2050000,61370
US1.TWTR_delisted_875018,1,20191025,152200,30.2000000,30.2000000,30.1800000,30.2000000,39267
US1.TWTR_delisted_875018,1,20191025,152300,30.2060000,30.2250000,30.2000000,30.2230000,27036
US1.TWTR_delisted_875018,1,20191025,152400,30.2250000,30.2500000,30.2241000,30.2450000,47432
US1.TWTR_delisted_875018,1,20191025,152500,30.2450000,30.2700000,30.2400000,30.2441000,92594
US1.TWTR_delisted_875018,1,20191025,152600,30.2450000,30.2500000,30.2302000,30.2426000,59434
US1.TWTR_delisted_875018,1,20191025,152700,30.2450000,30.2500000,30.2100000,30.2150000,54074
US1.TWTR_delisted_875018,1,20191025,152800,30.2100000,30.2299000,30.2100000,30.2150000,62035
US1.TWTR_delisted_875018,1,20191025,152900,30.2200000,30.2300000,30.2127000,30.2250000,37674
US1.TWTR_delisted_875018,1,20191025,153000,30.2266000,30.2300000,30.2000000,30.2050000,112574
US1.TWTR_delisted_875018,1,20191025,153100,30.2055000,30.2300000,30.2000000,30.2100000,86578
US1.TWTR_delisted_875018,1,20191025,153200,30.2100000,30.2600000,30.2100000,30.2519000,76784
US1.TWTR_delisted_875018,1,20191025,153300,30.2550000,30.3100000,30.2550000,30.3100000,125834
US1.TWTR_delisted_875018,1,20191025,153400,30.3050000,30.3100000,30.3000000,30.3050000,50154
US1.TWTR_delisted_875018,1,20191025,153500,30.3050000,30.3100000,30.2600000,30.2950000,117049
US1.TWTR_delisted_875018,1,20191025,153600,30.2958000,30.3200000,30.2825000,30.3150000,91350
US1.TWTR_delisted_875018,1,20191025,153700,30.3150000,30.3400000,30.3100000,30.3350000,105656
US1.TWTR_delisted_875018,1,20191025,153800,30.3400000,30.3400000,30.2700000,30.2810000,102918
US1.TWTR_delisted_875018,1,20191025,153900,30.2800000,30.3300000,30.2700000,30.3150000,90147
US1.TWTR_delisted_875018,1,20191025,154000,30.3200000,30.3400000,30.3050000,30.3150000,99112
US1.TWTR_delisted_875018,1,20191025,154100,30.3150000,30.3400000,30.3000000,30.3100000,122378
US1.TWTR_delisted_875018,1,20191025,154200,30.3099000,30.3300000,30.3050000,30.3250000,50264
US1.TWTR_delisted_875018,1,20191025,154300,30.3250000,30.3400000,30.3200000,30.3250000,59414
US1.TWTR_delisted_875018,1,20191025,154400,30.3250000,30.3300000,30.3200000,30.3300000,66706
US1.TWTR_delisted_875018,1,20191025,154500,30.3250000,30.3400000,30.3000000,30.3300000,183453
US1.TWTR_delisted_875018,1,20191025,154600,30.3300000,30.3400000,30.3250000,30.3350000,68112
US1.TWTR_delisted_875018,1,20191025,154700,30.3350000,30.3800000,30.3300000,30.3800000,122970
US1.TWTR_delisted_875018,1,20191025,154800,30.3800000,30.3900000,30.3600000,30.3700000,123227
US1.TWTR_delisted_875018,1,20191025,154900,30.3700000,30.3900000,30.3600000,30.3650000,137965
US1.TWTR_delisted_875018,1,20191025,155000,30.3651000,30.3651000,30.3000000,30.3050000,136814
US1.TWTR_delisted_875018,1,20191025,155100,30.3100000,30.3500000,30.3050000,30.3350000,159879
US1.TWTR_delisted_875018,1,20191025,155200,30.3344000,30.3400000,30.3000000,30.3051000,90938
US1.TWTR_delisted_875018,1,20191025,155300,30.3000000,30.3300000,30.3000000,30.3250000,214951
US1.TWTR_delisted_875018,1,20191025,155400,30.3250000,30.3500000,30.3200000,30.3401000,122101
US1.TWTR_delisted_875018,1,20191025,155500,30.3350000,30.3350000,30.2900000,30.2978000,119220
US1.TWTR_delisted_875018,1,20191025,155600,30.2950000,30.3100000,30.2900000,30.3050000,195339
US1.TWTR_delisted_875018,1,20191025,155700,30.3100000,30.3200000,30.3000000,30.3200000,140407
US1.TWTR_delisted_875018,1,20191025,155800,30.3200000,30.3200000,30.2900000,30.2950000,217203
US1.TWTR_delisted_875018,1,20191025,155900,30.2950000,30.3100000,30.2901000,30.3050000,223356
US1.TWTR_delisted_875018,1,20191025,160000,30.3063000,30.3100000,30.2900000,30.3000000,451167
US1.TWTR_delisted_875018,1,20191028,093100,30.5000000,30.5300000,30.4500000,30.5000000,11941
US1.TWTR_delisted_875018,1,20191028,093200,30.5200000,30.6367000,30.4800000,30.6270000,516088
US1.TWTR_delisted_875018,1,20191028,093300,30.6400000,30.6600000,30.5862000,30.6250000,174753
US1.TWTR_delisted_875018,1,20191028,093400,30.6300000,30.6500000,30.4550000,30.4598000,231109
US1.TWTR_delisted_875018,1,20191028,093500,30.4600000,30.6043000,30.4600000,30.5350000,140295
US1.TWTR_delisted_875018,1,20191028,093600,30.5400000,30.5800000,30.4517000,30.4600000,154688
US1.TWTR_delisted_875018,1,20191028,093700,30.4550000,30.5000000,30.4100000,30.4700000,248738
US1.TWTR_delisted_875018,1,20191028,093800,30.4700000,30.5000000,30.3600000,30.3990000,148291
US1.TWTR_delisted_875018,1,20191028,093900,30.3900000,30.4509000,30.3600000,30.3800000,84926
US1.TWTR_delisted_875018,1,20191028,094000,30.3750000,30.3799000,30.3200000,30.3307000,174672
US1.TWTR_delisted_875018,1,20191028,094100,30.3350000,30.3962000,30.3300000,30.3450000,77876
US1.TWTR_delisted_875018,1,20191028,094200,30.3400000,30.4000000,30.3300000,30.3700000,72235
US1.TWTR_delisted_875018,1,20191028,094300,30.3600000,30.3700000,30.3000000,30.3150000,149596
US1.TWTR_delisted_875018,1,20191028,094400,30.3100000,30.3450000,30.3000000,30.3200000,96483
US1.TWTR_delisted_875018,1,20191028,094500,30.3162000,30.3997000,30.3002000,30.3610000,135146
US1.TWTR_delisted_875018,1,20191028,094600,30.3622000,30.4100000,30.3600000,30.3950000,113244
US1.TWTR_delisted_875018,1,20191028,094700,30.3982000,30.3982000,30.3100000,30.3256000,89242
US1.TWTR_delisted_875018,1,20191028,094800,30.3250000,30.3300000,30.2500000,30.2650000,203478
US1.TWTR_delisted_875018,1,20191028,094900,30.2600000,30.3000000,30.2100000,30.2800000,130482
US1.TWTR_delisted_875018,1,20191028,095000,30.2800000,30.3000000,30.2600000,30.2600000,80096
US1.TWTR_delisted_875018,1,20191028,095100,30.2645000,30.2800000,30.2400000,30.2768000,83131
US1.TWTR_delisted_875018,1,20191028,095200,30.2700000,30.3000000,30.2638000,30.2700000,68084
US1.TWTR_delisted_875018,1,20191028,095300,30.2700000,30.2800000,30.2400000,30.2453000,104061
US1.TWTR_delisted_875018,1,20191028,095400,30.2454000,30.2500000,30.1900000,30.2300000,139891
US1.TWTR_delisted_875018,1,20191028,095500,30.2280000,30.2350000,30.2000000,30.2100000,64352
US1.TWTR_delisted_875018,1,20191028,095600,30.2050000,30.2099000,30.1500000,30.1804000,153951
US1.TWTR_delisted_875018,1,20191028,095700,30.1800000,30.2171000,30.1400000,30.2100000,161495
US1.TWTR_delisted_875018,1,20191028,095800,30.2193000,30.2500000,30.1700000,30.1750000,58364
US1.TWTR_delisted_875018,1,20191028,095900,30.1800000,30.2500000,30.1700000,30.2250000,67746
US1.TWTR_delisted_875018,1,20191028,100000,30.2250000,30.3000000,30.2250000,30.2600000,102067
US1.TWTR_delisted_875018,1,20191028,100100,30.2550000,30.2600000,30.2200000,30.2350000,71034
US1.TWTR_delisted_875018,1,20191028,100200,30.2362000,30.2600000,30.2300000,30.2550000,68594
US1.TWTR_delisted_875018,1,20191028,100300,30.2550000,30.2900000,30.2550000,30.2850000,82714
US1.TWTR_delisted_875018,1,20191028,100400,30.2850000,30.3000000,30.2300000,30.2476000,80591
US1.TWTR_delisted_875018,1,20191028,100500,30.2450000,30.2500000,30.1800000,30.1850000,47684
US1.TWTR_delisted_875018,1,20191028,100600,30.1800000,30.2200000,30.1700000,30.1950000,61271
US1.TWTR_delisted_875018,1,20191028,100700,30.2000000,30.2250000,30.2000000,30.2100000,36277
US1.TWTR_delisted_875018,1,20191028,100800,30.2100000,30.2300000,30.1900000,30.2100000,57654
US1.TWTR_delisted_875018,1,20191028,100900,30.2200000,30.2200000,30.2000000,30.2200000,37780
US1.TWTR_delisted_875018,1,20191028,101000,30.2150000,30.2300000,30.1900000,30.2250000,90769
US1.TWTR_delisted_875018,1,20191028,101100,30.2201000,30.2400000,30.2200000,30.2273000,77786
US1.TWTR_delisted_875018,1,20191028,101200,30.2299000,30.2900000,30.2250000,30.2806000,79317
US1.TWTR_delisted_875018,1,20191028,101300,30.2850000,30.3000000,30.2800000,30.2850000,46361
US1.TWTR_delisted_875018,1,20191028,101400,30.2854000,30.3400000,30.2850000,30.3357000,128614
US1.TWTR_delisted_875018,1,20191028,101500,30.3392000,30.3400000,30.2800000,30.3000000,131165
US1.TWTR_delisted_875018,1,20191028,101600,30.3100000,30.3100000,30.2300000,30.2731000,66913
US1.TWTR_delisted_875018,1,20191028,101700,30.2800000,30.2800000,30.2100000,30.2262000,64414
US1.TWTR_delisted_875018,1,20191028,101800,30.2262000,30.2262000,30.1500000,30.1700000,139576
US1.TWTR_delisted_875018,1,20191028,101900,30.1800000,30.2200000,30.1700000,30.1972000,92525
US1.TWTR_delisted_875018,1,20191028,102000,30.1950000,30.2200000,30.1938000,30.2150000,35243
US1.TWTR_delisted_875018,1,20191028,102100,30.2100000,30.2300000,30.1800000,30.2300000,64979
US1.TWTR_delisted_875018,1,20191028,102200,30.2300000,30.2300000,30.1450000,30.1450000,123666
US1.TWTR_delisted_875018,1,20191028,102300,30.1400000,30.1450000,30.0900000,30.1100000,166544
US1.TWTR_delisted_875018,1,20191028,102400,30.1200000,30.2100000,30.1200000,30.2013000,104573
US1.TWTR_delisted_875018,1,20191028,102500,30.2100000,30.2450000,30.2042000,30.2300000,81164
US1.TWTR_delisted_875018,1,20191028,102600,30.2400000,30.2400000,30.1910000,30.2200000,44660
US1.TWTR_delisted_875018,1,20191028,102700,30.2173000,30.2500000,30.2000000,30.2387000,71523
US1.TWTR_delisted_875018,1,20191028,102800,30.2350000,30.3000000,30.2350000,30.2858000,128245
US1.TWTR_delisted_875018,1,20191028,102900,30.2900000,30.2900000,30.2350000,30.2650000,108468
US1.TWTR_delisted_875018,1,20191028,103000,30.2650000,30.2700000,30.2200000,30.2500000,59148
US1.TWTR_delisted_875018,1,20191028,103100,30.2500000,30.2600000,30.1900000,30.1902000,79616
US1.TWTR_delisted_875018,1,20191028,103200,30.1900000,30.1901000,30.1400000,30.1575000,97384
US1.TWTR_delisted_875018,1,20191028,103300,30.1650000,30.2100000,30.1600000,30.2100000,51358
US1.TWTR_delisted_875018,1,20191028,103400,30.2050000,30.2400000,30.1900000,30.2250000,65289
US1.TWTR_delisted_875018,1,20191028,103500,30.2300000,30.2400000,30.2000000,30.2200000,37234
US1.TWTR_delisted_875018,1,20191028,103600,30.2250000,30.2400000,30.2200000,30.2300000,21263
US1.TWTR_delisted_875018,1,20191028,103700,30.2350000,30.2550000,30.2300000,30.2550000,34541
US1.TWTR_delisted_875018,1,20191028,103800,30.2550000,30.2600000,30.2400000,30.2461000,54911
US1.TWTR_delisted_875018,1,20191028,103900,30.2458000,30.2600000,30.2400000,30.2450000,47647
US1.TWTR_delisted_875018,1,20191028,104000,30.2450000,30.2700000,30.2300000,30.2650000,40873
US1.TWTR_delisted_875018,1,20191028,104100,30.2691000,30.2700000,30.2450000,30.2500000,28973
US1.TWTR_delisted_875018,1,20191028,104200,30.2450000,30.2450000,30.1700000,30.1700000,110731
US1.TWTR_delisted_875018,1,20191028,104300,30.1767000,30.2100000,30.1300000,30.1500000,171221
US1.TWTR_delisted_875018,1,20191028,104400,30.1559000,30.1900000,30.1500000,30.1800000,57312
US1.TWTR_delisted_875018,1,20191028,104500,30.1805000,30.1900000,30.1450000,30.1500000,70203
US1.TWTR_delisted_875018,1,20191028,104600,30.1500000,30.1600000,30.1200000,30.1200000,62931
US1.TWTR_delisted_875018,1,20191028,104700,30.1250000,30.1300000,30.0700000,30.0950000,154952
US1.TWTR_delisted_875018,1,20191028,104800,30.1000000,30.1300000,30.0900000,30.1150000,79394
US1.TWTR_delisted_875018,1,20191028,104900,30.1150000,30.1460000,30.1100000,30.1300000,61160
US1.TWTR_delisted_875018,1,20191028,105000,30.1250000,30.1400000,30.1100000,30.1200000,49576
US1.TWTR_delisted_875018,1,20191028,105100,30.1300000,30.1300000,30.0800000,30.0850000,82237
US1.TWTR_delisted_875018,1,20191028,105200,30.0850000,30.1087000,30.0500000,30.0700000,97422
US1.TWTR_delisted_875018,1,20191028,105300,30.0781000,30.0800000,30.0400000,30.0600000,140588
US1.TWTR_delisted_875018,1,20191028,105400,30.0550000,30.0600000,30.0500000,30.0550000,54710
US1.TWTR_delisted_875018,1,20191028,105500,30.0600000,30.0600000,29.9500000,29.9941000,636777
US1.TWTR_delisted_875018,1,20191028,105600,30.0000000,30.0100000,29.9800000,29.9800000,175308
US1.TWTR_delisted_875018,1,20191028,105700,29.9850000,30.0000000,29.9800000,30.0000000,152146
US1.TWTR_delisted_875018,1,20191028,105800,30.0000000,30.0050000,29.9700000,29.9950000,100664
US1.TWTR_delisted_875018,1,20191028,105900,29.9983000,30.0000000,29.9600000,29.9700000,102238
US1.TWTR_delisted_875018,1,20191028,110000,29.9700000,29.9800000,29.9200000,29.9400000,213889
US1.TWTR_delisted_875018,1,20191028,110100,29.9400000,29.9800000,29.9300000,29.9700000,109739
US1.TWTR_delisted_875018,1,20191028,110200,29.9798000,30.0850000,29.9700000,30.0400000,203543
US1.TWTR_delisted_875018,1,20191028,110300,30.0300000,30.0450000,29.9900000,30.0250000,141176
US1.TWTR_delisted_875018,1,20191028,110400,30.0300000,30.0550000,30.0100000,30.0550000,77752
US1.TWTR_delisted_875018,1,20191028,110500,30.0547000,30.0700000,30.0100000,30.0199000,124204
US1.TWTR_delisted_875018,1,20191028,110600,30.0189000,30.0189000,29.9500000,29.9600000,147004
US1.TWTR_delisted_875018,1,20191028,110700,29.9750000,30.0000000,29.9700000,29.9973000,84479
US1.TWTR_delisted_875018,1,20191028,110800,29.9950000,30.0300000,29.9750000,30.0000000,97837
US1.TWTR_delisted_875018,1,20191028,110900,30.0000000,30.0500000,30.0000000,30.0430000,47973
US1.TWTR_delisted_875018,1,20191028,111000,30.0450000,30.0500000,30.0100000,30.0200000,51780
US1.TWTR_delisted_875018,1,20191028,111100,30.0150000,30.0350000,30.0000000,30.0000000,102768
US1.TWTR_delisted_875018,1,20191028,111200,30.0000000,30.0100000,29.9700000,29.9700000,101696
US1.TWTR_delisted_875018,1,20191028,111300,29.9799000,29.9799000,29.9200000,29.9250000,111800
US1.TWTR_delisted_875018,1,20191028,111400,29.9250000,29.9388000,29.9000000,29.9100000,193179
US1.TWTR_delisted_875018,1,20191028,111500,29.9100000,29.9300000,29.9000000,29.9241000,59084
US1.TWTR_delisted_875018,1,20191028,111600,29.9200000,29.9358000,29.9000000,29.9000000,163199
US1.TWTR_delisted_875018,1,20191028,111700,29.9050000,29.9150000,29.8800000,29.9000000,106750
US1.TWTR_delisted_875018,1,20191028,111800,29.9050000,29.9700000,29.8950000,29.9626000,146454
US1.TWTR_delisted_875018,1,20191028,111900,29.9700000,29.9900000,29.9100000,29.9150000,99158
US1.TWTR_delisted_875018,1,20191028,112000,29.9148000,29.9300000,29.8950000,29.9250000,55195
US1.TWTR_delisted_875018,1,20191028,112100,29.9300000,29.9500000,29.9100000,29.9146000,76262
US1.TWTR_delisted_875018,1,20191028,112200,29.9150000,29.9200000,29.9000000,29.9100000,65142
US1.TWTR_delisted_875018,1,20191028,112300,29.9062000,29.9200000,29.9000000,29.9200000,78400
US1.TWTR_delisted_875018,1,20191028,112400,29.9200000,29.9200000,29.8700000,29.8700000,134789
US1.TWTR_delisted_875018,1,20191028,112500,29.8750000,29.8800000,29.8300000,29.8450000,168471
US1.TWTR_delisted_875018,1,20191028,112600,29.8450000,29.8700000,29.8400000,29.8530000,137328
US1.TWTR_delisted_875018,1,20191028,112700,29.8550000,29.9100000,29.8500000,29.9100000,76757
US1.TWTR_delisted_875018,1,20191028,112800,29.9100000,29.9100000,29.8600000,29.8750000,76375
US1.TWTR_delisted_875018,1,20191028,112900,29.8789000,29.8900000,29.8700000,29.8737000,173048
US1.TWTR_delisted_875018,1,20191028,113000,29.8750000,29.8800000,29.8600000,29.8650000,53492
US1.TWTR_delisted_875018,1,20191028,113100,29.8644000,29.8750000,29.8300000,29.8400000,125071
US1.TWTR_delisted_875018,1,20191028,113200,29.8400000,29.8500000,29.7800000,29.7950000,258202
US1.TWTR_delisted_875018,1,20191028,113300,29.7900000,29.8100000,29.7600000,29.8000000,171532
US1.TWTR_delisted_875018,1,20191028,113400,29.8041000,29.8400000,29.8000000,29.8200000,93797
US1.TWTR_delisted_875018,1,20191028,113500,29.8250000,29.8258000,29.7500000,29.7850000,126840
US1.TWTR_delisted_875018,1,20191028,113600,29.7800000,29.8000000,29.7700000,29.7750000,106252
US1.TWTR_delisted_875018,1,20191028,113700,29.7750000,29.8200000,29.7750000,29.8150000,59385
US1.TWTR_delisted_875018,1,20191028,113800,29.8176000,29.8585000,29.8000000,29.8400000,47272
US1.TWTR_delisted_875018,1,20191028,113900,29.8300000,29.8400000,29.8150000,29.8200000,44142
US1.TWTR_delisted_875018,1,20191028,114000,29.8150000,29.8800000,29.8100000,29.8700000,73449
US1.TWTR_delisted_875018,1,20191028,114100,29.8700000,29.8800000,29.8450000,29.8600000,76241
US1.TWTR_delisted_875018,1,20191028,114200,29.8550000,29.8900000,29.8550000,29.8698000,51697
US1.TWTR_delisted_875018,1,20191028,114300,29.8650000,29.9100000,29.8650000,29.9100000,48987
US1.TWTR_delisted_875018,1,20191028,114400,29.9039000,29.9300000,29.9000000,29.9050000,67879
US1.TWTR_delisted_875018,1,20191028,114500,29.9100000,29.9300000,29.9000000,29.9100000,43740
US1.TWTR_delisted_875018,1,20191028,114600,29.9100000,29.9100000,29.8569000,29.8762000,69776
US1.TWTR_delisted_875018,1,20191028,114700,29.8700000,29.8800000,29.8300000,29.8490000,89140
US1.TWTR_delisted_875018,1,20191028,114800,29.8500000,29.8800000,29.8500000,29.8650000,30712
US1.TWTR_delisted_875018,1,20191028,114900,29.8650000,29.8900000,29.8600000,29.8900000,33857
US1.TWTR_delisted_875018,1,20191028,115000,29.8850000,29.9200000,29.8100000,29.8600000,306153
US1.TWTR_delisted_875018,1,20191028,115100,29.8558000,29.8700000,29.8400000,29.8650000,35797
US1.TWTR_delisted_875018,1,20191028,115200,29.8700000,29.8971000,29.8500000,29.8850000,33429
US1.TWTR_delisted_875018,1,20191028,115300,29.8900000,29.9200000,29.8850000,29.9100000,61185
US1.TWTR_delisted_875018,1,20191028,115400,29.9200000,29.9300000,29.9150000,29.9250000,24645
US1.TWTR_delisted_875018,1,20191028,115500,29.9250000,29.9500000,29.9100000,29.9461000,58658
US1.TWTR_delisted_875018,1,20191028,115600,29.9439000,29.9500000,29.9100000,29.9200000,35287
US1.TWTR_delisted_875018,1,20191028,115700,29.9250000,29.9500000,29.9200000,29.9250000,27038
US1.TWTR_delisted_875018,1,20191028,115800,29.9250000,29.9600000,29.9200000,29.9350000,61807
US1.TWTR_delisted_875018,1,20191028,115900,29.9361000,29.9455000,29.9200000,29.9300000,45518
US1.TWTR_delisted_875018,1,20191028,120000,29.9250000,29.9250000,29.8600000,29.8850000,69590
US1.TWTR_delisted_875018,1,20191028,120100,29.8800000,29.9000000,29.8750000,29.9000000,37389
US1.TWTR_delisted_875018,1,20191028,120200,29.9000000,29.9200000,29.8400000,29.8761000,93628
US1.TWTR_delisted_875018,1,20191028,120300,29.8710000,29.8710000,29.8400000,29.8500000,25724
US1.TWTR_delisted_875018,1,20191028,120400,29.8450000,29.8500000,29.8250000,29.8400000,46960
US1.TWTR_delisted_875018,1,20191028,120500,29.8421000,29.8990000,29.8400000,29.8900000,41838
US1.TWTR_delisted_875018,1,20191028,120600,29.8800000,29.9400000,29.8800000,29.9250000,73638
US1.TWTR_delisted_875018,1,20191028,120700,29.9250000,29.9600000,29.9132000,29.9450000,73863
US1.TWTR_delisted_875018,1,20191028,120800,29.9400000,29.9900000,29.9400000,29.9850000,71160
US1.TWTR_delisted_875018,1,20191028,120900,29.9900000,30.0100000,29.9800000,29.9839000,193030
US1.TWTR_delisted_875018,1,20191028,121000,29.9800000,29.9800000,29.9450000,29.9550000,51766
US1.TWTR_delisted_875018,1,20191028,121100,29.9550000,29.9600000,29.9300000,29.9400000,39348
US1.TWTR_delisted_875018,1,20191028,121200,29.9450000,29.9500000,29.9200000,29.9300000,52615
US1.TWTR_delisted_875018,1,20191028,121300,29.9300000,29.9700000,29.9200000,29.9500000,152116
US1.TWTR_delisted_875018,1,20191028,121400,29.9500000,29.9600000,29.9400000,29.9500000,46393
US1.TWTR_delisted_875018,1,20191028,121500,29.9449000,29.9500000,29.9200000,29.9300000,34045
US1.TWTR_delisted_875018,1,20191028,121600,29.9300000,29.9368000,29.9100000,29.9300000,41295
US1.TWTR_delisted_875018,1,20191028,121700,29.9300000,29.9500000,29.9200000,29.9450000,31973
US1.TWTR_delisted_875018,1,20191028,121800,29.9500000,29.9600000,29.9100000,29.9131000,44014
US1.TWTR_delisted_875018,1,20191028,121900,29.9100000,29.9500000,29.8822000,29.9500000,111217
US1.TWTR_delisted_875018,1,20191028,122000,29.9500000,29.9850000,29.9450000,29.9850000,45645
US1.TWTR_delisted_875018,1,20191028,122100,29.9850000,30.0300000,29.9800000,30.0100000,97743
US1.TWTR_delisted_875018,1,20191028,122200,30.0050000,30.0050000,29.9700000,29.9800000,86363
US1.TWTR_delisted_875018,1,20191028,122300,29.9800000,30.0200000,29.9700000,29.9900000,95660
US1.TWTR_delisted_875018,1,20191028,122400,29.9900000,30.0050000,29.9800000,30.0000000,65794
US1.TWTR_delisted_875018,1,20191028,122500,30.0000000,30.0200000,29.9929000,29.9994000,46058
US1.TWTR_delisted_875018,1,20191028,122600,29.9950000,29.9950000,29.9600000,29.9600000,59319
US1.TWTR_delisted_875018,1,20191028,122700,29.9650000,29.9900000,29.9400000,29.9450000,68301
US1.TWTR_delisted_875018,1,20191028,122800,29.9500000,29.9550000,29.9300000,29.9350000,67773
US1.TWTR_delisted_875018,1,20191028,122900,29.9350000,30.0000000,29.9300000,29.9950000,52290
US1.TWTR_delisted_875018,1,20191028,123000,30.0000000,30.0200000,29.9600000,30.0050000,97231
US1.TWTR_delisted_875018,1,20191028,123100,30.0100000,30.0200000,29.9800000,30.0151000,70941
US1.TWTR_delisted_875018,1,20191028,123200,30.0200000,30.0400000,30.0100000,30.0100000,66983
US1.TWTR_delisted_875018,1,20191028,123300,30.0150000,30.0300000,30.0100000,30.0250000,41996
US1.TWTR_delisted_875018,1,20191028,123400,30.0293000,30.0300000,30.0100000,30.0300000,58032
US1.TWTR_delisted_875018,1,20191028,123500,30.0200000,30.0300000,30.0100000,30.0300000,26711
US1.TWTR_delisted_875018,1,20191028,123600,30.0200000,30.0700000,30.0200000,30.0700000,69614
US1.TWTR_delisted_875018,1,20191028,123700,30.0700000,30.0800000,30.0601000,30.0800000,65372
US1.TWTR_delisted_875018,1,20191028,123800,30.0800000,30.0950000,30.0700000,30.0900000,104759
US1.TWTR_delisted_875018,1,20191028,123900,30.0800000,30.0850000,30.0500000,30.0538000,77792
US1.TWTR_delisted_875018,1,20191028,124000,30.0600000,30.1000000,30.0540000,30.0976000,70486
US1.TWTR_delisted_875018,1,20191028,124100,30.0950000,30.1150000,30.0850000,30.0950000,74643
US1.TWTR_delisted_875018,1,20191028,124200,30.1000000,30.1000000,30.0550000,30.0600000,40717
US1.TWTR_delisted_875018,1,20191028,124300,30.0600000,30.0699000,30.0500000,30.0550000,28940
US1.TWTR_delisted_875018,1,20191028,124400,30.0550000,30.0600000,30.0350000,30.0550000,47940
US1.TWTR_delisted_875018,1,20191028,124500,30.0550000,30.0900000,30.0550000,30.0750000,37952
US1.TWTR_delisted_875018,1,20191028,124600,30.0727000,30.1000000,30.0700000,30.1000000,26796
US1.TWTR_delisted_875018,1,20191028,124700,30.0950000,30.1000000,30.0400000,30.0450000,42360
US1.TWTR_delisted_875018,1,20191028,124800,30.0450000,30.0800000,30.0300000,30.0550000,63970
US1.TWTR_delisted_875018,1,20191028,124900,30.0600000,30.0620000,30.0350000,30.0450000,34615
US1.TWTR_delisted_875018,1,20191028,125000,30.0431000,30.0650000,30.0330000,30.0650000,18117
US1.TWTR_delisted_875018,1,20191028,125100,30.0700000,30.0900000,30.0700000,30.0800000,18824
US1.TWTR_delisted_875018,1,20191028,125200,30.0846000,30.0850000,30.0550000,30.0550000,14696
US1.TWTR_delisted_875018,1,20191028,125300,30.0600000,30.0600000,30.0500000,30.0550000,10951
US1.TWTR_delisted_875018,1,20191028,125400,30.0510000,30.0793000,30.0400000,30.0725000,45667
US1.TWTR_delisted_875018,1,20191028,125500,30.0800000,30.0900000,30.0700000,30.0750000,45751
US1.TWTR_delisted_875018,1,20191028,125600,30.0750000,30.0800000,30.0400000,30.0650000,65913
US1.TWTR_delisted_875018,1,20191028,125700,30.0600000,30.0700000,30.0500000,30.0650000,26745
US1.TWTR_delisted_875018,1,20191028,125800,30.0700000,30.0800000,30.0500000,30.0700000,21546
US1.TWTR_delisted_875018,1,20191028,125900,30.0700000,30.0700000,30.0304000,30.0400000,33148
US1.TWTR_delisted_875018,1,20191028,130000,30.0400000,30.0450000,30.0100000,30.0300000,49323
US1.TWTR_delisted_875018,1,20191028,130100,30.0300000,30.0450000,30.0111000,30.0350000,129446
US1.TWTR_delisted_875018,1,20191028,130200,30.0362000,30.0400000,30.0100000,30.0100000,46431
US1.TWTR_delisted_875018,1,20191028,130300,30.0100000,30.0400000,30.0100000,30.0300000,33052
US1.TWTR_delisted_875018,1,20191028,130400,30.0400000,30.0600000,30.0350000,30.0450000,16090
US1.TWTR_delisted_875018,1,20191028,130500,30.0404000,30.0600000,30.0404000,30.0600000,48444
US1.TWTR_delisted_875018,1,20191028,130600,30.0500000,30.0500000,30.0300000,30.0350000,18761
US1.TWTR_delisted_875018,1,20191028,130700,30.0400000,30.0400000,30.0300000,30.0300000,4285
US1.TWTR_delisted_875018,1,20191028,130800,30.0400000,30.0650000,30.0400000,30.0538000,18243
US1.TWTR_delisted_875018,1,20191028,130900,30.0583000,30.0600000,30.0400000,30.0600000,21918
US1.TWTR_delisted_875018,1,20191028,131000,30.0600000,30.0600000,30.0400000,30.0400000,22281
US1.TWTR_delisted_875018,1,20191028,131100,30.0362000,30.0550000,30.0362000,30.0550000,20748
US1.TWTR_delisted_875018,1,20191028,131200,30.0600000,30.0600000,30.0450000,30.0550000,21236
US1.TWTR_delisted_875018,1,20191028,131300,30.0550000,30.0600000,30.0413000,30.0550000,16161
US1.TWTR_delisted_875018,1,20191028,131400,30.0550000,30.0750000,30.0500000,30.0650000,29991
US1.TWTR_delisted_875018,1,20191028,131500,30.0650000,30.0750000,30.0600000,30.0650000,23921
US1.TWTR_delisted_875018,1,20191028,131600,30.0650000,30.0700000,30.0600000,30.0642000,24571
US1.TWTR_delisted_875018,1,20191028,131700,30.0650000,30.0700000,30.0550000,30.0600000,109649
US1.TWTR_delisted_875018,1,20191028,131800,30.0600000,30.1050000,30.0600000,30.0900000,78624
US1.TWTR_delisted_875018,1,20191028,131900,30.0955000,30.1000000,30.0650000,30.0700000,62856
US1.TWTR_delisted_875018,1,20191028,132000,30.0700000,30.1100000,30.0700000,30.1100000,35397
US1.TWTR_delisted_875018,1,20191028,132100,30.1100000,30.1300000,30.1000000,30.1100000,70668
US1.TWTR_delisted_875018,1,20191028,132200,30.1000000,30.1300000,30.0900000,30.1245000,71406
US1.TWTR_delisted_875018,1,20191028,132300,30.1300000,30.1550000,30.1100000,30.1137000,135141
US1.TWTR_delisted_875018,1,20191028,132400,30.1143000,30.1143000,30.0900000,30.0934000,25309
US1.TWTR_delisted_875018,1,20191028,132500,30.1000000,30.1050000,30.0846000,30.0978000,33862
US1.TWTR_delisted_875018,1,20191028,132600,30.1000000,30.1000000,30.0900000,30.1000000,13206
US1.TWTR_delisted_875018,1,20191028,132700,30.0950000,30.1000000,30.0900000,30.0950000,12057
US1.TWTR_delisted_875018,1,20191028,132800,30.1000000,30.1050000,30.0800000,30.0900000,39607
US1.TWTR_delisted_875018,1,20191028,132900,30.0864000,30.0900000,30.0700000,30.0800000,26196
US1.TWTR_delisted_875018,1,20191028,133000,30.0749000,30.0800000,30.0400000,30.0650000,63917
US1.TWTR_delisted_875018,1,20191028,133100,30.0632000,30.0700000,30.0550000,30.0609000,14847
US1.TWTR_delisted_875018,1,20191028,133200,30.0650000,30.0700000,30.0600000,30.0649000,10375
US1.TWTR_delisted_875018,1,20191028,133300,30.0631000,30.0700000,30.0600000,30.0700000,68888
US1.TWTR_delisted_875018,1,20191028,133400,30.0651000,30.0900000,30.0650000,30.0755000,23215
US1.TWTR_delisted_875018,1,20191028,133500,30.0750000,30.0900000,30.0706000,30.0900000,19284
US1.TWTR_delisted_875018,1,20191028,133600,30.0900000,30.1000000,30.0800000,30.0850000,9735
US1.TWTR_delisted_875018,1,20191028,133700,30.0850000,30.1200000,30.0850000,30.1141000,18449
US1.TWTR_delisted_875018,1,20191028,133800,30.1165000,30.1350000,30.1150000,30.1233000,22927
US1.TWTR_delisted_875018,1,20191028,133900,30.1238000,30.1378000,30.1200000,30.1300000,112605
US1.TWTR_delisted_875018,1,20191028,134000,30.1250000,30.1800000,30.1210000,30.1673000,72823
US1.TWTR_delisted_875018,1,20191028,134100,30.1700000,30.1700000,30.1400000,30.1500000,54840
US1.TWTR_delisted_875018,1,20191028,134200,30.1450000,30.1604000,30.1400000,30.1556000,29344
US1.TWTR_delisted_875018,1,20191028,134300,30.1543000,30.1700000,30.1542000,30.1650000,17951
US1.TWTR_delisted_875018,1,20191028,134400,30.1700000,30.1800000,30.1600000,30.1650000,58805
US1.TWTR_delisted_875018,1,20191028,134500,30.1700000,30.1800000,30.1600000,30.1767000,22780
US1.TWTR_delisted_875018,1,20191028,134600,30.1750000,30.1900000,30.1600000,30.1700000,25477
US1.TWTR_delisted_875018,1,20191028,134700,30.1650000,30.1800000,30.1600000,30.1700000,30980
US1.TWTR_delisted_875018,1,20191028,134800,30.1800000,30.1900000,30.1700000,30.1850000,85392
US1.TWTR_delisted_875018,1,20191028,134900,30.1850000,30.2000000,30.1650000,30.1700000,43913
US1.TWTR_delisted_875018,1,20191028,135000,30.1750000,30.1800000,30.1611000,30.1650000,15821
US1.TWTR_delisted_875018,1,20191028,135100,30.1700000,30.1800000,30.1700000,30.1757000,18199
US1.TWTR_delisted_875018,1,20191028,135200,30.1700000,30.1700000,30.1450000,30.1537000,72185
US1.TWTR_delisted_875018,1,20191028,135300,30.1500000,30.1618000,30.1401000,30.1500000,23168
US1.TWTR_delisted_875018,1,20191028,135400,30.1473000,30.1742000,30.1300000,30.1600000,70314
US1.TWTR_delisted_875018,1,20191028,135500,30.1632000,30.1800000,30.1550000,30.1570000,33187
US1.TWTR_delisted_875018,1,20191028,135600,30.1500000,30.1550000,30.1400000,30.1400000,23215
US1.TWTR_delisted_875018,1,20191028,135700,30.1450000,30.1501000,30.1400000,30.1450000,24238
US1.TWTR_delisted_875018,1,20191028,135800,30.1450000,30.1600000,30.1400000,30.1500000,32508
US1.TWTR_delisted_875018,1,20191028,135900,30.1500000,30.1550000,30.1300000,30.1350000,69978
US1.TWTR_delisted_875018,1,20191028,140000,30.1350000,30.1600000,30.1300000,30.1550000,53196
US1.TWTR_delisted_875018,1,20191028,140100,30.1600000,30.1900000,30.1501000,30.1700000,32465
US1.TWTR_delisted_875018,1,20191028,140200,30.1700000,30.1700000,30.1500000,30.1567000,30771
US1.TWTR_delisted_875018,1,20191028,140300,30.1550000,30.1900000,30.1550000,30.1600000,43825
US1.TWTR_delisted_875018,1,20191028,140400,30.1600000,30.1700000,30.1200000,30.1300000,34202
US1.TWTR_delisted_875018,1,20191028,140500,30.1200000,30.1300000,30.0800000,30.0900000,90285
US1.TWTR_delisted_875018,1,20191028,140600,30.0900000,30.1100000,30.0800000,30.1000000,46126
US1.TWTR_delisted_875018,1,20191028,140700,30.1100000,30.1130000,30.0835000,30.0950000,21629
US1.TWTR_delisted_875018,1,20191028,140800,30.1000000,30.1000000,30.0800000,30.0908000,16869
US1.TWTR_delisted_875018,1,20191028,140900,30.1000000,30.1150000,30.0950000,30.1050000,12112
US1.TWTR_delisted_875018,1,20191028,141000,30.1071000,30.1300000,30.1050000,30.1200000,13818
US1.TWTR_delisted_875018,1,20191028,141100,30.1200000,30.1300000,30.1100000,30.1300000,20215
US1.TWTR_delisted_875018,1,20191028,141200,30.1300000,30.1300000,30.1100000,30.1150000,24287
US1.TWTR_delisted_875018,1,20191028,141300,30.1150000,30.1300000,30.1100000,30.1150000,34443
US1.TWTR_delisted_875018,1,20191028,141400,30.1100000,30.1300000,30.1000000,30.1300000,22407
US1.TWTR_delisted_875018,1,20191028,141500,30.1300000,30.1300000,30.1000000,30.1250000,39424
US1.TWTR_delisted_875018,1,20191028,141600,30.1250000,30.1395000,30.1150000,30.1300000,32021
US1.TWTR_delisted_875018,1,20191028,141700,30.1300000,30.1400000,30.1249000,30.1342000,9830
US1.TWTR_delisted_875018,1,20191028,141800,30.1300000,30.1400000,30.1200000,30.1400000,14463
US1.TWTR_delisted_875018,1,20191028,141900,30.1400000,30.1450000,30.1300000,30.1350000,26053
US1.TWTR_delisted_875018,1,20191028,142000,30.1400000,30.1450000,30.1200000,30.1254000,21524
US1.TWTR_delisted_875018,1,20191028,142100,30.1300000,30.1500000,30.1250000,30.1450000,11649
US1.TWTR_delisted_875018,1,20191028,142200,30.1400000,30.1600000,30.1350000,30.1400000,98666
US1.TWTR_delisted_875018,1,20191028,142300,30.1458000,30.1700000,30.1400000,30.1600000,23626
US1.TWTR_delisted_875018,1,20191028,142400,30.1700000,30.1800000,30.1650000,30.1750000,16076
US1.TWTR_delisted_875018,1,20191028,142500,30.1700000,30.1800000,30.1606000,30.1800000,8495
US1.TWTR_delisted_875018,1,20191028,142600,30.1773000,30.1900000,30.1500000,30.1700000,39532
US1.TWTR_delisted_875018,1,20191028,142700,30.1700000,30.1900000,30.1601000,30.1900000,18068
US1.TWTR_delisted_875018,1,20191028,142800,30.1900000,30.1900000,30.1800000,30.1873000,13356
US1.TWTR_delisted_875018,1,20191028,142900,30.1900000,30.2000000,30.1800000,30.1944000,20921
US1.TWTR_delisted_875018,1,20191028,143000,30.2000000,30.2100000,30.1901000,30.1972000,42397
US1.TWTR_delisted_875018,1,20191028,143100,30.2000000,30.2000000,30.1800000,30.1800000,39093
US1.TWTR_delisted_875018,1,20191028,143200,30.1800000,30.1900000,30.1700000,30.1750000,54942
US1.TWTR_delisted_875018,1,20191028,143300,30.1750000,30.2000000,30.1700000,30.1950000,30508
US1.TWTR_delisted_875018,1,20191028,143400,30.2000000,30.2200000,30.1900000,30.2200000,70598
US1.TWTR_delisted_875018,1,20191028,143500,30.2150000,30.2300000,30.2050000,30.2154000,35388
US1.TWTR_delisted_875018,1,20191028,143600,30.2150000,30.2300000,30.2150000,30.2250000,34616
US1.TWTR_delisted_875018,1,20191028,143700,30.2250000,30.2300000,30.2121000,30.2250000,28883
US1.TWTR_delisted_875018,1,20191028,143800,30.2250000,30.2400000,30.2150000,30.2300000,80585
US1.TWTR_delisted_875018,1,20191028,143900,30.2250000,30.2300000,30.2000000,30.2001000,41269
US1.TWTR_delisted_875018,1,20191028,144000,30.2053000,30.2079000,30.1800000,30.1800000,59002
US1.TWTR_delisted_875018,1,20191028,144100,30.1800000,30.1900000,30.1750000,30.1750000,29020
US1.TWTR_delisted_875018,1,20191028,144200,30.1750000,30.1900000,30.1750000,30.1900000,8214
US1.TWTR_delisted_875018,1,20191028,144300,30.1858000,30.1950000,30.1650000,30.1650000,34016
US1.TWTR_delisted_875018,1,20191028,144400,30.1700000,30.1749000,30.1550000,30.1749000,30564
US1.TWTR_delisted_875018,1,20191028,144500,30.1750000,30.1900000,30.1700000,30.1800000,30241
US1.TWTR_delisted_875018,1,20191028,144600,30.1800000,30.1884000,30.1645000,30.1700000,21686
US1.TWTR_delisted_875018,1,20191028,144700,30.1700000,30.1800000,30.1600000,30.1637000,14615
US1.TWTR_delisted_875018,1,20191028,144800,30.1700000,30.1700000,30.1100000,30.1150000,77794
US1.TWTR_delisted_875018,1,20191028,144900,30.1200000,30.1400000,30.1150000,30.1250000,29092
US1.TWTR_delisted_875018,1,20191028,145000,30.1300000,30.1400000,30.1200000,30.1350000,19962
US1.TWTR_delisted_875018,1,20191028,145100,30.1400000,30.1500000,30.1300000,30.1450000,24763
US1.TWTR_delisted_875018,1,20191028,145200,30.1438000,30.1500000,30.1350000,30.1400000,14328
US1.TWTR_delisted_875018,1,20191028,145300,30.1400000,30.1500000,30.1400000,30.1400000,15293
US1.TWTR_delisted_875018,1,20191028,145400,30.1400000,30.1500000,30.1200000,30.1500000,28170
US1.TWTR_delisted_875018,1,20191028,145500,30.1400000,30.1600000,30.1400000,30.1600000,9148
US1.TWTR_delisted_875018,1,20191028,145600,30.1600000,30.1600000,30.1400000,30.1500000,22520
US1.TWTR_delisted_875018,1,20191028,145700,30.1500000,30.1500000,30.1350000,30.1350000,27164
US1.TWTR_delisted_875018,1,20191028,145800,30.1400000,30.1400000,30.1250000,30.1250000,18541
US1.TWTR_delisted_875018,1,20191028,145900,30.1300000,30.1400000,30.1150000,30.1200000,31005
US1.TWTR_delisted_875018,1,20191028,150000,30.1200000,30.1400000,30.1198000,30.1400000,28165
US1.TWTR_delisted_875018,1,20191028,150100,30.1400000,30.1400000,30.1100000,30.1150000,46927
US1.TWTR_delisted_875018,1,20191028,150200,30.1150000,30.1200000,30.0800000,30.0949000,55201
US1.TWTR_delisted_875018,1,20191028,150300,30.0950000,30.1000000,30.0900000,30.0950000,13227
US1.TWTR_delisted_875018,1,20191028,150400,30.0950000,30.1000000,30.0600000,30.0650000,35194
US1.TWTR_delisted_875018,1,20191028,150500,30.0600000,30.0700000,30.0450000,30.0551000,82765
US1.TWTR_delisted_875018,1,20191028,150600,30.0550000,30.0700000,30.0500000,30.0550000,44389
US1.TWTR_delisted_875018,1,20191028,150700,30.0600000,30.0900000,30.0450000,30.0842000,39570
US1.TWTR_delisted_875018,1,20191028,150800,30.0850000,30.0900000,30.0750000,30.0800000,17726
US1.TWTR_delisted_875018,1,20191028,150900,30.0850000,30.0950000,30.0700000,30.0701000,36931
US1.TWTR_delisted_875018,1,20191028,151000,30.0750000,30.1050000,30.0750000,30.1050000,50446
US1.TWTR_delisted_875018,1,20191028,151100,30.1050000,30.1100000,30.0949000,30.1050000,14020
US1.TWTR_delisted_875018,1,20191028,151200,30.1078000,30.1400000,30.1050000,30.1400000,31629
US1.TWTR_delisted_875018,1,20191028,151300,30.1350000,30.1500000,30.1300000,30.1383000,30876
US1.TWTR_delisted_875018,1,20191028,151400,30.1350000,30.1400000,30.1300000,30.1350000,10222
US1.TWTR_delisted_875018,1,20191028,151500,30.1350000,30.1477000,30.1300000,30.1400000,17567
US1.TWTR_delisted_875018,1,20191028,151600,30.1450000,30.1600000,30.1300000,30.1350000,37943
US1.TWTR_delisted_875018,1,20191028,151700,30.1353000,30.1400000,30.1200000,30.1350000,15438
US1.TWTR_delisted_875018,1,20191028,151800,30.1400000,30.1500000,30.1200000,30.1200000,50768
US1.TWTR_delisted_875018,1,20191028,151900,30.1250000,30.1300000,30.1150000,30.1200000,17065
US1.TWTR_delisted_875018,1,20191028,152000,30.1250000,30.1300000,30.1100000,30.1150000,8859
US1.TWTR_delisted_875018,1,20191028,152100,30.1137000,30.1200000,30.1000000,30.1150000,38636
US1.TWTR_delisted_875018,1,20191028,152200,30.1200000,30.1350000,30.1100000,30.1350000,11929
US1.TWTR_delisted_875018,1,20191028,152300,30.1300000,30.1350000,30.1200000,30.1230000,34098
US1.TWTR_delisted_875018,1,20191028,152400,30.1300000,30.1300000,30.1100000,30.1150000,9422
US1.TWTR_delisted_875018,1,20191028,152500,30.1150000,30.1200000,30.0950000,30.1000000,51038
US1.TWTR_delisted_875018,1,20191028,152600,30.1000000,30.1000000,30.0850000,30.0950000,34509
US1.TWTR_delisted_875018,1,20191028,152700,30.0950000,30.1100000,30.0900000,30.1000000,25838
US1.TWTR_delisted_875018,1,20191028,152800,30.0950000,30.1100000,30.0700000,30.1050000,44188
US1.TWTR_delisted_875018,1,20191028,152900,30.1100000,30.1200000,30.1000000,30.1154000,17078
US1.TWTR_delisted_875018,1,20191028,153000,30.1150000,30.1250000,30.1000000,30.1200000,64397
US1.TWTR_delisted_875018,1,20191028,153100,30.1100000,30.1200000,30.0950000,30.1000000,64172
US1.TWTR_delisted_875018,1,20191028,153200,30.0950000,30.1250000,30.0907000,30.1200000,22495
US1.TWTR_delisted_875018,1,20191028,153300,30.1200000,30.1250000,30.1000000,30.1150000,39544
US1.TWTR_delisted_875018,1,20191028,153400,30.1150000,30.1150000,30.0927000,30.1000000,47456
US1.TWTR_delisted_875018,1,20191028,153500,30.1050000,30.1092000,30.0900000,30.0950000,37309
US1.TWTR_delisted_875018,1,20191028,153600,30.0949000,30.1000000,30.0800000,30.0900000,60045
US1.TWTR_delisted_875018,1,20191028,153700,30.0825000,30.0900000,30.0750000,30.0850000,69217
US1.TWTR_delisted_875018,1,20191028,153800,30.0866000,30.1000000,30.0800000,30.0916000,29369
US1.TWTR_delisted_875018,1,20191028,153900,30.1000000,30.1100000,30.0800000,30.1100000,71186
US1.TWTR_delisted_875018,1,20191028,154000,30.1050000,30.1172000,30.0950000,30.1172000,101309
US1.TWTR_delisted_875018,1,20191028,154100,30.1150000,30.1200000,30.1000000,30.1150000,37320
US1.TWTR_delisted_875018,1,20191028,154200,30.1150000,30.1500000,30.1128000,30.1500000,54579
US1.TWTR_delisted_875018,1,20191028,154300,30.1401000,30.1650000,30.1300000,30.1300000,71262
US1.TWTR_delisted_875018,1,20191028,154400,30.1350000,30.1400000,30.1206000,30.1300000,66370
US1.TWTR_delisted_875018,1,20191028,154500,30.1201000,30.1400000,30.1201000,30.1300000,45887
US1.TWTR_delisted_875018,1,20191028,154600,30.1350000,30.1400000,30.1200000,30.1300000,48767
US1.TWTR_delisted_875018,1,20191028,154700,30.1300000,30.1450000,30.1100000,30.1300000,136373
US1.TWTR_delisted_875018,1,20191028,154800,30.1250000,30.1400000,30.1200000,30.1400000,75960
US1.TWTR_delisted_875018,1,20191028,154900,30.1400000,30.1500000,30.1100000,30.1350000,136340
US1.TWTR_delisted_875018,1,20191028,155000,30.1355000,30.1400000,30.1200000,30.1300000,72387
US1.TWTR_delisted_875018,1,20191028,155100,30.1250000,30.1450000,30.1200000,30.1400000,70630
US1.TWTR_delisted_875018,1,20191028,155200,30.1313000,30.1350000,30.1000000,30.1115000,96942
US1.TWTR_delisted_875018,1,20191028,155300,30.1200000,30.1300000,30.1100000,30.1200000,90024
US1.TWTR_delisted_875018,1,20191028,155400,30.1150000,30.1400000,30.1100000,30.1201000,68004
US1.TWTR_delisted_875018,1,20191028,155500,30.1200000,30.1300000,30.1100000,30.1100000,127393
US1.TWTR_delisted_875018,1,20191028,155600,30.1200000,30.1250000,30.0900000,30.1150000,177381
US1.TWTR_delisted_875018,1,20191028,155700,30.1100000,30.1200000,30.0900000,30.0950000,135251
US1.TWTR_delisted_875018,1,20191028,155800,30.0950000,30.1050000,30.0500000,30.0698000,237553
US1.TWTR_delisted_875018,1,20191028,155900,30.0650000,30.0700000,30.0300000,30.0450000,292329
US1.TWTR_delisted_875018,1,20191028,160000,30.0450000,30.0700000,30.0300000,30.0600000,433927
US1.TWTR_delisted_875018,1,20191029,093100,30.0000000,30.0200000,29.9500000,29.9600000,318955
US1.TWTR_delisted_875018,1,20191029,093200,29.9767000,29.9900000,29.9228000,29.9577000,54637
US1.TWTR_delisted_875018,1,20191029,093300,29.9500000,29.9900000,29.9350000,29.9600000,67987
US1.TWTR_delisted_875018,1,20191029,093400,29.9600000,30.0000000,29.9291000,29.9595000,61247
US1.TWTR_delisted_875018,1,20191029,093500,29.9500000,30.0000000,29.9300000,29.9800000,70249
US1.TWTR_delisted_875018,1,20191029,093600,29.9800000,30.0000000,29.9150000,29.9900000,115141
US1.TWTR_delisted_875018,1,20191029,093700,29.9812000,29.9812000,29.8900000,29.9700000,79959
US1.TWTR_delisted_875018,1,20191029,093800,29.9800000,30.0800000,29.9700000,30.0400000,118659
US1.TWTR_delisted_875018,1,20191029,093900,30.0483000,30.2400000,30.0450000,30.1999000,185885
US1.TWTR_delisted_875018,1,20191029,094000,30.1950000,30.2350000,30.1650000,30.2041000,156770
US1.TWTR_delisted_875018,1,20191029,094100,30.2100000,30.2300000,30.0900000,30.1100000,185186
US1.TWTR_delisted_875018,1,20191029,094200,30.1100000,30.1500000,30.0800000,30.1300000,112723
US1.TWTR_delisted_875018,1,20191029,094300,30.1300000,30.1390000,30.0950000,30.1150000,58849
US1.TWTR_delisted_875018,1,20191029,094400,30.1200000,30.1600000,30.0900000,30.1335000,44462
US1.TWTR_delisted_875018,1,20191029,094500,30.1300000,30.1550000,29.9800000,29.9800000,95526
US1.TWTR_delisted_875018,1,20191029,094600,29.9900000,30.0605000,29.9900000,30.0400000,100754
US1.TWTR_delisted_875018,1,20191029,094700,30.0350000,30.0500000,30.0000000,30.0100000,55679
US1.TWTR_delisted_875018,1,20191029,094800,30.0082000,30.0200000,29.9750000,30.0150000,61667
US1.TWTR_delisted_875018,1,20191029,094900,30.0150000,30.0150000,29.9600000,29.9800000,96885
US1.TWTR_delisted_875018,1,20191029,095000,29.9772000,30.0500000,29.9650000,30.0477000,83021
US1.TWTR_delisted_875018,1,20191029,095100,30.0500000,30.1579000,30.0441000,30.1350000,110813
US1.TWTR_delisted_875018,1,20191029,095200,30.1373000,30.1400000,30.0923000,30.1259000,57916
US1.TWTR_delisted_875018,1,20191029,095300,30.1250000,30.1789000,30.1100000,30.1768000,63527
US1.TWTR_delisted_875018,1,20191029,095400,30.1750000,30.2000000,30.1400000,30.1500000,39167
US1.TWTR_delisted_875018,1,20191029,095500,30.1400000,30.1800000,30.1200000,30.1660000,69425
US1.TWTR_delisted_875018,1,20191029,095600,30.1600000,30.1900000,30.1300000,30.1862000,41323
US1.TWTR_delisted_875018,1,20191029,095700,30.1800000,30.2200000,30.1700000,30.2150000,75870
US1.TWTR_delisted_875018,1,20191029,095800,30.2200000,30.2700000,30.1800000,30.1850000,108171
US1.TWTR_delisted_875018,1,20191029,095900,30.1900000,30.2000000,30.1400000,30.1500000,87950
US1.TWTR_delisted_875018,1,20191029,100000,30.1400000,30.1800000,30.1300000,30.1800000,47442
US1.TWTR_delisted_875018,1,20191029,100100,30.1800000,30.2100000,30.1650000,30.2100000,31042
US1.TWTR_delisted_875018,1,20191029,100200,30.2065000,30.2065000,30.1400000,30.1650000,72923
US1.TWTR_delisted_875018,1,20191029,100300,30.1610000,30.2300000,30.1600000,30.2200000,115684
US1.TWTR_delisted_875018,1,20191029,100400,30.2200000,30.2500000,30.2000000,30.2300000,113381
US1.TWTR_delisted_875018,1,20191029,100500,30.2250000,30.2400000,30.2200000,30.2200000,61848
US1.TWTR_delisted_875018,1,20191029,100600,30.2300000,30.2300000,30.1650000,30.1878000,50353
US1.TWTR_delisted_875018,1,20191029,100700,30.1850000,30.2100000,30.1340000,30.1400000,58484
US1.TWTR_delisted_875018,1,20191029,100800,30.1450000,30.1650000,30.1325000,30.1371000,47773
US1.TWTR_delisted_875018,1,20191029,100900,30.1400000,30.1700000,30.1200000,30.1450000,56372
US1.TWTR_delisted_875018,1,20191029,101000,30.1428000,30.1600000,30.1218000,30.1550000,43377
US1.TWTR_delisted_875018,1,20191029,101100,30.1550000,30.1900000,30.1400000,30.1850000,31105
US1.TWTR_delisted_875018,1,20191029,101200,30.1900000,30.2000000,30.1700000,30.1750000,39571
US1.TWTR_delisted_875018,1,20191029,101300,30.1773000,30.2000000,30.1700000,30.2000000,34504
US1.TWTR_delisted_875018,1,20191029,101400,30.1999000,30.2100000,30.1900000,30.2100000,55875
US1.TWTR_delisted_875018,1,20191029,101500,30.2050000,30.2350000,30.1900000,30.2100000,45416
US1.TWTR_delisted_875018,1,20191029,101600,30.2050000,30.2200000,30.1900000,30.2000000,45319
US1.TWTR_delisted_875018,1,20191029,101700,30.2050000,30.2300000,30.2000000,30.2250000,44827
US1.TWTR_delisted_875018,1,20191029,101800,30.2272000,30.2400000,30.2200000,30.2200000,31032
US1.TWTR_delisted_875018,1,20191029,101900,30.2250000,30.2500000,30.2200000,30.2500000,59703
US1.TWTR_delisted_875018,1,20191029,102000,30.2600000,30.2700000,30.2300000,30.2650000,48503
US1.TWTR_delisted_875018,1,20191029,102100,30.2660000,30.3000000,30.2600000,30.2900000,138432
US1.TWTR_delisted_875018,1,20191029,102200,30.2900000,30.3000000,30.2825000,30.2950000,55748
US1.TWTR_delisted_875018,1,20191029,102300,30.2950000,30.3300000,30.2900000,30.3268000,100921
US1.TWTR_delisted_875018,1,20191029,102400,30.3240000,30.3400000,30.3100000,30.3200000,111211
US1.TWTR_delisted_875018,1,20191029,102500,30.3150000,30.3200000,30.2500000,30.2700000,90235
US1.TWTR_delisted_875018,1,20191029,102600,30.2650000,30.3000000,30.2600000,30.2964000,51368
US1.TWTR_delisted_875018,1,20191029,102700,30.2950000,30.3000000,30.2600000,30.2661000,45356
US1.TWTR_delisted_875018,1,20191029,102800,30.2626000,30.3000000,30.2600000,30.2850000,57823
US1.TWTR_delisted_875018,1,20191029,102900,30.2800000,30.3000000,30.2800000,30.2949000,36449
US1.TWTR_delisted_875018,1,20191029,103000,30.2900000,30.3050000,30.2800000,30.2900000,59604
US1.TWTR_delisted_875018,1,20191029,103100,30.2900000,30.2950000,30.2600000,30.2800000,69087
US1.TWTR_delisted_875018,1,20191029,103200,30.2850000,30.2950000,30.2700000,30.2850000,38453
US1.TWTR_delisted_875018,1,20191029,103300,30.2850000,30.3050000,30.2800000,30.2800000,60448
US1.TWTR_delisted_875018,1,20191029,103400,30.2900000,30.2900000,30.2600000,30.2700000,73646
US1.TWTR_delisted_875018,1,20191029,103500,30.2750000,30.2750000,30.2500000,30.2500000,105585
US1.TWTR_delisted_875018,1,20191029,103600,30.2550000,30.2700000,30.2400000,30.2650000,80271
US1.TWTR_delisted_875018,1,20191029,103700,30.2700000,30.3000000,30.2600000,30.2900000,53130
US1.TWTR_delisted_875018,1,20191029,103800,30.2950000,30.3100000,30.2900000,30.3100000,72989
US1.TWTR_delisted_875018,1,20191029,103900,30.3050000,30.3400000,30.3000000,30.3350000,46342
US1.TWTR_delisted_875018,1,20191029,104000,30.3400000,30.3500000,30.3400000,30.3450000,49061
US1.TWTR_delisted_875018,1,20191029,104100,30.3500000,30.3600000,30.3350000,30.3450000,97330
US1.TWTR_delisted_875018,1,20191029,104200,30.3464000,30.3600000,30.3359000,30.3500000,51192
US1.TWTR_delisted_875018,1,20191029,104300,30.3500000,30.3500000,30.2950000,30.3150000,69417
US1.TWTR_delisted_875018,1,20191029,104400,30.3157000,30.3400000,30.2950000,30.3000000,47123
US1.TWTR_delisted_875018,1,20191029,104500,30.3056000,30.3150000,30.2950000,30.3130000,24850
US1.TWTR_delisted_875018,1,20191029,104600,30.3199000,30.3450000,30.3100000,30.3373000,22588
US1.TWTR_delisted_875018,1,20191029,104700,30.3350000,30.3400000,30.3050000,30.3150000,30129
US1.TWTR_delisted_875018,1,20191029,104800,30.3200000,30.3400000,30.3107000,30.3299000,54877
US1.TWTR_delisted_875018,1,20191029,104900,30.3250000,30.3400000,30.3250000,30.3306000,22567
US1.TWTR_delisted_875018,1,20191029,105000,30.3350000,30.3400000,30.3000000,30.3150000,31020
US1.TWTR_delisted_875018,1,20191029,105100,30.3100000,30.3150000,30.2700000,30.2800000,42632
US1.TWTR_delisted_875018,1,20191029,105200,30.2700000,30.3000000,30.2700000,30.2950000,20781
US1.TWTR_delisted_875018,1,20191029,105300,30.2950000,30.2950000,30.2600000,30.2650000,41655
US1.TWTR_delisted_875018,1,20191029,105400,30.2700000,30.2750000,30.2300000,30.2700000,78395
US1.TWTR_delisted_875018,1,20191029,105500,30.2647000,30.2800000,30.2647000,30.2650000,16143
US1.TWTR_delisted_875018,1,20191029,105600,30.2606000,30.2650000,30.2450000,30.2550000,31785
US1.TWTR_delisted_875018,1,20191029,105700,30.2550000,30.2700000,30.2300000,30.2350000,23854
US1.TWTR_delisted_875018,1,20191029,105800,30.2358000,30.2500000,30.2000000,30.2000000,47441
US1.TWTR_delisted_875018,1,20191029,105900,30.2050000,30.2100000,30.1650000,30.1700000,79830
US1.TWTR_delisted_875018,1,20191029,110000,30.1700000,30.1900000,30.1650000,30.1900000,25418
US1.TWTR_delisted_875018,1,20191029,110100,30.1900000,30.2091000,30.1700000,30.2091000,40855
US1.TWTR_delisted_875018,1,20191029,110200,30.2100000,30.2100000,30.1700000,30.1800000,35554
US1.TWTR_delisted_875018,1,20191029,110300,30.1800000,30.2100000,30.1750000,30.2000000,28634
US1.TWTR_delisted_875018,1,20191029,110400,30.2000000,30.2000000,30.1500000,30.1500000,37904
US1.TWTR_delisted_875018,1,20191029,110500,30.1500000,30.1650000,30.1200000,30.1545000,79231
US1.TWTR_delisted_875018,1,20191029,110600,30.1550000,30.1550000,30.1250000,30.1250000,33603
US1.TWTR_delisted_875018,1,20191029,110700,30.1300000,30.1400000,30.1200000,30.1353000,44875
US1.TWTR_delisted_875018,1,20191029,110800,30.1400000,30.1569000,30.1300000,30.1500000,21666
US1.TWTR_delisted_875018,1,20191029,110900,30.1593000,30.1600000,30.1300000,30.1300000,47592
US1.TWTR_delisted_875018,1,20191029,111000,30.1250000,30.1400000,30.0850000,30.0920000,76494
US1.TWTR_delisted_875018,1,20191029,111100,30.0950000,30.1100000,30.0900000,30.0900000,56200
US1.TWTR_delisted_875018,1,20191029,111200,30.0850000,30.0900000,30.0350000,30.0400000,75419
US1.TWTR_delisted_875018,1,20191029,111300,30.0400000,30.0500000,30.0200000,30.0350000,97224
US1.TWTR_delisted_875018,1,20191029,111400,30.0400000,30.0550000,30.0200000,30.0350000,48285
US1.TWTR_delisted_875018,1,20191029,111500,30.0350000,30.0500000,30.0200000,30.0250000,66449
US1.TWTR_delisted_875018,1,20191029,111600,30.0250000,30.0400000,30.0200000,30.0300000,51045
US1.TWTR_delisted_875018,1,20191029,111700,30.0300000,30.0900000,30.0263000,30.0850000,38363
US1.TWTR_delisted_875018,1,20191029,111800,30.0900000,30.1100000,30.0700000,30.1050000,57446
US1.TWTR_delisted_875018,1,20191029,111900,30.1100000,30.1300000,30.1000000,30.1300000,39714
US1.TWTR_delisted_875018,1,20191029,112000,30.1304000,30.1500000,30.1100000,30.1200000,47757
US1.TWTR_delisted_875018,1,20191029,112100,30.1224000,30.1500000,30.1200000,30.1250000,83811
US1.TWTR_delisted_875018,1,20191029,112200,30.1300000,30.1350000,30.1000000,30.1129000,62067
US1.TWTR_delisted_875018,1,20191029,112300,30.1200000,30.1361000,30.1100000,30.1300000,31783
US1.TWTR_delisted_875018,1,20191029,112400,30.1300000,30.1300000,30.0703000,30.0763000,52887
US1.TWTR_delisted_875018,1,20191029,112500,30.0800000,30.0900000,30.0700000,30.0724000,30901
US1.TWTR_delisted_875018,1,20191029,112600,30.0700000,30.1150000,30.0700000,30.0980000,44291
US1.TWTR_delisted_875018,1,20191029,112700,30.1000000,30.1000000,30.0800000,30.0900000,34149
US1.TWTR_delisted_875018,1,20191029,112800,30.0900000,30.0900000,30.0600000,30.0600000,47934
US1.TWTR_delisted_875018,1,20191029,112900,30.0600000,30.0900000,30.0550000,30.0793000,29965
US1.TWTR_delisted_875018,1,20191029,113000,30.0800000,30.0976000,30.0700000,30.0850000,31059
US1.TWTR_delisted_875018,1,20191029,113100,30.0850000,30.0950000,30.0600000,30.0680000,26385
US1.TWTR_delisted_875018,1,20191029,113200,30.0700000,30.0900000,30.0600000,30.0750000,23689
US1.TWTR_delisted_875018,1,20191029,113300,30.0750000,30.0900000,30.0665000,30.0750000,35640
US1.TWTR_delisted_875018,1,20191029,113400,30.0769000,30.0800000,30.0600000,30.0650000,14704
US1.TWTR_delisted_875018,1,20191029,113500,30.0650000,30.0900000,30.0550000,30.0800000,52332
US1.TWTR_delisted_875018,1,20191029,113600,30.0850000,30.0900000,30.0550000,30.0550000,13756
US1.TWTR_delisted_875018,1,20191029,113700,30.0600000,30.0600000,30.0400000,30.0450000,37207
US1.TWTR_delisted_875018,1,20191029,113800,30.0400000,30.0550000,30.0300000,30.0300000,18368
US1.TWTR_delisted_875018,1,20191029,113900,30.0350000,30.0500000,30.0300000,30.0435000,13001
US1.TWTR_delisted_875018,1,20191029,114000,30.0450000,30.0500000,30.0300000,30.0400000,23113
US1.TWTR_delisted_875018,1,20191029,114100,30.0363000,30.0599000,30.0200000,30.0499000,24373
US1.TWTR_delisted_875018,1,20191029,114200,30.0500000,30.0700000,30.0500000,30.0700000,20443
US1.TWTR_delisted_875018,1,20191029,114300,30.0700000,30.0800000,30.0650000,30.0700000,20339
US1.TWTR_delisted_875018,1,20191029,114400,30.0700000,30.0700000,30.0600000,30.0685000,17955
US1.TWTR_delisted_875018,1,20191029,114500,30.0600000,30.1000000,30.0400000,30.0946000,78822
US1.TWTR_delisted_875018,1,20191029,114600,30.1000000,30.1100000,30.0900000,30.1100000,35456
US1.TWTR_delisted_875018,1,20191029,114700,30.1150000,30.1400000,30.1016000,30.1150000,28706
US1.TWTR_delisted_875018,1,20191029,114800,30.1146000,30.1146000,30.0700000,30.0700000,20565
US1.TWTR_delisted_875018,1,20191029,114900,30.0750000,30.0800000,30.0650000,30.0650000,17897
US1.TWTR_delisted_875018,1,20191029,115000,30.0750000,30.0800000,30.0600000,30.0600000,15758
US1.TWTR_delisted_875018,1,20191029,115100,30.0700000,30.0700000,30.0300000,30.0550000,20685
US1.TWTR_delisted_875018,1,20191029,115200,30.0550000,30.0900000,30.0500000,30.0850000,11914
US1.TWTR_delisted_875018,1,20191029,115300,30.0850000,30.1000000,30.0650000,30.0800000,34363
US1.TWTR_delisted_875018,1,20191029,115400,30.0750000,30.0750000,30.0500000,30.0600000,21970
US1.TWTR_delisted_875018,1,20191029,115500,30.0500000,30.0752000,30.0500000,30.0752000,28225
US1.TWTR_delisted_875018,1,20191029,115600,30.0700000,30.0700000,30.0500000,30.0500000,10664
US1.TWTR_delisted_875018,1,20191029,115700,30.0600000,30.0630000,30.0500000,30.0550000,33221
US1.TWTR_delisted_875018,1,20191029,115800,30.0600000,30.0600000,30.0400000,30.0521000,26376
US1.TWTR_delisted_875018,1,20191029,115900,30.0400000,30.0500000,30.0350000,30.0500000,24605
US1.TWTR_delisted_875018,1,20191029,120000,30.0450000,30.0500000,29.9800000,30.0000000,238661
US1.TWTR_delisted_875018,1,20191029,120100,29.9900000,29.9900000,29.9550000,29.9857000,37039
US1.TWTR_delisted_875018,1,20191029,120200,29.9850000,30.0200000,29.9800000,30.0200000,19682
US1.TWTR_delisted_875018,1,20191029,120300,30.0199000,30.0300000,30.0000000,30.0300000,20599
US1.TWTR_delisted_875018,1,20191029,120400,30.0386000,30.0500000,30.0300000,30.0400000,20395
US1.TWTR_delisted_875018,1,20191029,120500,30.0350000,30.0500000,30.0201000,30.0450000,21294
US1.TWTR_delisted_875018,1,20191029,120600,30.0400000,30.0500000,30.0300000,30.0350000,10996
US1.TWTR_delisted_875018,1,20191029,120700,30.0350000,30.0550000,30.0250000,30.0550000,11993
US1.TWTR_delisted_875018,1,20191029,120800,30.0500000,30.0600000,30.0340000,30.0500000,17763
US1.TWTR_delisted_875018,1,20191029,120900,30.0550000,30.0700000,30.0500000,30.0550000,12763
US1.TWTR_delisted_875018,1,20191029,121000,30.0600000,30.0600000,30.0450000,30.0600000,43565
US1.TWTR_delisted_875018,1,20191029,121100,30.0600000,30.0700000,30.0400000,30.0500000,29192
US1.TWTR_delisted_875018,1,20191029,121200,30.0500000,30.0600000,30.0300000,30.0300000,16610
US1.TWTR_delisted_875018,1,20191029,121300,30.0300000,30.0300000,30.0100000,30.0103000,33358
US1.TWTR_delisted_875018,1,20191029,121400,30.0150000,30.0150000,29.9704000,30.0000000,140819
US1.TWTR_delisted_875018,1,20191029,121500,30.0054000,30.0063000,29.9700000,29.9745000,38871
US1.TWTR_delisted_875018,1,20191029,121600,29.9700000,30.0200000,29.9650000,30.0200000,69029
US1.TWTR_delisted_875018,1,20191029,121700,30.0200000,30.0500000,30.0200000,30.0299000,41291
US1.TWTR_delisted_875018,1,20191029,121800,30.0300000,30.0450000,30.0100000,30.0150000,20511
US1.TWTR_delisted_875018,1,20191029,121900,30.0200000,30.0200000,29.9900000,30.0150000,32250
US1.TWTR_delisted_875018,1,20191029,122000,30.0200000,30.0354000,30.0200000,30.0200000,12857
US1.TWTR_delisted_875018,1,20191029,122100,30.0300000,30.0450000,30.0200000,30.0200000,26641
US1.TWTR_delisted_875018,1,20191029,122200,30.0150000,30.0300000,30.0100000,30.0295000,11753
US1.TWTR_delisted_875018,1,20191029,122300,30.0300000,30.0400000,30.0147000,30.0150000,18803
US1.TWTR_delisted_875018,1,20191029,122400,30.0150000,30.0179000,30.0000000,30.0150000,11514
US1.TWTR_delisted_875018,1,20191029,122500,30.0150000,30.0300000,30.0100000,30.0300000,7849
US1.TWTR_delisted_875018,1,20191029,122600,30.0300000,30.0400000,30.0100000,30.0366000,22077
US1.TWTR_delisted_875018,1,20191029,122700,30.0400000,30.0500000,30.0101000,30.0150000,22299
US1.TWTR_delisted_875018,1,20191029,122800,30.0150000,30.0300000,30.0100000,30.0300000,8149
US1.TWTR_delisted_875018,1,20191029,122900,30.0260000,30.0400000,30.0200000,30.0351000,19335
US1.TWTR_delisted_875018,1,20191029,123000,30.0300000,30.0400000,30.0150000,30.0360000,16939
US1.TWTR_delisted_875018,1,20191029,123100,30.0400000,30.0400000,30.0100000,30.0190000,15915
US1.TWTR_delisted_875018,1,20191029,123200,30.0200000,30.0200000,30.0150000,30.0200000,14621
US1.TWTR_delisted_875018,1,20191029,123300,30.0200000,30.0400000,30.0150000,30.0183000,34444
US1.TWTR_delisted_875018,1,20191029,123400,30.0200000,30.0300000,30.0100000,30.0250000,22656
US1.TWTR_delisted_875018,1,20191029,123500,30.0300000,30.0300000,30.0100000,30.0200000,8148
US1.TWTR_delisted_875018,1,20191029,123600,30.0156000,30.0300000,30.0150000,30.0250000,19586
US1.TWTR_delisted_875018,1,20191029,123700,30.0250000,30.0300000,30.0100000,30.0200000,39242
US1.TWTR_delisted_875018,1,20191029,123800,30.0183000,30.0200000,30.0050000,30.0200000,55372
US1.TWTR_delisted_875018,1,20191029,123900,30.0139000,30.0200000,30.0000000,30.0100000,41655
US1.TWTR_delisted_875018,1,20191029,124000,30.0100000,30.0100000,29.9800000,29.9900000,40209
US1.TWTR_delisted_875018,1,20191029,124100,29.9850000,29.9940000,29.9800000,29.9900000,24867
US1.TWTR_delisted_875018,1,20191029,124200,29.9850000,30.0000000,29.9800000,29.9900000,17415
US1.TWTR_delisted_875018,1,20191029,124300,29.9900000,29.9900000,29.9800000,29.9900000,14100
US1.TWTR_delisted_875018,1,20191029,124400,29.9800000,30.0300000,29.9800000,30.0150000,23397
US1.TWTR_delisted_875018,1,20191029,124500,30.0137000,30.0300000,30.0100000,30.0144000,9850
US1.TWTR_delisted_875018,1,20191029,124600,30.0200000,30.0300000,30.0200000,30.0250000,5472
US1.TWTR_delisted_875018,1,20191029,124700,30.0300000,30.0300000,30.0100000,30.0199000,13018
US1.TWTR_delisted_875018,1,20191029,124800,30.0150000,30.0300000,30.0048000,30.0050000,14225
US1.TWTR_delisted_875018,1,20191029,124900,30.0050000,30.0200000,30.0000000,30.0050000,16263
US1.TWTR_delisted_875018,1,20191029,125000,30.0033000,30.0100000,29.9950000,29.9970000,27167
US1.TWTR_delisted_875018,1,20191029,125100,30.0000000,30.0000000,29.9800000,29.9850000,29826
US1.TWTR_delisted_875018,1,20191029,125200,29.9900000,29.9900000,29.9800000,29.9800000,33333
US1.TWTR_delisted_875018,1,20191029,125300,29.9900000,30.0300000,29.9800000,30.0250000,14561
US1.TWTR_delisted_875018,1,20191029,125400,30.0300000,30.0500000,30.0200000,30.0500000,21253
US1.TWTR_delisted_875018,1,20191029,125500,30.0453000,30.0500000,30.0400000,30.0400000,14057
US1.TWTR_delisted_875018,1,20191029,125600,30.0450000,30.0550000,30.0400000,30.0403000,30214
US1.TWTR_delisted_875018,1,20191029,125700,30.0450000,30.0700000,30.0400000,30.0600000,17716
US1.TWTR_delisted_875018,1,20191029,125800,30.0550000,30.0550000,30.0300000,30.0350000,12401
US1.TWTR_delisted_875018,1,20191029,125900,30.0350000,30.0350000,30.0100000,30.0150000,15107
US1.TWTR_delisted_875018,1,20191029,130000,30.0150000,30.0200000,30.0000000,30.0000000,15294
US1.TWTR_delisted_875018,1,20191029,130100,30.0100000,30.0200000,30.0000000,30.0100000,19159
US1.TWTR_delisted_875018,1,20191029,130200,30.0050000,30.0100000,29.9900000,29.9900000,29080
US1.TWTR_delisted_875018,1,20191029,130300,29.9950000,30.0000000,29.9800000,29.9947000,33394
US1.TWTR_delisted_875018,1,20191029,130400,29.9950000,30.0050000,29.9900000,29.9900000,41843
US1.TWTR_delisted_875018,1,20191029,130500,29.9956000,30.0000000,29.9850000,29.9900000,19753
US1.TWTR_delisted_875018,1,20191029,130600,29.9950000,30.0000000,29.9900000,29.9950000,7565
US1.TWTR_delisted_875018,1,20191029,130700,29.9950000,30.0200000,29.9950000,30.0050000,38852
US1.TWTR_delisted_875018,1,20191029,130800,30.0100000,30.0200000,29.9950000,30.0150000,27722
US1.TWTR_delisted_875018,1,20191029,130900,30.0152000,30.0300000,30.0150000,30.0197000,31687
US1.TWTR_delisted_875018,1,20191029,131000,30.0200000,30.0200000,30.0100000,30.0150000,5155
US1.TWTR_delisted_875018,1,20191029,131100,30.0100000,30.0250000,30.0000000,30.0250000,13579
US1.TWTR_delisted_875018,1,20191029,131200,30.0210000,30.0300000,30.0150000,30.0200000,9657
US1.TWTR_delisted_875018,1,20191029,131300,30.0200000,30.0500000,30.0100000,30.0401000,52071
US1.TWTR_delisted_875018,1,20191029,131400,30.0450000,30.0600000,30.0430000,30.0507000,24788
US1.TWTR_delisted_875018,1,20191029,131500,30.0600000,30.0700000,30.0450000,30.0480000,28138
US1.TWTR_delisted_875018,1,20191029,131600,30.0450000,30.0500000,30.0100000,30.0171000,26532
US1.TWTR_delisted_875018,1,20191029,131700,30.0200000,30.0200000,30.0024000,30.0110000,15127
US1.TWTR_delisted_875018,1,20191029,131800,30.0100000,30.0200000,30.0000000,30.0196000,26064
US1.TWTR_delisted_875018,1,20191029,131900,30.0151000,30.0200000,30.0050000,30.0100000,24851
US1.TWTR_delisted_875018,1,20191029,132000,30.0150000,30.0300000,30.0100000,30.0290000,21701
US1.TWTR_delisted_875018,1,20191029,132100,30.0200000,30.0250000,30.0000000,30.0130000,36909
US1.TWTR_delisted_875018,1,20191029,132200,30.0200000,30.0300000,30.0034000,30.0150000,12168
US1.TWTR_delisted_875018,1,20191029,132300,30.0200000,30.0200000,30.0000000,30.0050000,6615
US1.TWTR_delisted_875018,1,20191029,132400,30.0100000,30.0100000,30.0000000,30.0000000,5275
US1.TWTR_delisted_875018,1,20191029,132500,30.0100000,30.0200000,30.0000000,30.0150000,23835
US1.TWTR_delisted_875018,1,20191029,132600,30.0150000,30.0170000,30.0000000,30.0100000,10225
US1.TWTR_delisted_875018,1,20191029,132700,30.0060000,30.0100000,29.9800000,29.9850000,59779
US1.TWTR_delisted_875018,1,20191029,132800,29.9850000,29.9956000,29.9800000,29.9950000,30828
US1.TWTR_delisted_875018,1,20191029,132900,29.9950000,30.0000000,29.9900000,29.9930000,6251
US1.TWTR_delisted_875018,1,20191029,133000,29.9950000,29.9975000,29.9800000,29.9800000,11006
US1.TWTR_delisted_875018,1,20191029,133100,29.9850000,30.0000000,29.9800000,29.9850000,29678
US1.TWTR_delisted_875018,1,20191029,133200,29.9800000,29.9850000,29.9600000,29.9800000,43380
US1.TWTR_delisted_875018,1,20191029,133300,29.9800000,29.9900000,29.9800000,29.9850000,7961
US1.TWTR_delisted_875018,1,20191029,133400,29.9900000,30.0150000,29.9800000,30.0100000,31711
US1.TWTR_delisted_875018,1,20191029,133500,30.0100000,30.0200000,30.0000000,30.0023000,24679
US1.TWTR_delisted_875018,1,20191029,133600,30.0100000,30.0100000,29.9800000,29.9850000,14153
US1.TWTR_delisted_875018,1,20191029,133700,29.9878000,29.9950000,29.9800000,29.9900000,20412
US1.TWTR_delisted_875018,1,20191029,133800,29.9850000,29.9900000,29.9800000,29.9850000,16497
US1.TWTR_delisted_875018,1,20191029,133900,29.9856000,29.9950000,29.9700000,29.9838000,23809
US1.TWTR_delisted_875018,1,20191029,134000,29.9856000,29.9900000,29.9754000,29.9867000,9615
US1.TWTR_delisted_875018,1,20191029,134100,29.9850000,30.0050000,29.9850000,29.9900000,19750
US1.TWTR_delisted_875018,1,20191029,134200,29.9850000,29.9856000,29.9750000,29.9850000,10720
US1.TWTR_delisted_875018,1,20191029,134300,29.9900000,29.9900000,29.9700000,29.9800000,11414
US1.TWTR_delisted_875018,1,20191029,134400,29.9900000,29.9900000,29.9700000,29.9800000,15270
US1.TWTR_delisted_875018,1,20191029,134500,29.9800000,30.0000000,29.9730000,29.9834000,14313
US1.TWTR_delisted_875018,1,20191029,134600,29.9850000,30.0000000,29.9800000,29.9950000,19090
US1.TWTR_delisted_875018,1,20191029,134700,30.0000000,30.0000000,29.9800000,29.9941000,12717
US1.TWTR_delisted_875018,1,20191029,134800,29.9962000,30.0000000,29.9800000,29.9800000,18841
US1.TWTR_delisted_875018,1,20191029,134900,29.9900000,29.9900000,29.9700000,29.9800000,21328
US1.TWTR_delisted_875018,1,20191029,135000,29.9750000,29.9800000,29.9600000,29.9700000,37602
US1.TWTR_delisted_875018,1,20191029,135100,29.9637000,29.9650000,29.9400000,29.9450000,87698
US1.TWTR_delisted_875018,1,20191029,135200,29.9500000,29.9600000,29.9400000,29.9500000,32705
US1.TWTR_delisted_875018,1,20191029,135300,29.9550000,29.9750000,29.9444000,29.9472000,34854
US1.TWTR_delisted_875018,1,20191029,135400,29.9452000,29.9500000,29.9300000,29.9458000,19704
US1.TWTR_delisted_875018,1,20191029,135500,29.9470000,29.9750000,29.9425000,29.9650000,21881
US1.TWTR_delisted_875018,1,20191029,135600,29.9700000,29.9800000,29.9600000,29.9800000,12625
US1.TWTR_delisted_875018,1,20191029,135700,29.9800000,29.9900000,29.9700000,29.9800000,30422
US1.TWTR_delisted_875018,1,20191029,135800,29.9750000,29.9800000,29.9700000,29.9750000,11157
US1.TWTR_delisted_875018,1,20191029,135900,29.9800000,29.9800000,29.9650000,29.9800000,19237
US1.TWTR_delisted_875018,1,20191029,140000,29.9750000,29.9800000,29.9450000,29.9590000,17313
US1.TWTR_delisted_875018,1,20191029,140100,29.9550000,29.9800000,29.9450000,29.9644000,67500
US1.TWTR_delisted_875018,1,20191029,140200,29.9700000,29.9800000,29.9600000,29.9800000,21704
US1.TWTR_delisted_875018,1,20191029,140300,29.9800000,29.9900000,29.9700000,29.9800000,52140
US1.TWTR_delisted_875018,1,20191029,140400,29.9800000,29.9900000,29.9700000,29.9756000,18893
US1.TWTR_delisted_875018,1,20191029,140500,29.9700000,29.9800000,29.9500000,29.9600000,20430
US1.TWTR_delisted_875018,1,20191029,140600,29.9600000,29.9600000,29.9400000,29.9500000,40881
US1.TWTR_delisted_875018,1,20191029,140700,29.9550000,29.9600000,29.9400000,29.9490000,15472
US1.TWTR_delisted_875018,1,20191029,140800,29.9400000,29.9800000,29.9400000,29.9784000,32237
US1.TWTR_delisted_875018,1,20191029,140900,29.9746000,29.9750000,29.9500000,29.9600000,21811
US1.TWTR_delisted_875018,1,20191029,141000,29.9600000,29.9600000,29.9500000,29.9548000,12178
US1.TWTR_delisted_875018,1,20191029,141100,29.9600000,29.9650000,29.9500000,29.9550000,22224
US1.TWTR_delisted_875018,1,20191029,141200,29.9599000,29.9600000,29.9400000,29.9500000,21183
US1.TWTR_delisted_875018,1,20191029,141300,29.9500000,29.9550000,29.9350000,29.9350000,21260
US1.TWTR_delisted_875018,1,20191029,141400,29.9350000,29.9378000,29.9200000,29.9300000,21001
US1.TWTR_delisted_875018,1,20191029,141500,29.9200000,29.9300000,29.9200000,29.9250000,14780
US1.TWTR_delisted_875018,1,20191029,141600,29.9250000,29.9300000,29.9100000,29.9100000,25501
US1.TWTR_delisted_875018,1,20191029,141700,29.9150000,29.9200000,29.9100000,29.9100000,13044
US1.TWTR_delisted_875018,1,20191029,141800,29.9200000,29.9400000,29.9100000,29.9359000,25178
US1.TWTR_delisted_875018,1,20191029,141900,29.9350000,29.9350000,29.9100000,29.9199000,36328
US1.TWTR_delisted_875018,1,20191029,142000,29.9150000,29.9300000,29.9000000,29.9150000,75759
US1.TWTR_delisted_875018,1,20191029,142100,29.9199000,29.9300000,29.9100000,29.9300000,19215
US1.TWTR_delisted_875018,1,20191029,142200,29.9250000,29.9600000,29.9250000,29.9300000,62357
US1.TWTR_delisted_875018,1,20191029,142300,29.9300000,29.9300000,29.9100000,29.9201000,22745
US1.TWTR_delisted_875018,1,20191029,142400,29.9250000,29.9300000,29.9100000,29.9150000,17656
US1.TWTR_delisted_875018,1,20191029,142500,29.9150000,29.9200000,29.9100000,29.9150000,23329
US1.TWTR_delisted_875018,1,20191029,142600,29.9150000,29.9150000,29.8700000,29.8868000,201983
US1.TWTR_delisted_875018,1,20191029,142700,29.8900000,29.9200000,29.8800000,29.9189000,46199
US1.TWTR_delisted_875018,1,20191029,142800,29.9150000,29.9200000,29.9000000,29.9150000,26049
US1.TWTR_delisted_875018,1,20191029,142900,29.9200000,29.9200000,29.8900000,29.8950000,14295
US1.TWTR_delisted_875018,1,20191029,143000,29.9000000,29.9000000,29.8900000,29.8950000,20438
US1.TWTR_delisted_875018,1,20191029,143100,29.8950000,29.9100000,29.8900000,29.9100000,21947
US1.TWTR_delisted_875018,1,20191029,143200,29.9100000,29.9100000,29.8900000,29.8900000,10846
US1.TWTR_delisted_875018,1,20191029,143300,29.8950000,29.9000000,29.8900000,29.8950000,17837
US1.TWTR_delisted_875018,1,20191029,143400,29.8950000,29.9000000,29.8900000,29.8950000,24997
US1.TWTR_delisted_875018,1,20191029,143500,29.8950000,29.9300000,29.8950000,29.9250000,35855
US1.TWTR_delisted_875018,1,20191029,143600,29.9250000,29.9299000,29.9100000,29.9150000,19821
US1.TWTR_delisted_875018,1,20191029,143700,29.9153000,29.9300000,29.9000000,29.9050000,25872
US1.TWTR_delisted_875018,1,20191029,143800,29.9050000,29.9100000,29.8900000,29.8978000,27670
US1.TWTR_delisted_875018,1,20191029,143900,29.9000000,29.9000000,29.8900000,29.8900000,11364
US1.TWTR_delisted_875018,1,20191029,144000,29.8950000,29.9100000,29.8900000,29.8900000,32807
US1.TWTR_delisted_875018,1,20191029,144100,29.9000000,29.9154000,29.8900000,29.9050000,36939
US1.TWTR_delisted_875018,1,20191029,144200,29.9050000,29.9125000,29.8900000,29.9000000,34985
US1.TWTR_delisted_875018,1,20191029,144300,29.8900000,29.9000000,29.8800000,29.8900000,29350
US1.TWTR_delisted_875018,1,20191029,144400,29.8800000,29.9000000,29.8800000,29.8950000,19700
US1.TWTR_delisted_875018,1,20191029,144500,29.9000000,29.9000000,29.8800000,29.8850000,41224
US1.TWTR_delisted_875018,1,20191029,144600,29.8900000,29.8900000,29.8700000,29.8800000,37855
US1.TWTR_delisted_875018,1,20191029,144700,29.8770000,29.8800000,29.8500000,29.8500000,66242
US1.TWTR_delisted_875018,1,20191029,144800,29.8600000,29.8850000,29.8500000,29.8800000,42434
US1.TWTR_delisted_875018,1,20191029,144900,29.8750000,29.8800000,29.8600000,29.8650000,35510
US1.TWTR_delisted_875018,1,20191029,145000,29.8650000,29.8750000,29.8600000,29.8700000,31018
US1.TWTR_delisted_875018,1,20191029,145100,29.8700000,29.8966000,29.8600000,29.8865000,72430
US1.TWTR_delisted_875018,1,20191029,145200,29.8850000,29.9000000,29.8800000,29.8950000,36709
US1.TWTR_delisted_875018,1,20191029,145300,29.9000000,29.9000000,29.8800000,29.8800000,19087
US1.TWTR_delisted_875018,1,20191029,145400,29.8859000,29.8880000,29.8600000,29.8650000,35304
US1.TWTR_delisted_875018,1,20191029,145500,29.8700000,29.8700000,29.8600000,29.8650000,11591
US1.TWTR_delisted_875018,1,20191029,145600,29.8650000,29.8800000,29.8600000,29.8650000,19254
US1.TWTR_delisted_875018,1,20191029,145700,29.8650000,29.8700000,29.8500000,29.8500000,25846
US1.TWTR_delisted_875018,1,20191029,145800,29.8550000,29.8700000,29.8500000,29.8550000,15892
US1.TWTR_delisted_875018,1,20191029,145900,29.8550000,29.8600000,29.8200000,29.8350000,79998
US1.TWTR_delisted_875018,1,20191029,150000,29.8400000,29.8600000,29.8300000,29.8350000,50328
US1.TWTR_delisted_875018,1,20191029,150100,29.8400000,29.8600000,29.8300000,29.8600000,39734
US1.TWTR_delisted_875018,1,20191029,150200,29.8600000,29.8800000,29.8550000,29.8750000,18023
US1.TWTR_delisted_875018,1,20191029,150300,29.8700000,29.8798000,29.8600000,29.8600000,12363
US1.TWTR_delisted_875018,1,20191029,150400,29.8650000,29.8700000,29.8600000,29.8600000,10983
US1.TWTR_delisted_875018,1,20191029,150500,29.8650000,29.8950000,29.8635000,29.8950000,29306
US1.TWTR_delisted_875018,1,20191029,150600,29.9000000,29.9000000,29.8800000,29.8825000,45230
US1.TWTR_delisted_875018,1,20191029,150700,29.8900000,29.9000000,29.8800000,29.8950000,22055
US1.TWTR_delisted_875018,1,20191029,150800,29.9000000,29.9050000,29.8900000,29.9000000,31684
US1.TWTR_delisted_875018,1,20191029,150900,29.9050000,29.9070000,29.8900000,29.8994000,37562
US1.TWTR_delisted_875018,1,20191029,151000,29.8950000,29.8950000,29.8600000,29.8600000,33927
US1.TWTR_delisted_875018,1,20191029,151100,29.8600000,29.8700000,29.8400000,29.8450000,102392
US1.TWTR_delisted_875018,1,20191029,151200,29.8459000,29.8500000,29.8300000,29.8334000,150769
US1.TWTR_delisted_875018,1,20191029,151300,29.8350000,29.8450000,29.8300000,29.8385000,33172
US1.TWTR_delisted_875018,1,20191029,151400,29.8350000,29.8600000,29.8300000,29.8500000,109801
US1.TWTR_delisted_875018,1,20191029,151500,29.8476000,29.8600000,29.8400000,29.8550000,66637
US1.TWTR_delisted_875018,1,20191029,151600,29.8600000,29.8700000,29.8500000,29.8600000,45315
US1.TWTR_delisted_875018,1,20191029,151700,29.8550000,29.8800000,29.8550000,29.8750000,41603
US1.TWTR_delisted_875018,1,20191029,151800,29.8750000,29.9000000,29.8735000,29.8900000,40250
US1.TWTR_delisted_875018,1,20191029,151900,29.8950000,29.9100000,29.8800000,29.8900000,145598
US1.TWTR_delisted_875018,1,20191029,152000,29.8850000,29.9000000,29.8850000,29.8950000,7157
US1.TWTR_delisted_875018,1,20191029,152100,29.9000000,29.9000000,29.8850000,29.8959000,41512
US1.TWTR_delisted_875018,1,20191029,152200,29.8950000,29.9000000,29.8900000,29.8950000,23885
US1.TWTR_delisted_875018,1,20191029,152300,29.9000000,29.9000000,29.8800000,29.8859000,53504
US1.TWTR_delisted_875018,1,20191029,152400,29.8850000,29.9000000,29.8803000,29.8950000,14466
US1.TWTR_delisted_875018,1,20191029,152500,29.8957000,29.9200000,29.8800000,29.8900000,86220
US1.TWTR_delisted_875018,1,20191029,152600,29.8850000,29.9050000,29.8800000,29.9000000,34750
US1.TWTR_delisted_875018,1,20191029,152700,29.9000000,29.9100000,29.8900000,29.8950000,35602
US1.TWTR_delisted_875018,1,20191029,152800,29.9000000,29.9000000,29.8800000,29.8800000,12443
US1.TWTR_delisted_875018,1,20191029,152900,29.8800000,29.8850000,29.8700000,29.8800000,28781
US1.TWTR_delisted_875018,1,20191029,153000,29.8800000,29.8900000,29.8750000,29.8900000,30633
US1.TWTR_delisted_875018,1,20191029,153100,29.8900000,29.8900000,29.8800000,29.8850000,23455
US1.TWTR_delisted_875018,1,20191029,153200,29.8845000,29.8900000,29.8750000,29.8800000,25981
US1.TWTR_delisted_875018,1,20191029,153300,29.8700000,29.8800000,29.8700000,29.8750000,17886
US1.TWTR_delisted_875018,1,20191029,153400,29.8750000,29.8850000,29.8705000,29.8800000,24436
US1.TWTR_delisted_875018,1,20191029,153500,29.8750000,29.8800000,29.8500000,29.8550000,37638
US1.TWTR_delisted_875018,1,20191029,153600,29.8550000,29.8600000,29.8500000,29.8599000,23020
US1.TWTR_delisted_875018,1,20191029,153700,29.8600000,29.8700000,29.8500000,29.8500000,32834
US1.TWTR_delisted_875018,1,20191029,153800,29.8500000,29.8600000,29.8500000,29.8550000,32175
US1.TWTR_delisted_875018,1,20191029,153900,29.8500000,29.8550000,29.8300000,29.8300000,66514
US1.TWTR_delisted_875018,1,20191029,154000,29.8395000,29.8650000,29.8350000,29.8506000,65637
US1.TWTR_delisted_875018,1,20191029,154100,29.8600000,29.8700000,29.8500000,29.8500000,27416
US1.TWTR_delisted_875018,1,20191029,154200,29.8600000,29.8700000,29.8600000,29.8650000,20349
US1.TWTR_delisted_875018,1,20191029,154300,29.8650000,29.8800000,29.8500000,29.8750000,74725
US1.TWTR_delisted_875018,1,20191029,154400,29.8750000,29.8850000,29.8700000,29.8800000,47933
US1.TWTR_delisted_875018,1,20191029,154500,29.8800000,29.8900000,29.8700000,29.8850000,58929
US1.TWTR_delisted_875018,1,20191029,154600,29.8900000,29.8900000,29.8700000,29.8768000,43073
US1.TWTR_delisted_875018,1,20191029,154700,29.8700000,29.8900000,29.8700000,29.8776000,48110
US1.TWTR_delisted_875018,1,20191029,154800,29.8800000,29.8800000,29.8700000,29.8750000,27221
US1.TWTR_delisted_875018,1,20191029,154900,29.8750000,29.8900000,29.8650000,29.8750000,69919
US1.TWTR_delisted_875018,1,20191029,155000,29.8800000,29.8900000,29.8700000,29.8841000,69259
US1.TWTR_delisted_875018,1,20191029,155100,29.8800000,29.9000000,29.8700000,29.8860000,111887
US1.TWTR_delisted_875018,1,20191029,155200,29.8813000,29.8850000,29.8600000,29.8750000,76503
US1.TWTR_delisted_875018,1,20191029,155300,29.8750000,29.8800000,29.8600000,29.8650000,50749
US1.TWTR_delisted_875018,1,20191029,155400,29.8700000,29.8800000,29.8700000,29.8700000,22312
US1.TWTR_delisted_875018,1,20191029,155500,29.8700000,29.9000000,29.8700000,29.8950000,118391
US1.TWTR_delisted_875018,1,20191029,155600,29.9000000,29.9000000,29.8900000,29.8930000,54013
US1.TWTR_delisted_875018,1,20191029,155700,29.8950000,29.9300000,29.8800000,29.9251000,172373
US1.TWTR_delisted_875018,1,20191029,155800,29.9241000,29.9300000,29.8900000,29.8950000,124933
US1.TWTR_delisted_875018,1,20191029,155900,29.9000000,29.9000000,29.8700000,29.8800000,117750
US1.TWTR_delisted_875018,1,20191029,160000,29.8750000,29.8850000,29.8500000,29.8600000,261273
US1.TWTR_delisted_875018,1,20191030,093100,30.1500000,30.1600000,30.0700000,30.1100000,18440
US1.TWTR_delisted_875018,1,20191030,093200,30.1000000,30.1100000,30.0100000,30.0100000,387443
US1.TWTR_delisted_875018,1,20191030,093300,30.0200000,30.0313000,29.9247000,29.9600000,193218
US1.TWTR_delisted_875018,1,20191030,093400,29.9706000,30.0377000,29.9600000,29.9786000,115125
US1.TWTR_delisted_875018,1,20191030,093500,29.9750000,30.0000000,29.9500000,29.9972000,103505
US1.TWTR_delisted_875018,1,20191030,093600,30.0000000,30.0150000,29.8800000,29.9353000,216323
US1.TWTR_delisted_875018,1,20191030,093700,29.9350000,29.9600000,29.8950000,29.9000000,72024
US1.TWTR_delisted_875018,1,20191030,093800,29.8950000,29.9181000,29.8600000,29.8999000,116208
US1.TWTR_delisted_875018,1,20191030,093900,29.8900000,29.8900000,29.7800000,29.7900000,220318
US1.TWTR_delisted_875018,1,20191030,094000,29.7964000,29.8300000,29.7600000,29.7800000,237004
US1.TWTR_delisted_875018,1,20191030,094100,29.7700000,29.7800000,29.7200000,29.7280000,152234
US1.TWTR_delisted_875018,1,20191030,094200,29.7200000,29.7950000,29.7200000,29.7700000,72922
US1.TWTR_delisted_875018,1,20191030,094300,29.7699000,29.8350000,29.7600000,29.7800000,119521
US1.TWTR_delisted_875018,1,20191030,094400,29.7722000,29.8300000,29.7700000,29.7800000,85813
US1.TWTR_delisted_875018,1,20191030,094500,29.7865000,29.7900000,29.7600000,29.7800000,205547
US1.TWTR_delisted_875018,1,20191030,094600,29.7770000,29.7900000,29.7600000,29.7900000,79330
US1.TWTR_delisted_875018,1,20191030,094700,29.7850000,29.8250000,29.7700000,29.8066000,107418
US1.TWTR_delisted_875018,1,20191030,094800,29.8036000,29.8600000,29.7700000,29.7900000,138324
US1.TWTR_delisted_875018,1,20191030,094900,29.7900000,29.8400000,29.7840000,29.7950000,106515
US1.TWTR_delisted_875018,1,20191030,095000,29.8000000,29.9100000,29.8000000,29.8550000,225934
US1.TWTR_delisted_875018,1,20191030,095100,29.8550000,29.8600000,29.8300000,29.8499000,304882
US1.TWTR_delisted_875018,1,20191030,095200,29.8500000,29.9400000,29.8400000,29.9329000,218427
US1.TWTR_delisted_875018,1,20191030,095300,29.9314000,29.9800000,29.9200000,29.9550000,397963
US1.TWTR_delisted_875018,1,20191030,095400,29.9562000,29.9800000,29.8900000,29.9000000,156402
US1.TWTR_delisted_875018,1,20191030,095500,29.9000000,29.9800000,29.8600000,29.9600000,119885
US1.TWTR_delisted_875018,1,20191030,095600,29.9588000,29.9700000,29.9100000,29.9450000,79903
US1.TWTR_delisted_875018,1,20191030,095700,29.9400000,29.9500000,29.9200000,29.9296000,41379
US1.TWTR_delisted_875018,1,20191030,095800,29.9247000,29.9400000,29.8802000,29.9300000,128895
US1.TWTR_delisted_875018,1,20191030,095900,29.9100000,29.9400000,29.8700000,29.8965000,65776
US1.TWTR_delisted_875018,1,20191030,100000,29.8900000,29.9400000,29.8700000,29.8950000,51803
US1.TWTR_delisted_875018,1,20191030,100100,29.8950000,29.9200000,29.8842000,29.9150000,41231
US1.TWTR_delisted_875018,1,20191030,100200,29.9166000,29.9200000,29.8200000,29.8278000,275645
US1.TWTR_delisted_875018,1,20191030,100300,29.8234000,29.8950000,29.8200000,29.8800000,63178
US1.TWTR_delisted_875018,1,20191030,100400,29.8725000,29.9100000,29.8450000,29.8520000,61831
US1.TWTR_delisted_875018,1,20191030,100500,29.8600000,29.9200000,29.8050000,29.8810000,91716
US1.TWTR_delisted_875018,1,20191030,100600,29.8900000,29.9000000,29.8300000,29.8491000,44113
US1.TWTR_delisted_875018,1,20191030,100700,29.8480000,29.8950000,29.8401000,29.8701000,30832
US1.TWTR_delisted_875018,1,20191030,100800,29.8750000,29.9100000,29.8744000,29.8800000,40096
US1.TWTR_delisted_875018,1,20191030,100900,29.8850000,29.8900000,29.8400000,29.8700000,41187
US1.TWTR_delisted_875018,1,20191030,101000,29.8671000,29.8800000,29.8450000,29.8800000,25198
US1.TWTR_delisted_875018,1,20191030,101100,29.8800000,29.9000000,29.8700000,29.9000000,101227
US1.TWTR_delisted_875018,1,20191030,101200,29.9000000,29.9400000,29.8966000,29.9350000,49195
US1.TWTR_delisted_875018,1,20191030,101300,29.9330000,29.9400000,29.8600000,29.8700000,58462
US1.TWTR_delisted_875018,1,20191030,101400,29.8600000,29.9000000,29.8600000,29.8755000,53953
US1.TWTR_delisted_875018,1,20191030,101500,29.8753000,29.8800000,29.8400000,29.8450000,39365
US1.TWTR_delisted_875018,1,20191030,101600,29.8450000,29.8600000,29.8300000,29.8600000,30604
US1.TWTR_delisted_875018,1,20191030,101700,29.8500000,29.8798000,29.8400000,29.8658000,40664
US1.TWTR_delisted_875018,1,20191030,101800,29.8700000,29.8900000,29.8600000,29.8900000,33219
US1.TWTR_delisted_875018,1,20191030,101900,29.8900000,29.9064000,29.8850000,29.8900000,20636
US1.TWTR_delisted_875018,1,20191030,102000,29.8850000,29.8900000,29.8550000,29.8900000,22414
US1.TWTR_delisted_875018,1,20191030,102100,29.9000000,29.9400000,29.8900000,29.9150000,96798
US1.TWTR_delisted_875018,1,20191030,102200,29.9100000,29.9500000,29.9100000,29.9500000,41013
US1.TWTR_delisted_875018,1,20191030,102300,29.9500000,29.9500000,29.9000000,29.9300000,55074
US1.TWTR_delisted_875018,1,20191030,102400,29.9400000,29.9400000,29.9200000,29.9311000,39918
US1.TWTR_delisted_875018,1,20191030,102500,29.9400000,29.9500000,29.9200000,29.9450000,46274
US1.TWTR_delisted_875018,1,20191030,102600,29.9500000,29.9700000,29.9300000,29.9500000,98943
US1.TWTR_delisted_875018,1,20191030,102700,29.9500000,29.9700000,29.9500000,29.9600000,71712
US1.TWTR_delisted_875018,1,20191030,102800,29.9600000,29.9600000,29.9200000,29.9400000,45430
US1.TWTR_delisted_875018,1,20191030,102900,29.9400000,29.9500000,29.9300000,29.9450000,23868
US1.TWTR_delisted_875018,1,20191030,103000,29.9473000,29.9850000,29.9400000,29.9500000,334561
US1.TWTR_delisted_875018,1,20191030,103100,29.9400000,29.9500000,29.9341000,29.9450000,57129
US1.TWTR_delisted_875018,1,20191030,103200,29.9400000,29.9800000,29.9300000,29.9355000,51745
US1.TWTR_delisted_875018,1,20191030,103300,29.9350000,29.9400000,29.8800000,29.8900000,95979
US1.TWTR_delisted_875018,1,20191030,103400,29.8850000,29.9000000,29.8700000,29.9000000,44358
US1.TWTR_delisted_875018,1,20191030,103500,29.9000000,29.9000000,29.8821000,29.8821000,31964
US1.TWTR_delisted_875018,1,20191030,103600,29.8900000,29.9500000,29.8850000,29.9400000,56574
US1.TWTR_delisted_875018,1,20191030,103700,29.9434000,29.9500000,29.9300000,29.9400000,109310
US1.TWTR_delisted_875018,1,20191030,103800,29.9399000,29.9500000,29.9201000,29.9400000,45539
US1.TWTR_delisted_875018,1,20191030,103900,29.9400000,29.9600000,29.9200000,29.9500000,31645
US1.TWTR_delisted_875018,1,20191030,104000,29.9600000,29.9600000,29.9300000,29.9400000,37700
US1.TWTR_delisted_875018,1,20191030,104100,29.9500000,29.9550000,29.9201000,29.9300000,63194
US1.TWTR_delisted_875018,1,20191030,104200,29.9400000,29.9450000,29.9200000,29.9350000,82134
US1.TWTR_delisted_875018,1,20191030,104300,29.9400000,29.9700000,29.9400000,29.9700000,32767
US1.TWTR_delisted_875018,1,20191030,104400,29.9650000,29.9900000,29.9600000,29.9900000,93964
US1.TWTR_delisted_875018,1,20191030,104500,29.9840000,30.0000000,29.9800000,29.9900000,73253
US1.TWTR_delisted_875018,1,20191030,104600,29.9802000,30.0000000,29.9800000,29.9900000,68498
US1.TWTR_delisted_875018,1,20191030,104700,29.9950000,30.0500000,29.9900000,30.0400000,210589
US1.TWTR_delisted_875018,1,20191030,104800,30.0350000,30.0550000,30.0000000,30.0351000,150768
US1.TWTR_delisted_875018,1,20191030,104900,30.0300000,30.0400000,29.9800000,30.0150000,107801
US1.TWTR_delisted_875018,1,20191030,105000,30.0100000,30.0200000,30.0000000,30.0000000,231035
US1.TWTR_delisted_875018,1,20191030,105100,30.0000000,30.0400000,29.9940000,30.0150000,38302
US1.TWTR_delisted_875018,1,20191030,105200,30.0150000,30.0500000,30.0150000,30.0350000,48209
US1.TWTR_delisted_875018,1,20191030,105300,30.0400000,30.1100000,30.0350000,30.1070000,139737
US1.TWTR_delisted_875018,1,20191030,105400,30.1050000,30.1400000,30.1002000,30.1100000,83738
US1.TWTR_delisted_875018,1,20191030,105500,30.1099000,30.1400000,30.1000000,30.1050000,86523
US1.TWTR_delisted_875018,1,20191030,105600,30.1099000,30.1200000,30.1000000,30.1150000,46835
US1.TWTR_delisted_875018,1,20191030,105700,30.1200000,30.1300000,30.0900000,30.1100000,127423
US1.TWTR_delisted_875018,1,20191030,105800,30.1150000,30.1500000,30.1150000,30.1400000,64045
US1.TWTR_delisted_875018,1,20191030,105900,30.1350000,30.1650000,30.1300000,30.1600000,101375
US1.TWTR_delisted_875018,1,20191030,110000,30.1550000,30.1700000,30.1000000,30.1090000,92151
US1.TWTR_delisted_875018,1,20191030,110100,30.1050000,30.1100000,30.0450000,30.0500000,55339
US1.TWTR_delisted_875018,1,20191030,110200,30.0600000,30.0800000,30.0450000,30.0600000,47054
US1.TWTR_delisted_875018,1,20191030,110300,30.0615000,30.0651000,29.9900000,30.0000000,84671
US1.TWTR_delisted_875018,1,20191030,110400,29.9900000,29.9950000,29.9500000,29.9650000,72323
US1.TWTR_delisted_875018,1,20191030,110500,29.9650000,30.0100000,29.9599000,30.0000000,31749
US1.TWTR_delisted_875018,1,20191030,110600,30.0000000,30.0000000,29.9600000,29.9800000,19657
US1.TWTR_delisted_875018,1,20191030,110700,29.9700000,29.9800000,29.9600000,29.9600000,21795
US1.TWTR_delisted_875018,1,20191030,110800,29.9650000,29.9650000,29.8700000,29.9100000,100390
US1.TWTR_delisted_875018,1,20191030,110900,29.9000000,29.9250000,29.8900000,29.9150000,45862
US1.TWTR_delisted_875018,1,20191030,111000,29.9200000,29.9300000,29.9000000,29.9200000,28579
US1.TWTR_delisted_875018,1,20191030,111100,29.9100000,29.9289000,29.9001000,29.9233000,25874
US1.TWTR_delisted_875018,1,20191030,111200,29.9248000,29.9450000,29.9100000,29.9150000,40519
US1.TWTR_delisted_875018,1,20191030,111300,29.9150000,29.9200000,29.9000000,29.9170000,43968
US1.TWTR_delisted_875018,1,20191030,111400,29.9100000,29.9150000,29.9000000,29.9000000,47384
US1.TWTR_delisted_875018,1,20191030,111500,29.9050000,29.9150000,29.9000000,29.9093000,51646
US1.TWTR_delisted_875018,1,20191030,111600,29.9000000,29.9200000,29.8800000,29.8992000,44794
US1.TWTR_delisted_875018,1,20191030,111700,29.9000000,29.9000000,29.8200000,29.8200000,83743
US1.TWTR_delisted_875018,1,20191030,111800,29.8200000,29.8600000,29.8100000,29.8400000,51094
US1.TWTR_delisted_875018,1,20191030,111900,29.8457000,29.8457000,29.8046000,29.8046000,65122
US1.TWTR_delisted_875018,1,20191030,112000,29.8050000,29.8254000,29.8000000,29.8100000,110831
US1.TWTR_delisted_875018,1,20191030,112100,29.8015000,29.8500000,29.8000000,29.8000000,79192
US1.TWTR_delisted_875018,1,20191030,112200,29.8000000,29.8150000,29.7900000,29.7900000,46485
US1.TWTR_delisted_875018,1,20191030,112300,29.7900000,29.8400000,29.7900000,29.8350000,47592
US1.TWTR_delisted_875018,1,20191030,112400,29.8400000,29.8800000,29.8350000,29.8583000,24732
US1.TWTR_delisted_875018,1,20191030,112500,29.8561000,29.8599000,29.8356000,29.8399000,15490
US1.TWTR_delisted_875018,1,20191030,112600,29.8400000,29.8750000,29.8300000,29.8700000,31331
US1.TWTR_delisted_875018,1,20191030,112700,29.8800000,29.8900000,29.8516000,29.8593000,36942
US1.TWTR_delisted_875018,1,20191030,112800,29.8600000,29.8600000,29.8450000,29.8600000,29435
US1.TWTR_delisted_875018,1,20191030,112900,29.8500000,29.8750000,29.8500000,29.8700000,18309
US1.TWTR_delisted_875018,1,20191030,113000,29.8750000,29.8800000,29.8550000,29.8741000,27140
US1.TWTR_delisted_875018,1,20191030,113100,29.8792000,29.8800000,29.8500000,29.8500000,14940
US1.TWTR_delisted_875018,1,20191030,113200,29.8600000,29.8700000,29.8348000,29.8348000,26610
US1.TWTR_delisted_875018,1,20191030,113300,29.8400000,29.8500000,29.8300000,29.8450000,6544
US1.TWTR_delisted_875018,1,20191030,113400,29.8400000,29.8700000,29.8400000,29.8554000,19854
US1.TWTR_delisted_875018,1,20191030,113500,29.8600000,29.8800000,29.8400000,29.8654000,67597
US1.TWTR_delisted_875018,1,20191030,113600,29.8650000,29.8800000,29.8500000,29.8700000,35129
US1.TWTR_delisted_875018,1,20191030,113700,29.8700000,29.8800000,29.8566000,29.8600000,26045
US1.TWTR_delisted_875018,1,20191030,113800,29.8550000,29.8700000,29.8300000,29.8700000,59893
US1.TWTR_delisted_875018,1,20191030,113900,29.8688000,29.8700000,29.8400000,29.8400000,11591
US1.TWTR_delisted_875018,1,20191030,114000,29.8450000,29.8500000,29.8200000,29.8400000,65932
US1.TWTR_delisted_875018,1,20191030,114100,29.8477000,29.8600000,29.8400000,29.8550000,10071
US1.TWTR_delisted_875018,1,20191030,114200,29.8542000,29.8800000,29.8542000,29.8750000,22419
US1.TWTR_delisted_875018,1,20191030,114300,29.8701000,29.8750000,29.8300000,29.8350000,32209
US1.TWTR_delisted_875018,1,20191030,114400,29.8350000,29.8450000,29.8300000,29.8400000,20858
US1.TWTR_delisted_875018,1,20191030,114500,29.8383000,29.8400000,29.8200000,29.8300000,22364
US1.TWTR_delisted_875018,1,20191030,114600,29.8300000,29.8350000,29.8000000,29.8031000,39639
US1.TWTR_delisted_875018,1,20191030,114700,29.8000000,29.8300000,29.7700000,29.8300000,313492
US1.TWTR_delisted_875018,1,20191030,114800,29.8300000,29.8500000,29.8250000,29.8400000,41864
US1.TWTR_delisted_875018,1,20191030,114900,29.8400000,29.8770000,29.8400000,29.8750000,37478
US1.TWTR_delisted_875018,1,20191030,115000,29.8800000,29.9000000,29.8744000,29.8800000,33030
US1.TWTR_delisted_875018,1,20191030,115100,29.8878000,29.9100000,29.8800000,29.9050000,28394
US1.TWTR_delisted_875018,1,20191030,115200,29.9099000,29.9500000,29.9099000,29.9350000,74832
US1.TWTR_delisted_875018,1,20191030,115300,29.9300000,29.9800000,29.9150000,29.9701000,82903
US1.TWTR_delisted_875018,1,20191030,115400,29.9800000,29.9800000,29.9100000,29.9400000,32976
US1.TWTR_delisted_875018,1,20191030,115500,29.9350000,29.9600000,29.9300000,29.9500000,20722
US1.TWTR_delisted_875018,1,20191030,115600,29.9501000,29.9800000,29.9500000,29.9653000,45487
US1.TWTR_delisted_875018,1,20191030,115700,29.9600000,29.9600000,29.9300000,29.9305000,18273
US1.TWTR_delisted_875018,1,20191030,115800,29.9300000,29.9350000,29.9000000,29.9150000,15492
US1.TWTR_delisted_875018,1,20191030,115900,29.9101000,29.9142000,29.8600000,29.8950000,25872
US1.TWTR_delisted_875018,1,20191030,120000,29.8953000,29.8953000,29.8700000,29.8700000,17847
US1.TWTR_delisted_875018,1,20191030,120100,29.8700000,29.8800000,29.8700000,29.8700000,10943
US1.TWTR_delisted_875018,1,20191030,120200,29.8750000,29.8800000,29.8200000,29.8300000,65242
US1.TWTR_delisted_875018,1,20191030,120300,29.8350000,29.8450000,29.8200000,29.8200000,17735
US1.TWTR_delisted_875018,1,20191030,120400,29.8300000,29.8387000,29.8200000,29.8250000,23223
US1.TWTR_delisted_875018,1,20191030,120500,29.8250000,29.8300000,29.8100000,29.8250000,43826
US1.TWTR_delisted_875018,1,20191030,120600,29.8244000,29.8300000,29.8000000,29.8200000,126987
US1.TWTR_delisted_875018,1,20191030,120700,29.8100000,29.8300000,29.8029000,29.8100000,22808
US1.TWTR_delisted_875018,1,20191030,120800,29.8200000,29.8300000,29.8200000,29.8200000,16515
US1.TWTR_delisted_875018,1,20191030,120900,29.8200000,29.8400000,29.8000000,29.8100000,58458
US1.TWTR_delisted_875018,1,20191030,121000,29.8093000,29.8200000,29.8050000,29.8100000,54297
US1.TWTR_delisted_875018,1,20191030,121100,29.8099000,29.8300000,29.8050000,29.8150000,27501
US1.TWTR_delisted_875018,1,20191030,121200,29.8100000,29.8190000,29.7750000,29.7900000,186368
US1.TWTR_delisted_875018,1,20191030,121300,29.7850000,29.8100000,29.7800000,29.8000000,47002
US1.TWTR_delisted_875018,1,20191030,121400,29.7900000,29.8100000,29.7900000,29.8050000,32206
US1.TWTR_delisted_875018,1,20191030,121500,29.8100000,29.8100000,29.7700000,29.7900000,51912
US1.TWTR_delisted_875018,1,20191030,121600,29.7950000,29.8400000,29.7900000,29.8350000,42265
US1.TWTR_delisted_875018,1,20191030,121700,29.8400000,29.8450000,29.8000000,29.8100000,48648
US1.TWTR_delisted_875018,1,20191030,121800,29.8100000,29.8150000,29.8000000,29.8100000,16332
US1.TWTR_delisted_875018,1,20191030,121900,29.8100000,29.8200000,29.8086000,29.8100000,5146
US1.TWTR_delisted_875018,1,20191030,122000,29.8100000,29.8300000,29.8000000,29.8247000,37774
US1.TWTR_delisted_875018,1,20191030,122100,29.8250000,29.8300000,29.8100000,29.8200000,21875
US1.TWTR_delisted_875018,1,20191030,122200,29.8200000,29.8200000,29.8100000,29.8150000,11859
US1.TWTR_delisted_875018,1,20191030,122300,29.8200000,29.8350000,29.8150000,29.8200000,19514
US1.TWTR_delisted_875018,1,20191030,122400,29.8200000,29.8399000,29.8200000,29.8300000,17003
US1.TWTR_delisted_875018,1,20191030,122500,29.8300000,29.8400000,29.8200000,29.8400000,13497
US1.TWTR_delisted_875018,1,20191030,122600,29.8351000,29.8600000,29.8300000,29.8349000,37701
US1.TWTR_delisted_875018,1,20191030,122700,29.8400000,29.8500000,29.8350000,29.8400000,10906
US1.TWTR_delisted_875018,1,20191030,122800,29.8450000,29.8700000,29.8450000,29.8550000,21462
US1.TWTR_delisted_875018,1,20191030,122900,29.8558000,29.8700000,29.8476000,29.8500000,20483
US1.TWTR_delisted_875018,1,20191030,123000,29.8450000,29.8500000,29.8300000,29.8500000,17606
US1.TWTR_delisted_875018,1,20191030,123100,29.8450000,29.8700000,29.8400000,29.8700000,25126
US1.TWTR_delisted_875018,1,20191030,123200,29.8700000,29.8800000,29.8540000,29.8700000,22973
US1.TWTR_delisted_875018,1,20191030,123300,29.8650000,29.8700000,29.8500000,29.8539000,14335
US1.TWTR_delisted_875018,1,20191030,123400,29.8500000,29.8639000,29.8500000,29.8639000,19752
US1.TWTR_delisted_875018,1,20191030,123500,29.8700000,29.8800000,29.8600000,29.8600000,20586
US1.TWTR_delisted_875018,1,20191030,123600,29.8600000,29.8650000,29.8450000,29.8600000,20476
US1.TWTR_delisted_875018,1,20191030,123700,29.8550000,29.8800000,29.8500000,29.8713000,15399
US1.TWTR_delisted_875018,1,20191030,123800,29.8747000,29.8800000,29.8650000,29.8650000,8850
US1.TWTR_delisted_875018,1,20191030,123900,29.8650000,29.8695000,29.8600000,29.8677000,11380
US1.TWTR_delisted_875018,1,20191030,124000,29.8621000,29.8800000,29.8600000,29.8700000,14828
US1.TWTR_delisted_875018,1,20191030,124100,29.8799000,29.9000000,29.8700000,29.9000000,34864
US1.TWTR_delisted_875018,1,20191030,124200,29.8950000,29.9200000,29.8900000,29.9200000,45522
US1.TWTR_delisted_875018,1,20191030,124300,29.9150000,29.9400000,29.9150000,29.9150000,59035
US1.TWTR_delisted_875018,1,20191030,124400,29.9185000,29.9300000,29.8950000,29.9150000,29034
US1.TWTR_delisted_875018,1,20191030,124500,29.9153000,29.9400000,29.9153000,29.9258000,16756
US1.TWTR_delisted_875018,1,20191030,124600,29.9250000,29.9250000,29.9000000,29.9050000,15681
US1.TWTR_delisted_875018,1,20191030,124700,29.9100000,29.9300000,29.9100000,29.9300000,19078
US1.TWTR_delisted_875018,1,20191030,124800,29.9250000,29.9400000,29.9230000,29.9279000,15692
US1.TWTR_delisted_875018,1,20191030,124900,29.9300000,29.9400000,29.9200000,29.9370000,17752
US1.TWTR_delisted_875018,1,20191030,125000,29.9385000,29.9400000,29.9107000,29.9200000,28201
US1.TWTR_delisted_875018,1,20191030,125100,29.9100000,29.9400000,29.9100000,29.9350000,31585
US1.TWTR_delisted_875018,1,20191030,125200,29.9350000,29.9399000,29.9200000,29.9300000,19935
US1.TWTR_delisted_875018,1,20191030,125300,29.9350000,29.9400000,29.9250000,29.9300000,15267
US1.TWTR_delisted_875018,1,20191030,125400,29.9300000,29.9400000,29.9150000,29.9400000,43727
US1.TWTR_delisted_875018,1,20191030,125500,29.9350000,29.9500000,29.9200000,29.9400000,50148
US1.TWTR_delisted_875018,1,20191030,125600,29.9425000,29.9600000,29.9300000,29.9350000,34816
US1.TWTR_delisted_875018,1,20191030,125700,29.9397000,29.9400000,29.9200000,29.9301000,31994
US1.TWTR_delisted_875018,1,20191030,125800,29.9300000,29.9400000,29.9100000,29.9150000,7992
US1.TWTR_delisted_875018,1,20191030,125900,29.9200000,29.9500000,29.9150000,29.9450000,44907
US1.TWTR_delisted_875018,1,20191030,130000,29.9400000,29.9600000,29.9332000,29.9350000,31469
US1.TWTR_delisted_875018,1,20191030,130100,29.9400000,29.9495000,29.9300000,29.9319000,26135
US1.TWTR_delisted_875018,1,20191030,130200,29.9350000,29.9400000,29.9200000,29.9200000,12440
US1.TWTR_delisted_875018,1,20191030,130300,29.9100000,29.9300000,29.9050000,29.9300000,11229
US1.TWTR_delisted_875018,1,20191030,130400,29.9300000,29.9450000,29.9300000,29.9450000,6676
US1.TWTR_delisted_875018,1,20191030,130500,29.9400000,29.9500000,29.9200000,29.9300000,43044
US1.TWTR_delisted_875018,1,20191030,130600,29.9250000,29.9350000,29.9000000,29.9050000,30595
US1.TWTR_delisted_875018,1,20191030,130700,29.9000000,29.9050000,29.8900000,29.9000000,16114
US1.TWTR_delisted_875018,1,20191030,130800,29.8900000,29.8950000,29.8600000,29.8700000,37443
US1.TWTR_delisted_875018,1,20191030,130900,29.8700000,29.8750000,29.8600000,29.8626000,23315
US1.TWTR_delisted_875018,1,20191030,131000,29.8650000,29.8699000,29.8400000,29.8400000,30340
US1.TWTR_delisted_875018,1,20191030,131100,29.8400000,29.8650000,29.8400000,29.8650000,21278
US1.TWTR_delisted_875018,1,20191030,131200,29.8601000,29.8633000,29.8450000,29.8607000,11265
US1.TWTR_delisted_875018,1,20191030,131300,29.8617000,29.8617000,29.8400000,29.8450000,18531
US1.TWTR_delisted_875018,1,20191030,131400,29.8450000,29.8500000,29.8400000,29.8400000,12337
US1.TWTR_delisted_875018,1,20191030,131500,29.8450000,29.8650000,29.8450000,29.8650000,28068
US1.TWTR_delisted_875018,1,20191030,131600,29.8650000,29.8800000,29.8650000,29.8714000,7855
US1.TWTR_delisted_875018,1,20191030,131700,29.8750000,29.8800000,29.8700000,29.8700000,5405
US1.TWTR_delisted_875018,1,20191030,131800,29.8732000,29.8800000,29.8700000,29.8750000,16967
US1.TWTR_delisted_875018,1,20191030,131900,29.8800000,29.8950000,29.8800000,29.8800000,14610
US1.TWTR_delisted_875018,1,20191030,132000,29.8849000,29.8900000,29.8800000,29.8850000,9345
US1.TWTR_delisted_875018,1,20191030,132100,29.8900000,29.9100000,29.8849000,29.9000000,16346
US1.TWTR_delisted_875018,1,20191030,132200,29.9000000,29.9000000,29.8900000,29.8900000,5452
US1.TWTR_delisted_875018,1,20191030,132300,29.8800000,29.9100000,29.8800000,29.8950000,34796
US1.TWTR_delisted_875018,1,20191030,132400,29.8950000,29.9100000,29.8950000,29.9100000,12134
US1.TWTR_delisted_875018,1,20191030,132500,29.9083000,29.9500000,29.9000000,29.9500000,257890
US1.TWTR_delisted_875018,1,20191030,132600,29.9500000,30.0400000,29.9400000,30.0150000,272215
US1.TWTR_delisted_875018,1,20191030,132700,30.0100000,30.0200000,29.9950000,30.0020000,125664
US1.TWTR_delisted_875018,1,20191030,132800,30.0050000,30.0150000,29.9700000,30.0000000,43558
US1.TWTR_delisted_875018,1,20191030,132900,29.9900000,29.9970000,29.9600000,29.9850000,49008
US1.TWTR_delisted_875018,1,20191030,133000,29.9800000,29.9900000,29.9667000,29.9667000,13851
US1.TWTR_delisted_875018,1,20191030,133100,29.9650000,29.9750000,29.9400000,29.9450000,32255
US1.TWTR_delisted_875018,1,20191030,133200,29.9450000,29.9700000,29.9300000,29.9500000,19783
US1.TWTR_delisted_875018,1,20191030,133300,29.9549000,29.9561000,29.9344000,29.9344000,7623
US1.TWTR_delisted_875018,1,20191030,133400,29.9350000,29.9600000,29.9247000,29.9350000,36785
US1.TWTR_delisted_875018,1,20191030,133500,29.9350000,29.9600000,29.9300000,29.9599000,17447
US1.TWTR_delisted_875018,1,20191030,133600,29.9600000,29.9700000,29.9500000,29.9532000,25222
US1.TWTR_delisted_875018,1,20191030,133700,29.9550000,29.9600000,29.9250000,29.9250000,14180
US1.TWTR_delisted_875018,1,20191030,133800,29.9300000,29.9400000,29.9150000,29.9350000,17691
US1.TWTR_delisted_875018,1,20191030,133900,29.9300000,29.9300000,29.9100000,29.9300000,13275
US1.TWTR_delisted_875018,1,20191030,134000,29.9250000,29.9400000,29.9250000,29.9250000,9166
US1.TWTR_delisted_875018,1,20191030,134100,29.9295000,29.9400000,29.9145000,29.9145000,12331
US1.TWTR_delisted_875018,1,20191030,134200,29.9150000,29.9200000,29.8900000,29.9100000,42932
US1.TWTR_delisted_875018,1,20191030,134300,29.9100000,29.9300000,29.9063000,29.9200000,28327
US1.TWTR_delisted_875018,1,20191030,134400,29.9200000,29.9200000,29.9100000,29.9200000,28666
US1.TWTR_delisted_875018,1,20191030,134500,29.9140000,29.9200000,29.9100000,29.9151000,9800
US1.TWTR_delisted_875018,1,20191030,134600,29.9100000,29.9200000,29.8850000,29.9050000,38369
US1.TWTR_delisted_875018,1,20191030,134700,29.9017000,29.9050000,29.8900000,29.8950000,7623
US1.TWTR_delisted_875018,1,20191030,134800,29.8999000,29.9000000,29.8600000,29.8850000,104909
US1.TWTR_delisted_875018,1,20191030,134900,29.8800000,29.8800000,29.8500000,29.8686000,37314
US1.TWTR_delisted_875018,1,20191030,135000,29.8600000,29.8700000,29.8600000,29.8699000,3983
US1.TWTR_delisted_875018,1,20191030,135100,29.8600000,29.8700000,29.8300000,29.8300000,45571
US1.TWTR_delisted_875018,1,20191030,135200,29.8370000,29.8400000,29.8300000,29.8350000,15013
US1.TWTR_delisted_875018,1,20191030,135300,29.8300000,29.8400000,29.8300000,29.8322000,15591
US1.TWTR_delisted_875018,1,20191030,135400,29.8300000,29.8400000,29.8300000,29.8300000,17750
US1.TWTR_delisted_875018,1,20191030,135500,29.8350000,29.8454000,29.8300000,29.8454000,21012
US1.TWTR_delisted_875018,1,20191030,135600,29.8500000,29.8500000,29.8300000,29.8400000,19096
US1.TWTR_delisted_875018,1,20191030,135700,29.8400000,29.8400000,29.8200000,29.8300000,33841
US1.TWTR_delisted_875018,1,20191030,135800,29.8250000,29.8276000,29.8000000,29.8068000,33666
US1.TWTR_delisted_875018,1,20191030,135900,29.8000000,29.8050000,29.7600000,29.7774000,189056
US1.TWTR_delisted_875018,1,20191030,140000,29.7700000,29.7750000,29.7400000,29.7500000,156153
US1.TWTR_delisted_875018,1,20191030,140100,29.7500000,29.7900000,29.7500000,29.7500000,84955
US1.TWTR_delisted_875018,1,20191030,140200,29.7500000,29.7900000,29.7500000,29.7868000,51845
US1.TWTR_delisted_875018,1,20191030,140300,29.7980000,29.8098000,29.7500000,29.7643000,43542
US1.TWTR_delisted_875018,1,20191030,140400,29.7700000,29.7950000,29.7668000,29.7927000,35525
US1.TWTR_delisted_875018,1,20191030,140500,29.7900000,29.8200000,29.7800000,29.8200000,15691
US1.TWTR_delisted_875018,1,20191030,140600,29.8300000,29.8300000,29.8100000,29.8200000,16468
US1.TWTR_delisted_875018,1,20191030,140700,29.8100000,29.8200000,29.8000000,29.8000000,13075
US1.TWTR_delisted_875018,1,20191030,140800,29.8000000,29.8200000,29.7900000,29.8000000,24713
US1.TWTR_delisted_875018,1,20191030,140900,29.8100000,29.8346000,29.8050000,29.8250000,16386
US1.TWTR_delisted_875018,1,20191030,141000,29.8250000,29.8300000,29.8150000,29.8255000,14705
US1.TWTR_delisted_875018,1,20191030,141100,29.8250000,29.8500000,29.8200000,29.8400000,34445
US1.TWTR_delisted_875018,1,20191030,141200,29.8318000,29.8400000,29.8200000,29.8300000,27096
US1.TWTR_delisted_875018,1,20191030,141300,29.8260000,29.8300000,29.8050000,29.8050000,29704
US1.TWTR_delisted_875018,1,20191030,141400,29.8100000,29.8250000,29.8000000,29.8000000,30265
US1.TWTR_delisted_875018,1,20191030,141500,29.8000000,29.8150000,29.7850000,29.7850000,29269
US1.TWTR_delisted_875018,1,20191030,141600,29.7801000,29.8259000,29.7800000,29.8245000,59869
US1.TWTR_delisted_875018,1,20191030,141700,29.8200000,29.8450000,29.8100000,29.8350000,28138
US1.TWTR_delisted_875018,1,20191030,141800,29.8350000,29.8500000,29.8300000,29.8450000,17279
US1.TWTR_delisted_875018,1,20191030,141900,29.8450000,29.8700000,29.8400000,29.8619000,47388
US1.TWTR_delisted_875018,1,20191030,142000,29.8649000,29.8700000,29.8500000,29.8550000,25266
US1.TWTR_delisted_875018,1,20191030,142100,29.8600000,29.8700000,29.8550000,29.8700000,17923
US1.TWTR_delisted_875018,1,20191030,142200,29.8670000,29.8850000,29.8639000,29.8850000,17483
US1.TWTR_delisted_875018,1,20191030,142300,29.8850000,29.9000000,29.8701000,29.8737000,41835
US1.TWTR_delisted_875018,1,20191030,142400,29.8750000,29.8900000,29.8650000,29.8850000,23547
US1.TWTR_delisted_875018,1,20191030,142500,29.8850000,29.8900000,29.8600000,29.8821000,19532
US1.TWTR_delisted_875018,1,20191030,142600,29.8850000,29.8950000,29.8748000,29.8800000,32080
US1.TWTR_delisted_875018,1,20191030,142700,29.8900000,29.8900000,29.8603000,29.8700000,16555
US1.TWTR_delisted_875018,1,20191030,142800,29.8650000,29.8700000,29.8600000,29.8700000,22348
US1.TWTR_delisted_875018,1,20191030,142900,29.8646000,29.8900000,29.8646000,29.8700000,42199
US1.TWTR_delisted_875018,1,20191030,143000,29.8600000,29.8650000,29.8400000,29.8461000,57297
US1.TWTR_delisted_875018,1,20191030,143100,29.8400000,29.8600000,29.8400000,29.8550000,33829
US1.TWTR_delisted_875018,1,20191030,143200,29.8600000,29.8600000,29.8300000,29.8450000,49900
US1.TWTR_delisted_875018,1,20191030,143300,29.8452000,29.8600000,29.8450000,29.8450000,17101
US1.TWTR_delisted_875018,1,20191030,143400,29.8500000,29.8500000,29.8050000,29.8172000,22403
US1.TWTR_delisted_875018,1,20191030,143500,29.8200000,29.8250000,29.7800000,29.7800000,52361
US1.TWTR_delisted_875018,1,20191030,143600,29.7900000,29.8165000,29.7800000,29.8000000,27442
US1.TWTR_delisted_875018,1,20191030,143700,29.7997000,29.8050000,29.7800000,29.7850000,22097
US1.TWTR_delisted_875018,1,20191030,143800,29.7850000,29.8000000,29.7600000,29.8000000,66078
US1.TWTR_delisted_875018,1,20191030,143900,29.8000000,29.8200000,29.7900000,29.7900000,23189
US1.TWTR_delisted_875018,1,20191030,144000,29.7800000,29.7950000,29.7600000,29.7900000,54369
US1.TWTR_delisted_875018,1,20191030,144100,29.8000000,29.8142000,29.7900000,29.7901000,38741
US1.TWTR_delisted_875018,1,20191030,144200,29.7900000,29.8100000,29.7800000,29.8000000,18229
US1.TWTR_delisted_875018,1,20191030,144300,29.7900000,29.7983000,29.7700000,29.7750000,35160
US1.TWTR_delisted_875018,1,20191030,144400,29.7756000,29.8050000,29.7750000,29.7900000,15290
US1.TWTR_delisted_875018,1,20191030,144500,29.7900000,29.8400000,29.7900000,29.8213000,37163
US1.TWTR_delisted_875018,1,20191030,144600,29.8200000,29.8300000,29.8140000,29.8187000,12302
US1.TWTR_delisted_875018,1,20191030,144700,29.8200000,29.8400000,29.8200000,29.8250000,14905
US1.TWTR_delisted_875018,1,20191030,144800,29.8300000,29.8500000,29.8300000,29.8351000,23625
US1.TWTR_delisted_875018,1,20191030,144900,29.8355000,29.8450000,29.8300000,29.8401000,17721
US1.TWTR_delisted_875018,1,20191030,145000,29.8457000,29.8600000,29.8100000,29.8300000,26937
US1.TWTR_delisted_875018,1,20191030,145100,29.8400000,29.8786000,29.8300000,29.8700000,68312
US1.TWTR_delisted_875018,1,20191030,145200,29.8659000,29.9100000,29.8550000,29.9050000,44371
US1.TWTR_delisted_875018,1,20191030,145300,29.9050000,29.9100000,29.8600000,29.8650000,40777
US1.TWTR_delisted_875018,1,20191030,145400,29.8684000,29.8850000,29.8600000,29.8788000,15401
US1.TWTR_delisted_875018,1,20191030,145500,29.8780000,29.8850000,29.8500000,29.8600000,22065
US1.TWTR_delisted_875018,1,20191030,145600,29.8600000,29.8800000,29.8543000,29.8700000,27284
US1.TWTR_delisted_875018,1,20191030,145700,29.8700000,29.8800000,29.8600000,29.8700000,25531
US1.TWTR_delisted_875018,1,20191030,145800,29.8700000,29.8750000,29.8500000,29.8669000,60889
US1.TWTR_delisted_875018,1,20191030,145900,29.8635000,29.8700000,29.8532000,29.8550000,17101
US1.TWTR_delisted_875018,1,20191030,150000,29.8550000,29.8700000,29.8500000,29.8700000,21632
US1.TWTR_delisted_875018,1,20191030,150100,29.8700000,29.8900000,29.8501000,29.8550000,22319
US1.TWTR_delisted_875018,1,20191030,150200,29.8517000,29.8700000,29.8400000,29.8650000,17438
US1.TWTR_delisted_875018,1,20191030,150300,29.8650000,29.8937000,29.8613000,29.8900000,25160
US1.TWTR_delisted_875018,1,20191030,150400,29.8900000,29.9250000,29.8850000,29.9150000,41564
US1.TWTR_delisted_875018,1,20191030,150500,29.9200000,29.9242000,29.8909000,29.9099000,27818
US1.TWTR_delisted_875018,1,20191030,150600,29.9050000,29.9100000,29.8900000,29.8950000,13735
US1.TWTR_delisted_875018,1,20191030,150700,29.8950000,29.9000000,29.8700000,29.8750000,31625
US1.TWTR_delisted_875018,1,20191030,150800,29.8800000,29.9000000,29.8700000,29.8850000,31448
US1.TWTR_delisted_875018,1,20191030,150900,29.8850000,29.8950000,29.8800000,29.8899000,42760
US1.TWTR_delisted_875018,1,20191030,151000,29.8850000,29.8900000,29.8800000,29.8850000,11705
US1.TWTR_delisted_875018,1,20191030,151100,29.8820000,29.9000000,29.8800000,29.8900000,29080
US1.TWTR_delisted_875018,1,20191030,151200,29.8900000,29.9000000,29.8268000,29.8300000,83920
US1.TWTR_delisted_875018,1,20191030,151300,29.8379000,29.8597000,29.8200000,29.8500000,22553
US1.TWTR_delisted_875018,1,20191030,151400,29.8500000,29.8650000,29.8401000,29.8575000,24501
US1.TWTR_delisted_875018,1,20191030,151500,29.8586000,29.8600000,29.8200000,29.8600000,48911
US1.TWTR_delisted_875018,1,20191030,151600,29.8550000,29.8700000,29.8500000,29.8550000,9996
US1.TWTR_delisted_875018,1,20191030,151700,29.8600000,29.8857000,29.8600000,29.8801000,13017
US1.TWTR_delisted_875018,1,20191030,151800,29.8850000,29.9000000,29.8800000,29.8900000,26838
US1.TWTR_delisted_875018,1,20191030,151900,29.8900000,29.8900000,29.8500000,29.8557000,31727
US1.TWTR_delisted_875018,1,20191030,152000,29.8550000,29.8650000,29.8500000,29.8650000,26174
US1.TWTR_delisted_875018,1,20191030,152100,29.8650000,29.8850000,29.8650000,29.8800000,35398
US1.TWTR_delisted_875018,1,20191030,152200,29.8850000,29.8850000,29.8650000,29.8750000,17628
US1.TWTR_delisted_875018,1,20191030,152300,29.8753000,29.8894000,29.8650000,29.8853000,16396
US1.TWTR_delisted_875018,1,20191030,152400,29.8850000,29.9100000,29.8800000,29.9050000,46512
US1.TWTR_delisted_875018,1,20191030,152500,29.9100000,29.9400000,29.9000000,29.9150000,90192
US1.TWTR_delisted_875018,1,20191030,152600,29.9100000,29.9400000,29.9100000,29.9250000,51688
US1.TWTR_delisted_875018,1,20191030,152700,29.9252000,29.9300000,29.8900000,29.9100000,101582
US1.TWTR_delisted_875018,1,20191030,152800,29.9000000,29.9499000,29.9000000,29.9300000,62807
US1.TWTR_delisted_875018,1,20191030,152900,29.9215000,29.9470000,29.9215000,29.9360000,26228
US1.TWTR_delisted_875018,1,20191030,153000,29.9300000,29.9500000,29.9300000,29.9435000,19141
US1.TWTR_delisted_875018,1,20191030,153100,29.9450000,29.9699000,29.9400000,29.9600000,45815
US1.TWTR_delisted_875018,1,20191030,153200,29.9600000,29.9700000,29.9400000,29.9553000,27197
US1.TWTR_delisted_875018,1,20191030,153300,29.9547000,29.9600000,29.9500000,29.9509000,18372
US1.TWTR_delisted_875018,1,20191030,153400,29.9547000,29.9600000,29.9400000,29.9461000,36653
US1.TWTR_delisted_875018,1,20191030,153500,29.9500000,29.9500000,29.9250000,29.9400000,36201
US1.TWTR_delisted_875018,1,20191030,153600,29.9400000,29.9500000,29.9400000,29.9443000,20895
US1.TWTR_delisted_875018,1,20191030,153700,29.9402000,29.9600000,29.9400000,29.9600000,55259
US1.TWTR_delisted_875018,1,20191030,153800,29.9600000,29.9600000,29.9500000,29.9550000,16535
US1.TWTR_delisted_875018,1,20191030,153900,29.9600000,29.9800000,29.9500000,29.9600000,119760
US1.TWTR_delisted_875018,1,20191030,154000,29.9600000,29.9700000,29.9500000,29.9600000,34789
US1.TWTR_delisted_875018,1,20191030,154100,29.9600000,29.9700000,29.9500000,29.9650000,56540
US1.TWTR_delisted_875018,1,20191030,154200,29.9700000,29.9850000,29.9639000,29.9750000,44460
US1.TWTR_delisted_875018,1,20191030,154300,29.9755000,29.9796000,29.9500000,29.9550000,52095
US1.TWTR_delisted_875018,1,20191030,154400,29.9600000,29.9700000,29.9400000,29.9450000,31239
US1.TWTR_delisted_875018,1,20191030,154500,29.9429000,29.9500000,29.9300000,29.9500000,35481
US1.TWTR_delisted_875018,1,20191030,154600,29.9450000,29.9500000,29.9300000,29.9350000,41261
US1.TWTR_delisted_875018,1,20191030,154700,29.9300000,29.9400000,29.9300000,29.9350000,34199
US1.TWTR_delisted_875018,1,20191030,154800,29.9350000,29.9400000,29.9150000,29.9300000,58627
US1.TWTR_delisted_875018,1,20191030,154900,29.9300000,29.9400000,29.9200000,29.9350000,36510
US1.TWTR_delisted_875018,1,20191030,155000,29.9350000,29.9450000,29.9233000,29.9400000,62949
US1.TWTR_delisted_875018,1,20191030,155100,29.9400000,29.9480000,29.9300000,29.9300000,100638
US1.TWTR_delisted_875018,1,20191030,155200,29.9400000,29.9400000,29.9200000,29.9250000,50140
US1.TWTR_delisted_875018,1,20191030,155300,29.9260000,29.9400000,29.9100000,29.9169000,65916
US1.TWTR_delisted_875018,1,20191030,155400,29.9150000,29.9350000,29.9050000,29.9050000,75045
US1.TWTR_delisted_875018,1,20191030,155500,29.9050000,29.9300000,29.8950000,29.9050000,188447
US1.TWTR_delisted_875018,1,20191030,155600,29.9090000,29.9090000,29.8500000,29.8550000,130164
US1.TWTR_delisted_875018,1,20191030,155700,29.8599000,29.8700000,29.8450000,29.8450000,174568
US1.TWTR_delisted_875018,1,20191030,155800,29.8430000,29.8500000,29.8200000,29.8350000,145641
US1.TWTR_delisted_875018,1,20191030,155900,29.8300000,29.8400000,29.8200000,29.8250000,140259
US1.TWTR_delisted_875018,1,20191030,160000,29.8230000,29.8900000,29.8200000,29.8700000,513990
US1.TWTR_delisted_875018,1,20191031,093100,29.4700000,29.4700000,29.3500000,29.3900000,35098
US1.TWTR_delisted_875018,1,20191031,093200,29.3900000,29.4400000,29.3500000,29.4000000,695072
US1.TWTR_delisted_875018,1,20191031,093300,29.3935000,29.4235000,29.3000000,29.3200000,185582
US1.TWTR_delisted_875018,1,20191031,093400,29.3169000,29.3200000,29.2200000,29.2250000,386093
US1.TWTR_delisted_875018,1,20191031,093500,29.2257000,29.2500000,29.1800000,29.2430000,286654
US1.TWTR_delisted_875018,1,20191031,093600,29.2500000,29.3800000,29.2500000,29.3000000,300677
US1.TWTR_delisted_875018,1,20191031,093700,29.3100000,29.3600000,29.2850000,29.3300000,182105
US1.TWTR_delisted_875018,1,20191031,093800,29.3350000,29.3350000,29.2500000,29.2600000,123847
US1.TWTR_delisted_875018,1,20191031,093900,29.2600000,29.3000000,29.2000000,29.2200000,198699
US1.TWTR_delisted_875018,1,20191031,094000,29.2200000,29.2350000,29.1800000,29.1800000,198104
US1.TWTR_delisted_875018,1,20191031,094100,29.1850000,29.2900000,29.1400000,29.2790000,247579
US1.TWTR_delisted_875018,1,20191031,094200,29.2700000,29.3200000,29.2225000,29.3050000,166284
US1.TWTR_delisted_875018,1,20191031,094300,29.3100000,29.3400000,29.2550000,29.3000000,208178
US1.TWTR_delisted_875018,1,20191031,094400,29.2900000,29.3050000,29.2000000,29.2100000,405185
US1.TWTR_delisted_875018,1,20191031,094500,29.2150000,29.2250000,29.1511000,29.1750000,164988
US1.TWTR_delisted_875018,1,20191031,094600,29.1721000,29.2200000,29.1400000,29.1400000,163451
US1.TWTR_delisted_875018,1,20191031,094700,29.1450000,29.1600000,29.0700000,29.1100000,186111
US1.TWTR_delisted_875018,1,20191031,094800,29.1135000,29.1900000,29.1135000,29.1700000,85394
US1.TWTR_delisted_875018,1,20191031,094900,29.1600000,29.1900000,29.1400000,29.1450000,106479
US1.TWTR_delisted_875018,1,20191031,095000,29.1400000,29.1600000,29.0900000,29.0950000,165722
US1.TWTR_delisted_875018,1,20191031,095100,29.0900000,29.1400000,29.0600000,29.1200000,151383
US1.TWTR_delisted_875018,1,20191031,095200,29.1200000,29.1700000,29.0869000,29.1100000,204936
US1.TWTR_delisted_875018,1,20191031,095300,29.1100000,29.1200000,29.0100000,29.0700000,200976
US1.TWTR_delisted_875018,1,20191031,095400,29.0500000,29.1000000,29.0400000,29.0600000,163555
US1.TWTR_delisted_875018,1,20191031,095500,29.0650000,29.1100000,29.0400000,29.1000000,407341
US1.TWTR_delisted_875018,1,20191031,095600,29.0955000,29.1163000,29.0800000,29.0900000,117124
US1.TWTR_delisted_875018,1,20191031,095700,29.0975000,29.1000000,28.9950000,29.0000000,530359
US1.TWTR_delisted_875018,1,20191031,095800,29.0050000,29.0450000,28.9500000,28.9700000,217749
US1.TWTR_delisted_875018,1,20191031,095900,28.9700000,29.0000000,28.9700000,28.9800000,351241
US1.TWTR_delisted_875018,1,20191031,100000,28.9849000,28.9900000,28.9700000,28.9800000,110339
US1.TWTR_delisted_875018,1,20191031,100100,28.9750000,28.9900000,28.9300000,28.9450000,143505
US1.TWTR_delisted_875018,1,20191031,100200,28.9467000,28.9600000,28.9000000,28.9470000,132528
US1.TWTR_delisted_875018,1,20191031,100300,28.9500000,28.9600000,28.9173000,28.9470000,618671
US1.TWTR_delisted_875018,1,20191031,100400,28.9450000,28.9700000,28.9400000,28.9700000,105937
US1.TWTR_delisted_875018,1,20191031,100500,28.9700000,29.0500000,28.9650000,29.0500000,127124
US1.TWTR_delisted_875018,1,20191031,100600,29.0468000,29.0600000,28.9900000,28.9954000,175610
US1.TWTR_delisted_875018,1,20191031,100700,28.9950000,29.0500000,28.9500000,29.0400000,282944
US1.TWTR_delisted_875018,1,20191031,100800,29.0350000,29.1000000,29.0300000,29.1000000,69397
US1.TWTR_delisted_875018,1,20191031,100900,29.0987000,29.1000000,29.0100000,29.0770000,119090
US1.TWTR_delisted_875018,1,20191031,101000,29.0700000,29.1200000,29.0450000,29.1100000,145137
US1.TWTR_delisted_875018,1,20191031,101100,29.1000000,29.1900000,29.0900000,29.1850000,130471
US1.TWTR_delisted_875018,1,20191031,101200,29.1850000,29.1950000,29.0500000,29.0800000,148500
US1.TWTR_delisted_875018,1,20191031,101300,29.0750000,29.1200000,29.0750000,29.1000000,83133
US1.TWTR_delisted_875018,1,20191031,101400,29.1000000,29.1200000,29.0800000,29.0900000,61678
US1.TWTR_delisted_875018,1,20191031,101500,29.0850000,29.1000000,29.0640000,29.0700000,58344
US1.TWTR_delisted_875018,1,20191031,101600,29.0700000,29.0700000,28.9800000,28.9839000,218461
US1.TWTR_delisted_875018,1,20191031,101700,28.9800000,29.0400000,28.9600000,28.9800000,188549
US1.TWTR_delisted_875018,1,20191031,101800,28.9900000,29.0000000,28.9750000,28.9900000,51089
US1.TWTR_delisted_875018,1,20191031,101900,28.9950000,29.0000000,28.9800000,28.9800000,70235
US1.TWTR_delisted_875018,1,20191031,102000,28.9800000,29.0098000,28.9800000,28.9950000,100198
US1.TWTR_delisted_875018,1,20191031,102100,28.9900000,29.0100000,28.9700000,28.9950000,51544
US1.TWTR_delisted_875018,1,20191031,102200,28.9950000,29.0350000,28.9900000,29.0200000,88169
US1.TWTR_delisted_875018,1,20191031,102300,29.0300000,29.0543000,28.9900000,29.0200000,232252
US1.TWTR_delisted_875018,1,20191031,102400,29.0200000,29.0550000,28.9900000,29.0100000,165984
US1.TWTR_delisted_875018,1,20191031,102500,29.0100000,29.0200000,28.9600000,28.9691000,73173
US1.TWTR_delisted_875018,1,20191031,102600,28.9634000,29.0000000,28.9500000,28.9800000,169182
US1.TWTR_delisted_875018,1,20191031,102700,28.9750000,28.9800000,28.9300000,28.9500000,78616
US1.TWTR_delisted_875018,1,20191031,102800,28.9550000,29.0000000,28.9550000,28.9850000,39180
US1.TWTR_delisted_875018,1,20191031,102900,28.9850000,29.0200000,28.9300000,28.9750000,91810
US1.TWTR_delisted_875018,1,20191031,103000,28.9700000,28.9900000,28.9550000,28.9700000,60703
US1.TWTR_delisted_875018,1,20191031,103100,28.9700000,28.9700000,28.8900000,28.9450000,242738
US1.TWTR_delisted_875018,1,20191031,103200,28.9400000,28.9400000,28.8800000,28.8900000,134229
US1.TWTR_delisted_875018,1,20191031,103300,28.8900000,28.8950000,28.8600000,28.8600000,124680
US1.TWTR_delisted_875018,1,20191031,103400,28.8600000,28.8950000,28.8400000,28.8700000,233755
US1.TWTR_delisted_875018,1,20191031,103500,28.8800000,28.9750000,28.8700000,28.9400000,250177
US1.TWTR_delisted_875018,1,20191031,103600,28.9500000,28.9900000,28.9250000,28.9900000,143458
US1.TWTR_delisted_875018,1,20191031,103700,28.9842000,29.0900000,28.9800000,29.0600000,172750
US1.TWTR_delisted_875018,1,20191031,103800,29.0600000,29.1000000,29.0500000,29.0600000,132485
US1.TWTR_delisted_875018,1,20191031,103900,29.0600000,29.1000000,29.0500000,29.0900000,88128
US1.TWTR_delisted_875018,1,20191031,104000,29.0900000,29.1000000,29.0500000,29.0609000,124893
US1.TWTR_delisted_875018,1,20191031,104100,29.0600000,29.0650000,29.0201000,29.0400000,68531
US1.TWTR_delisted_875018,1,20191031,104200,29.0400000,29.0700000,29.0300000,29.0550000,73051
US1.TWTR_delisted_875018,1,20191031,104300,29.0500000,29.0800000,29.0500000,29.0500000,60237
US1.TWTR_delisted_875018,1,20191031,104400,29.0700000,29.1200000,29.0650000,29.1200000,75474
US1.TWTR_delisted_875018,1,20191031,104500,29.1150000,29.1600000,29.1150000,29.1500000,108314
US1.TWTR_delisted_875018,1,20191031,104600,29.1450000,29.2100000,29.1450000,29.2050000,107270
US1.TWTR_delisted_875018,1,20191031,104700,29.2050000,29.2050000,29.1450000,29.1550000,76923
US1.TWTR_delisted_875018,1,20191031,104800,29.1550000,29.1600000,29.0900000,29.1479000,68716
US1.TWTR_delisted_875018,1,20191031,104900,29.1403000,29.1600000,29.1150000,29.1200000,70360
US1.TWTR_delisted_875018,1,20191031,105000,29.1152000,29.1200000,29.1050000,29.1050000,45826
US1.TWTR_delisted_875018,1,20191031,105100,29.1200000,29.1500000,29.1100000,29.1400000,107636
US1.TWTR_delisted_875018,1,20191031,105200,29.1500000,29.1768000,29.1200000,29.1350000,83792
US1.TWTR_delisted_875018,1,20191031,105300,29.1350000,29.1900000,29.1335000,29.1900000,46516
US1.TWTR_delisted_875018,1,20191031,105400,29.1901000,29.2200000,29.1500000,29.1600000,125173
US1.TWTR_delisted_875018,1,20191031,105500,29.1550000,29.1600000,29.1100000,29.1300000,53868
US1.TWTR_delisted_875018,1,20191031,105600,29.1300000,29.1552000,29.0400000,29.0900000,100803
US1.TWTR_delisted_875018,1,20191031,105700,29.0900000,29.1200000,29.0800000,29.1100000,54557
US1.TWTR_delisted_875018,1,20191031,105800,29.1100000,29.1300000,29.1001000,29.1300000,34440
US1.TWTR_delisted_875018,1,20191031,105900,29.1250000,29.1300000,29.1200000,29.1298000,47642
US1.TWTR_delisted_875018,1,20191031,110000,29.1300000,29.2000000,29.1250000,29.1750000,45160
US1.TWTR_delisted_875018,1,20191031,110100,29.1800000,29.2300000,29.1600000,29.2150000,123700
US1.TWTR_delisted_875018,1,20191031,110200,29.2200000,29.2500000,29.2100000,29.2500000,96378
US1.TWTR_delisted_875018,1,20191031,110300,29.2500000,29.3000000,29.2400000,29.2900000,128133
US1.TWTR_delisted_875018,1,20191031,110400,29.2819000,29.3200000,29.2800000,29.3000000,107070
US1.TWTR_delisted_875018,1,20191031,110500,29.2942000,29.3100000,29.2800000,29.3099000,99631
US1.TWTR_delisted_875018,1,20191031,110600,29.3050000,29.3600000,29.2900000,29.3400000,88754
US1.TWTR_delisted_875018,1,20191031,110700,29.3400000,29.3800000,29.3400000,29.3800000,77212
US1.TWTR_delisted_875018,1,20191031,110800,29.3876000,29.3900000,29.3550000,29.3900000,166453
US1.TWTR_delisted_875018,1,20191031,110900,29.3900000,29.4600000,29.3850000,29.4502000,77586
US1.TWTR_delisted_875018,1,20191031,111000,29.4500000,29.4900000,29.4300000,29.4900000,164997
US1.TWTR_delisted_875018,1,20191031,111100,29.4800000,29.5500000,29.4800000,29.5150000,159592
US1.TWTR_delisted_875018,1,20191031,111200,29.5100000,29.5500000,29.5000000,29.5500000,80330
US1.TWTR_delisted_875018,1,20191031,111300,29.5500000,29.5500000,29.5000000,29.5199000,97438
US1.TWTR_delisted_875018,1,20191031,111400,29.5150000,29.5700000,29.5100000,29.5250000,104937
US1.TWTR_delisted_875018,1,20191031,111500,29.5206000,29.5600000,29.5200000,29.5298000,50686
US1.TWTR_delisted_875018,1,20191031,111600,29.5300000,29.5600000,29.5300000,29.5600000,55341
US1.TWTR_delisted_875018,1,20191031,111700,29.5600000,29.5600000,29.5253000,29.5500000,55349
US1.TWTR_delisted_875018,1,20191031,111800,29.5500000,29.5700000,29.5400000,29.5500000,52784
US1.TWTR_delisted_875018,1,20191031,111900,29.5550000,29.5600000,29.5100000,29.5100000,122065
US1.TWTR_delisted_875018,1,20191031,112000,29.5169000,29.5600000,29.4700000,29.5600000,274067
US1.TWTR_delisted_875018,1,20191031,112100,29.5550000,29.6200000,29.5500000,29.5507000,101030
US1.TWTR_delisted_875018,1,20191031,112200,29.5550000,29.5700000,29.5200000,29.5520000,49640
US1.TWTR_delisted_875018,1,20191031,112300,29.5600000,29.6200000,29.5596000,29.6000000,79184
US1.TWTR_delisted_875018,1,20191031,112400,29.6100000,29.6100000,29.5500000,29.5500000,56642
US1.TWTR_delisted_875018,1,20191031,112500,29.5600000,29.5890000,29.5517000,29.5600000,39103
US1.TWTR_delisted_875018,1,20191031,112600,29.5700000,29.5800000,29.5600000,29.5648000,22437
US1.TWTR_delisted_875018,1,20191031,112700,29.5700000,29.5700000,29.5150000,29.5243000,41207
US1.TWTR_delisted_875018,1,20191031,112800,29.5200000,29.5300000,29.4600000,29.4900000,73437
US1.TWTR_delisted_875018,1,20191031,112900,29.4953000,29.4953000,29.4700000,29.4800000,44424
US1.TWTR_delisted_875018,1,20191031,113000,29.4850000,29.4900000,29.4700000,29.4750000,22405
US1.TWTR_delisted_875018,1,20191031,113100,29.4719000,29.5000000,29.4400000,29.4952000,65297
US1.TWTR_delisted_875018,1,20191031,113200,29.5000000,29.5500000,29.4950000,29.5100000,79339
US1.TWTR_delisted_875018,1,20191031,113300,29.5000000,29.5000000,29.4150000,29.4400000,56682
US1.TWTR_delisted_875018,1,20191031,113400,29.4400000,29.4450000,29.3750000,29.4100000,239135
US1.TWTR_delisted_875018,1,20191031,113500,29.4050000,29.4200000,29.3900000,29.3900000,50358
US1.TWTR_delisted_875018,1,20191031,113600,29.3900000,29.4100000,29.3600000,29.3700000,39433
US1.TWTR_delisted_875018,1,20191031,113700,29.3723000,29.3999000,29.3700000,29.3700000,53682
US1.TWTR_delisted_875018,1,20191031,113800,29.3700000,29.3800000,29.3300000,29.3500000,87794
US1.TWTR_delisted_875018,1,20191031,113900,29.3500000,29.4200000,29.3425000,29.4000000,95165
US1.TWTR_delisted_875018,1,20191031,114000,29.4000000,29.4400000,29.4000000,29.4400000,41648
US1.TWTR_delisted_875018,1,20191031,114100,29.4400000,29.5000000,29.4350000,29.4900000,34821
US1.TWTR_delisted_875018,1,20191031,114200,29.4900000,29.5000000,29.4541000,29.4650000,82196
US1.TWTR_delisted_875018,1,20191031,114300,29.4700000,29.5300000,29.4650000,29.4827000,39594
US1.TWTR_delisted_875018,1,20191031,114400,29.4800000,29.5200000,29.4800000,29.5137000,28302
US1.TWTR_delisted_875018,1,20191031,114500,29.5150000,29.5300000,29.5000000,29.5300000,61376
US1.TWTR_delisted_875018,1,20191031,114600,29.5300000,29.5600000,29.4900000,29.5000000,50514
US1.TWTR_delisted_875018,1,20191031,114700,29.4950000,29.5300000,29.4900000,29.5100000,30478
US1.TWTR_delisted_875018,1,20191031,114800,29.5100000,29.5150000,29.4900000,29.4950000,31188
US1.TWTR_delisted_875018,1,20191031,114900,29.4900000,29.4950000,29.4800000,29.4850000,13947
US1.TWTR_delisted_875018,1,20191031,115000,29.4900000,29.4900000,29.4600000,29.4600000,19178
US1.TWTR_delisted_875018,1,20191031,115100,29.4650000,29.4900000,29.4600000,29.4900000,35294
US1.TWTR_delisted_875018,1,20191031,115200,29.4900000,29.4900000,29.4300000,29.4351000,48084
US1.TWTR_delisted_875018,1,20191031,115300,29.4400000,29.4500000,29.4050000,29.4400000,37594
US1.TWTR_delisted_875018,1,20191031,115400,29.4400000,29.4500000,29.4300000,29.4300000,33945
US1.TWTR_delisted_875018,1,20191031,115500,29.4200000,29.4650000,29.4200000,29.4650000,39141
US1.TWTR_delisted_875018,1,20191031,115600,29.4650000,29.4900000,29.4550000,29.4600000,41307
US1.TWTR_delisted_875018,1,20191031,115700,29.4600000,29.4750000,29.4400000,29.4550000,39679
US1.TWTR_delisted_875018,1,20191031,115800,29.4550000,29.4550000,29.4300000,29.4350000,37752
US1.TWTR_delisted_875018,1,20191031,115900,29.4375000,29.4600000,29.4200000,29.4550000,42654
US1.TWTR_delisted_875018,1,20191031,120000,29.4600000,29.4600000,29.4300000,29.4354000,25765
US1.TWTR_delisted_875018,1,20191031,120100,29.4300000,29.4500000,29.4200000,29.4200000,23055
US1.TWTR_delisted_875018,1,20191031,120200,29.4250000,29.4500000,29.4200000,29.4400000,25400
US1.TWTR_delisted_875018,1,20191031,120300,29.4500000,29.4700000,29.4400000,29.4650000,26050
US1.TWTR_delisted_875018,1,20191031,120400,29.4650000,29.4700000,29.4500000,29.4500000,39261
US1.TWTR_delisted_875018,1,20191031,120500,29.4599000,29.4699000,29.4200000,29.4400000,48169
US1.TWTR_delisted_875018,1,20191031,120600,29.4500000,29.4600000,29.4400000,29.4600000,52178
US1.TWTR_delisted_875018,1,20191031,120700,29.4665000,29.4700000,29.4434000,29.4700000,43367
US1.TWTR_delisted_875018,1,20191031,120800,29.4700000,29.4900000,29.4500000,29.4900000,49391
US1.TWTR_delisted_875018,1,20191031,120900,29.4892000,29.5200000,29.4850000,29.5200000,29441
US1.TWTR_delisted_875018,1,20191031,121000,29.5200000,29.5400000,29.5100000,29.5400000,29655
US1.TWTR_delisted_875018,1,20191031,121100,29.5392000,29.5400000,29.5209000,29.5350000,45950
US1.TWTR_delisted_875018,1,20191031,121200,29.5400000,29.6000000,29.5400000,29.5792000,65832
US1.TWTR_delisted_875018,1,20191031,121300,29.5800000,29.6200000,29.5700000,29.6200000,62285
US1.TWTR_delisted_875018,1,20191031,121400,29.6200000,29.6400000,29.6135000,29.6350000,88817
US1.TWTR_delisted_875018,1,20191031,121500,29.6400000,29.6550000,29.6200000,29.6500000,62264
US1.TWTR_delisted_875018,1,20191031,121600,29.6500000,29.6600000,29.6400000,29.6462000,46306
US1.TWTR_delisted_875018,1,20191031,121700,29.6400000,29.6500000,29.6100000,29.6350000,28368
US1.TWTR_delisted_875018,1,20191031,121800,29.6400000,29.6600000,29.6200000,29.6600000,24501
US1.TWTR_delisted_875018,1,20191031,121900,29.6500000,29.6900000,29.6400000,29.6600000,69663
US1.TWTR_delisted_875018,1,20191031,122000,29.6650000,29.6800000,29.6500000,29.6800000,41511
US1.TWTR_delisted_875018,1,20191031,122100,29.6700000,29.6700000,29.6550000,29.6650000,43904
US1.TWTR_delisted_875018,1,20191031,122200,29.6650000,29.6900000,29.6550000,29.6900000,39334
US1.TWTR_delisted_875018,1,20191031,122300,29.6826000,29.7100000,29.6500000,29.7050000,251663
US1.TWTR_delisted_875018,1,20191031,122400,29.7020000,29.7200000,29.6750000,29.6850000,52779
US1.TWTR_delisted_875018,1,20191031,122500,29.6850000,29.7000000,29.6600000,29.6900000,50424
US1.TWTR_delisted_875018,1,20191031,122600,29.6900000,29.7000000,29.6800000,29.6900000,77999
US1.TWTR_delisted_875018,1,20191031,122700,29.6900000,29.7000000,29.6800000,29.7000000,19532
US1.TWTR_delisted_875018,1,20191031,122800,29.6900000,29.6950000,29.6800000,29.6900000,21578
US1.TWTR_delisted_875018,1,20191031,122900,29.6900000,29.7100000,29.6900000,29.7100000,26344
US1.TWTR_delisted_875018,1,20191031,123000,29.7100000,29.7350000,29.7100000,29.7200000,54272
US1.TWTR_delisted_875018,1,20191031,123100,29.7300000,29.7400000,29.7100000,29.7400000,56370
US1.TWTR_delisted_875018,1,20191031,123200,29.7400000,29.7500000,29.7200000,29.7449000,44068
US1.TWTR_delisted_875018,1,20191031,123300,29.7400000,29.7500000,29.7400000,29.7400000,57775
US1.TWTR_delisted_875018,1,20191031,123400,29.7500000,29.7800000,29.7400000,29.7800000,84513
US1.TWTR_delisted_875018,1,20191031,123500,29.7800000,29.7900000,29.7600000,29.7700000,54807
US1.TWTR_delisted_875018,1,20191031,123600,29.7800000,29.8000000,29.7500000,29.7950000,71310
US1.TWTR_delisted_875018,1,20191031,123700,29.7900000,29.7900000,29.7400000,29.7500000,70202
US1.TWTR_delisted_875018,1,20191031,123800,29.7500000,29.7550000,29.6700000,29.6850000,94304
US1.TWTR_delisted_875018,1,20191031,123900,29.6800000,29.6981000,29.6600000,29.6981000,126393
US1.TWTR_delisted_875018,1,20191031,124000,29.7000000,29.7100000,29.6800000,29.7000000,75843
US1.TWTR_delisted_875018,1,20191031,124100,29.7000000,29.7000000,29.6600000,29.6620000,22432
US1.TWTR_delisted_875018,1,20191031,124200,29.6600000,29.6700000,29.6350000,29.6600000,26570
US1.TWTR_delisted_875018,1,20191031,124300,29.6500000,29.6550000,29.6200000,29.6200000,45438
US1.TWTR_delisted_875018,1,20191031,124400,29.6200000,29.6900000,29.6200000,29.6900000,20477
US1.TWTR_delisted_875018,1,20191031,124500,29.6899000,29.7200000,29.6800000,29.7050000,71178
US1.TWTR_delisted_875018,1,20191031,124600,29.7070000,29.7100000,29.6650000,29.6700000,32400
US1.TWTR_delisted_875018,1,20191031,124700,29.6800000,29.6800000,29.6500000,29.6500000,42730
US1.TWTR_delisted_875018,1,20191031,124800,29.6500000,29.6600000,29.6200000,29.6200000,32672
US1.TWTR_delisted_875018,1,20191031,124900,29.6200000,29.6382000,29.6100000,29.6360000,13645
US1.TWTR_delisted_875018,1,20191031,125000,29.6359000,29.6400000,29.6300000,29.6400000,10288
US1.TWTR_delisted_875018,1,20191031,125100,29.6301000,29.6400000,29.6050000,29.6100000,60482
US1.TWTR_delisted_875018,1,20191031,125200,29.6100000,29.6400000,29.6100000,29.6350000,18387
US1.TWTR_delisted_875018,1,20191031,125300,29.6400000,29.6600000,29.6400000,29.6600000,33733
US1.TWTR_delisted_875018,1,20191031,125400,29.6600000,29.6600000,29.6200000,29.6200000,27494
US1.TWTR_delisted_875018,1,20191031,125500,29.6238000,29.6254000,29.6200000,29.6200000,10239
US1.TWTR_delisted_875018,1,20191031,125600,29.6200000,29.6300000,29.6200000,29.6250000,22890
US1.TWTR_delisted_875018,1,20191031,125700,29.6250000,29.6300000,29.5800000,29.5902000,180398
US1.TWTR_delisted_875018,1,20191031,125800,29.5950000,29.6300000,29.5900000,29.5950000,85874
US1.TWTR_delisted_875018,1,20191031,125900,29.5981000,29.6100000,29.5900000,29.6041000,61943
US1.TWTR_delisted_875018,1,20191031,130000,29.6060000,29.6150000,29.5900000,29.6150000,61841
US1.TWTR_delisted_875018,1,20191031,130100,29.6200000,29.6300000,29.6150000,29.6250000,29007
US1.TWTR_delisted_875018,1,20191031,130200,29.6300000,29.6300000,29.5953000,29.6100000,62136
US1.TWTR_delisted_875018,1,20191031,130300,29.6100000,29.6200000,29.6000000,29.6100000,21969
US1.TWTR_delisted_875018,1,20191031,130400,29.6050000,29.6100000,29.6000000,29.6000000,11949
US1.TWTR_delisted_875018,1,20191031,130500,29.6000000,29.6100000,29.5900000,29.5950000,60131
US1.TWTR_delisted_875018,1,20191031,130600,29.5900000,29.6000000,29.5719000,29.5800000,53515
US1.TWTR_delisted_875018,1,20191031,130700,29.5800000,29.5900000,29.5700000,29.5700000,33898
US1.TWTR_delisted_875018,1,20191031,130800,29.5700000,29.5799000,29.5300000,29.5300000,42395
US1.TWTR_delisted_875018,1,20191031,130900,29.5300000,29.5650000,29.5100000,29.5519000,57859
US1.TWTR_delisted_875018,1,20191031,131000,29.5550000,29.5600000,29.5500000,29.5513000,9005
US1.TWTR_delisted_875018,1,20191031,131100,29.5500000,29.5550000,29.5212000,29.5212000,27591
US1.TWTR_delisted_875018,1,20191031,131200,29.5250000,29.5250000,29.5100000,29.5100000,15398
US1.TWTR_delisted_875018,1,20191031,131300,29.5101000,29.5250000,29.5000000,29.5100000,32252
US1.TWTR_delisted_875018,1,20191031,131400,29.5000000,29.5400000,29.4800000,29.5200000,80894
US1.TWTR_delisted_875018,1,20191031,131500,29.5180000,29.5500000,29.5000000,29.5500000,17536
US1.TWTR_delisted_875018,1,20191031,131600,29.5500000,29.5600000,29.5482000,29.5600000,24869
US1.TWTR_delisted_875018,1,20191031,131700,29.5600000,29.5700000,29.5500000,29.5700000,22972
US1.TWTR_delisted_875018,1,20191031,131800,29.5650000,29.5900000,29.5600000,29.5700000,32883
US1.TWTR_delisted_875018,1,20191031,131900,29.5750000,29.5800000,29.5700000,29.5700000,9663
US1.TWTR_delisted_875018,1,20191031,132000,29.5700000,29.5750000,29.5500000,29.5650000,41107
US1.TWTR_delisted_875018,1,20191031,132100,29.5600000,29.5700000,29.5600000,29.5600000,8300
US1.TWTR_delisted_875018,1,20191031,132200,29.5700000,29.5800000,29.5600000,29.5688000,33799
US1.TWTR_delisted_875018,1,20191031,132300,29.5657000,29.5700000,29.5500000,29.5550000,16233
US1.TWTR_delisted_875018,1,20191031,132400,29.5550000,29.5600000,29.5400000,29.5600000,52726
US1.TWTR_delisted_875018,1,20191031,132500,29.5634000,29.5700000,29.5500000,29.5550000,29201
US1.TWTR_delisted_875018,1,20191031,132600,29.5553000,29.5800000,29.5500000,29.5800000,22369
US1.TWTR_delisted_875018,1,20191031,132700,29.5800000,29.5800000,29.5700000,29.5760000,19362
US1.TWTR_delisted_875018,1,20191031,132800,29.5800000,29.5800000,29.5550000,29.5600000,38677
US1.TWTR_delisted_875018,1,20191031,132900,29.5600000,29.5700000,29.5150000,29.5250000,41060
US1.TWTR_delisted_875018,1,20191031,133000,29.5300000,29.5700000,29.5200000,29.5700000,46159
US1.TWTR_delisted_875018,1,20191031,133100,29.5650000,29.6200000,29.5600000,29.6200000,34252
US1.TWTR_delisted_875018,1,20191031,133200,29.6150000,29.6300000,29.6000000,29.6000000,98351
US1.TWTR_delisted_875018,1,20191031,133300,29.6100000,29.6400000,29.6050000,29.6400000,26375
US1.TWTR_delisted_875018,1,20191031,133400,29.6400000,29.6400000,29.6100000,29.6200000,26859
US1.TWTR_delisted_875018,1,20191031,133500,29.6100000,29.6150000,29.5950000,29.5950000,29882
US1.TWTR_delisted_875018,1,20191031,133600,29.6000000,29.6300000,29.5900000,29.6200000,27654
US1.TWTR_delisted_875018,1,20191031,133700,29.6300000,29.6800000,29.6300000,29.6700000,35868
US1.TWTR_delisted_875018,1,20191031,133800,29.6600000,29.6653000,29.6399000,29.6500000,27028
US1.TWTR_delisted_875018,1,20191031,133900,29.6500000,29.6800000,29.6500000,29.6766000,40916
US1.TWTR_delisted_875018,1,20191031,134000,29.6800000,29.6900000,29.6700000,29.6700000,55973
US1.TWTR_delisted_875018,1,20191031,134100,29.6800000,29.6900000,29.6650000,29.6900000,22737
US1.TWTR_delisted_875018,1,20191031,134200,29.6850000,29.7200000,29.6850000,29.7200000,61715
US1.TWTR_delisted_875018,1,20191031,134300,29.7200000,29.7300000,29.7100000,29.7150000,42882
US1.TWTR_delisted_875018,1,20191031,134400,29.7150000,29.7300000,29.7000000,29.7166000,53843
US1.TWTR_delisted_875018,1,20191031,134500,29.7150000,29.7250000,29.7100000,29.7139000,20851
US1.TWTR_delisted_875018,1,20191031,134600,29.7200000,29.7500000,29.7100000,29.7178000,141515
US1.TWTR_delisted_875018,1,20191031,134700,29.7199000,29.7400000,29.7147000,29.7150000,32219
US1.TWTR_delisted_875018,1,20191031,134800,29.7100000,29.7300000,29.7100000,29.7300000,18323
US1.TWTR_delisted_875018,1,20191031,134900,29.7300000,29.7300000,29.7100000,29.7100000,23779
US1.TWTR_delisted_875018,1,20191031,135000,29.7200000,29.7300000,29.7100000,29.7100000,63828
US1.TWTR_delisted_875018,1,20191031,135100,29.7000000,29.7200000,29.7000000,29.7200000,22917
US1.TWTR_delisted_875018,1,20191031,135200,29.7200000,29.7300000,29.7100000,29.7300000,41138
US1.TWTR_delisted_875018,1,20191031,135300,29.7300000,29.7500000,29.7300000,29.7500000,39152
US1.TWTR_delisted_875018,1,20191031,135400,29.7450000,29.7700000,29.7350000,29.7400000,115355
US1.TWTR_delisted_875018,1,20191031,135500,29.7400000,29.7500000,29.7351000,29.7450000,11554
US1.TWTR_delisted_875018,1,20191031,135600,29.7450000,29.7500000,29.7200000,29.7328000,73777
US1.TWTR_delisted_875018,1,20191031,135700,29.7400000,29.7400000,29.6900000,29.7150000,41688
US1.TWTR_delisted_875018,1,20191031,135800,29.7100000,29.7200000,29.7000000,29.7010000,20059
US1.TWTR_delisted_875018,1,20191031,135900,29.7100000,29.7300000,29.7000000,29.7250000,51727
US1.TWTR_delisted_875018,1,20191031,140000,29.7200000,29.7700000,29.7200000,29.7700000,128471
US1.TWTR_delisted_875018,1,20191031,140100,29.7600000,29.7800000,29.7600000,29.7600000,27122
US1.TWTR_delisted_875018,1,20191031,140200,29.7600000,29.7700000,29.7400000,29.7550000,46272
US1.TWTR_delisted_875018,1,20191031,140300,29.7599000,29.7700000,29.7400000,29.7700000,30184
US1.TWTR_delisted_875018,1,20191031,140400,29.7661000,29.7700000,29.7600000,29.7650000,23041
US1.TWTR_delisted_875018,1,20191031,140500,29.7600000,29.7800000,29.7600000,29.7750000,16570
US1.TWTR_delisted_875018,1,20191031,140600,29.7800000,29.7800000,29.7700000,29.7700000,22425
US1.TWTR_delisted_875018,1,20191031,140700,29.7800000,29.7800000,29.7200000,29.7200000,95243
US1.TWTR_delisted_875018,1,20191031,140800,29.7264000,29.7300000,29.7100000,29.7200000,52266
US1.TWTR_delisted_875018,1,20191031,140900,29.7250000,29.7350000,29.7000000,29.7250000,53945
US1.TWTR_delisted_875018,1,20191031,141000,29.7250000,29.7300000,29.7100000,29.7232000,34935
US1.TWTR_delisted_875018,1,20191031,141100,29.7250000,29.7300000,29.7100000,29.7150000,30352
US1.TWTR_delisted_875018,1,20191031,141200,29.7150000,29.7200000,29.7100000,29.7200000,14815
US1.TWTR_delisted_875018,1,20191031,141300,29.7150000,29.7450000,29.7132000,29.7400000,44093
US1.TWTR_delisted_875018,1,20191031,141400,29.7400000,29.7600000,29.7400000,29.7550000,38479
US1.TWTR_delisted_875018,1,20191031,141500,29.7600000,29.7700000,29.7500000,29.7650000,32826
US1.TWTR_delisted_875018,1,20191031,141600,29.7681000,29.7700000,29.7500000,29.7550000,55627
US1.TWTR_delisted_875018,1,20191031,141700,29.7500000,29.7550000,29.7400000,29.7400000,30019
US1.TWTR_delisted_875018,1,20191031,141800,29.7500000,29.7700000,29.7400000,29.7400000,75809
US1.TWTR_delisted_875018,1,20191031,141900,29.7400000,29.7500000,29.7300000,29.7500000,44057
US1.TWTR_delisted_875018,1,20191031,142000,29.7500000,29.7500000,29.7300000,29.7400000,28750
US1.TWTR_delisted_875018,1,20191031,142100,29.7400000,29.7400000,29.7100000,29.7150000,26659
US1.TWTR_delisted_875018,1,20191031,142200,29.7150000,29.7200000,29.7050000,29.7100000,18704
US1.TWTR_delisted_875018,1,20191031,142300,29.7164000,29.7300000,29.7000000,29.7100000,31467
US1.TWTR_delisted_875018,1,20191031,142400,29.7050000,29.7300000,29.7050000,29.7150000,143699
US1.TWTR_delisted_875018,1,20191031,142500,29.7150000,29.7150000,29.6650000,29.6750000,49341
US1.TWTR_delisted_875018,1,20191031,142600,29.6800000,29.6900000,29.6600000,29.6601000,28242
US1.TWTR_delisted_875018,1,20191031,142700,29.6677000,29.6700000,29.6500000,29.6500000,22776
US1.TWTR_delisted_875018,1,20191031,142800,29.6600000,29.6600000,29.6250000,29.6376000,47857
US1.TWTR_delisted_875018,1,20191031,142900,29.6350000,29.6400000,29.6100000,29.6350000,36745
US1.TWTR_delisted_875018,1,20191031,143000,29.6300000,29.6400000,29.6200000,29.6200000,28296
US1.TWTR_delisted_875018,1,20191031,143100,29.6200000,29.6400000,29.6200000,29.6350000,18901
US1.TWTR_delisted_875018,1,20191031,143200,29.6350000,29.6450000,29.6300000,29.6450000,21146
US1.TWTR_delisted_875018,1,20191031,143300,29.6500000,29.6800000,29.6468000,29.6800000,36838
US1.TWTR_delisted_875018,1,20191031,143400,29.6800000,29.6900000,29.6600000,29.6600000,35387
US1.TWTR_delisted_875018,1,20191031,143500,29.6600000,29.6600000,29.6500000,29.6550000,27016
US1.TWTR_delisted_875018,1,20191031,143600,29.6600000,29.6900000,29.6550000,29.6900000,27588
US1.TWTR_delisted_875018,1,20191031,143700,29.6850000,29.6900000,29.6800000,29.6900000,28767
US1.TWTR_delisted_875018,1,20191031,143800,29.6900000,29.7200000,29.6800000,29.7200000,32173
US1.TWTR_delisted_875018,1,20191031,143900,29.7150000,29.7200000,29.7000000,29.7000000,47481
US1.TWTR_delisted_875018,1,20191031,144000,29.6950000,29.7000000,29.6700000,29.6700000,16847
US1.TWTR_delisted_875018,1,20191031,144100,29.6700000,29.6800000,29.6500000,29.6600000,35380
US1.TWTR_delisted_875018,1,20191031,144200,29.6652000,29.6950000,29.6652000,29.6850000,40760
US1.TWTR_delisted_875018,1,20191031,144300,29.6850000,29.7000000,29.6700000,29.7000000,28426
US1.TWTR_delisted_875018,1,20191031,144400,29.6950000,29.7000000,29.6800000,29.6900000,38942
US1.TWTR_delisted_875018,1,20191031,144500,29.6900000,29.6900000,29.6800000,29.6850000,21673
US1.TWTR_delisted_875018,1,20191031,144600,29.6850000,29.6900000,29.6800000,29.6900000,13885
US1.TWTR_delisted_875018,1,20191031,144700,29.6819000,29.6900000,29.6600000,29.6600000,84348
US1.TWTR_delisted_875018,1,20191031,144800,29.6650000,29.6700000,29.6500000,29.6500000,35982
US1.TWTR_delisted_875018,1,20191031,144900,29.6600000,29.6600000,29.6300000,29.6350000,58503
US1.TWTR_delisted_875018,1,20191031,145000,29.6400000,29.6500000,29.6300000,29.6450000,33498
US1.TWTR_delisted_875018,1,20191031,145100,29.6500000,29.6500000,29.6200000,29.6350000,39052
US1.TWTR_delisted_875018,1,20191031,145200,29.6350000,29.6700000,29.6337000,29.6600000,27598
US1.TWTR_delisted_875018,1,20191031,145300,29.6500000,29.6600000,29.6500000,29.6550000,14157
US1.TWTR_delisted_875018,1,20191031,145400,29.6500000,29.6600000,29.6400000,29.6600000,31155
US1.TWTR_delisted_875018,1,20191031,145500,29.6550000,29.6600000,29.6500000,29.6550000,22055
US1.TWTR_delisted_875018,1,20191031,145600,29.6550000,29.6600000,29.6500000,29.6550000,10231
US1.TWTR_delisted_875018,1,20191031,145700,29.6550000,29.6600000,29.6500000,29.6550000,20108
US1.TWTR_delisted_875018,1,20191031,145800,29.6550000,29.7087000,29.6500000,29.7000000,93304
US1.TWTR_delisted_875018,1,20191031,145900,29.7000000,29.7200000,29.6900000,29.7000000,73863
US1.TWTR_delisted_875018,1,20191031,150000,29.7000000,29.7100000,29.6950000,29.7050000,39425
US1.TWTR_delisted_875018,1,20191031,150100,29.7050000,29.7200000,29.6950000,29.7200000,36182
US1.TWTR_delisted_875018,1,20191031,150200,29.7200000,29.7200000,29.7100000,29.7200000,14637
US1.TWTR_delisted_875018,1,20191031,150300,29.7150000,29.7200000,29.6900000,29.7000000,38075
US1.TWTR_delisted_875018,1,20191031,150400,29.7000000,29.7100000,29.6900000,29.7100000,49901
US1.TWTR_delisted_875018,1,20191031,150500,29.7100000,29.7200000,29.7043000,29.7200000,42923
US1.TWTR_delisted_875018,1,20191031,150600,29.7185000,29.7600000,29.7100000,29.7550000,68598
US1.TWTR_delisted_875018,1,20191031,150700,29.7600000,29.7800000,29.7500000,29.7700000,71727
US1.TWTR_delisted_875018,1,20191031,150800,29.7700000,29.7800000,29.7500000,29.7647000,58720
US1.TWTR_delisted_875018,1,20191031,150900,29.7643000,29.7800000,29.7600000,29.7800000,33576
US1.TWTR_delisted_875018,1,20191031,151000,29.7750000,29.7800000,29.7600000,29.7600000,71289
US1.TWTR_delisted_875018,1,20191031,151100,29.7600000,29.7700000,29.7500000,29.7550000,36720
US1.TWTR_delisted_875018,1,20191031,151200,29.7500000,29.7600000,29.7400000,29.7400000,39966
US1.TWTR_delisted_875018,1,20191031,151300,29.7400000,29.7500000,29.7400000,29.7500000,43994
US1.TWTR_delisted_875018,1,20191031,151400,29.7550000,29.7900000,29.7550000,29.7900000,62484
US1.TWTR_delisted_875018,1,20191031,151500,29.7900000,29.8000000,29.7700000,29.7700000,133423
US1.TWTR_delisted_875018,1,20191031,151600,29.7800000,29.7900000,29.7700000,29.7850000,48067
US1.TWTR_delisted_875018,1,20191031,151700,29.7900000,29.8000000,29.7800000,29.7970000,55998
US1.TWTR_delisted_875018,1,20191031,151800,29.7950000,29.8000000,29.7900000,29.7900000,53829
US1.TWTR_delisted_875018,1,20191031,151900,29.8000000,29.8400000,29.7950000,29.8200000,132798
US1.TWTR_delisted_875018,1,20191031,152000,29.8241000,29.8300000,29.8200000,29.8250000,32432
US1.TWTR_delisted_875018,1,20191031,152100,29.8200000,29.8350000,29.8200000,29.8300000,36843
US1.TWTR_delisted_875018,1,20191031,152200,29.8250000,29.8300000,29.8200000,29.8300000,45943
US1.TWTR_delisted_875018,1,20191031,152300,29.8250000,29.8300000,29.7800000,29.7800000,41057
US1.TWTR_delisted_875018,1,20191031,152400,29.7800000,29.7900000,29.7700000,29.7800000,28439
US1.TWTR_delisted_875018,1,20191031,152500,29.7750000,29.7800000,29.7600000,29.7799000,70305
US1.TWTR_delisted_875018,1,20191031,152600,29.7800000,29.7900000,29.7748000,29.7755000,42049
US1.TWTR_delisted_875018,1,20191031,152700,29.7750000,29.7800000,29.7500000,29.7500000,61506
US1.TWTR_delisted_875018,1,20191031,152800,29.7500000,29.7800000,29.7500000,29.7700000,44370
US1.TWTR_delisted_875018,1,20191031,152900,29.7700000,29.7800000,29.7700000,29.7700000,17160
US1.TWTR_delisted_875018,1,20191031,153000,29.7750000,29.7800000,29.7700000,29.7800000,18411
US1.TWTR_delisted_875018,1,20191031,153100,29.7700000,29.8000000,29.7700000,29.7950000,34980
US1.TWTR_delisted_875018,1,20191031,153200,29.7950000,29.8100000,29.7900000,29.8050000,35654
US1.TWTR_delisted_875018,1,20191031,153300,29.8038000,29.8300000,29.8000000,29.8234000,80594
US1.TWTR_delisted_875018,1,20191031,153400,29.8251000,29.8500000,29.8250000,29.8400000,70074
US1.TWTR_delisted_875018,1,20191031,153500,29.8450000,29.8500000,29.8400000,29.8500000,29437
US1.TWTR_delisted_875018,1,20191031,153600,29.8485000,29.8700000,29.8400000,29.8600000,76008
US1.TWTR_delisted_875018,1,20191031,153700,29.8600000,29.8600000,29.8500000,29.8600000,48345
US1.TWTR_delisted_875018,1,20191031,153800,29.8550000,29.8600000,29.8200000,29.8400000,95187
US1.TWTR_delisted_875018,1,20191031,153900,29.8300000,29.8500000,29.8100000,29.8450000,51678
US1.TWTR_delisted_875018,1,20191031,154000,29.8450000,29.8500000,29.8400000,29.8408000,20616
US1.TWTR_delisted_875018,1,20191031,154100,29.8500000,29.8600000,29.8450000,29.8500000,130970
US1.TWTR_delisted_875018,1,20191031,154200,29.8545000,29.8600000,29.8500000,29.8600000,37050
US1.TWTR_delisted_875018,1,20191031,154300,29.8600000,29.8600000,29.8500000,29.8500000,71032
US1.TWTR_delisted_875018,1,20191031,154400,29.8600000,29.8600000,29.8200000,29.8200000,66365
US1.TWTR_delisted_875018,1,20191031,154500,29.8200000,29.8300000,29.8200000,29.8300000,31887
US1.TWTR_delisted_875018,1,20191031,154600,29.8300000,29.8600000,29.8200000,29.8600000,92991
US1.TWTR_delisted_875018,1,20191031,154700,29.8550000,29.8600000,29.8400000,29.8500000,73513
US1.TWTR_delisted_875018,1,20191031,154800,29.8419000,29.8500000,29.8300000,29.8300000,78412
US1.TWTR_delisted_875018,1,20191031,154900,29.8350000,29.8400000,29.8300000,29.8300000,37851
US1.TWTR_delisted_875018,1,20191031,155000,29.8350000,29.8400000,29.8300000,29.8400000,45325
US1.TWTR_delisted_875018,1,20191031,155100,29.8400000,29.8650000,29.8400000,29.8600000,170985
US1.TWTR_delisted_875018,1,20191031,155200,29.8600000,29.8800000,29.8500000,29.8759000,82091
US1.TWTR_delisted_875018,1,20191031,155300,29.8800000,29.9000000,29.8700000,29.8950000,140669
US1.TWTR_delisted_875018,1,20191031,155400,29.8950000,29.9200000,29.8900000,29.9101000,190434
US1.TWTR_delisted_875018,1,20191031,155500,29.9100000,29.9200000,29.9000000,29.9050000,142161
US1.TWTR_delisted_875018,1,20191031,155600,29.9000000,29.9100000,29.9000000,29.9050000,98860
US1.TWTR_delisted_875018,1,20191031,155700,29.9050000,29.9200000,29.9000000,29.9200000,178290
US1.TWTR_delisted_875018,1,20191031,155800,29.9200000,29.9500000,29.9150000,29.9350000,327979
US1.TWTR_delisted_875018,1,20191031,155900,29.9321000,29.9700000,29.9300000,29.9550000,432969
US1.TWTR_delisted_875018,1,20191031,160000,29.9500000,29.9800000,29.9400000,29.9700000,418165
US1.TWTR_delisted_875018,1,20191101,093100,29.9600000,30.0100000,29.9100000,29.9900000,28230
US1.TWTR_delisted_875018,1,20191101,093200,29.9800000,29.9800000,29.9000000,29.9515000,311808
US1.TWTR_delisted_875018,1,20191101,093300,29.9500000,30.0050000,29.8700000,29.9900000,164832
US1.TWTR_delisted_875018,1,20191101,093400,29.9850000,30.0000000,29.8600000,29.8708000,82258
US1.TWTR_delisted_875018,1,20191101,093500,29.8683000,29.9600000,29.8683000,29.9435000,65105
US1.TWTR_delisted_875018,1,20191101,093600,29.9470000,30.0680000,29.9250000,30.0200000,113295
US1.TWTR_delisted_875018,1,20191101,093700,30.0200000,30.0600000,29.9700000,30.0600000,82945
US1.TWTR_delisted_875018,1,20191101,093800,30.0650000,30.2050000,30.0400000,30.1900000,215847
US1.TWTR_delisted_875018,1,20191101,093900,30.1900000,30.2600000,30.1300000,30.1700000,184196
US1.TWTR_delisted_875018,1,20191101,094000,30.1800000,30.2301000,30.1700000,30.1925000,117482
US1.TWTR_delisted_875018,1,20191101,094100,30.1900000,30.2000000,30.1300000,30.1600000,114893
US1.TWTR_delisted_875018,1,20191101,094200,30.1650000,30.1850000,30.1000000,30.1601000,101157
US1.TWTR_delisted_875018,1,20191101,094300,30.1400000,30.1800000,30.0900000,30.1100000,99625
US1.TWTR_delisted_875018,1,20191101,094400,30.1200000,30.1600000,30.0500000,30.0600000,65162
US1.TWTR_delisted_875018,1,20191101,094500,30.0633000,30.1100000,30.0400000,30.0800000,79312
US1.TWTR_delisted_875018,1,20191101,094600,30.0800000,30.0800000,30.0312000,30.0510000,104404
US1.TWTR_delisted_875018,1,20191101,094700,30.0500000,30.0587000,30.0300000,30.0499000,57037
US1.TWTR_delisted_875018,1,20191101,094800,30.0600000,30.1000000,30.0300000,30.0300000,59855
US1.TWTR_delisted_875018,1,20191101,094900,30.0300000,30.0400000,30.0000000,30.0300000,54078
US1.TWTR_delisted_875018,1,20191101,095000,30.0300000,30.0454000,29.9700000,29.9735000,70801
US1.TWTR_delisted_875018,1,20191101,095100,29.9700000,30.0000000,29.9000000,29.9810000,68715
US1.TWTR_delisted_875018,1,20191101,095200,29.9800000,30.0400000,29.9700000,30.0320000,53988
US1.TWTR_delisted_875018,1,20191101,095300,30.0350000,30.0350000,30.0000000,30.0100000,33044
US1.TWTR_delisted_875018,1,20191101,095400,30.0200000,30.1000000,30.0135000,30.0500000,58220
US1.TWTR_delisted_875018,1,20191101,095500,30.0501000,30.1000000,30.0300000,30.0950000,42507
US1.TWTR_delisted_875018,1,20191101,095600,30.0990000,30.1000000,30.0100000,30.0100000,37235
US1.TWTR_delisted_875018,1,20191101,095700,30.0000000,30.0459000,29.9900000,30.0400000,51503
US1.TWTR_delisted_875018,1,20191101,095800,30.0300000,30.0300000,29.9900000,29.9950000,27154
US1.TWTR_delisted_875018,1,20191101,095900,29.9900000,30.0200000,29.9800000,30.0137000,43124
US1.TWTR_delisted_875018,1,20191101,100000,30.0150000,30.0200000,29.9500000,29.9500000,65529
US1.TWTR_delisted_875018,1,20191101,100100,29.9600000,29.9600000,29.8900000,29.9300000,124892
US1.TWTR_delisted_875018,1,20191101,100200,29.9271000,29.9700000,29.9200000,29.9250000,52448
US1.TWTR_delisted_875018,1,20191101,100300,29.9250000,29.9800000,29.9135000,29.9775000,50352
US1.TWTR_delisted_875018,1,20191101,100400,29.9765000,29.9900000,29.9400000,29.9500000,55539
US1.TWTR_delisted_875018,1,20191101,100500,29.9527000,29.9611000,29.9300000,29.9316000,93924
US1.TWTR_delisted_875018,1,20191101,100600,29.9355000,29.9800000,29.9350000,29.9600000,50753
US1.TWTR_delisted_875018,1,20191101,100700,29.9600000,30.0000000,29.9550000,29.9700000,62214
US1.TWTR_delisted_875018,1,20191101,100800,29.9650000,29.9900000,29.9500000,29.9600000,52676
US1.TWTR_delisted_875018,1,20191101,100900,29.9600000,29.9654000,29.8400000,29.8420000,224221
US1.TWTR_delisted_875018,1,20191101,101000,29.8473000,29.8500000,29.8100000,29.8300000,102196
US1.TWTR_delisted_875018,1,20191101,101100,29.8400000,29.8400000,29.8200000,29.8250000,85340
US1.TWTR_delisted_875018,1,20191101,101200,29.8250000,29.8500000,29.8150000,29.8268000,117411
US1.TWTR_delisted_875018,1,20191101,101300,29.8250000,29.8800000,29.8200000,29.8648000,43069
US1.TWTR_delisted_875018,1,20191101,101400,29.8700000,29.8800000,29.8610000,29.8750000,37278
US1.TWTR_delisted_875018,1,20191101,101500,29.8700000,29.8798000,29.8316000,29.8316000,75802
US1.TWTR_delisted_875018,1,20191101,101600,29.8400000,29.8600000,29.8200000,29.8536000,89697
US1.TWTR_delisted_875018,1,20191101,101700,29.8594000,29.8600000,29.8105000,29.8200000,61604
US1.TWTR_delisted_875018,1,20191101,101800,29.8200000,29.8250000,29.7400000,29.7400000,157756
US1.TWTR_delisted_875018,1,20191101,101900,29.7400000,29.7600000,29.7000000,29.7300000,175781
US1.TWTR_delisted_875018,1,20191101,102000,29.7350000,29.7600000,29.7100000,29.7200000,107843
US1.TWTR_delisted_875018,1,20191101,102100,29.7201000,29.7500000,29.7201000,29.7450000,29364
US1.TWTR_delisted_875018,1,20191101,102200,29.7456000,29.7500000,29.7100000,29.7300000,69190
US1.TWTR_delisted_875018,1,20191101,102300,29.7350000,29.8200000,29.7250000,29.8000000,106709
US1.TWTR_delisted_875018,1,20191101,102400,29.7922000,29.8200000,29.7900000,29.8200000,48606
US1.TWTR_delisted_875018,1,20191101,102500,29.8200000,29.8800000,29.8000000,29.8800000,82416
US1.TWTR_delisted_875018,1,20191101,102600,29.8800000,29.9000000,29.8741000,29.8999000,65981
US1.TWTR_delisted_875018,1,20191101,102700,29.9000000,29.9000000,29.8650000,29.8850000,44427
US1.TWTR_delisted_875018,1,20191101,102800,29.8846000,29.8900000,29.8500000,29.8850000,38163
US1.TWTR_delisted_875018,1,20191101,102900,29.8900000,29.8950000,29.8600000,29.8850000,77601
US1.TWTR_delisted_875018,1,20191101,103000,29.8900000,29.9000000,29.8600000,29.8700000,47859
US1.TWTR_delisted_875018,1,20191101,103100,29.8700000,29.8800000,29.8546000,29.8750000,35717
US1.TWTR_delisted_875018,1,20191101,103200,29.8800000,29.8800000,29.8050000,29.8100000,84777
US1.TWTR_delisted_875018,1,20191101,103300,29.8000000,29.8050000,29.7600000,29.7900000,61441
US1.TWTR_delisted_875018,1,20191101,103400,29.7800000,29.7850000,29.7500000,29.7550000,45377
US1.TWTR_delisted_875018,1,20191101,103500,29.7550000,29.7750000,29.7418000,29.7663000,53038
US1.TWTR_delisted_875018,1,20191101,103600,29.7700000,29.7800000,29.7600000,29.7650000,73596
US1.TWTR_delisted_875018,1,20191101,103700,29.7700000,29.8100000,29.7600000,29.8050000,70804
US1.TWTR_delisted_875018,1,20191101,103800,29.8000000,29.8000000,29.7732000,29.7850000,22475
US1.TWTR_delisted_875018,1,20191101,103900,29.7800000,29.7900000,29.7600000,29.7675000,93495
US1.TWTR_delisted_875018,1,20191101,104000,29.7650000,29.7900000,29.7600000,29.7842000,49675
US1.TWTR_delisted_875018,1,20191101,104100,29.7900000,29.7900000,29.7650000,29.7700000,28725
US1.TWTR_delisted_875018,1,20191101,104200,29.7700000,29.7800000,29.7300000,29.7300000,62941
US1.TWTR_delisted_875018,1,20191101,104300,29.7300000,29.7556000,29.7300000,29.7400000,31396
US1.TWTR_delisted_875018,1,20191101,104400,29.7450000,29.7900000,29.7300000,29.7900000,86743
US1.TWTR_delisted_875018,1,20191101,104500,29.7900000,29.8000000,29.7700000,29.7700000,41588
US1.TWTR_delisted_875018,1,20191101,104600,29.7700000,29.7752000,29.7350000,29.7400000,37222
US1.TWTR_delisted_875018,1,20191101,104700,29.7401000,29.7500000,29.7300000,29.7400000,24942
US1.TWTR_delisted_875018,1,20191101,104800,29.7400000,29.7563000,29.7300000,29.7458000,47324
US1.TWTR_delisted_875018,1,20191101,104900,29.7400000,29.7400000,29.7100000,29.7200000,91260
US1.TWTR_delisted_875018,1,20191101,105000,29.7200000,29.7300000,29.7150000,29.7200000,54773
US1.TWTR_delisted_875018,1,20191101,105100,29.7200000,29.7850000,29.7150000,29.7650000,63410
US1.TWTR_delisted_875018,1,20191101,105200,29.7679000,29.7700000,29.7400000,29.7450000,22309
US1.TWTR_delisted_875018,1,20191101,105300,29.7400000,29.7600000,29.7100000,29.7500000,48358
US1.TWTR_delisted_875018,1,20191101,105400,29.7500000,29.7800000,29.7500000,29.7700000,25915
US1.TWTR_delisted_875018,1,20191101,105500,29.7700000,29.7700000,29.7450000,29.7500000,18404
US1.TWTR_delisted_875018,1,20191101,105600,29.7500000,29.7700000,29.7500000,29.7600000,19045
US1.TWTR_delisted_875018,1,20191101,105700,29.7650000,29.7698000,29.7400000,29.7500000,36876
US1.TWTR_delisted_875018,1,20191101,105800,29.7500000,29.7570000,29.7400000,29.7450000,33312
US1.TWTR_delisted_875018,1,20191101,105900,29.7400000,29.7542000,29.7300000,29.7400000,34887
US1.TWTR_delisted_875018,1,20191101,110000,29.7400000,29.7500000,29.7300000,29.7425000,26252
US1.TWTR_delisted_875018,1,20191101,110100,29.7450000,29.7500000,29.7350000,29.7441000,41202
US1.TWTR_delisted_875018,1,20191101,110200,29.7444000,29.7500000,29.7350000,29.7400000,37975
US1.TWTR_delisted_875018,1,20191101,110300,29.7478000,29.7500000,29.7350000,29.7458000,35325
US1.TWTR_delisted_875018,1,20191101,110400,29.7450000,29.7600000,29.7400000,29.7531000,25824
US1.TWTR_delisted_875018,1,20191101,110500,29.7550000,29.7775000,29.7500000,29.7775000,42461
US1.TWTR_delisted_875018,1,20191101,110600,29.7750000,29.8100000,29.7700000,29.8084000,29296
US1.TWTR_delisted_875018,1,20191101,110700,29.8050000,29.8050000,29.7800000,29.7946000,25044
US1.TWTR_delisted_875018,1,20191101,110800,29.8000000,29.8200000,29.7800000,29.7950000,41212
US1.TWTR_delisted_875018,1,20191101,110900,29.7950000,29.8189000,29.7900000,29.8100000,22273
US1.TWTR_delisted_875018,1,20191101,111000,29.8000000,29.8200000,29.8000000,29.8100000,26991
US1.TWTR_delisted_875018,1,20191101,111100,29.8157000,29.8157000,29.7900000,29.7900000,11427
US1.TWTR_delisted_875018,1,20191101,111200,29.7950000,29.8000000,29.7700000,29.7850000,29530
US1.TWTR_delisted_875018,1,20191101,111300,29.7850000,29.8000000,29.7800000,29.7982000,43489
US1.TWTR_delisted_875018,1,20191101,111400,29.8000000,29.8000000,29.7900000,29.7950000,41888
US1.TWTR_delisted_875018,1,20191101,111500,29.8000000,29.8150000,29.7900000,29.8129000,28502
US1.TWTR_delisted_875018,1,20191101,111600,29.8200000,29.8200000,29.8036000,29.8150000,32454
US1.TWTR_delisted_875018,1,20191101,111700,29.8150000,29.8200000,29.7950000,29.8000000,65934
US1.TWTR_delisted_875018,1,20191101,111800,29.7950000,29.8000000,29.7900000,29.7900000,16033
US1.TWTR_delisted_875018,1,20191101,111900,29.7900000,29.7950000,29.7800000,29.7900000,31622
US1.TWTR_delisted_875018,1,20191101,112000,29.7900000,29.7900000,29.7800000,29.7800000,19890
US1.TWTR_delisted_875018,1,20191101,112100,29.7850000,29.8050000,29.7800000,29.8000000,44706
US1.TWTR_delisted_875018,1,20191101,112200,29.8000000,29.8000000,29.7800000,29.7800000,83998
US1.TWTR_delisted_875018,1,20191101,112300,29.7800000,29.7950000,29.7800000,29.7841000,37685
US1.TWTR_delisted_875018,1,20191101,112400,29.7900000,29.8000000,29.7800000,29.7800000,52751
US1.TWTR_delisted_875018,1,20191101,112500,29.7800000,29.7868000,29.7800000,29.7800000,24603
US1.TWTR_delisted_875018,1,20191101,112600,29.7800000,29.7900000,29.7700000,29.7700000,26131
US1.TWTR_delisted_875018,1,20191101,112700,29.7700000,29.7700000,29.7350000,29.7400000,96014
US1.TWTR_delisted_875018,1,20191101,112800,29.7400000,29.7500000,29.7350000,29.7350000,35117
US1.TWTR_delisted_875018,1,20191101,112900,29.7400000,29.7400000,29.7200000,29.7250000,18688
US1.TWTR_delisted_875018,1,20191101,113000,29.7300000,29.7600000,29.7200000,29.7200000,47779
US1.TWTR_delisted_875018,1,20191101,113100,29.7250000,29.7300000,29.7146000,29.7146000,66142
US1.TWTR_delisted_875018,1,20191101,113200,29.7100000,29.7200000,29.7000000,29.7000000,78633
US1.TWTR_delisted_875018,1,20191101,113300,29.7100000,29.7300000,29.6700000,29.7259000,240059
US1.TWTR_delisted_875018,1,20191101,113400,29.7252000,29.7500000,29.7200000,29.7450000,64030
US1.TWTR_delisted_875018,1,20191101,113500,29.7450000,29.7600000,29.7400000,29.7599000,42364
US1.TWTR_delisted_875018,1,20191101,113600,29.7550000,29.7600000,29.7343000,29.7400000,34301
US1.TWTR_delisted_875018,1,20191101,113700,29.7434000,29.7600000,29.7200000,29.7242000,55702
US1.TWTR_delisted_875018,1,20191101,113800,29.7250000,29.7300000,29.7000000,29.7023000,23493
US1.TWTR_delisted_875018,1,20191101,113900,29.7000000,29.7100000,29.6900000,29.6900000,31535
US1.TWTR_delisted_875018,1,20191101,114000,29.6950000,29.7000000,29.6800000,29.6950000,47740
US1.TWTR_delisted_875018,1,20191101,114100,29.6950000,29.6999000,29.6734000,29.6800000,41335
US1.TWTR_delisted_875018,1,20191101,114200,29.6800000,29.6900000,29.6500000,29.6700000,124768
US1.TWTR_delisted_875018,1,20191101,114300,29.6600000,29.6700000,29.6500000,29.6550000,86757
US1.TWTR_delisted_875018,1,20191101,114400,29.6600000,29.6700000,29.6500000,29.6500000,24442
US1.TWTR_delisted_875018,1,20191101,114500,29.6550000,29.6550000,29.6000000,29.6050000,97951
US1.TWTR_delisted_875018,1,20191101,114600,29.6050000,29.6300000,29.6000000,29.6249000,136122
US1.TWTR_delisted_875018,1,20191101,114700,29.6250000,29.6500000,29.6200000,29.6499000,39257
US1.TWTR_delisted_875018,1,20191101,114800,29.6471000,29.6500000,29.6200000,29.6300000,61438
US1.TWTR_delisted_875018,1,20191101,114900,29.6200000,29.6400000,29.6150000,29.6298000,48774
US1.TWTR_delisted_875018,1,20191101,115000,29.6300000,29.6300000,29.6150000,29.6278000,26254
US1.TWTR_delisted_875018,1,20191101,115100,29.6251000,29.6600000,29.6250000,29.6600000,33127
US1.TWTR_delisted_875018,1,20191101,115200,29.6570000,29.6570000,29.6100000,29.6200000,62160
US1.TWTR_delisted_875018,1,20191101,115300,29.6259000,29.6300000,29.6100000,29.6200000,52598
US1.TWTR_delisted_875018,1,20191101,115400,29.6100000,29.6400000,29.6100000,29.6350000,37291
US1.TWTR_delisted_875018,1,20191101,115500,29.6377000,29.6377000,29.6000000,29.6050000,43452
US1.TWTR_delisted_875018,1,20191101,115600,29.6050000,29.6250000,29.6000000,29.6100000,82438
US1.TWTR_delisted_875018,1,20191101,115700,29.6100000,29.6400000,29.6000000,29.6300000,87129
US1.TWTR_delisted_875018,1,20191101,115800,29.6359000,29.6500000,29.5700000,29.5750000,113030
US1.TWTR_delisted_875018,1,20191101,115900,29.5750000,29.5800000,29.5400000,29.5500000,92013
US1.TWTR_delisted_875018,1,20191101,120000,29.5450000,29.5600000,29.5400000,29.5550000,68546
US1.TWTR_delisted_875018,1,20191101,120100,29.5550000,29.5600000,29.5500000,29.5500000,25716
US1.TWTR_delisted_875018,1,20191101,120200,29.5500000,29.5700000,29.5400000,29.5550000,93249
US1.TWTR_delisted_875018,1,20191101,120300,29.5550000,29.5600000,29.5475000,29.5550000,42482
US1.TWTR_delisted_875018,1,20191101,120400,29.5550000,29.5800000,29.5500000,29.5798000,42112
US1.TWTR_delisted_875018,1,20191101,120500,29.5800000,29.5800000,29.5600000,29.5600000,26211
US1.TWTR_delisted_875018,1,20191101,120600,29.5700000,29.5700000,29.5450000,29.5500000,47379
US1.TWTR_delisted_875018,1,20191101,120700,29.5522000,29.5600000,29.5200000,29.5400000,62037
US1.TWTR_delisted_875018,1,20191101,120800,29.5400000,29.5500000,29.5200000,29.5400000,59329
US1.TWTR_delisted_875018,1,20191101,120900,29.5400000,29.5400000,29.5000000,29.5000000,99828
US1.TWTR_delisted_875018,1,20191101,121000,29.5050000,29.5100000,29.4400000,29.4800000,185058
US1.TWTR_delisted_875018,1,20191101,121100,29.4800000,29.5000000,29.4800000,29.4950000,66749
US1.TWTR_delisted_875018,1,20191101,121200,29.4950000,29.5400000,29.4950000,29.5171000,57951
US1.TWTR_delisted_875018,1,20191101,121300,29.5100000,29.5350000,29.5034000,29.5200000,53031
US1.TWTR_delisted_875018,1,20191101,121400,29.5300000,29.5300000,29.4810000,29.4900000,60695
US1.TWTR_delisted_875018,1,20191101,121500,29.4871000,29.5000000,29.4550000,29.4750000,62557
US1.TWTR_delisted_875018,1,20191101,121600,29.4741000,29.5200000,29.4741000,29.5050000,62282
US1.TWTR_delisted_875018,1,20191101,121700,29.5050000,29.5100000,29.4800000,29.4800000,31859
US1.TWTR_delisted_875018,1,20191101,121800,29.4800000,29.4800000,29.4550000,29.4622000,39102
US1.TWTR_delisted_875018,1,20191101,121900,29.4600000,29.4950000,29.4600000,29.4900000,34819
US1.TWTR_delisted_875018,1,20191101,122000,29.4985000,29.5000000,29.4700000,29.4750000,30996
US1.TWTR_delisted_875018,1,20191101,122100,29.4885000,29.4900000,29.4700000,29.4850000,12240
US1.TWTR_delisted_875018,1,20191101,122200,29.4900000,29.5200000,29.4750000,29.5200000,46551
US1.TWTR_delisted_875018,1,20191101,122300,29.5154000,29.5350000,29.5000000,29.5300000,45533
US1.TWTR_delisted_875018,1,20191101,122400,29.5364000,29.5700000,29.5300000,29.5300000,48406
US1.TWTR_delisted_875018,1,20191101,122500,29.5350000,29.5400000,29.5300000,29.5388000,37220
US1.TWTR_delisted_875018,1,20191101,122600,29.5400000,29.5550000,29.5150000,29.5150000,51329
US1.TWTR_delisted_875018,1,20191101,122700,29.5110000,29.5274000,29.5100000,29.5100000,23104
US1.TWTR_delisted_875018,1,20191101,122800,29.5100000,29.5300000,29.5100000,29.5250000,17371
US1.TWTR_delisted_875018,1,20191101,122900,29.5200000,29.5299000,29.5100000,29.5185000,55195
US1.TWTR_delisted_875018,1,20191101,123000,29.5101000,29.5200000,29.5100000,29.5150000,13544
US1.TWTR_delisted_875018,1,20191101,123100,29.5200000,29.5400000,29.5050000,29.5350000,50905
US1.TWTR_delisted_875018,1,20191101,123200,29.5350000,29.5500000,29.4801000,29.4850000,67186
US1.TWTR_delisted_875018,1,20191101,123300,29.4860000,29.4900000,29.4700000,29.4752000,48071
US1.TWTR_delisted_875018,1,20191101,123400,29.4787000,29.4900000,29.4700000,29.4854000,19866
US1.TWTR_delisted_875018,1,20191101,123500,29.4885000,29.4900000,29.4700000,29.4900000,27618
US1.TWTR_delisted_875018,1,20191101,123600,29.4850000,29.4900000,29.4700000,29.4885000,23220
US1.TWTR_delisted_875018,1,20191101,123700,29.4850000,29.4900000,29.4750000,29.4800000,44817
US1.TWTR_delisted_875018,1,20191101,123800,29.4850000,29.5000000,29.4700000,29.4754000,57596
US1.TWTR_delisted_875018,1,20191101,123900,29.4800000,29.4800000,29.4700000,29.4700000,41473
US1.TWTR_delisted_875018,1,20191101,124000,29.4700000,29.4899000,29.4700000,29.4750000,31534
US1.TWTR_delisted_875018,1,20191101,124100,29.4700000,29.4800000,29.4700000,29.4700000,22332
US1.TWTR_delisted_875018,1,20191101,124200,29.4700000,29.4788000,29.4400000,29.4467000,101537
US1.TWTR_delisted_875018,1,20191101,124300,29.4400000,29.4500000,29.4200000,29.4300000,73523
US1.TWTR_delisted_875018,1,20191101,124400,29.4300000,29.4389000,29.4150000,29.4150000,48252
US1.TWTR_delisted_875018,1,20191101,124500,29.4150000,29.4500000,29.4150000,29.4400000,46659
US1.TWTR_delisted_875018,1,20191101,124600,29.4350000,29.4800000,29.4350000,29.4750000,23557
US1.TWTR_delisted_875018,1,20191101,124700,29.4750000,29.4750000,29.4500000,29.4600000,25776
US1.TWTR_delisted_875018,1,20191101,124800,29.4700000,29.4700000,29.4500000,29.4600000,33612
US1.TWTR_delisted_875018,1,20191101,124900,29.4550000,29.4600000,29.4100000,29.4150000,46416
US1.TWTR_delisted_875018,1,20191101,125000,29.4200000,29.4500000,29.4100000,29.4300000,40788
US1.TWTR_delisted_875018,1,20191101,125100,29.4350000,29.4600000,29.4350000,29.4600000,28503
US1.TWTR_delisted_875018,1,20191101,125200,29.4573000,29.4573000,29.4350000,29.4452000,22381
US1.TWTR_delisted_875018,1,20191101,125300,29.4441000,29.4500000,29.4350000,29.4400000,28616
US1.TWTR_delisted_875018,1,20191101,125400,29.4400000,29.4500000,29.4300000,29.4450000,31419
US1.TWTR_delisted_875018,1,20191101,125500,29.4432000,29.4800000,29.4432000,29.4767000,38057
US1.TWTR_delisted_875018,1,20191101,125600,29.4764000,29.4900000,29.4700000,29.4800000,45870
US1.TWTR_delisted_875018,1,20191101,125700,29.4800000,29.4900000,29.4600000,29.4650000,55109
US1.TWTR_delisted_875018,1,20191101,125800,29.4602000,29.4650000,29.4500000,29.4599000,29579
US1.TWTR_delisted_875018,1,20191101,125900,29.4500000,29.4600000,29.4450000,29.4500000,100777
US1.TWTR_delisted_875018,1,20191101,130000,29.4558000,29.4662000,29.4450000,29.4593000,68172
US1.TWTR_delisted_875018,1,20191101,130100,29.4550000,29.4700000,29.4300000,29.4471000,152392
US1.TWTR_delisted_875018,1,20191101,130200,29.4499000,29.4600000,29.4450000,29.4450000,16538
US1.TWTR_delisted_875018,1,20191101,130300,29.4461000,29.4500000,29.4300000,29.4400000,19042
US1.TWTR_delisted_875018,1,20191101,130400,29.4400000,29.4400000,29.4250000,29.4400000,43353
US1.TWTR_delisted_875018,1,20191101,130500,29.4400000,29.4500000,29.4400000,29.4450000,13536
US1.TWTR_delisted_875018,1,20191101,130600,29.4450000,29.4500000,29.4250000,29.4450000,38719
US1.TWTR_delisted_875018,1,20191101,130700,29.4485000,29.4485000,29.4300000,29.4350000,20571
US1.TWTR_delisted_875018,1,20191101,130800,29.4350000,29.4799000,29.4300000,29.4729000,55731
US1.TWTR_delisted_875018,1,20191101,130900,29.4800000,29.4900000,29.4650000,29.4850000,51052
US1.TWTR_delisted_875018,1,20191101,131000,29.4840000,29.4900000,29.4750000,29.4800000,41742
US1.TWTR_delisted_875018,1,20191101,131100,29.4750000,29.5000000,29.4750000,29.4999000,50040
US1.TWTR_delisted_875018,1,20191101,131200,29.4950000,29.5000000,29.4850000,29.4901000,39323
US1.TWTR_delisted_875018,1,20191101,131300,29.4900000,29.5358000,29.4900000,29.5150000,71818
US1.TWTR_delisted_875018,1,20191101,131400,29.5150000,29.5275000,29.5100000,29.5244000,37686
US1.TWTR_delisted_875018,1,20191101,131500,29.5200000,29.5500000,29.5100000,29.5299000,38048
US1.TWTR_delisted_875018,1,20191101,131600,29.5250000,29.5500000,29.5250000,29.5450000,42077
US1.TWTR_delisted_875018,1,20191101,131700,29.5450000,29.5900000,29.5400000,29.5880000,64569
US1.TWTR_delisted_875018,1,20191101,131800,29.5800000,29.5800000,29.5500000,29.5500000,31617
US1.TWTR_delisted_875018,1,20191101,131900,29.5500000,29.5600000,29.5400000,29.5600000,40154
US1.TWTR_delisted_875018,1,20191101,132000,29.5600000,29.5682000,29.5429000,29.5682000,19737
US1.TWTR_delisted_875018,1,20191101,132100,29.5700000,29.6000000,29.5700000,29.5750000,47153
US1.TWTR_delisted_875018,1,20191101,132200,29.5700000,29.6313000,29.5700000,29.6279000,46078
US1.TWTR_delisted_875018,1,20191101,132300,29.6252000,29.6252000,29.5950000,29.6163000,51253
US1.TWTR_delisted_875018,1,20191101,132400,29.6101000,29.6300000,29.5900000,29.6100000,74963
US1.TWTR_delisted_875018,1,20191101,132500,29.6101000,29.6450000,29.6101000,29.6200000,54368
US1.TWTR_delisted_875018,1,20191101,132600,29.6201000,29.6350000,29.6200000,29.6200000,58319
US1.TWTR_delisted_875018,1,20191101,132700,29.6300000,29.6300000,29.6150000,29.6200000,34703
US1.TWTR_delisted_875018,1,20191101,132800,29.6200000,29.6300000,29.6100000,29.6250000,46444
US1.TWTR_delisted_875018,1,20191101,132900,29.6200000,29.6268000,29.6100000,29.6100000,57010
US1.TWTR_delisted_875018,1,20191101,133000,29.6100000,29.6250000,29.6100000,29.6200000,29451
US1.TWTR_delisted_875018,1,20191101,133100,29.6150000,29.6200000,29.6050000,29.6075000,80605
US1.TWTR_delisted_875018,1,20191101,133200,29.6150000,29.6259000,29.6100000,29.6250000,23468
US1.TWTR_delisted_875018,1,20191101,133300,29.6200000,29.6250000,29.6000000,29.6120000,52621
US1.TWTR_delisted_875018,1,20191101,133400,29.6150000,29.6250000,29.6100000,29.6200000,19922
US1.TWTR_delisted_875018,1,20191101,133500,29.6148000,29.6250000,29.6050000,29.6150000,54519
US1.TWTR_delisted_875018,1,20191101,133600,29.6142000,29.6400000,29.6050000,29.6350000,65712
US1.TWTR_delisted_875018,1,20191101,133700,29.6350000,29.6450000,29.6300000,29.6400000,15353
US1.TWTR_delisted_875018,1,20191101,133800,29.6465000,29.6500000,29.6235000,29.6263000,22450
US1.TWTR_delisted_875018,1,20191101,133900,29.6300000,29.6400000,29.6200000,29.6250000,25576
US1.TWTR_delisted_875018,1,20191101,134000,29.6255000,29.6400000,29.6200000,29.6300000,16003
US1.TWTR_delisted_875018,1,20191101,134100,29.6300000,29.6300000,29.6150000,29.6244000,37201
US1.TWTR_delisted_875018,1,20191101,134200,29.6200000,29.6252000,29.6050000,29.6150000,21880
US1.TWTR_delisted_875018,1,20191101,134300,29.6150000,29.6150000,29.5700000,29.5701000,36470
US1.TWTR_delisted_875018,1,20191101,134400,29.5700000,29.5868000,29.5700000,29.5850000,35925
US1.TWTR_delisted_875018,1,20191101,134500,29.5800000,29.5800000,29.5700000,29.5717000,22484
US1.TWTR_delisted_875018,1,20191101,134600,29.5750000,29.5800000,29.5700000,29.5700000,21462
US1.TWTR_delisted_875018,1,20191101,134700,29.5756000,29.5800000,29.5700000,29.5750000,15846
US1.TWTR_delisted_875018,1,20191101,134800,29.5800000,29.6200000,29.5700000,29.6150000,27441
US1.TWTR_delisted_875018,1,20191101,134900,29.6150000,29.6299000,29.6135000,29.6257000,14866
US1.TWTR_delisted_875018,1,20191101,135000,29.6227000,29.6373000,29.6200000,29.6263000,14308
US1.TWTR_delisted_875018,1,20191101,135100,29.6250000,29.6283000,29.6100000,29.6100000,14108
US1.TWTR_delisted_875018,1,20191101,135200,29.6150000,29.6250000,29.6050000,29.6126000,29132
US1.TWTR_delisted_875018,1,20191101,135300,29.6100000,29.6200000,29.5750000,29.5850000,20530
US1.TWTR_delisted_875018,1,20191101,135400,29.5833000,29.5900000,29.5700000,29.5700000,20389
US1.TWTR_delisted_875018,1,20191101,135500,29.5700000,29.5861000,29.5700000,29.5821000,30559
US1.TWTR_delisted_875018,1,20191101,135600,29.5800000,29.5899000,29.5800000,29.5870000,13535
US1.TWTR_delisted_875018,1,20191101,135700,29.5816000,29.6000000,29.5750000,29.5899000,45663
US1.TWTR_delisted_875018,1,20191101,135800,29.5900000,29.6090000,29.5900000,29.6090000,25164
US1.TWTR_delisted_875018,1,20191101,135900,29.6050000,29.6099000,29.5950000,29.5950000,15304
US1.TWTR_delisted_875018,1,20191101,140000,29.5950000,29.6100000,29.5950000,29.6050000,25073
US1.TWTR_delisted_875018,1,20191101,140100,29.6050000,29.6300000,29.6004000,29.6300000,22569
US1.TWTR_delisted_875018,1,20191101,140200,29.6270000,29.6300000,29.6150000,29.6150000,47555
US1.TWTR_delisted_875018,1,20191101,140300,29.6153000,29.6180000,29.6000000,29.6100000,31368
US1.TWTR_delisted_875018,1,20191101,140400,29.6100000,29.6300000,29.6050000,29.6200000,19203
US1.TWTR_delisted_875018,1,20191101,140500,29.6300000,29.6300000,29.6200000,29.6254000,20767
US1.TWTR_delisted_875018,1,20191101,140600,29.6300000,29.6363000,29.6200000,29.6302000,15932
US1.TWTR_delisted_875018,1,20191101,140700,29.6400000,29.6400000,29.6200000,29.6350000,25539
US1.TWTR_delisted_875018,1,20191101,140800,29.6400000,29.6700000,29.6350000,29.6650000,89445
US1.TWTR_delisted_875018,1,20191101,140900,29.6650000,29.6750000,29.6631000,29.6700000,44155
US1.TWTR_delisted_875018,1,20191101,141000,29.6650000,29.6650000,29.6200000,29.6500000,40224
US1.TWTR_delisted_875018,1,20191101,141100,29.6501000,29.6700000,29.6500000,29.6700000,52494
US1.TWTR_delisted_875018,1,20191101,141200,29.6700000,29.6900000,29.6603000,29.6650000,47082
US1.TWTR_delisted_875018,1,20191101,141300,29.6650000,29.6700000,29.6500000,29.6550000,17993
US1.TWTR_delisted_875018,1,20191101,141400,29.6550000,29.6700000,29.6542000,29.6650000,10644
US1.TWTR_delisted_875018,1,20191101,141500,29.6665000,29.6900000,29.6600000,29.6900000,29820
US1.TWTR_delisted_875018,1,20191101,141600,29.6813000,29.7100000,29.6800000,29.7000000,104261
US1.TWTR_delisted_875018,1,20191101,141700,29.7000000,29.7000000,29.6500000,29.6650000,36056
US1.TWTR_delisted_875018,1,20191101,141800,29.6651000,29.6700000,29.6500000,29.6601000,37131
US1.TWTR_delisted_875018,1,20191101,141900,29.6600000,29.6651000,29.6450000,29.6550000,41706
US1.TWTR_delisted_875018,1,20191101,142000,29.6550000,29.6600000,29.6400000,29.6545000,47716
US1.TWTR_delisted_875018,1,20191101,142100,29.6500000,29.6600000,29.6200000,29.6300000,36537
US1.TWTR_delisted_875018,1,20191101,142200,29.6300000,29.6400000,29.6243000,29.6243000,14326
US1.TWTR_delisted_875018,1,20191101,142300,29.6300000,29.6300000,29.6100000,29.6100000,26881
US1.TWTR_delisted_875018,1,20191101,142400,29.6100000,29.6200000,29.5700000,29.5700000,46562
US1.TWTR_delisted_875018,1,20191101,142500,29.5600000,29.5800000,29.5500000,29.5740000,45911
US1.TWTR_delisted_875018,1,20191101,142600,29.5720000,29.5800000,29.5700000,29.5746000,37669
US1.TWTR_delisted_875018,1,20191101,142700,29.5700000,29.5785000,29.5600000,29.5600000,35129
US1.TWTR_delisted_875018,1,20191101,142800,29.5650000,29.5650000,29.5400000,29.5400000,86232
US1.TWTR_delisted_875018,1,20191101,142900,29.5400000,29.5600000,29.5000000,29.5100000,130988
US1.TWTR_delisted_875018,1,20191101,143000,29.5000000,29.5140000,29.4900000,29.5050000,66079
US1.TWTR_delisted_875018,1,20191101,143100,29.5054000,29.5100000,29.4900000,29.4958000,59964
US1.TWTR_delisted_875018,1,20191101,143200,29.5000000,29.5100000,29.4600000,29.4670000,56292
US1.TWTR_delisted_875018,1,20191101,143300,29.4600000,29.4900000,29.4600000,29.4900000,55822
US1.TWTR_delisted_875018,1,20191101,143400,29.4900000,29.4900000,29.4644000,29.4700000,21532
US1.TWTR_delisted_875018,1,20191101,143500,29.4650000,29.4650000,29.4500000,29.4550000,32826
US1.TWTR_delisted_875018,1,20191101,143600,29.4550000,29.4799000,29.4500000,29.4700000,63518
US1.TWTR_delisted_875018,1,20191101,143700,29.4666000,29.5000000,29.4500000,29.4850000,61472
US1.TWTR_delisted_875018,1,20191101,143800,29.4819000,29.4950000,29.4750000,29.4750000,47889
US1.TWTR_delisted_875018,1,20191101,143900,29.4800000,29.4900000,29.4750000,29.4850000,24893
US1.TWTR_delisted_875018,1,20191101,144000,29.4858000,29.4867000,29.4700000,29.4800000,18487
US1.TWTR_delisted_875018,1,20191101,144100,29.4900000,29.5000000,29.4850000,29.4999000,15178
US1.TWTR_delisted_875018,1,20191101,144200,29.4972000,29.5800000,29.4950000,29.5600000,128168
US1.TWTR_delisted_875018,1,20191101,144300,29.5505000,29.5700000,29.5500000,29.5650000,22587
US1.TWTR_delisted_875018,1,20191101,144400,29.5650000,29.5850000,29.5550000,29.5800000,25565
US1.TWTR_delisted_875018,1,20191101,144500,29.5700000,29.5700000,29.5550000,29.5550000,14065
US1.TWTR_delisted_875018,1,20191101,144600,29.5600000,29.5600000,29.5500000,29.5550000,15882
US1.TWTR_delisted_875018,1,20191101,144700,29.5500000,29.5600000,29.5500000,29.5502000,5450
US1.TWTR_delisted_875018,1,20191101,144800,29.5550000,29.5600000,29.5400000,29.5550000,19226
US1.TWTR_delisted_875018,1,20191101,144900,29.5500000,29.5600000,29.5450000,29.5555000,26728
US1.TWTR_delisted_875018,1,20191101,145000,29.5600000,29.5700000,29.5550000,29.5681000,13010
US1.TWTR_delisted_875018,1,20191101,145100,29.5600000,29.5700000,29.5600000,29.5700000,4568
US1.TWTR_delisted_875018,1,20191101,145200,29.5600000,29.5900000,29.5550000,29.5800000,39004
US1.TWTR_delisted_875018,1,20191101,145300,29.5846000,29.5850000,29.5600000,29.5650000,8718
US1.TWTR_delisted_875018,1,20191101,145400,29.5600000,29.5800000,29.5500000,29.5700000,123301
US1.TWTR_delisted_875018,1,20191101,145500,29.5700000,29.5800000,29.5500000,29.5800000,15128
US1.TWTR_delisted_875018,1,20191101,145600,29.5700000,29.6000000,29.5700000,29.6000000,27761
US1.TWTR_delisted_875018,1,20191101,145700,29.6000000,29.6100000,29.5900000,29.6000000,61041
US1.TWTR_delisted_875018,1,20191101,145800,29.6000000,29.6100000,29.5911000,29.6000000,11537
US1.TWTR_delisted_875018,1,20191101,145900,29.6000000,29.6093000,29.6000000,29.6000000,12465
US1.TWTR_delisted_875018,1,20191101,150000,29.6030000,29.6100000,29.5650000,29.5850000,42191
US1.TWTR_delisted_875018,1,20191101,150100,29.5850000,29.6000000,29.5800000,29.6000000,18335
US1.TWTR_delisted_875018,1,20191101,150200,29.6000000,29.6100000,29.5900000,29.5950000,17673
US1.TWTR_delisted_875018,1,20191101,150300,29.5932000,29.6000000,29.5900000,29.5950000,8289
US1.TWTR_delisted_875018,1,20191101,150400,29.6000000,29.6100000,29.5950000,29.6100000,15786
US1.TWTR_delisted_875018,1,20191101,150500,29.6050000,29.6400000,29.6000000,29.6200000,36477
US1.TWTR_delisted_875018,1,20191101,150600,29.6250000,29.6400000,29.6201000,29.6350000,10559
US1.TWTR_delisted_875018,1,20191101,150700,29.6342000,29.6400000,29.6100000,29.6250000,29998
US1.TWTR_delisted_875018,1,20191101,150800,29.6242000,29.6400000,29.6200000,29.6400000,11431
US1.TWTR_delisted_875018,1,20191101,150900,29.6352000,29.6500000,29.6300000,29.6500000,27892
US1.TWTR_delisted_875018,1,20191101,151000,29.6500000,29.6500000,29.6300000,29.6459000,29755
US1.TWTR_delisted_875018,1,20191101,151100,29.6450000,29.6500000,29.6350000,29.6350000,24749
US1.TWTR_delisted_875018,1,20191101,151200,29.6400000,29.6600000,29.6400000,29.6501000,22507
US1.TWTR_delisted_875018,1,20191101,151300,29.6550000,29.6600000,29.6500000,29.6500000,11645
US1.TWTR_delisted_875018,1,20191101,151400,29.6550000,29.6600000,29.6400000,29.6450000,35109
US1.TWTR_delisted_875018,1,20191101,151500,29.6400000,29.6500000,29.6400000,29.6500000,20288
US1.TWTR_delisted_875018,1,20191101,151600,29.6500000,29.6500000,29.6300000,29.6450000,13847
US1.TWTR_delisted_875018,1,20191101,151700,29.6450000,29.6500000,29.6300000,29.6450000,29464
US1.TWTR_delisted_875018,1,20191101,151800,29.6437000,29.6500000,29.6400000,29.6500000,18350
US1.TWTR_delisted_875018,1,20191101,151900,29.6500000,29.6500000,29.6400000,29.6450000,12747
US1.TWTR_delisted_875018,1,20191101,152000,29.6450000,29.6500000,29.6300000,29.6355000,37747
US1.TWTR_delisted_875018,1,20191101,152100,29.6385000,29.6450000,29.6300000,29.6350000,18564
US1.TWTR_delisted_875018,1,20191101,152200,29.6328000,29.6400000,29.6200000,29.6250000,31456
US1.TWTR_delisted_875018,1,20191101,152300,29.6250000,29.6292000,29.6100000,29.6150000,48976
US1.TWTR_delisted_875018,1,20191101,152400,29.6150000,29.6200000,29.6000000,29.6200000,78996
US1.TWTR_delisted_875018,1,20191101,152500,29.6200000,29.6200000,29.6100000,29.6150000,10024
US1.TWTR_delisted_875018,1,20191101,152600,29.6200000,29.6300000,29.6200000,29.6250000,18464
US1.TWTR_delisted_875018,1,20191101,152700,29.6256000,29.6500000,29.6231000,29.6400000,53188
US1.TWTR_delisted_875018,1,20191101,152800,29.6337000,29.6500000,29.6337000,29.6500000,20059
US1.TWTR_delisted_875018,1,20191101,152900,29.6500000,29.6600000,29.6450000,29.6550000,33863
US1.TWTR_delisted_875018,1,20191101,153000,29.6500000,29.6600000,29.6450000,29.6550000,11612
US1.TWTR_delisted_875018,1,20191101,153100,29.6550000,29.6800000,29.6500000,29.6550000,54243
US1.TWTR_delisted_875018,1,20191101,153200,29.6600000,29.6700000,29.6200000,29.6250000,41571
US1.TWTR_delisted_875018,1,20191101,153300,29.6300000,29.6400000,29.6200000,29.6300000,37537
US1.TWTR_delisted_875018,1,20191101,153400,29.6250000,29.6400000,29.6250000,29.6300000,25563
US1.TWTR_delisted_875018,1,20191101,153500,29.6350000,29.6350000,29.6200000,29.6300000,22692
US1.TWTR_delisted_875018,1,20191101,153600,29.6236000,29.6300000,29.6100000,29.6300000,23442
US1.TWTR_delisted_875018,1,20191101,153700,29.6283000,29.6300000,29.6100000,29.6150000,22854
US1.TWTR_delisted_875018,1,20191101,153800,29.6161000,29.6400000,29.6100000,29.6350000,78559
US1.TWTR_delisted_875018,1,20191101,153900,29.6400000,29.6600000,29.6343000,29.6450000,24317
US1.TWTR_delisted_875018,1,20191101,154000,29.6450000,29.6600000,29.6200000,29.6200000,67225
US1.TWTR_delisted_875018,1,20191101,154100,29.6250000,29.6450000,29.6250000,29.6400000,22429
US1.TWTR_delisted_875018,1,20191101,154200,29.6400000,29.6400000,29.6100000,29.6250000,49913
US1.TWTR_delisted_875018,1,20191101,154300,29.6250000,29.6400000,29.6201000,29.6300000,23051
US1.TWTR_delisted_875018,1,20191101,154400,29.6250000,29.6300000,29.6200000,29.6250000,8463
US1.TWTR_delisted_875018,1,20191101,154500,29.6250000,29.6300000,29.6000000,29.6200000,44627
US1.TWTR_delisted_875018,1,20191101,154600,29.6100000,29.6150000,29.5900000,29.6000000,113022
US1.TWTR_delisted_875018,1,20191101,154700,29.6000000,29.6000000,29.5900000,29.5950000,56164
US1.TWTR_delisted_875018,1,20191101,154800,29.5960000,29.6000000,29.5800000,29.5800000,35771
US1.TWTR_delisted_875018,1,20191101,154900,29.5900000,29.6000000,29.5800000,29.5999000,41625
US1.TWTR_delisted_875018,1,20191101,155000,29.5950000,29.6000000,29.5900000,29.5950000,31627
US1.TWTR_delisted_875018,1,20191101,155100,29.6000000,29.6100000,29.5944000,29.6050000,55537
US1.TWTR_delisted_875018,1,20191101,155200,29.6100000,29.6100000,29.5950000,29.6050000,46514
US1.TWTR_delisted_875018,1,20191101,155300,29.6050000,29.6100000,29.5850000,29.5900000,65915
US1.TWTR_delisted_875018,1,20191101,155400,29.5850000,29.5900000,29.5800000,29.5850000,34955
US1.TWTR_delisted_875018,1,20191101,155500,29.5850000,29.6000000,29.5750000,29.5850000,151938
US1.TWTR_delisted_875018,1,20191101,155600,29.5800000,29.6300000,29.5700000,29.6050000,180397
US1.TWTR_delisted_875018,1,20191101,155700,29.6100000,29.6100000,29.6000000,29.6100000,73574
US1.TWTR_delisted_875018,1,20191101,155800,29.6100000,29.6100000,29.5800000,29.5878000,223437
US1.TWTR_delisted_875018,1,20191101,155900,29.5899000,29.6100000,29.5800000,29.5950000,186796
US1.TWTR_delisted_875018,1,20191101,160000,29.6000000,29.6400000,29.5900000,29.6300000,447262
US1.TWTR_delisted_875018,1,20191104,093100,29.7800000,29.7980000,29.6300000,29.7400000,281387
US1.TWTR_delisted_875018,1,20191104,093200,29.7468000,29.7500000,29.6100000,29.6822000,103272
US1.TWTR_delisted_875018,1,20191104,093300,29.6800000,29.7000000,29.6675000,29.6900000,81019
US1.TWTR_delisted_875018,1,20191104,093400,29.6800000,29.7700000,29.6650000,29.7370000,73645
US1.TWTR_delisted_875018,1,20191104,093500,29.7300000,29.7700000,29.7100000,29.7300000,50947
US1.TWTR_delisted_875018,1,20191104,093600,29.7300000,29.7600000,29.7000000,29.7400000,62167
US1.TWTR_delisted_875018,1,20191104,093700,29.7450000,29.8000000,29.7400000,29.7950000,72318
US1.TWTR_delisted_875018,1,20191104,093800,29.8000000,29.8400000,29.7850000,29.8100000,110926
US1.TWTR_delisted_875018,1,20191104,093900,29.8100000,29.8700000,29.8056000,29.8300000,84404
US1.TWTR_delisted_875018,1,20191104,094000,29.8250000,29.8300000,29.8000000,29.8250000,78568
US1.TWTR_delisted_875018,1,20191104,094100,29.8200000,29.8950000,29.8200000,29.8900000,136333
US1.TWTR_delisted_875018,1,20191104,094200,29.8900000,29.9500000,29.8850000,29.8965000,162163
US1.TWTR_delisted_875018,1,20191104,094300,29.9000000,29.9500000,29.8400000,29.8700000,101156
US1.TWTR_delisted_875018,1,20191104,094400,29.8650000,29.9300000,29.8600000,29.9100000,45909
US1.TWTR_delisted_875018,1,20191104,094500,29.9150000,29.9400000,29.9100000,29.9250000,64853
US1.TWTR_delisted_875018,1,20191104,094600,29.9250000,29.9366000,29.9000000,29.9163000,47456
US1.TWTR_delisted_875018,1,20191104,094700,29.9150000,29.9450000,29.9138000,29.9300000,53158
US1.TWTR_delisted_875018,1,20191104,094800,29.9301000,29.9700000,29.9200000,29.9500000,159383
US1.TWTR_delisted_875018,1,20191104,094900,29.9500000,30.0900000,29.9500000,30.0600000,314123
US1.TWTR_delisted_875018,1,20191104,095000,30.0600000,30.0700000,29.9800000,30.0000000,158891
US1.TWTR_delisted_875018,1,20191104,095100,30.0000000,30.0900000,30.0000000,30.0700000,154639
US1.TWTR_delisted_875018,1,20191104,095200,30.0700000,30.1000000,30.0600000,30.0650000,121005
US1.TWTR_delisted_875018,1,20191104,095300,30.0653000,30.1050000,30.0200000,30.0300000,127661
US1.TWTR_delisted_875018,1,20191104,095400,30.0255000,30.0700000,30.0100000,30.0158000,88448
US1.TWTR_delisted_875018,1,20191104,095500,30.0100000,30.0350000,29.9800000,29.9824000,43534
US1.TWTR_delisted_875018,1,20191104,095600,29.9900000,30.0261000,29.9800000,30.0100000,42683
US1.TWTR_delisted_875018,1,20191104,095700,30.0100000,30.0300000,29.9600000,29.9650000,58643
US1.TWTR_delisted_875018,1,20191104,095800,29.9601000,29.9750000,29.9400000,29.9545000,56750
US1.TWTR_delisted_875018,1,20191104,095900,29.9550000,29.9600000,29.9400000,29.9450000,53166
US1.TWTR_delisted_875018,1,20191104,100000,29.9450000,29.9500000,29.9000000,29.9350000,80135
US1.TWTR_delisted_875018,1,20191104,100100,29.9400000,29.9699000,29.9301000,29.9600000,87859
US1.TWTR_delisted_875018,1,20191104,100200,29.9665000,29.9665000,29.9200000,29.9235000,47815
US1.TWTR_delisted_875018,1,20191104,100300,29.9200000,29.9250000,29.8455000,29.8695000,161508
US1.TWTR_delisted_875018,1,20191104,100400,29.8700000,29.8800000,29.8000000,29.8150000,94228
US1.TWTR_delisted_875018,1,20191104,100500,29.8150000,29.8400000,29.7800000,29.8100000,83520
US1.TWTR_delisted_875018,1,20191104,100600,29.8150000,29.8600000,29.7900000,29.8000000,57026
US1.TWTR_delisted_875018,1,20191104,100700,29.8000000,29.8400000,29.7900000,29.8150000,32908
US1.TWTR_delisted_875018,1,20191104,100800,29.8151000,29.9000000,29.8100000,29.8950000,49565
US1.TWTR_delisted_875018,1,20191104,100900,29.9000000,29.9100000,29.8800000,29.8850000,39384
US1.TWTR_delisted_875018,1,20191104,101000,29.8858000,29.8900000,29.8500000,29.8850000,33079
US1.TWTR_delisted_875018,1,20191104,101100,29.8850000,29.9000000,29.8500000,29.8856000,70716
US1.TWTR_delisted_875018,1,20191104,101200,29.8870000,29.9000000,29.8750000,29.8930000,50260
US1.TWTR_delisted_875018,1,20191104,101300,29.8900000,29.8949000,29.8100000,29.8350000,65652
US1.TWTR_delisted_875018,1,20191104,101400,29.8400000,29.8600000,29.8000000,29.8555000,58431
US1.TWTR_delisted_875018,1,20191104,101500,29.8500000,29.8778000,29.8450000,29.8667000,23489
US1.TWTR_delisted_875018,1,20191104,101600,29.8691000,29.8900000,29.8300000,29.8350000,40504
US1.TWTR_delisted_875018,1,20191104,101700,29.8301000,29.8600000,29.8100000,29.8600000,49799
US1.TWTR_delisted_875018,1,20191104,101800,29.8500000,29.8745000,29.8342000,29.8571000,34459
US1.TWTR_delisted_875018,1,20191104,101900,29.8600000,29.8900000,29.8500000,29.8595000,25426
US1.TWTR_delisted_875018,1,20191104,102000,29.8550000,29.8550000,29.7950000,29.7950000,48747
US1.TWTR_delisted_875018,1,20191104,102100,29.8000000,29.8000000,29.7500000,29.7859000,80884
US1.TWTR_delisted_875018,1,20191104,102200,29.7850000,29.7950000,29.7600000,29.7900000,46667
US1.TWTR_delisted_875018,1,20191104,102300,29.7950000,29.7950000,29.7800000,29.7850000,17511
US1.TWTR_delisted_875018,1,20191104,102400,29.7800000,29.8250000,29.7750000,29.8250000,36688
US1.TWTR_delisted_875018,1,20191104,102500,29.8258000,29.8600000,29.8200000,29.8544000,29144
US1.TWTR_delisted_875018,1,20191104,102600,29.8500000,29.8550000,29.8150000,29.8403000,27356
US1.TWTR_delisted_875018,1,20191104,102700,29.8500000,29.9200000,29.8500000,29.8995000,62665
US1.TWTR_delisted_875018,1,20191104,102800,29.8949000,29.9400000,29.8901000,29.9250000,36510
US1.TWTR_delisted_875018,1,20191104,102900,29.9200000,29.9649000,29.9100000,29.9649000,52806
US1.TWTR_delisted_875018,1,20191104,103000,29.9654000,29.9950000,29.9654000,29.9871000,96128
US1.TWTR_delisted_875018,1,20191104,103100,29.9900000,30.0000000,29.9300000,29.9400000,35172
US1.TWTR_delisted_875018,1,20191104,103200,29.9400000,29.9442000,29.9100000,29.9244000,19243
US1.TWTR_delisted_875018,1,20191104,103300,29.9250000,29.9350000,29.9000000,29.9350000,18737
US1.TWTR_delisted_875018,1,20191104,103400,29.9400000,29.9400000,29.9050000,29.9100000,28835
US1.TWTR_delisted_875018,1,20191104,103500,29.9100000,29.9150000,29.8819000,29.9050000,31943
US1.TWTR_delisted_875018,1,20191104,103600,29.9050000,29.9050000,29.8600000,29.8800000,30370
US1.TWTR_delisted_875018,1,20191104,103700,29.8800000,29.8900000,29.8450000,29.8550000,19614
US1.TWTR_delisted_875018,1,20191104,103800,29.8600000,29.8800000,29.8200000,29.8290000,25763
US1.TWTR_delisted_875018,1,20191104,103900,29.8269000,29.8600000,29.8269000,29.8340000,25258
US1.TWTR_delisted_875018,1,20191104,104000,29.8366000,29.8400000,29.8200000,29.8300000,9449
US1.TWTR_delisted_875018,1,20191104,104100,29.8399000,29.8800000,29.8350000,29.8555000,20385
US1.TWTR_delisted_875018,1,20191104,104200,29.8500000,29.8800000,29.8500000,29.8748000,6377
US1.TWTR_delisted_875018,1,20191104,104300,29.8758000,29.9000000,29.8623000,29.8851000,32957
US1.TWTR_delisted_875018,1,20191104,104400,29.8846000,29.8900000,29.8700000,29.8750000,72278
US1.TWTR_delisted_875018,1,20191104,104500,29.8800000,29.9000000,29.8750000,29.8900000,12891
US1.TWTR_delisted_875018,1,20191104,104600,29.8900000,29.8950000,29.8700000,29.8900000,12900
US1.TWTR_delisted_875018,1,20191104,104700,29.8866000,29.9000000,29.8650000,29.8800000,16800
US1.TWTR_delisted_875018,1,20191104,104800,29.8785000,29.8850000,29.8700000,29.8800000,18988
US1.TWTR_delisted_875018,1,20191104,104900,29.8750000,29.8800000,29.8600000,29.8700000,23362
US1.TWTR_delisted_875018,1,20191104,105000,29.8725000,29.8725000,29.8300000,29.8450000,29620
US1.TWTR_delisted_875018,1,20191104,105100,29.8400000,29.8400000,29.8000000,29.8250000,44157
US1.TWTR_delisted_875018,1,20191104,105200,29.8266000,29.8450000,29.8000000,29.8450000,21110
US1.TWTR_delisted_875018,1,20191104,105300,29.8450000,29.8450000,29.8200000,29.8250000,48869
US1.TWTR_delisted_875018,1,20191104,105400,29.8250000,29.8600000,29.8250000,29.8500000,19802
US1.TWTR_delisted_875018,1,20191104,105500,29.8500000,29.8700000,29.8400000,29.8600000,29256
US1.TWTR_delisted_875018,1,20191104,105600,29.8651000,29.8700000,29.8561000,29.8650000,16463
US1.TWTR_delisted_875018,1,20191104,105700,29.8600000,29.8600000,29.8400000,29.8400000,14070
US1.TWTR_delisted_875018,1,20191104,105800,29.8400000,29.8418000,29.8050000,29.8050000,38894
US1.TWTR_delisted_875018,1,20191104,105900,29.8000000,29.8100000,29.7800000,29.7850000,42545
US1.TWTR_delisted_875018,1,20191104,110000,29.7800000,29.7970000,29.7750000,29.7900000,25751
US1.TWTR_delisted_875018,1,20191104,110100,29.7900000,29.7924000,29.7700000,29.7800000,22535
US1.TWTR_delisted_875018,1,20191104,110200,29.7850000,29.8050000,29.7800000,29.8000000,22264
US1.TWTR_delisted_875018,1,20191104,110300,29.8000000,29.8100000,29.7850000,29.7954000,29883
US1.TWTR_delisted_875018,1,20191104,110400,29.8000000,29.8170000,29.7850000,29.8000000,34888
US1.TWTR_delisted_875018,1,20191104,110500,29.8000000,29.8170000,29.7900000,29.8000000,19890
US1.TWTR_delisted_875018,1,20191104,110600,29.8001000,29.8100000,29.7900000,29.8050000,28728
US1.TWTR_delisted_875018,1,20191104,110700,29.8000000,29.8000000,29.7600000,29.7750000,56982
US1.TWTR_delisted_875018,1,20191104,110800,29.7750000,29.7800000,29.7600000,29.7700000,30899
US1.TWTR_delisted_875018,1,20191104,110900,29.7700000,29.7900000,29.7200000,29.7800000,77666
US1.TWTR_delisted_875018,1,20191104,111000,29.7800000,29.7900000,29.7700000,29.7900000,21734
US1.TWTR_delisted_875018,1,20191104,111100,29.7950000,29.8100000,29.7900000,29.8100000,12728
US1.TWTR_delisted_875018,1,20191104,111200,29.8050000,29.8400000,29.8050000,29.8300000,47677
US1.TWTR_delisted_875018,1,20191104,111300,29.8200000,29.8400000,29.8134000,29.8300000,44365
US1.TWTR_delisted_875018,1,20191104,111400,29.8300000,29.8369000,29.8050000,29.8350000,19494
US1.TWTR_delisted_875018,1,20191104,111500,29.8350000,29.8500000,29.8300000,29.8400000,31721
US1.TWTR_delisted_875018,1,20191104,111600,29.8450000,29.8601000,29.8350000,29.8500000,61996
US1.TWTR_delisted_875018,1,20191104,111700,29.8500000,29.8500000,29.8350000,29.8450000,18704
US1.TWTR_delisted_875018,1,20191104,111800,29.8444000,29.8600000,29.8350000,29.8400000,34022
US1.TWTR_delisted_875018,1,20191104,111900,29.8500000,29.8600000,29.8150000,29.8150000,34869
US1.TWTR_delisted_875018,1,20191104,112000,29.8100000,29.8100000,29.7500000,29.7650000,54538
US1.TWTR_delisted_875018,1,20191104,112100,29.7670000,29.7700000,29.7500000,29.7686000,24104
US1.TWTR_delisted_875018,1,20191104,112200,29.7671000,29.7850000,29.7600000,29.7759000,16583
US1.TWTR_delisted_875018,1,20191104,112300,29.7800000,29.8100000,29.7600000,29.7800000,12514
US1.TWTR_delisted_875018,1,20191104,112400,29.7715000,29.7900000,29.7200000,29.7301000,46344
US1.TWTR_delisted_875018,1,20191104,112500,29.7256000,29.7500000,29.7000000,29.7450000,33796
US1.TWTR_delisted_875018,1,20191104,112600,29.7400000,29.7500000,29.7150000,29.7225000,28184
US1.TWTR_delisted_875018,1,20191104,112700,29.7200000,29.7300000,29.7100000,29.7250000,17400
US1.TWTR_delisted_875018,1,20191104,112800,29.7257000,29.7300000,29.6900000,29.6900000,83434
US1.TWTR_delisted_875018,1,20191104,112900,29.6966000,29.7100000,29.6700000,29.7000000,35329
US1.TWTR_delisted_875018,1,20191104,113000,29.7100000,29.7100000,29.6900000,29.7000000,23639
US1.TWTR_delisted_875018,1,20191104,113100,29.7050000,29.7100000,29.6850000,29.6975000,11210
US1.TWTR_delisted_875018,1,20191104,113200,29.6900000,29.7200000,29.6900000,29.7200000,30524
US1.TWTR_delisted_875018,1,20191104,113300,29.7150000,29.7300000,29.7146000,29.7200000,20442
US1.TWTR_delisted_875018,1,20191104,113400,29.7150000,29.7250000,29.6900000,29.6900000,18879
US1.TWTR_delisted_875018,1,20191104,113500,29.6941000,29.7100000,29.6840000,29.7000000,17882
US1.TWTR_delisted_875018,1,20191104,113600,29.7050000,29.7300000,29.7000000,29.7200000,23961
US1.TWTR_delisted_875018,1,20191104,113700,29.7100000,29.7300000,29.7000000,29.7037000,45133
US1.TWTR_delisted_875018,1,20191104,113800,29.7050000,29.7100000,29.6800000,29.7100000,40228
US1.TWTR_delisted_875018,1,20191104,113900,29.7100000,29.7100000,29.6800000,29.7100000,35387
US1.TWTR_delisted_875018,1,20191104,114000,29.7100000,29.7200000,29.6900000,29.6938000,11224
US1.TWTR_delisted_875018,1,20191104,114100,29.6950000,29.7000000,29.6800000,29.6800000,21333
US1.TWTR_delisted_875018,1,20191104,114200,29.6750000,29.6950000,29.6750000,29.6850000,17094
US1.TWTR_delisted_875018,1,20191104,114300,29.6860000,29.7250000,29.6800000,29.7200000,45253
US1.TWTR_delisted_875018,1,20191104,114400,29.7200000,29.7400000,29.7175000,29.7250000,38646
US1.TWTR_delisted_875018,1,20191104,114500,29.7300000,29.7800000,29.7300000,29.7750000,36939
US1.TWTR_delisted_875018,1,20191104,114600,29.7750000,29.7800000,29.7600000,29.7750000,11623
US1.TWTR_delisted_875018,1,20191104,114700,29.7800000,29.7900000,29.7400000,29.7500000,18713
US1.TWTR_delisted_875018,1,20191104,114800,29.7500000,29.7600000,29.7300000,29.7439000,17380
US1.TWTR_delisted_875018,1,20191104,114900,29.7400000,29.7500000,29.7200000,29.7489000,35061
US1.TWTR_delisted_875018,1,20191104,115000,29.7454000,29.7550000,29.7400000,29.7450000,12178
US1.TWTR_delisted_875018,1,20191104,115100,29.7500000,29.7600000,29.7400000,29.7500000,8371
US1.TWTR_delisted_875018,1,20191104,115200,29.7400000,29.7515000,29.7300000,29.7500000,21311
US1.TWTR_delisted_875018,1,20191104,115300,29.7500000,29.7800000,29.7500000,29.7600000,14710
US1.TWTR_delisted_875018,1,20191104,115400,29.7673000,29.7900000,29.7600000,29.7600000,30209
US1.TWTR_delisted_875018,1,20191104,115500,29.7654000,29.7700000,29.7600000,29.7700000,10066
US1.TWTR_delisted_875018,1,20191104,115600,29.7600000,29.7700000,29.7575000,29.7650000,14547
US1.TWTR_delisted_875018,1,20191104,115700,29.7650000,29.7900000,29.7600000,29.7758000,24750
US1.TWTR_delisted_875018,1,20191104,115800,29.7750000,29.8000000,29.7700000,29.7900000,17702
US1.TWTR_delisted_875018,1,20191104,115900,29.7900000,29.8000000,29.7450000,29.7630000,92505
US1.TWTR_delisted_875018,1,20191104,120000,29.7644000,29.7800000,29.7600000,29.7600000,12880
US1.TWTR_delisted_875018,1,20191104,120100,29.7676000,29.7800000,29.7600000,29.7650000,13297
US1.TWTR_delisted_875018,1,20191104,120200,29.7700000,29.7800000,29.7650000,29.7700000,14487
US1.TWTR_delisted_875018,1,20191104,120300,29.7750000,29.7800000,29.7500000,29.7550000,11520
US1.TWTR_delisted_875018,1,20191104,120400,29.7550000,29.7650000,29.7300000,29.7342000,25843
US1.TWTR_delisted_875018,1,20191104,120500,29.7356000,29.7650000,29.7237000,29.7650000,28984
US1.TWTR_delisted_875018,1,20191104,120600,29.7664000,29.7900000,29.7548000,29.7548000,27083
US1.TWTR_delisted_875018,1,20191104,120700,29.7600000,29.7700000,29.7450000,29.7700000,15496
US1.TWTR_delisted_875018,1,20191104,120800,29.7782000,29.7800000,29.7500000,29.7500000,10366
US1.TWTR_delisted_875018,1,20191104,120900,29.7500000,29.7700000,29.7450000,29.7550000,30549
US1.TWTR_delisted_875018,1,20191104,121000,29.7534000,29.7700000,29.7450000,29.7631000,28324
US1.TWTR_delisted_875018,1,20191104,121100,29.7650000,29.7850000,29.7600000,29.7750000,14085
US1.TWTR_delisted_875018,1,20191104,121200,29.7800000,29.8100000,29.7729000,29.7900000,22676
US1.TWTR_delisted_875018,1,20191104,121300,29.8000000,29.8262000,29.7850000,29.8150000,31418
US1.TWTR_delisted_875018,1,20191104,121400,29.8150000,29.8300000,29.7900000,29.8200000,34780
US1.TWTR_delisted_875018,1,20191104,121500,29.8200000,29.8300000,29.8054000,29.8300000,34683
US1.TWTR_delisted_875018,1,20191104,121600,29.8250000,29.8400000,29.8200000,29.8400000,11926
US1.TWTR_delisted_875018,1,20191104,121700,29.8400000,29.8400000,29.8100000,29.8200000,37974
US1.TWTR_delisted_875018,1,20191104,121800,29.8200000,29.8650000,29.8150000,29.8600000,37790
US1.TWTR_delisted_875018,1,20191104,121900,29.8500000,29.8700000,29.8500000,29.8650000,22346
US1.TWTR_delisted_875018,1,20191104,122000,29.8699000,29.8800000,29.8600000,29.8800000,13308
US1.TWTR_delisted_875018,1,20191104,122100,29.8750000,29.8800000,29.8700000,29.8750000,7179
US1.TWTR_delisted_875018,1,20191104,122200,29.8800000,29.8950000,29.8750000,29.8850000,37662
US1.TWTR_delisted_875018,1,20191104,122300,29.8850000,29.9000000,29.8801000,29.8925000,36251
US1.TWTR_delisted_875018,1,20191104,122400,29.9000000,29.9100000,29.8939000,29.9000000,56785
US1.TWTR_delisted_875018,1,20191104,122500,29.9049000,29.9400000,29.9000000,29.9149000,89265
US1.TWTR_delisted_875018,1,20191104,122600,29.9200000,29.9300000,29.9101000,29.9249000,28424
US1.TWTR_delisted_875018,1,20191104,122700,29.9250000,29.9300000,29.9100000,29.9150000,38258
US1.TWTR_delisted_875018,1,20191104,122800,29.9100000,29.9100000,29.8800000,29.8801000,39509
US1.TWTR_delisted_875018,1,20191104,122900,29.8800000,29.8800000,29.8600000,29.8800000,27574
US1.TWTR_delisted_875018,1,20191104,123000,29.8745000,29.8750000,29.8514000,29.8514000,8151
US1.TWTR_delisted_875018,1,20191104,123100,29.8500000,29.8737000,29.8500000,29.8700000,19638
US1.TWTR_delisted_875018,1,20191104,123200,29.8700000,29.8770000,29.8600000,29.8600000,8665
US1.TWTR_delisted_875018,1,20191104,123300,29.8600000,29.8700000,29.8587000,29.8600000,24861
US1.TWTR_delisted_875018,1,20191104,123400,29.8600000,29.8900000,29.8600000,29.8900000,12208
US1.TWTR_delisted_875018,1,20191104,123500,29.8829000,29.9000000,29.8800000,29.8950000,14818
US1.TWTR_delisted_875018,1,20191104,123600,29.8900000,29.9200000,29.8900000,29.9176000,21849
US1.TWTR_delisted_875018,1,20191104,123700,29.9150000,29.9262000,29.9000000,29.9100000,21380
US1.TWTR_delisted_875018,1,20191104,123800,29.9100000,29.9200000,29.9100000,29.9100000,24593
US1.TWTR_delisted_875018,1,20191104,123900,29.9150000,29.9200000,29.9100000,29.9200000,22160
US1.TWTR_delisted_875018,1,20191104,124000,29.9100000,29.9261000,29.9100000,29.9170000,27170
US1.TWTR_delisted_875018,1,20191104,124100,29.9163000,29.9300000,29.9100000,29.9300000,23066
US1.TWTR_delisted_875018,1,20191104,124200,29.9285000,29.9500000,29.9200000,29.9200000,54758
US1.TWTR_delisted_875018,1,20191104,124300,29.9200000,29.9400000,29.9100000,29.9297000,28638
US1.TWTR_delisted_875018,1,20191104,124400,29.9300000,29.9500000,29.9255000,29.9475000,56443
US1.TWTR_delisted_875018,1,20191104,124500,29.9450000,29.9500000,29.9400000,29.9400000,18156
US1.TWTR_delisted_875018,1,20191104,124600,29.9400000,29.9500000,29.9400000,29.9450000,8698
US1.TWTR_delisted_875018,1,20191104,124700,29.9448000,29.9500000,29.9350000,29.9400000,22894
US1.TWTR_delisted_875018,1,20191104,124800,29.9450000,29.9700000,29.9400000,29.9650000,44405
US1.TWTR_delisted_875018,1,20191104,124900,29.9700000,29.9700000,29.9600000,29.9600000,19522
US1.TWTR_delisted_875018,1,20191104,125000,29.9600000,29.9700000,29.9450000,29.9500000,44866
US1.TWTR_delisted_875018,1,20191104,125100,29.9500000,29.9567000,29.9400000,29.9500000,19025
US1.TWTR_delisted_875018,1,20191104,125200,29.9449000,29.9485000,29.9300000,29.9400000,10739
US1.TWTR_delisted_875018,1,20191104,125300,29.9500000,29.9500000,29.9250000,29.9500000,13630
US1.TWTR_delisted_875018,1,20191104,125400,29.9450000,29.9500000,29.9100000,29.9330000,29986
US1.TWTR_delisted_875018,1,20191104,125500,29.9300000,29.9500000,29.9300000,29.9450000,8667
US1.TWTR_delisted_875018,1,20191104,125600,29.9500000,29.9500000,29.9400000,29.9454000,5739
US1.TWTR_delisted_875018,1,20191104,125700,29.9449000,29.9600000,29.9401000,29.9600000,22823
US1.TWTR_delisted_875018,1,20191104,125800,29.9500000,29.9700000,29.9450000,29.9650000,41640
US1.TWTR_delisted_875018,1,20191104,125900,29.9600000,29.9650000,29.9500000,29.9600000,21944
US1.TWTR_delisted_875018,1,20191104,130000,29.9590000,29.9600000,29.9500000,29.9600000,8887
US1.TWTR_delisted_875018,1,20191104,130100,29.9550000,29.9700000,29.9500000,29.9550000,21335
US1.TWTR_delisted_875018,1,20191104,130200,29.9588000,29.9700000,29.9450000,29.9600000,41405
US1.TWTR_delisted_875018,1,20191104,130300,29.9549000,29.9600000,29.9100000,29.9300000,48521
US1.TWTR_delisted_875018,1,20191104,130400,29.9400000,29.9400000,29.9300000,29.9350000,10616
US1.TWTR_delisted_875018,1,20191104,130500,29.9400000,29.9449000,29.9200000,29.9400000,22967
US1.TWTR_delisted_875018,1,20191104,130600,29.9400000,29.9400000,29.9200000,29.9350000,12282
US1.TWTR_delisted_875018,1,20191104,130700,29.9300000,29.9500000,29.9300000,29.9450000,23715
US1.TWTR_delisted_875018,1,20191104,130800,29.9438000,29.9600000,29.9400000,29.9550000,28854
US1.TWTR_delisted_875018,1,20191104,130900,29.9510000,29.9600000,29.9500000,29.9501000,4907
US1.TWTR_delisted_875018,1,20191104,131000,29.9500000,29.9600000,29.9500000,29.9600000,5837
US1.TWTR_delisted_875018,1,20191104,131100,29.9550000,29.9600000,29.9400000,29.9400000,15480
US1.TWTR_delisted_875018,1,20191104,131200,29.9400000,29.9700000,29.9400000,29.9548000,22244
US1.TWTR_delisted_875018,1,20191104,131300,29.9542000,29.9658000,29.9500000,29.9600000,14529
US1.TWTR_delisted_875018,1,20191104,131400,29.9650000,29.9700000,29.9600000,29.9600000,9940
US1.TWTR_delisted_875018,1,20191104,131500,29.9600000,29.9650000,29.9500000,29.9550000,14304
US1.TWTR_delisted_875018,1,20191104,131600,29.9550000,29.9600000,29.9500000,29.9550000,14326
US1.TWTR_delisted_875018,1,20191104,131700,29.9550000,29.9800000,29.9510000,29.9777000,29216
US1.TWTR_delisted_875018,1,20191104,131800,29.9731000,29.9800000,29.9650000,29.9650000,10171
US1.TWTR_delisted_875018,1,20191104,131900,29.9700000,29.9900000,29.9600000,29.9800000,68891
US1.TWTR_delisted_875018,1,20191104,132000,29.9750000,29.9800000,29.9600000,29.9722000,38706
US1.TWTR_delisted_875018,1,20191104,132100,29.9750000,29.9900000,29.9700000,29.9800000,52671
US1.TWTR_delisted_875018,1,20191104,132200,29.9800000,30.0000000,29.9800000,30.0000000,47421
US1.TWTR_delisted_875018,1,20191104,132300,29.9945000,30.0000000,29.9900000,29.9977000,34760
US1.TWTR_delisted_875018,1,20191104,132400,30.0000000,30.0000000,29.9900000,29.9950000,12092
US1.TWTR_delisted_875018,1,20191104,132500,29.9930000,30.0000000,29.9850000,29.9900000,54080
US1.TWTR_delisted_875018,1,20191104,132600,29.9900000,30.0000000,29.9850000,29.9850000,10461
US1.TWTR_delisted_875018,1,20191104,132700,29.9900000,29.9900000,29.9800000,29.9900000,9142
US1.TWTR_delisted_875018,1,20191104,132800,29.9837000,29.9900000,29.9800000,29.9850000,20264
US1.TWTR_delisted_875018,1,20191104,132900,29.9836000,29.9950000,29.9800000,29.9800000,39083
US1.TWTR_delisted_875018,1,20191104,133000,29.9883000,30.0000000,29.9800000,30.0000000,28870
US1.TWTR_delisted_875018,1,20191104,133100,29.9950000,30.0000000,29.9800000,29.9900000,46397
US1.TWTR_delisted_875018,1,20191104,133200,29.9900000,29.9970000,29.9700000,29.9800000,59220
US1.TWTR_delisted_875018,1,20191104,133300,29.9835000,29.9900000,29.9700000,29.9700000,14308
US1.TWTR_delisted_875018,1,20191104,133400,29.9750000,29.9800000,29.9700000,29.9700000,35813
US1.TWTR_delisted_875018,1,20191104,133500,29.9701000,29.9800000,29.9700000,29.9750000,9465
US1.TWTR_delisted_875018,1,20191104,133600,29.9748000,29.9800000,29.9700000,29.9750000,6787
US1.TWTR_delisted_875018,1,20191104,133700,29.9750000,29.9800000,29.9700000,29.9750000,11063
US1.TWTR_delisted_875018,1,20191104,133800,29.9750000,29.9800000,29.9600000,29.9700000,8059
US1.TWTR_delisted_875018,1,20191104,133900,29.9650000,29.9700000,29.9450000,29.9450000,14779
US1.TWTR_delisted_875018,1,20191104,134000,29.9461000,29.9500000,29.9100000,29.9150000,28271
US1.TWTR_delisted_875018,1,20191104,134100,29.9100000,29.9200000,29.9000000,29.9100000,25659
US1.TWTR_delisted_875018,1,20191104,134200,29.9050000,29.9100000,29.8550000,29.8650000,128334
US1.TWTR_delisted_875018,1,20191104,134300,29.8700000,29.8700000,29.8600000,29.8668000,26974
US1.TWTR_delisted_875018,1,20191104,134400,29.8650000,29.8800000,29.8600000,29.8750000,16923
US1.TWTR_delisted_875018,1,20191104,134500,29.8750000,29.9000000,29.8600000,29.8950000,33358
US1.TWTR_delisted_875018,1,20191104,134600,29.8950000,29.9100000,29.8900000,29.9000000,21630
US1.TWTR_delisted_875018,1,20191104,134700,29.8900000,29.9150000,29.8900000,29.9150000,19969
US1.TWTR_delisted_875018,1,20191104,134800,29.9150000,29.9400000,29.9150000,29.9250000,52353
US1.TWTR_delisted_875018,1,20191104,134900,29.9250000,29.9400000,29.9200000,29.9400000,11802
US1.TWTR_delisted_875018,1,20191104,135000,29.9350000,29.9700000,29.9200000,29.9650000,86087
US1.TWTR_delisted_875018,1,20191104,135100,29.9650000,29.9650000,29.9200000,29.9350000,23760
US1.TWTR_delisted_875018,1,20191104,135200,29.9300000,29.9500000,29.9300000,29.9500000,7249
US1.TWTR_delisted_875018,1,20191104,135300,29.9500000,29.9700000,29.9350000,29.9700000,17252
US1.TWTR_delisted_875018,1,20191104,135400,29.9700000,29.9700000,29.9400000,29.9450000,24803
US1.TWTR_delisted_875018,1,20191104,135500,29.9400000,29.9600000,29.9400000,29.9542000,15598
US1.TWTR_delisted_875018,1,20191104,135600,29.9554000,29.9700000,29.9541000,29.9700000,26865
US1.TWTR_delisted_875018,1,20191104,135700,29.9700000,29.9900000,29.9600000,29.9650000,17213
US1.TWTR_delisted_875018,1,20191104,135800,29.9600000,29.9850000,29.9600000,29.9700000,41757
US1.TWTR_delisted_875018,1,20191104,135900,29.9740000,29.9800000,29.9550000,29.9700000,23794
US1.TWTR_delisted_875018,1,20191104,140000,29.9700000,29.9900000,29.9700000,29.9854000,4945
US1.TWTR_delisted_875018,1,20191104,140100,29.9800000,29.9850000,29.9600000,29.9750000,25353
US1.TWTR_delisted_875018,1,20191104,140200,29.9700000,29.9850000,29.9700000,29.9800000,16630
US1.TWTR_delisted_875018,1,20191104,140300,29.9900000,29.9900000,29.9700000,29.9900000,19212
US1.TWTR_delisted_875018,1,20191104,140400,29.9800000,29.9900000,29.9650000,29.9650000,54030
US1.TWTR_delisted_875018,1,20191104,140500,29.9695000,29.9800000,29.9550000,29.9600000,35393
US1.TWTR_delisted_875018,1,20191104,140600,29.9600000,29.9750000,29.9600000,29.9615000,25503
US1.TWTR_delisted_875018,1,20191104,140700,29.9600000,29.9756000,29.9550000,29.9700000,24247
US1.TWTR_delisted_875018,1,20191104,140800,29.9751000,29.9751000,29.9600000,29.9600000,15493
US1.TWTR_delisted_875018,1,20191104,140900,29.9560000,29.9650000,29.9500000,29.9563000,7422
US1.TWTR_delisted_875018,1,20191104,141000,29.9544000,29.9700000,29.9332000,29.9690000,43812
US1.TWTR_delisted_875018,1,20191104,141100,29.9650000,29.9700000,29.9500000,29.9500000,16151
US1.TWTR_delisted_875018,1,20191104,141200,29.9450000,29.9600000,29.9350000,29.9464000,20692
US1.TWTR_delisted_875018,1,20191104,141300,29.9400000,29.9500000,29.9300000,29.9400000,18100
US1.TWTR_delisted_875018,1,20191104,141400,29.9400000,29.9433000,29.9300000,29.9350000,10661
US1.TWTR_delisted_875018,1,20191104,141500,29.9349000,29.9500000,29.9349000,29.9434000,8318
US1.TWTR_delisted_875018,1,20191104,141600,29.9400000,29.9500000,29.9300000,29.9400000,26124
US1.TWTR_delisted_875018,1,20191104,141700,29.9458000,29.9500000,29.9200000,29.9400000,17114
US1.TWTR_delisted_875018,1,20191104,141800,29.9400000,29.9500000,29.9300000,29.9400000,11264
US1.TWTR_delisted_875018,1,20191104,141900,29.9350000,29.9466000,29.9350000,29.9400000,12619
US1.TWTR_delisted_875018,1,20191104,142000,29.9500000,29.9500000,29.9200000,29.9250000,11447
US1.TWTR_delisted_875018,1,20191104,142100,29.9257000,29.9300000,29.9100000,29.9100000,20747
US1.TWTR_delisted_875018,1,20191104,142200,29.9150000,29.9400000,29.9100000,29.9248000,30723
US1.TWTR_delisted_875018,1,20191104,142300,29.9200000,29.9350000,29.9200000,29.9261000,22165
US1.TWTR_delisted_875018,1,20191104,142400,29.9246000,29.9300000,29.9150000,29.9210000,5650
US1.TWTR_delisted_875018,1,20191104,142500,29.9250000,29.9300000,29.9200000,29.9250000,10673
US1.TWTR_delisted_875018,1,20191104,142600,29.9200000,29.9450000,29.9200000,29.9400000,14000
US1.TWTR_delisted_875018,1,20191104,142700,29.9350000,29.9500000,29.9250000,29.9442000,23705
US1.TWTR_delisted_875018,1,20191104,142800,29.9500000,29.9700000,29.9500000,29.9642000,20447
US1.TWTR_delisted_875018,1,20191104,142900,29.9650000,29.9700000,29.9500000,29.9650000,33931
US1.TWTR_delisted_875018,1,20191104,143000,29.9620000,29.9700000,29.9500000,29.9600000,13479
US1.TWTR_delisted_875018,1,20191104,143100,29.9550000,29.9644000,29.9500000,29.9549000,10747
US1.TWTR_delisted_875018,1,20191104,143200,29.9536000,29.9600000,29.9500000,29.9501000,15153
US1.TWTR_delisted_875018,1,20191104,143300,29.9567000,29.9650000,29.9450000,29.9600000,13401
US1.TWTR_delisted_875018,1,20191104,143400,29.9500000,30.0350000,29.9500000,30.0150000,207665
US1.TWTR_delisted_875018,1,20191104,143500,30.0150000,30.0200000,29.9900000,30.0150000,37927
US1.TWTR_delisted_875018,1,20191104,143600,30.0150000,30.0200000,30.0000000,30.0050000,16930
US1.TWTR_delisted_875018,1,20191104,143700,30.0050000,30.0100000,29.9900000,30.0000000,20359
US1.TWTR_delisted_875018,1,20191104,143800,30.0000000,30.0085000,29.9900000,29.9950000,21531
US1.TWTR_delisted_875018,1,20191104,143900,29.9950000,30.0050000,29.9900000,30.0036000,30382
US1.TWTR_delisted_875018,1,20191104,144000,30.0000000,30.0100000,29.9900000,30.0000000,25778
US1.TWTR_delisted_875018,1,20191104,144100,30.0066000,30.0700000,30.0000000,30.0600000,149596
US1.TWTR_delisted_875018,1,20191104,144200,30.0600000,30.1100000,30.0575000,30.1059000,294979
US1.TWTR_delisted_875018,1,20191104,144300,30.1100000,30.1500000,30.0900000,30.1200000,229182
US1.TWTR_delisted_875018,1,20191104,144400,30.1200000,30.1300000,30.0900000,30.0948000,142314
US1.TWTR_delisted_875018,1,20191104,144500,30.1000000,30.1050000,30.0710000,30.0850000,28290
US1.TWTR_delisted_875018,1,20191104,144600,30.0900000,30.1100000,30.0800000,30.0835000,35276
US1.TWTR_delisted_875018,1,20191104,144700,30.0870000,30.1013000,30.0600000,30.0650000,45106
US1.TWTR_delisted_875018,1,20191104,144800,30.0650000,30.0900000,30.0600000,30.0800000,23039
US1.TWTR_delisted_875018,1,20191104,144900,30.0750000,30.0850000,30.0550000,30.0600000,28399
US1.TWTR_delisted_875018,1,20191104,145000,30.0600000,30.0700000,30.0500000,30.0550000,11504
US1.TWTR_delisted_875018,1,20191104,145100,30.0500000,30.0500000,30.0200000,30.0450000,31699
US1.TWTR_delisted_875018,1,20191104,145200,30.0500000,30.0500000,30.0300000,30.0400000,13174
US1.TWTR_delisted_875018,1,20191104,145300,30.0400000,30.0550000,30.0400000,30.0550000,19530
US1.TWTR_delisted_875018,1,20191104,145400,30.0500000,30.0600000,30.0050000,30.0050000,61460
US1.TWTR_delisted_875018,1,20191104,145500,30.0100000,30.0100000,29.9950000,30.0050000,56548
US1.TWTR_delisted_875018,1,20191104,145600,30.0100000,30.0100000,29.9949000,30.0050000,53590
US1.TWTR_delisted_875018,1,20191104,145700,30.0000000,30.0050000,29.9800000,29.9950000,24504
US1.TWTR_delisted_875018,1,20191104,145800,29.9900000,30.0000000,29.9900000,29.9950000,40417
US1.TWTR_delisted_875018,1,20191104,145900,29.9950000,30.0000000,29.9834000,30.0000000,30177
US1.TWTR_delisted_875018,1,20191104,150000,29.9900000,30.0150000,29.9900000,30.0150000,21341
US1.TWTR_delisted_875018,1,20191104,150100,30.0158000,30.0158000,29.9900000,29.9900000,16699
US1.TWTR_delisted_875018,1,20191104,150200,29.9950000,30.0000000,29.9800000,29.9850000,20333
US1.TWTR_delisted_875018,1,20191104,150300,29.9850000,30.0100000,29.9850000,30.0050000,21470
US1.TWTR_delisted_875018,1,20191104,150400,30.0050000,30.0200000,30.0000000,30.0024000,24668
US1.TWTR_delisted_875018,1,20191104,150500,30.0100000,30.0100000,29.9900000,29.9950000,16617
US1.TWTR_delisted_875018,1,20191104,150600,29.9950000,30.0000000,29.9800000,29.9835000,15825
US1.TWTR_delisted_875018,1,20191104,150700,29.9800000,29.9850000,29.9500000,29.9700000,20979
US1.TWTR_delisted_875018,1,20191104,150800,29.9650000,29.9650000,29.9300000,29.9350000,45369
US1.TWTR_delisted_875018,1,20191104,150900,29.9354000,29.9600000,29.9350000,29.9450000,50338
US1.TWTR_delisted_875018,1,20191104,151000,29.9500000,29.9500000,29.9400000,29.9450000,16807
US1.TWTR_delisted_875018,1,20191104,151100,29.9415000,29.9500000,29.9400000,29.9450000,22892
US1.TWTR_delisted_875018,1,20191104,151200,29.9432000,29.9500000,29.9400000,29.9450000,48972
US1.TWTR_delisted_875018,1,20191104,151300,29.9400000,29.9500000,29.9400000,29.9400000,14410
US1.TWTR_delisted_875018,1,20191104,151400,29.9450000,29.9600000,29.9350000,29.9500000,54434
US1.TWTR_delisted_875018,1,20191104,151500,29.9500000,29.9600000,29.9450000,29.9599000,33465
US1.TWTR_delisted_875018,1,20191104,151600,29.9500000,29.9550000,29.9400000,29.9450000,101443
US1.TWTR_delisted_875018,1,20191104,151700,29.9450000,29.9500000,29.9100000,29.9250000,38934
US1.TWTR_delisted_875018,1,20191104,151800,29.9300000,29.9300000,29.9000000,29.9100000,38541
US1.TWTR_delisted_875018,1,20191104,151900,29.9050000,29.9299000,29.9000000,29.9100000,57615
US1.TWTR_delisted_875018,1,20191104,152000,29.9150000,29.9400000,29.9000000,29.9400000,25514
US1.TWTR_delisted_875018,1,20191104,152100,29.9301000,29.9600000,29.9300000,29.9450000,19043
US1.TWTR_delisted_875018,1,20191104,152200,29.9449000,29.9700000,29.9442000,29.9650000,20593
US1.TWTR_delisted_875018,1,20191104,152300,29.9700000,29.9800000,29.9600000,29.9800000,16345
US1.TWTR_delisted_875018,1,20191104,152400,29.9800000,29.9950000,29.9700000,29.9800000,32236
US1.TWTR_delisted_875018,1,20191104,152500,29.9800000,29.9800000,29.9700000,29.9750000,7177
US1.TWTR_delisted_875018,1,20191104,152600,29.9750000,29.9800000,29.9700000,29.9776000,7428
US1.TWTR_delisted_875018,1,20191104,152700,29.9750000,29.9800000,29.9600000,29.9600000,23735
US1.TWTR_delisted_875018,1,20191104,152800,29.9600000,29.9650000,29.9300000,29.9300000,17628
US1.TWTR_delisted_875018,1,20191104,152900,29.9350000,29.9400000,29.9300000,29.9300000,24788
US1.TWTR_delisted_875018,1,20191104,153000,29.9350000,29.9500000,29.9200000,29.9500000,54917
US1.TWTR_delisted_875018,1,20191104,153100,29.9450000,29.9500000,29.9250000,29.9450000,29477
US1.TWTR_delisted_875018,1,20191104,153200,29.9450000,29.9500000,29.9250000,29.9400000,35897
US1.TWTR_delisted_875018,1,20191104,153300,29.9389000,29.9550000,29.9300000,29.9300000,22236
US1.TWTR_delisted_875018,1,20191104,153400,29.9400000,29.9850000,29.9300000,29.9750000,60482
US1.TWTR_delisted_875018,1,20191104,153500,29.9750000,29.9750000,29.9250000,29.9600000,117245
US1.TWTR_delisted_875018,1,20191104,153600,29.9600000,29.9700000,29.9300000,29.9400000,58145
US1.TWTR_delisted_875018,1,20191104,153700,29.9350000,29.9400000,29.9300000,29.9350000,10812
US1.TWTR_delisted_875018,1,20191104,153800,29.9400000,29.9750000,29.9300000,29.9650000,62088
US1.TWTR_delisted_875018,1,20191104,153900,29.9650000,29.9800000,29.9550000,29.9700000,125369
US1.TWTR_delisted_875018,1,20191104,154000,29.9700000,29.9761000,29.9400000,29.9600000,27245
US1.TWTR_delisted_875018,1,20191104,154100,29.9600000,29.9950000,29.9550000,29.9800000,66334
US1.TWTR_delisted_875018,1,20191104,154200,29.9750000,29.9900000,29.9650000,29.9850000,34272
US1.TWTR_delisted_875018,1,20191104,154300,29.9900000,29.9900000,29.9700000,29.9700000,14306
US1.TWTR_delisted_875018,1,20191104,154400,29.9700000,29.9700000,29.9500000,29.9500000,19618
US1.TWTR_delisted_875018,1,20191104,154500,29.9500000,29.9600000,29.9400000,29.9500000,36095
US1.TWTR_delisted_875018,1,20191104,154600,29.9500000,29.9500000,29.9400000,29.9400000,11595
US1.TWTR_delisted_875018,1,20191104,154700,29.9400000,29.9600000,29.9400000,29.9550000,37010
US1.TWTR_delisted_875018,1,20191104,154800,29.9550000,29.9700000,29.9500000,29.9550000,33149
US1.TWTR_delisted_875018,1,20191104,154900,29.9600000,29.9600000,29.9450000,29.9450000,39345
US1.TWTR_delisted_875018,1,20191104,155000,29.9500000,29.9600000,29.9400000,29.9550000,39472
US1.TWTR_delisted_875018,1,20191104,155100,29.9600000,29.9600000,29.9500000,29.9600000,30430
US1.TWTR_delisted_875018,1,20191104,155200,29.9600000,29.9800000,29.9600000,29.9700000,60100
US1.TWTR_delisted_875018,1,20191104,155300,29.9650000,29.9800000,29.9600000,29.9800000,58808
US1.TWTR_delisted_875018,1,20191104,155400,29.9746000,29.9800000,29.9600000,29.9800000,104814
US1.TWTR_delisted_875018,1,20191104,155500,29.9800000,29.9900000,29.9600000,29.9650000,116093
US1.TWTR_delisted_875018,1,20191104,155600,29.9700000,29.9700000,29.9450000,29.9700000,143620
US1.TWTR_delisted_875018,1,20191104,155700,29.9700000,29.9800000,29.9600000,29.9650000,87211
US1.TWTR_delisted_875018,1,20191104,155800,29.9600000,29.9800000,29.9550000,29.9750000,176526
US1.TWTR_delisted_875018,1,20191104,155900,29.9800000,30.0000000,29.9700000,30.0000000,185690
US1.TWTR_delisted_875018,1,20191104,160000,30.0000000,30.0700000,29.9900000,30.0600000,686869
US1.TWTR_delisted_875018,1,20191105,093100,30.1900000,30.2000000,30.1600000,30.1780000,421981
US1.TWTR_delisted_875018,1,20191105,093200,30.1600000,30.1999000,30.1300000,30.1900000,75168
US1.TWTR_delisted_875018,1,20191105,093300,30.1900000,30.3600000,30.1600000,30.3250000,232789
US1.TWTR_delisted_875018,1,20191105,093400,30.3200000,30.3200000,30.2350000,30.2400000,85783
US1.TWTR_delisted_875018,1,20191105,093500,30.2400000,30.3500000,30.2200000,30.3220000,104919
US1.TWTR_delisted_875018,1,20191105,093600,30.3250000,30.3450000,30.2700000,30.2900000,49202
US1.TWTR_delisted_875018,1,20191105,093700,30.2800000,30.2800000,30.1700000,30.1700000,54386
US1.TWTR_delisted_875018,1,20191105,093800,30.1700000,30.2044000,30.0700000,30.1100000,191610
US1.TWTR_delisted_875018,1,20191105,093900,30.1100000,30.1500000,30.0900000,30.1200000,55192
US1.TWTR_delisted_875018,1,20191105,094000,30.1243000,30.1700000,30.1100000,30.1550000,83155
US1.TWTR_delisted_875018,1,20191105,094100,30.1600000,30.2100000,30.1500000,30.1550000,120517
US1.TWTR_delisted_875018,1,20191105,094200,30.1554000,30.1700000,30.0900000,30.0950000,52960
US1.TWTR_delisted_875018,1,20191105,094300,30.1000000,30.1400000,30.0800000,30.1349000,61716
US1.TWTR_delisted_875018,1,20191105,094400,30.1400000,30.1700000,30.0600000,30.0600000,66476
US1.TWTR_delisted_875018,1,20191105,094500,30.0642000,30.1900000,30.0600000,30.1800000,130726
US1.TWTR_delisted_875018,1,20191105,094600,30.1800000,30.2400000,30.1700000,30.2056000,68835
US1.TWTR_delisted_875018,1,20191105,094700,30.2100000,30.2900000,30.2099000,30.2800000,102390
US1.TWTR_delisted_875018,1,20191105,094800,30.2843000,30.3400000,30.2700000,30.2744000,103980
US1.TWTR_delisted_875018,1,20191105,094900,30.2742000,30.2900000,30.2300000,30.2400000,53030
US1.TWTR_delisted_875018,1,20191105,095000,30.2400000,30.3050000,30.2400000,30.2832000,65948
US1.TWTR_delisted_875018,1,20191105,095100,30.2900000,30.3500000,30.2849000,30.3200000,130917
US1.TWTR_delisted_875018,1,20191105,095200,30.3150000,30.3239000,30.2800000,30.3000000,52219
US1.TWTR_delisted_875018,1,20191105,095300,30.3000000,30.3000000,30.2303000,30.2350000,50571
US1.TWTR_delisted_875018,1,20191105,095400,30.2301000,30.2400000,30.1800000,30.1900000,38595
US1.TWTR_delisted_875018,1,20191105,095500,30.1900000,30.2200000,30.1700000,30.2000000,72508
US1.TWTR_delisted_875018,1,20191105,095600,30.2100000,30.2600000,30.2100000,30.2480000,38214
US1.TWTR_delisted_875018,1,20191105,095700,30.2500000,30.2600000,30.2200000,30.2365000,33350
US1.TWTR_delisted_875018,1,20191105,095800,30.2400000,30.2400000,30.2000000,30.2200000,14177
US1.TWTR_delisted_875018,1,20191105,095900,30.2200000,30.2400000,30.2100000,30.2149000,35152
US1.TWTR_delisted_875018,1,20191105,100000,30.2155000,30.2289000,30.2000000,30.2200000,37760
US1.TWTR_delisted_875018,1,20191105,100100,30.2200000,30.2600000,30.2200000,30.2500000,37066
US1.TWTR_delisted_875018,1,20191105,100200,30.2500000,30.2600000,30.2300000,30.2350000,45220
US1.TWTR_delisted_875018,1,20191105,100300,30.2342000,30.2342000,30.1900000,30.1900000,42981
US1.TWTR_delisted_875018,1,20191105,100400,30.1900000,30.2650000,30.1900000,30.2500000,73613
US1.TWTR_delisted_875018,1,20191105,100500,30.2473000,30.2500000,30.1500000,30.1750000,161890
US1.TWTR_delisted_875018,1,20191105,100600,30.1700000,30.1700000,30.1300000,30.1400000,70138
US1.TWTR_delisted_875018,1,20191105,100700,30.1500000,30.1600000,30.1100000,30.1210000,45212
US1.TWTR_delisted_875018,1,20191105,100800,30.1244000,30.1300000,30.0700000,30.0700000,83416
US1.TWTR_delisted_875018,1,20191105,100900,30.0787000,30.0900000,30.0549000,30.0550000,53378
US1.TWTR_delisted_875018,1,20191105,101000,30.0600000,30.0750000,30.0300000,30.0400000,111436
US1.TWTR_delisted_875018,1,20191105,101100,30.0450000,30.0450000,30.0200000,30.0298000,56140
US1.TWTR_delisted_875018,1,20191105,101200,30.0300000,30.0350000,30.0000000,30.0100000,43449
US1.TWTR_delisted_875018,1,20191105,101300,30.0100000,30.0100000,29.9300000,29.9400000,152846
US1.TWTR_delisted_875018,1,20191105,101400,29.9470000,29.9900000,29.9400000,29.9661000,77391
US1.TWTR_delisted_875018,1,20191105,101500,29.9700000,29.9800000,29.9400000,29.9750000,48739
US1.TWTR_delisted_875018,1,20191105,101600,29.9700000,29.9700000,29.9000000,29.9050000,85588
US1.TWTR_delisted_875018,1,20191105,101700,29.9000000,29.9500000,29.9000000,29.9250000,38910
US1.TWTR_delisted_875018,1,20191105,101800,29.9200000,29.9800000,29.9050000,29.9599000,49141
US1.TWTR_delisted_875018,1,20191105,101900,29.9550000,29.9600000,29.9200000,29.9300000,48354
US1.TWTR_delisted_875018,1,20191105,102000,29.9300000,29.9300000,29.9123000,29.9200000,36828
US1.TWTR_delisted_875018,1,20191105,102100,29.9200000,29.9550000,29.9100000,29.9200000,64587
US1.TWTR_delisted_875018,1,20191105,102200,29.9246000,29.9350000,29.9000000,29.9250000,48906
US1.TWTR_delisted_875018,1,20191105,102300,29.9250000,29.9500000,29.9100000,29.9450000,42793
US1.TWTR_delisted_875018,1,20191105,102400,29.9450000,29.9450000,29.9000000,29.9150000,25428
US1.TWTR_delisted_875018,1,20191105,102500,29.9164000,29.9200000,29.9000000,29.9050000,51774
US1.TWTR_delisted_875018,1,20191105,102600,29.9000000,29.9100000,29.8700000,29.8950000,79332
US1.TWTR_delisted_875018,1,20191105,102700,29.8958000,29.9180000,29.8850000,29.9098000,36975
US1.TWTR_delisted_875018,1,20191105,102800,29.9050000,29.9850000,29.9050000,29.9200000,77381
US1.TWTR_delisted_875018,1,20191105,102900,29.9150000,29.9500000,29.8900000,29.8901000,57385
US1.TWTR_delisted_875018,1,20191105,103000,29.8800000,29.9250000,29.8800000,29.9000000,26415
US1.TWTR_delisted_875018,1,20191105,103100,29.9054000,29.9300000,29.9000000,29.9300000,26940
US1.TWTR_delisted_875018,1,20191105,103200,29.9300000,29.9500000,29.9050000,29.9189000,23031
US1.TWTR_delisted_875018,1,20191105,103300,29.9100000,29.9100000,29.8400000,29.8700000,72155
US1.TWTR_delisted_875018,1,20191105,103400,29.8700000,29.9400000,29.8600000,29.9350000,74190
US1.TWTR_delisted_875018,1,20191105,103500,29.9370000,29.9500000,29.9200000,29.9250000,50411
US1.TWTR_delisted_875018,1,20191105,103600,29.9200000,29.9450000,29.9200000,29.9400000,19038
US1.TWTR_delisted_875018,1,20191105,103700,29.9400000,29.9500000,29.9300000,29.9500000,12035
US1.TWTR_delisted_875018,1,20191105,103800,29.9400000,29.9500000,29.9200000,29.9242000,28104
US1.TWTR_delisted_875018,1,20191105,103900,29.9300000,29.9398000,29.9200000,29.9398000,40187
US1.TWTR_delisted_875018,1,20191105,104000,29.9331000,29.9600000,29.9087000,29.9600000,36144
US1.TWTR_delisted_875018,1,20191105,104100,29.9597000,29.9599000,29.9300000,29.9350000,33326
US1.TWTR_delisted_875018,1,20191105,104200,29.9354000,29.9500000,29.9200000,29.9500000,40760
US1.TWTR_delisted_875018,1,20191105,104300,29.9454000,29.9454000,29.9200000,29.9350000,29384
US1.TWTR_delisted_875018,1,20191105,104400,29.9323000,29.9660000,29.9300000,29.9656000,26700
US1.TWTR_delisted_875018,1,20191105,104500,29.9700000,29.9785000,29.9200000,29.9350000,43840
US1.TWTR_delisted_875018,1,20191105,104600,29.9300000,29.9500000,29.9300000,29.9300000,30579
US1.TWTR_delisted_875018,1,20191105,104700,29.9300000,29.9500000,29.9200000,29.9400000,36994
US1.TWTR_delisted_875018,1,20191105,104800,29.9300000,29.9400000,29.9201000,29.9250000,50515
US1.TWTR_delisted_875018,1,20191105,104900,29.9200000,29.9300000,29.9000000,29.9150000,45598
US1.TWTR_delisted_875018,1,20191105,105000,29.9150000,29.9200000,29.8700000,29.8800000,36513
US1.TWTR_delisted_875018,1,20191105,105100,29.8900000,29.9000000,29.8600000,29.8950000,27925
US1.TWTR_delisted_875018,1,20191105,105200,29.9000000,29.9000000,29.8700000,29.8704000,19716
US1.TWTR_delisted_875018,1,20191105,105300,29.8750000,29.8900000,29.8700000,29.8800000,17522
US1.TWTR_delisted_875018,1,20191105,105400,29.8745000,29.8760000,29.8600000,29.8650000,23420
US1.TWTR_delisted_875018,1,20191105,105500,29.8667000,29.8700000,29.8300000,29.8303000,40919
US1.TWTR_delisted_875018,1,20191105,105600,29.8300000,29.8320000,29.8100000,29.8200000,40119
US1.TWTR_delisted_875018,1,20191105,105700,29.8200000,29.8300000,29.8000000,29.8050000,42124
US1.TWTR_delisted_875018,1,20191105,105800,29.8050000,29.8300000,29.8000000,29.8200000,76386
US1.TWTR_delisted_875018,1,20191105,105900,29.8146000,29.8200000,29.8000000,29.8112000,30280
US1.TWTR_delisted_875018,1,20191105,110000,29.8100000,29.8300000,29.8000000,29.8200000,16674
US1.TWTR_delisted_875018,1,20191105,110100,29.8200000,29.8500000,29.8200000,29.8352000,47979
US1.TWTR_delisted_875018,1,20191105,110200,29.8300000,29.8700000,29.8300000,29.8400000,25442
US1.TWTR_delisted_875018,1,20191105,110300,29.8450000,29.8700000,29.8400000,29.8700000,27666
US1.TWTR_delisted_875018,1,20191105,110400,29.8650000,29.8724000,29.8400000,29.8700000,17271
US1.TWTR_delisted_875018,1,20191105,110500,29.8675000,29.8800000,29.8500000,29.8650000,19102
US1.TWTR_delisted_875018,1,20191105,110600,29.8650000,29.8700000,29.8513000,29.8550000,6846
US1.TWTR_delisted_875018,1,20191105,110700,29.8550000,29.8700000,29.8500000,29.8550000,17272
US1.TWTR_delisted_875018,1,20191105,110800,29.8600000,29.8800000,29.8600000,29.8746000,17157
US1.TWTR_delisted_875018,1,20191105,110900,29.8700000,29.8789000,29.8635000,29.8750000,21088
US1.TWTR_delisted_875018,1,20191105,111000,29.8726000,29.8900000,29.8600000,29.8850000,50806
US1.TWTR_delisted_875018,1,20191105,111100,29.8850000,29.8900000,29.8758000,29.8758000,6402
US1.TWTR_delisted_875018,1,20191105,111200,29.8750000,29.8950000,29.8750000,29.8900000,31943
US1.TWTR_delisted_875018,1,20191105,111300,29.8941000,29.9000000,29.8800000,29.8800000,19322
US1.TWTR_delisted_875018,1,20191105,111400,29.8896000,29.8900000,29.8800000,29.8842000,4530
US1.TWTR_delisted_875018,1,20191105,111500,29.8810000,29.9200000,29.8800000,29.9100000,17587
US1.TWTR_delisted_875018,1,20191105,111600,29.9200000,29.9200000,29.9000000,29.9050000,19447
US1.TWTR_delisted_875018,1,20191105,111700,29.9000000,29.9200000,29.9000000,29.9200000,16214
US1.TWTR_delisted_875018,1,20191105,111800,29.9231000,29.9400000,29.9100000,29.9150000,34750
US1.TWTR_delisted_875018,1,20191105,111900,29.9200000,29.9303000,29.9100000,29.9280000,9902
US1.TWTR_delisted_875018,1,20191105,112000,29.9300000,29.9350000,29.9200000,29.9300000,8987
US1.TWTR_delisted_875018,1,20191105,112100,29.9300000,29.9400000,29.9207000,29.9250000,17395
US1.TWTR_delisted_875018,1,20191105,112200,29.9250000,29.9300000,29.9000000,29.9100000,33488
US1.TWTR_delisted_875018,1,20191105,112300,29.9100000,29.9150000,29.8850000,29.9050000,22674
US1.TWTR_delisted_875018,1,20191105,112400,29.9100000,29.9200000,29.9000000,29.9050000,14670
US1.TWTR_delisted_875018,1,20191105,112500,29.9050000,29.9100000,29.8700000,29.9100000,71803
US1.TWTR_delisted_875018,1,20191105,112600,29.9115000,29.9270000,29.9100000,29.9150000,12245
US1.TWTR_delisted_875018,1,20191105,112700,29.9150000,29.9347000,29.9000000,29.9000000,24121
US1.TWTR_delisted_875018,1,20191105,112800,29.9000000,29.9050000,29.8800000,29.8850000,21197
US1.TWTR_delisted_875018,1,20191105,112900,29.8800000,29.8981000,29.8750000,29.8921000,17614
US1.TWTR_delisted_875018,1,20191105,113000,29.8900000,29.9100000,29.8800000,29.9100000,14363
US1.TWTR_delisted_875018,1,20191105,113100,29.9150000,29.9150000,29.8900000,29.8950000,11048
US1.TWTR_delisted_875018,1,20191105,113200,29.9000000,29.9000000,29.8900000,29.8950000,4095
US1.TWTR_delisted_875018,1,20191105,113300,29.8900000,29.9000000,29.8850000,29.8950000,15006
US1.TWTR_delisted_875018,1,20191105,113400,29.8900000,29.9400000,29.8900000,29.9400000,42823
US1.TWTR_delisted_875018,1,20191105,113500,29.9300000,29.9450000,29.9200000,29.9450000,27304
US1.TWTR_delisted_875018,1,20191105,113600,29.9500000,29.9500000,29.9300000,29.9400000,18074
US1.TWTR_delisted_875018,1,20191105,113700,29.9350000,29.9400000,29.9300000,29.9350000,7454
US1.TWTR_delisted_875018,1,20191105,113800,29.9350000,29.9400000,29.9250000,29.9400000,17123
US1.TWTR_delisted_875018,1,20191105,113900,29.9300000,29.9600000,29.9300000,29.9550000,25712
US1.TWTR_delisted_875018,1,20191105,114000,29.9450000,29.9500000,29.9400000,29.9471000,7738
US1.TWTR_delisted_875018,1,20191105,114100,29.9450000,29.9450000,29.9300000,29.9345000,30759
US1.TWTR_delisted_875018,1,20191105,114200,29.9300000,29.9400000,29.9200000,29.9250000,52725
US1.TWTR_delisted_875018,1,20191105,114300,29.9250000,29.9300000,29.9050000,29.9150000,25921
US1.TWTR_delisted_875018,1,20191105,114400,29.9200000,29.9250000,29.9000000,29.9029000,14730
US1.TWTR_delisted_875018,1,20191105,114500,29.9100000,29.9200000,29.9000000,29.9150000,7575
US1.TWTR_delisted_875018,1,20191105,114600,29.9100000,29.9197000,29.9000000,29.9050000,10537
US1.TWTR_delisted_875018,1,20191105,114700,29.9000000,29.9100000,29.9000000,29.9100000,3119
US1.TWTR_delisted_875018,1,20191105,114800,29.9050000,29.9050000,29.8700000,29.8800000,39584
US1.TWTR_delisted_875018,1,20191105,114900,29.8841000,29.8841000,29.8700000,29.8799000,6108
US1.TWTR_delisted_875018,1,20191105,115000,29.8700000,29.8950000,29.8700000,29.8950000,17372
US1.TWTR_delisted_875018,1,20191105,115100,29.8950000,29.9100000,29.8941000,29.9050000,9347
US1.TWTR_delisted_875018,1,20191105,115200,29.9100000,29.9200000,29.8900000,29.9165000,15881
US1.TWTR_delisted_875018,1,20191105,115300,29.9200000,29.9200000,29.8900000,29.9050000,13922
US1.TWTR_delisted_875018,1,20191105,115400,29.9100000,29.9300000,29.9050000,29.9200000,22828
US1.TWTR_delisted_875018,1,20191105,115500,29.9250000,29.9300000,29.9100000,29.9200000,20865
US1.TWTR_delisted_875018,1,20191105,115600,29.9300000,29.9300000,29.9100000,29.9300000,16996
US1.TWTR_delisted_875018,1,20191105,115700,29.9250000,29.9500000,29.9244000,29.9350000,20242
US1.TWTR_delisted_875018,1,20191105,115800,29.9400000,29.9600000,29.9400000,29.9565000,52414
US1.TWTR_delisted_875018,1,20191105,115900,29.9500000,29.9600000,29.9445000,29.9500000,44549
US1.TWTR_delisted_875018,1,20191105,120000,29.9539000,29.9600000,29.9500000,29.9558000,7733
US1.TWTR_delisted_875018,1,20191105,120100,29.9550000,29.9700000,29.9450000,29.9650000,34059
US1.TWTR_delisted_875018,1,20191105,120200,29.9650000,29.9700000,29.9500000,29.9700000,43318
US1.TWTR_delisted_875018,1,20191105,120300,29.9650000,29.9700000,29.9500000,29.9578000,33036
US1.TWTR_delisted_875018,1,20191105,120400,29.9500000,29.9530000,29.9000000,29.9046000,36067
US1.TWTR_delisted_875018,1,20191105,120500,29.9100000,29.9200000,29.9000000,29.9046000,34746
US1.TWTR_delisted_875018,1,20191105,120600,29.9135000,29.9300000,29.9135000,29.9250000,12439
US1.TWTR_delisted_875018,1,20191105,120700,29.9246000,29.9246000,29.8950000,29.8950000,23333
US1.TWTR_delisted_875018,1,20191105,120800,29.8950000,29.9100000,29.8900000,29.9000000,44059
US1.TWTR_delisted_875018,1,20191105,120900,29.9000000,29.9100000,29.9000000,29.9100000,12573
US1.TWTR_delisted_875018,1,20191105,121000,29.9150000,29.9296000,29.9146000,29.9200000,9248
US1.TWTR_delisted_875018,1,20191105,121100,29.9200000,29.9200000,29.9050000,29.9161000,19255
US1.TWTR_delisted_875018,1,20191105,121200,29.9144000,29.9200000,29.9050000,29.9166000,17514
US1.TWTR_delisted_875018,1,20191105,121300,29.9150000,29.9200000,29.9050000,29.9100000,20803
US1.TWTR_delisted_875018,1,20191105,121400,29.9100000,29.9250000,29.9100000,29.9200000,27120
US1.TWTR_delisted_875018,1,20191105,121500,29.9150000,29.9270000,29.9101000,29.9200000,14371
US1.TWTR_delisted_875018,1,20191105,121600,29.9200000,29.9299000,29.9100000,29.9100000,21378
US1.TWTR_delisted_875018,1,20191105,121700,29.9150000,29.9200000,29.9100000,29.9150000,8848
US1.TWTR_delisted_875018,1,20191105,121800,29.9150000,29.9300000,29.9150000,29.9200000,11870
US1.TWTR_delisted_875018,1,20191105,121900,29.9204000,29.9300000,29.9150000,29.9250000,8105
US1.TWTR_delisted_875018,1,20191105,122000,29.9250000,29.9300000,29.9200000,29.9242000,12211
US1.TWTR_delisted_875018,1,20191105,122100,29.9300000,29.9500000,29.9300000,29.9410000,26761
US1.TWTR_delisted_875018,1,20191105,122200,29.9500000,29.9500000,29.9334000,29.9358000,20155
US1.TWTR_delisted_875018,1,20191105,122300,29.9400000,29.9450000,29.9322000,29.9450000,32806
US1.TWTR_delisted_875018,1,20191105,122400,29.9433000,29.9458000,29.9350000,29.9450000,17086
US1.TWTR_delisted_875018,1,20191105,122500,29.9400000,29.9468000,29.9300000,29.9468000,58152
US1.TWTR_delisted_875018,1,20191105,122600,29.9400000,29.9400000,29.9300000,29.9333000,15527
US1.TWTR_delisted_875018,1,20191105,122700,29.9350000,29.9390000,29.9000000,29.9050000,29344
US1.TWTR_delisted_875018,1,20191105,122800,29.9044000,29.9100000,29.9000000,29.9000000,7497
US1.TWTR_delisted_875018,1,20191105,122900,29.9040000,29.9100000,29.8600000,29.8600000,39358
US1.TWTR_delisted_875018,1,20191105,123000,29.8600000,29.8690000,29.8500000,29.8550000,8328
US1.TWTR_delisted_875018,1,20191105,123100,29.8550000,29.8650000,29.8500000,29.8600000,14077
US1.TWTR_delisted_875018,1,20191105,123200,29.8550000,29.8600000,29.8500000,29.8500000,18985
US1.TWTR_delisted_875018,1,20191105,123300,29.8600000,29.8600000,29.8500000,29.8550000,12479
US1.TWTR_delisted_875018,1,20191105,123400,29.8500000,29.8600000,29.8400000,29.8450000,26853
US1.TWTR_delisted_875018,1,20191105,123500,29.8400000,29.8477000,29.8300000,29.8344000,15948
US1.TWTR_delisted_875018,1,20191105,123600,29.8350000,29.8400000,29.8300000,29.8375000,14878
US1.TWTR_delisted_875018,1,20191105,123700,29.8339000,29.8400000,29.8200000,29.8350000,19608
US1.TWTR_delisted_875018,1,20191105,123800,29.8350000,29.8699000,29.8350000,29.8699000,18513
US1.TWTR_delisted_875018,1,20191105,123900,29.8600000,29.8732000,29.8550000,29.8732000,13763
US1.TWTR_delisted_875018,1,20191105,124000,29.8800000,29.8800000,29.8500000,29.8550000,16794
US1.TWTR_delisted_875018,1,20191105,124100,29.8500000,29.8600000,29.8400000,29.8400000,10057
US1.TWTR_delisted_875018,1,20191105,124200,29.8400000,29.8500000,29.8400000,29.8400000,3068
US1.TWTR_delisted_875018,1,20191105,124300,29.8434000,29.8600000,29.8400000,29.8600000,22496
US1.TWTR_delisted_875018,1,20191105,124400,29.8567000,29.8700000,29.8501000,29.8650000,23422
US1.TWTR_delisted_875018,1,20191105,124500,29.8600000,29.8700000,29.8600000,29.8650000,4050
US1.TWTR_delisted_875018,1,20191105,124600,29.8700000,29.8800000,29.8600000,29.8600000,7268
US1.TWTR_delisted_875018,1,20191105,124700,29.8650000,29.8800000,29.8600000,29.8700000,5497
US1.TWTR_delisted_875018,1,20191105,124800,29.8642000,29.8700000,29.8500000,29.8567000,19439
US1.TWTR_delisted_875018,1,20191105,124900,29.8500000,29.8599000,29.8500000,29.8550000,10410
US1.TWTR_delisted_875018,1,20191105,125000,29.8600000,29.8600000,29.8450000,29.8500000,23791
US1.TWTR_delisted_875018,1,20191105,125100,29.8456000,29.8456000,29.8350000,29.8350000,13680
US1.TWTR_delisted_875018,1,20191105,125200,29.8400000,29.8500000,29.8300000,29.8450000,14034
US1.TWTR_delisted_875018,1,20191105,125300,29.8450000,29.8600000,29.8450000,29.8500000,9466
US1.TWTR_delisted_875018,1,20191105,125400,29.8600000,29.8700000,29.8500000,29.8550000,6973
US1.TWTR_delisted_875018,1,20191105,125500,29.8550000,29.8593000,29.8500000,29.8540000,4000
US1.TWTR_delisted_875018,1,20191105,125600,29.8550000,29.8600000,29.8500000,29.8500000,3100
US1.TWTR_delisted_875018,1,20191105,125700,29.8500000,29.8600000,29.8401000,29.8450000,22254
US1.TWTR_delisted_875018,1,20191105,125800,29.8500000,29.8550000,29.8400000,29.8500000,13414
US1.TWTR_delisted_875018,1,20191105,125900,29.8450000,29.8500000,29.8400000,29.8450000,7200
US1.TWTR_delisted_875018,1,20191105,130000,29.8500000,29.8758000,29.8500000,29.8750000,42961
US1.TWTR_delisted_875018,1,20191105,130100,29.8800000,29.8800000,29.8646000,29.8721000,18017
US1.TWTR_delisted_875018,1,20191105,130200,29.8744000,29.8800000,29.8550000,29.8650000,21324
US1.TWTR_delisted_875018,1,20191105,130300,29.8600000,29.8700000,29.8500000,29.8650000,22438
US1.TWTR_delisted_875018,1,20191105,130400,29.8700000,29.8750000,29.8600000,29.8700000,15640
US1.TWTR_delisted_875018,1,20191105,130500,29.8601000,29.8800000,29.8600000,29.8758000,17143
US1.TWTR_delisted_875018,1,20191105,130600,29.8800000,29.9000000,29.8744000,29.8800000,16946
US1.TWTR_delisted_875018,1,20191105,130700,29.8849000,29.9000000,29.8800000,29.8825000,18390
US1.TWTR_delisted_875018,1,20191105,130800,29.8900000,29.9100000,29.8900000,29.9050000,19464
US1.TWTR_delisted_875018,1,20191105,130900,29.9100000,29.9100000,29.8800000,29.8850000,30249
US1.TWTR_delisted_875018,1,20191105,131000,29.8900000,29.9000000,29.8800000,29.9000000,43367
US1.TWTR_delisted_875018,1,20191105,131100,29.9100000,29.9400000,29.9050000,29.9400000,51511
US1.TWTR_delisted_875018,1,20191105,131200,29.9350000,29.9500000,29.9350000,29.9350000,35319
US1.TWTR_delisted_875018,1,20191105,131300,29.9400000,29.9500000,29.9300000,29.9300000,16639
US1.TWTR_delisted_875018,1,20191105,131400,29.9300000,29.9300000,29.9150000,29.9200000,11232
US1.TWTR_delisted_875018,1,20191105,131500,29.9200000,29.9300000,29.9100000,29.9200000,17862
US1.TWTR_delisted_875018,1,20191105,131600,29.9100000,29.9200000,29.9100000,29.9100000,9243
US1.TWTR_delisted_875018,1,20191105,131700,29.9150000,29.9200000,29.9100000,29.9150000,16738
US1.TWTR_delisted_875018,1,20191105,131800,29.9200000,29.9300000,29.9150000,29.9254000,16371
US1.TWTR_delisted_875018,1,20191105,131900,29.9299000,29.9400000,29.9299000,29.9350000,14530
US1.TWTR_delisted_875018,1,20191105,132000,29.9400000,29.9400000,29.9250000,29.9250000,22294
US1.TWTR_delisted_875018,1,20191105,132100,29.9268000,29.9300000,29.9150000,29.9200000,20727
US1.TWTR_delisted_875018,1,20191105,132200,29.9150000,29.9200000,29.9100000,29.9150000,10348
US1.TWTR_delisted_875018,1,20191105,132300,29.9100000,29.9700000,29.9100000,29.9600000,96034
US1.TWTR_delisted_875018,1,20191105,132400,29.9600000,29.9600000,29.9500000,29.9501000,30855
US1.TWTR_delisted_875018,1,20191105,132500,29.9501000,29.9600000,29.9400000,29.9500000,97856
US1.TWTR_delisted_875018,1,20191105,132600,29.9500000,29.9600000,29.9350000,29.9400000,78735
US1.TWTR_delisted_875018,1,20191105,132700,29.9450000,29.9450000,29.9200000,29.9300000,127244
US1.TWTR_delisted_875018,1,20191105,132800,29.9300000,29.9500000,29.9200000,29.9350000,14536
US1.TWTR_delisted_875018,1,20191105,132900,29.9350000,29.9500000,29.9200000,29.9400000,25287
US1.TWTR_delisted_875018,1,20191105,133000,29.9350000,29.9500000,29.9230000,29.9300000,17364
US1.TWTR_delisted_875018,1,20191105,133100,29.9328000,29.9600000,29.9200000,29.9600000,27866
US1.TWTR_delisted_875018,1,20191105,133200,29.9500000,29.9700000,29.9350000,29.9400000,50571
US1.TWTR_delisted_875018,1,20191105,133300,29.9400000,29.9600000,29.9350000,29.9565000,14153
US1.TWTR_delisted_875018,1,20191105,133400,29.9600000,29.9600000,29.9400000,29.9600000,16681
US1.TWTR_delisted_875018,1,20191105,133500,29.9554000,29.9600000,29.9500000,29.9600000,19767
US1.TWTR_delisted_875018,1,20191105,133600,29.9500000,29.9600000,29.9400000,29.9450000,7225
US1.TWTR_delisted_875018,1,20191105,133700,29.9400000,29.9700000,29.9350000,29.9550000,28052
US1.TWTR_delisted_875018,1,20191105,133800,29.9500000,29.9600000,29.9400000,29.9400000,7776
US1.TWTR_delisted_875018,1,20191105,133900,29.9450000,29.9600000,29.9450000,29.9550000,7008
US1.TWTR_delisted_875018,1,20191105,134000,29.9550000,29.9600000,29.9500000,29.9550000,16376
US1.TWTR_delisted_875018,1,20191105,134100,29.9550000,29.9700000,29.9500000,29.9600000,17480
US1.TWTR_delisted_875018,1,20191105,134200,29.9550000,29.9700000,29.9550000,29.9654000,6578
US1.TWTR_delisted_875018,1,20191105,134300,29.9654000,29.9700000,29.9600000,29.9650000,6699
US1.TWTR_delisted_875018,1,20191105,134400,29.9636000,29.9700000,29.9600000,29.9700000,3700
US1.TWTR_delisted_875018,1,20191105,134500,29.9700000,29.9700000,29.9550000,29.9700000,32077
US1.TWTR_delisted_875018,1,20191105,134600,29.9700000,29.9800000,29.9700000,29.9800000,26326
US1.TWTR_delisted_875018,1,20191105,134700,29.9700000,29.9900000,29.9600000,29.9600000,73997
US1.TWTR_delisted_875018,1,20191105,134800,29.9650000,29.9800000,29.9644000,29.9650000,13279
US1.TWTR_delisted_875018,1,20191105,134900,29.9670000,29.9800000,29.9600000,29.9746000,19225
US1.TWTR_delisted_875018,1,20191105,135000,29.9750000,29.9800000,29.9600000,29.9600000,7953
US1.TWTR_delisted_875018,1,20191105,135100,29.9600000,29.9700000,29.9600000,29.9600000,16072
US1.TWTR_delisted_875018,1,20191105,135200,29.9700000,29.9900000,29.9599000,29.9800000,47331
US1.TWTR_delisted_875018,1,20191105,135300,29.9754000,29.9900000,29.9614000,29.9800000,34891
US1.TWTR_delisted_875018,1,20191105,135400,29.9850000,29.9900000,29.9700000,29.9800000,19227
US1.TWTR_delisted_875018,1,20191105,135500,29.9750000,29.9800000,29.9656000,29.9656000,10446
US1.TWTR_delisted_875018,1,20191105,135600,29.9639000,29.9800000,29.9600000,29.9650000,24198
US1.TWTR_delisted_875018,1,20191105,135700,29.9650000,29.9650000,29.9500000,29.9550000,26247
US1.TWTR_delisted_875018,1,20191105,135800,29.9550000,29.9600000,29.9500000,29.9550000,12101
US1.TWTR_delisted_875018,1,20191105,135900,29.9550000,29.9600000,29.9500000,29.9590000,2986
US1.TWTR_delisted_875018,1,20191105,140000,29.9500000,29.9592000,29.9300000,29.9568000,29562
US1.TWTR_delisted_875018,1,20191105,140100,29.9550000,29.9600000,29.9350000,29.9450000,78581
US1.TWTR_delisted_875018,1,20191105,140200,29.9500000,29.9500000,29.9300000,29.9450000,52641
US1.TWTR_delisted_875018,1,20191105,140300,29.9400000,29.9500000,29.9400000,29.9439000,7414
US1.TWTR_delisted_875018,1,20191105,140400,29.9500000,29.9600000,29.9400000,29.9600000,40796
US1.TWTR_delisted_875018,1,20191105,140500,29.9536000,29.9600000,29.9500000,29.9550000,8360
US1.TWTR_delisted_875018,1,20191105,140600,29.9550000,29.9850000,29.9550000,29.9840000,34872
US1.TWTR_delisted_875018,1,20191105,140700,29.9844000,29.9900000,29.9800000,29.9850000,6567
US1.TWTR_delisted_875018,1,20191105,140800,29.9879000,30.0100000,29.9800000,30.0100000,40846
US1.TWTR_delisted_875018,1,20191105,140900,30.0100000,30.0100000,30.0000000,30.0050000,9612
US1.TWTR_delisted_875018,1,20191105,141000,30.0100000,30.0350000,30.0000000,30.0339000,24415
US1.TWTR_delisted_875018,1,20191105,141100,30.0350000,30.0360000,30.0000000,30.0000000,68230
US1.TWTR_delisted_875018,1,20191105,141200,30.0000000,30.0200000,29.9800000,30.0000000,123738
US1.TWTR_delisted_875018,1,20191105,141300,30.0032000,30.0051000,29.9550000,29.9600000,31605
US1.TWTR_delisted_875018,1,20191105,141400,29.9650000,29.9700000,29.9600000,29.9650000,7000
US1.TWTR_delisted_875018,1,20191105,141500,29.9670000,29.9750000,29.9550000,29.9550000,10776
US1.TWTR_delisted_875018,1,20191105,141600,29.9589000,29.9800000,29.9550000,29.9750000,18517
US1.TWTR_delisted_875018,1,20191105,141700,29.9700000,29.9770000,29.9600000,29.9754000,13712
US1.TWTR_delisted_875018,1,20191105,141800,29.9750000,29.9750000,29.9600000,29.9601000,5358
US1.TWTR_delisted_875018,1,20191105,141900,29.9634000,29.9700000,29.9600000,29.9600000,7990
US1.TWTR_delisted_875018,1,20191105,142000,29.9650000,29.9650000,29.9500000,29.9500000,23858
US1.TWTR_delisted_875018,1,20191105,142100,29.9500000,29.9600000,29.9450000,29.9548000,23438
US1.TWTR_delisted_875018,1,20191105,142200,29.9500000,29.9600000,29.9500000,29.9550000,12465
US1.TWTR_delisted_875018,1,20191105,142300,29.9581000,29.9600000,29.9500000,29.9550000,7425
US1.TWTR_delisted_875018,1,20191105,142400,29.9550000,29.9600000,29.9500000,29.9500000,5747
US1.TWTR_delisted_875018,1,20191105,142500,29.9600000,29.9700000,29.9550000,29.9650000,11935
US1.TWTR_delisted_875018,1,20191105,142600,29.9650000,29.9659000,29.9600000,29.9650000,7942
US1.TWTR_delisted_875018,1,20191105,142700,29.9650000,29.9650000,29.9400000,29.9400000,30189
US1.TWTR_delisted_875018,1,20191105,142800,29.9500000,29.9600000,29.9400000,29.9550000,11812
US1.TWTR_delisted_875018,1,20191105,142900,29.9600000,29.9600000,29.9500000,29.9550000,3082
US1.TWTR_delisted_875018,1,20191105,143000,29.9600000,29.9750000,29.9500000,29.9550000,24991
US1.TWTR_delisted_875018,1,20191105,143100,29.9550000,29.9650000,29.9250000,29.9250000,31563
US1.TWTR_delisted_875018,1,20191105,143200,29.9249000,29.9249000,29.9040000,29.9050000,17862
US1.TWTR_delisted_875018,1,20191105,143300,29.9100000,29.9200000,29.8800000,29.9000000,63494
US1.TWTR_delisted_875018,1,20191105,143400,29.8900000,29.9300000,29.8750000,29.8800000,87195
US1.TWTR_delisted_875018,1,20191105,143500,29.8750000,29.8900000,29.8700000,29.8850000,25306
US1.TWTR_delisted_875018,1,20191105,143600,29.8900000,29.9000000,29.8600000,29.8650000,32136
US1.TWTR_delisted_875018,1,20191105,143700,29.8666000,29.8700000,29.8500000,29.8550000,22111
US1.TWTR_delisted_875018,1,20191105,143800,29.8567000,29.8600000,29.8200000,29.8307000,63179
US1.TWTR_delisted_875018,1,20191105,143900,29.8350000,29.8400000,29.8200000,29.8350000,46280
US1.TWTR_delisted_875018,1,20191105,144000,29.8400000,29.8400000,29.8200000,29.8242000,36964
US1.TWTR_delisted_875018,1,20191105,144100,29.8300000,29.8300000,29.7800000,29.7950000,145120
US1.TWTR_delisted_875018,1,20191105,144200,29.7999000,29.8000000,29.7600000,29.7603000,72064
US1.TWTR_delisted_875018,1,20191105,144300,29.7600000,29.7800000,29.7600000,29.7750000,36627
US1.TWTR_delisted_875018,1,20191105,144400,29.7800000,29.8150000,29.7800000,29.7800000,41413
US1.TWTR_delisted_875018,1,20191105,144500,29.7800000,29.7886000,29.7700000,29.7750000,22912
US1.TWTR_delisted_875018,1,20191105,144600,29.7750000,29.7750000,29.7500000,29.7650000,45270
US1.TWTR_delisted_875018,1,20191105,144700,29.7650000,29.7900000,29.7600000,29.7900000,16514
US1.TWTR_delisted_875018,1,20191105,144800,29.7800000,29.8050000,29.7700000,29.7900000,33369
US1.TWTR_delisted_875018,1,20191105,144900,29.7900000,29.8000000,29.7800000,29.8000000,18315
US1.TWTR_delisted_875018,1,20191105,145000,29.7900000,29.8200000,29.7850000,29.8120000,28323
US1.TWTR_delisted_875018,1,20191105,145100,29.8200000,29.8300000,29.8141000,29.8250000,26951
US1.TWTR_delisted_875018,1,20191105,145200,29.8200000,29.8250000,29.7850000,29.7950000,33391
US1.TWTR_delisted_875018,1,20191105,145300,29.8000000,29.8100000,29.7900000,29.8020000,13559
US1.TWTR_delisted_875018,1,20191105,145400,29.8000000,29.8000000,29.7850000,29.7930000,23294
US1.TWTR_delisted_875018,1,20191105,145500,29.7934000,29.8100000,29.7900000,29.8093000,9965
US1.TWTR_delisted_875018,1,20191105,145600,29.8000000,29.8050000,29.7800000,29.7900000,22125
US1.TWTR_delisted_875018,1,20191105,145700,29.7900000,29.8000000,29.7900000,29.7950000,26385
US1.TWTR_delisted_875018,1,20191105,145800,29.7900000,29.8000000,29.7900000,29.8000000,23619
US1.TWTR_delisted_875018,1,20191105,145900,29.8000000,29.8100000,29.7900000,29.7900000,20914
US1.TWTR_delisted_875018,1,20191105,150000,29.7900000,29.8100000,29.7800000,29.7950000,40362
US1.TWTR_delisted_875018,1,20191105,150100,29.8000000,29.8100000,29.7900000,29.7950000,19470
US1.TWTR_delisted_875018,1,20191105,150200,29.8000000,29.8100000,29.7950000,29.8058000,15688
US1.TWTR_delisted_875018,1,20191105,150300,29.8100000,29.8200000,29.8000000,29.8000000,18099
US1.TWTR_delisted_875018,1,20191105,150400,29.8050000,29.8100000,29.8050000,29.8100000,9459
US1.TWTR_delisted_875018,1,20191105,150500,29.8100000,29.8400000,29.8100000,29.8350000,29771
US1.TWTR_delisted_875018,1,20191105,150600,29.8350000,29.8400000,29.8300000,29.8380000,22210
US1.TWTR_delisted_875018,1,20191105,150700,29.8400000,29.8400000,29.8300000,29.8400000,15783
US1.TWTR_delisted_875018,1,20191105,150800,29.8400000,29.8450000,29.8200000,29.8370000,36200
US1.TWTR_delisted_875018,1,20191105,150900,29.8313000,29.8600000,29.8313000,29.8450000,94678
US1.TWTR_delisted_875018,1,20191105,151000,29.8500000,29.8600000,29.8400000,29.8550000,17646
US1.TWTR_delisted_875018,1,20191105,151100,29.8600000,29.8750000,29.8500000,29.8650000,52605
US1.TWTR_delisted_875018,1,20191105,151200,29.8650000,29.8900000,29.8650000,29.8900000,23230
US1.TWTR_delisted_875018,1,20191105,151300,29.8850000,29.8900000,29.8700000,29.8700000,41353
US1.TWTR_delisted_875018,1,20191105,151400,29.8750000,29.8800000,29.8700000,29.8800000,10871
US1.TWTR_delisted_875018,1,20191105,151500,29.8750000,29.8900000,29.8600000,29.8664000,43663
US1.TWTR_delisted_875018,1,20191105,151600,29.8685000,29.8700000,29.8500000,29.8650000,44310
US1.TWTR_delisted_875018,1,20191105,151700,29.8650000,29.8700000,29.8600000,29.8700000,16987
US1.TWTR_delisted_875018,1,20191105,151800,29.8700000,29.8700000,29.8300000,29.8450000,36571
US1.TWTR_delisted_875018,1,20191105,151900,29.8450000,29.8500000,29.8300000,29.8300000,10023
US1.TWTR_delisted_875018,1,20191105,152000,29.8350000,29.8400000,29.8300000,29.8300000,53981
US1.TWTR_delisted_875018,1,20191105,152100,29.8242000,29.8300000,29.8200000,29.8200000,9884
US1.TWTR_delisted_875018,1,20191105,152200,29.8102000,29.8300000,29.8000000,29.8200000,30526
US1.TWTR_delisted_875018,1,20191105,152300,29.8158000,29.8200000,29.8040000,29.8097000,17567
US1.TWTR_delisted_875018,1,20191105,152400,29.8050000,29.8200000,29.8000000,29.8150000,26754
US1.TWTR_delisted_875018,1,20191105,152500,29.8150000,29.8250000,29.8100000,29.8152000,22095
US1.TWTR_delisted_875018,1,20191105,152600,29.8200000,29.8200000,29.8100000,29.8200000,5200
US1.TWTR_delisted_875018,1,20191105,152700,29.8200000,29.8300000,29.8200000,29.8250000,33700
US1.TWTR_delisted_875018,1,20191105,152800,29.8201000,29.8300000,29.8200000,29.8250000,7727
US1.TWTR_delisted_875018,1,20191105,152900,29.8200000,29.8300000,29.8200000,29.8200000,14208
US1.TWTR_delisted_875018,1,20191105,153000,29.8250000,29.8300000,29.8150000,29.8150000,23474
US1.TWTR_delisted_875018,1,20191105,153100,29.8200000,29.8350000,29.8100000,29.8350000,48008
US1.TWTR_delisted_875018,1,20191105,153200,29.8300000,29.8350000,29.7900000,29.7900000,65333
US1.TWTR_delisted_875018,1,20191105,153300,29.7900000,29.8000000,29.7800000,29.8000000,90257
US1.TWTR_delisted_875018,1,20191105,153400,29.7950000,29.8000000,29.7800000,29.7850000,35592
US1.TWTR_delisted_875018,1,20191105,153500,29.7800000,29.7850000,29.7600000,29.7700000,27703
US1.TWTR_delisted_875018,1,20191105,153600,29.7600000,29.7800000,29.7600000,29.7650000,47508
US1.TWTR_delisted_875018,1,20191105,153700,29.7650000,29.7700000,29.7600000,29.7633000,27094
US1.TWTR_delisted_875018,1,20191105,153800,29.7686000,29.7700000,29.7600000,29.7650000,11060
US1.TWTR_delisted_875018,1,20191105,153900,29.7650000,29.7700000,29.7500000,29.7650000,42344
US1.TWTR_delisted_875018,1,20191105,154000,29.7650000,29.7800000,29.7600000,29.7800000,27799
US1.TWTR_delisted_875018,1,20191105,154100,29.7800000,29.7800000,29.7700000,29.7700000,14903
US1.TWTR_delisted_875018,1,20191105,154200,29.7750000,29.7900000,29.7700000,29.7750000,54822
US1.TWTR_delisted_875018,1,20191105,154300,29.7750000,29.7800000,29.7700000,29.7750000,16501
US1.TWTR_delisted_875018,1,20191105,154400,29.7750000,29.7900000,29.7700000,29.7850000,13192
US1.TWTR_delisted_875018,1,20191105,154500,29.7800000,29.7900000,29.7800000,29.7899000,36526
US1.TWTR_delisted_875018,1,20191105,154600,29.7900000,29.7900000,29.7700000,29.7800000,37407
US1.TWTR_delisted_875018,1,20191105,154700,29.7800000,29.7800000,29.7500000,29.7500000,44248
US1.TWTR_delisted_875018,1,20191105,154800,29.7550000,29.7600000,29.7300000,29.7359000,107326
US1.TWTR_delisted_875018,1,20191105,154900,29.7350000,29.7400000,29.7300000,29.7300000,13581
US1.TWTR_delisted_875018,1,20191105,155000,29.7300000,29.7350000,29.7100000,29.7200000,76797
US1.TWTR_delisted_875018,1,20191105,155100,29.7150000,29.7500000,29.7100000,29.7354000,172665
US1.TWTR_delisted_875018,1,20191105,155200,29.7400000,29.7400000,29.7200000,29.7400000,75811
US1.TWTR_delisted_875018,1,20191105,155300,29.7400000,29.7700000,29.7350000,29.7700000,122799
US1.TWTR_delisted_875018,1,20191105,155400,29.7700000,29.7900000,29.7550000,29.7850000,84212
US1.TWTR_delisted_875018,1,20191105,155500,29.7900000,29.8100000,29.7900000,29.8050000,95014
US1.TWTR_delisted_875018,1,20191105,155600,29.8000000,29.8200000,29.7950000,29.8155000,120130
US1.TWTR_delisted_875018,1,20191105,155700,29.8150000,29.8200000,29.8000000,29.8000000,80206
US1.TWTR_delisted_875018,1,20191105,155800,29.8050000,29.8200000,29.7900000,29.8050000,229080
US1.TWTR_delisted_875018,1,20191105,155900,29.8050000,29.8100000,29.7800000,29.7950000,155118
US1.TWTR_delisted_875018,1,20191105,160000,29.7950000,29.8300000,29.7900000,29.8100000,251901
US1.TWTR_delisted_875018,1,20191106,093100,29.8500000,29.8500000,29.7200000,29.7300000,207796
US1.TWTR_delisted_875018,1,20191106,093200,29.7400000,29.7500000,29.6400000,29.6979000,106023
US1.TWTR_delisted_875018,1,20191106,093300,29.6900000,29.7000000,29.6400000,29.6450000,51601
US1.TWTR_delisted_875018,1,20191106,093400,29.6452000,29.6500000,29.5000000,29.5965000,206297
US1.TWTR_delisted_875018,1,20191106,093500,29.5961000,29.6500000,29.5700000,29.5900000,87122
US1.TWTR_delisted_875018,1,20191106,093600,29.5800000,29.7500000,29.5700000,29.7300000,84837
US1.TWTR_delisted_875018,1,20191106,093700,29.7307000,29.7767000,29.6900000,29.7200000,56995
US1.TWTR_delisted_875018,1,20191106,093800,29.7300000,29.7900000,29.6900000,29.7600000,44673
US1.TWTR_delisted_875018,1,20191106,093900,29.7700000,29.7807000,29.6900000,29.7265000,48830
US1.TWTR_delisted_875018,1,20191106,094000,29.7200000,29.7300000,29.6400000,29.6950000,50270
US1.TWTR_delisted_875018,1,20191106,094100,29.6900000,29.6900000,29.5700000,29.5700000,35940
US1.TWTR_delisted_875018,1,20191106,094200,29.5750000,29.6600000,29.5500000,29.6550000,68605
US1.TWTR_delisted_875018,1,20191106,094300,29.6500000,29.6700000,29.5975000,29.6600000,63149
US1.TWTR_delisted_875018,1,20191106,094400,29.6750000,29.6800000,29.6250000,29.6600000,29944
US1.TWTR_delisted_875018,1,20191106,094500,29.6600000,29.6600000,29.6000000,29.6051000,28170
US1.TWTR_delisted_875018,1,20191106,094600,29.6044000,29.6900000,29.6000000,29.6800000,55100
US1.TWTR_delisted_875018,1,20191106,094700,29.6800000,29.7450000,29.6800000,29.6986000,42368
US1.TWTR_delisted_875018,1,20191106,094800,29.6950000,29.7456000,29.6900000,29.7350000,39013
US1.TWTR_delisted_875018,1,20191106,094900,29.7350000,29.8000000,29.7300000,29.8000000,68259
US1.TWTR_delisted_875018,1,20191106,095000,29.8000000,29.8100000,29.7500000,29.7600000,73503
US1.TWTR_delisted_875018,1,20191106,095100,29.7400000,29.7450000,29.6950000,29.7200000,56107
US1.TWTR_delisted_875018,1,20191106,095200,29.7300000,29.7400000,29.6500000,29.6550000,19710
US1.TWTR_delisted_875018,1,20191106,095300,29.6556000,29.6800000,29.6300000,29.6765000,38508
US1.TWTR_delisted_875018,1,20191106,095400,29.6700000,29.6959000,29.6600000,29.6867000,21360
US1.TWTR_delisted_875018,1,20191106,095500,29.6850000,29.6950000,29.6600000,29.6950000,15629
US1.TWTR_delisted_875018,1,20191106,095600,29.6950000,29.7300000,29.6800000,29.7300000,31820
US1.TWTR_delisted_875018,1,20191106,095700,29.7200000,29.7200000,29.6950000,29.7200000,25182
US1.TWTR_delisted_875018,1,20191106,095800,29.7200000,29.7900000,29.7200000,29.7410000,29372
US1.TWTR_delisted_875018,1,20191106,095900,29.7500000,29.8000000,29.7450000,29.7898000,52598
US1.TWTR_delisted_875018,1,20191106,100000,29.7800000,29.8100000,29.7750000,29.8000000,39373
US1.TWTR_delisted_875018,1,20191106,100100,29.8000000,29.8300000,29.7800000,29.8100000,34820
US1.TWTR_delisted_875018,1,20191106,100200,29.8150000,29.8400000,29.7900000,29.8200000,62508
US1.TWTR_delisted_875018,1,20191106,100300,29.8200000,29.8291000,29.8100000,29.8200000,21455
US1.TWTR_delisted_875018,1,20191106,100400,29.8100000,29.8200000,29.7806000,29.8200000,21723
US1.TWTR_delisted_875018,1,20191106,100500,29.8100000,29.8300000,29.8100000,29.8200000,14506
US1.TWTR_delisted_875018,1,20191106,100600,29.8200000,29.8200000,29.7750000,29.8087000,42671
US1.TWTR_delisted_875018,1,20191106,100700,29.8000000,29.8100000,29.7800000,29.8100000,25288
US1.TWTR_delisted_875018,1,20191106,100800,29.8110000,29.8300000,29.8100000,29.8254000,17079
US1.TWTR_delisted_875018,1,20191106,100900,29.8250000,29.8550000,29.8210000,29.8400000,33847
US1.TWTR_delisted_875018,1,20191106,101000,29.8415000,29.8700000,29.8218000,29.8676000,73371
US1.TWTR_delisted_875018,1,20191106,101100,29.8680000,29.8900000,29.8600000,29.8789000,82529
US1.TWTR_delisted_875018,1,20191106,101200,29.8704000,29.9000000,29.8400000,29.8450000,45981
US1.TWTR_delisted_875018,1,20191106,101300,29.8450000,29.8700000,29.8400000,29.8550000,81539
US1.TWTR_delisted_875018,1,20191106,101400,29.8500000,29.8800000,29.8400000,29.8550000,48060
US1.TWTR_delisted_875018,1,20191106,101500,29.8542000,29.9000000,29.8500000,29.8900000,100496
US1.TWTR_delisted_875018,1,20191106,101600,29.8970000,29.8970000,29.8500000,29.8700000,82590
US1.TWTR_delisted_875018,1,20191106,101700,29.8700000,29.8900000,29.8500000,29.8500000,37847
US1.TWTR_delisted_875018,1,20191106,101800,29.8600000,29.8700000,29.8450000,29.8500000,57428
US1.TWTR_delisted_875018,1,20191106,101900,29.8500000,29.8650000,29.8450000,29.8600000,23745
US1.TWTR_delisted_875018,1,20191106,102000,29.8500000,29.8600000,29.8200000,29.8350000,26202
US1.TWTR_delisted_875018,1,20191106,102100,29.8300000,29.8400000,29.8250000,29.8400000,14975
US1.TWTR_delisted_875018,1,20191106,102200,29.8500000,29.8550000,29.8200000,29.8500000,26868
US1.TWTR_delisted_875018,1,20191106,102300,29.8500000,29.8500000,29.8242000,29.8242000,48757
US1.TWTR_delisted_875018,1,20191106,102400,29.8300000,29.8500000,29.8300000,29.8400000,24228
US1.TWTR_delisted_875018,1,20191106,102500,29.8400000,29.8750000,29.8400000,29.8653000,28077
US1.TWTR_delisted_875018,1,20191106,102600,29.8600000,29.8650000,29.8500000,29.8600000,13237
US1.TWTR_delisted_875018,1,20191106,102700,29.8600000,29.8600000,29.8500000,29.8600000,5252
US1.TWTR_delisted_875018,1,20191106,102800,29.8600000,29.8700000,29.8550000,29.8600000,14255
US1.TWTR_delisted_875018,1,20191106,102900,29.8650000,29.8800000,29.8450000,29.8700000,64284
US1.TWTR_delisted_875018,1,20191106,103000,29.8750000,29.8750000,29.8500000,29.8600000,25193
US1.TWTR_delisted_875018,1,20191106,103100,29.8600000,29.8900000,29.8400000,29.8900000,31192
US1.TWTR_delisted_875018,1,20191106,103200,29.8850000,29.9000000,29.8450000,29.8600000,66608
US1.TWTR_delisted_875018,1,20191106,103300,29.8550000,29.8600000,29.8000000,29.8000000,58050
US1.TWTR_delisted_875018,1,20191106,103400,29.8050000,29.8300000,29.8050000,29.8250000,14049
US1.TWTR_delisted_875018,1,20191106,103500,29.8300000,29.8350000,29.8000000,29.8000000,13485
US1.TWTR_delisted_875018,1,20191106,103600,29.8050000,29.8050000,29.7500000,29.7600000,59738
US1.TWTR_delisted_875018,1,20191106,103700,29.7500000,29.7600000,29.7400000,29.7500000,41010
US1.TWTR_delisted_875018,1,20191106,103800,29.7563000,29.7600000,29.7500000,29.7600000,25868
US1.TWTR_delisted_875018,1,20191106,103900,29.7550000,29.7750000,29.7500000,29.7700000,40302
US1.TWTR_delisted_875018,1,20191106,104000,29.7650000,29.7900000,29.7600000,29.7700000,35493
US1.TWTR_delisted_875018,1,20191106,104100,29.7700000,29.7942000,29.7650000,29.7700000,28552
US1.TWTR_delisted_875018,1,20191106,104200,29.7700000,29.7900000,29.7650000,29.7768000,27679
US1.TWTR_delisted_875018,1,20191106,104300,29.7700000,29.7900000,29.7700000,29.7800000,10376
US1.TWTR_delisted_875018,1,20191106,104400,29.7851000,29.7900000,29.7699000,29.7750000,46336
US1.TWTR_delisted_875018,1,20191106,104500,29.7700000,29.7760000,29.7700000,29.7750000,13749
US1.TWTR_delisted_875018,1,20191106,104600,29.7750000,29.7800000,29.7700000,29.7750000,30959
US1.TWTR_delisted_875018,1,20191106,104700,29.7750000,29.7800000,29.7600000,29.7650000,39958
US1.TWTR_delisted_875018,1,20191106,104800,29.7650000,29.7814000,29.7600000,29.7750000,11034
US1.TWTR_delisted_875018,1,20191106,104900,29.7600000,29.7700000,29.7500000,29.7600000,14481
US1.TWTR_delisted_875018,1,20191106,105000,29.7600000,29.7700000,29.7550000,29.7700000,12001
US1.TWTR_delisted_875018,1,20191106,105100,29.7650000,29.7700000,29.7200000,29.7200000,29069
US1.TWTR_delisted_875018,1,20191106,105200,29.7240000,29.7300000,29.7200000,29.7200000,27100
US1.TWTR_delisted_875018,1,20191106,105300,29.7242000,29.7261000,29.6910000,29.7050000,37102
US1.TWTR_delisted_875018,1,20191106,105400,29.7000000,29.7200000,29.7000000,29.7150000,25253
US1.TWTR_delisted_875018,1,20191106,105500,29.7100000,29.7200000,29.6900000,29.6992000,20029
US1.TWTR_delisted_875018,1,20191106,105600,29.6953000,29.6953000,29.6800000,29.6801000,12146
US1.TWTR_delisted_875018,1,20191106,105700,29.6800000,29.6950000,29.6800000,29.6800000,15901
US1.TWTR_delisted_875018,1,20191106,105800,29.6900000,29.6900000,29.6600000,29.6600000,19692
US1.TWTR_delisted_875018,1,20191106,105900,29.6600000,29.6700000,29.6500000,29.6700000,33335
US1.TWTR_delisted_875018,1,20191106,110000,29.6600000,29.6750000,29.6500000,29.6500000,54509
US1.TWTR_delisted_875018,1,20191106,110100,29.6550000,29.6650000,29.6450000,29.6599000,27669
US1.TWTR_delisted_875018,1,20191106,110200,29.6500000,29.6660000,29.6400000,29.6560000,28670
US1.TWTR_delisted_875018,1,20191106,110300,29.6530000,29.6600000,29.6300000,29.6400000,39266
US1.TWTR_delisted_875018,1,20191106,110400,29.6400000,29.6500000,29.6200000,29.6300000,17056
US1.TWTR_delisted_875018,1,20191106,110500,29.6300000,29.6473000,29.6200000,29.6300000,25733
US1.TWTR_delisted_875018,1,20191106,110600,29.6300000,29.6400000,29.6200000,29.6250000,15640
US1.TWTR_delisted_875018,1,20191106,110700,29.6300000,29.6400000,29.6200000,29.6350000,12553
US1.TWTR_delisted_875018,1,20191106,110800,29.6300000,29.6300000,29.5936000,29.6000000,64791
US1.TWTR_delisted_875018,1,20191106,110900,29.5950000,29.6100000,29.5900000,29.6000000,61226
US1.TWTR_delisted_875018,1,20191106,111000,29.5900000,29.6200000,29.5700000,29.5900000,71805
US1.TWTR_delisted_875018,1,20191106,111100,29.5900000,29.6100000,29.5800000,29.6000000,12969
US1.TWTR_delisted_875018,1,20191106,111200,29.6050000,29.6100000,29.5900000,29.6100000,31816
US1.TWTR_delisted_875018,1,20191106,111300,29.6100000,29.6100000,29.5600000,29.5759000,59202
US1.TWTR_delisted_875018,1,20191106,111400,29.5754000,29.6000000,29.5754000,29.5900000,17856
US1.TWTR_delisted_875018,1,20191106,111500,29.5900000,29.6000000,29.5800000,29.6000000,21007
US1.TWTR_delisted_875018,1,20191106,111600,29.6000000,29.6200000,29.6000000,29.6200000,34168
US1.TWTR_delisted_875018,1,20191106,111700,29.6200000,29.6300000,29.6000000,29.6100000,17189
US1.TWTR_delisted_875018,1,20191106,111800,29.6000000,29.6050000,29.5700000,29.5766000,24202
US1.TWTR_delisted_875018,1,20191106,111900,29.5700000,29.5900000,29.5650000,29.5893000,35864
US1.TWTR_delisted_875018,1,20191106,112000,29.5800000,29.5900000,29.5800000,29.5800000,18013
US1.TWTR_delisted_875018,1,20191106,112100,29.5785000,29.5785000,29.5300000,29.5450000,64779
US1.TWTR_delisted_875018,1,20191106,112200,29.5499000,29.5625000,29.5400000,29.5600000,34452
US1.TWTR_delisted_875018,1,20191106,112300,29.5561000,29.5650000,29.5500000,29.5550000,15680
US1.TWTR_delisted_875018,1,20191106,112400,29.5600000,29.5600000,29.5500000,29.5600000,26366
US1.TWTR_delisted_875018,1,20191106,112500,29.5500000,29.5600000,29.5500000,29.5550000,4059
US1.TWTR_delisted_875018,1,20191106,112600,29.5550000,29.5600000,29.5400000,29.5500000,28113
US1.TWTR_delisted_875018,1,20191106,112700,29.5440000,29.5500000,29.5400000,29.5450000,10901
US1.TWTR_delisted_875018,1,20191106,112800,29.5400000,29.5400000,29.5300000,29.5350000,14874
US1.TWTR_delisted_875018,1,20191106,112900,29.5350000,29.5400000,29.5250000,29.5300000,36882
US1.TWTR_delisted_875018,1,20191106,113000,29.5200000,29.5300000,29.5200000,29.5285000,46390
US1.TWTR_delisted_875018,1,20191106,113100,29.5281000,29.5600000,29.5200000,29.5600000,49880
US1.TWTR_delisted_875018,1,20191106,113200,29.5530000,29.5800000,29.5500000,29.5600000,21258
US1.TWTR_delisted_875018,1,20191106,113300,29.5600000,29.5700000,29.5600000,29.5698000,20064
US1.TWTR_delisted_875018,1,20191106,113400,29.5699000,29.6000000,29.5646000,29.5909000,50585
US1.TWTR_delisted_875018,1,20191106,113500,29.5950000,29.5950000,29.5800000,29.5899000,18283
US1.TWTR_delisted_875018,1,20191106,113600,29.5900000,29.5900000,29.5700000,29.5750000,27167
US1.TWTR_delisted_875018,1,20191106,113700,29.5750000,29.5900000,29.5750000,29.5858000,18916
US1.TWTR_delisted_875018,1,20191106,113800,29.5900000,29.6150000,29.5800000,29.6150000,58563
US1.TWTR_delisted_875018,1,20191106,113900,29.6200000,29.6200000,29.6000000,29.6150000,36042
US1.TWTR_delisted_875018,1,20191106,114000,29.6200000,29.6200000,29.6000000,29.6050000,18981
US1.TWTR_delisted_875018,1,20191106,114100,29.6100000,29.6100000,29.6000000,29.6100000,13774
US1.TWTR_delisted_875018,1,20191106,114200,29.6000000,29.6100000,29.6000000,29.6010000,35775
US1.TWTR_delisted_875018,1,20191106,114300,29.6000000,29.6300000,29.5950000,29.6300000,40230
US1.TWTR_delisted_875018,1,20191106,114400,29.6300000,29.6400000,29.6000000,29.6050000,27484
US1.TWTR_delisted_875018,1,20191106,114500,29.6050000,29.6500000,29.5700000,29.5800000,137111
US1.TWTR_delisted_875018,1,20191106,114600,29.5800000,29.6000000,29.5300000,29.5800000,95317
US1.TWTR_delisted_875018,1,20191106,114700,29.5800000,29.5900000,29.5400000,29.5500000,25059
US1.TWTR_delisted_875018,1,20191106,114800,29.5479000,29.5500000,29.5000000,29.5100000,102620
US1.TWTR_delisted_875018,1,20191106,114900,29.5050000,29.5100000,29.4300000,29.4400000,186852
US1.TWTR_delisted_875018,1,20191106,115000,29.4400000,29.4500000,29.4100000,29.4450000,101859
US1.TWTR_delisted_875018,1,20191106,115100,29.4400000,29.4500000,29.4150000,29.4300000,53543
US1.TWTR_delisted_875018,1,20191106,115200,29.4300000,29.4500000,29.4100000,29.4448000,32326
US1.TWTR_delisted_875018,1,20191106,115300,29.4400000,29.4440000,29.4000000,29.4000000,40153
US1.TWTR_delisted_875018,1,20191106,115400,29.4000000,29.4250000,29.4000000,29.4200000,44544
US1.TWTR_delisted_875018,1,20191106,115500,29.4200000,29.4300000,29.4100000,29.4100000,28271
US1.TWTR_delisted_875018,1,20191106,115600,29.4100000,29.4350000,29.4000000,29.4350000,55234
US1.TWTR_delisted_875018,1,20191106,115700,29.4350000,29.4800000,29.4250000,29.4700000,50989
US1.TWTR_delisted_875018,1,20191106,115800,29.4650000,29.4800000,29.4500000,29.4699000,22661
US1.TWTR_delisted_875018,1,20191106,115900,29.4600000,29.4600000,29.4250000,29.4400000,32605
US1.TWTR_delisted_875018,1,20191106,120000,29.4300000,29.4400000,29.4200000,29.4374000,41119
US1.TWTR_delisted_875018,1,20191106,120100,29.4323000,29.4400000,29.4200000,29.4400000,26148
US1.TWTR_delisted_875018,1,20191106,120200,29.4390000,29.4600000,29.4300000,29.4500000,68090
US1.TWTR_delisted_875018,1,20191106,120300,29.4600000,29.4700000,29.4500000,29.4700000,8946
US1.TWTR_delisted_875018,1,20191106,120400,29.4700000,29.4700000,29.4250000,29.4250000,20970
US1.TWTR_delisted_875018,1,20191106,120500,29.4250000,29.4350000,29.4202000,29.4300000,17338
US1.TWTR_delisted_875018,1,20191106,120600,29.4400000,29.4400000,29.4100000,29.4350000,27678
US1.TWTR_delisted_875018,1,20191106,120700,29.4400000,29.4700000,29.4400000,29.4500000,34785
US1.TWTR_delisted_875018,1,20191106,120800,29.4500000,29.4700000,29.4500000,29.4700000,17151
US1.TWTR_delisted_875018,1,20191106,120900,29.4700000,29.4800000,29.4600000,29.4800000,26214
US1.TWTR_delisted_875018,1,20191106,121000,29.4740000,29.4900000,29.4740000,29.4800000,14295
US1.TWTR_delisted_875018,1,20191106,121100,29.4800000,29.4800000,29.4400000,29.4500000,18273
US1.TWTR_delisted_875018,1,20191106,121200,29.4499000,29.4500000,29.4411000,29.4500000,11086
US1.TWTR_delisted_875018,1,20191106,121300,29.4450000,29.4500000,29.4300000,29.4500000,19193
US1.TWTR_delisted_875018,1,20191106,121400,29.4550000,29.4600000,29.4426000,29.4500000,44778
US1.TWTR_delisted_875018,1,20191106,121500,29.4450000,29.4500000,29.4300000,29.4350000,13189
US1.TWTR_delisted_875018,1,20191106,121600,29.4350000,29.4398000,29.4150000,29.4374000,34034
US1.TWTR_delisted_875018,1,20191106,121700,29.4400000,29.4400000,29.4200000,29.4250000,12253
US1.TWTR_delisted_875018,1,20191106,121800,29.4250000,29.4400000,29.4200000,29.4350000,23424
US1.TWTR_delisted_875018,1,20191106,121900,29.4300000,29.4350000,29.4200000,29.4200000,20469
US1.TWTR_delisted_875018,1,20191106,122000,29.4155000,29.4400000,29.4150000,29.4400000,10712
US1.TWTR_delisted_875018,1,20191106,122100,29.4400000,29.4500000,29.4345000,29.4450000,11539
US1.TWTR_delisted_875018,1,20191106,122200,29.4400000,29.4450000,29.4300000,29.4400000,7900
US1.TWTR_delisted_875018,1,20191106,122300,29.4350000,29.4450000,29.4300000,29.4400000,11225
US1.TWTR_delisted_875018,1,20191106,122400,29.4334000,29.4400000,29.4100000,29.4150000,21813
US1.TWTR_delisted_875018,1,20191106,122500,29.4200000,29.4270000,29.4100000,29.4200000,13659
US1.TWTR_delisted_875018,1,20191106,122600,29.4200000,29.4300000,29.4100000,29.4200000,22596
US1.TWTR_delisted_875018,1,20191106,122700,29.4200000,29.4200000,29.4100000,29.4136000,18978
US1.TWTR_delisted_875018,1,20191106,122800,29.4100000,29.4200000,29.4100000,29.4100000,10405
US1.TWTR_delisted_875018,1,20191106,122900,29.4100000,29.4308000,29.4000000,29.4300000,111977
US1.TWTR_delisted_875018,1,20191106,123000,29.4300000,29.4400000,29.4250000,29.4300000,19273
US1.TWTR_delisted_875018,1,20191106,123100,29.4300000,29.4364000,29.4050000,29.4300000,34147
US1.TWTR_delisted_875018,1,20191106,123200,29.4250000,29.4250000,29.4100000,29.4200000,22758
US1.TWTR_delisted_875018,1,20191106,123300,29.4200000,29.4254000,29.4100000,29.4100000,9796
US1.TWTR_delisted_875018,1,20191106,123400,29.4200000,29.4300000,29.4150000,29.4200000,23027
US1.TWTR_delisted_875018,1,20191106,123500,29.4300000,29.4400000,29.4200000,29.4300000,30459
US1.TWTR_delisted_875018,1,20191106,123600,29.4300000,29.4600000,29.4250000,29.4550000,107855
US1.TWTR_delisted_875018,1,20191106,123700,29.4600000,29.4700000,29.4342000,29.4400000,62611
US1.TWTR_delisted_875018,1,20191106,123800,29.4400000,29.4700000,29.4400000,29.4670000,81294
US1.TWTR_delisted_875018,1,20191106,123900,29.4700000,29.4900000,29.4600000,29.4850000,21655
US1.TWTR_delisted_875018,1,20191106,124000,29.4899000,29.5100000,29.4850000,29.5000000,41689
US1.TWTR_delisted_875018,1,20191106,124100,29.5050000,29.5100000,29.4900000,29.5050000,39699
US1.TWTR_delisted_875018,1,20191106,124200,29.5050000,29.5200000,29.4950000,29.5100000,24575
US1.TWTR_delisted_875018,1,20191106,124300,29.5100000,29.5700000,29.5050000,29.5500000,37497
US1.TWTR_delisted_875018,1,20191106,124400,29.5500000,29.5500000,29.5240000,29.5400000,22357
US1.TWTR_delisted_875018,1,20191106,124500,29.5400000,29.5400000,29.5150000,29.5200000,13507
US1.TWTR_delisted_875018,1,20191106,124600,29.5296000,29.5296000,29.4900000,29.4950000,54843
US1.TWTR_delisted_875018,1,20191106,124700,29.4900000,29.5500000,29.4900000,29.5350000,46988
US1.TWTR_delisted_875018,1,20191106,124800,29.5300000,29.5400000,29.5150000,29.5150000,43085
US1.TWTR_delisted_875018,1,20191106,124900,29.5200000,29.5200000,29.5000000,29.5200000,20240
US1.TWTR_delisted_875018,1,20191106,125000,29.5200000,29.5300000,29.5100000,29.5100000,6348
US1.TWTR_delisted_875018,1,20191106,125100,29.5150000,29.5250000,29.5100000,29.5200000,6041
US1.TWTR_delisted_875018,1,20191106,125200,29.5150000,29.5800000,29.5150000,29.5750000,101878
US1.TWTR_delisted_875018,1,20191106,125300,29.5750000,29.5800000,29.5582000,29.5582000,22359
US1.TWTR_delisted_875018,1,20191106,125400,29.5550000,29.5700000,29.5300000,29.5300000,66825
US1.TWTR_delisted_875018,1,20191106,125500,29.5300000,29.5700000,29.5300000,29.5650000,12742
US1.TWTR_delisted_875018,1,20191106,125600,29.5700000,29.5750000,29.5600000,29.5600000,14353
US1.TWTR_delisted_875018,1,20191106,125700,29.5700000,29.5900000,29.5630000,29.5850000,26465
US1.TWTR_delisted_875018,1,20191106,125800,29.5859000,29.5950000,29.5700000,29.5900000,86673
US1.TWTR_delisted_875018,1,20191106,125900,29.5900000,29.5950000,29.5700000,29.5800000,23018
US1.TWTR_delisted_875018,1,20191106,130000,29.5800000,29.5800000,29.5500000,29.5530000,19696
US1.TWTR_delisted_875018,1,20191106,130100,29.5500000,29.5650000,29.5350000,29.5350000,13348
US1.TWTR_delisted_875018,1,20191106,130200,29.5300000,29.5450000,29.5300000,29.5400000,41538
US1.TWTR_delisted_875018,1,20191106,130300,29.5400000,29.5450000,29.5350000,29.5400000,8961
US1.TWTR_delisted_875018,1,20191106,130400,29.5400000,29.5500000,29.5300000,29.5400000,5182
US1.TWTR_delisted_875018,1,20191106,130500,29.5300000,29.5500000,29.5200000,29.5400000,9426
US1.TWTR_delisted_875018,1,20191106,130600,29.5300000,29.5500000,29.5300000,29.5400000,19781
US1.TWTR_delisted_875018,1,20191106,130700,29.5300000,29.5700000,29.5300000,29.5679000,18944
US1.TWTR_delisted_875018,1,20191106,130800,29.5600000,29.5660000,29.5450000,29.5600000,14662
US1.TWTR_delisted_875018,1,20191106,130900,29.5500000,29.5550000,29.5300000,29.5400000,13768
US1.TWTR_delisted_875018,1,20191106,131000,29.5400000,29.5450000,29.5300000,29.5300000,15444
US1.TWTR_delisted_875018,1,20191106,131100,29.5250000,29.5400000,29.5200000,29.5246000,14261
US1.TWTR_delisted_875018,1,20191106,131200,29.5263000,29.5400000,29.5200000,29.5300000,8971
US1.TWTR_delisted_875018,1,20191106,131300,29.5250000,29.5300000,29.5100000,29.5100000,21715
US1.TWTR_delisted_875018,1,20191106,131400,29.5100000,29.5350000,29.5100000,29.5200000,21955
US1.TWTR_delisted_875018,1,20191106,131500,29.5300000,29.5400000,29.5146000,29.5146000,8025
US1.TWTR_delisted_875018,1,20191106,131600,29.5200000,29.5300000,29.5148000,29.5200000,10402
US1.TWTR_delisted_875018,1,20191106,131700,29.5300000,29.5300000,29.5200000,29.5200000,10786
US1.TWTR_delisted_875018,1,20191106,131800,29.5200000,29.5550000,29.5150000,29.5315000,36186
US1.TWTR_delisted_875018,1,20191106,131900,29.5400000,29.5400000,29.5300000,29.5400000,8283
US1.TWTR_delisted_875018,1,20191106,132000,29.5500000,29.5500000,29.5400000,29.5500000,5312
US1.TWTR_delisted_875018,1,20191106,132100,29.5600000,29.5600000,29.5300000,29.5400000,23779
US1.TWTR_delisted_875018,1,20191106,132200,29.5400000,29.5500000,29.5300000,29.5350000,6808
US1.TWTR_delisted_875018,1,20191106,132300,29.5300000,29.5500000,29.5300000,29.5436000,13463
US1.TWTR_delisted_875018,1,20191106,132400,29.5400000,29.5600000,29.5350000,29.5450000,13050
US1.TWTR_delisted_875018,1,20191106,132500,29.5500000,29.5600000,29.5400000,29.5400000,12485
US1.TWTR_delisted_875018,1,20191106,132600,29.5400000,29.5400000,29.5300000,29.5400000,7268
US1.TWTR_delisted_875018,1,20191106,132700,29.5342000,29.5400000,29.5300000,29.5350000,4808
US1.TWTR_delisted_875018,1,20191106,132800,29.5400000,29.5400000,29.5250000,29.5341000,21596
US1.TWTR_delisted_875018,1,20191106,132900,29.5300000,29.5500000,29.5250000,29.5400000,25914
US1.TWTR_delisted_875018,1,20191106,133000,29.5400000,29.5450000,29.5300000,29.5400000,18082
US1.TWTR_delisted_875018,1,20191106,133100,29.5400000,29.5400000,29.5250000,29.5300000,42978
US1.TWTR_delisted_875018,1,20191106,133200,29.5236000,29.5400000,29.5200000,29.5380000,33840
US1.TWTR_delisted_875018,1,20191106,133300,29.5300000,29.5600000,29.5300000,29.5500000,35095
US1.TWTR_delisted_875018,1,20191106,133400,29.5600000,29.5800000,29.5600000,29.5800000,63120
US1.TWTR_delisted_875018,1,20191106,133500,29.5800000,29.5800000,29.5700000,29.5800000,6139
US1.TWTR_delisted_875018,1,20191106,133600,29.5750000,29.5900000,29.5700000,29.5850000,16340
US1.TWTR_delisted_875018,1,20191106,133700,29.5802000,29.5850000,29.5700000,29.5750000,7622
US1.TWTR_delisted_875018,1,20191106,133800,29.5700000,29.5800000,29.5600000,29.5800000,8094
US1.TWTR_delisted_875018,1,20191106,133900,29.5750000,29.5850000,29.5700000,29.5850000,4096
US1.TWTR_delisted_875018,1,20191106,134000,29.5900000,29.5900000,29.5700000,29.5800000,17729
US1.TWTR_delisted_875018,1,20191106,134100,29.5800000,29.5850000,29.5700000,29.5700000,6370
US1.TWTR_delisted_875018,1,20191106,134200,29.5700000,29.5750000,29.5500000,29.5636000,24586
US1.TWTR_delisted_875018,1,20191106,134300,29.5600000,29.5600000,29.5350000,29.5350000,7423
US1.TWTR_delisted_875018,1,20191106,134400,29.5350000,29.5400000,29.5300000,29.5400000,19690
US1.TWTR_delisted_875018,1,20191106,134500,29.5401000,29.5600000,29.5400000,29.5600000,8656
US1.TWTR_delisted_875018,1,20191106,134600,29.5550000,29.5650000,29.5500000,29.5500000,11201
US1.TWTR_delisted_875018,1,20191106,134700,29.5600000,29.5600000,29.5400000,29.5450000,9416
US1.TWTR_delisted_875018,1,20191106,134800,29.5400000,29.5500000,29.5400000,29.5400000,6723
US1.TWTR_delisted_875018,1,20191106,134900,29.5450000,29.5459000,29.5300000,29.5342000,7678
US1.TWTR_delisted_875018,1,20191106,135000,29.5300000,29.5400000,29.5300000,29.5350000,3888
US1.TWTR_delisted_875018,1,20191106,135100,29.5400000,29.5500000,29.5300000,29.5450000,16802
US1.TWTR_delisted_875018,1,20191106,135200,29.5400000,29.5400000,29.5300000,29.5350000,20800
US1.TWTR_delisted_875018,1,20191106,135300,29.5300000,29.5400000,29.5239000,29.5350000,23061
US1.TWTR_delisted_875018,1,20191106,135400,29.5400000,29.5450000,29.5276000,29.5300000,32971
US1.TWTR_delisted_875018,1,20191106,135500,29.5300000,29.5400000,29.5300000,29.5400000,15482
US1.TWTR_delisted_875018,1,20191106,135600,29.5350000,29.5456000,29.5299000,29.5300000,23748
US1.TWTR_delisted_875018,1,20191106,135700,29.5307000,29.5500000,29.5250000,29.5300000,18385
US1.TWTR_delisted_875018,1,20191106,135800,29.5400000,29.5650000,29.5350000,29.5650000,16264
US1.TWTR_delisted_875018,1,20191106,135900,29.5650000,29.5800000,29.5600000,29.5662000,16600
US1.TWTR_delisted_875018,1,20191106,140000,29.5650000,29.5800000,29.5600000,29.5750000,31132
US1.TWTR_delisted_875018,1,20191106,140100,29.5750000,29.5800000,29.5650000,29.5740000,18092
US1.TWTR_delisted_875018,1,20191106,140200,29.5701000,29.6000000,29.5700000,29.5800000,23186
US1.TWTR_delisted_875018,1,20191106,140300,29.5700000,29.5778000,29.5700000,29.5750000,10057
US1.TWTR_delisted_875018,1,20191106,140400,29.5700000,29.5900000,29.5700000,29.5850000,17775
US1.TWTR_delisted_875018,1,20191106,140500,29.5800000,29.5950000,29.5700000,29.5700000,19372
US1.TWTR_delisted_875018,1,20191106,140600,29.5800000,29.5900000,29.5750000,29.5850000,14022
US1.TWTR_delisted_875018,1,20191106,140700,29.5850000,29.5900000,29.5841000,29.5880000,8195
US1.TWTR_delisted_875018,1,20191106,140800,29.5850000,29.5900000,29.5800000,29.5850000,5691
US1.TWTR_delisted_875018,1,20191106,140900,29.5900000,29.5900000,29.5700000,29.5793000,14961
US1.TWTR_delisted_875018,1,20191106,141000,29.5700000,29.5800000,29.5700000,29.5750000,16561
US1.TWTR_delisted_875018,1,20191106,141100,29.5700000,29.5800000,29.5700000,29.5733000,10225
US1.TWTR_delisted_875018,1,20191106,141200,29.5700000,29.5800000,29.5700000,29.5700000,16771
US1.TWTR_delisted_875018,1,20191106,141300,29.5700000,29.5800000,29.5675000,29.5790000,21399
US1.TWTR_delisted_875018,1,20191106,141400,29.5700000,29.5800000,29.5700000,29.5700000,9997
US1.TWTR_delisted_875018,1,20191106,141500,29.5800000,29.5800000,29.5700000,29.5750000,3301
US1.TWTR_delisted_875018,1,20191106,141600,29.5750000,29.5800000,29.5650000,29.5700000,14221
US1.TWTR_delisted_875018,1,20191106,141700,29.5700000,29.5800000,29.5650000,29.5700000,6012
US1.TWTR_delisted_875018,1,20191106,141800,29.5750000,29.5850000,29.5650000,29.5800000,24838
US1.TWTR_delisted_875018,1,20191106,141900,29.5741000,29.5800000,29.5700000,29.5700000,27004
US1.TWTR_delisted_875018,1,20191106,142000,29.5730000,29.5900000,29.5700000,29.5700000,16445
US1.TWTR_delisted_875018,1,20191106,142100,29.5700000,29.5760000,29.5600000,29.5700000,19225
US1.TWTR_delisted_875018,1,20191106,142200,29.5700000,29.5700000,29.5400000,29.5450000,26667
US1.TWTR_delisted_875018,1,20191106,142300,29.5500000,29.5500000,29.5400000,29.5400000,13290
US1.TWTR_delisted_875018,1,20191106,142400,29.5300000,29.5400000,29.5100000,29.5250000,18448
US1.TWTR_delisted_875018,1,20191106,142500,29.5250000,29.5400000,29.5200000,29.5400000,10457
US1.TWTR_delisted_875018,1,20191106,142600,29.5350000,29.5500000,29.5200000,29.5250000,18529
US1.TWTR_delisted_875018,1,20191106,142700,29.5250000,29.5300000,29.5200000,29.5250000,8516
US1.TWTR_delisted_875018,1,20191106,142800,29.5250000,29.5300000,29.5150000,29.5250000,10215
US1.TWTR_delisted_875018,1,20191106,142900,29.5300000,29.5400000,29.5230000,29.5400000,21908
US1.TWTR_delisted_875018,1,20191106,143000,29.5300000,29.5400000,29.5300000,29.5400000,2738
US1.TWTR_delisted_875018,1,20191106,143100,29.5400000,29.5500000,29.5350000,29.5350000,18730
US1.TWTR_delisted_875018,1,20191106,143200,29.5345000,29.5500000,29.5345000,29.5450000,9180
US1.TWTR_delisted_875018,1,20191106,143300,29.5400000,29.5500000,29.5400000,29.5400000,4200
US1.TWTR_delisted_875018,1,20191106,143400,29.5450000,29.5500000,29.5350000,29.5400000,6369
US1.TWTR_delisted_875018,1,20191106,143500,29.5400000,29.5500000,29.5400000,29.5487000,2800
US1.TWTR_delisted_875018,1,20191106,143600,29.5500000,29.5600000,29.5450000,29.5500000,16887
US1.TWTR_delisted_875018,1,20191106,143700,29.5500000,29.5600000,29.5500000,29.5550000,22092
US1.TWTR_delisted_875018,1,20191106,143800,29.5550000,29.5700000,29.5500000,29.5650000,27091
US1.TWTR_delisted_875018,1,20191106,143900,29.5650000,29.5700000,29.5400000,29.5500000,26895
US1.TWTR_delisted_875018,1,20191106,144000,29.5400000,29.5500000,29.5400000,29.5450000,7811
US1.TWTR_delisted_875018,1,20191106,144100,29.5450000,29.5500000,29.5300000,29.5350000,25903
US1.TWTR_delisted_875018,1,20191106,144200,29.5350000,29.5550000,29.5300000,29.5300000,47009
US1.TWTR_delisted_875018,1,20191106,144300,29.5300000,29.5500000,29.5300000,29.5499000,9082
US1.TWTR_delisted_875018,1,20191106,144400,29.5447000,29.5500000,29.5400000,29.5450000,8941
US1.TWTR_delisted_875018,1,20191106,144500,29.5500000,29.5550000,29.5350000,29.5450000,29611
US1.TWTR_delisted_875018,1,20191106,144600,29.5450000,29.5550000,29.5300000,29.5300000,34667
US1.TWTR_delisted_875018,1,20191106,144700,29.5350000,29.5600000,29.5300000,29.5500000,20695
US1.TWTR_delisted_875018,1,20191106,144800,29.5550000,29.5700000,29.5500000,29.5650000,31105
US1.TWTR_delisted_875018,1,20191106,144900,29.5650000,29.5699000,29.5600000,29.5699000,7500
US1.TWTR_delisted_875018,1,20191106,145000,29.5650000,29.5800000,29.5600000,29.5700000,11040
US1.TWTR_delisted_875018,1,20191106,145100,29.5600000,29.5700000,29.5600000,29.5680000,5978
US1.TWTR_delisted_875018,1,20191106,145200,29.5650000,29.5800000,29.5600000,29.5750000,12045
US1.TWTR_delisted_875018,1,20191106,145300,29.5800000,29.5800000,29.5700000,29.5742000,20526
US1.TWTR_delisted_875018,1,20191106,145400,29.5800000,29.5800000,29.5600000,29.5800000,30619
US1.TWTR_delisted_875018,1,20191106,145500,29.5700000,29.5800000,29.5600000,29.5700000,40563
US1.TWTR_delisted_875018,1,20191106,145600,29.5700000,29.5800000,29.5600000,29.5750000,35845
US1.TWTR_delisted_875018,1,20191106,145700,29.5800000,29.5800000,29.5650000,29.5750000,23712
US1.TWTR_delisted_875018,1,20191106,145800,29.5800000,29.5800000,29.5650000,29.5800000,31544
US1.TWTR_delisted_875018,1,20191106,145900,29.5800000,29.5800000,29.5700000,29.5700000,7749
US1.TWTR_delisted_875018,1,20191106,150000,29.5750000,29.5800000,29.5650000,29.5750000,23672
US1.TWTR_delisted_875018,1,20191106,150100,29.5750000,29.5800000,29.5650000,29.5700000,57409
US1.TWTR_delisted_875018,1,20191106,150200,29.5700000,29.5800000,29.5600000,29.5750000,22430
US1.TWTR_delisted_875018,1,20191106,150300,29.5700000,29.5800000,29.5700000,29.5750000,4983
US1.TWTR_delisted_875018,1,20191106,150400,29.5800000,29.5800000,29.5700000,29.5800000,4515
US1.TWTR_delisted_875018,1,20191106,150500,29.5750000,29.5800000,29.5700000,29.5700000,3600
US1.TWTR_delisted_875018,1,20191106,150600,29.5750000,29.5800000,29.5700000,29.5800000,4431
US1.TWTR_delisted_875018,1,20191106,150700,29.5750000,29.5900000,29.5700000,29.5850000,21154
US1.TWTR_delisted_875018,1,20191106,150800,29.5850000,29.5900000,29.5800000,29.5800000,23418
US1.TWTR_delisted_875018,1,20191106,150900,29.5850000,29.5900000,29.5800000,29.5850000,19017
US1.TWTR_delisted_875018,1,20191106,151000,29.5800000,29.6000000,29.5800000,29.5950000,27691
US1.TWTR_delisted_875018,1,20191106,151100,29.5985000,29.5985000,29.5740000,29.5900000,52222
US1.TWTR_delisted_875018,1,20191106,151200,29.5900000,29.6050000,29.5900000,29.6000000,29049
US1.TWTR_delisted_875018,1,20191106,151300,29.6000000,29.6100000,29.5950000,29.6050000,29820
US1.TWTR_delisted_875018,1,20191106,151400,29.6000000,29.6300000,29.6000000,29.6250000,88802
US1.TWTR_delisted_875018,1,20191106,151500,29.6250000,29.6300000,29.6200000,29.6200000,16514
US1.TWTR_delisted_875018,1,20191106,151600,29.6200000,29.6200000,29.6000000,29.6042000,28154
US1.TWTR_delisted_875018,1,20191106,151700,29.6000000,29.6050000,29.5800000,29.5900000,30108
US1.TWTR_delisted_875018,1,20191106,151800,29.5950000,29.6000000,29.5900000,29.6000000,7298
US1.TWTR_delisted_875018,1,20191106,151900,29.5900000,29.6000000,29.5833000,29.5841000,15507
US1.TWTR_delisted_875018,1,20191106,152000,29.5850000,29.5900000,29.5800000,29.5800000,11381
US1.TWTR_delisted_875018,1,20191106,152100,29.5850000,29.5900000,29.5800000,29.5900000,8052
US1.TWTR_delisted_875018,1,20191106,152200,29.5850000,29.6085000,29.5850000,29.6000000,30223
US1.TWTR_delisted_875018,1,20191106,152300,29.6000000,29.6000000,29.5900000,29.5950000,16043
US1.TWTR_delisted_875018,1,20191106,152400,29.5950000,29.6100000,29.5950000,29.6100000,11198
US1.TWTR_delisted_875018,1,20191106,152500,29.6100000,29.6100000,29.5900000,29.5950000,19622
US1.TWTR_delisted_875018,1,20191106,152600,29.5900000,29.6000000,29.5900000,29.5950000,33484
US1.TWTR_delisted_875018,1,20191106,152700,29.5950000,29.6000000,29.5900000,29.6000000,20194
US1.TWTR_delisted_875018,1,20191106,152800,29.5950000,29.6100000,29.5900000,29.6050000,58754
US1.TWTR_delisted_875018,1,20191106,152900,29.6050000,29.6200000,29.6039000,29.6150000,23489
US1.TWTR_delisted_875018,1,20191106,153000,29.6134000,29.6200000,29.6100000,29.6170000,46883
US1.TWTR_delisted_875018,1,20191106,153100,29.6150000,29.6150000,29.6000000,29.6050000,32754
US1.TWTR_delisted_875018,1,20191106,153200,29.6050000,29.6100000,29.5900000,29.5900000,50052
US1.TWTR_delisted_875018,1,20191106,153300,29.5850000,29.6000000,29.5700000,29.5700000,47202
US1.TWTR_delisted_875018,1,20191106,153400,29.5750000,29.5800000,29.5700000,29.5800000,13441
US1.TWTR_delisted_875018,1,20191106,153500,29.5750000,29.6000000,29.5741000,29.5900000,70128
US1.TWTR_delisted_875018,1,20191106,153600,29.5889000,29.5900000,29.5800000,29.5900000,12935
US1.TWTR_delisted_875018,1,20191106,153700,29.5875000,29.5900000,29.5550000,29.5550000,38785
US1.TWTR_delisted_875018,1,20191106,153800,29.5530000,29.5600000,29.5400000,29.5475000,34186
US1.TWTR_delisted_875018,1,20191106,153900,29.5450000,29.5450000,29.5200000,29.5275000,31265
US1.TWTR_delisted_875018,1,20191106,154000,29.5211000,29.5300000,29.5200000,29.5200000,15722
US1.TWTR_delisted_875018,1,20191106,154100,29.5285000,29.5299000,29.5100000,29.5150000,21244
US1.TWTR_delisted_875018,1,20191106,154200,29.5100000,29.5400000,29.5100000,29.5400000,90738
US1.TWTR_delisted_875018,1,20191106,154300,29.5350000,29.5400000,29.5300000,29.5400000,16684
US1.TWTR_delisted_875018,1,20191106,154400,29.5350000,29.5400000,29.5300000,29.5400000,15715
US1.TWTR_delisted_875018,1,20191106,154500,29.5400000,29.5400000,29.5300000,29.5348000,20705
US1.TWTR_delisted_875018,1,20191106,154600,29.5400000,29.5500000,29.5350000,29.5500000,21350
US1.TWTR_delisted_875018,1,20191106,154700,29.5500000,29.5500000,29.5400000,29.5499000,38508
US1.TWTR_delisted_875018,1,20191106,154800,29.5450000,29.5450000,29.5300000,29.5350000,27465
US1.TWTR_delisted_875018,1,20191106,154900,29.5350000,29.5450000,29.5300000,29.5331000,57327
US1.TWTR_delisted_875018,1,20191106,155000,29.5350000,29.5400000,29.5300000,29.5350000,30404
US1.TWTR_delisted_875018,1,20191106,155100,29.5400000,29.5600000,29.5400000,29.5500000,92414
US1.TWTR_delisted_875018,1,20191106,155200,29.5500000,29.5600000,29.5400000,29.5600000,42941
US1.TWTR_delisted_875018,1,20191106,155300,29.5550000,29.5600000,29.5400000,29.5450000,52638
US1.TWTR_delisted_875018,1,20191106,155400,29.5450000,29.5600000,29.5300000,29.5300000,87494
US1.TWTR_delisted_875018,1,20191106,155500,29.5400000,29.5400000,29.5300000,29.5350000,43575
US1.TWTR_delisted_875018,1,20191106,155600,29.5400000,29.5400000,29.5200000,29.5250000,56050
US1.TWTR_delisted_875018,1,20191106,155700,29.5300000,29.5300000,29.5200000,29.5300000,79252
US1.TWTR_delisted_875018,1,20191106,155800,29.5250000,29.5300000,29.5200000,29.5250000,68731
US1.TWTR_delisted_875018,1,20191106,155900,29.5250000,29.5300000,29.5200000,29.5200000,141806
US1.TWTR_delisted_875018,1,20191106,160000,29.5250000,29.5500000,29.5100000,29.5400000,210558
US1.TWTR_delisted_875018,1,20191107,093100,29.0000000,29.0200000,28.8200000,28.8600000,695977
US1.TWTR_delisted_875018,1,20191107,093200,28.8700000,28.9050000,28.7000000,28.8600000,327299
US1.TWTR_delisted_875018,1,20191107,093300,28.8652000,28.9993000,28.8500000,28.9750000,169616
US1.TWTR_delisted_875018,1,20191107,093400,28.9850000,29.0900000,28.9700000,29.0900000,281159
US1.TWTR_delisted_875018,1,20191107,093500,29.0900000,29.1100000,28.8700000,28.8900000,183964
US1.TWTR_delisted_875018,1,20191107,093600,28.8900000,28.9800000,28.8600000,28.9000000,262367
US1.TWTR_delisted_875018,1,20191107,093700,28.9050000,28.9200000,28.7800000,28.8200000,283769
US1.TWTR_delisted_875018,1,20191107,093800,28.8200000,28.8800000,28.8000000,28.8744000,152139
US1.TWTR_delisted_875018,1,20191107,093900,28.8800000,28.8800000,28.7500000,28.8300000,272947
US1.TWTR_delisted_875018,1,20191107,094000,28.8253000,28.8800000,28.7900000,28.8000000,87506
US1.TWTR_delisted_875018,1,20191107,094100,28.8000000,28.8400000,28.7600000,28.8169000,129951
US1.TWTR_delisted_875018,1,20191107,094200,28.8200000,28.8200000,28.6300000,28.6380000,393989
US1.TWTR_delisted_875018,1,20191107,094300,28.6350000,28.7500000,28.6350000,28.7500000,147420
US1.TWTR_delisted_875018,1,20191107,094400,28.7500000,28.8000000,28.7100000,28.7644000,128815
US1.TWTR_delisted_875018,1,20191107,094500,28.7650000,28.8000000,28.7000000,28.7376000,148041
US1.TWTR_delisted_875018,1,20191107,094600,28.7400000,28.7700000,28.7000000,28.7347000,101358
US1.TWTR_delisted_875018,1,20191107,094700,28.7400000,28.7950000,28.7300000,28.7759000,124571
US1.TWTR_delisted_875018,1,20191107,094800,28.7737000,28.9200000,28.7700000,28.8800000,161620
US1.TWTR_delisted_875018,1,20191107,094900,28.8800000,28.9400000,28.8400000,28.8700000,176718
US1.TWTR_delisted_875018,1,20191107,095000,28.8900000,28.9000000,28.8500000,28.8750000,118540
US1.TWTR_delisted_875018,1,20191107,095100,28.8750000,28.9000000,28.8500000,28.8800000,95251
US1.TWTR_delisted_875018,1,20191107,095200,28.8900000,28.9200000,28.8500000,28.9050000,94531
US1.TWTR_delisted_875018,1,20191107,095300,28.9100000,28.9150000,28.8545000,28.8645000,105487
US1.TWTR_delisted_875018,1,20191107,095400,28.8600000,28.8900000,28.8200000,28.8827000,74917
US1.TWTR_delisted_875018,1,20191107,095500,28.8835000,28.8835000,28.8300000,28.8500000,66810
US1.TWTR_delisted_875018,1,20191107,095600,28.8500000,28.8600000,28.8350000,28.8550000,54159
US1.TWTR_delisted_875018,1,20191107,095700,28.8550000,28.8900000,28.8300000,28.8900000,51085
US1.TWTR_delisted_875018,1,20191107,095800,28.8900000,28.9100000,28.8800000,28.9100000,74207
US1.TWTR_delisted_875018,1,20191107,095900,28.9050000,28.9200000,28.8900000,28.8900000,113541
US1.TWTR_delisted_875018,1,20191107,100000,28.8900000,28.9200000,28.8900000,28.8920000,37907
US1.TWTR_delisted_875018,1,20191107,100100,28.8950000,28.9200000,28.8650000,28.9000000,70116
US1.TWTR_delisted_875018,1,20191107,100200,28.8950000,28.9100000,28.8800000,28.9060000,49705
US1.TWTR_delisted_875018,1,20191107,100300,28.9050000,28.9100000,28.8600000,28.8650000,49783
US1.TWTR_delisted_875018,1,20191107,100400,28.8600000,28.8605000,28.8100000,28.8100000,63127
US1.TWTR_delisted_875018,1,20191107,100500,28.8100000,28.8400000,28.8000000,28.8000000,54820
US1.TWTR_delisted_875018,1,20191107,100600,28.8050000,28.8650000,28.7800000,28.8600000,100045
US1.TWTR_delisted_875018,1,20191107,100700,28.8550000,28.9800000,28.8500000,28.9200000,202871
US1.TWTR_delisted_875018,1,20191107,100800,28.9200000,28.9450000,28.9000000,28.9352000,87156
US1.TWTR_delisted_875018,1,20191107,100900,28.9350000,28.9669000,28.9100000,28.9242000,58599
US1.TWTR_delisted_875018,1,20191107,101000,28.9250000,28.9659000,28.9250000,28.9659000,61492
US1.TWTR_delisted_875018,1,20191107,101100,28.9650000,29.0300000,28.9500000,28.9700000,162081
US1.TWTR_delisted_875018,1,20191107,101200,28.9700000,29.0200000,28.9600000,29.0150000,84255
US1.TWTR_delisted_875018,1,20191107,101300,29.0150000,29.0850000,29.0150000,29.0600000,147136
US1.TWTR_delisted_875018,1,20191107,101400,29.0560000,29.0900000,29.0200000,29.0900000,80096
US1.TWTR_delisted_875018,1,20191107,101500,29.1000000,29.1900000,29.0900000,29.1900000,226337
US1.TWTR_delisted_875018,1,20191107,101600,29.1801000,29.1950000,29.1100000,29.1600000,105439
US1.TWTR_delisted_875018,1,20191107,101700,29.1550000,29.1900000,29.1500000,29.1799000,46644
US1.TWTR_delisted_875018,1,20191107,101800,29.1700000,29.2500000,29.1700000,29.2450000,197883
US1.TWTR_delisted_875018,1,20191107,101900,29.2500000,29.2650000,29.2000000,29.2000000,124980
US1.TWTR_delisted_875018,1,20191107,102000,29.2100000,29.2700000,29.2050000,29.2500000,104893
US1.TWTR_delisted_875018,1,20191107,102100,29.2400000,29.2900000,29.2200000,29.2600000,71582
US1.TWTR_delisted_875018,1,20191107,102200,29.2600000,29.2900000,29.2600000,29.2800000,72674
US1.TWTR_delisted_875018,1,20191107,102300,29.2750000,29.3000000,29.2700000,29.2950000,68872
US1.TWTR_delisted_875018,1,20191107,102400,29.2950000,29.3100000,29.2700000,29.2950000,82239
US1.TWTR_delisted_875018,1,20191107,102500,29.3000000,29.3300000,29.2736000,29.3000000,176079
US1.TWTR_delisted_875018,1,20191107,102600,29.2900000,29.3250000,29.2600000,29.2861000,79038
US1.TWTR_delisted_875018,1,20191107,102700,29.2896000,29.2999000,29.2650000,29.2800000,114244
US1.TWTR_delisted_875018,1,20191107,102800,29.2737000,29.3000000,29.2700000,29.2930000,41699
US1.TWTR_delisted_875018,1,20191107,102900,29.2950000,29.3100000,29.2700000,29.3100000,43375
US1.TWTR_delisted_875018,1,20191107,103000,29.3050000,29.3300000,29.2500000,29.2850000,53495
US1.TWTR_delisted_875018,1,20191107,103100,29.2900000,29.3100000,29.2900000,29.3050000,36152
US1.TWTR_delisted_875018,1,20191107,103200,29.3058000,29.3100000,29.2850000,29.2950000,46415
US1.TWTR_delisted_875018,1,20191107,103300,29.2900000,29.3200000,29.2900000,29.3150000,29007
US1.TWTR_delisted_875018,1,20191107,103400,29.3200000,29.3500000,29.3100000,29.3345000,62915
US1.TWTR_delisted_875018,1,20191107,103500,29.3300000,29.3400000,29.3050000,29.3230000,32804
US1.TWTR_delisted_875018,1,20191107,103600,29.3242000,29.3450000,29.3000000,29.3400000,110789
US1.TWTR_delisted_875018,1,20191107,103700,29.3450000,29.3800000,29.3400000,29.3700000,56931
US1.TWTR_delisted_875018,1,20191107,103800,29.3700000,29.4200000,29.3700000,29.4200000,51491
US1.TWTR_delisted_875018,1,20191107,103900,29.4200000,29.4500000,29.4000000,29.4250000,65953
US1.TWTR_delisted_875018,1,20191107,104000,29.4200000,29.4500000,29.4200000,29.4396000,59428
US1.TWTR_delisted_875018,1,20191107,104100,29.4375000,29.4500000,29.4030000,29.4200000,55285
US1.TWTR_delisted_875018,1,20191107,104200,29.4150000,29.4164000,29.3900000,29.4050000,55743
US1.TWTR_delisted_875018,1,20191107,104300,29.4003000,29.4050000,29.3810000,29.3940000,35605
US1.TWTR_delisted_875018,1,20191107,104400,29.3900000,29.4250000,29.3845000,29.4200000,51527
US1.TWTR_delisted_875018,1,20191107,104500,29.4150000,29.4200000,29.3900000,29.4150000,41842
US1.TWTR_delisted_875018,1,20191107,104600,29.4200000,29.4300000,29.4000000,29.4201000,40092
US1.TWTR_delisted_875018,1,20191107,104700,29.4250000,29.4550000,29.4200000,29.4400000,93520
US1.TWTR_delisted_875018,1,20191107,104800,29.4350000,29.4800000,29.4330000,29.4700000,69652
US1.TWTR_delisted_875018,1,20191107,104900,29.4750000,29.4750000,29.4200000,29.4600000,63746
US1.TWTR_delisted_875018,1,20191107,105000,29.4550000,29.4650000,29.4200000,29.4230000,66875
US1.TWTR_delisted_875018,1,20191107,105100,29.4230000,29.4600000,29.4200000,29.4600000,58905
US1.TWTR_delisted_875018,1,20191107,105200,29.4550000,29.4650000,29.4400000,29.4530000,52198
US1.TWTR_delisted_875018,1,20191107,105300,29.4500000,29.4600000,29.4200000,29.4350000,47516
US1.TWTR_delisted_875018,1,20191107,105400,29.4350000,29.4450000,29.4100000,29.4230000,76085
US1.TWTR_delisted_875018,1,20191107,105500,29.4250000,29.4300000,29.3700000,29.3758000,99454
US1.TWTR_delisted_875018,1,20191107,105600,29.3800000,29.3950000,29.3542000,29.3950000,53634
US1.TWTR_delisted_875018,1,20191107,105700,29.3950000,29.4150000,29.3800000,29.4130000,24372
US1.TWTR_delisted_875018,1,20191107,105800,29.4200000,29.4250000,29.3800000,29.3802000,45358
US1.TWTR_delisted_875018,1,20191107,105900,29.3800000,29.4000000,29.3410000,29.3850000,69783
US1.TWTR_delisted_875018,1,20191107,110000,29.3850000,29.3900000,29.3632000,29.3742000,27090
US1.TWTR_delisted_875018,1,20191107,110100,29.3702000,29.3800000,29.3400000,29.3450000,37868
US1.TWTR_delisted_875018,1,20191107,110200,29.3400000,29.3650000,29.3200000,29.3600000,66015
US1.TWTR_delisted_875018,1,20191107,110300,29.3600000,29.3657000,29.3300000,29.3330000,47815
US1.TWTR_delisted_875018,1,20191107,110400,29.3399000,29.3850000,29.3215000,29.3800000,20345
US1.TWTR_delisted_875018,1,20191107,110500,29.3800000,29.4000000,29.3764000,29.3900000,24997
US1.TWTR_delisted_875018,1,20191107,110600,29.3963000,29.4100000,29.3850000,29.4050000,31406
US1.TWTR_delisted_875018,1,20191107,110700,29.4049000,29.4200000,29.4000000,29.4150000,26552
US1.TWTR_delisted_875018,1,20191107,110800,29.4100000,29.4400000,29.4000000,29.4400000,30068
US1.TWTR_delisted_875018,1,20191107,110900,29.4400000,29.4500000,29.4301000,29.4487000,20887
US1.TWTR_delisted_875018,1,20191107,111000,29.4407000,29.4500000,29.4200000,29.4300000,21584
US1.TWTR_delisted_875018,1,20191107,111100,29.4400000,29.4500000,29.4150000,29.4150000,25801
US1.TWTR_delisted_875018,1,20191107,111200,29.4200000,29.4200000,29.3700000,29.3750000,51405
US1.TWTR_delisted_875018,1,20191107,111300,29.3800000,29.3894000,29.3700000,29.3844000,17992
US1.TWTR_delisted_875018,1,20191107,111400,29.3850000,29.3993000,29.3800000,29.3800000,26736
US1.TWTR_delisted_875018,1,20191107,111500,29.3900000,29.3900000,29.3300000,29.3300000,64264
US1.TWTR_delisted_875018,1,20191107,111600,29.3250000,29.3400000,29.3200000,29.3400000,43069
US1.TWTR_delisted_875018,1,20191107,111700,29.3300000,29.3300000,29.2850000,29.3000000,43834
US1.TWTR_delisted_875018,1,20191107,111800,29.3050000,29.3200000,29.3000000,29.3050000,16964
US1.TWTR_delisted_875018,1,20191107,111900,29.3050000,29.3300000,29.2930000,29.3100000,31814
US1.TWTR_delisted_875018,1,20191107,112000,29.3100000,29.3200000,29.3100000,29.3100000,16407
US1.TWTR_delisted_875018,1,20191107,112100,29.3200000,29.3200000,29.2900000,29.3000000,31114
US1.TWTR_delisted_875018,1,20191107,112200,29.3028000,29.3100000,29.2700000,29.2700000,39450
US1.TWTR_delisted_875018,1,20191107,112300,29.2700000,29.2800000,29.2500000,29.2600000,65426
US1.TWTR_delisted_875018,1,20191107,112400,29.2549000,29.2600000,29.2400000,29.2600000,31773
US1.TWTR_delisted_875018,1,20191107,112500,29.2601000,29.2700000,29.2200000,29.2200000,36487
US1.TWTR_delisted_875018,1,20191107,112600,29.2200000,29.2300000,29.2000000,29.2100000,23020
US1.TWTR_delisted_875018,1,20191107,112700,29.2100000,29.2300000,29.2000000,29.2200000,93732
US1.TWTR_delisted_875018,1,20191107,112800,29.2200000,29.2300000,29.2200000,29.2300000,20405
US1.TWTR_delisted_875018,1,20191107,112900,29.2200000,29.2400000,29.2000000,29.2350000,45494
US1.TWTR_delisted_875018,1,20191107,113000,29.2400000,29.2400000,29.2300000,29.2350000,12641
US1.TWTR_delisted_875018,1,20191107,113100,29.2400000,29.2500000,29.2200000,29.2250000,56101
US1.TWTR_delisted_875018,1,20191107,113200,29.2250000,29.2500000,29.2234000,29.2401000,15487
US1.TWTR_delisted_875018,1,20191107,113300,29.2400000,29.2700000,29.2200000,29.2700000,59350
US1.TWTR_delisted_875018,1,20191107,113400,29.2659000,29.2800000,29.2500000,29.2650000,23721
US1.TWTR_delisted_875018,1,20191107,113500,29.2650000,29.2700000,29.2450000,29.2600000,18476
US1.TWTR_delisted_875018,1,20191107,113600,29.2630000,29.2652000,29.2400000,29.2450000,17762
US1.TWTR_delisted_875018,1,20191107,113700,29.2450000,29.2700000,29.2450000,29.2600000,14777
US1.TWTR_delisted_875018,1,20191107,113800,29.2600000,29.2600000,29.2300000,29.2400000,19422
US1.TWTR_delisted_875018,1,20191107,113900,29.2430000,29.2500000,29.2300000,29.2400000,21037
US1.TWTR_delisted_875018,1,20191107,114000,29.2400000,29.2450000,29.2350000,29.2400000,13070
US1.TWTR_delisted_875018,1,20191107,114100,29.2454000,29.2454000,29.2200000,29.2200000,40653
US1.TWTR_delisted_875018,1,20191107,114200,29.2252000,29.2252000,29.1700000,29.1750000,95783
US1.TWTR_delisted_875018,1,20191107,114300,29.1751000,29.1800000,29.1400000,29.1700000,58945
US1.TWTR_delisted_875018,1,20191107,114400,29.1650000,29.2000000,29.1650000,29.2000000,49242
US1.TWTR_delisted_875018,1,20191107,114500,29.1985000,29.2400000,29.1985000,29.2350000,19449
US1.TWTR_delisted_875018,1,20191107,114600,29.2400000,29.3050000,29.2400000,29.3000000,29115
US1.TWTR_delisted_875018,1,20191107,114700,29.3000000,29.3350000,29.2900000,29.3030000,40696
US1.TWTR_delisted_875018,1,20191107,114800,29.3100000,29.3200000,29.2787000,29.2900000,19315
US1.TWTR_delisted_875018,1,20191107,114900,29.2850000,29.3000000,29.2750000,29.2970000,12543
US1.TWTR_delisted_875018,1,20191107,115000,29.3000000,29.3200000,29.3000000,29.3000000,12224
US1.TWTR_delisted_875018,1,20191107,115100,29.3000000,29.3100000,29.2900000,29.2900000,21905
US1.TWTR_delisted_875018,1,20191107,115200,29.2925000,29.3100000,29.2925000,29.3000000,9894
US1.TWTR_delisted_875018,1,20191107,115300,29.3000000,29.3100000,29.2900000,29.2950000,22515
US1.TWTR_delisted_875018,1,20191107,115400,29.3000000,29.3100000,29.2550000,29.2550000,26308
US1.TWTR_delisted_875018,1,20191107,115500,29.2550000,29.2700000,29.2300000,29.2400000,35491
US1.TWTR_delisted_875018,1,20191107,115600,29.2400000,29.2800000,29.2200000,29.2700000,24370
US1.TWTR_delisted_875018,1,20191107,115700,29.2758000,29.2900000,29.2600000,29.2900000,12446
US1.TWTR_delisted_875018,1,20191107,115800,29.2850000,29.3400000,29.2815000,29.3300000,43888
US1.TWTR_delisted_875018,1,20191107,115900,29.3300000,29.3500000,29.3000000,29.3100000,48006
US1.TWTR_delisted_875018,1,20191107,120000,29.3100000,29.4000000,29.3100000,29.3500000,136200
US1.TWTR_delisted_875018,1,20191107,120100,29.3400000,29.3700000,29.3037000,29.3037000,18463
US1.TWTR_delisted_875018,1,20191107,120200,29.3100000,29.3300000,29.3001000,29.3150000,19063
US1.TWTR_delisted_875018,1,20191107,120300,29.3174000,29.3400000,29.3174000,29.3400000,29923
US1.TWTR_delisted_875018,1,20191107,120400,29.3400000,29.4148000,29.3400000,29.4100000,72584
US1.TWTR_delisted_875018,1,20191107,120500,29.4100000,29.4100000,29.3850000,29.3960000,55418
US1.TWTR_delisted_875018,1,20191107,120600,29.3900000,29.4100000,29.3850000,29.3922000,21082
US1.TWTR_delisted_875018,1,20191107,120700,29.3900000,29.4400000,29.3800000,29.4400000,27361
US1.TWTR_delisted_875018,1,20191107,120800,29.4400000,29.4500000,29.4200000,29.4450000,44172
US1.TWTR_delisted_875018,1,20191107,120900,29.4454000,29.4500000,29.4200000,29.4300000,26537
US1.TWTR_delisted_875018,1,20191107,121000,29.4300000,29.4400000,29.4000000,29.4266000,49916
US1.TWTR_delisted_875018,1,20191107,121100,29.4300000,29.4400000,29.4300000,29.4300000,5406
US1.TWTR_delisted_875018,1,20191107,121200,29.4342000,29.4400000,29.4200000,29.4350000,23660
US1.TWTR_delisted_875018,1,20191107,121300,29.4339000,29.4400000,29.4149000,29.4200000,27136
US1.TWTR_delisted_875018,1,20191107,121400,29.4250000,29.4250000,29.4000000,29.4200000,15512
US1.TWTR_delisted_875018,1,20191107,121500,29.4300000,29.4500000,29.4100000,29.4150000,34066
US1.TWTR_delisted_875018,1,20191107,121600,29.4100000,29.4358000,29.4054000,29.4300000,9904
US1.TWTR_delisted_875018,1,20191107,121700,29.4352000,29.4400000,29.4162000,29.4400000,17174
US1.TWTR_delisted_875018,1,20191107,121800,29.4350000,29.4350000,29.4200000,29.4342000,4581
US1.TWTR_delisted_875018,1,20191107,121900,29.4330000,29.4450000,29.4300000,29.4300000,16708
US1.TWTR_delisted_875018,1,20191107,122000,29.4350000,29.4400000,29.4200000,29.4334000,11254
US1.TWTR_delisted_875018,1,20191107,122100,29.4300000,29.4400000,29.4200000,29.4300000,10080
US1.TWTR_delisted_875018,1,20191107,122200,29.4300000,29.4375000,29.4285000,29.4301000,11651
US1.TWTR_delisted_875018,1,20191107,122300,29.4330000,29.4400000,29.4100000,29.4100000,8942
US1.TWTR_delisted_875018,1,20191107,122400,29.4100000,29.4500000,29.3950000,29.4500000,37573
US1.TWTR_delisted_875018,1,20191107,122500,29.4400000,29.4500000,29.4400000,29.4450000,2700
US1.TWTR_delisted_875018,1,20191107,122600,29.4401000,29.4450000,29.4200000,29.4400000,17604
US1.TWTR_delisted_875018,1,20191107,122700,29.4366000,29.4500000,29.4300000,29.4300000,19595
US1.TWTR_delisted_875018,1,20191107,122800,29.4300000,29.4485000,29.4300000,29.4450000,4580
US1.TWTR_delisted_875018,1,20191107,122900,29.4400000,29.4600000,29.4400000,29.4600000,24560
US1.TWTR_delisted_875018,1,20191107,123000,29.4541000,29.4700000,29.4500000,29.4700000,29393
US1.TWTR_delisted_875018,1,20191107,123100,29.4700000,29.5000000,29.4699000,29.4900000,71832
US1.TWTR_delisted_875018,1,20191107,123200,29.4950000,29.5400000,29.4900000,29.5350000,80653
US1.TWTR_delisted_875018,1,20191107,123300,29.5399000,29.5900000,29.5300000,29.5600000,118055
US1.TWTR_delisted_875018,1,20191107,123400,29.5700000,29.5900000,29.5600000,29.5900000,30539
US1.TWTR_delisted_875018,1,20191107,123500,29.5900000,29.5900000,29.5400000,29.5400000,66264
US1.TWTR_delisted_875018,1,20191107,123600,29.5500000,29.5600000,29.5000000,29.5401000,75355
US1.TWTR_delisted_875018,1,20191107,123700,29.5400000,29.5450000,29.4900000,29.4968000,41400
US1.TWTR_delisted_875018,1,20191107,123800,29.4950000,29.5200000,29.4716000,29.4800000,55302
US1.TWTR_delisted_875018,1,20191107,123900,29.4700000,29.5100000,29.4700000,29.4700000,46482
US1.TWTR_delisted_875018,1,20191107,124000,29.4600000,29.4650000,29.4200000,29.4350000,84029
US1.TWTR_delisted_875018,1,20191107,124100,29.4300000,29.4350000,29.3600000,29.3602000,64483
US1.TWTR_delisted_875018,1,20191107,124200,29.3600000,29.3650000,29.3400000,29.3595000,39322
US1.TWTR_delisted_875018,1,20191107,124300,29.3501000,29.3900000,29.3500000,29.3850000,32546
US1.TWTR_delisted_875018,1,20191107,124400,29.3800000,29.3800000,29.3500000,29.3650000,52716
US1.TWTR_delisted_875018,1,20191107,124500,29.3600000,29.3700000,29.3500000,29.3600000,124193
US1.TWTR_delisted_875018,1,20191107,124600,29.3600000,29.3699000,29.3400000,29.3500000,30439
US1.TWTR_delisted_875018,1,20191107,124700,29.3500000,29.3700000,29.3400000,29.3600000,29358
US1.TWTR_delisted_875018,1,20191107,124800,29.3513000,29.3600000,29.2900000,29.2900000,67978
US1.TWTR_delisted_875018,1,20191107,124900,29.2978000,29.3100000,29.2850000,29.3042000,42021
US1.TWTR_delisted_875018,1,20191107,125000,29.3100000,29.3200000,29.2974000,29.3150000,22088
US1.TWTR_delisted_875018,1,20191107,125100,29.3154000,29.3350000,29.3100000,29.3100000,35855
US1.TWTR_delisted_875018,1,20191107,125200,29.3134000,29.3200000,29.3000000,29.3100000,35546
US1.TWTR_delisted_875018,1,20191107,125300,29.3150000,29.3200000,29.2900000,29.2900000,104177
US1.TWTR_delisted_875018,1,20191107,125400,29.2900000,29.2974000,29.2700000,29.2750000,13985
US1.TWTR_delisted_875018,1,20191107,125500,29.2700000,29.2700000,29.2500000,29.2562000,41527
US1.TWTR_delisted_875018,1,20191107,125600,29.2500000,29.2550000,29.2301000,29.2500000,33036
US1.TWTR_delisted_875018,1,20191107,125700,29.2500000,29.2600000,29.1900000,29.2099000,61363
US1.TWTR_delisted_875018,1,20191107,125800,29.2100000,29.2300000,29.1800000,29.2050000,71005
US1.TWTR_delisted_875018,1,20191107,125900,29.2063000,29.2144000,29.1700000,29.2000000,73147
US1.TWTR_delisted_875018,1,20191107,130000,29.2000000,29.2099000,29.1750000,29.1834000,25118
US1.TWTR_delisted_875018,1,20191107,130100,29.1850000,29.1900000,29.1800000,29.1800000,15215
US1.TWTR_delisted_875018,1,20191107,130200,29.1900000,29.2000000,29.1500000,29.1750000,53412
US1.TWTR_delisted_875018,1,20191107,130300,29.1750000,29.1800000,29.1600000,29.1600000,21194
US1.TWTR_delisted_875018,1,20191107,130400,29.1641000,29.1827000,29.1600000,29.1733000,82293
US1.TWTR_delisted_875018,1,20191107,130500,29.1750000,29.1900000,29.1700000,29.1900000,14225
US1.TWTR_delisted_875018,1,20191107,130600,29.1900000,29.2300000,29.1900000,29.2100000,44247
US1.TWTR_delisted_875018,1,20191107,130700,29.2100000,29.2300000,29.2042000,29.2200000,16952
US1.TWTR_delisted_875018,1,20191107,130800,29.2300000,29.2300000,29.1900000,29.2050000,30005
US1.TWTR_delisted_875018,1,20191107,130900,29.2033000,29.2340000,29.1900000,29.2340000,32459
US1.TWTR_delisted_875018,1,20191107,131000,29.2300000,29.2300000,29.2116000,29.2116000,12427
US1.TWTR_delisted_875018,1,20191107,131100,29.2100000,29.2300000,29.2000000,29.2049000,10611
US1.TWTR_delisted_875018,1,20191107,131200,29.2038000,29.2050000,29.1800000,29.2000000,29842
US1.TWTR_delisted_875018,1,20191107,131300,29.1951000,29.2300000,29.1900000,29.2100000,25869
US1.TWTR_delisted_875018,1,20191107,131400,29.2300000,29.2380000,29.2000000,29.2200000,52200
US1.TWTR_delisted_875018,1,20191107,131500,29.2131000,29.2300000,29.2077000,29.2100000,9783
US1.TWTR_delisted_875018,1,20191107,131600,29.2200000,29.2400000,29.2100000,29.2340000,12631
US1.TWTR_delisted_875018,1,20191107,131700,29.2310000,29.2400000,29.2250000,29.2400000,11040
US1.TWTR_delisted_875018,1,20191107,131800,29.2356000,29.2380000,29.2250000,29.2300000,9520
US1.TWTR_delisted_875018,1,20191107,131900,29.2250000,29.2398000,29.2200000,29.2300000,5183
US1.TWTR_delisted_875018,1,20191107,132000,29.2333000,29.2333000,29.2100000,29.2142000,20293
US1.TWTR_delisted_875018,1,20191107,132100,29.2169000,29.2300000,29.2100000,29.2200000,18737
US1.TWTR_delisted_875018,1,20191107,132200,29.2200000,29.2269000,29.2112000,29.2230000,7626
US1.TWTR_delisted_875018,1,20191107,132300,29.2200000,29.2249000,29.2100000,29.2100000,12262
US1.TWTR_delisted_875018,1,20191107,132400,29.2105000,29.2200000,29.2000000,29.2100000,13046
US1.TWTR_delisted_875018,1,20191107,132500,29.2000000,29.2300000,29.1900000,29.2201000,29074
US1.TWTR_delisted_875018,1,20191107,132600,29.2241000,29.2400000,29.2241000,29.2395000,6935
US1.TWTR_delisted_875018,1,20191107,132700,29.2300000,29.2400000,29.2300000,29.2300000,4274
US1.TWTR_delisted_875018,1,20191107,132800,29.2300000,29.2400000,29.2300000,29.2390000,5780
US1.TWTR_delisted_875018,1,20191107,132900,29.2300000,29.2400000,29.2300000,29.2300000,9675
US1.TWTR_delisted_875018,1,20191107,133000,29.2350000,29.2400000,29.2300000,29.2350000,4285
US1.TWTR_delisted_875018,1,20191107,133100,29.2350000,29.2390000,29.2200000,29.2200000,30681
US1.TWTR_delisted_875018,1,20191107,133200,29.2200000,29.2200000,29.1900000,29.1940000,46377
US1.TWTR_delisted_875018,1,20191107,133300,29.1900000,29.2000000,29.1900000,29.2000000,7922
US1.TWTR_delisted_875018,1,20191107,133400,29.2000000,29.2000000,29.1700000,29.1750000,29502
US1.TWTR_delisted_875018,1,20191107,133500,29.1700000,29.1856000,29.1700000,29.1840000,18216
US1.TWTR_delisted_875018,1,20191107,133600,29.1800000,29.2000000,29.1700000,29.1750000,28589
US1.TWTR_delisted_875018,1,20191107,133700,29.1746000,29.1750000,29.1600000,29.1630000,28702
US1.TWTR_delisted_875018,1,20191107,133800,29.1700000,29.1900000,29.1650000,29.1800000,50469
US1.TWTR_delisted_875018,1,20191107,133900,29.1900000,29.1900000,29.1800000,29.1850000,6088
US1.TWTR_delisted_875018,1,20191107,134000,29.1850000,29.1900000,29.1800000,29.1900000,8207
US1.TWTR_delisted_875018,1,20191107,134100,29.1970000,29.1970000,29.1800000,29.1843000,8004
US1.TWTR_delisted_875018,1,20191107,134200,29.1800000,29.1900000,29.1800000,29.1800000,6536
US1.TWTR_delisted_875018,1,20191107,134300,29.1800000,29.2100000,29.1800000,29.2084000,39190
US1.TWTR_delisted_875018,1,20191107,134400,29.2100000,29.2200000,29.1900000,29.1900000,23091
US1.TWTR_delisted_875018,1,20191107,134500,29.1950000,29.2000000,29.1800000,29.1910000,20475
US1.TWTR_delisted_875018,1,20191107,134600,29.1900000,29.2200000,29.1900000,29.2200000,9739
US1.TWTR_delisted_875018,1,20191107,134700,29.2200000,29.2300000,29.2200000,29.2300000,8721
US1.TWTR_delisted_875018,1,20191107,134800,29.2300000,29.2300000,29.2000000,29.2050000,16330
US1.TWTR_delisted_875018,1,20191107,134900,29.2001000,29.2176000,29.2001000,29.2150000,6319
US1.TWTR_delisted_875018,1,20191107,135000,29.2100000,29.2300000,29.2100000,29.2233000,18710
US1.TWTR_delisted_875018,1,20191107,135100,29.2248000,29.2500000,29.2248000,29.2500000,36187
US1.TWTR_delisted_875018,1,20191107,135200,29.2450000,29.3600000,29.2426000,29.3500000,99934
US1.TWTR_delisted_875018,1,20191107,135300,29.3450000,29.3480000,29.2900000,29.2920000,43473
US1.TWTR_delisted_875018,1,20191107,135400,29.2900000,29.3133000,29.2800000,29.3094000,34322
US1.TWTR_delisted_875018,1,20191107,135500,29.3046000,29.3200000,29.3000000,29.3042000,20363
US1.TWTR_delisted_875018,1,20191107,135600,29.3050000,29.3100000,29.3000000,29.3000000,20302
US1.TWTR_delisted_875018,1,20191107,135700,29.3050000,29.3100000,29.2950000,29.2950000,7149
US1.TWTR_delisted_875018,1,20191107,135800,29.2950000,29.3000000,29.2700000,29.2854000,11058
US1.TWTR_delisted_875018,1,20191107,135900,29.2850000,29.2900000,29.2600000,29.2754000,31069
US1.TWTR_delisted_875018,1,20191107,140000,29.2800000,29.2900000,29.2700000,29.2800000,9754
US1.TWTR_delisted_875018,1,20191107,140100,29.2850000,29.3000000,29.2800000,29.2900000,19230
US1.TWTR_delisted_875018,1,20191107,140200,29.2900000,29.3100000,29.2900000,29.3050000,39360
US1.TWTR_delisted_875018,1,20191107,140300,29.3042000,29.3100000,29.3000000,29.3050000,7028
US1.TWTR_delisted_875018,1,20191107,140400,29.3030000,29.3195000,29.2900000,29.3130000,35844
US1.TWTR_delisted_875018,1,20191107,140500,29.3200000,29.3267000,29.2950000,29.3100000,26227
US1.TWTR_delisted_875018,1,20191107,140600,29.3150000,29.3150000,29.2900000,29.3000000,9629
US1.TWTR_delisted_875018,1,20191107,140700,29.3000000,29.3100000,29.2930000,29.3042000,3362
US1.TWTR_delisted_875018,1,20191107,140800,29.3100000,29.3150000,29.2900000,29.2953000,9285
US1.TWTR_delisted_875018,1,20191107,140900,29.2954000,29.2954000,29.2700000,29.2700000,8345
US1.TWTR_delisted_875018,1,20191107,141000,29.2700000,29.2766000,29.2500000,29.2500000,30304
US1.TWTR_delisted_875018,1,20191107,141100,29.2530000,29.2553000,29.2100000,29.2150000,32206
US1.TWTR_delisted_875018,1,20191107,141200,29.2146000,29.2200000,29.1800000,29.1848000,42178
US1.TWTR_delisted_875018,1,20191107,141300,29.1800000,29.1900000,29.1300000,29.1451000,82145
US1.TWTR_delisted_875018,1,20191107,141400,29.1400000,29.1700000,29.1400000,29.1683000,38369
US1.TWTR_delisted_875018,1,20191107,141500,29.1550000,29.1600000,29.1200000,29.1301000,51318
US1.TWTR_delisted_875018,1,20191107,141600,29.1300000,29.1459000,29.1100000,29.1200000,53394
US1.TWTR_delisted_875018,1,20191107,141700,29.1200000,29.1300000,29.1100000,29.1250000,30862
US1.TWTR_delisted_875018,1,20191107,141800,29.1200000,29.1400000,29.1100000,29.1400000,25546
US1.TWTR_delisted_875018,1,20191107,141900,29.1364000,29.1600000,29.1350000,29.1600000,41815
US1.TWTR_delisted_875018,1,20191107,142000,29.1554000,29.1850000,29.1449000,29.1550000,62807
US1.TWTR_delisted_875018,1,20191107,142100,29.1500000,29.1542000,29.1100000,29.1250000,26514
US1.TWTR_delisted_875018,1,20191107,142200,29.1250000,29.1350000,29.1200000,29.1200000,8973
US1.TWTR_delisted_875018,1,20191107,142300,29.1200000,29.1358000,29.1100000,29.1200000,27169
US1.TWTR_delisted_875018,1,20191107,142400,29.1214000,29.1300000,29.1200000,29.1300000,8873
US1.TWTR_delisted_875018,1,20191107,142500,29.1213000,29.1500000,29.1200000,29.1200000,24300
US1.TWTR_delisted_875018,1,20191107,142600,29.1200000,29.1300000,29.1050000,29.1250000,24412
US1.TWTR_delisted_875018,1,20191107,142700,29.1213000,29.1250000,29.1100000,29.1200000,20080
US1.TWTR_delisted_875018,1,20191107,142800,29.1185000,29.1400000,29.1000000,29.1300000,63845
US1.TWTR_delisted_875018,1,20191107,142900,29.1250000,29.1250000,29.1000000,29.1049000,23584
US1.TWTR_delisted_875018,1,20191107,143000,29.1050000,29.1150000,29.0800000,29.1150000,46553
US1.TWTR_delisted_875018,1,20191107,143100,29.1100000,29.1100000,29.0930000,29.1030000,17488
US1.TWTR_delisted_875018,1,20191107,143200,29.1050000,29.1100000,29.0800000,29.0858000,19173
US1.TWTR_delisted_875018,1,20191107,143300,29.0873000,29.1000000,29.0700000,29.0750000,42444
US1.TWTR_delisted_875018,1,20191107,143400,29.0773000,29.0900000,29.0534000,29.0550000,57110
US1.TWTR_delisted_875018,1,20191107,143500,29.0600000,29.0725000,29.0500000,29.0600000,34325
US1.TWTR_delisted_875018,1,20191107,143600,29.0600000,29.0700000,29.0500000,29.0700000,19450
US1.TWTR_delisted_875018,1,20191107,143700,29.0750000,29.0800000,29.0600000,29.0600000,8280
US1.TWTR_delisted_875018,1,20191107,143800,29.0650000,29.0700000,29.0550000,29.0700000,10376
US1.TWTR_delisted_875018,1,20191107,143900,29.0700000,29.0882000,29.0700000,29.0800000,21358
US1.TWTR_delisted_875018,1,20191107,144000,29.0850000,29.0850000,29.0700000,29.0800000,11621
US1.TWTR_delisted_875018,1,20191107,144100,29.0800000,29.0800000,29.0700000,29.0700000,19346
US1.TWTR_delisted_875018,1,20191107,144200,29.0650000,29.0900000,29.0600000,29.0700000,35662
US1.TWTR_delisted_875018,1,20191107,144300,29.0700000,29.0751000,29.0600000,29.0700000,17767
US1.TWTR_delisted_875018,1,20191107,144400,29.0650000,29.0650000,29.0000000,29.0100000,88340
US1.TWTR_delisted_875018,1,20191107,144500,29.0000000,29.0500000,28.9700000,28.9905000,131939
US1.TWTR_delisted_875018,1,20191107,144600,28.9900000,29.0100000,28.9800000,28.9850000,50041
US1.TWTR_delisted_875018,1,20191107,144700,28.9763000,29.0100000,28.9724000,28.9946000,21048
US1.TWTR_delisted_875018,1,20191107,144800,29.0000000,29.0000000,28.9800000,28.9800000,29375
US1.TWTR_delisted_875018,1,20191107,144900,28.9850000,28.9900000,28.9700000,28.9799000,32687
US1.TWTR_delisted_875018,1,20191107,145000,28.9700000,28.9750000,28.9400000,28.9500000,30802
US1.TWTR_delisted_875018,1,20191107,145100,28.9500000,28.9500000,28.9200000,28.9350000,68893
US1.TWTR_delisted_875018,1,20191107,145200,28.9400000,28.9600000,28.9400000,28.9550000,39919
US1.TWTR_delisted_875018,1,20191107,145300,28.9550000,28.9900000,28.9520000,28.9800000,19402
US1.TWTR_delisted_875018,1,20191107,145400,28.9799000,29.0000000,28.9750000,28.9900000,17169
US1.TWTR_delisted_875018,1,20191107,145500,29.0000000,29.0200000,28.9700000,28.9750000,20210
US1.TWTR_delisted_875018,1,20191107,145600,28.9800000,28.9900000,28.9700000,28.9900000,7485
US1.TWTR_delisted_875018,1,20191107,145700,28.9950000,29.0000000,28.9701000,28.9800000,18865
US1.TWTR_delisted_875018,1,20191107,145800,28.9799000,28.9900000,28.9600000,28.9750000,26291
US1.TWTR_delisted_875018,1,20191107,145900,28.9749000,28.9900000,28.9700000,28.9842000,21186
US1.TWTR_delisted_875018,1,20191107,150000,28.9800000,28.9900000,28.9800000,28.9850000,16730
US1.TWTR_delisted_875018,1,20191107,150100,28.9850000,29.0000000,28.9800000,28.9950000,33166
US1.TWTR_delisted_875018,1,20191107,150200,28.9900000,28.9950000,28.9800000,28.9900000,12612
US1.TWTR_delisted_875018,1,20191107,150300,28.9800000,28.9900000,28.9700000,28.9750000,34767
US1.TWTR_delisted_875018,1,20191107,150400,28.9749000,28.9900000,28.9700000,28.9900000,41896
US1.TWTR_delisted_875018,1,20191107,150500,28.9800000,28.9900000,28.9800000,28.9800000,10974
US1.TWTR_delisted_875018,1,20191107,150600,28.9850000,28.9900000,28.9800000,28.9842000,33723
US1.TWTR_delisted_875018,1,20191107,150700,28.9856000,29.0000000,28.9800000,28.9950000,10698
US1.TWTR_delisted_875018,1,20191107,150800,28.9990000,29.0000000,28.9900000,28.9900000,14641
US1.TWTR_delisted_875018,1,20191107,150900,29.0000000,29.0000000,28.9900000,29.0000000,7800
US1.TWTR_delisted_875018,1,20191107,151000,28.9958000,29.0000000,28.9700000,28.9700000,42085
US1.TWTR_delisted_875018,1,20191107,151100,28.9750000,28.9850000,28.9600000,28.9800000,38007
US1.TWTR_delisted_875018,1,20191107,151200,28.9854000,28.9900000,28.9600000,28.9800000,57424
US1.TWTR_delisted_875018,1,20191107,151300,28.9800000,28.9900000,28.9800000,28.9900000,18266
US1.TWTR_delisted_875018,1,20191107,151400,28.9850000,28.9900000,28.9800000,28.9874000,24499
US1.TWTR_delisted_875018,1,20191107,151500,28.9800000,28.9842000,28.9500000,28.9550000,34187
US1.TWTR_delisted_875018,1,20191107,151600,28.9500000,28.9600000,28.9500000,28.9550000,16039
US1.TWTR_delisted_875018,1,20191107,151700,28.9500000,28.9550000,28.9300000,28.9399000,34043
US1.TWTR_delisted_875018,1,20191107,151800,28.9350000,28.9400000,28.9300000,28.9399000,18544
US1.TWTR_delisted_875018,1,20191107,151900,28.9400000,28.9400000,28.9200000,28.9250000,52866
US1.TWTR_delisted_875018,1,20191107,152000,28.9300000,28.9300000,28.9000000,28.9000000,100546
US1.TWTR_delisted_875018,1,20191107,152100,28.9100000,28.9100000,28.9000000,28.9000000,42009
US1.TWTR_delisted_875018,1,20191107,152200,28.9099000,28.9100000,28.8800000,28.9100000,115802
US1.TWTR_delisted_875018,1,20191107,152300,28.9050000,28.9100000,28.9000000,28.9100000,29195
US1.TWTR_delisted_875018,1,20191107,152400,28.9033000,28.9100000,28.9000000,28.9050000,5848
US1.TWTR_delisted_875018,1,20191107,152500,28.9000000,28.9100000,28.9000000,28.9000000,10969
US1.TWTR_delisted_875018,1,20191107,152600,28.9030000,28.9650000,28.9000000,28.9600000,79050
US1.TWTR_delisted_875018,1,20191107,152700,28.9600000,28.9900000,28.9600000,28.9837000,31223
US1.TWTR_delisted_875018,1,20191107,152800,28.9831000,29.0000000,28.9800000,28.9950000,36549
US1.TWTR_delisted_875018,1,20191107,152900,28.9950000,29.0000000,28.9800000,28.9950000,52787
US1.TWTR_delisted_875018,1,20191107,153000,28.9910000,29.0300000,28.9900000,29.0300000,26351
US1.TWTR_delisted_875018,1,20191107,153100,29.0250000,29.0300000,29.0000000,29.0050000,43246
US1.TWTR_delisted_875018,1,20191107,153200,29.0000000,29.0200000,28.9900000,28.9950000,31205
US1.TWTR_delisted_875018,1,20191107,153300,28.9950000,29.0200000,28.9950000,29.0100000,32093
US1.TWTR_delisted_875018,1,20191107,153400,29.0153000,29.0167000,29.0000000,29.0042000,25946
US1.TWTR_delisted_875018,1,20191107,153500,29.0050000,29.0500000,29.0000000,29.0500000,44671
US1.TWTR_delisted_875018,1,20191107,153600,29.0442000,29.0600000,29.0200000,29.0400000,46888
US1.TWTR_delisted_875018,1,20191107,153700,29.0330000,29.0400000,29.0100000,29.0250000,18756
US1.TWTR_delisted_875018,1,20191107,153800,29.0265000,29.0300000,29.0100000,29.0300000,23337
US1.TWTR_delisted_875018,1,20191107,153900,29.0250000,29.0500000,29.0250000,29.0500000,15467
US1.TWTR_delisted_875018,1,20191107,154000,29.0450000,29.0500000,29.0300000,29.0300000,44942
US1.TWTR_delisted_875018,1,20191107,154100,29.0330000,29.0358000,29.0100000,29.0100000,17894
US1.TWTR_delisted_875018,1,20191107,154200,29.0100000,29.0300000,29.0050000,29.0100000,29568
US1.TWTR_delisted_875018,1,20191107,154300,29.0100000,29.0358000,29.0100000,29.0300000,38211
US1.TWTR_delisted_875018,1,20191107,154400,29.0350000,29.0354000,28.9900000,29.0000000,29107
US1.TWTR_delisted_875018,1,20191107,154500,28.9900000,29.0000000,28.9800000,28.9950000,23935
US1.TWTR_delisted_875018,1,20191107,154600,28.9950000,29.0100000,28.9950000,29.0048000,20902
US1.TWTR_delisted_875018,1,20191107,154700,29.0050000,29.0200000,29.0000000,29.0200000,23140
US1.TWTR_delisted_875018,1,20191107,154800,29.0149000,29.0300000,29.0100000,29.0300000,24820
US1.TWTR_delisted_875018,1,20191107,154900,29.0261000,29.0400000,29.0200000,29.0344000,23852
US1.TWTR_delisted_875018,1,20191107,155000,29.0400000,29.0500000,29.0400000,29.0400000,38244
US1.TWTR_delisted_875018,1,20191107,155100,29.0500000,29.0700000,29.0450000,29.0650000,37764
US1.TWTR_delisted_875018,1,20191107,155200,29.0650000,29.0700000,29.0300000,29.0350000,51131
US1.TWTR_delisted_875018,1,20191107,155300,29.0300000,29.0400000,29.0100000,29.0150000,82851
US1.TWTR_delisted_875018,1,20191107,155400,29.0200000,29.0300000,29.0138000,29.0230000,41150
US1.TWTR_delisted_875018,1,20191107,155500,29.0250000,29.0300000,29.0000000,29.0150000,122581
US1.TWTR_delisted_875018,1,20191107,155600,29.0100000,29.0200000,29.0100000,29.0150000,35450
US1.TWTR_delisted_875018,1,20191107,155700,29.0100000,29.0200000,29.0100000,29.0100000,67641
US1.TWTR_delisted_875018,1,20191107,155800,29.0150000,29.0200000,28.9800000,29.0000000,166637
US1.TWTR_delisted_875018,1,20191107,155900,29.0000000,29.0400000,28.9900000,29.0400000,184239
US1.TWTR_delisted_875018,1,20191107,160000,29.0400000,29.0600000,29.0300000,29.0450000,169550
US1.TWTR_delisted_875018,1,20191108,093100,29.1500000,29.1900000,29.1000000,29.1300000,188336
US1.TWTR_delisted_875018,1,20191108,093200,29.1000000,29.1600000,29.0700000,29.1600000,45970
US1.TWTR_delisted_875018,1,20191108,093300,29.1650000,29.1800000,29.1100000,29.1100000,49747
US1.TWTR_delisted_875018,1,20191108,093400,29.1150000,29.1700000,29.1150000,29.1200000,38214
US1.TWTR_delisted_875018,1,20191108,093500,29.1200000,29.2199000,29.1087000,29.1700000,48883
US1.TWTR_delisted_875018,1,20191108,093600,29.1650000,29.1654000,29.1200000,29.1600000,33249
US1.TWTR_delisted_875018,1,20191108,093700,29.1700000,29.2450000,29.1700000,29.2201000,49591
US1.TWTR_delisted_875018,1,20191108,093800,29.2200000,29.2500000,29.1800000,29.2157000,41191
US1.TWTR_delisted_875018,1,20191108,093900,29.2100000,29.3038000,29.2100000,29.2580000,79890
US1.TWTR_delisted_875018,1,20191108,094000,29.2600000,29.2610000,29.2080000,29.2243000,35343
US1.TWTR_delisted_875018,1,20191108,094100,29.2250000,29.2600000,29.2250000,29.2400000,37820
US1.TWTR_delisted_875018,1,20191108,094200,29.2301000,29.2500000,29.1800000,29.2000000,36786
US1.TWTR_delisted_875018,1,20191108,094300,29.2000000,29.2600000,29.1950000,29.2600000,53728
US1.TWTR_delisted_875018,1,20191108,094400,29.2600000,29.2900000,29.2500000,29.2800000,29926
US1.TWTR_delisted_875018,1,20191108,094500,29.2730000,29.3650000,29.2730000,29.3550000,109752
US1.TWTR_delisted_875018,1,20191108,094600,29.3500000,29.3650000,29.3000000,29.3000000,57902
US1.TWTR_delisted_875018,1,20191108,094700,29.3100000,29.3500000,29.2600000,29.3500000,72532
US1.TWTR_delisted_875018,1,20191108,094800,29.3500000,29.3600000,29.3174000,29.3600000,36700
US1.TWTR_delisted_875018,1,20191108,094900,29.3605000,29.4300000,29.3500000,29.4021000,63361
US1.TWTR_delisted_875018,1,20191108,095000,29.4000000,29.4300000,29.3100000,29.3164000,60319
US1.TWTR_delisted_875018,1,20191108,095100,29.3200000,29.3750000,29.3100000,29.3300000,40597
US1.TWTR_delisted_875018,1,20191108,095200,29.3300000,29.3300000,29.2700000,29.3100000,45764
US1.TWTR_delisted_875018,1,20191108,095300,29.3100000,29.3300000,29.3050000,29.3136000,18953
US1.TWTR_delisted_875018,1,20191108,095400,29.3100000,29.3100000,29.2600000,29.2600000,47947
US1.TWTR_delisted_875018,1,20191108,095500,29.2601000,29.2850000,29.2300000,29.2600000,35596
US1.TWTR_delisted_875018,1,20191108,095600,29.2600000,29.2700000,29.2500000,29.2501000,16563
US1.TWTR_delisted_875018,1,20191108,095700,29.2600000,29.2621000,29.2000000,29.2100000,39387
US1.TWTR_delisted_875018,1,20191108,095800,29.2100000,29.2400000,29.1950000,29.2050000,26033
US1.TWTR_delisted_875018,1,20191108,095900,29.2100000,29.2100000,29.1500000,29.1846000,43772
US1.TWTR_delisted_875018,1,20191108,100000,29.1800000,29.2003000,29.1246000,29.1500000,32299
US1.TWTR_delisted_875018,1,20191108,100100,29.1500000,29.2000000,29.1100000,29.1200000,31338
US1.TWTR_delisted_875018,1,20191108,100200,29.1000000,29.1100000,29.0500000,29.1100000,101515
US1.TWTR_delisted_875018,1,20191108,100300,29.1100000,29.1360000,29.1013000,29.1200000,38042
US1.TWTR_delisted_875018,1,20191108,100400,29.1100000,29.1250000,29.1000000,29.1250000,16713
US1.TWTR_delisted_875018,1,20191108,100500,29.1159000,29.1200000,29.0750000,29.0900000,39337
US1.TWTR_delisted_875018,1,20191108,100600,29.0900000,29.1400000,29.0859000,29.1250000,27378
US1.TWTR_delisted_875018,1,20191108,100700,29.1300000,29.1900000,29.1150000,29.1850000,48924
US1.TWTR_delisted_875018,1,20191108,100800,29.1900000,29.2000000,29.1531000,29.1700000,37355
US1.TWTR_delisted_875018,1,20191108,100900,29.1800000,29.1900000,29.1500000,29.1800000,36164
US1.TWTR_delisted_875018,1,20191108,101000,29.1800000,29.2000000,29.1700000,29.1900000,19932
US1.TWTR_delisted_875018,1,20191108,101100,29.1900000,29.2400000,29.1850000,29.2100000,43437
US1.TWTR_delisted_875018,1,20191108,101200,29.2200000,29.2600000,29.2200000,29.2400000,25665
US1.TWTR_delisted_875018,1,20191108,101300,29.2400000,29.3100000,29.2400000,29.3000000,46988
US1.TWTR_delisted_875018,1,20191108,101400,29.3000000,29.3100000,29.2600000,29.2600000,21363
US1.TWTR_delisted_875018,1,20191108,101500,29.2700000,29.3000000,29.2650000,29.2800000,37596
US1.TWTR_delisted_875018,1,20191108,101600,29.2900000,29.2950000,29.2700000,29.2700000,13976
US1.TWTR_delisted_875018,1,20191108,101700,29.2700000,29.3100000,29.2700000,29.3000000,26415
US1.TWTR_delisted_875018,1,20191108,101800,29.3000000,29.3190000,29.2700000,29.2900000,31427
US1.TWTR_delisted_875018,1,20191108,101900,29.2900000,29.3000000,29.2600000,29.3000000,22818
US1.TWTR_delisted_875018,1,20191108,102000,29.2950000,29.2950000,29.2500000,29.2500000,20808
US1.TWTR_delisted_875018,1,20191108,102100,29.2500000,29.2800000,29.2350000,29.2800000,26126
US1.TWTR_delisted_875018,1,20191108,102200,29.2700000,29.3200000,29.2690000,29.3100000,31360
US1.TWTR_delisted_875018,1,20191108,102300,29.3100000,29.3500000,29.3100000,29.3450000,55973
US1.TWTR_delisted_875018,1,20191108,102400,29.3400000,29.3600000,29.2900000,29.2950000,42763
US1.TWTR_delisted_875018,1,20191108,102500,29.2950000,29.3200000,29.2900000,29.3100000,15898
US1.TWTR_delisted_875018,1,20191108,102600,29.3100000,29.3700000,29.3100000,29.3550000,66673
US1.TWTR_delisted_875018,1,20191108,102700,29.3600000,29.3950000,29.3550000,29.3900000,18847
US1.TWTR_delisted_875018,1,20191108,102800,29.3900000,29.3999000,29.3100000,29.3200000,60369
US1.TWTR_delisted_875018,1,20191108,102900,29.3235000,29.3273000,29.3050000,29.3100000,16587
US1.TWTR_delisted_875018,1,20191108,103000,29.3046000,29.3450000,29.3046000,29.3250000,18346
US1.TWTR_delisted_875018,1,20191108,103100,29.3300000,29.3450000,29.3100000,29.3450000,15035
US1.TWTR_delisted_875018,1,20191108,103200,29.3500000,29.3700000,29.3300000,29.3350000,24389
US1.TWTR_delisted_875018,1,20191108,103300,29.3400000,29.3500000,29.3300000,29.3300000,17326
US1.TWTR_delisted_875018,1,20191108,103400,29.3200000,29.3500000,29.3200000,29.3300000,17569
US1.TWTR_delisted_875018,1,20191108,103500,29.3351000,29.3500000,29.3150000,29.3200000,27671
US1.TWTR_delisted_875018,1,20191108,103600,29.3100000,29.3200000,29.2700000,29.2800000,24610
US1.TWTR_delisted_875018,1,20191108,103700,29.2850000,29.3000000,29.2750000,29.2850000,22321
US1.TWTR_delisted_875018,1,20191108,103800,29.2900000,29.3000000,29.2700000,29.2700000,21025
US1.TWTR_delisted_875018,1,20191108,103900,29.2700000,29.2850000,29.2550000,29.2800000,18409
US1.TWTR_delisted_875018,1,20191108,104000,29.2800000,29.3000000,29.2700000,29.2900000,13283
US1.TWTR_delisted_875018,1,20191108,104100,29.3000000,29.3000000,29.2700000,29.2700000,8743
US1.TWTR_delisted_875018,1,20191108,104200,29.2700000,29.2900000,29.2550000,29.2900000,25709
US1.TWTR_delisted_875018,1,20191108,104300,29.2950000,29.3250000,29.2900000,29.3250000,9946
US1.TWTR_delisted_875018,1,20191108,104400,29.3300000,29.3300000,29.3050000,29.3242000,17164
US1.TWTR_delisted_875018,1,20191108,104500,29.3300000,29.3500000,29.3000000,29.3000000,16557
US1.TWTR_delisted_875018,1,20191108,104600,29.3000000,29.3200000,29.3000000,29.3050000,12395
US1.TWTR_delisted_875018,1,20191108,104700,29.3000000,29.3100000,29.2700000,29.3100000,21970
US1.TWTR_delisted_875018,1,20191108,104800,29.3200000,29.3400000,29.3170000,29.3300000,9223
US1.TWTR_delisted_875018,1,20191108,104900,29.3300000,29.3350000,29.3000000,29.3151000,18510
US1.TWTR_delisted_875018,1,20191108,105000,29.3100000,29.3100000,29.3000000,29.3050000,28286
US1.TWTR_delisted_875018,1,20191108,105100,29.3100000,29.3251000,29.3050000,29.3100000,17478
US1.TWTR_delisted_875018,1,20191108,105200,29.3100000,29.3558000,29.3100000,29.3458000,45457
US1.TWTR_delisted_875018,1,20191108,105300,29.3400000,29.3800000,29.3400000,29.3700000,19958
US1.TWTR_delisted_875018,1,20191108,105400,29.3600000,29.3700000,29.3332000,29.3332000,35588
US1.TWTR_delisted_875018,1,20191108,105500,29.3300000,29.3400000,29.3049000,29.3350000,33898
US1.TWTR_delisted_875018,1,20191108,105600,29.3450000,29.3600000,29.3300000,29.3450000,37759
US1.TWTR_delisted_875018,1,20191108,105700,29.3450000,29.3500000,29.3100000,29.3200000,23982
US1.TWTR_delisted_875018,1,20191108,105800,29.3200000,29.3299000,29.2800000,29.3000000,24212
US1.TWTR_delisted_875018,1,20191108,105900,29.3000000,29.3000000,29.2650000,29.2700000,9038
US1.TWTR_delisted_875018,1,20191108,110000,29.2700000,29.3100000,29.2650000,29.2900000,31593
US1.TWTR_delisted_875018,1,20191108,110100,29.2948000,29.2958000,29.2700000,29.2900000,20689
US1.TWTR_delisted_875018,1,20191108,110200,29.2900000,29.3250000,29.2900000,29.3100000,19537
US1.TWTR_delisted_875018,1,20191108,110300,29.3200000,29.3200000,29.2946000,29.3000000,11142
US1.TWTR_delisted_875018,1,20191108,110400,29.3000000,29.3300000,29.3000000,29.3100000,14211
US1.TWTR_delisted_875018,1,20191108,110500,29.3100000,29.3100000,29.2750000,29.2800000,15344
US1.TWTR_delisted_875018,1,20191108,110600,29.2850000,29.2900000,29.2400000,29.2400000,31459
US1.TWTR_delisted_875018,1,20191108,110700,29.2400000,29.2464000,29.2250000,29.2414000,31026
US1.TWTR_delisted_875018,1,20191108,110800,29.2400000,29.2500000,29.2150000,29.2150000,31785
US1.TWTR_delisted_875018,1,20191108,110900,29.2150000,29.2500000,29.2150000,29.2350000,13390
US1.TWTR_delisted_875018,1,20191108,111000,29.2300000,29.2400000,29.2250000,29.2350000,12930
US1.TWTR_delisted_875018,1,20191108,111100,29.2400000,29.2550000,29.2350000,29.2500000,13462
US1.TWTR_delisted_875018,1,20191108,111200,29.2450000,29.2500000,29.2200000,29.2400000,45772
US1.TWTR_delisted_875018,1,20191108,111300,29.2350000,29.2400000,29.2200000,29.2350000,15707
US1.TWTR_delisted_875018,1,20191108,111400,29.2400000,29.2700000,29.2350000,29.2500000,15296
US1.TWTR_delisted_875018,1,20191108,111500,29.2500000,29.2500000,29.2300000,29.2450000,22256
US1.TWTR_delisted_875018,1,20191108,111600,29.2450000,29.2500000,29.2350000,29.2400000,7994
US1.TWTR_delisted_875018,1,20191108,111700,29.2400000,29.2400000,29.2000000,29.2150000,18242
US1.TWTR_delisted_875018,1,20191108,111800,29.2200000,29.2300000,29.1900000,29.2000000,16132
US1.TWTR_delisted_875018,1,20191108,111900,29.2000000,29.2000000,29.1900000,29.1900000,14553
US1.TWTR_delisted_875018,1,20191108,112000,29.1950000,29.2000000,29.1550000,29.1650000,37691
US1.TWTR_delisted_875018,1,20191108,112100,29.1700000,29.2000000,29.1650000,29.1800000,15930
US1.TWTR_delisted_875018,1,20191108,112200,29.1850000,29.2050000,29.1701000,29.1800000,24046
US1.TWTR_delisted_875018,1,20191108,112300,29.1800000,29.1900000,29.1650000,29.1700000,12790
US1.TWTR_delisted_875018,1,20191108,112400,29.1750000,29.1869000,29.1600000,29.1800000,11816
US1.TWTR_delisted_875018,1,20191108,112500,29.1800000,29.1900000,29.1715000,29.1858000,9219
US1.TWTR_delisted_875018,1,20191108,112600,29.1845000,29.2500000,29.1801000,29.2300000,57907
US1.TWTR_delisted_875018,1,20191108,112700,29.2300000,29.2500000,29.2200000,29.2283000,14900
US1.TWTR_delisted_875018,1,20191108,112800,29.2200000,29.2250000,29.1900000,29.2000000,56360
US1.TWTR_delisted_875018,1,20191108,112900,29.1950000,29.2200000,29.1897000,29.2134000,24098
US1.TWTR_delisted_875018,1,20191108,113000,29.2100000,29.2200000,29.1900000,29.2100000,13757
US1.TWTR_delisted_875018,1,20191108,113100,29.2050000,29.2268000,29.2000000,29.2268000,9273
US1.TWTR_delisted_875018,1,20191108,113200,29.2250000,29.2300000,29.2150000,29.2150000,9452
US1.TWTR_delisted_875018,1,20191108,113300,29.2150000,29.2350000,29.2100000,29.2150000,17620
US1.TWTR_delisted_875018,1,20191108,113400,29.2100000,29.2200000,29.2100000,29.2150000,4500
US1.TWTR_delisted_875018,1,20191108,113500,29.2150000,29.2300000,29.2100000,29.2100000,10493
US1.TWTR_delisted_875018,1,20191108,113600,29.2100000,29.2550000,29.2050000,29.2400000,23224
US1.TWTR_delisted_875018,1,20191108,113700,29.2400000,29.2700000,29.2400000,29.2700000,10155
US1.TWTR_delisted_875018,1,20191108,113800,29.2650000,29.2800000,29.2500000,29.2700000,13663
US1.TWTR_delisted_875018,1,20191108,113900,29.2759000,29.2800000,29.2700000,29.2751000,7201
US1.TWTR_delisted_875018,1,20191108,114000,29.2750000,29.2800000,29.2700000,29.2700000,10842
US1.TWTR_delisted_875018,1,20191108,114100,29.2750000,29.2900000,29.2650000,29.2800000,12379
US1.TWTR_delisted_875018,1,20191108,114200,29.2800000,29.3000000,29.2600000,29.2800000,19070
US1.TWTR_delisted_875018,1,20191108,114300,29.2800000,29.2900000,29.2700000,29.2750000,13360
US1.TWTR_delisted_875018,1,20191108,114400,29.2800000,29.2900000,29.2700000,29.2900000,7400
US1.TWTR_delisted_875018,1,20191108,114500,29.2900000,29.3200000,29.2900000,29.2942000,21376
US1.TWTR_delisted_875018,1,20191108,114600,29.2980000,29.3150000,29.2900000,29.2950000,10289
US1.TWTR_delisted_875018,1,20191108,114700,29.2950000,29.3150000,29.2832000,29.3100000,13573
US1.TWTR_delisted_875018,1,20191108,114800,29.3100000,29.3250000,29.3050000,29.3100000,14933
US1.TWTR_delisted_875018,1,20191108,114900,29.3000000,29.3100000,29.3000000,29.3000000,13881
US1.TWTR_delisted_875018,1,20191108,115000,29.3000000,29.3050000,29.2700000,29.2700000,22938
US1.TWTR_delisted_875018,1,20191108,115100,29.2800000,29.2800000,29.2600000,29.2700000,10853
US1.TWTR_delisted_875018,1,20191108,115200,29.2750000,29.2997000,29.2652000,29.2850000,22390
US1.TWTR_delisted_875018,1,20191108,115300,29.2800000,29.2800000,29.2600000,29.2600000,10980
US1.TWTR_delisted_875018,1,20191108,115400,29.2700000,29.2850000,29.2650000,29.2850000,8679
US1.TWTR_delisted_875018,1,20191108,115500,29.2800000,29.2800000,29.2600000,29.2650000,7769
US1.TWTR_delisted_875018,1,20191108,115600,29.2700000,29.3000000,29.2700000,29.2800000,9175
US1.TWTR_delisted_875018,1,20191108,115700,29.2900000,29.3000000,29.2800000,29.2900000,14441
US1.TWTR_delisted_875018,1,20191108,115800,29.2950000,29.3000000,29.2850000,29.2900000,10459
US1.TWTR_delisted_875018,1,20191108,115900,29.2941000,29.2950000,29.2800000,29.2950000,16007
US1.TWTR_delisted_875018,1,20191108,120000,29.2950000,29.3000000,29.2900000,29.3000000,6762
US1.TWTR_delisted_875018,1,20191108,120100,29.2998000,29.3000000,29.2800000,29.2850000,9865
US1.TWTR_delisted_875018,1,20191108,120200,29.2850000,29.2977000,29.2750000,29.2750000,17737
US1.TWTR_delisted_875018,1,20191108,120300,29.2700000,29.2900000,29.2700000,29.2850000,8296
US1.TWTR_delisted_875018,1,20191108,120400,29.2850000,29.3050000,29.2800000,29.2850000,15056
US1.TWTR_delisted_875018,1,20191108,120500,29.2850000,29.3000000,29.2800000,29.3000000,9941
US1.TWTR_delisted_875018,1,20191108,120600,29.2900000,29.3000000,29.2900000,29.2950000,7756
US1.TWTR_delisted_875018,1,20191108,120700,29.2950000,29.2952000,29.2800000,29.2950000,12659
US1.TWTR_delisted_875018,1,20191108,120800,29.3000000,29.3000000,29.2900000,29.2950000,2777
US1.TWTR_delisted_875018,1,20191108,120900,29.3000000,29.3100000,29.2949000,29.3050000,15728
US1.TWTR_delisted_875018,1,20191108,121000,29.3050000,29.3100000,29.3000000,29.3100000,9353
US1.TWTR_delisted_875018,1,20191108,121100,29.3050000,29.3100000,29.2946000,29.3050000,19518
US1.TWTR_delisted_875018,1,20191108,121200,29.3000000,29.3150000,29.3000000,29.3050000,18517
US1.TWTR_delisted_875018,1,20191108,121300,29.3100000,29.3400000,29.3100000,29.3350000,20962
US1.TWTR_delisted_875018,1,20191108,121400,29.3200000,29.3500000,29.3200000,29.3450000,18782
US1.TWTR_delisted_875018,1,20191108,121500,29.3450000,29.3499000,29.3350000,29.3400000,14852
US1.TWTR_delisted_875018,1,20191108,121600,29.3405000,29.3451000,29.3300000,29.3300000,8828
US1.TWTR_delisted_875018,1,20191108,121700,29.3350000,29.3374000,29.3200000,29.3300000,9152
US1.TWTR_delisted_875018,1,20191108,121800,29.3300000,29.3400000,29.3250000,29.3400000,8034
US1.TWTR_delisted_875018,1,20191108,121900,29.3300000,29.3500000,29.3250000,29.3400000,15324
US1.TWTR_delisted_875018,1,20191108,122000,29.3400000,29.3450000,29.3300000,29.3350000,9488
US1.TWTR_delisted_875018,1,20191108,122100,29.3349000,29.3400000,29.3300000,29.3350000,10582
US1.TWTR_delisted_875018,1,20191108,122200,29.3400000,29.3400000,29.3300000,29.3300000,7216
US1.TWTR_delisted_875018,1,20191108,122300,29.3350000,29.3500000,29.3100000,29.3200000,28614
US1.TWTR_delisted_875018,1,20191108,122400,29.3300000,29.3350000,29.3200000,29.3350000,10550
US1.TWTR_delisted_875018,1,20191108,122500,29.3350000,29.3400000,29.3300000,29.3350000,13456
US1.TWTR_delisted_875018,1,20191108,122600,29.3400000,29.3500000,29.3200000,29.3400000,19410
US1.TWTR_delisted_875018,1,20191108,122700,29.3359000,29.3500000,29.3300000,29.3468000,9354
US1.TWTR_delisted_875018,1,20191108,122800,29.3400000,29.3463000,29.3300000,29.3400000,13481
US1.TWTR_delisted_875018,1,20191108,122900,29.3350000,29.3450000,29.3200000,29.3300000,14937
US1.TWTR_delisted_875018,1,20191108,123000,29.3300000,29.3400000,29.3300000,29.3350000,6133
US1.TWTR_delisted_875018,1,20191108,123100,29.3300000,29.3400000,29.3300000,29.3300000,4095
US1.TWTR_delisted_875018,1,20191108,123200,29.3350000,29.3600000,29.3350000,29.3500000,32279
US1.TWTR_delisted_875018,1,20191108,123300,29.3500000,29.3800000,29.3425000,29.3750000,19537
US1.TWTR_delisted_875018,1,20191108,123400,29.3702000,29.3950000,29.3700000,29.3950000,29144
US1.TWTR_delisted_875018,1,20191108,123500,29.3950000,29.4000000,29.3800000,29.3800000,21225
US1.TWTR_delisted_875018,1,20191108,123600,29.3800000,29.3900000,29.3800000,29.3800000,5528
US1.TWTR_delisted_875018,1,20191108,123700,29.3850000,29.3900000,29.3800000,29.3900000,10590
US1.TWTR_delisted_875018,1,20191108,123800,29.3850000,29.3900000,29.3800000,29.3850000,7072
US1.TWTR_delisted_875018,1,20191108,123900,29.3800000,29.3800000,29.3500000,29.3500000,33691
US1.TWTR_delisted_875018,1,20191108,124000,29.3500000,29.3600000,29.3450000,29.3546000,11725
US1.TWTR_delisted_875018,1,20191108,124100,29.3550000,29.3550000,29.3200000,29.3250000,29853
US1.TWTR_delisted_875018,1,20191108,124200,29.3250000,29.3250000,29.3000000,29.3100000,19978
US1.TWTR_delisted_875018,1,20191108,124300,29.3100000,29.3100000,29.2800000,29.3050000,43129
US1.TWTR_delisted_875018,1,20191108,124400,29.3050000,29.3050000,29.2800000,29.2950000,22923
US1.TWTR_delisted_875018,1,20191108,124500,29.2900000,29.3000000,29.2850000,29.2948000,9665
US1.TWTR_delisted_875018,1,20191108,124600,29.3000000,29.3100000,29.2950000,29.3000000,12620
US1.TWTR_delisted_875018,1,20191108,124700,29.3000000,29.3050000,29.2800000,29.2850000,16660
US1.TWTR_delisted_875018,1,20191108,124800,29.2850000,29.2850000,29.2600000,29.2600000,24970
US1.TWTR_delisted_875018,1,20191108,124900,29.2600000,29.2700000,29.2500000,29.2500000,20054
US1.TWTR_delisted_875018,1,20191108,125000,29.2500000,29.2550000,29.2400000,29.2400000,28615
US1.TWTR_delisted_875018,1,20191108,125100,29.2450000,29.2500000,29.2250000,29.2400000,30091
US1.TWTR_delisted_875018,1,20191108,125200,29.2400000,29.2500000,29.2300000,29.2500000,36832
US1.TWTR_delisted_875018,1,20191108,125300,29.2467000,29.2678000,29.2400000,29.2600000,32353
US1.TWTR_delisted_875018,1,20191108,125400,29.2600000,29.2600000,29.2300000,29.2450000,33071
US1.TWTR_delisted_875018,1,20191108,125500,29.2400000,29.2400000,29.2200000,29.2400000,41798
US1.TWTR_delisted_875018,1,20191108,125600,29.2400000,29.2400000,29.2300000,29.2302000,7356
US1.TWTR_delisted_875018,1,20191108,125700,29.2300000,29.2500000,29.2300000,29.2450000,18272
US1.TWTR_delisted_875018,1,20191108,125800,29.2400000,29.2500000,29.2400000,29.2410000,8700
US1.TWTR_delisted_875018,1,20191108,125900,29.2450000,29.2467000,29.2350000,29.2442000,19343
US1.TWTR_delisted_875018,1,20191108,130000,29.2400000,29.2450000,29.2400000,29.2400000,3650
US1.TWTR_delisted_875018,1,20191108,130100,29.2400000,29.2500000,29.2399000,29.2456000,17402
US1.TWTR_delisted_875018,1,20191108,130200,29.2500000,29.2600000,29.2500000,29.2500000,10789
US1.TWTR_delisted_875018,1,20191108,130300,29.2500000,29.2600000,29.2350000,29.2600000,36009
US1.TWTR_delisted_875018,1,20191108,130400,29.2600000,29.2600000,29.2400000,29.2500000,8122
US1.TWTR_delisted_875018,1,20191108,130500,29.2500000,29.2759000,29.2300000,29.2750000,20226
US1.TWTR_delisted_875018,1,20191108,130600,29.2750000,29.3000000,29.2712000,29.2922000,32562
US1.TWTR_delisted_875018,1,20191108,130700,29.2950000,29.3200000,29.2935000,29.3100000,29312
US1.TWTR_delisted_875018,1,20191108,130800,29.3150000,29.3200000,29.3100000,29.3100000,18894
US1.TWTR_delisted_875018,1,20191108,130900,29.3065000,29.3100000,29.3000000,29.3100000,14441
US1.TWTR_delisted_875018,1,20191108,131000,29.3000000,29.3000000,29.2800000,29.2850000,6317
US1.TWTR_delisted_875018,1,20191108,131100,29.2836000,29.3000000,29.2800000,29.2950000,9325
US1.TWTR_delisted_875018,1,20191108,131200,29.2900000,29.3000000,29.2800000,29.2842000,8887
US1.TWTR_delisted_875018,1,20191108,131300,29.2850000,29.3050000,29.2850000,29.2900000,13225
US1.TWTR_delisted_875018,1,20191108,131400,29.2948000,29.3000000,29.2900000,29.2900000,10955
US1.TWTR_delisted_875018,1,20191108,131500,29.3000000,29.3000000,29.2750000,29.2750000,4866
US1.TWTR_delisted_875018,1,20191108,131600,29.2750000,29.2900000,29.2700000,29.2850000,7075
US1.TWTR_delisted_875018,1,20191108,131700,29.2850000,29.2900000,29.2750000,29.2850000,17724
US1.TWTR_delisted_875018,1,20191108,131800,29.2850000,29.2900000,29.2750000,29.2800000,8272
US1.TWTR_delisted_875018,1,20191108,131900,29.2830000,29.2900000,29.2800000,29.2800000,5112
US1.TWTR_delisted_875018,1,20191108,132000,29.2850000,29.2900000,29.2800000,29.2850000,2950
US1.TWTR_delisted_875018,1,20191108,132100,29.2900000,29.2900000,29.2700000,29.2802000,12953
US1.TWTR_delisted_875018,1,20191108,132200,29.2800000,29.2900000,29.2750000,29.2800000,15763
US1.TWTR_delisted_875018,1,20191108,132300,29.2800000,29.2900000,29.2700000,29.2750000,10364
US1.TWTR_delisted_875018,1,20191108,132400,29.2800000,29.2900000,29.2800000,29.2850000,2100
US1.TWTR_delisted_875018,1,20191108,132500,29.2865000,29.2900000,29.2700000,29.2850000,27043
US1.TWTR_delisted_875018,1,20191108,132600,29.2805000,29.2900000,29.2754000,29.2878000,6618
US1.TWTR_delisted_875018,1,20191108,132700,29.2800000,29.2900000,29.2700000,29.2800000,9637
US1.TWTR_delisted_875018,1,20191108,132800,29.2800000,29.2900000,29.2750000,29.2850000,7338
US1.TWTR_delisted_875018,1,20191108,132900,29.2900000,29.2900000,29.2800000,29.2845000,6958
US1.TWTR_delisted_875018,1,20191108,133000,29.2850000,29.2900000,29.2700000,29.2750000,14987
US1.TWTR_delisted_875018,1,20191108,133100,29.2800000,29.2800000,29.2600000,29.2600000,11316
US1.TWTR_delisted_875018,1,20191108,133200,29.2600000,29.2700000,29.2500000,29.2650000,13931
US1.TWTR_delisted_875018,1,20191108,133300,29.2650000,29.2800000,29.2650000,29.2750000,9863
US1.TWTR_delisted_875018,1,20191108,133400,29.2746000,29.2850000,29.2746000,29.2800000,7460
US1.TWTR_delisted_875018,1,20191108,133500,29.2850000,29.2950000,29.2650000,29.2800000,25437
US1.TWTR_delisted_875018,1,20191108,133600,29.2700000,29.2751000,29.2600000,29.2600000,3600
US1.TWTR_delisted_875018,1,20191108,133700,29.2650000,29.2650000,29.2500000,29.2550000,12139
US1.TWTR_delisted_875018,1,20191108,133800,29.2600000,29.2600000,29.2400000,29.2450000,17003
US1.TWTR_delisted_875018,1,20191108,133900,29.2479000,29.2550000,29.2300000,29.2450000,19893
US1.TWTR_delisted_875018,1,20191108,134000,29.2500000,29.2554000,29.2100000,29.2200000,27419
US1.TWTR_delisted_875018,1,20191108,134100,29.2300000,29.2500000,29.2300000,29.2500000,12361
US1.TWTR_delisted_875018,1,20191108,134200,29.2450000,29.2694000,29.2442000,29.2556000,10156
US1.TWTR_delisted_875018,1,20191108,134300,29.2550000,29.2600000,29.2500000,29.2500000,4118
US1.TWTR_delisted_875018,1,20191108,134400,29.2500000,29.2600000,29.2500000,29.2558000,2852
US1.TWTR_delisted_875018,1,20191108,134500,29.2600000,29.2600000,29.2400000,29.2550000,11135
US1.TWTR_delisted_875018,1,20191108,134600,29.2515000,29.2750000,29.2500000,29.2550000,16237
US1.TWTR_delisted_875018,1,20191108,134700,29.2600000,29.2750000,29.2550000,29.2639000,10367
US1.TWTR_delisted_875018,1,20191108,134800,29.2600000,29.2800000,29.2600000,29.2750000,7842
US1.TWTR_delisted_875018,1,20191108,134900,29.2754000,29.2800000,29.2700000,29.2750000,6958
US1.TWTR_delisted_875018,1,20191108,135000,29.2800000,29.3000000,29.2750000,29.2900000,14418
US1.TWTR_delisted_875018,1,20191108,135100,29.2950000,29.3000000,29.2900000,29.2900000,2300
US1.TWTR_delisted_875018,1,20191108,135200,29.2900000,29.2950000,29.2700000,29.2800000,19412
US1.TWTR_delisted_875018,1,20191108,135300,29.2800000,29.2900000,29.2800000,29.2801000,6705
US1.TWTR_delisted_875018,1,20191108,135400,29.2900000,29.2900000,29.2750000,29.2750000,5888
US1.TWTR_delisted_875018,1,20191108,135500,29.2700000,29.2800000,29.2700000,29.2800000,9681
US1.TWTR_delisted_875018,1,20191108,135600,29.2750000,29.2800000,29.2700000,29.2700000,6014
US1.TWTR_delisted_875018,1,20191108,135700,29.2800000,29.2800000,29.2700000,29.2700000,5354
US1.TWTR_delisted_875018,1,20191108,135800,29.2600000,29.2700000,29.2600000,29.2650000,7095
US1.TWTR_delisted_875018,1,20191108,135900,29.2600000,29.2700000,29.2500000,29.2700000,11260
US1.TWTR_delisted_875018,1,20191108,140000,29.2650000,29.2700000,29.2600000,29.2600000,16713
US1.TWTR_delisted_875018,1,20191108,140100,29.2700000,29.2800000,29.2600000,29.2750000,8020
US1.TWTR_delisted_875018,1,20191108,140200,29.2700000,29.2700000,29.2400000,29.2600000,29980
US1.TWTR_delisted_875018,1,20191108,140300,29.2600000,29.2600000,29.2300000,29.2464000,16600
US1.TWTR_delisted_875018,1,20191108,140400,29.2450000,29.2600000,29.2238000,29.2300000,18299
US1.TWTR_delisted_875018,1,20191108,140500,29.2250000,29.2300000,29.2200000,29.2300000,6293
US1.TWTR_delisted_875018,1,20191108,140600,29.2250000,29.2499000,29.2223000,29.2300000,19658
US1.TWTR_delisted_875018,1,20191108,140700,29.2300000,29.2350000,29.2200000,29.2250000,7518
US1.TWTR_delisted_875018,1,20191108,140800,29.2250000,29.2250000,29.2100000,29.2200000,15666
US1.TWTR_delisted_875018,1,20191108,140900,29.2261000,29.2300000,29.2000000,29.2100000,54415
US1.TWTR_delisted_875018,1,20191108,141000,29.2000000,29.2100000,29.1700000,29.1800000,57915
US1.TWTR_delisted_875018,1,20191108,141100,29.1750000,29.1950000,29.1700000,29.1950000,29729
US1.TWTR_delisted_875018,1,20191108,141200,29.1950000,29.1990000,29.1800000,29.1817000,18061
US1.TWTR_delisted_875018,1,20191108,141300,29.1800000,29.1800000,29.1600000,29.1700000,14659
US1.TWTR_delisted_875018,1,20191108,141400,29.1700000,29.1767000,29.1600000,29.1600000,13482
US1.TWTR_delisted_875018,1,20191108,141500,29.1700000,29.1700000,29.1500000,29.1500000,47996
US1.TWTR_delisted_875018,1,20191108,141600,29.1550000,29.1600000,29.1500000,29.1550000,13192
US1.TWTR_delisted_875018,1,20191108,141700,29.1500000,29.1700000,29.1500000,29.1600000,14394
US1.TWTR_delisted_875018,1,20191108,141800,29.1700000,29.1800000,29.1650000,29.1700000,16066
US1.TWTR_delisted_875018,1,20191108,141900,29.1788000,29.1900000,29.1700000,29.1700000,16626
US1.TWTR_delisted_875018,1,20191108,142000,29.1790000,29.1900000,29.1650000,29.1899000,23162
US1.TWTR_delisted_875018,1,20191108,142100,29.1900000,29.2000000,29.1850000,29.1858000,10663
US1.TWTR_delisted_875018,1,20191108,142200,29.1850000,29.1997000,29.1800000,29.1900000,33911
US1.TWTR_delisted_875018,1,20191108,142300,29.1950000,29.2000000,29.1900000,29.1979000,5015
US1.TWTR_delisted_875018,1,20191108,142400,29.1900000,29.2000000,29.1900000,29.1950000,2400
US1.TWTR_delisted_875018,1,20191108,142500,29.1900000,29.2100000,29.1900000,29.2050000,11276
US1.TWTR_delisted_875018,1,20191108,142600,29.2100000,29.2100000,29.1900000,29.1950000,18221
US1.TWTR_delisted_875018,1,20191108,142700,29.1950000,29.2000000,29.1900000,29.2000000,6015
US1.TWTR_delisted_875018,1,20191108,142800,29.2000000,29.2200000,29.2000000,29.2100000,7489
US1.TWTR_delisted_875018,1,20191108,142900,29.2150000,29.2200000,29.2100000,29.2200000,11554
US1.TWTR_delisted_875018,1,20191108,143000,29.2100000,29.2300000,29.2100000,29.2150000,23299
US1.TWTR_delisted_875018,1,20191108,143100,29.2100000,29.2200000,29.2100000,29.2100000,4570
US1.TWTR_delisted_875018,1,20191108,143200,29.2150000,29.2200000,29.2100000,29.2200000,5410
US1.TWTR_delisted_875018,1,20191108,143300,29.2150000,29.2150000,29.1900000,29.1900000,7865
US1.TWTR_delisted_875018,1,20191108,143400,29.1900000,29.2175000,29.1900000,29.2100000,23644
US1.TWTR_delisted_875018,1,20191108,143500,29.2100000,29.2100000,29.1900000,29.2100000,20669
US1.TWTR_delisted_875018,1,20191108,143600,29.2058000,29.2063000,29.1900000,29.1900000,15825
US1.TWTR_delisted_875018,1,20191108,143700,29.1900000,29.1950000,29.1800000,29.1800000,8933
US1.TWTR_delisted_875018,1,20191108,143800,29.1850000,29.1895000,29.1750000,29.1853000,12573
US1.TWTR_delisted_875018,1,20191108,143900,29.1800000,29.1850000,29.1700000,29.1750000,10485
US1.TWTR_delisted_875018,1,20191108,144000,29.1730000,29.1800000,29.1700000,29.1750000,10602
US1.TWTR_delisted_875018,1,20191108,144100,29.1700000,29.1800000,29.1600000,29.1650000,64962
US1.TWTR_delisted_875018,1,20191108,144200,29.1630000,29.1900000,29.1550000,29.1850000,28147
US1.TWTR_delisted_875018,1,20191108,144300,29.1825000,29.1867000,29.1700000,29.1800000,13072
US1.TWTR_delisted_875018,1,20191108,144400,29.1742000,29.1900000,29.1742000,29.1800000,33175
US1.TWTR_delisted_875018,1,20191108,144500,29.1700000,29.1950000,29.1650000,29.1850000,23677
US1.TWTR_delisted_875018,1,20191108,144600,29.1850000,29.2000000,29.1600000,29.2000000,14642
US1.TWTR_delisted_875018,1,20191108,144700,29.1938000,29.2000000,29.1850000,29.1850000,10525
US1.TWTR_delisted_875018,1,20191108,144800,29.1800000,29.1900000,29.1800000,29.1850000,7846
US1.TWTR_delisted_875018,1,20191108,144900,29.1851000,29.1900000,29.1800000,29.1850000,3988
US1.TWTR_delisted_875018,1,20191108,145000,29.1850000,29.1900000,29.1800000,29.1850000,19805
US1.TWTR_delisted_875018,1,20191108,145100,29.1900000,29.2000000,29.1800000,29.1950000,20201
US1.TWTR_delisted_875018,1,20191108,145200,29.1950000,29.2000000,29.1800000,29.1910000,21395
US1.TWTR_delisted_875018,1,20191108,145300,29.2000000,29.2300000,29.1999000,29.2100000,29962
US1.TWTR_delisted_875018,1,20191108,145400,29.2100000,29.2400000,29.2100000,29.2300000,15564
US1.TWTR_delisted_875018,1,20191108,145500,29.2250000,29.2250000,29.2000000,29.2000000,17827
US1.TWTR_delisted_875018,1,20191108,145600,29.2000000,29.2200000,29.1950000,29.2200000,24108
US1.TWTR_delisted_875018,1,20191108,145700,29.2150000,29.2200000,29.2000000,29.2000000,16905
US1.TWTR_delisted_875018,1,20191108,145800,29.2000000,29.2000000,29.1800000,29.2000000,23306
US1.TWTR_delisted_875018,1,20191108,145900,29.1950000,29.2000000,29.1900000,29.1900000,7972
US1.TWTR_delisted_875018,1,20191108,150000,29.1950000,29.2100000,29.1950000,29.2050000,7793
US1.TWTR_delisted_875018,1,20191108,150100,29.2087000,29.2100000,29.1950000,29.2100000,21456
US1.TWTR_delisted_875018,1,20191108,150200,29.2100000,29.2200000,29.2050000,29.2200000,10794
US1.TWTR_delisted_875018,1,20191108,150300,29.2300000,29.2350000,29.2200000,29.2300000,16689
US1.TWTR_delisted_875018,1,20191108,150400,29.2350000,29.2400000,29.2102000,29.2150000,32339
US1.TWTR_delisted_875018,1,20191108,150500,29.2200000,29.2350000,29.2150000,29.2350000,16776
US1.TWTR_delisted_875018,1,20191108,150600,29.2300000,29.2400000,29.2100000,29.2150000,13582
US1.TWTR_delisted_875018,1,20191108,150700,29.2150000,29.2200000,29.1950000,29.2161000,17682
US1.TWTR_delisted_875018,1,20191108,150800,29.2121000,29.2300000,29.2100000,29.2250000,33232
US1.TWTR_delisted_875018,1,20191108,150900,29.2299000,29.2300000,29.2200000,29.2200000,17120
US1.TWTR_delisted_875018,1,20191108,151000,29.2200000,29.2400000,29.2188000,29.2340000,24284
US1.TWTR_delisted_875018,1,20191108,151100,29.2400000,29.2400000,29.2315000,29.2399000,6291
US1.TWTR_delisted_875018,1,20191108,151200,29.2400000,29.2400000,29.2300000,29.2350000,5587
US1.TWTR_delisted_875018,1,20191108,151300,29.2300000,29.2400000,29.2300000,29.2400000,11652
US1.TWTR_delisted_875018,1,20191108,151400,29.2400000,29.2500000,29.2350000,29.2500000,17742
US1.TWTR_delisted_875018,1,20191108,151500,29.2500000,29.2700000,29.2400000,29.2614000,69740
US1.TWTR_delisted_875018,1,20191108,151600,29.2700000,29.2700000,29.2500000,29.2700000,26164
US1.TWTR_delisted_875018,1,20191108,151700,29.2600000,29.2700000,29.2500000,29.2600000,23983
US1.TWTR_delisted_875018,1,20191108,151800,29.2600000,29.2650000,29.2450000,29.2500000,12397
US1.TWTR_delisted_875018,1,20191108,151900,29.2500000,29.2600000,29.2500000,29.2550000,8517
US1.TWTR_delisted_875018,1,20191108,152000,29.2550000,29.2800000,29.2500000,29.2750000,34531
US1.TWTR_delisted_875018,1,20191108,152100,29.2800000,29.2900000,29.2650000,29.2677000,23986
US1.TWTR_delisted_875018,1,20191108,152200,29.2600000,29.2801000,29.2500000,29.2800000,31924
US1.TWTR_delisted_875018,1,20191108,152300,29.2850000,29.2866000,29.2700000,29.2700000,13446
US1.TWTR_delisted_875018,1,20191108,152400,29.2700000,29.2800000,29.2700000,29.2700000,15573
US1.TWTR_delisted_875018,1,20191108,152500,29.2800000,29.2877000,29.2750000,29.2850000,17162
US1.TWTR_delisted_875018,1,20191108,152600,29.2850000,29.3000000,29.2800000,29.3000000,21978
US1.TWTR_delisted_875018,1,20191108,152700,29.2900000,29.3000000,29.2800000,29.2800000,8160
US1.TWTR_delisted_875018,1,20191108,152800,29.2800000,29.2800000,29.2550000,29.2600000,23590
US1.TWTR_delisted_875018,1,20191108,152900,29.2650000,29.2650000,29.2500000,29.2500000,12177
US1.TWTR_delisted_875018,1,20191108,153000,29.2550000,29.2600000,29.2400000,29.2500000,46956
US1.TWTR_delisted_875018,1,20191108,153100,29.2500000,29.2600000,29.2450000,29.2564000,23074
US1.TWTR_delisted_875018,1,20191108,153200,29.2600000,29.2700000,29.2500000,29.2650000,16844
US1.TWTR_delisted_875018,1,20191108,153300,29.2650000,29.2700000,29.2600000,29.2700000,7617
US1.TWTR_delisted_875018,1,20191108,153400,29.2600000,29.2800000,29.2600000,29.2700000,34816
US1.TWTR_delisted_875018,1,20191108,153500,29.2650000,29.2700000,29.2600000,29.2600000,11540
US1.TWTR_delisted_875018,1,20191108,153600,29.2650000,29.2650000,29.2500000,29.2500000,13078
US1.TWTR_delisted_875018,1,20191108,153700,29.2500000,29.2550000,29.2350000,29.2450000,65968
US1.TWTR_delisted_875018,1,20191108,153800,29.2450000,29.2493000,29.2400000,29.2400000,18209
US1.TWTR_delisted_875018,1,20191108,153900,29.2400000,29.2500000,29.2400000,29.2450000,37412
US1.TWTR_delisted_875018,1,20191108,154000,29.2450000,29.2600000,29.2400000,29.2530000,53582
US1.TWTR_delisted_875018,1,20191108,154100,29.2600000,29.2600000,29.2400000,29.2500000,31102
US1.TWTR_delisted_875018,1,20191108,154200,29.2500000,29.2500000,29.2400000,29.2471000,13347
US1.TWTR_delisted_875018,1,20191108,154300,29.2450000,29.2488000,29.2250000,29.2300000,61915
US1.TWTR_delisted_875018,1,20191108,154400,29.2350000,29.2500000,29.2300000,29.2400000,34235
US1.TWTR_delisted_875018,1,20191108,154500,29.2400000,29.2400000,29.2300000,29.2300000,30417
US1.TWTR_delisted_875018,1,20191108,154600,29.2315000,29.2350000,29.2200000,29.2300000,31409
US1.TWTR_delisted_875018,1,20191108,154700,29.2250000,29.2350000,29.2000000,29.2050000,50282
US1.TWTR_delisted_875018,1,20191108,154800,29.2000000,29.2050000,29.1900000,29.1915000,55859
US1.TWTR_delisted_875018,1,20191108,154900,29.1950000,29.2050000,29.1900000,29.1900000,52857
US1.TWTR_delisted_875018,1,20191108,155000,29.1950000,29.2099000,29.1900000,29.2050000,33681
US1.TWTR_delisted_875018,1,20191108,155100,29.2100000,29.2100000,29.1900000,29.1950000,76731
US1.TWTR_delisted_875018,1,20191108,155200,29.1950000,29.2000000,29.1800000,29.1850000,38805
US1.TWTR_delisted_875018,1,20191108,155300,29.1900000,29.1900000,29.1700000,29.1900000,52906
US1.TWTR_delisted_875018,1,20191108,155400,29.1850000,29.1900000,29.1800000,29.1900000,37622
US1.TWTR_delisted_875018,1,20191108,155500,29.1900000,29.2100000,29.1850000,29.2050000,61021
US1.TWTR_delisted_875018,1,20191108,155600,29.2100000,29.2100000,29.1900000,29.2000000,66495
US1.TWTR_delisted_875018,1,20191108,155700,29.2000000,29.2100000,29.1900000,29.1970000,65364
US1.TWTR_delisted_875018,1,20191108,155800,29.2000000,29.2100000,29.1900000,29.2100000,73984
US1.TWTR_delisted_875018,1,20191108,155900,29.2100000,29.2100000,29.2000000,29.2050000,60287
US1.TWTR_delisted_875018,1,20191108,160000,29.2100000,29.2200000,29.2000000,29.2200000,193905
US1.TWTR_delisted_875018,1,20191111,093100,29.1300000,29.1400000,29.0500000,29.0700000,11535
US1.TWTR_delisted_875018,1,20191111,093200,29.0800000,29.0900000,29.0500000,29.0800000,139542
US1.TWTR_delisted_875018,1,20191111,093300,29.0800000,29.0900000,29.0200000,29.0300000,54462
US1.TWTR_delisted_875018,1,20191111,093400,29.0300000,29.0400000,28.9500000,29.0200000,114248
US1.TWTR_delisted_875018,1,20191111,093500,29.0500000,29.1300000,29.0300000,29.0300000,36950
US1.TWTR_delisted_875018,1,20191111,093600,29.0250000,29.0600000,28.9700000,29.0500000,58454
US1.TWTR_delisted_875018,1,20191111,093700,29.0500000,29.0700000,29.0200000,29.0200000,35711
US1.TWTR_delisted_875018,1,20191111,093800,29.0300000,29.0700000,29.0201000,29.0215000,40949
US1.TWTR_delisted_875018,1,20191111,093900,29.0400000,29.0850000,29.0300000,29.0352000,24179
US1.TWTR_delisted_875018,1,20191111,094000,29.0400000,29.0550000,29.0200000,29.0400000,28190
US1.TWTR_delisted_875018,1,20191111,094100,29.0400000,29.0601000,29.0100000,29.0200000,56024
US1.TWTR_delisted_875018,1,20191111,094200,29.0200000,29.0900000,28.9900000,28.9952000,86545
US1.TWTR_delisted_875018,1,20191111,094300,29.0000000,29.0650000,29.0000000,29.0164000,37724
US1.TWTR_delisted_875018,1,20191111,094400,29.0237000,29.0550000,29.0000000,29.0100000,20936
US1.TWTR_delisted_875018,1,20191111,094500,29.0100000,29.0350000,28.9966000,29.0300000,41467
US1.TWTR_delisted_875018,1,20191111,094600,29.0300000,29.0600000,28.9900000,29.0198000,47401
US1.TWTR_delisted_875018,1,20191111,094700,29.0250000,29.0500000,29.0000000,29.0400000,50306
US1.TWTR_delisted_875018,1,20191111,094800,29.0400000,29.0700000,29.0300000,29.0650000,22954
US1.TWTR_delisted_875018,1,20191111,094900,29.0650000,29.0650000,29.0300000,29.0630000,23296
US1.TWTR_delisted_875018,1,20191111,095000,29.0600000,29.0600000,29.0200000,29.0200000,39311
US1.TWTR_delisted_875018,1,20191111,095100,29.0200000,29.0600000,29.0200000,29.0450000,28395
US1.TWTR_delisted_875018,1,20191111,095200,29.0500000,29.0750000,29.0450000,29.0700000,116313
US1.TWTR_delisted_875018,1,20191111,095300,29.0735000,29.0850000,29.0500000,29.0500000,34368
US1.TWTR_delisted_875018,1,20191111,095400,29.0550000,29.0789000,29.0400000,29.0450000,30789
US1.TWTR_delisted_875018,1,20191111,095500,29.0450000,29.0900000,29.0450000,29.0550000,33328
US1.TWTR_delisted_875018,1,20191111,095600,29.0400000,29.0450000,29.0100000,29.0152000,22296
US1.TWTR_delisted_875018,1,20191111,095700,29.0100000,29.0500000,28.9900000,29.0450000,55056
US1.TWTR_delisted_875018,1,20191111,095800,29.0400000,29.0499000,29.0200000,29.0350000,20238
US1.TWTR_delisted_875018,1,20191111,095900,29.0400000,29.0700000,29.0350000,29.0650000,28922
US1.TWTR_delisted_875018,1,20191111,100000,29.0700000,29.0950000,29.0600000,29.0950000,20300
US1.TWTR_delisted_875018,1,20191111,100100,29.1000000,29.1000000,29.0400000,29.0600000,30024
US1.TWTR_delisted_875018,1,20191111,100200,29.0550000,29.0650000,29.0350000,29.0500000,10708
US1.TWTR_delisted_875018,1,20191111,100300,29.0500000,29.0700000,29.0300000,29.0450000,23814
US1.TWTR_delisted_875018,1,20191111,100400,29.0450000,29.0500000,29.0200000,29.0447000,17628
US1.TWTR_delisted_875018,1,20191111,100500,29.0500000,29.0500000,28.9800000,28.9800000,40665
US1.TWTR_delisted_875018,1,20191111,100600,28.9900000,29.0050000,28.9500000,28.9600000,86211
US1.TWTR_delisted_875018,1,20191111,100700,28.9656000,28.9656000,28.9200000,28.9650000,65269
US1.TWTR_delisted_875018,1,20191111,100800,28.9650000,28.9800000,28.9400000,28.9500000,34411
US1.TWTR_delisted_875018,1,20191111,100900,28.9500000,29.0200000,28.9400000,29.0050000,30169
US1.TWTR_delisted_875018,1,20191111,101000,28.9900000,29.0470000,28.9900000,29.0450000,15348
US1.TWTR_delisted_875018,1,20191111,101100,29.0500000,29.0550000,29.0200000,29.0250000,31189
US1.TWTR_delisted_875018,1,20191111,101200,29.0200000,29.0500000,29.0000000,29.0500000,24957
US1.TWTR_delisted_875018,1,20191111,101300,29.0500000,29.0700000,29.0300000,29.0300000,28969
US1.TWTR_delisted_875018,1,20191111,101400,29.0300000,29.0450000,29.0300000,29.0450000,14724
US1.TWTR_delisted_875018,1,20191111,101500,29.0400000,29.0700000,29.0300000,29.0600000,19746
US1.TWTR_delisted_875018,1,20191111,101600,29.0600000,29.0850000,29.0502000,29.0700000,19602
US1.TWTR_delisted_875018,1,20191111,101700,29.0750000,29.0900000,29.0500000,29.0650000,21903
US1.TWTR_delisted_875018,1,20191111,101800,29.0700000,29.1100000,29.0700000,29.1100000,23135
US1.TWTR_delisted_875018,1,20191111,101900,29.1050000,29.1050000,29.0700000,29.1000000,38283
US1.TWTR_delisted_875018,1,20191111,102000,29.0961000,29.1300000,29.0961000,29.1250000,12633
US1.TWTR_delisted_875018,1,20191111,102100,29.1300000,29.1400000,29.1000000,29.1000000,27139
US1.TWTR_delisted_875018,1,20191111,102200,29.1050000,29.1100000,29.0800000,29.0800000,14717
US1.TWTR_delisted_875018,1,20191111,102300,29.0900000,29.1050000,29.0850000,29.1050000,14036
US1.TWTR_delisted_875018,1,20191111,102400,29.1050000,29.1100000,29.0900000,29.1050000,13579
US1.TWTR_delisted_875018,1,20191111,102500,29.1000000,29.1200000,29.1000000,29.1150000,15731
US1.TWTR_delisted_875018,1,20191111,102600,29.1150000,29.1200000,29.0900000,29.1000000,17562
US1.TWTR_delisted_875018,1,20191111,102700,29.1039000,29.1150000,29.1000000,29.1050000,16007
US1.TWTR_delisted_875018,1,20191111,102800,29.1050000,29.1200000,29.0950000,29.1199000,13924
US1.TWTR_delisted_875018,1,20191111,102900,29.1100000,29.1200000,29.0900000,29.1050000,19670
US1.TWTR_delisted_875018,1,20191111,103000,29.1050000,29.1050000,29.0800000,29.1000000,12817
US1.TWTR_delisted_875018,1,20191111,103100,29.1046000,29.1150000,29.0900000,29.1050000,20863
US1.TWTR_delisted_875018,1,20191111,103200,29.1050000,29.1050000,29.0800000,29.0800000,17538
US1.TWTR_delisted_875018,1,20191111,103300,29.0800000,29.0950000,29.0700000,29.0801000,19896
US1.TWTR_delisted_875018,1,20191111,103400,29.0800000,29.0850000,29.0700000,29.0850000,24709
US1.TWTR_delisted_875018,1,20191111,103500,29.0850000,29.1000000,29.0700000,29.1000000,10272
US1.TWTR_delisted_875018,1,20191111,103600,29.0950000,29.0950000,29.0750000,29.0850000,11360
US1.TWTR_delisted_875018,1,20191111,103700,29.0850000,29.1000000,29.0800000,29.0950000,17587
US1.TWTR_delisted_875018,1,20191111,103800,29.1000000,29.1000000,29.0800000,29.0800000,17600
US1.TWTR_delisted_875018,1,20191111,103900,29.0850000,29.1100000,29.0850000,29.0982000,30208
US1.TWTR_delisted_875018,1,20191111,104000,29.0900000,29.1000000,29.0900000,29.0959000,13307
US1.TWTR_delisted_875018,1,20191111,104100,29.0950000,29.1200000,29.0900000,29.0950000,31331
US1.TWTR_delisted_875018,1,20191111,104200,29.1000000,29.1100000,29.0950000,29.1000000,13091
US1.TWTR_delisted_875018,1,20191111,104300,29.0900000,29.1060000,29.0800000,29.0950000,26851
US1.TWTR_delisted_875018,1,20191111,104400,29.0950000,29.0980000,29.0850000,29.0900000,10933
US1.TWTR_delisted_875018,1,20191111,104500,29.0900000,29.1000000,29.0850000,29.0950000,4815
US1.TWTR_delisted_875018,1,20191111,104600,29.0900000,29.1000000,29.0850000,29.1000000,13527
US1.TWTR_delisted_875018,1,20191111,104700,29.0950000,29.1100000,29.0900000,29.0950000,33212
US1.TWTR_delisted_875018,1,20191111,104800,29.1000000,29.1100000,29.0955000,29.1000000,15339
US1.TWTR_delisted_875018,1,20191111,104900,29.1000000,29.1000000,29.0800000,29.0850000,9144
US1.TWTR_delisted_875018,1,20191111,105000,29.0850000,29.1000000,29.0800000,29.1000000,11059
US1.TWTR_delisted_875018,1,20191111,105100,29.1000000,29.1100000,29.0950000,29.1050000,14090
US1.TWTR_delisted_875018,1,20191111,105200,29.1050000,29.1100000,29.0800000,29.1000000,36161
US1.TWTR_delisted_875018,1,20191111,105300,29.1000000,29.1050000,29.0900000,29.0900000,16667
US1.TWTR_delisted_875018,1,20191111,105400,29.0900000,29.1000000,29.0900000,29.0900000,6617
US1.TWTR_delisted_875018,1,20191111,105500,29.0961000,29.1000000,29.0800000,29.0965000,19909
US1.TWTR_delisted_875018,1,20191111,105600,29.1000000,29.1100000,29.0950000,29.1100000,34822
US1.TWTR_delisted_875018,1,20191111,105700,29.1050000,29.1400000,29.1000000,29.1350000,55136
US1.TWTR_delisted_875018,1,20191111,105800,29.1300000,29.1400000,29.1300000,29.1350000,17701
US1.TWTR_delisted_875018,1,20191111,105900,29.1301000,29.1500000,29.1075000,29.1100000,37129
US1.TWTR_delisted_875018,1,20191111,110000,29.1100000,29.1150000,29.1000000,29.1000000,7793
US1.TWTR_delisted_875018,1,20191111,110100,29.1050000,29.1600000,29.1000000,29.1556000,58366
US1.TWTR_delisted_875018,1,20191111,110200,29.1600000,29.2000000,29.1550000,29.1950000,35780
US1.TWTR_delisted_875018,1,20191111,110300,29.2000000,29.2000000,29.1750000,29.1835000,34157
US1.TWTR_delisted_875018,1,20191111,110400,29.1850000,29.1900000,29.1800000,29.1881000,6947
US1.TWTR_delisted_875018,1,20191111,110500,29.1900000,29.1900000,29.1700000,29.1900000,24849
US1.TWTR_delisted_875018,1,20191111,110600,29.2000000,29.2100000,29.1950000,29.2100000,28705
US1.TWTR_delisted_875018,1,20191111,110700,29.2200000,29.2900000,29.2150000,29.2900000,71280
US1.TWTR_delisted_875018,1,20191111,110800,29.2900000,29.3150000,29.2900000,29.3141000,50688
US1.TWTR_delisted_875018,1,20191111,110900,29.3200000,29.3250000,29.2700000,29.3167000,52128
US1.TWTR_delisted_875018,1,20191111,111000,29.3200000,29.3300000,29.2800000,29.2899000,36991
US1.TWTR_delisted_875018,1,20191111,111100,29.2900000,29.2950000,29.2700000,29.2800000,25876
US1.TWTR_delisted_875018,1,20191111,111200,29.2800000,29.3000000,29.2733000,29.2900000,11045
US1.TWTR_delisted_875018,1,20191111,111300,29.3000000,29.3050000,29.2600000,29.2800000,31936
US1.TWTR_delisted_875018,1,20191111,111400,29.2850000,29.3000000,29.2800000,29.2900000,12182
US1.TWTR_delisted_875018,1,20191111,111500,29.2850000,29.2950000,29.2800000,29.2950000,13071
US1.TWTR_delisted_875018,1,20191111,111600,29.2900000,29.3000000,29.2900000,29.2950000,15312
US1.TWTR_delisted_875018,1,20191111,111700,29.3000000,29.3100000,29.2611000,29.2700000,35233
US1.TWTR_delisted_875018,1,20191111,111800,29.2653000,29.2800000,29.2600000,29.2700000,30756
US1.TWTR_delisted_875018,1,20191111,111900,29.2700000,29.2800000,29.2644000,29.2800000,26513
US1.TWTR_delisted_875018,1,20191111,112000,29.2900000,29.2900000,29.2700000,29.2750000,11503
US1.TWTR_delisted_875018,1,20191111,112100,29.2750000,29.2850000,29.2500000,29.2500000,13000
US1.TWTR_delisted_875018,1,20191111,112200,29.2600000,29.2600000,29.2400000,29.2600000,21264
US1.TWTR_delisted_875018,1,20191111,112300,29.2500000,29.2600000,29.2450000,29.2550000,10708
US1.TWTR_delisted_875018,1,20191111,112400,29.2450000,29.2550000,29.2400000,29.2508000,20148
US1.TWTR_delisted_875018,1,20191111,112500,29.2550000,29.2562000,29.2200000,29.2450000,29740
US1.TWTR_delisted_875018,1,20191111,112600,29.2500000,29.2534000,29.2301000,29.2450000,23552
US1.TWTR_delisted_875018,1,20191111,112700,29.2400000,29.2500000,29.2200000,29.2250000,14899
US1.TWTR_delisted_875018,1,20191111,112800,29.2250000,29.2400000,29.2200000,29.2237000,22885
US1.TWTR_delisted_875018,1,20191111,112900,29.2263000,29.2263000,29.2000000,29.2000000,12514
US1.TWTR_delisted_875018,1,20191111,113000,29.2000000,29.2185000,29.1800000,29.1800000,26435
US1.TWTR_delisted_875018,1,20191111,113100,29.1800000,29.2100000,29.1750000,29.2016000,28871
US1.TWTR_delisted_875018,1,20191111,113200,29.2000000,29.2250000,29.2000000,29.2000000,12056
US1.TWTR_delisted_875018,1,20191111,113300,29.2099000,29.2099000,29.1800000,29.1950000,44420
US1.TWTR_delisted_875018,1,20191111,113400,29.1900000,29.2197000,29.1900000,29.2100000,18189
US1.TWTR_delisted_875018,1,20191111,113500,29.2150000,29.2150000,29.1900000,29.2000000,18016
US1.TWTR_delisted_875018,1,20191111,113600,29.2000000,29.2050000,29.1800000,29.1800000,13644
US1.TWTR_delisted_875018,1,20191111,113700,29.1850000,29.2200000,29.1800000,29.2200000,16889
US1.TWTR_delisted_875018,1,20191111,113800,29.2250000,29.2350000,29.2050000,29.2050000,19063
US1.TWTR_delisted_875018,1,20191111,113900,29.2050000,29.2300000,29.2000000,29.2300000,21837
US1.TWTR_delisted_875018,1,20191111,114000,29.2201000,29.2300000,29.2100000,29.2300000,33802
US1.TWTR_delisted_875018,1,20191111,114100,29.2200000,29.2300000,29.2050000,29.2300000,13475
US1.TWTR_delisted_875018,1,20191111,114200,29.2231000,29.2400000,29.2100000,29.2150000,12230
US1.TWTR_delisted_875018,1,20191111,114300,29.2200000,29.2400000,29.2200000,29.2300000,13655
US1.TWTR_delisted_875018,1,20191111,114400,29.2300000,29.2400000,29.2100000,29.2200000,15188
US1.TWTR_delisted_875018,1,20191111,114500,29.2199000,29.2450000,29.2100000,29.2400000,34777
US1.TWTR_delisted_875018,1,20191111,114600,29.2400000,29.2466000,29.2300000,29.2300000,12110
US1.TWTR_delisted_875018,1,20191111,114700,29.2300000,29.2650000,29.2200000,29.2501000,48680
US1.TWTR_delisted_875018,1,20191111,114800,29.2550000,29.2570000,29.2150000,29.2200000,12457
US1.TWTR_delisted_875018,1,20191111,114900,29.2200000,29.2400000,29.2050000,29.2400000,15915
US1.TWTR_delisted_875018,1,20191111,115000,29.2350000,29.2400000,29.2100000,29.2100000,11126
US1.TWTR_delisted_875018,1,20191111,115100,29.2148000,29.2200000,29.2050000,29.2150000,9733
US1.TWTR_delisted_875018,1,20191111,115200,29.2100000,29.2300000,29.2000000,29.2200000,14095
US1.TWTR_delisted_875018,1,20191111,115300,29.2300000,29.2300000,29.2100000,29.2200000,8874
US1.TWTR_delisted_875018,1,20191111,115400,29.2200000,29.2300000,29.2200000,29.2250000,3732
US1.TWTR_delisted_875018,1,20191111,115500,29.2200000,29.2300000,29.2050000,29.2200000,37997
US1.TWTR_delisted_875018,1,20191111,115600,29.2250000,29.2300000,29.2100000,29.2200000,12315
US1.TWTR_delisted_875018,1,20191111,115700,29.2200000,29.2500000,29.2200000,29.2300000,18805
US1.TWTR_delisted_875018,1,20191111,115800,29.2342000,29.2427000,29.2300000,29.2300000,14864
US1.TWTR_delisted_875018,1,20191111,115900,29.2350000,29.2700000,29.2350000,29.2546000,33593
US1.TWTR_delisted_875018,1,20191111,120000,29.2550000,29.2550000,29.2342000,29.2350000,14976
US1.TWTR_delisted_875018,1,20191111,120100,29.2400000,29.2600000,29.2350000,29.2400000,12241
US1.TWTR_delisted_875018,1,20191111,120200,29.2400000,29.2450000,29.2300000,29.2336000,9659
US1.TWTR_delisted_875018,1,20191111,120300,29.2361000,29.2361000,29.2150000,29.2154000,11548
US1.TWTR_delisted_875018,1,20191111,120400,29.2100000,29.2250000,29.2100000,29.2100000,6272
US1.TWTR_delisted_875018,1,20191111,120500,29.2050000,29.2200000,29.1950000,29.2200000,16802
US1.TWTR_delisted_875018,1,20191111,120600,29.2101000,29.2250000,29.2050000,29.2100000,10720
US1.TWTR_delisted_875018,1,20191111,120700,29.2100000,29.2250000,29.1950000,29.2200000,27829
US1.TWTR_delisted_875018,1,20191111,120800,29.2100000,29.2200000,29.1900000,29.2000000,23228
US1.TWTR_delisted_875018,1,20191111,120900,29.2000000,29.2100000,29.1950000,29.2050000,6300
US1.TWTR_delisted_875018,1,20191111,121000,29.2085000,29.2150000,29.1950000,29.2000000,16045
US1.TWTR_delisted_875018,1,20191111,121100,29.2000000,29.2100000,29.1950000,29.2050000,7199
US1.TWTR_delisted_875018,1,20191111,121200,29.2050000,29.2150000,29.2000000,29.2100000,8975
US1.TWTR_delisted_875018,1,20191111,121300,29.2100000,29.2100000,29.2000000,29.2000000,3230
US1.TWTR_delisted_875018,1,20191111,121400,29.2000000,29.2050000,29.1800000,29.1800000,21425
US1.TWTR_delisted_875018,1,20191111,121500,29.1850000,29.1900000,29.1700000,29.1742000,16711
US1.TWTR_delisted_875018,1,20191111,121600,29.1750000,29.1850000,29.1650000,29.1670000,38936
US1.TWTR_delisted_875018,1,20191111,121700,29.1600000,29.1800000,29.1600000,29.1650000,18094
US1.TWTR_delisted_875018,1,20191111,121800,29.1600000,29.1700000,29.1550000,29.1700000,16861
US1.TWTR_delisted_875018,1,20191111,121900,29.1700000,29.1700000,29.1500000,29.1550000,23165
US1.TWTR_delisted_875018,1,20191111,122000,29.1550000,29.1800000,29.1550000,29.1800000,30832
US1.TWTR_delisted_875018,1,20191111,122100,29.1800000,29.1800000,29.1600000,29.1800000,14423
US1.TWTR_delisted_875018,1,20191111,122200,29.1800000,29.1850000,29.1500000,29.1550000,15794
US1.TWTR_delisted_875018,1,20191111,122300,29.1550000,29.1650000,29.1450000,29.1536000,28858
US1.TWTR_delisted_875018,1,20191111,122400,29.1600000,29.1800000,29.1599000,29.1700000,10017
US1.TWTR_delisted_875018,1,20191111,122500,29.1800000,29.1800000,29.1700000,29.1750000,10264
US1.TWTR_delisted_875018,1,20191111,122600,29.1700000,29.1900000,29.1650000,29.1900000,14583
US1.TWTR_delisted_875018,1,20191111,122700,29.1850000,29.1900000,29.1650000,29.1700000,15411
US1.TWTR_delisted_875018,1,20191111,122800,29.1700000,29.1750000,29.1600000,29.1650000,14379
US1.TWTR_delisted_875018,1,20191111,122900,29.1650000,29.1700000,29.1500000,29.1500000,16100
US1.TWTR_delisted_875018,1,20191111,123000,29.1500000,29.1600000,29.1450000,29.1600000,14904
US1.TWTR_delisted_875018,1,20191111,123100,29.1600000,29.1700000,29.1600000,29.1600000,7982
US1.TWTR_delisted_875018,1,20191111,123200,29.1687000,29.1700000,29.1550000,29.1600000,15154
US1.TWTR_delisted_875018,1,20191111,123300,29.1600000,29.1650000,29.1439000,29.1550000,13550
US1.TWTR_delisted_875018,1,20191111,123400,29.1550000,29.1600000,29.1400000,29.1400000,8580
US1.TWTR_delisted_875018,1,20191111,123500,29.1500000,29.1650000,29.1450000,29.1650000,14623
US1.TWTR_delisted_875018,1,20191111,123600,29.1700000,29.1700000,29.1450000,29.1450000,11866
US1.TWTR_delisted_875018,1,20191111,123700,29.1446000,29.1750000,29.1446000,29.1750000,9973
US1.TWTR_delisted_875018,1,20191111,123800,29.1700000,29.1800000,29.1650000,29.1754000,22233
US1.TWTR_delisted_875018,1,20191111,123900,29.1800000,29.2000000,29.1800000,29.2000000,9872
US1.TWTR_delisted_875018,1,20191111,124000,29.2000000,29.2000000,29.1850000,29.1850000,14267
US1.TWTR_delisted_875018,1,20191111,124100,29.1800000,29.1905000,29.1650000,29.1905000,32663
US1.TWTR_delisted_875018,1,20191111,124200,29.2000000,29.2200000,29.1950000,29.2200000,36421
US1.TWTR_delisted_875018,1,20191111,124300,29.2100000,29.2150000,29.1400000,29.1400000,34473
US1.TWTR_delisted_875018,1,20191111,124400,29.1450000,29.1750000,29.1400000,29.1700000,20385
US1.TWTR_delisted_875018,1,20191111,124500,29.1800000,29.1800000,29.1570000,29.1700000,26873
US1.TWTR_delisted_875018,1,20191111,124600,29.1700000,29.1800000,29.1650000,29.1750000,8105
US1.TWTR_delisted_875018,1,20191111,124700,29.1750000,29.1800000,29.1700000,29.1750000,3745
US1.TWTR_delisted_875018,1,20191111,124800,29.1750000,29.1900000,29.1700000,29.1845000,16468
US1.TWTR_delisted_875018,1,20191111,124900,29.1900000,29.2000000,29.1800000,29.1800000,4709
US1.TWTR_delisted_875018,1,20191111,125000,29.1800000,29.2100000,29.1800000,29.2000000,12662
US1.TWTR_delisted_875018,1,20191111,125100,29.2000000,29.2100000,29.1900000,29.2000000,11749
US1.TWTR_delisted_875018,1,20191111,125200,29.1950000,29.2000000,29.1800000,29.1900000,9974
US1.TWTR_delisted_875018,1,20191111,125300,29.1900000,29.2000000,29.1850000,29.2000000,9676
US1.TWTR_delisted_875018,1,20191111,125400,29.1963000,29.1969000,29.1750000,29.1801000,21101
US1.TWTR_delisted_875018,1,20191111,125500,29.1826000,29.1950000,29.1700000,29.1850000,12023
US1.TWTR_delisted_875018,1,20191111,125600,29.1800000,29.1900000,29.1800000,29.1870000,7800
US1.TWTR_delisted_875018,1,20191111,125700,29.1858000,29.1900000,29.1800000,29.1900000,2887
US1.TWTR_delisted_875018,1,20191111,125800,29.1800000,29.1900000,29.1800000,29.1850000,3338
US1.TWTR_delisted_875018,1,20191111,125900,29.1801000,29.1900000,29.1801000,29.1850000,5070
US1.TWTR_delisted_875018,1,20191111,130000,29.1800000,29.1900000,29.1800000,29.1900000,8657
US1.TWTR_delisted_875018,1,20191111,130100,29.1900000,29.2050000,29.1800000,29.1900000,11727
US1.TWTR_delisted_875018,1,20191111,130200,29.1900000,29.2150000,29.1900000,29.2150000,12545
US1.TWTR_delisted_875018,1,20191111,130300,29.2156000,29.2350000,29.2150000,29.2336000,9708
US1.TWTR_delisted_875018,1,20191111,130400,29.2350000,29.2350000,29.2131000,29.2200000,20961
US1.TWTR_delisted_875018,1,20191111,130500,29.2200000,29.2358000,29.2150000,29.2358000,6158
US1.TWTR_delisted_875018,1,20191111,130600,29.2300000,29.2350000,29.2300000,29.2350000,4000
US1.TWTR_delisted_875018,1,20191111,130700,29.2300000,29.2400000,29.2300000,29.2344000,6282
US1.TWTR_delisted_875018,1,20191111,130800,29.2400000,29.2400000,29.2200000,29.2250000,17298
US1.TWTR_delisted_875018,1,20191111,130900,29.2250000,29.2300000,29.2100000,29.2250000,22912
US1.TWTR_delisted_875018,1,20191111,131000,29.2200000,29.2200000,29.2000000,29.2000000,8498
US1.TWTR_delisted_875018,1,20191111,131100,29.2050000,29.2200000,29.2000000,29.2000000,8876
US1.TWTR_delisted_875018,1,20191111,131200,29.1900000,29.2100000,29.1900000,29.2000000,6336
US1.TWTR_delisted_875018,1,20191111,131300,29.2000000,29.2100000,29.2000000,29.2050000,3922
US1.TWTR_delisted_875018,1,20191111,131400,29.2066000,29.2150000,29.2000000,29.2058000,6021
US1.TWTR_delisted_875018,1,20191111,131500,29.2100000,29.2200000,29.2050000,29.2199000,7610
US1.TWTR_delisted_875018,1,20191111,131600,29.2200000,29.2200000,29.2100000,29.2200000,5506
US1.TWTR_delisted_875018,1,20191111,131700,29.2150000,29.2300000,29.2100000,29.2200000,15874
US1.TWTR_delisted_875018,1,20191111,131800,29.2285000,29.2300000,29.2100000,29.2250000,20101
US1.TWTR_delisted_875018,1,20191111,131900,29.2156000,29.2199000,29.2000000,29.2000000,5813
US1.TWTR_delisted_875018,1,20191111,132000,29.2050000,29.2058000,29.1950000,29.2050000,17956
US1.TWTR_delisted_875018,1,20191111,132100,29.2100000,29.2200000,29.2000000,29.2050000,9100
US1.TWTR_delisted_875018,1,20191111,132200,29.2013000,29.2050000,29.2000000,29.2000000,2784
US1.TWTR_delisted_875018,1,20191111,132300,29.2001000,29.2100000,29.2000000,29.2100000,4090
US1.TWTR_delisted_875018,1,20191111,132400,29.2000000,29.2100000,29.2000000,29.2100000,2843
US1.TWTR_delisted_875018,1,20191111,132500,29.2000000,29.2100000,29.2000000,29.2000000,4318
US1.TWTR_delisted_875018,1,20191111,132600,29.2050000,29.2050000,29.1800000,29.2000000,22367
US1.TWTR_delisted_875018,1,20191111,132700,29.2000000,29.2100000,29.1932000,29.1954000,10234
US1.TWTR_delisted_875018,1,20191111,132800,29.1950000,29.2000000,29.1850000,29.1900000,11825
US1.TWTR_delisted_875018,1,20191111,132900,29.1850000,29.1900000,29.1800000,29.1850000,6070
US1.TWTR_delisted_875018,1,20191111,133000,29.1850000,29.2050000,29.1850000,29.2050000,25018
US1.TWTR_delisted_875018,1,20191111,133100,29.2000000,29.2500000,29.2000000,29.2500000,26854
US1.TWTR_delisted_875018,1,20191111,133200,29.2500000,29.2600000,29.2450000,29.2536000,25062
US1.TWTR_delisted_875018,1,20191111,133300,29.2550000,29.2700000,29.2550000,29.2600000,9137
US1.TWTR_delisted_875018,1,20191111,133400,29.2649000,29.2700000,29.2500000,29.2557000,15850
US1.TWTR_delisted_875018,1,20191111,133500,29.2550000,29.2600000,29.2500000,29.2500000,5315
US1.TWTR_delisted_875018,1,20191111,133600,29.2500000,29.2550000,29.2350000,29.2430000,16006
US1.TWTR_delisted_875018,1,20191111,133700,29.2490000,29.2600000,29.2300000,29.2551000,11086
US1.TWTR_delisted_875018,1,20191111,133800,29.2500000,29.2600000,29.2400000,29.2509000,14687
US1.TWTR_delisted_875018,1,20191111,133900,29.2600000,29.2600000,29.2500000,29.2550000,2138
US1.TWTR_delisted_875018,1,20191111,134000,29.2600000,29.2600000,29.2500000,29.2550000,2425
US1.TWTR_delisted_875018,1,20191111,134100,29.2501000,29.2700000,29.2500000,29.2650000,16176
US1.TWTR_delisted_875018,1,20191111,134200,29.2700000,29.2700000,29.2600000,29.2700000,5400
US1.TWTR_delisted_875018,1,20191111,134300,29.2700000,29.2800000,29.2500000,29.2550000,21403
US1.TWTR_delisted_875018,1,20191111,134400,29.2600000,29.2651000,29.2400000,29.2400000,6746
US1.TWTR_delisted_875018,1,20191111,134500,29.2400000,29.2600000,29.2350000,29.2599000,32067
US1.TWTR_delisted_875018,1,20191111,134600,29.2500000,29.2700000,29.2500000,29.2650000,5897
US1.TWTR_delisted_875018,1,20191111,134700,29.2603000,29.2800000,29.2500000,29.2500000,9428
US1.TWTR_delisted_875018,1,20191111,134800,29.2500000,29.2700000,29.2500000,29.2700000,12852
US1.TWTR_delisted_875018,1,20191111,134900,29.2700000,29.2800000,29.2633000,29.2633000,13064
US1.TWTR_delisted_875018,1,20191111,135000,29.2700000,29.2800000,29.2631000,29.2700000,11301
US1.TWTR_delisted_875018,1,20191111,135100,29.2700000,29.2700000,29.2600000,29.2650000,13551
US1.TWTR_delisted_875018,1,20191111,135200,29.2600000,29.2650000,29.2400000,29.2550000,21148
US1.TWTR_delisted_875018,1,20191111,135300,29.2600000,29.2700000,29.2500000,29.2600000,10518
US1.TWTR_delisted_875018,1,20191111,135400,29.2512000,29.2550000,29.2500000,29.2500000,11706
US1.TWTR_delisted_875018,1,20191111,135500,29.2500000,29.2600000,29.2350000,29.2450000,8591
US1.TWTR_delisted_875018,1,20191111,135600,29.2450000,29.2450000,29.2300000,29.2411000,7173
US1.TWTR_delisted_875018,1,20191111,135700,29.2350000,29.2450000,29.2350000,29.2400000,7269
US1.TWTR_delisted_875018,1,20191111,135800,29.2500000,29.2666000,29.2500000,29.2666000,9729
US1.TWTR_delisted_875018,1,20191111,135900,29.2600000,29.2650000,29.2500000,29.2600000,51320
US1.TWTR_delisted_875018,1,20191111,140000,29.2550000,29.2700000,29.2514000,29.2700000,8396
US1.TWTR_delisted_875018,1,20191111,140100,29.2700000,29.2800000,29.2634000,29.2700000,8673
US1.TWTR_delisted_875018,1,20191111,140200,29.2750000,29.2800000,29.2650000,29.2699000,14536
US1.TWTR_delisted_875018,1,20191111,140300,29.2650000,29.2900000,29.2650000,29.2850000,10624
US1.TWTR_delisted_875018,1,20191111,140400,29.2900000,29.2900000,29.2700000,29.2750000,11226
US1.TWTR_delisted_875018,1,20191111,140500,29.2700000,29.2750000,29.2500000,29.2600000,14650
US1.TWTR_delisted_875018,1,20191111,140600,29.2600000,29.2700000,29.2550000,29.2650000,6953
US1.TWTR_delisted_875018,1,20191111,140700,29.2650000,29.2700000,29.2600000,29.2700000,2245
US1.TWTR_delisted_875018,1,20191111,140800,29.2650000,29.2800000,29.2650000,29.2800000,6590
US1.TWTR_delisted_875018,1,20191111,140900,29.2800000,29.2800000,29.2700000,29.2750000,4378
US1.TWTR_delisted_875018,1,20191111,141000,29.2700000,29.2800000,29.2650000,29.2750000,10600
US1.TWTR_delisted_875018,1,20191111,141100,29.2750000,29.2800000,29.2600000,29.2600000,16667
US1.TWTR_delisted_875018,1,20191111,141200,29.2600000,29.2800000,29.2600000,29.2750000,15871
US1.TWTR_delisted_875018,1,20191111,141300,29.2700000,29.2800000,29.2700000,29.2800000,1377
US1.TWTR_delisted_875018,1,20191111,141400,29.2750000,29.2900000,29.2700000,29.2900000,7792
US1.TWTR_delisted_875018,1,20191111,141500,29.2800000,29.2850000,29.2700000,29.2750000,12272
US1.TWTR_delisted_875018,1,20191111,141600,29.2700000,29.2800000,29.2700000,29.2750000,2221
US1.TWTR_delisted_875018,1,20191111,141700,29.2800000,29.3000000,29.2700000,29.2900000,27475
US1.TWTR_delisted_875018,1,20191111,141800,29.2800000,29.2900000,29.2600000,29.2600000,21016
US1.TWTR_delisted_875018,1,20191111,141900,29.2600000,29.2600000,29.2450000,29.2550000,12668
US1.TWTR_delisted_875018,1,20191111,142000,29.2600000,29.2600000,29.2250000,29.2250000,24892
US1.TWTR_delisted_875018,1,20191111,142100,29.2300000,29.2300000,29.2200000,29.2200000,11540
US1.TWTR_delisted_875018,1,20191111,142200,29.2200000,29.2400000,29.2200000,29.2400000,27663
US1.TWTR_delisted_875018,1,20191111,142300,29.2350000,29.2400000,29.2300000,29.2400000,7996
US1.TWTR_delisted_875018,1,20191111,142400,29.2300000,29.2450000,29.2300000,29.2300000,11952
US1.TWTR_delisted_875018,1,20191111,142500,29.2350000,29.2550000,29.2300000,29.2450000,6438
US1.TWTR_delisted_875018,1,20191111,142600,29.2400000,29.2473000,29.2372000,29.2372000,14627
US1.TWTR_delisted_875018,1,20191111,142700,29.2300000,29.2354000,29.2300000,29.2300000,9721
US1.TWTR_delisted_875018,1,20191111,142800,29.2300000,29.2355000,29.2200000,29.2350000,18887
US1.TWTR_delisted_875018,1,20191111,142900,29.2300000,29.2350000,29.2250000,29.2300000,16723
US1.TWTR_delisted_875018,1,20191111,143000,29.2300000,29.2500000,29.2300000,29.2450000,10299
US1.TWTR_delisted_875018,1,20191111,143100,29.2500000,29.2500000,29.2400000,29.2400000,13225
US1.TWTR_delisted_875018,1,20191111,143200,29.2500000,29.2500000,29.2350000,29.2450000,12507
US1.TWTR_delisted_875018,1,20191111,143300,29.2450000,29.2500000,29.2400000,29.2442000,5398
US1.TWTR_delisted_875018,1,20191111,143400,29.2400000,29.2600000,29.2400000,29.2450000,13391
US1.TWTR_delisted_875018,1,20191111,143500,29.2468000,29.2600000,29.2400000,29.2500000,62062
US1.TWTR_delisted_875018,1,20191111,143600,29.2600000,29.2600000,29.2350000,29.2350000,18783
US1.TWTR_delisted_875018,1,20191111,143700,29.2400000,29.2468000,29.2200000,29.2468000,14753
US1.TWTR_delisted_875018,1,20191111,143800,29.2436000,29.2600000,29.2436000,29.2500000,4423
US1.TWTR_delisted_875018,1,20191111,143900,29.2550000,29.2599000,29.2400000,29.2400000,17984
US1.TWTR_delisted_875018,1,20191111,144000,29.2400000,29.2490000,29.2200000,29.2200000,27581
US1.TWTR_delisted_875018,1,20191111,144100,29.2200000,29.2246000,29.2100000,29.2200000,5308
US1.TWTR_delisted_875018,1,20191111,144200,29.2200000,29.2250000,29.2100000,29.2100000,15208
US1.TWTR_delisted_875018,1,20191111,144300,29.2100000,29.2200000,29.2031000,29.2100000,5005
US1.TWTR_delisted_875018,1,20191111,144400,29.2150000,29.2300000,29.2100000,29.2200000,8695
US1.TWTR_delisted_875018,1,20191111,144500,29.2150000,29.2250000,29.2100000,29.2150000,7043
US1.TWTR_delisted_875018,1,20191111,144600,29.2100000,29.2150000,29.2050000,29.2056000,7416
US1.TWTR_delisted_875018,1,20191111,144700,29.2050000,29.2100000,29.1950000,29.2000000,16918
US1.TWTR_delisted_875018,1,20191111,144800,29.2000000,29.2250000,29.2000000,29.2159000,13721
US1.TWTR_delisted_875018,1,20191111,144900,29.2200000,29.2200000,29.2000000,29.2000000,8108
US1.TWTR_delisted_875018,1,20191111,145000,29.2000000,29.2050000,29.1900000,29.2000000,8502
US1.TWTR_delisted_875018,1,20191111,145100,29.1928000,29.2100000,29.1928000,29.2060000,7299
US1.TWTR_delisted_875018,1,20191111,145200,29.2000000,29.2100000,29.2000000,29.2050000,5270
US1.TWTR_delisted_875018,1,20191111,145300,29.2100000,29.2100000,29.2000000,29.2000000,4000
US1.TWTR_delisted_875018,1,20191111,145400,29.2000000,29.2050000,29.1900000,29.1900000,6163
US1.TWTR_delisted_875018,1,20191111,145500,29.1900000,29.2100000,29.1900000,29.2050000,10362
US1.TWTR_delisted_875018,1,20191111,145600,29.2050000,29.2299000,29.2000000,29.2250000,10937
US1.TWTR_delisted_875018,1,20191111,145700,29.2200000,29.2250000,29.2025000,29.2200000,21971
US1.TWTR_delisted_875018,1,20191111,145800,29.2200000,29.2200000,29.2100000,29.2200000,13544
US1.TWTR_delisted_875018,1,20191111,145900,29.2100000,29.2200000,29.2100000,29.2100000,4348
US1.TWTR_delisted_875018,1,20191111,150000,29.2100000,29.2172000,29.1950000,29.2000000,23953
US1.TWTR_delisted_875018,1,20191111,150100,29.2000000,29.2100000,29.1900000,29.2000000,13482
US1.TWTR_delisted_875018,1,20191111,150200,29.2000000,29.2200000,29.2000000,29.2150000,26327
US1.TWTR_delisted_875018,1,20191111,150300,29.2100000,29.2100000,29.2000000,29.2050000,15705
US1.TWTR_delisted_875018,1,20191111,150400,29.2100000,29.2256000,29.2100000,29.2200000,21417
US1.TWTR_delisted_875018,1,20191111,150500,29.2250000,29.2400000,29.2200000,29.2200000,19057
US1.TWTR_delisted_875018,1,20191111,150600,29.2300000,29.2300000,29.2200000,29.2200000,5036
US1.TWTR_delisted_875018,1,20191111,150700,29.2200000,29.2264000,29.2200000,29.2200000,8233
US1.TWTR_delisted_875018,1,20191111,150800,29.2250000,29.2272000,29.2101000,29.2175000,10532
US1.TWTR_delisted_875018,1,20191111,150900,29.2200000,29.2300000,29.2150000,29.2150000,8705
US1.TWTR_delisted_875018,1,20191111,151000,29.2150000,29.2350000,29.2000000,29.2300000,60800
US1.TWTR_delisted_875018,1,20191111,151100,29.2385000,29.2385000,29.2300000,29.2300000,4821
US1.TWTR_delisted_875018,1,20191111,151200,29.2350000,29.2660000,29.2350000,29.2600000,28809
US1.TWTR_delisted_875018,1,20191111,151300,29.2650000,29.2700000,29.2500000,29.2550000,30031
US1.TWTR_delisted_875018,1,20191111,151400,29.2590000,29.2661000,29.2550000,29.2661000,6225
US1.TWTR_delisted_875018,1,20191111,151500,29.2650000,29.2768000,29.2500000,29.2600000,33039
US1.TWTR_delisted_875018,1,20191111,151600,29.2650000,29.2800000,29.2600000,29.2750000,13750
US1.TWTR_delisted_875018,1,20191111,151700,29.2750000,29.2900000,29.2700000,29.2800000,28560
US1.TWTR_delisted_875018,1,20191111,151800,29.2800000,29.2800000,29.2600000,29.2600000,12481
US1.TWTR_delisted_875018,1,20191111,151900,29.2600000,29.2650000,29.2550000,29.2600000,20444
US1.TWTR_delisted_875018,1,20191111,152000,29.2650000,29.2650000,29.2500000,29.2500000,5812
US1.TWTR_delisted_875018,1,20191111,152100,29.2500000,29.2600000,29.2400000,29.2450000,16062
US1.TWTR_delisted_875018,1,20191111,152200,29.2450000,29.2500000,29.2400000,29.2500000,4809
US1.TWTR_delisted_875018,1,20191111,152300,29.2400000,29.2500000,29.2350000,29.2500000,8784
US1.TWTR_delisted_875018,1,20191111,152400,29.2400000,29.2500000,29.2400000,29.2400000,5595
US1.TWTR_delisted_875018,1,20191111,152500,29.2400000,29.2500000,29.2350000,29.2400000,11312
US1.TWTR_delisted_875018,1,20191111,152600,29.2350000,29.2490000,29.2200000,29.2400000,26429
US1.TWTR_delisted_875018,1,20191111,152700,29.2348000,29.2400000,29.2300000,29.2350000,4376
US1.TWTR_delisted_875018,1,20191111,152800,29.2400000,29.2400000,29.2300000,29.2350000,3756
US1.TWTR_delisted_875018,1,20191111,152900,29.2300000,29.2500000,29.2300000,29.2500000,12795
US1.TWTR_delisted_875018,1,20191111,153000,29.2500000,29.2600000,29.2400000,29.2450000,20635
US1.TWTR_delisted_875018,1,20191111,153100,29.2400000,29.2496000,29.2300000,29.2300000,36948
US1.TWTR_delisted_875018,1,20191111,153200,29.2300000,29.2600000,29.2250000,29.2500000,41656
US1.TWTR_delisted_875018,1,20191111,153300,29.2500000,29.2500000,29.2300000,29.2400000,15558
US1.TWTR_delisted_875018,1,20191111,153400,29.2400000,29.2450000,29.2250000,29.2300000,15164
US1.TWTR_delisted_875018,1,20191111,153500,29.2300000,29.2450000,29.2300000,29.2400000,20373
US1.TWTR_delisted_875018,1,20191111,153600,29.2379000,29.2400000,29.2200000,29.2200000,12607
US1.TWTR_delisted_875018,1,20191111,153700,29.2150000,29.2350000,29.2150000,29.2300000,28211
US1.TWTR_delisted_875018,1,20191111,153800,29.2200000,29.2300000,29.2150000,29.2250000,17537
US1.TWTR_delisted_875018,1,20191111,153900,29.2200000,29.2300000,29.2100000,29.2100000,17100
US1.TWTR_delisted_875018,1,20191111,154000,29.2100000,29.2350000,29.2100000,29.2350000,23539
US1.TWTR_delisted_875018,1,20191111,154100,29.2250000,29.2350000,29.2200000,29.2300000,9704
US1.TWTR_delisted_875018,1,20191111,154200,29.2200000,29.2300000,29.2150000,29.2200000,21464
US1.TWTR_delisted_875018,1,20191111,154300,29.2200000,29.2352000,29.2150000,29.2300000,30528
US1.TWTR_delisted_875018,1,20191111,154400,29.2330000,29.2350000,29.2300000,29.2300000,20465
US1.TWTR_delisted_875018,1,20191111,154500,29.2300000,29.2400000,29.2300000,29.2350000,13568
US1.TWTR_delisted_875018,1,20191111,154600,29.2350000,29.2550000,29.2300000,29.2550000,36954
US1.TWTR_delisted_875018,1,20191111,154700,29.2550000,29.2700000,29.2550000,29.2700000,32481
US1.TWTR_delisted_875018,1,20191111,154800,29.2650000,29.2900000,29.2650000,29.2700000,87981
US1.TWTR_delisted_875018,1,20191111,154900,29.2700000,29.2850000,29.2700000,29.2800000,24718
US1.TWTR_delisted_875018,1,20191111,155000,29.2800000,29.2950000,29.2800000,29.2900000,31790
US1.TWTR_delisted_875018,1,20191111,155100,29.2900000,29.3200000,29.2850000,29.3190000,74347
US1.TWTR_delisted_875018,1,20191111,155200,29.3100000,29.3300000,29.3000000,29.3150000,115984
US1.TWTR_delisted_875018,1,20191111,155300,29.3200000,29.3300000,29.3100000,29.3100000,48756
US1.TWTR_delisted_875018,1,20191111,155400,29.3200000,29.3300000,29.3100000,29.3200000,46885
US1.TWTR_delisted_875018,1,20191111,155500,29.3285000,29.3300000,29.3200000,29.3300000,55420
US1.TWTR_delisted_875018,1,20191111,155600,29.3300000,29.3300000,29.3200000,29.3300000,30682
US1.TWTR_delisted_875018,1,20191111,155700,29.3234000,29.3300000,29.3200000,29.3201000,69250
US1.TWTR_delisted_875018,1,20191111,155800,29.3300000,29.3400000,29.3200000,29.3300000,128027
US1.TWTR_delisted_875018,1,20191111,155900,29.3300000,29.3400000,29.3200000,29.3300000,88222
US1.TWTR_delisted_875018,1,20191111,160000,29.3350000,29.3500000,29.3300000,29.3400000,128696
US1.TWTR_delisted_875018,1,20191112,093100,29.3600000,29.4000000,29.3600000,29.3750000,164765
US1.TWTR_delisted_875018,1,20191112,093200,29.3500000,29.4410000,29.3200000,29.4410000,52609
US1.TWTR_delisted_875018,1,20191112,093300,29.4500000,29.4700000,29.3700000,29.3900000,48208
US1.TWTR_delisted_875018,1,20191112,093400,29.3900000,29.5000000,29.3900000,29.4500000,92757
US1.TWTR_delisted_875018,1,20191112,093500,29.4500000,29.4550000,29.3200000,29.3200000,101934
US1.TWTR_delisted_875018,1,20191112,093600,29.3200000,29.3958000,29.3000000,29.3800000,51701
US1.TWTR_delisted_875018,1,20191112,093700,29.3750000,29.3800000,29.3300000,29.3800000,40365
US1.TWTR_delisted_875018,1,20191112,093800,29.3800000,29.4270000,29.3700000,29.3700000,23870
US1.TWTR_delisted_875018,1,20191112,093900,29.3750000,29.3950000,29.3500000,29.3950000,23812
US1.TWTR_delisted_875018,1,20191112,094000,29.4000000,29.4600000,29.3900000,29.4100000,51432
US1.TWTR_delisted_875018,1,20191112,094100,29.4000000,29.4300000,29.3701000,29.3750000,26017
US1.TWTR_delisted_875018,1,20191112,094200,29.3800000,29.3800000,29.3500000,29.3500000,34120
US1.TWTR_delisted_875018,1,20191112,094300,29.3555000,29.3731000,29.3500000,29.3550000,37458
US1.TWTR_delisted_875018,1,20191112,094400,29.3500000,29.3800000,29.3300000,29.3559000,48692
US1.TWTR_delisted_875018,1,20191112,094500,29.3600000,29.4100000,29.3600000,29.3750000,39398
US1.TWTR_delisted_875018,1,20191112,094600,29.3750000,29.4700000,29.3700000,29.4650000,87288
US1.TWTR_delisted_875018,1,20191112,094700,29.4634000,29.4650000,29.3900000,29.3900000,21500
US1.TWTR_delisted_875018,1,20191112,094800,29.3900000,29.4400000,29.3800000,29.3900000,31992
US1.TWTR_delisted_875018,1,20191112,094900,29.3940000,29.4100000,29.3200000,29.3272000,58656
US1.TWTR_delisted_875018,1,20191112,095000,29.3250000,29.3300000,29.2900000,29.3200000,62112
US1.TWTR_delisted_875018,1,20191112,095100,29.3100000,29.3200000,29.2900000,29.3035000,24927
US1.TWTR_delisted_875018,1,20191112,095200,29.3000000,29.3400000,29.2899000,29.3100000,43425
US1.TWTR_delisted_875018,1,20191112,095300,29.3200000,29.3254000,29.2500000,29.2501000,59652
US1.TWTR_delisted_875018,1,20191112,095400,29.2500000,29.3100000,29.2500000,29.3000000,56348
US1.TWTR_delisted_875018,1,20191112,095500,29.2900000,29.3250000,29.2800000,29.2800000,42132
US1.TWTR_delisted_875018,1,20191112,095600,29.2957000,29.3050000,29.2600000,29.2600000,21222
US1.TWTR_delisted_875018,1,20191112,095700,29.2600000,29.3000000,29.2600000,29.2700000,13427
US1.TWTR_delisted_875018,1,20191112,095800,29.2800000,29.3100000,29.2800000,29.2958000,17620
US1.TWTR_delisted_875018,1,20191112,095900,29.2950000,29.2950000,29.2300000,29.2750000,80153
US1.TWTR_delisted_875018,1,20191112,100000,29.2750000,29.3000000,29.2550000,29.2700000,32522
US1.TWTR_delisted_875018,1,20191112,100100,29.2800000,29.2800000,29.2200000,29.2635000,189113
US1.TWTR_delisted_875018,1,20191112,100200,29.2700000,29.2800000,29.2366000,29.2450000,28281
US1.TWTR_delisted_875018,1,20191112,100300,29.2466000,29.2500000,29.2000000,29.2000000,57410
US1.TWTR_delisted_875018,1,20191112,100400,29.2049000,29.2100000,29.1500000,29.1500000,46703
US1.TWTR_delisted_875018,1,20191112,100500,29.1500000,29.1900000,29.1500000,29.1800000,62878
US1.TWTR_delisted_875018,1,20191112,100600,29.1800000,29.2158000,29.1800000,29.2000000,24018
US1.TWTR_delisted_875018,1,20191112,100700,29.2000000,29.2400000,29.1800000,29.2300000,40111
US1.TWTR_delisted_875018,1,20191112,100800,29.2300000,29.2400000,29.1900000,29.2000000,29191
US1.TWTR_delisted_875018,1,20191112,100900,29.2000000,29.2100000,29.1800000,29.1900000,17611
US1.TWTR_delisted_875018,1,20191112,101000,29.1866000,29.2100000,29.1800000,29.2050000,22833
US1.TWTR_delisted_875018,1,20191112,101100,29.2150000,29.2150000,29.1700000,29.2000000,20325
US1.TWTR_delisted_875018,1,20191112,101200,29.2000000,29.2300000,29.1800000,29.2300000,35261
US1.TWTR_delisted_875018,1,20191112,101300,29.2300000,29.2500000,29.2000000,29.2100000,40028
US1.TWTR_delisted_875018,1,20191112,101400,29.2050000,29.2400000,29.1700000,29.2150000,153411
US1.TWTR_delisted_875018,1,20191112,101500,29.2200000,29.2365000,29.2100000,29.2225000,20039
US1.TWTR_delisted_875018,1,20191112,101600,29.2300000,29.2700000,29.2200000,29.2700000,32270
US1.TWTR_delisted_875018,1,20191112,101700,29.2700000,29.2800000,29.2600000,29.2700000,36917
US1.TWTR_delisted_875018,1,20191112,101800,29.2700000,29.2900000,29.2618000,29.2700000,26324
US1.TWTR_delisted_875018,1,20191112,101900,29.2700000,29.2900000,29.2550000,29.2700000,16632
US1.TWTR_delisted_875018,1,20191112,102000,29.2650000,29.2950000,29.2550000,29.2950000,25997
US1.TWTR_delisted_875018,1,20191112,102100,29.2900000,29.2935000,29.2700000,29.2900000,18019
US1.TWTR_delisted_875018,1,20191112,102200,29.2846000,29.2954000,29.2750000,29.2900000,15242
US1.TWTR_delisted_875018,1,20191112,102300,29.3000000,29.3200000,29.2900000,29.2900000,49526
US1.TWTR_delisted_875018,1,20191112,102400,29.2950000,29.3400000,29.2903000,29.3200000,54980
US1.TWTR_delisted_875018,1,20191112,102500,29.3297000,29.3400000,29.2950000,29.2950000,37278
US1.TWTR_delisted_875018,1,20191112,102600,29.2926000,29.3000000,29.2650000,29.2900000,22494
US1.TWTR_delisted_875018,1,20191112,102700,29.2862000,29.2900000,29.2600000,29.2850000,20119
US1.TWTR_delisted_875018,1,20191112,102800,29.2900000,29.2900000,29.2400000,29.2500000,49403
US1.TWTR_delisted_875018,1,20191112,102900,29.2500000,29.2600000,29.2450000,29.2550000,7700
US1.TWTR_delisted_875018,1,20191112,103000,29.2550000,29.2800000,29.2500000,29.2800000,23827
US1.TWTR_delisted_875018,1,20191112,103100,29.2736000,29.2763000,29.2300000,29.2400000,24317
US1.TWTR_delisted_875018,1,20191112,103200,29.2434000,29.2679000,29.2200000,29.2550000,31476
US1.TWTR_delisted_875018,1,20191112,103300,29.2550000,29.2700000,29.2400000,29.2700000,15031
US1.TWTR_delisted_875018,1,20191112,103400,29.2700000,29.2734000,29.2500000,29.2600000,16588
US1.TWTR_delisted_875018,1,20191112,103500,29.2600000,29.2690000,29.2200000,29.2250000,10560
US1.TWTR_delisted_875018,1,20191112,103600,29.2250000,29.2500000,29.2200000,29.2467000,23281
US1.TWTR_delisted_875018,1,20191112,103700,29.2400000,29.2500000,29.1800000,29.2100000,47488
US1.TWTR_delisted_875018,1,20191112,103800,29.2050000,29.2300000,29.2041000,29.2150000,16939
US1.TWTR_delisted_875018,1,20191112,103900,29.2200000,29.2500000,29.2200000,29.2450000,30895
US1.TWTR_delisted_875018,1,20191112,104000,29.2436000,29.2660000,29.2250000,29.2344000,33611
US1.TWTR_delisted_875018,1,20191112,104100,29.2400000,29.2700000,29.2200000,29.2200000,33083
US1.TWTR_delisted_875018,1,20191112,104200,29.2300000,29.2400000,29.2100000,29.2200000,35414
US1.TWTR_delisted_875018,1,20191112,104300,29.2200000,29.2266000,29.1700000,29.1900000,103598
US1.TWTR_delisted_875018,1,20191112,104400,29.2000000,29.2150000,29.2000000,29.2000000,8388
US1.TWTR_delisted_875018,1,20191112,104500,29.2000000,29.2100000,29.1899000,29.2100000,15336
US1.TWTR_delisted_875018,1,20191112,104600,29.2100000,29.2350000,29.2100000,29.2200000,15472
US1.TWTR_delisted_875018,1,20191112,104700,29.2200000,29.2306000,29.2100000,29.2200000,10859
US1.TWTR_delisted_875018,1,20191112,104800,29.2200000,29.2400000,29.2200000,29.2200000,27485
US1.TWTR_delisted_875018,1,20191112,104900,29.2200000,29.2865000,29.2200000,29.2865000,22678
US1.TWTR_delisted_875018,1,20191112,105000,29.2700000,29.2800000,29.2600000,29.2758000,11525
US1.TWTR_delisted_875018,1,20191112,105100,29.2700000,29.2700000,29.2400000,29.2500000,14063
US1.TWTR_delisted_875018,1,20191112,105200,29.2600000,29.2650000,29.2500000,29.2500000,17875
US1.TWTR_delisted_875018,1,20191112,105300,29.2600000,29.2900000,29.2584000,29.2650000,23347
US1.TWTR_delisted_875018,1,20191112,105400,29.2700000,29.2800000,29.2500000,29.2500000,41351
US1.TWTR_delisted_875018,1,20191112,105500,29.2450000,29.2544000,29.2400000,29.2500000,14334
US1.TWTR_delisted_875018,1,20191112,105600,29.2500000,29.2550000,29.2400000,29.2550000,3711
US1.TWTR_delisted_875018,1,20191112,105700,29.2566000,29.2566000,29.2300000,29.2300000,14630
US1.TWTR_delisted_875018,1,20191112,105800,29.2300000,29.2400000,29.2200000,29.2200000,18358
US1.TWTR_delisted_875018,1,20191112,105900,29.2200000,29.2287000,29.2000000,29.2100000,18882
US1.TWTR_delisted_875018,1,20191112,110000,29.2150000,29.2300000,29.1950000,29.2030000,37217
US1.TWTR_delisted_875018,1,20191112,110100,29.2100000,29.2300000,29.2050000,29.2154000,14631
US1.TWTR_delisted_875018,1,20191112,110200,29.2100000,29.2264000,29.2050000,29.2264000,13431
US1.TWTR_delisted_875018,1,20191112,110300,29.2242000,29.2400000,29.2050000,29.2400000,26709
US1.TWTR_delisted_875018,1,20191112,110400,29.2400000,29.2500000,29.2400000,29.2401000,12703
US1.TWTR_delisted_875018,1,20191112,110500,29.2400000,29.2500000,29.2400000,29.2400000,7404
US1.TWTR_delisted_875018,1,20191112,110600,29.2500000,29.2600000,29.2350000,29.2395000,23979
US1.TWTR_delisted_875018,1,20191112,110700,29.2300000,29.2400000,29.2100000,29.2250000,26215
US1.TWTR_delisted_875018,1,20191112,110800,29.2300000,29.2500000,29.2250000,29.2450000,9206
US1.TWTR_delisted_875018,1,20191112,110900,29.2400000,29.2500000,29.2250000,29.2500000,12335
US1.TWTR_delisted_875018,1,20191112,111000,29.2500000,29.2571000,29.2200000,29.2200000,16547
US1.TWTR_delisted_875018,1,20191112,111100,29.2200000,29.2350000,29.2200000,29.2350000,19120
US1.TWTR_delisted_875018,1,20191112,111200,29.2350000,29.2400000,29.2200000,29.2200000,11604
US1.TWTR_delisted_875018,1,20191112,111300,29.2300000,29.2300000,29.2100000,29.2100000,21164
US1.TWTR_delisted_875018,1,20191112,111400,29.2100000,29.2250000,29.2100000,29.2200000,20351
US1.TWTR_delisted_875018,1,20191112,111500,29.2190000,29.2300000,29.2150000,29.2298000,8666
US1.TWTR_delisted_875018,1,20191112,111600,29.2250000,29.2376000,29.2200000,29.2350000,4288
US1.TWTR_delisted_875018,1,20191112,111700,29.2400000,29.2450000,29.2200000,29.2300000,26380
US1.TWTR_delisted_875018,1,20191112,111800,29.2300000,29.2300000,29.2100000,29.2200000,21010
US1.TWTR_delisted_875018,1,20191112,111900,29.2120000,29.2500000,29.2100000,29.2350000,26860
US1.TWTR_delisted_875018,1,20191112,112000,29.2350000,29.2800000,29.2300000,29.2750000,33805
US1.TWTR_delisted_875018,1,20191112,112100,29.2800000,29.3200000,29.2785000,29.2956000,62202
US1.TWTR_delisted_875018,1,20191112,112200,29.2900000,29.3500000,29.2900000,29.3500000,72001
US1.TWTR_delisted_875018,1,20191112,112300,29.3500000,29.3650000,29.3242000,29.3350000,48637
US1.TWTR_delisted_875018,1,20191112,112400,29.3350000,29.3350000,29.3200000,29.3200000,7704
US1.TWTR_delisted_875018,1,20191112,112500,29.3295000,29.3295000,29.3100000,29.3202000,9430
US1.TWTR_delisted_875018,1,20191112,112600,29.3200000,29.3277000,29.2800000,29.2800000,21888
US1.TWTR_delisted_875018,1,20191112,112700,29.2800000,29.2876000,29.2700000,29.2739000,9336
US1.TWTR_delisted_875018,1,20191112,112800,29.2700000,29.3100000,29.2600000,29.2600000,43219
US1.TWTR_delisted_875018,1,20191112,112900,29.2700000,29.2750000,29.2600000,29.2600000,10186
US1.TWTR_delisted_875018,1,20191112,113000,29.2600000,29.2900000,29.2500000,29.2500000,20412
US1.TWTR_delisted_875018,1,20191112,113100,29.2600000,29.2800000,29.2300000,29.2400000,23391
US1.TWTR_delisted_875018,1,20191112,113200,29.2300000,29.2700000,29.2300000,29.2650000,25198
US1.TWTR_delisted_875018,1,20191112,113300,29.2600000,29.2644000,29.2400000,29.2450000,6265
US1.TWTR_delisted_875018,1,20191112,113400,29.2450000,29.2600000,29.2350000,29.2557000,17722
US1.TWTR_delisted_875018,1,20191112,113500,29.2500000,29.2600000,29.2400000,29.2450000,24076
US1.TWTR_delisted_875018,1,20191112,113600,29.2450000,29.2597000,29.2350000,29.2400000,10211
US1.TWTR_delisted_875018,1,20191112,113700,29.2350000,29.2400000,29.2200000,29.2300000,12852
US1.TWTR_delisted_875018,1,20191112,113800,29.2300000,29.2400000,29.2200000,29.2300000,7019
US1.TWTR_delisted_875018,1,20191112,113900,29.2300000,29.2400000,29.2100000,29.2100000,11651
US1.TWTR_delisted_875018,1,20191112,114000,29.2200000,29.2200000,29.2100000,29.2150000,14167
US1.TWTR_delisted_875018,1,20191112,114100,29.2190000,29.2350000,29.2100000,29.2300000,26620
US1.TWTR_delisted_875018,1,20191112,114200,29.2300000,29.2450000,29.2250000,29.2400000,12185
US1.TWTR_delisted_875018,1,20191112,114300,29.2400000,29.2600000,29.2350000,29.2500000,21576
US1.TWTR_delisted_875018,1,20191112,114400,29.2450000,29.2450000,29.2300000,29.2300000,12023
US1.TWTR_delisted_875018,1,20191112,114500,29.2300000,29.2354000,29.2200000,29.2253000,23096
US1.TWTR_delisted_875018,1,20191112,114600,29.2300000,29.2300000,29.2050000,29.2050000,24997
US1.TWTR_delisted_875018,1,20191112,114700,29.2050000,29.2050000,29.1700000,29.1770000,75344
US1.TWTR_delisted_875018,1,20191112,114800,29.1750000,29.1800000,29.1700000,29.1800000,21660
US1.TWTR_delisted_875018,1,20191112,114900,29.1700000,29.1800000,29.1500000,29.1500000,48880
US1.TWTR_delisted_875018,1,20191112,115000,29.1500000,29.1500000,29.1200000,29.1236000,45061
US1.TWTR_delisted_875018,1,20191112,115100,29.1300000,29.1500000,29.1200000,29.1500000,52833
US1.TWTR_delisted_875018,1,20191112,115200,29.1500000,29.1700000,29.1500000,29.1700000,41760
US1.TWTR_delisted_875018,1,20191112,115300,29.1700000,29.1800000,29.1599000,29.1600000,16951
US1.TWTR_delisted_875018,1,20191112,115400,29.1700000,29.1800000,29.1600000,29.1700000,4908
US1.TWTR_delisted_875018,1,20191112,115500,29.1727000,29.1950000,29.1650000,29.1900000,17571
US1.TWTR_delisted_875018,1,20191112,115600,29.1900000,29.2000000,29.1800000,29.1800000,17777
US1.TWTR_delisted_875018,1,20191112,115700,29.1800000,29.1990000,29.1700000,29.1850000,16893
US1.TWTR_delisted_875018,1,20191112,115800,29.1819000,29.1819000,29.1600000,29.1600000,19417
US1.TWTR_delisted_875018,1,20191112,115900,29.1600000,29.1900000,29.1600000,29.1900000,8894
US1.TWTR_delisted_875018,1,20191112,120000,29.1800000,29.1900000,29.1800000,29.1900000,3854
US1.TWTR_delisted_875018,1,20191112,120100,29.1900000,29.2400000,29.1900000,29.2100000,61062
US1.TWTR_delisted_875018,1,20191112,120200,29.2000000,29.2200000,29.2000000,29.2166000,10707
US1.TWTR_delisted_875018,1,20191112,120300,29.2100000,29.2200000,29.2000000,29.2100000,7888
US1.TWTR_delisted_875018,1,20191112,120400,29.2100000,29.2100000,29.1800000,29.2050000,38856
US1.TWTR_delisted_875018,1,20191112,120500,29.2050000,29.2100000,29.1800000,29.1960000,12475
US1.TWTR_delisted_875018,1,20191112,120600,29.1900000,29.2000000,29.1850000,29.1900000,6931
US1.TWTR_delisted_875018,1,20191112,120700,29.1900000,29.1950000,29.1800000,29.1856000,4446
US1.TWTR_delisted_875018,1,20191112,120800,29.1800000,29.2000000,29.1800000,29.2000000,6899
US1.TWTR_delisted_875018,1,20191112,120900,29.2000000,29.2000000,29.1600000,29.1700000,29096
US1.TWTR_delisted_875018,1,20191112,121000,29.1700000,29.1850000,29.1650000,29.1850000,8724
US1.TWTR_delisted_875018,1,20191112,121100,29.1900000,29.2000000,29.1850000,29.2000000,11998
US1.TWTR_delisted_875018,1,20191112,121200,29.1900000,29.2200000,29.1900000,29.2100000,11473
US1.TWTR_delisted_875018,1,20191112,121300,29.2100000,29.2150000,29.2043000,29.2050000,10099
US1.TWTR_delisted_875018,1,20191112,121400,29.2200000,29.2300000,29.1950000,29.2000000,27925
US1.TWTR_delisted_875018,1,20191112,121500,29.2050000,29.2050000,29.1750000,29.1800000,26697
US1.TWTR_delisted_875018,1,20191112,121600,29.1750000,29.2100000,29.1700000,29.2100000,16174
US1.TWTR_delisted_875018,1,20191112,121700,29.2200000,29.2200000,29.1900000,29.2200000,13961
US1.TWTR_delisted_875018,1,20191112,121800,29.2200000,29.2252000,29.2100000,29.2100000,3451
US1.TWTR_delisted_875018,1,20191112,121900,29.2100000,29.2150000,29.2042000,29.2100000,5176
US1.TWTR_delisted_875018,1,20191112,122000,29.2034000,29.2100000,29.1700000,29.1805000,39485
US1.TWTR_delisted_875018,1,20191112,122100,29.1900000,29.2100000,29.1900000,29.2000000,26571
US1.TWTR_delisted_875018,1,20191112,122200,29.2000000,29.2000000,29.1700000,29.1750000,5280
US1.TWTR_delisted_875018,1,20191112,122300,29.1729000,29.1900000,29.1729000,29.1800000,7820
US1.TWTR_delisted_875018,1,20191112,122400,29.1800000,29.1800000,29.1600000,29.1700000,13989
US1.TWTR_delisted_875018,1,20191112,122500,29.1750000,29.1800000,29.1600000,29.1700000,14555
US1.TWTR_delisted_875018,1,20191112,122600,29.1675000,29.1700000,29.1500000,29.1543000,10666
US1.TWTR_delisted_875018,1,20191112,122700,29.1560000,29.1750000,29.1500000,29.1750000,11812
US1.TWTR_delisted_875018,1,20191112,122800,29.1700000,29.1800000,29.1700000,29.1800000,14212
US1.TWTR_delisted_875018,1,20191112,122900,29.1800000,29.1850000,29.1600000,29.1600000,29314
US1.TWTR_delisted_875018,1,20191112,123000,29.1600000,29.1800000,29.1600000,29.1700000,6307
US1.TWTR_delisted_875018,1,20191112,123100,29.1700000,29.1700000,29.1600000,29.1620000,5523
US1.TWTR_delisted_875018,1,20191112,123200,29.1649000,29.1700000,29.1500000,29.1650000,14867
US1.TWTR_delisted_875018,1,20191112,123300,29.1600000,29.1900000,29.1500000,29.1850000,29986
US1.TWTR_delisted_875018,1,20191112,123400,29.1900000,29.2200000,29.1900000,29.2200000,22884
US1.TWTR_delisted_875018,1,20191112,123500,29.2100000,29.2150000,29.2000000,29.2100000,27823
US1.TWTR_delisted_875018,1,20191112,123600,29.2100000,29.2165000,29.2000000,29.2000000,14689
US1.TWTR_delisted_875018,1,20191112,123700,29.1900000,29.1900000,29.1800000,29.1800000,8246
US1.TWTR_delisted_875018,1,20191112,123800,29.1800000,29.1900000,29.1750000,29.1810000,12825
US1.TWTR_delisted_875018,1,20191112,123900,29.1849000,29.1900000,29.1800000,29.1850000,7633
US1.TWTR_delisted_875018,1,20191112,124000,29.1800000,29.1896000,29.1800000,29.1800000,7488
US1.TWTR_delisted_875018,1,20191112,124100,29.1800000,29.2075000,29.1800000,29.1800000,21158
US1.TWTR_delisted_875018,1,20191112,124200,29.1800000,29.1895000,29.1550000,29.1600000,19264
US1.TWTR_delisted_875018,1,20191112,124300,29.1533000,29.2000000,29.1500000,29.1800000,27875
US1.TWTR_delisted_875018,1,20191112,124400,29.1766000,29.1800000,29.1700000,29.1800000,9288
US1.TWTR_delisted_875018,1,20191112,124500,29.1800000,29.1800000,29.1600000,29.1749000,15401
US1.TWTR_delisted_875018,1,20191112,124600,29.1800000,29.1800000,29.1600000,29.1700000,5446
US1.TWTR_delisted_875018,1,20191112,124700,29.1650000,29.1700000,29.1600000,29.1600000,4857
US1.TWTR_delisted_875018,1,20191112,124800,29.1600000,29.1700000,29.1500000,29.1700000,59306
US1.TWTR_delisted_875018,1,20191112,124900,29.1700000,29.1800000,29.1600000,29.1600000,10609
US1.TWTR_delisted_875018,1,20191112,125000,29.1666000,29.1750000,29.1601000,29.1650000,8351
US1.TWTR_delisted_875018,1,20191112,125100,29.1644000,29.1650000,29.1300000,29.1392000,44106
US1.TWTR_delisted_875018,1,20191112,125200,29.1350000,29.1600000,29.1300000,29.1550000,35861
US1.TWTR_delisted_875018,1,20191112,125300,29.1600000,29.1800000,29.1550000,29.1700000,26939
US1.TWTR_delisted_875018,1,20191112,125400,29.1600000,29.1600000,29.1500000,29.1522000,17700
US1.TWTR_delisted_875018,1,20191112,125500,29.1550000,29.1600000,29.1500000,29.1500000,4780
US1.TWTR_delisted_875018,1,20191112,125600,29.1600000,29.1799000,29.1577000,29.1700000,8269
US1.TWTR_delisted_875018,1,20191112,125700,29.1600000,29.1650000,29.1500000,29.1600000,18570
US1.TWTR_delisted_875018,1,20191112,125800,29.1600000,29.1600000,29.1500000,29.1500000,14437
US1.TWTR_delisted_875018,1,20191112,125900,29.1600000,29.1600000,29.1400000,29.1400000,15712
US1.TWTR_delisted_875018,1,20191112,130000,29.1400000,29.1400000,29.1300000,29.1300000,10151
US1.TWTR_delisted_875018,1,20191112,130100,29.1329000,29.1400000,29.1300000,29.1300000,13059
US1.TWTR_delisted_875018,1,20191112,130200,29.1300000,29.1400000,29.1300000,29.1300000,4630
US1.TWTR_delisted_875018,1,20191112,130300,29.1300000,29.1350000,29.1200000,29.1200000,32471
US1.TWTR_delisted_875018,1,20191112,130400,29.1300000,29.1377000,29.1200000,29.1300000,21260
US1.TWTR_delisted_875018,1,20191112,130500,29.1300000,29.1300000,29.1200000,29.1248000,3643
US1.TWTR_delisted_875018,1,20191112,130600,29.1250000,29.1254000,29.1100000,29.1100000,26449
US1.TWTR_delisted_875018,1,20191112,130700,29.1200000,29.1250000,29.1100000,29.1200000,49612
US1.TWTR_delisted_875018,1,20191112,130800,29.1100000,29.1200000,29.1100000,29.1150000,8895
US1.TWTR_delisted_875018,1,20191112,130900,29.1100000,29.1150000,29.0800000,29.0850000,44412
US1.TWTR_delisted_875018,1,20191112,131000,29.0800000,29.1000000,29.0700000,29.1000000,70911
US1.TWTR_delisted_875018,1,20191112,131100,29.1000000,29.1300000,29.0957000,29.1300000,45568
US1.TWTR_delisted_875018,1,20191112,131200,29.1300000,29.1350000,29.1100000,29.1200000,22335
US1.TWTR_delisted_875018,1,20191112,131300,29.1200000,29.1300000,29.1150000,29.1269000,20005
US1.TWTR_delisted_875018,1,20191112,131400,29.1200000,29.1400000,29.1200000,29.1300000,19884
US1.TWTR_delisted_875018,1,20191112,131500,29.1300000,29.1392000,29.1200000,29.1357000,9059
US1.TWTR_delisted_875018,1,20191112,131600,29.1400000,29.1673000,29.1400000,29.1600000,31314
US1.TWTR_delisted_875018,1,20191112,131700,29.1650000,29.1900000,29.1600000,29.1700000,41904
US1.TWTR_delisted_875018,1,20191112,131800,29.1750000,29.1900000,29.1700000,29.1900000,13726
US1.TWTR_delisted_875018,1,20191112,131900,29.1923000,29.1923000,29.1800000,29.1848000,16379
US1.TWTR_delisted_875018,1,20191112,132000,29.1900000,29.2000000,29.1800000,29.1800000,29883
US1.TWTR_delisted_875018,1,20191112,132100,29.1800000,29.2000000,29.1800000,29.1900000,37046
US1.TWTR_delisted_875018,1,20191112,132200,29.2000000,29.2000000,29.1900000,29.1900000,5676
US1.TWTR_delisted_875018,1,20191112,132300,29.1950000,29.2000000,29.1800000,29.1900000,24495
US1.TWTR_delisted_875018,1,20191112,132400,29.1903000,29.2300000,29.1900000,29.2000000,64524
US1.TWTR_delisted_875018,1,20191112,132500,29.2000000,29.2100000,29.1900000,29.2000000,16177
US1.TWTR_delisted_875018,1,20191112,132600,29.2000000,29.2100000,29.1900000,29.1950000,10230
US1.TWTR_delisted_875018,1,20191112,132700,29.1992000,29.2000000,29.1800000,29.1815000,11909
US1.TWTR_delisted_875018,1,20191112,132800,29.1850000,29.2000000,29.1808000,29.1808000,7601
US1.TWTR_delisted_875018,1,20191112,132900,29.1900000,29.1900000,29.1800000,29.1800000,5400
US1.TWTR_delisted_875018,1,20191112,133000,29.1800000,29.2000000,29.1800000,29.2000000,31748
US1.TWTR_delisted_875018,1,20191112,133100,29.2000000,29.2100000,29.1923000,29.2100000,15606
US1.TWTR_delisted_875018,1,20191112,133200,29.2100000,29.2100000,29.1800000,29.1900000,71029
US1.TWTR_delisted_875018,1,20191112,133300,29.1854000,29.1999000,29.1800000,29.1901000,19272
US1.TWTR_delisted_875018,1,20191112,133400,29.1900000,29.1950000,29.1800000,29.1800000,5400
US1.TWTR_delisted_875018,1,20191112,133500,29.1900000,29.1900000,29.1800000,29.1800000,20856
US1.TWTR_delisted_875018,1,20191112,133600,29.1878000,29.1878000,29.1600000,29.1700000,16541
US1.TWTR_delisted_875018,1,20191112,133700,29.1600000,29.1900000,29.1600000,29.1820000,7400
US1.TWTR_delisted_875018,1,20191112,133800,29.1800000,29.1850000,29.1600000,29.1700000,20802
US1.TWTR_delisted_875018,1,20191112,133900,29.1700000,29.1800000,29.1700000,29.1800000,7133
US1.TWTR_delisted_875018,1,20191112,134000,29.1700000,29.1850000,29.1700000,29.1800000,11203
US1.TWTR_delisted_875018,1,20191112,134100,29.1700000,29.1900000,29.1700000,29.1800000,3623
US1.TWTR_delisted_875018,1,20191112,134200,29.1714000,29.1850000,29.1714000,29.1800000,2971
US1.TWTR_delisted_875018,1,20191112,134300,29.1800000,29.1850000,29.1700000,29.1827000,4171
US1.TWTR_delisted_875018,1,20191112,134400,29.1900000,29.1900000,29.1800000,29.1800000,7875
US1.TWTR_delisted_875018,1,20191112,134500,29.1800000,29.1900000,29.1800000,29.1849000,11316
US1.TWTR_delisted_875018,1,20191112,134600,29.1900000,29.1900000,29.1800000,29.1846000,4800
US1.TWTR_delisted_875018,1,20191112,134700,29.1850000,29.1900000,29.1800000,29.1846000,10152
US1.TWTR_delisted_875018,1,20191112,134800,29.1900000,29.1900000,29.1700000,29.1700000,14630
US1.TWTR_delisted_875018,1,20191112,134900,29.1750000,29.1950000,29.1700000,29.1885000,34899
US1.TWTR_delisted_875018,1,20191112,135000,29.1900000,29.2000000,29.1832000,29.1948000,6988
US1.TWTR_delisted_875018,1,20191112,135100,29.1950000,29.1950000,29.1800000,29.1900000,14240
US1.TWTR_delisted_875018,1,20191112,135200,29.1900000,29.1900000,29.1730000,29.1750000,26355
US1.TWTR_delisted_875018,1,20191112,135300,29.1800000,29.1800000,29.1700000,29.1742000,11224
US1.TWTR_delisted_875018,1,20191112,135400,29.1750000,29.1886000,29.1750000,29.1850000,5577
US1.TWTR_delisted_875018,1,20191112,135500,29.1850000,29.1900000,29.1800000,29.1800000,4116
US1.TWTR_delisted_875018,1,20191112,135600,29.1834000,29.1900000,29.1800000,29.1800000,5470
US1.TWTR_delisted_875018,1,20191112,135700,29.1800000,29.1900000,29.1800000,29.1842000,11436
US1.TWTR_delisted_875018,1,20191112,135800,29.1800000,29.1900000,29.1600000,29.1671000,19515
US1.TWTR_delisted_875018,1,20191112,135900,29.1700000,29.1700000,29.1600000,29.1600000,8170
US1.TWTR_delisted_875018,1,20191112,140000,29.1600000,29.1650000,29.1400000,29.1400000,52548
US1.TWTR_delisted_875018,1,20191112,140100,29.1400000,29.1700000,29.1350000,29.1450000,142935
US1.TWTR_delisted_875018,1,20191112,140200,29.1450000,29.1500000,29.1300000,29.1300000,35200
US1.TWTR_delisted_875018,1,20191112,140300,29.1350000,29.1550000,29.1300000,29.1450000,37239
US1.TWTR_delisted_875018,1,20191112,140400,29.1500000,29.1569000,29.1500000,29.1500000,14401
US1.TWTR_delisted_875018,1,20191112,140500,29.1550000,29.1550000,29.1300000,29.1350000,66809
US1.TWTR_delisted_875018,1,20191112,140600,29.1350000,29.1400000,29.1200000,29.1250000,31277
US1.TWTR_delisted_875018,1,20191112,140700,29.1200000,29.1270000,29.1100000,29.1200000,23435
US1.TWTR_delisted_875018,1,20191112,140800,29.1150000,29.1300000,29.1150000,29.1300000,21940
US1.TWTR_delisted_875018,1,20191112,140900,29.1250000,29.1250000,29.0800000,29.1050000,65155
US1.TWTR_delisted_875018,1,20191112,141000,29.1000000,29.1090000,29.0900000,29.0900000,30968
US1.TWTR_delisted_875018,1,20191112,141100,29.0950000,29.1000000,29.0700000,29.0749000,29808
US1.TWTR_delisted_875018,1,20191112,141200,29.0739000,29.0750000,29.0400000,29.0500000,82507
US1.TWTR_delisted_875018,1,20191112,141300,29.0500000,29.0571000,29.0400000,29.0450000,45653
US1.TWTR_delisted_875018,1,20191112,141400,29.0500000,29.0500000,29.0300000,29.0400000,33298
US1.TWTR_delisted_875018,1,20191112,141500,29.0500000,29.0500000,29.0300000,29.0300000,40981
US1.TWTR_delisted_875018,1,20191112,141600,29.0350000,29.0450000,29.0300000,29.0400000,45555
US1.TWTR_delisted_875018,1,20191112,141700,29.0350000,29.0500000,29.0300000,29.0500000,26078
US1.TWTR_delisted_875018,1,20191112,141800,29.0500000,29.0500000,29.0307000,29.0307000,10902
US1.TWTR_delisted_875018,1,20191112,141900,29.0300000,29.0400000,29.0200000,29.0200000,16786
US1.TWTR_delisted_875018,1,20191112,142000,29.0287000,29.0500000,29.0200000,29.0400000,35775
US1.TWTR_delisted_875018,1,20191112,142100,29.0400000,29.0400000,29.0300000,29.0400000,7429
US1.TWTR_delisted_875018,1,20191112,142200,29.0400000,29.0500000,29.0343000,29.0450000,22040
US1.TWTR_delisted_875018,1,20191112,142300,29.0400000,29.0500000,29.0300000,29.0300000,11641
US1.TWTR_delisted_875018,1,20191112,142400,29.0354000,29.0500000,29.0300000,29.0400000,21804
US1.TWTR_delisted_875018,1,20191112,142500,29.0400000,29.0500000,29.0250000,29.0256000,29953
US1.TWTR_delisted_875018,1,20191112,142600,29.0300000,29.0400000,29.0200000,29.0246000,20049
US1.TWTR_delisted_875018,1,20191112,142700,29.0200000,29.0300000,28.9800000,29.0000000,218695
US1.TWTR_delisted_875018,1,20191112,142800,29.0000000,29.0050000,28.9300000,29.0000000,128599
US1.TWTR_delisted_875018,1,20191112,142900,29.0000000,29.0100000,28.9900000,29.0000000,47491
US1.TWTR_delisted_875018,1,20191112,143000,29.0000000,29.0100000,28.9900000,29.0000000,29650
US1.TWTR_delisted_875018,1,20191112,143100,29.0000000,29.0088000,28.9900000,29.0000000,30099
US1.TWTR_delisted_875018,1,20191112,143200,29.0000000,29.0100000,28.9900000,28.9923000,21023
US1.TWTR_delisted_875018,1,20191112,143300,29.0000000,29.0050000,28.9950000,29.0050000,9442
US1.TWTR_delisted_875018,1,20191112,143400,29.0000000,29.0100000,28.9900000,28.9900000,26382
US1.TWTR_delisted_875018,1,20191112,143500,28.9900000,29.0000000,28.9600000,28.9650000,36712
US1.TWTR_delisted_875018,1,20191112,143600,28.9700000,28.9800000,28.9500000,28.9538000,49244
US1.TWTR_delisted_875018,1,20191112,143700,28.9500000,28.9900000,28.9500000,28.9900000,50020
US1.TWTR_delisted_875018,1,20191112,143800,28.9895000,28.9900000,28.9700000,28.9800000,43946
US1.TWTR_delisted_875018,1,20191112,143900,28.9800000,28.9800000,28.9600000,28.9645000,23442
US1.TWTR_delisted_875018,1,20191112,144000,28.9650000,28.9900000,28.9650000,28.9800000,47215
US1.TWTR_delisted_875018,1,20191112,144100,28.9800000,29.0000000,28.9800000,28.9900000,22674
US1.TWTR_delisted_875018,1,20191112,144200,28.9900000,28.9950000,28.9800000,28.9800000,12579
US1.TWTR_delisted_875018,1,20191112,144300,28.9900000,28.9900000,28.9800000,28.9850000,12473
US1.TWTR_delisted_875018,1,20191112,144400,28.9900000,29.0000000,28.9800000,28.9900000,7798
US1.TWTR_delisted_875018,1,20191112,144500,28.9900000,29.0000000,28.9717000,28.9800000,25212
US1.TWTR_delisted_875018,1,20191112,144600,28.9751000,28.9900000,28.9700000,28.9750000,6108
US1.TWTR_delisted_875018,1,20191112,144700,28.9750000,28.9800000,28.9700000,28.9700000,10768
US1.TWTR_delisted_875018,1,20191112,144800,28.9700000,28.9800000,28.9658000,28.9700000,8696
US1.TWTR_delisted_875018,1,20191112,144900,28.9700000,28.9736000,28.9600000,28.9600000,7556
US1.TWTR_delisted_875018,1,20191112,145000,28.9648000,28.9900000,28.9600000,28.9700000,20755
US1.TWTR_delisted_875018,1,20191112,145100,28.9700000,28.9946000,28.9594000,28.9800000,30493
US1.TWTR_delisted_875018,1,20191112,145200,28.9700000,28.9930000,28.9700000,28.9836000,16913
US1.TWTR_delisted_875018,1,20191112,145300,28.9900000,28.9964000,28.9700000,28.9900000,23074
US1.TWTR_delisted_875018,1,20191112,145400,28.9800000,28.9800000,28.9600000,28.9700000,11767
US1.TWTR_delisted_875018,1,20191112,145500,28.9799000,28.9800000,28.9400000,28.9500000,36631
US1.TWTR_delisted_875018,1,20191112,145600,28.9400000,28.9751000,28.9300000,28.9700000,40001
US1.TWTR_delisted_875018,1,20191112,145700,28.9700000,28.9900000,28.9650000,28.9700000,10257
US1.TWTR_delisted_875018,1,20191112,145800,28.9700000,28.9800000,28.9700000,28.9750000,5731
US1.TWTR_delisted_875018,1,20191112,145900,28.9700000,28.9900000,28.9700000,28.9800000,13674
US1.TWTR_delisted_875018,1,20191112,150000,28.9850000,29.0087000,28.9800000,28.9950000,35970
US1.TWTR_delisted_875018,1,20191112,150100,28.9900000,29.0000000,28.9900000,28.9900000,22848
US1.TWTR_delisted_875018,1,20191112,150200,28.9950000,29.0000000,28.9900000,29.0000000,12955
US1.TWTR_delisted_875018,1,20191112,150300,28.9950000,29.0000000,28.9800000,28.9950000,16645
US1.TWTR_delisted_875018,1,20191112,150400,28.9900000,29.0000000,28.9800000,28.9900000,21311
US1.TWTR_delisted_875018,1,20191112,150500,28.9900000,29.0000000,28.9900000,28.9900000,6598
US1.TWTR_delisted_875018,1,20191112,150600,28.9950000,28.9959000,28.9900000,28.9959000,8678
US1.TWTR_delisted_875018,1,20191112,150700,28.9900000,29.0072000,28.9900000,28.9965000,36555
US1.TWTR_delisted_875018,1,20191112,150800,28.9950000,29.0000000,28.9900000,28.9954000,1879
US1.TWTR_delisted_875018,1,20191112,150900,29.0000000,29.0000000,28.9900000,28.9950000,7370
US1.TWTR_delisted_875018,1,20191112,151000,28.9950000,29.0100000,28.9900000,29.0000000,46655
US1.TWTR_delisted_875018,1,20191112,151100,28.9900000,29.0050000,28.9900000,29.0050000,19350
US1.TWTR_delisted_875018,1,20191112,151200,29.0037000,29.0100000,28.9900000,28.9950000,12281
US1.TWTR_delisted_875018,1,20191112,151300,28.9990000,29.0000000,28.9900000,28.9950000,44820
US1.TWTR_delisted_875018,1,20191112,151400,28.9950000,29.0000000,28.9800000,28.9800000,8674
US1.TWTR_delisted_875018,1,20191112,151500,28.9850000,29.0000000,28.9800000,29.0000000,11270
US1.TWTR_delisted_875018,1,20191112,151600,28.9900000,29.0000000,28.9800000,29.0000000,27689
US1.TWTR_delisted_875018,1,20191112,151700,29.0000000,29.0099000,28.9700000,28.9800000,42420
US1.TWTR_delisted_875018,1,20191112,151800,28.9850000,28.9900000,28.9700000,28.9900000,11168
US1.TWTR_delisted_875018,1,20191112,151900,28.9850000,29.0000000,28.9700000,28.9900000,18581
US1.TWTR_delisted_875018,1,20191112,152000,28.9900000,28.9900000,28.9800000,28.9900000,3779
US1.TWTR_delisted_875018,1,20191112,152100,28.9850000,29.0000000,28.9850000,28.9900000,23857
US1.TWTR_delisted_875018,1,20191112,152200,29.0000000,29.0100000,28.9900000,28.9900000,54702
US1.TWTR_delisted_875018,1,20191112,152300,28.9950000,29.0099000,28.9800000,28.9950000,32963
US1.TWTR_delisted_875018,1,20191112,152400,28.9900000,29.0000000,28.9900000,29.0000000,4697
US1.TWTR_delisted_875018,1,20191112,152500,28.9950000,29.0100000,28.9900000,29.0000000,50510
US1.TWTR_delisted_875018,1,20191112,152600,29.0000000,29.0095000,28.9936000,29.0050000,28786
US1.TWTR_delisted_875018,1,20191112,152700,29.0100000,29.0100000,28.9950000,29.0000000,24172
US1.TWTR_delisted_875018,1,20191112,152800,29.0000000,29.0048000,28.9900000,28.9936000,30652
US1.TWTR_delisted_875018,1,20191112,152900,29.0000000,29.0000000,28.9900000,28.9950000,37737
US1.TWTR_delisted_875018,1,20191112,153000,28.9900000,29.0100000,28.9900000,29.0100000,52875
US1.TWTR_delisted_875018,1,20191112,153100,29.0050000,29.0100000,28.9800000,29.0000000,57531
US1.TWTR_delisted_875018,1,20191112,153200,29.0000000,29.0200000,29.0000000,29.0150000,40008
US1.TWTR_delisted_875018,1,20191112,153300,29.0100000,29.0295000,29.0050000,29.0100000,37332
US1.TWTR_delisted_875018,1,20191112,153400,29.0100000,29.0150000,29.0000000,29.0002000,19127
US1.TWTR_delisted_875018,1,20191112,153500,29.0050000,29.0200000,29.0050000,29.0199000,49141
US1.TWTR_delisted_875018,1,20191112,153600,29.0138000,29.0200000,29.0000000,29.0150000,23780
US1.TWTR_delisted_875018,1,20191112,153700,29.0100000,29.0200000,29.0050000,29.0100000,25159
US1.TWTR_delisted_875018,1,20191112,153800,29.0100000,29.0200000,29.0050000,29.0100000,25644
US1.TWTR_delisted_875018,1,20191112,153900,29.0100000,29.0100000,29.0000000,29.0050000,19063
US1.TWTR_delisted_875018,1,20191112,154000,29.0000000,29.0060000,28.9900000,29.0004000,74217
US1.TWTR_delisted_875018,1,20191112,154100,29.0050000,29.0074000,28.9900000,29.0000000,18913
US1.TWTR_delisted_875018,1,20191112,154200,29.0000000,29.0100000,29.0000000,29.0100000,15040
US1.TWTR_delisted_875018,1,20191112,154300,29.0050000,29.0300000,28.9900000,29.0250000,116930
US1.TWTR_delisted_875018,1,20191112,154400,29.0250000,29.0300000,29.0200000,29.0250000,13639
US1.TWTR_delisted_875018,1,20191112,154500,29.0250000,29.0300000,29.0200000,29.0250000,23019
US1.TWTR_delisted_875018,1,20191112,154600,29.0250000,29.0300000,29.0150000,29.0250000,65317
US1.TWTR_delisted_875018,1,20191112,154700,29.0200000,29.0500000,29.0200000,29.0500000,75254
US1.TWTR_delisted_875018,1,20191112,154800,29.0500000,29.0600000,29.0450000,29.0600000,48466
US1.TWTR_delisted_875018,1,20191112,154900,29.0600000,29.0600000,29.0500000,29.0550000,58347
US1.TWTR_delisted_875018,1,20191112,155000,29.0550000,29.0670000,29.0450000,29.0600000,107414
US1.TWTR_delisted_875018,1,20191112,155100,29.0700000,29.0700000,29.0500000,29.0550000,39457
US1.TWTR_delisted_875018,1,20191112,155200,29.0585000,29.0600000,29.0500000,29.0500000,62403
US1.TWTR_delisted_875018,1,20191112,155300,29.0550000,29.0700000,29.0500000,29.0667000,67998
US1.TWTR_delisted_875018,1,20191112,155400,29.0700000,29.0700000,29.0600000,29.0700000,37474
US1.TWTR_delisted_875018,1,20191112,155500,29.0700000,29.0700000,29.0600000,29.0600000,76854
US1.TWTR_delisted_875018,1,20191112,155600,29.0633000,29.0700000,29.0400000,29.0600000,173040
US1.TWTR_delisted_875018,1,20191112,155700,29.0600000,29.0650000,29.0500000,29.0570000,86614
US1.TWTR_delisted_875018,1,20191112,155800,29.0600000,29.0600000,29.0500000,29.0550000,127833
US1.TWTR_delisted_875018,1,20191112,155900,29.0550000,29.0600000,29.0100000,29.0200000,377059
US1.TWTR_delisted_875018,1,20191112,160000,29.0250000,29.0500000,29.0100000,29.0400000,395433
US1.TWTR_delisted_875018,1,20191113,093100,29.0400000,29.0500000,28.9500000,28.9700000,132350
US1.TWTR_delisted_875018,1,20191113,093200,28.9700000,29.0500000,28.9700000,29.0500000,34702
US1.TWTR_delisted_875018,1,20191113,093300,29.0400000,29.1900000,29.0350000,29.1850000,102728
US1.TWTR_delisted_875018,1,20191113,093400,29.1700000,29.3000000,29.1600000,29.2660000,223544
US1.TWTR_delisted_875018,1,20191113,093500,29.2679000,29.2700000,29.2200000,29.2300000,58449
US1.TWTR_delisted_875018,1,20191113,093600,29.2400000,29.2600000,29.1400000,29.1401000,63302
US1.TWTR_delisted_875018,1,20191113,093700,29.1400000,29.1500000,29.0400000,29.0600000,40786
US1.TWTR_delisted_875018,1,20191113,093800,29.0600000,29.1100000,29.0264000,29.0550000,65393
US1.TWTR_delisted_875018,1,20191113,093900,29.0600000,29.1100000,29.0500000,29.0650000,35591
US1.TWTR_delisted_875018,1,20191113,094000,29.0650000,29.0650000,28.9800000,29.0300000,105467
US1.TWTR_delisted_875018,1,20191113,094100,29.0100000,29.0450000,29.0100000,29.0200000,26270
US1.TWTR_delisted_875018,1,20191113,094200,29.0100000,29.0500000,29.0000000,29.0300000,31937
US1.TWTR_delisted_875018,1,20191113,094300,29.0300000,29.0400000,29.0000000,29.0164000,33896
US1.TWTR_delisted_875018,1,20191113,094400,29.0100000,29.0300000,28.9800000,29.0156000,55097
US1.TWTR_delisted_875018,1,20191113,094500,29.0150000,29.0200000,28.9700000,28.9766000,29389
US1.TWTR_delisted_875018,1,20191113,094600,28.9800000,29.0050000,28.9500000,29.0000000,41659
US1.TWTR_delisted_875018,1,20191113,094700,29.0000000,29.0200000,28.9950000,29.0200000,41136
US1.TWTR_delisted_875018,1,20191113,094800,29.0200000,29.0200000,28.9866000,29.0100000,24929
US1.TWTR_delisted_875018,1,20191113,094900,29.0100000,29.0200000,29.0000000,29.0100000,13686
US1.TWTR_delisted_875018,1,20191113,095000,29.0100000,29.0100000,28.9600000,29.0000000,21792
US1.TWTR_delisted_875018,1,20191113,095100,29.0000000,29.0300000,28.9800000,29.0000000,38523
US1.TWTR_delisted_875018,1,20191113,095200,28.9900000,28.9900000,28.9600000,28.9700000,17679
US1.TWTR_delisted_875018,1,20191113,095300,28.9750000,28.9970000,28.9642000,28.9799000,22351
US1.TWTR_delisted_875018,1,20191113,095400,28.9900000,29.0100000,28.9800000,28.9859000,10315
US1.TWTR_delisted_875018,1,20191113,095500,28.9800000,28.9862000,28.9654000,28.9700000,13102
US1.TWTR_delisted_875018,1,20191113,095600,28.9800000,29.0100000,28.9704000,29.0001000,15348
US1.TWTR_delisted_875018,1,20191113,095700,29.0000000,29.0100000,28.9800000,28.9850000,16108
US1.TWTR_delisted_875018,1,20191113,095800,28.9834000,29.0100000,28.9834000,29.0057000,7659
US1.TWTR_delisted_875018,1,20191113,095900,29.0050000,29.0100000,28.9900000,29.0000000,13766
US1.TWTR_delisted_875018,1,20191113,100000,29.0100000,29.0200000,29.0000000,29.0076000,13305
US1.TWTR_delisted_875018,1,20191113,100100,29.0050000,29.0250000,28.9800000,28.9900000,45476
US1.TWTR_delisted_875018,1,20191113,100200,28.9900000,29.0050000,28.9700000,28.9747000,30391
US1.TWTR_delisted_875018,1,20191113,100300,28.9750000,28.9962000,28.9700000,28.9850000,18136
US1.TWTR_delisted_875018,1,20191113,100400,28.9900000,29.0000000,28.9830000,29.0000000,14582
US1.TWTR_delisted_875018,1,20191113,100500,28.9950000,29.0250000,28.9950000,29.0162000,14977
US1.TWTR_delisted_875018,1,20191113,100600,29.0166000,29.0166000,28.9870000,28.9870000,15026
US1.TWTR_delisted_875018,1,20191113,100700,28.9899000,28.9900000,28.9700000,28.9800000,21692
US1.TWTR_delisted_875018,1,20191113,100800,28.9750000,28.9900000,28.9700000,28.9900000,7750
US1.TWTR_delisted_875018,1,20191113,100900,28.9900000,29.0000000,28.9842000,28.9880000,11253
US1.TWTR_delisted_875018,1,20191113,101000,28.9850000,28.9966000,28.9750000,28.9750000,26750
US1.TWTR_delisted_875018,1,20191113,101100,28.9760000,28.9760000,28.9600000,28.9676000,21213
US1.TWTR_delisted_875018,1,20191113,101200,28.9700000,28.9800000,28.9500000,28.9800000,30646
US1.TWTR_delisted_875018,1,20191113,101300,28.9800000,29.0100000,28.9800000,29.0100000,10813
US1.TWTR_delisted_875018,1,20191113,101400,29.0100000,29.0100000,28.9900000,29.0042000,6851
US1.TWTR_delisted_875018,1,20191113,101500,29.0050000,29.0250000,28.9942000,29.0150000,42584
US1.TWTR_delisted_875018,1,20191113,101600,29.0200000,29.0200000,29.0048000,29.0100000,18100
US1.TWTR_delisted_875018,1,20191113,101700,29.0200000,29.0300000,29.0100000,29.0100000,68122
US1.TWTR_delisted_875018,1,20191113,101800,29.0101000,29.0101000,28.9800000,28.9822000,31760
US1.TWTR_delisted_875018,1,20191113,101900,28.9800000,28.9899000,28.9725000,28.9800000,12684
US1.TWTR_delisted_875018,1,20191113,102000,28.9800000,29.0200000,28.9800000,29.0150000,18091
US1.TWTR_delisted_875018,1,20191113,102100,29.0150000,29.0250000,29.0100000,29.0160000,38781
US1.TWTR_delisted_875018,1,20191113,102200,29.0200000,29.0300000,29.0100000,29.0300000,37282
US1.TWTR_delisted_875018,1,20191113,102300,29.0300000,29.0400000,29.0143000,29.0143000,38205
US1.TWTR_delisted_875018,1,20191113,102400,29.0148000,29.0200000,29.0000000,29.0150000,16951
US1.TWTR_delisted_875018,1,20191113,102500,29.0100000,29.0200000,29.0050000,29.0150000,18260
US1.TWTR_delisted_875018,1,20191113,102600,29.0200000,29.0200000,29.0100000,29.0100000,31509
US1.TWTR_delisted_875018,1,20191113,102700,29.0200000,29.0400000,29.0150000,29.0300000,45671
US1.TWTR_delisted_875018,1,20191113,102800,29.0300000,29.0300000,29.0100000,29.0100000,9747
US1.TWTR_delisted_875018,1,20191113,102900,29.0100000,29.0200000,28.9941000,29.0150000,28898
US1.TWTR_delisted_875018,1,20191113,103000,29.0100000,29.0200000,28.9900000,29.0000000,35963
US1.TWTR_delisted_875018,1,20191113,103100,28.9900000,29.0200000,28.9800000,29.0100000,47315
US1.TWTR_delisted_875018,1,20191113,103200,29.0100000,29.0200000,29.0050000,29.0200000,19627
US1.TWTR_delisted_875018,1,20191113,103300,29.0200000,29.0250000,28.9950000,28.9950000,28400
US1.TWTR_delisted_875018,1,20191113,103400,28.9970000,29.0200000,28.9750000,28.9900000,68535
US1.TWTR_delisted_875018,1,20191113,103500,28.9800000,29.0000000,28.9800000,28.9900000,6747
US1.TWTR_delisted_875018,1,20191113,103600,28.9850000,29.0100000,28.9850000,28.9900000,20006
US1.TWTR_delisted_875018,1,20191113,103700,28.9850000,28.9900000,28.9800000,28.9800000,10100
US1.TWTR_delisted_875018,1,20191113,103800,28.9900000,29.0000000,28.9800000,29.0000000,5014
US1.TWTR_delisted_875018,1,20191113,103900,29.0000000,29.0200000,28.9900000,29.0150000,20805
US1.TWTR_delisted_875018,1,20191113,104000,29.0150000,29.0200000,29.0000000,29.0000000,24689
US1.TWTR_delisted_875018,1,20191113,104100,29.0100000,29.0200000,29.0000000,29.0000000,9273
US1.TWTR_delisted_875018,1,20191113,104200,29.0074000,29.0200000,29.0000000,29.0100000,34616
US1.TWTR_delisted_875018,1,20191113,104300,29.0200000,29.0200000,29.0000000,29.0000000,10741
US1.TWTR_delisted_875018,1,20191113,104400,29.0000000,29.0200000,29.0000000,29.0150000,15835
US1.TWTR_delisted_875018,1,20191113,104500,29.0200000,29.0400000,29.0100000,29.0150000,22411
US1.TWTR_delisted_875018,1,20191113,104600,29.0200000,29.0300000,29.0100000,29.0300000,29568
US1.TWTR_delisted_875018,1,20191113,104700,29.0250000,29.0300000,29.0100000,29.0200000,16305
US1.TWTR_delisted_875018,1,20191113,104800,29.0100000,29.0250000,29.0100000,29.0200000,33931
US1.TWTR_delisted_875018,1,20191113,104900,29.0300000,29.0750000,29.0200000,29.0700000,31816
US1.TWTR_delisted_875018,1,20191113,105000,29.0800000,29.1000000,29.0550000,29.0860000,67176
US1.TWTR_delisted_875018,1,20191113,105100,29.0900000,29.1000000,29.0700000,29.0750000,27373
US1.TWTR_delisted_875018,1,20191113,105200,29.0800000,29.0900000,29.0700000,29.0700000,17259
US1.TWTR_delisted_875018,1,20191113,105300,29.0700000,29.0800000,29.0550000,29.0600000,15917
US1.TWTR_delisted_875018,1,20191113,105400,29.0576000,29.0750000,29.0576000,29.0700000,14912
US1.TWTR_delisted_875018,1,20191113,105500,29.0746000,29.0900000,29.0600000,29.0650000,21994
US1.TWTR_delisted_875018,1,20191113,105600,29.0700000,29.0800000,29.0700000,29.0700000,9791
US1.TWTR_delisted_875018,1,20191113,105700,29.0750000,29.0750000,29.0400000,29.0400000,16087
US1.TWTR_delisted_875018,1,20191113,105800,29.0500000,29.0600000,29.0400000,29.0600000,13753
US1.TWTR_delisted_875018,1,20191113,105900,29.0600000,29.0800000,29.0500000,29.0800000,34050
US1.TWTR_delisted_875018,1,20191113,110000,29.0800000,29.1000000,29.0700000,29.0754000,20395
US1.TWTR_delisted_875018,1,20191113,110100,29.0800000,29.0800000,29.0600000,29.0600000,10430
US1.TWTR_delisted_875018,1,20191113,110200,29.0601000,29.0700000,29.0500000,29.0700000,17910
US1.TWTR_delisted_875018,1,20191113,110300,29.0650000,29.1300000,29.0650000,29.1154000,114043
US1.TWTR_delisted_875018,1,20191113,110400,29.1200000,29.1400000,29.1100000,29.1300000,13316
US1.TWTR_delisted_875018,1,20191113,110500,29.1346000,29.1500000,29.1200000,29.1250000,31332
US1.TWTR_delisted_875018,1,20191113,110600,29.1200000,29.1500000,29.1100000,29.1264000,39850
US1.TWTR_delisted_875018,1,20191113,110700,29.1200000,29.1300000,29.1034000,29.1100000,19226
US1.TWTR_delisted_875018,1,20191113,110800,29.1100000,29.1200000,29.0900000,29.1200000,17932
US1.TWTR_delisted_875018,1,20191113,110900,29.1150000,29.1200000,29.1100000,29.1100000,4819
US1.TWTR_delisted_875018,1,20191113,111000,29.1200000,29.1200000,29.1000000,29.1100000,4672
US1.TWTR_delisted_875018,1,20191113,111100,29.1100000,29.1200000,29.1050000,29.1100000,17521
US1.TWTR_delisted_875018,1,20191113,111200,29.1100000,29.1200000,29.1050000,29.1110000,9264
US1.TWTR_delisted_875018,1,20191113,111300,29.1100000,29.1400000,29.1100000,29.1300000,20680
US1.TWTR_delisted_875018,1,20191113,111400,29.1317000,29.1350000,29.1200000,29.1300000,16291
US1.TWTR_delisted_875018,1,20191113,111500,29.1300000,29.1350000,29.1100000,29.1250000,17250
US1.TWTR_delisted_875018,1,20191113,111600,29.1200000,29.1400000,29.1100000,29.1400000,9376
US1.TWTR_delisted_875018,1,20191113,111700,29.1400000,29.1400000,29.1000000,29.1100000,19516
US1.TWTR_delisted_875018,1,20191113,111800,29.1100000,29.1100000,29.1000000,29.1000000,12945
US1.TWTR_delisted_875018,1,20191113,111900,29.1000000,29.1000000,29.0300000,29.0494000,69025
US1.TWTR_delisted_875018,1,20191113,112000,29.0446000,29.0600000,29.0433000,29.0500000,11488
US1.TWTR_delisted_875018,1,20191113,112100,29.0600000,29.0850000,29.0500000,29.0500000,10125
US1.TWTR_delisted_875018,1,20191113,112200,29.0500000,29.0900000,29.0500000,29.0900000,13466
US1.TWTR_delisted_875018,1,20191113,112300,29.1000000,29.1100000,29.0800000,29.1000000,18340
US1.TWTR_delisted_875018,1,20191113,112400,29.1000000,29.1050000,29.0900000,29.0900000,10557
US1.TWTR_delisted_875018,1,20191113,112500,29.0850000,29.1100000,29.0850000,29.0900000,6422
US1.TWTR_delisted_875018,1,20191113,112600,29.0950000,29.1000000,29.0947000,29.0999000,3607
US1.TWTR_delisted_875018,1,20191113,112700,29.0954000,29.1100000,29.0900000,29.0999000,5507
US1.TWTR_delisted_875018,1,20191113,112800,29.0978000,29.1150000,29.0950000,29.1150000,9119
US1.TWTR_delisted_875018,1,20191113,112900,29.1100000,29.1300000,29.1000000,29.1000000,11929
US1.TWTR_delisted_875018,1,20191113,113000,29.1000000,29.1000000,29.0700000,29.0700000,23442
US1.TWTR_delisted_875018,1,20191113,113100,29.0735000,29.1000000,29.0735000,29.0900000,11576
US1.TWTR_delisted_875018,1,20191113,113200,29.0950000,29.1200000,29.0950000,29.1046000,10318
US1.TWTR_delisted_875018,1,20191113,113300,29.1033000,29.1200000,29.0800000,29.0800000,14407
US1.TWTR_delisted_875018,1,20191113,113400,29.0900000,29.0900000,29.0800000,29.0900000,5806
US1.TWTR_delisted_875018,1,20191113,113500,29.0850000,29.1000000,29.0800000,29.0950000,24514
US1.TWTR_delisted_875018,1,20191113,113600,29.0900000,29.1000000,29.0850000,29.0945000,7077
US1.TWTR_delisted_875018,1,20191113,113700,29.0956000,29.1200000,29.0900000,29.1200000,7956
US1.TWTR_delisted_875018,1,20191113,113800,29.1200000,29.1200000,29.1100000,29.1100000,15593
US1.TWTR_delisted_875018,1,20191113,113900,29.1200000,29.1381000,29.1139000,29.1150000,12377
US1.TWTR_delisted_875018,1,20191113,114000,29.1150000,29.1168000,29.0932000,29.0950000,18316
US1.TWTR_delisted_875018,1,20191113,114100,29.1000000,29.1000000,29.0650000,29.0700000,5330
US1.TWTR_delisted_875018,1,20191113,114200,29.0700000,29.0700000,29.0400000,29.0500000,31318
US1.TWTR_delisted_875018,1,20191113,114300,29.0500000,29.0500000,29.0400000,29.0400000,12893
US1.TWTR_delisted_875018,1,20191113,114400,29.0400000,29.0750000,29.0400000,29.0700000,9342
US1.TWTR_delisted_875018,1,20191113,114500,29.0600000,29.0854000,29.0600000,29.0854000,6371
US1.TWTR_delisted_875018,1,20191113,114600,29.0850000,29.0900000,29.0700000,29.0700000,10513
US1.TWTR_delisted_875018,1,20191113,114700,29.0748000,29.0785000,29.0600000,29.0642000,6211
US1.TWTR_delisted_875018,1,20191113,114800,29.0650000,29.0650000,29.0546000,29.0600000,8286
US1.TWTR_delisted_875018,1,20191113,114900,29.0600000,29.0600000,29.0500000,29.0544000,10095
US1.TWTR_delisted_875018,1,20191113,115000,29.0600000,29.0700000,29.0500000,29.0500000,8932
US1.TWTR_delisted_875018,1,20191113,115100,29.0600000,29.0700000,29.0500000,29.0600000,11760
US1.TWTR_delisted_875018,1,20191113,115200,29.0700000,29.0700000,29.0600000,29.0700000,2976
US1.TWTR_delisted_875018,1,20191113,115300,29.0700000,29.0700000,29.0500000,29.0550000,6910
US1.TWTR_delisted_875018,1,20191113,115400,29.0600000,29.0750000,29.0500000,29.0599000,17576
US1.TWTR_delisted_875018,1,20191113,115500,29.0600000,29.0700000,29.0550000,29.0700000,9625
US1.TWTR_delisted_875018,1,20191113,115600,29.0700000,29.0800000,29.0550000,29.0700000,10052
US1.TWTR_delisted_875018,1,20191113,115700,29.0655000,29.0655000,29.0500000,29.0550000,3275
US1.TWTR_delisted_875018,1,20191113,115800,29.0596000,29.0600000,29.0500000,29.0500000,2400
US1.TWTR_delisted_875018,1,20191113,115900,29.0500000,29.0600000,29.0500000,29.0550000,9748
US1.TWTR_delisted_875018,1,20191113,120000,29.0500000,29.0600000,29.0450000,29.0500000,21234
US1.TWTR_delisted_875018,1,20191113,120100,29.0450000,29.0650000,29.0400000,29.0500000,10713
US1.TWTR_delisted_875018,1,20191113,120200,29.0500000,29.0500000,29.0400000,29.0400000,6208
US1.TWTR_delisted_875018,1,20191113,120300,29.0448000,29.0550000,29.0200000,29.0200000,25098
US1.TWTR_delisted_875018,1,20191113,120400,29.0200000,29.0200000,29.0000000,29.0158000,13489
US1.TWTR_delisted_875018,1,20191113,120500,29.0200000,29.0272000,29.0200000,29.0261000,10850
US1.TWTR_delisted_875018,1,20191113,120600,29.0200000,29.0300000,29.0200000,29.0300000,8437
US1.TWTR_delisted_875018,1,20191113,120700,29.0300000,29.0300000,29.0200000,29.0250000,8830
US1.TWTR_delisted_875018,1,20191113,120800,29.0200000,29.0250000,29.0050000,29.0200000,13669
US1.TWTR_delisted_875018,1,20191113,120900,29.0200000,29.0200000,29.0150000,29.0200000,1780
US1.TWTR_delisted_875018,1,20191113,121000,29.0200000,29.0200000,29.0100000,29.0142000,19624
US1.TWTR_delisted_875018,1,20191113,121100,29.0100000,29.0200000,29.0100000,29.0150000,7314
US1.TWTR_delisted_875018,1,20191113,121200,29.0150000,29.0300000,29.0150000,29.0250000,19620
US1.TWTR_delisted_875018,1,20191113,121300,29.0300000,29.0400000,29.0300000,29.0300000,9184
US1.TWTR_delisted_875018,1,20191113,121400,29.0350000,29.0500000,29.0300000,29.0500000,8238
US1.TWTR_delisted_875018,1,20191113,121500,29.0400000,29.0500000,29.0350000,29.0350000,12127
US1.TWTR_delisted_875018,1,20191113,121600,29.0350000,29.0400000,29.0200000,29.0350000,8873
US1.TWTR_delisted_875018,1,20191113,121700,29.0315000,29.0350000,29.0200000,29.0300000,5822
US1.TWTR_delisted_875018,1,20191113,121800,29.0250000,29.0400000,29.0200000,29.0350000,4487
US1.TWTR_delisted_875018,1,20191113,121900,29.0350000,29.0356000,29.0250000,29.0350000,10197
US1.TWTR_delisted_875018,1,20191113,122000,29.0350000,29.0400000,29.0300000,29.0350000,1384
US1.TWTR_delisted_875018,1,20191113,122100,29.0350000,29.0400000,29.0300000,29.0350000,6825
US1.TWTR_delisted_875018,1,20191113,122200,29.0302000,29.0450000,29.0300000,29.0400000,14823
US1.TWTR_delisted_875018,1,20191113,122300,29.0500000,29.0500000,29.0316000,29.0316000,10154
US1.TWTR_delisted_875018,1,20191113,122400,29.0400000,29.0400000,29.0300000,29.0400000,2616
US1.TWTR_delisted_875018,1,20191113,122500,29.0300000,29.0470000,29.0300000,29.0346000,10972
US1.TWTR_delisted_875018,1,20191113,122600,29.0400000,29.0484000,29.0200000,29.0200000,24782
US1.TWTR_delisted_875018,1,20191113,122700,29.0250000,29.0400000,29.0250000,29.0315000,5049
US1.TWTR_delisted_875018,1,20191113,122800,29.0350000,29.0350000,29.0200000,29.0300000,18546
US1.TWTR_delisted_875018,1,20191113,122900,29.0400000,29.0400000,29.0200000,29.0228000,9121
US1.TWTR_delisted_875018,1,20191113,123000,29.0200000,29.0300000,29.0200000,29.0200000,7699
US1.TWTR_delisted_875018,1,20191113,123100,29.0250000,29.0300000,29.0200000,29.0200000,5822
US1.TWTR_delisted_875018,1,20191113,123200,29.0177000,29.0300000,29.0177000,29.0237000,9511
US1.TWTR_delisted_875018,1,20191113,123300,29.0200000,29.0250000,29.0100000,29.0168000,8591
US1.TWTR_delisted_875018,1,20191113,123400,29.0150000,29.0250000,29.0100000,29.0200000,21360
US1.TWTR_delisted_875018,1,20191113,123500,29.0200000,29.0246000,29.0165000,29.0200000,2306
US1.TWTR_delisted_875018,1,20191113,123600,29.0150000,29.0150000,29.0000000,29.0000000,21796
US1.TWTR_delisted_875018,1,20191113,123700,29.0050000,29.0100000,29.0000000,29.0000000,4469
US1.TWTR_delisted_875018,1,20191113,123800,29.0000000,29.0100000,29.0000000,29.0100000,1928
US1.TWTR_delisted_875018,1,20191113,123900,29.0100000,29.0450000,29.0000000,29.0300000,76572
US1.TWTR_delisted_875018,1,20191113,124000,29.0250000,29.0700000,29.0250000,29.0700000,32921
US1.TWTR_delisted_875018,1,20191113,124100,29.0800000,29.0800000,29.0600000,29.0600000,28399
US1.TWTR_delisted_875018,1,20191113,124200,29.0700000,29.0750000,29.0600000,29.0610000,19920
US1.TWTR_delisted_875018,1,20191113,124300,29.0700000,29.0900000,29.0630000,29.0900000,61173
US1.TWTR_delisted_875018,1,20191113,124400,29.1000000,29.1000000,29.0650000,29.0800000,17815
US1.TWTR_delisted_875018,1,20191113,124500,29.0750000,29.0850000,29.0600000,29.0750000,10186
US1.TWTR_delisted_875018,1,20191113,124600,29.0800000,29.0800000,29.0400000,29.0500000,17203
US1.TWTR_delisted_875018,1,20191113,124700,29.0500000,29.0700000,29.0500000,29.0700000,4994
US1.TWTR_delisted_875018,1,20191113,124800,29.0650000,29.0800000,29.0650000,29.0800000,3472
US1.TWTR_delisted_875018,1,20191113,124900,29.0750000,29.0800000,29.0700000,29.0759000,2872
US1.TWTR_delisted_875018,1,20191113,125000,29.0800000,29.0900000,29.0750000,29.0817000,8775
US1.TWTR_delisted_875018,1,20191113,125100,29.0850000,29.0900000,29.0700000,29.0700000,5399
US1.TWTR_delisted_875018,1,20191113,125200,29.0800000,29.0846000,29.0750000,29.0800000,5966
US1.TWTR_delisted_875018,1,20191113,125300,29.0800000,29.0841000,29.0700000,29.0800000,5220
US1.TWTR_delisted_875018,1,20191113,125400,29.0750000,29.0850000,29.0700000,29.0850000,4392
US1.TWTR_delisted_875018,1,20191113,125500,29.0900000,29.0900000,29.0800000,29.0850000,1948
US1.TWTR_delisted_875018,1,20191113,125600,29.0800000,29.1000000,29.0800000,29.0950000,7809
US1.TWTR_delisted_875018,1,20191113,125700,29.1000000,29.1000000,29.0800000,29.0800000,14292
US1.TWTR_delisted_875018,1,20191113,125800,29.0750000,29.0800000,29.0700000,29.0750000,8226
US1.TWTR_delisted_875018,1,20191113,125900,29.0700000,29.0800000,29.0500000,29.0500000,17619
US1.TWTR_delisted_875018,1,20191113,130000,29.0500000,29.0600000,29.0400000,29.0502000,36693
US1.TWTR_delisted_875018,1,20191113,130100,29.0600000,29.0600000,29.0500000,29.0500000,1300
US1.TWTR_delisted_875018,1,20191113,130200,29.0553000,29.0553000,29.0300000,29.0400000,13768
US1.TWTR_delisted_875018,1,20191113,130300,29.0300000,29.0500000,29.0300000,29.0300000,19716
US1.TWTR_delisted_875018,1,20191113,130400,29.0365000,29.0500000,29.0300000,29.0400000,8138
US1.TWTR_delisted_875018,1,20191113,130500,29.0400000,29.0500000,29.0400000,29.0450000,2281
US1.TWTR_delisted_875018,1,20191113,130600,29.0450000,29.0500000,29.0400000,29.0400000,3918
US1.TWTR_delisted_875018,1,20191113,130700,29.0450000,29.0500000,29.0400000,29.0493000,1678
US1.TWTR_delisted_875018,1,20191113,130800,29.0442000,29.0600000,29.0400000,29.0522000,21517
US1.TWTR_delisted_875018,1,20191113,130900,29.0600000,29.0650000,29.0500000,29.0650000,11250
US1.TWTR_delisted_875018,1,20191113,131000,29.0600000,29.0671000,29.0600000,29.0600000,6040
US1.TWTR_delisted_875018,1,20191113,131100,29.0678000,29.0678000,29.0500000,29.0500000,10432
US1.TWTR_delisted_875018,1,20191113,131200,29.0500000,29.0800000,29.0500000,29.0800000,7668
US1.TWTR_delisted_875018,1,20191113,131300,29.0750000,29.0882000,29.0700000,29.0882000,13645
US1.TWTR_delisted_875018,1,20191113,131400,29.0900000,29.0900000,29.0750000,29.0900000,7683
US1.TWTR_delisted_875018,1,20191113,131500,29.0806000,29.0900000,29.0800000,29.0850000,1844
US1.TWTR_delisted_875018,1,20191113,131600,29.0850000,29.0900000,29.0700000,29.0800000,10895
US1.TWTR_delisted_875018,1,20191113,131700,29.0800000,29.0800000,29.0700000,29.0700000,5159
US1.TWTR_delisted_875018,1,20191113,131800,29.0700000,29.0700000,29.0600000,29.0682000,9531
US1.TWTR_delisted_875018,1,20191113,131900,29.0650000,29.0765000,29.0650000,29.0750000,12994
US1.TWTR_delisted_875018,1,20191113,132000,29.0700000,29.0800000,29.0700000,29.0700000,1100
US1.TWTR_delisted_875018,1,20191113,132100,29.0750000,29.0800000,29.0744000,29.0750000,1172
US1.TWTR_delisted_875018,1,20191113,132200,29.0800000,29.0800000,29.0550000,29.0550000,13768
US1.TWTR_delisted_875018,1,20191113,132300,29.0550000,29.0600000,29.0400000,29.0500000,12196
US1.TWTR_delisted_875018,1,20191113,132400,29.0500000,29.0600000,29.0400000,29.0400000,5807
US1.TWTR_delisted_875018,1,20191113,132500,29.0432000,29.0600000,29.0400000,29.0550000,4784
US1.TWTR_delisted_875018,1,20191113,132600,29.0600000,29.0600000,29.0450000,29.0600000,3109
US1.TWTR_delisted_875018,1,20191113,132700,29.0500000,29.0599000,29.0450000,29.0500000,11159
US1.TWTR_delisted_875018,1,20191113,132800,29.0500000,29.0600000,29.0500000,29.0550000,2667
US1.TWTR_delisted_875018,1,20191113,132900,29.0600000,29.0650000,29.0500000,29.0550000,22695
US1.TWTR_delisted_875018,1,20191113,133000,29.0600000,29.0700000,29.0600000,29.0650000,15542
US1.TWTR_delisted_875018,1,20191113,133100,29.0650000,29.0800000,29.0600000,29.0750000,5679
US1.TWTR_delisted_875018,1,20191113,133200,29.0759000,29.0900000,29.0700000,29.0801000,23255
US1.TWTR_delisted_875018,1,20191113,133300,29.0900000,29.1000000,29.0840000,29.0900000,11199
US1.TWTR_delisted_875018,1,20191113,133400,29.1000000,29.1100000,29.0901000,29.1100000,9129
US1.TWTR_delisted_875018,1,20191113,133500,29.1050000,29.1050000,29.0900000,29.0950000,6858
US1.TWTR_delisted_875018,1,20191113,133600,29.1000000,29.1150000,29.1000000,29.1150000,9343
US1.TWTR_delisted_875018,1,20191113,133700,29.1100000,29.1300000,29.1100000,29.1101000,34121
US1.TWTR_delisted_875018,1,20191113,133800,29.1142000,29.1200000,29.1100000,29.1117000,4629
US1.TWTR_delisted_875018,1,20191113,133900,29.1200000,29.1300000,29.1200000,29.1254000,9909
US1.TWTR_delisted_875018,1,20191113,134000,29.1298000,29.1400000,29.1138000,29.1300000,20804
US1.TWTR_delisted_875018,1,20191113,134100,29.1300000,29.1400000,29.1300000,29.1400000,9467
US1.TWTR_delisted_875018,1,20191113,134200,29.1350000,29.1450000,29.1300000,29.1400000,9718
US1.TWTR_delisted_875018,1,20191113,134300,29.1396000,29.1396000,29.1209000,29.1245000,7090
US1.TWTR_delisted_875018,1,20191113,134400,29.1200000,29.1300000,29.1150000,29.1169000,12790
US1.TWTR_delisted_875018,1,20191113,134500,29.1100000,29.1300000,29.1100000,29.1250000,4659
US1.TWTR_delisted_875018,1,20191113,134600,29.1250000,29.1350000,29.1200000,29.1350000,14697
US1.TWTR_delisted_875018,1,20191113,134700,29.1200000,29.1300000,29.1200000,29.1300000,2500
US1.TWTR_delisted_875018,1,20191113,134800,29.1300000,29.1300000,29.1200000,29.1250000,3537
US1.TWTR_delisted_875018,1,20191113,134900,29.1300000,29.1300000,29.1200000,29.1200000,3975
US1.TWTR_delisted_875018,1,20191113,135000,29.1200000,29.1400000,29.1200000,29.1250000,16552
US1.TWTR_delisted_875018,1,20191113,135100,29.1250000,29.1350000,29.1100000,29.1100000,19828
US1.TWTR_delisted_875018,1,20191113,135200,29.1150000,29.1200000,29.1100000,29.1200000,1850
US1.TWTR_delisted_875018,1,20191113,135300,29.1150000,29.1200000,29.1000000,29.1050000,15537
US1.TWTR_delisted_875018,1,20191113,135400,29.1054000,29.1100000,29.1000000,29.1056000,4874
US1.TWTR_delisted_875018,1,20191113,135500,29.1000000,29.1000000,29.0850000,29.0980000,7790
US1.TWTR_delisted_875018,1,20191113,135600,29.0900000,29.1040000,29.0900000,29.1000000,10773
US1.TWTR_delisted_875018,1,20191113,135700,29.1000000,29.1050000,29.0900000,29.1000000,13122
US1.TWTR_delisted_875018,1,20191113,135800,29.0900000,29.0950000,29.0200000,29.0600000,98875
US1.TWTR_delisted_875018,1,20191113,135900,29.0600000,29.0600000,29.0200000,29.0400000,34110
US1.TWTR_delisted_875018,1,20191113,140000,29.0350000,29.0469000,29.0100000,29.0400000,51368
US1.TWTR_delisted_875018,1,20191113,140100,29.0450000,29.0500000,29.0300000,29.0300000,11440
US1.TWTR_delisted_875018,1,20191113,140200,29.0400000,29.0400000,28.9800000,28.9800000,84526
US1.TWTR_delisted_875018,1,20191113,140300,28.9800000,28.9865000,28.9500000,28.9700000,48500
US1.TWTR_delisted_875018,1,20191113,140400,28.9600000,28.9700000,28.9300000,28.9500000,87211
US1.TWTR_delisted_875018,1,20191113,140500,28.9500000,28.9500000,28.9300000,28.9470000,59529
US1.TWTR_delisted_875018,1,20191113,140600,28.9450000,28.9600000,28.9350000,28.9500000,92609
US1.TWTR_delisted_875018,1,20191113,140700,28.9592000,28.9800000,28.9450000,28.9731000,32775
US1.TWTR_delisted_875018,1,20191113,140800,28.9726000,28.9730000,28.9500000,28.9550000,30663
US1.TWTR_delisted_875018,1,20191113,140900,28.9550000,28.9800000,28.9500000,28.9664000,20162
US1.TWTR_delisted_875018,1,20191113,141000,28.9701000,28.9900000,28.9701000,28.9864000,15706
US1.TWTR_delisted_875018,1,20191113,141100,28.9900000,28.9900000,28.9700000,28.9800000,27022
US1.TWTR_delisted_875018,1,20191113,141200,28.9800000,28.9800000,28.9647000,28.9750000,5672
US1.TWTR_delisted_875018,1,20191113,141300,28.9700000,28.9900000,28.9700000,28.9704000,11564
US1.TWTR_delisted_875018,1,20191113,141400,28.9753000,28.9762000,28.9600000,28.9650000,15836
US1.TWTR_delisted_875018,1,20191113,141500,28.9600000,28.9700000,28.9600000,28.9600000,6939
US1.TWTR_delisted_875018,1,20191113,141600,28.9700000,28.9788000,28.9500000,28.9600000,16531
US1.TWTR_delisted_875018,1,20191113,141700,28.9600000,28.9800000,28.9500000,28.9700000,20886
US1.TWTR_delisted_875018,1,20191113,141800,28.9700000,28.9700000,28.9500000,28.9600000,34747
US1.TWTR_delisted_875018,1,20191113,141900,28.9600000,28.9677000,28.9500000,28.9635000,16159
US1.TWTR_delisted_875018,1,20191113,142000,28.9600000,28.9700000,28.9500000,28.9551000,12271
US1.TWTR_delisted_875018,1,20191113,142100,28.9540000,28.9700000,28.9500000,28.9600000,7293
US1.TWTR_delisted_875018,1,20191113,142200,28.9600000,28.9700000,28.9600000,28.9600000,5006
US1.TWTR_delisted_875018,1,20191113,142300,28.9600000,28.9800000,28.9600000,28.9750000,10980
US1.TWTR_delisted_875018,1,20191113,142400,28.9799000,28.9801000,28.9600000,28.9800000,8620
US1.TWTR_delisted_875018,1,20191113,142500,28.9800000,28.9850000,28.9600000,28.9800000,35371
US1.TWTR_delisted_875018,1,20191113,142600,28.9800000,28.9800000,28.9500000,28.9500000,28506
US1.TWTR_delisted_875018,1,20191113,142700,28.9560000,28.9800000,28.9560000,28.9800000,12801
US1.TWTR_delisted_875018,1,20191113,142800,28.9737000,28.9900000,28.9700000,28.9853000,18328
US1.TWTR_delisted_875018,1,20191113,142900,28.9800000,28.9870000,28.9550000,28.9550000,7902
US1.TWTR_delisted_875018,1,20191113,143000,28.9600000,28.9700000,28.9500000,28.9600000,7878
US1.TWTR_delisted_875018,1,20191113,143100,28.9600000,28.9800000,28.9600000,28.9800000,19846
US1.TWTR_delisted_875018,1,20191113,143200,28.9750000,28.9950000,28.9750000,28.9950000,6847
US1.TWTR_delisted_875018,1,20191113,143300,29.0000000,29.0000000,28.9700000,28.9731000,17513
US1.TWTR_delisted_875018,1,20191113,143400,28.9800000,28.9900000,28.9800000,28.9900000,9593
US1.TWTR_delisted_875018,1,20191113,143500,28.9900000,28.9900000,28.9800000,28.9900000,9170
US1.TWTR_delisted_875018,1,20191113,143600,28.9850000,29.0000000,28.9800000,28.9850000,5547
US1.TWTR_delisted_875018,1,20191113,143700,28.9800000,29.0100000,28.9800000,29.0056000,29933
US1.TWTR_delisted_875018,1,20191113,143800,29.0000000,29.0100000,28.9900000,29.0000000,19784
US1.TWTR_delisted_875018,1,20191113,143900,29.0000000,29.0100000,28.9900000,28.9900000,20085
US1.TWTR_delisted_875018,1,20191113,144000,29.0000000,29.0365000,28.9950000,29.0211000,38842
US1.TWTR_delisted_875018,1,20191113,144100,29.0300000,29.0400000,29.0250000,29.0350000,7177
US1.TWTR_delisted_875018,1,20191113,144200,29.0400000,29.0400000,29.0250000,29.0346000,27378
US1.TWTR_delisted_875018,1,20191113,144300,29.0400000,29.0500000,29.0400000,29.0400000,71011
US1.TWTR_delisted_875018,1,20191113,144400,29.0400000,29.0800000,29.0400000,29.0600000,49336
US1.TWTR_delisted_875018,1,20191113,144500,29.0600000,29.0665000,29.0500000,29.0665000,13456
US1.TWTR_delisted_875018,1,20191113,144600,29.0647000,29.0654000,29.0500000,29.0550000,8434
US1.TWTR_delisted_875018,1,20191113,144700,29.0600000,29.0600000,29.0400000,29.0400000,11971
US1.TWTR_delisted_875018,1,20191113,144800,29.0450000,29.0500000,29.0300000,29.0300000,18093
US1.TWTR_delisted_875018,1,20191113,144900,29.0350000,29.0500000,29.0300000,29.0400000,5627
US1.TWTR_delisted_875018,1,20191113,145000,29.0350000,29.0500000,29.0350000,29.0400000,5249
US1.TWTR_delisted_875018,1,20191113,145100,29.0450000,29.0500000,29.0350000,29.0402000,8001
US1.TWTR_delisted_875018,1,20191113,145200,29.0400000,29.0500000,29.0400000,29.0400000,13766
US1.TWTR_delisted_875018,1,20191113,145300,29.0400000,29.0400000,29.0200000,29.0339000,8530
US1.TWTR_delisted_875018,1,20191113,145400,29.0350000,29.0400000,29.0200000,29.0200000,8609
US1.TWTR_delisted_875018,1,20191113,145500,29.0200000,29.0300000,29.0200000,29.0247000,7850
US1.TWTR_delisted_875018,1,20191113,145600,29.0259000,29.0300000,29.0100000,29.0248000,7294
US1.TWTR_delisted_875018,1,20191113,145700,29.0300000,29.0350000,29.0200000,29.0300000,7955
US1.TWTR_delisted_875018,1,20191113,145800,29.0302000,29.0400000,29.0250000,29.0300000,13349
US1.TWTR_delisted_875018,1,20191113,145900,29.0300000,29.0350000,29.0300000,29.0300000,2460
US1.TWTR_delisted_875018,1,20191113,150000,29.0400000,29.0400000,29.0300000,29.0300000,16495
US1.TWTR_delisted_875018,1,20191113,150100,29.0400000,29.0453000,29.0310000,29.0400000,5387
US1.TWTR_delisted_875018,1,20191113,150200,29.0400000,29.0500000,29.0333000,29.0400000,11103
US1.TWTR_delisted_875018,1,20191113,150300,29.0350000,29.0600000,29.0300000,29.0600000,26392
US1.TWTR_delisted_875018,1,20191113,150400,29.0550000,29.0600000,29.0400000,29.0450000,23115
US1.TWTR_delisted_875018,1,20191113,150500,29.0500000,29.0600000,29.0417000,29.0600000,153671
US1.TWTR_delisted_875018,1,20191113,150600,29.0599000,29.0700000,29.0400000,29.0400000,38241
US1.TWTR_delisted_875018,1,20191113,150700,29.0400000,29.0600000,29.0350000,29.0451000,25661
US1.TWTR_delisted_875018,1,20191113,150800,29.0450000,29.0494000,29.0400000,29.0400000,1893
US1.TWTR_delisted_875018,1,20191113,150900,29.0350000,29.0400000,29.0200000,29.0300000,16579
US1.TWTR_delisted_875018,1,20191113,151000,29.0350000,29.0400000,29.0300000,29.0300000,5311
US1.TWTR_delisted_875018,1,20191113,151100,29.0350000,29.0366000,29.0300000,29.0300000,1982
US1.TWTR_delisted_875018,1,20191113,151200,29.0345000,29.0400000,29.0300000,29.0330000,6574
US1.TWTR_delisted_875018,1,20191113,151300,29.0350000,29.0400000,29.0300000,29.0300000,6838
US1.TWTR_delisted_875018,1,20191113,151400,29.0400000,29.0400000,29.0202000,29.0300000,20540
US1.TWTR_delisted_875018,1,20191113,151500,29.0246000,29.0400000,29.0246000,29.0300000,8521
US1.TWTR_delisted_875018,1,20191113,151600,29.0300000,29.0364000,29.0250000,29.0300000,8496
US1.TWTR_delisted_875018,1,20191113,151700,29.0301000,29.0400000,29.0300000,29.0300000,11700
US1.TWTR_delisted_875018,1,20191113,151800,29.0350000,29.0400000,29.0300000,29.0350000,6408
US1.TWTR_delisted_875018,1,20191113,151900,29.0300000,29.0400000,29.0300000,29.0400000,4280
US1.TWTR_delisted_875018,1,20191113,152000,29.0366000,29.0600000,29.0300000,29.0300000,53642
US1.TWTR_delisted_875018,1,20191113,152100,29.0400000,29.0600000,29.0301000,29.0500000,16937
US1.TWTR_delisted_875018,1,20191113,152200,29.0500000,29.0500000,29.0400000,29.0400000,3910
US1.TWTR_delisted_875018,1,20191113,152300,29.0450000,29.0500000,29.0400000,29.0450000,8018
US1.TWTR_delisted_875018,1,20191113,152400,29.0430000,29.0500000,29.0300000,29.0300000,4412
US1.TWTR_delisted_875018,1,20191113,152500,29.0300000,29.0400000,29.0300000,29.0300000,3024
US1.TWTR_delisted_875018,1,20191113,152600,29.0300000,29.0400000,29.0300000,29.0400000,3062
US1.TWTR_delisted_875018,1,20191113,152700,29.0300000,29.0400000,29.0300000,29.0350000,4736
US1.TWTR_delisted_875018,1,20191113,152800,29.0300000,29.0500000,29.0300000,29.0341000,14855
US1.TWTR_delisted_875018,1,20191113,152900,29.0350000,29.0400000,29.0300000,29.0400000,3181
US1.TWTR_delisted_875018,1,20191113,153000,29.0300000,29.0300000,29.0200000,29.0200000,8622
US1.TWTR_delisted_875018,1,20191113,153100,29.0250000,29.0437000,29.0100000,29.0437000,30260
US1.TWTR_delisted_875018,1,20191113,153200,29.0450000,29.0500000,29.0350000,29.0400000,19772
US1.TWTR_delisted_875018,1,20191113,153300,29.0360000,29.0400000,29.0250000,29.0300000,14447
US1.TWTR_delisted_875018,1,20191113,153400,29.0346000,29.0400000,29.0200000,29.0200000,13936
US1.TWTR_delisted_875018,1,20191113,153500,29.0200000,29.0500000,29.0200000,29.0450000,17048
US1.TWTR_delisted_875018,1,20191113,153600,29.0450000,29.0500000,29.0400000,29.0400000,7010
US1.TWTR_delisted_875018,1,20191113,153700,29.0450000,29.0450000,29.0301000,29.0353000,6458
US1.TWTR_delisted_875018,1,20191113,153800,29.0400000,29.0466000,29.0300000,29.0350000,14950
US1.TWTR_delisted_875018,1,20191113,153900,29.0400000,29.0450000,29.0400000,29.0400000,6873
US1.TWTR_delisted_875018,1,20191113,154000,29.0400000,29.0500000,29.0350000,29.0500000,16546
US1.TWTR_delisted_875018,1,20191113,154100,29.0440000,29.0500000,29.0400000,29.0430000,4100
US1.TWTR_delisted_875018,1,20191113,154200,29.0450000,29.0500000,29.0350000,29.0400000,13509
US1.TWTR_delisted_875018,1,20191113,154300,29.0400000,29.0500000,29.0300000,29.0350000,30659
US1.TWTR_delisted_875018,1,20191113,154400,29.0350000,29.0500000,29.0200000,29.0250000,55742
US1.TWTR_delisted_875018,1,20191113,154500,29.0250000,29.0400000,29.0200000,29.0300000,21261
US1.TWTR_delisted_875018,1,20191113,154600,29.0300000,29.0300000,29.0200000,29.0200000,14265
US1.TWTR_delisted_875018,1,20191113,154700,29.0200000,29.0285000,29.0200000,29.0200000,6983
US1.TWTR_delisted_875018,1,20191113,154800,29.0250000,29.0300000,29.0100000,29.0200000,35639
US1.TWTR_delisted_875018,1,20191113,154900,29.0150000,29.0200000,29.0100000,29.0100000,18815
US1.TWTR_delisted_875018,1,20191113,155000,29.0100000,29.0200000,29.0100000,29.0200000,10272
US1.TWTR_delisted_875018,1,20191113,155100,29.0100000,29.0200000,29.0000000,29.0050000,42467
US1.TWTR_delisted_875018,1,20191113,155200,29.0000000,29.0200000,29.0000000,29.0200000,37936
US1.TWTR_delisted_875018,1,20191113,155300,29.0200000,29.0200000,29.0100000,29.0150000,26761
US1.TWTR_delisted_875018,1,20191113,155400,29.0200000,29.0200000,29.0100000,29.0100000,14268
US1.TWTR_delisted_875018,1,20191113,155500,29.0100000,29.0400000,29.0100000,29.0300000,113024
US1.TWTR_delisted_875018,1,20191113,155600,29.0300000,29.0500000,29.0250000,29.0400000,78040
US1.TWTR_delisted_875018,1,20191113,155700,29.0400000,29.0600000,29.0330000,29.0570000,55445
US1.TWTR_delisted_875018,1,20191113,155800,29.0550000,29.0600000,29.0500000,29.0600000,67392
US1.TWTR_delisted_875018,1,20191113,155900,29.0550000,29.0800000,29.0500000,29.0800000,95637
US1.TWTR_delisted_875018,1,20191113,160000,29.0800000,29.0950000,29.0700000,29.0800000,153146
US1.TWTR_delisted_875018,1,20191114,093100,29.1600000,29.1800000,29.1300000,29.1300000,203636
US1.TWTR_delisted_875018,1,20191114,093200,29.1400000,29.1900000,29.1400000,29.1500000,41047
US1.TWTR_delisted_875018,1,20191114,093300,29.1450000,29.2700000,29.0900000,29.2400000,98570
US1.TWTR_delisted_875018,1,20191114,093400,29.2417000,29.2450000,29.1500000,29.2030000,89484
US1.TWTR_delisted_875018,1,20191114,093500,29.2000000,29.2900000,29.2000000,29.2900000,143653
US1.TWTR_delisted_875018,1,20191114,093600,29.2900000,29.3000000,29.2700000,29.2800000,100414
US1.TWTR_delisted_875018,1,20191114,093700,29.2850000,29.3500000,29.2750000,29.3335000,118744
US1.TWTR_delisted_875018,1,20191114,093800,29.3500000,29.3563000,29.2991000,29.3100000,96265
US1.TWTR_delisted_875018,1,20191114,093900,29.3010000,29.3043000,29.2500000,29.2800000,67740
US1.TWTR_delisted_875018,1,20191114,094000,29.2800000,29.3001000,29.2500000,29.2700000,41306
US1.TWTR_delisted_875018,1,20191114,094100,29.2700000,29.3000000,29.2655000,29.2950000,47876
US1.TWTR_delisted_875018,1,20191114,094200,29.2950000,29.3300000,29.2900000,29.3200000,50747
US1.TWTR_delisted_875018,1,20191114,094300,29.3200000,29.3600000,29.3150000,29.3600000,93443
US1.TWTR_delisted_875018,1,20191114,094400,29.3700000,29.3700000,29.2601000,29.2900000,70821
US1.TWTR_delisted_875018,1,20191114,094500,29.2900000,29.3000000,29.2000000,29.2000000,34311
US1.TWTR_delisted_875018,1,20191114,094600,29.1900000,29.2100000,29.1500000,29.1500000,38358
US1.TWTR_delisted_875018,1,20191114,094700,29.1500000,29.1600000,29.1400000,29.1400000,25727
US1.TWTR_delisted_875018,1,20191114,094800,29.1400000,29.1800000,29.1400000,29.1600000,38789
US1.TWTR_delisted_875018,1,20191114,094900,29.1550000,29.1799000,29.1500000,29.1572000,30354
US1.TWTR_delisted_875018,1,20191114,095000,29.1500000,29.1850000,29.1500000,29.1600000,20713
US1.TWTR_delisted_875018,1,20191114,095100,29.1565000,29.1900000,29.1565000,29.1750000,13498
US1.TWTR_delisted_875018,1,20191114,095200,29.1700000,29.1750000,29.1450000,29.1600000,31806
US1.TWTR_delisted_875018,1,20191114,095300,29.1600000,29.1700000,29.1419000,29.1450000,23574
US1.TWTR_delisted_875018,1,20191114,095400,29.1400000,29.1400000,29.0823000,29.1200000,44159
US1.TWTR_delisted_875018,1,20191114,095500,29.1200000,29.1299000,29.0850000,29.1299000,36148
US1.TWTR_delisted_875018,1,20191114,095600,29.1250000,29.1500000,29.1200000,29.1400000,14406
US1.TWTR_delisted_875018,1,20191114,095700,29.1400000,29.1800000,29.1400000,29.1700000,15436
US1.TWTR_delisted_875018,1,20191114,095800,29.1700000,29.1700000,29.1200000,29.1300000,15002
US1.TWTR_delisted_875018,1,20191114,095900,29.1200000,29.1350000,29.1100000,29.1251000,11674
US1.TWTR_delisted_875018,1,20191114,100000,29.1350000,29.1500000,29.1200000,29.1300000,13720
US1.TWTR_delisted_875018,1,20191114,100100,29.1300000,29.1600000,29.1250000,29.1502000,7175
US1.TWTR_delisted_875018,1,20191114,100200,29.1500000,29.1650000,29.1400000,29.1550000,17755
US1.TWTR_delisted_875018,1,20191114,100300,29.1550000,29.1600000,29.1211000,29.1600000,14750
US1.TWTR_delisted_875018,1,20191114,100400,29.1601000,29.1900000,29.1600000,29.1900000,29749
US1.TWTR_delisted_875018,1,20191114,100500,29.1900000,29.2300000,29.1800000,29.2200000,23620
US1.TWTR_delisted_875018,1,20191114,100600,29.2200000,29.2300000,29.2000000,29.2070000,32572
US1.TWTR_delisted_875018,1,20191114,100700,29.2050000,29.2100000,29.1800000,29.1800000,19696
US1.TWTR_delisted_875018,1,20191114,100800,29.1850000,29.1970000,29.1500000,29.1800000,27005
US1.TWTR_delisted_875018,1,20191114,100900,29.1800000,29.1828000,29.1600000,29.1828000,5531
US1.TWTR_delisted_875018,1,20191114,101000,29.1800000,29.1899000,29.1650000,29.1850000,15954
US1.TWTR_delisted_875018,1,20191114,101100,29.1800000,29.1842000,29.1500000,29.1500000,6702
US1.TWTR_delisted_875018,1,20191114,101200,29.1500000,29.1800000,29.1500000,29.1800000,23842
US1.TWTR_delisted_875018,1,20191114,101300,29.1700000,29.1700000,29.1415000,29.1430000,13787
US1.TWTR_delisted_875018,1,20191114,101400,29.1400000,29.1650000,29.1300000,29.1600000,11470
US1.TWTR_delisted_875018,1,20191114,101500,29.1500000,29.1594000,29.1500000,29.1532000,6517
US1.TWTR_delisted_875018,1,20191114,101600,29.1560000,29.1800000,29.1400000,29.1400000,20750
US1.TWTR_delisted_875018,1,20191114,101700,29.1500000,29.1700000,29.1200000,29.1200000,16139
US1.TWTR_delisted_875018,1,20191114,101800,29.1200000,29.1250000,29.0900000,29.0902000,35062
US1.TWTR_delisted_875018,1,20191114,101900,29.1000000,29.1000000,29.0600000,29.0750000,34756
US1.TWTR_delisted_875018,1,20191114,102000,29.0800000,29.1000000,29.0660000,29.1000000,18340
US1.TWTR_delisted_875018,1,20191114,102100,29.1050000,29.1400000,29.1048000,29.1300000,14809
US1.TWTR_delisted_875018,1,20191114,102200,29.1300000,29.1300000,29.0900000,29.1100000,13623
US1.TWTR_delisted_875018,1,20191114,102300,29.1081000,29.1200000,29.0950000,29.1200000,7949
US1.TWTR_delisted_875018,1,20191114,102400,29.1200000,29.1350000,29.1100000,29.1300000,3892
US1.TWTR_delisted_875018,1,20191114,102500,29.1400000,29.1400000,29.1100000,29.1188000,14226
US1.TWTR_delisted_875018,1,20191114,102600,29.1200000,29.1697000,29.1134000,29.1697000,21288
US1.TWTR_delisted_875018,1,20191114,102700,29.1650000,29.1790000,29.1300000,29.1300000,26187
US1.TWTR_delisted_875018,1,20191114,102800,29.1350000,29.1400000,29.1150000,29.1400000,9167
US1.TWTR_delisted_875018,1,20191114,102900,29.1446000,29.1450000,29.1100000,29.1100000,8139
US1.TWTR_delisted_875018,1,20191114,103000,29.1114000,29.1200000,29.1000000,29.1050000,20930
US1.TWTR_delisted_875018,1,20191114,103100,29.1000000,29.1000000,29.0945000,29.1000000,3547
US1.TWTR_delisted_875018,1,20191114,103200,29.1000000,29.1159000,29.0900000,29.1150000,10175
US1.TWTR_delisted_875018,1,20191114,103300,29.1100000,29.1200000,29.0950000,29.1200000,49217
US1.TWTR_delisted_875018,1,20191114,103400,29.1140000,29.1300000,29.1050000,29.1300000,16338
US1.TWTR_delisted_875018,1,20191114,103500,29.1300000,29.1400000,29.1200000,29.1200000,9562
US1.TWTR_delisted_875018,1,20191114,103600,29.1200000,29.1300000,29.0900000,29.1000000,28202
US1.TWTR_delisted_875018,1,20191114,103700,29.0900000,29.1017000,29.0900000,29.0950000,9961
US1.TWTR_delisted_875018,1,20191114,103800,29.0900000,29.1159000,29.0900000,29.0950000,7144
US1.TWTR_delisted_875018,1,20191114,103900,29.0950000,29.1000000,29.0900000,29.0950000,1600
US1.TWTR_delisted_875018,1,20191114,104000,29.0900000,29.0900000,29.0800000,29.0800000,8084
US1.TWTR_delisted_875018,1,20191114,104100,29.0850000,29.0950000,29.0700000,29.0950000,15062
US1.TWTR_delisted_875018,1,20191114,104200,29.0900000,29.1100000,29.0900000,29.1066000,12555
US1.TWTR_delisted_875018,1,20191114,104300,29.1054000,29.1054000,29.0850000,29.0966000,6096
US1.TWTR_delisted_875018,1,20191114,104400,29.1000000,29.1000000,29.0700000,29.0800000,10390
US1.TWTR_delisted_875018,1,20191114,104500,29.0850000,29.1100000,29.0800000,29.0900000,30237
US1.TWTR_delisted_875018,1,20191114,104600,29.1000000,29.1000000,29.0800000,29.0850000,18895
US1.TWTR_delisted_875018,1,20191114,104700,29.0850000,29.0850000,29.0700000,29.0841000,85567
US1.TWTR_delisted_875018,1,20191114,104800,29.0800000,29.1050000,29.0800000,29.1050000,29023
US1.TWTR_delisted_875018,1,20191114,104900,29.1000000,29.1300000,29.1000000,29.1250000,15937
US1.TWTR_delisted_875018,1,20191114,105000,29.1256000,29.1500000,29.1100000,29.1454000,10669
US1.TWTR_delisted_875018,1,20191114,105100,29.1461000,29.1600000,29.1400000,29.1550000,21796
US1.TWTR_delisted_875018,1,20191114,105200,29.1500000,29.1800000,29.1450000,29.1750000,26913
US1.TWTR_delisted_875018,1,20191114,105300,29.1750000,29.1900000,29.1700000,29.1750000,31624
US1.TWTR_delisted_875018,1,20191114,105400,29.1750000,29.1900000,29.1600000,29.1836000,35614
US1.TWTR_delisted_875018,1,20191114,105500,29.1900000,29.1900000,29.1600000,29.1700000,14574
US1.TWTR_delisted_875018,1,20191114,105600,29.1600000,29.1800000,29.1500000,29.1650000,12274
US1.TWTR_delisted_875018,1,20191114,105700,29.1624000,29.1650000,29.1300000,29.1300000,13495
US1.TWTR_delisted_875018,1,20191114,105800,29.1350000,29.1350000,29.0900000,29.0950000,35230
US1.TWTR_delisted_875018,1,20191114,105900,29.0900000,29.0900000,29.0600000,29.0800000,44793
US1.TWTR_delisted_875018,1,20191114,110000,29.0747000,29.0750000,29.0500000,29.0550000,19703
US1.TWTR_delisted_875018,1,20191114,110100,29.0550000,29.0750000,29.0410000,29.0724000,29933
US1.TWTR_delisted_875018,1,20191114,110200,29.0750000,29.0750000,29.0600000,29.0665000,11510
US1.TWTR_delisted_875018,1,20191114,110300,29.0650000,29.0800000,29.0450000,29.0450000,21729
US1.TWTR_delisted_875018,1,20191114,110400,29.0475000,29.0566000,29.0300000,29.0400000,17892
US1.TWTR_delisted_875018,1,20191114,110500,29.0350000,29.0553000,29.0200000,29.0450000,17333
US1.TWTR_delisted_875018,1,20191114,110600,29.0400000,29.0500000,29.0400000,29.0436000,10028
US1.TWTR_delisted_875018,1,20191114,110700,29.0400000,29.0650000,29.0400000,29.0500000,40168
US1.TWTR_delisted_875018,1,20191114,110800,29.0452000,29.0584000,29.0300000,29.0327000,13090
US1.TWTR_delisted_875018,1,20191114,110900,29.0350000,29.0500000,29.0350000,29.0400000,10395
US1.TWTR_delisted_875018,1,20191114,111000,29.0450000,29.0500000,29.0300000,29.0400000,11891
US1.TWTR_delisted_875018,1,20191114,111100,29.0399000,29.0399000,29.0150000,29.0250000,26828
US1.TWTR_delisted_875018,1,20191114,111200,29.0200000,29.0256000,29.0110000,29.0200000,11219
US1.TWTR_delisted_875018,1,20191114,111300,29.0200000,29.0300000,29.0150000,29.0200000,6875
US1.TWTR_delisted_875018,1,20191114,111400,29.0200000,29.0200000,28.9900000,28.9950000,53923
US1.TWTR_delisted_875018,1,20191114,111500,28.9950000,29.0000000,28.9600000,28.9700000,98011
US1.TWTR_delisted_875018,1,20191114,111600,28.9750000,28.9800000,28.9300000,28.9500000,70845
US1.TWTR_delisted_875018,1,20191114,111700,28.9500000,28.9800000,28.9450000,28.9700000,47545
US1.TWTR_delisted_875018,1,20191114,111800,28.9800000,28.9899000,28.9700000,28.9700000,10049
US1.TWTR_delisted_875018,1,20191114,111900,28.9654000,28.9750000,28.9500000,28.9500000,26031
US1.TWTR_delisted_875018,1,20191114,112000,28.9580000,28.9600000,28.9300000,28.9300000,23883
US1.TWTR_delisted_875018,1,20191114,112100,28.9380000,28.9400000,28.8900000,28.9000000,73076
US1.TWTR_delisted_875018,1,20191114,112200,28.9000000,28.9000000,28.8700000,28.8800000,118792
US1.TWTR_delisted_875018,1,20191114,112300,28.8700000,28.8950000,28.8600000,28.8700000,42431
US1.TWTR_delisted_875018,1,20191114,112400,28.8700000,28.9000000,28.8650000,28.8950000,29375
US1.TWTR_delisted_875018,1,20191114,112500,28.9000000,28.9200000,28.8928000,28.9200000,33797
US1.TWTR_delisted_875018,1,20191114,112600,28.9150000,28.9200000,28.8800000,28.8800000,29018
US1.TWTR_delisted_875018,1,20191114,112700,28.8850000,28.9000000,28.8700000,28.8700000,23903
US1.TWTR_delisted_875018,1,20191114,112800,28.8700000,28.8952000,28.8700000,28.8800000,25864
US1.TWTR_delisted_875018,1,20191114,112900,28.8750000,28.8968000,28.8750000,28.8850000,18709
US1.TWTR_delisted_875018,1,20191114,113000,28.8800000,28.9000000,28.8600000,28.8800000,47560
US1.TWTR_delisted_875018,1,20191114,113100,28.8850000,28.9150000,28.8700000,28.9000000,51877
US1.TWTR_delisted_875018,1,20191114,113200,28.8970000,28.9200000,28.8900000,28.8950000,20096
US1.TWTR_delisted_875018,1,20191114,113300,28.8950000,28.9000000,28.8701000,28.8750000,17004
US1.TWTR_delisted_875018,1,20191114,113400,28.8750000,28.8800000,28.8600000,28.8750000,16386
US1.TWTR_delisted_875018,1,20191114,113500,28.8800000,28.9100000,28.8800000,28.9100000,17745
US1.TWTR_delisted_875018,1,20191114,113600,28.9000000,28.9000000,28.8800000,28.8850000,18569
US1.TWTR_delisted_875018,1,20191114,113700,28.8800000,28.9200000,28.8700000,28.9000000,30293
US1.TWTR_delisted_875018,1,20191114,113800,28.9100000,28.9100000,28.8800000,28.9000000,17965
US1.TWTR_delisted_875018,1,20191114,113900,28.9000000,28.9100000,28.8736000,28.8750000,24551
US1.TWTR_delisted_875018,1,20191114,114000,28.8750000,28.8900000,28.8550000,28.8900000,49560
US1.TWTR_delisted_875018,1,20191114,114100,28.8800000,28.8900000,28.8700000,28.8700000,13933
US1.TWTR_delisted_875018,1,20191114,114200,28.8700000,28.8900000,28.8600000,28.8600000,20035
US1.TWTR_delisted_875018,1,20191114,114300,28.8650000,28.8650000,28.8500000,28.8500000,8888
US1.TWTR_delisted_875018,1,20191114,114400,28.8500000,28.8600000,28.8103000,28.8103000,66362
US1.TWTR_delisted_875018,1,20191114,114500,28.8100000,28.8100000,28.8000000,28.8000000,47090
US1.TWTR_delisted_875018,1,20191114,114600,28.8100000,28.8100000,28.7800000,28.8100000,93557
US1.TWTR_delisted_875018,1,20191114,114700,28.8070000,28.8200000,28.7950000,28.8000000,14528
US1.TWTR_delisted_875018,1,20191114,114800,28.8038000,28.8090000,28.7744000,28.7850000,34362
US1.TWTR_delisted_875018,1,20191114,114900,28.7824000,28.7900000,28.7500000,28.7599000,43462
US1.TWTR_delisted_875018,1,20191114,115000,28.7550000,28.7800000,28.7500000,28.7800000,24849
US1.TWTR_delisted_875018,1,20191114,115100,28.7701000,28.7900000,28.7700000,28.7747000,49562
US1.TWTR_delisted_875018,1,20191114,115200,28.7800000,28.8200000,28.7800000,28.8150000,16984
US1.TWTR_delisted_875018,1,20191114,115300,28.8100000,28.8200000,28.7900000,28.7950000,10712
US1.TWTR_delisted_875018,1,20191114,115400,28.7900000,28.8000000,28.7750000,28.7925000,26862
US1.TWTR_delisted_875018,1,20191114,115500,28.7950000,28.8100000,28.7900000,28.8050000,14104
US1.TWTR_delisted_875018,1,20191114,115600,28.8100000,28.8100000,28.7800000,28.7900000,13699
US1.TWTR_delisted_875018,1,20191114,115700,28.7900000,28.8200000,28.7900000,28.8000000,22352
US1.TWTR_delisted_875018,1,20191114,115800,28.7950000,28.8000000,28.7700000,28.7900000,19245
US1.TWTR_delisted_875018,1,20191114,115900,28.7915000,28.8000000,28.7502000,28.7750000,70842
US1.TWTR_delisted_875018,1,20191114,120000,28.7763000,28.7763000,28.7500000,28.7600000,47923
US1.TWTR_delisted_875018,1,20191114,120100,28.7615000,28.7750000,28.7300000,28.7750000,90549
US1.TWTR_delisted_875018,1,20191114,120200,28.7724000,28.7900000,28.7600000,28.7853000,29613
US1.TWTR_delisted_875018,1,20191114,120300,28.7900000,28.8000000,28.7601000,28.7700000,15012
US1.TWTR_delisted_875018,1,20191114,120400,28.7600000,28.8000000,28.7600000,28.7900000,15060
US1.TWTR_delisted_875018,1,20191114,120500,28.7900000,28.8100000,28.7850000,28.7950000,22925
US1.TWTR_delisted_875018,1,20191114,120600,28.8000000,28.8132000,28.7800000,28.7850000,34582
US1.TWTR_delisted_875018,1,20191114,120700,28.7850000,28.7900000,28.7700000,28.7800000,12427
US1.TWTR_delisted_875018,1,20191114,120800,28.7850000,28.7925000,28.7800000,28.7900000,8451
US1.TWTR_delisted_875018,1,20191114,120900,28.7900000,28.8000000,28.7800000,28.7900000,7095
US1.TWTR_delisted_875018,1,20191114,121000,28.7900000,28.7900000,28.7600000,28.7700000,19751
US1.TWTR_delisted_875018,1,20191114,121100,28.7650000,28.8000000,28.7650000,28.7900000,9026
US1.TWTR_delisted_875018,1,20191114,121200,28.7900000,28.7950000,28.7800000,28.7858000,15629
US1.TWTR_delisted_875018,1,20191114,121300,28.7845000,28.7850000,28.7700000,28.7800000,12458
US1.TWTR_delisted_875018,1,20191114,121400,28.7800000,28.7850000,28.7700000,28.7800000,6306
US1.TWTR_delisted_875018,1,20191114,121500,28.7700000,28.7800000,28.7500000,28.7800000,33459
US1.TWTR_delisted_875018,1,20191114,121600,28.7746000,28.7900000,28.7700000,28.7900000,17594
US1.TWTR_delisted_875018,1,20191114,121700,28.7900000,28.7900000,28.7800000,28.7866000,5999
US1.TWTR_delisted_875018,1,20191114,121800,28.7850000,28.7900000,28.7800000,28.7850000,8533
US1.TWTR_delisted_875018,1,20191114,121900,28.7900000,28.8050000,28.7800000,28.8050000,18920
US1.TWTR_delisted_875018,1,20191114,122000,28.8050000,28.8200000,28.8000000,28.8200000,22215
US1.TWTR_delisted_875018,1,20191114,122100,28.8200000,28.8298000,28.8000000,28.8000000,7112
US1.TWTR_delisted_875018,1,20191114,122200,28.8000000,28.8200000,28.7900000,28.8200000,15814
US1.TWTR_delisted_875018,1,20191114,122300,28.8200000,28.8400000,28.8150000,28.8400000,10035
US1.TWTR_delisted_875018,1,20191114,122400,28.8300000,28.8400000,28.8200000,28.8247000,10678
US1.TWTR_delisted_875018,1,20191114,122500,28.8250000,28.8361000,28.8200000,28.8300000,10834
US1.TWTR_delisted_875018,1,20191114,122600,28.8300000,28.8400000,28.8200000,28.8200000,21255
US1.TWTR_delisted_875018,1,20191114,122700,28.8238000,28.8238000,28.8100000,28.8150000,15719
US1.TWTR_delisted_875018,1,20191114,122800,28.8150000,28.8300000,28.8100000,28.8300000,24656
US1.TWTR_delisted_875018,1,20191114,122900,28.8200000,28.8300000,28.8150000,28.8300000,8014
US1.TWTR_delisted_875018,1,20191114,123000,28.8300000,28.8400000,28.8100000,28.8200000,47086
US1.TWTR_delisted_875018,1,20191114,123100,28.8150000,28.8250000,28.8033000,28.8050000,10304
US1.TWTR_delisted_875018,1,20191114,123200,28.8100000,28.8300000,28.8000000,28.8300000,13054
US1.TWTR_delisted_875018,1,20191114,123300,28.8300000,28.8300000,28.8150000,28.8300000,8868
US1.TWTR_delisted_875018,1,20191114,123400,28.8250000,28.8250000,28.8000000,28.8100000,17664
US1.TWTR_delisted_875018,1,20191114,123500,28.8100000,28.8200000,28.8000000,28.8100000,13279
US1.TWTR_delisted_875018,1,20191114,123600,28.8050000,28.8200000,28.8000000,28.8158000,23929
US1.TWTR_delisted_875018,1,20191114,123700,28.8100000,28.8200000,28.8050000,28.8200000,8140
US1.TWTR_delisted_875018,1,20191114,123800,28.8200000,28.8300000,28.8100000,28.8300000,12021
US1.TWTR_delisted_875018,1,20191114,123900,28.8300000,28.8300000,28.8150000,28.8200000,22349
US1.TWTR_delisted_875018,1,20191114,124000,28.8200000,28.8255000,28.8200000,28.8250000,5130
US1.TWTR_delisted_875018,1,20191114,124100,28.8300000,28.8550000,28.8250000,28.8550000,39726
US1.TWTR_delisted_875018,1,20191114,124200,28.8599000,28.8600000,28.8500000,28.8550000,7835
US1.TWTR_delisted_875018,1,20191114,124300,28.8600000,28.8600000,28.8500000,28.8500000,4551
US1.TWTR_delisted_875018,1,20191114,124400,28.8600000,28.8850000,28.8550000,28.8788000,35143
US1.TWTR_delisted_875018,1,20191114,124500,28.8800000,28.8833000,28.8700000,28.8750000,11339
US1.TWTR_delisted_875018,1,20191114,124600,28.8800000,28.8800000,28.8700000,28.8700000,18253
US1.TWTR_delisted_875018,1,20191114,124700,28.8700000,28.8750000,28.8500000,28.8500000,8788
US1.TWTR_delisted_875018,1,20191114,124800,28.8500000,28.8600000,28.8400000,28.8566000,20494
US1.TWTR_delisted_875018,1,20191114,124900,28.8593000,28.8593000,28.8400000,28.8500000,7807
US1.TWTR_delisted_875018,1,20191114,125000,28.8500000,28.8600000,28.8465000,28.8500000,4897
US1.TWTR_delisted_875018,1,20191114,125100,28.8450000,28.8600000,28.8450000,28.8465000,13440
US1.TWTR_delisted_875018,1,20191114,125200,28.8450000,28.8500000,28.8400000,28.8450000,3172
US1.TWTR_delisted_875018,1,20191114,125300,28.8400000,28.8500000,28.8350000,28.8350000,16679
US1.TWTR_delisted_875018,1,20191114,125400,28.8350000,28.8500000,28.8350000,28.8400000,6284
US1.TWTR_delisted_875018,1,20191114,125500,28.8450000,28.8600000,28.8400000,28.8600000,18102
US1.TWTR_delisted_875018,1,20191114,125600,28.8500000,28.8600000,28.8350000,28.8400000,8485
US1.TWTR_delisted_875018,1,20191114,125700,28.8350000,28.8500000,28.8300000,28.8300000,13885
US1.TWTR_delisted_875018,1,20191114,125800,28.8350000,28.8470000,28.8300000,28.8350000,7620
US1.TWTR_delisted_875018,1,20191114,125900,28.8340000,28.8400000,28.8300000,28.8300000,8212
US1.TWTR_delisted_875018,1,20191114,130000,28.8352000,28.8500000,28.8300000,28.8350000,11193
US1.TWTR_delisted_875018,1,20191114,130100,28.8400000,28.8650000,28.8400000,28.8650000,18986
US1.TWTR_delisted_875018,1,20191114,130200,28.8601000,28.8700000,28.8600000,28.8700000,6405
US1.TWTR_delisted_875018,1,20191114,130300,28.8700000,28.8900000,28.8700000,28.8800000,17511
US1.TWTR_delisted_875018,1,20191114,130400,28.8800000,28.8848000,28.8700000,28.8800000,9001
US1.TWTR_delisted_875018,1,20191114,130500,28.8800000,28.8900000,28.8750000,28.8850000,17457
US1.TWTR_delisted_875018,1,20191114,130600,28.8850000,28.9000000,28.8800000,28.8900000,20703
US1.TWTR_delisted_875018,1,20191114,130700,28.8850000,28.9000000,28.8800000,28.9000000,20919
US1.TWTR_delisted_875018,1,20191114,130800,28.8950000,28.9200000,28.8900000,28.9000000,44926
US1.TWTR_delisted_875018,1,20191114,130900,28.9000000,28.9400000,28.8950000,28.9400000,22733
US1.TWTR_delisted_875018,1,20191114,131000,28.9325000,28.9650000,28.9300000,28.9620000,57617
US1.TWTR_delisted_875018,1,20191114,131100,28.9603000,28.9746000,28.9550000,28.9613000,47965
US1.TWTR_delisted_875018,1,20191114,131200,28.9601000,28.9650000,28.9500000,28.9500000,17063
US1.TWTR_delisted_875018,1,20191114,131300,28.9500000,28.9500000,28.9200000,28.9400000,28015
US1.TWTR_delisted_875018,1,20191114,131400,28.9400000,28.9479000,28.9350000,28.9444000,10326
US1.TWTR_delisted_875018,1,20191114,131500,28.9500000,28.9500000,28.9100000,28.9250000,155550
US1.TWTR_delisted_875018,1,20191114,131600,28.9241000,28.9500000,28.8500000,28.9399000,488619
US1.TWTR_delisted_875018,1,20191114,131700,28.9300000,28.9400000,28.9200000,28.9400000,32513
US1.TWTR_delisted_875018,1,20191114,131800,28.9400000,28.9400000,28.9050000,28.9100000,15321
US1.TWTR_delisted_875018,1,20191114,131900,28.9200000,28.9400000,28.9200000,28.9300000,8897
US1.TWTR_delisted_875018,1,20191114,132000,28.9301000,28.9400000,28.9233000,28.9242000,58751
US1.TWTR_delisted_875018,1,20191114,132100,28.9250000,28.9300000,28.9234000,28.9300000,5700
US1.TWTR_delisted_875018,1,20191114,132200,28.9300000,28.9400000,28.9100000,28.9100000,13960
US1.TWTR_delisted_875018,1,20191114,132300,28.9200000,28.9200000,28.9000000,28.9000000,20749
US1.TWTR_delisted_875018,1,20191114,132400,28.8900000,28.9000000,28.8800000,28.8800000,22687
US1.TWTR_delisted_875018,1,20191114,132500,28.8800000,28.8950000,28.8800000,28.8900000,15315
US1.TWTR_delisted_875018,1,20191114,132600,28.8900000,28.8950000,28.8800000,28.8810000,18392
US1.TWTR_delisted_875018,1,20191114,132700,28.8850000,28.9000000,28.8750000,28.8750000,10590
US1.TWTR_delisted_875018,1,20191114,132800,28.8800000,28.8800000,28.8600000,28.8658000,21294
US1.TWTR_delisted_875018,1,20191114,132900,28.8600000,28.8958000,28.8600000,28.8950000,14661
US1.TWTR_delisted_875018,1,20191114,133000,28.9000000,28.9000000,28.8800000,28.8900000,7200
US1.TWTR_delisted_875018,1,20191114,133100,28.9000000,28.9050000,28.8750000,28.8750000,9645
US1.TWTR_delisted_875018,1,20191114,133200,28.8800000,28.8900000,28.8799000,28.8800000,10473
US1.TWTR_delisted_875018,1,20191114,133300,28.8850000,28.8850000,28.8700000,28.8700000,2291
US1.TWTR_delisted_875018,1,20191114,133400,28.8715000,28.8800000,28.8712000,28.8750000,9740
US1.TWTR_delisted_875018,1,20191114,133500,28.8700000,28.8800000,28.8600000,28.8650000,14436
US1.TWTR_delisted_875018,1,20191114,133600,28.8600000,28.8950000,28.8600000,28.8950000,29944
US1.TWTR_delisted_875018,1,20191114,133700,28.8900000,28.8950000,28.8800000,28.8800000,15188
US1.TWTR_delisted_875018,1,20191114,133800,28.8800000,28.8850000,28.8700000,28.8711000,11174
US1.TWTR_delisted_875018,1,20191114,133900,28.8700000,28.8765000,28.8650000,28.8650000,2915
US1.TWTR_delisted_875018,1,20191114,134000,28.8650000,28.8750000,28.8650000,28.8700000,7150
US1.TWTR_delisted_875018,1,20191114,134100,28.8737000,28.8737000,28.8500000,28.8600000,11917
US1.TWTR_delisted_875018,1,20191114,134200,28.8600000,28.8700000,28.8450000,28.8500000,23889
US1.TWTR_delisted_875018,1,20191114,134300,28.8444000,28.8500000,28.8312000,28.8312000,15493
US1.TWTR_delisted_875018,1,20191114,134400,28.8350000,28.8350000,28.8100000,28.8150000,19275
US1.TWTR_delisted_875018,1,20191114,134500,28.8150000,28.8200000,28.8100000,28.8100000,12158
US1.TWTR_delisted_875018,1,20191114,134600,28.8150000,28.8200000,28.8100000,28.8150000,9110
US1.TWTR_delisted_875018,1,20191114,134700,28.8150000,28.8350000,28.8100000,28.8300000,32010
US1.TWTR_delisted_875018,1,20191114,134800,28.8300000,28.8300000,28.8100000,28.8200000,15330
US1.TWTR_delisted_875018,1,20191114,134900,28.8134000,28.8280000,28.8134000,28.8234000,12736
US1.TWTR_delisted_875018,1,20191114,135000,28.8200000,28.8285000,28.8200000,28.8200000,6895
US1.TWTR_delisted_875018,1,20191114,135100,28.8250000,28.8300000,28.8200000,28.8270000,4749
US1.TWTR_delisted_875018,1,20191114,135200,28.8272000,28.8361000,28.8200000,28.8270000,19471
US1.TWTR_delisted_875018,1,20191114,135300,28.8250000,28.8300000,28.8200000,28.8250000,6919
US1.TWTR_delisted_875018,1,20191114,135400,28.8300000,28.8300000,28.8200000,28.8200000,4000
US1.TWTR_delisted_875018,1,20191114,135500,28.8270000,28.8400000,28.8200000,28.8390000,9931
US1.TWTR_delisted_875018,1,20191114,135600,28.8350000,28.8446000,28.8300000,28.8300000,9465
US1.TWTR_delisted_875018,1,20191114,135700,28.8300000,28.8300000,28.8150000,28.8150000,7492
US1.TWTR_delisted_875018,1,20191114,135800,28.8200000,28.8200000,28.7800000,28.7900000,85975
US1.TWTR_delisted_875018,1,20191114,135900,28.7900000,28.8100000,28.7800000,28.8100000,39206
US1.TWTR_delisted_875018,1,20191114,140000,28.8050000,28.8100000,28.7950000,28.8100000,21536
US1.TWTR_delisted_875018,1,20191114,140100,28.8050000,28.8250000,28.8000000,28.8200000,31091
US1.TWTR_delisted_875018,1,20191114,140200,28.8200000,28.8300000,28.7944000,28.8050000,11888
US1.TWTR_delisted_875018,1,20191114,140300,28.8000000,28.8100000,28.7950000,28.8100000,3034
US1.TWTR_delisted_875018,1,20191114,140400,28.8050000,28.8100000,28.7909000,28.8100000,7973
US1.TWTR_delisted_875018,1,20191114,140500,28.8050000,28.8200000,28.7950000,28.8200000,38206
US1.TWTR_delisted_875018,1,20191114,140600,28.8200000,28.8300000,28.8100000,28.8100000,20668
US1.TWTR_delisted_875018,1,20191114,140700,28.8150000,28.8400000,28.8100000,28.8200000,38804
US1.TWTR_delisted_875018,1,20191114,140800,28.8152000,28.8500000,28.8115000,28.8450000,59398
US1.TWTR_delisted_875018,1,20191114,140900,28.8450000,28.8600000,28.8400000,28.8500000,68684
US1.TWTR_delisted_875018,1,20191114,141000,28.8450000,28.8500000,28.8400000,28.8450000,6752
US1.TWTR_delisted_875018,1,20191114,141100,28.8500000,28.8500000,28.8300000,28.8400000,22827
US1.TWTR_delisted_875018,1,20191114,141200,28.8350000,28.8800000,28.8350000,28.8600000,25839
US1.TWTR_delisted_875018,1,20191114,141300,28.8700000,28.8700000,28.8500000,28.8550000,28978
US1.TWTR_delisted_875018,1,20191114,141400,28.8600000,28.8800000,28.8500000,28.8550000,15441
US1.TWTR_delisted_875018,1,20191114,141500,28.8500000,28.8650000,28.8500000,28.8550000,9138
US1.TWTR_delisted_875018,1,20191114,141600,28.8559000,28.8800000,28.8559000,28.8700000,17190
US1.TWTR_delisted_875018,1,20191114,141700,28.8800000,28.8900000,28.8700000,28.8700000,22468
US1.TWTR_delisted_875018,1,20191114,141800,28.8700000,28.8800000,28.8700000,28.8750000,17737
US1.TWTR_delisted_875018,1,20191114,141900,28.8757000,28.8800000,28.8500000,28.8500000,26817
US1.TWTR_delisted_875018,1,20191114,142000,28.8550000,28.8830000,28.8500000,28.8750000,38718
US1.TWTR_delisted_875018,1,20191114,142100,28.8750000,28.8800000,28.8700000,28.8700000,9144
US1.TWTR_delisted_875018,1,20191114,142200,28.8750000,28.8750000,28.8600000,28.8650000,4011
US1.TWTR_delisted_875018,1,20191114,142300,28.8700000,28.8700000,28.8600000,28.8624000,6700
US1.TWTR_delisted_875018,1,20191114,142400,28.8662000,28.8700000,28.8600000,28.8650000,2900
US1.TWTR_delisted_875018,1,20191114,142500,28.8650000,28.8750000,28.8600000,28.8650000,15974
US1.TWTR_delisted_875018,1,20191114,142600,28.8650000,28.8700000,28.8600000,28.8643000,15647
US1.TWTR_delisted_875018,1,20191114,142700,28.8650000,28.8800000,28.8600000,28.8800000,19609
US1.TWTR_delisted_875018,1,20191114,142800,28.8750000,28.8800000,28.8700000,28.8700000,10019
US1.TWTR_delisted_875018,1,20191114,142900,28.8700000,28.8750000,28.8700000,28.8700000,5600
US1.TWTR_delisted_875018,1,20191114,143000,28.8750000,28.8800000,28.8700000,28.8750000,11352
US1.TWTR_delisted_875018,1,20191114,143100,28.8750000,28.8800000,28.8650000,28.8700000,14942
US1.TWTR_delisted_875018,1,20191114,143200,28.8700000,28.8800000,28.8650000,28.8700000,22480
US1.TWTR_delisted_875018,1,20191114,143300,28.8750000,28.8800000,28.8700000,28.8700000,5941
US1.TWTR_delisted_875018,1,20191114,143400,28.8750000,28.8800000,28.8700000,28.8750000,10959
US1.TWTR_delisted_875018,1,20191114,143500,28.8750000,28.8800000,28.8700000,28.8700000,9151
US1.TWTR_delisted_875018,1,20191114,143600,28.8700000,28.8750000,28.8600000,28.8601000,5548
US1.TWTR_delisted_875018,1,20191114,143700,28.8636000,28.8800000,28.8600000,28.8800000,19370
US1.TWTR_delisted_875018,1,20191114,143800,28.8750000,28.9200000,28.8700000,28.9000000,73397
US1.TWTR_delisted_875018,1,20191114,143900,28.8900000,28.8995000,28.8850000,28.8951000,50140
US1.TWTR_delisted_875018,1,20191114,144000,28.8995000,28.9000000,28.8750000,28.8750000,29670
US1.TWTR_delisted_875018,1,20191114,144100,28.8750000,28.8800000,28.8700000,28.8750000,4613
US1.TWTR_delisted_875018,1,20191114,144200,28.8700000,28.8800000,28.8650000,28.8800000,37161
US1.TWTR_delisted_875018,1,20191114,144300,28.8750000,28.8800000,28.8700000,28.8750000,6579
US1.TWTR_delisted_875018,1,20191114,144400,28.8750000,28.8800000,28.8700000,28.8700000,3732
US1.TWTR_delisted_875018,1,20191114,144500,28.8800000,28.8800000,28.8700000,28.8700000,19537
US1.TWTR_delisted_875018,1,20191114,144600,28.8750000,28.8800000,28.8700000,28.8700000,7194
US1.TWTR_delisted_875018,1,20191114,144700,28.8724000,28.8800000,28.8700000,28.8700000,23920
US1.TWTR_delisted_875018,1,20191114,144800,28.8700000,28.8900000,28.8700000,28.8883000,20570
US1.TWTR_delisted_875018,1,20191114,144900,28.8900000,28.9200000,28.8800000,28.9100000,20580
US1.TWTR_delisted_875018,1,20191114,145000,28.9150000,28.9200000,28.9000000,28.9050000,14546
US1.TWTR_delisted_875018,1,20191114,145100,28.9085000,28.9085000,28.8900000,28.8900000,5281
US1.TWTR_delisted_875018,1,20191114,145200,28.8900000,28.9000000,28.8900000,28.8950000,4594
US1.TWTR_delisted_875018,1,20191114,145300,28.8900000,28.9000000,28.8900000,28.8950000,5325
US1.TWTR_delisted_875018,1,20191114,145400,28.8900000,28.9000000,28.8900000,28.8950000,7585
US1.TWTR_delisted_875018,1,20191114,145500,28.8950000,28.9000000,28.8800000,28.9000000,18689
US1.TWTR_delisted_875018,1,20191114,145600,28.8950000,28.8950000,28.8850000,28.8850000,9638
US1.TWTR_delisted_875018,1,20191114,145700,28.8850000,28.8900000,28.8800000,28.8850000,4516
US1.TWTR_delisted_875018,1,20191114,145800,28.8800000,28.8900000,28.8800000,28.8900000,14773
US1.TWTR_delisted_875018,1,20191114,145900,28.8900000,28.9000000,28.8800000,28.8805000,16391
US1.TWTR_delisted_875018,1,20191114,150000,28.8800000,28.8900000,28.8800000,28.8850000,4279
US1.TWTR_delisted_875018,1,20191114,150100,28.8900000,28.8950000,28.8800000,28.8900000,11799
US1.TWTR_delisted_875018,1,20191114,150200,28.8950000,28.9000000,28.8900000,28.8900000,7481
US1.TWTR_delisted_875018,1,20191114,150300,28.8950000,28.9000000,28.8900000,28.8950000,9501
US1.TWTR_delisted_875018,1,20191114,150400,28.8900000,28.9000000,28.8900000,28.8950000,9572
US1.TWTR_delisted_875018,1,20191114,150500,28.8930000,28.8950000,28.8900000,28.8900000,6233
US1.TWTR_delisted_875018,1,20191114,150600,28.8900000,28.8950000,28.8900000,28.8900000,9861
US1.TWTR_delisted_875018,1,20191114,150700,28.8900000,28.8950000,28.8900000,28.8950000,6961
US1.TWTR_delisted_875018,1,20191114,150800,28.8950000,28.9000000,28.8800000,28.8800000,28113
US1.TWTR_delisted_875018,1,20191114,150900,28.8842000,28.8900000,28.8800000,28.8850000,6166
US1.TWTR_delisted_875018,1,20191114,151000,28.8850000,28.8900000,28.8700000,28.8850000,48353
US1.TWTR_delisted_875018,1,20191114,151100,28.8850000,28.9150000,28.8800000,28.9100000,52727
US1.TWTR_delisted_875018,1,20191114,151200,28.9100000,28.9400000,28.9100000,28.9250000,34900
US1.TWTR_delisted_875018,1,20191114,151300,28.9250000,28.9250000,28.8900000,28.8900000,37487
US1.TWTR_delisted_875018,1,20191114,151400,28.8950000,28.8950000,28.8800000,28.8900000,18192
US1.TWTR_delisted_875018,1,20191114,151500,28.8800000,28.8900000,28.8600000,28.8650000,36338
US1.TWTR_delisted_875018,1,20191114,151600,28.8700000,28.8896000,28.8650000,28.8700000,27157
US1.TWTR_delisted_875018,1,20191114,151700,28.8700000,28.8900000,28.8700000,28.8850000,9555
US1.TWTR_delisted_875018,1,20191114,151800,28.8846000,28.8900000,28.8800000,28.8835000,19381
US1.TWTR_delisted_875018,1,20191114,151900,28.8850000,28.8850000,28.8800000,28.8850000,8500
US1.TWTR_delisted_875018,1,20191114,152000,28.8800000,28.8900000,28.8800000,28.8850000,7573
US1.TWTR_delisted_875018,1,20191114,152100,28.8850000,28.8900000,28.8700000,28.8900000,49992
US1.TWTR_delisted_875018,1,20191114,152200,28.8900000,28.8900000,28.8800000,28.8850000,8900
US1.TWTR_delisted_875018,1,20191114,152300,28.8800000,28.8900000,28.8800000,28.8800000,14773
US1.TWTR_delisted_875018,1,20191114,152400,28.8850000,28.8900000,28.8700000,28.8850000,34673
US1.TWTR_delisted_875018,1,20191114,152500,28.8850000,28.8950000,28.8800000,28.8850000,35283
US1.TWTR_delisted_875018,1,20191114,152600,28.8850000,28.9000000,28.8800000,28.8950000,17871
US1.TWTR_delisted_875018,1,20191114,152700,28.8900000,28.9100000,28.8808000,28.8950000,43810
US1.TWTR_delisted_875018,1,20191114,152800,28.9000000,28.9050000,28.8800000,28.8850000,37804
US1.TWTR_delisted_875018,1,20191114,152900,28.8850000,28.8900000,28.8700000,28.8700000,27134
US1.TWTR_delisted_875018,1,20191114,153000,28.8750000,28.8900000,28.8700000,28.8870000,31377
US1.TWTR_delisted_875018,1,20191114,153100,28.8850000,28.8850000,28.8700000,28.8750000,28965
US1.TWTR_delisted_875018,1,20191114,153200,28.8800000,28.8800000,28.8530000,28.8600000,32240
US1.TWTR_delisted_875018,1,20191114,153300,28.8650000,28.8800000,28.8650000,28.8700000,9235
US1.TWTR_delisted_875018,1,20191114,153400,28.8750000,28.8800000,28.8700000,28.8700000,15259
US1.TWTR_delisted_875018,1,20191114,153500,28.8750000,28.8750000,28.8600000,28.8650000,14092
US1.TWTR_delisted_875018,1,20191114,153600,28.8700000,28.8800000,28.8600000,28.8600000,37950
US1.TWTR_delisted_875018,1,20191114,153700,28.8600000,28.8650000,28.8500000,28.8600000,50803
US1.TWTR_delisted_875018,1,20191114,153800,28.8600000,28.8600000,28.8400000,28.8550000,41022
US1.TWTR_delisted_875018,1,20191114,153900,28.8600000,28.8600000,28.8400000,28.8401000,26768
US1.TWTR_delisted_875018,1,20191114,154000,28.8500000,28.8550000,28.8400000,28.8550000,16281
US1.TWTR_delisted_875018,1,20191114,154100,28.8600000,28.8600000,28.8400000,28.8450000,24440
US1.TWTR_delisted_875018,1,20191114,154200,28.8450000,28.8500000,28.8250000,28.8300000,53227
US1.TWTR_delisted_875018,1,20191114,154300,28.8382000,28.8400000,28.8300000,28.8300000,31201
US1.TWTR_delisted_875018,1,20191114,154400,28.8300000,28.8400000,28.8300000,28.8300000,9995
US1.TWTR_delisted_875018,1,20191114,154500,28.8348000,28.8382000,28.8100000,28.8150000,76040
US1.TWTR_delisted_875018,1,20191114,154600,28.8150000,28.8200000,28.8100000,28.8150000,35725
US1.TWTR_delisted_875018,1,20191114,154700,28.8150000,28.8200000,28.8100000,28.8200000,31181
US1.TWTR_delisted_875018,1,20191114,154800,28.8200000,28.8200000,28.7800000,28.7800000,109380
US1.TWTR_delisted_875018,1,20191114,154900,28.7800000,28.8000000,28.7800000,28.7944000,73139
US1.TWTR_delisted_875018,1,20191114,155000,28.8000000,28.8000000,28.7800000,28.7900000,68656
US1.TWTR_delisted_875018,1,20191114,155100,28.7900000,28.8300000,28.7900000,28.8250000,69445
US1.TWTR_delisted_875018,1,20191114,155200,28.8200000,28.8300000,28.8200000,28.8300000,58567
US1.TWTR_delisted_875018,1,20191114,155300,28.8250000,28.8300000,28.8100000,28.8100000,62767
US1.TWTR_delisted_875018,1,20191114,155400,28.8150000,28.8200000,28.7950000,28.8000000,87902
US1.TWTR_delisted_875018,1,20191114,155500,28.8050000,28.8100000,28.8000000,28.8100000,61624
US1.TWTR_delisted_875018,1,20191114,155600,28.8100000,28.8200000,28.8050000,28.8150000,67426
US1.TWTR_delisted_875018,1,20191114,155700,28.8200000,28.8400000,28.8147000,28.8350000,107489
US1.TWTR_delisted_875018,1,20191114,155800,28.8400000,28.8500000,28.8300000,28.8450000,87748
US1.TWTR_delisted_875018,1,20191114,155900,28.8450000,28.8700000,28.8400000,28.8650000,154706
US1.TWTR_delisted_875018,1,20191114,160000,28.8700000,28.8900000,28.8450000,28.8900000,233538
US1.TWTR_delisted_875018,1,20191115,093100,29.0500000,29.1000000,29.0400000,29.0500000,22894
US1.TWTR_delisted_875018,1,20191115,093200,29.0300000,29.0500000,28.9800000,29.0000000,15048
US1.TWTR_delisted_875018,1,20191115,093300,29.0200000,29.0400000,29.0000000,29.0100000,281688
US1.TWTR_delisted_875018,1,20191115,093400,29.0199000,29.0300000,28.9450000,28.9800000,97227
US1.TWTR_delisted_875018,1,20191115,093500,28.9842000,29.0000000,28.9500000,28.9600000,60574
US1.TWTR_delisted_875018,1,20191115,093600,28.9500000,28.9600000,28.9100000,28.9400000,25228
US1.TWTR_delisted_875018,1,20191115,093700,28.9450000,28.9600000,28.9168000,28.9200000,31530
US1.TWTR_delisted_875018,1,20191115,093800,28.9159000,28.9750000,28.9100000,28.9609000,28624
US1.TWTR_delisted_875018,1,20191115,093900,28.9614000,28.9700000,28.9200000,28.9350000,27800
US1.TWTR_delisted_875018,1,20191115,094000,28.9300000,29.0000000,28.9300000,28.9900000,39039
US1.TWTR_delisted_875018,1,20191115,094100,28.9900000,29.0050000,28.9700000,28.9700000,34215
US1.TWTR_delisted_875018,1,20191115,094200,28.9634000,28.9700000,28.9250000,28.9350000,37435
US1.TWTR_delisted_875018,1,20191115,094300,28.9354000,28.9500000,28.9101000,28.9450000,36739
US1.TWTR_delisted_875018,1,20191115,094400,28.9500000,28.9956000,28.9350000,28.9900000,31157
US1.TWTR_delisted_875018,1,20191115,094500,28.9866000,29.0038000,28.9800000,28.9900000,25295
US1.TWTR_delisted_875018,1,20191115,094600,28.9881000,29.0650000,28.9881000,29.0400000,87458
US1.TWTR_delisted_875018,1,20191115,094700,29.0334000,29.0900000,29.0300000,29.0550000,72821
US1.TWTR_delisted_875018,1,20191115,094800,29.0534000,29.0750000,29.0500000,29.0600000,26095
US1.TWTR_delisted_875018,1,20191115,094900,29.0600000,29.0950000,29.0500000,29.0550000,52969
US1.TWTR_delisted_875018,1,20191115,095000,29.0600000,29.0750000,29.0300000,29.0700000,61385
US1.TWTR_delisted_875018,1,20191115,095100,29.0750000,29.1199000,29.0650000,29.1050000,120218
US1.TWTR_delisted_875018,1,20191115,095200,29.1058000,29.1500000,29.1001000,29.1200000,29117
US1.TWTR_delisted_875018,1,20191115,095300,29.1250000,29.1500000,29.1146000,29.1324000,32281
US1.TWTR_delisted_875018,1,20191115,095400,29.1389000,29.1500000,29.1200000,29.1300000,31676
US1.TWTR_delisted_875018,1,20191115,095500,29.1389000,29.1650000,29.1300000,29.1650000,55832
US1.TWTR_delisted_875018,1,20191115,095600,29.1600000,29.1650000,29.1234000,29.1340000,38255
US1.TWTR_delisted_875018,1,20191115,095700,29.1400000,29.1500000,29.1100000,29.1256000,24795
US1.TWTR_delisted_875018,1,20191115,095800,29.1235000,29.1300000,29.0890000,29.1300000,33671
US1.TWTR_delisted_875018,1,20191115,095900,29.1300000,29.1400000,29.1200000,29.1300000,17465
US1.TWTR_delisted_875018,1,20191115,100000,29.1300000,29.1468000,29.1249000,29.1350000,19077
US1.TWTR_delisted_875018,1,20191115,100100,29.1333000,29.1800000,29.1250000,29.1700000,61682
US1.TWTR_delisted_875018,1,20191115,100200,29.1700000,29.1800000,29.1337000,29.1400000,24401
US1.TWTR_delisted_875018,1,20191115,100300,29.1372000,29.1900000,29.1350000,29.1900000,73454
US1.TWTR_delisted_875018,1,20191115,100400,29.1800000,29.1900000,29.1700000,29.1800000,26223
US1.TWTR_delisted_875018,1,20191115,100500,29.1850000,29.2000000,29.1600000,29.1850000,59351
US1.TWTR_delisted_875018,1,20191115,100600,29.1800000,29.2000000,29.1800000,29.1950000,28648
US1.TWTR_delisted_875018,1,20191115,100700,29.1938000,29.2500000,29.1938000,29.2400000,66699
US1.TWTR_delisted_875018,1,20191115,100800,29.2450000,29.2500000,29.2200000,29.2233000,51459
US1.TWTR_delisted_875018,1,20191115,100900,29.2250000,29.2450000,29.2200000,29.2350000,29786
US1.TWTR_delisted_875018,1,20191115,101000,29.2350000,29.2500000,29.2150000,29.2500000,42653
US1.TWTR_delisted_875018,1,20191115,101100,29.2500000,29.2650000,29.2400000,29.2400000,49014
US1.TWTR_delisted_875018,1,20191115,101200,29.2462000,29.2600000,29.2250000,29.2450000,67395
US1.TWTR_delisted_875018,1,20191115,101300,29.2400000,29.2600000,29.2400000,29.2503000,31538
US1.TWTR_delisted_875018,1,20191115,101400,29.2550000,29.2950000,29.2400000,29.2886000,103364
US1.TWTR_delisted_875018,1,20191115,101500,29.2837000,29.2900000,29.2601000,29.2735000,32006
US1.TWTR_delisted_875018,1,20191115,101600,29.2750000,29.2900000,29.2600000,29.2800000,44145
US1.TWTR_delisted_875018,1,20191115,101700,29.2800000,29.2950000,29.2600000,29.2606000,30459
US1.TWTR_delisted_875018,1,20191115,101800,29.2600000,29.2700000,29.2400000,29.2400000,25636
US1.TWTR_delisted_875018,1,20191115,101900,29.2400000,29.2450000,29.2300000,29.2408000,17511
US1.TWTR_delisted_875018,1,20191115,102000,29.2410000,29.2462000,29.2300000,29.2450000,16594
US1.TWTR_delisted_875018,1,20191115,102100,29.2450000,29.2500000,29.2400000,29.2450000,10057
US1.TWTR_delisted_875018,1,20191115,102200,29.2473000,29.2662000,29.2400000,29.2450000,40318
US1.TWTR_delisted_875018,1,20191115,102300,29.2499000,29.2600000,29.2400000,29.2600000,10334
US1.TWTR_delisted_875018,1,20191115,102400,29.2550000,29.2800000,29.2350000,29.2750000,24897
US1.TWTR_delisted_875018,1,20191115,102500,29.2750000,29.2800000,29.2450000,29.2450000,29336
US1.TWTR_delisted_875018,1,20191115,102600,29.2550000,29.2550000,29.2300000,29.2320000,15028
US1.TWTR_delisted_875018,1,20191115,102700,29.2300000,29.2500000,29.2200000,29.2500000,50863
US1.TWTR_delisted_875018,1,20191115,102800,29.2450000,29.2467000,29.2300000,29.2400000,19899
US1.TWTR_delisted_875018,1,20191115,102900,29.2450000,29.2550000,29.2300000,29.2450000,35555
US1.TWTR_delisted_875018,1,20191115,103000,29.2500000,29.2550000,29.2300000,29.2550000,14505
US1.TWTR_delisted_875018,1,20191115,103100,29.2500000,29.2700000,29.2500000,29.2650000,11801
US1.TWTR_delisted_875018,1,20191115,103200,29.2650000,29.2800000,29.2400000,29.2450000,57899
US1.TWTR_delisted_875018,1,20191115,103300,29.2450000,29.2500000,29.2100000,29.2250000,29246
US1.TWTR_delisted_875018,1,20191115,103400,29.2200000,29.2500000,29.2200000,29.2350000,10446
US1.TWTR_delisted_875018,1,20191115,103500,29.2400000,29.2559000,29.2350000,29.2558000,10582
US1.TWTR_delisted_875018,1,20191115,103600,29.2550000,29.2600000,29.2350000,29.2500000,14241
US1.TWTR_delisted_875018,1,20191115,103700,29.2500000,29.2600000,29.2500000,29.2600000,7680
US1.TWTR_delisted_875018,1,20191115,103800,29.2550000,29.2800000,29.2500000,29.2800000,28707
US1.TWTR_delisted_875018,1,20191115,103900,29.2800000,29.3000000,29.2650000,29.3000000,55210
US1.TWTR_delisted_875018,1,20191115,104000,29.2900000,29.3450000,29.2900000,29.3100000,105575
US1.TWTR_delisted_875018,1,20191115,104100,29.3000000,29.3050000,29.2600000,29.2673000,39001
US1.TWTR_delisted_875018,1,20191115,104200,29.2650000,29.2695000,29.2600000,29.2600000,11838
US1.TWTR_delisted_875018,1,20191115,104300,29.2650000,29.2800000,29.2550000,29.2700000,17004
US1.TWTR_delisted_875018,1,20191115,104400,29.2700000,29.2858000,29.2700000,29.2750000,14616
US1.TWTR_delisted_875018,1,20191115,104500,29.2750000,29.2800000,29.2500000,29.2500000,17290
US1.TWTR_delisted_875018,1,20191115,104600,29.2501000,29.2600000,29.2200000,29.2300000,109978
US1.TWTR_delisted_875018,1,20191115,104700,29.2400000,29.2700000,29.2350000,29.2650000,40199
US1.TWTR_delisted_875018,1,20191115,104800,29.2600000,29.2989000,29.2600000,29.2850000,22623
US1.TWTR_delisted_875018,1,20191115,104900,29.2839000,29.2950000,29.2700000,29.2800000,39469
US1.TWTR_delisted_875018,1,20191115,105000,29.2832000,29.2950000,29.2800000,29.2900000,10917
US1.TWTR_delisted_875018,1,20191115,105100,29.2952000,29.3150000,29.2800000,29.2850000,24338
US1.TWTR_delisted_875018,1,20191115,105200,29.2850000,29.2900000,29.2800000,29.2900000,17911
US1.TWTR_delisted_875018,1,20191115,105300,29.2869000,29.3250000,29.2840000,29.3116000,33681
US1.TWTR_delisted_875018,1,20191115,105400,29.3050000,29.3087000,29.3000000,29.3054000,12842
US1.TWTR_delisted_875018,1,20191115,105500,29.3050000,29.3100000,29.2928000,29.3050000,15177
US1.TWTR_delisted_875018,1,20191115,105600,29.3043000,29.3100000,29.2900000,29.3100000,35964
US1.TWTR_delisted_875018,1,20191115,105700,29.3100000,29.3300000,29.3018000,29.3300000,35007
US1.TWTR_delisted_875018,1,20191115,105800,29.3292000,29.3500000,29.3200000,29.3493000,33643
US1.TWTR_delisted_875018,1,20191115,105900,29.3450000,29.3500000,29.3400000,29.3450000,21127
US1.TWTR_delisted_875018,1,20191115,110000,29.3400000,29.3500000,29.3400000,29.3400000,8444
US1.TWTR_delisted_875018,1,20191115,110100,29.3500000,29.3900000,29.3450000,29.3787000,94070
US1.TWTR_delisted_875018,1,20191115,110200,29.3800000,29.4000000,29.3800000,29.3950000,33237
US1.TWTR_delisted_875018,1,20191115,110300,29.3900000,29.4100000,29.3801000,29.3900000,78199
US1.TWTR_delisted_875018,1,20191115,110400,29.3958000,29.4300000,29.3900000,29.4295000,53385
US1.TWTR_delisted_875018,1,20191115,110500,29.4200000,29.4250000,29.3850000,29.4100000,41390
US1.TWTR_delisted_875018,1,20191115,110600,29.4200000,29.4300000,29.4100000,29.4300000,46481
US1.TWTR_delisted_875018,1,20191115,110700,29.4200000,29.4300000,29.4200000,29.4250000,36021
US1.TWTR_delisted_875018,1,20191115,110800,29.4250000,29.4300000,29.4200000,29.4300000,13724
US1.TWTR_delisted_875018,1,20191115,110900,29.4250000,29.4300000,29.4100000,29.4250000,35701
US1.TWTR_delisted_875018,1,20191115,111000,29.4223000,29.4300000,29.4100000,29.4138000,14934
US1.TWTR_delisted_875018,1,20191115,111100,29.4134000,29.4250000,29.3900000,29.3900000,35676
US1.TWTR_delisted_875018,1,20191115,111200,29.3933000,29.4000000,29.3600000,29.3700000,39747
US1.TWTR_delisted_875018,1,20191115,111300,29.3650000,29.3650000,29.3500000,29.3530000,14796
US1.TWTR_delisted_875018,1,20191115,111400,29.3570000,29.3570000,29.3200000,29.3258000,38589
US1.TWTR_delisted_875018,1,20191115,111500,29.3200000,29.3200000,29.3100000,29.3100000,46063
US1.TWTR_delisted_875018,1,20191115,111600,29.3050000,29.3200000,29.2625000,29.2800000,39023
US1.TWTR_delisted_875018,1,20191115,111700,29.2746000,29.3059000,29.2550000,29.3059000,16959
US1.TWTR_delisted_875018,1,20191115,111800,29.3050000,29.3050000,29.2810000,29.2810000,13058
US1.TWTR_delisted_875018,1,20191115,111900,29.2800000,29.3200000,29.2700000,29.3156000,21547
US1.TWTR_delisted_875018,1,20191115,112000,29.3100000,29.3100000,29.2900000,29.3000000,20928
US1.TWTR_delisted_875018,1,20191115,112100,29.3000000,29.3100000,29.2800000,29.2800000,13633
US1.TWTR_delisted_875018,1,20191115,112200,29.2863000,29.3000000,29.2700000,29.3000000,29404
US1.TWTR_delisted_875018,1,20191115,112300,29.3050000,29.3100000,29.2900000,29.2950000,19182
US1.TWTR_delisted_875018,1,20191115,112400,29.2936000,29.3099000,29.2900000,29.2950000,19614
US1.TWTR_delisted_875018,1,20191115,112500,29.3100000,29.3150000,29.3000000,29.3000000,13215
US1.TWTR_delisted_875018,1,20191115,112600,29.3000000,29.3400000,29.2900000,29.3300000,16148
US1.TWTR_delisted_875018,1,20191115,112700,29.3300000,29.3400000,29.3200000,29.3350000,16050
US1.TWTR_delisted_875018,1,20191115,112800,29.3350000,29.3800000,29.3300000,29.3750000,23238
US1.TWTR_delisted_875018,1,20191115,112900,29.3700000,29.3800000,29.3600000,29.3600000,30971
US1.TWTR_delisted_875018,1,20191115,113000,29.3670000,29.3900000,29.3652000,29.3900000,23868
US1.TWTR_delisted_875018,1,20191115,113100,29.3850000,29.4000000,29.3600000,29.3600000,64161
US1.TWTR_delisted_875018,1,20191115,113200,29.3600000,29.3700000,29.3300000,29.3300000,16335
US1.TWTR_delisted_875018,1,20191115,113300,29.3300000,29.3450000,29.3200000,29.3400000,15302
US1.TWTR_delisted_875018,1,20191115,113400,29.3350000,29.3400000,29.3200000,29.3400000,8925
US1.TWTR_delisted_875018,1,20191115,113500,29.3350000,29.3400000,29.3000000,29.3100000,21698
US1.TWTR_delisted_875018,1,20191115,113600,29.3150000,29.3300000,29.3100000,29.3200000,12692
US1.TWTR_delisted_875018,1,20191115,113700,29.3200000,29.3450000,29.3200000,29.3450000,13388
US1.TWTR_delisted_875018,1,20191115,113800,29.3400000,29.3650000,29.3400000,29.3650000,31265
US1.TWTR_delisted_875018,1,20191115,113900,29.3602000,29.3700000,29.3400000,29.3442000,40035
US1.TWTR_delisted_875018,1,20191115,114000,29.3500000,29.3600000,29.3450000,29.3550000,8567
US1.TWTR_delisted_875018,1,20191115,114100,29.3550000,29.3750000,29.3400000,29.3500000,12015
US1.TWTR_delisted_875018,1,20191115,114200,29.3500000,29.3700000,29.3500000,29.3550000,16398
US1.TWTR_delisted_875018,1,20191115,114300,29.3500000,29.3650000,29.3500000,29.3550000,10486
US1.TWTR_delisted_875018,1,20191115,114400,29.3500000,29.3600000,29.3300000,29.3600000,23269
US1.TWTR_delisted_875018,1,20191115,114500,29.3550000,29.3850000,29.3550000,29.3850000,23776
US1.TWTR_delisted_875018,1,20191115,114600,29.3800000,29.3800000,29.3550000,29.3600000,18927
US1.TWTR_delisted_875018,1,20191115,114700,29.3550000,29.3600000,29.3500000,29.3600000,7277
US1.TWTR_delisted_875018,1,20191115,114800,29.3600000,29.3700000,29.3600000,29.3700000,10728
US1.TWTR_delisted_875018,1,20191115,114900,29.3650000,29.3700000,29.3507000,29.3600000,13736
US1.TWTR_delisted_875018,1,20191115,115000,29.3550000,29.3850000,29.3550000,29.3850000,4521
US1.TWTR_delisted_875018,1,20191115,115100,29.3850000,29.3900000,29.3800000,29.3800000,15440
US1.TWTR_delisted_875018,1,20191115,115200,29.3836000,29.3884000,29.3750000,29.3800000,11628
US1.TWTR_delisted_875018,1,20191115,115300,29.3800000,29.3900000,29.3700000,29.3900000,10172
US1.TWTR_delisted_875018,1,20191115,115400,29.3850000,29.4000000,29.3850000,29.3900000,7403
US1.TWTR_delisted_875018,1,20191115,115500,29.3900000,29.3950000,29.3800000,29.3800000,28965
US1.TWTR_delisted_875018,1,20191115,115600,29.3800000,29.3900000,29.3700000,29.3860000,15635
US1.TWTR_delisted_875018,1,20191115,115700,29.3900000,29.3900000,29.3600000,29.3742000,18306
US1.TWTR_delisted_875018,1,20191115,115800,29.3750000,29.3850000,29.3700000,29.3700000,10447
US1.TWTR_delisted_875018,1,20191115,115900,29.3750000,29.3800000,29.3700000,29.3750000,4900
US1.TWTR_delisted_875018,1,20191115,120000,29.3700000,29.3800000,29.3700000,29.3700000,6345
US1.TWTR_delisted_875018,1,20191115,120100,29.3700000,29.3800000,29.3700000,29.3700000,7309
US1.TWTR_delisted_875018,1,20191115,120200,29.3750000,29.3800000,29.3700000,29.3700000,7466
US1.TWTR_delisted_875018,1,20191115,120300,29.3800000,29.3900000,29.3700000,29.3700000,15694
US1.TWTR_delisted_875018,1,20191115,120400,29.3700000,29.3868000,29.3700000,29.3800000,12647
US1.TWTR_delisted_875018,1,20191115,120500,29.3800000,29.3900000,29.3800000,29.3800000,3600
US1.TWTR_delisted_875018,1,20191115,120600,29.3800000,29.3854000,29.3800000,29.3850000,3502
US1.TWTR_delisted_875018,1,20191115,120700,29.3800000,29.4000000,29.3800000,29.3800000,20054
US1.TWTR_delisted_875018,1,20191115,120800,29.3801000,29.3900000,29.3700000,29.3800000,10639
US1.TWTR_delisted_875018,1,20191115,120900,29.3852000,29.4100000,29.3850000,29.4100000,22731
US1.TWTR_delisted_875018,1,20191115,121000,29.4100000,29.4200000,29.4100000,29.4150000,14450
US1.TWTR_delisted_875018,1,20191115,121100,29.4100000,29.4300000,29.4000000,29.4050000,43367
US1.TWTR_delisted_875018,1,20191115,121200,29.4054000,29.4250000,29.4000000,29.4000000,18099
US1.TWTR_delisted_875018,1,20191115,121300,29.4000000,29.4200000,29.4000000,29.4100000,9652
US1.TWTR_delisted_875018,1,20191115,121400,29.4150000,29.4300000,29.4150000,29.4260000,52382
US1.TWTR_delisted_875018,1,20191115,121500,29.4230000,29.4300000,29.4100000,29.4150000,30818
US1.TWTR_delisted_875018,1,20191115,121600,29.4152000,29.4250000,29.4100000,29.4250000,4759
US1.TWTR_delisted_875018,1,20191115,121700,29.4300000,29.4300000,29.4100000,29.4150000,8490
US1.TWTR_delisted_875018,1,20191115,121800,29.4200000,29.4200000,29.4100000,29.4100000,5021
US1.TWTR_delisted_875018,1,20191115,121900,29.4101000,29.4200000,29.4100000,29.4100000,9229
US1.TWTR_delisted_875018,1,20191115,122000,29.4100000,29.4200000,29.3900000,29.4066000,17018
US1.TWTR_delisted_875018,1,20191115,122100,29.4050000,29.4050000,29.4000000,29.4000000,10725
US1.TWTR_delisted_875018,1,20191115,122200,29.4000000,29.4100000,29.3800000,29.3850000,11894
US1.TWTR_delisted_875018,1,20191115,122300,29.3800000,29.3878000,29.3700000,29.3700000,9676
US1.TWTR_delisted_875018,1,20191115,122400,29.3700000,29.3750000,29.3600000,29.3700000,22788
US1.TWTR_delisted_875018,1,20191115,122500,29.3600000,29.3751000,29.3600000,29.3650000,6446
US1.TWTR_delisted_875018,1,20191115,122600,29.3650000,29.3650000,29.3400000,29.3450000,19748
US1.TWTR_delisted_875018,1,20191115,122700,29.3400000,29.3500000,29.3300000,29.3448000,17856
US1.TWTR_delisted_875018,1,20191115,122800,29.3400000,29.3450000,29.3200000,29.3200000,11686
US1.TWTR_delisted_875018,1,20191115,122900,29.3200000,29.3250000,29.2800000,29.2800000,61110
US1.TWTR_delisted_875018,1,20191115,123000,29.2800000,29.2900000,29.2600000,29.2700000,36403
US1.TWTR_delisted_875018,1,20191115,123100,29.2750000,29.2900000,29.2700000,29.2800000,26468
US1.TWTR_delisted_875018,1,20191115,123200,29.2800000,29.2843000,29.2650000,29.2650000,7930
US1.TWTR_delisted_875018,1,20191115,123300,29.2650000,29.2800000,29.2650000,29.2750000,13311
US1.TWTR_delisted_875018,1,20191115,123400,29.2700000,29.2758000,29.2500000,29.2550000,16584
US1.TWTR_delisted_875018,1,20191115,123500,29.2500000,29.2600000,29.2500000,29.2500000,13598
US1.TWTR_delisted_875018,1,20191115,123600,29.2500000,29.2846000,29.2500000,29.2742000,33390
US1.TWTR_delisted_875018,1,20191115,123700,29.2750000,29.2800000,29.2700000,29.2746000,7181
US1.TWTR_delisted_875018,1,20191115,123800,29.2800000,29.2800000,29.2700000,29.2800000,5470
US1.TWTR_delisted_875018,1,20191115,123900,29.2700000,29.3000000,29.2600000,29.2750000,25425
US1.TWTR_delisted_875018,1,20191115,124000,29.2750000,29.2800000,29.2700000,29.2700000,11235
US1.TWTR_delisted_875018,1,20191115,124100,29.2700000,29.2800000,29.2600000,29.2650000,10835
US1.TWTR_delisted_875018,1,20191115,124200,29.2600000,29.2656000,29.2600000,29.2650000,11107
US1.TWTR_delisted_875018,1,20191115,124300,29.2600000,29.2630000,29.2500000,29.2566000,10126
US1.TWTR_delisted_875018,1,20191115,124400,29.2550000,29.2566000,29.2400000,29.2500000,9900
US1.TWTR_delisted_875018,1,20191115,124500,29.2548000,29.2850000,29.2500000,29.2762000,29085
US1.TWTR_delisted_875018,1,20191115,124600,29.2800000,29.2800000,29.2500000,29.2600000,17228
US1.TWTR_delisted_875018,1,20191115,124700,29.2650000,29.2900000,29.2600000,29.2900000,13329
US1.TWTR_delisted_875018,1,20191115,124800,29.2900000,29.3200000,29.2900000,29.3101000,22832
US1.TWTR_delisted_875018,1,20191115,124900,29.3100000,29.3100000,29.2850000,29.2850000,13317
US1.TWTR_delisted_875018,1,20191115,125000,29.3000000,29.3200000,29.2913000,29.3200000,8025
US1.TWTR_delisted_875018,1,20191115,125100,29.3200000,29.3200000,29.3000000,29.3100000,9590
US1.TWTR_delisted_875018,1,20191115,125200,29.3100000,29.3150000,29.3000000,29.3000000,4006
US1.TWTR_delisted_875018,1,20191115,125300,29.2900000,29.3100000,29.2850000,29.3046000,7366
US1.TWTR_delisted_875018,1,20191115,125400,29.3100000,29.3100000,29.2900000,29.3000000,8781
US1.TWTR_delisted_875018,1,20191115,125500,29.3000000,29.3100000,29.3000000,29.3050000,11989
US1.TWTR_delisted_875018,1,20191115,125600,29.3100000,29.3200000,29.3000000,29.3000000,23358
US1.TWTR_delisted_875018,1,20191115,125700,29.3054000,29.3100000,29.3000000,29.3042000,6930
US1.TWTR_delisted_875018,1,20191115,125800,29.3100000,29.3100000,29.3000000,29.3020000,2531
US1.TWTR_delisted_875018,1,20191115,125900,29.3000000,29.3250000,29.3000000,29.3200000,11834
US1.TWTR_delisted_875018,1,20191115,130000,29.3200000,29.3300000,29.3200000,29.3250000,6010
US1.TWTR_delisted_875018,1,20191115,130100,29.3300000,29.3500000,29.3300000,29.3400000,9024
US1.TWTR_delisted_875018,1,20191115,130200,29.3500000,29.3500000,29.3400000,29.3500000,5687
US1.TWTR_delisted_875018,1,20191115,130300,29.3450000,29.3600000,29.3350000,29.3400000,24192
US1.TWTR_delisted_875018,1,20191115,130400,29.3500000,29.3556000,29.3300000,29.3500000,12232
US1.TWTR_delisted_875018,1,20191115,130500,29.3500000,29.3548000,29.3400000,29.3400000,5198
US1.TWTR_delisted_875018,1,20191115,130600,29.3400000,29.3400000,29.3300000,29.3300000,4800
US1.TWTR_delisted_875018,1,20191115,130700,29.3336000,29.3336000,29.3100000,29.3200000,19896
US1.TWTR_delisted_875018,1,20191115,130800,29.3250000,29.3277000,29.3200000,29.3200000,3167
US1.TWTR_delisted_875018,1,20191115,130900,29.3230000,29.3300000,29.3200000,29.3284000,7390
US1.TWTR_delisted_875018,1,20191115,131000,29.3300000,29.3300000,29.3200000,29.3300000,8520
US1.TWTR_delisted_875018,1,20191115,131100,29.3300000,29.3350000,29.3250000,29.3300000,5608
US1.TWTR_delisted_875018,1,20191115,131200,29.3300000,29.3399000,29.3100000,29.3100000,17626
US1.TWTR_delisted_875018,1,20191115,131300,29.3100000,29.3200000,29.3100000,29.3100000,5194
US1.TWTR_delisted_875018,1,20191115,131400,29.3100000,29.3200000,29.3100000,29.3100000,7300
US1.TWTR_delisted_875018,1,20191115,131500,29.3100000,29.3200000,29.3100000,29.3150000,7540
US1.TWTR_delisted_875018,1,20191115,131600,29.3100000,29.3200000,29.3100000,29.3150000,3256
US1.TWTR_delisted_875018,1,20191115,131700,29.3100000,29.3200000,29.3056000,29.3200000,10721
US1.TWTR_delisted_875018,1,20191115,131800,29.3200000,29.3300000,29.3100000,29.3213000,4900
US1.TWTR_delisted_875018,1,20191115,131900,29.3200000,29.3300000,29.3100000,29.3250000,3684
US1.TWTR_delisted_875018,1,20191115,132000,29.3200000,29.3350000,29.3200000,29.3300000,5058
US1.TWTR_delisted_875018,1,20191115,132100,29.3300000,29.3300000,29.3150000,29.3200000,5768
US1.TWTR_delisted_875018,1,20191115,132200,29.3235000,29.3235000,29.3100000,29.3150000,13324
US1.TWTR_delisted_875018,1,20191115,132300,29.3150000,29.3200000,29.3100000,29.3100000,5790
US1.TWTR_delisted_875018,1,20191115,132400,29.3150000,29.3150000,29.3000000,29.3100000,8892
US1.TWTR_delisted_875018,1,20191115,132500,29.3050000,29.3100000,29.2950000,29.3015000,16982
US1.TWTR_delisted_875018,1,20191115,132600,29.3100000,29.3150000,29.3000000,29.3001000,4866
US1.TWTR_delisted_875018,1,20191115,132700,29.3050000,29.3200000,29.3050000,29.3100000,6426
US1.TWTR_delisted_875018,1,20191115,132800,29.3100000,29.3100000,29.3000000,29.3100000,3059
US1.TWTR_delisted_875018,1,20191115,132900,29.3100000,29.3200000,29.3100000,29.3100000,4248
US1.TWTR_delisted_875018,1,20191115,133000,29.3130000,29.3200000,29.3000000,29.3000000,8355
US1.TWTR_delisted_875018,1,20191115,133100,29.3000000,29.4300000,29.3000000,29.3550000,428115
US1.TWTR_delisted_875018,1,20191115,133200,29.3600000,29.3800000,29.3300000,29.3371000,96276
US1.TWTR_delisted_875018,1,20191115,133300,29.3300000,29.3700000,29.3300000,29.3600000,79501
US1.TWTR_delisted_875018,1,20191115,133400,29.3644000,29.3800000,29.3550000,29.3700000,52037
US1.TWTR_delisted_875018,1,20191115,133500,29.3737000,29.3740000,29.3450000,29.3500000,22006
US1.TWTR_delisted_875018,1,20191115,133600,29.3500000,29.3550000,29.3200000,29.3350000,19922
US1.TWTR_delisted_875018,1,20191115,133700,29.3350000,29.3400000,29.3200000,29.3200000,4553
US1.TWTR_delisted_875018,1,20191115,133800,29.3200000,29.3300000,29.3100000,29.3150000,13201
US1.TWTR_delisted_875018,1,20191115,133900,29.3200000,29.3200000,29.3100000,29.3200000,11091
US1.TWTR_delisted_875018,1,20191115,134000,29.3156000,29.3200000,29.2800000,29.2948000,29067
US1.TWTR_delisted_875018,1,20191115,134100,29.2950000,29.3000000,29.2800000,29.2800000,18579
US1.TWTR_delisted_875018,1,20191115,134200,29.2800000,29.2800000,29.2400000,29.2600000,71033
US1.TWTR_delisted_875018,1,20191115,134300,29.2632000,29.3000000,29.2400000,29.3000000,50523
US1.TWTR_delisted_875018,1,20191115,134400,29.3000000,29.3300000,29.2900000,29.3110000,20835
US1.TWTR_delisted_875018,1,20191115,134500,29.3100000,29.3101000,29.2800000,29.2900000,12802
US1.TWTR_delisted_875018,1,20191115,134600,29.2884000,29.3000000,29.2800000,29.2800000,8873
US1.TWTR_delisted_875018,1,20191115,134700,29.2850000,29.2864000,29.2700000,29.2700000,13435
US1.TWTR_delisted_875018,1,20191115,134800,29.2700000,29.2800000,29.2650000,29.2700000,12818
US1.TWTR_delisted_875018,1,20191115,134900,29.2750000,29.2799000,29.2700000,29.2750000,4460
US1.TWTR_delisted_875018,1,20191115,135000,29.2750000,29.2800000,29.2600000,29.2700000,8677
US1.TWTR_delisted_875018,1,20191115,135100,29.2750000,29.2850000,29.2700000,29.2750000,8413
US1.TWTR_delisted_875018,1,20191115,135200,29.2800000,29.2950000,29.2800000,29.2950000,10351
US1.TWTR_delisted_875018,1,20191115,135300,29.2950000,29.3000000,29.2800000,29.2800000,10256
US1.TWTR_delisted_875018,1,20191115,135400,29.2850000,29.3000000,29.2846000,29.2900000,2433
US1.TWTR_delisted_875018,1,20191115,135500,29.3000000,29.3100000,29.3000000,29.3050000,15286
US1.TWTR_delisted_875018,1,20191115,135600,29.3100000,29.3200000,29.3000000,29.3100000,5721
US1.TWTR_delisted_875018,1,20191115,135700,29.3200000,29.3200000,29.3000000,29.3100000,5691
US1.TWTR_delisted_875018,1,20191115,135800,29.3000000,29.3100000,29.2900000,29.2950000,25503
US1.TWTR_delisted_875018,1,20191115,135900,29.3000000,29.3100000,29.2900000,29.3100000,5162
US1.TWTR_delisted_875018,1,20191115,140000,29.3100000,29.3100000,29.3000000,29.3100000,3000
US1.TWTR_delisted_875018,1,20191115,140100,29.3000000,29.3100000,29.3000000,29.3000000,4123
US1.TWTR_delisted_875018,1,20191115,140200,29.3050000,29.3263000,29.3050000,29.3107000,9638
US1.TWTR_delisted_875018,1,20191115,140300,29.3200000,29.3239000,29.3050000,29.3100000,26938
US1.TWTR_delisted_875018,1,20191115,140400,29.3150000,29.3200000,29.3100000,29.3100000,1712
US1.TWTR_delisted_875018,1,20191115,140500,29.3200000,29.3354000,29.3118000,29.3350000,24773
US1.TWTR_delisted_875018,1,20191115,140600,29.3400000,29.3400000,29.3200000,29.3297000,14537
US1.TWTR_delisted_875018,1,20191115,140700,29.3300000,29.3400000,29.3300000,29.3300000,4332
US1.TWTR_delisted_875018,1,20191115,140800,29.3300000,29.3350000,29.3250000,29.3300000,6193
US1.TWTR_delisted_875018,1,20191115,140900,29.3300000,29.3400000,29.3300000,29.3300000,8358
US1.TWTR_delisted_875018,1,20191115,141000,29.3300000,29.3400000,29.3300000,29.3300000,9715
US1.TWTR_delisted_875018,1,20191115,141100,29.3400000,29.3500000,29.3350000,29.3400000,4138
US1.TWTR_delisted_875018,1,20191115,141200,29.3400000,29.3500000,29.3354000,29.3500000,6689
US1.TWTR_delisted_875018,1,20191115,141300,29.3500000,29.3500000,29.3400000,29.3450000,2260
US1.TWTR_delisted_875018,1,20191115,141400,29.3400000,29.3459000,29.3350000,29.3350000,10061
US1.TWTR_delisted_875018,1,20191115,141500,29.3300000,29.3400000,29.3300000,29.3350000,10334
US1.TWTR_delisted_875018,1,20191115,141600,29.3350000,29.3500000,29.3300000,29.3500000,16877
US1.TWTR_delisted_875018,1,20191115,141700,29.3400000,29.3400000,29.3300000,29.3300000,7134
US1.TWTR_delisted_875018,1,20191115,141800,29.3366000,29.3400000,29.3200000,29.3250000,17359
US1.TWTR_delisted_875018,1,20191115,141900,29.3300000,29.3350000,29.3200000,29.3250000,9940
US1.TWTR_delisted_875018,1,20191115,142000,29.3250000,29.3300000,29.3150000,29.3200000,6436
US1.TWTR_delisted_875018,1,20191115,142100,29.3250000,29.3272000,29.3150000,29.3150000,9951
US1.TWTR_delisted_875018,1,20191115,142200,29.3100000,29.3200000,29.3100000,29.3100000,9387
US1.TWTR_delisted_875018,1,20191115,142300,29.3200000,29.3200000,29.3100000,29.3150000,7692
US1.TWTR_delisted_875018,1,20191115,142400,29.3150000,29.3200000,29.3100000,29.3134000,6893
US1.TWTR_delisted_875018,1,20191115,142500,29.3100000,29.3150000,29.3100000,29.3150000,3830
US1.TWTR_delisted_875018,1,20191115,142600,29.3100000,29.3200000,29.3100000,29.3100000,1793
US1.TWTR_delisted_875018,1,20191115,142700,29.3100000,29.3100000,29.2900000,29.2950000,19524
US1.TWTR_delisted_875018,1,20191115,142800,29.2950000,29.3000000,29.2800000,29.2950000,16048
US1.TWTR_delisted_875018,1,20191115,142900,29.2900000,29.2999000,29.2800000,29.2850000,2800
US1.TWTR_delisted_875018,1,20191115,143000,29.2863000,29.2900000,29.2700000,29.2700000,14492
US1.TWTR_delisted_875018,1,20191115,143100,29.2700000,29.2800000,29.2600000,29.2650000,23104
US1.TWTR_delisted_875018,1,20191115,143200,29.2700000,29.2700000,29.2600000,29.2650000,9873
US1.TWTR_delisted_875018,1,20191115,143300,29.2650000,29.2700000,29.2500000,29.2658000,16092
US1.TWTR_delisted_875018,1,20191115,143400,29.2600000,29.2700000,29.2500000,29.2700000,15474
US1.TWTR_delisted_875018,1,20191115,143500,29.2650000,29.2700000,29.2500000,29.2600000,19503
US1.TWTR_delisted_875018,1,20191115,143600,29.2510000,29.2600000,29.2400000,29.2600000,28997
US1.TWTR_delisted_875018,1,20191115,143700,29.2700000,29.2800000,29.2650000,29.2750000,10292
US1.TWTR_delisted_875018,1,20191115,143800,29.2799000,29.2800000,29.2700000,29.2761000,6443
US1.TWTR_delisted_875018,1,20191115,143900,29.2799000,29.2900000,29.2700000,29.2800000,10985
US1.TWTR_delisted_875018,1,20191115,144000,29.2844000,29.2900000,29.2700000,29.2800000,11433
US1.TWTR_delisted_875018,1,20191115,144100,29.2750000,29.3000000,29.2750000,29.2900000,17999
US1.TWTR_delisted_875018,1,20191115,144200,29.2958000,29.2958000,29.2821000,29.2821000,11489
US1.TWTR_delisted_875018,1,20191115,144300,29.2850000,29.2993000,29.2800000,29.2993000,7444
US1.TWTR_delisted_875018,1,20191115,144400,29.2950000,29.3050000,29.2900000,29.2950000,3797
US1.TWTR_delisted_875018,1,20191115,144500,29.3000000,29.3058000,29.2950000,29.3000000,5484
US1.TWTR_delisted_875018,1,20191115,144600,29.3050000,29.3100000,29.2950000,29.3000000,7941
US1.TWTR_delisted_875018,1,20191115,144700,29.3000000,29.3100000,29.2900000,29.3000000,13840
US1.TWTR_delisted_875018,1,20191115,144800,29.2950000,29.3000000,29.2900000,29.2950000,6309
US1.TWTR_delisted_875018,1,20191115,144900,29.2950000,29.3000000,29.2800000,29.2800000,12815
US1.TWTR_delisted_875018,1,20191115,145000,29.2800000,29.2800000,29.2650000,29.2700000,18813
US1.TWTR_delisted_875018,1,20191115,145100,29.2700000,29.2731000,29.2500000,29.2500000,21454
US1.TWTR_delisted_875018,1,20191115,145200,29.2500000,29.2600000,29.2500000,29.2500000,6131
US1.TWTR_delisted_875018,1,20191115,145300,29.2500000,29.2600000,29.2411000,29.2411000,5754
US1.TWTR_delisted_875018,1,20191115,145400,29.2407000,29.2531000,29.2300000,29.2531000,20168
US1.TWTR_delisted_875018,1,20191115,145500,29.2600000,29.2600000,29.2500000,29.2550000,11480
US1.TWTR_delisted_875018,1,20191115,145600,29.2500000,29.2500000,29.2400000,29.2450000,7049
US1.TWTR_delisted_875018,1,20191115,145700,29.2475000,29.2600000,29.2475000,29.2550000,9725
US1.TWTR_delisted_875018,1,20191115,145800,29.2500000,29.2600000,29.2400000,29.2450000,15547
US1.TWTR_delisted_875018,1,20191115,145900,29.2450000,29.2600000,29.2400000,29.2600000,16166
US1.TWTR_delisted_875018,1,20191115,150000,29.2500000,29.2650000,29.2500000,29.2650000,13616
US1.TWTR_delisted_875018,1,20191115,150100,29.2600000,29.2650000,29.2501000,29.2550000,9133
US1.TWTR_delisted_875018,1,20191115,150200,29.2500000,29.2700000,29.2500000,29.2600000,20278
US1.TWTR_delisted_875018,1,20191115,150300,29.2600000,29.2700000,29.2500000,29.2550000,11228
US1.TWTR_delisted_875018,1,20191115,150400,29.2500000,29.2500000,29.2400000,29.2400000,6574
US1.TWTR_delisted_875018,1,20191115,150500,29.2500000,29.2599000,29.2450000,29.2500000,16507
US1.TWTR_delisted_875018,1,20191115,150600,29.2512000,29.2550000,29.2400000,29.2500000,9033
US1.TWTR_delisted_875018,1,20191115,150700,29.2450000,29.2500000,29.2400000,29.2450000,2600
US1.TWTR_delisted_875018,1,20191115,150800,29.2400000,29.2550000,29.2400000,29.2410000,24730
US1.TWTR_delisted_875018,1,20191115,150900,29.2450000,29.2500000,29.2300000,29.2350000,22116
US1.TWTR_delisted_875018,1,20191115,151000,29.2350000,29.2384000,29.2100000,29.2300000,33998
US1.TWTR_delisted_875018,1,20191115,151100,29.2268000,29.2268000,29.2200000,29.2200000,14325
US1.TWTR_delisted_875018,1,20191115,151200,29.2250000,29.2300000,29.2000000,29.2079000,22841
US1.TWTR_delisted_875018,1,20191115,151300,29.2000000,29.2300000,29.2000000,29.2250000,29735
US1.TWTR_delisted_875018,1,20191115,151400,29.2250000,29.2350000,29.2200000,29.2300000,6064
US1.TWTR_delisted_875018,1,20191115,151500,29.2300000,29.2350000,29.2000000,29.2050000,20755
US1.TWTR_delisted_875018,1,20191115,151600,29.2094000,29.2161000,29.2019000,29.2050000,17910
US1.TWTR_delisted_875018,1,20191115,151700,29.2100000,29.2100000,29.1900000,29.2063000,29269
US1.TWTR_delisted_875018,1,20191115,151800,29.2050000,29.2250000,29.2050000,29.2250000,8386
US1.TWTR_delisted_875018,1,20191115,151900,29.2200000,29.2299000,29.2200000,29.2200000,11876
US1.TWTR_delisted_875018,1,20191115,152000,29.2280000,29.2296000,29.2200000,29.2250000,7131
US1.TWTR_delisted_875018,1,20191115,152100,29.2279000,29.2300000,29.2100000,29.2150000,17205
US1.TWTR_delisted_875018,1,20191115,152200,29.2200000,29.2300000,29.2200000,29.2200000,21207
US1.TWTR_delisted_875018,1,20191115,152300,29.2250000,29.2250000,29.2100000,29.2100000,17469
US1.TWTR_delisted_875018,1,20191115,152400,29.2150000,29.2250000,29.2050000,29.2150000,21577
US1.TWTR_delisted_875018,1,20191115,152500,29.2150000,29.2200000,29.2100000,29.2150000,7390
US1.TWTR_delisted_875018,1,20191115,152600,29.2200000,29.2200000,29.2100000,29.2100000,6300
US1.TWTR_delisted_875018,1,20191115,152700,29.2105000,29.2150000,29.2000000,29.2050000,15842
US1.TWTR_delisted_875018,1,20191115,152800,29.2100000,29.2100000,29.2000000,29.2000000,8650
US1.TWTR_delisted_875018,1,20191115,152900,29.2050000,29.2100000,29.1900000,29.1950000,16609
US1.TWTR_delisted_875018,1,20191115,153000,29.1900000,29.2000000,29.1800000,29.1900000,21991
US1.TWTR_delisted_875018,1,20191115,153100,29.1900000,29.2150000,29.1800000,29.2000000,30407
US1.TWTR_delisted_875018,1,20191115,153200,29.2000000,29.2150000,29.1900000,29.2150000,21733
US1.TWTR_delisted_875018,1,20191115,153300,29.2100000,29.2200000,29.2000000,29.2200000,14718
US1.TWTR_delisted_875018,1,20191115,153400,29.2100000,29.2300000,29.2100000,29.2250000,30367
US1.TWTR_delisted_875018,1,20191115,153500,29.2250000,29.2250000,29.1900000,29.2100000,84171
US1.TWTR_delisted_875018,1,20191115,153600,29.2100000,29.2150000,29.2100000,29.2150000,15089
US1.TWTR_delisted_875018,1,20191115,153700,29.2100000,29.2168000,29.2100000,29.2150000,6814
US1.TWTR_delisted_875018,1,20191115,153800,29.2150000,29.2400000,29.2150000,29.2400000,38992
US1.TWTR_delisted_875018,1,20191115,153900,29.2400000,29.2500000,29.2400000,29.2400000,9747
US1.TWTR_delisted_875018,1,20191115,154000,29.2400000,29.2700000,29.2400000,29.2550000,34351
US1.TWTR_delisted_875018,1,20191115,154100,29.2600000,29.2600000,29.2400000,29.2400000,21346
US1.TWTR_delisted_875018,1,20191115,154200,29.2422000,29.2500000,29.2300000,29.2400000,22493
US1.TWTR_delisted_875018,1,20191115,154300,29.2400000,29.2400000,29.2300000,29.2300000,14069
US1.TWTR_delisted_875018,1,20191115,154400,29.2316000,29.2400000,29.2300000,29.2300000,17094
US1.TWTR_delisted_875018,1,20191115,154500,29.2400000,29.2400000,29.2200000,29.2200000,20018
US1.TWTR_delisted_875018,1,20191115,154600,29.2225000,29.2300000,29.2200000,29.2200000,20248
US1.TWTR_delisted_875018,1,20191115,154700,29.2200000,29.2400000,29.2100000,29.2350000,47598
US1.TWTR_delisted_875018,1,20191115,154800,29.2400000,29.2400000,29.2300000,29.2350000,25046
US1.TWTR_delisted_875018,1,20191115,154900,29.2300000,29.2465000,29.2300000,29.2400000,31381
US1.TWTR_delisted_875018,1,20191115,155000,29.2400000,29.2450000,29.2300000,29.2300000,22380
US1.TWTR_delisted_875018,1,20191115,155100,29.2400000,29.2400000,29.2300000,29.2400000,25712
US1.TWTR_delisted_875018,1,20191115,155200,29.2400000,29.2500000,29.2350000,29.2400000,28754
US1.TWTR_delisted_875018,1,20191115,155300,29.2450000,29.2500000,29.2400000,29.2400000,21199
US1.TWTR_delisted_875018,1,20191115,155400,29.2400000,29.2550000,29.2400000,29.2550000,36970
US1.TWTR_delisted_875018,1,20191115,155500,29.2500000,29.2600000,29.2300000,29.2470000,47705
US1.TWTR_delisted_875018,1,20191115,155600,29.2500000,29.2538000,29.2400000,29.2450000,36258
US1.TWTR_delisted_875018,1,20191115,155700,29.2500000,29.2500000,29.2400000,29.2450000,38767
US1.TWTR_delisted_875018,1,20191115,155800,29.2400000,29.2500000,29.2400000,29.2450000,29440
US1.TWTR_delisted_875018,1,20191115,155900,29.2400000,29.2900000,29.2400000,29.2800000,252824
US1.TWTR_delisted_875018,1,20191115,160000,29.2850000,29.2900000,29.2400000,29.2500000,217250
US1.TWTR_delisted_875018,1,20191118,093100,29.2400000,29.2500000,29.2300000,29.2400000,5812
US1.TWTR_delisted_875018,1,20191118,093200,29.2300000,29.2500000,29.2200000,29.2300000,2300
US1.TWTR_delisted_875018,1,20191118,093300,29.2100000,29.2100000,29.1700000,29.1900000,9296
US1.TWTR_delisted_875018,1,20191118,093400,29.1800000,29.1900000,29.0900000,29.1450000,338232
US1.TWTR_delisted_875018,1,20191118,093500,29.1450000,29.1500000,29.0800000,29.1400000,56911
US1.TWTR_delisted_875018,1,20191118,093600,29.1450000,29.1800000,29.1350000,29.1750000,50258
US1.TWTR_delisted_875018,1,20191118,093700,29.1600000,29.1800000,29.1300000,29.1600000,34390
US1.TWTR_delisted_875018,1,20191118,093800,29.1600000,29.1800000,29.1300000,29.1350000,48400
US1.TWTR_delisted_875018,1,20191118,093900,29.1380000,29.1700000,29.1352000,29.1400000,20457
US1.TWTR_delisted_875018,1,20191118,094000,29.1450000,29.1500000,29.0550000,29.0650000,93095
US1.TWTR_delisted_875018,1,20191118,094100,29.0600000,29.0861000,29.0400000,29.0850000,105662
US1.TWTR_delisted_875018,1,20191118,094200,29.0872000,29.0900000,29.0300000,29.0450000,64103
US1.TWTR_delisted_875018,1,20191118,094300,29.0450000,29.0600000,29.0100000,29.0550000,60948
US1.TWTR_delisted_875018,1,20191118,094400,29.0450000,29.0950000,29.0450000,29.0950000,36061
US1.TWTR_delisted_875018,1,20191118,094500,29.0900000,29.1100000,29.0700000,29.0800000,52759
US1.TWTR_delisted_875018,1,20191118,094600,29.0900000,29.1100000,29.0400000,29.0400000,50910
US1.TWTR_delisted_875018,1,20191118,094700,29.0350000,29.0466000,29.0100000,29.0165000,49436
US1.TWTR_delisted_875018,1,20191118,094800,29.0100000,29.0300000,29.0100000,29.0200000,63603
US1.TWTR_delisted_875018,1,20191118,094900,29.0200000,29.0600000,29.0101000,29.0430000,24233
US1.TWTR_delisted_875018,1,20191118,095000,29.0450000,29.1100000,29.0450000,29.1055000,65415
US1.TWTR_delisted_875018,1,20191118,095100,29.1050000,29.1200000,29.0900000,29.0900000,32713
US1.TWTR_delisted_875018,1,20191118,095200,29.1000000,29.1000000,29.0600000,29.0650000,25651
US1.TWTR_delisted_875018,1,20191118,095300,29.0600000,29.1150000,29.0600000,29.0760000,69208
US1.TWTR_delisted_875018,1,20191118,095400,29.0750000,29.1000000,29.0700000,29.0930000,16526
US1.TWTR_delisted_875018,1,20191118,095500,29.1000000,29.1265000,29.0900000,29.0944000,30684
US1.TWTR_delisted_875018,1,20191118,095600,29.0900000,29.1450000,29.0700000,29.1450000,37911
US1.TWTR_delisted_875018,1,20191118,095700,29.1490000,29.1600000,29.1250000,29.1400000,52488
US1.TWTR_delisted_875018,1,20191118,095800,29.1500000,29.2000000,29.1400000,29.1750000,30294
US1.TWTR_delisted_875018,1,20191118,095900,29.1750000,29.2000000,29.1600000,29.1900000,31632
US1.TWTR_delisted_875018,1,20191118,100000,29.1998000,29.2200000,29.1700000,29.1850000,28080
US1.TWTR_delisted_875018,1,20191118,100100,29.1801000,29.2200000,29.1700000,29.2150000,21222
US1.TWTR_delisted_875018,1,20191118,100200,29.2200000,29.2400000,29.2000000,29.2350000,37916
US1.TWTR_delisted_875018,1,20191118,100300,29.2300000,29.2500000,29.2250000,29.2400000,26201
US1.TWTR_delisted_875018,1,20191118,100400,29.2500000,29.2650000,29.2250000,29.2650000,42580
US1.TWTR_delisted_875018,1,20191118,100500,29.2600000,29.3000000,29.2500000,29.2700000,29602
US1.TWTR_delisted_875018,1,20191118,100600,29.2800000,29.2951000,29.2700000,29.2750000,23574
US1.TWTR_delisted_875018,1,20191118,100700,29.2800000,29.3000000,29.2800000,29.3000000,8463
US1.TWTR_delisted_875018,1,20191118,100800,29.3000000,29.3150000,29.2800000,29.3000000,36123
US1.TWTR_delisted_875018,1,20191118,100900,29.2950000,29.3200000,29.2900000,29.3150000,25092
US1.TWTR_delisted_875018,1,20191118,101000,29.3200000,29.3600000,29.3150000,29.3450000,51773
US1.TWTR_delisted_875018,1,20191118,101100,29.3450000,29.3850000,29.3450000,29.3750000,70543
US1.TWTR_delisted_875018,1,20191118,101200,29.3750000,29.4100000,29.3700000,29.4100000,66175
US1.TWTR_delisted_875018,1,20191118,101300,29.4050000,29.4100000,29.3900000,29.3950000,49722
US1.TWTR_delisted_875018,1,20191118,101400,29.3950000,29.4250000,29.3800000,29.3950000,76598
US1.TWTR_delisted_875018,1,20191118,101500,29.3900000,29.3931000,29.3550000,29.3650000,49863
US1.TWTR_delisted_875018,1,20191118,101600,29.3600000,29.3637000,29.3100000,29.3160000,38253
US1.TWTR_delisted_875018,1,20191118,101700,29.3100000,29.3350000,29.3000000,29.3200000,32786
US1.TWTR_delisted_875018,1,20191118,101800,29.3250000,29.3500000,29.3200000,29.3200000,27840
US1.TWTR_delisted_875018,1,20191118,101900,29.3250000,29.3300000,29.2700000,29.2900000,164316
US1.TWTR_delisted_875018,1,20191118,102000,29.2900000,29.2950000,29.2700000,29.2750000,23653
US1.TWTR_delisted_875018,1,20191118,102100,29.2702000,29.3000000,29.2700000,29.2950000,21204
US1.TWTR_delisted_875018,1,20191118,102200,29.2950000,29.3150000,29.2900000,29.2996000,35740
US1.TWTR_delisted_875018,1,20191118,102300,29.2950000,29.3300000,29.2900000,29.3200000,21622
US1.TWTR_delisted_875018,1,20191118,102400,29.3250000,29.3300000,29.3100000,29.3299000,20790
US1.TWTR_delisted_875018,1,20191118,102500,29.3250000,29.3300000,29.3000000,29.3067000,26392
US1.TWTR_delisted_875018,1,20191118,102600,29.3000000,29.3100000,29.3000000,29.3050000,21932
US1.TWTR_delisted_875018,1,20191118,102700,29.3050000,29.3100000,29.2700000,29.3050000,34664
US1.TWTR_delisted_875018,1,20191118,102800,29.3000000,29.3200000,29.2900000,29.3150000,29187
US1.TWTR_delisted_875018,1,20191118,102900,29.3100000,29.3150000,29.2900000,29.2950000,21656
US1.TWTR_delisted_875018,1,20191118,103000,29.2950000,29.3200000,29.2900000,29.3100000,14350
US1.TWTR_delisted_875018,1,20191118,103100,29.3100000,29.3500000,29.3100000,29.3408000,35688
US1.TWTR_delisted_875018,1,20191118,103200,29.3500000,29.4000000,29.3400000,29.4000000,58243
US1.TWTR_delisted_875018,1,20191118,103300,29.4000000,29.4100000,29.3700000,29.3900000,111853
US1.TWTR_delisted_875018,1,20191118,103400,29.3900000,29.4500000,29.3900000,29.4350000,55574
US1.TWTR_delisted_875018,1,20191118,103500,29.4400000,29.4600000,29.4350000,29.4444000,46652
US1.TWTR_delisted_875018,1,20191118,103600,29.4404000,29.4500000,29.4300000,29.4300000,38346
US1.TWTR_delisted_875018,1,20191118,103700,29.4350000,29.4400000,29.4000000,29.4400000,41884
US1.TWTR_delisted_875018,1,20191118,103800,29.4400000,29.4500000,29.4100000,29.4100000,43519
US1.TWTR_delisted_875018,1,20191118,103900,29.4150000,29.4300000,29.4000000,29.4095000,36486
US1.TWTR_delisted_875018,1,20191118,104000,29.4050000,29.4700000,29.4000000,29.4550000,87715
US1.TWTR_delisted_875018,1,20191118,104100,29.4600000,29.4800000,29.4550000,29.4658000,47846
US1.TWTR_delisted_875018,1,20191118,104200,29.4649000,29.5000000,29.4649000,29.4950000,70460
US1.TWTR_delisted_875018,1,20191118,104300,29.4950000,29.5700000,29.4900000,29.5600000,200651
US1.TWTR_delisted_875018,1,20191118,104400,29.5700000,29.6200000,29.5600000,29.5700000,153210
US1.TWTR_delisted_875018,1,20191118,104500,29.5750000,29.6100000,29.5700000,29.5850000,85024
US1.TWTR_delisted_875018,1,20191118,104600,29.5850000,29.6000000,29.5500000,29.5800000,120498
US1.TWTR_delisted_875018,1,20191118,104700,29.5762000,29.5800000,29.5250000,29.5400000,54827
US1.TWTR_delisted_875018,1,20191118,104800,29.5450000,29.5700000,29.5448000,29.5650000,61523
US1.TWTR_delisted_875018,1,20191118,104900,29.5600000,29.5700000,29.5300000,29.5300000,76398
US1.TWTR_delisted_875018,1,20191118,105000,29.5300000,29.5300000,29.4983000,29.5050000,37376
US1.TWTR_delisted_875018,1,20191118,105100,29.5001000,29.5600000,29.5000000,29.5500000,47128
US1.TWTR_delisted_875018,1,20191118,105200,29.5500000,29.5800000,29.5400000,29.5600000,50896
US1.TWTR_delisted_875018,1,20191118,105300,29.5600000,29.5600000,29.5400000,29.5400000,27625
US1.TWTR_delisted_875018,1,20191118,105400,29.5450000,29.5800000,29.5389000,29.5682000,52188
US1.TWTR_delisted_875018,1,20191118,105500,29.5650000,29.6100000,29.5600000,29.5950000,55010
US1.TWTR_delisted_875018,1,20191118,105600,29.6000000,29.6150000,29.5824000,29.5824000,25362
US1.TWTR_delisted_875018,1,20191118,105700,29.5800000,29.6000000,29.5700000,29.5850000,65033
US1.TWTR_delisted_875018,1,20191118,105800,29.5850000,29.6000000,29.5700000,29.5850000,44437
US1.TWTR_delisted_875018,1,20191118,105900,29.5850000,29.6000000,29.5850000,29.5950000,16881
US1.TWTR_delisted_875018,1,20191118,110000,29.5949000,29.5950000,29.5500000,29.5500000,48630
US1.TWTR_delisted_875018,1,20191118,110100,29.5500000,29.5858000,29.5500000,29.5750000,48771
US1.TWTR_delisted_875018,1,20191118,110200,29.5700000,29.5900000,29.5612000,29.5750000,58735
US1.TWTR_delisted_875018,1,20191118,110300,29.5700000,29.5900000,29.5650000,29.5750000,22390
US1.TWTR_delisted_875018,1,20191118,110400,29.5700000,29.6000000,29.5700000,29.6000000,17357
US1.TWTR_delisted_875018,1,20191118,110500,29.5950000,29.6200000,29.5900000,29.6200000,63847
US1.TWTR_delisted_875018,1,20191118,110600,29.6200000,29.6275000,29.6000000,29.6050000,30610
US1.TWTR_delisted_875018,1,20191118,110700,29.6070000,29.6070000,29.5800000,29.5950000,31334
US1.TWTR_delisted_875018,1,20191118,110800,29.5950000,29.5950000,29.5700000,29.5750000,66043
US1.TWTR_delisted_875018,1,20191118,110900,29.5700000,29.5900000,29.5300000,29.5885000,101117
US1.TWTR_delisted_875018,1,20191118,111000,29.5839000,29.6100000,29.5650000,29.6100000,41901
US1.TWTR_delisted_875018,1,20191118,111100,29.6100000,29.6600000,29.6100000,29.6450000,112086
US1.TWTR_delisted_875018,1,20191118,111200,29.6500000,29.6500000,29.6150000,29.6339000,28348
US1.TWTR_delisted_875018,1,20191118,111300,29.6350000,29.6600000,29.6200000,29.6500000,26894
US1.TWTR_delisted_875018,1,20191118,111400,29.6500000,29.6500000,29.6100000,29.6400000,34120
US1.TWTR_delisted_875018,1,20191118,111500,29.6350000,29.6488000,29.5900000,29.5900000,31869
US1.TWTR_delisted_875018,1,20191118,111600,29.5900000,29.6150000,29.5801000,29.6150000,28025
US1.TWTR_delisted_875018,1,20191118,111700,29.6150000,29.6200000,29.6000000,29.6030000,21437
US1.TWTR_delisted_875018,1,20191118,111800,29.6100000,29.6250000,29.6050000,29.6050000,26986
US1.TWTR_delisted_875018,1,20191118,111900,29.6000000,29.6100000,29.5900000,29.6085000,14783
US1.TWTR_delisted_875018,1,20191118,112000,29.6000000,29.6250000,29.6000000,29.6200000,60128
US1.TWTR_delisted_875018,1,20191118,112100,29.6115000,29.6200000,29.5800000,29.6146000,53008
US1.TWTR_delisted_875018,1,20191118,112200,29.6200000,29.6250000,29.6100000,29.6200000,13834
US1.TWTR_delisted_875018,1,20191118,112300,29.6250000,29.6400000,29.6200000,29.6354000,74227
US1.TWTR_delisted_875018,1,20191118,112400,29.6350000,29.6350000,29.6100000,29.6300000,16796
US1.TWTR_delisted_875018,1,20191118,112500,29.6300000,29.6400000,29.6250000,29.6350000,10869
US1.TWTR_delisted_875018,1,20191118,112600,29.6300000,29.6550000,29.6300000,29.6500000,22768
US1.TWTR_delisted_875018,1,20191118,112700,29.6450000,29.6700000,29.6400000,29.6400000,40879
US1.TWTR_delisted_875018,1,20191118,112800,29.6300000,29.6700000,29.6300000,29.6700000,16203
US1.TWTR_delisted_875018,1,20191118,112900,29.6700000,29.6750000,29.6600000,29.6700000,23050
US1.TWTR_delisted_875018,1,20191118,113000,29.6630000,29.6900000,29.6550000,29.6752000,42614
US1.TWTR_delisted_875018,1,20191118,113100,29.6756000,29.6988000,29.6700000,29.6775000,36222
US1.TWTR_delisted_875018,1,20191118,113200,29.6750000,29.6800000,29.6170000,29.6170000,32194
US1.TWTR_delisted_875018,1,20191118,113300,29.6200000,29.6200000,29.5900000,29.6050000,20401
US1.TWTR_delisted_875018,1,20191118,113400,29.6050000,29.6200000,29.6000000,29.6135000,35920
US1.TWTR_delisted_875018,1,20191118,113500,29.6150000,29.6300000,29.6100000,29.6101000,24613
US1.TWTR_delisted_875018,1,20191118,113600,29.6150000,29.6200000,29.6000000,29.6000000,17203
US1.TWTR_delisted_875018,1,20191118,113700,29.6000000,29.6050000,29.5200000,29.5300000,93620
US1.TWTR_delisted_875018,1,20191118,113800,29.5250000,29.5300000,29.5100000,29.5300000,63288
US1.TWTR_delisted_875018,1,20191118,113900,29.5250000,29.5356000,29.4900000,29.5100000,51598
US1.TWTR_delisted_875018,1,20191118,114000,29.5190000,29.5400000,29.5190000,29.5250000,44297
US1.TWTR_delisted_875018,1,20191118,114100,29.5300000,29.5300000,29.5000000,29.5250000,43246
US1.TWTR_delisted_875018,1,20191118,114200,29.5250000,29.5500000,29.5180000,29.5400000,32493
US1.TWTR_delisted_875018,1,20191118,114300,29.5362000,29.5400000,29.5250000,29.5400000,25492
US1.TWTR_delisted_875018,1,20191118,114400,29.5300000,29.5400000,29.5000000,29.5050000,35923
US1.TWTR_delisted_875018,1,20191118,114500,29.5050000,29.5100000,29.4800000,29.4800000,18532
US1.TWTR_delisted_875018,1,20191118,114600,29.4850000,29.5000000,29.4800000,29.4900000,34962
US1.TWTR_delisted_875018,1,20191118,114700,29.4900000,29.5150000,29.4800000,29.4975000,40018
US1.TWTR_delisted_875018,1,20191118,114800,29.4942000,29.5200000,29.4800000,29.5183000,22483
US1.TWTR_delisted_875018,1,20191118,114900,29.5200000,29.5350000,29.5100000,29.5200000,28734
US1.TWTR_delisted_875018,1,20191118,115000,29.5250000,29.5500000,29.5100000,29.5450000,20602
US1.TWTR_delisted_875018,1,20191118,115100,29.5450000,29.5539000,29.5357000,29.5539000,12697
US1.TWTR_delisted_875018,1,20191118,115200,29.5550000,29.5700000,29.5500000,29.5700000,28199
US1.TWTR_delisted_875018,1,20191118,115300,29.5650000,29.5700000,29.5500000,29.5589000,41884
US1.TWTR_delisted_875018,1,20191118,115400,29.5500000,29.5950000,29.5500000,29.5900000,51651
US1.TWTR_delisted_875018,1,20191118,115500,29.6000000,29.6350000,29.5900000,29.6052000,80572
US1.TWTR_delisted_875018,1,20191118,115600,29.6100000,29.6400000,29.6047000,29.6350000,37121
US1.TWTR_delisted_875018,1,20191118,115700,29.6311000,29.6800000,29.6300000,29.6550000,86244
US1.TWTR_delisted_875018,1,20191118,115800,29.6550000,29.6727000,29.6455000,29.6700000,40869
US1.TWTR_delisted_875018,1,20191118,115900,29.6700000,29.7198000,29.6600000,29.7050000,52359
US1.TWTR_delisted_875018,1,20191118,120000,29.7087000,29.7200000,29.7000000,29.7200000,48215
US1.TWTR_delisted_875018,1,20191118,120100,29.7150000,29.7350000,29.6900000,29.6900000,46261
US1.TWTR_delisted_875018,1,20191118,120200,29.6850000,29.6850000,29.6000000,29.6100000,46918
US1.TWTR_delisted_875018,1,20191118,120300,29.6000000,29.6300000,29.6000000,29.6250000,31384
US1.TWTR_delisted_875018,1,20191118,120400,29.6200000,29.6700000,29.6200000,29.6650000,37796
US1.TWTR_delisted_875018,1,20191118,120500,29.6600000,29.6800000,29.6350000,29.6500000,32918
US1.TWTR_delisted_875018,1,20191118,120600,29.6471000,29.6536000,29.6300000,29.6500000,40794
US1.TWTR_delisted_875018,1,20191118,120700,29.6400000,29.6400000,29.6000000,29.6200000,17307
US1.TWTR_delisted_875018,1,20191118,120800,29.6300000,29.6650000,29.6300000,29.6500000,41498
US1.TWTR_delisted_875018,1,20191118,120900,29.6522000,29.6570000,29.6300000,29.6500000,16839
US1.TWTR_delisted_875018,1,20191118,121000,29.6400000,29.6500000,29.6100000,29.6200000,23396
US1.TWTR_delisted_875018,1,20191118,121100,29.6150000,29.6550000,29.6100000,29.6500000,24369
US1.TWTR_delisted_875018,1,20191118,121200,29.6400000,29.6556000,29.6300000,29.6500000,17729
US1.TWTR_delisted_875018,1,20191118,121300,29.6434000,29.6450000,29.6150000,29.6300000,16419
US1.TWTR_delisted_875018,1,20191118,121400,29.6300000,29.6400000,29.5950000,29.5950000,30318
US1.TWTR_delisted_875018,1,20191118,121500,29.5950000,29.6050000,29.5900000,29.6000000,10341
US1.TWTR_delisted_875018,1,20191118,121600,29.6000000,29.6150000,29.6000000,29.6050000,10179
US1.TWTR_delisted_875018,1,20191118,121700,29.6100000,29.6250000,29.6000000,29.6201000,12341
US1.TWTR_delisted_875018,1,20191118,121800,29.6200000,29.6300000,29.5900000,29.5900000,28889
US1.TWTR_delisted_875018,1,20191118,121900,29.5999000,29.6061000,29.5700000,29.5700000,29160
US1.TWTR_delisted_875018,1,20191118,122000,29.5700000,29.5900000,29.5700000,29.5800000,23664
US1.TWTR_delisted_875018,1,20191118,122100,29.5800000,29.5900000,29.5700000,29.5700000,12333
US1.TWTR_delisted_875018,1,20191118,122200,29.5800000,29.5956000,29.5800000,29.5953000,11451
US1.TWTR_delisted_875018,1,20191118,122300,29.5997000,29.6081000,29.5850000,29.6081000,21071
US1.TWTR_delisted_875018,1,20191118,122400,29.6001000,29.6171000,29.5900000,29.6035000,33183
US1.TWTR_delisted_875018,1,20191118,122500,29.6050000,29.6150000,29.5950000,29.6093000,18545
US1.TWTR_delisted_875018,1,20191118,122600,29.6000000,29.6052000,29.5900000,29.5900000,14086
US1.TWTR_delisted_875018,1,20191118,122700,29.5956000,29.6100000,29.5950000,29.6000000,13316
US1.TWTR_delisted_875018,1,20191118,122800,29.6000000,29.6100000,29.5950000,29.6000000,15823
US1.TWTR_delisted_875018,1,20191118,122900,29.6000000,29.6100000,29.6000000,29.6000000,10686
US1.TWTR_delisted_875018,1,20191118,123000,29.6000000,29.6100000,29.5900000,29.6000000,31008
US1.TWTR_delisted_875018,1,20191118,123100,29.6002000,29.6002000,29.5600000,29.5700000,38630
US1.TWTR_delisted_875018,1,20191118,123200,29.5732000,29.5950000,29.5650000,29.5850000,21273
US1.TWTR_delisted_875018,1,20191118,123300,29.5850000,29.5850000,29.5500000,29.5600000,34336
US1.TWTR_delisted_875018,1,20191118,123400,29.5550000,29.5900000,29.5500000,29.5810000,35356
US1.TWTR_delisted_875018,1,20191118,123500,29.5850000,29.6000000,29.5800000,29.5850000,11361
US1.TWTR_delisted_875018,1,20191118,123600,29.5800000,29.5900000,29.5800000,29.5838000,6105
US1.TWTR_delisted_875018,1,20191118,123700,29.5800000,29.5900000,29.5600000,29.5700000,9418
US1.TWTR_delisted_875018,1,20191118,123800,29.5650000,29.5750000,29.5600000,29.5650000,14500
US1.TWTR_delisted_875018,1,20191118,123900,29.5600000,29.5800000,29.5600000,29.5700000,16337
US1.TWTR_delisted_875018,1,20191118,124000,29.5800000,29.5800000,29.5600000,29.5700000,7911
US1.TWTR_delisted_875018,1,20191118,124100,29.5650000,29.5750000,29.5500000,29.5668000,14636
US1.TWTR_delisted_875018,1,20191118,124200,29.5650000,29.5700000,29.5550000,29.5550000,11576
US1.TWTR_delisted_875018,1,20191118,124300,29.5553000,29.5650000,29.5550000,29.5550000,5237
US1.TWTR_delisted_875018,1,20191118,124400,29.5550000,29.5650000,29.5500000,29.5550000,31210
US1.TWTR_delisted_875018,1,20191118,124500,29.5600000,29.5700000,29.5600000,29.5650000,11482
US1.TWTR_delisted_875018,1,20191118,124600,29.5650000,29.5700000,29.5500000,29.5600000,9459
US1.TWTR_delisted_875018,1,20191118,124700,29.5650000,29.5650000,29.5539000,29.5600000,9132
US1.TWTR_delisted_875018,1,20191118,124800,29.5600000,29.5800000,29.5550000,29.5615000,28905
US1.TWTR_delisted_875018,1,20191118,124900,29.5650000,29.5788000,29.5500000,29.5500000,45741
US1.TWTR_delisted_875018,1,20191118,125000,29.5550000,29.5700000,29.5500000,29.5600000,10322
US1.TWTR_delisted_875018,1,20191118,125100,29.5600000,29.5700000,29.5500000,29.5500000,4609
US1.TWTR_delisted_875018,1,20191118,125200,29.5530000,29.5600000,29.5400000,29.5400000,21661
US1.TWTR_delisted_875018,1,20191118,125300,29.5400000,29.5500000,29.5200000,29.5300000,14526
US1.TWTR_delisted_875018,1,20191118,125400,29.5300000,29.5456000,29.5300000,29.5300000,27108
US1.TWTR_delisted_875018,1,20191118,125500,29.5321000,29.5324000,29.5100000,29.5100000,17667
US1.TWTR_delisted_875018,1,20191118,125600,29.5200000,29.5300000,29.5149000,29.5200000,6000
US1.TWTR_delisted_875018,1,20191118,125700,29.5200000,29.5300000,29.5128000,29.5250000,2508
US1.TWTR_delisted_875018,1,20191118,125800,29.5200000,29.5450000,29.5200000,29.5400000,10155
US1.TWTR_delisted_875018,1,20191118,125900,29.5487000,29.5500000,29.5400000,29.5442000,3110
US1.TWTR_delisted_875018,1,20191118,130000,29.5442000,29.5550000,29.5400000,29.5450000,11622
US1.TWTR_delisted_875018,1,20191118,130100,29.5500000,29.5550000,29.5400000,29.5500000,25664
US1.TWTR_delisted_875018,1,20191118,130200,29.5480000,29.5500000,29.5300000,29.5350000,19584
US1.TWTR_delisted_875018,1,20191118,130300,29.5300000,29.5400000,29.5100000,29.5350000,21615
US1.TWTR_delisted_875018,1,20191118,130400,29.5400000,29.5500000,29.5300000,29.5500000,13530
US1.TWTR_delisted_875018,1,20191118,130500,29.5550000,29.5650000,29.5400000,29.5500000,13168
US1.TWTR_delisted_875018,1,20191118,130600,29.5500000,29.5573000,29.5300000,29.5500000,13526
US1.TWTR_delisted_875018,1,20191118,130700,29.5400000,29.5700000,29.5400000,29.5646000,13504
US1.TWTR_delisted_875018,1,20191118,130800,29.5700000,29.5700000,29.5550000,29.5600000,17074
US1.TWTR_delisted_875018,1,20191118,130900,29.5650000,29.5800000,29.5650000,29.5700000,8021
US1.TWTR_delisted_875018,1,20191118,131000,29.5700000,29.5750000,29.5650000,29.5701000,4663
US1.TWTR_delisted_875018,1,20191118,131100,29.5700000,29.5900000,29.5700000,29.5850000,23483
US1.TWTR_delisted_875018,1,20191118,131200,29.5850000,29.6200000,29.5850000,29.6200000,34639
US1.TWTR_delisted_875018,1,20191118,131300,29.6100000,29.6250000,29.6100000,29.6160000,25924
US1.TWTR_delisted_875018,1,20191118,131400,29.6150000,29.6150000,29.5900000,29.6100000,12902
US1.TWTR_delisted_875018,1,20191118,131500,29.6100000,29.6250000,29.6025000,29.6200000,12735
US1.TWTR_delisted_875018,1,20191118,131600,29.6200000,29.6350000,29.6100000,29.6242000,14114
US1.TWTR_delisted_875018,1,20191118,131700,29.6300000,29.6400000,29.6200000,29.6300000,7528
US1.TWTR_delisted_875018,1,20191118,131800,29.6242000,29.6369000,29.6150000,29.6350000,16147
US1.TWTR_delisted_875018,1,20191118,131900,29.6368000,29.6400000,29.6300000,29.6328000,27950
US1.TWTR_delisted_875018,1,20191118,132000,29.6300000,29.6400000,29.6300000,29.6399000,3963
US1.TWTR_delisted_875018,1,20191118,132100,29.6387000,29.6500000,29.6300000,29.6300000,24169
US1.TWTR_delisted_875018,1,20191118,132200,29.6350000,29.6368000,29.6100000,29.6132000,13568
US1.TWTR_delisted_875018,1,20191118,132300,29.6200000,29.6373000,29.6100000,29.6300000,15065
US1.TWTR_delisted_875018,1,20191118,132400,29.6300000,29.6356000,29.6200000,29.6300000,7100
US1.TWTR_delisted_875018,1,20191118,132500,29.6399000,29.6600000,29.6399000,29.6550000,18882
US1.TWTR_delisted_875018,1,20191118,132600,29.6500000,29.6600000,29.6439000,29.6600000,13978
US1.TWTR_delisted_875018,1,20191118,132700,29.6600000,29.6600000,29.6400000,29.6547000,20474
US1.TWTR_delisted_875018,1,20191118,132800,29.6500000,29.6700000,29.6300000,29.6300000,20980
US1.TWTR_delisted_875018,1,20191118,132900,29.6300000,29.6600000,29.6300000,29.6550000,15761
US1.TWTR_delisted_875018,1,20191118,133000,29.6600000,29.6650000,29.6500000,29.6650000,12898
US1.TWTR_delisted_875018,1,20191118,133100,29.6650000,29.6700000,29.6400000,29.6450000,35253
US1.TWTR_delisted_875018,1,20191118,133200,29.6500000,29.6500000,29.6400000,29.6450000,8561
US1.TWTR_delisted_875018,1,20191118,133300,29.6500000,29.6500000,29.6313000,29.6400000,6272
US1.TWTR_delisted_875018,1,20191118,133400,29.6400000,29.6500000,29.6300000,29.6350000,32433
US1.TWTR_delisted_875018,1,20191118,133500,29.6350000,29.6366000,29.6300000,29.6300000,4702
US1.TWTR_delisted_875018,1,20191118,133600,29.6350000,29.6350000,29.6000000,29.6350000,63574
US1.TWTR_delisted_875018,1,20191118,133700,29.6350000,29.6500000,29.6300000,29.6500000,5500
US1.TWTR_delisted_875018,1,20191118,133800,29.6400000,29.6500000,29.6400000,29.6400000,12040
US1.TWTR_delisted_875018,1,20191118,133900,29.6450000,29.6500000,29.6400000,29.6439000,10426
US1.TWTR_delisted_875018,1,20191118,134000,29.6444000,29.6472000,29.6400000,29.6450000,7292
US1.TWTR_delisted_875018,1,20191118,134100,29.6461000,29.6600000,29.6450000,29.6550000,33690
US1.TWTR_delisted_875018,1,20191118,134200,29.6500000,29.6700000,29.6500000,29.6600000,24687
US1.TWTR_delisted_875018,1,20191118,134300,29.6600000,29.6600000,29.6000000,29.6200000,56766
US1.TWTR_delisted_875018,1,20191118,134400,29.6200000,29.6350000,29.6100000,29.6200000,6353
US1.TWTR_delisted_875018,1,20191118,134500,29.6100000,29.6200000,29.6000000,29.6000000,13155
US1.TWTR_delisted_875018,1,20191118,134600,29.6050000,29.6100000,29.6000000,29.6000000,17264
US1.TWTR_delisted_875018,1,20191118,134700,29.6000000,29.6200000,29.5950000,29.6100000,7508
US1.TWTR_delisted_875018,1,20191118,134800,29.6100000,29.6300000,29.6100000,29.6250000,6669
US1.TWTR_delisted_875018,1,20191118,134900,29.6250000,29.6350000,29.6150000,29.6200000,21009
US1.TWTR_delisted_875018,1,20191118,135000,29.6200000,29.6300000,29.6100000,29.6200000,11964
US1.TWTR_delisted_875018,1,20191118,135100,29.6150000,29.6200000,29.5900000,29.5950000,18448
US1.TWTR_delisted_875018,1,20191118,135200,29.5900000,29.6000000,29.5900000,29.6000000,23420
US1.TWTR_delisted_875018,1,20191118,135300,29.5950000,29.6050000,29.5900000,29.6000000,10205
US1.TWTR_delisted_875018,1,20191118,135400,29.6000000,29.6000000,29.5900000,29.5950000,6100
US1.TWTR_delisted_875018,1,20191118,135500,29.6000000,29.6100000,29.5900000,29.6041000,47261
US1.TWTR_delisted_875018,1,20191118,135600,29.6100000,29.6100000,29.6000000,29.6050000,7300
US1.TWTR_delisted_875018,1,20191118,135700,29.6100000,29.6200000,29.5900000,29.5900000,19605
US1.TWTR_delisted_875018,1,20191118,135800,29.5900000,29.6150000,29.5900000,29.6000000,10719
US1.TWTR_delisted_875018,1,20191118,135900,29.6000000,29.6080000,29.5900000,29.6000000,22671
US1.TWTR_delisted_875018,1,20191118,140000,29.6000000,29.6100000,29.6000000,29.6050000,9643
US1.TWTR_delisted_875018,1,20191118,140100,29.6100000,29.6100000,29.6000000,29.6000000,12935
US1.TWTR_delisted_875018,1,20191118,140200,29.6000000,29.6162000,29.5900000,29.5930000,23077
US1.TWTR_delisted_875018,1,20191118,140300,29.6000000,29.6200000,29.5950000,29.6200000,24929
US1.TWTR_delisted_875018,1,20191118,140400,29.6150000,29.6158000,29.6035000,29.6050000,5549
US1.TWTR_delisted_875018,1,20191118,140500,29.6000000,29.6000000,29.5900000,29.5950000,22619
US1.TWTR_delisted_875018,1,20191118,140600,29.6000000,29.6100000,29.5950000,29.6100000,11423
US1.TWTR_delisted_875018,1,20191118,140700,29.6100000,29.6250000,29.6100000,29.6250000,9701
US1.TWTR_delisted_875018,1,20191118,140800,29.6250000,29.6350000,29.6200000,29.6350000,5366
US1.TWTR_delisted_875018,1,20191118,140900,29.6400000,29.6400000,29.6300000,29.6344000,3031
US1.TWTR_delisted_875018,1,20191118,141000,29.6350000,29.6500000,29.6300000,29.6400000,19498
US1.TWTR_delisted_875018,1,20191118,141100,29.6401000,29.6600000,29.6400000,29.6600000,21664
US1.TWTR_delisted_875018,1,20191118,141200,29.6550000,29.6700000,29.6500000,29.6500000,26345
US1.TWTR_delisted_875018,1,20191118,141300,29.6500000,29.6500000,29.6400000,29.6400000,4669
US1.TWTR_delisted_875018,1,20191118,141400,29.6400000,29.6450000,29.6250000,29.6400000,7538
US1.TWTR_delisted_875018,1,20191118,141500,29.6400000,29.6550000,29.6400000,29.6450000,18054
US1.TWTR_delisted_875018,1,20191118,141600,29.6450000,29.6600000,29.6400000,29.6550000,7146
US1.TWTR_delisted_875018,1,20191118,141700,29.6550000,29.6590000,29.6497000,29.6546000,15081
US1.TWTR_delisted_875018,1,20191118,141800,29.6500000,29.6600000,29.6500000,29.6550000,6541
US1.TWTR_delisted_875018,1,20191118,141900,29.6590000,29.6590000,29.6400000,29.6450000,6851
US1.TWTR_delisted_875018,1,20191118,142000,29.6500000,29.6600000,29.6400000,29.6600000,5735
US1.TWTR_delisted_875018,1,20191118,142100,29.6600000,29.6600000,29.6500000,29.6541000,14513
US1.TWTR_delisted_875018,1,20191118,142200,29.6600000,29.6700000,29.6500000,29.6650000,26136
US1.TWTR_delisted_875018,1,20191118,142300,29.6610000,29.6700000,29.6550000,29.6550000,11468
US1.TWTR_delisted_875018,1,20191118,142400,29.6500000,29.6600000,29.6400000,29.6500000,23102
US1.TWTR_delisted_875018,1,20191118,142500,29.6500000,29.6700000,29.6500000,29.6650000,10874
US1.TWTR_delisted_875018,1,20191118,142600,29.6670000,29.6670000,29.6500000,29.6600000,21240
US1.TWTR_delisted_875018,1,20191118,142700,29.6600000,29.6600000,29.6200000,29.6300000,14298
US1.TWTR_delisted_875018,1,20191118,142800,29.6250000,29.6300000,29.6100000,29.6250000,43298
US1.TWTR_delisted_875018,1,20191118,142900,29.6250000,29.6500000,29.6200000,29.6200000,13072
US1.TWTR_delisted_875018,1,20191118,143000,29.6200000,29.6400000,29.6200000,29.6400000,7687
US1.TWTR_delisted_875018,1,20191118,143100,29.6350000,29.6500000,29.6200000,29.6250000,23457
US1.TWTR_delisted_875018,1,20191118,143200,29.6250000,29.6300000,29.6200000,29.6270000,9995
US1.TWTR_delisted_875018,1,20191118,143300,29.6228000,29.6350000,29.6200000,29.6300000,10137
US1.TWTR_delisted_875018,1,20191118,143400,29.6250000,29.6300000,29.6200000,29.6300000,7638
US1.TWTR_delisted_875018,1,20191118,143500,29.6399000,29.6399000,29.6200000,29.6255000,8873
US1.TWTR_delisted_875018,1,20191118,143600,29.6200000,29.6300000,29.6100000,29.6200000,16528
US1.TWTR_delisted_875018,1,20191118,143700,29.6200000,29.6300000,29.6100000,29.6246000,13303
US1.TWTR_delisted_875018,1,20191118,143800,29.6300000,29.6300000,29.6100000,29.6200000,8762
US1.TWTR_delisted_875018,1,20191118,143900,29.6200000,29.6300000,29.6200000,29.6300000,8093
US1.TWTR_delisted_875018,1,20191118,144000,29.6300000,29.6400000,29.6200000,29.6300000,10973
US1.TWTR_delisted_875018,1,20191118,144100,29.6350000,29.6500000,29.6300000,29.6450000,13881
US1.TWTR_delisted_875018,1,20191118,144200,29.6450000,29.6500000,29.6400000,29.6453000,12680
US1.TWTR_delisted_875018,1,20191118,144300,29.6400000,29.6450000,29.6300000,29.6400000,18624
US1.TWTR_delisted_875018,1,20191118,144400,29.6500000,29.6500000,29.6300000,29.6400000,19103
US1.TWTR_delisted_875018,1,20191118,144500,29.6350000,29.6400000,29.6300000,29.6400000,6417
US1.TWTR_delisted_875018,1,20191118,144600,29.6400000,29.6600000,29.6400000,29.6500000,25915
US1.TWTR_delisted_875018,1,20191118,144700,29.6500000,29.6572000,29.6500000,29.6542000,4868
US1.TWTR_delisted_875018,1,20191118,144800,29.6500000,29.6600000,29.6400000,29.6550000,10781
US1.TWTR_delisted_875018,1,20191118,144900,29.6500000,29.6600000,29.6400000,29.6600000,26427
US1.TWTR_delisted_875018,1,20191118,145000,29.6500000,29.6500000,29.6200000,29.6200000,13979
US1.TWTR_delisted_875018,1,20191118,145100,29.6200000,29.6359000,29.6200000,29.6200000,18201
US1.TWTR_delisted_875018,1,20191118,145200,29.6200000,29.6200000,29.6000000,29.6050000,17584
US1.TWTR_delisted_875018,1,20191118,145300,29.6000000,29.6100000,29.5900000,29.5950000,40688
US1.TWTR_delisted_875018,1,20191118,145400,29.5900000,29.6000000,29.5850000,29.5950000,20814
US1.TWTR_delisted_875018,1,20191118,145500,29.5900000,29.6000000,29.5800000,29.5800000,31120
US1.TWTR_delisted_875018,1,20191118,145600,29.5800000,29.5850000,29.5600000,29.5700000,37537
US1.TWTR_delisted_875018,1,20191118,145700,29.5800000,29.5900000,29.5700000,29.5900000,17850
US1.TWTR_delisted_875018,1,20191118,145800,29.5900000,29.6050000,29.5900000,29.6000000,11625
US1.TWTR_delisted_875018,1,20191118,145900,29.6050000,29.6050000,29.5900000,29.5900000,5249
US1.TWTR_delisted_875018,1,20191118,150000,29.5957000,29.6000000,29.5800000,29.6000000,10547
US1.TWTR_delisted_875018,1,20191118,150100,29.6000000,29.6100000,29.6000000,29.6050000,10485
US1.TWTR_delisted_875018,1,20191118,150200,29.6000000,29.6190000,29.6000000,29.6000000,9600
US1.TWTR_delisted_875018,1,20191118,150300,29.6050000,29.6100000,29.5800000,29.5842000,16420
US1.TWTR_delisted_875018,1,20191118,150400,29.5850000,29.5937000,29.5800000,29.5900000,13862
US1.TWTR_delisted_875018,1,20191118,150500,29.6000000,29.6100000,29.5900000,29.6000000,15169
US1.TWTR_delisted_875018,1,20191118,150600,29.6000000,29.6000000,29.5700000,29.5700000,18168
US1.TWTR_delisted_875018,1,20191118,150700,29.5607000,29.5750000,29.5500000,29.5600000,34861
US1.TWTR_delisted_875018,1,20191118,150800,29.5550000,29.5600000,29.5400000,29.5437000,18508
US1.TWTR_delisted_875018,1,20191118,150900,29.5450000,29.5600000,29.5450000,29.5599000,20935
US1.TWTR_delisted_875018,1,20191118,151000,29.5600000,29.5700000,29.5435000,29.5550000,36845
US1.TWTR_delisted_875018,1,20191118,151100,29.5515000,29.5550000,29.5300000,29.5400000,21026
US1.TWTR_delisted_875018,1,20191118,151200,29.5400000,29.5550000,29.5400000,29.5550000,8972
US1.TWTR_delisted_875018,1,20191118,151300,29.5500000,29.5700000,29.5500000,29.5650000,12237
US1.TWTR_delisted_875018,1,20191118,151400,29.5650000,29.5700000,29.5600000,29.5650000,20417
US1.TWTR_delisted_875018,1,20191118,151500,29.5600000,29.5653000,29.5500000,29.5550000,13227
US1.TWTR_delisted_875018,1,20191118,151600,29.5590000,29.5600000,29.5400000,29.5400000,23435
US1.TWTR_delisted_875018,1,20191118,151700,29.5450000,29.5500000,29.5300000,29.5450000,28928
US1.TWTR_delisted_875018,1,20191118,151800,29.5400000,29.5500000,29.5350000,29.5450000,24406
US1.TWTR_delisted_875018,1,20191118,151900,29.5450000,29.5500000,29.5300000,29.5400000,15012
US1.TWTR_delisted_875018,1,20191118,152000,29.5300000,29.5354000,29.5100000,29.5257000,48709
US1.TWTR_delisted_875018,1,20191118,152100,29.5250000,29.5300000,29.5100000,29.5150000,25465
US1.TWTR_delisted_875018,1,20191118,152200,29.5200000,29.5500000,29.5150000,29.5500000,24368
US1.TWTR_delisted_875018,1,20191118,152300,29.5400000,29.5472000,29.5237000,29.5299000,23058
US1.TWTR_delisted_875018,1,20191118,152400,29.5300000,29.5300000,29.5100000,29.5150000,14384
US1.TWTR_delisted_875018,1,20191118,152500,29.5150000,29.5300000,29.5100000,29.5200000,43454
US1.TWTR_delisted_875018,1,20191118,152600,29.5145000,29.5300000,29.5100000,29.5250000,109795
US1.TWTR_delisted_875018,1,20191118,152700,29.5300000,29.5300000,29.5200000,29.5300000,8268
US1.TWTR_delisted_875018,1,20191118,152800,29.5300000,29.5500000,29.5200000,29.5500000,21452
US1.TWTR_delisted_875018,1,20191118,152900,29.5600000,29.5600000,29.5400000,29.5450000,139412
US1.TWTR_delisted_875018,1,20191118,153000,29.5500000,29.5500000,29.5400000,29.5400000,18695
US1.TWTR_delisted_875018,1,20191118,153100,29.5400000,29.5400000,29.5247000,29.5261000,30697
US1.TWTR_delisted_875018,1,20191118,153200,29.5300000,29.5300000,29.5100000,29.5100000,14405
US1.TWTR_delisted_875018,1,20191118,153300,29.5200000,29.5200000,29.4800000,29.4800000,60855
US1.TWTR_delisted_875018,1,20191118,153400,29.4800000,29.4870000,29.4600000,29.4600000,36791
US1.TWTR_delisted_875018,1,20191118,153500,29.4650000,29.4800000,29.4600000,29.4655000,38539
US1.TWTR_delisted_875018,1,20191118,153600,29.4650000,29.4650000,29.4400000,29.4500000,28129
US1.TWTR_delisted_875018,1,20191118,153700,29.4400000,29.4600000,29.4300000,29.4500000,26318
US1.TWTR_delisted_875018,1,20191118,153800,29.4550000,29.4587000,29.4105000,29.4300000,46878
US1.TWTR_delisted_875018,1,20191118,153900,29.4300000,29.4500000,29.4200000,29.4461000,30813
US1.TWTR_delisted_875018,1,20191118,154000,29.4500000,29.4550000,29.4350000,29.4450000,23182
US1.TWTR_delisted_875018,1,20191118,154100,29.4442000,29.4500000,29.4300000,29.4300000,12274
US1.TWTR_delisted_875018,1,20191118,154200,29.4301000,29.4400000,29.4200000,29.4400000,38199
US1.TWTR_delisted_875018,1,20191118,154300,29.4400000,29.4500000,29.4350000,29.4500000,18704
US1.TWTR_delisted_875018,1,20191118,154400,29.4500000,29.4558000,29.4400000,29.4450000,22483
US1.TWTR_delisted_875018,1,20191118,154500,29.4462000,29.4500000,29.4400000,29.4400000,6948
US1.TWTR_delisted_875018,1,20191118,154600,29.4400000,29.4600000,29.4400000,29.4500000,30642
US1.TWTR_delisted_875018,1,20191118,154700,29.4514000,29.4550000,29.4400000,29.4400000,65899
US1.TWTR_delisted_875018,1,20191118,154800,29.4450000,29.4500000,29.4300000,29.4300000,27780
US1.TWTR_delisted_875018,1,20191118,154900,29.4350000,29.4400000,29.4200000,29.4200000,55082
US1.TWTR_delisted_875018,1,20191118,155000,29.4200000,29.4272000,29.4150000,29.4200000,19754
US1.TWTR_delisted_875018,1,20191118,155100,29.4200000,29.4400000,29.4150000,29.4350000,46294
US1.TWTR_delisted_875018,1,20191118,155200,29.4399000,29.4400000,29.4200000,29.4350000,33353
US1.TWTR_delisted_875018,1,20191118,155300,29.4400000,29.4500000,29.4336000,29.4450000,26629
US1.TWTR_delisted_875018,1,20191118,155400,29.4450000,29.4600000,29.4400000,29.4550000,46159
US1.TWTR_delisted_875018,1,20191118,155500,29.4600000,29.4700000,29.4500000,29.4650000,77232
US1.TWTR_delisted_875018,1,20191118,155600,29.4650000,29.4700000,29.4500000,29.4500000,43578
US1.TWTR_delisted_875018,1,20191118,155700,29.4500000,29.4600000,29.4500000,29.4500000,37873
US1.TWTR_delisted_875018,1,20191118,155800,29.4500000,29.4600000,29.4400000,29.4500000,86707
US1.TWTR_delisted_875018,1,20191118,155900,29.4550000,29.4600000,29.4400000,29.4447000,94086
US1.TWTR_delisted_875018,1,20191118,160000,29.4450000,29.4950000,29.4400000,29.4900000,200660
US1.TWTR_delisted_875018,1,20191119,093100,29.6200000,29.6700000,29.6100000,29.6700000,1699
US1.TWTR_delisted_875018,1,20191119,093200,29.6700000,29.6700000,29.4900000,29.5400000,354061
US1.TWTR_delisted_875018,1,20191119,093300,29.5600000,29.5850000,29.4800000,29.5200000,96170
US1.TWTR_delisted_875018,1,20191119,093400,29.5400000,29.6186000,29.4800000,29.6000000,55774
US1.TWTR_delisted_875018,1,20191119,093500,29.5800000,29.6100000,29.5000000,29.5550000,82333
US1.TWTR_delisted_875018,1,20191119,093600,29.5500000,29.6406000,29.5050000,29.6406000,50318
US1.TWTR_delisted_875018,1,20191119,093700,29.6400000,29.6400000,29.4900000,29.5158000,79214
US1.TWTR_delisted_875018,1,20191119,093800,29.5167000,29.5600000,29.4500000,29.4766000,81275
US1.TWTR_delisted_875018,1,20191119,093900,29.4700000,29.5200000,29.4500000,29.4500000,42057
US1.TWTR_delisted_875018,1,20191119,094000,29.4550000,29.5056000,29.4500000,29.4800000,25360
US1.TWTR_delisted_875018,1,20191119,094100,29.4800000,29.4856000,29.4500000,29.4557000,35134
US1.TWTR_delisted_875018,1,20191119,094200,29.4550000,29.4600000,29.4300000,29.4494000,55142
US1.TWTR_delisted_875018,1,20191119,094300,29.4400000,29.4750000,29.4200000,29.4750000,40711
US1.TWTR_delisted_875018,1,20191119,094400,29.4750000,29.4873000,29.4300000,29.4600000,27048
US1.TWTR_delisted_875018,1,20191119,094500,29.4643000,29.4900000,29.4550000,29.4651000,20202
US1.TWTR_delisted_875018,1,20191119,094600,29.4700000,29.4700000,29.4200000,29.4399000,49701
US1.TWTR_delisted_875018,1,20191119,094700,29.4300000,29.4372000,29.4000000,29.4143000,57821
US1.TWTR_delisted_875018,1,20191119,094800,29.4200000,29.4600000,29.4150000,29.4533000,46334
US1.TWTR_delisted_875018,1,20191119,094900,29.4556000,29.4800000,29.4300000,29.4350000,18322
US1.TWTR_delisted_875018,1,20191119,095000,29.4400000,29.4500000,29.4300000,29.4300000,17874
US1.TWTR_delisted_875018,1,20191119,095100,29.4372000,29.4376000,29.4000000,29.4050000,32669
US1.TWTR_delisted_875018,1,20191119,095200,29.4100000,29.4100000,29.3334000,29.3334000,101741
US1.TWTR_delisted_875018,1,20191119,095300,29.3400000,29.3450000,29.3000000,29.3050000,64132
US1.TWTR_delisted_875018,1,20191119,095400,29.3100000,29.3450000,29.3050000,29.3100000,40407
US1.TWTR_delisted_875018,1,20191119,095500,29.3099000,29.3200000,29.3000000,29.3200000,60401
US1.TWTR_delisted_875018,1,20191119,095600,29.3200000,29.3400000,29.3000000,29.3100000,29312
US1.TWTR_delisted_875018,1,20191119,095700,29.3100000,29.3200000,29.2800000,29.2900000,62126
US1.TWTR_delisted_875018,1,20191119,095800,29.2900000,29.2900000,29.2400000,29.2400000,57327
US1.TWTR_delisted_875018,1,20191119,095900,29.2400000,29.2800000,29.2300000,29.2563000,56697
US1.TWTR_delisted_875018,1,20191119,100000,29.2500000,29.2740000,29.2200000,29.2475000,61745
US1.TWTR_delisted_875018,1,20191119,100100,29.2500000,29.2900000,29.2319000,29.2700000,63358
US1.TWTR_delisted_875018,1,20191119,100200,29.2600000,29.2850000,29.2500000,29.2700000,78785
US1.TWTR_delisted_875018,1,20191119,100300,29.2700000,29.3000000,29.2650000,29.2750000,42378
US1.TWTR_delisted_875018,1,20191119,100400,29.2700000,29.2900000,29.2100000,29.2150000,53116
US1.TWTR_delisted_875018,1,20191119,100500,29.2173000,29.2600000,29.1800000,29.2279000,49369
US1.TWTR_delisted_875018,1,20191119,100600,29.2300000,29.2600000,29.2150000,29.2288000,61013
US1.TWTR_delisted_875018,1,20191119,100700,29.2200000,29.2699000,29.2000000,29.2000000,29059
US1.TWTR_delisted_875018,1,20191119,100800,29.2000000,29.2400000,29.2000000,29.2200000,16196
US1.TWTR_delisted_875018,1,20191119,100900,29.2200000,29.2450000,29.2000000,29.2300000,50036
US1.TWTR_delisted_875018,1,20191119,101000,29.2300000,29.2550000,29.2200000,29.2550000,12788
US1.TWTR_delisted_875018,1,20191119,101100,29.2600000,29.3000000,29.2600000,29.2900000,33380
US1.TWTR_delisted_875018,1,20191119,101200,29.2850000,29.3000000,29.2499000,29.2700000,20814
US1.TWTR_delisted_875018,1,20191119,101300,29.2700000,29.3250000,29.2700000,29.3200000,55134
US1.TWTR_delisted_875018,1,20191119,101400,29.3200000,29.3300000,29.3100000,29.3300000,20577
US1.TWTR_delisted_875018,1,20191119,101500,29.3350000,29.3350000,29.3000000,29.3100000,7931
US1.TWTR_delisted_875018,1,20191119,101600,29.3100000,29.3350000,29.3100000,29.3350000,12852
US1.TWTR_delisted_875018,1,20191119,101700,29.3400000,29.3800000,29.3400000,29.3750000,31669
US1.TWTR_delisted_875018,1,20191119,101800,29.3700000,29.3800000,29.3550000,29.3800000,41744
US1.TWTR_delisted_875018,1,20191119,101900,29.3800000,29.4200000,29.3800000,29.4200000,30210
US1.TWTR_delisted_875018,1,20191119,102000,29.4200000,29.4300000,29.4100000,29.4200000,20935
US1.TWTR_delisted_875018,1,20191119,102100,29.4200000,29.4200000,29.3752000,29.3890000,19099
US1.TWTR_delisted_875018,1,20191119,102200,29.3800000,29.3900000,29.3600000,29.3800000,12314
US1.TWTR_delisted_875018,1,20191119,102300,29.3758000,29.4100000,29.3700000,29.3900000,27518
US1.TWTR_delisted_875018,1,20191119,102400,29.3965000,29.4200000,29.3956000,29.4100000,30245
US1.TWTR_delisted_875018,1,20191119,102500,29.4044000,29.4100000,29.3800000,29.3900000,11088
US1.TWTR_delisted_875018,1,20191119,102600,29.3850000,29.3950000,29.3800000,29.3800000,13269
US1.TWTR_delisted_875018,1,20191119,102700,29.3850000,29.3965000,29.3750000,29.3800000,11053
US1.TWTR_delisted_875018,1,20191119,102800,29.3850000,29.3850000,29.3800000,29.3800000,4500
US1.TWTR_delisted_875018,1,20191119,102900,29.3800000,29.3850000,29.3550000,29.3600000,21205
US1.TWTR_delisted_875018,1,20191119,103000,29.3600000,29.3700000,29.3428000,29.3550000,16429
US1.TWTR_delisted_875018,1,20191119,103100,29.3600000,29.3650000,29.3400000,29.3500000,9868
US1.TWTR_delisted_875018,1,20191119,103200,29.3500000,29.3858000,29.3300000,29.3800000,28030
US1.TWTR_delisted_875018,1,20191119,103300,29.3800000,29.4200000,29.3800000,29.4100000,14822
US1.TWTR_delisted_875018,1,20191119,103400,29.4100000,29.4200000,29.3900000,29.4100000,15797
US1.TWTR_delisted_875018,1,20191119,103500,29.4170000,29.4200000,29.4000000,29.4000000,22994
US1.TWTR_delisted_875018,1,20191119,103600,29.4050000,29.4200000,29.3700000,29.3753000,18588
US1.TWTR_delisted_875018,1,20191119,103700,29.3750000,29.3750000,29.3600000,29.3600000,24496
US1.TWTR_delisted_875018,1,20191119,103800,29.3700000,29.3800000,29.3600000,29.3700000,7542
US1.TWTR_delisted_875018,1,20191119,103900,29.3700000,29.3800000,29.3600000,29.3600000,8251
US1.TWTR_delisted_875018,1,20191119,104000,29.3700000,29.3700000,29.3500000,29.3500000,15013
US1.TWTR_delisted_875018,1,20191119,104100,29.3500000,29.3600000,29.3300000,29.3500000,13829
US1.TWTR_delisted_875018,1,20191119,104200,29.3600000,29.3600000,29.3400000,29.3400000,7574
US1.TWTR_delisted_875018,1,20191119,104300,29.3350000,29.3500000,29.3300000,29.3400000,11805
US1.TWTR_delisted_875018,1,20191119,104400,29.3400000,29.3700000,29.3300000,29.3600000,11723
US1.TWTR_delisted_875018,1,20191119,104500,29.3600000,29.3700000,29.3450000,29.3500000,10915
US1.TWTR_delisted_875018,1,20191119,104600,29.3500000,29.3873000,29.3500000,29.3850000,14529
US1.TWTR_delisted_875018,1,20191119,104700,29.3864000,29.4000000,29.3850000,29.3900000,12499
US1.TWTR_delisted_875018,1,20191119,104800,29.3900000,29.3900000,29.3400000,29.3400000,17798
US1.TWTR_delisted_875018,1,20191119,104900,29.3400000,29.3550000,29.3200000,29.3300000,13181
US1.TWTR_delisted_875018,1,20191119,105000,29.3300000,29.3350000,29.3200000,29.3200000,8176
US1.TWTR_delisted_875018,1,20191119,105100,29.3250000,29.3300000,29.2800000,29.2800000,38807
US1.TWTR_delisted_875018,1,20191119,105200,29.2800000,29.2861000,29.2600000,29.2600000,22898
US1.TWTR_delisted_875018,1,20191119,105300,29.2600000,29.2758000,29.2600000,29.2613000,10476
US1.TWTR_delisted_875018,1,20191119,105400,29.2600000,29.2800000,29.2600000,29.2650000,34934
US1.TWTR_delisted_875018,1,20191119,105500,29.2624000,29.2750000,29.2500000,29.2500000,12794
US1.TWTR_delisted_875018,1,20191119,105600,29.2550000,29.2600000,29.2300000,29.2400000,18842
US1.TWTR_delisted_875018,1,20191119,105700,29.2400000,29.2458000,29.2100000,29.2450000,26709
US1.TWTR_delisted_875018,1,20191119,105800,29.2450000,29.2450000,29.2300000,29.2332000,13955
US1.TWTR_delisted_875018,1,20191119,105900,29.2300000,29.2600000,29.2300000,29.2600000,31458
US1.TWTR_delisted_875018,1,20191119,110000,29.2650000,29.2800000,29.2500000,29.2550000,21759
US1.TWTR_delisted_875018,1,20191119,110100,29.2500000,29.2999000,29.2500000,29.2999000,6547
US1.TWTR_delisted_875018,1,20191119,110200,29.2900000,29.3100000,29.2900000,29.2900000,16009
US1.TWTR_delisted_875018,1,20191119,110300,29.2950000,29.3300000,29.2900000,29.3199000,24696
US1.TWTR_delisted_875018,1,20191119,110400,29.3100000,29.3100000,29.2800000,29.3050000,12727
US1.TWTR_delisted_875018,1,20191119,110500,29.3010000,29.3100000,29.2950000,29.3100000,6644
US1.TWTR_delisted_875018,1,20191119,110600,29.3150000,29.3400000,29.3100000,29.3300000,12751
US1.TWTR_delisted_875018,1,20191119,110700,29.3300000,29.3400000,29.3250000,29.3350000,12008
US1.TWTR_delisted_875018,1,20191119,110800,29.3301000,29.3500000,29.3300000,29.3450000,15335
US1.TWTR_delisted_875018,1,20191119,110900,29.3500000,29.3600000,29.3469000,29.3500000,26580
US1.TWTR_delisted_875018,1,20191119,111000,29.3600000,29.3600000,29.3500000,29.3500000,13800
US1.TWTR_delisted_875018,1,20191119,111100,29.3500000,29.3600000,29.3300000,29.3400000,25703
US1.TWTR_delisted_875018,1,20191119,111200,29.3350000,29.3600000,29.3300000,29.3550000,13590
US1.TWTR_delisted_875018,1,20191119,111300,29.3550000,29.3600000,29.3450000,29.3599000,13199
US1.TWTR_delisted_875018,1,20191119,111400,29.3500000,29.3700000,29.3500000,29.3658000,4996
US1.TWTR_delisted_875018,1,20191119,111500,29.3700000,29.3900000,29.3600000,29.3850000,11591
US1.TWTR_delisted_875018,1,20191119,111600,29.3850000,29.3900000,29.3600000,29.3630000,8488
US1.TWTR_delisted_875018,1,20191119,111700,29.3650000,29.3657000,29.3600000,29.3650000,4723
US1.TWTR_delisted_875018,1,20191119,111800,29.3600000,29.3700000,29.3300000,29.3300000,17000
US1.TWTR_delisted_875018,1,20191119,111900,29.3400000,29.3400000,29.3250000,29.3250000,11377
US1.TWTR_delisted_875018,1,20191119,112000,29.3250000,29.3300000,29.3100000,29.3126000,6831
US1.TWTR_delisted_875018,1,20191119,112100,29.3100000,29.3200000,29.3100000,29.3100000,4804
US1.TWTR_delisted_875018,1,20191119,112200,29.3150000,29.3150000,29.2700000,29.2900000,32083
US1.TWTR_delisted_875018,1,20191119,112300,29.2900000,29.3000000,29.2900000,29.3000000,5843
US1.TWTR_delisted_875018,1,20191119,112400,29.2900000,29.3200000,29.2900000,29.3190000,12104
US1.TWTR_delisted_875018,1,20191119,112500,29.3154000,29.3200000,29.3100000,29.3150000,5667
US1.TWTR_delisted_875018,1,20191119,112600,29.3150000,29.3250000,29.3140000,29.3150000,9662
US1.TWTR_delisted_875018,1,20191119,112700,29.3200000,29.3200000,29.2950000,29.3100000,19254
US1.TWTR_delisted_875018,1,20191119,112800,29.3100000,29.3800000,29.3000000,29.3780000,41827
US1.TWTR_delisted_875018,1,20191119,112900,29.3750000,29.3800000,29.3500000,29.3500000,18244
US1.TWTR_delisted_875018,1,20191119,113000,29.3550000,29.3600000,29.3300000,29.3500000,15260
US1.TWTR_delisted_875018,1,20191119,113100,29.3550000,29.3600000,29.3400000,29.3400000,13905
US1.TWTR_delisted_875018,1,20191119,113200,29.3300000,29.3400000,29.3200000,29.3200000,8784
US1.TWTR_delisted_875018,1,20191119,113300,29.3200000,29.3300000,29.3200000,29.3300000,8281
US1.TWTR_delisted_875018,1,20191119,113400,29.3300000,29.3500000,29.3200000,29.3300000,12712
US1.TWTR_delisted_875018,1,20191119,113500,29.3350000,29.3500000,29.3350000,29.3350000,10728
US1.TWTR_delisted_875018,1,20191119,113600,29.3350000,29.3500000,29.3300000,29.3400000,6135
US1.TWTR_delisted_875018,1,20191119,113700,29.3500000,29.3500000,29.3300000,29.3397000,11172
US1.TWTR_delisted_875018,1,20191119,113800,29.3301000,29.3400000,29.3300000,29.3300000,6398
US1.TWTR_delisted_875018,1,20191119,113900,29.3300000,29.3900000,29.3300000,29.3850000,28649
US1.TWTR_delisted_875018,1,20191119,114000,29.3900000,29.3950000,29.3700000,29.3800000,23687
US1.TWTR_delisted_875018,1,20191119,114100,29.3800000,29.3900000,29.3700000,29.3800000,21949
US1.TWTR_delisted_875018,1,20191119,114200,29.3800000,29.3850000,29.3600000,29.3642000,13283
US1.TWTR_delisted_875018,1,20191119,114300,29.3700000,29.3800000,29.3650000,29.3785000,6874
US1.TWTR_delisted_875018,1,20191119,114400,29.3715000,29.3900000,29.3700000,29.3800000,5771
US1.TWTR_delisted_875018,1,20191119,114500,29.3800000,29.4000000,29.3750000,29.3970000,14336
US1.TWTR_delisted_875018,1,20191119,114600,29.3999000,29.4000000,29.3600000,29.3700000,25016
US1.TWTR_delisted_875018,1,20191119,114700,29.3700000,29.3700000,29.3500000,29.3500000,12084
US1.TWTR_delisted_875018,1,20191119,114800,29.3550000,29.3685000,29.3450000,29.3550000,10374
US1.TWTR_delisted_875018,1,20191119,114900,29.3550000,29.3600000,29.3400000,29.3500000,11963
US1.TWTR_delisted_875018,1,20191119,115000,29.3500000,29.3500000,29.3400000,29.3450000,7815
US1.TWTR_delisted_875018,1,20191119,115100,29.3500000,29.3658000,29.3450000,29.3550000,9800
US1.TWTR_delisted_875018,1,20191119,115200,29.3550000,29.3650000,29.3500000,29.3600000,6239
US1.TWTR_delisted_875018,1,20191119,115300,29.3600000,29.3600000,29.3500000,29.3500000,12052
US1.TWTR_delisted_875018,1,20191119,115400,29.3550000,29.3600000,29.3400000,29.3490000,25516
US1.TWTR_delisted_875018,1,20191119,115500,29.3410000,29.3500000,29.3400000,29.3450000,5043
US1.TWTR_delisted_875018,1,20191119,115600,29.3500000,29.3600000,29.3400000,29.3550000,16940
US1.TWTR_delisted_875018,1,20191119,115700,29.3550000,29.3600000,29.3500000,29.3500000,7451
US1.TWTR_delisted_875018,1,20191119,115800,29.3550000,29.3800000,29.3500000,29.3750000,12908
US1.TWTR_delisted_875018,1,20191119,115900,29.3700000,29.3800000,29.3700000,29.3750000,3350
US1.TWTR_delisted_875018,1,20191119,120000,29.3700000,29.4000000,29.3600000,29.3850000,52946
US1.TWTR_delisted_875018,1,20191119,120100,29.3850000,29.4100000,29.3850000,29.4000000,13953
US1.TWTR_delisted_875018,1,20191119,120200,29.4000000,29.4100000,29.3900000,29.4000000,5113
US1.TWTR_delisted_875018,1,20191119,120300,29.4000000,29.4200000,29.4000000,29.4100000,15231
US1.TWTR_delisted_875018,1,20191119,120400,29.4133000,29.4400000,29.4133000,29.4300000,42256
US1.TWTR_delisted_875018,1,20191119,120500,29.4300000,29.4400000,29.4300000,29.4300000,8606
US1.TWTR_delisted_875018,1,20191119,120600,29.4200000,29.4300000,29.3700000,29.4150000,57174
US1.TWTR_delisted_875018,1,20191119,120700,29.4200000,29.4300000,29.4000000,29.4070000,15441
US1.TWTR_delisted_875018,1,20191119,120800,29.4004000,29.4004000,29.3700000,29.3707000,14074
US1.TWTR_delisted_875018,1,20191119,120900,29.3799000,29.3800000,29.3500000,29.3600000,6039
US1.TWTR_delisted_875018,1,20191119,121000,29.3600000,29.3750000,29.3600000,29.3700000,9185
US1.TWTR_delisted_875018,1,20191119,121100,29.3700000,29.3850000,29.3600000,29.3850000,2286
US1.TWTR_delisted_875018,1,20191119,121200,29.3813000,29.3900000,29.3600000,29.3650000,4647
US1.TWTR_delisted_875018,1,20191119,121300,29.3650000,29.3750000,29.3605000,29.3650000,9692
US1.TWTR_delisted_875018,1,20191119,121400,29.3600000,29.3900000,29.3600000,29.3900000,5342
US1.TWTR_delisted_875018,1,20191119,121500,29.3850000,29.4050000,29.3850000,29.4050000,8592
US1.TWTR_delisted_875018,1,20191119,121600,29.4050000,29.4100000,29.3862000,29.4000000,7354
US1.TWTR_delisted_875018,1,20191119,121700,29.4100000,29.4100000,29.3900000,29.3900000,6332
US1.TWTR_delisted_875018,1,20191119,121800,29.4100000,29.4100000,29.4000000,29.4070000,9800
US1.TWTR_delisted_875018,1,20191119,121900,29.4050000,29.4200000,29.4000000,29.4200000,5696
US1.TWTR_delisted_875018,1,20191119,122000,29.4200000,29.4300000,29.4100000,29.4250000,7263
US1.TWTR_delisted_875018,1,20191119,122100,29.4200000,29.4400000,29.4200000,29.4337000,9041
US1.TWTR_delisted_875018,1,20191119,122200,29.4350000,29.4500000,29.4300000,29.4477000,6177
US1.TWTR_delisted_875018,1,20191119,122300,29.4401000,29.4463000,29.4300000,29.4400000,15344
US1.TWTR_delisted_875018,1,20191119,122400,29.4500000,29.4500000,29.4200000,29.4250000,13053
US1.TWTR_delisted_875018,1,20191119,122500,29.4250000,29.4250000,29.3900000,29.3900000,22767
US1.TWTR_delisted_875018,1,20191119,122600,29.3900000,29.4000000,29.3800000,29.3950000,10417
US1.TWTR_delisted_875018,1,20191119,122700,29.3972000,29.3986000,29.3700000,29.3750000,15903
US1.TWTR_delisted_875018,1,20191119,122800,29.3800000,29.3900000,29.3700000,29.3850000,7758
US1.TWTR_delisted_875018,1,20191119,122900,29.3900000,29.3900000,29.3750000,29.3800000,5590
US1.TWTR_delisted_875018,1,20191119,123000,29.3750000,29.4100000,29.3750000,29.4050000,5132
US1.TWTR_delisted_875018,1,20191119,123100,29.4100000,29.4100000,29.4000000,29.4100000,4672
US1.TWTR_delisted_875018,1,20191119,123200,29.4161000,29.4161000,29.3200000,29.3700000,176973
US1.TWTR_delisted_875018,1,20191119,123300,29.3700000,29.3700000,29.3450000,29.3600000,16655
US1.TWTR_delisted_875018,1,20191119,123400,29.3500000,29.3500000,29.3300000,29.3400000,5442
US1.TWTR_delisted_875018,1,20191119,123500,29.3400000,29.3400000,29.3245000,29.3245000,6019
US1.TWTR_delisted_875018,1,20191119,123600,29.3250000,29.3300000,29.3200000,29.3250000,4270
US1.TWTR_delisted_875018,1,20191119,123700,29.3200000,29.3250000,29.3150000,29.3200000,4379
US1.TWTR_delisted_875018,1,20191119,123800,29.3250000,29.3350000,29.3200000,29.3300000,7175
US1.TWTR_delisted_875018,1,20191119,123900,29.3256000,29.3400000,29.3150000,29.3200000,14813
US1.TWTR_delisted_875018,1,20191119,124000,29.3100000,29.3400000,29.3100000,29.3300000,7299
US1.TWTR_delisted_875018,1,20191119,124100,29.3300000,29.3350000,29.3100000,29.3300000,15659
US1.TWTR_delisted_875018,1,20191119,124200,29.3355000,29.3400000,29.3200000,29.3300000,8448
US1.TWTR_delisted_875018,1,20191119,124300,29.3350000,29.3400000,29.3300000,29.3350000,5486
US1.TWTR_delisted_875018,1,20191119,124400,29.3400000,29.3450000,29.3300000,29.3344000,8814
US1.TWTR_delisted_875018,1,20191119,124500,29.3300000,29.3399000,29.3100000,29.3100000,29806
US1.TWTR_delisted_875018,1,20191119,124600,29.3101000,29.3300000,29.3100000,29.3300000,13014
US1.TWTR_delisted_875018,1,20191119,124700,29.3300000,29.3550000,29.3300000,29.3500000,15136
US1.TWTR_delisted_875018,1,20191119,124800,29.3550000,29.3600000,29.3350000,29.3400000,25497
US1.TWTR_delisted_875018,1,20191119,124900,29.3487000,29.3900000,29.3400000,29.3800000,36052
US1.TWTR_delisted_875018,1,20191119,125000,29.3850000,29.3900000,29.3800000,29.3800000,14625
US1.TWTR_delisted_875018,1,20191119,125100,29.3800000,29.3853000,29.3600000,29.3600000,8608
US1.TWTR_delisted_875018,1,20191119,125200,29.3650000,29.3700000,29.3500000,29.3600000,11250
US1.TWTR_delisted_875018,1,20191119,125300,29.3600000,29.3700000,29.3600000,29.3600000,1912
US1.TWTR_delisted_875018,1,20191119,125400,29.3650000,29.3700000,29.3550000,29.3600000,8628
US1.TWTR_delisted_875018,1,20191119,125500,29.3650000,29.3700000,29.3500000,29.3500000,4840
US1.TWTR_delisted_875018,1,20191119,125600,29.3536000,29.3900000,29.3536000,29.3900000,6326
US1.TWTR_delisted_875018,1,20191119,125700,29.3900000,29.4000000,29.3900000,29.3900000,4280
US1.TWTR_delisted_875018,1,20191119,125800,29.3900000,29.3983000,29.3800000,29.3800000,12196
US1.TWTR_delisted_875018,1,20191119,125900,29.3899000,29.3950000,29.3800000,29.3950000,5460
US1.TWTR_delisted_875018,1,20191119,130000,29.3937000,29.3950000,29.3850000,29.3900000,3123
US1.TWTR_delisted_875018,1,20191119,130100,29.3950000,29.3963000,29.3900000,29.3900000,4370
US1.TWTR_delisted_875018,1,20191119,130200,29.3900000,29.3900000,29.3750000,29.3812000,17713
US1.TWTR_delisted_875018,1,20191119,130300,29.3850000,29.3900000,29.3800000,29.3800000,19333
US1.TWTR_delisted_875018,1,20191119,130400,29.3800000,29.3800000,29.3700000,29.3700000,8662
US1.TWTR_delisted_875018,1,20191119,130500,29.3763000,29.3763000,29.3500000,29.3600000,13756
US1.TWTR_delisted_875018,1,20191119,130600,29.3600000,29.3624000,29.3450000,29.3600000,13190
US1.TWTR_delisted_875018,1,20191119,130700,29.3600000,29.3700000,29.3500000,29.3550000,6425
US1.TWTR_delisted_875018,1,20191119,130800,29.3600000,29.3600000,29.3501000,29.3550000,11313
US1.TWTR_delisted_875018,1,20191119,130900,29.3500000,29.3600000,29.3500000,29.3550000,7085
US1.TWTR_delisted_875018,1,20191119,131000,29.3500000,29.3700000,29.3484000,29.3600000,7478
US1.TWTR_delisted_875018,1,20191119,131100,29.3600000,29.3600000,29.3425000,29.3600000,11903
US1.TWTR_delisted_875018,1,20191119,131200,29.3550000,29.3600000,29.3450000,29.3564000,11575
US1.TWTR_delisted_875018,1,20191119,131300,29.3500000,29.3600000,29.3500000,29.3550000,8802
US1.TWTR_delisted_875018,1,20191119,131400,29.3500000,29.3565000,29.3400000,29.3550000,4259
US1.TWTR_delisted_875018,1,20191119,131500,29.3500000,29.3600000,29.3400000,29.3450000,24358
US1.TWTR_delisted_875018,1,20191119,131600,29.3500000,29.3600000,29.3437000,29.3600000,5662
US1.TWTR_delisted_875018,1,20191119,131700,29.3500000,29.3800000,29.3500000,29.3750000,8507
US1.TWTR_delisted_875018,1,20191119,131800,29.3737000,29.4000000,29.3700000,29.3900000,9437
US1.TWTR_delisted_875018,1,20191119,131900,29.3950000,29.4050000,29.3850000,29.3850000,16725
US1.TWTR_delisted_875018,1,20191119,132000,29.3850000,29.3950000,29.3800000,29.3869000,8376
US1.TWTR_delisted_875018,1,20191119,132100,29.3900000,29.3900000,29.3750000,29.3800000,6695
US1.TWTR_delisted_875018,1,20191119,132200,29.3750000,29.3750000,29.3450000,29.3500000,10437
US1.TWTR_delisted_875018,1,20191119,132300,29.3469000,29.3500000,29.3350000,29.3400000,12092
US1.TWTR_delisted_875018,1,20191119,132400,29.3400000,29.3490000,29.3350000,29.3400000,4583
US1.TWTR_delisted_875018,1,20191119,132500,29.3400000,29.3472000,29.3350000,29.3400000,2500
US1.TWTR_delisted_875018,1,20191119,132600,29.3400000,29.3430000,29.3400000,29.3400000,1031
US1.TWTR_delisted_875018,1,20191119,132700,29.3450000,29.3550000,29.3400000,29.3500000,13209
US1.TWTR_delisted_875018,1,20191119,132800,29.3550000,29.3600000,29.3500000,29.3600000,2320
US1.TWTR_delisted_875018,1,20191119,132900,29.3600000,29.3700000,29.3550000,29.3700000,14123
US1.TWTR_delisted_875018,1,20191119,133000,29.3700000,29.3800000,29.3650000,29.3650000,14287
US1.TWTR_delisted_875018,1,20191119,133100,29.3650000,29.3662000,29.3500000,29.3649000,6070
US1.TWTR_delisted_875018,1,20191119,133200,29.3650000,29.3650000,29.3600000,29.3600000,1300
US1.TWTR_delisted_875018,1,20191119,133300,29.3600000,29.3658000,29.3600000,29.3641000,1281
US1.TWTR_delisted_875018,1,20191119,133400,29.3600000,29.3600000,29.3500000,29.3500000,6582
US1.TWTR_delisted_875018,1,20191119,133500,29.3600000,29.3700000,29.3550000,29.3700000,4543
US1.TWTR_delisted_875018,1,20191119,133600,29.3700000,29.3700000,29.3600000,29.3633000,7357
US1.TWTR_delisted_875018,1,20191119,133700,29.3650000,29.3700000,29.3600000,29.3700000,4704
US1.TWTR_delisted_875018,1,20191119,133800,29.3600000,29.3700000,29.3600000,29.3600000,2050
US1.TWTR_delisted_875018,1,20191119,133900,29.3600000,29.3700000,29.3500000,29.3601000,8064
US1.TWTR_delisted_875018,1,20191119,134000,29.3658000,29.3700000,29.3600000,29.3700000,3281
US1.TWTR_delisted_875018,1,20191119,134100,29.3700000,29.3800000,29.3700000,29.3800000,1585
US1.TWTR_delisted_875018,1,20191119,134200,29.3700000,29.3970000,29.3700000,29.3900000,10110
US1.TWTR_delisted_875018,1,20191119,134300,29.3950000,29.4000000,29.3900000,29.3931000,1600
US1.TWTR_delisted_875018,1,20191119,134400,29.3965000,29.4000000,29.3842000,29.3900000,10138
US1.TWTR_delisted_875018,1,20191119,134500,29.3850000,29.3850000,29.3650000,29.3699000,6088
US1.TWTR_delisted_875018,1,20191119,134600,29.3600000,29.3700000,29.3500000,29.3500000,10021
US1.TWTR_delisted_875018,1,20191119,134700,29.3550000,29.3600000,29.3500000,29.3550000,5224
US1.TWTR_delisted_875018,1,20191119,134800,29.3550000,29.3600000,29.3400000,29.3450000,13312
US1.TWTR_delisted_875018,1,20191119,134900,29.3450000,29.3800000,29.3438000,29.3700000,14147
US1.TWTR_delisted_875018,1,20191119,135000,29.3700000,29.3750000,29.3601000,29.3601000,4662
US1.TWTR_delisted_875018,1,20191119,135100,29.3700000,29.3700000,29.3600000,29.3650000,4175
US1.TWTR_delisted_875018,1,20191119,135200,29.3600000,29.3700000,29.3600000,29.3650000,1050
US1.TWTR_delisted_875018,1,20191119,135300,29.3700000,29.3758000,29.3600000,29.3600000,9026
US1.TWTR_delisted_875018,1,20191119,135400,29.3669000,29.3669000,29.3600000,29.3600000,1624
US1.TWTR_delisted_875018,1,20191119,135500,29.3600000,29.3700000,29.3600000,29.3638000,8740
US1.TWTR_delisted_875018,1,20191119,135600,29.3650000,29.3690000,29.3600000,29.3624000,2702
US1.TWTR_delisted_875018,1,20191119,135700,29.3675000,29.3675000,29.3500000,29.3550000,6663
US1.TWTR_delisted_875018,1,20191119,135800,29.3500000,29.3600000,29.3500000,29.3550000,4197
US1.TWTR_delisted_875018,1,20191119,135900,29.3586000,29.3590000,29.3500000,29.3550000,7976
US1.TWTR_delisted_875018,1,20191119,140000,29.3585000,29.3600000,29.3400000,29.3400000,11352
US1.TWTR_delisted_875018,1,20191119,140100,29.3500000,29.3600000,29.3300000,29.3600000,7947
US1.TWTR_delisted_875018,1,20191119,140200,29.3600000,29.3696000,29.3500000,29.3550000,7753
US1.TWTR_delisted_875018,1,20191119,140300,29.3550000,29.3600000,29.3400000,29.3500000,19528
US1.TWTR_delisted_875018,1,20191119,140400,29.3500000,29.3600000,29.3450000,29.3500000,8912
US1.TWTR_delisted_875018,1,20191119,140500,29.3583000,29.3689000,29.3500000,29.3636000,6420
US1.TWTR_delisted_875018,1,20191119,140600,29.3600000,29.3650000,29.3500000,29.3550000,2983
US1.TWTR_delisted_875018,1,20191119,140700,29.3600000,29.3900000,29.3550000,29.3900000,7915
US1.TWTR_delisted_875018,1,20191119,140800,29.3800000,29.4100000,29.3800000,29.3950000,17248
US1.TWTR_delisted_875018,1,20191119,140900,29.3950000,29.4300000,29.3950000,29.4150000,22879
US1.TWTR_delisted_875018,1,20191119,141000,29.4200000,29.4200000,29.4050000,29.4050000,38919
US1.TWTR_delisted_875018,1,20191119,141100,29.4050000,29.4200000,29.4050000,29.4150000,13120
US1.TWTR_delisted_875018,1,20191119,141200,29.4200000,29.4300000,29.4100000,29.4200000,31092
US1.TWTR_delisted_875018,1,20191119,141300,29.4200000,29.4200000,29.4100000,29.4110000,9800
US1.TWTR_delisted_875018,1,20191119,141400,29.4100000,29.4200000,29.3950000,29.4050000,8234
US1.TWTR_delisted_875018,1,20191119,141500,29.4000000,29.4000000,29.3800000,29.3900000,8381
US1.TWTR_delisted_875018,1,20191119,141600,29.3900000,29.3900000,29.3701000,29.3800000,10196
US1.TWTR_delisted_875018,1,20191119,141700,29.3900000,29.3900000,29.3800000,29.3900000,6052
US1.TWTR_delisted_875018,1,20191119,141800,29.3859000,29.3900000,29.3800000,29.3850000,4243
US1.TWTR_delisted_875018,1,20191119,141900,29.3850000,29.4000000,29.3850000,29.3900000,2944
US1.TWTR_delisted_875018,1,20191119,142000,29.3950000,29.4050000,29.3900000,29.4050000,6017
US1.TWTR_delisted_875018,1,20191119,142100,29.4050000,29.4100000,29.4000000,29.4100000,2405
US1.TWTR_delisted_875018,1,20191119,142200,29.4100000,29.4200000,29.4050000,29.4168000,14092
US1.TWTR_delisted_875018,1,20191119,142300,29.4200000,29.4300000,29.4100000,29.4235000,11101
US1.TWTR_delisted_875018,1,20191119,142400,29.4228000,29.4400000,29.4200000,29.4368000,14536
US1.TWTR_delisted_875018,1,20191119,142500,29.4350000,29.4450000,29.4300000,29.4450000,7318
US1.TWTR_delisted_875018,1,20191119,142600,29.4450000,29.4600000,29.4450000,29.4550000,45280
US1.TWTR_delisted_875018,1,20191119,142700,29.4600000,29.4700000,29.4500000,29.4650000,18175
US1.TWTR_delisted_875018,1,20191119,142800,29.4650000,29.4800000,29.4650000,29.4799000,15973
US1.TWTR_delisted_875018,1,20191119,142900,29.4800000,29.4800000,29.4700000,29.4752000,12622
US1.TWTR_delisted_875018,1,20191119,143000,29.4800000,29.4900000,29.4800000,29.4800000,35544
US1.TWTR_delisted_875018,1,20191119,143100,29.4900000,29.5250000,29.4899000,29.5250000,99077
US1.TWTR_delisted_875018,1,20191119,143200,29.5300000,29.5350000,29.5130000,29.5300000,71948
US1.TWTR_delisted_875018,1,20191119,143300,29.5300000,29.5400000,29.5050000,29.5218000,33826
US1.TWTR_delisted_875018,1,20191119,143400,29.5300000,29.5600000,29.5241000,29.5450000,22181
US1.TWTR_delisted_875018,1,20191119,143500,29.5450000,29.5575000,29.5300000,29.5400000,18035
US1.TWTR_delisted_875018,1,20191119,143600,29.5400000,29.5400000,29.5300000,29.5400000,18474
US1.TWTR_delisted_875018,1,20191119,143700,29.5438000,29.5450000,29.5300000,29.5300000,23474
US1.TWTR_delisted_875018,1,20191119,143800,29.5400000,29.5400000,29.5300000,29.5400000,16724
US1.TWTR_delisted_875018,1,20191119,143900,29.5301000,29.5450000,29.5300000,29.5350000,24062
US1.TWTR_delisted_875018,1,20191119,144000,29.5350000,29.5500000,29.5300000,29.5350000,17806
US1.TWTR_delisted_875018,1,20191119,144100,29.5300000,29.5400000,29.5300000,29.5400000,9793
US1.TWTR_delisted_875018,1,20191119,144200,29.5400000,29.5500000,29.5400000,29.5400000,7152
US1.TWTR_delisted_875018,1,20191119,144300,29.5400000,29.5600000,29.5400000,29.5600000,30694
US1.TWTR_delisted_875018,1,20191119,144400,29.5650000,29.5800000,29.5600000,29.5770000,55086
US1.TWTR_delisted_875018,1,20191119,144500,29.5750000,29.5750000,29.5500000,29.5550000,43612
US1.TWTR_delisted_875018,1,20191119,144600,29.5550000,29.5600000,29.5500000,29.5500000,15821
US1.TWTR_delisted_875018,1,20191119,144700,29.5545000,29.5550000,29.5400000,29.5450000,23378
US1.TWTR_delisted_875018,1,20191119,144800,29.5484000,29.5600000,29.5400000,29.5500000,45659
US1.TWTR_delisted_875018,1,20191119,144900,29.5500000,29.5550000,29.5000000,29.5030000,40016
US1.TWTR_delisted_875018,1,20191119,145000,29.5001000,29.5200000,29.4800000,29.4900000,30974
US1.TWTR_delisted_875018,1,20191119,145100,29.4950000,29.5000000,29.4900000,29.4999000,12990
US1.TWTR_delisted_875018,1,20191119,145200,29.4900000,29.4970000,29.4800000,29.4900000,17931
US1.TWTR_delisted_875018,1,20191119,145300,29.4850000,29.4850000,29.4500000,29.4650000,19695
US1.TWTR_delisted_875018,1,20191119,145400,29.4720000,29.4787000,29.4600000,29.4639000,10240
US1.TWTR_delisted_875018,1,20191119,145500,29.4650000,29.4700000,29.4450000,29.4630000,19590
US1.TWTR_delisted_875018,1,20191119,145600,29.4650000,29.4800000,29.4600000,29.4750000,14802
US1.TWTR_delisted_875018,1,20191119,145700,29.4740000,29.4800000,29.4700000,29.4700000,11500
US1.TWTR_delisted_875018,1,20191119,145800,29.4724000,29.4800000,29.4600000,29.4700000,39541
US1.TWTR_delisted_875018,1,20191119,145900,29.4750000,29.4800000,29.4700000,29.4700000,5300
US1.TWTR_delisted_875018,1,20191119,150000,29.4700000,29.4750000,29.4600000,29.4748000,10482
US1.TWTR_delisted_875018,1,20191119,150100,29.4736000,29.4900000,29.4700000,29.4800000,10461
US1.TWTR_delisted_875018,1,20191119,150200,29.4800000,29.4900000,29.4800000,29.4800000,12360
US1.TWTR_delisted_875018,1,20191119,150300,29.4800000,29.4871000,29.4700000,29.4700000,7461
US1.TWTR_delisted_875018,1,20191119,150400,29.4700000,29.4850000,29.4650000,29.4700000,14836
US1.TWTR_delisted_875018,1,20191119,150500,29.4700000,29.4750000,29.4500000,29.4700000,19561
US1.TWTR_delisted_875018,1,20191119,150600,29.4750000,29.5100000,29.4700000,29.4950000,48715
US1.TWTR_delisted_875018,1,20191119,150700,29.4900000,29.4950000,29.4800000,29.4850000,9227
US1.TWTR_delisted_875018,1,20191119,150800,29.4800000,29.4900000,29.4800000,29.4850000,3745
US1.TWTR_delisted_875018,1,20191119,150900,29.4857000,29.4896000,29.4700000,29.4700000,10186
US1.TWTR_delisted_875018,1,20191119,151000,29.4756000,29.4800000,29.4650000,29.4800000,10639
US1.TWTR_delisted_875018,1,20191119,151100,29.4800000,29.4900000,29.4600000,29.4800000,27577
US1.TWTR_delisted_875018,1,20191119,151200,29.4800000,29.4900000,29.4800000,29.4850000,11398
US1.TWTR_delisted_875018,1,20191119,151300,29.4842000,29.5000000,29.4800000,29.5000000,10655
US1.TWTR_delisted_875018,1,20191119,151400,29.4901000,29.5000000,29.4900000,29.4950000,9096
US1.TWTR_delisted_875018,1,20191119,151500,29.4950000,29.5000000,29.4900000,29.4950000,8997
US1.TWTR_delisted_875018,1,20191119,151600,29.4901000,29.5000000,29.4700000,29.5000000,51145
US1.TWTR_delisted_875018,1,20191119,151700,29.4950000,29.5100000,29.4950000,29.5050000,40763
US1.TWTR_delisted_875018,1,20191119,151800,29.5050000,29.5056000,29.4850000,29.4850000,14041
US1.TWTR_delisted_875018,1,20191119,151900,29.4900000,29.4900000,29.4800000,29.4800000,23458
US1.TWTR_delisted_875018,1,20191119,152000,29.4823000,29.4859000,29.4700000,29.4800000,44462
US1.TWTR_delisted_875018,1,20191119,152100,29.4750000,29.4800000,29.4608000,29.4650000,91457
US1.TWTR_delisted_875018,1,20191119,152200,29.4650000,29.4750000,29.4550000,29.4700000,27928
US1.TWTR_delisted_875018,1,20191119,152300,29.4700000,29.4750000,29.4650000,29.4650000,32864
US1.TWTR_delisted_875018,1,20191119,152400,29.4700000,29.4800000,29.4600000,29.4750000,23582
US1.TWTR_delisted_875018,1,20191119,152500,29.4750000,29.4800000,29.4650000,29.4700000,24285
US1.TWTR_delisted_875018,1,20191119,152600,29.4700000,29.4700000,29.4600000,29.4700000,7661
US1.TWTR_delisted_875018,1,20191119,152700,29.4650000,29.4900000,29.4650000,29.4900000,25835
US1.TWTR_delisted_875018,1,20191119,152800,29.4860000,29.4900000,29.4800000,29.4899000,4400
US1.TWTR_delisted_875018,1,20191119,152900,29.4859000,29.4900000,29.4800000,29.4850000,8153
US1.TWTR_delisted_875018,1,20191119,153000,29.4850000,29.4850000,29.4700000,29.4800000,25460
US1.TWTR_delisted_875018,1,20191119,153100,29.4800000,29.4800000,29.4700000,29.4700000,10728
US1.TWTR_delisted_875018,1,20191119,153200,29.4700000,29.4900000,29.4650000,29.4700000,38711
US1.TWTR_delisted_875018,1,20191119,153300,29.4750000,29.4864000,29.4750000,29.4850000,7426
US1.TWTR_delisted_875018,1,20191119,153400,29.4850000,29.5000000,29.4800000,29.4943000,23695
US1.TWTR_delisted_875018,1,20191119,153500,29.4900000,29.5000000,29.4900000,29.4950000,18897
US1.TWTR_delisted_875018,1,20191119,153600,29.4950000,29.5000000,29.4900000,29.4944000,37930
US1.TWTR_delisted_875018,1,20191119,153700,29.4950000,29.5200000,29.4943000,29.5100000,39996
US1.TWTR_delisted_875018,1,20191119,153800,29.5100000,29.5260000,29.5100000,29.5200000,17612
US1.TWTR_delisted_875018,1,20191119,153900,29.5275000,29.5300000,29.5100000,29.5168000,44192
US1.TWTR_delisted_875018,1,20191119,154000,29.5100000,29.5100000,29.4900000,29.4950000,51649
US1.TWTR_delisted_875018,1,20191119,154100,29.4900000,29.5000000,29.4800000,29.4850000,14491
US1.TWTR_delisted_875018,1,20191119,154200,29.4900000,29.4900000,29.4800000,29.4850000,8033
US1.TWTR_delisted_875018,1,20191119,154300,29.4850000,29.4900000,29.4700000,29.4700000,18995
US1.TWTR_delisted_875018,1,20191119,154400,29.4700000,29.4800000,29.4650000,29.4700000,26256
US1.TWTR_delisted_875018,1,20191119,154500,29.4685000,29.4700000,29.4600000,29.4650000,7824
US1.TWTR_delisted_875018,1,20191119,154600,29.4650000,29.4700000,29.4600000,29.4700000,4408
US1.TWTR_delisted_875018,1,20191119,154700,29.4700000,29.4750000,29.4600000,29.4750000,16733
US1.TWTR_delisted_875018,1,20191119,154800,29.4750000,29.4800000,29.4700000,29.4700000,32656
US1.TWTR_delisted_875018,1,20191119,154900,29.4750000,29.4800000,29.4700000,29.4800000,30097
US1.TWTR_delisted_875018,1,20191119,155000,29.4750000,29.4850000,29.4700000,29.4850000,23530
US1.TWTR_delisted_875018,1,20191119,155100,29.4800000,29.4900000,29.4700000,29.4800000,60742
US1.TWTR_delisted_875018,1,20191119,155200,29.4850000,29.4900000,29.4700000,29.4850000,47310
US1.TWTR_delisted_875018,1,20191119,155300,29.4800000,29.4900000,29.4800000,29.4850000,17098
US1.TWTR_delisted_875018,1,20191119,155400,29.4850000,29.4900000,29.4700000,29.4700000,55967
US1.TWTR_delisted_875018,1,20191119,155500,29.4800000,29.4800000,29.4600000,29.4650000,81903
US1.TWTR_delisted_875018,1,20191119,155600,29.4600000,29.4700000,29.4500000,29.4550000,54085
US1.TWTR_delisted_875018,1,20191119,155700,29.4500000,29.4550000,29.4300000,29.4300000,74473
US1.TWTR_delisted_875018,1,20191119,155800,29.4300000,29.4400000,29.4200000,29.4300000,93558
US1.TWTR_delisted_875018,1,20191119,155900,29.4300000,29.4500000,29.4200000,29.4400000,98057
US1.TWTR_delisted_875018,1,20191119,160000,29.4400000,29.4500000,29.4300000,29.4500000,108743
US1.TWTR_delisted_875018,1,20191120,093100,29.3000000,29.3600000,29.2000000,29.2100000,231764
US1.TWTR_delisted_875018,1,20191120,093200,29.2100000,29.2782000,29.1942000,29.1942000,86292
US1.TWTR_delisted_875018,1,20191120,093300,29.1996000,29.2394000,29.1700000,29.2394000,47407
US1.TWTR_delisted_875018,1,20191120,093400,29.2400000,29.2600000,29.1900000,29.2350000,25071
US1.TWTR_delisted_875018,1,20191120,093500,29.2399000,29.2400000,29.2000000,29.2200000,32084
US1.TWTR_delisted_875018,1,20191120,093600,29.2100000,29.2200000,29.1800000,29.1965000,45531
US1.TWTR_delisted_875018,1,20191120,093700,29.1950000,29.2300000,29.1700000,29.1700000,50484
US1.TWTR_delisted_875018,1,20191120,093800,29.1700000,29.1950000,29.1700000,29.1900000,62135
US1.TWTR_delisted_875018,1,20191120,093900,29.1900000,29.2000000,29.1700000,29.1998000,27629
US1.TWTR_delisted_875018,1,20191120,094000,29.2000000,29.2499000,29.2000000,29.2087000,47608
US1.TWTR_delisted_875018,1,20191120,094100,29.2000000,29.2700000,29.2000000,29.2300000,48011
US1.TWTR_delisted_875018,1,20191120,094200,29.2354000,29.2354000,29.2000000,29.2050000,10016
US1.TWTR_delisted_875018,1,20191120,094300,29.2000000,29.2430000,29.1900000,29.2250000,30779
US1.TWTR_delisted_875018,1,20191120,094400,29.2300000,29.2550000,29.2000000,29.2000000,18439
US1.TWTR_delisted_875018,1,20191120,094500,29.2000000,29.2200000,29.1900000,29.2100000,17058
US1.TWTR_delisted_875018,1,20191120,094600,29.2100000,29.2800000,29.2000000,29.2500000,24141
US1.TWTR_delisted_875018,1,20191120,094700,29.2600000,29.2900000,29.2530000,29.2700000,22902
US1.TWTR_delisted_875018,1,20191120,094800,29.2800000,29.3300000,29.2700000,29.3200000,33542
US1.TWTR_delisted_875018,1,20191120,094900,29.3143000,29.3300000,29.3068000,29.3127000,19497
US1.TWTR_delisted_875018,1,20191120,095000,29.3170000,29.3550000,29.2900000,29.2943000,62180
US1.TWTR_delisted_875018,1,20191120,095100,29.3000000,29.3000000,29.2500000,29.2500000,47238
US1.TWTR_delisted_875018,1,20191120,095200,29.2500000,29.3100000,29.2400000,29.2750000,67880
US1.TWTR_delisted_875018,1,20191120,095300,29.2600000,29.2600000,29.2301000,29.2400000,46769
US1.TWTR_delisted_875018,1,20191120,095400,29.2500000,29.2500000,29.2100000,29.2100000,24437
US1.TWTR_delisted_875018,1,20191120,095500,29.2100000,29.2270000,29.2000000,29.2000000,20650
US1.TWTR_delisted_875018,1,20191120,095600,29.2100000,29.2300000,29.1900000,29.2200000,69145
US1.TWTR_delisted_875018,1,20191120,095700,29.2200000,29.2350000,29.1800000,29.2000000,69394
US1.TWTR_delisted_875018,1,20191120,095800,29.1936000,29.2600000,29.1900000,29.2600000,33418
US1.TWTR_delisted_875018,1,20191120,095900,29.2600000,29.2600000,29.2400000,29.2400000,37868
US1.TWTR_delisted_875018,1,20191120,100000,29.2300000,29.2700000,29.2300000,29.2700000,42519
US1.TWTR_delisted_875018,1,20191120,100100,29.2700000,29.2850000,29.2500000,29.2750000,23109
US1.TWTR_delisted_875018,1,20191120,100200,29.2800000,29.3369000,29.2700000,29.3365000,55344
US1.TWTR_delisted_875018,1,20191120,100300,29.3300000,29.3350000,29.3100000,29.3150000,16565
US1.TWTR_delisted_875018,1,20191120,100400,29.3100000,29.3200000,29.2750000,29.3100000,75623
US1.TWTR_delisted_875018,1,20191120,100500,29.3143000,29.3500000,29.3143000,29.3300000,44497
US1.TWTR_delisted_875018,1,20191120,100600,29.3200000,29.3200000,29.2750000,29.2900000,22821
US1.TWTR_delisted_875018,1,20191120,100700,29.2900000,29.3200000,29.2890000,29.3100000,15056
US1.TWTR_delisted_875018,1,20191120,100800,29.3150000,29.3400000,29.3100000,29.3400000,9949
US1.TWTR_delisted_875018,1,20191120,100900,29.3450000,29.3750000,29.3300000,29.3750000,55991
US1.TWTR_delisted_875018,1,20191120,101000,29.3700000,29.3700000,29.3200000,29.3200000,21557
US1.TWTR_delisted_875018,1,20191120,101100,29.3200000,29.3250000,29.2750000,29.2950000,23040
US1.TWTR_delisted_875018,1,20191120,101200,29.3000000,29.3261000,29.2900000,29.3100000,17999
US1.TWTR_delisted_875018,1,20191120,101300,29.3100000,29.3500000,29.3000000,29.3313000,15924
US1.TWTR_delisted_875018,1,20191120,101400,29.3400000,29.3500000,29.3200000,29.3500000,20785
US1.TWTR_delisted_875018,1,20191120,101500,29.3500000,29.3565000,29.3200000,29.3400000,14483
US1.TWTR_delisted_875018,1,20191120,101600,29.3350000,29.3400000,29.3200000,29.3200000,23985
US1.TWTR_delisted_875018,1,20191120,101700,29.3250000,29.3300000,29.3000000,29.3050000,31813
US1.TWTR_delisted_875018,1,20191120,101800,29.3100000,29.3400000,29.3100000,29.3400000,6281
US1.TWTR_delisted_875018,1,20191120,101900,29.3350000,29.3400000,29.3000000,29.3000000,28733
US1.TWTR_delisted_875018,1,20191120,102000,29.3100000,29.3300000,29.3021000,29.3256000,8699
US1.TWTR_delisted_875018,1,20191120,102100,29.3200000,29.3400000,29.3200000,29.3400000,35744
US1.TWTR_delisted_875018,1,20191120,102200,29.3350000,29.3350000,29.3100000,29.3100000,15767
US1.TWTR_delisted_875018,1,20191120,102300,29.3100000,29.3200000,29.3000000,29.3100000,10050
US1.TWTR_delisted_875018,1,20191120,102400,29.3169000,29.3350000,29.3000000,29.3100000,15291
US1.TWTR_delisted_875018,1,20191120,102500,29.3100000,29.3150000,29.3000000,29.3100000,20328
US1.TWTR_delisted_875018,1,20191120,102600,29.3144000,29.3700000,29.3100000,29.3650000,73208
US1.TWTR_delisted_875018,1,20191120,102700,29.3700000,29.3900000,29.3700000,29.3800000,24033
US1.TWTR_delisted_875018,1,20191120,102800,29.3900000,29.4250000,29.3900000,29.4050000,35843
US1.TWTR_delisted_875018,1,20191120,102900,29.4000000,29.4100000,29.3900000,29.4000000,11519
US1.TWTR_delisted_875018,1,20191120,103000,29.4092000,29.4100000,29.3760000,29.3760000,19710
US1.TWTR_delisted_875018,1,20191120,103100,29.3800000,29.4100000,29.3800000,29.3901000,11559
US1.TWTR_delisted_875018,1,20191120,103200,29.3900000,29.4350000,29.3850000,29.4350000,18729
US1.TWTR_delisted_875018,1,20191120,103300,29.4350000,29.4500000,29.4300000,29.4400000,17618
US1.TWTR_delisted_875018,1,20191120,103400,29.4400000,29.4400000,29.3900000,29.4000000,17586
US1.TWTR_delisted_875018,1,20191120,103500,29.4051000,29.4300000,29.4000000,29.4100000,16881
US1.TWTR_delisted_875018,1,20191120,103600,29.4200000,29.4200000,29.3900000,29.4000000,31759
US1.TWTR_delisted_875018,1,20191120,103700,29.4000000,29.4200000,29.3950000,29.4200000,8753
US1.TWTR_delisted_875018,1,20191120,103800,29.4200000,29.4400000,29.4050000,29.4050000,19661
US1.TWTR_delisted_875018,1,20191120,103900,29.4100000,29.4150000,29.3800000,29.3950000,78593
US1.TWTR_delisted_875018,1,20191120,104000,29.4000000,29.4150000,29.3900000,29.4050000,15132
US1.TWTR_delisted_875018,1,20191120,104100,29.4100000,29.4150000,29.3800000,29.3863000,21498
US1.TWTR_delisted_875018,1,20191120,104200,29.3900000,29.3950000,29.3700000,29.3749000,8766
US1.TWTR_delisted_875018,1,20191120,104300,29.3700000,29.3800000,29.3450000,29.3600000,12436
US1.TWTR_delisted_875018,1,20191120,104400,29.3500000,29.3700000,29.3450000,29.3600000,14394
US1.TWTR_delisted_875018,1,20191120,104500,29.3666000,29.3700000,29.3500000,29.3500000,13302
US1.TWTR_delisted_875018,1,20191120,104600,29.3500000,29.3700000,29.3400000,29.3650000,15390
US1.TWTR_delisted_875018,1,20191120,104700,29.3600000,29.3800000,29.3600000,29.3700000,7470
US1.TWTR_delisted_875018,1,20191120,104800,29.3700000,29.3950000,29.3600000,29.3700000,19617
US1.TWTR_delisted_875018,1,20191120,104900,29.3656000,29.4000000,29.3656000,29.3950000,26749
US1.TWTR_delisted_875018,1,20191120,105000,29.3950000,29.3950000,29.3750000,29.3850000,15264
US1.TWTR_delisted_875018,1,20191120,105100,29.3800000,29.4200000,29.3800000,29.4150000,16584
US1.TWTR_delisted_875018,1,20191120,105200,29.4200000,29.4200000,29.4100000,29.4150000,11844
US1.TWTR_delisted_875018,1,20191120,105300,29.4189000,29.4200000,29.4028000,29.4050000,35392
US1.TWTR_delisted_875018,1,20191120,105400,29.4100000,29.4300000,29.4000000,29.4100000,21794
US1.TWTR_delisted_875018,1,20191120,105500,29.4200000,29.4200000,29.4050000,29.4191000,21204
US1.TWTR_delisted_875018,1,20191120,105600,29.4100000,29.4182000,29.3900000,29.3950000,19412
US1.TWTR_delisted_875018,1,20191120,105700,29.3900000,29.4000000,29.3900000,29.3900000,12640
US1.TWTR_delisted_875018,1,20191120,105800,29.3937000,29.3960000,29.3700000,29.3700000,16360
US1.TWTR_delisted_875018,1,20191120,105900,29.3700000,29.3800000,29.3600000,29.3700000,19781
US1.TWTR_delisted_875018,1,20191120,110000,29.3700000,29.4000000,29.3700000,29.4000000,19967
US1.TWTR_delisted_875018,1,20191120,110100,29.4000000,29.4150000,29.4000000,29.4150000,14720
US1.TWTR_delisted_875018,1,20191120,110200,29.4150000,29.4300000,29.4100000,29.4250000,15841
US1.TWTR_delisted_875018,1,20191120,110300,29.4250000,29.4400000,29.4146000,29.4250000,22802
US1.TWTR_delisted_875018,1,20191120,110400,29.4292000,29.4400000,29.4100000,29.4100000,18166
US1.TWTR_delisted_875018,1,20191120,110500,29.4150000,29.4300000,29.4100000,29.4200000,8634
US1.TWTR_delisted_875018,1,20191120,110600,29.4100000,29.4300000,29.4100000,29.4200000,24346
US1.TWTR_delisted_875018,1,20191120,110700,29.4211000,29.4800000,29.4100000,29.4750000,96969
US1.TWTR_delisted_875018,1,20191120,110800,29.4750000,29.4800000,29.4450000,29.4450000,37747
US1.TWTR_delisted_875018,1,20191120,110900,29.4450000,29.4600000,29.4350000,29.4450000,19747
US1.TWTR_delisted_875018,1,20191120,111000,29.4400000,29.4500000,29.4400000,29.4400000,20998
US1.TWTR_delisted_875018,1,20191120,111100,29.4400000,29.4400000,29.4000000,29.4300000,61824
US1.TWTR_delisted_875018,1,20191120,111200,29.4300000,29.4500000,29.4300000,29.4400000,25383
US1.TWTR_delisted_875018,1,20191120,111300,29.4450000,29.4500000,29.4000000,29.4000000,21503
US1.TWTR_delisted_875018,1,20191120,111400,29.3900000,29.4000000,29.3800000,29.3800000,14984
US1.TWTR_delisted_875018,1,20191120,111500,29.3850000,29.4000000,29.3800000,29.3950000,12370
US1.TWTR_delisted_875018,1,20191120,111600,29.3970000,29.4100000,29.3850000,29.4050000,16385
US1.TWTR_delisted_875018,1,20191120,111700,29.4100000,29.4300000,29.4100000,29.4250000,8590
US1.TWTR_delisted_875018,1,20191120,111800,29.4250000,29.4300000,29.4000000,29.4200000,33185
US1.TWTR_delisted_875018,1,20191120,111900,29.4201000,29.4300000,29.4000000,29.4000000,31050
US1.TWTR_delisted_875018,1,20191120,112000,29.4050000,29.4100000,29.3800000,29.3850000,24505
US1.TWTR_delisted_875018,1,20191120,112100,29.3900000,29.3950000,29.3700000,29.3800000,35756
US1.TWTR_delisted_875018,1,20191120,112200,29.3850000,29.3850000,29.3500000,29.3550000,25690
US1.TWTR_delisted_875018,1,20191120,112300,29.3578000,29.3650000,29.3300000,29.3650000,31334
US1.TWTR_delisted_875018,1,20191120,112400,29.3650000,29.3700000,29.3500000,29.3636000,16353
US1.TWTR_delisted_875018,1,20191120,112500,29.3600000,29.3700000,29.3500000,29.3598000,20641
US1.TWTR_delisted_875018,1,20191120,112600,29.3600000,29.3600000,29.3500000,29.3597000,13110
US1.TWTR_delisted_875018,1,20191120,112700,29.3550000,29.3700000,29.3500000,29.3650000,25520
US1.TWTR_delisted_875018,1,20191120,112800,29.3700000,29.3700000,29.3400000,29.3400000,19324
US1.TWTR_delisted_875018,1,20191120,112900,29.3300000,29.3400000,29.3200000,29.3400000,31482
US1.TWTR_delisted_875018,1,20191120,113000,29.3350000,29.3350000,29.3100000,29.3300000,11295
US1.TWTR_delisted_875018,1,20191120,113100,29.3250000,29.3250000,29.2600000,29.2600000,49937
US1.TWTR_delisted_875018,1,20191120,113200,29.2650000,29.2885000,29.2327000,29.2400000,51183
US1.TWTR_delisted_875018,1,20191120,113300,29.2450000,29.2450000,29.2100000,29.2200000,62449
US1.TWTR_delisted_875018,1,20191120,113400,29.2287000,29.2300000,29.2106000,29.2300000,27900
US1.TWTR_delisted_875018,1,20191120,113500,29.2300000,29.2450000,29.2200000,29.2350000,21098
US1.TWTR_delisted_875018,1,20191120,113600,29.2348000,29.2500000,29.2300000,29.2400000,54277
US1.TWTR_delisted_875018,1,20191120,113700,29.2400000,29.2500000,29.2300000,29.2300000,19268
US1.TWTR_delisted_875018,1,20191120,113800,29.2400000,29.2700000,29.2300000,29.2700000,36070
US1.TWTR_delisted_875018,1,20191120,113900,29.2778000,29.2800000,29.2600000,29.2700000,17156
US1.TWTR_delisted_875018,1,20191120,114000,29.2757000,29.2800000,29.2600000,29.2800000,24488
US1.TWTR_delisted_875018,1,20191120,114100,29.2800000,29.2850000,29.2500000,29.2650000,22702
US1.TWTR_delisted_875018,1,20191120,114200,29.2670000,29.2670000,29.2500000,29.2500000,9193
US1.TWTR_delisted_875018,1,20191120,114300,29.2560000,29.2600000,29.2400000,29.2550000,16040
US1.TWTR_delisted_875018,1,20191120,114400,29.2500000,29.2600000,29.2350000,29.2500000,27973
US1.TWTR_delisted_875018,1,20191120,114500,29.2499000,29.2499000,29.2200000,29.2300000,18185
US1.TWTR_delisted_875018,1,20191120,114600,29.2250000,29.2300000,29.2150000,29.2158000,15568
US1.TWTR_delisted_875018,1,20191120,114700,29.2150000,29.2400000,29.2000000,29.2350000,54710
US1.TWTR_delisted_875018,1,20191120,114800,29.2348000,29.2450000,29.2300000,29.2350000,13371
US1.TWTR_delisted_875018,1,20191120,114900,29.2350000,29.2476000,29.2306000,29.2400000,14887
US1.TWTR_delisted_875018,1,20191120,115000,29.2450000,29.2550000,29.2350000,29.2450000,16533
US1.TWTR_delisted_875018,1,20191120,115100,29.2450000,29.2600000,29.2300000,29.2600000,24894
US1.TWTR_delisted_875018,1,20191120,115200,29.2500000,29.2650000,29.2300000,29.2350000,17780
US1.TWTR_delisted_875018,1,20191120,115300,29.2300000,29.2400000,29.2200000,29.2200000,13727
US1.TWTR_delisted_875018,1,20191120,115400,29.2250000,29.2400000,29.2200000,29.2300000,17474
US1.TWTR_delisted_875018,1,20191120,115500,29.2353000,29.2400000,29.2200000,29.2200000,25100
US1.TWTR_delisted_875018,1,20191120,115600,29.2250000,29.2400000,29.2200000,29.2400000,12345
US1.TWTR_delisted_875018,1,20191120,115700,29.2300000,29.2400000,29.2150000,29.2300000,14341
US1.TWTR_delisted_875018,1,20191120,115800,29.2300000,29.2400000,29.2200000,29.2300000,3898
US1.TWTR_delisted_875018,1,20191120,115900,29.2350000,29.2400000,29.2100000,29.2150000,51280
US1.TWTR_delisted_875018,1,20191120,120000,29.2150000,29.2300000,29.2150000,29.2266000,15485
US1.TWTR_delisted_875018,1,20191120,120100,29.2300000,29.2300000,29.2000000,29.2051000,8145
US1.TWTR_delisted_875018,1,20191120,120200,29.2050000,29.2166000,29.2000000,29.2100000,23082
US1.TWTR_delisted_875018,1,20191120,120300,29.2101000,29.2150000,29.1900000,29.2050000,49564
US1.TWTR_delisted_875018,1,20191120,120400,29.2000000,29.2078000,29.1900000,29.1963000,12746
US1.TWTR_delisted_875018,1,20191120,120500,29.1950000,29.2100000,29.1900000,29.2056000,28724
US1.TWTR_delisted_875018,1,20191120,120600,29.2050000,29.2150000,29.2050000,29.2100000,13814
US1.TWTR_delisted_875018,1,20191120,120700,29.2100000,29.2100000,29.2000000,29.2099000,12200
US1.TWTR_delisted_875018,1,20191120,120800,29.2015000,29.2100000,29.2000000,29.2050000,7750
US1.TWTR_delisted_875018,1,20191120,120900,29.2050000,29.2200000,29.2000000,29.2150000,13302
US1.TWTR_delisted_875018,1,20191120,121000,29.2100000,29.2350000,29.2100000,29.2240000,43643
US1.TWTR_delisted_875018,1,20191120,121100,29.2200000,29.2200000,29.2100000,29.2190000,9777
US1.TWTR_delisted_875018,1,20191120,121200,29.2159000,29.2300000,29.2100000,29.2230000,9857
US1.TWTR_delisted_875018,1,20191120,121300,29.2250000,29.2300000,29.2200000,29.2300000,6338
US1.TWTR_delisted_875018,1,20191120,121400,29.2256000,29.2350000,29.2200000,29.2200000,19097
US1.TWTR_delisted_875018,1,20191120,121500,29.2242000,29.2250000,29.2050000,29.2100000,19918
US1.TWTR_delisted_875018,1,20191120,121600,29.2150000,29.2200000,29.2099000,29.2175000,6102
US1.TWTR_delisted_875018,1,20191120,121700,29.2100000,29.2400000,29.2100000,29.2350000,16645
US1.TWTR_delisted_875018,1,20191120,121800,29.2300000,29.2600000,29.2300000,29.2550000,22961
US1.TWTR_delisted_875018,1,20191120,121900,29.2523000,29.2572000,29.2400000,29.2400000,12476
US1.TWTR_delisted_875018,1,20191120,122000,29.2400000,29.2500000,29.2400000,29.2450000,13371
US1.TWTR_delisted_875018,1,20191120,122100,29.2400000,29.2500000,29.2300000,29.2390000,16958
US1.TWTR_delisted_875018,1,20191120,122200,29.2300000,29.2400000,29.2300000,29.2300000,7444
US1.TWTR_delisted_875018,1,20191120,122300,29.2400000,29.2500000,29.2300000,29.2450000,18937
US1.TWTR_delisted_875018,1,20191120,122400,29.2500000,29.2500000,29.2300000,29.2356000,10543
US1.TWTR_delisted_875018,1,20191120,122500,29.2337000,29.2500000,29.2300000,29.2300000,22499
US1.TWTR_delisted_875018,1,20191120,122600,29.2350000,29.2400000,29.2200000,29.2250000,19441
US1.TWTR_delisted_875018,1,20191120,122700,29.2300000,29.2600000,29.2300000,29.2500000,24557
US1.TWTR_delisted_875018,1,20191120,122800,29.2500000,29.2586000,29.2500000,29.2550000,8085
US1.TWTR_delisted_875018,1,20191120,122900,29.2600000,29.2650000,29.2500000,29.2550000,9837
US1.TWTR_delisted_875018,1,20191120,123000,29.2550000,29.2600000,29.2400000,29.2400000,18605
US1.TWTR_delisted_875018,1,20191120,123100,29.2400000,29.2800000,29.2400000,29.2746000,39095
US1.TWTR_delisted_875018,1,20191120,123200,29.2715000,29.2900000,29.2700000,29.2900000,25393
US1.TWTR_delisted_875018,1,20191120,123300,29.2856000,29.3087000,29.2750000,29.3050000,94306
US1.TWTR_delisted_875018,1,20191120,123400,29.3012000,29.3200000,29.3000000,29.3050000,26596
US1.TWTR_delisted_875018,1,20191120,123500,29.3050000,29.3250000,29.3000000,29.3250000,15416
US1.TWTR_delisted_875018,1,20191120,123600,29.3250000,29.3346000,29.3200000,29.3346000,29018
US1.TWTR_delisted_875018,1,20191120,123700,29.3300000,29.3300000,29.3200000,29.3300000,11559
US1.TWTR_delisted_875018,1,20191120,123800,29.3400000,29.3500000,29.3350000,29.3500000,6742
US1.TWTR_delisted_875018,1,20191120,123900,29.3400000,29.3500000,29.3400000,29.3500000,12749
US1.TWTR_delisted_875018,1,20191120,124000,29.3450000,29.3450000,29.3200000,29.3235000,9051
US1.TWTR_delisted_875018,1,20191120,124100,29.3250000,29.3300000,29.3200000,29.3250000,10701
US1.TWTR_delisted_875018,1,20191120,124200,29.3250000,29.3251000,29.3000000,29.3100000,24595
US1.TWTR_delisted_875018,1,20191120,124300,29.3000000,29.3250000,29.3000000,29.3250000,18839
US1.TWTR_delisted_875018,1,20191120,124400,29.3250000,29.3450000,29.3250000,29.3412000,30110
US1.TWTR_delisted_875018,1,20191120,124500,29.3400000,29.3450000,29.3300000,29.3300000,7879
US1.TWTR_delisted_875018,1,20191120,124600,29.3350000,29.3370000,29.3100000,29.3200000,10665
US1.TWTR_delisted_875018,1,20191120,124700,29.3135000,29.3200000,29.3000000,29.3100000,8596
US1.TWTR_delisted_875018,1,20191120,124800,29.3000000,29.3100000,29.2800000,29.2800000,21820
US1.TWTR_delisted_875018,1,20191120,124900,29.2800000,29.2867000,29.2700000,29.2700000,19429
US1.TWTR_delisted_875018,1,20191120,125000,29.2700000,29.2766000,29.2600000,29.2700000,11585
US1.TWTR_delisted_875018,1,20191120,125100,29.2750000,29.2900000,29.2717000,29.2900000,5321
US1.TWTR_delisted_875018,1,20191120,125200,29.2900000,29.2900000,29.2600000,29.2600000,13432
US1.TWTR_delisted_875018,1,20191120,125300,29.2600000,29.2600000,29.2398000,29.2398000,15589
US1.TWTR_delisted_875018,1,20191120,125400,29.2350000,29.2600000,29.2300000,29.2400000,12797
US1.TWTR_delisted_875018,1,20191120,125500,29.2400000,29.2565000,29.2350000,29.2500000,6374
US1.TWTR_delisted_875018,1,20191120,125600,29.2400000,29.2499000,29.2000000,29.2400000,92608
US1.TWTR_delisted_875018,1,20191120,125700,29.2400000,29.2400000,29.1800000,29.1900000,245799
US1.TWTR_delisted_875018,1,20191120,125800,29.1900000,29.1900000,29.1200000,29.1400000,155298
US1.TWTR_delisted_875018,1,20191120,125900,29.1358000,29.1400000,29.0600000,29.0900000,70182
US1.TWTR_delisted_875018,1,20191120,130000,29.0900000,29.1600000,29.0850000,29.1600000,76197
US1.TWTR_delisted_875018,1,20191120,130100,29.1580000,29.1600000,29.1200000,29.1243000,47725
US1.TWTR_delisted_875018,1,20191120,130200,29.1250000,29.1700000,29.1250000,29.1550000,27002
US1.TWTR_delisted_875018,1,20191120,130300,29.1500000,29.1500000,29.1300000,29.1454000,16248
US1.TWTR_delisted_875018,1,20191120,130400,29.1400000,29.1600000,29.1300000,29.1300000,27932
US1.TWTR_delisted_875018,1,20191120,130500,29.1300000,29.1500000,29.1105000,29.1400000,48979
US1.TWTR_delisted_875018,1,20191120,130600,29.1300000,29.1400000,29.0900000,29.0900000,26385
US1.TWTR_delisted_875018,1,20191120,130700,29.0900000,29.1000000,29.0700000,29.0700000,10686
US1.TWTR_delisted_875018,1,20191120,130800,29.0700000,29.0700000,29.0102000,29.0200000,108953
US1.TWTR_delisted_875018,1,20191120,130900,29.0200000,29.0250000,28.9500000,28.9800000,188347
US1.TWTR_delisted_875018,1,20191120,131000,28.9800000,29.0000000,28.9650000,28.9702000,56147
US1.TWTR_delisted_875018,1,20191120,131100,28.9700000,28.9750000,28.9100000,28.9189000,107341
US1.TWTR_delisted_875018,1,20191120,131200,28.9200000,28.9200000,28.8800000,28.8900000,89688
US1.TWTR_delisted_875018,1,20191120,131300,28.8800000,28.9500000,28.8800000,28.9500000,40823
US1.TWTR_delisted_875018,1,20191120,131400,28.9600000,28.9800000,28.9400000,28.9700000,51746
US1.TWTR_delisted_875018,1,20191120,131500,28.9700000,28.9900000,28.9400000,28.9400000,54738
US1.TWTR_delisted_875018,1,20191120,131600,28.9400000,28.9550000,28.9100000,28.9200000,27501
US1.TWTR_delisted_875018,1,20191120,131700,28.9200000,28.9200000,28.8800000,28.8900000,33072
US1.TWTR_delisted_875018,1,20191120,131800,28.8850000,28.9300000,28.8850000,28.9250000,26435
US1.TWTR_delisted_875018,1,20191120,131900,28.9228000,28.9300000,28.9150000,28.9260000,20289
US1.TWTR_delisted_875018,1,20191120,132000,28.9300000,28.9357000,28.9100000,28.9200000,37097
US1.TWTR_delisted_875018,1,20191120,132100,28.9256000,28.9450000,28.9106000,28.9350000,18260
US1.TWTR_delisted_875018,1,20191120,132200,28.9300000,28.9700000,28.9300000,28.9700000,43845
US1.TWTR_delisted_875018,1,20191120,132300,28.9800000,29.0000000,28.9641000,28.9800000,34456
US1.TWTR_delisted_875018,1,20191120,132400,28.9850000,29.0200000,28.9850000,29.0100000,71517
US1.TWTR_delisted_875018,1,20191120,132500,29.0000000,29.0100000,28.9800000,28.9850000,17816
US1.TWTR_delisted_875018,1,20191120,132600,28.9800000,28.9980000,28.9700000,28.9900000,37811
US1.TWTR_delisted_875018,1,20191120,132700,28.9857000,29.0000000,28.9800000,29.0000000,36502
US1.TWTR_delisted_875018,1,20191120,132800,29.0000000,29.0300000,29.0000000,29.0200000,37499
US1.TWTR_delisted_875018,1,20191120,132900,29.0150000,29.0275000,29.0000000,29.0073000,23307
US1.TWTR_delisted_875018,1,20191120,133000,29.0050000,29.0100000,28.9900000,28.9987000,38414
US1.TWTR_delisted_875018,1,20191120,133100,29.0000000,29.0100000,28.9900000,28.9968000,8749
US1.TWTR_delisted_875018,1,20191120,133200,28.9901000,29.0100000,28.9901000,29.0050000,21641
US1.TWTR_delisted_875018,1,20191120,133300,29.0050000,29.0057000,28.9800000,28.9850000,33601
US1.TWTR_delisted_875018,1,20191120,133400,28.9840000,28.9947000,28.9800000,28.9800000,12315
US1.TWTR_delisted_875018,1,20191120,133500,28.9850000,29.0250000,28.9800000,29.0000000,20424
US1.TWTR_delisted_875018,1,20191120,133600,29.0100000,29.0200000,29.0048000,29.0200000,13559
US1.TWTR_delisted_875018,1,20191120,133700,29.0150000,29.0200000,29.0000000,29.0050000,17282
US1.TWTR_delisted_875018,1,20191120,133800,29.0000000,29.0200000,29.0000000,29.0100000,12887
US1.TWTR_delisted_875018,1,20191120,133900,29.0100000,29.0200000,29.0000000,29.0000000,8343
US1.TWTR_delisted_875018,1,20191120,134000,28.9900000,28.9950000,28.9500000,28.9550000,38724
US1.TWTR_delisted_875018,1,20191120,134100,28.9550000,28.9700000,28.9500000,28.9540000,23821
US1.TWTR_delisted_875018,1,20191120,134200,28.9600000,28.9650000,28.9500000,28.9600000,8718
US1.TWTR_delisted_875018,1,20191120,134300,28.9550000,28.9800000,28.9500000,28.9700000,13733
US1.TWTR_delisted_875018,1,20191120,134400,28.9800000,28.9900000,28.9700000,28.9800000,10648
US1.TWTR_delisted_875018,1,20191120,134500,28.9800000,29.0000000,28.9630000,28.9650000,27853
US1.TWTR_delisted_875018,1,20191120,134600,28.9700000,29.0100000,28.9650000,29.0100000,33785
US1.TWTR_delisted_875018,1,20191120,134700,29.0100000,29.0200000,29.0100000,29.0200000,42342
US1.TWTR_delisted_875018,1,20191120,134800,29.0200000,29.0500000,29.0000000,29.0050000,25619
US1.TWTR_delisted_875018,1,20191120,134900,29.0000000,29.0090000,28.9800000,28.9850000,22494
US1.TWTR_delisted_875018,1,20191120,135000,28.9850000,29.0000000,28.9800000,28.9900000,38404
US1.TWTR_delisted_875018,1,20191120,135100,28.9900000,29.0000000,28.9850000,29.0000000,27548
US1.TWTR_delisted_875018,1,20191120,135200,28.9950000,28.9999000,28.9800000,28.9850000,16686
US1.TWTR_delisted_875018,1,20191120,135300,28.9800000,29.0400000,28.9800000,29.0300000,61888
US1.TWTR_delisted_875018,1,20191120,135400,29.0300000,29.0600000,29.0200000,29.0500000,32788
US1.TWTR_delisted_875018,1,20191120,135500,29.0500000,29.0550000,29.0300000,29.0300000,22383
US1.TWTR_delisted_875018,1,20191120,135600,29.0400000,29.0400000,29.0100000,29.0100000,12228
US1.TWTR_delisted_875018,1,20191120,135700,29.0100000,29.0250000,29.0100000,29.0150000,10848
US1.TWTR_delisted_875018,1,20191120,135800,29.0100000,29.0250000,28.9900000,28.9988000,31504
US1.TWTR_delisted_875018,1,20191120,135900,28.9900000,29.0200000,28.9900000,29.0050000,9309
US1.TWTR_delisted_875018,1,20191120,140000,29.0095000,29.0300000,28.9916000,29.0200000,28870
US1.TWTR_delisted_875018,1,20191120,140100,29.0200000,29.0300000,29.0100000,29.0200000,22325
US1.TWTR_delisted_875018,1,20191120,140200,29.0250000,29.0450000,29.0200000,29.0450000,9116
US1.TWTR_delisted_875018,1,20191120,140300,29.0500000,29.0500000,29.0200000,29.0200000,15718
US1.TWTR_delisted_875018,1,20191120,140400,29.0200000,29.0300000,29.0100000,29.0100000,4326
US1.TWTR_delisted_875018,1,20191120,140500,29.0100000,29.0300000,29.0000000,29.0000000,16896
US1.TWTR_delisted_875018,1,20191120,140600,29.0050000,29.0100000,28.9900000,29.0000000,20928
US1.TWTR_delisted_875018,1,20191120,140700,28.9950000,29.0150000,28.9950000,29.0086000,42000
US1.TWTR_delisted_875018,1,20191120,140800,29.0014000,29.0014000,28.9700000,28.9789000,54212
US1.TWTR_delisted_875018,1,20191120,140900,28.9800000,29.0150000,28.9700000,29.0100000,32209
US1.TWTR_delisted_875018,1,20191120,141000,29.0060000,29.0200000,28.9900000,29.0150000,36530
US1.TWTR_delisted_875018,1,20191120,141100,29.0100000,29.0300000,29.0100000,29.0250000,21090
US1.TWTR_delisted_875018,1,20191120,141200,29.0250000,29.0400000,29.0100000,29.0100000,18514
US1.TWTR_delisted_875018,1,20191120,141300,29.0100000,29.0100000,28.9950000,28.9950000,7797
US1.TWTR_delisted_875018,1,20191120,141400,28.9950000,28.9950000,28.9800000,28.9900000,30338
US1.TWTR_delisted_875018,1,20191120,141500,28.9800000,28.9850000,28.9500000,28.9572000,28808
US1.TWTR_delisted_875018,1,20191120,141600,28.9600000,28.9600000,28.9400000,28.9600000,32987
US1.TWTR_delisted_875018,1,20191120,141700,28.9682000,28.9850000,28.9600000,28.9700000,49469
US1.TWTR_delisted_875018,1,20191120,141800,28.9630000,28.9800000,28.9600000,28.9800000,27703
US1.TWTR_delisted_875018,1,20191120,141900,28.9700000,28.9800000,28.9600000,28.9650000,5421
US1.TWTR_delisted_875018,1,20191120,142000,28.9700000,28.9800000,28.9650000,28.9800000,13734
US1.TWTR_delisted_875018,1,20191120,142100,28.9850000,29.0000000,28.9850000,28.9900000,9583
US1.TWTR_delisted_875018,1,20191120,142200,28.9950000,29.0000000,28.9800000,28.9850000,9655
US1.TWTR_delisted_875018,1,20191120,142300,28.9900000,28.9900000,28.9800000,28.9800000,4280
US1.TWTR_delisted_875018,1,20191120,142400,28.9850000,28.9900000,28.9700000,28.9700000,52506
US1.TWTR_delisted_875018,1,20191120,142500,28.9700000,28.9750000,28.9600000,28.9700000,22655
US1.TWTR_delisted_875018,1,20191120,142600,28.9700000,28.9900000,28.9700000,28.9900000,4589
US1.TWTR_delisted_875018,1,20191120,142700,28.9865000,29.0100000,28.9800000,29.0000000,15227
US1.TWTR_delisted_875018,1,20191120,142800,29.0100000,29.0100000,28.9945000,29.0000000,11017
US1.TWTR_delisted_875018,1,20191120,142900,29.0000000,29.0000000,28.9900000,28.9900000,7902
US1.TWTR_delisted_875018,1,20191120,143000,28.9900000,29.0100000,28.9800000,29.0000000,28500
US1.TWTR_delisted_875018,1,20191120,143100,29.0000000,29.0100000,29.0000000,29.0000000,6200
US1.TWTR_delisted_875018,1,20191120,143200,29.0100000,29.0300000,29.0000000,29.0100000,23197
US1.TWTR_delisted_875018,1,20191120,143300,29.0100000,29.0200000,29.0000000,29.0100000,13866
US1.TWTR_delisted_875018,1,20191120,143400,29.0000000,29.0400000,29.0000000,29.0200000,36203
US1.TWTR_delisted_875018,1,20191120,143500,29.0150000,29.0200000,29.0100000,29.0100000,6489
US1.TWTR_delisted_875018,1,20191120,143600,29.0150000,29.0300000,29.0100000,29.0300000,18940
US1.TWTR_delisted_875018,1,20191120,143700,29.0200000,29.0250000,29.0000000,29.0000000,14125
US1.TWTR_delisted_875018,1,20191120,143800,29.0000000,29.0100000,29.0000000,29.0000000,14039
US1.TWTR_delisted_875018,1,20191120,143900,29.0000000,29.0100000,29.0000000,29.0000000,6261
US1.TWTR_delisted_875018,1,20191120,144000,29.0050000,29.0300000,29.0000000,29.0100000,34406
US1.TWTR_delisted_875018,1,20191120,144100,29.0126000,29.0200000,29.0100000,29.0100000,13027
US1.TWTR_delisted_875018,1,20191120,144200,29.0100000,29.0200000,29.0100000,29.0150000,21480
US1.TWTR_delisted_875018,1,20191120,144300,29.0100000,29.0200000,28.9900000,28.9950000,43637
US1.TWTR_delisted_875018,1,20191120,144400,29.0000000,29.0100000,28.9943000,29.0000000,29233
US1.TWTR_delisted_875018,1,20191120,144500,29.0050000,29.0298000,29.0000000,29.0250000,35923
US1.TWTR_delisted_875018,1,20191120,144600,29.0300000,29.0300000,29.0150000,29.0300000,12884
US1.TWTR_delisted_875018,1,20191120,144700,29.0250000,29.0250000,28.9900000,28.9900000,33647
US1.TWTR_delisted_875018,1,20191120,144800,29.0000000,29.0100000,28.9800000,28.9800000,44042
US1.TWTR_delisted_875018,1,20191120,144900,28.9800000,28.9852000,28.9700000,28.9700000,11989
US1.TWTR_delisted_875018,1,20191120,145000,28.9799000,28.9800000,28.9700000,28.9700000,8572
US1.TWTR_delisted_875018,1,20191120,145100,28.9799000,29.0000000,28.9700000,28.9850000,27289
US1.TWTR_delisted_875018,1,20191120,145200,28.9900000,28.9900000,28.9700000,28.9700000,10234
US1.TWTR_delisted_875018,1,20191120,145300,28.9700000,28.9800000,28.9700000,28.9700000,10504
US1.TWTR_delisted_875018,1,20191120,145400,28.9750000,28.9750000,28.9600000,28.9600000,18206
US1.TWTR_delisted_875018,1,20191120,145500,28.9550000,28.9600000,28.9400000,28.9450000,20753
US1.TWTR_delisted_875018,1,20191120,145600,28.9400000,28.9550000,28.9400000,28.9400000,33852
US1.TWTR_delisted_875018,1,20191120,145700,28.9500000,28.9500000,28.9400000,28.9400000,8197
US1.TWTR_delisted_875018,1,20191120,145800,28.9450000,28.9500000,28.9400000,28.9500000,23112
US1.TWTR_delisted_875018,1,20191120,145900,28.9500000,28.9500000,28.9300000,28.9300000,18519
US1.TWTR_delisted_875018,1,20191120,150000,28.9300000,28.9452000,28.9200000,28.9300000,36920
US1.TWTR_delisted_875018,1,20191120,150100,28.9399000,28.9400000,28.9300000,28.9300000,16591
US1.TWTR_delisted_875018,1,20191120,150200,28.9300000,28.9500000,28.9300000,28.9450000,27685
US1.TWTR_delisted_875018,1,20191120,150300,28.9450000,28.9500000,28.9150000,28.9350000,37674
US1.TWTR_delisted_875018,1,20191120,150400,28.9300000,28.9300000,28.9200000,28.9200000,10507
US1.TWTR_delisted_875018,1,20191120,150500,28.9234000,28.9400000,28.9200000,28.9250000,19850
US1.TWTR_delisted_875018,1,20191120,150600,28.9200000,28.9600000,28.9200000,28.9600000,22468
US1.TWTR_delisted_875018,1,20191120,150700,28.9600000,28.9600000,28.9500000,28.9550000,7865
US1.TWTR_delisted_875018,1,20191120,150800,28.9550000,28.9800000,28.9544000,28.9700000,47290
US1.TWTR_delisted_875018,1,20191120,150900,28.9700000,29.0000000,28.9700000,28.9850000,33198
US1.TWTR_delisted_875018,1,20191120,151000,28.9850000,28.9900000,28.9800000,28.9800000,16582
US1.TWTR_delisted_875018,1,20191120,151100,28.9864000,28.9900000,28.9700000,28.9750000,19402
US1.TWTR_delisted_875018,1,20191120,151200,28.9800000,28.9900000,28.9750000,28.9850000,19037
US1.TWTR_delisted_875018,1,20191120,151300,28.9800000,28.9900000,28.9800000,28.9800000,7824
US1.TWTR_delisted_875018,1,20191120,151400,28.9850000,28.9900000,28.9800000,28.9800000,12713
US1.TWTR_delisted_875018,1,20191120,151500,28.9800000,29.0000000,28.9800000,28.9850000,19645
US1.TWTR_delisted_875018,1,20191120,151600,28.9850000,29.0000000,28.9750000,29.0000000,22937
US1.TWTR_delisted_875018,1,20191120,151700,29.0000000,29.0200000,29.0000000,29.0200000,24916
US1.TWTR_delisted_875018,1,20191120,151800,29.0100000,29.0200000,29.0000000,29.0100000,16563
US1.TWTR_delisted_875018,1,20191120,151900,29.0100000,29.0100000,29.0000000,29.0000000,11156
US1.TWTR_delisted_875018,1,20191120,152000,29.0000000,29.0050000,28.9850000,28.9850000,27569
US1.TWTR_delisted_875018,1,20191120,152100,28.9800000,29.0100000,28.9800000,28.9850000,47382
US1.TWTR_delisted_875018,1,20191120,152200,28.9800000,28.9900000,28.9700000,28.9750000,16056
US1.TWTR_delisted_875018,1,20191120,152300,28.9750000,28.9800000,28.9700000,28.9750000,25555
US1.TWTR_delisted_875018,1,20191120,152400,28.9800000,28.9900000,28.9750000,28.9850000,10841
US1.TWTR_delisted_875018,1,20191120,152500,28.9900000,29.0100000,28.9900000,28.9900000,26730
US1.TWTR_delisted_875018,1,20191120,152600,28.9900000,29.0000000,28.9900000,28.9900000,11973
US1.TWTR_delisted_875018,1,20191120,152700,28.9900000,29.0000000,28.9800000,28.9800000,15444
US1.TWTR_delisted_875018,1,20191120,152800,28.9800000,28.9900000,28.9700000,28.9750000,13778
US1.TWTR_delisted_875018,1,20191120,152900,28.9750000,28.9800000,28.9700000,28.9700000,16070
US1.TWTR_delisted_875018,1,20191120,153000,28.9700000,28.9857000,28.9600000,28.9800000,28673
US1.TWTR_delisted_875018,1,20191120,153100,28.9850000,28.9900000,28.9600000,28.9648000,42848
US1.TWTR_delisted_875018,1,20191120,153200,28.9600000,28.9800000,28.9600000,28.9750000,63138
US1.TWTR_delisted_875018,1,20191120,153300,28.9700000,28.9800000,28.9550000,28.9618000,39034
US1.TWTR_delisted_875018,1,20191120,153400,28.9600000,28.9900000,28.9600000,28.9900000,29490
US1.TWTR_delisted_875018,1,20191120,153500,28.9900000,29.0000000,28.9800000,28.9950000,22320
US1.TWTR_delisted_875018,1,20191120,153600,28.9900000,29.0000000,28.9800000,29.0000000,39496
US1.TWTR_delisted_875018,1,20191120,153700,28.9950000,29.0000000,28.9800000,28.9970000,40202
US1.TWTR_delisted_875018,1,20191120,153800,29.0000000,29.0500000,29.0000000,29.0400000,59940
US1.TWTR_delisted_875018,1,20191120,153900,29.0400000,29.0700000,29.0300000,29.0570000,91547
US1.TWTR_delisted_875018,1,20191120,154000,29.0650000,29.0900000,29.0642000,29.0750000,56017
US1.TWTR_delisted_875018,1,20191120,154100,29.0750000,29.1050000,29.0730000,29.1000000,45639
US1.TWTR_delisted_875018,1,20191120,154200,29.1044000,29.1100000,29.1000000,29.1000000,19420
US1.TWTR_delisted_875018,1,20191120,154300,29.1050000,29.1100000,29.0900000,29.0900000,35246
US1.TWTR_delisted_875018,1,20191120,154400,29.1000000,29.1100000,29.0900000,29.1050000,35153
US1.TWTR_delisted_875018,1,20191120,154500,29.1050000,29.1150000,29.1000000,29.1148000,40429
US1.TWTR_delisted_875018,1,20191120,154600,29.1150000,29.1200000,29.1100000,29.1200000,20951
US1.TWTR_delisted_875018,1,20191120,154700,29.1150000,29.1200000,29.1000000,29.1150000,42516
US1.TWTR_delisted_875018,1,20191120,154800,29.1150000,29.1300000,29.1100000,29.1250000,58060
US1.TWTR_delisted_875018,1,20191120,154900,29.1200000,29.1500000,29.1200000,29.1400000,58968
US1.TWTR_delisted_875018,1,20191120,155000,29.1450000,29.1800000,29.1450000,29.1700000,129603
US1.TWTR_delisted_875018,1,20191120,155100,29.1700000,29.2100000,29.1600000,29.2050000,247920
US1.TWTR_delisted_875018,1,20191120,155200,29.2000000,29.2200000,29.1900000,29.2000000,163962
US1.TWTR_delisted_875018,1,20191120,155300,29.2050000,29.2100000,29.1900000,29.1900000,70714
US1.TWTR_delisted_875018,1,20191120,155400,29.1950000,29.1956000,29.1700000,29.1850000,208170
US1.TWTR_delisted_875018,1,20191120,155500,29.1900000,29.2000000,29.1800000,29.1950000,80621
US1.TWTR_delisted_875018,1,20191120,155600,29.1950000,29.2000000,29.1900000,29.1900000,40789
US1.TWTR_delisted_875018,1,20191120,155700,29.2000000,29.2000000,29.1800000,29.1900000,69637
US1.TWTR_delisted_875018,1,20191120,155800,29.1850000,29.1900000,29.1700000,29.1727000,148516
US1.TWTR_delisted_875018,1,20191120,155900,29.1800000,29.1800000,29.1700000,29.1700000,49360
US1.TWTR_delisted_875018,1,20191120,160000,29.1800000,29.1800000,29.1300000,29.1700000,267906
US1.TWTR_delisted_875018,1,20191121,093100,29.2000000,29.3300000,29.1500000,29.3120000,177530
US1.TWTR_delisted_875018,1,20191121,093200,29.3200000,29.3300000,29.2100000,29.2205000,22919
US1.TWTR_delisted_875018,1,20191121,093300,29.2300000,29.2700000,29.2200000,29.2400000,37419
US1.TWTR_delisted_875018,1,20191121,093400,29.2200000,29.2750000,29.2200000,29.2400000,34653
US1.TWTR_delisted_875018,1,20191121,093500,29.2459000,29.2500000,29.1800000,29.1865000,25061
US1.TWTR_delisted_875018,1,20191121,093600,29.1900000,29.2301000,29.1850000,29.2300000,29702
US1.TWTR_delisted_875018,1,20191121,093700,29.2300000,29.2800000,29.2100000,29.2400000,54165
US1.TWTR_delisted_875018,1,20191121,093800,29.2350000,29.2651000,29.2100000,29.2200000,8100
US1.TWTR_delisted_875018,1,20191121,093900,29.2300000,29.3200000,29.2300000,29.3110000,49931
US1.TWTR_delisted_875018,1,20191121,094000,29.3200000,29.3800000,29.3149000,29.3700000,228980
US1.TWTR_delisted_875018,1,20191121,094100,29.3700000,29.3700000,29.2800000,29.3100000,53742
US1.TWTR_delisted_875018,1,20191121,094200,29.3150000,29.4000000,29.3000000,29.3800000,106834
US1.TWTR_delisted_875018,1,20191121,094300,29.3800000,29.4600000,29.3700000,29.4600000,234592
US1.TWTR_delisted_875018,1,20191121,094400,29.4600000,29.4700000,29.4000000,29.4300000,98760
US1.TWTR_delisted_875018,1,20191121,094500,29.4300000,29.4700000,29.3300000,29.3800000,157253
US1.TWTR_delisted_875018,1,20191121,094600,29.3800000,29.5000000,29.3800000,29.4850000,83152
US1.TWTR_delisted_875018,1,20191121,094700,29.4850000,29.5200000,29.4700000,29.4900000,158922
US1.TWTR_delisted_875018,1,20191121,094800,29.4845000,29.5350000,29.4800000,29.5244000,61151
US1.TWTR_delisted_875018,1,20191121,094900,29.5200000,29.5700000,29.5200000,29.5658000,62890
US1.TWTR_delisted_875018,1,20191121,095000,29.5700000,29.6200000,29.5550000,29.6100000,121759
US1.TWTR_delisted_875018,1,20191121,095100,29.6200000,29.6400000,29.6200000,29.6300000,117041
US1.TWTR_delisted_875018,1,20191121,095200,29.6250000,29.7400000,29.6200000,29.7300000,215635
US1.TWTR_delisted_875018,1,20191121,095300,29.7350000,29.7700000,29.6600000,29.6650000,152166
US1.TWTR_delisted_875018,1,20191121,095400,29.6650000,29.7410000,29.6600000,29.7400000,65165
US1.TWTR_delisted_875018,1,20191121,095500,29.7400000,29.7500000,29.7200000,29.7255000,35074
US1.TWTR_delisted_875018,1,20191121,095600,29.7300000,29.8000000,29.7200000,29.7600000,126376
US1.TWTR_delisted_875018,1,20191121,095700,29.7550000,29.8000000,29.7500000,29.7999000,72498
US1.TWTR_delisted_875018,1,20191121,095800,29.7950000,29.8100000,29.7600000,29.7772000,63071
US1.TWTR_delisted_875018,1,20191121,095900,29.7700000,29.7850000,29.7550000,29.7550000,33363
US1.TWTR_delisted_875018,1,20191121,100000,29.7500000,29.7550000,29.6900000,29.7100000,182614
US1.TWTR_delisted_875018,1,20191121,100100,29.7000000,29.7350000,29.6600000,29.6700000,193030
US1.TWTR_delisted_875018,1,20191121,100200,29.6738000,29.6900000,29.6300000,29.6441000,108609
US1.TWTR_delisted_875018,1,20191121,100300,29.6400000,29.6700000,29.6100000,29.6500000,38206
US1.TWTR_delisted_875018,1,20191121,100400,29.6500000,29.6700000,29.6050000,29.6100000,63179
US1.TWTR_delisted_875018,1,20191121,100500,29.6050000,29.6650000,29.5900000,29.6350000,65380
US1.TWTR_delisted_875018,1,20191121,100600,29.6300000,29.6500000,29.6150000,29.6444000,51083
US1.TWTR_delisted_875018,1,20191121,100700,29.6500000,29.7000000,29.6500000,29.6877000,31709
US1.TWTR_delisted_875018,1,20191121,100800,29.6900000,29.7200000,29.6800000,29.7100000,43768
US1.TWTR_delisted_875018,1,20191121,100900,29.7042000,29.7200000,29.7000000,29.7050000,41829
US1.TWTR_delisted_875018,1,20191121,101000,29.7050000,29.7100000,29.6500000,29.7000000,139917
US1.TWTR_delisted_875018,1,20191121,101100,29.6950000,29.7300000,29.6950000,29.7200000,29776
US1.TWTR_delisted_875018,1,20191121,101200,29.7200000,29.7314000,29.7000000,29.7300000,31272
US1.TWTR_delisted_875018,1,20191121,101300,29.7300000,29.7400000,29.7100000,29.7130000,34141
US1.TWTR_delisted_875018,1,20191121,101400,29.7200000,29.7300000,29.7100000,29.7100000,25187
US1.TWTR_delisted_875018,1,20191121,101500,29.7150000,29.7250000,29.6800000,29.6800000,7139
US1.TWTR_delisted_875018,1,20191121,101600,29.6800000,29.6850000,29.6400000,29.6800000,37120
US1.TWTR_delisted_875018,1,20191121,101700,29.6800000,29.7000000,29.6700000,29.6800000,47795
US1.TWTR_delisted_875018,1,20191121,101800,29.6850000,29.7800000,29.6784000,29.7800000,106574
US1.TWTR_delisted_875018,1,20191121,101900,29.7800000,29.8000000,29.7700000,29.7900000,95466
US1.TWTR_delisted_875018,1,20191121,102000,29.7800000,29.8200000,29.7500000,29.7500000,94748
US1.TWTR_delisted_875018,1,20191121,102100,29.7450000,29.7900000,29.7400000,29.7850000,48540
US1.TWTR_delisted_875018,1,20191121,102200,29.7900000,29.8200000,29.7900000,29.8113000,80960
US1.TWTR_delisted_875018,1,20191121,102300,29.8100000,29.8300000,29.8100000,29.8100000,27106
US1.TWTR_delisted_875018,1,20191121,102400,29.8160000,29.8300000,29.8100000,29.8200000,38570
US1.TWTR_delisted_875018,1,20191121,102500,29.8200000,29.8400000,29.8200000,29.8278000,65718
US1.TWTR_delisted_875018,1,20191121,102600,29.8300000,29.8450000,29.8100000,29.8350000,76191
US1.TWTR_delisted_875018,1,20191121,102700,29.8400000,29.8700000,29.8300000,29.8550000,84065
US1.TWTR_delisted_875018,1,20191121,102800,29.8600000,29.8850000,29.8600000,29.8813000,69792
US1.TWTR_delisted_875018,1,20191121,102900,29.8800000,29.8800000,29.8500000,29.8750000,69463
US1.TWTR_delisted_875018,1,20191121,103000,29.8800000,29.8900000,29.8600000,29.8800000,83647
US1.TWTR_delisted_875018,1,20191121,103100,29.8850000,29.9000000,29.8800000,29.8950000,69070
US1.TWTR_delisted_875018,1,20191121,103200,29.8900000,29.9000000,29.8500000,29.8650000,93048
US1.TWTR_delisted_875018,1,20191121,103300,29.8600000,29.8800000,29.8341000,29.8400000,99300
US1.TWTR_delisted_875018,1,20191121,103400,29.8400000,29.8700000,29.8100000,29.8600000,53352
US1.TWTR_delisted_875018,1,20191121,103500,29.8600000,29.8800000,29.8500000,29.8550000,27724
US1.TWTR_delisted_875018,1,20191121,103600,29.8550000,29.8700000,29.8400000,29.8700000,28617
US1.TWTR_delisted_875018,1,20191121,103700,29.8800000,29.8900000,29.8500000,29.8600000,36811
US1.TWTR_delisted_875018,1,20191121,103800,29.8550000,29.8700000,29.8400000,29.8600000,32651
US1.TWTR_delisted_875018,1,20191121,103900,29.8600000,29.8700000,29.8500000,29.8600000,37853
US1.TWTR_delisted_875018,1,20191121,104000,29.8700000,29.8850000,29.8648000,29.8842000,26787
US1.TWTR_delisted_875018,1,20191121,104100,29.8900000,29.9200000,29.8800000,29.9200000,53204
US1.TWTR_delisted_875018,1,20191121,104200,29.9199000,29.9400000,29.9128000,29.9350000,58911
US1.TWTR_delisted_875018,1,20191121,104300,29.9400000,29.9600000,29.9400000,29.9550000,58732
US1.TWTR_delisted_875018,1,20191121,104400,29.9600000,29.9700000,29.9500000,29.9646000,99107
US1.TWTR_delisted_875018,1,20191121,104500,29.9648000,29.9900000,29.9600000,29.9850000,95543
US1.TWTR_delisted_875018,1,20191121,104600,29.9900000,30.0200000,29.9800000,30.0000000,265645
US1.TWTR_delisted_875018,1,20191121,104700,30.0000000,30.0600000,30.0000000,30.0600000,122334
US1.TWTR_delisted_875018,1,20191121,104800,30.0600000,30.1000000,30.0500000,30.0952000,152707
US1.TWTR_delisted_875018,1,20191121,104900,30.0950000,30.1300000,30.0900000,30.1300000,125628
US1.TWTR_delisted_875018,1,20191121,105000,30.1250000,30.1600000,30.1200000,30.1500000,132401
US1.TWTR_delisted_875018,1,20191121,105100,30.1550000,30.1600000,30.1200000,30.1200000,118502
US1.TWTR_delisted_875018,1,20191121,105200,30.1300000,30.1700000,30.0500000,30.0900000,114358
US1.TWTR_delisted_875018,1,20191121,105300,30.0900000,30.0950000,30.0300000,30.0850000,110864
US1.TWTR_delisted_875018,1,20191121,105400,30.0880000,30.0880000,30.0200000,30.0244000,83045
US1.TWTR_delisted_875018,1,20191121,105500,30.0300000,30.0300000,29.9750000,30.0049000,67216
US1.TWTR_delisted_875018,1,20191121,105600,30.0000000,30.0700000,29.9900000,30.0650000,95397
US1.TWTR_delisted_875018,1,20191121,105700,30.0650000,30.1200000,30.0502000,30.1100000,70316
US1.TWTR_delisted_875018,1,20191121,105800,30.1200000,30.1650000,30.1200000,30.1550000,64632
US1.TWTR_delisted_875018,1,20191121,105900,30.1600000,30.1700000,30.1500000,30.1700000,66719
US1.TWTR_delisted_875018,1,20191121,110000,30.1700000,30.1700000,30.1300000,30.1700000,126879
US1.TWTR_delisted_875018,1,20191121,110100,30.1700000,30.1700000,30.1500000,30.1700000,150756
US1.TWTR_delisted_875018,1,20191121,110200,30.1650000,30.2300000,30.1100000,30.1500000,289326
US1.TWTR_delisted_875018,1,20191121,110300,30.1550000,30.2275000,30.1500000,30.2200000,89622
US1.TWTR_delisted_875018,1,20191121,110400,30.2108000,30.2500000,30.1700000,30.2450000,81866
US1.TWTR_delisted_875018,1,20191121,110500,30.2411000,30.2700000,30.2047000,30.2200000,134105
US1.TWTR_delisted_875018,1,20191121,110600,30.2288000,30.2600000,30.2000000,30.2500000,88849
US1.TWTR_delisted_875018,1,20191121,110700,30.2451000,30.2600000,30.2200000,30.2550000,54294
US1.TWTR_delisted_875018,1,20191121,110800,30.2600000,30.3000000,30.2600000,30.2900000,122846
US1.TWTR_delisted_875018,1,20191121,110900,30.2950000,30.3000000,30.2700000,30.2750000,120793
US1.TWTR_delisted_875018,1,20191121,111000,30.2750000,30.3000000,30.2700000,30.2970000,65416
US1.TWTR_delisted_875018,1,20191121,111100,30.2975000,30.3700000,30.2950000,30.3650000,202627
US1.TWTR_delisted_875018,1,20191121,111200,30.3650000,30.4000000,30.3600000,30.4000000,130276
US1.TWTR_delisted_875018,1,20191121,111300,30.4000000,30.4500000,30.3900000,30.4450000,171458
US1.TWTR_delisted_875018,1,20191121,111400,30.4450000,30.4500000,30.4300000,30.4300000,123572
US1.TWTR_delisted_875018,1,20191121,111500,30.4350000,30.4400000,30.3500000,30.3600000,158898
US1.TWTR_delisted_875018,1,20191121,111600,30.3600000,30.4100000,30.3400000,30.3950000,136750
US1.TWTR_delisted_875018,1,20191121,111700,30.3950000,30.4000000,30.3700000,30.3900000,87347
US1.TWTR_delisted_875018,1,20191121,111800,30.4000000,30.4300000,30.3900000,30.4250000,102944
US1.TWTR_delisted_875018,1,20191121,111900,30.4300000,30.4500000,30.4200000,30.4300000,84803
US1.TWTR_delisted_875018,1,20191121,112000,30.4300000,30.4700000,30.4200000,30.4700000,150076
US1.TWTR_delisted_875018,1,20191121,112100,30.4700000,30.4800000,30.4600000,30.4670000,62071
US1.TWTR_delisted_875018,1,20191121,112200,30.4600000,30.4800000,30.4100000,30.4200000,165494
US1.TWTR_delisted_875018,1,20191121,112300,30.4100000,30.4100000,30.3100000,30.3350000,155099
US1.TWTR_delisted_875018,1,20191121,112400,30.3343000,30.3400000,30.3100000,30.3100000,92533
US1.TWTR_delisted_875018,1,20191121,112500,30.3128000,30.3800000,30.2800000,30.3757000,104557
US1.TWTR_delisted_875018,1,20191121,112600,30.3844000,30.4000000,30.3200000,30.3300000,64349
US1.TWTR_delisted_875018,1,20191121,112700,30.3300000,30.4000000,30.3100000,30.3900000,94377
US1.TWTR_delisted_875018,1,20191121,112800,30.3995000,30.4050000,30.3600000,30.3800000,74905
US1.TWTR_delisted_875018,1,20191121,112900,30.3700000,30.4400000,30.3500000,30.4350000,106346
US1.TWTR_delisted_875018,1,20191121,113000,30.4400000,30.4850000,30.4343000,30.4700000,136532
US1.TWTR_delisted_875018,1,20191121,113100,30.4600000,30.4900000,30.4500000,30.4600000,121963
US1.TWTR_delisted_875018,1,20191121,113200,30.4550000,30.4900000,30.4500000,30.4750000,93985
US1.TWTR_delisted_875018,1,20191121,113300,30.4700000,30.4800000,30.4500000,30.4669000,83248
US1.TWTR_delisted_875018,1,20191121,113400,30.4690000,30.4900000,30.4600000,30.4800000,91666
US1.TWTR_delisted_875018,1,20191121,113500,30.4800000,30.4850000,30.4500000,30.4550000,49391
US1.TWTR_delisted_875018,1,20191121,113600,30.4544000,30.4700000,30.4500000,30.4514000,90370
US1.TWTR_delisted_875018,1,20191121,113700,30.4550000,30.4600000,30.4000000,30.4038000,103042
US1.TWTR_delisted_875018,1,20191121,113800,30.4098000,30.4100000,30.3200000,30.3200000,245001
US1.TWTR_delisted_875018,1,20191121,113900,30.3200000,30.3300000,30.2800000,30.2804000,64109
US1.TWTR_delisted_875018,1,20191121,114000,30.2850000,30.2850000,30.2400000,30.2600000,108966
US1.TWTR_delisted_875018,1,20191121,114100,30.2583000,30.3150000,30.2583000,30.3100000,50686
US1.TWTR_delisted_875018,1,20191121,114200,30.3100000,30.3500000,30.3034000,30.3094000,76408
US1.TWTR_delisted_875018,1,20191121,114300,30.3000000,30.3400000,30.3000000,30.3100000,39192
US1.TWTR_delisted_875018,1,20191121,114400,30.3150000,30.3400000,30.2800000,30.2800000,48481
US1.TWTR_delisted_875018,1,20191121,114500,30.2700000,30.3200000,30.2400000,30.3148000,63669
US1.TWTR_delisted_875018,1,20191121,114600,30.3200000,30.3500000,30.3000000,30.3350000,49534
US1.TWTR_delisted_875018,1,20191121,114700,30.3301000,30.3500000,30.3000000,30.3100000,57377
US1.TWTR_delisted_875018,1,20191121,114800,30.3100000,30.3100000,30.2301000,30.2649000,43749
US1.TWTR_delisted_875018,1,20191121,114900,30.2700000,30.2800000,30.2100000,30.2400000,143716
US1.TWTR_delisted_875018,1,20191121,115000,30.2305000,30.2700000,30.2300000,30.2400000,32503
US1.TWTR_delisted_875018,1,20191121,115100,30.2400000,30.2500000,30.2100000,30.2400000,74301
US1.TWTR_delisted_875018,1,20191121,115200,30.2399000,30.2500000,30.2100000,30.2200000,28580
US1.TWTR_delisted_875018,1,20191121,115300,30.2101000,30.2200000,30.1600000,30.1700000,120633
US1.TWTR_delisted_875018,1,20191121,115400,30.1700000,30.1899000,30.1300000,30.1500000,60024
US1.TWTR_delisted_875018,1,20191121,115500,30.1598000,30.2100000,30.1500000,30.2050000,66868
US1.TWTR_delisted_875018,1,20191121,115600,30.2050000,30.2400000,30.2050000,30.2199000,70766
US1.TWTR_delisted_875018,1,20191121,115700,30.2250000,30.2300000,30.1999000,30.2150000,32730
US1.TWTR_delisted_875018,1,20191121,115800,30.2200000,30.2600000,30.2200000,30.2400000,64102
US1.TWTR_delisted_875018,1,20191121,115900,30.2390000,30.2400000,30.1800000,30.1850000,40844
US1.TWTR_delisted_875018,1,20191121,120000,30.1800000,30.1877000,30.1400000,30.1650000,51324
US1.TWTR_delisted_875018,1,20191121,120100,30.1600000,30.2000000,30.1600000,30.1950000,36123
US1.TWTR_delisted_875018,1,20191121,120200,30.2000000,30.2372000,30.1900000,30.2030000,63410
US1.TWTR_delisted_875018,1,20191121,120300,30.2100000,30.2199000,30.2000000,30.2050000,14579
US1.TWTR_delisted_875018,1,20191121,120400,30.2099000,30.2250000,30.1950000,30.2100000,55308
US1.TWTR_delisted_875018,1,20191121,120500,30.2150000,30.2500000,30.2000000,30.2300000,43375
US1.TWTR_delisted_875018,1,20191121,120600,30.2400000,30.2600000,30.2400000,30.2600000,30749
US1.TWTR_delisted_875018,1,20191121,120700,30.2587000,30.2800000,30.2400000,30.2800000,43661
US1.TWTR_delisted_875018,1,20191121,120800,30.2750000,30.2750000,30.2400000,30.2400000,38323
US1.TWTR_delisted_875018,1,20191121,120900,30.2450000,30.2600000,30.2400000,30.2400000,43479
US1.TWTR_delisted_875018,1,20191121,121000,30.2400000,30.2400000,30.1900000,30.1900000,34021
US1.TWTR_delisted_875018,1,20191121,121100,30.1900000,30.1950000,30.1700000,30.1750000,29916
US1.TWTR_delisted_875018,1,20191121,121200,30.1700000,30.1740000,30.1500000,30.1695000,36124
US1.TWTR_delisted_875018,1,20191121,121300,30.1641000,30.2150000,30.1600000,30.2139000,41294
US1.TWTR_delisted_875018,1,20191121,121400,30.2200000,30.2250000,30.2000000,30.2100000,28695
US1.TWTR_delisted_875018,1,20191121,121500,30.2100000,30.2300000,30.2000000,30.2300000,20819
US1.TWTR_delisted_875018,1,20191121,121600,30.2300000,30.2500000,30.2300000,30.2400000,30889
US1.TWTR_delisted_875018,1,20191121,121700,30.2450000,30.2500000,30.2400000,30.2492000,23510
US1.TWTR_delisted_875018,1,20191121,121800,30.2450000,30.2863000,30.2400000,30.2700000,33944
US1.TWTR_delisted_875018,1,20191121,121900,30.2650000,30.2700000,30.2300000,30.2400000,18738
US1.TWTR_delisted_875018,1,20191121,122000,30.2350000,30.2452000,30.2041000,30.2100000,22495
US1.TWTR_delisted_875018,1,20191121,122100,30.2100000,30.2100000,30.1800000,30.2100000,16843
US1.TWTR_delisted_875018,1,20191121,122200,30.2041000,30.2150000,30.1600000,30.1600000,37825
US1.TWTR_delisted_875018,1,20191121,122300,30.1670000,30.1750000,30.1200000,30.1350000,42779
US1.TWTR_delisted_875018,1,20191121,122400,30.1400000,30.1700000,30.1200000,30.1693000,51925
US1.TWTR_delisted_875018,1,20191121,122500,30.1633000,30.1900000,30.1600000,30.1600000,28553
US1.TWTR_delisted_875018,1,20191121,122600,30.1650000,30.1700000,30.1400000,30.1500000,39589
US1.TWTR_delisted_875018,1,20191121,122700,30.1500000,30.1550000,30.1141000,30.1200000,17604
US1.TWTR_delisted_875018,1,20191121,122800,30.1300000,30.1400000,30.1000000,30.1050000,47220
US1.TWTR_delisted_875018,1,20191121,122900,30.1100000,30.1100000,30.0800000,30.0800000,61459
US1.TWTR_delisted_875018,1,20191121,123000,30.0900000,30.0900000,30.0700000,30.0751000,65148
US1.TWTR_delisted_875018,1,20191121,123100,30.0762000,30.0800000,30.0600000,30.0741000,54446
US1.TWTR_delisted_875018,1,20191121,123200,30.0700000,30.0800000,30.0700000,30.0750000,36004
US1.TWTR_delisted_875018,1,20191121,123300,30.0800000,30.1200000,30.0700000,30.1200000,45842
US1.TWTR_delisted_875018,1,20191121,123400,30.1257000,30.1699000,30.1200000,30.1552000,32739
US1.TWTR_delisted_875018,1,20191121,123500,30.1600000,30.1600000,30.1400000,30.1550000,18225
US1.TWTR_delisted_875018,1,20191121,123600,30.1550000,30.2000000,30.1500000,30.1900000,30487
US1.TWTR_delisted_875018,1,20191121,123700,30.1900000,30.2000000,30.1650000,30.1650000,27172
US1.TWTR_delisted_875018,1,20191121,123800,30.1700000,30.1700000,30.1500000,30.1500000,15234
US1.TWTR_delisted_875018,1,20191121,123900,30.1500000,30.1500000,30.1250000,30.1293000,10004
US1.TWTR_delisted_875018,1,20191121,124000,30.1200000,30.1250000,30.0900000,30.1100000,22496
US1.TWTR_delisted_875018,1,20191121,124100,30.1100000,30.1300000,30.1050000,30.1200000,18643
US1.TWTR_delisted_875018,1,20191121,124200,30.1250000,30.1340000,30.1105000,30.1150000,16837
US1.TWTR_delisted_875018,1,20191121,124300,30.1100000,30.1200000,30.1000000,30.1000000,11040
US1.TWTR_delisted_875018,1,20191121,124400,30.1000000,30.1400000,30.1000000,30.1300000,11829
US1.TWTR_delisted_875018,1,20191121,124500,30.1250000,30.1500000,30.1250000,30.1500000,15695
US1.TWTR_delisted_875018,1,20191121,124600,30.1460000,30.1500000,30.1200000,30.1200000,15191
US1.TWTR_delisted_875018,1,20191121,124700,30.1200000,30.1300000,30.1100000,30.1100000,9279
US1.TWTR_delisted_875018,1,20191121,124800,30.1100000,30.1250000,30.1100000,30.1170000,12745
US1.TWTR_delisted_875018,1,20191121,124900,30.1150000,30.1200000,30.1000000,30.1100000,9776
US1.TWTR_delisted_875018,1,20191121,125000,30.1000000,30.1200000,30.0900000,30.0900000,40605
US1.TWTR_delisted_875018,1,20191121,125100,30.0991000,30.1100000,30.0900000,30.1000000,22734
US1.TWTR_delisted_875018,1,20191121,125200,30.1000000,30.1050000,30.0900000,30.0950000,22978
US1.TWTR_delisted_875018,1,20191121,125300,30.0950000,30.1000000,30.0800000,30.0900000,12901
US1.TWTR_delisted_875018,1,20191121,125400,30.0811000,30.0978000,30.0700000,30.0750000,25283
US1.TWTR_delisted_875018,1,20191121,125500,30.0750000,30.1000000,30.0750000,30.0900000,23521
US1.TWTR_delisted_875018,1,20191121,125600,30.0950000,30.1000000,30.0800000,30.0800000,8314
US1.TWTR_delisted_875018,1,20191121,125700,30.0800000,30.0850000,30.0700000,30.0850000,16176
US1.TWTR_delisted_875018,1,20191121,125800,30.0850000,30.1000000,30.0700000,30.1000000,13862
US1.TWTR_delisted_875018,1,20191121,125900,30.1000000,30.1000000,30.0700000,30.0882000,12534
US1.TWTR_delisted_875018,1,20191121,130000,30.0864000,30.1000000,30.0800000,30.0802000,8362
US1.TWTR_delisted_875018,1,20191121,130100,30.0800000,30.0900000,30.0700000,30.0700000,25529
US1.TWTR_delisted_875018,1,20191121,130200,30.0750000,30.0790000,30.0600000,30.0630000,24058
US1.TWTR_delisted_875018,1,20191121,130300,30.0600000,30.0799000,30.0600000,30.0700000,13587
US1.TWTR_delisted_875018,1,20191121,130400,30.0756000,30.1100000,30.0756000,30.1050000,11979
US1.TWTR_delisted_875018,1,20191121,130500,30.1000000,30.1100000,30.0900000,30.0900000,19384
US1.TWTR_delisted_875018,1,20191121,130600,30.0985000,30.1000000,30.0800000,30.0850000,18890
US1.TWTR_delisted_875018,1,20191121,130700,30.0800000,30.0900000,30.0700000,30.0835000,19851
US1.TWTR_delisted_875018,1,20191121,130800,30.0850000,30.1000000,30.0800000,30.0900000,24760
US1.TWTR_delisted_875018,1,20191121,130900,30.0900000,30.0900000,30.0800000,30.0850000,9350
US1.TWTR_delisted_875018,1,20191121,131000,30.0850000,30.1000000,30.0800000,30.0800000,18685
US1.TWTR_delisted_875018,1,20191121,131100,30.0850000,30.1000000,30.0800000,30.0800000,12310
US1.TWTR_delisted_875018,1,20191121,131200,30.0850000,30.0950000,30.0800000,30.0800000,12897
US1.TWTR_delisted_875018,1,20191121,131300,30.0850000,30.0850000,30.0700000,30.0750000,12682
US1.TWTR_delisted_875018,1,20191121,131400,30.0750000,30.0799000,30.0519000,30.0600000,34699
US1.TWTR_delisted_875018,1,20191121,131500,30.0650000,30.0700000,30.0500000,30.0600000,26695
US1.TWTR_delisted_875018,1,20191121,131600,30.0600000,30.0700000,30.0500000,30.0700000,9342
US1.TWTR_delisted_875018,1,20191121,131700,30.0650000,30.0800000,30.0600000,30.0750000,14643
US1.TWTR_delisted_875018,1,20191121,131800,30.0800000,30.0800000,30.0700000,30.0800000,6510
US1.TWTR_delisted_875018,1,20191121,131900,30.0700000,30.0750000,30.0500000,30.0600000,19909
US1.TWTR_delisted_875018,1,20191121,132000,30.0600000,30.0600000,30.0500000,30.0500000,3950
US1.TWTR_delisted_875018,1,20191121,132100,30.0550000,30.0557000,30.0200000,30.0500000,47821
US1.TWTR_delisted_875018,1,20191121,132200,30.0500000,30.0700000,30.0400000,30.0500000,25978
US1.TWTR_delisted_875018,1,20191121,132300,30.0400000,30.0450000,30.0200000,30.0251000,19905
US1.TWTR_delisted_875018,1,20191121,132400,30.0300000,30.0300000,30.0100000,30.0200000,57703
US1.TWTR_delisted_875018,1,20191121,132500,30.0200000,30.0200000,30.0000000,30.0150000,55122
US1.TWTR_delisted_875018,1,20191121,132600,30.0200000,30.0200000,29.9900000,29.9950000,60582
US1.TWTR_delisted_875018,1,20191121,132700,29.9950000,30.0370000,29.9943000,30.0050000,63618
US1.TWTR_delisted_875018,1,20191121,132800,30.0100000,30.0300000,30.0000000,30.0050000,12352
US1.TWTR_delisted_875018,1,20191121,132900,30.0100000,30.0300000,30.0100000,30.0200000,15603
US1.TWTR_delisted_875018,1,20191121,133000,30.0250000,30.0464000,30.0100000,30.0200000,37174
US1.TWTR_delisted_875018,1,20191121,133100,30.0201000,30.0400000,30.0100000,30.0100000,8159
US1.TWTR_delisted_875018,1,20191121,133200,30.0099000,30.0250000,29.9900000,30.0064000,37022
US1.TWTR_delisted_875018,1,20191121,133300,30.0065000,30.0100000,29.9900000,30.0100000,11695
US1.TWTR_delisted_875018,1,20191121,133400,30.0048000,30.0100000,29.9900000,30.0000000,22706
US1.TWTR_delisted_875018,1,20191121,133500,30.0000000,30.0100000,29.9900000,30.0000000,28204
US1.TWTR_delisted_875018,1,20191121,133600,30.0000000,30.0100000,29.9900000,30.0000000,20979
US1.TWTR_delisted_875018,1,20191121,133700,30.0000000,30.0000000,29.9800000,29.9850000,19814
US1.TWTR_delisted_875018,1,20191121,133800,29.9900000,29.9900000,29.9400000,29.9610000,80643
US1.TWTR_delisted_875018,1,20191121,133900,29.9650000,30.0000000,29.9600000,29.9934000,25594
US1.TWTR_delisted_875018,1,20191121,134000,29.9900000,30.0200000,29.9900000,30.0100000,15280
US1.TWTR_delisted_875018,1,20191121,134100,30.0150000,30.0150000,29.9700000,29.9750000,36356
US1.TWTR_delisted_875018,1,20191121,134200,29.9701000,29.9701000,29.9150000,29.9156000,61856
US1.TWTR_delisted_875018,1,20191121,134300,29.9150000,29.9450000,29.9100000,29.9450000,34375
US1.TWTR_delisted_875018,1,20191121,134400,29.9500000,29.9650000,29.9200000,29.9250000,27447
US1.TWTR_delisted_875018,1,20191121,134500,29.9300000,29.9300000,29.9200000,29.9300000,13171
US1.TWTR_delisted_875018,1,20191121,134600,29.9300000,29.9499000,29.9200000,29.9341000,18124
US1.TWTR_delisted_875018,1,20191121,134700,29.9360000,29.9454000,29.9000000,29.9244000,75108
US1.TWTR_delisted_875018,1,20191121,134800,29.9250000,29.9400000,29.9000000,29.9050000,17827
US1.TWTR_delisted_875018,1,20191121,134900,29.9050000,29.9300000,29.9000000,29.9217000,25816
US1.TWTR_delisted_875018,1,20191121,135000,29.9200000,29.9400000,29.9200000,29.9350000,22334
US1.TWTR_delisted_875018,1,20191121,135100,29.9400000,29.9700000,29.9350000,29.9600000,30197
US1.TWTR_delisted_875018,1,20191121,135200,29.9700000,29.9700000,29.9300000,29.9300000,22209
US1.TWTR_delisted_875018,1,20191121,135300,29.9200000,29.9250000,29.9000000,29.9000000,23665
US1.TWTR_delisted_875018,1,20191121,135400,29.9000000,29.9100000,29.9000000,29.9055000,22743
US1.TWTR_delisted_875018,1,20191121,135500,29.9000000,29.9100000,29.8700000,29.8877000,88279
US1.TWTR_delisted_875018,1,20191121,135600,29.8900000,29.9100000,29.8801000,29.9000000,27392
US1.TWTR_delisted_875018,1,20191121,135700,29.9000000,29.9100000,29.8900000,29.8950000,25135
US1.TWTR_delisted_875018,1,20191121,135800,29.8939000,29.9400000,29.8900000,29.9350000,46677
US1.TWTR_delisted_875018,1,20191121,135900,29.9350000,29.9400000,29.8800000,29.8950000,203313
US1.TWTR_delisted_875018,1,20191121,140000,29.8900000,29.9000000,29.8900000,29.9000000,160344
US1.TWTR_delisted_875018,1,20191121,140100,29.9000000,29.9000000,29.8900000,29.9000000,54961
US1.TWTR_delisted_875018,1,20191121,140200,29.8950000,29.9400000,29.8900000,29.9050000,129696
US1.TWTR_delisted_875018,1,20191121,140300,29.9000000,29.9400000,29.8800000,29.8950000,60041
US1.TWTR_delisted_875018,1,20191121,140400,29.8950000,29.9100000,29.8950000,29.9100000,19050
US1.TWTR_delisted_875018,1,20191121,140500,29.9050000,29.9500000,29.8700000,29.8700000,62559
US1.TWTR_delisted_875018,1,20191121,140600,29.8700000,29.9000000,29.8659000,29.8950000,36622
US1.TWTR_delisted_875018,1,20191121,140700,29.8900000,29.9500000,29.8900000,29.9400000,42255
US1.TWTR_delisted_875018,1,20191121,140800,29.9300000,29.9700000,29.9300000,29.9650000,31383
US1.TWTR_delisted_875018,1,20191121,140900,29.9663000,30.0100000,29.9600000,29.9900000,89910
US1.TWTR_delisted_875018,1,20191121,141000,29.9900000,30.0300000,29.9900000,30.0000000,55563
US1.TWTR_delisted_875018,1,20191121,141100,30.0000000,30.0199000,29.9900000,30.0100000,45562
US1.TWTR_delisted_875018,1,20191121,141200,30.0100000,30.0150000,29.9900000,30.0050000,21879
US1.TWTR_delisted_875018,1,20191121,141300,30.0050000,30.0500000,30.0045000,30.0350000,34207
US1.TWTR_delisted_875018,1,20191121,141400,30.0350000,30.0400000,29.9900000,29.9961000,19724
US1.TWTR_delisted_875018,1,20191121,141500,30.0000000,30.0150000,29.9850000,29.9900000,36477
US1.TWTR_delisted_875018,1,20191121,141600,29.9900000,30.0000000,29.9750000,30.0000000,47514
US1.TWTR_delisted_875018,1,20191121,141700,29.9900000,30.0400000,29.9900000,30.0300000,25978
US1.TWTR_delisted_875018,1,20191121,141800,30.0300000,30.0400000,29.9900000,30.0000000,41172
US1.TWTR_delisted_875018,1,20191121,141900,30.0000000,30.0195000,30.0000000,30.0148000,18252
US1.TWTR_delisted_875018,1,20191121,142000,30.0100000,30.0100000,29.9850000,29.9999000,11898
US1.TWTR_delisted_875018,1,20191121,142100,29.9950000,30.0100000,29.9900000,30.0000000,21909
US1.TWTR_delisted_875018,1,20191121,142200,30.0035000,30.0300000,30.0035000,30.0050000,19093
US1.TWTR_delisted_875018,1,20191121,142300,30.0039000,30.0100000,30.0000000,30.0050000,8648
US1.TWTR_delisted_875018,1,20191121,142400,30.0000000,30.0350000,30.0000000,30.0300000,21555
US1.TWTR_delisted_875018,1,20191121,142500,30.0300000,30.0300000,29.9900000,30.0100000,15576
US1.TWTR_delisted_875018,1,20191121,142600,30.0100000,30.0200000,30.0100000,30.0200000,9878
US1.TWTR_delisted_875018,1,20191121,142700,30.0150000,30.0300000,30.0100000,30.0199000,18985
US1.TWTR_delisted_875018,1,20191121,142800,30.0100000,30.0100000,29.9950000,30.0050000,15443
US1.TWTR_delisted_875018,1,20191121,142900,30.0100000,30.0200000,30.0000000,30.0000000,19880
US1.TWTR_delisted_875018,1,20191121,143000,30.0050000,30.0350000,30.0050000,30.0200000,28062
US1.TWTR_delisted_875018,1,20191121,143100,30.0250000,30.0400000,30.0200000,30.0250000,18684
US1.TWTR_delisted_875018,1,20191121,143200,30.0250000,30.0400000,30.0000000,30.0350000,26859
US1.TWTR_delisted_875018,1,20191121,143300,30.0300000,30.0400000,30.0300000,30.0300000,7511
US1.TWTR_delisted_875018,1,20191121,143400,30.0300000,30.0400000,30.0100000,30.0150000,29027
US1.TWTR_delisted_875018,1,20191121,143500,30.0250000,30.0300000,30.0200000,30.0200000,13742
US1.TWTR_delisted_875018,1,20191121,143600,30.0271000,30.0898000,30.0200000,30.0898000,77373
US1.TWTR_delisted_875018,1,20191121,143700,30.0800000,30.0900000,30.0618000,30.0841000,49142
US1.TWTR_delisted_875018,1,20191121,143800,30.0850000,30.0900000,30.0550000,30.0657000,30613
US1.TWTR_delisted_875018,1,20191121,143900,30.0650000,30.0900000,30.0600000,30.0800000,47837
US1.TWTR_delisted_875018,1,20191121,144000,30.0850000,30.0900000,30.0600000,30.0659000,25885
US1.TWTR_delisted_875018,1,20191121,144100,30.0650000,30.0700000,30.0500000,30.0500000,12476
US1.TWTR_delisted_875018,1,20191121,144200,30.0500000,30.0500000,30.0250000,30.0337000,23700
US1.TWTR_delisted_875018,1,20191121,144300,30.0350000,30.0450000,30.0200000,30.0200000,17597
US1.TWTR_delisted_875018,1,20191121,144400,30.0250000,30.0400000,30.0100000,30.0150000,16232
US1.TWTR_delisted_875018,1,20191121,144500,30.0150000,30.0200000,30.0000000,30.0000000,40744
US1.TWTR_delisted_875018,1,20191121,144600,30.0000000,30.0400000,29.9950000,30.0200000,23695
US1.TWTR_delisted_875018,1,20191121,144700,30.0200000,30.0200000,29.9800000,29.9900000,31666
US1.TWTR_delisted_875018,1,20191121,144800,29.9987000,30.0000000,29.9750000,29.9850000,17086
US1.TWTR_delisted_875018,1,20191121,144900,29.9850000,30.0000000,29.9800000,29.9950000,22682
US1.TWTR_delisted_875018,1,20191121,145000,29.9950000,30.0000000,29.9900000,29.9950000,58362
US1.TWTR_delisted_875018,1,20191121,145100,29.9900000,29.9900000,29.9500000,29.9750000,44709
US1.TWTR_delisted_875018,1,20191121,145200,29.9750000,29.9800000,29.9700000,29.9776000,11432
US1.TWTR_delisted_875018,1,20191121,145300,29.9800000,29.9900000,29.9700000,29.9800000,14750
US1.TWTR_delisted_875018,1,20191121,145400,29.9850000,29.9950000,29.9800000,29.9912000,11446
US1.TWTR_delisted_875018,1,20191121,145500,29.9950000,30.0000000,29.9750000,29.9750000,13591
US1.TWTR_delisted_875018,1,20191121,145600,29.9750000,29.9800000,29.9600000,29.9650000,12005
US1.TWTR_delisted_875018,1,20191121,145700,29.9600000,29.9800000,29.9600000,29.9800000,14432
US1.TWTR_delisted_875018,1,20191121,145800,29.9800000,29.9800000,29.9600000,29.9650000,11523
US1.TWTR_delisted_875018,1,20191121,145900,29.9650000,29.9650000,29.9400000,29.9550000,23275
US1.TWTR_delisted_875018,1,20191121,150000,29.9500000,29.9600000,29.9500000,29.9550000,8104
US1.TWTR_delisted_875018,1,20191121,150100,29.9600000,29.9600000,29.9500000,29.9550000,10351
US1.TWTR_delisted_875018,1,20191121,150200,29.9500000,29.9600000,29.9450000,29.9600000,31496
US1.TWTR_delisted_875018,1,20191121,150300,29.9500000,29.9750000,29.9500000,29.9750000,28614
US1.TWTR_delisted_875018,1,20191121,150400,29.9700000,29.9850000,29.9400000,29.9500000,41080
US1.TWTR_delisted_875018,1,20191121,150500,29.9450000,29.9600000,29.9400000,29.9550000,31310
US1.TWTR_delisted_875018,1,20191121,150600,29.9550000,29.9750000,29.9550000,29.9550000,26573
US1.TWTR_delisted_875018,1,20191121,150700,29.9550000,29.9700000,29.9500000,29.9600000,33025
US1.TWTR_delisted_875018,1,20191121,150800,29.9500000,29.9750000,29.9400000,29.9600000,24303
US1.TWTR_delisted_875018,1,20191121,150900,29.9700000,29.9700000,29.9200000,29.9250000,32569
US1.TWTR_delisted_875018,1,20191121,151000,29.9300000,29.9300000,29.9000000,29.9050000,27302
US1.TWTR_delisted_875018,1,20191121,151100,29.9000000,29.9000000,29.8750000,29.8800000,26981
US1.TWTR_delisted_875018,1,20191121,151200,29.8800000,29.8900000,29.8650000,29.8700000,25299
US1.TWTR_delisted_875018,1,20191121,151300,29.8600000,29.8900000,29.8600000,29.8900000,23312
US1.TWTR_delisted_875018,1,20191121,151400,29.8900000,29.8950000,29.8800000,29.8950000,14986
US1.TWTR_delisted_875018,1,20191121,151500,29.8950000,29.8999000,29.8900000,29.8950000,10948
US1.TWTR_delisted_875018,1,20191121,151600,29.8900000,29.9000000,29.8850000,29.8900000,22756
US1.TWTR_delisted_875018,1,20191121,151700,29.8900000,29.9000000,29.8700000,29.8700000,34824
US1.TWTR_delisted_875018,1,20191121,151800,29.8700000,29.8800000,29.8650000,29.8650000,27273
US1.TWTR_delisted_875018,1,20191121,151900,29.8600000,29.8700000,29.8350000,29.8350000,38290
US1.TWTR_delisted_875018,1,20191121,152000,29.8400000,29.8499000,29.8200000,29.8328000,29261
US1.TWTR_delisted_875018,1,20191121,152100,29.8300000,29.8700000,29.8200000,29.8650000,69454
US1.TWTR_delisted_875018,1,20191121,152200,29.8650000,29.8700000,29.8450000,29.8469000,31186
US1.TWTR_delisted_875018,1,20191121,152300,29.8500000,29.8500000,29.8200000,29.8200000,35912
US1.TWTR_delisted_875018,1,20191121,152400,29.8250000,29.8300000,29.8000000,29.8021000,61888
US1.TWTR_delisted_875018,1,20191121,152500,29.8050000,29.8150000,29.7900000,29.8050000,65847
US1.TWTR_delisted_875018,1,20191121,152600,29.8100000,29.8340000,29.8025000,29.8025000,31729
US1.TWTR_delisted_875018,1,20191121,152700,29.8098000,29.8100000,29.7850000,29.7899000,38579
US1.TWTR_delisted_875018,1,20191121,152800,29.7973000,29.8300000,29.7850000,29.8250000,39676
US1.TWTR_delisted_875018,1,20191121,152900,29.8200000,29.8400000,29.8148000,29.8150000,60827
US1.TWTR_delisted_875018,1,20191121,153000,29.8200000,29.8287000,29.8100000,29.8150000,17087
US1.TWTR_delisted_875018,1,20191121,153100,29.8100000,29.8300000,29.8100000,29.8250000,37174
US1.TWTR_delisted_875018,1,20191121,153200,29.8300000,29.8500000,29.8250000,29.8350000,34044
US1.TWTR_delisted_875018,1,20191121,153300,29.8400000,29.8400000,29.8200000,29.8270000,24213
US1.TWTR_delisted_875018,1,20191121,153400,29.8200000,29.8450000,29.8200000,29.8350000,40557
US1.TWTR_delisted_875018,1,20191121,153500,29.8350000,29.8400000,29.7700000,29.7800000,83331
US1.TWTR_delisted_875018,1,20191121,153600,29.7900000,29.7900000,29.7700000,29.7850000,39447
US1.TWTR_delisted_875018,1,20191121,153700,29.7800000,29.8050000,29.7750000,29.7950000,54668
US1.TWTR_delisted_875018,1,20191121,153800,29.7900000,29.8000000,29.7800000,29.7950000,21469
US1.TWTR_delisted_875018,1,20191121,153900,29.7900000,29.8000000,29.7800000,29.7850000,49892
US1.TWTR_delisted_875018,1,20191121,154000,29.7800000,29.8300000,29.7800000,29.8255000,84668
US1.TWTR_delisted_875018,1,20191121,154100,29.8250000,29.8300000,29.8100000,29.8150000,25755
US1.TWTR_delisted_875018,1,20191121,154200,29.8100000,29.8200000,29.8100000,29.8100000,13146
US1.TWTR_delisted_875018,1,20191121,154300,29.8100000,29.8200000,29.7900000,29.7900000,34846
US1.TWTR_delisted_875018,1,20191121,154400,29.7900000,29.8100000,29.7800000,29.7850000,56410
US1.TWTR_delisted_875018,1,20191121,154500,29.7800000,29.8000000,29.7800000,29.7900000,63931
US1.TWTR_delisted_875018,1,20191121,154600,29.7850000,29.7900000,29.7800000,29.7800000,26658
US1.TWTR_delisted_875018,1,20191121,154700,29.7800000,29.7899000,29.7700000,29.7700000,37740
US1.TWTR_delisted_875018,1,20191121,154800,29.7700000,29.7800000,29.7600000,29.7750000,55714
US1.TWTR_delisted_875018,1,20191121,154900,29.7750000,29.7800000,29.7605000,29.7605000,37465
US1.TWTR_delisted_875018,1,20191121,155000,29.7650000,29.7800000,29.7500000,29.7550000,65172
US1.TWTR_delisted_875018,1,20191121,155100,29.7500000,29.7600000,29.7300000,29.7400000,84202
US1.TWTR_delisted_875018,1,20191121,155200,29.7400000,29.7500000,29.7200000,29.7250000,60121
US1.TWTR_delisted_875018,1,20191121,155300,29.7200000,29.7400000,29.7200000,29.7200000,66501
US1.TWTR_delisted_875018,1,20191121,155400,29.7242000,29.7300000,29.7100000,29.7200000,72120
US1.TWTR_delisted_875018,1,20191121,155500,29.7200000,29.7400000,29.7200000,29.7300000,61975
US1.TWTR_delisted_875018,1,20191121,155600,29.7400000,29.7850000,29.7300000,29.7750000,121128
US1.TWTR_delisted_875018,1,20191121,155700,29.7700000,29.7800000,29.7700000,29.7700000,46471
US1.TWTR_delisted_875018,1,20191121,155800,29.7700000,29.7800000,29.7700000,29.7750000,89166
US1.TWTR_delisted_875018,1,20191121,155900,29.7750000,29.7900000,29.7700000,29.7750000,129533
US1.TWTR_delisted_875018,1,20191121,160000,29.7800000,29.8100000,29.7700000,29.8000000,281530
US1.TWTR_delisted_875018,1,20191122,093100,29.9000000,29.9000000,29.8600000,29.9000000,2325
US1.TWTR_delisted_875018,1,20191122,093200,29.9300000,29.9500000,29.9100000,29.9300000,5049
US1.TWTR_delisted_875018,1,20191122,093300,29.9300000,29.9500000,29.8600000,29.8800000,323424
US1.TWTR_delisted_875018,1,20191122,093400,29.9000000,29.9156000,29.8200000,29.8600000,106121
US1.TWTR_delisted_875018,1,20191122,093500,29.8680000,30.0000000,29.8500000,29.9790000,78758
US1.TWTR_delisted_875018,1,20191122,093600,29.9748000,29.9800000,29.9350000,29.9400000,56437
US1.TWTR_delisted_875018,1,20191122,093700,29.9450000,29.9450000,29.8500000,29.8600000,51797
US1.TWTR_delisted_875018,1,20191122,093800,29.8600000,29.8800000,29.8300000,29.8565000,54767
US1.TWTR_delisted_875018,1,20191122,093900,29.8500000,29.9600000,29.8000000,29.9550000,103448
US1.TWTR_delisted_875018,1,20191122,094000,29.9600000,29.9800000,29.8500000,29.8500000,48682
US1.TWTR_delisted_875018,1,20191122,094100,29.8599000,29.8600000,29.8100000,29.8245000,38041
US1.TWTR_delisted_875018,1,20191122,094200,29.8300000,29.8400000,29.7900000,29.8000000,66577
US1.TWTR_delisted_875018,1,20191122,094300,29.8050000,29.8200000,29.7500000,29.7722000,37716
US1.TWTR_delisted_875018,1,20191122,094400,29.7700000,29.7800000,29.6800000,29.7000000,123064
US1.TWTR_delisted_875018,1,20191122,094500,29.7000000,29.7400000,29.6600000,29.6600000,60092
US1.TWTR_delisted_875018,1,20191122,094600,29.6700000,29.6800000,29.6500000,29.6565000,46683
US1.TWTR_delisted_875018,1,20191122,094700,29.6500000,29.6600000,29.6300000,29.6400000,74551
US1.TWTR_delisted_875018,1,20191122,094800,29.6357000,29.6500000,29.5750000,29.6158000,88519
US1.TWTR_delisted_875018,1,20191122,094900,29.6200000,29.6600000,29.6000000,29.6549000,47118
US1.TWTR_delisted_875018,1,20191122,095000,29.6500000,29.7100000,29.6400000,29.6600000,57246
US1.TWTR_delisted_875018,1,20191122,095100,29.6600000,29.6700000,29.6200000,29.6600000,51428
US1.TWTR_delisted_875018,1,20191122,095200,29.6500000,29.6800000,29.6450000,29.6500000,22189
US1.TWTR_delisted_875018,1,20191122,095300,29.6559000,29.6900000,29.6500000,29.6685000,31301
US1.TWTR_delisted_875018,1,20191122,095400,29.6686000,29.7060000,29.6600000,29.7000000,22099
US1.TWTR_delisted_875018,1,20191122,095500,29.7066000,29.7400000,29.6950000,29.7300000,62394
US1.TWTR_delisted_875018,1,20191122,095600,29.7200000,29.7900000,29.7100000,29.7700000,44213
US1.TWTR_delisted_875018,1,20191122,095700,29.7750000,29.8185000,29.7500000,29.7900000,44295
US1.TWTR_delisted_875018,1,20191122,095800,29.7950000,29.9000000,29.7902000,29.9000000,77382
US1.TWTR_delisted_875018,1,20191122,095900,29.9001000,29.9400000,29.8900000,29.9300000,96606
US1.TWTR_delisted_875018,1,20191122,100000,29.9300000,29.9300000,29.8800000,29.9100000,43500
US1.TWTR_delisted_875018,1,20191122,100100,29.9200000,29.9463000,29.9031000,29.9100000,32855
US1.TWTR_delisted_875018,1,20191122,100200,29.9100000,29.9300000,29.9000000,29.9181000,17569
US1.TWTR_delisted_875018,1,20191122,100300,29.9150000,29.9150000,29.8700000,29.9050000,90613
US1.TWTR_delisted_875018,1,20191122,100400,29.9000000,29.9200000,29.8950000,29.9100000,28753
US1.TWTR_delisted_875018,1,20191122,100500,29.9050000,29.9300000,29.9000000,29.9230000,14051
US1.TWTR_delisted_875018,1,20191122,100600,29.9200000,29.9600000,29.8900000,29.9600000,51385
US1.TWTR_delisted_875018,1,20191122,100700,29.9550000,30.0700000,29.9500000,30.0700000,159393
US1.TWTR_delisted_875018,1,20191122,100800,30.0650000,30.0700000,30.0100000,30.0100000,61508
US1.TWTR_delisted_875018,1,20191122,100900,30.0150000,30.0600000,30.0150000,30.0350000,72453
US1.TWTR_delisted_875018,1,20191122,101000,30.0300000,30.0300000,29.9900000,30.0100000,79747
US1.TWTR_delisted_875018,1,20191122,101100,30.0162000,30.0500000,30.0000000,30.0400000,56977
US1.TWTR_delisted_875018,1,20191122,101200,30.0488000,30.0800000,30.0400000,30.0500000,69770
US1.TWTR_delisted_875018,1,20191122,101300,30.0500000,30.0500000,30.0200000,30.0300000,42682
US1.TWTR_delisted_875018,1,20191122,101400,30.0300000,30.0300000,30.0000000,30.0162000,54714
US1.TWTR_delisted_875018,1,20191122,101500,30.0145000,30.0500000,30.0100000,30.0400000,26288
US1.TWTR_delisted_875018,1,20191122,101600,30.0400000,30.0400000,30.0100000,30.0300000,16724
US1.TWTR_delisted_875018,1,20191122,101700,30.0300000,30.0300000,30.0000000,30.0100000,23366
US1.TWTR_delisted_875018,1,20191122,101800,30.0100000,30.0200000,30.0000000,30.0100000,55578
US1.TWTR_delisted_875018,1,20191122,101900,30.0056000,30.0300000,30.0000000,30.0100000,45640
US1.TWTR_delisted_875018,1,20191122,102000,30.0100000,30.0100000,29.9900000,29.9951000,31484
US1.TWTR_delisted_875018,1,20191122,102100,29.9900000,30.0100000,29.9550000,30.0000000,106131
US1.TWTR_delisted_875018,1,20191122,102200,29.9950000,30.0000000,29.9650000,29.9650000,42984
US1.TWTR_delisted_875018,1,20191122,102300,29.9600000,29.9750000,29.9600000,29.9750000,44946
US1.TWTR_delisted_875018,1,20191122,102400,29.9800000,30.0000000,29.9700000,30.0000000,32288
US1.TWTR_delisted_875018,1,20191122,102500,29.9950000,30.0000000,29.9400000,29.9455000,35079
US1.TWTR_delisted_875018,1,20191122,102600,29.9400000,29.9700000,29.9300000,29.9600000,19042
US1.TWTR_delisted_875018,1,20191122,102700,29.9400000,29.9500000,29.9000000,29.9450000,35403
US1.TWTR_delisted_875018,1,20191122,102800,29.9400000,29.9400000,29.8900000,29.8900000,46389
US1.TWTR_delisted_875018,1,20191122,102900,29.8900000,29.9200000,29.8635000,29.8700000,53692
US1.TWTR_delisted_875018,1,20191122,103000,29.8700000,29.8900000,29.8400000,29.8650000,48374
US1.TWTR_delisted_875018,1,20191122,103100,29.8650000,29.8800000,29.8500000,29.8600000,64909
US1.TWTR_delisted_875018,1,20191122,103200,29.8600000,29.8800000,29.8600000,29.8800000,27935
US1.TWTR_delisted_875018,1,20191122,103300,29.8800000,29.8900000,29.8500000,29.8700000,41383
US1.TWTR_delisted_875018,1,20191122,103400,29.8657000,29.8700000,29.8300000,29.8400000,88940
US1.TWTR_delisted_875018,1,20191122,103500,29.8400000,29.8500000,29.7900000,29.8200000,88469
US1.TWTR_delisted_875018,1,20191122,103600,29.8300000,29.8300000,29.7700000,29.7950000,60137
US1.TWTR_delisted_875018,1,20191122,103700,29.8000000,29.8050000,29.7900000,29.7950000,24980
US1.TWTR_delisted_875018,1,20191122,103800,29.7960000,29.8400000,29.7900000,29.8350000,40846
US1.TWTR_delisted_875018,1,20191122,103900,29.8400000,29.8700000,29.8400000,29.8473000,40573
US1.TWTR_delisted_875018,1,20191122,104000,29.8436000,29.8900000,29.8436000,29.8864000,19776
US1.TWTR_delisted_875018,1,20191122,104100,29.8900000,29.9200000,29.8900000,29.8900000,41243
US1.TWTR_delisted_875018,1,20191122,104200,29.8859000,29.9000000,29.8800000,29.8851000,10899
US1.TWTR_delisted_875018,1,20191122,104300,29.8900000,29.8952000,29.8450000,29.8650000,43945
US1.TWTR_delisted_875018,1,20191122,104400,29.8600000,29.8900000,29.8600000,29.8850000,17376
US1.TWTR_delisted_875018,1,20191122,104500,29.8850000,29.8900000,29.8650000,29.8898000,39175
US1.TWTR_delisted_875018,1,20191122,104600,29.8800000,29.8900000,29.8400000,29.8450000,42149
US1.TWTR_delisted_875018,1,20191122,104700,29.8450000,29.8500000,29.8200000,29.8200000,20987
US1.TWTR_delisted_875018,1,20191122,104800,29.8250000,29.8300000,29.8000000,29.8000000,19958
US1.TWTR_delisted_875018,1,20191122,104900,29.8000000,29.8100000,29.7900000,29.7900000,13552
US1.TWTR_delisted_875018,1,20191122,105000,29.7900000,29.8200000,29.7900000,29.8150000,26707
US1.TWTR_delisted_875018,1,20191122,105100,29.8150000,29.8200000,29.7900000,29.8000000,21589
US1.TWTR_delisted_875018,1,20191122,105200,29.8000000,29.8100000,29.7900000,29.8000000,13181
US1.TWTR_delisted_875018,1,20191122,105300,29.8041000,29.8300000,29.7800000,29.8300000,44913
US1.TWTR_delisted_875018,1,20191122,105400,29.8149000,29.8300000,29.7700000,29.7800000,27932
US1.TWTR_delisted_875018,1,20191122,105500,29.7800000,29.7900000,29.7700000,29.7899000,20733
US1.TWTR_delisted_875018,1,20191122,105600,29.7800000,29.8100000,29.7750000,29.8000000,9970
US1.TWTR_delisted_875018,1,20191122,105700,29.8100000,29.8300000,29.8050000,29.8200000,14050
US1.TWTR_delisted_875018,1,20191122,105800,29.8150000,29.8300000,29.8000000,29.8150000,8102
US1.TWTR_delisted_875018,1,20191122,105900,29.8100000,29.8200000,29.7950000,29.7950000,7957
US1.TWTR_delisted_875018,1,20191122,110000,29.8000000,29.8100000,29.7900000,29.7900000,12005
US1.TWTR_delisted_875018,1,20191122,110100,29.7900000,29.8200000,29.7900000,29.7900000,25469
US1.TWTR_delisted_875018,1,20191122,110200,29.7900000,29.8200000,29.7870000,29.8100000,8029
US1.TWTR_delisted_875018,1,20191122,110300,29.8069000,29.8100000,29.7700000,29.7800000,28669
US1.TWTR_delisted_875018,1,20191122,110400,29.7800000,29.7900000,29.7500000,29.7850000,47593
US1.TWTR_delisted_875018,1,20191122,110500,29.7800000,29.8000000,29.7795000,29.7897000,43106
US1.TWTR_delisted_875018,1,20191122,110600,29.7850000,29.8000000,29.7600000,29.7850000,60043
US1.TWTR_delisted_875018,1,20191122,110700,29.7800000,29.7900000,29.7700000,29.7801000,20362
US1.TWTR_delisted_875018,1,20191122,110800,29.7900000,29.8100000,29.7750000,29.8000000,24405
US1.TWTR_delisted_875018,1,20191122,110900,29.8050000,29.8600000,29.8018000,29.8550000,18845
US1.TWTR_delisted_875018,1,20191122,111000,29.8500000,29.8600000,29.8300000,29.8450000,11293
US1.TWTR_delisted_875018,1,20191122,111100,29.8500000,29.8900000,29.8500000,29.8900000,40771
US1.TWTR_delisted_875018,1,20191122,111200,29.8900000,29.9200000,29.8900000,29.9100000,149119
US1.TWTR_delisted_875018,1,20191122,111300,29.9000000,29.9222000,29.9000000,29.9222000,42236
US1.TWTR_delisted_875018,1,20191122,111400,29.9290000,29.9400000,29.9100000,29.9237000,22712
US1.TWTR_delisted_875018,1,20191122,111500,29.9300000,29.9400000,29.9100000,29.9200000,10695
US1.TWTR_delisted_875018,1,20191122,111600,29.9200000,29.9500000,29.9200000,29.9200000,25327
US1.TWTR_delisted_875018,1,20191122,111700,29.9200000,29.9200000,29.9000000,29.9200000,16612
US1.TWTR_delisted_875018,1,20191122,111800,29.9106000,29.9200000,29.9000000,29.9100000,50397
US1.TWTR_delisted_875018,1,20191122,111900,29.9200000,29.9200000,29.8400000,29.8550000,91095
US1.TWTR_delisted_875018,1,20191122,112000,29.8600000,29.8700000,29.8300000,29.8300000,14430
US1.TWTR_delisted_875018,1,20191122,112100,29.8343000,29.8500000,29.8200000,29.8300000,8280
US1.TWTR_delisted_875018,1,20191122,112200,29.8399000,29.8600000,29.8300000,29.8500000,17754
US1.TWTR_delisted_875018,1,20191122,112300,29.8400000,29.8772000,29.8400000,29.8772000,15013
US1.TWTR_delisted_875018,1,20191122,112400,29.8800000,29.9000000,29.8800000,29.8900000,28068
US1.TWTR_delisted_875018,1,20191122,112500,29.9000000,29.9200000,29.8950000,29.9200000,22259
US1.TWTR_delisted_875018,1,20191122,112600,29.9201000,29.9300000,29.8900000,29.8950000,31569
US1.TWTR_delisted_875018,1,20191122,112700,29.9000000,29.9100000,29.8800000,29.8800000,22335
US1.TWTR_delisted_875018,1,20191122,112800,29.8800000,29.8900000,29.8700000,29.8700000,7897
US1.TWTR_delisted_875018,1,20191122,112900,29.8700000,29.8900000,29.8700000,29.8700000,14512
US1.TWTR_delisted_875018,1,20191122,113000,29.8800000,29.9000000,29.8750000,29.8900000,12333
US1.TWTR_delisted_875018,1,20191122,113100,29.9000000,29.9100000,29.8928000,29.8928000,11875
US1.TWTR_delisted_875018,1,20191122,113200,29.9000000,29.9100000,29.8800000,29.8900000,12041
US1.TWTR_delisted_875018,1,20191122,113300,29.8900000,29.8950000,29.8712000,29.8824000,10735
US1.TWTR_delisted_875018,1,20191122,113400,29.8900000,29.8900000,29.8700000,29.8700000,12891
US1.TWTR_delisted_875018,1,20191122,113500,29.8700000,29.8700000,29.8400000,29.8500000,14093
US1.TWTR_delisted_875018,1,20191122,113600,29.8500000,29.8700000,29.8500000,29.8700000,12550
US1.TWTR_delisted_875018,1,20191122,113700,29.8750000,29.8800000,29.8700000,29.8756000,5299
US1.TWTR_delisted_875018,1,20191122,113800,29.8700000,29.8800000,29.8700000,29.8750000,10219
US1.TWTR_delisted_875018,1,20191122,113900,29.8774000,29.8774000,29.8500000,29.8550000,6000
US1.TWTR_delisted_875018,1,20191122,114000,29.8550000,29.8600000,29.8400000,29.8450000,17832
US1.TWTR_delisted_875018,1,20191122,114100,29.8450000,29.8500000,29.8300000,29.8300000,107064
US1.TWTR_delisted_875018,1,20191122,114200,29.8300000,29.8400000,29.8200000,29.8358000,9341
US1.TWTR_delisted_875018,1,20191122,114300,29.8300000,29.8500000,29.8267000,29.8500000,22341
US1.TWTR_delisted_875018,1,20191122,114400,29.8400000,29.8650000,29.8400000,29.8550000,13962
US1.TWTR_delisted_875018,1,20191122,114500,29.8600000,29.8600000,29.8500000,29.8500000,13830
US1.TWTR_delisted_875018,1,20191122,114600,29.8500000,29.8600000,29.8500000,29.8600000,3360
US1.TWTR_delisted_875018,1,20191122,114700,29.8500000,29.8600000,29.8400000,29.8600000,52208
US1.TWTR_delisted_875018,1,20191122,114800,29.8600000,29.8699000,29.8600000,29.8600000,9855
US1.TWTR_delisted_875018,1,20191122,114900,29.8600000,29.8700000,29.8550000,29.8600000,27458
US1.TWTR_delisted_875018,1,20191122,115000,29.8700000,29.8700000,29.8500000,29.8550000,15160
US1.TWTR_delisted_875018,1,20191122,115100,29.8500000,29.8600000,29.8500000,29.8550000,21529
US1.TWTR_delisted_875018,1,20191122,115200,29.8500000,29.8700000,29.8450000,29.8600000,28552
US1.TWTR_delisted_875018,1,20191122,115300,29.8690000,29.8690000,29.8500000,29.8600000,9701
US1.TWTR_delisted_875018,1,20191122,115400,29.8500000,29.8650000,29.8400000,29.8600000,23612
US1.TWTR_delisted_875018,1,20191122,115500,29.8600000,29.8600000,29.8500000,29.8500000,14306
US1.TWTR_delisted_875018,1,20191122,115600,29.8400000,29.8600000,29.8300000,29.8450000,21462
US1.TWTR_delisted_875018,1,20191122,115700,29.8500000,29.8600000,29.8421000,29.8500000,27307
US1.TWTR_delisted_875018,1,20191122,115800,29.8600000,29.8600000,29.8500000,29.8550000,19443
US1.TWTR_delisted_875018,1,20191122,115900,29.8600000,29.8600000,29.8400000,29.8429000,13758
US1.TWTR_delisted_875018,1,20191122,120000,29.8450000,29.8470000,29.8200000,29.8400000,39673
US1.TWTR_delisted_875018,1,20191122,120100,29.8400000,29.8400000,29.8300000,29.8350000,5300
US1.TWTR_delisted_875018,1,20191122,120200,29.8300000,29.8386000,29.8300000,29.8324000,6307
US1.TWTR_delisted_875018,1,20191122,120300,29.8400000,29.8500000,29.8300000,29.8500000,13060
US1.TWTR_delisted_875018,1,20191122,120400,29.8500000,29.8500000,29.8300000,29.8450000,15334
US1.TWTR_delisted_875018,1,20191122,120500,29.8500000,29.8600000,29.8400000,29.8550000,8509
US1.TWTR_delisted_875018,1,20191122,120600,29.8550000,29.8600000,29.8300000,29.8300000,20527
US1.TWTR_delisted_875018,1,20191122,120700,29.8400000,29.8400000,29.8300000,29.8386000,9773
US1.TWTR_delisted_875018,1,20191122,120800,29.8300000,29.8500000,29.8200000,29.8400000,19941
US1.TWTR_delisted_875018,1,20191122,120900,29.8400000,29.8400000,29.8150000,29.8200000,8803
US1.TWTR_delisted_875018,1,20191122,121000,29.8200000,29.8390000,29.8100000,29.8300000,9330
US1.TWTR_delisted_875018,1,20191122,121100,29.8300000,29.8400000,29.8300000,29.8300000,1878
US1.TWTR_delisted_875018,1,20191122,121200,29.8250000,29.8300000,29.8200000,29.8200000,6576
US1.TWTR_delisted_875018,1,20191122,121300,29.8250000,29.8300000,29.8200000,29.8200000,4700
US1.TWTR_delisted_875018,1,20191122,121400,29.8250000,29.8250000,29.8100000,29.8100000,9273
US1.TWTR_delisted_875018,1,20191122,121500,29.8100000,29.8200000,29.8100000,29.8150000,5063
US1.TWTR_delisted_875018,1,20191122,121600,29.8100000,29.8200000,29.8050000,29.8050000,11326
US1.TWTR_delisted_875018,1,20191122,121700,29.8100000,29.8400000,29.8100000,29.8268000,20555
US1.TWTR_delisted_875018,1,20191122,121800,29.8300000,29.8399000,29.8300000,29.8300000,2825
US1.TWTR_delisted_875018,1,20191122,121900,29.8300000,29.8350000,29.8200000,29.8300000,10158
US1.TWTR_delisted_875018,1,20191122,122000,29.8350000,29.8500000,29.8350000,29.8440000,16212
US1.TWTR_delisted_875018,1,20191122,122100,29.8477000,29.8700000,29.8400000,29.8683000,54718
US1.TWTR_delisted_875018,1,20191122,122200,29.8650000,29.8700000,29.8500000,29.8610000,26549
US1.TWTR_delisted_875018,1,20191122,122300,29.8653000,29.8673000,29.8600000,29.8650000,2848
US1.TWTR_delisted_875018,1,20191122,122400,29.8650000,29.8650000,29.8500000,29.8566000,17404
US1.TWTR_delisted_875018,1,20191122,122500,29.8550000,29.8650000,29.8500000,29.8650000,43234
US1.TWTR_delisted_875018,1,20191122,122600,29.8651000,29.8750000,29.8600000,29.8600000,19709
US1.TWTR_delisted_875018,1,20191122,122700,29.8650000,29.8950000,29.8400000,29.8800000,97494
US1.TWTR_delisted_875018,1,20191122,122800,29.8800000,29.8800000,29.8700000,29.8700000,11284
US1.TWTR_delisted_875018,1,20191122,122900,29.8750000,29.9050000,29.8750000,29.9000000,36583
US1.TWTR_delisted_875018,1,20191122,123000,29.9050000,29.9050000,29.8844000,29.8950000,17205
US1.TWTR_delisted_875018,1,20191122,123100,29.9000000,29.9000000,29.8800000,29.8800000,12629
US1.TWTR_delisted_875018,1,20191122,123200,29.8843000,29.8990000,29.8800000,29.8900000,15863
US1.TWTR_delisted_875018,1,20191122,123300,29.8950000,29.8965000,29.8900000,29.8900000,19489
US1.TWTR_delisted_875018,1,20191122,123400,29.8935000,29.8950000,29.8600000,29.8600000,49117
US1.TWTR_delisted_875018,1,20191122,123500,29.8600000,29.9000000,29.8600000,29.8951000,42260
US1.TWTR_delisted_875018,1,20191122,123600,29.8950000,29.8950000,29.8700000,29.8750000,12403
US1.TWTR_delisted_875018,1,20191122,123700,29.8800000,29.8900000,29.8600000,29.8650000,8703
US1.TWTR_delisted_875018,1,20191122,123800,29.8700000,29.8700000,29.8500000,29.8700000,26724
US1.TWTR_delisted_875018,1,20191122,123900,29.8650000,29.8700000,29.8600000,29.8700000,3250
US1.TWTR_delisted_875018,1,20191122,124000,29.8650000,29.8800000,29.8600000,29.8700000,14485
US1.TWTR_delisted_875018,1,20191122,124100,29.8700000,29.8810000,29.8700000,29.8800000,4676
US1.TWTR_delisted_875018,1,20191122,124200,29.8850000,29.8850000,29.8800000,29.8800000,3626
US1.TWTR_delisted_875018,1,20191122,124300,29.8900000,29.9500000,29.8850000,29.9450000,69926
US1.TWTR_delisted_875018,1,20191122,124400,29.9450000,29.9590000,29.9400000,29.9500000,26672
US1.TWTR_delisted_875018,1,20191122,124500,29.9500000,29.9700000,29.9500000,29.9700000,18457
US1.TWTR_delisted_875018,1,20191122,124600,29.9650000,29.9700000,29.9500000,29.9646000,14077
US1.TWTR_delisted_875018,1,20191122,124700,29.9700000,29.9700000,29.9600000,29.9700000,9640
US1.TWTR_delisted_875018,1,20191122,124800,29.9700000,29.9800000,29.9600000,29.9800000,15424
US1.TWTR_delisted_875018,1,20191122,124900,29.9800000,29.9800000,29.9700000,29.9750000,6615
US1.TWTR_delisted_875018,1,20191122,125000,29.9800000,29.9800000,29.9703000,29.9770000,13200
US1.TWTR_delisted_875018,1,20191122,125100,29.9750000,29.9900000,29.9700000,29.9889000,26751
US1.TWTR_delisted_875018,1,20191122,125200,29.9850000,29.9900000,29.9800000,29.9900000,16641
US1.TWTR_delisted_875018,1,20191122,125300,29.9900000,30.0000000,29.9800000,30.0000000,9809
US1.TWTR_delisted_875018,1,20191122,125400,30.0000000,30.0000000,29.9900000,29.9900000,18406
US1.TWTR_delisted_875018,1,20191122,125500,29.9950000,30.0000000,29.9800000,29.9800000,36762
US1.TWTR_delisted_875018,1,20191122,125600,29.9861000,29.9900000,29.9800000,29.9850000,8076
US1.TWTR_delisted_875018,1,20191122,125700,29.9850000,29.9900000,29.9800000,29.9835000,7737
US1.TWTR_delisted_875018,1,20191122,125800,29.9800000,29.9900000,29.9600000,29.9650000,31372
US1.TWTR_delisted_875018,1,20191122,125900,29.9652000,29.9700000,29.9450000,29.9600000,32615
US1.TWTR_delisted_875018,1,20191122,130000,29.9559000,29.9600000,29.9500000,29.9600000,4794
US1.TWTR_delisted_875018,1,20191122,130100,29.9550000,29.9550000,29.9400000,29.9450000,22890
US1.TWTR_delisted_875018,1,20191122,130200,29.9500000,29.9500000,29.9400000,29.9450000,15973
US1.TWTR_delisted_875018,1,20191122,130300,29.9450000,29.9500000,29.9400000,29.9450000,19451
US1.TWTR_delisted_875018,1,20191122,130400,29.9400000,29.9500000,29.9400000,29.9400000,7393
US1.TWTR_delisted_875018,1,20191122,130500,29.9300000,29.9400000,29.9300000,29.9300000,19614
US1.TWTR_delisted_875018,1,20191122,130600,29.9320000,29.9500000,29.9100000,29.9100000,52776
US1.TWTR_delisted_875018,1,20191122,130700,29.9100000,29.9200000,29.9100000,29.9100000,4780
US1.TWTR_delisted_875018,1,20191122,130800,29.9100000,29.9200000,29.9100000,29.9150000,3600
US1.TWTR_delisted_875018,1,20191122,130900,29.9100000,29.9159000,29.9100000,29.9100000,4109
US1.TWTR_delisted_875018,1,20191122,131000,29.9150000,29.9600000,29.9150000,29.9550000,40808
US1.TWTR_delisted_875018,1,20191122,131100,29.9557000,29.9557000,29.9267000,29.9350000,14162
US1.TWTR_delisted_875018,1,20191122,131200,29.9300000,29.9357000,29.9200000,29.9300000,6463
US1.TWTR_delisted_875018,1,20191122,131300,29.9300000,29.9400000,29.9237000,29.9300000,9020
US1.TWTR_delisted_875018,1,20191122,131400,29.9300000,29.9400000,29.9200000,29.9400000,5598
US1.TWTR_delisted_875018,1,20191122,131500,29.9351000,29.9550000,29.9300000,29.9550000,23789
US1.TWTR_delisted_875018,1,20191122,131600,29.9600000,29.9700000,29.9500000,29.9650000,7867
US1.TWTR_delisted_875018,1,20191122,131700,29.9663000,29.9700000,29.9500000,29.9601000,8941
US1.TWTR_delisted_875018,1,20191122,131800,29.9600000,29.9700000,29.9600000,29.9600000,7254
US1.TWTR_delisted_875018,1,20191122,131900,29.9600000,29.9700000,29.9600000,29.9600000,7336
US1.TWTR_delisted_875018,1,20191122,132000,29.9650000,29.9650000,29.9500000,29.9500000,5503
US1.TWTR_delisted_875018,1,20191122,132100,29.9600000,29.9700000,29.9550000,29.9600000,4496
US1.TWTR_delisted_875018,1,20191122,132200,29.9550000,29.9600000,29.9400000,29.9500000,21920
US1.TWTR_delisted_875018,1,20191122,132300,29.9450000,29.9500000,29.9400000,29.9472000,6254
US1.TWTR_delisted_875018,1,20191122,132400,29.9428000,29.9500000,29.9400000,29.9400000,6239
US1.TWTR_delisted_875018,1,20191122,132500,29.9450000,29.9600000,29.9400000,29.9600000,6705
US1.TWTR_delisted_875018,1,20191122,132600,29.9565000,29.9750000,29.9550000,29.9700000,5889
US1.TWTR_delisted_875018,1,20191122,132700,29.9650000,29.9700000,29.9550000,29.9550000,4300
US1.TWTR_delisted_875018,1,20191122,132800,29.9550000,29.9750000,29.9550000,29.9750000,5580
US1.TWTR_delisted_875018,1,20191122,132900,29.9750000,30.0000000,29.9735000,30.0000000,26435
US1.TWTR_delisted_875018,1,20191122,133000,30.0000000,30.0100000,30.0000000,30.0050000,26746
US1.TWTR_delisted_875018,1,20191122,133100,30.0050000,30.0100000,30.0000000,30.0080000,22333
US1.TWTR_delisted_875018,1,20191122,133200,30.0001000,30.0100000,29.9800000,30.0000000,30186
US1.TWTR_delisted_875018,1,20191122,133300,29.9950000,30.0000000,29.9900000,30.0000000,26584
US1.TWTR_delisted_875018,1,20191122,133400,29.9944000,30.0000000,29.9800000,29.9800000,23805
US1.TWTR_delisted_875018,1,20191122,133500,29.9800000,29.9980000,29.9600000,29.9900000,39815
US1.TWTR_delisted_875018,1,20191122,133600,29.9800000,29.9983000,29.9800000,29.9850000,8106
US1.TWTR_delisted_875018,1,20191122,133700,29.9850000,29.9900000,29.9726000,29.9800000,9209
US1.TWTR_delisted_875018,1,20191122,133800,29.9750000,29.9761000,29.9500000,29.9550000,28435
US1.TWTR_delisted_875018,1,20191122,133900,29.9600000,29.9700000,29.9500000,29.9500000,12113
US1.TWTR_delisted_875018,1,20191122,134000,29.9600000,29.9600000,29.9500000,29.9600000,16543
US1.TWTR_delisted_875018,1,20191122,134100,29.9550000,29.9700000,29.9500000,29.9650000,12909
US1.TWTR_delisted_875018,1,20191122,134200,29.9600000,29.9700000,29.9550000,29.9550000,13309
US1.TWTR_delisted_875018,1,20191122,134300,29.9550000,29.9600000,29.9500000,29.9600000,7882
US1.TWTR_delisted_875018,1,20191122,134400,29.9600000,29.9600000,29.9400000,29.9500000,13904
US1.TWTR_delisted_875018,1,20191122,134500,29.9483000,29.9500000,29.9400000,29.9450000,8957
US1.TWTR_delisted_875018,1,20191122,134600,29.9406000,29.9500000,29.9350000,29.9350000,14787
US1.TWTR_delisted_875018,1,20191122,134700,29.9350000,29.9400000,29.9300000,29.9350000,6180
US1.TWTR_delisted_875018,1,20191122,134800,29.9349000,29.9450000,29.9300000,29.9350000,11543
US1.TWTR_delisted_875018,1,20191122,134900,29.9300000,29.9400000,29.9300000,29.9300000,13742
US1.TWTR_delisted_875018,1,20191122,135000,29.9390000,29.9500000,29.9300000,29.9350000,29432
US1.TWTR_delisted_875018,1,20191122,135100,29.9400000,29.9466000,29.9250000,29.9350000,23318
US1.TWTR_delisted_875018,1,20191122,135200,29.9300000,29.9400000,29.9300000,29.9300000,10427
US1.TWTR_delisted_875018,1,20191122,135300,29.9350000,29.9350000,29.9100000,29.9151000,18014
US1.TWTR_delisted_875018,1,20191122,135400,29.9200000,29.9200000,29.9100000,29.9150000,4627
US1.TWTR_delisted_875018,1,20191122,135500,29.9200000,29.9250000,29.9100000,29.9250000,12804
US1.TWTR_delisted_875018,1,20191122,135600,29.9250000,29.9300000,29.9200000,29.9250000,12557
US1.TWTR_delisted_875018,1,20191122,135700,29.9300000,29.9350000,29.9200000,29.9250000,21707
US1.TWTR_delisted_875018,1,20191122,135800,29.9300000,29.9600000,29.9100000,29.9450000,39721
US1.TWTR_delisted_875018,1,20191122,135900,29.9500000,29.9550000,29.9400000,29.9500000,19474
US1.TWTR_delisted_875018,1,20191122,140000,29.9443000,29.9500000,29.9300000,29.9350000,31048
US1.TWTR_delisted_875018,1,20191122,140100,29.9400000,29.9400000,29.9200000,29.9200000,11399
US1.TWTR_delisted_875018,1,20191122,140200,29.9200000,29.9250000,29.9100000,29.9200000,22783
US1.TWTR_delisted_875018,1,20191122,140300,29.9200000,29.9300000,29.9100000,29.9250000,18283
US1.TWTR_delisted_875018,1,20191122,140400,29.9200000,29.9300000,29.9200000,29.9250000,11432
US1.TWTR_delisted_875018,1,20191122,140500,29.9261000,29.9261000,29.9100000,29.9100000,21546
US1.TWTR_delisted_875018,1,20191122,140600,29.9125000,29.9200000,29.9050000,29.9100000,16617
US1.TWTR_delisted_875018,1,20191122,140700,29.9100000,29.9250000,29.9100000,29.9250000,10141
US1.TWTR_delisted_875018,1,20191122,140800,29.9250000,29.9250000,29.9200000,29.9200000,900
US1.TWTR_delisted_875018,1,20191122,140900,29.9200000,29.9250000,29.9150000,29.9200000,16600
US1.TWTR_delisted_875018,1,20191122,141000,29.9200000,29.9250000,29.9200000,29.9250000,2081
US1.TWTR_delisted_875018,1,20191122,141100,29.9250000,29.9350000,29.9100000,29.9250000,40702
US1.TWTR_delisted_875018,1,20191122,141200,29.9250000,29.9350000,29.9200000,29.9300000,13260
US1.TWTR_delisted_875018,1,20191122,141300,29.9200000,29.9300000,29.9200000,29.9200000,5449
US1.TWTR_delisted_875018,1,20191122,141400,29.9200000,29.9300000,29.9200000,29.9300000,7422
US1.TWTR_delisted_875018,1,20191122,141500,29.9350000,29.9500000,29.9350000,29.9450000,7442
US1.TWTR_delisted_875018,1,20191122,141600,29.9400000,29.9500000,29.9400000,29.9400000,3501
US1.TWTR_delisted_875018,1,20191122,141700,29.9450000,29.9500000,29.9400000,29.9450000,2500
US1.TWTR_delisted_875018,1,20191122,141800,29.9400000,29.9450000,29.9300000,29.9300000,14340
US1.TWTR_delisted_875018,1,20191122,141900,29.9302000,29.9500000,29.9300000,29.9500000,7974
US1.TWTR_delisted_875018,1,20191122,142000,29.9500000,29.9500000,29.9400000,29.9450000,1641
US1.TWTR_delisted_875018,1,20191122,142100,29.9467000,29.9500000,29.9400000,29.9450000,9882
US1.TWTR_delisted_875018,1,20191122,142200,29.9450000,29.9500000,29.9400000,29.9450000,18895
US1.TWTR_delisted_875018,1,20191122,142300,29.9400000,29.9500000,29.9400000,29.9450000,6202
US1.TWTR_delisted_875018,1,20191122,142400,29.9450000,29.9500000,29.9400000,29.9400000,8699
US1.TWTR_delisted_875018,1,20191122,142500,29.9400000,29.9600000,29.9400000,29.9531000,9636
US1.TWTR_delisted_875018,1,20191122,142600,29.9600000,29.9600000,29.9500000,29.9500000,16050
US1.TWTR_delisted_875018,1,20191122,142700,29.9600000,29.9600000,29.9500000,29.9600000,11399
US1.TWTR_delisted_875018,1,20191122,142800,29.9600000,29.9600000,29.9500000,29.9500000,2543
US1.TWTR_delisted_875018,1,20191122,142900,29.9550000,29.9600000,29.9400000,29.9400000,12828
US1.TWTR_delisted_875018,1,20191122,143000,29.9400000,29.9550000,29.9400000,29.9500000,6620
US1.TWTR_delisted_875018,1,20191122,143100,29.9550000,29.9600000,29.9367000,29.9400000,19237
US1.TWTR_delisted_875018,1,20191122,143200,29.9300000,29.9700000,29.9300000,29.9700000,24230
US1.TWTR_delisted_875018,1,20191122,143300,29.9700000,29.9800000,29.9700000,29.9800000,3809
US1.TWTR_delisted_875018,1,20191122,143400,29.9750000,29.9800000,29.9600000,29.9758000,27332
US1.TWTR_delisted_875018,1,20191122,143500,29.9743000,29.9800000,29.9700000,29.9750000,6726
US1.TWTR_delisted_875018,1,20191122,143600,29.9750000,29.9800000,29.9700000,29.9750000,5600
US1.TWTR_delisted_875018,1,20191122,143700,29.9800000,29.9800000,29.9700000,29.9755000,8750
US1.TWTR_delisted_875018,1,20191122,143800,29.9700000,29.9800000,29.9700000,29.9700000,10426
US1.TWTR_delisted_875018,1,20191122,143900,29.9700000,29.9750000,29.9600000,29.9684000,17502
US1.TWTR_delisted_875018,1,20191122,144000,29.9600000,29.9700000,29.9600000,29.9700000,7767
US1.TWTR_delisted_875018,1,20191122,144100,29.9600000,29.9699000,29.9500000,29.9600000,34960
US1.TWTR_delisted_875018,1,20191122,144200,29.9600000,29.9700000,29.9600000,29.9700000,22556
US1.TWTR_delisted_875018,1,20191122,144300,29.9750000,29.9850000,29.9700000,29.9800000,12397
US1.TWTR_delisted_875018,1,20191122,144400,29.9850000,30.0000000,29.9800000,29.9950000,15906
US1.TWTR_delisted_875018,1,20191122,144500,29.9957000,30.0000000,29.9900000,29.9950000,31526
US1.TWTR_delisted_875018,1,20191122,144600,29.9970000,30.0000000,29.9900000,29.9950000,2242
US1.TWTR_delisted_875018,1,20191122,144700,29.9950000,30.0000000,29.9900000,29.9950000,13244
US1.TWTR_delisted_875018,1,20191122,144800,29.9950000,30.0300000,29.9900000,30.0250000,45049
US1.TWTR_delisted_875018,1,20191122,144900,30.0300000,30.0300000,30.0200000,30.0300000,33650
US1.TWTR_delisted_875018,1,20191122,145000,30.0300000,30.0500000,30.0250000,30.0499000,46043
US1.TWTR_delisted_875018,1,20191122,145100,30.0450000,30.0800000,30.0400000,30.0800000,49924
US1.TWTR_delisted_875018,1,20191122,145200,30.0750000,30.0900000,30.0700000,30.0900000,36590
US1.TWTR_delisted_875018,1,20191122,145300,30.0900000,30.0900000,30.0800000,30.0900000,26864
US1.TWTR_delisted_875018,1,20191122,145400,30.0852000,30.1200000,30.0852000,30.1150000,44633
US1.TWTR_delisted_875018,1,20191122,145500,30.1200000,30.1400000,30.1200000,30.1363000,82887
US1.TWTR_delisted_875018,1,20191122,145600,30.1300000,30.1500000,30.1227000,30.1484000,53797
US1.TWTR_delisted_875018,1,20191122,145700,30.1500000,30.1657000,30.1349000,30.1500000,185711
US1.TWTR_delisted_875018,1,20191122,145800,30.1450000,30.1600000,30.1300000,30.1467000,65823
US1.TWTR_delisted_875018,1,20191122,145900,30.1400000,30.1500000,30.1200000,30.1200000,57706
US1.TWTR_delisted_875018,1,20191122,150000,30.1295000,30.1400000,30.1100000,30.1350000,39156
US1.TWTR_delisted_875018,1,20191122,150100,30.1315000,30.1500000,30.1315000,30.1437000,52729
US1.TWTR_delisted_875018,1,20191122,150200,30.1500000,30.1500000,30.1350000,30.1400000,25326
US1.TWTR_delisted_875018,1,20191122,150300,30.1350000,30.1400000,30.1300000,30.1300000,22043
US1.TWTR_delisted_875018,1,20191122,150400,30.1350000,30.1370000,30.1200000,30.1200000,9386
US1.TWTR_delisted_875018,1,20191122,150500,30.1250000,30.1263000,30.1100000,30.1150000,28831
US1.TWTR_delisted_875018,1,20191122,150600,30.1150000,30.1200000,30.1000000,30.1000000,30504
US1.TWTR_delisted_875018,1,20191122,150700,30.1000000,30.1250000,30.0900000,30.1200000,65273
US1.TWTR_delisted_875018,1,20191122,150800,30.1150000,30.1400000,30.1150000,30.1400000,40437
US1.TWTR_delisted_875018,1,20191122,150900,30.1373000,30.1500000,30.1350000,30.1450000,53839
US1.TWTR_delisted_875018,1,20191122,151000,30.1500000,30.1600000,30.1400000,30.1600000,51613
US1.TWTR_delisted_875018,1,20191122,151100,30.1515000,30.1550000,30.1300000,30.1450000,36851
US1.TWTR_delisted_875018,1,20191122,151200,30.1400000,30.1450000,30.1141000,30.1200000,10468
US1.TWTR_delisted_875018,1,20191122,151300,30.1200000,30.1300000,30.1100000,30.1200000,19159
US1.TWTR_delisted_875018,1,20191122,151400,30.1161000,30.1260000,30.1100000,30.1200000,14212
US1.TWTR_delisted_875018,1,20191122,151500,30.1100000,30.1300000,30.1100000,30.1250000,8143
US1.TWTR_delisted_875018,1,20191122,151600,30.1228000,30.1300000,30.1150000,30.1150000,23802
US1.TWTR_delisted_875018,1,20191122,151700,30.1150000,30.1150000,30.0750000,30.0950000,27807
US1.TWTR_delisted_875018,1,20191122,151800,30.0950000,30.1100000,30.0900000,30.1000000,12377
US1.TWTR_delisted_875018,1,20191122,151900,30.0901000,30.1245000,30.0901000,30.1200000,42649
US1.TWTR_delisted_875018,1,20191122,152000,30.1250000,30.1300000,30.1100000,30.1100000,10230
US1.TWTR_delisted_875018,1,20191122,152100,30.1100000,30.1200000,30.1006000,30.1050000,14844
US1.TWTR_delisted_875018,1,20191122,152200,30.1050000,30.1200000,30.1000000,30.1000000,35135
US1.TWTR_delisted_875018,1,20191122,152300,30.0950000,30.1100000,30.0940000,30.0940000,16256
US1.TWTR_delisted_875018,1,20191122,152400,30.0950000,30.1053000,30.0850000,30.0900000,17058
US1.TWTR_delisted_875018,1,20191122,152500,30.0900000,30.0900000,30.0700000,30.0800000,13803
US1.TWTR_delisted_875018,1,20191122,152600,30.0800000,30.0850000,30.0700000,30.0800000,10154
US1.TWTR_delisted_875018,1,20191122,152700,30.0859000,30.0859000,30.0600000,30.0700000,11429
US1.TWTR_delisted_875018,1,20191122,152800,30.0700000,30.0900000,30.0650000,30.0850000,26341
US1.TWTR_delisted_875018,1,20191122,152900,30.0800000,30.0900000,30.0800000,30.0900000,8269
US1.TWTR_delisted_875018,1,20191122,153000,30.0900000,30.0900000,30.0800000,30.0800000,8985
US1.TWTR_delisted_875018,1,20191122,153100,30.0850000,30.0950000,30.0700000,30.0900000,64348
US1.TWTR_delisted_875018,1,20191122,153200,30.0900000,30.0976000,30.0800000,30.0900000,21010
US1.TWTR_delisted_875018,1,20191122,153300,30.0900000,30.1000000,30.0800000,30.0800000,23214
US1.TWTR_delisted_875018,1,20191122,153400,30.0900000,30.1000000,30.0800000,30.0916000,49724
US1.TWTR_delisted_875018,1,20191122,153500,30.0950000,30.1000000,30.0900000,30.0900000,40261
US1.TWTR_delisted_875018,1,20191122,153600,30.0915000,30.1000000,30.0900000,30.0900000,20526
US1.TWTR_delisted_875018,1,20191122,153700,30.0950000,30.0990000,30.0900000,30.0950000,19821
US1.TWTR_delisted_875018,1,20191122,153800,30.0950000,30.0950000,30.0800000,30.0800000,35505
US1.TWTR_delisted_875018,1,20191122,153900,30.0800000,30.0900000,30.0750000,30.0900000,47290
US1.TWTR_delisted_875018,1,20191122,154000,30.0850000,30.0900000,30.0700000,30.0800000,31350
US1.TWTR_delisted_875018,1,20191122,154100,30.0700000,30.0800000,30.0547000,30.0700000,64972
US1.TWTR_delisted_875018,1,20191122,154200,30.0650000,30.0799000,30.0600000,30.0750000,31960
US1.TWTR_delisted_875018,1,20191122,154300,30.0750000,30.0800000,30.0700000,30.0750000,9062
US1.TWTR_delisted_875018,1,20191122,154400,30.0750000,30.0800000,30.0700000,30.0750000,11557
US1.TWTR_delisted_875018,1,20191122,154500,30.0750000,30.0856000,30.0700000,30.0750000,31484
US1.TWTR_delisted_875018,1,20191122,154600,30.0750000,30.0800000,30.0700000,30.0700000,20703
US1.TWTR_delisted_875018,1,20191122,154700,30.0700000,30.0750000,30.0650000,30.0650000,34833
US1.TWTR_delisted_875018,1,20191122,154800,30.0700000,30.0700000,30.0600000,30.0650000,23455
US1.TWTR_delisted_875018,1,20191122,154900,30.0661000,30.0700000,30.0600000,30.0650000,31857
US1.TWTR_delisted_875018,1,20191122,155000,30.0650000,30.0774000,30.0600000,30.0650000,81066
US1.TWTR_delisted_875018,1,20191122,155100,30.0650000,30.0650000,30.0250000,30.0250000,86266
US1.TWTR_delisted_875018,1,20191122,155200,30.0200000,30.0400000,30.0200000,30.0250000,57454
US1.TWTR_delisted_875018,1,20191122,155300,30.0250000,30.0300000,30.0100000,30.0299000,108578
US1.TWTR_delisted_875018,1,20191122,155400,30.0300000,30.0300000,30.0000000,30.0050000,41392
US1.TWTR_delisted_875018,1,20191122,155500,30.0050000,30.0300000,30.0000000,30.0228000,91898
US1.TWTR_delisted_875018,1,20191122,155600,30.0250000,30.0300000,30.0100000,30.0100000,30950
US1.TWTR_delisted_875018,1,20191122,155700,30.0151000,30.0300000,30.0100000,30.0200000,80644
US1.TWTR_delisted_875018,1,20191122,155800,30.0200000,30.0300000,30.0200000,30.0250000,64091
US1.TWTR_delisted_875018,1,20191122,155900,30.0250000,30.0300000,30.0200000,30.0200000,100716
US1.TWTR_delisted_875018,1,20191122,160000,30.0300000,30.0400000,30.0200000,30.0350000,177108
US1.TWTR_delisted_875018,1,20191125,093100,30.1300000,30.1400000,30.0900000,30.1100000,10638
US1.TWTR_delisted_875018,1,20191125,093200,30.1000000,30.1300000,30.0600000,30.1100000,36711
US1.TWTR_delisted_875018,1,20191125,093300,30.1000000,30.1400000,30.0900000,30.0900000,358773
US1.TWTR_delisted_875018,1,20191125,093400,30.1099000,30.2750000,30.0900000,30.2600000,116921
US1.TWTR_delisted_875018,1,20191125,093500,30.2599000,30.2700000,30.2200000,30.2275000,44292
US1.TWTR_delisted_875018,1,20191125,093600,30.2300000,30.2500000,30.1500000,30.2000000,103245
US1.TWTR_delisted_875018,1,20191125,093700,30.1900000,30.2100000,30.0850000,30.1050000,115134
US1.TWTR_delisted_875018,1,20191125,093800,30.1059000,30.1300000,30.0700000,30.1150000,61416
US1.TWTR_delisted_875018,1,20191125,093900,30.1200000,30.1500000,30.0700000,30.0750000,98089
US1.TWTR_delisted_875018,1,20191125,094000,30.0850000,30.1500000,30.0700000,30.0950000,73197
US1.TWTR_delisted_875018,1,20191125,094100,30.0950000,30.1600000,30.0800000,30.0950000,37535
US1.TWTR_delisted_875018,1,20191125,094200,30.0950000,30.1099000,30.0700000,30.0850000,84021
US1.TWTR_delisted_875018,1,20191125,094300,30.0857000,30.0950000,30.0500000,30.0650000,140024
US1.TWTR_delisted_875018,1,20191125,094400,30.0699000,30.1250000,30.0550000,30.1050000,40406
US1.TWTR_delisted_875018,1,20191125,094500,30.1050000,30.1900000,30.1000000,30.1600000,50032
US1.TWTR_delisted_875018,1,20191125,094600,30.1600000,30.1600000,30.0600000,30.0750000,71854
US1.TWTR_delisted_875018,1,20191125,094700,30.0800000,30.0850000,30.0600000,30.0700000,35269
US1.TWTR_delisted_875018,1,20191125,094800,30.0700000,30.0900000,30.0600000,30.0850000,30433
US1.TWTR_delisted_875018,1,20191125,094900,30.0800000,30.1107000,30.0600000,30.1059000,55132
US1.TWTR_delisted_875018,1,20191125,095000,30.1100000,30.1300000,30.0941000,30.0941000,56264
US1.TWTR_delisted_875018,1,20191125,095100,30.0972000,30.1250000,30.0900000,30.1250000,39308
US1.TWTR_delisted_875018,1,20191125,095200,30.1200000,30.1800000,30.1200000,30.1350000,70282
US1.TWTR_delisted_875018,1,20191125,095300,30.1442000,30.1900000,30.1200000,30.1843000,29820
US1.TWTR_delisted_875018,1,20191125,095400,30.1842000,30.2200000,30.1748000,30.1949000,76046
US1.TWTR_delisted_875018,1,20191125,095500,30.1950000,30.2200000,30.1600000,30.1800000,33368
US1.TWTR_delisted_875018,1,20191125,095600,30.1950000,30.2000000,30.1700000,30.1900000,25714
US1.TWTR_delisted_875018,1,20191125,095700,30.1800000,30.2000000,30.1600000,30.1900000,38195
US1.TWTR_delisted_875018,1,20191125,095800,30.1950000,30.2100000,30.1700000,30.1950000,29500
US1.TWTR_delisted_875018,1,20191125,095900,30.2000000,30.2000000,30.1800000,30.1850000,32602
US1.TWTR_delisted_875018,1,20191125,100000,30.1850000,30.2400000,30.1850000,30.2350000,104691
US1.TWTR_delisted_875018,1,20191125,100100,30.2350000,30.2700000,30.2200000,30.2700000,69922
US1.TWTR_delisted_875018,1,20191125,100200,30.2700000,30.2900000,30.2500000,30.2649000,44207
US1.TWTR_delisted_875018,1,20191125,100300,30.2650000,30.2900000,30.2500000,30.2751000,65441
US1.TWTR_delisted_875018,1,20191125,100400,30.2700000,30.3000000,30.2700000,30.2750000,42308
US1.TWTR_delisted_875018,1,20191125,100500,30.2700000,30.2900000,30.2700000,30.2725000,82581
US1.TWTR_delisted_875018,1,20191125,100600,30.2700000,30.2800000,30.2462000,30.2650000,56864
US1.TWTR_delisted_875018,1,20191125,100700,30.2700000,30.2800000,30.2202000,30.2310000,56754
US1.TWTR_delisted_875018,1,20191125,100800,30.2300000,30.2450000,30.2114000,30.2450000,41675
US1.TWTR_delisted_875018,1,20191125,100900,30.2400000,30.2500000,30.2300000,30.2450000,30787
US1.TWTR_delisted_875018,1,20191125,101000,30.2400000,30.2500000,30.2200000,30.2300000,17333
US1.TWTR_delisted_875018,1,20191125,101100,30.2252000,30.2400000,30.2202000,30.2348000,29520
US1.TWTR_delisted_875018,1,20191125,101200,30.2400000,30.2550000,30.2017000,30.2017000,61678
US1.TWTR_delisted_875018,1,20191125,101300,30.2050000,30.2100000,30.1200000,30.1268000,141846
US1.TWTR_delisted_875018,1,20191125,101400,30.1200000,30.1900000,30.1200000,30.1836000,25388
US1.TWTR_delisted_875018,1,20191125,101500,30.1814000,30.2250000,30.1800000,30.1950000,42614
US1.TWTR_delisted_875018,1,20191125,101600,30.1937000,30.2200000,30.1900000,30.2150000,36613
US1.TWTR_delisted_875018,1,20191125,101700,30.2148000,30.2200000,30.1900000,30.1950000,37368
US1.TWTR_delisted_875018,1,20191125,101800,30.1950000,30.2200000,30.1900000,30.2040000,17326
US1.TWTR_delisted_875018,1,20191125,101900,30.2100000,30.2500000,30.2100000,30.2429000,16605
US1.TWTR_delisted_875018,1,20191125,102000,30.2450000,30.2600000,30.2349000,30.2557000,13016
US1.TWTR_delisted_875018,1,20191125,102100,30.2550000,30.2700000,30.2350000,30.2400000,33011
US1.TWTR_delisted_875018,1,20191125,102200,30.2350000,30.2500000,30.2300000,30.2350000,9566
US1.TWTR_delisted_875018,1,20191125,102300,30.2300000,30.2350000,30.1900000,30.1950000,53937
US1.TWTR_delisted_875018,1,20191125,102400,30.1900000,30.1999000,30.1400000,30.1500000,24961
US1.TWTR_delisted_875018,1,20191125,102500,30.1550000,30.1750000,30.1500000,30.1700000,23260
US1.TWTR_delisted_875018,1,20191125,102600,30.1650000,30.1950000,30.1650000,30.1800000,32489
US1.TWTR_delisted_875018,1,20191125,102700,30.1744000,30.1800000,30.1500000,30.1550000,21958
US1.TWTR_delisted_875018,1,20191125,102800,30.1550000,30.1600000,30.1300000,30.1301000,25980
US1.TWTR_delisted_875018,1,20191125,102900,30.1400000,30.1556000,30.1300000,30.1500000,13385
US1.TWTR_delisted_875018,1,20191125,103000,30.1500000,30.1550000,30.1400000,30.1446000,35268
US1.TWTR_delisted_875018,1,20191125,103100,30.1403000,30.1600000,30.1400000,30.1500000,20611
US1.TWTR_delisted_875018,1,20191125,103200,30.1500000,30.1550000,30.1400000,30.1400000,22284
US1.TWTR_delisted_875018,1,20191125,103300,30.1484000,30.1500000,30.1400000,30.1450000,11158
US1.TWTR_delisted_875018,1,20191125,103400,30.1499000,30.1967000,30.1400000,30.1900000,27560
US1.TWTR_delisted_875018,1,20191125,103500,30.1950000,30.2199000,30.1700000,30.1700000,26810
US1.TWTR_delisted_875018,1,20191125,103600,30.1800000,30.2500000,30.1700000,30.2500000,43831
US1.TWTR_delisted_875018,1,20191125,103700,30.2400000,30.2800000,30.2400000,30.2780000,44489
US1.TWTR_delisted_875018,1,20191125,103800,30.2790000,30.2800000,30.2700000,30.2743000,25244
US1.TWTR_delisted_875018,1,20191125,103900,30.2700000,30.2900000,30.2700000,30.2900000,27516
US1.TWTR_delisted_875018,1,20191125,104000,30.2900000,30.3000000,30.2850000,30.2967000,52406
US1.TWTR_delisted_875018,1,20191125,104100,30.2901000,30.3400000,30.2900000,30.3400000,88030
US1.TWTR_delisted_875018,1,20191125,104200,30.3400000,30.3400000,30.3200000,30.3200000,86772
US1.TWTR_delisted_875018,1,20191125,104300,30.3237000,30.3300000,30.3100000,30.3244000,40702
US1.TWTR_delisted_875018,1,20191125,104400,30.3250000,30.3600000,30.3150000,30.3350000,68585
US1.TWTR_delisted_875018,1,20191125,104500,30.3300000,30.3400000,30.3150000,30.3400000,30781
US1.TWTR_delisted_875018,1,20191125,104600,30.3300000,30.3400000,30.3200000,30.3350000,26528
US1.TWTR_delisted_875018,1,20191125,104700,30.3358000,30.3500000,30.3200000,30.3200000,25904
US1.TWTR_delisted_875018,1,20191125,104800,30.3250000,30.3300000,30.3000000,30.3150000,44104
US1.TWTR_delisted_875018,1,20191125,104900,30.3200000,30.3300000,30.3100000,30.3200000,20506
US1.TWTR_delisted_875018,1,20191125,105000,30.3293000,30.3600000,30.3200000,30.3500000,29796
US1.TWTR_delisted_875018,1,20191125,105100,30.3435000,30.3500000,30.3210000,30.3450000,18410
US1.TWTR_delisted_875018,1,20191125,105200,30.3491000,30.3491000,30.3150000,30.3450000,29816
US1.TWTR_delisted_875018,1,20191125,105300,30.3400000,30.3650000,30.3300000,30.3300000,45507
US1.TWTR_delisted_875018,1,20191125,105400,30.3300000,30.3300000,30.3000000,30.3147000,46380
US1.TWTR_delisted_875018,1,20191125,105500,30.3100000,30.3300000,30.3100000,30.3266000,10192
US1.TWTR_delisted_875018,1,20191125,105600,30.3223000,30.3550000,30.3223000,30.3550000,27621
US1.TWTR_delisted_875018,1,20191125,105700,30.3500000,30.3800000,30.3500000,30.3755000,68138
US1.TWTR_delisted_875018,1,20191125,105800,30.3800000,30.4000000,30.3600000,30.4000000,68936
US1.TWTR_delisted_875018,1,20191125,105900,30.3986000,30.4200000,30.3900000,30.4085000,137155
US1.TWTR_delisted_875018,1,20191125,110000,30.4100000,30.4100000,30.3650000,30.3800000,31137
US1.TWTR_delisted_875018,1,20191125,110100,30.3700000,30.4100000,30.3700000,30.3852000,48570
US1.TWTR_delisted_875018,1,20191125,110200,30.3850000,30.3900000,30.3800000,30.3850000,25317
US1.TWTR_delisted_875018,1,20191125,110300,30.3850000,30.4100000,30.3850000,30.4000000,22263
US1.TWTR_delisted_875018,1,20191125,110400,30.4100000,30.4100000,30.4000000,30.4050000,21611
US1.TWTR_delisted_875018,1,20191125,110500,30.4100000,30.4100000,30.4000000,30.4057000,21036
US1.TWTR_delisted_875018,1,20191125,110600,30.4100000,30.4300000,30.4000000,30.4228000,76303
US1.TWTR_delisted_875018,1,20191125,110700,30.4300000,30.4400000,30.4250000,30.4358000,65807
US1.TWTR_delisted_875018,1,20191125,110800,30.4358000,30.4600000,30.4358000,30.4600000,36622
US1.TWTR_delisted_875018,1,20191125,110900,30.4550000,30.4650000,30.4401000,30.4561000,30836
US1.TWTR_delisted_875018,1,20191125,111000,30.4561000,30.4650000,30.4500000,30.4550000,28186
US1.TWTR_delisted_875018,1,20191125,111100,30.4550000,30.4750000,30.4550000,30.4750000,23950
US1.TWTR_delisted_875018,1,20191125,111200,30.4760000,30.4800000,30.4300000,30.4301000,49232
US1.TWTR_delisted_875018,1,20191125,111300,30.4350000,30.4450000,30.4300000,30.4397000,17168
US1.TWTR_delisted_875018,1,20191125,111400,30.4331000,30.4331000,30.3900000,30.4000000,49781
US1.TWTR_delisted_875018,1,20191125,111500,30.3900000,30.4000000,30.3800000,30.3900000,25825
US1.TWTR_delisted_875018,1,20191125,111600,30.3900000,30.4100000,30.3800000,30.4050000,20773
US1.TWTR_delisted_875018,1,20191125,111700,30.4100000,30.4299000,30.4100000,30.4245000,18518
US1.TWTR_delisted_875018,1,20191125,111800,30.4200000,30.4300000,30.4200000,30.4200000,5382
US1.TWTR_delisted_875018,1,20191125,111900,30.4300000,30.4350000,30.4050000,30.4200000,46902
US1.TWTR_delisted_875018,1,20191125,112000,30.4150000,30.4250000,30.4100000,30.4200000,20421
US1.TWTR_delisted_875018,1,20191125,112100,30.4115000,30.4300000,30.4000000,30.4250000,40057
US1.TWTR_delisted_875018,1,20191125,112200,30.4300000,30.4600000,30.4200000,30.4557000,20848
US1.TWTR_delisted_875018,1,20191125,112300,30.4600000,30.4650000,30.4525000,30.4650000,14227
US1.TWTR_delisted_875018,1,20191125,112400,30.4650000,30.4650000,30.4200000,30.4400000,36894
US1.TWTR_delisted_875018,1,20191125,112500,30.4400000,30.4400000,30.4250000,30.4400000,35456
US1.TWTR_delisted_875018,1,20191125,112600,30.4300000,30.4350000,30.4200000,30.4250000,8166
US1.TWTR_delisted_875018,1,20191125,112700,30.4300000,30.4400000,30.4250000,30.4345000,14369
US1.TWTR_delisted_875018,1,20191125,112800,30.4400000,30.4500000,30.4300000,30.4499000,11360
US1.TWTR_delisted_875018,1,20191125,112900,30.4459000,30.4459000,30.4200000,30.4200000,15937
US1.TWTR_delisted_875018,1,20191125,113000,30.4248000,30.4300000,30.4200000,30.4250000,9955
US1.TWTR_delisted_875018,1,20191125,113100,30.4250000,30.4400000,30.4250000,30.4344000,15093
US1.TWTR_delisted_875018,1,20191125,113200,30.4350000,30.4400000,30.4137000,30.4154000,12484
US1.TWTR_delisted_875018,1,20191125,113300,30.4100000,30.4257000,30.4000000,30.4250000,46864
US1.TWTR_delisted_875018,1,20191125,113400,30.4200000,30.4300000,30.4200000,30.4230000,18601
US1.TWTR_delisted_875018,1,20191125,113500,30.4250000,30.4300000,30.4200000,30.4200000,34297
US1.TWTR_delisted_875018,1,20191125,113600,30.4250000,30.4300000,30.4100000,30.4250000,22291
US1.TWTR_delisted_875018,1,20191125,113700,30.4250000,30.4600000,30.4200000,30.4550000,47901
US1.TWTR_delisted_875018,1,20191125,113800,30.4550000,30.4550000,30.4150000,30.4350000,36815
US1.TWTR_delisted_875018,1,20191125,113900,30.4301000,30.4357000,30.4200000,30.4300000,22818
US1.TWTR_delisted_875018,1,20191125,114000,30.4300000,30.4330000,30.4200000,30.4300000,9773
US1.TWTR_delisted_875018,1,20191125,114100,30.4300000,30.4400000,30.4200000,30.4350000,11716
US1.TWTR_delisted_875018,1,20191125,114200,30.4400000,30.4400000,30.4300000,30.4350000,18576
US1.TWTR_delisted_875018,1,20191125,114300,30.4300000,30.4400000,30.4300000,30.4378000,6163
US1.TWTR_delisted_875018,1,20191125,114400,30.4357000,30.4400000,30.4300000,30.4350000,6078
US1.TWTR_delisted_875018,1,20191125,114500,30.4334000,30.4500000,30.4300000,30.4500000,12325
US1.TWTR_delisted_875018,1,20191125,114600,30.4500000,30.4500000,30.4400000,30.4450000,16694
US1.TWTR_delisted_875018,1,20191125,114700,30.4450000,30.4500000,30.4400000,30.4500000,6352
US1.TWTR_delisted_875018,1,20191125,114800,30.4500000,30.4500000,30.4100000,30.4300000,34809
US1.TWTR_delisted_875018,1,20191125,114900,30.4285000,30.4300000,30.4200000,30.4300000,3769
US1.TWTR_delisted_875018,1,20191125,115000,30.4250000,30.4400000,30.4200000,30.4355000,6260
US1.TWTR_delisted_875018,1,20191125,115100,30.4352000,30.4400000,30.4300000,30.4350000,6830
US1.TWTR_delisted_875018,1,20191125,115200,30.4350000,30.4400000,30.4300000,30.4350000,5580
US1.TWTR_delisted_875018,1,20191125,115300,30.4400000,30.4400000,30.4300000,30.4350000,7395
US1.TWTR_delisted_875018,1,20191125,115400,30.4400000,30.4400000,30.4300000,30.4400000,3875
US1.TWTR_delisted_875018,1,20191125,115500,30.4358000,30.4400000,30.4300000,30.4400000,9716
US1.TWTR_delisted_875018,1,20191125,115600,30.4400000,30.4700000,30.4400000,30.4700000,82792
US1.TWTR_delisted_875018,1,20191125,115700,30.4634000,30.4700000,30.4300000,30.4449000,38978
US1.TWTR_delisted_875018,1,20191125,115800,30.4450000,30.4800000,30.4450000,30.4735000,39500
US1.TWTR_delisted_875018,1,20191125,115900,30.4750000,30.4900000,30.4700000,30.4790000,40257
US1.TWTR_delisted_875018,1,20191125,120000,30.4700000,30.4800000,30.4610000,30.4642000,48618
US1.TWTR_delisted_875018,1,20191125,120100,30.4700000,30.4700000,30.4600000,30.4650000,10563
US1.TWTR_delisted_875018,1,20191125,120200,30.4656000,30.4700000,30.4600000,30.4650000,20911
US1.TWTR_delisted_875018,1,20191125,120300,30.4700000,30.4700000,30.4500000,30.4580000,15784
US1.TWTR_delisted_875018,1,20191125,120400,30.4500000,30.4600000,30.4300000,30.4400000,15615
US1.TWTR_delisted_875018,1,20191125,120500,30.4300000,30.4500000,30.4300000,30.4457000,9180
US1.TWTR_delisted_875018,1,20191125,120600,30.4450000,30.4500000,30.4300000,30.4300000,35548
US1.TWTR_delisted_875018,1,20191125,120700,30.4400000,30.4450000,30.4300000,30.4450000,11863
US1.TWTR_delisted_875018,1,20191125,120800,30.4450000,30.4500000,30.4400000,30.4450000,4052
US1.TWTR_delisted_875018,1,20191125,120900,30.4400000,30.4466000,30.4400000,30.4450000,5100
US1.TWTR_delisted_875018,1,20191125,121000,30.4400000,30.4500000,30.4300000,30.4400000,16665
US1.TWTR_delisted_875018,1,20191125,121100,30.4400000,30.4450000,30.4300000,30.4350000,10535
US1.TWTR_delisted_875018,1,20191125,121200,30.4400000,30.4400000,30.4200000,30.4256000,11354
US1.TWTR_delisted_875018,1,20191125,121300,30.4207000,30.4400000,30.4200000,30.4300000,16422
US1.TWTR_delisted_875018,1,20191125,121400,30.4300000,30.4400000,30.4300000,30.4344000,7909
US1.TWTR_delisted_875018,1,20191125,121500,30.4350000,30.4400000,30.4300000,30.4300000,11366
US1.TWTR_delisted_875018,1,20191125,121600,30.4300000,30.4400000,30.4200000,30.4300000,21982
US1.TWTR_delisted_875018,1,20191125,121700,30.4300000,30.4301000,30.4150000,30.4150000,21762
US1.TWTR_delisted_875018,1,20191125,121800,30.4150000,30.4200000,30.4000000,30.4000000,98926
US1.TWTR_delisted_875018,1,20191125,121900,30.4100000,30.4350000,30.4050000,30.4300000,17137
US1.TWTR_delisted_875018,1,20191125,122000,30.4350000,30.4350000,30.4000000,30.4135000,17138
US1.TWTR_delisted_875018,1,20191125,122100,30.4050000,30.4200000,30.4050000,30.4150000,4250
US1.TWTR_delisted_875018,1,20191125,122200,30.4100000,30.4600000,30.4100000,30.4508000,31289
US1.TWTR_delisted_875018,1,20191125,122300,30.4550000,30.4700000,30.4500000,30.4700000,20114
US1.TWTR_delisted_875018,1,20191125,122400,30.4600000,30.4650000,30.4500000,30.4550000,11194
US1.TWTR_delisted_875018,1,20191125,122500,30.4600000,30.4620000,30.4400000,30.4400000,11281
US1.TWTR_delisted_875018,1,20191125,122600,30.4300000,30.4400000,30.4200000,30.4350000,5987
US1.TWTR_delisted_875018,1,20191125,122700,30.4356000,30.4400000,30.4200000,30.4200000,14176
US1.TWTR_delisted_875018,1,20191125,122800,30.4300000,30.4300000,30.4100000,30.4190000,19670
US1.TWTR_delisted_875018,1,20191125,122900,30.4150000,30.4272000,30.4050000,30.4200000,11723
US1.TWTR_delisted_875018,1,20191125,123000,30.4252000,30.4252000,30.4100000,30.4100000,16758
US1.TWTR_delisted_875018,1,20191125,123100,30.4100000,30.4200000,30.4000000,30.4150000,23371
US1.TWTR_delisted_875018,1,20191125,123200,30.4150000,30.4250000,30.4100000,30.4200000,12271
US1.TWTR_delisted_875018,1,20191125,123300,30.4150000,30.4299000,30.4100000,30.4250000,11703
US1.TWTR_delisted_875018,1,20191125,123400,30.4300000,30.4500000,30.4300000,30.4400000,13409
US1.TWTR_delisted_875018,1,20191125,123500,30.4466000,30.4500000,30.4300000,30.4400000,21593
US1.TWTR_delisted_875018,1,20191125,123600,30.4300000,30.4500000,30.4300000,30.4350000,11448
US1.TWTR_delisted_875018,1,20191125,123700,30.4350000,30.4500000,30.4350000,30.4400000,10058
US1.TWTR_delisted_875018,1,20191125,123800,30.4350000,30.4600000,30.4300000,30.4600000,19172
US1.TWTR_delisted_875018,1,20191125,123900,30.4550000,30.4600000,30.4500000,30.4585000,2499
US1.TWTR_delisted_875018,1,20191125,124000,30.4550000,30.4600000,30.4500000,30.4551000,5214
US1.TWTR_delisted_875018,1,20191125,124100,30.4600000,30.4600000,30.4500000,30.4500000,9970
US1.TWTR_delisted_875018,1,20191125,124200,30.4600000,30.4600000,30.4500000,30.4500000,6583
US1.TWTR_delisted_875018,1,20191125,124300,30.4500000,30.4600000,30.4500000,30.4500000,5522
US1.TWTR_delisted_875018,1,20191125,124400,30.4550000,30.4600000,30.4400000,30.4450000,11855
US1.TWTR_delisted_875018,1,20191125,124500,30.4400000,30.4600000,30.4400000,30.4500000,16612
US1.TWTR_delisted_875018,1,20191125,124600,30.4550000,30.4600000,30.4500000,30.4600000,9694
US1.TWTR_delisted_875018,1,20191125,124700,30.4500000,30.4585000,30.4500000,30.4522000,8647
US1.TWTR_delisted_875018,1,20191125,124800,30.4550000,30.4600000,30.4400000,30.4400000,20360
US1.TWTR_delisted_875018,1,20191125,124900,30.4400000,30.4500000,30.4300000,30.4300000,20433
US1.TWTR_delisted_875018,1,20191125,125000,30.4400000,30.4450000,30.4350000,30.4400000,8017
US1.TWTR_delisted_875018,1,20191125,125100,30.4450000,30.4450000,30.4300000,30.4350000,9654
US1.TWTR_delisted_875018,1,20191125,125200,30.4400000,30.4500000,30.4300000,30.4400000,6312
US1.TWTR_delisted_875018,1,20191125,125300,30.4400000,30.4500000,30.4350000,30.4400000,22273
US1.TWTR_delisted_875018,1,20191125,125400,30.4400000,30.4500000,30.4400000,30.4441000,10329
US1.TWTR_delisted_875018,1,20191125,125500,30.4450000,30.4450000,30.4400000,30.4450000,2600
US1.TWTR_delisted_875018,1,20191125,125600,30.4401000,30.4700000,30.4401000,30.4600000,34164
US1.TWTR_delisted_875018,1,20191125,125700,30.4600000,30.4800000,30.4500000,30.4800000,59672
US1.TWTR_delisted_875018,1,20191125,125800,30.4700000,30.4900000,30.4700000,30.4900000,6534
US1.TWTR_delisted_875018,1,20191125,125900,30.4800000,30.5300000,30.4800000,30.5200000,120288
US1.TWTR_delisted_875018,1,20191125,130000,30.5300000,30.5400000,30.5141000,30.5400000,46866
US1.TWTR_delisted_875018,1,20191125,130100,30.5400000,30.5500000,30.5200000,30.5350000,50947
US1.TWTR_delisted_875018,1,20191125,130200,30.5300000,30.5400000,30.5000000,30.5021000,27574
US1.TWTR_delisted_875018,1,20191125,130300,30.5061000,30.5200000,30.5000000,30.5137000,17544
US1.TWTR_delisted_875018,1,20191125,130400,30.5165000,30.5165000,30.4800000,30.4950000,29808
US1.TWTR_delisted_875018,1,20191125,130500,30.4932000,30.4950000,30.4700000,30.4843000,20984
US1.TWTR_delisted_875018,1,20191125,130600,30.4850000,30.4900000,30.4700000,30.4800000,8290
US1.TWTR_delisted_875018,1,20191125,130700,30.4900000,30.4900000,30.4700000,30.4714000,13139
US1.TWTR_delisted_875018,1,20191125,130800,30.4757000,30.5000000,30.4700000,30.4900000,11034
US1.TWTR_delisted_875018,1,20191125,130900,30.4901000,30.4950000,30.4700000,30.4799000,17251
US1.TWTR_delisted_875018,1,20191125,131000,30.4700000,30.4742000,30.4400000,30.4400000,14378
US1.TWTR_delisted_875018,1,20191125,131100,30.4434000,30.4899000,30.4400000,30.4750000,21321
US1.TWTR_delisted_875018,1,20191125,131200,30.4700000,30.4800000,30.4650000,30.4700000,14193
US1.TWTR_delisted_875018,1,20191125,131300,30.4700000,30.4900000,30.4700000,30.4866000,13662
US1.TWTR_delisted_875018,1,20191125,131400,30.4850000,30.4900000,30.4800000,30.4800000,8659
US1.TWTR_delisted_875018,1,20191125,131500,30.4800000,30.5000000,30.4800000,30.4950000,20652
US1.TWTR_delisted_875018,1,20191125,131600,30.4950000,30.5000000,30.4900000,30.4950000,10513
US1.TWTR_delisted_875018,1,20191125,131700,30.4950000,30.5000000,30.4900000,30.4980000,13445
US1.TWTR_delisted_875018,1,20191125,131800,30.4950000,30.5000000,30.4800000,30.5000000,18342
US1.TWTR_delisted_875018,1,20191125,131900,30.4900000,30.4956000,30.4800000,30.4900000,9324
US1.TWTR_delisted_875018,1,20191125,132000,30.4998000,30.5100000,30.4900000,30.5000000,44648
US1.TWTR_delisted_875018,1,20191125,132100,30.5085000,30.5200000,30.5000000,30.5200000,22981
US1.TWTR_delisted_875018,1,20191125,132200,30.5150000,30.5251000,30.5100000,30.5150000,16981
US1.TWTR_delisted_875018,1,20191125,132300,30.5172000,30.5300000,30.5100000,30.5272000,4900
US1.TWTR_delisted_875018,1,20191125,132400,30.5299000,30.5300000,30.5100000,30.5300000,26010
US1.TWTR_delisted_875018,1,20191125,132500,30.5223000,30.5300000,30.5150000,30.5150000,6245
US1.TWTR_delisted_875018,1,20191125,132600,30.5200000,30.5364000,30.5100000,30.5300000,21748
US1.TWTR_delisted_875018,1,20191125,132700,30.5300000,30.5300000,30.5200000,30.5300000,17436
US1.TWTR_delisted_875018,1,20191125,132800,30.5250000,30.5300000,30.5200000,30.5300000,9196
US1.TWTR_delisted_875018,1,20191125,132900,30.5300000,30.5400000,30.5050000,30.5100000,29119
US1.TWTR_delisted_875018,1,20191125,133000,30.5100000,30.5100000,30.5000000,30.5100000,12130
US1.TWTR_delisted_875018,1,20191125,133100,30.5050000,30.5099000,30.4975000,30.5099000,22887
US1.TWTR_delisted_875018,1,20191125,133200,30.5100000,30.5100000,30.5000000,30.5072000,7517
US1.TWTR_delisted_875018,1,20191125,133300,30.5000000,30.5100000,30.4900000,30.4950000,16458
US1.TWTR_delisted_875018,1,20191125,133400,30.4950000,30.5000000,30.4700000,30.4700000,26539
US1.TWTR_delisted_875018,1,20191125,133500,30.4750000,30.5100000,30.4700000,30.4902000,34878
US1.TWTR_delisted_875018,1,20191125,133600,30.4985000,30.5000000,30.4900000,30.4900000,12926
US1.TWTR_delisted_875018,1,20191125,133700,30.5000000,30.5275000,30.4950000,30.5228000,38711
US1.TWTR_delisted_875018,1,20191125,133800,30.5200000,30.5300000,30.5200000,30.5300000,7470
US1.TWTR_delisted_875018,1,20191125,133900,30.5300000,30.5300000,30.5200000,30.5229000,5314
US1.TWTR_delisted_875018,1,20191125,134000,30.5250000,30.5300000,30.5150000,30.5300000,26892
US1.TWTR_delisted_875018,1,20191125,134100,30.5300000,30.5400000,30.5250000,30.5300000,17208
US1.TWTR_delisted_875018,1,20191125,134200,30.5200000,30.5254000,30.5200000,30.5250000,4300
US1.TWTR_delisted_875018,1,20191125,134300,30.5250000,30.5300000,30.5200000,30.5285000,6199
US1.TWTR_delisted_875018,1,20191125,134400,30.5251000,30.5300000,30.5200000,30.5300000,12906
US1.TWTR_delisted_875018,1,20191125,134500,30.5200000,30.5300000,30.5200000,30.5200000,10969
US1.TWTR_delisted_875018,1,20191125,134600,30.5200000,30.5300000,30.5100000,30.5300000,22110
US1.TWTR_delisted_875018,1,20191125,134700,30.5250000,30.5500000,30.5250000,30.5400000,41156
US1.TWTR_delisted_875018,1,20191125,134800,30.5400000,30.5500000,30.5400000,30.5467000,12833
US1.TWTR_delisted_875018,1,20191125,134900,30.5400000,30.5500000,30.5300000,30.5500000,66837
US1.TWTR_delisted_875018,1,20191125,135000,30.5500000,30.5600000,30.5400000,30.5502000,45260
US1.TWTR_delisted_875018,1,20191125,135100,30.5500000,30.5700000,30.5500000,30.5650000,54808
US1.TWTR_delisted_875018,1,20191125,135200,30.5700000,30.5700000,30.5200000,30.5350000,44441
US1.TWTR_delisted_875018,1,20191125,135300,30.5338000,30.5550000,30.5338000,30.5500000,15137
US1.TWTR_delisted_875018,1,20191125,135400,30.5500000,30.5700000,30.5450000,30.5550000,12358
US1.TWTR_delisted_875018,1,20191125,135500,30.5600000,30.5700000,30.5500000,30.5600000,12845
US1.TWTR_delisted_875018,1,20191125,135600,30.5600000,30.5700000,30.5400000,30.5600000,19191
US1.TWTR_delisted_875018,1,20191125,135700,30.5550000,30.5700000,30.5500000,30.5634000,13074
US1.TWTR_delisted_875018,1,20191125,135800,30.5600000,30.5700000,30.5600000,30.5600000,16576
US1.TWTR_delisted_875018,1,20191125,135900,30.5550000,30.5700000,30.5500000,30.5600000,13144
US1.TWTR_delisted_875018,1,20191125,140000,30.5600000,30.5700000,30.5600000,30.5650000,9214
US1.TWTR_delisted_875018,1,20191125,140100,30.5700000,30.5700000,30.5400000,30.5500000,18278
US1.TWTR_delisted_875018,1,20191125,140200,30.5450000,30.5450000,30.5200000,30.5200000,9308
US1.TWTR_delisted_875018,1,20191125,140300,30.5200000,30.5300000,30.5100000,30.5100000,16005
US1.TWTR_delisted_875018,1,20191125,140400,30.5200000,30.5200000,30.5000000,30.5000000,10015
US1.TWTR_delisted_875018,1,20191125,140500,30.5084000,30.5150000,30.5000000,30.5100000,18061
US1.TWTR_delisted_875018,1,20191125,140600,30.5150000,30.5200000,30.5100000,30.5150000,16240
US1.TWTR_delisted_875018,1,20191125,140700,30.5150000,30.5300000,30.5100000,30.5200000,18909
US1.TWTR_delisted_875018,1,20191125,140800,30.5200000,30.5250000,30.4900000,30.4950000,17009
US1.TWTR_delisted_875018,1,20191125,140900,30.4900000,30.5000000,30.4900000,30.4998000,15744
US1.TWTR_delisted_875018,1,20191125,141000,30.4911000,30.5000000,30.4900000,30.4908000,9142
US1.TWTR_delisted_875018,1,20191125,141100,30.4948000,30.5050000,30.4900000,30.5050000,17474
US1.TWTR_delisted_875018,1,20191125,141200,30.5000000,30.5100000,30.5000000,30.5050000,6143
US1.TWTR_delisted_875018,1,20191125,141300,30.5050000,30.5300000,30.5000000,30.5260000,18688
US1.TWTR_delisted_875018,1,20191125,141400,30.5250000,30.5300000,30.5050000,30.5250000,31350
US1.TWTR_delisted_875018,1,20191125,141500,30.5250000,30.5256000,30.5200000,30.5250000,3656
US1.TWTR_delisted_875018,1,20191125,141600,30.5250000,30.5300000,30.5200000,30.5250000,9368
US1.TWTR_delisted_875018,1,20191125,141700,30.5200000,30.5278000,30.5150000,30.5250000,5719
US1.TWTR_delisted_875018,1,20191125,141800,30.5249000,30.5350000,30.5249000,30.5300000,16985
US1.TWTR_delisted_875018,1,20191125,141900,30.5200000,30.5300000,30.5123000,30.5200000,9161
US1.TWTR_delisted_875018,1,20191125,142000,30.5250000,30.5300000,30.5200000,30.5215000,7832
US1.TWTR_delisted_875018,1,20191125,142100,30.5250000,30.5300000,30.5200000,30.5250000,16995
US1.TWTR_delisted_875018,1,20191125,142200,30.5300000,30.5350000,30.5200000,30.5250000,13331
US1.TWTR_delisted_875018,1,20191125,142300,30.5250000,30.5300000,30.5200000,30.5270000,4076
US1.TWTR_delisted_875018,1,20191125,142400,30.5200000,30.5300000,30.5200000,30.5250000,6363
US1.TWTR_delisted_875018,1,20191125,142500,30.5250000,30.5350000,30.5226000,30.5350000,7731
US1.TWTR_delisted_875018,1,20191125,142600,30.5350000,30.5400000,30.5200000,30.5200000,21645
US1.TWTR_delisted_875018,1,20191125,142700,30.5259000,30.5259000,30.5100000,30.5130000,16498
US1.TWTR_delisted_875018,1,20191125,142800,30.5100000,30.5176000,30.5100000,30.5100000,10463
US1.TWTR_delisted_875018,1,20191125,142900,30.5143000,30.5200000,30.5050000,30.5100000,22352
US1.TWTR_delisted_875018,1,20191125,143000,30.5140000,30.5200000,30.5100000,30.5149000,16057
US1.TWTR_delisted_875018,1,20191125,143100,30.5150000,30.5250000,30.5100000,30.5200000,19231
US1.TWTR_delisted_875018,1,20191125,143200,30.5250000,30.5250000,30.5200000,30.5249000,5783
US1.TWTR_delisted_875018,1,20191125,143300,30.5250000,30.5300000,30.5200000,30.5250000,4200
US1.TWTR_delisted_875018,1,20191125,143400,30.5250000,30.5500000,30.5200000,30.5477000,60106
US1.TWTR_delisted_875018,1,20191125,143500,30.5500000,30.5700000,30.5500000,30.5525000,53937
US1.TWTR_delisted_875018,1,20191125,143600,30.5500000,30.5600000,30.5300000,30.5300000,24819
US1.TWTR_delisted_875018,1,20191125,143700,30.5200000,30.5354000,30.5200000,30.5350000,23540
US1.TWTR_delisted_875018,1,20191125,143800,30.5400000,30.5600000,30.5400000,30.5556000,24304
US1.TWTR_delisted_875018,1,20191125,143900,30.5600000,30.5700000,30.5400000,30.5400000,26296
US1.TWTR_delisted_875018,1,20191125,144000,30.5400000,30.5400000,30.5242000,30.5300000,19483
US1.TWTR_delisted_875018,1,20191125,144100,30.5250000,30.5300000,30.5150000,30.5300000,12816
US1.TWTR_delisted_875018,1,20191125,144200,30.5250000,30.5450000,30.5200000,30.5300000,11334
US1.TWTR_delisted_875018,1,20191125,144300,30.5350000,30.5356000,30.5200000,30.5250000,10160
US1.TWTR_delisted_875018,1,20191125,144400,30.5250000,30.5300000,30.5100000,30.5100000,19880
US1.TWTR_delisted_875018,1,20191125,144500,30.5100000,30.5200000,30.5100000,30.5150000,5915
US1.TWTR_delisted_875018,1,20191125,144600,30.5135000,30.5200000,30.5100000,30.5100000,26753
US1.TWTR_delisted_875018,1,20191125,144700,30.5100000,30.5200000,30.5100000,30.5150000,10249
US1.TWTR_delisted_875018,1,20191125,144800,30.5154000,30.5154000,30.5000000,30.5000000,18872
US1.TWTR_delisted_875018,1,20191125,144900,30.5000000,30.5050000,30.4800000,30.4800000,57526
US1.TWTR_delisted_875018,1,20191125,145000,30.4800000,30.4900000,30.4700000,30.4745000,17590
US1.TWTR_delisted_875018,1,20191125,145100,30.4702000,30.4800000,30.4700000,30.4700000,12141
US1.TWTR_delisted_875018,1,20191125,145200,30.4700000,30.4850000,30.4700000,30.4701000,22461
US1.TWTR_delisted_875018,1,20191125,145300,30.4800000,30.4900000,30.4750000,30.4850000,13110
US1.TWTR_delisted_875018,1,20191125,145400,30.4850000,30.4900000,30.4800000,30.4880000,8112
US1.TWTR_delisted_875018,1,20191125,145500,30.4800000,30.4850000,30.4700000,30.4750000,19631
US1.TWTR_delisted_875018,1,20191125,145600,30.4850000,30.4850000,30.4600000,30.4650000,16763
US1.TWTR_delisted_875018,1,20191125,145700,30.4600000,30.4700000,30.4600000,30.4650000,5559
US1.TWTR_delisted_875018,1,20191125,145800,30.4601000,30.4800000,30.4601000,30.4800000,24788
US1.TWTR_delisted_875018,1,20191125,145900,30.4731000,30.4800000,30.4700000,30.4700000,12616
US1.TWTR_delisted_875018,1,20191125,150000,30.4700000,30.4850000,30.4700000,30.4850000,8740
US1.TWTR_delisted_875018,1,20191125,150100,30.4800000,30.4800000,30.4700000,30.4750000,11974
US1.TWTR_delisted_875018,1,20191125,150200,30.4750000,30.4752000,30.4600000,30.4650000,11245
US1.TWTR_delisted_875018,1,20191125,150300,30.4650000,30.4800000,30.4600000,30.4700000,25140
US1.TWTR_delisted_875018,1,20191125,150400,30.4730000,30.4800000,30.4700000,30.4799000,10676
US1.TWTR_delisted_875018,1,20191125,150500,30.4750000,30.4900000,30.4700000,30.4850000,35984
US1.TWTR_delisted_875018,1,20191125,150600,30.4850000,30.4900000,30.4800000,30.4850000,9428
US1.TWTR_delisted_875018,1,20191125,150700,30.4900000,30.4900000,30.4800000,30.4850000,3940
US1.TWTR_delisted_875018,1,20191125,150800,30.4850000,30.4900000,30.4800000,30.4850000,5768
US1.TWTR_delisted_875018,1,20191125,150900,30.4800000,30.5000000,30.4800000,30.4850000,44162
US1.TWTR_delisted_875018,1,20191125,151000,30.4800000,30.4850000,30.4800000,30.4850000,8207
US1.TWTR_delisted_875018,1,20191125,151100,30.4815000,30.5000000,30.4800000,30.4950000,22080
US1.TWTR_delisted_875018,1,20191125,151200,30.4950000,30.5200000,30.4900000,30.5150000,61742
US1.TWTR_delisted_875018,1,20191125,151300,30.5200000,30.5200000,30.4800000,30.4841000,26524
US1.TWTR_delisted_875018,1,20191125,151400,30.4850000,30.4900000,30.4800000,30.4850000,15791
US1.TWTR_delisted_875018,1,20191125,151500,30.4800000,30.5000000,30.4800000,30.4950000,24518
US1.TWTR_delisted_875018,1,20191125,151600,30.4900000,30.4950000,30.4800000,30.4800000,23099
US1.TWTR_delisted_875018,1,20191125,151700,30.4850000,30.4900000,30.4800000,30.4850000,6733
US1.TWTR_delisted_875018,1,20191125,151800,30.4800000,30.4900000,30.4800000,30.4800000,5655
US1.TWTR_delisted_875018,1,20191125,151900,30.4800000,30.4900000,30.4800000,30.4800000,6502
US1.TWTR_delisted_875018,1,20191125,152000,30.4900000,30.4900000,30.4800000,30.4800000,43541
US1.TWTR_delisted_875018,1,20191125,152100,30.4800000,30.4900000,30.4800000,30.4800000,13786
US1.TWTR_delisted_875018,1,20191125,152200,30.4850000,30.4950000,30.4800000,30.4906000,27646
US1.TWTR_delisted_875018,1,20191125,152300,30.4900000,30.5000000,30.4900000,30.5000000,4981
US1.TWTR_delisted_875018,1,20191125,152400,30.4941000,30.5000000,30.4900000,30.4900000,11814
US1.TWTR_delisted_875018,1,20191125,152500,30.4950000,30.5000000,30.4900000,30.4900000,10800
US1.TWTR_delisted_875018,1,20191125,152600,30.4950000,30.5000000,30.4900000,30.4950000,56528
US1.TWTR_delisted_875018,1,20191125,152700,30.4950000,30.5100000,30.4823000,30.5000000,43057
US1.TWTR_delisted_875018,1,20191125,152800,30.5100000,30.5100000,30.5000000,30.5060000,10890
US1.TWTR_delisted_875018,1,20191125,152900,30.5050000,30.5100000,30.5000000,30.5050000,31315
US1.TWTR_delisted_875018,1,20191125,153000,30.5100000,30.5200000,30.5050000,30.5150000,33783
US1.TWTR_delisted_875018,1,20191125,153100,30.5100000,30.5150000,30.4850000,30.4950000,65304
US1.TWTR_delisted_875018,1,20191125,153200,30.4950000,30.5150000,30.4900000,30.5100000,51762
US1.TWTR_delisted_875018,1,20191125,153300,30.5150000,30.5300000,30.5050000,30.5200000,45713
US1.TWTR_delisted_875018,1,20191125,153400,30.5100000,30.5250000,30.5025000,30.5066000,51726
US1.TWTR_delisted_875018,1,20191125,153500,30.5000000,30.5000000,30.4700000,30.4750000,19323
US1.TWTR_delisted_875018,1,20191125,153600,30.4700000,30.4800000,30.4600000,30.4650000,47567
US1.TWTR_delisted_875018,1,20191125,153700,30.4650000,30.4700000,30.4600000,30.4650000,16002
US1.TWTR_delisted_875018,1,20191125,153800,30.4600000,30.4653000,30.4400000,30.4400000,34423
US1.TWTR_delisted_875018,1,20191125,153900,30.4400000,30.4450000,30.4200000,30.4250000,22060
US1.TWTR_delisted_875018,1,20191125,154000,30.4250000,30.4300000,30.4100000,30.4250000,49520
US1.TWTR_delisted_875018,1,20191125,154100,30.4250000,30.4300000,30.4200000,30.4200000,23387
US1.TWTR_delisted_875018,1,20191125,154200,30.4200000,30.4300000,30.4200000,30.4250000,11528
US1.TWTR_delisted_875018,1,20191125,154300,30.4250000,30.4250000,30.4000000,30.4000000,28043
US1.TWTR_delisted_875018,1,20191125,154400,30.4037000,30.4100000,30.4000000,30.4050000,64691
US1.TWTR_delisted_875018,1,20191125,154500,30.4100000,30.4100000,30.3900000,30.4050000,121822
US1.TWTR_delisted_875018,1,20191125,154600,30.4050000,30.4100000,30.4000000,30.4000000,8909
US1.TWTR_delisted_875018,1,20191125,154700,30.4050000,30.4100000,30.4000000,30.4000000,43914
US1.TWTR_delisted_875018,1,20191125,154800,30.4050000,30.4300000,30.4050000,30.4250000,49774
US1.TWTR_delisted_875018,1,20191125,154900,30.4250000,30.4400000,30.4200000,30.4350000,56341
US1.TWTR_delisted_875018,1,20191125,155000,30.4300000,30.4400000,30.4100000,30.4150000,48234
US1.TWTR_delisted_875018,1,20191125,155100,30.4150000,30.4150000,30.4000000,30.4050000,68456
US1.TWTR_delisted_875018,1,20191125,155200,30.4050000,30.4100000,30.4000000,30.4050000,38775
US1.TWTR_delisted_875018,1,20191125,155300,30.4050000,30.4200000,30.4000000,30.4200000,51116
US1.TWTR_delisted_875018,1,20191125,155400,30.4200000,30.4300000,30.4112000,30.4300000,39184
US1.TWTR_delisted_875018,1,20191125,155500,30.4300000,30.4500000,30.4250000,30.4450000,95509
US1.TWTR_delisted_875018,1,20191125,155600,30.4500000,30.4900000,30.4400000,30.4800000,158907
US1.TWTR_delisted_875018,1,20191125,155700,30.4800000,30.5100000,30.4800000,30.5050000,210973
US1.TWTR_delisted_875018,1,20191125,155800,30.5100000,30.5300000,30.5000000,30.5200000,142666
US1.TWTR_delisted_875018,1,20191125,155900,30.5200000,30.5400000,30.5100000,30.5400000,269922
US1.TWTR_delisted_875018,1,20191125,160000,30.5350000,30.5500000,30.5235000,30.5300000,206991
US1.TWTR_delisted_875018,1,20191126,093100,30.5700000,30.5700000,30.5400000,30.5600000,6332
US1.TWTR_delisted_875018,1,20191126,093200,30.5400000,30.5500000,30.5100000,30.5175000,308756
US1.TWTR_delisted_875018,1,20191126,093300,30.5150000,30.5500000,30.4800000,30.5000000,312985
US1.TWTR_delisted_875018,1,20191126,093400,30.5050000,30.5200000,30.4000000,30.4100000,69398
US1.TWTR_delisted_875018,1,20191126,093500,30.4100000,30.6200000,30.4100000,30.6178000,37313
US1.TWTR_delisted_875018,1,20191126,093600,30.6240000,30.6400000,30.5200000,30.5200000,131088
US1.TWTR_delisted_875018,1,20191126,093700,30.5300000,30.5500000,30.5000000,30.5350000,28139
US1.TWTR_delisted_875018,1,20191126,093800,30.5350000,30.5800000,30.5200000,30.5400000,31792
US1.TWTR_delisted_875018,1,20191126,093900,30.5400000,30.5859000,30.5350000,30.5700000,16915
US1.TWTR_delisted_875018,1,20191126,094000,30.5700000,30.6000000,30.5400000,30.5700000,55347
US1.TWTR_delisted_875018,1,20191126,094100,30.5700000,30.5700000,30.5401000,30.5650000,20219
US1.TWTR_delisted_875018,1,20191126,094200,30.5656000,30.5750000,30.5400000,30.5500000,36675
US1.TWTR_delisted_875018,1,20191126,094300,30.5500000,30.5677000,30.5400000,30.5600000,27917
US1.TWTR_delisted_875018,1,20191126,094400,30.5600000,30.5600000,30.4400000,30.4450000,85933
US1.TWTR_delisted_875018,1,20191126,094500,30.4400000,30.4800000,30.4400000,30.4500000,55507
US1.TWTR_delisted_875018,1,20191126,094600,30.4490000,30.4500000,30.4100000,30.4463000,45421
US1.TWTR_delisted_875018,1,20191126,094700,30.4450000,30.4600000,30.4100000,30.4450000,19594
US1.TWTR_delisted_875018,1,20191126,094800,30.4500000,30.4600000,30.4297000,30.4500000,23944
US1.TWTR_delisted_875018,1,20191126,094900,30.4250000,30.5095000,30.4250000,30.5095000,55816
US1.TWTR_delisted_875018,1,20191126,095000,30.5050000,30.5100000,30.4700000,30.5100000,29330
US1.TWTR_delisted_875018,1,20191126,095100,30.5100000,30.5100000,30.4650000,30.4850000,31030
US1.TWTR_delisted_875018,1,20191126,095200,30.4800000,30.5000000,30.4675000,30.4800000,19001
US1.TWTR_delisted_875018,1,20191126,095300,30.4800000,30.4800000,30.4600000,30.4700000,45996
US1.TWTR_delisted_875018,1,20191126,095400,30.4750000,30.4800000,30.4650000,30.4700000,27262
US1.TWTR_delisted_875018,1,20191126,095500,30.4752000,30.5000000,30.4650000,30.5000000,131067
US1.TWTR_delisted_875018,1,20191126,095600,30.4950000,30.5000000,30.4900000,30.4950000,29124
US1.TWTR_delisted_875018,1,20191126,095700,30.4900000,30.5000000,30.4741000,30.4750000,14892
US1.TWTR_delisted_875018,1,20191126,095800,30.4754000,30.4980000,30.4750000,30.4950000,26243
US1.TWTR_delisted_875018,1,20191126,095900,30.5000000,30.5450000,30.4800000,30.5150000,142140
US1.TWTR_delisted_875018,1,20191126,100000,30.5150000,30.5300000,30.5100000,30.5300000,40388
US1.TWTR_delisted_875018,1,20191126,100100,30.5300000,30.5850000,30.5300000,30.5300000,64932
US1.TWTR_delisted_875018,1,20191126,100200,30.5353000,30.5600000,30.5200000,30.5260000,61367
US1.TWTR_delisted_875018,1,20191126,100300,30.5300000,30.5450000,30.5150000,30.5300000,27048
US1.TWTR_delisted_875018,1,20191126,100400,30.5300000,30.5450000,30.5250000,30.5350000,12338
US1.TWTR_delisted_875018,1,20191126,100500,30.5300000,30.5500000,30.5100000,30.5400000,219094
US1.TWTR_delisted_875018,1,20191126,100600,30.5450000,30.5500000,30.5150000,30.5350000,108661
US1.TWTR_delisted_875018,1,20191126,100700,30.5300000,30.5450000,30.4900000,30.5100000,165019
US1.TWTR_delisted_875018,1,20191126,100800,30.5200000,30.5243000,30.5000000,30.5100000,19160
US1.TWTR_delisted_875018,1,20191126,100900,30.5200000,30.5200000,30.4800000,30.5000000,42778
US1.TWTR_delisted_875018,1,20191126,101000,30.4950000,30.5000000,30.4600000,30.4900000,56068
US1.TWTR_delisted_875018,1,20191126,101100,30.4850000,30.5150000,30.4750000,30.5000000,23980
US1.TWTR_delisted_875018,1,20191126,101200,30.4950000,30.5000000,30.4700000,30.4950000,36398
US1.TWTR_delisted_875018,1,20191126,101300,30.5000000,30.5600000,30.4900000,30.5540000,84858
US1.TWTR_delisted_875018,1,20191126,101400,30.5500000,30.5699000,30.5300000,30.5400000,26314
US1.TWTR_delisted_875018,1,20191126,101500,30.5450000,30.5653000,30.5300000,30.5400000,21579
US1.TWTR_delisted_875018,1,20191126,101600,30.5400000,30.5500000,30.5300000,30.5350000,16659
US1.TWTR_delisted_875018,1,20191126,101700,30.5394000,30.5500000,30.5300000,30.5400000,25077
US1.TWTR_delisted_875018,1,20191126,101800,30.5400000,30.5500000,30.5300000,30.5500000,10936
US1.TWTR_delisted_875018,1,20191126,101900,30.5500000,30.5501000,30.5200000,30.5300000,36030
US1.TWTR_delisted_875018,1,20191126,102000,30.5300000,30.5450000,30.5250000,30.5300000,10970
US1.TWTR_delisted_875018,1,20191126,102100,30.5361000,30.5400000,30.5250000,30.5350000,24837
US1.TWTR_delisted_875018,1,20191126,102200,30.5356000,30.5700000,30.5300000,30.5684000,38819
US1.TWTR_delisted_875018,1,20191126,102300,30.5650000,30.5650000,30.5300000,30.5350000,24470
US1.TWTR_delisted_875018,1,20191126,102400,30.5400000,30.5450000,30.5250000,30.5350000,23945
US1.TWTR_delisted_875018,1,20191126,102500,30.5343000,30.5444000,30.5300000,30.5350000,30697
US1.TWTR_delisted_875018,1,20191126,102600,30.5350000,30.5400000,30.5250000,30.5400000,25174
US1.TWTR_delisted_875018,1,20191126,102700,30.5400000,30.5700000,30.5350000,30.5650000,28416
US1.TWTR_delisted_875018,1,20191126,102800,30.5644000,30.5958000,30.5644000,30.5850000,19807
US1.TWTR_delisted_875018,1,20191126,102900,30.5900000,30.5900000,30.5742000,30.5900000,16710
US1.TWTR_delisted_875018,1,20191126,103000,30.5850000,30.5930000,30.5700000,30.5757000,13251
US1.TWTR_delisted_875018,1,20191126,103100,30.5769000,30.5799000,30.5535000,30.5650000,41218
US1.TWTR_delisted_875018,1,20191126,103200,30.5700000,30.5759000,30.5600000,30.5600000,15175
US1.TWTR_delisted_875018,1,20191126,103300,30.5700000,30.5750000,30.5500000,30.5699000,21576
US1.TWTR_delisted_875018,1,20191126,103400,30.5700000,30.5700000,30.5500000,30.5600000,10108
US1.TWTR_delisted_875018,1,20191126,103500,30.5600000,30.5600000,30.5250000,30.5300000,32594
US1.TWTR_delisted_875018,1,20191126,103600,30.5400000,30.5500000,30.5300000,30.5350000,11776
US1.TWTR_delisted_875018,1,20191126,103700,30.5350000,30.5500000,30.5300000,30.5400000,16466
US1.TWTR_delisted_875018,1,20191126,103800,30.5425000,30.5450000,30.5200000,30.5250000,20873
US1.TWTR_delisted_875018,1,20191126,103900,30.5245000,30.5300000,30.5100000,30.5250000,28128
US1.TWTR_delisted_875018,1,20191126,104000,30.5250000,30.5500000,30.5150000,30.5500000,14235
US1.TWTR_delisted_875018,1,20191126,104100,30.5500000,30.5600000,30.5300000,30.5300000,12198
US1.TWTR_delisted_875018,1,20191126,104200,30.5300000,30.5400000,30.5200000,30.5300000,20541
US1.TWTR_delisted_875018,1,20191126,104300,30.5300000,30.5350000,30.5175000,30.5200000,19750
US1.TWTR_delisted_875018,1,20191126,104400,30.5250000,30.5300000,30.5200000,30.5200000,15860
US1.TWTR_delisted_875018,1,20191126,104500,30.5300000,30.5455000,30.5300000,30.5455000,17887
US1.TWTR_delisted_875018,1,20191126,104600,30.5482000,30.5750000,30.5300000,30.5700000,37131
US1.TWTR_delisted_875018,1,20191126,104700,30.5706000,30.5850000,30.5700000,30.5848000,22340
US1.TWTR_delisted_875018,1,20191126,104800,30.5900000,30.6100000,30.5718000,30.6050000,35619
US1.TWTR_delisted_875018,1,20191126,104900,30.6037000,30.6150000,30.6000000,30.6050000,32702
US1.TWTR_delisted_875018,1,20191126,105000,30.6050000,30.6100000,30.6000000,30.6050000,20371
US1.TWTR_delisted_875018,1,20191126,105100,30.6050000,30.6354000,30.5950000,30.6300000,29709
US1.TWTR_delisted_875018,1,20191126,105200,30.6351000,30.6400000,30.6000000,30.6050000,18258
US1.TWTR_delisted_875018,1,20191126,105300,30.6041000,30.6250000,30.6000000,30.6100000,17186
US1.TWTR_delisted_875018,1,20191126,105400,30.6200000,30.6300000,30.6200000,30.6250000,13860
US1.TWTR_delisted_875018,1,20191126,105500,30.6200000,30.6400000,30.6200000,30.6350000,19249
US1.TWTR_delisted_875018,1,20191126,105600,30.6350000,30.6400000,30.6250000,30.6300000,30883
US1.TWTR_delisted_875018,1,20191126,105700,30.6223000,30.6350000,30.6200000,30.6300000,17317
US1.TWTR_delisted_875018,1,20191126,105800,30.6300000,30.6500000,30.6200000,30.6500000,47206
US1.TWTR_delisted_875018,1,20191126,105900,30.6400000,30.6450000,30.6100000,30.6200000,21781
US1.TWTR_delisted_875018,1,20191126,110000,30.6200000,30.6300000,30.6000000,30.6200000,10635
US1.TWTR_delisted_875018,1,20191126,110100,30.6150000,30.6200000,30.5950000,30.6058000,26022
US1.TWTR_delisted_875018,1,20191126,110200,30.6100000,30.6200000,30.6100000,30.6150000,7533
US1.TWTR_delisted_875018,1,20191126,110300,30.6150000,30.6200000,30.5800000,30.5844000,18221
US1.TWTR_delisted_875018,1,20191126,110400,30.5900000,30.5900000,30.5700000,30.5750000,16868
US1.TWTR_delisted_875018,1,20191126,110500,30.5750000,30.5900000,30.5750000,30.5900000,14608
US1.TWTR_delisted_875018,1,20191126,110600,30.5841000,30.5935000,30.5700000,30.5722000,18032
US1.TWTR_delisted_875018,1,20191126,110700,30.5750000,30.5850000,30.5700000,30.5799000,22640
US1.TWTR_delisted_875018,1,20191126,110800,30.5800000,30.6000000,30.5800000,30.5900000,31104
US1.TWTR_delisted_875018,1,20191126,110900,30.5800000,30.5900000,30.5750000,30.5850000,11840
US1.TWTR_delisted_875018,1,20191126,111000,30.5850000,30.5947000,30.5750000,30.5850000,15397
US1.TWTR_delisted_875018,1,20191126,111100,30.5900000,30.6160000,30.5900000,30.6100000,9660
US1.TWTR_delisted_875018,1,20191126,111200,30.6100000,30.6169000,30.5800000,30.5870000,11129
US1.TWTR_delisted_875018,1,20191126,111300,30.5800000,30.6000000,30.5750000,30.5843000,22555
US1.TWTR_delisted_875018,1,20191126,111400,30.5900000,30.6000000,30.5850000,30.5965000,8310
US1.TWTR_delisted_875018,1,20191126,111500,30.6000000,30.6100000,30.5930000,30.6000000,7993
US1.TWTR_delisted_875018,1,20191126,111600,30.6050000,30.6100000,30.5900000,30.6059000,17443
US1.TWTR_delisted_875018,1,20191126,111700,30.6050000,30.6107000,30.5800000,30.5800000,8463
US1.TWTR_delisted_875018,1,20191126,111800,30.5850000,30.5957000,30.5800000,30.5856000,3848
US1.TWTR_delisted_875018,1,20191126,111900,30.5900000,30.5900000,30.5800000,30.5800000,14021
US1.TWTR_delisted_875018,1,20191126,112000,30.5843000,30.6100000,30.5750000,30.5800000,32423
US1.TWTR_delisted_875018,1,20191126,112100,30.5800000,30.6100000,30.5800000,30.5999000,18886
US1.TWTR_delisted_875018,1,20191126,112200,30.5966000,30.6200000,30.5900000,30.6000000,24337
US1.TWTR_delisted_875018,1,20191126,112300,30.6000000,30.6300000,30.5950000,30.6300000,34183
US1.TWTR_delisted_875018,1,20191126,112400,30.6250000,30.6300000,30.6000000,30.6000000,5316
US1.TWTR_delisted_875018,1,20191126,112500,30.6000000,30.6200000,30.5950000,30.6050000,22887
US1.TWTR_delisted_875018,1,20191126,112600,30.6000000,30.6100000,30.5950000,30.6050000,19795
US1.TWTR_delisted_875018,1,20191126,112700,30.6065000,30.6100000,30.6000000,30.6000000,6040
US1.TWTR_delisted_875018,1,20191126,112800,30.6070000,30.6200000,30.6000000,30.6100000,18108
US1.TWTR_delisted_875018,1,20191126,112900,30.6100000,30.6200000,30.6000000,30.6050000,9486
US1.TWTR_delisted_875018,1,20191126,113000,30.6000000,30.6150000,30.6000000,30.6125000,15690
US1.TWTR_delisted_875018,1,20191126,113100,30.6100000,30.6150000,30.6000000,30.6000000,6294
US1.TWTR_delisted_875018,1,20191126,113200,30.6100000,30.6200000,30.6050000,30.6150000,8508
US1.TWTR_delisted_875018,1,20191126,113300,30.6200000,30.6200000,30.6000000,30.6100000,18006
US1.TWTR_delisted_875018,1,20191126,113400,30.6100000,30.6300000,30.6045000,30.6200000,27619
US1.TWTR_delisted_875018,1,20191126,113500,30.6250000,30.6500000,30.6145000,30.6145000,39686
US1.TWTR_delisted_875018,1,20191126,113600,30.6150000,30.6300000,30.6000000,30.6100000,41195
US1.TWTR_delisted_875018,1,20191126,113700,30.6200000,30.6400000,30.6100000,30.6200000,28668
US1.TWTR_delisted_875018,1,20191126,113800,30.6200000,30.6500000,30.6150000,30.6450000,24035
US1.TWTR_delisted_875018,1,20191126,113900,30.6450000,30.6600000,30.6200000,30.6359000,44259
US1.TWTR_delisted_875018,1,20191126,114000,30.6300000,30.6400000,30.6200000,30.6200000,7673
US1.TWTR_delisted_875018,1,20191126,114100,30.6200000,30.6400000,30.6150000,30.6350000,23555
US1.TWTR_delisted_875018,1,20191126,114200,30.6350000,30.6400000,30.6200000,30.6300000,14478
US1.TWTR_delisted_875018,1,20191126,114300,30.6300000,30.6400000,30.6201000,30.6300000,25480
US1.TWTR_delisted_875018,1,20191126,114400,30.6350000,30.6466000,30.6300000,30.6333000,12075
US1.TWTR_delisted_875018,1,20191126,114500,30.6301000,30.6400000,30.6200000,30.6300000,29803
US1.TWTR_delisted_875018,1,20191126,114600,30.6300000,30.6400000,30.6200000,30.6350000,8270
US1.TWTR_delisted_875018,1,20191126,114700,30.6350000,30.6600000,30.6342000,30.6600000,23635
US1.TWTR_delisted_875018,1,20191126,114800,30.6600000,30.6900000,30.6600000,30.6800000,38200
US1.TWTR_delisted_875018,1,20191126,114900,30.6700000,30.6900000,30.6514000,30.6550000,21831
US1.TWTR_delisted_875018,1,20191126,115000,30.6600000,30.6700000,30.6600000,30.6650000,19828
US1.TWTR_delisted_875018,1,20191126,115100,30.6700000,30.6800000,30.6700000,30.6700000,12802
US1.TWTR_delisted_875018,1,20191126,115200,30.6750000,30.6800000,30.6700000,30.6800000,15276
US1.TWTR_delisted_875018,1,20191126,115300,30.6800000,30.6900000,30.6750000,30.6850000,8923
US1.TWTR_delisted_875018,1,20191126,115400,30.6900000,30.7000000,30.6900000,30.6950000,37720
US1.TWTR_delisted_875018,1,20191126,115500,30.6967000,30.7000000,30.6800000,30.6950000,17843
US1.TWTR_delisted_875018,1,20191126,115600,30.6950000,30.7000000,30.6850000,30.6850000,10949
US1.TWTR_delisted_875018,1,20191126,115700,30.6900000,30.6900000,30.6710000,30.6776000,24615
US1.TWTR_delisted_875018,1,20191126,115800,30.6750000,30.6800000,30.6700000,30.6750000,7596
US1.TWTR_delisted_875018,1,20191126,115900,30.6750000,30.6750000,30.6441000,30.6450000,21139
US1.TWTR_delisted_875018,1,20191126,120000,30.6500000,30.6500000,30.6400000,30.6450000,14161
US1.TWTR_delisted_875018,1,20191126,120100,30.6500000,30.6700000,30.6500000,30.6560000,21425
US1.TWTR_delisted_875018,1,20191126,120200,30.6550000,30.6550000,30.6350000,30.6400000,12959
US1.TWTR_delisted_875018,1,20191126,120300,30.6350000,30.6500000,30.6300000,30.6450000,11041
US1.TWTR_delisted_875018,1,20191126,120400,30.6400000,30.6500000,30.6200000,30.6300000,17734
US1.TWTR_delisted_875018,1,20191126,120500,30.6350000,30.6500000,30.6300000,30.6400000,15740
US1.TWTR_delisted_875018,1,20191126,120600,30.6400000,30.6600000,30.6400000,30.6550000,17809
US1.TWTR_delisted_875018,1,20191126,120700,30.6600000,30.6800000,30.6600000,30.6750000,32998
US1.TWTR_delisted_875018,1,20191126,120800,30.6750000,30.6800000,30.6600000,30.6695000,19210
US1.TWTR_delisted_875018,1,20191126,120900,30.6650000,30.6850000,30.6650000,30.6750000,18560
US1.TWTR_delisted_875018,1,20191126,121000,30.6800000,30.7000000,30.6800000,30.6950000,15585
US1.TWTR_delisted_875018,1,20191126,121100,30.7000000,30.7100000,30.6930000,30.6950000,29382
US1.TWTR_delisted_875018,1,20191126,121200,30.6950000,30.7000000,30.6800000,30.6900000,22511
US1.TWTR_delisted_875018,1,20191126,121300,30.6900000,30.6900000,30.6700000,30.6730000,14551
US1.TWTR_delisted_875018,1,20191126,121400,30.6756000,30.6900000,30.6756000,30.6895000,41853
US1.TWTR_delisted_875018,1,20191126,121500,30.6900000,30.6900000,30.6750000,30.6800000,23821
US1.TWTR_delisted_875018,1,20191126,121600,30.6800000,30.7000000,30.6800000,30.6913000,10861
US1.TWTR_delisted_875018,1,20191126,121700,30.6978000,30.7000000,30.6850000,30.7000000,18526
US1.TWTR_delisted_875018,1,20191126,121800,30.7070000,30.7100000,30.7000000,30.7050000,9523
US1.TWTR_delisted_875018,1,20191126,121900,30.7059000,30.7100000,30.6800000,30.6800000,15016
US1.TWTR_delisted_875018,1,20191126,122000,30.6850000,30.6897000,30.6600000,30.6750000,25336
US1.TWTR_delisted_875018,1,20191126,122100,30.6750000,30.6800000,30.6600000,30.6650000,21271
US1.TWTR_delisted_875018,1,20191126,122200,30.6650000,30.6700000,30.6500000,30.6500000,19524
US1.TWTR_delisted_875018,1,20191126,122300,30.6500000,30.6600000,30.6400000,30.6500000,32200
US1.TWTR_delisted_875018,1,20191126,122400,30.6550000,30.6550000,30.6300000,30.6450000,21861
US1.TWTR_delisted_875018,1,20191126,122500,30.6450000,30.6458000,30.6300000,30.6300000,19017
US1.TWTR_delisted_875018,1,20191126,122600,30.6300000,30.6500000,30.6300000,30.6452000,13878
US1.TWTR_delisted_875018,1,20191126,122700,30.6450000,30.6450000,30.6300000,30.6399000,14446
US1.TWTR_delisted_875018,1,20191126,122800,30.6400000,30.6400000,30.6200000,30.6250000,22978
US1.TWTR_delisted_875018,1,20191126,122900,30.6243000,30.6600000,30.6200000,30.6566000,35791
US1.TWTR_delisted_875018,1,20191126,123000,30.6550000,30.6650000,30.6500000,30.6600000,15554
US1.TWTR_delisted_875018,1,20191126,123100,30.6550000,30.6600000,30.6500000,30.6511000,10132
US1.TWTR_delisted_875018,1,20191126,123200,30.6500000,30.6650000,30.6450000,30.6600000,10961
US1.TWTR_delisted_875018,1,20191126,123300,30.6650000,30.6800000,30.6600000,30.6800000,4538
US1.TWTR_delisted_875018,1,20191126,123400,30.6750000,30.6750000,30.6500000,30.6550000,8079
US1.TWTR_delisted_875018,1,20191126,123500,30.6500000,30.6700000,30.6450000,30.6600000,18549
US1.TWTR_delisted_875018,1,20191126,123600,30.6633000,30.6700000,30.6600000,30.6650000,10018
US1.TWTR_delisted_875018,1,20191126,123700,30.6650000,30.6700000,30.6600000,30.6677000,3929
US1.TWTR_delisted_875018,1,20191126,123800,30.6650000,30.6800000,30.6600000,30.6650000,16907
US1.TWTR_delisted_875018,1,20191126,123900,30.6650000,30.6748000,30.6600000,30.6650000,10906
US1.TWTR_delisted_875018,1,20191126,124000,30.6700000,30.6700000,30.6517000,30.6517000,6093
US1.TWTR_delisted_875018,1,20191126,124100,30.6600000,30.6600000,30.6500000,30.6500000,2831
US1.TWTR_delisted_875018,1,20191126,124200,30.6600000,30.6600000,30.6500000,30.6550000,7151
US1.TWTR_delisted_875018,1,20191126,124300,30.6600000,30.6750000,30.6500000,30.6600000,28770
US1.TWTR_delisted_875018,1,20191126,124400,30.6600000,30.6687000,30.6550000,30.6650000,13614
US1.TWTR_delisted_875018,1,20191126,124500,30.6650000,30.6700000,30.6500000,30.6600000,13926
US1.TWTR_delisted_875018,1,20191126,124600,30.6550000,30.6591000,30.6500000,30.6500000,10500
US1.TWTR_delisted_875018,1,20191126,124700,30.6563000,30.6650000,30.6500000,30.6600000,8674
US1.TWTR_delisted_875018,1,20191126,124800,30.6550000,30.6750000,30.6500000,30.6750000,5389
US1.TWTR_delisted_875018,1,20191126,124900,30.6800000,30.6900000,30.6700000,30.6800000,13202
US1.TWTR_delisted_875018,1,20191126,125000,30.6800000,30.6900000,30.6700000,30.6750000,8534
US1.TWTR_delisted_875018,1,20191126,125100,30.6700000,30.6758000,30.6600000,30.6639000,10337
US1.TWTR_delisted_875018,1,20191126,125200,30.6650000,30.6675000,30.6550000,30.6600000,5211
US1.TWTR_delisted_875018,1,20191126,125300,30.6650000,30.6650000,30.6500000,30.6600000,8948
US1.TWTR_delisted_875018,1,20191126,125400,30.6518000,30.6675000,30.6500000,30.6620000,8009
US1.TWTR_delisted_875018,1,20191126,125500,30.6650000,30.6800000,30.6500000,30.6600000,33272
US1.TWTR_delisted_875018,1,20191126,125600,30.6600000,30.6800000,30.6600000,30.6750000,13737
US1.TWTR_delisted_875018,1,20191126,125700,30.6750000,30.6800000,30.6650000,30.6750000,14787
US1.TWTR_delisted_875018,1,20191126,125800,30.6800000,30.6800000,30.6700000,30.6800000,3225
US1.TWTR_delisted_875018,1,20191126,125900,30.6750000,30.6850000,30.6600000,30.6700000,170997
US1.TWTR_delisted_875018,1,20191126,130000,30.6650000,30.6900000,30.6648000,30.6900000,16927
US1.TWTR_delisted_875018,1,20191126,130100,30.6900000,30.7000000,30.6900000,30.6934000,15105
US1.TWTR_delisted_875018,1,20191126,130200,30.6950000,30.7100000,30.6900000,30.7000000,58223
US1.TWTR_delisted_875018,1,20191126,130300,30.7050000,30.7100000,30.7000000,30.7048000,15671
US1.TWTR_delisted_875018,1,20191126,130400,30.7050000,30.7100000,30.7000000,30.7000000,10246
US1.TWTR_delisted_875018,1,20191126,130500,30.7000000,30.7100000,30.6950000,30.6950000,33606
US1.TWTR_delisted_875018,1,20191126,130600,30.7000000,30.7066000,30.6950000,30.7000000,45173
US1.TWTR_delisted_875018,1,20191126,130700,30.7000000,30.7100000,30.7000000,30.7000000,20392
US1.TWTR_delisted_875018,1,20191126,130800,30.7050000,30.7100000,30.6950000,30.7000000,13105
US1.TWTR_delisted_875018,1,20191126,130900,30.7000000,30.7100000,30.6950000,30.7000000,17763
US1.TWTR_delisted_875018,1,20191126,131000,30.7015000,30.7015000,30.6450000,30.7000000,69918
US1.TWTR_delisted_875018,1,20191126,131100,30.6950000,30.7100000,30.6900000,30.7050000,43535
US1.TWTR_delisted_875018,1,20191126,131200,30.7000000,30.7100000,30.6850000,30.7050000,8217
US1.TWTR_delisted_875018,1,20191126,131300,30.7100000,30.7200000,30.7000000,30.7100000,12574
US1.TWTR_delisted_875018,1,20191126,131400,30.7100000,30.7100000,30.6950000,30.7000000,4597
US1.TWTR_delisted_875018,1,20191126,131500,30.7000000,30.7012000,30.6700000,30.6737000,7422
US1.TWTR_delisted_875018,1,20191126,131600,30.6700000,30.6900000,30.6700000,30.6800000,11767
US1.TWTR_delisted_875018,1,20191126,131700,30.6800000,30.6900000,30.6700000,30.6759000,18347
US1.TWTR_delisted_875018,1,20191126,131800,30.6800000,30.7200000,30.6800000,30.7000000,27326
US1.TWTR_delisted_875018,1,20191126,131900,30.7050000,30.7184000,30.7000000,30.7032000,8614
US1.TWTR_delisted_875018,1,20191126,132000,30.7045000,30.7100000,30.7000000,30.7000000,10044
US1.TWTR_delisted_875018,1,20191126,132100,30.7000000,30.7100000,30.7000000,30.7000000,14004
US1.TWTR_delisted_875018,1,20191126,132200,30.7100000,30.7200000,30.7100000,30.7187000,9523
US1.TWTR_delisted_875018,1,20191126,132300,30.7200000,30.7200000,30.7000000,30.7000000,6274
US1.TWTR_delisted_875018,1,20191126,132400,30.6900000,30.7200000,30.6900000,30.6950000,68670
US1.TWTR_delisted_875018,1,20191126,132500,30.6967000,30.7000000,30.6800000,30.6800000,9398
US1.TWTR_delisted_875018,1,20191126,132600,30.6825000,30.6952000,30.6700000,30.6950000,26471
US1.TWTR_delisted_875018,1,20191126,132700,30.6900000,30.7100000,30.6900000,30.7000000,27377
US1.TWTR_delisted_875018,1,20191126,132800,30.7000000,30.7100000,30.7000000,30.7000000,13058
US1.TWTR_delisted_875018,1,20191126,132900,30.7069000,30.7200000,30.7000000,30.7199000,15048
US1.TWTR_delisted_875018,1,20191126,133000,30.7100000,30.7150000,30.7000000,30.7000000,8544
US1.TWTR_delisted_875018,1,20191126,133100,30.7050000,30.7200000,30.7000000,30.7100000,8058
US1.TWTR_delisted_875018,1,20191126,133200,30.7200000,30.7257000,30.7110000,30.7200000,15011
US1.TWTR_delisted_875018,1,20191126,133300,30.7250000,30.7300000,30.7200000,30.7200000,9230
US1.TWTR_delisted_875018,1,20191126,133400,30.7248000,30.7300000,30.7100000,30.7200000,25590
US1.TWTR_delisted_875018,1,20191126,133500,30.7191000,30.7300000,30.7000000,30.7000000,24988
US1.TWTR_delisted_875018,1,20191126,133600,30.7000000,30.7200000,30.7000000,30.7000000,19921
US1.TWTR_delisted_875018,1,20191126,133700,30.7006000,30.7100000,30.6900000,30.6900000,13156
US1.TWTR_delisted_875018,1,20191126,133800,30.6950000,30.7100000,30.6900000,30.7050000,32712
US1.TWTR_delisted_875018,1,20191126,133900,30.7100000,30.7100000,30.7000000,30.7048000,4914
US1.TWTR_delisted_875018,1,20191126,134000,30.7100000,30.7200000,30.7050000,30.7200000,7449
US1.TWTR_delisted_875018,1,20191126,134100,30.7300000,30.7400000,30.7250000,30.7350000,14324
US1.TWTR_delisted_875018,1,20191126,134200,30.7300000,30.7400000,30.7100000,30.7243000,15189
US1.TWTR_delisted_875018,1,20191126,134300,30.7300000,30.7300000,30.7200000,30.7200000,6993
US1.TWTR_delisted_875018,1,20191126,134400,30.7200000,30.7200000,30.7100000,30.7157000,6609
US1.TWTR_delisted_875018,1,20191126,134500,30.7150000,30.7300000,30.7100000,30.7300000,4600
US1.TWTR_delisted_875018,1,20191126,134600,30.7200000,30.7300000,30.7100000,30.7100000,13606
US1.TWTR_delisted_875018,1,20191126,134700,30.7100000,30.7144000,30.7000000,30.7000000,12513
US1.TWTR_delisted_875018,1,20191126,134800,30.7050000,30.7100000,30.7000000,30.7050000,5167
US1.TWTR_delisted_875018,1,20191126,134900,30.7100000,30.7100000,30.7000000,30.7050000,3884
US1.TWTR_delisted_875018,1,20191126,135000,30.7059000,30.7059000,30.7000000,30.7050000,5982
US1.TWTR_delisted_875018,1,20191126,135100,30.7000000,30.7100000,30.7000000,30.7100000,2008
US1.TWTR_delisted_875018,1,20191126,135200,30.7000000,30.7100000,30.7000000,30.7050000,3200
US1.TWTR_delisted_875018,1,20191126,135300,30.7000000,30.7100000,30.7000000,30.7050000,6930
US1.TWTR_delisted_875018,1,20191126,135400,30.7050000,30.7250000,30.7000000,30.7250000,10739
US1.TWTR_delisted_875018,1,20191126,135500,30.7250000,30.7300000,30.7100000,30.7100000,34430
US1.TWTR_delisted_875018,1,20191126,135600,30.7050000,30.7600000,30.7000000,30.7550000,173204
US1.TWTR_delisted_875018,1,20191126,135700,30.7550000,30.7700000,30.7300000,30.7400000,34212
US1.TWTR_delisted_875018,1,20191126,135800,30.7300000,30.7300000,30.7200000,30.7300000,3251
US1.TWTR_delisted_875018,1,20191126,135900,30.7300000,30.7700000,30.7300000,30.7600000,32008
US1.TWTR_delisted_875018,1,20191126,140000,30.7600000,30.7700000,30.7400000,30.7434000,14331
US1.TWTR_delisted_875018,1,20191126,140100,30.7500000,30.7700000,30.7500000,30.7650000,43270
US1.TWTR_delisted_875018,1,20191126,140200,30.7660000,30.7660000,30.7400000,30.7461000,9134
US1.TWTR_delisted_875018,1,20191126,140300,30.7450000,30.7600000,30.7400000,30.7600000,4042
US1.TWTR_delisted_875018,1,20191126,140400,30.7600000,30.7700000,30.7500000,30.7628000,8603
US1.TWTR_delisted_875018,1,20191126,140500,30.7650000,30.7700000,30.7500000,30.7700000,11714
US1.TWTR_delisted_875018,1,20191126,140600,30.7650000,30.7700000,30.7600000,30.7650000,3409
US1.TWTR_delisted_875018,1,20191126,140700,30.7600000,30.7750000,30.7600000,30.7700000,5075
US1.TWTR_delisted_875018,1,20191126,140800,30.7700000,30.7800000,30.7700000,30.7700000,23262
US1.TWTR_delisted_875018,1,20191126,140900,30.7700000,30.7800000,30.7600000,30.7742000,6615
US1.TWTR_delisted_875018,1,20191126,141000,30.7750000,30.7800000,30.7500000,30.7550000,16862
US1.TWTR_delisted_875018,1,20191126,141100,30.7550000,30.7650000,30.7500000,30.7600000,14525
US1.TWTR_delisted_875018,1,20191126,141200,30.7520000,30.7700000,30.7500000,30.7600000,18008
US1.TWTR_delisted_875018,1,20191126,141300,30.7618000,30.7690000,30.7600000,30.7650000,5772
US1.TWTR_delisted_875018,1,20191126,141400,30.7630000,30.7650000,30.7400000,30.7500000,80345
US1.TWTR_delisted_875018,1,20191126,141500,30.7550000,30.7558000,30.7500000,30.7500000,16937
US1.TWTR_delisted_875018,1,20191126,141600,30.7500000,30.7600000,30.7500000,30.7500000,6200
US1.TWTR_delisted_875018,1,20191126,141700,30.7500000,30.7750000,30.7500000,30.7601000,24550
US1.TWTR_delisted_875018,1,20191126,141800,30.7650000,30.7700000,30.7600000,30.7700000,2984
US1.TWTR_delisted_875018,1,20191126,141900,30.7700000,30.7750000,30.7600000,30.7700000,18850
US1.TWTR_delisted_875018,1,20191126,142000,30.7700000,30.7700000,30.7600000,30.7678000,8513
US1.TWTR_delisted_875018,1,20191126,142100,30.7670000,30.7700000,30.7600000,30.7700000,2726
US1.TWTR_delisted_875018,1,20191126,142200,30.7700000,30.7781000,30.7700000,30.7750000,7294
US1.TWTR_delisted_875018,1,20191126,142300,30.7800000,30.7800000,30.7700000,30.7700000,7873
US1.TWTR_delisted_875018,1,20191126,142400,30.7750000,30.7800000,30.7600000,30.7600000,13648
US1.TWTR_delisted_875018,1,20191126,142500,30.7700000,30.7700000,30.7500000,30.7550000,23812
US1.TWTR_delisted_875018,1,20191126,142600,30.7500000,30.7563000,30.7500000,30.7500000,2665
US1.TWTR_delisted_875018,1,20191126,142700,30.7500000,30.7600000,30.7500000,30.7600000,3600
US1.TWTR_delisted_875018,1,20191126,142800,30.7550000,30.7600000,30.7450000,30.7550000,69870
US1.TWTR_delisted_875018,1,20191126,142900,30.7550000,30.7550000,30.7500000,30.7550000,9195
US1.TWTR_delisted_875018,1,20191126,143000,30.7560000,30.7600000,30.7500000,30.7550000,7236
US1.TWTR_delisted_875018,1,20191126,143100,30.7600000,30.7600000,30.7500000,30.7537000,5844
US1.TWTR_delisted_875018,1,20191126,143200,30.7590000,30.7600000,30.7500000,30.7500000,27043
US1.TWTR_delisted_875018,1,20191126,143300,30.7500000,30.7600000,30.7500000,30.7550000,6503
US1.TWTR_delisted_875018,1,20191126,143400,30.7550000,30.7600000,30.7500000,30.7500000,3913
US1.TWTR_delisted_875018,1,20191126,143500,30.7558000,30.7600000,30.7500000,30.7539000,9207
US1.TWTR_delisted_875018,1,20191126,143600,30.7550000,30.7650000,30.7300000,30.7300000,35764
US1.TWTR_delisted_875018,1,20191126,143700,30.7300000,30.7360000,30.7150000,30.7200000,23552
US1.TWTR_delisted_875018,1,20191126,143800,30.7300000,30.7300000,30.7200000,30.7250000,10101
US1.TWTR_delisted_875018,1,20191126,143900,30.7240000,30.7300000,30.7100000,30.7200000,28398
US1.TWTR_delisted_875018,1,20191126,144000,30.7143000,30.7150000,30.7000000,30.7050000,19022
US1.TWTR_delisted_875018,1,20191126,144100,30.7098000,30.7100000,30.7000000,30.7050000,13425
US1.TWTR_delisted_875018,1,20191126,144200,30.7050000,30.7050000,30.6850000,30.6850000,26817
US1.TWTR_delisted_875018,1,20191126,144300,30.6800000,30.6900000,30.6648000,30.6900000,62598
US1.TWTR_delisted_875018,1,20191126,144400,30.6800000,30.7100000,30.6800000,30.7100000,37119
US1.TWTR_delisted_875018,1,20191126,144500,30.7100000,30.7100000,30.6700000,30.6750000,29150
US1.TWTR_delisted_875018,1,20191126,144600,30.6750000,30.6800000,30.6550000,30.6550000,13495
US1.TWTR_delisted_875018,1,20191126,144700,30.6600000,30.6800000,30.6500000,30.6743000,24800
US1.TWTR_delisted_875018,1,20191126,144800,30.6740000,30.6800000,30.6700000,30.6750000,4585
US1.TWTR_delisted_875018,1,20191126,144900,30.6800000,30.6800000,30.6700000,30.6748000,7626
US1.TWTR_delisted_875018,1,20191126,145000,30.6800000,30.6800000,30.6600000,30.6650000,18882
US1.TWTR_delisted_875018,1,20191126,145100,30.6600000,30.6650000,30.6500000,30.6550000,10126
US1.TWTR_delisted_875018,1,20191126,145200,30.6550000,30.6900000,30.6550000,30.6850000,46137
US1.TWTR_delisted_875018,1,20191126,145300,30.6800000,30.7200000,30.6800000,30.7150000,28730
US1.TWTR_delisted_875018,1,20191126,145400,30.7200000,30.7300000,30.7100000,30.7259000,34005
US1.TWTR_delisted_875018,1,20191126,145500,30.7231000,30.7300000,30.7100000,30.7200000,20766
US1.TWTR_delisted_875018,1,20191126,145600,30.7150000,30.7800000,30.7100000,30.7700000,96124
US1.TWTR_delisted_875018,1,20191126,145700,30.7668000,30.7700000,30.7500000,30.7600000,17850
US1.TWTR_delisted_875018,1,20191126,145800,30.7500000,30.7550000,30.7100000,30.7350000,22048
US1.TWTR_delisted_875018,1,20191126,145900,30.7350000,30.7400000,30.7300000,30.7348000,7795
US1.TWTR_delisted_875018,1,20191126,150000,30.7400000,30.7501000,30.7300000,30.7500000,35811
US1.TWTR_delisted_875018,1,20191126,150100,30.7450000,30.7600000,30.7450000,30.7500000,19226
US1.TWTR_delisted_875018,1,20191126,150200,30.7500000,30.7578000,30.7400000,30.7550000,9216
US1.TWTR_delisted_875018,1,20191126,150300,30.7550000,30.7600000,30.7400000,30.7450000,17334
US1.TWTR_delisted_875018,1,20191126,150400,30.7450000,30.7500000,30.7400000,30.7450000,34583
US1.TWTR_delisted_875018,1,20191126,150500,30.7450000,30.7485000,30.7350000,30.7450000,30866
US1.TWTR_delisted_875018,1,20191126,150600,30.7450000,30.7500000,30.7400000,30.7420000,6650
US1.TWTR_delisted_875018,1,20191126,150700,30.7400000,30.7500000,30.7400000,30.7400000,23789
US1.TWTR_delisted_875018,1,20191126,150800,30.7400000,30.7500000,30.7350000,30.7401000,40469
US1.TWTR_delisted_875018,1,20191126,150900,30.7450000,30.7500000,30.7400000,30.7400000,9076
US1.TWTR_delisted_875018,1,20191126,151000,30.7400000,30.7500000,30.7400000,30.7400000,9723
US1.TWTR_delisted_875018,1,20191126,151100,30.7400000,30.7450000,30.7300000,30.7400000,24826
US1.TWTR_delisted_875018,1,20191126,151200,30.7353000,30.7450000,30.7200000,30.7400000,32378
US1.TWTR_delisted_875018,1,20191126,151300,30.7400000,30.7500000,30.7400000,30.7450000,12200
US1.TWTR_delisted_875018,1,20191126,151400,30.7400000,30.7450000,30.7300000,30.7300000,18332
US1.TWTR_delisted_875018,1,20191126,151500,30.7400000,30.7400000,30.7300000,30.7300000,8171
US1.TWTR_delisted_875018,1,20191126,151600,30.7350000,30.7400000,30.7248000,30.7250000,15075
US1.TWTR_delisted_875018,1,20191126,151700,30.7290000,30.7500000,30.7200000,30.7450000,49659
US1.TWTR_delisted_875018,1,20191126,151800,30.7450000,30.7700000,30.7400000,30.7550000,34121
US1.TWTR_delisted_875018,1,20191126,151900,30.7600000,30.7600000,30.7500000,30.7550000,7317
US1.TWTR_delisted_875018,1,20191126,152000,30.7600000,30.7700000,30.7500000,30.7550000,37107
US1.TWTR_delisted_875018,1,20191126,152100,30.7548000,30.7800000,30.7500000,30.7751000,71950
US1.TWTR_delisted_875018,1,20191126,152200,30.7751000,30.8000000,30.7700000,30.7900000,79346
US1.TWTR_delisted_875018,1,20191126,152300,30.7900000,30.8000000,30.7900000,30.7930000,19993
US1.TWTR_delisted_875018,1,20191126,152400,30.7900000,30.8000000,30.7800000,30.7800000,28801
US1.TWTR_delisted_875018,1,20191126,152500,30.7850000,30.7850000,30.7100000,30.7350000,79095
US1.TWTR_delisted_875018,1,20191126,152600,30.7400000,30.7400000,30.7300000,30.7300000,20103
US1.TWTR_delisted_875018,1,20191126,152700,30.7300000,30.7450000,30.7300000,30.7450000,30280
US1.TWTR_delisted_875018,1,20191126,152800,30.7450000,30.7500000,30.7300000,30.7350000,22638
US1.TWTR_delisted_875018,1,20191126,152900,30.7300000,30.7700000,30.7300000,30.7650000,105891
US1.TWTR_delisted_875018,1,20191126,153000,30.7650000,30.7650000,30.7500000,30.7550000,20399
US1.TWTR_delisted_875018,1,20191126,153100,30.7550000,30.7600000,30.7500000,30.7550000,9678
US1.TWTR_delisted_875018,1,20191126,153200,30.7550000,30.7800000,30.7500000,30.7750000,21799
US1.TWTR_delisted_875018,1,20191126,153300,30.7800000,30.7800000,30.7500000,30.7500000,48331
US1.TWTR_delisted_875018,1,20191126,153400,30.7550000,30.7654000,30.7500000,30.7550000,28171
US1.TWTR_delisted_875018,1,20191126,153500,30.7550000,30.7600000,30.7500000,30.7550000,15400
US1.TWTR_delisted_875018,1,20191126,153600,30.7500000,30.8100000,30.7500000,30.8100000,144083
US1.TWTR_delisted_875018,1,20191126,153700,30.8100000,30.8200000,30.7800000,30.8150000,71029
US1.TWTR_delisted_875018,1,20191126,153800,30.8114000,30.8200000,30.8000000,30.8010000,39779
US1.TWTR_delisted_875018,1,20191126,153900,30.8050000,30.8100000,30.7900000,30.8050000,35071
US1.TWTR_delisted_875018,1,20191126,154000,30.8050000,30.8100000,30.8002000,30.8050000,7634
US1.TWTR_delisted_875018,1,20191126,154100,30.8100000,30.8100000,30.8000000,30.8000000,15711
US1.TWTR_delisted_875018,1,20191126,154200,30.8050000,30.8300000,30.8000000,30.8150000,60715
US1.TWTR_delisted_875018,1,20191126,154300,30.8200000,30.8300000,30.8100000,30.8249000,36804
US1.TWTR_delisted_875018,1,20191126,154400,30.8250000,30.8500000,30.8200000,30.8350000,99210
US1.TWTR_delisted_875018,1,20191126,154500,30.8350000,30.8700000,30.8300000,30.8550000,86975
US1.TWTR_delisted_875018,1,20191126,154600,30.8600000,30.8900000,30.8500000,30.8850000,106359
US1.TWTR_delisted_875018,1,20191126,154700,30.8874000,30.9050000,30.8600000,30.8650000,92233
US1.TWTR_delisted_875018,1,20191126,154800,30.8650000,30.9000000,30.8600000,30.9000000,92694
US1.TWTR_delisted_875018,1,20191126,154900,30.8957000,30.9057000,30.8800000,30.9050000,65698
US1.TWTR_delisted_875018,1,20191126,155000,30.9000000,30.9051000,30.8900000,30.9000000,76480
US1.TWTR_delisted_875018,1,20191126,155100,30.8900000,30.9200000,30.8900000,30.9150000,117955
US1.TWTR_delisted_875018,1,20191126,155200,30.9200000,30.9300000,30.9100000,30.9250000,53749
US1.TWTR_delisted_875018,1,20191126,155300,30.9200000,30.9400000,30.9200000,30.9350000,102861
US1.TWTR_delisted_875018,1,20191126,155400,30.9400000,30.9500000,30.9300000,30.9450000,68156
US1.TWTR_delisted_875018,1,20191126,155500,30.9400000,30.9550000,30.9300000,30.9450000,165470
US1.TWTR_delisted_875018,1,20191126,155600,30.9400000,30.9800000,30.9400000,30.9750000,123562
US1.TWTR_delisted_875018,1,20191126,155700,30.9750000,30.9900000,30.9600000,30.9800000,186574
US1.TWTR_delisted_875018,1,20191126,155800,30.9900000,30.9900000,30.9650000,30.9800000,253138
US1.TWTR_delisted_875018,1,20191126,155900,30.9800000,30.9800000,30.9600000,30.9750000,237922
US1.TWTR_delisted_875018,1,20191126,160000,30.9750000,30.9900000,30.9300000,30.9400000,324659
US1.TWTR_delisted_875018,1,20191127,093100,31.0000000,31.0500000,30.9700000,31.0243000,354311
US1.TWTR_delisted_875018,1,20191127,093200,31.0200000,31.0500000,30.9300000,31.0300000,78749
US1.TWTR_delisted_875018,1,20191127,093300,31.0250000,31.1399000,31.0250000,31.1150000,84375
US1.TWTR_delisted_875018,1,20191127,093400,31.1200000,31.1900000,31.1200000,31.1556000,84431
US1.TWTR_delisted_875018,1,20191127,093500,31.1600000,31.1800000,31.1100000,31.1612000,62402
US1.TWTR_delisted_875018,1,20191127,093600,31.1501000,31.2400000,31.1100000,31.2200000,92645
US1.TWTR_delisted_875018,1,20191127,093700,31.2300000,31.2600000,31.2150000,31.2150000,107009
US1.TWTR_delisted_875018,1,20191127,093800,31.2200000,31.2450000,31.2000000,31.2247000,81032
US1.TWTR_delisted_875018,1,20191127,093900,31.2250000,31.2300000,31.1700000,31.2050000,69220
US1.TWTR_delisted_875018,1,20191127,094000,31.2050000,31.2052000,31.1600000,31.1800000,46474
US1.TWTR_delisted_875018,1,20191127,094100,31.1800000,31.2000000,31.1400000,31.1497000,35184
US1.TWTR_delisted_875018,1,20191127,094200,31.1450000,31.2100000,31.1200000,31.1500000,62520
US1.TWTR_delisted_875018,1,20191127,094300,31.1400000,31.1400000,31.0400000,31.0440000,78470
US1.TWTR_delisted_875018,1,20191127,094400,31.0400000,31.1100000,31.0100000,31.0300000,179382
US1.TWTR_delisted_875018,1,20191127,094500,31.0286000,31.1100000,31.0275000,31.1000000,119550
US1.TWTR_delisted_875018,1,20191127,094600,31.1000000,31.1050000,31.0229000,31.0720000,37498
US1.TWTR_delisted_875018,1,20191127,094700,31.0800000,31.1500000,31.0375000,31.1253000,70631
US1.TWTR_delisted_875018,1,20191127,094800,31.1265000,31.1450000,31.0900000,31.0900000,32949
US1.TWTR_delisted_875018,1,20191127,094900,31.1000000,31.1200000,31.0600000,31.1100000,71703
US1.TWTR_delisted_875018,1,20191127,095000,31.1100000,31.1200000,31.0800000,31.1100000,18555
US1.TWTR_delisted_875018,1,20191127,095100,31.1016000,31.1750000,31.1016000,31.1750000,41729
US1.TWTR_delisted_875018,1,20191127,095200,31.1700000,31.1700000,31.0950000,31.1100000,25171
US1.TWTR_delisted_875018,1,20191127,095300,31.1150000,31.1650000,31.1100000,31.1350000,28907
US1.TWTR_delisted_875018,1,20191127,095400,31.1250000,31.1270000,31.0800000,31.1230000,37696
US1.TWTR_delisted_875018,1,20191127,095500,31.1250000,31.1900000,31.1200000,31.1445000,43346
US1.TWTR_delisted_875018,1,20191127,095600,31.1470000,31.1700000,31.1300000,31.1550000,25736
US1.TWTR_delisted_875018,1,20191127,095700,31.1500000,31.1500000,31.1300000,31.1400000,10215
US1.TWTR_delisted_875018,1,20191127,095800,31.1400000,31.1600000,31.1300000,31.1453000,14870
US1.TWTR_delisted_875018,1,20191127,095900,31.1400000,31.1500000,31.1200000,31.1300000,26170
US1.TWTR_delisted_875018,1,20191127,100000,31.1200000,31.1300000,31.0600000,31.0700000,30832
US1.TWTR_delisted_875018,1,20191127,100100,31.0700000,31.1000000,31.0600000,31.0950000,27935
US1.TWTR_delisted_875018,1,20191127,100200,31.0900000,31.1500000,31.0900000,31.1350000,42385
US1.TWTR_delisted_875018,1,20191127,100300,31.1300000,31.1700000,31.1150000,31.1200000,29676
US1.TWTR_delisted_875018,1,20191127,100400,31.1200000,31.1600000,31.1200000,31.1574000,23456
US1.TWTR_delisted_875018,1,20191127,100500,31.1600000,31.1800000,31.1400000,31.1700000,38177
US1.TWTR_delisted_875018,1,20191127,100600,31.1700000,31.2200000,31.1700000,31.2200000,55355
US1.TWTR_delisted_875018,1,20191127,100700,31.2150000,31.2300000,31.2000000,31.2230000,59112
US1.TWTR_delisted_875018,1,20191127,100800,31.2200000,31.2300000,31.2200000,31.2250000,29311
US1.TWTR_delisted_875018,1,20191127,100900,31.2300000,31.2400000,31.1950000,31.2300000,57408
US1.TWTR_delisted_875018,1,20191127,101000,31.2200000,31.2400000,31.2200000,31.2250000,32280
US1.TWTR_delisted_875018,1,20191127,101100,31.2250000,31.2650000,31.2200000,31.2554000,122024
US1.TWTR_delisted_875018,1,20191127,101200,31.2550000,31.2600000,31.2400000,31.2600000,58222
US1.TWTR_delisted_875018,1,20191127,101300,31.2550000,31.3000000,31.2500000,31.2946000,101969
US1.TWTR_delisted_875018,1,20191127,101400,31.2950000,31.3000000,31.2600000,31.2750000,59124
US1.TWTR_delisted_875018,1,20191127,101500,31.2766000,31.2766000,31.2500000,31.2656000,53097
US1.TWTR_delisted_875018,1,20191127,101600,31.2650000,31.2700000,31.2300000,31.2550000,40229
US1.TWTR_delisted_875018,1,20191127,101700,31.2600000,31.2800000,31.2600000,31.2750000,18334
US1.TWTR_delisted_875018,1,20191127,101800,31.2750000,31.2800000,31.2350000,31.2400000,32197
US1.TWTR_delisted_875018,1,20191127,101900,31.2450000,31.2450000,31.2100000,31.2400000,37248
US1.TWTR_delisted_875018,1,20191127,102000,31.2350000,31.2460000,31.2100000,31.2134000,83708
US1.TWTR_delisted_875018,1,20191127,102100,31.2000000,31.2000000,31.1450000,31.1550000,82504
US1.TWTR_delisted_875018,1,20191127,102200,31.1767000,31.2174000,31.1750000,31.2174000,38686
US1.TWTR_delisted_875018,1,20191127,102300,31.2150000,31.2400000,31.2100000,31.2250000,45516
US1.TWTR_delisted_875018,1,20191127,102400,31.2250000,31.2500000,31.2250000,31.2300000,30598
US1.TWTR_delisted_875018,1,20191127,102500,31.2300000,31.2350000,31.2000000,31.2000000,31829
US1.TWTR_delisted_875018,1,20191127,102600,31.2000000,31.2100000,31.1850000,31.2000000,24903
US1.TWTR_delisted_875018,1,20191127,102700,31.1950000,31.2000000,31.1543000,31.1600000,24745
US1.TWTR_delisted_875018,1,20191127,102800,31.1600000,31.1750000,31.1400000,31.1617000,35770
US1.TWTR_delisted_875018,1,20191127,102900,31.1700000,31.1897000,31.1650000,31.1885000,28664
US1.TWTR_delisted_875018,1,20191127,103000,31.1850000,31.2000000,31.1746000,31.1900000,33144
US1.TWTR_delisted_875018,1,20191127,103100,31.1900000,31.2000000,31.1700000,31.1950000,19729
US1.TWTR_delisted_875018,1,20191127,103200,31.1900000,31.2150000,31.1900000,31.2000000,12496
US1.TWTR_delisted_875018,1,20191127,103300,31.2037000,31.2300000,31.2000000,31.2100000,25562
US1.TWTR_delisted_875018,1,20191127,103400,31.2150000,31.2200000,31.2000000,31.2100000,36502
US1.TWTR_delisted_875018,1,20191127,103500,31.2200000,31.2400000,31.2100000,31.2350000,27324
US1.TWTR_delisted_875018,1,20191127,103600,31.2350000,31.2450000,31.2300000,31.2450000,36037
US1.TWTR_delisted_875018,1,20191127,103700,31.2450000,31.2700000,31.2433000,31.2650000,52346
US1.TWTR_delisted_875018,1,20191127,103800,31.2700000,31.2900000,31.2699000,31.2750000,25904
US1.TWTR_delisted_875018,1,20191127,103900,31.2750000,31.2800000,31.2600000,31.2700000,42529
US1.TWTR_delisted_875018,1,20191127,104000,31.2650000,31.2800000,31.2600000,31.2650000,45703
US1.TWTR_delisted_875018,1,20191127,104100,31.2648000,31.2700000,31.2350000,31.2400000,49469
US1.TWTR_delisted_875018,1,20191127,104200,31.2400000,31.2500000,31.2300000,31.2300000,18401
US1.TWTR_delisted_875018,1,20191127,104300,31.2400000,31.2400000,31.2050000,31.2050000,42073
US1.TWTR_delisted_875018,1,20191127,104400,31.2053000,31.2250000,31.2000000,31.2250000,45753
US1.TWTR_delisted_875018,1,20191127,104500,31.2250000,31.2300000,31.2200000,31.2250000,33536
US1.TWTR_delisted_875018,1,20191127,104600,31.2200000,31.2300000,31.1900000,31.1900000,53705
US1.TWTR_delisted_875018,1,20191127,104700,31.1900000,31.2000000,31.1600000,31.1742000,95722
US1.TWTR_delisted_875018,1,20191127,104800,31.1750000,31.1800000,31.1500000,31.1700000,82900
US1.TWTR_delisted_875018,1,20191127,104900,31.1650000,31.2100000,31.1650000,31.2050000,26504
US1.TWTR_delisted_875018,1,20191127,105000,31.2000000,31.2050000,31.1800000,31.1800000,16665
US1.TWTR_delisted_875018,1,20191127,105100,31.1850000,31.1850000,31.1500000,31.1550000,43066
US1.TWTR_delisted_875018,1,20191127,105200,31.1500000,31.2000000,31.1500000,31.1909000,36051
US1.TWTR_delisted_875018,1,20191127,105300,31.2000000,31.2000000,31.1635000,31.1700000,29788
US1.TWTR_delisted_875018,1,20191127,105400,31.1700000,31.1800000,31.1600000,31.1700000,15253
US1.TWTR_delisted_875018,1,20191127,105500,31.1700000,31.1900000,31.1600000,31.1800000,14997
US1.TWTR_delisted_875018,1,20191127,105600,31.1752000,31.1800000,31.1600000,31.1750000,22490
US1.TWTR_delisted_875018,1,20191127,105700,31.1800000,31.1900000,31.1785000,31.1850000,10036
US1.TWTR_delisted_875018,1,20191127,105800,31.1800000,31.1900000,31.1700000,31.1850000,35983
US1.TWTR_delisted_875018,1,20191127,105900,31.1850000,31.2000000,31.1823000,31.1950000,18387
US1.TWTR_delisted_875018,1,20191127,110000,31.1950000,31.2366000,31.1950000,31.2300000,22010
US1.TWTR_delisted_875018,1,20191127,110100,31.2300000,31.2450000,31.2300000,31.2450000,14763
US1.TWTR_delisted_875018,1,20191127,110200,31.2402000,31.2800000,31.2402000,31.2709000,59106
US1.TWTR_delisted_875018,1,20191127,110300,31.2750000,31.2850000,31.2600000,31.2646000,29705
US1.TWTR_delisted_875018,1,20191127,110400,31.2650000,31.2700000,31.2600000,31.2650000,20286
US1.TWTR_delisted_875018,1,20191127,110500,31.2651000,31.2800000,31.2550000,31.2800000,39091
US1.TWTR_delisted_875018,1,20191127,110600,31.2800000,31.3000000,31.2729000,31.2987000,54773
US1.TWTR_delisted_875018,1,20191127,110700,31.2950000,31.2950000,31.2817000,31.2850000,29080
US1.TWTR_delisted_875018,1,20191127,110800,31.2852000,31.2900000,31.2600000,31.2650000,31564
US1.TWTR_delisted_875018,1,20191127,110900,31.2650000,31.2783000,31.2559000,31.2635000,16708
US1.TWTR_delisted_875018,1,20191127,111000,31.2700000,31.2700000,31.2500000,31.2600000,18255
US1.TWTR_delisted_875018,1,20191127,111100,31.2650000,31.2900000,31.2600000,31.2800000,22476
US1.TWTR_delisted_875018,1,20191127,111200,31.2851000,31.3000000,31.2650000,31.2672000,39951
US1.TWTR_delisted_875018,1,20191127,111300,31.2700000,31.2800000,31.2550000,31.2550000,12017
US1.TWTR_delisted_875018,1,20191127,111400,31.2500000,31.2750000,31.2500000,31.2500000,30394
US1.TWTR_delisted_875018,1,20191127,111500,31.2500000,31.2552000,31.2370000,31.2400000,17683
US1.TWTR_delisted_875018,1,20191127,111600,31.2450000,31.2499000,31.2200000,31.2450000,36037
US1.TWTR_delisted_875018,1,20191127,111700,31.2500000,31.2700000,31.2450000,31.2650000,20994
US1.TWTR_delisted_875018,1,20191127,111800,31.2650000,31.2700000,31.2600000,31.2650000,22827
US1.TWTR_delisted_875018,1,20191127,111900,31.2700000,31.2700000,31.2500000,31.2600000,12439
US1.TWTR_delisted_875018,1,20191127,112000,31.2500000,31.2700000,31.2500000,31.2700000,20076
US1.TWTR_delisted_875018,1,20191127,112100,31.2650000,31.2700000,31.2200000,31.2400000,40354
US1.TWTR_delisted_875018,1,20191127,112200,31.2300000,31.2600000,31.2300000,31.2550000,14070
US1.TWTR_delisted_875018,1,20191127,112300,31.2500000,31.2800000,31.2500000,31.2650000,27436
US1.TWTR_delisted_875018,1,20191127,112400,31.2650000,31.2663000,31.2500000,31.2500000,25392
US1.TWTR_delisted_875018,1,20191127,112500,31.2500000,31.2550000,31.2450000,31.2500000,19670
US1.TWTR_delisted_875018,1,20191127,112600,31.2550000,31.2600000,31.2500000,31.2500000,4500
US1.TWTR_delisted_875018,1,20191127,112700,31.2500000,31.2600000,31.2500000,31.2550000,11533
US1.TWTR_delisted_875018,1,20191127,112800,31.2600000,31.2600000,31.2400000,31.2459000,33666
US1.TWTR_delisted_875018,1,20191127,112900,31.2400000,31.2500000,31.2200000,31.2299000,21567
US1.TWTR_delisted_875018,1,20191127,113000,31.2200000,31.2250000,31.2000000,31.2050000,18682
US1.TWTR_delisted_875018,1,20191127,113100,31.2100000,31.2200000,31.2000000,31.2195000,20592
US1.TWTR_delisted_875018,1,20191127,113200,31.2150000,31.2390000,31.2100000,31.2250000,23760
US1.TWTR_delisted_875018,1,20191127,113300,31.2200000,31.2300000,31.2100000,31.2255000,22448
US1.TWTR_delisted_875018,1,20191127,113400,31.2200000,31.2350000,31.2200000,31.2350000,10725
US1.TWTR_delisted_875018,1,20191127,113500,31.2359000,31.2359000,31.2100000,31.2100000,18909
US1.TWTR_delisted_875018,1,20191127,113600,31.2100000,31.2300000,31.2100000,31.2250000,12274
US1.TWTR_delisted_875018,1,20191127,113700,31.2300000,31.2450000,31.2200000,31.2400000,22204
US1.TWTR_delisted_875018,1,20191127,113800,31.2400000,31.2500000,31.2400000,31.2500000,9960
US1.TWTR_delisted_875018,1,20191127,113900,31.2500000,31.2600000,31.2400000,31.2550000,14625
US1.TWTR_delisted_875018,1,20191127,114000,31.2552000,31.2600000,31.2500000,31.2550000,67236
US1.TWTR_delisted_875018,1,20191127,114100,31.2550000,31.2600000,31.2500000,31.2556000,30274
US1.TWTR_delisted_875018,1,20191127,114200,31.2550000,31.2560000,31.2500000,31.2500000,66659
US1.TWTR_delisted_875018,1,20191127,114300,31.2500000,31.2600000,31.2500000,31.2500000,268550
US1.TWTR_delisted_875018,1,20191127,114400,31.2600000,31.3000000,31.2540000,31.3000000,97021
US1.TWTR_delisted_875018,1,20191127,114500,31.3000000,31.3200000,31.3000000,31.3200000,66799
US1.TWTR_delisted_875018,1,20191127,114600,31.3200000,31.3300000,31.2700000,31.2759000,62561
US1.TWTR_delisted_875018,1,20191127,114700,31.2750000,31.2750000,31.2000000,31.2140000,45881
US1.TWTR_delisted_875018,1,20191127,114800,31.2160000,31.2500000,31.2050000,31.2500000,44496
US1.TWTR_delisted_875018,1,20191127,114900,31.2450000,31.2650000,31.2450000,31.2550000,28790
US1.TWTR_delisted_875018,1,20191127,115000,31.2550000,31.2850000,31.2500000,31.2600000,44981
US1.TWTR_delisted_875018,1,20191127,115100,31.2650000,31.3000000,31.2500000,31.2900000,27033
US1.TWTR_delisted_875018,1,20191127,115200,31.2900000,31.2950000,31.2800000,31.2900000,21249
US1.TWTR_delisted_875018,1,20191127,115300,31.2950000,31.3091000,31.2900000,31.3000000,16212
US1.TWTR_delisted_875018,1,20191127,115400,31.3000000,31.3000000,31.2800000,31.2826000,15331
US1.TWTR_delisted_875018,1,20191127,115500,31.2800000,31.2900000,31.2700000,31.2850000,8931
US1.TWTR_delisted_875018,1,20191127,115600,31.2800000,31.2950000,31.2750000,31.2950000,14083
US1.TWTR_delisted_875018,1,20191127,115700,31.2950000,31.3000000,31.2900000,31.3000000,18105
US1.TWTR_delisted_875018,1,20191127,115800,31.2944000,31.3250000,31.2900000,31.3228000,17009
US1.TWTR_delisted_875018,1,20191127,115900,31.3200000,31.3250000,31.2950000,31.3000000,53793
US1.TWTR_delisted_875018,1,20191127,120000,31.3000000,31.3300000,31.2938000,31.3200000,47019
US1.TWTR_delisted_875018,1,20191127,120100,31.3157000,31.3400000,31.3150000,31.3352000,33119
US1.TWTR_delisted_875018,1,20191127,120200,31.3400000,31.3500000,31.3200000,31.3350000,48022
US1.TWTR_delisted_875018,1,20191127,120300,31.3350000,31.3500000,31.3300000,31.3450000,17411
US1.TWTR_delisted_875018,1,20191127,120400,31.3500000,31.3500000,31.3400000,31.3466000,25696
US1.TWTR_delisted_875018,1,20191127,120500,31.3500000,31.3600000,31.3400000,31.3550000,36359
US1.TWTR_delisted_875018,1,20191127,120600,31.3550000,31.3587000,31.3200000,31.3300000,46312
US1.TWTR_delisted_875018,1,20191127,120700,31.3200000,31.3300000,31.3200000,31.3250000,16188
US1.TWTR_delisted_875018,1,20191127,120800,31.3250000,31.3260000,31.2914000,31.3050000,35096
US1.TWTR_delisted_875018,1,20191127,120900,31.3100000,31.3250000,31.3000000,31.3250000,26772
US1.TWTR_delisted_875018,1,20191127,121000,31.3200000,31.3200000,31.3100000,31.3100000,21532
US1.TWTR_delisted_875018,1,20191127,121100,31.3100000,31.3100000,31.3000000,31.3100000,8274
US1.TWTR_delisted_875018,1,20191127,121200,31.3100000,31.3200000,31.3000000,31.3050000,34675
US1.TWTR_delisted_875018,1,20191127,121300,31.3050000,31.3100000,31.2700000,31.2725000,27907
US1.TWTR_delisted_875018,1,20191127,121400,31.2750000,31.2868000,31.2600000,31.2868000,24762
US1.TWTR_delisted_875018,1,20191127,121500,31.2900000,31.2950000,31.2700000,31.2799000,25771
US1.TWTR_delisted_875018,1,20191127,121600,31.2700000,31.2900000,31.2600000,31.2900000,17275
US1.TWTR_delisted_875018,1,20191127,121700,31.2900000,31.3160000,31.2899000,31.3000000,22714
US1.TWTR_delisted_875018,1,20191127,121800,31.2951000,31.3000000,31.2800000,31.2800000,12534
US1.TWTR_delisted_875018,1,20191127,121900,31.2850000,31.2850000,31.2600000,31.2600000,7700
US1.TWTR_delisted_875018,1,20191127,122000,31.2600000,31.2900000,31.2500000,31.2800000,48128
US1.TWTR_delisted_875018,1,20191127,122100,31.2800000,31.2900000,31.2700000,31.2700000,18857
US1.TWTR_delisted_875018,1,20191127,122200,31.2750000,31.2900000,31.2700000,31.2800000,19249
US1.TWTR_delisted_875018,1,20191127,122300,31.2800000,31.2850000,31.2650000,31.2650000,7943
US1.TWTR_delisted_875018,1,20191127,122400,31.2633000,31.2700000,31.2500000,31.2661000,35101
US1.TWTR_delisted_875018,1,20191127,122500,31.2650000,31.2900000,31.2650000,31.2750000,17309
US1.TWTR_delisted_875018,1,20191127,122600,31.2700000,31.2750000,31.2500000,31.2700000,26373
US1.TWTR_delisted_875018,1,20191127,122700,31.2650000,31.2650000,31.2500000,31.2500000,14610
US1.TWTR_delisted_875018,1,20191127,122800,31.2500000,31.2650000,31.2500000,31.2618000,10689
US1.TWTR_delisted_875018,1,20191127,122900,31.2600000,31.2600000,31.2450000,31.2500000,11089
US1.TWTR_delisted_875018,1,20191127,123000,31.2544000,31.2900000,31.2500000,31.2600000,56273
US1.TWTR_delisted_875018,1,20191127,123100,31.2500000,31.2850000,31.2500000,31.2700000,52090
US1.TWTR_delisted_875018,1,20191127,123200,31.2700000,31.2900000,31.2550000,31.2550000,18490
US1.TWTR_delisted_875018,1,20191127,123300,31.2500000,31.2700000,31.2500000,31.2524000,31435
US1.TWTR_delisted_875018,1,20191127,123400,31.2550000,31.2650000,31.2500000,31.2650000,19895
US1.TWTR_delisted_875018,1,20191127,123500,31.2650000,31.2700000,31.2600000,31.2600000,8396
US1.TWTR_delisted_875018,1,20191127,123600,31.2600000,31.2700000,31.2500000,31.2650000,22753
US1.TWTR_delisted_875018,1,20191127,123700,31.2600000,31.2700000,31.2600000,31.2650000,10301
US1.TWTR_delisted_875018,1,20191127,123800,31.2600000,31.2600000,31.2500000,31.2550000,10038
US1.TWTR_delisted_875018,1,20191127,123900,31.2539000,31.2700000,31.2500000,31.2600000,22600
US1.TWTR_delisted_875018,1,20191127,124000,31.2650000,31.2650000,31.2500000,31.2500000,8963
US1.TWTR_delisted_875018,1,20191127,124100,31.2550000,31.2700000,31.2500000,31.2600000,19265
US1.TWTR_delisted_875018,1,20191127,124200,31.2700000,31.2800000,31.2644000,31.2750000,7465
US1.TWTR_delisted_875018,1,20191127,124300,31.2750000,31.2757000,31.2600000,31.2600000,7617
US1.TWTR_delisted_875018,1,20191127,124400,31.2650000,31.2650000,31.2300000,31.2500000,144804
US1.TWTR_delisted_875018,1,20191127,124500,31.2450000,31.2500000,31.2400000,31.2500000,15585
US1.TWTR_delisted_875018,1,20191127,124600,31.2450000,31.2600000,31.2401000,31.2500000,18270
US1.TWTR_delisted_875018,1,20191127,124700,31.2600000,31.2650000,31.2500000,31.2500000,30706
US1.TWTR_delisted_875018,1,20191127,124800,31.2600000,31.2700000,31.2530000,31.2600000,17073
US1.TWTR_delisted_875018,1,20191127,124900,31.2600000,31.2700000,31.2600000,31.2665000,8592
US1.TWTR_delisted_875018,1,20191127,125000,31.2643000,31.2655000,31.2439000,31.2439000,10354
US1.TWTR_delisted_875018,1,20191127,125100,31.2500000,31.2500000,31.2300000,31.2400000,9268
US1.TWTR_delisted_875018,1,20191127,125200,31.2400000,31.2500000,31.2400000,31.2450000,4995
US1.TWTR_delisted_875018,1,20191127,125300,31.2450000,31.2500000,31.2400000,31.2450000,2450
US1.TWTR_delisted_875018,1,20191127,125400,31.2410000,31.2500000,31.2400000,31.2450000,6275
US1.TWTR_delisted_875018,1,20191127,125500,31.2400000,31.2700000,31.2400000,31.2645000,23956
US1.TWTR_delisted_875018,1,20191127,125600,31.2600000,31.2700000,31.2600000,31.2650000,9240
US1.TWTR_delisted_875018,1,20191127,125700,31.2600000,31.2700000,31.2600000,31.2700000,5472
US1.TWTR_delisted_875018,1,20191127,125800,31.2700000,31.2700000,31.2600000,31.2600000,5900
US1.TWTR_delisted_875018,1,20191127,125900,31.2650000,31.2659000,31.2500000,31.2550000,11705
US1.TWTR_delisted_875018,1,20191127,130000,31.2570000,31.2600000,31.2500000,31.2550000,7745
US1.TWTR_delisted_875018,1,20191127,130100,31.2500000,31.2550000,31.2000000,31.2050000,37868
US1.TWTR_delisted_875018,1,20191127,130200,31.2037000,31.2161000,31.2000000,31.2150000,21899
US1.TWTR_delisted_875018,1,20191127,130300,31.2200000,31.2350000,31.2100000,31.2300000,17706
US1.TWTR_delisted_875018,1,20191127,130400,31.2300000,31.2300000,31.2200000,31.2250000,8283
US1.TWTR_delisted_875018,1,20191127,130500,31.2200000,31.2450000,31.2200000,31.2450000,41749
US1.TWTR_delisted_875018,1,20191127,130600,31.2450000,31.2600000,31.2450000,31.2500000,18428
US1.TWTR_delisted_875018,1,20191127,130700,31.2500000,31.2550000,31.2500000,31.2500000,3033
US1.TWTR_delisted_875018,1,20191127,130800,31.2500000,31.2600000,31.2500000,31.2550000,6995
US1.TWTR_delisted_875018,1,20191127,130900,31.2550000,31.2550000,31.2350000,31.2400000,22255
US1.TWTR_delisted_875018,1,20191127,131000,31.2457000,31.2458000,31.2400000,31.2450000,7164
US1.TWTR_delisted_875018,1,20191127,131100,31.2450000,31.2450000,31.2300000,31.2350000,17135
US1.TWTR_delisted_875018,1,20191127,131200,31.2300000,31.2400000,31.2300000,31.2300000,13755
US1.TWTR_delisted_875018,1,20191127,131300,31.2399000,31.2400000,31.2300000,31.2350000,11351
US1.TWTR_delisted_875018,1,20191127,131400,31.2350000,31.2400000,31.2200000,31.2200000,38574
US1.TWTR_delisted_875018,1,20191127,131500,31.2200000,31.2400000,31.2100000,31.2100000,24020
US1.TWTR_delisted_875018,1,20191127,131600,31.2150000,31.2250000,31.2000000,31.2000000,16343
US1.TWTR_delisted_875018,1,20191127,131700,31.2000000,31.2000000,31.1600000,31.1600000,58695
US1.TWTR_delisted_875018,1,20191127,131800,31.1617000,31.1756000,31.1500000,31.1756000,79963
US1.TWTR_delisted_875018,1,20191127,131900,31.1750000,31.1850000,31.1500000,31.1550000,35090
US1.TWTR_delisted_875018,1,20191127,132000,31.1600000,31.1800000,31.1600000,31.1700000,5331
US1.TWTR_delisted_875018,1,20191127,132100,31.1700000,31.1800000,31.1550000,31.1600000,40338
US1.TWTR_delisted_875018,1,20191127,132200,31.1700000,31.1759000,31.1600000,31.1600000,16532
US1.TWTR_delisted_875018,1,20191127,132300,31.1700000,31.1793000,31.1600000,31.1600000,22265
US1.TWTR_delisted_875018,1,20191127,132400,31.1650000,31.1670000,31.0800000,31.0800000,106528
US1.TWTR_delisted_875018,1,20191127,132500,31.0823000,31.1150000,31.0700000,31.1150000,61204
US1.TWTR_delisted_875018,1,20191127,132600,31.1101000,31.1150000,31.0900000,31.1000000,44850
US1.TWTR_delisted_875018,1,20191127,132700,31.1000000,31.1100000,31.0900000,31.1000000,43816
US1.TWTR_delisted_875018,1,20191127,132800,31.0990000,31.1000000,31.0900000,31.0900000,17462
US1.TWTR_delisted_875018,1,20191127,132900,31.0900000,31.1290000,31.0900000,31.1159000,48260
US1.TWTR_delisted_875018,1,20191127,133000,31.1150000,31.1300000,31.1100000,31.1250000,23647
US1.TWTR_delisted_875018,1,20191127,133100,31.1250000,31.1300000,31.1100000,31.1169000,17325
US1.TWTR_delisted_875018,1,20191127,133200,31.1132000,31.1290000,31.1000000,31.1157000,44740
US1.TWTR_delisted_875018,1,20191127,133300,31.1100000,31.1200000,31.1000000,31.1200000,25442
US1.TWTR_delisted_875018,1,20191127,133400,31.1200000,31.1300000,31.1143000,31.1300000,33964
US1.TWTR_delisted_875018,1,20191127,133500,31.1300000,31.1300000,31.1200000,31.1200000,5600
US1.TWTR_delisted_875018,1,20191127,133600,31.1200000,31.1500000,31.1200000,31.1450000,17603
US1.TWTR_delisted_875018,1,20191127,133700,31.1450000,31.1550000,31.1400000,31.1482000,22406
US1.TWTR_delisted_875018,1,20191127,133800,31.1400000,31.1550000,31.1400000,31.1514000,10953
US1.TWTR_delisted_875018,1,20191127,133900,31.1550000,31.1700000,31.1500000,31.1650000,17748
US1.TWTR_delisted_875018,1,20191127,134000,31.1600000,31.1850000,31.1600000,31.1750000,66506
US1.TWTR_delisted_875018,1,20191127,134100,31.1722000,31.1800000,31.1450000,31.1500000,38033
US1.TWTR_delisted_875018,1,20191127,134200,31.1550000,31.1550000,31.1300000,31.1300000,17600
US1.TWTR_delisted_875018,1,20191127,134300,31.1300000,31.1350000,31.1200000,31.1200000,10555
US1.TWTR_delisted_875018,1,20191127,134400,31.1200000,31.1400000,31.1200000,31.1300000,9161
US1.TWTR_delisted_875018,1,20191127,134500,31.1400000,31.1450000,31.1300000,31.1300000,13934
US1.TWTR_delisted_875018,1,20191127,134600,31.1300000,31.1300000,31.1200000,31.1200000,17585
US1.TWTR_delisted_875018,1,20191127,134700,31.1200000,31.1300000,31.1200000,31.1224000,8747
US1.TWTR_delisted_875018,1,20191127,134800,31.1200000,31.1300000,31.1000000,31.1250000,40373
US1.TWTR_delisted_875018,1,20191127,134900,31.1200000,31.1600000,31.1200000,31.1600000,30301
US1.TWTR_delisted_875018,1,20191127,135000,31.1550000,31.1550000,31.1300000,31.1350000,18936
US1.TWTR_delisted_875018,1,20191127,135100,31.1350000,31.1600000,31.1350000,31.1550000,10286
US1.TWTR_delisted_875018,1,20191127,135200,31.1500000,31.1700000,31.1500000,31.1700000,4591
US1.TWTR_delisted_875018,1,20191127,135300,31.1650000,31.1700000,31.1300000,31.1300000,17885
US1.TWTR_delisted_875018,1,20191127,135400,31.1350000,31.1400000,31.1200000,31.1250000,21892
US1.TWTR_delisted_875018,1,20191127,135500,31.1300000,31.1450000,31.1200000,31.1300000,27533
US1.TWTR_delisted_875018,1,20191127,135600,31.1300000,31.1441000,31.1250000,31.1400000,8985
US1.TWTR_delisted_875018,1,20191127,135700,31.1490000,31.1550000,31.1400000,31.1500000,17496
US1.TWTR_delisted_875018,1,20191127,135800,31.1550000,31.1650000,31.1400000,31.1600000,12655
US1.TWTR_delisted_875018,1,20191127,135900,31.1550000,31.1600000,31.1500000,31.1599000,3355
US1.TWTR_delisted_875018,1,20191127,140000,31.1500000,31.1700000,31.1500000,31.1696000,13412
US1.TWTR_delisted_875018,1,20191127,140100,31.1650000,31.1700000,31.1500000,31.1550000,17064
US1.TWTR_delisted_875018,1,20191127,140200,31.1550000,31.1850000,31.1550000,31.1800000,11318
US1.TWTR_delisted_875018,1,20191127,140300,31.1850000,31.1900000,31.1710000,31.1733000,26037
US1.TWTR_delisted_875018,1,20191127,140400,31.1800000,31.1900000,31.1800000,31.1800000,6661
US1.TWTR_delisted_875018,1,20191127,140500,31.1800000,31.1900000,31.1800000,31.1850000,1530
US1.TWTR_delisted_875018,1,20191127,140600,31.1850000,31.1900000,31.1800000,31.1900000,9610
US1.TWTR_delisted_875018,1,20191127,140700,31.1850000,31.2000000,31.1800000,31.1850000,28882
US1.TWTR_delisted_875018,1,20191127,140800,31.1899000,31.2100000,31.1899000,31.1900000,41052
US1.TWTR_delisted_875018,1,20191127,140900,31.1900000,31.2084000,31.1900000,31.2050000,20827
US1.TWTR_delisted_875018,1,20191127,141000,31.2060000,31.2150000,31.2000000,31.2100000,16494
US1.TWTR_delisted_875018,1,20191127,141100,31.2200000,31.2300000,31.2150000,31.2200000,25193
US1.TWTR_delisted_875018,1,20191127,141200,31.2250000,31.2450000,31.2050000,31.2050000,27901
US1.TWTR_delisted_875018,1,20191127,141300,31.2038000,31.2254000,31.2000000,31.2200000,17377
US1.TWTR_delisted_875018,1,20191127,141400,31.2200000,31.2200000,31.1900000,31.2000000,24255
US1.TWTR_delisted_875018,1,20191127,141500,31.2000000,31.2100000,31.1900000,31.1900000,16163
US1.TWTR_delisted_875018,1,20191127,141600,31.1900000,31.1999000,31.1844000,31.1900000,18200
US1.TWTR_delisted_875018,1,20191127,141700,31.1900000,31.1958000,31.1900000,31.1900000,4804
US1.TWTR_delisted_875018,1,20191127,141800,31.1900000,31.1950000,31.1800000,31.1852000,3888
US1.TWTR_delisted_875018,1,20191127,141900,31.1809000,31.2000000,31.1809000,31.1950000,6951
US1.TWTR_delisted_875018,1,20191127,142000,31.2000000,31.2000000,31.1900000,31.1900000,2454
US1.TWTR_delisted_875018,1,20191127,142100,31.1910000,31.1910000,31.1600000,31.1600000,16367
US1.TWTR_delisted_875018,1,20191127,142200,31.1600000,31.1900000,31.1600000,31.1900000,12837
US1.TWTR_delisted_875018,1,20191127,142300,31.1900000,31.1900000,31.1650000,31.1800000,18584
US1.TWTR_delisted_875018,1,20191127,142400,31.1800000,31.1900000,31.1750000,31.1800000,7233
US1.TWTR_delisted_875018,1,20191127,142500,31.1850000,31.1850000,31.1600000,31.1700000,10737
US1.TWTR_delisted_875018,1,20191127,142600,31.1651000,31.1800000,31.1500000,31.1700000,11629
US1.TWTR_delisted_875018,1,20191127,142700,31.1750000,31.1750000,31.1700000,31.1700000,3300
US1.TWTR_delisted_875018,1,20191127,142800,31.1800000,31.1843000,31.1500000,31.1500000,32706
US1.TWTR_delisted_875018,1,20191127,142900,31.1580000,31.1580000,31.1250000,31.1301000,30558
US1.TWTR_delisted_875018,1,20191127,143000,31.1363000,31.1400000,31.1000000,31.1001000,36542
US1.TWTR_delisted_875018,1,20191127,143100,31.1000000,31.1100000,31.0950000,31.1044000,30326
US1.TWTR_delisted_875018,1,20191127,143200,31.1000000,31.1100000,31.1000000,31.1000000,14759
US1.TWTR_delisted_875018,1,20191127,143300,31.1000000,31.1400000,31.1000000,31.1300000,38900
US1.TWTR_delisted_875018,1,20191127,143400,31.1360000,31.1400000,31.1300000,31.1350000,8072
US1.TWTR_delisted_875018,1,20191127,143500,31.1350000,31.1400000,31.1099000,31.1200000,47716
US1.TWTR_delisted_875018,1,20191127,143600,31.1200000,31.1300000,31.1100000,31.1100000,14058
US1.TWTR_delisted_875018,1,20191127,143700,31.1100000,31.1250000,31.1100000,31.1200000,9390
US1.TWTR_delisted_875018,1,20191127,143800,31.1200000,31.1400000,31.1131000,31.1400000,16421
US1.TWTR_delisted_875018,1,20191127,143900,31.1400000,31.1500000,31.1349000,31.1500000,26725
US1.TWTR_delisted_875018,1,20191127,144000,31.1599000,31.1700000,31.1300000,31.1342000,58540
US1.TWTR_delisted_875018,1,20191127,144100,31.1300000,31.1400000,31.1200000,31.1400000,13506
US1.TWTR_delisted_875018,1,20191127,144200,31.1400000,31.1550000,31.1243000,31.1450000,37187
US1.TWTR_delisted_875018,1,20191127,144300,31.1450000,31.1500000,31.1400000,31.1500000,10062
US1.TWTR_delisted_875018,1,20191127,144400,31.1500000,31.1600000,31.1450000,31.1500000,31027
US1.TWTR_delisted_875018,1,20191127,144500,31.1550000,31.1600000,31.1250000,31.1300000,18938
US1.TWTR_delisted_875018,1,20191127,144600,31.1250000,31.1300000,31.1050000,31.1050000,13520
US1.TWTR_delisted_875018,1,20191127,144700,31.1100000,31.1200000,31.1000000,31.1050000,20496
US1.TWTR_delisted_875018,1,20191127,144800,31.1050000,31.1074000,31.0900000,31.0950000,13176
US1.TWTR_delisted_875018,1,20191127,144900,31.1000000,31.1000000,31.0800000,31.0800000,11282
US1.TWTR_delisted_875018,1,20191127,145000,31.0800000,31.0900000,31.0800000,31.0853000,8212
US1.TWTR_delisted_875018,1,20191127,145100,31.0800000,31.0900000,31.0650000,31.0850000,22318
US1.TWTR_delisted_875018,1,20191127,145200,31.0850000,31.0850000,31.0700000,31.0850000,8012
US1.TWTR_delisted_875018,1,20191127,145300,31.0800000,31.1100000,31.0750000,31.1050000,26071
US1.TWTR_delisted_875018,1,20191127,145400,31.1057000,31.1057000,31.0900000,31.0900000,9035
US1.TWTR_delisted_875018,1,20191127,145500,31.0900000,31.0950000,31.0800000,31.0800000,20632
US1.TWTR_delisted_875018,1,20191127,145600,31.0800000,31.0837000,31.0600000,31.0600000,13615
US1.TWTR_delisted_875018,1,20191127,145700,31.0650000,31.0700000,31.0600000,31.0641000,8118
US1.TWTR_delisted_875018,1,20191127,145800,31.0600000,31.0700000,31.0600000,31.0700000,25402
US1.TWTR_delisted_875018,1,20191127,145900,31.0700000,31.1050000,31.0607000,31.1050000,45418
US1.TWTR_delisted_875018,1,20191127,150000,31.1050000,31.1100000,31.1000000,31.1000000,4300
US1.TWTR_delisted_875018,1,20191127,150100,31.1050000,31.1100000,31.0900000,31.1100000,11942
US1.TWTR_delisted_875018,1,20191127,150200,31.1100000,31.1100000,31.0900000,31.1050000,23792
US1.TWTR_delisted_875018,1,20191127,150300,31.1050000,31.1100000,31.0900000,31.0950000,21851
US1.TWTR_delisted_875018,1,20191127,150400,31.1000000,31.1100000,31.0900000,31.1100000,24473
US1.TWTR_delisted_875018,1,20191127,150500,31.1100000,31.1300000,31.1000000,31.1293000,15213
US1.TWTR_delisted_875018,1,20191127,150600,31.1200000,31.1200000,31.0900000,31.0900000,14476
US1.TWTR_delisted_875018,1,20191127,150700,31.0900000,31.1100000,31.0900000,31.1050000,13084
US1.TWTR_delisted_875018,1,20191127,150800,31.1000000,31.1145000,31.1000000,31.1050000,10971
US1.TWTR_delisted_875018,1,20191127,150900,31.1050000,31.1100000,31.0900000,31.1000000,19166
US1.TWTR_delisted_875018,1,20191127,151000,31.0950000,31.1050000,31.0900000,31.1000000,18309
US1.TWTR_delisted_875018,1,20191127,151100,31.1000000,31.1150000,31.0900000,31.1100000,36604
US1.TWTR_delisted_875018,1,20191127,151200,31.1150000,31.1200000,31.1100000,31.1150000,10883
US1.TWTR_delisted_875018,1,20191127,151300,31.1150000,31.1300000,31.1143000,31.1300000,15138
US1.TWTR_delisted_875018,1,20191127,151400,31.1241000,31.1600000,31.1241000,31.1450000,60816
US1.TWTR_delisted_875018,1,20191127,151500,31.1450000,31.1500000,31.1250000,31.1300000,19221
US1.TWTR_delisted_875018,1,20191127,151600,31.1300000,31.1400000,31.1216000,31.1380000,10875
US1.TWTR_delisted_875018,1,20191127,151700,31.1300000,31.1400000,31.1300000,31.1300000,12779
US1.TWTR_delisted_875018,1,20191127,151800,31.1300000,31.1400000,31.1300000,31.1350000,5865
US1.TWTR_delisted_875018,1,20191127,151900,31.1300000,31.1350000,31.1200000,31.1300000,21231
US1.TWTR_delisted_875018,1,20191127,152000,31.1200000,31.1400000,31.1200000,31.1243000,20234
US1.TWTR_delisted_875018,1,20191127,152100,31.1250000,31.1300000,31.1100000,31.1100000,15060
US1.TWTR_delisted_875018,1,20191127,152200,31.1100000,31.1200000,31.1100000,31.1100000,9465
US1.TWTR_delisted_875018,1,20191127,152300,31.1100000,31.1150000,31.1000000,31.1100000,16251
US1.TWTR_delisted_875018,1,20191127,152400,31.1100000,31.1100000,31.1000000,31.1000000,5643
US1.TWTR_delisted_875018,1,20191127,152500,31.1000000,31.1100000,31.1000000,31.1000000,13315
US1.TWTR_delisted_875018,1,20191127,152600,31.1000000,31.1050000,31.0800000,31.0900000,22689
US1.TWTR_delisted_875018,1,20191127,152700,31.0800000,31.0950000,31.0800000,31.0900000,22455
US1.TWTR_delisted_875018,1,20191127,152800,31.0900000,31.0900000,31.0700000,31.0750000,27589
US1.TWTR_delisted_875018,1,20191127,152900,31.0700000,31.0743000,31.0600000,31.0700000,25239
US1.TWTR_delisted_875018,1,20191127,153000,31.0600000,31.0750000,31.0600000,31.0600000,18570
US1.TWTR_delisted_875018,1,20191127,153100,31.0600000,31.0750000,31.0600000,31.0750000,15888
US1.TWTR_delisted_875018,1,20191127,153200,31.0700000,31.0800000,31.0600000,31.0780000,23268
US1.TWTR_delisted_875018,1,20191127,153300,31.0700000,31.0769000,31.0600000,31.0700000,21734
US1.TWTR_delisted_875018,1,20191127,153400,31.0700000,31.0800000,31.0600000,31.0750000,29683
US1.TWTR_delisted_875018,1,20191127,153500,31.0700000,31.0750000,31.0600000,31.0663000,11824
US1.TWTR_delisted_875018,1,20191127,153600,31.0650000,31.0700000,31.0600000,31.0601000,37201
US1.TWTR_delisted_875018,1,20191127,153700,31.0600000,31.0667000,31.0500000,31.0587000,25068
US1.TWTR_delisted_875018,1,20191127,153800,31.0600000,31.0800000,31.0550000,31.0750000,36307
US1.TWTR_delisted_875018,1,20191127,153900,31.0800000,31.1000000,31.0600000,31.0601000,56338
US1.TWTR_delisted_875018,1,20191127,154000,31.0691000,31.0800000,31.0600000,31.0601000,16167
US1.TWTR_delisted_875018,1,20191127,154100,31.0700000,31.0796000,31.0622000,31.0622000,16459
US1.TWTR_delisted_875018,1,20191127,154200,31.0650000,31.0800000,31.0650000,31.0700000,39403
US1.TWTR_delisted_875018,1,20191127,154300,31.0700000,31.0800000,31.0600000,31.0800000,23836
US1.TWTR_delisted_875018,1,20191127,154400,31.0750000,31.0850000,31.0700000,31.0850000,19160
US1.TWTR_delisted_875018,1,20191127,154500,31.0850000,31.0900000,31.0800000,31.0850000,16929
US1.TWTR_delisted_875018,1,20191127,154600,31.0815000,31.0900000,31.0800000,31.0800000,32394
US1.TWTR_delisted_875018,1,20191127,154700,31.0850000,31.0900000,31.0800000,31.0800000,18704
US1.TWTR_delisted_875018,1,20191127,154800,31.0844000,31.0900000,31.0800000,31.0850000,12801
US1.TWTR_delisted_875018,1,20191127,154900,31.0800000,31.0900000,31.0800000,31.0800000,23736
US1.TWTR_delisted_875018,1,20191127,155000,31.0850000,31.0900000,31.0800000,31.0800000,29480
US1.TWTR_delisted_875018,1,20191127,155100,31.0850000,31.1000000,31.0750000,31.0900000,90284
US1.TWTR_delisted_875018,1,20191127,155200,31.0950000,31.1100000,31.0900000,31.1050000,55130
US1.TWTR_delisted_875018,1,20191127,155300,31.1100000,31.1100000,31.1000000,31.1000000,40401
US1.TWTR_delisted_875018,1,20191127,155400,31.1000000,31.1100000,31.0800000,31.0930000,107153
US1.TWTR_delisted_875018,1,20191127,155500,31.1000000,31.1100000,31.0900000,31.1000000,59148
US1.TWTR_delisted_875018,1,20191127,155600,31.1050000,31.1200000,31.1000000,31.1070000,92873
US1.TWTR_delisted_875018,1,20191127,155700,31.1100000,31.1400000,31.1050000,31.1350000,173482
US1.TWTR_delisted_875018,1,20191127,155800,31.1350000,31.1600000,31.1301000,31.1500000,128488
US1.TWTR_delisted_875018,1,20191127,155900,31.1500000,31.1600000,31.1400000,31.1500000,116873
US1.TWTR_delisted_875018,1,20191127,160000,31.1500000,31.1800000,31.1300000,31.1800000,244302
US1.TWTR_delisted_875018,1,20191129,093100,31.1000000,31.1400000,30.9200000,30.9600000,270304
US1.TWTR_delisted_875018,1,20191129,093200,30.9729000,31.1400000,30.9729000,31.0950000,71289
US1.TWTR_delisted_875018,1,20191129,093300,31.1100000,31.1295000,31.0900000,31.0998000,32227
US1.TWTR_delisted_875018,1,20191129,093400,31.1100000,31.1400000,31.0100000,31.0500000,36780
US1.TWTR_delisted_875018,1,20191129,093500,31.0550000,31.0999000,31.0300000,31.0570000,36731
US1.TWTR_delisted_875018,1,20191129,093600,31.0600000,31.0600000,30.9600000,30.9699000,82573
US1.TWTR_delisted_875018,1,20191129,093700,30.9679000,30.9900000,30.9500000,30.9718000,41667
US1.TWTR_delisted_875018,1,20191129,093800,30.9750000,30.9750000,30.9000000,30.9300000,58908
US1.TWTR_delisted_875018,1,20191129,093900,30.9235000,30.9500000,30.9150000,30.9370000,44121
US1.TWTR_delisted_875018,1,20191129,094000,30.9400000,30.9550000,30.9300000,30.9500000,36750
US1.TWTR_delisted_875018,1,20191129,094100,30.9500000,30.9900000,30.9100000,30.9800000,43814
US1.TWTR_delisted_875018,1,20191129,094200,30.9900000,31.0200000,30.9600000,31.0150000,54418
US1.TWTR_delisted_875018,1,20191129,094300,31.0100000,31.0150000,30.9650000,30.9700000,27981
US1.TWTR_delisted_875018,1,20191129,094400,30.9600000,30.9776000,30.8800000,30.8850000,82434
US1.TWTR_delisted_875018,1,20191129,094500,30.8843000,30.9460000,30.8500000,30.9460000,42906
US1.TWTR_delisted_875018,1,20191129,094600,30.9400000,30.9400000,30.8800000,30.8950000,11369
US1.TWTR_delisted_875018,1,20191129,094700,30.8900000,30.8900000,30.8273000,30.8400000,38202
US1.TWTR_delisted_875018,1,20191129,094800,30.8400000,30.8800000,30.8400000,30.8600000,21716
US1.TWTR_delisted_875018,1,20191129,094900,30.8600000,30.8750000,30.8300000,30.8300000,35427
US1.TWTR_delisted_875018,1,20191129,095000,30.8300000,30.8900000,30.8300000,30.8849000,27350
US1.TWTR_delisted_875018,1,20191129,095100,30.8900000,30.9400000,30.8897000,30.9400000,35937
US1.TWTR_delisted_875018,1,20191129,095200,30.9341000,30.9750000,30.9200000,30.9700000,51661
US1.TWTR_delisted_875018,1,20191129,095300,30.9700000,31.0050000,30.9642000,30.9651000,26550
US1.TWTR_delisted_875018,1,20191129,095400,30.9600000,30.9700000,30.9300000,30.9300000,34316
US1.TWTR_delisted_875018,1,20191129,095500,30.9300000,30.9500000,30.9275000,30.9301000,19675
US1.TWTR_delisted_875018,1,20191129,095600,30.9300000,30.9500000,30.9200000,30.9300000,26494
US1.TWTR_delisted_875018,1,20191129,095700,30.9300000,30.9650000,30.9250000,30.9550000,16778
US1.TWTR_delisted_875018,1,20191129,095800,30.9600000,30.9700000,30.8900000,30.8941000,31305
US1.TWTR_delisted_875018,1,20191129,095900,30.9000000,30.9299000,30.8600000,30.9200000,54905
US1.TWTR_delisted_875018,1,20191129,100000,30.9200000,30.9400000,30.9200000,30.9356000,20223
US1.TWTR_delisted_875018,1,20191129,100100,30.9300000,30.9700000,30.9100000,30.9600000,80206
US1.TWTR_delisted_875018,1,20191129,100200,30.9600000,31.0100000,30.9600000,30.9650000,47790
US1.TWTR_delisted_875018,1,20191129,100300,30.9600000,30.9854000,30.9600000,30.9800000,16643
US1.TWTR_delisted_875018,1,20191129,100400,30.9800000,30.9800000,30.9550000,30.9600000,14475
US1.TWTR_delisted_875018,1,20191129,100500,30.9650000,31.0100000,30.9500000,31.0001000,38947
US1.TWTR_delisted_875018,1,20191129,100600,31.0100000,31.0251000,31.0100000,31.0150000,38294
US1.TWTR_delisted_875018,1,20191129,100700,31.0100000,31.0500000,31.0100000,31.0450000,32330
US1.TWTR_delisted_875018,1,20191129,100800,31.0500000,31.1000000,31.0400000,31.0950000,56213
US1.TWTR_delisted_875018,1,20191129,100900,31.0900000,31.1100000,31.0800000,31.0800000,35279
US1.TWTR_delisted_875018,1,20191129,101000,31.0850000,31.1100000,31.0800000,31.1100000,26454
US1.TWTR_delisted_875018,1,20191129,101100,31.1100000,31.1200000,31.0775000,31.0800000,28946
US1.TWTR_delisted_875018,1,20191129,101200,31.0900000,31.1300000,31.0800000,31.1000000,49818
US1.TWTR_delisted_875018,1,20191129,101300,31.1000000,31.1143000,31.0800000,31.0800000,16712
US1.TWTR_delisted_875018,1,20191129,101400,31.0800000,31.1000000,31.0750000,31.0850000,21658
US1.TWTR_delisted_875018,1,20191129,101500,31.0802000,31.1070000,31.0800000,31.1050000,23269
US1.TWTR_delisted_875018,1,20191129,101600,31.1010000,31.1010000,31.0800000,31.0850000,20702
US1.TWTR_delisted_875018,1,20191129,101700,31.0850000,31.1050000,31.0775000,31.0800000,44562
US1.TWTR_delisted_875018,1,20191129,101800,31.0900000,31.1000000,31.0750000,31.1000000,41218
US1.TWTR_delisted_875018,1,20191129,101900,31.0900000,31.1300000,31.0900000,31.1250000,21458
US1.TWTR_delisted_875018,1,20191129,102000,31.1250000,31.1300000,31.1000000,31.1047000,18908
US1.TWTR_delisted_875018,1,20191129,102100,31.1000000,31.1300000,31.1000000,31.1300000,12388
US1.TWTR_delisted_875018,1,20191129,102200,31.1200000,31.1350000,31.1000000,31.1100000,30964
US1.TWTR_delisted_875018,1,20191129,102300,31.1200000,31.1350000,31.0900000,31.1056000,25001
US1.TWTR_delisted_875018,1,20191129,102400,31.1050000,31.1092000,31.0900000,31.1046000,9420
US1.TWTR_delisted_875018,1,20191129,102500,31.1100000,31.1250000,31.1000000,31.1002000,12435
US1.TWTR_delisted_875018,1,20191129,102600,31.1000000,31.1100000,31.0969000,31.1000000,5888
US1.TWTR_delisted_875018,1,20191129,102700,31.1000000,31.1255000,31.0950000,31.0950000,15865
US1.TWTR_delisted_875018,1,20191129,102800,31.0900000,31.1000000,31.0900000,31.0995000,7259
US1.TWTR_delisted_875018,1,20191129,102900,31.0900000,31.1000000,31.0800000,31.1000000,16148
US1.TWTR_delisted_875018,1,20191129,103000,31.0900000,31.1000000,31.0800000,31.0800000,11790
US1.TWTR_delisted_875018,1,20191129,103100,31.0900000,31.0950000,31.0800000,31.0900000,19519
US1.TWTR_delisted_875018,1,20191129,103200,31.0900000,31.0964000,31.0800000,31.0800000,21969
US1.TWTR_delisted_875018,1,20191129,103300,31.0801000,31.0950000,31.0700000,31.0800000,39722
US1.TWTR_delisted_875018,1,20191129,103400,31.0800000,31.0950000,31.0800000,31.0950000,14216
US1.TWTR_delisted_875018,1,20191129,103500,31.0900000,31.0950000,31.0675000,31.0750000,13262
US1.TWTR_delisted_875018,1,20191129,103600,31.0750000,31.0800000,31.0700000,31.0800000,8710
US1.TWTR_delisted_875018,1,20191129,103700,31.0800000,31.0900000,31.0700000,31.0700000,10900
US1.TWTR_delisted_875018,1,20191129,103800,31.0700000,31.0800000,31.0207000,31.0207000,62397
US1.TWTR_delisted_875018,1,20191129,103900,31.0250000,31.0250000,30.9900000,31.0000000,39825
US1.TWTR_delisted_875018,1,20191129,104000,31.0000000,31.0100000,30.9900000,31.0000000,9276
US1.TWTR_delisted_875018,1,20191129,104100,31.0050000,31.0296000,31.0000000,31.0100000,13739
US1.TWTR_delisted_875018,1,20191129,104200,31.0100000,31.0400000,31.0100000,31.0350000,9013
US1.TWTR_delisted_875018,1,20191129,104300,31.0400000,31.0400000,31.0200000,31.0300000,16482
US1.TWTR_delisted_875018,1,20191129,104400,31.0200000,31.0400000,31.0200000,31.0300000,12970
US1.TWTR_delisted_875018,1,20191129,104500,31.0300000,31.0450000,31.0250000,31.0450000,27645
US1.TWTR_delisted_875018,1,20191129,104600,31.0500000,31.0650000,31.0450000,31.0550000,87535
US1.TWTR_delisted_875018,1,20191129,104700,31.0500000,31.0700000,31.0450000,31.0700000,21541
US1.TWTR_delisted_875018,1,20191129,104800,31.0700000,31.0700000,31.0600000,31.0600000,7045
US1.TWTR_delisted_875018,1,20191129,104900,31.0600000,31.0660000,31.0500000,31.0500000,33754
US1.TWTR_delisted_875018,1,20191129,105000,31.0500000,31.0700000,31.0400000,31.0650000,14049
US1.TWTR_delisted_875018,1,20191129,105100,31.0600000,31.0650000,31.0500000,31.0550000,24770
US1.TWTR_delisted_875018,1,20191129,105200,31.0550000,31.0650000,31.0500000,31.0650000,8776
US1.TWTR_delisted_875018,1,20191129,105300,31.0617000,31.0900000,31.0617000,31.0800000,19239
US1.TWTR_delisted_875018,1,20191129,105400,31.0880000,31.1000000,31.0854000,31.1000000,10129
US1.TWTR_delisted_875018,1,20191129,105500,31.0949000,31.1100000,31.0900000,31.1100000,18576
US1.TWTR_delisted_875018,1,20191129,105600,31.1100000,31.1150000,31.1000000,31.1100000,7819
US1.TWTR_delisted_875018,1,20191129,105700,31.1100000,31.1200000,31.1100000,31.1200000,5464
US1.TWTR_delisted_875018,1,20191129,105800,31.1100000,31.1400000,31.0901000,31.1000000,31512
US1.TWTR_delisted_875018,1,20191129,105900,31.0900000,31.0950000,31.0500000,31.0630000,14305
US1.TWTR_delisted_875018,1,20191129,110000,31.0600000,31.0600000,31.0400000,31.0400000,7837
US1.TWTR_delisted_875018,1,20191129,110100,31.0400000,31.0450000,31.0200000,31.0312000,18453
US1.TWTR_delisted_875018,1,20191129,110200,31.0306000,31.0400000,31.0100000,31.0100000,19530
US1.TWTR_delisted_875018,1,20191129,110300,31.0150000,31.0250000,31.0000000,31.0023000,30931
US1.TWTR_delisted_875018,1,20191129,110400,31.0000000,31.0146000,30.9400000,30.9450000,57334
US1.TWTR_delisted_875018,1,20191129,110500,30.9500000,30.9500000,30.9100000,30.9200000,28384
US1.TWTR_delisted_875018,1,20191129,110600,30.9270000,30.9600000,30.9270000,30.9400000,27735
US1.TWTR_delisted_875018,1,20191129,110700,30.9400000,30.9900000,30.9300000,30.9800000,23686
US1.TWTR_delisted_875018,1,20191129,110800,30.9800000,30.9950000,30.9700000,30.9900000,15954
US1.TWTR_delisted_875018,1,20191129,110900,30.9900000,31.0000000,30.9700000,30.9800000,23706
US1.TWTR_delisted_875018,1,20191129,111000,30.9700000,30.9958000,30.9700000,30.9958000,5250
US1.TWTR_delisted_875018,1,20191129,111100,30.9966000,30.9966000,30.9800000,30.9900000,7430
US1.TWTR_delisted_875018,1,20191129,111200,30.9900000,30.9900000,30.9700000,30.9700000,39690
US1.TWTR_delisted_875018,1,20191129,111300,30.9701000,30.9950000,30.9701000,30.9900000,8009
US1.TWTR_delisted_875018,1,20191129,111400,30.9900000,31.0100000,30.9900000,31.0000000,19283
US1.TWTR_delisted_875018,1,20191129,111500,31.0050000,31.0100000,30.9900000,31.0050000,54998
US1.TWTR_delisted_875018,1,20191129,111600,31.0059000,31.0100000,30.9900000,31.0000000,26159
US1.TWTR_delisted_875018,1,20191129,111700,31.0000000,31.0100000,31.0000000,31.0051000,15482
US1.TWTR_delisted_875018,1,20191129,111800,31.0032000,31.0100000,31.0000000,31.0100000,4179
US1.TWTR_delisted_875018,1,20191129,111900,31.0050000,31.0150000,30.9950000,31.0053000,30351
US1.TWTR_delisted_875018,1,20191129,112000,31.0100000,31.0100000,31.0000000,31.0000000,7629
US1.TWTR_delisted_875018,1,20191129,112100,31.0000000,31.0150000,30.9900000,31.0100000,26334
US1.TWTR_delisted_875018,1,20191129,112200,31.0100000,31.0100000,30.9900000,30.9900000,23147
US1.TWTR_delisted_875018,1,20191129,112300,30.9950000,30.9950000,30.9600000,30.9653000,6994
US1.TWTR_delisted_875018,1,20191129,112400,30.9600000,30.9600000,30.9350000,30.9450000,10019
US1.TWTR_delisted_875018,1,20191129,112500,30.9500000,30.9800000,30.9500000,30.9764000,19690
US1.TWTR_delisted_875018,1,20191129,112600,30.9785000,30.9950000,30.9600000,30.9900000,10547
US1.TWTR_delisted_875018,1,20191129,112700,30.9800000,30.9815000,30.9500000,30.9500000,4785
US1.TWTR_delisted_875018,1,20191129,112800,30.9568000,30.9600000,30.9500000,30.9500000,8223
US1.TWTR_delisted_875018,1,20191129,112900,30.9600000,30.9650000,30.9200000,30.9200000,13629
US1.TWTR_delisted_875018,1,20191129,113000,30.9260000,30.9300000,30.9100000,30.9110000,16578
US1.TWTR_delisted_875018,1,20191129,113100,30.9192000,30.9200000,30.9000000,30.9099000,23176
US1.TWTR_delisted_875018,1,20191129,113200,30.9050000,30.9178000,30.9000000,30.9100000,38282
US1.TWTR_delisted_875018,1,20191129,113300,30.9050000,30.9200000,30.9000000,30.9100000,27795
US1.TWTR_delisted_875018,1,20191129,113400,30.9200000,30.9400000,30.9199000,30.9386000,35117
US1.TWTR_delisted_875018,1,20191129,113500,30.9350000,30.9400000,30.9000000,30.9000000,75888
US1.TWTR_delisted_875018,1,20191129,113600,30.9050000,30.9050000,30.8600000,30.8600000,61690
US1.TWTR_delisted_875018,1,20191129,113700,30.8600000,30.8755000,30.8600000,30.8750000,22497
US1.TWTR_delisted_875018,1,20191129,113800,30.8750000,30.8800000,30.8600000,30.8800000,9700
US1.TWTR_delisted_875018,1,20191129,113900,30.8800000,30.9000000,30.8700000,30.8900000,30028
US1.TWTR_delisted_875018,1,20191129,114000,30.8985000,30.9050000,30.8801000,30.9000000,30515
US1.TWTR_delisted_875018,1,20191129,114100,30.8900000,30.9050000,30.8857000,30.8898000,11975
US1.TWTR_delisted_875018,1,20191129,114200,30.8830000,30.8900000,30.8800000,30.8800000,3055
US1.TWTR_delisted_875018,1,20191129,114300,30.8883000,30.9000000,30.8800000,30.9000000,24675
US1.TWTR_delisted_875018,1,20191129,114400,30.9000000,30.9100000,30.9000000,30.9050000,29601
US1.TWTR_delisted_875018,1,20191129,114500,30.9100000,30.9200000,30.9100000,30.9100000,13468
US1.TWTR_delisted_875018,1,20191129,114600,30.9132000,30.9200000,30.9000000,30.9150000,12172
US1.TWTR_delisted_875018,1,20191129,114700,30.9101000,30.9300000,30.9101000,30.9300000,15202
US1.TWTR_delisted_875018,1,20191129,114800,30.9200000,30.9300000,30.9200000,30.9241000,6233
US1.TWTR_delisted_875018,1,20191129,114900,30.9250000,30.9300000,30.9200000,30.9210000,19846
US1.TWTR_delisted_875018,1,20191129,115000,30.9200000,30.9300000,30.9000000,30.9050000,17767
US1.TWTR_delisted_875018,1,20191129,115100,30.9000000,30.9100000,30.9000000,30.9000000,17075
US1.TWTR_delisted_875018,1,20191129,115200,30.9050000,30.9050000,30.8850000,30.8900000,40921
US1.TWTR_delisted_875018,1,20191129,115300,30.9000000,30.9183000,30.8900000,30.9183000,11843
US1.TWTR_delisted_875018,1,20191129,115400,30.9100000,30.9300000,30.9100000,30.9300000,16558
US1.TWTR_delisted_875018,1,20191129,115500,30.9300000,30.9450000,30.9200000,30.9400000,14542
US1.TWTR_delisted_875018,1,20191129,115600,30.9500000,30.9650000,30.9500000,30.9600000,13971
US1.TWTR_delisted_875018,1,20191129,115700,30.9500000,30.9800000,30.9267000,30.9300000,41663
US1.TWTR_delisted_875018,1,20191129,115800,30.9350000,30.9400000,30.9200000,30.9200000,15687
US1.TWTR_delisted_875018,1,20191129,115900,30.9300000,30.9368000,30.9250000,30.9300000,18860
US1.TWTR_delisted_875018,1,20191129,120000,30.9300000,30.9673000,30.9300000,30.9500000,34510
US1.TWTR_delisted_875018,1,20191129,120100,30.9452000,30.9600000,30.9452000,30.9501000,14674
US1.TWTR_delisted_875018,1,20191129,120200,30.9543000,30.9700000,30.9500000,30.9600000,19844
US1.TWTR_delisted_875018,1,20191129,120300,30.9684000,30.9800000,30.9600000,30.9750000,8092
US1.TWTR_delisted_875018,1,20191129,120400,30.9800000,31.0100000,30.9765000,31.0100000,62760
US1.TWTR_delisted_875018,1,20191129,120500,31.0100000,31.0150000,30.9900000,30.9957000,59716
US1.TWTR_delisted_875018,1,20191129,120600,30.9901000,31.0000000,30.9900000,30.9955000,26538
US1.TWTR_delisted_875018,1,20191129,120700,31.0000000,31.0000000,30.9900000,31.0000000,11124
US1.TWTR_delisted_875018,1,20191129,120800,31.0000000,31.0300000,30.9900000,31.0300000,52726
US1.TWTR_delisted_875018,1,20191129,120900,31.0250000,31.0250000,30.9900000,30.9900000,31523
US1.TWTR_delisted_875018,1,20191129,121000,30.9900000,31.0000000,30.9800000,30.9845000,18854
US1.TWTR_delisted_875018,1,20191129,121100,30.9847000,31.0000000,30.9800000,31.0000000,22817
US1.TWTR_delisted_875018,1,20191129,121200,30.9900000,31.0000000,30.9700000,30.9900000,84921
US1.TWTR_delisted_875018,1,20191129,121300,30.9900000,31.0200000,30.9800000,30.9900000,84317
US1.TWTR_delisted_875018,1,20191129,121400,31.0000000,31.0000000,30.9800000,30.9900000,36673
US1.TWTR_delisted_875018,1,20191129,121500,30.9900000,30.9957000,30.9850000,30.9900000,32543
US1.TWTR_delisted_875018,1,20191129,121600,31.0000000,31.0000000,30.9000000,30.9001000,121859
US1.TWTR_delisted_875018,1,20191129,121700,30.9000000,30.9100000,30.8700000,30.8700000,44316
US1.TWTR_delisted_875018,1,20191129,121800,30.8700000,30.8800000,30.8700000,30.8700000,19029
US1.TWTR_delisted_875018,1,20191129,121900,30.8700000,30.8900000,30.8700000,30.8800000,37858
US1.TWTR_delisted_875018,1,20191129,122000,30.8800000,30.8800000,30.8500000,30.8550000,48103
US1.TWTR_delisted_875018,1,20191129,122100,30.8600000,30.8700000,30.8500000,30.8600000,66987
US1.TWTR_delisted_875018,1,20191129,122200,30.8600000,30.8600000,30.8300000,30.8300000,69327
US1.TWTR_delisted_875018,1,20191129,122300,30.8301000,30.8450000,30.8200000,30.8300000,33009
US1.TWTR_delisted_875018,1,20191129,122400,30.8300000,30.8500000,30.8200000,30.8350000,23801
US1.TWTR_delisted_875018,1,20191129,122500,30.8334000,30.8550000,30.8300000,30.8500000,26305
US1.TWTR_delisted_875018,1,20191129,122600,30.8437000,30.8499000,30.8400000,30.8450000,10896
US1.TWTR_delisted_875018,1,20191129,122700,30.8400000,30.8456000,30.8300000,30.8350000,28399
US1.TWTR_delisted_875018,1,20191129,122800,30.8301000,30.8400000,30.8200000,30.8200000,40449
US1.TWTR_delisted_875018,1,20191129,122900,30.8200000,30.8300000,30.8100000,30.8184000,26011
US1.TWTR_delisted_875018,1,20191129,123000,30.8150000,30.8150000,30.7800000,30.7850000,88635
US1.TWTR_delisted_875018,1,20191129,123100,30.7850000,30.8400000,30.7800000,30.8300000,83345
US1.TWTR_delisted_875018,1,20191129,123200,30.8301000,30.8450000,30.8200000,30.8300000,32443
US1.TWTR_delisted_875018,1,20191129,123300,30.8300000,30.8400000,30.8100000,30.8150000,19642
US1.TWTR_delisted_875018,1,20191129,123400,30.8100000,30.8200000,30.8000000,30.8000000,19221
US1.TWTR_delisted_875018,1,20191129,123500,30.8000000,30.8050000,30.7900000,30.7900000,16428
US1.TWTR_delisted_875018,1,20191129,123600,30.8000000,30.8100000,30.7900000,30.8100000,26814
US1.TWTR_delisted_875018,1,20191129,123700,30.8000000,30.8400000,30.8000000,30.8400000,64997
US1.TWTR_delisted_875018,1,20191129,123800,30.8350000,30.8400000,30.8300000,30.8400000,14008
US1.TWTR_delisted_875018,1,20191129,123900,30.8300000,30.8400000,30.8300000,30.8400000,30256
US1.TWTR_delisted_875018,1,20191129,124000,30.8300000,30.8400000,30.8200000,30.8350000,52689
US1.TWTR_delisted_875018,1,20191129,124100,30.8350000,30.8400000,30.8300000,30.8355000,14805
US1.TWTR_delisted_875018,1,20191129,124200,30.8350000,30.8500000,30.8350000,30.8400000,21488
US1.TWTR_delisted_875018,1,20191129,124300,30.8400000,30.8450000,30.8300000,30.8400000,74976
US1.TWTR_delisted_875018,1,20191129,124400,30.8300000,30.8400000,30.8200000,30.8352000,53277
US1.TWTR_delisted_875018,1,20191129,124500,30.8346000,30.8550000,30.8200000,30.8490000,87311
US1.TWTR_delisted_875018,1,20191129,124600,30.8425000,30.8600000,30.8300000,30.8515000,64749
US1.TWTR_delisted_875018,1,20191129,124700,30.8528000,30.8600000,30.8500000,30.8550000,30363
US1.TWTR_delisted_875018,1,20191129,124800,30.8550000,30.8600000,30.8400000,30.8451000,32507
US1.TWTR_delisted_875018,1,20191129,124900,30.8400000,30.8500000,30.8300000,30.8456000,53885
US1.TWTR_delisted_875018,1,20191129,125000,30.8400000,30.8500000,30.8300000,30.8400000,30180
US1.TWTR_delisted_875018,1,20191129,125100,30.8500000,30.8700000,30.8400000,30.8650000,71249
US1.TWTR_delisted_875018,1,20191129,125200,30.8700000,30.8800000,30.8600000,30.8700000,30086
US1.TWTR_delisted_875018,1,20191129,125300,30.8700000,30.8800000,30.8600000,30.8600000,21700
US1.TWTR_delisted_875018,1,20191129,125400,30.8650000,30.8700000,30.8500000,30.8600000,29496
US1.TWTR_delisted_875018,1,20191129,125500,30.8550000,30.8800000,30.8500000,30.8800000,50637
US1.TWTR_delisted_875018,1,20191129,125600,30.8800000,30.8800000,30.8700000,30.8800000,38498
US1.TWTR_delisted_875018,1,20191129,125700,30.8800000,30.8850000,30.8700000,30.8750000,29328
US1.TWTR_delisted_875018,1,20191129,125800,30.8750000,30.8800000,30.8700000,30.8800000,53826
US1.TWTR_delisted_875018,1,20191129,125900,30.8800000,30.8800000,30.8600000,30.8700000,70251
US1.TWTR_delisted_875018,1,20191129,130000,30.8700000,30.9500000,30.8600000,30.9000000,196753
US1.TWTR_delisted_875018,1,20191129,130100,30.8800000,30.8800000,30.8800000,30.8800000,100
US1.TWTR_delisted_875018,1,20191129,130200,30.9039000,30.9039000,30.9039000,30.9039000,500
US1.TWTR_delisted_875018,1,20191129,130300,30.9100000,30.9100000,30.9100000,30.9100000,414759
US1.TWTR_delisted_875018,1,20191129,130400,30.9100000,30.9100000,30.9100000,30.9100000,12341
US1.TWTR_delisted_875018,1,20191129,130700,30.9033000,30.9033000,30.9033000,30.9033000,900
US1.TWTR_delisted_875018,1,20191129,131600,30.9100000,30.9100000,30.9100000,30.9100000,449
US1.TWTR_delisted_875018,1,20191129,132100,30.9000000,30.9000000,30.9000000,30.9000000,100
US1.TWTR_delisted_875018,1,20191129,132300,30.9001000,30.9001000,30.9001000,30.9001000,250
US1.TWTR_delisted_875018,1,20191129,132400,30.9000000,30.9000000,30.9000000,30.9000000,1237
US1.TWTR_delisted_875018,1,20191129,132500,30.8927000,30.9000000,30.8927000,30.9000000,872
US1.TWTR_delisted_875018,1,20191129,132600,30.9036000,30.9036000,30.9036000,30.9036000,130
US1.TWTR_delisted_875018,1,20191129,132700,30.9100000,30.9100000,30.9001000,30.9001000,1150
US1.TWTR_delisted_875018,1,20191129,133000,30.9100000,30.9100000,30.9100000,30.9100000,100
US1.TWTR_delisted_875018,1,20191129,133500,30.9000000,30.9000000,30.9000000,30.9000000,100
US1.TWTR_delisted_875018,1,20191129,133600,30.9016000,30.9016000,30.9016000,30.9016000,1900
US1.TWTR_delisted_875018,1,20191129,133700,30.9100000,30.9100000,30.9100000,30.9100000,100
US1.TWTR_delisted_875018,1,20191129,133900,30.9001000,30.9001000,30.9001000,30.9001000,200
US1.TWTR_delisted_875018,1,20191129,134000,30.9100000,30.9100000,30.9070000,30.9070000,324
US1.TWTR_delisted_875018,1,20191129,134300,30.9100000,30.9100000,30.9100000,30.9100000,1000
US1.TWTR_delisted_875018,1,20191129,134400,30.9100000,30.9100000,30.9050000,30.9050000,29234
US1.TWTR_delisted_875018,1,20191129,134600,30.9000000,30.9100000,30.9000000,30.9100000,600
US1.TWTR_delisted_875018,1,20191129,134700,30.9000000,30.9100000,30.9000000,30.9100000,1643
US1.TWTR_delisted_875018,1,20191129,134800,30.9100000,30.9100000,30.9100000,30.9100000,1000
US1.TWTR_delisted_875018,1,20191129,142200,30.9000000,30.9000000,30.9000000,30.9000000,102
US1.TWTR_delisted_875018,1,20191129,144100,30.9000000,30.9100000,30.9000000,30.9100000,2000
US1.TWTR_delisted_875018,1,20191129,144500,30.9050000,30.9050000,30.9050000,30.9050000,200
US1.TWTR_delisted_875018,1,20191129,145400,30.9100000,30.9100000,30.9100000,30.9100000,192
US1.TWTR_delisted_875018,1,20191129,150400,30.9200000,30.9200000,30.9200000,30.9200000,689
US1.TWTR_delisted_875018,1,20191129,152100,30.9100000,30.9100000,30.9100000,30.9100000,465
US1.TWTR_delisted_875018,1,20191129,152700,30.9074000,30.9074000,30.9074000,30.9074000,161
US1.TWTR_delisted_875018,1,20191129,153100,30.9100000,30.9200000,30.9100000,30.9200000,500
US1.TWTR_delisted_875018,1,20191129,154200,30.8766000,30.8766000,30.8766000,30.8766000,105
US1.TWTR_delisted_875018,1,20191202,093100,30.9100000,30.9500000,30.8200000,30.8400000,242266
US1.TWTR_delisted_875018,1,20191202,093200,30.8399000,30.8600000,30.7900000,30.8300000,32261
US1.TWTR_delisted_875018,1,20191202,093300,30.8300000,30.9300000,30.8100000,30.8850000,37027
US1.TWTR_delisted_875018,1,20191202,093400,30.8800000,30.8900000,30.7700000,30.7855000,52057
US1.TWTR_delisted_875018,1,20191202,093500,30.7900000,30.8100000,30.7700000,30.8100000,53094
US1.TWTR_delisted_875018,1,20191202,093600,30.8150000,30.8150000,30.7391000,30.7600000,64334
US1.TWTR_delisted_875018,1,20191202,093700,30.7599000,30.8000000,30.7000000,30.7101000,37538
US1.TWTR_delisted_875018,1,20191202,093800,30.7156000,30.7700000,30.7100000,30.7141000,79970
US1.TWTR_delisted_875018,1,20191202,093900,30.7150000,30.7150000,30.5800000,30.6145000,107646
US1.TWTR_delisted_875018,1,20191202,094000,30.6150000,30.6250000,30.5300000,30.5500000,77800
US1.TWTR_delisted_875018,1,20191202,094100,30.5500000,30.5500000,30.4300000,30.4333000,103828
US1.TWTR_delisted_875018,1,20191202,094200,30.4300000,30.4700000,30.4203000,30.4450000,95721
US1.TWTR_delisted_875018,1,20191202,094300,30.4465000,30.4800000,30.4000000,30.4700000,109678
US1.TWTR_delisted_875018,1,20191202,094400,30.4700000,30.5000000,30.4600000,30.4900000,43469
US1.TWTR_delisted_875018,1,20191202,094500,30.4969000,30.5200000,30.4550000,30.4827000,49392
US1.TWTR_delisted_875018,1,20191202,094600,30.4812000,30.5000000,30.4200000,30.4439000,104477
US1.TWTR_delisted_875018,1,20191202,094700,30.4455000,30.4800000,30.4200000,30.4350000,32886
US1.TWTR_delisted_875018,1,20191202,094800,30.4300000,30.4700000,30.4300000,30.4600000,54888
US1.TWTR_delisted_875018,1,20191202,094900,30.4588000,30.5500000,30.4588000,30.5452000,33891
US1.TWTR_delisted_875018,1,20191202,095000,30.5400000,30.5750000,30.5200000,30.5400000,41213
US1.TWTR_delisted_875018,1,20191202,095100,30.5400000,30.5400000,30.5099000,30.5265000,34231
US1.TWTR_delisted_875018,1,20191202,095200,30.5200000,30.5500000,30.4800000,30.5452000,36288
US1.TWTR_delisted_875018,1,20191202,095300,30.5400000,30.5400000,30.4964000,30.5200000,27233
US1.TWTR_delisted_875018,1,20191202,095400,30.5150000,30.5200000,30.4641000,30.4739000,49120
US1.TWTR_delisted_875018,1,20191202,095500,30.4761000,30.5200000,30.4600000,30.5100000,32969
US1.TWTR_delisted_875018,1,20191202,095600,30.5100000,30.5900000,30.5100000,30.5900000,58997
US1.TWTR_delisted_875018,1,20191202,095700,30.5900000,30.5955000,30.5600000,30.5755000,24061
US1.TWTR_delisted_875018,1,20191202,095800,30.5700000,30.5750000,30.5400000,30.5450000,43113
US1.TWTR_delisted_875018,1,20191202,095900,30.5400000,30.5500000,30.5300000,30.5493000,14009
US1.TWTR_delisted_875018,1,20191202,100000,30.5450000,30.5496000,30.5103000,30.5103000,17276
US1.TWTR_delisted_875018,1,20191202,100100,30.5100000,30.5250000,30.4000000,30.4150000,89119
US1.TWTR_delisted_875018,1,20191202,100200,30.4150000,30.4285000,30.3800000,30.3900000,67666
US1.TWTR_delisted_875018,1,20191202,100300,30.3900000,30.4000000,30.3200000,30.3450000,74216
US1.TWTR_delisted_875018,1,20191202,100400,30.3441000,30.4000000,30.3400000,30.3550000,67463
US1.TWTR_delisted_875018,1,20191202,100500,30.3550000,30.3558000,30.2600000,30.2800000,79728
US1.TWTR_delisted_875018,1,20191202,100600,30.2800000,30.2850000,30.2100000,30.2250000,68793
US1.TWTR_delisted_875018,1,20191202,100700,30.2244000,30.2500000,30.1700000,30.2130000,94361
US1.TWTR_delisted_875018,1,20191202,100800,30.2100000,30.2500000,30.2001000,30.2300000,65612
US1.TWTR_delisted_875018,1,20191202,100900,30.2250000,30.2600000,30.2200000,30.2577000,35296
US1.TWTR_delisted_875018,1,20191202,101000,30.2600000,30.2600000,30.2250000,30.2400000,40300
US1.TWTR_delisted_875018,1,20191202,101100,30.2500000,30.3366000,30.2450000,30.3126000,43393
US1.TWTR_delisted_875018,1,20191202,101200,30.3200000,30.3200000,30.2600000,30.2750000,45524
US1.TWTR_delisted_875018,1,20191202,101300,30.2800000,30.3200000,30.2700000,30.3200000,54098
US1.TWTR_delisted_875018,1,20191202,101400,30.3177000,30.3350000,30.2900000,30.2950000,55909
US1.TWTR_delisted_875018,1,20191202,101500,30.2900000,30.3150000,30.2800000,30.2900000,42069
US1.TWTR_delisted_875018,1,20191202,101600,30.3000000,30.3048000,30.2400000,30.2700000,66370
US1.TWTR_delisted_875018,1,20191202,101700,30.2800000,30.2800000,30.2200000,30.2650000,34779
US1.TWTR_delisted_875018,1,20191202,101800,30.2650000,30.2900000,30.2600000,30.2750000,40908
US1.TWTR_delisted_875018,1,20191202,101900,30.2750000,30.2800000,30.2150000,30.2200000,18190
US1.TWTR_delisted_875018,1,20191202,102000,30.2200000,30.2800000,30.2100000,30.2600000,69885
US1.TWTR_delisted_875018,1,20191202,102100,30.2700000,30.2800000,30.2400000,30.2500000,19882
US1.TWTR_delisted_875018,1,20191202,102200,30.2400000,30.2700000,30.2200000,30.2351000,29594
US1.TWTR_delisted_875018,1,20191202,102300,30.2300000,30.2300000,30.1700000,30.1900000,73193
US1.TWTR_delisted_875018,1,20191202,102400,30.1825000,30.2100000,30.1700000,30.2100000,32109
US1.TWTR_delisted_875018,1,20191202,102500,30.2100000,30.2367000,30.1762000,30.1800000,31996
US1.TWTR_delisted_875018,1,20191202,102600,30.1719000,30.1800000,30.1100000,30.1800000,114693
US1.TWTR_delisted_875018,1,20191202,102700,30.1700000,30.1752000,30.1500000,30.1500000,34650
US1.TWTR_delisted_875018,1,20191202,102800,30.1559000,30.1559000,30.1300000,30.1348000,26675
US1.TWTR_delisted_875018,1,20191202,102900,30.1300000,30.1500000,30.1100000,30.1100000,40597
US1.TWTR_delisted_875018,1,20191202,103000,30.1145000,30.1446000,30.1000000,30.1200000,71403
US1.TWTR_delisted_875018,1,20191202,103100,30.1200000,30.1200000,30.0700000,30.0900000,65363
US1.TWTR_delisted_875018,1,20191202,103200,30.0900000,30.0900000,30.0300000,30.0900000,103234
US1.TWTR_delisted_875018,1,20191202,103300,30.0900000,30.1000000,30.0600000,30.0950000,30580
US1.TWTR_delisted_875018,1,20191202,103400,30.0956000,30.1000000,30.0700000,30.0700000,35321
US1.TWTR_delisted_875018,1,20191202,103500,30.0600000,30.0800000,30.0500000,30.0635000,41297
US1.TWTR_delisted_875018,1,20191202,103600,30.0600000,30.0600000,29.9700000,30.0450000,219234
US1.TWTR_delisted_875018,1,20191202,103700,30.0400000,30.0450000,30.0050000,30.0350000,44535
US1.TWTR_delisted_875018,1,20191202,103800,30.0300000,30.1200000,30.0200000,30.1200000,48045
US1.TWTR_delisted_875018,1,20191202,103900,30.1200000,30.1463000,30.1042000,30.1200000,36866
US1.TWTR_delisted_875018,1,20191202,104000,30.1200000,30.1400000,30.1000000,30.1000000,39584
US1.TWTR_delisted_875018,1,20191202,104100,30.1000000,30.1100000,30.0700000,30.0800000,77627
US1.TWTR_delisted_875018,1,20191202,104200,30.0800000,30.0800000,30.0600000,30.0750000,27492
US1.TWTR_delisted_875018,1,20191202,104300,30.0800000,30.0800000,30.0400000,30.0500000,33356
US1.TWTR_delisted_875018,1,20191202,104400,30.0547000,30.0800000,30.0485000,30.0670000,43662
US1.TWTR_delisted_875018,1,20191202,104500,30.0650000,30.1052000,30.0600000,30.1050000,26786
US1.TWTR_delisted_875018,1,20191202,104600,30.1100000,30.1250000,30.1000000,30.1100000,23657
US1.TWTR_delisted_875018,1,20191202,104700,30.1100000,30.1300000,30.1000000,30.1150000,14030
US1.TWTR_delisted_875018,1,20191202,104800,30.1148000,30.1148000,30.0695000,30.0800000,34590
US1.TWTR_delisted_875018,1,20191202,104900,30.0900000,30.1000000,30.0600000,30.1000000,28349
US1.TWTR_delisted_875018,1,20191202,105000,30.1000000,30.1662000,30.1000000,30.1400000,19831
US1.TWTR_delisted_875018,1,20191202,105100,30.1350000,30.1700000,30.1200000,30.1400000,30083
US1.TWTR_delisted_875018,1,20191202,105200,30.1500000,30.1600000,30.1000000,30.1150000,11980
US1.TWTR_delisted_875018,1,20191202,105300,30.1200000,30.1262000,30.0752000,30.0847000,32757
US1.TWTR_delisted_875018,1,20191202,105400,30.0750000,30.1251000,30.0750000,30.1251000,15852
US1.TWTR_delisted_875018,1,20191202,105500,30.1245000,30.1400000,30.1245000,30.1300000,35957
US1.TWTR_delisted_875018,1,20191202,105600,30.1300000,30.1650000,30.1250000,30.1638000,15872
US1.TWTR_delisted_875018,1,20191202,105700,30.1600000,30.1700000,30.1300000,30.1315000,15215
US1.TWTR_delisted_875018,1,20191202,105800,30.1400000,30.1800000,30.1400000,30.1670000,15147
US1.TWTR_delisted_875018,1,20191202,105900,30.1600000,30.1600000,30.1300000,30.1500000,24283
US1.TWTR_delisted_875018,1,20191202,110000,30.1400000,30.1500000,30.1100000,30.1100000,10415
US1.TWTR_delisted_875018,1,20191202,110100,30.1200000,30.1800000,30.1100000,30.1600000,14879
US1.TWTR_delisted_875018,1,20191202,110200,30.1550000,30.1615000,30.1200000,30.1615000,14892
US1.TWTR_delisted_875018,1,20191202,110300,30.1600000,30.1700000,30.1500000,30.1700000,14710
US1.TWTR_delisted_875018,1,20191202,110400,30.1800000,30.1980000,30.1700000,30.1884000,29935
US1.TWTR_delisted_875018,1,20191202,110500,30.1850000,30.2100000,30.1750000,30.1899000,42343
US1.TWTR_delisted_875018,1,20191202,110600,30.1800000,30.1899000,30.1500000,30.1750000,31908
US1.TWTR_delisted_875018,1,20191202,110700,30.1700000,30.1800000,30.1600000,30.1682000,13689
US1.TWTR_delisted_875018,1,20191202,110800,30.1700000,30.1727000,30.1000000,30.1100000,37713
US1.TWTR_delisted_875018,1,20191202,110900,30.1000000,30.1100000,30.0300000,30.0350000,114803
US1.TWTR_delisted_875018,1,20191202,111000,30.0350000,30.0400000,30.0200000,30.0350000,93373
US1.TWTR_delisted_875018,1,20191202,111100,30.0300000,30.0800000,30.0100000,30.0800000,60109
US1.TWTR_delisted_875018,1,20191202,111200,30.0800000,30.0900000,30.0500000,30.0800000,33196
US1.TWTR_delisted_875018,1,20191202,111300,30.0750000,30.0850000,30.0700000,30.0750000,18223
US1.TWTR_delisted_875018,1,20191202,111400,30.0750000,30.1000000,30.0550000,30.0600000,26050
US1.TWTR_delisted_875018,1,20191202,111500,30.0550000,30.0700000,30.0300000,30.0599000,40427
US1.TWTR_delisted_875018,1,20191202,111600,30.0600000,30.1100000,30.0550000,30.1000000,32037
US1.TWTR_delisted_875018,1,20191202,111700,30.1000000,30.1190000,30.0730000,30.0730000,17390
US1.TWTR_delisted_875018,1,20191202,111800,30.0763000,30.0850000,30.0500000,30.0500000,24288
US1.TWTR_delisted_875018,1,20191202,111900,30.0500000,30.0757000,30.0500000,30.0757000,17321
US1.TWTR_delisted_875018,1,20191202,112000,30.0759000,30.1000000,30.0600000,30.0955000,34095
US1.TWTR_delisted_875018,1,20191202,112100,30.0950000,30.1300000,30.0750000,30.0800000,27272
US1.TWTR_delisted_875018,1,20191202,112200,30.0800000,30.0800000,30.0500000,30.0600000,64490
US1.TWTR_delisted_875018,1,20191202,112300,30.0700000,30.0700000,30.0550000,30.0600000,21201
US1.TWTR_delisted_875018,1,20191202,112400,30.0700000,30.1000000,30.0500000,30.1000000,39653
US1.TWTR_delisted_875018,1,20191202,112500,30.0950000,30.1200000,30.0950000,30.1100000,66800
US1.TWTR_delisted_875018,1,20191202,112600,30.1100000,30.1600000,30.1050000,30.1500000,24710
US1.TWTR_delisted_875018,1,20191202,112700,30.1500000,30.1650000,30.1350000,30.1483000,55692
US1.TWTR_delisted_875018,1,20191202,112800,30.1500000,30.1800000,30.1500000,30.1550000,15395
US1.TWTR_delisted_875018,1,20191202,112900,30.1600000,30.1687000,30.1400000,30.1400000,31211
US1.TWTR_delisted_875018,1,20191202,113000,30.1500000,30.1600000,30.1400000,30.1550000,16972
US1.TWTR_delisted_875018,1,20191202,113100,30.1600000,30.1757000,30.1400000,30.1500000,22848
US1.TWTR_delisted_875018,1,20191202,113200,30.1500000,30.1500000,30.1200000,30.1400000,12485
US1.TWTR_delisted_875018,1,20191202,113300,30.1400000,30.1400000,30.1050000,30.1050000,16833
US1.TWTR_delisted_875018,1,20191202,113400,30.1100000,30.1100000,30.0723000,30.0723000,33342
US1.TWTR_delisted_875018,1,20191202,113500,30.0800000,30.0900000,30.0700000,30.0700000,9086
US1.TWTR_delisted_875018,1,20191202,113600,30.0800000,30.0800000,30.0700000,30.0784000,9803
US1.TWTR_delisted_875018,1,20191202,113700,30.0800000,30.0900000,30.0600000,30.0699000,31999
US1.TWTR_delisted_875018,1,20191202,113800,30.0700000,30.0900000,30.0647000,30.0800000,17767
US1.TWTR_delisted_875018,1,20191202,113900,30.0800000,30.1200000,30.0800000,30.1200000,17367
US1.TWTR_delisted_875018,1,20191202,114000,30.1150000,30.1400000,30.1150000,30.1350000,9349
US1.TWTR_delisted_875018,1,20191202,114100,30.1300000,30.1400000,30.1106000,30.1250000,11051
US1.TWTR_delisted_875018,1,20191202,114200,30.1300000,30.1411000,30.1150000,30.1300000,25205
US1.TWTR_delisted_875018,1,20191202,114300,30.1350000,30.1550000,30.1300000,30.1500000,12661
US1.TWTR_delisted_875018,1,20191202,114400,30.1500000,30.1700000,30.1400000,30.1630000,29542
US1.TWTR_delisted_875018,1,20191202,114500,30.1601000,30.1700000,30.1500000,30.1500000,9722
US1.TWTR_delisted_875018,1,20191202,114600,30.1550000,30.2000000,30.1511000,30.2000000,41892
US1.TWTR_delisted_875018,1,20191202,114700,30.1950000,30.2000000,30.1900000,30.1950000,21613
US1.TWTR_delisted_875018,1,20191202,114800,30.2000000,30.2300000,30.1900000,30.2100000,39738
US1.TWTR_delisted_875018,1,20191202,114900,30.2100000,30.2400000,30.2000000,30.2350000,46413
US1.TWTR_delisted_875018,1,20191202,115000,30.2300000,30.2800000,30.2150000,30.2650000,98663
US1.TWTR_delisted_875018,1,20191202,115100,30.2699000,30.2850000,30.2600000,30.2700000,32209
US1.TWTR_delisted_875018,1,20191202,115200,30.2672000,30.3100000,30.2672000,30.3100000,38126
US1.TWTR_delisted_875018,1,20191202,115300,30.3000000,30.3100000,30.2600000,30.2700000,33538
US1.TWTR_delisted_875018,1,20191202,115400,30.2799000,30.2900000,30.2600000,30.2600000,20052
US1.TWTR_delisted_875018,1,20191202,115500,30.2650000,30.2850000,30.2501000,30.2600000,41080
US1.TWTR_delisted_875018,1,20191202,115600,30.2603000,30.2800000,30.2600000,30.2700000,20789
US1.TWTR_delisted_875018,1,20191202,115700,30.2700000,30.2800000,30.2600000,30.2700000,12104
US1.TWTR_delisted_875018,1,20191202,115800,30.2800000,30.3000000,30.2750000,30.2950000,27213
US1.TWTR_delisted_875018,1,20191202,115900,30.3000000,30.3000000,30.2850000,30.2950000,36662
US1.TWTR_delisted_875018,1,20191202,120000,30.3000000,30.3100000,30.2900000,30.3000000,34101
US1.TWTR_delisted_875018,1,20191202,120100,30.2950000,30.3200000,30.2900000,30.3200000,51601
US1.TWTR_delisted_875018,1,20191202,120200,30.3100000,30.3300000,30.3100000,30.3300000,14556
US1.TWTR_delisted_875018,1,20191202,120300,30.3300000,30.3700000,30.3300000,30.3700000,24788
US1.TWTR_delisted_875018,1,20191202,120400,30.3700000,30.3700000,30.3421000,30.3500000,46333
US1.TWTR_delisted_875018,1,20191202,120500,30.3500000,30.3650000,30.3000000,30.3050000,21706
US1.TWTR_delisted_875018,1,20191202,120600,30.3000000,30.3300000,30.3000000,30.3150000,15050
US1.TWTR_delisted_875018,1,20191202,120700,30.3150000,30.3350000,30.3100000,30.3313000,42802
US1.TWTR_delisted_875018,1,20191202,120800,30.3300000,30.3400000,30.3100000,30.3300000,37460
US1.TWTR_delisted_875018,1,20191202,120900,30.3300000,30.3400000,30.3250000,30.3361000,19116
US1.TWTR_delisted_875018,1,20191202,121000,30.3359000,30.3450000,30.3200000,30.3300000,42514
US1.TWTR_delisted_875018,1,20191202,121100,30.3300000,30.3500000,30.3300000,30.3500000,4541
US1.TWTR_delisted_875018,1,20191202,121200,30.3500000,30.3500000,30.3300000,30.3400000,23450
US1.TWTR_delisted_875018,1,20191202,121300,30.3400000,30.3500000,30.3250000,30.3500000,46342
US1.TWTR_delisted_875018,1,20191202,121400,30.3600000,30.3700000,30.3400000,30.3500000,10682
US1.TWTR_delisted_875018,1,20191202,121500,30.3450000,30.3600000,30.3400000,30.3500000,7337
US1.TWTR_delisted_875018,1,20191202,121600,30.3600000,30.3700000,30.3450000,30.3450000,11393
US1.TWTR_delisted_875018,1,20191202,121700,30.3400000,30.3400000,30.3300000,30.3300000,10451
US1.TWTR_delisted_875018,1,20191202,121800,30.3302000,30.3500000,30.3300000,30.3500000,20379
US1.TWTR_delisted_875018,1,20191202,121900,30.3400000,30.3400000,30.3300000,30.3379000,19912
US1.TWTR_delisted_875018,1,20191202,122000,30.3300000,30.3400000,30.3200000,30.3300000,14129
US1.TWTR_delisted_875018,1,20191202,122100,30.3300000,30.3362000,30.3100000,30.3150000,19556
US1.TWTR_delisted_875018,1,20191202,122200,30.3154000,30.3200000,30.2800000,30.2800000,14419
US1.TWTR_delisted_875018,1,20191202,122300,30.2741000,30.2850000,30.2500000,30.2600000,11318
US1.TWTR_delisted_875018,1,20191202,122400,30.2700000,30.2988000,30.2600000,30.2800000,7266
US1.TWTR_delisted_875018,1,20191202,122500,30.2800000,30.3000000,30.2800000,30.3000000,33561
US1.TWTR_delisted_875018,1,20191202,122600,30.3000000,30.3100000,30.2900000,30.3000000,14675
US1.TWTR_delisted_875018,1,20191202,122700,30.3100000,30.3112000,30.2800000,30.3000000,30378
US1.TWTR_delisted_875018,1,20191202,122800,30.2950000,30.3000000,30.2800000,30.3000000,19581
US1.TWTR_delisted_875018,1,20191202,122900,30.2900000,30.3000000,30.2100000,30.2550000,198085
US1.TWTR_delisted_875018,1,20191202,123000,30.2550000,30.2750000,30.2400000,30.2700000,41107
US1.TWTR_delisted_875018,1,20191202,123100,30.2800000,30.2800000,30.2600000,30.2750000,10231
US1.TWTR_delisted_875018,1,20191202,123200,30.2700000,30.2850000,30.2650000,30.2700000,35090
US1.TWTR_delisted_875018,1,20191202,123300,30.2700000,30.3000000,30.2700000,30.3000000,23146
US1.TWTR_delisted_875018,1,20191202,123400,30.3061000,30.3200000,30.2900000,30.3000000,12505
US1.TWTR_delisted_875018,1,20191202,123500,30.2950000,30.3000000,30.2900000,30.2900000,19385
US1.TWTR_delisted_875018,1,20191202,123600,30.3000000,30.3200000,30.2800000,30.2900000,31777
US1.TWTR_delisted_875018,1,20191202,123700,30.2950000,30.3000000,30.2800000,30.2950000,21539
US1.TWTR_delisted_875018,1,20191202,123800,30.2900000,30.3100000,30.2900000,30.3100000,10589
US1.TWTR_delisted_875018,1,20191202,123900,30.3050000,30.3100000,30.3000000,30.3100000,6329
US1.TWTR_delisted_875018,1,20191202,124000,30.3100000,30.3100000,30.2900000,30.3050000,5364
US1.TWTR_delisted_875018,1,20191202,124100,30.3100000,30.3300000,30.2900000,30.3200000,8760
US1.TWTR_delisted_875018,1,20191202,124200,30.3226000,30.3300000,30.3100000,30.3150000,13372
US1.TWTR_delisted_875018,1,20191202,124300,30.3100000,30.3200000,30.3000000,30.3200000,7987
US1.TWTR_delisted_875018,1,20191202,124400,30.3200000,30.3400000,30.3200000,30.3300000,16055
US1.TWTR_delisted_875018,1,20191202,124500,30.3300000,30.3500000,30.3300000,30.3475000,18207
US1.TWTR_delisted_875018,1,20191202,124600,30.3500000,30.3600000,30.3400000,30.3500000,8634
US1.TWTR_delisted_875018,1,20191202,124700,30.3500000,30.3500000,30.3100000,30.3100000,10222
US1.TWTR_delisted_875018,1,20191202,124800,30.3100000,30.3200000,30.3000000,30.3150000,9035
US1.TWTR_delisted_875018,1,20191202,124900,30.3100000,30.3200000,30.3100000,30.3100000,6262
US1.TWTR_delisted_875018,1,20191202,125000,30.3050000,30.3300000,30.3000000,30.3200000,13562
US1.TWTR_delisted_875018,1,20191202,125100,30.3260000,30.3260000,30.3000000,30.3000000,15267
US1.TWTR_delisted_875018,1,20191202,125200,30.3100000,30.3300000,30.3000000,30.3200000,6428
US1.TWTR_delisted_875018,1,20191202,125300,30.3200000,30.3300000,30.3100000,30.3300000,9627
US1.TWTR_delisted_875018,1,20191202,125400,30.3300000,30.3500000,30.3300000,30.3500000,9782
US1.TWTR_delisted_875018,1,20191202,125500,30.3550000,30.3550000,30.3400000,30.3400000,14059
US1.TWTR_delisted_875018,1,20191202,125600,30.3400000,30.3700000,30.3300000,30.3700000,24159
US1.TWTR_delisted_875018,1,20191202,125700,30.3650000,30.3700000,30.3600000,30.3643000,5190
US1.TWTR_delisted_875018,1,20191202,125800,30.3700000,30.3847000,30.3500000,30.3619000,20800
US1.TWTR_delisted_875018,1,20191202,125900,30.3700000,30.3800000,30.3550000,30.3600000,23347
US1.TWTR_delisted_875018,1,20191202,130000,30.3600000,30.3600000,30.3500000,30.3550000,4975
US1.TWTR_delisted_875018,1,20191202,130100,30.3500000,30.3700000,30.3500000,30.3700000,15238
US1.TWTR_delisted_875018,1,20191202,130200,30.3700000,30.3900000,30.3700000,30.3701000,14286
US1.TWTR_delisted_875018,1,20191202,130300,30.3750000,30.3800000,30.3700000,30.3800000,9795
US1.TWTR_delisted_875018,1,20191202,130400,30.3900000,30.4120000,30.3850000,30.4000000,41891
US1.TWTR_delisted_875018,1,20191202,130500,30.4000000,30.4200000,30.3950000,30.4050000,26849
US1.TWTR_delisted_875018,1,20191202,130600,30.4000000,30.4100000,30.3900000,30.4000000,26820
US1.TWTR_delisted_875018,1,20191202,130700,30.4062000,30.4200000,30.4050000,30.4100000,7356
US1.TWTR_delisted_875018,1,20191202,130800,30.4100000,30.4200000,30.4100000,30.4100000,9654
US1.TWTR_delisted_875018,1,20191202,130900,30.4200000,30.4238000,30.4050000,30.4050000,29775
US1.TWTR_delisted_875018,1,20191202,131000,30.4050000,30.4264000,30.4050000,30.4250000,11052
US1.TWTR_delisted_875018,1,20191202,131100,30.4200000,30.4200000,30.4000000,30.4100000,12333
US1.TWTR_delisted_875018,1,20191202,131200,30.4003000,30.4250000,30.4000000,30.4200000,51904
US1.TWTR_delisted_875018,1,20191202,131300,30.4200000,30.4500000,30.4200000,30.4450000,21262
US1.TWTR_delisted_875018,1,20191202,131400,30.4500000,30.4766000,30.4400000,30.4750000,46400
US1.TWTR_delisted_875018,1,20191202,131500,30.4750000,30.4900000,30.4600000,30.4800000,23835
US1.TWTR_delisted_875018,1,20191202,131600,30.4800000,30.4900000,30.4700000,30.4800000,33700
US1.TWTR_delisted_875018,1,20191202,131700,30.4750000,30.4750000,30.4400000,30.4400000,32143
US1.TWTR_delisted_875018,1,20191202,131800,30.4500000,30.4750000,30.4400000,30.4750000,35423
US1.TWTR_delisted_875018,1,20191202,131900,30.4700000,30.4900000,30.4600000,30.4900000,69568
US1.TWTR_delisted_875018,1,20191202,132000,30.4900000,30.5000000,30.4800000,30.4900000,47369
US1.TWTR_delisted_875018,1,20191202,132100,30.4900000,30.5100000,30.4900000,30.5100000,32082
US1.TWTR_delisted_875018,1,20191202,132200,30.5100000,30.5100000,30.5000000,30.5041000,5759
US1.TWTR_delisted_875018,1,20191202,132300,30.5050000,30.5300000,30.4900000,30.5000000,47371
US1.TWTR_delisted_875018,1,20191202,132400,30.4900000,30.5050000,30.4900000,30.4900000,15748
US1.TWTR_delisted_875018,1,20191202,132500,30.4950000,30.5000000,30.4462000,30.4500000,21602
US1.TWTR_delisted_875018,1,20191202,132600,30.4500000,30.4750000,30.4450000,30.4700000,22245
US1.TWTR_delisted_875018,1,20191202,132700,30.4700000,30.4900000,30.4600000,30.4800000,15198
US1.TWTR_delisted_875018,1,20191202,132800,30.4800000,30.4800000,30.4700000,30.4700000,6548
US1.TWTR_delisted_875018,1,20191202,132900,30.4700000,30.4700000,30.4400000,30.4600000,24207
US1.TWTR_delisted_875018,1,20191202,133000,30.4600000,30.4850000,30.4500000,30.4800000,34511
US1.TWTR_delisted_875018,1,20191202,133100,30.4800000,30.4800000,30.4650000,30.4750000,24951
US1.TWTR_delisted_875018,1,20191202,133200,30.4750000,30.4950000,30.4700000,30.4900000,31120
US1.TWTR_delisted_875018,1,20191202,133300,30.4971000,30.5000000,30.4850000,30.4901000,9096
US1.TWTR_delisted_875018,1,20191202,133400,30.4934000,30.5000000,30.4800000,30.4852000,4470
US1.TWTR_delisted_875018,1,20191202,133500,30.4840000,30.4900000,30.4650000,30.4900000,32793
US1.TWTR_delisted_875018,1,20191202,133600,30.4900000,30.5000000,30.4800000,30.4950000,4942
US1.TWTR_delisted_875018,1,20191202,133700,30.4900000,30.4910000,30.4446000,30.4550000,59608
US1.TWTR_delisted_875018,1,20191202,133800,30.4550000,30.4550000,30.4229000,30.4300000,23132
US1.TWTR_delisted_875018,1,20191202,133900,30.4300000,30.4400000,30.4050000,30.4200000,12544
US1.TWTR_delisted_875018,1,20191202,134000,30.4150000,30.4300000,30.4150000,30.4300000,4034
US1.TWTR_delisted_875018,1,20191202,134100,30.4233000,30.4300000,30.4200000,30.4300000,6316
US1.TWTR_delisted_875018,1,20191202,134200,30.4300000,30.4300000,30.3900000,30.4000000,25924
US1.TWTR_delisted_875018,1,20191202,134300,30.4000000,30.4106000,30.4000000,30.4090000,8063
US1.TWTR_delisted_875018,1,20191202,134400,30.4000000,30.4100000,30.4000000,30.4100000,6910
US1.TWTR_delisted_875018,1,20191202,134500,30.4100000,30.4361000,30.4100000,30.4300000,10884
US1.TWTR_delisted_875018,1,20191202,134600,30.4300000,30.4500000,30.4299000,30.4400000,12694
US1.TWTR_delisted_875018,1,20191202,134700,30.4400000,30.4500000,30.4300000,30.4446000,7775
US1.TWTR_delisted_875018,1,20191202,134800,30.4400000,30.4500000,30.4315000,30.4400000,12708
US1.TWTR_delisted_875018,1,20191202,134900,30.4400000,30.4500000,30.4200000,30.4300000,8346
US1.TWTR_delisted_875018,1,20191202,135000,30.4299000,30.4400000,30.4100000,30.4387000,19402
US1.TWTR_delisted_875018,1,20191202,135100,30.4300000,30.4500000,30.4200000,30.4250000,6301
US1.TWTR_delisted_875018,1,20191202,135200,30.4250000,30.4300000,30.4100000,30.4300000,9442
US1.TWTR_delisted_875018,1,20191202,135300,30.4350000,30.4600000,30.4350000,30.4400000,20404
US1.TWTR_delisted_875018,1,20191202,135400,30.4400000,30.4600000,30.4400000,30.4600000,18343
US1.TWTR_delisted_875018,1,20191202,135500,30.4600000,30.4650000,30.4500000,30.4600000,23905
US1.TWTR_delisted_875018,1,20191202,135600,30.4600000,30.4685000,30.4500000,30.4550000,3121
US1.TWTR_delisted_875018,1,20191202,135700,30.4600000,30.4600000,30.4350000,30.4494000,13888
US1.TWTR_delisted_875018,1,20191202,135800,30.4500000,30.4500000,30.4400000,30.4400000,4551
US1.TWTR_delisted_875018,1,20191202,135900,30.4400000,30.4450000,30.4400000,30.4400000,15163
US1.TWTR_delisted_875018,1,20191202,140000,30.4400000,30.4650000,30.4400000,30.4400000,40295
US1.TWTR_delisted_875018,1,20191202,140100,30.4450000,30.4600000,30.4350000,30.4550000,13863
US1.TWTR_delisted_875018,1,20191202,140200,30.4500000,30.4600000,30.4350000,30.4400000,13832
US1.TWTR_delisted_875018,1,20191202,140300,30.4400000,30.4550000,30.4400000,30.4500000,25578
US1.TWTR_delisted_875018,1,20191202,140400,30.4500000,30.4600000,30.4400000,30.4400000,13408
US1.TWTR_delisted_875018,1,20191202,140500,30.4500000,30.4550000,30.4400000,30.4500000,16678
US1.TWTR_delisted_875018,1,20191202,140600,30.4400000,30.4500000,30.4400000,30.4500000,6037
US1.TWTR_delisted_875018,1,20191202,140700,30.4500000,30.4599000,30.4400000,30.4400000,5746
US1.TWTR_delisted_875018,1,20191202,140800,30.4400000,30.4600000,30.4400000,30.4600000,10818
US1.TWTR_delisted_875018,1,20191202,140900,30.4600000,30.4600000,30.4400000,30.4400000,24322
US1.TWTR_delisted_875018,1,20191202,141000,30.4401000,30.4550000,30.4400000,30.4550000,3787
US1.TWTR_delisted_875018,1,20191202,141100,30.4500000,30.4550000,30.4400000,30.4500000,11203
US1.TWTR_delisted_875018,1,20191202,141200,30.4501000,30.4600000,30.4400000,30.4500000,13283
US1.TWTR_delisted_875018,1,20191202,141300,30.4550000,30.4700000,30.4500000,30.4600000,10706
US1.TWTR_delisted_875018,1,20191202,141400,30.4600000,30.4800000,30.4600000,30.4800000,15375
US1.TWTR_delisted_875018,1,20191202,141500,30.4800000,30.4900000,30.4650000,30.4700000,5953
US1.TWTR_delisted_875018,1,20191202,141600,30.4670000,30.4900000,30.4670000,30.4800000,10398
US1.TWTR_delisted_875018,1,20191202,141700,30.4750000,30.4800000,30.4700000,30.4700000,4203
US1.TWTR_delisted_875018,1,20191202,141800,30.4733000,30.5200000,30.4733000,30.5150000,78644
US1.TWTR_delisted_875018,1,20191202,141900,30.5200000,30.5200000,30.5100000,30.5173000,6216
US1.TWTR_delisted_875018,1,20191202,142000,30.5100000,30.5200000,30.5100000,30.5150000,2587
US1.TWTR_delisted_875018,1,20191202,142100,30.5150000,30.5200000,30.5000000,30.5200000,9903
US1.TWTR_delisted_875018,1,20191202,142200,30.5150000,30.5200000,30.5000000,30.5030000,4798
US1.TWTR_delisted_875018,1,20191202,142300,30.5100000,30.5500000,30.5100000,30.5456000,18440
US1.TWTR_delisted_875018,1,20191202,142400,30.5400000,30.5500000,30.5300000,30.5400000,19941
US1.TWTR_delisted_875018,1,20191202,142500,30.5450000,30.5700000,30.5400000,30.5599000,68101
US1.TWTR_delisted_875018,1,20191202,142600,30.5591000,30.5591000,30.5400000,30.5400000,15534
US1.TWTR_delisted_875018,1,20191202,142700,30.5450000,30.5500000,30.5350000,30.5500000,7725
US1.TWTR_delisted_875018,1,20191202,142800,30.5400000,30.5500000,30.5350000,30.5400000,18659
US1.TWTR_delisted_875018,1,20191202,142900,30.5300000,30.5400000,30.5100000,30.5150000,12299
US1.TWTR_delisted_875018,1,20191202,143000,30.5100000,30.5150000,30.5000000,30.5050000,14903
US1.TWTR_delisted_875018,1,20191202,143100,30.5100000,30.5200000,30.5062000,30.5200000,9788
US1.TWTR_delisted_875018,1,20191202,143200,30.5200000,30.5350000,30.5200000,30.5256000,10529
US1.TWTR_delisted_875018,1,20191202,143300,30.5200000,30.5251000,30.5100000,30.5200000,5979
US1.TWTR_delisted_875018,1,20191202,143400,30.5200000,30.5200000,30.5100000,30.5200000,7781
US1.TWTR_delisted_875018,1,20191202,143500,30.5256000,30.5256000,30.5100000,30.5150000,4689
US1.TWTR_delisted_875018,1,20191202,143600,30.5110000,30.5227000,30.5100000,30.5200000,6652
US1.TWTR_delisted_875018,1,20191202,143700,30.5199000,30.5200000,30.4750000,30.4927000,54637
US1.TWTR_delisted_875018,1,20191202,143800,30.4999000,30.5000000,30.4900000,30.4900000,3100
US1.TWTR_delisted_875018,1,20191202,143900,30.4900000,30.5000000,30.4800000,30.5000000,14172
US1.TWTR_delisted_875018,1,20191202,144000,30.4900000,30.5155000,30.4900000,30.5121000,18644
US1.TWTR_delisted_875018,1,20191202,144100,30.5169000,30.5200000,30.5000000,30.5050000,7234
US1.TWTR_delisted_875018,1,20191202,144200,30.5000000,30.5100000,30.5000000,30.5050000,2747
US1.TWTR_delisted_875018,1,20191202,144300,30.5100000,30.5100000,30.4600000,30.4700000,53059
US1.TWTR_delisted_875018,1,20191202,144400,30.4800000,30.4950000,30.4800000,30.4800000,18710
US1.TWTR_delisted_875018,1,20191202,144500,30.4800000,30.4900000,30.4750000,30.4900000,8648
US1.TWTR_delisted_875018,1,20191202,144600,30.4825000,30.4900000,30.4800000,30.4900000,18788
US1.TWTR_delisted_875018,1,20191202,144700,30.4900000,30.4950000,30.4800000,30.4800000,8166
US1.TWTR_delisted_875018,1,20191202,144800,30.4899000,30.4950000,30.4800000,30.4854000,18263
US1.TWTR_delisted_875018,1,20191202,144900,30.4900000,30.5000000,30.4750000,30.4900000,5255
US1.TWTR_delisted_875018,1,20191202,145000,30.4900000,30.4900000,30.4700000,30.4800000,8340
US1.TWTR_delisted_875018,1,20191202,145100,30.4800000,30.4900000,30.4800000,30.4800000,13756
US1.TWTR_delisted_875018,1,20191202,145200,30.4800000,30.4900000,30.4700000,30.4844000,20282
US1.TWTR_delisted_875018,1,20191202,145300,30.4800000,30.4900000,30.4730000,30.4850000,5240
US1.TWTR_delisted_875018,1,20191202,145400,30.4800000,30.4900000,30.4700000,30.4800000,7086
US1.TWTR_delisted_875018,1,20191202,145500,30.4850000,30.4850000,30.4600000,30.4600000,18569
US1.TWTR_delisted_875018,1,20191202,145600,30.4700000,30.4850000,30.4600000,30.4800000,17103
US1.TWTR_delisted_875018,1,20191202,145700,30.4900000,30.5100000,30.4800000,30.5000000,7721
US1.TWTR_delisted_875018,1,20191202,145800,30.5013000,30.5100000,30.5000000,30.5044000,9823
US1.TWTR_delisted_875018,1,20191202,145900,30.5000000,30.5100000,30.4900000,30.4900000,8543
US1.TWTR_delisted_875018,1,20191202,150000,30.5000000,30.5000000,30.4800000,30.4850000,14753
US1.TWTR_delisted_875018,1,20191202,150100,30.4900000,30.5000000,30.4800000,30.4870000,16491
US1.TWTR_delisted_875018,1,20191202,150200,30.4800000,30.4800000,30.4600000,30.4750000,12895
US1.TWTR_delisted_875018,1,20191202,150300,30.4700000,30.4800000,30.4500000,30.4600000,37040
US1.TWTR_delisted_875018,1,20191202,150400,30.4600000,30.4800000,30.4600000,30.4767000,15390
US1.TWTR_delisted_875018,1,20191202,150500,30.4744000,30.4800000,30.4700000,30.4750000,6886
US1.TWTR_delisted_875018,1,20191202,150600,30.4745000,30.4900000,30.4700000,30.4700000,14647
US1.TWTR_delisted_875018,1,20191202,150700,30.4760000,30.4900000,30.4600000,30.4750000,40861
US1.TWTR_delisted_875018,1,20191202,150800,30.4800000,30.4800000,30.4600000,30.4650000,16496
US1.TWTR_delisted_875018,1,20191202,150900,30.4600000,30.4700000,30.4600000,30.4700000,6700
US1.TWTR_delisted_875018,1,20191202,151000,30.4650000,30.4800000,30.4650000,30.4750000,9079
US1.TWTR_delisted_875018,1,20191202,151100,30.4750000,30.4900000,30.4710000,30.4850000,28984
US1.TWTR_delisted_875018,1,20191202,151200,30.4900000,30.5100000,30.4900000,30.5100000,19887
US1.TWTR_delisted_875018,1,20191202,151300,30.5050000,30.5350000,30.5000000,30.5300000,29884
US1.TWTR_delisted_875018,1,20191202,151400,30.5350000,30.5400000,30.5300000,30.5300000,51225
US1.TWTR_delisted_875018,1,20191202,151500,30.5310000,30.5350000,30.5200000,30.5200000,21003
US1.TWTR_delisted_875018,1,20191202,151600,30.5200000,30.5250000,30.5100000,30.5100000,13101
US1.TWTR_delisted_875018,1,20191202,151700,30.5100000,30.5300000,30.5050000,30.5300000,12077
US1.TWTR_delisted_875018,1,20191202,151800,30.5300000,30.5400000,30.5300000,30.5350000,7717
US1.TWTR_delisted_875018,1,20191202,151900,30.5400000,30.5400000,30.5200000,30.5250000,4457
US1.TWTR_delisted_875018,1,20191202,152000,30.5250000,30.5400000,30.5250000,30.5400000,24640
US1.TWTR_delisted_875018,1,20191202,152100,30.5400000,30.5400000,30.5200000,30.5397000,12866
US1.TWTR_delisted_875018,1,20191202,152200,30.5400000,30.5400000,30.5300000,30.5400000,7883
US1.TWTR_delisted_875018,1,20191202,152300,30.5400000,30.5400000,30.5200000,30.5200000,13073
US1.TWTR_delisted_875018,1,20191202,152400,30.5200000,30.5200000,30.5100000,30.5150000,10132
US1.TWTR_delisted_875018,1,20191202,152500,30.5100000,30.5200000,30.5000000,30.5100000,17756
US1.TWTR_delisted_875018,1,20191202,152600,30.5050000,30.5100000,30.4800000,30.4800000,19459
US1.TWTR_delisted_875018,1,20191202,152700,30.4800000,30.4850000,30.4650000,30.4650000,32237
US1.TWTR_delisted_875018,1,20191202,152800,30.4700000,30.4750000,30.4600000,30.4700000,19206
US1.TWTR_delisted_875018,1,20191202,152900,30.4700000,30.4800000,30.4500000,30.4500000,46315
US1.TWTR_delisted_875018,1,20191202,153000,30.4550000,30.4599000,30.4200000,30.4300000,25312
US1.TWTR_delisted_875018,1,20191202,153100,30.4300000,30.4300000,30.4100000,30.4200000,64562
US1.TWTR_delisted_875018,1,20191202,153200,30.4200000,30.4300000,30.4100000,30.4100000,27786
US1.TWTR_delisted_875018,1,20191202,153300,30.4152000,30.4385000,30.4150000,30.4350000,27058
US1.TWTR_delisted_875018,1,20191202,153400,30.4301000,30.4359000,30.4200000,30.4200000,7205
US1.TWTR_delisted_875018,1,20191202,153500,30.4250000,30.4500000,30.4200000,30.4454000,31841
US1.TWTR_delisted_875018,1,20191202,153600,30.4467000,30.4650000,30.4400000,30.4650000,26065
US1.TWTR_delisted_875018,1,20191202,153700,30.4650000,30.4700000,30.4450000,30.4500000,22406
US1.TWTR_delisted_875018,1,20191202,153800,30.4500000,30.4600000,30.4450000,30.4450000,16239
US1.TWTR_delisted_875018,1,20191202,153900,30.4500000,30.4600000,30.4450000,30.4500000,44897
US1.TWTR_delisted_875018,1,20191202,154000,30.4550000,30.4700000,30.4500000,30.4650000,43124
US1.TWTR_delisted_875018,1,20191202,154100,30.4650000,30.4700000,30.4400000,30.4400000,38334
US1.TWTR_delisted_875018,1,20191202,154200,30.4432000,30.4500000,30.4300000,30.4300000,32893
US1.TWTR_delisted_875018,1,20191202,154300,30.4300000,30.4400000,30.4200000,30.4200000,24301
US1.TWTR_delisted_875018,1,20191202,154400,30.4200000,30.4300000,30.4100000,30.4142000,39840
US1.TWTR_delisted_875018,1,20191202,154500,30.4100000,30.4150000,30.3850000,30.4000000,48252
US1.TWTR_delisted_875018,1,20191202,154600,30.3900000,30.4395000,30.3900000,30.4300000,118870
US1.TWTR_delisted_875018,1,20191202,154700,30.4300000,30.4315000,30.4200000,30.4256000,47955
US1.TWTR_delisted_875018,1,20191202,154800,30.4300000,30.4400000,30.4200000,30.4200000,40699
US1.TWTR_delisted_875018,1,20191202,154900,30.4250000,30.4300000,30.4200000,30.4250000,24386
US1.TWTR_delisted_875018,1,20191202,155000,30.4300000,30.4300000,30.4200000,30.4250000,27799
US1.TWTR_delisted_875018,1,20191202,155100,30.4200000,30.4400000,30.4200000,30.4200000,68883
US1.TWTR_delisted_875018,1,20191202,155200,30.4200000,30.4300000,30.4000000,30.4150000,63801
US1.TWTR_delisted_875018,1,20191202,155300,30.4124000,30.4250000,30.4124000,30.4200000,40474
US1.TWTR_delisted_875018,1,20191202,155400,30.4200000,30.4200000,30.4100000,30.4100000,46885
US1.TWTR_delisted_875018,1,20191202,155500,30.4150000,30.4200000,30.3900000,30.3901000,77067
US1.TWTR_delisted_875018,1,20191202,155600,30.3900000,30.4100000,30.3800000,30.4050000,116262
US1.TWTR_delisted_875018,1,20191202,155700,30.4100000,30.4200000,30.3800000,30.3850000,132386
US1.TWTR_delisted_875018,1,20191202,155800,30.3800000,30.4000000,30.3800000,30.4000000,101977
US1.TWTR_delisted_875018,1,20191202,155900,30.4000000,30.4100000,30.3900000,30.3910000,86486
US1.TWTR_delisted_875018,1,20191202,160000,30.3900000,30.4400000,30.3801000,30.4100000,215157
US1.TWTR_delisted_875018,1,20191203,093100,29.9400000,29.9600000,29.9100000,29.9100000,12627
US1.TWTR_delisted_875018,1,20191203,093200,29.9100000,29.9400000,29.8600000,29.8700000,378216
US1.TWTR_delisted_875018,1,20191203,093300,29.9000000,29.9100000,29.8200000,29.8300000,101259
US1.TWTR_delisted_875018,1,20191203,093400,29.8400000,29.8900000,29.8200000,29.8900000,117764
US1.TWTR_delisted_875018,1,20191203,093500,29.8900000,29.9900000,29.8683000,29.9600000,198484
US1.TWTR_delisted_875018,1,20191203,093600,29.9549000,29.9549000,29.8350000,29.8500000,181560
US1.TWTR_delisted_875018,1,20191203,093700,29.8400000,29.9900000,29.8400000,29.8850000,77652
US1.TWTR_delisted_875018,1,20191203,093800,29.8850000,29.8850000,29.7700000,29.8250000,153159
US1.TWTR_delisted_875018,1,20191203,093900,29.8210000,29.8223000,29.6500000,29.6850000,145828
US1.TWTR_delisted_875018,1,20191203,094000,29.6850000,29.7800000,29.6700000,29.7160000,150890
US1.TWTR_delisted_875018,1,20191203,094100,29.7150000,29.7525000,29.6700000,29.7300000,99027
US1.TWTR_delisted_875018,1,20191203,094200,29.7250000,29.7800000,29.7200000,29.7500000,125667
US1.TWTR_delisted_875018,1,20191203,094300,29.7500000,29.7900000,29.7200000,29.7900000,76925
US1.TWTR_delisted_875018,1,20191203,094400,29.7900000,29.8800000,29.7900000,29.8800000,97970
US1.TWTR_delisted_875018,1,20191203,094500,29.8800000,29.9000000,29.8279000,29.8300000,55377
US1.TWTR_delisted_875018,1,20191203,094600,29.8300000,29.8300000,29.7543000,29.7543000,74801
US1.TWTR_delisted_875018,1,20191203,094700,29.7600000,29.8200000,29.7600000,29.8200000,30625
US1.TWTR_delisted_875018,1,20191203,094800,29.8145000,29.8300000,29.7843000,29.8200000,32311
US1.TWTR_delisted_875018,1,20191203,094900,29.8200000,29.8250000,29.6950000,29.7023000,48788
US1.TWTR_delisted_875018,1,20191203,095000,29.7100000,29.7700000,29.7100000,29.7200000,70333
US1.TWTR_delisted_875018,1,20191203,095100,29.7120000,29.7750000,29.6845000,29.7750000,61644
US1.TWTR_delisted_875018,1,20191203,095200,29.7650000,29.8000000,29.7300000,29.7475000,58450
US1.TWTR_delisted_875018,1,20191203,095300,29.7400000,29.7500000,29.6900000,29.7038000,36818
US1.TWTR_delisted_875018,1,20191203,095400,29.7020000,29.7200000,29.6800000,29.7100000,67712
US1.TWTR_delisted_875018,1,20191203,095500,29.7099000,29.7400000,29.7030000,29.7080000,30140
US1.TWTR_delisted_875018,1,20191203,095600,29.7100000,29.7100000,29.6600000,29.6900000,59990
US1.TWTR_delisted_875018,1,20191203,095700,29.6849000,29.7260000,29.6600000,29.7260000,20548
US1.TWTR_delisted_875018,1,20191203,095800,29.7200000,29.7383000,29.6750000,29.6800000,27959
US1.TWTR_delisted_875018,1,20191203,095900,29.6799000,29.7100000,29.6300000,29.6350000,101917
US1.TWTR_delisted_875018,1,20191203,100000,29.6400000,29.6800000,29.6350000,29.6550000,48391
US1.TWTR_delisted_875018,1,20191203,100100,29.6550000,29.7012000,29.6323000,29.7000000,46902
US1.TWTR_delisted_875018,1,20191203,100200,29.7000000,29.7400000,29.6850000,29.7300000,102964
US1.TWTR_delisted_875018,1,20191203,100300,29.7300000,29.7350000,29.7000000,29.7300000,34059
US1.TWTR_delisted_875018,1,20191203,100400,29.7399000,29.7800000,29.7300000,29.7700000,30123
US1.TWTR_delisted_875018,1,20191203,100500,29.7600000,29.7600000,29.7100000,29.7200000,29192
US1.TWTR_delisted_875018,1,20191203,100600,29.7300000,29.7500000,29.7200000,29.7500000,25919
US1.TWTR_delisted_875018,1,20191203,100700,29.7500000,29.7800000,29.7400000,29.7400000,25543
US1.TWTR_delisted_875018,1,20191203,100800,29.7400000,29.7800000,29.7150000,29.7500000,28709
US1.TWTR_delisted_875018,1,20191203,100900,29.7500000,29.7600000,29.7200000,29.7300000,34135
US1.TWTR_delisted_875018,1,20191203,101000,29.7250000,29.7250000,29.6700000,29.6850000,68132
US1.TWTR_delisted_875018,1,20191203,101100,29.6899000,29.6899000,29.6100000,29.6200000,80296
US1.TWTR_delisted_875018,1,20191203,101200,29.6200000,29.6500000,29.6150000,29.6200000,53184
US1.TWTR_delisted_875018,1,20191203,101300,29.6200000,29.6650000,29.6200000,29.6250000,39910
US1.TWTR_delisted_875018,1,20191203,101400,29.6261000,29.6500000,29.6200000,29.6200000,39855
US1.TWTR_delisted_875018,1,20191203,101500,29.6300000,29.7100000,29.6300000,29.6900000,85319
US1.TWTR_delisted_875018,1,20191203,101600,29.6900000,29.7000000,29.6800000,29.7000000,28991
US1.TWTR_delisted_875018,1,20191203,101700,29.6950000,29.7100000,29.6826000,29.6950000,27715
US1.TWTR_delisted_875018,1,20191203,101800,29.7000000,29.7800000,29.6900000,29.7679000,46976
US1.TWTR_delisted_875018,1,20191203,101900,29.7700000,29.7800000,29.7145000,29.7400000,49537
US1.TWTR_delisted_875018,1,20191203,102000,29.7500000,29.7600000,29.7100000,29.7300000,30753
US1.TWTR_delisted_875018,1,20191203,102100,29.7300000,29.7754000,29.7300000,29.7553000,56412
US1.TWTR_delisted_875018,1,20191203,102200,29.7500000,29.7700000,29.7300000,29.7653000,22383
US1.TWTR_delisted_875018,1,20191203,102300,29.7600000,29.7700000,29.7300000,29.7400000,50907
US1.TWTR_delisted_875018,1,20191203,102400,29.7400000,29.7449000,29.7200000,29.7300000,89854
US1.TWTR_delisted_875018,1,20191203,102500,29.7350000,29.7453000,29.7300000,29.7300000,35768
US1.TWTR_delisted_875018,1,20191203,102600,29.7347000,29.7450000,29.7200000,29.7400000,21750
US1.TWTR_delisted_875018,1,20191203,102700,29.7350000,29.7400000,29.6900000,29.7017000,24835
US1.TWTR_delisted_875018,1,20191203,102800,29.7100000,29.7111000,29.6600000,29.6600000,25135
US1.TWTR_delisted_875018,1,20191203,102900,29.6690000,29.6800000,29.6500000,29.6600000,31468
US1.TWTR_delisted_875018,1,20191203,103000,29.6623000,29.6623000,29.6300000,29.6450000,30153
US1.TWTR_delisted_875018,1,20191203,103100,29.6400000,29.6700000,29.6300000,29.6600000,41839
US1.TWTR_delisted_875018,1,20191203,103200,29.6600000,29.6900000,29.6550000,29.6750000,28136
US1.TWTR_delisted_875018,1,20191203,103300,29.6700000,29.6750000,29.6200000,29.6300000,30196
US1.TWTR_delisted_875018,1,20191203,103400,29.6400000,29.6652000,29.6300000,29.6500000,151329
US1.TWTR_delisted_875018,1,20191203,103500,29.6500000,29.6650000,29.6400000,29.6500000,45106
US1.TWTR_delisted_875018,1,20191203,103600,29.6500000,29.6500000,29.6200000,29.6269000,49931
US1.TWTR_delisted_875018,1,20191203,103700,29.6200000,29.6259000,29.5500000,29.5583000,276309
US1.TWTR_delisted_875018,1,20191203,103800,29.5600000,29.5800000,29.5500000,29.5650000,98999
US1.TWTR_delisted_875018,1,20191203,103900,29.5700000,29.5750000,29.5600000,29.5600000,44271
US1.TWTR_delisted_875018,1,20191203,104000,29.5600000,29.6200000,29.5600000,29.6000000,106549
US1.TWTR_delisted_875018,1,20191203,104100,29.6000000,29.6000000,29.5700000,29.5744000,18726
US1.TWTR_delisted_875018,1,20191203,104200,29.5650000,29.5650000,29.5200000,29.5450000,70915
US1.TWTR_delisted_875018,1,20191203,104300,29.5441000,29.5500000,29.5300000,29.5400000,51568
US1.TWTR_delisted_875018,1,20191203,104400,29.5490000,29.5600000,29.5400000,29.5600000,31511
US1.TWTR_delisted_875018,1,20191203,104500,29.5600000,29.5700000,29.5450000,29.5650000,40163
US1.TWTR_delisted_875018,1,20191203,104600,29.5700000,29.5900000,29.5500000,29.5600000,48622
US1.TWTR_delisted_875018,1,20191203,104700,29.5500000,29.5700000,29.5400000,29.5500000,35981
US1.TWTR_delisted_875018,1,20191203,104800,29.5400000,29.5500000,29.5200000,29.5300000,24335
US1.TWTR_delisted_875018,1,20191203,104900,29.5300000,29.5350000,29.4800000,29.5100000,152933
US1.TWTR_delisted_875018,1,20191203,105000,29.5100000,29.5200000,29.5000000,29.5000000,26946
US1.TWTR_delisted_875018,1,20191203,105100,29.5000000,29.5150000,29.4900000,29.5150000,28478
US1.TWTR_delisted_875018,1,20191203,105200,29.5200000,29.5500000,29.5000000,29.5450000,40783
US1.TWTR_delisted_875018,1,20191203,105300,29.5450000,29.5600000,29.5400000,29.5500000,26983
US1.TWTR_delisted_875018,1,20191203,105400,29.5600000,29.5700000,29.5300000,29.5300000,61927
US1.TWTR_delisted_875018,1,20191203,105500,29.5300000,29.5900000,29.5300000,29.5700000,28744
US1.TWTR_delisted_875018,1,20191203,105600,29.5700000,29.5700000,29.5400000,29.5650000,15766
US1.TWTR_delisted_875018,1,20191203,105700,29.5600000,29.5900000,29.5500000,29.5750000,13382
US1.TWTR_delisted_875018,1,20191203,105800,29.5800000,29.5850000,29.5600000,29.5800000,40538
US1.TWTR_delisted_875018,1,20191203,105900,29.5700000,29.5900000,29.5650000,29.5800000,33731
US1.TWTR_delisted_875018,1,20191203,110000,29.5900000,29.6200000,29.5700000,29.6000000,50652
US1.TWTR_delisted_875018,1,20191203,110100,29.6000000,29.6001000,29.5700000,29.5750000,48193
US1.TWTR_delisted_875018,1,20191203,110200,29.5718000,29.6200000,29.5700000,29.6100000,25165
US1.TWTR_delisted_875018,1,20191203,110300,29.6100000,29.6350000,29.6000000,29.6161000,35702
US1.TWTR_delisted_875018,1,20191203,110400,29.6200000,29.6300000,29.6000000,29.6200000,60736
US1.TWTR_delisted_875018,1,20191203,110500,29.6143000,29.6143000,29.5700000,29.5900000,37295
US1.TWTR_delisted_875018,1,20191203,110600,29.5923000,29.6050000,29.5800000,29.5900000,15863
US1.TWTR_delisted_875018,1,20191203,110700,29.5855000,29.6250000,29.5700000,29.6199000,25600
US1.TWTR_delisted_875018,1,20191203,110800,29.6200000,29.6426000,29.6150000,29.6232000,14876
US1.TWTR_delisted_875018,1,20191203,110900,29.6251000,29.6300000,29.6000000,29.6300000,14409
US1.TWTR_delisted_875018,1,20191203,111000,29.6200000,29.6700000,29.6150000,29.6550000,55027
US1.TWTR_delisted_875018,1,20191203,111100,29.6500000,29.6550000,29.6100000,29.6350000,55860
US1.TWTR_delisted_875018,1,20191203,111200,29.6400000,29.6400000,29.6200000,29.6300000,64168
US1.TWTR_delisted_875018,1,20191203,111300,29.6200000,29.6600000,29.6000000,29.6600000,13344
US1.TWTR_delisted_875018,1,20191203,111400,29.6700000,29.6850000,29.6600000,29.6800000,29199
US1.TWTR_delisted_875018,1,20191203,111500,29.6800000,29.6850000,29.6461000,29.6461000,27454
US1.TWTR_delisted_875018,1,20191203,111600,29.6410000,29.6500000,29.6300000,29.6400000,11697
US1.TWTR_delisted_875018,1,20191203,111700,29.6450000,29.6650000,29.6350000,29.6600000,13309
US1.TWTR_delisted_875018,1,20191203,111800,29.6569000,29.6700000,29.6500000,29.6700000,15720
US1.TWTR_delisted_875018,1,20191203,111900,29.6750000,29.6800000,29.6550000,29.6656000,36858
US1.TWTR_delisted_875018,1,20191203,112000,29.6600000,29.6800000,29.6600000,29.6700000,29777
US1.TWTR_delisted_875018,1,20191203,112100,29.6800000,29.6800000,29.6550000,29.6756000,48614
US1.TWTR_delisted_875018,1,20191203,112200,29.6700000,29.7000000,29.6700000,29.6900000,31614
US1.TWTR_delisted_875018,1,20191203,112300,29.6885000,29.6900000,29.6640000,29.6640000,12052
US1.TWTR_delisted_875018,1,20191203,112400,29.6600000,29.6900000,29.6600000,29.6850000,22008
US1.TWTR_delisted_875018,1,20191203,112500,29.6800000,29.6850000,29.6600000,29.6615000,31661
US1.TWTR_delisted_875018,1,20191203,112600,29.6600000,29.6700000,29.6550000,29.6700000,12346
US1.TWTR_delisted_875018,1,20191203,112700,29.6650000,29.6750000,29.6300000,29.6400000,40033
US1.TWTR_delisted_875018,1,20191203,112800,29.6400000,29.6450000,29.6105000,29.6300000,14484
US1.TWTR_delisted_875018,1,20191203,112900,29.6299000,29.6350000,29.5800000,29.5899000,26504
US1.TWTR_delisted_875018,1,20191203,113000,29.5850000,29.6100000,29.5750000,29.6059000,22661
US1.TWTR_delisted_875018,1,20191203,113100,29.6000000,29.6200000,29.6000000,29.6200000,27512
US1.TWTR_delisted_875018,1,20191203,113200,29.6200000,29.6300000,29.6100000,29.6100000,16759
US1.TWTR_delisted_875018,1,20191203,113300,29.6100000,29.6100000,29.5950000,29.6100000,16326
US1.TWTR_delisted_875018,1,20191203,113400,29.6000000,29.6100000,29.5850000,29.6048000,19937
US1.TWTR_delisted_875018,1,20191203,113500,29.6050000,29.6100000,29.5942000,29.5987000,25348
US1.TWTR_delisted_875018,1,20191203,113600,29.6000000,29.6100000,29.5798000,29.5900000,33446
US1.TWTR_delisted_875018,1,20191203,113700,29.5900000,29.6100000,29.5900000,29.6052000,18254
US1.TWTR_delisted_875018,1,20191203,113800,29.6100000,29.6250000,29.6100000,29.6150000,10641
US1.TWTR_delisted_875018,1,20191203,113900,29.6100000,29.6350000,29.6100000,29.6260000,62365
US1.TWTR_delisted_875018,1,20191203,114000,29.6300000,29.6325000,29.6000000,29.6100000,26259
US1.TWTR_delisted_875018,1,20191203,114100,29.6100000,29.6400000,29.6100000,29.6400000,59155
US1.TWTR_delisted_875018,1,20191203,114200,29.6400000,29.6500000,29.6250000,29.6500000,25838
US1.TWTR_delisted_875018,1,20191203,114300,29.6500000,29.6700000,29.6500000,29.6650000,15910
US1.TWTR_delisted_875018,1,20191203,114400,29.6600000,29.6800000,29.6600000,29.6700000,22456
US1.TWTR_delisted_875018,1,20191203,114500,29.6700000,29.6900000,29.6600000,29.6800000,45523
US1.TWTR_delisted_875018,1,20191203,114600,29.6800000,29.7070000,29.6700000,29.6983000,41746
US1.TWTR_delisted_875018,1,20191203,114700,29.7000000,29.7200000,29.6900000,29.7000000,29477
US1.TWTR_delisted_875018,1,20191203,114800,29.7100000,29.7200000,29.6911000,29.7000000,11910
US1.TWTR_delisted_875018,1,20191203,114900,29.7050000,29.7150000,29.6900000,29.6900000,16956
US1.TWTR_delisted_875018,1,20191203,115000,29.6900000,29.7000000,29.6800000,29.7000000,27979
US1.TWTR_delisted_875018,1,20191203,115100,29.7100000,29.7100000,29.6800000,29.6850000,16580
US1.TWTR_delisted_875018,1,20191203,115200,29.6881000,29.7000000,29.6747000,29.7000000,10056
US1.TWTR_delisted_875018,1,20191203,115300,29.6900000,29.6950000,29.6800000,29.6850000,29701
US1.TWTR_delisted_875018,1,20191203,115400,29.6900000,29.6950000,29.6800000,29.6845000,16069
US1.TWTR_delisted_875018,1,20191203,115500,29.6800000,29.7000000,29.6700000,29.6800000,24461
US1.TWTR_delisted_875018,1,20191203,115600,29.6750000,29.6850000,29.6700000,29.6750000,8139
US1.TWTR_delisted_875018,1,20191203,115700,29.6700000,29.6900000,29.6700000,29.6800000,8474
US1.TWTR_delisted_875018,1,20191203,115800,29.6700000,29.6750000,29.6500000,29.6500000,17719
US1.TWTR_delisted_875018,1,20191203,115900,29.6522000,29.6800000,29.6500000,29.6600000,16906
US1.TWTR_delisted_875018,1,20191203,120000,29.6700000,29.6800000,29.6647000,29.6800000,11621
US1.TWTR_delisted_875018,1,20191203,120100,29.6900000,29.6900000,29.6600000,29.6600000,14806
US1.TWTR_delisted_875018,1,20191203,120200,29.6550000,29.6550000,29.6400000,29.6500000,12157
US1.TWTR_delisted_875018,1,20191203,120300,29.6400000,29.6550000,29.6200000,29.6200000,33724
US1.TWTR_delisted_875018,1,20191203,120400,29.6300000,29.6400000,29.6300000,29.6339000,18674
US1.TWTR_delisted_875018,1,20191203,120500,29.6350000,29.6600000,29.6300000,29.6300000,27783
US1.TWTR_delisted_875018,1,20191203,120600,29.6300000,29.6300000,29.6100000,29.6100000,31846
US1.TWTR_delisted_875018,1,20191203,120700,29.6167000,29.6300000,29.6150000,29.6200000,10218
US1.TWTR_delisted_875018,1,20191203,120800,29.6300000,29.6550000,29.6300000,29.6350000,15393
US1.TWTR_delisted_875018,1,20191203,120900,29.6400000,29.6700000,29.6400000,29.6600000,7034
US1.TWTR_delisted_875018,1,20191203,121000,29.6700000,29.6780000,29.6512000,29.6600000,14277
US1.TWTR_delisted_875018,1,20191203,121100,29.6600000,29.6699000,29.6500000,29.6500000,6983
US1.TWTR_delisted_875018,1,20191203,121200,29.6500000,29.6800000,29.6450000,29.6800000,6040
US1.TWTR_delisted_875018,1,20191203,121300,29.6800000,29.6800000,29.6500000,29.6700000,13354
US1.TWTR_delisted_875018,1,20191203,121400,29.6800000,29.6800000,29.6650000,29.6700000,8633
US1.TWTR_delisted_875018,1,20191203,121500,29.6700000,29.6850000,29.6600000,29.6700000,10880
US1.TWTR_delisted_875018,1,20191203,121600,29.6800000,29.6902000,29.6800000,29.6850000,9715
US1.TWTR_delisted_875018,1,20191203,121700,29.6800000,29.6900000,29.6550000,29.6610000,14059
US1.TWTR_delisted_875018,1,20191203,121800,29.6600000,29.6800000,29.6500000,29.6788000,11833
US1.TWTR_delisted_875018,1,20191203,121900,29.6750000,29.7100000,29.6700000,29.7056000,19666
US1.TWTR_delisted_875018,1,20191203,122000,29.7050000,29.7100000,29.6950000,29.7000000,21812
US1.TWTR_delisted_875018,1,20191203,122100,29.7000000,29.7100000,29.6950000,29.7100000,10026
US1.TWTR_delisted_875018,1,20191203,122200,29.7100000,29.7100000,29.7000000,29.7100000,32920
US1.TWTR_delisted_875018,1,20191203,122300,29.7000000,29.7200000,29.7000000,29.7200000,39093
US1.TWTR_delisted_875018,1,20191203,122400,29.7100000,29.7200000,29.7000000,29.7100000,14413
US1.TWTR_delisted_875018,1,20191203,122500,29.7200000,29.7200000,29.7000000,29.7100000,24148
US1.TWTR_delisted_875018,1,20191203,122600,29.7100000,29.7200000,29.7100000,29.7158000,44812
US1.TWTR_delisted_875018,1,20191203,122700,29.7150000,29.7500000,29.7150000,29.7500000,51520
US1.TWTR_delisted_875018,1,20191203,122800,29.7400000,29.7500000,29.7300000,29.7400000,7322
US1.TWTR_delisted_875018,1,20191203,122900,29.7400000,29.7473000,29.7321000,29.7400000,8662
US1.TWTR_delisted_875018,1,20191203,123000,29.7400000,29.7600000,29.7300000,29.7553000,31189
US1.TWTR_delisted_875018,1,20191203,123100,29.7500000,29.7650000,29.7500000,29.7500000,19211
US1.TWTR_delisted_875018,1,20191203,123200,29.7500000,29.7600000,29.7450000,29.7590000,41404
US1.TWTR_delisted_875018,1,20191203,123300,29.7600000,29.7699000,29.7600000,29.7600000,11236
US1.TWTR_delisted_875018,1,20191203,123400,29.7600000,29.7600000,29.7500000,29.7519000,7828
US1.TWTR_delisted_875018,1,20191203,123500,29.7550000,29.7550000,29.7300000,29.7444000,24480
US1.TWTR_delisted_875018,1,20191203,123600,29.7430000,29.7434000,29.7200000,29.7237000,15916
US1.TWTR_delisted_875018,1,20191203,123700,29.7200000,29.7400000,29.7150000,29.7400000,21940
US1.TWTR_delisted_875018,1,20191203,123800,29.7400000,29.7500000,29.7300000,29.7400000,18097
US1.TWTR_delisted_875018,1,20191203,123900,29.7400000,29.7450000,29.7200000,29.7300000,11015
US1.TWTR_delisted_875018,1,20191203,124000,29.7300000,29.7450000,29.7300000,29.7400000,11778
US1.TWTR_delisted_875018,1,20191203,124100,29.7500000,29.7600000,29.7400000,29.7400000,23662
US1.TWTR_delisted_875018,1,20191203,124200,29.7500000,29.7600000,29.7300000,29.7329000,13089
US1.TWTR_delisted_875018,1,20191203,124300,29.7300000,29.7400000,29.7250000,29.7300000,14932
US1.TWTR_delisted_875018,1,20191203,124400,29.7300000,29.7400000,29.7250000,29.7350000,13020
US1.TWTR_delisted_875018,1,20191203,124500,29.7300000,29.7400000,29.7300000,29.7350000,10765
US1.TWTR_delisted_875018,1,20191203,124600,29.7300000,29.7400000,29.7250000,29.7300000,15863
US1.TWTR_delisted_875018,1,20191203,124700,29.7300000,29.7400000,29.7300000,29.7400000,17348
US1.TWTR_delisted_875018,1,20191203,124800,29.7450000,29.7450000,29.7300000,29.7300000,4588
US1.TWTR_delisted_875018,1,20191203,124900,29.7300000,29.7500000,29.7300000,29.7500000,7533
US1.TWTR_delisted_875018,1,20191203,125000,29.7500000,29.7500000,29.7400000,29.7500000,6173
US1.TWTR_delisted_875018,1,20191203,125100,29.7500000,29.7650000,29.7500000,29.7500000,8828
US1.TWTR_delisted_875018,1,20191203,125200,29.7500000,29.7553000,29.7400000,29.7400000,3516
US1.TWTR_delisted_875018,1,20191203,125300,29.7400000,29.7600000,29.7400000,29.7500000,20822
US1.TWTR_delisted_875018,1,20191203,125400,29.7500000,29.7500000,29.7400000,29.7400000,1953
US1.TWTR_delisted_875018,1,20191203,125500,29.7500000,29.7500000,29.7300000,29.7400000,6881
US1.TWTR_delisted_875018,1,20191203,125600,29.7300000,29.7350000,29.7000000,29.7050000,38219
US1.TWTR_delisted_875018,1,20191203,125700,29.7100000,29.7100000,29.7000000,29.7000000,12393
US1.TWTR_delisted_875018,1,20191203,125800,29.7100000,29.7100000,29.7000000,29.7050000,7014
US1.TWTR_delisted_875018,1,20191203,125900,29.7100000,29.7100000,29.7000000,29.7050000,5100
US1.TWTR_delisted_875018,1,20191203,130000,29.7100000,29.7200000,29.7100000,29.7100000,16550
US1.TWTR_delisted_875018,1,20191203,130100,29.7200000,29.7400000,29.7110000,29.7363000,31740
US1.TWTR_delisted_875018,1,20191203,130200,29.7400000,29.7400000,29.7300000,29.7400000,14321
US1.TWTR_delisted_875018,1,20191203,130300,29.7400000,29.7500000,29.7300000,29.7470000,15553
US1.TWTR_delisted_875018,1,20191203,130400,29.7400000,29.7500000,29.7300000,29.7350000,7244
US1.TWTR_delisted_875018,1,20191203,130500,29.7400000,29.7500000,29.7300000,29.7400000,19961
US1.TWTR_delisted_875018,1,20191203,130600,29.7400000,29.7400000,29.7300000,29.7350000,3901
US1.TWTR_delisted_875018,1,20191203,130700,29.7400000,29.7400000,29.7150000,29.7198000,119395
US1.TWTR_delisted_875018,1,20191203,130800,29.7100000,29.7200000,29.7100000,29.7100000,5406
US1.TWTR_delisted_875018,1,20191203,130900,29.7200000,29.7300000,29.7100000,29.7200000,9813
US1.TWTR_delisted_875018,1,20191203,131000,29.7150000,29.7200000,29.7050000,29.7100000,11324
US1.TWTR_delisted_875018,1,20191203,131100,29.7100000,29.7200000,29.7000000,29.7050000,12424
US1.TWTR_delisted_875018,1,20191203,131200,29.7100000,29.7200000,29.7000000,29.7100000,10887
US1.TWTR_delisted_875018,1,20191203,131300,29.7100000,29.7200000,29.7050000,29.7194000,16198
US1.TWTR_delisted_875018,1,20191203,131400,29.7150000,29.7300000,29.7100000,29.7300000,18221
US1.TWTR_delisted_875018,1,20191203,131500,29.7300000,29.7400000,29.7300000,29.7300000,11771
US1.TWTR_delisted_875018,1,20191203,131600,29.7350000,29.7675000,29.7300000,29.7675000,28116
US1.TWTR_delisted_875018,1,20191203,131700,29.7600000,29.7657000,29.7350000,29.7400000,49687
US1.TWTR_delisted_875018,1,20191203,131800,29.7400000,29.7500000,29.7400000,29.7400000,6400
US1.TWTR_delisted_875018,1,20191203,131900,29.7400000,29.7600000,29.7350000,29.7350000,13433
US1.TWTR_delisted_875018,1,20191203,132000,29.7400000,29.7500000,29.7350000,29.7400000,5897
US1.TWTR_delisted_875018,1,20191203,132100,29.7350000,29.7750000,29.7300000,29.7700000,27224
US1.TWTR_delisted_875018,1,20191203,132200,29.7700000,29.7700000,29.7600000,29.7650000,5728
US1.TWTR_delisted_875018,1,20191203,132300,29.7700000,29.7700000,29.7550000,29.7700000,8996
US1.TWTR_delisted_875018,1,20191203,132400,29.7700000,29.7800000,29.7600000,29.7800000,20234
US1.TWTR_delisted_875018,1,20191203,132500,29.7750000,29.7790000,29.7700000,29.7750000,8046
US1.TWTR_delisted_875018,1,20191203,132600,29.7750000,29.7750000,29.7600000,29.7650000,12677
US1.TWTR_delisted_875018,1,20191203,132700,29.7600000,29.7700000,29.7600000,29.7600000,5109
US1.TWTR_delisted_875018,1,20191203,132800,29.7600000,29.7700000,29.7500000,29.7600000,39913
US1.TWTR_delisted_875018,1,20191203,132900,29.7700000,29.7750000,29.7550000,29.7650000,45365
US1.TWTR_delisted_875018,1,20191203,133000,29.7700000,29.7800000,29.7600000,29.7700000,17011
US1.TWTR_delisted_875018,1,20191203,133100,29.7700000,29.7700000,29.7600000,29.7700000,4618
US1.TWTR_delisted_875018,1,20191203,133200,29.7650000,29.7800000,29.7600000,29.7700000,6245
US1.TWTR_delisted_875018,1,20191203,133300,29.7700000,29.7800000,29.7600000,29.7800000,16237
US1.TWTR_delisted_875018,1,20191203,133400,29.7800000,29.7800000,29.7700000,29.7750000,5318
US1.TWTR_delisted_875018,1,20191203,133500,29.7731000,29.8050000,29.7731000,29.7800000,71303
US1.TWTR_delisted_875018,1,20191203,133600,29.7850000,29.7900000,29.7750000,29.7900000,7279
US1.TWTR_delisted_875018,1,20191203,133700,29.7800000,29.8000000,29.7800000,29.7950000,21403
US1.TWTR_delisted_875018,1,20191203,133800,29.7950000,29.8000000,29.7850000,29.7900000,10753
US1.TWTR_delisted_875018,1,20191203,133900,29.7900000,29.8000000,29.7900000,29.7950000,16687
US1.TWTR_delisted_875018,1,20191203,134000,29.7950000,29.8000000,29.7850000,29.8000000,19926
US1.TWTR_delisted_875018,1,20191203,134100,29.7900000,29.8050000,29.7900000,29.8050000,30759
US1.TWTR_delisted_875018,1,20191203,134200,29.8000000,29.8100000,29.7850000,29.7950000,31172
US1.TWTR_delisted_875018,1,20191203,134300,29.7900000,29.8000000,29.7850000,29.8000000,15063
US1.TWTR_delisted_875018,1,20191203,134400,29.7900000,29.7950000,29.7500000,29.7600000,166039
US1.TWTR_delisted_875018,1,20191203,134500,29.7500000,29.7550000,29.7300000,29.7400000,31520
US1.TWTR_delisted_875018,1,20191203,134600,29.7300000,29.7690000,29.7300000,29.7600000,49967
US1.TWTR_delisted_875018,1,20191203,134700,29.7600000,29.7600000,29.7300000,29.7450000,21941
US1.TWTR_delisted_875018,1,20191203,134800,29.7500000,29.7600000,29.7400000,29.7600000,6126
US1.TWTR_delisted_875018,1,20191203,134900,29.7600000,29.7600000,29.7449000,29.7500000,11860
US1.TWTR_delisted_875018,1,20191203,135000,29.7500000,29.7515000,29.7250000,29.7400000,14919
US1.TWTR_delisted_875018,1,20191203,135100,29.7450000,29.7450000,29.7200000,29.7218000,15018
US1.TWTR_delisted_875018,1,20191203,135200,29.7250000,29.7300000,29.7000000,29.7100000,27447
US1.TWTR_delisted_875018,1,20191203,135300,29.7100000,29.7200000,29.7000000,29.7021000,8014
US1.TWTR_delisted_875018,1,20191203,135400,29.7100000,29.7200000,29.6900000,29.6950000,48438
US1.TWTR_delisted_875018,1,20191203,135500,29.7000000,29.7050000,29.6900000,29.7000000,7241
US1.TWTR_delisted_875018,1,20191203,135600,29.7050000,29.7067000,29.6900000,29.6900000,12263
US1.TWTR_delisted_875018,1,20191203,135700,29.6950000,29.7000000,29.6850000,29.6950000,40051
US1.TWTR_delisted_875018,1,20191203,135800,29.7000000,29.7054000,29.6900000,29.6939000,19207
US1.TWTR_delisted_875018,1,20191203,135900,29.6930000,29.7000000,29.6850000,29.7000000,23122
US1.TWTR_delisted_875018,1,20191203,140000,29.7000000,29.7100000,29.6800000,29.6900000,15912
US1.TWTR_delisted_875018,1,20191203,140100,29.6800000,29.7000000,29.6750000,29.6850000,12259
US1.TWTR_delisted_875018,1,20191203,140200,29.6800000,29.6900000,29.6800000,29.6800000,8959
US1.TWTR_delisted_875018,1,20191203,140300,29.6850000,29.6950000,29.6600000,29.6700000,33433
US1.TWTR_delisted_875018,1,20191203,140400,29.6700000,29.6800000,29.6700000,29.6700000,8980
US1.TWTR_delisted_875018,1,20191203,140500,29.6800000,29.6800000,29.6550000,29.6562000,22494
US1.TWTR_delisted_875018,1,20191203,140600,29.6500000,29.6800000,29.6500000,29.6798000,17550
US1.TWTR_delisted_875018,1,20191203,140700,29.6800000,29.6900000,29.6700000,29.6750000,14996
US1.TWTR_delisted_875018,1,20191203,140800,29.6750000,29.6750000,29.6600000,29.6630000,19263
US1.TWTR_delisted_875018,1,20191203,140900,29.6650000,29.6800000,29.6600000,29.6650000,15337
US1.TWTR_delisted_875018,1,20191203,141000,29.6600000,29.6650000,29.6400000,29.6454000,66568
US1.TWTR_delisted_875018,1,20191203,141100,29.6400000,29.6550000,29.6400000,29.6450000,31080
US1.TWTR_delisted_875018,1,20191203,141200,29.6444000,29.6450000,29.6200000,29.6250000,25410
US1.TWTR_delisted_875018,1,20191203,141300,29.6300000,29.6350000,29.6226000,29.6250000,12868
US1.TWTR_delisted_875018,1,20191203,141400,29.6215000,29.6265000,29.6100000,29.6100000,18358
US1.TWTR_delisted_875018,1,20191203,141500,29.6154000,29.6200000,29.6050000,29.6100000,12230
US1.TWTR_delisted_875018,1,20191203,141600,29.6100000,29.6200000,29.6000000,29.6050000,16377
US1.TWTR_delisted_875018,1,20191203,141700,29.6050000,29.6400000,29.6000000,29.6250000,36566
US1.TWTR_delisted_875018,1,20191203,141800,29.6200000,29.6250000,29.6100000,29.6198000,19514
US1.TWTR_delisted_875018,1,20191203,141900,29.6200000,29.6300000,29.6100000,29.6150000,8428
US1.TWTR_delisted_875018,1,20191203,142000,29.6200000,29.6400000,29.6100000,29.6200000,25224
US1.TWTR_delisted_875018,1,20191203,142100,29.6133000,29.6157000,29.5800000,29.5900000,30506
US1.TWTR_delisted_875018,1,20191203,142200,29.5999000,29.6100000,29.5900000,29.5920000,57493
US1.TWTR_delisted_875018,1,20191203,142300,29.6000000,29.6200000,29.5900000,29.6200000,27474
US1.TWTR_delisted_875018,1,20191203,142400,29.6100000,29.6368000,29.6100000,29.6300000,11193
US1.TWTR_delisted_875018,1,20191203,142500,29.6350000,29.6400000,29.6200000,29.6300000,24531
US1.TWTR_delisted_875018,1,20191203,142600,29.6300000,29.6400000,29.6200000,29.6200000,34631
US1.TWTR_delisted_875018,1,20191203,142700,29.6200000,29.6300000,29.6050000,29.6100000,21023
US1.TWTR_delisted_875018,1,20191203,142800,29.6000000,29.6100000,29.6000000,29.6050000,15698
US1.TWTR_delisted_875018,1,20191203,142900,29.6100000,29.6100000,29.6000000,29.6037000,26985
US1.TWTR_delisted_875018,1,20191203,143000,29.6000000,29.6100000,29.5800000,29.5900000,29418
US1.TWTR_delisted_875018,1,20191203,143100,29.5850000,29.5900000,29.5700000,29.5750000,28391
US1.TWTR_delisted_875018,1,20191203,143200,29.5700000,29.5750000,29.5550000,29.5650000,24867
US1.TWTR_delisted_875018,1,20191203,143300,29.5650000,29.5650000,29.5500000,29.5600000,11796
US1.TWTR_delisted_875018,1,20191203,143400,29.5512000,29.6000000,29.5500000,29.5900000,31406
US1.TWTR_delisted_875018,1,20191203,143500,29.5877000,29.5997000,29.5800000,29.5900000,22810
US1.TWTR_delisted_875018,1,20191203,143600,29.5900000,29.6050000,29.5849000,29.6000000,29775
US1.TWTR_delisted_875018,1,20191203,143700,29.5936000,29.6100000,29.5900000,29.6000000,26249
US1.TWTR_delisted_875018,1,20191203,143800,29.6050000,29.6200000,29.6000000,29.6150000,28827
US1.TWTR_delisted_875018,1,20191203,143900,29.6150000,29.6200000,29.6000000,29.6050000,12632
US1.TWTR_delisted_875018,1,20191203,144000,29.6050000,29.6300000,29.6050000,29.6250000,97587
US1.TWTR_delisted_875018,1,20191203,144100,29.6300000,29.6500000,29.6200000,29.6450000,68774
US1.TWTR_delisted_875018,1,20191203,144200,29.6400000,29.6699000,29.6400000,29.6500000,20357
US1.TWTR_delisted_875018,1,20191203,144300,29.6500000,29.6723000,29.6500000,29.6600000,25961
US1.TWTR_delisted_875018,1,20191203,144400,29.6600000,29.6650000,29.6400000,29.6400000,19882
US1.TWTR_delisted_875018,1,20191203,144500,29.6350000,29.6400000,29.6300000,29.6300000,7018
US1.TWTR_delisted_875018,1,20191203,144600,29.6357000,29.6450000,29.6300000,29.6450000,17836
US1.TWTR_delisted_875018,1,20191203,144700,29.6450000,29.6500000,29.6400000,29.6400000,9968
US1.TWTR_delisted_875018,1,20191203,144800,29.6450000,29.6600000,29.6450000,29.6500000,8959
US1.TWTR_delisted_875018,1,20191203,144900,29.6550000,29.6578000,29.6400000,29.6500000,18069
US1.TWTR_delisted_875018,1,20191203,145000,29.6500000,29.6600000,29.6500000,29.6550000,3550
US1.TWTR_delisted_875018,1,20191203,145100,29.6500000,29.6650000,29.6400000,29.6500000,28076
US1.TWTR_delisted_875018,1,20191203,145200,29.6500000,29.6600000,29.6500000,29.6500000,12624
US1.TWTR_delisted_875018,1,20191203,145300,29.6550000,29.6550000,29.6374000,29.6550000,13906
US1.TWTR_delisted_875018,1,20191203,145400,29.6501000,29.6550000,29.6500000,29.6550000,11338
US1.TWTR_delisted_875018,1,20191203,145500,29.6500000,29.6600000,29.6450000,29.6500000,6835
US1.TWTR_delisted_875018,1,20191203,145600,29.6500000,29.6950000,29.6400000,29.6900000,45182
US1.TWTR_delisted_875018,1,20191203,145700,29.6900000,29.7012000,29.6850000,29.7000000,20455
US1.TWTR_delisted_875018,1,20191203,145800,29.6900000,29.7100000,29.6900000,29.7000000,15825
US1.TWTR_delisted_875018,1,20191203,145900,29.7000000,29.7100000,29.6900000,29.7000000,40641
US1.TWTR_delisted_875018,1,20191203,150000,29.7000000,29.7200000,29.7000000,29.7100000,29737
US1.TWTR_delisted_875018,1,20191203,150100,29.7000000,29.7259000,29.7000000,29.7100000,17208
US1.TWTR_delisted_875018,1,20191203,150200,29.7100000,29.7200000,29.7045000,29.7050000,18273
US1.TWTR_delisted_875018,1,20191203,150300,29.7000000,29.7155000,29.7000000,29.7100000,27604
US1.TWTR_delisted_875018,1,20191203,150400,29.7100000,29.7350000,29.7100000,29.7300000,69343
US1.TWTR_delisted_875018,1,20191203,150500,29.7300000,29.7500000,29.7300000,29.7450000,15863
US1.TWTR_delisted_875018,1,20191203,150600,29.7400000,29.7600000,29.7400000,29.7550000,20750
US1.TWTR_delisted_875018,1,20191203,150700,29.7600000,29.7700000,29.7550000,29.7600000,44940
US1.TWTR_delisted_875018,1,20191203,150800,29.7600000,29.7700000,29.7500000,29.7600000,26874
US1.TWTR_delisted_875018,1,20191203,150900,29.7650000,29.7900000,29.7600000,29.7800000,31512
US1.TWTR_delisted_875018,1,20191203,151000,29.7700000,29.7800000,29.7600000,29.7690000,26767
US1.TWTR_delisted_875018,1,20191203,151100,29.7700000,29.8000000,29.7600000,29.7950000,39030
US1.TWTR_delisted_875018,1,20191203,151200,29.7908000,29.8000000,29.7900000,29.7900000,19957
US1.TWTR_delisted_875018,1,20191203,151300,29.7950000,29.8100000,29.7923000,29.8100000,72841
US1.TWTR_delisted_875018,1,20191203,151400,29.8100000,29.8350000,29.8050000,29.8290000,49546
US1.TWTR_delisted_875018,1,20191203,151500,29.8200000,29.8300000,29.8100000,29.8285000,37260
US1.TWTR_delisted_875018,1,20191203,151600,29.8206000,29.8600000,29.8206000,29.8450000,55672
US1.TWTR_delisted_875018,1,20191203,151700,29.8400000,29.8600000,29.8400000,29.8550000,48326
US1.TWTR_delisted_875018,1,20191203,151800,29.8550000,29.8700000,29.8500000,29.8500000,35578
US1.TWTR_delisted_875018,1,20191203,151900,29.8550000,29.8800000,29.8500000,29.8800000,25912
US1.TWTR_delisted_875018,1,20191203,152000,29.8800000,29.9050000,29.8800000,29.9050000,46068
US1.TWTR_delisted_875018,1,20191203,152100,29.9100000,29.9300000,29.9000000,29.9200000,49506
US1.TWTR_delisted_875018,1,20191203,152200,29.9200000,29.9700000,29.9200000,29.9500000,52515
US1.TWTR_delisted_875018,1,20191203,152300,29.9500000,29.9600000,29.9400000,29.9450000,39802
US1.TWTR_delisted_875018,1,20191203,152400,29.9500000,29.9550000,29.9150000,29.9150000,58615
US1.TWTR_delisted_875018,1,20191203,152500,29.9200000,29.9400000,29.9150000,29.9300000,35148
US1.TWTR_delisted_875018,1,20191203,152600,29.9285000,29.9350000,29.9100000,29.9100000,22169
US1.TWTR_delisted_875018,1,20191203,152700,29.9200000,29.9300000,29.9100000,29.9150000,26602
US1.TWTR_delisted_875018,1,20191203,152800,29.9110000,29.9300000,29.9100000,29.9131000,39108
US1.TWTR_delisted_875018,1,20191203,152900,29.9200000,29.9400000,29.9134000,29.9335000,50573
US1.TWTR_delisted_875018,1,20191203,153000,29.9350000,29.9400000,29.9200000,29.9300000,27861
US1.TWTR_delisted_875018,1,20191203,153100,29.9400000,29.9400000,29.9250000,29.9350000,25046
US1.TWTR_delisted_875018,1,20191203,153200,29.9300000,29.9600000,29.9300000,29.9550000,79086
US1.TWTR_delisted_875018,1,20191203,153300,29.9600000,29.9600000,29.9500000,29.9500000,46251
US1.TWTR_delisted_875018,1,20191203,153400,29.9550000,29.9700000,29.9500000,29.9685000,31422
US1.TWTR_delisted_875018,1,20191203,153500,29.9600000,29.9700000,29.9400000,29.9500000,19531
US1.TWTR_delisted_875018,1,20191203,153600,29.9485000,29.9500000,29.9300000,29.9300000,28876
US1.TWTR_delisted_875018,1,20191203,153700,29.9300000,29.9400000,29.9100000,29.9200000,36015
US1.TWTR_delisted_875018,1,20191203,153800,29.9200000,29.9300000,29.9200000,29.9200000,22255
US1.TWTR_delisted_875018,1,20191203,153900,29.9200000,29.9300000,29.9100000,29.9100000,20142
US1.TWTR_delisted_875018,1,20191203,154000,29.9150000,29.9400000,29.9100000,29.9400000,50445
US1.TWTR_delisted_875018,1,20191203,154100,29.9350000,29.9400000,29.9300000,29.9301000,22202
US1.TWTR_delisted_875018,1,20191203,154200,29.9350000,29.9400000,29.9200000,29.9250000,22264
US1.TWTR_delisted_875018,1,20191203,154300,29.9200000,29.9300000,29.9200000,29.9225000,9204
US1.TWTR_delisted_875018,1,20191203,154400,29.9225000,29.9300000,29.9200000,29.9200000,16075
US1.TWTR_delisted_875018,1,20191203,154500,29.9250000,29.9400000,29.9200000,29.9350000,35765
US1.TWTR_delisted_875018,1,20191203,154600,29.9350000,29.9400000,29.9300000,29.9300000,13223
US1.TWTR_delisted_875018,1,20191203,154700,29.9350000,29.9600000,29.9311000,29.9600000,62912
US1.TWTR_delisted_875018,1,20191203,154800,29.9600000,29.9900000,29.9500000,29.9850000,79193
US1.TWTR_delisted_875018,1,20191203,154900,29.9885000,29.9900000,29.9800000,29.9800000,40030
US1.TWTR_delisted_875018,1,20191203,155000,29.9900000,29.9900000,29.9700000,29.9750000,30758
US1.TWTR_delisted_875018,1,20191203,155100,29.9800000,30.0100000,29.9750000,29.9900000,118117
US1.TWTR_delisted_875018,1,20191203,155200,29.9985000,30.0000000,29.9450000,29.9450000,71578
US1.TWTR_delisted_875018,1,20191203,155300,29.9417000,29.9500000,29.9400000,29.9400000,71045
US1.TWTR_delisted_875018,1,20191203,155400,29.9450000,29.9500000,29.9300000,29.9350000,83112
US1.TWTR_delisted_875018,1,20191203,155500,29.9400000,29.9550000,29.9400000,29.9485000,162957
US1.TWTR_delisted_875018,1,20191203,155600,29.9500000,29.9600000,29.9201000,29.9500000,104723
US1.TWTR_delisted_875018,1,20191203,155700,29.9600000,29.9600000,29.9400000,29.9450000,55683
US1.TWTR_delisted_875018,1,20191203,155800,29.9450000,29.9600000,29.9400000,29.9500000,65452
US1.TWTR_delisted_875018,1,20191203,155900,29.9500000,29.9600000,29.9500000,29.9600000,64838
US1.TWTR_delisted_875018,1,20191203,160000,29.9550000,29.9800000,29.9500000,29.9600000,152500
US1.TWTR_delisted_875018,1,20191204,093100,30.1800000,30.1800000,30.1200000,30.1400000,141052
US1.TWTR_delisted_875018,1,20191204,093200,30.1468000,30.1477000,30.0400000,30.0500000,33632
US1.TWTR_delisted_875018,1,20191204,093300,30.0500000,30.1500000,30.0400000,30.1156000,49949
US1.TWTR_delisted_875018,1,20191204,093400,30.1100000,30.1510000,30.1000000,30.1500000,27488
US1.TWTR_delisted_875018,1,20191204,093500,30.1563000,30.2689000,30.1550000,30.2200000,89753
US1.TWTR_delisted_875018,1,20191204,093600,30.2300000,30.2400000,30.1927000,30.2200000,33087
US1.TWTR_delisted_875018,1,20191204,093700,30.2200000,30.2700000,30.2200000,30.2655000,30799
US1.TWTR_delisted_875018,1,20191204,093800,30.2700000,30.3000000,30.2200000,30.2500000,39629
US1.TWTR_delisted_875018,1,20191204,093900,30.2600000,30.3000000,30.2600000,30.2935000,43473
US1.TWTR_delisted_875018,1,20191204,094000,30.3000000,30.3180000,30.1800000,30.2200000,33260
US1.TWTR_delisted_875018,1,20191204,094100,30.2100000,30.2150000,30.1100000,30.1200000,37214
US1.TWTR_delisted_875018,1,20191204,094200,30.1250000,30.2000000,30.1250000,30.1850000,36348
US1.TWTR_delisted_875018,1,20191204,094300,30.1900000,30.2638000,30.1900000,30.2638000,32656
US1.TWTR_delisted_875018,1,20191204,094400,30.2600000,30.3000000,30.2500000,30.2850000,22086
US1.TWTR_delisted_875018,1,20191204,094500,30.2900000,30.3000000,30.2473000,30.2600000,17059
US1.TWTR_delisted_875018,1,20191204,094600,30.2550000,30.2700000,30.1900000,30.2100000,18089
US1.TWTR_delisted_875018,1,20191204,094700,30.2150000,30.2300000,30.2000000,30.2100000,16335
US1.TWTR_delisted_875018,1,20191204,094800,30.2050000,30.2600000,30.2000000,30.2400000,18473
US1.TWTR_delisted_875018,1,20191204,094900,30.2500000,30.2550000,30.2200000,30.2550000,9857
US1.TWTR_delisted_875018,1,20191204,095000,30.2500000,30.2500000,30.2200000,30.2350000,21354
US1.TWTR_delisted_875018,1,20191204,095100,30.2200000,30.2200000,30.1800000,30.2110000,17453
US1.TWTR_delisted_875018,1,20191204,095200,30.2155000,30.2400000,30.2044000,30.2059000,15167
US1.TWTR_delisted_875018,1,20191204,095300,30.2050000,30.2210000,30.1800000,30.2210000,19809
US1.TWTR_delisted_875018,1,20191204,095400,30.2200000,30.2300000,30.1973000,30.2300000,12543
US1.TWTR_delisted_875018,1,20191204,095500,30.2300000,30.2300000,30.2100000,30.2250000,18001
US1.TWTR_delisted_875018,1,20191204,095600,30.2200000,30.2800000,30.2200000,30.2700000,28419
US1.TWTR_delisted_875018,1,20191204,095700,30.2750000,30.3300000,30.2700000,30.3200000,58979
US1.TWTR_delisted_875018,1,20191204,095800,30.3150000,30.3201000,30.2600000,30.2734000,30387
US1.TWTR_delisted_875018,1,20191204,095900,30.2800000,30.2800000,30.2500000,30.2500000,18723
US1.TWTR_delisted_875018,1,20191204,100000,30.2550000,30.2800000,30.2500000,30.2700000,14669
US1.TWTR_delisted_875018,1,20191204,100100,30.2700000,30.2700000,30.2200000,30.2400000,16556
US1.TWTR_delisted_875018,1,20191204,100200,30.2400000,30.2500000,30.2100000,30.2200000,13866
US1.TWTR_delisted_875018,1,20191204,100300,30.2150000,30.2361000,30.2000000,30.2100000,20752
US1.TWTR_delisted_875018,1,20191204,100400,30.2100000,30.2300000,30.1900000,30.2000000,18540
US1.TWTR_delisted_875018,1,20191204,100500,30.2100000,30.2400000,30.1900000,30.1900000,17923
US1.TWTR_delisted_875018,1,20191204,100600,30.1900000,30.2200000,30.1850000,30.2086000,15359
US1.TWTR_delisted_875018,1,20191204,100700,30.2050000,30.2150000,30.1650000,30.1800000,24281
US1.TWTR_delisted_875018,1,20191204,100800,30.1800000,30.2060000,30.1800000,30.1950000,23668
US1.TWTR_delisted_875018,1,20191204,100900,30.1950000,30.2100000,30.1600000,30.1600000,18252
US1.TWTR_delisted_875018,1,20191204,101000,30.1600000,30.1699000,30.1300000,30.1500000,27334
US1.TWTR_delisted_875018,1,20191204,101100,30.1500000,30.1600000,30.1400000,30.1500000,11496
US1.TWTR_delisted_875018,1,20191204,101200,30.1448000,30.1500000,30.1200000,30.1400000,25488
US1.TWTR_delisted_875018,1,20191204,101300,30.1439000,30.1655000,30.1439000,30.1600000,12794
US1.TWTR_delisted_875018,1,20191204,101400,30.1500000,30.1600000,30.1400000,30.1450000,18937
US1.TWTR_delisted_875018,1,20191204,101500,30.1400000,30.1600000,30.1300000,30.1301000,25318
US1.TWTR_delisted_875018,1,20191204,101600,30.1400000,30.1450000,30.1100000,30.1300000,11264
US1.TWTR_delisted_875018,1,20191204,101700,30.1300000,30.1400000,30.1246000,30.1300000,15303
US1.TWTR_delisted_875018,1,20191204,101800,30.1300000,30.1350000,30.1200000,30.1300000,11699
US1.TWTR_delisted_875018,1,20191204,101900,30.1300000,30.1300000,30.1100000,30.1132000,10283
US1.TWTR_delisted_875018,1,20191204,102000,30.1100000,30.1250000,30.1100000,30.1186000,11583
US1.TWTR_delisted_875018,1,20191204,102100,30.1200000,30.1400000,30.1100000,30.1400000,16855
US1.TWTR_delisted_875018,1,20191204,102200,30.1400000,30.1500000,30.1300000,30.1300000,19271
US1.TWTR_delisted_875018,1,20191204,102300,30.1300000,30.1300000,30.1100000,30.1200000,13655
US1.TWTR_delisted_875018,1,20191204,102400,30.1200000,30.1400000,30.1100000,30.1250000,11656
US1.TWTR_delisted_875018,1,20191204,102500,30.1300000,30.1400000,30.1250000,30.1250000,3409
US1.TWTR_delisted_875018,1,20191204,102600,30.1300000,30.1300000,30.1050000,30.1053000,15360
US1.TWTR_delisted_875018,1,20191204,102700,30.1100000,30.1100000,30.0650000,30.0800000,52494
US1.TWTR_delisted_875018,1,20191204,102800,30.0700000,30.0768000,30.0500000,30.0550000,22811
US1.TWTR_delisted_875018,1,20191204,102900,30.0600000,30.0700000,30.0575000,30.0645000,12154
US1.TWTR_delisted_875018,1,20191204,103000,30.0600000,30.0900000,30.0550000,30.0850000,34710
US1.TWTR_delisted_875018,1,20191204,103100,30.0900000,30.1400000,30.0845000,30.1336000,28465
US1.TWTR_delisted_875018,1,20191204,103200,30.1300000,30.1585000,30.1300000,30.1399000,15228
US1.TWTR_delisted_875018,1,20191204,103300,30.1500000,30.1650000,30.1450000,30.1650000,19985
US1.TWTR_delisted_875018,1,20191204,103400,30.1601000,30.1800000,30.1600000,30.1700000,18008
US1.TWTR_delisted_875018,1,20191204,103500,30.1755000,30.2000000,30.1700000,30.1850000,15010
US1.TWTR_delisted_875018,1,20191204,103600,30.1850000,30.1900000,30.1550000,30.1600000,10467
US1.TWTR_delisted_875018,1,20191204,103700,30.1600000,30.1750000,30.1550000,30.1553000,7427
US1.TWTR_delisted_875018,1,20191204,103800,30.1550000,30.1600000,30.1450000,30.1450000,6411
US1.TWTR_delisted_875018,1,20191204,103900,30.1500000,30.1600000,30.1350000,30.1453000,8582
US1.TWTR_delisted_875018,1,20191204,104000,30.1400000,30.1473000,30.1150000,30.1473000,18137
US1.TWTR_delisted_875018,1,20191204,104100,30.1400000,30.1464000,30.1300000,30.1450000,8368
US1.TWTR_delisted_875018,1,20191204,104200,30.1500000,30.1576000,30.1400000,30.1450000,8621
US1.TWTR_delisted_875018,1,20191204,104300,30.1400000,30.1400000,30.1150000,30.1250000,12912
US1.TWTR_delisted_875018,1,20191204,104400,30.1300000,30.1500000,30.1300000,30.1400000,6081
US1.TWTR_delisted_875018,1,20191204,104500,30.1450000,30.1500000,30.1200000,30.1200000,9566
US1.TWTR_delisted_875018,1,20191204,104600,30.1150000,30.1400000,30.1100000,30.1400000,8314
US1.TWTR_delisted_875018,1,20191204,104700,30.1500000,30.1505000,30.1300000,30.1300000,7750
US1.TWTR_delisted_875018,1,20191204,104800,30.1350000,30.1500000,30.1300000,30.1316000,15612
US1.TWTR_delisted_875018,1,20191204,104900,30.1400000,30.1450000,30.1200000,30.1250000,16493
US1.TWTR_delisted_875018,1,20191204,105000,30.1300000,30.1449000,30.1200000,30.1250000,7677
US1.TWTR_delisted_875018,1,20191204,105100,30.1300000,30.1500000,30.1200000,30.1450000,12560
US1.TWTR_delisted_875018,1,20191204,105200,30.1450000,30.1500000,30.1400000,30.1400000,9873
US1.TWTR_delisted_875018,1,20191204,105300,30.1400000,30.1650000,30.1400000,30.1550000,13926
US1.TWTR_delisted_875018,1,20191204,105400,30.1500000,30.1600000,30.1400000,30.1570000,6023
US1.TWTR_delisted_875018,1,20191204,105500,30.1600000,30.1600000,30.1450000,30.1450000,10911
US1.TWTR_delisted_875018,1,20191204,105600,30.1500000,30.1500000,30.1400000,30.1400000,4532
US1.TWTR_delisted_875018,1,20191204,105700,30.1430000,30.1465000,30.1305000,30.1400000,21429
US1.TWTR_delisted_875018,1,20191204,105800,30.1400000,30.1463000,30.1300000,30.1463000,9072
US1.TWTR_delisted_875018,1,20191204,105900,30.1465000,30.1465000,30.1200000,30.1298000,13076
US1.TWTR_delisted_875018,1,20191204,110000,30.1300000,30.1500000,30.1300000,30.1400000,9121
US1.TWTR_delisted_875018,1,20191204,110100,30.1450000,30.1600000,30.1300000,30.1600000,23034
US1.TWTR_delisted_875018,1,20191204,110200,30.1600000,30.1800000,30.1500000,30.1650000,16764
US1.TWTR_delisted_875018,1,20191204,110300,30.1600000,30.1600000,30.1450000,30.1500000,27593
US1.TWTR_delisted_875018,1,20191204,110400,30.1450000,30.1450000,30.1200000,30.1300000,17051
US1.TWTR_delisted_875018,1,20191204,110500,30.1400000,30.1500000,30.1327000,30.1500000,15566
US1.TWTR_delisted_875018,1,20191204,110600,30.1500000,30.1600000,30.1450000,30.1574000,10383
US1.TWTR_delisted_875018,1,20191204,110700,30.1550000,30.1600000,30.1400000,30.1468000,13804
US1.TWTR_delisted_875018,1,20191204,110800,30.1400000,30.1400000,30.1300000,30.1350000,6799
US1.TWTR_delisted_875018,1,20191204,110900,30.1300000,30.1300000,30.1000000,30.1050000,27795
US1.TWTR_delisted_875018,1,20191204,111000,30.1000000,30.1100000,30.1000000,30.1050000,9116
US1.TWTR_delisted_875018,1,20191204,111100,30.1050000,30.1050000,30.0700000,30.0700000,43501
US1.TWTR_delisted_875018,1,20191204,111200,30.0750000,30.0800000,30.0550000,30.0600000,24781
US1.TWTR_delisted_875018,1,20191204,111300,30.0600000,30.0700000,30.0550000,30.0650000,22519
US1.TWTR_delisted_875018,1,20191204,111400,30.0644000,30.0950000,30.0644000,30.0850000,16617
US1.TWTR_delisted_875018,1,20191204,111500,30.0850000,30.0900000,30.0550000,30.0600000,27540
US1.TWTR_delisted_875018,1,20191204,111600,30.0600000,30.0700000,30.0500000,30.0500000,22057
US1.TWTR_delisted_875018,1,20191204,111700,30.0550000,30.0598000,30.0450000,30.0550000,16201
US1.TWTR_delisted_875018,1,20191204,111800,30.0500000,30.0652000,30.0400000,30.0450000,24498
US1.TWTR_delisted_875018,1,20191204,111900,30.0450000,30.0600000,30.0400000,30.0550000,17506
US1.TWTR_delisted_875018,1,20191204,112000,30.0550000,30.0800000,30.0550000,30.0550000,28374
US1.TWTR_delisted_875018,1,20191204,112100,30.0585000,30.0650000,30.0500000,30.0550000,7811
US1.TWTR_delisted_875018,1,20191204,112200,30.0500000,30.0500000,30.0400000,30.0450000,20852
US1.TWTR_delisted_875018,1,20191204,112300,30.0450000,30.0550000,30.0400000,30.0538000,9437
US1.TWTR_delisted_875018,1,20191204,112400,30.0550000,30.0800000,30.0500000,30.0657000,28552
US1.TWTR_delisted_875018,1,20191204,112500,30.0643000,30.0800000,30.0500000,30.0675000,19085
US1.TWTR_delisted_875018,1,20191204,112600,30.0600000,30.0754000,30.0550000,30.0754000,20387
US1.TWTR_delisted_875018,1,20191204,112700,30.0800000,30.0850000,30.0700000,30.0750000,10975
US1.TWTR_delisted_875018,1,20191204,112800,30.0750000,30.0800000,30.0650000,30.0750000,8666
US1.TWTR_delisted_875018,1,20191204,112900,30.0750000,30.0900000,30.0600000,30.0700000,17469
US1.TWTR_delisted_875018,1,20191204,113000,30.0600000,30.0802000,30.0550000,30.0600000,16353
US1.TWTR_delisted_875018,1,20191204,113100,30.0650000,30.0800000,30.0600000,30.0700000,13776
US1.TWTR_delisted_875018,1,20191204,113200,30.0705000,30.0705000,30.0300000,30.0485000,24176
US1.TWTR_delisted_875018,1,20191204,113300,30.0401000,30.0450000,30.0100000,30.0150000,28231
US1.TWTR_delisted_875018,1,20191204,113400,30.0150000,30.0150000,29.9900000,29.9950000,37500
US1.TWTR_delisted_875018,1,20191204,113500,29.9800000,30.0250000,29.9800000,30.0199000,31432
US1.TWTR_delisted_875018,1,20191204,113600,30.0150000,30.0281000,30.0050000,30.0200000,9509
US1.TWTR_delisted_875018,1,20191204,113700,30.0250000,30.0400000,30.0200000,30.0400000,27232
US1.TWTR_delisted_875018,1,20191204,113800,30.0450000,30.0550000,30.0200000,30.0250000,39229
US1.TWTR_delisted_875018,1,20191204,113900,30.0257000,30.0257000,30.0050000,30.0135000,33645
US1.TWTR_delisted_875018,1,20191204,114000,30.0100000,30.0300000,30.0050000,30.0050000,10941
US1.TWTR_delisted_875018,1,20191204,114100,30.0050000,30.0600000,30.0000000,30.0565000,35932
US1.TWTR_delisted_875018,1,20191204,114200,30.0550000,30.0700000,30.0500000,30.0650000,9066
US1.TWTR_delisted_875018,1,20191204,114300,30.0650000,30.0650000,30.0249000,30.0250000,21594
US1.TWTR_delisted_875018,1,20191204,114400,30.0200000,30.0200000,30.0000000,30.0200000,13376
US1.TWTR_delisted_875018,1,20191204,114500,30.0150000,30.0200000,30.0000000,30.0150000,16632
US1.TWTR_delisted_875018,1,20191204,114600,30.0100000,30.0163000,30.0050000,30.0100000,11309
US1.TWTR_delisted_875018,1,20191204,114700,30.0150000,30.0150000,29.9900000,30.0150000,60967
US1.TWTR_delisted_875018,1,20191204,114800,30.0100000,30.0150000,29.9900000,30.0150000,17638
US1.TWTR_delisted_875018,1,20191204,114900,30.0150000,30.0150000,30.0000000,30.0050000,9277
US1.TWTR_delisted_875018,1,20191204,115000,30.0000000,30.0050000,30.0000000,30.0000000,10642
US1.TWTR_delisted_875018,1,20191204,115100,29.9900000,30.0000000,29.9800000,29.9833000,14670
US1.TWTR_delisted_875018,1,20191204,115200,29.9850000,29.9850000,29.9500000,29.9550000,38489
US1.TWTR_delisted_875018,1,20191204,115300,29.9500000,29.9598000,29.9420000,29.9543000,19460
US1.TWTR_delisted_875018,1,20191204,115400,29.9600000,29.9650000,29.9333000,29.9370000,21919
US1.TWTR_delisted_875018,1,20191204,115500,29.9400000,29.9400000,29.9100000,29.9250000,40676
US1.TWTR_delisted_875018,1,20191204,115600,29.9200000,29.9500000,29.9110000,29.9450000,26589
US1.TWTR_delisted_875018,1,20191204,115700,29.9450000,29.9700000,29.9421000,29.9645000,16410
US1.TWTR_delisted_875018,1,20191204,115800,29.9600000,29.9759000,29.9550000,29.9660000,9804
US1.TWTR_delisted_875018,1,20191204,115900,29.9650000,29.9766000,29.9600000,29.9600000,5843
US1.TWTR_delisted_875018,1,20191204,120000,29.9600000,29.9600000,29.9450000,29.9550000,12371
US1.TWTR_delisted_875018,1,20191204,120100,29.9500000,29.9500000,29.9250000,29.9310000,15013
US1.TWTR_delisted_875018,1,20191204,120200,29.9353000,29.9400000,29.9250000,29.9350000,12512
US1.TWTR_delisted_875018,1,20191204,120300,29.9350000,29.9700000,29.9300000,29.9600000,13427
US1.TWTR_delisted_875018,1,20191204,120400,29.9600000,29.9625000,29.9200000,29.9334000,18093
US1.TWTR_delisted_875018,1,20191204,120500,29.9350000,29.9400000,29.9200000,29.9350000,6198
US1.TWTR_delisted_875018,1,20191204,120600,29.9400000,29.9500000,29.9300000,29.9400000,10629
US1.TWTR_delisted_875018,1,20191204,120700,29.9500000,29.9500000,29.9350000,29.9400000,6269
US1.TWTR_delisted_875018,1,20191204,120800,29.9400000,29.9550000,29.9350000,29.9550000,6853
US1.TWTR_delisted_875018,1,20191204,120900,29.9550000,29.9800000,29.9500000,29.9700000,7811
US1.TWTR_delisted_875018,1,20191204,121000,29.9700000,29.9800000,29.9600000,29.9600000,8686
US1.TWTR_delisted_875018,1,20191204,121100,29.9600000,29.9700000,29.9500000,29.9508000,13203
US1.TWTR_delisted_875018,1,20191204,121200,29.9500000,29.9600000,29.9500000,29.9550000,13290
US1.TWTR_delisted_875018,1,20191204,121300,29.9500000,29.9550000,29.9450000,29.9500000,8953
US1.TWTR_delisted_875018,1,20191204,121400,29.9500000,29.9650000,29.9500000,29.9550000,6018
US1.TWTR_delisted_875018,1,20191204,121500,29.9568000,29.9600000,29.9450000,29.9500000,9304
US1.TWTR_delisted_875018,1,20191204,121600,29.9500000,29.9600000,29.9500000,29.9550000,17575
US1.TWTR_delisted_875018,1,20191204,121700,29.9600000,29.9600000,29.9400000,29.9600000,12380
US1.TWTR_delisted_875018,1,20191204,121800,29.9650000,29.9843000,29.9600000,29.9800000,12356
US1.TWTR_delisted_875018,1,20191204,121900,29.9700000,29.9986000,29.9700000,29.9800000,16848
US1.TWTR_delisted_875018,1,20191204,122000,29.9800000,29.9950000,29.9750000,29.9950000,14772
US1.TWTR_delisted_875018,1,20191204,122100,29.9938000,30.0300000,29.9938000,30.0200000,77084
US1.TWTR_delisted_875018,1,20191204,122200,30.0150000,30.0250000,30.0150000,30.0200000,10866
US1.TWTR_delisted_875018,1,20191204,122300,30.0208000,30.0208000,30.0100000,30.0100000,13546
US1.TWTR_delisted_875018,1,20191204,122400,30.0179000,30.0200000,30.0100000,30.0100000,12302
US1.TWTR_delisted_875018,1,20191204,122500,30.0150000,30.0200000,30.0000000,30.0050000,10027
US1.TWTR_delisted_875018,1,20191204,122600,30.0000000,30.0100000,29.9950000,30.0000000,21834
US1.TWTR_delisted_875018,1,20191204,122700,30.0000000,30.0050000,29.9850000,29.9850000,17723
US1.TWTR_delisted_875018,1,20191204,122800,29.9900000,30.0000000,29.9800000,29.9948000,13712
US1.TWTR_delisted_875018,1,20191204,122900,30.0000000,30.0022000,29.9900000,30.0000000,5982
US1.TWTR_delisted_875018,1,20191204,123000,30.0000000,30.0100000,29.9975000,30.0000000,5900
US1.TWTR_delisted_875018,1,20191204,123100,30.0015000,30.0266000,30.0015000,30.0200000,15233
US1.TWTR_delisted_875018,1,20191204,123200,30.0300000,30.0400000,30.0200000,30.0200000,17794
US1.TWTR_delisted_875018,1,20191204,123300,30.0300000,30.0468000,30.0100000,30.0178000,30727
US1.TWTR_delisted_875018,1,20191204,123400,30.0150000,30.0201000,30.0050000,30.0150000,11268
US1.TWTR_delisted_875018,1,20191204,123500,30.0200000,30.0300000,30.0200000,30.0200000,4534
US1.TWTR_delisted_875018,1,20191204,123600,30.0250000,30.0300000,30.0150000,30.0200000,5900
US1.TWTR_delisted_875018,1,20191204,123700,30.0250000,30.0350000,30.0200000,30.0350000,7511
US1.TWTR_delisted_875018,1,20191204,123800,30.0350000,30.0350000,30.0200000,30.0256000,4304
US1.TWTR_delisted_875018,1,20191204,123900,30.0200000,30.0253000,30.0150000,30.0200000,8440
US1.TWTR_delisted_875018,1,20191204,124000,30.0224000,30.0300000,30.0200000,30.0200000,7303
US1.TWTR_delisted_875018,1,20191204,124100,30.0200000,30.0250000,30.0100000,30.0200000,7184
US1.TWTR_delisted_875018,1,20191204,124200,30.0250000,30.0400000,30.0200000,30.0350000,28380
US1.TWTR_delisted_875018,1,20191204,124300,30.0350000,30.0400000,30.0200000,30.0200000,5925
US1.TWTR_delisted_875018,1,20191204,124400,30.0200000,30.0285000,30.0100000,30.0200000,5108
US1.TWTR_delisted_875018,1,20191204,124500,30.0150000,30.0200000,29.9800000,29.9850000,34908
US1.TWTR_delisted_875018,1,20191204,124600,29.9850000,30.0100000,29.9800000,29.9800000,11235
US1.TWTR_delisted_875018,1,20191204,124700,29.9850000,30.0000000,29.9850000,29.9950000,5526
US1.TWTR_delisted_875018,1,20191204,124800,30.0000000,30.0200000,29.9900000,30.0050000,11937
US1.TWTR_delisted_875018,1,20191204,124900,30.0100000,30.0250000,30.0100000,30.0200000,3127
US1.TWTR_delisted_875018,1,20191204,125000,30.0200000,30.0200000,30.0100000,30.0200000,2572
US1.TWTR_delisted_875018,1,20191204,125100,30.0150000,30.0279000,30.0100000,30.0250000,4701
US1.TWTR_delisted_875018,1,20191204,125200,30.0250000,30.0300000,30.0200000,30.0250000,3900
US1.TWTR_delisted_875018,1,20191204,125300,30.0300000,30.0386000,30.0300000,30.0333000,3957
US1.TWTR_delisted_875018,1,20191204,125400,30.0350000,30.0400000,30.0300000,30.0350000,8494
US1.TWTR_delisted_875018,1,20191204,125500,30.0300000,30.0400000,30.0300000,30.0331000,5803
US1.TWTR_delisted_875018,1,20191204,125600,30.0300000,30.0400000,30.0273000,30.0389000,4370
US1.TWTR_delisted_875018,1,20191204,125700,30.0400000,30.0400000,30.0200000,30.0235000,15368
US1.TWTR_delisted_875018,1,20191204,125800,30.0250000,30.0250000,30.0200000,30.0200000,1450
US1.TWTR_delisted_875018,1,20191204,125900,30.0300000,30.0400000,30.0200000,30.0351000,26753
US1.TWTR_delisted_875018,1,20191204,130000,30.0400000,30.1000000,30.0300000,30.0652000,124786
US1.TWTR_delisted_875018,1,20191204,130100,30.0600000,30.1200000,30.0600000,30.1182000,117090
US1.TWTR_delisted_875018,1,20191204,130200,30.1176000,30.1200000,30.0901000,30.1100000,38099
US1.TWTR_delisted_875018,1,20191204,130300,30.1199000,30.1253000,30.1100000,30.1100000,13771
US1.TWTR_delisted_875018,1,20191204,130400,30.1200000,30.1300000,30.1100000,30.1289000,18121
US1.TWTR_delisted_875018,1,20191204,130500,30.1300000,30.1350000,30.1100000,30.1190000,21631
US1.TWTR_delisted_875018,1,20191204,130600,30.1136000,30.1155000,30.1000000,30.1068000,14215
US1.TWTR_delisted_875018,1,20191204,130700,30.1003000,30.1100000,30.0900000,30.0968000,22345
US1.TWTR_delisted_875018,1,20191204,130800,30.0900000,30.1100000,30.0850000,30.0850000,4811
US1.TWTR_delisted_875018,1,20191204,130900,30.0870000,30.1090000,30.0870000,30.0950000,5199
US1.TWTR_delisted_875018,1,20191204,131000,30.0900000,30.0950000,30.0800000,30.0900000,4987
US1.TWTR_delisted_875018,1,20191204,131100,30.0900000,30.0960000,30.0850000,30.0950000,4632
US1.TWTR_delisted_875018,1,20191204,131200,30.0900000,30.1000000,30.0900000,30.1000000,5812
US1.TWTR_delisted_875018,1,20191204,131300,30.1000000,30.1000000,30.0900000,30.0950000,7020
US1.TWTR_delisted_875018,1,20191204,131400,30.0927000,30.1000000,30.0800000,30.0800000,13908
US1.TWTR_delisted_875018,1,20191204,131500,30.0800000,30.0800000,30.0500000,30.0550000,17326
US1.TWTR_delisted_875018,1,20191204,131600,30.0600000,30.0700000,30.0500000,30.0550000,13105
US1.TWTR_delisted_875018,1,20191204,131700,30.0500000,30.0628000,30.0400000,30.0600000,18388
US1.TWTR_delisted_875018,1,20191204,131800,30.0600000,30.0600000,30.0300000,30.0401000,22192
US1.TWTR_delisted_875018,1,20191204,131900,30.0500000,30.0700000,30.0450000,30.0650000,99475
US1.TWTR_delisted_875018,1,20191204,132000,30.0650000,30.0750000,30.0500000,30.0600000,12954
US1.TWTR_delisted_875018,1,20191204,132100,30.0554000,30.0554000,30.0400000,30.0467000,8996
US1.TWTR_delisted_875018,1,20191204,132200,30.0450000,30.0600000,30.0400000,30.0500000,14030
US1.TWTR_delisted_875018,1,20191204,132300,30.0500000,30.0500000,30.0400000,30.0500000,3700
US1.TWTR_delisted_875018,1,20191204,132400,30.0550000,30.0600000,30.0400000,30.0450000,6155
US1.TWTR_delisted_875018,1,20191204,132500,30.0500000,30.0500000,30.0400000,30.0500000,4403
US1.TWTR_delisted_875018,1,20191204,132600,30.0500000,30.0550000,30.0450000,30.0550000,3000
US1.TWTR_delisted_875018,1,20191204,132700,30.0560000,30.0750000,30.0550000,30.0700000,7648
US1.TWTR_delisted_875018,1,20191204,132800,30.0750000,30.0800000,30.0700000,30.0723000,1150
US1.TWTR_delisted_875018,1,20191204,132900,30.0700000,30.0893000,30.0700000,30.0800000,7841
US1.TWTR_delisted_875018,1,20191204,133000,30.0850000,30.0850000,30.0700000,30.0700000,5667
US1.TWTR_delisted_875018,1,20191204,133100,30.0700000,30.0800000,30.0700000,30.0700000,1700
US1.TWTR_delisted_875018,1,20191204,133200,30.0700000,30.0700000,30.0600000,30.0650000,6372
US1.TWTR_delisted_875018,1,20191204,133300,30.0646000,30.0800000,30.0600000,30.0800000,12101
US1.TWTR_delisted_875018,1,20191204,133400,30.0800000,30.1000000,30.0700000,30.0940000,17931
US1.TWTR_delisted_875018,1,20191204,133500,30.0900000,30.1000000,30.0817000,30.1000000,14607
US1.TWTR_delisted_875018,1,20191204,133600,30.0989000,30.1000000,30.0800000,30.0800000,15315
US1.TWTR_delisted_875018,1,20191204,133700,30.0800000,30.0850000,30.0700000,30.0760000,3162
US1.TWTR_delisted_875018,1,20191204,133800,30.0750000,30.0800000,30.0650000,30.0700000,12930
US1.TWTR_delisted_875018,1,20191204,133900,30.0700000,30.0850000,30.0700000,30.0800000,8427
US1.TWTR_delisted_875018,1,20191204,134000,30.0800000,30.0900000,30.0800000,30.0800000,2450
US1.TWTR_delisted_875018,1,20191204,134100,30.0885000,30.0900000,30.0750000,30.0850000,4043
US1.TWTR_delisted_875018,1,20191204,134200,30.0856000,30.0856000,30.0700000,30.0750000,10113
US1.TWTR_delisted_875018,1,20191204,134300,30.0700000,30.0750000,30.0600000,30.0650000,5422
US1.TWTR_delisted_875018,1,20191204,134400,30.0600000,30.0700000,30.0500000,30.0500000,9472
US1.TWTR_delisted_875018,1,20191204,134500,30.0550000,30.0650000,30.0500000,30.0609000,10375
US1.TWTR_delisted_875018,1,20191204,134600,30.0650000,30.0700000,30.0600000,30.0600000,1300
US1.TWTR_delisted_875018,1,20191204,134700,30.0700000,30.0700000,30.0600000,30.0700000,1702
US1.TWTR_delisted_875018,1,20191204,134800,30.0650000,30.0800000,30.0650000,30.0700000,8533
US1.TWTR_delisted_875018,1,20191204,134900,30.0709000,30.0900000,30.0709000,30.0900000,16800
US1.TWTR_delisted_875018,1,20191204,135000,30.0900000,30.0950000,30.0800000,30.0850000,3300
US1.TWTR_delisted_875018,1,20191204,135100,30.0800000,30.0850000,30.0700000,30.0800000,16002
US1.TWTR_delisted_875018,1,20191204,135200,30.0809000,30.0881000,30.0800000,30.0800000,4083
US1.TWTR_delisted_875018,1,20191204,135300,30.0850000,30.0900000,30.0700000,30.0800000,12017
US1.TWTR_delisted_875018,1,20191204,135400,30.0750000,30.0800000,30.0700000,30.0700000,1040
US1.TWTR_delisted_875018,1,20191204,135500,30.0700000,30.0750000,30.0650000,30.0750000,5647
US1.TWTR_delisted_875018,1,20191204,135600,30.0750000,30.0790000,30.0600000,30.0650000,12712
US1.TWTR_delisted_875018,1,20191204,135700,30.0700000,30.0750000,30.0600000,30.0742000,21734
US1.TWTR_delisted_875018,1,20191204,135800,30.0700000,30.0800000,30.0700000,30.0750000,9603
US1.TWTR_delisted_875018,1,20191204,135900,30.0752000,30.1000000,30.0700000,30.1000000,9539
US1.TWTR_delisted_875018,1,20191204,140000,30.0900000,30.0950000,30.0900000,30.0900000,12337
US1.TWTR_delisted_875018,1,20191204,140100,30.0900000,30.1000000,30.0900000,30.0950000,8368
US1.TWTR_delisted_875018,1,20191204,140200,30.0950000,30.1300000,30.0950000,30.1200000,23038
US1.TWTR_delisted_875018,1,20191204,140300,30.1200000,30.1300000,30.1200000,30.1250000,9980
US1.TWTR_delisted_875018,1,20191204,140400,30.1200000,30.1300000,30.1200000,30.1200000,4640
US1.TWTR_delisted_875018,1,20191204,140500,30.1200000,30.1250000,30.1100000,30.1150000,13244
US1.TWTR_delisted_875018,1,20191204,140600,30.1150000,30.1200000,30.1000000,30.1200000,22410
US1.TWTR_delisted_875018,1,20191204,140700,30.1200000,30.1257000,30.1100000,30.1200000,12334
US1.TWTR_delisted_875018,1,20191204,140800,30.1200000,30.1300000,30.1150000,30.1250000,4480
US1.TWTR_delisted_875018,1,20191204,140900,30.1250000,30.1300000,30.1200000,30.1232000,20607
US1.TWTR_delisted_875018,1,20191204,141000,30.1220000,30.1350000,30.1150000,30.1350000,19605
US1.TWTR_delisted_875018,1,20191204,141100,30.1319000,30.1319000,30.1200000,30.1250000,3801
US1.TWTR_delisted_875018,1,20191204,141200,30.1202000,30.1272000,30.1200000,30.1200000,17126
US1.TWTR_delisted_875018,1,20191204,141300,30.1150000,30.1300000,30.1100000,30.1287000,13401
US1.TWTR_delisted_875018,1,20191204,141400,30.1200000,30.1200000,30.1050000,30.1200000,23540
US1.TWTR_delisted_875018,1,20191204,141500,30.1200000,30.1300000,30.1200000,30.1201000,8428
US1.TWTR_delisted_875018,1,20191204,141600,30.1200000,30.1300000,30.1000000,30.1100000,7855
US1.TWTR_delisted_875018,1,20191204,141700,30.1129000,30.1200000,30.1100000,30.1150000,10933
US1.TWTR_delisted_875018,1,20191204,141800,30.1150000,30.1300000,30.1100000,30.1300000,15605
US1.TWTR_delisted_875018,1,20191204,141900,30.1300000,30.1500000,30.1250000,30.1500000,12480
US1.TWTR_delisted_875018,1,20191204,142000,30.1400000,30.1500000,30.1400000,30.1500000,9582
US1.TWTR_delisted_875018,1,20191204,142100,30.1500000,30.1600000,30.1500000,30.1550000,15392
US1.TWTR_delisted_875018,1,20191204,142200,30.1600000,30.1700000,30.1500000,30.1642000,12235
US1.TWTR_delisted_875018,1,20191204,142300,30.1700000,30.1800000,30.1500000,30.1571000,27706
US1.TWTR_delisted_875018,1,20191204,142400,30.1500000,30.1567000,30.1401000,30.1460000,16867
US1.TWTR_delisted_875018,1,20191204,142500,30.1400000,30.1400000,30.1200000,30.1250000,16651
US1.TWTR_delisted_875018,1,20191204,142600,30.1300000,30.1300000,30.1150000,30.1200000,22012
US1.TWTR_delisted_875018,1,20191204,142700,30.1200000,30.1300000,30.1150000,30.1200000,9477
US1.TWTR_delisted_875018,1,20191204,142800,30.1249000,30.1355000,30.1200000,30.1347000,4665
US1.TWTR_delisted_875018,1,20191204,142900,30.1300000,30.1500000,30.1300000,30.1500000,6826
US1.TWTR_delisted_875018,1,20191204,143000,30.1450000,30.1700000,30.1400000,30.1650000,7607
US1.TWTR_delisted_875018,1,20191204,143100,30.1600000,30.1700000,30.1600000,30.1649000,7520
US1.TWTR_delisted_875018,1,20191204,143200,30.1700000,30.1700000,30.1450000,30.1450000,14093
US1.TWTR_delisted_875018,1,20191204,143300,30.1450000,30.1600000,30.1450000,30.1508000,7325
US1.TWTR_delisted_875018,1,20191204,143400,30.1500000,30.1550000,30.1400000,30.1550000,12227
US1.TWTR_delisted_875018,1,20191204,143500,30.1600000,30.1750000,30.1500000,30.1650000,13200
US1.TWTR_delisted_875018,1,20191204,143600,30.1694000,30.1700000,30.1600000,30.1616000,7616
US1.TWTR_delisted_875018,1,20191204,143700,30.1600000,30.1700000,30.1600000,30.1650000,3474
US1.TWTR_delisted_875018,1,20191204,143800,30.1600000,30.1800000,30.1600000,30.1700000,8006
US1.TWTR_delisted_875018,1,20191204,143900,30.1750000,30.1900000,30.1700000,30.1800000,10309
US1.TWTR_delisted_875018,1,20191204,144000,30.1750000,30.1900000,30.1700000,30.1753000,9199
US1.TWTR_delisted_875018,1,20191204,144100,30.1750000,30.1800000,30.1700000,30.1750000,2299
US1.TWTR_delisted_875018,1,20191204,144200,30.1800000,30.1800000,30.1600000,30.1600000,6999
US1.TWTR_delisted_875018,1,20191204,144300,30.1650000,30.1670000,30.1550000,30.1600000,12375
US1.TWTR_delisted_875018,1,20191204,144400,30.1600000,30.1600000,30.1500000,30.1500000,3260
US1.TWTR_delisted_875018,1,20191204,144500,30.1500000,30.1650000,30.1450000,30.1600000,12790
US1.TWTR_delisted_875018,1,20191204,144600,30.1614000,30.1700000,30.1600000,30.1692000,5047
US1.TWTR_delisted_875018,1,20191204,144700,30.1650000,30.1671000,30.1500000,30.1500000,5701
US1.TWTR_delisted_875018,1,20191204,144800,30.1500000,30.1650000,30.1500000,30.1600000,8031
US1.TWTR_delisted_875018,1,20191204,144900,30.1550000,30.1663000,30.1550000,30.1650000,4498
US1.TWTR_delisted_875018,1,20191204,145000,30.1600000,30.1650000,30.1500000,30.1500000,7252
US1.TWTR_delisted_875018,1,20191204,145100,30.1550000,30.1600000,30.1500000,30.1550000,8434
US1.TWTR_delisted_875018,1,20191204,145200,30.1600000,30.1600000,30.1500000,30.1550000,7672
US1.TWTR_delisted_875018,1,20191204,145300,30.1500000,30.1600000,30.1500000,30.1500000,4864
US1.TWTR_delisted_875018,1,20191204,145400,30.1500000,30.1538000,30.1300000,30.1400000,17154
US1.TWTR_delisted_875018,1,20191204,145500,30.1500000,30.1550000,30.1400000,30.1400000,9302
US1.TWTR_delisted_875018,1,20191204,145600,30.1500000,30.1500000,30.1400000,30.1450000,6349
US1.TWTR_delisted_875018,1,20191204,145700,30.1450000,30.1450000,30.1400000,30.1400000,1000
US1.TWTR_delisted_875018,1,20191204,145800,30.1445000,30.1500000,30.1300000,30.1300000,11878
US1.TWTR_delisted_875018,1,20191204,145900,30.1310000,30.1350000,30.1250000,30.1300000,7022
US1.TWTR_delisted_875018,1,20191204,150000,30.1300000,30.1300000,30.1150000,30.1240000,9699
US1.TWTR_delisted_875018,1,20191204,150100,30.1200000,30.1250000,30.1100000,30.1128000,14391
US1.TWTR_delisted_875018,1,20191204,150200,30.1150000,30.1200000,30.1100000,30.1100000,21973
US1.TWTR_delisted_875018,1,20191204,150300,30.1100000,30.1300000,30.1100000,30.1250000,10680
US1.TWTR_delisted_875018,1,20191204,150400,30.1250000,30.1300000,30.1200000,30.1200000,13740
US1.TWTR_delisted_875018,1,20191204,150500,30.1250000,30.1300000,30.1200000,30.1200000,4469
US1.TWTR_delisted_875018,1,20191204,150600,30.1250000,30.1300000,30.1000000,30.1029000,12119
US1.TWTR_delisted_875018,1,20191204,150700,30.1050000,30.1100000,30.1000000,30.1000000,6173
US1.TWTR_delisted_875018,1,20191204,150800,30.1050000,30.1050000,30.0850000,30.0949000,19817
US1.TWTR_delisted_875018,1,20191204,150900,30.1000000,30.1000000,30.0850000,30.0850000,21453
US1.TWTR_delisted_875018,1,20191204,151000,30.0850000,30.0900000,30.0800000,30.0801000,16778
US1.TWTR_delisted_875018,1,20191204,151100,30.0800000,30.0999000,30.0750000,30.0799000,25028
US1.TWTR_delisted_875018,1,20191204,151200,30.0750000,30.0750000,30.0600000,30.0600000,14097
US1.TWTR_delisted_875018,1,20191204,151300,30.0653000,30.0653000,30.0500000,30.0501000,8633
US1.TWTR_delisted_875018,1,20191204,151400,30.0550000,30.0650000,30.0500000,30.0600000,29133
US1.TWTR_delisted_875018,1,20191204,151500,30.0650000,30.0750000,30.0600000,30.0600000,12203
US1.TWTR_delisted_875018,1,20191204,151600,30.0665000,30.0700000,30.0600000,30.0650000,19124
US1.TWTR_delisted_875018,1,20191204,151700,30.0600000,30.0600000,30.0200000,30.0200000,38896
US1.TWTR_delisted_875018,1,20191204,151800,30.0200000,30.0452000,30.0200000,30.0452000,15387
US1.TWTR_delisted_875018,1,20191204,151900,30.0400000,30.0500000,30.0400000,30.0400000,13253
US1.TWTR_delisted_875018,1,20191204,152000,30.0450000,30.0500000,30.0300000,30.0499000,11656
US1.TWTR_delisted_875018,1,20191204,152100,30.0500000,30.0500000,30.0400000,30.0450000,5824
US1.TWTR_delisted_875018,1,20191204,152200,30.0450000,30.0500000,30.0350000,30.0400000,13978
US1.TWTR_delisted_875018,1,20191204,152300,30.0400000,30.0500000,30.0350000,30.0500000,9404
US1.TWTR_delisted_875018,1,20191204,152400,30.0500000,30.0500000,30.0400000,30.0400000,9606
US1.TWTR_delisted_875018,1,20191204,152500,30.0400000,30.0500000,30.0400000,30.0450000,8741
US1.TWTR_delisted_875018,1,20191204,152600,30.0450000,30.0500000,30.0300000,30.0350000,12733
US1.TWTR_delisted_875018,1,20191204,152700,30.0350000,30.0450000,30.0300000,30.0450000,9136
US1.TWTR_delisted_875018,1,20191204,152800,30.0400000,30.0449000,30.0300000,30.0400000,9485
US1.TWTR_delisted_875018,1,20191204,152900,30.0350000,30.0351000,30.0300000,30.0300000,6360
US1.TWTR_delisted_875018,1,20191204,153000,30.0300000,30.0353000,30.0200000,30.0206000,15831
US1.TWTR_delisted_875018,1,20191204,153100,30.0200000,30.0400000,30.0200000,30.0300000,21542
US1.TWTR_delisted_875018,1,20191204,153200,30.0300000,30.0300000,30.0000000,30.0150000,20888
US1.TWTR_delisted_875018,1,20191204,153300,30.0100000,30.0150000,30.0000000,30.0050000,14930
US1.TWTR_delisted_875018,1,20191204,153400,30.0100000,30.0200000,30.0000000,30.0200000,15280
US1.TWTR_delisted_875018,1,20191204,153500,30.0200000,30.0500000,30.0200000,30.0450000,17399
US1.TWTR_delisted_875018,1,20191204,153600,30.0450000,30.0500000,30.0302000,30.0350000,32783
US1.TWTR_delisted_875018,1,20191204,153700,30.0307000,30.0400000,30.0300000,30.0350000,11487
US1.TWTR_delisted_875018,1,20191204,153800,30.0350000,30.0500000,30.0350000,30.0500000,20913
US1.TWTR_delisted_875018,1,20191204,153900,30.0450000,30.0550000,30.0400000,30.0550000,15157
US1.TWTR_delisted_875018,1,20191204,154000,30.0550000,30.0600000,30.0400000,30.0450000,19062
US1.TWTR_delisted_875018,1,20191204,154100,30.0450000,30.0600000,30.0400000,30.0550000,14862
US1.TWTR_delisted_875018,1,20191204,154200,30.0550000,30.0550000,30.0300000,30.0350000,24987
US1.TWTR_delisted_875018,1,20191204,154300,30.0400000,30.0400000,30.0300000,30.0315000,13264
US1.TWTR_delisted_875018,1,20191204,154400,30.0300000,30.0400000,30.0300000,30.0350000,6106
US1.TWTR_delisted_875018,1,20191204,154500,30.0375000,30.0400000,30.0200000,30.0300000,37749
US1.TWTR_delisted_875018,1,20191204,154600,30.0350000,30.0400000,30.0300000,30.0300000,13891
US1.TWTR_delisted_875018,1,20191204,154700,30.0350000,30.0400000,30.0300000,30.0350000,14581
US1.TWTR_delisted_875018,1,20191204,154800,30.0300000,30.0400000,30.0300000,30.0300000,9738
US1.TWTR_delisted_875018,1,20191204,154900,30.0350000,30.0400000,30.0300000,30.0350000,20587
US1.TWTR_delisted_875018,1,20191204,155000,30.0400000,30.0600000,30.0300000,30.0550000,28062
US1.TWTR_delisted_875018,1,20191204,155100,30.0600000,30.1000000,30.0550000,30.1000000,59771
US1.TWTR_delisted_875018,1,20191204,155200,30.0900000,30.0950000,30.0600000,30.0600000,35686
US1.TWTR_delisted_875018,1,20191204,155300,30.0650000,30.0699000,30.0500000,30.0650000,39009
US1.TWTR_delisted_875018,1,20191204,155400,30.0650000,30.0700000,30.0500000,30.0515000,19302
US1.TWTR_delisted_875018,1,20191204,155500,30.0500000,30.0600000,30.0300000,30.0300000,27339
US1.TWTR_delisted_875018,1,20191204,155600,30.0350000,30.0500000,30.0300000,30.0450000,59146
US1.TWTR_delisted_875018,1,20191204,155700,30.0450000,30.0500000,30.0400000,30.0500000,19845
US1.TWTR_delisted_875018,1,20191204,155800,30.0450000,30.0500000,30.0300000,30.0350000,50267
US1.TWTR_delisted_875018,1,20191204,155900,30.0301000,30.0400000,30.0300000,30.0350000,45825
US1.TWTR_delisted_875018,1,20191204,160000,30.0400000,30.0500000,30.0000000,30.0200000,175533
US1.TWTR_delisted_875018,1,20191205,093100,30.0800000,30.1500000,30.0800000,30.1152000,129356
US1.TWTR_delisted_875018,1,20191205,093200,30.1000000,30.1200000,30.0800000,30.0804000,26850
US1.TWTR_delisted_875018,1,20191205,093300,30.0800000,30.1500000,30.0500000,30.1267000,33181
US1.TWTR_delisted_875018,1,20191205,093400,30.1220000,30.1220000,30.0500000,30.0700000,30118
US1.TWTR_delisted_875018,1,20191205,093500,30.0600000,30.0700000,30.0200000,30.0700000,18327
US1.TWTR_delisted_875018,1,20191205,093600,30.0600000,30.0800000,30.0200000,30.0200000,35998
US1.TWTR_delisted_875018,1,20191205,093700,30.0300000,30.0616000,30.0280000,30.0446000,7967
US1.TWTR_delisted_875018,1,20191205,093800,30.0500000,30.1150000,30.0308000,30.1100000,17163
US1.TWTR_delisted_875018,1,20191205,093900,30.1099000,30.1200000,30.0600000,30.0600000,17902
US1.TWTR_delisted_875018,1,20191205,094000,30.0600000,30.0769000,30.0200000,30.0350000,17433
US1.TWTR_delisted_875018,1,20191205,094100,30.0400000,30.0700000,30.0200000,30.0600000,11542
US1.TWTR_delisted_875018,1,20191205,094200,30.0500000,30.0512000,30.0100000,30.0400000,18085
US1.TWTR_delisted_875018,1,20191205,094300,30.0200000,30.0200000,30.0100000,30.0100000,6930
US1.TWTR_delisted_875018,1,20191205,094400,30.0100000,30.1000000,30.0100000,30.1000000,19517
US1.TWTR_delisted_875018,1,20191205,094500,30.1004000,30.1050000,30.0300000,30.0700000,13324
US1.TWTR_delisted_875018,1,20191205,094600,30.0800000,30.1400000,30.0800000,30.1300000,41092
US1.TWTR_delisted_875018,1,20191205,094700,30.1200000,30.1200000,30.1050000,30.1100000,11783
US1.TWTR_delisted_875018,1,20191205,094800,30.1150000,30.1700000,30.1115000,30.1300000,51099
US1.TWTR_delisted_875018,1,20191205,094900,30.1300000,30.1560000,30.1200000,30.1400000,18057
US1.TWTR_delisted_875018,1,20191205,095000,30.1350000,30.1600000,30.1300000,30.1600000,12311
US1.TWTR_delisted_875018,1,20191205,095100,30.1650000,30.1650000,30.0800000,30.0800000,23818
US1.TWTR_delisted_875018,1,20191205,095200,30.0840000,30.1500000,30.0800000,30.1500000,12768
US1.TWTR_delisted_875018,1,20191205,095300,30.1500000,30.1651000,30.1350000,30.1603000,23608
US1.TWTR_delisted_875018,1,20191205,095400,30.1700000,30.1700000,30.1500000,30.1500000,10161
US1.TWTR_delisted_875018,1,20191205,095500,30.1400000,30.1550000,30.1329000,30.1400000,6017
US1.TWTR_delisted_875018,1,20191205,095600,30.1400000,30.1500000,30.1338000,30.1500000,9125
US1.TWTR_delisted_875018,1,20191205,095700,30.1500000,30.1700000,30.1500000,30.1600000,14415
US1.TWTR_delisted_875018,1,20191205,095800,30.1600000,30.1800000,30.1300000,30.1300000,34548
US1.TWTR_delisted_875018,1,20191205,095900,30.1301000,30.1400000,30.0750000,30.0750000,27849
US1.TWTR_delisted_875018,1,20191205,100000,30.0700000,30.0800000,30.0600000,30.0800000,8641
US1.TWTR_delisted_875018,1,20191205,100100,30.0700000,30.0700000,29.9800000,30.0100000,79105
US1.TWTR_delisted_875018,1,20191205,100200,30.0200000,30.0700000,30.0100000,30.0700000,17425
US1.TWTR_delisted_875018,1,20191205,100300,30.0600000,30.0650000,30.0350000,30.0350000,11592
US1.TWTR_delisted_875018,1,20191205,100400,30.0385000,30.0385000,30.0134000,30.0250000,14665
US1.TWTR_delisted_875018,1,20191205,100500,30.0150000,30.0500000,30.0149000,30.0300000,6937
US1.TWTR_delisted_875018,1,20191205,100600,30.0300000,30.0300000,29.9700000,29.9850000,37010
US1.TWTR_delisted_875018,1,20191205,100700,29.9847000,30.0100000,29.9600000,30.0022000,24547
US1.TWTR_delisted_875018,1,20191205,100800,30.0050000,30.0150000,29.9600000,29.9801000,21143
US1.TWTR_delisted_875018,1,20191205,100900,29.9800000,29.9850000,29.9300000,29.9350000,18395
US1.TWTR_delisted_875018,1,20191205,101000,29.9350000,29.9700000,29.9300000,29.9547000,45866
US1.TWTR_delisted_875018,1,20191205,101100,29.9550000,29.9700000,29.9434000,29.9700000,17809
US1.TWTR_delisted_875018,1,20191205,101200,29.9750000,29.9761000,29.9500000,29.9650000,11212
US1.TWTR_delisted_875018,1,20191205,101300,29.9550000,29.9650000,29.9400000,29.9555000,19066
US1.TWTR_delisted_875018,1,20191205,101400,29.9550000,29.9550000,29.9250000,29.9450000,26630
US1.TWTR_delisted_875018,1,20191205,101500,29.9450000,29.9450000,29.9200000,29.9399000,26472
US1.TWTR_delisted_875018,1,20191205,101600,29.9350000,29.9700000,29.9200000,29.9630000,22215
US1.TWTR_delisted_875018,1,20191205,101700,29.9650000,29.9700000,29.9550000,29.9550000,20425
US1.TWTR_delisted_875018,1,20191205,101800,29.9500000,29.9800000,29.9450000,29.9500000,37729
US1.TWTR_delisted_875018,1,20191205,101900,29.9400000,29.9700000,29.9400000,29.9600000,23380
US1.TWTR_delisted_875018,1,20191205,102000,29.9700000,29.9700000,29.9600000,29.9650000,17238
US1.TWTR_delisted_875018,1,20191205,102100,29.9601000,29.9650000,29.9450000,29.9650000,23165
US1.TWTR_delisted_875018,1,20191205,102200,29.9650000,29.9800000,29.9600000,29.9700000,16180
US1.TWTR_delisted_875018,1,20191205,102300,29.9700000,29.9900000,29.9600000,29.9650000,30169
US1.TWTR_delisted_875018,1,20191205,102400,29.9600000,29.9650000,29.9450000,29.9550000,9641
US1.TWTR_delisted_875018,1,20191205,102500,29.9500000,29.9750000,29.9500000,29.9700000,11603
US1.TWTR_delisted_875018,1,20191205,102600,29.9716000,29.9850000,29.9600000,29.9647000,17990
US1.TWTR_delisted_875018,1,20191205,102700,29.9600000,29.9800000,29.9550000,29.9750000,11101
US1.TWTR_delisted_875018,1,20191205,102800,29.9700000,29.9700000,29.9550000,29.9650000,7076
US1.TWTR_delisted_875018,1,20191205,102900,29.9650000,29.9868000,29.9600000,29.9800000,9461
US1.TWTR_delisted_875018,1,20191205,103000,29.9816000,29.9929000,29.9700000,29.9800000,148285
US1.TWTR_delisted_875018,1,20191205,103100,29.9750000,29.9800000,29.9550000,29.9600000,18886
US1.TWTR_delisted_875018,1,20191205,103200,29.9600000,30.0000000,29.9600000,29.9900000,11422
US1.TWTR_delisted_875018,1,20191205,103300,30.0000000,30.0200000,29.9800000,30.0050000,26795
US1.TWTR_delisted_875018,1,20191205,103400,30.0000000,30.0150000,29.9900000,29.9950000,10055
US1.TWTR_delisted_875018,1,20191205,103500,29.9905000,30.0100000,29.9900000,30.0050000,15334
US1.TWTR_delisted_875018,1,20191205,103600,30.0000000,30.0000000,29.9700000,29.9750000,23589
US1.TWTR_delisted_875018,1,20191205,103700,29.9750000,29.9900000,29.9700000,29.9850000,5783
US1.TWTR_delisted_875018,1,20191205,103800,29.9851000,30.0500000,29.9800000,30.0450000,58657
US1.TWTR_delisted_875018,1,20191205,103900,30.0450000,30.0900000,30.0400000,30.0850000,39002
US1.TWTR_delisted_875018,1,20191205,104000,30.0900000,30.1000000,30.0648000,30.0648000,19444
US1.TWTR_delisted_875018,1,20191205,104100,30.0600000,30.0750000,30.0500000,30.0700000,13675
US1.TWTR_delisted_875018,1,20191205,104200,30.0750000,30.0800000,30.0500000,30.0500000,21054
US1.TWTR_delisted_875018,1,20191205,104300,30.0550000,30.0600000,30.0350000,30.0466000,26417
US1.TWTR_delisted_875018,1,20191205,104400,30.0500000,30.0500000,30.0300000,30.0300000,12450
US1.TWTR_delisted_875018,1,20191205,104500,30.0350000,30.0400000,30.0200000,30.0400000,30988
US1.TWTR_delisted_875018,1,20191205,104600,30.0350000,30.0600000,30.0350000,30.0600000,32973
US1.TWTR_delisted_875018,1,20191205,104700,30.0600000,30.0600000,30.0300000,30.0400000,19872
US1.TWTR_delisted_875018,1,20191205,104800,30.0400000,30.0400000,30.0300000,30.0300000,5396
US1.TWTR_delisted_875018,1,20191205,104900,30.0350000,30.0400000,30.0200000,30.0200000,15247
US1.TWTR_delisted_875018,1,20191205,105000,30.0200000,30.0800000,30.0200000,30.0750000,29791
US1.TWTR_delisted_875018,1,20191205,105100,30.0700000,30.0800000,30.0700000,30.0700000,6248
US1.TWTR_delisted_875018,1,20191205,105200,30.0700000,30.0800000,30.0600000,30.0600000,27271
US1.TWTR_delisted_875018,1,20191205,105300,30.0700000,30.1100000,30.0650000,30.1050000,38348
US1.TWTR_delisted_875018,1,20191205,105400,30.1050000,30.1300000,30.0900000,30.1200000,51297
US1.TWTR_delisted_875018,1,20191205,105500,30.1300000,30.1300000,30.1100000,30.1150000,19137
US1.TWTR_delisted_875018,1,20191205,105600,30.1150000,30.1400000,30.1100000,30.1305000,24982
US1.TWTR_delisted_875018,1,20191205,105700,30.1400000,30.1400000,30.1300000,30.1350000,15439
US1.TWTR_delisted_875018,1,20191205,105800,30.1300000,30.1300000,30.1100000,30.1150000,10755
US1.TWTR_delisted_875018,1,20191205,105900,30.1150000,30.1400000,30.1050000,30.1400000,27403
US1.TWTR_delisted_875018,1,20191205,110000,30.1400000,30.1400000,30.1200000,30.1200000,20042
US1.TWTR_delisted_875018,1,20191205,110100,30.1200000,30.1400000,30.1200000,30.1350000,13255
US1.TWTR_delisted_875018,1,20191205,110200,30.1350000,30.1600000,30.1300000,30.1600000,20437
US1.TWTR_delisted_875018,1,20191205,110300,30.1550000,30.1800000,30.1500000,30.1722000,49759
US1.TWTR_delisted_875018,1,20191205,110400,30.1800000,30.2000000,30.1750000,30.1750000,36603
US1.TWTR_delisted_875018,1,20191205,110500,30.1800000,30.2000000,30.1700000,30.2000000,33635
US1.TWTR_delisted_875018,1,20191205,110600,30.2000000,30.2000000,30.1900000,30.1900000,11870
US1.TWTR_delisted_875018,1,20191205,110700,30.2000000,30.2000000,30.1900000,30.2000000,10477
US1.TWTR_delisted_875018,1,20191205,110800,30.1950000,30.2000000,30.1850000,30.1900000,35512
US1.TWTR_delisted_875018,1,20191205,110900,30.1900000,30.2200000,30.1800000,30.2105000,32376
US1.TWTR_delisted_875018,1,20191205,111000,30.2200000,30.2300000,30.2100000,30.2299000,21431
US1.TWTR_delisted_875018,1,20191205,111100,30.2250000,30.2300000,30.2000000,30.2000000,24550
US1.TWTR_delisted_875018,1,20191205,111200,30.2000000,30.2000000,30.1700000,30.1750000,30987
US1.TWTR_delisted_875018,1,20191205,111300,30.1700000,30.1700000,30.1500000,30.1650000,40355
US1.TWTR_delisted_875018,1,20191205,111400,30.1700000,30.2000000,30.1700000,30.1900000,9616
US1.TWTR_delisted_875018,1,20191205,111500,30.1900000,30.1900000,30.1800000,30.1850000,7507
US1.TWTR_delisted_875018,1,20191205,111600,30.1850000,30.1900000,30.1800000,30.1900000,5816
US1.TWTR_delisted_875018,1,20191205,111700,30.1900000,30.2000000,30.1808000,30.1950000,9549
US1.TWTR_delisted_875018,1,20191205,111800,30.1954000,30.2000000,30.1900000,30.2000000,5745
US1.TWTR_delisted_875018,1,20191205,111900,30.1900000,30.2000000,30.1900000,30.2000000,3555
US1.TWTR_delisted_875018,1,20191205,112000,30.2000000,30.2000000,30.1750000,30.1800000,13853
US1.TWTR_delisted_875018,1,20191205,112100,30.1750000,30.1900000,30.1500000,30.1900000,15228
US1.TWTR_delisted_875018,1,20191205,112200,30.1900000,30.1900000,30.1800000,30.1850000,7205
US1.TWTR_delisted_875018,1,20191205,112300,30.1819000,30.1900000,30.1600000,30.1700000,11147
US1.TWTR_delisted_875018,1,20191205,112400,30.1700000,30.1750000,30.1600000,30.1734000,14058
US1.TWTR_delisted_875018,1,20191205,112500,30.1723000,30.1750000,30.1650000,30.1650000,4766
US1.TWTR_delisted_875018,1,20191205,112600,30.1650000,30.1650000,30.1400000,30.1400000,5239
US1.TWTR_delisted_875018,1,20191205,112700,30.1400000,30.1600000,30.1400000,30.1600000,14372
US1.TWTR_delisted_875018,1,20191205,112800,30.1600000,30.1600000,30.1500000,30.1600000,2549
US1.TWTR_delisted_875018,1,20191205,112900,30.1600000,30.1800000,30.1600000,30.1650000,17705
US1.TWTR_delisted_875018,1,20191205,113000,30.1600000,30.1694000,30.1500000,30.1650000,5893
US1.TWTR_delisted_875018,1,20191205,113100,30.1650000,30.1850000,30.1600000,30.1800000,11727
US1.TWTR_delisted_875018,1,20191205,113200,30.1850000,30.2000000,30.1800000,30.1950000,10409
US1.TWTR_delisted_875018,1,20191205,113300,30.1915000,30.2000000,30.1900000,30.1900000,7086
US1.TWTR_delisted_875018,1,20191205,113400,30.2000000,30.2000000,30.1800000,30.1952000,26185
US1.TWTR_delisted_875018,1,20191205,113500,30.1978000,30.2000000,30.1900000,30.1950000,3943
US1.TWTR_delisted_875018,1,20191205,113600,30.1900000,30.2000000,30.1800000,30.1950000,30309
US1.TWTR_delisted_875018,1,20191205,113700,30.2000000,30.2000000,30.1800000,30.1800000,17494
US1.TWTR_delisted_875018,1,20191205,113800,30.1850000,30.2150000,30.1850000,30.2100000,30559
US1.TWTR_delisted_875018,1,20191205,113900,30.2061000,30.2200000,30.2000000,30.2200000,13008
US1.TWTR_delisted_875018,1,20191205,114000,30.2200000,30.2500000,30.2100000,30.2400000,42872
US1.TWTR_delisted_875018,1,20191205,114100,30.2500000,30.2700000,30.2451000,30.2700000,23497
US1.TWTR_delisted_875018,1,20191205,114200,30.2700000,30.2800000,30.2635000,30.2800000,42438
US1.TWTR_delisted_875018,1,20191205,114300,30.2800000,30.2800000,30.2550000,30.2600000,18469
US1.TWTR_delisted_875018,1,20191205,114400,30.2600000,30.2600000,30.2300000,30.2400000,29854
US1.TWTR_delisted_875018,1,20191205,114500,30.2402000,30.2550000,30.2300000,30.2550000,17878
US1.TWTR_delisted_875018,1,20191205,114600,30.2500000,30.2700000,30.2500000,30.2579000,12835
US1.TWTR_delisted_875018,1,20191205,114700,30.2600000,30.2600000,30.2500000,30.2565000,5529
US1.TWTR_delisted_875018,1,20191205,114800,30.2600000,30.2616000,30.2500000,30.2530000,7178
US1.TWTR_delisted_875018,1,20191205,114900,30.2500000,30.2526000,30.2300000,30.2300000,12925
US1.TWTR_delisted_875018,1,20191205,115000,30.2350000,30.2568000,30.2200000,30.2400000,14158
US1.TWTR_delisted_875018,1,20191205,115100,30.2350000,30.2600000,30.2300000,30.2500000,9886
US1.TWTR_delisted_875018,1,20191205,115200,30.2550000,30.2600000,30.2350000,30.2350000,8041
US1.TWTR_delisted_875018,1,20191205,115300,30.2350000,30.2500000,30.2300000,30.2400000,13178
US1.TWTR_delisted_875018,1,20191205,115400,30.2300000,30.2372000,30.2250000,30.2300000,6829
US1.TWTR_delisted_875018,1,20191205,115500,30.2300000,30.2300000,30.1900000,30.2050000,35772
US1.TWTR_delisted_875018,1,20191205,115600,30.2000000,30.2200000,30.1900000,30.2099000,14603
US1.TWTR_delisted_875018,1,20191205,115700,30.2100000,30.2200000,30.1900000,30.1900000,16542
US1.TWTR_delisted_875018,1,20191205,115800,30.1949000,30.2156000,30.1949000,30.2100000,9597
US1.TWTR_delisted_875018,1,20191205,115900,30.2141000,30.2141000,30.1907000,30.2000000,15798
US1.TWTR_delisted_875018,1,20191205,120000,30.2000000,30.2100000,30.1900000,30.1900000,9879
US1.TWTR_delisted_875018,1,20191205,120100,30.1950000,30.2050000,30.1821000,30.1900000,26478
US1.TWTR_delisted_875018,1,20191205,120200,30.1800000,30.2125000,30.1800000,30.2100000,22231
US1.TWTR_delisted_875018,1,20191205,120300,30.2100000,30.2100000,30.2000000,30.2050000,3100
US1.TWTR_delisted_875018,1,20191205,120400,30.2100000,30.2100000,30.1950000,30.1950000,8107
US1.TWTR_delisted_875018,1,20191205,120500,30.1900000,30.1950000,30.1800000,30.1900000,8541
US1.TWTR_delisted_875018,1,20191205,120600,30.1900000,30.1950000,30.1700000,30.1800000,10969
US1.TWTR_delisted_875018,1,20191205,120700,30.1830000,30.1900000,30.1700000,30.1900000,21771
US1.TWTR_delisted_875018,1,20191205,120800,30.1900000,30.2000000,30.1800000,30.1900000,7116
US1.TWTR_delisted_875018,1,20191205,120900,30.1850000,30.1850000,30.1800000,30.1800000,2542
US1.TWTR_delisted_875018,1,20191205,121000,30.1800000,30.1900000,30.1800000,30.1900000,8735
US1.TWTR_delisted_875018,1,20191205,121100,30.1950000,30.2100000,30.1950000,30.2000000,12779
US1.TWTR_delisted_875018,1,20191205,121200,30.2100000,30.2200000,30.2000000,30.2050000,7481
US1.TWTR_delisted_875018,1,20191205,121300,30.2100000,30.2200000,30.2100000,30.2100000,14665
US1.TWTR_delisted_875018,1,20191205,121400,30.2100000,30.2150000,30.1900000,30.1900000,13830
US1.TWTR_delisted_875018,1,20191205,121500,30.1900000,30.2000000,30.1900000,30.2000000,10695
US1.TWTR_delisted_875018,1,20191205,121600,30.2000000,30.2200000,30.1900000,30.2150000,8932
US1.TWTR_delisted_875018,1,20191205,121700,30.2150000,30.2300000,30.2150000,30.2300000,3200
US1.TWTR_delisted_875018,1,20191205,121800,30.2250000,30.2500000,30.2200000,30.2350000,18705
US1.TWTR_delisted_875018,1,20191205,121900,30.2300000,30.2400000,30.2300000,30.2400000,13703
US1.TWTR_delisted_875018,1,20191205,122000,30.2400000,30.2700000,30.2300000,30.2700000,24884
US1.TWTR_delisted_875018,1,20191205,122100,30.2600000,30.2800000,30.2600000,30.2750000,27560
US1.TWTR_delisted_875018,1,20191205,122200,30.2700000,30.2800000,30.2650000,30.2800000,30793
US1.TWTR_delisted_875018,1,20191205,122300,30.2750000,30.2800000,30.2600000,30.2600000,10948
US1.TWTR_delisted_875018,1,20191205,122400,30.2600000,30.2700000,30.2600000,30.2600000,17792
US1.TWTR_delisted_875018,1,20191205,122500,30.2618000,30.2800000,30.2618000,30.2700000,14857
US1.TWTR_delisted_875018,1,20191205,122600,30.2650000,30.2651000,30.2500000,30.2500000,14712
US1.TWTR_delisted_875018,1,20191205,122700,30.2536000,30.2536000,30.2400000,30.2454000,5991
US1.TWTR_delisted_875018,1,20191205,122800,30.2400000,30.2600000,30.2400000,30.2600000,15153
US1.TWTR_delisted_875018,1,20191205,122900,30.2500000,30.2600000,30.2400000,30.2418000,5775
US1.TWTR_delisted_875018,1,20191205,123000,30.2450000,30.2500000,30.2300000,30.2400000,12371
US1.TWTR_delisted_875018,1,20191205,123100,30.2423000,30.2423000,30.2200000,30.2200000,5619
US1.TWTR_delisted_875018,1,20191205,123200,30.2258000,30.2300000,30.2150000,30.2200000,9193
US1.TWTR_delisted_875018,1,20191205,123300,30.2300000,30.2400000,30.2200000,30.2200000,8816
US1.TWTR_delisted_875018,1,20191205,123400,30.2200000,30.2300000,30.2100000,30.2250000,20669
US1.TWTR_delisted_875018,1,20191205,123500,30.2200000,30.2531000,30.2200000,30.2531000,15832
US1.TWTR_delisted_875018,1,20191205,123600,30.2595000,30.2700000,30.2500000,30.2700000,11019
US1.TWTR_delisted_875018,1,20191205,123700,30.2700000,30.2700000,30.2550000,30.2600000,8893
US1.TWTR_delisted_875018,1,20191205,123800,30.2600000,30.2600000,30.2500000,30.2500000,4204
US1.TWTR_delisted_875018,1,20191205,123900,30.2500000,30.2600000,30.2500000,30.2550000,4446
US1.TWTR_delisted_875018,1,20191205,124000,30.2561000,30.2750000,30.2500000,30.2750000,44686
US1.TWTR_delisted_875018,1,20191205,124100,30.2700000,30.2900000,30.2700000,30.2800000,11247
US1.TWTR_delisted_875018,1,20191205,124200,30.2890000,30.2900000,30.2800000,30.2850000,15234
US1.TWTR_delisted_875018,1,20191205,124300,30.2800000,30.2900000,30.2750000,30.2750000,5013
US1.TWTR_delisted_875018,1,20191205,124400,30.2757000,30.2900000,30.2700000,30.2800000,23447
US1.TWTR_delisted_875018,1,20191205,124500,30.2800000,30.2850000,30.2600000,30.2600000,13751
US1.TWTR_delisted_875018,1,20191205,124600,30.2650000,30.2800000,30.2600000,30.2800000,9669
US1.TWTR_delisted_875018,1,20191205,124700,30.2750000,30.2900000,30.2700000,30.2900000,6401
US1.TWTR_delisted_875018,1,20191205,124800,30.2900000,30.2900000,30.2700000,30.2700000,14477
US1.TWTR_delisted_875018,1,20191205,124900,30.2750000,30.2750000,30.2500000,30.2500000,7980
US1.TWTR_delisted_875018,1,20191205,125000,30.2550000,30.2600000,30.2410000,30.2500000,20656
US1.TWTR_delisted_875018,1,20191205,125100,30.2584000,30.2700000,30.2500000,30.2500000,11053
US1.TWTR_delisted_875018,1,20191205,125200,30.2500000,30.2600000,30.2500000,30.2600000,9629
US1.TWTR_delisted_875018,1,20191205,125300,30.2550000,30.2700000,30.2514000,30.2600000,8536
US1.TWTR_delisted_875018,1,20191205,125400,30.2634000,30.2646000,30.2500000,30.2500000,24853
US1.TWTR_delisted_875018,1,20191205,125500,30.2500000,30.2500000,30.2200000,30.2350000,46250
US1.TWTR_delisted_875018,1,20191205,125600,30.2305000,30.2700000,30.2305000,30.2600000,28360
US1.TWTR_delisted_875018,1,20191205,125700,30.2600000,30.2600000,30.2400000,30.2400000,18063
US1.TWTR_delisted_875018,1,20191205,125800,30.2400000,30.2600000,30.2300000,30.2500000,8298
US1.TWTR_delisted_875018,1,20191205,125900,30.2500000,30.2600000,30.2500000,30.2500000,4773
US1.TWTR_delisted_875018,1,20191205,130000,30.2600000,30.2600000,30.2500000,30.2541000,7000
US1.TWTR_delisted_875018,1,20191205,130100,30.2500000,30.2600000,30.2400000,30.2550000,17648
US1.TWTR_delisted_875018,1,20191205,130200,30.2500000,30.2505000,30.2500000,30.2500000,1700
US1.TWTR_delisted_875018,1,20191205,130300,30.2600000,30.2700000,30.2500000,30.2700000,10775
US1.TWTR_delisted_875018,1,20191205,130400,30.2650000,30.2750000,30.2600000,30.2600000,8697
US1.TWTR_delisted_875018,1,20191205,130500,30.2700000,30.2750000,30.2600000,30.2600000,3749
US1.TWTR_delisted_875018,1,20191205,130600,30.2600000,30.2710000,30.2600000,30.2600000,5890
US1.TWTR_delisted_875018,1,20191205,130700,30.2600000,30.2650000,30.2600000,30.2600000,1000
US1.TWTR_delisted_875018,1,20191205,130800,30.2600000,30.2600000,30.2500000,30.2500000,8563
US1.TWTR_delisted_875018,1,20191205,130900,30.2500000,30.2600000,30.2450000,30.2500000,10205
US1.TWTR_delisted_875018,1,20191205,131000,30.2500000,30.2600000,30.2500000,30.2500000,1813
US1.TWTR_delisted_875018,1,20191205,131100,30.2510000,30.2700000,30.2500000,30.2600000,7252
US1.TWTR_delisted_875018,1,20191205,131200,30.2650000,30.2700000,30.2600000,30.2600000,12281
US1.TWTR_delisted_875018,1,20191205,131300,30.2600000,30.2700000,30.2600000,30.2600000,2223
US1.TWTR_delisted_875018,1,20191205,131400,30.2550000,30.2601000,30.2500000,30.2550000,9033
US1.TWTR_delisted_875018,1,20191205,131500,30.2600000,30.2600000,30.2500000,30.2547000,2000
US1.TWTR_delisted_875018,1,20191205,131600,30.2500000,30.2600000,30.2500000,30.2600000,5466
US1.TWTR_delisted_875018,1,20191205,131700,30.2550000,30.2600000,30.2500000,30.2550000,1552
US1.TWTR_delisted_875018,1,20191205,131800,30.2500000,30.2600000,30.2400000,30.2400000,17639
US1.TWTR_delisted_875018,1,20191205,131900,30.2400000,30.2500000,30.2400000,30.2500000,11989
US1.TWTR_delisted_875018,1,20191205,132000,30.2426000,30.2500000,30.2350000,30.2350000,5757
US1.TWTR_delisted_875018,1,20191205,132100,30.2300000,30.2300000,30.2150000,30.2150000,7750
US1.TWTR_delisted_875018,1,20191205,132200,30.2200000,30.2300000,30.2100000,30.2150000,24707
US1.TWTR_delisted_875018,1,20191205,132300,30.2100000,30.2200000,30.2100000,30.2101000,16996
US1.TWTR_delisted_875018,1,20191205,132400,30.2121000,30.2130000,30.1950000,30.2000000,17189
US1.TWTR_delisted_875018,1,20191205,132500,30.2013000,30.2100000,30.2000000,30.2000000,9574
US1.TWTR_delisted_875018,1,20191205,132600,30.2000000,30.2100000,30.2000000,30.2000000,18224
US1.TWTR_delisted_875018,1,20191205,132700,30.2000000,30.2056000,30.2000000,30.2000000,2900
US1.TWTR_delisted_875018,1,20191205,132800,30.2031000,30.2031000,30.2000000,30.2000000,3896
US1.TWTR_delisted_875018,1,20191205,132900,30.1900000,30.1950000,30.1900000,30.1900000,1606
US1.TWTR_delisted_875018,1,20191205,133000,30.1900000,30.2100000,30.1900000,30.2000000,15207
US1.TWTR_delisted_875018,1,20191205,133100,30.2000000,30.2029000,30.1800000,30.1900000,12053
US1.TWTR_delisted_875018,1,20191205,133200,30.1950000,30.2000000,30.1900000,30.1913000,3904
US1.TWTR_delisted_875018,1,20191205,133300,30.2000000,30.2100000,30.1950000,30.2000000,10855
US1.TWTR_delisted_875018,1,20191205,133400,30.2000000,30.2200000,30.2000000,30.2046000,10092
US1.TWTR_delisted_875018,1,20191205,133500,30.2050000,30.2050000,30.1900000,30.1900000,19031
US1.TWTR_delisted_875018,1,20191205,133600,30.1900000,30.2000000,30.1800000,30.1900000,12738
US1.TWTR_delisted_875018,1,20191205,133700,30.1908000,30.2200000,30.1908000,30.2100000,11245
US1.TWTR_delisted_875018,1,20191205,133800,30.2100000,30.2150000,30.2100000,30.2150000,4706
US1.TWTR_delisted_875018,1,20191205,133900,30.2200000,30.2200000,30.2100000,30.2100000,7227
US1.TWTR_delisted_875018,1,20191205,134000,30.2100000,30.2134000,30.2050000,30.2132000,4505
US1.TWTR_delisted_875018,1,20191205,134100,30.2100000,30.2250000,30.2100000,30.2250000,6873
US1.TWTR_delisted_875018,1,20191205,134200,30.2200000,30.2250000,30.2000000,30.2200000,12993
US1.TWTR_delisted_875018,1,20191205,134300,30.2200000,30.2300000,30.2100000,30.2296000,6110
US1.TWTR_delisted_875018,1,20191205,134400,30.2201000,30.2300000,30.2200000,30.2200000,10100
US1.TWTR_delisted_875018,1,20191205,134500,30.2250000,30.2500000,30.2250000,30.2400000,13600
US1.TWTR_delisted_875018,1,20191205,134600,30.2450000,30.2500000,30.2400000,30.2400000,3710
US1.TWTR_delisted_875018,1,20191205,134700,30.2400000,30.2700000,30.2400000,30.2676000,74336
US1.TWTR_delisted_875018,1,20191205,134800,30.2650000,30.2700000,30.2600000,30.2650000,12075
US1.TWTR_delisted_875018,1,20191205,134900,30.2700000,30.2700000,30.2600000,30.2700000,5021
US1.TWTR_delisted_875018,1,20191205,135000,30.2600000,30.2690000,30.2600000,30.2650000,4582
US1.TWTR_delisted_875018,1,20191205,135100,30.2600000,30.2700000,30.2600000,30.2650000,18716
US1.TWTR_delisted_875018,1,20191205,135200,30.2650000,30.2700000,30.2600000,30.2700000,5800
US1.TWTR_delisted_875018,1,20191205,135300,30.2600000,30.2700000,30.2600000,30.2600000,16318
US1.TWTR_delisted_875018,1,20191205,135400,30.2650000,30.3000000,30.2650000,30.3000000,89288
US1.TWTR_delisted_875018,1,20191205,135500,30.2985000,30.2985000,30.2600000,30.2600000,35558
US1.TWTR_delisted_875018,1,20191205,135600,30.2650000,30.2800000,30.2650000,30.2750000,36620
US1.TWTR_delisted_875018,1,20191205,135700,30.2700000,30.2750000,30.2600000,30.2700000,36190
US1.TWTR_delisted_875018,1,20191205,135800,30.2700000,30.2850000,30.2700000,30.2700000,21873
US1.TWTR_delisted_875018,1,20191205,135900,30.2752000,30.2800000,30.2700000,30.2750000,6889
US1.TWTR_delisted_875018,1,20191205,140000,30.2787000,30.2800000,30.2600000,30.2644000,18164
US1.TWTR_delisted_875018,1,20191205,140100,30.2650000,30.2700000,30.2600000,30.2675000,7825
US1.TWTR_delisted_875018,1,20191205,140200,30.2600000,30.2800000,30.2575000,30.2750000,23470
US1.TWTR_delisted_875018,1,20191205,140300,30.2750000,30.2800000,30.2700000,30.2733000,9447
US1.TWTR_delisted_875018,1,20191205,140400,30.2700000,30.3000000,30.2700000,30.2950000,21224
US1.TWTR_delisted_875018,1,20191205,140500,30.3000000,30.3100000,30.2950000,30.3100000,25921
US1.TWTR_delisted_875018,1,20191205,140600,30.3000000,30.3100000,30.3000000,30.3000000,15743
US1.TWTR_delisted_875018,1,20191205,140700,30.3100000,30.3300000,30.3050000,30.3250000,24177
US1.TWTR_delisted_875018,1,20191205,140800,30.3250000,30.3250000,30.3000000,30.3200000,23118
US1.TWTR_delisted_875018,1,20191205,140900,30.3200000,30.3300000,30.3150000,30.3264000,16149
US1.TWTR_delisted_875018,1,20191205,141000,30.3250000,30.3500000,30.3250000,30.3360000,23744
US1.TWTR_delisted_875018,1,20191205,141100,30.3350000,30.3400000,30.3105000,30.3105000,33463
US1.TWTR_delisted_875018,1,20191205,141200,30.3176000,30.3300000,30.3150000,30.3250000,5167
US1.TWTR_delisted_875018,1,20191205,141300,30.3200000,30.3250000,30.3200000,30.3250000,3681
US1.TWTR_delisted_875018,1,20191205,141400,30.3260000,30.3400000,30.3200000,30.3400000,11276
US1.TWTR_delisted_875018,1,20191205,141500,30.3387000,30.3390000,30.3200000,30.3294000,17730
US1.TWTR_delisted_875018,1,20191205,141600,30.3250000,30.3300000,30.3100000,30.3100000,17586
US1.TWTR_delisted_875018,1,20191205,141700,30.3100000,30.3150000,30.2907000,30.2907000,16350
US1.TWTR_delisted_875018,1,20191205,141800,30.2966000,30.2966000,30.2800000,30.2850000,18430
US1.TWTR_delisted_875018,1,20191205,141900,30.2900000,30.3250000,30.2850000,30.3100000,35230
US1.TWTR_delisted_875018,1,20191205,142000,30.3130000,30.3300000,30.3100000,30.3200000,5153
US1.TWTR_delisted_875018,1,20191205,142100,30.3150000,30.3200000,30.3100000,30.3150000,4278
US1.TWTR_delisted_875018,1,20191205,142200,30.3100000,30.3150000,30.3050000,30.3150000,28754
US1.TWTR_delisted_875018,1,20191205,142300,30.3164000,30.3200000,30.3100000,30.3150000,2645
US1.TWTR_delisted_875018,1,20191205,142400,30.3150000,30.3400000,30.3100000,30.3300000,18545
US1.TWTR_delisted_875018,1,20191205,142500,30.3350000,30.3500000,30.3350000,30.3450000,53955
US1.TWTR_delisted_875018,1,20191205,142600,30.3500000,30.3500000,30.3400000,30.3500000,14896
US1.TWTR_delisted_875018,1,20191205,142700,30.3493000,30.3500000,30.3150000,30.3200000,33376
US1.TWTR_delisted_875018,1,20191205,142800,30.3200000,30.3300000,30.3200000,30.3201000,8026
US1.TWTR_delisted_875018,1,20191205,142900,30.3200000,30.3300000,30.3100000,30.3100000,17716
US1.TWTR_delisted_875018,1,20191205,143000,30.3101000,30.3200000,30.3050000,30.3050000,15966
US1.TWTR_delisted_875018,1,20191205,143100,30.3050000,30.3400000,30.3000000,30.3400000,23655
US1.TWTR_delisted_875018,1,20191205,143200,30.3400000,30.3600000,30.3350000,30.3600000,23034
US1.TWTR_delisted_875018,1,20191205,143300,30.3600000,30.3600000,30.3400000,30.3550000,26080
US1.TWTR_delisted_875018,1,20191205,143400,30.3550000,30.3580000,30.3400000,30.3450000,7405
US1.TWTR_delisted_875018,1,20191205,143500,30.3400000,30.3500000,30.3400000,30.3500000,16166
US1.TWTR_delisted_875018,1,20191205,143600,30.3400000,30.3550000,30.3400000,30.3550000,8648
US1.TWTR_delisted_875018,1,20191205,143700,30.3550000,30.3600000,30.3400000,30.3450000,17211
US1.TWTR_delisted_875018,1,20191205,143800,30.3421000,30.3600000,30.3400000,30.3552000,12036
US1.TWTR_delisted_875018,1,20191205,143900,30.3500000,30.3584000,30.3400000,30.3450000,10484
US1.TWTR_delisted_875018,1,20191205,144000,30.3499000,30.3550000,30.3300000,30.3300000,20453
US1.TWTR_delisted_875018,1,20191205,144100,30.3350000,30.3400000,30.3300000,30.3300000,6905
US1.TWTR_delisted_875018,1,20191205,144200,30.3350000,30.3400000,30.3300000,30.3400000,7623
US1.TWTR_delisted_875018,1,20191205,144300,30.3400000,30.3400000,30.3300000,30.3350000,3250
US1.TWTR_delisted_875018,1,20191205,144400,30.3300000,30.3316000,30.3200000,30.3300000,7064
US1.TWTR_delisted_875018,1,20191205,144500,30.3250000,30.3300000,30.3200000,30.3250000,6220
US1.TWTR_delisted_875018,1,20191205,144600,30.3235000,30.3251000,30.3200000,30.3200000,4250
US1.TWTR_delisted_875018,1,20191205,144700,30.3260000,30.3300000,30.3150000,30.3200000,10996
US1.TWTR_delisted_875018,1,20191205,144800,30.3200000,30.3300000,30.3100000,30.3152000,9773
US1.TWTR_delisted_875018,1,20191205,144900,30.3100000,30.3200000,30.3100000,30.3178000,3764
US1.TWTR_delisted_875018,1,20191205,145000,30.3200000,30.3200000,30.2950000,30.3000000,20488
US1.TWTR_delisted_875018,1,20191205,145100,30.3050000,30.3200000,30.3050000,30.3150000,14766
US1.TWTR_delisted_875018,1,20191205,145200,30.3156000,30.3266000,30.3100000,30.3244000,9752
US1.TWTR_delisted_875018,1,20191205,145300,30.3250000,30.3400000,30.3200000,30.3250000,10892
US1.TWTR_delisted_875018,1,20191205,145400,30.3250000,30.3300000,30.3200000,30.3300000,4375
US1.TWTR_delisted_875018,1,20191205,145500,30.3200000,30.3400000,30.3200000,30.3350000,10177
US1.TWTR_delisted_875018,1,20191205,145600,30.3300000,30.3300000,30.3100000,30.3200000,14733
US1.TWTR_delisted_875018,1,20191205,145700,30.3200000,30.3361000,30.3200000,30.3361000,5881
US1.TWTR_delisted_875018,1,20191205,145800,30.3300000,30.3400000,30.2300000,30.2800000,118140
US1.TWTR_delisted_875018,1,20191205,145900,30.2800000,30.2900000,30.2650000,30.2850000,30292
US1.TWTR_delisted_875018,1,20191205,150000,30.2801000,30.3100000,30.2800000,30.3050000,21177
US1.TWTR_delisted_875018,1,20191205,150100,30.3100000,30.3100000,30.2900000,30.2900000,7439
US1.TWTR_delisted_875018,1,20191205,150200,30.2900000,30.3000000,30.2800000,30.2850000,4898
US1.TWTR_delisted_875018,1,20191205,150300,30.2814000,30.2900000,30.2700000,30.2700000,13405
US1.TWTR_delisted_875018,1,20191205,150400,30.2800000,30.2800000,30.2500000,30.2600000,19595
US1.TWTR_delisted_875018,1,20191205,150500,30.2600000,30.2800000,30.2500000,30.2600000,70180
US1.TWTR_delisted_875018,1,20191205,150600,30.2600000,30.2750000,30.2450000,30.2750000,13209
US1.TWTR_delisted_875018,1,20191205,150700,30.2700000,30.2800000,30.2500000,30.2500000,22790
US1.TWTR_delisted_875018,1,20191205,150800,30.2500000,30.2650000,30.2500000,30.2550000,22742
US1.TWTR_delisted_875018,1,20191205,150900,30.2500000,30.2550000,30.2100000,30.2100000,40983
US1.TWTR_delisted_875018,1,20191205,151000,30.2100000,30.2400000,30.2100000,30.2306000,41594
US1.TWTR_delisted_875018,1,20191205,151100,30.2300000,30.2500000,30.2300000,30.2400000,7471
US1.TWTR_delisted_875018,1,20191205,151200,30.2400000,30.2500000,30.2300000,30.2300000,18591
US1.TWTR_delisted_875018,1,20191205,151300,30.2350000,30.2500000,30.2300000,30.2400000,16517
US1.TWTR_delisted_875018,1,20191205,151400,30.2500000,30.2500000,30.2400000,30.2450000,3876
US1.TWTR_delisted_875018,1,20191205,151500,30.2400000,30.2463000,30.2100000,30.2300000,34971
US1.TWTR_delisted_875018,1,20191205,151600,30.2300000,30.2358000,30.2200000,30.2200000,15396
US1.TWTR_delisted_875018,1,20191205,151700,30.2200000,30.2250000,30.2100000,30.2150000,6090
US1.TWTR_delisted_875018,1,20191205,151800,30.2100000,30.2150000,30.1800000,30.1850000,32688
US1.TWTR_delisted_875018,1,20191205,151900,30.1850000,30.1966000,30.1800000,30.1950000,15755
US1.TWTR_delisted_875018,1,20191205,152000,30.1950000,30.2100000,30.1900000,30.1950000,20635
US1.TWTR_delisted_875018,1,20191205,152100,30.2000000,30.2090000,30.1900000,30.2000000,22989
US1.TWTR_delisted_875018,1,20191205,152200,30.1900000,30.2100000,30.1900000,30.1950000,32328
US1.TWTR_delisted_875018,1,20191205,152300,30.1900000,30.1900000,30.1700000,30.1700000,14141
US1.TWTR_delisted_875018,1,20191205,152400,30.1750000,30.2000000,30.1700000,30.1900000,27980
US1.TWTR_delisted_875018,1,20191205,152500,30.1900000,30.2000000,30.1800000,30.1850000,25487
US1.TWTR_delisted_875018,1,20191205,152600,30.1850000,30.2000000,30.1850000,30.1950000,19775
US1.TWTR_delisted_875018,1,20191205,152700,30.1900000,30.1987000,30.1800000,30.1900000,6202
US1.TWTR_delisted_875018,1,20191205,152800,30.1850000,30.1999000,30.1800000,30.1900000,7240
US1.TWTR_delisted_875018,1,20191205,152900,30.1829000,30.1900000,30.1700000,30.1845000,19650
US1.TWTR_delisted_875018,1,20191205,153000,30.1800000,30.1900000,30.1700000,30.1800000,33856
US1.TWTR_delisted_875018,1,20191205,153100,30.1750000,30.1850000,30.1650000,30.1700000,35173
US1.TWTR_delisted_875018,1,20191205,153200,30.1700000,30.1750000,30.1500000,30.1550000,32471
US1.TWTR_delisted_875018,1,20191205,153300,30.1550000,30.1750000,30.1550000,30.1700000,26168
US1.TWTR_delisted_875018,1,20191205,153400,30.1700000,30.1750000,30.1600000,30.1651000,12514
US1.TWTR_delisted_875018,1,20191205,153500,30.1650000,30.1750000,30.1600000,30.1700000,12462
US1.TWTR_delisted_875018,1,20191205,153600,30.1750000,30.1800000,30.1700000,30.1700000,8165
US1.TWTR_delisted_875018,1,20191205,153700,30.1750000,30.2000000,30.1550000,30.1910000,33596
US1.TWTR_delisted_875018,1,20191205,153800,30.1950000,30.1974000,30.1600000,30.1650000,50465
US1.TWTR_delisted_875018,1,20191205,153900,30.1608000,30.1750000,30.1500000,30.1550000,52747
US1.TWTR_delisted_875018,1,20191205,154000,30.1530000,30.1550000,30.1400000,30.1400000,18739
US1.TWTR_delisted_875018,1,20191205,154100,30.1400000,30.1600000,30.1350000,30.1550000,56119
US1.TWTR_delisted_875018,1,20191205,154200,30.1500000,30.1600000,30.1400000,30.1400000,104892
US1.TWTR_delisted_875018,1,20191205,154300,30.1400000,30.1500000,30.1400000,30.1450000,22833
US1.TWTR_delisted_875018,1,20191205,154400,30.1480000,30.1700000,30.1400000,30.1650000,20520
US1.TWTR_delisted_875018,1,20191205,154500,30.1600000,30.1650000,30.1400000,30.1450000,38864
US1.TWTR_delisted_875018,1,20191205,154600,30.1500000,30.1500000,30.1400000,30.1400000,8511
US1.TWTR_delisted_875018,1,20191205,154700,30.1500000,30.1500000,30.1100000,30.1166000,128405
US1.TWTR_delisted_875018,1,20191205,154800,30.1200000,30.1200000,30.0900000,30.0950000,58897
US1.TWTR_delisted_875018,1,20191205,154900,30.0911000,30.1000000,30.0800000,30.0850000,35642
US1.TWTR_delisted_875018,1,20191205,155000,30.0900000,30.1000000,30.0850000,30.1000000,142766
US1.TWTR_delisted_875018,1,20191205,155100,30.1000000,30.1000000,30.0900000,30.1000000,89884
US1.TWTR_delisted_875018,1,20191205,155200,30.1000000,30.1000000,30.0800000,30.0850000,77914
US1.TWTR_delisted_875018,1,20191205,155300,30.0850000,30.1000000,30.0800000,30.1000000,53605
US1.TWTR_delisted_875018,1,20191205,155400,30.0950000,30.1000000,30.0800000,30.0850000,39466
US1.TWTR_delisted_875018,1,20191205,155500,30.0850000,30.0900000,30.0550000,30.0650000,111423
US1.TWTR_delisted_875018,1,20191205,155600,30.0650000,30.0800000,30.0500000,30.0550000,113935
US1.TWTR_delisted_875018,1,20191205,155700,30.0550000,30.0600000,30.0500000,30.0550000,114971
US1.TWTR_delisted_875018,1,20191205,155800,30.0550000,30.0800000,30.0500000,30.0500000,248050
US1.TWTR_delisted_875018,1,20191205,155900,30.0500000,30.0500000,30.0300000,30.0300000,316796
US1.TWTR_delisted_875018,1,20191205,160000,30.0300000,30.0900000,30.0100000,30.0300000,641482
US1.TWTR_delisted_875018,1,20191206,093100,30.3500000,30.3900000,30.2700000,30.3800000,162886
US1.TWTR_delisted_875018,1,20191206,093200,30.3784000,30.3800000,30.2904000,30.3600000,47226
US1.TWTR_delisted_875018,1,20191206,093300,30.3500000,30.4400000,30.3300000,30.3500000,92853
US1.TWTR_delisted_875018,1,20191206,093400,30.3600000,30.4350000,30.3600000,30.4350000,41889
US1.TWTR_delisted_875018,1,20191206,093500,30.4300000,30.4700000,30.3350000,30.3471000,54218
US1.TWTR_delisted_875018,1,20191206,093600,30.3500000,30.3700000,30.3400000,30.3450000,44288
US1.TWTR_delisted_875018,1,20191206,093700,30.3400000,30.3702000,30.3100000,30.3700000,25770
US1.TWTR_delisted_875018,1,20191206,093800,30.3700000,30.3800000,30.3300000,30.3300000,24974
US1.TWTR_delisted_875018,1,20191206,093900,30.3200000,30.3749000,30.3000000,30.3749000,43784
US1.TWTR_delisted_875018,1,20191206,094000,30.3700000,30.3780000,30.3200000,30.3701000,32250
US1.TWTR_delisted_875018,1,20191206,094100,30.3600000,30.3700000,30.3300000,30.3500000,22161
US1.TWTR_delisted_875018,1,20191206,094200,30.3600000,30.3600000,30.3239000,30.3239000,11866
US1.TWTR_delisted_875018,1,20191206,094300,30.3300000,30.3600000,30.3300000,30.3300000,9976
US1.TWTR_delisted_875018,1,20191206,094400,30.3250000,30.3600000,30.3100000,30.3200000,21929
US1.TWTR_delisted_875018,1,20191206,094500,30.3200000,30.3400000,30.3000000,30.3300000,41708
US1.TWTR_delisted_875018,1,20191206,094600,30.3400000,30.3650000,30.3350000,30.3500000,43929
US1.TWTR_delisted_875018,1,20191206,094700,30.3592000,30.3600000,30.3300000,30.3300000,14554
US1.TWTR_delisted_875018,1,20191206,094800,30.3400000,30.3600000,30.3300000,30.3400000,31004
US1.TWTR_delisted_875018,1,20191206,094900,30.3500000,30.3900000,30.3450000,30.3801000,25800
US1.TWTR_delisted_875018,1,20191206,095000,30.3800000,30.3900000,30.3700000,30.3700000,6798
US1.TWTR_delisted_875018,1,20191206,095100,30.3700000,30.3885000,30.3600000,30.3600000,12379
US1.TWTR_delisted_875018,1,20191206,095200,30.3600000,30.3600000,30.3250000,30.3250000,21042
US1.TWTR_delisted_875018,1,20191206,095300,30.3300000,30.3450000,30.3200000,30.3300000,23221
US1.TWTR_delisted_875018,1,20191206,095400,30.3300000,30.3650000,30.3300000,30.3500000,20181
US1.TWTR_delisted_875018,1,20191206,095500,30.3500000,30.3699000,30.3400000,30.3699000,7755
US1.TWTR_delisted_875018,1,20191206,095600,30.3600000,30.3700000,30.3400000,30.3700000,13608
US1.TWTR_delisted_875018,1,20191206,095700,30.3800000,30.3896000,30.3300000,30.3500000,31153
US1.TWTR_delisted_875018,1,20191206,095800,30.3482000,30.3500000,30.3229000,30.3350000,36487
US1.TWTR_delisted_875018,1,20191206,095900,30.3400000,30.3500000,30.3300000,30.3300000,8383
US1.TWTR_delisted_875018,1,20191206,100000,30.3300000,30.3400000,30.3050000,30.3100000,14967
US1.TWTR_delisted_875018,1,20191206,100100,30.3200000,30.3300000,30.3000000,30.3063000,15473
US1.TWTR_delisted_875018,1,20191206,100200,30.3050000,30.3280000,30.3000000,30.3000000,9261
US1.TWTR_delisted_875018,1,20191206,100300,30.3023000,30.3023000,30.2614000,30.2641000,31260
US1.TWTR_delisted_875018,1,20191206,100400,30.2650000,30.2850000,30.2500000,30.2850000,29058
US1.TWTR_delisted_875018,1,20191206,100500,30.2800000,30.3250000,30.2700000,30.3100000,45563
US1.TWTR_delisted_875018,1,20191206,100600,30.3156000,30.3300000,30.3000000,30.3300000,24383
US1.TWTR_delisted_875018,1,20191206,100700,30.3300000,30.3300000,30.3100000,30.3100000,8368
US1.TWTR_delisted_875018,1,20191206,100800,30.3050000,30.3300000,30.3000000,30.3250000,9781
US1.TWTR_delisted_875018,1,20191206,100900,30.3250000,30.3300000,30.3107000,30.3107000,10414
US1.TWTR_delisted_875018,1,20191206,101000,30.3100000,30.3150000,30.2810000,30.3101000,34810
US1.TWTR_delisted_875018,1,20191206,101100,30.3100000,30.3150000,30.2850000,30.3000000,7131
US1.TWTR_delisted_875018,1,20191206,101200,30.2900000,30.3050000,30.2750000,30.3050000,33586
US1.TWTR_delisted_875018,1,20191206,101300,30.3000000,30.3050000,30.2550000,30.2600000,27036
US1.TWTR_delisted_875018,1,20191206,101400,30.2600000,30.2600000,30.2200000,30.2250000,32537
US1.TWTR_delisted_875018,1,20191206,101500,30.2270000,30.2442000,30.2000000,30.2400000,43389
US1.TWTR_delisted_875018,1,20191206,101600,30.2400000,30.2750000,30.2000000,30.2750000,89619
US1.TWTR_delisted_875018,1,20191206,101700,30.2800000,30.3009000,30.2800000,30.2950000,21401
US1.TWTR_delisted_875018,1,20191206,101800,30.2950000,30.3000000,30.2812000,30.2933000,20228
US1.TWTR_delisted_875018,1,20191206,101900,30.2950000,30.3300000,30.2900000,30.3200000,27683
US1.TWTR_delisted_875018,1,20191206,102000,30.3200000,30.3238000,30.2900000,30.3150000,16921
US1.TWTR_delisted_875018,1,20191206,102100,30.3100000,30.3400000,30.3000000,30.3250000,17957
US1.TWTR_delisted_875018,1,20191206,102200,30.3300000,30.3800000,30.3250000,30.3800000,69256
US1.TWTR_delisted_875018,1,20191206,102300,30.3800000,30.3851000,30.3706000,30.3750000,14910
US1.TWTR_delisted_875018,1,20191206,102400,30.3750000,30.4000000,30.3700000,30.3937000,10807
US1.TWTR_delisted_875018,1,20191206,102500,30.3901000,30.4100000,30.3650000,30.3800000,41358
US1.TWTR_delisted_875018,1,20191206,102600,30.3750000,30.3750000,30.3400000,30.3550000,20550
US1.TWTR_delisted_875018,1,20191206,102700,30.3550000,30.3700000,30.3400000,30.3608000,12873
US1.TWTR_delisted_875018,1,20191206,102800,30.3639000,30.3700000,30.3250000,30.3300000,10506
US1.TWTR_delisted_875018,1,20191206,102900,30.3300000,30.3400000,30.3300000,30.3310000,5011
US1.TWTR_delisted_875018,1,20191206,103000,30.3350000,30.3350000,30.3200000,30.3300000,9369
US1.TWTR_delisted_875018,1,20191206,103100,30.3350000,30.3500000,30.3300000,30.3300000,11499
US1.TWTR_delisted_875018,1,20191206,103200,30.3300000,30.3300000,30.3000000,30.3000000,6966
US1.TWTR_delisted_875018,1,20191206,103300,30.3100000,30.3100000,30.2800000,30.2900000,10729
US1.TWTR_delisted_875018,1,20191206,103400,30.3000000,30.3200000,30.3000000,30.3100000,16776
US1.TWTR_delisted_875018,1,20191206,103500,30.3000000,30.3010000,30.2800000,30.2803000,9148
US1.TWTR_delisted_875018,1,20191206,103600,30.2850000,30.3350000,30.2850000,30.3340000,19746
US1.TWTR_delisted_875018,1,20191206,103700,30.3400000,30.3457000,30.3300000,30.3300000,6200
US1.TWTR_delisted_875018,1,20191206,103800,30.3200000,30.3300000,30.3000000,30.3100000,10321
US1.TWTR_delisted_875018,1,20191206,103900,30.3100000,30.3150000,30.2949000,30.3150000,6150
US1.TWTR_delisted_875018,1,20191206,104000,30.3200000,30.3600000,30.3177000,30.3600000,7101
US1.TWTR_delisted_875018,1,20191206,104100,30.3550000,30.3603000,30.3400000,30.3450000,11620
US1.TWTR_delisted_875018,1,20191206,104200,30.3400000,30.3400000,30.3300000,30.3371000,3572
US1.TWTR_delisted_875018,1,20191206,104300,30.3350000,30.3500000,30.3100000,30.3500000,16763
US1.TWTR_delisted_875018,1,20191206,104400,30.3400000,30.3600000,30.3100000,30.3100000,8639
US1.TWTR_delisted_875018,1,20191206,104500,30.3100000,30.3300000,30.3100000,30.3300000,102671
US1.TWTR_delisted_875018,1,20191206,104600,30.3200000,30.3200000,30.2700000,30.2800000,15077
US1.TWTR_delisted_875018,1,20191206,104700,30.2800000,30.3000000,30.2800000,30.3000000,7472
US1.TWTR_delisted_875018,1,20191206,104800,30.2900000,30.3000000,30.2600000,30.2700000,7907
US1.TWTR_delisted_875018,1,20191206,104900,30.2700000,30.2700000,30.2500000,30.2600000,11468
US1.TWTR_delisted_875018,1,20191206,105000,30.2550000,30.3050000,30.2550000,30.3050000,15803
US1.TWTR_delisted_875018,1,20191206,105100,30.2950000,30.2953000,30.2740000,30.2750000,8720
US1.TWTR_delisted_875018,1,20191206,105200,30.2800000,30.2972000,30.2773000,30.2957000,7069
US1.TWTR_delisted_875018,1,20191206,105300,30.2973000,30.2973000,30.2700000,30.2700000,17194
US1.TWTR_delisted_875018,1,20191206,105400,30.2685000,30.2800000,30.2600000,30.2716000,6123
US1.TWTR_delisted_875018,1,20191206,105500,30.2753000,30.2900000,30.2700000,30.2850000,20210
US1.TWTR_delisted_875018,1,20191206,105600,30.2800000,30.2850000,30.2661000,30.2700000,12451
US1.TWTR_delisted_875018,1,20191206,105700,30.2700000,30.2800000,30.2600000,30.2700000,21103
US1.TWTR_delisted_875018,1,20191206,105800,30.2700000,30.2725000,30.2600000,30.2700000,6175
US1.TWTR_delisted_875018,1,20191206,105900,30.2700000,30.2700000,30.2600000,30.2600000,18624
US1.TWTR_delisted_875018,1,20191206,110000,30.2650000,30.3000000,30.2650000,30.2700000,43902
US1.TWTR_delisted_875018,1,20191206,110100,30.2700000,30.2800000,30.2585000,30.2585000,65421
US1.TWTR_delisted_875018,1,20191206,110200,30.2600000,30.2650000,30.2400000,30.2600000,25319
US1.TWTR_delisted_875018,1,20191206,110300,30.2550000,30.2800000,30.2550000,30.2700000,8766
US1.TWTR_delisted_875018,1,20191206,110400,30.2718000,30.2961000,30.2700000,30.2900000,7279
US1.TWTR_delisted_875018,1,20191206,110500,30.2800000,30.3100000,30.2800000,30.3050000,11593
US1.TWTR_delisted_875018,1,20191206,110600,30.3050000,30.3150000,30.2900000,30.2900000,7173
US1.TWTR_delisted_875018,1,20191206,110700,30.2950000,30.3000000,30.2800000,30.3000000,8012
US1.TWTR_delisted_875018,1,20191206,110800,30.3000000,30.3100000,30.2900000,30.2900000,7112
US1.TWTR_delisted_875018,1,20191206,110900,30.2800000,30.2900000,30.2800000,30.2850000,3501
US1.TWTR_delisted_875018,1,20191206,111000,30.2800000,30.2900000,30.2700000,30.2800000,10598
US1.TWTR_delisted_875018,1,20191206,111100,30.2800000,30.2900000,30.2700000,30.2844000,6908
US1.TWTR_delisted_875018,1,20191206,111200,30.2900000,30.2972000,30.2800000,30.2850000,10679
US1.TWTR_delisted_875018,1,20191206,111300,30.2800000,30.2850000,30.2700000,30.2800000,8803
US1.TWTR_delisted_875018,1,20191206,111400,30.2800000,30.2900000,30.2800000,30.2900000,3856
US1.TWTR_delisted_875018,1,20191206,111500,30.2900000,30.3200000,30.2900000,30.3200000,4182
US1.TWTR_delisted_875018,1,20191206,111600,30.3247000,30.3400000,30.3200000,30.3345000,5926
US1.TWTR_delisted_875018,1,20191206,111700,30.3350000,30.3350000,30.3100000,30.3125000,18421
US1.TWTR_delisted_875018,1,20191206,111800,30.3198000,30.3200000,30.2950000,30.3100000,29383
US1.TWTR_delisted_875018,1,20191206,111900,30.3100000,30.3150000,30.2900000,30.3150000,7380
US1.TWTR_delisted_875018,1,20191206,112000,30.3150000,30.3200000,30.2900000,30.2900000,7993
US1.TWTR_delisted_875018,1,20191206,112100,30.2800000,30.2850000,30.2300000,30.2351000,82191
US1.TWTR_delisted_875018,1,20191206,112200,30.2361000,30.2400000,30.2000000,30.2200000,28230
US1.TWTR_delisted_875018,1,20191206,112300,30.2250000,30.2400000,30.2200000,30.2350000,13737
US1.TWTR_delisted_875018,1,20191206,112400,30.2300000,30.2450000,30.2300000,30.2400000,30240
US1.TWTR_delisted_875018,1,20191206,112500,30.2400000,30.2670000,30.2340000,30.2650000,16870
US1.TWTR_delisted_875018,1,20191206,112600,30.2600000,30.2700000,30.2500000,30.2600000,16985
US1.TWTR_delisted_875018,1,20191206,112700,30.2550000,30.2750000,30.2500000,30.2700000,14672
US1.TWTR_delisted_875018,1,20191206,112800,30.2700000,30.2800000,30.2694000,30.2800000,5060
US1.TWTR_delisted_875018,1,20191206,112900,30.2800000,30.2900000,30.2600000,30.2900000,9632
US1.TWTR_delisted_875018,1,20191206,113000,30.2800000,30.2900000,30.2600000,30.2600000,12046
US1.TWTR_delisted_875018,1,20191206,113100,30.2600000,30.2674000,30.2400000,30.2600000,3770
US1.TWTR_delisted_875018,1,20191206,113200,30.2601000,30.2630000,30.2300000,30.2500000,19057
US1.TWTR_delisted_875018,1,20191206,113300,30.2478000,30.2600000,30.2400000,30.2500000,4727
US1.TWTR_delisted_875018,1,20191206,113400,30.2529000,30.2600000,30.2500000,30.2600000,2250
US1.TWTR_delisted_875018,1,20191206,113500,30.2600000,30.2950000,30.2536000,30.2950000,18466
US1.TWTR_delisted_875018,1,20191206,113600,30.2900000,30.2900000,30.2300000,30.2355000,45237
US1.TWTR_delisted_875018,1,20191206,113700,30.2300000,30.2500000,30.2200000,30.2200000,19933
US1.TWTR_delisted_875018,1,20191206,113800,30.2300000,30.2300000,30.2100000,30.2250000,5949
US1.TWTR_delisted_875018,1,20191206,113900,30.2300000,30.2300000,30.2100000,30.2227000,26470
US1.TWTR_delisted_875018,1,20191206,114000,30.2200000,30.2201000,30.2000000,30.2100000,21335
US1.TWTR_delisted_875018,1,20191206,114100,30.2150000,30.2300000,30.2100000,30.2244000,8045
US1.TWTR_delisted_875018,1,20191206,114200,30.2300000,30.2300000,30.2100000,30.2300000,12907
US1.TWTR_delisted_875018,1,20191206,114300,30.2300000,30.2350000,30.2200000,30.2250000,18778
US1.TWTR_delisted_875018,1,20191206,114400,30.2300000,30.2300000,30.2200000,30.2200000,13255
US1.TWTR_delisted_875018,1,20191206,114500,30.2200000,30.2300000,30.2200000,30.2250000,5192
US1.TWTR_delisted_875018,1,20191206,114600,30.2300000,30.2300000,30.2200000,30.2250000,9259
US1.TWTR_delisted_875018,1,20191206,114700,30.2200000,30.2300000,30.2200000,30.2200000,12126
US1.TWTR_delisted_875018,1,20191206,114800,30.2200000,30.2300000,30.2200000,30.2200000,3230
US1.TWTR_delisted_875018,1,20191206,114900,30.2200000,30.2300000,30.2100000,30.2200000,38824
US1.TWTR_delisted_875018,1,20191206,115000,30.2200000,30.2300000,30.2100000,30.2200000,19412
US1.TWTR_delisted_875018,1,20191206,115100,30.2199000,30.2300000,30.2150000,30.2300000,17139
US1.TWTR_delisted_875018,1,20191206,115200,30.2200000,30.2300000,30.2200000,30.2200000,5702
US1.TWTR_delisted_875018,1,20191206,115300,30.2229000,30.2250000,30.2100000,30.2100000,19293
US1.TWTR_delisted_875018,1,20191206,115400,30.2124000,30.2300000,30.2124000,30.2250000,27177
US1.TWTR_delisted_875018,1,20191206,115500,30.2200000,30.2300000,30.2200000,30.2250000,11073
US1.TWTR_delisted_875018,1,20191206,115600,30.2250000,30.2300000,30.2200000,30.2250000,13730
US1.TWTR_delisted_875018,1,20191206,115700,30.2300000,30.2300000,30.2100000,30.2150000,20063
US1.TWTR_delisted_875018,1,20191206,115800,30.2200000,30.2200000,30.2000000,30.2000000,11579
US1.TWTR_delisted_875018,1,20191206,115900,30.2000000,30.2100000,30.2000000,30.2050000,4502
US1.TWTR_delisted_875018,1,20191206,120000,30.2050000,30.2300000,30.2050000,30.2250000,18888
US1.TWTR_delisted_875018,1,20191206,120100,30.2300000,30.2300000,30.2100000,30.2100000,9801
US1.TWTR_delisted_875018,1,20191206,120200,30.2100000,30.2200000,30.2000000,30.2050000,6762
US1.TWTR_delisted_875018,1,20191206,120300,30.2050000,30.2100000,30.2000000,30.2050000,8394
US1.TWTR_delisted_875018,1,20191206,120400,30.2050000,30.2100000,30.2000000,30.2050000,16491
US1.TWTR_delisted_875018,1,20191206,120500,30.2050000,30.2300000,30.1900000,30.2250000,108739
US1.TWTR_delisted_875018,1,20191206,120600,30.2250000,30.2300000,30.2100000,30.2112000,8894
US1.TWTR_delisted_875018,1,20191206,120700,30.2200000,30.2300000,30.2150000,30.2250000,7466
US1.TWTR_delisted_875018,1,20191206,120800,30.2277000,30.2656000,30.2250000,30.2600000,27858
US1.TWTR_delisted_875018,1,20191206,120900,30.2650000,30.2793000,30.2600000,30.2650000,17642
US1.TWTR_delisted_875018,1,20191206,121000,30.2600000,30.2660000,30.2600000,30.2660000,5400
US1.TWTR_delisted_875018,1,20191206,121100,30.2600000,30.2600000,30.2350000,30.2350000,12125
US1.TWTR_delisted_875018,1,20191206,121200,30.2350000,30.2450000,30.2300000,30.2300000,21725
US1.TWTR_delisted_875018,1,20191206,121300,30.2350000,30.2500000,30.2300000,30.2500000,14538
US1.TWTR_delisted_875018,1,20191206,121400,30.2500000,30.2550000,30.2350000,30.2400000,7038
US1.TWTR_delisted_875018,1,20191206,121500,30.2400000,30.2400000,30.2250000,30.2300000,6086
US1.TWTR_delisted_875018,1,20191206,121600,30.2300000,30.2350000,30.2247000,30.2350000,6678
US1.TWTR_delisted_875018,1,20191206,121700,30.2350000,30.2350000,30.2150000,30.2150000,9471
US1.TWTR_delisted_875018,1,20191206,121800,30.2150000,30.2200000,30.2000000,30.2050000,22348
US1.TWTR_delisted_875018,1,20191206,121900,30.2000000,30.2200000,30.2000000,30.2200000,10630
US1.TWTR_delisted_875018,1,20191206,122000,30.2200000,30.2200000,30.2100000,30.2100000,3478
US1.TWTR_delisted_875018,1,20191206,122100,30.2128000,30.2200000,30.2100000,30.2100000,2150
US1.TWTR_delisted_875018,1,20191206,122200,30.2100000,30.2250000,30.2100000,30.2200000,6221
US1.TWTR_delisted_875018,1,20191206,122300,30.2200000,30.2400000,30.2200000,30.2350000,10902
US1.TWTR_delisted_875018,1,20191206,122400,30.2351000,30.2500000,30.2300000,30.2500000,4622
US1.TWTR_delisted_875018,1,20191206,122500,30.2450000,30.2700000,30.2450000,30.2650000,14089
US1.TWTR_delisted_875018,1,20191206,122600,30.2670000,30.2750000,30.2600000,30.2660000,5648
US1.TWTR_delisted_875018,1,20191206,122700,30.2700000,30.2800000,30.2650000,30.2750000,4560
US1.TWTR_delisted_875018,1,20191206,122800,30.2700000,30.2837000,30.2700000,30.2750000,9483
US1.TWTR_delisted_875018,1,20191206,122900,30.2800000,30.2960000,30.2800000,30.2950000,9019
US1.TWTR_delisted_875018,1,20191206,123000,30.2900000,30.2900000,30.2700000,30.2700000,9878
US1.TWTR_delisted_875018,1,20191206,123100,30.2700000,30.2800000,30.1800000,30.1950000,153300
US1.TWTR_delisted_875018,1,20191206,123200,30.1950000,30.2000000,30.1850000,30.1950000,18542
US1.TWTR_delisted_875018,1,20191206,123300,30.1944000,30.2000000,30.1900000,30.1950000,6236
US1.TWTR_delisted_875018,1,20191206,123400,30.1950000,30.1950000,30.1800000,30.1900000,5389
US1.TWTR_delisted_875018,1,20191206,123500,30.1950000,30.1950000,30.1700000,30.1700000,12933
US1.TWTR_delisted_875018,1,20191206,123600,30.1800000,30.1900000,30.1750000,30.1900000,12290
US1.TWTR_delisted_875018,1,20191206,123700,30.2000000,30.2050000,30.1800000,30.1950000,28592
US1.TWTR_delisted_875018,1,20191206,123800,30.1950000,30.2156000,30.1950000,30.2098000,22418
US1.TWTR_delisted_875018,1,20191206,123900,30.2100000,30.2155000,30.1800000,30.1800000,13890
US1.TWTR_delisted_875018,1,20191206,124000,30.2000000,30.2100000,30.1850000,30.1900000,9989
US1.TWTR_delisted_875018,1,20191206,124100,30.1923000,30.1923000,30.1800000,30.1841000,1887
US1.TWTR_delisted_875018,1,20191206,124200,30.1850000,30.1900000,30.1800000,30.1830000,14651
US1.TWTR_delisted_875018,1,20191206,124300,30.1800000,30.2000000,30.1700000,30.1950000,9119
US1.TWTR_delisted_875018,1,20191206,124400,30.2000000,30.2000000,30.1801000,30.1850000,3660
US1.TWTR_delisted_875018,1,20191206,124500,30.1800000,30.1800000,30.1700000,30.1750000,3633
US1.TWTR_delisted_875018,1,20191206,124600,30.1750000,30.1950000,30.1700000,30.1700000,15064
US1.TWTR_delisted_875018,1,20191206,124700,30.1750000,30.1850000,30.1650000,30.1750000,11842
US1.TWTR_delisted_875018,1,20191206,124800,30.1750000,30.1800000,30.1650000,30.1700000,5352
US1.TWTR_delisted_875018,1,20191206,124900,30.1700000,30.1800000,30.1700000,30.1800000,3621
US1.TWTR_delisted_875018,1,20191206,125000,30.1740000,30.1900000,30.1700000,30.1800000,6803
US1.TWTR_delisted_875018,1,20191206,125100,30.1800000,30.1800000,30.1700000,30.1700000,3000
US1.TWTR_delisted_875018,1,20191206,125200,30.1762000,30.1800000,30.1700000,30.1750000,13003
US1.TWTR_delisted_875018,1,20191206,125300,30.1750000,30.1800000,30.1600000,30.1650000,10186
US1.TWTR_delisted_875018,1,20191206,125400,30.1600000,30.1750000,30.1550000,30.1600000,22198
US1.TWTR_delisted_875018,1,20191206,125500,30.1600000,30.1701000,30.1600000,30.1650000,4967
US1.TWTR_delisted_875018,1,20191206,125600,30.1700000,30.1799000,30.1500000,30.1500000,16546
US1.TWTR_delisted_875018,1,20191206,125700,30.1500000,30.1600000,30.1500000,30.1540000,8804
US1.TWTR_delisted_875018,1,20191206,125800,30.1500000,30.1500000,30.1383000,30.1450000,21194
US1.TWTR_delisted_875018,1,20191206,125900,30.1400000,30.1500000,30.1350000,30.1400000,10957
US1.TWTR_delisted_875018,1,20191206,130000,30.1449000,30.1484000,30.1100000,30.1200000,38807
US1.TWTR_delisted_875018,1,20191206,130100,30.1100000,30.1200000,30.1100000,30.1150000,11780
US1.TWTR_delisted_875018,1,20191206,130200,30.1150000,30.1200000,30.1100000,30.1186000,21932
US1.TWTR_delisted_875018,1,20191206,130300,30.1150000,30.1200000,30.1100000,30.1200000,15307
US1.TWTR_delisted_875018,1,20191206,130400,30.1150000,30.1200000,30.1100000,30.1155000,11423
US1.TWTR_delisted_875018,1,20191206,130500,30.1130000,30.1200000,30.1100000,30.1100000,8710
US1.TWTR_delisted_875018,1,20191206,130600,30.1100000,30.1111000,30.0900000,30.0950000,37858
US1.TWTR_delisted_875018,1,20191206,130700,30.1000000,30.1000000,30.0900000,30.1000000,15318
US1.TWTR_delisted_875018,1,20191206,130800,30.0900000,30.1000000,30.0850000,30.0900000,42754
US1.TWTR_delisted_875018,1,20191206,130900,30.0900000,30.1000000,30.0800000,30.0897000,11304
US1.TWTR_delisted_875018,1,20191206,131000,30.0850000,30.0950000,30.0800000,30.0938000,12646
US1.TWTR_delisted_875018,1,20191206,131100,30.0900000,30.1000000,30.0900000,30.0950000,13367
US1.TWTR_delisted_875018,1,20191206,131200,30.0900000,30.1000000,30.0850000,30.0850000,7093
US1.TWTR_delisted_875018,1,20191206,131300,30.0850000,30.1250000,30.0700000,30.1200000,31225
US1.TWTR_delisted_875018,1,20191206,131400,30.1200000,30.1272000,30.1000000,30.1050000,10426
US1.TWTR_delisted_875018,1,20191206,131500,30.1000000,30.1200000,30.0900000,30.1180000,13702
US1.TWTR_delisted_875018,1,20191206,131600,30.1250000,30.1500000,30.1200000,30.1440000,12240
US1.TWTR_delisted_875018,1,20191206,131700,30.1450000,30.1500000,30.1300000,30.1350000,9401
US1.TWTR_delisted_875018,1,20191206,131800,30.1360000,30.1400000,30.1300000,30.1350000,4531
US1.TWTR_delisted_875018,1,20191206,131900,30.1300000,30.1450000,30.1300000,30.1300000,20370
US1.TWTR_delisted_875018,1,20191206,132000,30.1300000,30.1400000,30.1300000,30.1300000,7869
US1.TWTR_delisted_875018,1,20191206,132100,30.1350000,30.1400000,30.1200000,30.1225000,9375
US1.TWTR_delisted_875018,1,20191206,132200,30.1283000,30.1600000,30.1200000,30.1500000,14531
US1.TWTR_delisted_875018,1,20191206,132300,30.1500000,30.1700000,30.1450000,30.1501000,18717
US1.TWTR_delisted_875018,1,20191206,132400,30.1550000,30.1600000,30.1500000,30.1500000,4516
US1.TWTR_delisted_875018,1,20191206,132500,30.1510000,30.1700000,30.1500000,30.1600000,8918
US1.TWTR_delisted_875018,1,20191206,132600,30.1650000,30.1700000,30.1550000,30.1628000,3828
US1.TWTR_delisted_875018,1,20191206,132700,30.1650000,30.1650000,30.1500000,30.1550000,9286
US1.TWTR_delisted_875018,1,20191206,132800,30.1550000,30.1607000,30.1500000,30.1550000,6038
US1.TWTR_delisted_875018,1,20191206,132900,30.1559000,30.1600000,30.1500000,30.1600000,20998
US1.TWTR_delisted_875018,1,20191206,133000,30.1600000,30.1600000,30.0900000,30.0900000,96969
US1.TWTR_delisted_875018,1,20191206,133100,30.0900000,30.1000000,30.0800000,30.0900000,31705
US1.TWTR_delisted_875018,1,20191206,133200,30.1000000,30.1000000,30.0500000,30.0850000,59521
US1.TWTR_delisted_875018,1,20191206,133300,30.0900000,30.1050000,30.0900000,30.1000000,17315
US1.TWTR_delisted_875018,1,20191206,133400,30.1070000,30.1100000,30.1000000,30.1047000,4161
US1.TWTR_delisted_875018,1,20191206,133500,30.1000000,30.1350000,30.1000000,30.1300000,9152
US1.TWTR_delisted_875018,1,20191206,133600,30.1300000,30.1460000,30.1200000,30.1200000,13870
US1.TWTR_delisted_875018,1,20191206,133700,30.1250000,30.1350000,30.1150000,30.1200000,4542
US1.TWTR_delisted_875018,1,20191206,133800,30.1250000,30.1400000,30.1150000,30.1250000,17294
US1.TWTR_delisted_875018,1,20191206,133900,30.1200000,30.1250000,30.1100000,30.1200000,4713
US1.TWTR_delisted_875018,1,20191206,134000,30.1282000,30.1300000,30.1150000,30.1200000,6587
US1.TWTR_delisted_875018,1,20191206,134100,30.1175000,30.1200000,30.1100000,30.1100000,5060
US1.TWTR_delisted_875018,1,20191206,134200,30.1100000,30.1150000,30.1100000,30.1100000,2770
US1.TWTR_delisted_875018,1,20191206,134300,30.1100000,30.1200000,30.1100000,30.1100000,5134
US1.TWTR_delisted_875018,1,20191206,134400,30.1108000,30.1313000,30.1100000,30.1300000,10722
US1.TWTR_delisted_875018,1,20191206,134500,30.1200000,30.1200000,30.1100000,30.1100000,8580
US1.TWTR_delisted_875018,1,20191206,134600,30.1150000,30.1150000,30.1000000,30.1000000,5826
US1.TWTR_delisted_875018,1,20191206,134700,30.1020000,30.1100000,30.0850000,30.1000000,9261
US1.TWTR_delisted_875018,1,20191206,134800,30.1000000,30.1100000,30.1000000,30.1000000,12871
US1.TWTR_delisted_875018,1,20191206,134900,30.1000000,30.1100000,30.1000000,30.1000000,3151
US1.TWTR_delisted_875018,1,20191206,135000,30.1050000,30.1050000,30.1000000,30.1050000,5738
US1.TWTR_delisted_875018,1,20191206,135100,30.1000000,30.1100000,30.1000000,30.1045000,13706
US1.TWTR_delisted_875018,1,20191206,135200,30.1100000,30.1100000,30.1000000,30.1019000,5020
US1.TWTR_delisted_875018,1,20191206,135300,30.1050000,30.1150000,30.0935000,30.0935000,21848
US1.TWTR_delisted_875018,1,20191206,135400,30.0950000,30.1100000,30.0900000,30.0986000,8791
US1.TWTR_delisted_875018,1,20191206,135500,30.0900000,30.0900000,30.0800000,30.0850000,4445
US1.TWTR_delisted_875018,1,20191206,135600,30.0800000,30.0900000,30.0639000,30.0750000,22378
US1.TWTR_delisted_875018,1,20191206,135700,30.0750000,30.0799000,30.0700000,30.0750000,4495
US1.TWTR_delisted_875018,1,20191206,135800,30.0700000,30.0800000,30.0600000,30.0632000,20247
US1.TWTR_delisted_875018,1,20191206,135900,30.0671000,30.0700000,30.0600000,30.0650000,12136
US1.TWTR_delisted_875018,1,20191206,140000,30.0650000,30.0750000,30.0600000,30.0700000,16119
US1.TWTR_delisted_875018,1,20191206,140100,30.0700000,30.0899000,30.0700000,30.0850000,4838
US1.TWTR_delisted_875018,1,20191206,140200,30.0900000,30.1000000,30.0850000,30.1000000,8397
US1.TWTR_delisted_875018,1,20191206,140300,30.1000000,30.1100000,30.0850000,30.0916000,29780
US1.TWTR_delisted_875018,1,20191206,140400,30.0900000,30.0950000,30.0500000,30.0500000,51881
US1.TWTR_delisted_875018,1,20191206,140500,30.0550000,30.0600000,30.0300000,30.0600000,323371
US1.TWTR_delisted_875018,1,20191206,140600,30.0600000,30.0600000,30.0250000,30.0350000,38307
US1.TWTR_delisted_875018,1,20191206,140700,30.0300000,30.0400000,30.0210000,30.0399000,11693
US1.TWTR_delisted_875018,1,20191206,140800,30.0300000,30.0450000,30.0300000,30.0400000,17397
US1.TWTR_delisted_875018,1,20191206,140900,30.0476000,30.0750000,30.0400000,30.0701000,10320
US1.TWTR_delisted_875018,1,20191206,141000,30.0745000,30.1100000,30.0700000,30.1000000,8027
US1.TWTR_delisted_875018,1,20191206,141100,30.1053000,30.1100000,30.1000000,30.1000000,7047
US1.TWTR_delisted_875018,1,20191206,141200,30.1000000,30.1168000,30.0900000,30.0900000,33619
US1.TWTR_delisted_875018,1,20191206,141300,30.0900000,30.1000000,30.0000000,30.0100000,129376
US1.TWTR_delisted_875018,1,20191206,141400,30.0100000,30.0358000,29.9800000,29.9817000,98832
US1.TWTR_delisted_875018,1,20191206,141500,29.9900000,30.0000000,29.9800000,29.9958000,18249
US1.TWTR_delisted_875018,1,20191206,141600,30.0000000,30.0300000,30.0000000,30.0200000,22854
US1.TWTR_delisted_875018,1,20191206,141700,30.0150000,30.0150000,29.9800000,29.9950000,47037
US1.TWTR_delisted_875018,1,20191206,141800,29.9918000,30.0500000,29.9900000,30.0400000,33833
US1.TWTR_delisted_875018,1,20191206,141900,30.0400000,30.0400000,30.0100000,30.0200000,13133
US1.TWTR_delisted_875018,1,20191206,142000,30.0211000,30.0500000,30.0200000,30.0400000,22733
US1.TWTR_delisted_875018,1,20191206,142100,30.0401000,30.0401000,30.0200000,30.0250000,18427
US1.TWTR_delisted_875018,1,20191206,142200,30.0400000,30.0600000,30.0361000,30.0570000,35001
US1.TWTR_delisted_875018,1,20191206,142300,30.0600000,30.0689000,30.0500000,30.0550000,11939
US1.TWTR_delisted_875018,1,20191206,142400,30.0500000,30.0800000,30.0315000,30.0700000,33889
US1.TWTR_delisted_875018,1,20191206,142500,30.0700000,30.0800000,30.0500000,30.0700000,16080
US1.TWTR_delisted_875018,1,20191206,142600,30.0650000,30.0700000,30.0550000,30.0600000,6134
US1.TWTR_delisted_875018,1,20191206,142700,30.0600000,30.0700000,30.0500000,30.0550000,22019
US1.TWTR_delisted_875018,1,20191206,142800,30.0500000,30.0600000,30.0500000,30.0500000,10452
US1.TWTR_delisted_875018,1,20191206,142900,30.0600000,30.0600000,30.0400000,30.0450000,27290
US1.TWTR_delisted_875018,1,20191206,143000,30.0450000,30.0500000,30.0400000,30.0430000,12565
US1.TWTR_delisted_875018,1,20191206,143100,30.0500000,30.1050000,30.0500000,30.1000000,54533
US1.TWTR_delisted_875018,1,20191206,143200,30.0900000,30.0950000,30.0800000,30.0800000,24340
US1.TWTR_delisted_875018,1,20191206,143300,30.0800000,30.1089000,30.0800000,30.0900000,28960
US1.TWTR_delisted_875018,1,20191206,143400,30.0967000,30.1300000,30.0900000,30.1150000,39385
US1.TWTR_delisted_875018,1,20191206,143500,30.1121000,30.1150000,30.0950000,30.1150000,16465
US1.TWTR_delisted_875018,1,20191206,143600,30.1101000,30.1101000,30.1000000,30.1050000,14300
US1.TWTR_delisted_875018,1,20191206,143700,30.1060000,30.1100000,30.1000000,30.1100000,12766
US1.TWTR_delisted_875018,1,20191206,143800,30.1100000,30.1200000,30.1050000,30.1100000,12404
US1.TWTR_delisted_875018,1,20191206,143900,30.1200000,30.1400000,30.1150000,30.1300000,25957
US1.TWTR_delisted_875018,1,20191206,144000,30.1300000,30.1500000,30.1300000,30.1400000,21444
US1.TWTR_delisted_875018,1,20191206,144100,30.1400000,30.1600000,30.1200000,30.1550000,56905
US1.TWTR_delisted_875018,1,20191206,144200,30.1500000,30.1750000,30.1500000,30.1550000,44065
US1.TWTR_delisted_875018,1,20191206,144300,30.1600000,30.1700000,30.1500000,30.1638000,6937
US1.TWTR_delisted_875018,1,20191206,144400,30.1600000,30.1650000,30.1500000,30.1500000,8102
US1.TWTR_delisted_875018,1,20191206,144500,30.1500000,30.1600000,30.1500000,30.1500000,3477
US1.TWTR_delisted_875018,1,20191206,144600,30.1600000,30.1865000,30.1550000,30.1850000,29344
US1.TWTR_delisted_875018,1,20191206,144700,30.1800000,30.2000000,30.1800000,30.1900000,34435
US1.TWTR_delisted_875018,1,20191206,144800,30.2000000,30.2000000,30.1513000,30.1650000,26245
US1.TWTR_delisted_875018,1,20191206,144900,30.1600000,30.1850000,30.1600000,30.1750000,14970
US1.TWTR_delisted_875018,1,20191206,145000,30.1700000,30.1800000,30.1700000,30.1750000,9425
US1.TWTR_delisted_875018,1,20191206,145100,30.1742000,30.1850000,30.1500000,30.1650000,25100
US1.TWTR_delisted_875018,1,20191206,145200,30.1700000,30.1780000,30.1500000,30.1620000,15754
US1.TWTR_delisted_875018,1,20191206,145300,30.1600000,30.1650000,30.1400000,30.1400000,109510
US1.TWTR_delisted_875018,1,20191206,145400,30.1500000,30.1600000,30.1400000,30.1600000,9314
US1.TWTR_delisted_875018,1,20191206,145500,30.1600000,30.1600000,30.1400000,30.1400000,3928
US1.TWTR_delisted_875018,1,20191206,145600,30.1300000,30.1450000,30.1300000,30.1400000,7035
US1.TWTR_delisted_875018,1,20191206,145700,30.1300000,30.1350000,30.1100000,30.1200000,5633
US1.TWTR_delisted_875018,1,20191206,145800,30.1198000,30.1300000,30.1122000,30.1300000,7040
US1.TWTR_delisted_875018,1,20191206,145900,30.1300000,30.1300000,30.1100000,30.1150000,4715
US1.TWTR_delisted_875018,1,20191206,150000,30.1150000,30.1200000,30.1100000,30.1100000,4035
US1.TWTR_delisted_875018,1,20191206,150100,30.1100000,30.1200000,30.1039000,30.1150000,4559
US1.TWTR_delisted_875018,1,20191206,150200,30.1150000,30.1200000,30.1100000,30.1200000,1200
US1.TWTR_delisted_875018,1,20191206,150300,30.1200000,30.1300000,30.1200000,30.1250000,6260
US1.TWTR_delisted_875018,1,20191206,150400,30.1245000,30.1250000,30.1100000,30.1200000,20606
US1.TWTR_delisted_875018,1,20191206,150500,30.1150000,30.1250000,30.1100000,30.1200000,15680
US1.TWTR_delisted_875018,1,20191206,150600,30.1200000,30.1200000,30.1100000,30.1159000,10032
US1.TWTR_delisted_875018,1,20191206,150700,30.1128000,30.1250000,30.1100000,30.1200000,13392
US1.TWTR_delisted_875018,1,20191206,150800,30.1200000,30.1200000,30.1100000,30.1200000,9154
US1.TWTR_delisted_875018,1,20191206,150900,30.1200000,30.1250000,30.1100000,30.1200000,7333
US1.TWTR_delisted_875018,1,20191206,151000,30.1200000,30.1200000,30.1100000,30.1100000,5650
US1.TWTR_delisted_875018,1,20191206,151100,30.1150000,30.1200000,30.1100000,30.1100000,8906
US1.TWTR_delisted_875018,1,20191206,151200,30.1100000,30.1200000,30.1100000,30.1150000,6297
US1.TWTR_delisted_875018,1,20191206,151300,30.1200000,30.1300000,30.1100000,30.1100000,12388
US1.TWTR_delisted_875018,1,20191206,151400,30.1100000,30.1150000,30.0700000,30.0850000,41112
US1.TWTR_delisted_875018,1,20191206,151500,30.0900000,30.0950000,30.0650000,30.0650000,22895
US1.TWTR_delisted_875018,1,20191206,151600,30.0650000,30.0700000,30.0600000,30.0622000,19443
US1.TWTR_delisted_875018,1,20191206,151700,30.0600000,30.0600000,30.0300000,30.0400000,72095
US1.TWTR_delisted_875018,1,20191206,151800,30.0498000,30.0500000,30.0300000,30.0356000,11567
US1.TWTR_delisted_875018,1,20191206,151900,30.0349000,30.0400000,30.0300000,30.0350000,10173
US1.TWTR_delisted_875018,1,20191206,152000,30.0300000,30.0350000,30.0200000,30.0250000,14463
US1.TWTR_delisted_875018,1,20191206,152100,30.0300000,30.0350000,30.0100000,30.0150000,36707
US1.TWTR_delisted_875018,1,20191206,152200,30.0199000,30.0200000,30.0000000,30.0001000,16147
US1.TWTR_delisted_875018,1,20191206,152300,30.0100000,30.0100000,30.0000000,30.0100000,49407
US1.TWTR_delisted_875018,1,20191206,152400,30.0050000,30.0100000,30.0000000,30.0000000,29184
US1.TWTR_delisted_875018,1,20191206,152500,30.0043000,30.0100000,30.0000000,30.0090000,20734
US1.TWTR_delisted_875018,1,20191206,152600,30.0000000,30.0200000,30.0000000,30.0050000,45913
US1.TWTR_delisted_875018,1,20191206,152700,30.0050000,30.0100000,29.9900000,30.0000000,21428
US1.TWTR_delisted_875018,1,20191206,152800,29.9908000,30.0050000,29.9800000,29.9900000,72571
US1.TWTR_delisted_875018,1,20191206,152900,29.9900000,30.0050000,29.9800000,29.9936000,35151
US1.TWTR_delisted_875018,1,20191206,153000,29.9950000,30.0000000,29.9900000,30.0000000,27199
US1.TWTR_delisted_875018,1,20191206,153100,29.9950000,29.9950000,29.9841000,29.9950000,25850
US1.TWTR_delisted_875018,1,20191206,153200,29.9900000,30.0100000,29.9900000,30.0050000,71126
US1.TWTR_delisted_875018,1,20191206,153300,30.0000000,30.0200000,29.9900000,30.0100000,54044
US1.TWTR_delisted_875018,1,20191206,153400,30.0100000,30.0200000,30.0100000,30.0150000,23145
US1.TWTR_delisted_875018,1,20191206,153500,30.0150000,30.0200000,30.0100000,30.0100000,18839
US1.TWTR_delisted_875018,1,20191206,153600,30.0100000,30.0150000,29.9900000,29.9950000,38705
US1.TWTR_delisted_875018,1,20191206,153700,29.9900000,30.0100000,29.9900000,30.0023000,66286
US1.TWTR_delisted_875018,1,20191206,153800,30.0050000,30.0100000,29.9900000,29.9900000,23641
US1.TWTR_delisted_875018,1,20191206,153900,30.0000000,30.0050000,29.9900000,29.9900000,36770
US1.TWTR_delisted_875018,1,20191206,154000,29.9900000,30.0100000,29.9900000,30.0000000,31504
US1.TWTR_delisted_875018,1,20191206,154100,30.0050000,30.0100000,29.9900000,29.9950000,38683
US1.TWTR_delisted_875018,1,20191206,154200,29.9950000,30.0300000,29.9900000,30.0250000,69112
US1.TWTR_delisted_875018,1,20191206,154300,30.0250000,30.0300000,30.0200000,30.0250000,30753
US1.TWTR_delisted_875018,1,20191206,154400,30.0200000,30.0300000,30.0101000,30.0150000,37952
US1.TWTR_delisted_875018,1,20191206,154500,30.0200000,30.0600000,30.0200000,30.0500000,112564
US1.TWTR_delisted_875018,1,20191206,154600,30.0600000,30.0701000,30.0500000,30.0500000,74125
US1.TWTR_delisted_875018,1,20191206,154700,30.0552000,30.0700000,30.0550000,30.0650000,32620
US1.TWTR_delisted_875018,1,20191206,154800,30.0600000,30.0800000,30.0600000,30.0750000,44014
US1.TWTR_delisted_875018,1,20191206,154900,30.0700000,30.0800000,30.0500000,30.0500000,50174
US1.TWTR_delisted_875018,1,20191206,155000,30.0550000,30.0600000,30.0500000,30.0550000,24629
US1.TWTR_delisted_875018,1,20191206,155100,30.0550000,30.0600000,30.0500000,30.0550000,61573
US1.TWTR_delisted_875018,1,20191206,155200,30.0550000,30.0700000,30.0550000,30.0685000,49643
US1.TWTR_delisted_875018,1,20191206,155300,30.0650000,30.0700000,30.0500000,30.0500000,36541
US1.TWTR_delisted_875018,1,20191206,155400,30.0500000,30.0700000,30.0500000,30.0700000,51430
US1.TWTR_delisted_875018,1,20191206,155500,30.0650000,30.1200000,30.0600000,30.1150000,213581
US1.TWTR_delisted_875018,1,20191206,155600,30.1100000,30.1500000,30.1100000,30.1500000,202596
US1.TWTR_delisted_875018,1,20191206,155700,30.1450000,30.1470000,30.1300000,30.1400000,53875
US1.TWTR_delisted_875018,1,20191206,155800,30.1400000,30.1600000,30.1336000,30.1550000,93076
US1.TWTR_delisted_875018,1,20191206,155900,30.1550000,30.1900000,30.1500000,30.1900000,190845
US1.TWTR_delisted_875018,1,20191206,160000,30.1850000,30.2000000,30.1800000,30.1900000,181518
US1.TWTR_delisted_875018,1,20191209,093100,30.1200000,30.1500000,30.1200000,30.1500000,953
US1.TWTR_delisted_875018,1,20191209,093200,30.1300000,30.1800000,30.1200000,30.1650000,151650
US1.TWTR_delisted_875018,1,20191209,093300,30.1600000,30.2500000,30.1600000,30.2411000,33676
US1.TWTR_delisted_875018,1,20191209,093400,30.2434000,30.3000000,30.2200000,30.2600000,57056
US1.TWTR_delisted_875018,1,20191209,093500,30.2600000,30.2900000,30.2100000,30.2400000,68647
US1.TWTR_delisted_875018,1,20191209,093600,30.2400000,30.2700000,30.2050000,30.2500000,53562
US1.TWTR_delisted_875018,1,20191209,093700,30.2600000,30.2700000,30.2267000,30.2569000,27069
US1.TWTR_delisted_875018,1,20191209,093800,30.2550000,30.2600000,30.1885000,30.2600000,30770
US1.TWTR_delisted_875018,1,20191209,093900,30.2600000,30.3300000,30.2600000,30.3191000,40760
US1.TWTR_delisted_875018,1,20191209,094000,30.3131000,30.3500000,30.3000000,30.3100000,46441
US1.TWTR_delisted_875018,1,20191209,094100,30.3200000,30.3338000,30.3000000,30.3050000,16694
US1.TWTR_delisted_875018,1,20191209,094200,30.3000000,30.3500000,30.2900000,30.3200000,30579
US1.TWTR_delisted_875018,1,20191209,094300,30.3200000,30.3200000,30.2800000,30.3200000,38812
US1.TWTR_delisted_875018,1,20191209,094400,30.3280000,30.4100000,30.3280000,30.4100000,83981
US1.TWTR_delisted_875018,1,20191209,094500,30.4175000,30.4400000,30.3950000,30.3950000,28766
US1.TWTR_delisted_875018,1,20191209,094600,30.3950000,30.4100000,30.3900000,30.4100000,15551
US1.TWTR_delisted_875018,1,20191209,094700,30.4100000,30.4300000,30.4000000,30.4300000,59056
US1.TWTR_delisted_875018,1,20191209,094800,30.4300000,30.4800000,30.4200000,30.4792000,50060
US1.TWTR_delisted_875018,1,20191209,094900,30.4800000,30.4950000,30.4500000,30.4800000,59327
US1.TWTR_delisted_875018,1,20191209,095000,30.4850000,30.4900000,30.4601000,30.4900000,25667
US1.TWTR_delisted_875018,1,20191209,095100,30.4963000,30.5200000,30.4400000,30.4400000,139109
US1.TWTR_delisted_875018,1,20191209,095200,30.4429000,30.4700000,30.4248000,30.4350000,36225
US1.TWTR_delisted_875018,1,20191209,095300,30.4350000,30.4847000,30.4200000,30.4842000,29918
US1.TWTR_delisted_875018,1,20191209,095400,30.4800000,30.5200000,30.4700000,30.4950000,17016
US1.TWTR_delisted_875018,1,20191209,095500,30.4900000,30.4900000,30.4600000,30.4800000,14778
US1.TWTR_delisted_875018,1,20191209,095600,30.4800000,30.5150000,30.4800000,30.4950000,26978
US1.TWTR_delisted_875018,1,20191209,095700,30.5000000,30.5200000,30.4900000,30.4900000,26623
US1.TWTR_delisted_875018,1,20191209,095800,30.4900000,30.5200000,30.4900000,30.5000000,45292
US1.TWTR_delisted_875018,1,20191209,095900,30.5100000,30.5200000,30.5000000,30.5000000,37486
US1.TWTR_delisted_875018,1,20191209,100000,30.5000000,30.5000000,30.4600000,30.4950000,29467
US1.TWTR_delisted_875018,1,20191209,100100,30.5000000,30.5600000,30.5000000,30.5600000,82982
US1.TWTR_delisted_875018,1,20191209,100200,30.5693000,30.6200000,30.5693000,30.6200000,56333
US1.TWTR_delisted_875018,1,20191209,100300,30.6100000,30.6400000,30.5900000,30.6250000,77618
US1.TWTR_delisted_875018,1,20191209,100400,30.6300000,30.6300000,30.5800000,30.6250000,49421
US1.TWTR_delisted_875018,1,20191209,100500,30.6300000,30.6400000,30.6050000,30.6100000,14370
US1.TWTR_delisted_875018,1,20191209,100600,30.6000000,30.6000000,30.5800000,30.5900000,29589
US1.TWTR_delisted_875018,1,20191209,100700,30.5950000,30.6127000,30.5700000,30.5952000,41818
US1.TWTR_delisted_875018,1,20191209,100800,30.5950000,30.6300000,30.5950000,30.6200000,23630
US1.TWTR_delisted_875018,1,20191209,100900,30.6200000,30.6200000,30.5850000,30.6200000,18166
US1.TWTR_delisted_875018,1,20191209,101000,30.6200000,30.6200000,30.5900000,30.6000000,22626
US1.TWTR_delisted_875018,1,20191209,101100,30.6000000,30.6000000,30.5812000,30.5850000,7820
US1.TWTR_delisted_875018,1,20191209,101200,30.5800000,30.6300000,30.5800000,30.6300000,32874
US1.TWTR_delisted_875018,1,20191209,101300,30.6300000,30.6500000,30.6250000,30.6490000,21858
US1.TWTR_delisted_875018,1,20191209,101400,30.6500000,30.6800000,30.6500000,30.6761000,67614
US1.TWTR_delisted_875018,1,20191209,101500,30.6750000,30.7100000,30.6742000,30.6900000,63381
US1.TWTR_delisted_875018,1,20191209,101600,30.6850000,30.7000000,30.6400000,30.6416000,36764
US1.TWTR_delisted_875018,1,20191209,101700,30.6420000,30.6613000,30.6400000,30.6600000,16223
US1.TWTR_delisted_875018,1,20191209,101800,30.6600000,30.7000000,30.6600000,30.7000000,23024
US1.TWTR_delisted_875018,1,20191209,101900,30.7000000,30.7000000,30.6700000,30.6800000,25500
US1.TWTR_delisted_875018,1,20191209,102000,30.6778000,30.6800000,30.6300000,30.6300000,23466
US1.TWTR_delisted_875018,1,20191209,102100,30.6300000,30.6400000,30.6200000,30.6300000,17010
US1.TWTR_delisted_875018,1,20191209,102200,30.6300000,30.6900000,30.6300000,30.6900000,17928
US1.TWTR_delisted_875018,1,20191209,102300,30.6800000,30.6800000,30.6700000,30.6700000,11281
US1.TWTR_delisted_875018,1,20191209,102400,30.6750000,30.6800000,30.6700000,30.6772000,8497
US1.TWTR_delisted_875018,1,20191209,102500,30.6800000,30.6800000,30.6600000,30.6700000,23381
US1.TWTR_delisted_875018,1,20191209,102600,30.6700000,30.6700000,30.6250000,30.6600000,144339
US1.TWTR_delisted_875018,1,20191209,102700,30.6600000,30.6700000,30.6400000,30.6700000,32704
US1.TWTR_delisted_875018,1,20191209,102800,30.6750000,30.6800000,30.6300000,30.6300000,19029
US1.TWTR_delisted_875018,1,20191209,102900,30.6350000,30.6500000,30.6300000,30.6500000,25385
US1.TWTR_delisted_875018,1,20191209,103000,30.6450000,30.6500000,30.6300000,30.6350000,10627
US1.TWTR_delisted_875018,1,20191209,103100,30.6300000,30.6500000,30.6201000,30.6400000,25387
US1.TWTR_delisted_875018,1,20191209,103200,30.6435000,30.6500000,30.6350000,30.6450000,10276
US1.TWTR_delisted_875018,1,20191209,103300,30.6450000,30.6600000,30.6400000,30.6550000,71127
US1.TWTR_delisted_875018,1,20191209,103400,30.6600000,30.6800000,30.6550000,30.6750000,25026
US1.TWTR_delisted_875018,1,20191209,103500,30.6732000,30.6732000,30.6502000,30.6700000,7818
US1.TWTR_delisted_875018,1,20191209,103600,30.6700000,30.7100000,30.6689000,30.7050000,77545
US1.TWTR_delisted_875018,1,20191209,103700,30.7050000,30.7100000,30.6950000,30.6950000,23241
US1.TWTR_delisted_875018,1,20191209,103800,30.6950000,30.7400000,30.6900000,30.7400000,36730
US1.TWTR_delisted_875018,1,20191209,103900,30.7350000,30.7500000,30.7200000,30.7256000,53749
US1.TWTR_delisted_875018,1,20191209,104000,30.7200000,30.7400000,30.7150000,30.7307000,25760
US1.TWTR_delisted_875018,1,20191209,104100,30.7348000,30.7400000,30.7100000,30.7200000,19730
US1.TWTR_delisted_875018,1,20191209,104200,30.7200000,30.7241000,30.6827000,30.6850000,51841
US1.TWTR_delisted_875018,1,20191209,104300,30.6900000,30.6950000,30.6700000,30.6950000,11595
US1.TWTR_delisted_875018,1,20191209,104400,30.7000000,30.7000000,30.6600000,30.6657000,55662
US1.TWTR_delisted_875018,1,20191209,104500,30.6639000,30.6800000,30.6600000,30.6800000,5365
US1.TWTR_delisted_875018,1,20191209,104600,30.6700000,30.6793000,30.6601000,30.6650000,11061
US1.TWTR_delisted_875018,1,20191209,104700,30.6646000,30.6700000,30.6450000,30.6600000,36181
US1.TWTR_delisted_875018,1,20191209,104800,30.6600000,30.6600000,30.6300000,30.6359000,26045
US1.TWTR_delisted_875018,1,20191209,104900,30.6400000,30.6500000,30.6306000,30.6350000,10948
US1.TWTR_delisted_875018,1,20191209,105000,30.6352000,30.6400000,30.6150000,30.6200000,13730
US1.TWTR_delisted_875018,1,20191209,105100,30.6200000,30.6200000,30.5900000,30.6100000,40057
US1.TWTR_delisted_875018,1,20191209,105200,30.6100000,30.6100000,30.5900000,30.6050000,16718
US1.TWTR_delisted_875018,1,20191209,105300,30.6100000,30.6200000,30.5900000,30.5980000,13241
US1.TWTR_delisted_875018,1,20191209,105400,30.5900000,30.6100000,30.5900000,30.5950000,17210
US1.TWTR_delisted_875018,1,20191209,105500,30.6000000,30.6100000,30.5900000,30.5900000,11009
US1.TWTR_delisted_875018,1,20191209,105600,30.5900000,30.5910000,30.5601000,30.5650000,13300
US1.TWTR_delisted_875018,1,20191209,105700,30.5700000,30.5900000,30.5650000,30.5800000,12285
US1.TWTR_delisted_875018,1,20191209,105800,30.5800000,30.5860000,30.5700000,30.5850000,15818
US1.TWTR_delisted_875018,1,20191209,105900,30.5850000,30.6100000,30.5800000,30.6100000,24176
US1.TWTR_delisted_875018,1,20191209,110000,30.6050000,30.6100000,30.5900000,30.6100000,12566
US1.TWTR_delisted_875018,1,20191209,110100,30.6000000,30.6100000,30.6000000,30.6050000,15648
US1.TWTR_delisted_875018,1,20191209,110200,30.6050000,30.6200000,30.6000000,30.6200000,14367
US1.TWTR_delisted_875018,1,20191209,110300,30.6183000,30.6183000,30.6000000,30.6032000,6614
US1.TWTR_delisted_875018,1,20191209,110400,30.6000000,30.6100000,30.5800000,30.5800000,31106
US1.TWTR_delisted_875018,1,20191209,110500,30.5800000,30.5950000,30.5800000,30.5950000,9257
US1.TWTR_delisted_875018,1,20191209,110600,30.5950000,30.5950000,30.5500000,30.5700000,20241
US1.TWTR_delisted_875018,1,20191209,110700,30.5700000,30.5700000,30.5400000,30.5462000,12215
US1.TWTR_delisted_875018,1,20191209,110800,30.5400000,30.5500000,30.5300000,30.5300000,16194
US1.TWTR_delisted_875018,1,20191209,110900,30.5300000,30.5400000,30.5200000,30.5300000,19437
US1.TWTR_delisted_875018,1,20191209,111000,30.5300000,30.5500000,30.5300000,30.5471000,15122
US1.TWTR_delisted_875018,1,20191209,111100,30.5500000,30.5699000,30.5400000,30.5600000,13728
US1.TWTR_delisted_875018,1,20191209,111200,30.5613000,30.5613000,30.5500000,30.5500000,7772
US1.TWTR_delisted_875018,1,20191209,111300,30.5500000,30.5600000,30.5300000,30.5300000,9946
US1.TWTR_delisted_875018,1,20191209,111400,30.5350000,30.5400000,30.5200000,30.5300000,10677
US1.TWTR_delisted_875018,1,20191209,111500,30.5300000,30.5300000,30.5150000,30.5250000,15735
US1.TWTR_delisted_875018,1,20191209,111600,30.5200000,30.5500000,30.5200000,30.5500000,12760
US1.TWTR_delisted_875018,1,20191209,111700,30.5400000,30.5600000,30.5400000,30.5500000,5179
US1.TWTR_delisted_875018,1,20191209,111800,30.5500000,30.5500000,30.5300000,30.5448000,7228
US1.TWTR_delisted_875018,1,20191209,111900,30.5450000,30.5500000,30.5300000,30.5350000,7329
US1.TWTR_delisted_875018,1,20191209,112000,30.5400000,30.5500000,30.5300000,30.5400000,9935
US1.TWTR_delisted_875018,1,20191209,112100,30.5400000,30.5500000,30.5300000,30.5350000,5909
US1.TWTR_delisted_875018,1,20191209,112200,30.5400000,30.5555000,30.5300000,30.5515000,12551
US1.TWTR_delisted_875018,1,20191209,112300,30.5500000,30.5700000,30.5400000,30.5500000,21810
US1.TWTR_delisted_875018,1,20191209,112400,30.5500000,30.5700000,30.5500000,30.5700000,17635
US1.TWTR_delisted_875018,1,20191209,112500,30.5744000,30.5850000,30.5700000,30.5800000,10179
US1.TWTR_delisted_875018,1,20191209,112600,30.5800000,30.5800000,30.5600000,30.5650000,13048
US1.TWTR_delisted_875018,1,20191209,112700,30.5650000,30.5700000,30.5350000,30.5350000,12584
US1.TWTR_delisted_875018,1,20191209,112800,30.5350000,30.5400000,30.5200000,30.5260000,10446
US1.TWTR_delisted_875018,1,20191209,112900,30.5250000,30.5350000,30.5200000,30.5350000,14493
US1.TWTR_delisted_875018,1,20191209,113000,30.5300000,30.5500000,30.5300000,30.5450000,14004
US1.TWTR_delisted_875018,1,20191209,113100,30.5400000,30.5500000,30.5300000,30.5500000,11212
US1.TWTR_delisted_875018,1,20191209,113200,30.5450000,30.5700000,30.5400000,30.5650000,19543
US1.TWTR_delisted_875018,1,20191209,113300,30.5650000,30.5900000,30.5650000,30.5836000,10367
US1.TWTR_delisted_875018,1,20191209,113400,30.5900000,30.6000000,30.5700000,30.5900000,24094
US1.TWTR_delisted_875018,1,20191209,113500,30.5900000,30.6100000,30.5900000,30.6050000,13556
US1.TWTR_delisted_875018,1,20191209,113600,30.6100000,30.6300000,30.6100000,30.6300000,36237
US1.TWTR_delisted_875018,1,20191209,113700,30.6400000,30.6400000,30.6200000,30.6250000,22888
US1.TWTR_delisted_875018,1,20191209,113800,30.6230000,30.6300000,30.5950000,30.6000000,15954
US1.TWTR_delisted_875018,1,20191209,113900,30.5928000,30.6000000,30.5833000,30.5850000,9276
US1.TWTR_delisted_875018,1,20191209,114000,30.5915000,30.6000000,30.5900000,30.5900000,4676
US1.TWTR_delisted_875018,1,20191209,114100,30.5942000,30.6000000,30.5800000,30.5800000,6392
US1.TWTR_delisted_875018,1,20191209,114200,30.5800000,30.5800000,30.5600000,30.5600000,9571
US1.TWTR_delisted_875018,1,20191209,114300,30.5533000,30.5600000,30.5500000,30.5550000,4287
US1.TWTR_delisted_875018,1,20191209,114400,30.5600000,30.5700000,30.5600000,30.5603000,4341
US1.TWTR_delisted_875018,1,20191209,114500,30.5600000,30.5700000,30.5500000,30.5500000,12753
US1.TWTR_delisted_875018,1,20191209,114600,30.5550000,30.5700000,30.5550000,30.5600000,12208
US1.TWTR_delisted_875018,1,20191209,114700,30.5650000,30.5700000,30.5500000,30.5650000,13306
US1.TWTR_delisted_875018,1,20191209,114800,30.5639000,30.5700000,30.5600000,30.5700000,3632
US1.TWTR_delisted_875018,1,20191209,114900,30.5600000,30.5650000,30.5500000,30.5600000,7758
US1.TWTR_delisted_875018,1,20191209,115000,30.5500000,30.5800000,30.5500000,30.5793000,7300
US1.TWTR_delisted_875018,1,20191209,115100,30.5750000,30.5900000,30.5750000,30.5800000,5851
US1.TWTR_delisted_875018,1,20191209,115200,30.5830000,30.6000000,30.5700000,30.6000000,12293
US1.TWTR_delisted_875018,1,20191209,115300,30.5950000,30.6000000,30.5700000,30.5800000,8504
US1.TWTR_delisted_875018,1,20191209,115400,30.5800000,30.5800000,30.5600000,30.5600000,6354
US1.TWTR_delisted_875018,1,20191209,115500,30.5700000,30.5700000,30.5600000,30.5600000,3855
US1.TWTR_delisted_875018,1,20191209,115600,30.5600000,30.5700000,30.5600000,30.5600000,2870
US1.TWTR_delisted_875018,1,20191209,115700,30.5600000,30.5700000,30.5550000,30.5700000,8279
US1.TWTR_delisted_875018,1,20191209,115800,30.5650000,30.5750000,30.5650000,30.5749000,2900
US1.TWTR_delisted_875018,1,20191209,115900,30.5700000,30.5800000,30.5700000,30.5800000,7126
US1.TWTR_delisted_875018,1,20191209,120000,30.5700000,30.5800000,30.5550000,30.5550000,13803
US1.TWTR_delisted_875018,1,20191209,120100,30.5550000,30.5647000,30.5550000,30.5550000,10531
US1.TWTR_delisted_875018,1,20191209,120200,30.5550000,30.5600000,30.5500000,30.5600000,28973
US1.TWTR_delisted_875018,1,20191209,120300,30.5650000,30.5661000,30.5200000,30.5300000,18289
US1.TWTR_delisted_875018,1,20191209,120400,30.5300000,30.5350000,30.5200000,30.5200000,10939
US1.TWTR_delisted_875018,1,20191209,120500,30.5250000,30.5450000,30.5250000,30.5400000,6869
US1.TWTR_delisted_875018,1,20191209,120600,30.5450000,30.5600000,30.5400000,30.5500000,10814
US1.TWTR_delisted_875018,1,20191209,120700,30.5560000,30.5583000,30.5400000,30.5500000,24093
US1.TWTR_delisted_875018,1,20191209,120800,30.5565000,30.5700000,30.5500000,30.5700000,13200
US1.TWTR_delisted_875018,1,20191209,120900,30.5700000,30.5800000,30.5600000,30.5750000,19366
US1.TWTR_delisted_875018,1,20191209,121000,30.5700000,30.5750000,30.5600000,30.5700000,4747
US1.TWTR_delisted_875018,1,20191209,121100,30.5700000,30.5900000,30.5600000,30.5650000,10465
US1.TWTR_delisted_875018,1,20191209,121200,30.5700000,30.5700000,30.5500000,30.5600000,8155
US1.TWTR_delisted_875018,1,20191209,121300,30.5600000,30.5600000,30.5500000,30.5500000,11661
US1.TWTR_delisted_875018,1,20191209,121400,30.5550000,30.5600000,30.5500000,30.5600000,3691
US1.TWTR_delisted_875018,1,20191209,121500,30.5600000,30.5600000,30.5400000,30.5500000,8035
US1.TWTR_delisted_875018,1,20191209,121600,30.5400000,30.5600000,30.5400000,30.5600000,10432
US1.TWTR_delisted_875018,1,20191209,121700,30.5500000,30.5500000,30.5400000,30.5450000,6416
US1.TWTR_delisted_875018,1,20191209,121800,30.5450000,30.5700000,30.5400000,30.5700000,22295
US1.TWTR_delisted_875018,1,20191209,121900,30.5750000,30.5750000,30.5600000,30.5600000,2277
US1.TWTR_delisted_875018,1,20191209,122000,30.5600000,30.5602000,30.5550000,30.5602000,2328
US1.TWTR_delisted_875018,1,20191209,122100,30.5600000,30.5642000,30.5550000,30.5600000,5607
US1.TWTR_delisted_875018,1,20191209,122200,30.5604000,30.5659000,30.5600000,30.5650000,3088
US1.TWTR_delisted_875018,1,20191209,122300,30.5600000,30.5700000,30.5501000,30.5583000,5398
US1.TWTR_delisted_875018,1,20191209,122400,30.5500000,30.5542000,30.5500000,30.5500000,1851
US1.TWTR_delisted_875018,1,20191209,122500,30.5550000,30.5600000,30.5500000,30.5500000,7200
US1.TWTR_delisted_875018,1,20191209,122600,30.5600000,30.5700000,30.5500000,30.5700000,3653
US1.TWTR_delisted_875018,1,20191209,122700,30.5650000,30.5700000,30.5300000,30.5300000,20324
US1.TWTR_delisted_875018,1,20191209,122800,30.5300000,30.5459000,30.5300000,30.5300000,13916
US1.TWTR_delisted_875018,1,20191209,122900,30.5400000,30.5400000,30.5300000,30.5300000,3918
US1.TWTR_delisted_875018,1,20191209,123000,30.5330000,30.5500000,30.5300000,30.5400000,7032
US1.TWTR_delisted_875018,1,20191209,123100,30.5500000,30.5500000,30.5400000,30.5400000,6713
US1.TWTR_delisted_875018,1,20191209,123200,30.5500000,30.5500000,30.5400000,30.5403000,5580
US1.TWTR_delisted_875018,1,20191209,123300,30.5500000,30.5650000,30.5400000,30.5650000,22586
US1.TWTR_delisted_875018,1,20191209,123400,30.5700000,30.5700000,30.5550000,30.5550000,12843
US1.TWTR_delisted_875018,1,20191209,123500,30.5600000,30.5700000,30.5600000,30.5650000,5732
US1.TWTR_delisted_875018,1,20191209,123600,30.5645000,30.5700000,30.5600000,30.5650000,4483
US1.TWTR_delisted_875018,1,20191209,123700,30.5600000,30.5650000,30.5500000,30.5500000,7017
US1.TWTR_delisted_875018,1,20191209,123800,30.5588000,30.5600000,30.5500000,30.5600000,1300
US1.TWTR_delisted_875018,1,20191209,123900,30.5510000,30.5552000,30.5350000,30.5469000,12361
US1.TWTR_delisted_875018,1,20191209,124000,30.5500000,30.5500000,30.5400000,30.5450000,3470
US1.TWTR_delisted_875018,1,20191209,124100,30.5400000,30.5600000,30.5400000,30.5500000,7550
US1.TWTR_delisted_875018,1,20191209,124200,30.5530000,30.5800000,30.5450000,30.5800000,20214
US1.TWTR_delisted_875018,1,20191209,124300,30.5800000,30.5800000,30.5700000,30.5700000,3476
US1.TWTR_delisted_875018,1,20191209,124400,30.5600000,30.5750000,30.5600000,30.5700000,2034
US1.TWTR_delisted_875018,1,20191209,124500,30.5700000,30.6000000,30.5700000,30.5950000,33505
US1.TWTR_delisted_875018,1,20191209,124600,30.5950000,30.5967000,30.5700000,30.5719000,9046
US1.TWTR_delisted_875018,1,20191209,124700,30.5700000,30.5700000,30.5600000,30.5660000,4688
US1.TWTR_delisted_875018,1,20191209,124800,30.5600000,30.5600000,30.5500000,30.5500000,14425
US1.TWTR_delisted_875018,1,20191209,124900,30.5600000,30.5600000,30.5400000,30.5500000,6338
US1.TWTR_delisted_875018,1,20191209,125000,30.5450000,30.5500000,30.5400000,30.5495000,13734
US1.TWTR_delisted_875018,1,20191209,125100,30.5400000,30.5600000,30.5400000,30.5500000,20250
US1.TWTR_delisted_875018,1,20191209,125200,30.5500000,30.5500000,30.5400000,30.5464000,3691
US1.TWTR_delisted_875018,1,20191209,125300,30.5500000,30.5590000,30.5450000,30.5550000,9577
US1.TWTR_delisted_875018,1,20191209,125400,30.5500000,30.5578000,30.5400000,30.5550000,8730
US1.TWTR_delisted_875018,1,20191209,125500,30.5534000,30.5534000,30.5450000,30.5500000,4800
US1.TWTR_delisted_875018,1,20191209,125600,30.5500000,30.5500000,30.5400000,30.5450000,9492
US1.TWTR_delisted_875018,1,20191209,125700,30.5500000,30.5600000,30.5500000,30.5550000,5820
US1.TWTR_delisted_875018,1,20191209,125800,30.5500000,30.5600000,30.5450000,30.5500000,4317
US1.TWTR_delisted_875018,1,20191209,125900,30.5600000,30.5600000,30.5500000,30.5500000,2000
US1.TWTR_delisted_875018,1,20191209,130000,30.5500000,30.5500000,30.5400000,30.5401000,10818
US1.TWTR_delisted_875018,1,20191209,130100,30.5450000,30.5450000,30.5400000,30.5450000,3246
US1.TWTR_delisted_875018,1,20191209,130200,30.5400000,30.5500000,30.5400000,30.5400000,9802
US1.TWTR_delisted_875018,1,20191209,130300,30.5500000,30.5700000,30.5400000,30.5676000,22270
US1.TWTR_delisted_875018,1,20191209,130400,30.5650000,30.5700000,30.5600000,30.5600000,13631
US1.TWTR_delisted_875018,1,20191209,130500,30.5600000,30.5700000,30.5500000,30.5600000,26907
US1.TWTR_delisted_875018,1,20191209,130600,30.5647000,30.5650000,30.5500000,30.5600000,3100
US1.TWTR_delisted_875018,1,20191209,130700,30.5550000,30.5650000,30.5500000,30.5500000,11494
US1.TWTR_delisted_875018,1,20191209,130800,30.5590000,30.5600000,30.5450000,30.5500000,5688
US1.TWTR_delisted_875018,1,20191209,130900,30.5550000,30.5550000,30.5500000,30.5550000,24702
US1.TWTR_delisted_875018,1,20191209,131000,30.5534000,30.5600000,30.5500000,30.5550000,6461
US1.TWTR_delisted_875018,1,20191209,131100,30.5500000,30.5800000,30.5500000,30.5550000,36352
US1.TWTR_delisted_875018,1,20191209,131200,30.5550000,30.5600000,30.5500000,30.5550000,3423
US1.TWTR_delisted_875018,1,20191209,131300,30.5545000,30.5600000,30.5300000,30.5500000,41569
US1.TWTR_delisted_875018,1,20191209,131400,30.5500000,30.5500000,30.5450000,30.5450000,4100
US1.TWTR_delisted_875018,1,20191209,131500,30.5500000,30.5500000,30.5400000,30.5445000,2300
US1.TWTR_delisted_875018,1,20191209,131600,30.5450000,30.5500000,30.5300000,30.5400000,21734
US1.TWTR_delisted_875018,1,20191209,131700,30.5350000,30.5384000,30.5200000,30.5200000,5350
US1.TWTR_delisted_875018,1,20191209,131800,30.5250000,30.5300000,30.5200000,30.5300000,4854
US1.TWTR_delisted_875018,1,20191209,131900,30.5250000,30.5300000,30.5200000,30.5200000,5736
US1.TWTR_delisted_875018,1,20191209,132000,30.5250000,30.5250000,30.5100000,30.5165000,13193
US1.TWTR_delisted_875018,1,20191209,132100,30.5150000,30.5200000,30.5100000,30.5200000,6582
US1.TWTR_delisted_875018,1,20191209,132200,30.5194000,30.5500000,30.5100000,30.5450000,24575
US1.TWTR_delisted_875018,1,20191209,132300,30.5500000,30.5500000,30.5400000,30.5450000,5073
US1.TWTR_delisted_875018,1,20191209,132400,30.5450000,30.5500000,30.5200000,30.5250000,8498
US1.TWTR_delisted_875018,1,20191209,132500,30.5300000,30.5400000,30.5200000,30.5300000,20913
US1.TWTR_delisted_875018,1,20191209,132600,30.5350000,30.5400000,30.5300000,30.5400000,6681
US1.TWTR_delisted_875018,1,20191209,132700,30.5400000,30.5400000,30.5300000,30.5300000,6066
US1.TWTR_delisted_875018,1,20191209,132800,30.5350000,30.5400000,30.5300000,30.5358000,6547
US1.TWTR_delisted_875018,1,20191209,132900,30.5400000,30.5400000,30.5200000,30.5210000,6152
US1.TWTR_delisted_875018,1,20191209,133000,30.5300000,30.5400000,30.5200000,30.5350000,12989
US1.TWTR_delisted_875018,1,20191209,133100,30.5300000,30.5400000,30.5300000,30.5300000,9334
US1.TWTR_delisted_875018,1,20191209,133200,30.5350000,30.5400000,30.5200000,30.5250000,6227
US1.TWTR_delisted_875018,1,20191209,133300,30.5250000,30.5362000,30.5200000,30.5200000,10650
US1.TWTR_delisted_875018,1,20191209,133400,30.5200000,30.5200000,30.5100000,30.5100000,6505
US1.TWTR_delisted_875018,1,20191209,133500,30.5150000,30.5200000,30.5100000,30.5183000,5474
US1.TWTR_delisted_875018,1,20191209,133600,30.5100000,30.5350000,30.5100000,30.5350000,17840
US1.TWTR_delisted_875018,1,20191209,133700,30.5300000,30.5371000,30.5300000,30.5351000,3872
US1.TWTR_delisted_875018,1,20191209,133800,30.5339000,30.5400000,30.5300000,30.5300000,5459
US1.TWTR_delisted_875018,1,20191209,133900,30.5400000,30.5450000,30.5200000,30.5250000,12399
US1.TWTR_delisted_875018,1,20191209,134000,30.5250000,30.5350000,30.5200000,30.5300000,14275
US1.TWTR_delisted_875018,1,20191209,134100,30.5250000,30.5250000,30.5200000,30.5200000,2709
US1.TWTR_delisted_875018,1,20191209,134200,30.5200000,30.5200000,30.5100000,30.5150000,6777
US1.TWTR_delisted_875018,1,20191209,134300,30.5100000,30.5200000,30.5000000,30.5000000,134347
US1.TWTR_delisted_875018,1,20191209,134400,30.5000000,30.5100000,30.4850000,30.4900000,79511
US1.TWTR_delisted_875018,1,20191209,134500,30.5015000,30.5050000,30.4850000,30.5050000,27149
US1.TWTR_delisted_875018,1,20191209,134600,30.5050000,30.5100000,30.5000000,30.5000000,45527
US1.TWTR_delisted_875018,1,20191209,134700,30.5000000,30.5050000,30.4800000,30.4800000,8923
US1.TWTR_delisted_875018,1,20191209,134800,30.4800000,30.4800000,30.4300000,30.4750000,47136
US1.TWTR_delisted_875018,1,20191209,134900,30.4785000,30.4800000,30.4400000,30.4450000,13924
US1.TWTR_delisted_875018,1,20191209,135000,30.4400000,30.4469000,30.4200000,30.4300000,21671
US1.TWTR_delisted_875018,1,20191209,135100,30.4230000,30.4400000,30.4200000,30.4250000,33373
US1.TWTR_delisted_875018,1,20191209,135200,30.4300000,30.4300000,30.4200000,30.4300000,11650
US1.TWTR_delisted_875018,1,20191209,135300,30.4376000,30.4500000,30.4300000,30.4455000,10829
US1.TWTR_delisted_875018,1,20191209,135400,30.4500000,30.4500000,30.4200000,30.4300000,14822
US1.TWTR_delisted_875018,1,20191209,135500,30.4300000,30.4475000,30.4250000,30.4400000,13855
US1.TWTR_delisted_875018,1,20191209,135600,30.4400000,30.4400000,30.4200000,30.4200000,5003
US1.TWTR_delisted_875018,1,20191209,135700,30.4200000,30.4200000,30.3700000,30.4000000,48919
US1.TWTR_delisted_875018,1,20191209,135800,30.3900000,30.4000000,30.3700000,30.4000000,18391
US1.TWTR_delisted_875018,1,20191209,135900,30.3950000,30.4200000,30.3950000,30.4100000,19488
US1.TWTR_delisted_875018,1,20191209,140000,30.4156000,30.4201000,30.4000000,30.4150000,6365
US1.TWTR_delisted_875018,1,20191209,140100,30.4100000,30.4200000,30.3900000,30.3900000,5626
US1.TWTR_delisted_875018,1,20191209,140200,30.3900000,30.4050000,30.3800000,30.3849000,15604
US1.TWTR_delisted_875018,1,20191209,140300,30.3800000,30.3900000,30.3750000,30.3850000,12932
US1.TWTR_delisted_875018,1,20191209,140400,30.3829000,30.4000000,30.3829000,30.3913000,25706
US1.TWTR_delisted_875018,1,20191209,140500,30.3900000,30.4100000,30.3900000,30.4100000,5956
US1.TWTR_delisted_875018,1,20191209,140600,30.4050000,30.4050000,30.3900000,30.4000000,5117
US1.TWTR_delisted_875018,1,20191209,140700,30.3900000,30.4100000,30.3700000,30.3750000,22898
US1.TWTR_delisted_875018,1,20191209,140800,30.3750000,30.3750000,30.3500000,30.3600000,12430
US1.TWTR_delisted_875018,1,20191209,140900,30.3600000,30.3700000,30.3500000,30.3600000,10667
US1.TWTR_delisted_875018,1,20191209,141000,30.3600000,30.3600000,30.3400000,30.3500000,18193
US1.TWTR_delisted_875018,1,20191209,141100,30.3400000,30.3500000,30.3300000,30.3336000,3458
US1.TWTR_delisted_875018,1,20191209,141200,30.3400000,30.3500000,30.3400000,30.3500000,4486
US1.TWTR_delisted_875018,1,20191209,141300,30.3500000,30.3550000,30.3400000,30.3500000,11173
US1.TWTR_delisted_875018,1,20191209,141400,30.3400000,30.3500000,30.3400000,30.3400000,2000
US1.TWTR_delisted_875018,1,20191209,141500,30.3450000,30.3600000,30.3400000,30.3550000,13148
US1.TWTR_delisted_875018,1,20191209,141600,30.3600000,30.3900000,30.3550000,30.3650000,14853
US1.TWTR_delisted_875018,1,20191209,141700,30.3700000,30.3754000,30.3500000,30.3500000,6703
US1.TWTR_delisted_875018,1,20191209,141800,30.3500000,30.3600000,30.3400000,30.3400000,13638
US1.TWTR_delisted_875018,1,20191209,141900,30.3433000,30.3600000,30.3400000,30.3550000,8026
US1.TWTR_delisted_875018,1,20191209,142000,30.3558000,30.3600000,30.3500000,30.3500000,1900
US1.TWTR_delisted_875018,1,20191209,142100,30.3500000,30.3600000,30.3400000,30.3500000,22041
US1.TWTR_delisted_875018,1,20191209,142200,30.3554000,30.3700000,30.3500000,30.3554000,7326
US1.TWTR_delisted_875018,1,20191209,142300,30.3700000,30.3700000,30.3550000,30.3690000,7189
US1.TWTR_delisted_875018,1,20191209,142400,30.3600000,30.3700000,30.3600000,30.3700000,15592
US1.TWTR_delisted_875018,1,20191209,142500,30.3700000,30.3800000,30.3700000,30.3701000,16737
US1.TWTR_delisted_875018,1,20191209,142600,30.3799000,30.3800000,30.3700000,30.3800000,10738
US1.TWTR_delisted_875018,1,20191209,142700,30.3745000,30.4000000,30.3700000,30.4000000,11421
US1.TWTR_delisted_875018,1,20191209,142800,30.4000000,30.4100000,30.3800000,30.3800000,23953
US1.TWTR_delisted_875018,1,20191209,142900,30.3800000,30.4050000,30.3800000,30.4000000,8339
US1.TWTR_delisted_875018,1,20191209,143000,30.4000000,30.4064000,30.3800000,30.3800000,15541
US1.TWTR_delisted_875018,1,20191209,143100,30.3856000,30.3856000,30.3700000,30.3700000,4044
US1.TWTR_delisted_875018,1,20191209,143200,30.3700000,30.3702000,30.3400000,30.3550000,25378
US1.TWTR_delisted_875018,1,20191209,143300,30.3550000,30.3600000,30.3450000,30.3500000,9269
US1.TWTR_delisted_875018,1,20191209,143400,30.3400000,30.3600000,30.3400000,30.3513000,12254
US1.TWTR_delisted_875018,1,20191209,143500,30.3500000,30.3700000,30.3400000,30.3400000,20925
US1.TWTR_delisted_875018,1,20191209,143600,30.3450000,30.3600000,30.3400000,30.3500000,16079
US1.TWTR_delisted_875018,1,20191209,143700,30.3550000,30.3550000,30.3200000,30.3300000,42839
US1.TWTR_delisted_875018,1,20191209,143800,30.3350000,30.3600000,30.3200000,30.3543000,99619
US1.TWTR_delisted_875018,1,20191209,143900,30.3600000,30.4000000,30.3550000,30.3899000,60930
US1.TWTR_delisted_875018,1,20191209,144000,30.3900000,30.4100000,30.3900000,30.3950000,47632
US1.TWTR_delisted_875018,1,20191209,144100,30.4000000,30.4000000,30.3800000,30.3850000,10484
US1.TWTR_delisted_875018,1,20191209,144200,30.3850000,30.3900000,30.3700000,30.3700000,23444
US1.TWTR_delisted_875018,1,20191209,144300,30.3700000,30.3800000,30.3600000,30.3650000,17458
US1.TWTR_delisted_875018,1,20191209,144400,30.3650000,30.3700000,30.3500000,30.3700000,37210
US1.TWTR_delisted_875018,1,20191209,144500,30.3700000,30.3700000,30.3600000,30.3600000,3475
US1.TWTR_delisted_875018,1,20191209,144600,30.3610000,30.3650000,30.3500000,30.3550000,6345
US1.TWTR_delisted_875018,1,20191209,144700,30.3550000,30.3600000,30.3300000,30.3300000,90747
US1.TWTR_delisted_875018,1,20191209,144800,30.3400000,30.3400000,30.3200000,30.3200000,20335
US1.TWTR_delisted_875018,1,20191209,144900,30.3300000,30.3300000,30.3000000,30.3100000,29320
US1.TWTR_delisted_875018,1,20191209,145000,30.3100000,30.3200000,30.2900000,30.3000000,51576
US1.TWTR_delisted_875018,1,20191209,145100,30.2902000,30.3000000,30.2900000,30.2900000,3990
US1.TWTR_delisted_875018,1,20191209,145200,30.3000000,30.3200000,30.2950000,30.3100000,26476
US1.TWTR_delisted_875018,1,20191209,145300,30.3200000,30.3302000,30.3146000,30.3200000,10865
US1.TWTR_delisted_875018,1,20191209,145400,30.3265000,30.3400000,30.3200000,30.3400000,7088
US1.TWTR_delisted_875018,1,20191209,145500,30.3350000,30.3500000,30.3300000,30.3500000,15811
US1.TWTR_delisted_875018,1,20191209,145600,30.3400000,30.3500000,30.3200000,30.3200000,4626
US1.TWTR_delisted_875018,1,20191209,145700,30.3250000,30.3300000,30.3200000,30.3250000,5900
US1.TWTR_delisted_875018,1,20191209,145800,30.3300000,30.3300000,30.3200000,30.3250000,7974
US1.TWTR_delisted_875018,1,20191209,145900,30.3200000,30.3300000,30.3100000,30.3150000,46237
US1.TWTR_delisted_875018,1,20191209,150000,30.3100000,30.3100000,30.3000000,30.3001000,15444
US1.TWTR_delisted_875018,1,20191209,150100,30.3086000,30.3100000,30.2900000,30.3050000,29956
US1.TWTR_delisted_875018,1,20191209,150200,30.3050000,30.3170000,30.3000000,30.3100000,11124
US1.TWTR_delisted_875018,1,20191209,150300,30.3055000,30.3150000,30.3041000,30.3100000,6215
US1.TWTR_delisted_875018,1,20191209,150400,30.3050000,30.3100000,30.2800000,30.2900000,30796
US1.TWTR_delisted_875018,1,20191209,150500,30.2900000,30.3000000,30.2850000,30.2990000,10157
US1.TWTR_delisted_875018,1,20191209,150600,30.2900000,30.3000000,30.2850000,30.2850000,10461
US1.TWTR_delisted_875018,1,20191209,150700,30.2800000,30.3050000,30.2800000,30.3050000,18803
US1.TWTR_delisted_875018,1,20191209,150800,30.3050000,30.3100000,30.2900000,30.2900000,7537
US1.TWTR_delisted_875018,1,20191209,150900,30.2900000,30.3050000,30.2900000,30.3000000,8856
US1.TWTR_delisted_875018,1,20191209,151000,30.3000000,30.3100000,30.3000000,30.3100000,31964
US1.TWTR_delisted_875018,1,20191209,151100,30.3100000,30.3500000,30.3100000,30.3350000,27826
US1.TWTR_delisted_875018,1,20191209,151200,30.3350000,30.3400000,30.3200000,30.3200000,11996
US1.TWTR_delisted_875018,1,20191209,151300,30.3200000,30.3250000,30.3100000,30.3150000,13538
US1.TWTR_delisted_875018,1,20191209,151400,30.3150000,30.3150000,30.2900000,30.2950000,31550
US1.TWTR_delisted_875018,1,20191209,151500,30.3000000,30.3200000,30.3000000,30.3150000,15129
US1.TWTR_delisted_875018,1,20191209,151600,30.3150000,30.3400000,30.3100000,30.3250000,167150
US1.TWTR_delisted_875018,1,20191209,151700,30.3298000,30.3298000,30.3100000,30.3200000,7607
US1.TWTR_delisted_875018,1,20191209,151800,30.3150000,30.3550000,30.3100000,30.3400000,17787
US1.TWTR_delisted_875018,1,20191209,151900,30.3400000,30.3500000,30.3300000,30.3300000,5500
US1.TWTR_delisted_875018,1,20191209,152000,30.3349000,30.3450000,30.3300000,30.3350000,12105
US1.TWTR_delisted_875018,1,20191209,152100,30.3400000,30.3500000,30.3300000,30.3437000,4100
US1.TWTR_delisted_875018,1,20191209,152200,30.3450000,30.3500000,30.3300000,30.3350000,11197
US1.TWTR_delisted_875018,1,20191209,152300,30.3400000,30.3400000,30.3300000,30.3300000,1406
US1.TWTR_delisted_875018,1,20191209,152400,30.3310000,30.3390000,30.3200000,30.3200000,10222
US1.TWTR_delisted_875018,1,20191209,152500,30.3250000,30.3300000,30.3200000,30.3250000,3719
US1.TWTR_delisted_875018,1,20191209,152600,30.3200000,30.3300000,30.3101000,30.3200000,24445
US1.TWTR_delisted_875018,1,20191209,152700,30.3300000,30.3300000,30.3101000,30.3200000,12742
US1.TWTR_delisted_875018,1,20191209,152800,30.3200000,30.3200000,30.3100000,30.3100000,13224
US1.TWTR_delisted_875018,1,20191209,152900,30.3100000,30.3150000,30.3000000,30.3000000,13591
US1.TWTR_delisted_875018,1,20191209,153000,30.3100000,30.3100000,30.3000000,30.3050000,16793
US1.TWTR_delisted_875018,1,20191209,153100,30.3000000,30.3100000,30.2915000,30.2950000,29050
US1.TWTR_delisted_875018,1,20191209,153200,30.2950000,30.3025000,30.2900000,30.2900000,17108
US1.TWTR_delisted_875018,1,20191209,153300,30.2900000,30.3000000,30.2800000,30.2850000,16241
US1.TWTR_delisted_875018,1,20191209,153400,30.2900000,30.2900000,30.2700000,30.2750000,31139
US1.TWTR_delisted_875018,1,20191209,153500,30.2700000,30.2750000,30.2700000,30.2700000,11100
US1.TWTR_delisted_875018,1,20191209,153600,30.2750000,30.2765000,30.2700000,30.2700000,17623
US1.TWTR_delisted_875018,1,20191209,153700,30.2715000,30.2768000,30.2700000,30.2700000,7968
US1.TWTR_delisted_875018,1,20191209,153800,30.2700000,30.2700000,30.2600000,30.2650000,15459
US1.TWTR_delisted_875018,1,20191209,153900,30.2600000,30.2615000,30.2500000,30.2500000,14961
US1.TWTR_delisted_875018,1,20191209,154000,30.2500000,30.2600000,30.2500000,30.2550000,8926
US1.TWTR_delisted_875018,1,20191209,154100,30.2500000,30.2581000,30.2400000,30.2500000,37525
US1.TWTR_delisted_875018,1,20191209,154200,30.2500000,30.2600000,30.2500000,30.2600000,23799
US1.TWTR_delisted_875018,1,20191209,154300,30.2600000,30.2700000,30.2550000,30.2700000,24206
US1.TWTR_delisted_875018,1,20191209,154400,30.2600000,30.2700000,30.2600000,30.2600000,13426
US1.TWTR_delisted_875018,1,20191209,154500,30.2600000,30.2700000,30.2600000,30.2600000,8109
US1.TWTR_delisted_875018,1,20191209,154600,30.2650000,30.2650000,30.2400000,30.2500000,41059
US1.TWTR_delisted_875018,1,20191209,154700,30.2400000,30.2500000,30.2400000,30.2400000,9735
US1.TWTR_delisted_875018,1,20191209,154800,30.2400000,30.2450000,30.2100000,30.2200000,75327
US1.TWTR_delisted_875018,1,20191209,154900,30.2200000,30.2400000,30.2200000,30.2350000,44993
US1.TWTR_delisted_875018,1,20191209,155000,30.2300000,30.2600000,30.2300000,30.2500000,49315
US1.TWTR_delisted_875018,1,20191209,155100,30.2500000,30.2550000,30.2300000,30.2350000,37877
US1.TWTR_delisted_875018,1,20191209,155200,30.2300000,30.2399000,30.2300000,30.2350000,14971
US1.TWTR_delisted_875018,1,20191209,155300,30.2342000,30.2370000,30.2200000,30.2200000,62977
US1.TWTR_delisted_875018,1,20191209,155400,30.2200000,30.2250000,30.2100000,30.2150000,24299
US1.TWTR_delisted_875018,1,20191209,155500,30.2100000,30.2300000,30.2100000,30.2250000,51935
US1.TWTR_delisted_875018,1,20191209,155600,30.2200000,30.2300000,30.2200000,30.2250000,57043
US1.TWTR_delisted_875018,1,20191209,155700,30.2250000,30.2600000,30.2100000,30.2500000,117095
US1.TWTR_delisted_875018,1,20191209,155800,30.2550000,30.2600000,30.2400000,30.2400000,113735
US1.TWTR_delisted_875018,1,20191209,155900,30.2450000,30.2500000,30.2400000,30.2400000,55841
US1.TWTR_delisted_875018,1,20191209,160000,30.2500000,30.2600000,30.2100000,30.2100000,242506
US1.TWTR_delisted_875018,1,20191210,093100,30.2300000,30.2300000,30.2000000,30.2000000,505
US1.TWTR_delisted_875018,1,20191210,093200,30.2500000,30.2600000,30.1948000,30.2250000,177870
US1.TWTR_delisted_875018,1,20191210,093300,30.2289000,30.2289000,30.1500000,30.1700000,72389
US1.TWTR_delisted_875018,1,20191210,093400,30.1789000,30.2300000,30.1600000,30.1899000,53652
US1.TWTR_delisted_875018,1,20191210,093500,30.1876000,30.1900000,30.1050000,30.1050000,64149
US1.TWTR_delisted_875018,1,20191210,093600,30.1100000,30.1250000,30.0400000,30.0818000,90297
US1.TWTR_delisted_875018,1,20191210,093700,30.0900000,30.0900000,30.0300000,30.0600000,40353
US1.TWTR_delisted_875018,1,20191210,093800,30.0626000,30.1200000,30.0500000,30.1066000,30945
US1.TWTR_delisted_875018,1,20191210,093900,30.0900000,30.0900000,30.0000000,30.0215000,64349
US1.TWTR_delisted_875018,1,20191210,094000,30.0300000,30.0300000,30.0000000,30.0200000,35998
US1.TWTR_delisted_875018,1,20191210,094100,30.0150000,30.0328000,29.9900000,30.0000000,144467
US1.TWTR_delisted_875018,1,20191210,094200,30.0000000,30.0300000,30.0000000,30.0100000,23211
US1.TWTR_delisted_875018,1,20191210,094300,30.0200000,30.0700000,30.0100000,30.0700000,66834
US1.TWTR_delisted_875018,1,20191210,094400,30.0700000,30.0700000,30.0300000,30.0400000,22281
US1.TWTR_delisted_875018,1,20191210,094500,30.0400000,30.0900000,30.0200000,30.0900000,30903
US1.TWTR_delisted_875018,1,20191210,094600,30.0811000,30.1450000,30.0600000,30.1200000,113989
US1.TWTR_delisted_875018,1,20191210,094700,30.1200000,30.1750000,30.1150000,30.1400000,47885
US1.TWTR_delisted_875018,1,20191210,094800,30.1350000,30.1600000,30.1100000,30.1200000,50456
US1.TWTR_delisted_875018,1,20191210,094900,30.1300000,30.1300000,30.0500000,30.0500000,92191
US1.TWTR_delisted_875018,1,20191210,095000,30.0500000,30.0900000,30.0400000,30.0700000,35792
US1.TWTR_delisted_875018,1,20191210,095100,30.0800000,30.1400000,30.0800000,30.1400000,32656
US1.TWTR_delisted_875018,1,20191210,095200,30.1300000,30.2077000,30.1200000,30.1600000,84546
US1.TWTR_delisted_875018,1,20191210,095300,30.1600000,30.1600000,30.1200000,30.1200000,17441
US1.TWTR_delisted_875018,1,20191210,095400,30.1100000,30.1300000,30.1000000,30.1200000,13681
US1.TWTR_delisted_875018,1,20191210,095500,30.1200000,30.1500000,30.1000000,30.1400000,32838
US1.TWTR_delisted_875018,1,20191210,095600,30.1400000,30.1500000,30.1300000,30.1377000,12830
US1.TWTR_delisted_875018,1,20191210,095700,30.1300000,30.1550000,30.1200000,30.1400000,17795
US1.TWTR_delisted_875018,1,20191210,095800,30.1359000,30.1400000,30.0700000,30.0700000,22703
US1.TWTR_delisted_875018,1,20191210,095900,30.0600000,30.0800000,30.0600000,30.0750000,24192
US1.TWTR_delisted_875018,1,20191210,100000,30.0777000,30.1000000,30.0600000,30.0950000,33586
US1.TWTR_delisted_875018,1,20191210,100100,30.1100000,30.1100000,30.0400000,30.0500000,37080
US1.TWTR_delisted_875018,1,20191210,100200,30.0582000,30.0700000,30.0100000,30.0200000,57226
US1.TWTR_delisted_875018,1,20191210,100300,30.0200000,30.0600000,30.0086000,30.0600000,62667
US1.TWTR_delisted_875018,1,20191210,100400,30.0600000,30.0800000,30.0500000,30.0550000,16965
US1.TWTR_delisted_875018,1,20191210,100500,30.0550000,30.1200000,30.0550000,30.1150000,44426
US1.TWTR_delisted_875018,1,20191210,100600,30.1200000,30.1300000,30.1100000,30.1241000,14249
US1.TWTR_delisted_875018,1,20191210,100700,30.1300000,30.1350000,30.1076000,30.1076000,18414
US1.TWTR_delisted_875018,1,20191210,100800,30.1099000,30.1200000,30.0850000,30.0898000,17593
US1.TWTR_delisted_875018,1,20191210,100900,30.0850000,30.1051000,30.0850000,30.1000000,9830
US1.TWTR_delisted_875018,1,20191210,101000,30.1100000,30.1200000,30.0800000,30.1067000,24141
US1.TWTR_delisted_875018,1,20191210,101100,30.1100000,30.1200000,30.0973000,30.1200000,18547
US1.TWTR_delisted_875018,1,20191210,101200,30.1300000,30.1400000,30.1150000,30.1200000,11338
US1.TWTR_delisted_875018,1,20191210,101300,30.1249000,30.1600000,30.1200000,30.1600000,17684
US1.TWTR_delisted_875018,1,20191210,101400,30.1650000,30.1700000,30.1400000,30.1600000,27127
US1.TWTR_delisted_875018,1,20191210,101500,30.1700000,30.2050000,30.1612000,30.1900000,43944
US1.TWTR_delisted_875018,1,20191210,101600,30.1900000,30.2000000,30.1800000,30.1800000,21922
US1.TWTR_delisted_875018,1,20191210,101700,30.1600000,30.1600000,30.1200000,30.1541000,19114
US1.TWTR_delisted_875018,1,20191210,101800,30.1600000,30.1900000,30.1600000,30.1700000,15731
US1.TWTR_delisted_875018,1,20191210,101900,30.1700000,30.1700000,30.1300000,30.1300000,19504
US1.TWTR_delisted_875018,1,20191210,102000,30.1201000,30.1300000,30.1000000,30.1150000,24453
US1.TWTR_delisted_875018,1,20191210,102100,30.1100000,30.1200000,30.1000000,30.1023000,17886
US1.TWTR_delisted_875018,1,20191210,102200,30.1000000,30.1200000,30.1000000,30.1100000,11132
US1.TWTR_delisted_875018,1,20191210,102300,30.1150000,30.1200000,30.1100000,30.1200000,9717
US1.TWTR_delisted_875018,1,20191210,102400,30.1200000,30.1300000,30.1100000,30.1200000,20537
US1.TWTR_delisted_875018,1,20191210,102500,30.1200000,30.1700000,30.1200000,30.1400000,56284
US1.TWTR_delisted_875018,1,20191210,102600,30.1400000,30.1550000,30.1100000,30.1550000,18233
US1.TWTR_delisted_875018,1,20191210,102700,30.1500000,30.1500000,30.1250000,30.1400000,7081
US1.TWTR_delisted_875018,1,20191210,102800,30.1400000,30.1450000,30.1100000,30.1142000,4420
US1.TWTR_delisted_875018,1,20191210,102900,30.1100000,30.1200000,30.1000000,30.1021000,25577
US1.TWTR_delisted_875018,1,20191210,103000,30.1000000,30.1050000,30.0850000,30.0850000,14078
US1.TWTR_delisted_875018,1,20191210,103100,30.0900000,30.0950000,30.0601000,30.0650000,45622
US1.TWTR_delisted_875018,1,20191210,103200,30.0700000,30.0700000,30.0300000,30.0350000,23697
US1.TWTR_delisted_875018,1,20191210,103300,30.0300000,30.0659000,30.0300000,30.0600000,21534
US1.TWTR_delisted_875018,1,20191210,103400,30.0600000,30.0797000,30.0400000,30.0500000,25454
US1.TWTR_delisted_875018,1,20191210,103500,30.0400000,30.0500000,30.0150000,30.0150000,31243
US1.TWTR_delisted_875018,1,20191210,103600,30.0190000,30.0450000,30.0150000,30.0400000,21408
US1.TWTR_delisted_875018,1,20191210,103700,30.0450000,30.0450000,30.0300000,30.0350000,12180
US1.TWTR_delisted_875018,1,20191210,103800,30.0350000,30.0600000,30.0350000,30.0600000,8909
US1.TWTR_delisted_875018,1,20191210,103900,30.0600000,30.0600000,30.0300000,30.0300000,24707
US1.TWTR_delisted_875018,1,20191210,104000,30.0200000,30.0300000,30.0200000,30.0300000,19217
US1.TWTR_delisted_875018,1,20191210,104100,30.0270000,30.0400000,30.0100000,30.0250000,30667
US1.TWTR_delisted_875018,1,20191210,104200,30.0250000,30.0295000,30.0100000,30.0101000,31534
US1.TWTR_delisted_875018,1,20191210,104300,30.0100000,30.0190000,29.9900000,29.9958000,81228
US1.TWTR_delisted_875018,1,20191210,104400,29.9950000,30.0250000,29.9900000,30.0200000,26962
US1.TWTR_delisted_875018,1,20191210,104500,30.0244000,30.0450000,30.0200000,30.0200000,12453
US1.TWTR_delisted_875018,1,20191210,104600,30.0200000,30.0200000,30.0000000,30.0150000,12960
US1.TWTR_delisted_875018,1,20191210,104700,30.0150000,30.0700000,30.0100000,30.0650000,18914
US1.TWTR_delisted_875018,1,20191210,104800,30.0612000,30.0710000,30.0500000,30.0513000,21204
US1.TWTR_delisted_875018,1,20191210,104900,30.0500000,30.0500000,30.0100000,30.0295000,35673
US1.TWTR_delisted_875018,1,20191210,105000,30.0252000,30.0400000,30.0102000,30.0357000,21746
US1.TWTR_delisted_875018,1,20191210,105100,30.0350000,30.0400000,30.0300000,30.0350000,9305
US1.TWTR_delisted_875018,1,20191210,105200,30.0300000,30.0350000,30.0000000,30.0000000,33384
US1.TWTR_delisted_875018,1,20191210,105300,30.0000000,30.0200000,30.0000000,30.0100000,39065
US1.TWTR_delisted_875018,1,20191210,105400,30.0150000,30.0300000,30.0150000,30.0250000,8347
US1.TWTR_delisted_875018,1,20191210,105500,30.0300000,30.0650000,30.0285000,30.0550000,22083
US1.TWTR_delisted_875018,1,20191210,105600,30.0550000,30.0600000,30.0300000,30.0400000,22826
US1.TWTR_delisted_875018,1,20191210,105700,30.0337000,30.0400000,30.0300000,30.0400000,23628
US1.TWTR_delisted_875018,1,20191210,105800,30.0300000,30.0450000,30.0250000,30.0401000,11855
US1.TWTR_delisted_875018,1,20191210,105900,30.0450000,30.0700000,30.0450000,30.0700000,11547
US1.TWTR_delisted_875018,1,20191210,110000,30.0700000,30.0800000,30.0600000,30.0750000,11395
US1.TWTR_delisted_875018,1,20191210,110100,30.0700000,30.0900000,30.0700000,30.0900000,25187
US1.TWTR_delisted_875018,1,20191210,110200,30.0900000,30.1100000,30.0900000,30.1001000,37883
US1.TWTR_delisted_875018,1,20191210,110300,30.1050000,30.1050000,30.0600000,30.0650000,70956
US1.TWTR_delisted_875018,1,20191210,110400,30.0600000,30.0600000,30.0250000,30.0500000,79419
US1.TWTR_delisted_875018,1,20191210,110500,30.0600000,30.0800000,30.0500000,30.0700000,17539
US1.TWTR_delisted_875018,1,20191210,110600,30.0700000,30.1100000,30.0651000,30.0900000,35695
US1.TWTR_delisted_875018,1,20191210,110700,30.0900000,30.1100000,30.0900000,30.1100000,11841
US1.TWTR_delisted_875018,1,20191210,110800,30.1100000,30.1100000,30.1000000,30.1050000,24139
US1.TWTR_delisted_875018,1,20191210,110900,30.1000000,30.1000000,30.0900000,30.0950000,20455
US1.TWTR_delisted_875018,1,20191210,111000,30.0900000,30.0900000,30.0600000,30.0600000,15309
US1.TWTR_delisted_875018,1,20191210,111100,30.0700000,30.1000000,30.0600000,30.0660000,17008
US1.TWTR_delisted_875018,1,20191210,111200,30.0700000,30.0800000,30.0600000,30.0700000,9677
US1.TWTR_delisted_875018,1,20191210,111300,30.0700000,30.0700000,30.0400000,30.0650000,103817
US1.TWTR_delisted_875018,1,20191210,111400,30.0622000,30.0800000,30.0600000,30.0600000,17298
US1.TWTR_delisted_875018,1,20191210,111500,30.0600000,30.0850000,30.0300000,30.0800000,50811
US1.TWTR_delisted_875018,1,20191210,111600,30.0844000,30.1000000,30.0700000,30.0700000,23102
US1.TWTR_delisted_875018,1,20191210,111700,30.0648000,30.0648000,30.0500000,30.0500000,8796
US1.TWTR_delisted_875018,1,20191210,111800,30.0500000,30.0800000,30.0500000,30.0500000,11334
US1.TWTR_delisted_875018,1,20191210,111900,30.0500000,30.0600000,30.0400000,30.0500000,19580
US1.TWTR_delisted_875018,1,20191210,112000,30.0600000,30.0850000,30.0550000,30.0650000,4330
US1.TWTR_delisted_875018,1,20191210,112100,30.0600000,30.0700000,30.0500000,30.0500000,7665
US1.TWTR_delisted_875018,1,20191210,112200,30.0550000,30.0750000,30.0500000,30.0700000,11550
US1.TWTR_delisted_875018,1,20191210,112300,30.0642000,30.0700000,30.0500000,30.0550000,12734
US1.TWTR_delisted_875018,1,20191210,112400,30.0600000,30.0600000,30.0450000,30.0600000,17800
US1.TWTR_delisted_875018,1,20191210,112500,30.0500000,30.0600000,30.0500000,30.0600000,14282
US1.TWTR_delisted_875018,1,20191210,112600,30.0700000,30.0800000,30.0500000,30.0730000,20138
US1.TWTR_delisted_875018,1,20191210,112700,30.0800000,30.0945000,30.0800000,30.0945000,7642
US1.TWTR_delisted_875018,1,20191210,112800,30.0973000,30.0973000,30.0800000,30.0800000,13529
US1.TWTR_delisted_875018,1,20191210,112900,30.0800000,30.1100000,30.0800000,30.0950000,28049
US1.TWTR_delisted_875018,1,20191210,113000,30.0950000,30.1100000,30.0900000,30.1100000,19473
US1.TWTR_delisted_875018,1,20191210,113100,30.1050000,30.1100000,30.0900000,30.0900000,17400
US1.TWTR_delisted_875018,1,20191210,113200,30.0900000,30.1000000,30.0900000,30.1000000,13145
US1.TWTR_delisted_875018,1,20191210,113300,30.1000000,30.1000000,30.0900000,30.0916000,6567
US1.TWTR_delisted_875018,1,20191210,113400,30.1000000,30.1091000,30.0850000,30.0900000,18308
US1.TWTR_delisted_875018,1,20191210,113500,30.0865000,30.0950000,30.0713000,30.0900000,9496
US1.TWTR_delisted_875018,1,20191210,113600,30.0800000,30.1050000,30.0700000,30.0900000,24341
US1.TWTR_delisted_875018,1,20191210,113700,30.0844000,30.1000000,30.0800000,30.0900000,15027
US1.TWTR_delisted_875018,1,20191210,113800,30.0900000,30.1100000,30.0900000,30.1000000,10495
US1.TWTR_delisted_875018,1,20191210,113900,30.1000000,30.1000000,30.0898000,30.1000000,12192
US1.TWTR_delisted_875018,1,20191210,114000,30.0950000,30.1450000,30.0950000,30.1400000,39597
US1.TWTR_delisted_875018,1,20191210,114100,30.1300000,30.1600000,30.1300000,30.1563000,40282
US1.TWTR_delisted_875018,1,20191210,114200,30.1585000,30.1600000,30.1316000,30.1600000,20963
US1.TWTR_delisted_875018,1,20191210,114300,30.1600000,30.1600000,30.1315000,30.1400000,49014
US1.TWTR_delisted_875018,1,20191210,114400,30.1400000,30.1800000,30.1400000,30.1800000,50639
US1.TWTR_delisted_875018,1,20191210,114500,30.1800000,30.1800000,30.1400000,30.1500000,28596
US1.TWTR_delisted_875018,1,20191210,114600,30.1500000,30.1500000,30.1300000,30.1500000,13658
US1.TWTR_delisted_875018,1,20191210,114700,30.1450000,30.1600000,30.1400000,30.1521000,7782
US1.TWTR_delisted_875018,1,20191210,114800,30.1600000,30.1800000,30.1500000,30.1650000,21106
US1.TWTR_delisted_875018,1,20191210,114900,30.1600000,30.1684000,30.1400000,30.1500000,15594
US1.TWTR_delisted_875018,1,20191210,115000,30.1589000,30.1600000,30.1350000,30.1450000,20040
US1.TWTR_delisted_875018,1,20191210,115100,30.1500000,30.1900000,30.1500000,30.1800000,33251
US1.TWTR_delisted_875018,1,20191210,115200,30.1750000,30.1800000,30.1600000,30.1700000,16862
US1.TWTR_delisted_875018,1,20191210,115300,30.1800000,30.1800000,30.1700000,30.1800000,11401
US1.TWTR_delisted_875018,1,20191210,115400,30.1800000,30.1800000,30.1600000,30.1644000,33374
US1.TWTR_delisted_875018,1,20191210,115500,30.1668000,30.1668000,30.1500000,30.1550000,12123
US1.TWTR_delisted_875018,1,20191210,115600,30.1600000,30.1700000,30.1450000,30.1500000,15700
US1.TWTR_delisted_875018,1,20191210,115700,30.1500000,30.1550000,30.1344000,30.1400000,11380
US1.TWTR_delisted_875018,1,20191210,115800,30.1356000,30.1356000,30.1150000,30.1150000,22574
US1.TWTR_delisted_875018,1,20191210,115900,30.1200000,30.1300000,30.1100000,30.1200000,34160
US1.TWTR_delisted_875018,1,20191210,120000,30.1200000,30.1250000,30.0950000,30.1000000,36380
US1.TWTR_delisted_875018,1,20191210,120100,30.1100000,30.1150000,30.0800000,30.0850000,10482
US1.TWTR_delisted_875018,1,20191210,120200,30.0856000,30.1100000,30.0850000,30.1000000,31455
US1.TWTR_delisted_875018,1,20191210,120300,30.1050000,30.1100000,30.0900000,30.0950000,12595
US1.TWTR_delisted_875018,1,20191210,120400,30.0950000,30.1400000,30.0950000,30.1150000,43582
US1.TWTR_delisted_875018,1,20191210,120500,30.1127000,30.1256000,30.1102000,30.1200000,7096
US1.TWTR_delisted_875018,1,20191210,120600,30.1250000,30.1300000,30.1200000,30.1200000,7399
US1.TWTR_delisted_875018,1,20191210,120700,30.1200000,30.1200000,30.1100000,30.1116000,7780
US1.TWTR_delisted_875018,1,20191210,120800,30.1100000,30.1100000,30.1000000,30.1000000,14854
US1.TWTR_delisted_875018,1,20191210,120900,30.1100000,30.1100000,30.0700000,30.0800000,14499
US1.TWTR_delisted_875018,1,20191210,121000,30.0800000,30.0800000,30.0500000,30.0543000,19845
US1.TWTR_delisted_875018,1,20191210,121100,30.0550000,30.0800000,30.0500000,30.0800000,36026
US1.TWTR_delisted_875018,1,20191210,121200,30.0800000,30.0850000,30.0700000,30.0700000,6750
US1.TWTR_delisted_875018,1,20191210,121300,30.0700000,30.0700000,30.0600000,30.0700000,7327
US1.TWTR_delisted_875018,1,20191210,121400,30.0700000,30.0700000,30.0600000,30.0644000,4064
US1.TWTR_delisted_875018,1,20191210,121500,30.0600000,30.0700000,30.0600000,30.0650000,11534
US1.TWTR_delisted_875018,1,20191210,121600,30.0650000,30.0650000,30.0500000,30.0570000,21377
US1.TWTR_delisted_875018,1,20191210,121700,30.0500000,30.0700000,30.0500000,30.0550000,26878
US1.TWTR_delisted_875018,1,20191210,121800,30.0571000,30.0700000,30.0528000,30.0700000,24777
US1.TWTR_delisted_875018,1,20191210,121900,30.0600000,30.0600000,30.0500000,30.0500000,6968
US1.TWTR_delisted_875018,1,20191210,122000,30.0550000,30.0650000,30.0500000,30.0500000,13351
US1.TWTR_delisted_875018,1,20191210,122100,30.0550000,30.0700000,30.0500000,30.0550000,18276
US1.TWTR_delisted_875018,1,20191210,122200,30.0500000,30.0650000,30.0450000,30.0650000,86659
US1.TWTR_delisted_875018,1,20191210,122300,30.0650000,30.0800000,30.0500000,30.0699000,57618
US1.TWTR_delisted_875018,1,20191210,122400,30.0650000,30.0650000,30.0450000,30.0500000,42764
US1.TWTR_delisted_875018,1,20191210,122500,30.0550000,30.0600000,30.0250000,30.0300000,40822
US1.TWTR_delisted_875018,1,20191210,122600,30.0280000,30.0400000,30.0234000,30.0300000,12437
US1.TWTR_delisted_875018,1,20191210,122700,30.0400000,30.0400000,30.0200000,30.0250000,23135
US1.TWTR_delisted_875018,1,20191210,122800,30.0250000,30.0300000,30.0150000,30.0150000,28040
US1.TWTR_delisted_875018,1,20191210,122900,30.0190000,30.0238000,30.0100000,30.0150000,42881
US1.TWTR_delisted_875018,1,20191210,123000,30.0100000,30.0200000,30.0000000,30.0200000,20182
US1.TWTR_delisted_875018,1,20191210,123100,30.0200000,30.0400000,30.0150000,30.0400000,14607
US1.TWTR_delisted_875018,1,20191210,123200,30.0400000,30.0582000,30.0350000,30.0445000,19174
US1.TWTR_delisted_875018,1,20191210,123300,30.0463000,30.0600000,30.0400000,30.0550000,6375
US1.TWTR_delisted_875018,1,20191210,123400,30.0562000,30.0867000,30.0500000,30.0700000,43106
US1.TWTR_delisted_875018,1,20191210,123500,30.0700000,30.0779000,30.0600000,30.0600000,16594
US1.TWTR_delisted_875018,1,20191210,123600,30.0601000,30.0700000,30.0600000,30.0600000,5572
US1.TWTR_delisted_875018,1,20191210,123700,30.0650000,30.0650000,30.0500000,30.0550000,5429
US1.TWTR_delisted_875018,1,20191210,123800,30.0600000,30.0600000,30.0500000,30.0501000,12801
US1.TWTR_delisted_875018,1,20191210,123900,30.0500000,30.0600000,30.0500000,30.0500000,6475
US1.TWTR_delisted_875018,1,20191210,124000,30.0550000,30.0600000,30.0500000,30.0550000,3750
US1.TWTR_delisted_875018,1,20191210,124100,30.0590000,30.0590000,30.0500000,30.0550000,2906
US1.TWTR_delisted_875018,1,20191210,124200,30.0500000,30.0678000,30.0500000,30.0650000,9789
US1.TWTR_delisted_875018,1,20191210,124300,30.0700000,30.0700000,30.0600000,30.0600000,12438
US1.TWTR_delisted_875018,1,20191210,124400,30.0650000,30.0700000,30.0500000,30.0500000,7800
US1.TWTR_delisted_875018,1,20191210,124500,30.0580000,30.0599000,30.0500000,30.0550000,4900
US1.TWTR_delisted_875018,1,20191210,124600,30.0600000,30.0600000,30.0500000,30.0600000,4206
US1.TWTR_delisted_875018,1,20191210,124700,30.0500000,30.0700000,30.0500000,30.0500000,20192
US1.TWTR_delisted_875018,1,20191210,124800,30.0516000,30.0531000,30.0400000,30.0400000,12027
US1.TWTR_delisted_875018,1,20191210,124900,30.0450000,30.0600000,30.0400000,30.0424000,9586
US1.TWTR_delisted_875018,1,20191210,125000,30.0500000,30.0500000,30.0350000,30.0350000,5098
US1.TWTR_delisted_875018,1,20191210,125100,30.0300000,30.0399000,30.0300000,30.0300000,2650
US1.TWTR_delisted_875018,1,20191210,125200,30.0300000,30.0350000,30.0250000,30.0336000,19998
US1.TWTR_delisted_875018,1,20191210,125300,30.0301000,30.0400000,30.0200000,30.0300000,6090
US1.TWTR_delisted_875018,1,20191210,125400,30.0250000,30.0350000,30.0200000,30.0200000,8415
US1.TWTR_delisted_875018,1,20191210,125500,30.0300000,30.0300000,30.0200000,30.0200000,2200
US1.TWTR_delisted_875018,1,20191210,125600,30.0200000,30.0300000,30.0200000,30.0200000,7844
US1.TWTR_delisted_875018,1,20191210,125700,30.0250000,30.0300000,30.0200000,30.0300000,6900
US1.TWTR_delisted_875018,1,20191210,125800,30.0250000,30.0500000,30.0250000,30.0500000,8101
US1.TWTR_delisted_875018,1,20191210,125900,30.0470000,30.0650000,30.0400000,30.0600000,19583
US1.TWTR_delisted_875018,1,20191210,130000,30.0500000,30.0600000,30.0450000,30.0600000,8101
US1.TWTR_delisted_875018,1,20191210,130100,30.0525000,30.0850000,30.0525000,30.0800000,13105
US1.TWTR_delisted_875018,1,20191210,130200,30.0836000,30.1100000,30.0836000,30.1100000,31027
US1.TWTR_delisted_875018,1,20191210,130300,30.1100000,30.1400000,30.1100000,30.1334000,32305
US1.TWTR_delisted_875018,1,20191210,130400,30.1250000,30.1400000,30.1201000,30.1368000,16896
US1.TWTR_delisted_875018,1,20191210,130500,30.1326000,30.1364000,30.1250000,30.1300000,7889
US1.TWTR_delisted_875018,1,20191210,130600,30.1350000,30.1500000,30.1300000,30.1345000,29282
US1.TWTR_delisted_875018,1,20191210,130700,30.1350000,30.1414000,30.1203000,30.1300000,21321
US1.TWTR_delisted_875018,1,20191210,130800,30.1250000,30.1290000,30.1100000,30.1100000,3720
US1.TWTR_delisted_875018,1,20191210,130900,30.1100000,30.1200000,30.1037000,30.1050000,6541
US1.TWTR_delisted_875018,1,20191210,131000,30.1090000,30.1155000,30.0911000,30.1155000,17837
US1.TWTR_delisted_875018,1,20191210,131100,30.1100000,30.1200000,30.1000000,30.1000000,6166
US1.TWTR_delisted_875018,1,20191210,131200,30.1000000,30.1055000,30.0850000,30.1035000,10721
US1.TWTR_delisted_875018,1,20191210,131300,30.1100000,30.1100000,30.0900000,30.1100000,9889
US1.TWTR_delisted_875018,1,20191210,131400,30.1050000,30.1100000,30.0900000,30.0940000,6835
US1.TWTR_delisted_875018,1,20191210,131500,30.0950000,30.0950000,30.0750000,30.0750000,8010
US1.TWTR_delisted_875018,1,20191210,131600,30.0750000,30.0900000,30.0700000,30.0750000,13276
US1.TWTR_delisted_875018,1,20191210,131700,30.0800000,30.0850000,30.0800000,30.0800000,1662
US1.TWTR_delisted_875018,1,20191210,131800,30.0850000,30.0900000,30.0800000,30.0850000,3300
US1.TWTR_delisted_875018,1,20191210,131900,30.0861000,30.0954000,30.0800000,30.0950000,10731
US1.TWTR_delisted_875018,1,20191210,132000,30.0935000,30.1100000,30.0900000,30.0950000,15840
US1.TWTR_delisted_875018,1,20191210,132100,30.0900000,30.0900000,30.0800000,30.0814000,3005
US1.TWTR_delisted_875018,1,20191210,132200,30.0800000,30.0960000,30.0800000,30.0960000,4849
US1.TWTR_delisted_875018,1,20191210,132300,30.0900000,30.0900000,30.0800000,30.0800000,4449
US1.TWTR_delisted_875018,1,20191210,132400,30.0840000,30.0899000,30.0800000,30.0850000,2886
US1.TWTR_delisted_875018,1,20191210,132500,30.0900000,30.0950000,30.0800000,30.0850000,12300
US1.TWTR_delisted_875018,1,20191210,132600,30.0806000,30.0850000,30.0750000,30.0750000,6599
US1.TWTR_delisted_875018,1,20191210,132700,30.0800000,30.0800000,30.0700000,30.0750000,2794
US1.TWTR_delisted_875018,1,20191210,132800,30.0750000,30.0800000,30.0700000,30.0754000,6180
US1.TWTR_delisted_875018,1,20191210,132900,30.0795000,30.0800000,30.0630000,30.0650000,8222
US1.TWTR_delisted_875018,1,20191210,133000,30.0700000,30.0700000,30.0600000,30.0631000,4400
US1.TWTR_delisted_875018,1,20191210,133100,30.0700000,30.0700000,30.0500000,30.0650000,7741
US1.TWTR_delisted_875018,1,20191210,133200,30.0500000,30.0600000,30.0400000,30.0500000,15740
US1.TWTR_delisted_875018,1,20191210,133300,30.0513000,30.0650000,30.0500000,30.0650000,7473
US1.TWTR_delisted_875018,1,20191210,133400,30.0600000,30.0650000,30.0500000,30.0600000,12228
US1.TWTR_delisted_875018,1,20191210,133500,30.0536000,30.0550000,30.0400000,30.0400000,9270
US1.TWTR_delisted_875018,1,20191210,133600,30.0500000,30.0500000,30.0350000,30.0450000,23248
US1.TWTR_delisted_875018,1,20191210,133700,30.0400000,30.0500000,30.0300000,30.0300000,11934
US1.TWTR_delisted_875018,1,20191210,133800,30.0399000,30.0400000,30.0300000,30.0300000,11863
US1.TWTR_delisted_875018,1,20191210,133900,30.0239000,30.0500000,30.0200000,30.0400000,27224
US1.TWTR_delisted_875018,1,20191210,134000,30.0400000,30.0413000,30.0200000,30.0300000,24719
US1.TWTR_delisted_875018,1,20191210,134100,30.0269000,30.0300000,30.0200000,30.0200000,7066
US1.TWTR_delisted_875018,1,20191210,134200,30.0200000,30.0300000,30.0200000,30.0300000,18726
US1.TWTR_delisted_875018,1,20191210,134300,30.0250000,30.0300000,30.0200000,30.0300000,7300
US1.TWTR_delisted_875018,1,20191210,134400,30.0200000,30.0300000,30.0100000,30.0100000,27249
US1.TWTR_delisted_875018,1,20191210,134500,30.0142000,30.0200000,30.0100000,30.0150000,3661
US1.TWTR_delisted_875018,1,20191210,134600,30.0200000,30.0200000,30.0100000,30.0100000,10748
US1.TWTR_delisted_875018,1,20191210,134700,30.0150000,30.0200000,30.0100000,30.0150000,10844
US1.TWTR_delisted_875018,1,20191210,134800,30.0200000,30.0200000,30.0100000,30.0200000,7927
US1.TWTR_delisted_875018,1,20191210,134900,30.0159000,30.0350000,30.0100000,30.0250000,59313
US1.TWTR_delisted_875018,1,20191210,135000,30.0293000,30.0300000,30.0200000,30.0250000,28455
US1.TWTR_delisted_875018,1,20191210,135100,30.0300000,30.0400000,30.0150000,30.0255000,36562
US1.TWTR_delisted_875018,1,20191210,135200,30.0200000,30.0200000,30.0100000,30.0100000,16600
US1.TWTR_delisted_875018,1,20191210,135300,30.0120000,30.0200000,30.0000000,30.0050000,41254
US1.TWTR_delisted_875018,1,20191210,135400,30.0000000,30.0200000,30.0000000,30.0150000,126966
US1.TWTR_delisted_875018,1,20191210,135500,30.0100000,30.0200000,30.0100000,30.0174000,16970
US1.TWTR_delisted_875018,1,20191210,135600,30.0196000,30.0199000,30.0000000,30.0056000,17612
US1.TWTR_delisted_875018,1,20191210,135700,30.0000000,30.0300000,30.0000000,30.0250000,106961
US1.TWTR_delisted_875018,1,20191210,135800,30.0250000,30.0400000,30.0200000,30.0261000,25151
US1.TWTR_delisted_875018,1,20191210,135900,30.0300000,30.0400000,30.0200000,30.0200000,39272
US1.TWTR_delisted_875018,1,20191210,140000,30.0290000,30.0400000,30.0200000,30.0250000,12645
US1.TWTR_delisted_875018,1,20191210,140100,30.0200000,30.0200000,30.0000000,30.0050000,35819
US1.TWTR_delisted_875018,1,20191210,140200,30.0100000,30.0100000,30.0000000,30.0100000,35676
US1.TWTR_delisted_875018,1,20191210,140300,30.0100000,30.0100000,30.0000000,30.0080000,7900
US1.TWTR_delisted_875018,1,20191210,140400,30.0050000,30.0100000,30.0000000,30.0100000,18604
US1.TWTR_delisted_875018,1,20191210,140500,30.0000000,30.0300000,30.0000000,30.0250000,42416
US1.TWTR_delisted_875018,1,20191210,140600,30.0200000,30.0300000,30.0200000,30.0250000,3727
US1.TWTR_delisted_875018,1,20191210,140700,30.0300000,30.0500000,30.0300000,30.0421000,7549
US1.TWTR_delisted_875018,1,20191210,140800,30.0400000,30.0550000,30.0300000,30.0390000,73305
US1.TWTR_delisted_875018,1,20191210,140900,30.0390000,30.0400000,30.0300000,30.0400000,3738
US1.TWTR_delisted_875018,1,20191210,141000,30.0350000,30.0400000,30.0250000,30.0250000,5546
US1.TWTR_delisted_875018,1,20191210,141100,30.0200000,30.0400000,30.0200000,30.0384000,12814
US1.TWTR_delisted_875018,1,20191210,141200,30.0350000,30.0400000,30.0200000,30.0300000,16643
US1.TWTR_delisted_875018,1,20191210,141300,30.0290000,30.0350000,30.0200000,30.0200000,6002
US1.TWTR_delisted_875018,1,20191210,141400,30.0264000,30.0264000,30.0200000,30.0200000,3950
US1.TWTR_delisted_875018,1,20191210,141500,30.0200000,30.0300000,30.0200000,30.0246000,2926
US1.TWTR_delisted_875018,1,20191210,141600,30.0250000,30.0300000,30.0200000,30.0300000,5956
US1.TWTR_delisted_875018,1,20191210,141700,30.0200000,30.0300000,30.0200000,30.0200000,3800
US1.TWTR_delisted_875018,1,20191210,141800,30.0200000,30.0300000,30.0200000,30.0299000,3190
US1.TWTR_delisted_875018,1,20191210,141900,30.0200000,30.0250000,30.0200000,30.0200000,2776
US1.TWTR_delisted_875018,1,20191210,142000,30.0250000,30.0300000,30.0200000,30.0250000,2344
US1.TWTR_delisted_875018,1,20191210,142100,30.0250000,30.0250000,30.0200000,30.0200000,5040
US1.TWTR_delisted_875018,1,20191210,142200,30.0245000,30.0300000,30.0200000,30.0263000,4535
US1.TWTR_delisted_875018,1,20191210,142300,30.0200000,30.0282000,30.0200000,30.0200000,5703
US1.TWTR_delisted_875018,1,20191210,142400,30.0200000,30.0300000,30.0150000,30.0250000,13109
US1.TWTR_delisted_875018,1,20191210,142500,30.0200000,30.0300000,30.0200000,30.0259000,2524
US1.TWTR_delisted_875018,1,20191210,142600,30.0200000,30.0250000,30.0200000,30.0200000,2464
US1.TWTR_delisted_875018,1,20191210,142700,30.0250000,30.0300000,30.0150000,30.0250000,14643
US1.TWTR_delisted_875018,1,20191210,142800,30.0200000,30.0300000,30.0200000,30.0200000,22254
US1.TWTR_delisted_875018,1,20191210,142900,30.0210000,30.0300000,30.0200000,30.0250000,5653
US1.TWTR_delisted_875018,1,20191210,143000,30.0200000,30.0250000,30.0100000,30.0100000,35422
US1.TWTR_delisted_875018,1,20191210,143100,30.0100000,30.0200000,30.0050000,30.0100000,16352
US1.TWTR_delisted_875018,1,20191210,143200,30.0200000,30.0200000,30.0100000,30.0100000,3680
US1.TWTR_delisted_875018,1,20191210,143300,30.0190000,30.0200000,30.0100000,30.0150000,11200
US1.TWTR_delisted_875018,1,20191210,143400,30.0100000,30.0200000,30.0100000,30.0200000,12142
US1.TWTR_delisted_875018,1,20191210,143500,30.0100000,30.0200000,30.0050000,30.0150000,18487
US1.TWTR_delisted_875018,1,20191210,143600,30.0100000,30.0100000,30.0000000,30.0088000,22600
US1.TWTR_delisted_875018,1,20191210,143700,30.0000000,30.0100000,30.0000000,30.0000000,21207
US1.TWTR_delisted_875018,1,20191210,143800,30.0000000,30.0080000,30.0000000,30.0000000,101703
US1.TWTR_delisted_875018,1,20191210,143900,30.0000000,30.0100000,30.0000000,30.0050000,78760
US1.TWTR_delisted_875018,1,20191210,144000,30.0000000,30.0100000,30.0000000,30.0050000,12558
US1.TWTR_delisted_875018,1,20191210,144100,30.0000000,30.0066000,30.0000000,30.0000000,42724
US1.TWTR_delisted_875018,1,20191210,144200,30.0098000,30.0098000,29.9900000,29.9983000,30768
US1.TWTR_delisted_875018,1,20191210,144300,29.9900000,30.0000000,29.9900000,29.9901000,7578
US1.TWTR_delisted_875018,1,20191210,144400,29.9900000,30.0000000,29.9900000,29.9950000,10982
US1.TWTR_delisted_875018,1,20191210,144500,30.0000000,30.0000000,29.9900000,29.9950000,35730
US1.TWTR_delisted_875018,1,20191210,144600,29.9950000,30.0000000,29.9800000,29.9900000,50013
US1.TWTR_delisted_875018,1,20191210,144700,29.9800000,29.9850000,29.9300000,29.9301000,73186
US1.TWTR_delisted_875018,1,20191210,144800,29.9400000,29.9400000,29.9200000,29.9301000,47028
US1.TWTR_delisted_875018,1,20191210,144900,29.9400000,29.9500000,29.9200000,29.9200000,31203
US1.TWTR_delisted_875018,1,20191210,145000,29.9250000,29.9300000,29.9200000,29.9200000,14212
US1.TWTR_delisted_875018,1,20191210,145100,29.9200000,29.9300000,29.9100000,29.9300000,34445
US1.TWTR_delisted_875018,1,20191210,145200,29.9230000,29.9750000,29.9200000,29.9650000,46194
US1.TWTR_delisted_875018,1,20191210,145300,29.9600000,29.9650000,29.9500000,29.9550000,8118
US1.TWTR_delisted_875018,1,20191210,145400,29.9550000,29.9600000,29.9500000,29.9500000,10685
US1.TWTR_delisted_875018,1,20191210,145500,29.9500000,29.9550000,29.9500000,29.9500000,3579
US1.TWTR_delisted_875018,1,20191210,145600,29.9550000,29.9550000,29.9400000,29.9401000,11316
US1.TWTR_delisted_875018,1,20191210,145700,29.9450000,29.9550000,29.9400000,29.9450000,12210
US1.TWTR_delisted_875018,1,20191210,145800,29.9451000,29.9700000,29.9400000,29.9400000,87127
US1.TWTR_delisted_875018,1,20191210,145900,29.9350000,29.9400000,29.9200000,29.9250000,24735
US1.TWTR_delisted_875018,1,20191210,150000,29.9300000,29.9300000,29.9100000,29.9299000,8316
US1.TWTR_delisted_875018,1,20191210,150100,29.9249000,29.9400000,29.9200000,29.9300000,14755
US1.TWTR_delisted_875018,1,20191210,150200,29.9310000,29.9385000,29.9200000,29.9200000,17087
US1.TWTR_delisted_875018,1,20191210,150300,29.9201000,29.9261000,29.9200000,29.9200000,7641
US1.TWTR_delisted_875018,1,20191210,150400,29.9200000,29.9300000,29.9100000,29.9100000,41118
US1.TWTR_delisted_875018,1,20191210,150500,29.9150000,29.9150000,29.8800000,29.8800000,78772
US1.TWTR_delisted_875018,1,20191210,150600,29.8801000,29.9000000,29.8800000,29.8851000,43962
US1.TWTR_delisted_875018,1,20191210,150700,29.8900000,29.9050000,29.8800000,29.9000000,16947
US1.TWTR_delisted_875018,1,20191210,150800,29.9000000,29.9100000,29.8900000,29.8900000,20078
US1.TWTR_delisted_875018,1,20191210,150900,29.8900000,29.9000000,29.8900000,29.8950000,15286
US1.TWTR_delisted_875018,1,20191210,151000,29.8972000,29.9050000,29.8800000,29.8950000,24869
US1.TWTR_delisted_875018,1,20191210,151100,29.8900000,29.9100000,29.8900000,29.8950000,20560
US1.TWTR_delisted_875018,1,20191210,151200,29.9000000,29.9100000,29.8900000,29.8900000,36994
US1.TWTR_delisted_875018,1,20191210,151300,29.8964000,29.9059000,29.8800000,29.9050000,38635
US1.TWTR_delisted_875018,1,20191210,151400,29.9090000,29.9100000,29.8900000,29.8900000,30393
US1.TWTR_delisted_875018,1,20191210,151500,29.8950000,29.9000000,29.8800000,29.8850000,25235
US1.TWTR_delisted_875018,1,20191210,151600,29.8800000,29.8892000,29.8700000,29.8701000,21177
US1.TWTR_delisted_875018,1,20191210,151700,29.8700000,29.8746000,29.8600000,29.8600000,21354
US1.TWTR_delisted_875018,1,20191210,151800,29.8600000,29.8700000,29.8500000,29.8650000,49758
US1.TWTR_delisted_875018,1,20191210,151900,29.8600000,29.8600000,29.8250000,29.8250000,60435
US1.TWTR_delisted_875018,1,20191210,152000,29.8300000,29.8400000,29.8200000,29.8200000,60909
US1.TWTR_delisted_875018,1,20191210,152100,29.8281000,29.8299000,29.8200000,29.8250000,9711
US1.TWTR_delisted_875018,1,20191210,152200,29.8300000,29.8400000,29.8100000,29.8150000,30981
US1.TWTR_delisted_875018,1,20191210,152300,29.8187000,29.8200000,29.8100000,29.8200000,24271
US1.TWTR_delisted_875018,1,20191210,152400,29.8150000,29.8200000,29.7950000,29.8050000,69951
US1.TWTR_delisted_875018,1,20191210,152500,29.8000000,29.8000000,29.7900000,29.7950000,19416
US1.TWTR_delisted_875018,1,20191210,152600,29.7900000,29.8000000,29.7800000,29.7850000,30876
US1.TWTR_delisted_875018,1,20191210,152700,29.7800000,29.8000000,29.7800000,29.7900000,25345
US1.TWTR_delisted_875018,1,20191210,152800,29.7900000,29.8000000,29.7900000,29.7925000,22519
US1.TWTR_delisted_875018,1,20191210,152900,29.7915000,29.8200000,29.7900000,29.8161000,224798
US1.TWTR_delisted_875018,1,20191210,153000,29.8150000,29.8500000,29.8100000,29.8450000,62240
US1.TWTR_delisted_875018,1,20191210,153100,29.8445000,29.8500000,29.8300000,29.8300000,21814
US1.TWTR_delisted_875018,1,20191210,153200,29.8356000,29.8356000,29.7950000,29.8050000,65719
US1.TWTR_delisted_875018,1,20191210,153300,29.8050000,29.8300000,29.8050000,29.8200000,19989
US1.TWTR_delisted_875018,1,20191210,153400,29.8200000,29.8200000,29.8000000,29.8046000,36093
US1.TWTR_delisted_875018,1,20191210,153500,29.8050000,29.8100000,29.7800000,29.7800000,50766
US1.TWTR_delisted_875018,1,20191210,153600,29.7800000,29.8000000,29.7700000,29.7800000,43950
US1.TWTR_delisted_875018,1,20191210,153700,29.7850000,29.8000000,29.7700000,29.8000000,37561
US1.TWTR_delisted_875018,1,20191210,153800,29.8000000,29.8090000,29.7900000,29.8080000,32958
US1.TWTR_delisted_875018,1,20191210,153900,29.8050000,29.8100000,29.8000000,29.8000000,14908
US1.TWTR_delisted_875018,1,20191210,154000,29.8050000,29.8100000,29.7900000,29.8000000,35676
US1.TWTR_delisted_875018,1,20191210,154100,29.8050000,29.8100000,29.8000000,29.8023000,28490
US1.TWTR_delisted_875018,1,20191210,154200,29.8050000,29.8100000,29.8000000,29.8000000,8657
US1.TWTR_delisted_875018,1,20191210,154300,29.8050000,29.8050000,29.7900000,29.7950000,32110
US1.TWTR_delisted_875018,1,20191210,154400,29.7950000,29.8000000,29.7900000,29.7950000,16714
US1.TWTR_delisted_875018,1,20191210,154500,29.7950000,29.8100000,29.7900000,29.8050000,22056
US1.TWTR_delisted_875018,1,20191210,154600,29.8050000,29.8100000,29.8000000,29.8050000,20716
US1.TWTR_delisted_875018,1,20191210,154700,29.8050000,29.8100000,29.8000000,29.8050000,31629
US1.TWTR_delisted_875018,1,20191210,154800,29.8100000,29.8100000,29.8000000,29.8050000,29798
US1.TWTR_delisted_875018,1,20191210,154900,29.8000000,29.8100000,29.8000000,29.8082000,29088
US1.TWTR_delisted_875018,1,20191210,155000,29.8100000,29.8100000,29.8000000,29.8055000,36892
US1.TWTR_delisted_875018,1,20191210,155100,29.8000000,29.8100000,29.8000000,29.8000000,55896
US1.TWTR_delisted_875018,1,20191210,155200,29.8100000,29.8100000,29.8000000,29.8050000,27922
US1.TWTR_delisted_875018,1,20191210,155300,29.8050000,29.8100000,29.7900000,29.8000000,107717
US1.TWTR_delisted_875018,1,20191210,155400,29.7950000,29.8000000,29.7900000,29.8000000,47643
US1.TWTR_delisted_875018,1,20191210,155500,29.7950000,29.8200000,29.7950000,29.8050000,88356
US1.TWTR_delisted_875018,1,20191210,155600,29.8100000,29.8100000,29.8000000,29.8050000,66080
US1.TWTR_delisted_875018,1,20191210,155700,29.8000000,29.8300000,29.8000000,29.8300000,71875
US1.TWTR_delisted_875018,1,20191210,155800,29.8300000,29.8400000,29.8200000,29.8250000,107209
US1.TWTR_delisted_875018,1,20191210,155900,29.8300000,29.8500000,29.8200000,29.8350000,136766
US1.TWTR_delisted_875018,1,20191210,160000,29.8350000,29.8500000,29.8300000,29.8500000,207864
US1.TWTR_delisted_875018,1,20191211,093100,29.9500000,29.9500000,29.8750000,29.8750000,125654
US1.TWTR_delisted_875018,1,20191211,093200,29.8900000,29.8969000,29.8600000,29.8911000,24240
US1.TWTR_delisted_875018,1,20191211,093300,29.8900000,29.9100000,29.8700000,29.8967000,6467
US1.TWTR_delisted_875018,1,20191211,093400,29.8921000,29.9400000,29.8800000,29.9400000,29479
US1.TWTR_delisted_875018,1,20191211,093500,29.9422000,29.9600000,29.9200000,29.9300000,28217
US1.TWTR_delisted_875018,1,20191211,093600,29.9200000,29.9600000,29.9200000,29.9400000,22695
US1.TWTR_delisted_875018,1,20191211,093700,29.9350000,29.9600000,29.9300000,29.9550000,26175
US1.TWTR_delisted_875018,1,20191211,093800,29.9599000,29.9600000,29.9400000,29.9550000,16351
US1.TWTR_delisted_875018,1,20191211,093900,29.9600000,29.9600000,29.9050000,29.9200000,24655
US1.TWTR_delisted_875018,1,20191211,094000,29.9150000,29.9400000,29.9050000,29.9350000,17859
US1.TWTR_delisted_875018,1,20191211,094100,29.9400000,29.9400000,29.9000000,29.9100000,49587
US1.TWTR_delisted_875018,1,20191211,094200,29.9000000,29.9200000,29.8900000,29.9100000,27378
US1.TWTR_delisted_875018,1,20191211,094300,29.9050000,29.9100000,29.8900000,29.8950000,7351
US1.TWTR_delisted_875018,1,20191211,094400,29.8900000,29.9200000,29.8800000,29.9150000,18566
US1.TWTR_delisted_875018,1,20191211,094500,29.9100000,29.9300000,29.9100000,29.9250000,15733
US1.TWTR_delisted_875018,1,20191211,094600,29.9250000,29.9300000,29.9050000,29.9300000,18351
US1.TWTR_delisted_875018,1,20191211,094700,29.9300000,29.9450000,29.9200000,29.9450000,16614
US1.TWTR_delisted_875018,1,20191211,094800,29.9500000,29.9700000,29.9450000,29.9550000,17358
US1.TWTR_delisted_875018,1,20191211,094900,29.9600000,29.9700000,29.9600000,29.9650000,15384
US1.TWTR_delisted_875018,1,20191211,095000,29.9600000,29.9700000,29.9501000,29.9550000,10605
US1.TWTR_delisted_875018,1,20191211,095100,29.9590000,29.9700000,29.9400000,29.9700000,15036
US1.TWTR_delisted_875018,1,20191211,095200,29.9700000,29.9800000,29.9687000,29.9700000,13476
US1.TWTR_delisted_875018,1,20191211,095300,29.9750000,30.0100000,29.9700000,30.0050000,33543
US1.TWTR_delisted_875018,1,20191211,095400,30.0050000,30.0200000,30.0000000,30.0100000,22073
US1.TWTR_delisted_875018,1,20191211,095500,30.0150000,30.0150000,30.0000000,30.0100000,17669
US1.TWTR_delisted_875018,1,20191211,095600,30.0045000,30.0294000,30.0000000,30.0250000,14775
US1.TWTR_delisted_875018,1,20191211,095700,30.0300000,30.0355000,29.9805000,29.9850000,22517
US1.TWTR_delisted_875018,1,20191211,095800,29.9900000,30.0100000,29.9700000,29.9750000,15653
US1.TWTR_delisted_875018,1,20191211,095900,29.9800000,30.0100000,29.9800000,30.0100000,14101
US1.TWTR_delisted_875018,1,20191211,100000,30.0150000,30.0300000,30.0100000,30.0300000,16345
US1.TWTR_delisted_875018,1,20191211,100100,30.0400000,30.0500000,30.0300000,30.0350000,31476
US1.TWTR_delisted_875018,1,20191211,100200,30.0350000,30.0450000,30.0200000,30.0422000,21206
US1.TWTR_delisted_875018,1,20191211,100300,30.0450000,30.0650000,30.0400000,30.0650000,26098
US1.TWTR_delisted_875018,1,20191211,100400,30.0700000,30.0700000,30.0400000,30.0550000,21300
US1.TWTR_delisted_875018,1,20191211,100500,30.0553000,30.0600000,30.0500000,30.0550000,9429
US1.TWTR_delisted_875018,1,20191211,100600,30.0600000,30.0600000,30.0300000,30.0300000,29756
US1.TWTR_delisted_875018,1,20191211,100700,30.0350000,30.0350000,30.0100000,30.0268000,23801
US1.TWTR_delisted_875018,1,20191211,100800,30.0201000,30.0300000,30.0200000,30.0250000,7377
US1.TWTR_delisted_875018,1,20191211,100900,30.0209000,30.0400000,30.0200000,30.0200000,7984
US1.TWTR_delisted_875018,1,20191211,101000,30.0221000,30.0300000,30.0000000,30.0200000,13408
US1.TWTR_delisted_875018,1,20191211,101100,30.0300000,30.0500000,30.0300000,30.0400000,7515
US1.TWTR_delisted_875018,1,20191211,101200,30.0400000,30.0600000,30.0350000,30.0500000,21409
US1.TWTR_delisted_875018,1,20191211,101300,30.0506000,30.0700000,30.0400000,30.0400000,27856
US1.TWTR_delisted_875018,1,20191211,101400,30.0432000,30.0500000,30.0300000,30.0357000,11754
US1.TWTR_delisted_875018,1,20191211,101500,30.0400000,30.0500000,30.0300000,30.0500000,6374
US1.TWTR_delisted_875018,1,20191211,101600,30.0545000,30.0600000,30.0301000,30.0350000,17589
US1.TWTR_delisted_875018,1,20191211,101700,30.0400000,30.0500000,30.0300000,30.0450000,7900
US1.TWTR_delisted_875018,1,20191211,101800,30.0442000,30.0500000,30.0400000,30.0450000,4400
US1.TWTR_delisted_875018,1,20191211,101900,30.0408000,30.0450000,30.0200000,30.0200000,27113
US1.TWTR_delisted_875018,1,20191211,102000,30.0250000,30.0500000,30.0235000,30.0500000,14410
US1.TWTR_delisted_875018,1,20191211,102100,30.0400000,30.0450000,30.0300000,30.0300000,5499
US1.TWTR_delisted_875018,1,20191211,102200,30.0347000,30.0400000,30.0200000,30.0200000,7299
US1.TWTR_delisted_875018,1,20191211,102300,30.0300000,30.0300000,30.0100000,30.0100000,8360
US1.TWTR_delisted_875018,1,20191211,102400,30.0100000,30.0200000,30.0000000,30.0100000,12662
US1.TWTR_delisted_875018,1,20191211,102500,30.0100000,30.0134000,30.0000000,30.0099000,25508
US1.TWTR_delisted_875018,1,20191211,102600,30.0000000,30.0500000,30.0000000,30.0500000,27571
US1.TWTR_delisted_875018,1,20191211,102700,30.0600000,30.0600000,30.0200000,30.0350000,10300
US1.TWTR_delisted_875018,1,20191211,102800,30.0400000,30.0500000,30.0400000,30.0402000,16142
US1.TWTR_delisted_875018,1,20191211,102900,30.0402000,30.0445000,30.0300000,30.0300000,4900
US1.TWTR_delisted_875018,1,20191211,103000,30.0300000,30.0315000,30.0100000,30.0300000,11673
US1.TWTR_delisted_875018,1,20191211,103100,30.0200000,30.0400000,30.0200000,30.0400000,16901
US1.TWTR_delisted_875018,1,20191211,103200,30.0400000,30.0550000,30.0350000,30.0500000,24154
US1.TWTR_delisted_875018,1,20191211,103300,30.0400000,30.0724000,30.0400000,30.0655000,24900
US1.TWTR_delisted_875018,1,20191211,103400,30.0600000,30.0800000,30.0550000,30.0600000,12089
US1.TWTR_delisted_875018,1,20191211,103500,30.0600000,30.0700000,30.0500000,30.0500000,7310
US1.TWTR_delisted_875018,1,20191211,103600,30.0504000,30.0900000,30.0500000,30.0899000,46245
US1.TWTR_delisted_875018,1,20191211,103700,30.0834000,30.0834000,30.0600000,30.0600000,14263
US1.TWTR_delisted_875018,1,20191211,103800,30.0650000,30.0800000,30.0600000,30.0700000,8370
US1.TWTR_delisted_875018,1,20191211,103900,30.0800000,30.1000000,30.0800000,30.1000000,20621
US1.TWTR_delisted_875018,1,20191211,104000,30.0968000,30.0968000,30.0700000,30.0800000,11139
US1.TWTR_delisted_875018,1,20191211,104100,30.0860000,30.1000000,30.0700000,30.0900000,15049
US1.TWTR_delisted_875018,1,20191211,104200,30.0900000,30.0969000,30.0800000,30.0800000,8085
US1.TWTR_delisted_875018,1,20191211,104300,30.0900000,30.0900000,30.0690000,30.0800000,13160
US1.TWTR_delisted_875018,1,20191211,104400,30.0700000,30.0900000,30.0699000,30.0800000,16989
US1.TWTR_delisted_875018,1,20191211,104500,30.0750000,30.0800000,30.0600000,30.0600000,20955
US1.TWTR_delisted_875018,1,20191211,104600,30.0600000,30.0600000,30.0500000,30.0540000,2816
US1.TWTR_delisted_875018,1,20191211,104700,30.0550000,30.0800000,30.0550000,30.0800000,15113
US1.TWTR_delisted_875018,1,20191211,104800,30.0743000,30.0850000,30.0600000,30.0750000,11962
US1.TWTR_delisted_875018,1,20191211,104900,30.0700000,30.0750000,30.0600000,30.0688000,4871
US1.TWTR_delisted_875018,1,20191211,105000,30.0661000,30.0900000,30.0650000,30.0900000,8550
US1.TWTR_delisted_875018,1,20191211,105100,30.0800000,30.1000000,30.0700000,30.0910000,20926
US1.TWTR_delisted_875018,1,20191211,105200,30.0950000,30.0951000,30.0800000,30.0850000,8954
US1.TWTR_delisted_875018,1,20191211,105300,30.0850000,30.0899000,30.0700000,30.0700000,12793
US1.TWTR_delisted_875018,1,20191211,105400,30.0700000,30.0700000,30.0450000,30.0500000,23774
US1.TWTR_delisted_875018,1,20191211,105500,30.0400000,30.0600000,30.0400000,30.0600000,109259
US1.TWTR_delisted_875018,1,20191211,105600,30.0500000,30.0500000,30.0215000,30.0250000,18168
US1.TWTR_delisted_875018,1,20191211,105700,30.0200000,30.0600000,30.0200000,30.0501000,25181
US1.TWTR_delisted_875018,1,20191211,105800,30.0500000,30.0526000,30.0200000,30.0377000,31627
US1.TWTR_delisted_875018,1,20191211,105900,30.0300000,30.0350000,30.0220000,30.0220000,9171
US1.TWTR_delisted_875018,1,20191211,110000,30.0300000,30.0400000,30.0150000,30.0400000,19327
US1.TWTR_delisted_875018,1,20191211,110100,30.0400000,30.0500000,30.0400000,30.0400000,5655
US1.TWTR_delisted_875018,1,20191211,110200,30.0473000,30.0500000,30.0300000,30.0400000,35893
US1.TWTR_delisted_875018,1,20191211,110300,30.0400000,30.0400000,29.9900000,30.0150000,32119
US1.TWTR_delisted_875018,1,20191211,110400,30.0150000,30.0300000,30.0150000,30.0200000,3500
US1.TWTR_delisted_875018,1,20191211,110500,30.0300000,30.0500000,30.0300000,30.0400000,15472
US1.TWTR_delisted_875018,1,20191211,110600,30.0400000,30.0650000,30.0400000,30.0650000,8600
US1.TWTR_delisted_875018,1,20191211,110700,30.0600000,30.0900000,30.0500000,30.0800000,73619
US1.TWTR_delisted_875018,1,20191211,110800,30.0700000,30.1100000,30.0700000,30.0958000,64427
US1.TWTR_delisted_875018,1,20191211,110900,30.0946000,30.1000000,30.0800000,30.0800000,4218
US1.TWTR_delisted_875018,1,20191211,111000,30.0800000,30.0800000,30.0700000,30.0701000,8265
US1.TWTR_delisted_875018,1,20191211,111100,30.0700000,30.0850000,30.0700000,30.0700000,19619
US1.TWTR_delisted_875018,1,20191211,111200,30.0700000,30.0900000,30.0650000,30.0900000,29749
US1.TWTR_delisted_875018,1,20191211,111300,30.0900000,30.1050000,30.0900000,30.0900000,16595
US1.TWTR_delisted_875018,1,20191211,111400,30.0900000,30.1000000,30.0900000,30.1000000,3438
US1.TWTR_delisted_875018,1,20191211,111500,30.0950000,30.1055000,30.0900000,30.1000000,20480
US1.TWTR_delisted_875018,1,20191211,111600,30.0950000,30.1100000,30.0900000,30.1000000,14956
US1.TWTR_delisted_875018,1,20191211,111700,30.0900000,30.1100000,30.0900000,30.1100000,19131
US1.TWTR_delisted_875018,1,20191211,111800,30.1050000,30.1100000,30.0900000,30.1000000,11018
US1.TWTR_delisted_875018,1,20191211,111900,30.0900000,30.1300000,30.0900000,30.1100000,30779
US1.TWTR_delisted_875018,1,20191211,112000,30.1150000,30.1200000,30.1100000,30.1143000,6987
US1.TWTR_delisted_875018,1,20191211,112100,30.1150000,30.1200000,30.1100000,30.1100000,7242
US1.TWTR_delisted_875018,1,20191211,112200,30.1100000,30.1100000,30.0900000,30.1000000,17176
US1.TWTR_delisted_875018,1,20191211,112300,30.0900000,30.1000000,30.0900000,30.0936000,8059
US1.TWTR_delisted_875018,1,20191211,112400,30.0900000,30.1300000,30.0900000,30.1250000,18810
US1.TWTR_delisted_875018,1,20191211,112500,30.1200000,30.1400000,30.1200000,30.1250000,19293
US1.TWTR_delisted_875018,1,20191211,112600,30.1250000,30.1300000,30.1100000,30.1149000,20408
US1.TWTR_delisted_875018,1,20191211,112700,30.1121000,30.1150000,30.1000000,30.1041000,4476
US1.TWTR_delisted_875018,1,20191211,112800,30.1050000,30.1100000,30.0900000,30.0954000,6668
US1.TWTR_delisted_875018,1,20191211,112900,30.0950000,30.1000000,30.0900000,30.0950000,4200
US1.TWTR_delisted_875018,1,20191211,113000,30.1000000,30.1100000,30.0900000,30.1050000,30912
US1.TWTR_delisted_875018,1,20191211,113100,30.1050000,30.1300000,30.1050000,30.1300000,24165
US1.TWTR_delisted_875018,1,20191211,113200,30.1300000,30.1400000,30.1300000,30.1400000,4520
US1.TWTR_delisted_875018,1,20191211,113300,30.1400000,30.1500000,30.1300000,30.1400000,23275
US1.TWTR_delisted_875018,1,20191211,113400,30.1440000,30.1500000,30.1400000,30.1500000,14321
US1.TWTR_delisted_875018,1,20191211,113500,30.1450000,30.1500000,30.1200000,30.1287000,15476
US1.TWTR_delisted_875018,1,20191211,113600,30.1300000,30.1350000,30.1100000,30.1100000,22340
US1.TWTR_delisted_875018,1,20191211,113700,30.1100000,30.1300000,30.1000000,30.1250000,120414
US1.TWTR_delisted_875018,1,20191211,113800,30.1300000,30.1400000,30.1200000,30.1300000,30727
US1.TWTR_delisted_875018,1,20191211,113900,30.1400000,30.1400000,30.1300000,30.1400000,19288
US1.TWTR_delisted_875018,1,20191211,114000,30.1400000,30.1600000,30.1350000,30.1450000,96700
US1.TWTR_delisted_875018,1,20191211,114100,30.1500000,30.1600000,30.1300000,30.1550000,48948
US1.TWTR_delisted_875018,1,20191211,114200,30.1500000,30.1552000,30.1450000,30.1450000,14480
US1.TWTR_delisted_875018,1,20191211,114300,30.1500000,30.1600000,30.1400000,30.1500000,13675
US1.TWTR_delisted_875018,1,20191211,114400,30.1400000,30.1400000,30.1200000,30.1200000,13831
US1.TWTR_delisted_875018,1,20191211,114500,30.1300000,30.1300000,30.1000000,30.1000000,39893
US1.TWTR_delisted_875018,1,20191211,114600,30.1000000,30.1150000,30.0850000,30.1150000,33967
US1.TWTR_delisted_875018,1,20191211,114700,30.1200000,30.1200000,30.1000000,30.1050000,3640
US1.TWTR_delisted_875018,1,20191211,114800,30.1100000,30.1200000,30.1100000,30.1158000,13637
US1.TWTR_delisted_875018,1,20191211,114900,30.1150000,30.1300000,30.1137000,30.1150000,10262
US1.TWTR_delisted_875018,1,20191211,115000,30.1100000,30.1187000,30.1000000,30.1050000,24387
US1.TWTR_delisted_875018,1,20191211,115100,30.1087000,30.1087000,30.0900000,30.0900000,14140
US1.TWTR_delisted_875018,1,20191211,115200,30.0900000,30.1300000,30.0900000,30.1300000,40077
US1.TWTR_delisted_875018,1,20191211,115300,30.1300000,30.1398000,30.1200000,30.1200000,8356
US1.TWTR_delisted_875018,1,20191211,115400,30.1300000,30.1313000,30.1200000,30.1232000,14668
US1.TWTR_delisted_875018,1,20191211,115500,30.1287000,30.1300000,30.1200000,30.1250000,7251
US1.TWTR_delisted_875018,1,20191211,115600,30.1300000,30.1500000,30.1215000,30.1394000,25680
US1.TWTR_delisted_875018,1,20191211,115700,30.1300000,30.1400000,30.1300000,30.1300000,4366
US1.TWTR_delisted_875018,1,20191211,115800,30.1300000,30.1400000,30.1200000,30.1300000,23529
US1.TWTR_delisted_875018,1,20191211,115900,30.1250000,30.1450000,30.1250000,30.1300000,6467
US1.TWTR_delisted_875018,1,20191211,120000,30.1300000,30.1500000,30.1300000,30.1450000,27148
US1.TWTR_delisted_875018,1,20191211,120100,30.1500000,30.1650000,30.1450000,30.1500000,25516
US1.TWTR_delisted_875018,1,20191211,120200,30.1600000,30.1600000,30.1500000,30.1600000,22291
US1.TWTR_delisted_875018,1,20191211,120300,30.1600000,30.1700000,30.1500000,30.1600000,12120
US1.TWTR_delisted_875018,1,20191211,120400,30.1600000,30.1700000,30.1600000,30.1650000,4428
US1.TWTR_delisted_875018,1,20191211,120500,30.1700000,30.1700000,30.1600000,30.1650000,7914
US1.TWTR_delisted_875018,1,20191211,120600,30.1650000,30.1700000,30.1600000,30.1600000,5031
US1.TWTR_delisted_875018,1,20191211,120700,30.1650000,30.1800000,30.1600000,30.1650000,30229
US1.TWTR_delisted_875018,1,20191211,120800,30.1650000,30.1800000,30.1600000,30.1800000,16183
US1.TWTR_delisted_875018,1,20191211,120900,30.1800000,30.1900000,30.1750000,30.1850000,16683
US1.TWTR_delisted_875018,1,20191211,121000,30.1823000,30.1900000,30.1800000,30.1900000,10471
US1.TWTR_delisted_875018,1,20191211,121100,30.1900000,30.1900000,30.1800000,30.1850000,5266
US1.TWTR_delisted_875018,1,20191211,121200,30.1850000,30.2000000,30.1800000,30.2000000,31742
US1.TWTR_delisted_875018,1,20191211,121300,30.2000000,30.2400000,30.2000000,30.2400000,25342
US1.TWTR_delisted_875018,1,20191211,121400,30.2350000,30.2500000,30.2100000,30.2150000,28429
US1.TWTR_delisted_875018,1,20191211,121500,30.2100000,30.2150000,30.1900000,30.1910000,5712
US1.TWTR_delisted_875018,1,20191211,121600,30.1942000,30.2100000,30.1900000,30.2100000,5007
US1.TWTR_delisted_875018,1,20191211,121700,30.2200000,30.2200000,30.2100000,30.2100000,6430
US1.TWTR_delisted_875018,1,20191211,121800,30.2150000,30.2150000,30.2000000,30.2050000,9940
US1.TWTR_delisted_875018,1,20191211,121900,30.2000000,30.2000000,30.1850000,30.1950000,8717
US1.TWTR_delisted_875018,1,20191211,122000,30.2000000,30.2050000,30.1900000,30.2000000,10200
US1.TWTR_delisted_875018,1,20191211,122100,30.1900000,30.1913000,30.1700000,30.1700000,5683
US1.TWTR_delisted_875018,1,20191211,122200,30.1700000,30.1743000,30.1600000,30.1618000,3600
US1.TWTR_delisted_875018,1,20191211,122300,30.1600000,30.1699000,30.1500000,30.1600000,10174
US1.TWTR_delisted_875018,1,20191211,122400,30.1600000,30.1700000,30.1500000,30.1600000,49427
US1.TWTR_delisted_875018,1,20191211,122500,30.1550000,30.1699000,30.1500000,30.1600000,48080
US1.TWTR_delisted_875018,1,20191211,122600,30.1600000,30.1604000,30.1500000,30.1600000,10327
US1.TWTR_delisted_875018,1,20191211,122700,30.1600000,30.1650000,30.1500000,30.1600000,31585
US1.TWTR_delisted_875018,1,20191211,122800,30.1533000,30.1600000,30.1500000,30.1500000,2600
US1.TWTR_delisted_875018,1,20191211,122900,30.1550000,30.1675000,30.1500000,30.1675000,13533
US1.TWTR_delisted_875018,1,20191211,123000,30.1600000,30.1699000,30.1600000,30.1677000,8232
US1.TWTR_delisted_875018,1,20191211,123100,30.1650000,30.1757000,30.1600000,30.1653000,11602
US1.TWTR_delisted_875018,1,20191211,123200,30.1650000,30.1700000,30.1500000,30.1500000,5348
US1.TWTR_delisted_875018,1,20191211,123300,30.1500000,30.1605000,30.1500000,30.1600000,3817
US1.TWTR_delisted_875018,1,20191211,123400,30.1599000,30.1600000,30.1500000,30.1525000,2900
US1.TWTR_delisted_875018,1,20191211,123500,30.1500000,30.1700000,30.1500000,30.1600000,4000
US1.TWTR_delisted_875018,1,20191211,123600,30.1615000,30.1615000,30.1500000,30.1600000,8521
US1.TWTR_delisted_875018,1,20191211,123700,30.1500000,30.1650000,30.1500000,30.1500000,17541
US1.TWTR_delisted_875018,1,20191211,123800,30.1600000,30.1600000,30.1500000,30.1500000,1950
US1.TWTR_delisted_875018,1,20191211,123900,30.1553000,30.1600000,30.1500000,30.1550000,1506
US1.TWTR_delisted_875018,1,20191211,124000,30.1500000,30.1600000,30.1500000,30.1500000,1300
US1.TWTR_delisted_875018,1,20191211,124100,30.1500000,30.1500000,30.1400000,30.1400000,24385
US1.TWTR_delisted_875018,1,20191211,124200,30.1470000,30.1500000,30.1400000,30.1450000,1524
US1.TWTR_delisted_875018,1,20191211,124300,30.1450000,30.1450000,30.1300000,30.1300000,34059
US1.TWTR_delisted_875018,1,20191211,124400,30.1340000,30.1450000,30.1300000,30.1350000,15577
US1.TWTR_delisted_875018,1,20191211,124500,30.1357000,30.1400000,30.1300000,30.1300000,27102
US1.TWTR_delisted_875018,1,20191211,124600,30.1300000,30.1600000,30.1300000,30.1500000,13204
US1.TWTR_delisted_875018,1,20191211,124700,30.1500000,30.1600000,30.1500000,30.1500000,23427
US1.TWTR_delisted_875018,1,20191211,124800,30.1500000,30.1700000,30.1400000,30.1500000,25202
US1.TWTR_delisted_875018,1,20191211,124900,30.1450000,30.1500000,30.1400000,30.1400000,8365
US1.TWTR_delisted_875018,1,20191211,125000,30.1500000,30.1500000,30.1400000,30.1450000,3863
US1.TWTR_delisted_875018,1,20191211,125100,30.1400000,30.1450000,30.1400000,30.1450000,5842
US1.TWTR_delisted_875018,1,20191211,125200,30.1500000,30.1500000,30.1400000,30.1500000,900
US1.TWTR_delisted_875018,1,20191211,125300,30.1484000,30.1484000,30.1400000,30.1400000,3444
US1.TWTR_delisted_875018,1,20191211,125400,30.1500000,30.1600000,30.1400000,30.1500000,6858
US1.TWTR_delisted_875018,1,20191211,125500,30.1550000,30.1571000,30.1400000,30.1500000,21934
US1.TWTR_delisted_875018,1,20191211,125600,30.1600000,30.1800000,30.1550000,30.1772000,10655
US1.TWTR_delisted_875018,1,20191211,125700,30.1800000,30.2000000,30.1700000,30.1850000,47632
US1.TWTR_delisted_875018,1,20191211,125800,30.1900000,30.1900000,30.1800000,30.1850000,4000
US1.TWTR_delisted_875018,1,20191211,125900,30.1900000,30.2000000,30.1800000,30.1800000,4001
US1.TWTR_delisted_875018,1,20191211,130000,30.1800000,30.1850000,30.1715000,30.1850000,6900
US1.TWTR_delisted_875018,1,20191211,130100,30.1800000,30.1871000,30.1700000,30.1850000,3578
US1.TWTR_delisted_875018,1,20191211,130200,30.1800000,30.2000000,30.1800000,30.1800000,9267
US1.TWTR_delisted_875018,1,20191211,130300,30.1700000,30.1900000,30.1600000,30.1800000,9960
US1.TWTR_delisted_875018,1,20191211,130400,30.1800000,30.1900000,30.1750000,30.1900000,14855
US1.TWTR_delisted_875018,1,20191211,130500,30.1900000,30.1900000,30.1700000,30.1700000,18651
US1.TWTR_delisted_875018,1,20191211,130600,30.1728000,30.1900000,30.1700000,30.1810000,3141
US1.TWTR_delisted_875018,1,20191211,130700,30.1700000,30.1800000,30.1700000,30.1753000,9447
US1.TWTR_delisted_875018,1,20191211,130800,30.1800000,30.1800000,30.1700000,30.1800000,7329
US1.TWTR_delisted_875018,1,20191211,130900,30.1700000,30.1701000,30.1600000,30.1600000,14522
US1.TWTR_delisted_875018,1,20191211,131000,30.1600000,30.1645000,30.1500000,30.1501000,12951
US1.TWTR_delisted_875018,1,20191211,131100,30.1500000,30.1550000,30.1411000,30.1500000,19071
US1.TWTR_delisted_875018,1,20191211,131200,30.1500000,30.1531000,30.1450000,30.1500000,14888
US1.TWTR_delisted_875018,1,20191211,131300,30.1550000,30.1550000,30.1500000,30.1501000,12694
US1.TWTR_delisted_875018,1,20191211,131400,30.1500000,30.1600000,30.1500000,30.1500000,3121
US1.TWTR_delisted_875018,1,20191211,131500,30.1554000,30.1593000,30.1500000,30.1500000,17057
US1.TWTR_delisted_875018,1,20191211,131600,30.1500000,30.1500000,30.1400000,30.1500000,4403
US1.TWTR_delisted_875018,1,20191211,131700,30.1441000,30.1500000,30.1400000,30.1500000,3420
US1.TWTR_delisted_875018,1,20191211,131800,30.1513000,30.1600000,30.1500000,30.1500000,3000
US1.TWTR_delisted_875018,1,20191211,131900,30.1559000,30.1650000,30.1500000,30.1500000,12112
US1.TWTR_delisted_875018,1,20191211,132000,30.1500000,30.1599000,30.1500000,30.1500000,15700
US1.TWTR_delisted_875018,1,20191211,132100,30.1500000,30.1650000,30.1500000,30.1650000,4612
US1.TWTR_delisted_875018,1,20191211,132200,30.1600000,30.1700000,30.1600000,30.1600000,8883
US1.TWTR_delisted_875018,1,20191211,132300,30.1600000,30.1692000,30.1600000,30.1650000,5875
US1.TWTR_delisted_875018,1,20191211,132400,30.1680000,30.1700000,30.1600000,30.1600000,2978
US1.TWTR_delisted_875018,1,20191211,132500,30.1600000,30.1700000,30.1600000,30.1650000,1215
US1.TWTR_delisted_875018,1,20191211,132600,30.1700000,30.1800000,30.1600000,30.1800000,9042
US1.TWTR_delisted_875018,1,20191211,132700,30.1800000,30.1900000,30.1800000,30.1850000,18224
US1.TWTR_delisted_875018,1,20191211,132800,30.1886000,30.2100000,30.1800000,30.2100000,68275
US1.TWTR_delisted_875018,1,20191211,132900,30.2100000,30.2125000,30.1900000,30.2125000,42535
US1.TWTR_delisted_875018,1,20191211,133000,30.2100000,30.2200000,30.2100000,30.2100000,10478
US1.TWTR_delisted_875018,1,20191211,133100,30.2150000,30.2200000,30.2100000,30.2123000,13984
US1.TWTR_delisted_875018,1,20191211,133200,30.2100000,30.2100000,30.2000000,30.2100000,12844
US1.TWTR_delisted_875018,1,20191211,133300,30.2100000,30.2200000,30.2100000,30.2150000,48700
US1.TWTR_delisted_875018,1,20191211,133400,30.2174000,30.2200000,30.2100000,30.2142000,13865
US1.TWTR_delisted_875018,1,20191211,133500,30.2200000,30.2250000,30.2100000,30.2250000,21885
US1.TWTR_delisted_875018,1,20191211,133600,30.2200000,30.2200000,30.2100000,30.2150000,4000
US1.TWTR_delisted_875018,1,20191211,133700,30.2200000,30.2200000,30.2100000,30.2150000,4186
US1.TWTR_delisted_875018,1,20191211,133800,30.2150000,30.2300000,30.2100000,30.2200000,6549
US1.TWTR_delisted_875018,1,20191211,133900,30.2200000,30.2300000,30.2200000,30.2250000,10909
US1.TWTR_delisted_875018,1,20191211,134000,30.2291000,30.2400000,30.2250000,30.2350000,25672
US1.TWTR_delisted_875018,1,20191211,134100,30.2300000,30.2700000,30.2300000,30.2550000,37408
US1.TWTR_delisted_875018,1,20191211,134200,30.2553000,30.2600000,30.2500000,30.2550000,28385
US1.TWTR_delisted_875018,1,20191211,134300,30.2520000,30.2650000,30.2500000,30.2650000,11653
US1.TWTR_delisted_875018,1,20191211,134400,30.2600000,30.2700000,30.2600000,30.2650000,11529
US1.TWTR_delisted_875018,1,20191211,134500,30.2600000,30.2700000,30.2600000,30.2700000,4637
US1.TWTR_delisted_875018,1,20191211,134600,30.2699000,30.2700000,30.2600000,30.2700000,13152
US1.TWTR_delisted_875018,1,20191211,134700,30.2700000,30.2700000,30.2600000,30.2600000,1810
US1.TWTR_delisted_875018,1,20191211,134800,30.2700000,30.3000000,30.2650000,30.3000000,30645
US1.TWTR_delisted_875018,1,20191211,134900,30.2950000,30.3100000,30.2900000,30.3050000,39985
US1.TWTR_delisted_875018,1,20191211,135000,30.3050000,30.3300000,30.3000000,30.3250000,14580
US1.TWTR_delisted_875018,1,20191211,135100,30.3300000,30.3650000,30.3250000,30.3500000,73906
US1.TWTR_delisted_875018,1,20191211,135200,30.3550000,30.3700000,30.3500000,30.3657000,18720
US1.TWTR_delisted_875018,1,20191211,135300,30.3650000,30.3700000,30.3500000,30.3561000,27482
US1.TWTR_delisted_875018,1,20191211,135400,30.3500000,30.3550000,30.3200000,30.3200000,16528
US1.TWTR_delisted_875018,1,20191211,135500,30.3300000,30.3300000,30.3200000,30.3280000,8400
US1.TWTR_delisted_875018,1,20191211,135600,30.3250000,30.3300000,30.3200000,30.3200000,11470
US1.TWTR_delisted_875018,1,20191211,135700,30.3250000,30.3300000,30.3200000,30.3253000,17671
US1.TWTR_delisted_875018,1,20191211,135800,30.3200000,30.3300000,30.3200000,30.3200000,4800
US1.TWTR_delisted_875018,1,20191211,135900,30.3250000,30.3300000,30.3200000,30.3212000,31003
US1.TWTR_delisted_875018,1,20191211,140000,30.3210000,30.3300000,30.3150000,30.3300000,15038
US1.TWTR_delisted_875018,1,20191211,140100,30.3250000,30.3350000,30.3150000,30.3300000,30839
US1.TWTR_delisted_875018,1,20191211,140200,30.3400000,30.3600000,30.3350000,30.3410000,29221
US1.TWTR_delisted_875018,1,20191211,140300,30.3500000,30.3700000,30.3400000,30.3700000,29060
US1.TWTR_delisted_875018,1,20191211,140400,30.3700000,30.3700000,30.3500000,30.3600000,43246
US1.TWTR_delisted_875018,1,20191211,140500,30.3600000,30.3800000,30.3450000,30.3799000,46800
US1.TWTR_delisted_875018,1,20191211,140600,30.3700000,30.3900000,30.3700000,30.3900000,16677
US1.TWTR_delisted_875018,1,20191211,140700,30.3859000,30.4000000,30.3800000,30.3950000,33603
US1.TWTR_delisted_875018,1,20191211,140800,30.3900000,30.4000000,30.3800000,30.3900000,18015
US1.TWTR_delisted_875018,1,20191211,140900,30.3817000,30.3900000,30.3800000,30.3800000,16748
US1.TWTR_delisted_875018,1,20191211,141000,30.3800000,30.3900000,30.3700000,30.3700000,8301
US1.TWTR_delisted_875018,1,20191211,141100,30.3750000,30.3800000,30.3600000,30.3600000,19930
US1.TWTR_delisted_875018,1,20191211,141200,30.3600000,30.3700000,30.3600000,30.3641000,24530
US1.TWTR_delisted_875018,1,20191211,141300,30.3641000,30.3700000,30.3600000,30.3669000,7931
US1.TWTR_delisted_875018,1,20191211,141400,30.3700000,30.3700000,30.3600000,30.3668000,3800
US1.TWTR_delisted_875018,1,20191211,141500,30.3600000,30.3700000,30.3500000,30.3550000,16556
US1.TWTR_delisted_875018,1,20191211,141600,30.3500000,30.3600000,30.3500000,30.3553000,10378
US1.TWTR_delisted_875018,1,20191211,141700,30.3500000,30.3600000,30.3500000,30.3501000,5407
US1.TWTR_delisted_875018,1,20191211,141800,30.3500000,30.3650000,30.3500000,30.3650000,28971
US1.TWTR_delisted_875018,1,20191211,141900,30.3700000,30.3800000,30.3600000,30.3750000,20239
US1.TWTR_delisted_875018,1,20191211,142000,30.3700000,30.3900000,30.3700000,30.3838000,14008
US1.TWTR_delisted_875018,1,20191211,142100,30.3850000,30.3850000,30.3800000,30.3850000,2236
US1.TWTR_delisted_875018,1,20191211,142200,30.3850000,30.3850000,30.3700000,30.3757000,9880
US1.TWTR_delisted_875018,1,20191211,142300,30.3701000,30.3800000,30.3700000,30.3750000,9554
US1.TWTR_delisted_875018,1,20191211,142400,30.3717000,30.3900000,30.3700000,30.3800000,19607
US1.TWTR_delisted_875018,1,20191211,142500,30.3800000,30.3900000,30.3800000,30.3833000,4412
US1.TWTR_delisted_875018,1,20191211,142600,30.3850000,30.3900000,30.3800000,30.3850000,6918
US1.TWTR_delisted_875018,1,20191211,142700,30.3850000,30.3900000,30.3800000,30.3838000,13158
US1.TWTR_delisted_875018,1,20191211,142800,30.3850000,30.4000000,30.3800000,30.3950000,23953
US1.TWTR_delisted_875018,1,20191211,142900,30.3950000,30.4000000,30.3900000,30.3900000,14516
US1.TWTR_delisted_875018,1,20191211,143000,30.3900000,30.3950000,30.3650000,30.3650000,11795
US1.TWTR_delisted_875018,1,20191211,143100,30.3600000,30.3700000,30.3600000,30.3700000,2825
US1.TWTR_delisted_875018,1,20191211,143200,30.3650000,30.3800000,30.3600000,30.3700000,16292
US1.TWTR_delisted_875018,1,20191211,143300,30.3700000,30.3700000,30.3500000,30.3500000,18848
US1.TWTR_delisted_875018,1,20191211,143400,30.3500000,30.3657000,30.3400000,30.3400000,50572
US1.TWTR_delisted_875018,1,20191211,143500,30.3412000,30.3550000,30.3400000,30.3501000,9100
US1.TWTR_delisted_875018,1,20191211,143600,30.3550000,30.3656000,30.3500000,30.3600000,7144
US1.TWTR_delisted_875018,1,20191211,143700,30.3600000,30.3601000,30.3500000,30.3600000,16545
US1.TWTR_delisted_875018,1,20191211,143800,30.3563000,30.3850000,30.3550000,30.3800000,9019
US1.TWTR_delisted_875018,1,20191211,143900,30.3800000,30.4200000,30.3800000,30.4100000,55945
US1.TWTR_delisted_875018,1,20191211,144000,30.4100000,30.4156000,30.4000000,30.4100000,10110
US1.TWTR_delisted_875018,1,20191211,144100,30.4100000,30.4250000,30.4100000,30.4200000,22178
US1.TWTR_delisted_875018,1,20191211,144200,30.4200000,30.4300000,30.3900000,30.4037000,36533
US1.TWTR_delisted_875018,1,20191211,144300,30.4000000,30.4150000,30.4000000,30.4000000,22410
US1.TWTR_delisted_875018,1,20191211,144400,30.4000000,30.4100000,30.3800000,30.3801000,14589
US1.TWTR_delisted_875018,1,20191211,144500,30.3856000,30.3976000,30.3856000,30.3900000,10397
US1.TWTR_delisted_875018,1,20191211,144600,30.3900000,30.3950000,30.3700000,30.3700000,11780
US1.TWTR_delisted_875018,1,20191211,144700,30.3788000,30.3900000,30.3600000,30.3900000,8716
US1.TWTR_delisted_875018,1,20191211,144800,30.3900000,30.4050000,30.3900000,30.4050000,14552
US1.TWTR_delisted_875018,1,20191211,144900,30.4000000,30.4100000,30.4000000,30.4050000,4015
US1.TWTR_delisted_875018,1,20191211,145000,30.4000000,30.4100000,30.3912000,30.4047000,12459
US1.TWTR_delisted_875018,1,20191211,145100,30.4100000,30.4100000,30.3922000,30.4100000,11808
US1.TWTR_delisted_875018,1,20191211,145200,30.4000000,30.4050000,30.3900000,30.3900000,3589
US1.TWTR_delisted_875018,1,20191211,145300,30.4000000,30.4100000,30.3900000,30.4000000,6667
US1.TWTR_delisted_875018,1,20191211,145400,30.4050000,30.4200000,30.4000000,30.4144000,56414
US1.TWTR_delisted_875018,1,20191211,145500,30.4100000,30.4300000,30.4100000,30.4232000,14599
US1.TWTR_delisted_875018,1,20191211,145600,30.4300000,30.4300000,30.4200000,30.4250000,8882
US1.TWTR_delisted_875018,1,20191211,145700,30.4200000,30.4300000,30.4200000,30.4250000,15283
US1.TWTR_delisted_875018,1,20191211,145800,30.4250000,30.4300000,30.4200000,30.4250000,10258
US1.TWTR_delisted_875018,1,20191211,145900,30.4200000,30.4300000,30.4200000,30.4250000,5077
US1.TWTR_delisted_875018,1,20191211,150000,30.4250000,30.4300000,30.4200000,30.4300000,30045
US1.TWTR_delisted_875018,1,20191211,150100,30.4250000,30.4400000,30.4250000,30.4400000,28137
US1.TWTR_delisted_875018,1,20191211,150200,30.4350000,30.4400000,30.4300000,30.4300000,9198
US1.TWTR_delisted_875018,1,20191211,150300,30.4350000,30.4700000,30.4300000,30.4700000,57203
US1.TWTR_delisted_875018,1,20191211,150400,30.4700000,30.4800000,30.4600000,30.4750000,31745
US1.TWTR_delisted_875018,1,20191211,150500,30.4750000,30.4900000,30.4750000,30.4900000,17409
US1.TWTR_delisted_875018,1,20191211,150600,30.4900000,30.5000000,30.4800000,30.4900000,66342
US1.TWTR_delisted_875018,1,20191211,150700,30.4950000,30.5000000,30.4900000,30.5000000,22592
US1.TWTR_delisted_875018,1,20191211,150800,30.5000000,30.5100000,30.5000000,30.5050000,47480
US1.TWTR_delisted_875018,1,20191211,150900,30.5000000,30.5100000,30.5000000,30.5100000,25397
US1.TWTR_delisted_875018,1,20191211,151000,30.5000000,30.5200000,30.5000000,30.5150000,15428
US1.TWTR_delisted_875018,1,20191211,151100,30.5200000,30.5200000,30.5100000,30.5200000,16633
US1.TWTR_delisted_875018,1,20191211,151200,30.5160000,30.5250000,30.5100000,30.5150000,29053
US1.TWTR_delisted_875018,1,20191211,151300,30.5200000,30.5200000,30.5000000,30.5100000,21884
US1.TWTR_delisted_875018,1,20191211,151400,30.5050000,30.5100000,30.5000000,30.5000000,51266
US1.TWTR_delisted_875018,1,20191211,151500,30.5100000,30.5150000,30.5000000,30.5150000,16930
US1.TWTR_delisted_875018,1,20191211,151600,30.5150000,30.5150000,30.5000000,30.5040000,20340
US1.TWTR_delisted_875018,1,20191211,151700,30.5050000,30.5100000,30.5000000,30.5100000,18834
US1.TWTR_delisted_875018,1,20191211,151800,30.5050000,30.5100000,30.5000000,30.5000000,20714
US1.TWTR_delisted_875018,1,20191211,151900,30.5050000,30.5050000,30.4900000,30.5000000,60137
US1.TWTR_delisted_875018,1,20191211,152000,30.5000000,30.5000000,30.4900000,30.4950000,7963
US1.TWTR_delisted_875018,1,20191211,152100,30.4915000,30.5000000,30.4900000,30.5000000,16880
US1.TWTR_delisted_875018,1,20191211,152200,30.5000000,30.5100000,30.5000000,30.5050000,32964
US1.TWTR_delisted_875018,1,20191211,152300,30.5050000,30.5300000,30.4958000,30.5300000,58484
US1.TWTR_delisted_875018,1,20191211,152400,30.5300000,30.5400000,30.5200000,30.5263000,23429
US1.TWTR_delisted_875018,1,20191211,152500,30.5300000,30.5400000,30.5150000,30.5200000,28047
US1.TWTR_delisted_875018,1,20191211,152600,30.5200000,30.5200000,30.5000000,30.5150000,25215
US1.TWTR_delisted_875018,1,20191211,152700,30.5171000,30.5250000,30.5100000,30.5200000,21867
US1.TWTR_delisted_875018,1,20191211,152800,30.5200000,30.5200000,30.5100000,30.5100000,5190
US1.TWTR_delisted_875018,1,20191211,152900,30.5100000,30.5150000,30.5000000,30.5100000,19589
US1.TWTR_delisted_875018,1,20191211,153000,30.5037000,30.5100000,30.4900000,30.4950000,78133
US1.TWTR_delisted_875018,1,20191211,153100,30.5000000,30.5100000,30.5000000,30.5088000,41656
US1.TWTR_delisted_875018,1,20191211,153200,30.5050000,30.5200000,30.5000000,30.5100000,34631
US1.TWTR_delisted_875018,1,20191211,153300,30.5100000,30.5200000,30.5000000,30.5050000,21017
US1.TWTR_delisted_875018,1,20191211,153400,30.5050000,30.5100000,30.5000000,30.5000000,8797
US1.TWTR_delisted_875018,1,20191211,153500,30.5050000,30.5100000,30.5000000,30.5100000,35055
US1.TWTR_delisted_875018,1,20191211,153600,30.5051000,30.5051000,30.4900000,30.4900000,48251
US1.TWTR_delisted_875018,1,20191211,153700,30.4976000,30.5100000,30.4900000,30.5000000,45961
US1.TWTR_delisted_875018,1,20191211,153800,30.5050000,30.5100000,30.4900000,30.4915000,44810
US1.TWTR_delisted_875018,1,20191211,153900,30.4901000,30.5000000,30.4900000,30.4950000,27498
US1.TWTR_delisted_875018,1,20191211,154000,30.4971000,30.5000000,30.4900000,30.4950000,23465
US1.TWTR_delisted_875018,1,20191211,154100,30.4900000,30.5000000,30.4900000,30.5000000,14789
US1.TWTR_delisted_875018,1,20191211,154200,30.5000000,30.5000000,30.4900000,30.5000000,17327
US1.TWTR_delisted_875018,1,20191211,154300,30.4900000,30.5200000,30.4900000,30.5200000,115855
US1.TWTR_delisted_875018,1,20191211,154400,30.5200000,30.5300000,30.5200000,30.5250000,56917
US1.TWTR_delisted_875018,1,20191211,154500,30.5200000,30.5250000,30.5000000,30.5000000,45095
US1.TWTR_delisted_875018,1,20191211,154600,30.5000000,30.5100000,30.5000000,30.5050000,65986
US1.TWTR_delisted_875018,1,20191211,154700,30.5000000,30.5100000,30.5000000,30.5050000,21722
US1.TWTR_delisted_875018,1,20191211,154800,30.5100000,30.5200000,30.5000000,30.5050000,75808
US1.TWTR_delisted_875018,1,20191211,154900,30.5026000,30.5050000,30.4900000,30.5000000,78163
US1.TWTR_delisted_875018,1,20191211,155000,30.4950000,30.5000000,30.4900000,30.4950000,25142
US1.TWTR_delisted_875018,1,20191211,155100,30.4950000,30.5100000,30.4950000,30.5100000,61616
US1.TWTR_delisted_875018,1,20191211,155200,30.5000000,30.5100000,30.5000000,30.5000000,83724
US1.TWTR_delisted_875018,1,20191211,155300,30.5100000,30.5100000,30.5000000,30.5050000,31684
US1.TWTR_delisted_875018,1,20191211,155400,30.5050000,30.5050000,30.5000000,30.5050000,29396
US1.TWTR_delisted_875018,1,20191211,155500,30.5000000,30.5600000,30.5000000,30.5550000,281166
US1.TWTR_delisted_875018,1,20191211,155600,30.5500000,30.5600000,30.5500000,30.5500000,84803
US1.TWTR_delisted_875018,1,20191211,155700,30.5500000,30.5800000,30.5500000,30.5750000,229779
US1.TWTR_delisted_875018,1,20191211,155800,30.5800000,30.5950000,30.5700000,30.5900000,137503
US1.TWTR_delisted_875018,1,20191211,155900,30.5850000,30.5900000,30.5800000,30.5900000,184983
US1.TWTR_delisted_875018,1,20191211,160000,30.5900000,30.6000000,30.5500000,30.5500000,192975
US1.TWTR_delisted_875018,1,20191212,093100,30.4700000,30.4941000,30.4208000,30.4266000,147551
US1.TWTR_delisted_875018,1,20191212,093200,30.4250000,30.4280000,30.2859000,30.3629000,37946
US1.TWTR_delisted_875018,1,20191212,093300,30.3500000,30.3600000,30.2601000,30.2700000,71053
US1.TWTR_delisted_875018,1,20191212,093400,30.2792000,30.3700000,30.2782000,30.3500000,31223
US1.TWTR_delisted_875018,1,20191212,093500,30.3400000,30.3654000,30.3100000,30.3600000,10602
US1.TWTR_delisted_875018,1,20191212,093600,30.3500000,30.4800000,30.3034000,30.4400000,48506
US1.TWTR_delisted_875018,1,20191212,093700,30.4427000,30.5200000,30.4427000,30.4800000,61526
US1.TWTR_delisted_875018,1,20191212,093800,30.4750000,30.5000000,30.4400000,30.4800000,38839
US1.TWTR_delisted_875018,1,20191212,093900,30.4800000,30.5500000,30.4800000,30.5400000,37908
US1.TWTR_delisted_875018,1,20191212,094000,30.5300000,30.5900000,30.5300000,30.5545000,46065
US1.TWTR_delisted_875018,1,20191212,094100,30.5501000,30.5699000,30.4800000,30.5100000,30288
US1.TWTR_delisted_875018,1,20191212,094200,30.5100000,30.5200000,30.4900000,30.5200000,29422
US1.TWTR_delisted_875018,1,20191212,094300,30.5200000,30.5400000,30.4600000,30.5100000,43947
US1.TWTR_delisted_875018,1,20191212,094400,30.5083000,30.5200000,30.4800000,30.5100000,16253
US1.TWTR_delisted_875018,1,20191212,094500,30.5000000,30.5309000,30.5000000,30.5300000,15752
US1.TWTR_delisted_875018,1,20191212,094600,30.5350000,30.5400000,30.4900000,30.5000000,19488
US1.TWTR_delisted_875018,1,20191212,094700,30.5100000,30.5200000,30.4850000,30.4900000,16575
US1.TWTR_delisted_875018,1,20191212,094800,30.4950000,30.5200000,30.4800000,30.4850000,21298
US1.TWTR_delisted_875018,1,20191212,094900,30.4900000,30.5000000,30.4700000,30.4800000,125154
US1.TWTR_delisted_875018,1,20191212,095000,30.4801000,30.4900000,30.4600000,30.4800000,23507
US1.TWTR_delisted_875018,1,20191212,095100,30.4700000,30.4900000,30.4700000,30.4701000,51598
US1.TWTR_delisted_875018,1,20191212,095200,30.4800000,30.4900000,30.4800000,30.4800000,80950
US1.TWTR_delisted_875018,1,20191212,095300,30.4900000,30.5100000,30.4700000,30.4800000,186661
US1.TWTR_delisted_875018,1,20191212,095400,30.4800000,30.4825000,30.4700000,30.4800000,45839
US1.TWTR_delisted_875018,1,20191212,095500,30.4750000,30.4750000,30.4149000,30.4557000,58543
US1.TWTR_delisted_875018,1,20191212,095600,30.4550000,30.4650000,30.4400000,30.4461000,27338
US1.TWTR_delisted_875018,1,20191212,095700,30.4400000,30.4500000,30.4200000,30.4400000,25732
US1.TWTR_delisted_875018,1,20191212,095800,30.4450000,30.4550000,30.4200000,30.4550000,48629
US1.TWTR_delisted_875018,1,20191212,095900,30.4550000,30.4900000,30.4450000,30.4850000,33534
US1.TWTR_delisted_875018,1,20191212,100000,30.4850000,30.5500000,30.4850000,30.5500000,115920
US1.TWTR_delisted_875018,1,20191212,100100,30.5600000,30.5700000,30.5050000,30.5200000,22049
US1.TWTR_delisted_875018,1,20191212,100200,30.5300000,30.5500000,30.5100000,30.5182000,24267
US1.TWTR_delisted_875018,1,20191212,100300,30.5150000,30.5200000,30.4900000,30.5099000,25572
US1.TWTR_delisted_875018,1,20191212,100400,30.5100000,30.5300000,30.5000000,30.5300000,50137
US1.TWTR_delisted_875018,1,20191212,100500,30.5300000,30.5300000,30.4200000,30.5000000,142964
US1.TWTR_delisted_875018,1,20191212,100600,30.5100000,30.5400000,30.4900000,30.5300000,24310
US1.TWTR_delisted_875018,1,20191212,100700,30.5200000,30.5277000,30.4900000,30.5241000,31757
US1.TWTR_delisted_875018,1,20191212,100800,30.5250000,30.5600000,30.5200000,30.5600000,32861
US1.TWTR_delisted_875018,1,20191212,100900,30.5600000,30.5600000,30.5150000,30.5300000,22468
US1.TWTR_delisted_875018,1,20191212,101000,30.5400000,30.5608000,30.5312000,30.5500000,15188
US1.TWTR_delisted_875018,1,20191212,101100,30.5546000,30.5700000,30.5400000,30.5600000,19198
US1.TWTR_delisted_875018,1,20191212,101200,30.5700000,30.5750000,30.5400000,30.5400000,31812
US1.TWTR_delisted_875018,1,20191212,101300,30.5333000,30.5400000,30.5200000,30.5200000,22666
US1.TWTR_delisted_875018,1,20191212,101400,30.5300000,30.5400000,30.5000000,30.5100000,22180
US1.TWTR_delisted_875018,1,20191212,101500,30.5200000,30.5700000,30.5150000,30.5300000,63269
US1.TWTR_delisted_875018,1,20191212,101600,30.5400000,30.5400000,30.5000000,30.5100000,13199
US1.TWTR_delisted_875018,1,20191212,101700,30.5100000,30.5100000,30.4800000,30.5028000,30014
US1.TWTR_delisted_875018,1,20191212,101800,30.5045000,30.5251000,30.4800000,30.5100000,16349
US1.TWTR_delisted_875018,1,20191212,101900,30.5100000,30.5100000,30.4800000,30.5043000,36000
US1.TWTR_delisted_875018,1,20191212,102000,30.5049000,30.5200000,30.5000000,30.5200000,10231
US1.TWTR_delisted_875018,1,20191212,102100,30.5112000,30.5350000,30.5100000,30.5300000,28286
US1.TWTR_delisted_875018,1,20191212,102200,30.5250000,30.5300000,30.5100000,30.5100000,30763
US1.TWTR_delisted_875018,1,20191212,102300,30.5100000,30.5300000,30.5000000,30.5299000,29468
US1.TWTR_delisted_875018,1,20191212,102400,30.5200000,30.5300000,30.5100000,30.5200000,10051
US1.TWTR_delisted_875018,1,20191212,102500,30.5161000,30.5300000,30.5050000,30.5200000,23443
US1.TWTR_delisted_875018,1,20191212,102600,30.5100000,30.5150000,30.4800000,30.5100000,74065
US1.TWTR_delisted_875018,1,20191212,102700,30.5050000,30.5200000,30.4900000,30.5089000,29825
US1.TWTR_delisted_875018,1,20191212,102800,30.5087000,30.5300000,30.5000000,30.5201000,41689
US1.TWTR_delisted_875018,1,20191212,102900,30.5153000,30.5400000,30.5100000,30.5250000,50755
US1.TWTR_delisted_875018,1,20191212,103000,30.5286000,30.5286000,30.5100000,30.5200000,27858
US1.TWTR_delisted_875018,1,20191212,103100,30.5100000,30.5200000,30.4700000,30.5000000,128752
US1.TWTR_delisted_875018,1,20191212,103200,30.5000000,30.5100000,30.5000000,30.5000000,84834
US1.TWTR_delisted_875018,1,20191212,103300,30.5000000,30.5050000,30.4500000,30.4500000,65417
US1.TWTR_delisted_875018,1,20191212,103400,30.4500000,30.4600000,30.4400000,30.4500000,91881
US1.TWTR_delisted_875018,1,20191212,103500,30.4500000,30.4700000,30.4100000,30.4100000,101129
US1.TWTR_delisted_875018,1,20191212,103600,30.4100000,30.4200000,30.3800000,30.3900000,67727
US1.TWTR_delisted_875018,1,20191212,103700,30.3900000,30.3900000,30.3750000,30.3800000,26387
US1.TWTR_delisted_875018,1,20191212,103800,30.3850000,30.3900000,30.3700000,30.3700000,18129
US1.TWTR_delisted_875018,1,20191212,103900,30.3700000,30.3900000,30.3600000,30.3900000,74609
US1.TWTR_delisted_875018,1,20191212,104000,30.3900000,30.4300000,30.3900000,30.4000000,187129
US1.TWTR_delisted_875018,1,20191212,104100,30.4000000,30.4300000,30.4000000,30.4300000,36715
US1.TWTR_delisted_875018,1,20191212,104200,30.4275000,30.4300000,30.4100000,30.4100000,21162
US1.TWTR_delisted_875018,1,20191212,104300,30.4100000,30.4100000,30.3900000,30.3900000,24746
US1.TWTR_delisted_875018,1,20191212,104400,30.3950000,30.3950000,30.3500000,30.3600000,74104
US1.TWTR_delisted_875018,1,20191212,104500,30.3600000,30.3600000,30.3100000,30.3100000,52561
US1.TWTR_delisted_875018,1,20191212,104600,30.3150000,30.3500000,30.3100000,30.3267000,33548
US1.TWTR_delisted_875018,1,20191212,104700,30.3300000,30.3600000,30.3300000,30.3500000,47329
US1.TWTR_delisted_875018,1,20191212,104800,30.3450000,30.3500000,30.3100000,30.3200000,24049
US1.TWTR_delisted_875018,1,20191212,104900,30.3182000,30.3350000,30.2900000,30.3000000,65858
US1.TWTR_delisted_875018,1,20191212,105000,30.3000000,30.3400000,30.3000000,30.3300000,48210
US1.TWTR_delisted_875018,1,20191212,105100,30.3300000,30.3400000,30.3300000,30.3301000,9523
US1.TWTR_delisted_875018,1,20191212,105200,30.3400000,30.3600000,30.3300000,30.3500000,32477
US1.TWTR_delisted_875018,1,20191212,105300,30.3600000,30.3650000,30.3400000,30.3450000,101395
US1.TWTR_delisted_875018,1,20191212,105400,30.3400000,30.3600000,30.3400000,30.3550000,9615
US1.TWTR_delisted_875018,1,20191212,105500,30.3500000,30.3800000,30.3500000,30.3800000,34634
US1.TWTR_delisted_875018,1,20191212,105600,30.3800000,30.4150000,30.3800000,30.4001000,41792
US1.TWTR_delisted_875018,1,20191212,105700,30.4050000,30.4100000,30.3800000,30.4000000,24304
US1.TWTR_delisted_875018,1,20191212,105800,30.4000000,30.4100000,30.3900000,30.4000000,21893
US1.TWTR_delisted_875018,1,20191212,105900,30.4013000,30.4050000,30.3800000,30.3850000,19272
US1.TWTR_delisted_875018,1,20191212,110000,30.3802000,30.3850000,30.3700000,30.3700000,20791
US1.TWTR_delisted_875018,1,20191212,110100,30.3650000,30.3800000,30.3500000,30.3600000,24396
US1.TWTR_delisted_875018,1,20191212,110200,30.3600000,30.3900000,30.3550000,30.3900000,69983
US1.TWTR_delisted_875018,1,20191212,110300,30.3864000,30.3900000,30.3500000,30.3500000,24329
US1.TWTR_delisted_875018,1,20191212,110400,30.3400000,30.3550000,30.3300000,30.3400000,22009
US1.TWTR_delisted_875018,1,20191212,110500,30.3400000,30.3400000,30.3199000,30.3200000,16073
US1.TWTR_delisted_875018,1,20191212,110600,30.3300000,30.3300000,30.3200000,30.3200000,19991
US1.TWTR_delisted_875018,1,20191212,110700,30.3200000,30.3400000,30.3000000,30.3000000,23070
US1.TWTR_delisted_875018,1,20191212,110800,30.3000000,30.3100000,30.2887000,30.3000000,37741
US1.TWTR_delisted_875018,1,20191212,110900,30.3100000,30.3200000,30.3000000,30.3000000,11115
US1.TWTR_delisted_875018,1,20191212,111000,30.3054000,30.3054000,30.2450000,30.2550000,73843
US1.TWTR_delisted_875018,1,20191212,111100,30.2572000,30.2600000,30.2500000,30.2500000,16328
US1.TWTR_delisted_875018,1,20191212,111200,30.2500000,30.2856000,30.2301000,30.2736000,85223
US1.TWTR_delisted_875018,1,20191212,111300,30.2729000,30.2900000,30.2600000,30.2800000,44179
US1.TWTR_delisted_875018,1,20191212,111400,30.2700000,30.2750000,30.2600000,30.2650000,23250
US1.TWTR_delisted_875018,1,20191212,111500,30.2600000,30.2600000,30.2400000,30.2600000,23931
US1.TWTR_delisted_875018,1,20191212,111600,30.2556000,30.2700000,30.2400000,30.2400000,25789
US1.TWTR_delisted_875018,1,20191212,111700,30.2450000,30.2500000,30.2350000,30.2401000,24143
US1.TWTR_delisted_875018,1,20191212,111800,30.2400000,30.2500000,30.2400000,30.2400000,6659
US1.TWTR_delisted_875018,1,20191212,111900,30.2400000,30.2500000,30.2200000,30.2400000,27653
US1.TWTR_delisted_875018,1,20191212,112000,30.2310000,30.2600000,30.2300000,30.2550000,33167
US1.TWTR_delisted_875018,1,20191212,112100,30.2600000,30.2800000,30.2500000,30.2500000,118483
US1.TWTR_delisted_875018,1,20191212,112200,30.2500000,30.2519000,30.2200000,30.2300000,39928
US1.TWTR_delisted_875018,1,20191212,112300,30.2300000,30.2300000,30.2200000,30.2200000,19672
US1.TWTR_delisted_875018,1,20191212,112400,30.2200000,30.2800000,30.2100000,30.2600000,132547
US1.TWTR_delisted_875018,1,20191212,112500,30.2600000,30.2740000,30.2500000,30.2700000,40501
US1.TWTR_delisted_875018,1,20191212,112600,30.2700000,30.2800000,30.2600000,30.2700000,30910
US1.TWTR_delisted_875018,1,20191212,112700,30.2700000,30.2700000,30.2500000,30.2700000,22847
US1.TWTR_delisted_875018,1,20191212,112800,30.2700000,30.2750000,30.2400000,30.2450000,38882
US1.TWTR_delisted_875018,1,20191212,112900,30.2450000,30.2600000,30.2350000,30.2600000,35052
US1.TWTR_delisted_875018,1,20191212,113000,30.2600000,30.2600000,30.2500000,30.2600000,15130
US1.TWTR_delisted_875018,1,20191212,113100,30.2600000,30.2600000,30.2500000,30.2600000,22147
US1.TWTR_delisted_875018,1,20191212,113200,30.2600000,30.2800000,30.2550000,30.2800000,31783
US1.TWTR_delisted_875018,1,20191212,113300,30.2800000,30.3000000,30.2587000,30.2587000,104536
US1.TWTR_delisted_875018,1,20191212,113400,30.2600000,30.2800000,30.2600000,30.2800000,51585
US1.TWTR_delisted_875018,1,20191212,113500,30.2800000,30.2900000,30.2350000,30.2350000,62335
US1.TWTR_delisted_875018,1,20191212,113600,30.2300000,30.2500000,30.2300000,30.2500000,48723
US1.TWTR_delisted_875018,1,20191212,113700,30.2500000,30.2700000,30.2300000,30.2400000,49432
US1.TWTR_delisted_875018,1,20191212,113800,30.2400000,30.2550000,30.2393000,30.2500000,94938
US1.TWTR_delisted_875018,1,20191212,113900,30.2450000,30.2700000,30.2400000,30.2590000,39422
US1.TWTR_delisted_875018,1,20191212,114000,30.2502000,30.2600000,30.2300000,30.2400000,36122
US1.TWTR_delisted_875018,1,20191212,114100,30.2300000,30.2350000,30.2100000,30.2200000,55728
US1.TWTR_delisted_875018,1,20191212,114200,30.2200000,30.2300000,30.2150000,30.2250000,13237
US1.TWTR_delisted_875018,1,20191212,114300,30.2200000,30.2300000,30.2200000,30.2250000,21784
US1.TWTR_delisted_875018,1,20191212,114400,30.2250000,30.2300000,30.2200000,30.2264000,14472
US1.TWTR_delisted_875018,1,20191212,114500,30.2200000,30.2300000,30.2200000,30.2200000,21134
US1.TWTR_delisted_875018,1,20191212,114600,30.2200000,30.2500000,30.2200000,30.2400000,51263
US1.TWTR_delisted_875018,1,20191212,114700,30.2425000,30.2425000,30.2300000,30.2300000,30120
US1.TWTR_delisted_875018,1,20191212,114800,30.2300000,30.2400000,30.2300000,30.2300000,17268
US1.TWTR_delisted_875018,1,20191212,114900,30.2300000,30.2300000,30.1900000,30.1950000,63505
US1.TWTR_delisted_875018,1,20191212,115000,30.1961000,30.2000000,30.1850000,30.1900000,20584
US1.TWTR_delisted_875018,1,20191212,115100,30.1984000,30.1984000,30.1600000,30.1757000,73972
US1.TWTR_delisted_875018,1,20191212,115200,30.1750000,30.2000000,30.1700000,30.1977000,51517
US1.TWTR_delisted_875018,1,20191212,115300,30.1950000,30.2000000,30.1750000,30.1750000,23824
US1.TWTR_delisted_875018,1,20191212,115400,30.1700000,30.1800000,30.1543000,30.1700000,56820
US1.TWTR_delisted_875018,1,20191212,115500,30.1650000,30.1700000,30.1300000,30.1300000,37735
US1.TWTR_delisted_875018,1,20191212,115600,30.1300000,30.1300000,30.0850000,30.1200000,90973
US1.TWTR_delisted_875018,1,20191212,115700,30.1200000,30.1500000,30.1100000,30.1350000,90363
US1.TWTR_delisted_875018,1,20191212,115800,30.1300000,30.1400000,30.1100000,30.1100000,61042
US1.TWTR_delisted_875018,1,20191212,115900,30.1099000,30.1400000,30.1099000,30.1350000,20353
US1.TWTR_delisted_875018,1,20191212,120000,30.1377000,30.1400000,30.1100000,30.1100000,25111
US1.TWTR_delisted_875018,1,20191212,120100,30.1100000,30.1100000,30.1000000,30.1000000,18366
US1.TWTR_delisted_875018,1,20191212,120200,30.1000000,30.1200000,30.0900000,30.1050000,41317
US1.TWTR_delisted_875018,1,20191212,120300,30.1100000,30.1200000,30.1000000,30.1150000,14823
US1.TWTR_delisted_875018,1,20191212,120400,30.1100000,30.1100000,30.1000000,30.1100000,38568
US1.TWTR_delisted_875018,1,20191212,120500,30.1200000,30.1300000,30.1100000,30.1106000,31605
US1.TWTR_delisted_875018,1,20191212,120600,30.1150000,30.1159000,30.0800000,30.0900000,47364
US1.TWTR_delisted_875018,1,20191212,120700,30.0900000,30.1000000,30.0800000,30.0800000,23615
US1.TWTR_delisted_875018,1,20191212,120800,30.0829000,30.1000000,30.0800000,30.1000000,24428
US1.TWTR_delisted_875018,1,20191212,120900,30.0900000,30.1200000,30.0900000,30.1100000,36118
US1.TWTR_delisted_875018,1,20191212,121000,30.1100000,30.1400000,30.1050000,30.1400000,73028
US1.TWTR_delisted_875018,1,20191212,121100,30.1400000,30.1500000,30.1226000,30.1400000,31946
US1.TWTR_delisted_875018,1,20191212,121200,30.1378000,30.1400000,30.1300000,30.1300000,20233
US1.TWTR_delisted_875018,1,20191212,121300,30.1398000,30.1398000,30.1200000,30.1250000,37694
US1.TWTR_delisted_875018,1,20191212,121400,30.1200000,30.1400000,30.1200000,30.1350000,23842
US1.TWTR_delisted_875018,1,20191212,121500,30.1350000,30.1390000,30.1000000,30.1100000,67039
US1.TWTR_delisted_875018,1,20191212,121600,30.1100000,30.1200000,30.1050000,30.1200000,44874
US1.TWTR_delisted_875018,1,20191212,121700,30.1175000,30.1200000,30.1050000,30.1100000,21252
US1.TWTR_delisted_875018,1,20191212,121800,30.1150000,30.1300000,30.1100000,30.1300000,29441
US1.TWTR_delisted_875018,1,20191212,121900,30.1250000,30.1300000,30.1000000,30.1000000,22038
US1.TWTR_delisted_875018,1,20191212,122000,30.1000000,30.1200000,30.1000000,30.1100000,14653
US1.TWTR_delisted_875018,1,20191212,122100,30.1100000,30.1200000,30.1000000,30.1100000,45349
US1.TWTR_delisted_875018,1,20191212,122200,30.1125000,30.1350000,30.1100000,30.1250000,38422
US1.TWTR_delisted_875018,1,20191212,122300,30.1200000,30.1300000,30.1100000,30.1200000,21647
US1.TWTR_delisted_875018,1,20191212,122400,30.1110000,30.1200000,30.0867000,30.1050000,73072
US1.TWTR_delisted_875018,1,20191212,122500,30.1100000,30.1400000,30.1050000,30.1050000,38065
US1.TWTR_delisted_875018,1,20191212,122600,30.1000000,30.1100000,30.0900000,30.0900000,25541
US1.TWTR_delisted_875018,1,20191212,122700,30.0931000,30.1000000,30.0800000,30.0800000,28334
US1.TWTR_delisted_875018,1,20191212,122800,30.0900000,30.1100000,30.0700000,30.1100000,56568
US1.TWTR_delisted_875018,1,20191212,122900,30.1100000,30.1100000,30.1000000,30.1100000,12391
US1.TWTR_delisted_875018,1,20191212,123000,30.1085000,30.1500000,30.1000000,30.1300000,41940
US1.TWTR_delisted_875018,1,20191212,123100,30.1300000,30.1600000,30.1200000,30.1550000,42395
US1.TWTR_delisted_875018,1,20191212,123200,30.1542000,30.1700000,30.1400000,30.1700000,37209
US1.TWTR_delisted_875018,1,20191212,123300,30.1700000,30.1700000,30.1300000,30.1499000,38849
US1.TWTR_delisted_875018,1,20191212,123400,30.1599000,30.1700000,30.1500000,30.1600000,28152
US1.TWTR_delisted_875018,1,20191212,123500,30.1600000,30.1650000,30.1500000,30.1500000,26177
US1.TWTR_delisted_875018,1,20191212,123600,30.1600000,30.1600000,30.1500000,30.1500000,15813
US1.TWTR_delisted_875018,1,20191212,123700,30.1500000,30.1600000,30.1500000,30.1500000,37257
US1.TWTR_delisted_875018,1,20191212,123800,30.1600000,30.1600000,30.1500000,30.1550000,12912
US1.TWTR_delisted_875018,1,20191212,123900,30.1500000,30.1590000,30.1300000,30.1300000,41169
US1.TWTR_delisted_875018,1,20191212,124000,30.1300000,30.1400000,30.1300000,30.1400000,9004
US1.TWTR_delisted_875018,1,20191212,124100,30.1400000,30.1500000,30.1300000,30.1400000,21367
US1.TWTR_delisted_875018,1,20191212,124200,30.1400000,30.1400000,30.1300000,30.1300000,20094
US1.TWTR_delisted_875018,1,20191212,124300,30.1350000,30.1400000,30.1300000,30.1400000,10840
US1.TWTR_delisted_875018,1,20191212,124400,30.1300000,30.1400000,30.1300000,30.1400000,14084
US1.TWTR_delisted_875018,1,20191212,124500,30.1400000,30.1500000,30.1300000,30.1400000,34085
US1.TWTR_delisted_875018,1,20191212,124600,30.1350000,30.1600000,30.1350000,30.1500000,30316
US1.TWTR_delisted_875018,1,20191212,124700,30.1471000,30.1670000,30.1461000,30.1583000,24167
US1.TWTR_delisted_875018,1,20191212,124800,30.1600000,30.1600000,30.1400000,30.1450000,8835
US1.TWTR_delisted_875018,1,20191212,124900,30.1500000,30.1500000,30.1300000,30.1300000,14976
US1.TWTR_delisted_875018,1,20191212,125000,30.1350000,30.1400000,30.1200000,30.1400000,34852
US1.TWTR_delisted_875018,1,20191212,125100,30.1250000,30.1400000,30.1250000,30.1330000,15130
US1.TWTR_delisted_875018,1,20191212,125200,30.1300000,30.1400000,30.1200000,30.1200000,25341
US1.TWTR_delisted_875018,1,20191212,125300,30.1300000,30.1300000,30.1150000,30.1150000,11220
US1.TWTR_delisted_875018,1,20191212,125400,30.1122000,30.1122000,30.0800000,30.0900000,22473
US1.TWTR_delisted_875018,1,20191212,125500,30.0851000,30.0900000,30.0800000,30.0900000,16569
US1.TWTR_delisted_875018,1,20191212,125600,30.0900000,30.0900000,30.0750000,30.0799000,33728
US1.TWTR_delisted_875018,1,20191212,125700,30.0750000,30.0800000,30.0700000,30.0700000,16191
US1.TWTR_delisted_875018,1,20191212,125800,30.0701000,30.0800000,30.0700000,30.0700000,7526
US1.TWTR_delisted_875018,1,20191212,125900,30.0700000,30.0800000,30.0600000,30.0650000,29718
US1.TWTR_delisted_875018,1,20191212,130000,30.0600000,30.0700000,30.0300000,30.0300000,40302
US1.TWTR_delisted_875018,1,20191212,130100,30.0390000,30.0600000,30.0300000,30.0600000,73818
US1.TWTR_delisted_875018,1,20191212,130200,30.0600000,30.0600000,30.0450000,30.0500000,11620
US1.TWTR_delisted_875018,1,20191212,130300,30.0500000,30.0700000,30.0400000,30.0600000,31968
US1.TWTR_delisted_875018,1,20191212,130400,30.0600000,30.0700000,30.0500000,30.0700000,22704
US1.TWTR_delisted_875018,1,20191212,130500,30.0650000,30.0750000,30.0600000,30.0600000,20971
US1.TWTR_delisted_875018,1,20191212,130600,30.0600000,30.0700000,30.0500000,30.0700000,24577
US1.TWTR_delisted_875018,1,20191212,130700,30.0648000,30.0700000,30.0500000,30.0550000,15978
US1.TWTR_delisted_875018,1,20191212,130800,30.0500000,30.0550000,30.0300000,30.0451000,68626
US1.TWTR_delisted_875018,1,20191212,130900,30.0500000,30.0600000,30.0300000,30.0350000,39097
US1.TWTR_delisted_875018,1,20191212,131000,30.0350000,30.0400000,30.0300000,30.0350000,21243
US1.TWTR_delisted_875018,1,20191212,131100,30.0400000,30.0400000,30.0250000,30.0300000,27687
US1.TWTR_delisted_875018,1,20191212,131200,30.0250000,30.0300000,30.0150000,30.0200000,32853
US1.TWTR_delisted_875018,1,20191212,131300,30.0200000,30.0400000,30.0200000,30.0300000,38460
US1.TWTR_delisted_875018,1,20191212,131400,30.0250000,30.0300000,30.0200000,30.0299000,10333
US1.TWTR_delisted_875018,1,20191212,131500,30.0300000,30.0400000,30.0299000,30.0399000,21849
US1.TWTR_delisted_875018,1,20191212,131600,30.0400000,30.0400000,30.0300000,30.0400000,19403
US1.TWTR_delisted_875018,1,20191212,131700,30.0400000,30.0500000,30.0400000,30.0500000,29949
US1.TWTR_delisted_875018,1,20191212,131800,30.0500000,30.0799000,30.0400000,30.0650000,33938
US1.TWTR_delisted_875018,1,20191212,131900,30.0682000,30.0700000,30.0300000,30.0400000,89470
US1.TWTR_delisted_875018,1,20191212,132000,30.0399000,30.0400000,30.0200000,30.0300000,24545
US1.TWTR_delisted_875018,1,20191212,132100,30.0300000,30.0300000,30.0100000,30.0158000,49152
US1.TWTR_delisted_875018,1,20191212,132200,30.0200000,30.0200000,30.0100000,30.0100000,63845
US1.TWTR_delisted_875018,1,20191212,132300,30.0150000,30.0300000,30.0101000,30.0250000,80929
US1.TWTR_delisted_875018,1,20191212,132400,30.0200000,30.0300000,30.0100000,30.0250000,86248
US1.TWTR_delisted_875018,1,20191212,132500,30.0250000,30.0400000,30.0200000,30.0400000,42160
US1.TWTR_delisted_875018,1,20191212,132600,30.0400000,30.0400000,30.0200000,30.0400000,77259
US1.TWTR_delisted_875018,1,20191212,132700,30.0350000,30.0600000,30.0300000,30.0513000,31828
US1.TWTR_delisted_875018,1,20191212,132800,30.0550000,30.0600000,30.0450000,30.0450000,22321
US1.TWTR_delisted_875018,1,20191212,132900,30.0400000,30.0400000,30.0100000,30.0300000,112941
US1.TWTR_delisted_875018,1,20191212,133000,30.0400000,30.0500000,30.0300000,30.0300000,19594
US1.TWTR_delisted_875018,1,20191212,133100,30.0350000,30.0700000,30.0350000,30.0600000,21446
US1.TWTR_delisted_875018,1,20191212,133200,30.0600000,30.0700000,30.0600000,30.0600000,13747
US1.TWTR_delisted_875018,1,20191212,133300,30.0682000,30.0682000,30.0400000,30.0400000,40921
US1.TWTR_delisted_875018,1,20191212,133400,30.0400000,30.0500000,30.0300000,30.0300000,27736
US1.TWTR_delisted_875018,1,20191212,133500,30.0300000,30.0400000,30.0200000,30.0352000,22770
US1.TWTR_delisted_875018,1,20191212,133600,30.0350000,30.0600000,30.0300000,30.0450000,31937
US1.TWTR_delisted_875018,1,20191212,133700,30.0450000,30.0500000,30.0400000,30.0500000,63007
US1.TWTR_delisted_875018,1,20191212,133800,30.0500000,30.0600000,30.0348000,30.0400000,33682
US1.TWTR_delisted_875018,1,20191212,133900,30.0400000,30.0400000,30.0300000,30.0350000,12770
US1.TWTR_delisted_875018,1,20191212,134000,30.0399000,30.0400000,30.0300000,30.0400000,12158
US1.TWTR_delisted_875018,1,20191212,134100,30.0400000,30.0500000,30.0300000,30.0350000,19498
US1.TWTR_delisted_875018,1,20191212,134200,30.0350000,30.0500000,30.0300000,30.0349000,13404
US1.TWTR_delisted_875018,1,20191212,134300,30.0350000,30.0500000,30.0300000,30.0500000,28612
US1.TWTR_delisted_875018,1,20191212,134400,30.0400000,30.0500000,30.0300000,30.0400000,21178
US1.TWTR_delisted_875018,1,20191212,134500,30.0300000,30.0400000,30.0300000,30.0300000,16004
US1.TWTR_delisted_875018,1,20191212,134600,30.0350000,30.0400000,30.0300000,30.0300000,9747
US1.TWTR_delisted_875018,1,20191212,134700,30.0300000,30.0400000,30.0200000,30.0200000,35414
US1.TWTR_delisted_875018,1,20191212,134800,30.0200000,30.0300000,30.0150000,30.0200000,19996
US1.TWTR_delisted_875018,1,20191212,134900,30.0200000,30.0300000,30.0200000,30.0200000,50984
US1.TWTR_delisted_875018,1,20191212,135000,30.0200000,30.0250000,30.0100000,30.0150000,30599
US1.TWTR_delisted_875018,1,20191212,135100,30.0100000,30.0200000,30.0100000,30.0100000,18076
US1.TWTR_delisted_875018,1,20191212,135200,30.0100000,30.0200000,30.0100000,30.0150000,27002
US1.TWTR_delisted_875018,1,20191212,135300,30.0100000,30.0200000,30.0000000,30.0000000,38378
US1.TWTR_delisted_875018,1,20191212,135400,30.0058000,30.0100000,30.0000000,30.0000000,10995
US1.TWTR_delisted_875018,1,20191212,135500,30.0052000,30.0100000,29.9900000,30.0000000,212014
US1.TWTR_delisted_875018,1,20191212,135600,30.0000000,30.0050000,29.9900000,29.9900000,90115
US1.TWTR_delisted_875018,1,20191212,135700,29.9900000,30.0000000,29.9800000,29.9850000,46448
US1.TWTR_delisted_875018,1,20191212,135800,29.9800000,29.9900000,29.9800000,29.9800000,19780
US1.TWTR_delisted_875018,1,20191212,135900,29.9800000,30.0400000,29.9750000,30.0200000,111124
US1.TWTR_delisted_875018,1,20191212,140000,30.0150000,30.0500000,30.0150000,30.0482000,49290
US1.TWTR_delisted_875018,1,20191212,140100,30.0450000,30.0600000,30.0401000,30.0500000,20666
US1.TWTR_delisted_875018,1,20191212,140200,30.0401000,30.0500000,30.0400000,30.0400000,14358
US1.TWTR_delisted_875018,1,20191212,140300,30.0401000,30.0500000,30.0200000,30.0200000,9721
US1.TWTR_delisted_875018,1,20191212,140400,30.0200000,30.0500000,30.0200000,30.0418000,30368
US1.TWTR_delisted_875018,1,20191212,140500,30.0400000,30.0411000,30.0300000,30.0300000,18849
US1.TWTR_delisted_875018,1,20191212,140600,30.0300000,30.0500000,30.0250000,30.0400000,17933
US1.TWTR_delisted_875018,1,20191212,140700,30.0400000,30.0500000,30.0300000,30.0400000,48613
US1.TWTR_delisted_875018,1,20191212,140800,30.0402000,30.0500000,30.0358000,30.0450000,12581
US1.TWTR_delisted_875018,1,20191212,140900,30.0400000,30.0500000,30.0350000,30.0408000,22005
US1.TWTR_delisted_875018,1,20191212,141000,30.0409000,30.0500000,30.0400000,30.0400000,8953
US1.TWTR_delisted_875018,1,20191212,141100,30.0449000,30.0600000,30.0400000,30.0506000,26148
US1.TWTR_delisted_875018,1,20191212,141200,30.0600000,30.0600000,30.0500000,30.0500000,16221
US1.TWTR_delisted_875018,1,20191212,141300,30.0500000,30.0600000,30.0450000,30.0600000,16033
US1.TWTR_delisted_875018,1,20191212,141400,30.0600000,30.0600000,30.0300000,30.0300000,92599
US1.TWTR_delisted_875018,1,20191212,141500,30.0300000,30.0400000,29.9500000,29.9950000,127975
US1.TWTR_delisted_875018,1,20191212,141600,29.9900000,30.0100000,29.9700000,29.9800000,44065
US1.TWTR_delisted_875018,1,20191212,141700,29.9743000,29.9900000,29.9500000,29.9550000,46451
US1.TWTR_delisted_875018,1,20191212,141800,29.9550000,29.9600000,29.9300000,29.9500000,51905
US1.TWTR_delisted_875018,1,20191212,141900,29.9400000,29.9800000,29.9400000,29.9701000,35245
US1.TWTR_delisted_875018,1,20191212,142000,29.9750000,29.9800000,29.9600000,29.9800000,55537
US1.TWTR_delisted_875018,1,20191212,142100,29.9750000,29.9900000,29.9700000,29.9900000,39327
US1.TWTR_delisted_875018,1,20191212,142200,29.9900000,29.9900000,29.9700000,29.9800000,20892
US1.TWTR_delisted_875018,1,20191212,142300,29.9800000,29.9850000,29.9700000,29.9767000,22357
US1.TWTR_delisted_875018,1,20191212,142400,29.9700000,29.9800000,29.9695000,29.9695000,18804
US1.TWTR_delisted_875018,1,20191212,142500,29.9650000,29.9700000,29.9500000,29.9550000,39435
US1.TWTR_delisted_875018,1,20191212,142600,29.9550000,29.9700000,29.9500000,29.9600000,27832
US1.TWTR_delisted_875018,1,20191212,142700,29.9655000,29.9750000,29.9600000,29.9600000,25314
US1.TWTR_delisted_875018,1,20191212,142800,29.9600000,29.9800000,29.9542000,29.9800000,35354
US1.TWTR_delisted_875018,1,20191212,142900,29.9715000,29.9800000,29.9700000,29.9800000,18034
US1.TWTR_delisted_875018,1,20191212,143000,29.9800000,29.9950000,29.9700000,29.9800000,49585
US1.TWTR_delisted_875018,1,20191212,143100,29.9850000,30.0700000,29.9500000,30.0400000,178099
US1.TWTR_delisted_875018,1,20191212,143200,30.0400000,30.0500000,30.0200000,30.0400000,52133
US1.TWTR_delisted_875018,1,20191212,143300,30.0400000,30.0500000,30.0300000,30.0300000,29224
US1.TWTR_delisted_875018,1,20191212,143400,30.0300000,30.0300000,30.0100000,30.0100000,23738
US1.TWTR_delisted_875018,1,20191212,143500,30.0130000,30.0300000,30.0000000,30.0300000,22820
US1.TWTR_delisted_875018,1,20191212,143600,30.0248000,30.0300000,30.0156000,30.0156000,13971
US1.TWTR_delisted_875018,1,20191212,143700,30.0200000,30.0200000,30.0000000,30.0050000,60339
US1.TWTR_delisted_875018,1,20191212,143800,30.0050000,30.0050000,29.9700000,29.9800000,49741
US1.TWTR_delisted_875018,1,20191212,143900,29.9800000,29.9950000,29.9700000,29.9800000,34686
US1.TWTR_delisted_875018,1,20191212,144000,29.9776000,29.9900000,29.9650000,29.9750000,24262
US1.TWTR_delisted_875018,1,20191212,144100,29.9732000,29.9950000,29.9700000,29.9800000,34362
US1.TWTR_delisted_875018,1,20191212,144200,29.9800000,30.0000000,29.9750000,29.9800000,14949
US1.TWTR_delisted_875018,1,20191212,144300,29.9870000,29.9900000,29.9600000,29.9700000,30664
US1.TWTR_delisted_875018,1,20191212,144400,29.9700000,29.9800000,29.9600000,29.9800000,23347
US1.TWTR_delisted_875018,1,20191212,144500,29.9852000,29.9852000,29.9700000,29.9700000,10707
US1.TWTR_delisted_875018,1,20191212,144600,29.9700000,29.9800000,29.9600000,29.9600000,37571
US1.TWTR_delisted_875018,1,20191212,144700,29.9800000,30.0100000,29.9700000,29.9950000,49669
US1.TWTR_delisted_875018,1,20191212,144800,29.9900000,29.9950000,29.9650000,29.9652000,18097
US1.TWTR_delisted_875018,1,20191212,144900,29.9700000,29.9900000,29.9500000,29.9850000,76508
US1.TWTR_delisted_875018,1,20191212,145000,29.9846000,29.9950000,29.9700000,29.9700000,82455
US1.TWTR_delisted_875018,1,20191212,145100,29.9700000,29.9800000,29.9600000,29.9650000,17712
US1.TWTR_delisted_875018,1,20191212,145200,29.9700000,29.9700000,29.9500000,29.9550000,33640
US1.TWTR_delisted_875018,1,20191212,145300,29.9600000,29.9700000,29.9500000,29.9600000,39468
US1.TWTR_delisted_875018,1,20191212,145400,29.9500000,30.0100000,29.9500000,30.0100000,138450
US1.TWTR_delisted_875018,1,20191212,145500,30.0100000,30.0300000,30.0100000,30.0250000,116972
US1.TWTR_delisted_875018,1,20191212,145600,30.0300000,30.0500000,30.0300000,30.0350000,26245
US1.TWTR_delisted_875018,1,20191212,145700,30.0400000,30.0600000,30.0350000,30.0422000,48669
US1.TWTR_delisted_875018,1,20191212,145800,30.0499000,30.1200000,30.0400000,30.1200000,126149
US1.TWTR_delisted_875018,1,20191212,145900,30.1150000,30.1200000,30.0950000,30.1200000,37097
US1.TWTR_delisted_875018,1,20191212,150000,30.1200000,30.1700000,30.1101000,30.1600000,111856
US1.TWTR_delisted_875018,1,20191212,150100,30.1600000,30.1900000,30.1500000,30.1900000,89643
US1.TWTR_delisted_875018,1,20191212,150200,30.1852000,30.1900000,30.1400000,30.1400000,67831
US1.TWTR_delisted_875018,1,20191212,150300,30.1400000,30.1500000,30.1200000,30.1450000,32619
US1.TWTR_delisted_875018,1,20191212,150400,30.1500000,30.1500000,30.1400000,30.1450000,18163
US1.TWTR_delisted_875018,1,20191212,150500,30.1400000,30.1800000,30.1350000,30.1800000,87882
US1.TWTR_delisted_875018,1,20191212,150600,30.1800000,30.2100000,30.1800000,30.2100000,62156
US1.TWTR_delisted_875018,1,20191212,150700,30.2043000,30.2200000,30.2000000,30.2150000,25839
US1.TWTR_delisted_875018,1,20191212,150800,30.2200000,30.2200000,30.2100000,30.2200000,47676
US1.TWTR_delisted_875018,1,20191212,150900,30.2150000,30.2200000,30.2000000,30.2100000,44642
US1.TWTR_delisted_875018,1,20191212,151000,30.2100000,30.2200000,30.2000000,30.2050000,33424
US1.TWTR_delisted_875018,1,20191212,151100,30.2000000,30.2200000,30.2000000,30.2100000,21546
US1.TWTR_delisted_875018,1,20191212,151200,30.2000000,30.2050000,30.1900000,30.1950000,28819
US1.TWTR_delisted_875018,1,20191212,151300,30.1950000,30.2000000,30.1800000,30.1950000,34907
US1.TWTR_delisted_875018,1,20191212,151400,30.2000000,30.2000000,30.1900000,30.2000000,33475
US1.TWTR_delisted_875018,1,20191212,151500,30.1900000,30.2000000,30.1800000,30.1900000,36295
US1.TWTR_delisted_875018,1,20191212,151600,30.1900000,30.1950000,30.1700000,30.1750000,37103
US1.TWTR_delisted_875018,1,20191212,151700,30.1800000,30.1900000,30.1700000,30.1850000,15393
US1.TWTR_delisted_875018,1,20191212,151800,30.1900000,30.2100000,30.1850000,30.2100000,67449
US1.TWTR_delisted_875018,1,20191212,151900,30.2100000,30.2200000,30.2000000,30.2100000,31247
US1.TWTR_delisted_875018,1,20191212,152000,30.2200000,30.2200000,30.2100000,30.2200000,28870
US1.TWTR_delisted_875018,1,20191212,152100,30.2187000,30.2400000,30.2150000,30.2200000,42467
US1.TWTR_delisted_875018,1,20191212,152200,30.2102000,30.2200000,30.1914000,30.2100000,30259
US1.TWTR_delisted_875018,1,20191212,152300,30.2100000,30.2200000,30.2000000,30.2150000,19551
US1.TWTR_delisted_875018,1,20191212,152400,30.2145000,30.2300000,30.2100000,30.2262000,33602
US1.TWTR_delisted_875018,1,20191212,152500,30.2300000,30.2300000,30.2150000,30.2300000,21267
US1.TWTR_delisted_875018,1,20191212,152600,30.2300000,30.2500000,30.2200000,30.2450000,43054
US1.TWTR_delisted_875018,1,20191212,152700,30.2500000,30.2800000,30.2500000,30.2780000,65727
US1.TWTR_delisted_875018,1,20191212,152800,30.2800000,30.2800000,30.2600000,30.2653000,27204
US1.TWTR_delisted_875018,1,20191212,152900,30.2700000,30.2900000,30.2700000,30.2850000,19203
US1.TWTR_delisted_875018,1,20191212,153000,30.2900000,30.3000000,30.2700000,30.3000000,45262
US1.TWTR_delisted_875018,1,20191212,153100,30.2990000,30.3000000,30.2800000,30.2900000,23549
US1.TWTR_delisted_875018,1,20191212,153200,30.2800000,30.2800000,30.2550000,30.2600000,35887
US1.TWTR_delisted_875018,1,20191212,153300,30.2600000,30.2800000,30.2600000,30.2700000,39963
US1.TWTR_delisted_875018,1,20191212,153400,30.2600000,30.2800000,30.2500000,30.2600000,51569
US1.TWTR_delisted_875018,1,20191212,153500,30.2600000,30.2600000,30.2400000,30.2600000,38533
US1.TWTR_delisted_875018,1,20191212,153600,30.2600000,30.2700000,30.2450000,30.2600000,35610
US1.TWTR_delisted_875018,1,20191212,153700,30.2600000,30.2700000,30.2550000,30.2700000,33197
US1.TWTR_delisted_875018,1,20191212,153800,30.2600000,30.3000000,30.2600000,30.2951000,38875
US1.TWTR_delisted_875018,1,20191212,153900,30.3000000,30.3200000,30.2900000,30.3200000,46405
US1.TWTR_delisted_875018,1,20191212,154000,30.3200000,30.3200000,30.2700000,30.2700000,58859
US1.TWTR_delisted_875018,1,20191212,154100,30.2700000,30.2850000,30.2600000,30.2800000,27117
US1.TWTR_delisted_875018,1,20191212,154200,30.2850000,30.2900000,30.2800000,30.2900000,16350
US1.TWTR_delisted_875018,1,20191212,154300,30.2900000,30.2900000,30.2800000,30.2898000,14716
US1.TWTR_delisted_875018,1,20191212,154400,30.2800000,30.3000000,30.2800000,30.2800000,39476
US1.TWTR_delisted_875018,1,20191212,154500,30.2900000,30.2900000,30.2800000,30.2900000,25917
US1.TWTR_delisted_875018,1,20191212,154600,30.2900000,30.2900000,30.2800000,30.2900000,25457
US1.TWTR_delisted_875018,1,20191212,154700,30.2900000,30.3000000,30.2850000,30.3000000,63639
US1.TWTR_delisted_875018,1,20191212,154800,30.2950000,30.3100000,30.2900000,30.3062000,46818
US1.TWTR_delisted_875018,1,20191212,154900,30.3100000,30.3200000,30.3001000,30.3200000,26781
US1.TWTR_delisted_875018,1,20191212,155000,30.3200000,30.3300000,30.3100000,30.3300000,76524
US1.TWTR_delisted_875018,1,20191212,155100,30.3300000,30.3750000,30.3300000,30.3699000,110293
US1.TWTR_delisted_875018,1,20191212,155200,30.3650000,30.3700000,30.3400000,30.3500000,60579
US1.TWTR_delisted_875018,1,20191212,155300,30.3450000,30.3500000,30.3300000,30.3301000,42058
US1.TWTR_delisted_875018,1,20191212,155400,30.3300000,30.3350000,30.3100000,30.3100000,53603
US1.TWTR_delisted_875018,1,20191212,155500,30.3200000,30.3300000,30.3150000,30.3200000,59369
US1.TWTR_delisted_875018,1,20191212,155600,30.3150000,30.3200000,30.3000000,30.3000000,64382
US1.TWTR_delisted_875018,1,20191212,155700,30.3100000,30.3100000,30.3000000,30.3024000,47465
US1.TWTR_delisted_875018,1,20191212,155800,30.3050000,30.3100000,30.2900000,30.2950000,73185
US1.TWTR_delisted_875018,1,20191212,155900,30.2950000,30.3100000,30.2900000,30.2950000,79399
US1.TWTR_delisted_875018,1,20191212,160000,30.2950000,30.3300000,30.2900000,30.2900000,251146
US1.TWTR_delisted_875018,1,20191213,093100,30.2400000,30.3155000,30.2400000,30.2500000,169646
US1.TWTR_delisted_875018,1,20191213,093200,30.2700000,30.3800000,30.2500000,30.3750000,40972
US1.TWTR_delisted_875018,1,20191213,093300,30.3800000,30.4300000,30.3600000,30.3800000,38915
US1.TWTR_delisted_875018,1,20191213,093400,30.3700000,30.4300000,30.3700000,30.4300000,42175
US1.TWTR_delisted_875018,1,20191213,093500,30.4100000,30.4170000,30.3800000,30.4000000,31694
US1.TWTR_delisted_875018,1,20191213,093600,30.4000000,30.4400000,30.3800000,30.4100000,50471
US1.TWTR_delisted_875018,1,20191213,093700,30.4000000,30.4200000,30.3800000,30.4100000,24813
US1.TWTR_delisted_875018,1,20191213,093800,30.4100000,30.4300000,30.3900000,30.4200000,38786
US1.TWTR_delisted_875018,1,20191213,093900,30.4200000,30.4200000,30.3800000,30.3813000,23832
US1.TWTR_delisted_875018,1,20191213,094000,30.3900000,30.4250000,30.3600000,30.4239000,50613
US1.TWTR_delisted_875018,1,20191213,094100,30.4200000,30.4400000,30.4100000,30.4330000,44542
US1.TWTR_delisted_875018,1,20191213,094200,30.4300000,30.4450000,30.4050000,30.4301000,35768
US1.TWTR_delisted_875018,1,20191213,094300,30.4300000,30.4400000,30.3825000,30.4100000,58978
US1.TWTR_delisted_875018,1,20191213,094400,30.4000000,30.4100000,30.3600000,30.3601000,22679
US1.TWTR_delisted_875018,1,20191213,094500,30.3700000,30.4000000,30.3300000,30.3300000,28415
US1.TWTR_delisted_875018,1,20191213,094600,30.3359000,30.3600000,30.2900000,30.2900000,41752
US1.TWTR_delisted_875018,1,20191213,094700,30.2901000,30.3000000,30.2600000,30.2900000,49765
US1.TWTR_delisted_875018,1,20191213,094800,30.2950000,30.3000000,30.2700000,30.2900000,37321
US1.TWTR_delisted_875018,1,20191213,094900,30.2906000,30.3100000,30.2850000,30.3000000,16831
US1.TWTR_delisted_875018,1,20191213,095000,30.3001000,30.3400000,30.2900000,30.3350000,29136
US1.TWTR_delisted_875018,1,20191213,095100,30.3300000,30.3500000,30.3100000,30.3200000,19904
US1.TWTR_delisted_875018,1,20191213,095200,30.3300000,30.3500000,30.3200000,30.3500000,24600
US1.TWTR_delisted_875018,1,20191213,095300,30.3418000,30.3800000,30.3400000,30.3800000,31065
US1.TWTR_delisted_875018,1,20191213,095400,30.3800000,30.4050000,30.3700000,30.3700000,33697
US1.TWTR_delisted_875018,1,20191213,095500,30.3800000,30.4400000,30.3750000,30.4377000,48308
US1.TWTR_delisted_875018,1,20191213,095600,30.4300000,30.4750000,30.4300000,30.4600000,86061
US1.TWTR_delisted_875018,1,20191213,095700,30.4600000,30.4600000,30.4200000,30.4300000,31693
US1.TWTR_delisted_875018,1,20191213,095800,30.4200000,30.4500000,30.4000000,30.4200000,83718
US1.TWTR_delisted_875018,1,20191213,095900,30.4200000,30.4400000,30.3900000,30.4200000,29352
US1.TWTR_delisted_875018,1,20191213,100000,30.4300000,30.4700000,30.4200000,30.4600000,40077
US1.TWTR_delisted_875018,1,20191213,100100,30.4680000,30.5100000,30.4500000,30.5100000,82561
US1.TWTR_delisted_875018,1,20191213,100200,30.5100000,30.5500000,30.5100000,30.5399000,37844
US1.TWTR_delisted_875018,1,20191213,100300,30.5400000,30.6000000,30.5300000,30.5800000,85635
US1.TWTR_delisted_875018,1,20191213,100400,30.5900000,30.6000000,30.5700000,30.5800000,43059
US1.TWTR_delisted_875018,1,20191213,100500,30.5800000,30.5900000,30.5600000,30.5900000,25567
US1.TWTR_delisted_875018,1,20191213,100600,30.6000000,30.6000000,30.5750000,30.5850000,46210
US1.TWTR_delisted_875018,1,20191213,100700,30.5900000,30.6100000,30.5800000,30.5900000,69474
US1.TWTR_delisted_875018,1,20191213,100800,30.6000000,30.6100000,30.5500000,30.5800000,26202
US1.TWTR_delisted_875018,1,20191213,100900,30.5900000,30.6000000,30.5300000,30.5450000,36825
US1.TWTR_delisted_875018,1,20191213,101000,30.5450000,30.5650000,30.5400000,30.5450000,39615
US1.TWTR_delisted_875018,1,20191213,101100,30.5450000,30.5800000,30.5450000,30.5700000,26848
US1.TWTR_delisted_875018,1,20191213,101200,30.5700000,30.6000000,30.5500000,30.5900000,29227
US1.TWTR_delisted_875018,1,20191213,101300,30.5850000,30.5949000,30.5700000,30.5831000,24500
US1.TWTR_delisted_875018,1,20191213,101400,30.5800000,30.5900000,30.5400000,30.5450000,37022
US1.TWTR_delisted_875018,1,20191213,101500,30.5400000,30.5500000,30.5000000,30.5001000,46278
US1.TWTR_delisted_875018,1,20191213,101600,30.5000000,30.5300000,30.5000000,30.5200000,55115
US1.TWTR_delisted_875018,1,20191213,101700,30.5100000,30.5300000,30.4950000,30.5100000,28068
US1.TWTR_delisted_875018,1,20191213,101800,30.5000000,30.5300000,30.4900000,30.4901000,45146
US1.TWTR_delisted_875018,1,20191213,101900,30.4900000,30.5000000,30.4750000,30.5000000,11476
US1.TWTR_delisted_875018,1,20191213,102000,30.4900000,30.5200000,30.4900000,30.5100000,29493
US1.TWTR_delisted_875018,1,20191213,102100,30.5150000,30.5599000,30.5150000,30.5500000,29918
US1.TWTR_delisted_875018,1,20191213,102200,30.5550000,30.5850000,30.5400000,30.5700000,35151
US1.TWTR_delisted_875018,1,20191213,102300,30.5700000,30.6000000,30.5600000,30.5900000,53047
US1.TWTR_delisted_875018,1,20191213,102400,30.5900000,30.5915000,30.5700000,30.5775000,25758
US1.TWTR_delisted_875018,1,20191213,102500,30.5750000,30.5900000,30.5600000,30.5800000,27004
US1.TWTR_delisted_875018,1,20191213,102600,30.5900000,30.6000000,30.5800000,30.6000000,36163
US1.TWTR_delisted_875018,1,20191213,102700,30.5900000,30.6000000,30.5400000,30.5450000,44296
US1.TWTR_delisted_875018,1,20191213,102800,30.5451000,30.5500000,30.4800000,30.5100000,49010
US1.TWTR_delisted_875018,1,20191213,102900,30.5200000,30.5400000,30.4755000,30.5000000,53693
US1.TWTR_delisted_875018,1,20191213,103000,30.4950000,30.5300000,30.4700000,30.4900000,77210
US1.TWTR_delisted_875018,1,20191213,103100,30.4850000,30.5000000,30.4400000,30.4700000,130920
US1.TWTR_delisted_875018,1,20191213,103200,30.4700000,30.4800000,30.4300000,30.4794000,42330
US1.TWTR_delisted_875018,1,20191213,103300,30.4750000,30.5000000,30.4700000,30.4850000,49669
US1.TWTR_delisted_875018,1,20191213,103400,30.4800000,30.5300000,30.4800000,30.5000000,45757
US1.TWTR_delisted_875018,1,20191213,103500,30.4998000,30.5400000,30.4901000,30.5300000,39771
US1.TWTR_delisted_875018,1,20191213,103600,30.5400000,30.5400000,30.5000000,30.5301000,30119
US1.TWTR_delisted_875018,1,20191213,103700,30.5200000,30.5300000,30.4900000,30.5300000,75527
US1.TWTR_delisted_875018,1,20191213,103800,30.5250000,30.5300000,30.5000000,30.5026000,44355
US1.TWTR_delisted_875018,1,20191213,103900,30.5000000,30.5000000,30.4600000,30.4700000,32052
US1.TWTR_delisted_875018,1,20191213,104000,30.4700000,30.5000000,30.4600000,30.4900000,30890
US1.TWTR_delisted_875018,1,20191213,104100,30.4900000,30.5400000,30.4800000,30.5400000,48231
US1.TWTR_delisted_875018,1,20191213,104200,30.5400000,30.5406000,30.5200000,30.5200000,21502
US1.TWTR_delisted_875018,1,20191213,104300,30.5250000,30.5300000,30.5050000,30.5100000,14399
US1.TWTR_delisted_875018,1,20191213,104400,30.5100000,30.5200000,30.5000000,30.5100000,16659
US1.TWTR_delisted_875018,1,20191213,104500,30.5100000,30.5100000,30.4950000,30.5022000,13299
US1.TWTR_delisted_875018,1,20191213,104600,30.5000000,30.5250000,30.4900000,30.5200000,38569
US1.TWTR_delisted_875018,1,20191213,104700,30.5300000,30.5635000,30.5150000,30.5550000,35300
US1.TWTR_delisted_875018,1,20191213,104800,30.5600000,30.5600000,30.5100000,30.5150000,11622
US1.TWTR_delisted_875018,1,20191213,104900,30.5150000,30.5300000,30.5050000,30.5100000,9389
US1.TWTR_delisted_875018,1,20191213,105000,30.5100000,30.5150000,30.4850000,30.5100000,52232
US1.TWTR_delisted_875018,1,20191213,105100,30.5050000,30.5200000,30.4700000,30.4700000,23905
US1.TWTR_delisted_875018,1,20191213,105200,30.4750000,30.5300000,30.4750000,30.5000000,43161
US1.TWTR_delisted_875018,1,20191213,105300,30.5000000,30.5200000,30.5000000,30.5200000,19240
US1.TWTR_delisted_875018,1,20191213,105400,30.5100000,30.5100000,30.4900000,30.5000000,15633
US1.TWTR_delisted_875018,1,20191213,105500,30.5055000,30.5200000,30.4600000,30.4900000,47549
US1.TWTR_delisted_875018,1,20191213,105600,30.4800000,30.5100000,30.4800000,30.5100000,28694
US1.TWTR_delisted_875018,1,20191213,105700,30.5100000,30.5300000,30.5100000,30.5200000,55060
US1.TWTR_delisted_875018,1,20191213,105800,30.5250000,30.5250000,30.4700000,30.4700000,23198
US1.TWTR_delisted_875018,1,20191213,105900,30.4746000,30.4800000,30.4400000,30.4400000,12682
US1.TWTR_delisted_875018,1,20191213,110000,30.4400000,30.4500000,30.4300000,30.4300000,13658
US1.TWTR_delisted_875018,1,20191213,110100,30.4300000,30.4300000,30.4200000,30.4200000,16033
US1.TWTR_delisted_875018,1,20191213,110200,30.4200000,30.4400000,30.4100000,30.4250000,44109
US1.TWTR_delisted_875018,1,20191213,110300,30.4200000,30.4200000,30.4100000,30.4100000,28063
US1.TWTR_delisted_875018,1,20191213,110400,30.4150000,30.4250000,30.4050000,30.4100000,20363
US1.TWTR_delisted_875018,1,20191213,110500,30.4050000,30.4200000,30.4000000,30.4100000,23349
US1.TWTR_delisted_875018,1,20191213,110600,30.4100000,30.4300000,30.4000000,30.4200000,36953
US1.TWTR_delisted_875018,1,20191213,110700,30.4150000,30.4200000,30.4000000,30.4071000,14490
US1.TWTR_delisted_875018,1,20191213,110800,30.4050000,30.4100000,30.3700000,30.3713000,20535
US1.TWTR_delisted_875018,1,20191213,110900,30.3700000,30.3800000,30.3500000,30.3699000,43310
US1.TWTR_delisted_875018,1,20191213,111000,30.3600000,30.3950000,30.3600000,30.3850000,43491
US1.TWTR_delisted_875018,1,20191213,111100,30.3850000,30.4100000,30.3850000,30.3900000,32641
US1.TWTR_delisted_875018,1,20191213,111200,30.3900000,30.4213000,30.3800000,30.4200000,20220
US1.TWTR_delisted_875018,1,20191213,111300,30.4290000,30.4300000,30.4100000,30.4200000,29449
US1.TWTR_delisted_875018,1,20191213,111400,30.4200000,30.4200000,30.4100000,30.4200000,14330
US1.TWTR_delisted_875018,1,20191213,111500,30.4155000,30.4200000,30.4050000,30.4100000,32180
US1.TWTR_delisted_875018,1,20191213,111600,30.4100000,30.4150000,30.3850000,30.3900000,12903
US1.TWTR_delisted_875018,1,20191213,111700,30.3850000,30.3850000,30.3600000,30.3800000,47868
US1.TWTR_delisted_875018,1,20191213,111800,30.3800000,30.4000000,30.3700000,30.3800000,19315
US1.TWTR_delisted_875018,1,20191213,111900,30.3800000,30.3900000,30.3700000,30.3750000,10138
US1.TWTR_delisted_875018,1,20191213,112000,30.3700000,30.3750000,30.3300000,30.3500000,15393
US1.TWTR_delisted_875018,1,20191213,112100,30.3400000,30.3600000,30.3300000,30.3400000,29673
US1.TWTR_delisted_875018,1,20191213,112200,30.3300000,30.3350000,30.3100000,30.3100000,12569
US1.TWTR_delisted_875018,1,20191213,112300,30.3200000,30.3550000,30.3200000,30.3400000,33915
US1.TWTR_delisted_875018,1,20191213,112400,30.3400000,30.3500000,30.3200000,30.3413000,37024
US1.TWTR_delisted_875018,1,20191213,112500,30.3450000,30.3600000,30.3300000,30.3400000,25389
US1.TWTR_delisted_875018,1,20191213,112600,30.3400000,30.3400000,30.3300000,30.3300000,9842
US1.TWTR_delisted_875018,1,20191213,112700,30.3350000,30.3522000,30.3285000,30.3400000,23670
US1.TWTR_delisted_875018,1,20191213,112800,30.3300000,30.3500000,30.3300000,30.3450000,15691
US1.TWTR_delisted_875018,1,20191213,112900,30.3450000,30.3600000,30.3400000,30.3530000,14914
US1.TWTR_delisted_875018,1,20191213,113000,30.3500000,30.3550000,30.3200000,30.3200000,19869
US1.TWTR_delisted_875018,1,20191213,113100,30.3200000,30.3400000,30.3100000,30.3350000,12017
US1.TWTR_delisted_875018,1,20191213,113200,30.3370000,30.3425000,30.3250000,30.3300000,13327
US1.TWTR_delisted_875018,1,20191213,113300,30.3200000,30.3368000,30.3150000,30.3332000,12516
US1.TWTR_delisted_875018,1,20191213,113400,30.3300000,30.3400000,30.3240000,30.3250000,25306
US1.TWTR_delisted_875018,1,20191213,113500,30.3300000,30.3350000,30.3150000,30.3200000,10022
US1.TWTR_delisted_875018,1,20191213,113600,30.3200000,30.3300000,30.3100000,30.3250000,24077
US1.TWTR_delisted_875018,1,20191213,113700,30.3200000,30.3450000,30.3200000,30.3400000,37580
US1.TWTR_delisted_875018,1,20191213,113800,30.3450000,30.3500000,30.3350000,30.3450000,37049
US1.TWTR_delisted_875018,1,20191213,113900,30.3400000,30.3400000,30.3150000,30.3300000,11406
US1.TWTR_delisted_875018,1,20191213,114000,30.3380000,30.3500000,30.3300000,30.3500000,33960
US1.TWTR_delisted_875018,1,20191213,114100,30.3400000,30.3500000,30.3400000,30.3413000,10071
US1.TWTR_delisted_875018,1,20191213,114200,30.3400000,30.3450000,30.3000000,30.3100000,43204
US1.TWTR_delisted_875018,1,20191213,114300,30.3050000,30.3350000,30.3000000,30.3200000,21167
US1.TWTR_delisted_875018,1,20191213,114400,30.3200000,30.3250000,30.3112000,30.3200000,7378
US1.TWTR_delisted_875018,1,20191213,114500,30.3230000,30.3300000,30.3150000,30.3282000,13613
US1.TWTR_delisted_875018,1,20191213,114600,30.3300000,30.3500000,30.3300000,30.3500000,33065
US1.TWTR_delisted_875018,1,20191213,114700,30.3450000,30.3700000,30.3300000,30.3700000,32841
US1.TWTR_delisted_875018,1,20191213,114800,30.3650000,30.3650000,30.3450000,30.3450000,5055
US1.TWTR_delisted_875018,1,20191213,114900,30.3462000,30.3600000,30.3450000,30.3600000,19036
US1.TWTR_delisted_875018,1,20191213,115000,30.3650000,30.3650000,30.3400000,30.3400000,4440
US1.TWTR_delisted_875018,1,20191213,115100,30.3400000,30.3850000,30.3400000,30.3800000,13548
US1.TWTR_delisted_875018,1,20191213,115200,30.3869000,30.3869000,30.3700000,30.3800000,12699
US1.TWTR_delisted_875018,1,20191213,115300,30.3760000,30.3790000,30.3600000,30.3600000,16894
US1.TWTR_delisted_875018,1,20191213,115400,30.3500000,30.3700000,30.3500000,30.3600000,27032
US1.TWTR_delisted_875018,1,20191213,115500,30.3600000,30.3700000,30.3500000,30.3649000,19452
US1.TWTR_delisted_875018,1,20191213,115600,30.3600000,30.3800000,30.3600000,30.3800000,8500
US1.TWTR_delisted_875018,1,20191213,115700,30.3700000,30.3800000,30.3700000,30.3800000,8048
US1.TWTR_delisted_875018,1,20191213,115800,30.3750000,30.3900000,30.3650000,30.3800000,25481
US1.TWTR_delisted_875018,1,20191213,115900,30.3750000,30.3774000,30.3700000,30.3750000,6564
US1.TWTR_delisted_875018,1,20191213,120000,30.3763000,30.4300000,30.3730000,30.4100000,97166
US1.TWTR_delisted_875018,1,20191213,120100,30.4050000,30.4100000,30.3900000,30.4100000,17387
US1.TWTR_delisted_875018,1,20191213,120200,30.4000000,30.4100000,30.3950000,30.4027000,11668
US1.TWTR_delisted_875018,1,20191213,120300,30.4050000,30.4200000,30.3800000,30.3852000,17287
US1.TWTR_delisted_875018,1,20191213,120400,30.3800000,30.4100000,30.3800000,30.4100000,9171
US1.TWTR_delisted_875018,1,20191213,120500,30.4100000,30.4150000,30.3800000,30.3800000,15145
US1.TWTR_delisted_875018,1,20191213,120600,30.3900000,30.4000000,30.3805000,30.3956000,18464
US1.TWTR_delisted_875018,1,20191213,120700,30.3950000,30.4200000,30.3900000,30.4000000,18406
US1.TWTR_delisted_875018,1,20191213,120800,30.4000000,30.4400000,30.4000000,30.4000000,46281
US1.TWTR_delisted_875018,1,20191213,120900,30.4100000,30.4200000,30.4100000,30.4137000,10692
US1.TWTR_delisted_875018,1,20191213,121000,30.4157000,30.4400000,30.4150000,30.4150000,26445
US1.TWTR_delisted_875018,1,20191213,121100,30.4100000,30.4400000,30.4100000,30.4300000,28292
US1.TWTR_delisted_875018,1,20191213,121200,30.4300000,30.4450000,30.4300000,30.4300000,14863
US1.TWTR_delisted_875018,1,20191213,121300,30.4300000,30.4300000,30.4150000,30.4200000,8531
US1.TWTR_delisted_875018,1,20191213,121400,30.4200000,30.4200000,30.4050000,30.4145000,35926
US1.TWTR_delisted_875018,1,20191213,121500,30.4200000,30.4450000,30.4145000,30.4400000,35530
US1.TWTR_delisted_875018,1,20191213,121600,30.4400000,30.4600000,30.4100000,30.4100000,41098
US1.TWTR_delisted_875018,1,20191213,121700,30.4100000,30.4200000,30.3900000,30.4200000,24222
US1.TWTR_delisted_875018,1,20191213,121800,30.4100000,30.4300000,30.4100000,30.4200000,15700
US1.TWTR_delisted_875018,1,20191213,121900,30.4250000,30.4250000,30.3900000,30.4100000,13134
US1.TWTR_delisted_875018,1,20191213,122000,30.4050000,30.4300000,30.4000000,30.4300000,16993
US1.TWTR_delisted_875018,1,20191213,122100,30.4300000,30.4400000,30.4200000,30.4200000,14438
US1.TWTR_delisted_875018,1,20191213,122200,30.4200000,30.4300000,30.4200000,30.4200000,29529
US1.TWTR_delisted_875018,1,20191213,122300,30.4250000,30.4300000,30.4200000,30.4250000,4314
US1.TWTR_delisted_875018,1,20191213,122400,30.4250000,30.4450000,30.4200000,30.4400000,25997
US1.TWTR_delisted_875018,1,20191213,122500,30.4500000,30.4900000,30.4400000,30.4800000,28452
US1.TWTR_delisted_875018,1,20191213,122600,30.4800000,30.5000000,30.4800000,30.5000000,21650
US1.TWTR_delisted_875018,1,20191213,122700,30.4950000,30.5000000,30.4800000,30.5000000,36871
US1.TWTR_delisted_875018,1,20191213,122800,30.4900000,30.5000000,30.4900000,30.5000000,22500
US1.TWTR_delisted_875018,1,20191213,122900,30.4956000,30.5100000,30.4900000,30.4900000,32700
US1.TWTR_delisted_875018,1,20191213,123000,30.4950000,30.5130000,30.4900000,30.5100000,25278
US1.TWTR_delisted_875018,1,20191213,123100,30.5100000,30.5200000,30.4900000,30.5170000,33260
US1.TWTR_delisted_875018,1,20191213,123200,30.5200000,30.5300000,30.5160000,30.5200000,21380
US1.TWTR_delisted_875018,1,20191213,123300,30.5200000,30.5300000,30.5100000,30.5245000,24111
US1.TWTR_delisted_875018,1,20191213,123400,30.5300000,30.5300000,30.5000000,30.5000000,18891
US1.TWTR_delisted_875018,1,20191213,123500,30.5100000,30.5156000,30.5000000,30.5156000,17647
US1.TWTR_delisted_875018,1,20191213,123600,30.5200000,30.5200000,30.5000000,30.5018000,32213
US1.TWTR_delisted_875018,1,20191213,123700,30.5000000,30.5000000,30.4850000,30.4850000,10259
US1.TWTR_delisted_875018,1,20191213,123800,30.4850000,30.5100000,30.4800000,30.5100000,24531
US1.TWTR_delisted_875018,1,20191213,123900,30.5100000,30.5150000,30.4800000,30.4830000,16927
US1.TWTR_delisted_875018,1,20191213,124000,30.4800000,30.5100000,30.4800000,30.4900000,19628
US1.TWTR_delisted_875018,1,20191213,124100,30.4950000,30.5000000,30.4850000,30.5000000,12880
US1.TWTR_delisted_875018,1,20191213,124200,30.4950000,30.5100000,30.4900000,30.5100000,18345
US1.TWTR_delisted_875018,1,20191213,124300,30.5000000,30.5100000,30.5000000,30.5000000,2041
US1.TWTR_delisted_875018,1,20191213,124400,30.5013000,30.5300000,30.5000000,30.5300000,37584
US1.TWTR_delisted_875018,1,20191213,124500,30.5400000,30.5400000,30.5150000,30.5200000,20428
US1.TWTR_delisted_875018,1,20191213,124600,30.5200000,30.5300000,30.5200000,30.5200000,5899
US1.TWTR_delisted_875018,1,20191213,124700,30.5200000,30.5245000,30.5150000,30.5200000,13529
US1.TWTR_delisted_875018,1,20191213,124800,30.5200000,30.5300000,30.5100000,30.5200000,33396
US1.TWTR_delisted_875018,1,20191213,124900,30.5300000,30.5300000,30.5100000,30.5100000,15973
US1.TWTR_delisted_875018,1,20191213,125000,30.5100000,30.5100000,30.5000000,30.5000000,9474
US1.TWTR_delisted_875018,1,20191213,125100,30.5050000,30.5270000,30.5050000,30.5200000,36759
US1.TWTR_delisted_875018,1,20191213,125200,30.5200000,30.5300000,30.5149000,30.5200000,6500
US1.TWTR_delisted_875018,1,20191213,125300,30.5200000,30.5200000,30.5050000,30.5100000,27960
US1.TWTR_delisted_875018,1,20191213,125400,30.5100000,30.5200000,30.5100000,30.5200000,7877
US1.TWTR_delisted_875018,1,20191213,125500,30.5200000,30.5300000,30.5150000,30.5235000,17610
US1.TWTR_delisted_875018,1,20191213,125600,30.5250000,30.5300000,30.5200000,30.5200000,7034
US1.TWTR_delisted_875018,1,20191213,125700,30.5200000,30.5400000,30.5200000,30.5300000,24007
US1.TWTR_delisted_875018,1,20191213,125800,30.5250000,30.5350000,30.5250000,30.5300000,13830
US1.TWTR_delisted_875018,1,20191213,125900,30.5200000,30.5400000,30.5200000,30.5350000,13400
US1.TWTR_delisted_875018,1,20191213,130000,30.5400000,30.5400000,30.5300000,30.5326000,6364
US1.TWTR_delisted_875018,1,20191213,130100,30.5300000,30.5400000,30.5300000,30.5350000,13959
US1.TWTR_delisted_875018,1,20191213,130200,30.5350000,30.5400000,30.5300000,30.5300000,4135
US1.TWTR_delisted_875018,1,20191213,130300,30.5312000,30.5400000,30.5300000,30.5344000,10004
US1.TWTR_delisted_875018,1,20191213,130400,30.5300000,30.5600000,30.5300000,30.5500000,52539
US1.TWTR_delisted_875018,1,20191213,130500,30.5546000,30.5600000,30.5500000,30.5600000,3388
US1.TWTR_delisted_875018,1,20191213,130600,30.5550000,30.5600000,30.5500000,30.5500000,9814
US1.TWTR_delisted_875018,1,20191213,130700,30.5500000,30.5600000,30.5500000,30.5600000,5467
US1.TWTR_delisted_875018,1,20191213,130800,30.5550000,30.5550000,30.5450000,30.5500000,14112
US1.TWTR_delisted_875018,1,20191213,130900,30.5500000,30.5500000,30.5200000,30.5300000,17238
US1.TWTR_delisted_875018,1,20191213,131000,30.5361000,30.5400000,30.5100000,30.5100000,11911
US1.TWTR_delisted_875018,1,20191213,131100,30.5100000,30.5200000,30.5100000,30.5100000,5245
US1.TWTR_delisted_875018,1,20191213,131200,30.5100000,30.5100000,30.5100000,30.5100000,2110
US1.TWTR_delisted_875018,1,20191213,131300,30.5100000,30.5100000,30.4900000,30.4900000,27971
US1.TWTR_delisted_875018,1,20191213,131400,30.4900000,30.5000000,30.4800000,30.4900000,52285
US1.TWTR_delisted_875018,1,20191213,131500,30.4800000,30.4882000,30.4700000,30.4700000,16299
US1.TWTR_delisted_875018,1,20191213,131600,30.4701000,30.5000000,30.4600000,30.4900000,73397
US1.TWTR_delisted_875018,1,20191213,131700,30.4901000,30.5100000,30.4900000,30.5000000,25521
US1.TWTR_delisted_875018,1,20191213,131800,30.5000000,30.5200000,30.4950000,30.5015000,25057
US1.TWTR_delisted_875018,1,20191213,131900,30.5000000,30.5100000,30.5000000,30.5050000,5442
US1.TWTR_delisted_875018,1,20191213,132000,30.5015000,30.5087000,30.4900000,30.4900000,15292
US1.TWTR_delisted_875018,1,20191213,132100,30.4900000,30.5300000,30.4900000,30.5155000,27733
US1.TWTR_delisted_875018,1,20191213,132200,30.5100000,30.5150000,30.5015000,30.5068000,10557
US1.TWTR_delisted_875018,1,20191213,132300,30.5100000,30.5100000,30.5000000,30.5071000,13134
US1.TWTR_delisted_875018,1,20191213,132400,30.5050000,30.5100000,30.5000000,30.5066000,6367
US1.TWTR_delisted_875018,1,20191213,132500,30.5000000,30.5050000,30.5000000,30.5010000,2513
US1.TWTR_delisted_875018,1,20191213,132600,30.5050000,30.5200000,30.5000000,30.5200000,31269
US1.TWTR_delisted_875018,1,20191213,132700,30.5200000,30.5200000,30.5000000,30.5100000,8642
US1.TWTR_delisted_875018,1,20191213,132800,30.5050000,30.5100000,30.5000000,30.5050000,2919
US1.TWTR_delisted_875018,1,20191213,132900,30.5050000,30.5100000,30.5000000,30.5000000,2096
US1.TWTR_delisted_875018,1,20191213,133000,30.5015000,30.5100000,30.5000000,30.5000000,5677
US1.TWTR_delisted_875018,1,20191213,133100,30.5000000,30.5100000,30.5000000,30.5094000,11292
US1.TWTR_delisted_875018,1,20191213,133200,30.5000000,30.5100000,30.5000000,30.5000000,26699
US1.TWTR_delisted_875018,1,20191213,133300,30.5050000,30.5150000,30.4950000,30.4950000,54413
US1.TWTR_delisted_875018,1,20191213,133400,30.4950000,30.5100000,30.4900000,30.5100000,14664
US1.TWTR_delisted_875018,1,20191213,133500,30.5100000,30.5100000,30.5000000,30.5050000,8840
US1.TWTR_delisted_875018,1,20191213,133600,30.5050000,30.5100000,30.5000000,30.5000000,2300
US1.TWTR_delisted_875018,1,20191213,133700,30.5000000,30.5050000,30.5000000,30.5000000,2828
US1.TWTR_delisted_875018,1,20191213,133800,30.5000000,30.5100000,30.5000000,30.5000000,6669
US1.TWTR_delisted_875018,1,20191213,133900,30.5000000,30.5050000,30.5000000,30.5000000,1170
US1.TWTR_delisted_875018,1,20191213,134000,30.5015000,30.5100000,30.5000000,30.5050000,8987
US1.TWTR_delisted_875018,1,20191213,134100,30.5100000,30.5400000,30.5050000,30.5150000,61298
US1.TWTR_delisted_875018,1,20191213,134200,30.5133000,30.5200000,30.5100000,30.5117000,8336
US1.TWTR_delisted_875018,1,20191213,134300,30.5150000,30.5200000,30.5100000,30.5115000,4597
US1.TWTR_delisted_875018,1,20191213,134400,30.5100000,30.5200000,30.5100000,30.5100000,12909
US1.TWTR_delisted_875018,1,20191213,134500,30.5119000,30.5240000,30.5050000,30.5200000,18514
US1.TWTR_delisted_875018,1,20191213,134600,30.5200000,30.5200000,30.5100000,30.5150000,5950
US1.TWTR_delisted_875018,1,20191213,134700,30.5120000,30.5150000,30.5100000,30.5100000,2929
US1.TWTR_delisted_875018,1,20191213,134800,30.5200000,30.5200000,30.5100000,30.5100000,4060
US1.TWTR_delisted_875018,1,20191213,134900,30.5150000,30.5200000,30.5100000,30.5115000,4880
US1.TWTR_delisted_875018,1,20191213,135000,30.5185000,30.5185000,30.5100000,30.5150000,7361
US1.TWTR_delisted_875018,1,20191213,135100,30.5150000,30.5300000,30.5100000,30.5250000,40628
US1.TWTR_delisted_875018,1,20191213,135200,30.5300000,30.5300000,30.5200000,30.5250000,5332
US1.TWTR_delisted_875018,1,20191213,135300,30.5250000,30.5400000,30.5200000,30.5300000,27124
US1.TWTR_delisted_875018,1,20191213,135400,30.5350000,30.5358000,30.5250000,30.5300000,27807
US1.TWTR_delisted_875018,1,20191213,135500,30.5367000,30.5400000,30.5300000,30.5400000,1550
US1.TWTR_delisted_875018,1,20191213,135600,30.5350000,30.5400000,30.5300000,30.5350000,1075
US1.TWTR_delisted_875018,1,20191213,135700,30.5300000,30.5400000,30.5300000,30.5350000,9800
US1.TWTR_delisted_875018,1,20191213,135800,30.5350000,30.5600000,30.5300000,30.5400000,60966
US1.TWTR_delisted_875018,1,20191213,135900,30.5464000,30.5491000,30.5400000,30.5400000,5182
US1.TWTR_delisted_875018,1,20191213,140000,30.5500000,30.5500000,30.5400000,30.5500000,6477
US1.TWTR_delisted_875018,1,20191213,140100,30.5500000,30.5600000,30.5450000,30.5535000,28737
US1.TWTR_delisted_875018,1,20191213,140200,30.5535000,30.5600000,30.5500000,30.5600000,10073
US1.TWTR_delisted_875018,1,20191213,140300,30.5500000,30.5600000,30.5300000,30.5300000,37762
US1.TWTR_delisted_875018,1,20191213,140400,30.5300000,30.5400000,30.5300000,30.5350000,12271
US1.TWTR_delisted_875018,1,20191213,140500,30.5381000,30.5500000,30.5300000,30.5449000,26965
US1.TWTR_delisted_875018,1,20191213,140600,30.5400000,30.5450000,30.5300000,30.5300000,11401
US1.TWTR_delisted_875018,1,20191213,140700,30.5400000,30.5400000,30.5150000,30.5150000,10636
US1.TWTR_delisted_875018,1,20191213,140800,30.5200000,30.5300000,30.5200000,30.5200000,4654
US1.TWTR_delisted_875018,1,20191213,140900,30.5250000,30.5300000,30.5200000,30.5300000,6930
US1.TWTR_delisted_875018,1,20191213,141000,30.5250000,30.5300000,30.5200000,30.5250000,6486
US1.TWTR_delisted_875018,1,20191213,141100,30.5250000,30.5300000,30.5200000,30.5200000,9095
US1.TWTR_delisted_875018,1,20191213,141200,30.5200000,30.5255000,30.5000000,30.5000000,16373
US1.TWTR_delisted_875018,1,20191213,141300,30.5000000,30.5100000,30.5000000,30.5000000,7866
US1.TWTR_delisted_875018,1,20191213,141400,30.5034000,30.5100000,30.5000000,30.5000000,22437
US1.TWTR_delisted_875018,1,20191213,141500,30.5000000,30.5100000,30.5000000,30.5000000,62201
US1.TWTR_delisted_875018,1,20191213,141600,30.5000000,30.5200000,30.4900000,30.5100000,52811
US1.TWTR_delisted_875018,1,20191213,141700,30.5100000,30.5200000,30.5100000,30.5149000,30770
US1.TWTR_delisted_875018,1,20191213,141800,30.5100000,30.5152000,30.5100000,30.5100000,3667
US1.TWTR_delisted_875018,1,20191213,141900,30.5149000,30.5149000,30.5000000,30.5000000,11453
US1.TWTR_delisted_875018,1,20191213,142000,30.5000000,30.5050000,30.5000000,30.5000000,4567
US1.TWTR_delisted_875018,1,20191213,142100,30.5000000,30.5100000,30.5000000,30.5000000,4944
US1.TWTR_delisted_875018,1,20191213,142200,30.5100000,30.5100000,30.5000000,30.5050000,10505
US1.TWTR_delisted_875018,1,20191213,142300,30.5050000,30.5350000,30.5050000,30.5100000,71700
US1.TWTR_delisted_875018,1,20191213,142400,30.5150000,30.5400000,30.5100000,30.5300000,34102
US1.TWTR_delisted_875018,1,20191213,142500,30.5304000,30.5304000,30.5200000,30.5200000,10581
US1.TWTR_delisted_875018,1,20191213,142600,30.5300000,30.5300000,30.5150000,30.5300000,12462
US1.TWTR_delisted_875018,1,20191213,142700,30.5200000,30.5300000,30.5200000,30.5250000,7551
US1.TWTR_delisted_875018,1,20191213,142800,30.5200000,30.5400000,30.5150000,30.5200000,63192
US1.TWTR_delisted_875018,1,20191213,142900,30.5200000,30.5400000,30.5200000,30.5200000,22336
US1.TWTR_delisted_875018,1,20191213,143000,30.5200000,30.5200000,30.5100000,30.5150000,13691
US1.TWTR_delisted_875018,1,20191213,143100,30.5150000,30.5200000,30.5150000,30.5150000,2300
US1.TWTR_delisted_875018,1,20191213,143200,30.5100000,30.5103000,30.5000000,30.5050000,28088
US1.TWTR_delisted_875018,1,20191213,143300,30.5100000,30.5100000,30.5020000,30.5020000,2000
US1.TWTR_delisted_875018,1,20191213,143400,30.5005000,30.5100000,30.5000000,30.5050000,2227
US1.TWTR_delisted_875018,1,20191213,143500,30.5100000,30.5100000,30.5000000,30.5000000,14012
US1.TWTR_delisted_875018,1,20191213,143600,30.5100000,30.5100000,30.4950000,30.4950000,30367
US1.TWTR_delisted_875018,1,20191213,143700,30.4900000,30.5050000,30.4800000,30.5050000,98744
US1.TWTR_delisted_875018,1,20191213,143800,30.5050000,30.5250000,30.5000000,30.5100000,40910
US1.TWTR_delisted_875018,1,20191213,143900,30.5150000,30.5200000,30.5100000,30.5100000,22559
US1.TWTR_delisted_875018,1,20191213,144000,30.5114000,30.5300000,30.5100000,30.5200000,39511
US1.TWTR_delisted_875018,1,20191213,144100,30.5200000,30.5200000,30.5000000,30.5100000,48117
US1.TWTR_delisted_875018,1,20191213,144200,30.5050000,30.5100000,30.5000000,30.5000000,32649
US1.TWTR_delisted_875018,1,20191213,144300,30.5100000,30.5100000,30.5000000,30.5050000,16644
US1.TWTR_delisted_875018,1,20191213,144400,30.5050000,30.5100000,30.5000000,30.5100000,8356
US1.TWTR_delisted_875018,1,20191213,144500,30.5000000,30.5100000,30.5000000,30.5050000,5214
US1.TWTR_delisted_875018,1,20191213,144600,30.5000000,30.5100000,30.5000000,30.5050000,3596
US1.TWTR_delisted_875018,1,20191213,144700,30.5050000,30.5300000,30.5000000,30.5000000,92672
US1.TWTR_delisted_875018,1,20191213,144800,30.5000000,30.5050000,30.5000000,30.5000000,6268
US1.TWTR_delisted_875018,1,20191213,144900,30.5050000,30.5150000,30.5000000,30.5000000,22487
US1.TWTR_delisted_875018,1,20191213,145000,30.5100000,30.5200000,30.5050000,30.5100000,14153
US1.TWTR_delisted_875018,1,20191213,145100,30.5200000,30.5200000,30.5100000,30.5150000,5000
US1.TWTR_delisted_875018,1,20191213,145200,30.5150000,30.5150000,30.5100000,30.5100000,16079
US1.TWTR_delisted_875018,1,20191213,145300,30.5100000,30.5200000,30.5100000,30.5150000,9373
US1.TWTR_delisted_875018,1,20191213,145400,30.5150000,30.5200000,30.5100000,30.5101000,6289
US1.TWTR_delisted_875018,1,20191213,145500,30.5100000,30.5200000,30.5100000,30.5150000,5200
US1.TWTR_delisted_875018,1,20191213,145600,30.5154000,30.5154000,30.5100000,30.5150000,2761
US1.TWTR_delisted_875018,1,20191213,145700,30.5150000,30.5200000,30.5100000,30.5150000,11779
US1.TWTR_delisted_875018,1,20191213,145800,30.5150000,30.5200000,30.5100000,30.5150000,4400
US1.TWTR_delisted_875018,1,20191213,145900,30.5100000,30.5200000,30.5000000,30.5100000,19831
US1.TWTR_delisted_875018,1,20191213,150000,30.5050000,30.5095000,30.5000000,30.5000000,14374
US1.TWTR_delisted_875018,1,20191213,150100,30.5000000,30.5100000,30.5000000,30.5000000,8593
US1.TWTR_delisted_875018,1,20191213,150200,30.5000000,30.5090000,30.5000000,30.5000000,27570
US1.TWTR_delisted_875018,1,20191213,150300,30.5000000,30.5100000,30.5000000,30.5000000,75209
US1.TWTR_delisted_875018,1,20191213,150400,30.5000000,30.5100000,30.5000000,30.5000000,8441
US1.TWTR_delisted_875018,1,20191213,150500,30.5000000,30.5100000,30.5000000,30.5000000,14105
US1.TWTR_delisted_875018,1,20191213,150600,30.5000000,30.5050000,30.5000000,30.5050000,7992
US1.TWTR_delisted_875018,1,20191213,150700,30.5000000,30.5100000,30.5000000,30.5050000,7532
US1.TWTR_delisted_875018,1,20191213,150800,30.5000000,30.5100000,30.5000000,30.5000000,22214
US1.TWTR_delisted_875018,1,20191213,150900,30.5050000,30.5050000,30.4950000,30.5000000,30729
US1.TWTR_delisted_875018,1,20191213,151000,30.5000000,30.5100000,30.5000000,30.5000000,5718
US1.TWTR_delisted_875018,1,20191213,151100,30.5000000,30.5200000,30.5000000,30.5000000,93830
US1.TWTR_delisted_875018,1,20191213,151200,30.5100000,30.5200000,30.5050000,30.5100000,23158
US1.TWTR_delisted_875018,1,20191213,151300,30.5150000,30.5200000,30.5050000,30.5100000,24620
US1.TWTR_delisted_875018,1,20191213,151400,30.5200000,30.5200000,30.5100000,30.5200000,6833
US1.TWTR_delisted_875018,1,20191213,151500,30.5100000,30.5200000,30.5000000,30.5000000,37293
US1.TWTR_delisted_875018,1,20191213,151600,30.5000000,30.5100000,30.5000000,30.5100000,53803
US1.TWTR_delisted_875018,1,20191213,151700,30.5050000,30.5100000,30.4800000,30.4800000,65269
US1.TWTR_delisted_875018,1,20191213,151800,30.4800000,30.4800000,30.4600000,30.4739000,23036
US1.TWTR_delisted_875018,1,20191213,151900,30.4800000,30.4800000,30.4600000,30.4600000,16679
US1.TWTR_delisted_875018,1,20191213,152000,30.4600000,30.4601000,30.4200000,30.4344000,59551
US1.TWTR_delisted_875018,1,20191213,152100,30.4300000,30.4400000,30.4050000,30.4050000,49083
US1.TWTR_delisted_875018,1,20191213,152200,30.4100000,30.4200000,30.3950000,30.3950000,57689
US1.TWTR_delisted_875018,1,20191213,152300,30.3926000,30.4000000,30.3900000,30.3900000,12450
US1.TWTR_delisted_875018,1,20191213,152400,30.3900000,30.4000000,30.3800000,30.3840000,16046
US1.TWTR_delisted_875018,1,20191213,152500,30.3800000,30.3900000,30.3700000,30.3700000,60342
US1.TWTR_delisted_875018,1,20191213,152600,30.3700000,30.3750000,30.3600000,30.3650000,14606
US1.TWTR_delisted_875018,1,20191213,152700,30.3637000,30.3700000,30.3600000,30.3600000,18804
US1.TWTR_delisted_875018,1,20191213,152800,30.3602000,30.3700000,30.3500000,30.3553000,36117
US1.TWTR_delisted_875018,1,20191213,152900,30.3500000,30.3600000,30.3500000,30.3500000,5898
US1.TWTR_delisted_875018,1,20191213,153000,30.3500000,30.3627000,30.3500000,30.3550000,36465
US1.TWTR_delisted_875018,1,20191213,153100,30.3550000,30.3600000,30.3500000,30.3598000,14977
US1.TWTR_delisted_875018,1,20191213,153200,30.3600000,30.3900000,30.3500000,30.3801000,84180
US1.TWTR_delisted_875018,1,20191213,153300,30.3800000,30.3900000,30.3700000,30.3849000,47130
US1.TWTR_delisted_875018,1,20191213,153400,30.3800000,30.3800000,30.3550000,30.3600000,57724
US1.TWTR_delisted_875018,1,20191213,153500,30.3550000,30.3700000,30.3550000,30.3600000,26947
US1.TWTR_delisted_875018,1,20191213,153600,30.3601000,30.3900000,30.3600000,30.3800000,53462
US1.TWTR_delisted_875018,1,20191213,153700,30.3850000,30.3850000,30.3700000,30.3700000,18357
US1.TWTR_delisted_875018,1,20191213,153800,30.3800000,30.3800000,30.3700000,30.3712000,23259
US1.TWTR_delisted_875018,1,20191213,153900,30.3701000,30.3900000,30.3550000,30.3600000,96044
US1.TWTR_delisted_875018,1,20191213,154000,30.3600000,30.3650000,30.3500000,30.3500000,22197
US1.TWTR_delisted_875018,1,20191213,154100,30.3500000,30.3800000,30.3500000,30.3600000,50388
US1.TWTR_delisted_875018,1,20191213,154200,30.3600000,30.3768000,30.3600000,30.3700000,31676
US1.TWTR_delisted_875018,1,20191213,154300,30.3700000,30.3964000,30.3700000,30.3964000,32974
US1.TWTR_delisted_875018,1,20191213,154400,30.3950000,30.4000000,30.3800000,30.3850000,39486
US1.TWTR_delisted_875018,1,20191213,154500,30.3800000,30.3900000,30.3750000,30.3800000,43288
US1.TWTR_delisted_875018,1,20191213,154600,30.3800000,30.3800000,30.3700000,30.3700000,14769
US1.TWTR_delisted_875018,1,20191213,154700,30.3700000,30.3750000,30.3500000,30.3500000,69096
US1.TWTR_delisted_875018,1,20191213,154800,30.3500000,30.3600000,30.3450000,30.3500000,68655
US1.TWTR_delisted_875018,1,20191213,154900,30.3500000,30.3700000,30.3500000,30.3700000,55397
US1.TWTR_delisted_875018,1,20191213,155000,30.3650000,30.3900000,30.3600000,30.3850000,56704
US1.TWTR_delisted_875018,1,20191213,155100,30.3900000,30.4200000,30.3900000,30.4050000,57962
US1.TWTR_delisted_875018,1,20191213,155200,30.4100000,30.4300000,30.3800000,30.3850000,103021
US1.TWTR_delisted_875018,1,20191213,155300,30.3850000,30.3950000,30.3800000,30.3950000,22925
US1.TWTR_delisted_875018,1,20191213,155400,30.3950000,30.4000000,30.3900000,30.3950000,22965
US1.TWTR_delisted_875018,1,20191213,155500,30.3950000,30.3969000,30.3800000,30.3850000,75491
US1.TWTR_delisted_875018,1,20191213,155600,30.3800000,30.4000000,30.3800000,30.3900000,62101
US1.TWTR_delisted_875018,1,20191213,155700,30.3915000,30.4000000,30.3800000,30.3900000,90423
US1.TWTR_delisted_875018,1,20191213,155800,30.3950000,30.4000000,30.3900000,30.3900000,35294
US1.TWTR_delisted_875018,1,20191213,155900,30.3950000,30.4100000,30.3900000,30.4050000,144159
US1.TWTR_delisted_875018,1,20191213,160000,30.4050000,30.4100000,30.3600000,30.4000000,233571
US1.TWTR_delisted_875018,1,20191216,093100,30.5200000,30.6660000,30.5200000,30.6380000,129990
US1.TWTR_delisted_875018,1,20191216,093200,30.6324000,30.6324000,30.5000000,30.5100000,58339
US1.TWTR_delisted_875018,1,20191216,093300,30.5050000,30.5600000,30.4600000,30.5500000,50409
US1.TWTR_delisted_875018,1,20191216,093400,30.5500000,30.5500000,30.4600000,30.5100000,59530
US1.TWTR_delisted_875018,1,20191216,093500,30.5000000,30.5048000,30.4450000,30.4601000,64937
US1.TWTR_delisted_875018,1,20191216,093600,30.4600000,30.5100000,30.4100000,30.4901000,159776
US1.TWTR_delisted_875018,1,20191216,093700,30.4800000,30.5300000,30.4800000,30.4900000,40482
US1.TWTR_delisted_875018,1,20191216,093800,30.4900000,30.5300000,30.4723000,30.4800000,39946
US1.TWTR_delisted_875018,1,20191216,093900,30.4885000,30.5200000,30.4700000,30.5100000,76190
US1.TWTR_delisted_875018,1,20191216,094000,30.5050000,30.5100000,30.4400000,30.4685000,44382
US1.TWTR_delisted_875018,1,20191216,094100,30.4690000,30.5500000,30.4650000,30.5500000,34520
US1.TWTR_delisted_875018,1,20191216,094200,30.5500000,30.6400000,30.5400000,30.6300000,146018
US1.TWTR_delisted_875018,1,20191216,094300,30.6300000,30.6900000,30.5985000,30.6900000,43045
US1.TWTR_delisted_875018,1,20191216,094400,30.6900000,30.6900000,30.6300000,30.6300000,59014
US1.TWTR_delisted_875018,1,20191216,094500,30.6350000,30.6600000,30.6300000,30.6500000,21470
US1.TWTR_delisted_875018,1,20191216,094600,30.6500000,30.6700000,30.6300000,30.6575000,44991
US1.TWTR_delisted_875018,1,20191216,094700,30.6500000,30.6700000,30.6250000,30.6250000,28822
US1.TWTR_delisted_875018,1,20191216,094800,30.6275000,30.6700000,30.6100000,30.6650000,37460
US1.TWTR_delisted_875018,1,20191216,094900,30.6700000,30.6800000,30.6600000,30.6675000,34215
US1.TWTR_delisted_875018,1,20191216,095000,30.6700000,30.6900000,30.6500000,30.6500000,53649
US1.TWTR_delisted_875018,1,20191216,095100,30.6500000,30.7100000,30.6500000,30.7024000,42092
US1.TWTR_delisted_875018,1,20191216,095200,30.7000000,30.7300000,30.6900000,30.7265000,51042
US1.TWTR_delisted_875018,1,20191216,095300,30.7299000,30.7400000,30.7000000,30.7134000,36284
US1.TWTR_delisted_875018,1,20191216,095400,30.7150000,30.7198000,30.6750000,30.6900000,15945
US1.TWTR_delisted_875018,1,20191216,095500,30.6900000,30.6994000,30.6600000,30.6700000,16207
US1.TWTR_delisted_875018,1,20191216,095600,30.6601000,30.6800000,30.6500000,30.6500000,29244
US1.TWTR_delisted_875018,1,20191216,095700,30.6501000,30.6700000,30.6390000,30.6400000,21025
US1.TWTR_delisted_875018,1,20191216,095800,30.6448000,30.6600000,30.6300000,30.6520000,27705
US1.TWTR_delisted_875018,1,20191216,095900,30.6500000,30.6700000,30.6489000,30.6500000,17531
US1.TWTR_delisted_875018,1,20191216,100000,30.6583000,30.6600000,30.6200000,30.6500000,46898
US1.TWTR_delisted_875018,1,20191216,100100,30.6600000,30.6600000,30.6400000,30.6450000,13995
US1.TWTR_delisted_875018,1,20191216,100200,30.6450000,30.6600000,30.6300000,30.6500000,15396
US1.TWTR_delisted_875018,1,20191216,100300,30.6500000,30.6600000,30.6450000,30.6538000,9685
US1.TWTR_delisted_875018,1,20191216,100400,30.6500000,30.6700000,30.6450000,30.6450000,20381
US1.TWTR_delisted_875018,1,20191216,100500,30.6450000,30.6700000,30.6400000,30.6450000,20077
US1.TWTR_delisted_875018,1,20191216,100600,30.6500000,30.6500000,30.6200000,30.6350000,12797
US1.TWTR_delisted_875018,1,20191216,100700,30.6350000,30.6550000,30.6200000,30.6200000,19382
US1.TWTR_delisted_875018,1,20191216,100800,30.6200000,30.6500000,30.6100000,30.6500000,40771
US1.TWTR_delisted_875018,1,20191216,100900,30.6480000,30.6500000,30.6200000,30.6450000,15771
US1.TWTR_delisted_875018,1,20191216,101000,30.6400000,30.6450000,30.6300000,30.6436000,11386
US1.TWTR_delisted_875018,1,20191216,101100,30.6400000,30.6500000,30.6400000,30.6477000,8059
US1.TWTR_delisted_875018,1,20191216,101200,30.6450000,30.6500000,30.6400000,30.6500000,4267
US1.TWTR_delisted_875018,1,20191216,101300,30.6420000,30.6500000,30.6350000,30.6450000,17160
US1.TWTR_delisted_875018,1,20191216,101400,30.6500000,30.6500000,30.6300000,30.6350000,15621
US1.TWTR_delisted_875018,1,20191216,101500,30.6350000,30.6400000,30.6300000,30.6300000,7391
US1.TWTR_delisted_875018,1,20191216,101600,30.6300000,30.6500000,30.6200000,30.6499000,24986
US1.TWTR_delisted_875018,1,20191216,101700,30.6450000,30.6500000,30.6200000,30.6332000,38303
US1.TWTR_delisted_875018,1,20191216,101800,30.6350000,30.6399000,30.6150000,30.6300000,21107
US1.TWTR_delisted_875018,1,20191216,101900,30.6212000,30.6700000,30.6212000,30.6500000,74873
US1.TWTR_delisted_875018,1,20191216,102000,30.6500000,30.6600000,30.6400000,30.6500000,16322
US1.TWTR_delisted_875018,1,20191216,102100,30.6500000,30.6700000,30.6500000,30.6650000,13568
US1.TWTR_delisted_875018,1,20191216,102200,30.6700000,30.6899000,30.6700000,30.6850000,19496
US1.TWTR_delisted_875018,1,20191216,102300,30.6850000,30.7000000,30.6850000,30.6929000,13040
US1.TWTR_delisted_875018,1,20191216,102400,30.6900000,30.7100000,30.6900000,30.7100000,33149
US1.TWTR_delisted_875018,1,20191216,102500,30.7000000,30.7000000,30.6800000,30.6900000,36911
US1.TWTR_delisted_875018,1,20191216,102600,30.6900000,30.7200000,30.6900000,30.7150000,11213
US1.TWTR_delisted_875018,1,20191216,102700,30.7100000,30.7200000,30.7100000,30.7200000,10024
US1.TWTR_delisted_875018,1,20191216,102800,30.7199000,30.7300000,30.7059000,30.7300000,27436
US1.TWTR_delisted_875018,1,20191216,102900,30.7216000,30.7400000,30.7200000,30.7400000,17964
US1.TWTR_delisted_875018,1,20191216,103000,30.7331000,30.7400000,30.6900000,30.6900000,39632
US1.TWTR_delisted_875018,1,20191216,103100,30.7000000,30.7100000,30.7000000,30.7001000,5392
US1.TWTR_delisted_875018,1,20191216,103200,30.7022000,30.7100000,30.6900000,30.7000000,42544
US1.TWTR_delisted_875018,1,20191216,103300,30.7050000,30.7086000,30.6900000,30.6900000,10998
US1.TWTR_delisted_875018,1,20191216,103400,30.6900000,30.6950000,30.6700000,30.6750000,23043
US1.TWTR_delisted_875018,1,20191216,103500,30.6800000,30.6800000,30.6700000,30.6700000,11634
US1.TWTR_delisted_875018,1,20191216,103600,30.6700000,30.6800000,30.6600000,30.6618000,29051
US1.TWTR_delisted_875018,1,20191216,103700,30.6600000,30.6685000,30.6500000,30.6600000,9926
US1.TWTR_delisted_875018,1,20191216,103800,30.6650000,30.6950000,30.6650000,30.6800000,20128
US1.TWTR_delisted_875018,1,20191216,103900,30.6843000,30.6843000,30.6600000,30.6600000,13239
US1.TWTR_delisted_875018,1,20191216,104000,30.6700000,30.6800000,30.6600000,30.6650000,28956
US1.TWTR_delisted_875018,1,20191216,104100,30.6600000,30.6700000,30.6600000,30.6600000,4214
US1.TWTR_delisted_875018,1,20191216,104200,30.6625000,30.6700000,30.6500000,30.6500000,11842
US1.TWTR_delisted_875018,1,20191216,104300,30.6500000,30.6500000,30.6300000,30.6300000,33308
US1.TWTR_delisted_875018,1,20191216,104400,30.6300000,30.6300000,30.6100000,30.6200000,24368
US1.TWTR_delisted_875018,1,20191216,104500,30.6200000,30.6500000,30.6150000,30.6300000,31947
US1.TWTR_delisted_875018,1,20191216,104600,30.6350000,30.6500000,30.6228000,30.6500000,18696
US1.TWTR_delisted_875018,1,20191216,104700,30.6487000,30.6600000,30.6450000,30.6500000,16142
US1.TWTR_delisted_875018,1,20191216,104800,30.6500000,30.6500000,30.6400000,30.6454000,6534
US1.TWTR_delisted_875018,1,20191216,104900,30.6400000,30.6500000,30.6200000,30.6450000,43990
US1.TWTR_delisted_875018,1,20191216,105000,30.6500000,30.6800000,30.6400000,30.6750000,18473
US1.TWTR_delisted_875018,1,20191216,105100,30.6700000,30.6799000,30.6700000,30.6700000,10522
US1.TWTR_delisted_875018,1,20191216,105200,30.6700000,30.6900000,30.6700000,30.6841000,16880
US1.TWTR_delisted_875018,1,20191216,105300,30.6800000,30.6900000,30.6700000,30.6850000,21684
US1.TWTR_delisted_875018,1,20191216,105400,30.6801000,30.6900000,30.6700000,30.6800000,15629
US1.TWTR_delisted_875018,1,20191216,105500,30.6800000,30.6872000,30.6710000,30.6800000,16750
US1.TWTR_delisted_875018,1,20191216,105600,30.6800000,30.6900000,30.6700000,30.6850000,9617
US1.TWTR_delisted_875018,1,20191216,105700,30.6850000,30.7100000,30.6800000,30.7100000,36977
US1.TWTR_delisted_875018,1,20191216,105800,30.7100000,30.7200000,30.7000000,30.7200000,22092
US1.TWTR_delisted_875018,1,20191216,105900,30.7134000,30.7200000,30.7000000,30.7100000,42494
US1.TWTR_delisted_875018,1,20191216,110000,30.7150000,30.7300000,30.7100000,30.7100000,17422
US1.TWTR_delisted_875018,1,20191216,110100,30.7200000,30.7300000,30.7100000,30.7200000,18563
US1.TWTR_delisted_875018,1,20191216,110200,30.7250000,30.7300000,30.7100000,30.7100000,21799
US1.TWTR_delisted_875018,1,20191216,110300,30.7150000,30.7170000,30.7100000,30.7100000,11489
US1.TWTR_delisted_875018,1,20191216,110400,30.7100000,30.7200000,30.7100000,30.7100000,3425
US1.TWTR_delisted_875018,1,20191216,110500,30.7100000,30.7143000,30.6800000,30.6900000,27619
US1.TWTR_delisted_875018,1,20191216,110600,30.6810000,30.6885000,30.6700000,30.6700000,7146
US1.TWTR_delisted_875018,1,20191216,110700,30.6750000,30.6800000,30.6500000,30.6700000,43328
US1.TWTR_delisted_875018,1,20191216,110800,30.6650000,30.6800000,30.6619000,30.6669000,24630
US1.TWTR_delisted_875018,1,20191216,110900,30.6600000,30.6700000,30.6500000,30.6700000,8071
US1.TWTR_delisted_875018,1,20191216,111000,30.6600000,30.6700000,30.6600000,30.6600000,5183
US1.TWTR_delisted_875018,1,20191216,111100,30.6602000,30.6700000,30.6500000,30.6614000,9364
US1.TWTR_delisted_875018,1,20191216,111200,30.6700000,30.6750000,30.6600000,30.6600000,10198
US1.TWTR_delisted_875018,1,20191216,111300,30.6500000,30.6600000,30.6500000,30.6500000,2898
US1.TWTR_delisted_875018,1,20191216,111400,30.6500000,30.6800000,30.6400000,30.6750000,44416
US1.TWTR_delisted_875018,1,20191216,111500,30.6800000,30.7000000,30.6700000,30.6950000,27837
US1.TWTR_delisted_875018,1,20191216,111600,30.6950000,30.7100000,30.6900000,30.7000000,10827
US1.TWTR_delisted_875018,1,20191216,111700,30.7100000,30.7100000,30.6961000,30.7050000,9014
US1.TWTR_delisted_875018,1,20191216,111800,30.7000000,30.7150000,30.7000000,30.7150000,12116
US1.TWTR_delisted_875018,1,20191216,111900,30.7130000,30.7200000,30.7100000,30.7200000,7476
US1.TWTR_delisted_875018,1,20191216,112000,30.7150000,30.7150000,30.7000000,30.7113000,35631
US1.TWTR_delisted_875018,1,20191216,112100,30.7101000,30.7200000,30.7100000,30.7100000,12479
US1.TWTR_delisted_875018,1,20191216,112200,30.7050000,30.7100000,30.7000000,30.7100000,12431
US1.TWTR_delisted_875018,1,20191216,112300,30.7005000,30.7050000,30.7000000,30.7050000,3664
US1.TWTR_delisted_875018,1,20191216,112400,30.7000000,30.7150000,30.7000000,30.7150000,30787
US1.TWTR_delisted_875018,1,20191216,112500,30.7100000,30.7200000,30.7100000,30.7150000,24442
US1.TWTR_delisted_875018,1,20191216,112600,30.7150000,30.7150000,30.7000000,30.7049000,11160
US1.TWTR_delisted_875018,1,20191216,112700,30.7050000,30.7050000,30.7000000,30.7000000,3976
US1.TWTR_delisted_875018,1,20191216,112800,30.7050000,30.7100000,30.7000000,30.7050000,6543
US1.TWTR_delisted_875018,1,20191216,112900,30.7050000,30.7200000,30.7050000,30.7150000,8894
US1.TWTR_delisted_875018,1,20191216,113000,30.7162000,30.7200000,30.7100000,30.7200000,15712
US1.TWTR_delisted_875018,1,20191216,113100,30.7185000,30.7200000,30.7100000,30.7200000,8838
US1.TWTR_delisted_875018,1,20191216,113200,30.7158000,30.7200000,30.7100000,30.7150000,27938
US1.TWTR_delisted_875018,1,20191216,113300,30.7150000,30.7800000,30.7118000,30.7800000,217179
US1.TWTR_delisted_875018,1,20191216,113400,30.7737000,30.7900000,30.7600000,30.7816000,92182
US1.TWTR_delisted_875018,1,20191216,113500,30.7897000,30.8000000,30.7800000,30.8000000,79065
US1.TWTR_delisted_875018,1,20191216,113600,30.8000000,30.8300000,30.7900000,30.8243000,105669
US1.TWTR_delisted_875018,1,20191216,113700,30.8300000,30.8500000,30.8077000,30.8200000,56485
US1.TWTR_delisted_875018,1,20191216,113800,30.8173000,30.8400000,30.8100000,30.8144000,49664
US1.TWTR_delisted_875018,1,20191216,113900,30.8100000,30.8200000,30.7700000,30.7800000,45805
US1.TWTR_delisted_875018,1,20191216,114000,30.7800000,30.8000000,30.7800000,30.7943000,9175
US1.TWTR_delisted_875018,1,20191216,114100,30.7900000,30.7966000,30.7800000,30.7899000,10998
US1.TWTR_delisted_875018,1,20191216,114200,30.7850000,30.8000000,30.7800000,30.8000000,11522
US1.TWTR_delisted_875018,1,20191216,114300,30.8000000,30.8300000,30.8000000,30.8300000,12931
US1.TWTR_delisted_875018,1,20191216,114400,30.8266000,30.8400000,30.8200000,30.8262000,17931
US1.TWTR_delisted_875018,1,20191216,114500,30.8247000,30.8400000,30.8200000,30.8400000,27402
US1.TWTR_delisted_875018,1,20191216,114600,30.8400000,30.8700000,30.8400000,30.8671000,31070
US1.TWTR_delisted_875018,1,20191216,114700,30.8700000,30.8900000,30.8645000,30.8900000,66218
US1.TWTR_delisted_875018,1,20191216,114800,30.8900000,30.8900000,30.8700000,30.8819000,35697
US1.TWTR_delisted_875018,1,20191216,114900,30.8900000,30.8900000,30.8650000,30.8713000,41312
US1.TWTR_delisted_875018,1,20191216,115000,30.8800000,30.8800000,30.8600000,30.8650000,48158
US1.TWTR_delisted_875018,1,20191216,115100,30.8622000,30.8646000,30.8500000,30.8600000,12371
US1.TWTR_delisted_875018,1,20191216,115200,30.8550000,30.8550000,30.8350000,30.8400000,22924
US1.TWTR_delisted_875018,1,20191216,115300,30.8401000,30.8401000,30.8300000,30.8300000,13070
US1.TWTR_delisted_875018,1,20191216,115400,30.8350000,30.8500000,30.8200000,30.8500000,50845
US1.TWTR_delisted_875018,1,20191216,115500,30.8402000,30.8600000,30.8400000,30.8550000,40615
US1.TWTR_delisted_875018,1,20191216,115600,30.8500000,30.8590000,30.8300000,30.8500000,42388
US1.TWTR_delisted_875018,1,20191216,115700,30.8500000,30.8750000,30.8500000,30.8632000,38495
US1.TWTR_delisted_875018,1,20191216,115800,30.8650000,30.8700000,30.8500000,30.8600000,35603
US1.TWTR_delisted_875018,1,20191216,115900,30.8650000,30.8700000,30.8600000,30.8650000,19270
US1.TWTR_delisted_875018,1,20191216,120000,30.8700000,30.8700000,30.8600000,30.8600000,29538
US1.TWTR_delisted_875018,1,20191216,120100,30.8700000,30.8800000,30.8600000,30.8700000,34775
US1.TWTR_delisted_875018,1,20191216,120200,30.8800000,30.8900000,30.8750000,30.8862000,18026
US1.TWTR_delisted_875018,1,20191216,120300,30.8800000,30.9089000,30.8800000,30.9050000,33243
US1.TWTR_delisted_875018,1,20191216,120400,30.9046000,30.9400000,30.9000000,30.9350000,41127
US1.TWTR_delisted_875018,1,20191216,120500,30.9300000,30.9500000,30.9300000,30.9500000,34019
US1.TWTR_delisted_875018,1,20191216,120600,30.9500000,30.9500000,30.9400000,30.9435000,29355
US1.TWTR_delisted_875018,1,20191216,120700,30.9400000,30.9450000,30.9100000,30.9100000,43859
US1.TWTR_delisted_875018,1,20191216,120800,30.9100000,30.9156000,30.9000000,30.9151000,19801
US1.TWTR_delisted_875018,1,20191216,120900,30.9150000,30.9200000,30.9100000,30.9150000,34431
US1.TWTR_delisted_875018,1,20191216,121000,30.9100000,30.9200000,30.9000000,30.9156000,10589
US1.TWTR_delisted_875018,1,20191216,121100,30.9200000,30.9200000,30.9100000,30.9200000,13153
US1.TWTR_delisted_875018,1,20191216,121200,30.9250000,30.9300000,30.9100000,30.9250000,20151
US1.TWTR_delisted_875018,1,20191216,121300,30.9200000,30.9250000,30.8850000,30.8900000,20888
US1.TWTR_delisted_875018,1,20191216,121400,30.8900000,30.9000000,30.8900000,30.8950000,15221
US1.TWTR_delisted_875018,1,20191216,121500,30.8950000,30.9000000,30.8900000,30.8917000,3425
US1.TWTR_delisted_875018,1,20191216,121600,30.8990000,30.9000000,30.8900000,30.8905000,11300
US1.TWTR_delisted_875018,1,20191216,121700,30.8984000,30.9000000,30.8900000,30.8900000,22378
US1.TWTR_delisted_875018,1,20191216,121800,30.8958000,30.9000000,30.8850000,30.8850000,10576
US1.TWTR_delisted_875018,1,20191216,121900,30.8900000,30.9000000,30.8850000,30.8900000,9276
US1.TWTR_delisted_875018,1,20191216,122000,30.8924000,30.9300000,30.8900000,30.9200000,37507
US1.TWTR_delisted_875018,1,20191216,122100,30.9250000,30.9300000,30.9200000,30.9250000,10175
US1.TWTR_delisted_875018,1,20191216,122200,30.9200000,30.9400000,30.9100000,30.9150000,44928
US1.TWTR_delisted_875018,1,20191216,122300,30.9100000,30.9100000,30.8900000,30.9000000,10100
US1.TWTR_delisted_875018,1,20191216,122400,30.8907000,30.8971000,30.8900000,30.8919000,5470
US1.TWTR_delisted_875018,1,20191216,122500,30.8958000,30.9000000,30.8900000,30.8950000,5997
US1.TWTR_delisted_875018,1,20191216,122600,30.8900000,30.8975000,30.8550000,30.8600000,57229
US1.TWTR_delisted_875018,1,20191216,122700,30.8643000,30.8643000,30.8400000,30.8400000,16089
US1.TWTR_delisted_875018,1,20191216,122800,30.8400000,30.8450000,30.8300000,30.8347000,17389
US1.TWTR_delisted_875018,1,20191216,122900,30.8400000,30.8400000,30.8200000,30.8250000,25290
US1.TWTR_delisted_875018,1,20191216,123000,30.8300000,30.8350000,30.8100000,30.8100000,26898
US1.TWTR_delisted_875018,1,20191216,123100,30.8100000,30.8100000,30.7900000,30.8017000,48730
US1.TWTR_delisted_875018,1,20191216,123200,30.8050000,30.8500000,30.8050000,30.8300000,45414
US1.TWTR_delisted_875018,1,20191216,123300,30.8300000,30.8300000,30.8200000,30.8299000,5317
US1.TWTR_delisted_875018,1,20191216,123400,30.8250000,30.8300000,30.8200000,30.8200000,5252
US1.TWTR_delisted_875018,1,20191216,123500,30.8300000,30.8300000,30.8200000,30.8253000,2464
US1.TWTR_delisted_875018,1,20191216,123600,30.8200000,30.8400000,30.8200000,30.8400000,7977
US1.TWTR_delisted_875018,1,20191216,123700,30.8343000,30.8500000,30.8343000,30.8400000,6500
US1.TWTR_delisted_875018,1,20191216,123800,30.8450000,30.8700000,30.8450000,30.8650000,77482
US1.TWTR_delisted_875018,1,20191216,123900,30.8610000,30.8696000,30.8500000,30.8500000,13538
US1.TWTR_delisted_875018,1,20191216,124000,30.8501000,30.8562000,30.8300000,30.8300000,11154
US1.TWTR_delisted_875018,1,20191216,124100,30.8300000,30.8300000,30.8000000,30.8000000,8284
US1.TWTR_delisted_875018,1,20191216,124200,30.8096000,30.8300000,30.7950000,30.8250000,70306
US1.TWTR_delisted_875018,1,20191216,124300,30.8250000,30.8300000,30.8200000,30.8200000,7102
US1.TWTR_delisted_875018,1,20191216,124400,30.8200000,30.8400000,30.8200000,30.8346000,7688
US1.TWTR_delisted_875018,1,20191216,124500,30.8350000,30.8542000,30.8300000,30.8542000,6325
US1.TWTR_delisted_875018,1,20191216,124600,30.8550000,30.8597000,30.8400000,30.8500000,12133
US1.TWTR_delisted_875018,1,20191216,124700,30.8500000,30.8500000,30.8400000,30.8400000,5038
US1.TWTR_delisted_875018,1,20191216,124800,30.8350000,30.8600000,30.8200000,30.8510000,73452
US1.TWTR_delisted_875018,1,20191216,124900,30.8569000,30.8569000,30.8350000,30.8450000,8241
US1.TWTR_delisted_875018,1,20191216,125000,30.8449000,30.8449000,30.8200000,30.8250000,4940
US1.TWTR_delisted_875018,1,20191216,125100,30.8200000,30.8300000,30.8200000,30.8200000,11146
US1.TWTR_delisted_875018,1,20191216,125200,30.8200000,30.8256000,30.8100000,30.8200000,14345
US1.TWTR_delisted_875018,1,20191216,125300,30.8100000,30.8290000,30.8100000,30.8290000,4591
US1.TWTR_delisted_875018,1,20191216,125400,30.8300000,30.8400000,30.8300000,30.8350000,7300
US1.TWTR_delisted_875018,1,20191216,125500,30.8400000,30.8450000,30.8350000,30.8447000,4082
US1.TWTR_delisted_875018,1,20191216,125600,30.8400000,30.8495000,30.8400000,30.8450000,6100
US1.TWTR_delisted_875018,1,20191216,125700,30.8425000,30.8500000,30.8400000,30.8488000,7119
US1.TWTR_delisted_875018,1,20191216,125800,30.8400000,30.8500000,30.8300000,30.8400000,15827
US1.TWTR_delisted_875018,1,20191216,125900,30.8400000,30.8400000,30.8300000,30.8400000,4127
US1.TWTR_delisted_875018,1,20191216,130000,30.8400000,30.9100000,30.8300000,30.8900000,167346
US1.TWTR_delisted_875018,1,20191216,130100,30.8900000,30.9100000,30.8800000,30.9000000,224246
US1.TWTR_delisted_875018,1,20191216,130200,30.8975000,30.9350000,30.8950000,30.9304000,151137
US1.TWTR_delisted_875018,1,20191216,130300,30.9400000,30.9500000,30.9200000,30.9250000,89599
US1.TWTR_delisted_875018,1,20191216,130400,30.9200000,30.9300000,30.9200000,30.9250000,19577
US1.TWTR_delisted_875018,1,20191216,130500,30.9245000,30.9600000,30.9200000,30.9500000,69708
US1.TWTR_delisted_875018,1,20191216,130600,30.9536000,30.9800000,30.9500000,30.9701000,38859
US1.TWTR_delisted_875018,1,20191216,130700,30.9750000,30.9800000,30.9600000,30.9700000,33763
US1.TWTR_delisted_875018,1,20191216,130800,30.9750000,30.9800000,30.9700000,30.9700000,17630
US1.TWTR_delisted_875018,1,20191216,130900,30.9750000,30.9800000,30.9700000,30.9800000,21384
US1.TWTR_delisted_875018,1,20191216,131000,30.9800000,30.9800000,30.9600000,30.9650000,22952
US1.TWTR_delisted_875018,1,20191216,131100,30.9600000,30.9800000,30.9500000,30.9750000,117686
US1.TWTR_delisted_875018,1,20191216,131200,30.9767000,31.0400000,30.9700000,31.0303000,252766
US1.TWTR_delisted_875018,1,20191216,131300,31.0337000,31.0400000,31.0200000,31.0300000,23478
US1.TWTR_delisted_875018,1,20191216,131400,31.0300000,31.0700000,31.0300000,31.0600000,82777
US1.TWTR_delisted_875018,1,20191216,131500,31.0600000,31.0700000,31.0500000,31.0550000,18208
US1.TWTR_delisted_875018,1,20191216,131600,31.0543000,31.0700000,31.0500000,31.0600000,13959
US1.TWTR_delisted_875018,1,20191216,131700,31.0550000,31.0700000,31.0450000,31.0681000,52407
US1.TWTR_delisted_875018,1,20191216,131800,31.0650000,31.0800000,31.0429000,31.0600000,35217
US1.TWTR_delisted_875018,1,20191216,131900,31.0600000,31.0800000,31.0600000,31.0796000,18000
US1.TWTR_delisted_875018,1,20191216,132000,31.0800000,31.0900000,31.0707000,31.0850000,22516
US1.TWTR_delisted_875018,1,20191216,132100,31.0900000,31.1000000,31.0800000,31.0900000,37480
US1.TWTR_delisted_875018,1,20191216,132200,31.0900000,31.1000000,31.0800000,31.0900000,18167
US1.TWTR_delisted_875018,1,20191216,132300,31.1000000,31.1200000,31.0900000,31.1200000,71175
US1.TWTR_delisted_875018,1,20191216,132400,31.1150000,31.1300000,31.1000000,31.1000000,54299
US1.TWTR_delisted_875018,1,20191216,132500,31.1000000,31.1000000,31.0750000,31.0900000,40100
US1.TWTR_delisted_875018,1,20191216,132600,31.0900000,31.1150000,31.0900000,31.1150000,24049
US1.TWTR_delisted_875018,1,20191216,132700,31.1200000,31.1200000,31.0900000,31.0900000,37540
US1.TWTR_delisted_875018,1,20191216,132800,31.0950000,31.1000000,31.0700000,31.0727000,27314
US1.TWTR_delisted_875018,1,20191216,132900,31.0727000,31.0850000,31.0700000,31.0800000,17526
US1.TWTR_delisted_875018,1,20191216,133000,31.0800000,31.1100000,31.0800000,31.0941000,50368
US1.TWTR_delisted_875018,1,20191216,133100,31.1000000,31.1500000,31.0950000,31.1500000,64072
US1.TWTR_delisted_875018,1,20191216,133200,31.1500000,31.1650000,31.1400000,31.1500000,44943
US1.TWTR_delisted_875018,1,20191216,133300,31.1550000,31.1800000,31.1550000,31.1700000,37125
US1.TWTR_delisted_875018,1,20191216,133400,31.1700000,31.1700000,31.1600000,31.1650000,17517
US1.TWTR_delisted_875018,1,20191216,133500,31.1650000,31.1700000,31.1550000,31.1650000,51222
US1.TWTR_delisted_875018,1,20191216,133600,31.1671000,31.1700000,31.1600000,31.1650000,32366
US1.TWTR_delisted_875018,1,20191216,133700,31.1600000,31.1900000,31.1600000,31.1900000,39735
US1.TWTR_delisted_875018,1,20191216,133800,31.1900000,31.1900000,31.1600000,31.1600000,52799
US1.TWTR_delisted_875018,1,20191216,133900,31.1600000,31.1600000,31.1400000,31.1400000,22924
US1.TWTR_delisted_875018,1,20191216,134000,31.1500000,31.1700000,31.1500000,31.1650000,9813
US1.TWTR_delisted_875018,1,20191216,134100,31.1650000,31.1800000,31.1600000,31.1750000,46877
US1.TWTR_delisted_875018,1,20191216,134200,31.1729000,31.2000000,31.1729000,31.1950000,51480
US1.TWTR_delisted_875018,1,20191216,134300,31.1900000,31.2000000,31.1800000,31.1950000,27299
US1.TWTR_delisted_875018,1,20191216,134400,31.1900000,31.2000000,31.1700000,31.1700000,43279
US1.TWTR_delisted_875018,1,20191216,134500,31.1750000,31.1900000,31.1700000,31.1850000,19570
US1.TWTR_delisted_875018,1,20191216,134600,31.1850000,31.1900000,31.1800000,31.1850000,4265
US1.TWTR_delisted_875018,1,20191216,134700,31.1800000,31.2100000,31.1800000,31.2050000,83783
US1.TWTR_delisted_875018,1,20191216,134800,31.2100000,31.2400000,31.2100000,31.2301000,63542
US1.TWTR_delisted_875018,1,20191216,134900,31.2300000,31.2350000,31.2100000,31.2299000,57587
US1.TWTR_delisted_875018,1,20191216,135000,31.2200000,31.2300000,31.2200000,31.2300000,42216
US1.TWTR_delisted_875018,1,20191216,135100,31.2300000,31.2350000,31.2100000,31.2109000,37506
US1.TWTR_delisted_875018,1,20191216,135200,31.2150000,31.2200000,31.2100000,31.2150000,9547
US1.TWTR_delisted_875018,1,20191216,135300,31.2117000,31.2200000,31.2100000,31.2150000,15442
US1.TWTR_delisted_875018,1,20191216,135400,31.2150000,31.2200000,31.2100000,31.2150000,30765
US1.TWTR_delisted_875018,1,20191216,135500,31.2200000,31.2200000,31.2100000,31.2159000,11341
US1.TWTR_delisted_875018,1,20191216,135600,31.2151000,31.2200000,31.2100000,31.2150000,15356
US1.TWTR_delisted_875018,1,20191216,135700,31.2150000,31.2200000,31.2050000,31.2141000,30623
US1.TWTR_delisted_875018,1,20191216,135800,31.2100000,31.2200000,31.2100000,31.2199000,14574
US1.TWTR_delisted_875018,1,20191216,135900,31.2150000,31.2300000,31.2150000,31.2300000,27139
US1.TWTR_delisted_875018,1,20191216,140000,31.2300000,31.2500000,31.2250000,31.2433000,20357
US1.TWTR_delisted_875018,1,20191216,140100,31.2450000,31.2700000,31.2400000,31.2550000,90540
US1.TWTR_delisted_875018,1,20191216,140200,31.2500000,31.2800000,31.2500000,31.2769000,37455
US1.TWTR_delisted_875018,1,20191216,140300,31.2800000,31.2800000,31.2600000,31.2700000,36013
US1.TWTR_delisted_875018,1,20191216,140400,31.2700000,31.2715000,31.2500000,31.2550000,25999
US1.TWTR_delisted_875018,1,20191216,140500,31.2557000,31.2600000,31.2320000,31.2350000,31039
US1.TWTR_delisted_875018,1,20191216,140600,31.2300000,31.2400000,31.2100000,31.2100000,47592
US1.TWTR_delisted_875018,1,20191216,140700,31.2135000,31.2200000,31.2000000,31.2000000,30731
US1.TWTR_delisted_875018,1,20191216,140800,31.2000000,31.2000000,31.1700000,31.1750000,57380
US1.TWTR_delisted_875018,1,20191216,140900,31.1800000,31.2300000,31.1800000,31.2300000,49752
US1.TWTR_delisted_875018,1,20191216,141000,31.2200000,31.2300000,31.2200000,31.2200000,16349
US1.TWTR_delisted_875018,1,20191216,141100,31.2200000,31.2400000,31.2138000,31.2200000,31168
US1.TWTR_delisted_875018,1,20191216,141200,31.2150000,31.2200000,31.2100000,31.2100000,10236
US1.TWTR_delisted_875018,1,20191216,141300,31.2100000,31.2200000,31.2000000,31.2144000,19345
US1.TWTR_delisted_875018,1,20191216,141400,31.2100000,31.2400000,31.2000000,31.2150000,65920
US1.TWTR_delisted_875018,1,20191216,141500,31.2100000,31.2100000,31.1900000,31.1900000,52358
US1.TWTR_delisted_875018,1,20191216,141600,31.1900000,31.2000000,31.1700000,31.1750000,24000
US1.TWTR_delisted_875018,1,20191216,141700,31.1700000,31.1800000,31.1500000,31.1800000,34103
US1.TWTR_delisted_875018,1,20191216,141800,31.1800000,31.1800000,31.1650000,31.1750000,40747
US1.TWTR_delisted_875018,1,20191216,141900,31.1700000,31.2000000,31.1700000,31.1870000,21612
US1.TWTR_delisted_875018,1,20191216,142000,31.1900000,31.1900000,31.1800000,31.1800000,8571
US1.TWTR_delisted_875018,1,20191216,142100,31.1886000,31.1886000,31.1600000,31.1600000,13203
US1.TWTR_delisted_875018,1,20191216,142200,31.1600000,31.1800000,31.1600000,31.1700000,26495
US1.TWTR_delisted_875018,1,20191216,142300,31.1610000,31.1700000,31.1600000,31.1600000,9988
US1.TWTR_delisted_875018,1,20191216,142400,31.1600000,31.1600000,31.1324000,31.1400000,17908
US1.TWTR_delisted_875018,1,20191216,142500,31.1300000,31.1550000,31.1300000,31.1400000,34110
US1.TWTR_delisted_875018,1,20191216,142600,31.1450000,31.1600000,31.1450000,31.1500000,10088
US1.TWTR_delisted_875018,1,20191216,142700,31.1544000,31.1700000,31.1450000,31.1450000,20038
US1.TWTR_delisted_875018,1,20191216,142800,31.1480000,31.1700000,31.1450000,31.1500000,15643
US1.TWTR_delisted_875018,1,20191216,142900,31.1600000,31.1635000,31.1510000,31.1600000,20276
US1.TWTR_delisted_875018,1,20191216,143000,31.1600000,31.1660000,31.1400000,31.1400000,18356
US1.TWTR_delisted_875018,1,20191216,143100,31.1415000,31.1500000,31.1300000,31.1453000,33999
US1.TWTR_delisted_875018,1,20191216,143200,31.1500000,31.1600000,31.1450000,31.1500000,15108
US1.TWTR_delisted_875018,1,20191216,143300,31.1600000,31.1600000,31.1400000,31.1450000,17913
US1.TWTR_delisted_875018,1,20191216,143400,31.1414000,31.1500000,31.1400000,31.1450000,8955
US1.TWTR_delisted_875018,1,20191216,143500,31.1500000,31.1600000,31.1400000,31.1546000,26958
US1.TWTR_delisted_875018,1,20191216,143600,31.1600000,31.1700000,31.1500000,31.1634000,18208
US1.TWTR_delisted_875018,1,20191216,143700,31.1600000,31.1800000,31.1600000,31.1775000,18666
US1.TWTR_delisted_875018,1,20191216,143800,31.1800000,31.1800000,31.1700000,31.1700000,22538
US1.TWTR_delisted_875018,1,20191216,143900,31.1725000,31.1800000,31.1550000,31.1700000,21759
US1.TWTR_delisted_875018,1,20191216,144000,31.1600000,31.1600000,31.1450000,31.1500000,14998
US1.TWTR_delisted_875018,1,20191216,144100,31.1550000,31.1700000,31.1500000,31.1639000,15606
US1.TWTR_delisted_875018,1,20191216,144200,31.1600000,31.1800000,31.1600000,31.1750000,15739
US1.TWTR_delisted_875018,1,20191216,144300,31.1700000,31.1772000,31.1550000,31.1600000,18037
US1.TWTR_delisted_875018,1,20191216,144400,31.1500000,31.1662000,31.1500000,31.1662000,9219
US1.TWTR_delisted_875018,1,20191216,144500,31.1600000,31.1700000,31.1500000,31.1600000,13366
US1.TWTR_delisted_875018,1,20191216,144600,31.1600000,31.1650000,31.1500000,31.1550000,21562
US1.TWTR_delisted_875018,1,20191216,144700,31.1500000,31.1600000,31.1500000,31.1544000,11331
US1.TWTR_delisted_875018,1,20191216,144800,31.1600000,31.1600000,31.1400000,31.1450000,12986
US1.TWTR_delisted_875018,1,20191216,144900,31.1400000,31.1500000,31.1200000,31.1297000,22947
US1.TWTR_delisted_875018,1,20191216,145000,31.1200000,31.1400000,31.1200000,31.1300000,18041
US1.TWTR_delisted_875018,1,20191216,145100,31.1350000,31.1400000,31.1250000,31.1250000,11483
US1.TWTR_delisted_875018,1,20191216,145200,31.1270000,31.1400000,31.1200000,31.1331000,15055
US1.TWTR_delisted_875018,1,20191216,145300,31.1300000,31.1400000,31.1200000,31.1350000,21467
US1.TWTR_delisted_875018,1,20191216,145400,31.1400000,31.1600000,31.1350000,31.1400000,18544
US1.TWTR_delisted_875018,1,20191216,145500,31.1400000,31.1500000,31.1300000,31.1400000,17134
US1.TWTR_delisted_875018,1,20191216,145600,31.1400000,31.1600000,31.1400000,31.1500000,21154
US1.TWTR_delisted_875018,1,20191216,145700,31.1600000,31.1700000,31.1500000,31.1510000,17742
US1.TWTR_delisted_875018,1,20191216,145800,31.1600000,31.1600000,31.1350000,31.1400000,25560
US1.TWTR_delisted_875018,1,20191216,145900,31.1400000,31.1500000,31.1200000,31.1235000,19704
US1.TWTR_delisted_875018,1,20191216,150000,31.1250000,31.1400000,31.1200000,31.1384000,12788
US1.TWTR_delisted_875018,1,20191216,150100,31.1315000,31.1315000,31.1100000,31.1100000,18390
US1.TWTR_delisted_875018,1,20191216,150200,31.1100000,31.1200000,31.1000000,31.1099000,22782
US1.TWTR_delisted_875018,1,20191216,150300,31.1000000,31.1001000,31.0750000,31.0950000,30661
US1.TWTR_delisted_875018,1,20191216,150400,31.0900000,31.1150000,31.0900000,31.1150000,12998
US1.TWTR_delisted_875018,1,20191216,150500,31.1157000,31.1157000,31.1100000,31.1115000,5639
US1.TWTR_delisted_875018,1,20191216,150600,31.1150000,31.1199000,31.1000000,31.1000000,16369
US1.TWTR_delisted_875018,1,20191216,150700,31.1000000,31.1100000,31.1000000,31.1050000,9396
US1.TWTR_delisted_875018,1,20191216,150800,31.1000000,31.1050000,31.0650000,31.0750000,37302
US1.TWTR_delisted_875018,1,20191216,150900,31.0700000,31.1000000,31.0650000,31.0900000,42698
US1.TWTR_delisted_875018,1,20191216,151000,31.0930000,31.1000000,31.0900000,31.0900000,8546
US1.TWTR_delisted_875018,1,20191216,151100,31.0923000,31.0994000,31.0900000,31.0950000,22778
US1.TWTR_delisted_875018,1,20191216,151200,31.0900000,31.0950000,31.0600000,31.0600000,57619
US1.TWTR_delisted_875018,1,20191216,151300,31.0650000,31.0750000,31.0500000,31.0500000,39675
US1.TWTR_delisted_875018,1,20191216,151400,31.0560000,31.0560000,31.0400000,31.0450000,25875
US1.TWTR_delisted_875018,1,20191216,151500,31.0500000,31.0581000,31.0400000,31.0450000,31369
US1.TWTR_delisted_875018,1,20191216,151600,31.0450000,31.0500000,31.0300000,31.0300000,16356
US1.TWTR_delisted_875018,1,20191216,151700,31.0300000,31.0300000,31.0100000,31.0150000,28306
US1.TWTR_delisted_875018,1,20191216,151800,31.0150000,31.0250000,30.9900000,30.9915000,136539
US1.TWTR_delisted_875018,1,20191216,151900,30.9900000,31.0000000,30.9900000,30.9950000,8973
US1.TWTR_delisted_875018,1,20191216,152000,30.9950000,30.9971000,30.9800000,30.9850000,8977
US1.TWTR_delisted_875018,1,20191216,152100,30.9850000,30.9900000,30.9700000,30.9800000,32796
US1.TWTR_delisted_875018,1,20191216,152200,30.9800000,31.0100000,30.9800000,30.9900000,77437
US1.TWTR_delisted_875018,1,20191216,152300,31.0000000,31.0100000,30.9900000,31.0100000,29769
US1.TWTR_delisted_875018,1,20191216,152400,31.0000000,31.0200000,31.0000000,31.0150000,33817
US1.TWTR_delisted_875018,1,20191216,152500,31.0150000,31.0200000,31.0100000,31.0200000,10731
US1.TWTR_delisted_875018,1,20191216,152600,31.0166000,31.0400000,31.0115000,31.0250000,29744
US1.TWTR_delisted_875018,1,20191216,152700,31.0200000,31.0400000,31.0200000,31.0400000,12177
US1.TWTR_delisted_875018,1,20191216,152800,31.0400000,31.0400000,31.0200000,31.0200000,18111
US1.TWTR_delisted_875018,1,20191216,152900,31.0250000,31.0300000,31.0000000,31.0050000,35271
US1.TWTR_delisted_875018,1,20191216,153000,31.0028000,31.0100000,30.9900000,30.9950000,36243
US1.TWTR_delisted_875018,1,20191216,153100,30.9950000,31.0100000,30.9850000,31.0088000,41048
US1.TWTR_delisted_875018,1,20191216,153200,31.0000000,31.0200000,31.0000000,31.0200000,17134
US1.TWTR_delisted_875018,1,20191216,153300,31.0200000,31.0300000,31.0100000,31.0300000,32728
US1.TWTR_delisted_875018,1,20191216,153400,31.0250000,31.0315000,31.0100000,31.0315000,69235
US1.TWTR_delisted_875018,1,20191216,153500,31.0350000,31.0500000,31.0300000,31.0441000,20497
US1.TWTR_delisted_875018,1,20191216,153600,31.0500000,31.0500000,31.0400000,31.0450000,15531
US1.TWTR_delisted_875018,1,20191216,153700,31.0450000,31.0500000,31.0350000,31.0450000,35171
US1.TWTR_delisted_875018,1,20191216,153800,31.0400000,31.0500000,31.0350000,31.0450000,31078
US1.TWTR_delisted_875018,1,20191216,153900,31.0400000,31.0500000,31.0350000,31.0350000,25431
US1.TWTR_delisted_875018,1,20191216,154000,31.0350000,31.0500000,31.0300000,31.0500000,44703
US1.TWTR_delisted_875018,1,20191216,154100,31.0400000,31.0400000,31.0200000,31.0200000,16142
US1.TWTR_delisted_875018,1,20191216,154200,31.0255000,31.0300000,31.0100000,31.0100000,38473
US1.TWTR_delisted_875018,1,20191216,154300,31.0150000,31.0200000,31.0050000,31.0100000,31274
US1.TWTR_delisted_875018,1,20191216,154400,31.0100000,31.0200000,31.0100000,31.0100000,15557
US1.TWTR_delisted_875018,1,20191216,154500,31.0100000,31.0200000,31.0000000,31.0050000,66200
US1.TWTR_delisted_875018,1,20191216,154600,31.0000000,31.0100000,30.9900000,30.9936000,43731
US1.TWTR_delisted_875018,1,20191216,154700,30.9900000,31.0000000,30.9800000,30.9800000,53522
US1.TWTR_delisted_875018,1,20191216,154800,30.9800000,30.9900000,30.9700000,30.9700000,34869
US1.TWTR_delisted_875018,1,20191216,154900,30.9700000,30.9800000,30.9650000,30.9700000,47639
US1.TWTR_delisted_875018,1,20191216,155000,30.9757000,30.9950000,30.9700000,30.9900000,64660
US1.TWTR_delisted_875018,1,20191216,155100,31.0000000,31.0200000,30.9900000,30.9950000,321123
US1.TWTR_delisted_875018,1,20191216,155200,30.9950000,31.0000000,30.9900000,30.9950000,40634
US1.TWTR_delisted_875018,1,20191216,155300,30.9950000,31.0000000,30.9900000,30.9900000,60692
US1.TWTR_delisted_875018,1,20191216,155400,30.9900000,31.0000000,30.9800000,30.9950000,67984
US1.TWTR_delisted_875018,1,20191216,155500,30.9915000,31.0200000,30.9900000,31.0100000,68645
US1.TWTR_delisted_875018,1,20191216,155600,31.0100000,31.0200000,30.9800000,30.9800000,40778
US1.TWTR_delisted_875018,1,20191216,155700,30.9800000,30.9900000,30.9700000,30.9700000,79699
US1.TWTR_delisted_875018,1,20191216,155800,30.9750000,30.9856000,30.9600000,30.9801000,89317
US1.TWTR_delisted_875018,1,20191216,155900,30.9800000,30.9900000,30.9700000,30.9700000,113447
US1.TWTR_delisted_875018,1,20191216,160000,30.9800000,30.9800000,30.9650000,30.9700000,145612
US1.TWTR_delisted_875018,1,20191217,093100,31.0400000,31.1300000,31.0400000,31.1000000,5097
US1.TWTR_delisted_875018,1,20191217,093200,31.1300000,31.1400000,31.0100000,31.0250000,205221
US1.TWTR_delisted_875018,1,20191217,093300,31.0300000,31.0600000,30.9800000,30.9800000,127025
US1.TWTR_delisted_875018,1,20191217,093400,30.9800000,31.0300000,30.9200000,31.0200000,229686
US1.TWTR_delisted_875018,1,20191217,093500,31.0150000,31.0600000,31.0002000,31.0600000,51695
US1.TWTR_delisted_875018,1,20191217,093600,31.0550000,31.2100000,31.0500000,31.1800000,97924
US1.TWTR_delisted_875018,1,20191217,093700,31.1700000,31.1850000,31.1200000,31.1300000,87242
US1.TWTR_delisted_875018,1,20191217,093800,31.1250000,31.1250000,30.9800000,30.9800000,76800
US1.TWTR_delisted_875018,1,20191217,093900,30.9872000,31.0000000,30.9200000,30.9300000,93124
US1.TWTR_delisted_875018,1,20191217,094000,30.9290000,30.9300000,30.8250000,30.8400000,61892
US1.TWTR_delisted_875018,1,20191217,094100,30.8400000,30.8450000,30.7600000,30.7800000,267490
US1.TWTR_delisted_875018,1,20191217,094200,30.7888000,30.7888000,30.7200000,30.7450000,168048
US1.TWTR_delisted_875018,1,20191217,094300,30.7500000,30.7650000,30.6800000,30.7250000,143448
US1.TWTR_delisted_875018,1,20191217,094400,30.7250000,30.8192000,30.7200000,30.8192000,41665
US1.TWTR_delisted_875018,1,20191217,094500,30.8156000,30.8156000,30.7700000,30.7850000,52437
US1.TWTR_delisted_875018,1,20191217,094600,30.7800000,30.7800000,30.6500000,30.6750000,58822
US1.TWTR_delisted_875018,1,20191217,094700,30.6887000,30.7100000,30.6300000,30.6400000,88358
US1.TWTR_delisted_875018,1,20191217,094800,30.6400000,30.6885000,30.6300000,30.6650000,37075
US1.TWTR_delisted_875018,1,20191217,094900,30.6600000,30.6900000,30.6350000,30.6758000,35881
US1.TWTR_delisted_875018,1,20191217,095000,30.6700000,30.7777000,30.6550000,30.7777000,69014
US1.TWTR_delisted_875018,1,20191217,095100,30.7800000,30.8000000,30.7433000,30.7900000,59881
US1.TWTR_delisted_875018,1,20191217,095200,30.7900000,30.8395000,30.7700000,30.8250000,48319
US1.TWTR_delisted_875018,1,20191217,095300,30.8280000,30.8500000,30.8000000,30.8400000,39661
US1.TWTR_delisted_875018,1,20191217,095400,30.8400000,30.8500000,30.7950000,30.8000000,63515
US1.TWTR_delisted_875018,1,20191217,095500,30.8000000,30.8000000,30.7050000,30.7100000,50945
US1.TWTR_delisted_875018,1,20191217,095600,30.7165000,30.7500000,30.6831000,30.7199000,79284
US1.TWTR_delisted_875018,1,20191217,095700,30.7200000,30.7500000,30.7100000,30.7350000,37282
US1.TWTR_delisted_875018,1,20191217,095800,30.7300000,30.7300000,30.7000000,30.7000000,51302
US1.TWTR_delisted_875018,1,20191217,095900,30.6915000,30.7350000,30.6900000,30.7309000,23645
US1.TWTR_delisted_875018,1,20191217,100000,30.7300000,30.7700000,30.7200000,30.7600000,32029
US1.TWTR_delisted_875018,1,20191217,100100,30.7600000,30.7900000,30.7500000,30.7600000,37835
US1.TWTR_delisted_875018,1,20191217,100200,30.7700000,30.8100000,30.7600000,30.8000000,87754
US1.TWTR_delisted_875018,1,20191217,100300,30.8050000,30.8500000,30.8050000,30.8200000,48449
US1.TWTR_delisted_875018,1,20191217,100400,30.8246000,30.8800000,30.8246000,30.8800000,35317
US1.TWTR_delisted_875018,1,20191217,100500,30.8899000,30.8900000,30.8650000,30.8750000,15527
US1.TWTR_delisted_875018,1,20191217,100600,30.8750000,30.8900000,30.8400000,30.8600000,47377
US1.TWTR_delisted_875018,1,20191217,100700,30.8595000,30.8700000,30.8300000,30.8700000,36309
US1.TWTR_delisted_875018,1,20191217,100800,30.8750000,30.8800000,30.8700000,30.8750000,27962
US1.TWTR_delisted_875018,1,20191217,100900,30.8800000,30.8800000,30.8700000,30.8700000,14576
US1.TWTR_delisted_875018,1,20191217,101000,30.8700000,30.9600000,30.8700000,30.9599000,135190
US1.TWTR_delisted_875018,1,20191217,101100,30.9600000,30.9600000,30.9000000,30.9000000,35937
US1.TWTR_delisted_875018,1,20191217,101200,30.9200000,30.9600000,30.9100000,30.9550000,14155
US1.TWTR_delisted_875018,1,20191217,101300,30.9550000,30.9550000,30.8945000,30.8945000,21308
US1.TWTR_delisted_875018,1,20191217,101400,30.8950000,30.9100000,30.8900000,30.8900000,24185
US1.TWTR_delisted_875018,1,20191217,101500,30.9000000,30.9270000,30.8800000,30.9250000,36904
US1.TWTR_delisted_875018,1,20191217,101600,30.9250000,30.9400000,30.9200000,30.9300000,17721
US1.TWTR_delisted_875018,1,20191217,101700,30.9350000,30.9350000,30.9000000,30.9000000,30406
US1.TWTR_delisted_875018,1,20191217,101800,30.9100000,30.9350000,30.8800000,30.9350000,25350
US1.TWTR_delisted_875018,1,20191217,101900,30.9300000,30.9400000,30.9000000,30.9292000,39396
US1.TWTR_delisted_875018,1,20191217,102000,30.9250000,30.9370000,30.9100000,30.9300000,12868
US1.TWTR_delisted_875018,1,20191217,102100,30.9400000,30.9400000,30.9100000,30.9100000,16234
US1.TWTR_delisted_875018,1,20191217,102200,30.9100000,30.9200000,30.9000000,30.9100000,10886
US1.TWTR_delisted_875018,1,20191217,102300,30.9100000,30.9100000,30.8600000,30.8800000,26359
US1.TWTR_delisted_875018,1,20191217,102400,30.8722000,30.9000000,30.8722000,30.9000000,11417
US1.TWTR_delisted_875018,1,20191217,102500,30.9000000,30.9300000,30.8900000,30.9300000,16182
US1.TWTR_delisted_875018,1,20191217,102600,30.9300000,30.9300000,30.9000000,30.9020000,17137
US1.TWTR_delisted_875018,1,20191217,102700,30.9100000,30.9100000,30.8900000,30.8950000,11590
US1.TWTR_delisted_875018,1,20191217,102800,30.9000000,30.9100000,30.8900000,30.9000000,10350
US1.TWTR_delisted_875018,1,20191217,102900,30.9050000,30.9500000,30.9000000,30.9500000,11882
US1.TWTR_delisted_875018,1,20191217,103000,30.9400000,30.9500000,30.9200000,30.9200000,18624
US1.TWTR_delisted_875018,1,20191217,103100,30.9200000,30.9200000,30.8800000,30.9100000,16942
US1.TWTR_delisted_875018,1,20191217,103200,30.9050000,30.9100000,30.8800000,30.8991000,9230
US1.TWTR_delisted_875018,1,20191217,103300,30.8956000,30.9200000,30.8900000,30.9150000,18380
US1.TWTR_delisted_875018,1,20191217,103400,30.9200000,30.9200000,30.9000000,30.9000000,17956
US1.TWTR_delisted_875018,1,20191217,103500,30.9000000,30.9100000,30.8700000,30.8700000,25727
US1.TWTR_delisted_875018,1,20191217,103600,30.8700000,30.8800000,30.8600000,30.8750000,14025
US1.TWTR_delisted_875018,1,20191217,103700,30.8750000,30.8800000,30.8550000,30.8600000,32557
US1.TWTR_delisted_875018,1,20191217,103800,30.8600000,31.0000000,30.8400000,30.9750000,175001
US1.TWTR_delisted_875018,1,20191217,103900,30.9800000,30.9950000,30.9700000,30.9850000,32997
US1.TWTR_delisted_875018,1,20191217,104000,30.9850000,30.9850000,30.9200000,30.9400000,19872
US1.TWTR_delisted_875018,1,20191217,104100,30.9300000,30.9600000,30.9300000,30.9500000,12221
US1.TWTR_delisted_875018,1,20191217,104200,30.9400000,30.9500000,30.9000000,30.9200000,48585
US1.TWTR_delisted_875018,1,20191217,104300,30.9200000,30.9500000,30.9200000,30.9400000,10816
US1.TWTR_delisted_875018,1,20191217,104400,30.9400000,30.9700000,30.9300000,30.9404000,13265
US1.TWTR_delisted_875018,1,20191217,104500,30.9450000,30.9480000,30.9400000,30.9400000,3686
US1.TWTR_delisted_875018,1,20191217,104600,30.9450000,30.9450000,30.9200000,30.9300000,19425
US1.TWTR_delisted_875018,1,20191217,104700,30.9200000,30.9300000,30.8700000,30.8800000,10182
US1.TWTR_delisted_875018,1,20191217,104800,30.8900000,30.8950000,30.8700000,30.8800000,15331
US1.TWTR_delisted_875018,1,20191217,104900,30.8734000,30.9000000,30.8700000,30.9000000,19762
US1.TWTR_delisted_875018,1,20191217,105000,30.9000000,30.9300000,30.8900000,30.8992000,10257
US1.TWTR_delisted_875018,1,20191217,105100,30.9000000,30.9050000,30.8900000,30.9000000,12797
US1.TWTR_delisted_875018,1,20191217,105200,30.9000000,30.9000000,30.8900000,30.8900000,4943
US1.TWTR_delisted_875018,1,20191217,105300,30.8907000,30.9100000,30.8900000,30.9050000,12926
US1.TWTR_delisted_875018,1,20191217,105400,30.9100000,30.9150000,30.9100000,30.9100000,4078
US1.TWTR_delisted_875018,1,20191217,105500,30.9100000,30.9400000,30.9100000,30.9200000,16772
US1.TWTR_delisted_875018,1,20191217,105600,30.9200000,30.9200000,30.8900000,30.8900000,9705
US1.TWTR_delisted_875018,1,20191217,105700,30.8900000,30.9000000,30.8900000,30.8950000,5694
US1.TWTR_delisted_875018,1,20191217,105800,30.8999000,30.9000000,30.8600000,30.8850000,29795
US1.TWTR_delisted_875018,1,20191217,105900,30.8950000,30.9000000,30.8800000,30.8900000,12518
US1.TWTR_delisted_875018,1,20191217,110000,30.8821000,30.8884000,30.8500000,30.8500000,11793
US1.TWTR_delisted_875018,1,20191217,110100,30.8500000,30.8650000,30.8500000,30.8500000,18620
US1.TWTR_delisted_875018,1,20191217,110200,30.8500000,30.8600000,30.8400000,30.8450000,22051
US1.TWTR_delisted_875018,1,20191217,110300,30.8400000,30.8456000,30.8300000,30.8402000,11976
US1.TWTR_delisted_875018,1,20191217,110400,30.8500000,30.8698000,30.8400000,30.8600000,17536
US1.TWTR_delisted_875018,1,20191217,110500,30.8600000,30.8691000,30.8500000,30.8550000,7993
US1.TWTR_delisted_875018,1,20191217,110600,30.8600000,30.8600000,30.8500000,30.8500000,3369
US1.TWTR_delisted_875018,1,20191217,110700,30.8550000,30.8550000,30.8500000,30.8550000,2967
US1.TWTR_delisted_875018,1,20191217,110800,30.8540000,30.8600000,30.8100000,30.8150000,17984
US1.TWTR_delisted_875018,1,20191217,110900,30.8150000,30.8200000,30.7844000,30.7902000,35972
US1.TWTR_delisted_875018,1,20191217,111000,30.7999000,30.7999000,30.7500000,30.7500000,77010
US1.TWTR_delisted_875018,1,20191217,111100,30.7500000,30.7700000,30.7200000,30.7500000,116427
US1.TWTR_delisted_875018,1,20191217,111200,30.7500000,30.7700000,30.7450000,30.7700000,52156
US1.TWTR_delisted_875018,1,20191217,111300,30.7700000,30.7950000,30.7650000,30.7750000,32449
US1.TWTR_delisted_875018,1,20191217,111400,30.7800000,30.7900000,30.7649000,30.7800000,22009
US1.TWTR_delisted_875018,1,20191217,111500,30.7800000,30.7800000,30.7700000,30.7750000,8750
US1.TWTR_delisted_875018,1,20191217,111600,30.7750000,30.7850000,30.7700000,30.7850000,13321
US1.TWTR_delisted_875018,1,20191217,111700,30.7800000,30.8000000,30.7800000,30.7900000,9865
US1.TWTR_delisted_875018,1,20191217,111800,30.7900000,30.7900000,30.7700000,30.7750000,67441
US1.TWTR_delisted_875018,1,20191217,111900,30.7800000,30.7800000,30.7700000,30.7800000,15457
US1.TWTR_delisted_875018,1,20191217,112000,30.7750000,30.7900000,30.7700000,30.7800000,15290
US1.TWTR_delisted_875018,1,20191217,112100,30.7900000,30.8150000,30.7900000,30.8050000,71980
US1.TWTR_delisted_875018,1,20191217,112200,30.8000000,30.8000000,30.7700000,30.7750000,18766
US1.TWTR_delisted_875018,1,20191217,112300,30.7700000,30.7900000,30.7600000,30.7615000,36538
US1.TWTR_delisted_875018,1,20191217,112400,30.7700000,30.7700000,30.7600000,30.7600000,8042
US1.TWTR_delisted_875018,1,20191217,112500,30.7600000,30.7700000,30.7600000,30.7650000,8306
US1.TWTR_delisted_875018,1,20191217,112600,30.7700000,30.7700000,30.7500000,30.7700000,22589
US1.TWTR_delisted_875018,1,20191217,112700,30.7600000,30.7800000,30.7600000,30.7600000,22017
US1.TWTR_delisted_875018,1,20191217,112800,30.7605000,30.7700000,30.7500000,30.7650000,18413
US1.TWTR_delisted_875018,1,20191217,112900,30.7700000,30.7800000,30.7700000,30.7800000,5464
US1.TWTR_delisted_875018,1,20191217,113000,30.7704000,30.7800000,30.7700000,30.7750000,8850
US1.TWTR_delisted_875018,1,20191217,113100,30.7750000,30.7800000,30.7500000,30.7550000,17842
US1.TWTR_delisted_875018,1,20191217,113200,30.7550000,30.7600000,30.7500000,30.7500000,9577
US1.TWTR_delisted_875018,1,20191217,113300,30.7550000,30.7700000,30.7500000,30.7650000,22420
US1.TWTR_delisted_875018,1,20191217,113400,30.7679000,30.7800000,30.7650000,30.7799000,6697
US1.TWTR_delisted_875018,1,20191217,113500,30.7800000,30.7900000,30.7700000,30.7850000,15554
US1.TWTR_delisted_875018,1,20191217,113600,30.7900000,30.7900000,30.7800000,30.7900000,12808
US1.TWTR_delisted_875018,1,20191217,113700,30.7850000,30.7900000,30.7800000,30.7850000,8073
US1.TWTR_delisted_875018,1,20191217,113800,30.7869000,30.7900000,30.7800000,30.7800000,9845
US1.TWTR_delisted_875018,1,20191217,113900,30.7800000,30.8000000,30.7800000,30.7950000,17743
US1.TWTR_delisted_875018,1,20191217,114000,30.7900000,30.8000000,30.7900000,30.7950000,8869
US1.TWTR_delisted_875018,1,20191217,114100,30.7950000,30.8100000,30.7900000,30.8050000,27754
US1.TWTR_delisted_875018,1,20191217,114200,30.8100000,30.8100000,30.7900000,30.7900000,19737
US1.TWTR_delisted_875018,1,20191217,114300,30.7945000,30.7950000,30.7800000,30.7800000,16127
US1.TWTR_delisted_875018,1,20191217,114400,30.7849000,30.7850000,30.7700000,30.7700000,9017
US1.TWTR_delisted_875018,1,20191217,114500,30.7700000,30.7900000,30.7700000,30.7750000,21076
US1.TWTR_delisted_875018,1,20191217,114600,30.7750000,30.7850000,30.7700000,30.7841000,11796
US1.TWTR_delisted_875018,1,20191217,114700,30.7800000,30.7900000,30.7800000,30.7850000,4750
US1.TWTR_delisted_875018,1,20191217,114800,30.7850000,30.8100000,30.7800000,30.8050000,14873
US1.TWTR_delisted_875018,1,20191217,114900,30.8057000,30.8200000,30.8050000,30.8150000,21085
US1.TWTR_delisted_875018,1,20191217,115000,30.8100000,30.8200000,30.8100000,30.8100000,4845
US1.TWTR_delisted_875018,1,20191217,115100,30.8100000,30.8200000,30.8100000,30.8100000,30315
US1.TWTR_delisted_875018,1,20191217,115200,30.8100000,30.8100000,30.7850000,30.7950000,16049
US1.TWTR_delisted_875018,1,20191217,115300,30.7950000,30.7972000,30.7900000,30.7900000,6120
US1.TWTR_delisted_875018,1,20191217,115400,30.7900000,30.7900000,30.7800000,30.7800000,5013
US1.TWTR_delisted_875018,1,20191217,115500,30.7900000,30.7900000,30.7800000,30.7900000,3200
US1.TWTR_delisted_875018,1,20191217,115600,30.7800000,30.8000000,30.7800000,30.7927000,16603
US1.TWTR_delisted_875018,1,20191217,115700,30.7900000,30.8000000,30.7900000,30.8000000,5338
US1.TWTR_delisted_875018,1,20191217,115800,30.7950000,30.8100000,30.7900000,30.8100000,8418
US1.TWTR_delisted_875018,1,20191217,115900,30.8100000,30.8100000,30.8000000,30.8000000,9626
US1.TWTR_delisted_875018,1,20191217,120000,30.8050000,30.8191000,30.8050000,30.8172000,4806
US1.TWTR_delisted_875018,1,20191217,120100,30.8150000,30.8200000,30.7800000,30.7850000,28864
US1.TWTR_delisted_875018,1,20191217,120200,30.7900000,30.7900000,30.7800000,30.7850000,5750
US1.TWTR_delisted_875018,1,20191217,120300,30.7850000,30.8000000,30.7800000,30.7900000,13480
US1.TWTR_delisted_875018,1,20191217,120400,30.7900000,30.8000000,30.7900000,30.7915000,4026
US1.TWTR_delisted_875018,1,20191217,120500,30.7950000,30.7950000,30.7700000,30.7750000,32093
US1.TWTR_delisted_875018,1,20191217,120600,30.7800000,30.7850000,30.7700000,30.7750000,18972
US1.TWTR_delisted_875018,1,20191217,120700,30.7700000,30.7800000,30.7700000,30.7750000,3492
US1.TWTR_delisted_875018,1,20191217,120800,30.7715000,30.7715000,30.7600000,30.7650000,16949
US1.TWTR_delisted_875018,1,20191217,120900,30.7650000,30.7700000,30.7550000,30.7650000,20362
US1.TWTR_delisted_875018,1,20191217,121000,30.7700000,30.7800000,30.7650000,30.7750000,7556
US1.TWTR_delisted_875018,1,20191217,121100,30.7700000,30.7900000,30.7700000,30.7850000,4483
US1.TWTR_delisted_875018,1,20191217,121200,30.7900000,30.7900000,30.7700000,30.7717000,5573
US1.TWTR_delisted_875018,1,20191217,121300,30.7791000,30.7950000,30.7700000,30.7800000,19451
US1.TWTR_delisted_875018,1,20191217,121400,30.7800000,30.7900000,30.7800000,30.7850000,4900
US1.TWTR_delisted_875018,1,20191217,121500,30.7800000,30.7950000,30.7800000,30.7900000,14334
US1.TWTR_delisted_875018,1,20191217,121600,30.7958000,30.7986000,30.7900000,30.7900000,9235
US1.TWTR_delisted_875018,1,20191217,121700,30.7901000,30.8150000,30.7900000,30.8050000,26018
US1.TWTR_delisted_875018,1,20191217,121800,30.8100000,30.8250000,30.8100000,30.8200000,18506
US1.TWTR_delisted_875018,1,20191217,121900,30.8149000,30.8400000,30.8000000,30.8300000,74494
US1.TWTR_delisted_875018,1,20191217,122000,30.8300000,30.8300000,30.8200000,30.8250000,9734
US1.TWTR_delisted_875018,1,20191217,122100,30.8235000,30.8300000,30.8200000,30.8200000,14974
US1.TWTR_delisted_875018,1,20191217,122200,30.8200000,30.8200000,30.8049000,30.8049000,17049
US1.TWTR_delisted_875018,1,20191217,122300,30.8050000,30.8050000,30.7845000,30.7845000,10860
US1.TWTR_delisted_875018,1,20191217,122400,30.7841000,30.7900000,30.7700000,30.7900000,22144
US1.TWTR_delisted_875018,1,20191217,122500,30.7850000,30.7900000,30.7800000,30.7800000,1550
US1.TWTR_delisted_875018,1,20191217,122600,30.7849000,30.7900000,30.7800000,30.7900000,2451
US1.TWTR_delisted_875018,1,20191217,122700,30.7845000,30.7900000,30.7800000,30.7801000,11187
US1.TWTR_delisted_875018,1,20191217,122800,30.7900000,30.8000000,30.7800000,30.7900000,9445
US1.TWTR_delisted_875018,1,20191217,122900,30.7950000,30.8000000,30.7900000,30.7950000,5510
US1.TWTR_delisted_875018,1,20191217,123000,30.7990000,30.8250000,30.7950000,30.8150000,49128
US1.TWTR_delisted_875018,1,20191217,123100,30.8100000,30.8157000,30.8001000,30.8100000,12202
US1.TWTR_delisted_875018,1,20191217,123200,30.8050000,30.8100000,30.8000000,30.8050000,1600
US1.TWTR_delisted_875018,1,20191217,123300,30.8050000,30.8100000,30.8050000,30.8050000,1584
US1.TWTR_delisted_875018,1,20191217,123400,30.8100000,30.8200000,30.8038000,30.8200000,10349
US1.TWTR_delisted_875018,1,20191217,123500,30.8200000,30.8300000,30.8100000,30.8250000,20737
US1.TWTR_delisted_875018,1,20191217,123600,30.8200000,30.8300000,30.8111000,30.8150000,13829
US1.TWTR_delisted_875018,1,20191217,123700,30.8200000,30.8300000,30.8100000,30.8300000,12700
US1.TWTR_delisted_875018,1,20191217,123800,30.8239000,30.8300000,30.8200000,30.8272000,4500
US1.TWTR_delisted_875018,1,20191217,123900,30.8250000,30.8500000,30.8250000,30.8500000,35740
US1.TWTR_delisted_875018,1,20191217,124000,30.8415000,30.8500000,30.8400000,30.8400000,15530
US1.TWTR_delisted_875018,1,20191217,124100,30.8400000,30.8500000,30.8400000,30.8450000,4916
US1.TWTR_delisted_875018,1,20191217,124200,30.8400000,30.8500000,30.8400000,30.8450000,2900
US1.TWTR_delisted_875018,1,20191217,124300,30.8450000,30.8500000,30.8400000,30.8450000,9162
US1.TWTR_delisted_875018,1,20191217,124400,30.8452000,30.8600000,30.8400000,30.8500000,17367
US1.TWTR_delisted_875018,1,20191217,124500,30.8500000,30.8600000,30.8500000,30.8600000,8424
US1.TWTR_delisted_875018,1,20191217,124600,30.8600000,30.8750000,30.8550000,30.8700000,12147
US1.TWTR_delisted_875018,1,20191217,124700,30.8750000,30.8750000,30.8600000,30.8661000,5710
US1.TWTR_delisted_875018,1,20191217,124800,30.8650000,30.8700000,30.8501000,30.8639000,9905
US1.TWTR_delisted_875018,1,20191217,124900,30.8600000,30.8650000,30.8543000,30.8600000,8476
US1.TWTR_delisted_875018,1,20191217,125000,30.8600000,30.8600000,30.8500000,30.8550000,2885
US1.TWTR_delisted_875018,1,20191217,125100,30.8550000,30.8550000,30.8400000,30.8400000,2982
US1.TWTR_delisted_875018,1,20191217,125200,30.8400000,30.8400000,30.8150000,30.8250000,13522
US1.TWTR_delisted_875018,1,20191217,125300,30.8300000,30.8300000,30.8200000,30.8200000,4064
US1.TWTR_delisted_875018,1,20191217,125400,30.8250000,30.8400000,30.8200000,30.8300000,20887
US1.TWTR_delisted_875018,1,20191217,125500,30.8334000,30.8370000,30.8250000,30.8250000,19036
US1.TWTR_delisted_875018,1,20191217,125600,30.8250000,30.8400000,30.8200000,30.8350000,8674
US1.TWTR_delisted_875018,1,20191217,125700,30.8300000,30.8400000,30.8300000,30.8350000,1800
US1.TWTR_delisted_875018,1,20191217,125800,30.8400000,30.8400000,30.8200000,30.8200000,5182
US1.TWTR_delisted_875018,1,20191217,125900,30.8250000,30.8300000,30.8200000,30.8300000,1500
US1.TWTR_delisted_875018,1,20191217,130000,30.8300000,30.8300000,30.8200000,30.8200000,5035
US1.TWTR_delisted_875018,1,20191217,130100,30.8295000,30.8300000,30.8200000,30.8200000,5018
US1.TWTR_delisted_875018,1,20191217,130200,30.8200000,30.8300000,30.8200000,30.8200000,10107
US1.TWTR_delisted_875018,1,20191217,130300,30.8150000,30.8161000,30.8100000,30.8100000,11048
US1.TWTR_delisted_875018,1,20191217,130400,30.8150000,30.8200000,30.8000000,30.8050000,9338
US1.TWTR_delisted_875018,1,20191217,130500,30.8000000,30.8050000,30.7900000,30.7900000,12407
US1.TWTR_delisted_875018,1,20191217,130600,30.7900000,30.7999000,30.7800000,30.7950000,13914
US1.TWTR_delisted_875018,1,20191217,130700,30.7950000,30.8100000,30.7900000,30.8050000,7930
US1.TWTR_delisted_875018,1,20191217,130800,30.8045000,30.8100000,30.8000000,30.8000000,5657
US1.TWTR_delisted_875018,1,20191217,130900,30.8045000,30.8100000,30.8000000,30.8050000,2768
US1.TWTR_delisted_875018,1,20191217,131000,30.8050000,30.8050000,30.7700000,30.7850000,36589
US1.TWTR_delisted_875018,1,20191217,131100,30.7900000,30.7900000,30.7800000,30.7850000,6436
US1.TWTR_delisted_875018,1,20191217,131200,30.7898000,30.8000000,30.7800000,30.7950000,8433
US1.TWTR_delisted_875018,1,20191217,131300,30.7919000,30.7950000,30.7800000,30.7950000,12936
US1.TWTR_delisted_875018,1,20191217,131400,30.7900000,30.8100000,30.7900000,30.8050000,15599
US1.TWTR_delisted_875018,1,20191217,131500,30.8100000,30.8100000,30.7700000,30.7750000,59007
US1.TWTR_delisted_875018,1,20191217,131600,30.7750000,30.7800000,30.7700000,30.7750000,27907
US1.TWTR_delisted_875018,1,20191217,131700,30.7750000,30.7800000,30.7700000,30.7750000,4533
US1.TWTR_delisted_875018,1,20191217,131800,30.7750000,30.7900000,30.7700000,30.7850000,14969
US1.TWTR_delisted_875018,1,20191217,131900,30.7850000,30.7900000,30.7800000,30.7800000,13161
US1.TWTR_delisted_875018,1,20191217,132000,30.7800000,30.7900000,30.7700000,30.7750000,13777
US1.TWTR_delisted_875018,1,20191217,132100,30.7750000,30.7750000,30.7602000,30.7650000,21883
US1.TWTR_delisted_875018,1,20191217,132200,30.7650000,30.7750000,30.7500000,30.7550000,11656
US1.TWTR_delisted_875018,1,20191217,132300,30.7501000,30.7700000,30.7450000,30.7600000,86035
US1.TWTR_delisted_875018,1,20191217,132400,30.7650000,30.7900000,30.7650000,30.7900000,11459
US1.TWTR_delisted_875018,1,20191217,132500,30.7900000,30.7900000,30.7700000,30.7700000,16244
US1.TWTR_delisted_875018,1,20191217,132600,30.7722000,30.7800000,30.7700000,30.7800000,6101
US1.TWTR_delisted_875018,1,20191217,132700,30.7750000,30.7800000,30.7700000,30.7750000,4119
US1.TWTR_delisted_875018,1,20191217,132800,30.7700000,30.7900000,30.7700000,30.7750000,8674
US1.TWTR_delisted_875018,1,20191217,132900,30.7700000,30.7800000,30.7700000,30.7700000,6604
US1.TWTR_delisted_875018,1,20191217,133000,30.7650000,30.7700000,30.7600000,30.7600000,7254
US1.TWTR_delisted_875018,1,20191217,133100,30.7650000,30.7700000,30.7400000,30.7400000,11612
US1.TWTR_delisted_875018,1,20191217,133200,30.7401000,30.7500000,30.7300000,30.7450000,21459
US1.TWTR_delisted_875018,1,20191217,133300,30.7401000,30.7500000,30.7200000,30.7250000,25061
US1.TWTR_delisted_875018,1,20191217,133400,30.7250000,30.7399000,30.7200000,30.7370000,22571
US1.TWTR_delisted_875018,1,20191217,133500,30.7300000,30.7400000,30.7250000,30.7350000,17423
US1.TWTR_delisted_875018,1,20191217,133600,30.7350000,30.7500000,30.7343000,30.7450000,3727
US1.TWTR_delisted_875018,1,20191217,133700,30.7500000,30.7500000,30.7400000,30.7494000,2450
US1.TWTR_delisted_875018,1,20191217,133800,30.7500000,30.7650000,30.7400000,30.7650000,23984
US1.TWTR_delisted_875018,1,20191217,133900,30.7650000,30.8000000,30.7650000,30.7950000,28604
US1.TWTR_delisted_875018,1,20191217,134000,30.7900000,30.7950000,30.7800000,30.7850000,6709
US1.TWTR_delisted_875018,1,20191217,134100,30.7850000,30.7900000,30.7800000,30.7900000,4759
US1.TWTR_delisted_875018,1,20191217,134200,30.7848000,30.7900000,30.7800000,30.7871000,3900
US1.TWTR_delisted_875018,1,20191217,134300,30.7850000,30.7900000,30.7800000,30.7892000,5900
US1.TWTR_delisted_875018,1,20191217,134400,30.7850000,30.7900000,30.7800000,30.7800000,32849
US1.TWTR_delisted_875018,1,20191217,134500,30.7800000,30.7900000,30.7800000,30.7896000,21420
US1.TWTR_delisted_875018,1,20191217,134600,30.7850000,30.7899000,30.7800000,30.7800000,21108
US1.TWTR_delisted_875018,1,20191217,134700,30.7850000,30.7900000,30.7800000,30.7800000,25678
US1.TWTR_delisted_875018,1,20191217,134800,30.7850000,30.8000000,30.7800000,30.7938000,9994
US1.TWTR_delisted_875018,1,20191217,134900,30.7950000,30.8000000,30.7750000,30.7850000,37793
US1.TWTR_delisted_875018,1,20191217,135000,30.7857000,30.7900000,30.7800000,30.7850000,9599
US1.TWTR_delisted_875018,1,20191217,135100,30.7850000,30.7900000,30.7800000,30.7850000,7954
US1.TWTR_delisted_875018,1,20191217,135200,30.7850000,30.7950000,30.7800000,30.7850000,13456
US1.TWTR_delisted_875018,1,20191217,135300,30.7800000,30.7900000,30.7800000,30.7850000,3817
US1.TWTR_delisted_875018,1,20191217,135400,30.7800000,30.7851000,30.7700000,30.7800000,8587
US1.TWTR_delisted_875018,1,20191217,135500,30.7800000,30.7900000,30.7700000,30.7850000,12232
US1.TWTR_delisted_875018,1,20191217,135600,30.7800000,30.7900000,30.7800000,30.7874000,1806
US1.TWTR_delisted_875018,1,20191217,135700,30.7800000,30.7900000,30.7750000,30.7850000,12256
US1.TWTR_delisted_875018,1,20191217,135800,30.7800000,30.7900000,30.7800000,30.7850000,2393
US1.TWTR_delisted_875018,1,20191217,135900,30.7900000,30.8000000,30.7800000,30.8000000,70779
US1.TWTR_delisted_875018,1,20191217,140000,30.8000000,30.8200000,30.8000000,30.8100000,12908
US1.TWTR_delisted_875018,1,20191217,140100,30.8150000,30.8300000,30.7900000,30.8050000,35163
US1.TWTR_delisted_875018,1,20191217,140200,30.8050000,30.8200000,30.8000000,30.8100000,10347
US1.TWTR_delisted_875018,1,20191217,140300,30.8100000,30.8154000,30.7900000,30.7900000,10741
US1.TWTR_delisted_875018,1,20191217,140400,30.7923000,30.7923000,30.7700000,30.7850000,25178
US1.TWTR_delisted_875018,1,20191217,140500,30.7900000,30.7957000,30.7800000,30.7957000,3923
US1.TWTR_delisted_875018,1,20191217,140600,30.7955000,30.8000000,30.7850000,30.8000000,8605
US1.TWTR_delisted_875018,1,20191217,140700,30.8000000,30.8100000,30.7900000,30.8100000,23103
US1.TWTR_delisted_875018,1,20191217,140800,30.8156000,30.8156000,30.7850000,30.7850000,8796
US1.TWTR_delisted_875018,1,20191217,140900,30.7801000,30.7900000,30.7800000,30.7800000,10010
US1.TWTR_delisted_875018,1,20191217,141000,30.7850000,30.7900000,30.7700000,30.7900000,4630
US1.TWTR_delisted_875018,1,20191217,141100,30.7850000,30.7900000,30.7800000,30.7850000,3494
US1.TWTR_delisted_875018,1,20191217,141200,30.7850000,30.7900000,30.7800000,30.7900000,8213
US1.TWTR_delisted_875018,1,20191217,141300,30.7950000,30.8000000,30.7900000,30.7900000,14213
US1.TWTR_delisted_875018,1,20191217,141400,30.7900000,30.7950000,30.7800000,30.7800000,7013
US1.TWTR_delisted_875018,1,20191217,141500,30.7850000,30.7850000,30.7730000,30.7730000,5968
US1.TWTR_delisted_875018,1,20191217,141600,30.7700000,30.7799000,30.7700000,30.7799000,1680
US1.TWTR_delisted_875018,1,20191217,141700,30.7750000,30.7800000,30.7700000,30.7700000,7343
US1.TWTR_delisted_875018,1,20191217,141800,30.7750000,30.7750000,30.7600000,30.7600000,5257
US1.TWTR_delisted_875018,1,20191217,141900,30.7600000,30.7700000,30.7600000,30.7650000,4634
US1.TWTR_delisted_875018,1,20191217,142000,30.7650000,30.7689000,30.7600000,30.7600000,5520
US1.TWTR_delisted_875018,1,20191217,142100,30.7650000,30.7800000,30.7600000,30.7750000,24153
US1.TWTR_delisted_875018,1,20191217,142200,30.7700000,30.7750000,30.7700000,30.7750000,3809
US1.TWTR_delisted_875018,1,20191217,142300,30.7750000,30.7900000,30.7500000,30.7550000,22699
US1.TWTR_delisted_875018,1,20191217,142400,30.7550000,30.7600000,30.7500000,30.7550000,4927
US1.TWTR_delisted_875018,1,20191217,142500,30.7600000,30.7700000,30.7500000,30.7650000,14096
US1.TWTR_delisted_875018,1,20191217,142600,30.7600000,30.7700000,30.7500000,30.7550000,9009
US1.TWTR_delisted_875018,1,20191217,142700,30.7500000,30.7500000,30.7400000,30.7450000,10816
US1.TWTR_delisted_875018,1,20191217,142800,30.7500000,30.7500000,30.7438000,30.7500000,1329
US1.TWTR_delisted_875018,1,20191217,142900,30.7450000,30.7490000,30.7400000,30.7400000,7949
US1.TWTR_delisted_875018,1,20191217,143000,30.7470000,30.7500000,30.7400000,30.7400000,6387
US1.TWTR_delisted_875018,1,20191217,143100,30.7450000,30.7600000,30.7350000,30.7350000,46450
US1.TWTR_delisted_875018,1,20191217,143200,30.7300000,30.7500000,30.7300000,30.7400000,17870
US1.TWTR_delisted_875018,1,20191217,143300,30.7450000,30.7550000,30.7400000,30.7450000,35769
US1.TWTR_delisted_875018,1,20191217,143400,30.7400000,30.7500000,30.7400000,30.7500000,8137
US1.TWTR_delisted_875018,1,20191217,143500,30.7450000,30.7498000,30.7400000,30.7450000,22304
US1.TWTR_delisted_875018,1,20191217,143600,30.7450000,30.7500000,30.7400000,30.7450000,18837
US1.TWTR_delisted_875018,1,20191217,143700,30.7450000,30.7500000,30.7400000,30.7450000,8617
US1.TWTR_delisted_875018,1,20191217,143800,30.7450000,30.7500000,30.7400000,30.7431000,10659
US1.TWTR_delisted_875018,1,20191217,143900,30.7400000,30.7484000,30.7300000,30.7300000,15996
US1.TWTR_delisted_875018,1,20191217,144000,30.7300000,30.7400000,30.7200000,30.7202000,29916
US1.TWTR_delisted_875018,1,20191217,144100,30.7250000,30.7300000,30.7200000,30.7210000,7228
US1.TWTR_delisted_875018,1,20191217,144200,30.7200000,30.7250000,30.7100000,30.7100000,8574
US1.TWTR_delisted_875018,1,20191217,144300,30.7150000,30.7200000,30.7100000,30.7114000,16051
US1.TWTR_delisted_875018,1,20191217,144400,30.7150000,30.7400000,30.7100000,30.7250000,26248
US1.TWTR_delisted_875018,1,20191217,144500,30.7250000,30.7300000,30.7100000,30.7290000,19060
US1.TWTR_delisted_875018,1,20191217,144600,30.7200000,30.7350000,30.7200000,30.7250000,13045
US1.TWTR_delisted_875018,1,20191217,144700,30.7250000,30.7400000,30.7200000,30.7300000,8857
US1.TWTR_delisted_875018,1,20191217,144800,30.7350000,30.7356000,30.7300000,30.7350000,2189
US1.TWTR_delisted_875018,1,20191217,144900,30.7350000,30.7390000,30.7300000,30.7337000,4935
US1.TWTR_delisted_875018,1,20191217,145000,30.7400000,30.7500000,30.7350000,30.7450000,22248
US1.TWTR_delisted_875018,1,20191217,145100,30.7450000,30.7500000,30.7400000,30.7450000,2300
US1.TWTR_delisted_875018,1,20191217,145200,30.7450000,30.7450000,30.7346000,30.7346000,7894
US1.TWTR_delisted_875018,1,20191217,145300,30.7350000,30.7498000,30.7300000,30.7400000,8634
US1.TWTR_delisted_875018,1,20191217,145400,30.7473000,30.7500000,30.7301000,30.7450000,9957
US1.TWTR_delisted_875018,1,20191217,145500,30.7450000,30.7500000,30.7400000,30.7450000,4660
US1.TWTR_delisted_875018,1,20191217,145600,30.7450000,30.7500000,30.7400000,30.7400000,2812
US1.TWTR_delisted_875018,1,20191217,145700,30.7400000,30.7450000,30.7350000,30.7400000,11528
US1.TWTR_delisted_875018,1,20191217,145800,30.7399000,30.7400000,30.7300000,30.7350000,2772
US1.TWTR_delisted_875018,1,20191217,145900,30.7400000,30.7400000,30.7200000,30.7250000,24489
US1.TWTR_delisted_875018,1,20191217,150000,30.7207000,30.7251000,30.7200000,30.7250000,4482
US1.TWTR_delisted_875018,1,20191217,150100,30.7270000,30.7300000,30.7200000,30.7240000,7849
US1.TWTR_delisted_875018,1,20191217,150200,30.7200000,30.7250000,30.7100000,30.7150000,13255
US1.TWTR_delisted_875018,1,20191217,150300,30.7150000,30.7187000,30.7100000,30.7150000,20047
US1.TWTR_delisted_875018,1,20191217,150400,30.7150000,30.7200000,30.7050000,30.7150000,19625
US1.TWTR_delisted_875018,1,20191217,150500,30.7150000,30.7200000,30.7100000,30.7100000,6379
US1.TWTR_delisted_875018,1,20191217,150600,30.7150000,30.7200000,30.7000000,30.7000000,31414
US1.TWTR_delisted_875018,1,20191217,150700,30.7000000,30.7100000,30.7000000,30.7000000,9281
US1.TWTR_delisted_875018,1,20191217,150800,30.7000000,30.7050000,30.6900000,30.6950000,16798
US1.TWTR_delisted_875018,1,20191217,150900,30.6900000,30.6999000,30.6850000,30.6900000,23385
US1.TWTR_delisted_875018,1,20191217,151000,30.6950000,30.6990000,30.6800000,30.6800000,27854
US1.TWTR_delisted_875018,1,20191217,151100,30.6800000,30.6900000,30.6800000,30.6800000,34946
US1.TWTR_delisted_875018,1,20191217,151200,30.6800000,30.6866000,30.6700000,30.6702000,18672
US1.TWTR_delisted_875018,1,20191217,151300,30.6750000,30.6800000,30.6650000,30.6700000,19349
US1.TWTR_delisted_875018,1,20191217,151400,30.6750000,30.6900000,30.6700000,30.6850000,31560
US1.TWTR_delisted_875018,1,20191217,151500,30.6850000,30.6900000,30.6800000,30.6850000,8707
US1.TWTR_delisted_875018,1,20191217,151600,30.6800000,30.6900000,30.6725000,30.6725000,9838
US1.TWTR_delisted_875018,1,20191217,151700,30.6750000,30.6800000,30.6700000,30.6750000,5004
US1.TWTR_delisted_875018,1,20191217,151800,30.6700000,30.7000000,30.6700000,30.6900000,37783
US1.TWTR_delisted_875018,1,20191217,151900,30.6950000,30.7100000,30.6900000,30.7100000,20436
US1.TWTR_delisted_875018,1,20191217,152000,30.7054000,30.7200000,30.7054000,30.7200000,8018
US1.TWTR_delisted_875018,1,20191217,152100,30.7150000,30.7200000,30.7100000,30.7150000,4981
US1.TWTR_delisted_875018,1,20191217,152200,30.7150000,30.7200000,30.7100000,30.7176000,9032
US1.TWTR_delisted_875018,1,20191217,152300,30.7200000,30.7200000,30.7100000,30.7150000,4050
US1.TWTR_delisted_875018,1,20191217,152400,30.7150000,30.7200000,30.7100000,30.7100000,4589
US1.TWTR_delisted_875018,1,20191217,152500,30.7110000,30.7300000,30.7100000,30.7250000,26057
US1.TWTR_delisted_875018,1,20191217,152600,30.7250000,30.7300000,30.7200000,30.7250000,6374
US1.TWTR_delisted_875018,1,20191217,152700,30.7300000,30.7500000,30.7246000,30.7500000,25096
US1.TWTR_delisted_875018,1,20191217,152800,30.7500000,30.7600000,30.7450000,30.7550000,21644
US1.TWTR_delisted_875018,1,20191217,152900,30.7550000,30.7600000,30.7500000,30.7550000,13061
US1.TWTR_delisted_875018,1,20191217,153000,30.7501000,30.7600000,30.7500000,30.7600000,9407
US1.TWTR_delisted_875018,1,20191217,153100,30.7550000,30.7700000,30.7500000,30.7550000,52057
US1.TWTR_delisted_875018,1,20191217,153200,30.7550000,30.7800000,30.7500000,30.7646000,28482
US1.TWTR_delisted_875018,1,20191217,153300,30.7650000,30.7700000,30.7600000,30.7700000,6385
US1.TWTR_delisted_875018,1,20191217,153400,30.7645000,30.7660000,30.7400000,30.7450000,34406
US1.TWTR_delisted_875018,1,20191217,153500,30.7450000,30.7600000,30.7445000,30.7550000,19772
US1.TWTR_delisted_875018,1,20191217,153600,30.7571000,30.7600000,30.7500000,30.7500000,11380
US1.TWTR_delisted_875018,1,20191217,153700,30.7550000,30.7700000,30.7550000,30.7650000,20149
US1.TWTR_delisted_875018,1,20191217,153800,30.7650000,30.7700000,30.7500000,30.7500000,36693
US1.TWTR_delisted_875018,1,20191217,153900,30.7518000,30.7585000,30.7500000,30.7550000,4596
US1.TWTR_delisted_875018,1,20191217,154000,30.7500000,30.7600000,30.7500000,30.7550000,4962
US1.TWTR_delisted_875018,1,20191217,154100,30.7500000,30.7600000,30.7300000,30.7300000,53331
US1.TWTR_delisted_875018,1,20191217,154200,30.7350000,30.7385000,30.7300000,30.7350000,3854
US1.TWTR_delisted_875018,1,20191217,154300,30.7350000,30.7385000,30.7300000,30.7350000,6898
US1.TWTR_delisted_875018,1,20191217,154400,30.7390000,30.7400000,30.7300000,30.7350000,8231
US1.TWTR_delisted_875018,1,20191217,154500,30.7400000,30.7400000,30.7300000,30.7300000,43621
US1.TWTR_delisted_875018,1,20191217,154600,30.7350000,30.7400000,30.7250000,30.7250000,18906
US1.TWTR_delisted_875018,1,20191217,154700,30.7200000,30.7300000,30.7200000,30.7250000,56503
US1.TWTR_delisted_875018,1,20191217,154800,30.7250000,30.7300000,30.7200000,30.7285000,6631
US1.TWTR_delisted_875018,1,20191217,154900,30.7214000,30.7300000,30.6900000,30.7050000,103915
US1.TWTR_delisted_875018,1,20191217,155000,30.7000000,30.7100000,30.6900000,30.7000000,130214
US1.TWTR_delisted_875018,1,20191217,155100,30.7050000,30.7300000,30.7050000,30.7300000,40873
US1.TWTR_delisted_875018,1,20191217,155200,30.7250000,30.7400000,30.7200000,30.7350000,30097
US1.TWTR_delisted_875018,1,20191217,155300,30.7400000,30.7400000,30.7300000,30.7350000,17133
US1.TWTR_delisted_875018,1,20191217,155400,30.7300000,30.7400000,30.7137000,30.7150000,57311
US1.TWTR_delisted_875018,1,20191217,155500,30.7200000,30.7300000,30.7150000,30.7250000,35521
US1.TWTR_delisted_875018,1,20191217,155600,30.7250000,30.7300000,30.7100000,30.7100000,74714
US1.TWTR_delisted_875018,1,20191217,155700,30.7100000,30.7200000,30.7000000,30.7050000,43083
US1.TWTR_delisted_875018,1,20191217,155800,30.7000000,30.7100000,30.7000000,30.7000000,89276
US1.TWTR_delisted_875018,1,20191217,155900,30.7001000,30.7100000,30.6900000,30.6950000,91986
US1.TWTR_delisted_875018,1,20191217,160000,30.6950000,30.7200000,30.6900000,30.7000000,197121
US1.TWTR_delisted_875018,1,20191218,093100,30.6900000,30.7200000,30.6500000,30.6500000,214337
US1.TWTR_delisted_875018,1,20191218,093200,30.6500000,30.6650000,30.6315000,30.6445000,54327
US1.TWTR_delisted_875018,1,20191218,093300,30.6500000,30.7500000,30.6400000,30.7500000,151654
US1.TWTR_delisted_875018,1,20191218,093400,30.7504000,30.7900000,30.7504000,30.7700000,62591
US1.TWTR_delisted_875018,1,20191218,093500,30.7800000,30.8300000,30.7713000,30.8130000,113858
US1.TWTR_delisted_875018,1,20191218,093600,30.8100000,30.8200000,30.7400000,30.7450000,41794
US1.TWTR_delisted_875018,1,20191218,093700,30.7410000,30.8800000,30.7200000,30.8658000,57895
US1.TWTR_delisted_875018,1,20191218,093800,30.8700000,30.9000000,30.8500000,30.8700000,95269
US1.TWTR_delisted_875018,1,20191218,093900,30.8755000,30.9200000,30.8400000,30.9200000,74440
US1.TWTR_delisted_875018,1,20191218,094000,30.9100000,30.9434000,30.8700000,30.9201000,140727
US1.TWTR_delisted_875018,1,20191218,094100,30.9300000,30.9300000,30.8700000,30.8945000,36920
US1.TWTR_delisted_875018,1,20191218,094200,30.8900000,30.9360000,30.8461000,30.9300000,77297
US1.TWTR_delisted_875018,1,20191218,094300,30.9266000,30.9650000,30.9100000,30.9650000,31564
US1.TWTR_delisted_875018,1,20191218,094400,30.9653000,30.9690000,30.9000000,30.9400000,44742
US1.TWTR_delisted_875018,1,20191218,094500,30.9400000,30.9600000,30.9300000,30.9600000,52338
US1.TWTR_delisted_875018,1,20191218,094600,30.9700000,30.9800000,30.9500000,30.9700000,49826
US1.TWTR_delisted_875018,1,20191218,094700,30.9800000,31.0000000,30.9650000,30.9993000,40406
US1.TWTR_delisted_875018,1,20191218,094800,31.0000000,31.0000000,30.9750000,30.9800000,49127
US1.TWTR_delisted_875018,1,20191218,094900,30.9800000,31.0300000,30.9750000,30.9900000,137814
US1.TWTR_delisted_875018,1,20191218,095000,30.9900000,31.0700000,30.9900000,31.0600000,63216
US1.TWTR_delisted_875018,1,20191218,095100,31.0650000,31.0800000,31.0100000,31.0300000,47480
US1.TWTR_delisted_875018,1,20191218,095200,31.0250000,31.0500000,31.0138000,31.0410000,60599
US1.TWTR_delisted_875018,1,20191218,095300,31.0400000,31.0500000,30.9900000,31.0050000,68777
US1.TWTR_delisted_875018,1,20191218,095400,31.0050000,31.0050000,30.9630000,30.9922000,37037
US1.TWTR_delisted_875018,1,20191218,095500,30.9934000,31.0400000,30.9800000,31.0200000,32135
US1.TWTR_delisted_875018,1,20191218,095600,31.0200000,31.0267000,30.9400000,30.9500000,38888
US1.TWTR_delisted_875018,1,20191218,095700,30.9500000,30.9550000,30.9100000,30.9200000,43662
US1.TWTR_delisted_875018,1,20191218,095800,30.9199000,30.9800000,30.9199000,30.9750000,46961
US1.TWTR_delisted_875018,1,20191218,095900,30.9756000,30.9900000,30.9600000,30.9700000,29085
US1.TWTR_delisted_875018,1,20191218,100000,30.9750000,30.9976000,30.9700000,30.9700000,23783
US1.TWTR_delisted_875018,1,20191218,100100,30.9800000,30.9800000,30.9400000,30.9400000,22856
US1.TWTR_delisted_875018,1,20191218,100200,30.9400000,30.9449000,30.9100000,30.9250000,28122
US1.TWTR_delisted_875018,1,20191218,100300,30.9250000,30.9757000,30.9250000,30.9757000,33137
US1.TWTR_delisted_875018,1,20191218,100400,30.9700000,30.9750000,30.9523000,30.9600000,23279
US1.TWTR_delisted_875018,1,20191218,100500,30.9600000,31.0000000,30.9543000,30.9850000,38835
US1.TWTR_delisted_875018,1,20191218,100600,30.9900000,31.0800000,30.9900000,31.0800000,79078
US1.TWTR_delisted_875018,1,20191218,100700,31.0750000,31.1000000,31.0700000,31.0800000,59135
US1.TWTR_delisted_875018,1,20191218,100800,31.0850000,31.1000000,31.0550000,31.0600000,63759
US1.TWTR_delisted_875018,1,20191218,100900,31.0600000,31.1000000,31.0600000,31.0900000,43044
US1.TWTR_delisted_875018,1,20191218,101000,31.1000000,31.1000000,31.0700000,31.0800000,44970
US1.TWTR_delisted_875018,1,20191218,101100,31.0800000,31.1000000,31.0700000,31.1000000,53442
US1.TWTR_delisted_875018,1,20191218,101200,31.0900000,31.1250000,31.0800000,31.1200000,65552
US1.TWTR_delisted_875018,1,20191218,101300,31.1207000,31.1400000,31.0900000,31.0950000,37023
US1.TWTR_delisted_875018,1,20191218,101400,31.0950000,31.1300000,31.0900000,31.1100000,23701
US1.TWTR_delisted_875018,1,20191218,101500,31.1100000,31.1200000,31.1000000,31.1200000,41422
US1.TWTR_delisted_875018,1,20191218,101600,31.1149000,31.1400000,31.1020000,31.1250000,45684
US1.TWTR_delisted_875018,1,20191218,101700,31.1200000,31.1300000,31.1200000,31.1300000,16168
US1.TWTR_delisted_875018,1,20191218,101800,31.1300000,31.1450000,31.1100000,31.1150000,21453
US1.TWTR_delisted_875018,1,20191218,101900,31.1150000,31.1400000,31.1100000,31.1300000,28368
US1.TWTR_delisted_875018,1,20191218,102000,31.1250000,31.1400000,31.1200000,31.1350000,17194
US1.TWTR_delisted_875018,1,20191218,102100,31.1373000,31.1400000,31.0800000,31.0800000,37278
US1.TWTR_delisted_875018,1,20191218,102200,31.0900000,31.1000000,31.0700000,31.0900000,18098
US1.TWTR_delisted_875018,1,20191218,102300,31.0900000,31.1100000,31.0900000,31.1000000,28631
US1.TWTR_delisted_875018,1,20191218,102400,31.1000000,31.1110000,31.0800000,31.0800000,33121
US1.TWTR_delisted_875018,1,20191218,102500,31.0850000,31.0900000,31.0800000,31.0801000,20036
US1.TWTR_delisted_875018,1,20191218,102600,31.0800000,31.1250000,31.0800000,31.1000000,33389
US1.TWTR_delisted_875018,1,20191218,102700,31.1000000,31.1200000,31.1000000,31.1100000,37961
US1.TWTR_delisted_875018,1,20191218,102800,31.1100000,31.1100000,31.0900000,31.0950000,15890
US1.TWTR_delisted_875018,1,20191218,102900,31.0950000,31.1000000,31.0800000,31.0950000,25493
US1.TWTR_delisted_875018,1,20191218,103000,31.0950000,31.1000000,31.0500000,31.0550000,38185
US1.TWTR_delisted_875018,1,20191218,103100,31.0550000,31.0600000,31.0250000,31.0500000,35988
US1.TWTR_delisted_875018,1,20191218,103200,31.0550000,31.0800000,31.0500000,31.0608000,23518
US1.TWTR_delisted_875018,1,20191218,103300,31.0650000,31.0700000,31.0330000,31.0330000,26469
US1.TWTR_delisted_875018,1,20191218,103400,31.0300000,31.0550000,31.0300000,31.0400000,16758
US1.TWTR_delisted_875018,1,20191218,103500,31.0400000,31.0500000,31.0400000,31.0400000,11045
US1.TWTR_delisted_875018,1,20191218,103600,31.0400000,31.0800000,31.0400000,31.0650000,23328
US1.TWTR_delisted_875018,1,20191218,103700,31.0700000,31.0851000,31.0609000,31.0800000,16565
US1.TWTR_delisted_875018,1,20191218,103800,31.0750000,31.0800000,31.0650000,31.0800000,29989
US1.TWTR_delisted_875018,1,20191218,103900,31.0768000,31.1100000,31.0701000,31.1002000,19665
US1.TWTR_delisted_875018,1,20191218,104000,31.1000000,31.1213000,31.0950000,31.1000000,25069
US1.TWTR_delisted_875018,1,20191218,104100,31.1000000,31.1299000,31.1000000,31.1250000,15132
US1.TWTR_delisted_875018,1,20191218,104200,31.1200000,31.1400000,31.1200000,31.1200000,27735
US1.TWTR_delisted_875018,1,20191218,104300,31.1250000,31.1350000,31.1200000,31.1250000,26225
US1.TWTR_delisted_875018,1,20191218,104400,31.1250000,31.1500000,31.1200000,31.1340000,66070
US1.TWTR_delisted_875018,1,20191218,104500,31.1399000,31.1400000,31.1300000,31.1300000,9154
US1.TWTR_delisted_875018,1,20191218,104600,31.1350000,31.1400000,31.1300000,31.1350000,15730
US1.TWTR_delisted_875018,1,20191218,104700,31.1350000,31.1500000,31.1300000,31.1400000,32143
US1.TWTR_delisted_875018,1,20191218,104800,31.1450000,31.1500000,31.1400000,31.1450000,4686
US1.TWTR_delisted_875018,1,20191218,104900,31.1400000,31.1550000,31.1344000,31.1350000,43316
US1.TWTR_delisted_875018,1,20191218,105000,31.1348000,31.1400000,31.1100000,31.1200000,30672
US1.TWTR_delisted_875018,1,20191218,105100,31.1150000,31.1200000,31.1000000,31.1100000,21983
US1.TWTR_delisted_875018,1,20191218,105200,31.1100000,31.1400000,31.1100000,31.1250000,27933
US1.TWTR_delisted_875018,1,20191218,105300,31.1200000,31.1450000,31.1200000,31.1450000,19912
US1.TWTR_delisted_875018,1,20191218,105400,31.1450000,31.1500000,31.1300000,31.1500000,28453
US1.TWTR_delisted_875018,1,20191218,105500,31.1450000,31.1500000,31.1400000,31.1450000,9382
US1.TWTR_delisted_875018,1,20191218,105600,31.1500000,31.1500000,31.1400000,31.1500000,3231
US1.TWTR_delisted_875018,1,20191218,105700,31.1500000,31.1600000,31.1400000,31.1450000,43422
US1.TWTR_delisted_875018,1,20191218,105800,31.1450000,31.1600000,31.1400000,31.1600000,14093
US1.TWTR_delisted_875018,1,20191218,105900,31.1550000,31.1700000,31.1500000,31.1661000,11218
US1.TWTR_delisted_875018,1,20191218,110000,31.1601000,31.1700000,31.1550000,31.1650000,13286
US1.TWTR_delisted_875018,1,20191218,110100,31.1650000,31.1700000,31.1500000,31.1600000,39745
US1.TWTR_delisted_875018,1,20191218,110200,31.1600000,31.1700000,31.1550000,31.1601000,10161
US1.TWTR_delisted_875018,1,20191218,110300,31.1650000,31.1700000,31.1600000,31.1600000,9793
US1.TWTR_delisted_875018,1,20191218,110400,31.1666000,31.1800000,31.1648000,31.1700000,40213
US1.TWTR_delisted_875018,1,20191218,110500,31.1750000,31.1750000,31.1600000,31.1600000,8996
US1.TWTR_delisted_875018,1,20191218,110600,31.1622000,31.1650000,31.1300000,31.1350000,19053
US1.TWTR_delisted_875018,1,20191218,110700,31.1350000,31.1400000,31.1300000,31.1350000,10378
US1.TWTR_delisted_875018,1,20191218,110800,31.1300000,31.1350000,31.1200000,31.1200000,12961
US1.TWTR_delisted_875018,1,20191218,110900,31.1200000,31.1265000,31.1200000,31.1200000,5173
US1.TWTR_delisted_875018,1,20191218,111000,31.1250000,31.1400000,31.1100000,31.1400000,45737
US1.TWTR_delisted_875018,1,20191218,111100,31.1350000,31.1500000,31.1300000,31.1357000,10199
US1.TWTR_delisted_875018,1,20191218,111200,31.1300000,31.1350000,31.1200000,31.1200000,11945
US1.TWTR_delisted_875018,1,20191218,111300,31.1200000,31.1300000,31.1100000,31.1300000,11653
US1.TWTR_delisted_875018,1,20191218,111400,31.1201000,31.1400000,31.1201000,31.1399000,11626
US1.TWTR_delisted_875018,1,20191218,111500,31.1300000,31.1350000,31.1100000,31.1250000,29293
US1.TWTR_delisted_875018,1,20191218,111600,31.1299000,31.1400000,31.1200000,31.1400000,17146
US1.TWTR_delisted_875018,1,20191218,111700,31.1400000,31.1700000,31.1400000,31.1550000,43012
US1.TWTR_delisted_875018,1,20191218,111800,31.1550000,31.1700000,31.1500000,31.1601000,18879
US1.TWTR_delisted_875018,1,20191218,111900,31.1650000,31.1800000,31.1600000,31.1800000,28645
US1.TWTR_delisted_875018,1,20191218,112000,31.1700000,31.1799000,31.1600000,31.1700000,25764
US1.TWTR_delisted_875018,1,20191218,112100,31.1700000,31.1750000,31.1700000,31.1700000,3812
US1.TWTR_delisted_875018,1,20191218,112200,31.1700000,31.1800000,31.1600000,31.1650000,14780
US1.TWTR_delisted_875018,1,20191218,112300,31.1650000,31.1699000,31.1500000,31.1600000,18421
US1.TWTR_delisted_875018,1,20191218,112400,31.1650000,31.1654000,31.1400000,31.1400000,8990
US1.TWTR_delisted_875018,1,20191218,112500,31.1450000,31.1500000,31.1400000,31.1450000,18553
US1.TWTR_delisted_875018,1,20191218,112600,31.1400000,31.1447000,31.1302000,31.1400000,16428
US1.TWTR_delisted_875018,1,20191218,112700,31.1450000,31.1700000,31.1400000,31.1650000,27349
US1.TWTR_delisted_875018,1,20191218,112800,31.1642000,31.1700000,31.1600000,31.1677000,8717
US1.TWTR_delisted_875018,1,20191218,112900,31.1650000,31.1700000,31.1500000,31.1500000,11634
US1.TWTR_delisted_875018,1,20191218,113000,31.1600000,31.1600000,31.1500000,31.1510000,14165
US1.TWTR_delisted_875018,1,20191218,113100,31.1550000,31.1700000,31.1550000,31.1647000,13677
US1.TWTR_delisted_875018,1,20191218,113200,31.1657000,31.1657000,31.1600000,31.1650000,4518
US1.TWTR_delisted_875018,1,20191218,113300,31.1700000,31.1800000,31.1600000,31.1650000,29167
US1.TWTR_delisted_875018,1,20191218,113400,31.1700000,31.1800000,31.1600000,31.1799000,20395
US1.TWTR_delisted_875018,1,20191218,113500,31.1701000,31.1800000,31.1650000,31.1700000,19204
US1.TWTR_delisted_875018,1,20191218,113600,31.1700000,31.1800000,31.1700000,31.1750000,28473
US1.TWTR_delisted_875018,1,20191218,113700,31.1700000,31.1900000,31.1700000,31.1800000,24776
US1.TWTR_delisted_875018,1,20191218,113800,31.1800000,31.1900000,31.1800000,31.1885000,6598
US1.TWTR_delisted_875018,1,20191218,113900,31.1800000,31.2300000,31.1800000,31.2250000,104403
US1.TWTR_delisted_875018,1,20191218,114000,31.2250000,31.2500000,31.2250000,31.2500000,48576
US1.TWTR_delisted_875018,1,20191218,114100,31.2500000,31.2500000,31.2300000,31.2400000,25333
US1.TWTR_delisted_875018,1,20191218,114200,31.2500000,31.2500000,31.2300000,31.2446000,30605
US1.TWTR_delisted_875018,1,20191218,114300,31.2500000,31.2700000,31.2372000,31.2600000,94117
US1.TWTR_delisted_875018,1,20191218,114400,31.2500000,31.2600000,31.2100000,31.2146000,83418
US1.TWTR_delisted_875018,1,20191218,114500,31.2101000,31.2300000,31.1900000,31.2200000,38929
US1.TWTR_delisted_875018,1,20191218,114600,31.2283000,31.2300000,31.2038000,31.2038000,41576
US1.TWTR_delisted_875018,1,20191218,114700,31.2000000,31.2200000,31.2000000,31.2199000,23099
US1.TWTR_delisted_875018,1,20191218,114800,31.2100000,31.2200000,31.2100000,31.2200000,14764
US1.TWTR_delisted_875018,1,20191218,114900,31.2150000,31.2200000,31.2000000,31.2100000,27724
US1.TWTR_delisted_875018,1,20191218,115000,31.2050000,31.2050000,31.1900000,31.1920000,15960
US1.TWTR_delisted_875018,1,20191218,115100,31.1950000,31.2200000,31.1942000,31.2100000,27835
US1.TWTR_delisted_875018,1,20191218,115200,31.2200000,31.2200000,31.2100000,31.2144000,10372
US1.TWTR_delisted_875018,1,20191218,115300,31.2100000,31.2500000,31.2100000,31.2500000,33819
US1.TWTR_delisted_875018,1,20191218,115400,31.2400000,31.2500000,31.2400000,31.2450000,19176
US1.TWTR_delisted_875018,1,20191218,115500,31.2499000,31.2500000,31.2300000,31.2358000,16273
US1.TWTR_delisted_875018,1,20191218,115600,31.2300000,31.2500000,31.2300000,31.2400000,31291
US1.TWTR_delisted_875018,1,20191218,115700,31.2400000,31.2400000,31.2300000,31.2399000,12271
US1.TWTR_delisted_875018,1,20191218,115800,31.2300000,31.2400000,31.2300000,31.2300000,8525
US1.TWTR_delisted_875018,1,20191218,115900,31.2300000,31.2400000,31.2300000,31.2300000,10151
US1.TWTR_delisted_875018,1,20191218,120000,31.2323000,31.2500000,31.2250000,31.2500000,31367
US1.TWTR_delisted_875018,1,20191218,120100,31.2500000,31.2500000,31.2400000,31.2400000,4161
US1.TWTR_delisted_875018,1,20191218,120200,31.2450000,31.2700000,31.2421000,31.2650000,59296
US1.TWTR_delisted_875018,1,20191218,120300,31.2700000,31.2700000,31.2400000,31.2400000,29304
US1.TWTR_delisted_875018,1,20191218,120400,31.2400000,31.2400000,31.2000000,31.2000000,38796
US1.TWTR_delisted_875018,1,20191218,120500,31.2000000,31.2300000,31.2000000,31.2150000,20143
US1.TWTR_delisted_875018,1,20191218,120600,31.2200000,31.2200000,31.2000000,31.2000000,8665
US1.TWTR_delisted_875018,1,20191218,120700,31.2000000,31.2699000,31.1900000,31.2500000,91622
US1.TWTR_delisted_875018,1,20191218,120800,31.2550000,31.2600000,31.2547000,31.2550000,12013
US1.TWTR_delisted_875018,1,20191218,120900,31.2550000,31.2699000,31.2500000,31.2650000,18205
US1.TWTR_delisted_875018,1,20191218,121000,31.2658000,31.2700000,31.2550000,31.2650000,12703
US1.TWTR_delisted_875018,1,20191218,121100,31.2650000,31.2700000,31.2600000,31.2600000,5978
US1.TWTR_delisted_875018,1,20191218,121200,31.2600000,31.2601000,31.2450000,31.2500000,20606
US1.TWTR_delisted_875018,1,20191218,121300,31.2450000,31.2600000,31.2400000,31.2550000,23040
US1.TWTR_delisted_875018,1,20191218,121400,31.2500000,31.2600000,31.2500000,31.2550000,8721
US1.TWTR_delisted_875018,1,20191218,121500,31.2550000,31.2550000,31.2400000,31.2445000,6506
US1.TWTR_delisted_875018,1,20191218,121600,31.2459000,31.2500000,31.2400000,31.2400000,12744
US1.TWTR_delisted_875018,1,20191218,121700,31.2472000,31.2500000,31.2400000,31.2500000,7539
US1.TWTR_delisted_875018,1,20191218,121800,31.2450000,31.2450000,31.2300000,31.2300000,16937
US1.TWTR_delisted_875018,1,20191218,121900,31.2300000,31.2350000,31.2200000,31.2250000,11048
US1.TWTR_delisted_875018,1,20191218,122000,31.2245000,31.2400000,31.2200000,31.2319000,33714
US1.TWTR_delisted_875018,1,20191218,122100,31.2400000,31.2400000,31.2300000,31.2300000,5965
US1.TWTR_delisted_875018,1,20191218,122200,31.2400000,31.2400000,31.2300000,31.2350000,8540
US1.TWTR_delisted_875018,1,20191218,122300,31.2300000,31.2400000,31.2300000,31.2350000,10038
US1.TWTR_delisted_875018,1,20191218,122400,31.2300000,31.2450000,31.2207000,31.2400000,33474
US1.TWTR_delisted_875018,1,20191218,122500,31.2400000,31.2600000,31.2301000,31.2600000,54247
US1.TWTR_delisted_875018,1,20191218,122600,31.2680000,31.2800000,31.2650000,31.2700000,70272
US1.TWTR_delisted_875018,1,20191218,122700,31.2725000,31.3000000,31.2650000,31.2950000,85630
US1.TWTR_delisted_875018,1,20191218,122800,31.2985000,31.3000000,31.2900000,31.2900000,12227
US1.TWTR_delisted_875018,1,20191218,122900,31.2900000,31.3100000,31.2800000,31.3050000,85880
US1.TWTR_delisted_875018,1,20191218,123000,31.3049000,31.3100000,31.3000000,31.3050000,8967
US1.TWTR_delisted_875018,1,20191218,123100,31.3000000,31.3200000,31.2900000,31.3177000,34221
US1.TWTR_delisted_875018,1,20191218,123200,31.3185000,31.3400000,31.3100000,31.3400000,32669
US1.TWTR_delisted_875018,1,20191218,123300,31.3390000,31.3500000,31.3300000,31.3500000,20264
US1.TWTR_delisted_875018,1,20191218,123400,31.3400000,31.3600000,31.3400000,31.3600000,53087
US1.TWTR_delisted_875018,1,20191218,123500,31.3550000,31.3800000,31.3406000,31.3600000,39631
US1.TWTR_delisted_875018,1,20191218,123600,31.3500000,31.3600000,31.3300000,31.3600000,34785
US1.TWTR_delisted_875018,1,20191218,123700,31.3550000,31.3600000,31.3500000,31.3500000,4958
US1.TWTR_delisted_875018,1,20191218,123800,31.3500000,31.3500000,31.3300000,31.3377000,13596
US1.TWTR_delisted_875018,1,20191218,123900,31.3350000,31.3485000,31.3200000,31.3300000,17480
US1.TWTR_delisted_875018,1,20191218,124000,31.3300000,31.3350000,31.3200000,31.3300000,11532
US1.TWTR_delisted_875018,1,20191218,124100,31.3300000,31.3300000,31.3200000,31.3200000,8600
US1.TWTR_delisted_875018,1,20191218,124200,31.3300000,31.3400000,31.3250000,31.3350000,6854
US1.TWTR_delisted_875018,1,20191218,124300,31.3400000,31.3400000,31.3300000,31.3300000,4804
US1.TWTR_delisted_875018,1,20191218,124400,31.3350000,31.3350000,31.3300000,31.3345000,3070
US1.TWTR_delisted_875018,1,20191218,124500,31.3385000,31.3399000,31.3250000,31.3350000,13433
US1.TWTR_delisted_875018,1,20191218,124600,31.3350000,31.3372000,31.3250000,31.3300000,21516
US1.TWTR_delisted_875018,1,20191218,124700,31.3302000,31.3500000,31.3300000,31.3480000,29295
US1.TWTR_delisted_875018,1,20191218,124800,31.3450000,31.3600000,31.3440000,31.3572000,30416
US1.TWTR_delisted_875018,1,20191218,124900,31.3500000,31.3600000,31.3500000,31.3500000,7404
US1.TWTR_delisted_875018,1,20191218,125000,31.3548000,31.3700000,31.3500000,31.3700000,34342
US1.TWTR_delisted_875018,1,20191218,125100,31.3601000,31.3700000,31.3600000,31.3600000,12984
US1.TWTR_delisted_875018,1,20191218,125200,31.3650000,31.3700000,31.3510000,31.3550000,6762
US1.TWTR_delisted_875018,1,20191218,125300,31.3500000,31.3550000,31.3350000,31.3400000,17941
US1.TWTR_delisted_875018,1,20191218,125400,31.3401000,31.3600000,31.3400000,31.3600000,77603
US1.TWTR_delisted_875018,1,20191218,125500,31.3504000,31.3550000,31.3300000,31.3400000,25524
US1.TWTR_delisted_875018,1,20191218,125600,31.3350000,31.3400000,31.3300000,31.3350000,6007
US1.TWTR_delisted_875018,1,20191218,125700,31.3300000,31.3400000,31.3250000,31.3300000,20135
US1.TWTR_delisted_875018,1,20191218,125800,31.3300000,31.3357000,31.3100000,31.3300000,38167
US1.TWTR_delisted_875018,1,20191218,125900,31.3100000,31.3150000,31.2900000,31.3100000,27290
US1.TWTR_delisted_875018,1,20191218,130000,31.3100000,31.3100000,31.3000000,31.3050000,6612
US1.TWTR_delisted_875018,1,20191218,130100,31.3085000,31.3100000,31.3000000,31.3010000,3592
US1.TWTR_delisted_875018,1,20191218,130200,31.3100000,31.3200000,31.3000000,31.3001000,20743
US1.TWTR_delisted_875018,1,20191218,130300,31.3000000,31.3000000,31.2800000,31.2850000,29570
US1.TWTR_delisted_875018,1,20191218,130400,31.2850000,31.3300000,31.2850000,31.3100000,84425
US1.TWTR_delisted_875018,1,20191218,130500,31.3101000,31.3150000,31.2900000,31.3000000,14951
US1.TWTR_delisted_875018,1,20191218,130600,31.3000000,31.3591000,31.3000000,31.3400000,32101
US1.TWTR_delisted_875018,1,20191218,130700,31.3400000,31.3600000,31.3400000,31.3501000,27683
US1.TWTR_delisted_875018,1,20191218,130800,31.3600000,31.3600000,31.3500000,31.3500000,26871
US1.TWTR_delisted_875018,1,20191218,130900,31.3555000,31.3655000,31.3500000,31.3550000,10825
US1.TWTR_delisted_875018,1,20191218,131000,31.3600000,31.3700000,31.3450000,31.3650000,46530
US1.TWTR_delisted_875018,1,20191218,131100,31.3650000,31.3700000,31.3602000,31.3650000,2550
US1.TWTR_delisted_875018,1,20191218,131200,31.3650000,31.3700000,31.3600000,31.3600000,9175
US1.TWTR_delisted_875018,1,20191218,131300,31.3600000,31.3678000,31.3500000,31.3570000,22159
US1.TWTR_delisted_875018,1,20191218,131400,31.3550000,31.3700000,31.3500000,31.3700000,16422
US1.TWTR_delisted_875018,1,20191218,131500,31.3700000,31.4200000,31.3650000,31.4061000,129002
US1.TWTR_delisted_875018,1,20191218,131600,31.4001000,31.4100000,31.4000000,31.4000000,56908
US1.TWTR_delisted_875018,1,20191218,131700,31.4000000,31.4100000,31.3900000,31.4000000,18504
US1.TWTR_delisted_875018,1,20191218,131800,31.4050000,31.4100000,31.4000000,31.4100000,6135
US1.TWTR_delisted_875018,1,20191218,131900,31.4050000,31.4400000,31.4000000,31.4100000,63415
US1.TWTR_delisted_875018,1,20191218,132000,31.4101000,31.4300000,31.3900000,31.3950000,65260
US1.TWTR_delisted_875018,1,20191218,132100,31.3900000,31.4099000,31.3800000,31.4002000,47181
US1.TWTR_delisted_875018,1,20191218,132200,31.4100000,31.4600000,31.4050000,31.4401000,86109
US1.TWTR_delisted_875018,1,20191218,132300,31.4450000,31.4800000,31.4400000,31.4600000,94920
US1.TWTR_delisted_875018,1,20191218,132400,31.4600000,31.4700000,31.4500000,31.4600000,21217
US1.TWTR_delisted_875018,1,20191218,132500,31.4650000,31.4680000,31.4600000,31.4600000,6266
US1.TWTR_delisted_875018,1,20191218,132600,31.4620000,31.4650000,31.4500000,31.4551000,16998
US1.TWTR_delisted_875018,1,20191218,132700,31.4550000,31.4700000,31.4500000,31.4650000,12059
US1.TWTR_delisted_875018,1,20191218,132800,31.4650000,31.4700000,31.4600000,31.4600000,9901
US1.TWTR_delisted_875018,1,20191218,132900,31.4600000,31.4800000,31.4500000,31.4545000,44303
US1.TWTR_delisted_875018,1,20191218,133000,31.4550000,31.4550000,31.4115000,31.4115000,21749
US1.TWTR_delisted_875018,1,20191218,133100,31.4100000,31.4100000,31.3950000,31.4100000,32316
US1.TWTR_delisted_875018,1,20191218,133200,31.4050000,31.4200000,31.3800000,31.3950000,37367
US1.TWTR_delisted_875018,1,20191218,133300,31.3950000,31.4150000,31.3700000,31.3700000,38189
US1.TWTR_delisted_875018,1,20191218,133400,31.3700000,31.3930000,31.3700000,31.3800000,19104
US1.TWTR_delisted_875018,1,20191218,133500,31.3800000,31.3850000,31.3650000,31.3700000,13000
US1.TWTR_delisted_875018,1,20191218,133600,31.3700000,31.3800000,31.3650000,31.3650000,14622
US1.TWTR_delisted_875018,1,20191218,133700,31.3658000,31.3900000,31.3550000,31.3800000,36735
US1.TWTR_delisted_875018,1,20191218,133800,31.3820000,31.3900000,31.3800000,31.3850000,6931
US1.TWTR_delisted_875018,1,20191218,133900,31.3881000,31.3900000,31.3800000,31.3800000,9344
US1.TWTR_delisted_875018,1,20191218,134000,31.3900000,31.3900000,31.3800000,31.3800000,19720
US1.TWTR_delisted_875018,1,20191218,134100,31.3870000,31.3900000,31.3800000,31.3800000,15052
US1.TWTR_delisted_875018,1,20191218,134200,31.3800000,31.3900000,31.3800000,31.3800000,23710
US1.TWTR_delisted_875018,1,20191218,134300,31.3857000,31.4300000,31.3847000,31.4300000,15931
US1.TWTR_delisted_875018,1,20191218,134400,31.4300000,31.4400000,31.4300000,31.4300000,9561
US1.TWTR_delisted_875018,1,20191218,134500,31.4300000,31.4400000,31.4300000,31.4350000,12910
US1.TWTR_delisted_875018,1,20191218,134600,31.4300000,31.4600000,31.4300000,31.4500000,56957
US1.TWTR_delisted_875018,1,20191218,134700,31.4500000,31.4700000,31.4500000,31.4700000,27840
US1.TWTR_delisted_875018,1,20191218,134800,31.4600000,31.4900000,31.4600000,31.4800000,55072
US1.TWTR_delisted_875018,1,20191218,134900,31.4800000,31.5200000,31.4800000,31.5000000,117768
US1.TWTR_delisted_875018,1,20191218,135000,31.5033000,31.5150000,31.4900000,31.5019000,71333
US1.TWTR_delisted_875018,1,20191218,135100,31.5000000,31.5100000,31.4900000,31.5000000,38870
US1.TWTR_delisted_875018,1,20191218,135200,31.5000000,31.5200000,31.5000000,31.5100000,20126
US1.TWTR_delisted_875018,1,20191218,135300,31.5150000,31.5400000,31.5101000,31.5300000,37060
US1.TWTR_delisted_875018,1,20191218,135400,31.5250000,31.5400000,31.5150000,31.5150000,16497
US1.TWTR_delisted_875018,1,20191218,135500,31.5100000,31.5200000,31.5100000,31.5200000,13079
US1.TWTR_delisted_875018,1,20191218,135600,31.5150000,31.5200000,31.5100000,31.5200000,12948
US1.TWTR_delisted_875018,1,20191218,135700,31.5103000,31.5300000,31.4900000,31.4915000,34304
US1.TWTR_delisted_875018,1,20191218,135800,31.4950000,31.4983000,31.4750000,31.4869000,41849
US1.TWTR_delisted_875018,1,20191218,135900,31.4900000,31.5000000,31.4900000,31.4955000,11313
US1.TWTR_delisted_875018,1,20191218,140000,31.4900000,31.5000000,31.4800000,31.4800000,16094
US1.TWTR_delisted_875018,1,20191218,140100,31.4850000,31.4850000,31.4700000,31.4750000,17438
US1.TWTR_delisted_875018,1,20191218,140200,31.4700000,31.5100000,31.4700000,31.5098000,43923
US1.TWTR_delisted_875018,1,20191218,140300,31.5100000,31.5100000,31.5000000,31.5100000,26384
US1.TWTR_delisted_875018,1,20191218,140400,31.5050000,31.5100000,31.5000000,31.5100000,8057
US1.TWTR_delisted_875018,1,20191218,140500,31.5020000,31.5100000,31.5000000,31.5050000,4934
US1.TWTR_delisted_875018,1,20191218,140600,31.5050000,31.5300000,31.5000000,31.5200000,26900
US1.TWTR_delisted_875018,1,20191218,140700,31.5200000,31.5400000,31.5100000,31.5300000,23335
US1.TWTR_delisted_875018,1,20191218,140800,31.5300000,31.5500000,31.5300000,31.5400000,24876
US1.TWTR_delisted_875018,1,20191218,140900,31.5432000,31.5500000,31.5300000,31.5350000,92165
US1.TWTR_delisted_875018,1,20191218,141000,31.5350000,31.5400000,31.5327000,31.5400000,5156
US1.TWTR_delisted_875018,1,20191218,141100,31.5400000,31.5700000,31.5400000,31.5650000,67409
US1.TWTR_delisted_875018,1,20191218,141200,31.5650000,31.5900000,31.5600000,31.5850000,42959
US1.TWTR_delisted_875018,1,20191218,141300,31.5850000,31.5900000,31.5800000,31.5843000,27783
US1.TWTR_delisted_875018,1,20191218,141400,31.5900000,31.6000000,31.5850000,31.5900000,26618
US1.TWTR_delisted_875018,1,20191218,141500,31.5900000,31.5900000,31.5600000,31.5612000,33943
US1.TWTR_delisted_875018,1,20191218,141600,31.5650000,31.5650000,31.5500000,31.5650000,44026
US1.TWTR_delisted_875018,1,20191218,141700,31.5551000,31.5600000,31.5500000,31.5550000,6525
US1.TWTR_delisted_875018,1,20191218,141800,31.5560000,31.5600000,31.5500000,31.5568000,9941
US1.TWTR_delisted_875018,1,20191218,141900,31.5500000,31.5542000,31.5300000,31.5300000,10844
US1.TWTR_delisted_875018,1,20191218,142000,31.5350000,31.5500000,31.5300000,31.5450000,16763
US1.TWTR_delisted_875018,1,20191218,142100,31.5500000,31.5600000,31.5400000,31.5500000,5940
US1.TWTR_delisted_875018,1,20191218,142200,31.5581000,31.5700000,31.5500000,31.5650000,30063
US1.TWTR_delisted_875018,1,20191218,142300,31.5650000,31.6200000,31.5648000,31.6143000,75767
US1.TWTR_delisted_875018,1,20191218,142400,31.6150000,31.6250000,31.6100000,31.6200000,39828
US1.TWTR_delisted_875018,1,20191218,142500,31.6250000,31.6300000,31.6200000,31.6201000,28149
US1.TWTR_delisted_875018,1,20191218,142600,31.6250000,31.6300000,31.6000000,31.6100000,34614
US1.TWTR_delisted_875018,1,20191218,142700,31.6057000,31.6100000,31.5900000,31.6000000,15400
US1.TWTR_delisted_875018,1,20191218,142800,31.6000000,31.6000000,31.5900000,31.5921000,29708
US1.TWTR_delisted_875018,1,20191218,142900,31.6000000,31.6100000,31.5900000,31.6100000,29079
US1.TWTR_delisted_875018,1,20191218,143000,31.6100000,31.6200000,31.6036000,31.6200000,24036
US1.TWTR_delisted_875018,1,20191218,143100,31.6150000,31.6200000,31.6100000,31.6150000,14941
US1.TWTR_delisted_875018,1,20191218,143200,31.6150000,31.6200000,31.6100000,31.6157000,14150
US1.TWTR_delisted_875018,1,20191218,143300,31.6150000,31.6200000,31.6100000,31.6144000,5954
US1.TWTR_delisted_875018,1,20191218,143400,31.6150000,31.6300000,31.6100000,31.6257000,19668
US1.TWTR_delisted_875018,1,20191218,143500,31.6299000,31.6500000,31.6200000,31.6450000,143003
US1.TWTR_delisted_875018,1,20191218,143600,31.6400000,31.6500000,31.6350000,31.6468000,25650
US1.TWTR_delisted_875018,1,20191218,143700,31.6400000,31.6900000,31.6400000,31.6850000,72485
US1.TWTR_delisted_875018,1,20191218,143800,31.6900000,31.7100000,31.6800000,31.7100000,39127
US1.TWTR_delisted_875018,1,20191218,143900,31.7044000,31.7050000,31.6605000,31.6700000,50018
US1.TWTR_delisted_875018,1,20191218,144000,31.6650000,31.6700000,31.6500000,31.6500000,20979
US1.TWTR_delisted_875018,1,20191218,144100,31.6550000,31.7000000,31.6400000,31.7000000,51774
US1.TWTR_delisted_875018,1,20191218,144200,31.7000000,31.7100000,31.6950000,31.6950000,16079
US1.TWTR_delisted_875018,1,20191218,144300,31.6922000,31.7057000,31.6900000,31.7057000,14547
US1.TWTR_delisted_875018,1,20191218,144400,31.7000000,31.7000000,31.6850000,31.6900000,18207
US1.TWTR_delisted_875018,1,20191218,144500,31.6950000,31.7000000,31.6900000,31.7000000,14309
US1.TWTR_delisted_875018,1,20191218,144600,31.6950000,31.7000000,31.6900000,31.6950000,20992
US1.TWTR_delisted_875018,1,20191218,144700,31.6950000,31.7000000,31.6900000,31.6950000,13507
US1.TWTR_delisted_875018,1,20191218,144800,31.6950000,31.7200000,31.6900000,31.7148000,37658
US1.TWTR_delisted_875018,1,20191218,144900,31.7100000,31.7400000,31.7100000,31.7250000,61695
US1.TWTR_delisted_875018,1,20191218,145000,31.7250000,31.7400000,31.7200000,31.7300000,31585
US1.TWTR_delisted_875018,1,20191218,145100,31.7299000,31.7300000,31.7000000,31.7010000,29706
US1.TWTR_delisted_875018,1,20191218,145200,31.7073000,31.7100000,31.6800000,31.6850000,30929
US1.TWTR_delisted_875018,1,20191218,145300,31.6900000,31.6900000,31.6800000,31.6850000,10462
US1.TWTR_delisted_875018,1,20191218,145400,31.6800000,31.6900000,31.6700000,31.6800000,16551
US1.TWTR_delisted_875018,1,20191218,145500,31.6800000,31.6900000,31.6673000,31.6800000,23365
US1.TWTR_delisted_875018,1,20191218,145600,31.6847000,31.7100000,31.6800000,31.7050000,41055
US1.TWTR_delisted_875018,1,20191218,145700,31.7050000,31.7200000,31.7000000,31.7150000,9863
US1.TWTR_delisted_875018,1,20191218,145800,31.7100000,31.7300000,31.7100000,31.7250000,25580
US1.TWTR_delisted_875018,1,20191218,145900,31.7250000,31.7400000,31.7200000,31.7350000,21919
US1.TWTR_delisted_875018,1,20191218,150000,31.7350000,31.7400000,31.7300000,31.7350000,24087
US1.TWTR_delisted_875018,1,20191218,150100,31.7350000,31.7400000,31.7300000,31.7350000,32266
US1.TWTR_delisted_875018,1,20191218,150200,31.7350000,31.7400000,31.7300000,31.7400000,31958
US1.TWTR_delisted_875018,1,20191218,150300,31.7300000,31.7400000,31.7300000,31.7350000,44262
US1.TWTR_delisted_875018,1,20191218,150400,31.7350000,31.7400000,31.7300000,31.7350000,31249
US1.TWTR_delisted_875018,1,20191218,150500,31.7300000,31.7400000,31.7300000,31.7336000,13446
US1.TWTR_delisted_875018,1,20191218,150600,31.7300000,31.7400000,31.7300000,31.7350000,32863
US1.TWTR_delisted_875018,1,20191218,150700,31.7350000,31.7700000,31.7300000,31.7650000,172798
US1.TWTR_delisted_875018,1,20191218,150800,31.7650000,31.7800000,31.7600000,31.7750000,65673
US1.TWTR_delisted_875018,1,20191218,150900,31.7750000,31.7900000,31.7700000,31.7853000,23752
US1.TWTR_delisted_875018,1,20191218,151000,31.7850000,31.8000000,31.7800000,31.8000000,45996
US1.TWTR_delisted_875018,1,20191218,151100,31.7900000,31.8100000,31.7900000,31.8060000,57176
US1.TWTR_delisted_875018,1,20191218,151200,31.8050000,31.8100000,31.8000000,31.8050000,22148
US1.TWTR_delisted_875018,1,20191218,151300,31.8067000,31.8300000,31.8000000,31.8250000,105357
US1.TWTR_delisted_875018,1,20191218,151400,31.8250000,31.8500000,31.8250000,31.8450000,74699
US1.TWTR_delisted_875018,1,20191218,151500,31.8400000,31.8500000,31.8300000,31.8400000,81192
US1.TWTR_delisted_875018,1,20191218,151600,31.8400000,31.8450000,31.8000000,31.8050000,53096
US1.TWTR_delisted_875018,1,20191218,151700,31.8050000,31.8100000,31.7800000,31.8050000,95066
US1.TWTR_delisted_875018,1,20191218,151800,31.8050000,31.8100000,31.8000000,31.8000000,54665
US1.TWTR_delisted_875018,1,20191218,151900,31.8050000,31.8100000,31.7700000,31.7700000,43576
US1.TWTR_delisted_875018,1,20191218,152000,31.7800000,31.7900000,31.7300000,31.7300000,57991
US1.TWTR_delisted_875018,1,20191218,152100,31.7302000,31.8000000,31.7200000,31.7889000,111418
US1.TWTR_delisted_875018,1,20191218,152200,31.7850000,31.7863000,31.7700000,31.7700000,19020
US1.TWTR_delisted_875018,1,20191218,152300,31.7750000,31.7750000,31.7450000,31.7500000,44584
US1.TWTR_delisted_875018,1,20191218,152400,31.7500000,31.8000000,31.7500000,31.7900000,82637
US1.TWTR_delisted_875018,1,20191218,152500,31.7950000,31.8000000,31.7700000,31.7700000,20199
US1.TWTR_delisted_875018,1,20191218,152600,31.7700000,31.7850000,31.7600000,31.7699000,27730
US1.TWTR_delisted_875018,1,20191218,152700,31.7650000,31.7700000,31.7500000,31.7500000,15660
US1.TWTR_delisted_875018,1,20191218,152800,31.7500000,31.7600000,31.7500000,31.7550000,34326
US1.TWTR_delisted_875018,1,20191218,152900,31.7600000,31.7600000,31.7500000,31.7599000,19508
US1.TWTR_delisted_875018,1,20191218,153000,31.7542000,31.7600000,31.7400000,31.7450000,43799
US1.TWTR_delisted_875018,1,20191218,153100,31.7450000,31.8100000,31.7400000,31.7999000,117371
US1.TWTR_delisted_875018,1,20191218,153200,31.7900000,31.7900000,31.7500000,31.7500000,39655
US1.TWTR_delisted_875018,1,20191218,153300,31.7523000,31.7600000,31.7400000,31.7450000,28463
US1.TWTR_delisted_875018,1,20191218,153400,31.7500000,31.8100000,31.7450000,31.8001000,82900
US1.TWTR_delisted_875018,1,20191218,153500,31.8050000,31.8051000,31.7800000,31.7800000,64681
US1.TWTR_delisted_875018,1,20191218,153600,31.7800000,31.7900000,31.7600000,31.7600000,41768
US1.TWTR_delisted_875018,1,20191218,153700,31.7650000,31.7650000,31.7500000,31.7500000,28989
US1.TWTR_delisted_875018,1,20191218,153800,31.7500000,31.7600000,31.7400000,31.7415000,105285
US1.TWTR_delisted_875018,1,20191218,153900,31.7400000,31.7900000,31.7400000,31.7700000,111647
US1.TWTR_delisted_875018,1,20191218,154000,31.7700000,31.7800000,31.7600000,31.7700000,23188
US1.TWTR_delisted_875018,1,20191218,154100,31.7700000,31.7700000,31.7500000,31.7550000,24841
US1.TWTR_delisted_875018,1,20191218,154200,31.7550000,31.7600000,31.7500000,31.7500000,19846
US1.TWTR_delisted_875018,1,20191218,154300,31.7599000,31.8100000,31.7500000,31.8050000,102175
US1.TWTR_delisted_875018,1,20191218,154400,31.8050000,31.8100000,31.8000000,31.8000000,53792
US1.TWTR_delisted_875018,1,20191218,154500,31.8050000,31.9100000,31.7900000,31.8200000,689208
US1.TWTR_delisted_875018,1,20191218,154600,31.8300000,31.8400000,31.8000000,31.8399000,222109
US1.TWTR_delisted_875018,1,20191218,154700,31.8350000,31.8400000,31.7800000,31.8100000,271072
US1.TWTR_delisted_875018,1,20191218,154800,31.8150000,31.8300000,31.7600000,31.7600000,217815
US1.TWTR_delisted_875018,1,20191218,154900,31.7600000,31.7700000,31.7100000,31.7198000,126816
US1.TWTR_delisted_875018,1,20191218,155000,31.7100000,31.7500000,31.7100000,31.7500000,109038
US1.TWTR_delisted_875018,1,20191218,155100,31.7500000,31.7500000,31.7400000,31.7400000,75460
US1.TWTR_delisted_875018,1,20191218,155200,31.7400000,31.7500000,31.7200000,31.7250000,98396
US1.TWTR_delisted_875018,1,20191218,155300,31.7200000,31.7500000,31.7200000,31.7499000,77404
US1.TWTR_delisted_875018,1,20191218,155400,31.7450000,31.7500000,31.7400000,31.7500000,144555
US1.TWTR_delisted_875018,1,20191218,155500,31.7450000,31.7500000,31.7200000,31.7250000,132005
US1.TWTR_delisted_875018,1,20191218,155600,31.7200000,31.7300000,31.7200000,31.7200000,134042
US1.TWTR_delisted_875018,1,20191218,155700,31.7250000,31.7300000,31.6900000,31.7050000,240223
US1.TWTR_delisted_875018,1,20191218,155800,31.7050000,31.7200000,31.6950000,31.7200000,214813
US1.TWTR_delisted_875018,1,20191218,155900,31.7150000,31.7300000,31.7100000,31.7100000,218330
US1.TWTR_delisted_875018,1,20191218,160000,31.7200000,31.7200000,31.6800000,31.6800000,317608
US1.TWTR_delisted_875018,1,20191219,093100,31.7500000,31.8900000,31.7200000,31.8220000,239535
US1.TWTR_delisted_875018,1,20191219,093200,31.8200000,31.9800000,31.8200000,31.9700000,134287
US1.TWTR_delisted_875018,1,20191219,093300,31.9500000,31.9700000,31.9400000,31.9600000,67917
US1.TWTR_delisted_875018,1,20191219,093400,31.9534000,31.9700000,31.9400000,31.9500000,79673
US1.TWTR_delisted_875018,1,20191219,093500,31.9450000,31.9800000,31.9300000,31.9701000,91851
US1.TWTR_delisted_875018,1,20191219,093600,31.9800000,32.0550000,31.9750000,32.0234000,339588
US1.TWTR_delisted_875018,1,20191219,093700,32.0200000,32.0400000,31.9600000,31.9600000,100127
US1.TWTR_delisted_875018,1,20191219,093800,31.9601000,31.9800000,31.9200000,31.9200000,53208
US1.TWTR_delisted_875018,1,20191219,093900,31.9300000,31.9300000,31.7900000,31.8050000,90561
US1.TWTR_delisted_875018,1,20191219,094000,31.8047000,31.8400000,31.8047000,31.8400000,47067
US1.TWTR_delisted_875018,1,20191219,094100,31.8300000,31.9600000,31.8150000,31.9600000,74578
US1.TWTR_delisted_875018,1,20191219,094200,31.9600000,32.0000000,31.9200000,31.9400000,118235
US1.TWTR_delisted_875018,1,20191219,094300,31.9350000,31.9700000,31.9300000,31.9450000,67204
US1.TWTR_delisted_875018,1,20191219,094400,31.9450000,31.9700000,31.9300000,31.9400000,38897
US1.TWTR_delisted_875018,1,20191219,094500,31.9415000,32.0400000,31.9400000,31.9962000,130400
US1.TWTR_delisted_875018,1,20191219,094600,31.9950000,32.0100000,31.9600000,31.9900000,87066
US1.TWTR_delisted_875018,1,20191219,094700,31.9921000,32.0499000,31.9800000,32.0300000,120363
US1.TWTR_delisted_875018,1,20191219,094800,32.0400000,32.0500000,32.0300000,32.0400000,60747
US1.TWTR_delisted_875018,1,20191219,094900,32.0383000,32.0500000,32.0150000,32.0300000,59186
US1.TWTR_delisted_875018,1,20191219,095000,32.0316000,32.1100000,32.0300000,32.0924000,147251
US1.TWTR_delisted_875018,1,20191219,095100,32.0901000,32.1500000,32.0901000,32.1350000,154765
US1.TWTR_delisted_875018,1,20191219,095200,32.1377000,32.1756000,32.1301000,32.1500000,106772
US1.TWTR_delisted_875018,1,20191219,095300,32.1510000,32.2400000,32.1500000,32.2350000,162496
US1.TWTR_delisted_875018,1,20191219,095400,32.2300000,32.2500000,32.2200000,32.2500000,95618
US1.TWTR_delisted_875018,1,20191219,095500,32.2450000,32.3100000,32.2300000,32.3000000,153088
US1.TWTR_delisted_875018,1,20191219,095600,32.3100000,32.3700000,32.2900000,32.3400000,230426
US1.TWTR_delisted_875018,1,20191219,095700,32.3300000,32.3800000,32.3200000,32.3800000,148784
US1.TWTR_delisted_875018,1,20191219,095800,32.3800000,32.3800000,32.2500000,32.2600000,138250
US1.TWTR_delisted_875018,1,20191219,095900,32.2600000,32.3400000,32.2500000,32.3400000,175367
US1.TWTR_delisted_875018,1,20191219,100000,32.3400000,32.3900000,32.3400000,32.3900000,56076
US1.TWTR_delisted_875018,1,20191219,100100,32.3900000,32.4200000,32.3500000,32.3700000,152813
US1.TWTR_delisted_875018,1,20191219,100200,32.3670000,32.3700000,32.2700000,32.2700000,96687
US1.TWTR_delisted_875018,1,20191219,100300,32.2800000,32.3200000,32.2600000,32.3159000,98905
US1.TWTR_delisted_875018,1,20191219,100400,32.3100000,32.3100000,32.2500000,32.2650000,108060
US1.TWTR_delisted_875018,1,20191219,100500,32.2533000,32.3100000,32.2500000,32.2501000,94511
US1.TWTR_delisted_875018,1,20191219,100600,32.2600000,32.2700000,32.2004000,32.2004000,92482
US1.TWTR_delisted_875018,1,20191219,100700,32.2050000,32.2050000,32.1600000,32.1600000,123768
US1.TWTR_delisted_875018,1,20191219,100800,32.1700000,32.2100000,32.1600000,32.2050000,71541
US1.TWTR_delisted_875018,1,20191219,100900,32.2000000,32.2100000,32.1400000,32.1700000,56837
US1.TWTR_delisted_875018,1,20191219,101000,32.1700000,32.1900000,32.1400000,32.1800000,41903
US1.TWTR_delisted_875018,1,20191219,101100,32.1800000,32.1900000,32.1450000,32.1500000,50964
US1.TWTR_delisted_875018,1,20191219,101200,32.1500000,32.1512000,32.1200000,32.1500000,30385
US1.TWTR_delisted_875018,1,20191219,101300,32.1500000,32.1700000,32.1200000,32.1600000,38487
US1.TWTR_delisted_875018,1,20191219,101400,32.1600000,32.1700000,32.1300000,32.1500000,60029
US1.TWTR_delisted_875018,1,20191219,101500,32.1400000,32.1400000,32.1000000,32.1000000,51884
US1.TWTR_delisted_875018,1,20191219,101600,32.1000000,32.1200000,32.0700000,32.0800000,57354
US1.TWTR_delisted_875018,1,20191219,101700,32.0800000,32.0800000,32.0200000,32.0350000,72681
US1.TWTR_delisted_875018,1,20191219,101800,32.0370000,32.0450000,31.9500000,31.9646000,130312
US1.TWTR_delisted_875018,1,20191219,101900,31.9600000,31.9700000,31.8643000,31.8800000,151844
US1.TWTR_delisted_875018,1,20191219,102000,31.8700000,31.8800000,31.8150000,31.8159000,66752
US1.TWTR_delisted_875018,1,20191219,102100,31.8200000,31.8500000,31.7900000,31.8500000,149228
US1.TWTR_delisted_875018,1,20191219,102200,31.8500000,31.8750000,31.8100000,31.8350000,85864
US1.TWTR_delisted_875018,1,20191219,102300,31.8377000,31.8699000,31.8200000,31.8500000,47688
US1.TWTR_delisted_875018,1,20191219,102400,31.8573000,31.8600000,31.7850000,31.7900000,81885
US1.TWTR_delisted_875018,1,20191219,102500,31.7850000,31.7864000,31.7300000,31.7300000,64352
US1.TWTR_delisted_875018,1,20191219,102600,31.7301000,31.7900000,31.7301000,31.7750000,62034
US1.TWTR_delisted_875018,1,20191219,102700,31.7750000,31.7800000,31.7400000,31.7500000,76546
US1.TWTR_delisted_875018,1,20191219,102800,31.7500000,31.7800000,31.7300000,31.7797000,46268
US1.TWTR_delisted_875018,1,20191219,102900,31.7700000,31.7750000,31.7300000,31.7485000,64530
US1.TWTR_delisted_875018,1,20191219,103000,31.7500000,31.8100000,31.7200000,31.7850000,86170
US1.TWTR_delisted_875018,1,20191219,103100,31.7900000,31.8250000,31.7600000,31.8050000,88131
US1.TWTR_delisted_875018,1,20191219,103200,31.8050000,31.8400000,31.7600000,31.8350000,43624
US1.TWTR_delisted_875018,1,20191219,103300,31.8300000,31.8300000,31.7700000,31.7700000,48751
US1.TWTR_delisted_875018,1,20191219,103400,31.7700000,31.8150000,31.7700000,31.8100000,52044
US1.TWTR_delisted_875018,1,20191219,103500,31.8099000,31.8100000,31.7750000,31.7850000,18840
US1.TWTR_delisted_875018,1,20191219,103600,31.7900000,31.8600000,31.7801000,31.8300000,61078
US1.TWTR_delisted_875018,1,20191219,103700,31.8260000,31.8300000,31.8200000,31.8300000,23938
US1.TWTR_delisted_875018,1,20191219,103800,31.8390000,31.8400000,31.8000000,31.8100000,30868
US1.TWTR_delisted_875018,1,20191219,103900,31.8200000,31.8200000,31.7900000,31.7901000,36865
US1.TWTR_delisted_875018,1,20191219,104000,31.7910000,31.8000000,31.7800000,31.7800000,33465
US1.TWTR_delisted_875018,1,20191219,104100,31.7800000,31.7900000,31.7675000,31.7800000,73624
US1.TWTR_delisted_875018,1,20191219,104200,31.7800000,31.7800000,31.7600000,31.7800000,19931
US1.TWTR_delisted_875018,1,20191219,104300,31.7900000,31.8050000,31.7800000,31.8000000,19285
US1.TWTR_delisted_875018,1,20191219,104400,31.8050000,31.8200000,31.7900000,31.8088000,18449
US1.TWTR_delisted_875018,1,20191219,104500,31.8100000,31.8350000,31.8000000,31.8350000,14817
US1.TWTR_delisted_875018,1,20191219,104600,31.8300000,31.8600000,31.8300000,31.8588000,39379
US1.TWTR_delisted_875018,1,20191219,104700,31.8550000,31.8600000,31.8000000,31.8000000,20003
US1.TWTR_delisted_875018,1,20191219,104800,31.8000000,31.8000000,31.7800000,31.7828000,32468
US1.TWTR_delisted_875018,1,20191219,104900,31.7854000,31.7900000,31.7700000,31.7700000,33805
US1.TWTR_delisted_875018,1,20191219,105000,31.7750000,31.7750000,31.7131000,31.7200000,59768
US1.TWTR_delisted_875018,1,20191219,105100,31.7100000,31.7150000,31.6500000,31.7066000,213921
US1.TWTR_delisted_875018,1,20191219,105200,31.7050000,31.7100000,31.6200000,31.6700000,151994
US1.TWTR_delisted_875018,1,20191219,105300,31.6672000,31.6859000,31.6300000,31.6319000,59675
US1.TWTR_delisted_875018,1,20191219,105400,31.6350000,31.6350000,31.6100000,31.6150000,42486
US1.TWTR_delisted_875018,1,20191219,105500,31.6150000,31.7000000,31.6126000,31.6750000,113666
US1.TWTR_delisted_875018,1,20191219,105600,31.6800000,31.7500000,31.6700000,31.7358000,49698
US1.TWTR_delisted_875018,1,20191219,105700,31.7313000,31.7500000,31.7200000,31.7400000,36487
US1.TWTR_delisted_875018,1,20191219,105800,31.7354000,31.7600000,31.7350000,31.7580000,46705
US1.TWTR_delisted_875018,1,20191219,105900,31.7550000,31.7550000,31.7000000,31.7377000,73462
US1.TWTR_delisted_875018,1,20191219,110000,31.7400000,31.7600000,31.7400000,31.7507000,64118
US1.TWTR_delisted_875018,1,20191219,110100,31.7600000,31.7750000,31.7500000,31.7701000,69051
US1.TWTR_delisted_875018,1,20191219,110200,31.7700000,31.8000000,31.7700000,31.7800000,40118
US1.TWTR_delisted_875018,1,20191219,110300,31.7750000,31.7900000,31.7700000,31.7750000,24470
US1.TWTR_delisted_875018,1,20191219,110400,31.7700000,31.7798000,31.7500000,31.7500000,70101
US1.TWTR_delisted_875018,1,20191219,110500,31.7600000,31.7800000,31.7450000,31.7500000,17910
US1.TWTR_delisted_875018,1,20191219,110600,31.7500000,31.7550000,31.7400000,31.7500000,12230
US1.TWTR_delisted_875018,1,20191219,110700,31.7500000,31.7500000,31.7101000,31.7350000,20807
US1.TWTR_delisted_875018,1,20191219,110800,31.7350000,31.7450000,31.7200000,31.7402000,64209
US1.TWTR_delisted_875018,1,20191219,110900,31.7400000,31.7500000,31.7300000,31.7360000,29720
US1.TWTR_delisted_875018,1,20191219,111000,31.7350000,31.7800000,31.7300000,31.7650000,26547
US1.TWTR_delisted_875018,1,20191219,111100,31.7700000,31.7900000,31.7600000,31.7800000,44293
US1.TWTR_delisted_875018,1,20191219,111200,31.7800000,31.7900000,31.7750000,31.7900000,24248
US1.TWTR_delisted_875018,1,20191219,111300,31.7890000,31.7950000,31.7800000,31.7900000,66918
US1.TWTR_delisted_875018,1,20191219,111400,31.7882000,31.7950000,31.7800000,31.7866000,11888
US1.TWTR_delisted_875018,1,20191219,111500,31.7809000,31.7900000,31.7800000,31.7800000,22356
US1.TWTR_delisted_875018,1,20191219,111600,31.7850000,31.7900000,31.7700000,31.7900000,14899
US1.TWTR_delisted_875018,1,20191219,111700,31.7900000,31.8400000,31.7800000,31.8400000,87497
US1.TWTR_delisted_875018,1,20191219,111800,31.8340000,31.8500000,31.8100000,31.8172000,26524
US1.TWTR_delisted_875018,1,20191219,111900,31.8180000,31.8180000,31.7950000,31.8100000,20619
US1.TWTR_delisted_875018,1,20191219,112000,31.8013000,31.8100000,31.7800000,31.8050000,42156
US1.TWTR_delisted_875018,1,20191219,112100,31.8015000,31.8200000,31.8000000,31.8050000,20914
US1.TWTR_delisted_875018,1,20191219,112200,31.8100000,31.8200000,31.8000000,31.8100000,28641
US1.TWTR_delisted_875018,1,20191219,112300,31.8100000,31.8100000,31.8000000,31.8100000,9050
US1.TWTR_delisted_875018,1,20191219,112400,31.8099000,31.8200000,31.8000000,31.8115000,24102
US1.TWTR_delisted_875018,1,20191219,112500,31.8200000,31.8200000,31.8099000,31.8150000,18745
US1.TWTR_delisted_875018,1,20191219,112600,31.8100000,31.8200000,31.7900000,31.8000000,28489
US1.TWTR_delisted_875018,1,20191219,112700,31.7966000,31.8000000,31.7900000,31.7950000,47081
US1.TWTR_delisted_875018,1,20191219,112800,31.7934000,31.8050000,31.7800000,31.8050000,22883
US1.TWTR_delisted_875018,1,20191219,112900,31.8100000,31.8200000,31.8100000,31.8155000,28750
US1.TWTR_delisted_875018,1,20191219,113000,31.8115000,31.8200000,31.8100000,31.8100000,13516
US1.TWTR_delisted_875018,1,20191219,113100,31.8200000,31.8200000,31.8100000,31.8150000,10895
US1.TWTR_delisted_875018,1,20191219,113200,31.8100000,31.8600000,31.7900000,31.8600000,87253
US1.TWTR_delisted_875018,1,20191219,113300,31.8593000,31.8669000,31.8400000,31.8559000,19008
US1.TWTR_delisted_875018,1,20191219,113400,31.8600000,31.8700000,31.8500000,31.8600000,30256
US1.TWTR_delisted_875018,1,20191219,113500,31.8550000,31.8600000,31.8400000,31.8499000,30150
US1.TWTR_delisted_875018,1,20191219,113600,31.8400000,31.8560000,31.8200000,31.8350000,32664
US1.TWTR_delisted_875018,1,20191219,113700,31.8350000,31.8500000,31.8350000,31.8400000,16961
US1.TWTR_delisted_875018,1,20191219,113800,31.8450000,31.8500000,31.8300000,31.8300000,7462
US1.TWTR_delisted_875018,1,20191219,113900,31.8350000,31.8700000,31.8300000,31.8616000,41222
US1.TWTR_delisted_875018,1,20191219,114000,31.8600000,31.8750000,31.8401000,31.8750000,21631
US1.TWTR_delisted_875018,1,20191219,114100,31.8700000,31.8800000,31.8600000,31.8750000,8681
US1.TWTR_delisted_875018,1,20191219,114200,31.8700000,31.8785000,31.8600000,31.8700000,22777
US1.TWTR_delisted_875018,1,20191219,114300,31.8600000,31.8600000,31.8200000,31.8200000,21349
US1.TWTR_delisted_875018,1,20191219,114400,31.8200000,31.8500000,31.8200000,31.8450000,18958
US1.TWTR_delisted_875018,1,20191219,114500,31.8410000,31.8600000,31.8400000,31.8600000,8460
US1.TWTR_delisted_875018,1,20191219,114600,31.8600000,31.8600000,31.8302000,31.8400000,19805
US1.TWTR_delisted_875018,1,20191219,114700,31.8400000,31.8485000,31.8300000,31.8450000,14687
US1.TWTR_delisted_875018,1,20191219,114800,31.8500000,31.8700000,31.8500000,31.8648000,31759
US1.TWTR_delisted_875018,1,20191219,114900,31.8700000,31.8700000,31.8600000,31.8655000,6536
US1.TWTR_delisted_875018,1,20191219,115000,31.8700000,31.8799000,31.8600000,31.8799000,42021
US1.TWTR_delisted_875018,1,20191219,115100,31.8715000,31.8766000,31.8550000,31.8685000,19950
US1.TWTR_delisted_875018,1,20191219,115200,31.8650000,31.8650000,31.8500000,31.8500000,7921
US1.TWTR_delisted_875018,1,20191219,115300,31.8569000,31.8700000,31.8500000,31.8650000,18815
US1.TWTR_delisted_875018,1,20191219,115400,31.8650000,31.8800000,31.8600000,31.8600000,21195
US1.TWTR_delisted_875018,1,20191219,115500,31.8650000,31.8655000,31.8500000,31.8585000,9056
US1.TWTR_delisted_875018,1,20191219,115600,31.8600000,31.8650000,31.8500000,31.8550000,10227
US1.TWTR_delisted_875018,1,20191219,115700,31.8550000,31.8600000,31.8500000,31.8550000,5313
US1.TWTR_delisted_875018,1,20191219,115800,31.8500000,31.8600000,31.8500000,31.8550000,2825
US1.TWTR_delisted_875018,1,20191219,115900,31.8585000,31.8585000,31.8400000,31.8500000,35906
US1.TWTR_delisted_875018,1,20191219,120000,31.8507000,31.8700000,31.8500000,31.8550000,26187
US1.TWTR_delisted_875018,1,20191219,120100,31.8500000,31.8500000,31.8400000,31.8450000,15604
US1.TWTR_delisted_875018,1,20191219,120200,31.8400000,31.8532000,31.8400000,31.8532000,12448
US1.TWTR_delisted_875018,1,20191219,120300,31.8500000,31.8550000,31.8300000,31.8400000,23550
US1.TWTR_delisted_875018,1,20191219,120400,31.8400000,31.8550000,31.8300000,31.8550000,9377
US1.TWTR_delisted_875018,1,20191219,120500,31.8550000,31.8676000,31.8530000,31.8650000,4843
US1.TWTR_delisted_875018,1,20191219,120600,31.8700000,31.8800000,31.8600000,31.8600000,10634
US1.TWTR_delisted_875018,1,20191219,120700,31.8600000,31.8600000,31.8500000,31.8500000,7517
US1.TWTR_delisted_875018,1,20191219,120800,31.8600000,31.8700000,31.8514000,31.8637000,23786
US1.TWTR_delisted_875018,1,20191219,120900,31.8650000,31.8700000,31.8600000,31.8645000,4269
US1.TWTR_delisted_875018,1,20191219,121000,31.8600000,31.8765000,31.8600000,31.8750000,28677
US1.TWTR_delisted_875018,1,20191219,121100,31.8733000,31.8733000,31.8500000,31.8500000,22866
US1.TWTR_delisted_875018,1,20191219,121200,31.8500000,31.8550000,31.8400000,31.8500000,12851
US1.TWTR_delisted_875018,1,20191219,121300,31.8450000,31.8500000,31.8200000,31.8350000,39368
US1.TWTR_delisted_875018,1,20191219,121400,31.8300000,31.8500000,31.8300000,31.8450000,10351
US1.TWTR_delisted_875018,1,20191219,121500,31.8400000,31.8400000,31.8000000,31.8000000,24323
US1.TWTR_delisted_875018,1,20191219,121600,31.8050000,31.8100000,31.7850000,31.7950000,33561
US1.TWTR_delisted_875018,1,20191219,121700,31.7900000,31.8000000,31.7900000,31.7950000,16780
US1.TWTR_delisted_875018,1,20191219,121800,31.7950000,31.8000000,31.7900000,31.7996000,12114
US1.TWTR_delisted_875018,1,20191219,121900,31.8000000,31.8000000,31.7904000,31.8000000,10955
US1.TWTR_delisted_875018,1,20191219,122000,31.8000000,31.8000000,31.7900000,31.8000000,34685
US1.TWTR_delisted_875018,1,20191219,122100,31.8000000,31.8356000,31.7950000,31.8300000,40063
US1.TWTR_delisted_875018,1,20191219,122200,31.8300000,31.8750000,31.8300000,31.8700000,33786
US1.TWTR_delisted_875018,1,20191219,122300,31.8707000,31.8800000,31.8600000,31.8750000,47569
US1.TWTR_delisted_875018,1,20191219,122400,31.8800000,31.8800000,31.8700000,31.8750000,42700
US1.TWTR_delisted_875018,1,20191219,122500,31.8797000,31.8800000,31.8650000,31.8700000,44407
US1.TWTR_delisted_875018,1,20191219,122600,31.8750000,31.8750000,31.8600000,31.8650000,28716
US1.TWTR_delisted_875018,1,20191219,122700,31.8650000,31.8700000,31.8600000,31.8600000,33925
US1.TWTR_delisted_875018,1,20191219,122800,31.8650000,31.9000000,31.8600000,31.8900000,79734
US1.TWTR_delisted_875018,1,20191219,122900,31.8950000,31.9000000,31.8750000,31.8750000,58916
US1.TWTR_delisted_875018,1,20191219,123000,31.8850000,31.8850000,31.8744000,31.8750000,8490
US1.TWTR_delisted_875018,1,20191219,123100,31.8750000,31.8900000,31.8700000,31.8843000,15221
US1.TWTR_delisted_875018,1,20191219,123200,31.8850000,31.8900000,31.8500000,31.8500000,17503
US1.TWTR_delisted_875018,1,20191219,123300,31.8550000,31.8650000,31.8400000,31.8600000,24950
US1.TWTR_delisted_875018,1,20191219,123400,31.8550000,31.8650000,31.8550000,31.8650000,39367
US1.TWTR_delisted_875018,1,20191219,123500,31.8600000,31.8700000,31.8600000,31.8650000,4201
US1.TWTR_delisted_875018,1,20191219,123600,31.8699000,31.8700000,31.8600000,31.8600000,10679
US1.TWTR_delisted_875018,1,20191219,123700,31.8600000,31.8600000,31.8500000,31.8500000,18774
US1.TWTR_delisted_875018,1,20191219,123800,31.8500000,31.8600000,31.8500000,31.8500000,3133
US1.TWTR_delisted_875018,1,20191219,123900,31.8500000,31.8600000,31.8500000,31.8500000,6154
US1.TWTR_delisted_875018,1,20191219,124000,31.8550000,31.8550000,31.8400000,31.8500000,10813
US1.TWTR_delisted_875018,1,20191219,124100,31.8400000,31.8650000,31.8400000,31.8602000,28205
US1.TWTR_delisted_875018,1,20191219,124200,31.8673000,31.9000000,31.8600000,31.9000000,47540
US1.TWTR_delisted_875018,1,20191219,124300,31.8950000,31.9000000,31.8900000,31.8950000,16543
US1.TWTR_delisted_875018,1,20191219,124400,31.8950000,31.9000000,31.8900000,31.8950000,9070
US1.TWTR_delisted_875018,1,20191219,124500,31.8950000,31.9100000,31.8900000,31.9090000,53548
US1.TWTR_delisted_875018,1,20191219,124600,31.9050000,31.9100000,31.8900000,31.8950000,20450
US1.TWTR_delisted_875018,1,20191219,124700,31.9000000,31.9100000,31.8950000,31.9000000,29522
US1.TWTR_delisted_875018,1,20191219,124800,31.9099000,31.9100000,31.8900000,31.8950000,35365
US1.TWTR_delisted_875018,1,20191219,124900,31.8950000,31.9000000,31.8800000,31.9000000,44769
US1.TWTR_delisted_875018,1,20191219,125000,31.8950000,31.9200000,31.8950000,31.9150000,8472
US1.TWTR_delisted_875018,1,20191219,125100,31.9150000,31.9200000,31.9000000,31.9050000,13564
US1.TWTR_delisted_875018,1,20191219,125200,31.9000000,31.9150000,31.9000000,31.9000000,15769
US1.TWTR_delisted_875018,1,20191219,125300,31.9100000,31.9300000,31.8900000,31.9300000,38902
US1.TWTR_delisted_875018,1,20191219,125400,31.9257000,31.9300000,31.8950000,31.9080000,14286
US1.TWTR_delisted_875018,1,20191219,125500,31.9100000,31.9100000,31.8950000,31.9000000,11525
US1.TWTR_delisted_875018,1,20191219,125600,31.9000000,31.9100000,31.8900000,31.9050000,15708
US1.TWTR_delisted_875018,1,20191219,125700,31.9099000,31.9100000,31.8950000,31.9100000,7442
US1.TWTR_delisted_875018,1,20191219,125800,31.9050000,31.9200000,31.9000000,31.9100000,16550
US1.TWTR_delisted_875018,1,20191219,125900,31.9150000,31.9357000,31.9100000,31.9357000,15268
US1.TWTR_delisted_875018,1,20191219,130000,31.9400000,31.9600000,31.9300000,31.9400000,29844
US1.TWTR_delisted_875018,1,20191219,130100,31.9479000,31.9900000,31.9450000,31.9550000,54181
US1.TWTR_delisted_875018,1,20191219,130200,31.9508000,31.9600000,31.9443000,31.9450000,21114
US1.TWTR_delisted_875018,1,20191219,130300,31.9459000,31.9500000,31.9300000,31.9300000,7495
US1.TWTR_delisted_875018,1,20191219,130400,31.9300000,31.9400000,31.9150000,31.9400000,32918
US1.TWTR_delisted_875018,1,20191219,130500,31.9300000,31.9400000,31.9300000,31.9350000,2726
US1.TWTR_delisted_875018,1,20191219,130600,31.9350000,31.9400000,31.9200000,31.9300000,11167
US1.TWTR_delisted_875018,1,20191219,130700,31.9300000,31.9300000,31.9000000,31.9100000,10965
US1.TWTR_delisted_875018,1,20191219,130800,31.9050000,31.9100000,31.9000000,31.9000000,19687
US1.TWTR_delisted_875018,1,20191219,130900,31.9100000,31.9200000,31.9050000,31.9153000,6250
US1.TWTR_delisted_875018,1,20191219,131000,31.9150000,31.9300000,31.9150000,31.9253000,7630
US1.TWTR_delisted_875018,1,20191219,131100,31.9250000,31.9400000,31.9200000,31.9400000,27246
US1.TWTR_delisted_875018,1,20191219,131200,31.9346000,31.9400000,31.9300000,31.9350000,2643
US1.TWTR_delisted_875018,1,20191219,131300,31.9350000,31.9350000,31.9210000,31.9250000,10196
US1.TWTR_delisted_875018,1,20191219,131400,31.9300000,31.9300000,31.9100000,31.9250000,42621
US1.TWTR_delisted_875018,1,20191219,131500,31.9250000,31.9250000,31.9150000,31.9150000,5315
US1.TWTR_delisted_875018,1,20191219,131600,31.9126000,31.9200000,31.9100000,31.9100000,15914
US1.TWTR_delisted_875018,1,20191219,131700,31.9150000,31.9151000,31.9000000,31.9050000,9989
US1.TWTR_delisted_875018,1,20191219,131800,31.9000000,31.9050000,31.8900000,31.9000000,66163
US1.TWTR_delisted_875018,1,20191219,131900,31.9100000,31.9272000,31.9100000,31.9269000,14350
US1.TWTR_delisted_875018,1,20191219,132000,31.9250000,31.9250000,31.9200000,31.9250000,5200
US1.TWTR_delisted_875018,1,20191219,132100,31.9250000,31.9300000,31.9200000,31.9200000,5232
US1.TWTR_delisted_875018,1,20191219,132200,31.9200000,31.9221000,31.8950000,31.9000000,29804
US1.TWTR_delisted_875018,1,20191219,132300,31.9000000,31.9080000,31.9000000,31.9080000,4612
US1.TWTR_delisted_875018,1,20191219,132400,31.9100000,31.9300000,31.9050000,31.9145000,21660
US1.TWTR_delisted_875018,1,20191219,132500,31.9199000,31.9200000,31.9100000,31.9159000,2400
US1.TWTR_delisted_875018,1,20191219,132600,31.9150000,31.9150000,31.9000000,31.9000000,2909
US1.TWTR_delisted_875018,1,20191219,132700,31.9000000,31.9100000,31.9000000,31.9100000,5347
US1.TWTR_delisted_875018,1,20191219,132800,31.9050000,31.9050000,31.8800000,31.8800000,17651
US1.TWTR_delisted_875018,1,20191219,132900,31.8800000,31.8900000,31.8800000,31.8850000,10286
US1.TWTR_delisted_875018,1,20191219,133000,31.8850000,31.8990000,31.8800000,31.8900000,22893
US1.TWTR_delisted_875018,1,20191219,133100,31.8950000,31.9000000,31.8850000,31.8900000,28443
US1.TWTR_delisted_875018,1,20191219,133200,31.8950000,31.8950000,31.8900000,31.8900000,1950
US1.TWTR_delisted_875018,1,20191219,133300,31.8950000,31.9100000,31.8900000,31.9000000,25877
US1.TWTR_delisted_875018,1,20191219,133400,31.9000000,31.9100000,31.8800000,31.8850000,29581
US1.TWTR_delisted_875018,1,20191219,133500,31.8850000,31.9000000,31.8800000,31.8900000,13850
US1.TWTR_delisted_875018,1,20191219,133600,31.9000000,31.9000000,31.8850000,31.8950000,18871
US1.TWTR_delisted_875018,1,20191219,133700,31.8953000,31.9000000,31.8900000,31.8900000,3543
US1.TWTR_delisted_875018,1,20191219,133800,31.8950000,31.9300000,31.8900000,31.9100000,26322
US1.TWTR_delisted_875018,1,20191219,133900,31.9100000,31.9200000,31.9050000,31.9100000,5300
US1.TWTR_delisted_875018,1,20191219,134000,31.9155000,31.9155000,31.9000000,31.9100000,7103
US1.TWTR_delisted_875018,1,20191219,134100,31.9150000,31.9250000,31.9100000,31.9250000,7211
US1.TWTR_delisted_875018,1,20191219,134200,31.9200000,31.9300000,31.9039000,31.9100000,5923
US1.TWTR_delisted_875018,1,20191219,134300,31.9100000,31.9150000,31.9000000,31.9116000,6756
US1.TWTR_delisted_875018,1,20191219,134400,31.9139000,31.9167000,31.9000000,31.9000000,11649
US1.TWTR_delisted_875018,1,20191219,134500,31.9040000,31.9100000,31.9000000,31.9100000,17095
US1.TWTR_delisted_875018,1,20191219,134600,31.9050000,31.9100000,31.9000000,31.9100000,4250
US1.TWTR_delisted_875018,1,20191219,134700,31.9050000,31.9100000,31.9000000,31.9050000,4155
US1.TWTR_delisted_875018,1,20191219,134800,31.9050000,31.9100000,31.9000000,31.9000000,8978
US1.TWTR_delisted_875018,1,20191219,134900,31.9040000,31.9050000,31.9000000,31.9000000,2328
US1.TWTR_delisted_875018,1,20191219,135000,31.9050000,31.9100000,31.9000000,31.9000000,2540
US1.TWTR_delisted_875018,1,20191219,135100,31.9044000,31.9200000,31.8850000,31.8900000,55183
US1.TWTR_delisted_875018,1,20191219,135200,31.8900000,31.8950000,31.8250000,31.8700000,109673
US1.TWTR_delisted_875018,1,20191219,135300,31.8600000,31.8665000,31.8400000,31.8400000,18994
US1.TWTR_delisted_875018,1,20191219,135400,31.8300000,31.8300000,31.8100000,31.8100000,15880
US1.TWTR_delisted_875018,1,20191219,135500,31.8100000,31.8100000,31.7900000,31.7956000,27749
US1.TWTR_delisted_875018,1,20191219,135600,31.8000000,31.8099000,31.7950000,31.8050000,24875
US1.TWTR_delisted_875018,1,20191219,135700,31.8050000,31.8450000,31.8000000,31.8400000,51428
US1.TWTR_delisted_875018,1,20191219,135800,31.8450000,31.8554000,31.8400000,31.8550000,10213
US1.TWTR_delisted_875018,1,20191219,135900,31.8590000,31.8600000,31.8450000,31.8600000,13056
US1.TWTR_delisted_875018,1,20191219,140000,31.8500000,31.8550000,31.8400000,31.8450000,6812
US1.TWTR_delisted_875018,1,20191219,140100,31.8450000,31.8450000,31.8350000,31.8400000,21028
US1.TWTR_delisted_875018,1,20191219,140200,31.8400000,31.8499000,31.8400000,31.8400000,3316
US1.TWTR_delisted_875018,1,20191219,140300,31.8400000,31.8500000,31.8400000,31.8400000,3315
US1.TWTR_delisted_875018,1,20191219,140400,31.8400000,31.8500000,31.8400000,31.8450000,6575
US1.TWTR_delisted_875018,1,20191219,140500,31.8450000,31.8500000,31.8400000,31.8489000,7403
US1.TWTR_delisted_875018,1,20191219,140600,31.8400000,31.8500000,31.8400000,31.8450000,7564
US1.TWTR_delisted_875018,1,20191219,140700,31.8400000,31.8500000,31.8400000,31.8500000,11349
US1.TWTR_delisted_875018,1,20191219,140800,31.8500000,31.8500000,31.8350000,31.8500000,42510
US1.TWTR_delisted_875018,1,20191219,140900,31.8500000,31.8699000,31.8500000,31.8600000,14124
US1.TWTR_delisted_875018,1,20191219,141000,31.8600000,31.8600000,31.8375000,31.8400000,29318
US1.TWTR_delisted_875018,1,20191219,141100,31.8450000,31.8500000,31.8350000,31.8400000,13215
US1.TWTR_delisted_875018,1,20191219,141200,31.8500000,31.8500000,31.8400000,31.8450000,5020
US1.TWTR_delisted_875018,1,20191219,141300,31.8400000,31.8500000,31.8400000,31.8450000,9954
US1.TWTR_delisted_875018,1,20191219,141400,31.8400000,31.8500000,31.8400000,31.8450000,7590
US1.TWTR_delisted_875018,1,20191219,141500,31.8400000,31.8500000,31.8400000,31.8450000,4394
US1.TWTR_delisted_875018,1,20191219,141600,31.8400000,31.8700000,31.8400000,31.8648000,35236
US1.TWTR_delisted_875018,1,20191219,141700,31.8700000,31.8700000,31.8500000,31.8500000,14201
US1.TWTR_delisted_875018,1,20191219,141800,31.8550000,31.8600000,31.8550000,31.8600000,3077
US1.TWTR_delisted_875018,1,20191219,141900,31.8550000,31.8600000,31.8500000,31.8600000,28770
US1.TWTR_delisted_875018,1,20191219,142000,31.8550000,31.8600000,31.8500000,31.8544000,5499
US1.TWTR_delisted_875018,1,20191219,142100,31.8600000,31.8600000,31.8500000,31.8550000,6268
US1.TWTR_delisted_875018,1,20191219,142200,31.8550000,31.8563000,31.8500000,31.8500000,3484
US1.TWTR_delisted_875018,1,20191219,142300,31.8500000,31.8550000,31.8500000,31.8500000,4300
US1.TWTR_delisted_875018,1,20191219,142400,31.8500000,31.8700000,31.8500000,31.8700000,31481
US1.TWTR_delisted_875018,1,20191219,142500,31.8700000,31.9000000,31.8700000,31.8850000,17512
US1.TWTR_delisted_875018,1,20191219,142600,31.8850000,31.8900000,31.8800000,31.8900000,8735
US1.TWTR_delisted_875018,1,20191219,142700,31.8900000,31.8900000,31.8850000,31.8900000,6050
US1.TWTR_delisted_875018,1,20191219,142800,31.8900000,31.9000000,31.8850000,31.8930000,12399
US1.TWTR_delisted_875018,1,20191219,142900,31.9000000,31.9100000,31.8947000,31.9100000,24857
US1.TWTR_delisted_875018,1,20191219,143000,31.9100000,31.9200000,31.9000000,31.9199000,35609
US1.TWTR_delisted_875018,1,20191219,143100,31.9100000,31.9200000,31.9100000,31.9150000,9461
US1.TWTR_delisted_875018,1,20191219,143200,31.9150000,31.9200000,31.9100000,31.9200000,7412
US1.TWTR_delisted_875018,1,20191219,143300,31.9200000,31.9250000,31.9100000,31.9150000,9902
US1.TWTR_delisted_875018,1,20191219,143400,31.9100000,31.9250000,31.8800000,31.8827000,45465
US1.TWTR_delisted_875018,1,20191219,143500,31.8900000,31.9000000,31.8800000,31.9000000,25533
US1.TWTR_delisted_875018,1,20191219,143600,31.8962000,31.9000000,31.8900000,31.8910000,9457
US1.TWTR_delisted_875018,1,20191219,143700,31.9000000,31.9050000,31.8950000,31.9050000,8525
US1.TWTR_delisted_875018,1,20191219,143800,31.9100000,31.9100000,31.9000000,31.9100000,6818
US1.TWTR_delisted_875018,1,20191219,143900,31.9050000,31.9100000,31.9000000,31.9049000,11290
US1.TWTR_delisted_875018,1,20191219,144000,31.9050000,31.9100000,31.8850000,31.9100000,117370
US1.TWTR_delisted_875018,1,20191219,144100,31.9008000,31.9100000,31.9000000,31.9000000,20569
US1.TWTR_delisted_875018,1,20191219,144200,31.9041000,31.9100000,31.9000000,31.9043000,5717
US1.TWTR_delisted_875018,1,20191219,144300,31.9000000,31.9100000,31.9000000,31.9000000,5559
US1.TWTR_delisted_875018,1,20191219,144400,31.9100000,31.9395000,31.9099000,31.9350000,35520
US1.TWTR_delisted_875018,1,20191219,144500,31.9350000,31.9400000,31.9301000,31.9305000,8873
US1.TWTR_delisted_875018,1,20191219,144600,31.9350000,31.9600000,31.9350000,31.9600000,40443
US1.TWTR_delisted_875018,1,20191219,144700,31.9650000,31.9800000,31.9601000,31.9800000,26910
US1.TWTR_delisted_875018,1,20191219,144800,31.9800000,31.9800000,31.9700000,31.9700000,10631
US1.TWTR_delisted_875018,1,20191219,144900,31.9750000,31.9900000,31.9700000,31.9800000,26817
US1.TWTR_delisted_875018,1,20191219,145000,31.9800000,31.9900000,31.9730000,31.9900000,11575
US1.TWTR_delisted_875018,1,20191219,145100,31.9850000,31.9900000,31.9842000,31.9850000,15837
US1.TWTR_delisted_875018,1,20191219,145200,31.9850000,31.9900000,31.9650000,31.9750000,44980
US1.TWTR_delisted_875018,1,20191219,145300,31.9750000,31.9799000,31.9500000,31.9550000,25164
US1.TWTR_delisted_875018,1,20191219,145400,31.9500000,31.9700000,31.9450000,31.9600000,27217
US1.TWTR_delisted_875018,1,20191219,145500,31.9650000,31.9800000,31.9650000,31.9708000,11333
US1.TWTR_delisted_875018,1,20191219,145600,31.9769000,31.9769000,31.9500000,31.9550000,48076
US1.TWTR_delisted_875018,1,20191219,145700,31.9600000,31.9600000,31.9500000,31.9550000,7016
US1.TWTR_delisted_875018,1,20191219,145800,31.9550000,31.9600000,31.9500000,31.9547000,6337
US1.TWTR_delisted_875018,1,20191219,145900,31.9550000,31.9600000,31.9500000,31.9550000,8508
US1.TWTR_delisted_875018,1,20191219,150000,31.9550000,31.9600000,31.9500000,31.9548000,5372
US1.TWTR_delisted_875018,1,20191219,150100,31.9550000,31.9600000,31.9501000,31.9550000,7216
US1.TWTR_delisted_875018,1,20191219,150200,31.9550000,31.9600000,31.9500000,31.9550000,5757
US1.TWTR_delisted_875018,1,20191219,150300,31.9550000,31.9600000,31.9500000,31.9550000,8695
US1.TWTR_delisted_875018,1,20191219,150400,31.9550000,31.9600000,31.9500000,31.9550000,11223
US1.TWTR_delisted_875018,1,20191219,150500,31.9550000,31.9600000,31.9500000,31.9550000,22323
US1.TWTR_delisted_875018,1,20191219,150600,31.9550000,31.9600000,31.9500000,31.9550000,17130
US1.TWTR_delisted_875018,1,20191219,150700,31.9550000,31.9600000,31.9500000,31.9540000,22483
US1.TWTR_delisted_875018,1,20191219,150800,31.9550000,31.9600000,31.9532000,31.9550000,8798
US1.TWTR_delisted_875018,1,20191219,150900,31.9550000,31.9600000,31.9500000,31.9550000,19643
US1.TWTR_delisted_875018,1,20191219,151000,31.9550000,31.9600000,31.9501000,31.9600000,10741
US1.TWTR_delisted_875018,1,20191219,151100,31.9537000,31.9600000,31.9500000,31.9600000,8349
US1.TWTR_delisted_875018,1,20191219,151200,31.9550000,31.9600000,31.9537000,31.9550000,6359
US1.TWTR_delisted_875018,1,20191219,151300,31.9550000,31.9600000,31.9500000,31.9550000,9582
US1.TWTR_delisted_875018,1,20191219,151400,31.9550000,31.9600000,31.9500000,31.9600000,8108
US1.TWTR_delisted_875018,1,20191219,151500,31.9600000,31.9600000,31.9500000,31.9500000,11106
US1.TWTR_delisted_875018,1,20191219,151600,31.9550000,31.9600000,31.9500000,31.9550000,17696
US1.TWTR_delisted_875018,1,20191219,151700,31.9550000,31.9600000,31.9500000,31.9600000,33990
US1.TWTR_delisted_875018,1,20191219,151800,31.9553000,31.9600000,31.9500000,31.9519000,10166
US1.TWTR_delisted_875018,1,20191219,151900,31.9550000,31.9600000,31.9500000,31.9550000,10053
US1.TWTR_delisted_875018,1,20191219,152000,31.9600000,31.9600000,31.9500000,31.9600000,20140
US1.TWTR_delisted_875018,1,20191219,152100,31.9600000,31.9700000,31.9600000,31.9700000,20827
US1.TWTR_delisted_875018,1,20191219,152200,31.9700000,31.9900000,31.9700000,31.9850000,16290
US1.TWTR_delisted_875018,1,20191219,152300,31.9850000,32.0000000,31.9700000,31.9801000,91542
US1.TWTR_delisted_875018,1,20191219,152400,31.9850000,31.9900000,31.9820000,31.9850000,9613
US1.TWTR_delisted_875018,1,20191219,152500,31.9800000,31.9850000,31.9700000,31.9710000,27467
US1.TWTR_delisted_875018,1,20191219,152600,31.9700000,31.9800000,31.9500000,31.9500000,16616
US1.TWTR_delisted_875018,1,20191219,152700,31.9500000,31.9599000,31.9300000,31.9446000,49027
US1.TWTR_delisted_875018,1,20191219,152800,31.9400000,31.9460000,31.9400000,31.9400000,5998
US1.TWTR_delisted_875018,1,20191219,152900,31.9450000,31.9500000,31.9400000,31.9400000,10747
US1.TWTR_delisted_875018,1,20191219,153000,31.9400000,31.9800000,31.9400000,31.9800000,85478
US1.TWTR_delisted_875018,1,20191219,153100,31.9800000,31.9800000,31.9500000,31.9561000,23689
US1.TWTR_delisted_875018,1,20191219,153200,31.9600000,31.9600000,31.9500000,31.9550000,7343
US1.TWTR_delisted_875018,1,20191219,153300,31.9500000,31.9600000,31.9500000,31.9550000,65008
US1.TWTR_delisted_875018,1,20191219,153400,31.9550000,31.9650000,31.9500000,31.9602000,111832
US1.TWTR_delisted_875018,1,20191219,153500,31.9600000,31.9608000,31.9500000,31.9550000,34547
US1.TWTR_delisted_875018,1,20191219,153600,31.9537000,31.9600000,31.9500000,31.9500000,65373
US1.TWTR_delisted_875018,1,20191219,153700,31.9500000,31.9650000,31.9500000,31.9650000,45265
US1.TWTR_delisted_875018,1,20191219,153800,31.9600000,31.9850000,31.9600000,31.9850000,55504
US1.TWTR_delisted_875018,1,20191219,153900,31.9850000,31.9900000,31.9728000,31.9750000,107784
US1.TWTR_delisted_875018,1,20191219,154000,31.9750000,31.9800000,31.9700000,31.9700000,11642
US1.TWTR_delisted_875018,1,20191219,154100,31.9750000,31.9800000,31.9700000,31.9750000,12522
US1.TWTR_delisted_875018,1,20191219,154200,31.9700000,32.0000000,31.9700000,31.9850000,42730
US1.TWTR_delisted_875018,1,20191219,154300,31.9900000,31.9900000,31.9744000,31.9750000,13350
US1.TWTR_delisted_875018,1,20191219,154400,31.9700000,31.9753000,31.9600000,31.9650000,24936
US1.TWTR_delisted_875018,1,20191219,154500,31.9600000,31.9700000,31.9600000,31.9600000,18334
US1.TWTR_delisted_875018,1,20191219,154600,31.9650000,31.9653000,31.9500000,31.9640000,42368
US1.TWTR_delisted_875018,1,20191219,154700,31.9650000,31.9750000,31.9601000,31.9750000,24438
US1.TWTR_delisted_875018,1,20191219,154800,31.9750000,31.9800000,31.9700000,31.9750000,13004
US1.TWTR_delisted_875018,1,20191219,154900,31.9750000,31.9800000,31.9600000,31.9600000,30061
US1.TWTR_delisted_875018,1,20191219,155000,31.9655000,31.9700000,31.9500000,31.9684000,64194
US1.TWTR_delisted_875018,1,20191219,155100,31.9650000,31.9900000,31.9550000,31.9900000,49771
US1.TWTR_delisted_875018,1,20191219,155200,31.9850000,32.0000000,31.9800000,31.9867000,46387
US1.TWTR_delisted_875018,1,20191219,155300,31.9900000,31.9900000,31.9800000,31.9850000,23592
US1.TWTR_delisted_875018,1,20191219,155400,31.9850000,32.0000000,31.9800000,31.9900000,120164
US1.TWTR_delisted_875018,1,20191219,155500,31.9900000,32.0000000,31.9800000,31.9950000,56702
US1.TWTR_delisted_875018,1,20191219,155600,31.9950000,32.0100000,31.9900000,32.0050000,160341
US1.TWTR_delisted_875018,1,20191219,155700,32.0050000,32.0200000,32.0000000,32.0050000,59246
US1.TWTR_delisted_875018,1,20191219,155800,32.0100000,32.0100000,31.9900000,31.9900000,123622
US1.TWTR_delisted_875018,1,20191219,155900,31.9900000,32.0100000,31.9900000,32.0050000,142772
US1.TWTR_delisted_875018,1,20191219,160000,32.0000000,32.0300000,31.9900000,32.0250000,330196
US1.TWTR_delisted_875018,1,20191220,093100,32.1700000,32.2340000,32.0500000,32.0800000,27946
US1.TWTR_delisted_875018,1,20191220,093200,32.0800000,32.1200000,32.0400000,32.0800000,1424874
US1.TWTR_delisted_875018,1,20191220,093300,32.0831000,32.0831000,31.9300000,31.9300000,87039
US1.TWTR_delisted_875018,1,20191220,093400,31.9400000,31.9688000,31.8300000,31.8400000,96737
US1.TWTR_delisted_875018,1,20191220,093500,31.8400000,31.8600000,31.8000000,31.8100000,39148
US1.TWTR_delisted_875018,1,20191220,093600,31.8101000,31.8800000,31.8019000,31.8400000,41263
US1.TWTR_delisted_875018,1,20191220,093700,31.8374000,31.8700000,31.8002000,31.8006000,48594
US1.TWTR_delisted_875018,1,20191220,093800,31.8006000,31.8300000,31.7700000,31.7900000,46241
US1.TWTR_delisted_875018,1,20191220,093900,31.7900000,31.8259000,31.7800000,31.7959000,30402
US1.TWTR_delisted_875018,1,20191220,094000,31.7950000,31.8038000,31.7601000,31.7900000,48456
US1.TWTR_delisted_875018,1,20191220,094100,31.7900000,31.8100000,31.7634000,31.7800000,64894
US1.TWTR_delisted_875018,1,20191220,094200,31.7800000,31.7800000,31.6600000,31.6790000,107925
US1.TWTR_delisted_875018,1,20191220,094300,31.6800000,31.6981000,31.5400000,31.6600000,138872
US1.TWTR_delisted_875018,1,20191220,094400,31.6600000,31.7700000,31.6500000,31.7300000,124446
US1.TWTR_delisted_875018,1,20191220,094500,31.7400000,31.7853000,31.7300000,31.7853000,32585
US1.TWTR_delisted_875018,1,20191220,094600,31.7855000,31.8500000,31.7650000,31.8200000,98848
US1.TWTR_delisted_875018,1,20191220,094700,31.8100000,31.8700000,31.8090000,31.8500000,32925
US1.TWTR_delisted_875018,1,20191220,094800,31.8500000,31.8700000,31.8100000,31.8100000,17763
US1.TWTR_delisted_875018,1,20191220,094900,31.8048000,31.8350000,31.8000000,31.8200000,34499
US1.TWTR_delisted_875018,1,20191220,095000,31.8200000,31.8500000,31.8100000,31.8150000,20759
US1.TWTR_delisted_875018,1,20191220,095100,31.8200000,31.8500000,31.8150000,31.8500000,29725
US1.TWTR_delisted_875018,1,20191220,095200,31.8500000,31.8500000,31.7800000,31.8001000,42420
US1.TWTR_delisted_875018,1,20191220,095300,31.8000000,31.8337000,31.7901000,31.8100000,19668
US1.TWTR_delisted_875018,1,20191220,095400,31.8050000,31.8200000,31.7900000,31.8000000,37041
US1.TWTR_delisted_875018,1,20191220,095500,31.8100000,31.8200000,31.7800000,31.8100000,16467
US1.TWTR_delisted_875018,1,20191220,095600,31.8100000,31.8400000,31.8000000,31.8200000,9300
US1.TWTR_delisted_875018,1,20191220,095700,31.8250000,31.8250000,31.7900000,31.8100000,18737
US1.TWTR_delisted_875018,1,20191220,095800,31.8100000,31.8300000,31.8080000,31.8300000,7431
US1.TWTR_delisted_875018,1,20191220,095900,31.8200000,31.8250000,31.8019000,31.8250000,16155
US1.TWTR_delisted_875018,1,20191220,100000,31.8200000,31.8300000,31.7900000,31.7900000,17075
US1.TWTR_delisted_875018,1,20191220,100100,31.7900000,31.8200000,31.7900000,31.8100000,22115
US1.TWTR_delisted_875018,1,20191220,100200,31.8100000,31.8200000,31.8100000,31.8100000,17885
US1.TWTR_delisted_875018,1,20191220,100300,31.8100000,31.8250000,31.8050000,31.8200000,16526
US1.TWTR_delisted_875018,1,20191220,100400,31.8200000,31.8500000,31.8200000,31.8500000,15800
US1.TWTR_delisted_875018,1,20191220,100500,31.8500000,31.8500000,31.8300000,31.8316000,38322
US1.TWTR_delisted_875018,1,20191220,100600,31.8300000,31.8850000,31.8300000,31.8850000,42408
US1.TWTR_delisted_875018,1,20191220,100700,31.8835000,31.9100000,31.8700000,31.9100000,15611
US1.TWTR_delisted_875018,1,20191220,100800,31.9100000,31.9400000,31.9100000,31.9400000,21569
US1.TWTR_delisted_875018,1,20191220,100900,31.9300000,31.9450000,31.8850000,31.8850000,37799
US1.TWTR_delisted_875018,1,20191220,101000,31.8800000,31.8850000,31.8442000,31.8600000,20602
US1.TWTR_delisted_875018,1,20191220,101100,31.8650000,31.8650000,31.8300000,31.8400000,14387
US1.TWTR_delisted_875018,1,20191220,101200,31.8343000,31.8401000,31.8050000,31.8100000,38950
US1.TWTR_delisted_875018,1,20191220,101300,31.8100000,31.8150000,31.8000000,31.8076000,9139
US1.TWTR_delisted_875018,1,20191220,101400,31.8100000,31.8100000,31.7900000,31.8050000,29831
US1.TWTR_delisted_875018,1,20191220,101500,31.8050000,31.8400000,31.8000000,31.8200000,33292
US1.TWTR_delisted_875018,1,20191220,101600,31.8151000,31.8300000,31.8150000,31.8150000,10258
US1.TWTR_delisted_875018,1,20191220,101700,31.8199000,31.8400000,31.8000000,31.8020000,13411
US1.TWTR_delisted_875018,1,20191220,101800,31.8050000,31.8200000,31.8000000,31.8050000,10041
US1.TWTR_delisted_875018,1,20191220,101900,31.8100000,31.8250000,31.8050000,31.8150000,10194
US1.TWTR_delisted_875018,1,20191220,102000,31.8150000,31.8200000,31.8000000,31.8000000,12419
US1.TWTR_delisted_875018,1,20191220,102100,31.8100000,31.8200000,31.8000000,31.8150000,19785
US1.TWTR_delisted_875018,1,20191220,102200,31.8200000,31.8550000,31.8200000,31.8550000,15574
US1.TWTR_delisted_875018,1,20191220,102300,31.8500000,31.8781000,31.8400000,31.8700000,11003
US1.TWTR_delisted_875018,1,20191220,102400,31.8750000,31.8800000,31.8500000,31.8500000,15688
US1.TWTR_delisted_875018,1,20191220,102500,31.8500000,31.8600000,31.8500000,31.8600000,6965
US1.TWTR_delisted_875018,1,20191220,102600,31.8600000,31.8700000,31.8350000,31.8400000,20687
US1.TWTR_delisted_875018,1,20191220,102700,31.8399000,31.8600000,31.8399000,31.8600000,19684
US1.TWTR_delisted_875018,1,20191220,102800,31.8700000,31.8800000,31.8600000,31.8800000,9415
US1.TWTR_delisted_875018,1,20191220,102900,31.8800000,31.9650000,31.8800000,31.9600000,44754
US1.TWTR_delisted_875018,1,20191220,103000,31.9600000,31.9700000,31.9400000,31.9400000,35814
US1.TWTR_delisted_875018,1,20191220,103100,31.9480000,31.9700000,31.9400000,31.9622000,16771
US1.TWTR_delisted_875018,1,20191220,103200,31.9659000,31.9800000,31.9600000,31.9700000,18755
US1.TWTR_delisted_875018,1,20191220,103300,31.9700000,32.0000000,31.9670000,31.9900000,48038
US1.TWTR_delisted_875018,1,20191220,103400,31.9850000,32.0000000,31.9850000,32.0000000,20107
US1.TWTR_delisted_875018,1,20191220,103500,31.9968000,32.0800000,31.9968000,32.0700000,66655
US1.TWTR_delisted_875018,1,20191220,103600,32.0601000,32.0800000,32.0501000,32.0767000,26320
US1.TWTR_delisted_875018,1,20191220,103700,32.0800000,32.0900000,32.0700000,32.0850000,35730
US1.TWTR_delisted_875018,1,20191220,103800,32.0900000,32.1000000,32.0200000,32.0200000,73689
US1.TWTR_delisted_875018,1,20191220,103900,32.0300000,32.0800000,32.0250000,32.0800000,33626
US1.TWTR_delisted_875018,1,20191220,104000,32.0759000,32.1200000,32.0700000,32.0956000,65752
US1.TWTR_delisted_875018,1,20191220,104100,32.0950000,32.1200000,32.0900000,32.1000000,47635
US1.TWTR_delisted_875018,1,20191220,104200,32.1000000,32.1400000,32.0950000,32.1306000,47741
US1.TWTR_delisted_875018,1,20191220,104300,32.1399000,32.1500000,32.1000000,32.1039000,43842
US1.TWTR_delisted_875018,1,20191220,104400,32.1043000,32.1100000,32.0400000,32.0450000,29343
US1.TWTR_delisted_875018,1,20191220,104500,32.0450000,32.0500000,32.0204000,32.0450000,31388
US1.TWTR_delisted_875018,1,20191220,104600,32.0500000,32.0600000,32.0221000,32.0400000,54353
US1.TWTR_delisted_875018,1,20191220,104700,32.0300000,32.0400000,32.0300000,32.0350000,8211
US1.TWTR_delisted_875018,1,20191220,104800,32.0350000,32.0400000,31.9900000,31.9950000,66396
US1.TWTR_delisted_875018,1,20191220,104900,31.9900000,31.9950000,31.9550000,31.9550000,39917
US1.TWTR_delisted_875018,1,20191220,105000,31.9587000,31.9800000,31.9549000,31.9750000,24247
US1.TWTR_delisted_875018,1,20191220,105100,31.9743000,31.9900000,31.9600000,31.9800000,29100
US1.TWTR_delisted_875018,1,20191220,105200,31.9750000,31.9900000,31.9741000,31.9850000,13139
US1.TWTR_delisted_875018,1,20191220,105300,31.9850000,31.9900000,31.9800000,31.9850000,11091
US1.TWTR_delisted_875018,1,20191220,105400,31.9830000,31.9900000,31.9700000,31.9851000,23066
US1.TWTR_delisted_875018,1,20191220,105500,31.9850000,32.0300000,31.9800000,32.0250000,21011
US1.TWTR_delisted_875018,1,20191220,105600,32.0250000,32.0500000,32.0200000,32.0450000,22540
US1.TWTR_delisted_875018,1,20191220,105700,32.0450000,32.0800000,32.0450000,32.0800000,42573
US1.TWTR_delisted_875018,1,20191220,105800,32.0750000,32.0900000,32.0727000,32.0800000,26725
US1.TWTR_delisted_875018,1,20191220,105900,32.0750000,32.0900000,32.0750000,32.0900000,40202
US1.TWTR_delisted_875018,1,20191220,110000,32.0900000,32.1200000,32.0800000,32.0800000,43320
US1.TWTR_delisted_875018,1,20191220,110100,32.0900000,32.1300000,32.0850000,32.1300000,46673
US1.TWTR_delisted_875018,1,20191220,110200,32.1300000,32.1500000,32.1300000,32.1450000,16984
US1.TWTR_delisted_875018,1,20191220,110300,32.1450000,32.1500000,32.1323000,32.1400000,40687
US1.TWTR_delisted_875018,1,20191220,110400,32.1400000,32.1500000,32.1300000,32.1500000,24455
US1.TWTR_delisted_875018,1,20191220,110500,32.1400000,32.1450000,32.1150000,32.1200000,25007
US1.TWTR_delisted_875018,1,20191220,110600,32.1200000,32.1300000,32.0750000,32.0800000,71820
US1.TWTR_delisted_875018,1,20191220,110700,32.0800000,32.0900000,32.0700000,32.0900000,14676
US1.TWTR_delisted_875018,1,20191220,110800,32.0850000,32.1400000,32.0850000,32.1204000,38629
US1.TWTR_delisted_875018,1,20191220,110900,32.1300000,32.1400000,32.1200000,32.1300000,20262
US1.TWTR_delisted_875018,1,20191220,111000,32.1300000,32.1700000,32.1300000,32.1654000,31090
US1.TWTR_delisted_875018,1,20191220,111100,32.1600000,32.2000000,32.1500000,32.1950000,45619
US1.TWTR_delisted_875018,1,20191220,111200,32.1900000,32.2300000,32.1900000,32.2050000,85650
US1.TWTR_delisted_875018,1,20191220,111300,32.2000000,32.2100000,32.1900000,32.2050000,16524
US1.TWTR_delisted_875018,1,20191220,111400,32.2050000,32.2050000,32.1850000,32.2000000,23848
US1.TWTR_delisted_875018,1,20191220,111500,32.2000000,32.2100000,32.1900000,32.2050000,29438
US1.TWTR_delisted_875018,1,20191220,111600,32.2000000,32.2200000,32.1850000,32.2000000,76295
US1.TWTR_delisted_875018,1,20191220,111700,32.2100000,32.2100000,32.1600000,32.1750000,33040
US1.TWTR_delisted_875018,1,20191220,111800,32.1750000,32.1800000,32.1400000,32.1500000,21992
US1.TWTR_delisted_875018,1,20191220,111900,32.1600000,32.2100000,32.1550000,32.2080000,19780
US1.TWTR_delisted_875018,1,20191220,112000,32.2050000,32.2400000,32.2050000,32.2400000,36336
US1.TWTR_delisted_875018,1,20191220,112100,32.2350000,32.2500000,32.2200000,32.2251000,19145
US1.TWTR_delisted_875018,1,20191220,112200,32.2200000,32.2300000,32.1900000,32.1922000,23308
US1.TWTR_delisted_875018,1,20191220,112300,32.1900000,32.2068000,32.1900000,32.2050000,16083
US1.TWTR_delisted_875018,1,20191220,112400,32.2001000,32.2100000,32.1900000,32.1900000,10246
US1.TWTR_delisted_875018,1,20191220,112500,32.1900000,32.1976000,32.1600000,32.1600000,30900
US1.TWTR_delisted_875018,1,20191220,112600,32.1600000,32.1700000,32.1400000,32.1400000,11921
US1.TWTR_delisted_875018,1,20191220,112700,32.1400000,32.1550000,32.1100000,32.1300000,32355
US1.TWTR_delisted_875018,1,20191220,112800,32.1200000,32.1500000,32.1200000,32.1400000,14529
US1.TWTR_delisted_875018,1,20191220,112900,32.1350000,32.1750000,32.1350000,32.1650000,17499
US1.TWTR_delisted_875018,1,20191220,113000,32.1699000,32.1800000,32.1600000,32.1663000,8146
US1.TWTR_delisted_875018,1,20191220,113100,32.1699000,32.1900000,32.1650000,32.1650000,18519
US1.TWTR_delisted_875018,1,20191220,113200,32.1700000,32.1700000,32.1300000,32.1450000,30091
US1.TWTR_delisted_875018,1,20191220,113300,32.1500000,32.1500000,32.1000000,32.1002000,21235
US1.TWTR_delisted_875018,1,20191220,113400,32.1100000,32.1500000,32.1050000,32.1350000,21840
US1.TWTR_delisted_875018,1,20191220,113500,32.1400000,32.1550000,32.1200000,32.1300000,20138
US1.TWTR_delisted_875018,1,20191220,113600,32.1300000,32.1450000,32.1200000,32.1350000,9484
US1.TWTR_delisted_875018,1,20191220,113700,32.1399000,32.1400000,32.1000000,32.1100000,28168
US1.TWTR_delisted_875018,1,20191220,113800,32.1100000,32.1300000,32.1050000,32.1200000,14206
US1.TWTR_delisted_875018,1,20191220,113900,32.1200000,32.1500000,32.1150000,32.1400000,21052
US1.TWTR_delisted_875018,1,20191220,114000,32.1399000,32.1400000,32.1200000,32.1400000,21016
US1.TWTR_delisted_875018,1,20191220,114100,32.1350000,32.1400000,32.1250000,32.1305000,7609
US1.TWTR_delisted_875018,1,20191220,114200,32.1400000,32.1400000,32.1100000,32.1100000,25773
US1.TWTR_delisted_875018,1,20191220,114300,32.1150000,32.1400000,32.1100000,32.1350000,21904
US1.TWTR_delisted_875018,1,20191220,114400,32.1300000,32.1300000,32.1200000,32.1250000,29070
US1.TWTR_delisted_875018,1,20191220,114500,32.1200000,32.1300000,32.1145000,32.1237000,19397
US1.TWTR_delisted_875018,1,20191220,114600,32.1250000,32.1400000,32.1200000,32.1300000,17738
US1.TWTR_delisted_875018,1,20191220,114700,32.1350000,32.1500000,32.1300000,32.1500000,6747
US1.TWTR_delisted_875018,1,20191220,114800,32.1400000,32.1500000,32.1400000,32.1400000,8668
US1.TWTR_delisted_875018,1,20191220,114900,32.1300000,32.1500000,32.1200000,32.1450000,24665
US1.TWTR_delisted_875018,1,20191220,115000,32.1450000,32.1500000,32.1400000,32.1443000,10675
US1.TWTR_delisted_875018,1,20191220,115100,32.1450000,32.1700000,32.1450000,32.1650000,23773
US1.TWTR_delisted_875018,1,20191220,115200,32.1663000,32.1900000,32.1600000,32.1900000,24641
US1.TWTR_delisted_875018,1,20191220,115300,32.1900000,32.2000000,32.1800000,32.1865000,13199
US1.TWTR_delisted_875018,1,20191220,115400,32.1850000,32.1900000,32.1701000,32.1850000,15709
US1.TWTR_delisted_875018,1,20191220,115500,32.1850000,32.2000000,32.1800000,32.1850000,25791
US1.TWTR_delisted_875018,1,20191220,115600,32.1850000,32.2000000,32.1800000,32.2000000,8912
US1.TWTR_delisted_875018,1,20191220,115700,32.2000000,32.2000000,32.1900000,32.2000000,18373
US1.TWTR_delisted_875018,1,20191220,115800,32.1950000,32.1950000,32.1600000,32.1750000,28418
US1.TWTR_delisted_875018,1,20191220,115900,32.1800000,32.1850000,32.1700000,32.1733000,7098
US1.TWTR_delisted_875018,1,20191220,120000,32.1700000,32.1750000,32.1500000,32.1700000,33315
US1.TWTR_delisted_875018,1,20191220,120100,32.1700000,32.1800000,32.1400000,32.1400000,100749
US1.TWTR_delisted_875018,1,20191220,120200,32.1400000,32.1500000,32.1342000,32.1450000,33856
US1.TWTR_delisted_875018,1,20191220,120300,32.1450000,32.1700000,32.1400000,32.1650000,67147
US1.TWTR_delisted_875018,1,20191220,120400,32.1625000,32.1625000,32.1400000,32.1500000,27617
US1.TWTR_delisted_875018,1,20191220,120500,32.1500000,32.1500000,32.1400000,32.1450000,10405
US1.TWTR_delisted_875018,1,20191220,120600,32.1450000,32.1500000,32.1200000,32.1350000,10208
US1.TWTR_delisted_875018,1,20191220,120700,32.1350000,32.1400000,32.1250000,32.1350000,18121
US1.TWTR_delisted_875018,1,20191220,120800,32.1400000,32.1500000,32.1300000,32.1300000,27756
US1.TWTR_delisted_875018,1,20191220,120900,32.1250000,32.1300000,32.1100000,32.1300000,16806
US1.TWTR_delisted_875018,1,20191220,121000,32.1250000,32.1600000,32.1250000,32.1560000,21695
US1.TWTR_delisted_875018,1,20191220,121100,32.1500000,32.1700000,32.1500000,32.1700000,13553
US1.TWTR_delisted_875018,1,20191220,121200,32.1650000,32.1650000,32.1300000,32.1450000,21651
US1.TWTR_delisted_875018,1,20191220,121300,32.1500000,32.1550000,32.1400000,32.1550000,7975
US1.TWTR_delisted_875018,1,20191220,121400,32.1550000,32.1900000,32.1550000,32.1862000,11481
US1.TWTR_delisted_875018,1,20191220,121500,32.1850000,32.1900000,32.1600000,32.1700000,25280
US1.TWTR_delisted_875018,1,20191220,121600,32.1700000,32.1800000,32.1500000,32.1500000,15462
US1.TWTR_delisted_875018,1,20191220,121700,32.1500000,32.1600000,32.1400000,32.1500000,14455
US1.TWTR_delisted_875018,1,20191220,121800,32.1450000,32.1600000,32.1404000,32.1599000,9682
US1.TWTR_delisted_875018,1,20191220,121900,32.1550000,32.1700000,32.1300000,32.1350000,15941
US1.TWTR_delisted_875018,1,20191220,122000,32.1352000,32.1600000,32.1350000,32.1550000,6379
US1.TWTR_delisted_875018,1,20191220,122100,32.1530000,32.1900000,32.1500000,32.1850000,16328
US1.TWTR_delisted_875018,1,20191220,122200,32.1848000,32.1900000,32.1800000,32.1850000,20047
US1.TWTR_delisted_875018,1,20191220,122300,32.1827000,32.1900000,32.1700000,32.1850000,24354
US1.TWTR_delisted_875018,1,20191220,122400,32.1800000,32.1900000,32.1800000,32.1900000,30213
US1.TWTR_delisted_875018,1,20191220,122500,32.1800000,32.1900000,32.1700000,32.1850000,31123
US1.TWTR_delisted_875018,1,20191220,122600,32.1800000,32.2000000,32.1800000,32.1943000,22960
US1.TWTR_delisted_875018,1,20191220,122700,32.1900000,32.2000000,32.1900000,32.1950000,2310
US1.TWTR_delisted_875018,1,20191220,122800,32.1950000,32.2000000,32.1800000,32.1885000,18617
US1.TWTR_delisted_875018,1,20191220,122900,32.1850000,32.1900000,32.1650000,32.1700000,28841
US1.TWTR_delisted_875018,1,20191220,123000,32.1650000,32.1750000,32.1600000,32.1750000,7653
US1.TWTR_delisted_875018,1,20191220,123100,32.1750000,32.1900000,32.1700000,32.1900000,24023
US1.TWTR_delisted_875018,1,20191220,123200,32.1900000,32.2000000,32.1828000,32.1900000,9255
US1.TWTR_delisted_875018,1,20191220,123300,32.1900000,32.1900000,32.1800000,32.1812000,8517
US1.TWTR_delisted_875018,1,20191220,123400,32.1900000,32.2000000,32.1850000,32.2000000,13782
US1.TWTR_delisted_875018,1,20191220,123500,32.1950000,32.2000000,32.1800000,32.1816000,19230
US1.TWTR_delisted_875018,1,20191220,123600,32.1850000,32.2000000,32.1800000,32.1850000,10873
US1.TWTR_delisted_875018,1,20191220,123700,32.1800000,32.1800000,32.1400000,32.1500000,78488
US1.TWTR_delisted_875018,1,20191220,123800,32.1500000,32.1600000,32.1400000,32.1498000,29052
US1.TWTR_delisted_875018,1,20191220,123900,32.1400000,32.1500000,32.1400000,32.1450000,20862
US1.TWTR_delisted_875018,1,20191220,124000,32.1500000,32.1600000,32.1403000,32.1451000,27007
US1.TWTR_delisted_875018,1,20191220,124100,32.1400000,32.1400000,32.1250000,32.1300000,14202
US1.TWTR_delisted_875018,1,20191220,124200,32.1300000,32.1342000,32.1150000,32.1150000,14447
US1.TWTR_delisted_875018,1,20191220,124300,32.1149000,32.1350000,32.1100000,32.1300000,6788
US1.TWTR_delisted_875018,1,20191220,124400,32.1350000,32.1500000,32.1250000,32.1400000,20984
US1.TWTR_delisted_875018,1,20191220,124500,32.1300000,32.1301000,32.1200000,32.1301000,17099
US1.TWTR_delisted_875018,1,20191220,124600,32.1300000,32.1350000,32.0943000,32.1100000,44374
US1.TWTR_delisted_875018,1,20191220,124700,32.1019000,32.1019000,32.0800000,32.0900000,19781
US1.TWTR_delisted_875018,1,20191220,124800,32.0800000,32.0900000,32.0700000,32.0704000,23555
US1.TWTR_delisted_875018,1,20191220,124900,32.0799000,32.0800000,32.0600000,32.0650000,14622
US1.TWTR_delisted_875018,1,20191220,125000,32.0600000,32.0800000,32.0543000,32.0600000,32543
US1.TWTR_delisted_875018,1,20191220,125100,32.0650000,32.0700000,32.0600000,32.0600000,8624
US1.TWTR_delisted_875018,1,20191220,125200,32.0600000,32.1000000,32.0600000,32.0967000,28170
US1.TWTR_delisted_875018,1,20191220,125300,32.1000000,32.1100000,32.0900000,32.1100000,13293
US1.TWTR_delisted_875018,1,20191220,125400,32.1100000,32.1200000,32.1000000,32.1200000,15237
US1.TWTR_delisted_875018,1,20191220,125500,32.1150000,32.1300000,32.1000000,32.1050000,22162
US1.TWTR_delisted_875018,1,20191220,125600,32.1052000,32.1200000,32.0900000,32.0941000,19686
US1.TWTR_delisted_875018,1,20191220,125700,32.0950000,32.0950000,32.0800000,32.0850000,3119
US1.TWTR_delisted_875018,1,20191220,125800,32.0800000,32.0850000,32.0600000,32.0701000,16202
US1.TWTR_delisted_875018,1,20191220,125900,32.0669000,32.0700000,32.0500000,32.0500000,25742
US1.TWTR_delisted_875018,1,20191220,130000,32.0500000,32.0600000,32.0500000,32.0600000,13477
US1.TWTR_delisted_875018,1,20191220,130100,32.0500000,32.0600000,32.0500000,32.0531000,3105
US1.TWTR_delisted_875018,1,20191220,130200,32.0500000,32.0600000,32.0380000,32.0500000,14479
US1.TWTR_delisted_875018,1,20191220,130300,32.0550000,32.0750000,32.0500000,32.0610000,24251
US1.TWTR_delisted_875018,1,20191220,130400,32.0600000,32.0700000,32.0600000,32.0650000,6820
US1.TWTR_delisted_875018,1,20191220,130500,32.0650000,32.0650000,32.0500000,32.0500000,14623
US1.TWTR_delisted_875018,1,20191220,130600,32.0450000,32.0700000,32.0450000,32.0650000,21635
US1.TWTR_delisted_875018,1,20191220,130700,32.0602000,32.0700000,32.0500000,32.0520000,11309
US1.TWTR_delisted_875018,1,20191220,130800,32.0572000,32.0572000,32.0300000,32.0350000,15790
US1.TWTR_delisted_875018,1,20191220,130900,32.0350000,32.0600000,32.0350000,32.0550000,10601
US1.TWTR_delisted_875018,1,20191220,131000,32.0550000,32.0700000,32.0500000,32.0550000,12154
US1.TWTR_delisted_875018,1,20191220,131100,32.0550000,32.0750000,32.0500000,32.0750000,20187
US1.TWTR_delisted_875018,1,20191220,131200,32.0650000,32.0700000,32.0600000,32.0700000,4519
US1.TWTR_delisted_875018,1,20191220,131300,32.0650000,32.0900000,32.0650000,32.0858000,9081
US1.TWTR_delisted_875018,1,20191220,131400,32.0850000,32.0900000,32.0630000,32.0630000,13278
US1.TWTR_delisted_875018,1,20191220,131500,32.0600000,32.0650000,32.0500000,32.0550000,8663
US1.TWTR_delisted_875018,1,20191220,131600,32.0550000,32.0600000,32.0500000,32.0600000,14409
US1.TWTR_delisted_875018,1,20191220,131700,32.0500000,32.0750000,32.0500000,32.0650000,20014
US1.TWTR_delisted_875018,1,20191220,131800,32.0700000,32.0700000,32.0600000,32.0700000,4562
US1.TWTR_delisted_875018,1,20191220,131900,32.0650000,32.0700000,32.0600000,32.0601000,5100
US1.TWTR_delisted_875018,1,20191220,132000,32.0650000,32.0800000,32.0600000,32.0700000,10551
US1.TWTR_delisted_875018,1,20191220,132100,32.0750000,32.0850000,32.0700000,32.0750000,27636
US1.TWTR_delisted_875018,1,20191220,132200,32.0800000,32.0900000,32.0800000,32.0800000,5850
US1.TWTR_delisted_875018,1,20191220,132300,32.0866000,32.0900000,32.0600000,32.0800000,33155
US1.TWTR_delisted_875018,1,20191220,132400,32.0800000,32.0900000,32.0700000,32.0750000,9234
US1.TWTR_delisted_875018,1,20191220,132500,32.0800000,32.0800000,32.0700000,32.0740000,5298
US1.TWTR_delisted_875018,1,20191220,132600,32.0700000,32.0800000,32.0600000,32.0699000,16463
US1.TWTR_delisted_875018,1,20191220,132700,32.0700000,32.0700000,32.0600000,32.0681000,2100
US1.TWTR_delisted_875018,1,20191220,132800,32.0600000,32.0950000,32.0600000,32.0950000,16627
US1.TWTR_delisted_875018,1,20191220,132900,32.0900000,32.1000000,32.0900000,32.1000000,16964
US1.TWTR_delisted_875018,1,20191220,133000,32.1000000,32.1100000,32.0900000,32.1000000,28073
US1.TWTR_delisted_875018,1,20191220,133100,32.1000000,32.1000000,32.0800000,32.0900000,19922
US1.TWTR_delisted_875018,1,20191220,133200,32.0832000,32.0900000,32.0700000,32.0900000,14756
US1.TWTR_delisted_875018,1,20191220,133300,32.0900000,32.1000000,32.0800000,32.1000000,6961
US1.TWTR_delisted_875018,1,20191220,133400,32.0950000,32.1000000,32.0790000,32.0900000,25417
US1.TWTR_delisted_875018,1,20191220,133500,32.0850000,32.1000000,32.0800000,32.1000000,6896
US1.TWTR_delisted_875018,1,20191220,133600,32.1000000,32.1300000,32.0950000,32.1300000,37123
US1.TWTR_delisted_875018,1,20191220,133700,32.1267000,32.1350000,32.1250000,32.1301000,11801
US1.TWTR_delisted_875018,1,20191220,133800,32.1400000,32.1400000,32.1300000,32.1350000,3477
US1.TWTR_delisted_875018,1,20191220,133900,32.1350000,32.1400000,32.1200000,32.1252000,29950
US1.TWTR_delisted_875018,1,20191220,134000,32.1300000,32.1300000,32.1200000,32.1300000,30796
US1.TWTR_delisted_875018,1,20191220,134100,32.1201000,32.1500000,32.1201000,32.1258000,25231
US1.TWTR_delisted_875018,1,20191220,134200,32.1200000,32.1300000,32.1150000,32.1200000,12836
US1.TWTR_delisted_875018,1,20191220,134300,32.1100000,32.1200000,32.1000000,32.1100000,18039
US1.TWTR_delisted_875018,1,20191220,134400,32.1050000,32.1100000,32.1000000,32.1050000,5609
US1.TWTR_delisted_875018,1,20191220,134500,32.1000000,32.1200000,32.0950000,32.1148000,32796
US1.TWTR_delisted_875018,1,20191220,134600,32.1200000,32.1500000,32.1100000,32.1311000,23078
US1.TWTR_delisted_875018,1,20191220,134700,32.1300000,32.1350000,32.1200000,32.1350000,10699
US1.TWTR_delisted_875018,1,20191220,134800,32.1300000,32.1400000,32.1200000,32.1200000,18743
US1.TWTR_delisted_875018,1,20191220,134900,32.1266000,32.1300000,32.1200000,32.1250000,31159
US1.TWTR_delisted_875018,1,20191220,135000,32.1250000,32.1300000,32.1200000,32.1250000,3899
US1.TWTR_delisted_875018,1,20191220,135100,32.1200000,32.1300000,32.1048000,32.1101000,26560
US1.TWTR_delisted_875018,1,20191220,135200,32.1149000,32.1200000,32.1000000,32.1150000,8578
US1.TWTR_delisted_875018,1,20191220,135300,32.1200000,32.1300000,32.1100000,32.1100000,13426
US1.TWTR_delisted_875018,1,20191220,135400,32.1100000,32.1300000,32.1050000,32.1250000,7135
US1.TWTR_delisted_875018,1,20191220,135500,32.1230000,32.1300000,32.1200000,32.1300000,5153
US1.TWTR_delisted_875018,1,20191220,135600,32.1250000,32.1300000,32.1200000,32.1250000,18097
US1.TWTR_delisted_875018,1,20191220,135700,32.1250000,32.1500000,32.1200000,32.1451000,9995
US1.TWTR_delisted_875018,1,20191220,135800,32.1500000,32.1550000,32.1395000,32.1400000,25632
US1.TWTR_delisted_875018,1,20191220,135900,32.1308000,32.1400000,32.1300000,32.1350000,8198
US1.TWTR_delisted_875018,1,20191220,140000,32.1339000,32.1400000,32.1300000,32.1350000,5332
US1.TWTR_delisted_875018,1,20191220,140100,32.1350000,32.1400000,32.1300000,32.1399000,4480
US1.TWTR_delisted_875018,1,20191220,140200,32.1400000,32.1400000,32.1200000,32.1300000,10480
US1.TWTR_delisted_875018,1,20191220,140300,32.1200000,32.1450000,32.1200000,32.1200000,19681
US1.TWTR_delisted_875018,1,20191220,140400,32.1200000,32.1300000,32.1100000,32.1150000,18418
US1.TWTR_delisted_875018,1,20191220,140500,32.1150000,32.1150000,32.1000000,32.1150000,13503
US1.TWTR_delisted_875018,1,20191220,140600,32.1100000,32.1250000,32.1100000,32.1235000,10737
US1.TWTR_delisted_875018,1,20191220,140700,32.1300000,32.1300000,32.1100000,32.1150000,8072
US1.TWTR_delisted_875018,1,20191220,140800,32.1150000,32.1200000,32.1100000,32.1150000,4524
US1.TWTR_delisted_875018,1,20191220,140900,32.1100000,32.1199000,32.1100000,32.1150000,6509
US1.TWTR_delisted_875018,1,20191220,141000,32.1150000,32.1300000,32.1100000,32.1200000,46741
US1.TWTR_delisted_875018,1,20191220,141100,32.1300000,32.1350000,32.1200000,32.1350000,18087
US1.TWTR_delisted_875018,1,20191220,141200,32.1350000,32.1450000,32.1300000,32.1350000,16770
US1.TWTR_delisted_875018,1,20191220,141300,32.1383000,32.1400000,32.1300000,32.1400000,3224
US1.TWTR_delisted_875018,1,20191220,141400,32.1350000,32.1350000,32.1200000,32.1200000,21019
US1.TWTR_delisted_875018,1,20191220,141500,32.1250000,32.1500000,32.1250000,32.1450000,33971
US1.TWTR_delisted_875018,1,20191220,141600,32.1400000,32.1500000,32.1400000,32.1447000,26589
US1.TWTR_delisted_875018,1,20191220,141700,32.1500000,32.1500000,32.1400000,32.1500000,8008
US1.TWTR_delisted_875018,1,20191220,141800,32.1450000,32.1500000,32.1400000,32.1450000,6407
US1.TWTR_delisted_875018,1,20191220,141900,32.1450000,32.1450000,32.1200000,32.1350000,35498
US1.TWTR_delisted_875018,1,20191220,142000,32.1400000,32.1400000,32.1200000,32.1200000,12466
US1.TWTR_delisted_875018,1,20191220,142100,32.1200000,32.1300000,32.1200000,32.1200000,20780
US1.TWTR_delisted_875018,1,20191220,142200,32.1250000,32.1300000,32.1200000,32.1200000,17504
US1.TWTR_delisted_875018,1,20191220,142300,32.1200000,32.1300000,32.1200000,32.1200000,13159
US1.TWTR_delisted_875018,1,20191220,142400,32.1297000,32.1300000,32.1000000,32.1100000,25985
US1.TWTR_delisted_875018,1,20191220,142500,32.1012000,32.1150000,32.1000000,32.1100000,20729
US1.TWTR_delisted_875018,1,20191220,142600,32.1100000,32.1100000,32.1000000,32.1052000,7665
US1.TWTR_delisted_875018,1,20191220,142700,32.1000000,32.1100000,32.1000000,32.1100000,8083
US1.TWTR_delisted_875018,1,20191220,142800,32.1050000,32.1050000,32.0750000,32.0801000,41105
US1.TWTR_delisted_875018,1,20191220,142900,32.0823000,32.0900000,32.0800000,32.0850000,15236
US1.TWTR_delisted_875018,1,20191220,143000,32.0900000,32.0900000,32.0800000,32.0900000,6262
US1.TWTR_delisted_875018,1,20191220,143100,32.0876000,32.0900000,32.0800000,32.0900000,8063
US1.TWTR_delisted_875018,1,20191220,143200,32.0800000,32.0900000,32.0800000,32.0899000,4900
US1.TWTR_delisted_875018,1,20191220,143300,32.0800000,32.0900000,32.0600000,32.0600000,30145
US1.TWTR_delisted_875018,1,20191220,143400,32.0700000,32.0900000,32.0650000,32.0900000,24065
US1.TWTR_delisted_875018,1,20191220,143500,32.0900000,32.1000000,32.0900000,32.1000000,6209
US1.TWTR_delisted_875018,1,20191220,143600,32.1000000,32.1000000,32.0900000,32.0950000,16437
US1.TWTR_delisted_875018,1,20191220,143700,32.1000000,32.1050000,32.0950000,32.0999000,28373
US1.TWTR_delisted_875018,1,20191220,143800,32.0950000,32.1000000,32.0900000,32.0950000,10505
US1.TWTR_delisted_875018,1,20191220,143900,32.0900000,32.1000000,32.0800000,32.0900000,24265
US1.TWTR_delisted_875018,1,20191220,144000,32.0850000,32.0900000,32.0700000,32.0850000,15866
US1.TWTR_delisted_875018,1,20191220,144100,32.0800000,32.0900000,32.0750000,32.0800000,18455
US1.TWTR_delisted_875018,1,20191220,144200,32.0800000,32.0850000,32.0700000,32.0750000,22289
US1.TWTR_delisted_875018,1,20191220,144300,32.0750000,32.0750000,32.0500000,32.0500000,34134
US1.TWTR_delisted_875018,1,20191220,144400,32.0550000,32.0600000,32.0300000,32.0400000,33330
US1.TWTR_delisted_875018,1,20191220,144500,32.0450000,32.0500000,32.0400000,32.0450000,18687
US1.TWTR_delisted_875018,1,20191220,144600,32.0450000,32.0600000,32.0400000,32.0600000,27005
US1.TWTR_delisted_875018,1,20191220,144700,32.0600000,32.0600000,32.0500000,32.0550000,6313
US1.TWTR_delisted_875018,1,20191220,144800,32.0550000,32.0700000,32.0500000,32.0700000,23242
US1.TWTR_delisted_875018,1,20191220,144900,32.0650000,32.0800000,32.0606000,32.0800000,6409
US1.TWTR_delisted_875018,1,20191220,145000,32.0700000,32.0800000,32.0600000,32.0700000,16021
US1.TWTR_delisted_875018,1,20191220,145100,32.0750000,32.0935000,32.0700000,32.0935000,23789
US1.TWTR_delisted_875018,1,20191220,145200,32.0950000,32.0950000,32.0600000,32.0750000,19661
US1.TWTR_delisted_875018,1,20191220,145300,32.0800000,32.0900000,32.0600000,32.0700000,22002
US1.TWTR_delisted_875018,1,20191220,145400,32.0700000,32.0750000,32.0500000,32.0600000,19785
US1.TWTR_delisted_875018,1,20191220,145500,32.0550000,32.0625000,32.0300000,32.0400000,21753
US1.TWTR_delisted_875018,1,20191220,145600,32.0382000,32.0400000,32.0250000,32.0346000,72254
US1.TWTR_delisted_875018,1,20191220,145700,32.0300000,32.0400000,32.0300000,32.0344000,16689
US1.TWTR_delisted_875018,1,20191220,145800,32.0354000,32.0500000,32.0300000,32.0499000,21725
US1.TWTR_delisted_875018,1,20191220,145900,32.0472000,32.0500000,32.0400000,32.0500000,9094
US1.TWTR_delisted_875018,1,20191220,150000,32.0500000,32.0700000,32.0400000,32.0650000,25961
US1.TWTR_delisted_875018,1,20191220,150100,32.0700000,32.0800000,32.0700000,32.0800000,7447
US1.TWTR_delisted_875018,1,20191220,150200,32.0800000,32.0800000,32.0600000,32.0800000,40452
US1.TWTR_delisted_875018,1,20191220,150300,32.0700000,32.0800000,32.0700000,32.0750000,10192
US1.TWTR_delisted_875018,1,20191220,150400,32.0750000,32.0800000,32.0600000,32.0700000,12144
US1.TWTR_delisted_875018,1,20191220,150500,32.0700000,32.0700000,32.0600000,32.0700000,13949
US1.TWTR_delisted_875018,1,20191220,150600,32.0658000,32.0700000,32.0600000,32.0700000,16667
US1.TWTR_delisted_875018,1,20191220,150700,32.0650000,32.0950000,32.0600000,32.0950000,43101
US1.TWTR_delisted_875018,1,20191220,150800,32.1000000,32.1000000,32.0950000,32.1000000,6892
US1.TWTR_delisted_875018,1,20191220,150900,32.0950000,32.1000000,32.0900000,32.0950000,16771
US1.TWTR_delisted_875018,1,20191220,151000,32.1000000,32.1000000,32.0800000,32.0900000,36543
US1.TWTR_delisted_875018,1,20191220,151100,32.0800000,32.0900000,32.0800000,32.0800000,8600
US1.TWTR_delisted_875018,1,20191220,151200,32.0900000,32.1000000,32.0850000,32.1000000,18723
US1.TWTR_delisted_875018,1,20191220,151300,32.0950000,32.1000000,32.0900000,32.0950000,21747
US1.TWTR_delisted_875018,1,20191220,151400,32.1000000,32.1100000,32.1000000,32.1100000,18225
US1.TWTR_delisted_875018,1,20191220,151500,32.1100000,32.1200000,32.1000000,32.1100000,18492
US1.TWTR_delisted_875018,1,20191220,151600,32.1150000,32.1200000,32.1100000,32.1150000,16192
US1.TWTR_delisted_875018,1,20191220,151700,32.1166000,32.1200000,32.1100000,32.1100000,18691
US1.TWTR_delisted_875018,1,20191220,151800,32.1150000,32.1200000,32.1100000,32.1100000,25961
US1.TWTR_delisted_875018,1,20191220,151900,32.1200000,32.1400000,32.1050000,32.1300000,82956
US1.TWTR_delisted_875018,1,20191220,152000,32.1300000,32.1400000,32.1200000,32.1400000,26223
US1.TWTR_delisted_875018,1,20191220,152100,32.1300000,32.1500000,32.1300000,32.1400000,40382
US1.TWTR_delisted_875018,1,20191220,152200,32.1350000,32.1450000,32.1350000,32.1350000,19693
US1.TWTR_delisted_875018,1,20191220,152300,32.1350000,32.1400000,32.1300000,32.1400000,4196
US1.TWTR_delisted_875018,1,20191220,152400,32.1400000,32.1400000,32.1100000,32.1150000,32117
US1.TWTR_delisted_875018,1,20191220,152500,32.1100000,32.1200000,32.1100000,32.1150000,13090
US1.TWTR_delisted_875018,1,20191220,152600,32.1100000,32.1200000,32.1100000,32.1144000,15058
US1.TWTR_delisted_875018,1,20191220,152700,32.1200000,32.1300000,32.1150000,32.1300000,26292
US1.TWTR_delisted_875018,1,20191220,152800,32.1300000,32.1350000,32.1200000,32.1300000,23259
US1.TWTR_delisted_875018,1,20191220,152900,32.1250000,32.1300000,32.1200000,32.1210000,22576
US1.TWTR_delisted_875018,1,20191220,153000,32.1250000,32.1253000,32.1050000,32.1050000,32967
US1.TWTR_delisted_875018,1,20191220,153100,32.1100000,32.1100000,32.0700000,32.0750000,64552
US1.TWTR_delisted_875018,1,20191220,153200,32.0800000,32.0900000,32.0650000,32.0900000,39178
US1.TWTR_delisted_875018,1,20191220,153300,32.0900000,32.1000000,32.0810000,32.0950000,17064
US1.TWTR_delisted_875018,1,20191220,153400,32.0900000,32.1000000,32.0900000,32.0950000,11462
US1.TWTR_delisted_875018,1,20191220,153500,32.0950000,32.1000000,32.0800000,32.0950000,85347
US1.TWTR_delisted_875018,1,20191220,153600,32.0950000,32.1100000,32.0950000,32.1000000,41137
US1.TWTR_delisted_875018,1,20191220,153700,32.1000000,32.1200000,32.1000000,32.1150000,28430
US1.TWTR_delisted_875018,1,20191220,153800,32.1150000,32.1300000,32.1000000,32.1220000,87203
US1.TWTR_delisted_875018,1,20191220,153900,32.1250000,32.1300000,32.1200000,32.1300000,6274
US1.TWTR_delisted_875018,1,20191220,154000,32.1300000,32.1400000,32.1200000,32.1200000,71829
US1.TWTR_delisted_875018,1,20191220,154100,32.1250000,32.1300000,32.1100000,32.1100000,29900
US1.TWTR_delisted_875018,1,20191220,154200,32.1150000,32.1200000,32.1000000,32.1000000,18838
US1.TWTR_delisted_875018,1,20191220,154300,32.1050000,32.1050000,32.0900000,32.0950000,59046
US1.TWTR_delisted_875018,1,20191220,154400,32.0950000,32.1200000,32.0900000,32.0915000,84482
US1.TWTR_delisted_875018,1,20191220,154500,32.0950000,32.1100000,32.0901000,32.1050000,26278
US1.TWTR_delisted_875018,1,20191220,154600,32.1050000,32.1100000,32.1000000,32.1000000,20853
US1.TWTR_delisted_875018,1,20191220,154700,32.1050000,32.1100000,32.0900000,32.1050000,94622
US1.TWTR_delisted_875018,1,20191220,154800,32.1000000,32.1100000,32.0900000,32.0900000,48936
US1.TWTR_delisted_875018,1,20191220,154900,32.0950000,32.0950000,32.0700000,32.0750000,50085
US1.TWTR_delisted_875018,1,20191220,155000,32.0750000,32.0800000,32.0400000,32.0400000,59179
US1.TWTR_delisted_875018,1,20191220,155100,32.0450000,32.0500000,32.0400000,32.0400000,84424
US1.TWTR_delisted_875018,1,20191220,155200,32.0450000,32.0700000,32.0400000,32.0650000,107347
US1.TWTR_delisted_875018,1,20191220,155300,32.0700000,32.0700000,32.0600000,32.0600000,41641
US1.TWTR_delisted_875018,1,20191220,155400,32.0600000,32.0800000,32.0600000,32.0800000,97069
US1.TWTR_delisted_875018,1,20191220,155500,32.0799000,32.1400000,32.0799000,32.1300000,110663
US1.TWTR_delisted_875018,1,20191220,155600,32.1400000,32.1700000,32.1400000,32.1700000,247513
US1.TWTR_delisted_875018,1,20191220,155700,32.1650000,32.1800000,32.1600000,32.1650000,182721
US1.TWTR_delisted_875018,1,20191220,155800,32.1650000,32.1700000,32.1400000,32.1550000,452310
US1.TWTR_delisted_875018,1,20191220,155900,32.1501000,32.1600000,32.1400000,32.1400000,99415
US1.TWTR_delisted_875018,1,20191220,160000,32.1450000,32.1490000,32.1200000,32.1350000,312477
US1.TWTR_delisted_875018,1,20191223,093100,32.1300000,32.2400000,32.1300000,32.2100000,231392
US1.TWTR_delisted_875018,1,20191223,093200,32.2152000,32.2300000,32.1706000,32.1885000,31435
US1.TWTR_delisted_875018,1,20191223,093300,32.1900000,32.2000000,32.1400000,32.1950000,32380
US1.TWTR_delisted_875018,1,20191223,093400,32.1921000,32.2000000,32.1000000,32.2000000,81709
US1.TWTR_delisted_875018,1,20191223,093500,32.1900000,32.2500000,32.1900000,32.2150000,62857
US1.TWTR_delisted_875018,1,20191223,093600,32.2100000,32.2800000,32.2100000,32.2500000,37025
US1.TWTR_delisted_875018,1,20191223,093700,32.2400000,32.3100000,32.2350000,32.2749000,45514
US1.TWTR_delisted_875018,1,20191223,093800,32.2700000,32.2700000,32.2100000,32.2350000,47534
US1.TWTR_delisted_875018,1,20191223,093900,32.2400000,32.2800000,32.2400000,32.2600000,36500
US1.TWTR_delisted_875018,1,20191223,094000,32.2600000,32.2700000,32.2100000,32.2148000,27355
US1.TWTR_delisted_875018,1,20191223,094100,32.2100000,32.2100000,32.1810000,32.2000000,28299
US1.TWTR_delisted_875018,1,20191223,094200,32.2150000,32.2200000,32.1410000,32.1600000,32757
US1.TWTR_delisted_875018,1,20191223,094300,32.1500000,32.1815000,32.1200000,32.1801000,50107
US1.TWTR_delisted_875018,1,20191223,094400,32.1900000,32.2200000,32.1848000,32.1895000,23390
US1.TWTR_delisted_875018,1,20191223,094500,32.1900000,32.2350000,32.1900000,32.2350000,17153
US1.TWTR_delisted_875018,1,20191223,094600,32.2320000,32.2320000,32.1200000,32.1300000,36188
US1.TWTR_delisted_875018,1,20191223,094700,32.1300000,32.1300000,32.0466000,32.0650000,95116
US1.TWTR_delisted_875018,1,20191223,094800,32.0700000,32.1300000,32.0700000,32.1300000,41087
US1.TWTR_delisted_875018,1,20191223,094900,32.1298000,32.1600000,32.1200000,32.1450000,26532
US1.TWTR_delisted_875018,1,20191223,095000,32.1500000,32.1550000,32.1200000,32.1550000,25631
US1.TWTR_delisted_875018,1,20191223,095100,32.1550000,32.1600000,32.1200000,32.1224000,19887
US1.TWTR_delisted_875018,1,20191223,095200,32.1200000,32.1700000,32.1000000,32.1550000,36112
US1.TWTR_delisted_875018,1,20191223,095300,32.1600000,32.2100000,32.1500000,32.1950000,33812
US1.TWTR_delisted_875018,1,20191223,095400,32.1900000,32.1995000,32.1700000,32.1750000,23659
US1.TWTR_delisted_875018,1,20191223,095500,32.1700000,32.1799000,32.1140000,32.1140000,16332
US1.TWTR_delisted_875018,1,20191223,095600,32.1100000,32.1100000,32.0800000,32.0819000,15378
US1.TWTR_delisted_875018,1,20191223,095700,32.0800000,32.0800000,32.0500000,32.0500000,28793
US1.TWTR_delisted_875018,1,20191223,095800,32.0550000,32.1000000,32.0400000,32.0800000,39761
US1.TWTR_delisted_875018,1,20191223,095900,32.0900000,32.0984000,32.0350000,32.0650000,25724
US1.TWTR_delisted_875018,1,20191223,100000,32.0650000,32.1000000,32.0600000,32.1000000,16880
US1.TWTR_delisted_875018,1,20191223,100100,32.0980000,32.1100000,32.0800000,32.0801000,22932
US1.TWTR_delisted_875018,1,20191223,100200,32.0900000,32.0953000,32.0700000,32.0824000,21207
US1.TWTR_delisted_875018,1,20191223,100300,32.0900000,32.1250000,32.0850000,32.1000000,37963
US1.TWTR_delisted_875018,1,20191223,100400,32.1000000,32.1058000,32.0600000,32.0777000,31815
US1.TWTR_delisted_875018,1,20191223,100500,32.0700000,32.0800000,32.0600000,32.0800000,18048
US1.TWTR_delisted_875018,1,20191223,100600,32.0832000,32.0900000,32.0650000,32.0700000,11352
US1.TWTR_delisted_875018,1,20191223,100700,32.0746000,32.0800000,32.0600000,32.0650000,20423
US1.TWTR_delisted_875018,1,20191223,100800,32.0700000,32.0799000,32.0637000,32.0788000,9509
US1.TWTR_delisted_875018,1,20191223,100900,32.0750000,32.0900000,32.0700000,32.0800000,14982
US1.TWTR_delisted_875018,1,20191223,101000,32.0900000,32.1000000,32.0600000,32.0699000,13629
US1.TWTR_delisted_875018,1,20191223,101100,32.0650000,32.0700000,32.0400000,32.0600000,23435
US1.TWTR_delisted_875018,1,20191223,101200,32.0600000,32.0950000,32.0600000,32.0799000,11603
US1.TWTR_delisted_875018,1,20191223,101300,32.0783000,32.0783000,32.0450000,32.0450000,10135
US1.TWTR_delisted_875018,1,20191223,101400,32.0400000,32.0470000,32.0000000,32.0001000,88441
US1.TWTR_delisted_875018,1,20191223,101500,32.0000000,32.0120000,31.9900000,31.9950000,64269
US1.TWTR_delisted_875018,1,20191223,101600,32.0200000,32.0304000,32.0150000,32.0250000,20407
US1.TWTR_delisted_875018,1,20191223,101700,32.0216000,32.0500000,32.0200000,32.0450000,21051
US1.TWTR_delisted_875018,1,20191223,101800,32.0500000,32.0850000,32.0400000,32.0756000,16581
US1.TWTR_delisted_875018,1,20191223,101900,32.0798000,32.1100000,32.0738000,32.1100000,25982
US1.TWTR_delisted_875018,1,20191223,102000,32.1100000,32.1150000,32.0700000,32.0800000,40868
US1.TWTR_delisted_875018,1,20191223,102100,32.0772000,32.0800000,32.0500000,32.0600000,18278
US1.TWTR_delisted_875018,1,20191223,102200,32.0600000,32.1100000,32.0600000,32.1100000,13993
US1.TWTR_delisted_875018,1,20191223,102300,32.1100000,32.1150000,32.0800000,32.1010000,25902
US1.TWTR_delisted_875018,1,20191223,102400,32.1100000,32.1100000,32.1000000,32.1100000,5064
US1.TWTR_delisted_875018,1,20191223,102500,32.1100000,32.1100000,32.0800000,32.0800000,19910
US1.TWTR_delisted_875018,1,20191223,102600,32.0800000,32.0800000,32.0700000,32.0750000,4432
US1.TWTR_delisted_875018,1,20191223,102700,32.0750000,32.0800000,32.0600000,32.0750000,13622
US1.TWTR_delisted_875018,1,20191223,102800,32.0800000,32.1000000,32.0750000,32.0800000,13923
US1.TWTR_delisted_875018,1,20191223,102900,32.0800000,32.0800000,32.0500000,32.0600000,20697
US1.TWTR_delisted_875018,1,20191223,103000,32.0630000,32.1200000,32.0500000,32.1100000,78075
US1.TWTR_delisted_875018,1,20191223,103100,32.1050000,32.1200000,32.0950000,32.1000000,39816
US1.TWTR_delisted_875018,1,20191223,103200,32.1100000,32.1101000,32.1000000,32.1101000,15955
US1.TWTR_delisted_875018,1,20191223,103300,32.1101000,32.1500000,32.1101000,32.1500000,55030
US1.TWTR_delisted_875018,1,20191223,103400,32.1485000,32.1600000,32.1400000,32.1600000,7488
US1.TWTR_delisted_875018,1,20191223,103500,32.1580000,32.1900000,32.1500000,32.1801000,35988
US1.TWTR_delisted_875018,1,20191223,103600,32.1800000,32.1800000,32.1650000,32.1750000,14309
US1.TWTR_delisted_875018,1,20191223,103700,32.1800000,32.1900000,32.1700000,32.1700000,16375
US1.TWTR_delisted_875018,1,20191223,103800,32.1700000,32.2000000,32.1700000,32.1950000,21396
US1.TWTR_delisted_875018,1,20191223,103900,32.1902000,32.2050000,32.1900000,32.2000000,14247
US1.TWTR_delisted_875018,1,20191223,104000,32.2000000,32.2200000,32.2000000,32.2200000,13188
US1.TWTR_delisted_875018,1,20191223,104100,32.2200000,32.2200000,32.2000000,32.2000000,27283
US1.TWTR_delisted_875018,1,20191223,104200,32.2050000,32.2200000,32.2050000,32.2100000,7568
US1.TWTR_delisted_875018,1,20191223,104300,32.2100000,32.2110000,32.2000000,32.2099000,8384
US1.TWTR_delisted_875018,1,20191223,104400,32.2003000,32.2050000,32.1700000,32.1800000,20750
US1.TWTR_delisted_875018,1,20191223,104500,32.1700000,32.2000000,32.1700000,32.2000000,18063
US1.TWTR_delisted_875018,1,20191223,104600,32.2000000,32.2100000,32.1700000,32.1752000,26182
US1.TWTR_delisted_875018,1,20191223,104700,32.1750000,32.1900000,32.1700000,32.1900000,13198
US1.TWTR_delisted_875018,1,20191223,104800,32.1850000,32.2000000,32.1800000,32.1900000,9948
US1.TWTR_delisted_875018,1,20191223,104900,32.1800000,32.1950000,32.1800000,32.1921000,3853
US1.TWTR_delisted_875018,1,20191223,105000,32.1931000,32.2000000,32.1900000,32.1900000,13090
US1.TWTR_delisted_875018,1,20191223,105100,32.1950000,32.2100000,32.1900000,32.1950000,52351
US1.TWTR_delisted_875018,1,20191223,105200,32.1950000,32.1969000,32.1700000,32.1969000,25715
US1.TWTR_delisted_875018,1,20191223,105300,32.1950000,32.2090000,32.1900000,32.2090000,9452
US1.TWTR_delisted_875018,1,20191223,105400,32.2029000,32.2500000,32.2000000,32.2451000,38601
US1.TWTR_delisted_875018,1,20191223,105500,32.2400000,32.2500000,32.2300000,32.2396000,17250
US1.TWTR_delisted_875018,1,20191223,105600,32.2350000,32.2400000,32.2200000,32.2231000,14944
US1.TWTR_delisted_875018,1,20191223,105700,32.2252000,32.2400000,32.2200000,32.2239000,13265
US1.TWTR_delisted_875018,1,20191223,105800,32.2262000,32.2400000,32.2262000,32.2350000,7071
US1.TWTR_delisted_875018,1,20191223,105900,32.2400000,32.2400000,32.2300000,32.2350000,3694
US1.TWTR_delisted_875018,1,20191223,110000,32.2350000,32.2800000,32.2300000,32.2600000,44654
US1.TWTR_delisted_875018,1,20191223,110100,32.2600000,32.2700000,32.2500000,32.2600000,11703
US1.TWTR_delisted_875018,1,20191223,110200,32.2700000,32.2700000,32.2500000,32.2600000,22542
US1.TWTR_delisted_875018,1,20191223,110300,32.2572000,32.2600000,32.2500000,32.2600000,12104
US1.TWTR_delisted_875018,1,20191223,110400,32.2600000,32.2600000,32.2500000,32.2500000,26448
US1.TWTR_delisted_875018,1,20191223,110500,32.2500000,32.2600000,32.2500000,32.2500000,6586
US1.TWTR_delisted_875018,1,20191223,110600,32.2600000,32.2600000,32.2500000,32.2500000,7763
US1.TWTR_delisted_875018,1,20191223,110700,32.2550000,32.2600000,32.2500000,32.2500000,9543
US1.TWTR_delisted_875018,1,20191223,110800,32.2500000,32.2600000,32.2400000,32.2500000,25588
US1.TWTR_delisted_875018,1,20191223,110900,32.2500000,32.2600000,32.2500000,32.2600000,14658
US1.TWTR_delisted_875018,1,20191223,111000,32.2550000,32.2800000,32.2520000,32.2750000,20169
US1.TWTR_delisted_875018,1,20191223,111100,32.2700000,32.2800000,32.2700000,32.2750000,6495
US1.TWTR_delisted_875018,1,20191223,111200,32.2700000,32.2700000,32.2600000,32.2600000,14862
US1.TWTR_delisted_875018,1,20191223,111300,32.2600000,32.2900000,32.2600000,32.2850000,37469
US1.TWTR_delisted_875018,1,20191223,111400,32.2850000,32.3000000,32.2700000,32.3000000,32109
US1.TWTR_delisted_875018,1,20191223,111500,32.3000000,32.3600000,32.2950000,32.3600000,122836
US1.TWTR_delisted_875018,1,20191223,111600,32.3550000,32.3800000,32.3445000,32.3445000,58965
US1.TWTR_delisted_875018,1,20191223,111700,32.3500000,32.3600000,32.3400000,32.3500000,16511
US1.TWTR_delisted_875018,1,20191223,111800,32.3550000,32.3600000,32.3225000,32.3300000,18942
US1.TWTR_delisted_875018,1,20191223,111900,32.3350000,32.3400000,32.3300000,32.3307000,5617
US1.TWTR_delisted_875018,1,20191223,112000,32.3306000,32.3385000,32.3100000,32.3100000,12629
US1.TWTR_delisted_875018,1,20191223,112100,32.3185000,32.3557000,32.3100000,32.3557000,24909
US1.TWTR_delisted_875018,1,20191223,112200,32.3550000,32.3800000,32.3400000,32.3750000,23559
US1.TWTR_delisted_875018,1,20191223,112300,32.3800000,32.3900000,32.3747000,32.3800000,19690
US1.TWTR_delisted_875018,1,20191223,112400,32.3700000,32.4000000,32.3700000,32.3901000,12683
US1.TWTR_delisted_875018,1,20191223,112500,32.3950000,32.4000000,32.3832000,32.3988000,25862
US1.TWTR_delisted_875018,1,20191223,112600,32.3977000,32.4000000,32.3800000,32.3800000,18860
US1.TWTR_delisted_875018,1,20191223,112700,32.3850000,32.4000000,32.3800000,32.4000000,25553
US1.TWTR_delisted_875018,1,20191223,112800,32.3990000,32.4300000,32.3950000,32.4100000,138813
US1.TWTR_delisted_875018,1,20191223,112900,32.4200000,32.4450000,32.4101000,32.4400000,47484
US1.TWTR_delisted_875018,1,20191223,113000,32.4400000,32.4500000,32.4200000,32.4244000,41570
US1.TWTR_delisted_875018,1,20191223,113100,32.4200000,32.4600000,32.4200000,32.4500000,42964
US1.TWTR_delisted_875018,1,20191223,113200,32.4450000,32.4900000,32.4400000,32.4900000,65900
US1.TWTR_delisted_875018,1,20191223,113300,32.4885000,32.4900000,32.4500000,32.4850000,40099
US1.TWTR_delisted_875018,1,20191223,113400,32.4900000,32.5600000,32.4800000,32.5400000,183040
US1.TWTR_delisted_875018,1,20191223,113500,32.5400000,32.5500000,32.5200000,32.5500000,43267
US1.TWTR_delisted_875018,1,20191223,113600,32.5444000,32.5500000,32.5049000,32.5049000,34633
US1.TWTR_delisted_875018,1,20191223,113700,32.5022000,32.5400000,32.4950000,32.5300000,60247
US1.TWTR_delisted_875018,1,20191223,113800,32.5300000,32.5400000,32.5100000,32.5300000,27010
US1.TWTR_delisted_875018,1,20191223,113900,32.5299000,32.5300000,32.5100000,32.5300000,25190
US1.TWTR_delisted_875018,1,20191223,114000,32.5300000,32.5300000,32.5200000,32.5299000,11710
US1.TWTR_delisted_875018,1,20191223,114100,32.5250000,32.5300000,32.5100000,32.5300000,31668
US1.TWTR_delisted_875018,1,20191223,114200,32.5300000,32.5500000,32.5200000,32.5450000,53050
US1.TWTR_delisted_875018,1,20191223,114300,32.5450000,32.5900000,32.5406000,32.5900000,76971
US1.TWTR_delisted_875018,1,20191223,114400,32.5800000,32.5900000,32.5650000,32.5700000,32382
US1.TWTR_delisted_875018,1,20191223,114500,32.5777000,32.5785000,32.5400000,32.5450000,26985
US1.TWTR_delisted_875018,1,20191223,114600,32.5450000,32.5600000,32.5200000,32.5501000,29488
US1.TWTR_delisted_875018,1,20191223,114700,32.5600000,32.5800000,32.5550000,32.5750000,25142
US1.TWTR_delisted_875018,1,20191223,114800,32.5700000,32.5800000,32.5500000,32.5550000,16819
US1.TWTR_delisted_875018,1,20191223,114900,32.5500000,32.5700000,32.5500000,32.5600000,14163
US1.TWTR_delisted_875018,1,20191223,115000,32.5500000,32.5600000,32.5300000,32.5449000,37211
US1.TWTR_delisted_875018,1,20191223,115100,32.5450000,32.5600000,32.5450000,32.5500000,9308
US1.TWTR_delisted_875018,1,20191223,115200,32.5500000,32.5500000,32.5100000,32.5171000,43017
US1.TWTR_delisted_875018,1,20191223,115300,32.5167000,32.5200000,32.5100000,32.5100000,17880
US1.TWTR_delisted_875018,1,20191223,115400,32.5100000,32.5100000,32.4900000,32.4950000,27545
US1.TWTR_delisted_875018,1,20191223,115500,32.4900000,32.5100000,32.4850000,32.5099000,58123
US1.TWTR_delisted_875018,1,20191223,115600,32.5035000,32.5100000,32.4750000,32.4800000,11799
US1.TWTR_delisted_875018,1,20191223,115700,32.4800000,32.5000000,32.4785000,32.4850000,13973
US1.TWTR_delisted_875018,1,20191223,115800,32.4850000,32.5000000,32.4700000,32.4944000,21565
US1.TWTR_delisted_875018,1,20191223,115900,32.4999000,32.5200000,32.4950000,32.5147000,16249
US1.TWTR_delisted_875018,1,20191223,120000,32.5200000,32.5300000,32.5128000,32.5150000,22131
US1.TWTR_delisted_875018,1,20191223,120100,32.5150000,32.5200000,32.5000000,32.5134000,18687
US1.TWTR_delisted_875018,1,20191223,120200,32.5100000,32.5100000,32.5000000,32.5029000,4832
US1.TWTR_delisted_875018,1,20191223,120300,32.5085000,32.5085000,32.4900000,32.4950000,14772
US1.TWTR_delisted_875018,1,20191223,120400,32.5000000,32.5350000,32.5000000,32.5000000,46371
US1.TWTR_delisted_875018,1,20191223,120500,32.5075000,32.5100000,32.4900000,32.4950000,22215
US1.TWTR_delisted_875018,1,20191223,120600,32.5000000,32.5000000,32.4700000,32.4713000,15536
US1.TWTR_delisted_875018,1,20191223,120700,32.4750000,32.4900000,32.4600000,32.4800000,17184
US1.TWTR_delisted_875018,1,20191223,120800,32.4850000,32.5000000,32.4800000,32.5000000,5418
US1.TWTR_delisted_875018,1,20191223,120900,32.5000000,32.5150000,32.4923000,32.5050000,12568
US1.TWTR_delisted_875018,1,20191223,121000,32.5050000,32.5100000,32.5000000,32.5076000,9209
US1.TWTR_delisted_875018,1,20191223,121100,32.5000000,32.5050000,32.4900000,32.4970000,7595
US1.TWTR_delisted_875018,1,20191223,121200,32.5000000,32.5000000,32.4800000,32.4850000,7693
US1.TWTR_delisted_875018,1,20191223,121300,32.4900000,32.4900000,32.4800000,32.4841000,12353
US1.TWTR_delisted_875018,1,20191223,121400,32.4900000,32.5000000,32.4800000,32.4900000,10464
US1.TWTR_delisted_875018,1,20191223,121500,32.4950000,32.5100000,32.4900000,32.4950000,13643
US1.TWTR_delisted_875018,1,20191223,121600,32.4900000,32.5000000,32.4800000,32.4899000,9737
US1.TWTR_delisted_875018,1,20191223,121700,32.4850000,32.5000000,32.4800000,32.4850000,11707
US1.TWTR_delisted_875018,1,20191223,121800,32.4900000,32.4900000,32.4750000,32.4750000,8182
US1.TWTR_delisted_875018,1,20191223,121900,32.4765000,32.4765000,32.4700000,32.4745000,2581
US1.TWTR_delisted_875018,1,20191223,122000,32.4800000,32.4800000,32.4600000,32.4700000,13939
US1.TWTR_delisted_875018,1,20191223,122100,32.4646000,32.4700000,32.4500000,32.4700000,17177
US1.TWTR_delisted_875018,1,20191223,122200,32.4659000,32.4800000,32.4450000,32.4701000,30994
US1.TWTR_delisted_875018,1,20191223,122300,32.4730000,32.4800000,32.4700000,32.4700000,6695
US1.TWTR_delisted_875018,1,20191223,122400,32.4750000,32.5200000,32.4750000,32.5150000,22377
US1.TWTR_delisted_875018,1,20191223,122500,32.5100000,32.5269000,32.4818000,32.4950000,31180
US1.TWTR_delisted_875018,1,20191223,122600,32.4900000,32.5000000,32.4800000,32.4800000,13437
US1.TWTR_delisted_875018,1,20191223,122700,32.4850000,32.5100000,32.4800000,32.5100000,37719
US1.TWTR_delisted_875018,1,20191223,122800,32.5100000,32.5299000,32.5100000,32.5250000,4050
US1.TWTR_delisted_875018,1,20191223,122900,32.5200000,32.5250000,32.5100000,32.5100000,17215
US1.TWTR_delisted_875018,1,20191223,123000,32.5199000,32.5199000,32.5000000,32.5050000,6020
US1.TWTR_delisted_875018,1,20191223,123100,32.5050000,32.5100000,32.4950000,32.5000000,21148
US1.TWTR_delisted_875018,1,20191223,123200,32.5050000,32.5100000,32.5000000,32.5050000,5554
US1.TWTR_delisted_875018,1,20191223,123300,32.5000000,32.5200000,32.5000000,32.5150000,14412
US1.TWTR_delisted_875018,1,20191223,123400,32.5200000,32.5400000,32.5100000,32.5400000,41632
US1.TWTR_delisted_875018,1,20191223,123500,32.5400000,32.5400000,32.5200000,32.5241000,23016
US1.TWTR_delisted_875018,1,20191223,123600,32.5218000,32.5250000,32.5000000,32.5050000,14716
US1.TWTR_delisted_875018,1,20191223,123700,32.5054000,32.5100000,32.5000000,32.5050000,6879
US1.TWTR_delisted_875018,1,20191223,123800,32.5050000,32.5100000,32.5000000,32.5100000,8998
US1.TWTR_delisted_875018,1,20191223,123900,32.5071000,32.5200000,32.5000000,32.5187000,29621
US1.TWTR_delisted_875018,1,20191223,124000,32.5199000,32.5450000,32.5147000,32.5450000,16354
US1.TWTR_delisted_875018,1,20191223,124100,32.5450000,32.5500000,32.5375000,32.5450000,22489
US1.TWTR_delisted_875018,1,20191223,124200,32.5453000,32.5600000,32.5401000,32.5505000,25201
US1.TWTR_delisted_875018,1,20191223,124300,32.5600000,32.5600000,32.5400000,32.5450000,81009
US1.TWTR_delisted_875018,1,20191223,124400,32.5433000,32.5700000,32.5400000,32.5700000,31934
US1.TWTR_delisted_875018,1,20191223,124500,32.5700000,32.5983000,32.5650000,32.5900000,43067
US1.TWTR_delisted_875018,1,20191223,124600,32.5801000,32.6100000,32.5801000,32.6093000,79024
US1.TWTR_delisted_875018,1,20191223,124700,32.6100000,32.6100000,32.5610000,32.5885000,44024
US1.TWTR_delisted_875018,1,20191223,124800,32.5900000,32.6200000,32.5800000,32.6142000,38503
US1.TWTR_delisted_875018,1,20191223,124900,32.6200000,32.6200000,32.5750000,32.5800000,50616
US1.TWTR_delisted_875018,1,20191223,125000,32.5800000,32.6300000,32.5700000,32.6200000,146068
US1.TWTR_delisted_875018,1,20191223,125100,32.6300000,32.6500000,32.6200000,32.6500000,104823
US1.TWTR_delisted_875018,1,20191223,125200,32.6450000,32.6900000,32.6400000,32.6800000,59855
US1.TWTR_delisted_875018,1,20191223,125300,32.6800000,32.6871000,32.6600000,32.6600000,34680
US1.TWTR_delisted_875018,1,20191223,125400,32.6650000,32.7000000,32.6600000,32.6925000,31601
US1.TWTR_delisted_875018,1,20191223,125500,32.6950000,32.7300000,32.6901000,32.6944000,111901
US1.TWTR_delisted_875018,1,20191223,125600,32.7000000,32.7100000,32.6800000,32.6822000,52862
US1.TWTR_delisted_875018,1,20191223,125700,32.6850000,32.6899000,32.6500000,32.6550000,43514
US1.TWTR_delisted_875018,1,20191223,125800,32.6500000,32.6650000,32.6500000,32.6545000,18092
US1.TWTR_delisted_875018,1,20191223,125900,32.6600000,32.7000000,32.6600000,32.7000000,30301
US1.TWTR_delisted_875018,1,20191223,130000,32.6999000,32.7799000,32.6999000,32.7700000,164288
US1.TWTR_delisted_875018,1,20191223,130100,32.7650000,32.7650000,32.7100000,32.7100000,89082
US1.TWTR_delisted_875018,1,20191223,130200,32.7100000,32.7800000,32.7000000,32.7800000,81567
US1.TWTR_delisted_875018,1,20191223,130300,32.7800000,32.7900000,32.7700000,32.7800000,83504
US1.TWTR_delisted_875018,1,20191223,130400,32.7899000,32.8000000,32.7450000,32.7550000,75223
US1.TWTR_delisted_875018,1,20191223,130500,32.7566000,32.7650000,32.7500000,32.7600000,33770
US1.TWTR_delisted_875018,1,20191223,130600,32.7600000,32.7700000,32.7258000,32.7258000,41584
US1.TWTR_delisted_875018,1,20191223,130700,32.7350000,32.7500000,32.7200000,32.7400000,38655
US1.TWTR_delisted_875018,1,20191223,130800,32.7499000,32.7600000,32.7400000,32.7450000,47221
US1.TWTR_delisted_875018,1,20191223,130900,32.7450000,32.7450000,32.7200000,32.7253000,23610
US1.TWTR_delisted_875018,1,20191223,131000,32.7250000,32.7300000,32.7000000,32.7300000,42803
US1.TWTR_delisted_875018,1,20191223,131100,32.7350000,32.7500000,32.7200000,32.7450000,36041
US1.TWTR_delisted_875018,1,20191223,131200,32.7400000,32.7450000,32.7150000,32.7150000,25314
US1.TWTR_delisted_875018,1,20191223,131300,32.7200000,32.7250000,32.7050000,32.7159000,50991
US1.TWTR_delisted_875018,1,20191223,131400,32.7100000,32.7150000,32.6800000,32.7050000,42513
US1.TWTR_delisted_875018,1,20191223,131500,32.7050000,32.7099000,32.6600000,32.6650000,28238
US1.TWTR_delisted_875018,1,20191223,131600,32.6600000,32.6650000,32.6500000,32.6650000,36714
US1.TWTR_delisted_875018,1,20191223,131700,32.6650000,32.6899000,32.6600000,32.6850000,32636
US1.TWTR_delisted_875018,1,20191223,131800,32.6850000,32.6900000,32.6600000,32.6750000,14862
US1.TWTR_delisted_875018,1,20191223,131900,32.6700000,32.6800000,32.6600000,32.6700000,21564
US1.TWTR_delisted_875018,1,20191223,132000,32.6800000,32.6900000,32.6800000,32.6850000,23280
US1.TWTR_delisted_875018,1,20191223,132100,32.6850000,32.6850000,32.6500000,32.6650000,29560
US1.TWTR_delisted_875018,1,20191223,132200,32.6700000,32.6700000,32.6500000,32.6650000,24357
US1.TWTR_delisted_875018,1,20191223,132300,32.6600000,32.6650000,32.6400000,32.6550000,26749
US1.TWTR_delisted_875018,1,20191223,132400,32.6572000,32.6600000,32.6300000,32.6350000,19617
US1.TWTR_delisted_875018,1,20191223,132500,32.6300000,32.6600000,32.6300000,32.6460000,48980
US1.TWTR_delisted_875018,1,20191223,132600,32.6499000,32.6499000,32.6200000,32.6200000,51850
US1.TWTR_delisted_875018,1,20191223,132700,32.6150000,32.6300000,32.6000000,32.6100000,36761
US1.TWTR_delisted_875018,1,20191223,132800,32.6190000,32.6300000,32.6064000,32.6250000,18678
US1.TWTR_delisted_875018,1,20191223,132900,32.6250000,32.6300000,32.6000000,32.6282000,27098
US1.TWTR_delisted_875018,1,20191223,133000,32.6300000,32.6300000,32.6100000,32.6100000,19641
US1.TWTR_delisted_875018,1,20191223,133100,32.6156000,32.6250000,32.6000000,32.6050000,25591
US1.TWTR_delisted_875018,1,20191223,133200,32.6000000,32.6250000,32.5900000,32.5900000,41830
US1.TWTR_delisted_875018,1,20191223,133300,32.5900000,32.6000000,32.5800000,32.5950000,45451
US1.TWTR_delisted_875018,1,20191223,133400,32.6000000,32.6000000,32.5850000,32.5900000,26869
US1.TWTR_delisted_875018,1,20191223,133500,32.5850000,32.5900000,32.5630000,32.5701000,26514
US1.TWTR_delisted_875018,1,20191223,133600,32.5750000,32.5900000,32.5700000,32.5800000,26049
US1.TWTR_delisted_875018,1,20191223,133700,32.5800000,32.6000000,32.5700000,32.5900000,55646
US1.TWTR_delisted_875018,1,20191223,133800,32.5931000,32.6050000,32.5900000,32.5900000,32866
US1.TWTR_delisted_875018,1,20191223,133900,32.5900000,32.6000000,32.5800000,32.5866000,27904
US1.TWTR_delisted_875018,1,20191223,134000,32.5850000,32.5900000,32.5600000,32.5800000,29693
US1.TWTR_delisted_875018,1,20191223,134100,32.5800000,32.5900000,32.5800000,32.5800000,8848
US1.TWTR_delisted_875018,1,20191223,134200,32.5700000,32.5800000,32.5700000,32.5800000,12600
US1.TWTR_delisted_875018,1,20191223,134300,32.5750000,32.5800000,32.5700000,32.5800000,4338
US1.TWTR_delisted_875018,1,20191223,134400,32.5750000,32.5854000,32.5600000,32.5701000,33200
US1.TWTR_delisted_875018,1,20191223,134500,32.5750000,32.5800000,32.5150000,32.5150000,189286
US1.TWTR_delisted_875018,1,20191223,134600,32.5150000,32.5200000,32.5000000,32.5000000,37338
US1.TWTR_delisted_875018,1,20191223,134700,32.5100000,32.5100000,32.5000000,32.5050000,22732
US1.TWTR_delisted_875018,1,20191223,134800,32.5100000,32.5168000,32.4800000,32.5100000,161101
US1.TWTR_delisted_875018,1,20191223,134900,32.5139000,32.5139000,32.4750000,32.4943000,31410
US1.TWTR_delisted_875018,1,20191223,135000,32.4900000,32.5100000,32.4900000,32.5084000,22904
US1.TWTR_delisted_875018,1,20191223,135100,32.5050000,32.5070000,32.4946000,32.4950000,6695
US1.TWTR_delisted_875018,1,20191223,135200,32.4950000,32.5000000,32.4900000,32.4900000,11331
US1.TWTR_delisted_875018,1,20191223,135300,32.4950000,32.5050000,32.4900000,32.5000000,17314
US1.TWTR_delisted_875018,1,20191223,135400,32.4967000,32.5000000,32.4900000,32.4950000,22907
US1.TWTR_delisted_875018,1,20191223,135500,32.4950000,32.5000000,32.4900000,32.5000000,9080
US1.TWTR_delisted_875018,1,20191223,135600,32.4973000,32.5000000,32.4700000,32.4800000,21492
US1.TWTR_delisted_875018,1,20191223,135700,32.4750000,32.4772000,32.4700000,32.4700000,14730
US1.TWTR_delisted_875018,1,20191223,135800,32.4750000,32.5100000,32.4600000,32.5100000,31862
US1.TWTR_delisted_875018,1,20191223,135900,32.5100000,32.5400000,32.5100000,32.5400000,21261
US1.TWTR_delisted_875018,1,20191223,140000,32.5400000,32.5550000,32.5200000,32.5401000,26047
US1.TWTR_delisted_875018,1,20191223,140100,32.5450000,32.5450000,32.5200000,32.5228000,5633
US1.TWTR_delisted_875018,1,20191223,140200,32.5200000,32.5200000,32.5000000,32.5050000,21450
US1.TWTR_delisted_875018,1,20191223,140300,32.5050000,32.5101000,32.5000000,32.5050000,13003
US1.TWTR_delisted_875018,1,20191223,140400,32.5050000,32.5100000,32.5000000,32.5100000,4209
US1.TWTR_delisted_875018,1,20191223,140500,32.5100000,32.5450000,32.5100000,32.5350000,13671
US1.TWTR_delisted_875018,1,20191223,140600,32.5400000,32.5461000,32.5300000,32.5400000,13897
US1.TWTR_delisted_875018,1,20191223,140700,32.5400000,32.5450000,32.5300000,32.5300000,12077
US1.TWTR_delisted_875018,1,20191223,140800,32.5400000,32.5450000,32.5100000,32.5100000,21934
US1.TWTR_delisted_875018,1,20191223,140900,32.5150000,32.5150000,32.5000000,32.5093000,21856
US1.TWTR_delisted_875018,1,20191223,141000,32.5000000,32.5591000,32.5000000,32.5498000,41531
US1.TWTR_delisted_875018,1,20191223,141100,32.5450000,32.5600000,32.5445000,32.5600000,9156
US1.TWTR_delisted_875018,1,20191223,141200,32.5550000,32.5600000,32.5300000,32.5350000,15688
US1.TWTR_delisted_875018,1,20191223,141300,32.5300000,32.5352000,32.5100000,32.5152000,18913
US1.TWTR_delisted_875018,1,20191223,141400,32.5167000,32.5300000,32.5150000,32.5200000,15741
US1.TWTR_delisted_875018,1,20191223,141500,32.5200000,32.5200000,32.5100000,32.5200000,5670
US1.TWTR_delisted_875018,1,20191223,141600,32.5100000,32.5200000,32.5047000,32.5200000,9002
US1.TWTR_delisted_875018,1,20191223,141700,32.5200000,32.5200000,32.5100000,32.5102000,5333
US1.TWTR_delisted_875018,1,20191223,141800,32.5100000,32.5200000,32.5100000,32.5100000,5453
US1.TWTR_delisted_875018,1,20191223,141900,32.5150000,32.5250000,32.5150000,32.5250000,5001
US1.TWTR_delisted_875018,1,20191223,142000,32.5300000,32.5300000,32.5200000,32.5250000,3780
US1.TWTR_delisted_875018,1,20191223,142100,32.5300000,32.5300000,32.5200000,32.5300000,4587
US1.TWTR_delisted_875018,1,20191223,142200,32.5300000,32.5500000,32.5250000,32.5401000,10032
US1.TWTR_delisted_875018,1,20191223,142300,32.5400000,32.5750000,32.5400000,32.5650000,22323
US1.TWTR_delisted_875018,1,20191223,142400,32.5667000,32.5700000,32.5399000,32.5399000,15617
US1.TWTR_delisted_875018,1,20191223,142500,32.5300000,32.5400000,32.5300000,32.5301000,7885
US1.TWTR_delisted_875018,1,20191223,142600,32.5300000,32.5300000,32.5100000,32.5100000,18677
US1.TWTR_delisted_875018,1,20191223,142700,32.5050000,32.5100000,32.5000000,32.5100000,2549
US1.TWTR_delisted_875018,1,20191223,142800,32.5000000,32.5300000,32.5000000,32.5300000,11547
US1.TWTR_delisted_875018,1,20191223,142900,32.5280000,32.5300000,32.5100000,32.5100000,8400
US1.TWTR_delisted_875018,1,20191223,143000,32.5200000,32.5300000,32.5200000,32.5201000,5935
US1.TWTR_delisted_875018,1,20191223,143100,32.5150000,32.5200000,32.5100000,32.5100000,21453
US1.TWTR_delisted_875018,1,20191223,143200,32.5159000,32.5300000,32.5100000,32.5298000,8053
US1.TWTR_delisted_875018,1,20191223,143300,32.5300000,32.5500000,32.5200000,32.5450000,25025
US1.TWTR_delisted_875018,1,20191223,143400,32.5450000,32.5500000,32.5392000,32.5441000,24746
US1.TWTR_delisted_875018,1,20191223,143500,32.5500000,32.5500000,32.5400000,32.5450000,2450
US1.TWTR_delisted_875018,1,20191223,143600,32.5447000,32.5500000,32.5350000,32.5400000,14310
US1.TWTR_delisted_875018,1,20191223,143700,32.5350000,32.5500000,32.5350000,32.5350000,14682
US1.TWTR_delisted_875018,1,20191223,143800,32.5350000,32.5400000,32.5300000,32.5350000,2850
US1.TWTR_delisted_875018,1,20191223,143900,32.5350000,32.5400000,32.5200000,32.5250000,13514
US1.TWTR_delisted_875018,1,20191223,144000,32.5250000,32.5400000,32.5250000,32.5399000,5160
US1.TWTR_delisted_875018,1,20191223,144100,32.5300000,32.5400000,32.5300000,32.5350000,1900
US1.TWTR_delisted_875018,1,20191223,144200,32.5342000,32.5400000,32.5324000,32.5400000,4933
US1.TWTR_delisted_875018,1,20191223,144300,32.5387000,32.5500000,32.5300000,32.5500000,14026
US1.TWTR_delisted_875018,1,20191223,144400,32.5450000,32.5500000,32.5400000,32.5410000,6926
US1.TWTR_delisted_875018,1,20191223,144500,32.5400000,32.5500000,32.5400000,32.5450000,4438
US1.TWTR_delisted_875018,1,20191223,144600,32.5450000,32.5500000,32.5350000,32.5500000,10435
US1.TWTR_delisted_875018,1,20191223,144700,32.5450000,32.5600000,32.5400000,32.5401000,41925
US1.TWTR_delisted_875018,1,20191223,144800,32.5500000,32.5500000,32.5300000,32.5400000,13079
US1.TWTR_delisted_875018,1,20191223,144900,32.5400000,32.5450000,32.5316000,32.5450000,5514
US1.TWTR_delisted_875018,1,20191223,145000,32.5450000,32.5550000,32.5400000,32.5500000,16601
US1.TWTR_delisted_875018,1,20191223,145100,32.5450000,32.5500000,32.5400000,32.5450000,6884
US1.TWTR_delisted_875018,1,20191223,145200,32.5450000,32.5500000,32.5400000,32.5450000,4819
US1.TWTR_delisted_875018,1,20191223,145300,32.5450000,32.5500000,32.5100000,32.5200000,29280
US1.TWTR_delisted_875018,1,20191223,145400,32.5250000,32.5300000,32.5200000,32.5270000,4959
US1.TWTR_delisted_875018,1,20191223,145500,32.5233000,32.5400000,32.5233000,32.5399000,12742
US1.TWTR_delisted_875018,1,20191223,145600,32.5350000,32.5400000,32.5200000,32.5255000,7670
US1.TWTR_delisted_875018,1,20191223,145700,32.5250000,32.5300000,32.5200000,32.5250000,4734
US1.TWTR_delisted_875018,1,20191223,145800,32.5270000,32.5300000,32.5200000,32.5259000,5129
US1.TWTR_delisted_875018,1,20191223,145900,32.5300000,32.5400000,32.5200000,32.5300000,12733
US1.TWTR_delisted_875018,1,20191223,150000,32.5350000,32.5400000,32.5300000,32.5300000,9848
US1.TWTR_delisted_875018,1,20191223,150100,32.5350000,32.5450000,32.5350000,32.5450000,5390
US1.TWTR_delisted_875018,1,20191223,150200,32.5500000,32.5500000,32.5300000,32.5350000,9322
US1.TWTR_delisted_875018,1,20191223,150300,32.5400000,32.5450000,32.5350000,32.5350000,6749
US1.TWTR_delisted_875018,1,20191223,150400,32.5350000,32.5500000,32.5350000,32.5450000,11862
US1.TWTR_delisted_875018,1,20191223,150500,32.5453000,32.5500000,32.5400000,32.5494000,4699
US1.TWTR_delisted_875018,1,20191223,150600,32.5500000,32.5600000,32.5400000,32.5600000,5557
US1.TWTR_delisted_875018,1,20191223,150700,32.5600000,32.5600000,32.5400000,32.5600000,20881
US1.TWTR_delisted_875018,1,20191223,150800,32.5550000,32.5600000,32.5500000,32.5500000,12812
US1.TWTR_delisted_875018,1,20191223,150900,32.5550000,32.5600000,32.5500000,32.5550000,6019
US1.TWTR_delisted_875018,1,20191223,151000,32.5550000,32.5600000,32.5500000,32.5599000,4612
US1.TWTR_delisted_875018,1,20191223,151100,32.5518000,32.5600000,32.5501000,32.5600000,8846
US1.TWTR_delisted_875018,1,20191223,151200,32.5600000,32.5600000,32.5500000,32.5550000,10247
US1.TWTR_delisted_875018,1,20191223,151300,32.5599000,32.5600000,32.5500000,32.5550000,5003
US1.TWTR_delisted_875018,1,20191223,151400,32.5600000,32.5700000,32.5500000,32.5650000,37470
US1.TWTR_delisted_875018,1,20191223,151500,32.5650000,32.5700000,32.5600000,32.5700000,18828
US1.TWTR_delisted_875018,1,20191223,151600,32.5700000,32.5700000,32.5500000,32.5500000,19016
US1.TWTR_delisted_875018,1,20191223,151700,32.5500000,32.5550000,32.5300000,32.5300000,18041
US1.TWTR_delisted_875018,1,20191223,151800,32.5350000,32.5350000,32.5100000,32.5150000,23260
US1.TWTR_delisted_875018,1,20191223,151900,32.5100000,32.5300000,32.5100000,32.5259000,35079
US1.TWTR_delisted_875018,1,20191223,152000,32.5300000,32.5300000,32.5200000,32.5250000,6182
US1.TWTR_delisted_875018,1,20191223,152100,32.5300000,32.5300000,32.5200000,32.5250000,12159
US1.TWTR_delisted_875018,1,20191223,152200,32.5250000,32.5300000,32.5200000,32.5300000,9045
US1.TWTR_delisted_875018,1,20191223,152300,32.5250000,32.5300000,32.5200000,32.5200000,8585
US1.TWTR_delisted_875018,1,20191223,152400,32.5200000,32.5300000,32.5150000,32.5150000,20832
US1.TWTR_delisted_875018,1,20191223,152500,32.5100000,32.5200000,32.5100000,32.5150000,8368
US1.TWTR_delisted_875018,1,20191223,152600,32.5100000,32.5200000,32.5100000,32.5200000,14338
US1.TWTR_delisted_875018,1,20191223,152700,32.5200000,32.5300000,32.5150000,32.5300000,23670
US1.TWTR_delisted_875018,1,20191223,152800,32.5250000,32.5300000,32.5100000,32.5107000,11917
US1.TWTR_delisted_875018,1,20191223,152900,32.5100000,32.5200000,32.5000000,32.5050000,21242
US1.TWTR_delisted_875018,1,20191223,153000,32.5056000,32.5056000,32.4900000,32.4958000,6362
US1.TWTR_delisted_875018,1,20191223,153100,32.4915000,32.5000000,32.4900000,32.5000000,12448
US1.TWTR_delisted_875018,1,20191223,153200,32.4950000,32.5000000,32.4900000,32.4950000,8126
US1.TWTR_delisted_875018,1,20191223,153300,32.4948000,32.5100000,32.4850000,32.5000000,43719
US1.TWTR_delisted_875018,1,20191223,153400,32.5000000,32.5100000,32.4915000,32.4950000,6903
US1.TWTR_delisted_875018,1,20191223,153500,32.4980000,32.4980000,32.4800000,32.4900000,12392
US1.TWTR_delisted_875018,1,20191223,153600,32.4850000,32.4900000,32.4800000,32.4900000,6435
US1.TWTR_delisted_875018,1,20191223,153700,32.4850000,32.5000000,32.4800000,32.4878000,22553
US1.TWTR_delisted_875018,1,20191223,153800,32.4856000,32.4900000,32.4700000,32.4800000,37192
US1.TWTR_delisted_875018,1,20191223,153900,32.4800000,32.4900000,32.4700000,32.4790000,12002
US1.TWTR_delisted_875018,1,20191223,154000,32.4700000,32.4800000,32.4600000,32.4600000,18744
US1.TWTR_delisted_875018,1,20191223,154100,32.4600000,32.4646000,32.4300000,32.4300000,32577
US1.TWTR_delisted_875018,1,20191223,154200,32.4350000,32.4364000,32.4200000,32.4200000,18922
US1.TWTR_delisted_875018,1,20191223,154300,32.4200000,32.4300000,32.4100000,32.4100000,17379
US1.TWTR_delisted_875018,1,20191223,154400,32.4100000,32.4100000,32.4000000,32.4001000,12745
US1.TWTR_delisted_875018,1,20191223,154500,32.4000000,32.4050000,32.3900000,32.3950000,79865
US1.TWTR_delisted_875018,1,20191223,154600,32.4000000,32.4000000,32.3900000,32.3933000,14524
US1.TWTR_delisted_875018,1,20191223,154700,32.3900000,32.4000000,32.3700000,32.3900000,66080
US1.TWTR_delisted_875018,1,20191223,154800,32.4000000,32.4100000,32.3900000,32.4000000,35040
US1.TWTR_delisted_875018,1,20191223,154900,32.4000000,32.4200000,32.4000000,32.4150000,89832
US1.TWTR_delisted_875018,1,20191223,155000,32.4168000,32.4300000,32.4000000,32.4000000,44899
US1.TWTR_delisted_875018,1,20191223,155100,32.4050000,32.4200000,32.4000000,32.4200000,42407
US1.TWTR_delisted_875018,1,20191223,155200,32.4101000,32.4200000,32.4100000,32.4150000,23441
US1.TWTR_delisted_875018,1,20191223,155300,32.4150000,32.4300000,32.4150000,32.4300000,46251
US1.TWTR_delisted_875018,1,20191223,155400,32.4250000,32.4300000,32.4200000,32.4200000,34742
US1.TWTR_delisted_875018,1,20191223,155500,32.4300000,32.4300000,32.4000000,32.4050000,90159
US1.TWTR_delisted_875018,1,20191223,155600,32.4065000,32.4200000,32.4000000,32.4168000,43167
US1.TWTR_delisted_875018,1,20191223,155700,32.4158000,32.4200000,32.4100000,32.4124000,32711
US1.TWTR_delisted_875018,1,20191223,155800,32.4100000,32.4200000,32.4100000,32.4100000,70480
US1.TWTR_delisted_875018,1,20191223,155900,32.4100000,32.4200000,32.3800000,32.3845000,103885
US1.TWTR_delisted_875018,1,20191223,160000,32.3850000,32.4500000,32.3800000,32.4400000,287398
US1.TWTR_delisted_875018,1,20191224,093100,32.4400000,32.5200000,32.4400000,32.5200000,159830
US1.TWTR_delisted_875018,1,20191224,093200,32.5200000,32.6300000,32.5100000,32.6280000,43416
US1.TWTR_delisted_875018,1,20191224,093300,32.6200000,32.6600000,32.6100000,32.6600000,47885
US1.TWTR_delisted_875018,1,20191224,093400,32.6664000,32.7100000,32.6500000,32.6550000,106824
US1.TWTR_delisted_875018,1,20191224,093500,32.6500000,32.7100000,32.6300000,32.6700000,45335
US1.TWTR_delisted_875018,1,20191224,093600,32.6715000,32.6800000,32.5924000,32.6000000,40157
US1.TWTR_delisted_875018,1,20191224,093700,32.5959000,32.6200000,32.5700000,32.5900000,49107
US1.TWTR_delisted_875018,1,20191224,093800,32.5900000,32.6399000,32.5700000,32.6250000,20226
US1.TWTR_delisted_875018,1,20191224,093900,32.6200000,32.6200000,32.5750000,32.5800000,35694
US1.TWTR_delisted_875018,1,20191224,094000,32.5780000,32.5800000,32.5300000,32.5374000,19516
US1.TWTR_delisted_875018,1,20191224,094100,32.5300000,32.5800000,32.5201000,32.5750000,20992
US1.TWTR_delisted_875018,1,20191224,094200,32.5700000,32.5900000,32.5700000,32.5900000,22909
US1.TWTR_delisted_875018,1,20191224,094300,32.5800000,32.5850000,32.5571000,32.5600000,21568
US1.TWTR_delisted_875018,1,20191224,094400,32.5552000,32.5700000,32.5350000,32.5350000,20138
US1.TWTR_delisted_875018,1,20191224,094500,32.5350000,32.5350000,32.4200000,32.4700000,87587
US1.TWTR_delisted_875018,1,20191224,094600,32.4601000,32.4900000,32.4550000,32.4550000,30546
US1.TWTR_delisted_875018,1,20191224,094700,32.4550000,32.4800000,32.4550000,32.4800000,28602
US1.TWTR_delisted_875018,1,20191224,094800,32.4700000,32.4800000,32.4550000,32.4625000,14536
US1.TWTR_delisted_875018,1,20191224,094900,32.4600000,32.4800000,32.4500000,32.4700000,37510
US1.TWTR_delisted_875018,1,20191224,095000,32.4800000,32.4800000,32.4700000,32.4750000,9886
US1.TWTR_delisted_875018,1,20191224,095100,32.4700000,32.5150000,32.4700000,32.4800000,46538
US1.TWTR_delisted_875018,1,20191224,095200,32.4800000,32.5000000,32.4700000,32.4950000,20462
US1.TWTR_delisted_875018,1,20191224,095300,32.4967000,32.5400000,32.4900000,32.5400000,8441
US1.TWTR_delisted_875018,1,20191224,095400,32.5324000,32.5500000,32.5100000,32.5200000,29101
US1.TWTR_delisted_875018,1,20191224,095500,32.5200000,32.5200000,32.4900000,32.4900000,18311
US1.TWTR_delisted_875018,1,20191224,095600,32.4920000,32.5100000,32.4900000,32.5050000,23734
US1.TWTR_delisted_875018,1,20191224,095700,32.5100000,32.5400000,32.5000000,32.5000000,21320
US1.TWTR_delisted_875018,1,20191224,095800,32.5005000,32.5400000,32.5005000,32.5300000,24440
US1.TWTR_delisted_875018,1,20191224,095900,32.5300000,32.5300000,32.5075000,32.5244000,8591
US1.TWTR_delisted_875018,1,20191224,100000,32.5250000,32.5290000,32.5100000,32.5200000,7926
US1.TWTR_delisted_875018,1,20191224,100100,32.5200000,32.5700000,32.5200000,32.5600000,21381
US1.TWTR_delisted_875018,1,20191224,100200,32.5600000,32.5900000,32.5600000,32.5830000,25587
US1.TWTR_delisted_875018,1,20191224,100300,32.5894000,32.6000000,32.5850000,32.5950000,23544
US1.TWTR_delisted_875018,1,20191224,100400,32.6000000,32.6200000,32.5800000,32.6150000,22387
US1.TWTR_delisted_875018,1,20191224,100500,32.6150000,32.6400000,32.6100000,32.6350000,35038
US1.TWTR_delisted_875018,1,20191224,100600,32.6350000,32.6373000,32.6000000,32.6100000,28406
US1.TWTR_delisted_875018,1,20191224,100700,32.6100000,32.6200000,32.5834000,32.5900000,13355
US1.TWTR_delisted_875018,1,20191224,100800,32.5872000,32.5900000,32.5636000,32.5700000,8573
US1.TWTR_delisted_875018,1,20191224,100900,32.5661000,32.5850000,32.5650000,32.5850000,8196
US1.TWTR_delisted_875018,1,20191224,101000,32.5900000,32.6200000,32.5900000,32.6099000,9172
US1.TWTR_delisted_875018,1,20191224,101100,32.6050000,32.6200000,32.6000000,32.6039000,16996
US1.TWTR_delisted_875018,1,20191224,101200,32.6080000,32.6200000,32.6000000,32.6150000,6579
US1.TWTR_delisted_875018,1,20191224,101300,32.6100000,32.6150000,32.5900000,32.6100000,25361
US1.TWTR_delisted_875018,1,20191224,101400,32.6100000,32.6300000,32.6050000,32.6100000,16925
US1.TWTR_delisted_875018,1,20191224,101500,32.6100000,32.6200000,32.6050000,32.6200000,31450
US1.TWTR_delisted_875018,1,20191224,101600,32.6200000,32.6400000,32.6200000,32.6350000,6971
US1.TWTR_delisted_875018,1,20191224,101700,32.6346000,32.6380000,32.6250000,32.6337000,10972
US1.TWTR_delisted_875018,1,20191224,101800,32.6356000,32.6400000,32.6300000,32.6350000,4901
US1.TWTR_delisted_875018,1,20191224,101900,32.6400000,32.6450000,32.6300000,32.6400000,20436
US1.TWTR_delisted_875018,1,20191224,102000,32.6450000,32.6600000,32.6400000,32.6550000,16376
US1.TWTR_delisted_875018,1,20191224,102100,32.6550000,32.6600000,32.6300000,32.6317000,30104
US1.TWTR_delisted_875018,1,20191224,102200,32.6330000,32.6450000,32.6200000,32.6400000,11443
US1.TWTR_delisted_875018,1,20191224,102300,32.6450000,32.6591000,32.6400000,32.6591000,5532
US1.TWTR_delisted_875018,1,20191224,102400,32.6562000,32.6650000,32.6500000,32.6500000,16970
US1.TWTR_delisted_875018,1,20191224,102500,32.6500000,32.6600000,32.6300000,32.6301000,39305
US1.TWTR_delisted_875018,1,20191224,102600,32.6350000,32.6450000,32.6300000,32.6400000,8927
US1.TWTR_delisted_875018,1,20191224,102700,32.6450000,32.6600000,32.6400000,32.6500000,14692
US1.TWTR_delisted_875018,1,20191224,102800,32.6500000,32.6600000,32.6450000,32.6550000,9971
US1.TWTR_delisted_875018,1,20191224,102900,32.6507000,32.6600000,32.6500000,32.6600000,8750
US1.TWTR_delisted_875018,1,20191224,103000,32.6550000,32.6692000,32.6500000,32.6652000,16120
US1.TWTR_delisted_875018,1,20191224,103100,32.6665000,32.6700000,32.6600000,32.6650000,7241
US1.TWTR_delisted_875018,1,20191224,103200,32.6700000,32.6700000,32.6600000,32.6646000,5350
US1.TWTR_delisted_875018,1,20191224,103300,32.6600000,32.6700000,32.6600000,32.6650000,9854
US1.TWTR_delisted_875018,1,20191224,103400,32.6600000,32.6700000,32.6600000,32.6650000,11029
US1.TWTR_delisted_875018,1,20191224,103500,32.6650000,32.6700000,32.6600000,32.6650000,7482
US1.TWTR_delisted_875018,1,20191224,103600,32.6600000,32.6950000,32.6600000,32.6900000,43795
US1.TWTR_delisted_875018,1,20191224,103700,32.6900000,32.6950000,32.6500000,32.6800000,36065
US1.TWTR_delisted_875018,1,20191224,103800,32.6750000,32.6900000,32.6750000,32.6860000,8787
US1.TWTR_delisted_875018,1,20191224,103900,32.6847000,32.6850000,32.6650000,32.6750000,32630
US1.TWTR_delisted_875018,1,20191224,104000,32.6745000,32.6900000,32.6745000,32.6850000,9290
US1.TWTR_delisted_875018,1,20191224,104100,32.6853000,32.6900000,32.6800000,32.6900000,5341
US1.TWTR_delisted_875018,1,20191224,104200,32.6800000,32.6850000,32.6700000,32.6750000,8341
US1.TWTR_delisted_875018,1,20191224,104300,32.6750000,32.6800000,32.6700000,32.6750000,6468
US1.TWTR_delisted_875018,1,20191224,104400,32.6800000,32.6900000,32.6800000,32.6850000,7645
US1.TWTR_delisted_875018,1,20191224,104500,32.6900000,32.7000000,32.6900000,32.7000000,12739
US1.TWTR_delisted_875018,1,20191224,104600,32.6950000,32.7000000,32.6904000,32.6995000,8100
US1.TWTR_delisted_875018,1,20191224,104700,32.6950000,32.7000000,32.6850000,32.6850000,32651
US1.TWTR_delisted_875018,1,20191224,104800,32.6900000,32.6900000,32.6700000,32.6750000,9421
US1.TWTR_delisted_875018,1,20191224,104900,32.6700000,32.6900000,32.6700000,32.6748000,16492
US1.TWTR_delisted_875018,1,20191224,105000,32.6750000,32.6750000,32.6500000,32.6550000,9309
US1.TWTR_delisted_875018,1,20191224,105100,32.6500000,32.6564000,32.6250000,32.6300000,23734
US1.TWTR_delisted_875018,1,20191224,105200,32.6300000,32.6300000,32.6100000,32.6118000,13344
US1.TWTR_delisted_875018,1,20191224,105300,32.6100000,32.6152000,32.6100000,32.6100000,4920
US1.TWTR_delisted_875018,1,20191224,105400,32.6100000,32.6100000,32.6000000,32.6050000,12254
US1.TWTR_delisted_875018,1,20191224,105500,32.6000000,32.6100000,32.5950000,32.5950000,11237
US1.TWTR_delisted_875018,1,20191224,105600,32.5900000,32.6000000,32.5800000,32.5950000,14724
US1.TWTR_delisted_875018,1,20191224,105700,32.5950000,32.6000000,32.5922000,32.5930000,1487
US1.TWTR_delisted_875018,1,20191224,105800,32.5999000,32.6000000,32.5900000,32.5920000,23752
US1.TWTR_delisted_875018,1,20191224,105900,32.6000000,32.6000000,32.5916000,32.5950000,4140
US1.TWTR_delisted_875018,1,20191224,110000,32.5953000,32.6000000,32.5900000,32.5953000,13885
US1.TWTR_delisted_875018,1,20191224,110100,32.5900000,32.6100000,32.5800000,32.5950000,32066
US1.TWTR_delisted_875018,1,20191224,110200,32.5950000,32.6100000,32.5950000,32.6064000,10210
US1.TWTR_delisted_875018,1,20191224,110300,32.6050000,32.6100000,32.5900000,32.5950000,13539
US1.TWTR_delisted_875018,1,20191224,110400,32.5950000,32.6000000,32.5900000,32.5963000,7705
US1.TWTR_delisted_875018,1,20191224,110500,32.6000000,32.6000000,32.5900000,32.6000000,3586
US1.TWTR_delisted_875018,1,20191224,110600,32.6000000,32.6200000,32.5900000,32.6199000,10198
US1.TWTR_delisted_875018,1,20191224,110700,32.6147000,32.6400000,32.6147000,32.6350000,12725
US1.TWTR_delisted_875018,1,20191224,110800,32.6369000,32.6450000,32.6300000,32.6450000,12907
US1.TWTR_delisted_875018,1,20191224,110900,32.6500000,32.6650000,32.6500000,32.6546000,15854
US1.TWTR_delisted_875018,1,20191224,111000,32.6577000,32.6600000,32.6500000,32.6600000,6943
US1.TWTR_delisted_875018,1,20191224,111100,32.6600000,32.6700000,32.6511000,32.6679000,8209
US1.TWTR_delisted_875018,1,20191224,111200,32.6700000,32.6800000,32.6600000,32.6700000,30113
US1.TWTR_delisted_875018,1,20191224,111300,32.6700000,32.6700000,32.6601000,32.6693000,6900
US1.TWTR_delisted_875018,1,20191224,111400,32.6650000,32.6700000,32.6600000,32.6650000,4739
US1.TWTR_delisted_875018,1,20191224,111500,32.6700000,32.6700000,32.6601000,32.6650000,6771
US1.TWTR_delisted_875018,1,20191224,111600,32.6700000,32.6700000,32.6600000,32.6650000,9691
US1.TWTR_delisted_875018,1,20191224,111700,32.6650000,32.6700000,32.6600000,32.6650000,6271
US1.TWTR_delisted_875018,1,20191224,111800,32.6700000,32.6700000,32.6600000,32.6700000,3969
US1.TWTR_delisted_875018,1,20191224,111900,32.6625000,32.6800000,32.6600000,32.6750000,23283
US1.TWTR_delisted_875018,1,20191224,112000,32.6750000,32.6800000,32.6600000,32.6650000,25055
US1.TWTR_delisted_875018,1,20191224,112100,32.6666000,32.6700000,32.6646000,32.6646000,3456
US1.TWTR_delisted_875018,1,20191224,112200,32.6650000,32.6700000,32.6600000,32.6650000,6209
US1.TWTR_delisted_875018,1,20191224,112300,32.6650000,32.6700000,32.6610000,32.6645000,2349
US1.TWTR_delisted_875018,1,20191224,112400,32.6650000,32.6700000,32.6600000,32.6600000,11300
US1.TWTR_delisted_875018,1,20191224,112500,32.6600000,32.6650000,32.6500000,32.6500000,27816
US1.TWTR_delisted_875018,1,20191224,112600,32.6523000,32.6600000,32.6500000,32.6600000,4013
US1.TWTR_delisted_875018,1,20191224,112700,32.6500000,32.6500000,32.6100000,32.6250000,44455
US1.TWTR_delisted_875018,1,20191224,112800,32.6250000,32.6253000,32.6150000,32.6200000,7136
US1.TWTR_delisted_875018,1,20191224,112900,32.6200000,32.6300000,32.6150000,32.6300000,7168
US1.TWTR_delisted_875018,1,20191224,113000,32.6300000,32.6400000,32.6300000,32.6350000,11519
US1.TWTR_delisted_875018,1,20191224,113100,32.6350000,32.6500000,32.6350000,32.6450000,24195
US1.TWTR_delisted_875018,1,20191224,113200,32.6450000,32.6550000,32.6400000,32.6400000,6866
US1.TWTR_delisted_875018,1,20191224,113300,32.6400000,32.6500000,32.6400000,32.6450000,4000
US1.TWTR_delisted_875018,1,20191224,113400,32.6450000,32.6500000,32.6400000,32.6500000,6279
US1.TWTR_delisted_875018,1,20191224,113500,32.6450000,32.6500000,32.6400000,32.6450000,7282
US1.TWTR_delisted_875018,1,20191224,113600,32.6400000,32.6600000,32.6400000,32.6401000,12738
US1.TWTR_delisted_875018,1,20191224,113700,32.6450000,32.6500000,32.6400000,32.6450000,2462
US1.TWTR_delisted_875018,1,20191224,113800,32.6400000,32.6550000,32.6400000,32.6500000,6472
US1.TWTR_delisted_875018,1,20191224,113900,32.6550000,32.6575000,32.6500000,32.6500000,3747
US1.TWTR_delisted_875018,1,20191224,114000,32.6550000,32.6657000,32.6500000,32.6650000,8282
US1.TWTR_delisted_875018,1,20191224,114100,32.6657000,32.6700000,32.6500000,32.6600000,14971
US1.TWTR_delisted_875018,1,20191224,114200,32.6500000,32.6567000,32.6500000,32.6500000,2329
US1.TWTR_delisted_875018,1,20191224,114300,32.6500000,32.6550000,32.6400000,32.6400000,9322
US1.TWTR_delisted_875018,1,20191224,114400,32.6400000,32.6469000,32.6400000,32.6400000,1219
US1.TWTR_delisted_875018,1,20191224,114500,32.6485000,32.6600000,32.6450000,32.6600000,14712
US1.TWTR_delisted_875018,1,20191224,114600,32.6550000,32.6550000,32.6400000,32.6450000,19504
US1.TWTR_delisted_875018,1,20191224,114700,32.6400000,32.6400000,32.6150000,32.6298000,19625
US1.TWTR_delisted_875018,1,20191224,114800,32.6200000,32.6300000,32.6100000,32.6200000,28438
US1.TWTR_delisted_875018,1,20191224,114900,32.6200000,32.6200000,32.6100000,32.6150000,10468
US1.TWTR_delisted_875018,1,20191224,115000,32.6100000,32.6160000,32.6100000,32.6150000,3874
US1.TWTR_delisted_875018,1,20191224,115100,32.6100000,32.6200000,32.6100000,32.6150000,4628
US1.TWTR_delisted_875018,1,20191224,115200,32.6200000,32.6300000,32.6200000,32.6250000,24602
US1.TWTR_delisted_875018,1,20191224,115300,32.6202000,32.6300000,32.6200000,32.6200000,13705
US1.TWTR_delisted_875018,1,20191224,115400,32.6300000,32.6300000,32.6200000,32.6285000,3856
US1.TWTR_delisted_875018,1,20191224,115500,32.6250000,32.6500000,32.6200000,32.6500000,21246
US1.TWTR_delisted_875018,1,20191224,115600,32.6485000,32.6485000,32.6100000,32.6100000,22688
US1.TWTR_delisted_875018,1,20191224,115700,32.6100000,32.6100000,32.5900000,32.6047000,22799
US1.TWTR_delisted_875018,1,20191224,115800,32.6039000,32.6098000,32.5900000,32.6000000,9828
US1.TWTR_delisted_875018,1,20191224,115900,32.6000000,32.6000000,32.5600000,32.5600000,34344
US1.TWTR_delisted_875018,1,20191224,120000,32.5600000,32.5650000,32.5300000,32.5350000,20055
US1.TWTR_delisted_875018,1,20191224,120100,32.5400000,32.5500000,32.5328000,32.5437000,22325
US1.TWTR_delisted_875018,1,20191224,120200,32.5450000,32.5500000,32.5400000,32.5450000,6137
US1.TWTR_delisted_875018,1,20191224,120300,32.5450000,32.5700000,32.5400000,32.5700000,20381
US1.TWTR_delisted_875018,1,20191224,120400,32.5650000,32.5750000,32.5500000,32.5550000,29407
US1.TWTR_delisted_875018,1,20191224,120500,32.5500000,32.5550000,32.5400000,32.5400000,9141
US1.TWTR_delisted_875018,1,20191224,120600,32.5450000,32.5450000,32.5300000,32.5400000,12821
US1.TWTR_delisted_875018,1,20191224,120700,32.5300000,32.5370000,32.5300000,32.5300000,8512
US1.TWTR_delisted_875018,1,20191224,120800,32.5300000,32.5600000,32.5300000,32.5550000,15070
US1.TWTR_delisted_875018,1,20191224,120900,32.5598000,32.5700000,32.5550000,32.5677000,3971
US1.TWTR_delisted_875018,1,20191224,121000,32.5600000,32.5700000,32.5600000,32.5700000,5183
US1.TWTR_delisted_875018,1,20191224,121100,32.5650000,32.5800000,32.5650000,32.5750000,4685
US1.TWTR_delisted_875018,1,20191224,121200,32.5795000,32.5800000,32.5700000,32.5700000,7099
US1.TWTR_delisted_875018,1,20191224,121300,32.5750000,32.5800000,32.5700000,32.5750000,7053
US1.TWTR_delisted_875018,1,20191224,121400,32.5700000,32.5700000,32.5600000,32.5650000,4519
US1.TWTR_delisted_875018,1,20191224,121500,32.5600000,32.5700000,32.5600000,32.5650000,4614
US1.TWTR_delisted_875018,1,20191224,121600,32.5650000,32.5700000,32.5600000,32.5600000,6218
US1.TWTR_delisted_875018,1,20191224,121700,32.5600000,32.5758000,32.5600000,32.5650000,15389
US1.TWTR_delisted_875018,1,20191224,121800,32.5600000,32.5699000,32.5600000,32.5601000,1896
US1.TWTR_delisted_875018,1,20191224,121900,32.5600000,32.5654000,32.5600000,32.5600000,1880
US1.TWTR_delisted_875018,1,20191224,122000,32.5600000,32.5700000,32.5600000,32.5650000,13407
US1.TWTR_delisted_875018,1,20191224,122100,32.5600000,32.5750000,32.5600000,32.5600000,18471
US1.TWTR_delisted_875018,1,20191224,122200,32.5600000,32.5700000,32.5600000,32.5650000,9286
US1.TWTR_delisted_875018,1,20191224,122300,32.5600000,32.5699000,32.5600000,32.5600000,13944
US1.TWTR_delisted_875018,1,20191224,122400,32.5550000,32.5599000,32.5500000,32.5599000,5227
US1.TWTR_delisted_875018,1,20191224,122500,32.5550000,32.5600000,32.5500000,32.5550000,5447
US1.TWTR_delisted_875018,1,20191224,122600,32.5500000,32.5556000,32.5500000,32.5500000,13118
US1.TWTR_delisted_875018,1,20191224,122700,32.5500000,32.5594000,32.5500000,32.5502000,4388
US1.TWTR_delisted_875018,1,20191224,122800,32.5550000,32.5556000,32.5300000,32.5400000,26015
US1.TWTR_delisted_875018,1,20191224,122900,32.5353000,32.5353000,32.5200000,32.5300000,18556
US1.TWTR_delisted_875018,1,20191224,123000,32.5350000,32.5365000,32.5200000,32.5350000,14784
US1.TWTR_delisted_875018,1,20191224,123100,32.5400000,32.5600000,32.5400000,32.5600000,25359
US1.TWTR_delisted_875018,1,20191224,123200,32.5550000,32.5700000,32.5500000,32.5650000,13160
US1.TWTR_delisted_875018,1,20191224,123300,32.5650000,32.5800000,32.5650000,32.5750000,14616
US1.TWTR_delisted_875018,1,20191224,123400,32.5800000,32.5900000,32.5700000,32.5850000,15811
US1.TWTR_delisted_875018,1,20191224,123500,32.5900000,32.6000000,32.5850000,32.5850000,41991
US1.TWTR_delisted_875018,1,20191224,123600,32.5800000,32.5800000,32.5600000,32.5650000,9285
US1.TWTR_delisted_875018,1,20191224,123700,32.5601000,32.5650000,32.5500000,32.5550000,12287
US1.TWTR_delisted_875018,1,20191224,123800,32.5500000,32.5550000,32.5400000,32.5450000,11263
US1.TWTR_delisted_875018,1,20191224,123900,32.5450000,32.5500000,32.5400000,32.5450000,6317
US1.TWTR_delisted_875018,1,20191224,124000,32.5500000,32.5500000,32.5400000,32.5400000,5682
US1.TWTR_delisted_875018,1,20191224,124100,32.5400000,32.5500000,32.5400000,32.5500000,6060
US1.TWTR_delisted_875018,1,20191224,124200,32.5450000,32.5500000,32.5400000,32.5420000,10300
US1.TWTR_delisted_875018,1,20191224,124300,32.5400000,32.5450000,32.5300000,32.5313000,35817
US1.TWTR_delisted_875018,1,20191224,124400,32.5366000,32.5366000,32.5200000,32.5300000,11484
US1.TWTR_delisted_875018,1,20191224,124500,32.5200000,32.5254000,32.5200000,32.5250000,7604
US1.TWTR_delisted_875018,1,20191224,124600,32.5200000,32.5400000,32.5200000,32.5301000,30287
US1.TWTR_delisted_875018,1,20191224,124700,32.5350000,32.5400000,32.5300000,32.5350000,2881
US1.TWTR_delisted_875018,1,20191224,124800,32.5350000,32.5400000,32.5300000,32.5300000,8500
US1.TWTR_delisted_875018,1,20191224,124900,32.5300000,32.5400000,32.5300000,32.5400000,14002
US1.TWTR_delisted_875018,1,20191224,125000,32.5300000,32.5400000,32.5300000,32.5300000,9192
US1.TWTR_delisted_875018,1,20191224,125100,32.5300000,32.5500000,32.5300000,32.5450000,29436
US1.TWTR_delisted_875018,1,20191224,125200,32.5500000,32.5500000,32.5400000,32.5400000,18376
US1.TWTR_delisted_875018,1,20191224,125300,32.5450000,32.5500000,32.5400000,32.5400000,12508
US1.TWTR_delisted_875018,1,20191224,125400,32.5466000,32.5500000,32.5400000,32.5400000,10241
US1.TWTR_delisted_875018,1,20191224,125500,32.5400000,32.5500000,32.5000000,32.5100000,69478
US1.TWTR_delisted_875018,1,20191224,125600,32.5150000,32.5200000,32.5100000,32.5150000,21942
US1.TWTR_delisted_875018,1,20191224,125700,32.5150000,32.5150000,32.4800000,32.4800000,62230
US1.TWTR_delisted_875018,1,20191224,125800,32.4800000,32.5000000,32.4800000,32.4950000,40069
US1.TWTR_delisted_875018,1,20191224,125900,32.4900000,32.5000000,32.4900000,32.4950000,32003
US1.TWTR_delisted_875018,1,20191224,130000,32.4950000,32.5150000,32.4915000,32.5100000,60266
US1.TWTR_delisted_875018,1,20191224,130300,32.5000000,32.5000000,32.5000000,32.5000000,221906
US1.TWTR_delisted_875018,1,20191224,130700,32.5200000,32.5200000,32.5200000,32.5200000,300
US1.TWTR_delisted_875018,1,20191224,130800,32.5200000,32.5200000,32.5200000,32.5200000,100
US1.TWTR_delisted_875018,1,20191224,130900,32.5200000,32.5200000,32.5200000,32.5200000,100
US1.TWTR_delisted_875018,1,20191224,131400,32.5400000,32.5400000,32.5400000,32.5400000,198
US1.TWTR_delisted_875018,1,20191224,131700,32.5401000,32.5401000,32.5400000,32.5400000,691
US1.TWTR_delisted_875018,1,20191224,131800,32.5000000,32.5000000,32.5000000,32.5000000,17631
US1.TWTR_delisted_875018,1,20191224,132500,32.5800000,32.5800000,32.5800000,32.5800000,100
US1.TWTR_delisted_875018,1,20191224,133200,32.5700000,32.5700000,32.5700000,32.5700000,996
US1.TWTR_delisted_875018,1,20191224,140700,32.5200000,32.5200000,32.5200000,32.5200000,647
US1.TWTR_delisted_875018,1,20191224,141300,32.5100000,32.5100000,32.5100000,32.5100000,100
US1.TWTR_delisted_875018,1,20191224,143600,32.5406000,32.5406000,32.5406000,32.5406000,100
US1.TWTR_delisted_875018,1,20191224,151800,32.5100000,32.5100000,32.5100000,32.5100000,105
US1.TWTR_delisted_875018,1,20191224,153500,32.5100000,32.5100000,32.5100000,32.5100000,335
US1.TWTR_delisted_875018,1,20191224,155200,32.5100000,32.5100000,32.5100000,32.5100000,196
US1.TWTR_delisted_875018,1,20191226,093100,32.5900000,32.6251000,32.5700000,32.6251000,153136
US1.TWTR_delisted_875018,1,20191226,093200,32.6300000,32.6400000,32.5700000,32.5800000,15211
US1.TWTR_delisted_875018,1,20191226,093300,32.5702000,32.6000000,32.5134000,32.5900000,51710
US1.TWTR_delisted_875018,1,20191226,093400,32.5800000,32.5800000,32.5400000,32.5776000,18807
US1.TWTR_delisted_875018,1,20191226,093500,32.5800000,32.6300000,32.5800000,32.6300000,22623
US1.TWTR_delisted_875018,1,20191226,093600,32.6200000,32.7150000,32.6100000,32.6900000,60067
US1.TWTR_delisted_875018,1,20191226,093700,32.6828000,32.7000000,32.5867000,32.5867000,20730
US1.TWTR_delisted_875018,1,20191226,093800,32.5900000,32.6050000,32.5900000,32.5900000,14857
US1.TWTR_delisted_875018,1,20191226,093900,32.5939000,32.6500000,32.5900000,32.6300000,22245
US1.TWTR_delisted_875018,1,20191226,094000,32.6400000,32.6800000,32.6400000,32.6500000,17758
US1.TWTR_delisted_875018,1,20191226,094100,32.6600000,32.7265000,32.6480000,32.7000000,49601
US1.TWTR_delisted_875018,1,20191226,094200,32.7000000,32.7450000,32.6700000,32.6850000,57394
US1.TWTR_delisted_875018,1,20191226,094300,32.6800000,32.7000000,32.6650000,32.6650000,26221
US1.TWTR_delisted_875018,1,20191226,094400,32.6600000,32.6744000,32.6500000,32.6700000,10655
US1.TWTR_delisted_875018,1,20191226,094500,32.6700000,32.6980000,32.6700000,32.6800000,12495
US1.TWTR_delisted_875018,1,20191226,094600,32.6800000,32.6978000,32.6686000,32.6800000,15983
US1.TWTR_delisted_875018,1,20191226,094700,32.6700000,32.6900000,32.6667000,32.6900000,12087
US1.TWTR_delisted_875018,1,20191226,094800,32.6843000,32.6843000,32.6700000,32.6720000,5275
US1.TWTR_delisted_875018,1,20191226,094900,32.6800000,32.6950000,32.6800000,32.6850000,14581
US1.TWTR_delisted_875018,1,20191226,095000,32.6850000,32.6900000,32.6700000,32.6800000,8719
US1.TWTR_delisted_875018,1,20191226,095100,32.6700000,32.6800000,32.6550000,32.6700000,12791
US1.TWTR_delisted_875018,1,20191226,095200,32.6700000,32.7100000,32.6700000,32.7000000,20686
US1.TWTR_delisted_875018,1,20191226,095300,32.7000000,32.7200000,32.6600000,32.7100000,37554
US1.TWTR_delisted_875018,1,20191226,095400,32.7000000,32.7000000,32.6700000,32.6800000,11585
US1.TWTR_delisted_875018,1,20191226,095500,32.6800000,32.6820000,32.6600000,32.6700000,4479
US1.TWTR_delisted_875018,1,20191226,095600,32.6700000,32.6800000,32.6400000,32.6600000,16523
US1.TWTR_delisted_875018,1,20191226,095700,32.6554000,32.6600000,32.6300000,32.6300000,13033
US1.TWTR_delisted_875018,1,20191226,095800,32.6300000,32.6450000,32.6250000,32.6400000,10433
US1.TWTR_delisted_875018,1,20191226,095900,32.6400000,32.6500000,32.6300000,32.6400000,7611
US1.TWTR_delisted_875018,1,20191226,100000,32.6400000,32.6470000,32.6000000,32.6100000,10270
US1.TWTR_delisted_875018,1,20191226,100100,32.6100000,32.6600000,32.6075000,32.6600000,15812
US1.TWTR_delisted_875018,1,20191226,100200,32.6600000,32.6900000,32.6600000,32.6850000,8860
US1.TWTR_delisted_875018,1,20191226,100300,32.6855000,32.6900000,32.6700000,32.6800000,6470
US1.TWTR_delisted_875018,1,20191226,100400,32.6800000,32.6800000,32.6400000,32.6450000,12813
US1.TWTR_delisted_875018,1,20191226,100500,32.6450000,32.6461000,32.6150000,32.6200000,8773
US1.TWTR_delisted_875018,1,20191226,100600,32.6250000,32.6300000,32.6100000,32.6300000,7900
US1.TWTR_delisted_875018,1,20191226,100700,32.6349000,32.6500000,32.6300000,32.6500000,8048
US1.TWTR_delisted_875018,1,20191226,100800,32.6500000,32.6659000,32.6500000,32.6500000,7420
US1.TWTR_delisted_875018,1,20191226,100900,32.6550000,32.6550000,32.6100000,32.6300000,17597
US1.TWTR_delisted_875018,1,20191226,101000,32.6300000,32.6350000,32.6204000,32.6250000,8389
US1.TWTR_delisted_875018,1,20191226,101100,32.6200000,32.6300000,32.6050000,32.6079000,13497
US1.TWTR_delisted_875018,1,20191226,101200,32.6050000,32.6300000,32.6050000,32.6200000,10400
US1.TWTR_delisted_875018,1,20191226,101300,32.6200000,32.6300000,32.5900000,32.5997000,19060
US1.TWTR_delisted_875018,1,20191226,101400,32.6000000,32.6100000,32.6000000,32.6062000,8111
US1.TWTR_delisted_875018,1,20191226,101500,32.6050000,32.6300000,32.6029000,32.6200000,14580
US1.TWTR_delisted_875018,1,20191226,101600,32.6300000,32.6399000,32.6300000,32.6300000,15026
US1.TWTR_delisted_875018,1,20191226,101700,32.6350000,32.6500000,32.6300000,32.6500000,31266
US1.TWTR_delisted_875018,1,20191226,101800,32.6500000,32.6600000,32.6450000,32.6550000,8552
US1.TWTR_delisted_875018,1,20191226,101900,32.6550000,32.6900000,32.6550000,32.6818000,17243
US1.TWTR_delisted_875018,1,20191226,102000,32.6850000,32.6950000,32.6705000,32.6750000,15647
US1.TWTR_delisted_875018,1,20191226,102100,32.6750000,32.7000000,32.6750000,32.6800000,10852
US1.TWTR_delisted_875018,1,20191226,102200,32.6850000,32.7000000,32.6850000,32.6900000,8386
US1.TWTR_delisted_875018,1,20191226,102300,32.6898000,32.6898000,32.6600000,32.6600000,7820
US1.TWTR_delisted_875018,1,20191226,102400,32.6600000,32.6800000,32.6600000,32.6800000,21486
US1.TWTR_delisted_875018,1,20191226,102500,32.6757000,32.7000000,32.6706000,32.6950000,27342
US1.TWTR_delisted_875018,1,20191226,102600,32.6900000,32.7400000,32.6900000,32.7400000,61297
US1.TWTR_delisted_875018,1,20191226,102700,32.7300000,32.7700000,32.7300000,32.7650000,86270
US1.TWTR_delisted_875018,1,20191226,102800,32.7650000,32.7780000,32.7301000,32.7400000,29675
US1.TWTR_delisted_875018,1,20191226,102900,32.7430000,32.7500000,32.7000000,32.7056000,42230
US1.TWTR_delisted_875018,1,20191226,103000,32.7053000,32.7600000,32.7000000,32.7600000,20592
US1.TWTR_delisted_875018,1,20191226,103100,32.7550000,32.7700000,32.7500000,32.7556000,10376
US1.TWTR_delisted_875018,1,20191226,103200,32.7600000,32.7700000,32.7500000,32.7574000,5583
US1.TWTR_delisted_875018,1,20191226,103300,32.7595000,32.7600000,32.7500000,32.7600000,5968
US1.TWTR_delisted_875018,1,20191226,103400,32.7550000,32.7600000,32.7500000,32.7549000,12397
US1.TWTR_delisted_875018,1,20191226,103500,32.7600000,32.7700000,32.7550000,32.7600000,13451
US1.TWTR_delisted_875018,1,20191226,103600,32.7600000,32.7600000,32.7450000,32.7550000,10240
US1.TWTR_delisted_875018,1,20191226,103700,32.7550000,32.7700000,32.7500000,32.7500000,7736
US1.TWTR_delisted_875018,1,20191226,103800,32.7501000,32.7700000,32.7501000,32.7550000,10455
US1.TWTR_delisted_875018,1,20191226,103900,32.7600000,32.7700000,32.7599000,32.7600000,16390
US1.TWTR_delisted_875018,1,20191226,104000,32.7620000,32.7620000,32.7500000,32.7600000,10956
US1.TWTR_delisted_875018,1,20191226,104100,32.7600000,32.7600000,32.7500000,32.7550000,82511
US1.TWTR_delisted_875018,1,20191226,104200,32.7600000,32.7800000,32.7521000,32.7750000,29596
US1.TWTR_delisted_875018,1,20191226,104300,32.7750000,32.7850000,32.7700000,32.7850000,24078
US1.TWTR_delisted_875018,1,20191226,104400,32.7850000,32.8300000,32.7750000,32.8150000,104025
US1.TWTR_delisted_875018,1,20191226,104500,32.8150000,32.8350000,32.8100000,32.8350000,39231
US1.TWTR_delisted_875018,1,20191226,104600,32.8300000,32.8500000,32.8300000,32.8500000,18390
US1.TWTR_delisted_875018,1,20191226,104700,32.8444000,32.8500000,32.8300000,32.8500000,27591
US1.TWTR_delisted_875018,1,20191226,104800,32.8400000,32.8500000,32.8350000,32.8500000,12191
US1.TWTR_delisted_875018,1,20191226,104900,32.8500000,32.8550000,32.8400000,32.8450000,25527
US1.TWTR_delisted_875018,1,20191226,105000,32.8500000,32.8600000,32.8400000,32.8400000,18483
US1.TWTR_delisted_875018,1,20191226,105100,32.8450000,32.8500000,32.8400000,32.8450000,7707
US1.TWTR_delisted_875018,1,20191226,105200,32.8400000,32.8500000,32.8400000,32.8450000,15301
US1.TWTR_delisted_875018,1,20191226,105300,32.8500000,32.8500000,32.8200000,32.8200000,33849
US1.TWTR_delisted_875018,1,20191226,105400,32.8250000,32.8300000,32.8200000,32.8200000,18382
US1.TWTR_delisted_875018,1,20191226,105500,32.8150000,32.8250000,32.7850000,32.8150000,28605
US1.TWTR_delisted_875018,1,20191226,105600,32.8150000,32.8500000,32.8150000,32.8500000,13224
US1.TWTR_delisted_875018,1,20191226,105700,32.8450000,32.8500000,32.8400000,32.8450000,16112
US1.TWTR_delisted_875018,1,20191226,105800,32.8450000,32.8550000,32.8300000,32.8459000,25920
US1.TWTR_delisted_875018,1,20191226,105900,32.8429000,32.8500000,32.8400000,32.8450000,7689
US1.TWTR_delisted_875018,1,20191226,110000,32.8450000,32.8500000,32.8300000,32.8350000,28842
US1.TWTR_delisted_875018,1,20191226,110100,32.8350000,32.8400000,32.8250000,32.8250000,35708
US1.TWTR_delisted_875018,1,20191226,110200,32.8353000,32.8400000,32.8300000,32.8350000,6710
US1.TWTR_delisted_875018,1,20191226,110300,32.8346000,32.8450000,32.8300000,32.8400000,12959
US1.TWTR_delisted_875018,1,20191226,110400,32.8450000,32.8700000,32.8300000,32.8610000,35546
US1.TWTR_delisted_875018,1,20191226,110500,32.8650000,32.8700000,32.8600000,32.8650000,6488
US1.TWTR_delisted_875018,1,20191226,110600,32.8650000,32.8700000,32.8600000,32.8650000,11999
US1.TWTR_delisted_875018,1,20191226,110700,32.8700000,32.8900000,32.8405000,32.8405000,45834
US1.TWTR_delisted_875018,1,20191226,110800,32.8500000,32.8600000,32.8400000,32.8550000,20805
US1.TWTR_delisted_875018,1,20191226,110900,32.8600000,32.8700000,32.8400000,32.8400000,25498
US1.TWTR_delisted_875018,1,20191226,111000,32.8430000,32.8450000,32.8100000,32.8101000,29691
US1.TWTR_delisted_875018,1,20191226,111100,32.8100000,32.8100000,32.7800000,32.7950000,32805
US1.TWTR_delisted_875018,1,20191226,111200,32.7950000,32.8100000,32.7950000,32.8050000,29361
US1.TWTR_delisted_875018,1,20191226,111300,32.8050000,32.8100000,32.8000000,32.8050000,23146
US1.TWTR_delisted_875018,1,20191226,111400,32.8000000,32.8100000,32.7900000,32.8000000,18835
US1.TWTR_delisted_875018,1,20191226,111500,32.7950000,32.8100000,32.7950000,32.8051000,21799
US1.TWTR_delisted_875018,1,20191226,111600,32.8000000,32.8400000,32.8000000,32.8386000,15693
US1.TWTR_delisted_875018,1,20191226,111700,32.8374000,32.8500000,32.8300000,32.8430000,9574
US1.TWTR_delisted_875018,1,20191226,111800,32.8400000,32.8400000,32.8100000,32.8100000,26160
US1.TWTR_delisted_875018,1,20191226,111900,32.8150000,32.8200000,32.8100000,32.8100000,7443
US1.TWTR_delisted_875018,1,20191226,112000,32.8150000,32.8300000,32.8100000,32.8100000,25505
US1.TWTR_delisted_875018,1,20191226,112100,32.8100000,32.8300000,32.8100000,32.8200000,9661
US1.TWTR_delisted_875018,1,20191226,112200,32.8122000,32.8190000,32.8000000,32.8050000,3967
US1.TWTR_delisted_875018,1,20191226,112300,32.8100000,32.8200000,32.8050000,32.8185000,10554
US1.TWTR_delisted_875018,1,20191226,112400,32.8150000,32.8350000,32.8000000,32.8350000,28959
US1.TWTR_delisted_875018,1,20191226,112500,32.8300000,32.8400000,32.8150000,32.8150000,7942
US1.TWTR_delisted_875018,1,20191226,112600,32.8200000,32.8400000,32.8145000,32.8350000,10750
US1.TWTR_delisted_875018,1,20191226,112700,32.8350000,32.8400000,32.8300000,32.8350000,5627
US1.TWTR_delisted_875018,1,20191226,112800,32.8350000,32.8500000,32.8350000,32.8350000,24783
US1.TWTR_delisted_875018,1,20191226,112900,32.8300000,32.8300000,32.8000000,32.8041000,14205
US1.TWTR_delisted_875018,1,20191226,113000,32.8100000,32.8159000,32.8000000,32.8100000,9940
US1.TWTR_delisted_875018,1,20191226,113100,32.8050000,32.8100000,32.7900000,32.8024000,19726
US1.TWTR_delisted_875018,1,20191226,113200,32.8000000,32.8200000,32.7950000,32.8050000,33903
US1.TWTR_delisted_875018,1,20191226,113300,32.8050000,32.8100000,32.7944000,32.7944000,17727
US1.TWTR_delisted_875018,1,20191226,113400,32.7950000,32.8000000,32.7900000,32.7950000,16857
US1.TWTR_delisted_875018,1,20191226,113500,32.7950000,32.7985000,32.7900000,32.7900000,4578
US1.TWTR_delisted_875018,1,20191226,113600,32.7950000,32.8000000,32.7900000,32.8000000,8777
US1.TWTR_delisted_875018,1,20191226,113700,32.7950000,32.7951000,32.7800000,32.7850000,12657
US1.TWTR_delisted_875018,1,20191226,113800,32.7810000,32.7900000,32.7700000,32.7763000,10866
US1.TWTR_delisted_875018,1,20191226,113900,32.7800000,32.7800000,32.7500000,32.7500000,48650
US1.TWTR_delisted_875018,1,20191226,114000,32.7550000,32.7550000,32.7500000,32.7501000,11852
US1.TWTR_delisted_875018,1,20191226,114100,32.7500000,32.7599000,32.7500000,32.7500000,8320
US1.TWTR_delisted_875018,1,20191226,114200,32.7500000,32.7600000,32.7500000,32.7500000,11198
US1.TWTR_delisted_875018,1,20191226,114300,32.7500000,32.7556000,32.7300000,32.7300000,36897
US1.TWTR_delisted_875018,1,20191226,114400,32.7300000,32.7300000,32.7100000,32.7250000,37305
US1.TWTR_delisted_875018,1,20191226,114500,32.7250000,32.7266000,32.7200000,32.7250000,14181
US1.TWTR_delisted_875018,1,20191226,114600,32.7250000,32.7400000,32.7200000,32.7350000,26696
US1.TWTR_delisted_875018,1,20191226,114700,32.7350000,32.7600000,32.7350000,32.7430000,11430
US1.TWTR_delisted_875018,1,20191226,114800,32.7413000,32.7600000,32.7413000,32.7500000,3932
US1.TWTR_delisted_875018,1,20191226,114900,32.7600000,32.7900000,32.7500000,32.7750000,20602
US1.TWTR_delisted_875018,1,20191226,115000,32.7750000,32.7800000,32.7600000,32.7799000,20792
US1.TWTR_delisted_875018,1,20191226,115100,32.7800000,32.7900000,32.7700000,32.7730000,7402
US1.TWTR_delisted_875018,1,20191226,115200,32.7700000,32.7700000,32.7401000,32.7500000,9014
US1.TWTR_delisted_875018,1,20191226,115300,32.7501000,32.7700000,32.7500000,32.7600000,18954
US1.TWTR_delisted_875018,1,20191226,115400,32.7600000,32.7680000,32.7450000,32.7650000,19575
US1.TWTR_delisted_875018,1,20191226,115500,32.7600000,32.7700000,32.7500000,32.7500000,13282
US1.TWTR_delisted_875018,1,20191226,115600,32.7550000,32.7550000,32.7400000,32.7459000,18397
US1.TWTR_delisted_875018,1,20191226,115700,32.7400000,32.7432000,32.7350000,32.7432000,10910
US1.TWTR_delisted_875018,1,20191226,115800,32.7400000,32.7476000,32.7400000,32.7400000,5376
US1.TWTR_delisted_875018,1,20191226,115900,32.7400000,32.7459000,32.7300000,32.7300000,5340
US1.TWTR_delisted_875018,1,20191226,120000,32.7350000,32.7350000,32.7250000,32.7300000,7872
US1.TWTR_delisted_875018,1,20191226,120100,32.7210000,32.7259000,32.7050000,32.7150000,12820
US1.TWTR_delisted_875018,1,20191226,120200,32.7150000,32.7285000,32.7100000,32.7150000,26187
US1.TWTR_delisted_875018,1,20191226,120300,32.7100000,32.7178000,32.7000000,32.7050000,8488
US1.TWTR_delisted_875018,1,20191226,120400,32.7000000,32.7100000,32.7000000,32.7000000,6462
US1.TWTR_delisted_875018,1,20191226,120500,32.7050000,32.7100000,32.7000000,32.7000000,4532
US1.TWTR_delisted_875018,1,20191226,120600,32.7000000,32.7200000,32.6800000,32.7050000,78823
US1.TWTR_delisted_875018,1,20191226,120700,32.7050000,32.7150000,32.7000000,32.7050000,8458
US1.TWTR_delisted_875018,1,20191226,120800,32.7042000,32.7085000,32.6800000,32.6850000,6487
US1.TWTR_delisted_875018,1,20191226,120900,32.6800000,32.6820000,32.6700000,32.6749000,20072
US1.TWTR_delisted_875018,1,20191226,121000,32.6700000,32.6800000,32.6500000,32.6600000,21396
US1.TWTR_delisted_875018,1,20191226,121100,32.6600000,32.6650000,32.6500000,32.6534000,9868
US1.TWTR_delisted_875018,1,20191226,121200,32.6565000,32.6565000,32.6400000,32.6436000,19965
US1.TWTR_delisted_875018,1,20191226,121300,32.6300000,32.6400000,32.6100000,32.6150000,50524
US1.TWTR_delisted_875018,1,20191226,121400,32.6100000,32.6300000,32.6000000,32.6149000,49657
US1.TWTR_delisted_875018,1,20191226,121500,32.6200000,32.6300000,32.5950000,32.6100000,19757
US1.TWTR_delisted_875018,1,20191226,121600,32.6001000,32.6100000,32.5800000,32.5900000,14711
US1.TWTR_delisted_875018,1,20191226,121700,32.5950000,32.6100000,32.5900000,32.6050000,8256
US1.TWTR_delisted_875018,1,20191226,121800,32.6050000,32.6050000,32.6000000,32.6000000,6692
US1.TWTR_delisted_875018,1,20191226,121900,32.5900000,32.5999000,32.5900000,32.5922000,2900
US1.TWTR_delisted_875018,1,20191226,122000,32.5950000,32.5950000,32.5800000,32.5800000,29764
US1.TWTR_delisted_875018,1,20191226,122100,32.5800000,32.6000000,32.5800000,32.5900000,14591
US1.TWTR_delisted_875018,1,20191226,122200,32.6000000,32.6000000,32.5800000,32.5833000,22830
US1.TWTR_delisted_875018,1,20191226,122300,32.5870000,32.6400000,32.5800000,32.6250000,73899
US1.TWTR_delisted_875018,1,20191226,122400,32.6250000,32.6300000,32.6200000,32.6250000,21318
US1.TWTR_delisted_875018,1,20191226,122500,32.6200000,32.6300000,32.6200000,32.6250000,19958
US1.TWTR_delisted_875018,1,20191226,122600,32.6200000,32.6250000,32.6200000,32.6200000,4040
US1.TWTR_delisted_875018,1,20191226,122700,32.6235000,32.6800000,32.6235000,32.6600000,48963
US1.TWTR_delisted_875018,1,20191226,122800,32.6600000,32.6700000,32.6600000,32.6606000,13010
US1.TWTR_delisted_875018,1,20191226,122900,32.6650000,32.6658000,32.6600000,32.6658000,1878
US1.TWTR_delisted_875018,1,20191226,123000,32.6700000,32.6700000,32.6500000,32.6500000,14710
US1.TWTR_delisted_875018,1,20191226,123100,32.6500000,32.6500000,32.6300000,32.6400000,12799
US1.TWTR_delisted_875018,1,20191226,123200,32.6300000,32.6350000,32.6100000,32.6129000,28962
US1.TWTR_delisted_875018,1,20191226,123300,32.6100000,32.6200000,32.6100000,32.6100000,3625
US1.TWTR_delisted_875018,1,20191226,123400,32.6100000,32.6150000,32.6100000,32.6102000,6335
US1.TWTR_delisted_875018,1,20191226,123500,32.6199000,32.6200000,32.6000000,32.6067000,17594
US1.TWTR_delisted_875018,1,20191226,123600,32.6100000,32.6200000,32.6000000,32.6000000,8353
US1.TWTR_delisted_875018,1,20191226,123700,32.6100000,32.6100000,32.5800000,32.5901000,21697
US1.TWTR_delisted_875018,1,20191226,123800,32.5900000,32.6058000,32.5900000,32.5950000,14359
US1.TWTR_delisted_875018,1,20191226,123900,32.5900000,32.6100000,32.5900000,32.6099000,32902
US1.TWTR_delisted_875018,1,20191226,124000,32.6100000,32.6400000,32.6050000,32.6306000,19593
US1.TWTR_delisted_875018,1,20191226,124100,32.6300000,32.6400000,32.6250000,32.6300000,16185
US1.TWTR_delisted_875018,1,20191226,124200,32.6350000,32.6400000,32.6300000,32.6300000,5397
US1.TWTR_delisted_875018,1,20191226,124300,32.6300000,32.6400000,32.6300000,32.6350000,5621
US1.TWTR_delisted_875018,1,20191226,124400,32.6350000,32.6350000,32.6300000,32.6300000,680
US1.TWTR_delisted_875018,1,20191226,124500,32.6350000,32.6600000,32.6322000,32.6500000,20322
US1.TWTR_delisted_875018,1,20191226,124600,32.6550000,32.6550000,32.6400000,32.6450000,5470
US1.TWTR_delisted_875018,1,20191226,124700,32.6400000,32.6500000,32.6307000,32.6400000,20825
US1.TWTR_delisted_875018,1,20191226,124800,32.6353000,32.6450000,32.6300000,32.6376000,16263
US1.TWTR_delisted_875018,1,20191226,124900,32.6350000,32.7500000,32.6220000,32.6271000,50145
US1.TWTR_delisted_875018,1,20191226,125000,32.6300000,32.6300000,32.6200000,32.6250000,2305
US1.TWTR_delisted_875018,1,20191226,125100,32.6200000,32.6300000,32.6200000,32.6200000,8942
US1.TWTR_delisted_875018,1,20191226,125200,32.6300000,32.6400000,32.6250000,32.6350000,10894
US1.TWTR_delisted_875018,1,20191226,125300,32.6400000,32.6500000,32.6350000,32.6450000,6046
US1.TWTR_delisted_875018,1,20191226,125400,32.6400000,32.6500000,32.6400000,32.6450000,1200
US1.TWTR_delisted_875018,1,20191226,125500,32.6500000,32.6500000,32.6400000,32.6500000,719
US1.TWTR_delisted_875018,1,20191226,125600,32.6500000,32.6500000,32.6407000,32.6423000,1290
US1.TWTR_delisted_875018,1,20191226,125700,32.6500000,32.6500000,32.6400000,32.6450000,6528
US1.TWTR_delisted_875018,1,20191226,125800,32.6450000,32.6500000,32.6400000,32.6500000,5030
US1.TWTR_delisted_875018,1,20191226,125900,32.6450000,32.6600000,32.6400000,32.6600000,17803
US1.TWTR_delisted_875018,1,20191226,130000,32.6600000,32.6600000,32.6500000,32.6500000,3800
US1.TWTR_delisted_875018,1,20191226,130100,32.6550000,32.6550000,32.6250000,32.6350000,21646
US1.TWTR_delisted_875018,1,20191226,130200,32.6350000,32.6350000,32.6100000,32.6150000,24054
US1.TWTR_delisted_875018,1,20191226,130300,32.6112000,32.6150000,32.6100000,32.6150000,4161
US1.TWTR_delisted_875018,1,20191226,130400,32.6150000,32.6350000,32.6100000,32.6334000,28181
US1.TWTR_delisted_875018,1,20191226,130500,32.6300000,32.6400000,32.6300000,32.6350000,7118
US1.TWTR_delisted_875018,1,20191226,130600,32.6400000,32.6500000,32.6300000,32.6350000,8842
US1.TWTR_delisted_875018,1,20191226,130700,32.6341000,32.6400000,32.6200000,32.6200000,9610
US1.TWTR_delisted_875018,1,20191226,130800,32.6200000,32.6300000,32.6200000,32.6250000,3752
US1.TWTR_delisted_875018,1,20191226,130900,32.6200000,32.6400000,32.6200000,32.6200000,33273
US1.TWTR_delisted_875018,1,20191226,131000,32.6250000,32.6258000,32.6000000,32.6050000,12848
US1.TWTR_delisted_875018,1,20191226,131100,32.6050000,32.6050000,32.5800000,32.5900000,30064
US1.TWTR_delisted_875018,1,20191226,131200,32.5825000,32.6050000,32.5800000,32.5850000,40363
US1.TWTR_delisted_875018,1,20191226,131300,32.5884000,32.5900000,32.5800000,32.5850000,7412
US1.TWTR_delisted_875018,1,20191226,131400,32.5800000,32.5850000,32.5600000,32.5650000,68343
US1.TWTR_delisted_875018,1,20191226,131500,32.5600000,32.5600000,32.5500000,32.5550000,19052
US1.TWTR_delisted_875018,1,20191226,131600,32.5558000,32.5600000,32.5400000,32.5400000,33395
US1.TWTR_delisted_875018,1,20191226,131700,32.5400000,32.5500000,32.5400000,32.5450000,14355
US1.TWTR_delisted_875018,1,20191226,131800,32.5400000,32.5500000,32.5300000,32.5500000,24712
US1.TWTR_delisted_875018,1,20191226,131900,32.5400000,32.5800000,32.5400000,32.5750000,28235
US1.TWTR_delisted_875018,1,20191226,132000,32.5750000,32.5750000,32.5550000,32.5650000,17237
US1.TWTR_delisted_875018,1,20191226,132100,32.5647000,32.5700000,32.5500000,32.5600000,12847
US1.TWTR_delisted_875018,1,20191226,132200,32.5550000,32.5550000,32.5400000,32.5400000,57094
US1.TWTR_delisted_875018,1,20191226,132300,32.5400000,32.5500000,32.5350000,32.5450000,34882
US1.TWTR_delisted_875018,1,20191226,132400,32.5400000,32.5450000,32.5100000,32.5200000,29369
US1.TWTR_delisted_875018,1,20191226,132500,32.5167000,32.5167000,32.5100000,32.5100000,6206
US1.TWTR_delisted_875018,1,20191226,132600,32.5100000,32.5100000,32.5000000,32.5050000,28139
US1.TWTR_delisted_875018,1,20191226,132700,32.5050000,32.5050000,32.4900000,32.4900000,78861
US1.TWTR_delisted_875018,1,20191226,132800,32.4900000,32.5200000,32.4900000,32.5050000,26319
US1.TWTR_delisted_875018,1,20191226,132900,32.5050000,32.5200000,32.5050000,32.5150000,7368
US1.TWTR_delisted_875018,1,20191226,133000,32.5150000,32.5177000,32.5100000,32.5100000,4775
US1.TWTR_delisted_875018,1,20191226,133100,32.5150000,32.5350000,32.5100000,32.5100000,27705
US1.TWTR_delisted_875018,1,20191226,133200,32.5200000,32.5200000,32.5100000,32.5197000,7200
US1.TWTR_delisted_875018,1,20191226,133300,32.5173000,32.5200000,32.5000000,32.5150000,16813
US1.TWTR_delisted_875018,1,20191226,133400,32.5200000,32.5200000,32.5100000,32.5200000,6050
US1.TWTR_delisted_875018,1,20191226,133500,32.5101000,32.5600000,32.5101000,32.5500000,48016
US1.TWTR_delisted_875018,1,20191226,133600,32.5565000,32.5650000,32.5400000,32.5400000,16482
US1.TWTR_delisted_875018,1,20191226,133700,32.5500000,32.5500000,32.5300000,32.5400000,13413
US1.TWTR_delisted_875018,1,20191226,133800,32.5400000,32.5400000,32.5300000,32.5350000,7550
US1.TWTR_delisted_875018,1,20191226,133900,32.5350000,32.5400000,32.5300000,32.5300000,7431
US1.TWTR_delisted_875018,1,20191226,134000,32.5350000,32.5400000,32.5300000,32.5350000,16695
US1.TWTR_delisted_875018,1,20191226,134100,32.5350000,32.5400000,32.5300000,32.5350000,2400
US1.TWTR_delisted_875018,1,20191226,134200,32.5359000,32.5800000,32.5350000,32.5750000,32214
US1.TWTR_delisted_875018,1,20191226,134300,32.5766000,32.5861000,32.5700000,32.5853000,13170
US1.TWTR_delisted_875018,1,20191226,134400,32.5850000,32.5900000,32.5800000,32.5850000,8127
US1.TWTR_delisted_875018,1,20191226,134500,32.5850000,32.6167000,32.5850000,32.6161000,44932
US1.TWTR_delisted_875018,1,20191226,134600,32.6100000,32.6100000,32.6000000,32.6100000,14617
US1.TWTR_delisted_875018,1,20191226,134700,32.6100000,32.6100000,32.6000000,32.6100000,8302
US1.TWTR_delisted_875018,1,20191226,134800,32.6050000,32.6050000,32.5850000,32.5900000,13451
US1.TWTR_delisted_875018,1,20191226,134900,32.5800000,32.5900000,32.5800000,32.5850000,2300
US1.TWTR_delisted_875018,1,20191226,135000,32.5850000,32.5850000,32.5700000,32.5700000,11724
US1.TWTR_delisted_875018,1,20191226,135100,32.5705000,32.5800000,32.5700000,32.5750000,9923
US1.TWTR_delisted_875018,1,20191226,135200,32.5750000,32.5800000,32.5700000,32.5700000,10385
US1.TWTR_delisted_875018,1,20191226,135300,32.5700000,32.5700000,32.5600000,32.5600000,13396
US1.TWTR_delisted_875018,1,20191226,135400,32.5600000,32.5800000,32.5600000,32.5750000,12051
US1.TWTR_delisted_875018,1,20191226,135500,32.5750000,32.5900000,32.5750000,32.5850000,16645
US1.TWTR_delisted_875018,1,20191226,135600,32.5850000,32.5850000,32.5800000,32.5850000,4750
US1.TWTR_delisted_875018,1,20191226,135700,32.5800000,32.6000000,32.5800000,32.6000000,23216
US1.TWTR_delisted_875018,1,20191226,135800,32.5950000,32.6000000,32.5900000,32.5950000,5500
US1.TWTR_delisted_875018,1,20191226,135900,32.5950000,32.6000000,32.5900000,32.5950000,12885
US1.TWTR_delisted_875018,1,20191226,140000,32.5999000,32.6000000,32.5800000,32.5850000,33404
US1.TWTR_delisted_875018,1,20191226,140100,32.5850000,32.5850000,32.5800000,32.5850000,5269
US1.TWTR_delisted_875018,1,20191226,140200,32.5900000,32.5900000,32.5800000,32.5850000,17483
US1.TWTR_delisted_875018,1,20191226,140300,32.5850000,32.6050000,32.5800000,32.5950000,25371
US1.TWTR_delisted_875018,1,20191226,140400,32.5900000,32.5950000,32.5800000,32.5850000,14557
US1.TWTR_delisted_875018,1,20191226,140500,32.5850000,32.5889000,32.5850000,32.5889000,5025
US1.TWTR_delisted_875018,1,20191226,140600,32.5850000,32.6100000,32.5800000,32.6000000,48166
US1.TWTR_delisted_875018,1,20191226,140700,32.6050000,32.6150000,32.6000000,32.6050000,11122
US1.TWTR_delisted_875018,1,20191226,140800,32.6050000,32.6200000,32.6050000,32.6150000,11068
US1.TWTR_delisted_875018,1,20191226,140900,32.6146000,32.6200000,32.6100000,32.6150000,8602
US1.TWTR_delisted_875018,1,20191226,141000,32.6150000,32.6300000,32.6100000,32.6250000,21880
US1.TWTR_delisted_875018,1,20191226,141100,32.6250000,32.6300000,32.6000000,32.6050000,26723
US1.TWTR_delisted_875018,1,20191226,141200,32.6050000,32.6053000,32.5850000,32.5900000,10246
US1.TWTR_delisted_875018,1,20191226,141300,32.5950000,32.5977000,32.5900000,32.5950000,6760
US1.TWTR_delisted_875018,1,20191226,141400,32.5950000,32.6000000,32.5900000,32.5959000,8935
US1.TWTR_delisted_875018,1,20191226,141500,32.5950000,32.6050000,32.5850000,32.5900000,60303
US1.TWTR_delisted_875018,1,20191226,141600,32.5900000,32.5950000,32.5800000,32.5900000,21746
US1.TWTR_delisted_875018,1,20191226,141700,32.5850000,32.5900000,32.5800000,32.5850000,12307
US1.TWTR_delisted_875018,1,20191226,141800,32.5811000,32.5900000,32.5800000,32.5850000,22904
US1.TWTR_delisted_875018,1,20191226,141900,32.5900000,32.5900000,32.5800000,32.5850000,8365
US1.TWTR_delisted_875018,1,20191226,142000,32.5850000,32.6100000,32.5850000,32.5989000,69364
US1.TWTR_delisted_875018,1,20191226,142100,32.5900000,32.5900000,32.5800000,32.5850000,9333
US1.TWTR_delisted_875018,1,20191226,142200,32.5850000,32.5900000,32.5800000,32.5850000,9538
US1.TWTR_delisted_875018,1,20191226,142300,32.5847000,32.6000000,32.5801000,32.5900000,21698
US1.TWTR_delisted_875018,1,20191226,142400,32.5950000,32.6100000,32.5950000,32.6100000,11581
US1.TWTR_delisted_875018,1,20191226,142500,32.6150000,32.6200000,32.6100000,32.6150000,5400
US1.TWTR_delisted_875018,1,20191226,142600,32.6150000,32.6200000,32.6000000,32.6050000,13050
US1.TWTR_delisted_875018,1,20191226,142700,32.6000000,32.6100000,32.5900000,32.5950000,13112
US1.TWTR_delisted_875018,1,20191226,142800,32.6000000,32.6200000,32.5800000,32.6150000,45900
US1.TWTR_delisted_875018,1,20191226,142900,32.6100000,32.6200000,32.5900000,32.5950000,14886
US1.TWTR_delisted_875018,1,20191226,143000,32.5950000,32.6200000,32.5950000,32.6140000,11410
US1.TWTR_delisted_875018,1,20191226,143100,32.6150000,32.6200000,32.6100000,32.6100000,3477
US1.TWTR_delisted_875018,1,20191226,143200,32.6150000,32.6200000,32.6100000,32.6150000,5100
US1.TWTR_delisted_875018,1,20191226,143300,32.6152000,32.6152000,32.5900000,32.5950000,11185
US1.TWTR_delisted_875018,1,20191226,143400,32.5900000,32.5950000,32.5850000,32.5900000,17701
US1.TWTR_delisted_875018,1,20191226,143500,32.5900000,32.6031000,32.5850000,32.6031000,13759
US1.TWTR_delisted_875018,1,20191226,143600,32.6050000,32.6189000,32.6013000,32.6050000,14159
US1.TWTR_delisted_875018,1,20191226,143700,32.6000000,32.6100000,32.6000000,32.6000000,2864
US1.TWTR_delisted_875018,1,20191226,143800,32.6000000,32.6100000,32.5900000,32.5900000,10540
US1.TWTR_delisted_875018,1,20191226,143900,32.5950000,32.5988000,32.5900000,32.5900000,8150
US1.TWTR_delisted_875018,1,20191226,144000,32.5900000,32.5950000,32.5800000,32.5850000,31820
US1.TWTR_delisted_875018,1,20191226,144100,32.5850000,32.5850000,32.5700000,32.5700000,17785
US1.TWTR_delisted_875018,1,20191226,144200,32.5700000,32.5750000,32.5650000,32.5650000,14430
US1.TWTR_delisted_875018,1,20191226,144300,32.5600000,32.5800000,32.5600000,32.5650000,13410
US1.TWTR_delisted_875018,1,20191226,144400,32.5650000,32.5700000,32.5600000,32.5600000,14329
US1.TWTR_delisted_875018,1,20191226,144500,32.5600000,32.5690000,32.5400000,32.5400000,12503
US1.TWTR_delisted_875018,1,20191226,144600,32.5400000,32.5450000,32.5400000,32.5450000,3300
US1.TWTR_delisted_875018,1,20191226,144700,32.5400000,32.5450000,32.5300000,32.5400000,11099
US1.TWTR_delisted_875018,1,20191226,144800,32.5400000,32.5455000,32.5350000,32.5400000,9707
US1.TWTR_delisted_875018,1,20191226,144900,32.5400000,32.5500000,32.5400000,32.5400000,7865
US1.TWTR_delisted_875018,1,20191226,145000,32.5450000,32.5650000,32.5400000,32.5500000,36033
US1.TWTR_delisted_875018,1,20191226,145100,32.5529000,32.5550000,32.5450000,32.5500000,21193
US1.TWTR_delisted_875018,1,20191226,145200,32.5550000,32.5800000,32.5500000,32.5800000,31766
US1.TWTR_delisted_875018,1,20191226,145300,32.5750000,32.6000000,32.5750000,32.5900000,34816
US1.TWTR_delisted_875018,1,20191226,145400,32.5900000,32.5900000,32.5500000,32.5550000,17155
US1.TWTR_delisted_875018,1,20191226,145500,32.5500000,32.5600000,32.5400000,32.5550000,24176
US1.TWTR_delisted_875018,1,20191226,145600,32.5583000,32.5583000,32.5500000,32.5500000,8328
US1.TWTR_delisted_875018,1,20191226,145700,32.5500000,32.5500000,32.5400000,32.5400000,2968
US1.TWTR_delisted_875018,1,20191226,145800,32.5400000,32.5500000,32.5350000,32.5400000,9038
US1.TWTR_delisted_875018,1,20191226,145900,32.5400000,32.5400000,32.5300000,32.5300000,16147
US1.TWTR_delisted_875018,1,20191226,150000,32.5310000,32.5400000,32.5200000,32.5200000,15909
US1.TWTR_delisted_875018,1,20191226,150100,32.5200000,32.5400000,32.5200000,32.5300000,48336
US1.TWTR_delisted_875018,1,20191226,150200,32.5350000,32.5350000,32.5100000,32.5150000,14139
US1.TWTR_delisted_875018,1,20191226,150300,32.5100000,32.5150000,32.5000000,32.5075000,6266
US1.TWTR_delisted_875018,1,20191226,150400,32.5045000,32.5060000,32.4900000,32.5000000,35468
US1.TWTR_delisted_875018,1,20191226,150500,32.5002000,32.5050000,32.4900000,32.4950000,8020
US1.TWTR_delisted_875018,1,20191226,150600,32.4901000,32.5000000,32.4800000,32.4900000,19798
US1.TWTR_delisted_875018,1,20191226,150700,32.4900000,32.4995000,32.4850000,32.4950000,12661
US1.TWTR_delisted_875018,1,20191226,150800,32.4950000,32.4950000,32.4800000,32.4900000,17174
US1.TWTR_delisted_875018,1,20191226,150900,32.4850000,32.4899000,32.4600000,32.4600000,60275
US1.TWTR_delisted_875018,1,20191226,151000,32.4600000,32.4700000,32.4600000,32.4650000,5185
US1.TWTR_delisted_875018,1,20191226,151100,32.4600000,32.4600000,32.4450000,32.4500000,20549
US1.TWTR_delisted_875018,1,20191226,151200,32.4600000,32.4600000,32.4400000,32.4400000,29232
US1.TWTR_delisted_875018,1,20191226,151300,32.4450000,32.4600000,32.4350000,32.4550000,21874
US1.TWTR_delisted_875018,1,20191226,151400,32.4500000,32.4600000,32.4500000,32.4500000,14669
US1.TWTR_delisted_875018,1,20191226,151500,32.4500000,32.4550000,32.4300000,32.4350000,15931
US1.TWTR_delisted_875018,1,20191226,151600,32.4350000,32.4550000,32.4300000,32.4400000,21614
US1.TWTR_delisted_875018,1,20191226,151700,32.4400000,32.4500000,32.4300000,32.4300000,10619
US1.TWTR_delisted_875018,1,20191226,151800,32.4300000,32.4400000,32.4211000,32.4350000,25284
US1.TWTR_delisted_875018,1,20191226,151900,32.4400000,32.4400000,32.4300000,32.4350000,14451
US1.TWTR_delisted_875018,1,20191226,152000,32.4350000,32.4700000,32.4300000,32.4700000,65496
US1.TWTR_delisted_875018,1,20191226,152100,32.4700000,32.5200000,32.4700000,32.5200000,50907
US1.TWTR_delisted_875018,1,20191226,152200,32.5100000,32.5300000,32.5100000,32.5150000,25712
US1.TWTR_delisted_875018,1,20191226,152300,32.5100000,32.5200000,32.5100000,32.5100000,4742
US1.TWTR_delisted_875018,1,20191226,152400,32.5100000,32.5150000,32.5000000,32.5050000,15959
US1.TWTR_delisted_875018,1,20191226,152500,32.5050000,32.5050000,32.4900000,32.4950000,13269
US1.TWTR_delisted_875018,1,20191226,152600,32.4900000,32.5000000,32.4900000,32.4900000,7236
US1.TWTR_delisted_875018,1,20191226,152700,32.4950000,32.4961000,32.4800000,32.4800000,12066
US1.TWTR_delisted_875018,1,20191226,152800,32.4850000,32.4850000,32.4700000,32.4701000,10300
US1.TWTR_delisted_875018,1,20191226,152900,32.4700000,32.4750000,32.4605000,32.4605000,17226
US1.TWTR_delisted_875018,1,20191226,153000,32.4600000,32.4650000,32.4600000,32.4600000,10634
US1.TWTR_delisted_875018,1,20191226,153100,32.4600000,32.4800000,32.4600000,32.4750000,27348
US1.TWTR_delisted_875018,1,20191226,153200,32.4700000,32.4800000,32.4600000,32.4700000,37044
US1.TWTR_delisted_875018,1,20191226,153300,32.4650000,32.4800000,32.4650000,32.4650000,29638
US1.TWTR_delisted_875018,1,20191226,153400,32.4700000,32.5000000,32.4650000,32.4900000,35255
US1.TWTR_delisted_875018,1,20191226,153500,32.4900000,32.4950000,32.4900000,32.4950000,6346
US1.TWTR_delisted_875018,1,20191226,153600,32.4900000,32.5500000,32.4900000,32.5400000,37576
US1.TWTR_delisted_875018,1,20191226,153700,32.5450000,32.5500000,32.5400000,32.5400000,13525
US1.TWTR_delisted_875018,1,20191226,153800,32.5400000,32.5500000,32.5400000,32.5500000,11620
US1.TWTR_delisted_875018,1,20191226,153900,32.5400000,32.5500000,32.5300000,32.5344000,23621
US1.TWTR_delisted_875018,1,20191226,154000,32.5350000,32.5350000,32.5200000,32.5200000,14800
US1.TWTR_delisted_875018,1,20191226,154100,32.5250000,32.5280000,32.5200000,32.5200000,22134
US1.TWTR_delisted_875018,1,20191226,154200,32.5218000,32.5250000,32.5100000,32.5100000,47258
US1.TWTR_delisted_875018,1,20191226,154300,32.5137000,32.5199000,32.5100000,32.5150000,8015
US1.TWTR_delisted_875018,1,20191226,154400,32.5101000,32.5151000,32.5000000,32.5050000,31990
US1.TWTR_delisted_875018,1,20191226,154500,32.5050000,32.5150000,32.5000000,32.5100000,52785
US1.TWTR_delisted_875018,1,20191226,154600,32.5100000,32.5154000,32.5000000,32.5150000,42338
US1.TWTR_delisted_875018,1,20191226,154700,32.5105000,32.5200000,32.5100000,32.5139000,12206
US1.TWTR_delisted_875018,1,20191226,154800,32.5200000,32.5300000,32.5100000,32.5250000,43751
US1.TWTR_delisted_875018,1,20191226,154900,32.5201000,32.5400000,32.5200000,32.5400000,39386
US1.TWTR_delisted_875018,1,20191226,155000,32.5350000,32.5400000,32.5300000,32.5350000,25217
US1.TWTR_delisted_875018,1,20191226,155100,32.5300000,32.5650000,32.5300000,32.5600000,139988
US1.TWTR_delisted_875018,1,20191226,155200,32.5550000,32.5600000,32.5400000,32.5400000,34058
US1.TWTR_delisted_875018,1,20191226,155300,32.5400000,32.5500000,32.5400000,32.5500000,32488
US1.TWTR_delisted_875018,1,20191226,155400,32.5450000,32.5600000,32.5400000,32.5600000,41510
US1.TWTR_delisted_875018,1,20191226,155500,32.5550000,32.5700000,32.5550000,32.5700000,35316
US1.TWTR_delisted_875018,1,20191226,155600,32.5650000,32.5900000,32.5600000,32.5850000,125193
US1.TWTR_delisted_875018,1,20191226,155700,32.5900000,32.6000000,32.5700000,32.5700000,91904
US1.TWTR_delisted_875018,1,20191226,155800,32.5750000,32.5900000,32.5700000,32.5850000,77677
US1.TWTR_delisted_875018,1,20191226,155900,32.5850000,32.6000000,32.5750000,32.5950000,119610
US1.TWTR_delisted_875018,1,20191226,160000,32.6000000,32.6500000,32.5900000,32.6300000,216039
US1.TWTR_delisted_875018,1,20191227,093100,32.7500000,32.8400000,32.7200000,32.8300000,228976
US1.TWTR_delisted_875018,1,20191227,093200,32.8200000,32.8350000,32.7400000,32.7450000,37022
US1.TWTR_delisted_875018,1,20191227,093300,32.7450000,32.7500000,32.6150000,32.6600000,70182
US1.TWTR_delisted_875018,1,20191227,093400,32.6500000,32.7396000,32.6462000,32.7150000,37734
US1.TWTR_delisted_875018,1,20191227,093500,32.7300000,32.7900000,32.7150000,32.7800000,27950
US1.TWTR_delisted_875018,1,20191227,093600,32.8000000,32.8400000,32.7908000,32.7933000,66839
US1.TWTR_delisted_875018,1,20191227,093700,32.7805000,32.7900000,32.7568000,32.7568000,10658
US1.TWTR_delisted_875018,1,20191227,093800,32.7500000,32.7600000,32.6900000,32.7200000,19472
US1.TWTR_delisted_875018,1,20191227,093900,32.7250000,32.7500000,32.7000000,32.7000000,13160
US1.TWTR_delisted_875018,1,20191227,094000,32.6969000,32.7200000,32.6600000,32.6700000,26977
US1.TWTR_delisted_875018,1,20191227,094100,32.6600000,32.7096000,32.6400000,32.7050000,29720
US1.TWTR_delisted_875018,1,20191227,094200,32.7100000,32.7350000,32.6800000,32.6900000,19435
US1.TWTR_delisted_875018,1,20191227,094300,32.6900000,32.6975000,32.6800000,32.6890000,13256
US1.TWTR_delisted_875018,1,20191227,094400,32.6900000,32.6947000,32.6310000,32.6341000,19036
US1.TWTR_delisted_875018,1,20191227,094500,32.6300000,32.6800000,32.6300000,32.6745000,54278
US1.TWTR_delisted_875018,1,20191227,094600,32.6750000,32.6997000,32.6500000,32.6600000,12365
US1.TWTR_delisted_875018,1,20191227,094700,32.6700000,32.6950000,32.6400000,32.6500000,17454
US1.TWTR_delisted_875018,1,20191227,094800,32.6400000,32.6575000,32.6200000,32.6300000,29279
US1.TWTR_delisted_875018,1,20191227,094900,32.6400000,32.6800000,32.6400000,32.6700000,38798
US1.TWTR_delisted_875018,1,20191227,095000,32.6600000,32.6700000,32.6200000,32.6600000,26734
US1.TWTR_delisted_875018,1,20191227,095100,32.6550000,32.6600000,32.6250000,32.6389000,37211
US1.TWTR_delisted_875018,1,20191227,095200,32.6350000,32.6600000,32.6300000,32.6600000,17511
US1.TWTR_delisted_875018,1,20191227,095300,32.6600000,32.6600000,32.6400000,32.6400000,24431
US1.TWTR_delisted_875018,1,20191227,095400,32.6300000,32.6400000,32.5500000,32.5600000,49450
US1.TWTR_delisted_875018,1,20191227,095500,32.5600000,32.5850000,32.5500000,32.5500000,21492
US1.TWTR_delisted_875018,1,20191227,095600,32.5501000,32.5750000,32.5300000,32.5700000,37528
US1.TWTR_delisted_875018,1,20191227,095700,32.5700000,32.5700000,32.5000000,32.5000000,36681
US1.TWTR_delisted_875018,1,20191227,095800,32.5050000,32.5100000,32.4300000,32.4500000,84397
US1.TWTR_delisted_875018,1,20191227,095900,32.4500000,32.4500000,32.3700000,32.4000000,105063
US1.TWTR_delisted_875018,1,20191227,100000,32.4050000,32.4400000,32.3900000,32.4099000,33877
US1.TWTR_delisted_875018,1,20191227,100100,32.4050000,32.4100000,32.3600000,32.4100000,65948
US1.TWTR_delisted_875018,1,20191227,100200,32.4100000,32.4300000,32.3700000,32.3900000,36315
US1.TWTR_delisted_875018,1,20191227,100300,32.3900000,32.4200000,32.3600000,32.4200000,55803
US1.TWTR_delisted_875018,1,20191227,100400,32.4147000,32.4300000,32.3900000,32.4150000,33639
US1.TWTR_delisted_875018,1,20191227,100500,32.4200000,32.4450000,32.3900000,32.3950000,25631
US1.TWTR_delisted_875018,1,20191227,100600,32.3900000,32.4000000,32.3750000,32.3800000,38341
US1.TWTR_delisted_875018,1,20191227,100700,32.3800000,32.3800000,32.3100000,32.3150000,60660
US1.TWTR_delisted_875018,1,20191227,100800,32.3100000,32.3300000,32.2700000,32.3300000,104434
US1.TWTR_delisted_875018,1,20191227,100900,32.3250000,32.3399000,32.3000000,32.3150000,83247
US1.TWTR_delisted_875018,1,20191227,101000,32.3150000,32.3250000,32.2800000,32.2950000,92838
US1.TWTR_delisted_875018,1,20191227,101100,32.3000000,32.3550000,32.2973000,32.3400000,138981
US1.TWTR_delisted_875018,1,20191227,101200,32.3500000,32.3600000,32.3203000,32.3530000,70898
US1.TWTR_delisted_875018,1,20191227,101300,32.3500000,32.3900000,32.3400000,32.3430000,77716
US1.TWTR_delisted_875018,1,20191227,101400,32.3400000,32.3600000,32.3200000,32.3550000,55106
US1.TWTR_delisted_875018,1,20191227,101500,32.3500000,32.3550000,32.2800000,32.2900000,55573
US1.TWTR_delisted_875018,1,20191227,101600,32.2850000,32.2955000,32.2500000,32.2550000,48494
US1.TWTR_delisted_875018,1,20191227,101700,32.2600000,32.2800000,32.2250000,32.2800000,85166
US1.TWTR_delisted_875018,1,20191227,101800,32.2700000,32.2700000,32.2200000,32.2600000,32354
US1.TWTR_delisted_875018,1,20191227,101900,32.2600000,32.3100000,32.2600000,32.3000000,35814
US1.TWTR_delisted_875018,1,20191227,102000,32.2952000,32.3200000,32.2900000,32.3135000,28692
US1.TWTR_delisted_875018,1,20191227,102100,32.3200000,32.3500000,32.3100000,32.3200000,27524
US1.TWTR_delisted_875018,1,20191227,102200,32.3200000,32.3600000,32.3200000,32.3511000,27588
US1.TWTR_delisted_875018,1,20191227,102300,32.3550000,32.3600000,32.3283000,32.3300000,22075
US1.TWTR_delisted_875018,1,20191227,102400,32.3201000,32.3500000,32.3100000,32.3317000,27037
US1.TWTR_delisted_875018,1,20191227,102500,32.3400000,32.3500000,32.3200000,32.3250000,13795
US1.TWTR_delisted_875018,1,20191227,102600,32.3295000,32.3500000,32.3295000,32.3500000,13986
US1.TWTR_delisted_875018,1,20191227,102700,32.3500000,32.3750000,32.3400000,32.3750000,24721
US1.TWTR_delisted_875018,1,20191227,102800,32.3800000,32.4000000,32.3400000,32.3501000,49566
US1.TWTR_delisted_875018,1,20191227,102900,32.3550000,32.3600000,32.3300000,32.3300000,17067
US1.TWTR_delisted_875018,1,20191227,103000,32.3200000,32.3400000,32.3100000,32.3100000,21408
US1.TWTR_delisted_875018,1,20191227,103100,32.3150000,32.3200000,32.3000000,32.3095000,55014
US1.TWTR_delisted_875018,1,20191227,103200,32.3031000,32.3250000,32.3000000,32.3000000,52363
US1.TWTR_delisted_875018,1,20191227,103300,32.3000000,32.3254000,32.2900000,32.3250000,124663
US1.TWTR_delisted_875018,1,20191227,103400,32.3299000,32.3300000,32.3200000,32.3200000,9486
US1.TWTR_delisted_875018,1,20191227,103500,32.3200000,32.3300000,32.3200000,32.3200000,11228
US1.TWTR_delisted_875018,1,20191227,103600,32.3213000,32.3300000,32.2900000,32.3300000,37106
US1.TWTR_delisted_875018,1,20191227,103700,32.3300000,32.3900000,32.3300000,32.3900000,65270
US1.TWTR_delisted_875018,1,20191227,103800,32.3850000,32.4050000,32.3600000,32.3700000,18988
US1.TWTR_delisted_875018,1,20191227,103900,32.3700000,32.3800000,32.3600000,32.3800000,25167
US1.TWTR_delisted_875018,1,20191227,104000,32.3700000,32.4000000,32.3600000,32.3950000,23532
US1.TWTR_delisted_875018,1,20191227,104100,32.3967000,32.4300000,32.3900000,32.4269000,32335
US1.TWTR_delisted_875018,1,20191227,104200,32.4250000,32.4300000,32.4200000,32.4253000,20500
US1.TWTR_delisted_875018,1,20191227,104300,32.4300000,32.4300000,32.4100000,32.4100000,12101
US1.TWTR_delisted_875018,1,20191227,104400,32.4100000,32.4300000,32.4000000,32.4300000,13859
US1.TWTR_delisted_875018,1,20191227,104500,32.4250000,32.4300000,32.4127000,32.4250000,7822
US1.TWTR_delisted_875018,1,20191227,104600,32.4200000,32.4300000,32.4150000,32.4250000,21203
US1.TWTR_delisted_875018,1,20191227,104700,32.4200000,32.4450000,32.4150000,32.4400000,19754
US1.TWTR_delisted_875018,1,20191227,104800,32.4427000,32.4500000,32.4200000,32.4300000,20322
US1.TWTR_delisted_875018,1,20191227,104900,32.4248000,32.4500000,32.4248000,32.4499000,14805
US1.TWTR_delisted_875018,1,20191227,105000,32.4450000,32.4500000,32.4400000,32.4500000,9600
US1.TWTR_delisted_875018,1,20191227,105100,32.4500000,32.4600000,32.4234000,32.4300000,23661
US1.TWTR_delisted_875018,1,20191227,105200,32.4300000,32.4300000,32.4150000,32.4200000,10400
US1.TWTR_delisted_875018,1,20191227,105300,32.4200000,32.4250000,32.4000000,32.4117000,7450
US1.TWTR_delisted_875018,1,20191227,105400,32.4150000,32.4500000,32.4100000,32.4350000,12350
US1.TWTR_delisted_875018,1,20191227,105500,32.4387000,32.4550000,32.4387000,32.4500000,21839
US1.TWTR_delisted_875018,1,20191227,105600,32.4500000,32.4600000,32.4450000,32.4550000,18263
US1.TWTR_delisted_875018,1,20191227,105700,32.4549000,32.4600000,32.4500000,32.4550000,4230
US1.TWTR_delisted_875018,1,20191227,105800,32.4600000,32.4950000,32.4550000,32.4850000,27100
US1.TWTR_delisted_875018,1,20191227,105900,32.4866000,32.5000000,32.4800000,32.4845000,13275
US1.TWTR_delisted_875018,1,20191227,110000,32.4900000,32.4955000,32.4813000,32.4900000,4750
US1.TWTR_delisted_875018,1,20191227,110100,32.4900000,32.4900000,32.4700000,32.4700000,13537
US1.TWTR_delisted_875018,1,20191227,110200,32.4700000,32.4800000,32.4649000,32.4700000,9600
US1.TWTR_delisted_875018,1,20191227,110300,32.4750000,32.4900000,32.4600000,32.4900000,12572
US1.TWTR_delisted_875018,1,20191227,110400,32.4900000,32.5100000,32.4813000,32.5100000,25945
US1.TWTR_delisted_875018,1,20191227,110500,32.5100000,32.5299000,32.5100000,32.5245000,10582
US1.TWTR_delisted_875018,1,20191227,110600,32.5300000,32.5300000,32.5010000,32.5150000,16821
US1.TWTR_delisted_875018,1,20191227,110700,32.5100000,32.5250000,32.5100000,32.5200000,8374
US1.TWTR_delisted_875018,1,20191227,110800,32.5200000,32.5400000,32.5200000,32.5300000,14255
US1.TWTR_delisted_875018,1,20191227,110900,32.5300000,32.5450000,32.5300000,32.5400000,7243
US1.TWTR_delisted_875018,1,20191227,111000,32.5400000,32.5400000,32.5100000,32.5115000,19958
US1.TWTR_delisted_875018,1,20191227,111100,32.5150000,32.5250000,32.5024000,32.5100000,16851
US1.TWTR_delisted_875018,1,20191227,111200,32.5100000,32.5200000,32.5100000,32.5147000,5910
US1.TWTR_delisted_875018,1,20191227,111300,32.5200000,32.5200000,32.4800000,32.5050000,35880
US1.TWTR_delisted_875018,1,20191227,111400,32.5100000,32.5100000,32.4700000,32.4800000,45996
US1.TWTR_delisted_875018,1,20191227,111500,32.4800000,32.5000000,32.4800000,32.4900000,14236
US1.TWTR_delisted_875018,1,20191227,111600,32.4900000,32.4950000,32.4850000,32.4900000,17479
US1.TWTR_delisted_875018,1,20191227,111700,32.4900000,32.5150000,32.4900000,32.5150000,12972
US1.TWTR_delisted_875018,1,20191227,111800,32.5127000,32.5200000,32.5100000,32.5200000,1313
US1.TWTR_delisted_875018,1,20191227,111900,32.5118000,32.5400000,32.5100000,32.5400000,12576
US1.TWTR_delisted_875018,1,20191227,112000,32.5350000,32.5350000,32.5200000,32.5300000,8934
US1.TWTR_delisted_875018,1,20191227,112100,32.5300000,32.5400000,32.5200000,32.5350000,4823
US1.TWTR_delisted_875018,1,20191227,112200,32.5302000,32.5400000,32.5200000,32.5400000,10267
US1.TWTR_delisted_875018,1,20191227,112300,32.5355000,32.5500000,32.5300000,32.5450000,12895
US1.TWTR_delisted_875018,1,20191227,112400,32.5357000,32.5400000,32.5269000,32.5350000,6254
US1.TWTR_delisted_875018,1,20191227,112500,32.5350000,32.5400000,32.5300000,32.5400000,7150
US1.TWTR_delisted_875018,1,20191227,112600,32.5400000,32.5700000,32.5357000,32.5650000,38231
US1.TWTR_delisted_875018,1,20191227,112700,32.5700000,32.5700000,32.5550000,32.5650000,27171
US1.TWTR_delisted_875018,1,20191227,112800,32.5600000,32.5650000,32.5513000,32.5600000,23828
US1.TWTR_delisted_875018,1,20191227,112900,32.5500000,32.5600000,32.5500000,32.5580000,4600
US1.TWTR_delisted_875018,1,20191227,113000,32.5550000,32.5550000,32.5200000,32.5200000,38824
US1.TWTR_delisted_875018,1,20191227,113100,32.5250000,32.5300000,32.5200000,32.5300000,14491
US1.TWTR_delisted_875018,1,20191227,113200,32.5300000,32.5400000,32.5250000,32.5300000,9692
US1.TWTR_delisted_875018,1,20191227,113300,32.5350000,32.5500000,32.5300000,32.5450000,15272
US1.TWTR_delisted_875018,1,20191227,113400,32.5500000,32.5800000,32.5500000,32.5500000,21290
US1.TWTR_delisted_875018,1,20191227,113500,32.5450000,32.5600000,32.5450000,32.5550000,5025
US1.TWTR_delisted_875018,1,20191227,113600,32.5550000,32.5600000,32.5500000,32.5600000,3606
US1.TWTR_delisted_875018,1,20191227,113700,32.5500000,32.5600000,32.5400000,32.5472000,5677
US1.TWTR_delisted_875018,1,20191227,113800,32.5500000,32.5600000,32.5450000,32.5550000,6782
US1.TWTR_delisted_875018,1,20191227,113900,32.5543000,32.5700000,32.5500000,32.5600000,11450
US1.TWTR_delisted_875018,1,20191227,114000,32.5700000,32.5700000,32.5400000,32.5500000,11722
US1.TWTR_delisted_875018,1,20191227,114100,32.5500000,32.5550000,32.5400000,32.5400000,8661
US1.TWTR_delisted_875018,1,20191227,114200,32.5500000,32.5700000,32.5500000,32.5601000,9500
US1.TWTR_delisted_875018,1,20191227,114300,32.5650000,32.5678000,32.5500000,32.5650000,7805
US1.TWTR_delisted_875018,1,20191227,114400,32.5700000,32.5800000,32.5600000,32.5700000,13681
US1.TWTR_delisted_875018,1,20191227,114500,32.5700000,32.5900000,32.5650000,32.5767000,20180
US1.TWTR_delisted_875018,1,20191227,114600,32.5790000,32.5900000,32.5600000,32.5900000,32445
US1.TWTR_delisted_875018,1,20191227,114700,32.5900000,32.5900000,32.5750000,32.5800000,15355
US1.TWTR_delisted_875018,1,20191227,114800,32.5800000,32.5800000,32.5400000,32.5550000,25377
US1.TWTR_delisted_875018,1,20191227,114900,32.5550000,32.5600000,32.5500000,32.5600000,5044
US1.TWTR_delisted_875018,1,20191227,115000,32.5550000,32.5750000,32.5500000,32.5750000,8905
US1.TWTR_delisted_875018,1,20191227,115100,32.5750000,32.5800000,32.5701000,32.5722000,1505
US1.TWTR_delisted_875018,1,20191227,115200,32.5700000,32.5900000,32.5600000,32.5850000,34593
US1.TWTR_delisted_875018,1,20191227,115300,32.5800000,32.5900000,32.5650000,32.5650000,11392
US1.TWTR_delisted_875018,1,20191227,115400,32.5600000,32.5700000,32.5600000,32.5688000,12716
US1.TWTR_delisted_875018,1,20191227,115500,32.5650000,32.5800000,32.5650000,32.5700000,8020
US1.TWTR_delisted_875018,1,20191227,115600,32.5700000,32.5800000,32.5600000,32.5700000,15063
US1.TWTR_delisted_875018,1,20191227,115700,32.5600000,32.5800000,32.5600000,32.5750000,7118
US1.TWTR_delisted_875018,1,20191227,115800,32.5700000,32.5800000,32.5600000,32.5700000,16176
US1.TWTR_delisted_875018,1,20191227,115900,32.5700000,32.5757000,32.5600000,32.5600000,11698
US1.TWTR_delisted_875018,1,20191227,120000,32.5650000,32.5700000,32.5600000,32.5650000,6100
US1.TWTR_delisted_875018,1,20191227,120100,32.5600000,32.5750000,32.5600000,32.5750000,12678
US1.TWTR_delisted_875018,1,20191227,120200,32.5750000,32.5799000,32.5637000,32.5655000,6165
US1.TWTR_delisted_875018,1,20191227,120300,32.5600000,32.5700000,32.5600000,32.5700000,11300
US1.TWTR_delisted_875018,1,20191227,120400,32.5650000,32.5700000,32.5600000,32.5650000,4948
US1.TWTR_delisted_875018,1,20191227,120500,32.5650000,32.5650000,32.5500000,32.5600000,7982
US1.TWTR_delisted_875018,1,20191227,120600,32.5550000,32.5600000,32.5400000,32.5550000,47249
US1.TWTR_delisted_875018,1,20191227,120700,32.5450000,32.5500000,32.5100000,32.5100000,36989
US1.TWTR_delisted_875018,1,20191227,120800,32.5100000,32.5200000,32.5050000,32.5150000,18795
US1.TWTR_delisted_875018,1,20191227,120900,32.5200000,32.5200000,32.5100000,32.5100000,9131
US1.TWTR_delisted_875018,1,20191227,121000,32.5150000,32.5400000,32.5100000,32.5350000,15126
US1.TWTR_delisted_875018,1,20191227,121100,32.5350000,32.5700000,32.5350000,32.5700000,7318
US1.TWTR_delisted_875018,1,20191227,121200,32.5668000,32.5700000,32.5600000,32.5600000,4440
US1.TWTR_delisted_875018,1,20191227,121300,32.5650000,32.5900000,32.5600000,32.5900000,18394
US1.TWTR_delisted_875018,1,20191227,121400,32.5900000,32.6200000,32.5900000,32.6200000,33152
US1.TWTR_delisted_875018,1,20191227,121500,32.6200000,32.6200000,32.5700000,32.5741000,12524
US1.TWTR_delisted_875018,1,20191227,121600,32.5750000,32.5799000,32.5650000,32.5700000,7010
US1.TWTR_delisted_875018,1,20191227,121700,32.5750000,32.5800000,32.5400000,32.5450000,12113
US1.TWTR_delisted_875018,1,20191227,121800,32.5480000,32.5500000,32.5300000,32.5400000,16248
US1.TWTR_delisted_875018,1,20191227,121900,32.5300000,32.5400000,32.5300000,32.5400000,20839
US1.TWTR_delisted_875018,1,20191227,122000,32.5480000,32.5650000,32.5350000,32.5400000,9882
US1.TWTR_delisted_875018,1,20191227,122100,32.5400000,32.5500000,32.5305000,32.5450000,9609
US1.TWTR_delisted_875018,1,20191227,122200,32.5450000,32.5500000,32.5300000,32.5450000,7342
US1.TWTR_delisted_875018,1,20191227,122300,32.5400000,32.5470000,32.5300000,32.5300000,15396
US1.TWTR_delisted_875018,1,20191227,122400,32.5350000,32.5400000,32.5100000,32.5200000,10271
US1.TWTR_delisted_875018,1,20191227,122500,32.5180000,32.5300000,32.5180000,32.5200000,7735
US1.TWTR_delisted_875018,1,20191227,122600,32.5150000,32.5200000,32.5100000,32.5150000,9181
US1.TWTR_delisted_875018,1,20191227,122700,32.5200000,32.5200000,32.5100000,32.5200000,8526
US1.TWTR_delisted_875018,1,20191227,122800,32.5100000,32.5300000,32.5100000,32.5300000,8048
US1.TWTR_delisted_875018,1,20191227,122900,32.5300000,32.5400000,32.5200000,32.5300000,6595
US1.TWTR_delisted_875018,1,20191227,123000,32.5400000,32.5400000,32.5200000,32.5300000,2260
US1.TWTR_delisted_875018,1,20191227,123100,32.5300000,32.5300000,32.5100000,32.5100000,6748
US1.TWTR_delisted_875018,1,20191227,123200,32.5200000,32.5300000,32.5200000,32.5250000,6813
US1.TWTR_delisted_875018,1,20191227,123300,32.5200000,32.5250000,32.5100000,32.5101000,6890
US1.TWTR_delisted_875018,1,20191227,123400,32.5100000,32.5200000,32.5100000,32.5100000,4757
US1.TWTR_delisted_875018,1,20191227,123500,32.5150000,32.5200000,32.5001000,32.5200000,12988
US1.TWTR_delisted_875018,1,20191227,123600,32.5100000,32.5500000,32.5000000,32.5500000,53146
US1.TWTR_delisted_875018,1,20191227,123700,32.5478000,32.5500000,32.5400000,32.5500000,5820
US1.TWTR_delisted_875018,1,20191227,123800,32.5450000,32.5600000,32.5350000,32.5350000,26057
US1.TWTR_delisted_875018,1,20191227,123900,32.5300000,32.5400000,32.5100000,32.5100000,8790
US1.TWTR_delisted_875018,1,20191227,124000,32.5100000,32.5250000,32.5100000,32.5200000,6673
US1.TWTR_delisted_875018,1,20191227,124100,32.5250000,32.5250000,32.5100000,32.5100000,7415
US1.TWTR_delisted_875018,1,20191227,124200,32.5050000,32.5200000,32.5000000,32.5050000,18248
US1.TWTR_delisted_875018,1,20191227,124300,32.5050000,32.5100000,32.5000000,32.5000000,4382
US1.TWTR_delisted_875018,1,20191227,124400,32.5100000,32.5100000,32.5000000,32.5000000,7608
US1.TWTR_delisted_875018,1,20191227,124500,32.5050000,32.5300000,32.5000000,32.5300000,24710
US1.TWTR_delisted_875018,1,20191227,124600,32.5300000,32.5350000,32.5200000,32.5250000,9502
US1.TWTR_delisted_875018,1,20191227,124700,32.5200000,32.5300000,32.5150000,32.5250000,7300
US1.TWTR_delisted_875018,1,20191227,124800,32.5200000,32.5300000,32.5000000,32.5200000,27164
US1.TWTR_delisted_875018,1,20191227,124900,32.5121000,32.5200000,32.5112000,32.5150000,3650
US1.TWTR_delisted_875018,1,20191227,125000,32.5150000,32.5200000,32.5100000,32.5200000,3700
US1.TWTR_delisted_875018,1,20191227,125100,32.5150000,32.5200000,32.5100000,32.5150000,5022
US1.TWTR_delisted_875018,1,20191227,125200,32.5150000,32.5300000,32.5150000,32.5200000,9492
US1.TWTR_delisted_875018,1,20191227,125300,32.5300000,32.5300000,32.5200000,32.5200000,3251
US1.TWTR_delisted_875018,1,20191227,125400,32.5200000,32.5300000,32.5200000,32.5300000,4054
US1.TWTR_delisted_875018,1,20191227,125500,32.5270000,32.5300000,32.5200000,32.5300000,1799
US1.TWTR_delisted_875018,1,20191227,125600,32.5231000,32.5300000,32.5231000,32.5250000,2886
US1.TWTR_delisted_875018,1,20191227,125700,32.5300000,32.5300000,32.5200000,32.5250000,1300
US1.TWTR_delisted_875018,1,20191227,125800,32.5300000,32.5300000,32.5200000,32.5291000,3619
US1.TWTR_delisted_875018,1,20191227,125900,32.5239000,32.5500000,32.5239000,32.5450000,18439
US1.TWTR_delisted_875018,1,20191227,130000,32.5500000,32.5650000,32.5500000,32.5600000,14298
US1.TWTR_delisted_875018,1,20191227,130100,32.5550000,32.5600000,32.5500000,32.5550000,6389
US1.TWTR_delisted_875018,1,20191227,130200,32.5550000,32.5600000,32.5400000,32.5412000,6713
US1.TWTR_delisted_875018,1,20191227,130300,32.5450000,32.5500000,32.5300000,32.5350000,8210
US1.TWTR_delisted_875018,1,20191227,130400,32.5300000,32.5500000,32.5300000,32.5400000,7908
US1.TWTR_delisted_875018,1,20191227,130500,32.5400000,32.5500000,32.5300000,32.5450000,7100
US1.TWTR_delisted_875018,1,20191227,130600,32.5500000,32.5500000,32.5400000,32.5450000,6154
US1.TWTR_delisted_875018,1,20191227,130700,32.5500000,32.5500000,32.5400000,32.5400000,1800
US1.TWTR_delisted_875018,1,20191227,130800,32.5500000,32.5500000,32.5400000,32.5423000,2800
US1.TWTR_delisted_875018,1,20191227,130900,32.5500000,32.5650000,32.5400000,32.5600000,17675
US1.TWTR_delisted_875018,1,20191227,131000,32.5600000,32.5600000,32.5550000,32.5550000,1395
US1.TWTR_delisted_875018,1,20191227,131100,32.5500000,32.5600000,32.5500000,32.5600000,10222
US1.TWTR_delisted_875018,1,20191227,131200,32.5545000,32.5700000,32.5500000,32.5550000,6243
US1.TWTR_delisted_875018,1,20191227,131300,32.5600000,32.5600000,32.5550000,32.5600000,614
US1.TWTR_delisted_875018,1,20191227,131400,32.5500000,32.5600000,32.5500000,32.5500000,11502
US1.TWTR_delisted_875018,1,20191227,131500,32.5500000,32.5600000,32.5500000,32.5500000,5323
US1.TWTR_delisted_875018,1,20191227,131600,32.5450000,32.5600000,32.5400000,32.5600000,5000
US1.TWTR_delisted_875018,1,20191227,131700,32.5600000,32.5600000,32.5500000,32.5568000,5625
US1.TWTR_delisted_875018,1,20191227,131800,32.5600000,32.5600000,32.5500000,32.5550000,6352
US1.TWTR_delisted_875018,1,20191227,131900,32.5543000,32.5600000,32.5500000,32.5550000,10424
US1.TWTR_delisted_875018,1,20191227,132000,32.5500000,32.5600000,32.5500000,32.5550000,32865
US1.TWTR_delisted_875018,1,20191227,132100,32.5600000,32.5800000,32.5600000,32.5800000,14841
US1.TWTR_delisted_875018,1,20191227,132200,32.5800000,32.5900000,32.5750000,32.5900000,7170
US1.TWTR_delisted_875018,1,20191227,132300,32.5950000,32.6000000,32.5800000,32.5850000,13276
US1.TWTR_delisted_875018,1,20191227,132400,32.5850000,32.5950000,32.5800000,32.5850000,8227
US1.TWTR_delisted_875018,1,20191227,132500,32.5800000,32.5900000,32.5700000,32.5750000,5832
US1.TWTR_delisted_875018,1,20191227,132600,32.5750000,32.5800000,32.5700000,32.5800000,1194
US1.TWTR_delisted_875018,1,20191227,132700,32.5800000,32.5900000,32.5700000,32.5850000,13235
US1.TWTR_delisted_875018,1,20191227,132800,32.5800000,32.5900000,32.5650000,32.5800000,12146
US1.TWTR_delisted_875018,1,20191227,132900,32.5700000,32.5750000,32.5600000,32.5600000,15964
US1.TWTR_delisted_875018,1,20191227,133000,32.5600000,32.5600000,32.5400000,32.5400000,19744
US1.TWTR_delisted_875018,1,20191227,133100,32.5500000,32.5500000,32.5247000,32.5300000,7405
US1.TWTR_delisted_875018,1,20191227,133200,32.5300000,32.5500000,32.5200000,32.5500000,32953
US1.TWTR_delisted_875018,1,20191227,133300,32.5600000,32.5600000,32.5501000,32.5600000,1236
US1.TWTR_delisted_875018,1,20191227,133400,32.5600000,32.5650000,32.5450000,32.5550000,16618
US1.TWTR_delisted_875018,1,20191227,133500,32.5600000,32.5700000,32.5550000,32.5700000,1850
US1.TWTR_delisted_875018,1,20191227,133600,32.5600000,32.5800000,32.5600000,32.5750000,6501
US1.TWTR_delisted_875018,1,20191227,133700,32.5766000,32.5900000,32.5709000,32.5800000,10726
US1.TWTR_delisted_875018,1,20191227,133800,32.5850000,32.6100000,32.5800000,32.6000000,44483
US1.TWTR_delisted_875018,1,20191227,133900,32.5900000,32.6051000,32.5800000,32.5900000,16897
US1.TWTR_delisted_875018,1,20191227,134000,32.5801000,32.6000000,32.5800000,32.5900000,7600
US1.TWTR_delisted_875018,1,20191227,134100,32.5900000,32.5900000,32.5500000,32.5750000,17555
US1.TWTR_delisted_875018,1,20191227,134200,32.5750000,32.5800000,32.5700000,32.5700000,3345
US1.TWTR_delisted_875018,1,20191227,134300,32.5700000,32.5750000,32.5600000,32.5600000,5587
US1.TWTR_delisted_875018,1,20191227,134400,32.5650000,32.5700000,32.5600000,32.5700000,3100
US1.TWTR_delisted_875018,1,20191227,134500,32.5650000,32.5700000,32.5600000,32.5650000,7637
US1.TWTR_delisted_875018,1,20191227,134600,32.5600000,32.5650000,32.5500000,32.5550000,4914
US1.TWTR_delisted_875018,1,20191227,134700,32.5500000,32.5650000,32.5500000,32.5600000,4894
US1.TWTR_delisted_875018,1,20191227,134800,32.5600000,32.5650000,32.5450000,32.5450000,6278
US1.TWTR_delisted_875018,1,20191227,134900,32.5500000,32.5600000,32.5450000,32.5600000,4856
US1.TWTR_delisted_875018,1,20191227,135000,32.5600000,32.5600000,32.5422000,32.5500000,20617
US1.TWTR_delisted_875018,1,20191227,135100,32.5400000,32.5600000,32.5400000,32.5600000,9601
US1.TWTR_delisted_875018,1,20191227,135200,32.5500000,32.5600000,32.5500000,32.5542000,8017
US1.TWTR_delisted_875018,1,20191227,135300,32.5500000,32.5600000,32.5500000,32.5500000,8322
US1.TWTR_delisted_875018,1,20191227,135400,32.5550000,32.5600000,32.5500000,32.5599000,2807
US1.TWTR_delisted_875018,1,20191227,135500,32.5572000,32.5600000,32.5500000,32.5500000,3550
US1.TWTR_delisted_875018,1,20191227,135600,32.5526000,32.5600000,32.5500000,32.5600000,9866
US1.TWTR_delisted_875018,1,20191227,135700,32.5500000,32.5600000,32.5500000,32.5600000,3827
US1.TWTR_delisted_875018,1,20191227,135800,32.5500000,32.5800000,32.5500000,32.5700000,18780
US1.TWTR_delisted_875018,1,20191227,135900,32.5750000,32.5800000,32.5600000,32.5600000,17763
US1.TWTR_delisted_875018,1,20191227,140000,32.5650000,32.5650000,32.5500000,32.5552000,5223
US1.TWTR_delisted_875018,1,20191227,140100,32.5550000,32.5600000,32.5500000,32.5550000,6262
US1.TWTR_delisted_875018,1,20191227,140200,32.5600000,32.5750000,32.5600000,32.5750000,6501
US1.TWTR_delisted_875018,1,20191227,140300,32.5800000,32.5900000,32.5700000,32.5736000,13805
US1.TWTR_delisted_875018,1,20191227,140400,32.5600000,32.5700000,32.5600000,32.5675000,10408
US1.TWTR_delisted_875018,1,20191227,140500,32.5650000,32.5700000,32.5600000,32.5600000,2528
US1.TWTR_delisted_875018,1,20191227,140600,32.5700000,32.5700000,32.5600000,32.5650000,6300
US1.TWTR_delisted_875018,1,20191227,140700,32.5700000,32.5700000,32.5600000,32.5650000,6190
US1.TWTR_delisted_875018,1,20191227,140800,32.5600000,32.5800000,32.5600000,32.5800000,9678
US1.TWTR_delisted_875018,1,20191227,140900,32.5800000,32.5800000,32.5600000,32.5750000,8711
US1.TWTR_delisted_875018,1,20191227,141000,32.5750000,32.5750000,32.5600000,32.5600000,6082
US1.TWTR_delisted_875018,1,20191227,141100,32.5650000,32.5650000,32.5600000,32.5600000,3903
US1.TWTR_delisted_875018,1,20191227,141200,32.5600000,32.5700000,32.5500000,32.5600000,13487
US1.TWTR_delisted_875018,1,20191227,141300,32.5650000,32.5650000,32.5500000,32.5589000,5967
US1.TWTR_delisted_875018,1,20191227,141400,32.5500000,32.5600000,32.5500000,32.5600000,5308
US1.TWTR_delisted_875018,1,20191227,141500,32.5600000,32.5600000,32.5500000,32.5600000,2326
US1.TWTR_delisted_875018,1,20191227,141600,32.5600000,32.5600000,32.5450000,32.5450000,3524
US1.TWTR_delisted_875018,1,20191227,141700,32.5400000,32.5400000,32.5300000,32.5350000,7395
US1.TWTR_delisted_875018,1,20191227,141800,32.5400000,32.5400000,32.5300000,32.5400000,4480
US1.TWTR_delisted_875018,1,20191227,141900,32.5350000,32.5500000,32.5350000,32.5500000,6928
US1.TWTR_delisted_875018,1,20191227,142000,32.5500000,32.5500000,32.5400000,32.5450000,3111
US1.TWTR_delisted_875018,1,20191227,142100,32.5450000,32.5500000,32.5448000,32.5500000,5781
US1.TWTR_delisted_875018,1,20191227,142200,32.5500000,32.5600000,32.5400000,32.5600000,6861
US1.TWTR_delisted_875018,1,20191227,142300,32.5500000,32.5600000,32.5500000,32.5600000,4853
US1.TWTR_delisted_875018,1,20191227,142400,32.5500000,32.5600000,32.5500000,32.5500000,620
US1.TWTR_delisted_875018,1,20191227,142500,32.5550000,32.5600000,32.5501000,32.5550000,3544
US1.TWTR_delisted_875018,1,20191227,142600,32.5525000,32.5600000,32.5500000,32.5542000,2989
US1.TWTR_delisted_875018,1,20191227,142700,32.5600000,32.5600000,32.5500000,32.5500000,6718
US1.TWTR_delisted_875018,1,20191227,142800,32.5500000,32.5550000,32.5450000,32.5450000,5704
US1.TWTR_delisted_875018,1,20191227,142900,32.5447000,32.5500000,32.5301000,32.5500000,20947
US1.TWTR_delisted_875018,1,20191227,143000,32.5500000,32.5500000,32.5300000,32.5350000,16051
US1.TWTR_delisted_875018,1,20191227,143100,32.5350000,32.5350000,32.5200000,32.5200000,6890
US1.TWTR_delisted_875018,1,20191227,143200,32.5250000,32.5400000,32.5247000,32.5350000,14659
US1.TWTR_delisted_875018,1,20191227,143300,32.5400000,32.5600000,32.5300000,32.5600000,15667
US1.TWTR_delisted_875018,1,20191227,143400,32.5600000,32.5654000,32.5550000,32.5550000,8675
US1.TWTR_delisted_875018,1,20191227,143500,32.5550000,32.5550000,32.5500000,32.5500000,1460
US1.TWTR_delisted_875018,1,20191227,143600,32.5531000,32.5600000,32.5500000,32.5550000,5632
US1.TWTR_delisted_875018,1,20191227,143700,32.5500000,32.5600000,32.5500000,32.5550000,2339
US1.TWTR_delisted_875018,1,20191227,143800,32.5600000,32.5700000,32.5600000,32.5650000,6821
US1.TWTR_delisted_875018,1,20191227,143900,32.5645000,32.5700000,32.5600000,32.5600000,7650
US1.TWTR_delisted_875018,1,20191227,144000,32.5700000,32.5700000,32.5600000,32.5650000,2503
US1.TWTR_delisted_875018,1,20191227,144100,32.5700000,32.5900000,32.5600000,32.5900000,18704
US1.TWTR_delisted_875018,1,20191227,144200,32.5900000,32.6000000,32.5800000,32.5900000,6313
US1.TWTR_delisted_875018,1,20191227,144300,32.5900000,32.6000000,32.5900000,32.6000000,12756
US1.TWTR_delisted_875018,1,20191227,144400,32.5900000,32.6000000,32.5800000,32.5850000,14144
US1.TWTR_delisted_875018,1,20191227,144500,32.5900000,32.5900000,32.5800000,32.5863000,3470
US1.TWTR_delisted_875018,1,20191227,144600,32.5900000,32.5900000,32.5800000,32.5850000,3024
US1.TWTR_delisted_875018,1,20191227,144700,32.5850000,32.6200000,32.5700000,32.6200000,80438
US1.TWTR_delisted_875018,1,20191227,144800,32.6200000,32.6400000,32.6200000,32.6350000,11288
US1.TWTR_delisted_875018,1,20191227,144900,32.6400000,32.6400000,32.6300000,32.6310000,14707
US1.TWTR_delisted_875018,1,20191227,145000,32.6400000,32.6400000,32.6300000,32.6350000,3651
US1.TWTR_delisted_875018,1,20191227,145100,32.6350000,32.6400000,32.6300000,32.6400000,4804
US1.TWTR_delisted_875018,1,20191227,145200,32.6350000,32.6400000,32.6300000,32.6400000,4542
US1.TWTR_delisted_875018,1,20191227,145300,32.6400000,32.6500000,32.6400000,32.6500000,21122
US1.TWTR_delisted_875018,1,20191227,145400,32.6470000,32.6500000,32.6400000,32.6500000,15470
US1.TWTR_delisted_875018,1,20191227,145500,32.6500000,32.6500000,32.6400000,32.6450000,7000
US1.TWTR_delisted_875018,1,20191227,145600,32.6500000,32.6500000,32.6200000,32.6250000,27538
US1.TWTR_delisted_875018,1,20191227,145700,32.6212000,32.6300000,32.6200000,32.6250000,8101
US1.TWTR_delisted_875018,1,20191227,145800,32.6250000,32.6250000,32.5810000,32.5818000,32762
US1.TWTR_delisted_875018,1,20191227,145900,32.5900000,32.5900000,32.5700000,32.5722000,42939
US1.TWTR_delisted_875018,1,20191227,150000,32.5750000,32.5800000,32.5600000,32.5650000,10743
US1.TWTR_delisted_875018,1,20191227,150100,32.5600000,32.5700000,32.5500000,32.5650000,43869
US1.TWTR_delisted_875018,1,20191227,150200,32.5650000,32.5760000,32.5650000,32.5700000,8494
US1.TWTR_delisted_875018,1,20191227,150300,32.5700000,32.5700000,32.5600000,32.5630000,5178
US1.TWTR_delisted_875018,1,20191227,150400,32.5650000,32.5800000,32.5600000,32.5800000,15976
US1.TWTR_delisted_875018,1,20191227,150500,32.5700000,32.5742000,32.5600000,32.5700000,5385
US1.TWTR_delisted_875018,1,20191227,150600,32.5600000,32.5800000,32.5600000,32.5800000,5782
US1.TWTR_delisted_875018,1,20191227,150700,32.5700000,32.5773000,32.5600000,32.5600000,6556
US1.TWTR_delisted_875018,1,20191227,150800,32.5600000,32.5650000,32.5500000,32.5550000,1920
US1.TWTR_delisted_875018,1,20191227,150900,32.5550000,32.5700000,32.5550000,32.5650000,3635
US1.TWTR_delisted_875018,1,20191227,151000,32.5650000,32.5700000,32.5600000,32.5600000,4523
US1.TWTR_delisted_875018,1,20191227,151100,32.5650000,32.5650000,32.5600000,32.5600000,3050
US1.TWTR_delisted_875018,1,20191227,151200,32.5600000,32.5700000,32.5500000,32.5650000,10398
US1.TWTR_delisted_875018,1,20191227,151300,32.5693000,32.5700000,32.5645000,32.5662000,4900
US1.TWTR_delisted_875018,1,20191227,151400,32.5600000,32.5650000,32.5548000,32.5600000,8147
US1.TWTR_delisted_875018,1,20191227,151500,32.5650000,32.5650000,32.5500000,32.5650000,3775
US1.TWTR_delisted_875018,1,20191227,151600,32.5650000,32.5700000,32.5600000,32.5650000,4667
US1.TWTR_delisted_875018,1,20191227,151700,32.5700000,32.5700000,32.5600000,32.5700000,12104
US1.TWTR_delisted_875018,1,20191227,151800,32.5700000,32.5800000,32.5600000,32.5800000,7203
US1.TWTR_delisted_875018,1,20191227,151900,32.5711000,32.5800000,32.5700000,32.5800000,4231
US1.TWTR_delisted_875018,1,20191227,152000,32.5700000,32.5800000,32.5700000,32.5800000,7474
US1.TWTR_delisted_875018,1,20191227,152100,32.5800000,32.5900000,32.5800000,32.5850000,13648
US1.TWTR_delisted_875018,1,20191227,152200,32.5850000,32.6000000,32.5800000,32.6000000,6597
US1.TWTR_delisted_875018,1,20191227,152300,32.5950000,32.6100000,32.5900000,32.6050000,11211
US1.TWTR_delisted_875018,1,20191227,152400,32.6100000,32.6100000,32.5845000,32.5900000,14502
US1.TWTR_delisted_875018,1,20191227,152500,32.5900000,32.5900000,32.5800000,32.5850000,8090
US1.TWTR_delisted_875018,1,20191227,152600,32.5800000,32.5900000,32.5800000,32.5850000,7134
US1.TWTR_delisted_875018,1,20191227,152700,32.5900000,32.5900000,32.5800000,32.5850000,11400
US1.TWTR_delisted_875018,1,20191227,152800,32.5867000,32.5900000,32.5800000,32.5900000,7505
US1.TWTR_delisted_875018,1,20191227,152900,32.5900000,32.5950000,32.5800000,32.5950000,7532
US1.TWTR_delisted_875018,1,20191227,153000,32.6000000,32.6000000,32.5800000,32.5816000,22884
US1.TWTR_delisted_875018,1,20191227,153100,32.5900000,32.5900000,32.5800000,32.5800000,6413
US1.TWTR_delisted_875018,1,20191227,153200,32.5900000,32.6050000,32.5850000,32.5950000,29956
US1.TWTR_delisted_875018,1,20191227,153300,32.5900000,32.6000000,32.5800000,32.5850000,7044
US1.TWTR_delisted_875018,1,20191227,153400,32.5850000,32.5900000,32.5800000,32.5820000,8303
US1.TWTR_delisted_875018,1,20191227,153500,32.5850000,32.5850000,32.5600000,32.5700000,16451
US1.TWTR_delisted_875018,1,20191227,153600,32.5600000,32.5700000,32.5600000,32.5650000,9704
US1.TWTR_delisted_875018,1,20191227,153700,32.5650000,32.5850000,32.5650000,32.5836000,16505
US1.TWTR_delisted_875018,1,20191227,153800,32.5900000,32.5900000,32.5700000,32.5700000,15726
US1.TWTR_delisted_875018,1,20191227,153900,32.5700000,32.5800000,32.5615000,32.5650000,11988
US1.TWTR_delisted_875018,1,20191227,154000,32.5700000,32.5700000,32.5600000,32.5650000,12996
US1.TWTR_delisted_875018,1,20191227,154100,32.5600000,32.5700000,32.5600000,32.5650000,10207
US1.TWTR_delisted_875018,1,20191227,154200,32.5650000,32.5655000,32.5300000,32.5350000,23493
US1.TWTR_delisted_875018,1,20191227,154300,32.5350000,32.5500000,32.5250000,32.5400000,27526
US1.TWTR_delisted_875018,1,20191227,154400,32.5450000,32.5500000,32.5200000,32.5226000,28839
US1.TWTR_delisted_875018,1,20191227,154500,32.5300000,32.5300000,32.5200000,32.5300000,15931
US1.TWTR_delisted_875018,1,20191227,154600,32.5250000,32.5300000,32.5000000,32.5050000,38770
US1.TWTR_delisted_875018,1,20191227,154700,32.5050000,32.5250000,32.5000000,32.5100000,33550
US1.TWTR_delisted_875018,1,20191227,154800,32.5101000,32.5200000,32.5000000,32.5150000,39052
US1.TWTR_delisted_875018,1,20191227,154900,32.5150000,32.5200000,32.4900000,32.4900000,32773
US1.TWTR_delisted_875018,1,20191227,155000,32.4900000,32.4999000,32.4800000,32.4850000,57916
US1.TWTR_delisted_875018,1,20191227,155100,32.4800000,32.4900000,32.4700000,32.4900000,80087
US1.TWTR_delisted_875018,1,20191227,155200,32.4900000,32.5000000,32.4801000,32.5000000,34453
US1.TWTR_delisted_875018,1,20191227,155300,32.5000000,32.5200000,32.4901000,32.5146000,57594
US1.TWTR_delisted_875018,1,20191227,155400,32.5200000,32.5300000,32.5100000,32.5200000,57196
US1.TWTR_delisted_875018,1,20191227,155500,32.5200000,32.5400000,32.5200000,32.5250000,85500
US1.TWTR_delisted_875018,1,20191227,155600,32.5300000,32.5600000,32.5200000,32.5450000,76681
US1.TWTR_delisted_875018,1,20191227,155700,32.5400000,32.5475000,32.5300000,32.5350000,58406
US1.TWTR_delisted_875018,1,20191227,155800,32.5350000,32.5500000,32.5300000,32.5350000,101836
US1.TWTR_delisted_875018,1,20191227,155900,32.5301000,32.5400000,32.5200000,32.5300000,97792
US1.TWTR_delisted_875018,1,20191227,160000,32.5250000,32.5500000,32.5247000,32.5500000,232200
US1.TWTR_delisted_875018,1,20191230,093100,32.4500000,32.5029000,32.4100000,32.4800000,126461
US1.TWTR_delisted_875018,1,20191230,093200,32.4800000,32.4801000,32.4100000,32.4320000,22609
US1.TWTR_delisted_875018,1,20191230,093300,32.4400000,32.4650000,32.4000000,32.4100000,41399
US1.TWTR_delisted_875018,1,20191230,093400,32.4127000,32.4400000,32.4127000,32.4300000,46349
US1.TWTR_delisted_875018,1,20191230,093500,32.4350000,32.4400000,32.3900000,32.4150000,39453
US1.TWTR_delisted_875018,1,20191230,093600,32.4100000,32.4150000,32.3500000,32.3650000,25526
US1.TWTR_delisted_875018,1,20191230,093700,32.3650000,32.4100000,32.3500000,32.3584000,19540
US1.TWTR_delisted_875018,1,20191230,093800,32.3500000,32.3570000,32.2500000,32.2500000,60736
US1.TWTR_delisted_875018,1,20191230,093900,32.2556000,32.2556000,32.0900000,32.0950000,80639
US1.TWTR_delisted_875018,1,20191230,094000,32.0950000,32.1500000,32.0900000,32.1300000,46361
US1.TWTR_delisted_875018,1,20191230,094100,32.1450000,32.2000000,32.1200000,32.2000000,31434
US1.TWTR_delisted_875018,1,20191230,094200,32.1980000,32.1999000,32.1700000,32.1850000,26883
US1.TWTR_delisted_875018,1,20191230,094300,32.1900000,32.2347000,32.1900000,32.2100000,10508
US1.TWTR_delisted_875018,1,20191230,094400,32.2050000,32.2200000,32.1849000,32.1849000,17511
US1.TWTR_delisted_875018,1,20191230,094500,32.1850000,32.2200000,32.1200000,32.1200000,26813
US1.TWTR_delisted_875018,1,20191230,094600,32.1200000,32.1200000,32.0401000,32.1200000,44893
US1.TWTR_delisted_875018,1,20191230,094700,32.1102000,32.1227000,32.0400000,32.0500000,45358
US1.TWTR_delisted_875018,1,20191230,094800,32.0600000,32.0750000,31.9900000,32.0270000,141765
US1.TWTR_delisted_875018,1,20191230,094900,32.0200000,32.0300000,31.9800000,31.9800000,33602
US1.TWTR_delisted_875018,1,20191230,095000,31.9849000,32.0000000,31.9300000,31.9399000,76624
US1.TWTR_delisted_875018,1,20191230,095100,31.9350000,31.9350000,31.8600000,31.9201000,76352
US1.TWTR_delisted_875018,1,20191230,095200,31.9250000,31.9400000,31.8847000,31.8951000,47269
US1.TWTR_delisted_875018,1,20191230,095300,31.9000000,31.9500000,31.8500000,31.9390000,46939
US1.TWTR_delisted_875018,1,20191230,095400,31.9400000,31.9400000,31.8200000,31.8300000,126020
US1.TWTR_delisted_875018,1,20191230,095500,31.8425000,31.8500000,31.8200000,31.8500000,49435
US1.TWTR_delisted_875018,1,20191230,095600,31.8600000,31.9100000,31.8400000,31.8786000,74700
US1.TWTR_delisted_875018,1,20191230,095700,31.8750000,31.9450000,31.8750000,31.9205000,83317
US1.TWTR_delisted_875018,1,20191230,095800,31.9200000,31.9600000,31.8900000,31.9000000,112789
US1.TWTR_delisted_875018,1,20191230,095900,31.9050000,31.9200000,31.9000000,31.9200000,34462
US1.TWTR_delisted_875018,1,20191230,100000,31.9100000,31.9200000,31.8600000,31.8900000,62230
US1.TWTR_delisted_875018,1,20191230,100100,31.8900000,31.9100000,31.8750000,31.8800000,34292
US1.TWTR_delisted_875018,1,20191230,100200,31.8900000,31.9300000,31.8700000,31.9200000,68188
US1.TWTR_delisted_875018,1,20191230,100300,31.9250000,31.9800000,31.9200000,31.9500000,77425
US1.TWTR_delisted_875018,1,20191230,100400,31.9300000,31.9680000,31.9200000,31.9450000,20930
US1.TWTR_delisted_875018,1,20191230,100500,31.9400000,31.9800000,31.9300000,31.9400000,32574
US1.TWTR_delisted_875018,1,20191230,100600,31.9400000,32.0000000,31.9400000,31.9835000,16209
US1.TWTR_delisted_875018,1,20191230,100700,31.9800000,32.0400000,31.9800000,32.0262000,75188
US1.TWTR_delisted_875018,1,20191230,100800,32.0300000,32.0450000,31.9800000,31.9800000,28077
US1.TWTR_delisted_875018,1,20191230,100900,31.9850000,32.0300000,31.9847000,32.0299000,32143
US1.TWTR_delisted_875018,1,20191230,101000,32.0400000,32.0900000,32.0400000,32.0650000,21007
US1.TWTR_delisted_875018,1,20191230,101100,32.0650000,32.0800000,32.0442000,32.0641000,32346
US1.TWTR_delisted_875018,1,20191230,101200,32.0600000,32.0800000,32.0250000,32.0550000,27248
US1.TWTR_delisted_875018,1,20191230,101300,32.0550000,32.0550000,31.9600000,31.9600000,62379
US1.TWTR_delisted_875018,1,20191230,101400,31.9600000,32.0000000,31.9500000,31.9700000,48769
US1.TWTR_delisted_875018,1,20191230,101500,31.9700000,31.9900000,31.9600000,31.9600000,29196
US1.TWTR_delisted_875018,1,20191230,101600,31.9600000,31.9600000,31.9000000,31.9000000,38249
US1.TWTR_delisted_875018,1,20191230,101700,31.9154000,31.9599000,31.9000000,31.9599000,60893
US1.TWTR_delisted_875018,1,20191230,101800,31.9550000,31.9850000,31.9300000,31.9500000,41856
US1.TWTR_delisted_875018,1,20191230,101900,31.9450000,31.9600000,31.9100000,31.9400000,21870
US1.TWTR_delisted_875018,1,20191230,102000,31.9348000,31.9700000,31.9348000,31.9700000,13579
US1.TWTR_delisted_875018,1,20191230,102100,31.9750000,32.0000000,31.9500000,32.0000000,46105
US1.TWTR_delisted_875018,1,20191230,102200,31.9950000,32.0500000,31.9900000,32.0148000,32764
US1.TWTR_delisted_875018,1,20191230,102300,32.0200000,32.0200000,31.9700000,31.9950000,21927
US1.TWTR_delisted_875018,1,20191230,102400,31.9950000,32.0000000,31.9800000,31.9802000,15466
US1.TWTR_delisted_875018,1,20191230,102500,31.9800000,31.9900000,31.9400000,31.9450000,25639
US1.TWTR_delisted_875018,1,20191230,102600,31.9500000,31.9550000,31.9200000,31.9299000,18158
US1.TWTR_delisted_875018,1,20191230,102700,31.9300000,31.9400000,31.8800000,31.8850000,33415
US1.TWTR_delisted_875018,1,20191230,102800,31.8900000,31.9150000,31.8600000,31.8700000,43225
US1.TWTR_delisted_875018,1,20191230,102900,31.8700000,31.8900000,31.8500000,31.8655000,51969
US1.TWTR_delisted_875018,1,20191230,103000,31.8700000,31.8950000,31.8600000,31.8850000,33058
US1.TWTR_delisted_875018,1,20191230,103100,31.8800000,31.9425000,31.8800000,31.9300000,51581
US1.TWTR_delisted_875018,1,20191230,103200,31.9250000,31.9599000,31.9100000,31.9550000,14302
US1.TWTR_delisted_875018,1,20191230,103300,31.9538000,32.0200000,31.9538000,32.0050000,112488
US1.TWTR_delisted_875018,1,20191230,103400,32.0100000,32.0400000,32.0000000,32.0300000,26556
US1.TWTR_delisted_875018,1,20191230,103500,32.0400000,32.0400000,32.0200000,32.0223000,22827
US1.TWTR_delisted_875018,1,20191230,103600,32.0300000,32.0769000,32.0300000,32.0700000,37878
US1.TWTR_delisted_875018,1,20191230,103700,32.0699000,32.1050000,32.0559000,32.0559000,41984
US1.TWTR_delisted_875018,1,20191230,103800,32.0550000,32.0800000,32.0200000,32.0795000,43776
US1.TWTR_delisted_875018,1,20191230,103900,32.0800000,32.0900000,32.0694000,32.0759000,19958
US1.TWTR_delisted_875018,1,20191230,104000,32.0724000,32.0900000,32.0700000,32.0850000,18382
US1.TWTR_delisted_875018,1,20191230,104100,32.0800000,32.1100000,32.0700000,32.0750000,17294
US1.TWTR_delisted_875018,1,20191230,104200,32.0750000,32.0900000,32.0600000,32.0750000,25174
US1.TWTR_delisted_875018,1,20191230,104300,32.0800000,32.0900000,32.0700000,32.0700000,13046
US1.TWTR_delisted_875018,1,20191230,104400,32.0700000,32.1300000,32.0650000,32.1200000,17012
US1.TWTR_delisted_875018,1,20191230,104500,32.1200000,32.1600000,32.1050000,32.1100000,53968
US1.TWTR_delisted_875018,1,20191230,104600,32.1100000,32.1300000,32.0830000,32.0966000,30228
US1.TWTR_delisted_875018,1,20191230,104700,32.1000000,32.1300000,32.0900000,32.1200000,14328
US1.TWTR_delisted_875018,1,20191230,104800,32.1200000,32.1300000,32.1100000,32.1100000,18878
US1.TWTR_delisted_875018,1,20191230,104900,32.1200000,32.1400000,32.0900000,32.0900000,21616
US1.TWTR_delisted_875018,1,20191230,105000,32.1000000,32.1050000,32.0700000,32.0894000,41922
US1.TWTR_delisted_875018,1,20191230,105100,32.0900000,32.1259000,32.0820000,32.1250000,12637
US1.TWTR_delisted_875018,1,20191230,105200,32.1150000,32.1200000,32.0966000,32.1100000,14013
US1.TWTR_delisted_875018,1,20191230,105300,32.1000000,32.1300000,32.0900000,32.1200000,7798
US1.TWTR_delisted_875018,1,20191230,105400,32.1250000,32.1300000,32.1100000,32.1200000,8975
US1.TWTR_delisted_875018,1,20191230,105500,32.1200000,32.1400000,32.1200000,32.1400000,6185
US1.TWTR_delisted_875018,1,20191230,105600,32.1400000,32.1560000,32.1250000,32.1450000,24891
US1.TWTR_delisted_875018,1,20191230,105700,32.1450000,32.1450000,32.0800000,32.0850000,25428
US1.TWTR_delisted_875018,1,20191230,105800,32.0900000,32.0900000,32.0400000,32.0550000,39049
US1.TWTR_delisted_875018,1,20191230,105900,32.0550000,32.1000000,32.0550000,32.0900000,14696
US1.TWTR_delisted_875018,1,20191230,110000,32.0955000,32.1100000,32.0800000,32.1100000,51695
US1.TWTR_delisted_875018,1,20191230,110100,32.1050000,32.1200000,32.1000000,32.1000000,25618
US1.TWTR_delisted_875018,1,20191230,110200,32.1000000,32.1100000,32.0950000,32.1027000,15493
US1.TWTR_delisted_875018,1,20191230,110300,32.1100000,32.1100000,32.1000000,32.1000000,13603
US1.TWTR_delisted_875018,1,20191230,110400,32.1000000,32.1100000,32.0750000,32.0950000,16700
US1.TWTR_delisted_875018,1,20191230,110500,32.0950000,32.0950000,32.0450000,32.0500000,23844
US1.TWTR_delisted_875018,1,20191230,110600,32.0600000,32.0700000,32.0600000,32.0650000,7700
US1.TWTR_delisted_875018,1,20191230,110700,32.0600000,32.0650000,32.0400000,32.0500000,32219
US1.TWTR_delisted_875018,1,20191230,110800,32.0500000,32.0700000,32.0450000,32.0600000,10784
US1.TWTR_delisted_875018,1,20191230,110900,32.0650000,32.0800000,32.0500000,32.0710000,7925
US1.TWTR_delisted_875018,1,20191230,111000,32.0800000,32.0800000,32.0600000,32.0600000,7250
US1.TWTR_delisted_875018,1,20191230,111100,32.0700000,32.0800000,32.0400000,32.0550000,10230
US1.TWTR_delisted_875018,1,20191230,111200,32.0600000,32.0800000,32.0500000,32.0600000,9307
US1.TWTR_delisted_875018,1,20191230,111300,32.0700000,32.0750000,32.0550000,32.0736000,8616
US1.TWTR_delisted_875018,1,20191230,111400,32.0700000,32.0800000,32.0700000,32.0700000,3128
US1.TWTR_delisted_875018,1,20191230,111500,32.0700000,32.1000000,32.0700000,32.0900000,17712
US1.TWTR_delisted_875018,1,20191230,111600,32.0900000,32.1450000,32.0900000,32.1400000,22668
US1.TWTR_delisted_875018,1,20191230,111700,32.1403000,32.1600000,32.1000000,32.1000000,32332
US1.TWTR_delisted_875018,1,20191230,111800,32.1001000,32.1350000,32.1001000,32.1200000,10954
US1.TWTR_delisted_875018,1,20191230,111900,32.1300000,32.1300000,32.1100000,32.1136000,1400
US1.TWTR_delisted_875018,1,20191230,112000,32.1100000,32.1157000,32.0900000,32.1150000,13821
US1.TWTR_delisted_875018,1,20191230,112100,32.1012000,32.1100000,32.0800000,32.1100000,7639
US1.TWTR_delisted_875018,1,20191230,112200,32.1100000,32.1400000,32.1100000,32.1300000,5303
US1.TWTR_delisted_875018,1,20191230,112300,32.1400000,32.1500000,32.1300000,32.1400000,7301
US1.TWTR_delisted_875018,1,20191230,112400,32.1500000,32.1900000,32.1401000,32.1850000,27611
US1.TWTR_delisted_875018,1,20191230,112500,32.1900000,32.2300000,32.1800000,32.1900000,58792
US1.TWTR_delisted_875018,1,20191230,112600,32.1900000,32.1900000,32.1550000,32.1700000,15155
US1.TWTR_delisted_875018,1,20191230,112700,32.1700000,32.1800000,32.1670000,32.1700000,6340
US1.TWTR_delisted_875018,1,20191230,112800,32.1650000,32.1715000,32.1500000,32.1500000,5009
US1.TWTR_delisted_875018,1,20191230,112900,32.1500000,32.1700000,32.1400000,32.1700000,5362
US1.TWTR_delisted_875018,1,20191230,113000,32.1700000,32.2050000,32.1600000,32.2000000,16577
US1.TWTR_delisted_875018,1,20191230,113100,32.2000000,32.2100000,32.1847000,32.1850000,21627
US1.TWTR_delisted_875018,1,20191230,113200,32.1800000,32.1900000,32.1700000,32.1700000,10138
US1.TWTR_delisted_875018,1,20191230,113300,32.1800000,32.1800000,32.1500000,32.1500000,5506
US1.TWTR_delisted_875018,1,20191230,113400,32.1446000,32.1600000,32.1254000,32.1300000,15732
US1.TWTR_delisted_875018,1,20191230,113500,32.1400000,32.1400000,32.1100000,32.1134000,23414
US1.TWTR_delisted_875018,1,20191230,113600,32.1100000,32.1350000,32.1100000,32.1300000,7268
US1.TWTR_delisted_875018,1,20191230,113700,32.1333000,32.1400000,32.1250000,32.1300000,17698
US1.TWTR_delisted_875018,1,20191230,113800,32.1300000,32.1301000,32.1030000,32.1150000,10156
US1.TWTR_delisted_875018,1,20191230,113900,32.1100000,32.1300000,32.1050000,32.1050000,8810
US1.TWTR_delisted_875018,1,20191230,114000,32.1100000,32.1100000,32.1000000,32.1050000,6114
US1.TWTR_delisted_875018,1,20191230,114100,32.1100000,32.1150000,32.0800000,32.0900000,9621
US1.TWTR_delisted_875018,1,20191230,114200,32.1000000,32.1150000,32.1000000,32.1100000,4748
US1.TWTR_delisted_875018,1,20191230,114300,32.1100000,32.1200000,32.1000000,32.1000000,7451
US1.TWTR_delisted_875018,1,20191230,114400,32.1100000,32.1200000,32.1050000,32.1100000,3396
US1.TWTR_delisted_875018,1,20191230,114500,32.1150000,32.1500000,32.1150000,32.1250000,11993
US1.TWTR_delisted_875018,1,20191230,114600,32.1200000,32.1700000,32.1200000,32.1600000,28874
US1.TWTR_delisted_875018,1,20191230,114700,32.1600000,32.1600000,32.1434000,32.1500000,6466
US1.TWTR_delisted_875018,1,20191230,114800,32.1500000,32.1500000,32.1250000,32.1450000,11055
US1.TWTR_delisted_875018,1,20191230,114900,32.1400000,32.1500000,32.1300000,32.1362000,11107
US1.TWTR_delisted_875018,1,20191230,115000,32.1400000,32.1400000,32.1200000,32.1300000,6325
US1.TWTR_delisted_875018,1,20191230,115100,32.1300000,32.1300000,32.1100000,32.1300000,9588
US1.TWTR_delisted_875018,1,20191230,115200,32.1300000,32.1400000,32.1200000,32.1200000,10525
US1.TWTR_delisted_875018,1,20191230,115300,32.1200000,32.1350000,32.1200000,32.1350000,5065
US1.TWTR_delisted_875018,1,20191230,115400,32.1300000,32.1400000,32.1300000,32.1332000,4189
US1.TWTR_delisted_875018,1,20191230,115500,32.1400000,32.1400000,32.1200000,32.1200000,15883
US1.TWTR_delisted_875018,1,20191230,115600,32.1250000,32.1250000,32.1000000,32.1100000,9528
US1.TWTR_delisted_875018,1,20191230,115700,32.1100000,32.1200000,32.1100000,32.1200000,2080
US1.TWTR_delisted_875018,1,20191230,115800,32.1200000,32.1350000,32.1000000,32.1050000,19656
US1.TWTR_delisted_875018,1,20191230,115900,32.1001000,32.1100000,32.0900000,32.1056000,17029
US1.TWTR_delisted_875018,1,20191230,120000,32.1000000,32.1050000,32.0800000,32.1050000,19698
US1.TWTR_delisted_875018,1,20191230,120100,32.1100000,32.1200000,32.1000000,32.1200000,17318
US1.TWTR_delisted_875018,1,20191230,120200,32.1200000,32.1400000,32.1100000,32.1400000,9054
US1.TWTR_delisted_875018,1,20191230,120300,32.1400000,32.1700000,32.1400000,32.1700000,22738
US1.TWTR_delisted_875018,1,20191230,120400,32.1650000,32.1850000,32.1600000,32.1600000,19054
US1.TWTR_delisted_875018,1,20191230,120500,32.1650000,32.1750000,32.1450000,32.1450000,11536
US1.TWTR_delisted_875018,1,20191230,120600,32.1450000,32.1500000,32.1400000,32.1400000,21200
US1.TWTR_delisted_875018,1,20191230,120700,32.1453000,32.1500000,32.1400000,32.1450000,5000
US1.TWTR_delisted_875018,1,20191230,120800,32.1450000,32.1600000,32.1400000,32.1520000,23894
US1.TWTR_delisted_875018,1,20191230,120900,32.1550000,32.1800000,32.1550000,32.1800000,8304
US1.TWTR_delisted_875018,1,20191230,121000,32.1750000,32.1900000,32.1560000,32.1600000,21115
US1.TWTR_delisted_875018,1,20191230,121100,32.1527000,32.1600000,32.1500000,32.1500000,3006
US1.TWTR_delisted_875018,1,20191230,121200,32.1550000,32.1600000,32.1500000,32.1600000,2016
US1.TWTR_delisted_875018,1,20191230,121300,32.1514000,32.1552000,32.1400000,32.1402000,10166
US1.TWTR_delisted_875018,1,20191230,121400,32.1500000,32.1550000,32.1495000,32.1500000,4900
US1.TWTR_delisted_875018,1,20191230,121500,32.1500000,32.1650000,32.1500000,32.1600000,4220
US1.TWTR_delisted_875018,1,20191230,121600,32.1547000,32.1800000,32.1547000,32.1652000,4744
US1.TWTR_delisted_875018,1,20191230,121700,32.1700000,32.1700000,32.1500000,32.1500000,3712
US1.TWTR_delisted_875018,1,20191230,121800,32.1550000,32.1600000,32.1550000,32.1600000,1478
US1.TWTR_delisted_875018,1,20191230,121900,32.1550000,32.1599000,32.1500000,32.1500000,6589
US1.TWTR_delisted_875018,1,20191230,122000,32.1600000,32.1699000,32.1600000,32.1610000,7461
US1.TWTR_delisted_875018,1,20191230,122100,32.1653000,32.1653000,32.1500000,32.1500000,6061
US1.TWTR_delisted_875018,1,20191230,122200,32.1500000,32.1600000,32.1450000,32.1500000,8688
US1.TWTR_delisted_875018,1,20191230,122300,32.1500000,32.1500000,32.1300000,32.1350000,9745
US1.TWTR_delisted_875018,1,20191230,122400,32.1300000,32.1500000,32.1300000,32.1500000,15323
US1.TWTR_delisted_875018,1,20191230,122500,32.1450000,32.1500000,32.1400000,32.1500000,10760
US1.TWTR_delisted_875018,1,20191230,122600,32.1500000,32.1900000,32.1400000,32.1800000,12249
US1.TWTR_delisted_875018,1,20191230,122700,32.1900000,32.2200000,32.1800000,32.2200000,19119
US1.TWTR_delisted_875018,1,20191230,122800,32.2154000,32.2200000,32.2100000,32.2100000,7400
US1.TWTR_delisted_875018,1,20191230,122900,32.2143000,32.2500000,32.2100000,32.2401000,26814
US1.TWTR_delisted_875018,1,20191230,123000,32.2400000,32.2400000,32.2300000,32.2350000,7708
US1.TWTR_delisted_875018,1,20191230,123100,32.2300000,32.2500000,32.2300000,32.2500000,2453
US1.TWTR_delisted_875018,1,20191230,123200,32.2500000,32.2800000,32.2500000,32.2700000,23547
US1.TWTR_delisted_875018,1,20191230,123300,32.2700000,32.2700000,32.2600000,32.2610000,11554
US1.TWTR_delisted_875018,1,20191230,123400,32.2650000,32.2700000,32.2450000,32.2492000,8833
US1.TWTR_delisted_875018,1,20191230,123500,32.2500000,32.2550000,32.2400000,32.2500000,4501
US1.TWTR_delisted_875018,1,20191230,123600,32.2450000,32.2500000,32.2300000,32.2400000,7918
US1.TWTR_delisted_875018,1,20191230,123700,32.2400000,32.2500000,32.2350000,32.2350000,7065
US1.TWTR_delisted_875018,1,20191230,123800,32.2300000,32.2350000,32.2300000,32.2300000,2531
US1.TWTR_delisted_875018,1,20191230,123900,32.2350000,32.2500000,32.2200000,32.2500000,10685
US1.TWTR_delisted_875018,1,20191230,124000,32.2500000,32.2500000,32.2400000,32.2400000,4920
US1.TWTR_delisted_875018,1,20191230,124100,32.2400000,32.2400000,32.2300000,32.2400000,2831
US1.TWTR_delisted_875018,1,20191230,124200,32.2350000,32.2400000,32.2300000,32.2300000,3730
US1.TWTR_delisted_875018,1,20191230,124300,32.2300000,32.2300000,32.2100000,32.2100000,13898
US1.TWTR_delisted_875018,1,20191230,124400,32.2100000,32.2200000,32.2000000,32.2150000,19479
US1.TWTR_delisted_875018,1,20191230,124500,32.2100000,32.2150000,32.2000000,32.2100000,10905
US1.TWTR_delisted_875018,1,20191230,124600,32.2100000,32.2200000,32.2050000,32.2100000,4429
US1.TWTR_delisted_875018,1,20191230,124700,32.2100000,32.2200000,32.2099000,32.2099000,4716
US1.TWTR_delisted_875018,1,20191230,124800,32.2000000,32.2100000,32.1900000,32.2100000,7990
US1.TWTR_delisted_875018,1,20191230,124900,32.2050000,32.2100000,32.1900000,32.1900000,2497
US1.TWTR_delisted_875018,1,20191230,125000,32.1900000,32.2000000,32.1800000,32.1900000,9415
US1.TWTR_delisted_875018,1,20191230,125100,32.1900000,32.2000000,32.1850000,32.2000000,6700
US1.TWTR_delisted_875018,1,20191230,125200,32.2000000,32.2200000,32.2000000,32.2200000,6893
US1.TWTR_delisted_875018,1,20191230,125300,32.2200000,32.2600000,32.2200000,32.2500000,17909
US1.TWTR_delisted_875018,1,20191230,125400,32.2400000,32.2600000,32.2400000,32.2600000,6391
US1.TWTR_delisted_875018,1,20191230,125500,32.2527000,32.2599000,32.2450000,32.2599000,8202
US1.TWTR_delisted_875018,1,20191230,125600,32.2550000,32.2700000,32.2400000,32.2500000,9889
US1.TWTR_delisted_875018,1,20191230,125700,32.2465000,32.2600000,32.2400000,32.2600000,6074
US1.TWTR_delisted_875018,1,20191230,125800,32.2600000,32.2800000,32.2600000,32.2750000,14243
US1.TWTR_delisted_875018,1,20191230,125900,32.2800000,32.2900000,32.2700000,32.2800000,8802
US1.TWTR_delisted_875018,1,20191230,130000,32.2800000,32.2800000,32.2600000,32.2643000,6201
US1.TWTR_delisted_875018,1,20191230,130100,32.2600000,32.2646000,32.2600000,32.2601000,2371
US1.TWTR_delisted_875018,1,20191230,130200,32.2700000,32.2700000,32.2650000,32.2650000,5931
US1.TWTR_delisted_875018,1,20191230,130300,32.2650000,32.2700000,32.2600000,32.2650000,5328
US1.TWTR_delisted_875018,1,20191230,130400,32.2600000,32.2600000,32.2200000,32.2500000,17622
US1.TWTR_delisted_875018,1,20191230,130500,32.2400000,32.2400000,32.2250000,32.2300000,4438
US1.TWTR_delisted_875018,1,20191230,130600,32.2275000,32.2350000,32.2150000,32.2334000,7280
US1.TWTR_delisted_875018,1,20191230,130700,32.2350000,32.2400000,32.2300000,32.2300000,7927
US1.TWTR_delisted_875018,1,20191230,130800,32.2300000,32.2400000,32.2200000,32.2250000,15501
US1.TWTR_delisted_875018,1,20191230,130900,32.2250000,32.2253000,32.2100000,32.2100000,5392
US1.TWTR_delisted_875018,1,20191230,131000,32.2100000,32.2150000,32.1900000,32.2050000,15559
US1.TWTR_delisted_875018,1,20191230,131100,32.2050000,32.2350000,32.2050000,32.2350000,11170
US1.TWTR_delisted_875018,1,20191230,131200,32.2400000,32.2400000,32.2250000,32.2300000,10916
US1.TWTR_delisted_875018,1,20191230,131300,32.2320000,32.2500000,32.2300000,32.2400000,19409
US1.TWTR_delisted_875018,1,20191230,131400,32.2500000,32.2500000,32.2300000,32.2400000,10606
US1.TWTR_delisted_875018,1,20191230,131500,32.2350000,32.2350000,32.2300000,32.2350000,3682
US1.TWTR_delisted_875018,1,20191230,131600,32.2300000,32.2400000,32.2300000,32.2350000,5027
US1.TWTR_delisted_875018,1,20191230,131700,32.2316000,32.2600000,32.2300000,32.2500000,46547
US1.TWTR_delisted_875018,1,20191230,131800,32.2600000,32.2600000,32.2400000,32.2400000,6195
US1.TWTR_delisted_875018,1,20191230,131900,32.2400000,32.2500000,32.2200000,32.2201000,22036
US1.TWTR_delisted_875018,1,20191230,132000,32.2250000,32.2400000,32.2250000,32.2300000,8975
US1.TWTR_delisted_875018,1,20191230,132100,32.2250000,32.2250000,32.1900000,32.2050000,24811
US1.TWTR_delisted_875018,1,20191230,132200,32.2000000,32.2100000,32.1900000,32.2050000,21885
US1.TWTR_delisted_875018,1,20191230,132300,32.2000000,32.2100000,32.1904000,32.2035000,14540
US1.TWTR_delisted_875018,1,20191230,132400,32.2000000,32.2000000,32.1800000,32.1840000,6803
US1.TWTR_delisted_875018,1,20191230,132500,32.1900000,32.2050000,32.1900000,32.2000000,17845
US1.TWTR_delisted_875018,1,20191230,132600,32.2000000,32.2050000,32.1850000,32.2000000,11716
US1.TWTR_delisted_875018,1,20191230,132700,32.2000000,32.2100000,32.2000000,32.2001000,7492
US1.TWTR_delisted_875018,1,20191230,132800,32.2003000,32.2100000,32.2000000,32.2041000,3561
US1.TWTR_delisted_875018,1,20191230,132900,32.2100000,32.2100000,32.2024000,32.2050000,3840
US1.TWTR_delisted_875018,1,20191230,133000,32.2100000,32.2200000,32.2000000,32.2000000,13138
US1.TWTR_delisted_875018,1,20191230,133100,32.2000000,32.2200000,32.2000000,32.2200000,6101
US1.TWTR_delisted_875018,1,20191230,133200,32.2200000,32.2600000,32.2200000,32.2550000,12052
US1.TWTR_delisted_875018,1,20191230,133300,32.2550000,32.2600000,32.2400000,32.2600000,9385
US1.TWTR_delisted_875018,1,20191230,133400,32.2550000,32.2700000,32.2500000,32.2500000,16758
US1.TWTR_delisted_875018,1,20191230,133500,32.2550000,32.2600000,32.2500000,32.2550000,3200
US1.TWTR_delisted_875018,1,20191230,133600,32.2501000,32.2510000,32.2300000,32.2500000,14583
US1.TWTR_delisted_875018,1,20191230,133700,32.2500000,32.2600000,32.2300000,32.2400000,20419
US1.TWTR_delisted_875018,1,20191230,133800,32.2400000,32.2451000,32.2300000,32.2451000,2300
US1.TWTR_delisted_875018,1,20191230,133900,32.2443000,32.2500000,32.2400000,32.2400000,5297
US1.TWTR_delisted_875018,1,20191230,134000,32.2400000,32.2500000,32.2400000,32.2445000,8735
US1.TWTR_delisted_875018,1,20191230,134100,32.2402000,32.2500000,32.2000000,32.2100000,29400
US1.TWTR_delisted_875018,1,20191230,134200,32.2100000,32.2197000,32.1800000,32.1800000,31513
US1.TWTR_delisted_875018,1,20191230,134300,32.1800000,32.1850000,32.1700000,32.1750000,10480
US1.TWTR_delisted_875018,1,20191230,134400,32.1750000,32.1850000,32.1700000,32.1750000,6192
US1.TWTR_delisted_875018,1,20191230,134500,32.1750000,32.1850000,32.1700000,32.1700000,7128
US1.TWTR_delisted_875018,1,20191230,134600,32.1800000,32.2000000,32.1700000,32.1900000,12209
US1.TWTR_delisted_875018,1,20191230,134700,32.1990000,32.1990000,32.1900000,32.1900000,4990
US1.TWTR_delisted_875018,1,20191230,134800,32.1900000,32.1900000,32.1700000,32.1700000,45778
US1.TWTR_delisted_875018,1,20191230,134900,32.1700000,32.1700000,32.1300000,32.1400000,46035
US1.TWTR_delisted_875018,1,20191230,135000,32.1480000,32.1480000,32.0800000,32.0800000,77851
US1.TWTR_delisted_875018,1,20191230,135100,32.0850000,32.1299000,32.0800000,32.1243000,32892
US1.TWTR_delisted_875018,1,20191230,135200,32.1250000,32.1290000,32.1100000,32.1290000,15543
US1.TWTR_delisted_875018,1,20191230,135300,32.1300000,32.1400000,32.1200000,32.1400000,10485
US1.TWTR_delisted_875018,1,20191230,135400,32.1381000,32.1500000,32.1300000,32.1435000,15031
US1.TWTR_delisted_875018,1,20191230,135500,32.1450000,32.1500000,32.1400000,32.1500000,1924
US1.TWTR_delisted_875018,1,20191230,135600,32.1400000,32.1700000,32.1400000,32.1650000,11166
US1.TWTR_delisted_875018,1,20191230,135700,32.1624000,32.1700000,32.1400000,32.1450000,27353
US1.TWTR_delisted_875018,1,20191230,135800,32.1433000,32.1500000,32.1200000,32.1450000,18156
US1.TWTR_delisted_875018,1,20191230,135900,32.1450000,32.1600000,32.1300000,32.1450000,24446
US1.TWTR_delisted_875018,1,20191230,140000,32.1456000,32.1600000,32.1300000,32.1500000,17254
US1.TWTR_delisted_875018,1,20191230,140100,32.1550000,32.1800000,32.1500000,32.1650000,23230
US1.TWTR_delisted_875018,1,20191230,140200,32.1600000,32.1650000,32.1100000,32.1250000,38171
US1.TWTR_delisted_875018,1,20191230,140300,32.1250000,32.1300000,32.0800000,32.0850000,28148
US1.TWTR_delisted_875018,1,20191230,140400,32.0889000,32.1000000,32.0800000,32.0900000,12550
US1.TWTR_delisted_875018,1,20191230,140500,32.0900000,32.1150000,32.0887000,32.0887000,27311
US1.TWTR_delisted_875018,1,20191230,140600,32.0824000,32.1150000,32.0800000,32.1050000,17651
US1.TWTR_delisted_875018,1,20191230,140700,32.1050000,32.1400000,32.0800000,32.1301000,45144
US1.TWTR_delisted_875018,1,20191230,140800,32.1300000,32.1600000,32.1300000,32.1400000,10402
US1.TWTR_delisted_875018,1,20191230,140900,32.1469000,32.1600000,32.1400000,32.1450000,17074
US1.TWTR_delisted_875018,1,20191230,141000,32.1437000,32.1700000,32.1300000,32.1600000,14107
US1.TWTR_delisted_875018,1,20191230,141100,32.1600000,32.1800000,32.1597000,32.1800000,3879
US1.TWTR_delisted_875018,1,20191230,141200,32.1800000,32.2100000,32.1750000,32.2100000,20132
US1.TWTR_delisted_875018,1,20191230,141300,32.2020000,32.2300000,32.2000000,32.2200000,5753
US1.TWTR_delisted_875018,1,20191230,141400,32.2235000,32.2300000,32.1900000,32.1950000,15102
US1.TWTR_delisted_875018,1,20191230,141500,32.1900000,32.2000000,32.1800000,32.1901000,12197
US1.TWTR_delisted_875018,1,20191230,141600,32.1950000,32.2000000,32.1800000,32.1850000,3067
US1.TWTR_delisted_875018,1,20191230,141700,32.1850000,32.2000000,32.1809000,32.1950000,5988
US1.TWTR_delisted_875018,1,20191230,141800,32.2000000,32.2000000,32.1800000,32.1800000,11725
US1.TWTR_delisted_875018,1,20191230,141900,32.1800000,32.1900000,32.1800000,32.1800000,12519
US1.TWTR_delisted_875018,1,20191230,142000,32.1800000,32.1850000,32.1800000,32.1850000,1607
US1.TWTR_delisted_875018,1,20191230,142100,32.1800000,32.1900000,32.1800000,32.1800000,1300
US1.TWTR_delisted_875018,1,20191230,142200,32.1800000,32.1900000,32.1700000,32.1700000,6543
US1.TWTR_delisted_875018,1,20191230,142300,32.1775000,32.1800000,32.1700000,32.1700000,3900
US1.TWTR_delisted_875018,1,20191230,142400,32.1700000,32.1700000,32.1547000,32.1554000,17479
US1.TWTR_delisted_875018,1,20191230,142500,32.1500000,32.1500000,32.1200000,32.1200000,29562
US1.TWTR_delisted_875018,1,20191230,142600,32.1201000,32.1300000,32.1100000,32.1200000,11140
US1.TWTR_delisted_875018,1,20191230,142700,32.1200000,32.1300000,32.1200000,32.1200000,2380
US1.TWTR_delisted_875018,1,20191230,142800,32.1217000,32.1250000,32.1100000,32.1150000,9400
US1.TWTR_delisted_875018,1,20191230,142900,32.1150000,32.1250000,32.1100000,32.1200000,18254
US1.TWTR_delisted_875018,1,20191230,143000,32.1200000,32.1400000,32.1200000,32.1400000,5891
US1.TWTR_delisted_875018,1,20191230,143100,32.1349000,32.1400000,32.1300000,32.1400000,1500
US1.TWTR_delisted_875018,1,20191230,143200,32.1350000,32.1350000,32.1300000,32.1350000,600
US1.TWTR_delisted_875018,1,20191230,143300,32.1350000,32.1400000,32.1348000,32.1400000,4741
US1.TWTR_delisted_875018,1,20191230,143400,32.1450000,32.1500000,32.1401000,32.1401000,7000
US1.TWTR_delisted_875018,1,20191230,143500,32.1500000,32.1500000,32.1400000,32.1450000,300
US1.TWTR_delisted_875018,1,20191230,143600,32.1400000,32.1550000,32.1400000,32.1500000,12672
US1.TWTR_delisted_875018,1,20191230,143700,32.1500000,32.1500000,32.1300000,32.1300000,7020
US1.TWTR_delisted_875018,1,20191230,143800,32.1400000,32.1400000,32.1300000,32.1400000,5010
US1.TWTR_delisted_875018,1,20191230,143900,32.1350000,32.1400000,32.1300000,32.1350000,1800
US1.TWTR_delisted_875018,1,20191230,144000,32.1400000,32.1400000,32.1300000,32.1335000,7890
US1.TWTR_delisted_875018,1,20191230,144100,32.1400000,32.1450000,32.1320000,32.1320000,8811
US1.TWTR_delisted_875018,1,20191230,144200,32.1330000,32.1500000,32.1330000,32.1500000,8711
US1.TWTR_delisted_875018,1,20191230,144300,32.1400000,32.1500000,32.1400000,32.1500000,2493
US1.TWTR_delisted_875018,1,20191230,144400,32.1463000,32.1500000,32.1400000,32.1400000,2461
US1.TWTR_delisted_875018,1,20191230,144500,32.1450000,32.1500000,32.1400000,32.1450000,7490
US1.TWTR_delisted_875018,1,20191230,144600,32.1440000,32.1450000,32.1200000,32.1200000,12760
US1.TWTR_delisted_875018,1,20191230,144700,32.1300000,32.1493000,32.1300000,32.1357000,12171
US1.TWTR_delisted_875018,1,20191230,144800,32.1350000,32.1453000,32.1300000,32.1300000,8201
US1.TWTR_delisted_875018,1,20191230,144900,32.1250000,32.1300000,32.1200000,32.1200000,9353
US1.TWTR_delisted_875018,1,20191230,145000,32.1299000,32.1350000,32.1200000,32.1300000,14825
US1.TWTR_delisted_875018,1,20191230,145100,32.1200000,32.1299000,32.1200000,32.1299000,13090
US1.TWTR_delisted_875018,1,20191230,145200,32.1250000,32.1300000,32.1100000,32.1250000,21019
US1.TWTR_delisted_875018,1,20191230,145300,32.1300000,32.1350000,32.1200000,32.1200000,13950
US1.TWTR_delisted_875018,1,20191230,145400,32.1200000,32.1205000,32.1100000,32.1100000,5882
US1.TWTR_delisted_875018,1,20191230,145500,32.1200000,32.1200000,32.1100000,32.1100000,4160
US1.TWTR_delisted_875018,1,20191230,145600,32.1100000,32.1200000,32.1100000,32.1100000,3054
US1.TWTR_delisted_875018,1,20191230,145700,32.1100000,32.1150000,32.1000000,32.1150000,3991
US1.TWTR_delisted_875018,1,20191230,145800,32.1100000,32.1150000,32.1100000,32.1150000,580
US1.TWTR_delisted_875018,1,20191230,145900,32.1100000,32.1150000,32.1100000,32.1150000,7222
US1.TWTR_delisted_875018,1,20191230,150000,32.1200000,32.1200000,32.1100000,32.1144000,10514
US1.TWTR_delisted_875018,1,20191230,150100,32.1150000,32.1300000,32.1050000,32.1050000,19922
US1.TWTR_delisted_875018,1,20191230,150200,32.1000000,32.1050000,32.0900000,32.1000000,10497
US1.TWTR_delisted_875018,1,20191230,150300,32.1000000,32.1000000,32.0900000,32.0950000,2050
US1.TWTR_delisted_875018,1,20191230,150400,32.0950000,32.1150000,32.0950000,32.1150000,15369
US1.TWTR_delisted_875018,1,20191230,150500,32.1200000,32.1500000,32.1150000,32.1400000,23004
US1.TWTR_delisted_875018,1,20191230,150600,32.1450000,32.1500000,32.1300000,32.1400000,12579
US1.TWTR_delisted_875018,1,20191230,150700,32.1400000,32.1500000,32.1300000,32.1350000,11694
US1.TWTR_delisted_875018,1,20191230,150800,32.1399000,32.1450000,32.1350000,32.1450000,2477
US1.TWTR_delisted_875018,1,20191230,150900,32.1406000,32.1500000,32.1400000,32.1450000,1913
US1.TWTR_delisted_875018,1,20191230,151000,32.1421000,32.1500000,32.1350000,32.1418000,13691
US1.TWTR_delisted_875018,1,20191230,151100,32.1400000,32.1500000,32.1350000,32.1350000,10290
US1.TWTR_delisted_875018,1,20191230,151200,32.1350000,32.1350000,32.1000000,32.1000000,55447
US1.TWTR_delisted_875018,1,20191230,151300,32.1003000,32.1050000,32.1000000,32.1000000,1551
US1.TWTR_delisted_875018,1,20191230,151400,32.1050000,32.1200000,32.1000000,32.1101000,13422
US1.TWTR_delisted_875018,1,20191230,151500,32.1100000,32.1100000,32.1000000,32.1075000,4294
US1.TWTR_delisted_875018,1,20191230,151600,32.1000000,32.1100000,32.1000000,32.1000000,7800
US1.TWTR_delisted_875018,1,20191230,151700,32.1052000,32.1052000,32.1000000,32.1050000,1805
US1.TWTR_delisted_875018,1,20191230,151800,32.1100000,32.1200000,32.1000000,32.1101000,15172
US1.TWTR_delisted_875018,1,20191230,151900,32.1150000,32.1200000,32.1100000,32.1110000,3125
US1.TWTR_delisted_875018,1,20191230,152000,32.1100000,32.1100000,32.1000000,32.1048000,6989
US1.TWTR_delisted_875018,1,20191230,152100,32.1050000,32.1155000,32.1050000,32.1150000,10753
US1.TWTR_delisted_875018,1,20191230,152200,32.1150000,32.1300000,32.1101000,32.1206000,26749
US1.TWTR_delisted_875018,1,20191230,152300,32.1200000,32.1300000,32.1200000,32.1200000,7677
US1.TWTR_delisted_875018,1,20191230,152400,32.1200000,32.1300000,32.1100000,32.1100000,11215
US1.TWTR_delisted_875018,1,20191230,152500,32.1133000,32.1200000,32.1100000,32.1100000,2719
US1.TWTR_delisted_875018,1,20191230,152600,32.1114000,32.1200000,32.1100000,32.1110000,8851
US1.TWTR_delisted_875018,1,20191230,152700,32.1100000,32.1200000,32.0800000,32.0800000,27965
US1.TWTR_delisted_875018,1,20191230,152800,32.0800000,32.1000000,32.0800000,32.0850000,16145
US1.TWTR_delisted_875018,1,20191230,152900,32.0900000,32.0900000,32.0500000,32.0650000,40601
US1.TWTR_delisted_875018,1,20191230,153000,32.0600000,32.0800000,32.0400000,32.0750000,55455
US1.TWTR_delisted_875018,1,20191230,153100,32.0800000,32.0850000,32.0700000,32.0700000,9920
US1.TWTR_delisted_875018,1,20191230,153200,32.0710000,32.0900000,32.0700000,32.0900000,13298
US1.TWTR_delisted_875018,1,20191230,153300,32.0850000,32.0853000,32.0800000,32.0848000,4511
US1.TWTR_delisted_875018,1,20191230,153400,32.0800000,32.0888000,32.0800000,32.0850000,4147
US1.TWTR_delisted_875018,1,20191230,153500,32.0800000,32.0800000,32.0600000,32.0700000,19285
US1.TWTR_delisted_875018,1,20191230,153600,32.0750000,32.1000000,32.0700000,32.0850000,18294
US1.TWTR_delisted_875018,1,20191230,153700,32.0811000,32.0900000,32.0800000,32.0800000,2625
US1.TWTR_delisted_875018,1,20191230,153800,32.0850000,32.0850000,32.0600000,32.0700000,28098
US1.TWTR_delisted_875018,1,20191230,153900,32.0715000,32.0800000,32.0300000,32.0300000,47683
US1.TWTR_delisted_875018,1,20191230,154000,32.0300000,32.0600000,32.0300000,32.0600000,12499
US1.TWTR_delisted_875018,1,20191230,154100,32.0550000,32.0650000,32.0500000,32.0650000,18476
US1.TWTR_delisted_875018,1,20191230,154200,32.0650000,32.0700000,32.0600000,32.0650000,23536
US1.TWTR_delisted_875018,1,20191230,154300,32.0650000,32.0650000,32.0400000,32.0400000,34706
US1.TWTR_delisted_875018,1,20191230,154400,32.0400000,32.0450000,32.0200000,32.0200000,44806
US1.TWTR_delisted_875018,1,20191230,154500,32.0250000,32.0350000,32.0200000,32.0300000,29017
US1.TWTR_delisted_875018,1,20191230,154600,32.0300000,32.0400000,32.0200000,32.0250000,33794
US1.TWTR_delisted_875018,1,20191230,154700,32.0300000,32.0400000,32.0250000,32.0350000,45830
US1.TWTR_delisted_875018,1,20191230,154800,32.0350000,32.0400000,32.0200000,32.0350000,28220
US1.TWTR_delisted_875018,1,20191230,154900,32.0300000,32.0400000,32.0200000,32.0200000,18763
US1.TWTR_delisted_875018,1,20191230,155000,32.0300000,32.0400000,32.0200000,32.0350000,19155
US1.TWTR_delisted_875018,1,20191230,155100,32.0400000,32.0400000,32.0200000,32.0300000,47961
US1.TWTR_delisted_875018,1,20191230,155200,32.0300000,32.0400000,32.0200000,32.0350000,24808
US1.TWTR_delisted_875018,1,20191230,155300,32.0400000,32.0400000,32.0300000,32.0350000,12642
US1.TWTR_delisted_875018,1,20191230,155400,32.0400000,32.0400000,32.0200000,32.0300000,41652
US1.TWTR_delisted_875018,1,20191230,155500,32.0400000,32.0500000,32.0320000,32.0500000,25426
US1.TWTR_delisted_875018,1,20191230,155600,32.0450000,32.0500000,32.0400000,32.0400000,16642
US1.TWTR_delisted_875018,1,20191230,155700,32.0400000,32.0500000,32.0400000,32.0450000,43349
US1.TWTR_delisted_875018,1,20191230,155800,32.0400000,32.0500000,32.0400000,32.0434000,33997
US1.TWTR_delisted_875018,1,20191230,155900,32.0400000,32.0500000,32.0200000,32.0200000,54733
US1.TWTR_delisted_875018,1,20191230,160000,32.0299000,32.0400000,32.0000000,32.0400000,135119
US1.TWTR_delisted_875018,1,20191231,093100,31.8600000,31.9200000,31.8200000,31.8316000,131800
US1.TWTR_delisted_875018,1,20191231,093200,31.8396000,31.8500000,31.7700000,31.8278000,95193
US1.TWTR_delisted_875018,1,20191231,093300,31.8222000,31.9600000,31.7900000,31.9600000,49182
US1.TWTR_delisted_875018,1,20191231,093400,31.9500000,31.9600000,31.9200000,31.9200000,24017
US1.TWTR_delisted_875018,1,20191231,093500,31.9150000,31.9300000,31.8450000,31.8714000,17167
US1.TWTR_delisted_875018,1,20191231,093600,31.8800000,32.0200000,31.8800000,32.0200000,77363
US1.TWTR_delisted_875018,1,20191231,093700,32.0200000,32.0600000,31.9900000,32.0600000,33815
US1.TWTR_delisted_875018,1,20191231,093800,32.0500000,32.0600000,32.0150000,32.0500000,12718
US1.TWTR_delisted_875018,1,20191231,093900,32.0500000,32.0900000,32.0400000,32.0850000,32034
US1.TWTR_delisted_875018,1,20191231,094000,32.0850000,32.1300000,32.0500000,32.0500000,23199
US1.TWTR_delisted_875018,1,20191231,094100,32.0600000,32.1000000,32.0300000,32.0350000,25979
US1.TWTR_delisted_875018,1,20191231,094200,32.0300000,32.0600000,32.0200000,32.0200000,12587
US1.TWTR_delisted_875018,1,20191231,094300,32.0300000,32.1000000,32.0250000,32.0879000,33745
US1.TWTR_delisted_875018,1,20191231,094400,32.0900000,32.0900000,32.0600000,32.0650000,43839
US1.TWTR_delisted_875018,1,20191231,094500,32.0600000,32.0900000,32.0550000,32.0750000,7584
US1.TWTR_delisted_875018,1,20191231,094600,32.0800000,32.1420000,32.0800000,32.1320000,30853
US1.TWTR_delisted_875018,1,20191231,094700,32.1400000,32.1500000,32.1165000,32.1165000,17151
US1.TWTR_delisted_875018,1,20191231,094800,32.1115000,32.1200000,32.0900000,32.1000000,19875
US1.TWTR_delisted_875018,1,20191231,094900,32.1110000,32.1400000,32.0800000,32.0800000,15387
US1.TWTR_delisted_875018,1,20191231,095000,32.0800000,32.1000000,32.0800000,32.0850000,28002
US1.TWTR_delisted_875018,1,20191231,095100,32.0900000,32.0900000,32.0500000,32.0700000,21106
US1.TWTR_delisted_875018,1,20191231,095200,32.0650000,32.0900000,32.0650000,32.0700000,33611
US1.TWTR_delisted_875018,1,20191231,095300,32.0700000,32.1050000,32.0700000,32.0800000,41927
US1.TWTR_delisted_875018,1,20191231,095400,32.0800000,32.1150000,32.0600000,32.1050000,26465
US1.TWTR_delisted_875018,1,20191231,095500,32.1000000,32.1500000,32.0900000,32.1415000,30432
US1.TWTR_delisted_875018,1,20191231,095600,32.1450000,32.1450000,32.1000000,32.1090000,13414
US1.TWTR_delisted_875018,1,20191231,095700,32.1150000,32.1300000,32.0900000,32.0900000,17946
US1.TWTR_delisted_875018,1,20191231,095800,32.0900000,32.1200000,32.0900000,32.1150000,18817
US1.TWTR_delisted_875018,1,20191231,095900,32.1150000,32.1200000,32.1000000,32.1200000,22013
US1.TWTR_delisted_875018,1,20191231,100000,32.1100000,32.1100000,32.0861000,32.0900000,9114
US1.TWTR_delisted_875018,1,20191231,100100,32.0900000,32.1100000,32.0800000,32.1050000,33282
US1.TWTR_delisted_875018,1,20191231,100200,32.1100000,32.1200000,32.0800000,32.0906000,22963
US1.TWTR_delisted_875018,1,20191231,100300,32.0950000,32.1050000,32.0700000,32.0700000,13082
US1.TWTR_delisted_875018,1,20191231,100400,32.0700000,32.0800000,32.0400000,32.0500000,14891
US1.TWTR_delisted_875018,1,20191231,100500,32.0500000,32.0601000,32.0400000,32.0500000,14651
US1.TWTR_delisted_875018,1,20191231,100600,32.0550000,32.0600000,32.0200000,32.0227000,23202
US1.TWTR_delisted_875018,1,20191231,100700,32.0300000,32.0350000,32.0200000,32.0300000,13234
US1.TWTR_delisted_875018,1,20191231,100800,32.0250000,32.0500000,32.0200000,32.0200000,7250
US1.TWTR_delisted_875018,1,20191231,100900,32.0200000,32.0500000,31.9900000,32.0464000,49766
US1.TWTR_delisted_875018,1,20191231,101000,32.0435000,32.0500000,32.0335000,32.0474000,25773
US1.TWTR_delisted_875018,1,20191231,101100,32.0400000,32.0650000,32.0300000,32.0650000,28528
US1.TWTR_delisted_875018,1,20191231,101200,32.0650000,32.1000000,32.0600000,32.0900000,51374
US1.TWTR_delisted_875018,1,20191231,101300,32.1000000,32.1100000,32.0800000,32.0800000,73472
US1.TWTR_delisted_875018,1,20191231,101400,32.0800000,32.1400000,32.0800000,32.1300000,35065
US1.TWTR_delisted_875018,1,20191231,101500,32.1300000,32.1600000,32.1200000,32.1550000,22753
US1.TWTR_delisted_875018,1,20191231,101600,32.1600000,32.2200000,32.1600000,32.2200000,74429
US1.TWTR_delisted_875018,1,20191231,101700,32.2300000,32.2300000,32.2000000,32.2050000,13014
US1.TWTR_delisted_875018,1,20191231,101800,32.2050000,32.2150000,32.1750000,32.1836000,17280
US1.TWTR_delisted_875018,1,20191231,101900,32.1800000,32.1900000,32.1750000,32.1800000,10611
US1.TWTR_delisted_875018,1,20191231,102000,32.1850000,32.1900000,32.1750000,32.1800000,21181
US1.TWTR_delisted_875018,1,20191231,102100,32.1800000,32.1800000,32.1300000,32.1400000,13466
US1.TWTR_delisted_875018,1,20191231,102200,32.1350000,32.2000000,32.1300000,32.1500000,34741
US1.TWTR_delisted_875018,1,20191231,102300,32.1500000,32.1700000,32.1500000,32.1600000,18674
US1.TWTR_delisted_875018,1,20191231,102400,32.1650000,32.1800000,32.1550000,32.1700000,22320
US1.TWTR_delisted_875018,1,20191231,102500,32.1700000,32.1900000,32.1700000,32.1838000,11399
US1.TWTR_delisted_875018,1,20191231,102600,32.1900000,32.2300000,32.1900000,32.2280000,26964
US1.TWTR_delisted_875018,1,20191231,102700,32.2250000,32.2300000,32.2100000,32.2200000,5105
US1.TWTR_delisted_875018,1,20191231,102800,32.2200000,32.2200000,32.1821000,32.1900000,11810
US1.TWTR_delisted_875018,1,20191231,102900,32.1800000,32.1900000,32.1700000,32.1800000,11201
US1.TWTR_delisted_875018,1,20191231,103000,32.1800000,32.2000000,32.1800000,32.1900000,10113
US1.TWTR_delisted_875018,1,20191231,103100,32.1821000,32.2000000,32.1800000,32.1900000,9729
US1.TWTR_delisted_875018,1,20191231,103200,32.1900000,32.2050000,32.1900000,32.2000000,23590
US1.TWTR_delisted_875018,1,20191231,103300,32.1949000,32.1950000,32.1600000,32.1700000,12020
US1.TWTR_delisted_875018,1,20191231,103400,32.1700000,32.1800000,32.1700000,32.1750000,3771
US1.TWTR_delisted_875018,1,20191231,103500,32.1750000,32.1850000,32.1600000,32.1750000,37492
US1.TWTR_delisted_875018,1,20191231,103600,32.1700000,32.1850000,32.1700000,32.1850000,10869
US1.TWTR_delisted_875018,1,20191231,103700,32.1900000,32.1950000,32.1800000,32.1950000,37426
US1.TWTR_delisted_875018,1,20191231,103800,32.2000000,32.2100000,32.1900000,32.2089000,24782
US1.TWTR_delisted_875018,1,20191231,103900,32.2011000,32.2100000,32.2000000,32.2100000,8258
US1.TWTR_delisted_875018,1,20191231,104000,32.2100000,32.2300000,32.2050000,32.2200000,16842
US1.TWTR_delisted_875018,1,20191231,104100,32.2200000,32.2350000,32.2150000,32.2300000,11473
US1.TWTR_delisted_875018,1,20191231,104200,32.2336000,32.2400000,32.1950000,32.2113000,25598
US1.TWTR_delisted_875018,1,20191231,104300,32.2150000,32.2400000,32.2100000,32.2400000,10411
US1.TWTR_delisted_875018,1,20191231,104400,32.2343000,32.2350000,32.2000000,32.2000000,24041
US1.TWTR_delisted_875018,1,20191231,104500,32.2000000,32.2199000,32.2000000,32.2150000,5476
US1.TWTR_delisted_875018,1,20191231,104600,32.2100000,32.2100000,32.1700000,32.1900000,22128
US1.TWTR_delisted_875018,1,20191231,104700,32.1900000,32.2100000,32.1900000,32.2000000,6011
US1.TWTR_delisted_875018,1,20191231,104800,32.2000000,32.2050000,32.1900000,32.1998000,6036
US1.TWTR_delisted_875018,1,20191231,104900,32.1950000,32.2000000,32.1900000,32.1900000,7323
US1.TWTR_delisted_875018,1,20191231,105000,32.1800000,32.1900000,32.1700000,32.1700000,25150
US1.TWTR_delisted_875018,1,20191231,105100,32.1700000,32.1777000,32.1100000,32.1259000,32305
US1.TWTR_delisted_875018,1,20191231,105200,32.1300000,32.1500000,32.1300000,32.1443000,8879
US1.TWTR_delisted_875018,1,20191231,105300,32.1400000,32.1400000,32.1200000,32.1300000,8210
US1.TWTR_delisted_875018,1,20191231,105400,32.1350000,32.1600000,32.1300000,32.1600000,13944
US1.TWTR_delisted_875018,1,20191231,105500,32.1600000,32.1650000,32.1400000,32.1500000,30853
US1.TWTR_delisted_875018,1,20191231,105600,32.1600000,32.1767000,32.1500000,32.1501000,13276
US1.TWTR_delisted_875018,1,20191231,105700,32.1500000,32.1550000,32.1400000,32.1480000,9838
US1.TWTR_delisted_875018,1,20191231,105800,32.1500000,32.1600000,32.1500000,32.1550000,2500
US1.TWTR_delisted_875018,1,20191231,105900,32.1550000,32.1600000,32.1500000,32.1500000,4334
US1.TWTR_delisted_875018,1,20191231,110000,32.1530000,32.1800000,32.1500000,32.1800000,17479
US1.TWTR_delisted_875018,1,20191231,110100,32.1800000,32.1800000,32.1500000,32.1700000,9235
US1.TWTR_delisted_875018,1,20191231,110200,32.1700000,32.1900000,32.1550000,32.1900000,27072
US1.TWTR_delisted_875018,1,20191231,110300,32.1900000,32.1900000,32.1700000,32.1750000,11702
US1.TWTR_delisted_875018,1,20191231,110400,32.1750000,32.1800000,32.1650000,32.1735000,5764
US1.TWTR_delisted_875018,1,20191231,110500,32.1700000,32.1750000,32.1600000,32.1650000,12701
US1.TWTR_delisted_875018,1,20191231,110600,32.1700000,32.1700000,32.1550000,32.1600000,22498
US1.TWTR_delisted_875018,1,20191231,110700,32.1700000,32.1950000,32.1650000,32.1900000,17275
US1.TWTR_delisted_875018,1,20191231,110800,32.1908000,32.2200000,32.1908000,32.2100000,21736
US1.TWTR_delisted_875018,1,20191231,110900,32.2100000,32.2200000,32.2000000,32.2187000,11724
US1.TWTR_delisted_875018,1,20191231,111000,32.2130000,32.2300000,32.2100000,32.2300000,9438
US1.TWTR_delisted_875018,1,20191231,111100,32.2201000,32.2400000,32.2200000,32.2350000,15198
US1.TWTR_delisted_875018,1,20191231,111200,32.2399000,32.2450000,32.2200000,32.2317000,19809
US1.TWTR_delisted_875018,1,20191231,111300,32.2250000,32.2250000,32.2000000,32.2050000,22094
US1.TWTR_delisted_875018,1,20191231,111400,32.2000000,32.2100000,32.1900000,32.2050000,6477
US1.TWTR_delisted_875018,1,20191231,111500,32.2100000,32.2200000,32.2050000,32.2100000,9530
US1.TWTR_delisted_875018,1,20191231,111600,32.2154000,32.2200000,32.2100000,32.2150000,8146
US1.TWTR_delisted_875018,1,20191231,111700,32.2150000,32.2150000,32.1950000,32.2000000,22646
US1.TWTR_delisted_875018,1,20191231,111800,32.2000000,32.2100000,32.1900000,32.2050000,24393
US1.TWTR_delisted_875018,1,20191231,111900,32.2058000,32.2100000,32.2000000,32.2000000,5068
US1.TWTR_delisted_875018,1,20191231,112000,32.2058000,32.2200000,32.1900000,32.2200000,28725
US1.TWTR_delisted_875018,1,20191231,112100,32.2150000,32.2400000,32.2150000,32.2400000,9435
US1.TWTR_delisted_875018,1,20191231,112200,32.2350000,32.2400000,32.2300000,32.2400000,3592
US1.TWTR_delisted_875018,1,20191231,112300,32.2300000,32.2500000,32.2300000,32.2458000,8189
US1.TWTR_delisted_875018,1,20191231,112400,32.2450000,32.2500000,32.2300000,32.2343000,3779
US1.TWTR_delisted_875018,1,20191231,112500,32.2350000,32.2500000,32.2350000,32.2453000,8209
US1.TWTR_delisted_875018,1,20191231,112600,32.2500000,32.2700000,32.2400000,32.2668000,28278
US1.TWTR_delisted_875018,1,20191231,112700,32.2700000,32.2900000,32.2630000,32.2800000,16484
US1.TWTR_delisted_875018,1,20191231,112800,32.2750000,32.2800000,32.2600000,32.2700000,7088
US1.TWTR_delisted_875018,1,20191231,112900,32.2637000,32.2700000,32.2500000,32.2550000,8382
US1.TWTR_delisted_875018,1,20191231,113000,32.2550000,32.2600000,32.2500000,32.2600000,5199
US1.TWTR_delisted_875018,1,20191231,113100,32.2600000,32.2700000,32.2550000,32.2700000,10558
US1.TWTR_delisted_875018,1,20191231,113200,32.2650000,32.2700000,32.2500000,32.2600000,4727
US1.TWTR_delisted_875018,1,20191231,113300,32.2570000,32.2600000,32.2350000,32.2350000,8940
US1.TWTR_delisted_875018,1,20191231,113400,32.2300000,32.2400000,32.2200000,32.2200000,8759
US1.TWTR_delisted_875018,1,20191231,113500,32.2200000,32.2300000,32.2200000,32.2300000,1200
US1.TWTR_delisted_875018,1,20191231,113600,32.2300000,32.2400000,32.2225000,32.2300000,10141
US1.TWTR_delisted_875018,1,20191231,113700,32.2400000,32.2550000,32.2400000,32.2550000,21715
US1.TWTR_delisted_875018,1,20191231,113800,32.2550000,32.2600000,32.2400000,32.2500000,19135
US1.TWTR_delisted_875018,1,20191231,113900,32.2600000,32.2650000,32.2500000,32.2600000,11343
US1.TWTR_delisted_875018,1,20191231,114000,32.2600000,32.2700000,32.2600000,32.2700000,4703
US1.TWTR_delisted_875018,1,20191231,114100,32.2650000,32.2650000,32.2500000,32.2550000,4057
US1.TWTR_delisted_875018,1,20191231,114200,32.2600000,32.2700000,32.2500000,32.2650000,10006
US1.TWTR_delisted_875018,1,20191231,114300,32.2700000,32.2800000,32.2600000,32.2700000,10153
US1.TWTR_delisted_875018,1,20191231,114400,32.2700000,32.2800000,32.2700000,32.2730000,3950
US1.TWTR_delisted_875018,1,20191231,114500,32.2800000,32.2900000,32.2700000,32.2800000,7900
US1.TWTR_delisted_875018,1,20191231,114600,32.2817000,32.3200000,32.2817000,32.3200000,39848
US1.TWTR_delisted_875018,1,20191231,114700,32.3150000,32.3200000,32.3000000,32.3050000,20006
US1.TWTR_delisted_875018,1,20191231,114800,32.3050000,32.3069000,32.2950000,32.2950000,10383
US1.TWTR_delisted_875018,1,20191231,114900,32.2951000,32.2951000,32.2800000,32.2800000,7235
US1.TWTR_delisted_875018,1,20191231,115000,32.2750000,32.2800000,32.2700000,32.2750000,6386
US1.TWTR_delisted_875018,1,20191231,115100,32.2750000,32.2900000,32.2700000,32.2802000,6503
US1.TWTR_delisted_875018,1,20191231,115200,32.2830000,32.3000000,32.2701000,32.2951000,18031
US1.TWTR_delisted_875018,1,20191231,115300,32.2900000,32.3000000,32.2900000,32.3000000,8090
US1.TWTR_delisted_875018,1,20191231,115400,32.2950000,32.3000000,32.2800000,32.2800000,9429
US1.TWTR_delisted_875018,1,20191231,115500,32.2900000,32.2962000,32.2800000,32.2900000,8315
US1.TWTR_delisted_875018,1,20191231,115600,32.2850000,32.2900000,32.2800000,32.2900000,5910
US1.TWTR_delisted_875018,1,20191231,115700,32.2900000,32.2975000,32.2800000,32.2800000,15867
US1.TWTR_delisted_875018,1,20191231,115800,32.2800000,32.2850000,32.2500000,32.2500000,24324
US1.TWTR_delisted_875018,1,20191231,115900,32.2700000,32.2700000,32.2600000,32.2650000,4085
US1.TWTR_delisted_875018,1,20191231,120000,32.2650000,32.2700000,32.2600000,32.2624000,9075
US1.TWTR_delisted_875018,1,20191231,120100,32.2650000,32.2900000,32.2500000,32.2800000,17266
US1.TWTR_delisted_875018,1,20191231,120200,32.2800000,32.2850000,32.2000000,32.2150000,162231
US1.TWTR_delisted_875018,1,20191231,120300,32.2100000,32.2200000,32.1700000,32.1800000,143247
US1.TWTR_delisted_875018,1,20191231,120400,32.1850000,32.1900000,32.1500000,32.1655000,151470
US1.TWTR_delisted_875018,1,20191231,120500,32.1600000,32.1700000,32.1250000,32.1390000,98271
US1.TWTR_delisted_875018,1,20191231,120600,32.1350000,32.1500000,32.0900000,32.1000000,111507
US1.TWTR_delisted_875018,1,20191231,120700,32.1000000,32.1050000,32.0200000,32.0300000,103494
US1.TWTR_delisted_875018,1,20191231,120800,32.0302000,32.0350000,31.9800000,32.0100000,153686
US1.TWTR_delisted_875018,1,20191231,120900,32.0100000,32.0600000,32.0000000,32.0200000,100621
US1.TWTR_delisted_875018,1,20191231,121000,32.0300000,32.0300000,32.0000000,32.0015000,92333
US1.TWTR_delisted_875018,1,20191231,121100,32.0050000,32.0100000,31.9810000,32.0001000,71746
US1.TWTR_delisted_875018,1,20191231,121200,32.0023000,32.0050000,31.9800000,31.9900000,38130
US1.TWTR_delisted_875018,1,20191231,121300,31.9941000,31.9950000,31.9700000,31.9850000,58896
US1.TWTR_delisted_875018,1,20191231,121400,31.9850000,32.0300000,31.9800000,32.0100000,106818
US1.TWTR_delisted_875018,1,20191231,121500,32.0156000,32.0287000,31.9800000,31.9800000,83579
US1.TWTR_delisted_875018,1,20191231,121600,31.9850000,32.0000000,31.9400000,31.9650000,118291
US1.TWTR_delisted_875018,1,20191231,121700,31.9644000,31.9700000,31.9410000,31.9450000,47158
US1.TWTR_delisted_875018,1,20191231,121800,31.9450000,31.9850000,31.9400000,31.9800000,55515
US1.TWTR_delisted_875018,1,20191231,121900,31.9801000,32.0200000,31.9700000,32.0200000,51404
US1.TWTR_delisted_875018,1,20191231,122000,32.0200000,32.0250000,31.9800000,31.9800000,28739
US1.TWTR_delisted_875018,1,20191231,122100,31.9900000,32.0000000,31.9700000,31.9800000,17958
US1.TWTR_delisted_875018,1,20191231,122200,31.9804000,32.0000000,31.9800000,31.9850000,19126
US1.TWTR_delisted_875018,1,20191231,122300,31.9850000,31.9999000,31.9710000,31.9999000,32489
US1.TWTR_delisted_875018,1,20191231,122400,31.9950000,32.0000000,31.9900000,31.9910000,10926
US1.TWTR_delisted_875018,1,20191231,122500,32.0000000,32.0300000,31.9950000,32.0250000,59454
US1.TWTR_delisted_875018,1,20191231,122600,32.0300000,32.0500000,32.0050000,32.0050000,60747
US1.TWTR_delisted_875018,1,20191231,122700,32.0000000,32.0050000,31.9800000,32.0000000,33273
US1.TWTR_delisted_875018,1,20191231,122800,31.9925000,31.9925000,31.9700000,31.9900000,20958
US1.TWTR_delisted_875018,1,20191231,122900,31.9900000,31.9950000,31.9700000,31.9700000,19221
US1.TWTR_delisted_875018,1,20191231,123000,31.9700000,31.9700000,31.9400000,31.9500000,44096
US1.TWTR_delisted_875018,1,20191231,123100,31.9500000,31.9500000,31.9300000,31.9350000,15914
US1.TWTR_delisted_875018,1,20191231,123200,31.9350000,31.9500000,31.9200000,31.9350000,42401
US1.TWTR_delisted_875018,1,20191231,123300,31.9350000,31.9500000,31.9350000,31.9500000,29497
US1.TWTR_delisted_875018,1,20191231,123400,31.9500000,31.9800000,31.9450000,31.9800000,24271
US1.TWTR_delisted_875018,1,20191231,123500,31.9800000,31.9900000,31.9600000,31.9700000,21051
US1.TWTR_delisted_875018,1,20191231,123600,31.9700000,31.9900000,31.9500000,31.9500000,36315
US1.TWTR_delisted_875018,1,20191231,123700,31.9500000,31.9600000,31.9500000,31.9600000,25617
US1.TWTR_delisted_875018,1,20191231,123800,31.9550000,31.9700000,31.9500000,31.9600000,21503
US1.TWTR_delisted_875018,1,20191231,123900,31.9650000,31.9700000,31.9600000,31.9619000,6463
US1.TWTR_delisted_875018,1,20191231,124000,31.9650000,31.9900000,31.9600000,31.9800000,24052
US1.TWTR_delisted_875018,1,20191231,124100,31.9847000,32.0000000,31.9847000,31.9900000,28148
US1.TWTR_delisted_875018,1,20191231,124200,32.0000000,32.0067000,31.9950000,32.0067000,21739
US1.TWTR_delisted_875018,1,20191231,124300,32.0100000,32.0200000,32.0000000,32.0000000,21062
US1.TWTR_delisted_875018,1,20191231,124400,32.0100000,32.0200000,32.0000000,32.0032000,12975
US1.TWTR_delisted_875018,1,20191231,124500,32.0000000,32.0100000,32.0000000,32.0100000,20500
US1.TWTR_delisted_875018,1,20191231,124600,32.0050000,32.0350000,32.0030000,32.0200000,12622
US1.TWTR_delisted_875018,1,20191231,124700,32.0200000,32.0500000,32.0100000,32.0300000,24325
US1.TWTR_delisted_875018,1,20191231,124800,32.0300000,32.0342000,32.0200000,32.0250000,16919
US1.TWTR_delisted_875018,1,20191231,124900,32.0250000,32.0300000,32.0200000,32.0250000,2550
US1.TWTR_delisted_875018,1,20191231,125000,32.0200000,32.0400000,32.0200000,32.0400000,6444
US1.TWTR_delisted_875018,1,20191231,125100,32.0400000,32.0600000,32.0299000,32.0400000,32672
US1.TWTR_delisted_875018,1,20191231,125200,32.0454000,32.0600000,32.0400000,32.0550000,19478
US1.TWTR_delisted_875018,1,20191231,125300,32.0500000,32.0600000,32.0145000,32.0550000,25337
US1.TWTR_delisted_875018,1,20191231,125400,32.0590000,32.0600000,32.0400000,32.0500000,14283
US1.TWTR_delisted_875018,1,20191231,125500,32.0500000,32.0550000,32.0200000,32.0360000,37197
US1.TWTR_delisted_875018,1,20191231,125600,32.0400000,32.0550000,32.0300000,32.0433000,9582
US1.TWTR_delisted_875018,1,20191231,125700,32.0410000,32.0500000,32.0400000,32.0447000,12319
US1.TWTR_delisted_875018,1,20191231,125800,32.0402000,32.0439000,32.0300000,32.0300000,14866
US1.TWTR_delisted_875018,1,20191231,125900,32.0350000,32.0400000,32.0100000,32.0150000,8847
US1.TWTR_delisted_875018,1,20191231,130000,32.0200000,32.0300000,32.0150000,32.0300000,10579
US1.TWTR_delisted_875018,1,20191231,130100,32.0200000,32.0300000,32.0200000,32.0300000,12450
US1.TWTR_delisted_875018,1,20191231,130200,32.0300000,32.0300000,32.0121000,32.0121000,7812
US1.TWTR_delisted_875018,1,20191231,130300,32.0150000,32.0295000,32.0110000,32.0295000,10202
US1.TWTR_delisted_875018,1,20191231,130400,32.0242000,32.0350000,32.0200000,32.0350000,11084
US1.TWTR_delisted_875018,1,20191231,130500,32.0300000,32.0400000,32.0201000,32.0400000,13461
US1.TWTR_delisted_875018,1,20191231,130600,32.0358000,32.0558000,32.0350000,32.0500000,14701
US1.TWTR_delisted_875018,1,20191231,130700,32.0474000,32.0600000,32.0400000,32.0500000,12354
US1.TWTR_delisted_875018,1,20191231,130800,32.0445000,32.0500000,32.0200000,32.0200000,12686
US1.TWTR_delisted_875018,1,20191231,130900,32.0300000,32.0300000,32.0050000,32.0150000,17421
US1.TWTR_delisted_875018,1,20191231,131000,32.0150000,32.0200000,32.0050000,32.0050000,4841
US1.TWTR_delisted_875018,1,20191231,131100,32.0010000,32.0199000,32.0000000,32.0100000,13067
US1.TWTR_delisted_875018,1,20191231,131200,32.0073000,32.0200000,31.9900000,32.0134000,38514
US1.TWTR_delisted_875018,1,20191231,131300,32.0101000,32.0150000,31.9800000,31.9954000,9347
US1.TWTR_delisted_875018,1,20191231,131400,31.9950000,32.0000000,31.9817000,31.9900000,14914
US1.TWTR_delisted_875018,1,20191231,131500,31.9850000,32.0000000,31.9850000,31.9950000,9688
US1.TWTR_delisted_875018,1,20191231,131600,31.9950000,32.0000000,31.9800000,31.9900000,6948
US1.TWTR_delisted_875018,1,20191231,131700,31.9850000,31.9953000,31.9750000,31.9800000,27451
US1.TWTR_delisted_875018,1,20191231,131800,31.9850000,31.9900000,31.9800000,31.9815000,7080
US1.TWTR_delisted_875018,1,20191231,131900,31.9850000,31.9999000,31.9800000,31.9850000,6550
US1.TWTR_delisted_875018,1,20191231,132000,31.9850000,31.9900000,31.9835000,31.9900000,4462
US1.TWTR_delisted_875018,1,20191231,132100,31.9900000,31.9958000,31.9800000,31.9853000,8791
US1.TWTR_delisted_875018,1,20191231,132200,31.9900000,32.0000000,31.9800000,31.9835000,12373
US1.TWTR_delisted_875018,1,20191231,132300,31.9800000,31.9900000,31.9700000,31.9711000,11044
US1.TWTR_delisted_875018,1,20191231,132400,31.9700000,31.9791000,31.9550000,31.9600000,9931
US1.TWTR_delisted_875018,1,20191231,132500,31.9650000,31.9701000,31.9400000,31.9700000,39851
US1.TWTR_delisted_875018,1,20191231,132600,31.9700000,31.9700000,31.9550000,31.9550000,31008
US1.TWTR_delisted_875018,1,20191231,132700,31.9550000,31.9800000,31.9547000,31.9700000,21311
US1.TWTR_delisted_875018,1,20191231,132800,31.9700000,31.9750000,31.9600000,31.9650000,11411
US1.TWTR_delisted_875018,1,20191231,132900,31.9700000,31.9700000,31.9600000,31.9601000,2100
US1.TWTR_delisted_875018,1,20191231,133000,31.9600000,31.9700000,31.9500000,31.9600000,20008
US1.TWTR_delisted_875018,1,20191231,133100,31.9600000,31.9700000,31.9545000,31.9650000,16459
US1.TWTR_delisted_875018,1,20191231,133200,31.9600000,31.9700000,31.9500000,31.9650000,16963
US1.TWTR_delisted_875018,1,20191231,133300,31.9700000,31.9700000,31.9200000,31.9250000,44292
US1.TWTR_delisted_875018,1,20191231,133400,31.9230000,31.9250000,31.8800000,31.8900000,79703
US1.TWTR_delisted_875018,1,20191231,133500,31.8975000,31.9100000,31.8950000,31.9050000,30951
US1.TWTR_delisted_875018,1,20191231,133600,31.9005000,31.9100000,31.9000000,31.9050000,22783
US1.TWTR_delisted_875018,1,20191231,133700,31.9050000,31.9100000,31.9000000,31.9100000,25465
US1.TWTR_delisted_875018,1,20191231,133800,31.9050000,31.9100000,31.9000000,31.9050000,5262
US1.TWTR_delisted_875018,1,20191231,133900,31.9050000,31.9100000,31.9000000,31.9030000,16066
US1.TWTR_delisted_875018,1,20191231,134000,31.9050000,31.9100000,31.9042000,31.9050000,20125
US1.TWTR_delisted_875018,1,20191231,134100,31.9050000,31.9450000,31.9000000,31.9400000,35585
US1.TWTR_delisted_875018,1,20191231,134200,31.9400000,31.9730000,31.9377000,31.9650000,40924
US1.TWTR_delisted_875018,1,20191231,134300,31.9600000,31.9700000,31.9400000,31.9609000,28396
US1.TWTR_delisted_875018,1,20191231,134400,31.9638000,31.9700000,31.9600000,31.9600000,8774
US1.TWTR_delisted_875018,1,20191231,134500,31.9621000,31.9700000,31.9500000,31.9550000,13035
US1.TWTR_delisted_875018,1,20191231,134600,31.9600000,31.9885000,31.9550000,31.9800000,14157
US1.TWTR_delisted_875018,1,20191231,134700,31.9850000,32.0000000,31.9700000,31.9800000,21674
US1.TWTR_delisted_875018,1,20191231,134800,31.9850000,31.9850000,31.9748000,31.9800000,18687
US1.TWTR_delisted_875018,1,20191231,134900,31.9800000,32.0000000,31.9700000,31.9800000,28630
US1.TWTR_delisted_875018,1,20191231,135000,31.9800000,31.9900000,31.9748000,31.9900000,10823
US1.TWTR_delisted_875018,1,20191231,135100,31.9894000,32.0000000,31.9850000,31.9950000,7765
US1.TWTR_delisted_875018,1,20191231,135200,31.9900000,31.9900000,31.9750000,31.9850000,4614
US1.TWTR_delisted_875018,1,20191231,135300,31.9850000,31.9950000,31.9850000,31.9905000,16416
US1.TWTR_delisted_875018,1,20191231,135400,31.9950000,32.0000000,31.9800000,31.9850000,11852
US1.TWTR_delisted_875018,1,20191231,135500,31.9900000,32.0000000,31.9800000,31.9850000,9634
US1.TWTR_delisted_875018,1,20191231,135600,31.9800000,32.0100000,31.9700000,32.0050000,40377
US1.TWTR_delisted_875018,1,20191231,135700,32.0065000,32.0150000,31.9900000,32.0100000,19574
US1.TWTR_delisted_875018,1,20191231,135800,32.0200000,32.0250000,32.0100000,32.0101000,11694
US1.TWTR_delisted_875018,1,20191231,135900,32.0136000,32.0200000,32.0000000,32.0100000,21251
US1.TWTR_delisted_875018,1,20191231,140000,32.0150000,32.0300000,32.0100000,32.0300000,18539
US1.TWTR_delisted_875018,1,20191231,140100,32.0300000,32.0500000,32.0250000,32.0428000,21303
US1.TWTR_delisted_875018,1,20191231,140200,32.0400000,32.0400000,32.0300000,32.0350000,17508
US1.TWTR_delisted_875018,1,20191231,140300,32.0350000,32.0400000,32.0300000,32.0350000,2370
US1.TWTR_delisted_875018,1,20191231,140400,32.0328000,32.0354000,32.0200000,32.0300000,14360
US1.TWTR_delisted_875018,1,20191231,140500,32.0300000,32.0300000,32.0000000,32.0063000,10456
US1.TWTR_delisted_875018,1,20191231,140600,32.0100000,32.0150000,32.0000000,32.0108000,8764
US1.TWTR_delisted_875018,1,20191231,140700,32.0200000,32.0300000,32.0150000,32.0300000,16096
US1.TWTR_delisted_875018,1,20191231,140800,32.0300000,32.0300000,32.0200000,32.0200000,4348
US1.TWTR_delisted_875018,1,20191231,140900,32.0200000,32.0300000,32.0150000,32.0250000,11794
US1.TWTR_delisted_875018,1,20191231,141000,32.0299000,32.0300000,32.0200000,32.0200000,4170
US1.TWTR_delisted_875018,1,20191231,141100,32.0201000,32.0201000,32.0000000,32.0000000,9071
US1.TWTR_delisted_875018,1,20191231,141200,32.0000000,32.0100000,32.0000000,32.0047000,11295
US1.TWTR_delisted_875018,1,20191231,141300,32.0050000,32.0100000,31.9900000,32.0050000,20084
US1.TWTR_delisted_875018,1,20191231,141400,32.0050000,32.0100000,31.9900000,31.9901000,17544
US1.TWTR_delisted_875018,1,20191231,141500,31.9950000,32.0000000,31.9900000,31.9900000,8421
US1.TWTR_delisted_875018,1,20191231,141600,31.9950000,32.0000000,31.9900000,31.9950000,3096
US1.TWTR_delisted_875018,1,20191231,141700,31.9950000,31.9961000,31.9600000,31.9616000,22140
US1.TWTR_delisted_875018,1,20191231,141800,31.9650000,31.9700000,31.9600000,31.9600000,8048
US1.TWTR_delisted_875018,1,20191231,141900,31.9601000,31.9657000,31.9500000,31.9600000,13130
US1.TWTR_delisted_875018,1,20191231,142000,31.9610000,31.9900000,31.9550000,31.9850000,20049
US1.TWTR_delisted_875018,1,20191231,142100,31.9900000,32.0000000,31.9900000,31.9900000,15288
US1.TWTR_delisted_875018,1,20191231,142200,31.9968000,32.0000000,31.9900000,31.9950000,5700
US1.TWTR_delisted_875018,1,20191231,142300,32.0000000,32.0000000,31.9700000,31.9750000,26048
US1.TWTR_delisted_875018,1,20191231,142400,31.9700000,31.9800000,31.9700000,31.9720000,1550
US1.TWTR_delisted_875018,1,20191231,142500,31.9700000,31.9800000,31.9700000,31.9700000,6467
US1.TWTR_delisted_875018,1,20191231,142600,31.9800000,31.9800000,31.9500000,31.9550000,16495
US1.TWTR_delisted_875018,1,20191231,142700,31.9500000,31.9550000,31.9400000,31.9400000,19550
US1.TWTR_delisted_875018,1,20191231,142800,31.9411000,31.9500000,31.9350000,31.9350000,17437
US1.TWTR_delisted_875018,1,20191231,142900,31.9300000,31.9600000,31.9200000,31.9543000,39388
US1.TWTR_delisted_875018,1,20191231,143000,31.9600000,31.9700000,31.9600000,31.9650000,15026
US1.TWTR_delisted_875018,1,20191231,143100,31.9700000,31.9700000,31.9500000,31.9542000,7300
US1.TWTR_delisted_875018,1,20191231,143200,31.9500000,31.9600000,31.9450000,31.9450000,9002
US1.TWTR_delisted_875018,1,20191231,143300,31.9450000,31.9650000,31.9400000,31.9650000,13759
US1.TWTR_delisted_875018,1,20191231,143400,31.9650000,31.9700000,31.9500000,31.9500000,21485
US1.TWTR_delisted_875018,1,20191231,143500,31.9500000,31.9600000,31.9400000,31.9400000,6899
US1.TWTR_delisted_875018,1,20191231,143600,31.9450000,31.9700000,31.9450000,31.9550000,25035
US1.TWTR_delisted_875018,1,20191231,143700,31.9550000,31.9750000,31.9500000,31.9550000,24023
US1.TWTR_delisted_875018,1,20191231,143800,31.9547000,31.9600000,31.9450000,31.9480000,11364
US1.TWTR_delisted_875018,1,20191231,143900,31.9485000,31.9550000,31.9400000,31.9400000,19672
US1.TWTR_delisted_875018,1,20191231,144000,31.9400000,31.9500000,31.9400000,31.9400000,13057
US1.TWTR_delisted_875018,1,20191231,144100,31.9500000,31.9550000,31.9400000,31.9534000,22971
US1.TWTR_delisted_875018,1,20191231,144200,31.9550000,31.9700000,31.9500000,31.9500000,17310
US1.TWTR_delisted_875018,1,20191231,144300,31.9500000,31.9500000,31.9300000,31.9312000,38049
US1.TWTR_delisted_875018,1,20191231,144400,31.9350000,31.9550000,31.9250000,31.9500000,27102
US1.TWTR_delisted_875018,1,20191231,144500,31.9547000,31.9553000,31.9500000,31.9501000,3445
US1.TWTR_delisted_875018,1,20191231,144600,31.9500000,31.9553000,31.9500000,31.9547000,2417
US1.TWTR_delisted_875018,1,20191231,144700,31.9550000,31.9800000,31.9500000,31.9700000,34958
US1.TWTR_delisted_875018,1,20191231,144800,31.9750000,31.9800000,31.9700000,31.9700000,6160
US1.TWTR_delisted_875018,1,20191231,144900,31.9750000,31.9750000,31.9700000,31.9727000,4260
US1.TWTR_delisted_875018,1,20191231,145000,31.9700000,31.9800000,31.9700000,31.9800000,5881
US1.TWTR_delisted_875018,1,20191231,145100,31.9750000,31.9750000,31.9700000,31.9750000,3697
US1.TWTR_delisted_875018,1,20191231,145200,31.9701000,31.9750000,31.9550000,31.9550000,26188
US1.TWTR_delisted_875018,1,20191231,145300,31.9550000,31.9550000,31.9500000,31.9550000,6349
US1.TWTR_delisted_875018,1,20191231,145400,31.9500000,31.9600000,31.9500000,31.9500000,2300
US1.TWTR_delisted_875018,1,20191231,145500,31.9500000,31.9600000,31.9400000,31.9400000,17438
US1.TWTR_delisted_875018,1,20191231,145600,31.9500000,31.9600000,31.9400000,31.9600000,12380
US1.TWTR_delisted_875018,1,20191231,145700,31.9500000,31.9600000,31.9500000,31.9500000,18486
US1.TWTR_delisted_875018,1,20191231,145800,31.9550000,31.9600000,31.9500000,31.9500000,2373
US1.TWTR_delisted_875018,1,20191231,145900,31.9501000,31.9550000,31.9400000,31.9500000,11318
US1.TWTR_delisted_875018,1,20191231,150000,31.9450000,31.9500000,31.9350000,31.9400000,15053
US1.TWTR_delisted_875018,1,20191231,150100,31.9400000,31.9500000,31.9350000,31.9400000,31897
US1.TWTR_delisted_875018,1,20191231,150200,31.9400000,31.9500000,31.9400000,31.9500000,24338
US1.TWTR_delisted_875018,1,20191231,150300,31.9500000,31.9500000,31.9400000,31.9450000,23653
US1.TWTR_delisted_875018,1,20191231,150400,31.9450000,31.9500000,31.9350000,31.9400000,29757
US1.TWTR_delisted_875018,1,20191231,150500,31.9450000,31.9550000,31.9404000,31.9502000,23372
US1.TWTR_delisted_875018,1,20191231,150600,31.9550000,31.9600000,31.9465000,31.9550000,23870
US1.TWTR_delisted_875018,1,20191231,150700,31.9500000,31.9600000,31.9500000,31.9550000,15464
US1.TWTR_delisted_875018,1,20191231,150800,31.9500000,31.9600000,31.9500000,31.9500000,3340
US1.TWTR_delisted_875018,1,20191231,150900,31.9550000,31.9600000,31.9450000,31.9450000,10595
US1.TWTR_delisted_875018,1,20191231,151000,31.9499000,31.9600000,31.9438000,31.9550000,17453
US1.TWTR_delisted_875018,1,20191231,151100,31.9547000,31.9600000,31.9543000,31.9550000,2600
US1.TWTR_delisted_875018,1,20191231,151200,31.9550000,31.9600000,31.9500000,31.9600000,3842
US1.TWTR_delisted_875018,1,20191231,151300,31.9550000,31.9700000,31.9510000,31.9600000,28454
US1.TWTR_delisted_875018,1,20191231,151400,31.9700000,31.9700000,31.9600000,31.9650000,2540
US1.TWTR_delisted_875018,1,20191231,151500,31.9650000,31.9700000,31.9543000,31.9650000,17423
US1.TWTR_delisted_875018,1,20191231,151600,31.9650000,31.9700000,31.9600000,31.9648000,3136
US1.TWTR_delisted_875018,1,20191231,151700,31.9700000,31.9750000,31.9600000,31.9694000,19839
US1.TWTR_delisted_875018,1,20191231,151800,31.9600000,31.9700000,31.9500000,31.9500000,10358
US1.TWTR_delisted_875018,1,20191231,151900,31.9500000,31.9800000,31.9500000,31.9700000,10132
US1.TWTR_delisted_875018,1,20191231,152000,31.9755000,31.9800000,31.9700000,31.9734000,4846
US1.TWTR_delisted_875018,1,20191231,152100,31.9800000,31.9800000,31.9750000,31.9750000,6627
US1.TWTR_delisted_875018,1,20191231,152200,31.9700000,31.9900000,31.9700000,31.9850000,19618
US1.TWTR_delisted_875018,1,20191231,152300,31.9900000,31.9900000,31.9800000,31.9850000,16700
US1.TWTR_delisted_875018,1,20191231,152400,31.9890000,31.9900000,31.9700000,31.9700000,20581
US1.TWTR_delisted_875018,1,20191231,152500,31.9750000,31.9800000,31.9700000,31.9700000,4100
US1.TWTR_delisted_875018,1,20191231,152600,31.9750000,31.9800000,31.9700000,31.9750000,6362
US1.TWTR_delisted_875018,1,20191231,152700,31.9750000,31.9800000,31.9600000,31.9700000,14358
US1.TWTR_delisted_875018,1,20191231,152800,31.9650000,31.9700000,31.9600000,31.9600000,3130
US1.TWTR_delisted_875018,1,20191231,152900,31.9650000,31.9700000,31.9500000,31.9600000,31932
US1.TWTR_delisted_875018,1,20191231,153000,31.9699000,31.9700000,31.9500000,31.9550000,37810
US1.TWTR_delisted_875018,1,20191231,153100,31.9550000,31.9550000,31.9400000,31.9400000,26645
US1.TWTR_delisted_875018,1,20191231,153200,31.9450000,31.9600000,31.9400000,31.9500000,37821
US1.TWTR_delisted_875018,1,20191231,153300,31.9550000,31.9550000,31.9400000,31.9500000,31399
US1.TWTR_delisted_875018,1,20191231,153400,31.9500000,31.9600000,31.9400000,31.9450000,24982
US1.TWTR_delisted_875018,1,20191231,153500,31.9500000,31.9600000,31.9450000,31.9500000,26790
US1.TWTR_delisted_875018,1,20191231,153600,31.9550000,31.9600000,31.9500000,31.9550000,32951
US1.TWTR_delisted_875018,1,20191231,153700,31.9550000,31.9600000,31.9500000,31.9513000,29897
US1.TWTR_delisted_875018,1,20191231,153800,31.9550000,31.9700000,31.9400000,31.9600000,55382
US1.TWTR_delisted_875018,1,20191231,153900,31.9600000,31.9690000,31.9600000,31.9620000,5202
US1.TWTR_delisted_875018,1,20191231,154000,31.9650000,31.9850000,31.9600000,31.9800000,37953
US1.TWTR_delisted_875018,1,20191231,154100,31.9800000,31.9800000,31.9700000,31.9750000,6133
US1.TWTR_delisted_875018,1,20191231,154200,31.9800000,31.9800000,31.9700000,31.9750000,12600
US1.TWTR_delisted_875018,1,20191231,154300,31.9748000,31.9900000,31.9701000,31.9850000,33365
US1.TWTR_delisted_875018,1,20191231,154400,31.9900000,31.9900000,31.9800000,31.9850000,9456
US1.TWTR_delisted_875018,1,20191231,154500,31.9900000,32.0000000,31.9900000,31.9950000,25534
US1.TWTR_delisted_875018,1,20191231,154600,31.9985000,32.0000000,31.9900000,31.9950000,18422
US1.TWTR_delisted_875018,1,20191231,154700,31.9900000,32.0400000,31.9900000,32.0224000,100392
US1.TWTR_delisted_875018,1,20191231,154800,32.0200000,32.0299000,32.0150000,32.0200000,34409
US1.TWTR_delisted_875018,1,20191231,154900,32.0200000,32.0300000,32.0000000,32.0050000,20840
US1.TWTR_delisted_875018,1,20191231,155000,32.0000000,32.0000000,31.9800000,31.9800000,29678
US1.TWTR_delisted_875018,1,20191231,155100,31.9850000,31.9900000,31.9600000,31.9700000,79419
US1.TWTR_delisted_875018,1,20191231,155200,31.9800000,31.9800000,31.9600000,31.9600000,27532
US1.TWTR_delisted_875018,1,20191231,155300,31.9600000,31.9900000,31.9600000,31.9850000,60477
US1.TWTR_delisted_875018,1,20191231,155400,31.9850000,31.9900000,31.9800000,31.9800000,17842
US1.TWTR_delisted_875018,1,20191231,155500,31.9850000,32.0100000,31.9800000,32.0000000,96425
US1.TWTR_delisted_875018,1,20191231,155600,32.0100000,32.0200000,32.0000000,32.0150000,47177
US1.TWTR_delisted_875018,1,20191231,155700,32.0200000,32.0300000,32.0100000,32.0200000,53081
US1.TWTR_delisted_875018,1,20191231,155800,32.0200000,32.0300000,32.0200000,32.0250000,42051
US1.TWTR_delisted_875018,1,20191231,155900,32.0250000,32.0400000,32.0200000,32.0300000,154214
US1.TWTR_delisted_875018,1,20191231,160000,32.0300000,32.0600000,32.0300000,32.0500000,190618
US1.TWTR_delisted_875018,1,20200102,093100,32.2800000,32.2900000,32.2700000,32.2900000,2301
US1.TWTR_delisted_875018,1,20200102,093200,32.2800000,32.3600000,32.2700000,32.3600000,6312
US1.TWTR_delisted_875018,1,20200102,093300,32.3700000,32.4100000,32.3700000,32.4100000,4459
US1.TWTR_delisted_875018,1,20200102,093400,32.4000000,32.4800000,32.4000000,32.4300000,11071
US1.TWTR_delisted_875018,1,20200102,093500,32.4400000,32.4500000,32.4200000,32.4200000,6000
US1.TWTR_delisted_875018,1,20200102,093600,32.4300000,32.4500000,32.3700000,32.3700000,8854
US1.TWTR_delisted_875018,1,20200102,093700,32.3700000,32.4400000,32.3700000,32.4400000,4800
US1.TWTR_delisted_875018,1,20200102,093800,32.4400000,32.4400000,32.3700000,32.3900000,7497
US1.TWTR_delisted_875018,1,20200102,093900,32.4200000,32.4300000,32.3600000,32.3900000,13024
US1.TWTR_delisted_875018,1,20200102,094000,32.4100000,32.4200000,32.3800000,32.3900000,6661
US1.TWTR_delisted_875018,1,20200102,094100,32.3900000,32.4000000,32.3700000,32.3800000,5669
US1.TWTR_delisted_875018,1,20200102,094200,32.3800000,32.4100000,32.3700000,32.4100000,1600
US1.TWTR_delisted_875018,1,20200102,094300,32.4100000,32.4100000,32.3700000,32.3800000,6586
US1.TWTR_delisted_875018,1,20200102,094400,32.4000000,32.4100000,32.3700000,32.3900000,5681
US1.TWTR_delisted_875018,1,20200102,094500,32.3800000,32.3900000,32.3700000,32.3700000,10629
US1.TWTR_delisted_875018,1,20200102,094600,32.3600000,32.3700000,32.3600000,32.3600000,2700
US1.TWTR_delisted_875018,1,20200102,094700,32.3500000,32.3600000,32.3400000,32.3400000,1536
US1.TWTR_delisted_875018,1,20200102,094800,32.3200000,32.3300000,32.2800000,32.2800000,1800
US1.TWTR_delisted_875018,1,20200102,094900,32.2800000,32.2900000,32.2600000,32.2600000,5548
US1.TWTR_delisted_875018,1,20200102,095000,32.2600000,32.3200000,32.2600000,32.3200000,1200
US1.TWTR_delisted_875018,1,20200102,095100,32.3100000,32.3100000,32.2900000,32.3100000,4694
US1.TWTR_delisted_875018,1,20200102,095200,32.3000000,32.3300000,32.3000000,32.3300000,1223
US1.TWTR_delisted_875018,1,20200102,095300,32.3300000,32.3400000,32.3200000,32.3200000,2548
US1.TWTR_delisted_875018,1,20200102,095400,32.3200000,32.3400000,32.3100000,32.3200000,2978
US1.TWTR_delisted_875018,1,20200102,095500,32.3100000,32.3100000,32.2850000,32.2950000,4400
US1.TWTR_delisted_875018,1,20200102,095600,32.2900000,32.3600000,32.2800000,32.3600000,2873
US1.TWTR_delisted_875018,1,20200102,095700,32.3700000,32.3900000,32.3700000,32.3900000,7232
US1.TWTR_delisted_875018,1,20200102,095800,32.3900000,32.3900000,32.3600000,32.3700000,7627
US1.TWTR_delisted_875018,1,20200102,095900,32.3900000,32.3900000,32.3700000,32.3700000,1208
US1.TWTR_delisted_875018,1,20200102,100000,32.4000000,32.4800000,32.4000000,32.4800000,7865
US1.TWTR_delisted_875018,1,20200102,100100,32.4900000,32.4900000,32.4800000,32.4800000,2291
US1.TWTR_delisted_875018,1,20200102,100200,32.4700000,32.4700000,32.4600000,32.4700000,3328
US1.TWTR_delisted_875018,1,20200102,100300,32.4700000,32.4700000,32.4600000,32.4600000,1000
US1.TWTR_delisted_875018,1,20200102,100400,32.4400000,32.4500000,32.4300000,32.4300000,2500
US1.TWTR_delisted_875018,1,20200102,100500,32.4300000,32.4300000,32.4100000,32.4100000,3500
US1.TWTR_delisted_875018,1,20200102,100600,32.4300000,32.4300000,32.4200000,32.4300000,1300
US1.TWTR_delisted_875018,1,20200102,100700,32.4300000,32.4300000,32.3700000,32.3700000,6438
US1.TWTR_delisted_875018,1,20200102,100800,32.3650000,32.3650000,32.3300000,32.3300000,3587
US1.TWTR_delisted_875018,1,20200102,100900,32.3350000,32.3400000,32.3150000,32.3300000,8199
US1.TWTR_delisted_875018,1,20200102,101000,32.3500000,32.3700000,32.3300000,32.3300000,1500
US1.TWTR_delisted_875018,1,20200102,101100,32.3350000,32.3800000,32.3350000,32.3800000,1789
US1.TWTR_delisted_875018,1,20200102,101200,32.3800000,32.3800000,32.3400000,32.3400000,2233
US1.TWTR_delisted_875018,1,20200102,101300,32.3450000,32.3450000,32.3400000,32.3400000,289
US1.TWTR_delisted_875018,1,20200102,101400,32.3200000,32.3200000,32.2900000,32.2900000,2437
US1.TWTR_delisted_875018,1,20200102,101500,32.2800000,32.2800000,32.2800000,32.2800000,100
US1.TWTR_delisted_875018,1,20200102,101600,32.2700000,32.2700000,32.2050000,32.2200000,2950
US1.TWTR_delisted_875018,1,20200102,101700,32.2250000,32.2500000,32.2200000,32.2300000,8185
US1.TWTR_delisted_875018,1,20200102,101800,32.2300000,32.2700000,32.2300000,32.2700000,700
US1.TWTR_delisted_875018,1,20200102,101900,32.2500000,32.2600000,32.2500000,32.2600000,2424
US1.TWTR_delisted_875018,1,20200102,102000,32.2500000,32.2600000,32.2300000,32.2300000,1200
US1.TWTR_delisted_875018,1,20200102,102100,32.2100000,32.2100000,32.1900000,32.1900000,2249
US1.TWTR_delisted_875018,1,20200102,102200,32.1950000,32.2000000,32.1600000,32.1600000,4232
US1.TWTR_delisted_875018,1,20200102,102300,32.1700000,32.2000000,32.1700000,32.2000000,1400
US1.TWTR_delisted_875018,1,20200102,102400,32.1800000,32.1900000,32.1600000,32.1800000,4252
US1.TWTR_delisted_875018,1,20200102,102500,32.1750000,32.1900000,32.1750000,32.1900000,2550
US1.TWTR_delisted_875018,1,20200102,102600,32.1900000,32.1900000,32.1500000,32.1600000,2270
US1.TWTR_delisted_875018,1,20200102,102700,32.1700000,32.1750000,32.1700000,32.1700000,2393
US1.TWTR_delisted_875018,1,20200102,102800,32.1700000,32.1700000,32.1700000,32.1700000,400
US1.TWTR_delisted_875018,1,20200102,102900,32.1700000,32.2000000,32.1700000,32.1900000,2812
US1.TWTR_delisted_875018,1,20200102,103000,32.1900000,32.1900000,32.1800000,32.1800000,1330
US1.TWTR_delisted_875018,1,20200102,103100,32.1800000,32.1800000,32.1300000,32.1500000,1426
US1.TWTR_delisted_875018,1,20200102,103200,32.1250000,32.1250000,32.1000000,32.1000000,600
US1.TWTR_delisted_875018,1,20200102,103300,32.1050000,32.1300000,32.1050000,32.1200000,4949
US1.TWTR_delisted_875018,1,20200102,103400,32.1400000,32.1400000,32.1400000,32.1400000,100
US1.TWTR_delisted_875018,1,20200102,103500,32.1500000,32.1600000,32.1400000,32.1600000,1779
US1.TWTR_delisted_875018,1,20200102,103600,32.1600000,32.1600000,32.1600000,32.1600000,140
US1.TWTR_delisted_875018,1,20200102,103700,32.1600000,32.1600000,32.1600000,32.1600000,500
US1.TWTR_delisted_875018,1,20200102,103800,32.1800000,32.1800000,32.1700000,32.1700000,2942
US1.TWTR_delisted_875018,1,20200102,103900,32.2000000,32.2000000,32.1100000,32.1400000,15733
US1.TWTR_delisted_875018,1,20200102,104100,32.1900000,32.2200000,32.1900000,32.2200000,1099
US1.TWTR_delisted_875018,1,20200102,104200,32.2300000,32.2500000,32.2300000,32.2500000,1962
US1.TWTR_delisted_875018,1,20200102,104300,32.2400000,32.2400000,32.2200000,32.2200000,1300
US1.TWTR_delisted_875018,1,20200102,104400,32.2400000,32.2500000,32.2400000,32.2500000,800
US1.TWTR_delisted_875018,1,20200102,104500,32.2700000,32.2700000,32.2700000,32.2700000,199
US1.TWTR_delisted_875018,1,20200102,104600,32.2800000,32.3000000,32.2800000,32.3000000,1299
US1.TWTR_delisted_875018,1,20200102,104700,32.3000000,32.3000000,32.2750000,32.2800000,900
US1.TWTR_delisted_875018,1,20200102,104800,32.2800000,32.2800000,32.2800000,32.2800000,100
US1.TWTR_delisted_875018,1,20200102,104900,32.2800000,32.2800000,32.2500000,32.2600000,1889
US1.TWTR_delisted_875018,1,20200102,105000,32.2600000,32.2700000,32.2400000,32.2400000,2719
US1.TWTR_delisted_875018,1,20200102,105100,32.2300000,32.2400000,32.2050000,32.2200000,3400
US1.TWTR_delisted_875018,1,20200102,105200,32.2400000,32.2400000,32.2100000,32.2100000,7700
US1.TWTR_delisted_875018,1,20200102,105300,32.2050000,32.2100000,32.1950000,32.1950000,4100
US1.TWTR_delisted_875018,1,20200102,105400,32.2100000,32.2100000,32.2000000,32.2000000,4367
US1.TWTR_delisted_875018,1,20200102,105500,32.2100000,32.2400000,32.2100000,32.2300000,9998
US1.TWTR_delisted_875018,1,20200102,105600,32.2200000,32.2200000,32.2200000,32.2200000,1300
US1.TWTR_delisted_875018,1,20200102,105800,32.2300000,32.2300000,32.2200000,32.2200000,500
US1.TWTR_delisted_875018,1,20200102,105900,32.2200000,32.2200000,32.2200000,32.2200000,200
US1.TWTR_delisted_875018,1,20200102,110000,32.2100000,32.2100000,32.2000000,32.2000000,908
US1.TWTR_delisted_875018,1,20200102,110100,32.2100000,32.2300000,32.2100000,32.2300000,1099
US1.TWTR_delisted_875018,1,20200102,110200,32.2300000,32.2300000,32.1900000,32.2100000,3017
US1.TWTR_delisted_875018,1,20200102,110300,32.2100000,32.2100000,32.2100000,32.2100000,2287
US1.TWTR_delisted_875018,1,20200102,110400,32.2050000,32.2100000,32.1900000,32.1900000,2435
US1.TWTR_delisted_875018,1,20200102,110500,32.1800000,32.1850000,32.1700000,32.1850000,599
US1.TWTR_delisted_875018,1,20200102,110600,32.1750000,32.1800000,32.1750000,32.1800000,900
US1.TWTR_delisted_875018,1,20200102,110700,32.1800000,32.1800000,32.1700000,32.1800000,2300
US1.TWTR_delisted_875018,1,20200102,110800,32.1900000,32.2200000,32.1900000,32.2200000,1700
US1.TWTR_delisted_875018,1,20200102,110900,32.2100000,32.2300000,32.2100000,32.2200000,1313
US1.TWTR_delisted_875018,1,20200102,111000,32.2200000,32.2200000,32.1900000,32.2000000,3800
US1.TWTR_delisted_875018,1,20200102,111100,32.1700000,32.1700000,32.1600000,32.1600000,400
US1.TWTR_delisted_875018,1,20200102,111200,32.1600000,32.1600000,32.1500000,32.1600000,1600
US1.TWTR_delisted_875018,1,20200102,111300,32.1600000,32.2050000,32.1600000,32.2050000,700
US1.TWTR_delisted_875018,1,20200102,111400,32.2000000,32.2000000,32.1800000,32.1800000,2400
US1.TWTR_delisted_875018,1,20200102,111500,32.1700000,32.1700000,32.1500000,32.1600000,3400
US1.TWTR_delisted_875018,1,20200102,111600,32.1600000,32.1600000,32.1600000,32.1600000,400
US1.TWTR_delisted_875018,1,20200102,111700,32.1550000,32.1600000,32.1550000,32.1600000,793
US1.TWTR_delisted_875018,1,20200102,111800,32.1500000,32.1500000,32.1450000,32.1450000,800
US1.TWTR_delisted_875018,1,20200102,111900,32.1500000,32.1500000,32.1300000,32.1300000,7595
US1.TWTR_delisted_875018,1,20200102,112000,32.1250000,32.1500000,32.1250000,32.1300000,3454
US1.TWTR_delisted_875018,1,20200102,112100,32.1500000,32.1500000,32.1500000,32.1500000,900
US1.TWTR_delisted_875018,1,20200102,112200,32.1550000,32.1600000,32.1550000,32.1600000,415
US1.TWTR_delisted_875018,1,20200102,112300,32.1600000,32.1600000,32.1400000,32.1400000,368
US1.TWTR_delisted_875018,1,20200102,112400,32.1300000,32.1400000,32.1300000,32.1400000,800
US1.TWTR_delisted_875018,1,20200102,112600,32.1500000,32.1500000,32.1500000,32.1500000,100
US1.TWTR_delisted_875018,1,20200102,112700,32.1550000,32.1550000,32.1550000,32.1550000,100
US1.TWTR_delisted_875018,1,20200102,112800,32.1500000,32.1500000,32.1300000,32.1300000,1100
US1.TWTR_delisted_875018,1,20200102,112900,32.1300000,32.1300000,32.1100000,32.1100000,2500
US1.TWTR_delisted_875018,1,20200102,113000,32.1100000,32.1100000,32.0900000,32.0900000,2108
US1.TWTR_delisted_875018,1,20200102,113100,32.0900000,32.0900000,32.0800000,32.0800000,1201
US1.TWTR_delisted_875018,1,20200102,113200,32.0700000,32.0700000,32.0600000,32.0600000,1723
US1.TWTR_delisted_875018,1,20200102,113300,32.0600000,32.0600000,32.0500000,32.0500000,600
US1.TWTR_delisted_875018,1,20200102,113400,32.0400000,32.0400000,32.0150000,32.0150000,2500
US1.TWTR_delisted_875018,1,20200102,113500,32.0150000,32.0500000,31.9850000,31.9900000,11589
US1.TWTR_delisted_875018,1,20200102,113600,31.9800000,31.9800000,31.9700000,31.9700000,1200
US1.TWTR_delisted_875018,1,20200102,113700,31.9600000,31.9800000,31.9600000,31.9700000,4200
US1.TWTR_delisted_875018,1,20200102,113800,31.9900000,32.0100000,31.9900000,32.0100000,3726
US1.TWTR_delisted_875018,1,20200102,113900,32.0150000,32.0400000,32.0150000,32.0300000,2100
US1.TWTR_delisted_875018,1,20200102,114000,32.0550000,32.0550000,32.0550000,32.0550000,200
US1.TWTR_delisted_875018,1,20200102,114100,32.0600000,32.0700000,32.0550000,32.0700000,500
US1.TWTR_delisted_875018,1,20200102,114200,32.0800000,32.1000000,32.0800000,32.0800000,2600
US1.TWTR_delisted_875018,1,20200102,114300,32.0700000,32.0700000,32.0700000,32.0700000,1600
US1.TWTR_delisted_875018,1,20200102,114400,32.0700000,32.0800000,32.0700000,32.0800000,300
US1.TWTR_delisted_875018,1,20200102,114500,32.0800000,32.0900000,32.0750000,32.0900000,2415
US1.TWTR_delisted_875018,1,20200102,114600,32.1000000,32.1000000,32.0800000,32.0800000,2900
US1.TWTR_delisted_875018,1,20200102,114700,32.0750000,32.0750000,32.0750000,32.0750000,100
US1.TWTR_delisted_875018,1,20200102,114800,32.0800000,32.0800000,32.0800000,32.0800000,500
US1.TWTR_delisted_875018,1,20200102,115000,32.1100000,32.1100000,32.0900000,32.0900000,300
US1.TWTR_delisted_875018,1,20200102,115100,32.0950000,32.1200000,32.0950000,32.1100000,1300
US1.TWTR_delisted_875018,1,20200102,115200,32.1100000,32.1100000,32.1100000,32.1100000,300
US1.TWTR_delisted_875018,1,20200102,115300,32.1100000,32.1200000,32.1100000,32.1200000,1300
US1.TWTR_delisted_875018,1,20200102,115500,32.1000000,32.1000000,32.0900000,32.0900000,565
US1.TWTR_delisted_875018,1,20200102,115600,32.0900000,32.1000000,32.0900000,32.1000000,500
US1.TWTR_delisted_875018,1,20200102,115700,32.0800000,32.0800000,32.0800000,32.0800000,488
US1.TWTR_delisted_875018,1,20200102,115800,32.0450000,32.0450000,32.0450000,32.0450000,300
US1.TWTR_delisted_875018,1,20200102,115900,32.0400000,32.0400000,32.0400000,32.0400000,400
US1.TWTR_delisted_875018,1,20200102,120000,32.0500000,32.0500000,32.0500000,32.0500000,700
US1.TWTR_delisted_875018,1,20200102,120100,32.0600000,32.0600000,32.0600000,32.0600000,900
US1.TWTR_delisted_875018,1,20200102,120200,32.0500000,32.0600000,32.0500000,32.0600000,1219
US1.TWTR_delisted_875018,1,20200102,120300,32.0550000,32.0700000,32.0550000,32.0700000,574
US1.TWTR_delisted_875018,1,20200102,120400,32.0900000,32.0900000,32.0900000,32.0900000,400
US1.TWTR_delisted_875018,1,20200102,120500,32.0900000,32.0900000,32.0900000,32.0900000,363
US1.TWTR_delisted_875018,1,20200102,120700,32.0700000,32.0700000,32.0700000,32.0700000,1544
US1.TWTR_delisted_875018,1,20200102,120800,32.0700000,32.0700000,32.0700000,32.0700000,1100
US1.TWTR_delisted_875018,1,20200102,120900,32.0700000,32.0800000,32.0700000,32.0800000,1300
US1.TWTR_delisted_875018,1,20200102,121000,32.1000000,32.1000000,32.1000000,32.1000000,500
US1.TWTR_delisted_875018,1,20200102,121100,32.1100000,32.1250000,32.1100000,32.1100000,1205
US1.TWTR_delisted_875018,1,20200102,121200,32.1000000,32.1000000,32.0900000,32.0900000,910
US1.TWTR_delisted_875018,1,20200102,121300,32.0900000,32.0900000,32.0900000,32.0900000,500
US1.TWTR_delisted_875018,1,20200102,121400,32.0900000,32.0900000,32.0800000,32.0800000,3400
US1.TWTR_delisted_875018,1,20200102,121500,32.0800000,32.0800000,32.0600000,32.0600000,359
US1.TWTR_delisted_875018,1,20200102,121600,32.0550000,32.0600000,32.0550000,32.0600000,2008
US1.TWTR_delisted_875018,1,20200102,121700,32.0700000,32.0700000,32.0700000,32.0700000,100
US1.TWTR_delisted_875018,1,20200102,121800,32.0800000,32.0800000,32.0800000,32.0800000,410
US1.TWTR_delisted_875018,1,20200102,122300,32.0650000,32.0650000,32.0650000,32.0650000,100
US1.TWTR_delisted_875018,1,20200102,122400,32.0600000,32.0600000,32.0600000,32.0600000,195
US1.TWTR_delisted_875018,1,20200102,122500,32.0600000,32.0600000,32.0600000,32.0600000,272
US1.TWTR_delisted_875018,1,20200102,122600,32.0600000,32.0600000,32.0600000,32.0600000,1000
US1.TWTR_delisted_875018,1,20200102,122700,32.0600000,32.0600000,32.0600000,32.0600000,400
US1.TWTR_delisted_875018,1,20200102,122800,32.0600000,32.0600000,32.0600000,32.0600000,1300
US1.TWTR_delisted_875018,1,20200102,122900,32.0400000,32.0400000,32.0300000,32.0300000,4992
US1.TWTR_delisted_875018,1,20200102,123000,32.0200000,32.0200000,32.0100000,32.0100000,1395
US1.TWTR_delisted_875018,1,20200102,123100,32.0050000,32.0100000,32.0050000,32.0100000,682
US1.TWTR_delisted_875018,1,20200102,123200,32.0100000,32.0300000,32.0100000,32.0300000,901
US1.TWTR_delisted_875018,1,20200102,123300,32.0400000,32.0450000,32.0400000,32.0450000,500
US1.TWTR_delisted_875018,1,20200102,123400,32.0450000,32.0500000,32.0450000,32.0500000,1400
US1.TWTR_delisted_875018,1,20200102,123600,32.0500000,32.0500000,32.0500000,32.0500000,1214
US1.TWTR_delisted_875018,1,20200102,124100,32.0500000,32.0600000,32.0500000,32.0600000,1685
US1.TWTR_delisted_875018,1,20200102,124200,32.0600000,32.0600000,32.0500000,32.0500000,800
US1.TWTR_delisted_875018,1,20200102,124500,32.0500000,32.0500000,32.0450000,32.0450000,1719
US1.TWTR_delisted_875018,1,20200102,124700,32.0500000,32.0500000,32.0500000,32.0500000,239
US1.TWTR_delisted_875018,1,20200102,125000,32.0500000,32.0500000,32.0500000,32.0500000,200
US1.TWTR_delisted_875018,1,20200102,125200,32.0400000,32.0500000,32.0400000,32.0500000,800
US1.TWTR_delisted_875018,1,20200102,125300,32.0500000,32.0500000,32.0500000,32.0500000,468
US1.TWTR_delisted_875018,1,20200102,125400,32.0400000,32.0450000,32.0400000,32.0450000,317
US1.TWTR_delisted_875018,1,20200102,125500,32.0400000,32.0400000,32.0300000,32.0300000,1500
US1.TWTR_delisted_875018,1,20200102,125600,32.0200000,32.0200000,32.0200000,32.0200000,1110
US1.TWTR_delisted_875018,1,20200102,125700,32.0300000,32.0300000,32.0300000,32.0300000,1900
US1.TWTR_delisted_875018,1,20200102,125800,32.0200000,32.0200000,32.0200000,32.0200000,238
US1.TWTR_delisted_875018,1,20200102,125900,32.0100000,32.0100000,32.0100000,32.0100000,2197
US1.TWTR_delisted_875018,1,20200102,130000,32.0150000,32.0150000,32.0150000,32.0150000,100
US1.TWTR_delisted_875018,1,20200102,130200,32.0200000,32.0300000,32.0200000,32.0300000,2000
US1.TWTR_delisted_875018,1,20200102,130300,32.0300000,32.0300000,32.0200000,32.0200000,1268
US1.TWTR_delisted_875018,1,20200102,130400,32.0200000,32.0200000,32.0100000,32.0100000,4001
US1.TWTR_delisted_875018,1,20200102,130500,32.0150000,32.0200000,32.0150000,32.0150000,2352
US1.TWTR_delisted_875018,1,20200102,130600,32.0250000,32.0300000,32.0200000,32.0200000,1226
US1.TWTR_delisted_875018,1,20200102,130800,32.0250000,32.0300000,32.0250000,32.0300000,600
US1.TWTR_delisted_875018,1,20200102,130900,32.0300000,32.0300000,32.0300000,32.0300000,1500
US1.TWTR_delisted_875018,1,20200102,131000,32.0400000,32.0600000,32.0400000,32.0600000,3198
US1.TWTR_delisted_875018,1,20200102,131100,32.0600000,32.0600000,32.0500000,32.0500000,2200
US1.TWTR_delisted_875018,1,20200102,131200,32.0500000,32.0500000,32.0400000,32.0500000,2313
US1.TWTR_delisted_875018,1,20200102,131300,32.0500000,32.0500000,32.0500000,32.0500000,1200
US1.TWTR_delisted_875018,1,20200102,131500,32.0550000,32.0600000,32.0400000,32.0400000,3300
US1.TWTR_delisted_875018,1,20200102,131600,32.0400000,32.0400000,32.0400000,32.0400000,300
US1.TWTR_delisted_875018,1,20200102,131700,32.0300000,32.0300000,32.0300000,32.0300000,1549
US1.TWTR_delisted_875018,1,20200102,131800,32.0400000,32.0400000,32.0400000,32.0400000,2749
US1.TWTR_delisted_875018,1,20200102,131900,32.0400000,32.0400000,32.0400000,32.0400000,800
US1.TWTR_delisted_875018,1,20200102,132000,32.0400000,32.0500000,32.0400000,32.0500000,800
US1.TWTR_delisted_875018,1,20200102,132100,32.0700000,32.0700000,32.0700000,32.0700000,300
US1.TWTR_delisted_875018,1,20200102,132200,32.0600000,32.0700000,32.0600000,32.0700000,1100
US1.TWTR_delisted_875018,1,20200102,132300,32.0700000,32.0700000,32.0700000,32.0700000,494
US1.TWTR_delisted_875018,1,20200102,132400,32.0600000,32.0600000,32.0600000,32.0600000,700
US1.TWTR_delisted_875018,1,20200102,132500,32.0500000,32.0600000,32.0500000,32.0600000,1900
US1.TWTR_delisted_875018,1,20200102,132600,32.0700000,32.0700000,32.0700000,32.0700000,1200
US1.TWTR_delisted_875018,1,20200102,132700,32.0600000,32.0600000,32.0600000,32.0600000,400
US1.TWTR_delisted_875018,1,20200102,132800,32.0600000,32.0700000,32.0600000,32.0700000,2200
US1.TWTR_delisted_875018,1,20200102,132900,32.0800000,32.0800000,32.0800000,32.0800000,300
US1.TWTR_delisted_875018,1,20200102,133000,32.0900000,32.0900000,32.0900000,32.0900000,700
US1.TWTR_delisted_875018,1,20200102,133100,32.0900000,32.0900000,32.0800000,32.0800000,624
US1.TWTR_delisted_875018,1,20200102,133300,32.0800000,32.1000000,32.0800000,32.0900000,3196
US1.TWTR_delisted_875018,1,20200102,133400,32.0900000,32.0900000,32.0900000,32.0900000,100
US1.TWTR_delisted_875018,1,20200102,133500,32.0900000,32.0900000,32.0800000,32.0800000,500
US1.TWTR_delisted_875018,1,20200102,133600,32.0800000,32.0800000,32.0700000,32.0800000,5303
US1.TWTR_delisted_875018,1,20200102,133700,32.0700000,32.0700000,32.0700000,32.0700000,300
US1.TWTR_delisted_875018,1,20200102,133800,32.0700000,32.0700000,32.0700000,32.0700000,671
US1.TWTR_delisted_875018,1,20200102,133900,32.0700000,32.0700000,32.0700000,32.0700000,328
US1.TWTR_delisted_875018,1,20200102,134000,32.0650000,32.0650000,32.0600000,32.0600000,1000
US1.TWTR_delisted_875018,1,20200102,134100,32.0500000,32.0600000,32.0450000,32.0600000,2100
US1.TWTR_delisted_875018,1,20200102,134200,32.0700000,32.0700000,32.0650000,32.0650000,700
US1.TWTR_delisted_875018,1,20200102,134300,32.0800000,32.0800000,32.0800000,32.0800000,300
US1.TWTR_delisted_875018,1,20200102,134400,32.0900000,32.1100000,32.0900000,32.1100000,3210
US1.TWTR_delisted_875018,1,20200102,134500,32.1100000,32.1100000,32.1100000,32.1100000,1100
US1.TWTR_delisted_875018,1,20200102,134700,32.1100000,32.1100000,32.1100000,32.1100000,600
US1.TWTR_delisted_875018,1,20200102,134800,32.1100000,32.1100000,32.1100000,32.1100000,600
US1.TWTR_delisted_875018,1,20200102,134900,32.1200000,32.1300000,32.1200000,32.1200000,1500
US1.TWTR_delisted_875018,1,20200102,135000,32.1100000,32.1100000,32.1100000,32.1100000,500
US1.TWTR_delisted_875018,1,20200102,135100,32.1000000,32.1100000,32.1000000,32.1000000,2100
US1.TWTR_delisted_875018,1,20200102,135300,32.1000000,32.1000000,32.1000000,32.1000000,800
US1.TWTR_delisted_875018,1,20200102,135400,32.1000000,32.1000000,32.0800000,32.0800000,1496
US1.TWTR_delisted_875018,1,20200102,135600,32.0900000,32.0900000,32.0900000,32.0900000,400
US1.TWTR_delisted_875018,1,20200102,135700,32.0900000,32.0900000,32.0900000,32.0900000,889
US1.TWTR_delisted_875018,1,20200102,135800,32.1000000,32.1100000,32.1000000,32.1100000,1000
US1.TWTR_delisted_875018,1,20200102,135900,32.1100000,32.1100000,32.1100000,32.1100000,200
US1.TWTR_delisted_875018,1,20200102,140000,32.1200000,32.1200000,32.1200000,32.1200000,800
US1.TWTR_delisted_875018,1,20200102,140100,32.1200000,32.1400000,32.1200000,32.1400000,2029
US1.TWTR_delisted_875018,1,20200102,140200,32.1400000,32.1400000,32.1400000,32.1400000,300
US1.TWTR_delisted_875018,1,20200102,140300,32.1500000,32.1500000,32.1500000,32.1500000,600
US1.TWTR_delisted_875018,1,20200102,140400,32.1500000,32.1500000,32.1200000,32.1200000,1307
US1.TWTR_delisted_875018,1,20200102,140500,32.1200000,32.1200000,32.1200000,32.1200000,600
US1.TWTR_delisted_875018,1,20200102,140600,32.1100000,32.1100000,32.1100000,32.1100000,100
US1.TWTR_delisted_875018,1,20200102,140700,32.1100000,32.1100000,32.1100000,32.1100000,516
US1.TWTR_delisted_875018,1,20200102,140900,32.1100000,32.1100000,32.1000000,32.1100000,1516
US1.TWTR_delisted_875018,1,20200102,141000,32.1100000,32.1100000,32.1100000,32.1100000,400
US1.TWTR_delisted_875018,1,20200102,141100,32.1000000,32.1000000,32.1000000,32.1000000,307
US1.TWTR_delisted_875018,1,20200102,141200,32.1100000,32.1100000,32.1100000,32.1100000,109
US1.TWTR_delisted_875018,1,20200102,141300,32.1200000,32.1300000,32.1000000,32.1000000,1400
US1.TWTR_delisted_875018,1,20200102,141600,32.1000000,32.1000000,32.1000000,32.1000000,2279
US1.TWTR_delisted_875018,1,20200102,141700,32.1000000,32.1000000,32.1000000,32.1000000,392
US1.TWTR_delisted_875018,1,20200102,141800,32.1000000,32.1000000,32.1000000,32.1000000,2200
US1.TWTR_delisted_875018,1,20200102,141900,32.0900000,32.0900000,32.0900000,32.0900000,900
US1.TWTR_delisted_875018,1,20200102,142000,32.0950000,32.0950000,32.0950000,32.0950000,100
US1.TWTR_delisted_875018,1,20200102,142100,32.1000000,32.1200000,32.1000000,32.1200000,2400
US1.TWTR_delisted_875018,1,20200102,142200,32.1200000,32.1200000,32.1200000,32.1200000,200
US1.TWTR_delisted_875018,1,20200102,142300,32.1200000,32.1300000,32.1200000,32.1300000,500
US1.TWTR_delisted_875018,1,20200102,142400,32.1200000,32.1200000,32.1200000,32.1200000,200
US1.TWTR_delisted_875018,1,20200102,142500,32.1200000,32.1200000,32.1200000,32.1200000,400
US1.TWTR_delisted_875018,1,20200102,142600,32.1300000,32.1300000,32.1250000,32.1300000,1655
US1.TWTR_delisted_875018,1,20200102,142700,32.1300000,32.1300000,32.1200000,32.1200000,851
US1.TWTR_delisted_875018,1,20200102,142800,32.1300000,32.1300000,32.1200000,32.1200000,2775
US1.TWTR_delisted_875018,1,20200102,142900,32.1200000,32.1200000,32.1200000,32.1200000,471
US1.TWTR_delisted_875018,1,20200102,143000,32.1300000,32.1300000,32.1200000,32.1200000,955
US1.TWTR_delisted_875018,1,20200102,143100,32.1100000,32.1200000,32.1100000,32.1200000,2342
US1.TWTR_delisted_875018,1,20200102,143200,32.1300000,32.1300000,32.1300000,32.1300000,1216
US1.TWTR_delisted_875018,1,20200102,143300,32.1300000,32.1300000,32.1300000,32.1300000,111
US1.TWTR_delisted_875018,1,20200102,143400,32.1300000,32.1300000,32.1300000,32.1300000,500
US1.TWTR_delisted_875018,1,20200102,143600,32.1300000,32.1300000,32.1200000,32.1300000,1564
US1.TWTR_delisted_875018,1,20200102,143700,32.1300000,32.1300000,32.1300000,32.1300000,500
US1.TWTR_delisted_875018,1,20200102,143800,32.1300000,32.1400000,32.1300000,32.1400000,734
US1.TWTR_delisted_875018,1,20200102,143900,32.1350000,32.1350000,32.1350000,32.1350000,100
US1.TWTR_delisted_875018,1,20200102,144000,32.1300000,32.1300000,32.1300000,32.1300000,700
US1.TWTR_delisted_875018,1,20200102,144100,32.1300000,32.1400000,32.1300000,32.1300000,1000
US1.TWTR_delisted_875018,1,20200102,144200,32.1400000,32.1400000,32.1400000,32.1400000,400
US1.TWTR_delisted_875018,1,20200102,144300,32.1400000,32.1400000,32.1400000,32.1400000,1200
US1.TWTR_delisted_875018,1,20200102,144400,32.1500000,32.1700000,32.1500000,32.1700000,1500
US1.TWTR_delisted_875018,1,20200102,144500,32.1600000,32.1600000,32.1400000,32.1400000,1000
US1.TWTR_delisted_875018,1,20200102,144600,32.1400000,32.1400000,32.1400000,32.1400000,200
US1.TWTR_delisted_875018,1,20200102,144800,32.1400000,32.1400000,32.1400000,32.1400000,893
US1.TWTR_delisted_875018,1,20200102,144900,32.1400000,32.1400000,32.1400000,32.1400000,200
US1.TWTR_delisted_875018,1,20200102,145200,32.1400000,32.1500000,32.1400000,32.1500000,1951
US1.TWTR_delisted_875018,1,20200102,145300,32.1600000,32.1600000,32.1500000,32.1500000,900
US1.TWTR_delisted_875018,1,20200102,145400,32.1400000,32.1400000,32.1400000,32.1400000,495
US1.TWTR_delisted_875018,1,20200102,145700,32.1600000,32.1700000,32.1600000,32.1700000,2956
US1.TWTR_delisted_875018,1,20200102,145800,32.1800000,32.2100000,32.1800000,32.2100000,2593
US1.TWTR_delisted_875018,1,20200102,145900,32.2100000,32.2200000,32.2100000,32.2100000,3999
US1.TWTR_delisted_875018,1,20200102,150000,32.2200000,32.2200000,32.2100000,32.2100000,1000
US1.TWTR_delisted_875018,1,20200102,150100,32.2100000,32.2100000,32.2000000,32.2000000,2119
US1.TWTR_delisted_875018,1,20200102,150200,32.1950000,32.2100000,32.1950000,32.2000000,900
US1.TWTR_delisted_875018,1,20200102,150300,32.2000000,32.2000000,32.2000000,32.2000000,700
US1.TWTR_delisted_875018,1,20200102,150400,32.2000000,32.2000000,32.1950000,32.1950000,300
US1.TWTR_delisted_875018,1,20200102,150500,32.2050000,32.2050000,32.1900000,32.2000000,900
US1.TWTR_delisted_875018,1,20200102,150600,32.2100000,32.2100000,32.1900000,32.1900000,1300
US1.TWTR_delisted_875018,1,20200102,150700,32.2000000,32.2000000,32.2000000,32.2000000,500
US1.TWTR_delisted_875018,1,20200102,150800,32.2100000,32.2150000,32.2100000,32.2150000,200
US1.TWTR_delisted_875018,1,20200102,151000,32.2200000,32.2300000,32.2200000,32.2300000,700
US1.TWTR_delisted_875018,1,20200102,151100,32.2350000,32.2550000,32.2350000,32.2500000,2492
US1.TWTR_delisted_875018,1,20200102,151200,32.2400000,32.2400000,32.2350000,32.2400000,2020
US1.TWTR_delisted_875018,1,20200102,151300,32.2400000,32.2400000,32.2400000,32.2400000,1915
US1.TWTR_delisted_875018,1,20200102,151400,32.2400000,32.2400000,32.2400000,32.2400000,1100
US1.TWTR_delisted_875018,1,20200102,151700,32.2300000,32.2300000,32.2200000,32.2200000,3100
US1.TWTR_delisted_875018,1,20200102,151800,32.2300000,32.2300000,32.2300000,32.2300000,1398
US1.TWTR_delisted_875018,1,20200102,151900,32.2300000,32.2300000,32.2300000,32.2300000,600
US1.TWTR_delisted_875018,1,20200102,152000,32.2200000,32.2200000,32.2100000,32.2100000,1837
US1.TWTR_delisted_875018,1,20200102,152100,32.2200000,32.2200000,32.2200000,32.2200000,212
US1.TWTR_delisted_875018,1,20200102,152200,32.2200000,32.2300000,32.2200000,32.2200000,3176
US1.TWTR_delisted_875018,1,20200102,152300,32.2150000,32.2150000,32.2150000,32.2150000,100
US1.TWTR_delisted_875018,1,20200102,152400,32.2100000,32.2100000,32.2100000,32.2100000,2400
US1.TWTR_delisted_875018,1,20200102,152600,32.2100000,32.2100000,32.2000000,32.2000000,1590
US1.TWTR_delisted_875018,1,20200102,152700,32.1950000,32.1950000,32.1950000,32.1950000,200
US1.TWTR_delisted_875018,1,20200102,152800,32.2000000,32.2100000,32.2000000,32.2100000,504
US1.TWTR_delisted_875018,1,20200102,152900,32.2200000,32.2200000,32.2200000,32.2200000,900
US1.TWTR_delisted_875018,1,20200102,153000,32.2200000,32.2250000,32.2150000,32.2150000,2923
US1.TWTR_delisted_875018,1,20200102,153100,32.2100000,32.2100000,32.2000000,32.2000000,4410
US1.TWTR_delisted_875018,1,20200102,153200,32.2000000,32.2000000,32.1750000,32.1900000,2751
US1.TWTR_delisted_875018,1,20200102,153300,32.1850000,32.1850000,32.1800000,32.1850000,2692
US1.TWTR_delisted_875018,1,20200102,153400,32.1900000,32.2000000,32.1900000,32.2000000,1300
US1.TWTR_delisted_875018,1,20200102,153500,32.1950000,32.1950000,32.1950000,32.1950000,400
US1.TWTR_delisted_875018,1,20200102,153600,32.2000000,32.2100000,32.2000000,32.2100000,6500
US1.TWTR_delisted_875018,1,20200102,153700,32.2000000,32.2000000,32.2000000,32.2000000,1290
US1.TWTR_delisted_875018,1,20200102,153800,32.2100000,32.2400000,32.2100000,32.2400000,1432
US1.TWTR_delisted_875018,1,20200102,153900,32.2400000,32.2400000,32.2300000,32.2300000,1840
US1.TWTR_delisted_875018,1,20200102,154000,32.2200000,32.2200000,32.2200000,32.2200000,488
US1.TWTR_delisted_875018,1,20200102,154100,32.2200000,32.2200000,32.2200000,32.2200000,1532
US1.TWTR_delisted_875018,1,20200102,154400,32.2100000,32.2100000,32.2100000,32.2100000,404
US1.TWTR_delisted_875018,1,20200102,154500,32.2200000,32.2200000,32.2100000,32.2100000,2500
US1.TWTR_delisted_875018,1,20200102,154600,32.2000000,32.2100000,32.2000000,32.2100000,2300
US1.TWTR_delisted_875018,1,20200102,154800,32.2200000,32.2300000,32.2200000,32.2300000,1992
US1.TWTR_delisted_875018,1,20200102,154900,32.2200000,32.2200000,32.2200000,32.2200000,800
US1.TWTR_delisted_875018,1,20200102,155100,32.2200000,32.2400000,32.2200000,32.2300000,5882
US1.TWTR_delisted_875018,1,20200102,155200,32.2300000,32.2300000,32.2300000,32.2300000,1000
US1.TWTR_delisted_875018,1,20200102,155300,32.2350000,32.2400000,32.2350000,32.2400000,3180
US1.TWTR_delisted_875018,1,20200102,155400,32.2350000,32.2350000,32.2300000,32.2300000,900
US1.TWTR_delisted_875018,1,20200102,155600,32.2300000,32.2450000,32.2300000,32.2450000,3190
US1.TWTR_delisted_875018,1,20200102,155700,32.2350000,32.2600000,32.2350000,32.2600000,15144
US1.TWTR_delisted_875018,1,20200102,155800,32.2600000,32.2600000,32.2450000,32.2450000,6105
US1.TWTR_delisted_875018,1,20200102,155900,32.2450000,32.2450000,32.2400000,32.2400000,1783
US1.TWTR_delisted_875018,1,20200102,160000,32.2450000,32.2950000,32.2400000,32.2950000,8312
US1.TWTR_delisted_875018,1,20200103,093100,31.7900000,31.8600000,31.7600000,31.8500000,7945
US1.TWTR_delisted_875018,1,20200103,093200,31.8600000,31.9700000,31.8600000,31.9200000,9004
US1.TWTR_delisted_875018,1,20200103,093300,31.9300000,32.0900000,31.9300000,32.0600000,4500
US1.TWTR_delisted_875018,1,20200103,093400,32.0500000,32.0500000,31.9800000,31.9900000,5118
US1.TWTR_delisted_875018,1,20200103,093500,31.9900000,32.1000000,31.9900000,32.1000000,4561
US1.TWTR_delisted_875018,1,20200103,093600,32.0900000,32.0900000,31.9600000,31.9700000,3450
US1.TWTR_delisted_875018,1,20200103,093700,31.9700000,31.9800000,31.9200000,31.9200000,3295
US1.TWTR_delisted_875018,1,20200103,093800,31.9200000,31.9300000,31.8800000,31.9000000,5224
US1.TWTR_delisted_875018,1,20200103,093900,31.9200000,31.9400000,31.8900000,31.8900000,6676
US1.TWTR_delisted_875018,1,20200103,094000,31.8800000,31.9200000,31.8800000,31.8800000,4135
US1.TWTR_delisted_875018,1,20200103,094100,31.8700000,31.9100000,31.8700000,31.9000000,1100
US1.TWTR_delisted_875018,1,20200103,094200,31.9200000,31.9700000,31.9200000,31.9500000,2483
US1.TWTR_delisted_875018,1,20200103,094300,31.9500000,31.9500000,31.9200000,31.9300000,3000
US1.TWTR_delisted_875018,1,20200103,094400,31.9300000,31.9300000,31.9000000,31.9000000,4740
US1.TWTR_delisted_875018,1,20200103,094500,31.9100000,31.9400000,31.9000000,31.9200000,4276
US1.TWTR_delisted_875018,1,20200103,094600,31.9200000,31.9200000,31.9000000,31.9200000,8000
US1.TWTR_delisted_875018,1,20200103,094700,31.9200000,31.9500000,31.9200000,31.9400000,1600
US1.TWTR_delisted_875018,1,20200103,094800,31.9300000,31.9300000,31.9200000,31.9300000,681
US1.TWTR_delisted_875018,1,20200103,094900,31.9300000,31.9400000,31.9300000,31.9300000,1000
US1.TWTR_delisted_875018,1,20200103,095000,31.9500000,32.0000000,31.9500000,32.0000000,1600
US1.TWTR_delisted_875018,1,20200103,095100,32.0000000,32.0000000,31.9300000,31.9300000,6098
US1.TWTR_delisted_875018,1,20200103,095200,31.9300000,31.9300000,31.8900000,31.8900000,4781
US1.TWTR_delisted_875018,1,20200103,095300,31.8800000,31.8900000,31.8800000,31.8900000,374
US1.TWTR_delisted_875018,1,20200103,095400,31.8800000,31.8800000,31.8800000,31.8800000,100
US1.TWTR_delisted_875018,1,20200103,095500,31.8900000,31.9000000,31.8900000,31.8900000,1036
US1.TWTR_delisted_875018,1,20200103,095600,31.8800000,31.8800000,31.8400000,31.8400000,841
US1.TWTR_delisted_875018,1,20200103,095700,31.8350000,31.8400000,31.8000000,31.8000000,2827
US1.TWTR_delisted_875018,1,20200103,095800,31.8000000,31.8300000,31.8000000,31.8000000,15770
US1.TWTR_delisted_875018,1,20200103,095900,31.8000000,31.8000000,31.7100000,31.7700000,18647
US1.TWTR_delisted_875018,1,20200103,100000,31.7800000,31.7800000,31.7400000,31.7400000,1260
US1.TWTR_delisted_875018,1,20200103,100100,31.7400000,31.7400000,31.6900000,31.7300000,5330
US1.TWTR_delisted_875018,1,20200103,100200,31.7400000,31.7500000,31.7300000,31.7500000,2460
US1.TWTR_delisted_875018,1,20200103,100300,31.7700000,31.7800000,31.7700000,31.7750000,1235
US1.TWTR_delisted_875018,1,20200103,100400,31.7700000,31.7700000,31.7700000,31.7700000,500
US1.TWTR_delisted_875018,1,20200103,100500,31.7600000,31.7600000,31.7350000,31.7500000,2361
US1.TWTR_delisted_875018,1,20200103,100600,31.7500000,31.7900000,31.7500000,31.7900000,1400
US1.TWTR_delisted_875018,1,20200103,100700,31.8000000,31.8000000,31.7700000,31.7900000,3336
US1.TWTR_delisted_875018,1,20200103,100800,31.7700000,31.8100000,31.7600000,31.8000000,2659
US1.TWTR_delisted_875018,1,20200103,100900,31.8100000,31.8100000,31.8000000,31.8000000,890
US1.TWTR_delisted_875018,1,20200103,101000,31.8000000,31.8300000,31.8000000,31.8100000,2500
US1.TWTR_delisted_875018,1,20200103,101100,31.8000000,31.8000000,31.8000000,31.8000000,100
US1.TWTR_delisted_875018,1,20200103,101200,31.7900000,31.7900000,31.7900000,31.7900000,400
US1.TWTR_delisted_875018,1,20200103,101300,31.8000000,31.8150000,31.8000000,31.8100000,1683
US1.TWTR_delisted_875018,1,20200103,101400,31.8100000,31.8100000,31.8100000,31.8100000,200
US1.TWTR_delisted_875018,1,20200103,101500,31.8100000,31.8200000,31.7950000,31.7950000,2600
US1.TWTR_delisted_875018,1,20200103,101600,31.8050000,31.8050000,31.8000000,31.8000000,861
US1.TWTR_delisted_875018,1,20200103,101700,31.8100000,31.8100000,31.8000000,31.8000000,4464
US1.TWTR_delisted_875018,1,20200103,101800,31.8100000,31.8450000,31.8050000,31.8450000,3932
US1.TWTR_delisted_875018,1,20200103,101900,31.8500000,31.8650000,31.8400000,31.8400000,6000
US1.TWTR_delisted_875018,1,20200103,102000,31.8300000,31.8300000,31.8200000,31.8200000,300
US1.TWTR_delisted_875018,1,20200103,102100,31.8100000,31.8400000,31.8100000,31.8400000,1750
US1.TWTR_delisted_875018,1,20200103,102200,31.8400000,31.8400000,31.8400000,31.8400000,200
US1.TWTR_delisted_875018,1,20200103,102300,31.8400000,31.8400000,31.8400000,31.8400000,100
US1.TWTR_delisted_875018,1,20200103,102400,31.8500000,31.8700000,31.8400000,31.8400000,4379
US1.TWTR_delisted_875018,1,20200103,102500,31.8500000,31.8500000,31.8500000,31.8500000,600
US1.TWTR_delisted_875018,1,20200103,102600,31.8400000,31.8500000,31.8400000,31.8500000,700
US1.TWTR_delisted_875018,1,20200103,102700,31.8500000,31.8500000,31.8400000,31.8500000,2200
US1.TWTR_delisted_875018,1,20200103,102800,31.8500000,31.8550000,31.8500000,31.8500000,2180
US1.TWTR_delisted_875018,1,20200103,102900,31.8400000,31.8400000,31.8400000,31.8400000,900
US1.TWTR_delisted_875018,1,20200103,103000,31.8400000,31.8400000,31.8400000,31.8400000,281
US1.TWTR_delisted_875018,1,20200103,103100,31.8500000,31.8500000,31.8400000,31.8500000,2126
US1.TWTR_delisted_875018,1,20200103,103200,31.8400000,31.8400000,31.8200000,31.8200000,2000
US1.TWTR_delisted_875018,1,20200103,103300,31.8100000,31.8100000,31.8000000,31.8000000,681
US1.TWTR_delisted_875018,1,20200103,103400,31.8000000,31.8000000,31.7900000,31.7900000,1900
US1.TWTR_delisted_875018,1,20200103,103500,31.8100000,31.8100000,31.7900000,31.7900000,1800
US1.TWTR_delisted_875018,1,20200103,103600,31.7800000,31.7900000,31.7800000,31.7900000,1800
US1.TWTR_delisted_875018,1,20200103,103700,31.7900000,31.8100000,31.7850000,31.8100000,1800
US1.TWTR_delisted_875018,1,20200103,103800,31.7900000,31.8000000,31.7900000,31.8000000,1938
US1.TWTR_delisted_875018,1,20200103,103900,31.7900000,31.8050000,31.7900000,31.8050000,1205
US1.TWTR_delisted_875018,1,20200103,104000,31.7900000,31.7900000,31.7850000,31.7850000,300
US1.TWTR_delisted_875018,1,20200103,104300,31.8000000,31.8200000,31.8000000,31.8200000,500
US1.TWTR_delisted_875018,1,20200103,104400,31.8300000,31.8300000,31.8300000,31.8300000,300
US1.TWTR_delisted_875018,1,20200103,104500,31.8300000,31.8300000,31.8150000,31.8300000,1100
US1.TWTR_delisted_875018,1,20200103,104600,31.8500000,31.8500000,31.8400000,31.8400000,1800
US1.TWTR_delisted_875018,1,20200103,104700,31.8400000,31.8400000,31.8300000,31.8300000,700
US1.TWTR_delisted_875018,1,20200103,104800,31.8100000,31.8300000,31.8100000,31.8300000,807
US1.TWTR_delisted_875018,1,20200103,104900,31.8250000,31.8250000,31.8000000,31.8000000,700
US1.TWTR_delisted_875018,1,20200103,105000,31.7850000,31.7850000,31.7700000,31.7700000,618
US1.TWTR_delisted_875018,1,20200103,105100,31.7550000,31.7600000,31.7000000,31.7250000,8099
US1.TWTR_delisted_875018,1,20200103,105200,31.7150000,31.7400000,31.7150000,31.7400000,1000
US1.TWTR_delisted_875018,1,20200103,105300,31.7200000,31.7200000,31.7200000,31.7200000,200
US1.TWTR_delisted_875018,1,20200103,105400,31.7050000,31.7100000,31.7000000,31.7100000,4100
US1.TWTR_delisted_875018,1,20200103,105500,31.7100000,31.7100000,31.7100000,31.7100000,600
US1.TWTR_delisted_875018,1,20200103,105600,31.6950000,31.6950000,31.6900000,31.6900000,700
US1.TWTR_delisted_875018,1,20200103,105700,31.6900000,31.6950000,31.6850000,31.6850000,1100
US1.TWTR_delisted_875018,1,20200103,105800,31.6900000,31.7100000,31.6850000,31.7100000,9531
US1.TWTR_delisted_875018,1,20200103,110000,31.7000000,31.7000000,31.6650000,31.6700000,2653
US1.TWTR_delisted_875018,1,20200103,110100,31.6600000,31.6650000,31.6600000,31.6600000,981
US1.TWTR_delisted_875018,1,20200103,110200,31.6700000,31.6700000,31.6700000,31.6700000,500
US1.TWTR_delisted_875018,1,20200103,110300,31.6500000,31.6500000,31.6500000,31.6500000,300
US1.TWTR_delisted_875018,1,20200103,110400,31.6300000,31.6300000,31.6200000,31.6200000,2319
US1.TWTR_delisted_875018,1,20200103,110500,31.6100000,31.6300000,31.6000000,31.6300000,10000
US1.TWTR_delisted_875018,1,20200103,110600,31.6350000,31.6450000,31.6350000,31.6400000,1100
US1.TWTR_delisted_875018,1,20200103,110700,31.6500000,31.6750000,31.6500000,31.6750000,849
US1.TWTR_delisted_875018,1,20200103,110800,31.6800000,31.6800000,31.6650000,31.6650000,800
US1.TWTR_delisted_875018,1,20200103,110900,31.6600000,31.6600000,31.6300000,31.6300000,2600
US1.TWTR_delisted_875018,1,20200103,111100,31.6300000,31.6300000,31.6150000,31.6300000,2316
US1.TWTR_delisted_875018,1,20200103,111200,31.6300000,31.6400000,31.6300000,31.6400000,491
US1.TWTR_delisted_875018,1,20200103,111300,31.6750000,31.6750000,31.6750000,31.6750000,100
US1.TWTR_delisted_875018,1,20200103,111400,31.6950000,31.6950000,31.6850000,31.6850000,582
US1.TWTR_delisted_875018,1,20200103,111500,31.6950000,31.6950000,31.6900000,31.6950000,400
US1.TWTR_delisted_875018,1,20200103,111600,31.6950000,31.7100000,31.6950000,31.7000000,4399
US1.TWTR_delisted_875018,1,20200103,111800,31.6900000,31.6900000,31.6700000,31.6700000,9987
US1.TWTR_delisted_875018,1,20200103,111900,31.6700000,31.6700000,31.6650000,31.6700000,2100
US1.TWTR_delisted_875018,1,20200103,112000,31.6650000,31.6650000,31.6650000,31.6650000,300
US1.TWTR_delisted_875018,1,20200103,112100,31.6600000,31.6700000,31.6550000,31.6700000,4400
US1.TWTR_delisted_875018,1,20200103,112200,31.6700000,31.6850000,31.6700000,31.6850000,671
US1.TWTR_delisted_875018,1,20200103,112300,31.6850000,31.6850000,31.6800000,31.6800000,885
US1.TWTR_delisted_875018,1,20200103,112400,31.6800000,31.6900000,31.6700000,31.6700000,4343
US1.TWTR_delisted_875018,1,20200103,112500,31.6600000,31.6600000,31.6600000,31.6600000,200
US1.TWTR_delisted_875018,1,20200103,112600,31.6550000,31.6700000,31.6550000,31.6700000,2332
US1.TWTR_delisted_875018,1,20200103,112700,31.6700000,31.6900000,31.6700000,31.6800000,1847
US1.TWTR_delisted_875018,1,20200103,112800,31.6550000,31.6550000,31.6550000,31.6550000,100
US1.TWTR_delisted_875018,1,20200103,112900,31.6450000,31.6450000,31.6300000,31.6300000,300
US1.TWTR_delisted_875018,1,20200103,113000,31.6100000,31.6100000,31.6100000,31.6100000,1429
US1.TWTR_delisted_875018,1,20200103,113100,31.6200000,31.6200000,31.6200000,31.6200000,700
US1.TWTR_delisted_875018,1,20200103,113200,31.6350000,31.6350000,31.6300000,31.6300000,200
US1.TWTR_delisted_875018,1,20200103,113300,31.6200000,31.6200000,31.6100000,31.6100000,800
US1.TWTR_delisted_875018,1,20200103,113400,31.6100000,31.6200000,31.6100000,31.6200000,2572
US1.TWTR_delisted_875018,1,20200103,113500,31.6200000,31.6200000,31.6200000,31.6200000,100
US1.TWTR_delisted_875018,1,20200103,113600,31.6200000,31.6200000,31.6200000,31.6200000,500
US1.TWTR_delisted_875018,1,20200103,113700,31.6250000,31.6250000,31.6250000,31.6250000,100
US1.TWTR_delisted_875018,1,20200103,113900,31.6400000,31.6700000,31.6400000,31.6600000,1100
US1.TWTR_delisted_875018,1,20200103,114100,31.6500000,31.6500000,31.6500000,31.6500000,600
US1.TWTR_delisted_875018,1,20200103,114200,31.6550000,31.6700000,31.6550000,31.6700000,1100
US1.TWTR_delisted_875018,1,20200103,114300,31.6500000,31.6600000,31.6500000,31.6600000,900
US1.TWTR_delisted_875018,1,20200103,114400,31.6600000,31.6600000,31.6600000,31.6600000,200
US1.TWTR_delisted_875018,1,20200103,114600,31.6500000,31.6500000,31.6500000,31.6500000,313
US1.TWTR_delisted_875018,1,20200103,114700,31.6550000,31.6550000,31.6550000,31.6550000,100
US1.TWTR_delisted_875018,1,20200103,114900,31.6500000,31.6500000,31.6500000,31.6500000,500
US1.TWTR_delisted_875018,1,20200103,115000,31.6500000,31.6500000,31.6500000,31.6500000,100
US1.TWTR_delisted_875018,1,20200103,115100,31.6550000,31.6900000,31.6550000,31.6800000,4900
US1.TWTR_delisted_875018,1,20200103,115200,31.6700000,31.6800000,31.6700000,31.6800000,1799
US1.TWTR_delisted_875018,1,20200103,115300,31.6850000,31.6850000,31.6750000,31.6750000,300
US1.TWTR_delisted_875018,1,20200103,115400,31.6850000,31.6850000,31.6850000,31.6850000,200
US1.TWTR_delisted_875018,1,20200103,115500,31.6800000,31.6800000,31.6750000,31.6750000,494
US1.TWTR_delisted_875018,1,20200103,115600,31.6700000,31.6700000,31.6700000,31.6700000,400
US1.TWTR_delisted_875018,1,20200103,115700,31.6600000,31.6600000,31.6250000,31.6250000,800
US1.TWTR_delisted_875018,1,20200103,115800,31.6200000,31.6200000,31.5800000,31.5900000,3500
US1.TWTR_delisted_875018,1,20200103,115900,31.5900000,31.5900000,31.5500000,31.5600000,3399
US1.TWTR_delisted_875018,1,20200103,120000,31.5650000,31.5700000,31.5600000,31.5600000,6100
US1.TWTR_delisted_875018,1,20200103,120100,31.5550000,31.5700000,31.5400000,31.5400000,7808
US1.TWTR_delisted_875018,1,20200103,120200,31.5300000,31.5400000,31.5250000,31.5400000,4498
US1.TWTR_delisted_875018,1,20200103,120300,31.5500000,31.5700000,31.5500000,31.5700000,700
US1.TWTR_delisted_875018,1,20200103,120400,31.5600000,31.5600000,31.5400000,31.5400000,2268
US1.TWTR_delisted_875018,1,20200103,120500,31.5300000,31.5300000,31.5200000,31.5200000,3100
US1.TWTR_delisted_875018,1,20200103,120600,31.5100000,31.5100000,31.4600000,31.4700000,11377
US1.TWTR_delisted_875018,1,20200103,120700,31.4800000,31.4900000,31.4800000,31.4900000,4761
US1.TWTR_delisted_875018,1,20200103,120800,31.4800000,31.4800000,31.4600000,31.4650000,2481
US1.TWTR_delisted_875018,1,20200103,120900,31.4650000,31.5000000,31.4650000,31.4900000,4900
US1.TWTR_delisted_875018,1,20200103,121000,31.4900000,31.5100000,31.4900000,31.5000000,2200
US1.TWTR_delisted_875018,1,20200103,121100,31.5000000,31.5000000,31.5000000,31.5000000,958
US1.TWTR_delisted_875018,1,20200103,121300,31.5000000,31.5000000,31.4900000,31.4900000,400
US1.TWTR_delisted_875018,1,20200103,121400,31.4900000,31.4900000,31.4900000,31.4900000,199
US1.TWTR_delisted_875018,1,20200103,121500,31.4750000,31.4800000,31.4650000,31.4700000,2458
US1.TWTR_delisted_875018,1,20200103,121600,31.4700000,31.4800000,31.4700000,31.4800000,3316
US1.TWTR_delisted_875018,1,20200103,121700,31.5000000,31.5300000,31.5000000,31.5300000,3520
US1.TWTR_delisted_875018,1,20200103,121800,31.5200000,31.5200000,31.5000000,31.5100000,1390
US1.TWTR_delisted_875018,1,20200103,121900,31.5100000,31.5200000,31.5100000,31.5200000,1898
US1.TWTR_delisted_875018,1,20200103,122000,31.5450000,31.5500000,31.5450000,31.5500000,200
US1.TWTR_delisted_875018,1,20200103,122200,31.5400000,31.5400000,31.5350000,31.5400000,1100
US1.TWTR_delisted_875018,1,20200103,122300,31.5400000,31.5400000,31.5400000,31.5400000,200
US1.TWTR_delisted_875018,1,20200103,122400,31.5400000,31.5400000,31.5400000,31.5400000,161
US1.TWTR_delisted_875018,1,20200103,122500,31.5500000,31.5600000,31.5500000,31.5600000,1400
US1.TWTR_delisted_875018,1,20200103,122600,31.5600000,31.5600000,31.5500000,31.5500000,1000
US1.TWTR_delisted_875018,1,20200103,122700,31.5400000,31.5400000,31.5400000,31.5400000,100
US1.TWTR_delisted_875018,1,20200103,122800,31.5600000,31.5700000,31.5600000,31.5600000,1100
US1.TWTR_delisted_875018,1,20200103,122900,31.5550000,31.5550000,31.5550000,31.5550000,100
US1.TWTR_delisted_875018,1,20200103,123000,31.5500000,31.5500000,31.5300000,31.5300000,1600
US1.TWTR_delisted_875018,1,20200103,123100,31.5200000,31.5200000,31.5200000,31.5200000,367
US1.TWTR_delisted_875018,1,20200103,123200,31.5100000,31.5300000,31.5100000,31.5300000,1229
US1.TWTR_delisted_875018,1,20200103,123300,31.5400000,31.5400000,31.5400000,31.5400000,500
US1.TWTR_delisted_875018,1,20200103,123400,31.5500000,31.5500000,31.5500000,31.5500000,900
US1.TWTR_delisted_875018,1,20200103,123500,31.5400000,31.5400000,31.5300000,31.5300000,1100
US1.TWTR_delisted_875018,1,20200103,123600,31.5300000,31.5300000,31.5300000,31.5300000,894
US1.TWTR_delisted_875018,1,20200103,123700,31.5300000,31.5300000,31.5300000,31.5300000,839
US1.TWTR_delisted_875018,1,20200103,123800,31.5300000,31.5300000,31.5300000,31.5300000,1553
US1.TWTR_delisted_875018,1,20200103,123900,31.5400000,31.5550000,31.5400000,31.5550000,1100
US1.TWTR_delisted_875018,1,20200103,124000,31.5550000,31.5700000,31.5550000,31.5700000,400
US1.TWTR_delisted_875018,1,20200103,124100,31.5750000,31.6200000,31.5750000,31.6200000,2300
US1.TWTR_delisted_875018,1,20200103,124200,31.6150000,31.6150000,31.6100000,31.6100000,700
US1.TWTR_delisted_875018,1,20200103,124300,31.6100000,31.6100000,31.6100000,31.6100000,700
US1.TWTR_delisted_875018,1,20200103,124400,31.5900000,31.5900000,31.5800000,31.5800000,1550
US1.TWTR_delisted_875018,1,20200103,124500,31.5800000,31.5800000,31.5700000,31.5700000,385
US1.TWTR_delisted_875018,1,20200103,124600,31.5650000,31.5650000,31.5650000,31.5650000,300
US1.TWTR_delisted_875018,1,20200103,124700,31.5600000,31.5750000,31.5600000,31.5750000,1100
US1.TWTR_delisted_875018,1,20200103,124800,31.5750000,31.5750000,31.5750000,31.5750000,100
US1.TWTR_delisted_875018,1,20200103,124900,31.5700000,31.5700000,31.5700000,31.5700000,373
US1.TWTR_delisted_875018,1,20200103,125000,31.5600000,31.5600000,31.5550000,31.5550000,800
US1.TWTR_delisted_875018,1,20200103,125100,31.5500000,31.5500000,31.5400000,31.5400000,800
US1.TWTR_delisted_875018,1,20200103,125200,31.5350000,31.5350000,31.5250000,31.5250000,900
US1.TWTR_delisted_875018,1,20200103,125300,31.5200000,31.5250000,31.5200000,31.5250000,1100
US1.TWTR_delisted_875018,1,20200103,125400,31.5200000,31.5200000,31.5200000,31.5200000,800
US1.TWTR_delisted_875018,1,20200103,125500,31.5100000,31.5100000,31.5100000,31.5100000,500
US1.TWTR_delisted_875018,1,20200103,125600,31.5100000,31.5150000,31.5100000,31.5150000,700
US1.TWTR_delisted_875018,1,20200103,125700,31.5150000,31.5150000,31.5150000,31.5150000,500
US1.TWTR_delisted_875018,1,20200103,125800,31.5200000,31.5200000,31.5200000,31.5200000,400
US1.TWTR_delisted_875018,1,20200103,125900,31.5100000,31.5100000,31.5000000,31.5000000,1302
US1.TWTR_delisted_875018,1,20200103,130100,31.5100000,31.5400000,31.5100000,31.5200000,2000
US1.TWTR_delisted_875018,1,20200103,130400,31.5000000,31.5000000,31.4900000,31.4900000,542
US1.TWTR_delisted_875018,1,20200103,130500,31.4800000,31.4800000,31.4650000,31.4700000,5165
US1.TWTR_delisted_875018,1,20200103,130600,31.4800000,31.4900000,31.4800000,31.4900000,4914
US1.TWTR_delisted_875018,1,20200103,130800,31.4850000,31.4850000,31.4850000,31.4850000,500
US1.TWTR_delisted_875018,1,20200103,130900,31.4850000,31.4850000,31.4850000,31.4850000,100
US1.TWTR_delisted_875018,1,20200103,131000,31.4800000,31.4800000,31.4800000,31.4800000,1300
US1.TWTR_delisted_875018,1,20200103,131100,31.4600000,31.4600000,31.4550000,31.4550000,764
US1.TWTR_delisted_875018,1,20200103,131500,31.4500000,31.4500000,31.4500000,31.4500000,495
US1.TWTR_delisted_875018,1,20200103,131600,31.4600000,31.4700000,31.4550000,31.4600000,3702
US1.TWTR_delisted_875018,1,20200103,131700,31.4600000,31.4600000,31.4600000,31.4600000,100
US1.TWTR_delisted_875018,1,20200103,131900,31.4600000,31.4600000,31.4550000,31.4550000,1223
US1.TWTR_delisted_875018,1,20200103,132000,31.4500000,31.4500000,31.4000000,31.4000000,3444
US1.TWTR_delisted_875018,1,20200103,132100,31.3900000,31.4200000,31.3800000,31.4200000,4746
US1.TWTR_delisted_875018,1,20200103,132400,31.4300000,31.4300000,31.4300000,31.4300000,200
US1.TWTR_delisted_875018,1,20200103,132500,31.4450000,31.4450000,31.4450000,31.4450000,300
US1.TWTR_delisted_875018,1,20200103,132600,31.4400000,31.4500000,31.4400000,31.4400000,3557
US1.TWTR_delisted_875018,1,20200103,132700,31.4350000,31.5100000,31.4350000,31.5000000,10487
US1.TWTR_delisted_875018,1,20200103,132800,31.4900000,31.4900000,31.4900000,31.4900000,700
US1.TWTR_delisted_875018,1,20200103,132900,31.4950000,31.4950000,31.4950000,31.4950000,100
US1.TWTR_delisted_875018,1,20200103,133000,31.4950000,31.4950000,31.4950000,31.4950000,600
US1.TWTR_delisted_875018,1,20200103,133100,31.4900000,31.4900000,31.4900000,31.4900000,500
US1.TWTR_delisted_875018,1,20200103,133200,31.4800000,31.4800000,31.4600000,31.4600000,991
US1.TWTR_delisted_875018,1,20200103,133400,31.4300000,31.4300000,31.4300000,31.4300000,800
US1.TWTR_delisted_875018,1,20200103,133500,31.4400000,31.4400000,31.4400000,31.4400000,1670
US1.TWTR_delisted_875018,1,20200103,133600,31.4250000,31.4250000,31.4250000,31.4250000,100
US1.TWTR_delisted_875018,1,20200103,133700,31.4250000,31.4300000,31.4100000,31.4100000,2204
US1.TWTR_delisted_875018,1,20200103,133800,31.4000000,31.4000000,31.3800000,31.3800000,1317
US1.TWTR_delisted_875018,1,20200103,133900,31.3700000,31.3800000,31.3700000,31.3800000,1800
US1.TWTR_delisted_875018,1,20200103,134000,31.3900000,31.4100000,31.3900000,31.4100000,1500
US1.TWTR_delisted_875018,1,20200103,134100,31.4300000,31.4400000,31.4300000,31.4300000,937
US1.TWTR_delisted_875018,1,20200103,134200,31.4200000,31.4200000,31.4200000,31.4200000,301
US1.TWTR_delisted_875018,1,20200103,134300,31.4100000,31.4100000,31.3950000,31.3950000,600
US1.TWTR_delisted_875018,1,20200103,134500,31.4000000,31.4000000,31.4000000,31.4000000,800
US1.TWTR_delisted_875018,1,20200103,134600,31.4000000,31.4000000,31.4000000,31.4000000,1346
US1.TWTR_delisted_875018,1,20200103,134700,31.4000000,31.4000000,31.4000000,31.4000000,1500
US1.TWTR_delisted_875018,1,20200103,134800,31.4050000,31.4200000,31.4050000,31.4200000,1200
US1.TWTR_delisted_875018,1,20200103,134900,31.4200000,31.4200000,31.4200000,31.4200000,100
US1.TWTR_delisted_875018,1,20200103,135000,31.4300000,31.4300000,31.4200000,31.4200000,1700
US1.TWTR_delisted_875018,1,20200103,135100,31.4300000,31.4400000,31.4300000,31.4400000,1600
US1.TWTR_delisted_875018,1,20200103,135200,31.4500000,31.4500000,31.4500000,31.4500000,100
US1.TWTR_delisted_875018,1,20200103,135300,31.4500000,31.4700000,31.4500000,31.4700000,2600
US1.TWTR_delisted_875018,1,20200103,135400,31.4800000,31.4800000,31.4800000,31.4800000,763
US1.TWTR_delisted_875018,1,20200103,135500,31.4800000,31.4800000,31.4600000,31.4600000,1238
US1.TWTR_delisted_875018,1,20200103,135700,31.4500000,31.4500000,31.4500000,31.4500000,200
US1.TWTR_delisted_875018,1,20200103,135800,31.4500000,31.4500000,31.4400000,31.4400000,208
US1.TWTR_delisted_875018,1,20200103,140000,31.4500000,31.4600000,31.4500000,31.4600000,500
US1.TWTR_delisted_875018,1,20200103,140100,31.4850000,31.4850000,31.4850000,31.4850000,300
US1.TWTR_delisted_875018,1,20200103,140200,31.4800000,31.4800000,31.4600000,31.4600000,1600
US1.TWTR_delisted_875018,1,20200103,140300,31.4500000,31.4500000,31.4200000,31.4200000,1450
US1.TWTR_delisted_875018,1,20200103,140400,31.4250000,31.4300000,31.4150000,31.4150000,1734
US1.TWTR_delisted_875018,1,20200103,140500,31.4150000,31.4150000,31.3600000,31.3600000,2100
US1.TWTR_delisted_875018,1,20200103,140800,31.4000000,31.4000000,31.3950000,31.3950000,1200
US1.TWTR_delisted_875018,1,20200103,140900,31.3900000,31.3900000,31.3800000,31.3800000,500
US1.TWTR_delisted_875018,1,20200103,141000,31.3800000,31.3800000,31.3700000,31.3700000,1800
US1.TWTR_delisted_875018,1,20200103,141100,31.3800000,31.3800000,31.3800000,31.3800000,291
US1.TWTR_delisted_875018,1,20200103,141200,31.3750000,31.3750000,31.3600000,31.3700000,956
US1.TWTR_delisted_875018,1,20200103,141300,31.3600000,31.3600000,31.3550000,31.3600000,2900
US1.TWTR_delisted_875018,1,20200103,141400,31.3800000,31.3800000,31.3650000,31.3700000,6377
US1.TWTR_delisted_875018,1,20200103,141500,31.3700000,31.3700000,31.3700000,31.3700000,492
US1.TWTR_delisted_875018,1,20200103,141600,31.3600000,31.3650000,31.3550000,31.3650000,5588
US1.TWTR_delisted_875018,1,20200103,141700,31.3700000,31.3900000,31.3700000,31.3700000,7476
US1.TWTR_delisted_875018,1,20200103,141800,31.3800000,31.3800000,31.3750000,31.3800000,3000
US1.TWTR_delisted_875018,1,20200103,141900,31.3700000,31.3700000,31.3700000,31.3700000,400
US1.TWTR_delisted_875018,1,20200103,142000,31.3650000,31.3650000,31.3400000,31.3400000,1302
US1.TWTR_delisted_875018,1,20200103,142100,31.3300000,31.3300000,31.3100000,31.3100000,8134
US1.TWTR_delisted_875018,1,20200103,142200,31.3200000,31.3200000,31.3100000,31.3200000,4315
US1.TWTR_delisted_875018,1,20200103,142300,31.3100000,31.3100000,31.3100000,31.3100000,100
US1.TWTR_delisted_875018,1,20200103,142400,31.3150000,31.3200000,31.2700000,31.2800000,9411
US1.TWTR_delisted_875018,1,20200103,142500,31.2900000,31.3500000,31.2900000,31.3500000,2543
US1.TWTR_delisted_875018,1,20200103,142600,31.3500000,31.3500000,31.3400000,31.3400000,1200
US1.TWTR_delisted_875018,1,20200103,142800,31.3300000,31.3300000,31.3300000,31.3300000,800
US1.TWTR_delisted_875018,1,20200103,142900,31.3200000,31.3200000,31.3200000,31.3200000,498
US1.TWTR_delisted_875018,1,20200103,143000,31.3200000,31.3400000,31.3200000,31.3400000,3100
US1.TWTR_delisted_875018,1,20200103,143100,31.3300000,31.3300000,31.3300000,31.3300000,300
US1.TWTR_delisted_875018,1,20200103,143200,31.3300000,31.3600000,31.3300000,31.3600000,2800
US1.TWTR_delisted_875018,1,20200103,143300,31.3550000,31.3600000,31.3550000,31.3600000,1900
US1.TWTR_delisted_875018,1,20200103,143400,31.3700000,31.3700000,31.3600000,31.3600000,897
US1.TWTR_delisted_875018,1,20200103,143500,31.3500000,31.3500000,31.3400000,31.3400000,900
US1.TWTR_delisted_875018,1,20200103,143600,31.3400000,31.3400000,31.3400000,31.3400000,100
US1.TWTR_delisted_875018,1,20200103,143700,31.3400000,31.3700000,31.3400000,31.3700000,2301
US1.TWTR_delisted_875018,1,20200103,143800,31.3700000,31.3800000,31.3700000,31.3800000,2200
US1.TWTR_delisted_875018,1,20200103,144100,31.3800000,31.3800000,31.3800000,31.3800000,300
US1.TWTR_delisted_875018,1,20200103,144200,31.3800000,31.3800000,31.3700000,31.3700000,1928
US1.TWTR_delisted_875018,1,20200103,144300,31.3600000,31.3700000,31.3600000,31.3700000,3100
US1.TWTR_delisted_875018,1,20200103,144400,31.3750000,31.3750000,31.3600000,31.3600000,1200
US1.TWTR_delisted_875018,1,20200103,144600,31.3400000,31.3400000,31.3400000,31.3400000,400
US1.TWTR_delisted_875018,1,20200103,144700,31.3350000,31.3400000,31.3200000,31.3200000,1640
US1.TWTR_delisted_875018,1,20200103,144800,31.3300000,31.3600000,31.3300000,31.3600000,4154
US1.TWTR_delisted_875018,1,20200103,144900,31.3400000,31.3400000,31.3300000,31.3400000,2900
US1.TWTR_delisted_875018,1,20200103,145000,31.3450000,31.3700000,31.3450000,31.3700000,2698
US1.TWTR_delisted_875018,1,20200103,145100,31.3800000,31.3800000,31.3700000,31.3700000,400
US1.TWTR_delisted_875018,1,20200103,145200,31.3800000,31.3900000,31.3800000,31.3900000,2011
US1.TWTR_delisted_875018,1,20200103,145300,31.4100000,31.4300000,31.4100000,31.4200000,3871
US1.TWTR_delisted_875018,1,20200103,145400,31.4200000,31.4200000,31.4200000,31.4200000,400
US1.TWTR_delisted_875018,1,20200103,145500,31.4500000,31.4500000,31.4500000,31.4500000,700
US1.TWTR_delisted_875018,1,20200103,145600,31.4500000,31.4600000,31.4500000,31.4600000,417
US1.TWTR_delisted_875018,1,20200103,145700,31.4600000,31.4600000,31.4600000,31.4600000,400
US1.TWTR_delisted_875018,1,20200103,145800,31.4600000,31.4700000,31.4600000,31.4700000,1095
US1.TWTR_delisted_875018,1,20200103,145900,31.4600000,31.4600000,31.4600000,31.4600000,925
US1.TWTR_delisted_875018,1,20200103,150000,31.4600000,31.4600000,31.4600000,31.4600000,200
US1.TWTR_delisted_875018,1,20200103,150100,31.4600000,31.4600000,31.4400000,31.4400000,2000
US1.TWTR_delisted_875018,1,20200103,150200,31.4400000,31.4400000,31.4300000,31.4300000,2120
US1.TWTR_delisted_875018,1,20200103,150300,31.4300000,31.4300000,31.4200000,31.4200000,3321
US1.TWTR_delisted_875018,1,20200103,150400,31.4300000,31.4800000,31.4300000,31.4800000,3700
US1.TWTR_delisted_875018,1,20200103,150500,31.4800000,31.4800000,31.4700000,31.4700000,1200
US1.TWTR_delisted_875018,1,20200103,150600,31.4650000,31.4650000,31.4650000,31.4650000,100
US1.TWTR_delisted_875018,1,20200103,150800,31.4600000,31.4600000,31.4600000,31.4600000,1400
US1.TWTR_delisted_875018,1,20200103,150900,31.4500000,31.4500000,31.4450000,31.4450000,1100
US1.TWTR_delisted_875018,1,20200103,151000,31.4500000,31.4700000,31.4500000,31.4700000,1008
US1.TWTR_delisted_875018,1,20200103,151100,31.4750000,31.4750000,31.4750000,31.4750000,300
US1.TWTR_delisted_875018,1,20200103,151200,31.4800000,31.4900000,31.4800000,31.4900000,700
US1.TWTR_delisted_875018,1,20200103,151400,31.5000000,31.5050000,31.5000000,31.5050000,2938
US1.TWTR_delisted_875018,1,20200103,151500,31.5100000,31.5150000,31.5100000,31.5150000,900
US1.TWTR_delisted_875018,1,20200103,151600,31.5150000,31.5150000,31.5050000,31.5050000,1100
US1.TWTR_delisted_875018,1,20200103,151700,31.5050000,31.5100000,31.5050000,31.5100000,1882
US1.TWTR_delisted_875018,1,20200103,151800,31.5200000,31.5300000,31.5200000,31.5250000,1100
US1.TWTR_delisted_875018,1,20200103,151900,31.5400000,31.5400000,31.5400000,31.5400000,1200
US1.TWTR_delisted_875018,1,20200103,152000,31.5500000,31.5600000,31.5500000,31.5600000,800
US1.TWTR_delisted_875018,1,20200103,152100,31.5650000,31.5650000,31.5550000,31.5600000,2416
US1.TWTR_delisted_875018,1,20200103,152200,31.5600000,31.5600000,31.5600000,31.5600000,622
US1.TWTR_delisted_875018,1,20200103,152300,31.5550000,31.5550000,31.5550000,31.5550000,400
US1.TWTR_delisted_875018,1,20200103,152400,31.5500000,31.5500000,31.5500000,31.5500000,3571
US1.TWTR_delisted_875018,1,20200103,152500,31.5600000,31.5600000,31.5600000,31.5600000,1744
US1.TWTR_delisted_875018,1,20200103,152600,31.5700000,31.5700000,31.5700000,31.5700000,300
US1.TWTR_delisted_875018,1,20200103,152700,31.5800000,31.5800000,31.5800000,31.5800000,710
US1.TWTR_delisted_875018,1,20200103,152800,31.5800000,31.5800000,31.5650000,31.5700000,5800
US1.TWTR_delisted_875018,1,20200103,152900,31.5700000,31.5900000,31.5700000,31.5900000,2936
US1.TWTR_delisted_875018,1,20200103,153000,31.5900000,31.5900000,31.5900000,31.5900000,800
US1.TWTR_delisted_875018,1,20200103,153100,31.5900000,31.5900000,31.5500000,31.5500000,5154
US1.TWTR_delisted_875018,1,20200103,153200,31.5500000,31.5500000,31.5400000,31.5450000,2700
US1.TWTR_delisted_875018,1,20200103,153300,31.5500000,31.5700000,31.5500000,31.5700000,3800
US1.TWTR_delisted_875018,1,20200103,153400,31.5650000,31.5650000,31.5650000,31.5650000,200
US1.TWTR_delisted_875018,1,20200103,153500,31.5650000,31.5750000,31.5650000,31.5700000,1300
US1.TWTR_delisted_875018,1,20200103,153600,31.5650000,31.5850000,31.5650000,31.5800000,1807
US1.TWTR_delisted_875018,1,20200103,153700,31.5800000,31.5800000,31.5800000,31.5800000,1500
US1.TWTR_delisted_875018,1,20200103,153800,31.5750000,31.5800000,31.5700000,31.5800000,1674
US1.TWTR_delisted_875018,1,20200103,153900,31.5700000,31.5800000,31.5700000,31.5800000,2000
US1.TWTR_delisted_875018,1,20200103,154000,31.5700000,31.5700000,31.5650000,31.5650000,1100
US1.TWTR_delisted_875018,1,20200103,154100,31.5600000,31.5600000,31.5600000,31.5600000,2760
US1.TWTR_delisted_875018,1,20200103,154200,31.5650000,31.5650000,31.5650000,31.5650000,100
US1.TWTR_delisted_875018,1,20200103,154300,31.5700000,31.5700000,31.5700000,31.5700000,100
US1.TWTR_delisted_875018,1,20200103,154400,31.5800000,31.5800000,31.5750000,31.5800000,817
US1.TWTR_delisted_875018,1,20200103,154500,31.5800000,31.5800000,31.5750000,31.5750000,800
US1.TWTR_delisted_875018,1,20200103,154600,31.5750000,31.5750000,31.5750000,31.5750000,100
US1.TWTR_delisted_875018,1,20200103,154700,31.5700000,31.5750000,31.5650000,31.5750000,3100
US1.TWTR_delisted_875018,1,20200103,154800,31.5750000,31.5750000,31.5700000,31.5700000,5926
US1.TWTR_delisted_875018,1,20200103,154900,31.5600000,31.5600000,31.5300000,31.5300000,5155
US1.TWTR_delisted_875018,1,20200103,155000,31.5250000,31.5350000,31.5250000,31.5350000,872
US1.TWTR_delisted_875018,1,20200103,155100,31.5200000,31.5400000,31.5200000,31.5400000,2936
US1.TWTR_delisted_875018,1,20200103,155200,31.5400000,31.5450000,31.5400000,31.5450000,706
US1.TWTR_delisted_875018,1,20200103,155300,31.5450000,31.5500000,31.5450000,31.5500000,3611
US1.TWTR_delisted_875018,1,20200103,155400,31.5450000,31.5450000,31.5450000,31.5450000,600
US1.TWTR_delisted_875018,1,20200103,155500,31.5400000,31.5400000,31.5300000,31.5300000,3600
US1.TWTR_delisted_875018,1,20200103,155600,31.5350000,31.5400000,31.5300000,31.5350000,5464
US1.TWTR_delisted_875018,1,20200103,155700,31.5300000,31.5300000,31.5300000,31.5300000,1800
US1.TWTR_delisted_875018,1,20200103,155800,31.5300000,31.5300000,31.5200000,31.5250000,3154
US1.TWTR_delisted_875018,1,20200103,155900,31.5200000,31.5250000,31.5100000,31.5250000,2610
US1.TWTR_delisted_875018,1,20200103,160000,31.5150000,31.5200000,31.5100000,31.5100000,3659
US1.TWTR_delisted_875018,1,20200106,093100,31.1600000,31.2300000,31.1600000,31.2000000,6414
US1.TWTR_delisted_875018,1,20200106,093200,31.2000000,31.2600000,31.1800000,31.2100000,11798
US1.TWTR_delisted_875018,1,20200106,093300,31.2200000,31.2300000,31.1800000,31.2300000,6930
US1.TWTR_delisted_875018,1,20200106,093400,31.2200000,31.2300000,31.1800000,31.2000000,3350
US1.TWTR_delisted_875018,1,20200106,093500,31.1900000,31.1900000,31.1800000,31.1800000,800
US1.TWTR_delisted_875018,1,20200106,093600,31.2100000,31.2700000,31.2100000,31.2700000,18364
US1.TWTR_delisted_875018,1,20200106,093700,31.2700000,31.3100000,31.2600000,31.2600000,15648
US1.TWTR_delisted_875018,1,20200106,093800,31.2500000,31.2800000,31.2100000,31.2300000,7600
US1.TWTR_delisted_875018,1,20200106,093900,31.2100000,31.2400000,31.1800000,31.2400000,8721
US1.TWTR_delisted_875018,1,20200106,094000,31.2400000,31.2600000,31.2300000,31.2500000,9700
US1.TWTR_delisted_875018,1,20200106,094100,31.2500000,31.2800000,31.2500000,31.2800000,18552
US1.TWTR_delisted_875018,1,20200106,094200,31.2800000,31.2900000,31.2700000,31.2750000,4800
US1.TWTR_delisted_875018,1,20200106,094300,31.2800000,31.2800000,31.2700000,31.2700000,2759
US1.TWTR_delisted_875018,1,20200106,094400,31.2700000,31.2800000,31.2500000,31.2700000,7585
US1.TWTR_delisted_875018,1,20200106,094500,31.2600000,31.2700000,31.2300000,31.2400000,5777
US1.TWTR_delisted_875018,1,20200106,094600,31.2300000,31.2400000,31.2200000,31.2400000,2500
US1.TWTR_delisted_875018,1,20200106,094700,31.2400000,31.2500000,31.2400000,31.2500000,3400
US1.TWTR_delisted_875018,1,20200106,094800,31.2400000,31.2700000,31.2400000,31.2700000,3100
US1.TWTR_delisted_875018,1,20200106,094900,31.2600000,31.3000000,31.2600000,31.3000000,2118
US1.TWTR_delisted_875018,1,20200106,095000,31.2900000,31.2900000,31.2400000,31.2500000,3800
US1.TWTR_delisted_875018,1,20200106,095100,31.2500000,31.3000000,31.2500000,31.3000000,3800
US1.TWTR_delisted_875018,1,20200106,095200,31.3000000,31.3000000,31.2900000,31.2900000,632
US1.TWTR_delisted_875018,1,20200106,095300,31.2900000,31.3000000,31.2800000,31.2900000,3835
US1.TWTR_delisted_875018,1,20200106,095400,31.3000000,31.3000000,31.2800000,31.2800000,900
US1.TWTR_delisted_875018,1,20200106,095500,31.2800000,31.2800000,31.2500000,31.2500000,1798
US1.TWTR_delisted_875018,1,20200106,095600,31.2300000,31.2600000,31.2100000,31.2500000,3100
US1.TWTR_delisted_875018,1,20200106,095700,31.2400000,31.2500000,31.2300000,31.2500000,2340
US1.TWTR_delisted_875018,1,20200106,095800,31.2500000,31.2600000,31.2300000,31.2300000,6112
US1.TWTR_delisted_875018,1,20200106,095900,31.2400000,31.2600000,31.2400000,31.2600000,1200
US1.TWTR_delisted_875018,1,20200106,100000,31.2600000,31.2600000,31.2500000,31.2500000,736
US1.TWTR_delisted_875018,1,20200106,100100,31.2500000,31.2500000,31.2200000,31.2200000,3348
US1.TWTR_delisted_875018,1,20200106,100200,31.2200000,31.2300000,31.2100000,31.2300000,3921
US1.TWTR_delisted_875018,1,20200106,100300,31.2300000,31.2400000,31.2300000,31.2400000,600
US1.TWTR_delisted_875018,1,20200106,100400,31.2500000,31.2800000,31.2500000,31.2800000,1719
US1.TWTR_delisted_875018,1,20200106,100500,31.2700000,31.2700000,31.2500000,31.2700000,2620
US1.TWTR_delisted_875018,1,20200106,100600,31.2650000,31.2750000,31.2650000,31.2700000,3040
US1.TWTR_delisted_875018,1,20200106,100700,31.2600000,31.2600000,31.2300000,31.2400000,4228
US1.TWTR_delisted_875018,1,20200106,100800,31.2400000,31.2500000,31.2400000,31.2500000,800
US1.TWTR_delisted_875018,1,20200106,100900,31.2550000,31.2700000,31.2550000,31.2700000,2254
US1.TWTR_delisted_875018,1,20200106,101000,31.2600000,31.2600000,31.2600000,31.2600000,228
US1.TWTR_delisted_875018,1,20200106,101100,31.2400000,31.2600000,31.2400000,31.2600000,900
US1.TWTR_delisted_875018,1,20200106,101200,31.2500000,31.2500000,31.2400000,31.2400000,500
US1.TWTR_delisted_875018,1,20200106,101300,31.2500000,31.2700000,31.2500000,31.2700000,5246
US1.TWTR_delisted_875018,1,20200106,101400,31.2800000,31.2800000,31.2550000,31.2600000,3445
US1.TWTR_delisted_875018,1,20200106,101500,31.2500000,31.2500000,31.2250000,31.2400000,1921
US1.TWTR_delisted_875018,1,20200106,101700,31.2400000,31.2600000,31.2400000,31.2600000,1600
US1.TWTR_delisted_875018,1,20200106,101800,31.2750000,31.2800000,31.2700000,31.2800000,1304
US1.TWTR_delisted_875018,1,20200106,101900,31.2850000,31.3100000,31.2850000,31.3000000,4100
US1.TWTR_delisted_875018,1,20200106,102000,31.2900000,31.2900000,31.2900000,31.2900000,400
US1.TWTR_delisted_875018,1,20200106,102100,31.2900000,31.3300000,31.2900000,31.3300000,3900
US1.TWTR_delisted_875018,1,20200106,102200,31.3300000,31.3800000,31.3300000,31.3800000,3866
US1.TWTR_delisted_875018,1,20200106,102300,31.4150000,31.4400000,31.4150000,31.4300000,1700
US1.TWTR_delisted_875018,1,20200106,102400,31.4400000,31.4600000,31.4300000,31.4300000,1354
US1.TWTR_delisted_875018,1,20200106,102500,31.4400000,31.4500000,31.4400000,31.4400000,1588
US1.TWTR_delisted_875018,1,20200106,102600,31.4500000,31.4700000,31.4200000,31.4700000,3654
US1.TWTR_delisted_875018,1,20200106,102700,31.4500000,31.4900000,31.4500000,31.4900000,1400
US1.TWTR_delisted_875018,1,20200106,102800,31.5100000,31.5400000,31.4900000,31.4900000,2368
US1.TWTR_delisted_875018,1,20200106,102900,31.4850000,31.5000000,31.4800000,31.5000000,800
US1.TWTR_delisted_875018,1,20200106,103000,31.5000000,31.5000000,31.4600000,31.4900000,2558
US1.TWTR_delisted_875018,1,20200106,103100,31.5000000,31.5300000,31.5000000,31.5200000,1393
US1.TWTR_delisted_875018,1,20200106,103200,31.5400000,31.5400000,31.5000000,31.5000000,2116
US1.TWTR_delisted_875018,1,20200106,103300,31.4900000,31.5050000,31.4700000,31.4700000,4177
US1.TWTR_delisted_875018,1,20200106,103400,31.4800000,31.4800000,31.4550000,31.4550000,2400
US1.TWTR_delisted_875018,1,20200106,103500,31.4600000,31.4600000,31.4300000,31.4300000,6186
US1.TWTR_delisted_875018,1,20200106,103600,31.4200000,31.4500000,31.4200000,31.4500000,888
US1.TWTR_delisted_875018,1,20200106,103700,31.4700000,31.4800000,31.4700000,31.4800000,800
US1.TWTR_delisted_875018,1,20200106,103800,31.4700000,31.4900000,31.4600000,31.4900000,3414
US1.TWTR_delisted_875018,1,20200106,103900,31.4700000,31.4800000,31.4700000,31.4800000,1200
US1.TWTR_delisted_875018,1,20200106,104000,31.4800000,31.4800000,31.4600000,31.4600000,1000
US1.TWTR_delisted_875018,1,20200106,104100,31.4600000,31.4700000,31.4600000,31.4700000,436
US1.TWTR_delisted_875018,1,20200106,104200,31.4800000,31.4900000,31.4800000,31.4900000,400
US1.TWTR_delisted_875018,1,20200106,104300,31.4900000,31.5000000,31.4800000,31.4800000,10028
US1.TWTR_delisted_875018,1,20200106,104400,31.4800000,31.4950000,31.4800000,31.4900000,2230
US1.TWTR_delisted_875018,1,20200106,104500,31.5100000,31.5400000,31.5100000,31.5400000,1200
US1.TWTR_delisted_875018,1,20200106,104600,31.5300000,31.5300000,31.5300000,31.5300000,200
US1.TWTR_delisted_875018,1,20200106,104700,31.5300000,31.5400000,31.5300000,31.5400000,3564
US1.TWTR_delisted_875018,1,20200106,104800,31.5400000,31.5550000,31.5400000,31.5500000,4702
US1.TWTR_delisted_875018,1,20200106,104900,31.5500000,31.5500000,31.5400000,31.5500000,2300
US1.TWTR_delisted_875018,1,20200106,105000,31.5400000,31.5400000,31.5400000,31.5400000,600
US1.TWTR_delisted_875018,1,20200106,105100,31.5500000,31.5600000,31.5500000,31.5600000,9500
US1.TWTR_delisted_875018,1,20200106,105200,31.5700000,31.5800000,31.5700000,31.5800000,900
US1.TWTR_delisted_875018,1,20200106,105300,31.5600000,31.5700000,31.5600000,31.5700000,1503
US1.TWTR_delisted_875018,1,20200106,105400,31.5700000,31.5700000,31.5600000,31.5700000,1200
US1.TWTR_delisted_875018,1,20200106,105500,31.5700000,31.5700000,31.5700000,31.5700000,800
US1.TWTR_delisted_875018,1,20200106,105600,31.5700000,31.5700000,31.5700000,31.5700000,617
US1.TWTR_delisted_875018,1,20200106,105700,31.5500000,31.5500000,31.5500000,31.5500000,1000
US1.TWTR_delisted_875018,1,20200106,105800,31.5300000,31.5400000,31.5300000,31.5300000,1914
US1.TWTR_delisted_875018,1,20200106,105900,31.5500000,31.5600000,31.5500000,31.5600000,300
US1.TWTR_delisted_875018,1,20200106,110000,31.5500000,31.5900000,31.5500000,31.5800000,5970
US1.TWTR_delisted_875018,1,20200106,110100,31.6000000,31.6000000,31.5600000,31.5600000,2600
US1.TWTR_delisted_875018,1,20200106,110200,31.5700000,31.5700000,31.5600000,31.5600000,500
US1.TWTR_delisted_875018,1,20200106,110300,31.5600000,31.5600000,31.5500000,31.5500000,500
US1.TWTR_delisted_875018,1,20200106,110400,31.5500000,31.5700000,31.5500000,31.5600000,2500
US1.TWTR_delisted_875018,1,20200106,110500,31.5500000,31.5700000,31.5400000,31.5600000,5400
US1.TWTR_delisted_875018,1,20200106,110600,31.5500000,31.5700000,31.5500000,31.5700000,3759
US1.TWTR_delisted_875018,1,20200106,110700,31.5700000,31.5800000,31.5700000,31.5800000,1808
US1.TWTR_delisted_875018,1,20200106,110900,31.5700000,31.5700000,31.5600000,31.5600000,388
US1.TWTR_delisted_875018,1,20200106,111000,31.5600000,31.5600000,31.5600000,31.5600000,600
US1.TWTR_delisted_875018,1,20200106,111100,31.5700000,31.5800000,31.5650000,31.5650000,7684
US1.TWTR_delisted_875018,1,20200106,111200,31.5700000,31.5700000,31.5500000,31.5600000,5514
US1.TWTR_delisted_875018,1,20200106,111300,31.5500000,31.5500000,31.5300000,31.5300000,800
US1.TWTR_delisted_875018,1,20200106,111400,31.5100000,31.5100000,31.5100000,31.5100000,400
US1.TWTR_delisted_875018,1,20200106,111500,31.5200000,31.5200000,31.5200000,31.5200000,2100
US1.TWTR_delisted_875018,1,20200106,111600,31.5200000,31.5300000,31.5000000,31.5000000,5318
US1.TWTR_delisted_875018,1,20200106,111700,31.5000000,31.5100000,31.5000000,31.5100000,1561
US1.TWTR_delisted_875018,1,20200106,111800,31.5100000,31.5100000,31.5000000,31.5100000,2600
US1.TWTR_delisted_875018,1,20200106,111900,31.5100000,31.5100000,31.5100000,31.5100000,3500
US1.TWTR_delisted_875018,1,20200106,112000,31.5100000,31.5100000,31.4800000,31.4900000,3901
US1.TWTR_delisted_875018,1,20200106,112100,31.4800000,31.5100000,31.4800000,31.5100000,2500
US1.TWTR_delisted_875018,1,20200106,112200,31.5100000,31.5100000,31.5100000,31.5100000,226
US1.TWTR_delisted_875018,1,20200106,112300,31.5000000,31.5000000,31.4800000,31.4900000,2100
US1.TWTR_delisted_875018,1,20200106,112400,31.4900000,31.4900000,31.4650000,31.4700000,5642
US1.TWTR_delisted_875018,1,20200106,112500,31.4700000,31.4800000,31.4700000,31.4800000,1300
US1.TWTR_delisted_875018,1,20200106,112600,31.4800000,31.4800000,31.4800000,31.4800000,600
US1.TWTR_delisted_875018,1,20200106,112700,31.4800000,31.4800000,31.4800000,31.4800000,300
US1.TWTR_delisted_875018,1,20200106,112800,31.4800000,31.4800000,31.4600000,31.4600000,700
US1.TWTR_delisted_875018,1,20200106,112900,31.4800000,31.4800000,31.4800000,31.4800000,500
US1.TWTR_delisted_875018,1,20200106,113000,31.4800000,31.4800000,31.4800000,31.4800000,300
US1.TWTR_delisted_875018,1,20200106,113100,31.4900000,31.5200000,31.4900000,31.5200000,10110
US1.TWTR_delisted_875018,1,20200106,113200,31.5200000,31.5200000,31.5100000,31.5100000,619
US1.TWTR_delisted_875018,1,20200106,113300,31.5000000,31.5100000,31.4900000,31.5000000,1777
US1.TWTR_delisted_875018,1,20200106,113500,31.5200000,31.5200000,31.5000000,31.5000000,2400
US1.TWTR_delisted_875018,1,20200106,113600,31.4900000,31.5100000,31.4900000,31.5100000,1854
US1.TWTR_delisted_875018,1,20200106,113700,31.5300000,31.5300000,31.5300000,31.5300000,600
US1.TWTR_delisted_875018,1,20200106,113800,31.5300000,31.5300000,31.5300000,31.5300000,400
US1.TWTR_delisted_875018,1,20200106,113900,31.5250000,31.5300000,31.5100000,31.5100000,2250
US1.TWTR_delisted_875018,1,20200106,114000,31.5000000,31.5000000,31.4850000,31.4850000,1050
US1.TWTR_delisted_875018,1,20200106,114100,31.5000000,31.5100000,31.5000000,31.5100000,1100
US1.TWTR_delisted_875018,1,20200106,114400,31.5200000,31.5200000,31.5100000,31.5100000,500
US1.TWTR_delisted_875018,1,20200106,114500,31.5100000,31.5200000,31.5100000,31.5200000,1139
US1.TWTR_delisted_875018,1,20200106,114600,31.5100000,31.5100000,31.5100000,31.5100000,300
US1.TWTR_delisted_875018,1,20200106,114700,31.5200000,31.5200000,31.5200000,31.5200000,700
US1.TWTR_delisted_875018,1,20200106,114800,31.5300000,31.5300000,31.5300000,31.5300000,700
US1.TWTR_delisted_875018,1,20200106,114900,31.5300000,31.5400000,31.5300000,31.5400000,2500
US1.TWTR_delisted_875018,1,20200106,115000,31.5300000,31.5300000,31.5200000,31.5200000,400
US1.TWTR_delisted_875018,1,20200106,115100,31.5200000,31.5200000,31.5200000,31.5200000,100
US1.TWTR_delisted_875018,1,20200106,115300,31.5200000,31.5200000,31.5200000,31.5200000,1035
US1.TWTR_delisted_875018,1,20200106,115500,31.5100000,31.5100000,31.5100000,31.5100000,500
US1.TWTR_delisted_875018,1,20200106,115600,31.5000000,31.5000000,31.5000000,31.5000000,600
US1.TWTR_delisted_875018,1,20200106,115700,31.5100000,31.5100000,31.5100000,31.5100000,100
US1.TWTR_delisted_875018,1,20200106,115900,31.5000000,31.5050000,31.5000000,31.5050000,1621
US1.TWTR_delisted_875018,1,20200106,120000,31.5100000,31.5100000,31.5000000,31.5000000,3100
US1.TWTR_delisted_875018,1,20200106,120200,31.5000000,31.5000000,31.5000000,31.5000000,400
US1.TWTR_delisted_875018,1,20200106,120300,31.5000000,31.5100000,31.5000000,31.5100000,1406
US1.TWTR_delisted_875018,1,20200106,120400,31.5100000,31.5200000,31.5100000,31.5200000,8257
US1.TWTR_delisted_875018,1,20200106,120500,31.5300000,31.5300000,31.5100000,31.5100000,2100
US1.TWTR_delisted_875018,1,20200106,120600,31.5050000,31.5100000,31.5050000,31.5100000,873
US1.TWTR_delisted_875018,1,20200106,120800,31.5100000,31.5100000,31.5100000,31.5100000,1650
US1.TWTR_delisted_875018,1,20200106,121000,31.5100000,31.5100000,31.5100000,31.5100000,3415
US1.TWTR_delisted_875018,1,20200106,121100,31.5100000,31.5100000,31.5100000,31.5100000,600
US1.TWTR_delisted_875018,1,20200106,121300,31.5000000,31.5000000,31.5000000,31.5000000,3300
US1.TWTR_delisted_875018,1,20200106,121400,31.5000000,31.5000000,31.5000000,31.5000000,324
US1.TWTR_delisted_875018,1,20200106,121500,31.5050000,31.5050000,31.5000000,31.5000000,500
US1.TWTR_delisted_875018,1,20200106,121600,31.5000000,31.5000000,31.5000000,31.5000000,1000
US1.TWTR_delisted_875018,1,20200106,121800,31.5000000,31.5000000,31.5000000,31.5000000,200
US1.TWTR_delisted_875018,1,20200106,121900,31.5050000,31.5050000,31.5000000,31.5000000,400
US1.TWTR_delisted_875018,1,20200106,122000,31.5000000,31.5000000,31.5000000,31.5000000,544
US1.TWTR_delisted_875018,1,20200106,122100,31.4900000,31.4900000,31.4800000,31.4800000,400
US1.TWTR_delisted_875018,1,20200106,122300,31.5000000,31.5000000,31.5000000,31.5000000,1900
US1.TWTR_delisted_875018,1,20200106,122400,31.5000000,31.5000000,31.5000000,31.5000000,200
US1.TWTR_delisted_875018,1,20200106,122500,31.5100000,31.5200000,31.5100000,31.5200000,3408
US1.TWTR_delisted_875018,1,20200106,122600,31.5300000,31.5300000,31.5250000,31.5250000,400
US1.TWTR_delisted_875018,1,20200106,122700,31.5300000,31.5300000,31.5300000,31.5300000,3288
US1.TWTR_delisted_875018,1,20200106,122800,31.5400000,31.5400000,31.5400000,31.5400000,300
US1.TWTR_delisted_875018,1,20200106,122900,31.5400000,31.5400000,31.5400000,31.5400000,200
US1.TWTR_delisted_875018,1,20200106,123000,31.5400000,31.5400000,31.5400000,31.5400000,200
US1.TWTR_delisted_875018,1,20200106,123100,31.5400000,31.5400000,31.5400000,31.5400000,1900
US1.TWTR_delisted_875018,1,20200106,123200,31.5500000,31.5500000,31.5500000,31.5500000,100
US1.TWTR_delisted_875018,1,20200106,123300,31.5450000,31.5500000,31.5450000,31.5500000,900
US1.TWTR_delisted_875018,1,20200106,123400,31.5600000,31.5600000,31.5500000,31.5500000,600
US1.TWTR_delisted_875018,1,20200106,123500,31.5400000,31.5400000,31.5400000,31.5400000,200
US1.TWTR_delisted_875018,1,20200106,123600,31.5400000,31.5400000,31.5250000,31.5300000,3240
US1.TWTR_delisted_875018,1,20200106,123700,31.5200000,31.5200000,31.5200000,31.5200000,200
US1.TWTR_delisted_875018,1,20200106,123800,31.5100000,31.5100000,31.5050000,31.5050000,955
US1.TWTR_delisted_875018,1,20200106,123900,31.5100000,31.5100000,31.5100000,31.5100000,400
US1.TWTR_delisted_875018,1,20200106,124000,31.5100000,31.5100000,31.5100000,31.5100000,100
US1.TWTR_delisted_875018,1,20200106,124200,31.5200000,31.5200000,31.5200000,31.5200000,400
US1.TWTR_delisted_875018,1,20200106,124300,31.5300000,31.5300000,31.5300000,31.5300000,100
US1.TWTR_delisted_875018,1,20200106,124400,31.5400000,31.5400000,31.5300000,31.5300000,1550
US1.TWTR_delisted_875018,1,20200106,124500,31.5400000,31.5400000,31.5300000,31.5300000,300
US1.TWTR_delisted_875018,1,20200106,124600,31.5200000,31.5200000,31.5100000,31.5100000,1800
US1.TWTR_delisted_875018,1,20200106,124700,31.5200000,31.5200000,31.5100000,31.5100000,484
US1.TWTR_delisted_875018,1,20200106,124900,31.5000000,31.5000000,31.5000000,31.5000000,700
US1.TWTR_delisted_875018,1,20200106,125000,31.4900000,31.4950000,31.4900000,31.4900000,600
US1.TWTR_delisted_875018,1,20200106,125100,31.4900000,31.4900000,31.4900000,31.4900000,200
US1.TWTR_delisted_875018,1,20200106,125200,31.4900000,31.4900000,31.4900000,31.4900000,200
US1.TWTR_delisted_875018,1,20200106,125300,31.4800000,31.4800000,31.4800000,31.4800000,400
US1.TWTR_delisted_875018,1,20200106,125400,31.4800000,31.4800000,31.4700000,31.4700000,700
US1.TWTR_delisted_875018,1,20200106,125600,31.4700000,31.4700000,31.4700000,31.4700000,200
US1.TWTR_delisted_875018,1,20200106,125700,31.4800000,31.4800000,31.4800000,31.4800000,100
US1.TWTR_delisted_875018,1,20200106,125900,31.4900000,31.4900000,31.4900000,31.4900000,357
US1.TWTR_delisted_875018,1,20200106,130100,31.4800000,31.4800000,31.4800000,31.4800000,900
US1.TWTR_delisted_875018,1,20200106,130200,31.4900000,31.5000000,31.4900000,31.4900000,3500
US1.TWTR_delisted_875018,1,20200106,130300,31.5000000,31.5000000,31.5000000,31.5000000,100
US1.TWTR_delisted_875018,1,20200106,130400,31.4900000,31.4900000,31.4800000,31.4800000,1185
US1.TWTR_delisted_875018,1,20200106,130600,31.4800000,31.4800000,31.4800000,31.4800000,652
US1.TWTR_delisted_875018,1,20200106,130700,31.4900000,31.5000000,31.4900000,31.5000000,1094
US1.TWTR_delisted_875018,1,20200106,131000,31.4900000,31.4900000,31.4900000,31.4900000,200
US1.TWTR_delisted_875018,1,20200106,131100,31.4850000,31.4900000,31.4850000,31.4900000,372
US1.TWTR_delisted_875018,1,20200106,131200,31.4900000,31.4900000,31.4900000,31.4900000,189
US1.TWTR_delisted_875018,1,20200106,131400,31.5000000,31.5000000,31.5000000,31.5000000,600
US1.TWTR_delisted_875018,1,20200106,131600,31.4800000,31.4800000,31.4800000,31.4800000,200
US1.TWTR_delisted_875018,1,20200106,131800,31.4800000,31.4900000,31.4800000,31.4900000,700
US1.TWTR_delisted_875018,1,20200106,131900,31.4900000,31.4900000,31.4900000,31.4900000,900
US1.TWTR_delisted_875018,1,20200106,132000,31.4800000,31.4800000,31.4700000,31.4700000,1740
US1.TWTR_delisted_875018,1,20200106,132100,31.4600000,31.4700000,31.4600000,31.4700000,400
US1.TWTR_delisted_875018,1,20200106,132200,31.4800000,31.4800000,31.4800000,31.4800000,100
US1.TWTR_delisted_875018,1,20200106,132600,31.4800000,31.4800000,31.4800000,31.4800000,700
US1.TWTR_delisted_875018,1,20200106,132700,31.4900000,31.4900000,31.4900000,31.4900000,1400
US1.TWTR_delisted_875018,1,20200106,132900,31.5050000,31.5100000,31.5050000,31.5100000,1200
US1.TWTR_delisted_875018,1,20200106,133000,31.5100000,31.5100000,31.5100000,31.5100000,2737
US1.TWTR_delisted_875018,1,20200106,133100,31.5100000,31.5100000,31.5100000,31.5100000,475
US1.TWTR_delisted_875018,1,20200106,133300,31.5200000,31.5200000,31.5200000,31.5200000,1700
US1.TWTR_delisted_875018,1,20200106,133400,31.5100000,31.5100000,31.5100000,31.5100000,1100
US1.TWTR_delisted_875018,1,20200106,133500,31.5100000,31.5100000,31.5000000,31.5000000,1300
US1.TWTR_delisted_875018,1,20200106,133700,31.5000000,31.5000000,31.5000000,31.5000000,1400
US1.TWTR_delisted_875018,1,20200106,133900,31.4900000,31.4900000,31.4900000,31.4900000,200
US1.TWTR_delisted_875018,1,20200106,134000,31.4800000,31.4800000,31.4700000,31.4800000,3433
US1.TWTR_delisted_875018,1,20200106,134100,31.4850000,31.4900000,31.4800000,31.4800000,2402
US1.TWTR_delisted_875018,1,20200106,134400,31.4900000,31.4900000,31.4900000,31.4900000,700
US1.TWTR_delisted_875018,1,20200106,134800,31.5000000,31.5000000,31.5000000,31.5000000,1300
US1.TWTR_delisted_875018,1,20200106,134900,31.5000000,31.5000000,31.5000000,31.5000000,234
US1.TWTR_delisted_875018,1,20200106,135200,31.4800000,31.4800000,31.4800000,31.4800000,100
US1.TWTR_delisted_875018,1,20200106,135500,31.4800000,31.4800000,31.4800000,31.4800000,956
US1.TWTR_delisted_875018,1,20200106,135600,31.4800000,31.4900000,31.4800000,31.4800000,764
US1.TWTR_delisted_875018,1,20200106,135700,31.4800000,31.4800000,31.4800000,31.4800000,900
US1.TWTR_delisted_875018,1,20200106,135800,31.4800000,31.4800000,31.4700000,31.4700000,600
US1.TWTR_delisted_875018,1,20200106,140100,31.4700000,31.4700000,31.4600000,31.4600000,400
US1.TWTR_delisted_875018,1,20200106,140200,31.4500000,31.4600000,31.4500000,31.4500000,2836
US1.TWTR_delisted_875018,1,20200106,140400,31.4600000,31.4700000,31.4600000,31.4700000,985
US1.TWTR_delisted_875018,1,20200106,140500,31.4700000,31.4800000,31.4700000,31.4800000,2953
US1.TWTR_delisted_875018,1,20200106,140600,31.4900000,31.4900000,31.4900000,31.4900000,200
US1.TWTR_delisted_875018,1,20200106,140800,31.5000000,31.5000000,31.5000000,31.5000000,498
US1.TWTR_delisted_875018,1,20200106,140900,31.5100000,31.5200000,31.5100000,31.5200000,600
US1.TWTR_delisted_875018,1,20200106,141000,31.5300000,31.5350000,31.5300000,31.5350000,300
US1.TWTR_delisted_875018,1,20200106,141100,31.5400000,31.5600000,31.5400000,31.5600000,2256
US1.TWTR_delisted_875018,1,20200106,141200,31.5600000,31.5700000,31.5600000,31.5700000,222
US1.TWTR_delisted_875018,1,20200106,141300,31.5700000,31.6000000,31.5700000,31.6000000,4432
US1.TWTR_delisted_875018,1,20200106,141400,31.5900000,31.5950000,31.5900000,31.5950000,500
US1.TWTR_delisted_875018,1,20200106,141500,31.5900000,31.6000000,31.5900000,31.6000000,400
US1.TWTR_delisted_875018,1,20200106,141800,31.5900000,31.5900000,31.5900000,31.5900000,133
US1.TWTR_delisted_875018,1,20200106,142000,31.5950000,31.6000000,31.5950000,31.6000000,1099
US1.TWTR_delisted_875018,1,20200106,142100,31.6100000,31.6400000,31.6100000,31.6400000,3732
US1.TWTR_delisted_875018,1,20200106,142200,31.6500000,31.6700000,31.6500000,31.6700000,1600
US1.TWTR_delisted_875018,1,20200106,142300,31.6800000,31.6800000,31.6800000,31.6800000,200
US1.TWTR_delisted_875018,1,20200106,142400,31.6800000,31.6900000,31.6800000,31.6900000,1300
US1.TWTR_delisted_875018,1,20200106,142500,31.6900000,31.6900000,31.6900000,31.6900000,100
US1.TWTR_delisted_875018,1,20200106,142600,31.6800000,31.6800000,31.6600000,31.6600000,1742
US1.TWTR_delisted_875018,1,20200106,142700,31.6650000,31.6650000,31.6650000,31.6650000,100
US1.TWTR_delisted_875018,1,20200106,142800,31.6700000,31.6700000,31.6700000,31.6700000,1500
US1.TWTR_delisted_875018,1,20200106,142900,31.6700000,31.6700000,31.6700000,31.6700000,100
US1.TWTR_delisted_875018,1,20200106,143000,31.6700000,31.6700000,31.6700000,31.6700000,2554
US1.TWTR_delisted_875018,1,20200106,143100,31.6700000,31.6700000,31.6700000,31.6700000,500
US1.TWTR_delisted_875018,1,20200106,143200,31.6800000,31.6800000,31.6800000,31.6800000,100
US1.TWTR_delisted_875018,1,20200106,143500,31.6800000,31.6800000,31.6800000,31.6800000,2968
US1.TWTR_delisted_875018,1,20200106,143600,31.6900000,31.6900000,31.6700000,31.6800000,3426
US1.TWTR_delisted_875018,1,20200106,143700,31.6900000,31.7000000,31.6900000,31.7000000,1400
US1.TWTR_delisted_875018,1,20200106,143800,31.6800000,31.6800000,31.6800000,31.6800000,500
US1.TWTR_delisted_875018,1,20200106,143900,31.6700000,31.6700000,31.6650000,31.6650000,700
US1.TWTR_delisted_875018,1,20200106,144000,31.6700000,31.6700000,31.6700000,31.6700000,1188
US1.TWTR_delisted_875018,1,20200106,144200,31.6700000,31.6700000,31.6700000,31.6700000,200
US1.TWTR_delisted_875018,1,20200106,144700,31.6800000,31.6800000,31.6800000,31.6800000,1300
US1.TWTR_delisted_875018,1,20200106,145000,31.6700000,31.6700000,31.6700000,31.6700000,757
US1.TWTR_delisted_875018,1,20200106,145100,31.6700000,31.6750000,31.6700000,31.6750000,1000
US1.TWTR_delisted_875018,1,20200106,145200,31.6800000,31.6800000,31.6800000,31.6800000,300
US1.TWTR_delisted_875018,1,20200106,145400,31.6800000,31.6800000,31.6800000,31.6800000,200
US1.TWTR_delisted_875018,1,20200106,145700,31.6800000,31.6800000,31.6600000,31.6700000,2200
US1.TWTR_delisted_875018,1,20200106,150000,31.6700000,31.6700000,31.6600000,31.6600000,2600
US1.TWTR_delisted_875018,1,20200106,150100,31.6400000,31.6600000,31.6400000,31.6500000,3200
US1.TWTR_delisted_875018,1,20200106,150500,31.6400000,31.6400000,31.6300000,31.6300000,647
US1.TWTR_delisted_875018,1,20200106,150600,31.6300000,31.6300000,31.6300000,31.6300000,100
US1.TWTR_delisted_875018,1,20200106,150900,31.6200000,31.6200000,31.6200000,31.6200000,600
US1.TWTR_delisted_875018,1,20200106,151000,31.6300000,31.6400000,31.6300000,31.6400000,2145
US1.TWTR_delisted_875018,1,20200106,151100,31.6200000,31.6500000,31.6200000,31.6500000,2299
US1.TWTR_delisted_875018,1,20200106,151200,31.6500000,31.6700000,31.6500000,31.6500000,3185
US1.TWTR_delisted_875018,1,20200106,151300,31.6500000,31.6500000,31.6500000,31.6500000,1400
US1.TWTR_delisted_875018,1,20200106,151400,31.6500000,31.6700000,31.6500000,31.6700000,3797
US1.TWTR_delisted_875018,1,20200106,151500,31.6700000,31.6700000,31.6700000,31.6700000,608
US1.TWTR_delisted_875018,1,20200106,151600,31.6750000,31.6800000,31.6700000,31.6700000,1491
US1.TWTR_delisted_875018,1,20200106,151800,31.6800000,31.6800000,31.6800000,31.6800000,1000
US1.TWTR_delisted_875018,1,20200106,151900,31.6700000,31.6700000,31.6650000,31.6650000,300
US1.TWTR_delisted_875018,1,20200106,152100,31.6600000,31.6600000,31.6600000,31.6600000,994
US1.TWTR_delisted_875018,1,20200106,152300,31.6700000,31.6700000,31.6700000,31.6700000,900
US1.TWTR_delisted_875018,1,20200106,152500,31.6800000,31.6800000,31.6800000,31.6800000,929
US1.TWTR_delisted_875018,1,20200106,152600,31.6700000,31.6700000,31.6700000,31.6700000,1200
US1.TWTR_delisted_875018,1,20200106,152800,31.6700000,31.6700000,31.6700000,31.6700000,1079
US1.TWTR_delisted_875018,1,20200106,152900,31.6600000,31.6600000,31.6600000,31.6600000,900
US1.TWTR_delisted_875018,1,20200106,153100,31.6600000,31.6600000,31.6400000,31.6500000,3500
US1.TWTR_delisted_875018,1,20200106,153200,31.6600000,31.6600000,31.6600000,31.6600000,400
US1.TWTR_delisted_875018,1,20200106,153300,31.6600000,31.6600000,31.6600000,31.6600000,800
US1.TWTR_delisted_875018,1,20200106,153400,31.6500000,31.6500000,31.6300000,31.6400000,10068
US1.TWTR_delisted_875018,1,20200106,153500,31.6450000,31.6450000,31.6450000,31.6450000,100
US1.TWTR_delisted_875018,1,20200106,153600,31.6500000,31.6500000,31.6500000,31.6500000,1200
US1.TWTR_delisted_875018,1,20200106,153700,31.6400000,31.6400000,31.6350000,31.6350000,1000
US1.TWTR_delisted_875018,1,20200106,153800,31.6400000,31.6400000,31.6400000,31.6400000,1000
US1.TWTR_delisted_875018,1,20200106,153900,31.6450000,31.6600000,31.6450000,31.6600000,2400
US1.TWTR_delisted_875018,1,20200106,154000,31.6700000,31.6700000,31.6600000,31.6600000,1416
US1.TWTR_delisted_875018,1,20200106,154100,31.6600000,31.6600000,31.6600000,31.6600000,824
US1.TWTR_delisted_875018,1,20200106,154200,31.6500000,31.6500000,31.6500000,31.6500000,100
US1.TWTR_delisted_875018,1,20200106,154300,31.6450000,31.6450000,31.6450000,31.6450000,100
US1.TWTR_delisted_875018,1,20200106,154400,31.6450000,31.6500000,31.6450000,31.6500000,1700
US1.TWTR_delisted_875018,1,20200106,154500,31.6600000,31.6600000,31.6600000,31.6600000,100
US1.TWTR_delisted_875018,1,20200106,154600,31.6600000,31.6600000,31.6550000,31.6550000,1200
US1.TWTR_delisted_875018,1,20200106,154700,31.6600000,31.6650000,31.6550000,31.6600000,5106
US1.TWTR_delisted_875018,1,20200106,154800,31.6500000,31.6500000,31.6500000,31.6500000,1016
US1.TWTR_delisted_875018,1,20200106,154900,31.6500000,31.6500000,31.6500000,31.6500000,1000
US1.TWTR_delisted_875018,1,20200106,155000,31.6350000,31.6400000,31.6350000,31.6400000,1100
US1.TWTR_delisted_875018,1,20200106,155100,31.6500000,31.6600000,31.6500000,31.6600000,8684
US1.TWTR_delisted_875018,1,20200106,155200,31.6500000,31.6500000,31.6500000,31.6500000,800
US1.TWTR_delisted_875018,1,20200106,155300,31.6450000,31.6450000,31.6450000,31.6450000,300
US1.TWTR_delisted_875018,1,20200106,155400,31.6500000,31.6550000,31.6500000,31.6550000,1945
US1.TWTR_delisted_875018,1,20200106,155500,31.6400000,31.6400000,31.6400000,31.6400000,5885
US1.TWTR_delisted_875018,1,20200106,155600,31.6450000,31.6800000,31.6450000,31.6800000,9140
US1.TWTR_delisted_875018,1,20200106,155700,31.6700000,31.6700000,31.6650000,31.6650000,1509
US1.TWTR_delisted_875018,1,20200106,155800,31.6550000,31.6700000,31.6550000,31.6700000,5785
US1.TWTR_delisted_875018,1,20200106,155900,31.6700000,31.6700000,31.6650000,31.6650000,6980
US1.TWTR_delisted_875018,1,20200106,160000,31.6650000,31.6650000,31.6200000,31.6300000,28043
US1.TWTR_delisted_875018,1,20200107,093100,31.8600000,31.8600000,31.7300000,31.7800000,5229
US1.TWTR_delisted_875018,1,20200107,093200,31.8000000,31.8000000,31.7400000,31.7800000,10024
US1.TWTR_delisted_875018,1,20200107,093300,31.7800000,31.8800000,31.7800000,31.8800000,7448
US1.TWTR_delisted_875018,1,20200107,093400,31.8950000,31.9800000,31.8900000,31.9700000,13160
US1.TWTR_delisted_875018,1,20200107,093500,32.0000000,32.0850000,31.9600000,32.0550000,27641
US1.TWTR_delisted_875018,1,20200107,093600,32.0550000,32.0700000,32.0300000,32.0600000,9564
US1.TWTR_delisted_875018,1,20200107,093700,32.0650000,32.0650000,32.0450000,32.0600000,6986
US1.TWTR_delisted_875018,1,20200107,093800,32.0600000,32.0700000,32.0100000,32.0650000,11360
US1.TWTR_delisted_875018,1,20200107,093900,32.0600000,32.0700000,32.0200000,32.0400000,17760
US1.TWTR_delisted_875018,1,20200107,094000,32.0300000,32.0800000,32.0200000,32.0800000,10430
US1.TWTR_delisted_875018,1,20200107,094100,32.0700000,32.0700000,32.0300000,32.0300000,5510
US1.TWTR_delisted_875018,1,20200107,094200,32.0400000,32.0700000,32.0050000,32.0100000,4800
US1.TWTR_delisted_875018,1,20200107,094300,32.0200000,32.0200000,31.9700000,31.9900000,6796
US1.TWTR_delisted_875018,1,20200107,094400,31.9800000,31.9850000,31.9650000,31.9800000,6239
US1.TWTR_delisted_875018,1,20200107,094500,32.0000000,32.0400000,32.0000000,32.0300000,3113
US1.TWTR_delisted_875018,1,20200107,094600,32.0100000,32.0200000,31.9800000,31.9850000,6400
US1.TWTR_delisted_875018,1,20200107,094700,31.9750000,32.0000000,31.9750000,32.0000000,4810
US1.TWTR_delisted_875018,1,20200107,094800,31.9900000,31.9900000,31.9700000,31.9700000,6094
US1.TWTR_delisted_875018,1,20200107,094900,32.0150000,32.0150000,31.9900000,31.9900000,2840
US1.TWTR_delisted_875018,1,20200107,095000,32.0000000,32.0050000,31.9800000,31.9900000,4400
US1.TWTR_delisted_875018,1,20200107,095100,31.9800000,31.9800000,31.9450000,31.9600000,4575
US1.TWTR_delisted_875018,1,20200107,095200,31.9600000,31.9850000,31.9600000,31.9700000,4600
US1.TWTR_delisted_875018,1,20200107,095300,31.9900000,32.0150000,31.9900000,32.0000000,3600
US1.TWTR_delisted_875018,1,20200107,095400,31.9800000,32.0350000,31.9800000,32.0350000,3701
US1.TWTR_delisted_875018,1,20200107,095500,32.0300000,32.0300000,31.9800000,32.0100000,3084
US1.TWTR_delisted_875018,1,20200107,095600,32.0000000,32.0300000,32.0000000,32.0300000,3782
US1.TWTR_delisted_875018,1,20200107,095700,32.0300000,32.1000000,32.0300000,32.1000000,7896
US1.TWTR_delisted_875018,1,20200107,095800,32.1200000,32.1700000,32.1200000,32.1600000,1758
US1.TWTR_delisted_875018,1,20200107,095900,32.1400000,32.1400000,32.1300000,32.1300000,2605
US1.TWTR_delisted_875018,1,20200107,100000,32.1500000,32.1500000,32.1000000,32.1200000,2479
US1.TWTR_delisted_875018,1,20200107,100100,32.1200000,32.1200000,32.1000000,32.1100000,3764
US1.TWTR_delisted_875018,1,20200107,100200,32.1000000,32.1000000,32.0600000,32.1000000,3400
US1.TWTR_delisted_875018,1,20200107,100300,32.1000000,32.1000000,32.0700000,32.1000000,3200
US1.TWTR_delisted_875018,1,20200107,100400,32.1050000,32.1300000,32.1000000,32.1200000,2800
US1.TWTR_delisted_875018,1,20200107,100500,32.1300000,32.1450000,32.1200000,32.1400000,3000
US1.TWTR_delisted_875018,1,20200107,100600,32.1300000,32.1300000,32.1100000,32.1100000,1900
US1.TWTR_delisted_875018,1,20200107,100700,32.1250000,32.1400000,32.1200000,32.1400000,1235
US1.TWTR_delisted_875018,1,20200107,100800,32.1400000,32.1400000,32.1300000,32.1300000,2100
US1.TWTR_delisted_875018,1,20200107,100900,32.1300000,32.1400000,32.1300000,32.1400000,2400
US1.TWTR_delisted_875018,1,20200107,101000,32.1500000,32.1800000,32.1400000,32.1800000,17189
US1.TWTR_delisted_875018,1,20200107,101100,32.2000000,32.2250000,32.2000000,32.2200000,2600
US1.TWTR_delisted_875018,1,20200107,101200,32.2400000,32.2450000,32.2300000,32.2400000,3499
US1.TWTR_delisted_875018,1,20200107,101300,32.2500000,32.2550000,32.2300000,32.2400000,2500
US1.TWTR_delisted_875018,1,20200107,101400,32.2400000,32.2400000,32.2100000,32.2350000,5100
US1.TWTR_delisted_875018,1,20200107,101500,32.2400000,32.2650000,32.2400000,32.2500000,5200
US1.TWTR_delisted_875018,1,20200107,101600,32.2400000,32.2400000,32.2100000,32.2300000,3367
US1.TWTR_delisted_875018,1,20200107,101700,32.2400000,32.2900000,32.2400000,32.2900000,2054
US1.TWTR_delisted_875018,1,20200107,101800,32.2850000,32.2900000,32.2600000,32.2700000,3788
US1.TWTR_delisted_875018,1,20200107,101900,32.2800000,32.3200000,32.2800000,32.3050000,5772
US1.TWTR_delisted_875018,1,20200107,102000,32.3100000,32.3500000,32.3100000,32.3500000,1000
US1.TWTR_delisted_875018,1,20200107,102100,32.3600000,32.3750000,32.3600000,32.3700000,1100
US1.TWTR_delisted_875018,1,20200107,102200,32.3500000,32.3800000,32.3500000,32.3800000,1833
US1.TWTR_delisted_875018,1,20200107,102300,32.3800000,32.4000000,32.3800000,32.4000000,6608
US1.TWTR_delisted_875018,1,20200107,102400,32.3900000,32.3950000,32.3900000,32.3900000,1600
US1.TWTR_delisted_875018,1,20200107,102500,32.3900000,32.4300000,32.3900000,32.4000000,4024
US1.TWTR_delisted_875018,1,20200107,102600,32.4100000,32.4100000,32.4100000,32.4100000,800
US1.TWTR_delisted_875018,1,20200107,102700,32.4100000,32.4100000,32.4050000,32.4100000,2400
US1.TWTR_delisted_875018,1,20200107,102800,32.4100000,32.4100000,32.4000000,32.4000000,5865
US1.TWTR_delisted_875018,1,20200107,102900,32.4000000,32.4000000,32.3500000,32.3600000,4791
US1.TWTR_delisted_875018,1,20200107,103000,32.3500000,32.3500000,32.3300000,32.3350000,1400
US1.TWTR_delisted_875018,1,20200107,103100,32.3400000,32.3800000,32.3400000,32.3800000,500
US1.TWTR_delisted_875018,1,20200107,103200,32.3250000,32.3250000,32.2850000,32.2850000,2300
US1.TWTR_delisted_875018,1,20200107,103300,32.2750000,32.2800000,32.2600000,32.2600000,4298
US1.TWTR_delisted_875018,1,20200107,103400,32.2700000,32.2950000,32.2700000,32.2900000,3830
US1.TWTR_delisted_875018,1,20200107,103500,32.2400000,32.2600000,32.2400000,32.2600000,3200
US1.TWTR_delisted_875018,1,20200107,103600,32.2800000,32.2850000,32.2800000,32.2850000,600
US1.TWTR_delisted_875018,1,20200107,103700,32.3300000,32.3450000,32.3300000,32.3450000,390
US1.TWTR_delisted_875018,1,20200107,103800,32.3500000,32.3700000,32.3500000,32.3600000,400
US1.TWTR_delisted_875018,1,20200107,103900,32.3600000,32.3650000,32.3400000,32.3400000,2400
US1.TWTR_delisted_875018,1,20200107,104000,32.3600000,32.3900000,32.3600000,32.3900000,1900
US1.TWTR_delisted_875018,1,20200107,104100,32.4000000,32.4100000,32.4000000,32.4100000,298
US1.TWTR_delisted_875018,1,20200107,104200,32.4100000,32.4100000,32.4100000,32.4100000,509
US1.TWTR_delisted_875018,1,20200107,104300,32.4100000,32.4100000,32.3800000,32.3900000,1200
US1.TWTR_delisted_875018,1,20200107,104400,32.4000000,32.4100000,32.3900000,32.3900000,5400
US1.TWTR_delisted_875018,1,20200107,104500,32.3900000,32.3900000,32.3800000,32.3900000,2400
US1.TWTR_delisted_875018,1,20200107,104600,32.3900000,32.3900000,32.3900000,32.3900000,600
US1.TWTR_delisted_875018,1,20200107,104700,32.3900000,32.3900000,32.3900000,32.3900000,900
US1.TWTR_delisted_875018,1,20200107,104800,32.4000000,32.4400000,32.4000000,32.4400000,5590
US1.TWTR_delisted_875018,1,20200107,104900,32.4400000,32.4400000,32.4200000,32.4200000,700
US1.TWTR_delisted_875018,1,20200107,105000,32.4300000,32.4300000,32.4300000,32.4300000,700
US1.TWTR_delisted_875018,1,20200107,105100,32.4350000,32.4400000,32.4300000,32.4400000,2713
US1.TWTR_delisted_875018,1,20200107,105200,32.4500000,32.4700000,32.4500000,32.4600000,3724
US1.TWTR_delisted_875018,1,20200107,105500,32.4700000,32.4900000,32.4700000,32.4900000,3416
US1.TWTR_delisted_875018,1,20200107,105600,32.4900000,32.4950000,32.4900000,32.4950000,900
US1.TWTR_delisted_875018,1,20200107,105700,32.5000000,32.5200000,32.5000000,32.5200000,1425
US1.TWTR_delisted_875018,1,20200107,105800,32.5200000,32.5300000,32.5200000,32.5300000,700
US1.TWTR_delisted_875018,1,20200107,105900,32.5500000,32.5700000,32.5500000,32.5700000,3199
US1.TWTR_delisted_875018,1,20200107,110000,32.5900000,32.6100000,32.5900000,32.5900000,4400
US1.TWTR_delisted_875018,1,20200107,110100,32.5850000,32.5850000,32.5500000,32.5800000,2700
US1.TWTR_delisted_875018,1,20200107,110200,32.5900000,32.6000000,32.5600000,32.5800000,6000
US1.TWTR_delisted_875018,1,20200107,110300,32.5800000,32.6000000,32.5800000,32.6000000,3200
US1.TWTR_delisted_875018,1,20200107,110400,32.6000000,32.6400000,32.6000000,32.6400000,6489
US1.TWTR_delisted_875018,1,20200107,110500,32.6400000,32.6400000,32.6200000,32.6400000,2327
US1.TWTR_delisted_875018,1,20200107,110600,32.6350000,32.6550000,32.6300000,32.6300000,7286
US1.TWTR_delisted_875018,1,20200107,110700,32.6300000,32.6400000,32.6250000,32.6300000,4800
US1.TWTR_delisted_875018,1,20200107,110800,32.6400000,32.6400000,32.6300000,32.6300000,2800
US1.TWTR_delisted_875018,1,20200107,110900,32.6200000,32.6200000,32.5900000,32.5900000,2000
US1.TWTR_delisted_875018,1,20200107,111000,32.5800000,32.6100000,32.5800000,32.6100000,2790
US1.TWTR_delisted_875018,1,20200107,111100,32.6100000,32.6100000,32.5700000,32.5700000,9899
US1.TWTR_delisted_875018,1,20200107,111200,32.5600000,32.5800000,32.5600000,32.5800000,2000
US1.TWTR_delisted_875018,1,20200107,111300,32.5900000,32.6500000,32.5900000,32.6500000,18174
US1.TWTR_delisted_875018,1,20200107,111400,32.6500000,32.6700000,32.6500000,32.6700000,2500
US1.TWTR_delisted_875018,1,20200107,111500,32.6700000,32.6800000,32.6300000,32.6800000,4604
US1.TWTR_delisted_875018,1,20200107,111600,32.6900000,32.6900000,32.6600000,32.6600000,2600
US1.TWTR_delisted_875018,1,20200107,111700,32.6700000,32.6750000,32.6400000,32.6400000,2700
US1.TWTR_delisted_875018,1,20200107,111800,32.6200000,32.6200000,32.6000000,32.6000000,3282
US1.TWTR_delisted_875018,1,20200107,111900,32.6000000,32.6000000,32.5850000,32.5900000,700
US1.TWTR_delisted_875018,1,20200107,112000,32.5700000,32.5700000,32.5700000,32.5700000,578
US1.TWTR_delisted_875018,1,20200107,112100,32.5600000,32.5600000,32.5400000,32.5400000,842
US1.TWTR_delisted_875018,1,20200107,112200,32.5400000,32.5700000,32.5400000,32.5700000,3400
US1.TWTR_delisted_875018,1,20200107,112300,32.5700000,32.5800000,32.5600000,32.5600000,800
US1.TWTR_delisted_875018,1,20200107,112400,32.5600000,32.5700000,32.5600000,32.5700000,1000
US1.TWTR_delisted_875018,1,20200107,112500,32.5900000,32.5900000,32.5850000,32.5900000,2108
US1.TWTR_delisted_875018,1,20200107,112600,32.5900000,32.5900000,32.5900000,32.5900000,699
US1.TWTR_delisted_875018,1,20200107,112700,32.5800000,32.5800000,32.5700000,32.5700000,2569
US1.TWTR_delisted_875018,1,20200107,112800,32.5700000,32.5700000,32.5700000,32.5700000,900
US1.TWTR_delisted_875018,1,20200107,112900,32.5800000,32.5800000,32.5300000,32.5400000,3000
US1.TWTR_delisted_875018,1,20200107,113000,32.5400000,32.5400000,32.5300000,32.5400000,2361
US1.TWTR_delisted_875018,1,20200107,113100,32.5450000,32.5600000,32.5450000,32.5600000,1200
US1.TWTR_delisted_875018,1,20200107,113200,32.5700000,32.5700000,32.5700000,32.5700000,800
US1.TWTR_delisted_875018,1,20200107,113300,32.5600000,32.5600000,32.5600000,32.5600000,200
US1.TWTR_delisted_875018,1,20200107,113400,32.5400000,32.5450000,32.5400000,32.5400000,619
US1.TWTR_delisted_875018,1,20200107,113500,32.5400000,32.5400000,32.5200000,32.5300000,2900
US1.TWTR_delisted_875018,1,20200107,113600,32.5400000,32.5450000,32.5400000,32.5450000,300
US1.TWTR_delisted_875018,1,20200107,113700,32.5500000,32.5700000,32.5500000,32.5700000,1200
US1.TWTR_delisted_875018,1,20200107,113800,32.5700000,32.5700000,32.5700000,32.5700000,100
US1.TWTR_delisted_875018,1,20200107,113900,32.5750000,32.5900000,32.5750000,32.5800000,2000
US1.TWTR_delisted_875018,1,20200107,114000,32.6000000,32.6050000,32.6000000,32.6000000,1600
US1.TWTR_delisted_875018,1,20200107,114100,32.6100000,32.6100000,32.5950000,32.6000000,1200
US1.TWTR_delisted_875018,1,20200107,114200,32.6000000,32.6000000,32.5900000,32.5900000,200
US1.TWTR_delisted_875018,1,20200107,114300,32.5700000,32.5700000,32.5600000,32.5600000,4401
US1.TWTR_delisted_875018,1,20200107,114400,32.5600000,32.6000000,32.5600000,32.6000000,2689
US1.TWTR_delisted_875018,1,20200107,114600,32.5900000,32.5900000,32.5900000,32.5900000,100
US1.TWTR_delisted_875018,1,20200107,114700,32.6000000,32.6050000,32.6000000,32.6050000,1752
US1.TWTR_delisted_875018,1,20200107,114800,32.6100000,32.6400000,32.6100000,32.6400000,2600
US1.TWTR_delisted_875018,1,20200107,114900,32.6450000,32.6450000,32.6400000,32.6400000,579
US1.TWTR_delisted_875018,1,20200107,115000,32.6350000,32.6350000,32.6200000,32.6200000,1900
US1.TWTR_delisted_875018,1,20200107,115100,32.6300000,32.6400000,32.6300000,32.6400000,400
US1.TWTR_delisted_875018,1,20200107,115200,32.6400000,32.6400000,32.6200000,32.6300000,1300
US1.TWTR_delisted_875018,1,20200107,115300,32.6300000,32.6300000,32.6100000,32.6200000,1919
US1.TWTR_delisted_875018,1,20200107,115400,32.6100000,32.6100000,32.6000000,32.6000000,200
US1.TWTR_delisted_875018,1,20200107,115500,32.6100000,32.6100000,32.6100000,32.6100000,100
US1.TWTR_delisted_875018,1,20200107,115600,32.6350000,32.6350000,32.6300000,32.6300000,775
US1.TWTR_delisted_875018,1,20200107,115800,32.6100000,32.6200000,32.6000000,32.6200000,2500
US1.TWTR_delisted_875018,1,20200107,115900,32.6300000,32.6400000,32.6300000,32.6400000,600
US1.TWTR_delisted_875018,1,20200107,120000,32.6300000,32.6450000,32.6300000,32.6450000,2625
US1.TWTR_delisted_875018,1,20200107,120100,32.6400000,32.6400000,32.6400000,32.6400000,100
US1.TWTR_delisted_875018,1,20200107,120200,32.6300000,32.6300000,32.6300000,32.6300000,1500
US1.TWTR_delisted_875018,1,20200107,120300,32.6400000,32.6400000,32.6400000,32.6400000,1000
US1.TWTR_delisted_875018,1,20200107,120400,32.6500000,32.6500000,32.6500000,32.6500000,2135
US1.TWTR_delisted_875018,1,20200107,120500,32.6500000,32.6500000,32.6400000,32.6400000,1064
US1.TWTR_delisted_875018,1,20200107,120600,32.6300000,32.6300000,32.6300000,32.6300000,600
US1.TWTR_delisted_875018,1,20200107,120700,32.6400000,32.6400000,32.6400000,32.6400000,500
US1.TWTR_delisted_875018,1,20200107,120800,32.6350000,32.6400000,32.6300000,32.6300000,727
US1.TWTR_delisted_875018,1,20200107,120900,32.6300000,32.6300000,32.6300000,32.6300000,100
US1.TWTR_delisted_875018,1,20200107,121100,32.6400000,32.6400000,32.6300000,32.6300000,1000
US1.TWTR_delisted_875018,1,20200107,121200,32.6250000,32.6300000,32.6250000,32.6300000,700
US1.TWTR_delisted_875018,1,20200107,121300,32.6200000,32.6200000,32.6000000,32.6000000,400
US1.TWTR_delisted_875018,1,20200107,121400,32.6100000,32.6200000,32.5900000,32.6000000,5997
US1.TWTR_delisted_875018,1,20200107,121500,32.5900000,32.5900000,32.5550000,32.5700000,2389
US1.TWTR_delisted_875018,1,20200107,121600,32.5700000,32.5700000,32.5500000,32.5500000,5299
US1.TWTR_delisted_875018,1,20200107,121700,32.5600000,32.5600000,32.5600000,32.5600000,500
US1.TWTR_delisted_875018,1,20200107,121800,32.5500000,32.5500000,32.5300000,32.5300000,300
US1.TWTR_delisted_875018,1,20200107,121900,32.5400000,32.5500000,32.5400000,32.5500000,2000
US1.TWTR_delisted_875018,1,20200107,122000,32.5550000,32.5600000,32.5400000,32.5400000,1697
US1.TWTR_delisted_875018,1,20200107,122200,32.5400000,32.5450000,32.5200000,32.5450000,1400
US1.TWTR_delisted_875018,1,20200107,122300,32.5400000,32.5400000,32.5400000,32.5400000,100
US1.TWTR_delisted_875018,1,20200107,122600,32.5300000,32.5300000,32.5300000,32.5300000,420
US1.TWTR_delisted_875018,1,20200107,122700,32.5300000,32.5300000,32.5250000,32.5300000,1200
US1.TWTR_delisted_875018,1,20200107,122800,32.5250000,32.5250000,32.5200000,32.5200000,2100
US1.TWTR_delisted_875018,1,20200107,122900,32.5150000,32.5200000,32.5000000,32.5000000,3132
US1.TWTR_delisted_875018,1,20200107,123000,32.4900000,32.5000000,32.4900000,32.5000000,1300
US1.TWTR_delisted_875018,1,20200107,123100,32.5100000,32.5200000,32.5100000,32.5200000,1200
US1.TWTR_delisted_875018,1,20200107,123200,32.5300000,32.5400000,32.5250000,32.5250000,1950
US1.TWTR_delisted_875018,1,20200107,123300,32.5400000,32.5600000,32.5400000,32.5600000,1338
US1.TWTR_delisted_875018,1,20200107,123400,32.5600000,32.5600000,32.5600000,32.5600000,700
US1.TWTR_delisted_875018,1,20200107,123500,32.5550000,32.5550000,32.5300000,32.5300000,2168
US1.TWTR_delisted_875018,1,20200107,123600,32.5300000,32.5300000,32.5300000,32.5300000,700
US1.TWTR_delisted_875018,1,20200107,123700,32.5300000,32.5300000,32.5300000,32.5300000,1800
US1.TWTR_delisted_875018,1,20200107,123800,32.5200000,32.5200000,32.5200000,32.5200000,100
US1.TWTR_delisted_875018,1,20200107,123900,32.5200000,32.5300000,32.5200000,32.5200000,700
US1.TWTR_delisted_875018,1,20200107,124000,32.5300000,32.5800000,32.5300000,32.5700000,8511
US1.TWTR_delisted_875018,1,20200107,124100,32.5700000,32.5700000,32.5100000,32.5100000,12850
US1.TWTR_delisted_875018,1,20200107,124200,32.5100000,32.5300000,32.5100000,32.5200000,3919
US1.TWTR_delisted_875018,1,20200107,124300,32.5000000,32.5200000,32.4900000,32.5200000,4943
US1.TWTR_delisted_875018,1,20200107,124400,32.5200000,32.5500000,32.5200000,32.5300000,5100
US1.TWTR_delisted_875018,1,20200107,124600,32.5300000,32.5500000,32.5300000,32.5300000,3700
US1.TWTR_delisted_875018,1,20200107,124700,32.5200000,32.5300000,32.5200000,32.5300000,1300
US1.TWTR_delisted_875018,1,20200107,124800,32.5200000,32.5200000,32.5200000,32.5200000,200
US1.TWTR_delisted_875018,1,20200107,125000,32.5200000,32.5200000,32.5200000,32.5200000,100
US1.TWTR_delisted_875018,1,20200107,125100,32.5200000,32.5400000,32.5200000,32.5400000,600
US1.TWTR_delisted_875018,1,20200107,125200,32.5400000,32.5600000,32.5400000,32.5600000,1500
US1.TWTR_delisted_875018,1,20200107,125400,32.5700000,32.5700000,32.5700000,32.5700000,200
US1.TWTR_delisted_875018,1,20200107,125500,32.5800000,32.5800000,32.5800000,32.5800000,900
US1.TWTR_delisted_875018,1,20200107,125600,32.5700000,32.5700000,32.5700000,32.5700000,800
US1.TWTR_delisted_875018,1,20200107,125700,32.5700000,32.5700000,32.5600000,32.5700000,1397
US1.TWTR_delisted_875018,1,20200107,125800,32.5800000,32.5800000,32.5800000,32.5800000,400
US1.TWTR_delisted_875018,1,20200107,125900,32.5800000,32.5800000,32.5800000,32.5800000,800
US1.TWTR_delisted_875018,1,20200107,130000,32.5800000,32.5800000,32.5800000,32.5800000,600
US1.TWTR_delisted_875018,1,20200107,130100,32.5800000,32.5800000,32.5800000,32.5800000,1100
US1.TWTR_delisted_875018,1,20200107,130200,32.5800000,32.5800000,32.5800000,32.5800000,1000
US1.TWTR_delisted_875018,1,20200107,130300,32.5800000,32.5800000,32.5800000,32.5800000,550
US1.TWTR_delisted_875018,1,20200107,130400,32.5700000,32.5700000,32.5700000,32.5700000,1446
US1.TWTR_delisted_875018,1,20200107,130600,32.5700000,32.5700000,32.5600000,32.5600000,1100
US1.TWTR_delisted_875018,1,20200107,130700,32.5650000,32.5650000,32.5600000,32.5600000,400
US1.TWTR_delisted_875018,1,20200107,130800,32.5550000,32.5600000,32.5550000,32.5600000,300
US1.TWTR_delisted_875018,1,20200107,130900,32.5700000,32.5750000,32.5650000,32.5750000,548
US1.TWTR_delisted_875018,1,20200107,131000,32.5700000,32.5700000,32.5700000,32.5700000,400
US1.TWTR_delisted_875018,1,20200107,131100,32.5700000,32.5700000,32.5700000,32.5700000,100
US1.TWTR_delisted_875018,1,20200107,131200,32.5700000,32.5700000,32.5600000,32.5600000,2900
US1.TWTR_delisted_875018,1,20200107,131300,32.5600000,32.5600000,32.5600000,32.5600000,500
US1.TWTR_delisted_875018,1,20200107,131400,32.5700000,32.5800000,32.5700000,32.5800000,1300
US1.TWTR_delisted_875018,1,20200107,131500,32.5700000,32.5700000,32.5700000,32.5700000,609
US1.TWTR_delisted_875018,1,20200107,131600,32.5800000,32.5800000,32.5800000,32.5800000,255
US1.TWTR_delisted_875018,1,20200107,131700,32.5750000,32.5800000,32.5500000,32.5500000,4835
US1.TWTR_delisted_875018,1,20200107,131800,32.5300000,32.5300000,32.5250000,32.5300000,3030
US1.TWTR_delisted_875018,1,20200107,131900,32.5300000,32.5300000,32.5200000,32.5200000,2500
US1.TWTR_delisted_875018,1,20200107,132000,32.5200000,32.5200000,32.5100000,32.5100000,1100
US1.TWTR_delisted_875018,1,20200107,132100,32.5100000,32.5100000,32.5100000,32.5100000,600
US1.TWTR_delisted_875018,1,20200107,132300,32.5100000,32.5300000,32.5100000,32.5300000,2803
US1.TWTR_delisted_875018,1,20200107,132400,32.5200000,32.5200000,32.5150000,32.5200000,2000
US1.TWTR_delisted_875018,1,20200107,132500,32.5200000,32.5250000,32.5200000,32.5200000,1000
US1.TWTR_delisted_875018,1,20200107,132600,32.5200000,32.5200000,32.5200000,32.5200000,200
US1.TWTR_delisted_875018,1,20200107,132700,32.5200000,32.5200000,32.5200000,32.5200000,1100
US1.TWTR_delisted_875018,1,20200107,132800,32.5200000,32.5200000,32.5200000,32.5200000,1371
US1.TWTR_delisted_875018,1,20200107,132900,32.5300000,32.5500000,32.5300000,32.5500000,2005
US1.TWTR_delisted_875018,1,20200107,133000,32.5500000,32.5500000,32.5500000,32.5500000,600
US1.TWTR_delisted_875018,1,20200107,133100,32.5450000,32.5500000,32.5450000,32.5500000,900
US1.TWTR_delisted_875018,1,20200107,133200,32.5400000,32.5400000,32.5200000,32.5300000,2576
US1.TWTR_delisted_875018,1,20200107,133300,32.5300000,32.5500000,32.5300000,32.5500000,2600
US1.TWTR_delisted_875018,1,20200107,133500,32.5500000,32.5500000,32.5500000,32.5500000,500
US1.TWTR_delisted_875018,1,20200107,133800,32.5550000,32.5600000,32.5500000,32.5600000,1170
US1.TWTR_delisted_875018,1,20200107,133900,32.5600000,32.5600000,32.5600000,32.5600000,300
US1.TWTR_delisted_875018,1,20200107,134000,32.5500000,32.5600000,32.5500000,32.5600000,2317
US1.TWTR_delisted_875018,1,20200107,134100,32.5600000,32.5600000,32.5600000,32.5600000,1200
US1.TWTR_delisted_875018,1,20200107,134200,32.5700000,32.5700000,32.5700000,32.5700000,1000
US1.TWTR_delisted_875018,1,20200107,134300,32.5800000,32.5800000,32.5800000,32.5800000,700
US1.TWTR_delisted_875018,1,20200107,134400,32.5750000,32.5800000,32.5750000,32.5800000,600
US1.TWTR_delisted_875018,1,20200107,134500,32.5800000,32.5800000,32.5750000,32.5800000,1642
US1.TWTR_delisted_875018,1,20200107,134600,32.5800000,32.5900000,32.5800000,32.5800000,2800
US1.TWTR_delisted_875018,1,20200107,134700,32.5800000,32.5800000,32.5800000,32.5800000,400
US1.TWTR_delisted_875018,1,20200107,134800,32.5700000,32.5700000,32.5700000,32.5700000,100
US1.TWTR_delisted_875018,1,20200107,134900,32.5700000,32.5700000,32.5700000,32.5700000,100
US1.TWTR_delisted_875018,1,20200107,135000,32.5800000,32.5800000,32.5800000,32.5800000,400
US1.TWTR_delisted_875018,1,20200107,135100,32.5800000,32.5800000,32.5700000,32.5700000,1000
US1.TWTR_delisted_875018,1,20200107,135200,32.5700000,32.5700000,32.5500000,32.5500000,1300
US1.TWTR_delisted_875018,1,20200107,135300,32.5500000,32.5500000,32.5500000,32.5500000,300
US1.TWTR_delisted_875018,1,20200107,135400,32.5500000,32.5600000,32.5500000,32.5600000,1900
US1.TWTR_delisted_875018,1,20200107,135500,32.5700000,32.5700000,32.5700000,32.5700000,100
US1.TWTR_delisted_875018,1,20200107,135700,32.5800000,32.5800000,32.5800000,32.5800000,100
US1.TWTR_delisted_875018,1,20200107,135800,32.5850000,32.5850000,32.5850000,32.5850000,100
US1.TWTR_delisted_875018,1,20200107,135900,32.5900000,32.5900000,32.5900000,32.5900000,2290
US1.TWTR_delisted_875018,1,20200107,140000,32.5900000,32.5900000,32.5900000,32.5900000,200
US1.TWTR_delisted_875018,1,20200107,140100,32.5900000,32.5900000,32.5900000,32.5900000,100
US1.TWTR_delisted_875018,1,20200107,140200,32.5800000,32.5800000,32.5700000,32.5700000,1597
US1.TWTR_delisted_875018,1,20200107,140500,32.5750000,32.5750000,32.5750000,32.5750000,200
US1.TWTR_delisted_875018,1,20200107,140600,32.5700000,32.5700000,32.5700000,32.5700000,400
US1.TWTR_delisted_875018,1,20200107,140800,32.5700000,32.5700000,32.5700000,32.5700000,1300
US1.TWTR_delisted_875018,1,20200107,141000,32.5700000,32.5700000,32.5600000,32.5600000,1200
US1.TWTR_delisted_875018,1,20200107,141200,32.5600000,32.5700000,32.5600000,32.5700000,2966
US1.TWTR_delisted_875018,1,20200107,141300,32.5700000,32.5700000,32.5700000,32.5700000,100
US1.TWTR_delisted_875018,1,20200107,141400,32.5600000,32.5600000,32.5600000,32.5600000,200
US1.TWTR_delisted_875018,1,20200107,141500,32.5500000,32.5500000,32.5400000,32.5400000,300
US1.TWTR_delisted_875018,1,20200107,141600,32.5300000,32.5400000,32.5300000,32.5400000,700
US1.TWTR_delisted_875018,1,20200107,141700,32.5300000,32.5400000,32.5100000,32.5200000,4409
US1.TWTR_delisted_875018,1,20200107,141800,32.5100000,32.5100000,32.5000000,32.5050000,800
US1.TWTR_delisted_875018,1,20200107,141900,32.5050000,32.5200000,32.5000000,32.5100000,3656
US1.TWTR_delisted_875018,1,20200107,142000,32.5200000,32.5300000,32.5200000,32.5300000,1000
US1.TWTR_delisted_875018,1,20200107,142100,32.5300000,32.5300000,32.5300000,32.5300000,300
US1.TWTR_delisted_875018,1,20200107,142200,32.5350000,32.5350000,32.5350000,32.5350000,100
US1.TWTR_delisted_875018,1,20200107,142500,32.5400000,32.5600000,32.5400000,32.5600000,985
US1.TWTR_delisted_875018,1,20200107,142600,32.5500000,32.5650000,32.5500000,32.5650000,1000
US1.TWTR_delisted_875018,1,20200107,142700,32.5700000,32.5750000,32.5700000,32.5750000,200
US1.TWTR_delisted_875018,1,20200107,142800,32.5800000,32.5800000,32.5750000,32.5750000,833
US1.TWTR_delisted_875018,1,20200107,142900,32.5750000,32.5800000,32.5750000,32.5800000,800
US1.TWTR_delisted_875018,1,20200107,143000,32.5850000,32.5850000,32.5850000,32.5850000,300
US1.TWTR_delisted_875018,1,20200107,143100,32.5800000,32.5800000,32.5800000,32.5800000,2186
US1.TWTR_delisted_875018,1,20200107,143200,32.5750000,32.5750000,32.5750000,32.5750000,100
US1.TWTR_delisted_875018,1,20200107,143300,32.5750000,32.5750000,32.5700000,32.5700000,600
US1.TWTR_delisted_875018,1,20200107,143400,32.5750000,32.5750000,32.5750000,32.5750000,300
US1.TWTR_delisted_875018,1,20200107,143500,32.5800000,32.5800000,32.5800000,32.5800000,900
US1.TWTR_delisted_875018,1,20200107,143600,32.5800000,32.5800000,32.5800000,32.5800000,300
US1.TWTR_delisted_875018,1,20200107,143700,32.5800000,32.5800000,32.5800000,32.5800000,1400
US1.TWTR_delisted_875018,1,20200107,143800,32.5800000,32.5800000,32.5800000,32.5800000,100
US1.TWTR_delisted_875018,1,20200107,143900,32.5600000,32.5600000,32.5500000,32.5500000,1208
US1.TWTR_delisted_875018,1,20200107,144000,32.5400000,32.5400000,32.5300000,32.5350000,5400
US1.TWTR_delisted_875018,1,20200107,144100,32.5200000,32.5300000,32.5150000,32.5300000,2469
US1.TWTR_delisted_875018,1,20200107,144200,32.5200000,32.5250000,32.5200000,32.5250000,976
US1.TWTR_delisted_875018,1,20200107,144400,32.5200000,32.5300000,32.5200000,32.5250000,3100
US1.TWTR_delisted_875018,1,20200107,144500,32.5200000,32.5200000,32.5200000,32.5200000,200
US1.TWTR_delisted_875018,1,20200107,144600,32.5100000,32.5100000,32.5100000,32.5100000,1800
US1.TWTR_delisted_875018,1,20200107,144800,32.5100000,32.5100000,32.5000000,32.5100000,1100
US1.TWTR_delisted_875018,1,20200107,144900,32.5100000,32.5100000,32.5100000,32.5100000,100
US1.TWTR_delisted_875018,1,20200107,145000,32.5200000,32.5300000,32.5200000,32.5300000,2000
US1.TWTR_delisted_875018,1,20200107,145100,32.5300000,32.5300000,32.5300000,32.5300000,400
US1.TWTR_delisted_875018,1,20200107,145200,32.5300000,32.5300000,32.5300000,32.5300000,100
US1.TWTR_delisted_875018,1,20200107,145400,32.5350000,32.5350000,32.5350000,32.5350000,100
US1.TWTR_delisted_875018,1,20200107,145500,32.5400000,32.5400000,32.5400000,32.5400000,100
US1.TWTR_delisted_875018,1,20200107,145600,32.5400000,32.5400000,32.5350000,32.5350000,700
US1.TWTR_delisted_875018,1,20200107,145700,32.5500000,32.5500000,32.5500000,32.5500000,700
US1.TWTR_delisted_875018,1,20200107,145800,32.5400000,32.5400000,32.5300000,32.5400000,1500
US1.TWTR_delisted_875018,1,20200107,145900,32.5300000,32.5350000,32.5200000,32.5300000,4600
US1.TWTR_delisted_875018,1,20200107,150000,32.5300000,32.5300000,32.5300000,32.5300000,100
US1.TWTR_delisted_875018,1,20200107,150100,32.5300000,32.5300000,32.5250000,32.5300000,1100
US1.TWTR_delisted_875018,1,20200107,150200,32.5300000,32.5350000,32.5300000,32.5300000,300
US1.TWTR_delisted_875018,1,20200107,150300,32.5300000,32.5300000,32.5300000,32.5300000,700
US1.TWTR_delisted_875018,1,20200107,150400,32.5250000,32.5300000,32.5250000,32.5300000,1400
US1.TWTR_delisted_875018,1,20200107,150500,32.5300000,32.5300000,32.5250000,32.5250000,300
US1.TWTR_delisted_875018,1,20200107,150600,32.5200000,32.5200000,32.5200000,32.5200000,200
US1.TWTR_delisted_875018,1,20200107,150800,32.5150000,32.5200000,32.5100000,32.5100000,1248
US1.TWTR_delisted_875018,1,20200107,150900,32.5100000,32.5100000,32.5100000,32.5100000,100
US1.TWTR_delisted_875018,1,20200107,151000,32.5150000,32.5150000,32.5150000,32.5150000,100
US1.TWTR_delisted_875018,1,20200107,151100,32.5200000,32.5200000,32.5100000,32.5100000,900
US1.TWTR_delisted_875018,1,20200107,151200,32.5150000,32.5200000,32.5150000,32.5200000,613
US1.TWTR_delisted_875018,1,20200107,151300,32.5150000,32.5150000,32.5150000,32.5150000,139
US1.TWTR_delisted_875018,1,20200107,151400,32.5100000,32.5100000,32.5100000,32.5100000,1073
US1.TWTR_delisted_875018,1,20200107,151600,32.5000000,32.5000000,32.5000000,32.5000000,2400
US1.TWTR_delisted_875018,1,20200107,151700,32.4950000,32.4950000,32.4800000,32.4800000,2494
US1.TWTR_delisted_875018,1,20200107,151800,32.4800000,32.4800000,32.4800000,32.4800000,300
US1.TWTR_delisted_875018,1,20200107,152100,32.4750000,32.4800000,32.4700000,32.4700000,4100
US1.TWTR_delisted_875018,1,20200107,152200,32.4700000,32.4700000,32.4650000,32.4650000,1200
US1.TWTR_delisted_875018,1,20200107,152300,32.4650000,32.4700000,32.4650000,32.4700000,1736
US1.TWTR_delisted_875018,1,20200107,152400,32.4800000,32.4800000,32.4800000,32.4800000,377
US1.TWTR_delisted_875018,1,20200107,152600,32.4750000,32.4800000,32.4750000,32.4800000,1386
US1.TWTR_delisted_875018,1,20200107,152700,32.4800000,32.5050000,32.4800000,32.5050000,2000
US1.TWTR_delisted_875018,1,20200107,152800,32.5050000,32.5050000,32.5050000,32.5050000,100
US1.TWTR_delisted_875018,1,20200107,152900,32.5000000,32.5000000,32.5000000,32.5000000,1917
US1.TWTR_delisted_875018,1,20200107,153000,32.5000000,32.5050000,32.5000000,32.5050000,1700
US1.TWTR_delisted_875018,1,20200107,153100,32.5100000,32.5150000,32.5100000,32.5100000,2258
US1.TWTR_delisted_875018,1,20200107,153200,32.5000000,32.5100000,32.4900000,32.5100000,11601
US1.TWTR_delisted_875018,1,20200107,153300,32.5000000,32.5000000,32.5000000,32.5000000,200
US1.TWTR_delisted_875018,1,20200107,153400,32.5000000,32.5100000,32.5000000,32.5100000,1098
US1.TWTR_delisted_875018,1,20200107,153500,32.5050000,32.5100000,32.5050000,32.5100000,400
US1.TWTR_delisted_875018,1,20200107,153700,32.5000000,32.5000000,32.5000000,32.5000000,1400
US1.TWTR_delisted_875018,1,20200107,153800,32.4900000,32.4900000,32.4900000,32.4900000,3000
US1.TWTR_delisted_875018,1,20200107,153900,32.4800000,32.4800000,32.4800000,32.4800000,1156
US1.TWTR_delisted_875018,1,20200107,154000,32.4800000,32.4800000,32.4800000,32.4800000,1321
US1.TWTR_delisted_875018,1,20200107,154100,32.4800000,32.4800000,32.4800000,32.4800000,100
US1.TWTR_delisted_875018,1,20200107,154200,32.4800000,32.4850000,32.4800000,32.4850000,792
US1.TWTR_delisted_875018,1,20200107,154300,32.4800000,32.4800000,32.4800000,32.4800000,100
US1.TWTR_delisted_875018,1,20200107,154400,32.4850000,32.4850000,32.4800000,32.4800000,411
US1.TWTR_delisted_875018,1,20200107,154500,32.4900000,32.5100000,32.4900000,32.5100000,4769
US1.TWTR_delisted_875018,1,20200107,154600,32.5000000,32.5000000,32.5000000,32.5000000,400
US1.TWTR_delisted_875018,1,20200107,154700,32.4950000,32.5000000,32.4950000,32.5000000,2741
US1.TWTR_delisted_875018,1,20200107,154800,32.5000000,32.5000000,32.5000000,32.5000000,1700
US1.TWTR_delisted_875018,1,20200107,154900,32.5050000,32.5050000,32.5000000,32.5000000,2455
US1.TWTR_delisted_875018,1,20200107,155000,32.5000000,32.5000000,32.5000000,32.5000000,399
US1.TWTR_delisted_875018,1,20200107,155100,32.5000000,32.5050000,32.4950000,32.5050000,6272
US1.TWTR_delisted_875018,1,20200107,155200,32.5050000,32.5050000,32.5050000,32.5050000,500
US1.TWTR_delisted_875018,1,20200107,155300,32.5000000,32.5150000,32.4950000,32.5000000,16116
US1.TWTR_delisted_875018,1,20200107,155400,32.5150000,32.5150000,32.5150000,32.5150000,200
US1.TWTR_delisted_875018,1,20200107,155500,32.5100000,32.5100000,32.5100000,32.5100000,100
US1.TWTR_delisted_875018,1,20200107,155800,32.5200000,32.5300000,32.5200000,32.5250000,5515
US1.TWTR_delisted_875018,1,20200107,155900,32.5250000,32.5250000,32.5150000,32.5200000,3900
US1.TWTR_delisted_875018,1,20200107,160000,32.5250000,32.5500000,32.5250000,32.5500000,9341
US1.TWTR_delisted_875018,1,20200108,093100,32.4100000,32.4600000,32.3800000,32.4000000,5838
US1.TWTR_delisted_875018,1,20200108,093200,32.3900000,32.4600000,32.3700000,32.4100000,6567
US1.TWTR_delisted_875018,1,20200108,093300,32.4000000,32.4650000,32.4000000,32.4450000,13108
US1.TWTR_delisted_875018,1,20200108,093400,32.4400000,32.4800000,32.4250000,32.4700000,4949
US1.TWTR_delisted_875018,1,20200108,093500,32.4800000,32.5450000,32.4600000,32.5200000,13900
US1.TWTR_delisted_875018,1,20200108,093600,32.5300000,32.5800000,32.5200000,32.5600000,13289
US1.TWTR_delisted_875018,1,20200108,093700,32.5600000,32.5600000,32.5250000,32.5600000,5500
US1.TWTR_delisted_875018,1,20200108,093800,32.5700000,32.6450000,32.5700000,32.6200000,7061
US1.TWTR_delisted_875018,1,20200108,093900,32.6300000,32.6500000,32.6300000,32.6300000,2314
US1.TWTR_delisted_875018,1,20200108,094000,32.6400000,32.6500000,32.6200000,32.6500000,8153
US1.TWTR_delisted_875018,1,20200108,094100,32.6900000,32.7400000,32.6900000,32.7400000,9750
US1.TWTR_delisted_875018,1,20200108,094200,32.7350000,32.7400000,32.6700000,32.6700000,3400
US1.TWTR_delisted_875018,1,20200108,094300,32.6600000,32.7000000,32.6600000,32.6900000,3538
US1.TWTR_delisted_875018,1,20200108,094400,32.6800000,32.6800000,32.6400000,32.6500000,6500
US1.TWTR_delisted_875018,1,20200108,094500,32.6800000,32.7400000,32.6800000,32.7300000,8674
US1.TWTR_delisted_875018,1,20200108,094600,32.7300000,32.8000000,32.7300000,32.7900000,8281
US1.TWTR_delisted_875018,1,20200108,094700,32.7900000,32.7900000,32.7200000,32.7200000,8597
US1.TWTR_delisted_875018,1,20200108,094800,32.7200000,32.7700000,32.7200000,32.7700000,1851
US1.TWTR_delisted_875018,1,20200108,094900,32.7700000,32.8150000,32.7700000,32.8000000,5587
US1.TWTR_delisted_875018,1,20200108,095000,32.7700000,32.7950000,32.7500000,32.7900000,6349
US1.TWTR_delisted_875018,1,20200108,095100,32.8000000,32.8000000,32.7800000,32.8000000,13407
US1.TWTR_delisted_875018,1,20200108,095200,32.7900000,32.8400000,32.7900000,32.8200000,4616
US1.TWTR_delisted_875018,1,20200108,095300,32.8300000,32.8800000,32.8300000,32.8800000,1311
US1.TWTR_delisted_875018,1,20200108,095400,32.8850000,32.8900000,32.8300000,32.8550000,3150
US1.TWTR_delisted_875018,1,20200108,095500,32.8700000,32.8700000,32.8450000,32.8500000,2522
US1.TWTR_delisted_875018,1,20200108,095600,32.8500000,32.8600000,32.8500000,32.8600000,1700
US1.TWTR_delisted_875018,1,20200108,095700,32.8700000,32.9300000,32.8700000,32.9300000,8425
US1.TWTR_delisted_875018,1,20200108,095800,32.9400000,32.9700000,32.9300000,32.9300000,6373
US1.TWTR_delisted_875018,1,20200108,095900,32.9300000,32.9400000,32.9200000,32.9400000,2700
US1.TWTR_delisted_875018,1,20200108,100000,32.9400000,32.9400000,32.9100000,32.9100000,3204
US1.TWTR_delisted_875018,1,20200108,100100,32.8900000,32.8900000,32.8550000,32.8700000,3080
US1.TWTR_delisted_875018,1,20200108,100200,32.8700000,32.8700000,32.8350000,32.8600000,3630
US1.TWTR_delisted_875018,1,20200108,100300,32.8700000,32.8700000,32.8500000,32.8500000,1100
US1.TWTR_delisted_875018,1,20200108,100400,32.8500000,32.8800000,32.8500000,32.8600000,1200
US1.TWTR_delisted_875018,1,20200108,100500,32.8700000,32.8800000,32.8700000,32.8800000,1600
US1.TWTR_delisted_875018,1,20200108,100600,32.8800000,32.8800000,32.8800000,32.8800000,700
US1.TWTR_delisted_875018,1,20200108,100700,32.8900000,32.9200000,32.8900000,32.9150000,7704
US1.TWTR_delisted_875018,1,20200108,100800,32.9100000,32.9100000,32.8750000,32.8750000,2100
US1.TWTR_delisted_875018,1,20200108,100900,32.8600000,32.8600000,32.7800000,32.7850000,7318
US1.TWTR_delisted_875018,1,20200108,101000,32.7800000,32.7800000,32.7300000,32.7400000,4238
US1.TWTR_delisted_875018,1,20200108,101100,32.7300000,32.7350000,32.7100000,32.7350000,5300
US1.TWTR_delisted_875018,1,20200108,101200,32.7300000,32.7900000,32.7300000,32.7900000,2300
US1.TWTR_delisted_875018,1,20200108,101300,32.7800000,32.8300000,32.7700000,32.8300000,3600
US1.TWTR_delisted_875018,1,20200108,101400,32.8300000,32.8400000,32.8000000,32.8000000,6750
US1.TWTR_delisted_875018,1,20200108,101500,32.8050000,32.8500000,32.8050000,32.8500000,2704
US1.TWTR_delisted_875018,1,20200108,101600,32.8500000,32.8900000,32.8500000,32.8900000,4100
US1.TWTR_delisted_875018,1,20200108,101700,32.8900000,32.9000000,32.8800000,32.9000000,1100
US1.TWTR_delisted_875018,1,20200108,101800,32.9200000,32.9200000,32.9100000,32.9100000,3240
US1.TWTR_delisted_875018,1,20200108,101900,32.9100000,32.9100000,32.8700000,32.8700000,3391
US1.TWTR_delisted_875018,1,20200108,102000,32.8800000,32.8800000,32.8800000,32.8800000,299
US1.TWTR_delisted_875018,1,20200108,102100,32.8850000,32.9100000,32.8600000,32.8600000,3001
US1.TWTR_delisted_875018,1,20200108,102200,32.8500000,32.8500000,32.8100000,32.8100000,1700
US1.TWTR_delisted_875018,1,20200108,102300,32.7800000,32.8000000,32.7800000,32.7900000,1500
US1.TWTR_delisted_875018,1,20200108,102400,32.7900000,32.7900000,32.7800000,32.7800000,600
US1.TWTR_delisted_875018,1,20200108,102500,32.7800000,32.7800000,32.7600000,32.7600000,1900
US1.TWTR_delisted_875018,1,20200108,102600,32.7800000,32.7900000,32.7800000,32.7900000,300
US1.TWTR_delisted_875018,1,20200108,102700,32.7900000,32.7900000,32.7700000,32.7800000,800
US1.TWTR_delisted_875018,1,20200108,102800,32.7900000,32.7900000,32.7800000,32.7800000,800
US1.TWTR_delisted_875018,1,20200108,103000,32.7800000,32.7800000,32.7650000,32.7650000,1000
US1.TWTR_delisted_875018,1,20200108,103100,32.7600000,32.7600000,32.7400000,32.7400000,1500
US1.TWTR_delisted_875018,1,20200108,103200,32.7500000,32.7700000,32.7500000,32.7700000,900
US1.TWTR_delisted_875018,1,20200108,103300,32.7550000,32.8100000,32.7500000,32.8100000,3576
US1.TWTR_delisted_875018,1,20200108,103400,32.8100000,32.8100000,32.7800000,32.7800000,800
US1.TWTR_delisted_875018,1,20200108,103500,32.7900000,32.8000000,32.7900000,32.8000000,1000
US1.TWTR_delisted_875018,1,20200108,103600,32.7900000,32.7900000,32.7650000,32.7650000,1191
US1.TWTR_delisted_875018,1,20200108,103700,32.7700000,32.7900000,32.7700000,32.7900000,2200
US1.TWTR_delisted_875018,1,20200108,103800,32.7800000,32.7800000,32.7800000,32.7800000,300
US1.TWTR_delisted_875018,1,20200108,103900,32.7950000,32.7950000,32.7950000,32.7950000,200
US1.TWTR_delisted_875018,1,20200108,104100,32.7800000,32.7800000,32.7800000,32.7800000,600
US1.TWTR_delisted_875018,1,20200108,104200,32.7800000,32.8000000,32.7800000,32.8000000,600
US1.TWTR_delisted_875018,1,20200108,104300,32.8100000,32.8300000,32.8100000,32.8250000,901
US1.TWTR_delisted_875018,1,20200108,104400,32.8250000,32.8250000,32.8250000,32.8250000,100
US1.TWTR_delisted_875018,1,20200108,104500,32.8200000,32.8250000,32.8200000,32.8200000,1100
US1.TWTR_delisted_875018,1,20200108,104600,32.8100000,32.8100000,32.8100000,32.8100000,205
US1.TWTR_delisted_875018,1,20200108,104800,32.8200000,32.8200000,32.7700000,32.7700000,1900
US1.TWTR_delisted_875018,1,20200108,104900,32.7700000,32.7700000,32.7400000,32.7400000,4521
US1.TWTR_delisted_875018,1,20200108,105000,32.7300000,32.7500000,32.7200000,32.7200000,2489
US1.TWTR_delisted_875018,1,20200108,105100,32.7200000,32.7300000,32.7100000,32.7300000,1300
US1.TWTR_delisted_875018,1,20200108,105200,32.7400000,32.7500000,32.7400000,32.7500000,1500
US1.TWTR_delisted_875018,1,20200108,105300,32.7400000,32.7400000,32.7300000,32.7300000,700
US1.TWTR_delisted_875018,1,20200108,105400,32.7200000,32.7800000,32.7200000,32.7800000,7845
US1.TWTR_delisted_875018,1,20200108,105500,32.7700000,32.7700000,32.7500000,32.7500000,900
US1.TWTR_delisted_875018,1,20200108,105600,32.7550000,32.7800000,32.7500000,32.7800000,2800
US1.TWTR_delisted_875018,1,20200108,105700,32.7900000,32.8300000,32.7900000,32.8300000,9900
US1.TWTR_delisted_875018,1,20200108,105800,32.8400000,32.8700000,32.8400000,32.8650000,4740
US1.TWTR_delisted_875018,1,20200108,105900,32.8650000,32.8700000,32.8600000,32.8600000,1780
US1.TWTR_delisted_875018,1,20200108,110000,32.8400000,32.8450000,32.8300000,32.8300000,1200
US1.TWTR_delisted_875018,1,20200108,110200,32.8300000,32.8300000,32.8000000,32.8000000,1000
US1.TWTR_delisted_875018,1,20200108,110300,32.7750000,32.8000000,32.7700000,32.7900000,8382
US1.TWTR_delisted_875018,1,20200108,110400,32.7900000,32.7900000,32.7900000,32.7900000,200
US1.TWTR_delisted_875018,1,20200108,110500,32.8000000,32.8100000,32.7900000,32.8100000,1200
US1.TWTR_delisted_875018,1,20200108,110600,32.8100000,32.8500000,32.8100000,32.8400000,4100
US1.TWTR_delisted_875018,1,20200108,110700,32.8300000,32.8450000,32.8300000,32.8450000,2214
US1.TWTR_delisted_875018,1,20200108,110800,32.8600000,32.8600000,32.8600000,32.8600000,599
US1.TWTR_delisted_875018,1,20200108,110900,32.8700000,32.8700000,32.8400000,32.8500000,3506
US1.TWTR_delisted_875018,1,20200108,111000,32.8700000,32.8900000,32.8700000,32.8900000,6915
US1.TWTR_delisted_875018,1,20200108,111100,32.8900000,32.8900000,32.8900000,32.8900000,1400
US1.TWTR_delisted_875018,1,20200108,111200,32.8900000,32.8900000,32.8900000,32.8900000,500
US1.TWTR_delisted_875018,1,20200108,111300,32.8900000,32.8900000,32.8700000,32.8700000,999
US1.TWTR_delisted_875018,1,20200108,111500,32.8900000,32.9300000,32.8900000,32.9300000,4997
US1.TWTR_delisted_875018,1,20200108,111600,32.9450000,32.9650000,32.9450000,32.9600000,1900
US1.TWTR_delisted_875018,1,20200108,111700,32.9500000,32.9500000,32.9400000,32.9400000,1600
US1.TWTR_delisted_875018,1,20200108,111800,32.9400000,32.9600000,32.9400000,32.9600000,500
US1.TWTR_delisted_875018,1,20200108,111900,32.9700000,32.9700000,32.9600000,32.9600000,741
US1.TWTR_delisted_875018,1,20200108,112000,32.9700000,32.9850000,32.9700000,32.9850000,9300
US1.TWTR_delisted_875018,1,20200108,112100,32.9850000,32.9900000,32.9600000,32.9600000,3645
US1.TWTR_delisted_875018,1,20200108,112200,32.9700000,32.9700000,32.9600000,32.9600000,1400
US1.TWTR_delisted_875018,1,20200108,112300,32.9500000,32.9500000,32.9500000,32.9500000,200
US1.TWTR_delisted_875018,1,20200108,112400,32.9600000,32.9700000,32.9600000,32.9700000,300
US1.TWTR_delisted_875018,1,20200108,112500,32.9800000,32.9800000,32.9700000,32.9700000,2763
US1.TWTR_delisted_875018,1,20200108,112600,32.9650000,32.9650000,32.9300000,32.9300000,3386
US1.TWTR_delisted_875018,1,20200108,112700,32.9400000,32.9400000,32.9400000,32.9400000,300
US1.TWTR_delisted_875018,1,20200108,112800,32.9400000,32.9400000,32.9200000,32.9200000,500
US1.TWTR_delisted_875018,1,20200108,112900,32.9000000,32.9400000,32.9000000,32.9400000,1000
US1.TWTR_delisted_875018,1,20200108,113000,32.9600000,32.9900000,32.9600000,32.9700000,1800
US1.TWTR_delisted_875018,1,20200108,113100,32.9700000,32.9700000,32.9200000,32.9300000,600
US1.TWTR_delisted_875018,1,20200108,113200,32.9400000,32.9400000,32.9100000,32.9100000,900
US1.TWTR_delisted_875018,1,20200108,113300,32.9100000,32.9200000,32.9100000,32.9100000,400
US1.TWTR_delisted_875018,1,20200108,113400,32.9000000,32.9500000,32.9000000,32.9500000,3499
US1.TWTR_delisted_875018,1,20200108,113500,32.9550000,33.0000000,32.9550000,32.9700000,7587
US1.TWTR_delisted_875018,1,20200108,113600,32.9700000,32.9800000,32.9600000,32.9800000,1300
US1.TWTR_delisted_875018,1,20200108,113700,32.9850000,33.0400000,32.9850000,33.0400000,4088
US1.TWTR_delisted_875018,1,20200108,113800,33.0500000,33.0700000,33.0500000,33.0700000,2597
US1.TWTR_delisted_875018,1,20200108,113900,33.0700000,33.1000000,33.0700000,33.0800000,3715
US1.TWTR_delisted_875018,1,20200108,114000,33.0600000,33.0700000,33.0400000,33.0700000,1915
US1.TWTR_delisted_875018,1,20200108,114100,33.0800000,33.1200000,33.0700000,33.1100000,7500
US1.TWTR_delisted_875018,1,20200108,114200,33.1200000,33.1750000,33.1200000,33.1500000,7447
US1.TWTR_delisted_875018,1,20200108,114300,33.1500000,33.1700000,33.1400000,33.1700000,2099
US1.TWTR_delisted_875018,1,20200108,114400,33.1700000,33.1700000,33.1700000,33.1700000,900
US1.TWTR_delisted_875018,1,20200108,114500,33.1500000,33.1600000,33.1400000,33.1600000,1667
US1.TWTR_delisted_875018,1,20200108,114600,33.1450000,33.1450000,33.1300000,33.1300000,2050
US1.TWTR_delisted_875018,1,20200108,114700,33.1200000,33.1200000,33.0800000,33.0800000,8212
US1.TWTR_delisted_875018,1,20200108,114800,33.0900000,33.0900000,33.0650000,33.0700000,1503
US1.TWTR_delisted_875018,1,20200108,114900,33.0750000,33.0850000,33.0700000,33.0800000,2600
US1.TWTR_delisted_875018,1,20200108,115000,33.1000000,33.1000000,33.1000000,33.1000000,200
US1.TWTR_delisted_875018,1,20200108,115100,33.1150000,33.1150000,33.1100000,33.1100000,1000
US1.TWTR_delisted_875018,1,20200108,115400,33.1300000,33.1350000,33.1300000,33.1300000,2621
US1.TWTR_delisted_875018,1,20200108,115500,33.1200000,33.1200000,33.1200000,33.1200000,400
US1.TWTR_delisted_875018,1,20200108,115600,33.1200000,33.1200000,33.1200000,33.1200000,100
US1.TWTR_delisted_875018,1,20200108,115700,33.1000000,33.1000000,33.0900000,33.0900000,700
US1.TWTR_delisted_875018,1,20200108,115800,33.0900000,33.0900000,33.0900000,33.0900000,100
US1.TWTR_delisted_875018,1,20200108,120000,33.1150000,33.1200000,33.1150000,33.1200000,600
US1.TWTR_delisted_875018,1,20200108,120100,33.1250000,33.1600000,33.1250000,33.1500000,2600
US1.TWTR_delisted_875018,1,20200108,120200,33.1500000,33.1500000,33.1350000,33.1350000,600
US1.TWTR_delisted_875018,1,20200108,120300,33.1400000,33.1400000,33.1400000,33.1400000,284
US1.TWTR_delisted_875018,1,20200108,120400,33.1400000,33.1400000,33.1400000,33.1400000,200
US1.TWTR_delisted_875018,1,20200108,120500,33.1400000,33.1400000,33.1400000,33.1400000,300
US1.TWTR_delisted_875018,1,20200108,120600,33.1400000,33.1400000,33.1300000,33.1300000,900
US1.TWTR_delisted_875018,1,20200108,120900,33.1400000,33.1400000,33.1400000,33.1400000,100
US1.TWTR_delisted_875018,1,20200108,121000,33.1450000,33.1450000,33.1400000,33.1400000,1200
US1.TWTR_delisted_875018,1,20200108,121100,33.1300000,33.1300000,33.1250000,33.1250000,1232
US1.TWTR_delisted_875018,1,20200108,121200,33.1200000,33.1200000,33.1050000,33.1050000,700
US1.TWTR_delisted_875018,1,20200108,121300,33.1000000,33.1000000,33.0800000,33.0800000,600
US1.TWTR_delisted_875018,1,20200108,121400,33.0750000,33.0850000,33.0550000,33.0550000,2600
US1.TWTR_delisted_875018,1,20200108,121500,33.0550000,33.0550000,33.0550000,33.0550000,400
US1.TWTR_delisted_875018,1,20200108,121600,33.0700000,33.0850000,33.0700000,33.0850000,500
US1.TWTR_delisted_875018,1,20200108,121800,33.1000000,33.1300000,33.1000000,33.1300000,781
US1.TWTR_delisted_875018,1,20200108,121900,33.1300000,33.1450000,33.1300000,33.1450000,450
US1.TWTR_delisted_875018,1,20200108,122000,33.1400000,33.1400000,33.1250000,33.1250000,1100
US1.TWTR_delisted_875018,1,20200108,122100,33.1300000,33.1400000,33.1300000,33.1300000,800
US1.TWTR_delisted_875018,1,20200108,122300,33.1300000,33.1300000,33.1300000,33.1300000,100
US1.TWTR_delisted_875018,1,20200108,122400,33.1300000,33.1300000,33.1300000,33.1300000,500
US1.TWTR_delisted_875018,1,20200108,122600,33.1500000,33.1900000,33.1500000,33.1900000,4350
US1.TWTR_delisted_875018,1,20200108,122700,33.1900000,33.2400000,33.1900000,33.2300000,7527
US1.TWTR_delisted_875018,1,20200108,122800,33.2200000,33.2200000,33.1700000,33.1700000,4176
US1.TWTR_delisted_875018,1,20200108,122900,33.1700000,33.1700000,33.1700000,33.1700000,700
US1.TWTR_delisted_875018,1,20200108,123000,33.1800000,33.1800000,33.1800000,33.1800000,1060
US1.TWTR_delisted_875018,1,20200108,123200,33.1900000,33.1900000,33.1800000,33.1800000,600
US1.TWTR_delisted_875018,1,20200108,123300,33.1650000,33.1650000,33.1650000,33.1650000,200
US1.TWTR_delisted_875018,1,20200108,123400,33.1600000,33.1600000,33.1500000,33.1500000,1360
US1.TWTR_delisted_875018,1,20200108,123600,33.1400000,33.1400000,33.1400000,33.1400000,500
US1.TWTR_delisted_875018,1,20200108,124000,33.1600000,33.1600000,33.1600000,33.1600000,100
US1.TWTR_delisted_875018,1,20200108,124200,33.1700000,33.1700000,33.1700000,33.1700000,200
US1.TWTR_delisted_875018,1,20200108,124300,33.1800000,33.1900000,33.1800000,33.1850000,2300
US1.TWTR_delisted_875018,1,20200108,124500,33.1900000,33.1900000,33.1900000,33.1900000,200
US1.TWTR_delisted_875018,1,20200108,124600,33.1950000,33.2100000,33.1950000,33.2050000,1000
US1.TWTR_delisted_875018,1,20200108,124700,33.2050000,33.2100000,33.1800000,33.1800000,1998
US1.TWTR_delisted_875018,1,20200108,124800,33.1850000,33.2100000,33.1850000,33.2000000,4701
US1.TWTR_delisted_875018,1,20200108,124900,33.1900000,33.2300000,33.1900000,33.2200000,6778
US1.TWTR_delisted_875018,1,20200108,125000,33.2150000,33.2200000,33.2150000,33.2150000,300
US1.TWTR_delisted_875018,1,20200108,125100,33.2100000,33.2100000,33.2100000,33.2100000,200
US1.TWTR_delisted_875018,1,20200108,125200,33.2050000,33.2050000,33.2050000,33.2050000,200
US1.TWTR_delisted_875018,1,20200108,125300,33.2000000,33.2100000,33.1950000,33.2100000,1000
US1.TWTR_delisted_875018,1,20200108,125400,33.2100000,33.2100000,33.1950000,33.2000000,500
US1.TWTR_delisted_875018,1,20200108,125500,33.2100000,33.2200000,33.1950000,33.2200000,1800
US1.TWTR_delisted_875018,1,20200108,125600,33.2150000,33.2300000,33.2150000,33.2300000,800
US1.TWTR_delisted_875018,1,20200108,125700,33.2250000,33.2400000,33.2250000,33.2400000,800
US1.TWTR_delisted_875018,1,20200108,125800,33.2500000,33.2500000,33.2500000,33.2500000,900
US1.TWTR_delisted_875018,1,20200108,125900,33.2500000,33.2700000,33.2500000,33.2700000,1500
US1.TWTR_delisted_875018,1,20200108,130000,33.2600000,33.2600000,33.2600000,33.2600000,1300
US1.TWTR_delisted_875018,1,20200108,130200,33.2500000,33.2500000,33.2100000,33.2100000,3113
US1.TWTR_delisted_875018,1,20200108,130300,33.2050000,33.2050000,33.1600000,33.1600000,4676
US1.TWTR_delisted_875018,1,20200108,130400,33.1900000,33.1900000,33.1900000,33.1900000,500
US1.TWTR_delisted_875018,1,20200108,130500,33.1900000,33.2000000,33.1900000,33.2000000,400
US1.TWTR_delisted_875018,1,20200108,130600,33.2000000,33.2100000,33.2000000,33.2100000,2500
US1.TWTR_delisted_875018,1,20200108,130700,33.2250000,33.2300000,33.2250000,33.2250000,910
US1.TWTR_delisted_875018,1,20200108,130800,33.2150000,33.2200000,33.2150000,33.2200000,394
US1.TWTR_delisted_875018,1,20200108,130900,33.2300000,33.2300000,33.2300000,33.2300000,200
US1.TWTR_delisted_875018,1,20200108,131000,33.2400000,33.2500000,33.2400000,33.2500000,1100
US1.TWTR_delisted_875018,1,20200108,131100,33.2550000,33.2550000,33.2550000,33.2550000,100
US1.TWTR_delisted_875018,1,20200108,131200,33.2550000,33.2550000,33.2400000,33.2400000,2400
US1.TWTR_delisted_875018,1,20200108,131400,33.2250000,33.2250000,33.2100000,33.2100000,600
US1.TWTR_delisted_875018,1,20200108,131500,33.1800000,33.1900000,33.1700000,33.1850000,4223
US1.TWTR_delisted_875018,1,20200108,131600,33.1700000,33.1700000,33.1500000,33.1500000,2000
US1.TWTR_delisted_875018,1,20200108,131700,33.1500000,33.1500000,33.1500000,33.1500000,1100
US1.TWTR_delisted_875018,1,20200108,131800,33.1500000,33.1500000,33.1500000,33.1500000,200
US1.TWTR_delisted_875018,1,20200108,131900,33.1550000,33.1650000,33.1500000,33.1600000,3219
US1.TWTR_delisted_875018,1,20200108,132000,33.1550000,33.1600000,33.1300000,33.1300000,6118
US1.TWTR_delisted_875018,1,20200108,132100,33.1200000,33.1300000,33.1200000,33.1300000,1300
US1.TWTR_delisted_875018,1,20200108,132200,33.1400000,33.1400000,33.1400000,33.1400000,2291
US1.TWTR_delisted_875018,1,20200108,132300,33.1400000,33.1700000,33.1400000,33.1700000,1600
US1.TWTR_delisted_875018,1,20200108,132400,33.1750000,33.1750000,33.1600000,33.1700000,3049
US1.TWTR_delisted_875018,1,20200108,132500,33.1700000,33.1700000,33.1700000,33.1700000,300
US1.TWTR_delisted_875018,1,20200108,132600,33.1800000,33.1800000,33.1800000,33.1800000,700
US1.TWTR_delisted_875018,1,20200108,132800,33.1900000,33.1900000,33.1900000,33.1900000,967
US1.TWTR_delisted_875018,1,20200108,132900,33.2000000,33.2200000,33.2000000,33.2150000,1000
US1.TWTR_delisted_875018,1,20200108,133000,33.2200000,33.2200000,33.2200000,33.2200000,100
US1.TWTR_delisted_875018,1,20200108,133100,33.2300000,33.2300000,33.2300000,33.2300000,200
US1.TWTR_delisted_875018,1,20200108,133200,33.2400000,33.2500000,33.2400000,33.2500000,1380
US1.TWTR_delisted_875018,1,20200108,133400,33.2700000,33.2700000,33.2500000,33.2500000,2700
US1.TWTR_delisted_875018,1,20200108,133500,33.2500000,33.2500000,33.2500000,33.2500000,1400
US1.TWTR_delisted_875018,1,20200108,133600,33.2600000,33.2700000,33.2600000,33.2700000,600
US1.TWTR_delisted_875018,1,20200108,133700,33.2800000,33.2800000,33.2800000,33.2800000,1320
US1.TWTR_delisted_875018,1,20200108,133900,33.2850000,33.2900000,33.2850000,33.2900000,1293
US1.TWTR_delisted_875018,1,20200108,134000,33.2900000,33.3100000,33.2900000,33.3100000,3088
US1.TWTR_delisted_875018,1,20200108,134100,33.3100000,33.3100000,33.3000000,33.3000000,800
US1.TWTR_delisted_875018,1,20200108,134400,33.3000000,33.3000000,33.3000000,33.3000000,993
US1.TWTR_delisted_875018,1,20200108,134500,33.3000000,33.3000000,33.2750000,33.2850000,3000
US1.TWTR_delisted_875018,1,20200108,134600,33.2750000,33.2750000,33.2700000,33.2700000,600
US1.TWTR_delisted_875018,1,20200108,134700,33.2800000,33.2900000,33.2750000,33.2900000,1275
US1.TWTR_delisted_875018,1,20200108,134800,33.2850000,33.3050000,33.2850000,33.3050000,1500
US1.TWTR_delisted_875018,1,20200108,134900,33.3100000,33.3400000,33.3100000,33.3400000,5300
US1.TWTR_delisted_875018,1,20200108,135000,33.3400000,33.3500000,33.3400000,33.3400000,1302
US1.TWTR_delisted_875018,1,20200108,135100,33.3350000,33.3350000,33.3100000,33.3100000,1200
US1.TWTR_delisted_875018,1,20200108,135200,33.3200000,33.3200000,33.3000000,33.3200000,8711
US1.TWTR_delisted_875018,1,20200108,135300,33.3200000,33.3300000,33.3200000,33.3200000,1570
US1.TWTR_delisted_875018,1,20200108,135400,33.3200000,33.3200000,33.3150000,33.3150000,300
US1.TWTR_delisted_875018,1,20200108,135500,33.2950000,33.3100000,33.2950000,33.3100000,400
US1.TWTR_delisted_875018,1,20200108,135600,33.3100000,33.3100000,33.3100000,33.3100000,100
US1.TWTR_delisted_875018,1,20200108,135700,33.3100000,33.3100000,33.3100000,33.3100000,200
US1.TWTR_delisted_875018,1,20200108,135800,33.3050000,33.3100000,33.3050000,33.3100000,1539
US1.TWTR_delisted_875018,1,20200108,135900,33.3100000,33.3100000,33.3000000,33.3000000,1200
US1.TWTR_delisted_875018,1,20200108,140000,33.2950000,33.2950000,33.2900000,33.2900000,500
US1.TWTR_delisted_875018,1,20200108,140100,33.2900000,33.3150000,33.2900000,33.3100000,1837
US1.TWTR_delisted_875018,1,20200108,140200,33.3100000,33.3200000,33.3100000,33.3200000,800
US1.TWTR_delisted_875018,1,20200108,140300,33.3300000,33.3300000,33.3300000,33.3300000,700
US1.TWTR_delisted_875018,1,20200108,140400,33.3300000,33.3400000,33.3300000,33.3400000,800
US1.TWTR_delisted_875018,1,20200108,140500,33.3500000,33.3500000,33.3500000,33.3500000,600
US1.TWTR_delisted_875018,1,20200108,140700,33.3600000,33.3650000,33.3600000,33.3650000,3600
US1.TWTR_delisted_875018,1,20200108,140800,33.3700000,33.3700000,33.3700000,33.3700000,552
US1.TWTR_delisted_875018,1,20200108,140900,33.3650000,33.3800000,33.3650000,33.3800000,3201
US1.TWTR_delisted_875018,1,20200108,141000,33.3800000,33.3900000,33.3800000,33.3900000,3335
US1.TWTR_delisted_875018,1,20200108,141100,33.3850000,33.3850000,33.3650000,33.3700000,4691
US1.TWTR_delisted_875018,1,20200108,141200,33.3600000,33.3600000,33.3600000,33.3600000,1800
US1.TWTR_delisted_875018,1,20200108,141300,33.3550000,33.3700000,33.3550000,33.3700000,1300
US1.TWTR_delisted_875018,1,20200108,141400,33.3700000,33.3800000,33.3700000,33.3800000,300
US1.TWTR_delisted_875018,1,20200108,141500,33.3800000,33.3800000,33.3600000,33.3600000,2700
US1.TWTR_delisted_875018,1,20200108,141600,33.3500000,33.3500000,33.3400000,33.3400000,1300
US1.TWTR_delisted_875018,1,20200108,141700,33.3450000,33.3450000,33.3000000,33.3300000,6032
US1.TWTR_delisted_875018,1,20200108,141800,33.3400000,33.3400000,33.3300000,33.3350000,1678
US1.TWTR_delisted_875018,1,20200108,141900,33.3300000,33.3300000,33.3200000,33.3200000,1800
US1.TWTR_delisted_875018,1,20200108,142000,33.3150000,33.3350000,33.3100000,33.3300000,2367
US1.TWTR_delisted_875018,1,20200108,142100,33.3250000,33.3400000,33.3250000,33.3400000,875
US1.TWTR_delisted_875018,1,20200108,142200,33.3350000,33.3450000,33.3350000,33.3450000,400
US1.TWTR_delisted_875018,1,20200108,142500,33.3400000,33.3400000,33.3300000,33.3300000,590
US1.TWTR_delisted_875018,1,20200108,142600,33.3250000,33.3400000,33.3250000,33.3400000,500
US1.TWTR_delisted_875018,1,20200108,142700,33.3400000,33.3400000,33.3400000,33.3400000,200
US1.TWTR_delisted_875018,1,20200108,142800,33.3500000,33.3500000,33.3500000,33.3500000,300
US1.TWTR_delisted_875018,1,20200108,142900,33.3400000,33.3450000,33.3400000,33.3400000,1800
US1.TWTR_delisted_875018,1,20200108,143000,33.3300000,33.3300000,33.3200000,33.3200000,2525
US1.TWTR_delisted_875018,1,20200108,143100,33.3250000,33.3300000,33.3200000,33.3200000,1600
US1.TWTR_delisted_875018,1,20200108,143200,33.3200000,33.3200000,33.3000000,33.3000000,2920
US1.TWTR_delisted_875018,1,20200108,143300,33.2800000,33.2900000,33.2800000,33.2900000,700
US1.TWTR_delisted_875018,1,20200108,143400,33.2950000,33.2950000,33.2750000,33.2750000,1800
US1.TWTR_delisted_875018,1,20200108,143500,33.2700000,33.2700000,33.2700000,33.2700000,998
US1.TWTR_delisted_875018,1,20200108,143600,33.2800000,33.2800000,33.2750000,33.2750000,900
US1.TWTR_delisted_875018,1,20200108,143800,33.2900000,33.2900000,33.2900000,33.2900000,200
US1.TWTR_delisted_875018,1,20200108,143900,33.3000000,33.3050000,33.3000000,33.3050000,700
US1.TWTR_delisted_875018,1,20200108,144000,33.3050000,33.3050000,33.3050000,33.3050000,130
US1.TWTR_delisted_875018,1,20200108,144100,33.3050000,33.3200000,33.3000000,33.3200000,2551
US1.TWTR_delisted_875018,1,20200108,144200,33.3100000,33.3100000,33.3100000,33.3100000,1644
US1.TWTR_delisted_875018,1,20200108,144300,33.3000000,33.3000000,33.2950000,33.3000000,2573
US1.TWTR_delisted_875018,1,20200108,144500,33.3000000,33.3000000,33.3000000,33.3000000,100
US1.TWTR_delisted_875018,1,20200108,144600,33.2950000,33.2950000,33.2800000,33.2800000,3332
US1.TWTR_delisted_875018,1,20200108,144700,33.2800000,33.2800000,33.2700000,33.2800000,2630
US1.TWTR_delisted_875018,1,20200108,144800,33.2800000,33.2800000,33.2800000,33.2800000,400
US1.TWTR_delisted_875018,1,20200108,144900,33.2800000,33.2900000,33.2800000,33.2900000,900
US1.TWTR_delisted_875018,1,20200108,145000,33.2850000,33.2900000,33.2850000,33.2900000,1500
US1.TWTR_delisted_875018,1,20200108,145100,33.2900000,33.2900000,33.2900000,33.2900000,200
US1.TWTR_delisted_875018,1,20200108,145200,33.2850000,33.2900000,33.2850000,33.2900000,1100
US1.TWTR_delisted_875018,1,20200108,145300,33.2850000,33.2950000,33.2850000,33.2950000,1100
US1.TWTR_delisted_875018,1,20200108,145400,33.2900000,33.2900000,33.2900000,33.2900000,200
US1.TWTR_delisted_875018,1,20200108,145500,33.2800000,33.2800000,33.2800000,33.2800000,100
US1.TWTR_delisted_875018,1,20200108,145600,33.2800000,33.2850000,33.2800000,33.2850000,200
US1.TWTR_delisted_875018,1,20200108,145700,33.2900000,33.3000000,33.2900000,33.3000000,1900
US1.TWTR_delisted_875018,1,20200108,145800,33.2900000,33.2900000,33.2800000,33.2800000,1500
US1.TWTR_delisted_875018,1,20200108,145900,33.2800000,33.2850000,33.2800000,33.2800000,1600
US1.TWTR_delisted_875018,1,20200108,150000,33.2600000,33.2600000,33.2600000,33.2600000,3387
US1.TWTR_delisted_875018,1,20200108,150100,33.2600000,33.2950000,33.2600000,33.2800000,8045
US1.TWTR_delisted_875018,1,20200108,150200,33.2800000,33.2850000,33.2800000,33.2800000,600
US1.TWTR_delisted_875018,1,20200108,150300,33.2700000,33.2700000,33.2650000,33.2650000,500
US1.TWTR_delisted_875018,1,20200108,150400,33.2600000,33.2600000,33.2500000,33.2500000,1000
US1.TWTR_delisted_875018,1,20200108,150500,33.2550000,33.2700000,33.2500000,33.2700000,2900
US1.TWTR_delisted_875018,1,20200108,150600,33.2700000,33.2700000,33.2700000,33.2700000,2800
US1.TWTR_delisted_875018,1,20200108,150700,33.2650000,33.2650000,33.2600000,33.2600000,400
US1.TWTR_delisted_875018,1,20200108,150800,33.2600000,33.2600000,33.2600000,33.2600000,2100
US1.TWTR_delisted_875018,1,20200108,150900,33.2600000,33.2600000,33.2600000,33.2600000,200
US1.TWTR_delisted_875018,1,20200108,151000,33.2500000,33.2500000,33.2500000,33.2500000,600
US1.TWTR_delisted_875018,1,20200108,151100,33.2500000,33.2500000,33.2500000,33.2500000,1400
US1.TWTR_delisted_875018,1,20200108,151200,33.2400000,33.2400000,33.2400000,33.2400000,1500
US1.TWTR_delisted_875018,1,20200108,151300,33.2500000,33.2500000,33.2200000,33.2400000,2603
US1.TWTR_delisted_875018,1,20200108,151400,33.2500000,33.2800000,33.2500000,33.2800000,2000
US1.TWTR_delisted_875018,1,20200108,151500,33.2750000,33.2900000,33.2750000,33.2900000,1900
US1.TWTR_delisted_875018,1,20200108,151600,33.2850000,33.2900000,33.2850000,33.2900000,500
US1.TWTR_delisted_875018,1,20200108,151800,33.3000000,33.3100000,33.3000000,33.3100000,2784
US1.TWTR_delisted_875018,1,20200108,151900,33.3100000,33.3100000,33.3100000,33.3100000,1100
US1.TWTR_delisted_875018,1,20200108,152000,33.3100000,33.3100000,33.3100000,33.3100000,2379
US1.TWTR_delisted_875018,1,20200108,152100,33.3200000,33.3200000,33.3200000,33.3200000,259
US1.TWTR_delisted_875018,1,20200108,152200,33.3300000,33.3350000,33.3300000,33.3300000,2100
US1.TWTR_delisted_875018,1,20200108,152300,33.3300000,33.3450000,33.3300000,33.3450000,500
US1.TWTR_delisted_875018,1,20200108,152400,33.3500000,33.3500000,33.3400000,33.3400000,2679
US1.TWTR_delisted_875018,1,20200108,152500,33.3300000,33.3300000,33.3150000,33.3200000,1600
US1.TWTR_delisted_875018,1,20200108,152600,33.3250000,33.3250000,33.3100000,33.3100000,2200
US1.TWTR_delisted_875018,1,20200108,152900,33.3200000,33.3200000,33.3150000,33.3150000,4079
US1.TWTR_delisted_875018,1,20200108,153200,33.3100000,33.3100000,33.2750000,33.2750000,2126
US1.TWTR_delisted_875018,1,20200108,153400,33.2800000,33.2800000,33.2800000,33.2800000,200
US1.TWTR_delisted_875018,1,20200108,153500,33.2900000,33.3000000,33.2850000,33.2850000,2676
US1.TWTR_delisted_875018,1,20200108,153600,33.2850000,33.2850000,33.2600000,33.2700000,5177
US1.TWTR_delisted_875018,1,20200108,153800,33.2600000,33.2600000,33.2550000,33.2550000,700
US1.TWTR_delisted_875018,1,20200108,153900,33.2500000,33.2550000,33.2500000,33.2550000,3000
US1.TWTR_delisted_875018,1,20200108,154000,33.2600000,33.2600000,33.2550000,33.2600000,2800
US1.TWTR_delisted_875018,1,20200108,154100,33.2600000,33.2600000,33.2500000,33.2500000,782
US1.TWTR_delisted_875018,1,20200108,154200,33.2500000,33.2500000,33.2500000,33.2500000,1782
US1.TWTR_delisted_875018,1,20200108,154300,33.2500000,33.2500000,33.2500000,33.2500000,373
US1.TWTR_delisted_875018,1,20200108,154400,33.2500000,33.2500000,33.2000000,33.2000000,12934
US1.TWTR_delisted_875018,1,20200108,154500,33.2000000,33.2000000,33.2000000,33.2000000,1338
US1.TWTR_delisted_875018,1,20200108,154600,33.2000000,33.2000000,33.1950000,33.1950000,2900
US1.TWTR_delisted_875018,1,20200108,154700,33.2000000,33.2200000,33.2000000,33.2200000,6630
US1.TWTR_delisted_875018,1,20200108,154800,33.2100000,33.2100000,33.1800000,33.1800000,5742
US1.TWTR_delisted_875018,1,20200108,154900,33.1950000,33.2000000,33.1800000,33.1800000,500
US1.TWTR_delisted_875018,1,20200108,155000,33.1600000,33.1600000,33.1400000,33.1400000,6686
US1.TWTR_delisted_875018,1,20200108,155100,33.1300000,33.1500000,33.1250000,33.1400000,4000
US1.TWTR_delisted_875018,1,20200108,155200,33.1300000,33.1300000,33.1100000,33.1100000,2700
US1.TWTR_delisted_875018,1,20200108,155300,33.1100000,33.1200000,33.1100000,33.1200000,6200
US1.TWTR_delisted_875018,1,20200108,155400,33.1050000,33.1100000,33.0900000,33.0900000,4967
US1.TWTR_delisted_875018,1,20200108,155500,33.1000000,33.1000000,33.0850000,33.1000000,3900
US1.TWTR_delisted_875018,1,20200108,155600,33.0850000,33.0900000,33.0650000,33.0650000,7454
US1.TWTR_delisted_875018,1,20200108,155700,33.0650000,33.0750000,33.0600000,33.0600000,7643
US1.TWTR_delisted_875018,1,20200108,155800,33.0650000,33.0750000,33.0650000,33.0750000,1600
US1.TWTR_delisted_875018,1,20200108,155900,33.1000000,33.1150000,33.0850000,33.0900000,9172
US1.TWTR_delisted_875018,1,20200108,160000,33.0900000,33.0900000,33.0400000,33.0500000,9047
US1.TWTR_delisted_875018,1,20200109,093100,33.5200000,33.5200000,33.4500000,33.4500000,5456
US1.TWTR_delisted_875018,1,20200109,093200,33.4300000,33.4300000,33.2800000,33.2800000,10088
US1.TWTR_delisted_875018,1,20200109,093300,33.2750000,33.2800000,33.1950000,33.2100000,10116
US1.TWTR_delisted_875018,1,20200109,093400,33.2300000,33.3100000,33.2300000,33.2900000,8649
US1.TWTR_delisted_875018,1,20200109,093500,33.2950000,33.3000000,33.2000000,33.2550000,9512
US1.TWTR_delisted_875018,1,20200109,093600,33.2550000,33.2900000,33.2100000,33.2700000,10195
US1.TWTR_delisted_875018,1,20200109,093700,33.2800000,33.2900000,33.2650000,33.2700000,10310
US1.TWTR_delisted_875018,1,20200109,093800,33.2850000,33.3700000,33.2850000,33.3600000,10300
US1.TWTR_delisted_875018,1,20200109,093900,33.3700000,33.4500000,33.3700000,33.4100000,15353
US1.TWTR_delisted_875018,1,20200109,094000,33.3900000,33.4250000,33.3800000,33.4200000,5954
US1.TWTR_delisted_875018,1,20200109,094100,33.4200000,33.4200000,33.3700000,33.3700000,4007
US1.TWTR_delisted_875018,1,20200109,094200,33.3700000,33.3700000,33.3100000,33.3100000,3078
US1.TWTR_delisted_875018,1,20200109,094300,33.2700000,33.2700000,33.2250000,33.2350000,7234
US1.TWTR_delisted_875018,1,20200109,094400,33.2300000,33.2400000,33.1500000,33.1650000,12243
US1.TWTR_delisted_875018,1,20200109,094500,33.1600000,33.1650000,33.1400000,33.1600000,3000
US1.TWTR_delisted_875018,1,20200109,094600,33.1550000,33.1600000,33.1100000,33.1600000,5763
US1.TWTR_delisted_875018,1,20200109,094700,33.2000000,33.2000000,33.1450000,33.1500000,1614
US1.TWTR_delisted_875018,1,20200109,094800,33.1400000,33.1400000,33.0800000,33.1100000,7100
US1.TWTR_delisted_875018,1,20200109,094900,33.0700000,33.1100000,33.0700000,33.1100000,1700
US1.TWTR_delisted_875018,1,20200109,095000,33.1100000,33.1300000,33.1050000,33.1300000,800
US1.TWTR_delisted_875018,1,20200109,095100,33.1500000,33.1600000,33.1050000,33.1050000,1500
US1.TWTR_delisted_875018,1,20200109,095200,33.1100000,33.1100000,33.1100000,33.1100000,200
US1.TWTR_delisted_875018,1,20200109,095300,33.1400000,33.1600000,33.1400000,33.1600000,3300
US1.TWTR_delisted_875018,1,20200109,095400,33.1700000,33.2300000,33.1700000,33.2200000,1500
US1.TWTR_delisted_875018,1,20200109,095500,33.2200000,33.2200000,33.1900000,33.1950000,1150
US1.TWTR_delisted_875018,1,20200109,095600,33.2100000,33.2450000,33.2100000,33.2450000,4806
US1.TWTR_delisted_875018,1,20200109,095700,33.2400000,33.2500000,33.2400000,33.2400000,800
US1.TWTR_delisted_875018,1,20200109,095800,33.2300000,33.2300000,33.2100000,33.2200000,2400
US1.TWTR_delisted_875018,1,20200109,095900,33.2200000,33.2250000,33.2200000,33.2250000,690
US1.TWTR_delisted_875018,1,20200109,100000,33.2350000,33.2350000,33.2000000,33.2250000,2717
US1.TWTR_delisted_875018,1,20200109,100100,33.2600000,33.2700000,33.2300000,33.2300000,1805
US1.TWTR_delisted_875018,1,20200109,100200,33.2200000,33.2200000,33.1800000,33.2000000,500
US1.TWTR_delisted_875018,1,20200109,100300,33.2100000,33.2300000,33.1900000,33.1900000,3534
US1.TWTR_delisted_875018,1,20200109,100400,33.1950000,33.2000000,33.1900000,33.2000000,600
US1.TWTR_delisted_875018,1,20200109,100500,33.1900000,33.2100000,33.1900000,33.1900000,1018
US1.TWTR_delisted_875018,1,20200109,100600,33.1900000,33.2100000,33.1900000,33.2100000,599
US1.TWTR_delisted_875018,1,20200109,100700,33.1600000,33.1700000,33.1600000,33.1700000,400
US1.TWTR_delisted_875018,1,20200109,100800,33.1550000,33.1550000,33.0900000,33.1200000,5721
US1.TWTR_delisted_875018,1,20200109,100900,33.1200000,33.1300000,33.1200000,33.1200000,1000
US1.TWTR_delisted_875018,1,20200109,101100,33.1200000,33.1800000,33.1200000,33.1800000,1100
US1.TWTR_delisted_875018,1,20200109,101200,33.1900000,33.1900000,33.1600000,33.1600000,1087
US1.TWTR_delisted_875018,1,20200109,101400,33.1500000,33.1600000,33.1500000,33.1600000,2900
US1.TWTR_delisted_875018,1,20200109,101500,33.1500000,33.1500000,33.1350000,33.1350000,1600
US1.TWTR_delisted_875018,1,20200109,101600,33.1350000,33.1350000,33.1300000,33.1300000,3994
US1.TWTR_delisted_875018,1,20200109,101700,33.1300000,33.1550000,33.1300000,33.1450000,3452
US1.TWTR_delisted_875018,1,20200109,101800,33.1300000,33.1300000,33.1300000,33.1300000,900
US1.TWTR_delisted_875018,1,20200109,101900,33.1250000,33.1250000,33.1100000,33.1100000,900
US1.TWTR_delisted_875018,1,20200109,102000,33.0900000,33.1000000,33.0900000,33.1000000,1378
US1.TWTR_delisted_875018,1,20200109,102100,33.1000000,33.1250000,33.0950000,33.1250000,2300
US1.TWTR_delisted_875018,1,20200109,102200,33.1200000,33.1200000,33.1200000,33.1200000,506
US1.TWTR_delisted_875018,1,20200109,102300,33.1200000,33.1200000,33.1200000,33.1200000,400
US1.TWTR_delisted_875018,1,20200109,102400,33.1100000,33.1100000,33.1000000,33.1000000,1400
US1.TWTR_delisted_875018,1,20200109,102500,33.1000000,33.1000000,33.0900000,33.0950000,1700
US1.TWTR_delisted_875018,1,20200109,102600,33.0900000,33.0950000,33.0800000,33.0800000,1799
US1.TWTR_delisted_875018,1,20200109,102700,33.0900000,33.1000000,33.0900000,33.0900000,1802
US1.TWTR_delisted_875018,1,20200109,102800,33.0750000,33.0750000,33.0600000,33.0600000,500
US1.TWTR_delisted_875018,1,20200109,102900,33.0600000,33.0800000,33.0500000,33.0800000,1672
US1.TWTR_delisted_875018,1,20200109,103000,33.0850000,33.0850000,33.0200000,33.0200000,2800
US1.TWTR_delisted_875018,1,20200109,103100,33.0300000,33.0550000,33.0300000,33.0350000,4700
US1.TWTR_delisted_875018,1,20200109,103200,33.0350000,33.0400000,33.0300000,33.0350000,2100
US1.TWTR_delisted_875018,1,20200109,103300,33.0400000,33.0400000,33.0200000,33.0200000,2516
US1.TWTR_delisted_875018,1,20200109,103400,33.0200000,33.0250000,33.0200000,33.0200000,1300
US1.TWTR_delisted_875018,1,20200109,103500,33.0150000,33.0700000,33.0150000,33.0700000,7363
US1.TWTR_delisted_875018,1,20200109,103600,33.0700000,33.0800000,33.0400000,33.0400000,1500
US1.TWTR_delisted_875018,1,20200109,103700,33.0350000,33.0350000,33.0050000,33.0100000,4600
US1.TWTR_delisted_875018,1,20200109,103800,33.0200000,33.0700000,33.0200000,33.0700000,3500
US1.TWTR_delisted_875018,1,20200109,103900,33.0600000,33.1000000,33.0600000,33.1000000,1898
US1.TWTR_delisted_875018,1,20200109,104000,33.1200000,33.1500000,33.1200000,33.1400000,2123
US1.TWTR_delisted_875018,1,20200109,104100,33.1400000,33.1700000,33.1400000,33.1700000,2596
US1.TWTR_delisted_875018,1,20200109,104200,33.1700000,33.1700000,33.1600000,33.1600000,900
US1.TWTR_delisted_875018,1,20200109,104300,33.1600000,33.1600000,33.1600000,33.1600000,100
US1.TWTR_delisted_875018,1,20200109,104400,33.1500000,33.1550000,33.1500000,33.1500000,907
US1.TWTR_delisted_875018,1,20200109,104500,33.1400000,33.1600000,33.1400000,33.1600000,3300
US1.TWTR_delisted_875018,1,20200109,104600,33.1600000,33.1800000,33.1600000,33.1700000,3700
US1.TWTR_delisted_875018,1,20200109,104700,33.1700000,33.1700000,33.1550000,33.1550000,700
US1.TWTR_delisted_875018,1,20200109,104800,33.1450000,33.1450000,33.1450000,33.1450000,400
US1.TWTR_delisted_875018,1,20200109,104900,33.1400000,33.1400000,33.1400000,33.1400000,676
US1.TWTR_delisted_875018,1,20200109,105000,33.1550000,33.1700000,33.1550000,33.1700000,800
US1.TWTR_delisted_875018,1,20200109,105100,33.1850000,33.1900000,33.1750000,33.1800000,4930
US1.TWTR_delisted_875018,1,20200109,105200,33.1750000,33.1800000,33.1750000,33.1800000,500
US1.TWTR_delisted_875018,1,20200109,105300,33.1750000,33.1750000,33.1750000,33.1750000,500
US1.TWTR_delisted_875018,1,20200109,105400,33.1750000,33.1750000,33.1750000,33.1750000,900
US1.TWTR_delisted_875018,1,20200109,105500,33.1700000,33.1700000,33.1400000,33.1500000,2203
US1.TWTR_delisted_875018,1,20200109,105600,33.1550000,33.1550000,33.1350000,33.1350000,1550
US1.TWTR_delisted_875018,1,20200109,105700,33.1400000,33.1400000,33.1400000,33.1400000,700
US1.TWTR_delisted_875018,1,20200109,105800,33.1400000,33.1500000,33.1400000,33.1500000,519
US1.TWTR_delisted_875018,1,20200109,105900,33.1600000,33.1650000,33.1600000,33.1650000,900
US1.TWTR_delisted_875018,1,20200109,110000,33.1650000,33.1650000,33.1650000,33.1650000,200
US1.TWTR_delisted_875018,1,20200109,110100,33.1650000,33.1850000,33.1650000,33.1800000,2348
US1.TWTR_delisted_875018,1,20200109,110200,33.1800000,33.1800000,33.1700000,33.1700000,600
US1.TWTR_delisted_875018,1,20200109,110300,33.1650000,33.1650000,33.1550000,33.1550000,200
US1.TWTR_delisted_875018,1,20200109,110400,33.1600000,33.1600000,33.1550000,33.1550000,700
US1.TWTR_delisted_875018,1,20200109,110500,33.1550000,33.1950000,33.1550000,33.1800000,4452
US1.TWTR_delisted_875018,1,20200109,110600,33.1800000,33.1800000,33.1750000,33.1800000,500
US1.TWTR_delisted_875018,1,20200109,110700,33.1750000,33.1750000,33.1750000,33.1750000,100
US1.TWTR_delisted_875018,1,20200109,110800,33.1750000,33.1750000,33.1500000,33.1500000,1614
US1.TWTR_delisted_875018,1,20200109,110900,33.1550000,33.1550000,33.1400000,33.1400000,869
US1.TWTR_delisted_875018,1,20200109,111000,33.1200000,33.1250000,33.1100000,33.1100000,2471
US1.TWTR_delisted_875018,1,20200109,111100,33.1000000,33.1000000,33.0700000,33.0850000,3088
US1.TWTR_delisted_875018,1,20200109,111200,33.0800000,33.0800000,33.0700000,33.0700000,500
US1.TWTR_delisted_875018,1,20200109,111300,33.0700000,33.0850000,33.0700000,33.0800000,2400
US1.TWTR_delisted_875018,1,20200109,111400,33.0900000,33.1000000,33.0900000,33.1000000,300
US1.TWTR_delisted_875018,1,20200109,111500,33.0950000,33.0950000,33.0900000,33.0900000,989
US1.TWTR_delisted_875018,1,20200109,111600,33.0900000,33.1000000,33.0900000,33.1000000,300
US1.TWTR_delisted_875018,1,20200109,111700,33.1100000,33.1200000,33.1100000,33.1200000,200
US1.TWTR_delisted_875018,1,20200109,111800,33.1300000,33.1300000,33.1200000,33.1200000,2520
US1.TWTR_delisted_875018,1,20200109,111900,33.1100000,33.1200000,33.1100000,33.1200000,200
US1.TWTR_delisted_875018,1,20200109,112000,33.1200000,33.1200000,33.1100000,33.1150000,300
US1.TWTR_delisted_875018,1,20200109,112100,33.1200000,33.1200000,33.1200000,33.1200000,700
US1.TWTR_delisted_875018,1,20200109,112200,33.1200000,33.1200000,33.1200000,33.1200000,200
US1.TWTR_delisted_875018,1,20200109,112300,33.1250000,33.1250000,33.1200000,33.1200000,464
US1.TWTR_delisted_875018,1,20200109,112400,33.1250000,33.1250000,33.1200000,33.1250000,1026
US1.TWTR_delisted_875018,1,20200109,112500,33.1250000,33.1250000,33.1250000,33.1250000,200
US1.TWTR_delisted_875018,1,20200109,112600,33.1200000,33.1200000,33.1100000,33.1100000,2891
US1.TWTR_delisted_875018,1,20200109,112800,33.1000000,33.1000000,33.0900000,33.0900000,300
US1.TWTR_delisted_875018,1,20200109,112900,33.0900000,33.0900000,33.0500000,33.0500000,4100
US1.TWTR_delisted_875018,1,20200109,113000,33.0500000,33.0700000,33.0500000,33.0700000,1640
US1.TWTR_delisted_875018,1,20200109,113100,33.0700000,33.0750000,33.0650000,33.0750000,1340
US1.TWTR_delisted_875018,1,20200109,113200,33.0750000,33.0750000,33.0750000,33.0750000,200
US1.TWTR_delisted_875018,1,20200109,113300,33.0750000,33.0750000,33.0700000,33.0700000,264
US1.TWTR_delisted_875018,1,20200109,113400,33.0700000,33.0700000,33.0500000,33.0500000,1189
US1.TWTR_delisted_875018,1,20200109,113500,33.0450000,33.0650000,33.0400000,33.0500000,6984
US1.TWTR_delisted_875018,1,20200109,113600,33.0550000,33.0550000,33.0500000,33.0500000,964
US1.TWTR_delisted_875018,1,20200109,113700,33.0550000,33.0600000,33.0500000,33.0600000,618
US1.TWTR_delisted_875018,1,20200109,113800,33.0700000,33.0800000,33.0700000,33.0800000,531
US1.TWTR_delisted_875018,1,20200109,113900,33.0700000,33.0700000,33.0700000,33.0700000,700
US1.TWTR_delisted_875018,1,20200109,114000,33.0700000,33.0700000,33.0700000,33.0700000,504
US1.TWTR_delisted_875018,1,20200109,114100,33.0700000,33.0800000,33.0700000,33.0800000,700
US1.TWTR_delisted_875018,1,20200109,114200,33.1000000,33.1000000,33.0950000,33.0950000,1361
US1.TWTR_delisted_875018,1,20200109,114300,33.1000000,33.1050000,33.1000000,33.1050000,600
US1.TWTR_delisted_875018,1,20200109,114400,33.1000000,33.1000000,33.1000000,33.1000000,1547
US1.TWTR_delisted_875018,1,20200109,114500,33.1000000,33.1150000,33.1000000,33.1150000,6667
US1.TWTR_delisted_875018,1,20200109,114600,33.1100000,33.1100000,33.1050000,33.1050000,2901
US1.TWTR_delisted_875018,1,20200109,114700,33.1050000,33.1100000,33.1000000,33.1000000,1000
US1.TWTR_delisted_875018,1,20200109,114800,33.1100000,33.1100000,33.1100000,33.1100000,1000
US1.TWTR_delisted_875018,1,20200109,114900,33.1100000,33.1100000,33.1000000,33.1100000,1682
US1.TWTR_delisted_875018,1,20200109,115000,33.1100000,33.1100000,33.1050000,33.1050000,500
US1.TWTR_delisted_875018,1,20200109,115200,33.1000000,33.1050000,33.1000000,33.1050000,1600
US1.TWTR_delisted_875018,1,20200109,115300,33.1000000,33.1000000,33.1000000,33.1000000,100
US1.TWTR_delisted_875018,1,20200109,115400,33.1100000,33.1100000,33.1100000,33.1100000,1276
US1.TWTR_delisted_875018,1,20200109,115500,33.1100000,33.1100000,33.1100000,33.1100000,700
US1.TWTR_delisted_875018,1,20200109,115600,33.1000000,33.1000000,33.0950000,33.1000000,2000
US1.TWTR_delisted_875018,1,20200109,115700,33.1100000,33.1100000,33.1000000,33.1050000,987
US1.TWTR_delisted_875018,1,20200109,120000,33.1200000,33.1200000,33.1200000,33.1200000,300
US1.TWTR_delisted_875018,1,20200109,120100,33.1200000,33.1200000,33.1200000,33.1200000,900
US1.TWTR_delisted_875018,1,20200109,120300,33.1300000,33.1550000,33.1300000,33.1500000,3147
US1.TWTR_delisted_875018,1,20200109,120400,33.1450000,33.1450000,33.1450000,33.1450000,793
US1.TWTR_delisted_875018,1,20200109,120500,33.1450000,33.1450000,33.1450000,33.1450000,100
US1.TWTR_delisted_875018,1,20200109,120600,33.1500000,33.1600000,33.1500000,33.1500000,3876
US1.TWTR_delisted_875018,1,20200109,120700,33.1550000,33.1550000,33.1550000,33.1550000,400
US1.TWTR_delisted_875018,1,20200109,120800,33.1500000,33.1550000,33.1500000,33.1550000,2100
US1.TWTR_delisted_875018,1,20200109,120900,33.1500000,33.1500000,33.1500000,33.1500000,100
US1.TWTR_delisted_875018,1,20200109,121000,33.1500000,33.1900000,33.1450000,33.1900000,4616
US1.TWTR_delisted_875018,1,20200109,121100,33.1850000,33.1900000,33.1800000,33.1900000,1200
US1.TWTR_delisted_875018,1,20200109,121300,33.1950000,33.2200000,33.1950000,33.2200000,5086
US1.TWTR_delisted_875018,1,20200109,121400,33.2200000,33.2450000,33.2200000,33.2450000,1749
US1.TWTR_delisted_875018,1,20200109,121500,33.2450000,33.2700000,33.2450000,33.2700000,3482
US1.TWTR_delisted_875018,1,20200109,121600,33.2800000,33.2900000,33.2800000,33.2900000,1100
US1.TWTR_delisted_875018,1,20200109,121700,33.2900000,33.2950000,33.2900000,33.2900000,2073
US1.TWTR_delisted_875018,1,20200109,121800,33.2900000,33.3100000,33.2900000,33.3100000,2226
US1.TWTR_delisted_875018,1,20200109,121900,33.3100000,33.3300000,33.3100000,33.3200000,2751
US1.TWTR_delisted_875018,1,20200109,122000,33.3200000,33.3250000,33.3100000,33.3100000,2493
US1.TWTR_delisted_875018,1,20200109,122100,33.3050000,33.3050000,33.2750000,33.2750000,1300
US1.TWTR_delisted_875018,1,20200109,122200,33.2750000,33.2750000,33.2550000,33.2550000,1400
US1.TWTR_delisted_875018,1,20200109,122300,33.2500000,33.2500000,33.2300000,33.2300000,600
US1.TWTR_delisted_875018,1,20200109,122400,33.2250000,33.2400000,33.2250000,33.2350000,6784
US1.TWTR_delisted_875018,1,20200109,122500,33.2300000,33.2500000,33.2300000,33.2500000,763
US1.TWTR_delisted_875018,1,20200109,122600,33.2300000,33.2350000,33.2100000,33.2100000,3272
US1.TWTR_delisted_875018,1,20200109,122700,33.2000000,33.2000000,33.1900000,33.1900000,700
US1.TWTR_delisted_875018,1,20200109,122800,33.1900000,33.1900000,33.1800000,33.1800000,300
US1.TWTR_delisted_875018,1,20200109,122900,33.1900000,33.2000000,33.1900000,33.1900000,748
US1.TWTR_delisted_875018,1,20200109,123000,33.1900000,33.2300000,33.1900000,33.2200000,7437
US1.TWTR_delisted_875018,1,20200109,123100,33.2000000,33.2200000,33.2000000,33.2200000,700
US1.TWTR_delisted_875018,1,20200109,123200,33.2300000,33.2350000,33.2300000,33.2350000,300
US1.TWTR_delisted_875018,1,20200109,123300,33.2350000,33.2400000,33.2300000,33.2400000,3986
US1.TWTR_delisted_875018,1,20200109,123400,33.2350000,33.2350000,33.2100000,33.2100000,3000
US1.TWTR_delisted_875018,1,20200109,123500,33.2000000,33.2000000,33.1700000,33.1700000,1500
US1.TWTR_delisted_875018,1,20200109,123600,33.1600000,33.1650000,33.1400000,33.1400000,4249
US1.TWTR_delisted_875018,1,20200109,123700,33.1400000,33.1500000,33.1400000,33.1500000,307
US1.TWTR_delisted_875018,1,20200109,123800,33.1500000,33.1600000,33.1500000,33.1600000,1181
US1.TWTR_delisted_875018,1,20200109,123900,33.1650000,33.1650000,33.1600000,33.1600000,2912
US1.TWTR_delisted_875018,1,20200109,124000,33.1500000,33.1700000,33.1300000,33.1600000,8176
US1.TWTR_delisted_875018,1,20200109,124100,33.1600000,33.1600000,33.1400000,33.1400000,1309
US1.TWTR_delisted_875018,1,20200109,124200,33.1400000,33.1400000,33.1400000,33.1400000,1200
US1.TWTR_delisted_875018,1,20200109,124300,33.1400000,33.1450000,33.1400000,33.1400000,900
US1.TWTR_delisted_875018,1,20200109,124400,33.1300000,33.1300000,33.1300000,33.1300000,400
US1.TWTR_delisted_875018,1,20200109,124500,33.1200000,33.1200000,33.0900000,33.0900000,700
US1.TWTR_delisted_875018,1,20200109,124600,33.0950000,33.1000000,33.0900000,33.0900000,1700
US1.TWTR_delisted_875018,1,20200109,124700,33.1000000,33.1300000,33.1000000,33.1300000,1100
US1.TWTR_delisted_875018,1,20200109,124800,33.1400000,33.1650000,33.1400000,33.1600000,2900
US1.TWTR_delisted_875018,1,20200109,124900,33.1650000,33.1650000,33.1300000,33.1300000,5545
US1.TWTR_delisted_875018,1,20200109,125000,33.1350000,33.1400000,33.1350000,33.1400000,2546
US1.TWTR_delisted_875018,1,20200109,125100,33.1350000,33.1350000,33.1300000,33.1300000,900
US1.TWTR_delisted_875018,1,20200109,125200,33.1300000,33.1550000,33.1300000,33.1500000,4500
US1.TWTR_delisted_875018,1,20200109,125300,33.1300000,33.1300000,33.1300000,33.1300000,100
US1.TWTR_delisted_875018,1,20200109,125400,33.1300000,33.1400000,33.1300000,33.1400000,1583
US1.TWTR_delisted_875018,1,20200109,125500,33.1400000,33.1450000,33.1400000,33.1450000,800
US1.TWTR_delisted_875018,1,20200109,125700,33.1400000,33.1400000,33.1400000,33.1400000,217
US1.TWTR_delisted_875018,1,20200109,125800,33.1450000,33.1450000,33.1450000,33.1450000,100
US1.TWTR_delisted_875018,1,20200109,125900,33.1500000,33.1600000,33.1500000,33.1600000,2389
US1.TWTR_delisted_875018,1,20200109,130000,33.1650000,33.1750000,33.1600000,33.1750000,3365
US1.TWTR_delisted_875018,1,20200109,130100,33.1700000,33.1700000,33.1600000,33.1600000,2400
US1.TWTR_delisted_875018,1,20200109,130200,33.1550000,33.1550000,33.1500000,33.1500000,1800
US1.TWTR_delisted_875018,1,20200109,130300,33.1500000,33.1550000,33.1500000,33.1500000,2297
US1.TWTR_delisted_875018,1,20200109,130400,33.1550000,33.1550000,33.1550000,33.1550000,121
US1.TWTR_delisted_875018,1,20200109,130500,33.1550000,33.1600000,33.1550000,33.1600000,700
US1.TWTR_delisted_875018,1,20200109,130600,33.1700000,33.1950000,33.1700000,33.1950000,2300
US1.TWTR_delisted_875018,1,20200109,130700,33.1950000,33.2000000,33.1850000,33.2000000,2400
US1.TWTR_delisted_875018,1,20200109,130800,33.2100000,33.2100000,33.2000000,33.2000000,1532
US1.TWTR_delisted_875018,1,20200109,130900,33.2100000,33.2250000,33.2100000,33.2200000,1420
US1.TWTR_delisted_875018,1,20200109,131000,33.2250000,33.2250000,33.1950000,33.1950000,3400
US1.TWTR_delisted_875018,1,20200109,131100,33.2000000,33.2000000,33.1800000,33.1800000,2298
US1.TWTR_delisted_875018,1,20200109,131200,33.1750000,33.2000000,33.1750000,33.2000000,1299
US1.TWTR_delisted_875018,1,20200109,131400,33.1900000,33.1900000,33.1900000,33.1900000,500
US1.TWTR_delisted_875018,1,20200109,131500,33.1850000,33.1900000,33.1850000,33.1900000,400
US1.TWTR_delisted_875018,1,20200109,131600,33.1800000,33.1850000,33.1800000,33.1850000,1744
US1.TWTR_delisted_875018,1,20200109,131700,33.1850000,33.1900000,33.1850000,33.1900000,423
US1.TWTR_delisted_875018,1,20200109,131800,33.1900000,33.1900000,33.1900000,33.1900000,200
US1.TWTR_delisted_875018,1,20200109,132000,33.1950000,33.2000000,33.1650000,33.1650000,1653
US1.TWTR_delisted_875018,1,20200109,132100,33.1700000,33.1700000,33.1500000,33.1500000,1771
US1.TWTR_delisted_875018,1,20200109,132200,33.1400000,33.1400000,33.1300000,33.1300000,800
US1.TWTR_delisted_875018,1,20200109,132300,33.1250000,33.1400000,33.1250000,33.1400000,400
US1.TWTR_delisted_875018,1,20200109,132400,33.1300000,33.1300000,33.1250000,33.1250000,2144
US1.TWTR_delisted_875018,1,20200109,132500,33.1200000,33.1200000,33.1150000,33.1200000,1279
US1.TWTR_delisted_875018,1,20200109,132600,33.1200000,33.1200000,33.1150000,33.1150000,900
US1.TWTR_delisted_875018,1,20200109,132700,33.1100000,33.1150000,33.1100000,33.1100000,700
US1.TWTR_delisted_875018,1,20200109,132800,33.1200000,33.1400000,33.1200000,33.1400000,2645
US1.TWTR_delisted_875018,1,20200109,132900,33.1500000,33.1500000,33.1500000,33.1500000,500
US1.TWTR_delisted_875018,1,20200109,133000,33.1600000,33.1600000,33.1550000,33.1550000,1400
US1.TWTR_delisted_875018,1,20200109,133100,33.1500000,33.1500000,33.1500000,33.1500000,2756
US1.TWTR_delisted_875018,1,20200109,133300,33.1500000,33.1500000,33.1500000,33.1500000,100
US1.TWTR_delisted_875018,1,20200109,133400,33.1500000,33.1500000,33.1500000,33.1500000,300
US1.TWTR_delisted_875018,1,20200109,133600,33.1400000,33.1400000,33.1350000,33.1400000,1300
US1.TWTR_delisted_875018,1,20200109,133700,33.1400000,33.1400000,33.1300000,33.1350000,1208
US1.TWTR_delisted_875018,1,20200109,133900,33.1300000,33.1300000,33.1200000,33.1200000,5700
US1.TWTR_delisted_875018,1,20200109,134000,33.1200000,33.1350000,33.1200000,33.1350000,300
US1.TWTR_delisted_875018,1,20200109,134200,33.1350000,33.1500000,33.1350000,33.1500000,966
US1.TWTR_delisted_875018,1,20200109,134300,33.1600000,33.1650000,33.1600000,33.1650000,500
US1.TWTR_delisted_875018,1,20200109,134400,33.1600000,33.1600000,33.1400000,33.1400000,2000
US1.TWTR_delisted_875018,1,20200109,134500,33.1400000,33.1400000,33.1300000,33.1300000,700
US1.TWTR_delisted_875018,1,20200109,134600,33.1300000,33.1300000,33.1300000,33.1300000,1300
US1.TWTR_delisted_875018,1,20200109,134700,33.1300000,33.1300000,33.1300000,33.1300000,531
US1.TWTR_delisted_875018,1,20200109,134800,33.1400000,33.1450000,33.1400000,33.1450000,1700
US1.TWTR_delisted_875018,1,20200109,135000,33.1500000,33.1500000,33.1500000,33.1500000,770
US1.TWTR_delisted_875018,1,20200109,135200,33.1550000,33.1700000,33.1550000,33.1700000,400
US1.TWTR_delisted_875018,1,20200109,135400,33.1700000,33.1700000,33.1550000,33.1550000,700
US1.TWTR_delisted_875018,1,20200109,135500,33.1600000,33.1800000,33.1600000,33.1800000,700
US1.TWTR_delisted_875018,1,20200109,135600,33.1650000,33.1700000,33.1650000,33.1700000,800
US1.TWTR_delisted_875018,1,20200109,135900,33.1700000,33.1700000,33.1700000,33.1700000,988
US1.TWTR_delisted_875018,1,20200109,140000,33.1800000,33.1900000,33.1800000,33.1900000,200
US1.TWTR_delisted_875018,1,20200109,140100,33.1900000,33.1900000,33.1900000,33.1900000,2976
US1.TWTR_delisted_875018,1,20200109,140300,33.1900000,33.1900000,33.1850000,33.1850000,200
US1.TWTR_delisted_875018,1,20200109,140500,33.1850000,33.1850000,33.1800000,33.1850000,1720
US1.TWTR_delisted_875018,1,20200109,140600,33.1800000,33.1800000,33.1800000,33.1800000,1586
US1.TWTR_delisted_875018,1,20200109,140700,33.1800000,33.1800000,33.1700000,33.1700000,1200
US1.TWTR_delisted_875018,1,20200109,140800,33.1700000,33.1700000,33.1700000,33.1700000,600
US1.TWTR_delisted_875018,1,20200109,140900,33.1800000,33.1800000,33.1800000,33.1800000,200
US1.TWTR_delisted_875018,1,20200109,141100,33.1800000,33.1800000,33.1800000,33.1800000,700
US1.TWTR_delisted_875018,1,20200109,141200,33.1800000,33.1800000,33.1800000,33.1800000,911
US1.TWTR_delisted_875018,1,20200109,141400,33.1800000,33.1800000,33.1800000,33.1800000,1466
US1.TWTR_delisted_875018,1,20200109,141500,33.1900000,33.1900000,33.1900000,33.1900000,100
US1.TWTR_delisted_875018,1,20200109,141600,33.2000000,33.2000000,33.2000000,33.2000000,500
US1.TWTR_delisted_875018,1,20200109,141700,33.2050000,33.2100000,33.2050000,33.2100000,1717
US1.TWTR_delisted_875018,1,20200109,141900,33.2200000,33.2200000,33.2200000,33.2200000,800
US1.TWTR_delisted_875018,1,20200109,142000,33.2300000,33.2300000,33.2300000,33.2300000,200
US1.TWTR_delisted_875018,1,20200109,142100,33.2300000,33.2400000,33.2300000,33.2400000,700
US1.TWTR_delisted_875018,1,20200109,142500,33.2450000,33.2450000,33.2450000,33.2450000,200
US1.TWTR_delisted_875018,1,20200109,142600,33.2500000,33.2500000,33.2500000,33.2500000,900
US1.TWTR_delisted_875018,1,20200109,142800,33.2600000,33.2600000,33.2600000,33.2600000,1000
US1.TWTR_delisted_875018,1,20200109,142900,33.2600000,33.2600000,33.2600000,33.2600000,1408
US1.TWTR_delisted_875018,1,20200109,143000,33.2500000,33.2500000,33.2500000,33.2500000,716
US1.TWTR_delisted_875018,1,20200109,143100,33.2500000,33.2500000,33.2450000,33.2500000,700
US1.TWTR_delisted_875018,1,20200109,143300,33.2350000,33.2350000,33.2300000,33.2300000,800
US1.TWTR_delisted_875018,1,20200109,143500,33.2300000,33.2500000,33.2300000,33.2500000,800
US1.TWTR_delisted_875018,1,20200109,143600,33.2550000,33.2600000,33.2500000,33.2600000,1538
US1.TWTR_delisted_875018,1,20200109,143700,33.2700000,33.2800000,33.2700000,33.2800000,1600
US1.TWTR_delisted_875018,1,20200109,144000,33.2800000,33.2900000,33.2800000,33.2850000,900
US1.TWTR_delisted_875018,1,20200109,144100,33.2800000,33.2800000,33.2800000,33.2800000,100
US1.TWTR_delisted_875018,1,20200109,144200,33.2900000,33.2950000,33.2900000,33.2950000,900
US1.TWTR_delisted_875018,1,20200109,144400,33.2900000,33.2900000,33.2800000,33.2800000,600
US1.TWTR_delisted_875018,1,20200109,144500,33.2800000,33.2800000,33.2800000,33.2800000,1108
US1.TWTR_delisted_875018,1,20200109,144600,33.2800000,33.2800000,33.2700000,33.2700000,797
US1.TWTR_delisted_875018,1,20200109,144700,33.2700000,33.2700000,33.2700000,33.2700000,676
US1.TWTR_delisted_875018,1,20200109,144900,33.2600000,33.2600000,33.2300000,33.2400000,1000
US1.TWTR_delisted_875018,1,20200109,145000,33.2400000,33.2400000,33.2350000,33.2400000,1100
US1.TWTR_delisted_875018,1,20200109,145200,33.2400000,33.2550000,33.2400000,33.2450000,1321
US1.TWTR_delisted_875018,1,20200109,145300,33.2500000,33.2500000,33.2450000,33.2500000,1300
US1.TWTR_delisted_875018,1,20200109,145400,33.2500000,33.2500000,33.2500000,33.2500000,200
US1.TWTR_delisted_875018,1,20200109,145500,33.2600000,33.2600000,33.2600000,33.2600000,100
US1.TWTR_delisted_875018,1,20200109,145600,33.2500000,33.2600000,33.2500000,33.2550000,3767
US1.TWTR_delisted_875018,1,20200109,145700,33.2600000,33.2650000,33.2600000,33.2650000,479
US1.TWTR_delisted_875018,1,20200109,145800,33.2600000,33.2800000,33.2600000,33.2800000,1400
US1.TWTR_delisted_875018,1,20200109,145900,33.2700000,33.2700000,33.2700000,33.2700000,100
US1.TWTR_delisted_875018,1,20200109,150000,33.2600000,33.2600000,33.2600000,33.2600000,100
US1.TWTR_delisted_875018,1,20200109,150100,33.2600000,33.2650000,33.2600000,33.2600000,1000
US1.TWTR_delisted_875018,1,20200109,150200,33.2700000,33.2750000,33.2700000,33.2750000,200
US1.TWTR_delisted_875018,1,20200109,150300,33.2700000,33.2750000,33.2700000,33.2750000,1640
US1.TWTR_delisted_875018,1,20200109,150400,33.2700000,33.2700000,33.2700000,33.2700000,1185
US1.TWTR_delisted_875018,1,20200109,150600,33.2700000,33.2700000,33.2700000,33.2700000,200
US1.TWTR_delisted_875018,1,20200109,150700,33.2650000,33.2650000,33.2600000,33.2600000,3593
US1.TWTR_delisted_875018,1,20200109,150800,33.2500000,33.2500000,33.2500000,33.2500000,300
US1.TWTR_delisted_875018,1,20200109,150900,33.2500000,33.2500000,33.2500000,33.2500000,1500
US1.TWTR_delisted_875018,1,20200109,151000,33.2300000,33.2300000,33.2300000,33.2300000,1000
US1.TWTR_delisted_875018,1,20200109,151100,33.2300000,33.2300000,33.2300000,33.2300000,300
US1.TWTR_delisted_875018,1,20200109,151200,33.2250000,33.2250000,33.2150000,33.2200000,1590
US1.TWTR_delisted_875018,1,20200109,151300,33.2200000,33.2200000,33.2200000,33.2200000,616
US1.TWTR_delisted_875018,1,20200109,151400,33.2300000,33.2350000,33.2300000,33.2300000,2232
US1.TWTR_delisted_875018,1,20200109,151500,33.2300000,33.2300000,33.2250000,33.2300000,600
US1.TWTR_delisted_875018,1,20200109,151600,33.2300000,33.2300000,33.2300000,33.2300000,639
US1.TWTR_delisted_875018,1,20200109,151700,33.2350000,33.2400000,33.2350000,33.2350000,546
US1.TWTR_delisted_875018,1,20200109,151800,33.2350000,33.2400000,33.2250000,33.2400000,4535
US1.TWTR_delisted_875018,1,20200109,152000,33.2450000,33.2450000,33.2350000,33.2350000,1497
US1.TWTR_delisted_875018,1,20200109,152200,33.2300000,33.2300000,33.2250000,33.2250000,1934
US1.TWTR_delisted_875018,1,20200109,152300,33.2200000,33.2200000,33.2100000,33.2100000,1200
US1.TWTR_delisted_875018,1,20200109,152500,33.2100000,33.2100000,33.1950000,33.1950000,892
US1.TWTR_delisted_875018,1,20200109,152700,33.1900000,33.1900000,33.1750000,33.1800000,5000
US1.TWTR_delisted_875018,1,20200109,152800,33.1900000,33.2100000,33.1900000,33.2100000,900
US1.TWTR_delisted_875018,1,20200109,152900,33.2150000,33.2150000,33.2150000,33.2150000,100
US1.TWTR_delisted_875018,1,20200109,153200,33.2150000,33.2200000,33.2150000,33.2200000,1000
US1.TWTR_delisted_875018,1,20200109,153400,33.2250000,33.2250000,33.2250000,33.2250000,100
US1.TWTR_delisted_875018,1,20200109,153500,33.2250000,33.2250000,33.2250000,33.2250000,100
US1.TWTR_delisted_875018,1,20200109,153600,33.2250000,33.2250000,33.2250000,33.2250000,200
US1.TWTR_delisted_875018,1,20200109,153700,33.2250000,33.2250000,33.2150000,33.2150000,2700
US1.TWTR_delisted_875018,1,20200109,153900,33.2100000,33.2100000,33.2100000,33.2100000,900
US1.TWTR_delisted_875018,1,20200109,154100,33.2200000,33.2250000,33.2200000,33.2200000,2288
US1.TWTR_delisted_875018,1,20200109,154300,33.2100000,33.2100000,33.1950000,33.1950000,1100
US1.TWTR_delisted_875018,1,20200109,154400,33.1900000,33.2000000,33.1900000,33.2000000,400
US1.TWTR_delisted_875018,1,20200109,154500,33.1950000,33.2200000,33.1950000,33.2200000,3979
US1.TWTR_delisted_875018,1,20200109,154600,33.2300000,33.2400000,33.2300000,33.2400000,2992
US1.TWTR_delisted_875018,1,20200109,154700,33.2450000,33.2450000,33.2300000,33.2300000,2008
US1.TWTR_delisted_875018,1,20200109,154800,33.2300000,33.2300000,33.2050000,33.2050000,1517
US1.TWTR_delisted_875018,1,20200109,155000,33.2000000,33.2000000,33.1900000,33.1900000,2600
US1.TWTR_delisted_875018,1,20200109,155100,33.2050000,33.2100000,33.2050000,33.2100000,1300
US1.TWTR_delisted_875018,1,20200109,155200,33.2000000,33.2000000,33.2000000,33.2000000,500
US1.TWTR_delisted_875018,1,20200109,155300,33.2000000,33.2000000,33.2000000,33.2000000,300
US1.TWTR_delisted_875018,1,20200109,155400,33.2050000,33.2100000,33.1950000,33.1950000,5247
US1.TWTR_delisted_875018,1,20200109,155500,33.1950000,33.2050000,33.1950000,33.2050000,668
US1.TWTR_delisted_875018,1,20200109,155600,33.2050000,33.2200000,33.2050000,33.2150000,2184
US1.TWTR_delisted_875018,1,20200109,155700,33.2100000,33.2150000,33.2000000,33.2000000,2966
US1.TWTR_delisted_875018,1,20200109,155800,33.2050000,33.2050000,33.1900000,33.1900000,8477
US1.TWTR_delisted_875018,1,20200109,155900,33.1950000,33.1950000,33.1900000,33.1950000,1327
US1.TWTR_delisted_875018,1,20200109,160000,33.1950000,33.2300000,33.1950000,33.2150000,15095
US1.TWTR_delisted_875018,1,20200110,093100,32.9700000,32.9700000,32.9500000,32.9500000,600
US1.TWTR_delisted_875018,1,20200110,093200,32.9600000,32.9750000,32.9000000,32.9700000,11291
US1.TWTR_delisted_875018,1,20200110,093300,32.9800000,32.9800000,32.8600000,32.8900000,6710
US1.TWTR_delisted_875018,1,20200110,093400,32.8900000,32.9200000,32.8200000,32.8200000,9400
US1.TWTR_delisted_875018,1,20200110,093500,32.8200000,32.8400000,32.8200000,32.8400000,5031
US1.TWTR_delisted_875018,1,20200110,093600,32.8500000,32.8500000,32.6900000,32.6900000,13641
US1.TWTR_delisted_875018,1,20200110,093700,32.6700000,32.6800000,32.6200000,32.6700000,13964
US1.TWTR_delisted_875018,1,20200110,093800,32.6700000,32.6800000,32.5700000,32.5700000,7025
US1.TWTR_delisted_875018,1,20200110,093900,32.5750000,32.6100000,32.4700000,32.5000000,19686
US1.TWTR_delisted_875018,1,20200110,094000,32.5000000,32.5800000,32.4700000,32.5500000,18381
US1.TWTR_delisted_875018,1,20200110,094100,32.5600000,32.5900000,32.5450000,32.5500000,14937
US1.TWTR_delisted_875018,1,20200110,094200,32.5500000,32.5500000,32.4850000,32.5100000,15700
US1.TWTR_delisted_875018,1,20200110,094300,32.5400000,32.5600000,32.5000000,32.5500000,4983
US1.TWTR_delisted_875018,1,20200110,094400,32.5600000,32.5800000,32.5300000,32.5300000,4485
US1.TWTR_delisted_875018,1,20200110,094500,32.5300000,32.5500000,32.5000000,32.5300000,6734
US1.TWTR_delisted_875018,1,20200110,094600,32.5300000,32.5300000,32.4900000,32.5100000,11337
US1.TWTR_delisted_875018,1,20200110,094700,32.5400000,32.5500000,32.5100000,32.5100000,8602
US1.TWTR_delisted_875018,1,20200110,094800,32.5100000,32.5600000,32.5100000,32.5600000,5500
US1.TWTR_delisted_875018,1,20200110,094900,32.5600000,32.6050000,32.5600000,32.5900000,12539
US1.TWTR_delisted_875018,1,20200110,095000,32.5800000,32.5800000,32.5400000,32.5500000,5318
US1.TWTR_delisted_875018,1,20200110,095100,32.5500000,32.5600000,32.5500000,32.5500000,2896
US1.TWTR_delisted_875018,1,20200110,095200,32.5500000,32.5900000,32.5500000,32.5900000,1400
US1.TWTR_delisted_875018,1,20200110,095300,32.5900000,32.6400000,32.5900000,32.6300000,1901
US1.TWTR_delisted_875018,1,20200110,095400,32.6500000,32.6600000,32.6400000,32.6450000,1169
US1.TWTR_delisted_875018,1,20200110,095500,32.6700000,32.6800000,32.6700000,32.6700000,2728
US1.TWTR_delisted_875018,1,20200110,095600,32.6600000,32.6600000,32.6600000,32.6600000,4714
US1.TWTR_delisted_875018,1,20200110,095700,32.6600000,32.6700000,32.6600000,32.6700000,2835
US1.TWTR_delisted_875018,1,20200110,095800,32.6800000,32.6800000,32.6700000,32.6700000,2000
US1.TWTR_delisted_875018,1,20200110,095900,32.6800000,32.6900000,32.6800000,32.6900000,2600
US1.TWTR_delisted_875018,1,20200110,100000,32.6900000,32.7000000,32.6900000,32.7000000,1500
US1.TWTR_delisted_875018,1,20200110,100100,32.6800000,32.6800000,32.6750000,32.6800000,2500
US1.TWTR_delisted_875018,1,20200110,100200,32.6750000,32.6750000,32.6700000,32.6700000,1800
US1.TWTR_delisted_875018,1,20200110,100300,32.6800000,32.7000000,32.6800000,32.7000000,2000
US1.TWTR_delisted_875018,1,20200110,100400,32.7100000,32.7300000,32.7100000,32.7300000,4379
US1.TWTR_delisted_875018,1,20200110,100500,32.7300000,32.7900000,32.7250000,32.7800000,10677
US1.TWTR_delisted_875018,1,20200110,100600,32.7700000,32.8200000,32.7700000,32.8100000,5156
US1.TWTR_delisted_875018,1,20200110,100700,32.7950000,32.8100000,32.7800000,32.8000000,3400
US1.TWTR_delisted_875018,1,20200110,100800,32.8200000,32.8200000,32.7850000,32.7900000,1388
US1.TWTR_delisted_875018,1,20200110,100900,32.7900000,32.8000000,32.7800000,32.7800000,2300
US1.TWTR_delisted_875018,1,20200110,101000,32.7800000,32.7800000,32.7500000,32.7500000,1045
US1.TWTR_delisted_875018,1,20200110,101100,32.7500000,32.8100000,32.7500000,32.8100000,2358
US1.TWTR_delisted_875018,1,20200110,101200,32.8200000,32.8200000,32.8000000,32.8000000,700
US1.TWTR_delisted_875018,1,20200110,101300,32.8100000,32.8100000,32.8100000,32.8100000,800
US1.TWTR_delisted_875018,1,20200110,101400,32.7850000,32.7850000,32.7700000,32.7700000,1325
US1.TWTR_delisted_875018,1,20200110,101500,32.7600000,32.7700000,32.7600000,32.7700000,1700
US1.TWTR_delisted_875018,1,20200110,101600,32.7700000,32.7700000,32.7600000,32.7700000,1300
US1.TWTR_delisted_875018,1,20200110,101700,32.7800000,32.8500000,32.7800000,32.8400000,4428
US1.TWTR_delisted_875018,1,20200110,101800,32.8600000,32.8800000,32.8600000,32.8700000,3100
US1.TWTR_delisted_875018,1,20200110,101900,32.8800000,32.8800000,32.8600000,32.8700000,1600
US1.TWTR_delisted_875018,1,20200110,102000,32.8500000,32.8600000,32.8500000,32.8600000,200
US1.TWTR_delisted_875018,1,20200110,102100,32.8700000,32.8700000,32.8700000,32.8700000,326
US1.TWTR_delisted_875018,1,20200110,102200,32.8750000,32.8900000,32.8750000,32.8900000,1582
US1.TWTR_delisted_875018,1,20200110,102300,32.9000000,32.9200000,32.9000000,32.9200000,900
US1.TWTR_delisted_875018,1,20200110,102400,32.9100000,32.9100000,32.8300000,32.8300000,2400
US1.TWTR_delisted_875018,1,20200110,102500,32.8400000,32.8400000,32.8100000,32.8100000,1500
US1.TWTR_delisted_875018,1,20200110,102600,32.8000000,32.8150000,32.7500000,32.7500000,2400
US1.TWTR_delisted_875018,1,20200110,102700,32.7400000,32.7600000,32.7400000,32.7500000,2200
US1.TWTR_delisted_875018,1,20200110,102800,32.7800000,32.7800000,32.7600000,32.7700000,2900
US1.TWTR_delisted_875018,1,20200110,102900,32.7700000,32.7800000,32.7700000,32.7800000,4500
US1.TWTR_delisted_875018,1,20200110,103000,32.7800000,32.7850000,32.7800000,32.7800000,1300
US1.TWTR_delisted_875018,1,20200110,103100,32.7900000,32.7900000,32.7700000,32.7700000,1500
US1.TWTR_delisted_875018,1,20200110,103200,32.7600000,32.8000000,32.7500000,32.8000000,1960
US1.TWTR_delisted_875018,1,20200110,103300,32.8200000,32.8800000,32.8200000,32.8800000,1749
US1.TWTR_delisted_875018,1,20200110,103400,32.8900000,32.9500000,32.8900000,32.9500000,2500
US1.TWTR_delisted_875018,1,20200110,103500,32.9450000,32.9600000,32.9400000,32.9600000,4200
US1.TWTR_delisted_875018,1,20200110,103600,32.9600000,32.9600000,32.9500000,32.9500000,1100
US1.TWTR_delisted_875018,1,20200110,103700,32.9550000,32.9700000,32.9550000,32.9700000,3500
US1.TWTR_delisted_875018,1,20200110,103800,32.9700000,32.9700000,32.9700000,32.9700000,200
US1.TWTR_delisted_875018,1,20200110,103900,32.9800000,32.9800000,32.9300000,32.9300000,2790
US1.TWTR_delisted_875018,1,20200110,104000,32.9600000,32.9600000,32.9400000,32.9400000,1200
US1.TWTR_delisted_875018,1,20200110,104200,32.9500000,32.9700000,32.9500000,32.9700000,26982
US1.TWTR_delisted_875018,1,20200110,104300,32.9800000,32.9800000,32.9600000,32.9600000,2546
US1.TWTR_delisted_875018,1,20200110,104400,32.9600000,32.9700000,32.9600000,32.9600000,3889
US1.TWTR_delisted_875018,1,20200110,104500,32.9600000,32.9600000,32.9600000,32.9600000,900
US1.TWTR_delisted_875018,1,20200110,104600,32.9500000,32.9500000,32.9300000,32.9300000,1100
US1.TWTR_delisted_875018,1,20200110,104700,32.9300000,32.9400000,32.9300000,32.9400000,1386
US1.TWTR_delisted_875018,1,20200110,104800,32.9500000,32.9500000,32.9200000,32.9300000,2300
US1.TWTR_delisted_875018,1,20200110,104900,32.9200000,32.9500000,32.9200000,32.9500000,2400
US1.TWTR_delisted_875018,1,20200110,105000,32.9300000,32.9300000,32.8800000,32.8800000,2500
US1.TWTR_delisted_875018,1,20200110,105100,32.8650000,32.8700000,32.8600000,32.8700000,1300
US1.TWTR_delisted_875018,1,20200110,105200,32.8600000,32.8900000,32.8600000,32.8900000,1300
US1.TWTR_delisted_875018,1,20200110,105300,32.8900000,32.9100000,32.8900000,32.9100000,600
US1.TWTR_delisted_875018,1,20200110,105400,32.9200000,32.9300000,32.9200000,32.9300000,1519
US1.TWTR_delisted_875018,1,20200110,105500,32.9300000,32.9300000,32.9300000,32.9300000,1100
US1.TWTR_delisted_875018,1,20200110,105600,32.9300000,32.9400000,32.9300000,32.9400000,700
US1.TWTR_delisted_875018,1,20200110,105900,32.9700000,32.9800000,32.9700000,32.9800000,1831
US1.TWTR_delisted_875018,1,20200110,110000,32.9900000,32.9900000,32.9800000,32.9800000,700
US1.TWTR_delisted_875018,1,20200110,110100,32.9700000,32.9700000,32.9700000,32.9700000,100
US1.TWTR_delisted_875018,1,20200110,110200,32.9750000,32.9750000,32.9300000,32.9300000,7561
US1.TWTR_delisted_875018,1,20200110,110300,32.9300000,32.9300000,32.9300000,32.9300000,700
US1.TWTR_delisted_875018,1,20200110,110400,32.9350000,32.9350000,32.9350000,32.9350000,300
US1.TWTR_delisted_875018,1,20200110,110500,32.9450000,32.9500000,32.9450000,32.9500000,1832
US1.TWTR_delisted_875018,1,20200110,110700,32.9400000,32.9500000,32.9400000,32.9500000,200
US1.TWTR_delisted_875018,1,20200110,110800,32.9600000,32.9800000,32.9600000,32.9800000,1500
US1.TWTR_delisted_875018,1,20200110,110900,32.9900000,32.9900000,32.9900000,32.9900000,800
US1.TWTR_delisted_875018,1,20200110,111000,32.9900000,33.0000000,32.9700000,33.0000000,6727
US1.TWTR_delisted_875018,1,20200110,111100,33.0000000,33.0000000,32.9900000,32.9900000,4999
US1.TWTR_delisted_875018,1,20200110,111200,32.9900000,32.9900000,32.9500000,32.9500000,3746
US1.TWTR_delisted_875018,1,20200110,111300,32.9500000,32.9500000,32.9500000,32.9500000,900
US1.TWTR_delisted_875018,1,20200110,111500,32.9400000,32.9400000,32.9300000,32.9300000,1316
US1.TWTR_delisted_875018,1,20200110,111600,32.9250000,32.9400000,32.9250000,32.9400000,2100
US1.TWTR_delisted_875018,1,20200110,111700,32.9400000,32.9400000,32.9300000,32.9300000,400
US1.TWTR_delisted_875018,1,20200110,111800,32.9300000,32.9300000,32.9300000,32.9300000,626
US1.TWTR_delisted_875018,1,20200110,111900,32.9400000,32.9400000,32.9400000,32.9400000,600
US1.TWTR_delisted_875018,1,20200110,112000,32.9100000,32.9200000,32.9100000,32.9200000,1800
US1.TWTR_delisted_875018,1,20200110,112100,32.9200000,32.9300000,32.9200000,32.9300000,900
US1.TWTR_delisted_875018,1,20200110,112200,32.9300000,32.9300000,32.9300000,32.9300000,600
US1.TWTR_delisted_875018,1,20200110,112300,32.9100000,32.9100000,32.9100000,32.9100000,100
US1.TWTR_delisted_875018,1,20200110,112400,32.9100000,32.9100000,32.9100000,32.9100000,1200
US1.TWTR_delisted_875018,1,20200110,112600,32.9200000,32.9500000,32.9200000,32.9500000,7178
US1.TWTR_delisted_875018,1,20200110,112700,32.9400000,32.9400000,32.9400000,32.9400000,254
US1.TWTR_delisted_875018,1,20200110,112800,32.9500000,32.9600000,32.9500000,32.9600000,2100
US1.TWTR_delisted_875018,1,20200110,112900,32.9700000,32.9800000,32.9700000,32.9700000,1865
US1.TWTR_delisted_875018,1,20200110,113000,32.9700000,32.9700000,32.9500000,32.9500000,2100
US1.TWTR_delisted_875018,1,20200110,113100,32.9500000,32.9500000,32.9300000,32.9300000,775
US1.TWTR_delisted_875018,1,20200110,113200,32.9200000,32.9200000,32.9100000,32.9100000,3988
US1.TWTR_delisted_875018,1,20200110,113300,32.9000000,32.9000000,32.8800000,32.8800000,1100
US1.TWTR_delisted_875018,1,20200110,113400,32.8900000,32.9100000,32.8900000,32.8900000,3047
US1.TWTR_delisted_875018,1,20200110,113500,32.8950000,32.8950000,32.8800000,32.8850000,3100
US1.TWTR_delisted_875018,1,20200110,113600,32.8850000,32.8850000,32.8850000,32.8850000,600
US1.TWTR_delisted_875018,1,20200110,113700,32.8900000,32.9000000,32.8900000,32.9000000,1500
US1.TWTR_delisted_875018,1,20200110,113800,32.9000000,32.9000000,32.9000000,32.9000000,300
US1.TWTR_delisted_875018,1,20200110,113900,32.9100000,32.9100000,32.9000000,32.9000000,2100
US1.TWTR_delisted_875018,1,20200110,114000,32.9000000,32.9200000,32.8700000,32.8700000,7957
US1.TWTR_delisted_875018,1,20200110,114100,32.8700000,32.8700000,32.8600000,32.8600000,1251
US1.TWTR_delisted_875018,1,20200110,114200,32.8500000,32.8800000,32.8400000,32.8800000,5106
US1.TWTR_delisted_875018,1,20200110,114300,32.8400000,32.8400000,32.8400000,32.8400000,100
US1.TWTR_delisted_875018,1,20200110,114400,32.8400000,32.8500000,32.8400000,32.8500000,1000
US1.TWTR_delisted_875018,1,20200110,114500,32.8300000,32.8300000,32.8000000,32.8300000,2300
US1.TWTR_delisted_875018,1,20200110,114600,32.8400000,32.8400000,32.8200000,32.8200000,3732
US1.TWTR_delisted_875018,1,20200110,114700,32.8100000,32.8200000,32.8100000,32.8200000,859
US1.TWTR_delisted_875018,1,20200110,114800,32.8100000,32.8100000,32.8100000,32.8100000,1000
US1.TWTR_delisted_875018,1,20200110,114900,32.7900000,32.7900000,32.7900000,32.7900000,500
US1.TWTR_delisted_875018,1,20200110,115000,32.7900000,32.8000000,32.7400000,32.7500000,13366
US1.TWTR_delisted_875018,1,20200110,115100,32.7500000,32.7600000,32.7300000,32.7300000,3215
US1.TWTR_delisted_875018,1,20200110,115200,32.7300000,32.7400000,32.7300000,32.7400000,4269
US1.TWTR_delisted_875018,1,20200110,115400,32.7300000,32.7300000,32.7250000,32.7250000,300
US1.TWTR_delisted_875018,1,20200110,115500,32.7250000,32.7300000,32.7250000,32.7300000,2200
US1.TWTR_delisted_875018,1,20200110,115600,32.7400000,32.7400000,32.7300000,32.7300000,1700
US1.TWTR_delisted_875018,1,20200110,115700,32.7350000,32.7350000,32.7300000,32.7300000,1400
US1.TWTR_delisted_875018,1,20200110,115800,32.7200000,32.7200000,32.7000000,32.7200000,1000
US1.TWTR_delisted_875018,1,20200110,120000,32.7200000,32.7250000,32.7100000,32.7100000,1712
US1.TWTR_delisted_875018,1,20200110,120100,32.7200000,32.7200000,32.7200000,32.7200000,3100
US1.TWTR_delisted_875018,1,20200110,120200,32.7300000,32.7600000,32.7300000,32.7600000,3920
US1.TWTR_delisted_875018,1,20200110,120300,32.7500000,32.7500000,32.7300000,32.7300000,3116
US1.TWTR_delisted_875018,1,20200110,120400,32.7200000,32.7250000,32.7100000,32.7100000,1600
US1.TWTR_delisted_875018,1,20200110,120500,32.7200000,32.7200000,32.7000000,32.7000000,1800
US1.TWTR_delisted_875018,1,20200110,120600,32.7100000,32.7150000,32.7050000,32.7050000,500
US1.TWTR_delisted_875018,1,20200110,120700,32.7000000,32.7000000,32.6800000,32.6800000,5959
US1.TWTR_delisted_875018,1,20200110,120800,32.6800000,32.6800000,32.6400000,32.6400000,7031
US1.TWTR_delisted_875018,1,20200110,120900,32.6200000,32.6200000,32.5900000,32.5900000,3700
US1.TWTR_delisted_875018,1,20200110,121000,32.5800000,32.6000000,32.5800000,32.6000000,1100
US1.TWTR_delisted_875018,1,20200110,121100,32.5900000,32.5900000,32.5800000,32.5800000,400
US1.TWTR_delisted_875018,1,20200110,121200,32.5900000,32.6100000,32.5900000,32.6100000,2807
US1.TWTR_delisted_875018,1,20200110,121300,32.6600000,32.6600000,32.6600000,32.6600000,200
US1.TWTR_delisted_875018,1,20200110,121400,32.6700000,32.6700000,32.6400000,32.6400000,800
US1.TWTR_delisted_875018,1,20200110,121500,32.6500000,32.6600000,32.6500000,32.6600000,800
US1.TWTR_delisted_875018,1,20200110,121600,32.6400000,32.6400000,32.6400000,32.6400000,100
US1.TWTR_delisted_875018,1,20200110,121700,32.6500000,32.6500000,32.6400000,32.6400000,600
US1.TWTR_delisted_875018,1,20200110,121800,32.6300000,32.6300000,32.6200000,32.6200000,1100
US1.TWTR_delisted_875018,1,20200110,122000,32.6200000,32.6300000,32.6200000,32.6200000,1400
US1.TWTR_delisted_875018,1,20200110,122100,32.6200000,32.6400000,32.6200000,32.6400000,2444
US1.TWTR_delisted_875018,1,20200110,122200,32.6400000,32.6500000,32.6400000,32.6500000,1100
US1.TWTR_delisted_875018,1,20200110,122300,32.6500000,32.6600000,32.6300000,32.6300000,2175
US1.TWTR_delisted_875018,1,20200110,122400,32.6300000,32.6300000,32.6100000,32.6100000,2190
US1.TWTR_delisted_875018,1,20200110,122500,32.6100000,32.6100000,32.6000000,32.6000000,1058
US1.TWTR_delisted_875018,1,20200110,122600,32.6100000,32.6300000,32.6100000,32.6300000,2900
US1.TWTR_delisted_875018,1,20200110,122700,32.6350000,32.6400000,32.6350000,32.6400000,1500
US1.TWTR_delisted_875018,1,20200110,122800,32.6400000,32.6400000,32.6400000,32.6400000,1700
US1.TWTR_delisted_875018,1,20200110,122900,32.6500000,32.6700000,32.6500000,32.6700000,2582
US1.TWTR_delisted_875018,1,20200110,123000,32.6700000,32.6800000,32.6650000,32.6750000,6030
US1.TWTR_delisted_875018,1,20200110,123100,32.6700000,32.6700000,32.6500000,32.6500000,718
US1.TWTR_delisted_875018,1,20200110,123200,32.6550000,32.6550000,32.6550000,32.6550000,200
US1.TWTR_delisted_875018,1,20200110,123300,32.6500000,32.6500000,32.6300000,32.6300000,1000
US1.TWTR_delisted_875018,1,20200110,123400,32.6100000,32.6100000,32.6000000,32.6000000,2533
US1.TWTR_delisted_875018,1,20200110,123500,32.6000000,32.6000000,32.6000000,32.6000000,345
US1.TWTR_delisted_875018,1,20200110,123600,32.6000000,32.6000000,32.5900000,32.5900000,1725
US1.TWTR_delisted_875018,1,20200110,123700,32.5900000,32.6000000,32.5700000,32.6000000,6802
US1.TWTR_delisted_875018,1,20200110,123800,32.5900000,32.6100000,32.5900000,32.6100000,2600
US1.TWTR_delisted_875018,1,20200110,123900,32.6000000,32.6150000,32.6000000,32.6150000,500
US1.TWTR_delisted_875018,1,20200110,124000,32.6100000,32.6100000,32.6100000,32.6100000,500
US1.TWTR_delisted_875018,1,20200110,124100,32.6100000,32.6100000,32.6000000,32.6100000,6000
US1.TWTR_delisted_875018,1,20200110,124200,32.6200000,32.6200000,32.6200000,32.6200000,500
US1.TWTR_delisted_875018,1,20200110,124300,32.6200000,32.6200000,32.6200000,32.6200000,600
US1.TWTR_delisted_875018,1,20200110,124400,32.6200000,32.6300000,32.6200000,32.6300000,600
US1.TWTR_delisted_875018,1,20200110,124500,32.6200000,32.6200000,32.6200000,32.6200000,1100
US1.TWTR_delisted_875018,1,20200110,124600,32.6200000,32.6300000,32.6200000,32.6300000,2500
US1.TWTR_delisted_875018,1,20200110,124700,32.6400000,32.6500000,32.6400000,32.6500000,2400
US1.TWTR_delisted_875018,1,20200110,124800,32.6450000,32.6450000,32.6400000,32.6400000,1000
US1.TWTR_delisted_875018,1,20200110,124900,32.6350000,32.6350000,32.6300000,32.6300000,500
US1.TWTR_delisted_875018,1,20200110,125000,32.6400000,32.6400000,32.6400000,32.6400000,867
US1.TWTR_delisted_875018,1,20200110,125100,32.6400000,32.6400000,32.6400000,32.6400000,600
US1.TWTR_delisted_875018,1,20200110,125300,32.6400000,32.6400000,32.6350000,32.6350000,700
US1.TWTR_delisted_875018,1,20200110,125400,32.6400000,32.6400000,32.6400000,32.6400000,1800
US1.TWTR_delisted_875018,1,20200110,125500,32.6400000,32.6400000,32.6400000,32.6400000,1070
US1.TWTR_delisted_875018,1,20200110,125600,32.6400000,32.6400000,32.6400000,32.6400000,200
US1.TWTR_delisted_875018,1,20200110,125700,32.6300000,32.6300000,32.6100000,32.6200000,2644
US1.TWTR_delisted_875018,1,20200110,125900,32.6200000,32.6200000,32.6200000,32.6200000,400
US1.TWTR_delisted_875018,1,20200110,130000,32.6100000,32.6100000,32.6100000,32.6100000,723
US1.TWTR_delisted_875018,1,20200110,130200,32.6100000,32.6200000,32.6100000,32.6200000,900
US1.TWTR_delisted_875018,1,20200110,130300,32.6200000,32.6300000,32.6200000,32.6300000,200
US1.TWTR_delisted_875018,1,20200110,130400,32.6300000,32.6400000,32.6300000,32.6400000,1827
US1.TWTR_delisted_875018,1,20200110,130600,32.6400000,32.6600000,32.6400000,32.6600000,900
US1.TWTR_delisted_875018,1,20200110,130700,32.6600000,32.6700000,32.6600000,32.6700000,1032
US1.TWTR_delisted_875018,1,20200110,130800,32.6800000,32.6900000,32.6800000,32.6900000,1200
US1.TWTR_delisted_875018,1,20200110,130900,32.6900000,32.6900000,32.6900000,32.6900000,700
US1.TWTR_delisted_875018,1,20200110,131000,32.7000000,32.7000000,32.7000000,32.7000000,100
US1.TWTR_delisted_875018,1,20200110,131200,32.7100000,32.7100000,32.7100000,32.7100000,100
US1.TWTR_delisted_875018,1,20200110,131300,32.7300000,32.7300000,32.7300000,32.7300000,800
US1.TWTR_delisted_875018,1,20200110,131400,32.7400000,32.7500000,32.7400000,32.7500000,400
US1.TWTR_delisted_875018,1,20200110,131500,32.7600000,32.7600000,32.7600000,32.7600000,900
US1.TWTR_delisted_875018,1,20200110,131600,32.7700000,32.7800000,32.7700000,32.7800000,2100
US1.TWTR_delisted_875018,1,20200110,131800,32.7750000,32.7900000,32.7700000,32.7900000,3269
US1.TWTR_delisted_875018,1,20200110,131900,32.8050000,32.8300000,32.8000000,32.8000000,7205
US1.TWTR_delisted_875018,1,20200110,132000,32.8000000,32.8000000,32.8000000,32.8000000,600
US1.TWTR_delisted_875018,1,20200110,132200,32.8000000,32.8000000,32.8000000,32.8000000,100
US1.TWTR_delisted_875018,1,20200110,132400,32.7950000,32.7950000,32.7950000,32.7950000,100
US1.TWTR_delisted_875018,1,20200110,132500,32.7900000,32.7900000,32.7500000,32.7500000,5200
US1.TWTR_delisted_875018,1,20200110,132600,32.7600000,32.7700000,32.7600000,32.7700000,700
US1.TWTR_delisted_875018,1,20200110,132800,32.7750000,32.7750000,32.7700000,32.7700000,400
US1.TWTR_delisted_875018,1,20200110,132900,32.7600000,32.7600000,32.7600000,32.7600000,300
US1.TWTR_delisted_875018,1,20200110,133000,32.7600000,32.7700000,32.7600000,32.7700000,1900
US1.TWTR_delisted_875018,1,20200110,133100,32.7800000,32.8100000,32.7800000,32.8100000,1800
US1.TWTR_delisted_875018,1,20200110,133200,32.8050000,32.8050000,32.7700000,32.7700000,2497
US1.TWTR_delisted_875018,1,20200110,133400,32.7700000,32.7700000,32.7700000,32.7700000,800
US1.TWTR_delisted_875018,1,20200110,133700,32.7700000,32.7700000,32.7700000,32.7700000,2072
US1.TWTR_delisted_875018,1,20200110,134000,32.7700000,32.7700000,32.7600000,32.7600000,1500
US1.TWTR_delisted_875018,1,20200110,134100,32.7500000,32.7500000,32.7400000,32.7400000,1400
US1.TWTR_delisted_875018,1,20200110,134200,32.7400000,32.7400000,32.7400000,32.7400000,100
US1.TWTR_delisted_875018,1,20200110,134300,32.7350000,32.7400000,32.7350000,32.7400000,987
US1.TWTR_delisted_875018,1,20200110,134400,32.7500000,32.7500000,32.7500000,32.7500000,900
US1.TWTR_delisted_875018,1,20200110,134500,32.7500000,32.7500000,32.7500000,32.7500000,700
US1.TWTR_delisted_875018,1,20200110,134600,32.7500000,32.7500000,32.7500000,32.7500000,300
US1.TWTR_delisted_875018,1,20200110,134700,32.7600000,32.7600000,32.7600000,32.7600000,400
US1.TWTR_delisted_875018,1,20200110,134800,32.7700000,32.7900000,32.7700000,32.7900000,1800
US1.TWTR_delisted_875018,1,20200110,135000,32.8000000,32.8100000,32.8000000,32.8100000,700
US1.TWTR_delisted_875018,1,20200110,135100,32.8100000,32.8100000,32.7800000,32.7800000,1300
US1.TWTR_delisted_875018,1,20200110,135200,32.7900000,32.8000000,32.7900000,32.8000000,1400
US1.TWTR_delisted_875018,1,20200110,135400,32.7900000,32.7900000,32.7800000,32.7800000,300
US1.TWTR_delisted_875018,1,20200110,135500,32.7700000,32.7700000,32.7600000,32.7700000,1200
US1.TWTR_delisted_875018,1,20200110,135600,32.7600000,32.7600000,32.7600000,32.7600000,826
US1.TWTR_delisted_875018,1,20200110,135700,32.7700000,32.7700000,32.7700000,32.7700000,1100
US1.TWTR_delisted_875018,1,20200110,135800,32.7600000,32.7700000,32.7600000,32.7700000,1400
US1.TWTR_delisted_875018,1,20200110,140000,32.7600000,32.7600000,32.7600000,32.7600000,600
US1.TWTR_delisted_875018,1,20200110,140100,32.7600000,32.7600000,32.7600000,32.7600000,1200
US1.TWTR_delisted_875018,1,20200110,140200,32.7600000,32.7800000,32.7600000,32.7800000,850
US1.TWTR_delisted_875018,1,20200110,140300,32.7900000,32.7900000,32.7900000,32.7900000,1100
US1.TWTR_delisted_875018,1,20200110,140500,32.7800000,32.7800000,32.7800000,32.7800000,825
US1.TWTR_delisted_875018,1,20200110,140700,32.7700000,32.7700000,32.7700000,32.7700000,1400
US1.TWTR_delisted_875018,1,20200110,140800,32.7600000,32.7600000,32.7500000,32.7500000,600
US1.TWTR_delisted_875018,1,20200110,141000,32.7500000,32.7800000,32.7500000,32.7800000,3515
US1.TWTR_delisted_875018,1,20200110,141100,32.7700000,32.7700000,32.7700000,32.7700000,400
US1.TWTR_delisted_875018,1,20200110,141200,32.7700000,32.7700000,32.7700000,32.7700000,600
US1.TWTR_delisted_875018,1,20200110,141300,32.7700000,32.7700000,32.7500000,32.7500000,300
US1.TWTR_delisted_875018,1,20200110,141400,32.7500000,32.7600000,32.7500000,32.7600000,1000
US1.TWTR_delisted_875018,1,20200110,141500,32.7600000,32.7600000,32.7600000,32.7600000,400
US1.TWTR_delisted_875018,1,20200110,141600,32.7700000,32.7700000,32.7700000,32.7700000,100
US1.TWTR_delisted_875018,1,20200110,141700,32.7800000,32.7900000,32.7800000,32.7900000,700
US1.TWTR_delisted_875018,1,20200110,141800,32.8100000,32.8200000,32.8100000,32.8100000,2311
US1.TWTR_delisted_875018,1,20200110,141900,32.8100000,32.8100000,32.8100000,32.8100000,111
US1.TWTR_delisted_875018,1,20200110,142100,32.8100000,32.8100000,32.8000000,32.8000000,700
US1.TWTR_delisted_875018,1,20200110,142200,32.7900000,32.7900000,32.7900000,32.7900000,800
US1.TWTR_delisted_875018,1,20200110,142300,32.7900000,32.7900000,32.7900000,32.7900000,400
US1.TWTR_delisted_875018,1,20200110,142600,32.7950000,32.8100000,32.7950000,32.8100000,1500
US1.TWTR_delisted_875018,1,20200110,142700,32.8100000,32.8100000,32.8100000,32.8100000,700
US1.TWTR_delisted_875018,1,20200110,143000,32.8000000,32.8000000,32.8000000,32.8000000,100
US1.TWTR_delisted_875018,1,20200110,143100,32.8000000,32.8000000,32.8000000,32.8000000,2400
US1.TWTR_delisted_875018,1,20200110,143200,32.7950000,32.7950000,32.7800000,32.7800000,1282
US1.TWTR_delisted_875018,1,20200110,143300,32.7800000,32.7800000,32.7600000,32.7600000,1700
US1.TWTR_delisted_875018,1,20200110,143400,32.7600000,32.7600000,32.7500000,32.7500000,1000
US1.TWTR_delisted_875018,1,20200110,143500,32.7400000,32.7400000,32.7400000,32.7400000,1600
US1.TWTR_delisted_875018,1,20200110,143900,32.7150000,32.7200000,32.7100000,32.7100000,2500
US1.TWTR_delisted_875018,1,20200110,144100,32.6800000,32.6800000,32.6800000,32.6800000,200
US1.TWTR_delisted_875018,1,20200110,144200,32.6700000,32.6700000,32.6700000,32.6700000,3500
US1.TWTR_delisted_875018,1,20200110,144300,32.6700000,32.6700000,32.6700000,32.6700000,300
US1.TWTR_delisted_875018,1,20200110,144500,32.6700000,32.6700000,32.6600000,32.6700000,1417
US1.TWTR_delisted_875018,1,20200110,144600,32.6700000,32.6700000,32.6600000,32.6600000,700
US1.TWTR_delisted_875018,1,20200110,144700,32.6500000,32.6500000,32.6500000,32.6500000,100
US1.TWTR_delisted_875018,1,20200110,144800,32.6600000,32.6650000,32.6600000,32.6650000,700
US1.TWTR_delisted_875018,1,20200110,144900,32.6700000,32.6700000,32.6700000,32.6700000,1500
US1.TWTR_delisted_875018,1,20200110,145000,32.6600000,32.6600000,32.6550000,32.6550000,1100
US1.TWTR_delisted_875018,1,20200110,145500,32.6500000,32.6800000,32.6500000,32.6800000,3472
US1.TWTR_delisted_875018,1,20200110,145600,32.6900000,32.6950000,32.6900000,32.6950000,400
US1.TWTR_delisted_875018,1,20200110,145700,32.6900000,32.6900000,32.6800000,32.6900000,1100
US1.TWTR_delisted_875018,1,20200110,145800,32.6900000,32.6900000,32.6900000,32.6900000,100
US1.TWTR_delisted_875018,1,20200110,145900,32.6900000,32.6900000,32.6900000,32.6900000,234
US1.TWTR_delisted_875018,1,20200110,150000,32.6900000,32.7000000,32.6900000,32.7000000,700
US1.TWTR_delisted_875018,1,20200110,150100,32.7000000,32.7000000,32.6950000,32.7000000,1552
US1.TWTR_delisted_875018,1,20200110,150200,32.6900000,32.6900000,32.6700000,32.6700000,1500
US1.TWTR_delisted_875018,1,20200110,150300,32.6800000,32.7100000,32.6800000,32.7100000,3022
US1.TWTR_delisted_875018,1,20200110,150400,32.7200000,32.7200000,32.7200000,32.7200000,300
US1.TWTR_delisted_875018,1,20200110,150500,32.7200000,32.7200000,32.7100000,32.7100000,600
US1.TWTR_delisted_875018,1,20200110,150700,32.7000000,32.7000000,32.6900000,32.6900000,1000
US1.TWTR_delisted_875018,1,20200110,150800,32.6900000,32.6900000,32.6700000,32.6700000,1910
US1.TWTR_delisted_875018,1,20200110,150900,32.6800000,32.6800000,32.6800000,32.6800000,600
US1.TWTR_delisted_875018,1,20200110,151000,32.6800000,32.6800000,32.6600000,32.6600000,3343
US1.TWTR_delisted_875018,1,20200110,151100,32.6500000,32.6600000,32.6500000,32.6600000,851
US1.TWTR_delisted_875018,1,20200110,151200,32.6700000,32.6700000,32.6700000,32.6700000,1300
US1.TWTR_delisted_875018,1,20200110,151300,32.6800000,32.6800000,32.6800000,32.6800000,800
US1.TWTR_delisted_875018,1,20200110,151400,32.6700000,32.6800000,32.6700000,32.6700000,1100
US1.TWTR_delisted_875018,1,20200110,151500,32.6700000,32.6700000,32.6600000,32.6700000,2600
US1.TWTR_delisted_875018,1,20200110,151600,32.6700000,32.6700000,32.6700000,32.6700000,200
US1.TWTR_delisted_875018,1,20200110,151700,32.6600000,32.6700000,32.6600000,32.6600000,2900
US1.TWTR_delisted_875018,1,20200110,151800,32.6600000,32.6600000,32.6600000,32.6600000,500
US1.TWTR_delisted_875018,1,20200110,151900,32.6600000,32.6600000,32.6600000,32.6600000,900
US1.TWTR_delisted_875018,1,20200110,152000,32.6650000,32.6650000,32.6300000,32.6300000,4488
US1.TWTR_delisted_875018,1,20200110,152100,32.6300000,32.6300000,32.6300000,32.6300000,1100
US1.TWTR_delisted_875018,1,20200110,152200,32.6200000,32.6200000,32.6200000,32.6200000,1000
US1.TWTR_delisted_875018,1,20200110,152300,32.6200000,32.6200000,32.6200000,32.6200000,2800
US1.TWTR_delisted_875018,1,20200110,152400,32.6200000,32.6250000,32.6200000,32.6200000,2979
US1.TWTR_delisted_875018,1,20200110,152500,32.6200000,32.6250000,32.6200000,32.6250000,600
US1.TWTR_delisted_875018,1,20200110,152600,32.6300000,32.6300000,32.6200000,32.6200000,2000
US1.TWTR_delisted_875018,1,20200110,152700,32.6250000,32.6600000,32.6250000,32.6600000,2886
US1.TWTR_delisted_875018,1,20200110,152800,32.6600000,32.6600000,32.6550000,32.6600000,2788
US1.TWTR_delisted_875018,1,20200110,152900,32.6600000,32.6700000,32.6600000,32.6700000,300
US1.TWTR_delisted_875018,1,20200110,153000,32.6700000,32.6700000,32.6600000,32.6600000,1500
US1.TWTR_delisted_875018,1,20200110,153100,32.6600000,32.6600000,32.6400000,32.6500000,3448
US1.TWTR_delisted_875018,1,20200110,153200,32.6450000,32.6450000,32.6450000,32.6450000,257
US1.TWTR_delisted_875018,1,20200110,153300,32.6450000,32.6450000,32.6450000,32.6450000,200
US1.TWTR_delisted_875018,1,20200110,153400,32.6400000,32.6400000,32.6400000,32.6400000,700
US1.TWTR_delisted_875018,1,20200110,153500,32.6400000,32.6500000,32.6400000,32.6500000,3632
US1.TWTR_delisted_875018,1,20200110,153600,32.6400000,32.6400000,32.6400000,32.6400000,1592
US1.TWTR_delisted_875018,1,20200110,153700,32.6450000,32.6500000,32.6450000,32.6500000,203
US1.TWTR_delisted_875018,1,20200110,153900,32.6400000,32.6500000,32.6400000,32.6500000,1100
US1.TWTR_delisted_875018,1,20200110,154000,32.6600000,32.6600000,32.6600000,32.6600000,2460
US1.TWTR_delisted_875018,1,20200110,154100,32.6650000,32.6650000,32.6450000,32.6450000,3400
US1.TWTR_delisted_875018,1,20200110,154200,32.6500000,32.6500000,32.6300000,32.6300000,1991
US1.TWTR_delisted_875018,1,20200110,154300,32.6350000,32.6350000,32.6200000,32.6200000,200
US1.TWTR_delisted_875018,1,20200110,154400,32.6250000,32.6250000,32.6200000,32.6200000,1256
US1.TWTR_delisted_875018,1,20200110,154500,32.6300000,32.6400000,32.6300000,32.6400000,1739
US1.TWTR_delisted_875018,1,20200110,154600,32.6550000,32.6550000,32.6400000,32.6500000,2800
US1.TWTR_delisted_875018,1,20200110,154700,32.6500000,32.6800000,32.6500000,32.6800000,3039
US1.TWTR_delisted_875018,1,20200110,154800,32.6850000,32.6850000,32.6850000,32.6850000,500
US1.TWTR_delisted_875018,1,20200110,154900,32.6850000,32.6850000,32.6850000,32.6850000,700
US1.TWTR_delisted_875018,1,20200110,155000,32.6850000,32.6850000,32.6700000,32.6700000,652
US1.TWTR_delisted_875018,1,20200110,155100,32.6700000,32.6800000,32.6700000,32.6800000,500
US1.TWTR_delisted_875018,1,20200110,155200,32.6800000,32.7100000,32.6800000,32.7100000,3588
US1.TWTR_delisted_875018,1,20200110,155300,32.7100000,32.7300000,32.7100000,32.7300000,1000
US1.TWTR_delisted_875018,1,20200110,155400,32.7300000,32.7700000,32.7300000,32.7700000,8539
US1.TWTR_delisted_875018,1,20200110,155500,32.7600000,32.7700000,32.7500000,32.7700000,2296
US1.TWTR_delisted_875018,1,20200110,155600,32.7700000,32.7800000,32.7700000,32.7800000,1598
US1.TWTR_delisted_875018,1,20200110,155700,32.7700000,32.7900000,32.7700000,32.7850000,5760
US1.TWTR_delisted_875018,1,20200110,155800,32.7900000,32.8000000,32.7900000,32.7950000,2034
US1.TWTR_delisted_875018,1,20200110,155900,32.7900000,32.8000000,32.7900000,32.8000000,4672
US1.TWTR_delisted_875018,1,20200110,160000,32.8000000,32.8000000,32.7800000,32.7800000,8312
US1.TWTR_delisted_875018,1,20200113,093100,32.9800000,33.0700000,32.9600000,32.9600000,4566
US1.TWTR_delisted_875018,1,20200113,093200,32.9600000,32.9750000,32.9300000,32.9500000,2400
US1.TWTR_delisted_875018,1,20200113,093300,33.0100000,33.0100000,32.9700000,32.9700000,1357
US1.TWTR_delisted_875018,1,20200113,093400,32.9700000,32.9800000,32.9100000,32.9200000,3964
US1.TWTR_delisted_875018,1,20200113,093500,32.9250000,32.9300000,32.9000000,32.9100000,4868
US1.TWTR_delisted_875018,1,20200113,093600,32.9200000,32.9300000,32.8900000,32.9100000,6972
US1.TWTR_delisted_875018,1,20200113,093700,32.9200000,32.9200000,32.8550000,32.8800000,5991
US1.TWTR_delisted_875018,1,20200113,093800,32.8900000,32.9200000,32.8700000,32.8800000,10334
US1.TWTR_delisted_875018,1,20200113,093900,32.9000000,32.9000000,32.8400000,32.8500000,3217
US1.TWTR_delisted_875018,1,20200113,094000,32.8400000,32.8400000,32.7650000,32.7700000,4894
US1.TWTR_delisted_875018,1,20200113,094100,32.7900000,32.7900000,32.7600000,32.7600000,700
US1.TWTR_delisted_875018,1,20200113,094200,32.7700000,32.7700000,32.7400000,32.7400000,3560
US1.TWTR_delisted_875018,1,20200113,094300,32.7100000,32.7200000,32.6100000,32.6900000,16614
US1.TWTR_delisted_875018,1,20200113,094400,32.6750000,32.7000000,32.6750000,32.7000000,800
US1.TWTR_delisted_875018,1,20200113,094500,32.6950000,32.7000000,32.6600000,32.6800000,2586
US1.TWTR_delisted_875018,1,20200113,094600,32.7000000,32.7000000,32.6800000,32.7000000,3600
US1.TWTR_delisted_875018,1,20200113,094700,32.7000000,32.7000000,32.6900000,32.7000000,2165
US1.TWTR_delisted_875018,1,20200113,094800,32.6900000,32.6900000,32.6800000,32.6800000,700
US1.TWTR_delisted_875018,1,20200113,094900,32.6900000,32.7400000,32.6900000,32.7000000,2400
US1.TWTR_delisted_875018,1,20200113,095000,32.7200000,32.7200000,32.7200000,32.7200000,2100
US1.TWTR_delisted_875018,1,20200113,095100,32.7400000,32.7700000,32.7300000,32.7700000,7600
US1.TWTR_delisted_875018,1,20200113,095200,32.7700000,32.8300000,32.7700000,32.8300000,2600
US1.TWTR_delisted_875018,1,20200113,095300,32.8300000,32.8300000,32.7700000,32.7900000,5310
US1.TWTR_delisted_875018,1,20200113,095400,32.8000000,32.8000000,32.7400000,32.7400000,3597
US1.TWTR_delisted_875018,1,20200113,095500,32.7300000,32.7300000,32.6900000,32.7000000,4800
US1.TWTR_delisted_875018,1,20200113,095600,32.7000000,32.7550000,32.7000000,32.7550000,1100
US1.TWTR_delisted_875018,1,20200113,095700,32.7600000,32.7800000,32.7500000,32.7600000,1900
US1.TWTR_delisted_875018,1,20200113,095800,32.7700000,32.8000000,32.7700000,32.8000000,1500
US1.TWTR_delisted_875018,1,20200113,095900,32.8100000,32.8150000,32.8100000,32.8150000,724
US1.TWTR_delisted_875018,1,20200113,100000,32.8300000,32.8500000,32.8000000,32.8000000,7213
US1.TWTR_delisted_875018,1,20200113,100100,32.7900000,32.7900000,32.7400000,32.7400000,1300
US1.TWTR_delisted_875018,1,20200113,100200,32.7300000,32.7300000,32.7100000,32.7200000,1500
US1.TWTR_delisted_875018,1,20200113,100300,32.7100000,32.7400000,32.7100000,32.7100000,900
US1.TWTR_delisted_875018,1,20200113,100400,32.7300000,32.7400000,32.7300000,32.7400000,500
US1.TWTR_delisted_875018,1,20200113,100500,32.7400000,32.7400000,32.7400000,32.7400000,600
US1.TWTR_delisted_875018,1,20200113,100600,32.7000000,32.7000000,32.5700000,32.6500000,36721
US1.TWTR_delisted_875018,1,20200113,100700,32.6900000,32.6900000,32.6900000,32.6900000,200
US1.TWTR_delisted_875018,1,20200113,100800,32.6800000,32.7200000,32.6700000,32.7200000,1100
US1.TWTR_delisted_875018,1,20200113,100900,32.6900000,32.7100000,32.6600000,32.7100000,3700
US1.TWTR_delisted_875018,1,20200113,101000,32.7100000,32.7300000,32.6800000,32.7300000,7600
US1.TWTR_delisted_875018,1,20200113,101100,32.7400000,32.7800000,32.7400000,32.7800000,2900
US1.TWTR_delisted_875018,1,20200113,101200,32.7900000,32.8100000,32.7700000,32.7700000,2895
US1.TWTR_delisted_875018,1,20200113,101300,32.7700000,32.7700000,32.7100000,32.7100000,5035
US1.TWTR_delisted_875018,1,20200113,101400,32.7050000,32.7050000,32.6500000,32.6700000,3567
US1.TWTR_delisted_875018,1,20200113,101500,32.6800000,32.6900000,32.6600000,32.6600000,1607
US1.TWTR_delisted_875018,1,20200113,101600,32.6600000,32.6650000,32.6600000,32.6650000,700
US1.TWTR_delisted_875018,1,20200113,101700,32.6600000,32.6600000,32.6600000,32.6600000,500
US1.TWTR_delisted_875018,1,20200113,101800,32.6600000,32.6600000,32.6600000,32.6600000,200
US1.TWTR_delisted_875018,1,20200113,101900,32.6600000,32.7000000,32.6450000,32.6900000,3681
US1.TWTR_delisted_875018,1,20200113,102000,32.6900000,32.6900000,32.6200000,32.6200000,4483
US1.TWTR_delisted_875018,1,20200113,102100,32.6200000,32.6200000,32.6100000,32.6200000,1439
US1.TWTR_delisted_875018,1,20200113,102200,32.6050000,32.6100000,32.5900000,32.5900000,2500
US1.TWTR_delisted_875018,1,20200113,102300,32.5800000,32.5800000,32.5000000,32.5500000,12079
US1.TWTR_delisted_875018,1,20200113,102400,32.5550000,32.5700000,32.5550000,32.5600000,2114
US1.TWTR_delisted_875018,1,20200113,102500,32.5600000,32.5800000,32.5600000,32.5800000,300
US1.TWTR_delisted_875018,1,20200113,102600,32.5900000,32.6000000,32.5900000,32.6000000,693
US1.TWTR_delisted_875018,1,20200113,102700,32.6100000,32.6100000,32.6100000,32.6100000,200
US1.TWTR_delisted_875018,1,20200113,102800,32.6200000,32.6300000,32.6200000,32.6250000,6800
US1.TWTR_delisted_875018,1,20200113,102900,32.6200000,32.6200000,32.6000000,32.6000000,788
US1.TWTR_delisted_875018,1,20200113,103000,32.5900000,32.6300000,32.5850000,32.6200000,2100
US1.TWTR_delisted_875018,1,20200113,103100,32.6300000,32.6300000,32.6100000,32.6300000,601
US1.TWTR_delisted_875018,1,20200113,103200,32.6400000,32.6500000,32.6200000,32.6300000,10742
US1.TWTR_delisted_875018,1,20200113,103300,32.6400000,32.6600000,32.6400000,32.6600000,1000
US1.TWTR_delisted_875018,1,20200113,103400,32.6700000,32.6800000,32.6700000,32.6800000,1107
US1.TWTR_delisted_875018,1,20200113,103500,32.6900000,32.6900000,32.6800000,32.6800000,500
US1.TWTR_delisted_875018,1,20200113,103600,32.6800000,32.7000000,32.6700000,32.7000000,1200
US1.TWTR_delisted_875018,1,20200113,103700,32.7000000,32.7100000,32.6900000,32.6900000,1300
US1.TWTR_delisted_875018,1,20200113,103800,32.6900000,32.6900000,32.6700000,32.6700000,600
US1.TWTR_delisted_875018,1,20200113,103900,32.6600000,32.6600000,32.6600000,32.6600000,100
US1.TWTR_delisted_875018,1,20200113,104000,32.6500000,32.6500000,32.6500000,32.6500000,666
US1.TWTR_delisted_875018,1,20200113,104100,32.6500000,32.6700000,32.6500000,32.6700000,1414
US1.TWTR_delisted_875018,1,20200113,104200,32.6800000,32.6900000,32.6800000,32.6900000,400
US1.TWTR_delisted_875018,1,20200113,104300,32.6800000,32.6800000,32.6700000,32.6700000,1172
US1.TWTR_delisted_875018,1,20200113,104400,32.6700000,32.6800000,32.6700000,32.6800000,300
US1.TWTR_delisted_875018,1,20200113,104500,32.6500000,32.6700000,32.6500000,32.6700000,1585
US1.TWTR_delisted_875018,1,20200113,104600,32.6800000,32.6900000,32.6800000,32.6900000,500
US1.TWTR_delisted_875018,1,20200113,104700,32.6900000,32.6900000,32.6800000,32.6900000,718
US1.TWTR_delisted_875018,1,20200113,104800,32.7000000,32.7100000,32.7000000,32.7100000,700
US1.TWTR_delisted_875018,1,20200113,104900,32.7000000,32.7300000,32.7000000,32.7300000,1369
US1.TWTR_delisted_875018,1,20200113,105000,32.7200000,32.7300000,32.7200000,32.7300000,400
US1.TWTR_delisted_875018,1,20200113,105100,32.7300000,32.7400000,32.7300000,32.7400000,400
US1.TWTR_delisted_875018,1,20200113,105200,32.7500000,32.7700000,32.7500000,32.7600000,1100
US1.TWTR_delisted_875018,1,20200113,105300,32.7600000,32.7800000,32.7600000,32.7800000,727
US1.TWTR_delisted_875018,1,20200113,105400,32.7850000,32.7850000,32.7850000,32.7850000,100
US1.TWTR_delisted_875018,1,20200113,105500,32.7850000,32.7900000,32.7850000,32.7900000,2434
US1.TWTR_delisted_875018,1,20200113,105600,32.7900000,32.7900000,32.7900000,32.7900000,900
US1.TWTR_delisted_875018,1,20200113,105700,32.8000000,32.8000000,32.8000000,32.8000000,200
US1.TWTR_delisted_875018,1,20200113,105800,32.8100000,32.8300000,32.8100000,32.8300000,1000
US1.TWTR_delisted_875018,1,20200113,105900,32.8400000,32.8400000,32.8300000,32.8300000,2300
US1.TWTR_delisted_875018,1,20200113,110000,32.8300000,32.8300000,32.8300000,32.8300000,345
US1.TWTR_delisted_875018,1,20200113,110100,32.8400000,32.8600000,32.8200000,32.8200000,4100
US1.TWTR_delisted_875018,1,20200113,110200,32.8200000,32.8200000,32.8200000,32.8200000,100
US1.TWTR_delisted_875018,1,20200113,110300,32.8300000,32.8300000,32.8300000,32.8300000,200
US1.TWTR_delisted_875018,1,20200113,110400,32.8200000,32.8300000,32.8200000,32.8300000,300
US1.TWTR_delisted_875018,1,20200113,110500,32.8300000,32.8400000,32.8300000,32.8400000,1200
US1.TWTR_delisted_875018,1,20200113,110600,32.8400000,32.8500000,32.8400000,32.8500000,2200
US1.TWTR_delisted_875018,1,20200113,110700,32.8500000,32.8500000,32.8500000,32.8500000,100
US1.TWTR_delisted_875018,1,20200113,110900,32.8550000,32.8550000,32.8550000,32.8550000,300
US1.TWTR_delisted_875018,1,20200113,111000,32.8500000,32.8500000,32.8400000,32.8400000,1300
US1.TWTR_delisted_875018,1,20200113,111100,32.8350000,32.8350000,32.8200000,32.8200000,900
US1.TWTR_delisted_875018,1,20200113,111200,32.8150000,32.8150000,32.8150000,32.8150000,200
US1.TWTR_delisted_875018,1,20200113,111300,32.8200000,32.8500000,32.8200000,32.8400000,1999
US1.TWTR_delisted_875018,1,20200113,111400,32.8500000,32.8500000,32.8400000,32.8400000,1300
US1.TWTR_delisted_875018,1,20200113,111500,32.8300000,32.8300000,32.8300000,32.8300000,300
US1.TWTR_delisted_875018,1,20200113,111700,32.8200000,32.8400000,32.8200000,32.8400000,600
US1.TWTR_delisted_875018,1,20200113,111800,32.8400000,32.8400000,32.8400000,32.8400000,600
US1.TWTR_delisted_875018,1,20200113,112000,32.8200000,32.8200000,32.8200000,32.8200000,100
US1.TWTR_delisted_875018,1,20200113,112100,32.8150000,32.8150000,32.8050000,32.8050000,1000
US1.TWTR_delisted_875018,1,20200113,112200,32.8000000,32.8000000,32.7850000,32.7850000,1600
US1.TWTR_delisted_875018,1,20200113,112300,32.7700000,32.7800000,32.7700000,32.7750000,600
US1.TWTR_delisted_875018,1,20200113,112400,32.7700000,32.7800000,32.7650000,32.7800000,2400
US1.TWTR_delisted_875018,1,20200113,112500,32.7700000,32.7800000,32.7700000,32.7800000,1100
US1.TWTR_delisted_875018,1,20200113,112600,32.7800000,32.7800000,32.7800000,32.7800000,700
US1.TWTR_delisted_875018,1,20200113,112700,32.7700000,32.7700000,32.7700000,32.7700000,100
US1.TWTR_delisted_875018,1,20200113,112800,32.7700000,32.7800000,32.7700000,32.7800000,3500
US1.TWTR_delisted_875018,1,20200113,112900,32.7600000,32.7600000,32.7300000,32.7300000,7975
US1.TWTR_delisted_875018,1,20200113,113000,32.7300000,32.7400000,32.7300000,32.7300000,800
US1.TWTR_delisted_875018,1,20200113,113100,32.7450000,32.7450000,32.7300000,32.7400000,5128
US1.TWTR_delisted_875018,1,20200113,113200,32.7400000,32.7500000,32.7400000,32.7500000,539
US1.TWTR_delisted_875018,1,20200113,113300,32.7500000,32.7500000,32.7400000,32.7400000,1000
US1.TWTR_delisted_875018,1,20200113,113400,32.7400000,32.7400000,32.7300000,32.7300000,900
US1.TWTR_delisted_875018,1,20200113,113500,32.7200000,32.7200000,32.7200000,32.7200000,200
US1.TWTR_delisted_875018,1,20200113,113600,32.7300000,32.7350000,32.7300000,32.7300000,1300
US1.TWTR_delisted_875018,1,20200113,113700,32.7200000,32.7200000,32.7200000,32.7200000,100
US1.TWTR_delisted_875018,1,20200113,113800,32.7150000,32.7150000,32.7100000,32.7100000,800
US1.TWTR_delisted_875018,1,20200113,113900,32.7000000,32.7000000,32.6800000,32.6800000,2100
US1.TWTR_delisted_875018,1,20200113,114000,32.6900000,32.6900000,32.6750000,32.6750000,3201
US1.TWTR_delisted_875018,1,20200113,114100,32.6700000,32.6700000,32.6600000,32.6600000,700
US1.TWTR_delisted_875018,1,20200113,114200,32.6650000,32.6650000,32.6600000,32.6600000,615
US1.TWTR_delisted_875018,1,20200113,114300,32.6600000,32.6700000,32.6600000,32.6600000,1961
US1.TWTR_delisted_875018,1,20200113,114500,32.6600000,32.6700000,32.6600000,32.6700000,1471
US1.TWTR_delisted_875018,1,20200113,114600,32.6700000,32.6700000,32.6700000,32.6700000,300
US1.TWTR_delisted_875018,1,20200113,114700,32.6650000,32.6700000,32.6400000,32.6400000,2453
US1.TWTR_delisted_875018,1,20200113,114800,32.6300000,32.6400000,32.6300000,32.6400000,1100
US1.TWTR_delisted_875018,1,20200113,114900,32.6400000,32.6400000,32.6400000,32.6400000,100
US1.TWTR_delisted_875018,1,20200113,115000,32.6300000,32.6300000,32.6100000,32.6100000,1138
US1.TWTR_delisted_875018,1,20200113,115100,32.6050000,32.6050000,32.6050000,32.6050000,200
US1.TWTR_delisted_875018,1,20200113,115200,32.6100000,32.6100000,32.6000000,32.6000000,2700
US1.TWTR_delisted_875018,1,20200113,115300,32.5900000,32.5900000,32.5800000,32.5800000,1300
US1.TWTR_delisted_875018,1,20200113,115400,32.5700000,32.5750000,32.5700000,32.5750000,380
US1.TWTR_delisted_875018,1,20200113,115500,32.5800000,32.6000000,32.5800000,32.6000000,3800
US1.TWTR_delisted_875018,1,20200113,115600,32.6000000,32.6000000,32.5950000,32.6000000,1908
US1.TWTR_delisted_875018,1,20200113,115700,32.6100000,32.6150000,32.5950000,32.6000000,3664
US1.TWTR_delisted_875018,1,20200113,115900,32.6000000,32.6400000,32.6000000,32.6400000,2664
US1.TWTR_delisted_875018,1,20200113,120000,32.6450000,32.6500000,32.6400000,32.6400000,1552
US1.TWTR_delisted_875018,1,20200113,120200,32.6350000,32.6350000,32.6350000,32.6350000,400
US1.TWTR_delisted_875018,1,20200113,120300,32.6300000,32.6300000,32.6100000,32.6100000,1700
US1.TWTR_delisted_875018,1,20200113,120400,32.6100000,32.6100000,32.6100000,32.6100000,200
US1.TWTR_delisted_875018,1,20200113,120500,32.6200000,32.6600000,32.6200000,32.6550000,7448
US1.TWTR_delisted_875018,1,20200113,120600,32.6500000,32.6500000,32.6300000,32.6300000,1823
US1.TWTR_delisted_875018,1,20200113,120700,32.6350000,32.6350000,32.6350000,32.6350000,100
US1.TWTR_delisted_875018,1,20200113,120800,32.6350000,32.6400000,32.6350000,32.6400000,800
US1.TWTR_delisted_875018,1,20200113,120900,32.6350000,32.6350000,32.6350000,32.6350000,500
US1.TWTR_delisted_875018,1,20200113,121000,32.6400000,32.6400000,32.6400000,32.6400000,200
US1.TWTR_delisted_875018,1,20200113,121100,32.6450000,32.6600000,32.6450000,32.6600000,2648
US1.TWTR_delisted_875018,1,20200113,121200,32.6650000,32.6700000,32.6650000,32.6700000,1300
US1.TWTR_delisted_875018,1,20200113,121300,32.6800000,32.6800000,32.6700000,32.6700000,4200
US1.TWTR_delisted_875018,1,20200113,121400,32.6600000,32.6600000,32.6450000,32.6450000,1200
US1.TWTR_delisted_875018,1,20200113,121600,32.6450000,32.6450000,32.6450000,32.6450000,500
US1.TWTR_delisted_875018,1,20200113,121700,32.6400000,32.6400000,32.6400000,32.6400000,300
US1.TWTR_delisted_875018,1,20200113,121800,32.6400000,32.6500000,32.6400000,32.6500000,838
US1.TWTR_delisted_875018,1,20200113,121900,32.6500000,32.6500000,32.6450000,32.6450000,500
US1.TWTR_delisted_875018,1,20200113,122100,32.6450000,32.6450000,32.6450000,32.6450000,200
US1.TWTR_delisted_875018,1,20200113,122200,32.6400000,32.6400000,32.6200000,32.6200000,1300
US1.TWTR_delisted_875018,1,20200113,122300,32.6200000,32.6200000,32.6100000,32.6200000,2116
US1.TWTR_delisted_875018,1,20200113,122400,32.6300000,32.6300000,32.6200000,32.6200000,853
US1.TWTR_delisted_875018,1,20200113,122500,32.6250000,32.6250000,32.6250000,32.6250000,100
US1.TWTR_delisted_875018,1,20200113,122700,32.6300000,32.6300000,32.6300000,32.6300000,300
US1.TWTR_delisted_875018,1,20200113,122800,32.6250000,32.6250000,32.6200000,32.6200000,1100
US1.TWTR_delisted_875018,1,20200113,123000,32.6150000,32.6150000,32.6100000,32.6100000,982
US1.TWTR_delisted_875018,1,20200113,123100,32.6050000,32.6050000,32.6050000,32.6050000,300
US1.TWTR_delisted_875018,1,20200113,123200,32.6050000,32.6100000,32.6000000,32.6050000,2073
US1.TWTR_delisted_875018,1,20200113,123300,32.6100000,32.6100000,32.6100000,32.6100000,979
US1.TWTR_delisted_875018,1,20200113,123400,32.6000000,32.6000000,32.5950000,32.5950000,2820
US1.TWTR_delisted_875018,1,20200113,123500,32.5900000,32.5900000,32.5900000,32.5900000,1400
US1.TWTR_delisted_875018,1,20200113,123600,32.5850000,32.5850000,32.5850000,32.5850000,100
US1.TWTR_delisted_875018,1,20200113,123700,32.5900000,32.6400000,32.5900000,32.6400000,7641
US1.TWTR_delisted_875018,1,20200113,123800,32.6400000,32.6400000,32.6150000,32.6200000,700
US1.TWTR_delisted_875018,1,20200113,123900,32.6200000,32.6200000,32.6100000,32.6100000,700
US1.TWTR_delisted_875018,1,20200113,124000,32.6050000,32.6050000,32.6000000,32.6000000,1000
US1.TWTR_delisted_875018,1,20200113,124100,32.6000000,32.6000000,32.6000000,32.6000000,100
US1.TWTR_delisted_875018,1,20200113,124200,32.5900000,32.5900000,32.5850000,32.5850000,1900
US1.TWTR_delisted_875018,1,20200113,124300,32.5850000,32.5850000,32.5850000,32.5850000,400
US1.TWTR_delisted_875018,1,20200113,124400,32.5850000,32.5900000,32.5850000,32.5900000,1182
US1.TWTR_delisted_875018,1,20200113,124500,32.5900000,32.5900000,32.5900000,32.5900000,400
US1.TWTR_delisted_875018,1,20200113,124600,32.5800000,32.6100000,32.5800000,32.6100000,3655
US1.TWTR_delisted_875018,1,20200113,124800,32.6000000,32.6000000,32.5900000,32.5950000,1200
US1.TWTR_delisted_875018,1,20200113,125000,32.5950000,32.5950000,32.5900000,32.5950000,700
US1.TWTR_delisted_875018,1,20200113,125300,32.5950000,32.5950000,32.5950000,32.5950000,600
US1.TWTR_delisted_875018,1,20200113,125400,32.5950000,32.5950000,32.5950000,32.5950000,400
US1.TWTR_delisted_875018,1,20200113,125600,32.5950000,32.6300000,32.5950000,32.6300000,3606
US1.TWTR_delisted_875018,1,20200113,125700,32.6350000,32.6700000,32.6350000,32.6600000,2801
US1.TWTR_delisted_875018,1,20200113,125800,32.6500000,32.6500000,32.6300000,32.6350000,1200
US1.TWTR_delisted_875018,1,20200113,130000,32.6350000,32.6400000,32.6300000,32.6400000,1170
US1.TWTR_delisted_875018,1,20200113,130100,32.6300000,32.6300000,32.6200000,32.6200000,600
US1.TWTR_delisted_875018,1,20200113,130200,32.6100000,32.6100000,32.6050000,32.6050000,2282
US1.TWTR_delisted_875018,1,20200113,130300,32.6050000,32.6200000,32.6050000,32.6200000,2700
US1.TWTR_delisted_875018,1,20200113,130400,32.6200000,32.6200000,32.6200000,32.6200000,482
US1.TWTR_delisted_875018,1,20200113,130500,32.6200000,32.6350000,32.6200000,32.6300000,2218
US1.TWTR_delisted_875018,1,20200113,130600,32.6200000,32.6200000,32.6200000,32.6200000,400
US1.TWTR_delisted_875018,1,20200113,130700,32.6200000,32.6200000,32.6150000,32.6200000,982
US1.TWTR_delisted_875018,1,20200113,130800,32.6200000,32.6300000,32.6200000,32.6300000,2325
US1.TWTR_delisted_875018,1,20200113,130900,32.6250000,32.6500000,32.6250000,32.6500000,2600
US1.TWTR_delisted_875018,1,20200113,131000,32.6400000,32.6400000,32.6400000,32.6400000,1000
US1.TWTR_delisted_875018,1,20200113,131100,32.6350000,32.6400000,32.6300000,32.6400000,755
US1.TWTR_delisted_875018,1,20200113,131200,32.6400000,32.6400000,32.6400000,32.6400000,800
US1.TWTR_delisted_875018,1,20200113,131300,32.6300000,32.6300000,32.6300000,32.6300000,700
US1.TWTR_delisted_875018,1,20200113,131400,32.6300000,32.6300000,32.6300000,32.6300000,700
US1.TWTR_delisted_875018,1,20200113,131500,32.6350000,32.6350000,32.6300000,32.6300000,1500
US1.TWTR_delisted_875018,1,20200113,131600,32.6350000,32.6350000,32.6350000,32.6350000,200
US1.TWTR_delisted_875018,1,20200113,131700,32.6300000,32.6300000,32.6300000,32.6300000,100
US1.TWTR_delisted_875018,1,20200113,131800,32.6250000,32.6350000,32.6250000,32.6350000,2300
US1.TWTR_delisted_875018,1,20200113,131900,32.6300000,32.6300000,32.6300000,32.6300000,1600
US1.TWTR_delisted_875018,1,20200113,132000,32.6400000,32.6600000,32.6400000,32.6600000,1800
US1.TWTR_delisted_875018,1,20200113,132100,32.6600000,32.6900000,32.6600000,32.6900000,1739
US1.TWTR_delisted_875018,1,20200113,132200,32.6900000,32.6900000,32.6900000,32.6900000,1206
US1.TWTR_delisted_875018,1,20200113,132300,32.6800000,32.6800000,32.6500000,32.6500000,2900
US1.TWTR_delisted_875018,1,20200113,132400,32.6500000,32.6500000,32.6400000,32.6400000,800
US1.TWTR_delisted_875018,1,20200113,132500,32.6450000,32.6450000,32.6400000,32.6400000,200
US1.TWTR_delisted_875018,1,20200113,132600,32.6450000,32.6450000,32.6300000,32.6300000,400
US1.TWTR_delisted_875018,1,20200113,132700,32.6300000,32.6300000,32.6300000,32.6300000,1843
US1.TWTR_delisted_875018,1,20200113,132900,32.6250000,32.6400000,32.6250000,32.6400000,2929
US1.TWTR_delisted_875018,1,20200113,133000,32.6350000,32.6500000,32.6300000,32.6300000,4100
US1.TWTR_delisted_875018,1,20200113,133100,32.6400000,32.6400000,32.6400000,32.6400000,1000
US1.TWTR_delisted_875018,1,20200113,133200,32.6400000,32.6500000,32.6400000,32.6400000,1665
US1.TWTR_delisted_875018,1,20200113,133300,32.6300000,32.6300000,32.6200000,32.6200000,1600
US1.TWTR_delisted_875018,1,20200113,133400,32.6100000,32.6200000,32.6100000,32.6200000,2190
US1.TWTR_delisted_875018,1,20200113,133500,32.6150000,32.6200000,32.6150000,32.6200000,623
US1.TWTR_delisted_875018,1,20200113,133600,32.6200000,32.6400000,32.6200000,32.6400000,2082
US1.TWTR_delisted_875018,1,20200113,133700,32.6300000,32.6450000,32.6300000,32.6450000,1100
US1.TWTR_delisted_875018,1,20200113,133800,32.6450000,32.6500000,32.6450000,32.6500000,900
US1.TWTR_delisted_875018,1,20200113,133900,32.6500000,32.6500000,32.6500000,32.6500000,882
US1.TWTR_delisted_875018,1,20200113,134000,32.6400000,32.6400000,32.6350000,32.6350000,200
US1.TWTR_delisted_875018,1,20200113,134100,32.6400000,32.6400000,32.6250000,32.6300000,1882
US1.TWTR_delisted_875018,1,20200113,134200,32.6200000,32.6200000,32.6200000,32.6200000,1185
US1.TWTR_delisted_875018,1,20200113,134400,32.6200000,32.6350000,32.6200000,32.6200000,2782
US1.TWTR_delisted_875018,1,20200113,134500,32.6200000,32.6200000,32.6200000,32.6200000,1100
US1.TWTR_delisted_875018,1,20200113,134600,32.6200000,32.6400000,32.6200000,32.6200000,1182
US1.TWTR_delisted_875018,1,20200113,134700,32.6200000,32.6200000,32.6000000,32.6050000,2108
US1.TWTR_delisted_875018,1,20200113,134800,32.6100000,32.6200000,32.6100000,32.6200000,1450
US1.TWTR_delisted_875018,1,20200113,134900,32.6250000,32.6300000,32.6050000,32.6050000,1100
US1.TWTR_delisted_875018,1,20200113,135000,32.6000000,32.6250000,32.6000000,32.6250000,1000
US1.TWTR_delisted_875018,1,20200113,135100,32.6250000,32.6250000,32.6250000,32.6250000,100
US1.TWTR_delisted_875018,1,20200113,135200,32.6300000,32.6500000,32.6300000,32.6500000,1760
US1.TWTR_delisted_875018,1,20200113,135300,32.6400000,32.6400000,32.6400000,32.6400000,900
US1.TWTR_delisted_875018,1,20200113,135400,32.6450000,32.6450000,32.6400000,32.6400000,400
US1.TWTR_delisted_875018,1,20200113,135500,32.6300000,32.6350000,32.6300000,32.6350000,600
US1.TWTR_delisted_875018,1,20200113,135600,32.6300000,32.6300000,32.6150000,32.6150000,1300
US1.TWTR_delisted_875018,1,20200113,135700,32.6150000,32.6150000,32.6150000,32.6150000,1100
US1.TWTR_delisted_875018,1,20200113,135800,32.6200000,32.6200000,32.6200000,32.6200000,400
US1.TWTR_delisted_875018,1,20200113,135900,32.6150000,32.6250000,32.6150000,32.6200000,3212
US1.TWTR_delisted_875018,1,20200113,140000,32.6100000,32.6100000,32.6000000,32.6100000,1500
US1.TWTR_delisted_875018,1,20200113,140300,32.6150000,32.6150000,32.6150000,32.6150000,200
US1.TWTR_delisted_875018,1,20200113,140500,32.6150000,32.6150000,32.6150000,32.6150000,200
US1.TWTR_delisted_875018,1,20200113,140600,32.6200000,32.6300000,32.6200000,32.6300000,1700
US1.TWTR_delisted_875018,1,20200113,140700,32.6300000,32.6350000,32.6300000,32.6350000,500
US1.TWTR_delisted_875018,1,20200113,140800,32.6400000,32.6400000,32.6400000,32.6400000,624
US1.TWTR_delisted_875018,1,20200113,140900,32.6400000,32.6400000,32.6300000,32.6300000,2048
US1.TWTR_delisted_875018,1,20200113,141000,32.6300000,32.6300000,32.6250000,32.6300000,1100
US1.TWTR_delisted_875018,1,20200113,141300,32.6250000,32.6350000,32.6250000,32.6350000,1800
US1.TWTR_delisted_875018,1,20200113,141400,32.6300000,32.6300000,32.6300000,32.6300000,500
US1.TWTR_delisted_875018,1,20200113,141600,32.6200000,32.6200000,32.6000000,32.6000000,3375
US1.TWTR_delisted_875018,1,20200113,141800,32.6050000,32.6050000,32.6050000,32.6050000,300
US1.TWTR_delisted_875018,1,20200113,141900,32.6050000,32.6100000,32.6050000,32.6050000,700
US1.TWTR_delisted_875018,1,20200113,142100,32.6000000,32.6000000,32.6000000,32.6000000,100
US1.TWTR_delisted_875018,1,20200113,142300,32.6050000,32.6150000,32.6050000,32.6150000,900
US1.TWTR_delisted_875018,1,20200113,142500,32.6200000,32.6200000,32.6200000,32.6200000,700
US1.TWTR_delisted_875018,1,20200113,142600,32.6300000,32.6300000,32.6300000,32.6300000,100
US1.TWTR_delisted_875018,1,20200113,142700,32.6400000,32.6400000,32.6400000,32.6400000,1181
US1.TWTR_delisted_875018,1,20200113,142800,32.6500000,32.6650000,32.6500000,32.6600000,5100
US1.TWTR_delisted_875018,1,20200113,142900,32.6500000,32.6500000,32.6500000,32.6500000,400
US1.TWTR_delisted_875018,1,20200113,143000,32.6450000,32.6450000,32.6450000,32.6450000,100
US1.TWTR_delisted_875018,1,20200113,143100,32.6450000,32.6500000,32.6450000,32.6500000,1598
US1.TWTR_delisted_875018,1,20200113,143200,32.6500000,32.6500000,32.6500000,32.6500000,200
US1.TWTR_delisted_875018,1,20200113,143300,32.6450000,32.6450000,32.6450000,32.6450000,100
US1.TWTR_delisted_875018,1,20200113,143400,32.6500000,32.6500000,32.6450000,32.6450000,800
US1.TWTR_delisted_875018,1,20200113,143500,32.6500000,32.6500000,32.6500000,32.6500000,500
US1.TWTR_delisted_875018,1,20200113,143600,32.6600000,32.6700000,32.6600000,32.6600000,1861
US1.TWTR_delisted_875018,1,20200113,143800,32.6650000,32.6650000,32.6600000,32.6600000,900
US1.TWTR_delisted_875018,1,20200113,143900,32.6700000,32.6800000,32.6700000,32.6800000,800
US1.TWTR_delisted_875018,1,20200113,144000,32.6800000,32.6800000,32.6800000,32.6800000,600
US1.TWTR_delisted_875018,1,20200113,144300,32.6700000,32.6700000,32.6600000,32.6600000,1900
US1.TWTR_delisted_875018,1,20200113,144400,32.6700000,32.6700000,32.6700000,32.6700000,200
US1.TWTR_delisted_875018,1,20200113,144500,32.6750000,32.6750000,32.6700000,32.6700000,800
US1.TWTR_delisted_875018,1,20200113,144600,32.6800000,32.6850000,32.6800000,32.6850000,400
US1.TWTR_delisted_875018,1,20200113,144700,32.6900000,32.6900000,32.6900000,32.6900000,100
US1.TWTR_delisted_875018,1,20200113,144800,32.6900000,32.7000000,32.6900000,32.6950000,1003
US1.TWTR_delisted_875018,1,20200113,144900,32.6950000,32.6950000,32.6900000,32.6900000,1000
US1.TWTR_delisted_875018,1,20200113,145000,32.6950000,32.6950000,32.6900000,32.6900000,570
US1.TWTR_delisted_875018,1,20200113,145100,32.6800000,32.6800000,32.6700000,32.6700000,400
US1.TWTR_delisted_875018,1,20200113,145300,32.6650000,32.6650000,32.6650000,32.6650000,1400
US1.TWTR_delisted_875018,1,20200113,145400,32.6650000,32.6700000,32.6650000,32.6700000,2142
US1.TWTR_delisted_875018,1,20200113,145800,32.6650000,32.6700000,32.6650000,32.6700000,2894
US1.TWTR_delisted_875018,1,20200113,145900,32.6600000,32.6600000,32.6550000,32.6550000,1300
US1.TWTR_delisted_875018,1,20200113,150100,32.6550000,32.6550000,32.6450000,32.6450000,1539
US1.TWTR_delisted_875018,1,20200113,150200,32.6450000,32.6450000,32.6400000,32.6400000,1100
US1.TWTR_delisted_875018,1,20200113,150300,32.6350000,32.6400000,32.6350000,32.6400000,500
US1.TWTR_delisted_875018,1,20200113,150400,32.6500000,32.6500000,32.6500000,32.6500000,600
US1.TWTR_delisted_875018,1,20200113,150600,32.6550000,32.6550000,32.6450000,32.6450000,3060
US1.TWTR_delisted_875018,1,20200113,150800,32.6400000,32.6400000,32.6350000,32.6350000,2200
US1.TWTR_delisted_875018,1,20200113,150900,32.6350000,32.6350000,32.6350000,32.6350000,100
US1.TWTR_delisted_875018,1,20200113,151000,32.6300000,32.6400000,32.6300000,32.6400000,900
US1.TWTR_delisted_875018,1,20200113,151200,32.6450000,32.6500000,32.6450000,32.6500000,1900
US1.TWTR_delisted_875018,1,20200113,151300,32.6400000,32.6400000,32.6400000,32.6400000,600
US1.TWTR_delisted_875018,1,20200113,151400,32.6450000,32.6500000,32.6450000,32.6500000,568
US1.TWTR_delisted_875018,1,20200113,151500,32.6550000,32.6600000,32.6500000,32.6500000,2407
US1.TWTR_delisted_875018,1,20200113,151600,32.6450000,32.6450000,32.6450000,32.6450000,900
US1.TWTR_delisted_875018,1,20200113,151700,32.6400000,32.6400000,32.6350000,32.6350000,1300
US1.TWTR_delisted_875018,1,20200113,151800,32.6350000,32.6350000,32.6250000,32.6250000,1000
US1.TWTR_delisted_875018,1,20200113,152000,32.6250000,32.6250000,32.6250000,32.6250000,800
US1.TWTR_delisted_875018,1,20200113,152100,32.6200000,32.6200000,32.6000000,32.6050000,2768
US1.TWTR_delisted_875018,1,20200113,152200,32.6050000,32.6050000,32.6050000,32.6050000,400
US1.TWTR_delisted_875018,1,20200113,152300,32.6050000,32.6050000,32.6050000,32.6050000,200
US1.TWTR_delisted_875018,1,20200113,152400,32.6050000,32.6050000,32.6050000,32.6050000,1800
US1.TWTR_delisted_875018,1,20200113,152500,32.6100000,32.6150000,32.6100000,32.6150000,599
US1.TWTR_delisted_875018,1,20200113,152700,32.6150000,32.6150000,32.6100000,32.6150000,1400
US1.TWTR_delisted_875018,1,20200113,152800,32.6100000,32.6100000,32.6100000,32.6100000,480
US1.TWTR_delisted_875018,1,20200113,152900,32.6050000,32.6050000,32.6000000,32.6000000,907
US1.TWTR_delisted_875018,1,20200113,153000,32.5950000,32.5950000,32.5950000,32.5950000,533
US1.TWTR_delisted_875018,1,20200113,153100,32.6000000,32.6200000,32.6000000,32.6200000,2899
US1.TWTR_delisted_875018,1,20200113,153200,32.6200000,32.6400000,32.6200000,32.6400000,1026
US1.TWTR_delisted_875018,1,20200113,153300,32.6400000,32.6400000,32.6350000,32.6350000,1900
US1.TWTR_delisted_875018,1,20200113,153400,32.6350000,32.6350000,32.6350000,32.6350000,200
US1.TWTR_delisted_875018,1,20200113,153500,32.6400000,32.6500000,32.6400000,32.6500000,1662
US1.TWTR_delisted_875018,1,20200113,153700,32.6700000,32.6700000,32.6700000,32.6700000,1900
US1.TWTR_delisted_875018,1,20200113,153800,32.6700000,32.6700000,32.6700000,32.6700000,200
US1.TWTR_delisted_875018,1,20200113,153900,32.6700000,32.6700000,32.6700000,32.6700000,413
US1.TWTR_delisted_875018,1,20200113,154000,32.6600000,32.6600000,32.6500000,32.6550000,1000
US1.TWTR_delisted_875018,1,20200113,154100,32.6550000,32.6550000,32.6350000,32.6350000,4340
US1.TWTR_delisted_875018,1,20200113,154200,32.6350000,32.6400000,32.6250000,32.6250000,2194
US1.TWTR_delisted_875018,1,20200113,154300,32.6200000,32.6200000,32.6100000,32.6150000,2300
US1.TWTR_delisted_875018,1,20200113,154400,32.6100000,32.6100000,32.6050000,32.6050000,1700
US1.TWTR_delisted_875018,1,20200113,154500,32.6100000,32.6200000,32.6100000,32.6150000,1917
US1.TWTR_delisted_875018,1,20200113,154600,32.6100000,32.6100000,32.6050000,32.6050000,575
US1.TWTR_delisted_875018,1,20200113,154700,32.6100000,32.6250000,32.6100000,32.6250000,1262
US1.TWTR_delisted_875018,1,20200113,154800,32.6250000,32.6400000,32.6250000,32.6400000,3300
US1.TWTR_delisted_875018,1,20200113,154900,32.6400000,32.6400000,32.6400000,32.6400000,2100
US1.TWTR_delisted_875018,1,20200113,155000,32.6350000,32.6350000,32.6350000,32.6350000,695
US1.TWTR_delisted_875018,1,20200113,155100,32.6350000,32.6350000,32.6300000,32.6350000,2222
US1.TWTR_delisted_875018,1,20200113,155200,32.6300000,32.6300000,32.6300000,32.6300000,1700
US1.TWTR_delisted_875018,1,20200113,155300,32.6350000,32.6400000,32.6350000,32.6400000,2800
US1.TWTR_delisted_875018,1,20200113,155400,32.6550000,32.6700000,32.6550000,32.6650000,1870
US1.TWTR_delisted_875018,1,20200113,155500,32.6650000,32.6800000,32.6650000,32.6800000,1500
US1.TWTR_delisted_875018,1,20200113,155600,32.6900000,32.6900000,32.6850000,32.6850000,1500
US1.TWTR_delisted_875018,1,20200113,155700,32.6950000,32.7000000,32.6950000,32.6950000,2719
US1.TWTR_delisted_875018,1,20200113,155800,32.7000000,32.7100000,32.7000000,32.7100000,3132
US1.TWTR_delisted_875018,1,20200113,155900,32.7100000,32.7200000,32.7000000,32.7050000,4987
US1.TWTR_delisted_875018,1,20200113,160000,32.7000000,32.7050000,32.6850000,32.7000000,5865
US1.TWTR_delisted_875018,1,20200114,093100,32.6600000,32.8000000,32.6600000,32.8000000,10054
US1.TWTR_delisted_875018,1,20200114,093200,32.8100000,32.8100000,32.7400000,32.7400000,2739
US1.TWTR_delisted_875018,1,20200114,093300,32.7600000,32.8400000,32.7300000,32.8300000,2304
US1.TWTR_delisted_875018,1,20200114,093400,32.8400000,32.9400000,32.8400000,32.9200000,2457
US1.TWTR_delisted_875018,1,20200114,093500,32.9300000,32.9300000,32.8600000,32.8900000,5603
US1.TWTR_delisted_875018,1,20200114,093600,32.9100000,32.9100000,32.8700000,32.8900000,4036
US1.TWTR_delisted_875018,1,20200114,093700,32.9000000,32.9000000,32.8200000,32.8600000,6030
US1.TWTR_delisted_875018,1,20200114,093800,32.8700000,32.9300000,32.8700000,32.9300000,7200
US1.TWTR_delisted_875018,1,20200114,093900,32.9300000,32.9500000,32.9100000,32.9500000,6000
US1.TWTR_delisted_875018,1,20200114,094000,32.9400000,32.9500000,32.9000000,32.9000000,700
US1.TWTR_delisted_875018,1,20200114,094100,32.9100000,32.9100000,32.8300000,32.8300000,2000
US1.TWTR_delisted_875018,1,20200114,094200,32.8300000,32.8500000,32.8200000,32.8200000,2000
US1.TWTR_delisted_875018,1,20200114,094300,32.7900000,32.8000000,32.7600000,32.7600000,3200
US1.TWTR_delisted_875018,1,20200114,094400,32.7700000,32.8300000,32.7500000,32.8100000,7913
US1.TWTR_delisted_875018,1,20200114,094500,32.8300000,32.8800000,32.8300000,32.8500000,3928
US1.TWTR_delisted_875018,1,20200114,094600,32.8600000,32.8900000,32.8600000,32.8900000,2829
US1.TWTR_delisted_875018,1,20200114,094700,32.8700000,32.8800000,32.8600000,32.8800000,1605
US1.TWTR_delisted_875018,1,20200114,094800,32.8750000,32.8900000,32.8500000,32.8900000,1500
US1.TWTR_delisted_875018,1,20200114,094900,32.8900000,32.9100000,32.8900000,32.9100000,5759
US1.TWTR_delisted_875018,1,20200114,095000,32.9100000,32.9100000,32.8800000,32.8900000,1100
US1.TWTR_delisted_875018,1,20200114,095100,32.9000000,32.9300000,32.8900000,32.8900000,2200
US1.TWTR_delisted_875018,1,20200114,095200,32.8900000,32.8900000,32.8400000,32.8400000,2199
US1.TWTR_delisted_875018,1,20200114,095300,32.8400000,32.8500000,32.8300000,32.8300000,2395
US1.TWTR_delisted_875018,1,20200114,095400,32.8200000,32.8200000,32.8100000,32.8100000,2100
US1.TWTR_delisted_875018,1,20200114,095500,32.8300000,32.8300000,32.8200000,32.8200000,800
US1.TWTR_delisted_875018,1,20200114,095600,32.8400000,32.8400000,32.8200000,32.8200000,1411
US1.TWTR_delisted_875018,1,20200114,095700,32.8200000,32.8200000,32.8000000,32.8000000,900
US1.TWTR_delisted_875018,1,20200114,095800,32.8000000,32.8000000,32.7800000,32.7800000,500
US1.TWTR_delisted_875018,1,20200114,095900,32.7800000,32.8000000,32.7700000,32.8000000,5325
US1.TWTR_delisted_875018,1,20200114,100000,32.8300000,32.8400000,32.8300000,32.8400000,700
US1.TWTR_delisted_875018,1,20200114,100100,32.8200000,32.8300000,32.8100000,32.8300000,1800
US1.TWTR_delisted_875018,1,20200114,100200,32.8300000,32.8500000,32.8300000,32.8500000,717
US1.TWTR_delisted_875018,1,20200114,100300,32.8500000,32.8600000,32.8350000,32.8600000,1100
US1.TWTR_delisted_875018,1,20200114,100400,32.8600000,32.8700000,32.8500000,32.8500000,900
US1.TWTR_delisted_875018,1,20200114,100500,32.8300000,32.8300000,32.8300000,32.8300000,600
US1.TWTR_delisted_875018,1,20200114,100600,32.8500000,32.8600000,32.8500000,32.8600000,400
US1.TWTR_delisted_875018,1,20200114,100700,32.8600000,32.8600000,32.8600000,32.8600000,300
US1.TWTR_delisted_875018,1,20200114,100800,32.8700000,32.8700000,32.8500000,32.8500000,1400
US1.TWTR_delisted_875018,1,20200114,100900,32.8600000,32.8700000,32.8600000,32.8700000,1900
US1.TWTR_delisted_875018,1,20200114,101000,32.8700000,32.8700000,32.8700000,32.8700000,400
US1.TWTR_delisted_875018,1,20200114,101100,32.8900000,32.9100000,32.8900000,32.9000000,1100
US1.TWTR_delisted_875018,1,20200114,101200,32.8800000,32.8800000,32.8800000,32.8800000,100
US1.TWTR_delisted_875018,1,20200114,101300,32.9000000,32.9000000,32.9000000,32.9000000,757
US1.TWTR_delisted_875018,1,20200114,101400,32.8900000,32.8900000,32.8700000,32.8700000,1100
US1.TWTR_delisted_875018,1,20200114,101500,32.8700000,32.8700000,32.8600000,32.8600000,600
US1.TWTR_delisted_875018,1,20200114,101600,32.8400000,32.8400000,32.8300000,32.8300000,700
US1.TWTR_delisted_875018,1,20200114,101700,32.8200000,32.8300000,32.8000000,32.8300000,5700
US1.TWTR_delisted_875018,1,20200114,101800,32.8300000,32.8300000,32.8300000,32.8300000,1313
US1.TWTR_delisted_875018,1,20200114,102000,32.8400000,32.8400000,32.8250000,32.8250000,1053
US1.TWTR_delisted_875018,1,20200114,102100,32.8200000,32.8400000,32.8100000,32.8100000,2600
US1.TWTR_delisted_875018,1,20200114,102200,32.8200000,32.8200000,32.8100000,32.8100000,581
US1.TWTR_delisted_875018,1,20200114,102300,32.8100000,32.8100000,32.7900000,32.7900000,800
US1.TWTR_delisted_875018,1,20200114,102400,32.7800000,32.7800000,32.7800000,32.7800000,1700
US1.TWTR_delisted_875018,1,20200114,102500,32.7900000,32.7900000,32.7800000,32.7900000,3149
US1.TWTR_delisted_875018,1,20200114,102600,32.7900000,32.8200000,32.7800000,32.8200000,3013
US1.TWTR_delisted_875018,1,20200114,102700,32.8200000,32.8200000,32.8100000,32.8100000,600
US1.TWTR_delisted_875018,1,20200114,102800,32.8100000,32.8200000,32.8100000,32.8100000,400
US1.TWTR_delisted_875018,1,20200114,103100,32.8150000,32.8200000,32.8150000,32.8200000,800
US1.TWTR_delisted_875018,1,20200114,103200,32.8200000,32.8200000,32.8100000,32.8100000,1300
US1.TWTR_delisted_875018,1,20200114,103300,32.8300000,32.8300000,32.8300000,32.8300000,100
US1.TWTR_delisted_875018,1,20200114,103400,32.8300000,32.8700000,32.8300000,32.8500000,2000
US1.TWTR_delisted_875018,1,20200114,103500,32.8400000,32.8500000,32.8400000,32.8400000,500
US1.TWTR_delisted_875018,1,20200114,103600,32.8400000,32.8400000,32.8000000,32.8000000,2000
US1.TWTR_delisted_875018,1,20200114,103700,32.7900000,32.7900000,32.7900000,32.7900000,599
US1.TWTR_delisted_875018,1,20200114,103800,32.7800000,32.7800000,32.7600000,32.7700000,2189
US1.TWTR_delisted_875018,1,20200114,103900,32.7600000,32.7600000,32.7500000,32.7600000,1600
US1.TWTR_delisted_875018,1,20200114,104000,32.7500000,32.8000000,32.7500000,32.8000000,1400
US1.TWTR_delisted_875018,1,20200114,104100,32.7900000,32.7900000,32.7800000,32.7800000,400
US1.TWTR_delisted_875018,1,20200114,104200,32.7800000,32.7800000,32.7800000,32.7800000,400
US1.TWTR_delisted_875018,1,20200114,104300,32.7700000,32.7700000,32.7700000,32.7700000,400
US1.TWTR_delisted_875018,1,20200114,104400,32.7700000,32.7900000,32.7700000,32.7900000,1964
US1.TWTR_delisted_875018,1,20200114,104500,32.7900000,32.7900000,32.7900000,32.7900000,100
US1.TWTR_delisted_875018,1,20200114,104600,32.7800000,32.7800000,32.7700000,32.7700000,1300
US1.TWTR_delisted_875018,1,20200114,104700,32.7800000,32.7800000,32.7800000,32.7800000,200
US1.TWTR_delisted_875018,1,20200114,104800,32.7700000,32.7700000,32.7700000,32.7700000,200
US1.TWTR_delisted_875018,1,20200114,104900,32.7700000,32.7700000,32.7600000,32.7600000,200
US1.TWTR_delisted_875018,1,20200114,105000,32.7600000,32.7600000,32.7400000,32.7500000,3401
US1.TWTR_delisted_875018,1,20200114,105100,32.7500000,32.7500000,32.7300000,32.7400000,1800
US1.TWTR_delisted_875018,1,20200114,105200,32.7500000,32.7500000,32.7500000,32.7500000,200
US1.TWTR_delisted_875018,1,20200114,105300,32.7700000,32.7700000,32.7700000,32.7700000,200
US1.TWTR_delisted_875018,1,20200114,105400,32.7700000,32.7700000,32.7700000,32.7700000,100
US1.TWTR_delisted_875018,1,20200114,105500,32.7600000,32.7600000,32.7600000,32.7600000,500
US1.TWTR_delisted_875018,1,20200114,105600,32.7600000,32.7600000,32.7500000,32.7600000,2800
US1.TWTR_delisted_875018,1,20200114,105700,32.7800000,32.7800000,32.7800000,32.7800000,100
US1.TWTR_delisted_875018,1,20200114,105800,32.8000000,32.8200000,32.8000000,32.8200000,5476
US1.TWTR_delisted_875018,1,20200114,105900,32.8200000,32.8200000,32.8200000,32.8200000,2740
US1.TWTR_delisted_875018,1,20200114,110000,32.8100000,32.8100000,32.8100000,32.8100000,800
US1.TWTR_delisted_875018,1,20200114,110100,32.8200000,32.8300000,32.8200000,32.8300000,200
US1.TWTR_delisted_875018,1,20200114,110200,32.8700000,32.8800000,32.8700000,32.8800000,3713
US1.TWTR_delisted_875018,1,20200114,110300,32.8800000,32.8800000,32.8800000,32.8800000,300
US1.TWTR_delisted_875018,1,20200114,110400,32.8700000,32.8700000,32.8700000,32.8700000,500
US1.TWTR_delisted_875018,1,20200114,110500,32.8700000,32.8700000,32.8700000,32.8700000,300
US1.TWTR_delisted_875018,1,20200114,110600,32.8600000,32.8600000,32.8600000,32.8600000,300
US1.TWTR_delisted_875018,1,20200114,110700,32.8800000,32.8900000,32.8800000,32.8900000,2841
US1.TWTR_delisted_875018,1,20200114,110800,32.8900000,32.8900000,32.8800000,32.8800000,500
US1.TWTR_delisted_875018,1,20200114,110900,32.8800000,32.8800000,32.8800000,32.8800000,100
US1.TWTR_delisted_875018,1,20200114,111000,32.8900000,32.8900000,32.8800000,32.8800000,1100
US1.TWTR_delisted_875018,1,20200114,111100,32.9000000,32.9200000,32.9000000,32.9200000,400
US1.TWTR_delisted_875018,1,20200114,111200,32.9300000,32.9300000,32.9300000,32.9300000,900
US1.TWTR_delisted_875018,1,20200114,111300,32.9300000,32.9500000,32.9300000,32.9500000,1407
US1.TWTR_delisted_875018,1,20200114,111400,32.9600000,32.9600000,32.9600000,32.9600000,1100
US1.TWTR_delisted_875018,1,20200114,111500,32.9700000,32.9700000,32.9700000,32.9700000,500
US1.TWTR_delisted_875018,1,20200114,111600,32.9750000,32.9800000,32.9750000,32.9800000,800
US1.TWTR_delisted_875018,1,20200114,111700,32.9900000,32.9900000,32.9900000,32.9900000,1100
US1.TWTR_delisted_875018,1,20200114,111800,32.9800000,32.9800000,32.9800000,32.9800000,100
US1.TWTR_delisted_875018,1,20200114,111900,32.9700000,32.9700000,32.9600000,32.9700000,2000
US1.TWTR_delisted_875018,1,20200114,112000,32.9700000,32.9700000,32.9700000,32.9700000,100
US1.TWTR_delisted_875018,1,20200114,112100,32.9700000,32.9700000,32.9700000,32.9700000,794
US1.TWTR_delisted_875018,1,20200114,112200,32.9600000,32.9600000,32.9400000,32.9400000,600
US1.TWTR_delisted_875018,1,20200114,112400,32.9700000,32.9800000,32.9600000,32.9600000,6083
US1.TWTR_delisted_875018,1,20200114,112500,32.9600000,32.9600000,32.9300000,32.9300000,4191
US1.TWTR_delisted_875018,1,20200114,112700,32.9000000,32.9000000,32.9000000,32.9000000,100
US1.TWTR_delisted_875018,1,20200114,112800,32.9100000,32.9400000,32.9100000,32.9400000,856
US1.TWTR_delisted_875018,1,20200114,113000,32.9300000,32.9300000,32.9100000,32.9300000,3500
US1.TWTR_delisted_875018,1,20200114,113100,32.9400000,32.9400000,32.9400000,32.9400000,300
US1.TWTR_delisted_875018,1,20200114,113200,32.9500000,32.9600000,32.9500000,32.9600000,1335
US1.TWTR_delisted_875018,1,20200114,113300,32.9700000,32.9700000,32.9600000,32.9600000,700
US1.TWTR_delisted_875018,1,20200114,113400,32.9700000,32.9700000,32.9700000,32.9700000,200
US1.TWTR_delisted_875018,1,20200114,113600,32.9800000,32.9800000,32.9800000,32.9800000,200
US1.TWTR_delisted_875018,1,20200114,113700,32.9800000,32.9800000,32.9800000,32.9800000,100
US1.TWTR_delisted_875018,1,20200114,113800,32.9800000,32.9800000,32.9800000,32.9800000,744
US1.TWTR_delisted_875018,1,20200114,113900,32.9700000,32.9700000,32.9600000,32.9600000,1100
US1.TWTR_delisted_875018,1,20200114,114100,32.9700000,32.9700000,32.9700000,32.9700000,500
US1.TWTR_delisted_875018,1,20200114,114200,32.9700000,32.9700000,32.9700000,32.9700000,200
US1.TWTR_delisted_875018,1,20200114,114300,32.9700000,32.9700000,32.9700000,32.9700000,111
US1.TWTR_delisted_875018,1,20200114,114400,32.9600000,32.9600000,32.9600000,32.9600000,100
US1.TWTR_delisted_875018,1,20200114,114600,32.9600000,32.9800000,32.9600000,32.9800000,2200
US1.TWTR_delisted_875018,1,20200114,114700,32.9700000,32.9800000,32.9700000,32.9800000,800
US1.TWTR_delisted_875018,1,20200114,114800,32.9700000,32.9700000,32.9700000,32.9700000,200
US1.TWTR_delisted_875018,1,20200114,114900,32.9700000,32.9700000,32.9700000,32.9700000,300
US1.TWTR_delisted_875018,1,20200114,115000,32.9800000,32.9900000,32.9800000,32.9900000,4800
US1.TWTR_delisted_875018,1,20200114,115200,33.0000000,33.0200000,33.0000000,33.0100000,4600
US1.TWTR_delisted_875018,1,20200114,115400,33.0000000,33.0000000,33.0000000,33.0000000,200
US1.TWTR_delisted_875018,1,20200114,115500,32.9950000,33.0000000,32.9950000,33.0000000,400
US1.TWTR_delisted_875018,1,20200114,115600,33.0000000,33.0000000,32.9900000,32.9900000,1120
US1.TWTR_delisted_875018,1,20200114,115700,33.0100000,33.0600000,33.0100000,33.0600000,3400
US1.TWTR_delisted_875018,1,20200114,115800,33.0500000,33.0500000,33.0500000,33.0500000,1900
US1.TWTR_delisted_875018,1,20200114,115900,33.0400000,33.0400000,33.0400000,33.0400000,800
US1.TWTR_delisted_875018,1,20200114,120100,33.0300000,33.0700000,33.0300000,33.0700000,2400
US1.TWTR_delisted_875018,1,20200114,120200,33.0600000,33.0600000,33.0600000,33.0600000,400
US1.TWTR_delisted_875018,1,20200114,120800,33.0600000,33.0850000,33.0600000,33.0850000,1400
US1.TWTR_delisted_875018,1,20200114,121000,33.0900000,33.0900000,33.0900000,33.0900000,700
US1.TWTR_delisted_875018,1,20200114,121100,33.0800000,33.0800000,33.0700000,33.0700000,2200
US1.TWTR_delisted_875018,1,20200114,121200,33.0800000,33.0800000,33.0800000,33.0800000,300
US1.TWTR_delisted_875018,1,20200114,121400,33.0900000,33.0900000,33.0900000,33.0900000,100
US1.TWTR_delisted_875018,1,20200114,121500,33.1000000,33.1100000,33.1000000,33.1100000,1800
US1.TWTR_delisted_875018,1,20200114,121600,33.1000000,33.1000000,33.1000000,33.1000000,100
US1.TWTR_delisted_875018,1,20200114,121700,33.0900000,33.0900000,33.0750000,33.0750000,646
US1.TWTR_delisted_875018,1,20200114,121800,33.0700000,33.0700000,33.0700000,33.0700000,613
US1.TWTR_delisted_875018,1,20200114,121900,33.0600000,33.0600000,33.0500000,33.0500000,600
US1.TWTR_delisted_875018,1,20200114,122300,33.0700000,33.0700000,33.0700000,33.0700000,600
US1.TWTR_delisted_875018,1,20200114,122400,33.0900000,33.1000000,33.0900000,33.1000000,1100
US1.TWTR_delisted_875018,1,20200114,122600,33.1100000,33.1100000,33.1100000,33.1100000,1100
US1.TWTR_delisted_875018,1,20200114,122700,33.1000000,33.1000000,33.0700000,33.0700000,2157
US1.TWTR_delisted_875018,1,20200114,122800,33.0700000,33.0700000,33.0700000,33.0700000,498
US1.TWTR_delisted_875018,1,20200114,122900,33.0600000,33.0600000,33.0500000,33.0600000,1304
US1.TWTR_delisted_875018,1,20200114,123100,33.0700000,33.0700000,33.0700000,33.0700000,1351
US1.TWTR_delisted_875018,1,20200114,123200,33.0700000,33.0700000,33.0600000,33.0600000,2789
US1.TWTR_delisted_875018,1,20200114,123300,33.0600000,33.0600000,33.0600000,33.0600000,200
US1.TWTR_delisted_875018,1,20200114,123400,33.0500000,33.0600000,33.0500000,33.0600000,1100
US1.TWTR_delisted_875018,1,20200114,123600,33.0550000,33.0700000,33.0550000,33.0600000,2627
US1.TWTR_delisted_875018,1,20200114,123700,33.0700000,33.0800000,33.0700000,33.0800000,2458
US1.TWTR_delisted_875018,1,20200114,123800,33.0800000,33.0800000,33.0800000,33.0800000,500
US1.TWTR_delisted_875018,1,20200114,123900,33.0800000,33.0800000,33.0700000,33.0700000,1900
US1.TWTR_delisted_875018,1,20200114,124000,33.0700000,33.0700000,33.0700000,33.0700000,300
US1.TWTR_delisted_875018,1,20200114,124300,33.0750000,33.0750000,33.0700000,33.0700000,1838
US1.TWTR_delisted_875018,1,20200114,124500,33.0600000,33.0700000,33.0600000,33.0700000,1100
US1.TWTR_delisted_875018,1,20200114,124600,33.0700000,33.0700000,33.0650000,33.0700000,400
US1.TWTR_delisted_875018,1,20200114,124800,33.0700000,33.0700000,33.0500000,33.0500000,1100
US1.TWTR_delisted_875018,1,20200114,124900,33.0500000,33.0700000,33.0500000,33.0700000,1200
US1.TWTR_delisted_875018,1,20200114,125000,33.0600000,33.0600000,33.0600000,33.0600000,400
US1.TWTR_delisted_875018,1,20200114,125100,33.0500000,33.0500000,33.0500000,33.0500000,200
US1.TWTR_delisted_875018,1,20200114,125200,33.0500000,33.0500000,33.0500000,33.0500000,100
US1.TWTR_delisted_875018,1,20200114,125300,33.0400000,33.0400000,33.0400000,33.0400000,1500
US1.TWTR_delisted_875018,1,20200114,125400,33.0400000,33.0400000,33.0400000,33.0400000,600
US1.TWTR_delisted_875018,1,20200114,125500,33.0300000,33.0300000,33.0300000,33.0300000,151
US1.TWTR_delisted_875018,1,20200114,125600,33.0300000,33.0300000,33.0200000,33.0300000,1100
US1.TWTR_delisted_875018,1,20200114,125700,33.0300000,33.0300000,33.0300000,33.0300000,200
US1.TWTR_delisted_875018,1,20200114,125800,33.0300000,33.0300000,33.0300000,33.0300000,800
US1.TWTR_delisted_875018,1,20200114,125900,33.0300000,33.0300000,33.0300000,33.0300000,740
US1.TWTR_delisted_875018,1,20200114,130000,33.0400000,33.0400000,33.0300000,33.0300000,500
US1.TWTR_delisted_875018,1,20200114,130200,33.0300000,33.0400000,33.0300000,33.0400000,500
US1.TWTR_delisted_875018,1,20200114,130300,33.0400000,33.0400000,33.0400000,33.0400000,2400
US1.TWTR_delisted_875018,1,20200114,130400,33.0500000,33.0500000,33.0500000,33.0500000,500
US1.TWTR_delisted_875018,1,20200114,130500,33.0500000,33.0500000,33.0500000,33.0500000,500
US1.TWTR_delisted_875018,1,20200114,130700,33.0600000,33.0600000,33.0600000,33.0600000,500
US1.TWTR_delisted_875018,1,20200114,130800,33.0600000,33.0600000,33.0600000,33.0600000,394
US1.TWTR_delisted_875018,1,20200114,130900,33.0700000,33.0700000,33.0600000,33.0600000,900
US1.TWTR_delisted_875018,1,20200114,131000,33.0500000,33.0500000,33.0500000,33.0500000,500
US1.TWTR_delisted_875018,1,20200114,131200,33.0500000,33.0500000,33.0500000,33.0500000,100
US1.TWTR_delisted_875018,1,20200114,131400,33.0400000,33.0400000,33.0400000,33.0400000,100
US1.TWTR_delisted_875018,1,20200114,131500,33.0400000,33.0400000,33.0400000,33.0400000,800
US1.TWTR_delisted_875018,1,20200114,131600,33.0400000,33.0450000,33.0400000,33.0450000,200
US1.TWTR_delisted_875018,1,20200114,131800,33.0500000,33.0500000,33.0500000,33.0500000,400
US1.TWTR_delisted_875018,1,20200114,132000,33.0700000,33.0800000,33.0700000,33.0700000,3300
US1.TWTR_delisted_875018,1,20200114,132100,33.0700000,33.0700000,33.0700000,33.0700000,100
US1.TWTR_delisted_875018,1,20200114,132200,33.0800000,33.0800000,33.0800000,33.0800000,100
US1.TWTR_delisted_875018,1,20200114,132300,33.0800000,33.0800000,33.0800000,33.0800000,1200
US1.TWTR_delisted_875018,1,20200114,132400,33.0800000,33.0800000,33.0800000,33.0800000,300
US1.TWTR_delisted_875018,1,20200114,132600,33.0800000,33.0800000,33.0800000,33.0800000,670
US1.TWTR_delisted_875018,1,20200114,132700,33.0800000,33.0800000,33.0700000,33.0700000,300
US1.TWTR_delisted_875018,1,20200114,132800,33.0750000,33.0750000,33.0750000,33.0750000,100
US1.TWTR_delisted_875018,1,20200114,132900,33.0750000,33.0800000,33.0750000,33.0800000,200
US1.TWTR_delisted_875018,1,20200114,133000,33.0800000,33.0800000,33.0700000,33.0800000,700
US1.TWTR_delisted_875018,1,20200114,133100,33.0750000,33.0750000,33.0750000,33.0750000,100
US1.TWTR_delisted_875018,1,20200114,133200,33.0800000,33.0900000,33.0800000,33.0900000,1282
US1.TWTR_delisted_875018,1,20200114,133500,33.1000000,33.1000000,33.1000000,33.1000000,800
US1.TWTR_delisted_875018,1,20200114,133700,33.1100000,33.1100000,32.9900000,33.0000000,3700
US1.TWTR_delisted_875018,1,20200114,133800,32.9900000,32.9900000,32.9500000,32.9800000,2400
US1.TWTR_delisted_875018,1,20200114,133900,33.0000000,33.0200000,32.9900000,33.0200000,800
US1.TWTR_delisted_875018,1,20200114,134000,33.0300000,33.0600000,33.0300000,33.0600000,2900
US1.TWTR_delisted_875018,1,20200114,134100,33.0600000,33.0600000,33.0200000,33.0200000,1800
US1.TWTR_delisted_875018,1,20200114,134200,33.0200000,33.0300000,33.0100000,33.0100000,400
US1.TWTR_delisted_875018,1,20200114,134300,33.0200000,33.0300000,33.0200000,33.0200000,1000
US1.TWTR_delisted_875018,1,20200114,134400,33.0000000,33.0000000,32.9350000,32.9400000,2800
US1.TWTR_delisted_875018,1,20200114,134500,32.9600000,32.9600000,32.9600000,32.9600000,1100
US1.TWTR_delisted_875018,1,20200114,134600,32.9500000,32.9500000,32.9400000,32.9400000,600
US1.TWTR_delisted_875018,1,20200114,134700,32.9300000,32.9600000,32.9300000,32.9300000,800
US1.TWTR_delisted_875018,1,20200114,134800,32.9100000,32.9100000,32.8900000,32.9000000,3800
US1.TWTR_delisted_875018,1,20200114,134900,32.9000000,32.9000000,32.9000000,32.9000000,400
US1.TWTR_delisted_875018,1,20200114,135000,32.9000000,32.9000000,32.8800000,32.8800000,3075
US1.TWTR_delisted_875018,1,20200114,135200,32.9300000,32.9300000,32.9300000,32.9300000,100
US1.TWTR_delisted_875018,1,20200114,135300,32.9200000,32.9200000,32.9200000,32.9200000,1596
US1.TWTR_delisted_875018,1,20200114,135400,32.9200000,32.9200000,32.9200000,32.9200000,100
US1.TWTR_delisted_875018,1,20200114,135500,32.9100000,32.9100000,32.8600000,32.8600000,5300
US1.TWTR_delisted_875018,1,20200114,135600,32.8500000,32.8500000,32.7900000,32.8000000,14064
US1.TWTR_delisted_875018,1,20200114,135700,32.8000000,32.8400000,32.8000000,32.8400000,2000
US1.TWTR_delisted_875018,1,20200114,135800,32.8300000,32.8300000,32.8000000,32.8100000,7077
US1.TWTR_delisted_875018,1,20200114,135900,32.8100000,32.8100000,32.8100000,32.8100000,100
US1.TWTR_delisted_875018,1,20200114,140000,32.8100000,32.8200000,32.8000000,32.8000000,708
US1.TWTR_delisted_875018,1,20200114,140100,32.8100000,32.8100000,32.8100000,32.8100000,300
US1.TWTR_delisted_875018,1,20200114,140200,32.8000000,32.8100000,32.8000000,32.8100000,400
US1.TWTR_delisted_875018,1,20200114,140300,32.8000000,32.8000000,32.8000000,32.8000000,100
US1.TWTR_delisted_875018,1,20200114,140400,32.7600000,32.7700000,32.7600000,32.7700000,2300
US1.TWTR_delisted_875018,1,20200114,140500,32.7600000,32.7700000,32.7500000,32.7600000,3700
US1.TWTR_delisted_875018,1,20200114,140600,32.7600000,32.7600000,32.7400000,32.7600000,6579
US1.TWTR_delisted_875018,1,20200114,140700,32.7600000,32.8300000,32.7600000,32.8300000,9633
US1.TWTR_delisted_875018,1,20200114,140800,32.8100000,32.8100000,32.7600000,32.7600000,6213
US1.TWTR_delisted_875018,1,20200114,140900,32.7700000,32.7700000,32.7400000,32.7500000,5577
US1.TWTR_delisted_875018,1,20200114,141000,32.7450000,32.7450000,32.7400000,32.7400000,200
US1.TWTR_delisted_875018,1,20200114,141100,32.7500000,32.7500000,32.7200000,32.7200000,4192
US1.TWTR_delisted_875018,1,20200114,141200,32.7100000,32.7100000,32.6700000,32.6700000,1900
US1.TWTR_delisted_875018,1,20200114,141300,32.6800000,32.6800000,32.6700000,32.6700000,1600
US1.TWTR_delisted_875018,1,20200114,141400,32.6650000,32.6700000,32.6550000,32.6550000,1045
US1.TWTR_delisted_875018,1,20200114,141500,32.6700000,32.6700000,32.6700000,32.6700000,1200
US1.TWTR_delisted_875018,1,20200114,141600,32.7500000,32.7500000,32.7500000,32.7500000,400
US1.TWTR_delisted_875018,1,20200114,141700,32.7300000,32.7300000,32.7200000,32.7200000,200
US1.TWTR_delisted_875018,1,20200114,141800,32.7100000,32.7100000,32.7100000,32.7100000,100
US1.TWTR_delisted_875018,1,20200114,141900,32.6950000,32.7200000,32.6900000,32.7200000,2800
US1.TWTR_delisted_875018,1,20200114,142000,32.7200000,32.7200000,32.7100000,32.7100000,800
US1.TWTR_delisted_875018,1,20200114,142100,32.7200000,32.7200000,32.7200000,32.7200000,600
US1.TWTR_delisted_875018,1,20200114,142200,32.7400000,32.7400000,32.7200000,32.7400000,500
US1.TWTR_delisted_875018,1,20200114,142300,32.7500000,32.7500000,32.7400000,32.7400000,1814
US1.TWTR_delisted_875018,1,20200114,142400,32.7500000,32.7500000,32.7500000,32.7500000,100
US1.TWTR_delisted_875018,1,20200114,142500,32.7500000,32.7500000,32.7400000,32.7500000,700
US1.TWTR_delisted_875018,1,20200114,142700,32.7700000,32.8050000,32.7700000,32.8000000,2010
US1.TWTR_delisted_875018,1,20200114,142900,32.8100000,32.8400000,32.8100000,32.8400000,2200
US1.TWTR_delisted_875018,1,20200114,143000,32.8300000,32.8500000,32.8300000,32.8500000,400
US1.TWTR_delisted_875018,1,20200114,143100,32.8600000,32.8900000,32.8600000,32.8900000,10342
US1.TWTR_delisted_875018,1,20200114,143200,32.8850000,32.8850000,32.8600000,32.8600000,1600
US1.TWTR_delisted_875018,1,20200114,143300,32.8600000,32.8700000,32.8600000,32.8700000,1200
US1.TWTR_delisted_875018,1,20200114,143400,32.8650000,32.8650000,32.8400000,32.8400000,600
US1.TWTR_delisted_875018,1,20200114,143500,32.8300000,32.8300000,32.8250000,32.8250000,200
US1.TWTR_delisted_875018,1,20200114,143700,32.8300000,32.8300000,32.8300000,32.8300000,500
US1.TWTR_delisted_875018,1,20200114,143800,32.8500000,32.8500000,32.8500000,32.8500000,200
US1.TWTR_delisted_875018,1,20200114,143900,32.8400000,32.8400000,32.8400000,32.8400000,300
US1.TWTR_delisted_875018,1,20200114,144000,32.8300000,32.8300000,32.8300000,32.8300000,100
US1.TWTR_delisted_875018,1,20200114,144100,32.8300000,32.8300000,32.8300000,32.8300000,500
US1.TWTR_delisted_875018,1,20200114,144200,32.8300000,32.8300000,32.8300000,32.8300000,200
US1.TWTR_delisted_875018,1,20200114,144300,32.8500000,32.8500000,32.8500000,32.8500000,800
US1.TWTR_delisted_875018,1,20200114,144500,32.8700000,32.8800000,32.8700000,32.8800000,2600
US1.TWTR_delisted_875018,1,20200114,144600,32.8700000,32.8700000,32.8400000,32.8500000,1900
US1.TWTR_delisted_875018,1,20200114,144700,32.8600000,32.8600000,32.8400000,32.8400000,300
US1.TWTR_delisted_875018,1,20200114,144800,32.8400000,32.8400000,32.8400000,32.8400000,400
US1.TWTR_delisted_875018,1,20200114,144900,32.8400000,32.8400000,32.8300000,32.8300000,3400
US1.TWTR_delisted_875018,1,20200114,145000,32.8300000,32.8300000,32.8200000,32.8200000,600
US1.TWTR_delisted_875018,1,20200114,145100,32.8100000,32.8100000,32.8100000,32.8100000,400
US1.TWTR_delisted_875018,1,20200114,145200,32.8100000,32.8200000,32.8000000,32.8100000,2960
US1.TWTR_delisted_875018,1,20200114,145300,32.8100000,32.8200000,32.8050000,32.8200000,1125
US1.TWTR_delisted_875018,1,20200114,145400,32.8000000,32.8200000,32.8000000,32.8200000,345
US1.TWTR_delisted_875018,1,20200114,145500,32.8100000,32.8100000,32.8100000,32.8100000,200
US1.TWTR_delisted_875018,1,20200114,145700,32.8100000,32.8100000,32.8100000,32.8100000,300
US1.TWTR_delisted_875018,1,20200114,145900,32.8000000,32.8000000,32.7900000,32.7900000,400
US1.TWTR_delisted_875018,1,20200114,150000,32.7900000,32.7900000,32.7900000,32.7900000,100
US1.TWTR_delisted_875018,1,20200114,150100,32.8100000,32.8200000,32.8100000,32.8200000,4433
US1.TWTR_delisted_875018,1,20200114,150200,32.8150000,32.8150000,32.8100000,32.8100000,1300
US1.TWTR_delisted_875018,1,20200114,150300,32.8200000,32.8350000,32.8200000,32.8350000,1600
US1.TWTR_delisted_875018,1,20200114,150400,32.8350000,32.8400000,32.8250000,32.8250000,1768
US1.TWTR_delisted_875018,1,20200114,150500,32.8200000,32.8200000,32.8200000,32.8200000,400
US1.TWTR_delisted_875018,1,20200114,150600,32.8300000,32.8300000,32.8300000,32.8300000,100
US1.TWTR_delisted_875018,1,20200114,150700,32.8250000,32.8250000,32.8100000,32.8100000,1900
US1.TWTR_delisted_875018,1,20200114,150800,32.8200000,32.8200000,32.8200000,32.8200000,205
US1.TWTR_delisted_875018,1,20200114,150900,32.8100000,32.8100000,32.7900000,32.7900000,400
US1.TWTR_delisted_875018,1,20200114,151000,32.7850000,32.7850000,32.7850000,32.7850000,100
US1.TWTR_delisted_875018,1,20200114,151100,32.7900000,32.7900000,32.7700000,32.7700000,400
US1.TWTR_delisted_875018,1,20200114,151200,32.7600000,32.7600000,32.7500000,32.7500000,300
US1.TWTR_delisted_875018,1,20200114,151300,32.7400000,32.7500000,32.7400000,32.7500000,900
US1.TWTR_delisted_875018,1,20200114,151400,32.7550000,32.7550000,32.7500000,32.7500000,800
US1.TWTR_delisted_875018,1,20200114,151500,32.7400000,32.7400000,32.7400000,32.7400000,200
US1.TWTR_delisted_875018,1,20200114,151600,32.7400000,32.7600000,32.7400000,32.7600000,740
US1.TWTR_delisted_875018,1,20200114,151700,32.7700000,32.7700000,32.7700000,32.7700000,638
US1.TWTR_delisted_875018,1,20200114,151800,32.7750000,32.7750000,32.7750000,32.7750000,100
US1.TWTR_delisted_875018,1,20200114,152000,32.7850000,32.8000000,32.7700000,32.8000000,2500
US1.TWTR_delisted_875018,1,20200114,152100,32.7900000,32.8000000,32.7900000,32.8000000,631
US1.TWTR_delisted_875018,1,20200114,152200,32.8050000,32.8050000,32.8050000,32.8050000,100
US1.TWTR_delisted_875018,1,20200114,152300,32.8000000,32.8000000,32.8000000,32.8000000,391
US1.TWTR_delisted_875018,1,20200114,152500,32.8050000,32.8050000,32.8050000,32.8050000,200
US1.TWTR_delisted_875018,1,20200114,152600,32.8050000,32.8050000,32.7800000,32.7800000,1900
US1.TWTR_delisted_875018,1,20200114,152700,32.7700000,32.7750000,32.7700000,32.7750000,400
US1.TWTR_delisted_875018,1,20200114,152800,32.7600000,32.7700000,32.7600000,32.7700000,1994
US1.TWTR_delisted_875018,1,20200114,152900,32.7800000,32.7850000,32.7700000,32.7700000,900
US1.TWTR_delisted_875018,1,20200114,153000,32.7650000,32.7650000,32.7650000,32.7650000,300
US1.TWTR_delisted_875018,1,20200114,153100,32.7600000,32.7650000,32.7550000,32.7550000,1595
US1.TWTR_delisted_875018,1,20200114,153200,32.7600000,32.7800000,32.7600000,32.7800000,1000
US1.TWTR_delisted_875018,1,20200114,153300,32.7850000,32.8250000,32.7850000,32.8150000,3300
US1.TWTR_delisted_875018,1,20200114,153400,32.8200000,32.8300000,32.8200000,32.8200000,2400
US1.TWTR_delisted_875018,1,20200114,153500,32.8100000,32.8100000,32.8000000,32.8000000,1033
US1.TWTR_delisted_875018,1,20200114,153600,32.7950000,32.8100000,32.7950000,32.8100000,1100
US1.TWTR_delisted_875018,1,20200114,153700,32.8250000,32.8350000,32.8200000,32.8350000,995
US1.TWTR_delisted_875018,1,20200114,153800,32.8450000,32.8450000,32.8400000,32.8400000,1200
US1.TWTR_delisted_875018,1,20200114,153900,32.8400000,32.8450000,32.8400000,32.8450000,300
US1.TWTR_delisted_875018,1,20200114,154000,32.8350000,32.8350000,32.8250000,32.8300000,1600
US1.TWTR_delisted_875018,1,20200114,154100,32.8400000,32.8550000,32.8400000,32.8550000,800
US1.TWTR_delisted_875018,1,20200114,154200,32.8600000,32.8600000,32.8550000,32.8550000,657
US1.TWTR_delisted_875018,1,20200114,154300,32.8600000,32.8600000,32.8600000,32.8600000,1202
US1.TWTR_delisted_875018,1,20200114,154400,32.8750000,32.8750000,32.8600000,32.8650000,4000
US1.TWTR_delisted_875018,1,20200114,154500,32.8600000,32.8600000,32.8400000,32.8400000,835
US1.TWTR_delisted_875018,1,20200114,154600,32.8400000,32.8400000,32.8400000,32.8400000,1400
US1.TWTR_delisted_875018,1,20200114,154700,32.8500000,32.8600000,32.8500000,32.8600000,2897
US1.TWTR_delisted_875018,1,20200114,154800,32.8600000,32.8600000,32.8500000,32.8500000,1247
US1.TWTR_delisted_875018,1,20200114,154900,32.8500000,32.8500000,32.8300000,32.8300000,1126
US1.TWTR_delisted_875018,1,20200114,155000,32.8200000,32.8200000,32.8000000,32.8000000,1342
US1.TWTR_delisted_875018,1,20200114,155100,32.7800000,32.7800000,32.7800000,32.7800000,1584
US1.TWTR_delisted_875018,1,20200114,155200,32.7600000,32.7600000,32.7450000,32.7500000,2631
US1.TWTR_delisted_875018,1,20200114,155300,32.7700000,32.7800000,32.7700000,32.7800000,215
US1.TWTR_delisted_875018,1,20200114,155400,32.7800000,32.7800000,32.7800000,32.7800000,200
US1.TWTR_delisted_875018,1,20200114,155500,32.8000000,32.8000000,32.8000000,32.8000000,200
US1.TWTR_delisted_875018,1,20200114,155600,32.8000000,32.8200000,32.8000000,32.8200000,951
US1.TWTR_delisted_875018,1,20200114,155700,32.8150000,32.8200000,32.8000000,32.8200000,3086
US1.TWTR_delisted_875018,1,20200114,155800,32.8200000,32.8200000,32.8000000,32.8000000,11070
US1.TWTR_delisted_875018,1,20200114,155900,32.8100000,32.8250000,32.8100000,32.8200000,3581
US1.TWTR_delisted_875018,1,20200114,160000,32.8200000,32.8400000,32.8100000,32.8100000,5606
US1.TWTR_delisted_875018,1,20200115,093100,32.9700000,33.1200000,32.9600000,33.1200000,4537
US1.TWTR_delisted_875018,1,20200115,093200,33.1200000,33.1250000,33.0900000,33.1100000,686
US1.TWTR_delisted_875018,1,20200115,093300,33.1400000,33.1800000,33.0900000,33.1100000,5121
US1.TWTR_delisted_875018,1,20200115,093400,33.1200000,33.1900000,33.1200000,33.1500000,1386
US1.TWTR_delisted_875018,1,20200115,093500,33.1500000,33.1500000,33.0400000,33.0700000,4212
US1.TWTR_delisted_875018,1,20200115,093600,33.0900000,33.1100000,33.0900000,33.1100000,2700
US1.TWTR_delisted_875018,1,20200115,093700,33.1100000,33.1100000,33.0500000,33.0800000,1322
US1.TWTR_delisted_875018,1,20200115,093800,33.0700000,33.0900000,33.0700000,33.0800000,2100
US1.TWTR_delisted_875018,1,20200115,093900,33.0600000,33.0700000,33.0300000,33.0300000,2300
US1.TWTR_delisted_875018,1,20200115,094000,33.0700000,33.0800000,33.0700000,33.0700000,1200
US1.TWTR_delisted_875018,1,20200115,094100,33.0800000,33.1400000,33.0600000,33.0900000,13664
US1.TWTR_delisted_875018,1,20200115,094200,33.0700000,33.0800000,33.0600000,33.0800000,4283
US1.TWTR_delisted_875018,1,20200115,094300,33.0400000,33.0400000,32.9900000,33.0100000,1450
US1.TWTR_delisted_875018,1,20200115,094400,33.0100000,33.0500000,33.0000000,33.0500000,1000
US1.TWTR_delisted_875018,1,20200115,094500,33.0700000,33.0800000,33.0600000,33.0600000,3284
US1.TWTR_delisted_875018,1,20200115,094600,33.0700000,33.0700000,33.0000000,33.0000000,1048
US1.TWTR_delisted_875018,1,20200115,094700,33.0450000,33.1100000,33.0450000,33.1100000,6663
US1.TWTR_delisted_875018,1,20200115,094800,33.0900000,33.1000000,33.0800000,33.0900000,1500
US1.TWTR_delisted_875018,1,20200115,094900,33.1000000,33.1200000,33.1000000,33.1200000,645
US1.TWTR_delisted_875018,1,20200115,095000,33.1200000,33.1600000,33.1200000,33.1600000,2100
US1.TWTR_delisted_875018,1,20200115,095100,33.1600000,33.1900000,33.1600000,33.1700000,4885
US1.TWTR_delisted_875018,1,20200115,095200,33.2000000,33.2000000,33.1600000,33.2000000,4070
US1.TWTR_delisted_875018,1,20200115,095300,33.2300000,33.2300000,33.2100000,33.2100000,1000
US1.TWTR_delisted_875018,1,20200115,095400,33.2000000,33.2100000,33.1800000,33.2100000,3200
US1.TWTR_delisted_875018,1,20200115,095500,33.2200000,33.2200000,33.2000000,33.2000000,1100
US1.TWTR_delisted_875018,1,20200115,095600,33.1900000,33.1900000,33.1900000,33.1900000,1941
US1.TWTR_delisted_875018,1,20200115,095700,33.1900000,33.2200000,33.1900000,33.2200000,2400
US1.TWTR_delisted_875018,1,20200115,095800,33.2300000,33.2600000,33.2300000,33.2600000,4300
US1.TWTR_delisted_875018,1,20200115,095900,33.2300000,33.2600000,33.2300000,33.2600000,500
US1.TWTR_delisted_875018,1,20200115,100000,33.2400000,33.2400000,33.2400000,33.2400000,400
US1.TWTR_delisted_875018,1,20200115,100100,33.2100000,33.2100000,33.2100000,33.2100000,1300
US1.TWTR_delisted_875018,1,20200115,100200,33.2300000,33.2400000,33.2300000,33.2400000,300
US1.TWTR_delisted_875018,1,20200115,100300,33.2300000,33.2500000,33.2300000,33.2350000,1100
US1.TWTR_delisted_875018,1,20200115,100400,33.2300000,33.2300000,33.1700000,33.1800000,1100
US1.TWTR_delisted_875018,1,20200115,100500,33.1800000,33.2200000,33.1800000,33.2200000,600
US1.TWTR_delisted_875018,1,20200115,100600,33.2000000,33.2000000,33.1800000,33.1900000,6300
US1.TWTR_delisted_875018,1,20200115,100700,33.2000000,33.2200000,33.2000000,33.2200000,600
US1.TWTR_delisted_875018,1,20200115,100800,33.2200000,33.2300000,33.2200000,33.2300000,500
US1.TWTR_delisted_875018,1,20200115,100900,33.2400000,33.2400000,33.2300000,33.2300000,1858
US1.TWTR_delisted_875018,1,20200115,101000,33.2500000,33.2800000,33.2500000,33.2600000,6941
US1.TWTR_delisted_875018,1,20200115,101100,33.2600000,33.2600000,33.2400000,33.2400000,500
US1.TWTR_delisted_875018,1,20200115,101200,33.2400000,33.2400000,33.2300000,33.2300000,1165
US1.TWTR_delisted_875018,1,20200115,101300,33.2300000,33.2300000,33.2100000,33.2100000,500
US1.TWTR_delisted_875018,1,20200115,101400,33.2100000,33.2100000,33.2100000,33.2100000,300
US1.TWTR_delisted_875018,1,20200115,101500,33.2000000,33.2100000,33.2000000,33.2100000,600
US1.TWTR_delisted_875018,1,20200115,101600,33.2200000,33.2200000,33.2200000,33.2200000,300
US1.TWTR_delisted_875018,1,20200115,101800,33.2400000,33.2700000,33.2400000,33.2700000,2504
US1.TWTR_delisted_875018,1,20200115,101900,33.2700000,33.2700000,33.2600000,33.2700000,1193
US1.TWTR_delisted_875018,1,20200115,102000,33.2800000,33.3100000,33.2700000,33.2900000,8782
US1.TWTR_delisted_875018,1,20200115,102100,33.3000000,33.3000000,33.2600000,33.2600000,700
US1.TWTR_delisted_875018,1,20200115,102200,33.2600000,33.2600000,33.2600000,33.2600000,400
US1.TWTR_delisted_875018,1,20200115,102300,33.2400000,33.2600000,33.2300000,33.2300000,1611
US1.TWTR_delisted_875018,1,20200115,102400,33.2250000,33.2300000,33.2250000,33.2300000,600
US1.TWTR_delisted_875018,1,20200115,102500,33.2450000,33.2450000,33.2200000,33.2300000,1200
US1.TWTR_delisted_875018,1,20200115,102600,33.2400000,33.2500000,33.2400000,33.2400000,1000
US1.TWTR_delisted_875018,1,20200115,102700,33.2200000,33.2300000,33.2200000,33.2300000,700
US1.TWTR_delisted_875018,1,20200115,102800,33.2200000,33.2200000,33.1900000,33.1900000,1133
US1.TWTR_delisted_875018,1,20200115,102900,33.1900000,33.2100000,33.1900000,33.2100000,2400
US1.TWTR_delisted_875018,1,20200115,103000,33.2200000,33.2400000,33.2200000,33.2400000,400
US1.TWTR_delisted_875018,1,20200115,103100,33.2500000,33.2700000,33.2500000,33.2700000,1733
US1.TWTR_delisted_875018,1,20200115,103200,33.2700000,33.2700000,33.2600000,33.2700000,1200
US1.TWTR_delisted_875018,1,20200115,103300,33.2900000,33.3100000,33.2900000,33.3000000,5900
US1.TWTR_delisted_875018,1,20200115,103400,33.3000000,33.3100000,33.3000000,33.3000000,1490
US1.TWTR_delisted_875018,1,20200115,103500,33.2900000,33.2900000,33.2800000,33.2800000,700
US1.TWTR_delisted_875018,1,20200115,103600,33.2950000,33.3150000,33.2700000,33.2700000,3846
US1.TWTR_delisted_875018,1,20200115,103700,33.2700000,33.2800000,33.2700000,33.2800000,600
US1.TWTR_delisted_875018,1,20200115,103800,33.2800000,33.3300000,33.2800000,33.3300000,1952
US1.TWTR_delisted_875018,1,20200115,103900,33.3300000,33.3600000,33.3300000,33.3600000,1277
US1.TWTR_delisted_875018,1,20200115,104000,33.3700000,33.3800000,33.3700000,33.3800000,4663
US1.TWTR_delisted_875018,1,20200115,104100,33.3800000,33.3800000,33.3650000,33.3700000,2254
US1.TWTR_delisted_875018,1,20200115,104200,33.3700000,33.3700000,33.3300000,33.3400000,4744
US1.TWTR_delisted_875018,1,20200115,104300,33.3200000,33.3500000,33.3100000,33.3500000,3394
US1.TWTR_delisted_875018,1,20200115,104400,33.3400000,33.3500000,33.3300000,33.3500000,2000
US1.TWTR_delisted_875018,1,20200115,104500,33.3500000,33.4100000,33.3500000,33.4000000,5917
US1.TWTR_delisted_875018,1,20200115,104600,33.3900000,33.4400000,33.3800000,33.4400000,12333
US1.TWTR_delisted_875018,1,20200115,104700,33.4500000,33.4500000,33.4200000,33.4200000,3700
US1.TWTR_delisted_875018,1,20200115,104800,33.4150000,33.4150000,33.4000000,33.4000000,1400
US1.TWTR_delisted_875018,1,20200115,104900,33.4000000,33.4000000,33.3900000,33.4000000,600
US1.TWTR_delisted_875018,1,20200115,105000,33.3900000,33.3900000,33.3500000,33.3500000,900
US1.TWTR_delisted_875018,1,20200115,105100,33.3500000,33.3500000,33.3500000,33.3500000,730
US1.TWTR_delisted_875018,1,20200115,105200,33.3400000,33.3600000,33.3400000,33.3600000,700
US1.TWTR_delisted_875018,1,20200115,105300,33.3300000,33.3300000,33.3300000,33.3300000,380
US1.TWTR_delisted_875018,1,20200115,105400,33.3300000,33.3300000,33.3300000,33.3300000,200
US1.TWTR_delisted_875018,1,20200115,105500,33.3500000,33.3750000,33.3500000,33.3750000,1600
US1.TWTR_delisted_875018,1,20200115,105600,33.3700000,33.3900000,33.3700000,33.3900000,1700
US1.TWTR_delisted_875018,1,20200115,105700,33.3800000,33.3900000,33.3800000,33.3900000,1100
US1.TWTR_delisted_875018,1,20200115,105800,33.3700000,33.3700000,33.3700000,33.3700000,200
US1.TWTR_delisted_875018,1,20200115,105900,33.3600000,33.3600000,33.3600000,33.3600000,587
US1.TWTR_delisted_875018,1,20200115,110000,33.3600000,33.3600000,33.3600000,33.3600000,200
US1.TWTR_delisted_875018,1,20200115,110100,33.3500000,33.3500000,33.3300000,33.3300000,1800
US1.TWTR_delisted_875018,1,20200115,110200,33.3100000,33.3200000,33.2900000,33.2900000,1276
US1.TWTR_delisted_875018,1,20200115,110300,33.2800000,33.2800000,33.2600000,33.2600000,1858
US1.TWTR_delisted_875018,1,20200115,110400,33.2650000,33.2900000,33.2650000,33.2900000,1100
US1.TWTR_delisted_875018,1,20200115,110500,33.2950000,33.3000000,33.2950000,33.3000000,500
US1.TWTR_delisted_875018,1,20200115,110600,33.3200000,33.3200000,33.3000000,33.3000000,1580
US1.TWTR_delisted_875018,1,20200115,110700,33.3000000,33.3100000,33.3000000,33.3100000,800
US1.TWTR_delisted_875018,1,20200115,110800,33.3100000,33.3100000,33.3100000,33.3100000,100
US1.TWTR_delisted_875018,1,20200115,111000,33.3000000,33.3000000,33.2900000,33.2900000,600
US1.TWTR_delisted_875018,1,20200115,111200,33.2800000,33.2800000,33.2800000,33.2800000,200
US1.TWTR_delisted_875018,1,20200115,111300,33.2750000,33.2800000,33.2750000,33.2800000,800
US1.TWTR_delisted_875018,1,20200115,111400,33.2900000,33.3300000,33.2900000,33.3300000,1700
US1.TWTR_delisted_875018,1,20200115,111500,33.3300000,33.3300000,33.3100000,33.3300000,3499
US1.TWTR_delisted_875018,1,20200115,111600,33.3400000,33.3400000,33.3200000,33.3200000,700
US1.TWTR_delisted_875018,1,20200115,111700,33.3300000,33.3300000,33.3300000,33.3300000,500
US1.TWTR_delisted_875018,1,20200115,111900,33.3300000,33.3300000,33.3200000,33.3200000,2744
US1.TWTR_delisted_875018,1,20200115,112000,33.3200000,33.3200000,33.3000000,33.3000000,600
US1.TWTR_delisted_875018,1,20200115,112100,33.3000000,33.3000000,33.3000000,33.3000000,500
US1.TWTR_delisted_875018,1,20200115,112200,33.2900000,33.3000000,33.2900000,33.3000000,500
US1.TWTR_delisted_875018,1,20200115,112300,33.3200000,33.3400000,33.3200000,33.3400000,2300
US1.TWTR_delisted_875018,1,20200115,112400,33.3500000,33.3700000,33.3500000,33.3700000,800
US1.TWTR_delisted_875018,1,20200115,112500,33.3700000,33.3700000,33.3700000,33.3700000,100
US1.TWTR_delisted_875018,1,20200115,112600,33.3750000,33.3800000,33.3600000,33.3600000,2500
US1.TWTR_delisted_875018,1,20200115,112700,33.3700000,33.4200000,33.3700000,33.4200000,2300
US1.TWTR_delisted_875018,1,20200115,112800,33.4100000,33.4100000,33.4000000,33.4100000,1439
US1.TWTR_delisted_875018,1,20200115,112900,33.4300000,33.4300000,33.4200000,33.4200000,1000
US1.TWTR_delisted_875018,1,20200115,113000,33.4100000,33.4200000,33.3900000,33.4200000,4900
US1.TWTR_delisted_875018,1,20200115,113100,33.4200000,33.4250000,33.4200000,33.4200000,3037
US1.TWTR_delisted_875018,1,20200115,113200,33.4100000,33.4100000,33.3700000,33.3700000,4470
US1.TWTR_delisted_875018,1,20200115,113300,33.3700000,33.4000000,33.3700000,33.4000000,3948
US1.TWTR_delisted_875018,1,20200115,113400,33.4050000,33.4050000,33.4050000,33.4050000,779
US1.TWTR_delisted_875018,1,20200115,113600,33.4100000,33.4100000,33.4100000,33.4100000,200
US1.TWTR_delisted_875018,1,20200115,113700,33.4200000,33.4300000,33.4200000,33.4300000,1427
US1.TWTR_delisted_875018,1,20200115,113800,33.4300000,33.4350000,33.4300000,33.4350000,400
US1.TWTR_delisted_875018,1,20200115,113900,33.4300000,33.4300000,33.4300000,33.4300000,400
US1.TWTR_delisted_875018,1,20200115,114000,33.4400000,33.4650000,33.4400000,33.4600000,4700
US1.TWTR_delisted_875018,1,20200115,114100,33.4600000,33.4600000,33.4600000,33.4600000,1300
US1.TWTR_delisted_875018,1,20200115,114200,33.4600000,33.4600000,33.4500000,33.4500000,2100
US1.TWTR_delisted_875018,1,20200115,114300,33.4600000,33.4700000,33.4600000,33.4700000,3363
US1.TWTR_delisted_875018,1,20200115,114400,33.4700000,33.4700000,33.4700000,33.4700000,300
US1.TWTR_delisted_875018,1,20200115,114600,33.4600000,33.4600000,33.4400000,33.4400000,2090
US1.TWTR_delisted_875018,1,20200115,114700,33.4200000,33.4200000,33.4200000,33.4200000,300
US1.TWTR_delisted_875018,1,20200115,114800,33.4000000,33.4000000,33.3900000,33.3900000,400
US1.TWTR_delisted_875018,1,20200115,114900,33.4000000,33.4300000,33.4000000,33.4300000,1300
US1.TWTR_delisted_875018,1,20200115,115000,33.4300000,33.4300000,33.4250000,33.4300000,1200
US1.TWTR_delisted_875018,1,20200115,115100,33.4300000,33.4300000,33.4200000,33.4200000,600
US1.TWTR_delisted_875018,1,20200115,115200,33.4300000,33.4500000,33.4300000,33.4500000,500
US1.TWTR_delisted_875018,1,20200115,115300,33.4550000,33.4600000,33.4550000,33.4600000,529
US1.TWTR_delisted_875018,1,20200115,115400,33.4500000,33.4500000,33.4500000,33.4500000,500
US1.TWTR_delisted_875018,1,20200115,115500,33.4400000,33.4400000,33.4100000,33.4100000,1900
US1.TWTR_delisted_875018,1,20200115,115600,33.4100000,33.4200000,33.4050000,33.4100000,2107
US1.TWTR_delisted_875018,1,20200115,115700,33.4100000,33.4100000,33.4100000,33.4100000,300
US1.TWTR_delisted_875018,1,20200115,115900,33.4000000,33.4000000,33.3500000,33.3500000,2000
US1.TWTR_delisted_875018,1,20200115,120000,33.3600000,33.3600000,33.3600000,33.3600000,800
US1.TWTR_delisted_875018,1,20200115,120100,33.3700000,33.3800000,33.3600000,33.3700000,4300
US1.TWTR_delisted_875018,1,20200115,120200,33.3700000,33.3800000,33.3700000,33.3800000,800
US1.TWTR_delisted_875018,1,20200115,120300,33.3750000,33.3800000,33.3700000,33.3700000,800
US1.TWTR_delisted_875018,1,20200115,120400,33.3500000,33.3600000,33.3400000,33.3600000,1800
US1.TWTR_delisted_875018,1,20200115,120500,33.3600000,33.3600000,33.3600000,33.3600000,1010
US1.TWTR_delisted_875018,1,20200115,120600,33.3600000,33.3600000,33.3600000,33.3600000,500
US1.TWTR_delisted_875018,1,20200115,120700,33.3950000,33.3950000,33.3950000,33.3950000,100
US1.TWTR_delisted_875018,1,20200115,120800,33.3900000,33.3900000,33.3700000,33.3800000,2125
US1.TWTR_delisted_875018,1,20200115,120900,33.3900000,33.3900000,33.3900000,33.3900000,800
US1.TWTR_delisted_875018,1,20200115,121000,33.3900000,33.4000000,33.3900000,33.4000000,600
US1.TWTR_delisted_875018,1,20200115,121100,33.3900000,33.4200000,33.3900000,33.4200000,1100
US1.TWTR_delisted_875018,1,20200115,121300,33.4400000,33.4500000,33.4400000,33.4500000,800
US1.TWTR_delisted_875018,1,20200115,121400,33.4600000,33.4700000,33.4600000,33.4700000,3000
US1.TWTR_delisted_875018,1,20200115,121500,33.4600000,33.4600000,33.4400000,33.4400000,803
US1.TWTR_delisted_875018,1,20200115,121600,33.4450000,33.4500000,33.4450000,33.4500000,900
US1.TWTR_delisted_875018,1,20200115,121700,33.4400000,33.4400000,33.4300000,33.4300000,500
US1.TWTR_delisted_875018,1,20200115,121800,33.4650000,33.4650000,33.4650000,33.4650000,100
US1.TWTR_delisted_875018,1,20200115,121900,33.4600000,33.4600000,33.4600000,33.4600000,400
US1.TWTR_delisted_875018,1,20200115,122000,33.4500000,33.4500000,33.4400000,33.4500000,1000
US1.TWTR_delisted_875018,1,20200115,122100,33.4600000,33.4600000,33.4500000,33.4600000,1414
US1.TWTR_delisted_875018,1,20200115,122200,33.4700000,33.4800000,33.4700000,33.4800000,600
US1.TWTR_delisted_875018,1,20200115,122300,33.4900000,33.4900000,33.4900000,33.4900000,1900
US1.TWTR_delisted_875018,1,20200115,122400,33.4800000,33.4800000,33.4800000,33.4800000,1100
US1.TWTR_delisted_875018,1,20200115,122500,33.4900000,33.4900000,33.4900000,33.4900000,100
US1.TWTR_delisted_875018,1,20200115,122600,33.4750000,33.4800000,33.4700000,33.4700000,800
US1.TWTR_delisted_875018,1,20200115,122900,33.4800000,33.4800000,33.4800000,33.4800000,100
US1.TWTR_delisted_875018,1,20200115,123100,33.4800000,33.4800000,33.4800000,33.4800000,200
US1.TWTR_delisted_875018,1,20200115,123200,33.4800000,33.4800000,33.4500000,33.4500000,400
US1.TWTR_delisted_875018,1,20200115,123300,33.4500000,33.4500000,33.4500000,33.4500000,200
US1.TWTR_delisted_875018,1,20200115,123400,33.4700000,33.4700000,33.4700000,33.4700000,811
US1.TWTR_delisted_875018,1,20200115,123500,33.4600000,33.4600000,33.4600000,33.4600000,545
US1.TWTR_delisted_875018,1,20200115,123600,33.4550000,33.4600000,33.4550000,33.4600000,400
US1.TWTR_delisted_875018,1,20200115,123700,33.4700000,33.4700000,33.4700000,33.4700000,800
US1.TWTR_delisted_875018,1,20200115,123800,33.4700000,33.4700000,33.4700000,33.4700000,300
US1.TWTR_delisted_875018,1,20200115,123900,33.4600000,33.4600000,33.4600000,33.4600000,600
US1.TWTR_delisted_875018,1,20200115,124100,33.4800000,33.4900000,33.4800000,33.4900000,2180
US1.TWTR_delisted_875018,1,20200115,124200,33.4850000,33.4850000,33.4850000,33.4850000,100
US1.TWTR_delisted_875018,1,20200115,124400,33.4850000,33.4850000,33.4850000,33.4850000,100
US1.TWTR_delisted_875018,1,20200115,124500,33.4800000,33.4800000,33.4800000,33.4800000,1500
US1.TWTR_delisted_875018,1,20200115,124600,33.4900000,33.4950000,33.4900000,33.4900000,2857
US1.TWTR_delisted_875018,1,20200115,124700,33.5000000,33.5000000,33.5000000,33.5000000,2028
US1.TWTR_delisted_875018,1,20200115,124800,33.5000000,33.5000000,33.4900000,33.4900000,1500
US1.TWTR_delisted_875018,1,20200115,124900,33.4800000,33.4800000,33.4800000,33.4800000,100
US1.TWTR_delisted_875018,1,20200115,125000,33.4700000,33.4700000,33.4400000,33.4400000,1399
US1.TWTR_delisted_875018,1,20200115,125100,33.4400000,33.4400000,33.4400000,33.4400000,800
US1.TWTR_delisted_875018,1,20200115,125200,33.4400000,33.4500000,33.4400000,33.4500000,3044
US1.TWTR_delisted_875018,1,20200115,125300,33.4500000,33.4500000,33.4400000,33.4400000,585
US1.TWTR_delisted_875018,1,20200115,125400,33.4200000,33.4200000,33.4200000,33.4200000,400
US1.TWTR_delisted_875018,1,20200115,125500,33.4200000,33.4200000,33.4100000,33.4100000,694
US1.TWTR_delisted_875018,1,20200115,125600,33.4000000,33.4000000,33.3900000,33.3900000,2712
US1.TWTR_delisted_875018,1,20200115,125700,33.3900000,33.4100000,33.3900000,33.4100000,1500
US1.TWTR_delisted_875018,1,20200115,125900,33.4200000,33.4200000,33.4200000,33.4200000,300
US1.TWTR_delisted_875018,1,20200115,130000,33.4200000,33.4250000,33.4200000,33.4250000,200
US1.TWTR_delisted_875018,1,20200115,130100,33.4200000,33.4200000,33.3900000,33.3900000,3600
US1.TWTR_delisted_875018,1,20200115,130200,33.3800000,33.3800000,33.3600000,33.3700000,3030
US1.TWTR_delisted_875018,1,20200115,130300,33.3700000,33.3700000,33.3600000,33.3600000,1995
US1.TWTR_delisted_875018,1,20200115,130400,33.3650000,33.3700000,33.3650000,33.3700000,3800
US1.TWTR_delisted_875018,1,20200115,130500,33.3500000,33.3600000,33.3500000,33.3600000,200
US1.TWTR_delisted_875018,1,20200115,130600,33.3600000,33.3750000,33.3600000,33.3700000,3799
US1.TWTR_delisted_875018,1,20200115,130700,33.3650000,33.3700000,33.3650000,33.3700000,724
US1.TWTR_delisted_875018,1,20200115,130800,33.3600000,33.3600000,33.3400000,33.3500000,3655
US1.TWTR_delisted_875018,1,20200115,130900,33.3400000,33.3400000,33.3400000,33.3400000,1000
US1.TWTR_delisted_875018,1,20200115,131000,33.3400000,33.3400000,33.3100000,33.3100000,3404
US1.TWTR_delisted_875018,1,20200115,131100,33.3100000,33.3100000,33.3100000,33.3100000,447
US1.TWTR_delisted_875018,1,20200115,131200,33.2900000,33.2900000,33.2700000,33.2700000,1200
US1.TWTR_delisted_875018,1,20200115,131300,33.2800000,33.2900000,33.2800000,33.2900000,2168
US1.TWTR_delisted_875018,1,20200115,131400,33.2900000,33.3100000,33.2900000,33.3100000,1549
US1.TWTR_delisted_875018,1,20200115,131500,33.3000000,33.3000000,33.3000000,33.3000000,100
US1.TWTR_delisted_875018,1,20200115,131600,33.3200000,33.3200000,33.3000000,33.3000000,1200
US1.TWTR_delisted_875018,1,20200115,131700,33.2900000,33.2900000,33.2900000,33.2900000,500
US1.TWTR_delisted_875018,1,20200115,131800,33.3000000,33.3100000,33.2900000,33.2900000,1500
US1.TWTR_delisted_875018,1,20200115,131900,33.3100000,33.3100000,33.3100000,33.3100000,900
US1.TWTR_delisted_875018,1,20200115,132000,33.3200000,33.3200000,33.3000000,33.3000000,1800
US1.TWTR_delisted_875018,1,20200115,132100,33.2900000,33.3000000,33.2900000,33.3000000,3000
US1.TWTR_delisted_875018,1,20200115,132200,33.2900000,33.2900000,33.2800000,33.2900000,500
US1.TWTR_delisted_875018,1,20200115,132300,33.2800000,33.2800000,33.2700000,33.2700000,500
US1.TWTR_delisted_875018,1,20200115,132400,33.2700000,33.2900000,33.2700000,33.2900000,400
US1.TWTR_delisted_875018,1,20200115,132500,33.2900000,33.2900000,33.2850000,33.2850000,1875
US1.TWTR_delisted_875018,1,20200115,132600,33.2850000,33.2900000,33.2850000,33.2900000,906
US1.TWTR_delisted_875018,1,20200115,132700,33.3000000,33.3100000,33.3000000,33.3050000,600
US1.TWTR_delisted_875018,1,20200115,132800,33.3000000,33.3000000,33.3000000,33.3000000,400
US1.TWTR_delisted_875018,1,20200115,132900,33.2900000,33.2900000,33.2900000,33.2900000,300
US1.TWTR_delisted_875018,1,20200115,133100,33.3000000,33.3000000,33.3000000,33.3000000,986
US1.TWTR_delisted_875018,1,20200115,133200,33.3100000,33.3100000,33.3100000,33.3100000,300
US1.TWTR_delisted_875018,1,20200115,133400,33.3100000,33.3100000,33.2800000,33.2800000,2200
US1.TWTR_delisted_875018,1,20200115,133500,33.2800000,33.3000000,33.2800000,33.3000000,2500
US1.TWTR_delisted_875018,1,20200115,133600,33.3100000,33.3300000,33.3100000,33.3300000,2002
US1.TWTR_delisted_875018,1,20200115,133700,33.3400000,33.3400000,33.3400000,33.3400000,1419
US1.TWTR_delisted_875018,1,20200115,133800,33.3500000,33.3500000,33.3500000,33.3500000,594
US1.TWTR_delisted_875018,1,20200115,133900,33.3500000,33.3500000,33.3500000,33.3500000,700
US1.TWTR_delisted_875018,1,20200115,134000,33.3500000,33.3500000,33.3500000,33.3500000,700
US1.TWTR_delisted_875018,1,20200115,134100,33.3500000,33.3500000,33.3500000,33.3500000,200
US1.TWTR_delisted_875018,1,20200115,134200,33.3400000,33.3400000,33.3350000,33.3350000,400
US1.TWTR_delisted_875018,1,20200115,134300,33.3500000,33.3500000,33.3500000,33.3500000,200
US1.TWTR_delisted_875018,1,20200115,134500,33.3500000,33.3500000,33.3400000,33.3400000,800
US1.TWTR_delisted_875018,1,20200115,134600,33.3400000,33.3400000,33.3400000,33.3400000,100
US1.TWTR_delisted_875018,1,20200115,134700,33.3500000,33.3600000,33.3500000,33.3600000,1300
US1.TWTR_delisted_875018,1,20200115,134800,33.3600000,33.3600000,33.3400000,33.3400000,1300
US1.TWTR_delisted_875018,1,20200115,134900,33.3450000,33.3450000,33.3400000,33.3400000,400
US1.TWTR_delisted_875018,1,20200115,135000,33.3300000,33.3300000,33.3300000,33.3300000,100
US1.TWTR_delisted_875018,1,20200115,135100,33.3200000,33.3400000,33.3200000,33.3400000,3054
US1.TWTR_delisted_875018,1,20200115,135200,33.3500000,33.3500000,33.3500000,33.3500000,500
US1.TWTR_delisted_875018,1,20200115,135300,33.3600000,33.3600000,33.3600000,33.3600000,800
US1.TWTR_delisted_875018,1,20200115,135400,33.3400000,33.3400000,33.3400000,33.3400000,500
US1.TWTR_delisted_875018,1,20200115,135500,33.3400000,33.3400000,33.3300000,33.3300000,726
US1.TWTR_delisted_875018,1,20200115,135700,33.3200000,33.3200000,33.3100000,33.3100000,1232
US1.TWTR_delisted_875018,1,20200115,135800,33.3000000,33.3000000,33.2900000,33.2900000,977
US1.TWTR_delisted_875018,1,20200115,135900,33.2900000,33.3000000,33.2900000,33.3000000,5760
US1.TWTR_delisted_875018,1,20200115,140000,33.3100000,33.3100000,33.3100000,33.3100000,500
US1.TWTR_delisted_875018,1,20200115,140100,33.3300000,33.3400000,33.3300000,33.3400000,380
US1.TWTR_delisted_875018,1,20200115,140200,33.3500000,33.3600000,33.3500000,33.3600000,2421
US1.TWTR_delisted_875018,1,20200115,140400,33.3600000,33.3600000,33.3500000,33.3500000,300
US1.TWTR_delisted_875018,1,20200115,140500,33.3500000,33.3500000,33.3500000,33.3500000,200
US1.TWTR_delisted_875018,1,20200115,140600,33.3500000,33.3500000,33.3500000,33.3500000,2499
US1.TWTR_delisted_875018,1,20200115,140700,33.3400000,33.3400000,33.3400000,33.3400000,300
US1.TWTR_delisted_875018,1,20200115,140800,33.3700000,33.3700000,33.3700000,33.3700000,1600
US1.TWTR_delisted_875018,1,20200115,140900,33.3700000,33.3700000,33.3600000,33.3600000,1000
US1.TWTR_delisted_875018,1,20200115,141100,33.3800000,33.3800000,33.3800000,33.3800000,1784
US1.TWTR_delisted_875018,1,20200115,141200,33.3800000,33.3900000,33.3800000,33.3900000,1300
US1.TWTR_delisted_875018,1,20200115,141400,33.3900000,33.3900000,33.3900000,33.3900000,700
US1.TWTR_delisted_875018,1,20200115,141500,33.3900000,33.4000000,33.3900000,33.4000000,4800
US1.TWTR_delisted_875018,1,20200115,141600,33.4050000,33.4200000,33.4050000,33.4200000,1500
US1.TWTR_delisted_875018,1,20200115,141700,33.4100000,33.4100000,33.3900000,33.3900000,1200
US1.TWTR_delisted_875018,1,20200115,141800,33.3900000,33.3900000,33.3900000,33.3900000,200
US1.TWTR_delisted_875018,1,20200115,142000,33.3850000,33.4000000,33.3850000,33.4000000,2830
US1.TWTR_delisted_875018,1,20200115,142100,33.3900000,33.3900000,33.3900000,33.3900000,600
US1.TWTR_delisted_875018,1,20200115,142200,33.3800000,33.3800000,33.3700000,33.3700000,1100
US1.TWTR_delisted_875018,1,20200115,142400,33.3800000,33.3900000,33.3800000,33.3800000,1600
US1.TWTR_delisted_875018,1,20200115,142500,33.3800000,33.3900000,33.3800000,33.3900000,200
US1.TWTR_delisted_875018,1,20200115,142700,33.3800000,33.3800000,33.3800000,33.3800000,500
US1.TWTR_delisted_875018,1,20200115,142800,33.3900000,33.3900000,33.3900000,33.3900000,100
US1.TWTR_delisted_875018,1,20200115,142900,33.3900000,33.3900000,33.3850000,33.3850000,584
US1.TWTR_delisted_875018,1,20200115,143000,33.3850000,33.3900000,33.3850000,33.3900000,400
US1.TWTR_delisted_875018,1,20200115,143200,33.4000000,33.4000000,33.3900000,33.3900000,1100
US1.TWTR_delisted_875018,1,20200115,143400,33.3900000,33.3900000,33.3900000,33.3900000,2700
US1.TWTR_delisted_875018,1,20200115,143500,33.4000000,33.4000000,33.4000000,33.4000000,200
US1.TWTR_delisted_875018,1,20200115,143600,33.4000000,33.4000000,33.3950000,33.4000000,700
US1.TWTR_delisted_875018,1,20200115,143800,33.4100000,33.4100000,33.4100000,33.4100000,2300
US1.TWTR_delisted_875018,1,20200115,144000,33.4100000,33.4100000,33.4100000,33.4100000,700
US1.TWTR_delisted_875018,1,20200115,144100,33.4000000,33.4000000,33.4000000,33.4000000,1000
US1.TWTR_delisted_875018,1,20200115,144400,33.4100000,33.4100000,33.4100000,33.4100000,2594
US1.TWTR_delisted_875018,1,20200115,144500,33.4100000,33.4100000,33.4100000,33.4100000,1709
US1.TWTR_delisted_875018,1,20200115,144600,33.4100000,33.4100000,33.3900000,33.3900000,1300
US1.TWTR_delisted_875018,1,20200115,144700,33.4000000,33.4000000,33.4000000,33.4000000,2291
US1.TWTR_delisted_875018,1,20200115,144800,33.4000000,33.4000000,33.3800000,33.3800000,300
US1.TWTR_delisted_875018,1,20200115,144900,33.3800000,33.3800000,33.3800000,33.3800000,300
US1.TWTR_delisted_875018,1,20200115,145000,33.3700000,33.3750000,33.3600000,33.3600000,2775
US1.TWTR_delisted_875018,1,20200115,145100,33.3600000,33.3600000,33.3600000,33.3600000,400
US1.TWTR_delisted_875018,1,20200115,145200,33.3550000,33.3600000,33.3550000,33.3600000,200
US1.TWTR_delisted_875018,1,20200115,145500,33.3700000,33.3700000,33.3700000,33.3700000,700
US1.TWTR_delisted_875018,1,20200115,145600,33.3700000,33.3700000,33.3600000,33.3700000,1595
US1.TWTR_delisted_875018,1,20200115,145700,33.3700000,33.3700000,33.3700000,33.3700000,300
US1.TWTR_delisted_875018,1,20200115,145800,33.3700000,33.3700000,33.3700000,33.3700000,792
US1.TWTR_delisted_875018,1,20200115,145900,33.3600000,33.3600000,33.3600000,33.3600000,500
US1.TWTR_delisted_875018,1,20200115,150000,33.3500000,33.3500000,33.3400000,33.3400000,1844
US1.TWTR_delisted_875018,1,20200115,150100,33.3400000,33.3450000,33.3400000,33.3450000,200
US1.TWTR_delisted_875018,1,20200115,150200,33.3500000,33.3500000,33.3400000,33.3400000,2661
US1.TWTR_delisted_875018,1,20200115,150300,33.3300000,33.3300000,33.3200000,33.3200000,1400
US1.TWTR_delisted_875018,1,20200115,150400,33.3200000,33.3200000,33.3200000,33.3200000,100
US1.TWTR_delisted_875018,1,20200115,150500,33.3100000,33.3100000,33.3100000,33.3100000,599
US1.TWTR_delisted_875018,1,20200115,150600,33.3050000,33.3100000,33.3000000,33.3100000,1914
US1.TWTR_delisted_875018,1,20200115,150900,33.3200000,33.3300000,33.3200000,33.3300000,1100
US1.TWTR_delisted_875018,1,20200115,151100,33.3100000,33.3100000,33.3100000,33.3100000,601
US1.TWTR_delisted_875018,1,20200115,151200,33.3000000,33.3000000,33.3000000,33.3000000,200
US1.TWTR_delisted_875018,1,20200115,151300,33.2900000,33.3050000,33.2900000,33.3000000,4589
US1.TWTR_delisted_875018,1,20200115,151400,33.2950000,33.3100000,33.2900000,33.3100000,3275
US1.TWTR_delisted_875018,1,20200115,151500,33.3200000,33.3200000,33.3200000,33.3200000,500
US1.TWTR_delisted_875018,1,20200115,151600,33.3100000,33.3100000,33.3050000,33.3050000,1168
US1.TWTR_delisted_875018,1,20200115,151700,33.3000000,33.3000000,33.2900000,33.2900000,500
US1.TWTR_delisted_875018,1,20200115,151800,33.2800000,33.2800000,33.2650000,33.2700000,2929
US1.TWTR_delisted_875018,1,20200115,151900,33.2700000,33.2700000,33.2500000,33.2500000,1609
US1.TWTR_delisted_875018,1,20200115,152000,33.2550000,33.2550000,33.2500000,33.2500000,1500
US1.TWTR_delisted_875018,1,20200115,152100,33.2400000,33.2400000,33.2400000,33.2400000,600
US1.TWTR_delisted_875018,1,20200115,152200,33.2400000,33.2500000,33.2350000,33.2500000,2200
US1.TWTR_delisted_875018,1,20200115,152300,33.2500000,33.2500000,33.2400000,33.2400000,700
US1.TWTR_delisted_875018,1,20200115,152400,33.2300000,33.2300000,33.2100000,33.2200000,2284
US1.TWTR_delisted_875018,1,20200115,152500,33.2200000,33.2200000,33.2200000,33.2200000,500
US1.TWTR_delisted_875018,1,20200115,152600,33.2200000,33.2200000,33.2200000,33.2200000,400
US1.TWTR_delisted_875018,1,20200115,152700,33.2200000,33.2200000,33.2200000,33.2200000,897
US1.TWTR_delisted_875018,1,20200115,152800,33.2200000,33.2200000,33.1900000,33.1950000,2600
US1.TWTR_delisted_875018,1,20200115,152900,33.1700000,33.1750000,33.1600000,33.1700000,2306
US1.TWTR_delisted_875018,1,20200115,153000,33.1800000,33.1900000,33.1750000,33.1900000,1264
US1.TWTR_delisted_875018,1,20200115,153100,33.1800000,33.1800000,33.1750000,33.1800000,480
US1.TWTR_delisted_875018,1,20200115,153200,33.1800000,33.1850000,33.1800000,33.1850000,517
US1.TWTR_delisted_875018,1,20200115,153300,33.1800000,33.1800000,33.1800000,33.1800000,300
US1.TWTR_delisted_875018,1,20200115,153400,33.1700000,33.1700000,33.1300000,33.1300000,2600
US1.TWTR_delisted_875018,1,20200115,153500,33.1400000,33.1500000,33.1400000,33.1500000,3400
US1.TWTR_delisted_875018,1,20200115,153600,33.1500000,33.1500000,33.1300000,33.1500000,2142
US1.TWTR_delisted_875018,1,20200115,153700,33.1500000,33.1600000,33.1450000,33.1600000,2000
US1.TWTR_delisted_875018,1,20200115,153800,33.1500000,33.1500000,33.1500000,33.1500000,400
US1.TWTR_delisted_875018,1,20200115,154000,33.1600000,33.1600000,33.1500000,33.1500000,900
US1.TWTR_delisted_875018,1,20200115,154100,33.1500000,33.1500000,33.1500000,33.1500000,200
US1.TWTR_delisted_875018,1,20200115,154200,33.1500000,33.1500000,33.1350000,33.1400000,2400
US1.TWTR_delisted_875018,1,20200115,154300,33.1500000,33.1500000,33.1500000,33.1500000,100
US1.TWTR_delisted_875018,1,20200115,154400,33.1500000,33.1600000,33.1500000,33.1600000,4400
US1.TWTR_delisted_875018,1,20200115,154600,33.1600000,33.1800000,33.1600000,33.1800000,1700
US1.TWTR_delisted_875018,1,20200115,154700,33.1800000,33.1900000,33.1800000,33.1850000,2582
US1.TWTR_delisted_875018,1,20200115,154800,33.1900000,33.2100000,33.1900000,33.2100000,3871
US1.TWTR_delisted_875018,1,20200115,154900,33.2200000,33.2200000,33.2100000,33.2100000,2660
US1.TWTR_delisted_875018,1,20200115,155000,33.2150000,33.2150000,33.2100000,33.2100000,1600
US1.TWTR_delisted_875018,1,20200115,155100,33.2200000,33.2300000,33.2200000,33.2300000,1100
US1.TWTR_delisted_875018,1,20200115,155200,33.2350000,33.2450000,33.2350000,33.2450000,1831
US1.TWTR_delisted_875018,1,20200115,155300,33.2500000,33.2500000,33.2400000,33.2400000,1500
US1.TWTR_delisted_875018,1,20200115,155500,33.2500000,33.2650000,33.2500000,33.2650000,6000
US1.TWTR_delisted_875018,1,20200115,155600,33.2600000,33.2600000,33.2400000,33.2500000,6200
US1.TWTR_delisted_875018,1,20200115,155700,33.2550000,33.2600000,33.2500000,33.2500000,3080
US1.TWTR_delisted_875018,1,20200115,155800,33.2400000,33.2400000,33.2150000,33.2250000,3925
US1.TWTR_delisted_875018,1,20200115,155900,33.2200000,33.2450000,33.2200000,33.2450000,814
US1.TWTR_delisted_875018,1,20200115,160000,33.2350000,33.2500000,33.2350000,33.2350000,11377
US1.TWTR_delisted_875018,1,20200116,093100,33.4600000,33.4700000,33.3800000,33.3800000,4449
US1.TWTR_delisted_875018,1,20200116,093200,33.3500000,33.3500000,33.2500000,33.2500000,4705
US1.TWTR_delisted_875018,1,20200116,093300,33.2500000,33.2900000,33.2500000,33.2600000,4701
US1.TWTR_delisted_875018,1,20200116,093400,33.2600000,33.2900000,33.2600000,33.2700000,5477
US1.TWTR_delisted_875018,1,20200116,093500,33.2550000,33.3000000,33.2550000,33.2800000,4177
US1.TWTR_delisted_875018,1,20200116,093600,33.3000000,33.3000000,33.2400000,33.2400000,6557
US1.TWTR_delisted_875018,1,20200116,093700,33.2300000,33.2300000,33.0300000,33.0700000,6481
US1.TWTR_delisted_875018,1,20200116,093800,33.0700000,33.1400000,33.0700000,33.1300000,4850
US1.TWTR_delisted_875018,1,20200116,093900,33.1600000,33.1600000,33.1400000,33.1500000,3250
US1.TWTR_delisted_875018,1,20200116,094000,33.1500000,33.2100000,33.1300000,33.1500000,3544
US1.TWTR_delisted_875018,1,20200116,094100,33.1700000,33.2100000,33.1700000,33.1900000,2377
US1.TWTR_delisted_875018,1,20200116,094200,33.2200000,33.2300000,33.2100000,33.2300000,1200
US1.TWTR_delisted_875018,1,20200116,094300,33.2400000,33.2400000,33.2200000,33.2300000,900
US1.TWTR_delisted_875018,1,20200116,094400,33.2200000,33.2200000,33.2100000,33.2100000,200
US1.TWTR_delisted_875018,1,20200116,094500,33.2200000,33.2900000,33.2200000,33.2900000,2900
US1.TWTR_delisted_875018,1,20200116,094600,33.2850000,33.3600000,33.2850000,33.3600000,3200
US1.TWTR_delisted_875018,1,20200116,094700,33.3500000,33.3500000,33.3300000,33.3400000,1202
US1.TWTR_delisted_875018,1,20200116,094800,33.3400000,33.3500000,33.3100000,33.3200000,8075
US1.TWTR_delisted_875018,1,20200116,094900,33.3000000,33.3000000,33.2500000,33.2500000,3295
US1.TWTR_delisted_875018,1,20200116,095000,33.2500000,33.2500000,33.2500000,33.2500000,200
US1.TWTR_delisted_875018,1,20200116,095100,33.2800000,33.3200000,33.2800000,33.3000000,2866
US1.TWTR_delisted_875018,1,20200116,095200,33.2800000,33.2800000,33.2500000,33.2500000,1300
US1.TWTR_delisted_875018,1,20200116,095300,33.2400000,33.2400000,33.2400000,33.2400000,300
US1.TWTR_delisted_875018,1,20200116,095400,33.2300000,33.2300000,33.2300000,33.2300000,150
US1.TWTR_delisted_875018,1,20200116,095500,33.2300000,33.2500000,33.2300000,33.2500000,900
US1.TWTR_delisted_875018,1,20200116,095700,33.2400000,33.2400000,33.2300000,33.2300000,300
US1.TWTR_delisted_875018,1,20200116,095800,33.2200000,33.2200000,33.2200000,33.2200000,300
US1.TWTR_delisted_875018,1,20200116,095900,33.2100000,33.2100000,33.2100000,33.2100000,500
US1.TWTR_delisted_875018,1,20200116,100000,33.2000000,33.2000000,33.2000000,33.2000000,500
US1.TWTR_delisted_875018,1,20200116,100100,33.2000000,33.2100000,33.2000000,33.2100000,1031
US1.TWTR_delisted_875018,1,20200116,100200,33.2200000,33.2200000,33.2200000,33.2200000,100
US1.TWTR_delisted_875018,1,20200116,100300,33.1850000,33.1850000,33.1850000,33.1850000,100
US1.TWTR_delisted_875018,1,20200116,100400,33.1900000,33.1900000,33.1900000,33.1900000,600
US1.TWTR_delisted_875018,1,20200116,100500,33.1900000,33.2400000,33.1900000,33.2400000,300
US1.TWTR_delisted_875018,1,20200116,100600,33.2500000,33.2500000,33.2400000,33.2400000,800
US1.TWTR_delisted_875018,1,20200116,100700,33.2200000,33.2200000,33.1900000,33.2100000,1184
US1.TWTR_delisted_875018,1,20200116,100800,33.2200000,33.2600000,33.2200000,33.2600000,1500
US1.TWTR_delisted_875018,1,20200116,100900,33.2500000,33.2600000,33.2500000,33.2500000,900
US1.TWTR_delisted_875018,1,20200116,101000,33.2500000,33.2500000,33.2300000,33.2300000,1914
US1.TWTR_delisted_875018,1,20200116,101100,33.2200000,33.2400000,33.2200000,33.2300000,1200
US1.TWTR_delisted_875018,1,20200116,101200,33.2400000,33.2400000,33.2400000,33.2400000,100
US1.TWTR_delisted_875018,1,20200116,101300,33.2100000,33.2100000,33.2100000,33.2100000,400
US1.TWTR_delisted_875018,1,20200116,101400,33.2000000,33.2100000,33.2000000,33.2100000,200
US1.TWTR_delisted_875018,1,20200116,101500,33.2300000,33.2500000,33.2250000,33.2500000,1876
US1.TWTR_delisted_875018,1,20200116,101600,33.2600000,33.2600000,33.2600000,33.2600000,1100
US1.TWTR_delisted_875018,1,20200116,101700,33.2400000,33.2400000,33.2400000,33.2400000,700
US1.TWTR_delisted_875018,1,20200116,101800,33.2300000,33.3050000,33.2300000,33.3000000,8061
US1.TWTR_delisted_875018,1,20200116,101900,33.3100000,33.3200000,33.3100000,33.3100000,3440
US1.TWTR_delisted_875018,1,20200116,102000,33.3000000,33.3700000,33.2850000,33.3600000,17016
US1.TWTR_delisted_875018,1,20200116,102100,33.3500000,33.4000000,33.3500000,33.3800000,12717
US1.TWTR_delisted_875018,1,20200116,102200,33.3300000,33.3700000,33.3300000,33.3700000,1300
US1.TWTR_delisted_875018,1,20200116,102300,33.3600000,33.3700000,33.3600000,33.3600000,1025
US1.TWTR_delisted_875018,1,20200116,102400,33.3600000,33.3900000,33.3600000,33.3900000,8409
US1.TWTR_delisted_875018,1,20200116,102500,33.3800000,33.4000000,33.3500000,33.3500000,4928
US1.TWTR_delisted_875018,1,20200116,102600,33.3800000,33.4000000,33.3800000,33.4000000,1100
US1.TWTR_delisted_875018,1,20200116,102700,33.4000000,33.4100000,33.3400000,33.3700000,11454
US1.TWTR_delisted_875018,1,20200116,102800,33.3700000,33.3700000,33.3600000,33.3600000,300
US1.TWTR_delisted_875018,1,20200116,102900,33.3800000,33.4100000,33.3800000,33.4100000,1100
US1.TWTR_delisted_875018,1,20200116,103000,33.4200000,33.4400000,33.3700000,33.3900000,9984
US1.TWTR_delisted_875018,1,20200116,103100,33.3700000,33.3700000,33.3700000,33.3700000,400
US1.TWTR_delisted_875018,1,20200116,103200,33.3900000,33.4100000,33.3900000,33.3900000,5267
US1.TWTR_delisted_875018,1,20200116,103300,33.4000000,33.4100000,33.4000000,33.4100000,1600
US1.TWTR_delisted_875018,1,20200116,103400,33.4000000,33.4200000,33.4000000,33.4200000,1017
US1.TWTR_delisted_875018,1,20200116,103500,33.4300000,33.4400000,33.4300000,33.4400000,5700
US1.TWTR_delisted_875018,1,20200116,103600,33.4400000,33.4400000,33.4300000,33.4400000,2600
US1.TWTR_delisted_875018,1,20200116,103700,33.4500000,33.4500000,33.4450000,33.4500000,1608
US1.TWTR_delisted_875018,1,20200116,103800,33.4500000,33.4500000,33.4500000,33.4500000,200
US1.TWTR_delisted_875018,1,20200116,103900,33.4400000,33.4400000,33.3700000,33.3700000,5201
US1.TWTR_delisted_875018,1,20200116,104000,33.3800000,33.4000000,33.3800000,33.4000000,1700
US1.TWTR_delisted_875018,1,20200116,104100,33.4100000,33.4200000,33.4100000,33.4100000,1700
US1.TWTR_delisted_875018,1,20200116,104200,33.4100000,33.4100000,33.4100000,33.4100000,200
US1.TWTR_delisted_875018,1,20200116,104300,33.4200000,33.4200000,33.4100000,33.4100000,600
US1.TWTR_delisted_875018,1,20200116,104500,33.4300000,33.4300000,33.4200000,33.4200000,500
US1.TWTR_delisted_875018,1,20200116,104600,33.4200000,33.4200000,33.4100000,33.4100000,600
US1.TWTR_delisted_875018,1,20200116,104700,33.4300000,33.4300000,33.4200000,33.4200000,2300
US1.TWTR_delisted_875018,1,20200116,104800,33.4200000,33.4700000,33.4200000,33.4700000,10833
US1.TWTR_delisted_875018,1,20200116,104900,33.4700000,33.4900000,33.4700000,33.4900000,10186
US1.TWTR_delisted_875018,1,20200116,105000,33.4800000,33.4800000,33.4750000,33.4750000,1600
US1.TWTR_delisted_875018,1,20200116,105100,33.4800000,33.5400000,33.4750000,33.5000000,14159
US1.TWTR_delisted_875018,1,20200116,105200,33.4900000,33.4900000,33.4650000,33.4850000,1525
US1.TWTR_delisted_875018,1,20200116,105300,33.4850000,33.4850000,33.4750000,33.4800000,839
US1.TWTR_delisted_875018,1,20200116,105400,33.4900000,33.4900000,33.4700000,33.4750000,1000
US1.TWTR_delisted_875018,1,20200116,105500,33.4800000,33.5100000,33.4800000,33.5100000,7376
US1.TWTR_delisted_875018,1,20200116,105600,33.5000000,33.5100000,33.5000000,33.5050000,1700
US1.TWTR_delisted_875018,1,20200116,105700,33.5000000,33.5000000,33.4800000,33.4800000,900
US1.TWTR_delisted_875018,1,20200116,105800,33.4800000,33.4950000,33.4800000,33.4900000,1600
US1.TWTR_delisted_875018,1,20200116,105900,33.5250000,33.5500000,33.5250000,33.5500000,928
US1.TWTR_delisted_875018,1,20200116,110000,33.5500000,33.5700000,33.5500000,33.5600000,600
US1.TWTR_delisted_875018,1,20200116,110100,33.5600000,33.5850000,33.5600000,33.5850000,700
US1.TWTR_delisted_875018,1,20200116,110200,33.5800000,33.5850000,33.5600000,33.5600000,3813
US1.TWTR_delisted_875018,1,20200116,110300,33.5800000,33.5800000,33.5800000,33.5800000,100
US1.TWTR_delisted_875018,1,20200116,110400,33.5800000,33.6200000,33.5800000,33.6100000,3100
US1.TWTR_delisted_875018,1,20200116,110500,33.6100000,33.6400000,33.6100000,33.6400000,1700
US1.TWTR_delisted_875018,1,20200116,110600,33.6500000,33.6500000,33.6500000,33.6500000,1500
US1.TWTR_delisted_875018,1,20200116,110700,33.6500000,33.6600000,33.6400000,33.6600000,3900
US1.TWTR_delisted_875018,1,20200116,110800,33.6700000,33.6700000,33.6700000,33.6700000,3541
US1.TWTR_delisted_875018,1,20200116,110900,33.6800000,33.6800000,33.6700000,33.6700000,1800
US1.TWTR_delisted_875018,1,20200116,111000,33.6650000,33.7200000,33.6650000,33.7200000,9053
US1.TWTR_delisted_875018,1,20200116,111100,33.7200000,33.7250000,33.7100000,33.7200000,4071
US1.TWTR_delisted_875018,1,20200116,111200,33.7300000,33.7600000,33.7300000,33.7600000,3541
US1.TWTR_delisted_875018,1,20200116,111300,33.7600000,33.7600000,33.7500000,33.7500000,3146
US1.TWTR_delisted_875018,1,20200116,111400,33.7500000,33.7500000,33.7500000,33.7500000,400
US1.TWTR_delisted_875018,1,20200116,111500,33.7600000,33.7800000,33.7400000,33.7500000,5406
US1.TWTR_delisted_875018,1,20200116,111600,33.7400000,33.7500000,33.7000000,33.7100000,4623
US1.TWTR_delisted_875018,1,20200116,111700,33.7100000,33.7200000,33.7100000,33.7200000,2900
US1.TWTR_delisted_875018,1,20200116,111800,33.7300000,33.7700000,33.7300000,33.7700000,2200
US1.TWTR_delisted_875018,1,20200116,111900,33.7750000,33.7800000,33.7700000,33.7800000,700
US1.TWTR_delisted_875018,1,20200116,112000,33.7750000,33.7750000,33.7750000,33.7750000,100
US1.TWTR_delisted_875018,1,20200116,112100,33.7700000,33.7800000,33.7500000,33.7700000,2100
US1.TWTR_delisted_875018,1,20200116,112200,33.7500000,33.7500000,33.7500000,33.7500000,300
US1.TWTR_delisted_875018,1,20200116,112300,33.7550000,33.7550000,33.7550000,33.7550000,200
US1.TWTR_delisted_875018,1,20200116,112400,33.7600000,33.7700000,33.7600000,33.7700000,1300
US1.TWTR_delisted_875018,1,20200116,112500,33.7800000,33.7800000,33.7800000,33.7800000,600
US1.TWTR_delisted_875018,1,20200116,112600,33.7750000,33.7900000,33.7750000,33.7900000,1100
US1.TWTR_delisted_875018,1,20200116,112700,33.8000000,33.8300000,33.8000000,33.8000000,7082
US1.TWTR_delisted_875018,1,20200116,112800,33.8100000,33.8600000,33.7900000,33.8600000,11879
US1.TWTR_delisted_875018,1,20200116,112900,33.8700000,33.8900000,33.8500000,33.8900000,6334
US1.TWTR_delisted_875018,1,20200116,113000,33.8900000,33.9100000,33.8800000,33.9100000,4700
US1.TWTR_delisted_875018,1,20200116,113100,33.9100000,33.9100000,33.8600000,33.8700000,3214
US1.TWTR_delisted_875018,1,20200116,113200,33.8500000,33.9200000,33.8500000,33.9100000,9412
US1.TWTR_delisted_875018,1,20200116,113300,33.9100000,33.9700000,33.9100000,33.9700000,7563
US1.TWTR_delisted_875018,1,20200116,113400,33.9750000,33.9750000,33.9400000,33.9500000,3036
US1.TWTR_delisted_875018,1,20200116,113500,33.9600000,33.9700000,33.9500000,33.9700000,3799
US1.TWTR_delisted_875018,1,20200116,113600,33.9800000,33.9900000,33.9800000,33.9850000,6820
US1.TWTR_delisted_875018,1,20200116,113700,33.9800000,33.9900000,33.9800000,33.9900000,1500
US1.TWTR_delisted_875018,1,20200116,113800,33.9700000,33.9700000,33.9700000,33.9700000,4670
US1.TWTR_delisted_875018,1,20200116,113900,33.9750000,33.9800000,33.9700000,33.9800000,1200
US1.TWTR_delisted_875018,1,20200116,114000,33.9900000,33.9900000,33.9900000,33.9900000,1100
US1.TWTR_delisted_875018,1,20200116,114100,33.9800000,33.9950000,33.9700000,33.9950000,4508
US1.TWTR_delisted_875018,1,20200116,114200,33.9900000,34.0400000,33.9800000,34.0200000,14754
US1.TWTR_delisted_875018,1,20200116,114300,34.0100000,34.0800000,34.0100000,34.0600000,11333
US1.TWTR_delisted_875018,1,20200116,114400,34.0650000,34.0700000,34.0650000,34.0700000,1700
US1.TWTR_delisted_875018,1,20200116,114500,34.0700000,34.0800000,34.0700000,34.0800000,1904
US1.TWTR_delisted_875018,1,20200116,114600,34.0900000,34.1300000,34.0900000,34.1300000,4516
US1.TWTR_delisted_875018,1,20200116,114700,34.1400000,34.1450000,34.0800000,34.1000000,13481
US1.TWTR_delisted_875018,1,20200116,114800,34.1100000,34.1100000,34.0100000,34.0300000,11978
US1.TWTR_delisted_875018,1,20200116,114900,34.0350000,34.0900000,34.0350000,34.0800000,5501
US1.TWTR_delisted_875018,1,20200116,115000,34.0700000,34.0800000,34.0500000,34.0500000,3496
US1.TWTR_delisted_875018,1,20200116,115100,34.0400000,34.0500000,34.0250000,34.0250000,1400
US1.TWTR_delisted_875018,1,20200116,115200,34.0200000,34.0400000,34.0150000,34.0300000,3364
US1.TWTR_delisted_875018,1,20200116,115300,34.0150000,34.0150000,33.9800000,34.0000000,10258
US1.TWTR_delisted_875018,1,20200116,115400,34.0100000,34.0400000,34.0100000,34.0400000,1700
US1.TWTR_delisted_875018,1,20200116,115500,34.0500000,34.0500000,34.0300000,34.0300000,3419
US1.TWTR_delisted_875018,1,20200116,115600,34.0400000,34.0400000,34.0400000,34.0400000,233
US1.TWTR_delisted_875018,1,20200116,115700,34.0400000,34.0500000,34.0400000,34.0500000,1576
US1.TWTR_delisted_875018,1,20200116,115800,34.0500000,34.0500000,34.0300000,34.0300000,9200
US1.TWTR_delisted_875018,1,20200116,115900,34.0400000,34.1000000,34.0400000,34.0850000,6736
US1.TWTR_delisted_875018,1,20200116,120000,34.0850000,34.0850000,34.0600000,34.0600000,2045
US1.TWTR_delisted_875018,1,20200116,120100,34.0500000,34.0500000,34.0300000,34.0400000,2472
US1.TWTR_delisted_875018,1,20200116,120200,34.0450000,34.0700000,34.0450000,34.0600000,1200
US1.TWTR_delisted_875018,1,20200116,120300,34.0600000,34.0600000,34.0600000,34.0600000,2000
US1.TWTR_delisted_875018,1,20200116,120400,34.0700000,34.0800000,34.0700000,34.0800000,3440
US1.TWTR_delisted_875018,1,20200116,120500,34.0900000,34.1100000,34.0450000,34.0500000,8400
US1.TWTR_delisted_875018,1,20200116,120600,34.0500000,34.0500000,34.0300000,34.0400000,1200
US1.TWTR_delisted_875018,1,20200116,120700,34.0400000,34.0500000,34.0200000,34.0500000,5600
US1.TWTR_delisted_875018,1,20200116,120800,34.0400000,34.0400000,34.0100000,34.0300000,25670
US1.TWTR_delisted_875018,1,20200116,120900,34.0300000,34.0300000,33.9900000,33.9900000,4710
US1.TWTR_delisted_875018,1,20200116,121000,33.9850000,34.0800000,33.9850000,34.0800000,7399
US1.TWTR_delisted_875018,1,20200116,121100,34.0800000,34.0900000,34.0500000,34.0500000,6343
US1.TWTR_delisted_875018,1,20200116,121200,34.0400000,34.0500000,34.0400000,34.0500000,514
US1.TWTR_delisted_875018,1,20200116,121300,34.0400000,34.0400000,34.0400000,34.0400000,100
US1.TWTR_delisted_875018,1,20200116,121400,34.0300000,34.0300000,34.0100000,34.0100000,3600
US1.TWTR_delisted_875018,1,20200116,121500,33.9900000,33.9900000,33.9900000,33.9900000,200
US1.TWTR_delisted_875018,1,20200116,121600,33.9700000,33.9850000,33.9700000,33.9800000,4443
US1.TWTR_delisted_875018,1,20200116,121700,33.9700000,33.9900000,33.9700000,33.9900000,900
US1.TWTR_delisted_875018,1,20200116,122000,34.0000000,34.0100000,34.0000000,34.0100000,800
US1.TWTR_delisted_875018,1,20200116,122100,34.0100000,34.0300000,34.0000000,34.0300000,3061
US1.TWTR_delisted_875018,1,20200116,122200,34.0400000,34.0600000,34.0400000,34.0500000,600
US1.TWTR_delisted_875018,1,20200116,122300,34.0600000,34.1000000,34.0600000,34.0700000,11849
US1.TWTR_delisted_875018,1,20200116,122400,34.0900000,34.1000000,34.0800000,34.0800000,14761
US1.TWTR_delisted_875018,1,20200116,122500,34.0700000,34.0700000,34.0500000,34.0500000,2100
US1.TWTR_delisted_875018,1,20200116,122600,34.0450000,34.0500000,34.0400000,34.0500000,3185
US1.TWTR_delisted_875018,1,20200116,122700,34.0500000,34.0550000,34.0500000,34.0500000,1800
US1.TWTR_delisted_875018,1,20200116,122800,34.0600000,34.0800000,34.0600000,34.0800000,2800
US1.TWTR_delisted_875018,1,20200116,122900,34.0900000,34.1100000,34.0800000,34.1000000,10426
US1.TWTR_delisted_875018,1,20200116,123000,34.1000000,34.1100000,34.0800000,34.0800000,1100
US1.TWTR_delisted_875018,1,20200116,123100,34.0700000,34.0700000,34.0700000,34.0700000,200
US1.TWTR_delisted_875018,1,20200116,123200,34.0700000,34.0800000,34.0600000,34.0800000,2200
US1.TWTR_delisted_875018,1,20200116,123300,34.0900000,34.0900000,34.0700000,34.0700000,4241
US1.TWTR_delisted_875018,1,20200116,123500,34.0700000,34.0800000,34.0600000,34.0800000,1500
US1.TWTR_delisted_875018,1,20200116,123600,34.0700000,34.0700000,34.0600000,34.0600000,800
US1.TWTR_delisted_875018,1,20200116,123700,34.0700000,34.0900000,34.0700000,34.0800000,4999
US1.TWTR_delisted_875018,1,20200116,123900,34.0900000,34.0900000,34.0500000,34.0600000,2800
US1.TWTR_delisted_875018,1,20200116,124000,34.0600000,34.0600000,34.0600000,34.0600000,800
US1.TWTR_delisted_875018,1,20200116,124100,34.0600000,34.0600000,34.0600000,34.0600000,1000
US1.TWTR_delisted_875018,1,20200116,124200,34.0600000,34.0600000,34.0600000,34.0600000,100
US1.TWTR_delisted_875018,1,20200116,124300,34.0700000,34.0700000,34.0700000,34.0700000,300
US1.TWTR_delisted_875018,1,20200116,124400,34.0800000,34.0800000,34.0800000,34.0800000,300
US1.TWTR_delisted_875018,1,20200116,124500,34.0700000,34.0700000,34.0600000,34.0600000,760
US1.TWTR_delisted_875018,1,20200116,124600,34.0700000,34.0800000,34.0700000,34.0800000,2200
US1.TWTR_delisted_875018,1,20200116,124700,34.0850000,34.1050000,34.0800000,34.0800000,15589
US1.TWTR_delisted_875018,1,20200116,124800,34.0750000,34.0900000,34.0700000,34.0700000,3800
US1.TWTR_delisted_875018,1,20200116,124900,34.0800000,34.1100000,34.0800000,34.1100000,4097
US1.TWTR_delisted_875018,1,20200116,125000,34.1200000,34.1200000,34.1000000,34.1100000,3000
US1.TWTR_delisted_875018,1,20200116,125100,34.1000000,34.1100000,34.1000000,34.1100000,1900
US1.TWTR_delisted_875018,1,20200116,125200,34.1150000,34.1400000,34.1150000,34.1300000,3979
US1.TWTR_delisted_875018,1,20200116,125300,34.1400000,34.1700000,34.1400000,34.1700000,15732
US1.TWTR_delisted_875018,1,20200116,125400,34.1800000,34.1850000,34.1700000,34.1700000,3569
US1.TWTR_delisted_875018,1,20200116,125500,34.1600000,34.1650000,34.1550000,34.1550000,1100
US1.TWTR_delisted_875018,1,20200116,125600,34.1500000,34.1500000,34.1000000,34.1000000,4507
US1.TWTR_delisted_875018,1,20200116,125700,34.1100000,34.1500000,34.1100000,34.1500000,1300
US1.TWTR_delisted_875018,1,20200116,125800,34.1500000,34.1700000,34.1500000,34.1600000,3034
US1.TWTR_delisted_875018,1,20200116,125900,34.1650000,34.1650000,34.1450000,34.1500000,6700
US1.TWTR_delisted_875018,1,20200116,130000,34.1500000,34.1700000,34.1500000,34.1700000,4410
US1.TWTR_delisted_875018,1,20200116,130100,34.1800000,34.1800000,34.1700000,34.1700000,1499
US1.TWTR_delisted_875018,1,20200116,130200,34.1900000,34.1950000,34.1900000,34.1900000,1300
US1.TWTR_delisted_875018,1,20200116,130300,34.1800000,34.1800000,34.1800000,34.1800000,630
US1.TWTR_delisted_875018,1,20200116,130400,34.1800000,34.2200000,34.1700000,34.2200000,4100
US1.TWTR_delisted_875018,1,20200116,130500,34.2200000,34.2500000,34.2100000,34.2500000,12785
US1.TWTR_delisted_875018,1,20200116,130600,34.2600000,34.2600000,34.2300000,34.2300000,3834
US1.TWTR_delisted_875018,1,20200116,130700,34.2200000,34.2200000,34.2000000,34.2000000,1179
US1.TWTR_delisted_875018,1,20200116,130800,34.1900000,34.2300000,34.1900000,34.2300000,2500
US1.TWTR_delisted_875018,1,20200116,130900,34.2300000,34.2300000,34.2150000,34.2150000,1100
US1.TWTR_delisted_875018,1,20200116,131000,34.2200000,34.2300000,34.2200000,34.2300000,900
US1.TWTR_delisted_875018,1,20200116,131100,34.2400000,34.2400000,34.2400000,34.2400000,500
US1.TWTR_delisted_875018,1,20200116,131200,34.2350000,34.2400000,34.2300000,34.2300000,1200
US1.TWTR_delisted_875018,1,20200116,131300,34.2000000,34.2000000,34.1800000,34.1800000,1400
US1.TWTR_delisted_875018,1,20200116,131400,34.1900000,34.2200000,34.1900000,34.2200000,2500
US1.TWTR_delisted_875018,1,20200116,131500,34.2200000,34.2200000,34.2000000,34.2100000,1600
US1.TWTR_delisted_875018,1,20200116,131600,34.2050000,34.2200000,34.2000000,34.2200000,1700
US1.TWTR_delisted_875018,1,20200116,131700,34.2300000,34.2300000,34.2300000,34.2300000,100
US1.TWTR_delisted_875018,1,20200116,131900,34.2250000,34.2250000,34.1800000,34.1800000,2300
US1.TWTR_delisted_875018,1,20200116,132000,34.1600000,34.1700000,34.1400000,34.1600000,5108
US1.TWTR_delisted_875018,1,20200116,132100,34.1400000,34.1400000,34.1100000,34.1400000,3141
US1.TWTR_delisted_875018,1,20200116,132200,34.1400000,34.1400000,34.1200000,34.1200000,900
US1.TWTR_delisted_875018,1,20200116,132300,34.1300000,34.1400000,34.1300000,34.1400000,700
US1.TWTR_delisted_875018,1,20200116,132400,34.1400000,34.1400000,34.1400000,34.1400000,100
US1.TWTR_delisted_875018,1,20200116,132500,34.1000000,34.1100000,34.1000000,34.1100000,400
US1.TWTR_delisted_875018,1,20200116,132600,34.1300000,34.1700000,34.1300000,34.1500000,11080
US1.TWTR_delisted_875018,1,20200116,132700,34.1600000,34.1800000,34.1600000,34.1800000,2223
US1.TWTR_delisted_875018,1,20200116,132800,34.1700000,34.1800000,34.1700000,34.1700000,1869
US1.TWTR_delisted_875018,1,20200116,132900,34.1600000,34.1750000,34.1500000,34.1500000,4470
US1.TWTR_delisted_875018,1,20200116,133000,34.1700000,34.1700000,34.1700000,34.1700000,100
US1.TWTR_delisted_875018,1,20200116,133100,34.1400000,34.1400000,34.1250000,34.1400000,4468
US1.TWTR_delisted_875018,1,20200116,133200,34.1500000,34.1600000,34.1500000,34.1600000,200
US1.TWTR_delisted_875018,1,20200116,133300,34.1700000,34.1700000,34.1600000,34.1600000,1200
US1.TWTR_delisted_875018,1,20200116,133400,34.1700000,34.1800000,34.1700000,34.1800000,1513
US1.TWTR_delisted_875018,1,20200116,133500,34.1700000,34.2000000,34.1700000,34.2000000,4947
US1.TWTR_delisted_875018,1,20200116,133600,34.2000000,34.2200000,34.1900000,34.1900000,6378
US1.TWTR_delisted_875018,1,20200116,133700,34.1950000,34.1950000,34.1950000,34.1950000,100
US1.TWTR_delisted_875018,1,20200116,133800,34.1900000,34.1900000,34.1900000,34.1900000,8716
US1.TWTR_delisted_875018,1,20200116,133900,34.1800000,34.1800000,34.1700000,34.1800000,3700
US1.TWTR_delisted_875018,1,20200116,134100,34.1800000,34.1800000,34.1800000,34.1800000,200
US1.TWTR_delisted_875018,1,20200116,134200,34.1800000,34.1800000,34.1600000,34.1600000,3762
US1.TWTR_delisted_875018,1,20200116,134300,34.1600000,34.1600000,34.1550000,34.1600000,1325
US1.TWTR_delisted_875018,1,20200116,134400,34.1600000,34.1600000,34.1600000,34.1600000,100
US1.TWTR_delisted_875018,1,20200116,134600,34.1700000,34.1800000,34.1700000,34.1750000,3200
US1.TWTR_delisted_875018,1,20200116,134700,34.1800000,34.1900000,34.1800000,34.1900000,1400
US1.TWTR_delisted_875018,1,20200116,134800,34.2000000,34.2000000,34.2000000,34.2000000,400
US1.TWTR_delisted_875018,1,20200116,134900,34.2000000,34.2100000,34.2000000,34.2100000,1418
US1.TWTR_delisted_875018,1,20200116,135000,34.2000000,34.2100000,34.2000000,34.2100000,1000
US1.TWTR_delisted_875018,1,20200116,135100,34.2100000,34.2100000,34.2000000,34.2100000,1348
US1.TWTR_delisted_875018,1,20200116,135200,34.2050000,34.2050000,34.2000000,34.2000000,500
US1.TWTR_delisted_875018,1,20200116,135300,34.2100000,34.2350000,34.2100000,34.2300000,8739
US1.TWTR_delisted_875018,1,20200116,135400,34.2200000,34.2200000,34.2100000,34.2200000,2574
US1.TWTR_delisted_875018,1,20200116,135500,34.2150000,34.2150000,34.2100000,34.2100000,2123
US1.TWTR_delisted_875018,1,20200116,135600,34.2100000,34.2100000,34.2100000,34.2100000,3400
US1.TWTR_delisted_875018,1,20200116,135700,34.1900000,34.1950000,34.1800000,34.1950000,2889
US1.TWTR_delisted_875018,1,20200116,135800,34.1900000,34.1900000,34.1800000,34.1800000,3000
US1.TWTR_delisted_875018,1,20200116,135900,34.1400000,34.1400000,34.1200000,34.1300000,2422
US1.TWTR_delisted_875018,1,20200116,140000,34.1300000,34.1300000,34.1100000,34.1100000,1656
US1.TWTR_delisted_875018,1,20200116,140100,34.1100000,34.1300000,34.1100000,34.1300000,800
US1.TWTR_delisted_875018,1,20200116,140200,34.1200000,34.1200000,34.0900000,34.0900000,1200
US1.TWTR_delisted_875018,1,20200116,140400,34.0900000,34.0900000,34.0900000,34.0900000,800
US1.TWTR_delisted_875018,1,20200116,140500,34.0800000,34.0900000,34.0800000,34.0900000,400
US1.TWTR_delisted_875018,1,20200116,140600,34.1000000,34.1000000,34.1000000,34.1000000,100
US1.TWTR_delisted_875018,1,20200116,140700,34.0900000,34.1200000,34.0900000,34.1200000,6635
US1.TWTR_delisted_875018,1,20200116,140800,34.1300000,34.1300000,34.1300000,34.1300000,100
US1.TWTR_delisted_875018,1,20200116,140900,34.1300000,34.1400000,34.1300000,34.1400000,484
US1.TWTR_delisted_875018,1,20200116,141000,34.1300000,34.1300000,34.1200000,34.1200000,2500
US1.TWTR_delisted_875018,1,20200116,141100,34.1200000,34.1300000,34.1200000,34.1300000,3100
US1.TWTR_delisted_875018,1,20200116,141200,34.1300000,34.1300000,34.1300000,34.1300000,200
US1.TWTR_delisted_875018,1,20200116,141300,34.1400000,34.1450000,34.1400000,34.1450000,3322
US1.TWTR_delisted_875018,1,20200116,141400,34.1400000,34.1400000,34.1200000,34.1200000,3272
US1.TWTR_delisted_875018,1,20200116,141500,34.1200000,34.1400000,34.1200000,34.1400000,1388
US1.TWTR_delisted_875018,1,20200116,141600,34.1400000,34.1400000,34.1300000,34.1400000,1698
US1.TWTR_delisted_875018,1,20200116,141800,34.1500000,34.1500000,34.1500000,34.1500000,1893
US1.TWTR_delisted_875018,1,20200116,141900,34.1500000,34.1750000,34.1500000,34.1750000,1600
US1.TWTR_delisted_875018,1,20200116,142000,34.1700000,34.1700000,34.1700000,34.1700000,100
US1.TWTR_delisted_875018,1,20200116,142100,34.1700000,34.1800000,34.1700000,34.1800000,835
US1.TWTR_delisted_875018,1,20200116,142200,34.1950000,34.2000000,34.1700000,34.1700000,4700
US1.TWTR_delisted_875018,1,20200116,142300,34.1750000,34.1900000,34.1750000,34.1900000,1000
US1.TWTR_delisted_875018,1,20200116,142400,34.1900000,34.2200000,34.1900000,34.2200000,3000
US1.TWTR_delisted_875018,1,20200116,142500,34.2200000,34.2450000,34.2200000,34.2400000,6009
US1.TWTR_delisted_875018,1,20200116,142600,34.2400000,34.2400000,34.2300000,34.2300000,2407
US1.TWTR_delisted_875018,1,20200116,142700,34.2300000,34.2300000,34.2300000,34.2300000,700
US1.TWTR_delisted_875018,1,20200116,142800,34.2300000,34.2300000,34.2300000,34.2300000,400
US1.TWTR_delisted_875018,1,20200116,142900,34.2300000,34.2300000,34.2300000,34.2300000,1300
US1.TWTR_delisted_875018,1,20200116,143000,34.2300000,34.2300000,34.2300000,34.2300000,1200
US1.TWTR_delisted_875018,1,20200116,143100,34.2200000,34.2200000,34.2100000,34.2200000,1900
US1.TWTR_delisted_875018,1,20200116,143200,34.2300000,34.2350000,34.2300000,34.2300000,2300
US1.TWTR_delisted_875018,1,20200116,143300,34.2200000,34.2200000,34.2100000,34.2100000,3800
US1.TWTR_delisted_875018,1,20200116,143400,34.2050000,34.2100000,34.2050000,34.2100000,700
US1.TWTR_delisted_875018,1,20200116,143500,34.2100000,34.2100000,34.2000000,34.2000000,2832
US1.TWTR_delisted_875018,1,20200116,143600,34.1900000,34.1900000,34.1900000,34.1900000,200
US1.TWTR_delisted_875018,1,20200116,143700,34.1950000,34.1950000,34.1800000,34.1800000,2675
US1.TWTR_delisted_875018,1,20200116,143800,34.1800000,34.1950000,34.1800000,34.1900000,2000
US1.TWTR_delisted_875018,1,20200116,144000,34.2000000,34.2000000,34.2000000,34.2000000,1000
US1.TWTR_delisted_875018,1,20200116,144100,34.2100000,34.2100000,34.2100000,34.2100000,700
US1.TWTR_delisted_875018,1,20200116,144200,34.2100000,34.2100000,34.2100000,34.2100000,400
US1.TWTR_delisted_875018,1,20200116,144300,34.2100000,34.2100000,34.2100000,34.2100000,1100
US1.TWTR_delisted_875018,1,20200116,144400,34.2050000,34.2050000,34.1950000,34.2000000,2337
US1.TWTR_delisted_875018,1,20200116,144500,34.2050000,34.2050000,34.2000000,34.2000000,1013
US1.TWTR_delisted_875018,1,20200116,144600,34.2050000,34.2050000,34.1950000,34.1950000,2614
US1.TWTR_delisted_875018,1,20200116,144800,34.1950000,34.1950000,34.1950000,34.1950000,100
US1.TWTR_delisted_875018,1,20200116,144900,34.1950000,34.1950000,34.1950000,34.1950000,100
US1.TWTR_delisted_875018,1,20200116,145000,34.1950000,34.1950000,34.1900000,34.1950000,400
US1.TWTR_delisted_875018,1,20200116,145200,34.1950000,34.1950000,34.1950000,34.1950000,200
US1.TWTR_delisted_875018,1,20200116,145300,34.1900000,34.1900000,34.1700000,34.1700000,2788
US1.TWTR_delisted_875018,1,20200116,145400,34.1500000,34.1600000,34.1350000,34.1600000,4045
US1.TWTR_delisted_875018,1,20200116,145500,34.1600000,34.1700000,34.1600000,34.1600000,1500
US1.TWTR_delisted_875018,1,20200116,145600,34.1650000,34.1750000,34.1600000,34.1600000,1725
US1.TWTR_delisted_875018,1,20200116,145700,34.1650000,34.1650000,34.1500000,34.1500000,2200
US1.TWTR_delisted_875018,1,20200116,145800,34.1700000,34.1700000,34.1700000,34.1700000,500
US1.TWTR_delisted_875018,1,20200116,145900,34.1700000,34.1800000,34.1700000,34.1750000,900
US1.TWTR_delisted_875018,1,20200116,150100,34.1650000,34.1650000,34.1500000,34.1600000,2200
US1.TWTR_delisted_875018,1,20200116,150200,34.1600000,34.1600000,34.1600000,34.1600000,200
US1.TWTR_delisted_875018,1,20200116,150300,34.1600000,34.1600000,34.1500000,34.1500000,1336
US1.TWTR_delisted_875018,1,20200116,150400,34.1450000,34.1450000,34.1300000,34.1300000,800
US1.TWTR_delisted_875018,1,20200116,150500,34.1250000,34.1250000,34.1200000,34.1250000,1000
US1.TWTR_delisted_875018,1,20200116,150600,34.1300000,34.1300000,34.1300000,34.1300000,2871
US1.TWTR_delisted_875018,1,20200116,150700,34.1400000,34.1400000,34.1400000,34.1400000,1298
US1.TWTR_delisted_875018,1,20200116,150800,34.1350000,34.1350000,34.1300000,34.1300000,1500
US1.TWTR_delisted_875018,1,20200116,150900,34.1300000,34.1300000,34.1300000,34.1300000,1536
US1.TWTR_delisted_875018,1,20200116,151000,34.1350000,34.1350000,34.1250000,34.1300000,1700
US1.TWTR_delisted_875018,1,20200116,151100,34.1300000,34.1350000,34.1300000,34.1300000,2598
US1.TWTR_delisted_875018,1,20200116,151200,34.1350000,34.1400000,34.1350000,34.1400000,1200
US1.TWTR_delisted_875018,1,20200116,151300,34.1400000,34.1400000,34.1300000,34.1400000,1000
US1.TWTR_delisted_875018,1,20200116,151400,34.1400000,34.1400000,34.1350000,34.1350000,1943
US1.TWTR_delisted_875018,1,20200116,151500,34.1400000,34.1600000,34.1400000,34.1500000,3700
US1.TWTR_delisted_875018,1,20200116,151600,34.1550000,34.1950000,34.1550000,34.1950000,2000
US1.TWTR_delisted_875018,1,20200116,151700,34.1950000,34.1950000,34.1900000,34.1950000,6040
US1.TWTR_delisted_875018,1,20200116,151900,34.2000000,34.2000000,34.1800000,34.1800000,13531
US1.TWTR_delisted_875018,1,20200116,152000,34.1750000,34.1900000,34.1700000,34.1900000,3798
US1.TWTR_delisted_875018,1,20200116,152100,34.1900000,34.2000000,34.1900000,34.2000000,2920
US1.TWTR_delisted_875018,1,20200116,152200,34.2000000,34.2000000,34.2000000,34.2000000,1900
US1.TWTR_delisted_875018,1,20200116,152300,34.2000000,34.2200000,34.2000000,34.2100000,7162
US1.TWTR_delisted_875018,1,20200116,152400,34.2150000,34.2150000,34.2150000,34.2150000,300
US1.TWTR_delisted_875018,1,20200116,152500,34.2100000,34.2100000,34.1800000,34.1800000,7100
US1.TWTR_delisted_875018,1,20200116,152600,34.1800000,34.1800000,34.1700000,34.1700000,1133
US1.TWTR_delisted_875018,1,20200116,152700,34.1700000,34.1750000,34.1700000,34.1700000,1277
US1.TWTR_delisted_875018,1,20200116,152900,34.1600000,34.1600000,34.1500000,34.1500000,866
US1.TWTR_delisted_875018,1,20200116,153000,34.1600000,34.1600000,34.1600000,34.1600000,1441
US1.TWTR_delisted_875018,1,20200116,153100,34.1600000,34.1750000,34.1600000,34.1750000,3644
US1.TWTR_delisted_875018,1,20200116,153200,34.1750000,34.1800000,34.1750000,34.1800000,4887
US1.TWTR_delisted_875018,1,20200116,153300,34.1850000,34.1850000,34.1850000,34.1850000,200
US1.TWTR_delisted_875018,1,20200116,153400,34.1900000,34.1900000,34.1850000,34.1900000,3921
US1.TWTR_delisted_875018,1,20200116,153500,34.1900000,34.1900000,34.1700000,34.1700000,1673
US1.TWTR_delisted_875018,1,20200116,153600,34.1900000,34.2050000,34.1900000,34.2050000,3400
US1.TWTR_delisted_875018,1,20200116,153700,34.2000000,34.2000000,34.1750000,34.1800000,8197
US1.TWTR_delisted_875018,1,20200116,153800,34.1700000,34.1700000,34.1700000,34.1700000,467
US1.TWTR_delisted_875018,1,20200116,153900,34.1750000,34.1750000,34.1600000,34.1600000,4141
US1.TWTR_delisted_875018,1,20200116,154000,34.1650000,34.1750000,34.1650000,34.1750000,2427
US1.TWTR_delisted_875018,1,20200116,154100,34.1800000,34.1800000,34.1800000,34.1800000,100
US1.TWTR_delisted_875018,1,20200116,154200,34.1750000,34.1750000,34.1700000,34.1750000,2528
US1.TWTR_delisted_875018,1,20200116,154400,34.1750000,34.1800000,34.1750000,34.1800000,3844
US1.TWTR_delisted_875018,1,20200116,154500,34.1800000,34.2000000,34.1800000,34.1950000,3954
US1.TWTR_delisted_875018,1,20200116,154600,34.2000000,34.2100000,34.2000000,34.2100000,8729
US1.TWTR_delisted_875018,1,20200116,154700,34.2150000,34.2200000,34.2150000,34.2150000,2900
US1.TWTR_delisted_875018,1,20200116,154800,34.2200000,34.2200000,34.2150000,34.2150000,3685
US1.TWTR_delisted_875018,1,20200116,154900,34.2100000,34.2100000,34.1600000,34.1600000,7127
US1.TWTR_delisted_875018,1,20200116,155000,34.1700000,34.1900000,34.1700000,34.1900000,3035
US1.TWTR_delisted_875018,1,20200116,155100,34.2050000,34.2250000,34.2050000,34.2200000,6174
US1.TWTR_delisted_875018,1,20200116,155200,34.2100000,34.2150000,34.2100000,34.2150000,1203
US1.TWTR_delisted_875018,1,20200116,155300,34.2150000,34.2250000,34.2100000,34.2200000,9442
US1.TWTR_delisted_875018,1,20200116,155400,34.2250000,34.2300000,34.2150000,34.2300000,12300
US1.TWTR_delisted_875018,1,20200116,155500,34.2350000,34.2350000,34.2350000,34.2350000,300
US1.TWTR_delisted_875018,1,20200116,155600,34.2300000,34.2300000,34.2100000,34.2150000,7670
US1.TWTR_delisted_875018,1,20200116,155700,34.2150000,34.2150000,34.2000000,34.2000000,7144
US1.TWTR_delisted_875018,1,20200116,155800,34.1900000,34.2100000,34.1850000,34.2100000,10868
US1.TWTR_delisted_875018,1,20200116,155900,34.2150000,34.2150000,34.2100000,34.2100000,6698
US1.TWTR_delisted_875018,1,20200116,160000,34.2050000,34.2100000,34.1900000,34.1900000,10351
US1.TWTR_delisted_875018,1,20200117,093100,33.8000000,33.8700000,33.8000000,33.8700000,8480
US1.TWTR_delisted_875018,1,20200117,093200,33.8700000,33.8700000,33.6300000,33.6700000,14101
US1.TWTR_delisted_875018,1,20200117,093300,33.6400000,33.7100000,33.6000000,33.6700000,9995
US1.TWTR_delisted_875018,1,20200117,093400,33.6600000,33.6700000,33.5900000,33.6100000,12200
US1.TWTR_delisted_875018,1,20200117,093500,33.6000000,33.8500000,33.5900000,33.7900000,27835
US1.TWTR_delisted_875018,1,20200117,093600,33.8100000,33.9800000,33.7900000,33.9800000,13850
US1.TWTR_delisted_875018,1,20200117,093700,33.9800000,34.0700000,33.8900000,33.8900000,26675
US1.TWTR_delisted_875018,1,20200117,093800,33.9000000,34.1900000,33.9000000,34.0600000,23525
US1.TWTR_delisted_875018,1,20200117,093900,34.0400000,34.0700000,33.9600000,33.9600000,7777
US1.TWTR_delisted_875018,1,20200117,094000,33.9700000,34.0000000,33.8800000,33.8800000,11759
US1.TWTR_delisted_875018,1,20200117,094100,33.9100000,33.9700000,33.8800000,33.9700000,4000
US1.TWTR_delisted_875018,1,20200117,094200,34.0100000,34.1000000,34.0000000,34.0000000,5957
US1.TWTR_delisted_875018,1,20200117,094300,34.0100000,34.0600000,33.9600000,34.0600000,9073
US1.TWTR_delisted_875018,1,20200117,094400,34.0700000,34.1300000,34.0600000,34.0700000,9325
US1.TWTR_delisted_875018,1,20200117,094500,34.0600000,34.0800000,34.0500000,34.0600000,6716
US1.TWTR_delisted_875018,1,20200117,094600,34.0600000,34.0800000,34.0300000,34.0800000,10051
US1.TWTR_delisted_875018,1,20200117,094700,34.0900000,34.1500000,34.0900000,34.1400000,6500
US1.TWTR_delisted_875018,1,20200117,094800,34.1400000,34.1800000,34.1300000,34.1800000,7097
US1.TWTR_delisted_875018,1,20200117,094900,34.2000000,34.2000000,34.1700000,34.1800000,5097
US1.TWTR_delisted_875018,1,20200117,095000,34.1800000,34.1900000,34.1500000,34.1900000,2608
US1.TWTR_delisted_875018,1,20200117,095100,34.1800000,34.1800000,34.1100000,34.1100000,3813
US1.TWTR_delisted_875018,1,20200117,095200,34.1000000,34.1400000,34.1000000,34.1400000,3660
US1.TWTR_delisted_875018,1,20200117,095300,34.1450000,34.1600000,34.1450000,34.1600000,1579
US1.TWTR_delisted_875018,1,20200117,095400,34.1700000,34.1700000,34.0900000,34.0900000,4228
US1.TWTR_delisted_875018,1,20200117,095500,34.0900000,34.0900000,34.0700000,34.0900000,3830
US1.TWTR_delisted_875018,1,20200117,095600,34.1100000,34.1500000,34.1100000,34.1500000,2200
US1.TWTR_delisted_875018,1,20200117,095700,34.1050000,34.1400000,34.0900000,34.1400000,10290
US1.TWTR_delisted_875018,1,20200117,095800,34.1500000,34.1900000,34.1300000,34.1900000,7090
US1.TWTR_delisted_875018,1,20200117,095900,34.2100000,34.2900000,34.2100000,34.2900000,8618
US1.TWTR_delisted_875018,1,20200117,100000,34.3000000,34.3900000,34.3000000,34.3700000,12558
US1.TWTR_delisted_875018,1,20200117,100100,34.3700000,34.3700000,34.3300000,34.3450000,12364
US1.TWTR_delisted_875018,1,20200117,100200,34.3300000,34.3500000,34.3200000,34.3500000,9035
US1.TWTR_delisted_875018,1,20200117,100300,34.3350000,34.3350000,34.2800000,34.3100000,4893
US1.TWTR_delisted_875018,1,20200117,100400,34.3250000,34.3250000,34.2950000,34.3000000,3399
US1.TWTR_delisted_875018,1,20200117,100500,34.2950000,34.3450000,34.2950000,34.3450000,3741
US1.TWTR_delisted_875018,1,20200117,100600,34.3350000,34.3700000,34.3200000,34.3250000,34952
US1.TWTR_delisted_875018,1,20200117,100700,34.3200000,34.3600000,34.2950000,34.3400000,5560
US1.TWTR_delisted_875018,1,20200117,100800,34.3350000,34.3350000,34.3050000,34.3100000,4188
US1.TWTR_delisted_875018,1,20200117,100900,34.3150000,34.3200000,34.2800000,34.2800000,11373
US1.TWTR_delisted_875018,1,20200117,101000,34.2800000,34.2800000,34.2400000,34.2600000,6009
US1.TWTR_delisted_875018,1,20200117,101100,34.2500000,34.2900000,34.2250000,34.2300000,6965
US1.TWTR_delisted_875018,1,20200117,101200,34.2250000,34.2400000,34.2100000,34.2400000,3895
US1.TWTR_delisted_875018,1,20200117,101300,34.2350000,34.2350000,34.1700000,34.1700000,6526
US1.TWTR_delisted_875018,1,20200117,101400,34.1800000,34.1900000,34.1100000,34.1400000,5504
US1.TWTR_delisted_875018,1,20200117,101500,34.1200000,34.1300000,34.1200000,34.1300000,1315
US1.TWTR_delisted_875018,1,20200117,101600,34.1250000,34.1300000,34.1000000,34.1000000,3700
US1.TWTR_delisted_875018,1,20200117,101700,34.0900000,34.1500000,34.0850000,34.1500000,2700
US1.TWTR_delisted_875018,1,20200117,101800,34.1500000,34.1600000,34.1200000,34.1200000,2574
US1.TWTR_delisted_875018,1,20200117,101900,34.1000000,34.1000000,34.0550000,34.0800000,2100
US1.TWTR_delisted_875018,1,20200117,102000,34.0800000,34.1300000,34.0800000,34.1200000,4000
US1.TWTR_delisted_875018,1,20200117,102100,34.1100000,34.1100000,34.0800000,34.1000000,2100
US1.TWTR_delisted_875018,1,20200117,102200,34.1000000,34.1200000,34.0800000,34.1100000,3318
US1.TWTR_delisted_875018,1,20200117,102300,34.1100000,34.1400000,34.1100000,34.1300000,3500
US1.TWTR_delisted_875018,1,20200117,102400,34.1300000,34.1500000,34.1100000,34.1100000,3547
US1.TWTR_delisted_875018,1,20200117,102500,34.0900000,34.0900000,34.0700000,34.0800000,1100
US1.TWTR_delisted_875018,1,20200117,102600,34.0900000,34.0900000,34.0750000,34.0900000,1400
US1.TWTR_delisted_875018,1,20200117,102700,34.0800000,34.0800000,34.0400000,34.0400000,1100
US1.TWTR_delisted_875018,1,20200117,102800,34.0500000,34.1100000,34.0500000,34.1100000,10570
US1.TWTR_delisted_875018,1,20200117,102900,34.1200000,34.1500000,34.1100000,34.1100000,1100
US1.TWTR_delisted_875018,1,20200117,103000,34.1000000,34.1000000,34.0900000,34.0900000,2148
US1.TWTR_delisted_875018,1,20200117,103100,34.0900000,34.0900000,34.0650000,34.0800000,7932
US1.TWTR_delisted_875018,1,20200117,103200,34.0800000,34.1100000,34.0800000,34.0900000,5728
US1.TWTR_delisted_875018,1,20200117,103300,34.1000000,34.1300000,34.1000000,34.1300000,1000
US1.TWTR_delisted_875018,1,20200117,103400,34.1300000,34.1300000,34.1100000,34.1200000,569
US1.TWTR_delisted_875018,1,20200117,103500,34.1150000,34.1700000,34.1150000,34.1700000,3882
US1.TWTR_delisted_875018,1,20200117,103600,34.1600000,34.1600000,34.1350000,34.1450000,3600
US1.TWTR_delisted_875018,1,20200117,103700,34.1450000,34.1500000,34.1300000,34.1500000,3462
US1.TWTR_delisted_875018,1,20200117,103800,34.1500000,34.1500000,34.1500000,34.1500000,1300
US1.TWTR_delisted_875018,1,20200117,103900,34.1450000,34.1450000,34.1450000,34.1450000,100
US1.TWTR_delisted_875018,1,20200117,104000,34.1450000,34.1900000,34.1450000,34.1800000,3065
US1.TWTR_delisted_875018,1,20200117,104100,34.2000000,34.2200000,34.1850000,34.2200000,7516
US1.TWTR_delisted_875018,1,20200117,104200,34.2200000,34.2450000,34.2100000,34.2300000,9744
US1.TWTR_delisted_875018,1,20200117,104300,34.2200000,34.2200000,34.1700000,34.1800000,3161
US1.TWTR_delisted_875018,1,20200117,104400,34.1900000,34.1900000,34.1800000,34.1800000,1300
US1.TWTR_delisted_875018,1,20200117,104500,34.1700000,34.1700000,34.0900000,34.0900000,5313
US1.TWTR_delisted_875018,1,20200117,104600,34.0900000,34.0900000,34.0600000,34.0600000,700
US1.TWTR_delisted_875018,1,20200117,104700,34.0600000,34.0600000,34.0600000,34.0600000,1262
US1.TWTR_delisted_875018,1,20200117,104800,34.0650000,34.0750000,34.0650000,34.0750000,712
US1.TWTR_delisted_875018,1,20200117,104900,34.0600000,34.0600000,34.0300000,34.0300000,2714
US1.TWTR_delisted_875018,1,20200117,105000,34.0350000,34.0400000,34.0350000,34.0400000,400
US1.TWTR_delisted_875018,1,20200117,105100,34.0400000,34.0400000,34.0400000,34.0400000,100
US1.TWTR_delisted_875018,1,20200117,105200,34.0350000,34.0700000,34.0350000,34.0700000,1600
US1.TWTR_delisted_875018,1,20200117,105300,34.0700000,34.0800000,34.0600000,34.0600000,5541
US1.TWTR_delisted_875018,1,20200117,105400,34.0500000,34.0500000,34.0400000,34.0400000,1500
US1.TWTR_delisted_875018,1,20200117,105500,34.0400000,34.0850000,34.0400000,34.0800000,2100
US1.TWTR_delisted_875018,1,20200117,105600,34.0700000,34.0700000,34.0500000,34.0500000,600
US1.TWTR_delisted_875018,1,20200117,105700,34.0500000,34.0600000,34.0500000,34.0600000,1642
US1.TWTR_delisted_875018,1,20200117,105900,34.0700000,34.0700000,34.0300000,34.0300000,1300
US1.TWTR_delisted_875018,1,20200117,110000,34.0250000,34.0300000,34.0000000,34.0100000,2600
US1.TWTR_delisted_875018,1,20200117,110100,34.0200000,34.0700000,34.0200000,34.0700000,2070
US1.TWTR_delisted_875018,1,20200117,110200,34.0800000,34.1300000,34.0800000,34.1200000,2833
US1.TWTR_delisted_875018,1,20200117,110300,34.1200000,34.1200000,34.1000000,34.1000000,1500
US1.TWTR_delisted_875018,1,20200117,110400,34.0900000,34.0900000,34.0800000,34.0900000,852
US1.TWTR_delisted_875018,1,20200117,110500,34.0900000,34.0900000,34.0700000,34.0700000,900
US1.TWTR_delisted_875018,1,20200117,110600,34.0700000,34.0800000,34.0700000,34.0700000,1400
US1.TWTR_delisted_875018,1,20200117,110700,34.0700000,34.0700000,34.0600000,34.0600000,1400
US1.TWTR_delisted_875018,1,20200117,110800,34.0500000,34.0600000,34.0300000,34.0500000,3935
US1.TWTR_delisted_875018,1,20200117,110900,34.0650000,34.1000000,34.0650000,34.1000000,1243
US1.TWTR_delisted_875018,1,20200117,111000,34.1100000,34.1100000,34.1000000,34.1000000,1300
US1.TWTR_delisted_875018,1,20200117,111200,34.0650000,34.0700000,34.0600000,34.0600000,400
US1.TWTR_delisted_875018,1,20200117,111300,34.0500000,34.0500000,34.0100000,34.0100000,3300
US1.TWTR_delisted_875018,1,20200117,111400,34.0000000,34.0000000,33.9400000,33.9450000,5132
US1.TWTR_delisted_875018,1,20200117,111500,33.9400000,33.9400000,33.8700000,33.8700000,4216
US1.TWTR_delisted_875018,1,20200117,111600,33.8600000,33.8800000,33.8600000,33.8800000,1600
US1.TWTR_delisted_875018,1,20200117,111700,33.8700000,33.8800000,33.8600000,33.8800000,1060
US1.TWTR_delisted_875018,1,20200117,111800,33.8600000,33.8600000,33.8600000,33.8600000,100
US1.TWTR_delisted_875018,1,20200117,111900,33.8550000,33.8700000,33.8400000,33.8400000,1950
US1.TWTR_delisted_875018,1,20200117,112000,33.8350000,33.8500000,33.8200000,33.8500000,3576
US1.TWTR_delisted_875018,1,20200117,112100,33.8500000,33.8700000,33.8500000,33.8700000,2270
US1.TWTR_delisted_875018,1,20200117,112200,33.8700000,33.8700000,33.8700000,33.8700000,100
US1.TWTR_delisted_875018,1,20200117,112300,33.8500000,33.8500000,33.8050000,33.8100000,3544
US1.TWTR_delisted_875018,1,20200117,112400,33.8200000,33.8200000,33.8000000,33.8000000,1480
US1.TWTR_delisted_875018,1,20200117,112500,33.7900000,33.8000000,33.7900000,33.8000000,1500
US1.TWTR_delisted_875018,1,20200117,112600,33.8000000,33.8000000,33.7800000,33.7800000,300
US1.TWTR_delisted_875018,1,20200117,112700,33.7700000,33.7800000,33.7600000,33.7700000,2200
US1.TWTR_delisted_875018,1,20200117,112800,33.7700000,33.7700000,33.7600000,33.7600000,300
US1.TWTR_delisted_875018,1,20200117,112900,33.7700000,33.7700000,33.7600000,33.7600000,200
US1.TWTR_delisted_875018,1,20200117,113000,33.7700000,33.7900000,33.7600000,33.7600000,2033
US1.TWTR_delisted_875018,1,20200117,113100,33.7600000,33.7600000,33.7600000,33.7600000,300
US1.TWTR_delisted_875018,1,20200117,113200,33.7700000,33.7700000,33.7700000,33.7700000,1001
US1.TWTR_delisted_875018,1,20200117,113300,33.7700000,33.7750000,33.7700000,33.7750000,1365
US1.TWTR_delisted_875018,1,20200117,113400,33.7750000,33.8200000,33.7750000,33.8200000,3339
US1.TWTR_delisted_875018,1,20200117,113500,33.8300000,33.8300000,33.8050000,33.8300000,2310
US1.TWTR_delisted_875018,1,20200117,113600,33.8400000,33.8500000,33.8400000,33.8500000,1800
US1.TWTR_delisted_875018,1,20200117,113700,33.8500000,33.8500000,33.8400000,33.8450000,1000
US1.TWTR_delisted_875018,1,20200117,113800,33.8350000,33.8350000,33.8100000,33.8100000,1950
US1.TWTR_delisted_875018,1,20200117,113900,33.8000000,33.8000000,33.8000000,33.8000000,500
US1.TWTR_delisted_875018,1,20200117,114000,33.8100000,33.8200000,33.8100000,33.8200000,4480
US1.TWTR_delisted_875018,1,20200117,114100,33.8200000,33.8300000,33.8200000,33.8300000,700
US1.TWTR_delisted_875018,1,20200117,114200,33.8200000,33.8200000,33.8200000,33.8200000,100
US1.TWTR_delisted_875018,1,20200117,114300,33.8200000,33.8200000,33.8200000,33.8200000,300
US1.TWTR_delisted_875018,1,20200117,114400,33.8100000,33.8100000,33.8100000,33.8100000,3000
US1.TWTR_delisted_875018,1,20200117,114600,33.8100000,33.8100000,33.8100000,33.8100000,400
US1.TWTR_delisted_875018,1,20200117,114700,33.8000000,33.8000000,33.7800000,33.7800000,500
US1.TWTR_delisted_875018,1,20200117,114800,33.7800000,33.7800000,33.7700000,33.7700000,500
US1.TWTR_delisted_875018,1,20200117,114900,33.7600000,33.7700000,33.7600000,33.7700000,1092
US1.TWTR_delisted_875018,1,20200117,115000,33.7800000,33.7900000,33.7800000,33.7900000,1034
US1.TWTR_delisted_875018,1,20200117,115100,33.8100000,33.8100000,33.8100000,33.8100000,100
US1.TWTR_delisted_875018,1,20200117,115200,33.8100000,33.8100000,33.8000000,33.8000000,500
US1.TWTR_delisted_875018,1,20200117,115300,33.7850000,33.7850000,33.7850000,33.7850000,100
US1.TWTR_delisted_875018,1,20200117,115400,33.7850000,33.7850000,33.7800000,33.7800000,1000
US1.TWTR_delisted_875018,1,20200117,115500,33.7700000,33.7800000,33.7700000,33.7800000,2000
US1.TWTR_delisted_875018,1,20200117,115600,33.7950000,33.7950000,33.7950000,33.7950000,100
US1.TWTR_delisted_875018,1,20200117,115700,33.7900000,33.8000000,33.7800000,33.8000000,2500
US1.TWTR_delisted_875018,1,20200117,115800,33.8200000,33.8200000,33.8100000,33.8200000,900
US1.TWTR_delisted_875018,1,20200117,115900,33.8400000,33.8400000,33.8400000,33.8400000,994
US1.TWTR_delisted_875018,1,20200117,120000,33.8300000,33.8400000,33.8200000,33.8400000,982
US1.TWTR_delisted_875018,1,20200117,120100,33.8300000,33.8400000,33.8200000,33.8400000,1800
US1.TWTR_delisted_875018,1,20200117,120200,33.8400000,33.8400000,33.8400000,33.8400000,100
US1.TWTR_delisted_875018,1,20200117,120300,33.8400000,33.8400000,33.8300000,33.8300000,512
US1.TWTR_delisted_875018,1,20200117,120400,33.8250000,33.8250000,33.7950000,33.7950000,2313
US1.TWTR_delisted_875018,1,20200117,120600,33.7950000,33.8000000,33.7800000,33.7800000,1100
US1.TWTR_delisted_875018,1,20200117,120700,33.7800000,33.8200000,33.7800000,33.8200000,3799
US1.TWTR_delisted_875018,1,20200117,120800,33.8100000,33.8100000,33.7700000,33.7700000,1700
US1.TWTR_delisted_875018,1,20200117,120900,33.7800000,33.7800000,33.7600000,33.7600000,1900
US1.TWTR_delisted_875018,1,20200117,121000,33.7550000,33.7600000,33.7500000,33.7600000,3573
US1.TWTR_delisted_875018,1,20200117,121100,33.7800000,33.7800000,33.7800000,33.7800000,300
US1.TWTR_delisted_875018,1,20200117,121200,33.7900000,33.8300000,33.7900000,33.8300000,2986
US1.TWTR_delisted_875018,1,20200117,121300,33.8300000,33.8600000,33.8300000,33.8600000,1833
US1.TWTR_delisted_875018,1,20200117,121400,33.8700000,33.8750000,33.8700000,33.8750000,200
US1.TWTR_delisted_875018,1,20200117,121500,33.8800000,33.8950000,33.8800000,33.8900000,905
US1.TWTR_delisted_875018,1,20200117,121600,33.8800000,33.8800000,33.8800000,33.8800000,700
US1.TWTR_delisted_875018,1,20200117,121700,33.8900000,33.9100000,33.8900000,33.9000000,1883
US1.TWTR_delisted_875018,1,20200117,121800,33.9200000,33.9200000,33.9100000,33.9100000,300
US1.TWTR_delisted_875018,1,20200117,121900,33.9050000,33.9050000,33.9050000,33.9050000,100
US1.TWTR_delisted_875018,1,20200117,122000,33.9000000,33.9000000,33.8900000,33.9000000,900
US1.TWTR_delisted_875018,1,20200117,122100,33.9000000,33.9000000,33.9000000,33.9000000,200
US1.TWTR_delisted_875018,1,20200117,122200,33.8950000,33.9200000,33.8950000,33.9100000,2854
US1.TWTR_delisted_875018,1,20200117,122300,33.9000000,33.9100000,33.9000000,33.9100000,900
US1.TWTR_delisted_875018,1,20200117,122400,33.9200000,33.9200000,33.9200000,33.9200000,200
US1.TWTR_delisted_875018,1,20200117,122500,33.9100000,33.9100000,33.9100000,33.9100000,400
US1.TWTR_delisted_875018,1,20200117,122600,33.9000000,33.9000000,33.9000000,33.9000000,100
US1.TWTR_delisted_875018,1,20200117,122700,33.8900000,33.9000000,33.8900000,33.9000000,500
US1.TWTR_delisted_875018,1,20200117,122800,33.9100000,33.9200000,33.9100000,33.9200000,1000
US1.TWTR_delisted_875018,1,20200117,122900,33.9200000,33.9250000,33.9200000,33.9200000,500
US1.TWTR_delisted_875018,1,20200117,123000,33.9200000,33.9200000,33.9200000,33.9200000,400
US1.TWTR_delisted_875018,1,20200117,123100,33.9000000,33.9000000,33.8650000,33.8650000,1014
US1.TWTR_delisted_875018,1,20200117,123200,33.8700000,33.8700000,33.8600000,33.8700000,811
US1.TWTR_delisted_875018,1,20200117,123300,33.8800000,33.8800000,33.8800000,33.8800000,400
US1.TWTR_delisted_875018,1,20200117,123400,33.8700000,33.8700000,33.8500000,33.8500000,697
US1.TWTR_delisted_875018,1,20200117,123500,33.8500000,33.9000000,33.8300000,33.8950000,5503
US1.TWTR_delisted_875018,1,20200117,123600,33.8900000,33.8900000,33.8700000,33.8700000,1010
US1.TWTR_delisted_875018,1,20200117,123700,33.8700000,33.8700000,33.8500000,33.8500000,200
US1.TWTR_delisted_875018,1,20200117,123800,33.8500000,33.8600000,33.8500000,33.8600000,1000
US1.TWTR_delisted_875018,1,20200117,123900,33.8600000,33.9600000,33.8600000,33.9500000,16905
US1.TWTR_delisted_875018,1,20200117,124000,33.9500000,33.9800000,33.9500000,33.9800000,12129
US1.TWTR_delisted_875018,1,20200117,124100,33.9700000,33.9800000,33.9600000,33.9800000,3479
US1.TWTR_delisted_875018,1,20200117,124200,33.9900000,34.0200000,33.9900000,34.0000000,8056
US1.TWTR_delisted_875018,1,20200117,124300,33.9950000,34.0400000,33.9950000,34.0100000,4953
US1.TWTR_delisted_875018,1,20200117,124400,34.0300000,34.0400000,34.0100000,34.0300000,11764
US1.TWTR_delisted_875018,1,20200117,124500,34.0250000,34.0800000,34.0250000,34.0700000,8104
US1.TWTR_delisted_875018,1,20200117,124600,34.0800000,34.1000000,34.0600000,34.0600000,8135
US1.TWTR_delisted_875018,1,20200117,124700,34.0600000,34.0600000,34.0300000,34.0400000,3000
US1.TWTR_delisted_875018,1,20200117,124800,34.0400000,34.0500000,34.0300000,34.0300000,3572
US1.TWTR_delisted_875018,1,20200117,124900,34.0300000,34.0300000,34.0300000,34.0300000,741
US1.TWTR_delisted_875018,1,20200117,125000,34.0300000,34.0300000,34.0300000,34.0300000,700
US1.TWTR_delisted_875018,1,20200117,125100,34.0300000,34.0300000,34.0300000,34.0300000,733
US1.TWTR_delisted_875018,1,20200117,125200,34.0300000,34.0400000,34.0300000,34.0400000,3288
US1.TWTR_delisted_875018,1,20200117,125300,34.0300000,34.0400000,34.0300000,34.0300000,1400
US1.TWTR_delisted_875018,1,20200117,125400,34.0300000,34.0400000,34.0300000,34.0300000,550
US1.TWTR_delisted_875018,1,20200117,125500,34.0400000,34.0500000,34.0400000,34.0500000,1100
US1.TWTR_delisted_875018,1,20200117,125600,34.0600000,34.0700000,34.0600000,34.0700000,200
US1.TWTR_delisted_875018,1,20200117,125700,34.0700000,34.0700000,34.0500000,34.0700000,2180
US1.TWTR_delisted_875018,1,20200117,125800,34.0700000,34.0800000,34.0650000,34.0700000,1800
US1.TWTR_delisted_875018,1,20200117,125900,34.0700000,34.1000000,34.0700000,34.1000000,6119
US1.TWTR_delisted_875018,1,20200117,130000,34.0950000,34.1100000,34.0900000,34.1100000,1956
US1.TWTR_delisted_875018,1,20200117,130100,34.1150000,34.1200000,34.1000000,34.1200000,1500
US1.TWTR_delisted_875018,1,20200117,130200,34.1300000,34.1300000,34.1200000,34.1200000,1244
US1.TWTR_delisted_875018,1,20200117,130300,34.1200000,34.1400000,34.1200000,34.1400000,2664
US1.TWTR_delisted_875018,1,20200117,130400,34.1500000,34.1600000,34.1500000,34.1600000,200
US1.TWTR_delisted_875018,1,20200117,130500,34.1500000,34.1550000,34.1300000,34.1300000,3895
US1.TWTR_delisted_875018,1,20200117,130600,34.1400000,34.1500000,34.1400000,34.1500000,1100
US1.TWTR_delisted_875018,1,20200117,130700,34.1600000,34.1600000,34.1600000,34.1600000,674
US1.TWTR_delisted_875018,1,20200117,130800,34.1600000,34.1600000,34.1500000,34.1600000,3474
US1.TWTR_delisted_875018,1,20200117,130900,34.1600000,34.1600000,34.1600000,34.1600000,100
US1.TWTR_delisted_875018,1,20200117,131000,34.1500000,34.1500000,34.1400000,34.1400000,200
US1.TWTR_delisted_875018,1,20200117,131100,34.1300000,34.1300000,34.1200000,34.1200000,1800
US1.TWTR_delisted_875018,1,20200117,131200,34.1200000,34.1200000,34.1200000,34.1200000,100
US1.TWTR_delisted_875018,1,20200117,131300,34.1200000,34.1200000,34.1050000,34.1050000,1300
US1.TWTR_delisted_875018,1,20200117,131400,34.1000000,34.1100000,34.0900000,34.1100000,6700
US1.TWTR_delisted_875018,1,20200117,131500,34.1000000,34.1000000,34.0700000,34.0700000,2393
US1.TWTR_delisted_875018,1,20200117,131600,34.0800000,34.0800000,34.0800000,34.0800000,300
US1.TWTR_delisted_875018,1,20200117,131700,34.0700000,34.0800000,34.0700000,34.0800000,728
US1.TWTR_delisted_875018,1,20200117,131800,34.0700000,34.0700000,34.0500000,34.0700000,700
US1.TWTR_delisted_875018,1,20200117,131900,34.0700000,34.0700000,34.0700000,34.0700000,200
US1.TWTR_delisted_875018,1,20200117,132000,34.0800000,34.0900000,34.0800000,34.0900000,997
US1.TWTR_delisted_875018,1,20200117,132100,34.0800000,34.0800000,34.0700000,34.0700000,600
US1.TWTR_delisted_875018,1,20200117,132200,34.0600000,34.0600000,34.0600000,34.0600000,300
US1.TWTR_delisted_875018,1,20200117,132300,34.0500000,34.0700000,34.0500000,34.0700000,3073
US1.TWTR_delisted_875018,1,20200117,132500,34.0750000,34.1100000,34.0750000,34.0900000,2200
US1.TWTR_delisted_875018,1,20200117,132600,34.1000000,34.1100000,34.1000000,34.1100000,400
US1.TWTR_delisted_875018,1,20200117,132700,34.1100000,34.1100000,34.1100000,34.1100000,600
US1.TWTR_delisted_875018,1,20200117,132800,34.1050000,34.1050000,34.0900000,34.0950000,864
US1.TWTR_delisted_875018,1,20200117,132900,34.0900000,34.0900000,34.0900000,34.0900000,1600
US1.TWTR_delisted_875018,1,20200117,133000,34.0800000,34.0800000,34.0800000,34.0800000,100
US1.TWTR_delisted_875018,1,20200117,133200,34.0600000,34.0650000,34.0500000,34.0650000,3992
US1.TWTR_delisted_875018,1,20200117,133300,34.0700000,34.0800000,34.0700000,34.0700000,890
US1.TWTR_delisted_875018,1,20200117,133400,34.0700000,34.0700000,34.0500000,34.0500000,1300
US1.TWTR_delisted_875018,1,20200117,133500,34.0400000,34.0400000,34.0300000,34.0400000,4600
US1.TWTR_delisted_875018,1,20200117,133600,34.0500000,34.0600000,34.0500000,34.0550000,800
US1.TWTR_delisted_875018,1,20200117,133900,34.0600000,34.0600000,34.0500000,34.0500000,900
US1.TWTR_delisted_875018,1,20200117,134000,34.0450000,34.0650000,34.0300000,34.0650000,4893
US1.TWTR_delisted_875018,1,20200117,134200,34.0650000,34.0950000,34.0650000,34.0900000,3100
US1.TWTR_delisted_875018,1,20200117,134300,34.1000000,34.1000000,34.0900000,34.1000000,1500
US1.TWTR_delisted_875018,1,20200117,134400,34.0950000,34.0950000,34.0950000,34.0950000,100
US1.TWTR_delisted_875018,1,20200117,134500,34.1000000,34.1200000,34.1000000,34.1200000,855
US1.TWTR_delisted_875018,1,20200117,134600,34.1100000,34.1100000,34.1000000,34.1000000,1492
US1.TWTR_delisted_875018,1,20200117,134900,34.1100000,34.1100000,34.1100000,34.1100000,1628
US1.TWTR_delisted_875018,1,20200117,135000,34.1100000,34.1100000,34.1100000,34.1100000,200
US1.TWTR_delisted_875018,1,20200117,135100,34.1100000,34.1200000,34.1100000,34.1200000,900
US1.TWTR_delisted_875018,1,20200117,135200,34.1200000,34.1200000,34.1200000,34.1200000,200
US1.TWTR_delisted_875018,1,20200117,135300,34.1150000,34.1300000,34.1100000,34.1200000,982
US1.TWTR_delisted_875018,1,20200117,135600,34.1100000,34.1100000,34.0900000,34.0900000,800
US1.TWTR_delisted_875018,1,20200117,135700,34.0800000,34.0900000,34.0800000,34.0900000,1215
US1.TWTR_delisted_875018,1,20200117,135800,34.0900000,34.0900000,34.0900000,34.0900000,1100
US1.TWTR_delisted_875018,1,20200117,135900,34.0950000,34.1000000,34.0950000,34.1000000,395
US1.TWTR_delisted_875018,1,20200117,140000,34.1000000,34.1000000,34.1000000,34.1000000,400
US1.TWTR_delisted_875018,1,20200117,140100,34.1000000,34.1000000,34.1000000,34.1000000,100
US1.TWTR_delisted_875018,1,20200117,140200,34.1100000,34.1100000,34.1000000,34.1000000,1600
US1.TWTR_delisted_875018,1,20200117,140300,34.0900000,34.0900000,34.0850000,34.0850000,200
US1.TWTR_delisted_875018,1,20200117,140400,34.0800000,34.0800000,34.0800000,34.0800000,987
US1.TWTR_delisted_875018,1,20200117,140500,34.0900000,34.0900000,34.0900000,34.0900000,900
US1.TWTR_delisted_875018,1,20200117,140600,34.0900000,34.0900000,34.0850000,34.0900000,370
US1.TWTR_delisted_875018,1,20200117,140700,34.1000000,34.1200000,34.1000000,34.1200000,900
US1.TWTR_delisted_875018,1,20200117,140800,34.1300000,34.1300000,34.1300000,34.1300000,800
US1.TWTR_delisted_875018,1,20200117,140900,34.1300000,34.1300000,34.1300000,34.1300000,300
US1.TWTR_delisted_875018,1,20200117,141000,34.1300000,34.1300000,34.1250000,34.1250000,1600
US1.TWTR_delisted_875018,1,20200117,141100,34.1300000,34.1300000,34.1300000,34.1300000,696
US1.TWTR_delisted_875018,1,20200117,141300,34.1300000,34.1300000,34.1300000,34.1300000,400
US1.TWTR_delisted_875018,1,20200117,141400,34.1400000,34.1400000,34.1400000,34.1400000,500
US1.TWTR_delisted_875018,1,20200117,141500,34.1300000,34.1300000,34.0850000,34.0850000,2222
US1.TWTR_delisted_875018,1,20200117,141600,34.0800000,34.0800000,34.0800000,34.0800000,300
US1.TWTR_delisted_875018,1,20200117,141700,34.0850000,34.0850000,34.0850000,34.0850000,200
US1.TWTR_delisted_875018,1,20200117,141800,34.0800000,34.1200000,34.0800000,34.1200000,14270
US1.TWTR_delisted_875018,1,20200117,141900,34.1200000,34.1200000,34.1200000,34.1200000,749
US1.TWTR_delisted_875018,1,20200117,142100,34.1100000,34.1100000,34.0900000,34.1000000,2350
US1.TWTR_delisted_875018,1,20200117,142200,34.1000000,34.1000000,34.1000000,34.1000000,700
US1.TWTR_delisted_875018,1,20200117,142300,34.0900000,34.0900000,34.0900000,34.0900000,600
US1.TWTR_delisted_875018,1,20200117,142400,34.0800000,34.0800000,34.0750000,34.0750000,300
US1.TWTR_delisted_875018,1,20200117,142600,34.0750000,34.0900000,34.0750000,34.0900000,2160
US1.TWTR_delisted_875018,1,20200117,142700,34.1000000,34.1200000,34.1000000,34.1200000,2000
US1.TWTR_delisted_875018,1,20200117,142800,34.1300000,34.1300000,34.1300000,34.1300000,100
US1.TWTR_delisted_875018,1,20200117,142900,34.1300000,34.1300000,34.1300000,34.1300000,1200
US1.TWTR_delisted_875018,1,20200117,143100,34.1250000,34.1250000,34.1250000,34.1250000,100
US1.TWTR_delisted_875018,1,20200117,143200,34.1200000,34.1300000,34.1200000,34.1300000,400
US1.TWTR_delisted_875018,1,20200117,143300,34.1300000,34.1400000,34.1300000,34.1400000,200
US1.TWTR_delisted_875018,1,20200117,143500,34.1500000,34.1700000,34.1500000,34.1700000,4000
US1.TWTR_delisted_875018,1,20200117,143600,34.1700000,34.1700000,34.1250000,34.1400000,7746
US1.TWTR_delisted_875018,1,20200117,143700,34.1450000,34.1450000,34.1400000,34.1400000,248
US1.TWTR_delisted_875018,1,20200117,143800,34.1400000,34.1400000,34.1400000,34.1400000,600
US1.TWTR_delisted_875018,1,20200117,143900,34.1400000,34.1400000,34.1400000,34.1400000,100
US1.TWTR_delisted_875018,1,20200117,144000,34.1500000,34.1500000,34.1500000,34.1500000,800
US1.TWTR_delisted_875018,1,20200117,144100,34.1600000,34.1600000,34.1500000,34.1600000,1900
US1.TWTR_delisted_875018,1,20200117,144400,34.1300000,34.1300000,34.1300000,34.1300000,100
US1.TWTR_delisted_875018,1,20200117,144500,34.1350000,34.1350000,34.1350000,34.1350000,300
US1.TWTR_delisted_875018,1,20200117,144600,34.1350000,34.1700000,34.1350000,34.1700000,2563
US1.TWTR_delisted_875018,1,20200117,144700,34.1800000,34.1800000,34.1700000,34.1700000,1100
US1.TWTR_delisted_875018,1,20200117,144800,34.1600000,34.1600000,34.1550000,34.1550000,300
US1.TWTR_delisted_875018,1,20200117,145000,34.1400000,34.1400000,34.1300000,34.1300000,1374
US1.TWTR_delisted_875018,1,20200117,145100,34.1300000,34.1300000,34.1300000,34.1300000,100
US1.TWTR_delisted_875018,1,20200117,145200,34.1300000,34.1400000,34.1250000,34.1400000,3230
US1.TWTR_delisted_875018,1,20200117,145600,34.1350000,34.1700000,34.1350000,34.1700000,3381
US1.TWTR_delisted_875018,1,20200117,145700,34.1650000,34.1800000,34.1650000,34.1800000,1588
US1.TWTR_delisted_875018,1,20200117,145800,34.1800000,34.1800000,34.1550000,34.1600000,2340
US1.TWTR_delisted_875018,1,20200117,145900,34.1700000,34.1700000,34.1700000,34.1700000,838
US1.TWTR_delisted_875018,1,20200117,150000,34.1700000,34.1700000,34.1600000,34.1600000,600
US1.TWTR_delisted_875018,1,20200117,150100,34.1600000,34.1600000,34.1600000,34.1600000,600
US1.TWTR_delisted_875018,1,20200117,150200,34.1700000,34.1700000,34.1700000,34.1700000,773
US1.TWTR_delisted_875018,1,20200117,150300,34.1800000,34.1800000,34.1750000,34.1750000,800
US1.TWTR_delisted_875018,1,20200117,150400,34.1700000,34.1800000,34.1700000,34.1800000,200
US1.TWTR_delisted_875018,1,20200117,150500,34.1750000,34.1750000,34.1750000,34.1750000,200
US1.TWTR_delisted_875018,1,20200117,150600,34.1750000,34.1750000,34.1700000,34.1700000,1800
US1.TWTR_delisted_875018,1,20200117,150700,34.1750000,34.1750000,34.1600000,34.1600000,2966
US1.TWTR_delisted_875018,1,20200117,150800,34.1500000,34.1500000,34.1400000,34.1400000,6925
US1.TWTR_delisted_875018,1,20200117,150900,34.1200000,34.1200000,34.1000000,34.1050000,1808
US1.TWTR_delisted_875018,1,20200117,151100,34.1000000,34.1000000,34.0900000,34.0900000,807
US1.TWTR_delisted_875018,1,20200117,151200,34.0800000,34.0800000,34.0800000,34.0800000,3854
US1.TWTR_delisted_875018,1,20200117,151400,34.0800000,34.0900000,34.0800000,34.0900000,1100
US1.TWTR_delisted_875018,1,20200117,151500,34.1000000,34.1050000,34.1000000,34.1050000,600
US1.TWTR_delisted_875018,1,20200117,151600,34.1200000,34.1250000,34.1200000,34.1250000,800
US1.TWTR_delisted_875018,1,20200117,151700,34.1300000,34.1400000,34.1300000,34.1400000,853
US1.TWTR_delisted_875018,1,20200117,151800,34.1400000,34.1400000,34.1300000,34.1300000,1753
US1.TWTR_delisted_875018,1,20200117,151900,34.1250000,34.1350000,34.1250000,34.1350000,1852
US1.TWTR_delisted_875018,1,20200117,152000,34.1400000,34.1400000,34.1400000,34.1400000,500
US1.TWTR_delisted_875018,1,20200117,152100,34.1400000,34.1400000,34.1400000,34.1400000,1100
US1.TWTR_delisted_875018,1,20200117,152200,34.1300000,34.1300000,34.1200000,34.1250000,1996
US1.TWTR_delisted_875018,1,20200117,152300,34.1300000,34.1350000,34.1300000,34.1350000,1600
US1.TWTR_delisted_875018,1,20200117,152400,34.1300000,34.1300000,34.1200000,34.1300000,4873
US1.TWTR_delisted_875018,1,20200117,152500,34.1350000,34.1400000,34.1350000,34.1400000,1489
US1.TWTR_delisted_875018,1,20200117,152600,34.1450000,34.1450000,34.1450000,34.1450000,210
US1.TWTR_delisted_875018,1,20200117,152700,34.1500000,34.1650000,34.1500000,34.1650000,3260
US1.TWTR_delisted_875018,1,20200117,152800,34.1650000,34.1650000,34.1650000,34.1650000,300
US1.TWTR_delisted_875018,1,20200117,152900,34.1650000,34.1800000,34.1550000,34.1600000,4466
US1.TWTR_delisted_875018,1,20200117,153000,34.1700000,34.1750000,34.1650000,34.1650000,1200
US1.TWTR_delisted_875018,1,20200117,153100,34.1700000,34.1900000,34.1700000,34.1850000,4578
US1.TWTR_delisted_875018,1,20200117,153200,34.1850000,34.2000000,34.1850000,34.2000000,9787
US1.TWTR_delisted_875018,1,20200117,153300,34.2100000,34.2100000,34.1950000,34.2000000,4100
US1.TWTR_delisted_875018,1,20200117,153400,34.2000000,34.2050000,34.1950000,34.2050000,2000
US1.TWTR_delisted_875018,1,20200117,153500,34.2100000,34.2150000,34.2050000,34.2050000,1700
US1.TWTR_delisted_875018,1,20200117,153600,34.2050000,34.2050000,34.1900000,34.2050000,2968
US1.TWTR_delisted_875018,1,20200117,153700,34.2000000,34.2100000,34.2000000,34.2100000,5178
US1.TWTR_delisted_875018,1,20200117,153800,34.2050000,34.2050000,34.2000000,34.2050000,3000
US1.TWTR_delisted_875018,1,20200117,153900,34.2050000,34.2050000,34.2050000,34.2050000,200
US1.TWTR_delisted_875018,1,20200117,154100,34.2000000,34.2100000,34.2000000,34.2100000,4200
US1.TWTR_delisted_875018,1,20200117,154200,34.2200000,34.2400000,34.2200000,34.2350000,19972
US1.TWTR_delisted_875018,1,20200117,154300,34.2300000,34.2550000,34.2300000,34.2450000,8353
US1.TWTR_delisted_875018,1,20200117,154400,34.2450000,34.2450000,34.2450000,34.2450000,400
US1.TWTR_delisted_875018,1,20200117,154500,34.2500000,34.2650000,34.2500000,34.2650000,10000
US1.TWTR_delisted_875018,1,20200117,154700,34.2650000,34.2650000,34.2650000,34.2650000,403
US1.TWTR_delisted_875018,1,20200117,154800,34.2650000,34.2650000,34.2650000,34.2650000,600
US1.TWTR_delisted_875018,1,20200117,154900,34.2650000,34.2700000,34.2650000,34.2700000,4902
US1.TWTR_delisted_875018,1,20200117,155000,34.2750000,34.3000000,34.2750000,34.2950000,12802
US1.TWTR_delisted_875018,1,20200117,155100,34.3150000,34.3150000,34.3050000,34.3100000,5023
US1.TWTR_delisted_875018,1,20200117,155200,34.3050000,34.3050000,34.3000000,34.3000000,400
US1.TWTR_delisted_875018,1,20200117,155300,34.3000000,34.3000000,34.2750000,34.2800000,8277
US1.TWTR_delisted_875018,1,20200117,155400,34.2850000,34.2850000,34.2850000,34.2850000,100
US1.TWTR_delisted_875018,1,20200117,155500,34.2800000,34.2800000,34.2350000,34.2450000,14181
US1.TWTR_delisted_875018,1,20200117,155600,34.2450000,34.2450000,34.2350000,34.2350000,492
US1.TWTR_delisted_875018,1,20200117,155700,34.2400000,34.2600000,34.2300000,34.2600000,16409
US1.TWTR_delisted_875018,1,20200117,155800,34.2650000,34.2650000,34.2650000,34.2650000,1714
US1.TWTR_delisted_875018,1,20200117,155900,34.2650000,34.2700000,34.2300000,34.2300000,7744
US1.TWTR_delisted_875018,1,20200117,160000,34.2300000,34.2400000,34.2100000,34.2100000,6518
US1.TWTR_delisted_875018,1,20200121,093100,34.0800000,34.0800000,33.9600000,33.9900000,9698
US1.TWTR_delisted_875018,1,20200121,093200,33.9900000,34.0300000,33.9900000,34.0000000,2386
US1.TWTR_delisted_875018,1,20200121,093300,33.9900000,34.0000000,33.9350000,33.9800000,7494
US1.TWTR_delisted_875018,1,20200121,093400,33.9900000,33.9950000,33.9200000,33.9700000,9931
US1.TWTR_delisted_875018,1,20200121,093500,33.9900000,33.9900000,33.8800000,33.9400000,8272
US1.TWTR_delisted_875018,1,20200121,093600,33.9400000,34.0600000,33.9400000,34.0050000,7703
US1.TWTR_delisted_875018,1,20200121,093700,33.9900000,34.0400000,33.9800000,34.0400000,9918
US1.TWTR_delisted_875018,1,20200121,093800,34.0900000,34.1200000,34.0700000,34.1200000,7031
US1.TWTR_delisted_875018,1,20200121,093900,34.1250000,34.1700000,34.1100000,34.1300000,13199
US1.TWTR_delisted_875018,1,20200121,094000,34.1300000,34.1400000,34.1100000,34.1200000,15090
US1.TWTR_delisted_875018,1,20200121,094100,34.1250000,34.1700000,34.1200000,34.1400000,12495
US1.TWTR_delisted_875018,1,20200121,094200,34.1200000,34.1800000,34.1200000,34.1600000,2274
US1.TWTR_delisted_875018,1,20200121,094300,34.1500000,34.1600000,34.1200000,34.1500000,3200
US1.TWTR_delisted_875018,1,20200121,094400,34.1500000,34.1700000,34.1500000,34.1600000,2117
US1.TWTR_delisted_875018,1,20200121,094500,34.1700000,34.1800000,34.1700000,34.1800000,3000
US1.TWTR_delisted_875018,1,20200121,094600,34.1900000,34.1900000,34.1600000,34.1600000,6221
US1.TWTR_delisted_875018,1,20200121,094700,34.1600000,34.1800000,34.1600000,34.1600000,5503
US1.TWTR_delisted_875018,1,20200121,094800,34.1500000,34.1500000,34.1200000,34.1400000,2400
US1.TWTR_delisted_875018,1,20200121,094900,34.1300000,34.1300000,34.1000000,34.1100000,5000
US1.TWTR_delisted_875018,1,20200121,095000,34.1100000,34.1250000,34.1000000,34.1200000,10188
US1.TWTR_delisted_875018,1,20200121,095100,34.1200000,34.1200000,34.0750000,34.0800000,4124
US1.TWTR_delisted_875018,1,20200121,095200,34.0900000,34.1500000,34.0900000,34.1400000,3726
US1.TWTR_delisted_875018,1,20200121,095300,34.1150000,34.1400000,34.1150000,34.1400000,800
US1.TWTR_delisted_875018,1,20200121,095400,34.1500000,34.1700000,34.1500000,34.1700000,2593
US1.TWTR_delisted_875018,1,20200121,095500,34.1650000,34.2100000,34.1650000,34.1800000,3800
US1.TWTR_delisted_875018,1,20200121,095600,34.1750000,34.2300000,34.1750000,34.2300000,3797
US1.TWTR_delisted_875018,1,20200121,095700,34.2300000,34.2850000,34.2300000,34.2800000,3951
US1.TWTR_delisted_875018,1,20200121,095800,34.2750000,34.2900000,34.2750000,34.2850000,1300
US1.TWTR_delisted_875018,1,20200121,095900,34.3000000,34.3500000,34.3000000,34.3300000,6574
US1.TWTR_delisted_875018,1,20200121,100000,34.3200000,34.3300000,34.3200000,34.3200000,3496
US1.TWTR_delisted_875018,1,20200121,100100,34.3100000,34.3200000,34.2400000,34.2400000,6300
US1.TWTR_delisted_875018,1,20200121,100200,34.2300000,34.2850000,34.2300000,34.2750000,1800
US1.TWTR_delisted_875018,1,20200121,100300,34.2850000,34.3000000,34.2800000,34.3000000,700
US1.TWTR_delisted_875018,1,20200121,100400,34.2800000,34.2950000,34.2800000,34.2900000,1500
US1.TWTR_delisted_875018,1,20200121,100500,34.3000000,34.3200000,34.2850000,34.3200000,1800
US1.TWTR_delisted_875018,1,20200121,100600,34.3150000,34.3500000,34.3150000,34.3400000,2500
US1.TWTR_delisted_875018,1,20200121,100700,34.3500000,34.3800000,34.3500000,34.3500000,9766
US1.TWTR_delisted_875018,1,20200121,100800,34.3600000,34.3600000,34.3200000,34.3500000,4052
US1.TWTR_delisted_875018,1,20200121,100900,34.3500000,34.3700000,34.3400000,34.3500000,2800
US1.TWTR_delisted_875018,1,20200121,101000,34.3500000,34.3500000,34.3100000,34.3100000,1675
US1.TWTR_delisted_875018,1,20200121,101100,34.3000000,34.3000000,34.2700000,34.2700000,1692
US1.TWTR_delisted_875018,1,20200121,101200,34.2600000,34.2650000,34.2500000,34.2650000,800
US1.TWTR_delisted_875018,1,20200121,101300,34.2550000,34.2600000,34.2300000,34.2300000,5200
US1.TWTR_delisted_875018,1,20200121,101400,34.2250000,34.2600000,34.2250000,34.2500000,1898
US1.TWTR_delisted_875018,1,20200121,101500,34.2500000,34.2500000,34.2300000,34.2300000,4489
US1.TWTR_delisted_875018,1,20200121,101600,34.2500000,34.2800000,34.2500000,34.2700000,2236
US1.TWTR_delisted_875018,1,20200121,101700,34.2700000,34.2700000,34.2400000,34.2400000,1092
US1.TWTR_delisted_875018,1,20200121,101800,34.2500000,34.2650000,34.2500000,34.2600000,2000
US1.TWTR_delisted_875018,1,20200121,101900,34.2600000,34.2800000,34.2600000,34.2800000,1100
US1.TWTR_delisted_875018,1,20200121,102000,34.2500000,34.2700000,34.2500000,34.2700000,683
US1.TWTR_delisted_875018,1,20200121,102100,34.2700000,34.2700000,34.2550000,34.2600000,1100
US1.TWTR_delisted_875018,1,20200121,102200,34.2600000,34.2600000,34.2000000,34.2000000,366
US1.TWTR_delisted_875018,1,20200121,102300,34.1900000,34.1900000,34.1200000,34.1200000,4100
US1.TWTR_delisted_875018,1,20200121,102400,34.1300000,34.1700000,34.1300000,34.1600000,2500
US1.TWTR_delisted_875018,1,20200121,102500,34.1600000,34.1900000,34.1600000,34.1900000,2564
US1.TWTR_delisted_875018,1,20200121,102600,34.1900000,34.2100000,34.1900000,34.2100000,1900
US1.TWTR_delisted_875018,1,20200121,102700,34.2100000,34.2200000,34.2100000,34.2200000,700
US1.TWTR_delisted_875018,1,20200121,102800,34.2300000,34.2600000,34.2300000,34.2600000,700
US1.TWTR_delisted_875018,1,20200121,102900,34.2500000,34.2500000,34.2500000,34.2500000,280
US1.TWTR_delisted_875018,1,20200121,103000,34.2400000,34.2600000,34.2300000,34.2400000,3577
US1.TWTR_delisted_875018,1,20200121,103100,34.2500000,34.2500000,34.2400000,34.2400000,702
US1.TWTR_delisted_875018,1,20200121,103200,34.2450000,34.2450000,34.2450000,34.2450000,100
US1.TWTR_delisted_875018,1,20200121,103300,34.2800000,34.2800000,34.2800000,34.2800000,100
US1.TWTR_delisted_875018,1,20200121,103400,34.2800000,34.2800000,34.2800000,34.2800000,500
US1.TWTR_delisted_875018,1,20200121,103500,34.2700000,34.2700000,34.2700000,34.2700000,100
US1.TWTR_delisted_875018,1,20200121,103600,34.2200000,34.2200000,34.2200000,34.2200000,934
US1.TWTR_delisted_875018,1,20200121,103700,34.2300000,34.2300000,34.2300000,34.2300000,392
US1.TWTR_delisted_875018,1,20200121,103800,34.2200000,34.2400000,34.2200000,34.2400000,900
US1.TWTR_delisted_875018,1,20200121,103900,34.2500000,34.2500000,34.2300000,34.2300000,500
US1.TWTR_delisted_875018,1,20200121,104000,34.2250000,34.2400000,34.2200000,34.2400000,700
US1.TWTR_delisted_875018,1,20200121,104100,34.2400000,34.2400000,34.2050000,34.2250000,1160
US1.TWTR_delisted_875018,1,20200121,104200,34.2400000,34.2400000,34.2400000,34.2400000,300
US1.TWTR_delisted_875018,1,20200121,104300,34.2300000,34.2300000,34.2300000,34.2300000,300
US1.TWTR_delisted_875018,1,20200121,104400,34.2200000,34.2200000,34.2200000,34.2200000,600
US1.TWTR_delisted_875018,1,20200121,104500,34.2100000,34.2100000,34.1700000,34.1700000,1000
US1.TWTR_delisted_875018,1,20200121,104600,34.1600000,34.1600000,34.1500000,34.1500000,900
US1.TWTR_delisted_875018,1,20200121,104800,34.1500000,34.1500000,34.1500000,34.1500000,832
US1.TWTR_delisted_875018,1,20200121,104900,34.1500000,34.1500000,34.1200000,34.1200000,1400
US1.TWTR_delisted_875018,1,20200121,105000,34.1300000,34.1500000,34.1300000,34.1500000,1100
US1.TWTR_delisted_875018,1,20200121,105100,34.1400000,34.1400000,34.1300000,34.1300000,600
US1.TWTR_delisted_875018,1,20200121,105200,34.1200000,34.1200000,34.1200000,34.1200000,1000
US1.TWTR_delisted_875018,1,20200121,105300,34.1200000,34.1200000,34.0800000,34.0800000,2551
US1.TWTR_delisted_875018,1,20200121,105400,34.0900000,34.1150000,34.0900000,34.1000000,4900
US1.TWTR_delisted_875018,1,20200121,105500,34.0900000,34.0900000,34.0900000,34.0900000,500
US1.TWTR_delisted_875018,1,20200121,105600,34.0900000,34.1000000,34.0900000,34.1000000,700
US1.TWTR_delisted_875018,1,20200121,105800,34.1200000,34.1300000,34.1100000,34.1100000,3560
US1.TWTR_delisted_875018,1,20200121,105900,34.1200000,34.1200000,34.1200000,34.1200000,242
US1.TWTR_delisted_875018,1,20200121,110000,34.1400000,34.1600000,34.1400000,34.1400000,1500
US1.TWTR_delisted_875018,1,20200121,110100,34.1500000,34.1500000,34.1300000,34.1300000,5100
US1.TWTR_delisted_875018,1,20200121,110200,34.1400000,34.1400000,34.1300000,34.1300000,1600
US1.TWTR_delisted_875018,1,20200121,110300,34.0900000,34.0900000,34.0900000,34.0900000,1000
US1.TWTR_delisted_875018,1,20200121,110400,34.0800000,34.0800000,34.0700000,34.0800000,1311
US1.TWTR_delisted_875018,1,20200121,110500,34.1000000,34.1000000,34.1000000,34.1000000,2700
US1.TWTR_delisted_875018,1,20200121,110600,34.0800000,34.0850000,34.0800000,34.0800000,300
US1.TWTR_delisted_875018,1,20200121,110700,34.0900000,34.1000000,34.0900000,34.1000000,1600
US1.TWTR_delisted_875018,1,20200121,110800,34.1200000,34.1300000,34.1200000,34.1300000,200
US1.TWTR_delisted_875018,1,20200121,110900,34.1400000,34.1500000,34.1400000,34.1500000,1252
US1.TWTR_delisted_875018,1,20200121,111000,34.1600000,34.1600000,34.1500000,34.1600000,500
US1.TWTR_delisted_875018,1,20200121,111100,34.1600000,34.1700000,34.1500000,34.1500000,1068
US1.TWTR_delisted_875018,1,20200121,111200,34.1600000,34.1700000,34.1600000,34.1700000,300
US1.TWTR_delisted_875018,1,20200121,111300,34.1900000,34.1950000,34.1900000,34.1950000,1376
US1.TWTR_delisted_875018,1,20200121,111400,34.2000000,34.2000000,34.2000000,34.2000000,300
US1.TWTR_delisted_875018,1,20200121,111500,34.1900000,34.2000000,34.1900000,34.2000000,300
US1.TWTR_delisted_875018,1,20200121,111700,34.2000000,34.2100000,34.2000000,34.2100000,1500
US1.TWTR_delisted_875018,1,20200121,111800,34.2300000,34.2450000,34.2300000,34.2400000,2085
US1.TWTR_delisted_875018,1,20200121,111900,34.2100000,34.2200000,34.2100000,34.2100000,3848
US1.TWTR_delisted_875018,1,20200121,112000,34.2100000,34.2100000,34.2100000,34.2100000,700
US1.TWTR_delisted_875018,1,20200121,112100,34.2200000,34.2200000,34.2200000,34.2200000,300
US1.TWTR_delisted_875018,1,20200121,112200,34.2300000,34.2400000,34.2300000,34.2400000,900
US1.TWTR_delisted_875018,1,20200121,112300,34.2400000,34.2400000,34.2400000,34.2400000,200
US1.TWTR_delisted_875018,1,20200121,112400,34.2300000,34.2300000,34.2300000,34.2300000,700
US1.TWTR_delisted_875018,1,20200121,112600,34.2200000,34.2200000,34.2000000,34.2000000,1100
US1.TWTR_delisted_875018,1,20200121,112700,34.2100000,34.2100000,34.2000000,34.2000000,1100
US1.TWTR_delisted_875018,1,20200121,112800,34.1900000,34.1900000,34.1900000,34.1900000,100
US1.TWTR_delisted_875018,1,20200121,113100,34.1800000,34.1800000,34.1700000,34.1700000,300
US1.TWTR_delisted_875018,1,20200121,113200,34.1800000,34.1850000,34.1800000,34.1850000,300
US1.TWTR_delisted_875018,1,20200121,113300,34.2000000,34.2000000,34.1900000,34.1900000,800
US1.TWTR_delisted_875018,1,20200121,113400,34.1800000,34.1800000,34.1800000,34.1800000,923
US1.TWTR_delisted_875018,1,20200121,113600,34.1800000,34.1800000,34.1700000,34.1800000,1444
US1.TWTR_delisted_875018,1,20200121,113700,34.1900000,34.1900000,34.1900000,34.1900000,900
US1.TWTR_delisted_875018,1,20200121,113800,34.1900000,34.1900000,34.1900000,34.1900000,300
US1.TWTR_delisted_875018,1,20200121,113900,34.1900000,34.1900000,34.1900000,34.1900000,300
US1.TWTR_delisted_875018,1,20200121,114000,34.1900000,34.1900000,34.1900000,34.1900000,400
US1.TWTR_delisted_875018,1,20200121,114100,34.1800000,34.1900000,34.1800000,34.1900000,1300
US1.TWTR_delisted_875018,1,20200121,114300,34.1900000,34.2050000,34.1700000,34.1700000,4100
US1.TWTR_delisted_875018,1,20200121,114400,34.1700000,34.1750000,34.1700000,34.1700000,2793
US1.TWTR_delisted_875018,1,20200121,114500,34.1900000,34.1900000,34.1850000,34.1900000,600
US1.TWTR_delisted_875018,1,20200121,114600,34.1900000,34.2000000,34.1900000,34.2000000,1100
US1.TWTR_delisted_875018,1,20200121,114700,34.2000000,34.2000000,34.2000000,34.2000000,1776
US1.TWTR_delisted_875018,1,20200121,114800,34.1950000,34.1950000,34.1900000,34.1900000,1344
US1.TWTR_delisted_875018,1,20200121,114900,34.1700000,34.1700000,34.1600000,34.1600000,2260
US1.TWTR_delisted_875018,1,20200121,115000,34.1500000,34.1600000,34.1400000,34.1600000,800
US1.TWTR_delisted_875018,1,20200121,115100,34.1500000,34.1500000,34.1500000,34.1500000,300
US1.TWTR_delisted_875018,1,20200121,115200,34.1400000,34.1700000,34.1400000,34.1700000,1740
US1.TWTR_delisted_875018,1,20200121,115300,34.1700000,34.1900000,34.1700000,34.1900000,800
US1.TWTR_delisted_875018,1,20200121,115400,34.1900000,34.1900000,34.1900000,34.1900000,100
US1.TWTR_delisted_875018,1,20200121,115500,34.1850000,34.1900000,34.1850000,34.1900000,1400
US1.TWTR_delisted_875018,1,20200121,115800,34.1900000,34.1900000,34.1800000,34.1800000,1300
US1.TWTR_delisted_875018,1,20200121,115900,34.1700000,34.1750000,34.1700000,34.1750000,200
US1.TWTR_delisted_875018,1,20200121,120100,34.1700000,34.1700000,34.1700000,34.1700000,3186
US1.TWTR_delisted_875018,1,20200121,120200,34.1600000,34.1700000,34.1600000,34.1700000,1400
US1.TWTR_delisted_875018,1,20200121,120300,34.1800000,34.1900000,34.1800000,34.1900000,1044
US1.TWTR_delisted_875018,1,20200121,120400,34.2000000,34.2100000,34.2000000,34.2100000,400
US1.TWTR_delisted_875018,1,20200121,120500,34.2200000,34.2450000,34.2150000,34.2450000,4950
US1.TWTR_delisted_875018,1,20200121,120600,34.2400000,34.2400000,34.2250000,34.2250000,2256
US1.TWTR_delisted_875018,1,20200121,120700,34.2200000,34.2200000,34.2150000,34.2200000,2743
US1.TWTR_delisted_875018,1,20200121,120800,34.2200000,34.2300000,34.2200000,34.2300000,600
US1.TWTR_delisted_875018,1,20200121,121000,34.2400000,34.2500000,34.2400000,34.2500000,500
US1.TWTR_delisted_875018,1,20200121,121100,34.2300000,34.2300000,34.2300000,34.2300000,1200
US1.TWTR_delisted_875018,1,20200121,121200,34.2400000,34.2400000,34.2400000,34.2400000,300
US1.TWTR_delisted_875018,1,20200121,121300,34.2400000,34.2700000,34.2400000,34.2700000,2587
US1.TWTR_delisted_875018,1,20200121,121400,34.2600000,34.2600000,34.2500000,34.2500000,960
US1.TWTR_delisted_875018,1,20200121,121500,34.2500000,34.2500000,34.2500000,34.2500000,1200
US1.TWTR_delisted_875018,1,20200121,121600,34.2500000,34.2500000,34.2500000,34.2500000,200
US1.TWTR_delisted_875018,1,20200121,121700,34.2500000,34.2500000,34.2500000,34.2500000,300
US1.TWTR_delisted_875018,1,20200121,121800,34.2400000,34.2400000,34.2400000,34.2400000,500
US1.TWTR_delisted_875018,1,20200121,121900,34.2200000,34.2200000,34.2200000,34.2200000,300
US1.TWTR_delisted_875018,1,20200121,122000,34.2200000,34.2200000,34.2200000,34.2200000,600
US1.TWTR_delisted_875018,1,20200121,122100,34.2300000,34.2300000,34.2300000,34.2300000,200
US1.TWTR_delisted_875018,1,20200121,122200,34.2450000,34.2450000,34.2400000,34.2400000,1400
US1.TWTR_delisted_875018,1,20200121,122400,34.2300000,34.2400000,34.2300000,34.2400000,1900
US1.TWTR_delisted_875018,1,20200121,122500,34.2300000,34.2300000,34.2300000,34.2300000,100
US1.TWTR_delisted_875018,1,20200121,122600,34.2300000,34.2400000,34.2300000,34.2400000,1100
US1.TWTR_delisted_875018,1,20200121,122900,34.2400000,34.2400000,34.2400000,34.2400000,900
US1.TWTR_delisted_875018,1,20200121,123000,34.2400000,34.2400000,34.2400000,34.2400000,800
US1.TWTR_delisted_875018,1,20200121,123200,34.2400000,34.2400000,34.2400000,34.2400000,300
US1.TWTR_delisted_875018,1,20200121,123300,34.2450000,34.2450000,34.2450000,34.2450000,100
US1.TWTR_delisted_875018,1,20200121,123500,34.2500000,34.2500000,34.2500000,34.2500000,1200
US1.TWTR_delisted_875018,1,20200121,123600,34.2600000,34.2600000,34.2500000,34.2600000,2769
US1.TWTR_delisted_875018,1,20200121,123700,34.2700000,34.2800000,34.2700000,34.2800000,400
US1.TWTR_delisted_875018,1,20200121,123800,34.2800000,34.2800000,34.2800000,34.2800000,200
US1.TWTR_delisted_875018,1,20200121,124200,34.2700000,34.2700000,34.2500000,34.2500000,900
US1.TWTR_delisted_875018,1,20200121,124300,34.2400000,34.2400000,34.2400000,34.2400000,100
US1.TWTR_delisted_875018,1,20200121,124400,34.2400000,34.2400000,34.2400000,34.2400000,400
US1.TWTR_delisted_875018,1,20200121,124500,34.2400000,34.2400000,34.2400000,34.2400000,200
US1.TWTR_delisted_875018,1,20200121,124800,34.2450000,34.2450000,34.2300000,34.2400000,1300
US1.TWTR_delisted_875018,1,20200121,124900,34.2500000,34.2500000,34.2500000,34.2500000,800
US1.TWTR_delisted_875018,1,20200121,125000,34.2500000,34.2500000,34.2500000,34.2500000,600
US1.TWTR_delisted_875018,1,20200121,125100,34.2100000,34.2100000,34.2000000,34.2000000,300
US1.TWTR_delisted_875018,1,20200121,125200,34.2000000,34.2000000,34.2000000,34.2000000,600
US1.TWTR_delisted_875018,1,20200121,125300,34.2000000,34.2000000,34.2000000,34.2000000,700
US1.TWTR_delisted_875018,1,20200121,125400,34.2000000,34.2150000,34.2000000,34.2150000,1600
US1.TWTR_delisted_875018,1,20200121,125600,34.2150000,34.2150000,34.2100000,34.2100000,1500
US1.TWTR_delisted_875018,1,20200121,125800,34.2200000,34.2300000,34.2100000,34.2200000,2860
US1.TWTR_delisted_875018,1,20200121,130100,34.2300000,34.2300000,34.2300000,34.2300000,1557
US1.TWTR_delisted_875018,1,20200121,130400,34.2200000,34.2200000,34.2200000,34.2200000,1217
US1.TWTR_delisted_875018,1,20200121,130500,34.2200000,34.2200000,34.2100000,34.2100000,500
US1.TWTR_delisted_875018,1,20200121,130600,34.2100000,34.2100000,34.2100000,34.2100000,1100
US1.TWTR_delisted_875018,1,20200121,130700,34.2100000,34.2250000,34.2100000,34.2100000,3545
US1.TWTR_delisted_875018,1,20200121,130800,34.2050000,34.2100000,34.2050000,34.2100000,1685
US1.TWTR_delisted_875018,1,20200121,131000,34.2000000,34.2000000,34.2000000,34.2000000,100
US1.TWTR_delisted_875018,1,20200121,131100,34.2000000,34.2050000,34.2000000,34.2050000,300
US1.TWTR_delisted_875018,1,20200121,131200,34.2000000,34.2000000,34.1900000,34.1900000,800
US1.TWTR_delisted_875018,1,20200121,131300,34.1900000,34.1900000,34.1900000,34.1900000,1610
US1.TWTR_delisted_875018,1,20200121,131400,34.1900000,34.1900000,34.1900000,34.1900000,300
US1.TWTR_delisted_875018,1,20200121,131500,34.1800000,34.1800000,34.1700000,34.1700000,400
US1.TWTR_delisted_875018,1,20200121,131600,34.1700000,34.1700000,34.1700000,34.1700000,1320
US1.TWTR_delisted_875018,1,20200121,131800,34.1700000,34.1700000,34.1700000,34.1700000,763
US1.TWTR_delisted_875018,1,20200121,131900,34.1600000,34.1600000,34.1500000,34.1500000,650
US1.TWTR_delisted_875018,1,20200121,132000,34.1300000,34.1300000,34.1300000,34.1300000,200
US1.TWTR_delisted_875018,1,20200121,132100,34.1200000,34.1200000,34.0900000,34.0900000,2900
US1.TWTR_delisted_875018,1,20200121,132200,34.0900000,34.0900000,34.0800000,34.0850000,5092
US1.TWTR_delisted_875018,1,20200121,132300,34.0800000,34.0900000,34.0800000,34.0900000,1400
US1.TWTR_delisted_875018,1,20200121,132500,34.0900000,34.1000000,34.0900000,34.1000000,700
US1.TWTR_delisted_875018,1,20200121,132600,34.1000000,34.1100000,34.1000000,34.1100000,600
US1.TWTR_delisted_875018,1,20200121,132700,34.1100000,34.1100000,34.1000000,34.1000000,315
US1.TWTR_delisted_875018,1,20200121,132800,34.0950000,34.0950000,34.0900000,34.0900000,1242
US1.TWTR_delisted_875018,1,20200121,132900,34.1000000,34.1100000,34.1000000,34.1100000,1400
US1.TWTR_delisted_875018,1,20200121,133000,34.1100000,34.1200000,34.1000000,34.1200000,1000
US1.TWTR_delisted_875018,1,20200121,133100,34.1150000,34.1200000,34.1150000,34.1200000,800
US1.TWTR_delisted_875018,1,20200121,133200,34.1200000,34.1200000,34.0900000,34.0900000,1700
US1.TWTR_delisted_875018,1,20200121,133300,34.0800000,34.0800000,34.0600000,34.0600000,1251
US1.TWTR_delisted_875018,1,20200121,133400,34.0700000,34.0700000,34.0700000,34.0700000,600
US1.TWTR_delisted_875018,1,20200121,133600,34.0800000,34.0900000,34.0800000,34.0900000,1100
US1.TWTR_delisted_875018,1,20200121,133700,34.0900000,34.0900000,34.0800000,34.0800000,2510
US1.TWTR_delisted_875018,1,20200121,133800,34.0700000,34.0700000,34.0300000,34.0300000,2419
US1.TWTR_delisted_875018,1,20200121,133900,34.0300000,34.0400000,34.0250000,34.0400000,2400
US1.TWTR_delisted_875018,1,20200121,134000,34.0400000,34.0400000,34.0400000,34.0400000,443
US1.TWTR_delisted_875018,1,20200121,134100,34.0400000,34.0400000,34.0350000,34.0350000,693
US1.TWTR_delisted_875018,1,20200121,134200,34.0300000,34.0300000,34.0200000,34.0200000,2800
US1.TWTR_delisted_875018,1,20200121,134300,34.0300000,34.0300000,34.0300000,34.0300000,200
US1.TWTR_delisted_875018,1,20200121,134400,34.0300000,34.0500000,34.0300000,34.0500000,2850
US1.TWTR_delisted_875018,1,20200121,134500,34.0500000,34.0600000,34.0500000,34.0600000,900
US1.TWTR_delisted_875018,1,20200121,134600,34.0700000,34.0800000,34.0700000,34.0700000,1648
US1.TWTR_delisted_875018,1,20200121,134700,34.0600000,34.0600000,34.0600000,34.0600000,300
US1.TWTR_delisted_875018,1,20200121,134800,34.0400000,34.0400000,34.0400000,34.0400000,224
US1.TWTR_delisted_875018,1,20200121,134900,34.0500000,34.0500000,34.0500000,34.0500000,100
US1.TWTR_delisted_875018,1,20200121,135000,34.0400000,34.0400000,34.0400000,34.0400000,500
US1.TWTR_delisted_875018,1,20200121,135100,34.0300000,34.0300000,34.0300000,34.0300000,100
US1.TWTR_delisted_875018,1,20200121,135200,34.0300000,34.0300000,34.0300000,34.0300000,750
US1.TWTR_delisted_875018,1,20200121,135300,34.0300000,34.0300000,34.0100000,34.0100000,200
US1.TWTR_delisted_875018,1,20200121,135400,34.0000000,34.0000000,33.9800000,33.9850000,2397
US1.TWTR_delisted_875018,1,20200121,135500,33.9900000,34.0000000,33.9900000,34.0000000,980
US1.TWTR_delisted_875018,1,20200121,135600,34.0000000,34.0200000,34.0000000,34.0200000,690
US1.TWTR_delisted_875018,1,20200121,135700,34.0300000,34.0400000,34.0300000,34.0400000,1700
US1.TWTR_delisted_875018,1,20200121,135800,34.0350000,34.0350000,34.0300000,34.0300000,2176
US1.TWTR_delisted_875018,1,20200121,135900,34.0400000,34.0400000,34.0200000,34.0200000,1200
US1.TWTR_delisted_875018,1,20200121,140000,34.0100000,34.0200000,34.0100000,34.0200000,1400
US1.TWTR_delisted_875018,1,20200121,140100,34.0200000,34.0200000,34.0000000,34.0000000,1200
US1.TWTR_delisted_875018,1,20200121,140200,34.0000000,34.0000000,33.9900000,33.9900000,415
US1.TWTR_delisted_875018,1,20200121,140300,33.9800000,34.0200000,33.9800000,34.0200000,652
US1.TWTR_delisted_875018,1,20200121,140400,34.0100000,34.0100000,34.0000000,34.0000000,1400
US1.TWTR_delisted_875018,1,20200121,140500,34.0000000,34.0100000,34.0000000,34.0100000,1700
US1.TWTR_delisted_875018,1,20200121,140600,34.0100000,34.0100000,34.0100000,34.0100000,800
US1.TWTR_delisted_875018,1,20200121,140700,34.0000000,34.0000000,33.9800000,33.9900000,1484
US1.TWTR_delisted_875018,1,20200121,140800,34.0000000,34.0000000,34.0000000,34.0000000,400
US1.TWTR_delisted_875018,1,20200121,141000,34.0100000,34.0200000,34.0100000,34.0200000,500
US1.TWTR_delisted_875018,1,20200121,141100,34.0300000,34.0500000,34.0300000,34.0500000,1980
US1.TWTR_delisted_875018,1,20200121,141200,34.0500000,34.0800000,34.0500000,34.0800000,2003
US1.TWTR_delisted_875018,1,20200121,141300,34.0700000,34.0800000,34.0700000,34.0800000,900
US1.TWTR_delisted_875018,1,20200121,141400,34.0800000,34.0800000,34.0800000,34.0800000,1799
US1.TWTR_delisted_875018,1,20200121,141500,34.0800000,34.0900000,34.0800000,34.0900000,700
US1.TWTR_delisted_875018,1,20200121,141600,34.0900000,34.0900000,34.0700000,34.0800000,4496
US1.TWTR_delisted_875018,1,20200121,141700,34.0800000,34.0800000,34.0500000,34.0800000,6300
US1.TWTR_delisted_875018,1,20200121,141800,34.0900000,34.1100000,34.0900000,34.1100000,3215
US1.TWTR_delisted_875018,1,20200121,142000,34.1200000,34.1200000,34.1100000,34.1100000,200
US1.TWTR_delisted_875018,1,20200121,142100,34.1100000,34.1200000,34.1100000,34.1200000,600
US1.TWTR_delisted_875018,1,20200121,142200,34.1200000,34.1300000,34.1200000,34.1200000,1400
US1.TWTR_delisted_875018,1,20200121,142300,34.1200000,34.1200000,34.1200000,34.1200000,800
US1.TWTR_delisted_875018,1,20200121,142400,34.1200000,34.1250000,34.1200000,34.1250000,700
US1.TWTR_delisted_875018,1,20200121,142500,34.1250000,34.1350000,34.1250000,34.1300000,2016
US1.TWTR_delisted_875018,1,20200121,142600,34.1200000,34.1350000,34.1200000,34.1300000,800
US1.TWTR_delisted_875018,1,20200121,142700,34.1350000,34.1350000,34.1350000,34.1350000,300
US1.TWTR_delisted_875018,1,20200121,142800,34.1300000,34.1300000,34.1000000,34.1000000,400
US1.TWTR_delisted_875018,1,20200121,142900,34.0800000,34.0800000,34.0650000,34.0700000,6384
US1.TWTR_delisted_875018,1,20200121,143000,34.0600000,34.0600000,34.0500000,34.0500000,800
US1.TWTR_delisted_875018,1,20200121,143100,34.0500000,34.0500000,34.0450000,34.0500000,1735
US1.TWTR_delisted_875018,1,20200121,143300,34.0500000,34.0500000,34.0400000,34.0400000,500
US1.TWTR_delisted_875018,1,20200121,143400,34.0250000,34.0250000,34.0250000,34.0250000,500
US1.TWTR_delisted_875018,1,20200121,143500,34.0200000,34.0200000,34.0200000,34.0200000,100
US1.TWTR_delisted_875018,1,20200121,143600,34.0200000,34.0200000,34.0100000,34.0100000,200
US1.TWTR_delisted_875018,1,20200121,143700,34.0000000,34.0000000,34.0000000,34.0000000,900
US1.TWTR_delisted_875018,1,20200121,143900,34.0000000,34.0000000,34.0000000,34.0000000,1192
US1.TWTR_delisted_875018,1,20200121,144000,33.9900000,33.9900000,33.9800000,33.9900000,2200
US1.TWTR_delisted_875018,1,20200121,144100,33.9800000,33.9800000,33.9700000,33.9700000,1300
US1.TWTR_delisted_875018,1,20200121,144200,33.9750000,34.0100000,33.9750000,34.0100000,4897
US1.TWTR_delisted_875018,1,20200121,144300,34.0000000,34.0000000,33.9950000,34.0000000,2304
US1.TWTR_delisted_875018,1,20200121,144400,34.0100000,34.0200000,34.0050000,34.0200000,1300
US1.TWTR_delisted_875018,1,20200121,144500,34.0400000,34.0400000,34.0400000,34.0400000,436
US1.TWTR_delisted_875018,1,20200121,144700,34.0500000,34.0550000,34.0500000,34.0500000,900
US1.TWTR_delisted_875018,1,20200121,144800,34.0450000,34.0500000,34.0400000,34.0500000,1100
US1.TWTR_delisted_875018,1,20200121,144900,34.0500000,34.0500000,34.0400000,34.0400000,1000
US1.TWTR_delisted_875018,1,20200121,145000,34.0350000,34.0350000,34.0350000,34.0350000,100
US1.TWTR_delisted_875018,1,20200121,145100,34.0300000,34.0300000,34.0250000,34.0250000,300
US1.TWTR_delisted_875018,1,20200121,145200,34.0200000,34.0200000,34.0200000,34.0200000,200
US1.TWTR_delisted_875018,1,20200121,145300,34.0200000,34.0200000,34.0100000,34.0100000,2105
US1.TWTR_delisted_875018,1,20200121,145400,34.0200000,34.0400000,34.0200000,34.0400000,2202
US1.TWTR_delisted_875018,1,20200121,145500,34.0600000,34.0600000,34.0550000,34.0600000,1083
US1.TWTR_delisted_875018,1,20200121,145600,34.0500000,34.0700000,34.0500000,34.0700000,1000
US1.TWTR_delisted_875018,1,20200121,145800,34.0650000,34.0650000,34.0600000,34.0650000,1300
US1.TWTR_delisted_875018,1,20200121,145900,34.0600000,34.0600000,34.0450000,34.0450000,1187
US1.TWTR_delisted_875018,1,20200121,150000,34.0450000,34.0450000,34.0400000,34.0400000,991
US1.TWTR_delisted_875018,1,20200121,150100,34.0450000,34.0550000,34.0450000,34.0550000,1345
US1.TWTR_delisted_875018,1,20200121,150200,34.0600000,34.0750000,34.0600000,34.0750000,500
US1.TWTR_delisted_875018,1,20200121,150300,34.0800000,34.0800000,34.0800000,34.0800000,100
US1.TWTR_delisted_875018,1,20200121,150400,34.0700000,34.0900000,34.0700000,34.0900000,2300
US1.TWTR_delisted_875018,1,20200121,150500,34.1100000,34.1300000,34.1100000,34.1300000,2793
US1.TWTR_delisted_875018,1,20200121,150600,34.1250000,34.1400000,34.1250000,34.1400000,1200
US1.TWTR_delisted_875018,1,20200121,150700,34.1350000,34.1350000,34.1350000,34.1350000,300
US1.TWTR_delisted_875018,1,20200121,150800,34.1300000,34.1350000,34.1250000,34.1250000,600
US1.TWTR_delisted_875018,1,20200121,150900,34.1300000,34.1300000,34.1300000,34.1300000,100
US1.TWTR_delisted_875018,1,20200121,151000,34.1400000,34.1400000,34.1400000,34.1400000,100
US1.TWTR_delisted_875018,1,20200121,151100,34.1350000,34.1400000,34.1350000,34.1400000,2084
US1.TWTR_delisted_875018,1,20200121,151300,34.1450000,34.1450000,34.1450000,34.1450000,400
US1.TWTR_delisted_875018,1,20200121,151400,34.1400000,34.1400000,34.1150000,34.1150000,2500
US1.TWTR_delisted_875018,1,20200121,151500,34.1150000,34.1150000,34.1000000,34.1050000,1400
US1.TWTR_delisted_875018,1,20200121,151600,34.1000000,34.1000000,34.1000000,34.1000000,800
US1.TWTR_delisted_875018,1,20200121,151700,34.1100000,34.1400000,34.1100000,34.1400000,3000
US1.TWTR_delisted_875018,1,20200121,151800,34.1300000,34.1300000,34.1300000,34.1300000,931
US1.TWTR_delisted_875018,1,20200121,151900,34.1400000,34.1400000,34.1400000,34.1400000,1200
US1.TWTR_delisted_875018,1,20200121,152000,34.1350000,34.1350000,34.1300000,34.1300000,400
US1.TWTR_delisted_875018,1,20200121,152100,34.1200000,34.1200000,34.1200000,34.1200000,400
US1.TWTR_delisted_875018,1,20200121,152200,34.1200000,34.1250000,34.1200000,34.1200000,3412
US1.TWTR_delisted_875018,1,20200121,152300,34.1300000,34.1300000,34.1300000,34.1300000,1515
US1.TWTR_delisted_875018,1,20200121,152400,34.1300000,34.1300000,34.1150000,34.1150000,995
US1.TWTR_delisted_875018,1,20200121,152500,34.1200000,34.1250000,34.1200000,34.1200000,1395
US1.TWTR_delisted_875018,1,20200121,152600,34.1200000,34.1200000,34.1200000,34.1200000,799
US1.TWTR_delisted_875018,1,20200121,152700,34.1150000,34.1150000,34.1100000,34.1100000,800
US1.TWTR_delisted_875018,1,20200121,152800,34.1000000,34.1250000,34.1000000,34.1250000,4079
US1.TWTR_delisted_875018,1,20200121,152900,34.1300000,34.1500000,34.1300000,34.1500000,800
US1.TWTR_delisted_875018,1,20200121,153000,34.1400000,34.1400000,34.1400000,34.1400000,800
US1.TWTR_delisted_875018,1,20200121,153100,34.1400000,34.1400000,34.1300000,34.1350000,2419
US1.TWTR_delisted_875018,1,20200121,153200,34.1400000,34.1600000,34.1400000,34.1550000,1495
US1.TWTR_delisted_875018,1,20200121,153300,34.1500000,34.1500000,34.1400000,34.1400000,1500
US1.TWTR_delisted_875018,1,20200121,153400,34.1300000,34.1300000,34.1100000,34.1100000,1077
US1.TWTR_delisted_875018,1,20200121,153500,34.1100000,34.1100000,34.0950000,34.0950000,700
US1.TWTR_delisted_875018,1,20200121,153600,34.0900000,34.0900000,34.0600000,34.0600000,707
US1.TWTR_delisted_875018,1,20200121,153700,34.0700000,34.0900000,34.0700000,34.0900000,10859
US1.TWTR_delisted_875018,1,20200121,153800,34.0900000,34.1000000,34.0900000,34.0900000,2400
US1.TWTR_delisted_875018,1,20200121,153900,34.0800000,34.0800000,34.0450000,34.0450000,4928
US1.TWTR_delisted_875018,1,20200121,154000,34.0400000,34.0450000,34.0350000,34.0450000,3409
US1.TWTR_delisted_875018,1,20200121,154100,34.0400000,34.0400000,34.0350000,34.0350000,1100
US1.TWTR_delisted_875018,1,20200121,154200,34.0300000,34.0400000,34.0300000,34.0400000,5000
US1.TWTR_delisted_875018,1,20200121,154300,34.0500000,34.0500000,34.0200000,34.0300000,3300
US1.TWTR_delisted_875018,1,20200121,154400,34.0350000,34.0350000,34.0300000,34.0350000,3571
US1.TWTR_delisted_875018,1,20200121,154500,34.0350000,34.0500000,34.0300000,34.0450000,3500
US1.TWTR_delisted_875018,1,20200121,154600,34.0500000,34.0500000,34.0500000,34.0500000,1327
US1.TWTR_delisted_875018,1,20200121,154700,34.0500000,34.0500000,34.0400000,34.0450000,1983
US1.TWTR_delisted_875018,1,20200121,154800,34.0400000,34.0450000,34.0400000,34.0400000,802
US1.TWTR_delisted_875018,1,20200121,154900,34.0400000,34.0400000,34.0400000,34.0400000,1632
US1.TWTR_delisted_875018,1,20200121,155000,34.0500000,34.0500000,34.0300000,34.0300000,2400
US1.TWTR_delisted_875018,1,20200121,155100,34.0400000,34.0400000,34.0250000,34.0300000,2912
US1.TWTR_delisted_875018,1,20200121,155200,34.0350000,34.0350000,34.0350000,34.0350000,600
US1.TWTR_delisted_875018,1,20200121,155300,34.0400000,34.0500000,34.0400000,34.0400000,2303
US1.TWTR_delisted_875018,1,20200121,155400,34.0500000,34.0500000,34.0500000,34.0500000,400
US1.TWTR_delisted_875018,1,20200121,155500,34.0400000,34.0400000,34.0300000,34.0300000,5578
US1.TWTR_delisted_875018,1,20200121,155600,34.0450000,34.0700000,34.0450000,34.0650000,4554
US1.TWTR_delisted_875018,1,20200121,155700,34.0700000,34.0700000,34.0600000,34.0650000,3432
US1.TWTR_delisted_875018,1,20200121,155800,34.0600000,34.0600000,34.0500000,34.0500000,1501
US1.TWTR_delisted_875018,1,20200121,155900,34.0450000,34.1000000,34.0400000,34.1000000,2007
US1.TWTR_delisted_875018,1,20200121,160000,34.0750000,34.0800000,34.0700000,34.0800000,2360
US1.TWTR_delisted_875018,1,20200122,093100,34.2900000,34.3100000,34.2900000,34.3100000,257
US1.TWTR_delisted_875018,1,20200122,093200,34.3100000,34.3100000,34.2400000,34.2800000,6174
US1.TWTR_delisted_875018,1,20200122,093300,34.2400000,34.2600000,34.2200000,34.2600000,6187
US1.TWTR_delisted_875018,1,20200122,093400,34.2800000,34.2800000,34.2400000,34.2600000,2129
US1.TWTR_delisted_875018,1,20200122,093500,34.2900000,34.4300000,34.2900000,34.4300000,8901
US1.TWTR_delisted_875018,1,20200122,093600,34.4400000,34.4900000,34.4250000,34.4500000,9773
US1.TWTR_delisted_875018,1,20200122,093700,34.4600000,34.5400000,34.4600000,34.5200000,10725
US1.TWTR_delisted_875018,1,20200122,093800,34.5200000,34.5200000,34.4300000,34.4800000,5894
US1.TWTR_delisted_875018,1,20200122,093900,34.4600000,34.4600000,34.4200000,34.4400000,2675
US1.TWTR_delisted_875018,1,20200122,094000,34.4800000,34.5100000,34.4700000,34.4900000,5200
US1.TWTR_delisted_875018,1,20200122,094100,34.5000000,34.5200000,34.4800000,34.5100000,5456
US1.TWTR_delisted_875018,1,20200122,094200,34.4900000,34.5000000,34.4400000,34.4400000,12096
US1.TWTR_delisted_875018,1,20200122,094300,34.4300000,34.4300000,34.3500000,34.3500000,8663
US1.TWTR_delisted_875018,1,20200122,094400,34.3850000,34.4200000,34.3700000,34.4000000,5925
US1.TWTR_delisted_875018,1,20200122,094500,34.3800000,34.3900000,34.3600000,34.3600000,2715
US1.TWTR_delisted_875018,1,20200122,094600,34.3500000,34.3500000,34.3100000,34.3100000,5900
US1.TWTR_delisted_875018,1,20200122,094700,34.3000000,34.3000000,34.2600000,34.2600000,1200
US1.TWTR_delisted_875018,1,20200122,094800,34.2700000,34.2700000,34.2500000,34.2500000,200
US1.TWTR_delisted_875018,1,20200122,094900,34.2500000,34.2500000,34.2100000,34.2200000,3800
US1.TWTR_delisted_875018,1,20200122,095000,34.2300000,34.2600000,34.2300000,34.2600000,1000
US1.TWTR_delisted_875018,1,20200122,095100,34.2600000,34.3000000,34.2600000,34.3000000,600
US1.TWTR_delisted_875018,1,20200122,095200,34.2800000,34.2800000,34.2500000,34.2600000,1000
US1.TWTR_delisted_875018,1,20200122,095300,34.2750000,34.2800000,34.2750000,34.2800000,600
US1.TWTR_delisted_875018,1,20200122,095400,34.2800000,34.3300000,34.2800000,34.3000000,6577
US1.TWTR_delisted_875018,1,20200122,095500,34.2950000,34.2950000,34.2600000,34.2600000,2300
US1.TWTR_delisted_875018,1,20200122,095600,34.2750000,34.2800000,34.2750000,34.2800000,500
US1.TWTR_delisted_875018,1,20200122,095700,34.2950000,34.2950000,34.2800000,34.2800000,4300
US1.TWTR_delisted_875018,1,20200122,095800,34.2800000,34.3000000,34.2800000,34.2900000,1098
US1.TWTR_delisted_875018,1,20200122,095900,34.3000000,34.3000000,34.3000000,34.3000000,700
US1.TWTR_delisted_875018,1,20200122,100000,34.3100000,34.3400000,34.3000000,34.3400000,2600
US1.TWTR_delisted_875018,1,20200122,100100,34.3400000,34.3750000,34.3400000,34.3700000,1550
US1.TWTR_delisted_875018,1,20200122,100200,34.3800000,34.3800000,34.3650000,34.3800000,1900
US1.TWTR_delisted_875018,1,20200122,100300,34.4000000,34.4000000,34.3500000,34.3550000,2400
US1.TWTR_delisted_875018,1,20200122,100400,34.3500000,34.3500000,34.2900000,34.2900000,470
US1.TWTR_delisted_875018,1,20200122,100500,34.2900000,34.2900000,34.2500000,34.2500000,4750
US1.TWTR_delisted_875018,1,20200122,100600,34.2400000,34.2400000,34.2400000,34.2400000,300
US1.TWTR_delisted_875018,1,20200122,100700,34.2400000,34.2600000,34.2100000,34.2600000,2400
US1.TWTR_delisted_875018,1,20200122,100800,34.2650000,34.2700000,34.2500000,34.2600000,1270
US1.TWTR_delisted_875018,1,20200122,100900,34.2700000,34.2700000,34.2700000,34.2700000,348
US1.TWTR_delisted_875018,1,20200122,101000,34.2500000,34.2500000,34.2500000,34.2500000,100
US1.TWTR_delisted_875018,1,20200122,101100,34.2100000,34.2100000,34.2100000,34.2100000,300
US1.TWTR_delisted_875018,1,20200122,101200,34.2200000,34.2400000,34.2200000,34.2400000,900
US1.TWTR_delisted_875018,1,20200122,101300,34.2500000,34.2700000,34.2500000,34.2700000,300
US1.TWTR_delisted_875018,1,20200122,101400,34.2600000,34.2600000,34.2500000,34.2500000,800
US1.TWTR_delisted_875018,1,20200122,101500,34.2500000,34.2600000,34.2400000,34.2400000,1200
US1.TWTR_delisted_875018,1,20200122,101600,34.2300000,34.2300000,34.2100000,34.2300000,2700
US1.TWTR_delisted_875018,1,20200122,101700,34.2350000,34.2400000,34.2200000,34.2200000,1878
US1.TWTR_delisted_875018,1,20200122,101800,34.2200000,34.2200000,34.2000000,34.2200000,2327
US1.TWTR_delisted_875018,1,20200122,101900,34.2100000,34.2100000,34.2100000,34.2100000,400
US1.TWTR_delisted_875018,1,20200122,102100,34.2200000,34.2300000,34.2200000,34.2300000,2699
US1.TWTR_delisted_875018,1,20200122,102200,34.2200000,34.2200000,34.1900000,34.2000000,2466
US1.TWTR_delisted_875018,1,20200122,102300,34.2100000,34.2200000,34.2100000,34.2200000,2139
US1.TWTR_delisted_875018,1,20200122,102400,34.1900000,34.1900000,34.1800000,34.1800000,700
US1.TWTR_delisted_875018,1,20200122,102500,34.1700000,34.1800000,34.1700000,34.1800000,900
US1.TWTR_delisted_875018,1,20200122,102600,34.1900000,34.1900000,34.1800000,34.1900000,1900
US1.TWTR_delisted_875018,1,20200122,102700,34.1900000,34.2300000,34.1900000,34.2200000,2100
US1.TWTR_delisted_875018,1,20200122,102800,34.2050000,34.2050000,34.2000000,34.2000000,300
US1.TWTR_delisted_875018,1,20200122,102900,34.1900000,34.1900000,34.1900000,34.1900000,600
US1.TWTR_delisted_875018,1,20200122,103000,34.1900000,34.1900000,34.1600000,34.1600000,3300
US1.TWTR_delisted_875018,1,20200122,103100,34.1600000,34.1600000,34.1600000,34.1600000,700
US1.TWTR_delisted_875018,1,20200122,103200,34.1500000,34.1500000,34.1350000,34.1500000,3700
US1.TWTR_delisted_875018,1,20200122,103300,34.1600000,34.1700000,34.1600000,34.1700000,2760
US1.TWTR_delisted_875018,1,20200122,103400,34.1700000,34.1700000,34.1700000,34.1700000,800
US1.TWTR_delisted_875018,1,20200122,103500,34.1800000,34.2100000,34.1800000,34.2100000,2200
US1.TWTR_delisted_875018,1,20200122,103600,34.2150000,34.2150000,34.1600000,34.1600000,3484
US1.TWTR_delisted_875018,1,20200122,103700,34.1550000,34.1600000,34.1500000,34.1500000,1200
US1.TWTR_delisted_875018,1,20200122,103800,34.1500000,34.1500000,34.1400000,34.1400000,2391
US1.TWTR_delisted_875018,1,20200122,103900,34.1350000,34.1400000,34.1300000,34.1300000,3551
US1.TWTR_delisted_875018,1,20200122,104000,34.1300000,34.1350000,34.1300000,34.1300000,1700
US1.TWTR_delisted_875018,1,20200122,104100,34.1300000,34.1700000,34.1200000,34.1600000,6218
US1.TWTR_delisted_875018,1,20200122,104200,34.1700000,34.2000000,34.1700000,34.1900000,1224
US1.TWTR_delisted_875018,1,20200122,104300,34.2000000,34.2100000,34.2000000,34.2100000,677
US1.TWTR_delisted_875018,1,20200122,104400,34.2100000,34.2100000,34.2000000,34.2100000,1600
US1.TWTR_delisted_875018,1,20200122,104600,34.2100000,34.2100000,34.2000000,34.2000000,900
US1.TWTR_delisted_875018,1,20200122,104800,34.1800000,34.1800000,34.1600000,34.1600000,1399
US1.TWTR_delisted_875018,1,20200122,104900,34.1600000,34.1700000,34.1600000,34.1700000,1500
US1.TWTR_delisted_875018,1,20200122,105000,34.1500000,34.1500000,34.1400000,34.1400000,800
US1.TWTR_delisted_875018,1,20200122,105100,34.1300000,34.1300000,34.1300000,34.1300000,200
US1.TWTR_delisted_875018,1,20200122,105200,34.1300000,34.1500000,34.1300000,34.1500000,3914
US1.TWTR_delisted_875018,1,20200122,105300,34.1600000,34.1700000,34.1600000,34.1700000,1598
US1.TWTR_delisted_875018,1,20200122,105400,34.1600000,34.1600000,34.1600000,34.1600000,200
US1.TWTR_delisted_875018,1,20200122,105500,34.1600000,34.1600000,34.1500000,34.1500000,1900
US1.TWTR_delisted_875018,1,20200122,105600,34.1600000,34.1600000,34.1400000,34.1400000,2098
US1.TWTR_delisted_875018,1,20200122,105700,34.1400000,34.1400000,34.1400000,34.1400000,1500
US1.TWTR_delisted_875018,1,20200122,105800,34.1500000,34.1600000,34.1500000,34.1600000,1851
US1.TWTR_delisted_875018,1,20200122,105900,34.1600000,34.1600000,34.1600000,34.1600000,483
US1.TWTR_delisted_875018,1,20200122,110000,34.1600000,34.1600000,34.1400000,34.1400000,1500
US1.TWTR_delisted_875018,1,20200122,110100,34.1300000,34.1300000,34.1300000,34.1300000,1173
US1.TWTR_delisted_875018,1,20200122,110300,34.1400000,34.1400000,34.1400000,34.1400000,1000
US1.TWTR_delisted_875018,1,20200122,110400,34.1300000,34.1300000,34.1300000,34.1300000,400
US1.TWTR_delisted_875018,1,20200122,110500,34.1200000,34.1200000,34.1100000,34.1100000,700
US1.TWTR_delisted_875018,1,20200122,110600,34.1100000,34.1100000,34.0600000,34.0600000,4674
US1.TWTR_delisted_875018,1,20200122,110700,34.0650000,34.0800000,34.0650000,34.0800000,959
US1.TWTR_delisted_875018,1,20200122,110800,34.0700000,34.0700000,34.0600000,34.0600000,700
US1.TWTR_delisted_875018,1,20200122,110900,34.0500000,34.0500000,34.0500000,34.0500000,1269
US1.TWTR_delisted_875018,1,20200122,111000,34.0200000,34.0500000,34.0200000,34.0500000,4379
US1.TWTR_delisted_875018,1,20200122,111100,34.0700000,34.0800000,34.0700000,34.0750000,1200
US1.TWTR_delisted_875018,1,20200122,111200,34.0750000,34.0750000,34.0400000,34.0400000,1499
US1.TWTR_delisted_875018,1,20200122,111300,34.0450000,34.0450000,34.0450000,34.0450000,100
US1.TWTR_delisted_875018,1,20200122,111400,34.0400000,34.0400000,34.0300000,34.0300000,400
US1.TWTR_delisted_875018,1,20200122,111500,34.0100000,34.0100000,33.9700000,33.9800000,6012
US1.TWTR_delisted_875018,1,20200122,111600,33.9700000,33.9700000,33.9600000,33.9600000,407
US1.TWTR_delisted_875018,1,20200122,111700,33.9800000,33.9800000,33.9800000,33.9800000,1390
US1.TWTR_delisted_875018,1,20200122,111800,33.9900000,33.9900000,33.9900000,33.9900000,1099
US1.TWTR_delisted_875018,1,20200122,111900,33.9900000,34.0200000,33.9900000,34.0200000,2500
US1.TWTR_delisted_875018,1,20200122,112000,34.0200000,34.0200000,34.0200000,34.0200000,200
US1.TWTR_delisted_875018,1,20200122,112100,34.0200000,34.0200000,34.0100000,34.0150000,900
US1.TWTR_delisted_875018,1,20200122,112200,34.0200000,34.0200000,34.0100000,34.0100000,900
US1.TWTR_delisted_875018,1,20200122,112300,34.0050000,34.0100000,34.0050000,34.0100000,1000
US1.TWTR_delisted_875018,1,20200122,112500,34.0200000,34.0200000,34.0200000,34.0200000,200
US1.TWTR_delisted_875018,1,20200122,112600,34.0200000,34.0250000,34.0200000,34.0250000,500
US1.TWTR_delisted_875018,1,20200122,112700,34.0200000,34.0200000,34.0000000,34.0000000,1000
US1.TWTR_delisted_875018,1,20200122,113100,33.9800000,34.0100000,33.9800000,34.0100000,3600
US1.TWTR_delisted_875018,1,20200122,113200,34.0200000,34.0600000,34.0200000,34.0600000,1700
US1.TWTR_delisted_875018,1,20200122,113300,34.0500000,34.0500000,34.0300000,34.0300000,967
US1.TWTR_delisted_875018,1,20200122,113500,34.0300000,34.0400000,34.0300000,34.0400000,445
US1.TWTR_delisted_875018,1,20200122,113900,34.0400000,34.0400000,34.0400000,34.0400000,700
US1.TWTR_delisted_875018,1,20200122,114000,34.0300000,34.0300000,34.0300000,34.0300000,229
US1.TWTR_delisted_875018,1,20200122,114100,34.0400000,34.0400000,34.0100000,34.0100000,5400
US1.TWTR_delisted_875018,1,20200122,114200,34.0100000,34.0100000,34.0100000,34.0100000,800
US1.TWTR_delisted_875018,1,20200122,114300,34.0100000,34.0100000,33.9900000,33.9900000,600
US1.TWTR_delisted_875018,1,20200122,114400,34.0000000,34.0000000,34.0000000,34.0000000,200
US1.TWTR_delisted_875018,1,20200122,114500,33.9900000,33.9900000,33.9900000,33.9900000,200
US1.TWTR_delisted_875018,1,20200122,114700,34.0000000,34.0100000,34.0000000,34.0100000,900
US1.TWTR_delisted_875018,1,20200122,114800,34.0100000,34.0100000,34.0100000,34.0100000,100
US1.TWTR_delisted_875018,1,20200122,114900,34.0200000,34.0200000,34.0000000,34.0000000,1400
US1.TWTR_delisted_875018,1,20200122,115100,33.9950000,34.0100000,33.9950000,34.0100000,1500
US1.TWTR_delisted_875018,1,20200122,115200,34.0200000,34.0400000,34.0200000,34.0400000,1100
US1.TWTR_delisted_875018,1,20200122,115300,34.0500000,34.0500000,34.0400000,34.0400000,2500
US1.TWTR_delisted_875018,1,20200122,115500,34.0400000,34.0400000,34.0400000,34.0400000,898
US1.TWTR_delisted_875018,1,20200122,115600,34.0400000,34.0400000,34.0400000,34.0400000,100
US1.TWTR_delisted_875018,1,20200122,115700,34.0400000,34.0400000,34.0400000,34.0400000,100
US1.TWTR_delisted_875018,1,20200122,115800,34.0400000,34.0400000,34.0200000,34.0200000,1000
US1.TWTR_delisted_875018,1,20200122,115900,34.0300000,34.0400000,34.0300000,34.0400000,1900
US1.TWTR_delisted_875018,1,20200122,120000,34.0600000,34.0600000,34.0600000,34.0600000,1100
US1.TWTR_delisted_875018,1,20200122,120100,34.0600000,34.0700000,34.0600000,34.0700000,900
US1.TWTR_delisted_875018,1,20200122,120200,34.0800000,34.0800000,34.0800000,34.0800000,800
US1.TWTR_delisted_875018,1,20200122,120400,34.0900000,34.0900000,34.0900000,34.0900000,600
US1.TWTR_delisted_875018,1,20200122,120900,34.0800000,34.0800000,34.0800000,34.0800000,500
US1.TWTR_delisted_875018,1,20200122,121000,34.0700000,34.0700000,34.0600000,34.0600000,1200
US1.TWTR_delisted_875018,1,20200122,121100,34.0650000,34.0800000,34.0650000,34.0800000,400
US1.TWTR_delisted_875018,1,20200122,121200,34.0800000,34.0800000,34.0800000,34.0800000,100
US1.TWTR_delisted_875018,1,20200122,121400,34.0700000,34.0700000,34.0700000,34.0700000,100
US1.TWTR_delisted_875018,1,20200122,121500,34.0500000,34.0500000,34.0500000,34.0500000,1000
US1.TWTR_delisted_875018,1,20200122,121600,34.0350000,34.0350000,34.0350000,34.0350000,200
US1.TWTR_delisted_875018,1,20200122,121700,34.0350000,34.0350000,34.0350000,34.0350000,200
US1.TWTR_delisted_875018,1,20200122,121800,34.0350000,34.0350000,34.0350000,34.0350000,300
US1.TWTR_delisted_875018,1,20200122,121900,34.0300000,34.0300000,34.0100000,34.0100000,1100
US1.TWTR_delisted_875018,1,20200122,122000,34.0000000,34.0000000,33.9700000,33.9700000,5203
US1.TWTR_delisted_875018,1,20200122,122100,33.9700000,33.9700000,33.9700000,33.9700000,1613
US1.TWTR_delisted_875018,1,20200122,122200,33.9650000,33.9700000,33.9650000,33.9700000,1800
US1.TWTR_delisted_875018,1,20200122,122300,33.9800000,33.9800000,33.9800000,33.9800000,1045
US1.TWTR_delisted_875018,1,20200122,122400,34.0100000,34.0100000,34.0100000,34.0100000,700
US1.TWTR_delisted_875018,1,20200122,122500,34.0100000,34.0100000,34.0100000,34.0100000,200
US1.TWTR_delisted_875018,1,20200122,122600,34.0100000,34.0100000,34.0000000,34.0000000,1294
US1.TWTR_delisted_875018,1,20200122,122700,33.9900000,33.9900000,33.9900000,33.9900000,400
US1.TWTR_delisted_875018,1,20200122,122800,33.9900000,34.0100000,33.9900000,34.0100000,1600
US1.TWTR_delisted_875018,1,20200122,122900,34.0050000,34.0100000,34.0050000,34.0100000,1700
US1.TWTR_delisted_875018,1,20200122,123000,34.0200000,34.0300000,34.0200000,34.0300000,1394
US1.TWTR_delisted_875018,1,20200122,123100,34.0400000,34.0500000,34.0400000,34.0500000,300
US1.TWTR_delisted_875018,1,20200122,123200,34.0600000,34.0600000,34.0500000,34.0500000,2000
US1.TWTR_delisted_875018,1,20200122,123300,34.0500000,34.0500000,34.0500000,34.0500000,1400
US1.TWTR_delisted_875018,1,20200122,123400,34.0600000,34.0600000,34.0600000,34.0600000,600
US1.TWTR_delisted_875018,1,20200122,123500,34.0700000,34.0700000,34.0600000,34.0600000,1500
US1.TWTR_delisted_875018,1,20200122,123600,34.0500000,34.0500000,34.0500000,34.0500000,400
US1.TWTR_delisted_875018,1,20200122,124100,34.0400000,34.0400000,34.0100000,34.0100000,2349
US1.TWTR_delisted_875018,1,20200122,124200,34.0100000,34.0300000,34.0100000,34.0300000,1199
US1.TWTR_delisted_875018,1,20200122,124300,34.0350000,34.0400000,34.0350000,34.0400000,1200
US1.TWTR_delisted_875018,1,20200122,124400,34.0300000,34.0300000,34.0300000,34.0300000,778
US1.TWTR_delisted_875018,1,20200122,124600,34.0450000,34.0500000,34.0450000,34.0500000,200
US1.TWTR_delisted_875018,1,20200122,124800,34.0500000,34.0500000,34.0500000,34.0500000,200
US1.TWTR_delisted_875018,1,20200122,124900,34.0400000,34.0400000,34.0300000,34.0300000,2196
US1.TWTR_delisted_875018,1,20200122,125000,34.0400000,34.0400000,34.0400000,34.0400000,1200
US1.TWTR_delisted_875018,1,20200122,125200,34.0400000,34.0400000,34.0300000,34.0300000,800
US1.TWTR_delisted_875018,1,20200122,125400,34.0200000,34.0200000,34.0200000,34.0200000,100
US1.TWTR_delisted_875018,1,20200122,125500,34.0200000,34.0200000,34.0100000,34.0100000,2100
US1.TWTR_delisted_875018,1,20200122,125600,34.0100000,34.0100000,34.0100000,34.0100000,300
US1.TWTR_delisted_875018,1,20200122,125700,34.0200000,34.0200000,34.0200000,34.0200000,300
US1.TWTR_delisted_875018,1,20200122,125800,34.0200000,34.2100000,34.0200000,34.2100000,54083
US1.TWTR_delisted_875018,1,20200122,125900,34.2000000,34.2900000,34.1800000,34.2850000,48450
US1.TWTR_delisted_875018,1,20200122,130000,34.2800000,34.2950000,34.2400000,34.2650000,12392
US1.TWTR_delisted_875018,1,20200122,130100,34.2700000,34.3400000,34.2700000,34.3050000,18371
US1.TWTR_delisted_875018,1,20200122,130200,34.3000000,34.3000000,34.2400000,34.2500000,8043
US1.TWTR_delisted_875018,1,20200122,130300,34.2500000,34.2800000,34.2300000,34.2700000,11885
US1.TWTR_delisted_875018,1,20200122,130400,34.2550000,34.2900000,34.2550000,34.2800000,6002
US1.TWTR_delisted_875018,1,20200122,130500,34.2750000,34.3100000,34.2750000,34.2800000,2100
US1.TWTR_delisted_875018,1,20200122,130600,34.2800000,34.3200000,34.2600000,34.3200000,4623
US1.TWTR_delisted_875018,1,20200122,130700,34.3300000,34.4600000,34.3300000,34.4600000,25044
US1.TWTR_delisted_875018,1,20200122,130800,34.4500000,34.4500000,34.4100000,34.4200000,4509
US1.TWTR_delisted_875018,1,20200122,130900,34.4350000,34.4850000,34.4300000,34.4850000,6249
US1.TWTR_delisted_875018,1,20200122,131000,34.4800000,34.4800000,34.4000000,34.4000000,4829
US1.TWTR_delisted_875018,1,20200122,131100,34.3900000,34.4400000,34.3900000,34.4400000,8214
US1.TWTR_delisted_875018,1,20200122,131200,34.4450000,34.4800000,34.4400000,34.4600000,6257
US1.TWTR_delisted_875018,1,20200122,131300,34.4500000,34.4500000,34.3900000,34.3900000,13988
US1.TWTR_delisted_875018,1,20200122,131400,34.3800000,34.4000000,34.3700000,34.4000000,5130
US1.TWTR_delisted_875018,1,20200122,131500,34.4000000,34.4300000,34.4000000,34.4300000,2368
US1.TWTR_delisted_875018,1,20200122,131600,34.4200000,34.4200000,34.3500000,34.3700000,7849
US1.TWTR_delisted_875018,1,20200122,131700,34.3600000,34.3600000,34.3550000,34.3600000,1905
US1.TWTR_delisted_875018,1,20200122,131800,34.3500000,34.3600000,34.3500000,34.3600000,1000
US1.TWTR_delisted_875018,1,20200122,131900,34.3800000,34.3800000,34.3450000,34.3500000,3152
US1.TWTR_delisted_875018,1,20200122,132000,34.3400000,34.3500000,34.3400000,34.3500000,1000
US1.TWTR_delisted_875018,1,20200122,132100,34.3500000,34.3500000,34.3200000,34.3200000,2500
US1.TWTR_delisted_875018,1,20200122,132200,34.3100000,34.3150000,34.3100000,34.3100000,900
US1.TWTR_delisted_875018,1,20200122,132300,34.3200000,34.3300000,34.3150000,34.3300000,1535
US1.TWTR_delisted_875018,1,20200122,132400,34.3200000,34.3200000,34.3200000,34.3200000,2164
US1.TWTR_delisted_875018,1,20200122,132500,34.3200000,34.3200000,34.3100000,34.3100000,2664
US1.TWTR_delisted_875018,1,20200122,132600,34.3000000,34.3100000,34.2700000,34.3100000,7478
US1.TWTR_delisted_875018,1,20200122,132700,34.3000000,34.3200000,34.2900000,34.3150000,2600
US1.TWTR_delisted_875018,1,20200122,132800,34.3100000,34.3100000,34.3000000,34.3000000,2510
US1.TWTR_delisted_875018,1,20200122,132900,34.3200000,34.3200000,34.3200000,34.3200000,300
US1.TWTR_delisted_875018,1,20200122,133000,34.3200000,34.3300000,34.3200000,34.3300000,400
US1.TWTR_delisted_875018,1,20200122,133100,34.3250000,34.3400000,34.3250000,34.3400000,1269
US1.TWTR_delisted_875018,1,20200122,133200,34.3500000,34.3500000,34.3400000,34.3400000,1311
US1.TWTR_delisted_875018,1,20200122,133300,34.3400000,34.3400000,34.3400000,34.3400000,200
US1.TWTR_delisted_875018,1,20200122,133400,34.3300000,34.3300000,34.3300000,34.3300000,200
US1.TWTR_delisted_875018,1,20200122,133500,34.3100000,34.3100000,34.3000000,34.3100000,3100
US1.TWTR_delisted_875018,1,20200122,133600,34.3100000,34.3200000,34.3100000,34.3200000,600
US1.TWTR_delisted_875018,1,20200122,133800,34.3300000,34.3400000,34.3200000,34.3400000,2780
US1.TWTR_delisted_875018,1,20200122,133900,34.2950000,34.2950000,34.2800000,34.2900000,1000
US1.TWTR_delisted_875018,1,20200122,134000,34.3000000,34.3100000,34.3000000,34.3100000,1300
US1.TWTR_delisted_875018,1,20200122,134100,34.3000000,34.3200000,34.3000000,34.3200000,2800
US1.TWTR_delisted_875018,1,20200122,134200,34.3200000,34.3200000,34.3200000,34.3200000,100
US1.TWTR_delisted_875018,1,20200122,134300,34.3400000,34.3500000,34.3400000,34.3500000,1282
US1.TWTR_delisted_875018,1,20200122,134400,34.3500000,34.3500000,34.3500000,34.3500000,400
US1.TWTR_delisted_875018,1,20200122,134500,34.3500000,34.3500000,34.3500000,34.3500000,300
US1.TWTR_delisted_875018,1,20200122,134600,34.3600000,34.3850000,34.3600000,34.3850000,2500
US1.TWTR_delisted_875018,1,20200122,134700,34.3700000,34.3700000,34.3500000,34.3500000,1100
US1.TWTR_delisted_875018,1,20200122,134800,34.3500000,34.3500000,34.3500000,34.3500000,200
US1.TWTR_delisted_875018,1,20200122,135000,34.3600000,34.3600000,34.3600000,34.3600000,1231
US1.TWTR_delisted_875018,1,20200122,135100,34.3600000,34.3600000,34.3400000,34.3400000,1200
US1.TWTR_delisted_875018,1,20200122,135200,34.3300000,34.3300000,34.3300000,34.3300000,639
US1.TWTR_delisted_875018,1,20200122,135300,34.3200000,34.3300000,34.3200000,34.3300000,1661
US1.TWTR_delisted_875018,1,20200122,135400,34.3300000,34.3300000,34.3300000,34.3300000,292
US1.TWTR_delisted_875018,1,20200122,135500,34.3300000,34.3300000,34.3300000,34.3300000,200
US1.TWTR_delisted_875018,1,20200122,135600,34.3300000,34.3300000,34.3300000,34.3300000,600
US1.TWTR_delisted_875018,1,20200122,135700,34.3100000,34.3200000,34.3100000,34.3100000,1200
US1.TWTR_delisted_875018,1,20200122,135800,34.3050000,34.3050000,34.3000000,34.3000000,500
US1.TWTR_delisted_875018,1,20200122,140000,34.2700000,34.2750000,34.2700000,34.2750000,200
US1.TWTR_delisted_875018,1,20200122,140100,34.2800000,34.2900000,34.2800000,34.2900000,1140
US1.TWTR_delisted_875018,1,20200122,140200,34.2900000,34.3000000,34.2900000,34.3000000,1100
US1.TWTR_delisted_875018,1,20200122,140300,34.3000000,34.3100000,34.3000000,34.3100000,600
US1.TWTR_delisted_875018,1,20200122,140400,34.3200000,34.3200000,34.3200000,34.3200000,961
US1.TWTR_delisted_875018,1,20200122,140500,34.3100000,34.3100000,34.3100000,34.3100000,3853
US1.TWTR_delisted_875018,1,20200122,140600,34.3200000,34.3400000,34.3200000,34.3400000,800
US1.TWTR_delisted_875018,1,20200122,140800,34.3400000,34.3500000,34.3400000,34.3400000,1267
US1.TWTR_delisted_875018,1,20200122,140900,34.3400000,34.3400000,34.3400000,34.3400000,300
US1.TWTR_delisted_875018,1,20200122,141000,34.3400000,34.3400000,34.3400000,34.3400000,100
US1.TWTR_delisted_875018,1,20200122,141100,34.3300000,34.3300000,34.3200000,34.3200000,1400
US1.TWTR_delisted_875018,1,20200122,141200,34.3200000,34.3200000,34.3200000,34.3200000,200
US1.TWTR_delisted_875018,1,20200122,141300,34.3200000,34.3300000,34.3200000,34.3300000,1300
US1.TWTR_delisted_875018,1,20200122,141400,34.3400000,34.3600000,34.3400000,34.3600000,500
US1.TWTR_delisted_875018,1,20200122,141500,34.3550000,34.3550000,34.3450000,34.3450000,2800
US1.TWTR_delisted_875018,1,20200122,141600,34.3400000,34.3400000,34.3300000,34.3400000,700
US1.TWTR_delisted_875018,1,20200122,141700,34.3400000,34.3400000,34.3400000,34.3400000,100
US1.TWTR_delisted_875018,1,20200122,141800,34.3400000,34.3400000,34.3400000,34.3400000,300
US1.TWTR_delisted_875018,1,20200122,142000,34.3400000,34.3400000,34.3300000,34.3300000,1100
US1.TWTR_delisted_875018,1,20200122,142100,34.3100000,34.3100000,34.3100000,34.3100000,100
US1.TWTR_delisted_875018,1,20200122,142300,34.3050000,34.3100000,34.2850000,34.3100000,4654
US1.TWTR_delisted_875018,1,20200122,142400,34.3050000,34.3100000,34.3050000,34.3100000,200
US1.TWTR_delisted_875018,1,20200122,142600,34.3200000,34.3200000,34.3200000,34.3200000,800
US1.TWTR_delisted_875018,1,20200122,142700,34.3150000,34.3150000,34.3100000,34.3100000,1088
US1.TWTR_delisted_875018,1,20200122,142900,34.3100000,34.3100000,34.3100000,34.3100000,300
US1.TWTR_delisted_875018,1,20200122,143000,34.3000000,34.3100000,34.3000000,34.3100000,965
US1.TWTR_delisted_875018,1,20200122,143200,34.3000000,34.3000000,34.3000000,34.3000000,600
US1.TWTR_delisted_875018,1,20200122,143300,34.2900000,34.2900000,34.2700000,34.2800000,3330
US1.TWTR_delisted_875018,1,20200122,143600,34.2900000,34.3000000,34.2900000,34.3000000,2208
US1.TWTR_delisted_875018,1,20200122,144200,34.3000000,34.3000000,34.2900000,34.2900000,1283
US1.TWTR_delisted_875018,1,20200122,144300,34.2900000,34.2900000,34.2800000,34.2800000,540
US1.TWTR_delisted_875018,1,20200122,144400,34.2700000,34.2700000,34.2650000,34.2650000,1200
US1.TWTR_delisted_875018,1,20200122,144500,34.2800000,34.2800000,34.2800000,34.2800000,788
US1.TWTR_delisted_875018,1,20200122,144700,34.2800000,34.2800000,34.2700000,34.2800000,500
US1.TWTR_delisted_875018,1,20200122,144800,34.2850000,34.2900000,34.2850000,34.2900000,400
US1.TWTR_delisted_875018,1,20200122,144900,34.2900000,34.3000000,34.2900000,34.3000000,300
US1.TWTR_delisted_875018,1,20200122,145000,34.2900000,34.2900000,34.2800000,34.2800000,800
US1.TWTR_delisted_875018,1,20200122,145100,34.2800000,34.2800000,34.2700000,34.2700000,600
US1.TWTR_delisted_875018,1,20200122,145200,34.2700000,34.2700000,34.2700000,34.2700000,200
US1.TWTR_delisted_875018,1,20200122,145300,34.2600000,34.2600000,34.2600000,34.2600000,1978
US1.TWTR_delisted_875018,1,20200122,145400,34.2600000,34.2650000,34.2600000,34.2650000,600
US1.TWTR_delisted_875018,1,20200122,145500,34.2600000,34.2750000,34.2600000,34.2700000,2428
US1.TWTR_delisted_875018,1,20200122,145700,34.2800000,34.2800000,34.2800000,34.2800000,1100
US1.TWTR_delisted_875018,1,20200122,145800,34.2900000,34.2900000,34.2800000,34.2800000,1357
US1.TWTR_delisted_875018,1,20200122,145900,34.2700000,34.2700000,34.2700000,34.2700000,900
US1.TWTR_delisted_875018,1,20200122,150000,34.2650000,34.2650000,34.2600000,34.2600000,800
US1.TWTR_delisted_875018,1,20200122,150100,34.2600000,34.2600000,34.2550000,34.2550000,2282
US1.TWTR_delisted_875018,1,20200122,150200,34.2500000,34.2500000,34.2100000,34.2100000,5500
US1.TWTR_delisted_875018,1,20200122,150300,34.2200000,34.2200000,34.2050000,34.2100000,2499
US1.TWTR_delisted_875018,1,20200122,150400,34.2000000,34.2000000,34.1900000,34.1900000,1949
US1.TWTR_delisted_875018,1,20200122,150500,34.1800000,34.1800000,34.1700000,34.1700000,2560
US1.TWTR_delisted_875018,1,20200122,150600,34.1700000,34.1800000,34.1650000,34.1800000,2257
US1.TWTR_delisted_875018,1,20200122,150700,34.1700000,34.1800000,34.1400000,34.1500000,4652
US1.TWTR_delisted_875018,1,20200122,150800,34.1400000,34.1400000,34.1300000,34.1400000,7400
US1.TWTR_delisted_875018,1,20200122,150900,34.1500000,34.1500000,34.1400000,34.1400000,400
US1.TWTR_delisted_875018,1,20200122,151000,34.1500000,34.1600000,34.1500000,34.1500000,1746
US1.TWTR_delisted_875018,1,20200122,151100,34.1400000,34.1400000,34.1400000,34.1400000,500
US1.TWTR_delisted_875018,1,20200122,151200,34.1400000,34.1400000,34.1400000,34.1400000,500
US1.TWTR_delisted_875018,1,20200122,151300,34.1450000,34.1450000,34.1350000,34.1400000,800
US1.TWTR_delisted_875018,1,20200122,151400,34.1300000,34.1350000,34.1200000,34.1350000,2046
US1.TWTR_delisted_875018,1,20200122,151600,34.1350000,34.1350000,34.1100000,34.1100000,723
US1.TWTR_delisted_875018,1,20200122,151700,34.1100000,34.1100000,34.1050000,34.1100000,1200
US1.TWTR_delisted_875018,1,20200122,151800,34.0950000,34.1000000,34.0900000,34.1000000,1458
US1.TWTR_delisted_875018,1,20200122,151900,34.0900000,34.1100000,34.0800000,34.1100000,2159
US1.TWTR_delisted_875018,1,20200122,152000,34.1050000,34.1200000,34.1050000,34.1200000,700
US1.TWTR_delisted_875018,1,20200122,152100,34.1100000,34.1100000,34.1000000,34.1000000,1400
US1.TWTR_delisted_875018,1,20200122,152200,34.1100000,34.1100000,34.0950000,34.0950000,700
US1.TWTR_delisted_875018,1,20200122,152300,34.0800000,34.0800000,34.0800000,34.0800000,2992
US1.TWTR_delisted_875018,1,20200122,152400,34.0700000,34.0700000,34.0500000,34.0550000,1045
US1.TWTR_delisted_875018,1,20200122,152500,34.0500000,34.0550000,34.0500000,34.0500000,2040
US1.TWTR_delisted_875018,1,20200122,152600,34.0500000,34.0800000,34.0500000,34.0800000,6603
US1.TWTR_delisted_875018,1,20200122,152700,34.0900000,34.0900000,34.0850000,34.0850000,1000
US1.TWTR_delisted_875018,1,20200122,152800,34.1000000,34.1100000,34.1000000,34.1100000,300
US1.TWTR_delisted_875018,1,20200122,152900,34.1200000,34.1200000,34.1150000,34.1150000,977
US1.TWTR_delisted_875018,1,20200122,153000,34.1250000,34.1300000,34.1250000,34.1300000,400
US1.TWTR_delisted_875018,1,20200122,153100,34.1400000,34.1700000,34.1400000,34.1650000,1211
US1.TWTR_delisted_875018,1,20200122,153200,34.1700000,34.1750000,34.1700000,34.1750000,300
US1.TWTR_delisted_875018,1,20200122,153300,34.1750000,34.1800000,34.1750000,34.1800000,900
US1.TWTR_delisted_875018,1,20200122,153400,34.1800000,34.1800000,34.1750000,34.1800000,3300
US1.TWTR_delisted_875018,1,20200122,153500,34.1800000,34.1800000,34.1800000,34.1800000,800
US1.TWTR_delisted_875018,1,20200122,153600,34.1800000,34.1900000,34.1650000,34.1900000,6500
US1.TWTR_delisted_875018,1,20200122,153700,34.1900000,34.2100000,34.1900000,34.2100000,1200
US1.TWTR_delisted_875018,1,20200122,153800,34.2150000,34.2150000,34.2000000,34.2000000,1400
US1.TWTR_delisted_875018,1,20200122,153900,34.1900000,34.1900000,34.1800000,34.1800000,800
US1.TWTR_delisted_875018,1,20200122,154000,34.1750000,34.1750000,34.1550000,34.1700000,1541
US1.TWTR_delisted_875018,1,20200122,154100,34.1700000,34.1750000,34.1700000,34.1700000,1100
US1.TWTR_delisted_875018,1,20200122,154200,34.1600000,34.1750000,34.1500000,34.1650000,3676
US1.TWTR_delisted_875018,1,20200122,154300,34.1650000,34.1650000,34.1400000,34.1400000,685
US1.TWTR_delisted_875018,1,20200122,154400,34.1400000,34.1400000,34.1400000,34.1400000,450
US1.TWTR_delisted_875018,1,20200122,154500,34.1500000,34.1500000,34.1400000,34.1400000,2300
US1.TWTR_delisted_875018,1,20200122,154600,34.1400000,34.1600000,34.1400000,34.1600000,1100
US1.TWTR_delisted_875018,1,20200122,154700,34.1550000,34.1700000,34.1550000,34.1600000,2000
US1.TWTR_delisted_875018,1,20200122,154800,34.1700000,34.1700000,34.1700000,34.1700000,400
US1.TWTR_delisted_875018,1,20200122,154900,34.1700000,34.1800000,34.1700000,34.1800000,1200
US1.TWTR_delisted_875018,1,20200122,155000,34.1800000,34.1800000,34.1550000,34.1600000,3100
US1.TWTR_delisted_875018,1,20200122,155100,34.1600000,34.1600000,34.1300000,34.1300000,1716
US1.TWTR_delisted_875018,1,20200122,155200,34.1300000,34.1400000,34.1300000,34.1400000,2100
US1.TWTR_delisted_875018,1,20200122,155300,34.1500000,34.1650000,34.1450000,34.1600000,7265
US1.TWTR_delisted_875018,1,20200122,155400,34.1550000,34.1550000,34.1350000,34.1400000,2577
US1.TWTR_delisted_875018,1,20200122,155500,34.1350000,34.1350000,34.0850000,34.0900000,3189
US1.TWTR_delisted_875018,1,20200122,155600,34.1000000,34.1100000,34.1000000,34.1050000,3800
US1.TWTR_delisted_875018,1,20200122,155700,34.1050000,34.1050000,34.0900000,34.0900000,3914
US1.TWTR_delisted_875018,1,20200122,155800,34.0850000,34.0950000,34.0750000,34.0750000,5927
US1.TWTR_delisted_875018,1,20200122,155900,34.0750000,34.0850000,34.0750000,34.0850000,4300
US1.TWTR_delisted_875018,1,20200122,160000,34.0850000,34.0850000,34.0200000,34.0200000,16977
US1.TWTR_delisted_875018,1,20200123,093100,34.0100000,34.0100000,34.0100000,34.0100000,500
US1.TWTR_delisted_875018,1,20200123,093200,33.9900000,34.0000000,33.8500000,33.8500000,6300
US1.TWTR_delisted_875018,1,20200123,093300,33.8200000,33.8900000,33.8000000,33.8900000,5777
US1.TWTR_delisted_875018,1,20200123,093400,33.8800000,33.9400000,33.8400000,33.9400000,10284
US1.TWTR_delisted_875018,1,20200123,093500,33.9350000,34.0000000,33.9300000,33.9800000,2536
US1.TWTR_delisted_875018,1,20200123,093600,33.9400000,33.9600000,33.9000000,33.9600000,4970
US1.TWTR_delisted_875018,1,20200123,093700,33.9400000,34.0300000,33.9400000,34.0300000,8793
US1.TWTR_delisted_875018,1,20200123,093800,34.0300000,34.1000000,34.0200000,34.1000000,3448
US1.TWTR_delisted_875018,1,20200123,093900,34.0700000,34.1600000,34.0600000,34.1600000,4900
US1.TWTR_delisted_875018,1,20200123,094000,34.1600000,34.1600000,34.1100000,34.1500000,3100
US1.TWTR_delisted_875018,1,20200123,094100,34.1500000,34.1700000,34.1100000,34.1200000,3248
US1.TWTR_delisted_875018,1,20200123,094200,34.1500000,34.1700000,34.1200000,34.1300000,6078
US1.TWTR_delisted_875018,1,20200123,094300,34.1400000,34.1400000,34.1000000,34.1400000,4300
US1.TWTR_delisted_875018,1,20200123,094400,34.1100000,34.1100000,34.0700000,34.0800000,3141
US1.TWTR_delisted_875018,1,20200123,094500,34.0900000,34.0900000,34.0300000,34.0300000,1080
US1.TWTR_delisted_875018,1,20200123,094600,34.0300000,34.0300000,34.0000000,34.0100000,2400
US1.TWTR_delisted_875018,1,20200123,094700,34.0500000,34.0500000,34.0400000,34.0400000,700
US1.TWTR_delisted_875018,1,20200123,094800,34.0600000,34.0600000,34.0400000,34.0400000,519
US1.TWTR_delisted_875018,1,20200123,094900,34.0700000,34.0700000,34.0300000,34.0400000,800
US1.TWTR_delisted_875018,1,20200123,095000,34.0500000,34.0700000,34.0100000,34.0700000,1847
US1.TWTR_delisted_875018,1,20200123,095100,34.0600000,34.0700000,34.0500000,34.0700000,2700
US1.TWTR_delisted_875018,1,20200123,095200,34.0700000,34.0900000,34.0700000,34.0900000,1200
US1.TWTR_delisted_875018,1,20200123,095300,34.1100000,34.1100000,34.0700000,34.0900000,1943
US1.TWTR_delisted_875018,1,20200123,095400,34.0600000,34.0700000,34.0300000,34.0700000,3200
US1.TWTR_delisted_875018,1,20200123,095500,34.0600000,34.1100000,34.0600000,34.1100000,812
US1.TWTR_delisted_875018,1,20200123,095600,34.1300000,34.1300000,34.1100000,34.1200000,889
US1.TWTR_delisted_875018,1,20200123,095700,34.1400000,34.1400000,34.1200000,34.1300000,1100
US1.TWTR_delisted_875018,1,20200123,095800,34.1300000,34.1700000,34.1300000,34.1700000,3175
US1.TWTR_delisted_875018,1,20200123,095900,34.1400000,34.1700000,34.1400000,34.1700000,985
US1.TWTR_delisted_875018,1,20200123,100000,34.1700000,34.2200000,34.1700000,34.2200000,798
US1.TWTR_delisted_875018,1,20200123,100100,34.2200000,34.2200000,34.1550000,34.1700000,1514
US1.TWTR_delisted_875018,1,20200123,100200,34.1600000,34.2000000,34.1600000,34.1900000,1300
US1.TWTR_delisted_875018,1,20200123,100300,34.2000000,34.2000000,34.2000000,34.2000000,100
US1.TWTR_delisted_875018,1,20200123,100400,34.2000000,34.2000000,34.1600000,34.1800000,3887
US1.TWTR_delisted_875018,1,20200123,100500,34.1900000,34.1900000,34.1600000,34.1700000,2100
US1.TWTR_delisted_875018,1,20200123,100600,34.2000000,34.2400000,34.2000000,34.2400000,2100
US1.TWTR_delisted_875018,1,20200123,100700,34.2400000,34.2700000,34.2400000,34.2600000,1500
US1.TWTR_delisted_875018,1,20200123,100800,34.2700000,34.2800000,34.2400000,34.2500000,2957
US1.TWTR_delisted_875018,1,20200123,100900,34.2600000,34.2600000,34.2600000,34.2600000,500
US1.TWTR_delisted_875018,1,20200123,101000,34.2500000,34.2500000,34.2200000,34.2400000,1000
US1.TWTR_delisted_875018,1,20200123,101100,34.2500000,34.2700000,34.2500000,34.2600000,1400
US1.TWTR_delisted_875018,1,20200123,101200,34.2500000,34.2600000,34.2500000,34.2600000,800
US1.TWTR_delisted_875018,1,20200123,101300,34.2700000,34.3200000,34.2700000,34.3100000,3100
US1.TWTR_delisted_875018,1,20200123,101400,34.3100000,34.3200000,34.3100000,34.3200000,533
US1.TWTR_delisted_875018,1,20200123,101500,34.3200000,34.3300000,34.3200000,34.3300000,2800
US1.TWTR_delisted_875018,1,20200123,101600,34.3100000,34.3100000,34.2600000,34.2600000,500
US1.TWTR_delisted_875018,1,20200123,101700,34.2800000,34.2800000,34.2800000,34.2800000,974
US1.TWTR_delisted_875018,1,20200123,101800,34.2800000,34.2800000,34.2400000,34.2500000,2493
US1.TWTR_delisted_875018,1,20200123,101900,34.2600000,34.2600000,34.2600000,34.2600000,300
US1.TWTR_delisted_875018,1,20200123,102000,34.2700000,34.2700000,34.2700000,34.2700000,1100
US1.TWTR_delisted_875018,1,20200123,102100,34.2800000,34.2800000,34.2800000,34.2800000,2500
US1.TWTR_delisted_875018,1,20200123,102200,34.2900000,34.2900000,34.2700000,34.2700000,1300
US1.TWTR_delisted_875018,1,20200123,102300,34.2800000,34.2900000,34.2800000,34.2900000,1150
US1.TWTR_delisted_875018,1,20200123,102400,34.2750000,34.3000000,34.2750000,34.2900000,5768
US1.TWTR_delisted_875018,1,20200123,102500,34.3100000,34.3400000,34.3100000,34.3400000,1500
US1.TWTR_delisted_875018,1,20200123,102600,34.3500000,34.3500000,34.3300000,34.3300000,1800
US1.TWTR_delisted_875018,1,20200123,102700,34.3100000,34.3100000,34.3100000,34.3100000,100
US1.TWTR_delisted_875018,1,20200123,102800,34.3000000,34.3000000,34.2850000,34.2850000,900
US1.TWTR_delisted_875018,1,20200123,102900,34.2800000,34.3000000,34.2800000,34.3000000,900
US1.TWTR_delisted_875018,1,20200123,103000,34.3000000,34.3200000,34.3000000,34.3100000,1100
US1.TWTR_delisted_875018,1,20200123,103100,34.3100000,34.3200000,34.3100000,34.3200000,1585
US1.TWTR_delisted_875018,1,20200123,103200,34.3200000,34.3400000,34.3200000,34.3300000,1539
US1.TWTR_delisted_875018,1,20200123,103300,34.3200000,34.3200000,34.3100000,34.3100000,2500
US1.TWTR_delisted_875018,1,20200123,103400,34.3100000,34.3200000,34.2800000,34.2800000,2950
US1.TWTR_delisted_875018,1,20200123,103500,34.2800000,34.2800000,34.2800000,34.2800000,500
US1.TWTR_delisted_875018,1,20200123,103600,34.2700000,34.2700000,34.2700000,34.2700000,800
US1.TWTR_delisted_875018,1,20200123,103700,34.2800000,34.2900000,34.2800000,34.2900000,822
US1.TWTR_delisted_875018,1,20200123,103800,34.2900000,34.2900000,34.2800000,34.2800000,1061
US1.TWTR_delisted_875018,1,20200123,104000,34.2650000,34.2650000,34.2650000,34.2650000,200
US1.TWTR_delisted_875018,1,20200123,104100,34.2500000,34.2600000,34.2300000,34.2500000,3774
US1.TWTR_delisted_875018,1,20200123,104200,34.2400000,34.2400000,34.2200000,34.2200000,1100
US1.TWTR_delisted_875018,1,20200123,104300,34.2250000,34.2250000,34.2100000,34.2100000,5223
US1.TWTR_delisted_875018,1,20200123,104400,34.2000000,34.2200000,34.1900000,34.2200000,2600
US1.TWTR_delisted_875018,1,20200123,104500,34.1900000,34.1900000,34.1600000,34.1600000,700
US1.TWTR_delisted_875018,1,20200123,104600,34.1450000,34.1450000,34.1450000,34.1450000,100
US1.TWTR_delisted_875018,1,20200123,104700,34.1250000,34.1500000,34.1250000,34.1400000,2330
US1.TWTR_delisted_875018,1,20200123,104800,34.1300000,34.1300000,34.0800000,34.0800000,4329
US1.TWTR_delisted_875018,1,20200123,104900,34.0900000,34.1100000,34.0900000,34.1000000,400
US1.TWTR_delisted_875018,1,20200123,105000,34.0900000,34.0900000,34.0900000,34.0900000,800
US1.TWTR_delisted_875018,1,20200123,105100,34.1000000,34.1000000,34.0900000,34.0900000,400
US1.TWTR_delisted_875018,1,20200123,105200,34.0900000,34.1100000,34.0900000,34.1000000,1100
US1.TWTR_delisted_875018,1,20200123,105300,34.1000000,34.1000000,34.0900000,34.0900000,1400
US1.TWTR_delisted_875018,1,20200123,105400,34.0900000,34.1000000,34.0900000,34.0900000,1832
US1.TWTR_delisted_875018,1,20200123,105500,34.0800000,34.0800000,34.0350000,34.0350000,1382
US1.TWTR_delisted_875018,1,20200123,105600,34.0500000,34.0500000,34.0150000,34.0300000,7040
US1.TWTR_delisted_875018,1,20200123,105700,34.0200000,34.0200000,34.0000000,34.0100000,4653
US1.TWTR_delisted_875018,1,20200123,105800,33.9950000,34.0050000,33.9950000,34.0000000,1550
US1.TWTR_delisted_875018,1,20200123,105900,34.0000000,34.0000000,34.0000000,34.0000000,500
US1.TWTR_delisted_875018,1,20200123,110000,33.9900000,33.9900000,33.9500000,33.9500000,3836
US1.TWTR_delisted_875018,1,20200123,110100,33.9450000,33.9600000,33.9400000,33.9400000,5776
US1.TWTR_delisted_875018,1,20200123,110200,33.9500000,33.9500000,33.9100000,33.9100000,4432
US1.TWTR_delisted_875018,1,20200123,110300,33.9400000,33.9500000,33.9200000,33.9200000,873
US1.TWTR_delisted_875018,1,20200123,110400,33.9100000,33.9300000,33.9100000,33.9300000,2700
US1.TWTR_delisted_875018,1,20200123,110500,33.9200000,33.9200000,33.9200000,33.9200000,600
US1.TWTR_delisted_875018,1,20200123,110600,33.9100000,33.9100000,33.8800000,33.8800000,4067
US1.TWTR_delisted_875018,1,20200123,110700,33.8700000,33.8800000,33.8600000,33.8800000,3160
US1.TWTR_delisted_875018,1,20200123,110800,33.9000000,33.9000000,33.8900000,33.8900000,1400
US1.TWTR_delisted_875018,1,20200123,110900,33.8850000,33.9000000,33.8800000,33.8900000,4540
US1.TWTR_delisted_875018,1,20200123,111000,33.9000000,33.9000000,33.8700000,33.8700000,1300
US1.TWTR_delisted_875018,1,20200123,111100,33.8700000,33.8700000,33.8500000,33.8500000,4112
US1.TWTR_delisted_875018,1,20200123,111200,33.8500000,33.8500000,33.8250000,33.8300000,3000
US1.TWTR_delisted_875018,1,20200123,111300,33.8300000,33.8500000,33.8300000,33.8500000,1400
US1.TWTR_delisted_875018,1,20200123,111400,33.8300000,33.8300000,33.8300000,33.8300000,1000
US1.TWTR_delisted_875018,1,20200123,111500,33.8300000,33.8300000,33.8300000,33.8300000,200
US1.TWTR_delisted_875018,1,20200123,111600,33.8350000,33.8900000,33.8350000,33.8900000,6282
US1.TWTR_delisted_875018,1,20200123,111700,33.9000000,33.9200000,33.8900000,33.9000000,2199
US1.TWTR_delisted_875018,1,20200123,111800,33.9200000,33.9200000,33.9000000,33.9000000,2000
US1.TWTR_delisted_875018,1,20200123,111900,33.9000000,33.9000000,33.8500000,33.8700000,4323
US1.TWTR_delisted_875018,1,20200123,112000,33.8800000,33.8900000,33.8800000,33.8900000,600
US1.TWTR_delisted_875018,1,20200123,112100,33.8900000,33.8900000,33.8900000,33.8900000,200
US1.TWTR_delisted_875018,1,20200123,112200,33.9100000,33.9100000,33.8950000,33.9000000,2659
US1.TWTR_delisted_875018,1,20200123,112300,33.8900000,33.8900000,33.8600000,33.8600000,1200
US1.TWTR_delisted_875018,1,20200123,112400,33.8600000,33.8650000,33.8600000,33.8600000,1700
US1.TWTR_delisted_875018,1,20200123,112500,33.8500000,33.8500000,33.8400000,33.8400000,300
US1.TWTR_delisted_875018,1,20200123,112600,33.8350000,33.8400000,33.8200000,33.8200000,7525
US1.TWTR_delisted_875018,1,20200123,112700,33.8100000,33.8300000,33.8100000,33.8200000,2000
US1.TWTR_delisted_875018,1,20200123,112800,33.8200000,33.8200000,33.7900000,33.8000000,3499
US1.TWTR_delisted_875018,1,20200123,112900,33.8000000,33.8100000,33.8000000,33.8000000,5000
US1.TWTR_delisted_875018,1,20200123,113000,33.8000000,33.8000000,33.8000000,33.8000000,1015
US1.TWTR_delisted_875018,1,20200123,113100,33.7900000,33.8100000,33.7850000,33.8100000,2540
US1.TWTR_delisted_875018,1,20200123,113200,33.8100000,33.8400000,33.8100000,33.8200000,1600
US1.TWTR_delisted_875018,1,20200123,113300,33.8200000,33.8300000,33.8200000,33.8300000,768
US1.TWTR_delisted_875018,1,20200123,113400,33.8300000,33.9050000,33.8300000,33.9050000,4060
US1.TWTR_delisted_875018,1,20200123,113500,33.9200000,33.9200000,33.9100000,33.9200000,1213
US1.TWTR_delisted_875018,1,20200123,113600,33.9200000,33.9200000,33.9100000,33.9100000,1790
US1.TWTR_delisted_875018,1,20200123,113700,33.9200000,33.9400000,33.9200000,33.9400000,1200
US1.TWTR_delisted_875018,1,20200123,113800,33.9400000,33.9500000,33.9300000,33.9300000,1900
US1.TWTR_delisted_875018,1,20200123,113900,33.9200000,33.9200000,33.8800000,33.9000000,13468
US1.TWTR_delisted_875018,1,20200123,114000,33.8900000,33.8900000,33.8800000,33.8800000,2628
US1.TWTR_delisted_875018,1,20200123,114100,33.8750000,33.8750000,33.8700000,33.8700000,1100
US1.TWTR_delisted_875018,1,20200123,114200,33.8700000,33.8700000,33.8600000,33.8600000,337
US1.TWTR_delisted_875018,1,20200123,114300,33.8700000,33.8700000,33.8500000,33.8500000,2000
US1.TWTR_delisted_875018,1,20200123,114400,33.8600000,33.8600000,33.8400000,33.8400000,2000
US1.TWTR_delisted_875018,1,20200123,114500,33.8400000,33.8500000,33.8400000,33.8400000,1900
US1.TWTR_delisted_875018,1,20200123,114600,33.8350000,33.8350000,33.8200000,33.8300000,3239
US1.TWTR_delisted_875018,1,20200123,114700,33.8200000,33.8200000,33.8000000,33.8000000,900
US1.TWTR_delisted_875018,1,20200123,114800,33.8100000,33.8500000,33.8100000,33.8500000,1400
US1.TWTR_delisted_875018,1,20200123,114900,33.8600000,33.8600000,33.8600000,33.8600000,500
US1.TWTR_delisted_875018,1,20200123,115100,33.8500000,33.8600000,33.8300000,33.8600000,1600
US1.TWTR_delisted_875018,1,20200123,115200,33.8700000,33.8700000,33.8500000,33.8500000,700
US1.TWTR_delisted_875018,1,20200123,115300,33.8600000,33.8800000,33.8600000,33.8800000,800
US1.TWTR_delisted_875018,1,20200123,115400,33.8900000,33.8900000,33.8900000,33.8900000,1200
US1.TWTR_delisted_875018,1,20200123,115500,33.8900000,33.8900000,33.8800000,33.8800000,7909
US1.TWTR_delisted_875018,1,20200123,115600,33.8800000,33.8800000,33.8500000,33.8500000,3903
US1.TWTR_delisted_875018,1,20200123,115700,33.8500000,33.8500000,33.8500000,33.8500000,800
US1.TWTR_delisted_875018,1,20200123,115800,33.8500000,33.8500000,33.8400000,33.8400000,3191
US1.TWTR_delisted_875018,1,20200123,115900,33.8300000,33.8300000,33.8200000,33.8200000,3337
US1.TWTR_delisted_875018,1,20200123,120000,33.8150000,33.8200000,33.8150000,33.8150000,8333
US1.TWTR_delisted_875018,1,20200123,120100,33.8050000,33.8200000,33.8050000,33.8050000,7554
US1.TWTR_delisted_875018,1,20200123,120200,33.8000000,33.8000000,33.7800000,33.7800000,3664
US1.TWTR_delisted_875018,1,20200123,120300,33.7800000,33.7950000,33.7800000,33.7900000,1600
US1.TWTR_delisted_875018,1,20200123,120400,33.7800000,33.8000000,33.7800000,33.7950000,2523
US1.TWTR_delisted_875018,1,20200123,120500,33.7950000,33.7950000,33.7850000,33.7850000,2779
US1.TWTR_delisted_875018,1,20200123,120600,33.7850000,33.7950000,33.7850000,33.7950000,1415
US1.TWTR_delisted_875018,1,20200123,120700,33.7950000,33.8050000,33.7950000,33.8050000,602
US1.TWTR_delisted_875018,1,20200123,120800,33.8050000,33.8050000,33.8050000,33.8050000,251
US1.TWTR_delisted_875018,1,20200123,120900,33.8000000,33.8100000,33.7950000,33.8100000,3872
US1.TWTR_delisted_875018,1,20200123,121000,33.8150000,33.8200000,33.8100000,33.8100000,1394
US1.TWTR_delisted_875018,1,20200123,121100,33.8000000,33.8000000,33.7550000,33.7600000,6066
US1.TWTR_delisted_875018,1,20200123,121200,33.7600000,33.7600000,33.7400000,33.7550000,14490
US1.TWTR_delisted_875018,1,20200123,121400,33.7500000,33.7500000,33.7450000,33.7500000,5523
US1.TWTR_delisted_875018,1,20200123,121500,33.7450000,33.7500000,33.7450000,33.7500000,1700
US1.TWTR_delisted_875018,1,20200123,121600,33.7400000,33.7400000,33.7200000,33.7300000,1041
US1.TWTR_delisted_875018,1,20200123,121700,33.7400000,33.7550000,33.7400000,33.7550000,655
US1.TWTR_delisted_875018,1,20200123,121800,33.7500000,33.7550000,33.7500000,33.7550000,1245
US1.TWTR_delisted_875018,1,20200123,121900,33.7500000,33.7500000,33.7500000,33.7500000,2554
US1.TWTR_delisted_875018,1,20200123,122000,33.7600000,33.7600000,33.7550000,33.7550000,500
US1.TWTR_delisted_875018,1,20200123,122100,33.7550000,33.7550000,33.7550000,33.7550000,1100
US1.TWTR_delisted_875018,1,20200123,122200,33.7550000,33.7600000,33.7500000,33.7500000,2696
US1.TWTR_delisted_875018,1,20200123,122300,33.7500000,33.7600000,33.7500000,33.7600000,5700
US1.TWTR_delisted_875018,1,20200123,122400,33.7500000,33.7500000,33.7500000,33.7500000,100
US1.TWTR_delisted_875018,1,20200123,122500,33.7550000,33.7550000,33.7550000,33.7550000,100
US1.TWTR_delisted_875018,1,20200123,122600,33.7500000,33.7500000,33.7500000,33.7500000,600
US1.TWTR_delisted_875018,1,20200123,122700,33.7500000,33.7700000,33.7500000,33.7600000,5780
US1.TWTR_delisted_875018,1,20200123,122900,33.7700000,33.7900000,33.7700000,33.7900000,1600
US1.TWTR_delisted_875018,1,20200123,123000,33.8100000,33.8200000,33.8100000,33.8200000,200
US1.TWTR_delisted_875018,1,20200123,123100,33.8200000,33.8300000,33.8100000,33.8100000,2056
US1.TWTR_delisted_875018,1,20200123,123200,33.8100000,33.8100000,33.8100000,33.8100000,654
US1.TWTR_delisted_875018,1,20200123,123300,33.8000000,33.8000000,33.7900000,33.7900000,1745
US1.TWTR_delisted_875018,1,20200123,123400,33.8000000,33.8200000,33.8000000,33.8200000,982
US1.TWTR_delisted_875018,1,20200123,123500,33.8300000,33.8300000,33.8200000,33.8200000,1700
US1.TWTR_delisted_875018,1,20200123,123600,33.8200000,33.8200000,33.8200000,33.8200000,100
US1.TWTR_delisted_875018,1,20200123,123700,33.8100000,33.8100000,33.8000000,33.8000000,600
US1.TWTR_delisted_875018,1,20200123,123800,33.8000000,33.8000000,33.8000000,33.8000000,399
US1.TWTR_delisted_875018,1,20200123,123900,33.7950000,33.7950000,33.7900000,33.7900000,426
US1.TWTR_delisted_875018,1,20200123,124000,33.7900000,33.7900000,33.7900000,33.7900000,478
US1.TWTR_delisted_875018,1,20200123,124100,33.7900000,33.7900000,33.7900000,33.7900000,300
US1.TWTR_delisted_875018,1,20200123,124200,33.7800000,33.7800000,33.7800000,33.7800000,400
US1.TWTR_delisted_875018,1,20200123,124400,33.7800000,33.7800000,33.7800000,33.7800000,287
US1.TWTR_delisted_875018,1,20200123,124500,33.7700000,33.7700000,33.7650000,33.7700000,1607
US1.TWTR_delisted_875018,1,20200123,124600,33.7900000,33.7900000,33.7900000,33.7900000,500
US1.TWTR_delisted_875018,1,20200123,124800,33.7900000,33.7900000,33.7900000,33.7900000,100
US1.TWTR_delisted_875018,1,20200123,125100,33.7800000,33.7800000,33.7800000,33.7800000,2578
US1.TWTR_delisted_875018,1,20200123,125300,33.7900000,33.8000000,33.7900000,33.8000000,542
US1.TWTR_delisted_875018,1,20200123,125400,33.8100000,33.8100000,33.8100000,33.8100000,100
US1.TWTR_delisted_875018,1,20200123,125500,33.8100000,33.8100000,33.8100000,33.8100000,300
US1.TWTR_delisted_875018,1,20200123,125600,33.8000000,33.8000000,33.7800000,33.7800000,586
US1.TWTR_delisted_875018,1,20200123,125700,33.7700000,33.7700000,33.7700000,33.7700000,1148
US1.TWTR_delisted_875018,1,20200123,125800,33.7600000,33.7600000,33.7600000,33.7600000,100
US1.TWTR_delisted_875018,1,20200123,130100,33.7600000,33.7700000,33.7600000,33.7700000,1560
US1.TWTR_delisted_875018,1,20200123,130200,33.7500000,33.7500000,33.7500000,33.7500000,800
US1.TWTR_delisted_875018,1,20200123,130300,33.7500000,33.7500000,33.7500000,33.7500000,3795
US1.TWTR_delisted_875018,1,20200123,130400,33.7500000,33.7500000,33.7500000,33.7500000,2193
US1.TWTR_delisted_875018,1,20200123,130500,33.7500000,33.7500000,33.7500000,33.7500000,3613
US1.TWTR_delisted_875018,1,20200123,130600,33.7550000,33.7550000,33.7550000,33.7550000,2900
US1.TWTR_delisted_875018,1,20200123,130700,33.7550000,33.7600000,33.7550000,33.7600000,1000
US1.TWTR_delisted_875018,1,20200123,130800,33.7600000,33.7600000,33.7600000,33.7600000,500
US1.TWTR_delisted_875018,1,20200123,131100,33.7550000,33.7550000,33.7400000,33.7400000,2600
US1.TWTR_delisted_875018,1,20200123,131400,33.7350000,33.7350000,33.7350000,33.7350000,300
US1.TWTR_delisted_875018,1,20200123,131500,33.7350000,33.7400000,33.7350000,33.7400000,2200
US1.TWTR_delisted_875018,1,20200123,131600,33.7300000,33.7300000,33.7300000,33.7300000,1800
US1.TWTR_delisted_875018,1,20200123,131700,33.7350000,33.7350000,33.7350000,33.7350000,400
US1.TWTR_delisted_875018,1,20200123,131800,33.7350000,33.7400000,33.7350000,33.7400000,3454
US1.TWTR_delisted_875018,1,20200123,132000,33.7400000,33.7450000,33.7400000,33.7450000,1400
US1.TWTR_delisted_875018,1,20200123,132100,33.7450000,33.7450000,33.7450000,33.7450000,100
US1.TWTR_delisted_875018,1,20200123,132200,33.7450000,33.7600000,33.7450000,33.7600000,4000
US1.TWTR_delisted_875018,1,20200123,132300,33.7600000,33.7600000,33.7550000,33.7550000,1100
US1.TWTR_delisted_875018,1,20200123,132400,33.7600000,33.7800000,33.7600000,33.7800000,4660
US1.TWTR_delisted_875018,1,20200123,132500,33.7950000,33.8000000,33.7900000,33.7900000,600
US1.TWTR_delisted_875018,1,20200123,132600,33.8000000,33.8100000,33.7900000,33.8100000,3500
US1.TWTR_delisted_875018,1,20200123,132900,33.8100000,33.8100000,33.8050000,33.8050000,3690
US1.TWTR_delisted_875018,1,20200123,133000,33.8000000,33.8000000,33.7900000,33.7900000,1300
US1.TWTR_delisted_875018,1,20200123,133100,33.7900000,33.7900000,33.7900000,33.7900000,3639
US1.TWTR_delisted_875018,1,20200123,133200,33.7900000,33.7900000,33.7900000,33.7900000,1300
US1.TWTR_delisted_875018,1,20200123,133300,33.7950000,33.7950000,33.7950000,33.7950000,600
US1.TWTR_delisted_875018,1,20200123,133400,33.7950000,33.8000000,33.7950000,33.8000000,1701
US1.TWTR_delisted_875018,1,20200123,133500,33.8050000,33.8050000,33.8050000,33.8050000,900
US1.TWTR_delisted_875018,1,20200123,133700,33.8050000,33.8050000,33.8050000,33.8050000,904
US1.TWTR_delisted_875018,1,20200123,133800,33.8000000,33.8000000,33.8000000,33.8000000,400
US1.TWTR_delisted_875018,1,20200123,133900,33.7950000,33.7950000,33.7950000,33.7950000,300
US1.TWTR_delisted_875018,1,20200123,134000,33.7900000,33.7900000,33.7900000,33.7900000,389
US1.TWTR_delisted_875018,1,20200123,134100,33.7900000,33.7900000,33.7900000,33.7900000,2978
US1.TWTR_delisted_875018,1,20200123,134200,33.7900000,33.7900000,33.7900000,33.7900000,5030
US1.TWTR_delisted_875018,1,20200123,134300,33.7950000,33.7950000,33.7950000,33.7950000,600
US1.TWTR_delisted_875018,1,20200123,134400,33.7950000,33.8000000,33.7900000,33.7900000,7284
US1.TWTR_delisted_875018,1,20200123,134500,33.7900000,33.8000000,33.7900000,33.7900000,1992
US1.TWTR_delisted_875018,1,20200123,134600,33.7900000,33.8300000,33.7900000,33.8300000,9995
US1.TWTR_delisted_875018,1,20200123,134700,33.8400000,33.8500000,33.8400000,33.8500000,900
US1.TWTR_delisted_875018,1,20200123,134900,33.8450000,33.8500000,33.8450000,33.8500000,1000
US1.TWTR_delisted_875018,1,20200123,135000,33.8600000,33.8800000,33.8600000,33.8700000,3544
US1.TWTR_delisted_875018,1,20200123,135100,33.8600000,33.8650000,33.8600000,33.8650000,1200
US1.TWTR_delisted_875018,1,20200123,135200,33.8700000,33.8700000,33.8700000,33.8700000,300
US1.TWTR_delisted_875018,1,20200123,135300,33.8800000,33.8900000,33.8400000,33.8400000,3200
US1.TWTR_delisted_875018,1,20200123,135400,33.8400000,33.8400000,33.8300000,33.8300000,2000
US1.TWTR_delisted_875018,1,20200123,135500,33.8400000,33.8400000,33.8300000,33.8400000,2230
US1.TWTR_delisted_875018,1,20200123,135600,33.8400000,33.8400000,33.8400000,33.8400000,300
US1.TWTR_delisted_875018,1,20200123,135800,33.8400000,33.8400000,33.8400000,33.8400000,500
US1.TWTR_delisted_875018,1,20200123,140000,33.8400000,33.8400000,33.8400000,33.8400000,300
US1.TWTR_delisted_875018,1,20200123,140100,33.8500000,33.8500000,33.8400000,33.8400000,300
US1.TWTR_delisted_875018,1,20200123,140200,33.8300000,33.8350000,33.8300000,33.8300000,4546
US1.TWTR_delisted_875018,1,20200123,140300,33.8500000,33.8500000,33.8500000,33.8500000,1500
US1.TWTR_delisted_875018,1,20200123,140400,33.8400000,33.8400000,33.8400000,33.8400000,5610
US1.TWTR_delisted_875018,1,20200123,140500,33.8350000,33.8350000,33.8300000,33.8300000,1989
US1.TWTR_delisted_875018,1,20200123,140600,33.8300000,33.8300000,33.8200000,33.8200000,1699
US1.TWTR_delisted_875018,1,20200123,140700,33.8200000,33.8200000,33.8200000,33.8200000,1000
US1.TWTR_delisted_875018,1,20200123,140800,33.8100000,33.8150000,33.8100000,33.8150000,700
US1.TWTR_delisted_875018,1,20200123,140900,33.8150000,33.8200000,33.8100000,33.8200000,1500
US1.TWTR_delisted_875018,1,20200123,141000,33.8300000,33.8300000,33.8300000,33.8300000,398
US1.TWTR_delisted_875018,1,20200123,141200,33.8400000,33.8400000,33.8200000,33.8200000,1400
US1.TWTR_delisted_875018,1,20200123,141400,33.8100000,33.8100000,33.8100000,33.8100000,800
US1.TWTR_delisted_875018,1,20200123,141700,33.8100000,33.8200000,33.8100000,33.8200000,1641
US1.TWTR_delisted_875018,1,20200123,141800,33.8200000,33.8200000,33.8200000,33.8200000,1586
US1.TWTR_delisted_875018,1,20200123,141900,33.8200000,33.8500000,33.8200000,33.8350000,1400
US1.TWTR_delisted_875018,1,20200123,142000,33.8400000,33.8500000,33.8300000,33.8400000,1075
US1.TWTR_delisted_875018,1,20200123,142100,33.8400000,33.8400000,33.8300000,33.8300000,400
US1.TWTR_delisted_875018,1,20200123,142200,33.8400000,33.8500000,33.8400000,33.8500000,1397
US1.TWTR_delisted_875018,1,20200123,142300,33.8400000,33.8400000,33.8400000,33.8400000,100
US1.TWTR_delisted_875018,1,20200123,142400,33.8400000,33.8400000,33.8400000,33.8400000,200
US1.TWTR_delisted_875018,1,20200123,142600,33.8300000,33.8300000,33.8300000,33.8300000,300
US1.TWTR_delisted_875018,1,20200123,142700,33.8200000,33.8200000,33.7900000,33.7900000,3500
US1.TWTR_delisted_875018,1,20200123,142800,33.7900000,33.7900000,33.7850000,33.7850000,1300
US1.TWTR_delisted_875018,1,20200123,143000,33.7850000,33.7850000,33.7400000,33.7500000,36074
US1.TWTR_delisted_875018,1,20200123,143100,33.7500000,33.7700000,33.7400000,33.7500000,5050
US1.TWTR_delisted_875018,1,20200123,143200,33.7600000,33.7600000,33.7600000,33.7600000,1500
US1.TWTR_delisted_875018,1,20200123,143300,33.7600000,33.7600000,33.7550000,33.7600000,1300
US1.TWTR_delisted_875018,1,20200123,143400,33.7650000,33.7650000,33.7650000,33.7650000,100
US1.TWTR_delisted_875018,1,20200123,143600,33.7650000,33.8000000,33.7650000,33.8000000,4361
US1.TWTR_delisted_875018,1,20200123,143700,33.8000000,33.8000000,33.8000000,33.8000000,200
US1.TWTR_delisted_875018,1,20200123,143800,33.7950000,33.7950000,33.7800000,33.7800000,1900
US1.TWTR_delisted_875018,1,20200123,143900,33.8000000,33.8000000,33.8000000,33.8000000,400
US1.TWTR_delisted_875018,1,20200123,144000,33.8100000,33.8100000,33.8000000,33.8100000,1500
US1.TWTR_delisted_875018,1,20200123,144100,33.8200000,33.8200000,33.7800000,33.7800000,8128
US1.TWTR_delisted_875018,1,20200123,144200,33.7800000,33.7800000,33.7700000,33.7700000,1000
US1.TWTR_delisted_875018,1,20200123,144300,33.7700000,33.7900000,33.7700000,33.7800000,4727
US1.TWTR_delisted_875018,1,20200123,144400,33.7800000,33.7800000,33.7800000,33.7800000,1100
US1.TWTR_delisted_875018,1,20200123,144500,33.8000000,33.8200000,33.8000000,33.8200000,2200
US1.TWTR_delisted_875018,1,20200123,144600,33.8200000,33.8500000,33.8200000,33.8500000,4609
US1.TWTR_delisted_875018,1,20200123,144700,33.8700000,33.9050000,33.8700000,33.8700000,6900
US1.TWTR_delisted_875018,1,20200123,144800,33.8700000,33.8700000,33.8400000,33.8500000,1500
US1.TWTR_delisted_875018,1,20200123,144900,33.8200000,33.8200000,33.8000000,33.8000000,2702
US1.TWTR_delisted_875018,1,20200123,145000,33.8000000,33.8000000,33.7400000,33.7400000,8210
US1.TWTR_delisted_875018,1,20200123,145100,33.7600000,33.8400000,33.7600000,33.8400000,4985
US1.TWTR_delisted_875018,1,20200123,145200,33.8600000,33.8600000,33.8500000,33.8550000,1618
US1.TWTR_delisted_875018,1,20200123,145300,33.8600000,33.8600000,33.8600000,33.8600000,300
US1.TWTR_delisted_875018,1,20200123,145400,33.8700000,33.8700000,33.8700000,33.8700000,100
US1.TWTR_delisted_875018,1,20200123,145500,33.8700000,33.8700000,33.8600000,33.8600000,900
US1.TWTR_delisted_875018,1,20200123,145600,33.8500000,33.8600000,33.8500000,33.8600000,4876
US1.TWTR_delisted_875018,1,20200123,145700,33.8500000,33.8550000,33.8400000,33.8550000,3820
US1.TWTR_delisted_875018,1,20200123,145900,33.8550000,33.8650000,33.8500000,33.8500000,3469
US1.TWTR_delisted_875018,1,20200123,150000,33.8600000,33.8800000,33.8600000,33.8800000,400
US1.TWTR_delisted_875018,1,20200123,150100,33.8900000,33.8900000,33.8800000,33.8800000,1671
US1.TWTR_delisted_875018,1,20200123,150300,33.8700000,33.8800000,33.8700000,33.8750000,1911
US1.TWTR_delisted_875018,1,20200123,150400,33.8750000,33.8850000,33.8750000,33.8850000,3849
US1.TWTR_delisted_875018,1,20200123,150500,33.8800000,33.8800000,33.8750000,33.8750000,615
US1.TWTR_delisted_875018,1,20200123,150600,33.8700000,33.8700000,33.8700000,33.8700000,1696
US1.TWTR_delisted_875018,1,20200123,150700,33.8800000,33.8800000,33.8800000,33.8800000,100
US1.TWTR_delisted_875018,1,20200123,150800,33.8950000,33.9050000,33.8900000,33.8900000,1580
US1.TWTR_delisted_875018,1,20200123,150900,33.8900000,33.9150000,33.8900000,33.9150000,1500
US1.TWTR_delisted_875018,1,20200123,151000,33.9000000,33.9000000,33.9000000,33.9000000,300
US1.TWTR_delisted_875018,1,20200123,151100,33.8900000,33.8900000,33.8850000,33.8900000,800
US1.TWTR_delisted_875018,1,20200123,151200,33.8900000,33.8900000,33.8800000,33.8800000,1493
US1.TWTR_delisted_875018,1,20200123,151300,33.8900000,33.8900000,33.8900000,33.8900000,100
US1.TWTR_delisted_875018,1,20200123,151400,33.9000000,33.9000000,33.9000000,33.9000000,600
US1.TWTR_delisted_875018,1,20200123,151500,33.9000000,33.9000000,33.8900000,33.8900000,1800
US1.TWTR_delisted_875018,1,20200123,151600,33.8900000,33.8900000,33.8900000,33.8900000,100
US1.TWTR_delisted_875018,1,20200123,151700,33.8950000,33.8950000,33.8950000,33.8950000,400
US1.TWTR_delisted_875018,1,20200123,151800,33.8900000,33.9000000,33.8900000,33.9000000,1700
US1.TWTR_delisted_875018,1,20200123,152100,33.9050000,33.9050000,33.8700000,33.8700000,2700
US1.TWTR_delisted_875018,1,20200123,152200,33.8700000,33.8750000,33.8700000,33.8700000,1500
US1.TWTR_delisted_875018,1,20200123,152300,33.8900000,33.9000000,33.8900000,33.8900000,2388
US1.TWTR_delisted_875018,1,20200123,152400,33.8900000,33.9000000,33.8900000,33.9000000,2200
US1.TWTR_delisted_875018,1,20200123,152500,33.9000000,33.9000000,33.8950000,33.8950000,2497
US1.TWTR_delisted_875018,1,20200123,152600,33.8900000,33.8900000,33.8800000,33.8900000,1572
US1.TWTR_delisted_875018,1,20200123,152800,33.8900000,33.8900000,33.8900000,33.8900000,645
US1.TWTR_delisted_875018,1,20200123,152900,33.9000000,33.9100000,33.9000000,33.9050000,2100
US1.TWTR_delisted_875018,1,20200123,153000,33.9050000,33.9150000,33.9000000,33.9000000,4234
US1.TWTR_delisted_875018,1,20200123,153100,33.9000000,33.9000000,33.9000000,33.9000000,6196
US1.TWTR_delisted_875018,1,20200123,153200,33.8950000,33.8950000,33.8900000,33.8900000,3598
US1.TWTR_delisted_875018,1,20200123,153300,33.8950000,33.9100000,33.8950000,33.9100000,8275
US1.TWTR_delisted_875018,1,20200123,153400,33.9150000,33.9200000,33.9000000,33.9000000,2585
US1.TWTR_delisted_875018,1,20200123,153500,33.8950000,33.8950000,33.8950000,33.8950000,200
US1.TWTR_delisted_875018,1,20200123,153600,33.8900000,33.8900000,33.8800000,33.8800000,1600
US1.TWTR_delisted_875018,1,20200123,153800,33.8900000,33.8900000,33.8850000,33.8900000,4250
US1.TWTR_delisted_875018,1,20200123,153900,33.8900000,33.8900000,33.8900000,33.8900000,200
US1.TWTR_delisted_875018,1,20200123,154000,33.8850000,33.8850000,33.8850000,33.8850000,200
US1.TWTR_delisted_875018,1,20200123,154100,33.8850000,33.8850000,33.8700000,33.8800000,3878
US1.TWTR_delisted_875018,1,20200123,154200,33.8750000,33.8750000,33.8500000,33.8500000,3087
US1.TWTR_delisted_875018,1,20200123,154300,33.8600000,33.8600000,33.8600000,33.8600000,300
US1.TWTR_delisted_875018,1,20200123,154400,33.8550000,33.9000000,33.8550000,33.9000000,2343
US1.TWTR_delisted_875018,1,20200123,154500,33.9000000,33.9000000,33.9000000,33.9000000,656
US1.TWTR_delisted_875018,1,20200123,154600,33.8900000,33.9000000,33.8800000,33.9000000,7584
US1.TWTR_delisted_875018,1,20200123,154700,33.9150000,33.9250000,33.9150000,33.9250000,9903
US1.TWTR_delisted_875018,1,20200123,154800,33.9200000,33.9200000,33.9150000,33.9150000,1219
US1.TWTR_delisted_875018,1,20200123,154900,33.9100000,33.9100000,33.8900000,33.8900000,3419
US1.TWTR_delisted_875018,1,20200123,155000,33.8900000,33.9250000,33.8900000,33.9200000,2197
US1.TWTR_delisted_875018,1,20200123,155100,33.9100000,33.9100000,33.8950000,33.8950000,2888
US1.TWTR_delisted_875018,1,20200123,155200,33.8950000,33.8950000,33.8900000,33.8900000,2178
US1.TWTR_delisted_875018,1,20200123,155300,33.8900000,33.8900000,33.8900000,33.8900000,500
US1.TWTR_delisted_875018,1,20200123,155400,33.8850000,33.9000000,33.8850000,33.9000000,700
US1.TWTR_delisted_875018,1,20200123,155500,33.9100000,33.9200000,33.9100000,33.9100000,2700
US1.TWTR_delisted_875018,1,20200123,155600,33.9200000,33.9450000,33.9200000,33.9400000,4630
US1.TWTR_delisted_875018,1,20200123,155700,33.9350000,33.9350000,33.9250000,33.9300000,8046
US1.TWTR_delisted_875018,1,20200123,155800,33.9250000,33.9250000,33.9150000,33.9150000,2900
US1.TWTR_delisted_875018,1,20200123,155900,33.9150000,33.9200000,33.9100000,33.9100000,8735
US1.TWTR_delisted_875018,1,20200123,160000,33.9050000,33.9100000,33.8950000,33.8950000,6796
US1.TWTR_delisted_875018,1,20200124,093100,34.0800000,34.0800000,34.0800000,34.0800000,300
US1.TWTR_delisted_875018,1,20200124,093200,34.0700000,34.0900000,34.0700000,34.0700000,1100
US1.TWTR_delisted_875018,1,20200124,093300,34.0700000,34.0700000,33.8600000,33.8700000,7617
US1.TWTR_delisted_875018,1,20200124,093400,33.8700000,33.9500000,33.8500000,33.9500000,6817
US1.TWTR_delisted_875018,1,20200124,093500,33.9300000,33.9300000,33.8800000,33.8800000,3800
US1.TWTR_delisted_875018,1,20200124,093600,33.8800000,33.9300000,33.8800000,33.9300000,2100
US1.TWTR_delisted_875018,1,20200124,093700,33.9300000,33.9400000,33.9200000,33.9400000,1300
US1.TWTR_delisted_875018,1,20200124,093800,33.9500000,34.0000000,33.9500000,33.9750000,4023
US1.TWTR_delisted_875018,1,20200124,093900,33.9750000,33.9800000,33.9550000,33.9600000,4195
US1.TWTR_delisted_875018,1,20200124,094000,33.9200000,33.9250000,33.9200000,33.9200000,3500
US1.TWTR_delisted_875018,1,20200124,094100,33.9300000,33.9500000,33.8500000,33.8600000,9686
US1.TWTR_delisted_875018,1,20200124,094200,33.8400000,33.8800000,33.8400000,33.8800000,976
US1.TWTR_delisted_875018,1,20200124,094300,33.8600000,33.9400000,33.8600000,33.9400000,1834
US1.TWTR_delisted_875018,1,20200124,094400,33.9600000,33.9800000,33.9600000,33.9800000,1100
US1.TWTR_delisted_875018,1,20200124,094500,34.0100000,34.0400000,34.0100000,34.0300000,5695
US1.TWTR_delisted_875018,1,20200124,094600,34.0300000,34.0300000,33.9500000,33.9500000,4940
US1.TWTR_delisted_875018,1,20200124,094700,33.9400000,33.9400000,33.8800000,33.8800000,600
US1.TWTR_delisted_875018,1,20200124,094800,33.8800000,33.9000000,33.8700000,33.9000000,2411
US1.TWTR_delisted_875018,1,20200124,094900,33.9000000,33.9200000,33.9000000,33.9200000,1585
US1.TWTR_delisted_875018,1,20200124,095000,33.9000000,33.9400000,33.8900000,33.9400000,3200
US1.TWTR_delisted_875018,1,20200124,095100,33.9200000,33.9400000,33.9200000,33.9400000,2635
US1.TWTR_delisted_875018,1,20200124,095200,33.9500000,33.9500000,33.9000000,33.9000000,2270
US1.TWTR_delisted_875018,1,20200124,095300,33.9100000,33.9300000,33.9100000,33.9300000,600
US1.TWTR_delisted_875018,1,20200124,095400,33.9200000,33.9200000,33.9100000,33.9100000,624
US1.TWTR_delisted_875018,1,20200124,095500,33.9000000,33.9100000,33.8700000,33.8700000,3791
US1.TWTR_delisted_875018,1,20200124,095600,33.8900000,33.9000000,33.8900000,33.9000000,2958
US1.TWTR_delisted_875018,1,20200124,095700,33.9700000,33.9700000,33.9100000,33.9100000,2300
US1.TWTR_delisted_875018,1,20200124,095800,33.8900000,33.8900000,33.8800000,33.8900000,800
US1.TWTR_delisted_875018,1,20200124,095900,33.9000000,33.9300000,33.9000000,33.9300000,1873
US1.TWTR_delisted_875018,1,20200124,100000,33.9400000,33.9700000,33.9400000,33.9500000,1200
US1.TWTR_delisted_875018,1,20200124,100100,33.9300000,33.9300000,33.9100000,33.9100000,1000
US1.TWTR_delisted_875018,1,20200124,100200,33.8800000,33.9000000,33.8700000,33.8900000,1900
US1.TWTR_delisted_875018,1,20200124,100300,33.8700000,33.8800000,33.8700000,33.8800000,300
US1.TWTR_delisted_875018,1,20200124,100400,33.8700000,33.9150000,33.8700000,33.8900000,3822
US1.TWTR_delisted_875018,1,20200124,100500,33.8650000,33.8700000,33.8650000,33.8700000,984
US1.TWTR_delisted_875018,1,20200124,100600,33.9000000,33.9000000,33.8400000,33.8500000,2754
US1.TWTR_delisted_875018,1,20200124,100700,33.8450000,33.8450000,33.8300000,33.8400000,3000
US1.TWTR_delisted_875018,1,20200124,100800,33.8200000,33.8200000,33.8100000,33.8100000,699
US1.TWTR_delisted_875018,1,20200124,100900,33.8050000,33.8200000,33.7900000,33.7950000,3797
US1.TWTR_delisted_875018,1,20200124,101000,33.7900000,33.8600000,33.7800000,33.8500000,3698
US1.TWTR_delisted_875018,1,20200124,101100,33.8100000,33.8100000,33.8100000,33.8100000,100
US1.TWTR_delisted_875018,1,20200124,101200,33.7800000,33.7900000,33.7800000,33.7800000,957
US1.TWTR_delisted_875018,1,20200124,101300,33.8100000,33.8100000,33.8100000,33.8100000,500
US1.TWTR_delisted_875018,1,20200124,101400,33.8050000,33.8050000,33.8050000,33.8050000,200
US1.TWTR_delisted_875018,1,20200124,101500,33.8500000,33.8700000,33.8400000,33.8700000,2100
US1.TWTR_delisted_875018,1,20200124,101600,33.8800000,33.8800000,33.8800000,33.8800000,477
US1.TWTR_delisted_875018,1,20200124,101900,33.8600000,33.8600000,33.8400000,33.8400000,441
US1.TWTR_delisted_875018,1,20200124,102000,33.8400000,33.8400000,33.8400000,33.8400000,600
US1.TWTR_delisted_875018,1,20200124,102100,33.8400000,33.8500000,33.7800000,33.7900000,4700
US1.TWTR_delisted_875018,1,20200124,102200,33.8000000,33.8000000,33.8000000,33.8000000,300
US1.TWTR_delisted_875018,1,20200124,102400,33.7800000,33.7900000,33.7800000,33.7900000,1000
US1.TWTR_delisted_875018,1,20200124,102500,33.7800000,33.7800000,33.7800000,33.7800000,100
US1.TWTR_delisted_875018,1,20200124,102700,33.7800000,33.7800000,33.7700000,33.7700000,731
US1.TWTR_delisted_875018,1,20200124,102800,33.7700000,33.7700000,33.7700000,33.7700000,1300
US1.TWTR_delisted_875018,1,20200124,102900,33.7650000,33.7700000,33.7200000,33.7200000,4139
US1.TWTR_delisted_875018,1,20200124,103000,33.7150000,33.7150000,33.6350000,33.6600000,6675
US1.TWTR_delisted_875018,1,20200124,103100,33.6500000,33.6500000,33.6400000,33.6500000,2802
US1.TWTR_delisted_875018,1,20200124,103200,33.6500000,33.6500000,33.5700000,33.6000000,6294
US1.TWTR_delisted_875018,1,20200124,103300,33.6000000,33.6150000,33.6000000,33.6100000,940
US1.TWTR_delisted_875018,1,20200124,103400,33.6200000,33.6500000,33.6100000,33.6100000,6305
US1.TWTR_delisted_875018,1,20200124,103500,33.6300000,33.6400000,33.6300000,33.6400000,887
US1.TWTR_delisted_875018,1,20200124,103600,33.6500000,33.6500000,33.6400000,33.6400000,400
US1.TWTR_delisted_875018,1,20200124,103700,33.6600000,33.6600000,33.6400000,33.6400000,1100
US1.TWTR_delisted_875018,1,20200124,103800,33.6350000,33.6400000,33.6300000,33.6300000,2300
US1.TWTR_delisted_875018,1,20200124,103900,33.6100000,33.6200000,33.6100000,33.6100000,1036
US1.TWTR_delisted_875018,1,20200124,104000,33.6200000,33.6200000,33.6200000,33.6200000,100
US1.TWTR_delisted_875018,1,20200124,104100,33.6250000,33.6250000,33.6150000,33.6200000,300
US1.TWTR_delisted_875018,1,20200124,104200,33.6200000,33.6200000,33.6100000,33.6100000,901
US1.TWTR_delisted_875018,1,20200124,104300,33.6100000,33.6300000,33.6100000,33.6100000,2963
US1.TWTR_delisted_875018,1,20200124,104400,33.6100000,33.6200000,33.6100000,33.6200000,1263
US1.TWTR_delisted_875018,1,20200124,104500,33.6000000,33.6000000,33.6000000,33.6000000,3086
US1.TWTR_delisted_875018,1,20200124,104600,33.6100000,33.6100000,33.5300000,33.5300000,6243
US1.TWTR_delisted_875018,1,20200124,104700,33.5100000,33.5100000,33.4300000,33.4500000,9848
US1.TWTR_delisted_875018,1,20200124,104800,33.4450000,33.5000000,33.4450000,33.5000000,1604
US1.TWTR_delisted_875018,1,20200124,104900,33.4900000,33.4900000,33.4600000,33.4600000,500
US1.TWTR_delisted_875018,1,20200124,105000,33.4500000,33.4500000,33.4300000,33.4300000,2018
US1.TWTR_delisted_875018,1,20200124,105100,33.4400000,33.4700000,33.4400000,33.4700000,400
US1.TWTR_delisted_875018,1,20200124,105200,33.4700000,33.4700000,33.4700000,33.4700000,1500
US1.TWTR_delisted_875018,1,20200124,105300,33.4800000,33.4850000,33.4800000,33.4850000,585
US1.TWTR_delisted_875018,1,20200124,105400,33.4800000,33.4800000,33.4700000,33.4750000,1207
US1.TWTR_delisted_875018,1,20200124,105500,33.4600000,33.4900000,33.4600000,33.4700000,2872
US1.TWTR_delisted_875018,1,20200124,105600,33.4700000,33.5000000,33.4700000,33.5000000,1594
US1.TWTR_delisted_875018,1,20200124,105700,33.4700000,33.4750000,33.4700000,33.4750000,650
US1.TWTR_delisted_875018,1,20200124,105800,33.4700000,33.5000000,33.4700000,33.5000000,1389
US1.TWTR_delisted_875018,1,20200124,105900,33.5000000,33.5300000,33.5000000,33.5300000,702
US1.TWTR_delisted_875018,1,20200124,110000,33.5300000,33.5400000,33.5300000,33.5400000,200
US1.TWTR_delisted_875018,1,20200124,110100,33.5600000,33.5600000,33.5500000,33.5500000,300
US1.TWTR_delisted_875018,1,20200124,110200,33.5400000,33.5650000,33.5400000,33.5600000,1100
US1.TWTR_delisted_875018,1,20200124,110300,33.5450000,33.5600000,33.5400000,33.5600000,1800
US1.TWTR_delisted_875018,1,20200124,110400,33.5500000,33.5500000,33.5400000,33.5500000,840
US1.TWTR_delisted_875018,1,20200124,110500,33.5550000,33.5700000,33.5550000,33.5700000,1300
US1.TWTR_delisted_875018,1,20200124,110600,33.5700000,33.5800000,33.5700000,33.5800000,2530
US1.TWTR_delisted_875018,1,20200124,110700,33.5700000,33.5700000,33.5700000,33.5700000,200
US1.TWTR_delisted_875018,1,20200124,110800,33.5700000,33.5700000,33.5450000,33.5500000,2900
US1.TWTR_delisted_875018,1,20200124,110900,33.5600000,33.5650000,33.5600000,33.5650000,600
US1.TWTR_delisted_875018,1,20200124,111000,33.5700000,33.6400000,33.5700000,33.6400000,12550
US1.TWTR_delisted_875018,1,20200124,111100,33.6300000,33.6300000,33.6100000,33.6200000,1423
US1.TWTR_delisted_875018,1,20200124,111200,33.6200000,33.6200000,33.6200000,33.6200000,500
US1.TWTR_delisted_875018,1,20200124,111300,33.6150000,33.6200000,33.6150000,33.6200000,400
US1.TWTR_delisted_875018,1,20200124,111400,33.6200000,33.6600000,33.6200000,33.6300000,8300
US1.TWTR_delisted_875018,1,20200124,111500,33.6300000,33.6500000,33.6100000,33.6100000,2653
US1.TWTR_delisted_875018,1,20200124,111600,33.6150000,33.6300000,33.6150000,33.6300000,1218
US1.TWTR_delisted_875018,1,20200124,111700,33.6400000,33.6500000,33.6400000,33.6500000,1500
US1.TWTR_delisted_875018,1,20200124,111800,33.6500000,33.6500000,33.6200000,33.6200000,1600
US1.TWTR_delisted_875018,1,20200124,111900,33.6100000,33.6100000,33.5300000,33.5300000,2800
US1.TWTR_delisted_875018,1,20200124,112000,33.5100000,33.5500000,33.5100000,33.5500000,1183
US1.TWTR_delisted_875018,1,20200124,112100,33.5500000,33.5550000,33.5500000,33.5550000,300
US1.TWTR_delisted_875018,1,20200124,112200,33.5500000,33.5500000,33.5500000,33.5500000,200
US1.TWTR_delisted_875018,1,20200124,112400,33.5300000,33.5500000,33.5300000,33.5500000,600
US1.TWTR_delisted_875018,1,20200124,112500,33.5400000,33.5400000,33.5100000,33.5100000,1900
US1.TWTR_delisted_875018,1,20200124,112600,33.5000000,33.5000000,33.4750000,33.4900000,975
US1.TWTR_delisted_875018,1,20200124,112700,33.4900000,33.5300000,33.4900000,33.4900000,3800
US1.TWTR_delisted_875018,1,20200124,112800,33.4900000,33.4900000,33.4850000,33.4850000,400
US1.TWTR_delisted_875018,1,20200124,112900,33.4900000,33.4900000,33.4900000,33.4900000,400
US1.TWTR_delisted_875018,1,20200124,113000,33.5250000,33.5500000,33.5250000,33.5500000,600
US1.TWTR_delisted_875018,1,20200124,113100,33.5400000,33.5400000,33.5300000,33.5300000,500
US1.TWTR_delisted_875018,1,20200124,113200,33.5400000,33.5400000,33.5400000,33.5400000,173
US1.TWTR_delisted_875018,1,20200124,113300,33.5300000,33.5300000,33.5100000,33.5100000,400
US1.TWTR_delisted_875018,1,20200124,113400,33.5100000,33.5400000,33.5100000,33.5400000,1700
US1.TWTR_delisted_875018,1,20200124,113500,33.5350000,33.5600000,33.5350000,33.5600000,800
US1.TWTR_delisted_875018,1,20200124,113600,33.5600000,33.5600000,33.5600000,33.5600000,100
US1.TWTR_delisted_875018,1,20200124,113700,33.5400000,33.5400000,33.5250000,33.5400000,700
US1.TWTR_delisted_875018,1,20200124,113800,33.5450000,33.5600000,33.5450000,33.5500000,1300
US1.TWTR_delisted_875018,1,20200124,114100,33.5200000,33.5200000,33.5200000,33.5200000,300
US1.TWTR_delisted_875018,1,20200124,114200,33.5100000,33.5500000,33.5100000,33.5300000,5180
US1.TWTR_delisted_875018,1,20200124,114300,33.5000000,33.5000000,33.4600000,33.4700000,1600
US1.TWTR_delisted_875018,1,20200124,114400,33.4700000,33.4700000,33.4600000,33.4600000,1400
US1.TWTR_delisted_875018,1,20200124,114500,33.4800000,33.4800000,33.4500000,33.4800000,2720
US1.TWTR_delisted_875018,1,20200124,114600,33.4900000,33.4900000,33.4900000,33.4900000,700
US1.TWTR_delisted_875018,1,20200124,114700,33.4800000,33.4850000,33.4800000,33.4850000,800
US1.TWTR_delisted_875018,1,20200124,114900,33.4700000,33.4700000,33.4000000,33.4100000,7060
US1.TWTR_delisted_875018,1,20200124,115000,33.4200000,33.4350000,33.4200000,33.4300000,2664
US1.TWTR_delisted_875018,1,20200124,115100,33.4400000,33.4400000,33.4350000,33.4350000,800
US1.TWTR_delisted_875018,1,20200124,115200,33.4500000,33.4700000,33.4400000,33.4700000,2100
US1.TWTR_delisted_875018,1,20200124,115300,33.4750000,33.4750000,33.4700000,33.4700000,1234
US1.TWTR_delisted_875018,1,20200124,115400,33.4400000,33.4400000,33.4350000,33.4400000,1099
US1.TWTR_delisted_875018,1,20200124,115500,33.4400000,33.4400000,33.4000000,33.4000000,7586
US1.TWTR_delisted_875018,1,20200124,115600,33.4050000,33.4300000,33.4050000,33.4300000,2200
US1.TWTR_delisted_875018,1,20200124,115700,33.4100000,33.4100000,33.3500000,33.3700000,5667
US1.TWTR_delisted_875018,1,20200124,115800,33.3600000,33.3600000,33.3100000,33.3400000,6029
US1.TWTR_delisted_875018,1,20200124,115900,33.3500000,33.3600000,33.3400000,33.3400000,1100
US1.TWTR_delisted_875018,1,20200124,120000,33.3300000,33.3300000,33.3100000,33.3100000,2075
US1.TWTR_delisted_875018,1,20200124,120100,33.3000000,33.3000000,33.2750000,33.2800000,4194
US1.TWTR_delisted_875018,1,20200124,120200,33.2800000,33.2800000,33.2300000,33.2400000,5100
US1.TWTR_delisted_875018,1,20200124,120300,33.2400000,33.2500000,33.2400000,33.2500000,2500
US1.TWTR_delisted_875018,1,20200124,120400,33.2600000,33.2900000,33.2600000,33.2600000,2000
US1.TWTR_delisted_875018,1,20200124,120500,33.2400000,33.2450000,33.2300000,33.2450000,1500
US1.TWTR_delisted_875018,1,20200124,120600,33.2600000,33.2750000,33.2600000,33.2650000,900
US1.TWTR_delisted_875018,1,20200124,120700,33.2400000,33.2400000,33.2050000,33.2050000,3429
US1.TWTR_delisted_875018,1,20200124,120800,33.2000000,33.2400000,33.1800000,33.2400000,6162
US1.TWTR_delisted_875018,1,20200124,121000,33.2300000,33.2300000,33.1900000,33.1900000,1480
US1.TWTR_delisted_875018,1,20200124,121100,33.1800000,33.1800000,33.1350000,33.1600000,6505
US1.TWTR_delisted_875018,1,20200124,121200,33.1600000,33.2200000,33.1600000,33.2200000,1640
US1.TWTR_delisted_875018,1,20200124,121300,33.2300000,33.2400000,33.2300000,33.2400000,400
US1.TWTR_delisted_875018,1,20200124,121400,33.2200000,33.2450000,33.2200000,33.2400000,1033
US1.TWTR_delisted_875018,1,20200124,121500,33.2300000,33.2600000,33.2300000,33.2500000,1097
US1.TWTR_delisted_875018,1,20200124,121600,33.2400000,33.2400000,33.2100000,33.2100000,900
US1.TWTR_delisted_875018,1,20200124,121700,33.2100000,33.2100000,33.2100000,33.2100000,200
US1.TWTR_delisted_875018,1,20200124,121800,33.2000000,33.2000000,33.1800000,33.1900000,1985
US1.TWTR_delisted_875018,1,20200124,121900,33.1600000,33.1700000,33.0900000,33.1000000,8158
US1.TWTR_delisted_875018,1,20200124,122000,33.0800000,33.0800000,33.0200000,33.0200000,20641
US1.TWTR_delisted_875018,1,20200124,122100,33.0200000,33.1050000,33.0200000,33.0700000,12937
US1.TWTR_delisted_875018,1,20200124,122200,33.0900000,33.0900000,33.0500000,33.0500000,3175
US1.TWTR_delisted_875018,1,20200124,122300,33.0650000,33.1000000,33.0500000,33.1000000,2505
US1.TWTR_delisted_875018,1,20200124,122400,33.0850000,33.1300000,33.0850000,33.1300000,2600
US1.TWTR_delisted_875018,1,20200124,122500,33.1300000,33.1800000,33.1300000,33.1700000,1000
US1.TWTR_delisted_875018,1,20200124,122600,33.1500000,33.1500000,33.1400000,33.1400000,900
US1.TWTR_delisted_875018,1,20200124,122700,33.1300000,33.1300000,33.1000000,33.1100000,3300
US1.TWTR_delisted_875018,1,20200124,122800,33.1000000,33.1000000,33.0800000,33.0800000,600
US1.TWTR_delisted_875018,1,20200124,122900,33.0600000,33.0600000,33.0300000,33.0500000,4600
US1.TWTR_delisted_875018,1,20200124,123000,33.0700000,33.0900000,33.0650000,33.0900000,2500
US1.TWTR_delisted_875018,1,20200124,123100,33.1100000,33.1400000,33.0700000,33.1400000,3700
US1.TWTR_delisted_875018,1,20200124,123200,33.1500000,33.1800000,33.1500000,33.1800000,1300
US1.TWTR_delisted_875018,1,20200124,123300,33.1900000,33.2100000,33.1800000,33.1800000,4738
US1.TWTR_delisted_875018,1,20200124,123400,33.1750000,33.1800000,33.1700000,33.1700000,900
US1.TWTR_delisted_875018,1,20200124,123500,33.1800000,33.1900000,33.1750000,33.1800000,800
US1.TWTR_delisted_875018,1,20200124,123600,33.1800000,33.1800000,33.1800000,33.1800000,300
US1.TWTR_delisted_875018,1,20200124,123700,33.1900000,33.2000000,33.1800000,33.2000000,1200
US1.TWTR_delisted_875018,1,20200124,123800,33.2000000,33.2400000,33.2000000,33.2400000,600
US1.TWTR_delisted_875018,1,20200124,123900,33.2400000,33.2400000,33.2150000,33.2300000,3297
US1.TWTR_delisted_875018,1,20200124,124000,33.2300000,33.2400000,33.2200000,33.2400000,2048
US1.TWTR_delisted_875018,1,20200124,124100,33.2400000,33.2400000,33.2300000,33.2400000,1100
US1.TWTR_delisted_875018,1,20200124,124200,33.2400000,33.2500000,33.2400000,33.2500000,300
US1.TWTR_delisted_875018,1,20200124,124300,33.2500000,33.2600000,33.2400000,33.2600000,1100
US1.TWTR_delisted_875018,1,20200124,124400,33.2500000,33.2500000,33.2450000,33.2450000,700
US1.TWTR_delisted_875018,1,20200124,124500,33.2400000,33.2500000,33.2350000,33.2500000,1500
US1.TWTR_delisted_875018,1,20200124,124600,33.2200000,33.2200000,33.2000000,33.2000000,1401
US1.TWTR_delisted_875018,1,20200124,124700,33.2100000,33.2400000,33.2100000,33.2300000,4844
US1.TWTR_delisted_875018,1,20200124,124800,33.2300000,33.2300000,33.2200000,33.2200000,200
US1.TWTR_delisted_875018,1,20200124,124900,33.2500000,33.2500000,33.2500000,33.2500000,200
US1.TWTR_delisted_875018,1,20200124,125000,33.2600000,33.2950000,33.2600000,33.2900000,4100
US1.TWTR_delisted_875018,1,20200124,125100,33.2800000,33.3300000,33.2800000,33.3150000,1700
US1.TWTR_delisted_875018,1,20200124,125200,33.3150000,33.3200000,33.3000000,33.3200000,3382
US1.TWTR_delisted_875018,1,20200124,125300,33.3100000,33.3100000,33.2900000,33.2900000,1100
US1.TWTR_delisted_875018,1,20200124,125400,33.3000000,33.3300000,33.3000000,33.3300000,2400
US1.TWTR_delisted_875018,1,20200124,125500,33.3300000,33.3300000,33.3100000,33.3100000,565
US1.TWTR_delisted_875018,1,20200124,125600,33.3100000,33.3100000,33.3000000,33.3100000,2389
US1.TWTR_delisted_875018,1,20200124,125700,33.3000000,33.3000000,33.2300000,33.2500000,6483
US1.TWTR_delisted_875018,1,20200124,125800,33.2500000,33.2700000,33.2250000,33.2700000,5899
US1.TWTR_delisted_875018,1,20200124,125900,33.2600000,33.2800000,33.2500000,33.2800000,3671
US1.TWTR_delisted_875018,1,20200124,130000,33.2900000,33.2900000,33.2900000,33.2900000,1200
US1.TWTR_delisted_875018,1,20200124,130100,33.2950000,33.2950000,33.2700000,33.2700000,882
US1.TWTR_delisted_875018,1,20200124,130300,33.2700000,33.2700000,33.2550000,33.2550000,1082
US1.TWTR_delisted_875018,1,20200124,130400,33.2700000,33.2800000,33.2700000,33.2800000,5252
US1.TWTR_delisted_875018,1,20200124,130500,33.2500000,33.2500000,33.2400000,33.2400000,1000
US1.TWTR_delisted_875018,1,20200124,130600,33.2450000,33.2450000,33.2200000,33.2400000,1000
US1.TWTR_delisted_875018,1,20200124,130700,33.2500000,33.2500000,33.2500000,33.2500000,300
US1.TWTR_delisted_875018,1,20200124,130900,33.2600000,33.2600000,33.2450000,33.2500000,2700
US1.TWTR_delisted_875018,1,20200124,131000,33.2550000,33.2600000,33.2400000,33.2400000,2971
US1.TWTR_delisted_875018,1,20200124,131100,33.2200000,33.2300000,33.2200000,33.2300000,500
US1.TWTR_delisted_875018,1,20200124,131200,33.2100000,33.2100000,33.2100000,33.2100000,100
US1.TWTR_delisted_875018,1,20200124,131300,33.2000000,33.2000000,33.2000000,33.2000000,1200
US1.TWTR_delisted_875018,1,20200124,131400,33.2100000,33.2100000,33.1800000,33.1800000,1700
US1.TWTR_delisted_875018,1,20200124,131500,33.1900000,33.1900000,33.1900000,33.1900000,1300
US1.TWTR_delisted_875018,1,20200124,131700,33.2200000,33.2200000,33.2100000,33.2100000,840
US1.TWTR_delisted_875018,1,20200124,131800,33.2200000,33.2200000,33.2200000,33.2200000,100
US1.TWTR_delisted_875018,1,20200124,131900,33.2400000,33.2400000,33.2100000,33.2100000,1235
US1.TWTR_delisted_875018,1,20200124,132000,33.2100000,33.2100000,33.2100000,33.2100000,300
US1.TWTR_delisted_875018,1,20200124,132100,33.2000000,33.2000000,33.1800000,33.1800000,1000
US1.TWTR_delisted_875018,1,20200124,132200,33.1800000,33.1800000,33.1800000,33.1800000,2000
US1.TWTR_delisted_875018,1,20200124,132300,33.2000000,33.2100000,33.2000000,33.2100000,600
US1.TWTR_delisted_875018,1,20200124,132400,33.2000000,33.2000000,33.2000000,33.2000000,100
US1.TWTR_delisted_875018,1,20200124,132500,33.1900000,33.1900000,33.1900000,33.1900000,897
US1.TWTR_delisted_875018,1,20200124,132600,33.1800000,33.1800000,33.1600000,33.1600000,2500
US1.TWTR_delisted_875018,1,20200124,132700,33.1600000,33.1600000,33.1600000,33.1600000,1000
US1.TWTR_delisted_875018,1,20200124,132800,33.1400000,33.1500000,33.1300000,33.1500000,4576
US1.TWTR_delisted_875018,1,20200124,132900,33.1600000,33.1800000,33.1600000,33.1600000,840
US1.TWTR_delisted_875018,1,20200124,133000,33.1600000,33.1600000,33.1400000,33.1400000,800
US1.TWTR_delisted_875018,1,20200124,133100,33.1200000,33.1200000,33.1200000,33.1200000,1847
US1.TWTR_delisted_875018,1,20200124,133200,33.1300000,33.1300000,33.1300000,33.1300000,300
US1.TWTR_delisted_875018,1,20200124,133300,33.1600000,33.1600000,33.1100000,33.1100000,4000
US1.TWTR_delisted_875018,1,20200124,133400,33.1200000,33.1200000,33.1200000,33.1200000,1000
US1.TWTR_delisted_875018,1,20200124,133500,33.1250000,33.1250000,33.1100000,33.1100000,1300
US1.TWTR_delisted_875018,1,20200124,133600,33.1050000,33.1150000,33.0850000,33.1150000,3223
US1.TWTR_delisted_875018,1,20200124,133700,33.1000000,33.1250000,33.1000000,33.1250000,900
US1.TWTR_delisted_875018,1,20200124,133800,33.1250000,33.1300000,33.1250000,33.1300000,700
US1.TWTR_delisted_875018,1,20200124,133900,33.1350000,33.1400000,33.1300000,33.1400000,3862
US1.TWTR_delisted_875018,1,20200124,134000,33.1400000,33.1400000,33.1300000,33.1300000,2500
US1.TWTR_delisted_875018,1,20200124,134100,33.1300000,33.1400000,33.1300000,33.1400000,1801
US1.TWTR_delisted_875018,1,20200124,134200,33.1400000,33.1400000,33.1300000,33.1300000,1000
US1.TWTR_delisted_875018,1,20200124,134300,33.1400000,33.1600000,33.1400000,33.1600000,1400
US1.TWTR_delisted_875018,1,20200124,134400,33.1700000,33.1800000,33.1600000,33.1600000,3200
US1.TWTR_delisted_875018,1,20200124,134500,33.1700000,33.1900000,33.1700000,33.1900000,1945
US1.TWTR_delisted_875018,1,20200124,134600,33.1800000,33.1800000,33.1700000,33.1700000,600
US1.TWTR_delisted_875018,1,20200124,134700,33.1800000,33.1800000,33.1800000,33.1800000,100
US1.TWTR_delisted_875018,1,20200124,134800,33.1800000,33.1800000,33.1700000,33.1700000,1200
US1.TWTR_delisted_875018,1,20200124,134900,33.1600000,33.1600000,33.1500000,33.1500000,900
US1.TWTR_delisted_875018,1,20200124,135000,33.1400000,33.1400000,33.1000000,33.1400000,1799
US1.TWTR_delisted_875018,1,20200124,135100,33.1400000,33.1400000,33.1400000,33.1400000,718
US1.TWTR_delisted_875018,1,20200124,135200,33.1400000,33.1400000,33.1300000,33.1300000,600
US1.TWTR_delisted_875018,1,20200124,135300,33.1350000,33.1350000,33.1000000,33.1000000,1682
US1.TWTR_delisted_875018,1,20200124,135400,33.1200000,33.1200000,33.1200000,33.1200000,100
US1.TWTR_delisted_875018,1,20200124,135500,33.1300000,33.1300000,33.1200000,33.1200000,1000
US1.TWTR_delisted_875018,1,20200124,135600,33.1200000,33.1200000,33.1100000,33.1100000,600
US1.TWTR_delisted_875018,1,20200124,135700,33.1000000,33.1000000,33.1000000,33.1000000,600
US1.TWTR_delisted_875018,1,20200124,135800,33.0900000,33.0900000,33.0800000,33.0800000,541
US1.TWTR_delisted_875018,1,20200124,135900,33.0800000,33.0950000,33.0800000,33.0900000,3200
US1.TWTR_delisted_875018,1,20200124,140000,33.0900000,33.1200000,33.0900000,33.1200000,1801
US1.TWTR_delisted_875018,1,20200124,140100,33.1300000,33.1800000,33.1300000,33.1800000,1912
US1.TWTR_delisted_875018,1,20200124,140200,33.1700000,33.1700000,33.1200000,33.1200000,1000
US1.TWTR_delisted_875018,1,20200124,140300,33.1200000,33.1200000,33.1050000,33.1100000,2031
US1.TWTR_delisted_875018,1,20200124,140400,33.1200000,33.1300000,33.1200000,33.1300000,1376
US1.TWTR_delisted_875018,1,20200124,140500,33.1100000,33.1100000,33.1000000,33.1000000,1000
US1.TWTR_delisted_875018,1,20200124,140600,33.1050000,33.1200000,33.1050000,33.1200000,400
US1.TWTR_delisted_875018,1,20200124,140700,33.1400000,33.1500000,33.1400000,33.1400000,1300
US1.TWTR_delisted_875018,1,20200124,140800,33.1300000,33.1400000,33.1300000,33.1400000,1000
US1.TWTR_delisted_875018,1,20200124,140900,33.1300000,33.1300000,33.1300000,33.1300000,100
US1.TWTR_delisted_875018,1,20200124,141000,33.1400000,33.1400000,33.1400000,33.1400000,400
US1.TWTR_delisted_875018,1,20200124,141100,33.1400000,33.1500000,33.1400000,33.1400000,1200
US1.TWTR_delisted_875018,1,20200124,141200,33.1300000,33.1300000,33.1300000,33.1300000,500
US1.TWTR_delisted_875018,1,20200124,141300,33.1300000,33.1300000,33.1100000,33.1100000,1000
US1.TWTR_delisted_875018,1,20200124,141400,33.1000000,33.1100000,33.1000000,33.1100000,2402
US1.TWTR_delisted_875018,1,20200124,141500,33.0800000,33.0800000,33.0800000,33.0800000,200
US1.TWTR_delisted_875018,1,20200124,141600,33.0900000,33.0900000,33.0900000,33.0900000,100
US1.TWTR_delisted_875018,1,20200124,141700,33.0900000,33.0900000,33.0900000,33.0900000,800
US1.TWTR_delisted_875018,1,20200124,141800,33.0700000,33.0700000,33.0400000,33.0400000,5586
US1.TWTR_delisted_875018,1,20200124,141900,33.0500000,33.0800000,33.0500000,33.0600000,2200
US1.TWTR_delisted_875018,1,20200124,142000,33.0600000,33.0600000,33.0500000,33.0500000,1200
US1.TWTR_delisted_875018,1,20200124,142100,33.0550000,33.0550000,33.0500000,33.0500000,200
US1.TWTR_delisted_875018,1,20200124,142200,33.0500000,33.0500000,33.0400000,33.0400000,300
US1.TWTR_delisted_875018,1,20200124,142300,33.0250000,33.0300000,33.0200000,33.0200000,2400
US1.TWTR_delisted_875018,1,20200124,142400,33.0100000,33.0100000,32.9700000,33.0100000,5065
US1.TWTR_delisted_875018,1,20200124,142500,33.0000000,33.0000000,32.9800000,33.0000000,1500
US1.TWTR_delisted_875018,1,20200124,142600,33.0100000,33.0500000,33.0000000,33.0500000,1000
US1.TWTR_delisted_875018,1,20200124,142700,33.0600000,33.1050000,33.0600000,33.1000000,2000
US1.TWTR_delisted_875018,1,20200124,142800,33.0800000,33.0800000,33.0500000,33.0550000,3800
US1.TWTR_delisted_875018,1,20200124,142900,33.0400000,33.0400000,33.0200000,33.0200000,605
US1.TWTR_delisted_875018,1,20200124,143000,33.0200000,33.0200000,32.9900000,32.9900000,3174
US1.TWTR_delisted_875018,1,20200124,143100,32.9900000,33.0100000,32.9800000,33.0100000,3274
US1.TWTR_delisted_875018,1,20200124,143200,33.0100000,33.0400000,33.0100000,33.0400000,1732
US1.TWTR_delisted_875018,1,20200124,143300,33.0500000,33.0900000,33.0500000,33.0600000,1900
US1.TWTR_delisted_875018,1,20200124,143400,33.0600000,33.0700000,33.0450000,33.0500000,2558
US1.TWTR_delisted_875018,1,20200124,143500,33.0600000,33.0600000,33.0600000,33.0600000,700
US1.TWTR_delisted_875018,1,20200124,143600,33.0700000,33.0800000,33.0500000,33.0500000,2244
US1.TWTR_delisted_875018,1,20200124,143700,33.0400000,33.0400000,33.0300000,33.0300000,900
US1.TWTR_delisted_875018,1,20200124,143800,33.0300000,33.0300000,33.0300000,33.0300000,300
US1.TWTR_delisted_875018,1,20200124,143900,33.0500000,33.0500000,33.0500000,33.0500000,377
US1.TWTR_delisted_875018,1,20200124,144000,33.0500000,33.0500000,33.0500000,33.0500000,100
US1.TWTR_delisted_875018,1,20200124,144100,33.0900000,33.0950000,33.0900000,33.0950000,1600
US1.TWTR_delisted_875018,1,20200124,144200,33.1000000,33.1000000,33.1000000,33.1000000,1000
US1.TWTR_delisted_875018,1,20200124,144300,33.1000000,33.1000000,33.1000000,33.1000000,600
US1.TWTR_delisted_875018,1,20200124,144400,33.0700000,33.0700000,33.0700000,33.0700000,100
US1.TWTR_delisted_875018,1,20200124,144500,33.0600000,33.0650000,33.0500000,33.0500000,1000
US1.TWTR_delisted_875018,1,20200124,144600,33.0400000,33.0600000,33.0400000,33.0600000,1000
US1.TWTR_delisted_875018,1,20200124,144700,33.0600000,33.0600000,33.0600000,33.0600000,900
US1.TWTR_delisted_875018,1,20200124,144800,33.0400000,33.0400000,33.0300000,33.0300000,700
US1.TWTR_delisted_875018,1,20200124,144900,33.0500000,33.0500000,33.0400000,33.0400000,1016
US1.TWTR_delisted_875018,1,20200124,145000,33.0600000,33.0700000,33.0600000,33.0700000,700
US1.TWTR_delisted_875018,1,20200124,145100,33.0900000,33.0900000,33.0900000,33.0900000,163
US1.TWTR_delisted_875018,1,20200124,145200,33.1000000,33.1200000,33.1000000,33.1200000,949
US1.TWTR_delisted_875018,1,20200124,145300,33.1200000,33.1200000,33.0800000,33.0800000,1248
US1.TWTR_delisted_875018,1,20200124,145400,33.0800000,33.0800000,33.0800000,33.0800000,700
US1.TWTR_delisted_875018,1,20200124,145500,33.0900000,33.1000000,33.0900000,33.1000000,438
US1.TWTR_delisted_875018,1,20200124,145600,33.1300000,33.1600000,33.1300000,33.1600000,2563
US1.TWTR_delisted_875018,1,20200124,145700,33.1600000,33.1600000,33.1500000,33.1550000,400
US1.TWTR_delisted_875018,1,20200124,145800,33.1700000,33.1700000,33.1600000,33.1600000,300
US1.TWTR_delisted_875018,1,20200124,145900,33.1800000,33.1900000,33.1800000,33.1900000,2800
US1.TWTR_delisted_875018,1,20200124,150000,33.2000000,33.2000000,33.1900000,33.1900000,4400
US1.TWTR_delisted_875018,1,20200124,150100,33.2000000,33.2050000,33.1900000,33.1900000,2100
US1.TWTR_delisted_875018,1,20200124,150200,33.1900000,33.2000000,33.1900000,33.1900000,1500
US1.TWTR_delisted_875018,1,20200124,150300,33.2100000,33.2200000,33.2050000,33.2200000,1440
US1.TWTR_delisted_875018,1,20200124,150400,33.2400000,33.2400000,33.2400000,33.2400000,2256
US1.TWTR_delisted_875018,1,20200124,150500,33.2300000,33.2350000,33.2300000,33.2300000,1100
US1.TWTR_delisted_875018,1,20200124,150600,33.2400000,33.2500000,33.2250000,33.2250000,1300
US1.TWTR_delisted_875018,1,20200124,150700,33.2200000,33.2350000,33.2050000,33.2350000,3200
US1.TWTR_delisted_875018,1,20200124,150800,33.2400000,33.2400000,33.2350000,33.2350000,200
US1.TWTR_delisted_875018,1,20200124,150900,33.2450000,33.2450000,33.2250000,33.2250000,600
US1.TWTR_delisted_875018,1,20200124,151000,33.2300000,33.2300000,33.2300000,33.2300000,100
US1.TWTR_delisted_875018,1,20200124,151200,33.2200000,33.2300000,33.2200000,33.2300000,600
US1.TWTR_delisted_875018,1,20200124,151300,33.2200000,33.2400000,33.2200000,33.2400000,500
US1.TWTR_delisted_875018,1,20200124,151400,33.2300000,33.2300000,33.2300000,33.2300000,1000
US1.TWTR_delisted_875018,1,20200124,151500,33.2400000,33.2500000,33.2400000,33.2500000,1598
US1.TWTR_delisted_875018,1,20200124,151600,33.2600000,33.2600000,33.2350000,33.2600000,4180
US1.TWTR_delisted_875018,1,20200124,151700,33.2700000,33.2850000,33.2700000,33.2850000,600
US1.TWTR_delisted_875018,1,20200124,151800,33.2700000,33.2700000,33.2600000,33.2600000,300
US1.TWTR_delisted_875018,1,20200124,151900,33.2650000,33.2650000,33.2500000,33.2500000,1400
US1.TWTR_delisted_875018,1,20200124,152000,33.2700000,33.2900000,33.2700000,33.2900000,600
US1.TWTR_delisted_875018,1,20200124,152100,33.2650000,33.2800000,33.2650000,33.2800000,200
US1.TWTR_delisted_875018,1,20200124,152200,33.2800000,33.2800000,33.2650000,33.2650000,300
US1.TWTR_delisted_875018,1,20200124,152300,33.2700000,33.2800000,33.2700000,33.2800000,700
US1.TWTR_delisted_875018,1,20200124,152400,33.2800000,33.2800000,33.2500000,33.2500000,1500
US1.TWTR_delisted_875018,1,20200124,152500,33.2600000,33.2900000,33.2600000,33.2900000,714
US1.TWTR_delisted_875018,1,20200124,152600,33.2900000,33.2900000,33.2800000,33.2800000,1300
US1.TWTR_delisted_875018,1,20200124,152700,33.2800000,33.2800000,33.2700000,33.2700000,300
US1.TWTR_delisted_875018,1,20200124,152800,33.2800000,33.2900000,33.2700000,33.2700000,1000
US1.TWTR_delisted_875018,1,20200124,152900,33.2700000,33.2800000,33.2600000,33.2600000,543
US1.TWTR_delisted_875018,1,20200124,153000,33.2400000,33.2400000,33.2300000,33.2300000,600
US1.TWTR_delisted_875018,1,20200124,153100,33.2350000,33.2350000,33.2100000,33.2100000,1154
US1.TWTR_delisted_875018,1,20200124,153200,33.2100000,33.2100000,33.1800000,33.1800000,5856
US1.TWTR_delisted_875018,1,20200124,153300,33.1600000,33.1600000,33.1500000,33.1500000,900
US1.TWTR_delisted_875018,1,20200124,153400,33.1700000,33.1700000,33.1550000,33.1550000,800
US1.TWTR_delisted_875018,1,20200124,153500,33.1550000,33.1550000,33.1450000,33.1500000,1700
US1.TWTR_delisted_875018,1,20200124,153600,33.1600000,33.1850000,33.1600000,33.1850000,700
US1.TWTR_delisted_875018,1,20200124,153700,33.2000000,33.2100000,33.2000000,33.2100000,2587
US1.TWTR_delisted_875018,1,20200124,153800,33.2000000,33.2150000,33.2000000,33.2100000,2600
US1.TWTR_delisted_875018,1,20200124,153900,33.2000000,33.2000000,33.1600000,33.1600000,1700
US1.TWTR_delisted_875018,1,20200124,154000,33.1600000,33.1600000,33.1500000,33.1600000,2491
US1.TWTR_delisted_875018,1,20200124,154100,33.1250000,33.1400000,33.1150000,33.1150000,3200
US1.TWTR_delisted_875018,1,20200124,154200,33.1150000,33.1200000,33.1000000,33.1200000,1794
US1.TWTR_delisted_875018,1,20200124,154300,33.1200000,33.1200000,33.1200000,33.1200000,1100
US1.TWTR_delisted_875018,1,20200124,154500,33.1300000,33.1400000,33.1250000,33.1300000,7045
US1.TWTR_delisted_875018,1,20200124,154600,33.1300000,33.1600000,33.1300000,33.1600000,6900
US1.TWTR_delisted_875018,1,20200124,154700,33.1600000,33.1600000,33.1500000,33.1500000,1774
US1.TWTR_delisted_875018,1,20200124,154900,33.1350000,33.1400000,33.1350000,33.1400000,1063
US1.TWTR_delisted_875018,1,20200124,155000,33.1500000,33.1700000,33.1500000,33.1700000,718
US1.TWTR_delisted_875018,1,20200124,155100,33.1750000,33.1750000,33.1500000,33.1600000,3900
US1.TWTR_delisted_875018,1,20200124,155200,33.1600000,33.1600000,33.1550000,33.1600000,3429
US1.TWTR_delisted_875018,1,20200124,155300,33.1600000,33.2150000,33.1600000,33.2000000,7530
US1.TWTR_delisted_875018,1,20200124,155400,33.2000000,33.2000000,33.2000000,33.2000000,1592
US1.TWTR_delisted_875018,1,20200124,155500,33.2300000,33.2300000,33.2200000,33.2250000,1807
US1.TWTR_delisted_875018,1,20200124,155600,33.2200000,33.2300000,33.2200000,33.2200000,2700
US1.TWTR_delisted_875018,1,20200124,155700,33.2100000,33.2250000,33.2050000,33.2150000,9701
US1.TWTR_delisted_875018,1,20200124,155800,33.2100000,33.2100000,33.2000000,33.2000000,1031
US1.TWTR_delisted_875018,1,20200124,155900,33.1950000,33.2000000,33.1850000,33.1850000,1900
US1.TWTR_delisted_875018,1,20200124,160000,33.1850000,33.1950000,33.1850000,33.1900000,5100
US1.TWTR_delisted_875018,1,20200127,093100,32.3300000,32.3400000,32.1700000,32.3400000,13588
US1.TWTR_delisted_875018,1,20200127,093200,32.3000000,32.4100000,32.2800000,32.3300000,22031
US1.TWTR_delisted_875018,1,20200127,093300,32.3000000,32.4900000,32.2500000,32.4800000,6830
US1.TWTR_delisted_875018,1,20200127,093400,32.4800000,32.5800000,32.4600000,32.4800000,14581
US1.TWTR_delisted_875018,1,20200127,093500,32.4700000,32.5300000,32.4400000,32.4400000,3110
US1.TWTR_delisted_875018,1,20200127,093600,32.4200000,32.5100000,32.4200000,32.4800000,7685
US1.TWTR_delisted_875018,1,20200127,093700,32.5100000,32.5800000,32.4300000,32.4300000,19991
US1.TWTR_delisted_875018,1,20200127,093800,32.4200000,32.5600000,32.4200000,32.5600000,1250
US1.TWTR_delisted_875018,1,20200127,093900,32.5600000,32.7400000,32.5600000,32.7200000,4756
US1.TWTR_delisted_875018,1,20200127,094000,32.7300000,32.7900000,32.7100000,32.7700000,2432
US1.TWTR_delisted_875018,1,20200127,094100,32.7600000,32.7800000,32.7300000,32.7300000,1200
US1.TWTR_delisted_875018,1,20200127,094200,32.7300000,32.7600000,32.7000000,32.7600000,3700
US1.TWTR_delisted_875018,1,20200127,094300,32.7400000,32.8100000,32.7100000,32.8100000,4636
US1.TWTR_delisted_875018,1,20200127,094400,32.7900000,32.8200000,32.7600000,32.7600000,873
US1.TWTR_delisted_875018,1,20200127,094500,32.7700000,32.7800000,32.7700000,32.7700000,1100
US1.TWTR_delisted_875018,1,20200127,094600,32.7500000,32.7500000,32.6500000,32.6900000,3479
US1.TWTR_delisted_875018,1,20200127,094700,32.6900000,32.7500000,32.6900000,32.7500000,2174
US1.TWTR_delisted_875018,1,20200127,094800,32.7500000,32.7500000,32.6700000,32.6700000,1800
US1.TWTR_delisted_875018,1,20200127,094900,32.6600000,32.6600000,32.6300000,32.6500000,3000
US1.TWTR_delisted_875018,1,20200127,095000,32.6100000,32.6200000,32.5900000,32.6000000,4174
US1.TWTR_delisted_875018,1,20200127,095100,32.6100000,32.6800000,32.6000000,32.6800000,1000
US1.TWTR_delisted_875018,1,20200127,095200,32.6900000,32.7300000,32.6900000,32.7300000,900
US1.TWTR_delisted_875018,1,20200127,095300,32.7400000,32.7600000,32.7300000,32.7400000,5328
US1.TWTR_delisted_875018,1,20200127,095400,32.7200000,32.7200000,32.6900000,32.6900000,3400
US1.TWTR_delisted_875018,1,20200127,095500,32.6700000,32.6700000,32.6300000,32.6600000,1800
US1.TWTR_delisted_875018,1,20200127,095600,32.6600000,32.6700000,32.6200000,32.6300000,2500
US1.TWTR_delisted_875018,1,20200127,095700,32.6300000,32.6300000,32.6000000,32.6000000,200
US1.TWTR_delisted_875018,1,20200127,095800,32.6100000,32.6100000,32.5700000,32.5800000,2013
US1.TWTR_delisted_875018,1,20200127,095900,32.5750000,32.5750000,32.5100000,32.5200000,3277
US1.TWTR_delisted_875018,1,20200127,100000,32.5200000,32.6000000,32.5200000,32.6000000,2839
US1.TWTR_delisted_875018,1,20200127,100100,32.5900000,32.5900000,32.5500000,32.5500000,1500
US1.TWTR_delisted_875018,1,20200127,100200,32.5300000,32.5300000,32.4800000,32.4900000,6422
US1.TWTR_delisted_875018,1,20200127,100300,32.4700000,32.4900000,32.4500000,32.4900000,2400
US1.TWTR_delisted_875018,1,20200127,100400,32.4700000,32.5100000,32.4700000,32.5100000,732
US1.TWTR_delisted_875018,1,20200127,100500,32.5300000,32.5300000,32.5200000,32.5200000,200
US1.TWTR_delisted_875018,1,20200127,100600,32.5100000,32.5200000,32.4600000,32.4600000,3168
US1.TWTR_delisted_875018,1,20200127,100700,32.4600000,32.4900000,32.4600000,32.4600000,2200
US1.TWTR_delisted_875018,1,20200127,100800,32.4500000,32.4500000,32.4200000,32.4200000,2292
US1.TWTR_delisted_875018,1,20200127,100900,32.4300000,32.4800000,32.4300000,32.4800000,2600
US1.TWTR_delisted_875018,1,20200127,101000,32.4800000,32.5000000,32.4600000,32.5000000,3954
US1.TWTR_delisted_875018,1,20200127,101100,32.5200000,32.5200000,32.4700000,32.4800000,1700
US1.TWTR_delisted_875018,1,20200127,101200,32.4800000,32.5000000,32.4800000,32.4900000,1000
US1.TWTR_delisted_875018,1,20200127,101300,32.4600000,32.4800000,32.4600000,32.4750000,1500
US1.TWTR_delisted_875018,1,20200127,101400,32.4700000,32.4700000,32.4600000,32.4700000,1000
US1.TWTR_delisted_875018,1,20200127,101500,32.4400000,32.4700000,32.4400000,32.4700000,1600
US1.TWTR_delisted_875018,1,20200127,101600,32.4700000,32.5300000,32.4400000,32.5300000,3877
US1.TWTR_delisted_875018,1,20200127,101700,32.5100000,32.5100000,32.4800000,32.4800000,1100
US1.TWTR_delisted_875018,1,20200127,101800,32.4900000,32.5000000,32.4900000,32.5000000,600
US1.TWTR_delisted_875018,1,20200127,101900,32.4900000,32.5100000,32.4800000,32.4800000,812
US1.TWTR_delisted_875018,1,20200127,102000,32.4600000,32.4600000,32.4400000,32.4400000,1600
US1.TWTR_delisted_875018,1,20200127,102100,32.4700000,32.5000000,32.4700000,32.5000000,900
US1.TWTR_delisted_875018,1,20200127,102200,32.5000000,32.5300000,32.5000000,32.5200000,2234
US1.TWTR_delisted_875018,1,20200127,102300,32.5300000,32.5800000,32.5300000,32.5800000,2869
US1.TWTR_delisted_875018,1,20200127,102400,32.5900000,32.6200000,32.5900000,32.6100000,1143
US1.TWTR_delisted_875018,1,20200127,102500,32.6200000,32.6200000,32.6100000,32.6100000,600
US1.TWTR_delisted_875018,1,20200127,102600,32.6000000,32.6100000,32.6000000,32.6100000,919
US1.TWTR_delisted_875018,1,20200127,102700,32.5600000,32.5600000,32.5500000,32.5600000,600
US1.TWTR_delisted_875018,1,20200127,102800,32.5900000,32.6100000,32.5900000,32.6100000,2270
US1.TWTR_delisted_875018,1,20200127,102900,32.6300000,32.6600000,32.6300000,32.6600000,1480
US1.TWTR_delisted_875018,1,20200127,103000,32.6800000,32.7150000,32.6800000,32.7000000,3252
US1.TWTR_delisted_875018,1,20200127,103100,32.7100000,32.7200000,32.6800000,32.7000000,1400
US1.TWTR_delisted_875018,1,20200127,103200,32.7000000,32.7100000,32.6700000,32.6700000,710
US1.TWTR_delisted_875018,1,20200127,103300,32.6500000,32.6500000,32.6000000,32.6100000,2200
US1.TWTR_delisted_875018,1,20200127,103400,32.6000000,32.6100000,32.6000000,32.6000000,955
US1.TWTR_delisted_875018,1,20200127,103500,32.5400000,32.5500000,32.5400000,32.5500000,200
US1.TWTR_delisted_875018,1,20200127,103600,32.5700000,32.5700000,32.5400000,32.5500000,8682
US1.TWTR_delisted_875018,1,20200127,103700,32.5400000,32.5400000,32.5200000,32.5300000,1910
US1.TWTR_delisted_875018,1,20200127,103800,32.5100000,32.5100000,32.4950000,32.5000000,1700
US1.TWTR_delisted_875018,1,20200127,103900,32.5200000,32.5400000,32.5200000,32.5400000,900
US1.TWTR_delisted_875018,1,20200127,104000,32.5600000,32.5700000,32.5400000,32.5500000,1512
US1.TWTR_delisted_875018,1,20200127,104100,32.5400000,32.5400000,32.5300000,32.5300000,400
US1.TWTR_delisted_875018,1,20200127,104200,32.5300000,32.5300000,32.4900000,32.4900000,1100
US1.TWTR_delisted_875018,1,20200127,104300,32.4700000,32.4800000,32.4700000,32.4800000,600
US1.TWTR_delisted_875018,1,20200127,104400,32.4900000,32.4900000,32.4600000,32.4600000,1000
US1.TWTR_delisted_875018,1,20200127,104500,32.4600000,32.4600000,32.4600000,32.4600000,700
US1.TWTR_delisted_875018,1,20200127,104600,32.4600000,32.4700000,32.4600000,32.4600000,2006
US1.TWTR_delisted_875018,1,20200127,104700,32.4550000,32.4550000,32.4500000,32.4500000,900
US1.TWTR_delisted_875018,1,20200127,104800,32.4350000,32.4400000,32.4150000,32.4150000,1500
US1.TWTR_delisted_875018,1,20200127,104900,32.4100000,32.4300000,32.4100000,32.4200000,4989
US1.TWTR_delisted_875018,1,20200127,105100,32.4200000,32.4200000,32.4100000,32.4100000,1600
US1.TWTR_delisted_875018,1,20200127,105200,32.4200000,32.4200000,32.3600000,32.3700000,9616
US1.TWTR_delisted_875018,1,20200127,105300,32.3700000,32.4000000,32.3600000,32.3900000,2896
US1.TWTR_delisted_875018,1,20200127,105400,32.4000000,32.4000000,32.3400000,32.3500000,1546
US1.TWTR_delisted_875018,1,20200127,105500,32.3500000,32.3700000,32.3500000,32.3700000,1100
US1.TWTR_delisted_875018,1,20200127,105600,32.3600000,32.3600000,32.3600000,32.3600000,100
US1.TWTR_delisted_875018,1,20200127,105800,32.3700000,32.3700000,32.3700000,32.3700000,100
US1.TWTR_delisted_875018,1,20200127,105900,32.3700000,32.3700000,32.3350000,32.3500000,1661
US1.TWTR_delisted_875018,1,20200127,110000,32.3600000,32.3600000,32.3600000,32.3600000,200
US1.TWTR_delisted_875018,1,20200127,110100,32.3800000,32.3800000,32.3500000,32.3800000,1523
US1.TWTR_delisted_875018,1,20200127,110200,32.3850000,32.3850000,32.3850000,32.3850000,100
US1.TWTR_delisted_875018,1,20200127,110300,32.3800000,32.3800000,32.3600000,32.3800000,1188
US1.TWTR_delisted_875018,1,20200127,110400,32.4000000,32.4000000,32.4000000,32.4000000,100
US1.TWTR_delisted_875018,1,20200127,110500,32.3800000,32.3800000,32.3700000,32.3700000,700
US1.TWTR_delisted_875018,1,20200127,110600,32.3800000,32.3850000,32.3650000,32.3650000,4864
US1.TWTR_delisted_875018,1,20200127,110800,32.3500000,32.3500000,32.3400000,32.3500000,3599
US1.TWTR_delisted_875018,1,20200127,110900,32.3600000,32.3600000,32.3600000,32.3600000,100
US1.TWTR_delisted_875018,1,20200127,111000,32.3500000,32.3500000,32.3400000,32.3400000,600
US1.TWTR_delisted_875018,1,20200127,111100,32.3300000,32.3300000,32.3100000,32.3100000,2500
US1.TWTR_delisted_875018,1,20200127,111200,32.3100000,32.3100000,32.2900000,32.2900000,1128
US1.TWTR_delisted_875018,1,20200127,111300,32.2900000,32.3100000,32.2900000,32.3000000,1173
US1.TWTR_delisted_875018,1,20200127,111400,32.3200000,32.3350000,32.3200000,32.3300000,300
US1.TWTR_delisted_875018,1,20200127,111600,32.2900000,32.3100000,32.2900000,32.3000000,500
US1.TWTR_delisted_875018,1,20200127,111700,32.3000000,32.3000000,32.2800000,32.2900000,752
US1.TWTR_delisted_875018,1,20200127,111800,32.2900000,32.3300000,32.2900000,32.3200000,1300
US1.TWTR_delisted_875018,1,20200127,111900,32.3000000,32.3000000,32.3000000,32.3000000,100
US1.TWTR_delisted_875018,1,20200127,112000,32.3000000,32.3000000,32.3000000,32.3000000,178
US1.TWTR_delisted_875018,1,20200127,112100,32.3350000,32.3500000,32.3350000,32.3500000,200
US1.TWTR_delisted_875018,1,20200127,112200,32.3500000,32.3800000,32.3500000,32.3800000,1496
US1.TWTR_delisted_875018,1,20200127,112300,32.3700000,32.3950000,32.3700000,32.3950000,1100
US1.TWTR_delisted_875018,1,20200127,112400,32.4000000,32.4100000,32.4000000,32.4100000,900
US1.TWTR_delisted_875018,1,20200127,112500,32.4300000,32.4300000,32.4150000,32.4300000,1999
US1.TWTR_delisted_875018,1,20200127,112600,32.4300000,32.4500000,32.4300000,32.4400000,1492
US1.TWTR_delisted_875018,1,20200127,112700,32.4500000,32.4700000,32.4100000,32.4100000,1919
US1.TWTR_delisted_875018,1,20200127,112800,32.4000000,32.4000000,32.3800000,32.3900000,498
US1.TWTR_delisted_875018,1,20200127,112900,32.3900000,32.4300000,32.3900000,32.4300000,1893
US1.TWTR_delisted_875018,1,20200127,113000,32.4350000,32.4400000,32.4200000,32.4250000,600
US1.TWTR_delisted_875018,1,20200127,113100,32.4350000,32.4350000,32.4200000,32.4300000,2070
US1.TWTR_delisted_875018,1,20200127,113200,32.4250000,32.4250000,32.4250000,32.4250000,300
US1.TWTR_delisted_875018,1,20200127,113300,32.4050000,32.4200000,32.4000000,32.4200000,2100
US1.TWTR_delisted_875018,1,20200127,113400,32.4350000,32.4700000,32.4350000,32.4700000,3400
US1.TWTR_delisted_875018,1,20200127,113500,32.4700000,32.4750000,32.4700000,32.4750000,200
US1.TWTR_delisted_875018,1,20200127,113600,32.4800000,32.5150000,32.4800000,32.5100000,2800
US1.TWTR_delisted_875018,1,20200127,113700,32.5000000,32.5000000,32.4800000,32.4800000,2000
US1.TWTR_delisted_875018,1,20200127,113800,32.4900000,32.5300000,32.4900000,32.5200000,1410
US1.TWTR_delisted_875018,1,20200127,113900,32.5200000,32.5300000,32.5200000,32.5200000,700
US1.TWTR_delisted_875018,1,20200127,114000,32.5100000,32.5200000,32.4900000,32.5200000,928
US1.TWTR_delisted_875018,1,20200127,114100,32.5300000,32.5400000,32.4950000,32.5000000,1309
US1.TWTR_delisted_875018,1,20200127,114200,32.4900000,32.5000000,32.4850000,32.5000000,1200
US1.TWTR_delisted_875018,1,20200127,114300,32.5100000,32.5100000,32.5100000,32.5100000,200
US1.TWTR_delisted_875018,1,20200127,114400,32.5300000,32.5400000,32.5300000,32.5300000,791
US1.TWTR_delisted_875018,1,20200127,114500,32.5300000,32.5600000,32.5300000,32.5600000,300
US1.TWTR_delisted_875018,1,20200127,114600,32.5600000,32.5600000,32.5600000,32.5600000,692
US1.TWTR_delisted_875018,1,20200127,114700,32.5600000,32.5700000,32.5600000,32.5700000,671
US1.TWTR_delisted_875018,1,20200127,114800,32.5800000,32.5800000,32.5800000,32.5800000,500
US1.TWTR_delisted_875018,1,20200127,115100,32.5700000,32.5700000,32.5700000,32.5700000,100
US1.TWTR_delisted_875018,1,20200127,115200,32.5700000,32.5900000,32.5700000,32.5900000,1100
US1.TWTR_delisted_875018,1,20200127,115300,32.6000000,32.6000000,32.6000000,32.6000000,300
US1.TWTR_delisted_875018,1,20200127,115400,32.5950000,32.5950000,32.5900000,32.5900000,400
US1.TWTR_delisted_875018,1,20200127,115500,32.6100000,32.6200000,32.6100000,32.6200000,1000
US1.TWTR_delisted_875018,1,20200127,115600,32.5900000,32.5900000,32.5800000,32.5800000,600
US1.TWTR_delisted_875018,1,20200127,115800,32.5800000,32.5800000,32.5800000,32.5800000,400
US1.TWTR_delisted_875018,1,20200127,115900,32.5900000,32.6100000,32.5900000,32.6100000,554
US1.TWTR_delisted_875018,1,20200127,120000,32.6100000,32.6100000,32.5900000,32.5900000,800
US1.TWTR_delisted_875018,1,20200127,120100,32.5600000,32.5900000,32.5500000,32.5900000,1338
US1.TWTR_delisted_875018,1,20200127,120200,32.5800000,32.5800000,32.5700000,32.5700000,837
US1.TWTR_delisted_875018,1,20200127,120300,32.5500000,32.5500000,32.5500000,32.5500000,700
US1.TWTR_delisted_875018,1,20200127,120400,32.5400000,32.5400000,32.5300000,32.5300000,1564
US1.TWTR_delisted_875018,1,20200127,120600,32.5400000,32.5600000,32.5400000,32.5600000,500
US1.TWTR_delisted_875018,1,20200127,120700,32.5700000,32.5700000,32.5600000,32.5600000,231
US1.TWTR_delisted_875018,1,20200127,120800,32.5600000,32.5700000,32.5600000,32.5600000,600
US1.TWTR_delisted_875018,1,20200127,120900,32.5400000,32.5400000,32.5400000,32.5400000,100
US1.TWTR_delisted_875018,1,20200127,121000,32.5400000,32.5400000,32.5400000,32.5400000,300
US1.TWTR_delisted_875018,1,20200127,121100,32.5500000,32.5900000,32.5500000,32.5900000,2300
US1.TWTR_delisted_875018,1,20200127,121200,32.6100000,32.6100000,32.6100000,32.6100000,500
US1.TWTR_delisted_875018,1,20200127,121300,32.6200000,32.6200000,32.5900000,32.5900000,3700
US1.TWTR_delisted_875018,1,20200127,121400,32.5800000,32.6200000,32.5800000,32.6200000,1100
US1.TWTR_delisted_875018,1,20200127,121500,32.6300000,32.6300000,32.6100000,32.6100000,1300
US1.TWTR_delisted_875018,1,20200127,121600,32.6200000,32.6200000,32.6200000,32.6200000,400
US1.TWTR_delisted_875018,1,20200127,121700,32.6200000,32.6400000,32.6200000,32.6400000,559
US1.TWTR_delisted_875018,1,20200127,121800,32.6400000,32.6600000,32.6400000,32.6600000,900
US1.TWTR_delisted_875018,1,20200127,121900,32.6600000,32.6600000,32.6400000,32.6400000,800
US1.TWTR_delisted_875018,1,20200127,122000,32.6500000,32.6600000,32.6500000,32.6600000,500
US1.TWTR_delisted_875018,1,20200127,122100,32.6600000,32.6700000,32.6600000,32.6700000,300
US1.TWTR_delisted_875018,1,20200127,122300,32.6900000,32.6900000,32.6900000,32.6900000,500
US1.TWTR_delisted_875018,1,20200127,122500,32.6700000,32.6700000,32.6600000,32.6600000,700
US1.TWTR_delisted_875018,1,20200127,122600,32.6400000,32.6500000,32.6400000,32.6500000,500
US1.TWTR_delisted_875018,1,20200127,122700,32.6600000,32.6600000,32.6600000,32.6600000,100
US1.TWTR_delisted_875018,1,20200127,122800,32.6700000,32.6700000,32.6600000,32.6600000,800
US1.TWTR_delisted_875018,1,20200127,122900,32.6600000,32.6700000,32.6600000,32.6700000,300
US1.TWTR_delisted_875018,1,20200127,123000,32.6600000,32.6900000,32.6600000,32.6900000,600
US1.TWTR_delisted_875018,1,20200127,123100,32.6900000,32.6900000,32.6800000,32.6800000,400
US1.TWTR_delisted_875018,1,20200127,123200,32.6700000,32.6800000,32.6700000,32.6800000,600
US1.TWTR_delisted_875018,1,20200127,123300,32.6800000,32.7000000,32.6800000,32.7000000,500
US1.TWTR_delisted_875018,1,20200127,123400,32.7000000,32.7200000,32.7000000,32.7100000,600
US1.TWTR_delisted_875018,1,20200127,123500,32.7300000,32.7300000,32.7300000,32.7300000,808
US1.TWTR_delisted_875018,1,20200127,123600,32.7200000,32.7200000,32.7100000,32.7100000,400
US1.TWTR_delisted_875018,1,20200127,123700,32.7200000,32.7300000,32.7200000,32.7300000,1000
US1.TWTR_delisted_875018,1,20200127,123800,32.7300000,32.7300000,32.7100000,32.7100000,1478
US1.TWTR_delisted_875018,1,20200127,123900,32.7000000,32.7000000,32.7000000,32.7000000,800
US1.TWTR_delisted_875018,1,20200127,124000,32.7100000,32.7100000,32.6900000,32.6900000,234
US1.TWTR_delisted_875018,1,20200127,124100,32.6900000,32.7000000,32.6900000,32.7000000,1118
US1.TWTR_delisted_875018,1,20200127,124200,32.7050000,32.7050000,32.7000000,32.7000000,360
US1.TWTR_delisted_875018,1,20200127,124300,32.7200000,32.7200000,32.7200000,32.7200000,1100
US1.TWTR_delisted_875018,1,20200127,124400,32.7200000,32.7200000,32.7200000,32.7200000,100
US1.TWTR_delisted_875018,1,20200127,124500,32.7300000,32.7450000,32.7250000,32.7250000,1233
US1.TWTR_delisted_875018,1,20200127,124600,32.7350000,32.7350000,32.7200000,32.7200000,700
US1.TWTR_delisted_875018,1,20200127,124700,32.7050000,32.7050000,32.6900000,32.6900000,200
US1.TWTR_delisted_875018,1,20200127,124800,32.7200000,32.7200000,32.7200000,32.7200000,400
US1.TWTR_delisted_875018,1,20200127,124900,32.7450000,32.7500000,32.7450000,32.7500000,650
US1.TWTR_delisted_875018,1,20200127,125000,32.7550000,32.7550000,32.7500000,32.7500000,800
US1.TWTR_delisted_875018,1,20200127,125100,32.7600000,32.7850000,32.7600000,32.7850000,1900
US1.TWTR_delisted_875018,1,20200127,125200,32.7850000,32.7850000,32.7500000,32.7500000,2863
US1.TWTR_delisted_875018,1,20200127,125300,32.7300000,32.7400000,32.7200000,32.7400000,900
US1.TWTR_delisted_875018,1,20200127,125400,32.7300000,32.7300000,32.7300000,32.7300000,600
US1.TWTR_delisted_875018,1,20200127,125500,32.7350000,32.7350000,32.7350000,32.7350000,100
US1.TWTR_delisted_875018,1,20200127,125600,32.7300000,32.7300000,32.7300000,32.7300000,200
US1.TWTR_delisted_875018,1,20200127,125700,32.7200000,32.7200000,32.7100000,32.7200000,1398
US1.TWTR_delisted_875018,1,20200127,125800,32.7200000,32.7250000,32.7000000,32.7000000,1282
US1.TWTR_delisted_875018,1,20200127,125900,32.7100000,32.7100000,32.7100000,32.7100000,200
US1.TWTR_delisted_875018,1,20200127,130000,32.7100000,32.7200000,32.7100000,32.7200000,200
US1.TWTR_delisted_875018,1,20200127,130100,32.7150000,32.7300000,32.7100000,32.7300000,700
US1.TWTR_delisted_875018,1,20200127,130200,32.7300000,32.7300000,32.7300000,32.7300000,700
US1.TWTR_delisted_875018,1,20200127,130300,32.7000000,32.7150000,32.7000000,32.7100000,627
US1.TWTR_delisted_875018,1,20200127,130400,32.7100000,32.7200000,32.7100000,32.7200000,618
US1.TWTR_delisted_875018,1,20200127,130500,32.7250000,32.7250000,32.7200000,32.7200000,400
US1.TWTR_delisted_875018,1,20200127,130600,32.7100000,32.7100000,32.7000000,32.7000000,860
US1.TWTR_delisted_875018,1,20200127,130800,32.7150000,32.7150000,32.7100000,32.7100000,200
US1.TWTR_delisted_875018,1,20200127,130900,32.6900000,32.6900000,32.6900000,32.6900000,100
US1.TWTR_delisted_875018,1,20200127,131000,32.6900000,32.7000000,32.6900000,32.6900000,2100
US1.TWTR_delisted_875018,1,20200127,131100,32.6850000,32.7050000,32.6850000,32.7050000,500
US1.TWTR_delisted_875018,1,20200127,131200,32.7000000,32.7000000,32.7000000,32.7000000,900
US1.TWTR_delisted_875018,1,20200127,131300,32.6900000,32.7000000,32.6900000,32.7000000,1000
US1.TWTR_delisted_875018,1,20200127,131400,32.7100000,32.7100000,32.7100000,32.7100000,300
US1.TWTR_delisted_875018,1,20200127,131500,32.7050000,32.7050000,32.6800000,32.7000000,2500
US1.TWTR_delisted_875018,1,20200127,131600,32.7050000,32.7100000,32.7000000,32.7100000,1800
US1.TWTR_delisted_875018,1,20200127,131700,32.7200000,32.7450000,32.7200000,32.7450000,1100
US1.TWTR_delisted_875018,1,20200127,131800,32.7350000,32.7350000,32.7300000,32.7350000,300
US1.TWTR_delisted_875018,1,20200127,131900,32.7300000,32.7600000,32.7300000,32.7600000,1100
US1.TWTR_delisted_875018,1,20200127,132000,32.7700000,32.7850000,32.7700000,32.7700000,2500
US1.TWTR_delisted_875018,1,20200127,132100,32.7600000,32.7700000,32.7600000,32.7700000,600
US1.TWTR_delisted_875018,1,20200127,132200,32.7700000,32.7700000,32.7700000,32.7700000,100
US1.TWTR_delisted_875018,1,20200127,132300,32.7750000,32.7750000,32.7600000,32.7650000,1200
US1.TWTR_delisted_875018,1,20200127,132400,32.7600000,32.7600000,32.7600000,32.7600000,100
US1.TWTR_delisted_875018,1,20200127,132500,32.7500000,32.7550000,32.7500000,32.7500000,1100
US1.TWTR_delisted_875018,1,20200127,132600,32.7650000,32.7650000,32.7450000,32.7500000,1281
US1.TWTR_delisted_875018,1,20200127,132700,32.7950000,32.7950000,32.7950000,32.7950000,200
US1.TWTR_delisted_875018,1,20200127,132800,32.7950000,32.7950000,32.7950000,32.7950000,300
US1.TWTR_delisted_875018,1,20200127,132900,32.8000000,32.8100000,32.8000000,32.8100000,1022
US1.TWTR_delisted_875018,1,20200127,133000,32.8050000,32.8150000,32.8050000,32.8050000,1700
US1.TWTR_delisted_875018,1,20200127,133100,32.8050000,32.8050000,32.7950000,32.7950000,438
US1.TWTR_delisted_875018,1,20200127,133200,32.8050000,32.8050000,32.8050000,32.8050000,100
US1.TWTR_delisted_875018,1,20200127,133400,32.8250000,32.8250000,32.8200000,32.8200000,707
US1.TWTR_delisted_875018,1,20200127,133500,32.8150000,32.8150000,32.8100000,32.8100000,600
US1.TWTR_delisted_875018,1,20200127,133700,32.8450000,32.8450000,32.8450000,32.8450000,100
US1.TWTR_delisted_875018,1,20200127,133800,32.8400000,32.8450000,32.8400000,32.8450000,918
US1.TWTR_delisted_875018,1,20200127,133900,32.8600000,32.8650000,32.8500000,32.8600000,2299
US1.TWTR_delisted_875018,1,20200127,134000,32.8650000,32.8700000,32.8650000,32.8700000,700
US1.TWTR_delisted_875018,1,20200127,134100,32.8800000,32.8850000,32.8650000,32.8850000,1900
US1.TWTR_delisted_875018,1,20200127,134200,32.8850000,32.8850000,32.8600000,32.8700000,500
US1.TWTR_delisted_875018,1,20200127,134300,32.8750000,32.8900000,32.8700000,32.8900000,500
US1.TWTR_delisted_875018,1,20200127,134400,32.8850000,32.8900000,32.8700000,32.8800000,800
US1.TWTR_delisted_875018,1,20200127,134500,32.8900000,32.8900000,32.8800000,32.8800000,2076
US1.TWTR_delisted_875018,1,20200127,134600,32.8800000,32.8800000,32.8800000,32.8800000,200
US1.TWTR_delisted_875018,1,20200127,134700,32.8900000,32.8950000,32.8900000,32.8900000,1000
US1.TWTR_delisted_875018,1,20200127,134800,32.8800000,32.8900000,32.8750000,32.8900000,800
US1.TWTR_delisted_875018,1,20200127,134900,32.8800000,32.8800000,32.8800000,32.8800000,400
US1.TWTR_delisted_875018,1,20200127,135100,32.8850000,32.8850000,32.8800000,32.8850000,500
US1.TWTR_delisted_875018,1,20200127,135200,32.8800000,32.8800000,32.8700000,32.8700000,200
US1.TWTR_delisted_875018,1,20200127,135300,32.8600000,32.8600000,32.8600000,32.8600000,300
US1.TWTR_delisted_875018,1,20200127,135400,32.8550000,32.8550000,32.8400000,32.8400000,600
US1.TWTR_delisted_875018,1,20200127,135500,32.8400000,32.8400000,32.8300000,32.8300000,900
US1.TWTR_delisted_875018,1,20200127,135600,32.8350000,32.8400000,32.8200000,32.8400000,2364
US1.TWTR_delisted_875018,1,20200127,135700,32.8500000,32.8700000,32.8500000,32.8700000,1000
US1.TWTR_delisted_875018,1,20200127,135900,32.8950000,32.8950000,32.8800000,32.8800000,1900
US1.TWTR_delisted_875018,1,20200127,140000,32.8800000,32.8800000,32.8800000,32.8800000,100
US1.TWTR_delisted_875018,1,20200127,140100,32.8850000,32.8900000,32.8800000,32.8800000,1100
US1.TWTR_delisted_875018,1,20200127,140200,32.8700000,32.8700000,32.8400000,32.8600000,4246
US1.TWTR_delisted_875018,1,20200127,140300,32.8650000,32.8650000,32.8650000,32.8650000,100
US1.TWTR_delisted_875018,1,20200127,140400,32.8650000,32.8650000,32.8600000,32.8600000,1900
US1.TWTR_delisted_875018,1,20200127,140600,32.8400000,32.8400000,32.8300000,32.8300000,2290
US1.TWTR_delisted_875018,1,20200127,140700,32.8250000,32.8250000,32.7900000,32.7900000,1535
US1.TWTR_delisted_875018,1,20200127,140900,32.7900000,32.8000000,32.7800000,32.8000000,2539
US1.TWTR_delisted_875018,1,20200127,141100,32.8100000,32.8100000,32.8100000,32.8100000,1802
US1.TWTR_delisted_875018,1,20200127,141200,32.8350000,32.8350000,32.8200000,32.8200000,300
US1.TWTR_delisted_875018,1,20200127,141300,32.8000000,32.8000000,32.7900000,32.7900000,600
US1.TWTR_delisted_875018,1,20200127,141400,32.8000000,32.8000000,32.8000000,32.8000000,200
US1.TWTR_delisted_875018,1,20200127,141800,32.8150000,32.8400000,32.8150000,32.8400000,2405
US1.TWTR_delisted_875018,1,20200127,142000,32.8350000,32.8400000,32.8300000,32.8300000,1217
US1.TWTR_delisted_875018,1,20200127,142200,32.8350000,32.8350000,32.8200000,32.8250000,1000
US1.TWTR_delisted_875018,1,20200127,142300,32.8300000,32.8300000,32.8300000,32.8300000,100
US1.TWTR_delisted_875018,1,20200127,142400,32.8250000,32.8250000,32.8000000,32.8000000,2411
US1.TWTR_delisted_875018,1,20200127,142500,32.8100000,32.8200000,32.8100000,32.8200000,907
US1.TWTR_delisted_875018,1,20200127,142600,32.8500000,32.8600000,32.8500000,32.8600000,300
US1.TWTR_delisted_875018,1,20200127,142700,32.8700000,32.8750000,32.8700000,32.8750000,200
US1.TWTR_delisted_875018,1,20200127,142800,32.8750000,32.8800000,32.8700000,32.8800000,578
US1.TWTR_delisted_875018,1,20200127,142900,32.9000000,32.9000000,32.9000000,32.9000000,6200
US1.TWTR_delisted_875018,1,20200127,143000,32.9100000,32.9100000,32.9100000,32.9100000,100
US1.TWTR_delisted_875018,1,20200127,143200,32.9200000,32.9250000,32.8800000,32.8800000,3700
US1.TWTR_delisted_875018,1,20200127,143300,32.8800000,32.8800000,32.8600000,32.8600000,1900
US1.TWTR_delisted_875018,1,20200127,143400,32.8500000,32.8600000,32.8500000,32.8600000,2600
US1.TWTR_delisted_875018,1,20200127,143500,32.8550000,32.8600000,32.8550000,32.8600000,1000
US1.TWTR_delisted_875018,1,20200127,143700,32.8850000,32.8900000,32.8750000,32.8750000,1000
US1.TWTR_delisted_875018,1,20200127,143800,32.8800000,32.8850000,32.8800000,32.8800000,1200
US1.TWTR_delisted_875018,1,20200127,143900,32.8800000,32.8800000,32.8550000,32.8800000,1500
US1.TWTR_delisted_875018,1,20200127,144000,32.8800000,32.8800000,32.8800000,32.8800000,300
US1.TWTR_delisted_875018,1,20200127,144100,32.8900000,32.8950000,32.8900000,32.8900000,500
US1.TWTR_delisted_875018,1,20200127,144200,32.8800000,32.8800000,32.8600000,32.8600000,400
US1.TWTR_delisted_875018,1,20200127,144300,32.8600000,32.8600000,32.8450000,32.8450000,500
US1.TWTR_delisted_875018,1,20200127,144400,32.8400000,32.8400000,32.8400000,32.8400000,300
US1.TWTR_delisted_875018,1,20200127,144500,32.8500000,32.8500000,32.8400000,32.8400000,400
US1.TWTR_delisted_875018,1,20200127,144600,32.8300000,32.8300000,32.8300000,32.8300000,100
US1.TWTR_delisted_875018,1,20200127,144700,32.8400000,32.8400000,32.8400000,32.8400000,200
US1.TWTR_delisted_875018,1,20200127,144800,32.8400000,32.8400000,32.8200000,32.8200000,700
US1.TWTR_delisted_875018,1,20200127,144900,32.8100000,32.8200000,32.8100000,32.8200000,1200
US1.TWTR_delisted_875018,1,20200127,145000,32.8200000,32.8200000,32.8000000,32.8000000,1550
US1.TWTR_delisted_875018,1,20200127,145100,32.8000000,32.8000000,32.8000000,32.8000000,1100
US1.TWTR_delisted_875018,1,20200127,145200,32.8100000,32.8100000,32.7800000,32.7800000,601
US1.TWTR_delisted_875018,1,20200127,145300,32.7800000,32.7800000,32.7700000,32.7700000,300
US1.TWTR_delisted_875018,1,20200127,145500,32.7600000,32.7700000,32.7600000,32.7600000,600
US1.TWTR_delisted_875018,1,20200127,145600,32.7600000,32.7700000,32.7600000,32.7700000,300
US1.TWTR_delisted_875018,1,20200127,145700,32.7900000,32.7900000,32.7900000,32.7900000,100
US1.TWTR_delisted_875018,1,20200127,145800,32.7800000,32.7800000,32.7650000,32.7650000,1100
US1.TWTR_delisted_875018,1,20200127,145900,32.7800000,32.7800000,32.7700000,32.7700000,1000
US1.TWTR_delisted_875018,1,20200127,150000,32.7750000,32.7750000,32.7750000,32.7750000,115
US1.TWTR_delisted_875018,1,20200127,150100,32.7800000,32.7800000,32.7800000,32.7800000,200
US1.TWTR_delisted_875018,1,20200127,150200,32.7800000,32.7900000,32.7800000,32.7900000,300
US1.TWTR_delisted_875018,1,20200127,150300,32.7900000,32.7900000,32.7500000,32.7700000,4456
US1.TWTR_delisted_875018,1,20200127,150400,32.7950000,32.7950000,32.7950000,32.7950000,105
US1.TWTR_delisted_875018,1,20200127,150500,32.7800000,32.7850000,32.7700000,32.7850000,2410
US1.TWTR_delisted_875018,1,20200127,150600,32.7800000,32.8000000,32.7800000,32.8000000,879
US1.TWTR_delisted_875018,1,20200127,150700,32.8050000,32.8050000,32.8000000,32.8000000,2700
US1.TWTR_delisted_875018,1,20200127,150800,32.8000000,32.8000000,32.7950000,32.8000000,2200
US1.TWTR_delisted_875018,1,20200127,150900,32.7950000,32.8100000,32.7950000,32.8100000,600
US1.TWTR_delisted_875018,1,20200127,151000,32.8200000,32.8200000,32.8100000,32.8100000,800
US1.TWTR_delisted_875018,1,20200127,151200,32.7900000,32.7900000,32.7600000,32.7600000,2100
US1.TWTR_delisted_875018,1,20200127,151300,32.7700000,32.7850000,32.7600000,32.7850000,800
US1.TWTR_delisted_875018,1,20200127,151400,32.7850000,32.7850000,32.7800000,32.7800000,500
US1.TWTR_delisted_875018,1,20200127,151600,32.7900000,32.7900000,32.7900000,32.7900000,200
US1.TWTR_delisted_875018,1,20200127,151800,32.8400000,32.8500000,32.8400000,32.8500000,1360
US1.TWTR_delisted_875018,1,20200127,151900,32.8500000,32.8500000,32.8400000,32.8400000,1100
US1.TWTR_delisted_875018,1,20200127,152000,32.8500000,32.8650000,32.8500000,32.8600000,1000
US1.TWTR_delisted_875018,1,20200127,152100,32.8600000,32.8900000,32.8600000,32.8900000,2746
US1.TWTR_delisted_875018,1,20200127,152200,32.8750000,32.8750000,32.8700000,32.8700000,663
US1.TWTR_delisted_875018,1,20200127,152300,32.8750000,32.8800000,32.8700000,32.8700000,400
US1.TWTR_delisted_875018,1,20200127,152400,32.8700000,32.8800000,32.8700000,32.8700000,1658
US1.TWTR_delisted_875018,1,20200127,152500,32.8600000,32.8600000,32.8550000,32.8600000,558
US1.TWTR_delisted_875018,1,20200127,152600,32.8600000,32.8600000,32.8500000,32.8500000,1100
US1.TWTR_delisted_875018,1,20200127,152700,32.8600000,32.8600000,32.8500000,32.8500000,950
US1.TWTR_delisted_875018,1,20200127,152800,32.8300000,32.8300000,32.8300000,32.8300000,2300
US1.TWTR_delisted_875018,1,20200127,152900,32.8300000,32.8300000,32.8300000,32.8300000,500
US1.TWTR_delisted_875018,1,20200127,153000,32.8150000,32.8400000,32.8150000,32.8350000,4155
US1.TWTR_delisted_875018,1,20200127,153100,32.8300000,32.8300000,32.7800000,32.7800000,2151
US1.TWTR_delisted_875018,1,20200127,153200,32.7650000,32.7650000,32.7250000,32.7400000,2695
US1.TWTR_delisted_875018,1,20200127,153300,32.7500000,32.7500000,32.7350000,32.7350000,1400
US1.TWTR_delisted_875018,1,20200127,153400,32.7400000,32.7400000,32.7200000,32.7200000,1500
US1.TWTR_delisted_875018,1,20200127,153500,32.7400000,32.7500000,32.7400000,32.7500000,600
US1.TWTR_delisted_875018,1,20200127,153600,32.7400000,32.7400000,32.7300000,32.7350000,891
US1.TWTR_delisted_875018,1,20200127,153700,32.7300000,32.7450000,32.7300000,32.7300000,800
US1.TWTR_delisted_875018,1,20200127,153800,32.7400000,32.7400000,32.7350000,32.7400000,1502
US1.TWTR_delisted_875018,1,20200127,154000,32.7400000,32.7700000,32.7400000,32.7700000,1297
US1.TWTR_delisted_875018,1,20200127,154100,32.7700000,32.7700000,32.7700000,32.7700000,576
US1.TWTR_delisted_875018,1,20200127,154200,32.7700000,32.7750000,32.7650000,32.7700000,863
US1.TWTR_delisted_875018,1,20200127,154300,32.7800000,32.7900000,32.7800000,32.7800000,594
US1.TWTR_delisted_875018,1,20200127,154400,32.7850000,32.7850000,32.7850000,32.7850000,200
US1.TWTR_delisted_875018,1,20200127,154500,32.7900000,32.7900000,32.7800000,32.7800000,740
US1.TWTR_delisted_875018,1,20200127,154600,32.7800000,32.8150000,32.7800000,32.8100000,1900
US1.TWTR_delisted_875018,1,20200127,154700,32.8000000,32.8000000,32.7700000,32.7700000,1400
US1.TWTR_delisted_875018,1,20200127,154800,32.7700000,32.7700000,32.7700000,32.7700000,700
US1.TWTR_delisted_875018,1,20200127,154900,32.7650000,32.7700000,32.7550000,32.7700000,1200
US1.TWTR_delisted_875018,1,20200127,155000,32.7700000,32.7800000,32.7700000,32.7700000,1300
US1.TWTR_delisted_875018,1,20200127,155100,32.7500000,32.7600000,32.7500000,32.7550000,1725
US1.TWTR_delisted_875018,1,20200127,155200,32.7600000,32.7700000,32.7600000,32.7700000,4258
US1.TWTR_delisted_875018,1,20200127,155300,32.7700000,32.8100000,32.7700000,32.8000000,5776
US1.TWTR_delisted_875018,1,20200127,155400,32.8000000,32.8250000,32.8000000,32.8200000,1310
US1.TWTR_delisted_875018,1,20200127,155500,32.8200000,32.8200000,32.7900000,32.7900000,5751
US1.TWTR_delisted_875018,1,20200127,155600,32.7800000,32.8050000,32.7750000,32.8050000,5705
US1.TWTR_delisted_875018,1,20200127,155700,32.7950000,32.8200000,32.7950000,32.8150000,3304
US1.TWTR_delisted_875018,1,20200127,155800,32.8200000,32.8200000,32.8000000,32.8000000,2719
US1.TWTR_delisted_875018,1,20200127,155900,32.7900000,32.7900000,32.7750000,32.7850000,5449
US1.TWTR_delisted_875018,1,20200127,160000,32.7800000,32.8100000,32.7700000,32.7900000,8516
US1.TWTR_delisted_875018,1,20200128,093100,33.0500000,33.0500000,33.0500000,33.0500000,300
US1.TWTR_delisted_875018,1,20200128,093200,33.0200000,33.0200000,33.0200000,33.0200000,200
US1.TWTR_delisted_875018,1,20200128,093300,33.0800000,33.1400000,33.0700000,33.1000000,6500
US1.TWTR_delisted_875018,1,20200128,093400,33.0800000,33.1800000,33.0800000,33.1500000,4612
US1.TWTR_delisted_875018,1,20200128,093500,33.1400000,33.1600000,33.0600000,33.0700000,7371
US1.TWTR_delisted_875018,1,20200128,093600,33.0900000,33.0900000,32.9900000,32.9900000,5482
US1.TWTR_delisted_875018,1,20200128,093700,33.0000000,33.0500000,33.0000000,33.0300000,8140
US1.TWTR_delisted_875018,1,20200128,093800,33.0400000,33.0400000,32.9600000,32.9900000,6200
US1.TWTR_delisted_875018,1,20200128,093900,33.0000000,33.0100000,33.0000000,33.0000000,2109
US1.TWTR_delisted_875018,1,20200128,094000,33.0100000,33.0100000,32.9900000,32.9900000,4178
US1.TWTR_delisted_875018,1,20200128,094100,33.0100000,33.0100000,32.9800000,32.9900000,1300
US1.TWTR_delisted_875018,1,20200128,094200,32.9800000,33.0100000,32.9800000,33.0100000,1000
US1.TWTR_delisted_875018,1,20200128,094300,32.9700000,32.9700000,32.9300000,32.9300000,2700
US1.TWTR_delisted_875018,1,20200128,094400,32.9300000,32.9600000,32.9300000,32.9600000,1505
US1.TWTR_delisted_875018,1,20200128,094500,32.9400000,32.9400000,32.8600000,32.9000000,4656
US1.TWTR_delisted_875018,1,20200128,094600,32.9000000,32.9450000,32.8900000,32.9300000,2438
US1.TWTR_delisted_875018,1,20200128,094700,32.9200000,32.9300000,32.8900000,32.9300000,4075
US1.TWTR_delisted_875018,1,20200128,094800,32.9800000,33.0000000,32.9550000,32.9550000,3375
US1.TWTR_delisted_875018,1,20200128,094900,32.9300000,32.9600000,32.9300000,32.9500000,1004
US1.TWTR_delisted_875018,1,20200128,095000,32.9500000,32.9800000,32.9500000,32.9800000,2962
US1.TWTR_delisted_875018,1,20200128,095100,33.0000000,33.0000000,32.9900000,33.0000000,1374
US1.TWTR_delisted_875018,1,20200128,095200,33.0100000,33.0100000,33.0050000,33.0100000,1700
US1.TWTR_delisted_875018,1,20200128,095300,33.0050000,33.0300000,33.0050000,33.0300000,1443
US1.TWTR_delisted_875018,1,20200128,095400,33.0100000,33.0100000,32.9800000,33.0000000,2857
US1.TWTR_delisted_875018,1,20200128,095500,33.0050000,33.0100000,33.0050000,33.0100000,1975
US1.TWTR_delisted_875018,1,20200128,095600,33.0000000,33.0100000,33.0000000,33.0100000,3875
US1.TWTR_delisted_875018,1,20200128,095700,33.0100000,33.0400000,33.0050000,33.0400000,2138
US1.TWTR_delisted_875018,1,20200128,095800,33.0400000,33.0500000,33.0300000,33.0300000,7685
US1.TWTR_delisted_875018,1,20200128,095900,33.0300000,33.0400000,33.0300000,33.0300000,1900
US1.TWTR_delisted_875018,1,20200128,100000,33.0300000,33.0900000,33.0300000,33.0700000,2400
US1.TWTR_delisted_875018,1,20200128,100100,33.0800000,33.1100000,33.0800000,33.1100000,3000
US1.TWTR_delisted_875018,1,20200128,100200,33.0900000,33.1300000,33.0900000,33.1200000,2000
US1.TWTR_delisted_875018,1,20200128,100300,33.0800000,33.0900000,33.0800000,33.0800000,900
US1.TWTR_delisted_875018,1,20200128,100500,33.0500000,33.0500000,33.0300000,33.0300000,1900
US1.TWTR_delisted_875018,1,20200128,100600,33.0500000,33.0800000,33.0500000,33.0800000,1200
US1.TWTR_delisted_875018,1,20200128,100700,33.0800000,33.1100000,33.0800000,33.1100000,1600
US1.TWTR_delisted_875018,1,20200128,100800,33.0900000,33.1200000,33.0900000,33.1200000,500
US1.TWTR_delisted_875018,1,20200128,100900,33.1200000,33.1300000,33.1200000,33.1300000,300
US1.TWTR_delisted_875018,1,20200128,101000,33.1200000,33.1300000,33.1200000,33.1300000,900
US1.TWTR_delisted_875018,1,20200128,101100,33.1300000,33.1400000,33.1300000,33.1400000,2006
US1.TWTR_delisted_875018,1,20200128,101200,33.1500000,33.1700000,33.1500000,33.1700000,7948
US1.TWTR_delisted_875018,1,20200128,101300,33.1650000,33.1700000,33.1600000,33.1600000,3100
US1.TWTR_delisted_875018,1,20200128,101400,33.1600000,33.2100000,33.1500000,33.2100000,5508
US1.TWTR_delisted_875018,1,20200128,101500,33.2300000,33.2300000,33.2200000,33.2300000,1468
US1.TWTR_delisted_875018,1,20200128,101600,33.2200000,33.2400000,33.2200000,33.2400000,800
US1.TWTR_delisted_875018,1,20200128,101700,33.2450000,33.2600000,33.2400000,33.2400000,2324
US1.TWTR_delisted_875018,1,20200128,101800,33.2500000,33.2600000,33.2500000,33.2600000,1100
US1.TWTR_delisted_875018,1,20200128,101900,33.2700000,33.2700000,33.2600000,33.2600000,792
US1.TWTR_delisted_875018,1,20200128,102000,33.2500000,33.2600000,33.2500000,33.2600000,1671
US1.TWTR_delisted_875018,1,20200128,102100,33.2600000,33.2600000,33.1900000,33.1900000,5206
US1.TWTR_delisted_875018,1,20200128,102200,33.2000000,33.2400000,33.2000000,33.2100000,3973
US1.TWTR_delisted_875018,1,20200128,102300,33.2000000,33.2200000,33.2000000,33.2200000,700
US1.TWTR_delisted_875018,1,20200128,102400,33.2200000,33.2200000,33.2200000,33.2200000,400
US1.TWTR_delisted_875018,1,20200128,102500,33.2200000,33.2800000,33.2200000,33.2800000,3306
US1.TWTR_delisted_875018,1,20200128,102600,33.3000000,33.3100000,33.2800000,33.3100000,1610
US1.TWTR_delisted_875018,1,20200128,102700,33.3100000,33.3200000,33.3100000,33.3100000,1899
US1.TWTR_delisted_875018,1,20200128,102800,33.3100000,33.3200000,33.3100000,33.3100000,2400
US1.TWTR_delisted_875018,1,20200128,102900,33.3000000,33.3000000,33.3000000,33.3000000,500
US1.TWTR_delisted_875018,1,20200128,103000,33.3100000,33.3100000,33.2700000,33.2700000,3726
US1.TWTR_delisted_875018,1,20200128,103100,33.2600000,33.2600000,33.2400000,33.2500000,1400
US1.TWTR_delisted_875018,1,20200128,103200,33.2600000,33.2800000,33.2600000,33.2700000,797
US1.TWTR_delisted_875018,1,20200128,103300,33.2900000,33.2900000,33.2900000,33.2900000,1497
US1.TWTR_delisted_875018,1,20200128,103400,33.2800000,33.3000000,33.2800000,33.2900000,1956
US1.TWTR_delisted_875018,1,20200128,103500,33.2900000,33.2900000,33.2800000,33.2900000,2000
US1.TWTR_delisted_875018,1,20200128,103600,33.2900000,33.3000000,33.2900000,33.3000000,1585
US1.TWTR_delisted_875018,1,20200128,103700,33.3100000,33.3200000,33.3100000,33.3200000,704
US1.TWTR_delisted_875018,1,20200128,103800,33.3200000,33.3400000,33.3200000,33.3400000,400
US1.TWTR_delisted_875018,1,20200128,103900,33.3500000,33.3500000,33.3300000,33.3300000,13278
US1.TWTR_delisted_875018,1,20200128,104000,33.3200000,33.3400000,33.3200000,33.3400000,1467
US1.TWTR_delisted_875018,1,20200128,104100,33.3500000,33.3900000,33.3500000,33.3800000,3918
US1.TWTR_delisted_875018,1,20200128,104200,33.3800000,33.3900000,33.3800000,33.3900000,500
US1.TWTR_delisted_875018,1,20200128,104300,33.3900000,33.3900000,33.3900000,33.3900000,1033
US1.TWTR_delisted_875018,1,20200128,104400,33.3800000,33.3900000,33.3800000,33.3800000,916
US1.TWTR_delisted_875018,1,20200128,104500,33.4000000,33.4000000,33.4000000,33.4000000,121
US1.TWTR_delisted_875018,1,20200128,104600,33.4000000,33.4000000,33.4000000,33.4000000,747
US1.TWTR_delisted_875018,1,20200128,104700,33.4100000,33.4100000,33.4100000,33.4100000,1200
US1.TWTR_delisted_875018,1,20200128,104800,33.4200000,33.4550000,33.4200000,33.4500000,2300
US1.TWTR_delisted_875018,1,20200128,104900,33.4400000,33.4400000,33.4100000,33.4100000,2232
US1.TWTR_delisted_875018,1,20200128,105000,33.3900000,33.3900000,33.3800000,33.3800000,400
US1.TWTR_delisted_875018,1,20200128,105100,33.3600000,33.3600000,33.3600000,33.3600000,475
US1.TWTR_delisted_875018,1,20200128,105200,33.3700000,33.3900000,33.3700000,33.3900000,1300
US1.TWTR_delisted_875018,1,20200128,105300,33.4100000,33.4100000,33.4100000,33.4100000,100
US1.TWTR_delisted_875018,1,20200128,105400,33.4200000,33.4200000,33.4200000,33.4200000,1100
US1.TWTR_delisted_875018,1,20200128,105500,33.4100000,33.4200000,33.4100000,33.4200000,1857
US1.TWTR_delisted_875018,1,20200128,105600,33.4400000,33.4400000,33.4200000,33.4200000,1800
US1.TWTR_delisted_875018,1,20200128,105700,33.4100000,33.4100000,33.3800000,33.3900000,2396
US1.TWTR_delisted_875018,1,20200128,105800,33.3800000,33.4100000,33.3800000,33.4100000,2300
US1.TWTR_delisted_875018,1,20200128,105900,33.4400000,33.4500000,33.4300000,33.4400000,4823
US1.TWTR_delisted_875018,1,20200128,110000,33.4400000,33.4400000,33.4300000,33.4300000,700
US1.TWTR_delisted_875018,1,20200128,110100,33.4600000,33.4650000,33.4500000,33.4500000,3400
US1.TWTR_delisted_875018,1,20200128,110200,33.4300000,33.4300000,33.4200000,33.4300000,3085
US1.TWTR_delisted_875018,1,20200128,110300,33.4300000,33.4400000,33.4300000,33.4400000,895
US1.TWTR_delisted_875018,1,20200128,110400,33.4500000,33.4600000,33.4100000,33.4100000,1100
US1.TWTR_delisted_875018,1,20200128,110500,33.4000000,33.4200000,33.4000000,33.4100000,800
US1.TWTR_delisted_875018,1,20200128,110600,33.4050000,33.4050000,33.3900000,33.4000000,3070
US1.TWTR_delisted_875018,1,20200128,110700,33.4100000,33.4100000,33.4100000,33.4100000,100
US1.TWTR_delisted_875018,1,20200128,110800,33.4100000,33.4100000,33.4000000,33.4000000,500
US1.TWTR_delisted_875018,1,20200128,110900,33.4000000,33.4000000,33.4000000,33.4000000,792
US1.TWTR_delisted_875018,1,20200128,111000,33.4000000,33.4100000,33.3750000,33.4100000,11900
US1.TWTR_delisted_875018,1,20200128,111100,33.4100000,33.4100000,33.4100000,33.4100000,1200
US1.TWTR_delisted_875018,1,20200128,111200,33.4200000,33.4600000,33.4200000,33.4600000,1800
US1.TWTR_delisted_875018,1,20200128,111300,33.4400000,33.4500000,33.4400000,33.4500000,899
US1.TWTR_delisted_875018,1,20200128,111400,33.4500000,33.4600000,33.4500000,33.4600000,1200
US1.TWTR_delisted_875018,1,20200128,111500,33.4700000,33.4700000,33.4300000,33.4300000,2800
US1.TWTR_delisted_875018,1,20200128,111600,33.4250000,33.4400000,33.4200000,33.4400000,1600
US1.TWTR_delisted_875018,1,20200128,111800,33.4550000,33.4550000,33.4500000,33.4500000,697
US1.TWTR_delisted_875018,1,20200128,111900,33.4600000,33.4600000,33.4600000,33.4600000,490
US1.TWTR_delisted_875018,1,20200128,112000,33.4700000,33.4900000,33.4700000,33.4700000,2700
US1.TWTR_delisted_875018,1,20200128,112100,33.4600000,33.4700000,33.4600000,33.4700000,300
US1.TWTR_delisted_875018,1,20200128,112300,33.4500000,33.4500000,33.4400000,33.4500000,2639
US1.TWTR_delisted_875018,1,20200128,112400,33.4600000,33.4600000,33.4500000,33.4500000,697
US1.TWTR_delisted_875018,1,20200128,112500,33.4600000,33.4600000,33.4600000,33.4600000,400
US1.TWTR_delisted_875018,1,20200128,112600,33.4500000,33.4600000,33.4500000,33.4600000,600
US1.TWTR_delisted_875018,1,20200128,112700,33.4600000,33.4600000,33.4600000,33.4600000,401
US1.TWTR_delisted_875018,1,20200128,112800,33.4500000,33.4500000,33.4500000,33.4500000,900
US1.TWTR_delisted_875018,1,20200128,112900,33.4400000,33.4400000,33.4200000,33.4400000,2500
US1.TWTR_delisted_875018,1,20200128,113000,33.4400000,33.4400000,33.4400000,33.4400000,2100
US1.TWTR_delisted_875018,1,20200128,113100,33.4450000,33.4450000,33.4450000,33.4450000,200
US1.TWTR_delisted_875018,1,20200128,113200,33.4450000,33.4500000,33.4450000,33.4500000,1200
US1.TWTR_delisted_875018,1,20200128,113300,33.4500000,33.4600000,33.4500000,33.4600000,700
US1.TWTR_delisted_875018,1,20200128,113400,33.4650000,33.4800000,33.4650000,33.4800000,800
US1.TWTR_delisted_875018,1,20200128,113500,33.4800000,33.4900000,33.4800000,33.4900000,2000
US1.TWTR_delisted_875018,1,20200128,113600,33.4900000,33.4950000,33.4900000,33.4900000,2547
US1.TWTR_delisted_875018,1,20200128,113700,33.4800000,33.4900000,33.4800000,33.4900000,1600
US1.TWTR_delisted_875018,1,20200128,113800,33.4900000,33.4900000,33.4900000,33.4900000,400
US1.TWTR_delisted_875018,1,20200128,113900,33.4950000,33.4950000,33.4900000,33.4900000,600
US1.TWTR_delisted_875018,1,20200128,114000,33.4900000,33.4900000,33.4900000,33.4900000,100
US1.TWTR_delisted_875018,1,20200128,114100,33.4900000,33.4900000,33.4900000,33.4900000,798
US1.TWTR_delisted_875018,1,20200128,114200,33.4950000,33.5200000,33.4950000,33.5100000,1000
US1.TWTR_delisted_875018,1,20200128,114300,33.5000000,33.5050000,33.5000000,33.5000000,700
US1.TWTR_delisted_875018,1,20200128,114400,33.4950000,33.4950000,33.4950000,33.4950000,100
US1.TWTR_delisted_875018,1,20200128,114500,33.4900000,33.4900000,33.4700000,33.4800000,4903
US1.TWTR_delisted_875018,1,20200128,114600,33.4700000,33.4700000,33.4600000,33.4600000,200
US1.TWTR_delisted_875018,1,20200128,114800,33.4750000,33.4800000,33.4750000,33.4800000,700
US1.TWTR_delisted_875018,1,20200128,114900,33.4800000,33.4800000,33.4800000,33.4800000,900
US1.TWTR_delisted_875018,1,20200128,115000,33.5000000,33.5200000,33.5000000,33.5200000,1200
US1.TWTR_delisted_875018,1,20200128,115100,33.5300000,33.5300000,33.5250000,33.5300000,1409
US1.TWTR_delisted_875018,1,20200128,115200,33.5350000,33.5450000,33.5350000,33.5400000,3600
US1.TWTR_delisted_875018,1,20200128,115300,33.5500000,33.5600000,33.5500000,33.5500000,5138
US1.TWTR_delisted_875018,1,20200128,115400,33.5400000,33.5400000,33.5400000,33.5400000,300
US1.TWTR_delisted_875018,1,20200128,115500,33.5300000,33.5300000,33.5200000,33.5200000,557
US1.TWTR_delisted_875018,1,20200128,115600,33.5300000,33.5300000,33.5300000,33.5300000,500
US1.TWTR_delisted_875018,1,20200128,115700,33.5350000,33.5350000,33.5350000,33.5350000,100
US1.TWTR_delisted_875018,1,20200128,115800,33.5400000,33.5400000,33.5400000,33.5400000,1100
US1.TWTR_delisted_875018,1,20200128,115900,33.5500000,33.5500000,33.5500000,33.5500000,500
US1.TWTR_delisted_875018,1,20200128,120000,33.5550000,33.5600000,33.5500000,33.5550000,1152
US1.TWTR_delisted_875018,1,20200128,120200,33.5400000,33.5400000,33.5400000,33.5400000,100
US1.TWTR_delisted_875018,1,20200128,120300,33.5300000,33.5300000,33.5300000,33.5300000,300
US1.TWTR_delisted_875018,1,20200128,120400,33.5300000,33.5300000,33.5300000,33.5300000,400
US1.TWTR_delisted_875018,1,20200128,120500,33.5350000,33.5400000,33.5350000,33.5400000,950
US1.TWTR_delisted_875018,1,20200128,120600,33.5500000,33.5500000,33.5400000,33.5400000,2329
US1.TWTR_delisted_875018,1,20200128,120700,33.5250000,33.5600000,33.5250000,33.5600000,2801
US1.TWTR_delisted_875018,1,20200128,120900,33.5550000,33.5550000,33.5550000,33.5550000,200
US1.TWTR_delisted_875018,1,20200128,121000,33.5550000,33.5550000,33.5550000,33.5550000,100
US1.TWTR_delisted_875018,1,20200128,121100,33.5550000,33.5700000,33.5550000,33.5600000,2904
US1.TWTR_delisted_875018,1,20200128,121200,33.5500000,33.5500000,33.5500000,33.5500000,1591
US1.TWTR_delisted_875018,1,20200128,121300,33.5400000,33.5500000,33.5400000,33.5500000,600
US1.TWTR_delisted_875018,1,20200128,121400,33.5700000,33.5700000,33.5700000,33.5700000,200
US1.TWTR_delisted_875018,1,20200128,121500,33.5700000,33.5800000,33.5650000,33.5800000,1000
US1.TWTR_delisted_875018,1,20200128,121600,33.5800000,33.5800000,33.5700000,33.5700000,900
US1.TWTR_delisted_875018,1,20200128,121700,33.5650000,33.5700000,33.5600000,33.5600000,1100
US1.TWTR_delisted_875018,1,20200128,121900,33.5650000,33.5650000,33.5650000,33.5650000,100
US1.TWTR_delisted_875018,1,20200128,122000,33.5650000,33.5900000,33.5650000,33.5900000,1900
US1.TWTR_delisted_875018,1,20200128,122100,33.5850000,33.5900000,33.5850000,33.5900000,1300
US1.TWTR_delisted_875018,1,20200128,122200,33.5800000,33.5800000,33.5800000,33.5800000,200
US1.TWTR_delisted_875018,1,20200128,122300,33.5550000,33.5550000,33.5550000,33.5550000,300
US1.TWTR_delisted_875018,1,20200128,122400,33.5600000,33.5600000,33.5500000,33.5500000,700
US1.TWTR_delisted_875018,1,20200128,122600,33.5450000,33.5450000,33.5250000,33.5300000,1400
US1.TWTR_delisted_875018,1,20200128,122700,33.5350000,33.5350000,33.5200000,33.5200000,632
US1.TWTR_delisted_875018,1,20200128,122800,33.5050000,33.5100000,33.5050000,33.5100000,400
US1.TWTR_delisted_875018,1,20200128,122900,33.5000000,33.5000000,33.4950000,33.5000000,1200
US1.TWTR_delisted_875018,1,20200128,123200,33.4900000,33.4900000,33.4900000,33.4900000,356
US1.TWTR_delisted_875018,1,20200128,123300,33.4950000,33.5250000,33.4950000,33.5100000,16100
US1.TWTR_delisted_875018,1,20200128,123400,33.4900000,33.4900000,33.4900000,33.4900000,900
US1.TWTR_delisted_875018,1,20200128,123500,33.4700000,33.4700000,33.4550000,33.4600000,4371
US1.TWTR_delisted_875018,1,20200128,123600,33.4600000,33.4600000,33.4450000,33.4450000,628
US1.TWTR_delisted_875018,1,20200128,123700,33.4450000,33.4450000,33.4450000,33.4450000,300
US1.TWTR_delisted_875018,1,20200128,123800,33.4400000,33.4400000,33.4300000,33.4400000,7045
US1.TWTR_delisted_875018,1,20200128,123900,33.4450000,33.4700000,33.4450000,33.4700000,2031
US1.TWTR_delisted_875018,1,20200128,124000,33.4700000,33.4700000,33.4650000,33.4650000,200
US1.TWTR_delisted_875018,1,20200128,124100,33.4600000,33.4600000,33.4600000,33.4600000,100
US1.TWTR_delisted_875018,1,20200128,124400,33.4500000,33.4500000,33.4450000,33.4450000,900
US1.TWTR_delisted_875018,1,20200128,124500,33.4500000,33.4600000,33.4500000,33.4600000,1096
US1.TWTR_delisted_875018,1,20200128,124600,33.4550000,33.4550000,33.4500000,33.4500000,640
US1.TWTR_delisted_875018,1,20200128,124700,33.4600000,33.4800000,33.4600000,33.4800000,1066
US1.TWTR_delisted_875018,1,20200128,124800,33.4900000,33.4900000,33.4900000,33.4900000,100
US1.TWTR_delisted_875018,1,20200128,124900,33.4800000,33.4800000,33.4800000,33.4800000,400
US1.TWTR_delisted_875018,1,20200128,125000,33.4700000,33.4700000,33.4700000,33.4700000,200
US1.TWTR_delisted_875018,1,20200128,125100,33.4550000,33.4600000,33.4550000,33.4550000,800
US1.TWTR_delisted_875018,1,20200128,125200,33.4350000,33.4400000,33.4350000,33.4400000,800
US1.TWTR_delisted_875018,1,20200128,125300,33.4400000,33.4400000,33.4250000,33.4300000,1600
US1.TWTR_delisted_875018,1,20200128,125400,33.4400000,33.4400000,33.4400000,33.4400000,100
US1.TWTR_delisted_875018,1,20200128,125600,33.4400000,33.4400000,33.4400000,33.4400000,500
US1.TWTR_delisted_875018,1,20200128,125700,33.4350000,33.4350000,33.4350000,33.4350000,100
US1.TWTR_delisted_875018,1,20200128,125800,33.4300000,33.4300000,33.4250000,33.4250000,600
US1.TWTR_delisted_875018,1,20200128,125900,33.4200000,33.4200000,33.4100000,33.4100000,2300
US1.TWTR_delisted_875018,1,20200128,130000,33.4150000,33.4150000,33.4100000,33.4100000,800
US1.TWTR_delisted_875018,1,20200128,130100,33.4000000,33.4000000,33.3850000,33.3900000,1100
US1.TWTR_delisted_875018,1,20200128,130200,33.3900000,33.3900000,33.3750000,33.3800000,1400
US1.TWTR_delisted_875018,1,20200128,130300,33.3800000,33.3800000,33.3800000,33.3800000,200
US1.TWTR_delisted_875018,1,20200128,130400,33.3700000,33.3700000,33.3600000,33.3600000,700
US1.TWTR_delisted_875018,1,20200128,130500,33.3600000,33.3800000,33.3600000,33.3600000,3094
US1.TWTR_delisted_875018,1,20200128,130700,33.3650000,33.3650000,33.3650000,33.3650000,400
US1.TWTR_delisted_875018,1,20200128,130800,33.3650000,33.3700000,33.3650000,33.3700000,500
US1.TWTR_delisted_875018,1,20200128,130900,33.3700000,33.3700000,33.3700000,33.3700000,300
US1.TWTR_delisted_875018,1,20200128,131000,33.3800000,33.3800000,33.3800000,33.3800000,499
US1.TWTR_delisted_875018,1,20200128,131100,33.3750000,33.3900000,33.3750000,33.3900000,600
US1.TWTR_delisted_875018,1,20200128,131200,33.4000000,33.4000000,33.3850000,33.4000000,1948
US1.TWTR_delisted_875018,1,20200128,131300,33.4100000,33.4200000,33.4100000,33.4200000,700
US1.TWTR_delisted_875018,1,20200128,131400,33.4250000,33.4350000,33.4250000,33.4300000,500
US1.TWTR_delisted_875018,1,20200128,131500,33.4250000,33.4300000,33.4250000,33.4300000,1099
US1.TWTR_delisted_875018,1,20200128,131600,33.4250000,33.4250000,33.4250000,33.4250000,300
US1.TWTR_delisted_875018,1,20200128,131700,33.4200000,33.4200000,33.4150000,33.4200000,600
US1.TWTR_delisted_875018,1,20200128,131800,33.4250000,33.4300000,33.4250000,33.4300000,400
US1.TWTR_delisted_875018,1,20200128,131900,33.4200000,33.4200000,33.4150000,33.4150000,300
US1.TWTR_delisted_875018,1,20200128,132000,33.4300000,33.4300000,33.4300000,33.4300000,300
US1.TWTR_delisted_875018,1,20200128,132100,33.4400000,33.4400000,33.4400000,33.4400000,100
US1.TWTR_delisted_875018,1,20200128,132200,33.4500000,33.4500000,33.4500000,33.4500000,700
US1.TWTR_delisted_875018,1,20200128,132300,33.4450000,33.4500000,33.4450000,33.4500000,200
US1.TWTR_delisted_875018,1,20200128,132400,33.4600000,33.4700000,33.4600000,33.4700000,1400
US1.TWTR_delisted_875018,1,20200128,132500,33.4800000,33.4800000,33.4800000,33.4800000,792
US1.TWTR_delisted_875018,1,20200128,132600,33.4800000,33.4800000,33.4800000,33.4800000,1098
US1.TWTR_delisted_875018,1,20200128,132800,33.4850000,33.4900000,33.4850000,33.4900000,200
US1.TWTR_delisted_875018,1,20200128,132900,33.4850000,33.4850000,33.4850000,33.4850000,300
US1.TWTR_delisted_875018,1,20200128,133100,33.4800000,33.4800000,33.4650000,33.4700000,2127
US1.TWTR_delisted_875018,1,20200128,133200,33.4750000,33.4900000,33.4750000,33.4900000,600
US1.TWTR_delisted_875018,1,20200128,133300,33.4950000,33.4950000,33.4950000,33.4950000,100
US1.TWTR_delisted_875018,1,20200128,133400,33.5150000,33.5150000,33.5150000,33.5150000,100
US1.TWTR_delisted_875018,1,20200128,133500,33.5150000,33.5250000,33.5050000,33.5100000,2242
US1.TWTR_delisted_875018,1,20200128,134000,33.5100000,33.5100000,33.4700000,33.4700000,1900
US1.TWTR_delisted_875018,1,20200128,134100,33.4700000,33.4700000,33.4700000,33.4700000,200
US1.TWTR_delisted_875018,1,20200128,134200,33.4700000,33.4700000,33.4700000,33.4700000,400
US1.TWTR_delisted_875018,1,20200128,134300,33.4800000,33.4800000,33.4800000,33.4800000,300
US1.TWTR_delisted_875018,1,20200128,134400,33.4700000,33.4700000,33.4700000,33.4700000,1105
US1.TWTR_delisted_875018,1,20200128,134600,33.4700000,33.4800000,33.4700000,33.4800000,1200
US1.TWTR_delisted_875018,1,20200128,134700,33.4700000,33.4700000,33.4600000,33.4600000,700
US1.TWTR_delisted_875018,1,20200128,134800,33.4600000,33.4600000,33.4600000,33.4600000,100
US1.TWTR_delisted_875018,1,20200128,135000,33.4600000,33.4600000,33.4600000,33.4600000,656
US1.TWTR_delisted_875018,1,20200128,135300,33.4500000,33.4550000,33.4500000,33.4500000,745
US1.TWTR_delisted_875018,1,20200128,135500,33.4600000,33.4800000,33.4600000,33.4800000,800
US1.TWTR_delisted_875018,1,20200128,135700,33.4800000,33.4800000,33.4800000,33.4800000,1200
US1.TWTR_delisted_875018,1,20200128,135800,33.4900000,33.4900000,33.4900000,33.4900000,200
US1.TWTR_delisted_875018,1,20200128,135900,33.4800000,33.4800000,33.4800000,33.4800000,600
US1.TWTR_delisted_875018,1,20200128,140000,33.4800000,33.4900000,33.4800000,33.4800000,2700
US1.TWTR_delisted_875018,1,20200128,140300,33.4950000,33.5000000,33.4950000,33.5000000,1007
US1.TWTR_delisted_875018,1,20200128,140400,33.5100000,33.5100000,33.5100000,33.5100000,300
US1.TWTR_delisted_875018,1,20200128,140500,33.5000000,33.5100000,33.5000000,33.5100000,1397
US1.TWTR_delisted_875018,1,20200128,140700,33.5150000,33.5150000,33.5150000,33.5150000,100
US1.TWTR_delisted_875018,1,20200128,140900,33.5100000,33.5100000,33.5050000,33.5100000,2073
US1.TWTR_delisted_875018,1,20200128,141000,33.5200000,33.5200000,33.4950000,33.5000000,2405
US1.TWTR_delisted_875018,1,20200128,141200,33.5000000,33.5000000,33.5000000,33.5000000,100
US1.TWTR_delisted_875018,1,20200128,141300,33.5000000,33.5050000,33.5000000,33.5050000,600
US1.TWTR_delisted_875018,1,20200128,141400,33.5100000,33.5100000,33.5100000,33.5100000,995
US1.TWTR_delisted_875018,1,20200128,141500,33.5100000,33.5200000,33.5100000,33.5200000,858
US1.TWTR_delisted_875018,1,20200128,141600,33.5200000,33.5200000,33.5200000,33.5200000,100
US1.TWTR_delisted_875018,1,20200128,141700,33.5100000,33.5100000,33.5100000,33.5100000,100
US1.TWTR_delisted_875018,1,20200128,141900,33.5100000,33.5200000,33.5100000,33.5100000,2700
US1.TWTR_delisted_875018,1,20200128,142000,33.5000000,33.5000000,33.5000000,33.5000000,200
US1.TWTR_delisted_875018,1,20200128,142100,33.5100000,33.5200000,33.5100000,33.5200000,1700
US1.TWTR_delisted_875018,1,20200128,142200,33.5100000,33.5100000,33.5100000,33.5100000,262
US1.TWTR_delisted_875018,1,20200128,142300,33.5100000,33.5100000,33.5100000,33.5100000,600
US1.TWTR_delisted_875018,1,20200128,142400,33.5200000,33.5200000,33.5100000,33.5100000,200
US1.TWTR_delisted_875018,1,20200128,142500,33.5000000,33.5000000,33.5000000,33.5000000,700
US1.TWTR_delisted_875018,1,20200128,142600,33.5000000,33.5000000,33.5000000,33.5000000,3400
US1.TWTR_delisted_875018,1,20200128,142700,33.5000000,33.5000000,33.5000000,33.5000000,600
US1.TWTR_delisted_875018,1,20200128,142900,33.4950000,33.4950000,33.4750000,33.4750000,1100
US1.TWTR_delisted_875018,1,20200128,143000,33.4800000,33.4800000,33.4800000,33.4800000,1500
US1.TWTR_delisted_875018,1,20200128,143100,33.4900000,33.4900000,33.4900000,33.4900000,1500
US1.TWTR_delisted_875018,1,20200128,143300,33.4850000,33.5100000,33.4850000,33.5100000,800
US1.TWTR_delisted_875018,1,20200128,143400,33.5150000,33.5500000,33.5100000,33.5500000,17280
US1.TWTR_delisted_875018,1,20200128,143500,33.5450000,33.5600000,33.5400000,33.5600000,11200
US1.TWTR_delisted_875018,1,20200128,143600,33.5700000,33.6000000,33.5700000,33.5950000,2717
US1.TWTR_delisted_875018,1,20200128,143700,33.6100000,33.6300000,33.6100000,33.6300000,3537
US1.TWTR_delisted_875018,1,20200128,143800,33.6300000,33.6400000,33.6200000,33.6350000,5610
US1.TWTR_delisted_875018,1,20200128,143900,33.6500000,33.6500000,33.6400000,33.6400000,1357
US1.TWTR_delisted_875018,1,20200128,144000,33.6500000,33.6500000,33.6500000,33.6500000,2827
US1.TWTR_delisted_875018,1,20200128,144100,33.6600000,33.6600000,33.6250000,33.6400000,3146
US1.TWTR_delisted_875018,1,20200128,144200,33.6500000,33.6500000,33.6250000,33.6500000,4768
US1.TWTR_delisted_875018,1,20200128,144300,33.6400000,33.6400000,33.6200000,33.6300000,1811
US1.TWTR_delisted_875018,1,20200128,144400,33.6300000,33.6300000,33.6100000,33.6200000,1399
US1.TWTR_delisted_875018,1,20200128,144500,33.6100000,33.6200000,33.6000000,33.6200000,1602
US1.TWTR_delisted_875018,1,20200128,144600,33.6200000,33.6300000,33.6200000,33.6300000,1599
US1.TWTR_delisted_875018,1,20200128,144700,33.6200000,33.6200000,33.5900000,33.5900000,1380
US1.TWTR_delisted_875018,1,20200128,144800,33.5900000,33.5900000,33.5700000,33.5700000,1900
US1.TWTR_delisted_875018,1,20200128,144900,33.5700000,33.5700000,33.5700000,33.5700000,300
US1.TWTR_delisted_875018,1,20200128,145000,33.5600000,33.5600000,33.5500000,33.5600000,1862
US1.TWTR_delisted_875018,1,20200128,145100,33.5600000,33.5600000,33.5500000,33.5500000,900
US1.TWTR_delisted_875018,1,20200128,145200,33.5400000,33.5400000,33.5300000,33.5300000,2212
US1.TWTR_delisted_875018,1,20200128,145300,33.5400000,33.5400000,33.5400000,33.5400000,500
US1.TWTR_delisted_875018,1,20200128,145500,33.5400000,33.5400000,33.5400000,33.5400000,800
US1.TWTR_delisted_875018,1,20200128,145600,33.5400000,33.5400000,33.5300000,33.5300000,2500
US1.TWTR_delisted_875018,1,20200128,145700,33.5400000,33.5550000,33.5400000,33.5500000,1900
US1.TWTR_delisted_875018,1,20200128,145800,33.5600000,33.5600000,33.5400000,33.5400000,2098
US1.TWTR_delisted_875018,1,20200128,145900,33.5300000,33.5300000,33.5300000,33.5300000,500
US1.TWTR_delisted_875018,1,20200128,150000,33.5250000,33.5400000,33.5200000,33.5400000,1436
US1.TWTR_delisted_875018,1,20200128,150100,33.5400000,33.5400000,33.5300000,33.5300000,1800
US1.TWTR_delisted_875018,1,20200128,150200,33.5400000,33.5500000,33.5300000,33.5300000,3201
US1.TWTR_delisted_875018,1,20200128,150300,33.5400000,33.5400000,33.5400000,33.5400000,2600
US1.TWTR_delisted_875018,1,20200128,150400,33.5300000,33.5300000,33.5300000,33.5300000,1600
US1.TWTR_delisted_875018,1,20200128,150500,33.5400000,33.5400000,33.5200000,33.5200000,589
US1.TWTR_delisted_875018,1,20200128,150600,33.5250000,33.5250000,33.5150000,33.5150000,3100
US1.TWTR_delisted_875018,1,20200128,150700,33.5200000,33.5250000,33.5050000,33.5050000,2204
US1.TWTR_delisted_875018,1,20200128,150800,33.5100000,33.5150000,33.5000000,33.5050000,1200
US1.TWTR_delisted_875018,1,20200128,150900,33.5100000,33.5100000,33.5050000,33.5050000,1097
US1.TWTR_delisted_875018,1,20200128,151000,33.5050000,33.5050000,33.5050000,33.5050000,400
US1.TWTR_delisted_875018,1,20200128,151100,33.5200000,33.5200000,33.5200000,33.5200000,222
US1.TWTR_delisted_875018,1,20200128,151200,33.5300000,33.5300000,33.5150000,33.5150000,555
US1.TWTR_delisted_875018,1,20200128,151300,33.5200000,33.5300000,33.5200000,33.5300000,700
US1.TWTR_delisted_875018,1,20200128,151500,33.5400000,33.5400000,33.5300000,33.5300000,1172
US1.TWTR_delisted_875018,1,20200128,151600,33.5200000,33.5200000,33.5050000,33.5050000,1735
US1.TWTR_delisted_875018,1,20200128,151700,33.5100000,33.5100000,33.4850000,33.4900000,1600
US1.TWTR_delisted_875018,1,20200128,151800,33.4900000,33.5000000,33.4900000,33.4900000,2100
US1.TWTR_delisted_875018,1,20200128,151900,33.5000000,33.5000000,33.5000000,33.5000000,200
US1.TWTR_delisted_875018,1,20200128,152000,33.5100000,33.5300000,33.5100000,33.5200000,3140
US1.TWTR_delisted_875018,1,20200128,152100,33.5200000,33.5200000,33.5000000,33.5150000,1599
US1.TWTR_delisted_875018,1,20200128,152200,33.5100000,33.5200000,33.5100000,33.5200000,400
US1.TWTR_delisted_875018,1,20200128,152300,33.5200000,33.5200000,33.5150000,33.5150000,500
US1.TWTR_delisted_875018,1,20200128,152400,33.5200000,33.5200000,33.5200000,33.5200000,100
US1.TWTR_delisted_875018,1,20200128,152500,33.5100000,33.5100000,33.5100000,33.5100000,2384
US1.TWTR_delisted_875018,1,20200128,152600,33.5000000,33.5000000,33.4950000,33.4950000,1200
US1.TWTR_delisted_875018,1,20200128,152800,33.4950000,33.5350000,33.4950000,33.5350000,2977
US1.TWTR_delisted_875018,1,20200128,153000,33.5400000,33.5400000,33.5400000,33.5400000,200
US1.TWTR_delisted_875018,1,20200128,153100,33.5400000,33.5400000,33.5400000,33.5400000,100
US1.TWTR_delisted_875018,1,20200128,153200,33.5400000,33.5400000,33.5400000,33.5400000,900
US1.TWTR_delisted_875018,1,20200128,153300,33.5500000,33.5600000,33.5500000,33.5600000,2000
US1.TWTR_delisted_875018,1,20200128,153400,33.5450000,33.5450000,33.5200000,33.5200000,1158
US1.TWTR_delisted_875018,1,20200128,153500,33.5200000,33.5200000,33.5100000,33.5150000,521
US1.TWTR_delisted_875018,1,20200128,153600,33.5200000,33.5200000,33.4700000,33.4700000,6690
US1.TWTR_delisted_875018,1,20200128,153700,33.4600000,33.4800000,33.4600000,33.4800000,2922
US1.TWTR_delisted_875018,1,20200128,153800,33.4800000,33.4900000,33.4800000,33.4800000,4200
US1.TWTR_delisted_875018,1,20200128,153900,33.4700000,33.4800000,33.4700000,33.4800000,1325
US1.TWTR_delisted_875018,1,20200128,154000,33.4900000,33.4900000,33.4600000,33.4600000,1800
US1.TWTR_delisted_875018,1,20200128,154100,33.4500000,33.4650000,33.4500000,33.4650000,516
US1.TWTR_delisted_875018,1,20200128,154200,33.4700000,33.4750000,33.4650000,33.4650000,3348
US1.TWTR_delisted_875018,1,20200128,154300,33.4550000,33.4550000,33.4450000,33.4450000,1038
US1.TWTR_delisted_875018,1,20200128,154400,33.4450000,33.4600000,33.4450000,33.4600000,1600
US1.TWTR_delisted_875018,1,20200128,154500,33.4700000,33.4700000,33.4700000,33.4700000,500
US1.TWTR_delisted_875018,1,20200128,154600,33.4750000,33.4900000,33.4750000,33.4900000,1000
US1.TWTR_delisted_875018,1,20200128,154700,33.5000000,33.5100000,33.5000000,33.5100000,500
US1.TWTR_delisted_875018,1,20200128,154800,33.5100000,33.5200000,33.5100000,33.5200000,900
US1.TWTR_delisted_875018,1,20200128,154900,33.5200000,33.5300000,33.5200000,33.5300000,2600
US1.TWTR_delisted_875018,1,20200128,155000,33.5300000,33.5300000,33.5200000,33.5200000,601
US1.TWTR_delisted_875018,1,20200128,155100,33.5000000,33.5000000,33.4850000,33.4850000,6134
US1.TWTR_delisted_875018,1,20200128,155200,33.4800000,33.4800000,33.4600000,33.4600000,1900
US1.TWTR_delisted_875018,1,20200128,155300,33.4600000,33.4600000,33.4550000,33.4600000,3529
US1.TWTR_delisted_875018,1,20200128,155400,33.4600000,33.4700000,33.4600000,33.4700000,2908
US1.TWTR_delisted_875018,1,20200128,155500,33.4750000,33.4850000,33.4750000,33.4850000,1100
US1.TWTR_delisted_875018,1,20200128,155600,33.4900000,33.5000000,33.4900000,33.5000000,1200
US1.TWTR_delisted_875018,1,20200128,155700,33.4900000,33.4900000,33.4900000,33.4900000,1300
US1.TWTR_delisted_875018,1,20200128,155800,33.4800000,33.4800000,33.4800000,33.4800000,900
US1.TWTR_delisted_875018,1,20200128,155900,33.4700000,33.4700000,33.4600000,33.4600000,4023
US1.TWTR_delisted_875018,1,20200128,160000,33.4550000,33.4700000,33.4200000,33.4200000,13945
US1.TWTR_delisted_875018,1,20200129,093200,33.6400000,33.6700000,33.6400000,33.6500000,1190
US1.TWTR_delisted_875018,1,20200129,093300,33.6500000,33.6600000,33.5900000,33.6100000,3035
US1.TWTR_delisted_875018,1,20200129,093400,33.6150000,33.6300000,33.6000000,33.6000000,2700
US1.TWTR_delisted_875018,1,20200129,093500,33.5700000,33.6100000,33.5700000,33.6100000,1407
US1.TWTR_delisted_875018,1,20200129,093600,33.6100000,33.6400000,33.6100000,33.6100000,1000
US1.TWTR_delisted_875018,1,20200129,093700,33.5800000,33.6000000,33.5800000,33.5900000,862
US1.TWTR_delisted_875018,1,20200129,093800,33.6000000,33.6000000,33.5500000,33.5900000,1900
US1.TWTR_delisted_875018,1,20200129,093900,33.6000000,33.6100000,33.5950000,33.6000000,2100
US1.TWTR_delisted_875018,1,20200129,094000,33.5700000,33.5700000,33.5700000,33.5700000,100
US1.TWTR_delisted_875018,1,20200129,094100,33.5000000,33.5500000,33.4900000,33.5500000,1857
US1.TWTR_delisted_875018,1,20200129,094200,33.5300000,33.5600000,33.5200000,33.5600000,1540
US1.TWTR_delisted_875018,1,20200129,094300,33.5700000,33.6200000,33.5700000,33.6200000,400
US1.TWTR_delisted_875018,1,20200129,094400,33.6500000,33.6600000,33.6500000,33.6500000,2740
US1.TWTR_delisted_875018,1,20200129,094500,33.6400000,33.6400000,33.6100000,33.6100000,1300
US1.TWTR_delisted_875018,1,20200129,094600,33.6300000,33.6500000,33.6300000,33.6500000,695
US1.TWTR_delisted_875018,1,20200129,094700,33.6300000,33.6500000,33.6300000,33.6500000,312
US1.TWTR_delisted_875018,1,20200129,094800,33.6500000,33.6900000,33.6500000,33.6900000,7550
US1.TWTR_delisted_875018,1,20200129,094900,33.6800000,33.6800000,33.6800000,33.6800000,300
US1.TWTR_delisted_875018,1,20200129,095000,33.6700000,33.6700000,33.6300000,33.6300000,2098
US1.TWTR_delisted_875018,1,20200129,095100,33.5900000,33.6000000,33.5900000,33.5900000,1299
US1.TWTR_delisted_875018,1,20200129,095200,33.6300000,33.6400000,33.6300000,33.6300000,1100
US1.TWTR_delisted_875018,1,20200129,095300,33.6300000,33.6300000,33.6300000,33.6300000,400
US1.TWTR_delisted_875018,1,20200129,095400,33.6100000,33.6500000,33.6100000,33.6500000,700
US1.TWTR_delisted_875018,1,20200129,095500,33.6100000,33.6100000,33.6100000,33.6100000,400
US1.TWTR_delisted_875018,1,20200129,095600,33.6100000,33.6100000,33.6100000,33.6100000,100
US1.TWTR_delisted_875018,1,20200129,095700,33.5800000,33.5800000,33.5500000,33.5700000,2561
US1.TWTR_delisted_875018,1,20200129,095800,33.5600000,33.5600000,33.5100000,33.5100000,800
US1.TWTR_delisted_875018,1,20200129,095900,33.5200000,33.5300000,33.5200000,33.5300000,500
US1.TWTR_delisted_875018,1,20200129,100000,33.5500000,33.5600000,33.5500000,33.5600000,1000
US1.TWTR_delisted_875018,1,20200129,100100,33.5450000,33.5600000,33.5450000,33.5600000,312
US1.TWTR_delisted_875018,1,20200129,100300,33.5000000,33.5000000,33.4500000,33.4700000,1950
US1.TWTR_delisted_875018,1,20200129,100400,33.4700000,33.4700000,33.4200000,33.4200000,3400
US1.TWTR_delisted_875018,1,20200129,100500,33.4000000,33.4050000,33.3500000,33.3500000,2627
US1.TWTR_delisted_875018,1,20200129,100600,33.3550000,33.4000000,33.3550000,33.3700000,700
US1.TWTR_delisted_875018,1,20200129,100700,33.3800000,33.3800000,33.3800000,33.3800000,100
US1.TWTR_delisted_875018,1,20200129,100800,33.3900000,33.3900000,33.3400000,33.3400000,2400
US1.TWTR_delisted_875018,1,20200129,100900,33.3300000,33.3300000,33.3000000,33.3200000,1614
US1.TWTR_delisted_875018,1,20200129,101000,33.3200000,33.3500000,33.3200000,33.3350000,5300
US1.TWTR_delisted_875018,1,20200129,101100,33.3700000,33.3700000,33.3600000,33.3600000,400
US1.TWTR_delisted_875018,1,20200129,101200,33.3650000,33.3700000,33.3650000,33.3700000,607
US1.TWTR_delisted_875018,1,20200129,101300,33.3800000,33.4300000,33.3800000,33.4300000,900
US1.TWTR_delisted_875018,1,20200129,101400,33.4300000,33.4300000,33.4100000,33.4200000,3381
US1.TWTR_delisted_875018,1,20200129,101500,33.4700000,33.4700000,33.4600000,33.4600000,1456
US1.TWTR_delisted_875018,1,20200129,101600,33.4500000,33.4500000,33.4400000,33.4500000,1500
US1.TWTR_delisted_875018,1,20200129,101700,33.4300000,33.4300000,33.4100000,33.4100000,1300
US1.TWTR_delisted_875018,1,20200129,101800,33.3700000,33.4100000,33.3700000,33.4100000,600
US1.TWTR_delisted_875018,1,20200129,101900,33.3900000,33.3900000,33.3900000,33.3900000,100
US1.TWTR_delisted_875018,1,20200129,102000,33.3700000,33.3800000,33.3250000,33.3250000,1700
US1.TWTR_delisted_875018,1,20200129,102100,33.3300000,33.3800000,33.3300000,33.3800000,1574
US1.TWTR_delisted_875018,1,20200129,102200,33.3900000,33.3900000,33.3900000,33.3900000,100
US1.TWTR_delisted_875018,1,20200129,102300,33.4200000,33.4200000,33.4200000,33.4200000,300
US1.TWTR_delisted_875018,1,20200129,102400,33.4100000,33.4100000,33.4000000,33.4100000,1200
US1.TWTR_delisted_875018,1,20200129,102500,33.4050000,33.4050000,33.4000000,33.4000000,200
US1.TWTR_delisted_875018,1,20200129,102600,33.4100000,33.4100000,33.4000000,33.4100000,1811
US1.TWTR_delisted_875018,1,20200129,102700,33.4200000,33.4300000,33.4200000,33.4300000,500
US1.TWTR_delisted_875018,1,20200129,102800,33.4400000,33.4600000,33.4400000,33.4500000,656
US1.TWTR_delisted_875018,1,20200129,102900,33.4400000,33.4400000,33.4400000,33.4400000,300
US1.TWTR_delisted_875018,1,20200129,103000,33.4600000,33.4600000,33.4500000,33.4500000,200
US1.TWTR_delisted_875018,1,20200129,103100,33.4500000,33.4500000,33.4100000,33.4100000,1100
US1.TWTR_delisted_875018,1,20200129,103200,33.4200000,33.4600000,33.4200000,33.4600000,900
US1.TWTR_delisted_875018,1,20200129,103300,33.4400000,33.4400000,33.4200000,33.4200000,2579
US1.TWTR_delisted_875018,1,20200129,103400,33.4300000,33.4700000,33.4300000,33.4700000,1600
US1.TWTR_delisted_875018,1,20200129,103500,33.4500000,33.4500000,33.4400000,33.4500000,1200
US1.TWTR_delisted_875018,1,20200129,103600,33.4600000,33.4600000,33.4400000,33.4400000,1300
US1.TWTR_delisted_875018,1,20200129,103700,33.4300000,33.4400000,33.4300000,33.4400000,1230
US1.TWTR_delisted_875018,1,20200129,103800,33.4400000,33.4500000,33.4400000,33.4500000,500
US1.TWTR_delisted_875018,1,20200129,103900,33.4700000,33.4700000,33.4700000,33.4700000,300
US1.TWTR_delisted_875018,1,20200129,104000,33.4900000,33.5100000,33.4900000,33.5100000,2229
US1.TWTR_delisted_875018,1,20200129,104100,33.5200000,33.5300000,33.5200000,33.5300000,1300
US1.TWTR_delisted_875018,1,20200129,104200,33.5600000,33.5600000,33.5500000,33.5500000,400
US1.TWTR_delisted_875018,1,20200129,104300,33.5400000,33.5400000,33.5200000,33.5200000,500
US1.TWTR_delisted_875018,1,20200129,104400,33.5100000,33.5200000,33.5100000,33.5200000,200
US1.TWTR_delisted_875018,1,20200129,104500,33.5300000,33.5700000,33.5300000,33.5700000,1300
US1.TWTR_delisted_875018,1,20200129,104600,33.5800000,33.5900000,33.5700000,33.5700000,1200
US1.TWTR_delisted_875018,1,20200129,104700,33.5900000,33.6000000,33.5900000,33.6000000,300
US1.TWTR_delisted_875018,1,20200129,104800,33.6200000,33.6200000,33.6200000,33.6200000,100
US1.TWTR_delisted_875018,1,20200129,105000,33.6200000,33.6200000,33.6100000,33.6200000,907
US1.TWTR_delisted_875018,1,20200129,105100,33.6200000,33.6200000,33.6100000,33.6100000,400
US1.TWTR_delisted_875018,1,20200129,105200,33.6200000,33.6300000,33.6200000,33.6200000,1100
US1.TWTR_delisted_875018,1,20200129,105400,33.6500000,33.6800000,33.6500000,33.6800000,1200
US1.TWTR_delisted_875018,1,20200129,105500,33.6800000,33.6800000,33.6800000,33.6800000,100
US1.TWTR_delisted_875018,1,20200129,105600,33.6900000,33.6900000,33.6900000,33.6900000,400
US1.TWTR_delisted_875018,1,20200129,105700,33.6800000,33.6900000,33.6800000,33.6900000,200
US1.TWTR_delisted_875018,1,20200129,105800,33.6500000,33.6500000,33.6500000,33.6500000,400
US1.TWTR_delisted_875018,1,20200129,105900,33.6500000,33.6500000,33.6500000,33.6500000,100
US1.TWTR_delisted_875018,1,20200129,110000,33.6500000,33.6500000,33.6300000,33.6300000,500
US1.TWTR_delisted_875018,1,20200129,110100,33.6300000,33.6550000,33.6300000,33.6550000,1532
US1.TWTR_delisted_875018,1,20200129,110200,33.6700000,33.6700000,33.6650000,33.6650000,1400
US1.TWTR_delisted_875018,1,20200129,110400,33.6750000,33.6750000,33.6700000,33.6700000,600
US1.TWTR_delisted_875018,1,20200129,110500,33.6650000,33.6650000,33.6400000,33.6400000,1270
US1.TWTR_delisted_875018,1,20200129,110600,33.6400000,33.6400000,33.6100000,33.6100000,900
US1.TWTR_delisted_875018,1,20200129,110700,33.6100000,33.6100000,33.5900000,33.6000000,700
US1.TWTR_delisted_875018,1,20200129,110800,33.6000000,33.6000000,33.6000000,33.6000000,700
US1.TWTR_delisted_875018,1,20200129,110900,33.6100000,33.6100000,33.6100000,33.6100000,100
US1.TWTR_delisted_875018,1,20200129,111000,33.6050000,33.6300000,33.6050000,33.6300000,2000
US1.TWTR_delisted_875018,1,20200129,111100,33.6300000,33.6300000,33.6300000,33.6300000,300
US1.TWTR_delisted_875018,1,20200129,111200,33.6000000,33.6100000,33.6000000,33.6100000,1600
US1.TWTR_delisted_875018,1,20200129,111300,33.6000000,33.6000000,33.5900000,33.5900000,700
US1.TWTR_delisted_875018,1,20200129,111500,33.6100000,33.6200000,33.6100000,33.6200000,328
US1.TWTR_delisted_875018,1,20200129,111700,33.6400000,33.6400000,33.6300000,33.6300000,400
US1.TWTR_delisted_875018,1,20200129,111800,33.6200000,33.6200000,33.6200000,33.6200000,241
US1.TWTR_delisted_875018,1,20200129,111900,33.6200000,33.6200000,33.6200000,33.6200000,100
US1.TWTR_delisted_875018,1,20200129,112000,33.5900000,33.6200000,33.5900000,33.6200000,900
US1.TWTR_delisted_875018,1,20200129,112100,33.6000000,33.6000000,33.6000000,33.6000000,800
US1.TWTR_delisted_875018,1,20200129,112200,33.6000000,33.6000000,33.6000000,33.6000000,300
US1.TWTR_delisted_875018,1,20200129,112300,33.6050000,33.6100000,33.6050000,33.6100000,300
US1.TWTR_delisted_875018,1,20200129,112400,33.6400000,33.6500000,33.6400000,33.6400000,2200
US1.TWTR_delisted_875018,1,20200129,112500,33.6400000,33.6500000,33.6400000,33.6500000,600
US1.TWTR_delisted_875018,1,20200129,112600,33.6500000,33.6500000,33.6500000,33.6500000,1500
US1.TWTR_delisted_875018,1,20200129,112700,33.6500000,33.6600000,33.6500000,33.6600000,600
US1.TWTR_delisted_875018,1,20200129,112900,33.6600000,33.6600000,33.6400000,33.6400000,2373
US1.TWTR_delisted_875018,1,20200129,113000,33.6300000,33.6300000,33.6200000,33.6200000,900
US1.TWTR_delisted_875018,1,20200129,113100,33.6200000,33.6200000,33.6200000,33.6200000,500
US1.TWTR_delisted_875018,1,20200129,113200,33.6200000,33.6200000,33.6000000,33.6000000,2662
US1.TWTR_delisted_875018,1,20200129,113300,33.6000000,33.6000000,33.5700000,33.5800000,5086
US1.TWTR_delisted_875018,1,20200129,113400,33.5900000,33.5900000,33.5900000,33.5900000,800
US1.TWTR_delisted_875018,1,20200129,113500,33.5900000,33.5900000,33.5900000,33.5900000,482
US1.TWTR_delisted_875018,1,20200129,113600,33.5900000,33.5900000,33.5900000,33.5900000,2384
US1.TWTR_delisted_875018,1,20200129,113700,33.6000000,33.6200000,33.6000000,33.6200000,3700
US1.TWTR_delisted_875018,1,20200129,113800,33.6200000,33.6200000,33.6200000,33.6200000,400
US1.TWTR_delisted_875018,1,20200129,113900,33.6300000,33.6300000,33.6300000,33.6300000,700
US1.TWTR_delisted_875018,1,20200129,114000,33.6300000,33.6300000,33.6300000,33.6300000,900
US1.TWTR_delisted_875018,1,20200129,114100,33.6200000,33.6400000,33.6200000,33.6400000,2664
US1.TWTR_delisted_875018,1,20200129,114200,33.6300000,33.6400000,33.6300000,33.6400000,2404
US1.TWTR_delisted_875018,1,20200129,114300,33.6300000,33.6300000,33.6100000,33.6200000,1733
US1.TWTR_delisted_875018,1,20200129,114400,33.6300000,33.6300000,33.6300000,33.6300000,200
US1.TWTR_delisted_875018,1,20200129,114500,33.6350000,33.6400000,33.6350000,33.6400000,900
US1.TWTR_delisted_875018,1,20200129,114600,33.6500000,33.6500000,33.6500000,33.6500000,100
US1.TWTR_delisted_875018,1,20200129,114700,33.6500000,33.6600000,33.6500000,33.6600000,1600
US1.TWTR_delisted_875018,1,20200129,114800,33.6700000,33.6700000,33.6700000,33.6700000,400
US1.TWTR_delisted_875018,1,20200129,114900,33.6750000,33.6750000,33.6750000,33.6750000,233
US1.TWTR_delisted_875018,1,20200129,115000,33.6700000,33.6700000,33.6700000,33.6700000,300
US1.TWTR_delisted_875018,1,20200129,115200,33.6600000,33.6800000,33.6550000,33.6800000,1989
US1.TWTR_delisted_875018,1,20200129,115300,33.6800000,33.6800000,33.6700000,33.6700000,1200
US1.TWTR_delisted_875018,1,20200129,115400,33.6600000,33.6600000,33.6600000,33.6600000,400
US1.TWTR_delisted_875018,1,20200129,115500,33.6700000,33.6700000,33.6700000,33.6700000,1200
US1.TWTR_delisted_875018,1,20200129,115700,33.6700000,33.6800000,33.6700000,33.6800000,1000
US1.TWTR_delisted_875018,1,20200129,115800,33.6700000,33.6700000,33.6700000,33.6700000,100
US1.TWTR_delisted_875018,1,20200129,115900,33.6650000,33.6750000,33.6650000,33.6750000,922
US1.TWTR_delisted_875018,1,20200129,120000,33.6700000,33.6700000,33.6600000,33.6600000,1000
US1.TWTR_delisted_875018,1,20200129,120100,33.6700000,33.6700000,33.6700000,33.6700000,200
US1.TWTR_delisted_875018,1,20200129,120200,33.6700000,33.6700000,33.6700000,33.6700000,300
US1.TWTR_delisted_875018,1,20200129,120300,33.6900000,33.6900000,33.6800000,33.6800000,1800
US1.TWTR_delisted_875018,1,20200129,120400,33.6900000,33.6900000,33.6900000,33.6900000,600
US1.TWTR_delisted_875018,1,20200129,120500,33.6900000,33.7000000,33.6900000,33.6900000,2436
US1.TWTR_delisted_875018,1,20200129,120600,33.6800000,33.6800000,33.6700000,33.6800000,1200
US1.TWTR_delisted_875018,1,20200129,120700,33.6800000,33.6800000,33.6800000,33.6800000,300
US1.TWTR_delisted_875018,1,20200129,120800,33.6600000,33.6600000,33.6500000,33.6500000,600
US1.TWTR_delisted_875018,1,20200129,120900,33.6500000,33.6500000,33.6500000,33.6500000,400
US1.TWTR_delisted_875018,1,20200129,121000,33.6600000,33.6700000,33.6600000,33.6700000,700
US1.TWTR_delisted_875018,1,20200129,121100,33.6700000,33.6700000,33.6600000,33.6700000,1800
US1.TWTR_delisted_875018,1,20200129,121200,33.6900000,33.6900000,33.6900000,33.6900000,119
US1.TWTR_delisted_875018,1,20200129,121300,33.6800000,33.6800000,33.6800000,33.6800000,100
US1.TWTR_delisted_875018,1,20200129,121600,33.6800000,33.6800000,33.6800000,33.6800000,400
US1.TWTR_delisted_875018,1,20200129,121800,33.6800000,33.6800000,33.6800000,33.6800000,700
US1.TWTR_delisted_875018,1,20200129,121900,33.6800000,33.6800000,33.6700000,33.6700000,700
US1.TWTR_delisted_875018,1,20200129,122000,33.6800000,33.6800000,33.6800000,33.6800000,500
US1.TWTR_delisted_875018,1,20200129,122100,33.6800000,33.6800000,33.6500000,33.6600000,1500
US1.TWTR_delisted_875018,1,20200129,122200,33.6700000,33.6700000,33.6700000,33.6700000,200
US1.TWTR_delisted_875018,1,20200129,122300,33.6700000,33.6700000,33.6600000,33.6700000,1600
US1.TWTR_delisted_875018,1,20200129,122500,33.6600000,33.6700000,33.6600000,33.6700000,1800
US1.TWTR_delisted_875018,1,20200129,122600,33.6700000,33.6700000,33.6600000,33.6600000,1300
US1.TWTR_delisted_875018,1,20200129,122700,33.6700000,33.6700000,33.6700000,33.6700000,1400
US1.TWTR_delisted_875018,1,20200129,122800,33.6700000,33.6700000,33.6600000,33.6600000,1100
US1.TWTR_delisted_875018,1,20200129,123000,33.6600000,33.6600000,33.6600000,33.6600000,300
US1.TWTR_delisted_875018,1,20200129,123200,33.6550000,33.6550000,33.6300000,33.6300000,2122
US1.TWTR_delisted_875018,1,20200129,123300,33.6300000,33.6300000,33.6300000,33.6300000,500
US1.TWTR_delisted_875018,1,20200129,123400,33.6300000,33.6300000,33.6300000,33.6300000,100
US1.TWTR_delisted_875018,1,20200129,123600,33.6300000,33.6400000,33.6300000,33.6400000,1601
US1.TWTR_delisted_875018,1,20200129,123700,33.6400000,33.6400000,33.6400000,33.6400000,438
US1.TWTR_delisted_875018,1,20200129,123800,33.6400000,33.6400000,33.6400000,33.6400000,600
US1.TWTR_delisted_875018,1,20200129,124100,33.6400000,33.6400000,33.6400000,33.6400000,500
US1.TWTR_delisted_875018,1,20200129,124500,33.6500000,33.6500000,33.6500000,33.6500000,400
US1.TWTR_delisted_875018,1,20200129,124600,33.6400000,33.6400000,33.6300000,33.6400000,1154
US1.TWTR_delisted_875018,1,20200129,124700,33.6450000,33.6700000,33.6450000,33.6700000,705
US1.TWTR_delisted_875018,1,20200129,125700,33.6750000,33.6750000,33.6600000,33.6600000,1697
US1.TWTR_delisted_875018,1,20200129,125800,33.6500000,33.6500000,33.6400000,33.6500000,2379
US1.TWTR_delisted_875018,1,20200129,125900,33.6500000,33.6600000,33.6500000,33.6600000,2200
US1.TWTR_delisted_875018,1,20200129,130000,33.6700000,33.6700000,33.6700000,33.6700000,2188
US1.TWTR_delisted_875018,1,20200129,130100,33.6700000,33.6700000,33.6700000,33.6700000,700
US1.TWTR_delisted_875018,1,20200129,130500,33.6800000,33.6900000,33.6800000,33.6900000,1884
US1.TWTR_delisted_875018,1,20200129,130700,33.6800000,33.6800000,33.6700000,33.6700000,873
US1.TWTR_delisted_875018,1,20200129,130800,33.6600000,33.6600000,33.6600000,33.6600000,1350
US1.TWTR_delisted_875018,1,20200129,131100,33.6700000,33.6700000,33.6700000,33.6700000,300
US1.TWTR_delisted_875018,1,20200129,131400,33.7000000,33.7000000,33.7000000,33.7000000,885
US1.TWTR_delisted_875018,1,20200129,131800,33.7300000,33.7300000,33.7300000,33.7300000,100
US1.TWTR_delisted_875018,1,20200129,131900,33.7400000,33.7400000,33.7400000,33.7400000,600
US1.TWTR_delisted_875018,1,20200129,132000,33.7400000,33.7400000,33.7400000,33.7400000,100
US1.TWTR_delisted_875018,1,20200129,132100,33.7500000,33.7500000,33.7500000,33.7500000,222
US1.TWTR_delisted_875018,1,20200129,132200,33.7500000,33.7600000,33.7500000,33.7600000,2200
US1.TWTR_delisted_875018,1,20200129,132300,33.7700000,33.7700000,33.7700000,33.7700000,100
US1.TWTR_delisted_875018,1,20200129,132600,33.7650000,33.7650000,33.7600000,33.7650000,959
US1.TWTR_delisted_875018,1,20200129,132700,33.7600000,33.7600000,33.7500000,33.7500000,1400
US1.TWTR_delisted_875018,1,20200129,132800,33.7400000,33.7600000,33.7400000,33.7600000,2300
US1.TWTR_delisted_875018,1,20200129,132900,33.7700000,33.7700000,33.7700000,33.7700000,500
US1.TWTR_delisted_875018,1,20200129,133000,33.7800000,33.7800000,33.7800000,33.7800000,160
US1.TWTR_delisted_875018,1,20200129,133100,33.7800000,33.7800000,33.7650000,33.7650000,1624
US1.TWTR_delisted_875018,1,20200129,133200,33.7700000,33.7800000,33.7700000,33.7800000,1700
US1.TWTR_delisted_875018,1,20200129,133300,33.7700000,33.7800000,33.7700000,33.7800000,1000
US1.TWTR_delisted_875018,1,20200129,133500,33.7750000,33.7750000,33.7700000,33.7700000,800
US1.TWTR_delisted_875018,1,20200129,133600,33.7700000,33.7700000,33.7600000,33.7600000,700
US1.TWTR_delisted_875018,1,20200129,133700,33.7700000,33.7700000,33.7700000,33.7700000,300
US1.TWTR_delisted_875018,1,20200129,133800,33.7650000,33.7650000,33.7600000,33.7600000,200
US1.TWTR_delisted_875018,1,20200129,134000,33.7650000,33.7650000,33.7450000,33.7450000,700
US1.TWTR_delisted_875018,1,20200129,134100,33.7400000,33.7500000,33.7400000,33.7500000,1000
US1.TWTR_delisted_875018,1,20200129,134200,33.7400000,33.7400000,33.7400000,33.7400000,500
US1.TWTR_delisted_875018,1,20200129,134400,33.7300000,33.7400000,33.7300000,33.7400000,700
US1.TWTR_delisted_875018,1,20200129,134500,33.7400000,33.7400000,33.7400000,33.7400000,500
US1.TWTR_delisted_875018,1,20200129,134700,33.7500000,33.7500000,33.7500000,33.7500000,200
US1.TWTR_delisted_875018,1,20200129,134900,33.7500000,33.7500000,33.7500000,33.7500000,100
US1.TWTR_delisted_875018,1,20200129,135000,33.7600000,33.7800000,33.7600000,33.7800000,7483
US1.TWTR_delisted_875018,1,20200129,135200,33.7700000,33.7700000,33.7700000,33.7700000,300
US1.TWTR_delisted_875018,1,20200129,135300,33.7600000,33.7600000,33.7600000,33.7600000,900
US1.TWTR_delisted_875018,1,20200129,135400,33.7600000,33.7600000,33.7600000,33.7600000,638
US1.TWTR_delisted_875018,1,20200129,135500,33.7500000,33.7500000,33.7500000,33.7500000,500
US1.TWTR_delisted_875018,1,20200129,135700,33.7400000,33.7500000,33.7400000,33.7500000,1500
US1.TWTR_delisted_875018,1,20200129,135800,33.7400000,33.7400000,33.7400000,33.7400000,800
US1.TWTR_delisted_875018,1,20200129,135900,33.7300000,33.7300000,33.7250000,33.7250000,400
US1.TWTR_delisted_875018,1,20200129,140000,33.7200000,33.7200000,33.7200000,33.7200000,300
US1.TWTR_delisted_875018,1,20200129,140100,33.7100000,33.7200000,33.7100000,33.7100000,1100
US1.TWTR_delisted_875018,1,20200129,140200,33.7300000,33.7300000,33.7100000,33.7100000,400
US1.TWTR_delisted_875018,1,20200129,140300,33.7400000,33.7400000,33.7400000,33.7400000,716
US1.TWTR_delisted_875018,1,20200129,140400,33.7400000,33.7650000,33.7400000,33.7600000,5122
US1.TWTR_delisted_875018,1,20200129,140500,33.7550000,33.8200000,33.7550000,33.8200000,4492
US1.TWTR_delisted_875018,1,20200129,140600,33.8200000,33.8400000,33.8100000,33.8200000,3566
US1.TWTR_delisted_875018,1,20200129,140700,33.8400000,33.8700000,33.8400000,33.8700000,1067
US1.TWTR_delisted_875018,1,20200129,140800,33.8600000,33.8600000,33.8500000,33.8600000,1300
US1.TWTR_delisted_875018,1,20200129,140900,33.8500000,33.8500000,33.8400000,33.8400000,600
US1.TWTR_delisted_875018,1,20200129,141100,33.8300000,33.8300000,33.8000000,33.8100000,1100
US1.TWTR_delisted_875018,1,20200129,141200,33.8400000,33.8400000,33.8400000,33.8400000,100
US1.TWTR_delisted_875018,1,20200129,141300,33.8400000,33.8400000,33.8100000,33.8100000,1000
US1.TWTR_delisted_875018,1,20200129,141400,33.8200000,33.8200000,33.8200000,33.8200000,400
US1.TWTR_delisted_875018,1,20200129,141500,33.8100000,33.8100000,33.8100000,33.8100000,862
US1.TWTR_delisted_875018,1,20200129,141600,33.8200000,33.8200000,33.8200000,33.8200000,200
US1.TWTR_delisted_875018,1,20200129,141700,33.8400000,33.8400000,33.8400000,33.8400000,100
US1.TWTR_delisted_875018,1,20200129,141800,33.8400000,33.8400000,33.8400000,33.8400000,600
US1.TWTR_delisted_875018,1,20200129,141900,33.8400000,33.8400000,33.8400000,33.8400000,100
US1.TWTR_delisted_875018,1,20200129,142000,33.8500000,33.8500000,33.8500000,33.8500000,500
US1.TWTR_delisted_875018,1,20200129,142200,33.8500000,33.8500000,33.8350000,33.8350000,445
US1.TWTR_delisted_875018,1,20200129,142300,33.8300000,33.8300000,33.8300000,33.8300000,100
US1.TWTR_delisted_875018,1,20200129,142400,33.8400000,33.8400000,33.8400000,33.8400000,400
US1.TWTR_delisted_875018,1,20200129,142500,33.8300000,33.8300000,33.8300000,33.8300000,100
US1.TWTR_delisted_875018,1,20200129,142600,33.8200000,33.8200000,33.8200000,33.8200000,400
US1.TWTR_delisted_875018,1,20200129,142700,33.8200000,33.8200000,33.8200000,33.8200000,100
US1.TWTR_delisted_875018,1,20200129,142800,33.8200000,33.8200000,33.8100000,33.8200000,1800
US1.TWTR_delisted_875018,1,20200129,143000,33.8300000,33.8400000,33.8300000,33.8400000,600
US1.TWTR_delisted_875018,1,20200129,143100,33.8400000,33.8400000,33.8400000,33.8400000,100
US1.TWTR_delisted_875018,1,20200129,143200,33.8350000,33.8350000,33.8350000,33.8350000,200
US1.TWTR_delisted_875018,1,20200129,143300,33.8400000,33.8500000,33.8400000,33.8500000,700
US1.TWTR_delisted_875018,1,20200129,143600,33.8300000,33.8300000,33.8100000,33.8100000,4296
US1.TWTR_delisted_875018,1,20200129,143700,33.8200000,33.8300000,33.8200000,33.8300000,400
US1.TWTR_delisted_875018,1,20200129,143900,33.8500000,33.8500000,33.8500000,33.8500000,3996
US1.TWTR_delisted_875018,1,20200129,144000,33.8500000,33.8500000,33.8500000,33.8500000,700
US1.TWTR_delisted_875018,1,20200129,144100,33.8500000,33.8600000,33.8500000,33.8600000,500
US1.TWTR_delisted_875018,1,20200129,144200,33.8500000,33.8500000,33.8400000,33.8500000,883
US1.TWTR_delisted_875018,1,20200129,144300,33.8500000,33.8600000,33.8500000,33.8600000,300
US1.TWTR_delisted_875018,1,20200129,144400,33.8600000,33.8600000,33.8600000,33.8600000,1300
US1.TWTR_delisted_875018,1,20200129,144500,33.8600000,33.8600000,33.8600000,33.8600000,2200
US1.TWTR_delisted_875018,1,20200129,144600,33.8600000,33.8700000,33.8600000,33.8700000,600
US1.TWTR_delisted_875018,1,20200129,144700,33.8600000,33.8700000,33.8600000,33.8700000,1600
US1.TWTR_delisted_875018,1,20200129,144800,33.8600000,33.8600000,33.8600000,33.8600000,1200
US1.TWTR_delisted_875018,1,20200129,144900,33.8400000,33.8600000,33.8400000,33.8600000,600
US1.TWTR_delisted_875018,1,20200129,145000,33.8500000,33.8600000,33.8500000,33.8600000,400
US1.TWTR_delisted_875018,1,20200129,145100,33.8600000,33.8700000,33.8600000,33.8700000,1518
US1.TWTR_delisted_875018,1,20200129,145200,33.8700000,33.8700000,33.8700000,33.8700000,400
US1.TWTR_delisted_875018,1,20200129,145300,33.8500000,33.8500000,33.8500000,33.8500000,200
US1.TWTR_delisted_875018,1,20200129,145500,33.8400000,33.8400000,33.8400000,33.8400000,499
US1.TWTR_delisted_875018,1,20200129,145800,33.8200000,33.8300000,33.8200000,33.8300000,393
US1.TWTR_delisted_875018,1,20200129,145900,33.8250000,33.8250000,33.8250000,33.8250000,100
US1.TWTR_delisted_875018,1,20200129,150000,33.8100000,33.8100000,33.8100000,33.8100000,1889
US1.TWTR_delisted_875018,1,20200129,150100,33.8100000,33.8200000,33.8100000,33.8100000,900
US1.TWTR_delisted_875018,1,20200129,150200,33.8200000,33.8250000,33.8100000,33.8100000,700
US1.TWTR_delisted_875018,1,20200129,150300,33.7950000,33.7950000,33.7700000,33.7850000,1525
US1.TWTR_delisted_875018,1,20200129,150400,33.7850000,33.7850000,33.7500000,33.7500000,1605
US1.TWTR_delisted_875018,1,20200129,150500,33.7400000,33.7600000,33.7400000,33.7600000,927
US1.TWTR_delisted_875018,1,20200129,150600,33.7700000,33.7700000,33.7700000,33.7700000,100
US1.TWTR_delisted_875018,1,20200129,150700,33.7850000,33.7850000,33.7800000,33.7800000,600
US1.TWTR_delisted_875018,1,20200129,150800,33.7600000,33.7600000,33.7600000,33.7600000,200
US1.TWTR_delisted_875018,1,20200129,150900,33.7600000,33.7600000,33.7550000,33.7600000,1100
US1.TWTR_delisted_875018,1,20200129,151000,33.7700000,33.7800000,33.7700000,33.7800000,765
US1.TWTR_delisted_875018,1,20200129,151100,33.7800000,33.7800000,33.7750000,33.7750000,200
US1.TWTR_delisted_875018,1,20200129,151200,33.7500000,33.7600000,33.7500000,33.7600000,2130
US1.TWTR_delisted_875018,1,20200129,151300,33.7700000,33.7700000,33.7700000,33.7700000,100
US1.TWTR_delisted_875018,1,20200129,151400,33.7500000,33.7500000,33.7300000,33.7400000,2095
US1.TWTR_delisted_875018,1,20200129,151500,33.7400000,33.7400000,33.7050000,33.7050000,1297
US1.TWTR_delisted_875018,1,20200129,151600,33.7000000,33.7000000,33.6900000,33.6900000,900
US1.TWTR_delisted_875018,1,20200129,151700,33.6800000,33.6900000,33.6800000,33.6900000,900
US1.TWTR_delisted_875018,1,20200129,151800,33.7000000,33.7000000,33.6800000,33.7000000,2900
US1.TWTR_delisted_875018,1,20200129,151900,33.6800000,33.7000000,33.6800000,33.7000000,2205
US1.TWTR_delisted_875018,1,20200129,152000,33.6900000,33.7000000,33.6900000,33.6950000,1566
US1.TWTR_delisted_875018,1,20200129,152100,33.6800000,33.6800000,33.6700000,33.6700000,500
US1.TWTR_delisted_875018,1,20200129,152200,33.6600000,33.6700000,33.6600000,33.6600000,2941
US1.TWTR_delisted_875018,1,20200129,152300,33.6500000,33.6600000,33.6400000,33.6600000,1840
US1.TWTR_delisted_875018,1,20200129,152500,33.6750000,33.7100000,33.6750000,33.7100000,1100
US1.TWTR_delisted_875018,1,20200129,152600,33.7300000,33.7350000,33.7300000,33.7350000,645
US1.TWTR_delisted_875018,1,20200129,152800,33.7300000,33.7300000,33.7200000,33.7200000,3300
US1.TWTR_delisted_875018,1,20200129,152900,33.7300000,33.7400000,33.7300000,33.7300000,900
US1.TWTR_delisted_875018,1,20200129,153000,33.7350000,33.7450000,33.7300000,33.7450000,500
US1.TWTR_delisted_875018,1,20200129,153100,33.7400000,33.7400000,33.7150000,33.7250000,6901
US1.TWTR_delisted_875018,1,20200129,153200,33.7400000,33.7600000,33.7400000,33.7600000,707
US1.TWTR_delisted_875018,1,20200129,153300,33.7600000,33.7600000,33.7600000,33.7600000,500
US1.TWTR_delisted_875018,1,20200129,153400,33.7700000,33.7800000,33.7700000,33.7800000,1000
US1.TWTR_delisted_875018,1,20200129,153500,33.7800000,33.7800000,33.7700000,33.7800000,2000
US1.TWTR_delisted_875018,1,20200129,153600,33.7800000,33.7800000,33.7800000,33.7800000,600
US1.TWTR_delisted_875018,1,20200129,153700,33.7900000,33.7950000,33.7900000,33.7950000,1091
US1.TWTR_delisted_875018,1,20200129,153800,33.7900000,33.7900000,33.7800000,33.7850000,886
US1.TWTR_delisted_875018,1,20200129,153900,33.7800000,33.7800000,33.7800000,33.7800000,1064
US1.TWTR_delisted_875018,1,20200129,154000,33.7800000,33.7800000,33.7750000,33.7750000,700
US1.TWTR_delisted_875018,1,20200129,154100,33.7700000,33.7700000,33.7500000,33.7500000,1400
US1.TWTR_delisted_875018,1,20200129,154200,33.7400000,33.7400000,33.7300000,33.7400000,2614
US1.TWTR_delisted_875018,1,20200129,154300,33.7400000,33.7550000,33.7300000,33.7550000,1854
US1.TWTR_delisted_875018,1,20200129,154400,33.7500000,33.7500000,33.7400000,33.7400000,400
US1.TWTR_delisted_875018,1,20200129,154500,33.7300000,33.7300000,33.7300000,33.7300000,100
US1.TWTR_delisted_875018,1,20200129,154600,33.7200000,33.7300000,33.7200000,33.7300000,1693
US1.TWTR_delisted_875018,1,20200129,154700,33.7300000,33.7400000,33.7300000,33.7400000,743
US1.TWTR_delisted_875018,1,20200129,154800,33.7500000,33.7500000,33.7500000,33.7500000,200
US1.TWTR_delisted_875018,1,20200129,154900,33.7500000,33.7700000,33.7500000,33.7700000,997
US1.TWTR_delisted_875018,1,20200129,155000,33.7900000,33.7900000,33.7900000,33.7900000,100
US1.TWTR_delisted_875018,1,20200129,155100,33.7900000,33.8050000,33.7900000,33.8050000,2471
US1.TWTR_delisted_875018,1,20200129,155200,33.8000000,33.8000000,33.7500000,33.7600000,9405
US1.TWTR_delisted_875018,1,20200129,155300,33.7600000,33.7600000,33.7500000,33.7500000,1400
US1.TWTR_delisted_875018,1,20200129,155400,33.7500000,33.7500000,33.7200000,33.7200000,1776
US1.TWTR_delisted_875018,1,20200129,155500,33.7200000,33.7200000,33.6850000,33.7150000,8129
US1.TWTR_delisted_875018,1,20200129,155600,33.7150000,33.7300000,33.6800000,33.7300000,12776
US1.TWTR_delisted_875018,1,20200129,155700,33.7200000,33.7200000,33.6900000,33.6950000,4422
US1.TWTR_delisted_875018,1,20200129,155800,33.7000000,33.7000000,33.6800000,33.7000000,5410
US1.TWTR_delisted_875018,1,20200129,155900,33.7100000,33.7100000,33.6700000,33.6700000,7172
US1.TWTR_delisted_875018,1,20200129,160000,33.6700000,33.6700000,33.6200000,33.6300000,13615
US1.TWTR_delisted_875018,1,20200130,093100,32.8200000,32.8200000,32.5500000,32.5500000,26843
US1.TWTR_delisted_875018,1,20200130,093200,32.6100000,32.6700000,32.4000000,32.5300000,52749
US1.TWTR_delisted_875018,1,20200130,093300,32.5300000,32.6800000,32.4600000,32.6800000,9672
US1.TWTR_delisted_875018,1,20200130,093400,32.7250000,32.9300000,32.7200000,32.8700000,11002
US1.TWTR_delisted_875018,1,20200130,093500,32.8500000,32.9000000,32.8000000,32.8700000,5361
US1.TWTR_delisted_875018,1,20200130,093600,32.8800000,32.9200000,32.8600000,32.8600000,17941
US1.TWTR_delisted_875018,1,20200130,093700,32.8800000,32.9500000,32.8700000,32.9500000,6697
US1.TWTR_delisted_875018,1,20200130,093800,32.9450000,32.9450000,32.8900000,32.8900000,5116
US1.TWTR_delisted_875018,1,20200130,093900,32.8850000,32.8850000,32.8100000,32.8400000,6818
US1.TWTR_delisted_875018,1,20200130,094000,32.8400000,32.9700000,32.8200000,32.9200000,7900
US1.TWTR_delisted_875018,1,20200130,094100,32.9300000,32.9300000,32.8100000,32.8100000,14279
US1.TWTR_delisted_875018,1,20200130,094200,32.8450000,32.8950000,32.7800000,32.7800000,2300
US1.TWTR_delisted_875018,1,20200130,094300,32.8050000,32.8400000,32.8050000,32.8400000,2383
US1.TWTR_delisted_875018,1,20200130,094400,32.9400000,33.0300000,32.9300000,32.9900000,9927
US1.TWTR_delisted_875018,1,20200130,094500,32.9900000,33.1000000,32.9700000,33.0900000,5768
US1.TWTR_delisted_875018,1,20200130,094600,33.0800000,33.1400000,33.0300000,33.1200000,4447
US1.TWTR_delisted_875018,1,20200130,094700,33.1050000,33.1050000,33.0650000,33.1000000,6102
US1.TWTR_delisted_875018,1,20200130,094800,33.1000000,33.1500000,33.0800000,33.1300000,5383
US1.TWTR_delisted_875018,1,20200130,094900,33.1150000,33.1150000,33.0200000,33.0600000,4000
US1.TWTR_delisted_875018,1,20200130,095000,33.0650000,33.0750000,33.0150000,33.0600000,4282
US1.TWTR_delisted_875018,1,20200130,095100,33.0400000,33.0400000,32.9900000,33.0000000,4600
US1.TWTR_delisted_875018,1,20200130,095200,32.9950000,33.0100000,32.9800000,32.9800000,7245
US1.TWTR_delisted_875018,1,20200130,095300,32.9900000,33.0150000,32.9850000,33.0000000,9848
US1.TWTR_delisted_875018,1,20200130,095400,33.0000000,33.0500000,33.0000000,33.0100000,10194
US1.TWTR_delisted_875018,1,20200130,095500,33.0200000,33.0400000,33.0100000,33.0100000,2587
US1.TWTR_delisted_875018,1,20200130,095600,33.0100000,33.0200000,33.0050000,33.0100000,700
US1.TWTR_delisted_875018,1,20200130,095700,33.0000000,33.0000000,32.9750000,32.9900000,10977
US1.TWTR_delisted_875018,1,20200130,095800,32.9800000,32.9800000,32.9200000,32.9400000,7555
US1.TWTR_delisted_875018,1,20200130,095900,32.9400000,32.9550000,32.8400000,32.8400000,9880
US1.TWTR_delisted_875018,1,20200130,100000,32.8800000,32.8900000,32.8600000,32.8600000,1400
US1.TWTR_delisted_875018,1,20200130,100100,32.8500000,32.8500000,32.8400000,32.8400000,1600
US1.TWTR_delisted_875018,1,20200130,100200,32.8500000,32.8600000,32.8150000,32.8500000,6396
US1.TWTR_delisted_875018,1,20200130,100300,32.8400000,32.8950000,32.8400000,32.8950000,1634
US1.TWTR_delisted_875018,1,20200130,100400,32.8850000,32.9350000,32.8800000,32.8800000,2594
US1.TWTR_delisted_875018,1,20200130,100500,32.9000000,32.9300000,32.9000000,32.9100000,600
US1.TWTR_delisted_875018,1,20200130,100600,32.9150000,32.9800000,32.9000000,32.9700000,5649
US1.TWTR_delisted_875018,1,20200130,100700,32.9450000,32.9500000,32.9450000,32.9500000,2040
US1.TWTR_delisted_875018,1,20200130,100800,32.9300000,32.9400000,32.9200000,32.9250000,1902
US1.TWTR_delisted_875018,1,20200130,100900,32.9300000,32.9400000,32.9300000,32.9400000,884
US1.TWTR_delisted_875018,1,20200130,101000,32.9700000,32.9900000,32.9700000,32.9900000,700
US1.TWTR_delisted_875018,1,20200130,101100,32.9900000,32.9900000,32.9800000,32.9800000,1462
US1.TWTR_delisted_875018,1,20200130,101200,32.9850000,33.0750000,32.9850000,33.0400000,5934
US1.TWTR_delisted_875018,1,20200130,101300,32.9800000,32.9900000,32.9800000,32.9800000,1300
US1.TWTR_delisted_875018,1,20200130,101400,33.0100000,33.0100000,32.9500000,32.9600000,3382
US1.TWTR_delisted_875018,1,20200130,101500,32.9700000,32.9700000,32.9700000,32.9700000,100
US1.TWTR_delisted_875018,1,20200130,101600,32.9800000,32.9900000,32.9400000,32.9400000,1015
US1.TWTR_delisted_875018,1,20200130,101700,32.9400000,32.9400000,32.9300000,32.9400000,2496
US1.TWTR_delisted_875018,1,20200130,101800,32.9300000,32.9400000,32.9100000,32.9400000,6382
US1.TWTR_delisted_875018,1,20200130,101900,32.9300000,32.9300000,32.9000000,32.9100000,800
US1.TWTR_delisted_875018,1,20200130,102000,32.9100000,32.9200000,32.8900000,32.9100000,3000
US1.TWTR_delisted_875018,1,20200130,102100,32.9200000,32.9400000,32.9100000,32.9100000,1794
US1.TWTR_delisted_875018,1,20200130,102200,32.9000000,32.9300000,32.9000000,32.9200000,1800
US1.TWTR_delisted_875018,1,20200130,102300,32.9300000,32.9300000,32.9000000,32.9100000,2700
US1.TWTR_delisted_875018,1,20200130,102400,32.9100000,32.9200000,32.9100000,32.9200000,1667
US1.TWTR_delisted_875018,1,20200130,102500,32.9400000,32.9500000,32.9300000,32.9500000,2569
US1.TWTR_delisted_875018,1,20200130,102600,32.9400000,32.9600000,32.9400000,32.9600000,965
US1.TWTR_delisted_875018,1,20200130,102700,32.9500000,32.9500000,32.9250000,32.9300000,700
US1.TWTR_delisted_875018,1,20200130,102800,32.9300000,32.9300000,32.9200000,32.9200000,228
US1.TWTR_delisted_875018,1,20200130,102900,32.9300000,32.9800000,32.9300000,32.9800000,3063
US1.TWTR_delisted_875018,1,20200130,103000,32.9800000,32.9800000,32.9800000,32.9800000,3200
US1.TWTR_delisted_875018,1,20200130,103100,32.9700000,33.0000000,32.9600000,33.0000000,1300
US1.TWTR_delisted_875018,1,20200130,103200,33.0000000,33.0100000,32.9700000,32.9800000,2254
US1.TWTR_delisted_875018,1,20200130,103300,33.0000000,33.0200000,32.9600000,32.9600000,4772
US1.TWTR_delisted_875018,1,20200130,103400,32.9900000,33.0000000,32.9900000,32.9900000,2900
US1.TWTR_delisted_875018,1,20200130,103500,33.0000000,33.0000000,32.9550000,32.9600000,2051
US1.TWTR_delisted_875018,1,20200130,103600,32.9700000,32.9700000,32.9400000,32.9500000,3100
US1.TWTR_delisted_875018,1,20200130,103700,32.9500000,32.9500000,32.9500000,32.9500000,400
US1.TWTR_delisted_875018,1,20200130,103800,32.9100000,32.9300000,32.9100000,32.9300000,1000
US1.TWTR_delisted_875018,1,20200130,103900,32.9500000,32.9500000,32.9500000,32.9500000,400
US1.TWTR_delisted_875018,1,20200130,104000,32.9400000,32.9400000,32.9200000,32.9200000,600
US1.TWTR_delisted_875018,1,20200130,104100,32.9100000,32.9100000,32.9000000,32.9100000,775
US1.TWTR_delisted_875018,1,20200130,104200,32.8950000,32.9100000,32.8900000,32.9100000,2190
US1.TWTR_delisted_875018,1,20200130,104300,32.9200000,32.9200000,32.9000000,32.9100000,1700
US1.TWTR_delisted_875018,1,20200130,104400,32.9000000,32.9000000,32.8900000,32.8900000,824
US1.TWTR_delisted_875018,1,20200130,104500,32.8800000,32.8800000,32.8800000,32.8800000,3902
US1.TWTR_delisted_875018,1,20200130,104600,32.8900000,32.8900000,32.8100000,32.8100000,11025
US1.TWTR_delisted_875018,1,20200130,104700,32.8100000,32.8300000,32.8100000,32.8100000,1292
US1.TWTR_delisted_875018,1,20200130,104800,32.8100000,32.8300000,32.8100000,32.8200000,3222
US1.TWTR_delisted_875018,1,20200130,104900,32.8350000,32.8700000,32.8350000,32.8700000,800
US1.TWTR_delisted_875018,1,20200130,105100,32.8800000,32.8800000,32.8800000,32.8800000,1215
US1.TWTR_delisted_875018,1,20200130,105200,32.8600000,32.8600000,32.8500000,32.8500000,300
US1.TWTR_delisted_875018,1,20200130,105300,32.8400000,32.8400000,32.8100000,32.8100000,1200
US1.TWTR_delisted_875018,1,20200130,105400,32.8100000,32.8100000,32.7800000,32.7800000,971
US1.TWTR_delisted_875018,1,20200130,105500,32.7900000,32.8000000,32.7900000,32.8000000,1059
US1.TWTR_delisted_875018,1,20200130,105600,32.8000000,32.8000000,32.7400000,32.7400000,4970
US1.TWTR_delisted_875018,1,20200130,105700,32.7450000,32.7800000,32.7450000,32.7800000,1887
US1.TWTR_delisted_875018,1,20200130,105800,32.7800000,32.8000000,32.7800000,32.8000000,2582
US1.TWTR_delisted_875018,1,20200130,105900,32.8100000,32.8200000,32.7700000,32.7700000,2998
US1.TWTR_delisted_875018,1,20200130,110000,32.7600000,32.7600000,32.7200000,32.7200000,3900
US1.TWTR_delisted_875018,1,20200130,110100,32.7300000,32.7600000,32.7300000,32.7600000,1300
US1.TWTR_delisted_875018,1,20200130,110200,32.7800000,32.7950000,32.7750000,32.7900000,1400
US1.TWTR_delisted_875018,1,20200130,110300,32.7900000,32.7900000,32.7800000,32.7900000,1504
US1.TWTR_delisted_875018,1,20200130,110400,32.7900000,32.8150000,32.7900000,32.8100000,700
US1.TWTR_delisted_875018,1,20200130,110500,32.8000000,32.8000000,32.7900000,32.7900000,200
US1.TWTR_delisted_875018,1,20200130,110600,32.7900000,32.8000000,32.7900000,32.8000000,1613
US1.TWTR_delisted_875018,1,20200130,110700,32.8100000,32.8150000,32.7850000,32.8150000,1900
US1.TWTR_delisted_875018,1,20200130,110800,32.8100000,32.8100000,32.7850000,32.7900000,400
US1.TWTR_delisted_875018,1,20200130,110900,32.7950000,32.8000000,32.7900000,32.8000000,1100
US1.TWTR_delisted_875018,1,20200130,111000,32.7900000,32.8000000,32.7700000,32.7700000,1963
US1.TWTR_delisted_875018,1,20200130,111100,32.7950000,32.8200000,32.7950000,32.8200000,700
US1.TWTR_delisted_875018,1,20200130,111200,32.8200000,32.8550000,32.8200000,32.8550000,1046
US1.TWTR_delisted_875018,1,20200130,111300,32.8500000,32.8500000,32.8400000,32.8500000,400
US1.TWTR_delisted_875018,1,20200130,111400,32.8700000,32.8700000,32.8700000,32.8700000,200
US1.TWTR_delisted_875018,1,20200130,111500,32.8800000,32.8800000,32.8500000,32.8700000,3200
US1.TWTR_delisted_875018,1,20200130,111600,32.8700000,32.8700000,32.8100000,32.8100000,3100
US1.TWTR_delisted_875018,1,20200130,111700,32.8100000,32.8300000,32.8000000,32.8300000,2400
US1.TWTR_delisted_875018,1,20200130,111800,32.8250000,32.8250000,32.8200000,32.8200000,768
US1.TWTR_delisted_875018,1,20200130,112000,32.8400000,32.8400000,32.8300000,32.8300000,1000
US1.TWTR_delisted_875018,1,20200130,112100,32.8200000,32.8200000,32.8000000,32.8000000,11802
US1.TWTR_delisted_875018,1,20200130,112200,32.8000000,32.8400000,32.8000000,32.8400000,800
US1.TWTR_delisted_875018,1,20200130,112300,32.8400000,32.8500000,32.8400000,32.8500000,600
US1.TWTR_delisted_875018,1,20200130,112400,32.8600000,32.8700000,32.8500000,32.8500000,500
US1.TWTR_delisted_875018,1,20200130,112500,32.8500000,32.8600000,32.8500000,32.8600000,1600
US1.TWTR_delisted_875018,1,20200130,112600,32.8700000,32.8800000,32.8700000,32.8800000,700
US1.TWTR_delisted_875018,1,20200130,112700,32.8700000,32.8700000,32.8600000,32.8600000,900
US1.TWTR_delisted_875018,1,20200130,112800,32.8600000,32.8700000,32.8600000,32.8700000,1013
US1.TWTR_delisted_875018,1,20200130,112900,32.8800000,32.9000000,32.8800000,32.9000000,1200
US1.TWTR_delisted_875018,1,20200130,113000,32.9000000,32.9200000,32.9000000,32.9200000,2062
US1.TWTR_delisted_875018,1,20200130,113100,32.9000000,32.9000000,32.8700000,32.8700000,1707
US1.TWTR_delisted_875018,1,20200130,113200,32.8700000,32.8800000,32.8650000,32.8800000,1369
US1.TWTR_delisted_875018,1,20200130,113300,32.8900000,32.8900000,32.8800000,32.8800000,800
US1.TWTR_delisted_875018,1,20200130,113400,32.8900000,32.8900000,32.8900000,32.8900000,795
US1.TWTR_delisted_875018,1,20200130,113500,32.9000000,32.9000000,32.8900000,32.8900000,1284
US1.TWTR_delisted_875018,1,20200130,113600,32.8900000,32.8900000,32.8900000,32.8900000,700
US1.TWTR_delisted_875018,1,20200130,113700,32.9000000,32.9500000,32.9000000,32.9500000,3305
US1.TWTR_delisted_875018,1,20200130,113800,32.9600000,32.9600000,32.9600000,32.9600000,200
US1.TWTR_delisted_875018,1,20200130,113900,32.9700000,32.9700000,32.9300000,32.9300000,3415
US1.TWTR_delisted_875018,1,20200130,114000,32.9300000,32.9300000,32.9300000,32.9300000,400
US1.TWTR_delisted_875018,1,20200130,114100,32.9400000,32.9400000,32.9400000,32.9400000,1300
US1.TWTR_delisted_875018,1,20200130,114300,32.9350000,32.9400000,32.9300000,32.9300000,2779
US1.TWTR_delisted_875018,1,20200130,114400,32.9200000,32.9300000,32.9200000,32.9300000,1969
US1.TWTR_delisted_875018,1,20200130,114500,32.9400000,32.9400000,32.9100000,32.9100000,700
US1.TWTR_delisted_875018,1,20200130,114600,32.9200000,32.9200000,32.9200000,32.9200000,600
US1.TWTR_delisted_875018,1,20200130,114700,32.9200000,32.9200000,32.9200000,32.9200000,100
US1.TWTR_delisted_875018,1,20200130,114800,32.9150000,32.9400000,32.9150000,32.9400000,2500
US1.TWTR_delisted_875018,1,20200130,114900,32.9350000,32.9350000,32.9350000,32.9350000,100
US1.TWTR_delisted_875018,1,20200130,115000,32.9300000,32.9300000,32.9200000,32.9200000,2489
US1.TWTR_delisted_875018,1,20200130,115100,32.9100000,32.9200000,32.9100000,32.9200000,1500
US1.TWTR_delisted_875018,1,20200130,115200,32.9500000,32.9600000,32.9500000,32.9500000,990
US1.TWTR_delisted_875018,1,20200130,115300,32.9500000,32.9700000,32.9500000,32.9700000,863
US1.TWTR_delisted_875018,1,20200130,115400,32.9700000,32.9800000,32.9700000,32.9800000,1699
US1.TWTR_delisted_875018,1,20200130,115500,32.9800000,32.9800000,32.9800000,32.9800000,1892
US1.TWTR_delisted_875018,1,20200130,115600,32.9800000,32.9800000,32.9150000,32.9200000,2000
US1.TWTR_delisted_875018,1,20200130,115700,32.9200000,32.9200000,32.9200000,32.9200000,436
US1.TWTR_delisted_875018,1,20200130,115800,32.9200000,32.9400000,32.9200000,32.9400000,1008
US1.TWTR_delisted_875018,1,20200130,115900,32.9300000,32.9300000,32.9200000,32.9200000,741
US1.TWTR_delisted_875018,1,20200130,120000,32.9200000,32.9200000,32.9100000,32.9100000,1200
US1.TWTR_delisted_875018,1,20200130,120300,32.9000000,32.9000000,32.8900000,32.8900000,1100
US1.TWTR_delisted_875018,1,20200130,120400,32.8950000,32.8950000,32.8950000,32.8950000,400
US1.TWTR_delisted_875018,1,20200130,120500,32.8900000,32.9100000,32.8900000,32.9100000,2300
US1.TWTR_delisted_875018,1,20200130,120600,32.9000000,32.9000000,32.8800000,32.8800000,964
US1.TWTR_delisted_875018,1,20200130,120700,32.8700000,32.8700000,32.8700000,32.8700000,100
US1.TWTR_delisted_875018,1,20200130,120800,32.8700000,32.8700000,32.8700000,32.8700000,100
US1.TWTR_delisted_875018,1,20200130,120900,32.8650000,32.8650000,32.8500000,32.8500000,1600
US1.TWTR_delisted_875018,1,20200130,121100,32.8400000,32.8800000,32.8400000,32.8800000,3700
US1.TWTR_delisted_875018,1,20200130,121200,32.8700000,32.8700000,32.8600000,32.8600000,3002
US1.TWTR_delisted_875018,1,20200130,121300,32.8700000,32.8700000,32.8700000,32.8700000,1000
US1.TWTR_delisted_875018,1,20200130,121400,32.8700000,32.8700000,32.8700000,32.8700000,300
US1.TWTR_delisted_875018,1,20200130,121500,32.8600000,32.8600000,32.8600000,32.8600000,500
US1.TWTR_delisted_875018,1,20200130,121700,32.8600000,32.8600000,32.8600000,32.8600000,100
US1.TWTR_delisted_875018,1,20200130,121800,32.8600000,32.8600000,32.8600000,32.8600000,300
US1.TWTR_delisted_875018,1,20200130,121900,32.8700000,32.8700000,32.8700000,32.8700000,1700
US1.TWTR_delisted_875018,1,20200130,122000,32.8700000,32.8700000,32.8600000,32.8600000,1700
US1.TWTR_delisted_875018,1,20200130,122100,32.8700000,32.8700000,32.8700000,32.8700000,628
US1.TWTR_delisted_875018,1,20200130,122300,32.8600000,32.8600000,32.8600000,32.8600000,200
US1.TWTR_delisted_875018,1,20200130,122500,32.8600000,32.8600000,32.8600000,32.8600000,929
US1.TWTR_delisted_875018,1,20200130,122600,32.8500000,32.8500000,32.8500000,32.8500000,300
US1.TWTR_delisted_875018,1,20200130,122700,32.8400000,32.8400000,32.8200000,32.8200000,1466
US1.TWTR_delisted_875018,1,20200130,122800,32.8000000,32.8000000,32.8000000,32.8000000,400
US1.TWTR_delisted_875018,1,20200130,122900,32.7900000,32.7900000,32.7800000,32.7800000,400
US1.TWTR_delisted_875018,1,20200130,123000,32.7800000,32.8000000,32.7800000,32.8000000,1200
US1.TWTR_delisted_875018,1,20200130,123100,32.8100000,32.8200000,32.8100000,32.8200000,500
US1.TWTR_delisted_875018,1,20200130,123200,32.8300000,32.8400000,32.8300000,32.8300000,500
US1.TWTR_delisted_875018,1,20200130,123300,32.8200000,32.8200000,32.8200000,32.8200000,900
US1.TWTR_delisted_875018,1,20200130,123400,32.8200000,32.8300000,32.8200000,32.8300000,600
US1.TWTR_delisted_875018,1,20200130,123500,32.8200000,32.8200000,32.8200000,32.8200000,936
US1.TWTR_delisted_875018,1,20200130,123600,32.8300000,32.8400000,32.8300000,32.8400000,800
US1.TWTR_delisted_875018,1,20200130,123700,32.8400000,32.8400000,32.8300000,32.8400000,900
US1.TWTR_delisted_875018,1,20200130,123800,32.8200000,32.8200000,32.8200000,32.8200000,100
US1.TWTR_delisted_875018,1,20200130,123900,32.8000000,32.8000000,32.7700000,32.7700000,1800
US1.TWTR_delisted_875018,1,20200130,124000,32.7700000,32.7800000,32.7700000,32.7800000,421
US1.TWTR_delisted_875018,1,20200130,124100,32.7700000,32.7700000,32.7700000,32.7700000,1100
US1.TWTR_delisted_875018,1,20200130,124200,32.7800000,32.7900000,32.7800000,32.7900000,900
US1.TWTR_delisted_875018,1,20200130,124400,32.8050000,32.8100000,32.8050000,32.8100000,500
US1.TWTR_delisted_875018,1,20200130,124500,32.8000000,32.8050000,32.8000000,32.8050000,700
US1.TWTR_delisted_875018,1,20200130,124600,32.8000000,32.8000000,32.8000000,32.8000000,400
US1.TWTR_delisted_875018,1,20200130,124700,32.7900000,32.7900000,32.7900000,32.7900000,1300
US1.TWTR_delisted_875018,1,20200130,124800,32.8000000,32.8000000,32.7900000,32.7900000,549
US1.TWTR_delisted_875018,1,20200130,124900,32.7900000,32.8000000,32.7900000,32.8000000,600
US1.TWTR_delisted_875018,1,20200130,125000,32.8000000,32.8100000,32.8000000,32.8100000,1600
US1.TWTR_delisted_875018,1,20200130,125100,32.8200000,32.8300000,32.8100000,32.8300000,1616
US1.TWTR_delisted_875018,1,20200130,125200,32.8400000,32.8650000,32.8400000,32.8600000,1900
US1.TWTR_delisted_875018,1,20200130,125300,32.8600000,32.8600000,32.8400000,32.8400000,2200
US1.TWTR_delisted_875018,1,20200130,125400,32.8400000,32.8400000,32.8300000,32.8300000,200
US1.TWTR_delisted_875018,1,20200130,125500,32.8500000,32.8500000,32.8500000,32.8500000,1191
US1.TWTR_delisted_875018,1,20200130,125700,32.8500000,32.8500000,32.8500000,32.8500000,1400
US1.TWTR_delisted_875018,1,20200130,125800,32.8500000,32.8500000,32.8500000,32.8500000,1400
US1.TWTR_delisted_875018,1,20200130,125900,32.8400000,32.8400000,32.8300000,32.8350000,600
US1.TWTR_delisted_875018,1,20200130,130100,32.8400000,32.8400000,32.8400000,32.8400000,100
US1.TWTR_delisted_875018,1,20200130,130200,32.8400000,32.8400000,32.8400000,32.8400000,400
US1.TWTR_delisted_875018,1,20200130,130300,32.8400000,32.8400000,32.8400000,32.8400000,200
US1.TWTR_delisted_875018,1,20200130,130400,32.8450000,32.8500000,32.8450000,32.8500000,200
US1.TWTR_delisted_875018,1,20200130,130500,32.8500000,32.8550000,32.8500000,32.8500000,1800
US1.TWTR_delisted_875018,1,20200130,130600,32.8400000,32.8400000,32.8400000,32.8400000,100
US1.TWTR_delisted_875018,1,20200130,130700,32.8300000,32.8300000,32.8100000,32.8100000,1200
US1.TWTR_delisted_875018,1,20200130,130800,32.8100000,32.8100000,32.8100000,32.8100000,1900
US1.TWTR_delisted_875018,1,20200130,130900,32.7900000,32.7900000,32.7900000,32.7900000,300
US1.TWTR_delisted_875018,1,20200130,131000,32.7900000,32.7900000,32.7900000,32.7900000,200
US1.TWTR_delisted_875018,1,20200130,131100,32.7800000,32.7900000,32.7800000,32.7900000,1000
US1.TWTR_delisted_875018,1,20200130,131200,32.8000000,32.8000000,32.8000000,32.8000000,100
US1.TWTR_delisted_875018,1,20200130,131400,32.8200000,32.8200000,32.8000000,32.8000000,1600
US1.TWTR_delisted_875018,1,20200130,131500,32.8100000,32.8100000,32.8100000,32.8100000,800
US1.TWTR_delisted_875018,1,20200130,131700,32.8100000,32.8200000,32.8100000,32.8200000,800
US1.TWTR_delisted_875018,1,20200130,131800,32.8200000,32.8300000,32.8200000,32.8300000,1100
US1.TWTR_delisted_875018,1,20200130,131900,32.8300000,32.8300000,32.8000000,32.8000000,2968
US1.TWTR_delisted_875018,1,20200130,132000,32.7900000,32.7900000,32.7700000,32.7700000,300
US1.TWTR_delisted_875018,1,20200130,132100,32.7800000,32.7900000,32.7800000,32.7900000,1200
US1.TWTR_delisted_875018,1,20200130,132300,32.8100000,32.8200000,32.8100000,32.8200000,900
US1.TWTR_delisted_875018,1,20200130,132400,32.8300000,32.8300000,32.8300000,32.8300000,400
US1.TWTR_delisted_875018,1,20200130,132500,32.8300000,32.8300000,32.8300000,32.8300000,100
US1.TWTR_delisted_875018,1,20200130,132700,32.8400000,32.8400000,32.8400000,32.8400000,100
US1.TWTR_delisted_875018,1,20200130,132800,32.8400000,32.8400000,32.8400000,32.8400000,300
US1.TWTR_delisted_875018,1,20200130,132900,32.8400000,32.8500000,32.8400000,32.8500000,500
US1.TWTR_delisted_875018,1,20200130,133000,32.8600000,32.8600000,32.8600000,32.8600000,1279
US1.TWTR_delisted_875018,1,20200130,133100,32.8550000,32.8550000,32.8400000,32.8400000,1900
US1.TWTR_delisted_875018,1,20200130,133200,32.8500000,32.8500000,32.8500000,32.8500000,700
US1.TWTR_delisted_875018,1,20200130,133300,32.8700000,32.8700000,32.8700000,32.8700000,400
US1.TWTR_delisted_875018,1,20200130,133400,32.8800000,32.9000000,32.8800000,32.9000000,1800
US1.TWTR_delisted_875018,1,20200130,133500,32.8800000,32.8800000,32.8750000,32.8800000,500
US1.TWTR_delisted_875018,1,20200130,133600,32.8800000,32.8800000,32.8700000,32.8700000,1100
US1.TWTR_delisted_875018,1,20200130,133700,32.8700000,32.8800000,32.8700000,32.8800000,1500
US1.TWTR_delisted_875018,1,20200130,133800,32.8800000,32.8800000,32.8800000,32.8800000,200
US1.TWTR_delisted_875018,1,20200130,133900,32.8800000,32.8900000,32.8800000,32.8900000,2200
US1.TWTR_delisted_875018,1,20200130,134200,32.8900000,32.8900000,32.8900000,32.8900000,500
US1.TWTR_delisted_875018,1,20200130,134300,32.8900000,32.8900000,32.8900000,32.8900000,1000
US1.TWTR_delisted_875018,1,20200130,134400,32.8900000,32.9000000,32.8900000,32.9000000,400
US1.TWTR_delisted_875018,1,20200130,134500,32.9000000,32.9000000,32.9000000,32.9000000,100
US1.TWTR_delisted_875018,1,20200130,134600,32.9000000,32.9100000,32.9000000,32.9100000,3100
US1.TWTR_delisted_875018,1,20200130,134700,32.9000000,32.9100000,32.9000000,32.9100000,1872
US1.TWTR_delisted_875018,1,20200130,134800,32.9100000,32.9200000,32.9100000,32.9200000,600
US1.TWTR_delisted_875018,1,20200130,134900,32.9200000,32.9200000,32.9200000,32.9200000,700
US1.TWTR_delisted_875018,1,20200130,135000,32.9000000,32.9000000,32.9000000,32.9000000,300
US1.TWTR_delisted_875018,1,20200130,135100,32.9000000,32.9000000,32.9000000,32.9000000,400
US1.TWTR_delisted_875018,1,20200130,135200,32.8850000,32.8850000,32.8850000,32.8850000,100
US1.TWTR_delisted_875018,1,20200130,135300,32.8900000,32.8900000,32.8900000,32.8900000,100
US1.TWTR_delisted_875018,1,20200130,135400,32.9000000,32.9300000,32.9000000,32.9300000,3043
US1.TWTR_delisted_875018,1,20200130,135500,32.9300000,32.9300000,32.9300000,32.9300000,100
US1.TWTR_delisted_875018,1,20200130,135700,32.9300000,32.9300000,32.9200000,32.9200000,1000
US1.TWTR_delisted_875018,1,20200130,135900,32.9200000,32.9400000,32.9200000,32.9400000,1600
US1.TWTR_delisted_875018,1,20200130,140000,32.9400000,32.9500000,32.9400000,32.9500000,1100
US1.TWTR_delisted_875018,1,20200130,140100,32.9600000,32.9700000,32.9600000,32.9700000,800
US1.TWTR_delisted_875018,1,20200130,140200,32.9800000,32.9800000,32.9800000,32.9800000,950
US1.TWTR_delisted_875018,1,20200130,140300,32.9800000,32.9800000,32.9800000,32.9800000,1079
US1.TWTR_delisted_875018,1,20200130,140400,32.9900000,32.9900000,32.9900000,32.9900000,600
US1.TWTR_delisted_875018,1,20200130,140500,32.9900000,32.9900000,32.9900000,32.9900000,100
US1.TWTR_delisted_875018,1,20200130,140700,32.9800000,32.9800000,32.9800000,32.9800000,100
US1.TWTR_delisted_875018,1,20200130,140900,32.9750000,32.9900000,32.9750000,32.9900000,309
US1.TWTR_delisted_875018,1,20200130,141000,32.9900000,32.9900000,32.9900000,32.9900000,1877
US1.TWTR_delisted_875018,1,20200130,141100,32.9900000,33.0000000,32.9900000,33.0000000,8410
US1.TWTR_delisted_875018,1,20200130,141200,33.0100000,33.0100000,33.0100000,33.0100000,227
US1.TWTR_delisted_875018,1,20200130,141300,33.0100000,33.0100000,33.0100000,33.0100000,100
US1.TWTR_delisted_875018,1,20200130,141400,33.0200000,33.0200000,33.0200000,33.0200000,700
US1.TWTR_delisted_875018,1,20200130,141500,33.0200000,33.0400000,33.0200000,33.0300000,1827
US1.TWTR_delisted_875018,1,20200130,141700,33.0300000,33.0400000,33.0300000,33.0400000,200
US1.TWTR_delisted_875018,1,20200130,141800,33.0400000,33.0400000,33.0400000,33.0400000,1210
US1.TWTR_delisted_875018,1,20200130,141900,33.0400000,33.0400000,33.0400000,33.0400000,900
US1.TWTR_delisted_875018,1,20200130,142000,33.0550000,33.0700000,33.0550000,33.0700000,1875
US1.TWTR_delisted_875018,1,20200130,142100,33.0700000,33.0800000,33.0700000,33.0800000,1700
US1.TWTR_delisted_875018,1,20200130,142200,33.0800000,33.0800000,33.0800000,33.0800000,400
US1.TWTR_delisted_875018,1,20200130,142300,33.0800000,33.0800000,33.0800000,33.0800000,500
US1.TWTR_delisted_875018,1,20200130,142400,33.0800000,33.0800000,33.0800000,33.0800000,200
US1.TWTR_delisted_875018,1,20200130,142500,33.0700000,33.0700000,33.0600000,33.0600000,300
US1.TWTR_delisted_875018,1,20200130,142600,33.0700000,33.0700000,33.0700000,33.0700000,100
US1.TWTR_delisted_875018,1,20200130,142700,33.0700000,33.0700000,33.0600000,33.0700000,3728
US1.TWTR_delisted_875018,1,20200130,142900,33.0400000,33.0400000,33.0300000,33.0300000,1300
US1.TWTR_delisted_875018,1,20200130,143000,33.0300000,33.0300000,33.0150000,33.0150000,200
US1.TWTR_delisted_875018,1,20200130,143100,33.0000000,33.0000000,33.0000000,33.0000000,100
US1.TWTR_delisted_875018,1,20200130,143200,33.0100000,33.0100000,33.0100000,33.0100000,900
US1.TWTR_delisted_875018,1,20200130,143400,33.0000000,33.0000000,33.0000000,33.0000000,576
US1.TWTR_delisted_875018,1,20200130,143500,32.9900000,32.9900000,32.9900000,32.9900000,400
US1.TWTR_delisted_875018,1,20200130,143600,32.9950000,32.9950000,32.9950000,32.9950000,100
US1.TWTR_delisted_875018,1,20200130,143800,32.9900000,32.9900000,32.9700000,32.9700000,785
US1.TWTR_delisted_875018,1,20200130,143900,32.9700000,32.9700000,32.9500000,32.9500000,1300
US1.TWTR_delisted_875018,1,20200130,144000,32.9600000,32.9700000,32.9600000,32.9700000,1697
US1.TWTR_delisted_875018,1,20200130,144100,32.9750000,33.0000000,32.9750000,33.0000000,2117
US1.TWTR_delisted_875018,1,20200130,144200,33.0000000,33.0000000,32.9850000,33.0000000,1576
US1.TWTR_delisted_875018,1,20200130,144300,33.0200000,33.1300000,33.0200000,33.1300000,4003
US1.TWTR_delisted_875018,1,20200130,144400,33.1000000,33.1000000,32.9600000,32.9800000,4792
US1.TWTR_delisted_875018,1,20200130,144500,32.9500000,32.9800000,32.9500000,32.9800000,4030
US1.TWTR_delisted_875018,1,20200130,144600,32.9700000,32.9900000,32.9600000,32.9600000,2213
US1.TWTR_delisted_875018,1,20200130,144700,32.9450000,32.9700000,32.9400000,32.9700000,600
US1.TWTR_delisted_875018,1,20200130,144800,32.9900000,33.0800000,32.9900000,33.0100000,4760
US1.TWTR_delisted_875018,1,20200130,144900,33.0400000,33.0400000,33.0300000,33.0400000,1700
US1.TWTR_delisted_875018,1,20200130,145000,33.0600000,33.0600000,33.0400000,33.0500000,1300
US1.TWTR_delisted_875018,1,20200130,145100,33.0700000,33.0800000,33.0600000,33.0600000,1348
US1.TWTR_delisted_875018,1,20200130,145200,33.0500000,33.0500000,33.0300000,33.0300000,700
US1.TWTR_delisted_875018,1,20200130,145300,33.0300000,33.0300000,32.9900000,32.9900000,1100
US1.TWTR_delisted_875018,1,20200130,145400,33.0000000,33.0000000,33.0000000,33.0000000,500
US1.TWTR_delisted_875018,1,20200130,145500,32.9900000,33.0100000,32.9900000,33.0100000,1000
US1.TWTR_delisted_875018,1,20200130,145600,33.0300000,33.0500000,33.0300000,33.0400000,800
US1.TWTR_delisted_875018,1,20200130,145700,33.0400000,33.0600000,33.0200000,33.0600000,1700
US1.TWTR_delisted_875018,1,20200130,145800,33.0700000,33.0700000,33.0500000,33.0500000,1700
US1.TWTR_delisted_875018,1,20200130,145900,33.0500000,33.0500000,33.0400000,33.0500000,3700
US1.TWTR_delisted_875018,1,20200130,150000,33.0900000,33.1100000,33.0700000,33.0700000,1470
US1.TWTR_delisted_875018,1,20200130,150100,33.0800000,33.1000000,33.0800000,33.1000000,1307
US1.TWTR_delisted_875018,1,20200130,150200,33.1000000,33.1000000,33.0900000,33.0900000,1200
US1.TWTR_delisted_875018,1,20200130,150300,33.0900000,33.0900000,33.0800000,33.0800000,200
US1.TWTR_delisted_875018,1,20200130,150400,33.0700000,33.0850000,33.0650000,33.0800000,6000
US1.TWTR_delisted_875018,1,20200130,150500,33.0800000,33.1000000,33.0800000,33.0900000,4751
US1.TWTR_delisted_875018,1,20200130,150600,33.1000000,33.1000000,33.0700000,33.0700000,1969
US1.TWTR_delisted_875018,1,20200130,150700,33.0900000,33.0900000,33.0600000,33.0600000,1800
US1.TWTR_delisted_875018,1,20200130,150800,33.0700000,33.0700000,33.0700000,33.0700000,100
US1.TWTR_delisted_875018,1,20200130,150900,33.0700000,33.0800000,33.0650000,33.0650000,3419
US1.TWTR_delisted_875018,1,20200130,151000,33.0600000,33.0600000,33.0500000,33.0500000,600
US1.TWTR_delisted_875018,1,20200130,151100,33.0500000,33.0600000,33.0500000,33.0600000,1597
US1.TWTR_delisted_875018,1,20200130,151200,33.0650000,33.0700000,33.0600000,33.0600000,6297
US1.TWTR_delisted_875018,1,20200130,151300,33.0500000,33.0600000,33.0500000,33.0600000,400
US1.TWTR_delisted_875018,1,20200130,151400,33.0500000,33.0500000,33.0500000,33.0500000,200
US1.TWTR_delisted_875018,1,20200130,151500,33.0600000,33.0700000,33.0500000,33.0700000,1600
US1.TWTR_delisted_875018,1,20200130,151600,33.0600000,33.0600000,33.0600000,33.0600000,600
US1.TWTR_delisted_875018,1,20200130,151700,33.0600000,33.0600000,33.0600000,33.0600000,200
US1.TWTR_delisted_875018,1,20200130,151800,33.0650000,33.0700000,33.0400000,33.0600000,7905
US1.TWTR_delisted_875018,1,20200130,151900,33.0550000,33.0600000,33.0550000,33.0600000,3400
US1.TWTR_delisted_875018,1,20200130,152000,33.0600000,33.0650000,33.0400000,33.0400000,5277
US1.TWTR_delisted_875018,1,20200130,152100,33.0300000,33.0300000,33.0200000,33.0300000,12888
US1.TWTR_delisted_875018,1,20200130,152200,33.0300000,33.0400000,33.0300000,33.0400000,471
US1.TWTR_delisted_875018,1,20200130,152300,33.0600000,33.0800000,33.0600000,33.0800000,1500
US1.TWTR_delisted_875018,1,20200130,152400,33.0800000,33.0800000,33.0600000,33.0800000,4437
US1.TWTR_delisted_875018,1,20200130,152500,33.0850000,33.1000000,33.0800000,33.0900000,4610
US1.TWTR_delisted_875018,1,20200130,152600,33.0800000,33.0800000,33.0750000,33.0800000,3423
US1.TWTR_delisted_875018,1,20200130,152700,33.0800000,33.0800000,33.0500000,33.0550000,1776
US1.TWTR_delisted_875018,1,20200130,152800,33.0600000,33.0700000,33.0500000,33.0500000,1300
US1.TWTR_delisted_875018,1,20200130,152900,33.0700000,33.0800000,33.0700000,33.0800000,3373
US1.TWTR_delisted_875018,1,20200130,153000,33.0700000,33.0700000,33.0500000,33.0600000,1830
US1.TWTR_delisted_875018,1,20200130,153100,33.0700000,33.1000000,33.0700000,33.0800000,1910
US1.TWTR_delisted_875018,1,20200130,153200,33.0750000,33.0800000,33.0700000,33.0700000,2700
US1.TWTR_delisted_875018,1,20200130,153300,33.0600000,33.0800000,33.0500000,33.0700000,3310
US1.TWTR_delisted_875018,1,20200130,153400,33.0800000,33.0800000,33.0600000,33.0600000,340
US1.TWTR_delisted_875018,1,20200130,153500,33.0600000,33.0750000,33.0600000,33.0750000,1766
US1.TWTR_delisted_875018,1,20200130,153600,33.0750000,33.0750000,33.0600000,33.0600000,1522
US1.TWTR_delisted_875018,1,20200130,153700,33.0600000,33.0800000,33.0600000,33.0650000,2576
US1.TWTR_delisted_875018,1,20200130,153800,33.0600000,33.0600000,33.0500000,33.0500000,2500
US1.TWTR_delisted_875018,1,20200130,153900,33.0400000,33.0400000,33.0150000,33.0150000,2339
US1.TWTR_delisted_875018,1,20200130,154000,33.0300000,33.0350000,33.0300000,33.0350000,1100
US1.TWTR_delisted_875018,1,20200130,154100,33.0600000,33.0650000,33.0600000,33.0650000,200
US1.TWTR_delisted_875018,1,20200130,154200,33.0700000,33.0900000,33.0700000,33.0800000,3400
US1.TWTR_delisted_875018,1,20200130,154300,33.0900000,33.0900000,33.0850000,33.0900000,2555
US1.TWTR_delisted_875018,1,20200130,154400,33.0850000,33.0900000,33.0850000,33.0900000,2100
US1.TWTR_delisted_875018,1,20200130,154500,33.0800000,33.0900000,33.0700000,33.0800000,6603
US1.TWTR_delisted_875018,1,20200130,154600,33.0800000,33.0800000,33.0750000,33.0800000,2628
US1.TWTR_delisted_875018,1,20200130,154700,33.0600000,33.0950000,33.0600000,33.0950000,1232
US1.TWTR_delisted_875018,1,20200130,154800,33.1150000,33.1200000,33.1150000,33.1200000,3121
US1.TWTR_delisted_875018,1,20200130,154900,33.1200000,33.1400000,33.1200000,33.1400000,1932
US1.TWTR_delisted_875018,1,20200130,155000,33.1450000,33.1450000,33.1350000,33.1350000,1800
US1.TWTR_delisted_875018,1,20200130,155100,33.1400000,33.1400000,33.1350000,33.1350000,1400
US1.TWTR_delisted_875018,1,20200130,155200,33.1350000,33.1500000,33.1250000,33.1500000,6400
US1.TWTR_delisted_875018,1,20200130,155300,33.1450000,33.1500000,33.1300000,33.1300000,7600
US1.TWTR_delisted_875018,1,20200130,155400,33.1250000,33.1600000,33.1250000,33.1550000,5491
US1.TWTR_delisted_875018,1,20200130,155500,33.1600000,33.2100000,33.1600000,33.1900000,11410
US1.TWTR_delisted_875018,1,20200130,155600,33.1800000,33.1800000,33.1600000,33.1600000,5596
US1.TWTR_delisted_875018,1,20200130,155700,33.1600000,33.1600000,33.1400000,33.1400000,2089
US1.TWTR_delisted_875018,1,20200130,155800,33.1450000,33.1900000,33.1450000,33.1900000,10021
US1.TWTR_delisted_875018,1,20200130,155900,33.1800000,33.1850000,33.1700000,33.1700000,11307
US1.TWTR_delisted_875018,1,20200130,160000,33.1750000,33.2200000,33.1750000,33.2200000,5707
US1.TWTR_delisted_875018,1,20200131,100100,32.6100000,32.6200000,32.6100000,32.6200000,500
US1.TWTR_delisted_875018,1,20200131,100200,32.6200000,32.6200000,32.6000000,32.6100000,2000
US1.TWTR_delisted_875018,1,20200131,100300,32.6100000,32.6100000,32.5600000,32.5700000,3800
US1.TWTR_delisted_875018,1,20200131,100400,32.5500000,32.5600000,32.5100000,32.5100000,1321
US1.TWTR_delisted_875018,1,20200131,100500,32.5000000,32.5000000,32.4700000,32.4800000,3100
US1.TWTR_delisted_875018,1,20200131,100600,32.4900000,32.5300000,32.4900000,32.4900000,4657
US1.TWTR_delisted_875018,1,20200131,100700,32.5000000,32.5300000,32.4950000,32.5200000,1500
US1.TWTR_delisted_875018,1,20200131,100800,32.5150000,32.5150000,32.5000000,32.5000000,600
US1.TWTR_delisted_875018,1,20200131,100900,32.4900000,32.5000000,32.4900000,32.5000000,1000
US1.TWTR_delisted_875018,1,20200131,101000,32.4800000,32.5000000,32.4800000,32.5000000,700
US1.TWTR_delisted_875018,1,20200131,101100,32.4900000,32.4900000,32.4700000,32.4700000,2785
US1.TWTR_delisted_875018,1,20200131,101200,32.4700000,32.5000000,32.4600000,32.4900000,3163
US1.TWTR_delisted_875018,1,20200131,101300,32.4800000,32.4850000,32.4800000,32.4850000,2800
US1.TWTR_delisted_875018,1,20200131,101400,32.4700000,32.4700000,32.4600000,32.4600000,1600
US1.TWTR_delisted_875018,1,20200131,101500,32.4500000,32.4600000,32.4300000,32.4300000,1400
US1.TWTR_delisted_875018,1,20200131,101600,32.4500000,32.4900000,32.4500000,32.4900000,900
US1.TWTR_delisted_875018,1,20200131,101700,32.4900000,32.4900000,32.4800000,32.4850000,800
US1.TWTR_delisted_875018,1,20200131,101800,32.4600000,32.4700000,32.4600000,32.4700000,800
US1.TWTR_delisted_875018,1,20200131,101900,32.4400000,32.4900000,32.4400000,32.4900000,300
US1.TWTR_delisted_875018,1,20200131,102000,32.5200000,32.5300000,32.5200000,32.5300000,1400
US1.TWTR_delisted_875018,1,20200131,102100,32.5100000,32.5400000,32.5100000,32.5200000,1300
US1.TWTR_delisted_875018,1,20200131,102200,32.5200000,32.5800000,32.5200000,32.5800000,5700
US1.TWTR_delisted_875018,1,20200131,102300,32.5900000,32.5900000,32.5700000,32.5700000,1373
US1.TWTR_delisted_875018,1,20200131,102400,32.5700000,32.5700000,32.5600000,32.5600000,300
US1.TWTR_delisted_875018,1,20200131,102500,32.5500000,32.5600000,32.5500000,32.5600000,600
US1.TWTR_delisted_875018,1,20200131,102600,32.5500000,32.5650000,32.5500000,32.5650000,700
US1.TWTR_delisted_875018,1,20200131,102700,32.5850000,32.6000000,32.5850000,32.6000000,398
US1.TWTR_delisted_875018,1,20200131,102800,32.5600000,32.5600000,32.5500000,32.5500000,200
US1.TWTR_delisted_875018,1,20200131,102900,32.5300000,32.5400000,32.5300000,32.5300000,1100
US1.TWTR_delisted_875018,1,20200131,103000,32.5100000,32.5500000,32.5100000,32.5500000,1900
US1.TWTR_delisted_875018,1,20200131,103100,32.5400000,32.5800000,32.5400000,32.5600000,1800
US1.TWTR_delisted_875018,1,20200131,103200,32.5700000,32.5900000,32.5700000,32.5800000,2600
US1.TWTR_delisted_875018,1,20200131,103300,32.5650000,32.5700000,32.5650000,32.5700000,800
US1.TWTR_delisted_875018,1,20200131,103400,32.5800000,32.5800000,32.5500000,32.5500000,1617
US1.TWTR_delisted_875018,1,20200131,103500,32.5500000,32.5500000,32.5400000,32.5500000,6996
US1.TWTR_delisted_875018,1,20200131,103600,32.5300000,32.5550000,32.5250000,32.5500000,1800
US1.TWTR_delisted_875018,1,20200131,103700,32.5500000,32.5600000,32.5500000,32.5500000,900
US1.TWTR_delisted_875018,1,20200131,103900,32.5400000,32.5400000,32.5400000,32.5400000,100
US1.TWTR_delisted_875018,1,20200131,104000,32.5400000,32.5500000,32.5400000,32.5500000,1000
US1.TWTR_delisted_875018,1,20200131,104100,32.5500000,32.5500000,32.5500000,32.5500000,600
US1.TWTR_delisted_875018,1,20200131,104200,32.5500000,32.5500000,32.5150000,32.5150000,1100
US1.TWTR_delisted_875018,1,20200131,104300,32.5100000,32.5200000,32.5100000,32.5200000,2500
US1.TWTR_delisted_875018,1,20200131,104400,32.5300000,32.5500000,32.5300000,32.5400000,6019
US1.TWTR_delisted_875018,1,20200131,104500,32.5200000,32.5400000,32.5100000,32.5100000,2035
US1.TWTR_delisted_875018,1,20200131,104600,32.5100000,32.5100000,32.4750000,32.4900000,9480
US1.TWTR_delisted_875018,1,20200131,104700,32.4900000,32.4950000,32.4850000,32.4850000,1356
US1.TWTR_delisted_875018,1,20200131,104800,32.4950000,32.4950000,32.4950000,32.4950000,100
US1.TWTR_delisted_875018,1,20200131,104900,32.5000000,32.5300000,32.5000000,32.5200000,2000
US1.TWTR_delisted_875018,1,20200131,105000,32.5100000,32.5100000,32.4900000,32.4900000,2513
US1.TWTR_delisted_875018,1,20200131,105100,32.4700000,32.4700000,32.4600000,32.4600000,600
US1.TWTR_delisted_875018,1,20200131,105200,32.4600000,32.4600000,32.4250000,32.4500000,2930
US1.TWTR_delisted_875018,1,20200131,105300,32.4500000,32.4650000,32.4500000,32.4650000,400
US1.TWTR_delisted_875018,1,20200131,105400,32.4600000,32.4600000,32.4300000,32.4400000,2600
US1.TWTR_delisted_875018,1,20200131,105500,32.4300000,32.4300000,32.4300000,32.4300000,500
US1.TWTR_delisted_875018,1,20200131,105600,32.4200000,32.4200000,32.4100000,32.4100000,1287
US1.TWTR_delisted_875018,1,20200131,105700,32.4100000,32.4100000,32.3700000,32.3900000,6954
US1.TWTR_delisted_875018,1,20200131,105800,32.4000000,32.4000000,32.3900000,32.3900000,500
US1.TWTR_delisted_875018,1,20200131,105900,32.3900000,32.4000000,32.3700000,32.4000000,3000
US1.TWTR_delisted_875018,1,20200131,110000,32.3900000,32.3900000,32.3700000,32.3700000,1500
US1.TWTR_delisted_875018,1,20200131,110100,32.3600000,32.3600000,32.3200000,32.3400000,6732
US1.TWTR_delisted_875018,1,20200131,110200,32.3300000,32.3300000,32.3100000,32.3200000,2644
US1.TWTR_delisted_875018,1,20200131,110300,32.3100000,32.3100000,32.3000000,32.3100000,4231
US1.TWTR_delisted_875018,1,20200131,110400,32.3100000,32.3600000,32.3100000,32.3600000,2931
US1.TWTR_delisted_875018,1,20200131,110500,32.3550000,32.3850000,32.3550000,32.3700000,3414
US1.TWTR_delisted_875018,1,20200131,110600,32.3600000,32.3600000,32.3200000,32.3200000,1100
US1.TWTR_delisted_875018,1,20200131,110700,32.3200000,32.3300000,32.3000000,32.3000000,900
US1.TWTR_delisted_875018,1,20200131,110800,32.2900000,32.3000000,32.2600000,32.2700000,8027
US1.TWTR_delisted_875018,1,20200131,110900,32.2500000,32.2600000,32.2300000,32.2400000,7119
US1.TWTR_delisted_875018,1,20200131,111000,32.2300000,32.2400000,32.2000000,32.2300000,3500
US1.TWTR_delisted_875018,1,20200131,111100,32.2200000,32.2700000,32.2000000,32.2700000,11078
US1.TWTR_delisted_875018,1,20200131,111200,32.2600000,32.2700000,32.2100000,32.2100000,6153
US1.TWTR_delisted_875018,1,20200131,111300,32.2000000,32.2300000,32.1900000,32.2200000,2465
US1.TWTR_delisted_875018,1,20200131,111400,32.2200000,32.2300000,32.2200000,32.2300000,820
US1.TWTR_delisted_875018,1,20200131,111500,32.2000000,32.2100000,32.1800000,32.2000000,3236
US1.TWTR_delisted_875018,1,20200131,111600,32.2000000,32.2000000,32.1100000,32.1200000,4047
US1.TWTR_delisted_875018,1,20200131,111700,32.1100000,32.1100000,32.0850000,32.1000000,9924
US1.TWTR_delisted_875018,1,20200131,111800,32.1000000,32.1200000,32.0900000,32.1100000,19976
US1.TWTR_delisted_875018,1,20200131,111900,32.1200000,32.2000000,32.1200000,32.2000000,3667
US1.TWTR_delisted_875018,1,20200131,112000,32.2200000,32.2800000,32.2150000,32.2800000,12119
US1.TWTR_delisted_875018,1,20200131,112100,32.2900000,32.2900000,32.2300000,32.2300000,4400
US1.TWTR_delisted_875018,1,20200131,112200,32.2200000,32.2600000,32.2200000,32.2600000,641
US1.TWTR_delisted_875018,1,20200131,112300,32.2600000,32.2600000,32.2300000,32.2600000,3314
US1.TWTR_delisted_875018,1,20200131,112400,32.2500000,32.2500000,32.2300000,32.2300000,400
US1.TWTR_delisted_875018,1,20200131,112500,32.2200000,32.2200000,32.2000000,32.2000000,600
US1.TWTR_delisted_875018,1,20200131,112600,32.2000000,32.2100000,32.1800000,32.2100000,1177
US1.TWTR_delisted_875018,1,20200131,112700,32.2100000,32.2100000,32.2100000,32.2100000,300
US1.TWTR_delisted_875018,1,20200131,112800,32.2300000,32.2600000,32.2300000,32.2500000,800
US1.TWTR_delisted_875018,1,20200131,112900,32.2250000,32.2250000,32.2200000,32.2200000,200
US1.TWTR_delisted_875018,1,20200131,113000,32.2000000,32.2300000,32.2000000,32.2100000,1439
US1.TWTR_delisted_875018,1,20200131,113100,32.2300000,32.2300000,32.2200000,32.2200000,800
US1.TWTR_delisted_875018,1,20200131,113200,32.2100000,32.2200000,32.2100000,32.2200000,600
US1.TWTR_delisted_875018,1,20200131,113300,32.2100000,32.2100000,32.2100000,32.2100000,862
US1.TWTR_delisted_875018,1,20200131,113400,32.2200000,32.2400000,32.2200000,32.2400000,700
US1.TWTR_delisted_875018,1,20200131,113500,32.2400000,32.2700000,32.2400000,32.2600000,2700
US1.TWTR_delisted_875018,1,20200131,113600,32.2550000,32.2700000,32.2550000,32.2700000,500
US1.TWTR_delisted_875018,1,20200131,113700,32.2600000,32.2600000,32.2400000,32.2500000,724
US1.TWTR_delisted_875018,1,20200131,113800,32.2300000,32.2300000,32.2300000,32.2300000,400
US1.TWTR_delisted_875018,1,20200131,113900,32.2150000,32.2150000,32.1900000,32.2000000,600
US1.TWTR_delisted_875018,1,20200131,114000,32.2000000,32.2000000,32.2000000,32.2000000,1100
US1.TWTR_delisted_875018,1,20200131,114100,32.2100000,32.2500000,32.2100000,32.2500000,3000
US1.TWTR_delisted_875018,1,20200131,114200,32.2500000,32.2500000,32.2500000,32.2500000,100
US1.TWTR_delisted_875018,1,20200131,114300,32.2600000,32.2900000,32.2500000,32.2900000,2500
US1.TWTR_delisted_875018,1,20200131,114400,32.2800000,32.3000000,32.2800000,32.3000000,1790
US1.TWTR_delisted_875018,1,20200131,114500,32.3200000,32.3200000,32.3000000,32.3200000,2800
US1.TWTR_delisted_875018,1,20200131,114600,32.3200000,32.3400000,32.3200000,32.3200000,4478
US1.TWTR_delisted_875018,1,20200131,114700,32.3200000,32.3300000,32.3200000,32.3300000,795
US1.TWTR_delisted_875018,1,20200131,114800,32.3400000,32.3700000,32.3400000,32.3700000,1300
US1.TWTR_delisted_875018,1,20200131,114900,32.3700000,32.3700000,32.3500000,32.3700000,1500
US1.TWTR_delisted_875018,1,20200131,115000,32.3800000,32.3800000,32.3800000,32.3800000,100
US1.TWTR_delisted_875018,1,20200131,115100,32.3600000,32.3600000,32.3350000,32.3500000,3359
US1.TWTR_delisted_875018,1,20200131,115200,32.3300000,32.3400000,32.3300000,32.3400000,2800
US1.TWTR_delisted_875018,1,20200131,115300,32.3400000,32.3400000,32.3200000,32.3200000,2023
US1.TWTR_delisted_875018,1,20200131,115400,32.3400000,32.3600000,32.3400000,32.3600000,1067
US1.TWTR_delisted_875018,1,20200131,115500,32.3400000,32.3700000,32.3400000,32.3700000,1556
US1.TWTR_delisted_875018,1,20200131,115600,32.3900000,32.4000000,32.3900000,32.4000000,604
US1.TWTR_delisted_875018,1,20200131,115700,32.3900000,32.3900000,32.3800000,32.3800000,300
US1.TWTR_delisted_875018,1,20200131,115800,32.3700000,32.3700000,32.3700000,32.3700000,400
US1.TWTR_delisted_875018,1,20200131,115900,32.3700000,32.4000000,32.3700000,32.3900000,2352
US1.TWTR_delisted_875018,1,20200131,120000,32.3900000,32.3900000,32.3900000,32.3900000,226
US1.TWTR_delisted_875018,1,20200131,120100,32.4100000,32.4200000,32.3900000,32.3950000,1657
US1.TWTR_delisted_875018,1,20200131,120200,32.4000000,32.4100000,32.4000000,32.4100000,1800
US1.TWTR_delisted_875018,1,20200131,120300,32.4200000,32.4200000,32.4100000,32.4200000,1670
US1.TWTR_delisted_875018,1,20200131,120400,32.4100000,32.4100000,32.3900000,32.3900000,1000
US1.TWTR_delisted_875018,1,20200131,120500,32.4000000,32.4000000,32.3950000,32.4000000,870
US1.TWTR_delisted_875018,1,20200131,120600,32.4000000,32.4000000,32.3700000,32.3700000,1549
US1.TWTR_delisted_875018,1,20200131,120800,32.3550000,32.3550000,32.3550000,32.3550000,200
US1.TWTR_delisted_875018,1,20200131,120900,32.3500000,32.3500000,32.3500000,32.3500000,1089
US1.TWTR_delisted_875018,1,20200131,121000,32.3500000,32.3600000,32.3500000,32.3600000,1100
US1.TWTR_delisted_875018,1,20200131,121100,32.3700000,32.3700000,32.3700000,32.3700000,500
US1.TWTR_delisted_875018,1,20200131,121200,32.3700000,32.3700000,32.3700000,32.3700000,300
US1.TWTR_delisted_875018,1,20200131,121300,32.3700000,32.3700000,32.3700000,32.3700000,700
US1.TWTR_delisted_875018,1,20200131,121400,32.3700000,32.3700000,32.3600000,32.3600000,800
US1.TWTR_delisted_875018,1,20200131,121500,32.3500000,32.3500000,32.3300000,32.3300000,1900
US1.TWTR_delisted_875018,1,20200131,121600,32.3350000,32.3500000,32.3350000,32.3500000,1855
US1.TWTR_delisted_875018,1,20200131,121800,32.3600000,32.3600000,32.3600000,32.3600000,800
US1.TWTR_delisted_875018,1,20200131,121900,32.3600000,32.3900000,32.3600000,32.3900000,1913
US1.TWTR_delisted_875018,1,20200131,122000,32.3900000,32.4200000,32.3900000,32.4200000,2563
US1.TWTR_delisted_875018,1,20200131,122200,32.4300000,32.4300000,32.4300000,32.4300000,1061
US1.TWTR_delisted_875018,1,20200131,122300,32.4100000,32.4200000,32.4100000,32.4200000,1200
US1.TWTR_delisted_875018,1,20200131,122400,32.4100000,32.4300000,32.4100000,32.4300000,3300
US1.TWTR_delisted_875018,1,20200131,122500,32.4100000,32.4100000,32.4050000,32.4100000,1333
US1.TWTR_delisted_875018,1,20200131,122600,32.4100000,32.4100000,32.4100000,32.4100000,483
US1.TWTR_delisted_875018,1,20200131,122700,32.4100000,32.4300000,32.4100000,32.4200000,1600
US1.TWTR_delisted_875018,1,20200131,122800,32.4150000,32.4200000,32.3600000,32.3600000,4000
US1.TWTR_delisted_875018,1,20200131,122900,32.3550000,32.4050000,32.3550000,32.4050000,3300
US1.TWTR_delisted_875018,1,20200131,123000,32.4050000,32.4200000,32.4000000,32.4000000,800
US1.TWTR_delisted_875018,1,20200131,123100,32.3900000,32.3900000,32.3700000,32.3700000,600
US1.TWTR_delisted_875018,1,20200131,123200,32.3700000,32.3900000,32.3700000,32.3800000,1200
US1.TWTR_delisted_875018,1,20200131,123300,32.3800000,32.3800000,32.3800000,32.3800000,100
US1.TWTR_delisted_875018,1,20200131,123400,32.3600000,32.3600000,32.3600000,32.3600000,600
US1.TWTR_delisted_875018,1,20200131,123500,32.3400000,32.3400000,32.3250000,32.3300000,1440
US1.TWTR_delisted_875018,1,20200131,123600,32.3200000,32.3200000,32.2700000,32.2800000,4335
US1.TWTR_delisted_875018,1,20200131,123700,32.3000000,32.3100000,32.2800000,32.2800000,2787
US1.TWTR_delisted_875018,1,20200131,123800,32.2800000,32.3300000,32.2800000,32.3200000,1500
US1.TWTR_delisted_875018,1,20200131,123900,32.3000000,32.3100000,32.3000000,32.3100000,1300
US1.TWTR_delisted_875018,1,20200131,124000,32.3100000,32.3100000,32.2900000,32.2900000,1200
US1.TWTR_delisted_875018,1,20200131,124100,32.2800000,32.2800000,32.2800000,32.2800000,1000
US1.TWTR_delisted_875018,1,20200131,124200,32.2800000,32.2850000,32.2800000,32.2850000,600
US1.TWTR_delisted_875018,1,20200131,124300,32.2900000,32.3200000,32.2900000,32.3200000,1000
US1.TWTR_delisted_875018,1,20200131,124400,32.3000000,32.3400000,32.2900000,32.3400000,1700
US1.TWTR_delisted_875018,1,20200131,124500,32.3500000,32.3700000,32.3500000,32.3700000,2400
US1.TWTR_delisted_875018,1,20200131,124600,32.3700000,32.3700000,32.3350000,32.3350000,3200
US1.TWTR_delisted_875018,1,20200131,124700,32.3250000,32.3300000,32.3100000,32.3300000,3823
US1.TWTR_delisted_875018,1,20200131,124800,32.3300000,32.3300000,32.3300000,32.3300000,600
US1.TWTR_delisted_875018,1,20200131,124900,32.3300000,32.3300000,32.3200000,32.3200000,1195
US1.TWTR_delisted_875018,1,20200131,125000,32.3100000,32.3100000,32.3050000,32.3100000,1900
US1.TWTR_delisted_875018,1,20200131,125100,32.3000000,32.3000000,32.2950000,32.3000000,609
US1.TWTR_delisted_875018,1,20200131,125200,32.2800000,32.3000000,32.2650000,32.2800000,14277
US1.TWTR_delisted_875018,1,20200131,125300,32.2750000,32.2750000,32.2550000,32.2550000,1675
US1.TWTR_delisted_875018,1,20200131,125400,32.2550000,32.2600000,32.2550000,32.2600000,1900
US1.TWTR_delisted_875018,1,20200131,125500,32.2600000,32.3250000,32.2600000,32.3250000,11104
US1.TWTR_delisted_875018,1,20200131,125600,32.3300000,32.3400000,32.3300000,32.3400000,306
US1.TWTR_delisted_875018,1,20200131,125700,32.3100000,32.3300000,32.3100000,32.3300000,1320
US1.TWTR_delisted_875018,1,20200131,125800,32.3400000,32.3400000,32.3400000,32.3400000,200
US1.TWTR_delisted_875018,1,20200131,125900,32.3200000,32.3200000,32.3100000,32.3100000,700
US1.TWTR_delisted_875018,1,20200131,130000,32.3000000,32.3000000,32.3000000,32.3000000,200
US1.TWTR_delisted_875018,1,20200131,130100,32.2900000,32.3200000,32.2900000,32.3200000,968
US1.TWTR_delisted_875018,1,20200131,130200,32.3500000,32.3800000,32.3500000,32.3800000,1200
US1.TWTR_delisted_875018,1,20200131,130300,32.3800000,32.3800000,32.3600000,32.3600000,422
US1.TWTR_delisted_875018,1,20200131,130400,32.3400000,32.3400000,32.3400000,32.3400000,1300
US1.TWTR_delisted_875018,1,20200131,130500,32.3200000,32.3200000,32.3200000,32.3200000,100
US1.TWTR_delisted_875018,1,20200131,130600,32.3200000,32.3300000,32.3200000,32.3300000,600
US1.TWTR_delisted_875018,1,20200131,130700,32.3200000,32.3300000,32.3200000,32.3300000,300
US1.TWTR_delisted_875018,1,20200131,130800,32.3100000,32.3100000,32.3100000,32.3100000,1149
US1.TWTR_delisted_875018,1,20200131,130900,32.3300000,32.3300000,32.3300000,32.3300000,100
US1.TWTR_delisted_875018,1,20200131,131200,32.3100000,32.3300000,32.3100000,32.3300000,2328
US1.TWTR_delisted_875018,1,20200131,131300,32.3300000,32.3300000,32.3300000,32.3300000,500
US1.TWTR_delisted_875018,1,20200131,131400,32.3300000,32.3300000,32.3300000,32.3300000,300
US1.TWTR_delisted_875018,1,20200131,131500,32.3300000,32.3300000,32.3300000,32.3300000,100
US1.TWTR_delisted_875018,1,20200131,131600,32.3200000,32.3200000,32.3100000,32.3100000,1900
US1.TWTR_delisted_875018,1,20200131,131700,32.3100000,32.3200000,32.3100000,32.3200000,500
US1.TWTR_delisted_875018,1,20200131,131800,32.3300000,32.3300000,32.3000000,32.3000000,4888
US1.TWTR_delisted_875018,1,20200131,131900,32.3000000,32.3400000,32.3000000,32.3400000,1900
US1.TWTR_delisted_875018,1,20200131,132000,32.3300000,32.3300000,32.3200000,32.3200000,458
US1.TWTR_delisted_875018,1,20200131,132100,32.3100000,32.3100000,32.3000000,32.3000000,2388
US1.TWTR_delisted_875018,1,20200131,132200,32.3000000,32.3150000,32.3000000,32.3150000,1536
US1.TWTR_delisted_875018,1,20200131,132300,32.3100000,32.3100000,32.3100000,32.3100000,2522
US1.TWTR_delisted_875018,1,20200131,132400,32.3100000,32.3100000,32.3100000,32.3100000,800
US1.TWTR_delisted_875018,1,20200131,132500,32.3200000,32.3200000,32.3200000,32.3200000,300
US1.TWTR_delisted_875018,1,20200131,132600,32.3100000,32.3200000,32.3100000,32.3200000,1500
US1.TWTR_delisted_875018,1,20200131,132700,32.3200000,32.3200000,32.3000000,32.3000000,300
US1.TWTR_delisted_875018,1,20200131,132800,32.3000000,32.3000000,32.3000000,32.3000000,300
US1.TWTR_delisted_875018,1,20200131,133000,32.2900000,32.3100000,32.2900000,32.3100000,500
US1.TWTR_delisted_875018,1,20200131,133100,32.3100000,32.3100000,32.2900000,32.2900000,500
US1.TWTR_delisted_875018,1,20200131,133200,32.2800000,32.2800000,32.2700000,32.2700000,800
US1.TWTR_delisted_875018,1,20200131,133300,32.2700000,32.2700000,32.2400000,32.2400000,3515
US1.TWTR_delisted_875018,1,20200131,133400,32.2400000,32.2400000,32.2300000,32.2400000,2500
US1.TWTR_delisted_875018,1,20200131,133500,32.2450000,32.2700000,32.2450000,32.2700000,1600
US1.TWTR_delisted_875018,1,20200131,133600,32.2750000,32.2800000,32.2450000,32.2450000,900
US1.TWTR_delisted_875018,1,20200131,133700,32.2400000,32.2400000,32.2350000,32.2350000,200
US1.TWTR_delisted_875018,1,20200131,133800,32.2300000,32.2300000,32.2100000,32.2300000,4786
US1.TWTR_delisted_875018,1,20200131,134100,32.2200000,32.2400000,32.2200000,32.2400000,500
US1.TWTR_delisted_875018,1,20200131,134200,32.2400000,32.2400000,32.2200000,32.2300000,2000
US1.TWTR_delisted_875018,1,20200131,134300,32.2400000,32.2400000,32.2400000,32.2400000,400
US1.TWTR_delisted_875018,1,20200131,134400,32.2000000,32.2000000,32.2000000,32.2000000,208
US1.TWTR_delisted_875018,1,20200131,134500,32.1950000,32.2000000,32.1950000,32.2000000,300
US1.TWTR_delisted_875018,1,20200131,134600,32.2100000,32.2100000,32.2100000,32.2100000,500
US1.TWTR_delisted_875018,1,20200131,134700,32.2200000,32.2300000,32.2200000,32.2300000,994
US1.TWTR_delisted_875018,1,20200131,134800,32.2200000,32.2200000,32.2100000,32.2100000,700
US1.TWTR_delisted_875018,1,20200131,134900,32.2200000,32.2200000,32.2200000,32.2200000,1000
US1.TWTR_delisted_875018,1,20200131,135000,32.2400000,32.2400000,32.2400000,32.2400000,400
US1.TWTR_delisted_875018,1,20200131,135100,32.2400000,32.2400000,32.2200000,32.2200000,500
US1.TWTR_delisted_875018,1,20200131,135200,32.2300000,32.2300000,32.2250000,32.2250000,300
US1.TWTR_delisted_875018,1,20200131,135300,32.2250000,32.2250000,32.2100000,32.2100000,300
US1.TWTR_delisted_875018,1,20200131,135400,32.2200000,32.2300000,32.2200000,32.2300000,500
US1.TWTR_delisted_875018,1,20200131,135500,32.2500000,32.2500000,32.2500000,32.2500000,300
US1.TWTR_delisted_875018,1,20200131,135600,32.2600000,32.3000000,32.2600000,32.3000000,6344
US1.TWTR_delisted_875018,1,20200131,135700,32.3000000,32.3100000,32.3000000,32.3000000,3100
US1.TWTR_delisted_875018,1,20200131,135800,32.3100000,32.3100000,32.3100000,32.3100000,1000
US1.TWTR_delisted_875018,1,20200131,135900,32.3000000,32.3100000,32.3000000,32.3100000,2147
US1.TWTR_delisted_875018,1,20200131,140000,32.3100000,32.3350000,32.3100000,32.3300000,1587
US1.TWTR_delisted_875018,1,20200131,140100,32.3400000,32.3500000,32.3400000,32.3500000,712
US1.TWTR_delisted_875018,1,20200131,140200,32.3600000,32.3800000,32.3600000,32.3800000,2806
US1.TWTR_delisted_875018,1,20200131,140300,32.3700000,32.3700000,32.3700000,32.3700000,1798
US1.TWTR_delisted_875018,1,20200131,140400,32.4000000,32.4200000,32.4000000,32.4100000,3020
US1.TWTR_delisted_875018,1,20200131,140500,32.4300000,32.4300000,32.4300000,32.4300000,500
US1.TWTR_delisted_875018,1,20200131,140600,32.4200000,32.4200000,32.4000000,32.4000000,700
US1.TWTR_delisted_875018,1,20200131,140800,32.3700000,32.3700000,32.3700000,32.3700000,800
US1.TWTR_delisted_875018,1,20200131,140900,32.3900000,32.3900000,32.3900000,32.3900000,400
US1.TWTR_delisted_875018,1,20200131,141000,32.3800000,32.3800000,32.3700000,32.3700000,500
US1.TWTR_delisted_875018,1,20200131,141200,32.3900000,32.4100000,32.3900000,32.4100000,700
US1.TWTR_delisted_875018,1,20200131,141300,32.4100000,32.4100000,32.4100000,32.4100000,130
US1.TWTR_delisted_875018,1,20200131,141400,32.4000000,32.4000000,32.4000000,32.4000000,200
US1.TWTR_delisted_875018,1,20200131,141500,32.4000000,32.4000000,32.4000000,32.4000000,300
US1.TWTR_delisted_875018,1,20200131,141600,32.4100000,32.4200000,32.3900000,32.3900000,800
US1.TWTR_delisted_875018,1,20200131,141700,32.4050000,32.4050000,32.4050000,32.4050000,100
US1.TWTR_delisted_875018,1,20200131,141800,32.4200000,32.4200000,32.4100000,32.4100000,504
US1.TWTR_delisted_875018,1,20200131,141900,32.4200000,32.4300000,32.4200000,32.4300000,300
US1.TWTR_delisted_875018,1,20200131,142000,32.4300000,32.4400000,32.4300000,32.4400000,1560
US1.TWTR_delisted_875018,1,20200131,142100,32.4400000,32.4400000,32.4200000,32.4200000,1300
US1.TWTR_delisted_875018,1,20200131,142200,32.4100000,32.4100000,32.3900000,32.3900000,2400
US1.TWTR_delisted_875018,1,20200131,142300,32.3900000,32.3900000,32.3900000,32.3900000,900
US1.TWTR_delisted_875018,1,20200131,142400,32.3600000,32.3650000,32.3600000,32.3650000,701
US1.TWTR_delisted_875018,1,20200131,142500,32.3700000,32.3800000,32.3700000,32.3800000,1100
US1.TWTR_delisted_875018,1,20200131,142600,32.3900000,32.3900000,32.3900000,32.3900000,100
US1.TWTR_delisted_875018,1,20200131,142700,32.4000000,32.4000000,32.3900000,32.3900000,1100
US1.TWTR_delisted_875018,1,20200131,142900,32.3800000,32.3800000,32.3800000,32.3800000,100
US1.TWTR_delisted_875018,1,20200131,143000,32.3800000,32.3800000,32.3800000,32.3800000,200
US1.TWTR_delisted_875018,1,20200131,143100,32.3900000,32.3900000,32.3900000,32.3900000,1300
US1.TWTR_delisted_875018,1,20200131,143200,32.4000000,32.4500000,32.4000000,32.4500000,2651
US1.TWTR_delisted_875018,1,20200131,143300,32.4700000,32.5000000,32.4700000,32.5000000,6308
US1.TWTR_delisted_875018,1,20200131,143400,32.5050000,32.5200000,32.5000000,32.5000000,9700
US1.TWTR_delisted_875018,1,20200131,143500,32.4900000,32.4900000,32.4700000,32.4800000,2151
US1.TWTR_delisted_875018,1,20200131,143600,32.5000000,32.5100000,32.5000000,32.5050000,1000
US1.TWTR_delisted_875018,1,20200131,143700,32.5000000,32.5200000,32.5000000,32.5200000,3200
US1.TWTR_delisted_875018,1,20200131,143900,32.5300000,32.5300000,32.5300000,32.5300000,275
US1.TWTR_delisted_875018,1,20200131,144000,32.5200000,32.5200000,32.4900000,32.5000000,1794
US1.TWTR_delisted_875018,1,20200131,144100,32.5200000,32.5200000,32.4950000,32.5000000,2395
US1.TWTR_delisted_875018,1,20200131,144200,32.5000000,32.5100000,32.4950000,32.5000000,3300
US1.TWTR_delisted_875018,1,20200131,144300,32.5000000,32.5100000,32.5000000,32.5100000,200
US1.TWTR_delisted_875018,1,20200131,144400,32.5000000,32.5000000,32.5000000,32.5000000,700
US1.TWTR_delisted_875018,1,20200131,144500,32.5000000,32.5100000,32.5000000,32.5100000,1400
US1.TWTR_delisted_875018,1,20200131,144600,32.5100000,32.5200000,32.5100000,32.5200000,500
US1.TWTR_delisted_875018,1,20200131,144700,32.5200000,32.5200000,32.5100000,32.5100000,700
US1.TWTR_delisted_875018,1,20200131,144800,32.5100000,32.5100000,32.5100000,32.5100000,517
US1.TWTR_delisted_875018,1,20200131,144900,32.5150000,32.5200000,32.5150000,32.5200000,200
US1.TWTR_delisted_875018,1,20200131,145000,32.5100000,32.5200000,32.5100000,32.5200000,1482
US1.TWTR_delisted_875018,1,20200131,145100,32.5300000,32.5300000,32.5200000,32.5200000,1035
US1.TWTR_delisted_875018,1,20200131,145300,32.4900000,32.4900000,32.4900000,32.4900000,600
US1.TWTR_delisted_875018,1,20200131,145400,32.5200000,32.5200000,32.5200000,32.5200000,600
US1.TWTR_delisted_875018,1,20200131,145500,32.5300000,32.5300000,32.5250000,32.5250000,200
US1.TWTR_delisted_875018,1,20200131,145600,32.5200000,32.5300000,32.5200000,32.5300000,877
US1.TWTR_delisted_875018,1,20200131,145700,32.5500000,32.5600000,32.5500000,32.5600000,400
US1.TWTR_delisted_875018,1,20200131,145800,32.5500000,32.5500000,32.5500000,32.5500000,700
US1.TWTR_delisted_875018,1,20200131,145900,32.5600000,32.5600000,32.5400000,32.5400000,1000
US1.TWTR_delisted_875018,1,20200131,150000,32.5500000,32.5600000,32.5300000,32.5300000,6268
US1.TWTR_delisted_875018,1,20200131,150100,32.5500000,32.5600000,32.5500000,32.5500000,1000
US1.TWTR_delisted_875018,1,20200131,150200,32.5400000,32.5400000,32.5150000,32.5150000,1100
US1.TWTR_delisted_875018,1,20200131,150300,32.5100000,32.5100000,32.4800000,32.4900000,2809
US1.TWTR_delisted_875018,1,20200131,150400,32.5000000,32.5000000,32.5000000,32.5000000,3756
US1.TWTR_delisted_875018,1,20200131,150500,32.5100000,32.5200000,32.5000000,32.5000000,1300
US1.TWTR_delisted_875018,1,20200131,150600,32.5100000,32.5100000,32.5100000,32.5100000,889
US1.TWTR_delisted_875018,1,20200131,150700,32.5100000,32.5100000,32.5050000,32.5050000,800
US1.TWTR_delisted_875018,1,20200131,150800,32.5050000,32.5100000,32.4550000,32.4550000,2600
US1.TWTR_delisted_875018,1,20200131,150900,32.4550000,32.4650000,32.4400000,32.4400000,3725
US1.TWTR_delisted_875018,1,20200131,151000,32.4450000,32.4450000,32.4450000,32.4450000,600
US1.TWTR_delisted_875018,1,20200131,151100,32.4500000,32.4550000,32.4400000,32.4400000,2103
US1.TWTR_delisted_875018,1,20200131,151200,32.4300000,32.4350000,32.4200000,32.4300000,3337
US1.TWTR_delisted_875018,1,20200131,151300,32.4250000,32.4300000,32.4250000,32.4250000,700
US1.TWTR_delisted_875018,1,20200131,151400,32.4250000,32.4250000,32.4150000,32.4250000,795
US1.TWTR_delisted_875018,1,20200131,151500,32.4250000,32.4250000,32.4150000,32.4150000,1000
US1.TWTR_delisted_875018,1,20200131,151600,32.4000000,32.4000000,32.3850000,32.3950000,2573
US1.TWTR_delisted_875018,1,20200131,151700,32.4100000,32.4100000,32.4100000,32.4100000,466
US1.TWTR_delisted_875018,1,20200131,151800,32.4200000,32.4300000,32.4200000,32.4300000,1900
US1.TWTR_delisted_875018,1,20200131,151900,32.4350000,32.4550000,32.4350000,32.4500000,2661
US1.TWTR_delisted_875018,1,20200131,152000,32.4400000,32.4400000,32.4400000,32.4400000,400
US1.TWTR_delisted_875018,1,20200131,152100,32.4450000,32.4450000,32.4200000,32.4200000,960
US1.TWTR_delisted_875018,1,20200131,152200,32.4100000,32.4200000,32.4100000,32.4200000,900
US1.TWTR_delisted_875018,1,20200131,152300,32.4300000,32.4450000,32.4300000,32.4450000,914
US1.TWTR_delisted_875018,1,20200131,152400,32.4500000,32.4550000,32.4450000,32.4500000,2300
US1.TWTR_delisted_875018,1,20200131,152500,32.4500000,32.4500000,32.4500000,32.4500000,200
US1.TWTR_delisted_875018,1,20200131,152600,32.4600000,32.4600000,32.4200000,32.4200000,800
US1.TWTR_delisted_875018,1,20200131,152700,32.4200000,32.4200000,32.3950000,32.4000000,1510
US1.TWTR_delisted_875018,1,20200131,152800,32.4000000,32.4150000,32.4000000,32.4150000,600
US1.TWTR_delisted_875018,1,20200131,152900,32.4000000,32.4000000,32.3950000,32.4000000,1100
US1.TWTR_delisted_875018,1,20200131,153000,32.3900000,32.3900000,32.3550000,32.3600000,2461
US1.TWTR_delisted_875018,1,20200131,153100,32.3300000,32.3300000,32.3300000,32.3300000,900
US1.TWTR_delisted_875018,1,20200131,153200,32.3300000,32.3350000,32.3300000,32.3350000,285
US1.TWTR_delisted_875018,1,20200131,153300,32.3400000,32.3500000,32.3400000,32.3500000,1300
US1.TWTR_delisted_875018,1,20200131,153400,32.3500000,32.3750000,32.3500000,32.3750000,2000
US1.TWTR_delisted_875018,1,20200131,153500,32.3750000,32.3800000,32.3700000,32.3700000,2177
US1.TWTR_delisted_875018,1,20200131,153600,32.3500000,32.3500000,32.3400000,32.3400000,1992
US1.TWTR_delisted_875018,1,20200131,153700,32.3300000,32.3600000,32.3300000,32.3600000,700
US1.TWTR_delisted_875018,1,20200131,153800,32.3500000,32.3500000,32.3400000,32.3400000,2022
US1.TWTR_delisted_875018,1,20200131,153900,32.3200000,32.3350000,32.3200000,32.3350000,1300
US1.TWTR_delisted_875018,1,20200131,154000,32.3400000,32.3450000,32.3400000,32.3450000,860
US1.TWTR_delisted_875018,1,20200131,154100,32.3350000,32.3350000,32.3350000,32.3350000,100
US1.TWTR_delisted_875018,1,20200131,154200,32.3300000,32.3300000,32.3250000,32.3300000,1900
US1.TWTR_delisted_875018,1,20200131,154300,32.3300000,32.3300000,32.3200000,32.3200000,724
US1.TWTR_delisted_875018,1,20200131,154400,32.3400000,32.4100000,32.3400000,32.3900000,1697
US1.TWTR_delisted_875018,1,20200131,154500,32.4000000,32.4300000,32.3950000,32.4200000,2399
US1.TWTR_delisted_875018,1,20200131,154600,32.4200000,32.4200000,32.3750000,32.3800000,3998
US1.TWTR_delisted_875018,1,20200131,154700,32.3700000,32.4100000,32.3700000,32.4100000,2000
US1.TWTR_delisted_875018,1,20200131,154800,32.4100000,32.4100000,32.4000000,32.4100000,2030
US1.TWTR_delisted_875018,1,20200131,154900,32.4200000,32.4200000,32.4100000,32.4200000,5627
US1.TWTR_delisted_875018,1,20200131,155000,32.4100000,32.4100000,32.3700000,32.3700000,2879
US1.TWTR_delisted_875018,1,20200131,155100,32.3500000,32.4000000,32.3400000,32.3900000,14284
US1.TWTR_delisted_875018,1,20200131,155200,32.3900000,32.4100000,32.3850000,32.4100000,3450
US1.TWTR_delisted_875018,1,20200131,155300,32.4000000,32.4200000,32.4000000,32.4100000,2600
US1.TWTR_delisted_875018,1,20200131,155400,32.4200000,32.4600000,32.4200000,32.4600000,3011
US1.TWTR_delisted_875018,1,20200131,155500,32.4700000,32.4750000,32.4600000,32.4600000,3260
US1.TWTR_delisted_875018,1,20200131,155600,32.4700000,32.4700000,32.4500000,32.4500000,2934
US1.TWTR_delisted_875018,1,20200131,155700,32.4300000,32.4350000,32.4300000,32.4300000,800
US1.TWTR_delisted_875018,1,20200131,155800,32.4500000,32.4600000,32.4500000,32.4550000,1375
US1.TWTR_delisted_875018,1,20200131,155900,32.4550000,32.4900000,32.4550000,32.4900000,9857
US1.TWTR_delisted_875018,1,20200131,160000,32.4800000,32.4950000,32.4750000,32.4950000,3699
US1.TWTR_delisted_875018,1,20200203,093100,32.5000000,32.7300000,32.4600000,32.7200000,7615
US1.TWTR_delisted_875018,1,20200203,093200,32.7500000,32.7500000,32.7000000,32.7500000,3530
US1.TWTR_delisted_875018,1,20200203,093300,32.7600000,32.7600000,32.6700000,32.7400000,5750
US1.TWTR_delisted_875018,1,20200203,093400,32.7500000,32.7900000,32.7300000,32.7800000,10669
US1.TWTR_delisted_875018,1,20200203,093500,32.7900000,32.7900000,32.7100000,32.7500000,5203
US1.TWTR_delisted_875018,1,20200203,093600,32.7700000,32.8500000,32.7400000,32.7900000,6799
US1.TWTR_delisted_875018,1,20200203,093700,32.7900000,32.9000000,32.7400000,32.9000000,4833
US1.TWTR_delisted_875018,1,20200203,093800,32.8700000,32.8900000,32.8700000,32.8900000,1910
US1.TWTR_delisted_875018,1,20200203,093900,32.8900000,32.9400000,32.8900000,32.9400000,1829
US1.TWTR_delisted_875018,1,20200203,094000,32.9700000,32.9800000,32.9400000,32.9400000,4076
US1.TWTR_delisted_875018,1,20200203,094100,32.9300000,32.9300000,32.8800000,32.9100000,3200
US1.TWTR_delisted_875018,1,20200203,094200,32.9200000,32.9450000,32.8700000,32.8800000,4000
US1.TWTR_delisted_875018,1,20200203,094300,32.8900000,32.9100000,32.8850000,32.8900000,1400
US1.TWTR_delisted_875018,1,20200203,094400,32.8900000,32.9100000,32.8800000,32.8800000,1400
US1.TWTR_delisted_875018,1,20200203,094500,32.8900000,32.9200000,32.8800000,32.9100000,1472
US1.TWTR_delisted_875018,1,20200203,094600,32.9450000,32.9500000,32.9400000,32.9400000,1565
US1.TWTR_delisted_875018,1,20200203,094700,32.9500000,32.9700000,32.9500000,32.9600000,2695
US1.TWTR_delisted_875018,1,20200203,094800,32.9800000,32.9900000,32.9200000,32.9200000,1480
US1.TWTR_delisted_875018,1,20200203,094900,32.9200000,32.9200000,32.8700000,32.9000000,5467
US1.TWTR_delisted_875018,1,20200203,095000,32.9000000,32.9000000,32.8800000,32.8800000,700
US1.TWTR_delisted_875018,1,20200203,095100,32.9000000,32.9500000,32.8950000,32.9500000,2931
US1.TWTR_delisted_875018,1,20200203,095200,32.9800000,33.0000000,32.9700000,32.9900000,10515
US1.TWTR_delisted_875018,1,20200203,095300,33.0000000,33.0000000,32.9850000,33.0000000,2900
US1.TWTR_delisted_875018,1,20200203,095400,33.0000000,33.0550000,33.0000000,33.0300000,8239
US1.TWTR_delisted_875018,1,20200203,095500,33.0100000,33.0400000,33.0100000,33.0400000,2139
US1.TWTR_delisted_875018,1,20200203,095600,33.0000000,33.0000000,32.9600000,32.9600000,600
US1.TWTR_delisted_875018,1,20200203,095700,32.9700000,33.0000000,32.9600000,32.9600000,4500
US1.TWTR_delisted_875018,1,20200203,095800,32.9800000,32.9800000,32.9700000,32.9700000,3850
US1.TWTR_delisted_875018,1,20200203,095900,32.9500000,32.9700000,32.9500000,32.9700000,3000
US1.TWTR_delisted_875018,1,20200203,100000,32.9700000,33.0100000,32.9700000,33.0100000,1698
US1.TWTR_delisted_875018,1,20200203,100100,33.0400000,33.1450000,33.0400000,33.1400000,4585
US1.TWTR_delisted_875018,1,20200203,100200,33.1400000,33.2250000,33.1400000,33.2250000,3111
US1.TWTR_delisted_875018,1,20200203,100300,33.2250000,33.2250000,33.1600000,33.1700000,2670
US1.TWTR_delisted_875018,1,20200203,100400,33.1800000,33.1850000,33.1800000,33.1800000,1485
US1.TWTR_delisted_875018,1,20200203,100500,33.1850000,33.1900000,33.1500000,33.1500000,1737
US1.TWTR_delisted_875018,1,20200203,100600,33.1100000,33.1300000,33.0500000,33.1300000,5594
US1.TWTR_delisted_875018,1,20200203,100700,33.1100000,33.1200000,33.0700000,33.1200000,2200
US1.TWTR_delisted_875018,1,20200203,100800,33.1000000,33.1000000,33.1000000,33.1000000,600
US1.TWTR_delisted_875018,1,20200203,100900,33.1000000,33.1000000,33.0300000,33.0400000,3300
US1.TWTR_delisted_875018,1,20200203,101000,33.0400000,33.0400000,33.0400000,33.0400000,1200
US1.TWTR_delisted_875018,1,20200203,101100,33.0450000,33.0600000,33.0300000,33.0500000,3661
US1.TWTR_delisted_875018,1,20200203,101200,33.0650000,33.0700000,33.0300000,33.0500000,2600
US1.TWTR_delisted_875018,1,20200203,101300,33.0500000,33.0500000,33.0400000,33.0400000,1400
US1.TWTR_delisted_875018,1,20200203,101400,33.0500000,33.0600000,33.0450000,33.0500000,1678
US1.TWTR_delisted_875018,1,20200203,101500,33.0600000,33.0700000,33.0500000,33.0700000,5090
US1.TWTR_delisted_875018,1,20200203,101600,33.0750000,33.0800000,33.0500000,33.0500000,10429
US1.TWTR_delisted_875018,1,20200203,101700,33.0500000,33.0500000,33.0150000,33.0200000,4300
US1.TWTR_delisted_875018,1,20200203,101800,33.0200000,33.0700000,33.0200000,33.0300000,2965
US1.TWTR_delisted_875018,1,20200203,101900,33.0350000,33.0500000,33.0350000,33.0450000,4101
US1.TWTR_delisted_875018,1,20200203,102000,33.0450000,33.1400000,33.0450000,33.1400000,25861
US1.TWTR_delisted_875018,1,20200203,102100,33.1400000,33.1500000,33.1400000,33.1500000,2762
US1.TWTR_delisted_875018,1,20200203,102200,33.1500000,33.1500000,33.1200000,33.1300000,1446
US1.TWTR_delisted_875018,1,20200203,102300,33.1200000,33.1200000,33.0700000,33.0700000,2100
US1.TWTR_delisted_875018,1,20200203,102400,33.0800000,33.0800000,33.0600000,33.0800000,2900
US1.TWTR_delisted_875018,1,20200203,102500,33.0800000,33.0800000,33.0700000,33.0700000,3400
US1.TWTR_delisted_875018,1,20200203,102600,33.0700000,33.0800000,33.0550000,33.0700000,4100
US1.TWTR_delisted_875018,1,20200203,102700,33.0700000,33.0850000,33.0700000,33.0850000,1722
US1.TWTR_delisted_875018,1,20200203,102800,33.0700000,33.0800000,33.0400000,33.0800000,2233
US1.TWTR_delisted_875018,1,20200203,102900,33.0800000,33.0850000,33.0800000,33.0800000,2600
US1.TWTR_delisted_875018,1,20200203,103000,33.0700000,33.0700000,33.0500000,33.0500000,1144
US1.TWTR_delisted_875018,1,20200203,103100,33.0600000,33.0700000,33.0600000,33.0700000,2900
US1.TWTR_delisted_875018,1,20200203,103200,33.0700000,33.0700000,33.0550000,33.0600000,4301
US1.TWTR_delisted_875018,1,20200203,103300,33.0600000,33.1100000,33.0600000,33.1100000,7853
US1.TWTR_delisted_875018,1,20200203,103400,33.1100000,33.1100000,33.0650000,33.0700000,4206
US1.TWTR_delisted_875018,1,20200203,103500,33.0600000,33.0900000,33.0500000,33.0900000,2906
US1.TWTR_delisted_875018,1,20200203,103600,33.1000000,33.1000000,33.1000000,33.1000000,1000
US1.TWTR_delisted_875018,1,20200203,103700,33.1000000,33.1600000,33.1000000,33.1600000,2700
US1.TWTR_delisted_875018,1,20200203,103800,33.1700000,33.1700000,33.1500000,33.1500000,2048
US1.TWTR_delisted_875018,1,20200203,103900,33.1500000,33.1500000,33.1300000,33.1500000,2437
US1.TWTR_delisted_875018,1,20200203,104000,33.1600000,33.1600000,33.1300000,33.1300000,800
US1.TWTR_delisted_875018,1,20200203,104100,33.1100000,33.1200000,33.0900000,33.0900000,1546
US1.TWTR_delisted_875018,1,20200203,104200,33.1000000,33.1100000,33.0700000,33.0700000,1300
US1.TWTR_delisted_875018,1,20200203,104300,33.0600000,33.0700000,33.0500000,33.0500000,2300
US1.TWTR_delisted_875018,1,20200203,104400,33.0400000,33.0500000,33.0350000,33.0500000,1200
US1.TWTR_delisted_875018,1,20200203,104500,33.0600000,33.0800000,33.0600000,33.0800000,1800
US1.TWTR_delisted_875018,1,20200203,104600,33.0900000,33.0900000,33.0800000,33.0800000,603
US1.TWTR_delisted_875018,1,20200203,104700,33.0800000,33.0800000,33.0500000,33.0500000,1062
US1.TWTR_delisted_875018,1,20200203,104800,33.0500000,33.0500000,33.0400000,33.0400000,900
US1.TWTR_delisted_875018,1,20200203,104900,33.0300000,33.0300000,33.0000000,33.0000000,4932
US1.TWTR_delisted_875018,1,20200203,105000,33.0100000,33.0400000,33.0100000,33.0300000,2340
US1.TWTR_delisted_875018,1,20200203,105100,33.0300000,33.0300000,33.0100000,33.0100000,800
US1.TWTR_delisted_875018,1,20200203,105200,33.0400000,33.0400000,33.0100000,33.0100000,3700
US1.TWTR_delisted_875018,1,20200203,105300,33.0100000,33.0100000,32.9900000,32.9900000,1079
US1.TWTR_delisted_875018,1,20200203,105400,32.9900000,33.0100000,32.9900000,33.0100000,1000
US1.TWTR_delisted_875018,1,20200203,105500,33.0100000,33.0100000,33.0000000,33.0000000,648
US1.TWTR_delisted_875018,1,20200203,105600,33.0200000,33.0200000,33.0000000,33.0000000,1940
US1.TWTR_delisted_875018,1,20200203,105700,32.9700000,32.9800000,32.9700000,32.9700000,1837
US1.TWTR_delisted_875018,1,20200203,105800,32.9700000,33.0100000,32.9700000,33.0100000,2100
US1.TWTR_delisted_875018,1,20200203,105900,33.0200000,33.0200000,33.0200000,33.0200000,800
US1.TWTR_delisted_875018,1,20200203,110000,33.0100000,33.0200000,33.0100000,33.0200000,1199
US1.TWTR_delisted_875018,1,20200203,110100,33.0150000,33.0200000,33.0100000,33.0200000,4700
US1.TWTR_delisted_875018,1,20200203,110200,33.0200000,33.0400000,33.0200000,33.0400000,2460
US1.TWTR_delisted_875018,1,20200203,110300,33.0400000,33.0400000,33.0400000,33.0400000,600
US1.TWTR_delisted_875018,1,20200203,110400,33.0300000,33.0500000,33.0300000,33.0500000,400
US1.TWTR_delisted_875018,1,20200203,110500,33.0550000,33.0800000,33.0500000,33.0800000,700
US1.TWTR_delisted_875018,1,20200203,110600,33.0800000,33.0900000,33.0400000,33.0400000,6400
US1.TWTR_delisted_875018,1,20200203,110700,33.0400000,33.0600000,33.0200000,33.0600000,3100
US1.TWTR_delisted_875018,1,20200203,110800,33.0800000,33.1500000,33.0800000,33.1500000,8200
US1.TWTR_delisted_875018,1,20200203,110900,33.1400000,33.1900000,33.1400000,33.1900000,3865
US1.TWTR_delisted_875018,1,20200203,111000,33.1800000,33.1800000,33.1500000,33.1500000,600
US1.TWTR_delisted_875018,1,20200203,111100,33.1500000,33.1500000,33.1350000,33.1400000,700
US1.TWTR_delisted_875018,1,20200203,111200,33.1300000,33.1300000,33.1100000,33.1100000,1500
US1.TWTR_delisted_875018,1,20200203,111300,33.1000000,33.1000000,33.0850000,33.0900000,3500
US1.TWTR_delisted_875018,1,20200203,111400,33.0900000,33.0900000,33.0650000,33.0750000,2600
US1.TWTR_delisted_875018,1,20200203,111500,33.0700000,33.0700000,33.0200000,33.0400000,1822
US1.TWTR_delisted_875018,1,20200203,111600,33.0300000,33.0450000,33.0300000,33.0300000,5624
US1.TWTR_delisted_875018,1,20200203,111700,33.0150000,33.0200000,33.0150000,33.0150000,1972
US1.TWTR_delisted_875018,1,20200203,111800,33.0150000,33.0400000,33.0150000,33.0400000,4668
US1.TWTR_delisted_875018,1,20200203,111900,33.0300000,33.0700000,33.0200000,33.0700000,2718
US1.TWTR_delisted_875018,1,20200203,112000,33.0800000,33.0800000,33.0800000,33.0800000,171
US1.TWTR_delisted_875018,1,20200203,112100,33.0700000,33.0700000,33.0600000,33.0650000,2100
US1.TWTR_delisted_875018,1,20200203,112200,33.0700000,33.0800000,33.0700000,33.0800000,1651
US1.TWTR_delisted_875018,1,20200203,112300,33.0500000,33.0500000,33.0100000,33.0100000,600
US1.TWTR_delisted_875018,1,20200203,112400,33.0100000,33.0100000,32.9900000,33.0050000,3871
US1.TWTR_delisted_875018,1,20200203,112500,33.0100000,33.0250000,33.0100000,33.0250000,3230
US1.TWTR_delisted_875018,1,20200203,112600,33.0200000,33.0200000,33.0200000,33.0200000,2700
US1.TWTR_delisted_875018,1,20200203,112700,33.0100000,33.0200000,33.0100000,33.0200000,3000
US1.TWTR_delisted_875018,1,20200203,112800,33.0100000,33.0100000,33.0050000,33.0050000,1000
US1.TWTR_delisted_875018,1,20200203,112900,33.0000000,33.0000000,32.9700000,32.9700000,2036
US1.TWTR_delisted_875018,1,20200203,113000,32.9600000,32.9650000,32.9600000,32.9650000,400
US1.TWTR_delisted_875018,1,20200203,113100,32.9600000,32.9700000,32.9500000,32.9700000,6057
US1.TWTR_delisted_875018,1,20200203,113200,32.9700000,32.9900000,32.9700000,32.9800000,6593
US1.TWTR_delisted_875018,1,20200203,113300,32.9600000,32.9600000,32.9600000,32.9600000,500
US1.TWTR_delisted_875018,1,20200203,113400,32.9600000,32.9900000,32.9600000,32.9900000,2169
US1.TWTR_delisted_875018,1,20200203,113500,32.9900000,32.9900000,32.9600000,32.9600000,1960
US1.TWTR_delisted_875018,1,20200203,113600,32.9600000,32.9600000,32.9400000,32.9400000,1300
US1.TWTR_delisted_875018,1,20200203,113700,32.9400000,32.9400000,32.9100000,32.9100000,2778
US1.TWTR_delisted_875018,1,20200203,113800,32.9100000,32.9100000,32.8700000,32.8800000,11457
US1.TWTR_delisted_875018,1,20200203,113900,32.8700000,32.8700000,32.8700000,32.8700000,600
US1.TWTR_delisted_875018,1,20200203,114000,32.8600000,32.8600000,32.8600000,32.8600000,700
US1.TWTR_delisted_875018,1,20200203,114100,32.8500000,32.8600000,32.8400000,32.8600000,2799
US1.TWTR_delisted_875018,1,20200203,114200,32.8500000,32.8600000,32.8400000,32.8400000,5120
US1.TWTR_delisted_875018,1,20200203,114400,32.8400000,32.8400000,32.8100000,32.8100000,1298
US1.TWTR_delisted_875018,1,20200203,114500,32.8200000,32.8400000,32.8200000,32.8400000,2500
US1.TWTR_delisted_875018,1,20200203,114600,32.8300000,32.8500000,32.8300000,32.8350000,2000
US1.TWTR_delisted_875018,1,20200203,114700,32.8200000,32.8200000,32.8100000,32.8100000,500
US1.TWTR_delisted_875018,1,20200203,114800,32.8150000,32.8300000,32.8150000,32.8300000,3125
US1.TWTR_delisted_875018,1,20200203,114900,32.8300000,32.8500000,32.8300000,32.8500000,2400
US1.TWTR_delisted_875018,1,20200203,115000,32.8500000,32.8500000,32.8300000,32.8300000,1900
US1.TWTR_delisted_875018,1,20200203,115100,32.8200000,32.8200000,32.8100000,32.8100000,2387
US1.TWTR_delisted_875018,1,20200203,115200,32.8200000,32.8200000,32.8100000,32.8100000,1095
US1.TWTR_delisted_875018,1,20200203,115300,32.8100000,32.8200000,32.8100000,32.8200000,2200
US1.TWTR_delisted_875018,1,20200203,115400,32.8300000,32.8500000,32.8300000,32.8500000,3731
US1.TWTR_delisted_875018,1,20200203,115500,32.8700000,32.8700000,32.8550000,32.8600000,1700
US1.TWTR_delisted_875018,1,20200203,115600,32.8600000,32.8800000,32.8600000,32.8800000,1200
US1.TWTR_delisted_875018,1,20200203,115700,32.8800000,32.9000000,32.8800000,32.8900000,1042
US1.TWTR_delisted_875018,1,20200203,115800,32.8800000,32.8900000,32.8800000,32.8800000,1883
US1.TWTR_delisted_875018,1,20200203,115900,32.8800000,32.8800000,32.8750000,32.8750000,200
US1.TWTR_delisted_875018,1,20200203,120000,32.8750000,32.8750000,32.8400000,32.8500000,4100
US1.TWTR_delisted_875018,1,20200203,120100,32.8300000,32.8500000,32.8300000,32.8450000,2730
US1.TWTR_delisted_875018,1,20200203,120200,32.8400000,32.8400000,32.8200000,32.8200000,2300
US1.TWTR_delisted_875018,1,20200203,120300,32.8100000,32.8200000,32.8100000,32.8200000,1700
US1.TWTR_delisted_875018,1,20200203,120400,32.8200000,32.8800000,32.8100000,32.8800000,3020
US1.TWTR_delisted_875018,1,20200203,120500,32.8800000,32.9000000,32.8800000,32.9000000,500
US1.TWTR_delisted_875018,1,20200203,120600,32.9050000,32.9050000,32.8850000,32.8850000,1900
US1.TWTR_delisted_875018,1,20200203,120700,32.8800000,32.8800000,32.8600000,32.8600000,800
US1.TWTR_delisted_875018,1,20200203,120800,32.8600000,32.8600000,32.8300000,32.8300000,1556
US1.TWTR_delisted_875018,1,20200203,120900,32.8200000,32.8400000,32.8200000,32.8400000,2728
US1.TWTR_delisted_875018,1,20200203,121000,32.8400000,32.8400000,32.8400000,32.8400000,600
US1.TWTR_delisted_875018,1,20200203,121100,32.8500000,32.8700000,32.8500000,32.8600000,754
US1.TWTR_delisted_875018,1,20200203,121200,32.8700000,32.8700000,32.8600000,32.8600000,500
US1.TWTR_delisted_875018,1,20200203,121300,32.8600000,32.8600000,32.8500000,32.8600000,2200
US1.TWTR_delisted_875018,1,20200203,121400,32.8500000,32.8500000,32.8400000,32.8400000,3700
US1.TWTR_delisted_875018,1,20200203,121500,32.8400000,32.8600000,32.8400000,32.8600000,3612
US1.TWTR_delisted_875018,1,20200203,121600,32.8650000,32.8800000,32.8650000,32.8800000,400
US1.TWTR_delisted_875018,1,20200203,121700,32.8900000,32.8900000,32.8800000,32.8800000,900
US1.TWTR_delisted_875018,1,20200203,121800,32.8650000,32.8650000,32.8500000,32.8600000,1451
US1.TWTR_delisted_875018,1,20200203,121900,32.8650000,32.8700000,32.8650000,32.8700000,1284
US1.TWTR_delisted_875018,1,20200203,122000,32.8700000,32.8800000,32.8700000,32.8700000,1700
US1.TWTR_delisted_875018,1,20200203,122100,32.8700000,32.8700000,32.8700000,32.8700000,696
US1.TWTR_delisted_875018,1,20200203,122200,32.8750000,32.8800000,32.8750000,32.8800000,1300
US1.TWTR_delisted_875018,1,20200203,122300,32.8700000,32.8800000,32.8700000,32.8800000,4677
US1.TWTR_delisted_875018,1,20200203,122400,32.8750000,32.8750000,32.8750000,32.8750000,100
US1.TWTR_delisted_875018,1,20200203,122500,32.8700000,32.8700000,32.8550000,32.8550000,1800
US1.TWTR_delisted_875018,1,20200203,122600,32.8550000,32.8550000,32.8500000,32.8500000,1400
US1.TWTR_delisted_875018,1,20200203,122700,32.8400000,32.8400000,32.8400000,32.8400000,100
US1.TWTR_delisted_875018,1,20200203,122800,32.8500000,32.8700000,32.8500000,32.8700000,2900
US1.TWTR_delisted_875018,1,20200203,122900,32.8800000,32.8800000,32.8600000,32.8600000,600
US1.TWTR_delisted_875018,1,20200203,123000,32.8500000,32.8500000,32.8500000,32.8500000,1500
US1.TWTR_delisted_875018,1,20200203,123100,32.8500000,32.8600000,32.8500000,32.8600000,700
US1.TWTR_delisted_875018,1,20200203,123300,32.8650000,32.8650000,32.8600000,32.8600000,700
US1.TWTR_delisted_875018,1,20200203,123400,32.8600000,32.8600000,32.8500000,32.8500000,2428
US1.TWTR_delisted_875018,1,20200203,123500,32.8500000,32.8600000,32.8500000,32.8550000,1500
US1.TWTR_delisted_875018,1,20200203,123600,32.8550000,32.8600000,32.8550000,32.8550000,400
US1.TWTR_delisted_875018,1,20200203,123700,32.8500000,32.8500000,32.8500000,32.8500000,2200
US1.TWTR_delisted_875018,1,20200203,123800,32.8550000,32.8700000,32.8550000,32.8700000,1100
US1.TWTR_delisted_875018,1,20200203,123900,32.8700000,32.8700000,32.8700000,32.8700000,600
US1.TWTR_delisted_875018,1,20200203,124000,32.8700000,32.8700000,32.8450000,32.8500000,1657
US1.TWTR_delisted_875018,1,20200203,124200,32.8550000,32.9300000,32.8550000,32.9300000,6691
US1.TWTR_delisted_875018,1,20200203,124300,32.9400000,32.9400000,32.9300000,32.9300000,2051
US1.TWTR_delisted_875018,1,20200203,124400,32.9400000,32.9400000,32.9400000,32.9400000,996
US1.TWTR_delisted_875018,1,20200203,124500,32.9600000,32.9600000,32.9500000,32.9500000,200
US1.TWTR_delisted_875018,1,20200203,124600,32.9600000,32.9600000,32.9300000,32.9300000,900
US1.TWTR_delisted_875018,1,20200203,124700,32.9100000,32.9200000,32.9050000,32.9200000,1725
US1.TWTR_delisted_875018,1,20200203,124800,32.9200000,32.9400000,32.9200000,32.9400000,1800
US1.TWTR_delisted_875018,1,20200203,124900,32.9500000,32.9900000,32.9500000,32.9900000,5038
US1.TWTR_delisted_875018,1,20200203,125000,32.9900000,33.0300000,32.9900000,33.0100000,20433
US1.TWTR_delisted_875018,1,20200203,125100,33.0100000,33.0200000,33.0100000,33.0200000,1000
US1.TWTR_delisted_875018,1,20200203,125200,33.0200000,33.0200000,32.9800000,32.9800000,4693
US1.TWTR_delisted_875018,1,20200203,125300,32.9600000,32.9600000,32.9450000,32.9500000,1812
US1.TWTR_delisted_875018,1,20200203,125400,32.9500000,32.9500000,32.9100000,32.9200000,15525
US1.TWTR_delisted_875018,1,20200203,125500,32.9300000,32.9400000,32.9200000,32.9300000,9133
US1.TWTR_delisted_875018,1,20200203,125600,32.9200000,32.9200000,32.9100000,32.9200000,5314
US1.TWTR_delisted_875018,1,20200203,125700,32.9300000,32.9300000,32.9300000,32.9300000,5801
US1.TWTR_delisted_875018,1,20200203,125800,32.9300000,32.9300000,32.9150000,32.9150000,1700
US1.TWTR_delisted_875018,1,20200203,125900,32.9100000,32.9100000,32.8800000,32.9000000,10985
US1.TWTR_delisted_875018,1,20200203,130000,32.9050000,32.9200000,32.9050000,32.9100000,4300
US1.TWTR_delisted_875018,1,20200203,130100,32.9200000,32.9200000,32.9100000,32.9100000,1100
US1.TWTR_delisted_875018,1,20200203,130200,32.9200000,32.9200000,32.9100000,32.9100000,3412
US1.TWTR_delisted_875018,1,20200203,130300,32.9150000,32.9150000,32.9000000,32.9000000,1450
US1.TWTR_delisted_875018,1,20200203,130400,32.8900000,32.8900000,32.8800000,32.8800000,3209
US1.TWTR_delisted_875018,1,20200203,130500,32.8800000,32.8900000,32.8800000,32.8900000,993
US1.TWTR_delisted_875018,1,20200203,130600,32.8800000,32.8800000,32.8550000,32.8600000,5007
US1.TWTR_delisted_875018,1,20200203,130700,32.8500000,32.8700000,32.8500000,32.8700000,2500
US1.TWTR_delisted_875018,1,20200203,130800,32.8700000,32.8700000,32.8450000,32.8450000,2000
US1.TWTR_delisted_875018,1,20200203,130900,32.8400000,32.8600000,32.8400000,32.8600000,800
US1.TWTR_delisted_875018,1,20200203,131100,32.8600000,32.8600000,32.8450000,32.8600000,4017
US1.TWTR_delisted_875018,1,20200203,131200,32.8500000,32.8500000,32.8300000,32.8300000,1746
US1.TWTR_delisted_875018,1,20200203,131300,32.8300000,32.8300000,32.8100000,32.8100000,3724
US1.TWTR_delisted_875018,1,20200203,131400,32.8150000,32.8200000,32.8100000,32.8100000,700
US1.TWTR_delisted_875018,1,20200203,131500,32.8100000,32.8100000,32.8050000,32.8050000,1680
US1.TWTR_delisted_875018,1,20200203,131600,32.8000000,32.8300000,32.7900000,32.8300000,5341
US1.TWTR_delisted_875018,1,20200203,131700,32.8400000,32.8500000,32.8300000,32.8350000,1351
US1.TWTR_delisted_875018,1,20200203,131800,32.8300000,32.8300000,32.8250000,32.8300000,2900
US1.TWTR_delisted_875018,1,20200203,131900,32.8250000,32.8300000,32.8250000,32.8300000,1060
US1.TWTR_delisted_875018,1,20200203,132000,32.8400000,32.8600000,32.8400000,32.8600000,2904
US1.TWTR_delisted_875018,1,20200203,132100,32.8500000,32.8800000,32.8500000,32.8800000,4000
US1.TWTR_delisted_875018,1,20200203,132200,32.8700000,32.8700000,32.8600000,32.8600000,659
US1.TWTR_delisted_875018,1,20200203,132300,32.8550000,32.8650000,32.8550000,32.8650000,1200
US1.TWTR_delisted_875018,1,20200203,132400,32.8700000,32.8700000,32.8600000,32.8650000,1709
US1.TWTR_delisted_875018,1,20200203,132500,32.8600000,32.8600000,32.8550000,32.8550000,700
US1.TWTR_delisted_875018,1,20200203,132600,32.8600000,32.8700000,32.8600000,32.8650000,4120
US1.TWTR_delisted_875018,1,20200203,132700,32.8600000,32.8600000,32.8500000,32.8500000,748
US1.TWTR_delisted_875018,1,20200203,132800,32.8400000,32.8400000,32.8300000,32.8400000,2277
US1.TWTR_delisted_875018,1,20200203,132900,32.8500000,32.8650000,32.8500000,32.8600000,2198
US1.TWTR_delisted_875018,1,20200203,133000,32.8500000,32.8500000,32.8450000,32.8450000,600
US1.TWTR_delisted_875018,1,20200203,133100,32.8400000,32.8400000,32.8150000,32.8300000,2794
US1.TWTR_delisted_875018,1,20200203,133200,32.8500000,32.8600000,32.8500000,32.8600000,600
US1.TWTR_delisted_875018,1,20200203,133300,32.8500000,32.8500000,32.8350000,32.8350000,1585
US1.TWTR_delisted_875018,1,20200203,133400,32.8400000,32.8400000,32.8400000,32.8400000,889
US1.TWTR_delisted_875018,1,20200203,133500,32.8400000,32.8400000,32.8300000,32.8300000,1500
US1.TWTR_delisted_875018,1,20200203,133600,32.8300000,32.8500000,32.8250000,32.8500000,5574
US1.TWTR_delisted_875018,1,20200203,133700,32.8450000,32.8500000,32.8400000,32.8450000,8800
US1.TWTR_delisted_875018,1,20200203,133800,32.8400000,32.8450000,32.8300000,32.8400000,4696
US1.TWTR_delisted_875018,1,20200203,133900,32.8500000,32.8500000,32.8400000,32.8400000,3400
US1.TWTR_delisted_875018,1,20200203,134000,32.8600000,32.8600000,32.8500000,32.8500000,4900
US1.TWTR_delisted_875018,1,20200203,134100,32.8400000,32.8500000,32.8300000,32.8500000,4115
US1.TWTR_delisted_875018,1,20200203,134200,32.8400000,32.8500000,32.8400000,32.8400000,3900
US1.TWTR_delisted_875018,1,20200203,134300,32.8400000,32.8400000,32.8200000,32.8250000,905
US1.TWTR_delisted_875018,1,20200203,134400,32.8250000,32.8300000,32.8100000,32.8250000,4692
US1.TWTR_delisted_875018,1,20200203,134500,32.8200000,32.8200000,32.8150000,32.8200000,1300
US1.TWTR_delisted_875018,1,20200203,134600,32.8200000,32.8200000,32.7950000,32.7950000,2797
US1.TWTR_delisted_875018,1,20200203,134700,32.7900000,32.8150000,32.7750000,32.8150000,5727
US1.TWTR_delisted_875018,1,20200203,134800,32.8200000,32.8300000,32.8200000,32.8300000,3500
US1.TWTR_delisted_875018,1,20200203,134900,32.8200000,32.8400000,32.8200000,32.8250000,1815
US1.TWTR_delisted_875018,1,20200203,135000,32.8200000,32.8200000,32.8050000,32.8100000,4100
US1.TWTR_delisted_875018,1,20200203,135100,32.8100000,32.8100000,32.7900000,32.7900000,3528
US1.TWTR_delisted_875018,1,20200203,135200,32.7950000,32.7950000,32.7850000,32.7850000,1596
US1.TWTR_delisted_875018,1,20200203,135300,32.7800000,32.7800000,32.7700000,32.7700000,1679
US1.TWTR_delisted_875018,1,20200203,135400,32.7650000,32.8000000,32.7650000,32.8000000,2846
US1.TWTR_delisted_875018,1,20200203,135500,32.8000000,32.8100000,32.7800000,32.8100000,2742
US1.TWTR_delisted_875018,1,20200203,135600,32.7900000,32.7900000,32.7850000,32.7850000,1786
US1.TWTR_delisted_875018,1,20200203,135700,32.7800000,32.8100000,32.7800000,32.8100000,3147
US1.TWTR_delisted_875018,1,20200203,135800,32.8050000,32.8100000,32.8050000,32.8050000,800
US1.TWTR_delisted_875018,1,20200203,135900,32.8000000,32.8000000,32.7900000,32.7950000,1415
US1.TWTR_delisted_875018,1,20200203,140000,32.7900000,32.7950000,32.7850000,32.7950000,3084
US1.TWTR_delisted_875018,1,20200203,140100,32.7800000,32.7900000,32.7800000,32.7900000,200
US1.TWTR_delisted_875018,1,20200203,140200,32.8000000,32.8000000,32.7900000,32.7900000,2500
US1.TWTR_delisted_875018,1,20200203,140400,32.7900000,32.8000000,32.7900000,32.8000000,5274
US1.TWTR_delisted_875018,1,20200203,140500,32.8250000,32.8300000,32.8100000,32.8150000,3058
US1.TWTR_delisted_875018,1,20200203,140600,32.8100000,32.8150000,32.8100000,32.8150000,614
US1.TWTR_delisted_875018,1,20200203,140700,32.8100000,32.8500000,32.8100000,32.8500000,2783
US1.TWTR_delisted_875018,1,20200203,140800,32.8400000,32.8400000,32.8300000,32.8300000,1100
US1.TWTR_delisted_875018,1,20200203,140900,32.8400000,32.8700000,32.8400000,32.8550000,985
US1.TWTR_delisted_875018,1,20200203,141000,32.8900000,32.9000000,32.8900000,32.9000000,200
US1.TWTR_delisted_875018,1,20200203,141100,32.8800000,32.8900000,32.8800000,32.8900000,900
US1.TWTR_delisted_875018,1,20200203,141200,32.8850000,32.8850000,32.8850000,32.8850000,800
US1.TWTR_delisted_875018,1,20200203,141300,32.8800000,32.8800000,32.8600000,32.8600000,400
US1.TWTR_delisted_875018,1,20200203,141500,32.8500000,32.8500000,32.8450000,32.8500000,800
US1.TWTR_delisted_875018,1,20200203,141600,32.8400000,32.8400000,32.8350000,32.8350000,1084
US1.TWTR_delisted_875018,1,20200203,141700,32.8400000,32.8500000,32.8400000,32.8500000,3912
US1.TWTR_delisted_875018,1,20200203,141800,32.8500000,32.8600000,32.8350000,32.8500000,3072
US1.TWTR_delisted_875018,1,20200203,141900,32.8500000,32.8500000,32.8450000,32.8500000,800
US1.TWTR_delisted_875018,1,20200203,142100,32.8450000,32.8700000,32.8400000,32.8700000,1400
US1.TWTR_delisted_875018,1,20200203,142200,32.8750000,32.8750000,32.8750000,32.8750000,1863
US1.TWTR_delisted_875018,1,20200203,142300,32.8700000,32.8700000,32.8700000,32.8700000,200
US1.TWTR_delisted_875018,1,20200203,142400,32.8650000,32.8700000,32.8600000,32.8650000,7784
US1.TWTR_delisted_875018,1,20200203,142500,32.8650000,32.8700000,32.8600000,32.8600000,2904
US1.TWTR_delisted_875018,1,20200203,142600,32.8550000,32.8600000,32.8550000,32.8600000,2006
US1.TWTR_delisted_875018,1,20200203,142700,32.8600000,32.8650000,32.8600000,32.8650000,323
US1.TWTR_delisted_875018,1,20200203,142800,32.8600000,32.8600000,32.8600000,32.8600000,300
US1.TWTR_delisted_875018,1,20200203,142900,32.8600000,32.8600000,32.8600000,32.8600000,453
US1.TWTR_delisted_875018,1,20200203,143000,32.8700000,32.8700000,32.8700000,32.8700000,2000
US1.TWTR_delisted_875018,1,20200203,143100,32.8750000,32.8750000,32.8750000,32.8750000,233
US1.TWTR_delisted_875018,1,20200203,143200,32.8750000,32.8800000,32.8750000,32.8800000,1252
US1.TWTR_delisted_875018,1,20200203,143300,32.8850000,32.8850000,32.8700000,32.8700000,2833
US1.TWTR_delisted_875018,1,20200203,143400,32.8700000,32.8700000,32.8650000,32.8650000,300
US1.TWTR_delisted_875018,1,20200203,143500,32.8700000,32.8700000,32.8400000,32.8450000,1662
US1.TWTR_delisted_875018,1,20200203,143600,32.8500000,32.8600000,32.8500000,32.8600000,2300
US1.TWTR_delisted_875018,1,20200203,143700,32.8450000,32.8450000,32.8450000,32.8450000,100
US1.TWTR_delisted_875018,1,20200203,143800,32.8600000,32.8600000,32.8550000,32.8550000,700
US1.TWTR_delisted_875018,1,20200203,143900,32.8500000,32.8500000,32.8450000,32.8500000,940
US1.TWTR_delisted_875018,1,20200203,144000,32.8500000,32.8500000,32.8450000,32.8500000,3078
US1.TWTR_delisted_875018,1,20200203,144100,32.8400000,32.8500000,32.8400000,32.8500000,6668
US1.TWTR_delisted_875018,1,20200203,144300,32.8550000,32.8550000,32.8550000,32.8550000,545
US1.TWTR_delisted_875018,1,20200203,144400,32.8550000,32.8600000,32.8550000,32.8550000,600
US1.TWTR_delisted_875018,1,20200203,144500,32.8600000,32.8600000,32.8600000,32.8600000,1534
US1.TWTR_delisted_875018,1,20200203,144700,32.8550000,32.8700000,32.8550000,32.8700000,1138
US1.TWTR_delisted_875018,1,20200203,144800,32.8800000,32.9300000,32.8800000,32.9300000,1200
US1.TWTR_delisted_875018,1,20200203,144900,32.9400000,32.9400000,32.9400000,32.9400000,700
US1.TWTR_delisted_875018,1,20200203,145000,32.9400000,32.9400000,32.9350000,32.9400000,505
US1.TWTR_delisted_875018,1,20200203,145100,32.9300000,32.9400000,32.9300000,32.9300000,3396
US1.TWTR_delisted_875018,1,20200203,145200,32.9300000,32.9400000,32.9300000,32.9350000,1534
US1.TWTR_delisted_875018,1,20200203,145400,32.9400000,32.9400000,32.9400000,32.9400000,501
US1.TWTR_delisted_875018,1,20200203,145500,32.9450000,32.9900000,32.9450000,32.9900000,1000
US1.TWTR_delisted_875018,1,20200203,145600,32.9900000,32.9900000,32.9900000,32.9900000,400
US1.TWTR_delisted_875018,1,20200203,145700,32.9900000,32.9900000,32.9800000,32.9800000,700
US1.TWTR_delisted_875018,1,20200203,150000,32.9900000,32.9900000,32.9800000,32.9800000,1404
US1.TWTR_delisted_875018,1,20200203,150200,32.9950000,33.0000000,32.9950000,33.0000000,500
US1.TWTR_delisted_875018,1,20200203,150300,33.0000000,33.0100000,33.0000000,33.0100000,2315
US1.TWTR_delisted_875018,1,20200203,150400,33.0100000,33.0200000,33.0100000,33.0200000,8955
US1.TWTR_delisted_875018,1,20200203,150500,33.0300000,33.0350000,33.0200000,33.0300000,4971
US1.TWTR_delisted_875018,1,20200203,150600,33.0200000,33.0200000,33.0200000,33.0200000,200
US1.TWTR_delisted_875018,1,20200203,150800,33.0300000,33.0300000,33.0300000,33.0300000,1400
US1.TWTR_delisted_875018,1,20200203,150900,33.0200000,33.0200000,33.0200000,33.0200000,400
US1.TWTR_delisted_875018,1,20200203,151000,33.0100000,33.0100000,33.0100000,33.0100000,1343
US1.TWTR_delisted_875018,1,20200203,151100,33.0200000,33.0300000,33.0200000,33.0200000,1400
US1.TWTR_delisted_875018,1,20200203,151200,33.0200000,33.0200000,33.0200000,33.0200000,200
US1.TWTR_delisted_875018,1,20200203,151300,33.0200000,33.0200000,33.0000000,33.0000000,1362
US1.TWTR_delisted_875018,1,20200203,151600,33.0000000,33.0050000,33.0000000,33.0000000,1000
US1.TWTR_delisted_875018,1,20200203,151700,33.0100000,33.0100000,33.0100000,33.0100000,600
US1.TWTR_delisted_875018,1,20200203,151800,33.0200000,33.0300000,33.0200000,33.0300000,1600
US1.TWTR_delisted_875018,1,20200203,151900,33.0400000,33.0400000,33.0350000,33.0350000,700
US1.TWTR_delisted_875018,1,20200203,152000,33.0300000,33.0300000,33.0300000,33.0300000,600
US1.TWTR_delisted_875018,1,20200203,152100,33.0200000,33.0500000,33.0200000,33.0400000,2700
US1.TWTR_delisted_875018,1,20200203,152200,33.0300000,33.0300000,33.0300000,33.0300000,700
US1.TWTR_delisted_875018,1,20200203,152400,33.0400000,33.0500000,33.0300000,33.0300000,4400
US1.TWTR_delisted_875018,1,20200203,152600,33.0100000,33.0100000,33.0100000,33.0100000,945
US1.TWTR_delisted_875018,1,20200203,152700,33.0050000,33.0050000,33.0000000,33.0000000,2365
US1.TWTR_delisted_875018,1,20200203,152800,33.0000000,33.0500000,33.0000000,33.0500000,2534
US1.TWTR_delisted_875018,1,20200203,152900,33.0400000,33.0400000,33.0250000,33.0300000,800
US1.TWTR_delisted_875018,1,20200203,153000,33.0400000,33.0450000,33.0250000,33.0400000,5424
US1.TWTR_delisted_875018,1,20200203,153100,33.0400000,33.0500000,33.0400000,33.0450000,4811
US1.TWTR_delisted_875018,1,20200203,153200,33.0550000,33.0800000,33.0550000,33.0800000,1400
US1.TWTR_delisted_875018,1,20200203,153300,33.0800000,33.0850000,33.0800000,33.0850000,900
US1.TWTR_delisted_875018,1,20200203,153400,33.0800000,33.0900000,33.0800000,33.0900000,500
US1.TWTR_delisted_875018,1,20200203,153500,33.0900000,33.1000000,33.0900000,33.1000000,1100
US1.TWTR_delisted_875018,1,20200203,153600,33.1000000,33.1000000,33.0950000,33.1000000,2435
US1.TWTR_delisted_875018,1,20200203,153700,33.0900000,33.0900000,33.0700000,33.0700000,1000
US1.TWTR_delisted_875018,1,20200203,153800,33.0600000,33.0600000,33.0600000,33.0600000,700
US1.TWTR_delisted_875018,1,20200203,153900,33.0600000,33.0600000,33.0500000,33.0500000,1441
US1.TWTR_delisted_875018,1,20200203,154000,33.0600000,33.0700000,33.0600000,33.0600000,1032
US1.TWTR_delisted_875018,1,20200203,154100,33.0500000,33.0900000,33.0500000,33.0900000,1357
US1.TWTR_delisted_875018,1,20200203,154200,33.0900000,33.0900000,33.0800000,33.0800000,800
US1.TWTR_delisted_875018,1,20200203,154300,33.0900000,33.0900000,33.0900000,33.0900000,100
US1.TWTR_delisted_875018,1,20200203,154400,33.0950000,33.0950000,33.0900000,33.0900000,2341
US1.TWTR_delisted_875018,1,20200203,154500,33.0950000,33.0950000,33.0900000,33.0900000,414
US1.TWTR_delisted_875018,1,20200203,154600,33.0800000,33.0800000,33.0750000,33.0750000,1662
US1.TWTR_delisted_875018,1,20200203,154700,33.0750000,33.0900000,33.0750000,33.0900000,3349
US1.TWTR_delisted_875018,1,20200203,154800,33.0850000,33.0850000,33.0800000,33.0800000,600
US1.TWTR_delisted_875018,1,20200203,154900,33.0750000,33.0750000,33.0550000,33.0650000,3981
US1.TWTR_delisted_875018,1,20200203,155000,33.0500000,33.0500000,33.0450000,33.0450000,1400
US1.TWTR_delisted_875018,1,20200203,155100,33.0400000,33.0400000,33.0400000,33.0400000,800
US1.TWTR_delisted_875018,1,20200203,155200,33.0400000,33.0400000,33.0400000,33.0400000,100
US1.TWTR_delisted_875018,1,20200203,155300,33.0500000,33.0700000,33.0500000,33.0700000,2300
US1.TWTR_delisted_875018,1,20200203,155400,33.0600000,33.0650000,33.0400000,33.0400000,2012
US1.TWTR_delisted_875018,1,20200203,155500,33.0600000,33.0700000,33.0600000,33.0700000,3100
US1.TWTR_delisted_875018,1,20200203,155600,33.0750000,33.0800000,33.0750000,33.0800000,1774
US1.TWTR_delisted_875018,1,20200203,155700,33.0800000,33.0850000,33.0750000,33.0850000,5400
US1.TWTR_delisted_875018,1,20200203,155800,33.0850000,33.0850000,33.0750000,33.0850000,5713
US1.TWTR_delisted_875018,1,20200203,155900,33.0850000,33.0850000,33.0750000,33.0800000,4663
US1.TWTR_delisted_875018,1,20200203,160000,33.0600000,33.0850000,33.0600000,33.0850000,2185
US1.TWTR_delisted_875018,1,20200204,093100,33.7200000,33.7900000,33.7200000,33.7300000,2371
US1.TWTR_delisted_875018,1,20200204,093200,33.7200000,33.7600000,33.6600000,33.6700000,10910
US1.TWTR_delisted_875018,1,20200204,093300,33.6600000,33.7500000,33.6600000,33.6900000,8380
US1.TWTR_delisted_875018,1,20200204,093400,33.7000000,33.7100000,33.5700000,33.5700000,4730
US1.TWTR_delisted_875018,1,20200204,093500,33.6200000,33.7200000,33.6200000,33.6800000,7415
US1.TWTR_delisted_875018,1,20200204,093600,33.7100000,33.7450000,33.6400000,33.6800000,9316
US1.TWTR_delisted_875018,1,20200204,093700,33.7100000,33.7400000,33.6700000,33.7300000,4628
US1.TWTR_delisted_875018,1,20200204,093800,33.7400000,33.7500000,33.6900000,33.7500000,2782
US1.TWTR_delisted_875018,1,20200204,093900,33.7400000,33.7400000,33.6500000,33.6500000,2788
US1.TWTR_delisted_875018,1,20200204,094000,33.6400000,33.6850000,33.6200000,33.6500000,4000
US1.TWTR_delisted_875018,1,20200204,094100,33.6500000,33.7300000,33.6500000,33.7100000,3000
US1.TWTR_delisted_875018,1,20200204,094200,33.7000000,33.7100000,33.6700000,33.6950000,4100
US1.TWTR_delisted_875018,1,20200204,094300,33.7200000,33.7200000,33.6500000,33.6600000,6519
US1.TWTR_delisted_875018,1,20200204,094400,33.6800000,33.6900000,33.6500000,33.6600000,4600
US1.TWTR_delisted_875018,1,20200204,094500,33.6900000,33.7300000,33.6900000,33.6900000,4008
US1.TWTR_delisted_875018,1,20200204,094600,33.6900000,33.7400000,33.6900000,33.7300000,3600
US1.TWTR_delisted_875018,1,20200204,094700,33.7200000,33.7500000,33.7100000,33.7100000,3569
US1.TWTR_delisted_875018,1,20200204,094800,33.6900000,33.7200000,33.6700000,33.6700000,3500
US1.TWTR_delisted_875018,1,20200204,094900,33.6700000,33.7300000,33.6700000,33.7300000,4628
US1.TWTR_delisted_875018,1,20200204,095000,33.7200000,33.7500000,33.7100000,33.7500000,3100
US1.TWTR_delisted_875018,1,20200204,095100,33.7400000,33.7450000,33.6850000,33.6850000,2729
US1.TWTR_delisted_875018,1,20200204,095200,33.6850000,33.7150000,33.6800000,33.6800000,2630
US1.TWTR_delisted_875018,1,20200204,095300,33.7150000,33.7150000,33.7000000,33.7050000,658
US1.TWTR_delisted_875018,1,20200204,095400,33.6900000,33.6900000,33.6700000,33.6700000,1200
US1.TWTR_delisted_875018,1,20200204,095500,33.6800000,33.6800000,33.6200000,33.6300000,3880
US1.TWTR_delisted_875018,1,20200204,095600,33.6200000,33.6200000,33.5800000,33.5800000,800
US1.TWTR_delisted_875018,1,20200204,095700,33.5850000,33.6300000,33.5800000,33.6300000,2800
US1.TWTR_delisted_875018,1,20200204,095800,33.6400000,33.6600000,33.6400000,33.6600000,3855
US1.TWTR_delisted_875018,1,20200204,095900,33.6600000,33.6600000,33.6100000,33.6200000,3100
US1.TWTR_delisted_875018,1,20200204,100000,33.6100000,33.6200000,33.6000000,33.6200000,1200
US1.TWTR_delisted_875018,1,20200204,100100,33.6350000,33.6600000,33.6200000,33.6400000,4231
US1.TWTR_delisted_875018,1,20200204,100200,33.6600000,33.6600000,33.6200000,33.6200000,600
US1.TWTR_delisted_875018,1,20200204,100300,33.6000000,33.6400000,33.6000000,33.6300000,2457
US1.TWTR_delisted_875018,1,20200204,100400,33.6300000,33.6400000,33.6100000,33.6100000,1418
US1.TWTR_delisted_875018,1,20200204,100500,33.6100000,33.6300000,33.6100000,33.6300000,300
US1.TWTR_delisted_875018,1,20200204,100600,33.6100000,33.6100000,33.5900000,33.6000000,2800
US1.TWTR_delisted_875018,1,20200204,100700,33.6000000,33.6100000,33.6000000,33.6100000,1600
US1.TWTR_delisted_875018,1,20200204,100800,33.5900000,33.5900000,33.5600000,33.5600000,1351
US1.TWTR_delisted_875018,1,20200204,100900,33.5500000,33.5700000,33.5300000,33.5700000,4402
US1.TWTR_delisted_875018,1,20200204,101000,33.5800000,33.5800000,33.5500000,33.5500000,2700
US1.TWTR_delisted_875018,1,20200204,101100,33.5500000,33.5800000,33.5300000,33.5800000,8500
US1.TWTR_delisted_875018,1,20200204,101200,33.5800000,33.5800000,33.5400000,33.5500000,2300
US1.TWTR_delisted_875018,1,20200204,101300,33.5600000,33.5700000,33.5200000,33.5200000,3601
US1.TWTR_delisted_875018,1,20200204,101400,33.5200000,33.5300000,33.4950000,33.4950000,4053
US1.TWTR_delisted_875018,1,20200204,101500,33.5000000,33.5400000,33.5000000,33.5400000,800
US1.TWTR_delisted_875018,1,20200204,101600,33.5300000,33.5300000,33.5000000,33.5100000,1921
US1.TWTR_delisted_875018,1,20200204,101700,33.4900000,33.4900000,33.4300000,33.4400000,1500
US1.TWTR_delisted_875018,1,20200204,101800,33.4700000,33.4700000,33.4600000,33.4700000,2300
US1.TWTR_delisted_875018,1,20200204,101900,33.4300000,33.4300000,33.4300000,33.4300000,400
US1.TWTR_delisted_875018,1,20200204,102000,33.4500000,33.4600000,33.4500000,33.4600000,2239
US1.TWTR_delisted_875018,1,20200204,102100,33.4600000,33.4650000,33.4400000,33.4500000,1600
US1.TWTR_delisted_875018,1,20200204,102200,33.4300000,33.4300000,33.4200000,33.4200000,900
US1.TWTR_delisted_875018,1,20200204,102300,33.4300000,33.4400000,33.4300000,33.4400000,1000
US1.TWTR_delisted_875018,1,20200204,102400,33.4200000,33.4300000,33.4100000,33.4300000,2706
US1.TWTR_delisted_875018,1,20200204,102500,33.4400000,33.4500000,33.4400000,33.4500000,900
US1.TWTR_delisted_875018,1,20200204,102600,33.4500000,33.4650000,33.4500000,33.4500000,1300
US1.TWTR_delisted_875018,1,20200204,102700,33.4550000,33.4600000,33.4550000,33.4600000,700
US1.TWTR_delisted_875018,1,20200204,102800,33.4600000,33.4900000,33.4600000,33.4800000,2653
US1.TWTR_delisted_875018,1,20200204,102900,33.4800000,33.5200000,33.4700000,33.5200000,1498
US1.TWTR_delisted_875018,1,20200204,103000,33.5000000,33.5400000,33.5000000,33.5400000,2261
US1.TWTR_delisted_875018,1,20200204,103100,33.5200000,33.5300000,33.5200000,33.5250000,726
US1.TWTR_delisted_875018,1,20200204,103200,33.5300000,33.5400000,33.5300000,33.5300000,1300
US1.TWTR_delisted_875018,1,20200204,103300,33.5400000,33.5400000,33.5100000,33.5100000,2000
US1.TWTR_delisted_875018,1,20200204,103400,33.5100000,33.5500000,33.5050000,33.5500000,4318
US1.TWTR_delisted_875018,1,20200204,103500,33.5500000,33.5700000,33.5500000,33.5600000,2615
US1.TWTR_delisted_875018,1,20200204,103600,33.5600000,33.5700000,33.5500000,33.5500000,598
US1.TWTR_delisted_875018,1,20200204,103700,33.5400000,33.5500000,33.5350000,33.5500000,600
US1.TWTR_delisted_875018,1,20200204,103800,33.5700000,33.5700000,33.5700000,33.5700000,400
US1.TWTR_delisted_875018,1,20200204,103900,33.5700000,33.5700000,33.5500000,33.5600000,1534
US1.TWTR_delisted_875018,1,20200204,104000,33.5700000,33.5750000,33.5700000,33.5750000,400
US1.TWTR_delisted_875018,1,20200204,104100,33.5900000,33.5900000,33.5900000,33.5900000,464
US1.TWTR_delisted_875018,1,20200204,104200,33.5600000,33.5700000,33.5600000,33.5700000,582
US1.TWTR_delisted_875018,1,20200204,104300,33.5800000,33.5900000,33.5800000,33.5900000,1100
US1.TWTR_delisted_875018,1,20200204,104400,33.5700000,33.5700000,33.5700000,33.5700000,500
US1.TWTR_delisted_875018,1,20200204,104500,33.5800000,33.5900000,33.5800000,33.5900000,1000
US1.TWTR_delisted_875018,1,20200204,104600,33.5600000,33.5600000,33.5300000,33.5400000,3407
US1.TWTR_delisted_875018,1,20200204,104700,33.5450000,33.5500000,33.5450000,33.5500000,1530
US1.TWTR_delisted_875018,1,20200204,104800,33.5600000,33.5800000,33.5500000,33.5800000,2695
US1.TWTR_delisted_875018,1,20200204,104900,33.5600000,33.5600000,33.5500000,33.5500000,900
US1.TWTR_delisted_875018,1,20200204,105000,33.5500000,33.5500000,33.5500000,33.5500000,320
US1.TWTR_delisted_875018,1,20200204,105100,33.5700000,33.5700000,33.5700000,33.5700000,100
US1.TWTR_delisted_875018,1,20200204,105200,33.5800000,33.5900000,33.5800000,33.5900000,1000
US1.TWTR_delisted_875018,1,20200204,105300,33.5950000,33.6300000,33.5900000,33.6300000,4579
US1.TWTR_delisted_875018,1,20200204,105400,33.6300000,33.6400000,33.6250000,33.6300000,4186
US1.TWTR_delisted_875018,1,20200204,105500,33.6150000,33.6200000,33.6000000,33.6000000,665
US1.TWTR_delisted_875018,1,20200204,105600,33.5800000,33.6300000,33.5800000,33.6300000,900
US1.TWTR_delisted_875018,1,20200204,105700,33.6250000,33.6250000,33.6250000,33.6250000,100
US1.TWTR_delisted_875018,1,20200204,105800,33.6100000,33.6300000,33.6100000,33.6300000,1135
US1.TWTR_delisted_875018,1,20200204,105900,33.6200000,33.6300000,33.6200000,33.6300000,1400
US1.TWTR_delisted_875018,1,20200204,110000,33.6300000,33.6400000,33.6300000,33.6400000,800
US1.TWTR_delisted_875018,1,20200204,110100,33.6400000,33.6600000,33.6300000,33.6500000,3738
US1.TWTR_delisted_875018,1,20200204,110200,33.6600000,33.6700000,33.6600000,33.6700000,862
US1.TWTR_delisted_875018,1,20200204,110300,33.6800000,33.6900000,33.6800000,33.6900000,1200
US1.TWTR_delisted_875018,1,20200204,110500,33.7000000,33.7000000,33.7000000,33.7000000,883
US1.TWTR_delisted_875018,1,20200204,110600,33.7100000,33.7200000,33.7100000,33.7200000,1736
US1.TWTR_delisted_875018,1,20200204,110700,33.7300000,33.7300000,33.7300000,33.7300000,300
US1.TWTR_delisted_875018,1,20200204,110800,33.7300000,33.7800000,33.7300000,33.7700000,4899
US1.TWTR_delisted_875018,1,20200204,110900,33.7600000,33.7600000,33.7300000,33.7300000,1299
US1.TWTR_delisted_875018,1,20200204,111000,33.7400000,33.7400000,33.7400000,33.7400000,500
US1.TWTR_delisted_875018,1,20200204,111100,33.7450000,33.7500000,33.7450000,33.7500000,800
US1.TWTR_delisted_875018,1,20200204,111200,33.7600000,33.7700000,33.7600000,33.7700000,1400
US1.TWTR_delisted_875018,1,20200204,111300,33.7700000,33.7900000,33.7700000,33.7900000,845
US1.TWTR_delisted_875018,1,20200204,111400,33.7900000,33.8000000,33.7900000,33.8000000,3921
US1.TWTR_delisted_875018,1,20200204,111500,33.7900000,33.7950000,33.7900000,33.7950000,2282
US1.TWTR_delisted_875018,1,20200204,111600,33.8200000,33.8400000,33.8200000,33.8200000,1597
US1.TWTR_delisted_875018,1,20200204,111700,33.8400000,33.8400000,33.8400000,33.8400000,490
US1.TWTR_delisted_875018,1,20200204,111800,33.8400000,33.8500000,33.8400000,33.8500000,1200
US1.TWTR_delisted_875018,1,20200204,111900,33.8450000,33.8500000,33.8450000,33.8500000,989
US1.TWTR_delisted_875018,1,20200204,112000,33.8500000,33.8800000,33.8500000,33.8800000,10676
US1.TWTR_delisted_875018,1,20200204,112100,33.9000000,33.9200000,33.9000000,33.9100000,5113
US1.TWTR_delisted_875018,1,20200204,112200,33.9100000,33.9100000,33.9100000,33.9100000,600
US1.TWTR_delisted_875018,1,20200204,112300,33.9200000,33.9200000,33.9200000,33.9200000,200
US1.TWTR_delisted_875018,1,20200204,112400,33.9100000,33.9100000,33.8800000,33.8900000,1754
US1.TWTR_delisted_875018,1,20200204,112500,33.8900000,33.9100000,33.8900000,33.9100000,800
US1.TWTR_delisted_875018,1,20200204,112600,33.9100000,33.9400000,33.9100000,33.9400000,1041
US1.TWTR_delisted_875018,1,20200204,112700,33.9300000,33.9400000,33.9300000,33.9400000,800
US1.TWTR_delisted_875018,1,20200204,112800,33.9350000,33.9500000,33.9350000,33.9400000,2100
US1.TWTR_delisted_875018,1,20200204,112900,33.9450000,33.9500000,33.9450000,33.9500000,3200
US1.TWTR_delisted_875018,1,20200204,113000,33.9400000,33.9500000,33.9300000,33.9400000,7056
US1.TWTR_delisted_875018,1,20200204,113100,33.9300000,33.9450000,33.9300000,33.9450000,593
US1.TWTR_delisted_875018,1,20200204,113200,33.9500000,33.9700000,33.9500000,33.9700000,1300
US1.TWTR_delisted_875018,1,20200204,113300,33.9800000,33.9800000,33.9700000,33.9700000,1350
US1.TWTR_delisted_875018,1,20200204,113400,33.9600000,33.9600000,33.9300000,33.9300000,1900
US1.TWTR_delisted_875018,1,20200204,113500,33.9300000,33.9350000,33.9100000,33.9100000,1931
US1.TWTR_delisted_875018,1,20200204,113600,33.9200000,33.9400000,33.9200000,33.9300000,2486
US1.TWTR_delisted_875018,1,20200204,113700,33.9300000,33.9500000,33.9300000,33.9500000,920
US1.TWTR_delisted_875018,1,20200204,113800,33.9600000,33.9700000,33.9600000,33.9600000,1975
US1.TWTR_delisted_875018,1,20200204,114000,33.9500000,33.9600000,33.9500000,33.9600000,1054
US1.TWTR_delisted_875018,1,20200204,114100,33.9700000,33.9700000,33.9700000,33.9700000,308
US1.TWTR_delisted_875018,1,20200204,114200,33.9700000,33.9700000,33.9650000,33.9700000,746
US1.TWTR_delisted_875018,1,20200204,114300,33.9700000,33.9700000,33.9700000,33.9700000,1191
US1.TWTR_delisted_875018,1,20200204,114400,33.9800000,33.9800000,33.9700000,33.9700000,300
US1.TWTR_delisted_875018,1,20200204,114500,33.9800000,33.9800000,33.9700000,33.9700000,1404
US1.TWTR_delisted_875018,1,20200204,114600,33.9650000,33.9650000,33.9500000,33.9600000,1764
US1.TWTR_delisted_875018,1,20200204,114700,33.9700000,33.9700000,33.9650000,33.9700000,940
US1.TWTR_delisted_875018,1,20200204,114800,33.9800000,33.9900000,33.9800000,33.9900000,1400
US1.TWTR_delisted_875018,1,20200204,114900,33.9900000,34.0400000,33.9900000,34.0100000,11311
US1.TWTR_delisted_875018,1,20200204,115000,34.0000000,34.0000000,34.0000000,34.0000000,109
US1.TWTR_delisted_875018,1,20200204,115100,33.9850000,33.9850000,33.9700000,33.9700000,2694
US1.TWTR_delisted_875018,1,20200204,115200,33.9600000,33.9600000,33.9400000,33.9400000,800
US1.TWTR_delisted_875018,1,20200204,115300,33.9300000,33.9400000,33.9200000,33.9400000,2546
US1.TWTR_delisted_875018,1,20200204,115400,33.9500000,33.9700000,33.9500000,33.9600000,1367
US1.TWTR_delisted_875018,1,20200204,115500,33.9500000,33.9500000,33.9350000,33.9350000,1200
US1.TWTR_delisted_875018,1,20200204,115600,33.9350000,33.9350000,33.9150000,33.9200000,2600
US1.TWTR_delisted_875018,1,20200204,115700,33.9300000,33.9600000,33.9300000,33.9600000,2400
US1.TWTR_delisted_875018,1,20200204,115800,33.9500000,33.9600000,33.9500000,33.9600000,795
US1.TWTR_delisted_875018,1,20200204,115900,33.9700000,33.9700000,33.9650000,33.9650000,646
US1.TWTR_delisted_875018,1,20200204,120000,33.9750000,33.9900000,33.9750000,33.9900000,4795
US1.TWTR_delisted_875018,1,20200204,120100,33.9850000,33.9850000,33.9850000,33.9850000,100
US1.TWTR_delisted_875018,1,20200204,120200,33.9800000,33.9800000,33.9500000,33.9500000,4097
US1.TWTR_delisted_875018,1,20200204,120300,33.9500000,33.9600000,33.9500000,33.9600000,200
US1.TWTR_delisted_875018,1,20200204,120400,33.9500000,33.9500000,33.9500000,33.9500000,1077
US1.TWTR_delisted_875018,1,20200204,120500,33.9550000,33.9600000,33.9400000,33.9400000,2500
US1.TWTR_delisted_875018,1,20200204,120600,33.9400000,33.9400000,33.9400000,33.9400000,100
US1.TWTR_delisted_875018,1,20200204,120800,33.9200000,33.9200000,33.9000000,33.9000000,2501
US1.TWTR_delisted_875018,1,20200204,120900,33.8950000,33.9000000,33.8900000,33.8900000,2294
US1.TWTR_delisted_875018,1,20200204,121000,33.8850000,33.9000000,33.8850000,33.9000000,500
US1.TWTR_delisted_875018,1,20200204,121100,33.9200000,33.9300000,33.9200000,33.9300000,400
US1.TWTR_delisted_875018,1,20200204,121200,33.9300000,33.9300000,33.9250000,33.9250000,899
US1.TWTR_delisted_875018,1,20200204,121300,33.9300000,33.9400000,33.9300000,33.9400000,1000
US1.TWTR_delisted_875018,1,20200204,121400,33.9400000,33.9400000,33.9400000,33.9400000,1019
US1.TWTR_delisted_875018,1,20200204,121500,33.9400000,33.9400000,33.9400000,33.9400000,600
US1.TWTR_delisted_875018,1,20200204,121600,33.9400000,33.9400000,33.9300000,33.9300000,2500
US1.TWTR_delisted_875018,1,20200204,121700,33.9400000,33.9500000,33.9400000,33.9500000,1104
US1.TWTR_delisted_875018,1,20200204,121800,33.9600000,33.9600000,33.9000000,33.9100000,3153
US1.TWTR_delisted_875018,1,20200204,121900,33.9100000,33.9200000,33.9100000,33.9200000,1275
US1.TWTR_delisted_875018,1,20200204,122000,33.9250000,33.9300000,33.9100000,33.9100000,3332
US1.TWTR_delisted_875018,1,20200204,122100,33.9100000,33.9100000,33.9100000,33.9100000,200
US1.TWTR_delisted_875018,1,20200204,122200,33.9100000,33.9100000,33.9100000,33.9100000,700
US1.TWTR_delisted_875018,1,20200204,122300,33.9200000,33.9200000,33.9100000,33.9100000,956
US1.TWTR_delisted_875018,1,20200204,122400,33.9000000,33.9000000,33.9000000,33.9000000,400
US1.TWTR_delisted_875018,1,20200204,122500,33.9000000,33.9000000,33.8800000,33.8800000,3758
US1.TWTR_delisted_875018,1,20200204,122700,33.8700000,33.8750000,33.8600000,33.8600000,3075
US1.TWTR_delisted_875018,1,20200204,122800,33.8600000,33.8600000,33.8500000,33.8600000,3407
US1.TWTR_delisted_875018,1,20200204,122900,33.8600000,33.8650000,33.8200000,33.8200000,2920
US1.TWTR_delisted_875018,1,20200204,123000,33.8200000,33.8200000,33.8200000,33.8200000,1200
US1.TWTR_delisted_875018,1,20200204,123100,33.8300000,33.8350000,33.8300000,33.8350000,600
US1.TWTR_delisted_875018,1,20200204,123200,33.8300000,33.8300000,33.8200000,33.8200000,995
US1.TWTR_delisted_875018,1,20200204,123300,33.8100000,33.8100000,33.7850000,33.8100000,4972
US1.TWTR_delisted_875018,1,20200204,123400,33.8200000,33.8300000,33.7900000,33.7900000,3449
US1.TWTR_delisted_875018,1,20200204,123500,33.8000000,33.8100000,33.8000000,33.8100000,985
US1.TWTR_delisted_875018,1,20200204,123600,33.8150000,33.8200000,33.8100000,33.8200000,1374
US1.TWTR_delisted_875018,1,20200204,123700,33.8400000,33.8400000,33.8400000,33.8400000,894
US1.TWTR_delisted_875018,1,20200204,123800,33.8300000,33.8350000,33.8300000,33.8350000,914
US1.TWTR_delisted_875018,1,20200204,123900,33.8350000,33.8550000,33.8350000,33.8500000,9469
US1.TWTR_delisted_875018,1,20200204,124000,33.8500000,33.8500000,33.8400000,33.8500000,6807
US1.TWTR_delisted_875018,1,20200204,124100,33.8500000,33.8500000,33.8500000,33.8500000,600
US1.TWTR_delisted_875018,1,20200204,124200,33.8500000,33.8500000,33.8500000,33.8500000,700
US1.TWTR_delisted_875018,1,20200204,124300,33.8500000,33.8500000,33.8500000,33.8500000,965
US1.TWTR_delisted_875018,1,20200204,124400,33.8500000,33.8500000,33.8000000,33.8000000,3165
US1.TWTR_delisted_875018,1,20200204,124500,33.8000000,33.8100000,33.7900000,33.8100000,6063
US1.TWTR_delisted_875018,1,20200204,124600,33.8200000,33.8300000,33.8200000,33.8300000,1200
US1.TWTR_delisted_875018,1,20200204,124700,33.8400000,33.8500000,33.8400000,33.8500000,1791
US1.TWTR_delisted_875018,1,20200204,124800,33.8600000,33.8600000,33.8300000,33.8300000,3482
US1.TWTR_delisted_875018,1,20200204,124900,33.8500000,33.8500000,33.8500000,33.8500000,1300
US1.TWTR_delisted_875018,1,20200204,125000,33.8500000,33.8500000,33.8400000,33.8400000,900
US1.TWTR_delisted_875018,1,20200204,125100,33.8450000,33.8500000,33.8450000,33.8500000,1784
US1.TWTR_delisted_875018,1,20200204,125300,33.8300000,33.8300000,33.8300000,33.8300000,2495
US1.TWTR_delisted_875018,1,20200204,125400,33.8400000,33.8400000,33.8400000,33.8400000,800
US1.TWTR_delisted_875018,1,20200204,125500,33.8300000,33.8300000,33.8250000,33.8250000,700
US1.TWTR_delisted_875018,1,20200204,125600,33.8200000,33.8200000,33.8100000,33.8100000,1200
US1.TWTR_delisted_875018,1,20200204,125700,33.8200000,33.8200000,33.7900000,33.8000000,3838
US1.TWTR_delisted_875018,1,20200204,125800,33.8100000,33.8200000,33.8100000,33.8200000,2550
US1.TWTR_delisted_875018,1,20200204,125900,33.8300000,33.8350000,33.8300000,33.8300000,1900
US1.TWTR_delisted_875018,1,20200204,130000,33.8300000,33.8300000,33.8150000,33.8300000,3300
US1.TWTR_delisted_875018,1,20200204,130100,33.8500000,33.8500000,33.8500000,33.8500000,1697
US1.TWTR_delisted_875018,1,20200204,130200,33.8550000,33.8550000,33.8500000,33.8500000,800
US1.TWTR_delisted_875018,1,20200204,130300,33.8500000,33.8500000,33.8500000,33.8500000,1699
US1.TWTR_delisted_875018,1,20200204,130400,33.8500000,33.8700000,33.8500000,33.8700000,2193
US1.TWTR_delisted_875018,1,20200204,130500,33.8650000,33.8900000,33.8650000,33.8800000,4599
US1.TWTR_delisted_875018,1,20200204,130600,33.8700000,33.8800000,33.8700000,33.8800000,1900
US1.TWTR_delisted_875018,1,20200204,130700,33.8800000,33.8800000,33.8800000,33.8800000,100
US1.TWTR_delisted_875018,1,20200204,130800,33.8800000,33.8800000,33.8800000,33.8800000,1093
US1.TWTR_delisted_875018,1,20200204,130900,33.8800000,33.9000000,33.8800000,33.8900000,2432
US1.TWTR_delisted_875018,1,20200204,131000,33.8950000,33.8950000,33.8950000,33.8950000,100
US1.TWTR_delisted_875018,1,20200204,131100,33.8900000,33.8900000,33.8900000,33.8900000,300
US1.TWTR_delisted_875018,1,20200204,131300,33.9100000,33.9100000,33.9000000,33.9000000,1232
US1.TWTR_delisted_875018,1,20200204,131400,33.9000000,33.9000000,33.9000000,33.9000000,2058
US1.TWTR_delisted_875018,1,20200204,131600,33.8900000,33.9000000,33.8900000,33.9000000,1600
US1.TWTR_delisted_875018,1,20200204,131700,33.9100000,33.9100000,33.9100000,33.9100000,2700
US1.TWTR_delisted_875018,1,20200204,131900,33.9050000,33.9050000,33.9000000,33.9000000,200
US1.TWTR_delisted_875018,1,20200204,132000,33.9100000,33.9200000,33.9100000,33.9200000,400
US1.TWTR_delisted_875018,1,20200204,132100,33.9100000,33.9200000,33.9100000,33.9200000,1004
US1.TWTR_delisted_875018,1,20200204,132200,33.9300000,33.9300000,33.9300000,33.9300000,1509
US1.TWTR_delisted_875018,1,20200204,132300,33.9400000,33.9400000,33.9400000,33.9400000,610
US1.TWTR_delisted_875018,1,20200204,132400,33.9400000,33.9500000,33.9400000,33.9500000,1887
US1.TWTR_delisted_875018,1,20200204,132500,33.9400000,33.9450000,33.9350000,33.9350000,2687
US1.TWTR_delisted_875018,1,20200204,132600,33.9300000,33.9300000,33.9300000,33.9300000,200
US1.TWTR_delisted_875018,1,20200204,132700,33.9200000,33.9200000,33.9100000,33.9100000,2844
US1.TWTR_delisted_875018,1,20200204,132800,33.9200000,33.9400000,33.9200000,33.9400000,1200
US1.TWTR_delisted_875018,1,20200204,132900,33.9500000,33.9500000,33.9500000,33.9500000,600
US1.TWTR_delisted_875018,1,20200204,133000,33.9600000,33.9600000,33.9600000,33.9600000,1297
US1.TWTR_delisted_875018,1,20200204,133100,33.9800000,33.9900000,33.9800000,33.9900000,2200
US1.TWTR_delisted_875018,1,20200204,133200,33.9800000,33.9850000,33.9600000,33.9850000,3018
US1.TWTR_delisted_875018,1,20200204,133300,33.9850000,33.9900000,33.9800000,33.9900000,1578
US1.TWTR_delisted_875018,1,20200204,133400,33.9950000,33.9950000,33.9800000,33.9800000,3575
US1.TWTR_delisted_875018,1,20200204,133500,33.9800000,33.9900000,33.9800000,33.9900000,800
US1.TWTR_delisted_875018,1,20200204,133600,33.9850000,33.9850000,33.9800000,33.9800000,1000
US1.TWTR_delisted_875018,1,20200204,133700,33.9900000,33.9900000,33.9900000,33.9900000,500
US1.TWTR_delisted_875018,1,20200204,133800,33.9900000,33.9900000,33.9800000,33.9800000,2786
US1.TWTR_delisted_875018,1,20200204,133900,33.9900000,33.9950000,33.9900000,33.9900000,1100
US1.TWTR_delisted_875018,1,20200204,134000,33.9950000,33.9950000,33.9800000,33.9800000,400
US1.TWTR_delisted_875018,1,20200204,134100,33.9750000,33.9750000,33.9700000,33.9700000,600
US1.TWTR_delisted_875018,1,20200204,134200,33.9750000,33.9750000,33.9650000,33.9650000,1000
US1.TWTR_delisted_875018,1,20200204,134300,33.9650000,33.9650000,33.9200000,33.9200000,2000
US1.TWTR_delisted_875018,1,20200204,134400,33.9300000,33.9300000,33.9250000,33.9300000,1301
US1.TWTR_delisted_875018,1,20200204,134500,33.9300000,33.9400000,33.9300000,33.9400000,300
US1.TWTR_delisted_875018,1,20200204,134600,33.9400000,33.9400000,33.9400000,33.9400000,1100
US1.TWTR_delisted_875018,1,20200204,134700,33.9500000,33.9700000,33.9500000,33.9700000,2200
US1.TWTR_delisted_875018,1,20200204,134800,33.9600000,33.9600000,33.9600000,33.9600000,646
US1.TWTR_delisted_875018,1,20200204,134900,33.9600000,33.9600000,33.9600000,33.9600000,400
US1.TWTR_delisted_875018,1,20200204,135000,33.9650000,33.9650000,33.9650000,33.9650000,100
US1.TWTR_delisted_875018,1,20200204,135100,33.9600000,33.9600000,33.9300000,33.9300000,997
US1.TWTR_delisted_875018,1,20200204,135200,33.9200000,33.9200000,33.9000000,33.9000000,1400
US1.TWTR_delisted_875018,1,20200204,135300,33.9000000,33.9000000,33.9000000,33.9000000,300
US1.TWTR_delisted_875018,1,20200204,135400,33.9150000,33.9150000,33.9100000,33.9100000,400
US1.TWTR_delisted_875018,1,20200204,135600,33.8950000,33.8950000,33.8950000,33.8950000,100
US1.TWTR_delisted_875018,1,20200204,135800,33.9000000,33.9000000,33.8800000,33.8800000,877
US1.TWTR_delisted_875018,1,20200204,135900,33.8900000,33.8900000,33.8900000,33.8900000,200
US1.TWTR_delisted_875018,1,20200204,140100,33.8850000,33.8850000,33.8600000,33.8600000,1200
US1.TWTR_delisted_875018,1,20200204,140200,33.8700000,33.8700000,33.8700000,33.8700000,200
US1.TWTR_delisted_875018,1,20200204,140300,33.8800000,33.8800000,33.8800000,33.8800000,511
US1.TWTR_delisted_875018,1,20200204,140400,33.8850000,33.8850000,33.8850000,33.8850000,100
US1.TWTR_delisted_875018,1,20200204,140600,33.8900000,33.8900000,33.8900000,33.8900000,190
US1.TWTR_delisted_875018,1,20200204,140900,33.8700000,33.8700000,33.8700000,33.8700000,400
US1.TWTR_delisted_875018,1,20200204,141000,33.8750000,33.9100000,33.8750000,33.9100000,5998
US1.TWTR_delisted_875018,1,20200204,141100,33.9100000,33.9100000,33.9000000,33.9100000,1101
US1.TWTR_delisted_875018,1,20200204,141200,33.9400000,33.9400000,33.9300000,33.9300000,1100
US1.TWTR_delisted_875018,1,20200204,141300,33.9300000,33.9400000,33.9300000,33.9400000,500
US1.TWTR_delisted_875018,1,20200204,141400,33.9200000,33.9300000,33.9200000,33.9300000,1200
US1.TWTR_delisted_875018,1,20200204,141500,33.9400000,33.9400000,33.9200000,33.9200000,700
US1.TWTR_delisted_875018,1,20200204,141600,33.9300000,33.9350000,33.9300000,33.9300000,1482
US1.TWTR_delisted_875018,1,20200204,141700,33.9300000,33.9300000,33.9300000,33.9300000,100
US1.TWTR_delisted_875018,1,20200204,141800,33.9300000,33.9300000,33.9300000,33.9300000,1196
US1.TWTR_delisted_875018,1,20200204,141900,33.9350000,33.9400000,33.9300000,33.9300000,900
US1.TWTR_delisted_875018,1,20200204,142000,33.9300000,33.9350000,33.9100000,33.9100000,1400
US1.TWTR_delisted_875018,1,20200204,142100,33.9100000,33.9250000,33.9100000,33.9200000,1309
US1.TWTR_delisted_875018,1,20200204,142200,33.9300000,33.9400000,33.9300000,33.9400000,1097
US1.TWTR_delisted_875018,1,20200204,142300,33.9400000,33.9400000,33.9250000,33.9300000,8755
US1.TWTR_delisted_875018,1,20200204,142400,33.9300000,33.9300000,33.9300000,33.9300000,2152
US1.TWTR_delisted_875018,1,20200204,142600,33.9500000,33.9500000,33.9400000,33.9400000,500
US1.TWTR_delisted_875018,1,20200204,142700,33.9400000,33.9400000,33.9400000,33.9400000,600
US1.TWTR_delisted_875018,1,20200204,142800,33.9400000,33.9400000,33.9300000,33.9300000,2092
US1.TWTR_delisted_875018,1,20200204,142900,33.9300000,33.9400000,33.9300000,33.9400000,6700
US1.TWTR_delisted_875018,1,20200204,143000,33.9400000,33.9400000,33.9300000,33.9400000,4564
US1.TWTR_delisted_875018,1,20200204,143100,33.9400000,33.9400000,33.9400000,33.9400000,1000
US1.TWTR_delisted_875018,1,20200204,143200,33.9500000,33.9600000,33.9500000,33.9600000,2003
US1.TWTR_delisted_875018,1,20200204,143300,33.9700000,33.9700000,33.9700000,33.9700000,500
US1.TWTR_delisted_875018,1,20200204,143400,33.9800000,33.9800000,33.9800000,33.9800000,160
US1.TWTR_delisted_875018,1,20200204,143500,33.9700000,33.9700000,33.9700000,33.9700000,200
US1.TWTR_delisted_875018,1,20200204,143600,33.9700000,33.9800000,33.9700000,33.9800000,3096
US1.TWTR_delisted_875018,1,20200204,143700,33.9800000,33.9800000,33.9800000,33.9800000,100
US1.TWTR_delisted_875018,1,20200204,143800,33.9900000,34.0400000,33.9900000,34.0400000,7855
US1.TWTR_delisted_875018,1,20200204,143900,34.0400000,34.0500000,34.0400000,34.0500000,3323
US1.TWTR_delisted_875018,1,20200204,144000,34.0500000,34.0500000,34.0400000,34.0400000,1470
US1.TWTR_delisted_875018,1,20200204,144100,34.0400000,34.0650000,34.0400000,34.0650000,1800
US1.TWTR_delisted_875018,1,20200204,144200,34.0700000,34.0700000,34.0700000,34.0700000,200
US1.TWTR_delisted_875018,1,20200204,144300,34.0800000,34.0800000,34.0600000,34.0600000,1900
US1.TWTR_delisted_875018,1,20200204,144400,34.0500000,34.0600000,34.0500000,34.0600000,1593
US1.TWTR_delisted_875018,1,20200204,144500,34.0700000,34.0900000,34.0700000,34.0900000,1560
US1.TWTR_delisted_875018,1,20200204,144600,34.0900000,34.0900000,34.0800000,34.0800000,427
US1.TWTR_delisted_875018,1,20200204,144700,34.0900000,34.0900000,34.0800000,34.0800000,400
US1.TWTR_delisted_875018,1,20200204,144900,34.0800000,34.0800000,34.0600000,34.0700000,1599
US1.TWTR_delisted_875018,1,20200204,145000,34.0900000,34.0900000,34.0900000,34.0900000,203
US1.TWTR_delisted_875018,1,20200204,145100,34.0800000,34.1000000,34.0700000,34.1000000,2800
US1.TWTR_delisted_875018,1,20200204,145200,34.1100000,34.1100000,34.1000000,34.1000000,1300
US1.TWTR_delisted_875018,1,20200204,145300,34.0900000,34.0900000,34.0800000,34.0800000,1400
US1.TWTR_delisted_875018,1,20200204,145400,34.0800000,34.1000000,34.0800000,34.1000000,2900
US1.TWTR_delisted_875018,1,20200204,145500,34.1000000,34.1100000,34.0800000,34.0800000,2299
US1.TWTR_delisted_875018,1,20200204,145600,34.0750000,34.0900000,34.0750000,34.0900000,593
US1.TWTR_delisted_875018,1,20200204,145700,34.0900000,34.0900000,34.0800000,34.0800000,900
US1.TWTR_delisted_875018,1,20200204,145800,34.0700000,34.0700000,34.0700000,34.0700000,300
US1.TWTR_delisted_875018,1,20200204,145900,34.0700000,34.0700000,34.0700000,34.0700000,500
US1.TWTR_delisted_875018,1,20200204,150000,34.0750000,34.0800000,34.0700000,34.0700000,368
US1.TWTR_delisted_875018,1,20200204,150100,34.0500000,34.0600000,34.0500000,34.0600000,488
US1.TWTR_delisted_875018,1,20200204,150200,34.0600000,34.0700000,34.0600000,34.0700000,1800
US1.TWTR_delisted_875018,1,20200204,150300,34.0700000,34.0700000,34.0700000,34.0700000,100
US1.TWTR_delisted_875018,1,20200204,150400,34.0700000,34.0700000,34.0500000,34.0500000,797
US1.TWTR_delisted_875018,1,20200204,150500,34.0550000,34.0600000,34.0500000,34.0500000,1800
US1.TWTR_delisted_875018,1,20200204,150600,34.0400000,34.0450000,34.0400000,34.0400000,1296
US1.TWTR_delisted_875018,1,20200204,150700,34.0400000,34.0400000,34.0250000,34.0300000,1600
US1.TWTR_delisted_875018,1,20200204,150800,34.0300000,34.0300000,34.0300000,34.0300000,200
US1.TWTR_delisted_875018,1,20200204,150900,34.0300000,34.0300000,34.0300000,34.0300000,100
US1.TWTR_delisted_875018,1,20200204,151000,34.0350000,34.0400000,34.0350000,34.0400000,800
US1.TWTR_delisted_875018,1,20200204,151100,34.0550000,34.0650000,34.0550000,34.0550000,1137
US1.TWTR_delisted_875018,1,20200204,151200,34.0550000,34.0550000,34.0550000,34.0550000,200
US1.TWTR_delisted_875018,1,20200204,151300,34.0600000,34.0600000,34.0600000,34.0600000,600
US1.TWTR_delisted_875018,1,20200204,151400,34.0600000,34.0600000,34.0550000,34.0550000,200
US1.TWTR_delisted_875018,1,20200204,151500,34.0500000,34.0500000,34.0400000,34.0400000,1700
US1.TWTR_delisted_875018,1,20200204,151600,34.0350000,34.0350000,34.0350000,34.0350000,100
US1.TWTR_delisted_875018,1,20200204,151700,34.0300000,34.0300000,34.0300000,34.0300000,895
US1.TWTR_delisted_875018,1,20200204,151800,34.0300000,34.0300000,34.0250000,34.0250000,526
US1.TWTR_delisted_875018,1,20200204,151900,34.0250000,34.0300000,34.0250000,34.0300000,1029
US1.TWTR_delisted_875018,1,20200204,152100,34.0350000,34.0400000,34.0350000,34.0400000,1762
US1.TWTR_delisted_875018,1,20200204,152200,34.0450000,34.0450000,34.0450000,34.0450000,753
US1.TWTR_delisted_875018,1,20200204,152300,34.0350000,34.0350000,34.0350000,34.0350000,200
US1.TWTR_delisted_875018,1,20200204,152400,34.0350000,34.0350000,34.0300000,34.0300000,1063
US1.TWTR_delisted_875018,1,20200204,152500,34.0200000,34.0200000,34.0150000,34.0150000,700
US1.TWTR_delisted_875018,1,20200204,152600,34.0100000,34.0100000,34.0050000,34.0100000,1592
US1.TWTR_delisted_875018,1,20200204,152700,34.0150000,34.0150000,34.0150000,34.0150000,500
US1.TWTR_delisted_875018,1,20200204,152800,34.0100000,34.0200000,34.0100000,34.0100000,1500
US1.TWTR_delisted_875018,1,20200204,152900,34.0100000,34.0150000,34.0100000,34.0150000,400
US1.TWTR_delisted_875018,1,20200204,153000,34.0100000,34.0100000,34.0100000,34.0100000,300
US1.TWTR_delisted_875018,1,20200204,153100,34.0100000,34.0200000,34.0050000,34.0200000,950
US1.TWTR_delisted_875018,1,20200204,153200,34.0300000,34.0450000,34.0300000,34.0450000,1500
US1.TWTR_delisted_875018,1,20200204,153300,34.0400000,34.0500000,34.0100000,34.0100000,5754
US1.TWTR_delisted_875018,1,20200204,153400,34.0100000,34.0100000,34.0100000,34.0100000,300
US1.TWTR_delisted_875018,1,20200204,153500,34.0050000,34.0050000,33.9850000,33.9900000,5212
US1.TWTR_delisted_875018,1,20200204,153600,33.9900000,34.0250000,33.9900000,34.0250000,1600
US1.TWTR_delisted_875018,1,20200204,153700,34.0100000,34.0250000,34.0000000,34.0250000,2788
US1.TWTR_delisted_875018,1,20200204,153800,34.0300000,34.0350000,34.0200000,34.0250000,2290
US1.TWTR_delisted_875018,1,20200204,153900,34.0300000,34.0400000,34.0000000,34.0000000,2236
US1.TWTR_delisted_875018,1,20200204,154000,34.0000000,34.0000000,33.9900000,33.9950000,1970
US1.TWTR_delisted_875018,1,20200204,154100,33.9950000,34.0000000,33.9850000,34.0000000,2500
US1.TWTR_delisted_875018,1,20200204,154200,33.9900000,33.9900000,33.9850000,33.9850000,300
US1.TWTR_delisted_875018,1,20200204,154300,33.9850000,33.9850000,33.9800000,33.9800000,1080
US1.TWTR_delisted_875018,1,20200204,154400,33.9800000,33.9850000,33.9700000,33.9700000,1900
US1.TWTR_delisted_875018,1,20200204,154500,33.9500000,33.9550000,33.9500000,33.9500000,1575
US1.TWTR_delisted_875018,1,20200204,154600,33.9500000,33.9550000,33.9500000,33.9500000,800
US1.TWTR_delisted_875018,1,20200204,154700,33.9500000,33.9500000,33.9400000,33.9400000,1250
US1.TWTR_delisted_875018,1,20200204,154800,33.9400000,33.9500000,33.9350000,33.9500000,3241
US1.TWTR_delisted_875018,1,20200204,154900,33.9500000,33.9800000,33.9500000,33.9800000,3380
US1.TWTR_delisted_875018,1,20200204,155000,33.9750000,33.9750000,33.9500000,33.9550000,2497
US1.TWTR_delisted_875018,1,20200204,155100,33.9500000,33.9700000,33.9500000,33.9700000,1401
US1.TWTR_delisted_875018,1,20200204,155200,33.9700000,33.9800000,33.9700000,33.9700000,1505
US1.TWTR_delisted_875018,1,20200204,155300,33.9750000,33.9800000,33.9500000,33.9500000,10408
US1.TWTR_delisted_875018,1,20200204,155400,33.9350000,33.9350000,33.9250000,33.9250000,4686
US1.TWTR_delisted_875018,1,20200204,155500,33.9250000,33.9400000,33.9250000,33.9400000,4929
US1.TWTR_delisted_875018,1,20200204,155600,33.9450000,33.9600000,33.9450000,33.9600000,4127
US1.TWTR_delisted_875018,1,20200204,155700,33.9650000,33.9650000,33.9600000,33.9600000,800
US1.TWTR_delisted_875018,1,20200204,155800,33.9600000,34.0000000,33.9600000,34.0000000,5891
US1.TWTR_delisted_875018,1,20200204,155900,33.9900000,33.9950000,33.9900000,33.9950000,1917
US1.TWTR_delisted_875018,1,20200204,160000,33.9950000,33.9950000,33.9500000,33.9800000,7098
US1.TWTR_delisted_875018,1,20200205,093100,33.9200000,33.9500000,33.9200000,33.9500000,800
US1.TWTR_delisted_875018,1,20200205,093200,33.9500000,33.9800000,33.8600000,33.8600000,3814
US1.TWTR_delisted_875018,1,20200205,093300,33.8500000,33.8500000,33.7000000,33.8500000,3080
US1.TWTR_delisted_875018,1,20200205,093400,33.7900000,33.8300000,33.7400000,33.7900000,11412
US1.TWTR_delisted_875018,1,20200205,093500,33.7600000,33.7600000,33.6450000,33.6500000,4687
US1.TWTR_delisted_875018,1,20200205,093600,33.6200000,33.6500000,33.5950000,33.6400000,6187
US1.TWTR_delisted_875018,1,20200205,093700,33.6800000,33.7200000,33.6800000,33.6900000,5733
US1.TWTR_delisted_875018,1,20200205,093800,33.6800000,33.7150000,33.6700000,33.6800000,3104
US1.TWTR_delisted_875018,1,20200205,093900,33.6700000,33.6900000,33.5600000,33.5600000,6185
US1.TWTR_delisted_875018,1,20200205,094000,33.5300000,33.5400000,33.4800000,33.5000000,11277
US1.TWTR_delisted_875018,1,20200205,094100,33.4900000,33.5200000,33.4850000,33.4900000,9530
US1.TWTR_delisted_875018,1,20200205,094200,33.5000000,33.5200000,33.3800000,33.3800000,34379
US1.TWTR_delisted_875018,1,20200205,094300,33.3900000,33.3900000,33.3300000,33.3300000,12384
US1.TWTR_delisted_875018,1,20200205,094400,33.3450000,33.3800000,33.3100000,33.3400000,5906
US1.TWTR_delisted_875018,1,20200205,094500,33.3300000,33.4100000,33.3100000,33.4000000,2800
US1.TWTR_delisted_875018,1,20200205,094600,33.4500000,33.4600000,33.4500000,33.4500000,3886
US1.TWTR_delisted_875018,1,20200205,094700,33.4250000,33.4300000,33.3500000,33.3900000,9717
US1.TWTR_delisted_875018,1,20200205,094800,33.4100000,33.4700000,33.4100000,33.4700000,2915
US1.TWTR_delisted_875018,1,20200205,094900,33.4800000,33.5300000,33.4800000,33.4800000,2010
US1.TWTR_delisted_875018,1,20200205,095000,33.4900000,33.4900000,33.3750000,33.3800000,1209
US1.TWTR_delisted_875018,1,20200205,095100,33.3900000,33.4200000,33.3200000,33.3200000,3495
US1.TWTR_delisted_875018,1,20200205,095200,33.3200000,33.4300000,33.3200000,33.4300000,4512
US1.TWTR_delisted_875018,1,20200205,095300,33.4500000,33.4700000,33.4400000,33.4500000,1300
US1.TWTR_delisted_875018,1,20200205,095400,33.4800000,33.5400000,33.4800000,33.5200000,3500
US1.TWTR_delisted_875018,1,20200205,095500,33.5200000,33.5400000,33.4600000,33.5200000,3395
US1.TWTR_delisted_875018,1,20200205,095600,33.5200000,33.5400000,33.4900000,33.5000000,3600
US1.TWTR_delisted_875018,1,20200205,095700,33.5100000,33.5300000,33.4800000,33.4800000,1600
US1.TWTR_delisted_875018,1,20200205,095800,33.4800000,33.4900000,33.4700000,33.4800000,1500
US1.TWTR_delisted_875018,1,20200205,095900,33.4700000,33.4900000,33.4400000,33.4700000,2600
US1.TWTR_delisted_875018,1,20200205,100000,33.4700000,33.4900000,33.4600000,33.4900000,1900
US1.TWTR_delisted_875018,1,20200205,100100,33.4500000,33.4900000,33.4500000,33.4600000,2200
US1.TWTR_delisted_875018,1,20200205,100200,33.4500000,33.4600000,33.3900000,33.4600000,5196
US1.TWTR_delisted_875018,1,20200205,100300,33.4600000,33.4700000,33.4300000,33.4600000,4966
US1.TWTR_delisted_875018,1,20200205,100400,33.4500000,33.4600000,33.4400000,33.4600000,4274
US1.TWTR_delisted_875018,1,20200205,100500,33.4500000,33.5000000,33.4300000,33.5000000,3100
US1.TWTR_delisted_875018,1,20200205,100600,33.5300000,33.6100000,33.5300000,33.6000000,6253
US1.TWTR_delisted_875018,1,20200205,100700,33.6000000,33.6050000,33.5600000,33.5600000,4587
US1.TWTR_delisted_875018,1,20200205,100800,33.5550000,33.5600000,33.5100000,33.5100000,1700
US1.TWTR_delisted_875018,1,20200205,100900,33.5050000,33.5400000,33.5000000,33.5400000,1100
US1.TWTR_delisted_875018,1,20200205,101000,33.5400000,33.5500000,33.5100000,33.5350000,5400
US1.TWTR_delisted_875018,1,20200205,101100,33.5350000,33.5350000,33.4900000,33.5300000,3706
US1.TWTR_delisted_875018,1,20200205,101200,33.5300000,33.5400000,33.5200000,33.5200000,1600
US1.TWTR_delisted_875018,1,20200205,101300,33.5150000,33.5150000,33.4250000,33.4600000,2910
US1.TWTR_delisted_875018,1,20200205,101400,33.4500000,33.4650000,33.4200000,33.4650000,2000
US1.TWTR_delisted_875018,1,20200205,101500,33.4600000,33.4800000,33.4600000,33.4800000,1800
US1.TWTR_delisted_875018,1,20200205,101600,33.4600000,33.4800000,33.4550000,33.4700000,2021
US1.TWTR_delisted_875018,1,20200205,101700,33.4700000,33.4700000,33.4100000,33.4350000,3165
US1.TWTR_delisted_875018,1,20200205,101800,33.4300000,33.4350000,33.4100000,33.4200000,1299
US1.TWTR_delisted_875018,1,20200205,101900,33.4250000,33.4250000,33.4100000,33.4200000,500
US1.TWTR_delisted_875018,1,20200205,102000,33.4150000,33.4150000,33.3850000,33.4000000,1400
US1.TWTR_delisted_875018,1,20200205,102100,33.4000000,33.4000000,33.4000000,33.4000000,200
US1.TWTR_delisted_875018,1,20200205,102200,33.3950000,33.4400000,33.3900000,33.4300000,2500
US1.TWTR_delisted_875018,1,20200205,102300,33.4000000,33.4050000,33.3900000,33.3950000,4600
US1.TWTR_delisted_875018,1,20200205,102400,33.4000000,33.4200000,33.3950000,33.4200000,3062
US1.TWTR_delisted_875018,1,20200205,102500,33.4400000,33.4500000,33.4300000,33.4500000,1400
US1.TWTR_delisted_875018,1,20200205,102600,33.4400000,33.4700000,33.4400000,33.4600000,1900
US1.TWTR_delisted_875018,1,20200205,102700,33.4500000,33.4500000,33.3800000,33.3800000,1777
US1.TWTR_delisted_875018,1,20200205,102800,33.3600000,33.3600000,33.3250000,33.3300000,3494
US1.TWTR_delisted_875018,1,20200205,102900,33.3300000,33.3400000,33.2800000,33.2800000,6454
US1.TWTR_delisted_875018,1,20200205,103000,33.2800000,33.3200000,33.2800000,33.3100000,1912
US1.TWTR_delisted_875018,1,20200205,103100,33.2900000,33.2900000,33.2400000,33.2400000,700
US1.TWTR_delisted_875018,1,20200205,103200,33.2300000,33.2500000,33.2150000,33.2300000,14223
US1.TWTR_delisted_875018,1,20200205,103300,33.2400000,33.3300000,33.2400000,33.2800000,22612
US1.TWTR_delisted_875018,1,20200205,103400,33.2900000,33.3200000,33.2900000,33.3050000,6305
US1.TWTR_delisted_875018,1,20200205,103500,33.3100000,33.3700000,33.3100000,33.3700000,3690
US1.TWTR_delisted_875018,1,20200205,103600,33.3800000,33.3800000,33.3300000,33.3300000,6691
US1.TWTR_delisted_875018,1,20200205,103700,33.3200000,33.3200000,33.2500000,33.2800000,5567
US1.TWTR_delisted_875018,1,20200205,103800,33.2900000,33.3800000,33.2900000,33.3700000,12832
US1.TWTR_delisted_875018,1,20200205,103900,33.3800000,33.4000000,33.3800000,33.3900000,4151
US1.TWTR_delisted_875018,1,20200205,104000,33.3800000,33.3800000,33.3200000,33.3200000,3901
US1.TWTR_delisted_875018,1,20200205,104100,33.3100000,33.3100000,33.2800000,33.2800000,1100
US1.TWTR_delisted_875018,1,20200205,104200,33.2700000,33.2700000,33.2500000,33.2700000,2252
US1.TWTR_delisted_875018,1,20200205,104300,33.2750000,33.2800000,33.2600000,33.2600000,5269
US1.TWTR_delisted_875018,1,20200205,104400,33.2500000,33.2500000,33.2100000,33.2500000,2600
US1.TWTR_delisted_875018,1,20200205,104500,33.2500000,33.2800000,33.2450000,33.2800000,2715
US1.TWTR_delisted_875018,1,20200205,104600,33.2700000,33.2800000,33.2400000,33.2400000,2729
US1.TWTR_delisted_875018,1,20200205,104700,33.2300000,33.2500000,33.1900000,33.2400000,3609
US1.TWTR_delisted_875018,1,20200205,104800,33.2500000,33.2900000,33.2500000,33.2800000,3700
US1.TWTR_delisted_875018,1,20200205,104900,33.2700000,33.2800000,33.2600000,33.2700000,900
US1.TWTR_delisted_875018,1,20200205,105000,33.2700000,33.2800000,33.2600000,33.2700000,3800
US1.TWTR_delisted_875018,1,20200205,105100,33.2700000,33.3400000,33.2700000,33.3300000,5800
US1.TWTR_delisted_875018,1,20200205,105200,33.3200000,33.3200000,33.2600000,33.3000000,8979
US1.TWTR_delisted_875018,1,20200205,105300,33.3000000,33.3300000,33.3000000,33.3000000,5700
US1.TWTR_delisted_875018,1,20200205,105400,33.3200000,33.3500000,33.3200000,33.3400000,1900
US1.TWTR_delisted_875018,1,20200205,105500,33.3400000,33.4300000,33.3350000,33.4200000,12205
US1.TWTR_delisted_875018,1,20200205,105600,33.4000000,33.4750000,33.3900000,33.4700000,8899
US1.TWTR_delisted_875018,1,20200205,105700,33.4700000,33.4800000,33.4500000,33.4600000,2400
US1.TWTR_delisted_875018,1,20200205,105800,33.4600000,33.4600000,33.4300000,33.4300000,1700
US1.TWTR_delisted_875018,1,20200205,105900,33.4300000,33.4300000,33.4100000,33.4200000,2211
US1.TWTR_delisted_875018,1,20200205,110000,33.4200000,33.4300000,33.4000000,33.4000000,1743
US1.TWTR_delisted_875018,1,20200205,110100,33.3900000,33.3900000,33.3900000,33.3900000,300
US1.TWTR_delisted_875018,1,20200205,110200,33.3900000,33.4100000,33.3800000,33.4100000,4068
US1.TWTR_delisted_875018,1,20200205,110300,33.4200000,33.4300000,33.4100000,33.4250000,2800
US1.TWTR_delisted_875018,1,20200205,110400,33.4100000,33.4100000,33.4100000,33.4100000,400
US1.TWTR_delisted_875018,1,20200205,110500,33.4100000,33.4200000,33.3700000,33.3700000,5455
US1.TWTR_delisted_875018,1,20200205,110600,33.3600000,33.3800000,33.3600000,33.3600000,1067
US1.TWTR_delisted_875018,1,20200205,110700,33.3600000,33.4000000,33.3600000,33.4000000,2300
US1.TWTR_delisted_875018,1,20200205,110800,33.4150000,33.4750000,33.4100000,33.4700000,3100
US1.TWTR_delisted_875018,1,20200205,110900,33.4600000,33.4900000,33.4500000,33.4900000,3016
US1.TWTR_delisted_875018,1,20200205,111000,33.5000000,33.5200000,33.4750000,33.5000000,7168
US1.TWTR_delisted_875018,1,20200205,111100,33.4900000,33.5200000,33.4900000,33.5200000,2996
US1.TWTR_delisted_875018,1,20200205,111200,33.5200000,33.5200000,33.4800000,33.5000000,3918
US1.TWTR_delisted_875018,1,20200205,111300,33.5100000,33.5300000,33.5100000,33.5100000,2726
US1.TWTR_delisted_875018,1,20200205,111400,33.5100000,33.5100000,33.5000000,33.5100000,2477
US1.TWTR_delisted_875018,1,20200205,111500,33.5100000,33.5200000,33.4900000,33.5200000,8186
US1.TWTR_delisted_875018,1,20200205,111600,33.5150000,33.5150000,33.4900000,33.5000000,6937
US1.TWTR_delisted_875018,1,20200205,111700,33.4900000,33.5050000,33.4900000,33.5050000,6504
US1.TWTR_delisted_875018,1,20200205,111800,33.5000000,33.5200000,33.5000000,33.5200000,5790
US1.TWTR_delisted_875018,1,20200205,111900,33.5300000,33.5400000,33.5200000,33.5200000,8239
US1.TWTR_delisted_875018,1,20200205,112000,33.5100000,33.5600000,33.5100000,33.5350000,5901
US1.TWTR_delisted_875018,1,20200205,112100,33.5300000,33.5300000,33.4900000,33.4900000,3601
US1.TWTR_delisted_875018,1,20200205,112200,33.5000000,33.5150000,33.5000000,33.5100000,900
US1.TWTR_delisted_875018,1,20200205,112300,33.5100000,33.5100000,33.5000000,33.5100000,12200
US1.TWTR_delisted_875018,1,20200205,112400,33.5100000,33.5300000,33.5050000,33.5300000,4200
US1.TWTR_delisted_875018,1,20200205,112500,33.5250000,33.5300000,33.4900000,33.4900000,6374
US1.TWTR_delisted_875018,1,20200205,112600,33.4900000,33.4900000,33.4800000,33.4900000,1500
US1.TWTR_delisted_875018,1,20200205,112700,33.4900000,33.5000000,33.4900000,33.4900000,3941
US1.TWTR_delisted_875018,1,20200205,112800,33.4800000,33.5000000,33.4500000,33.4500000,6082
US1.TWTR_delisted_875018,1,20200205,112900,33.4550000,33.4800000,33.4450000,33.4800000,5163
US1.TWTR_delisted_875018,1,20200205,113000,33.4800000,33.5300000,33.4800000,33.5200000,2977
US1.TWTR_delisted_875018,1,20200205,113100,33.5200000,33.5200000,33.5200000,33.5200000,200
US1.TWTR_delisted_875018,1,20200205,113200,33.5100000,33.5100000,33.5000000,33.5050000,2717
US1.TWTR_delisted_875018,1,20200205,113300,33.5050000,33.5050000,33.4700000,33.4800000,3830
US1.TWTR_delisted_875018,1,20200205,113400,33.4700000,33.5100000,33.4700000,33.5000000,5373
US1.TWTR_delisted_875018,1,20200205,113500,33.5050000,33.5050000,33.4900000,33.4900000,700
US1.TWTR_delisted_875018,1,20200205,113600,33.4600000,33.4600000,33.4400000,33.4500000,2824
US1.TWTR_delisted_875018,1,20200205,113700,33.4500000,33.4800000,33.4300000,33.4800000,4790
US1.TWTR_delisted_875018,1,20200205,113800,33.4800000,33.4900000,33.4500000,33.4600000,1885
US1.TWTR_delisted_875018,1,20200205,113900,33.4500000,33.4600000,33.4500000,33.4600000,1700
US1.TWTR_delisted_875018,1,20200205,114000,33.4700000,33.4800000,33.4700000,33.4800000,1000
US1.TWTR_delisted_875018,1,20200205,114100,33.4800000,33.4800000,33.4400000,33.4400000,2200
US1.TWTR_delisted_875018,1,20200205,114300,33.4700000,33.5000000,33.4700000,33.5000000,5344
US1.TWTR_delisted_875018,1,20200205,114400,33.4950000,33.4950000,33.4600000,33.4600000,1000
US1.TWTR_delisted_875018,1,20200205,114500,33.4600000,33.4700000,33.4500000,33.4700000,1200
US1.TWTR_delisted_875018,1,20200205,114600,33.4800000,33.4900000,33.4700000,33.4700000,1400
US1.TWTR_delisted_875018,1,20200205,114700,33.4600000,33.4600000,33.4500000,33.4600000,1500
US1.TWTR_delisted_875018,1,20200205,114800,33.4600000,33.4600000,33.4600000,33.4600000,600
US1.TWTR_delisted_875018,1,20200205,114900,33.4500000,33.4500000,33.4500000,33.4500000,1400
US1.TWTR_delisted_875018,1,20200205,115000,33.4600000,33.4800000,33.4600000,33.4800000,500
US1.TWTR_delisted_875018,1,20200205,115100,33.4900000,33.4900000,33.4800000,33.4800000,2059
US1.TWTR_delisted_875018,1,20200205,115200,33.4700000,33.4700000,33.4700000,33.4700000,300
US1.TWTR_delisted_875018,1,20200205,115300,33.4800000,33.4800000,33.4600000,33.4600000,2753
US1.TWTR_delisted_875018,1,20200205,115400,33.4600000,33.4800000,33.4600000,33.4800000,1700
US1.TWTR_delisted_875018,1,20200205,115500,33.4900000,33.4950000,33.4800000,33.4900000,2250
US1.TWTR_delisted_875018,1,20200205,115600,33.4950000,33.5000000,33.4900000,33.4900000,2568
US1.TWTR_delisted_875018,1,20200205,115700,33.4800000,33.4900000,33.4700000,33.4900000,4345
US1.TWTR_delisted_875018,1,20200205,115800,33.4900000,33.4900000,33.4750000,33.4800000,3200
US1.TWTR_delisted_875018,1,20200205,115900,33.4800000,33.4850000,33.4800000,33.4800000,3700
US1.TWTR_delisted_875018,1,20200205,120000,33.4900000,33.4900000,33.4750000,33.4900000,8172
US1.TWTR_delisted_875018,1,20200205,120100,33.4900000,33.4900000,33.4800000,33.4800000,3100
US1.TWTR_delisted_875018,1,20200205,120300,33.4900000,33.4900000,33.4800000,33.4800000,2500
US1.TWTR_delisted_875018,1,20200205,120400,33.4800000,33.5050000,33.4800000,33.5000000,7684
US1.TWTR_delisted_875018,1,20200205,120500,33.5000000,33.5000000,33.4700000,33.4700000,4200
US1.TWTR_delisted_875018,1,20200205,120600,33.4700000,33.5000000,33.4700000,33.5000000,5800
US1.TWTR_delisted_875018,1,20200205,120700,33.4900000,33.4900000,33.4800000,33.4800000,3598
US1.TWTR_delisted_875018,1,20200205,120800,33.4800000,33.4900000,33.4800000,33.4900000,2200
US1.TWTR_delisted_875018,1,20200205,120900,33.4900000,33.5000000,33.4900000,33.4900000,6109
US1.TWTR_delisted_875018,1,20200205,121000,33.4800000,33.4800000,33.4700000,33.4800000,2100
US1.TWTR_delisted_875018,1,20200205,121100,33.4800000,33.4900000,33.4800000,33.4900000,1699
US1.TWTR_delisted_875018,1,20200205,121200,33.4800000,33.4800000,33.4800000,33.4800000,100
US1.TWTR_delisted_875018,1,20200205,121300,33.4800000,33.4800000,33.4800000,33.4800000,400
US1.TWTR_delisted_875018,1,20200205,121400,33.4900000,33.5000000,33.4900000,33.5000000,3804
US1.TWTR_delisted_875018,1,20200205,121500,33.4900000,33.4900000,33.4900000,33.4900000,600
US1.TWTR_delisted_875018,1,20200205,121600,33.4800000,33.4800000,33.4700000,33.4700000,900
US1.TWTR_delisted_875018,1,20200205,121700,33.4700000,33.4800000,33.4700000,33.4800000,1400
US1.TWTR_delisted_875018,1,20200205,121800,33.4850000,33.4850000,33.4850000,33.4850000,100
US1.TWTR_delisted_875018,1,20200205,121900,33.4800000,33.4800000,33.4800000,33.4800000,1000
US1.TWTR_delisted_875018,1,20200205,122000,33.4700000,33.4700000,33.4500000,33.4500000,1103
US1.TWTR_delisted_875018,1,20200205,122100,33.4600000,33.4600000,33.4600000,33.4600000,400
US1.TWTR_delisted_875018,1,20200205,122200,33.4700000,33.4700000,33.4600000,33.4600000,1200
US1.TWTR_delisted_875018,1,20200205,122300,33.4600000,33.4600000,33.4600000,33.4600000,100
US1.TWTR_delisted_875018,1,20200205,122400,33.4600000,33.4600000,33.4600000,33.4600000,100
US1.TWTR_delisted_875018,1,20200205,122500,33.4700000,33.4900000,33.4700000,33.4800000,5500
US1.TWTR_delisted_875018,1,20200205,122700,33.4800000,33.4900000,33.4750000,33.4750000,3700
US1.TWTR_delisted_875018,1,20200205,122800,33.4700000,33.4900000,33.4700000,33.4800000,2551
US1.TWTR_delisted_875018,1,20200205,122900,33.4750000,33.4800000,33.4750000,33.4800000,500
US1.TWTR_delisted_875018,1,20200205,123100,33.4800000,33.4800000,33.4800000,33.4800000,500
US1.TWTR_delisted_875018,1,20200205,123200,33.4800000,33.4800000,33.4800000,33.4800000,800
US1.TWTR_delisted_875018,1,20200205,123300,33.4900000,33.5050000,33.4900000,33.5000000,3830
US1.TWTR_delisted_875018,1,20200205,123400,33.4900000,33.4900000,33.4900000,33.4900000,2775
US1.TWTR_delisted_875018,1,20200205,123500,33.4800000,33.5000000,33.4700000,33.5000000,4631
US1.TWTR_delisted_875018,1,20200205,123600,33.4900000,33.4900000,33.4900000,33.4900000,1500
US1.TWTR_delisted_875018,1,20200205,123700,33.4950000,33.5000000,33.4950000,33.4950000,2500
US1.TWTR_delisted_875018,1,20200205,123900,33.4900000,33.4950000,33.4800000,33.4800000,3300
US1.TWTR_delisted_875018,1,20200205,124000,33.4750000,33.4900000,33.4700000,33.4700000,3519
US1.TWTR_delisted_875018,1,20200205,124100,33.4700000,33.4800000,33.4500000,33.4800000,4400
US1.TWTR_delisted_875018,1,20200205,124200,33.4750000,33.4750000,33.4500000,33.4500000,1300
US1.TWTR_delisted_875018,1,20200205,124300,33.4400000,33.4400000,33.4300000,33.4300000,1200
US1.TWTR_delisted_875018,1,20200205,124400,33.4300000,33.4300000,33.4300000,33.4300000,3100
US1.TWTR_delisted_875018,1,20200205,124500,33.4100000,33.4200000,33.4100000,33.4200000,1000
US1.TWTR_delisted_875018,1,20200205,124600,33.4300000,33.4300000,33.4200000,33.4200000,3600
US1.TWTR_delisted_875018,1,20200205,124700,33.4200000,33.4450000,33.4200000,33.4450000,1703
US1.TWTR_delisted_875018,1,20200205,124800,33.4500000,33.4900000,33.4500000,33.4750000,3248
US1.TWTR_delisted_875018,1,20200205,124900,33.4800000,33.4800000,33.4600000,33.4600000,1400
US1.TWTR_delisted_875018,1,20200205,125000,33.4500000,33.4600000,33.4500000,33.4600000,1541
US1.TWTR_delisted_875018,1,20200205,125100,33.4700000,33.4700000,33.4700000,33.4700000,600
US1.TWTR_delisted_875018,1,20200205,125200,33.4800000,33.4850000,33.4800000,33.4800000,900
US1.TWTR_delisted_875018,1,20200205,125300,33.4700000,33.4700000,33.4600000,33.4600000,800
US1.TWTR_delisted_875018,1,20200205,125400,33.4600000,33.4600000,33.4600000,33.4600000,100
US1.TWTR_delisted_875018,1,20200205,125500,33.4300000,33.4500000,33.4300000,33.4500000,1961
US1.TWTR_delisted_875018,1,20200205,125600,33.4500000,33.4500000,33.4500000,33.4500000,100
US1.TWTR_delisted_875018,1,20200205,125700,33.4400000,33.4400000,33.4300000,33.4300000,1500
US1.TWTR_delisted_875018,1,20200205,125800,33.4250000,33.4250000,33.4000000,33.4000000,1700
US1.TWTR_delisted_875018,1,20200205,125900,33.4000000,33.4100000,33.3900000,33.3900000,4845
US1.TWTR_delisted_875018,1,20200205,130000,33.3700000,33.3700000,33.3600000,33.3600000,2816
US1.TWTR_delisted_875018,1,20200205,130100,33.3750000,33.3750000,33.3400000,33.3500000,4173
US1.TWTR_delisted_875018,1,20200205,130200,33.3600000,33.4000000,33.3600000,33.4000000,4000
US1.TWTR_delisted_875018,1,20200205,130300,33.4000000,33.4000000,33.3800000,33.3800000,2050
US1.TWTR_delisted_875018,1,20200205,130400,33.3700000,33.3700000,33.3600000,33.3700000,1500
US1.TWTR_delisted_875018,1,20200205,130500,33.3700000,33.3700000,33.3700000,33.3700000,100
US1.TWTR_delisted_875018,1,20200205,130600,33.3700000,33.3700000,33.3500000,33.3500000,2500
US1.TWTR_delisted_875018,1,20200205,130700,33.3400000,33.3400000,33.3400000,33.3400000,200
US1.TWTR_delisted_875018,1,20200205,130800,33.3500000,33.3600000,33.3400000,33.3500000,7114
US1.TWTR_delisted_875018,1,20200205,130900,33.3400000,33.3400000,33.3200000,33.3400000,1300
US1.TWTR_delisted_875018,1,20200205,131000,33.3500000,33.3500000,33.3300000,33.3500000,8979
US1.TWTR_delisted_875018,1,20200205,131100,33.3200000,33.3300000,33.3100000,33.3300000,2500
US1.TWTR_delisted_875018,1,20200205,131200,33.3350000,33.3600000,33.3350000,33.3600000,3000
US1.TWTR_delisted_875018,1,20200205,131300,33.3600000,33.3600000,33.3400000,33.3500000,3175
US1.TWTR_delisted_875018,1,20200205,131400,33.3500000,33.3500000,33.3400000,33.3400000,2394
US1.TWTR_delisted_875018,1,20200205,131500,33.3400000,33.3400000,33.3300000,33.3300000,2610
US1.TWTR_delisted_875018,1,20200205,131600,33.3400000,33.3400000,33.3400000,33.3400000,300
US1.TWTR_delisted_875018,1,20200205,131700,33.3400000,33.3400000,33.3100000,33.3200000,2000
US1.TWTR_delisted_875018,1,20200205,131800,33.3300000,33.3300000,33.3300000,33.3300000,1000
US1.TWTR_delisted_875018,1,20200205,131900,33.3300000,33.3500000,33.3300000,33.3500000,700
US1.TWTR_delisted_875018,1,20200205,132000,33.3400000,33.3400000,33.3350000,33.3350000,500
US1.TWTR_delisted_875018,1,20200205,132100,33.3400000,33.3400000,33.3250000,33.3250000,646
US1.TWTR_delisted_875018,1,20200205,132200,33.3350000,33.3400000,33.3350000,33.3400000,2137
US1.TWTR_delisted_875018,1,20200205,132300,33.3300000,33.3300000,33.3300000,33.3300000,500
US1.TWTR_delisted_875018,1,20200205,132400,33.3200000,33.3500000,33.3150000,33.3500000,3700
US1.TWTR_delisted_875018,1,20200205,132500,33.3450000,33.3500000,33.3450000,33.3500000,500
US1.TWTR_delisted_875018,1,20200205,132600,33.3500000,33.3500000,33.3500000,33.3500000,1200
US1.TWTR_delisted_875018,1,20200205,132700,33.3450000,33.3500000,33.3450000,33.3500000,300
US1.TWTR_delisted_875018,1,20200205,132800,33.3450000,33.3450000,33.3100000,33.3100000,5208
US1.TWTR_delisted_875018,1,20200205,132900,33.3200000,33.3200000,33.3200000,33.3200000,1500
US1.TWTR_delisted_875018,1,20200205,133000,33.3100000,33.3200000,33.3100000,33.3200000,1900
US1.TWTR_delisted_875018,1,20200205,133100,33.3200000,33.3300000,33.3200000,33.3300000,1300
US1.TWTR_delisted_875018,1,20200205,133200,33.3300000,33.3300000,33.3300000,33.3300000,1762
US1.TWTR_delisted_875018,1,20200205,133300,33.3350000,33.3800000,33.3300000,33.3800000,5204
US1.TWTR_delisted_875018,1,20200205,133400,33.3700000,33.3700000,33.3500000,33.3500000,618
US1.TWTR_delisted_875018,1,20200205,133500,33.3500000,33.3600000,33.3400000,33.3600000,2500
US1.TWTR_delisted_875018,1,20200205,133600,33.3550000,33.3550000,33.3400000,33.3400000,3100
US1.TWTR_delisted_875018,1,20200205,133700,33.3400000,33.3400000,33.3400000,33.3400000,1000
US1.TWTR_delisted_875018,1,20200205,133800,33.3300000,33.3300000,33.3100000,33.3300000,3300
US1.TWTR_delisted_875018,1,20200205,133900,33.3400000,33.3400000,33.3300000,33.3300000,700
US1.TWTR_delisted_875018,1,20200205,134000,33.3300000,33.3400000,33.3250000,33.3300000,2583
US1.TWTR_delisted_875018,1,20200205,134100,33.3300000,33.3300000,33.3300000,33.3300000,1000
US1.TWTR_delisted_875018,1,20200205,134200,33.3200000,33.3300000,33.3200000,33.3300000,2324
US1.TWTR_delisted_875018,1,20200205,134300,33.3200000,33.3200000,33.3200000,33.3200000,500
US1.TWTR_delisted_875018,1,20200205,134400,33.3200000,33.3200000,33.3200000,33.3200000,1000
US1.TWTR_delisted_875018,1,20200205,134500,33.3200000,33.3200000,33.3200000,33.3200000,1380
US1.TWTR_delisted_875018,1,20200205,134600,33.3150000,33.3200000,33.3100000,33.3200000,1700
US1.TWTR_delisted_875018,1,20200205,134700,33.3300000,33.3300000,33.3200000,33.3200000,2200
US1.TWTR_delisted_875018,1,20200205,134800,33.3200000,33.3200000,33.3200000,33.3200000,1000
US1.TWTR_delisted_875018,1,20200205,134900,33.3200000,33.3200000,33.3100000,33.3100000,2000
US1.TWTR_delisted_875018,1,20200205,135000,33.3000000,33.3400000,33.2900000,33.3400000,5072
US1.TWTR_delisted_875018,1,20200205,135100,33.3500000,33.3700000,33.3500000,33.3700000,6200
US1.TWTR_delisted_875018,1,20200205,135200,33.3800000,33.3800000,33.3650000,33.3700000,1574
US1.TWTR_delisted_875018,1,20200205,135300,33.3750000,33.4400000,33.3750000,33.4400000,6340
US1.TWTR_delisted_875018,1,20200205,135400,33.4300000,33.4300000,33.4100000,33.4100000,1300
US1.TWTR_delisted_875018,1,20200205,135500,33.4000000,33.4000000,33.3600000,33.3700000,6500
US1.TWTR_delisted_875018,1,20200205,135600,33.3600000,33.3700000,33.3500000,33.3700000,1995
US1.TWTR_delisted_875018,1,20200205,135700,33.3700000,33.4000000,33.3700000,33.4000000,1600
US1.TWTR_delisted_875018,1,20200205,135800,33.4100000,33.4400000,33.4100000,33.4300000,10669
US1.TWTR_delisted_875018,1,20200205,135900,33.4300000,33.4400000,33.4300000,33.4400000,3841
US1.TWTR_delisted_875018,1,20200205,140000,33.4500000,33.4600000,33.4300000,33.4600000,3746
US1.TWTR_delisted_875018,1,20200205,140100,33.4600000,33.4600000,33.4300000,33.4400000,3700
US1.TWTR_delisted_875018,1,20200205,140200,33.4500000,33.4500000,33.4400000,33.4400000,2197
US1.TWTR_delisted_875018,1,20200205,140300,33.4300000,33.4300000,33.4100000,33.4300000,2000
US1.TWTR_delisted_875018,1,20200205,140400,33.4300000,33.4500000,33.4300000,33.4500000,3228
US1.TWTR_delisted_875018,1,20200205,140500,33.4500000,33.4500000,33.4400000,33.4400000,700
US1.TWTR_delisted_875018,1,20200205,140600,33.4400000,33.4500000,33.4400000,33.4500000,700
US1.TWTR_delisted_875018,1,20200205,140700,33.4600000,33.4600000,33.4500000,33.4500000,900
US1.TWTR_delisted_875018,1,20200205,140800,33.4400000,33.4400000,33.4300000,33.4300000,1000
US1.TWTR_delisted_875018,1,20200205,140900,33.4300000,33.4400000,33.4200000,33.4400000,1900
US1.TWTR_delisted_875018,1,20200205,141000,33.4350000,33.4350000,33.4100000,33.4100000,5100
US1.TWTR_delisted_875018,1,20200205,141100,33.4100000,33.4100000,33.3800000,33.3900000,4200
US1.TWTR_delisted_875018,1,20200205,141200,33.3900000,33.4000000,33.3900000,33.4000000,1518
US1.TWTR_delisted_875018,1,20200205,141300,33.4000000,33.4000000,33.3800000,33.3800000,1700
US1.TWTR_delisted_875018,1,20200205,141400,33.3850000,33.3900000,33.3850000,33.3900000,1726
US1.TWTR_delisted_875018,1,20200205,141500,33.4000000,33.4200000,33.4000000,33.4200000,1100
US1.TWTR_delisted_875018,1,20200205,141600,33.4300000,33.4300000,33.4300000,33.4300000,100
US1.TWTR_delisted_875018,1,20200205,141800,33.4300000,33.4300000,33.4250000,33.4300000,3200
US1.TWTR_delisted_875018,1,20200205,141900,33.4200000,33.4200000,33.4100000,33.4100000,1500
US1.TWTR_delisted_875018,1,20200205,142000,33.4000000,33.4000000,33.4000000,33.4000000,300
US1.TWTR_delisted_875018,1,20200205,142100,33.4100000,33.4150000,33.4100000,33.4100000,2200
US1.TWTR_delisted_875018,1,20200205,142200,33.4100000,33.4100000,33.4000000,33.4000000,500
US1.TWTR_delisted_875018,1,20200205,142300,33.3900000,33.3900000,33.3800000,33.3900000,400
US1.TWTR_delisted_875018,1,20200205,142400,33.4100000,33.4200000,33.4100000,33.4150000,1600
US1.TWTR_delisted_875018,1,20200205,142500,33.4100000,33.4100000,33.4100000,33.4100000,1100
US1.TWTR_delisted_875018,1,20200205,142600,33.4200000,33.4300000,33.4200000,33.4300000,2400
US1.TWTR_delisted_875018,1,20200205,142700,33.4300000,33.4300000,33.4200000,33.4200000,200
US1.TWTR_delisted_875018,1,20200205,142800,33.4300000,33.4300000,33.4300000,33.4300000,900
US1.TWTR_delisted_875018,1,20200205,142900,33.4400000,33.4400000,33.4400000,33.4400000,200
US1.TWTR_delisted_875018,1,20200205,143000,33.4500000,33.4600000,33.4500000,33.4600000,500
US1.TWTR_delisted_875018,1,20200205,143100,33.4600000,33.4600000,33.4400000,33.4400000,1800
US1.TWTR_delisted_875018,1,20200205,143200,33.4300000,33.4300000,33.4300000,33.4300000,700
US1.TWTR_delisted_875018,1,20200205,143300,33.4400000,33.4400000,33.4300000,33.4300000,1273
US1.TWTR_delisted_875018,1,20200205,143400,33.4200000,33.4200000,33.4200000,33.4200000,700
US1.TWTR_delisted_875018,1,20200205,143500,33.4200000,33.4200000,33.4200000,33.4200000,800
US1.TWTR_delisted_875018,1,20200205,143600,33.4150000,33.4300000,33.4150000,33.4300000,766
US1.TWTR_delisted_875018,1,20200205,143700,33.4300000,33.4300000,33.4200000,33.4200000,2700
US1.TWTR_delisted_875018,1,20200205,143800,33.4100000,33.4100000,33.4000000,33.4000000,4800
US1.TWTR_delisted_875018,1,20200205,143900,33.4000000,33.4100000,33.3900000,33.3950000,3300
US1.TWTR_delisted_875018,1,20200205,144000,33.4000000,33.4000000,33.3800000,33.3800000,3300
US1.TWTR_delisted_875018,1,20200205,144100,33.3800000,33.4000000,33.3700000,33.4000000,1500
US1.TWTR_delisted_875018,1,20200205,144400,33.4000000,33.4000000,33.4000000,33.4000000,1727
US1.TWTR_delisted_875018,1,20200205,144500,33.3900000,33.3900000,33.3900000,33.3900000,500
US1.TWTR_delisted_875018,1,20200205,144600,33.4050000,33.4100000,33.4000000,33.4000000,1179
US1.TWTR_delisted_875018,1,20200205,144700,33.4000000,33.4000000,33.3950000,33.3950000,1521
US1.TWTR_delisted_875018,1,20200205,144800,33.3900000,33.4000000,33.3800000,33.4000000,1800
US1.TWTR_delisted_875018,1,20200205,144900,33.3950000,33.4000000,33.3950000,33.4000000,4025
US1.TWTR_delisted_875018,1,20200205,145000,33.4000000,33.4000000,33.4000000,33.4000000,100
US1.TWTR_delisted_875018,1,20200205,145100,33.4100000,33.4100000,33.4100000,33.4100000,738
US1.TWTR_delisted_875018,1,20200205,145200,33.4100000,33.4100000,33.4050000,33.4050000,1600
US1.TWTR_delisted_875018,1,20200205,145300,33.4000000,33.4050000,33.3900000,33.4050000,3745
US1.TWTR_delisted_875018,1,20200205,145400,33.4000000,33.4150000,33.4000000,33.4100000,5800
US1.TWTR_delisted_875018,1,20200205,145500,33.4050000,33.4100000,33.4000000,33.4100000,1968
US1.TWTR_delisted_875018,1,20200205,145600,33.4100000,33.4600000,33.4100000,33.4600000,3615
US1.TWTR_delisted_875018,1,20200205,145700,33.4700000,33.4800000,33.4600000,33.4800000,2100
US1.TWTR_delisted_875018,1,20200205,145800,33.4800000,33.4800000,33.4700000,33.4700000,5900
US1.TWTR_delisted_875018,1,20200205,145900,33.4750000,33.4750000,33.4350000,33.4400000,5451
US1.TWTR_delisted_875018,1,20200205,150000,33.4400000,33.4400000,33.4050000,33.4100000,4700
US1.TWTR_delisted_875018,1,20200205,150100,33.4000000,33.4000000,33.3700000,33.4000000,4433
US1.TWTR_delisted_875018,1,20200205,150200,33.4000000,33.4350000,33.4000000,33.4350000,4856
US1.TWTR_delisted_875018,1,20200205,150300,33.4400000,33.4550000,33.4350000,33.4550000,1569
US1.TWTR_delisted_875018,1,20200205,150400,33.4500000,33.4550000,33.4100000,33.4150000,5600
US1.TWTR_delisted_875018,1,20200205,150500,33.4250000,33.4450000,33.4250000,33.4450000,1400
US1.TWTR_delisted_875018,1,20200205,150600,33.4450000,33.4500000,33.4450000,33.4500000,1900
US1.TWTR_delisted_875018,1,20200205,150700,33.4450000,33.4450000,33.4150000,33.4450000,5969
US1.TWTR_delisted_875018,1,20200205,150800,33.4300000,33.4400000,33.4200000,33.4200000,1200
US1.TWTR_delisted_875018,1,20200205,150900,33.4250000,33.4250000,33.3950000,33.3950000,730
US1.TWTR_delisted_875018,1,20200205,151000,33.3900000,33.3950000,33.3750000,33.3750000,3300
US1.TWTR_delisted_875018,1,20200205,151100,33.3600000,33.3600000,33.3500000,33.3500000,4863
US1.TWTR_delisted_875018,1,20200205,151200,33.3600000,33.3600000,33.3550000,33.3550000,1461
US1.TWTR_delisted_875018,1,20200205,151300,33.3500000,33.3500000,33.3150000,33.3200000,3436
US1.TWTR_delisted_875018,1,20200205,151400,33.3200000,33.3350000,33.3200000,33.3250000,4410
US1.TWTR_delisted_875018,1,20200205,151500,33.3200000,33.3250000,33.2800000,33.2800000,4500
US1.TWTR_delisted_875018,1,20200205,151600,33.3200000,33.3200000,33.2900000,33.2900000,2474
US1.TWTR_delisted_875018,1,20200205,151700,33.2950000,33.3200000,33.2950000,33.2950000,5343
US1.TWTR_delisted_875018,1,20200205,151800,33.2950000,33.3100000,33.2750000,33.3050000,6036
US1.TWTR_delisted_875018,1,20200205,151900,33.3000000,33.3000000,33.2800000,33.3000000,3881
US1.TWTR_delisted_875018,1,20200205,152000,33.2900000,33.3050000,33.2900000,33.3050000,1528
US1.TWTR_delisted_875018,1,20200205,152100,33.3050000,33.3300000,33.3050000,33.3250000,2354
US1.TWTR_delisted_875018,1,20200205,152200,33.3200000,33.3300000,33.3150000,33.3300000,4509
US1.TWTR_delisted_875018,1,20200205,152300,33.3450000,33.3500000,33.3350000,33.3350000,11886
US1.TWTR_delisted_875018,1,20200205,152400,33.3300000,33.3350000,33.3100000,33.3100000,6204
US1.TWTR_delisted_875018,1,20200205,152500,33.3050000,33.3300000,33.3050000,33.3050000,6142
US1.TWTR_delisted_875018,1,20200205,152600,33.3100000,33.3100000,33.2650000,33.2650000,9157
US1.TWTR_delisted_875018,1,20200205,152700,33.2650000,33.2800000,33.2600000,33.2750000,5366
US1.TWTR_delisted_875018,1,20200205,152800,33.2700000,33.2750000,33.2550000,33.2750000,4787
US1.TWTR_delisted_875018,1,20200205,152900,33.2700000,33.2900000,33.2700000,33.2900000,3994
US1.TWTR_delisted_875018,1,20200205,153000,33.2950000,33.2950000,33.2850000,33.2850000,1296
US1.TWTR_delisted_875018,1,20200205,153100,33.2900000,33.3250000,33.2900000,33.3250000,1546
US1.TWTR_delisted_875018,1,20200205,153200,33.3250000,33.3600000,33.3250000,33.3550000,8917
US1.TWTR_delisted_875018,1,20200205,153300,33.3500000,33.3500000,33.3400000,33.3400000,4300
US1.TWTR_delisted_875018,1,20200205,153400,33.3450000,33.3500000,33.3350000,33.3450000,3724
US1.TWTR_delisted_875018,1,20200205,153500,33.3500000,33.3500000,33.3300000,33.3450000,4957
US1.TWTR_delisted_875018,1,20200205,153600,33.3500000,33.3500000,33.3150000,33.3150000,8821
US1.TWTR_delisted_875018,1,20200205,153700,33.3100000,33.3250000,33.3100000,33.3100000,10626
US1.TWTR_delisted_875018,1,20200205,153800,33.3000000,33.3050000,33.2950000,33.3050000,6825
US1.TWTR_delisted_875018,1,20200205,153900,33.3050000,33.3050000,33.2950000,33.2950000,3901
US1.TWTR_delisted_875018,1,20200205,154000,33.2900000,33.2900000,33.2700000,33.2700000,2777
US1.TWTR_delisted_875018,1,20200205,154100,33.2650000,33.2650000,33.2500000,33.2600000,6812
US1.TWTR_delisted_875018,1,20200205,154200,33.2650000,33.2800000,33.2650000,33.2700000,4649
US1.TWTR_delisted_875018,1,20200205,154300,33.2700000,33.2700000,33.2500000,33.2500000,5201
US1.TWTR_delisted_875018,1,20200205,154400,33.2500000,33.2500000,33.2450000,33.2450000,9380
US1.TWTR_delisted_875018,1,20200205,154500,33.2400000,33.2500000,33.2400000,33.2400000,6744
US1.TWTR_delisted_875018,1,20200205,154600,33.2350000,33.2350000,33.1900000,33.2050000,8427
US1.TWTR_delisted_875018,1,20200205,154700,33.2000000,33.2400000,33.2000000,33.2250000,12343
US1.TWTR_delisted_875018,1,20200205,154800,33.2250000,33.2450000,33.2250000,33.2400000,9763
US1.TWTR_delisted_875018,1,20200205,154900,33.2400000,33.2400000,33.2000000,33.2050000,6718
US1.TWTR_delisted_875018,1,20200205,155000,33.2100000,33.2250000,33.2100000,33.2250000,6123
US1.TWTR_delisted_875018,1,20200205,155100,33.2200000,33.2300000,33.2200000,33.2200000,12760
US1.TWTR_delisted_875018,1,20200205,155200,33.2300000,33.2500000,33.2200000,33.2250000,14086
US1.TWTR_delisted_875018,1,20200205,155300,33.2250000,33.2600000,33.2200000,33.2500000,10692
US1.TWTR_delisted_875018,1,20200205,155400,33.2500000,33.2600000,33.2500000,33.2600000,9166
US1.TWTR_delisted_875018,1,20200205,155500,33.2750000,33.2800000,33.2700000,33.2800000,4519
US1.TWTR_delisted_875018,1,20200205,155600,33.2950000,33.2950000,33.2700000,33.2700000,10750
US1.TWTR_delisted_875018,1,20200205,155700,33.2700000,33.3100000,33.2700000,33.3100000,9566
US1.TWTR_delisted_875018,1,20200205,155800,33.3050000,33.3250000,33.3000000,33.3250000,9210
US1.TWTR_delisted_875018,1,20200205,155900,33.3100000,33.3100000,33.3000000,33.3100000,11006
US1.TWTR_delisted_875018,1,20200205,160000,33.3350000,33.3700000,33.3050000,33.3700000,24008
US1.TWTR_delisted_875018,1,20200206,093100,36.5500000,37.4700000,36.4300000,37.4500000,105427
US1.TWTR_delisted_875018,1,20200206,093200,37.4600000,37.8600000,37.3900000,37.7200000,94140
US1.TWTR_delisted_875018,1,20200206,093300,37.6100000,37.9600000,37.6100000,37.9300000,68996
US1.TWTR_delisted_875018,1,20200206,093400,37.9800000,38.3800000,37.9700000,38.1300000,81708
US1.TWTR_delisted_875018,1,20200206,093500,38.1500000,38.1800000,37.9700000,38.0700000,69614
US1.TWTR_delisted_875018,1,20200206,093600,38.0700000,38.2800000,38.0400000,38.1800000,49253
US1.TWTR_delisted_875018,1,20200206,093700,38.2100000,38.4850000,38.2100000,38.3800000,97580
US1.TWTR_delisted_875018,1,20200206,093800,38.3700000,38.4800000,38.2300000,38.2500000,92078
US1.TWTR_delisted_875018,1,20200206,093900,38.2400000,38.3600000,38.2200000,38.3500000,43144
US1.TWTR_delisted_875018,1,20200206,094000,38.3400000,38.5000000,38.2800000,38.3100000,43472
US1.TWTR_delisted_875018,1,20200206,094100,38.3200000,38.3800000,38.0000000,38.0700000,83704
US1.TWTR_delisted_875018,1,20200206,094200,38.0900000,38.0900000,37.9200000,37.9400000,90169
US1.TWTR_delisted_875018,1,20200206,094300,37.9400000,37.9900000,37.8500000,37.9900000,52943
US1.TWTR_delisted_875018,1,20200206,094400,38.0000000,38.2000000,37.9600000,38.0700000,51958
US1.TWTR_delisted_875018,1,20200206,094500,38.0500000,38.1900000,38.0300000,38.1200000,56248
US1.TWTR_delisted_875018,1,20200206,094600,38.1300000,38.4400000,38.1300000,38.4000000,74213
US1.TWTR_delisted_875018,1,20200206,094700,38.4100000,38.6400000,38.3900000,38.5400000,99111
US1.TWTR_delisted_875018,1,20200206,094800,38.5100000,38.5300000,38.4250000,38.4900000,46227
US1.TWTR_delisted_875018,1,20200206,094900,38.4850000,38.5600000,38.4400000,38.4800000,36337
US1.TWTR_delisted_875018,1,20200206,095000,38.4500000,38.4800000,38.3500000,38.4600000,26863
US1.TWTR_delisted_875018,1,20200206,095100,38.4800000,38.5800000,38.2900000,38.2900000,32442
US1.TWTR_delisted_875018,1,20200206,095200,38.3000000,38.4600000,38.2600000,38.4200000,17816
US1.TWTR_delisted_875018,1,20200206,095300,38.4300000,38.4300000,38.3600000,38.4100000,14891
US1.TWTR_delisted_875018,1,20200206,095400,38.4300000,38.5700000,38.4300000,38.5200000,39835
US1.TWTR_delisted_875018,1,20200206,095500,38.5000000,38.6900000,38.4950000,38.6900000,44970
US1.TWTR_delisted_875018,1,20200206,095600,38.6900000,38.7000000,38.5000000,38.5300000,24082
US1.TWTR_delisted_875018,1,20200206,095700,38.5300000,38.7200000,38.5300000,38.6800000,35587
US1.TWTR_delisted_875018,1,20200206,095800,38.6700000,38.7900000,38.6500000,38.7600000,31040
US1.TWTR_delisted_875018,1,20200206,095900,38.7700000,38.8600000,38.7700000,38.8400000,19619
US1.TWTR_delisted_875018,1,20200206,100000,38.8400000,38.8400000,38.6900000,38.7700000,21973
US1.TWTR_delisted_875018,1,20200206,100100,38.7700000,38.8800000,38.7500000,38.8700000,23098
US1.TWTR_delisted_875018,1,20200206,100200,38.8550000,38.9100000,38.8400000,38.8700000,26600
US1.TWTR_delisted_875018,1,20200206,100300,38.8700000,38.9800000,38.8700000,38.8700000,31674
US1.TWTR_delisted_875018,1,20200206,100400,38.8900000,38.8900000,38.6100000,38.6350000,31020
US1.TWTR_delisted_875018,1,20200206,100500,38.6200000,38.6700000,38.5400000,38.6400000,19363
US1.TWTR_delisted_875018,1,20200206,100600,38.6600000,38.7400000,38.6200000,38.6200000,13522
US1.TWTR_delisted_875018,1,20200206,100700,38.6600000,38.6650000,38.5000000,38.5000000,7082
US1.TWTR_delisted_875018,1,20200206,100800,38.5100000,38.5500000,38.4600000,38.4800000,19759
US1.TWTR_delisted_875018,1,20200206,100900,38.5000000,38.5400000,38.4850000,38.5200000,20150
US1.TWTR_delisted_875018,1,20200206,101000,38.5300000,38.5300000,38.4000000,38.4100000,14426
US1.TWTR_delisted_875018,1,20200206,101100,38.4050000,38.4600000,38.4000000,38.4400000,13431
US1.TWTR_delisted_875018,1,20200206,101200,38.4900000,38.6900000,38.4600000,38.6800000,17972
US1.TWTR_delisted_875018,1,20200206,101300,38.6500000,38.6500000,38.5200000,38.5200000,7746
US1.TWTR_delisted_875018,1,20200206,101400,38.5300000,38.5700000,38.4800000,38.5600000,27315
US1.TWTR_delisted_875018,1,20200206,101500,38.5000000,38.5200000,38.4400000,38.4700000,7121
US1.TWTR_delisted_875018,1,20200206,101600,38.4600000,38.5300000,38.4300000,38.5000000,51837
US1.TWTR_delisted_875018,1,20200206,101700,38.5000000,38.5900000,38.4900000,38.4900000,10176
US1.TWTR_delisted_875018,1,20200206,101800,38.4950000,38.5200000,38.4500000,38.5100000,10967
US1.TWTR_delisted_875018,1,20200206,101900,38.5200000,38.5950000,38.4950000,38.5800000,13615
US1.TWTR_delisted_875018,1,20200206,102000,38.5800000,38.5800000,38.4700000,38.5000000,8230
US1.TWTR_delisted_875018,1,20200206,102100,38.5000000,38.5700000,38.5000000,38.5350000,5881
US1.TWTR_delisted_875018,1,20200206,102200,38.5300000,38.6400000,38.5150000,38.6200000,7176
US1.TWTR_delisted_875018,1,20200206,102300,38.6200000,38.6400000,38.5850000,38.6400000,7939
US1.TWTR_delisted_875018,1,20200206,102400,38.6350000,38.6350000,38.6000000,38.6000000,9464
US1.TWTR_delisted_875018,1,20200206,102500,38.6000000,38.6900000,38.5400000,38.6400000,11777
US1.TWTR_delisted_875018,1,20200206,102600,38.6800000,38.7000000,38.6200000,38.6200000,4718
US1.TWTR_delisted_875018,1,20200206,102700,38.6200000,38.7250000,38.6200000,38.7250000,10489
US1.TWTR_delisted_875018,1,20200206,102800,38.7350000,38.7400000,38.6600000,38.7300000,3323
US1.TWTR_delisted_875018,1,20200206,102900,38.7300000,38.7300000,38.6500000,38.7000000,4852
US1.TWTR_delisted_875018,1,20200206,103000,38.7000000,38.7500000,38.6900000,38.7000000,14039
US1.TWTR_delisted_875018,1,20200206,103100,38.6900000,38.7200000,38.6000000,38.7200000,14696
US1.TWTR_delisted_875018,1,20200206,103200,38.7350000,38.8600000,38.7350000,38.7700000,13918
US1.TWTR_delisted_875018,1,20200206,103300,38.7800000,38.8100000,38.6800000,38.7700000,13681
US1.TWTR_delisted_875018,1,20200206,103400,38.7600000,38.8400000,38.7100000,38.8200000,8774
US1.TWTR_delisted_875018,1,20200206,103500,38.8200000,38.9700000,38.8100000,38.9400000,30453
US1.TWTR_delisted_875018,1,20200206,103600,38.9300000,38.9300000,38.8700000,38.9000000,8013
US1.TWTR_delisted_875018,1,20200206,103700,38.8950000,38.9100000,38.8550000,38.8700000,7579
US1.TWTR_delisted_875018,1,20200206,103800,38.8500000,38.8600000,38.8200000,38.8500000,6916
US1.TWTR_delisted_875018,1,20200206,103900,38.8500000,38.9300000,38.8450000,38.9100000,6900
US1.TWTR_delisted_875018,1,20200206,104000,38.9000000,38.9600000,38.8900000,38.9400000,6661
US1.TWTR_delisted_875018,1,20200206,104100,38.9450000,39.0400000,38.9200000,38.9300000,21582
US1.TWTR_delisted_875018,1,20200206,104200,38.9400000,39.0200000,38.9300000,39.0100000,10668
US1.TWTR_delisted_875018,1,20200206,104300,39.0200000,39.1000000,39.0200000,39.0400000,8046
US1.TWTR_delisted_875018,1,20200206,104400,39.0200000,39.0500000,39.0000000,39.0000000,12743
US1.TWTR_delisted_875018,1,20200206,104500,39.0000000,39.0000000,38.7800000,38.8100000,10527
US1.TWTR_delisted_875018,1,20200206,104600,38.8200000,38.9700000,38.8200000,38.9600000,9500
US1.TWTR_delisted_875018,1,20200206,104700,38.9600000,39.0400000,38.9600000,38.9700000,8784
US1.TWTR_delisted_875018,1,20200206,104800,38.9800000,38.9800000,38.8500000,38.8550000,3185
US1.TWTR_delisted_875018,1,20200206,104900,38.8400000,38.8800000,38.8100000,38.8500000,4465
US1.TWTR_delisted_875018,1,20200206,105000,38.8500000,38.8500000,38.7700000,38.7800000,6864
US1.TWTR_delisted_875018,1,20200206,105100,38.7650000,38.8000000,38.7300000,38.8000000,4681
US1.TWTR_delisted_875018,1,20200206,105200,38.8000000,38.8800000,38.8000000,38.8200000,4175
US1.TWTR_delisted_875018,1,20200206,105300,38.7900000,38.8000000,38.6800000,38.7400000,7196
US1.TWTR_delisted_875018,1,20200206,105400,38.7500000,38.8500000,38.7500000,38.8300000,4407
US1.TWTR_delisted_875018,1,20200206,105500,38.8300000,38.9250000,38.8000000,38.8800000,4810
US1.TWTR_delisted_875018,1,20200206,105600,38.8300000,38.8900000,38.7500000,38.8000000,4344
US1.TWTR_delisted_875018,1,20200206,105700,38.7800000,38.8600000,38.7400000,38.8000000,3394
US1.TWTR_delisted_875018,1,20200206,105800,38.8100000,38.8500000,38.8100000,38.8500000,1653
US1.TWTR_delisted_875018,1,20200206,105900,38.8500000,38.9100000,38.8500000,38.8900000,3200
US1.TWTR_delisted_875018,1,20200206,110000,38.8600000,38.8800000,38.8600000,38.8700000,893
US1.TWTR_delisted_875018,1,20200206,110100,38.8700000,38.8800000,38.8400000,38.8700000,4100
US1.TWTR_delisted_875018,1,20200206,110200,38.8700000,38.8900000,38.8200000,38.8600000,2283
US1.TWTR_delisted_875018,1,20200206,110300,38.8600000,38.8800000,38.8400000,38.8500000,1400
US1.TWTR_delisted_875018,1,20200206,110400,38.8400000,38.9000000,38.8000000,38.8700000,4775
US1.TWTR_delisted_875018,1,20200206,110500,38.8700000,38.8900000,38.8000000,38.8300000,4560
US1.TWTR_delisted_875018,1,20200206,110600,38.8400000,38.8800000,38.8400000,38.8700000,4137
US1.TWTR_delisted_875018,1,20200206,110700,38.8800000,38.9200000,38.8600000,38.9100000,5400
US1.TWTR_delisted_875018,1,20200206,110800,38.9200000,39.0300000,38.9200000,39.0150000,11837
US1.TWTR_delisted_875018,1,20200206,110900,39.0100000,39.0850000,39.0100000,39.0800000,5511
US1.TWTR_delisted_875018,1,20200206,111000,39.0800000,39.1300000,39.0100000,39.0700000,10654
US1.TWTR_delisted_875018,1,20200206,111100,39.0600000,39.0800000,39.0500000,39.0500000,3099
US1.TWTR_delisted_875018,1,20200206,111200,39.0300000,39.1300000,39.0200000,39.1300000,4849
US1.TWTR_delisted_875018,1,20200206,111300,39.1300000,39.1800000,39.0900000,39.1300000,10547
US1.TWTR_delisted_875018,1,20200206,111400,39.1200000,39.1800000,39.1200000,39.1300000,4722
US1.TWTR_delisted_875018,1,20200206,111500,39.1400000,39.1500000,39.0500000,39.0700000,4338
US1.TWTR_delisted_875018,1,20200206,111600,39.0500000,39.0600000,39.0400000,39.0400000,800
US1.TWTR_delisted_875018,1,20200206,111700,39.0300000,39.0300000,38.9700000,39.0200000,7700
US1.TWTR_delisted_875018,1,20200206,111800,39.0100000,39.0200000,38.9900000,39.0200000,3685
US1.TWTR_delisted_875018,1,20200206,111900,39.0400000,39.0700000,39.0200000,39.0200000,3000
US1.TWTR_delisted_875018,1,20200206,112000,39.0100000,39.0800000,39.0100000,39.0800000,4682
US1.TWTR_delisted_875018,1,20200206,112100,39.0800000,39.0800000,39.0500000,39.0700000,2390
US1.TWTR_delisted_875018,1,20200206,112200,39.0500000,39.1100000,39.0100000,39.1000000,6921
US1.TWTR_delisted_875018,1,20200206,112300,39.1200000,39.1800000,39.1150000,39.1500000,8129
US1.TWTR_delisted_875018,1,20200206,112400,39.1400000,39.1600000,39.1200000,39.1500000,2300
US1.TWTR_delisted_875018,1,20200206,112500,39.1600000,39.2100000,39.1500000,39.2100000,28886
US1.TWTR_delisted_875018,1,20200206,112600,39.2000000,39.2000000,39.1600000,39.1800000,1963
US1.TWTR_delisted_875018,1,20200206,112700,39.2000000,39.2600000,39.1900000,39.2600000,6575
US1.TWTR_delisted_875018,1,20200206,112800,39.2500000,39.2650000,39.2000000,39.2600000,3611
US1.TWTR_delisted_875018,1,20200206,112900,39.2700000,39.3200000,39.2600000,39.3000000,13799
US1.TWTR_delisted_875018,1,20200206,113000,39.3000000,39.3000000,39.1800000,39.2200000,8150
US1.TWTR_delisted_875018,1,20200206,113100,39.2200000,39.2200000,39.1400000,39.1400000,9069
US1.TWTR_delisted_875018,1,20200206,113200,39.1400000,39.1900000,39.1400000,39.1900000,6129
US1.TWTR_delisted_875018,1,20200206,113300,39.1900000,39.2600000,39.1900000,39.2200000,6093
US1.TWTR_delisted_875018,1,20200206,113400,39.2300000,39.2900000,39.2000000,39.2000000,7863
US1.TWTR_delisted_875018,1,20200206,113500,39.2100000,39.2100000,39.1450000,39.1450000,4521
US1.TWTR_delisted_875018,1,20200206,113600,39.1400000,39.1600000,39.1200000,39.1500000,3080
US1.TWTR_delisted_875018,1,20200206,113700,39.1600000,39.2000000,39.0700000,39.0900000,8682
US1.TWTR_delisted_875018,1,20200206,113800,39.0800000,39.1200000,38.9600000,39.0500000,9192
US1.TWTR_delisted_875018,1,20200206,113900,39.0500000,39.0500000,38.9600000,38.9600000,7779
US1.TWTR_delisted_875018,1,20200206,114000,38.9700000,38.9900000,38.9600000,38.9800000,7110
US1.TWTR_delisted_875018,1,20200206,114100,38.9600000,38.9950000,38.9300000,38.9900000,8871
US1.TWTR_delisted_875018,1,20200206,114200,39.0000000,39.0400000,38.9700000,39.0200000,16201
US1.TWTR_delisted_875018,1,20200206,114300,39.0100000,39.0500000,39.0000000,39.0000000,14494
US1.TWTR_delisted_875018,1,20200206,114400,39.0000000,39.0000000,38.8650000,38.9250000,12166
US1.TWTR_delisted_875018,1,20200206,114500,38.9200000,38.9400000,38.8800000,38.9100000,20624
US1.TWTR_delisted_875018,1,20200206,114600,38.9000000,38.9500000,38.8800000,38.8900000,10915
US1.TWTR_delisted_875018,1,20200206,114700,38.9000000,38.9000000,38.8000000,38.8700000,14821
US1.TWTR_delisted_875018,1,20200206,114800,38.8500000,38.8900000,38.8500000,38.8800000,3164
US1.TWTR_delisted_875018,1,20200206,114900,38.8700000,38.9600000,38.8600000,38.9600000,8973
US1.TWTR_delisted_875018,1,20200206,115000,38.9600000,38.9900000,38.9300000,38.9300000,4319
US1.TWTR_delisted_875018,1,20200206,115100,38.9200000,38.9300000,38.8900000,38.8900000,3507
US1.TWTR_delisted_875018,1,20200206,115200,38.8850000,38.9200000,38.8600000,38.8700000,7527
US1.TWTR_delisted_875018,1,20200206,115300,38.8700000,38.8700000,38.7900000,38.7900000,13836
US1.TWTR_delisted_875018,1,20200206,115400,38.8200000,38.8200000,38.7800000,38.7800000,13467
US1.TWTR_delisted_875018,1,20200206,115500,38.7700000,38.8100000,38.7500000,38.8100000,23416
US1.TWTR_delisted_875018,1,20200206,115600,38.8300000,38.8650000,38.7800000,38.7800000,7565
US1.TWTR_delisted_875018,1,20200206,115700,38.7900000,38.9200000,38.7900000,38.8700000,7198
US1.TWTR_delisted_875018,1,20200206,115800,38.8800000,38.9800000,38.8800000,38.9800000,7575
US1.TWTR_delisted_875018,1,20200206,115900,38.9800000,39.0800000,38.9750000,39.0400000,19224
US1.TWTR_delisted_875018,1,20200206,120000,39.0400000,39.1000000,39.0350000,39.1000000,14038
US1.TWTR_delisted_875018,1,20200206,120100,39.0900000,39.1600000,39.0500000,39.1200000,10842
US1.TWTR_delisted_875018,1,20200206,120200,39.1500000,39.2300000,39.1500000,39.1800000,5599
US1.TWTR_delisted_875018,1,20200206,120300,39.1900000,39.1900000,39.1500000,39.1700000,4036
US1.TWTR_delisted_875018,1,20200206,120400,39.1700000,39.1900000,39.1700000,39.1900000,9541
US1.TWTR_delisted_875018,1,20200206,120500,39.2000000,39.2600000,39.1700000,39.2600000,8700
US1.TWTR_delisted_875018,1,20200206,120600,39.2700000,39.3000000,39.2100000,39.2100000,6699
US1.TWTR_delisted_875018,1,20200206,120700,39.2300000,39.2400000,39.1700000,39.2000000,8884
US1.TWTR_delisted_875018,1,20200206,120800,39.1700000,39.1800000,39.1300000,39.1600000,8027
US1.TWTR_delisted_875018,1,20200206,120900,39.1500000,39.2000000,39.1400000,39.2000000,6769
US1.TWTR_delisted_875018,1,20200206,121000,39.1900000,39.1900000,39.0600000,39.1300000,16021
US1.TWTR_delisted_875018,1,20200206,121100,39.1100000,39.1500000,39.1050000,39.1500000,3700
US1.TWTR_delisted_875018,1,20200206,121200,39.1600000,39.1600000,39.1100000,39.1200000,42585
US1.TWTR_delisted_875018,1,20200206,121300,39.1100000,39.1500000,39.1100000,39.1100000,4569
US1.TWTR_delisted_875018,1,20200206,121400,39.1100000,39.1100000,39.0450000,39.0450000,1718
US1.TWTR_delisted_875018,1,20200206,121500,39.0400000,39.0600000,39.0200000,39.0200000,3409
US1.TWTR_delisted_875018,1,20200206,121600,39.0400000,39.0700000,39.0400000,39.0700000,2200
US1.TWTR_delisted_875018,1,20200206,121700,39.0900000,39.0900000,39.0500000,39.0600000,3889
US1.TWTR_delisted_875018,1,20200206,121800,39.0500000,39.0900000,39.0500000,39.0800000,2193
US1.TWTR_delisted_875018,1,20200206,121900,39.1000000,39.1500000,39.0950000,39.1500000,2050
US1.TWTR_delisted_875018,1,20200206,122000,39.1500000,39.2250000,39.1400000,39.2000000,8768
US1.TWTR_delisted_875018,1,20200206,122100,39.2100000,39.2150000,39.1700000,39.1750000,12721
US1.TWTR_delisted_875018,1,20200206,122200,39.1800000,39.2450000,39.1800000,39.2400000,5434
US1.TWTR_delisted_875018,1,20200206,122300,39.2350000,39.2400000,39.1500000,39.1700000,8576
US1.TWTR_delisted_875018,1,20200206,122400,39.1900000,39.2000000,39.1500000,39.2000000,9583
US1.TWTR_delisted_875018,1,20200206,122500,39.2100000,39.2300000,39.1950000,39.2250000,6292
US1.TWTR_delisted_875018,1,20200206,122600,39.2250000,39.3700000,39.2250000,39.3700000,17831
US1.TWTR_delisted_875018,1,20200206,122700,39.3700000,39.4450000,39.3350000,39.4250000,13840
US1.TWTR_delisted_875018,1,20200206,122800,39.4250000,39.4400000,39.3800000,39.3800000,19747
US1.TWTR_delisted_875018,1,20200206,122900,39.3800000,39.3950000,39.3700000,39.3900000,4436
US1.TWTR_delisted_875018,1,20200206,123000,39.3900000,39.5000000,39.3850000,39.4950000,9559
US1.TWTR_delisted_875018,1,20200206,123100,39.4950000,39.4950000,39.4400000,39.4400000,10279
US1.TWTR_delisted_875018,1,20200206,123200,39.4350000,39.4800000,39.4300000,39.4700000,4000
US1.TWTR_delisted_875018,1,20200206,123300,39.4750000,39.5200000,39.4700000,39.4900000,30646
US1.TWTR_delisted_875018,1,20200206,123400,39.4800000,39.5300000,39.4400000,39.4400000,8822
US1.TWTR_delisted_875018,1,20200206,123500,39.4900000,39.5300000,39.4900000,39.5000000,2599
US1.TWTR_delisted_875018,1,20200206,123600,39.5500000,39.5650000,39.4900000,39.5650000,11500
US1.TWTR_delisted_875018,1,20200206,123700,39.5700000,39.6300000,39.5500000,39.6200000,10959
US1.TWTR_delisted_875018,1,20200206,123800,39.6300000,39.6300000,39.5100000,39.5100000,5761
US1.TWTR_delisted_875018,1,20200206,123900,39.5000000,39.5400000,39.4700000,39.5100000,4478
US1.TWTR_delisted_875018,1,20200206,124000,39.5000000,39.5000000,39.4100000,39.4700000,5295
US1.TWTR_delisted_875018,1,20200206,124100,39.4700000,39.4950000,39.4600000,39.4700000,6979
US1.TWTR_delisted_875018,1,20200206,124200,39.4300000,39.4800000,39.4300000,39.4500000,2000
US1.TWTR_delisted_875018,1,20200206,124300,39.4400000,39.4500000,39.4200000,39.4500000,1000
US1.TWTR_delisted_875018,1,20200206,124400,39.4600000,39.5500000,39.4600000,39.5500000,5692
US1.TWTR_delisted_875018,1,20200206,124500,39.5400000,39.5500000,39.4950000,39.5200000,3776
US1.TWTR_delisted_875018,1,20200206,124600,39.5000000,39.5300000,39.4950000,39.5000000,2100
US1.TWTR_delisted_875018,1,20200206,124700,39.4950000,39.5300000,39.4900000,39.5300000,1317
US1.TWTR_delisted_875018,1,20200206,124800,39.5100000,39.5200000,39.5000000,39.5100000,1400
US1.TWTR_delisted_875018,1,20200206,124900,39.5100000,39.5100000,39.4600000,39.5000000,4600
US1.TWTR_delisted_875018,1,20200206,125000,39.4900000,39.4900000,39.4500000,39.4750000,2719
US1.TWTR_delisted_875018,1,20200206,125100,39.4800000,39.4900000,39.4600000,39.4600000,3870
US1.TWTR_delisted_875018,1,20200206,125200,39.4600000,39.4800000,39.4600000,39.4800000,1673
US1.TWTR_delisted_875018,1,20200206,125300,39.4700000,39.4700000,39.4700000,39.4700000,1300
US1.TWTR_delisted_875018,1,20200206,125400,39.4700000,39.4800000,39.4600000,39.4700000,3509
US1.TWTR_delisted_875018,1,20200206,125500,39.4750000,39.4800000,39.4200000,39.4600000,5504
US1.TWTR_delisted_875018,1,20200206,125600,39.4200000,39.4300000,39.4200000,39.4300000,1359
US1.TWTR_delisted_875018,1,20200206,125700,39.4300000,39.4300000,39.4150000,39.4150000,2065
US1.TWTR_delisted_875018,1,20200206,125800,39.4150000,39.4200000,39.4150000,39.4200000,2160
US1.TWTR_delisted_875018,1,20200206,125900,39.4200000,39.4250000,39.3750000,39.4200000,8104
US1.TWTR_delisted_875018,1,20200206,130000,39.4000000,39.4800000,39.3700000,39.4650000,7600
US1.TWTR_delisted_875018,1,20200206,130100,39.4700000,39.5400000,39.4700000,39.5300000,3533
US1.TWTR_delisted_875018,1,20200206,130200,39.5200000,39.5300000,39.4800000,39.5300000,2364
US1.TWTR_delisted_875018,1,20200206,130300,39.5200000,39.5250000,39.5200000,39.5250000,800
US1.TWTR_delisted_875018,1,20200206,130400,39.5200000,39.5200000,39.4350000,39.4400000,8812
US1.TWTR_delisted_875018,1,20200206,130500,39.4400000,39.4600000,39.4200000,39.4400000,2900
US1.TWTR_delisted_875018,1,20200206,130600,39.4300000,39.4300000,39.2800000,39.3200000,14566
US1.TWTR_delisted_875018,1,20200206,130700,39.3200000,39.3400000,39.2400000,39.2900000,6100
US1.TWTR_delisted_875018,1,20200206,130800,39.3000000,39.3150000,39.2800000,39.2800000,4554
US1.TWTR_delisted_875018,1,20200206,130900,39.2600000,39.3200000,39.2600000,39.3200000,3755
US1.TWTR_delisted_875018,1,20200206,131000,39.3150000,39.3400000,39.3150000,39.3400000,2700
US1.TWTR_delisted_875018,1,20200206,131100,39.3300000,39.3600000,39.3300000,39.3600000,5338
US1.TWTR_delisted_875018,1,20200206,131200,39.3500000,39.3800000,39.3400000,39.3500000,2699
US1.TWTR_delisted_875018,1,20200206,131300,39.3600000,39.3900000,39.3500000,39.3500000,3700
US1.TWTR_delisted_875018,1,20200206,131400,39.3300000,39.3600000,39.3000000,39.3000000,4500
US1.TWTR_delisted_875018,1,20200206,131500,39.3100000,39.3200000,39.3100000,39.3200000,1999
US1.TWTR_delisted_875018,1,20200206,131600,39.3000000,39.3000000,39.2100000,39.2500000,7659
US1.TWTR_delisted_875018,1,20200206,131700,39.2500000,39.2900000,39.1900000,39.2700000,7496
US1.TWTR_delisted_875018,1,20200206,131800,39.2600000,39.2600000,39.2250000,39.2500000,2465
US1.TWTR_delisted_875018,1,20200206,131900,39.2500000,39.2500000,39.2250000,39.2500000,2800
US1.TWTR_delisted_875018,1,20200206,132000,39.2600000,39.2900000,39.2550000,39.2700000,6556
US1.TWTR_delisted_875018,1,20200206,132100,39.2600000,39.3000000,39.2500000,39.2600000,4355
US1.TWTR_delisted_875018,1,20200206,132200,39.2600000,39.2900000,39.2600000,39.2900000,1317
US1.TWTR_delisted_875018,1,20200206,132300,39.3000000,39.3800000,39.2950000,39.3800000,7761
US1.TWTR_delisted_875018,1,20200206,132400,39.3700000,39.3900000,39.3500000,39.3700000,1700
US1.TWTR_delisted_875018,1,20200206,132500,39.3800000,39.3800000,39.3200000,39.3300000,4611
US1.TWTR_delisted_875018,1,20200206,132600,39.3300000,39.3300000,39.2800000,39.3000000,4450
US1.TWTR_delisted_875018,1,20200206,132700,39.3000000,39.3000000,39.2800000,39.2800000,3243
US1.TWTR_delisted_875018,1,20200206,132800,39.2700000,39.2900000,39.2300000,39.2900000,6155
US1.TWTR_delisted_875018,1,20200206,132900,39.2900000,39.2900000,39.2600000,39.2900000,2206
US1.TWTR_delisted_875018,1,20200206,133000,39.2800000,39.2900000,39.2300000,39.2800000,8160
US1.TWTR_delisted_875018,1,20200206,133100,39.2800000,39.2800000,39.2800000,39.2800000,698
US1.TWTR_delisted_875018,1,20200206,133200,39.2700000,39.2700000,39.2100000,39.2200000,6912
US1.TWTR_delisted_875018,1,20200206,133300,39.2200000,39.2400000,39.2000000,39.2200000,2446
US1.TWTR_delisted_875018,1,20200206,133400,39.2200000,39.2300000,39.1750000,39.2200000,4380
US1.TWTR_delisted_875018,1,20200206,133500,39.2150000,39.2250000,39.1600000,39.1900000,3553
US1.TWTR_delisted_875018,1,20200206,133600,39.1950000,39.2000000,39.1150000,39.1400000,8287
US1.TWTR_delisted_875018,1,20200206,133700,39.1200000,39.1600000,39.0900000,39.1300000,7162
US1.TWTR_delisted_875018,1,20200206,133800,39.1250000,39.1300000,39.0850000,39.1000000,5889
US1.TWTR_delisted_875018,1,20200206,133900,39.0950000,39.0950000,39.0450000,39.0700000,4636
US1.TWTR_delisted_875018,1,20200206,134000,39.0700000,39.1000000,39.0600000,39.0700000,4203
US1.TWTR_delisted_875018,1,20200206,134100,39.0600000,39.1300000,39.0550000,39.1200000,2400
US1.TWTR_delisted_875018,1,20200206,134200,39.1300000,39.2100000,39.1100000,39.2100000,6971
US1.TWTR_delisted_875018,1,20200206,134300,39.2100000,39.2100000,39.1700000,39.1700000,4894
US1.TWTR_delisted_875018,1,20200206,134400,39.1650000,39.2300000,39.1650000,39.2300000,3728
US1.TWTR_delisted_875018,1,20200206,134500,39.2200000,39.2400000,39.1950000,39.2200000,4500
US1.TWTR_delisted_875018,1,20200206,134600,39.2200000,39.2250000,39.1900000,39.2250000,4416
US1.TWTR_delisted_875018,1,20200206,134700,39.2200000,39.2400000,39.2200000,39.2300000,4698
US1.TWTR_delisted_875018,1,20200206,134800,39.2200000,39.2700000,39.1600000,39.1850000,6733
US1.TWTR_delisted_875018,1,20200206,134900,39.1850000,39.2000000,39.1600000,39.1700000,2800
US1.TWTR_delisted_875018,1,20200206,135000,39.1600000,39.1700000,39.1400000,39.1400000,1550
US1.TWTR_delisted_875018,1,20200206,135100,39.1300000,39.1700000,39.1300000,39.1700000,3714
US1.TWTR_delisted_875018,1,20200206,135200,39.1750000,39.1900000,39.1300000,39.1300000,8295
US1.TWTR_delisted_875018,1,20200206,135300,39.1500000,39.1700000,39.1500000,39.1700000,1300
US1.TWTR_delisted_875018,1,20200206,135400,39.1650000,39.2600000,39.1650000,39.2600000,5400
US1.TWTR_delisted_875018,1,20200206,135500,39.2600000,39.2800000,39.2400000,39.2500000,4674
US1.TWTR_delisted_875018,1,20200206,135600,39.2700000,39.3200000,39.2700000,39.3200000,7377
US1.TWTR_delisted_875018,1,20200206,135700,39.3250000,39.3700000,39.3100000,39.3100000,3132
US1.TWTR_delisted_875018,1,20200206,135800,39.3100000,39.3100000,39.2700000,39.3000000,3400
US1.TWTR_delisted_875018,1,20200206,135900,39.3000000,39.3200000,39.2800000,39.3200000,1600
US1.TWTR_delisted_875018,1,20200206,140000,39.3100000,39.3200000,39.3000000,39.3150000,3672
US1.TWTR_delisted_875018,1,20200206,140100,39.3000000,39.3150000,39.2850000,39.3100000,2854
US1.TWTR_delisted_875018,1,20200206,140200,39.3200000,39.3400000,39.3100000,39.3400000,1199
US1.TWTR_delisted_875018,1,20200206,140300,39.3400000,39.3400000,39.3100000,39.3100000,2647
US1.TWTR_delisted_875018,1,20200206,140400,39.3150000,39.3450000,39.3150000,39.3400000,3861
US1.TWTR_delisted_875018,1,20200206,140500,39.3250000,39.3600000,39.3200000,39.3600000,1806
US1.TWTR_delisted_875018,1,20200206,140600,39.3750000,39.4200000,39.3450000,39.3450000,6782
US1.TWTR_delisted_875018,1,20200206,140700,39.3450000,39.3500000,39.3400000,39.3500000,1664
US1.TWTR_delisted_875018,1,20200206,140800,39.3700000,39.3800000,39.3400000,39.3400000,3601
US1.TWTR_delisted_875018,1,20200206,140900,39.3400000,39.3600000,39.3350000,39.3350000,1600
US1.TWTR_delisted_875018,1,20200206,141000,39.3300000,39.3400000,39.3200000,39.3200000,3900
US1.TWTR_delisted_875018,1,20200206,141100,39.3250000,39.3300000,39.2800000,39.2800000,2635
US1.TWTR_delisted_875018,1,20200206,141200,39.2850000,39.2900000,39.2500000,39.2750000,3701
US1.TWTR_delisted_875018,1,20200206,141300,39.2850000,39.3200000,39.2700000,39.2700000,4659
US1.TWTR_delisted_875018,1,20200206,141400,39.2900000,39.2900000,39.2700000,39.2800000,1198
US1.TWTR_delisted_875018,1,20200206,141500,39.2700000,39.2700000,39.2100000,39.2200000,4251
US1.TWTR_delisted_875018,1,20200206,141600,39.2100000,39.2300000,39.2000000,39.2300000,2084
US1.TWTR_delisted_875018,1,20200206,141700,39.2300000,39.2400000,39.2100000,39.2300000,4286
US1.TWTR_delisted_875018,1,20200206,141800,39.2100000,39.2400000,39.2100000,39.2400000,800
US1.TWTR_delisted_875018,1,20200206,141900,39.2400000,39.2400000,39.1900000,39.1900000,2400
US1.TWTR_delisted_875018,1,20200206,142000,39.1900000,39.1900000,39.1500000,39.1500000,499
US1.TWTR_delisted_875018,1,20200206,142100,39.1600000,39.1600000,39.1200000,39.1400000,2300
US1.TWTR_delisted_875018,1,20200206,142200,39.1300000,39.1600000,39.1250000,39.1600000,3700
US1.TWTR_delisted_875018,1,20200206,142300,39.1450000,39.1700000,39.1450000,39.1600000,3600
US1.TWTR_delisted_875018,1,20200206,142400,39.1700000,39.2100000,39.1700000,39.1800000,1700
US1.TWTR_delisted_875018,1,20200206,142500,39.1800000,39.1800000,39.1500000,39.1750000,1000
US1.TWTR_delisted_875018,1,20200206,142600,39.1800000,39.2100000,39.1800000,39.2000000,2232
US1.TWTR_delisted_875018,1,20200206,142700,39.1900000,39.2200000,39.1800000,39.1900000,2376
US1.TWTR_delisted_875018,1,20200206,142800,39.1900000,39.1900000,39.1300000,39.1400000,3100
US1.TWTR_delisted_875018,1,20200206,142900,39.1300000,39.1400000,39.1200000,39.1200000,7235
US1.TWTR_delisted_875018,1,20200206,143000,39.1450000,39.1800000,39.1400000,39.1600000,3610
US1.TWTR_delisted_875018,1,20200206,143100,39.1600000,39.1800000,39.1500000,39.1700000,3763
US1.TWTR_delisted_875018,1,20200206,143200,39.1700000,39.2400000,39.1700000,39.2200000,4272
US1.TWTR_delisted_875018,1,20200206,143300,39.2200000,39.2200000,39.2000000,39.2100000,9830
US1.TWTR_delisted_875018,1,20200206,143400,39.2000000,39.2100000,39.2000000,39.2000000,11836
US1.TWTR_delisted_875018,1,20200206,143500,39.2000000,39.2100000,39.2000000,39.2000000,50790
US1.TWTR_delisted_875018,1,20200206,143600,39.2000000,39.2050000,39.2000000,39.2000000,89275
US1.TWTR_delisted_875018,1,20200206,143700,39.2000000,39.2100000,39.2000000,39.2000000,5841
US1.TWTR_delisted_875018,1,20200206,143800,39.2050000,39.2400000,39.2000000,39.2000000,3931
US1.TWTR_delisted_875018,1,20200206,143900,39.2000000,39.2000000,39.2000000,39.2000000,2198
US1.TWTR_delisted_875018,1,20200206,144000,39.2000000,39.2000000,39.0800000,39.1000000,8868
US1.TWTR_delisted_875018,1,20200206,144100,39.1000000,39.1000000,39.0200000,39.0300000,12327
US1.TWTR_delisted_875018,1,20200206,144200,39.0100000,39.0400000,38.9100000,38.9300000,13995
US1.TWTR_delisted_875018,1,20200206,144300,38.9200000,39.0050000,38.9000000,39.0050000,6600
US1.TWTR_delisted_875018,1,20200206,144400,39.0000000,39.0050000,38.9750000,38.9900000,2788
US1.TWTR_delisted_875018,1,20200206,144500,38.9800000,38.9800000,38.9200000,38.9700000,5127
US1.TWTR_delisted_875018,1,20200206,144600,38.9600000,38.9600000,38.8800000,38.9000000,8363
US1.TWTR_delisted_875018,1,20200206,144700,38.9250000,38.9250000,38.8100000,38.8400000,15136
US1.TWTR_delisted_875018,1,20200206,144800,38.8600000,38.9200000,38.8500000,38.9200000,6322
US1.TWTR_delisted_875018,1,20200206,144900,38.9400000,38.9500000,38.9300000,38.9400000,1543
US1.TWTR_delisted_875018,1,20200206,145000,38.9200000,38.9400000,38.9050000,38.9100000,2060
US1.TWTR_delisted_875018,1,20200206,145100,38.9250000,38.9600000,38.8600000,38.8700000,3700
US1.TWTR_delisted_875018,1,20200206,145200,38.9100000,38.9100000,38.8400000,38.8400000,3000
US1.TWTR_delisted_875018,1,20200206,145300,38.8400000,38.8400000,38.8100000,38.8200000,5040
US1.TWTR_delisted_875018,1,20200206,145400,38.8200000,38.8200000,38.7800000,38.7800000,5312
US1.TWTR_delisted_875018,1,20200206,145500,38.7800000,38.8000000,38.7650000,38.7900000,3909
US1.TWTR_delisted_875018,1,20200206,145600,38.7800000,38.7850000,38.7600000,38.7600000,2639
US1.TWTR_delisted_875018,1,20200206,145700,38.7600000,38.8000000,38.7300000,38.8000000,4088
US1.TWTR_delisted_875018,1,20200206,145800,38.7950000,38.8000000,38.7600000,38.7700000,3700
US1.TWTR_delisted_875018,1,20200206,145900,38.7750000,38.7800000,38.7400000,38.7400000,1922
US1.TWTR_delisted_875018,1,20200206,150000,38.7400000,38.7600000,38.7400000,38.7500000,1600
US1.TWTR_delisted_875018,1,20200206,150100,38.7600000,38.8000000,38.7400000,38.8000000,5493
US1.TWTR_delisted_875018,1,20200206,150200,38.8100000,38.8350000,38.7600000,38.7600000,6700
US1.TWTR_delisted_875018,1,20200206,150300,38.7500000,38.7900000,38.7400000,38.7900000,4600
US1.TWTR_delisted_875018,1,20200206,150400,38.8000000,38.8700000,38.8000000,38.8700000,7493
US1.TWTR_delisted_875018,1,20200206,150500,38.8750000,38.9100000,38.8750000,38.9000000,9115
US1.TWTR_delisted_875018,1,20200206,150600,38.9050000,38.9350000,38.8800000,38.9350000,10052
US1.TWTR_delisted_875018,1,20200206,150700,38.9400000,38.9750000,38.9400000,38.9700000,10358
US1.TWTR_delisted_875018,1,20200206,150800,38.9750000,38.9750000,38.8700000,38.9300000,15294
US1.TWTR_delisted_875018,1,20200206,150900,38.9300000,38.9300000,38.8900000,38.9100000,3600
US1.TWTR_delisted_875018,1,20200206,151000,38.9100000,38.9100000,38.8500000,38.8500000,4071
US1.TWTR_delisted_875018,1,20200206,151100,38.8500000,38.8600000,38.7900000,38.8100000,5409
US1.TWTR_delisted_875018,1,20200206,151200,38.8000000,38.8300000,38.8000000,38.8250000,3200
US1.TWTR_delisted_875018,1,20200206,151300,38.8200000,38.8200000,38.7400000,38.7400000,7610
US1.TWTR_delisted_875018,1,20200206,151400,38.7300000,38.7500000,38.7000000,38.7000000,4712
US1.TWTR_delisted_875018,1,20200206,151500,38.7100000,38.7400000,38.7000000,38.7050000,5238
US1.TWTR_delisted_875018,1,20200206,151600,38.7050000,38.7050000,38.5700000,38.5850000,20300
US1.TWTR_delisted_875018,1,20200206,151700,38.5850000,38.6850000,38.5850000,38.6350000,16922
US1.TWTR_delisted_875018,1,20200206,151800,38.6400000,38.7300000,38.6400000,38.6900000,11383
US1.TWTR_delisted_875018,1,20200206,151900,38.7000000,38.7200000,38.6550000,38.6800000,5378
US1.TWTR_delisted_875018,1,20200206,152000,38.6800000,38.7400000,38.6800000,38.7300000,4729
US1.TWTR_delisted_875018,1,20200206,152100,38.7350000,38.7350000,38.7000000,38.7000000,11147
US1.TWTR_delisted_875018,1,20200206,152200,38.7000000,38.7800000,38.7000000,38.7500000,10104
US1.TWTR_delisted_875018,1,20200206,152300,38.7400000,38.7400000,38.7200000,38.7300000,3387
US1.TWTR_delisted_875018,1,20200206,152400,38.7400000,38.7400000,38.7100000,38.7300000,7110
US1.TWTR_delisted_875018,1,20200206,152500,38.7200000,38.7200000,38.6300000,38.6300000,6775
US1.TWTR_delisted_875018,1,20200206,152600,38.6350000,38.6900000,38.6350000,38.6900000,11368
US1.TWTR_delisted_875018,1,20200206,152700,38.6800000,38.6950000,38.6300000,38.6300000,4600
US1.TWTR_delisted_875018,1,20200206,152800,38.6200000,38.6200000,38.5500000,38.5800000,16414
US1.TWTR_delisted_875018,1,20200206,152900,38.6000000,38.6550000,38.5900000,38.5900000,22133
US1.TWTR_delisted_875018,1,20200206,153000,38.6000000,38.6300000,38.5850000,38.5950000,11800
US1.TWTR_delisted_875018,1,20200206,153100,38.5800000,38.5800000,38.3300000,38.3900000,27644
US1.TWTR_delisted_875018,1,20200206,153200,38.3950000,38.4750000,38.3600000,38.3600000,20527
US1.TWTR_delisted_875018,1,20200206,153300,38.3600000,38.4200000,38.3150000,38.3400000,27373
US1.TWTR_delisted_875018,1,20200206,153400,38.3600000,38.4400000,38.3400000,38.3400000,8763
US1.TWTR_delisted_875018,1,20200206,153500,38.3500000,38.3800000,38.3100000,38.3600000,10403
US1.TWTR_delisted_875018,1,20200206,153600,38.3700000,38.3800000,38.3300000,38.3300000,9829
US1.TWTR_delisted_875018,1,20200206,153700,38.3350000,38.4400000,38.3300000,38.3900000,20529
US1.TWTR_delisted_875018,1,20200206,153800,38.3900000,38.3900000,38.3050000,38.3700000,18099
US1.TWTR_delisted_875018,1,20200206,153900,38.3500000,38.4000000,38.3450000,38.4000000,8259
US1.TWTR_delisted_875018,1,20200206,154000,38.4200000,38.4200000,38.3350000,38.3400000,10806
US1.TWTR_delisted_875018,1,20200206,154100,38.3400000,38.3850000,38.3300000,38.3550000,5627
US1.TWTR_delisted_875018,1,20200206,154200,38.3550000,38.4350000,38.3550000,38.4100000,15771
US1.TWTR_delisted_875018,1,20200206,154300,38.4000000,38.4700000,38.3950000,38.4700000,13451
US1.TWTR_delisted_875018,1,20200206,154400,38.4600000,38.5500000,38.4600000,38.4950000,10229
US1.TWTR_delisted_875018,1,20200206,154500,38.4950000,38.5300000,38.4150000,38.4700000,10630
US1.TWTR_delisted_875018,1,20200206,154600,38.4700000,38.4700000,38.4150000,38.4400000,9771
US1.TWTR_delisted_875018,1,20200206,154700,38.4450000,38.4450000,38.3800000,38.3900000,16049
US1.TWTR_delisted_875018,1,20200206,154800,38.3900000,38.4200000,38.3800000,38.4150000,8796
US1.TWTR_delisted_875018,1,20200206,154900,38.4200000,38.4500000,38.4100000,38.4100000,7509
US1.TWTR_delisted_875018,1,20200206,155000,38.4200000,38.4900000,38.4200000,38.4850000,8922
US1.TWTR_delisted_875018,1,20200206,155100,38.4500000,38.4500000,38.3950000,38.3950000,11907
US1.TWTR_delisted_875018,1,20200206,155200,38.3950000,38.4050000,38.3300000,38.3300000,12359
US1.TWTR_delisted_875018,1,20200206,155300,38.3250000,38.3600000,38.3250000,38.3600000,10255
US1.TWTR_delisted_875018,1,20200206,155400,38.3550000,38.3550000,38.3300000,38.3300000,5528
US1.TWTR_delisted_875018,1,20200206,155500,38.3350000,38.4650000,38.3350000,38.4650000,21780
US1.TWTR_delisted_875018,1,20200206,155600,38.4600000,38.5400000,38.4300000,38.5400000,22983
US1.TWTR_delisted_875018,1,20200206,155700,38.5450000,38.5650000,38.4950000,38.5550000,41090
US1.TWTR_delisted_875018,1,20200206,155800,38.5500000,38.5800000,38.5000000,38.5700000,27237
US1.TWTR_delisted_875018,1,20200206,155900,38.5650000,38.5850000,38.5500000,38.5650000,27894
US1.TWTR_delisted_875018,1,20200206,160000,38.5750000,38.5750000,38.4050000,38.4100000,38502
US1.TWTR_delisted_875018,1,20200207,093100,37.7400000,37.9100000,37.5000000,37.8900000,45884
US1.TWTR_delisted_875018,1,20200207,093200,37.8900000,38.0900000,37.8500000,38.0100000,39222
US1.TWTR_delisted_875018,1,20200207,093300,37.9900000,38.1300000,37.9300000,38.0400000,24055
US1.TWTR_delisted_875018,1,20200207,093400,38.0400000,38.0500000,37.6800000,37.7000000,29251
US1.TWTR_delisted_875018,1,20200207,093500,37.6900000,37.9000000,37.6200000,37.6300000,30218
US1.TWTR_delisted_875018,1,20200207,093600,37.6500000,37.7000000,37.4100000,37.4600000,29795
US1.TWTR_delisted_875018,1,20200207,093700,37.4700000,37.6400000,37.4550000,37.5750000,15193
US1.TWTR_delisted_875018,1,20200207,093800,37.5800000,37.5800000,37.2900000,37.3600000,22573
US1.TWTR_delisted_875018,1,20200207,093900,37.3800000,37.3850000,37.2800000,37.3000000,18533
US1.TWTR_delisted_875018,1,20200207,094000,37.2700000,37.3600000,37.2300000,37.2800000,16742
US1.TWTR_delisted_875018,1,20200207,094100,37.2600000,37.2600000,37.0900000,37.0900000,26992
US1.TWTR_delisted_875018,1,20200207,094200,37.1200000,37.3300000,37.1200000,37.2650000,11525
US1.TWTR_delisted_875018,1,20200207,094300,37.3100000,37.4100000,37.2800000,37.4000000,7800
US1.TWTR_delisted_875018,1,20200207,094400,37.4000000,37.5500000,37.4000000,37.4900000,18490
US1.TWTR_delisted_875018,1,20200207,094500,37.5300000,37.5400000,37.4000000,37.4400000,7028
US1.TWTR_delisted_875018,1,20200207,094600,37.4200000,37.4400000,37.3800000,37.3800000,3325
US1.TWTR_delisted_875018,1,20200207,094700,37.3700000,37.4100000,37.3400000,37.4100000,6602
US1.TWTR_delisted_875018,1,20200207,094800,37.3900000,37.4000000,37.3300000,37.3300000,6100
US1.TWTR_delisted_875018,1,20200207,094900,37.3200000,37.3300000,37.2800000,37.2900000,9388
US1.TWTR_delisted_875018,1,20200207,095000,37.2700000,37.3050000,37.2150000,37.3050000,16030
US1.TWTR_delisted_875018,1,20200207,095100,37.2600000,37.3400000,37.2600000,37.3400000,7408
US1.TWTR_delisted_875018,1,20200207,095200,37.3500000,37.3500000,37.2800000,37.3500000,7211
US1.TWTR_delisted_875018,1,20200207,095300,37.3500000,37.3900000,37.2300000,37.2300000,25549
US1.TWTR_delisted_875018,1,20200207,095400,37.2300000,37.3100000,37.2300000,37.2300000,16848
US1.TWTR_delisted_875018,1,20200207,095500,37.2200000,37.2300000,37.1500000,37.2300000,16066
US1.TWTR_delisted_875018,1,20200207,095600,37.2200000,37.2400000,37.1300000,37.1500000,16659
US1.TWTR_delisted_875018,1,20200207,095700,37.1400000,37.1600000,37.0800000,37.1300000,16824
US1.TWTR_delisted_875018,1,20200207,095800,37.1200000,37.1300000,37.0200000,37.0800000,15390
US1.TWTR_delisted_875018,1,20200207,095900,37.0700000,37.1200000,37.0400000,37.0400000,4981
US1.TWTR_delisted_875018,1,20200207,100000,37.0300000,37.0500000,37.0200000,37.0500000,8095
US1.TWTR_delisted_875018,1,20200207,100100,37.0700000,37.1100000,36.9600000,36.9600000,22231
US1.TWTR_delisted_875018,1,20200207,100200,36.9600000,36.9800000,36.8950000,36.9800000,21945
US1.TWTR_delisted_875018,1,20200207,100300,36.9800000,37.0700000,36.9700000,37.0500000,12889
US1.TWTR_delisted_875018,1,20200207,100400,37.0300000,37.0300000,36.9700000,36.9900000,10294
US1.TWTR_delisted_875018,1,20200207,100500,36.9900000,36.9900000,36.9050000,36.9050000,9552
US1.TWTR_delisted_875018,1,20200207,100600,36.9100000,37.0500000,36.9100000,37.0100000,18042
US1.TWTR_delisted_875018,1,20200207,100700,37.0100000,37.0100000,36.9400000,37.0000000,8416
US1.TWTR_delisted_875018,1,20200207,100800,37.0100000,37.0800000,37.0000000,37.0600000,8920
US1.TWTR_delisted_875018,1,20200207,100900,37.0700000,37.1600000,37.0700000,37.1500000,30487
US1.TWTR_delisted_875018,1,20200207,101000,37.1500000,37.1700000,37.1000000,37.1400000,16702
US1.TWTR_delisted_875018,1,20200207,101100,37.1300000,37.1300000,37.0200000,37.0200000,5100
US1.TWTR_delisted_875018,1,20200207,101200,37.0300000,37.0800000,37.0150000,37.0400000,7513
US1.TWTR_delisted_875018,1,20200207,101300,37.0300000,37.1000000,37.0300000,37.0600000,10356
US1.TWTR_delisted_875018,1,20200207,101400,37.0400000,37.0800000,37.0400000,37.0800000,6700
US1.TWTR_delisted_875018,1,20200207,101500,37.0850000,37.1100000,37.0700000,37.0700000,10230
US1.TWTR_delisted_875018,1,20200207,101600,37.0600000,37.0600000,37.0000000,37.0000000,5937
US1.TWTR_delisted_875018,1,20200207,101700,37.0000000,37.0800000,36.9900000,37.0750000,9573
US1.TWTR_delisted_875018,1,20200207,101800,37.0600000,37.0600000,37.0300000,37.0500000,7910
US1.TWTR_delisted_875018,1,20200207,101900,37.0500000,37.1800000,37.0500000,37.1600000,18988
US1.TWTR_delisted_875018,1,20200207,102000,37.1600000,37.1600000,37.0600000,37.0600000,6934
US1.TWTR_delisted_875018,1,20200207,102100,37.0600000,37.0900000,37.0500000,37.0900000,4730
US1.TWTR_delisted_875018,1,20200207,102200,37.0800000,37.0900000,37.0350000,37.0800000,9106
US1.TWTR_delisted_875018,1,20200207,102300,37.0600000,37.1000000,37.0600000,37.0700000,5800
US1.TWTR_delisted_875018,1,20200207,102400,37.0600000,37.0700000,36.9900000,37.0000000,7998
US1.TWTR_delisted_875018,1,20200207,102500,37.0100000,37.0100000,36.8650000,36.8700000,15152
US1.TWTR_delisted_875018,1,20200207,102600,36.8600000,36.9000000,36.8400000,36.9000000,8044
US1.TWTR_delisted_875018,1,20200207,102700,36.9000000,36.9050000,36.8500000,36.8800000,12590
US1.TWTR_delisted_875018,1,20200207,102800,36.8800000,36.9100000,36.8600000,36.8850000,5598
US1.TWTR_delisted_875018,1,20200207,102900,36.8900000,36.9700000,36.8900000,36.9650000,5500
US1.TWTR_delisted_875018,1,20200207,103000,36.9700000,37.0300000,36.9600000,37.0300000,15724
US1.TWTR_delisted_875018,1,20200207,103100,37.0200000,37.1200000,37.0200000,37.0800000,14745
US1.TWTR_delisted_875018,1,20200207,103200,37.0900000,37.1200000,37.0700000,37.0750000,10906
US1.TWTR_delisted_875018,1,20200207,103300,37.0500000,37.0500000,36.9900000,37.0100000,10560
US1.TWTR_delisted_875018,1,20200207,103400,37.0200000,37.0400000,36.9900000,37.0000000,8224
US1.TWTR_delisted_875018,1,20200207,103500,37.0250000,37.0400000,36.9950000,37.0200000,5647
US1.TWTR_delisted_875018,1,20200207,103600,37.0300000,37.0300000,37.0000000,37.0000000,1952
US1.TWTR_delisted_875018,1,20200207,103700,36.9950000,37.0100000,36.9800000,37.0100000,3122
US1.TWTR_delisted_875018,1,20200207,103800,37.0000000,37.0100000,36.9950000,37.0100000,1685
US1.TWTR_delisted_875018,1,20200207,103900,37.0100000,37.0200000,36.9900000,37.0100000,4016
US1.TWTR_delisted_875018,1,20200207,104000,37.0000000,37.0000000,36.9400000,36.9400000,13336
US1.TWTR_delisted_875018,1,20200207,104100,36.9300000,36.9500000,36.9300000,36.9400000,7221
US1.TWTR_delisted_875018,1,20200207,104200,36.9400000,36.9900000,36.9400000,36.9900000,4535
US1.TWTR_delisted_875018,1,20200207,104300,37.0100000,37.0200000,36.9900000,37.0100000,4760
US1.TWTR_delisted_875018,1,20200207,104400,37.0100000,37.0700000,37.0100000,37.0600000,3906
US1.TWTR_delisted_875018,1,20200207,104500,37.0700000,37.0800000,37.0400000,37.0400000,2000
US1.TWTR_delisted_875018,1,20200207,104600,37.0400000,37.0400000,37.0100000,37.0300000,3100
US1.TWTR_delisted_875018,1,20200207,104700,37.0100000,37.0400000,37.0000000,37.0400000,2100
US1.TWTR_delisted_875018,1,20200207,104800,37.0300000,37.0300000,36.9800000,36.9900000,3029
US1.TWTR_delisted_875018,1,20200207,104900,37.0000000,37.0200000,37.0000000,37.0000000,1062
US1.TWTR_delisted_875018,1,20200207,105000,37.0000000,37.0600000,37.0000000,37.0600000,3800
US1.TWTR_delisted_875018,1,20200207,105100,37.0700000,37.1200000,37.0550000,37.1200000,8902
US1.TWTR_delisted_875018,1,20200207,105200,37.1300000,37.1400000,37.0800000,37.1000000,5838
US1.TWTR_delisted_875018,1,20200207,105300,37.0950000,37.1500000,37.0900000,37.1200000,5300
US1.TWTR_delisted_875018,1,20200207,105400,37.1100000,37.1200000,37.0900000,37.0900000,4500
US1.TWTR_delisted_875018,1,20200207,105500,37.0750000,37.1100000,37.0700000,37.1100000,4800
US1.TWTR_delisted_875018,1,20200207,105600,37.1300000,37.1500000,37.1200000,37.1300000,2600
US1.TWTR_delisted_875018,1,20200207,105700,37.1400000,37.1700000,37.1250000,37.1700000,4700
US1.TWTR_delisted_875018,1,20200207,105800,37.1700000,37.2900000,37.1700000,37.2600000,33082
US1.TWTR_delisted_875018,1,20200207,105900,37.2450000,37.2700000,37.2300000,37.2700000,1760
US1.TWTR_delisted_875018,1,20200207,110000,37.2700000,37.2750000,37.2400000,37.2400000,9541
US1.TWTR_delisted_875018,1,20200207,110100,37.2300000,37.2300000,37.1700000,37.1700000,2756
US1.TWTR_delisted_875018,1,20200207,110200,37.1600000,37.1600000,37.0700000,37.0700000,11278
US1.TWTR_delisted_875018,1,20200207,110300,37.0800000,37.1000000,37.0400000,37.0500000,7450
US1.TWTR_delisted_875018,1,20200207,110400,37.0600000,37.0700000,37.0300000,37.0600000,4099
US1.TWTR_delisted_875018,1,20200207,110500,37.0600000,37.0600000,37.0500000,37.0500000,500
US1.TWTR_delisted_875018,1,20200207,110600,37.0400000,37.0700000,37.0400000,37.0600000,1600
US1.TWTR_delisted_875018,1,20200207,110700,37.0400000,37.0700000,37.0300000,37.0700000,2634
US1.TWTR_delisted_875018,1,20200207,110800,37.0700000,37.1150000,37.0700000,37.1000000,7633
US1.TWTR_delisted_875018,1,20200207,110900,37.1000000,37.1250000,37.0800000,37.1100000,4189
US1.TWTR_delisted_875018,1,20200207,111000,37.1100000,37.1500000,37.1100000,37.1500000,5299
US1.TWTR_delisted_875018,1,20200207,111100,37.1600000,37.1700000,37.1400000,37.1400000,3418
US1.TWTR_delisted_875018,1,20200207,111200,37.1500000,37.1600000,37.1300000,37.1600000,2100
US1.TWTR_delisted_875018,1,20200207,111300,37.1500000,37.1800000,37.1400000,37.1800000,1500
US1.TWTR_delisted_875018,1,20200207,111400,37.1900000,37.2200000,37.1900000,37.2000000,1648
US1.TWTR_delisted_875018,1,20200207,111500,37.2100000,37.2400000,37.2050000,37.2100000,6703
US1.TWTR_delisted_875018,1,20200207,111600,37.2100000,37.2600000,37.2100000,37.2500000,11298
US1.TWTR_delisted_875018,1,20200207,111700,37.2500000,37.2900000,37.2500000,37.2900000,2700
US1.TWTR_delisted_875018,1,20200207,111800,37.2800000,37.3600000,37.2800000,37.3600000,9320
US1.TWTR_delisted_875018,1,20200207,111900,37.3600000,37.3700000,37.2900000,37.2900000,7620
US1.TWTR_delisted_875018,1,20200207,112000,37.3100000,37.3300000,37.2700000,37.2900000,5034
US1.TWTR_delisted_875018,1,20200207,112100,37.2900000,37.2900000,37.2600000,37.2900000,2336
US1.TWTR_delisted_875018,1,20200207,112200,37.2950000,37.3100000,37.2900000,37.3100000,2085
US1.TWTR_delisted_875018,1,20200207,112300,37.3100000,37.3300000,37.3000000,37.3100000,2125
US1.TWTR_delisted_875018,1,20200207,112400,37.2900000,37.3400000,37.2900000,37.3400000,4000
US1.TWTR_delisted_875018,1,20200207,112500,37.3500000,37.3900000,37.3500000,37.3800000,4450
US1.TWTR_delisted_875018,1,20200207,112600,37.3700000,37.3900000,37.3400000,37.3900000,3500
US1.TWTR_delisted_875018,1,20200207,112700,37.4000000,37.4400000,37.3950000,37.4400000,6094
US1.TWTR_delisted_875018,1,20200207,112800,37.4400000,37.4900000,37.4400000,37.4900000,18575
US1.TWTR_delisted_875018,1,20200207,112900,37.5000000,37.5100000,37.4700000,37.4800000,7298
US1.TWTR_delisted_875018,1,20200207,113000,37.4800000,37.4800000,37.4200000,37.4600000,2751
US1.TWTR_delisted_875018,1,20200207,113100,37.4500000,37.4500000,37.4100000,37.4200000,2300
US1.TWTR_delisted_875018,1,20200207,113200,37.4300000,37.4450000,37.3500000,37.3500000,11515
US1.TWTR_delisted_875018,1,20200207,113300,37.3400000,37.4100000,37.3300000,37.4000000,8300
US1.TWTR_delisted_875018,1,20200207,113400,37.3800000,37.3900000,37.3300000,37.3400000,10812
US1.TWTR_delisted_875018,1,20200207,113500,37.3700000,37.3800000,37.3500000,37.3500000,2100
US1.TWTR_delisted_875018,1,20200207,113600,37.3500000,37.3900000,37.3400000,37.3600000,5835
US1.TWTR_delisted_875018,1,20200207,113700,37.3300000,37.3900000,37.3300000,37.3900000,3400
US1.TWTR_delisted_875018,1,20200207,113800,37.3800000,37.4000000,37.3700000,37.3700000,3887
US1.TWTR_delisted_875018,1,20200207,113900,37.3700000,37.3700000,37.3450000,37.3500000,1917
US1.TWTR_delisted_875018,1,20200207,114000,37.3500000,37.3500000,37.3400000,37.3500000,2900
US1.TWTR_delisted_875018,1,20200207,114100,37.3500000,37.4300000,37.3500000,37.4300000,8039
US1.TWTR_delisted_875018,1,20200207,114200,37.4300000,37.4300000,37.4100000,37.4200000,5715
US1.TWTR_delisted_875018,1,20200207,114300,37.4100000,37.4100000,37.3900000,37.4000000,1400
US1.TWTR_delisted_875018,1,20200207,114400,37.4000000,37.4000000,37.2700000,37.2700000,8724
US1.TWTR_delisted_875018,1,20200207,114500,37.2600000,37.3400000,37.2550000,37.2600000,7300
US1.TWTR_delisted_875018,1,20200207,114600,37.2700000,37.2800000,37.2400000,37.2400000,2348
US1.TWTR_delisted_875018,1,20200207,114700,37.2400000,37.2700000,37.2000000,37.2300000,12452
US1.TWTR_delisted_875018,1,20200207,114800,37.2200000,37.2200000,37.1700000,37.2000000,3996
US1.TWTR_delisted_875018,1,20200207,114900,37.2200000,37.2300000,37.2100000,37.2100000,1400
US1.TWTR_delisted_875018,1,20200207,115000,37.2000000,37.2000000,37.1900000,37.1900000,1000
US1.TWTR_delisted_875018,1,20200207,115100,37.2100000,37.2100000,37.1900000,37.2050000,1855
US1.TWTR_delisted_875018,1,20200207,115200,37.2000000,37.2000000,37.1250000,37.1400000,5364
US1.TWTR_delisted_875018,1,20200207,115300,37.1400000,37.1700000,37.1400000,37.1700000,2900
US1.TWTR_delisted_875018,1,20200207,115400,37.1700000,37.2100000,37.1700000,37.2100000,3598
US1.TWTR_delisted_875018,1,20200207,115500,37.2100000,37.2400000,37.2100000,37.2300000,2700
US1.TWTR_delisted_875018,1,20200207,115600,37.2300000,37.2400000,37.2300000,37.2300000,966
US1.TWTR_delisted_875018,1,20200207,115700,37.2300000,37.2300000,37.2000000,37.2100000,4262
US1.TWTR_delisted_875018,1,20200207,115800,37.2200000,37.2300000,37.2000000,37.2000000,3459
US1.TWTR_delisted_875018,1,20200207,115900,37.1900000,37.2200000,37.1900000,37.2200000,5897
US1.TWTR_delisted_875018,1,20200207,120000,37.2200000,37.2200000,37.2100000,37.2150000,1008
US1.TWTR_delisted_875018,1,20200207,120100,37.2200000,37.2500000,37.1800000,37.1800000,4028
US1.TWTR_delisted_875018,1,20200207,120200,37.1800000,37.1950000,37.1800000,37.1900000,2352
US1.TWTR_delisted_875018,1,20200207,120300,37.2000000,37.2100000,37.1900000,37.1900000,2608
US1.TWTR_delisted_875018,1,20200207,120400,37.1950000,37.2000000,37.1800000,37.1800000,1200
US1.TWTR_delisted_875018,1,20200207,120500,37.1700000,37.1700000,37.1400000,37.1500000,5484
US1.TWTR_delisted_875018,1,20200207,120600,37.1500000,37.1500000,37.1200000,37.1400000,5100
US1.TWTR_delisted_875018,1,20200207,120700,37.1350000,37.1400000,37.1200000,37.1300000,5691
US1.TWTR_delisted_875018,1,20200207,120800,37.1400000,37.1450000,37.1400000,37.1400000,715
US1.TWTR_delisted_875018,1,20200207,120900,37.1400000,37.1500000,37.1400000,37.1400000,1600
US1.TWTR_delisted_875018,1,20200207,121000,37.1200000,37.1200000,37.1050000,37.1100000,2200
US1.TWTR_delisted_875018,1,20200207,121100,37.1000000,37.1000000,37.0600000,37.0600000,3747
US1.TWTR_delisted_875018,1,20200207,121200,37.0600000,37.0600000,37.0400000,37.0400000,1200
US1.TWTR_delisted_875018,1,20200207,121300,37.0400000,37.0750000,37.0400000,37.0750000,2000
US1.TWTR_delisted_875018,1,20200207,121400,37.0800000,37.0900000,37.0800000,37.0900000,2210
US1.TWTR_delisted_875018,1,20200207,121500,37.0900000,37.1000000,37.0700000,37.1000000,2510
US1.TWTR_delisted_875018,1,20200207,121600,37.1050000,37.1400000,37.1050000,37.1400000,1200
US1.TWTR_delisted_875018,1,20200207,121700,37.1400000,37.1650000,37.1400000,37.1500000,5622
US1.TWTR_delisted_875018,1,20200207,121800,37.1500000,37.1600000,37.1350000,37.1400000,4058
US1.TWTR_delisted_875018,1,20200207,121900,37.1300000,37.1500000,37.1300000,37.1500000,3692
US1.TWTR_delisted_875018,1,20200207,122000,37.1550000,37.1650000,37.1550000,37.1650000,600
US1.TWTR_delisted_875018,1,20200207,122100,37.1650000,37.1700000,37.1600000,37.1600000,3150
US1.TWTR_delisted_875018,1,20200207,122200,37.1500000,37.1500000,37.1300000,37.1300000,1000
US1.TWTR_delisted_875018,1,20200207,122300,37.1500000,37.1600000,37.1100000,37.1100000,6705
US1.TWTR_delisted_875018,1,20200207,122400,37.1250000,37.1300000,37.0700000,37.0800000,4288
US1.TWTR_delisted_875018,1,20200207,122500,37.0800000,37.0900000,37.0700000,37.0700000,1983
US1.TWTR_delisted_875018,1,20200207,122600,37.0800000,37.0800000,37.0600000,37.0700000,1300
US1.TWTR_delisted_875018,1,20200207,122700,37.0700000,37.0800000,37.0650000,37.0800000,3600
US1.TWTR_delisted_875018,1,20200207,122800,37.0800000,37.1100000,37.0800000,37.1000000,4571
US1.TWTR_delisted_875018,1,20200207,122900,37.1100000,37.1100000,37.0750000,37.0800000,3263
US1.TWTR_delisted_875018,1,20200207,123000,37.0800000,37.0800000,37.0600000,37.0650000,1800
US1.TWTR_delisted_875018,1,20200207,123100,37.0650000,37.0700000,37.0350000,37.0700000,6335
US1.TWTR_delisted_875018,1,20200207,123200,37.0650000,37.0700000,37.0600000,37.0600000,1477
US1.TWTR_delisted_875018,1,20200207,123300,37.0600000,37.0600000,37.0500000,37.0500000,1599
US1.TWTR_delisted_875018,1,20200207,123400,37.0600000,37.0600000,37.0550000,37.0550000,1833
US1.TWTR_delisted_875018,1,20200207,123500,37.0500000,37.0500000,37.0200000,37.0200000,1868
US1.TWTR_delisted_875018,1,20200207,123600,37.0100000,37.0100000,36.9900000,36.9900000,2012
US1.TWTR_delisted_875018,1,20200207,123700,37.0000000,37.0000000,37.0000000,37.0000000,1600
US1.TWTR_delisted_875018,1,20200207,123800,37.0000000,37.0300000,37.0000000,37.0300000,2100
US1.TWTR_delisted_875018,1,20200207,123900,37.0400000,37.0400000,37.0400000,37.0400000,3602
US1.TWTR_delisted_875018,1,20200207,124000,37.0500000,37.0500000,37.0400000,37.0400000,1341
US1.TWTR_delisted_875018,1,20200207,124100,37.0400000,37.0800000,37.0300000,37.0800000,9400
US1.TWTR_delisted_875018,1,20200207,124200,37.0700000,37.0800000,37.0600000,37.0600000,1643
US1.TWTR_delisted_875018,1,20200207,124300,37.0400000,37.0400000,37.0000000,37.0100000,3500
US1.TWTR_delisted_875018,1,20200207,124400,37.0100000,37.0150000,37.0000000,37.0000000,1800
US1.TWTR_delisted_875018,1,20200207,124500,37.0100000,37.0150000,37.0100000,37.0100000,900
US1.TWTR_delisted_875018,1,20200207,124600,37.0250000,37.0250000,37.0100000,37.0100000,500
US1.TWTR_delisted_875018,1,20200207,124700,37.0100000,37.0200000,37.0100000,37.0200000,300
US1.TWTR_delisted_875018,1,20200207,124800,37.0300000,37.0300000,37.0300000,37.0300000,800
US1.TWTR_delisted_875018,1,20200207,124900,37.0350000,37.0400000,37.0350000,37.0350000,1800
US1.TWTR_delisted_875018,1,20200207,125000,37.0500000,37.0500000,37.0500000,37.0500000,200
US1.TWTR_delisted_875018,1,20200207,125100,37.0600000,37.0600000,37.0400000,37.0400000,900
US1.TWTR_delisted_875018,1,20200207,125200,37.0500000,37.0500000,37.0400000,37.0400000,1506
US1.TWTR_delisted_875018,1,20200207,125300,37.0300000,37.0700000,37.0300000,37.0700000,2824
US1.TWTR_delisted_875018,1,20200207,125400,37.0600000,37.0700000,37.0600000,37.0600000,1200
US1.TWTR_delisted_875018,1,20200207,125500,37.0500000,37.0500000,37.0500000,37.0500000,256
US1.TWTR_delisted_875018,1,20200207,125600,37.0500000,37.0500000,37.0300000,37.0300000,700
US1.TWTR_delisted_875018,1,20200207,125700,37.0200000,37.0200000,37.0200000,37.0200000,2100
US1.TWTR_delisted_875018,1,20200207,125800,37.0100000,37.0150000,37.0000000,37.0150000,4121
US1.TWTR_delisted_875018,1,20200207,125900,37.0200000,37.0400000,37.0200000,37.0400000,1100
US1.TWTR_delisted_875018,1,20200207,130000,37.0200000,37.0200000,37.0000000,37.0200000,2700
US1.TWTR_delisted_875018,1,20200207,130100,37.0250000,37.0250000,37.0000000,37.0100000,2000
US1.TWTR_delisted_875018,1,20200207,130200,37.0050000,37.0300000,37.0050000,37.0300000,900
US1.TWTR_delisted_875018,1,20200207,130300,37.0200000,37.0300000,37.0200000,37.0300000,1700
US1.TWTR_delisted_875018,1,20200207,130400,37.0450000,37.0650000,37.0450000,37.0600000,2686
US1.TWTR_delisted_875018,1,20200207,130500,37.0600000,37.0600000,37.0400000,37.0500000,2485
US1.TWTR_delisted_875018,1,20200207,130600,37.0500000,37.0500000,37.0300000,37.0300000,870
US1.TWTR_delisted_875018,1,20200207,130700,37.0300000,37.0300000,37.0100000,37.0150000,1763
US1.TWTR_delisted_875018,1,20200207,130800,37.0100000,37.0100000,37.0000000,37.0100000,2079
US1.TWTR_delisted_875018,1,20200207,130900,37.0100000,37.0100000,37.0000000,37.0000000,775
US1.TWTR_delisted_875018,1,20200207,131000,37.0000000,37.0000000,37.0000000,37.0000000,600
US1.TWTR_delisted_875018,1,20200207,131100,37.0100000,37.0100000,37.0100000,37.0100000,2200
US1.TWTR_delisted_875018,1,20200207,131200,37.0100000,37.0100000,37.0000000,37.0000000,1000
US1.TWTR_delisted_875018,1,20200207,131300,37.0050000,37.0100000,37.0050000,37.0100000,2101
US1.TWTR_delisted_875018,1,20200207,131400,37.0200000,37.0500000,37.0200000,37.0500000,2500
US1.TWTR_delisted_875018,1,20200207,131500,37.0300000,37.0300000,37.0100000,37.0100000,1400
US1.TWTR_delisted_875018,1,20200207,131600,37.0150000,37.0150000,37.0100000,37.0100000,900
US1.TWTR_delisted_875018,1,20200207,131700,37.0100000,37.0400000,37.0100000,37.0300000,2600
US1.TWTR_delisted_875018,1,20200207,131800,37.0400000,37.0600000,37.0400000,37.0600000,2000
US1.TWTR_delisted_875018,1,20200207,131900,37.0700000,37.0800000,37.0700000,37.0800000,900
US1.TWTR_delisted_875018,1,20200207,132000,37.0900000,37.0900000,37.0750000,37.0750000,2841
US1.TWTR_delisted_875018,1,20200207,132100,37.0900000,37.0900000,37.0800000,37.0800000,1078
US1.TWTR_delisted_875018,1,20200207,132200,37.0700000,37.0750000,37.0700000,37.0750000,700
US1.TWTR_delisted_875018,1,20200207,132300,37.0700000,37.0700000,37.0300000,37.0300000,600
US1.TWTR_delisted_875018,1,20200207,132400,37.0300000,37.0300000,37.0300000,37.0300000,100
US1.TWTR_delisted_875018,1,20200207,132500,37.0200000,37.0500000,37.0200000,37.0500000,1700
US1.TWTR_delisted_875018,1,20200207,132600,37.0400000,37.0500000,37.0400000,37.0500000,1000
US1.TWTR_delisted_875018,1,20200207,132700,37.0500000,37.0500000,37.0450000,37.0500000,1400
US1.TWTR_delisted_875018,1,20200207,132800,37.0400000,37.0400000,37.0300000,37.0400000,2003
US1.TWTR_delisted_875018,1,20200207,132900,37.0300000,37.0300000,37.0300000,37.0300000,833
US1.TWTR_delisted_875018,1,20200207,133000,37.0300000,37.0500000,37.0300000,37.0500000,1200
US1.TWTR_delisted_875018,1,20200207,133100,37.0500000,37.0500000,37.0500000,37.0500000,1390
US1.TWTR_delisted_875018,1,20200207,133200,37.0600000,37.0600000,37.0600000,37.0600000,100
US1.TWTR_delisted_875018,1,20200207,133300,37.0700000,37.1000000,37.0700000,37.1000000,3361
US1.TWTR_delisted_875018,1,20200207,133400,37.1100000,37.1250000,37.1100000,37.1200000,1500
US1.TWTR_delisted_875018,1,20200207,133500,37.1200000,37.1300000,37.0700000,37.0700000,3527
US1.TWTR_delisted_875018,1,20200207,133600,37.0700000,37.1200000,37.0700000,37.1000000,3000
US1.TWTR_delisted_875018,1,20200207,133700,37.0900000,37.1000000,37.0700000,37.1000000,1300
US1.TWTR_delisted_875018,1,20200207,133800,37.1100000,37.1100000,37.0950000,37.1000000,600
US1.TWTR_delisted_875018,1,20200207,133900,37.1100000,37.1100000,37.1000000,37.1000000,2600
US1.TWTR_delisted_875018,1,20200207,134000,37.0900000,37.0900000,37.0400000,37.0400000,2700
US1.TWTR_delisted_875018,1,20200207,134100,37.0500000,37.0700000,37.0500000,37.0600000,1900
US1.TWTR_delisted_875018,1,20200207,134200,37.0600000,37.0600000,37.0400000,37.0500000,1477
US1.TWTR_delisted_875018,1,20200207,134300,37.0500000,37.0500000,37.0300000,37.0300000,1700
US1.TWTR_delisted_875018,1,20200207,134400,37.0200000,37.0300000,37.0100000,37.0300000,2699
US1.TWTR_delisted_875018,1,20200207,134500,37.0400000,37.0400000,37.0400000,37.0400000,1400
US1.TWTR_delisted_875018,1,20200207,134600,37.0300000,37.0300000,37.0200000,37.0200000,300
US1.TWTR_delisted_875018,1,20200207,134700,37.0150000,37.0150000,37.0050000,37.0100000,1100
US1.TWTR_delisted_875018,1,20200207,134800,37.0200000,37.0200000,36.9650000,36.9800000,6182
US1.TWTR_delisted_875018,1,20200207,134900,36.9900000,37.0000000,36.9900000,37.0000000,1000
US1.TWTR_delisted_875018,1,20200207,135000,36.9900000,36.9950000,36.9800000,36.9900000,1700
US1.TWTR_delisted_875018,1,20200207,135100,36.9900000,36.9900000,36.9800000,36.9800000,900
US1.TWTR_delisted_875018,1,20200207,135200,36.9800000,36.9800000,36.9400000,36.9400000,4275
US1.TWTR_delisted_875018,1,20200207,135300,36.9500000,36.9550000,36.9200000,36.9500000,8435
US1.TWTR_delisted_875018,1,20200207,135400,36.9500000,36.9600000,36.9400000,36.9600000,2680
US1.TWTR_delisted_875018,1,20200207,135500,36.9500000,36.9600000,36.9500000,36.9600000,1900
US1.TWTR_delisted_875018,1,20200207,135600,36.9600000,36.9600000,36.9200000,36.9200000,3902
US1.TWTR_delisted_875018,1,20200207,135700,36.9100000,36.9200000,36.8900000,36.9200000,8297
US1.TWTR_delisted_875018,1,20200207,135800,36.9300000,36.9300000,36.8900000,36.8900000,2509
US1.TWTR_delisted_875018,1,20200207,135900,36.9050000,36.9100000,36.9000000,36.9100000,2300
US1.TWTR_delisted_875018,1,20200207,140000,36.9100000,36.9100000,36.9000000,36.9050000,2400
US1.TWTR_delisted_875018,1,20200207,140100,36.8900000,36.9200000,36.8800000,36.9100000,6353
US1.TWTR_delisted_875018,1,20200207,140200,36.9100000,36.9200000,36.9100000,36.9200000,2300
US1.TWTR_delisted_875018,1,20200207,140300,36.9300000,36.9500000,36.9300000,36.9500000,1500
US1.TWTR_delisted_875018,1,20200207,140400,36.9600000,36.9700000,36.9500000,36.9700000,2600
US1.TWTR_delisted_875018,1,20200207,140500,36.9600000,36.9600000,36.9400000,36.9400000,2207
US1.TWTR_delisted_875018,1,20200207,140600,36.9500000,36.9750000,36.9500000,36.9750000,2232
US1.TWTR_delisted_875018,1,20200207,140700,36.9750000,36.9900000,36.9750000,36.9800000,10499
US1.TWTR_delisted_875018,1,20200207,140800,36.9700000,36.9700000,36.9700000,36.9700000,100
US1.TWTR_delisted_875018,1,20200207,140900,36.9850000,36.9850000,36.9100000,36.9100000,6096
US1.TWTR_delisted_875018,1,20200207,141000,36.9100000,36.9150000,36.8900000,36.9000000,3600
US1.TWTR_delisted_875018,1,20200207,141100,36.9000000,36.9250000,36.8900000,36.9250000,3200
US1.TWTR_delisted_875018,1,20200207,141200,36.9200000,36.9250000,36.9100000,36.9100000,1400
US1.TWTR_delisted_875018,1,20200207,141300,36.9000000,36.9200000,36.9000000,36.9200000,1100
US1.TWTR_delisted_875018,1,20200207,141400,36.9150000,36.9150000,36.9050000,36.9100000,1000
US1.TWTR_delisted_875018,1,20200207,141500,36.9000000,36.9250000,36.9000000,36.9200000,1800
US1.TWTR_delisted_875018,1,20200207,141600,36.9300000,36.9650000,36.9300000,36.9600000,3734
US1.TWTR_delisted_875018,1,20200207,141700,36.9550000,36.9650000,36.9500000,36.9600000,1800
US1.TWTR_delisted_875018,1,20200207,141800,36.9600000,36.9600000,36.9400000,36.9400000,2499
US1.TWTR_delisted_875018,1,20200207,141900,36.9450000,36.9450000,36.9400000,36.9400000,1200
US1.TWTR_delisted_875018,1,20200207,142000,36.9450000,36.9450000,36.9400000,36.9400000,300
US1.TWTR_delisted_875018,1,20200207,142100,36.9250000,36.9300000,36.9200000,36.9300000,900
US1.TWTR_delisted_875018,1,20200207,142200,36.9300000,36.9350000,36.9050000,36.9050000,2900
US1.TWTR_delisted_875018,1,20200207,142300,36.9100000,36.9300000,36.9100000,36.9300000,1100
US1.TWTR_delisted_875018,1,20200207,142400,36.9400000,36.9500000,36.9400000,36.9500000,500
US1.TWTR_delisted_875018,1,20200207,142500,36.9550000,36.9550000,36.9400000,36.9400000,400
US1.TWTR_delisted_875018,1,20200207,142600,36.9300000,36.9350000,36.9300000,36.9350000,300
US1.TWTR_delisted_875018,1,20200207,142700,36.9500000,36.9600000,36.9500000,36.9500000,3299
US1.TWTR_delisted_875018,1,20200207,142800,36.9550000,36.9800000,36.9550000,36.9800000,1200
US1.TWTR_delisted_875018,1,20200207,142900,36.9850000,36.9850000,36.9800000,36.9800000,911
US1.TWTR_delisted_875018,1,20200207,143000,36.9950000,36.9950000,36.9900000,36.9900000,2300
US1.TWTR_delisted_875018,1,20200207,143100,36.9900000,37.0300000,36.9900000,37.0300000,6348
US1.TWTR_delisted_875018,1,20200207,143200,37.0400000,37.0500000,37.0400000,37.0500000,2900
US1.TWTR_delisted_875018,1,20200207,143300,37.0500000,37.0650000,37.0500000,37.0500000,5074
US1.TWTR_delisted_875018,1,20200207,143400,37.0500000,37.0500000,37.0400000,37.0400000,1100
US1.TWTR_delisted_875018,1,20200207,143500,37.0600000,37.0650000,37.0600000,37.0600000,2700
US1.TWTR_delisted_875018,1,20200207,143600,37.0600000,37.0600000,37.0600000,37.0600000,400
US1.TWTR_delisted_875018,1,20200207,143700,37.0600000,37.0700000,37.0600000,37.0700000,481
US1.TWTR_delisted_875018,1,20200207,143800,37.0750000,37.0900000,37.0750000,37.0900000,1700
US1.TWTR_delisted_875018,1,20200207,143900,37.0900000,37.0900000,37.0800000,37.0800000,2700
US1.TWTR_delisted_875018,1,20200207,144000,37.0750000,37.0750000,37.0600000,37.0600000,3137
US1.TWTR_delisted_875018,1,20200207,144100,37.0600000,37.0650000,37.0400000,37.0400000,1656
US1.TWTR_delisted_875018,1,20200207,144200,37.0300000,37.0550000,37.0300000,37.0500000,1200
US1.TWTR_delisted_875018,1,20200207,144300,37.0600000,37.0600000,37.0600000,37.0600000,200
US1.TWTR_delisted_875018,1,20200207,144400,37.0700000,37.0800000,37.0700000,37.0750000,2600
US1.TWTR_delisted_875018,1,20200207,144500,37.0800000,37.0800000,37.0800000,37.0800000,800
US1.TWTR_delisted_875018,1,20200207,144600,37.1050000,37.1150000,37.0900000,37.1100000,3600
US1.TWTR_delisted_875018,1,20200207,144700,37.1100000,37.1200000,37.1100000,37.1200000,1100
US1.TWTR_delisted_875018,1,20200207,144800,37.1200000,37.1250000,37.1100000,37.1200000,4070
US1.TWTR_delisted_875018,1,20200207,144900,37.1400000,37.1450000,37.1200000,37.1200000,3852
US1.TWTR_delisted_875018,1,20200207,145000,37.1300000,37.1350000,37.1100000,37.1100000,1500
US1.TWTR_delisted_875018,1,20200207,145100,37.1200000,37.1250000,37.1200000,37.1250000,2100
US1.TWTR_delisted_875018,1,20200207,145200,37.1250000,37.1250000,37.1100000,37.1200000,3647
US1.TWTR_delisted_875018,1,20200207,145300,37.1200000,37.1200000,37.1000000,37.1000000,900
US1.TWTR_delisted_875018,1,20200207,145400,37.1000000,37.1000000,37.0800000,37.0800000,1000
US1.TWTR_delisted_875018,1,20200207,145500,37.0600000,37.1050000,37.0500000,37.1000000,3058
US1.TWTR_delisted_875018,1,20200207,145600,37.1000000,37.1100000,37.0950000,37.1100000,1400
US1.TWTR_delisted_875018,1,20200207,145700,37.1200000,37.1300000,37.1100000,37.1100000,1699
US1.TWTR_delisted_875018,1,20200207,145800,37.1200000,37.1250000,37.1200000,37.1250000,400
US1.TWTR_delisted_875018,1,20200207,145900,37.1250000,37.1250000,37.1100000,37.1100000,2400
US1.TWTR_delisted_875018,1,20200207,150000,37.1200000,37.1450000,37.1200000,37.1400000,4384
US1.TWTR_delisted_875018,1,20200207,150100,37.1350000,37.1350000,37.1200000,37.1300000,1800
US1.TWTR_delisted_875018,1,20200207,150200,37.1300000,37.1400000,37.1300000,37.1400000,2169
US1.TWTR_delisted_875018,1,20200207,150300,37.1300000,37.1300000,37.1200000,37.1200000,2400
US1.TWTR_delisted_875018,1,20200207,150400,37.1000000,37.1300000,37.1000000,37.1300000,3600
US1.TWTR_delisted_875018,1,20200207,150500,37.1300000,37.1350000,37.1300000,37.1350000,600
US1.TWTR_delisted_875018,1,20200207,150600,37.1300000,37.1300000,37.1300000,37.1300000,1000
US1.TWTR_delisted_875018,1,20200207,150700,37.1350000,37.1350000,37.1300000,37.1300000,300
US1.TWTR_delisted_875018,1,20200207,150800,37.1300000,37.1300000,37.1100000,37.1100000,1589
US1.TWTR_delisted_875018,1,20200207,150900,37.1100000,37.1100000,37.0900000,37.0900000,2000
US1.TWTR_delisted_875018,1,20200207,151000,37.0900000,37.0900000,37.0700000,37.0700000,2000
US1.TWTR_delisted_875018,1,20200207,151100,37.0800000,37.0800000,37.0700000,37.0700000,700
US1.TWTR_delisted_875018,1,20200207,151200,37.0700000,37.0700000,37.0550000,37.0550000,1400
US1.TWTR_delisted_875018,1,20200207,151300,37.0500000,37.0600000,37.0500000,37.0600000,1174
US1.TWTR_delisted_875018,1,20200207,151400,37.0700000,37.0750000,37.0700000,37.0750000,300
US1.TWTR_delisted_875018,1,20200207,151500,37.0750000,37.0900000,37.0750000,37.0800000,2372
US1.TWTR_delisted_875018,1,20200207,151600,37.0800000,37.0900000,37.0600000,37.0850000,2600
US1.TWTR_delisted_875018,1,20200207,151700,37.0850000,37.0850000,37.0700000,37.0700000,5787
US1.TWTR_delisted_875018,1,20200207,151800,37.0600000,37.0600000,37.0550000,37.0550000,2200
US1.TWTR_delisted_875018,1,20200207,151900,37.0650000,37.0700000,37.0300000,37.0300000,5069
US1.TWTR_delisted_875018,1,20200207,152000,37.0300000,37.0300000,37.0200000,37.0200000,4327
US1.TWTR_delisted_875018,1,20200207,152100,37.0250000,37.0300000,37.0100000,37.0300000,9415
US1.TWTR_delisted_875018,1,20200207,152200,37.0400000,37.0400000,37.0250000,37.0250000,1539
US1.TWTR_delisted_875018,1,20200207,152300,37.0200000,37.0200000,37.0100000,37.0100000,2200
US1.TWTR_delisted_875018,1,20200207,152400,37.0100000,37.0200000,37.0000000,37.0200000,9190
US1.TWTR_delisted_875018,1,20200207,152500,37.0300000,37.0400000,37.0200000,37.0200000,2900
US1.TWTR_delisted_875018,1,20200207,152600,37.0100000,37.0500000,37.0050000,37.0500000,2500
US1.TWTR_delisted_875018,1,20200207,152700,37.0500000,37.0850000,37.0500000,37.0800000,2500
US1.TWTR_delisted_875018,1,20200207,152800,37.0950000,37.1000000,37.0850000,37.0900000,4000
US1.TWTR_delisted_875018,1,20200207,152900,37.0900000,37.0900000,37.0850000,37.0900000,500
US1.TWTR_delisted_875018,1,20200207,153000,37.0850000,37.0850000,37.0550000,37.0600000,3149
US1.TWTR_delisted_875018,1,20200207,153100,37.0600000,37.0600000,37.0400000,37.0500000,2100
US1.TWTR_delisted_875018,1,20200207,153200,37.0700000,37.0700000,37.0700000,37.0700000,2095
US1.TWTR_delisted_875018,1,20200207,153300,37.0600000,37.0700000,37.0600000,37.0700000,1900
US1.TWTR_delisted_875018,1,20200207,153400,37.0800000,37.0800000,37.0800000,37.0800000,300
US1.TWTR_delisted_875018,1,20200207,153500,37.0900000,37.0900000,37.0800000,37.0800000,1759
US1.TWTR_delisted_875018,1,20200207,153600,37.0800000,37.0900000,37.0750000,37.0900000,1600
US1.TWTR_delisted_875018,1,20200207,153700,37.0950000,37.0950000,37.0800000,37.0800000,2100
US1.TWTR_delisted_875018,1,20200207,153800,37.0800000,37.0800000,37.0800000,37.0800000,801
US1.TWTR_delisted_875018,1,20200207,153900,37.0900000,37.0900000,37.0900000,37.0900000,200
US1.TWTR_delisted_875018,1,20200207,154000,37.0850000,37.0850000,37.0800000,37.0800000,2826
US1.TWTR_delisted_875018,1,20200207,154100,37.0800000,37.1050000,37.0800000,37.1050000,3494
US1.TWTR_delisted_875018,1,20200207,154200,37.1000000,37.1000000,37.0900000,37.1000000,3000
US1.TWTR_delisted_875018,1,20200207,154300,37.1000000,37.1000000,37.0900000,37.0900000,2855
US1.TWTR_delisted_875018,1,20200207,154400,37.0800000,37.0800000,37.0800000,37.0800000,1299
US1.TWTR_delisted_875018,1,20200207,154500,37.0850000,37.0850000,37.0700000,37.0750000,1230
US1.TWTR_delisted_875018,1,20200207,154600,37.0850000,37.0850000,37.0700000,37.0700000,1712
US1.TWTR_delisted_875018,1,20200207,154700,37.0700000,37.0800000,37.0700000,37.0800000,2687
US1.TWTR_delisted_875018,1,20200207,154800,37.0850000,37.0850000,37.0750000,37.0750000,1698
US1.TWTR_delisted_875018,1,20200207,154900,37.0800000,37.0800000,37.0450000,37.0550000,6054
US1.TWTR_delisted_875018,1,20200207,155000,37.0500000,37.0500000,37.0200000,37.0300000,10493
US1.TWTR_delisted_875018,1,20200207,155100,37.0300000,37.0350000,37.0300000,37.0300000,1534
US1.TWTR_delisted_875018,1,20200207,155200,37.0300000,37.0400000,37.0200000,37.0300000,5432
US1.TWTR_delisted_875018,1,20200207,155300,37.0400000,37.0400000,37.0300000,37.0350000,5708
US1.TWTR_delisted_875018,1,20200207,155400,37.0350000,37.0400000,37.0200000,37.0200000,6077
US1.TWTR_delisted_875018,1,20200207,155500,37.0000000,37.0050000,36.9600000,36.9700000,26306
US1.TWTR_delisted_875018,1,20200207,155600,36.9700000,37.0150000,36.9500000,37.0150000,19756
US1.TWTR_delisted_875018,1,20200207,155700,37.0150000,37.0350000,37.0100000,37.0100000,17811
US1.TWTR_delisted_875018,1,20200207,155800,37.0100000,37.0250000,37.0050000,37.0250000,8498
US1.TWTR_delisted_875018,1,20200207,155900,37.0300000,37.0500000,37.0300000,37.0350000,8642
US1.TWTR_delisted_875018,1,20200207,160000,37.0450000,37.0500000,37.0200000,37.0300000,13026
US1.TWTR_delisted_875018,1,20200210,093100,36.6400000,36.7100000,36.5500000,36.6400000,19219
US1.TWTR_delisted_875018,1,20200210,093200,36.6400000,36.7550000,36.6400000,36.7200000,12012
US1.TWTR_delisted_875018,1,20200210,093300,36.7200000,36.8400000,36.7200000,36.7450000,11542
US1.TWTR_delisted_875018,1,20200210,093400,36.7150000,36.7200000,36.4400000,36.5100000,31697
US1.TWTR_delisted_875018,1,20200210,093500,36.5500000,36.6700000,36.5300000,36.6100000,10467
US1.TWTR_delisted_875018,1,20200210,093600,36.6000000,36.6000000,36.4600000,36.5200000,19911
US1.TWTR_delisted_875018,1,20200210,093700,36.5300000,36.5300000,36.4950000,36.5000000,13023
US1.TWTR_delisted_875018,1,20200210,093800,36.5000000,36.6150000,36.5000000,36.5600000,11184
US1.TWTR_delisted_875018,1,20200210,093900,36.5600000,36.5700000,36.5000000,36.5100000,9433
US1.TWTR_delisted_875018,1,20200210,094000,36.5100000,36.5300000,36.4300000,36.4800000,12871
US1.TWTR_delisted_875018,1,20200210,094100,36.4800000,36.4800000,36.4200000,36.4800000,6877
US1.TWTR_delisted_875018,1,20200210,094200,36.4900000,36.5900000,36.4900000,36.5900000,11794
US1.TWTR_delisted_875018,1,20200210,094300,36.5900000,36.7000000,36.5900000,36.6800000,9698
US1.TWTR_delisted_875018,1,20200210,094400,36.6800000,36.7000000,36.6200000,36.7000000,7698
US1.TWTR_delisted_875018,1,20200210,094500,36.7000000,36.7200000,36.6500000,36.6700000,8702
US1.TWTR_delisted_875018,1,20200210,094600,36.6800000,36.6900000,36.5900000,36.5950000,12779
US1.TWTR_delisted_875018,1,20200210,094700,36.6000000,36.6200000,36.5300000,36.5300000,13662
US1.TWTR_delisted_875018,1,20200210,094800,36.5250000,36.5600000,36.4900000,36.5600000,8586
US1.TWTR_delisted_875018,1,20200210,094900,36.5400000,36.5450000,36.5000000,36.5400000,4825
US1.TWTR_delisted_875018,1,20200210,095000,36.5350000,36.5600000,36.5300000,36.5400000,2100
US1.TWTR_delisted_875018,1,20200210,095100,36.5700000,36.5700000,36.4500000,36.4700000,8634
US1.TWTR_delisted_875018,1,20200210,095200,36.4500000,36.4700000,36.4200000,36.4650000,5192
US1.TWTR_delisted_875018,1,20200210,095300,36.4700000,36.4700000,36.3650000,36.3800000,15026
US1.TWTR_delisted_875018,1,20200210,095400,36.3800000,36.5200000,36.3800000,36.5200000,5300
US1.TWTR_delisted_875018,1,20200210,095500,36.5100000,36.5100000,36.4600000,36.4600000,5195
US1.TWTR_delisted_875018,1,20200210,095600,36.4600000,36.4700000,36.3600000,36.3800000,8704
US1.TWTR_delisted_875018,1,20200210,095700,36.3800000,36.4300000,36.3800000,36.4300000,8145
US1.TWTR_delisted_875018,1,20200210,095800,36.4400000,36.4600000,36.4100000,36.4500000,5641
US1.TWTR_delisted_875018,1,20200210,095900,36.4500000,36.4700000,36.4200000,36.4200000,2496
US1.TWTR_delisted_875018,1,20200210,100000,36.4100000,36.4900000,36.4100000,36.4900000,4139
US1.TWTR_delisted_875018,1,20200210,100100,36.4900000,36.5200000,36.4900000,36.5000000,5553
US1.TWTR_delisted_875018,1,20200210,100200,36.5000000,36.5000000,36.4500000,36.4600000,6126
US1.TWTR_delisted_875018,1,20200210,100300,36.4500000,36.4950000,36.4500000,36.4800000,2500
US1.TWTR_delisted_875018,1,20200210,100400,36.4800000,36.5400000,36.4800000,36.5400000,5900
US1.TWTR_delisted_875018,1,20200210,100500,36.5150000,36.5200000,36.4600000,36.4600000,4117
US1.TWTR_delisted_875018,1,20200210,100600,36.4500000,36.4500000,36.4100000,36.4300000,8026
US1.TWTR_delisted_875018,1,20200210,100700,36.4200000,36.4400000,36.4100000,36.4200000,4857
US1.TWTR_delisted_875018,1,20200210,100800,36.4200000,36.4200000,36.3950000,36.4000000,7728
US1.TWTR_delisted_875018,1,20200210,100900,36.4000000,36.4000000,36.2500000,36.2700000,20366
US1.TWTR_delisted_875018,1,20200210,101000,36.2900000,36.3500000,36.2900000,36.3500000,5150
US1.TWTR_delisted_875018,1,20200210,101100,36.3500000,36.4100000,36.3500000,36.3800000,3500
US1.TWTR_delisted_875018,1,20200210,101200,36.3900000,36.4400000,36.3900000,36.4400000,3751
US1.TWTR_delisted_875018,1,20200210,101300,36.4600000,36.4600000,36.3700000,36.4000000,5400
US1.TWTR_delisted_875018,1,20200210,101400,36.3900000,36.4100000,36.3600000,36.4000000,1802
US1.TWTR_delisted_875018,1,20200210,101500,36.3900000,36.3900000,36.3200000,36.3200000,4382
US1.TWTR_delisted_875018,1,20200210,101600,36.3300000,36.3850000,36.3300000,36.3650000,4395
US1.TWTR_delisted_875018,1,20200210,101700,36.3600000,36.3800000,36.3500000,36.3800000,1500
US1.TWTR_delisted_875018,1,20200210,101800,36.3900000,36.4400000,36.3900000,36.4300000,5400
US1.TWTR_delisted_875018,1,20200210,101900,36.4300000,36.4900000,36.4300000,36.4900000,6819
US1.TWTR_delisted_875018,1,20200210,102000,36.4900000,36.5450000,36.4900000,36.5400000,6732
US1.TWTR_delisted_875018,1,20200210,102100,36.5300000,36.5600000,36.5200000,36.5600000,3696
US1.TWTR_delisted_875018,1,20200210,102200,36.5600000,36.5700000,36.5200000,36.5300000,2951
US1.TWTR_delisted_875018,1,20200210,102300,36.4900000,36.5050000,36.4700000,36.4700000,2400
US1.TWTR_delisted_875018,1,20200210,102400,36.4200000,36.4500000,36.4100000,36.4500000,2300
US1.TWTR_delisted_875018,1,20200210,102500,36.4550000,36.4700000,36.4550000,36.4600000,2800
US1.TWTR_delisted_875018,1,20200210,102600,36.4700000,36.4700000,36.4500000,36.4500000,2200
US1.TWTR_delisted_875018,1,20200210,102700,36.4400000,36.4600000,36.4400000,36.4500000,1000
US1.TWTR_delisted_875018,1,20200210,102800,36.4600000,36.4750000,36.4600000,36.4600000,1700
US1.TWTR_delisted_875018,1,20200210,102900,36.4550000,36.4550000,36.4200000,36.4200000,2100
US1.TWTR_delisted_875018,1,20200210,103000,36.4300000,36.4550000,36.4300000,36.4500000,3097
US1.TWTR_delisted_875018,1,20200210,103100,36.4400000,36.4700000,36.4400000,36.4700000,2354
US1.TWTR_delisted_875018,1,20200210,103200,36.4600000,36.4600000,36.4000000,36.4000000,4771
US1.TWTR_delisted_875018,1,20200210,103300,36.3900000,36.3900000,36.3400000,36.3400000,3855
US1.TWTR_delisted_875018,1,20200210,103400,36.3200000,36.3300000,36.3000000,36.3000000,4421
US1.TWTR_delisted_875018,1,20200210,103500,36.3000000,36.3300000,36.2900000,36.2900000,4157
US1.TWTR_delisted_875018,1,20200210,103600,36.3000000,36.3500000,36.3000000,36.3100000,5064
US1.TWTR_delisted_875018,1,20200210,103700,36.3200000,36.3500000,36.3200000,36.3500000,1485
US1.TWTR_delisted_875018,1,20200210,103800,36.3450000,36.3500000,36.3250000,36.3250000,1000
US1.TWTR_delisted_875018,1,20200210,103900,36.3300000,36.3800000,36.3300000,36.3800000,1502
US1.TWTR_delisted_875018,1,20200210,104000,36.3850000,36.3850000,36.3500000,36.3600000,2500
US1.TWTR_delisted_875018,1,20200210,104100,36.3500000,36.3500000,36.3100000,36.3100000,1900
US1.TWTR_delisted_875018,1,20200210,104200,36.3000000,36.3000000,36.2650000,36.2850000,6836
US1.TWTR_delisted_875018,1,20200210,104300,36.2750000,36.3100000,36.2750000,36.2900000,4700
US1.TWTR_delisted_875018,1,20200210,104400,36.2850000,36.3000000,36.2800000,36.2900000,2000
US1.TWTR_delisted_875018,1,20200210,104500,36.2900000,36.3000000,36.2850000,36.3000000,813
US1.TWTR_delisted_875018,1,20200210,104600,36.2800000,36.2800000,36.2800000,36.2800000,800
US1.TWTR_delisted_875018,1,20200210,104700,36.2800000,36.2800000,36.2800000,36.2800000,4972
US1.TWTR_delisted_875018,1,20200210,104800,36.2800000,36.2800000,36.1100000,36.1100000,21049
US1.TWTR_delisted_875018,1,20200210,104900,36.1150000,36.2000000,36.1150000,36.1900000,3702
US1.TWTR_delisted_875018,1,20200210,105000,36.1800000,36.2100000,36.1800000,36.2000000,1716
US1.TWTR_delisted_875018,1,20200210,105100,36.1900000,36.2000000,36.1700000,36.1700000,1522
US1.TWTR_delisted_875018,1,20200210,105200,36.1600000,36.1600000,36.1600000,36.1600000,2600
US1.TWTR_delisted_875018,1,20200210,105300,36.1700000,36.2200000,36.1700000,36.2050000,2400
US1.TWTR_delisted_875018,1,20200210,105400,36.2100000,36.2400000,36.2000000,36.2000000,2495
US1.TWTR_delisted_875018,1,20200210,105500,36.2000000,36.2100000,36.1800000,36.2100000,2590
US1.TWTR_delisted_875018,1,20200210,105600,36.2200000,36.2350000,36.2150000,36.2200000,4572
US1.TWTR_delisted_875018,1,20200210,105700,36.2300000,36.2350000,36.2200000,36.2200000,2523
US1.TWTR_delisted_875018,1,20200210,105800,36.2300000,36.2300000,36.2050000,36.2100000,9751
US1.TWTR_delisted_875018,1,20200210,105900,36.2100000,36.2200000,36.2100000,36.2200000,948
US1.TWTR_delisted_875018,1,20200210,110000,36.2200000,36.2200000,36.2000000,36.2000000,2545
US1.TWTR_delisted_875018,1,20200210,110100,36.1900000,36.2000000,36.1550000,36.1550000,5277
US1.TWTR_delisted_875018,1,20200210,110200,36.1500000,36.1700000,36.1400000,36.1700000,5289
US1.TWTR_delisted_875018,1,20200210,110300,36.1800000,36.2100000,36.1800000,36.2100000,3248
US1.TWTR_delisted_875018,1,20200210,110400,36.2200000,36.2300000,36.1800000,36.1800000,5923
US1.TWTR_delisted_875018,1,20200210,110500,36.1850000,36.1850000,36.1850000,36.1850000,500
US1.TWTR_delisted_875018,1,20200210,110600,36.1850000,36.2100000,36.1850000,36.2050000,3806
US1.TWTR_delisted_875018,1,20200210,110700,36.2100000,36.2200000,36.1950000,36.1950000,4156
US1.TWTR_delisted_875018,1,20200210,110800,36.1900000,36.1900000,36.1800000,36.1800000,1900
US1.TWTR_delisted_875018,1,20200210,110900,36.1650000,36.1900000,36.1600000,36.1900000,3900
US1.TWTR_delisted_875018,1,20200210,111000,36.1800000,36.1800000,36.1500000,36.1500000,2062
US1.TWTR_delisted_875018,1,20200210,111100,36.1500000,36.1500000,36.1000000,36.1000000,8851
US1.TWTR_delisted_875018,1,20200210,111200,36.1150000,36.1200000,36.0800000,36.0800000,6906
US1.TWTR_delisted_875018,1,20200210,111300,36.0800000,36.0900000,36.0800000,36.0800000,1500
US1.TWTR_delisted_875018,1,20200210,111400,36.0900000,36.0900000,36.0850000,36.0900000,2315
US1.TWTR_delisted_875018,1,20200210,111500,36.0800000,36.0900000,36.0500000,36.0900000,5835
US1.TWTR_delisted_875018,1,20200210,111600,36.0900000,36.1100000,36.0800000,36.1000000,1931
US1.TWTR_delisted_875018,1,20200210,111700,36.1000000,36.1100000,36.1000000,36.1100000,1275
US1.TWTR_delisted_875018,1,20200210,111800,36.1300000,36.1600000,36.1300000,36.1500000,1627
US1.TWTR_delisted_875018,1,20200210,111900,36.1500000,36.1800000,36.1500000,36.1500000,1200
US1.TWTR_delisted_875018,1,20200210,112000,36.1400000,36.1800000,36.1400000,36.1800000,1600
US1.TWTR_delisted_875018,1,20200210,112100,36.1900000,36.2400000,36.1900000,36.2200000,2500
US1.TWTR_delisted_875018,1,20200210,112200,36.2100000,36.2300000,36.2100000,36.2300000,2200
US1.TWTR_delisted_875018,1,20200210,112300,36.2300000,36.2300000,36.2100000,36.2200000,1500
US1.TWTR_delisted_875018,1,20200210,112400,36.2200000,36.2200000,36.2100000,36.2100000,500
US1.TWTR_delisted_875018,1,20200210,112500,36.2000000,36.2100000,36.1900000,36.1900000,1900
US1.TWTR_delisted_875018,1,20200210,112600,36.1650000,36.1650000,36.1500000,36.1500000,700
US1.TWTR_delisted_875018,1,20200210,112700,36.1400000,36.1900000,36.1400000,36.1900000,3000
US1.TWTR_delisted_875018,1,20200210,112800,36.1800000,36.1900000,36.1650000,36.1900000,4629
US1.TWTR_delisted_875018,1,20200210,112900,36.1900000,36.2100000,36.1900000,36.2100000,2500
US1.TWTR_delisted_875018,1,20200210,113000,36.2200000,36.2200000,36.2000000,36.2000000,1992
US1.TWTR_delisted_875018,1,20200210,113100,36.2100000,36.2400000,36.2100000,36.2300000,2000
US1.TWTR_delisted_875018,1,20200210,113200,36.2200000,36.2200000,36.1700000,36.1700000,4700
US1.TWTR_delisted_875018,1,20200210,113300,36.1700000,36.1800000,36.1600000,36.1700000,1134
US1.TWTR_delisted_875018,1,20200210,113400,36.1500000,36.1550000,36.1200000,36.1200000,3264
US1.TWTR_delisted_875018,1,20200210,113500,36.1300000,36.1400000,36.1300000,36.1300000,2685
US1.TWTR_delisted_875018,1,20200210,113600,36.1200000,36.1300000,36.1200000,36.1200000,4114
US1.TWTR_delisted_875018,1,20200210,113700,36.1200000,36.1250000,36.1100000,36.1100000,2900
US1.TWTR_delisted_875018,1,20200210,113800,36.1100000,36.1200000,36.1100000,36.1200000,2546
US1.TWTR_delisted_875018,1,20200210,113900,36.1250000,36.1250000,36.1000000,36.1000000,2600
US1.TWTR_delisted_875018,1,20200210,114000,36.1000000,36.1000000,36.0800000,36.0800000,1600
US1.TWTR_delisted_875018,1,20200210,114100,36.0550000,36.0600000,36.0550000,36.0600000,2100
US1.TWTR_delisted_875018,1,20200210,114200,36.0600000,36.0700000,36.0600000,36.0650000,3940
US1.TWTR_delisted_875018,1,20200210,114300,36.0600000,36.0600000,36.0450000,36.0450000,1700
US1.TWTR_delisted_875018,1,20200210,114400,36.0500000,36.1000000,36.0300000,36.0850000,11100
US1.TWTR_delisted_875018,1,20200210,114500,36.1000000,36.1200000,36.0700000,36.0700000,3142
US1.TWTR_delisted_875018,1,20200210,114600,36.0800000,36.1000000,36.0800000,36.1000000,2900
US1.TWTR_delisted_875018,1,20200210,114700,36.1100000,36.2000000,36.1100000,36.1700000,6070
US1.TWTR_delisted_875018,1,20200210,114800,36.1700000,36.1900000,36.1700000,36.1850000,1500
US1.TWTR_delisted_875018,1,20200210,114900,36.1650000,36.1650000,36.1400000,36.1600000,3395
US1.TWTR_delisted_875018,1,20200210,115000,36.1600000,36.1600000,36.1300000,36.1600000,7000
US1.TWTR_delisted_875018,1,20200210,115100,36.1600000,36.1600000,36.1000000,36.1000000,4188
US1.TWTR_delisted_875018,1,20200210,115200,36.0900000,36.0950000,36.0900000,36.0900000,2900
US1.TWTR_delisted_875018,1,20200210,115300,36.0900000,36.0900000,36.0600000,36.0600000,1900
US1.TWTR_delisted_875018,1,20200210,115400,36.0500000,36.0500000,36.0200000,36.0200000,7710
US1.TWTR_delisted_875018,1,20200210,115500,36.0200000,36.0200000,35.9250000,35.9300000,25147
US1.TWTR_delisted_875018,1,20200210,115600,35.9300000,35.9300000,35.8900000,35.9200000,21593
US1.TWTR_delisted_875018,1,20200210,115700,35.9100000,35.9300000,35.8600000,35.8800000,19181
US1.TWTR_delisted_875018,1,20200210,115800,35.8850000,35.8900000,35.8550000,35.8700000,16164
US1.TWTR_delisted_875018,1,20200210,115900,35.8500000,35.8550000,35.8100000,35.8200000,6000
US1.TWTR_delisted_875018,1,20200210,120000,35.8200000,35.8300000,35.8100000,35.8300000,5275
US1.TWTR_delisted_875018,1,20200210,120100,35.8200000,35.8800000,35.8200000,35.8500000,6069
US1.TWTR_delisted_875018,1,20200210,120200,35.8500000,35.8700000,35.8450000,35.8700000,2460
US1.TWTR_delisted_875018,1,20200210,120300,35.8600000,35.9100000,35.8600000,35.9100000,4113
US1.TWTR_delisted_875018,1,20200210,120400,35.8900000,35.8900000,35.8700000,35.8700000,1946
US1.TWTR_delisted_875018,1,20200210,120500,35.8600000,35.8700000,35.8500000,35.8700000,3300
US1.TWTR_delisted_875018,1,20200210,120600,35.8650000,35.8700000,35.8600000,35.8600000,2516
US1.TWTR_delisted_875018,1,20200210,120700,35.8600000,35.8600000,35.8300000,35.8300000,6544
US1.TWTR_delisted_875018,1,20200210,120800,35.8300000,35.8400000,35.7900000,35.8200000,4287
US1.TWTR_delisted_875018,1,20200210,120900,35.8300000,35.9700000,35.8300000,35.8800000,17273
US1.TWTR_delisted_875018,1,20200210,121000,35.9000000,35.9000000,35.8600000,35.8600000,2915
US1.TWTR_delisted_875018,1,20200210,121100,35.8700000,35.8700000,35.8100000,35.8300000,5130
US1.TWTR_delisted_875018,1,20200210,121200,35.8250000,35.8600000,35.8250000,35.8300000,2690
US1.TWTR_delisted_875018,1,20200210,121300,35.8400000,35.8600000,35.8350000,35.8600000,1700
US1.TWTR_delisted_875018,1,20200210,121400,35.8500000,35.8700000,35.8400000,35.8500000,1800
US1.TWTR_delisted_875018,1,20200210,121500,35.8400000,35.8450000,35.8400000,35.8450000,5080
US1.TWTR_delisted_875018,1,20200210,121600,35.8450000,35.8650000,35.8450000,35.8600000,2674
US1.TWTR_delisted_875018,1,20200210,121700,35.8600000,35.8700000,35.8600000,35.8600000,1183
US1.TWTR_delisted_875018,1,20200210,121800,35.8400000,35.8400000,35.8350000,35.8400000,1200
US1.TWTR_delisted_875018,1,20200210,121900,35.8400000,35.8400000,35.8050000,35.8100000,2616
US1.TWTR_delisted_875018,1,20200210,122000,35.8200000,35.8200000,35.8100000,35.8100000,5074
US1.TWTR_delisted_875018,1,20200210,122100,35.8100000,35.8150000,35.8100000,35.8150000,600
US1.TWTR_delisted_875018,1,20200210,122200,35.8000000,35.8050000,35.7800000,35.8000000,3512
US1.TWTR_delisted_875018,1,20200210,122300,35.8000000,35.8100000,35.7950000,35.8100000,2516
US1.TWTR_delisted_875018,1,20200210,122400,35.8100000,35.8100000,35.8100000,35.8100000,700
US1.TWTR_delisted_875018,1,20200210,122500,35.8100000,35.8200000,35.8100000,35.8200000,500
US1.TWTR_delisted_875018,1,20200210,122600,35.8200000,35.8350000,35.8200000,35.8350000,1500
US1.TWTR_delisted_875018,1,20200210,122700,35.8350000,35.9300000,35.8350000,35.9300000,11643
US1.TWTR_delisted_875018,1,20200210,122800,35.9300000,35.9350000,35.9100000,35.9200000,3900
US1.TWTR_delisted_875018,1,20200210,122900,35.9300000,35.9700000,35.9300000,35.9500000,7484
US1.TWTR_delisted_875018,1,20200210,123000,35.9600000,36.0000000,35.9400000,36.0000000,7400
US1.TWTR_delisted_875018,1,20200210,123100,36.0150000,36.0300000,36.0000000,36.0300000,6214
US1.TWTR_delisted_875018,1,20200210,123200,36.0150000,36.0150000,35.9700000,36.0000000,7012
US1.TWTR_delisted_875018,1,20200210,123300,36.0100000,36.0100000,35.9500000,35.9600000,4928
US1.TWTR_delisted_875018,1,20200210,123400,35.9500000,35.9500000,35.9200000,35.9200000,1600
US1.TWTR_delisted_875018,1,20200210,123500,35.9000000,35.9100000,35.8800000,35.8800000,1705
US1.TWTR_delisted_875018,1,20200210,123600,35.8800000,35.8950000,35.8700000,35.8900000,3583
US1.TWTR_delisted_875018,1,20200210,123700,35.9000000,35.9000000,35.8800000,35.9000000,1105
US1.TWTR_delisted_875018,1,20200210,123800,35.9000000,35.9350000,35.9000000,35.9300000,9180
US1.TWTR_delisted_875018,1,20200210,123900,35.9200000,35.9400000,35.9150000,35.9400000,2212
US1.TWTR_delisted_875018,1,20200210,124000,35.9600000,35.9900000,35.9600000,35.9900000,2896
US1.TWTR_delisted_875018,1,20200210,124100,36.0000000,36.0000000,35.9700000,35.9900000,2500
US1.TWTR_delisted_875018,1,20200210,124200,35.9800000,35.9800000,35.9600000,35.9750000,2800
US1.TWTR_delisted_875018,1,20200210,124300,35.9750000,35.9750000,35.9200000,35.9200000,2827
US1.TWTR_delisted_875018,1,20200210,124400,35.9100000,35.9200000,35.9100000,35.9100000,1200
US1.TWTR_delisted_875018,1,20200210,124500,35.9100000,35.9500000,35.9100000,35.9400000,4725
US1.TWTR_delisted_875018,1,20200210,124600,35.9350000,35.9500000,35.9200000,35.9200000,4200
US1.TWTR_delisted_875018,1,20200210,124700,35.9100000,35.9100000,35.9000000,35.9000000,900
US1.TWTR_delisted_875018,1,20200210,124800,35.8900000,35.9100000,35.8600000,35.8600000,5797
US1.TWTR_delisted_875018,1,20200210,124900,35.8500000,35.8500000,35.8150000,35.8200000,3000
US1.TWTR_delisted_875018,1,20200210,125000,35.8350000,35.8400000,35.8000000,35.8000000,2813
US1.TWTR_delisted_875018,1,20200210,125100,35.8100000,35.8300000,35.8000000,35.8300000,4994
US1.TWTR_delisted_875018,1,20200210,125200,35.8350000,35.8500000,35.8300000,35.8300000,500
US1.TWTR_delisted_875018,1,20200210,125300,35.8300000,35.8300000,35.8300000,35.8300000,1500
US1.TWTR_delisted_875018,1,20200210,125400,35.8300000,35.8300000,35.8150000,35.8200000,2387
US1.TWTR_delisted_875018,1,20200210,125500,35.8300000,35.8350000,35.8300000,35.8350000,500
US1.TWTR_delisted_875018,1,20200210,125600,35.8400000,35.8500000,35.8400000,35.8500000,2000
US1.TWTR_delisted_875018,1,20200210,125700,35.8600000,35.8800000,35.8600000,35.8800000,705
US1.TWTR_delisted_875018,1,20200210,125800,35.8900000,35.8900000,35.8700000,35.8700000,2000
US1.TWTR_delisted_875018,1,20200210,125900,35.8500000,35.8500000,35.8400000,35.8400000,1400
US1.TWTR_delisted_875018,1,20200210,130000,35.8350000,35.8400000,35.8300000,35.8300000,881
US1.TWTR_delisted_875018,1,20200210,130100,35.8400000,35.8400000,35.8300000,35.8400000,2095
US1.TWTR_delisted_875018,1,20200210,130200,35.8400000,35.8400000,35.8100000,35.8100000,1620
US1.TWTR_delisted_875018,1,20200210,130300,35.8100000,35.8100000,35.7800000,35.8000000,5220
US1.TWTR_delisted_875018,1,20200210,130400,35.8050000,35.8050000,35.7800000,35.7950000,1490
US1.TWTR_delisted_875018,1,20200210,130500,35.7900000,35.8100000,35.7900000,35.8000000,3125
US1.TWTR_delisted_875018,1,20200210,130600,35.8000000,35.8200000,35.7900000,35.7900000,2772
US1.TWTR_delisted_875018,1,20200210,130700,35.8150000,35.8400000,35.8150000,35.8400000,3800
US1.TWTR_delisted_875018,1,20200210,130800,35.8400000,35.8550000,35.8400000,35.8500000,1300
US1.TWTR_delisted_875018,1,20200210,130900,35.8450000,35.8800000,35.8450000,35.8700000,3586
US1.TWTR_delisted_875018,1,20200210,131000,35.8600000,35.8600000,35.8400000,35.8400000,2349
US1.TWTR_delisted_875018,1,20200210,131100,35.8500000,35.8500000,35.8500000,35.8500000,100
US1.TWTR_delisted_875018,1,20200210,131200,35.8400000,35.8400000,35.8400000,35.8400000,700
US1.TWTR_delisted_875018,1,20200210,131300,35.8400000,35.8400000,35.8350000,35.8350000,300
US1.TWTR_delisted_875018,1,20200210,131400,35.8300000,35.8300000,35.8250000,35.8250000,390
US1.TWTR_delisted_875018,1,20200210,131500,35.8200000,35.8250000,35.8100000,35.8250000,2554
US1.TWTR_delisted_875018,1,20200210,131600,35.8250000,35.8250000,35.8100000,35.8100000,2740
US1.TWTR_delisted_875018,1,20200210,131800,35.8000000,35.8000000,35.7600000,35.7600000,8000
US1.TWTR_delisted_875018,1,20200210,131900,35.7600000,35.8000000,35.7500000,35.7900000,7900
US1.TWTR_delisted_875018,1,20200210,132000,35.7950000,35.8100000,35.7700000,35.7700000,2330
US1.TWTR_delisted_875018,1,20200210,132100,35.7700000,35.7900000,35.7700000,35.7900000,1600
US1.TWTR_delisted_875018,1,20200210,132200,35.7850000,35.8000000,35.7850000,35.7950000,2000
US1.TWTR_delisted_875018,1,20200210,132300,35.7900000,35.8050000,35.7900000,35.8050000,1100
US1.TWTR_delisted_875018,1,20200210,132400,35.8100000,35.8450000,35.8100000,35.8300000,5885
US1.TWTR_delisted_875018,1,20200210,132500,35.8400000,35.8400000,35.8300000,35.8300000,1000
US1.TWTR_delisted_875018,1,20200210,132600,35.8100000,35.8100000,35.8000000,35.8000000,1290
US1.TWTR_delisted_875018,1,20200210,132700,35.8000000,35.8000000,35.8000000,35.8000000,810
US1.TWTR_delisted_875018,1,20200210,132800,35.8000000,35.8000000,35.7800000,35.7800000,2300
US1.TWTR_delisted_875018,1,20200210,132900,35.7700000,35.7850000,35.7700000,35.7800000,3912
US1.TWTR_delisted_875018,1,20200210,133000,35.7800000,35.7800000,35.7800000,35.7800000,1000
US1.TWTR_delisted_875018,1,20200210,133100,35.7900000,35.7950000,35.7900000,35.7900000,1200
US1.TWTR_delisted_875018,1,20200210,133200,35.8000000,35.8150000,35.8000000,35.8150000,1631
US1.TWTR_delisted_875018,1,20200210,133300,35.8100000,35.8350000,35.8100000,35.8350000,1400
US1.TWTR_delisted_875018,1,20200210,133400,35.8400000,35.8500000,35.8400000,35.8500000,1500
US1.TWTR_delisted_875018,1,20200210,133500,35.8450000,35.8450000,35.8450000,35.8450000,100
US1.TWTR_delisted_875018,1,20200210,133600,35.8450000,35.8650000,35.8450000,35.8650000,3255
US1.TWTR_delisted_875018,1,20200210,133700,35.8650000,35.8850000,35.8650000,35.8800000,5578
US1.TWTR_delisted_875018,1,20200210,133800,35.8900000,35.8950000,35.8900000,35.8950000,1500
US1.TWTR_delisted_875018,1,20200210,133900,35.8900000,35.8900000,35.8800000,35.8800000,2300
US1.TWTR_delisted_875018,1,20200210,134000,35.8800000,35.8800000,35.8500000,35.8500000,4037
US1.TWTR_delisted_875018,1,20200210,134100,35.8550000,35.8800000,35.8550000,35.8700000,4328
US1.TWTR_delisted_875018,1,20200210,134200,35.8800000,35.8900000,35.8800000,35.8900000,1700
US1.TWTR_delisted_875018,1,20200210,134300,35.8800000,35.8800000,35.8550000,35.8600000,3700
US1.TWTR_delisted_875018,1,20200210,134400,35.8500000,35.8500000,35.8300000,35.8300000,1500
US1.TWTR_delisted_875018,1,20200210,134500,35.8200000,35.8600000,35.8200000,35.8600000,3200
US1.TWTR_delisted_875018,1,20200210,134600,35.8600000,35.8700000,35.8200000,35.8200000,4279
US1.TWTR_delisted_875018,1,20200210,134700,35.8000000,35.8050000,35.8000000,35.8050000,900
US1.TWTR_delisted_875018,1,20200210,134800,35.8200000,35.8450000,35.8200000,35.8400000,2300
US1.TWTR_delisted_875018,1,20200210,134900,35.8300000,35.8400000,35.8300000,35.8400000,2200
US1.TWTR_delisted_875018,1,20200210,135000,35.8400000,35.8400000,35.8300000,35.8300000,600
US1.TWTR_delisted_875018,1,20200210,135100,35.8400000,35.8500000,35.8350000,35.8500000,2075
US1.TWTR_delisted_875018,1,20200210,135200,35.8450000,35.8500000,35.8400000,35.8500000,1400
US1.TWTR_delisted_875018,1,20200210,135300,35.8500000,35.8500000,35.8200000,35.8200000,1300
US1.TWTR_delisted_875018,1,20200210,135400,35.8200000,35.8200000,35.8100000,35.8100000,1660
US1.TWTR_delisted_875018,1,20200210,135500,35.8000000,35.8000000,35.7900000,35.7900000,900
US1.TWTR_delisted_875018,1,20200210,135600,35.7800000,35.7900000,35.7800000,35.7800000,1100
US1.TWTR_delisted_875018,1,20200210,135700,35.7900000,35.7900000,35.7700000,35.7800000,2300
US1.TWTR_delisted_875018,1,20200210,135800,35.7900000,35.8000000,35.7900000,35.7900000,2699
US1.TWTR_delisted_875018,1,20200210,135900,35.7900000,35.8000000,35.7800000,35.7800000,1500
US1.TWTR_delisted_875018,1,20200210,140000,35.7800000,35.7800000,35.7700000,35.7700000,1363
US1.TWTR_delisted_875018,1,20200210,140100,35.7700000,35.7700000,35.7200000,35.7200000,8386
US1.TWTR_delisted_875018,1,20200210,140200,35.7200000,35.7400000,35.7200000,35.7300000,2946
US1.TWTR_delisted_875018,1,20200210,140300,35.7200000,35.7200000,35.7200000,35.7200000,900
US1.TWTR_delisted_875018,1,20200210,140400,35.7200000,35.7200000,35.6500000,35.6600000,11670
US1.TWTR_delisted_875018,1,20200210,140500,35.6600000,35.7100000,35.6600000,35.7100000,4838
US1.TWTR_delisted_875018,1,20200210,140600,35.7000000,35.7000000,35.6900000,35.6900000,200
US1.TWTR_delisted_875018,1,20200210,140700,35.6900000,35.7100000,35.6900000,35.7100000,1300
US1.TWTR_delisted_875018,1,20200210,140800,35.7000000,35.7000000,35.6900000,35.7000000,1500
US1.TWTR_delisted_875018,1,20200210,140900,35.7050000,35.7100000,35.7000000,35.7100000,2300
US1.TWTR_delisted_875018,1,20200210,141000,35.7100000,35.7150000,35.7000000,35.7000000,1000
US1.TWTR_delisted_875018,1,20200210,141100,35.7100000,35.7200000,35.7000000,35.7050000,4389
US1.TWTR_delisted_875018,1,20200210,141200,35.7100000,35.7100000,35.7000000,35.7000000,800
US1.TWTR_delisted_875018,1,20200210,141300,35.7000000,35.7100000,35.7000000,35.7100000,2654
US1.TWTR_delisted_875018,1,20200210,141400,35.7100000,35.7100000,35.6900000,35.6900000,3440
US1.TWTR_delisted_875018,1,20200210,141500,35.6800000,35.6800000,35.6800000,35.6800000,500
US1.TWTR_delisted_875018,1,20200210,141600,35.6800000,35.6850000,35.6700000,35.6700000,1900
US1.TWTR_delisted_875018,1,20200210,141700,35.6700000,35.6900000,35.6700000,35.6900000,5696
US1.TWTR_delisted_875018,1,20200210,141800,35.6900000,35.7600000,35.6900000,35.7600000,9673
US1.TWTR_delisted_875018,1,20200210,141900,35.7600000,35.7600000,35.7300000,35.7300000,1681
US1.TWTR_delisted_875018,1,20200210,142000,35.7300000,35.7300000,35.6900000,35.6900000,2700
US1.TWTR_delisted_875018,1,20200210,142100,35.7000000,35.7300000,35.7000000,35.7200000,2895
US1.TWTR_delisted_875018,1,20200210,142200,35.7300000,35.7400000,35.7300000,35.7400000,424
US1.TWTR_delisted_875018,1,20200210,142300,35.7400000,35.7500000,35.7400000,35.7500000,3200
US1.TWTR_delisted_875018,1,20200210,142400,35.7650000,35.7700000,35.7650000,35.7700000,300
US1.TWTR_delisted_875018,1,20200210,142600,35.7850000,35.7850000,35.7650000,35.7650000,2929
US1.TWTR_delisted_875018,1,20200210,142700,35.7600000,35.7600000,35.7600000,35.7600000,574
US1.TWTR_delisted_875018,1,20200210,142800,35.7600000,35.7700000,35.7600000,35.7700000,700
US1.TWTR_delisted_875018,1,20200210,142900,35.7800000,35.8000000,35.7800000,35.8000000,3025
US1.TWTR_delisted_875018,1,20200210,143000,35.8100000,35.8100000,35.7850000,35.7900000,1583
US1.TWTR_delisted_875018,1,20200210,143100,35.7900000,35.7900000,35.7800000,35.7900000,3976
US1.TWTR_delisted_875018,1,20200210,143200,35.7900000,35.7900000,35.7900000,35.7900000,411
US1.TWTR_delisted_875018,1,20200210,143300,35.8000000,35.8100000,35.8000000,35.8100000,3310
US1.TWTR_delisted_875018,1,20200210,143400,35.8200000,35.8200000,35.7900000,35.7900000,3380
US1.TWTR_delisted_875018,1,20200210,143500,35.7950000,35.7950000,35.7900000,35.7950000,400
US1.TWTR_delisted_875018,1,20200210,143600,35.8000000,35.8150000,35.7900000,35.7900000,3110
US1.TWTR_delisted_875018,1,20200210,143700,35.7800000,35.7800000,35.7800000,35.7800000,4455
US1.TWTR_delisted_875018,1,20200210,143800,35.7750000,35.7750000,35.7600000,35.7600000,700
US1.TWTR_delisted_875018,1,20200210,143900,35.7600000,35.7600000,35.7300000,35.7300000,5415
US1.TWTR_delisted_875018,1,20200210,144000,35.7400000,35.7600000,35.7400000,35.7600000,2700
US1.TWTR_delisted_875018,1,20200210,144100,35.7500000,35.7500000,35.7400000,35.7400000,300
US1.TWTR_delisted_875018,1,20200210,144200,35.7500000,35.7700000,35.7500000,35.7600000,1775
US1.TWTR_delisted_875018,1,20200210,144300,35.7700000,35.7700000,35.7700000,35.7700000,1700
US1.TWTR_delisted_875018,1,20200210,144400,35.7600000,35.7600000,35.7600000,35.7600000,900
US1.TWTR_delisted_875018,1,20200210,144500,35.7650000,35.7650000,35.7600000,35.7600000,1619
US1.TWTR_delisted_875018,1,20200210,144600,35.7500000,35.7600000,35.7500000,35.7600000,5300
US1.TWTR_delisted_875018,1,20200210,144700,35.7700000,35.7750000,35.7700000,35.7750000,1200
US1.TWTR_delisted_875018,1,20200210,144800,35.7800000,35.8000000,35.7800000,35.8000000,700
US1.TWTR_delisted_875018,1,20200210,144900,35.8000000,35.8100000,35.7850000,35.7900000,5393
US1.TWTR_delisted_875018,1,20200210,145000,35.7800000,35.7800000,35.7700000,35.7800000,1754
US1.TWTR_delisted_875018,1,20200210,145100,35.7900000,35.8000000,35.7900000,35.8000000,965
US1.TWTR_delisted_875018,1,20200210,145200,35.8000000,35.8000000,35.8000000,35.8000000,1582
US1.TWTR_delisted_875018,1,20200210,145300,35.8100000,35.8100000,35.8100000,35.8100000,2700
US1.TWTR_delisted_875018,1,20200210,145400,35.8100000,35.8300000,35.8100000,35.8300000,3191
US1.TWTR_delisted_875018,1,20200210,145500,35.8350000,35.8350000,35.8300000,35.8300000,600
US1.TWTR_delisted_875018,1,20200210,145600,35.8200000,35.8200000,35.8200000,35.8200000,1753
US1.TWTR_delisted_875018,1,20200210,145700,35.8100000,35.8100000,35.8100000,35.8100000,700
US1.TWTR_delisted_875018,1,20200210,145800,35.8000000,35.8250000,35.8000000,35.8250000,4643
US1.TWTR_delisted_875018,1,20200210,145900,35.8250000,35.8250000,35.8250000,35.8250000,100
US1.TWTR_delisted_875018,1,20200210,150000,35.8300000,35.8600000,35.8300000,35.8600000,5243
US1.TWTR_delisted_875018,1,20200210,150100,35.8550000,35.8750000,35.8550000,35.8700000,3800
US1.TWTR_delisted_875018,1,20200210,150200,35.8600000,35.8600000,35.8600000,35.8600000,300
US1.TWTR_delisted_875018,1,20200210,150300,35.8700000,35.8700000,35.8700000,35.8700000,900
US1.TWTR_delisted_875018,1,20200210,150400,35.8750000,35.8750000,35.8750000,35.8750000,1300
US1.TWTR_delisted_875018,1,20200210,150500,35.8800000,35.8900000,35.8800000,35.8900000,6436
US1.TWTR_delisted_875018,1,20200210,150600,35.8950000,35.9000000,35.8800000,35.8800000,5642
US1.TWTR_delisted_875018,1,20200210,150700,35.8800000,35.8800000,35.8750000,35.8800000,5840
US1.TWTR_delisted_875018,1,20200210,150800,35.8750000,35.8750000,35.8600000,35.8600000,3610
US1.TWTR_delisted_875018,1,20200210,150900,35.8600000,35.8600000,35.8350000,35.8350000,6040
US1.TWTR_delisted_875018,1,20200210,151000,35.8300000,35.8300000,35.8200000,35.8300000,3100
US1.TWTR_delisted_875018,1,20200210,151100,35.8350000,35.8600000,35.8350000,35.8600000,4617
US1.TWTR_delisted_875018,1,20200210,151200,35.8500000,35.8600000,35.8350000,35.8500000,3700
US1.TWTR_delisted_875018,1,20200210,151300,35.8600000,35.8600000,35.8400000,35.8400000,1700
US1.TWTR_delisted_875018,1,20200210,151400,35.8300000,35.8400000,35.8250000,35.8400000,2100
US1.TWTR_delisted_875018,1,20200210,151500,35.8400000,35.8400000,35.8400000,35.8400000,400
US1.TWTR_delisted_875018,1,20200210,151600,35.8350000,35.8350000,35.8200000,35.8200000,3100
US1.TWTR_delisted_875018,1,20200210,151700,35.8300000,35.8350000,35.8250000,35.8250000,1100
US1.TWTR_delisted_875018,1,20200210,151800,35.8200000,35.8200000,35.8200000,35.8200000,2200
US1.TWTR_delisted_875018,1,20200210,151900,35.8300000,35.8350000,35.8250000,35.8350000,2200
US1.TWTR_delisted_875018,1,20200210,152000,35.8350000,35.8400000,35.8350000,35.8400000,391
US1.TWTR_delisted_875018,1,20200210,152100,35.8400000,35.8400000,35.8400000,35.8400000,432
US1.TWTR_delisted_875018,1,20200210,152200,35.8450000,35.8500000,35.8450000,35.8500000,600
US1.TWTR_delisted_875018,1,20200210,152300,35.8550000,35.8550000,35.8500000,35.8500000,2300
US1.TWTR_delisted_875018,1,20200210,152400,35.8550000,35.8550000,35.8550000,35.8550000,500
US1.TWTR_delisted_875018,1,20200210,152500,35.8600000,35.8650000,35.8500000,35.8550000,5003
US1.TWTR_delisted_875018,1,20200210,152600,35.8600000,35.8650000,35.8600000,35.8600000,1900
US1.TWTR_delisted_875018,1,20200210,152700,35.8500000,35.8500000,35.8300000,35.8500000,4381
US1.TWTR_delisted_875018,1,20200210,152800,35.8550000,35.8550000,35.8550000,35.8550000,100
US1.TWTR_delisted_875018,1,20200210,152900,35.8500000,35.8650000,35.8500000,35.8600000,2319
US1.TWTR_delisted_875018,1,20200210,153000,35.8600000,35.8600000,35.8600000,35.8600000,1107
US1.TWTR_delisted_875018,1,20200210,153100,35.8600000,35.8600000,35.8400000,35.8400000,4807
US1.TWTR_delisted_875018,1,20200210,153200,35.8300000,35.8500000,35.8300000,35.8500000,7895
US1.TWTR_delisted_875018,1,20200210,153300,35.8600000,35.9000000,35.8600000,35.9000000,1469
US1.TWTR_delisted_875018,1,20200210,153400,35.9100000,35.9350000,35.9100000,35.9150000,7847
US1.TWTR_delisted_875018,1,20200210,153500,35.9200000,35.9200000,35.8900000,35.8900000,3982
US1.TWTR_delisted_875018,1,20200210,153600,35.8850000,35.9000000,35.8850000,35.8900000,3911
US1.TWTR_delisted_875018,1,20200210,153700,35.9000000,35.9250000,35.9000000,35.9000000,5214
US1.TWTR_delisted_875018,1,20200210,153800,35.9100000,35.9150000,35.9100000,35.9150000,1000
US1.TWTR_delisted_875018,1,20200210,153900,35.9150000,35.9150000,35.9050000,35.9050000,2459
US1.TWTR_delisted_875018,1,20200210,154000,35.9100000,35.9350000,35.9100000,35.9300000,4900
US1.TWTR_delisted_875018,1,20200210,154100,35.9250000,35.9250000,35.9100000,35.9100000,2225
US1.TWTR_delisted_875018,1,20200210,154200,35.9100000,35.9100000,35.9050000,35.9050000,2393
US1.TWTR_delisted_875018,1,20200210,154300,35.9050000,35.9100000,35.8950000,35.8950000,3866
US1.TWTR_delisted_875018,1,20200210,154400,35.8900000,35.8900000,35.8600000,35.8850000,3481
US1.TWTR_delisted_875018,1,20200210,154500,35.8850000,35.8900000,35.8850000,35.8900000,400
US1.TWTR_delisted_875018,1,20200210,154600,35.8900000,35.8900000,35.8700000,35.8700000,2896
US1.TWTR_delisted_875018,1,20200210,154700,35.8600000,35.8700000,35.8500000,35.8500000,2748
US1.TWTR_delisted_875018,1,20200210,154800,35.8550000,35.8600000,35.8400000,35.8400000,2312
US1.TWTR_delisted_875018,1,20200210,154900,35.8300000,35.8300000,35.7900000,35.8000000,6894
US1.TWTR_delisted_875018,1,20200210,155000,35.8200000,35.8600000,35.8200000,35.8400000,7544
US1.TWTR_delisted_875018,1,20200210,155100,35.8200000,35.8450000,35.8200000,35.8450000,1956
US1.TWTR_delisted_875018,1,20200210,155200,35.8450000,35.8600000,35.8450000,35.8500000,4158
US1.TWTR_delisted_875018,1,20200210,155300,35.8500000,35.8600000,35.8500000,35.8600000,8289
US1.TWTR_delisted_875018,1,20200210,155400,35.8550000,35.8750000,35.8550000,35.8750000,4100
US1.TWTR_delisted_875018,1,20200210,155500,35.8700000,35.8850000,35.8600000,35.8800000,9186
US1.TWTR_delisted_875018,1,20200210,155600,35.8700000,35.8900000,35.8600000,35.8900000,14788
US1.TWTR_delisted_875018,1,20200210,155700,35.9000000,35.9150000,35.8550000,35.8600000,21859
US1.TWTR_delisted_875018,1,20200210,155800,35.8600000,35.8600000,35.8300000,35.8400000,13544
US1.TWTR_delisted_875018,1,20200210,155900,35.8450000,35.8500000,35.8200000,35.8200000,11495
US1.TWTR_delisted_875018,1,20200210,160000,35.7900000,35.9450000,35.7800000,35.9400000,68136
US1.TWTR_delisted_875018,1,20200211,093100,36.0800000,36.1100000,36.0800000,36.1000000,1300
US1.TWTR_delisted_875018,1,20200211,093200,36.0800000,36.1700000,36.0300000,36.1500000,30342
US1.TWTR_delisted_875018,1,20200211,093300,36.1100000,36.2500000,36.1000000,36.1500000,24510
US1.TWTR_delisted_875018,1,20200211,093400,36.1500000,36.2700000,36.1200000,36.1200000,18428
US1.TWTR_delisted_875018,1,20200211,093500,36.0900000,36.1000000,35.9600000,36.0000000,20243
US1.TWTR_delisted_875018,1,20200211,093600,35.9900000,36.0500000,35.9300000,35.9300000,7100
US1.TWTR_delisted_875018,1,20200211,093700,35.8900000,35.9100000,35.8400000,35.9000000,6300
US1.TWTR_delisted_875018,1,20200211,093800,35.8900000,35.8900000,35.7200000,35.7600000,8087
US1.TWTR_delisted_875018,1,20200211,093900,35.7600000,35.8800000,35.7600000,35.8400000,7761
US1.TWTR_delisted_875018,1,20200211,094000,35.8600000,35.8800000,35.8200000,35.8200000,2950
US1.TWTR_delisted_875018,1,20200211,094100,35.8200000,35.8500000,35.7800000,35.8000000,10525
US1.TWTR_delisted_875018,1,20200211,094200,35.8100000,35.8100000,35.7700000,35.7700000,2825
US1.TWTR_delisted_875018,1,20200211,094300,35.7700000,35.8200000,35.7700000,35.8150000,7265
US1.TWTR_delisted_875018,1,20200211,094400,35.8050000,35.8900000,35.8050000,35.8900000,3111
US1.TWTR_delisted_875018,1,20200211,094500,35.8900000,35.9500000,35.8700000,35.9500000,2323
US1.TWTR_delisted_875018,1,20200211,094600,35.9500000,35.9750000,35.9200000,35.9200000,16686
US1.TWTR_delisted_875018,1,20200211,094700,35.9200000,35.9400000,35.8800000,35.8900000,5311
US1.TWTR_delisted_875018,1,20200211,094800,35.9000000,35.9000000,35.7900000,35.7900000,2800
US1.TWTR_delisted_875018,1,20200211,094900,35.7900000,35.8400000,35.7850000,35.8200000,3314
US1.TWTR_delisted_875018,1,20200211,095000,35.8100000,35.8100000,35.7700000,35.7800000,3900
US1.TWTR_delisted_875018,1,20200211,095100,35.7900000,35.7900000,35.7200000,35.7300000,7115
US1.TWTR_delisted_875018,1,20200211,095200,35.7300000,35.7700000,35.6800000,35.6900000,4633
US1.TWTR_delisted_875018,1,20200211,095300,35.7000000,35.7400000,35.6900000,35.7400000,4185
US1.TWTR_delisted_875018,1,20200211,095400,35.7400000,35.7400000,35.7000000,35.7100000,2000
US1.TWTR_delisted_875018,1,20200211,095500,35.7050000,35.7050000,35.6200000,35.6200000,13693
US1.TWTR_delisted_875018,1,20200211,095600,35.6200000,35.6900000,35.5800000,35.6700000,9600
US1.TWTR_delisted_875018,1,20200211,095700,35.6600000,35.6600000,35.6100000,35.6400000,14000
US1.TWTR_delisted_875018,1,20200211,095800,35.6400000,35.7300000,35.6100000,35.7300000,15845
US1.TWTR_delisted_875018,1,20200211,095900,35.7300000,35.7300000,35.6600000,35.6800000,3733
US1.TWTR_delisted_875018,1,20200211,100000,35.6800000,35.7000000,35.6600000,35.6600000,2336
US1.TWTR_delisted_875018,1,20200211,100100,35.6650000,35.6800000,35.6600000,35.6600000,1720
US1.TWTR_delisted_875018,1,20200211,100200,35.6500000,35.6600000,35.6100000,35.6600000,9495
US1.TWTR_delisted_875018,1,20200211,100300,35.6400000,35.6500000,35.6100000,35.6500000,3619
US1.TWTR_delisted_875018,1,20200211,100400,35.6400000,35.6400000,35.6200000,35.6300000,2669
US1.TWTR_delisted_875018,1,20200211,100500,35.6250000,35.6800000,35.6100000,35.6800000,8363
US1.TWTR_delisted_875018,1,20200211,100600,35.6600000,35.7400000,35.6600000,35.7400000,7384
US1.TWTR_delisted_875018,1,20200211,100700,35.7400000,35.7600000,35.7200000,35.7200000,5218
US1.TWTR_delisted_875018,1,20200211,100800,35.7100000,35.7500000,35.7100000,35.7500000,1618
US1.TWTR_delisted_875018,1,20200211,100900,35.7600000,35.7800000,35.7500000,35.7500000,6879
US1.TWTR_delisted_875018,1,20200211,101000,35.7700000,35.7700000,35.7000000,35.7000000,8800
US1.TWTR_delisted_875018,1,20200211,101100,35.7000000,35.7300000,35.7000000,35.7300000,800
US1.TWTR_delisted_875018,1,20200211,101200,35.7050000,35.7050000,35.6800000,35.6800000,1800
US1.TWTR_delisted_875018,1,20200211,101300,35.6700000,35.6700000,35.6500000,35.6500000,2000
US1.TWTR_delisted_875018,1,20200211,101400,35.6600000,35.6600000,35.6300000,35.6500000,3000
US1.TWTR_delisted_875018,1,20200211,101500,35.6500000,35.6900000,35.6500000,35.6900000,1200
US1.TWTR_delisted_875018,1,20200211,101600,35.7100000,35.7100000,35.7000000,35.7100000,1469
US1.TWTR_delisted_875018,1,20200211,101700,35.7100000,35.7800000,35.7000000,35.7800000,9700
US1.TWTR_delisted_875018,1,20200211,101800,35.7700000,35.8400000,35.7700000,35.8400000,6980
US1.TWTR_delisted_875018,1,20200211,101900,35.8500000,35.8500000,35.8300000,35.8500000,1831
US1.TWTR_delisted_875018,1,20200211,102000,35.8600000,35.8800000,35.8500000,35.8800000,4000
US1.TWTR_delisted_875018,1,20200211,102100,35.8900000,35.8900000,35.8550000,35.8550000,2978
US1.TWTR_delisted_875018,1,20200211,102200,35.8600000,35.9600000,35.8600000,35.9500000,7062
US1.TWTR_delisted_875018,1,20200211,102300,35.9400000,35.9400000,35.8850000,35.9000000,3284
US1.TWTR_delisted_875018,1,20200211,102400,35.8900000,35.9300000,35.8700000,35.8700000,6550
US1.TWTR_delisted_875018,1,20200211,102500,35.8750000,35.8750000,35.8400000,35.8600000,2098
US1.TWTR_delisted_875018,1,20200211,102600,35.8500000,35.8700000,35.8400000,35.8400000,600
US1.TWTR_delisted_875018,1,20200211,102700,35.8400000,35.8400000,35.8100000,35.8100000,13900
US1.TWTR_delisted_875018,1,20200211,102800,35.8100000,35.8100000,35.7400000,35.7800000,7697
US1.TWTR_delisted_875018,1,20200211,102900,35.7800000,35.7800000,35.7600000,35.7700000,1676
US1.TWTR_delisted_875018,1,20200211,103000,35.7700000,35.7700000,35.7300000,35.7300000,4422
US1.TWTR_delisted_875018,1,20200211,103100,35.7200000,35.7500000,35.6900000,35.7100000,12273
US1.TWTR_delisted_875018,1,20200211,103200,35.7000000,35.7000000,35.6800000,35.6900000,4515
US1.TWTR_delisted_875018,1,20200211,103300,35.6900000,35.6900000,35.6500000,35.6800000,2931
US1.TWTR_delisted_875018,1,20200211,103400,35.6700000,35.6700000,35.6700000,35.6700000,1000
US1.TWTR_delisted_875018,1,20200211,103500,35.6500000,35.6550000,35.6200000,35.6200000,2000
US1.TWTR_delisted_875018,1,20200211,103600,35.6000000,35.6400000,35.5900000,35.6250000,8030
US1.TWTR_delisted_875018,1,20200211,103700,35.6200000,35.6500000,35.6200000,35.6500000,2663
US1.TWTR_delisted_875018,1,20200211,103800,35.6100000,35.6200000,35.6100000,35.6200000,1300
US1.TWTR_delisted_875018,1,20200211,103900,35.6300000,35.6700000,35.6300000,35.6500000,3353
US1.TWTR_delisted_875018,1,20200211,104000,35.6600000,35.6800000,35.6600000,35.6800000,1900
US1.TWTR_delisted_875018,1,20200211,104100,35.6800000,35.7400000,35.6800000,35.7400000,4900
US1.TWTR_delisted_875018,1,20200211,104200,35.7300000,35.7300000,35.7050000,35.7100000,3746
US1.TWTR_delisted_875018,1,20200211,104300,35.7300000,35.7300000,35.7100000,35.7200000,1095
US1.TWTR_delisted_875018,1,20200211,104400,35.7100000,35.7200000,35.6700000,35.7200000,5300
US1.TWTR_delisted_875018,1,20200211,104600,35.6800000,35.6800000,35.6400000,35.6400000,2020
US1.TWTR_delisted_875018,1,20200211,104700,35.6400000,35.6700000,35.6300000,35.6700000,1900
US1.TWTR_delisted_875018,1,20200211,104800,35.6700000,35.6900000,35.6650000,35.6900000,3700
US1.TWTR_delisted_875018,1,20200211,104900,35.6850000,35.7100000,35.6850000,35.7100000,2600
US1.TWTR_delisted_875018,1,20200211,105000,35.7200000,35.7700000,35.7200000,35.7700000,5636
US1.TWTR_delisted_875018,1,20200211,105100,35.7700000,35.7700000,35.7300000,35.7500000,3768
US1.TWTR_delisted_875018,1,20200211,105200,35.7500000,35.7500000,35.7400000,35.7400000,2887
US1.TWTR_delisted_875018,1,20200211,105300,35.7400000,35.7900000,35.7400000,35.7800000,4294
US1.TWTR_delisted_875018,1,20200211,105400,35.7700000,35.7900000,35.7600000,35.7800000,4279
US1.TWTR_delisted_875018,1,20200211,105500,35.8100000,35.8250000,35.8000000,35.8250000,1795
US1.TWTR_delisted_875018,1,20200211,105600,35.8250000,35.8250000,35.8100000,35.8200000,2432
US1.TWTR_delisted_875018,1,20200211,105700,35.8000000,35.8300000,35.8000000,35.8200000,1500
US1.TWTR_delisted_875018,1,20200211,105800,35.8250000,35.8400000,35.8250000,35.8300000,800
US1.TWTR_delisted_875018,1,20200211,105900,35.8400000,35.8500000,35.8400000,35.8500000,1700
US1.TWTR_delisted_875018,1,20200211,110000,35.8400000,35.8400000,35.8200000,35.8300000,1716
US1.TWTR_delisted_875018,1,20200211,110100,35.8350000,35.8350000,35.8100000,35.8100000,700
US1.TWTR_delisted_875018,1,20200211,110200,35.8050000,35.8050000,35.8050000,35.8050000,200
US1.TWTR_delisted_875018,1,20200211,110300,35.8100000,35.8100000,35.8100000,35.8100000,102
US1.TWTR_delisted_875018,1,20200211,110400,35.8100000,35.8200000,35.8000000,35.8200000,6463
US1.TWTR_delisted_875018,1,20200211,110500,35.8250000,35.8500000,35.8250000,35.8300000,6481
US1.TWTR_delisted_875018,1,20200211,110600,35.8600000,35.8900000,35.8600000,35.8700000,5950
US1.TWTR_delisted_875018,1,20200211,110700,35.8700000,35.9250000,35.8700000,35.9250000,1900
US1.TWTR_delisted_875018,1,20200211,110800,35.9100000,35.9100000,35.8400000,35.8700000,5028
US1.TWTR_delisted_875018,1,20200211,110900,35.8650000,35.8700000,35.8650000,35.8700000,200
US1.TWTR_delisted_875018,1,20200211,111000,35.8750000,35.8800000,35.8600000,35.8600000,2174
US1.TWTR_delisted_875018,1,20200211,111100,35.8700000,35.8850000,35.8700000,35.8700000,1400
US1.TWTR_delisted_875018,1,20200211,111200,35.8700000,35.8700000,35.8500000,35.8500000,1800
US1.TWTR_delisted_875018,1,20200211,111300,35.8500000,35.8600000,35.8250000,35.8250000,2914
US1.TWTR_delisted_875018,1,20200211,111400,35.8300000,35.8300000,35.8250000,35.8250000,1974
US1.TWTR_delisted_875018,1,20200211,111500,35.8200000,35.8300000,35.8100000,35.8100000,1498
US1.TWTR_delisted_875018,1,20200211,111600,35.8150000,35.8150000,35.7800000,35.7800000,2423
US1.TWTR_delisted_875018,1,20200211,111700,35.7700000,35.8050000,35.7700000,35.8000000,1937
US1.TWTR_delisted_875018,1,20200211,111800,35.8300000,35.8300000,35.8300000,35.8300000,500
US1.TWTR_delisted_875018,1,20200211,111900,35.8450000,35.8750000,35.8400000,35.8750000,4311
US1.TWTR_delisted_875018,1,20200211,112000,35.8800000,35.8900000,35.8800000,35.8800000,1300
US1.TWTR_delisted_875018,1,20200211,112100,35.8950000,35.8950000,35.8800000,35.8800000,2866
US1.TWTR_delisted_875018,1,20200211,112200,35.8750000,35.8750000,35.8700000,35.8700000,1000
US1.TWTR_delisted_875018,1,20200211,112300,35.8700000,35.8700000,35.8300000,35.8400000,3170
US1.TWTR_delisted_875018,1,20200211,112400,35.8500000,35.8500000,35.8500000,35.8500000,1155
US1.TWTR_delisted_875018,1,20200211,112500,35.8600000,35.8700000,35.8400000,35.8400000,1024
US1.TWTR_delisted_875018,1,20200211,112600,35.8350000,35.8350000,35.8200000,35.8300000,1700
US1.TWTR_delisted_875018,1,20200211,112700,35.8400000,35.8500000,35.8400000,35.8500000,400
US1.TWTR_delisted_875018,1,20200211,112800,35.8600000,35.8650000,35.8550000,35.8600000,3400
US1.TWTR_delisted_875018,1,20200211,112900,35.8500000,35.8500000,35.8350000,35.8400000,1786
US1.TWTR_delisted_875018,1,20200211,113000,35.8500000,35.8600000,35.8450000,35.8600000,400
US1.TWTR_delisted_875018,1,20200211,113100,35.8650000,35.8650000,35.8600000,35.8600000,1100
US1.TWTR_delisted_875018,1,20200211,113200,35.8550000,35.8600000,35.8500000,35.8500000,2713
US1.TWTR_delisted_875018,1,20200211,113300,35.8650000,35.8650000,35.8100000,35.8100000,2806
US1.TWTR_delisted_875018,1,20200211,113400,35.8200000,35.8200000,35.7800000,35.7950000,3200
US1.TWTR_delisted_875018,1,20200211,113500,35.7950000,35.7950000,35.7650000,35.7700000,2900
US1.TWTR_delisted_875018,1,20200211,113600,35.7700000,35.8050000,35.7700000,35.8050000,1100
US1.TWTR_delisted_875018,1,20200211,113700,35.8050000,35.8050000,35.7800000,35.7800000,1389
US1.TWTR_delisted_875018,1,20200211,113800,35.7600000,35.7600000,35.7200000,35.7200000,4900
US1.TWTR_delisted_875018,1,20200211,113900,35.7250000,35.7250000,35.6800000,35.6900000,3668
US1.TWTR_delisted_875018,1,20200211,114000,35.6700000,35.6800000,35.6600000,35.6600000,1699
US1.TWTR_delisted_875018,1,20200211,114100,35.6700000,35.6800000,35.6700000,35.6800000,600
US1.TWTR_delisted_875018,1,20200211,114200,35.6900000,35.6900000,35.6600000,35.6700000,1674
US1.TWTR_delisted_875018,1,20200211,114300,35.6750000,35.7200000,35.6700000,35.7200000,1200
US1.TWTR_delisted_875018,1,20200211,114400,35.7200000,35.7400000,35.7200000,35.7300000,1700
US1.TWTR_delisted_875018,1,20200211,114500,35.7300000,35.7350000,35.7100000,35.7100000,1100
US1.TWTR_delisted_875018,1,20200211,114600,35.7100000,35.7250000,35.7100000,35.7200000,1100
US1.TWTR_delisted_875018,1,20200211,114700,35.7150000,35.7500000,35.7100000,35.7500000,6187
US1.TWTR_delisted_875018,1,20200211,114800,35.7400000,35.7400000,35.7300000,35.7400000,2200
US1.TWTR_delisted_875018,1,20200211,114900,35.7400000,35.7400000,35.7300000,35.7300000,400
US1.TWTR_delisted_875018,1,20200211,115000,35.7300000,35.7300000,35.7300000,35.7300000,200
US1.TWTR_delisted_875018,1,20200211,115100,35.7300000,35.7400000,35.7200000,35.7400000,2103
US1.TWTR_delisted_875018,1,20200211,115200,35.7450000,35.7700000,35.7450000,35.7700000,1800
US1.TWTR_delisted_875018,1,20200211,115300,35.7650000,35.7650000,35.7650000,35.7650000,200
US1.TWTR_delisted_875018,1,20200211,115400,35.7800000,35.7800000,35.7600000,35.7600000,500
US1.TWTR_delisted_875018,1,20200211,115500,35.7400000,35.7400000,35.7400000,35.7400000,300
US1.TWTR_delisted_875018,1,20200211,115600,35.7400000,35.7400000,35.7400000,35.7400000,1400
US1.TWTR_delisted_875018,1,20200211,115700,35.7300000,35.7300000,35.7000000,35.7000000,2634
US1.TWTR_delisted_875018,1,20200211,115800,35.6900000,35.6900000,35.6900000,35.6900000,1304
US1.TWTR_delisted_875018,1,20200211,115900,35.7000000,35.7050000,35.7000000,35.7000000,600
US1.TWTR_delisted_875018,1,20200211,120000,35.7000000,35.7100000,35.6800000,35.7100000,1644
US1.TWTR_delisted_875018,1,20200211,120100,35.7000000,35.7000000,35.7000000,35.7000000,200
US1.TWTR_delisted_875018,1,20200211,120200,35.7100000,35.7350000,35.7100000,35.7300000,2100
US1.TWTR_delisted_875018,1,20200211,120300,35.7300000,35.7300000,35.7300000,35.7300000,500
US1.TWTR_delisted_875018,1,20200211,120400,35.7300000,35.7300000,35.7100000,35.7100000,1195
US1.TWTR_delisted_875018,1,20200211,120500,35.7100000,35.7100000,35.7100000,35.7100000,300
US1.TWTR_delisted_875018,1,20200211,120600,35.7000000,35.7100000,35.7000000,35.7100000,1646
US1.TWTR_delisted_875018,1,20200211,120700,35.7000000,35.7000000,35.7000000,35.7000000,1934
US1.TWTR_delisted_875018,1,20200211,120800,35.6900000,35.6900000,35.6700000,35.6900000,1050
US1.TWTR_delisted_875018,1,20200211,120900,35.7000000,35.7000000,35.6800000,35.6800000,700
US1.TWTR_delisted_875018,1,20200211,121000,35.6800000,35.7000000,35.6800000,35.6900000,2200
US1.TWTR_delisted_875018,1,20200211,121100,35.6700000,35.6900000,35.6700000,35.6850000,800
US1.TWTR_delisted_875018,1,20200211,121200,35.6900000,35.7000000,35.6900000,35.7000000,1100
US1.TWTR_delisted_875018,1,20200211,121300,35.7000000,35.7000000,35.7000000,35.7000000,300
US1.TWTR_delisted_875018,1,20200211,121400,35.6900000,35.6900000,35.6800000,35.6800000,2133
US1.TWTR_delisted_875018,1,20200211,121500,35.6850000,35.6850000,35.6700000,35.6700000,1000
US1.TWTR_delisted_875018,1,20200211,121600,35.6700000,35.6800000,35.6700000,35.6800000,1400
US1.TWTR_delisted_875018,1,20200211,121700,35.6900000,35.7000000,35.6900000,35.7000000,500
US1.TWTR_delisted_875018,1,20200211,121800,35.7000000,35.7400000,35.7000000,35.7300000,4575
US1.TWTR_delisted_875018,1,20200211,121900,35.7200000,35.7200000,35.7200000,35.7200000,500
US1.TWTR_delisted_875018,1,20200211,122000,35.7200000,35.7200000,35.7200000,35.7200000,200
US1.TWTR_delisted_875018,1,20200211,122100,35.7300000,35.7300000,35.7300000,35.7300000,100
US1.TWTR_delisted_875018,1,20200211,122200,35.7500000,35.7500000,35.7250000,35.7250000,1300
US1.TWTR_delisted_875018,1,20200211,122300,35.7400000,35.7400000,35.7400000,35.7400000,600
US1.TWTR_delisted_875018,1,20200211,122400,35.7400000,35.7400000,35.7400000,35.7400000,600
US1.TWTR_delisted_875018,1,20200211,122500,35.7400000,35.7400000,35.7300000,35.7400000,1800
US1.TWTR_delisted_875018,1,20200211,122600,35.7400000,35.7400000,35.7400000,35.7400000,100
US1.TWTR_delisted_875018,1,20200211,122700,35.7450000,35.7450000,35.7450000,35.7450000,100
US1.TWTR_delisted_875018,1,20200211,122800,35.7450000,35.7600000,35.7400000,35.7600000,600
US1.TWTR_delisted_875018,1,20200211,122900,35.7650000,35.7650000,35.7400000,35.7400000,2300
US1.TWTR_delisted_875018,1,20200211,123000,35.7400000,35.7400000,35.7300000,35.7300000,600
US1.TWTR_delisted_875018,1,20200211,123100,35.7350000,35.7350000,35.7250000,35.7300000,500
US1.TWTR_delisted_875018,1,20200211,123200,35.7300000,35.7300000,35.7300000,35.7300000,1300
US1.TWTR_delisted_875018,1,20200211,123400,35.7400000,35.7400000,35.7400000,35.7400000,700
US1.TWTR_delisted_875018,1,20200211,123500,35.7450000,35.7550000,35.7400000,35.7500000,1100
US1.TWTR_delisted_875018,1,20200211,123600,35.7550000,35.7550000,35.7500000,35.7500000,200
US1.TWTR_delisted_875018,1,20200211,123700,35.7400000,35.7400000,35.7200000,35.7200000,761
US1.TWTR_delisted_875018,1,20200211,123800,35.7200000,35.7200000,35.7050000,35.7050000,1200
US1.TWTR_delisted_875018,1,20200211,123900,35.7100000,35.7100000,35.7100000,35.7100000,200
US1.TWTR_delisted_875018,1,20200211,124000,35.7200000,35.7200000,35.7150000,35.7200000,800
US1.TWTR_delisted_875018,1,20200211,124100,35.7250000,35.7250000,35.7250000,35.7250000,100
US1.TWTR_delisted_875018,1,20200211,124200,35.7300000,35.7300000,35.7150000,35.7150000,3200
US1.TWTR_delisted_875018,1,20200211,124300,35.7100000,35.7400000,35.7100000,35.7200000,7241
US1.TWTR_delisted_875018,1,20200211,124400,35.7300000,35.7500000,35.7300000,35.7500000,1847
US1.TWTR_delisted_875018,1,20200211,124500,35.7450000,35.7450000,35.7450000,35.7450000,103
US1.TWTR_delisted_875018,1,20200211,124600,35.7450000,35.7450000,35.7250000,35.7250000,797
US1.TWTR_delisted_875018,1,20200211,124700,35.7250000,35.7250000,35.7100000,35.7100000,2025
US1.TWTR_delisted_875018,1,20200211,124800,35.7200000,35.7250000,35.7200000,35.7200000,500
US1.TWTR_delisted_875018,1,20200211,124900,35.7100000,35.7200000,35.7100000,35.7200000,300
US1.TWTR_delisted_875018,1,20200211,125100,35.7300000,35.7350000,35.7300000,35.7350000,700
US1.TWTR_delisted_875018,1,20200211,125200,35.7350000,35.7350000,35.7300000,35.7300000,900
US1.TWTR_delisted_875018,1,20200211,125300,35.7200000,35.7200000,35.7200000,35.7200000,134
US1.TWTR_delisted_875018,1,20200211,125400,35.7250000,35.7250000,35.7200000,35.7200000,1660
US1.TWTR_delisted_875018,1,20200211,125500,35.7150000,35.7150000,35.7100000,35.7150000,1100
US1.TWTR_delisted_875018,1,20200211,125600,35.7200000,35.7200000,35.7200000,35.7200000,900
US1.TWTR_delisted_875018,1,20200211,125700,35.7250000,35.7550000,35.7250000,35.7550000,2113
US1.TWTR_delisted_875018,1,20200211,125800,35.7600000,35.7600000,35.7500000,35.7500000,1700
US1.TWTR_delisted_875018,1,20200211,125900,35.7500000,35.7550000,35.7500000,35.7550000,600
US1.TWTR_delisted_875018,1,20200211,130100,35.7550000,35.7550000,35.7500000,35.7500000,200
US1.TWTR_delisted_875018,1,20200211,130300,35.7550000,35.7550000,35.7500000,35.7500000,700
US1.TWTR_delisted_875018,1,20200211,130400,35.7550000,35.7550000,35.7500000,35.7500000,1530
US1.TWTR_delisted_875018,1,20200211,130500,35.7500000,35.7700000,35.7500000,35.7700000,850
US1.TWTR_delisted_875018,1,20200211,130600,35.7650000,35.7700000,35.7600000,35.7700000,1600
US1.TWTR_delisted_875018,1,20200211,130700,35.7750000,35.7750000,35.7600000,35.7600000,1200
US1.TWTR_delisted_875018,1,20200211,130800,35.7650000,35.8150000,35.7600000,35.8100000,7100
US1.TWTR_delisted_875018,1,20200211,130900,35.8150000,35.8300000,35.8100000,35.8250000,2839
US1.TWTR_delisted_875018,1,20200211,131000,35.8200000,35.8200000,35.8200000,35.8200000,700
US1.TWTR_delisted_875018,1,20200211,131100,35.8150000,35.8250000,35.8100000,35.8200000,3600
US1.TWTR_delisted_875018,1,20200211,131300,35.8300000,35.8400000,35.8200000,35.8200000,2500
US1.TWTR_delisted_875018,1,20200211,131400,35.8250000,35.8250000,35.8200000,35.8200000,900
US1.TWTR_delisted_875018,1,20200211,131500,35.8250000,35.8250000,35.8150000,35.8250000,3920
US1.TWTR_delisted_875018,1,20200211,131700,35.8250000,35.8250000,35.8200000,35.8200000,3900
US1.TWTR_delisted_875018,1,20200211,131800,35.8250000,35.8250000,35.8200000,35.8200000,2400
US1.TWTR_delisted_875018,1,20200211,131900,35.8200000,35.8500000,35.8150000,35.8500000,3595
US1.TWTR_delisted_875018,1,20200211,132000,35.8600000,35.8750000,35.8550000,35.8650000,1700
US1.TWTR_delisted_875018,1,20200211,132100,35.8500000,35.8500000,35.8500000,35.8500000,300
US1.TWTR_delisted_875018,1,20200211,132200,35.8500000,35.8500000,35.8500000,35.8500000,100
US1.TWTR_delisted_875018,1,20200211,132300,35.8400000,35.8450000,35.8400000,35.8450000,200
US1.TWTR_delisted_875018,1,20200211,132400,35.8500000,35.8500000,35.8500000,35.8500000,1063
US1.TWTR_delisted_875018,1,20200211,132500,35.8400000,35.8400000,35.8200000,35.8200000,1500
US1.TWTR_delisted_875018,1,20200211,132600,35.8200000,35.8250000,35.8200000,35.8250000,800
US1.TWTR_delisted_875018,1,20200211,132700,35.8200000,35.8200000,35.8200000,35.8200000,100
US1.TWTR_delisted_875018,1,20200211,132800,35.8200000,35.8450000,35.8200000,35.8400000,3507
US1.TWTR_delisted_875018,1,20200211,132900,35.8300000,35.8300000,35.8200000,35.8200000,800
US1.TWTR_delisted_875018,1,20200211,133000,35.8300000,35.8300000,35.8200000,35.8200000,1200
US1.TWTR_delisted_875018,1,20200211,133100,35.8300000,35.8300000,35.8300000,35.8300000,100
US1.TWTR_delisted_875018,1,20200211,133200,35.8200000,35.8300000,35.8200000,35.8300000,200
US1.TWTR_delisted_875018,1,20200211,133300,35.8200000,35.8200000,35.8100000,35.8200000,1800
US1.TWTR_delisted_875018,1,20200211,133400,35.8200000,35.8200000,35.8200000,35.8200000,900
US1.TWTR_delisted_875018,1,20200211,133500,35.8200000,35.8200000,35.8200000,35.8200000,1143
US1.TWTR_delisted_875018,1,20200211,133600,35.8300000,35.8400000,35.8300000,35.8400000,800
US1.TWTR_delisted_875018,1,20200211,133700,35.8500000,35.8600000,35.8500000,35.8600000,1100
US1.TWTR_delisted_875018,1,20200211,133800,35.8600000,35.8600000,35.8500000,35.8500000,1600
US1.TWTR_delisted_875018,1,20200211,133900,35.8500000,35.8500000,35.8500000,35.8500000,700
US1.TWTR_delisted_875018,1,20200211,134000,35.8500000,35.8550000,35.8400000,35.8400000,3400
US1.TWTR_delisted_875018,1,20200211,134100,35.8400000,35.8500000,35.8400000,35.8500000,1400
US1.TWTR_delisted_875018,1,20200211,134200,35.8650000,35.8650000,35.8600000,35.8600000,1472
US1.TWTR_delisted_875018,1,20200211,134400,35.8650000,35.8650000,35.8650000,35.8650000,100
US1.TWTR_delisted_875018,1,20200211,134500,35.8600000,35.8650000,35.8550000,35.8650000,400
US1.TWTR_delisted_875018,1,20200211,134600,35.8500000,35.8550000,35.8500000,35.8500000,300
US1.TWTR_delisted_875018,1,20200211,134700,35.8600000,35.8800000,35.8600000,35.8800000,1300
US1.TWTR_delisted_875018,1,20200211,134800,35.8900000,35.8950000,35.8900000,35.8900000,1400
US1.TWTR_delisted_875018,1,20200211,134900,35.8850000,35.8850000,35.8850000,35.8850000,200
US1.TWTR_delisted_875018,1,20200211,135100,35.8850000,35.8850000,35.8650000,35.8750000,1600
US1.TWTR_delisted_875018,1,20200211,135200,35.8750000,35.8750000,35.8500000,35.8500000,1800
US1.TWTR_delisted_875018,1,20200211,135300,35.8550000,35.8550000,35.8400000,35.8500000,1300
US1.TWTR_delisted_875018,1,20200211,135400,35.8550000,35.8550000,35.8500000,35.8500000,800
US1.TWTR_delisted_875018,1,20200211,135500,35.8550000,35.8550000,35.8100000,35.8100000,2500
US1.TWTR_delisted_875018,1,20200211,135600,35.8050000,35.8050000,35.8000000,35.8000000,600
US1.TWTR_delisted_875018,1,20200211,135700,35.8000000,35.8200000,35.8000000,35.8200000,800
US1.TWTR_delisted_875018,1,20200211,135800,35.8150000,35.8150000,35.8100000,35.8100000,600
US1.TWTR_delisted_875018,1,20200211,135900,35.8000000,35.8100000,35.8000000,35.8100000,1606
US1.TWTR_delisted_875018,1,20200211,140000,35.8150000,35.8150000,35.7900000,35.8000000,1500
US1.TWTR_delisted_875018,1,20200211,140100,35.8000000,35.8000000,35.8000000,35.8000000,302
US1.TWTR_delisted_875018,1,20200211,140200,35.8150000,35.8150000,35.8150000,35.8150000,200
US1.TWTR_delisted_875018,1,20200211,140300,35.8150000,35.8150000,35.7900000,35.7900000,1730
US1.TWTR_delisted_875018,1,20200211,140400,35.7900000,35.7900000,35.7500000,35.7500000,5086
US1.TWTR_delisted_875018,1,20200211,140500,35.7400000,35.7400000,35.7250000,35.7250000,1999
US1.TWTR_delisted_875018,1,20200211,140600,35.7400000,35.7400000,35.7200000,35.7200000,900
US1.TWTR_delisted_875018,1,20200211,140700,35.7200000,35.7200000,35.6900000,35.6900000,3498
US1.TWTR_delisted_875018,1,20200211,140800,35.6900000,35.6900000,35.6600000,35.6600000,2406
US1.TWTR_delisted_875018,1,20200211,140900,35.6600000,35.6700000,35.6600000,35.6700000,1700
US1.TWTR_delisted_875018,1,20200211,141000,35.6700000,35.6900000,35.6650000,35.6900000,2300
US1.TWTR_delisted_875018,1,20200211,141100,35.6800000,35.7100000,35.6800000,35.7100000,600
US1.TWTR_delisted_875018,1,20200211,141200,35.7200000,35.7400000,35.7200000,35.7400000,4279
US1.TWTR_delisted_875018,1,20200211,141300,35.7300000,35.7300000,35.7300000,35.7300000,400
US1.TWTR_delisted_875018,1,20200211,141400,35.7200000,35.7200000,35.7100000,35.7100000,600
US1.TWTR_delisted_875018,1,20200211,141500,35.7000000,35.7000000,35.6900000,35.6900000,1400
US1.TWTR_delisted_875018,1,20200211,141600,35.6900000,35.6900000,35.6900000,35.6900000,200
US1.TWTR_delisted_875018,1,20200211,141700,35.6900000,35.7200000,35.6900000,35.7200000,500
US1.TWTR_delisted_875018,1,20200211,141800,35.7200000,35.7200000,35.7200000,35.7200000,200
US1.TWTR_delisted_875018,1,20200211,141900,35.7000000,35.7000000,35.7000000,35.7000000,100
US1.TWTR_delisted_875018,1,20200211,142000,35.6950000,35.6950000,35.6900000,35.6900000,400
US1.TWTR_delisted_875018,1,20200211,142100,35.6800000,35.6800000,35.6600000,35.6600000,2414
US1.TWTR_delisted_875018,1,20200211,142200,35.6600000,35.6600000,35.6400000,35.6400000,2089
US1.TWTR_delisted_875018,1,20200211,142300,35.6300000,35.6300000,35.6100000,35.6200000,2255
US1.TWTR_delisted_875018,1,20200211,142400,35.6300000,35.6300000,35.6200000,35.6200000,400
US1.TWTR_delisted_875018,1,20200211,142500,35.6300000,35.6400000,35.6200000,35.6200000,2257
US1.TWTR_delisted_875018,1,20200211,142600,35.6050000,35.6200000,35.6000000,35.6200000,971
US1.TWTR_delisted_875018,1,20200211,142700,35.6300000,35.6300000,35.6050000,35.6050000,800
US1.TWTR_delisted_875018,1,20200211,142800,35.6000000,35.6100000,35.6000000,35.6100000,1700
US1.TWTR_delisted_875018,1,20200211,142900,35.6100000,35.6200000,35.6100000,35.6200000,1800
US1.TWTR_delisted_875018,1,20200211,143000,35.6100000,35.6400000,35.6100000,35.6400000,930
US1.TWTR_delisted_875018,1,20200211,143100,35.6400000,35.6600000,35.6400000,35.6500000,806
US1.TWTR_delisted_875018,1,20200211,143200,35.6500000,35.6600000,35.6500000,35.6600000,2300
US1.TWTR_delisted_875018,1,20200211,143300,35.6600000,35.6600000,35.6400000,35.6500000,858
US1.TWTR_delisted_875018,1,20200211,143400,35.6600000,35.6800000,35.6600000,35.6800000,2257
US1.TWTR_delisted_875018,1,20200211,143500,35.6700000,35.6700000,35.6550000,35.6550000,1200
US1.TWTR_delisted_875018,1,20200211,143600,35.6500000,35.6500000,35.6400000,35.6400000,1200
US1.TWTR_delisted_875018,1,20200211,143700,35.6400000,35.6500000,35.6400000,35.6500000,600
US1.TWTR_delisted_875018,1,20200211,143800,35.6700000,35.6700000,35.6600000,35.6600000,920
US1.TWTR_delisted_875018,1,20200211,143900,35.6700000,35.6700000,35.6700000,35.6700000,300
US1.TWTR_delisted_875018,1,20200211,144000,35.6600000,35.6950000,35.6600000,35.6950000,6927
US1.TWTR_delisted_875018,1,20200211,144100,35.6900000,35.7000000,35.6900000,35.7000000,4022
US1.TWTR_delisted_875018,1,20200211,144200,35.7050000,35.7050000,35.6800000,35.6800000,1358
US1.TWTR_delisted_875018,1,20200211,144300,35.6700000,35.7000000,35.6700000,35.7000000,517
US1.TWTR_delisted_875018,1,20200211,144400,35.7000000,35.7000000,35.6950000,35.7000000,300
US1.TWTR_delisted_875018,1,20200211,144500,35.7050000,35.7300000,35.7000000,35.7200000,3200
US1.TWTR_delisted_875018,1,20200211,144700,35.7300000,35.7300000,35.7300000,35.7300000,100
US1.TWTR_delisted_875018,1,20200211,144800,35.7400000,35.7500000,35.7400000,35.7500000,2151
US1.TWTR_delisted_875018,1,20200211,144900,35.7400000,35.7400000,35.7100000,35.7100000,797
US1.TWTR_delisted_875018,1,20200211,145100,35.7200000,35.7300000,35.7200000,35.7300000,200
US1.TWTR_delisted_875018,1,20200211,145200,35.7200000,35.7200000,35.7200000,35.7200000,1600
US1.TWTR_delisted_875018,1,20200211,145300,35.7100000,35.7100000,35.6950000,35.6950000,1273
US1.TWTR_delisted_875018,1,20200211,145400,35.7000000,35.7250000,35.7000000,35.7200000,2700
US1.TWTR_delisted_875018,1,20200211,145500,35.7200000,35.7200000,35.7050000,35.7050000,700
US1.TWTR_delisted_875018,1,20200211,145600,35.7000000,35.7000000,35.6900000,35.6900000,1000
US1.TWTR_delisted_875018,1,20200211,145700,35.6800000,35.6800000,35.6800000,35.6800000,700
US1.TWTR_delisted_875018,1,20200211,145800,35.7000000,35.7000000,35.7000000,35.7000000,700
US1.TWTR_delisted_875018,1,20200211,145900,35.6900000,35.6900000,35.6700000,35.6700000,900
US1.TWTR_delisted_875018,1,20200211,150000,35.6600000,35.6600000,35.6200000,35.6200000,1547
US1.TWTR_delisted_875018,1,20200211,150100,35.6300000,35.6350000,35.6300000,35.6350000,1900
US1.TWTR_delisted_875018,1,20200211,150200,35.6400000,35.6500000,35.6400000,35.6500000,1200
US1.TWTR_delisted_875018,1,20200211,150300,35.6500000,35.6500000,35.6300000,35.6300000,1600
US1.TWTR_delisted_875018,1,20200211,150400,35.6300000,35.6300000,35.6300000,35.6300000,2965
US1.TWTR_delisted_875018,1,20200211,150500,35.6200000,35.6250000,35.6100000,35.6100000,1640
US1.TWTR_delisted_875018,1,20200211,150600,35.6100000,35.6100000,35.6050000,35.6100000,1670
US1.TWTR_delisted_875018,1,20200211,150700,35.6100000,35.6250000,35.6050000,35.6250000,1000
US1.TWTR_delisted_875018,1,20200211,150800,35.6200000,35.6200000,35.6100000,35.6100000,400
US1.TWTR_delisted_875018,1,20200211,150900,35.6100000,35.6100000,35.5900000,35.5900000,4144
US1.TWTR_delisted_875018,1,20200211,151000,35.5950000,35.5950000,35.5400000,35.5450000,14460
US1.TWTR_delisted_875018,1,20200211,151100,35.5450000,35.5600000,35.5450000,35.5600000,1600
US1.TWTR_delisted_875018,1,20200211,151200,35.5650000,35.5650000,35.5450000,35.5650000,2297
US1.TWTR_delisted_875018,1,20200211,151300,35.5600000,35.5800000,35.5500000,35.5800000,5803
US1.TWTR_delisted_875018,1,20200211,151400,35.5750000,35.5750000,35.5750000,35.5750000,200
US1.TWTR_delisted_875018,1,20200211,151500,35.5800000,35.5800000,35.5750000,35.5750000,535
US1.TWTR_delisted_875018,1,20200211,151600,35.5750000,35.5950000,35.5650000,35.5950000,2467
US1.TWTR_delisted_875018,1,20200211,151700,35.5950000,35.6000000,35.5850000,35.5900000,2413
US1.TWTR_delisted_875018,1,20200211,151800,35.5900000,35.5900000,35.5650000,35.5650000,1900
US1.TWTR_delisted_875018,1,20200211,151900,35.5550000,35.5600000,35.5550000,35.5600000,802
US1.TWTR_delisted_875018,1,20200211,152000,35.5600000,35.5600000,35.5500000,35.5550000,1202
US1.TWTR_delisted_875018,1,20200211,152100,35.5600000,35.5700000,35.5600000,35.5700000,1644
US1.TWTR_delisted_875018,1,20200211,152200,35.5800000,35.5900000,35.5750000,35.5900000,3900
US1.TWTR_delisted_875018,1,20200211,152300,35.5850000,35.5850000,35.5600000,35.5700000,902
US1.TWTR_delisted_875018,1,20200211,152400,35.5700000,35.6000000,35.5700000,35.6000000,1715
US1.TWTR_delisted_875018,1,20200211,152500,35.6100000,35.6350000,35.6100000,35.6350000,800
US1.TWTR_delisted_875018,1,20200211,152600,35.6300000,35.6300000,35.6300000,35.6300000,547
US1.TWTR_delisted_875018,1,20200211,152700,35.6300000,35.6300000,35.6300000,35.6300000,900
US1.TWTR_delisted_875018,1,20200211,152800,35.6400000,35.6400000,35.6300000,35.6350000,1979
US1.TWTR_delisted_875018,1,20200211,152900,35.6400000,35.6450000,35.6400000,35.6450000,500
US1.TWTR_delisted_875018,1,20200211,153000,35.6500000,35.6500000,35.6300000,35.6400000,3105
US1.TWTR_delisted_875018,1,20200211,153100,35.6500000,35.6650000,35.6500000,35.6650000,1009
US1.TWTR_delisted_875018,1,20200211,153200,35.6500000,35.6500000,35.6350000,35.6350000,2500
US1.TWTR_delisted_875018,1,20200211,153300,35.6300000,35.6550000,35.6300000,35.6500000,1116
US1.TWTR_delisted_875018,1,20200211,153500,35.6400000,35.6600000,35.6400000,35.6500000,2443
US1.TWTR_delisted_875018,1,20200211,153600,35.6500000,35.6500000,35.6450000,35.6450000,900
US1.TWTR_delisted_875018,1,20200211,153700,35.6500000,35.6600000,35.6500000,35.6500000,1600
US1.TWTR_delisted_875018,1,20200211,153800,35.6500000,35.6600000,35.6500000,35.6600000,943
US1.TWTR_delisted_875018,1,20200211,153900,35.6650000,35.6650000,35.6600000,35.6600000,800
US1.TWTR_delisted_875018,1,20200211,154000,35.6700000,35.6700000,35.6700000,35.6700000,224
US1.TWTR_delisted_875018,1,20200211,154100,35.6650000,35.6800000,35.6650000,35.6800000,900
US1.TWTR_delisted_875018,1,20200211,154200,35.6800000,35.7000000,35.6800000,35.7000000,3087
US1.TWTR_delisted_875018,1,20200211,154300,35.6950000,35.6950000,35.6950000,35.6950000,109
US1.TWTR_delisted_875018,1,20200211,154400,35.7000000,35.7100000,35.7000000,35.7050000,2053
US1.TWTR_delisted_875018,1,20200211,154500,35.7100000,35.7150000,35.7100000,35.7100000,793
US1.TWTR_delisted_875018,1,20200211,154600,35.7050000,35.7050000,35.6800000,35.6800000,3622
US1.TWTR_delisted_875018,1,20200211,154700,35.6800000,35.6800000,35.6700000,35.6700000,1000
US1.TWTR_delisted_875018,1,20200211,154800,35.6600000,35.6600000,35.6600000,35.6600000,500
US1.TWTR_delisted_875018,1,20200211,154900,35.6500000,35.6700000,35.6500000,35.6700000,648
US1.TWTR_delisted_875018,1,20200211,155000,35.6650000,35.6700000,35.6500000,35.6500000,600
US1.TWTR_delisted_875018,1,20200211,155100,35.6200000,35.6200000,35.6200000,35.6200000,819
US1.TWTR_delisted_875018,1,20200211,155200,35.6400000,35.6550000,35.6350000,35.6550000,1075
US1.TWTR_delisted_875018,1,20200211,155300,35.6700000,35.6700000,35.6550000,35.6550000,1500
US1.TWTR_delisted_875018,1,20200211,155400,35.6500000,35.6500000,35.6500000,35.6500000,100
US1.TWTR_delisted_875018,1,20200211,155500,35.6500000,35.6550000,35.6500000,35.6500000,2400
US1.TWTR_delisted_875018,1,20200211,155600,35.6500000,35.6600000,35.6500000,35.6500000,2700
US1.TWTR_delisted_875018,1,20200211,155700,35.6600000,35.6600000,35.6500000,35.6500000,2340
US1.TWTR_delisted_875018,1,20200211,155800,35.6300000,35.6300000,35.5900000,35.5900000,3661
US1.TWTR_delisted_875018,1,20200211,155900,35.6050000,35.6150000,35.5900000,35.6100000,11011
US1.TWTR_delisted_875018,1,20200211,160000,35.6150000,35.6700000,35.6150000,35.6600000,15719
US1.TWTR_delisted_875018,1,20200212,093100,36.1800000,36.4900000,36.1800000,36.4300000,58495
US1.TWTR_delisted_875018,1,20200212,093200,36.4300000,36.4600000,36.3200000,36.3500000,41750
US1.TWTR_delisted_875018,1,20200212,093300,36.3600000,36.3900000,36.2700000,36.3900000,35386
US1.TWTR_delisted_875018,1,20200212,093400,36.3900000,36.4300000,36.3100000,36.3700000,25101
US1.TWTR_delisted_875018,1,20200212,093500,36.3700000,36.4050000,36.3500000,36.3850000,14674
US1.TWTR_delisted_875018,1,20200212,093600,36.3850000,36.4900000,36.3700000,36.4800000,45444
US1.TWTR_delisted_875018,1,20200212,093700,36.4900000,36.5550000,36.4550000,36.4900000,21039
US1.TWTR_delisted_875018,1,20200212,093800,36.5100000,36.5500000,36.5000000,36.5500000,26398
US1.TWTR_delisted_875018,1,20200212,093900,36.5600000,36.5800000,36.5400000,36.5500000,33998
US1.TWTR_delisted_875018,1,20200212,094000,36.5600000,36.5850000,36.5000000,36.5600000,21854
US1.TWTR_delisted_875018,1,20200212,094100,36.5300000,36.5700000,36.5200000,36.5400000,14537
US1.TWTR_delisted_875018,1,20200212,094200,36.5400000,36.5400000,36.5000000,36.5150000,12764
US1.TWTR_delisted_875018,1,20200212,094300,36.5200000,36.5300000,36.4600000,36.4700000,12481
US1.TWTR_delisted_875018,1,20200212,094400,36.4600000,36.5000000,36.4600000,36.5000000,13140
US1.TWTR_delisted_875018,1,20200212,094500,36.4900000,36.5100000,36.4600000,36.4700000,15452
US1.TWTR_delisted_875018,1,20200212,094600,36.4600000,36.4900000,36.4600000,36.4750000,7176
US1.TWTR_delisted_875018,1,20200212,094700,36.4750000,36.5600000,36.4700000,36.5200000,17827
US1.TWTR_delisted_875018,1,20200212,094800,36.5200000,36.5800000,36.5200000,36.5600000,9313
US1.TWTR_delisted_875018,1,20200212,094900,36.5600000,36.5650000,36.5300000,36.5350000,13575
US1.TWTR_delisted_875018,1,20200212,095000,36.5300000,36.5300000,36.5200000,36.5250000,7048
US1.TWTR_delisted_875018,1,20200212,095100,36.5200000,36.5250000,36.4800000,36.5000000,18714
US1.TWTR_delisted_875018,1,20200212,095200,36.5100000,36.5200000,36.4500000,36.4500000,10505
US1.TWTR_delisted_875018,1,20200212,095300,36.4500000,36.4500000,36.3400000,36.4400000,18488
US1.TWTR_delisted_875018,1,20200212,095400,36.3800000,36.4500000,36.3700000,36.4500000,11157
US1.TWTR_delisted_875018,1,20200212,095500,36.4500000,36.4700000,36.4500000,36.4600000,4238
US1.TWTR_delisted_875018,1,20200212,095600,36.4600000,36.4700000,36.4300000,36.4300000,4501
US1.TWTR_delisted_875018,1,20200212,095700,36.4100000,36.4100000,36.3200000,36.3200000,3200
US1.TWTR_delisted_875018,1,20200212,095800,36.3150000,36.3800000,36.2800000,36.3800000,10634
US1.TWTR_delisted_875018,1,20200212,095900,36.3900000,36.4300000,36.3900000,36.4300000,4554
US1.TWTR_delisted_875018,1,20200212,100000,36.4400000,36.4750000,36.4300000,36.4600000,10933
US1.TWTR_delisted_875018,1,20200212,100100,36.4700000,36.5200000,36.4700000,36.5200000,8867
US1.TWTR_delisted_875018,1,20200212,100200,36.5250000,36.5300000,36.5100000,36.5100000,2172
US1.TWTR_delisted_875018,1,20200212,100300,36.5000000,36.5100000,36.4550000,36.4600000,1383
US1.TWTR_delisted_875018,1,20200212,100400,36.4500000,36.4500000,36.4100000,36.4100000,5574
US1.TWTR_delisted_875018,1,20200212,100500,36.4100000,36.4100000,36.3300000,36.3300000,4376
US1.TWTR_delisted_875018,1,20200212,100600,36.3400000,36.3650000,36.3400000,36.3600000,6413
US1.TWTR_delisted_875018,1,20200212,100700,36.3800000,36.4300000,36.3800000,36.4300000,5969
US1.TWTR_delisted_875018,1,20200212,100800,36.4300000,36.4600000,36.4200000,36.4500000,3099
US1.TWTR_delisted_875018,1,20200212,100900,36.4600000,36.4900000,36.4600000,36.4900000,5077
US1.TWTR_delisted_875018,1,20200212,101000,36.4900000,36.5300000,36.4900000,36.5200000,5323
US1.TWTR_delisted_875018,1,20200212,101100,36.5200000,36.5600000,36.5200000,36.5600000,8650
US1.TWTR_delisted_875018,1,20200212,101200,36.5650000,36.6300000,36.5600000,36.6300000,10968
US1.TWTR_delisted_875018,1,20200212,101300,36.6200000,36.7700000,36.6200000,36.7700000,20606
US1.TWTR_delisted_875018,1,20200212,101400,36.7800000,36.8200000,36.7550000,36.8100000,11755
US1.TWTR_delisted_875018,1,20200212,101500,36.8100000,36.8100000,36.8000000,36.8100000,10047
US1.TWTR_delisted_875018,1,20200212,101600,36.8100000,36.8400000,36.8000000,36.8300000,7854
US1.TWTR_delisted_875018,1,20200212,101700,36.8300000,36.8700000,36.8300000,36.8700000,2300
US1.TWTR_delisted_875018,1,20200212,101800,36.8750000,36.9500000,36.8700000,36.9100000,26417
US1.TWTR_delisted_875018,1,20200212,101900,36.8800000,36.8800000,36.8300000,36.8400000,7902
US1.TWTR_delisted_875018,1,20200212,102000,36.8700000,36.8800000,36.8600000,36.8700000,2300
US1.TWTR_delisted_875018,1,20200212,102100,36.8300000,36.8400000,36.7900000,36.8300000,6461
US1.TWTR_delisted_875018,1,20200212,102200,36.8300000,36.8700000,36.8300000,36.8400000,5530
US1.TWTR_delisted_875018,1,20200212,102300,36.8400000,36.8500000,36.7900000,36.8500000,2457
US1.TWTR_delisted_875018,1,20200212,102400,36.8500000,36.8500000,36.7600000,36.8100000,2827
US1.TWTR_delisted_875018,1,20200212,102500,36.7900000,36.8100000,36.7900000,36.8000000,3153
US1.TWTR_delisted_875018,1,20200212,102600,36.7900000,36.8300000,36.7800000,36.8300000,2630
US1.TWTR_delisted_875018,1,20200212,102700,36.8200000,36.8200000,36.7900000,36.7900000,2349
US1.TWTR_delisted_875018,1,20200212,102800,36.7500000,36.7500000,36.6700000,36.6750000,10231
US1.TWTR_delisted_875018,1,20200212,102900,36.6700000,36.6950000,36.6600000,36.6950000,2859
US1.TWTR_delisted_875018,1,20200212,103000,36.6900000,36.7100000,36.6700000,36.7100000,5605
US1.TWTR_delisted_875018,1,20200212,103100,36.6700000,36.6900000,36.6700000,36.6700000,2948
US1.TWTR_delisted_875018,1,20200212,103200,36.6700000,36.6850000,36.6700000,36.6850000,1963
US1.TWTR_delisted_875018,1,20200212,103300,36.6750000,36.6800000,36.5950000,36.5950000,6570
US1.TWTR_delisted_875018,1,20200212,103400,36.5900000,36.6300000,36.5700000,36.6100000,6064
US1.TWTR_delisted_875018,1,20200212,103500,36.6300000,36.6450000,36.6300000,36.6300000,9329
US1.TWTR_delisted_875018,1,20200212,103600,36.6600000,36.7250000,36.6600000,36.7200000,2201
US1.TWTR_delisted_875018,1,20200212,103700,36.7200000,36.7300000,36.7000000,36.7050000,5695
US1.TWTR_delisted_875018,1,20200212,103800,36.7050000,36.7100000,36.6950000,36.6950000,3485
US1.TWTR_delisted_875018,1,20200212,103900,36.6900000,36.6950000,36.6700000,36.6900000,3978
US1.TWTR_delisted_875018,1,20200212,104000,36.6900000,36.7100000,36.6800000,36.7100000,4459
US1.TWTR_delisted_875018,1,20200212,104100,36.7050000,36.7050000,36.6600000,36.6600000,6794
US1.TWTR_delisted_875018,1,20200212,104200,36.6600000,36.6800000,36.6600000,36.6700000,4099
US1.TWTR_delisted_875018,1,20200212,104300,36.6600000,36.6600000,36.6400000,36.6600000,2455
US1.TWTR_delisted_875018,1,20200212,104400,36.6600000,36.6600000,36.6300000,36.6400000,5595
US1.TWTR_delisted_875018,1,20200212,104500,36.6400000,36.7050000,36.6400000,36.6600000,13722
US1.TWTR_delisted_875018,1,20200212,104600,36.6600000,36.6700000,36.6600000,36.6700000,1442
US1.TWTR_delisted_875018,1,20200212,104700,36.6800000,36.6800000,36.6300000,36.6300000,4410
US1.TWTR_delisted_875018,1,20200212,104800,36.6300000,36.6500000,36.6250000,36.6500000,3700
US1.TWTR_delisted_875018,1,20200212,104900,36.6500000,36.6500000,36.6300000,36.6500000,2607
US1.TWTR_delisted_875018,1,20200212,105000,36.6600000,36.6700000,36.6300000,36.6300000,3663
US1.TWTR_delisted_875018,1,20200212,105100,36.6400000,36.6500000,36.6300000,36.6300000,622
US1.TWTR_delisted_875018,1,20200212,105200,36.6150000,36.6150000,36.5900000,36.5900000,1800
US1.TWTR_delisted_875018,1,20200212,105300,36.5900000,36.6100000,36.5900000,36.6100000,2435
US1.TWTR_delisted_875018,1,20200212,105400,36.6000000,36.6000000,36.6000000,36.6000000,300
US1.TWTR_delisted_875018,1,20200212,105500,36.6100000,36.6350000,36.6100000,36.6300000,3500
US1.TWTR_delisted_875018,1,20200212,105600,36.6300000,36.6400000,36.6200000,36.6200000,1500
US1.TWTR_delisted_875018,1,20200212,105700,36.6200000,36.6200000,36.5900000,36.6100000,4500
US1.TWTR_delisted_875018,1,20200212,105800,36.6000000,36.6000000,36.5500000,36.5500000,500
US1.TWTR_delisted_875018,1,20200212,105900,36.5500000,36.5500000,36.5000000,36.5100000,17981
US1.TWTR_delisted_875018,1,20200212,110000,36.5200000,36.6100000,36.5200000,36.5800000,4000
US1.TWTR_delisted_875018,1,20200212,110100,36.5800000,36.5800000,36.5800000,36.5800000,1000
US1.TWTR_delisted_875018,1,20200212,110200,36.5800000,36.6300000,36.5800000,36.6300000,1600
US1.TWTR_delisted_875018,1,20200212,110300,36.6250000,36.6400000,36.6250000,36.6400000,1400
US1.TWTR_delisted_875018,1,20200212,110400,36.6400000,36.6500000,36.6400000,36.6500000,2400
US1.TWTR_delisted_875018,1,20200212,110500,36.6500000,36.6800000,36.6500000,36.6800000,500
US1.TWTR_delisted_875018,1,20200212,110700,36.6850000,36.6900000,36.6800000,36.6900000,4414
US1.TWTR_delisted_875018,1,20200212,110800,36.6900000,36.6900000,36.6850000,36.6900000,3508
US1.TWTR_delisted_875018,1,20200212,110900,36.6900000,36.7000000,36.6800000,36.6900000,3280
US1.TWTR_delisted_875018,1,20200212,111000,36.6950000,36.7100000,36.6700000,36.6800000,12864
US1.TWTR_delisted_875018,1,20200212,111100,36.6900000,36.6900000,36.6800000,36.6800000,337
US1.TWTR_delisted_875018,1,20200212,111200,36.6900000,36.6900000,36.6700000,36.6700000,5300
US1.TWTR_delisted_875018,1,20200212,111300,36.6700000,36.7000000,36.6700000,36.7000000,3054
US1.TWTR_delisted_875018,1,20200212,111400,36.6950000,36.7400000,36.6950000,36.7400000,8878
US1.TWTR_delisted_875018,1,20200212,111500,36.7450000,36.7450000,36.7100000,36.7100000,2863
US1.TWTR_delisted_875018,1,20200212,111600,36.7100000,36.7450000,36.7000000,36.7400000,1700
US1.TWTR_delisted_875018,1,20200212,111700,36.7300000,36.7400000,36.7300000,36.7300000,2300
US1.TWTR_delisted_875018,1,20200212,111800,36.7200000,36.7300000,36.7200000,36.7300000,2597
US1.TWTR_delisted_875018,1,20200212,111900,36.7350000,36.7350000,36.7100000,36.7100000,3500
US1.TWTR_delisted_875018,1,20200212,112000,36.7100000,36.7100000,36.6900000,36.6900000,701
US1.TWTR_delisted_875018,1,20200212,112100,36.6800000,36.6800000,36.6600000,36.6600000,4831
US1.TWTR_delisted_875018,1,20200212,112200,36.6500000,36.6700000,36.6400000,36.6700000,600
US1.TWTR_delisted_875018,1,20200212,112300,36.6600000,36.6700000,36.6600000,36.6700000,1799
US1.TWTR_delisted_875018,1,20200212,112400,36.6850000,36.6900000,36.6850000,36.6900000,2079
US1.TWTR_delisted_875018,1,20200212,112500,36.6900000,36.6900000,36.6850000,36.6900000,1100
US1.TWTR_delisted_875018,1,20200212,112600,36.6900000,36.6900000,36.6700000,36.6700000,6992
US1.TWTR_delisted_875018,1,20200212,112700,36.6700000,36.6700000,36.6700000,36.6700000,2566
US1.TWTR_delisted_875018,1,20200212,112800,36.6700000,36.6700000,36.6500000,36.6500000,8300
US1.TWTR_delisted_875018,1,20200212,112900,36.6500000,36.6550000,36.6500000,36.6500000,3500
US1.TWTR_delisted_875018,1,20200212,113000,36.6300000,36.6300000,36.6100000,36.6100000,2318
US1.TWTR_delisted_875018,1,20200212,113100,36.6050000,36.6050000,36.5800000,36.5800000,3200
US1.TWTR_delisted_875018,1,20200212,113200,36.5800000,36.6000000,36.5800000,36.5900000,1221
US1.TWTR_delisted_875018,1,20200212,113300,36.5800000,36.6000000,36.5750000,36.5750000,1100
US1.TWTR_delisted_875018,1,20200212,113400,36.5750000,36.5750000,36.5750000,36.5750000,100
US1.TWTR_delisted_875018,1,20200212,113500,36.5700000,36.6200000,36.5700000,36.5950000,3915
US1.TWTR_delisted_875018,1,20200212,113600,36.6000000,36.6300000,36.6000000,36.6300000,1000
US1.TWTR_delisted_875018,1,20200212,113700,36.6250000,36.6250000,36.6200000,36.6200000,300
US1.TWTR_delisted_875018,1,20200212,113800,36.6200000,36.6400000,36.6100000,36.6400000,3617
US1.TWTR_delisted_875018,1,20200212,113900,36.6150000,36.6150000,36.5800000,36.5800000,1300
US1.TWTR_delisted_875018,1,20200212,114000,36.5700000,36.5750000,36.5700000,36.5750000,500
US1.TWTR_delisted_875018,1,20200212,114100,36.5800000,36.5900000,36.5600000,36.5900000,3700
US1.TWTR_delisted_875018,1,20200212,114200,36.5700000,36.5700000,36.5550000,36.5550000,600
US1.TWTR_delisted_875018,1,20200212,114300,36.5500000,36.5500000,36.5300000,36.5300000,6831
US1.TWTR_delisted_875018,1,20200212,114400,36.5200000,36.5350000,36.5200000,36.5300000,2721
US1.TWTR_delisted_875018,1,20200212,114500,36.5300000,36.5500000,36.5300000,36.5400000,1500
US1.TWTR_delisted_875018,1,20200212,114600,36.5400000,36.5400000,36.5300000,36.5300000,1500
US1.TWTR_delisted_875018,1,20200212,114700,36.5350000,36.5400000,36.5350000,36.5400000,200
US1.TWTR_delisted_875018,1,20200212,114800,36.5350000,36.5350000,36.5300000,36.5300000,900
US1.TWTR_delisted_875018,1,20200212,114900,36.5300000,36.5300000,36.5150000,36.5150000,300
US1.TWTR_delisted_875018,1,20200212,115000,36.5200000,36.5400000,36.5200000,36.5350000,800
US1.TWTR_delisted_875018,1,20200212,115100,36.5400000,36.5600000,36.5400000,36.5600000,2595
US1.TWTR_delisted_875018,1,20200212,115200,36.5600000,36.5900000,36.5600000,36.5900000,2200
US1.TWTR_delisted_875018,1,20200212,115300,36.5800000,36.5800000,36.5700000,36.5700000,300
US1.TWTR_delisted_875018,1,20200212,115400,36.5600000,36.5950000,36.5600000,36.5950000,5631
US1.TWTR_delisted_875018,1,20200212,115500,36.5900000,36.5900000,36.5850000,36.5850000,200
US1.TWTR_delisted_875018,1,20200212,115600,36.5900000,36.6000000,36.5600000,36.5600000,4000
US1.TWTR_delisted_875018,1,20200212,115700,36.5700000,36.5800000,36.5600000,36.5800000,2078
US1.TWTR_delisted_875018,1,20200212,115900,36.5800000,36.5900000,36.5750000,36.5900000,2200
US1.TWTR_delisted_875018,1,20200212,120000,36.5900000,36.5900000,36.5800000,36.5800000,500
US1.TWTR_delisted_875018,1,20200212,120100,36.5900000,36.6000000,36.5800000,36.6000000,1800
US1.TWTR_delisted_875018,1,20200212,120200,36.6000000,36.6000000,36.5800000,36.5800000,500
US1.TWTR_delisted_875018,1,20200212,120300,36.5800000,36.5800000,36.5800000,36.5800000,400
US1.TWTR_delisted_875018,1,20200212,120400,36.5700000,36.5700000,36.5600000,36.5700000,625
US1.TWTR_delisted_875018,1,20200212,120500,36.5700000,36.5700000,36.5600000,36.5650000,1397
US1.TWTR_delisted_875018,1,20200212,120600,36.5700000,36.5700000,36.5600000,36.5600000,700
US1.TWTR_delisted_875018,1,20200212,120700,36.5700000,36.5700000,36.5700000,36.5700000,300
US1.TWTR_delisted_875018,1,20200212,120800,36.5600000,36.5600000,36.5600000,36.5600000,1500
US1.TWTR_delisted_875018,1,20200212,120900,36.5700000,36.5800000,36.5650000,36.5650000,2519
US1.TWTR_delisted_875018,1,20200212,121000,36.5700000,36.5700000,36.5700000,36.5700000,900
US1.TWTR_delisted_875018,1,20200212,121100,36.5600000,36.5600000,36.5600000,36.5600000,2400
US1.TWTR_delisted_875018,1,20200212,121200,36.5700000,36.5700000,36.5300000,36.5400000,1924
US1.TWTR_delisted_875018,1,20200212,121300,36.5200000,36.5200000,36.5200000,36.5200000,100
US1.TWTR_delisted_875018,1,20200212,121400,36.5000000,36.5000000,36.4200000,36.4200000,8038
US1.TWTR_delisted_875018,1,20200212,121500,36.4100000,36.4450000,36.4100000,36.4350000,4723
US1.TWTR_delisted_875018,1,20200212,121600,36.4300000,36.4500000,36.4300000,36.4500000,1089
US1.TWTR_delisted_875018,1,20200212,121700,36.4650000,36.4750000,36.4650000,36.4750000,300
US1.TWTR_delisted_875018,1,20200212,121800,36.4800000,36.4800000,36.4400000,36.4400000,200
US1.TWTR_delisted_875018,1,20200212,121900,36.4500000,36.4500000,36.4400000,36.4500000,699
US1.TWTR_delisted_875018,1,20200212,122000,36.4600000,36.4600000,36.4550000,36.4600000,600
US1.TWTR_delisted_875018,1,20200212,122100,36.4400000,36.4400000,36.4350000,36.4350000,300
US1.TWTR_delisted_875018,1,20200212,122200,36.4350000,36.4500000,36.4300000,36.4400000,1600
US1.TWTR_delisted_875018,1,20200212,122300,36.4400000,36.4400000,36.4400000,36.4400000,100
US1.TWTR_delisted_875018,1,20200212,122400,36.4400000,36.4400000,36.4300000,36.4300000,1606
US1.TWTR_delisted_875018,1,20200212,122500,36.4100000,36.4200000,36.4100000,36.4200000,500
US1.TWTR_delisted_875018,1,20200212,122600,36.4300000,36.4500000,36.4300000,36.4500000,1400
US1.TWTR_delisted_875018,1,20200212,122700,36.4350000,36.4400000,36.4300000,36.4400000,1000
US1.TWTR_delisted_875018,1,20200212,122800,36.4350000,36.4350000,36.4300000,36.4300000,200
US1.TWTR_delisted_875018,1,20200212,122900,36.4400000,36.4400000,36.4200000,36.4200000,875
US1.TWTR_delisted_875018,1,20200212,123000,36.4000000,36.4250000,36.4000000,36.4250000,2454
US1.TWTR_delisted_875018,1,20200212,123100,36.4300000,36.4500000,36.4300000,36.4500000,1000
US1.TWTR_delisted_875018,1,20200212,123200,36.4400000,36.4400000,36.4300000,36.4400000,700
US1.TWTR_delisted_875018,1,20200212,123300,36.4400000,36.4700000,36.4400000,36.4650000,2500
US1.TWTR_delisted_875018,1,20200212,123400,36.4700000,36.4700000,36.4400000,36.4500000,1400
US1.TWTR_delisted_875018,1,20200212,123500,36.4500000,36.4500000,36.4400000,36.4400000,500
US1.TWTR_delisted_875018,1,20200212,123600,36.4500000,36.4750000,36.4500000,36.4700000,2874
US1.TWTR_delisted_875018,1,20200212,123700,36.4800000,36.5100000,36.4800000,36.5000000,1800
US1.TWTR_delisted_875018,1,20200212,123800,36.4900000,36.4900000,36.4850000,36.4900000,500
US1.TWTR_delisted_875018,1,20200212,123900,36.4900000,36.4900000,36.4800000,36.4800000,200
US1.TWTR_delisted_875018,1,20200212,124100,36.4900000,36.4950000,36.4900000,36.4900000,3000
US1.TWTR_delisted_875018,1,20200212,124200,36.5000000,36.5000000,36.5000000,36.5000000,400
US1.TWTR_delisted_875018,1,20200212,124300,36.5000000,36.5100000,36.5000000,36.5100000,1171
US1.TWTR_delisted_875018,1,20200212,124400,36.5200000,36.5300000,36.5200000,36.5300000,1400
US1.TWTR_delisted_875018,1,20200212,124500,36.5200000,36.5200000,36.5100000,36.5200000,600
US1.TWTR_delisted_875018,1,20200212,124600,36.5200000,36.5200000,36.5100000,36.5150000,1000
US1.TWTR_delisted_875018,1,20200212,124700,36.5050000,36.5050000,36.5050000,36.5050000,100
US1.TWTR_delisted_875018,1,20200212,124800,36.5000000,36.5000000,36.4950000,36.4950000,400
US1.TWTR_delisted_875018,1,20200212,124900,36.4900000,36.4900000,36.4800000,36.4800000,500
US1.TWTR_delisted_875018,1,20200212,125000,36.4750000,36.4750000,36.4700000,36.4700000,300
US1.TWTR_delisted_875018,1,20200212,125100,36.4900000,36.4900000,36.4900000,36.4900000,1500
US1.TWTR_delisted_875018,1,20200212,125200,36.4800000,36.4800000,36.4700000,36.4700000,1100
US1.TWTR_delisted_875018,1,20200212,125300,36.4800000,36.4800000,36.4700000,36.4700000,1500
US1.TWTR_delisted_875018,1,20200212,125400,36.4650000,36.4650000,36.4650000,36.4650000,200
US1.TWTR_delisted_875018,1,20200212,125500,36.4700000,36.4850000,36.4700000,36.4700000,4600
US1.TWTR_delisted_875018,1,20200212,125600,36.4650000,36.4650000,36.4450000,36.4450000,1509
US1.TWTR_delisted_875018,1,20200212,125700,36.4600000,36.4600000,36.4600000,36.4600000,1165
US1.TWTR_delisted_875018,1,20200212,125800,36.4600000,36.4700000,36.4600000,36.4700000,800
US1.TWTR_delisted_875018,1,20200212,125900,36.4700000,36.4700000,36.4700000,36.4700000,300
US1.TWTR_delisted_875018,1,20200212,130000,36.4700000,36.4750000,36.4700000,36.4750000,818
US1.TWTR_delisted_875018,1,20200212,130100,36.4750000,36.4750000,36.4750000,36.4750000,100
US1.TWTR_delisted_875018,1,20200212,130200,36.4750000,36.4750000,36.4700000,36.4700000,700
US1.TWTR_delisted_875018,1,20200212,130300,36.4600000,36.4600000,36.4600000,36.4600000,200
US1.TWTR_delisted_875018,1,20200212,130400,36.4550000,36.4550000,36.4450000,36.4450000,500
US1.TWTR_delisted_875018,1,20200212,130500,36.4450000,36.4500000,36.4450000,36.4500000,1100
US1.TWTR_delisted_875018,1,20200212,130600,36.4600000,36.4950000,36.4600000,36.4700000,1923
US1.TWTR_delisted_875018,1,20200212,130700,36.4700000,36.4800000,36.4700000,36.4800000,300
US1.TWTR_delisted_875018,1,20200212,130800,36.4700000,36.4700000,36.4600000,36.4600000,300
US1.TWTR_delisted_875018,1,20200212,130900,36.4600000,36.4700000,36.4600000,36.4700000,600
US1.TWTR_delisted_875018,1,20200212,131000,36.4700000,36.4900000,36.4700000,36.4900000,3400
US1.TWTR_delisted_875018,1,20200212,131100,36.4800000,36.5000000,36.4800000,36.4800000,1400
US1.TWTR_delisted_875018,1,20200212,131200,36.4800000,36.5000000,36.4800000,36.4900000,2173
US1.TWTR_delisted_875018,1,20200212,131300,36.5000000,36.5000000,36.4900000,36.4900000,2100
US1.TWTR_delisted_875018,1,20200212,131400,36.4900000,36.5000000,36.4900000,36.5000000,1100
US1.TWTR_delisted_875018,1,20200212,131500,36.5100000,36.5300000,36.5100000,36.5300000,1200
US1.TWTR_delisted_875018,1,20200212,131600,36.5300000,36.5700000,36.5300000,36.5700000,2700
US1.TWTR_delisted_875018,1,20200212,131700,36.5650000,36.5700000,36.5200000,36.5200000,4800
US1.TWTR_delisted_875018,1,20200212,131800,36.5200000,36.5300000,36.5100000,36.5300000,6800
US1.TWTR_delisted_875018,1,20200212,131900,36.5250000,36.5250000,36.5100000,36.5100000,1200
US1.TWTR_delisted_875018,1,20200212,132000,36.5200000,36.5200000,36.5200000,36.5200000,300
US1.TWTR_delisted_875018,1,20200212,132100,36.5150000,36.5150000,36.4950000,36.5000000,2381
US1.TWTR_delisted_875018,1,20200212,132200,36.4950000,36.4950000,36.4800000,36.4800000,700
US1.TWTR_delisted_875018,1,20200212,132300,36.4900000,36.4900000,36.4800000,36.4800000,700
US1.TWTR_delisted_875018,1,20200212,132400,36.4900000,36.4900000,36.4600000,36.4600000,978
US1.TWTR_delisted_875018,1,20200212,132500,36.4550000,36.4550000,36.4500000,36.4500000,1400
US1.TWTR_delisted_875018,1,20200212,132600,36.4500000,36.4550000,36.4450000,36.4500000,2286
US1.TWTR_delisted_875018,1,20200212,132700,36.4400000,36.4400000,36.4350000,36.4350000,1400
US1.TWTR_delisted_875018,1,20200212,132800,36.4400000,36.4550000,36.4400000,36.4550000,1400
US1.TWTR_delisted_875018,1,20200212,132900,36.4500000,36.4500000,36.4500000,36.4500000,400
US1.TWTR_delisted_875018,1,20200212,133000,36.4500000,36.4650000,36.4500000,36.4650000,1600
US1.TWTR_delisted_875018,1,20200212,133100,36.4700000,36.4700000,36.4600000,36.4600000,800
US1.TWTR_delisted_875018,1,20200212,133200,36.4600000,36.4850000,36.4600000,36.4850000,3000
US1.TWTR_delisted_875018,1,20200212,133300,36.4850000,36.4850000,36.4800000,36.4800000,500
US1.TWTR_delisted_875018,1,20200212,133400,36.4850000,36.4900000,36.4850000,36.4900000,2300
US1.TWTR_delisted_875018,1,20200212,133500,36.4950000,36.5200000,36.4950000,36.5200000,2921
US1.TWTR_delisted_875018,1,20200212,133600,36.5100000,36.5200000,36.5100000,36.5100000,1348
US1.TWTR_delisted_875018,1,20200212,133700,36.5000000,36.5200000,36.5000000,36.5200000,2100
US1.TWTR_delisted_875018,1,20200212,133800,36.5300000,36.5600000,36.5300000,36.5600000,2000
US1.TWTR_delisted_875018,1,20200212,133900,36.5550000,36.5700000,36.5550000,36.5650000,600
US1.TWTR_delisted_875018,1,20200212,134000,36.5600000,36.6050000,36.5500000,36.6050000,6173
US1.TWTR_delisted_875018,1,20200212,134100,36.5950000,36.5950000,36.5900000,36.5900000,300
US1.TWTR_delisted_875018,1,20200212,134200,36.5900000,36.6000000,36.5900000,36.5900000,1700
US1.TWTR_delisted_875018,1,20200212,134300,36.5850000,36.5850000,36.5850000,36.5850000,800
US1.TWTR_delisted_875018,1,20200212,134400,36.5850000,36.5950000,36.5800000,36.5900000,9952
US1.TWTR_delisted_875018,1,20200212,134500,36.6000000,36.6000000,36.5900000,36.6000000,4534
US1.TWTR_delisted_875018,1,20200212,134700,36.5950000,36.5950000,36.5950000,36.5950000,500
US1.TWTR_delisted_875018,1,20200212,134900,36.6000000,36.6100000,36.6000000,36.6100000,1300
US1.TWTR_delisted_875018,1,20200212,135000,36.6100000,36.6100000,36.5500000,36.5600000,3757
US1.TWTR_delisted_875018,1,20200212,135100,36.5600000,36.5800000,36.5600000,36.5700000,4400
US1.TWTR_delisted_875018,1,20200212,135200,36.5700000,36.5750000,36.5700000,36.5700000,600
US1.TWTR_delisted_875018,1,20200212,135300,36.5650000,36.5650000,36.5600000,36.5600000,1200
US1.TWTR_delisted_875018,1,20200212,135400,36.5600000,36.5700000,36.5600000,36.5600000,2280
US1.TWTR_delisted_875018,1,20200212,135500,36.5650000,36.5650000,36.5600000,36.5600000,200
US1.TWTR_delisted_875018,1,20200212,135600,36.5600000,36.5600000,36.5600000,36.5600000,1600
US1.TWTR_delisted_875018,1,20200212,135700,36.5600000,36.5650000,36.5600000,36.5650000,300
US1.TWTR_delisted_875018,1,20200212,135800,36.5600000,36.5650000,36.5500000,36.5600000,2310
US1.TWTR_delisted_875018,1,20200212,135900,36.5700000,36.5900000,36.5700000,36.5900000,900
US1.TWTR_delisted_875018,1,20200212,140000,36.5900000,36.6150000,36.5900000,36.6150000,800
US1.TWTR_delisted_875018,1,20200212,140100,36.6100000,36.6200000,36.6100000,36.6200000,400
US1.TWTR_delisted_875018,1,20200212,140300,36.6300000,36.6300000,36.6250000,36.6250000,2568
US1.TWTR_delisted_875018,1,20200212,140400,36.6250000,36.6450000,36.6250000,36.6400000,5100
US1.TWTR_delisted_875018,1,20200212,140500,36.6450000,36.6450000,36.6400000,36.6400000,1000
US1.TWTR_delisted_875018,1,20200212,140600,36.6400000,36.6400000,36.6350000,36.6350000,200
US1.TWTR_delisted_875018,1,20200212,140700,36.6400000,36.6400000,36.6400000,36.6400000,3000
US1.TWTR_delisted_875018,1,20200212,140800,36.6350000,36.6400000,36.6350000,36.6350000,300
US1.TWTR_delisted_875018,1,20200212,140900,36.6400000,36.6500000,36.6400000,36.6400000,6589
US1.TWTR_delisted_875018,1,20200212,141000,36.6350000,36.6350000,36.6350000,36.6350000,200
US1.TWTR_delisted_875018,1,20200212,141100,36.6350000,36.6350000,36.6300000,36.6300000,1700
US1.TWTR_delisted_875018,1,20200212,141200,36.6300000,36.6400000,36.6300000,36.6400000,700
US1.TWTR_delisted_875018,1,20200212,141300,36.6400000,36.6400000,36.6400000,36.6400000,2401
US1.TWTR_delisted_875018,1,20200212,141400,36.6350000,36.6350000,36.6300000,36.6300000,4700
US1.TWTR_delisted_875018,1,20200212,141500,36.6200000,36.6200000,36.6100000,36.6100000,4100
US1.TWTR_delisted_875018,1,20200212,141600,36.6200000,36.6300000,36.6200000,36.6300000,1100
US1.TWTR_delisted_875018,1,20200212,141700,36.6300000,36.6300000,36.6250000,36.6250000,400
US1.TWTR_delisted_875018,1,20200212,141800,36.6200000,36.6200000,36.6100000,36.6100000,7531
US1.TWTR_delisted_875018,1,20200212,141900,36.6100000,36.6200000,36.6100000,36.6100000,1800
US1.TWTR_delisted_875018,1,20200212,142000,36.6050000,36.6100000,36.6050000,36.6100000,600
US1.TWTR_delisted_875018,1,20200212,142100,36.6000000,36.6000000,36.6000000,36.6000000,4400
US1.TWTR_delisted_875018,1,20200212,142200,36.6100000,36.6200000,36.6100000,36.6200000,1100
US1.TWTR_delisted_875018,1,20200212,142300,36.6300000,36.6600000,36.6250000,36.6600000,1700
US1.TWTR_delisted_875018,1,20200212,142400,36.6700000,36.6700000,36.6400000,36.6400000,1100
US1.TWTR_delisted_875018,1,20200212,142500,36.6400000,36.6400000,36.6300000,36.6300000,800
US1.TWTR_delisted_875018,1,20200212,142700,36.6200000,36.6300000,36.6100000,36.6100000,1000
US1.TWTR_delisted_875018,1,20200212,142800,36.6000000,36.6000000,36.5650000,36.5650000,1300
US1.TWTR_delisted_875018,1,20200212,142900,36.5500000,36.5500000,36.5300000,36.5300000,600
US1.TWTR_delisted_875018,1,20200212,143000,36.5300000,36.5300000,36.5100000,36.5100000,1000
US1.TWTR_delisted_875018,1,20200212,143100,36.5100000,36.5200000,36.4950000,36.5200000,2298
US1.TWTR_delisted_875018,1,20200212,143200,36.5200000,36.5200000,36.5200000,36.5200000,432
US1.TWTR_delisted_875018,1,20200212,143300,36.5250000,36.5300000,36.5200000,36.5300000,700
US1.TWTR_delisted_875018,1,20200212,143400,36.5250000,36.5400000,36.5250000,36.5300000,2320
US1.TWTR_delisted_875018,1,20200212,143500,36.5200000,36.5200000,36.5100000,36.5100000,600
US1.TWTR_delisted_875018,1,20200212,143600,36.5200000,36.5300000,36.5200000,36.5300000,500
US1.TWTR_delisted_875018,1,20200212,143700,36.5300000,36.5400000,36.5300000,36.5300000,800
US1.TWTR_delisted_875018,1,20200212,143800,36.5400000,36.5400000,36.5350000,36.5350000,1500
US1.TWTR_delisted_875018,1,20200212,143900,36.5400000,36.5550000,36.5400000,36.5500000,6503
US1.TWTR_delisted_875018,1,20200212,144000,36.5600000,36.5800000,36.5600000,36.5800000,2100
US1.TWTR_delisted_875018,1,20200212,144100,36.5900000,36.5950000,36.5900000,36.5900000,1100
US1.TWTR_delisted_875018,1,20200212,144200,36.6000000,36.6500000,36.6000000,36.6500000,4384
US1.TWTR_delisted_875018,1,20200212,144300,36.6400000,36.6600000,36.6400000,36.6600000,2668
US1.TWTR_delisted_875018,1,20200212,144400,36.6600000,36.6800000,36.6550000,36.6800000,4593
US1.TWTR_delisted_875018,1,20200212,144500,36.6800000,36.6950000,36.6800000,36.6950000,3707
US1.TWTR_delisted_875018,1,20200212,144600,36.7000000,36.7100000,36.7000000,36.7000000,4047
US1.TWTR_delisted_875018,1,20200212,144700,36.7000000,36.7000000,36.7000000,36.7000000,900
US1.TWTR_delisted_875018,1,20200212,144800,36.7050000,36.7050000,36.7050000,36.7050000,300
US1.TWTR_delisted_875018,1,20200212,144900,36.7100000,36.7200000,36.7100000,36.7200000,1400
US1.TWTR_delisted_875018,1,20200212,145000,36.7200000,36.7400000,36.7200000,36.7400000,2200
US1.TWTR_delisted_875018,1,20200212,145100,36.7500000,36.7950000,36.7400000,36.7900000,6900
US1.TWTR_delisted_875018,1,20200212,145200,36.7950000,36.8500000,36.7950000,36.8500000,9653
US1.TWTR_delisted_875018,1,20200212,145300,36.8500000,36.8900000,36.8500000,36.8900000,4344
US1.TWTR_delisted_875018,1,20200212,145400,36.8950000,36.9100000,36.8950000,36.9100000,16661
US1.TWTR_delisted_875018,1,20200212,145500,36.9150000,36.9150000,36.8000000,36.8000000,5560
US1.TWTR_delisted_875018,1,20200212,145600,36.7900000,36.8300000,36.7800000,36.8000000,9011
US1.TWTR_delisted_875018,1,20200212,145700,36.7900000,36.8000000,36.7600000,36.7900000,6224
US1.TWTR_delisted_875018,1,20200212,145800,36.8000000,36.8500000,36.8000000,36.8500000,2700
US1.TWTR_delisted_875018,1,20200212,145900,36.8600000,36.8900000,36.8600000,36.8900000,5900
US1.TWTR_delisted_875018,1,20200212,150000,36.9000000,36.9000000,36.8600000,36.8800000,8300
US1.TWTR_delisted_875018,1,20200212,150100,36.8700000,36.9000000,36.8500000,36.8600000,7450
US1.TWTR_delisted_875018,1,20200212,150200,36.8600000,36.8950000,36.8600000,36.8950000,4367
US1.TWTR_delisted_875018,1,20200212,150300,36.9000000,36.9600000,36.8950000,36.9600000,17249
US1.TWTR_delisted_875018,1,20200212,150400,36.9550000,36.9850000,36.9550000,36.9750000,11088
US1.TWTR_delisted_875018,1,20200212,150500,36.9800000,36.9950000,36.9650000,36.9750000,4300
US1.TWTR_delisted_875018,1,20200212,150600,36.9750000,36.9750000,36.9400000,36.9450000,4500
US1.TWTR_delisted_875018,1,20200212,150700,36.9450000,36.9500000,36.9250000,36.9500000,7576
US1.TWTR_delisted_875018,1,20200212,150800,36.9400000,36.9400000,36.8900000,36.8900000,5273
US1.TWTR_delisted_875018,1,20200212,150900,36.8900000,36.8900000,36.8500000,36.8550000,8003
US1.TWTR_delisted_875018,1,20200212,151000,36.8600000,36.8950000,36.8600000,36.8950000,2900
US1.TWTR_delisted_875018,1,20200212,151100,36.8950000,36.8950000,36.8400000,36.8500000,7512
US1.TWTR_delisted_875018,1,20200212,151200,36.8550000,36.8550000,36.8450000,36.8450000,4296
US1.TWTR_delisted_875018,1,20200212,151300,36.8400000,36.8500000,36.8300000,36.8500000,5275
US1.TWTR_delisted_875018,1,20200212,151400,36.8700000,36.9000000,36.8700000,36.9000000,4300
US1.TWTR_delisted_875018,1,20200212,151500,36.8900000,36.8900000,36.8600000,36.8600000,3100
US1.TWTR_delisted_875018,1,20200212,151600,36.8500000,36.8600000,36.8500000,36.8500000,2100
US1.TWTR_delisted_875018,1,20200212,151700,36.8500000,36.8850000,36.8400000,36.8400000,8376
US1.TWTR_delisted_875018,1,20200212,151800,36.8300000,36.8300000,36.8300000,36.8300000,400
US1.TWTR_delisted_875018,1,20200212,151900,36.8400000,36.8550000,36.8350000,36.8550000,1099
US1.TWTR_delisted_875018,1,20200212,152000,36.8500000,36.8700000,36.8450000,36.8700000,4000
US1.TWTR_delisted_875018,1,20200212,152100,36.8900000,36.8950000,36.8750000,36.8750000,2075
US1.TWTR_delisted_875018,1,20200212,152200,36.8750000,36.9300000,36.8750000,36.9250000,5301
US1.TWTR_delisted_875018,1,20200212,152300,36.9250000,36.9400000,36.9250000,36.9350000,1700
US1.TWTR_delisted_875018,1,20200212,152400,36.9350000,36.9350000,36.9150000,36.9200000,7910
US1.TWTR_delisted_875018,1,20200212,152500,36.9200000,36.9200000,36.9050000,36.9200000,1308
US1.TWTR_delisted_875018,1,20200212,152600,36.9150000,36.9150000,36.9100000,36.9100000,3800
US1.TWTR_delisted_875018,1,20200212,152700,36.9050000,36.9050000,36.8850000,36.8950000,6586
US1.TWTR_delisted_875018,1,20200212,152800,36.9000000,36.9350000,36.9000000,36.9000000,9173
US1.TWTR_delisted_875018,1,20200212,152900,36.8950000,36.9500000,36.8950000,36.9400000,7142
US1.TWTR_delisted_875018,1,20200212,153000,36.9500000,36.9600000,36.9450000,36.9600000,2517
US1.TWTR_delisted_875018,1,20200212,153100,36.9500000,36.9600000,36.9350000,36.9350000,7639
US1.TWTR_delisted_875018,1,20200212,153200,36.9400000,36.9800000,36.9400000,36.9750000,6977
US1.TWTR_delisted_875018,1,20200212,153300,36.9750000,37.0200000,36.9650000,36.9750000,29075
US1.TWTR_delisted_875018,1,20200212,153400,36.9750000,36.9750000,36.9400000,36.9450000,14715
US1.TWTR_delisted_875018,1,20200212,153500,36.9500000,36.9800000,36.9500000,36.9700000,9972
US1.TWTR_delisted_875018,1,20200212,153600,36.9700000,36.9750000,36.9150000,36.9200000,8698
US1.TWTR_delisted_875018,1,20200212,153700,36.9200000,36.9200000,36.8600000,36.8600000,8407
US1.TWTR_delisted_875018,1,20200212,153800,36.8500000,36.8650000,36.8500000,36.8600000,2400
US1.TWTR_delisted_875018,1,20200212,153900,36.8600000,36.8650000,36.8450000,36.8650000,5545
US1.TWTR_delisted_875018,1,20200212,154000,36.8650000,36.8800000,36.8600000,36.8600000,9796
US1.TWTR_delisted_875018,1,20200212,154100,36.8700000,36.8700000,36.8600000,36.8600000,1200
US1.TWTR_delisted_875018,1,20200212,154200,36.8600000,36.8700000,36.8600000,36.8700000,1512
US1.TWTR_delisted_875018,1,20200212,154300,36.8700000,36.9200000,36.8700000,36.9050000,14512
US1.TWTR_delisted_875018,1,20200212,154400,36.9050000,36.9500000,36.9050000,36.9400000,5726
US1.TWTR_delisted_875018,1,20200212,154500,36.9450000,36.9700000,36.9300000,36.9700000,5876
US1.TWTR_delisted_875018,1,20200212,154600,36.9600000,36.9700000,36.9400000,36.9400000,13498
US1.TWTR_delisted_875018,1,20200212,154700,36.9400000,36.9600000,36.9400000,36.9550000,1968
US1.TWTR_delisted_875018,1,20200212,154800,36.9550000,36.9550000,36.9300000,36.9350000,4288
US1.TWTR_delisted_875018,1,20200212,154900,36.9350000,36.9350000,36.9300000,36.9300000,1000
US1.TWTR_delisted_875018,1,20200212,155000,36.9300000,36.9300000,36.9150000,36.9300000,7211
US1.TWTR_delisted_875018,1,20200212,155100,36.9300000,36.9550000,36.9100000,36.9100000,11473
US1.TWTR_delisted_875018,1,20200212,155200,36.9200000,36.9400000,36.9050000,36.9350000,14417
US1.TWTR_delisted_875018,1,20200212,155300,36.9400000,36.9500000,36.9300000,36.9300000,11100
US1.TWTR_delisted_875018,1,20200212,155400,36.9300000,36.9300000,36.9250000,36.9250000,4364
US1.TWTR_delisted_875018,1,20200212,155500,36.9200000,36.9250000,36.9150000,36.9150000,6850
US1.TWTR_delisted_875018,1,20200212,155600,36.9150000,36.9250000,36.9100000,36.9150000,13048
US1.TWTR_delisted_875018,1,20200212,155700,36.9100000,36.9150000,36.8500000,36.8500000,11139
US1.TWTR_delisted_875018,1,20200212,155800,36.8550000,36.8550000,36.8450000,36.8450000,4933
US1.TWTR_delisted_875018,1,20200212,155900,36.8350000,36.8600000,36.8350000,36.8550000,7426
US1.TWTR_delisted_875018,1,20200212,160000,36.8550000,36.8600000,36.7700000,36.7950000,22358
US1.TWTR_delisted_875018,1,20200213,093100,36.4300000,36.4300000,36.4300000,36.4300000,100
US1.TWTR_delisted_875018,1,20200213,093200,36.4200000,36.4600000,36.3700000,36.4100000,7430
US1.TWTR_delisted_875018,1,20200213,093300,36.4150000,36.4900000,36.4100000,36.4100000,10970
US1.TWTR_delisted_875018,1,20200213,093400,36.4100000,36.4100000,36.3200000,36.3800000,15141
US1.TWTR_delisted_875018,1,20200213,093500,36.3600000,36.3700000,36.2100000,36.2700000,19540
US1.TWTR_delisted_875018,1,20200213,093600,36.2600000,36.4000000,36.2600000,36.4000000,6241
US1.TWTR_delisted_875018,1,20200213,093700,36.4050000,36.4700000,36.4050000,36.4600000,9052
US1.TWTR_delisted_875018,1,20200213,093800,36.4600000,36.5300000,36.4500000,36.4500000,3831
US1.TWTR_delisted_875018,1,20200213,093900,36.4300000,36.4300000,36.3400000,36.3600000,9488
US1.TWTR_delisted_875018,1,20200213,094000,36.3400000,36.3500000,36.3000000,36.3500000,9196
US1.TWTR_delisted_875018,1,20200213,094100,36.3500000,36.4800000,36.3500000,36.4700000,7002
US1.TWTR_delisted_875018,1,20200213,094200,36.4600000,36.5000000,36.4600000,36.4600000,6075
US1.TWTR_delisted_875018,1,20200213,094300,36.4700000,36.4900000,36.4400000,36.4600000,4677
US1.TWTR_delisted_875018,1,20200213,094400,36.4700000,36.4700000,36.3400000,36.3400000,8220
US1.TWTR_delisted_875018,1,20200213,094500,36.3200000,36.3200000,36.2250000,36.2750000,8653
US1.TWTR_delisted_875018,1,20200213,094600,36.3000000,36.3450000,36.2850000,36.3200000,7752
US1.TWTR_delisted_875018,1,20200213,094700,36.3150000,36.3500000,36.3100000,36.3300000,5366
US1.TWTR_delisted_875018,1,20200213,094800,36.3200000,36.3650000,36.3200000,36.3400000,6764
US1.TWTR_delisted_875018,1,20200213,094900,36.3500000,36.3600000,36.3400000,36.3600000,3917
US1.TWTR_delisted_875018,1,20200213,095000,36.3700000,36.3900000,36.3400000,36.3900000,5832
US1.TWTR_delisted_875018,1,20200213,095100,36.4000000,36.4000000,36.3400000,36.3400000,3531
US1.TWTR_delisted_875018,1,20200213,095200,36.3400000,36.3650000,36.3400000,36.3500000,2550
US1.TWTR_delisted_875018,1,20200213,095300,36.3400000,36.3600000,36.3400000,36.3600000,9634
US1.TWTR_delisted_875018,1,20200213,095400,36.3650000,36.4000000,36.3650000,36.3900000,4000
US1.TWTR_delisted_875018,1,20200213,095500,36.4000000,36.4600000,36.4000000,36.4600000,4570
US1.TWTR_delisted_875018,1,20200213,095600,36.4700000,36.5200000,36.4700000,36.5100000,11346
US1.TWTR_delisted_875018,1,20200213,095700,36.5100000,36.5100000,36.4900000,36.5000000,8669
US1.TWTR_delisted_875018,1,20200213,095800,36.5000000,36.5000000,36.4700000,36.4900000,12210
US1.TWTR_delisted_875018,1,20200213,095900,36.4800000,36.4800000,36.4500000,36.4700000,7853
US1.TWTR_delisted_875018,1,20200213,100000,36.4700000,36.4700000,36.4300000,36.4400000,10622
US1.TWTR_delisted_875018,1,20200213,100100,36.4400000,36.5150000,36.4400000,36.5000000,8902
US1.TWTR_delisted_875018,1,20200213,100200,36.5100000,36.5800000,36.4950000,36.5550000,18187
US1.TWTR_delisted_875018,1,20200213,100300,36.5900000,36.6700000,36.5900000,36.6200000,14069
US1.TWTR_delisted_875018,1,20200213,100400,36.6100000,36.6100000,36.5700000,36.5700000,4678
US1.TWTR_delisted_875018,1,20200213,100500,36.5950000,36.6200000,36.5800000,36.5800000,6835
US1.TWTR_delisted_875018,1,20200213,100600,36.5600000,36.6650000,36.5600000,36.6600000,5873
US1.TWTR_delisted_875018,1,20200213,100700,36.6800000,36.6800000,36.6200000,36.6300000,7406
US1.TWTR_delisted_875018,1,20200213,100800,36.6300000,36.6500000,36.6200000,36.6200000,3800
US1.TWTR_delisted_875018,1,20200213,100900,36.6300000,36.6400000,36.6000000,36.6150000,2400
US1.TWTR_delisted_875018,1,20200213,101000,36.6200000,36.6250000,36.6100000,36.6200000,4128
US1.TWTR_delisted_875018,1,20200213,101100,36.6200000,36.6500000,36.6100000,36.6100000,4013
US1.TWTR_delisted_875018,1,20200213,101200,36.6200000,36.6400000,36.6200000,36.6400000,6988
US1.TWTR_delisted_875018,1,20200213,101300,36.6300000,36.6300000,36.6000000,36.6000000,1948
US1.TWTR_delisted_875018,1,20200213,101400,36.6000000,36.6000000,36.5500000,36.5600000,7083
US1.TWTR_delisted_875018,1,20200213,101500,36.5600000,36.5700000,36.5400000,36.5500000,5666
US1.TWTR_delisted_875018,1,20200213,101600,36.5500000,36.5500000,36.5400000,36.5500000,3000
US1.TWTR_delisted_875018,1,20200213,101700,36.5600000,36.5700000,36.5400000,36.5500000,5356
US1.TWTR_delisted_875018,1,20200213,101800,36.5700000,36.6250000,36.5500000,36.6200000,7110
US1.TWTR_delisted_875018,1,20200213,101900,36.6250000,36.7100000,36.6250000,36.7100000,10146
US1.TWTR_delisted_875018,1,20200213,102000,36.7150000,36.7150000,36.6500000,36.6500000,4100
US1.TWTR_delisted_875018,1,20200213,102100,36.6600000,36.6700000,36.6600000,36.6600000,1000
US1.TWTR_delisted_875018,1,20200213,102200,36.6600000,36.6750000,36.6450000,36.6450000,4100
US1.TWTR_delisted_875018,1,20200213,102300,36.6500000,36.6500000,36.6200000,36.6400000,2029
US1.TWTR_delisted_875018,1,20200213,102400,36.6300000,36.6600000,36.6300000,36.6600000,1400
US1.TWTR_delisted_875018,1,20200213,102500,36.6600000,36.6600000,36.6200000,36.6500000,2400
US1.TWTR_delisted_875018,1,20200213,102600,36.6400000,36.6600000,36.6300000,36.6600000,3198
US1.TWTR_delisted_875018,1,20200213,102700,36.6600000,36.7200000,36.6600000,36.7200000,2700
US1.TWTR_delisted_875018,1,20200213,102800,36.7400000,36.7400000,36.7400000,36.7400000,4300
US1.TWTR_delisted_875018,1,20200213,102900,36.7500000,36.7700000,36.7200000,36.7200000,9992
US1.TWTR_delisted_875018,1,20200213,103000,36.7100000,36.7200000,36.7000000,36.7200000,5300
US1.TWTR_delisted_875018,1,20200213,103100,36.7400000,36.8000000,36.7400000,36.7900000,14747
US1.TWTR_delisted_875018,1,20200213,103200,36.7900000,36.7950000,36.7700000,36.7700000,5404
US1.TWTR_delisted_875018,1,20200213,103300,36.7600000,36.7800000,36.7600000,36.7700000,9815
US1.TWTR_delisted_875018,1,20200213,103400,36.7700000,36.8150000,36.7700000,36.8150000,9968
US1.TWTR_delisted_875018,1,20200213,103500,36.8200000,36.8450000,36.8000000,36.8000000,3100
US1.TWTR_delisted_875018,1,20200213,103600,36.8000000,36.8400000,36.7800000,36.8400000,11900
US1.TWTR_delisted_875018,1,20200213,103700,36.8300000,36.8300000,36.7600000,36.7800000,7272
US1.TWTR_delisted_875018,1,20200213,103800,36.7800000,36.8100000,36.7800000,36.8000000,2800
US1.TWTR_delisted_875018,1,20200213,103900,36.8000000,36.8100000,36.7900000,36.8100000,2036
US1.TWTR_delisted_875018,1,20200213,104000,36.8200000,36.8300000,36.8200000,36.8200000,4200
US1.TWTR_delisted_875018,1,20200213,104100,36.8100000,36.8400000,36.8100000,36.8400000,3000
US1.TWTR_delisted_875018,1,20200213,104200,36.8400000,36.8500000,36.8250000,36.8400000,4440
US1.TWTR_delisted_875018,1,20200213,104300,36.8500000,36.8700000,36.8400000,36.8600000,5900
US1.TWTR_delisted_875018,1,20200213,104400,36.8700000,36.8800000,36.8700000,36.8800000,11114
US1.TWTR_delisted_875018,1,20200213,104500,36.8750000,36.9200000,36.8700000,36.9200000,6586
US1.TWTR_delisted_875018,1,20200213,104600,36.9200000,36.9200000,36.8850000,36.8850000,7893
US1.TWTR_delisted_875018,1,20200213,104700,36.8900000,36.9150000,36.8900000,36.9100000,2642
US1.TWTR_delisted_875018,1,20200213,104800,36.9100000,36.9400000,36.9100000,36.9200000,12562
US1.TWTR_delisted_875018,1,20200213,104900,36.9100000,36.9150000,36.9100000,36.9150000,2200
US1.TWTR_delisted_875018,1,20200213,105000,36.9300000,36.9350000,36.9200000,36.9300000,4977
US1.TWTR_delisted_875018,1,20200213,105100,36.9300000,36.9500000,36.8900000,36.9000000,12665
US1.TWTR_delisted_875018,1,20200213,105200,36.9200000,36.9500000,36.9200000,36.9500000,2284
US1.TWTR_delisted_875018,1,20200213,105300,36.9400000,36.9500000,36.9400000,36.9500000,3194
US1.TWTR_delisted_875018,1,20200213,105400,36.9500000,36.9500000,36.9500000,36.9500000,2200
US1.TWTR_delisted_875018,1,20200213,105500,36.9600000,36.9600000,36.9500000,36.9500000,3800
US1.TWTR_delisted_875018,1,20200213,105600,36.9500000,36.9500000,36.9100000,36.9100000,1399
US1.TWTR_delisted_875018,1,20200213,105700,36.9100000,36.9100000,36.9100000,36.9100000,300
US1.TWTR_delisted_875018,1,20200213,105800,36.9100000,36.9100000,36.9000000,36.9000000,3977
US1.TWTR_delisted_875018,1,20200213,105900,36.9000000,36.9100000,36.9000000,36.9100000,2000
US1.TWTR_delisted_875018,1,20200213,110000,36.9100000,36.9200000,36.9100000,36.9100000,2132
US1.TWTR_delisted_875018,1,20200213,110100,36.9200000,36.9200000,36.9000000,36.9000000,3700
US1.TWTR_delisted_875018,1,20200213,110200,36.9200000,36.9300000,36.9200000,36.9300000,3724
US1.TWTR_delisted_875018,1,20200213,110300,36.9200000,36.9200000,36.9050000,36.9100000,8978
US1.TWTR_delisted_875018,1,20200213,110400,36.9100000,36.9100000,36.9000000,36.9100000,5688
US1.TWTR_delisted_875018,1,20200213,110500,36.9100000,36.9100000,36.9000000,36.9000000,4382
US1.TWTR_delisted_875018,1,20200213,110600,36.9300000,36.9500000,36.9300000,36.9500000,10400
US1.TWTR_delisted_875018,1,20200213,110700,36.9500000,36.9500000,36.9500000,36.9500000,700
US1.TWTR_delisted_875018,1,20200213,110800,36.9500000,36.9800000,36.9500000,36.9800000,2554
US1.TWTR_delisted_875018,1,20200213,110900,36.9900000,36.9950000,36.9600000,36.9600000,7619
US1.TWTR_delisted_875018,1,20200213,111000,36.9600000,36.9600000,36.9600000,36.9600000,1300
US1.TWTR_delisted_875018,1,20200213,111100,36.9600000,36.9700000,36.9600000,36.9700000,2019
US1.TWTR_delisted_875018,1,20200213,111200,36.9800000,36.9800000,36.9700000,36.9700000,5496
US1.TWTR_delisted_875018,1,20200213,111300,36.9700000,36.9900000,36.9700000,36.9800000,2839
US1.TWTR_delisted_875018,1,20200213,111400,36.9900000,36.9950000,36.9800000,36.9800000,6573
US1.TWTR_delisted_875018,1,20200213,111500,36.9800000,36.9950000,36.9700000,36.9800000,7596
US1.TWTR_delisted_875018,1,20200213,111600,36.9800000,36.9800000,36.9700000,36.9800000,8423
US1.TWTR_delisted_875018,1,20200213,111700,36.9800000,36.9850000,36.9800000,36.9800000,2800
US1.TWTR_delisted_875018,1,20200213,111800,36.9800000,36.9900000,36.9800000,36.9900000,4700
US1.TWTR_delisted_875018,1,20200213,111900,36.9800000,37.0200000,36.9800000,37.0200000,2854
US1.TWTR_delisted_875018,1,20200213,112000,37.0300000,37.0300000,37.0150000,37.0200000,784
US1.TWTR_delisted_875018,1,20200213,112100,37.0300000,37.0600000,37.0300000,37.0600000,6048
US1.TWTR_delisted_875018,1,20200213,112200,37.0600000,37.0700000,37.0500000,37.0700000,11338
US1.TWTR_delisted_875018,1,20200213,112300,37.0700000,37.0900000,37.0700000,37.0800000,2973
US1.TWTR_delisted_875018,1,20200213,112400,37.0900000,37.1100000,37.0850000,37.1100000,9291
US1.TWTR_delisted_875018,1,20200213,112500,37.1100000,37.1300000,37.1100000,37.1300000,5141
US1.TWTR_delisted_875018,1,20200213,112600,37.1300000,37.1300000,37.1150000,37.1300000,6896
US1.TWTR_delisted_875018,1,20200213,112700,37.1300000,37.1400000,37.1100000,37.1100000,3805
US1.TWTR_delisted_875018,1,20200213,112800,37.1200000,37.1600000,37.1200000,37.1500000,5700
US1.TWTR_delisted_875018,1,20200213,112900,37.1600000,37.1650000,37.1500000,37.1650000,9670
US1.TWTR_delisted_875018,1,20200213,113000,37.1650000,37.1700000,37.1650000,37.1700000,8081
US1.TWTR_delisted_875018,1,20200213,113100,37.1700000,37.2000000,37.1600000,37.1800000,20076
US1.TWTR_delisted_875018,1,20200213,113200,37.1800000,37.2200000,37.1800000,37.2200000,7717
US1.TWTR_delisted_875018,1,20200213,113300,37.2200000,37.2300000,37.2200000,37.2300000,3209
US1.TWTR_delisted_875018,1,20200213,113400,37.2200000,37.2300000,37.2200000,37.2300000,900
US1.TWTR_delisted_875018,1,20200213,113500,37.2250000,37.2250000,37.2100000,37.2150000,1220
US1.TWTR_delisted_875018,1,20200213,113600,37.2200000,37.2200000,37.2100000,37.2100000,5400
US1.TWTR_delisted_875018,1,20200213,113700,37.2000000,37.2000000,37.1550000,37.1700000,7041
US1.TWTR_delisted_875018,1,20200213,113800,37.1700000,37.2100000,37.1700000,37.2100000,3200
US1.TWTR_delisted_875018,1,20200213,113900,37.2100000,37.2200000,37.2000000,37.2000000,8003
US1.TWTR_delisted_875018,1,20200213,114000,37.2000000,37.2000000,37.1700000,37.1700000,2500
US1.TWTR_delisted_875018,1,20200213,114100,37.1600000,37.1700000,37.1600000,37.1700000,2200
US1.TWTR_delisted_875018,1,20200213,114200,37.1700000,37.1800000,37.1450000,37.1500000,3903
US1.TWTR_delisted_875018,1,20200213,114300,37.1500000,37.1500000,37.1400000,37.1500000,2277
US1.TWTR_delisted_875018,1,20200213,114400,37.1500000,37.1500000,37.1000000,37.1000000,9736
US1.TWTR_delisted_875018,1,20200213,114500,37.1100000,37.1100000,37.0900000,37.1000000,3898
US1.TWTR_delisted_875018,1,20200213,114600,37.1000000,37.1000000,37.0900000,37.0900000,2246
US1.TWTR_delisted_875018,1,20200213,114700,37.0700000,37.0850000,37.0700000,37.0800000,4517
US1.TWTR_delisted_875018,1,20200213,114800,37.0500000,37.0600000,37.0500000,37.0600000,3246
US1.TWTR_delisted_875018,1,20200213,114900,37.0500000,37.0500000,37.0400000,37.0500000,5432
US1.TWTR_delisted_875018,1,20200213,115000,37.0400000,37.0500000,37.0200000,37.0200000,9774
US1.TWTR_delisted_875018,1,20200213,115100,37.0200000,37.0400000,37.0200000,37.0400000,5091
US1.TWTR_delisted_875018,1,20200213,115200,37.0400000,37.0700000,37.0400000,37.0700000,4111
US1.TWTR_delisted_875018,1,20200213,115300,37.0750000,37.1100000,37.0750000,37.0800000,3687
US1.TWTR_delisted_875018,1,20200213,115400,37.0800000,37.1000000,37.0800000,37.0900000,4485
US1.TWTR_delisted_875018,1,20200213,115500,37.0900000,37.0900000,37.0900000,37.0900000,3540
US1.TWTR_delisted_875018,1,20200213,115600,37.0850000,37.0850000,37.0500000,37.0500000,4852
US1.TWTR_delisted_875018,1,20200213,115700,37.0500000,37.0500000,37.0100000,37.0100000,4872
US1.TWTR_delisted_875018,1,20200213,115800,37.0150000,37.0400000,37.0150000,37.0200000,4100
US1.TWTR_delisted_875018,1,20200213,115900,37.0300000,37.0400000,37.0300000,37.0400000,2008
US1.TWTR_delisted_875018,1,20200213,120000,37.0600000,37.0800000,37.0500000,37.0700000,6849
US1.TWTR_delisted_875018,1,20200213,120100,37.0700000,37.0800000,37.0700000,37.0700000,1600
US1.TWTR_delisted_875018,1,20200213,120200,37.0800000,37.1200000,37.0800000,37.1200000,1200
US1.TWTR_delisted_875018,1,20200213,120300,37.1200000,37.1300000,37.1200000,37.1300000,1300
US1.TWTR_delisted_875018,1,20200213,120400,37.1500000,37.1700000,37.1500000,37.1700000,2285
US1.TWTR_delisted_875018,1,20200213,120500,37.1700000,37.1700000,37.1500000,37.1500000,2938
US1.TWTR_delisted_875018,1,20200213,120600,37.1500000,37.1650000,37.1400000,37.1650000,3845
US1.TWTR_delisted_875018,1,20200213,120700,37.1700000,37.1800000,37.1700000,37.1800000,400
US1.TWTR_delisted_875018,1,20200213,120800,37.1900000,37.1900000,37.1800000,37.1900000,2337
US1.TWTR_delisted_875018,1,20200213,120900,37.2000000,37.2200000,37.2000000,37.2100000,6087
US1.TWTR_delisted_875018,1,20200213,121000,37.2000000,37.2100000,37.2000000,37.2100000,3407
US1.TWTR_delisted_875018,1,20200213,121100,37.2150000,37.2200000,37.2150000,37.2200000,1700
US1.TWTR_delisted_875018,1,20200213,121200,37.2100000,37.2100000,37.2000000,37.2000000,2700
US1.TWTR_delisted_875018,1,20200213,121300,37.1900000,37.2050000,37.1900000,37.2050000,300
US1.TWTR_delisted_875018,1,20200213,121400,37.2100000,37.2300000,37.2100000,37.2200000,3858
US1.TWTR_delisted_875018,1,20200213,121500,37.2400000,37.2400000,37.2300000,37.2300000,2266
US1.TWTR_delisted_875018,1,20200213,121600,37.2250000,37.2450000,37.2250000,37.2450000,1186
US1.TWTR_delisted_875018,1,20200213,121700,37.2500000,37.2600000,37.2500000,37.2600000,2309
US1.TWTR_delisted_875018,1,20200213,121800,37.2600000,37.2600000,37.2500000,37.2600000,3900
US1.TWTR_delisted_875018,1,20200213,121900,37.2700000,37.2800000,37.2700000,37.2800000,1468
US1.TWTR_delisted_875018,1,20200213,122000,37.2800000,37.2800000,37.2450000,37.2450000,3800
US1.TWTR_delisted_875018,1,20200213,122100,37.2300000,37.2550000,37.2300000,37.2500000,3925
US1.TWTR_delisted_875018,1,20200213,122200,37.2600000,37.2600000,37.2600000,37.2600000,2200
US1.TWTR_delisted_875018,1,20200213,122300,37.2400000,37.2400000,37.2300000,37.2300000,1600
US1.TWTR_delisted_875018,1,20200213,122400,37.2300000,37.2400000,37.2200000,37.2200000,4302
US1.TWTR_delisted_875018,1,20200213,122500,37.2200000,37.2500000,37.2200000,37.2500000,2900
US1.TWTR_delisted_875018,1,20200213,122600,37.2200000,37.2500000,37.2200000,37.2300000,5100
US1.TWTR_delisted_875018,1,20200213,122700,37.2400000,37.2400000,37.2200000,37.2200000,1530
US1.TWTR_delisted_875018,1,20200213,122800,37.2000000,37.2000000,37.1800000,37.1800000,1600
US1.TWTR_delisted_875018,1,20200213,122900,37.1900000,37.2000000,37.1900000,37.2000000,600
US1.TWTR_delisted_875018,1,20200213,123000,37.2000000,37.2300000,37.2000000,37.2200000,1690
US1.TWTR_delisted_875018,1,20200213,123100,37.2400000,37.2700000,37.2400000,37.2600000,2400
US1.TWTR_delisted_875018,1,20200213,123200,37.2400000,37.2600000,37.2400000,37.2400000,1800
US1.TWTR_delisted_875018,1,20200213,123300,37.2300000,37.2300000,37.2300000,37.2300000,2183
US1.TWTR_delisted_875018,1,20200213,123400,37.2400000,37.2500000,37.2400000,37.2500000,1900
US1.TWTR_delisted_875018,1,20200213,123500,37.2400000,37.2400000,37.2200000,37.2200000,860
US1.TWTR_delisted_875018,1,20200213,123600,37.2200000,37.2200000,37.2100000,37.2200000,900
US1.TWTR_delisted_875018,1,20200213,123700,37.2200000,37.2500000,37.2200000,37.2500000,4200
US1.TWTR_delisted_875018,1,20200213,123800,37.2500000,37.2500000,37.2400000,37.2400000,994
US1.TWTR_delisted_875018,1,20200213,123900,37.2300000,37.2300000,37.2000000,37.2000000,2801
US1.TWTR_delisted_875018,1,20200213,124000,37.2100000,37.2100000,37.2000000,37.2000000,2139
US1.TWTR_delisted_875018,1,20200213,124100,37.2200000,37.2200000,37.2200000,37.2200000,1342
US1.TWTR_delisted_875018,1,20200213,124200,37.2250000,37.2250000,37.2100000,37.2100000,2687
US1.TWTR_delisted_875018,1,20200213,124300,37.2000000,37.2000000,37.1800000,37.1800000,2569
US1.TWTR_delisted_875018,1,20200213,124400,37.1850000,37.1850000,37.1800000,37.1800000,400
US1.TWTR_delisted_875018,1,20200213,124500,37.1800000,37.1800000,37.1800000,37.1800000,1900
US1.TWTR_delisted_875018,1,20200213,124600,37.1800000,37.2200000,37.1800000,37.2200000,3008
US1.TWTR_delisted_875018,1,20200213,124700,37.2200000,37.2300000,37.2100000,37.2100000,4737
US1.TWTR_delisted_875018,1,20200213,124800,37.2200000,37.2250000,37.2100000,37.2250000,2179
US1.TWTR_delisted_875018,1,20200213,124900,37.2400000,37.2500000,37.2300000,37.2500000,2758
US1.TWTR_delisted_875018,1,20200213,125000,37.2500000,37.2500000,37.2400000,37.2500000,2300
US1.TWTR_delisted_875018,1,20200213,125100,37.2600000,37.2600000,37.2600000,37.2600000,1900
US1.TWTR_delisted_875018,1,20200213,125200,37.2700000,37.2700000,37.2600000,37.2600000,900
US1.TWTR_delisted_875018,1,20200213,125300,37.2600000,37.2600000,37.2450000,37.2450000,2100
US1.TWTR_delisted_875018,1,20200213,125400,37.2500000,37.2700000,37.2500000,37.2700000,1400
US1.TWTR_delisted_875018,1,20200213,125500,37.2800000,37.2850000,37.2800000,37.2800000,1099
US1.TWTR_delisted_875018,1,20200213,125600,37.2800000,37.2800000,37.2400000,37.2400000,2000
US1.TWTR_delisted_875018,1,20200213,125700,37.2300000,37.2300000,37.2300000,37.2300000,1700
US1.TWTR_delisted_875018,1,20200213,125800,37.2250000,37.2250000,37.2100000,37.2100000,1699
US1.TWTR_delisted_875018,1,20200213,125900,37.2200000,37.2400000,37.2100000,37.2100000,1412
US1.TWTR_delisted_875018,1,20200213,130000,37.2300000,37.2300000,37.2100000,37.2100000,4303
US1.TWTR_delisted_875018,1,20200213,130100,37.2000000,37.2300000,37.2000000,37.2300000,4100
US1.TWTR_delisted_875018,1,20200213,130200,37.2400000,37.2600000,37.2300000,37.2400000,5232
US1.TWTR_delisted_875018,1,20200213,130300,37.2400000,37.2400000,37.2400000,37.2400000,1000
US1.TWTR_delisted_875018,1,20200213,130400,37.2600000,37.2900000,37.2600000,37.2800000,5314
US1.TWTR_delisted_875018,1,20200213,130500,37.2800000,37.2800000,37.2700000,37.2800000,2900
US1.TWTR_delisted_875018,1,20200213,130600,37.2750000,37.2750000,37.2600000,37.2600000,1600
US1.TWTR_delisted_875018,1,20200213,130700,37.2500000,37.2700000,37.2400000,37.2700000,2100
US1.TWTR_delisted_875018,1,20200213,130800,37.2700000,37.2800000,37.2600000,37.2600000,856
US1.TWTR_delisted_875018,1,20200213,130900,37.2700000,37.2700000,37.2700000,37.2700000,900
US1.TWTR_delisted_875018,1,20200213,131000,37.2800000,37.2800000,37.2750000,37.2800000,2300
US1.TWTR_delisted_875018,1,20200213,131100,37.2750000,37.3100000,37.2750000,37.2900000,4491
US1.TWTR_delisted_875018,1,20200213,131200,37.2900000,37.3000000,37.2900000,37.3000000,1351
US1.TWTR_delisted_875018,1,20200213,131300,37.2900000,37.2900000,37.2900000,37.2900000,1000
US1.TWTR_delisted_875018,1,20200213,131400,37.2900000,37.2900000,37.2450000,37.2450000,1200
US1.TWTR_delisted_875018,1,20200213,131500,37.2400000,37.2400000,37.2200000,37.2200000,2800
US1.TWTR_delisted_875018,1,20200213,131600,37.2100000,37.2100000,37.1900000,37.2000000,2600
US1.TWTR_delisted_875018,1,20200213,131700,37.2100000,37.2200000,37.2100000,37.2100000,2221
US1.TWTR_delisted_875018,1,20200213,131800,37.2200000,37.2200000,37.2200000,37.2200000,200
US1.TWTR_delisted_875018,1,20200213,131900,37.2300000,37.2300000,37.2200000,37.2200000,2500
US1.TWTR_delisted_875018,1,20200213,132100,37.2300000,37.2400000,37.2300000,37.2400000,1100
US1.TWTR_delisted_875018,1,20200213,132200,37.2300000,37.2400000,37.2300000,37.2300000,2804
US1.TWTR_delisted_875018,1,20200213,132300,37.2200000,37.2300000,37.2200000,37.2300000,969
US1.TWTR_delisted_875018,1,20200213,132400,37.2300000,37.2400000,37.2300000,37.2400000,1700
US1.TWTR_delisted_875018,1,20200213,132500,37.2400000,37.2500000,37.2400000,37.2500000,1300
US1.TWTR_delisted_875018,1,20200213,132600,37.2500000,37.2600000,37.2400000,37.2400000,2500
US1.TWTR_delisted_875018,1,20200213,132700,37.2400000,37.2400000,37.2400000,37.2400000,918
US1.TWTR_delisted_875018,1,20200213,132800,37.2500000,37.2550000,37.2500000,37.2500000,2400
US1.TWTR_delisted_875018,1,20200213,132900,37.2550000,37.2600000,37.2550000,37.2600000,900
US1.TWTR_delisted_875018,1,20200213,133000,37.2600000,37.2650000,37.2600000,37.2650000,1400
US1.TWTR_delisted_875018,1,20200213,133100,37.2600000,37.2600000,37.2500000,37.2500000,1700
US1.TWTR_delisted_875018,1,20200213,133200,37.2600000,37.2700000,37.2600000,37.2700000,2004
US1.TWTR_delisted_875018,1,20200213,133300,37.2700000,37.2700000,37.2600000,37.2600000,1000
US1.TWTR_delisted_875018,1,20200213,133400,37.2600000,37.2600000,37.2600000,37.2600000,1024
US1.TWTR_delisted_875018,1,20200213,133500,37.2600000,37.2600000,37.2500000,37.2500000,1500
US1.TWTR_delisted_875018,1,20200213,133600,37.2500000,37.2500000,37.2350000,37.2400000,14336
US1.TWTR_delisted_875018,1,20200213,133700,37.2400000,37.2600000,37.2300000,37.2600000,7186
US1.TWTR_delisted_875018,1,20200213,133800,37.2700000,37.2700000,37.2500000,37.2500000,1200
US1.TWTR_delisted_875018,1,20200213,133900,37.2500000,37.2700000,37.2500000,37.2700000,1632
US1.TWTR_delisted_875018,1,20200213,134000,37.2700000,37.2700000,37.2600000,37.2600000,1700
US1.TWTR_delisted_875018,1,20200213,134100,37.2700000,37.2700000,37.2600000,37.2600000,1200
US1.TWTR_delisted_875018,1,20200213,134200,37.2700000,37.2700000,37.2700000,37.2700000,1100
US1.TWTR_delisted_875018,1,20200213,134300,37.2800000,37.2800000,37.2800000,37.2800000,600
US1.TWTR_delisted_875018,1,20200213,134400,37.2950000,37.3000000,37.2900000,37.3000000,2210
US1.TWTR_delisted_875018,1,20200213,134500,37.2900000,37.2900000,37.2900000,37.2900000,100
US1.TWTR_delisted_875018,1,20200213,134600,37.2900000,37.2900000,37.2900000,37.2900000,600
US1.TWTR_delisted_875018,1,20200213,134700,37.3000000,37.3100000,37.3000000,37.3100000,1315
US1.TWTR_delisted_875018,1,20200213,134800,37.3100000,37.3100000,37.2800000,37.2800000,1899
US1.TWTR_delisted_875018,1,20200213,135000,37.2700000,37.2900000,37.2700000,37.2900000,2268
US1.TWTR_delisted_875018,1,20200213,135100,37.2900000,37.2900000,37.2900000,37.2900000,400
US1.TWTR_delisted_875018,1,20200213,135200,37.2900000,37.2900000,37.2600000,37.2700000,1200
US1.TWTR_delisted_875018,1,20200213,135300,37.2700000,37.2750000,37.2700000,37.2700000,900
US1.TWTR_delisted_875018,1,20200213,135400,37.2700000,37.2700000,37.2650000,37.2700000,2600
US1.TWTR_delisted_875018,1,20200213,135500,37.2700000,37.2700000,37.2600000,37.2600000,652
US1.TWTR_delisted_875018,1,20200213,135600,37.2600000,37.2600000,37.2600000,37.2600000,1225
US1.TWTR_delisted_875018,1,20200213,135700,37.2600000,37.2600000,37.2500000,37.2600000,2200
US1.TWTR_delisted_875018,1,20200213,135800,37.2700000,37.2800000,37.2700000,37.2800000,600
US1.TWTR_delisted_875018,1,20200213,135900,37.2750000,37.2800000,37.2700000,37.2800000,2100
US1.TWTR_delisted_875018,1,20200213,140000,37.2900000,37.2900000,37.2800000,37.2900000,1400
US1.TWTR_delisted_875018,1,20200213,140100,37.2900000,37.2900000,37.2900000,37.2900000,4300
US1.TWTR_delisted_875018,1,20200213,140200,37.2900000,37.2900000,37.2900000,37.2900000,2200
US1.TWTR_delisted_875018,1,20200213,140300,37.2900000,37.2900000,37.2850000,37.2900000,2700
US1.TWTR_delisted_875018,1,20200213,140400,37.2900000,37.2900000,37.2800000,37.2800000,1157
US1.TWTR_delisted_875018,1,20200213,140500,37.2800000,37.2900000,37.2800000,37.2900000,1518
US1.TWTR_delisted_875018,1,20200213,140600,37.2850000,37.2850000,37.2800000,37.2800000,800
US1.TWTR_delisted_875018,1,20200213,140700,37.2750000,37.2750000,37.2700000,37.2700000,1600
US1.TWTR_delisted_875018,1,20200213,140800,37.2550000,37.2600000,37.2500000,37.2600000,300
US1.TWTR_delisted_875018,1,20200213,140900,37.2500000,37.2500000,37.2500000,37.2500000,3115
US1.TWTR_delisted_875018,1,20200213,141000,37.2400000,37.2500000,37.2400000,37.2500000,1484
US1.TWTR_delisted_875018,1,20200213,141100,37.2400000,37.2400000,37.2400000,37.2400000,3441
US1.TWTR_delisted_875018,1,20200213,141200,37.2400000,37.2400000,37.2400000,37.2400000,1100
US1.TWTR_delisted_875018,1,20200213,141300,37.2700000,37.2700000,37.2600000,37.2600000,2000
US1.TWTR_delisted_875018,1,20200213,141400,37.2650000,37.2750000,37.2650000,37.2700000,3600
US1.TWTR_delisted_875018,1,20200213,141500,37.2800000,37.2800000,37.2700000,37.2700000,2200
US1.TWTR_delisted_875018,1,20200213,141600,37.2600000,37.2600000,37.2600000,37.2600000,700
US1.TWTR_delisted_875018,1,20200213,141700,37.2600000,37.2600000,37.2600000,37.2600000,100
US1.TWTR_delisted_875018,1,20200213,141800,37.2650000,37.2650000,37.2650000,37.2650000,100
US1.TWTR_delisted_875018,1,20200213,141900,37.2700000,37.2700000,37.2600000,37.2600000,2500
US1.TWTR_delisted_875018,1,20200213,142100,37.2600000,37.2700000,37.2550000,37.2700000,1664
US1.TWTR_delisted_875018,1,20200213,142200,37.2600000,37.2600000,37.2600000,37.2600000,200
US1.TWTR_delisted_875018,1,20200213,142300,37.2550000,37.2550000,37.2500000,37.2500000,3080
US1.TWTR_delisted_875018,1,20200213,142400,37.2500000,37.2600000,37.2500000,37.2600000,700
US1.TWTR_delisted_875018,1,20200213,142500,37.2600000,37.2600000,37.2500000,37.2500000,2600
US1.TWTR_delisted_875018,1,20200213,142600,37.2400000,37.2400000,37.2200000,37.2200000,10408
US1.TWTR_delisted_875018,1,20200213,142700,37.2300000,37.2300000,37.1950000,37.1950000,4925
US1.TWTR_delisted_875018,1,20200213,142800,37.2000000,37.2100000,37.2000000,37.2100000,6400
US1.TWTR_delisted_875018,1,20200213,142900,37.2150000,37.2300000,37.2150000,37.2200000,1875
US1.TWTR_delisted_875018,1,20200213,143000,37.2300000,37.2600000,37.2300000,37.2600000,7600
US1.TWTR_delisted_875018,1,20200213,143100,37.2700000,37.2700000,37.2500000,37.2500000,1420
US1.TWTR_delisted_875018,1,20200213,143200,37.2600000,37.2600000,37.2600000,37.2600000,6246
US1.TWTR_delisted_875018,1,20200213,143300,37.2500000,37.2600000,37.2500000,37.2600000,2100
US1.TWTR_delisted_875018,1,20200213,143400,37.2600000,37.2800000,37.2600000,37.2800000,3200
US1.TWTR_delisted_875018,1,20200213,143500,37.2750000,37.2750000,37.2750000,37.2750000,100
US1.TWTR_delisted_875018,1,20200213,143600,37.2750000,37.2800000,37.2750000,37.2800000,2710
US1.TWTR_delisted_875018,1,20200213,143700,37.2800000,37.2800000,37.2800000,37.2800000,100
US1.TWTR_delisted_875018,1,20200213,143800,37.2750000,37.2800000,37.2750000,37.2800000,700
US1.TWTR_delisted_875018,1,20200213,143900,37.2750000,37.2750000,37.2500000,37.2500000,5231
US1.TWTR_delisted_875018,1,20200213,144000,37.2500000,37.2500000,37.2400000,37.2400000,8532
US1.TWTR_delisted_875018,1,20200213,144100,37.2600000,37.2700000,37.2600000,37.2700000,1473
US1.TWTR_delisted_875018,1,20200213,144200,37.2600000,37.2600000,37.2500000,37.2500000,3174
US1.TWTR_delisted_875018,1,20200213,144300,37.2500000,37.2500000,37.2400000,37.2400000,1700
US1.TWTR_delisted_875018,1,20200213,144400,37.2500000,37.2550000,37.2500000,37.2500000,5303
US1.TWTR_delisted_875018,1,20200213,144500,37.2500000,37.2500000,37.2400000,37.2400000,3252
US1.TWTR_delisted_875018,1,20200213,144600,37.2500000,37.2500000,37.2500000,37.2500000,100
US1.TWTR_delisted_875018,1,20200213,144700,37.2500000,37.2500000,37.2400000,37.2400000,6306
US1.TWTR_delisted_875018,1,20200213,144800,37.2300000,37.2300000,37.1500000,37.1500000,13181
US1.TWTR_delisted_875018,1,20200213,144900,37.1500000,37.1700000,37.1500000,37.1700000,3390
US1.TWTR_delisted_875018,1,20200213,145000,37.1700000,37.1700000,37.1600000,37.1600000,800
US1.TWTR_delisted_875018,1,20200213,145100,37.1600000,37.1700000,37.1600000,37.1600000,400
US1.TWTR_delisted_875018,1,20200213,145200,37.1600000,37.1650000,37.1600000,37.1650000,900
US1.TWTR_delisted_875018,1,20200213,145300,37.1700000,37.1700000,37.1600000,37.1600000,2575
US1.TWTR_delisted_875018,1,20200213,145400,37.1600000,37.1700000,37.1600000,37.1700000,400
US1.TWTR_delisted_875018,1,20200213,145500,37.1700000,37.1800000,37.1700000,37.1800000,500
US1.TWTR_delisted_875018,1,20200213,145600,37.1600000,37.1600000,37.1600000,37.1600000,100
US1.TWTR_delisted_875018,1,20200213,145700,37.1600000,37.1700000,37.1600000,37.1700000,900
US1.TWTR_delisted_875018,1,20200213,145800,37.1700000,37.1900000,37.1700000,37.1800000,2200
US1.TWTR_delisted_875018,1,20200213,145900,37.1700000,37.1700000,37.1500000,37.1600000,1200
US1.TWTR_delisted_875018,1,20200213,150000,37.1500000,37.1500000,37.1450000,37.1500000,4580
US1.TWTR_delisted_875018,1,20200213,150100,37.1500000,37.1800000,37.1500000,37.1800000,1700
US1.TWTR_delisted_875018,1,20200213,150200,37.1700000,37.1700000,37.1650000,37.1700000,959
US1.TWTR_delisted_875018,1,20200213,150300,37.1800000,37.1900000,37.1250000,37.1300000,8895
US1.TWTR_delisted_875018,1,20200213,150400,37.1100000,37.1500000,37.1100000,37.1500000,5190
US1.TWTR_delisted_875018,1,20200213,150500,37.1550000,37.1550000,37.1400000,37.1400000,4024
US1.TWTR_delisted_875018,1,20200213,150600,37.1300000,37.1400000,37.1150000,37.1200000,8585
US1.TWTR_delisted_875018,1,20200213,150700,37.1400000,37.1500000,37.1400000,37.1500000,1000
US1.TWTR_delisted_875018,1,20200213,150800,37.1550000,37.1800000,37.1550000,37.1700000,1100
US1.TWTR_delisted_875018,1,20200213,150900,37.1600000,37.1600000,37.1600000,37.1600000,600
US1.TWTR_delisted_875018,1,20200213,151000,37.1600000,37.1750000,37.1600000,37.1700000,500
US1.TWTR_delisted_875018,1,20200213,151100,37.1800000,37.1900000,37.1800000,37.1850000,494
US1.TWTR_delisted_875018,1,20200213,151200,37.1850000,37.1850000,37.1650000,37.1650000,400
US1.TWTR_delisted_875018,1,20200213,151300,37.1650000,37.1650000,37.1500000,37.1500000,1832
US1.TWTR_delisted_875018,1,20200213,151400,37.1500000,37.1500000,37.1350000,37.1350000,2017
US1.TWTR_delisted_875018,1,20200213,151500,37.1400000,37.1700000,37.1400000,37.1700000,2439
US1.TWTR_delisted_875018,1,20200213,151600,37.1600000,37.1700000,37.1500000,37.1650000,3131
US1.TWTR_delisted_875018,1,20200213,151700,37.1600000,37.1600000,37.1500000,37.1500000,2100
US1.TWTR_delisted_875018,1,20200213,151800,37.1450000,37.1600000,37.1450000,37.1600000,5150
US1.TWTR_delisted_875018,1,20200213,151900,37.1600000,37.1600000,37.1450000,37.1500000,3160
US1.TWTR_delisted_875018,1,20200213,152000,37.1600000,37.1650000,37.1600000,37.1600000,1831
US1.TWTR_delisted_875018,1,20200213,152100,37.1550000,37.1600000,37.1550000,37.1600000,300
US1.TWTR_delisted_875018,1,20200213,152200,37.1600000,37.1600000,37.1500000,37.1500000,2892
US1.TWTR_delisted_875018,1,20200213,152300,37.1500000,37.1500000,37.1500000,37.1500000,1200
US1.TWTR_delisted_875018,1,20200213,152400,37.1500000,37.1550000,37.1500000,37.1500000,2400
US1.TWTR_delisted_875018,1,20200213,152500,37.1500000,37.1550000,37.1400000,37.1400000,2200
US1.TWTR_delisted_875018,1,20200213,152600,37.1400000,37.1500000,37.1400000,37.1500000,6442
US1.TWTR_delisted_875018,1,20200213,152700,37.1450000,37.1500000,37.1450000,37.1500000,1400
US1.TWTR_delisted_875018,1,20200213,152800,37.1500000,37.1550000,37.1450000,37.1500000,5250
US1.TWTR_delisted_875018,1,20200213,152900,37.1450000,37.1500000,37.1450000,37.1500000,1500
US1.TWTR_delisted_875018,1,20200213,153000,37.1600000,37.1650000,37.1550000,37.1600000,2532
US1.TWTR_delisted_875018,1,20200213,153100,37.1550000,37.1700000,37.1400000,37.1500000,5569
US1.TWTR_delisted_875018,1,20200213,153200,37.1500000,37.1600000,37.1500000,37.1600000,5552
US1.TWTR_delisted_875018,1,20200213,153300,37.1650000,37.1700000,37.1350000,37.1450000,12089
US1.TWTR_delisted_875018,1,20200213,153400,37.1400000,37.1500000,37.1400000,37.1500000,4413
US1.TWTR_delisted_875018,1,20200213,153500,37.1450000,37.1500000,37.1450000,37.1500000,3697
US1.TWTR_delisted_875018,1,20200213,153600,37.1600000,37.1700000,37.1500000,37.1600000,4500
US1.TWTR_delisted_875018,1,20200213,153700,37.1650000,37.1700000,37.1500000,37.1500000,2200
US1.TWTR_delisted_875018,1,20200213,153800,37.1500000,37.1500000,37.1400000,37.1400000,500
US1.TWTR_delisted_875018,1,20200213,153900,37.1400000,37.1400000,37.1400000,37.1400000,899
US1.TWTR_delisted_875018,1,20200213,154000,37.1300000,37.1300000,37.1250000,37.1250000,4444
US1.TWTR_delisted_875018,1,20200213,154100,37.1250000,37.1250000,37.1200000,37.1200000,1050
US1.TWTR_delisted_875018,1,20200213,154200,37.1200000,37.1250000,37.1150000,37.1200000,6195
US1.TWTR_delisted_875018,1,20200213,154300,37.1250000,37.1300000,37.1000000,37.1000000,3655
US1.TWTR_delisted_875018,1,20200213,154400,37.1050000,37.1050000,37.0900000,37.0900000,2025
US1.TWTR_delisted_875018,1,20200213,154500,37.0800000,37.0800000,37.0800000,37.0800000,1088
US1.TWTR_delisted_875018,1,20200213,154600,37.0650000,37.1050000,37.0650000,37.1050000,7079
US1.TWTR_delisted_875018,1,20200213,154700,37.1050000,37.1100000,37.0900000,37.1000000,10934
US1.TWTR_delisted_875018,1,20200213,154800,37.1000000,37.1050000,37.1000000,37.1050000,1914
US1.TWTR_delisted_875018,1,20200213,154900,37.1050000,37.1300000,37.1000000,37.1300000,4037
US1.TWTR_delisted_875018,1,20200213,155000,37.1200000,37.1200000,37.1000000,37.1000000,894
US1.TWTR_delisted_875018,1,20200213,155100,37.1000000,37.1100000,37.1000000,37.1100000,500
US1.TWTR_delisted_875018,1,20200213,155200,37.1000000,37.1100000,37.1000000,37.1000000,9640
US1.TWTR_delisted_875018,1,20200213,155300,37.0950000,37.1000000,37.0950000,37.0950000,3941
US1.TWTR_delisted_875018,1,20200213,155400,37.1100000,37.1200000,37.1050000,37.1100000,3327
US1.TWTR_delisted_875018,1,20200213,155500,37.1200000,37.1200000,37.1200000,37.1200000,700
US1.TWTR_delisted_875018,1,20200213,155600,37.1200000,37.1300000,37.1200000,37.1300000,1100
US1.TWTR_delisted_875018,1,20200213,155700,37.1200000,37.1200000,37.1000000,37.1200000,12365
US1.TWTR_delisted_875018,1,20200213,155800,37.1250000,37.1300000,37.1100000,37.1100000,8126
US1.TWTR_delisted_875018,1,20200213,155900,37.1150000,37.1200000,37.1100000,37.1150000,3662
US1.TWTR_delisted_875018,1,20200213,160000,37.1200000,37.1800000,37.1200000,37.1500000,25805
US1.TWTR_delisted_875018,1,20200214,093100,37.0500000,37.0800000,37.0000000,37.0700000,1450
US1.TWTR_delisted_875018,1,20200214,093200,37.1300000,37.1400000,37.0700000,37.1300000,6200
US1.TWTR_delisted_875018,1,20200214,093300,37.1600000,37.1900000,37.1400000,37.1900000,7000
US1.TWTR_delisted_875018,1,20200214,093400,37.1850000,37.2100000,37.1750000,37.1900000,8519
US1.TWTR_delisted_875018,1,20200214,093500,37.2000000,37.2400000,37.2000000,37.2200000,3049
US1.TWTR_delisted_875018,1,20200214,093600,37.2000000,37.2400000,37.1700000,37.2200000,10053
US1.TWTR_delisted_875018,1,20200214,093700,37.2000000,37.2900000,37.1900000,37.2900000,14004
US1.TWTR_delisted_875018,1,20200214,093800,37.2900000,37.3400000,37.2800000,37.2800000,5070
US1.TWTR_delisted_875018,1,20200214,093900,37.2400000,37.2400000,37.2000000,37.2400000,2000
US1.TWTR_delisted_875018,1,20200214,094000,37.2100000,37.2100000,37.1650000,37.2100000,9691
US1.TWTR_delisted_875018,1,20200214,094100,37.2200000,37.2800000,37.1900000,37.2100000,4445
US1.TWTR_delisted_875018,1,20200214,094200,37.2400000,37.2400000,37.1900000,37.2000000,1700
US1.TWTR_delisted_875018,1,20200214,094300,37.2000000,37.2000000,37.1700000,37.1800000,8226
US1.TWTR_delisted_875018,1,20200214,094400,37.1500000,37.1500000,37.1100000,37.1400000,6600
US1.TWTR_delisted_875018,1,20200214,094500,37.1500000,37.1800000,37.0900000,37.1400000,5720
US1.TWTR_delisted_875018,1,20200214,094600,37.1200000,37.1200000,37.0750000,37.0800000,2700
US1.TWTR_delisted_875018,1,20200214,094700,37.0900000,37.0900000,37.0100000,37.0300000,1500
US1.TWTR_delisted_875018,1,20200214,094800,37.0000000,37.0000000,36.9650000,36.9800000,2420
US1.TWTR_delisted_875018,1,20200214,094900,36.9300000,36.9300000,36.9100000,36.9100000,2400
US1.TWTR_delisted_875018,1,20200214,095000,36.8900000,36.9100000,36.8700000,36.8700000,7667
US1.TWTR_delisted_875018,1,20200214,095100,36.8900000,36.8900000,36.8600000,36.8600000,2487
US1.TWTR_delisted_875018,1,20200214,095200,36.8600000,36.8600000,36.7900000,36.8100000,4081
US1.TWTR_delisted_875018,1,20200214,095300,36.7900000,36.8500000,36.7900000,36.8500000,1370
US1.TWTR_delisted_875018,1,20200214,095400,36.8600000,36.8900000,36.8400000,36.8900000,1000
US1.TWTR_delisted_875018,1,20200214,095500,36.8600000,36.8600000,36.8600000,36.8600000,700
US1.TWTR_delisted_875018,1,20200214,095600,36.9000000,36.9450000,36.9000000,36.9450000,2800
US1.TWTR_delisted_875018,1,20200214,095700,36.9400000,36.9400000,36.9400000,36.9400000,700
US1.TWTR_delisted_875018,1,20200214,095800,36.9550000,37.0200000,36.9550000,37.0200000,3100
US1.TWTR_delisted_875018,1,20200214,095900,37.0200000,37.0400000,36.9900000,37.0000000,1926
US1.TWTR_delisted_875018,1,20200214,100000,37.0000000,37.0500000,37.0000000,37.0400000,2068
US1.TWTR_delisted_875018,1,20200214,100100,37.0300000,37.0500000,37.0300000,37.0400000,3172
US1.TWTR_delisted_875018,1,20200214,100200,37.0500000,37.0500000,37.0400000,37.0400000,1282
US1.TWTR_delisted_875018,1,20200214,100300,37.0300000,37.0300000,37.0000000,37.0100000,1600
US1.TWTR_delisted_875018,1,20200214,100400,37.0100000,37.0700000,36.9950000,37.0700000,3300
US1.TWTR_delisted_875018,1,20200214,100500,37.0600000,37.0600000,37.0300000,37.0600000,1700
US1.TWTR_delisted_875018,1,20200214,100600,37.0500000,37.0500000,37.0200000,37.0200000,1663
US1.TWTR_delisted_875018,1,20200214,100700,37.0200000,37.0800000,37.0200000,37.0800000,3700
US1.TWTR_delisted_875018,1,20200214,100800,37.0700000,37.0850000,37.0700000,37.0800000,2289
US1.TWTR_delisted_875018,1,20200214,100900,37.0700000,37.0900000,37.0600000,37.0900000,1700
US1.TWTR_delisted_875018,1,20200214,101000,37.0900000,37.0900000,37.0300000,37.0300000,1189
US1.TWTR_delisted_875018,1,20200214,101100,37.0800000,37.0800000,37.0100000,37.0400000,4282
US1.TWTR_delisted_875018,1,20200214,101200,37.0500000,37.0700000,37.0500000,37.0600000,994
US1.TWTR_delisted_875018,1,20200214,101300,37.0200000,37.0200000,37.0000000,37.0000000,1400
US1.TWTR_delisted_875018,1,20200214,101400,37.0000000,37.0200000,37.0000000,37.0200000,906
US1.TWTR_delisted_875018,1,20200214,101500,37.0200000,37.0300000,37.0150000,37.0300000,5200
US1.TWTR_delisted_875018,1,20200214,101600,37.0600000,37.0700000,37.0600000,37.0700000,1068
US1.TWTR_delisted_875018,1,20200214,101700,37.0600000,37.0700000,37.0500000,37.0600000,2700
US1.TWTR_delisted_875018,1,20200214,101800,37.0600000,37.0600000,37.0600000,37.0600000,100
US1.TWTR_delisted_875018,1,20200214,101900,37.0600000,37.0600000,37.0500000,37.0500000,1300
US1.TWTR_delisted_875018,1,20200214,102000,37.0500000,37.0700000,37.0500000,37.0500000,1532
US1.TWTR_delisted_875018,1,20200214,102100,37.0400000,37.0700000,37.0400000,37.0700000,1236
US1.TWTR_delisted_875018,1,20200214,102200,37.0700000,37.0700000,37.0500000,37.0600000,1518
US1.TWTR_delisted_875018,1,20200214,102300,37.0600000,37.0600000,37.0100000,37.0100000,1800
US1.TWTR_delisted_875018,1,20200214,102400,37.0400000,37.0400000,37.0400000,37.0400000,300
US1.TWTR_delisted_875018,1,20200214,102500,37.0600000,37.0600000,37.0600000,37.0600000,100
US1.TWTR_delisted_875018,1,20200214,102600,37.0500000,37.0500000,37.0450000,37.0450000,1798
US1.TWTR_delisted_875018,1,20200214,102700,37.0500000,37.0500000,37.0500000,37.0500000,359
US1.TWTR_delisted_875018,1,20200214,102800,37.0450000,37.0550000,37.0400000,37.0450000,2200
US1.TWTR_delisted_875018,1,20200214,102900,37.0450000,37.0450000,37.0400000,37.0400000,2200
US1.TWTR_delisted_875018,1,20200214,103000,37.0400000,37.0450000,37.0150000,37.0150000,2400
US1.TWTR_delisted_875018,1,20200214,103100,37.0150000,37.0150000,37.0100000,37.0150000,3772
US1.TWTR_delisted_875018,1,20200214,103200,37.0100000,37.0650000,37.0100000,37.0450000,3737
US1.TWTR_delisted_875018,1,20200214,103300,37.0400000,37.0500000,37.0300000,37.0450000,9692
US1.TWTR_delisted_875018,1,20200214,103400,37.0450000,37.0450000,37.0300000,37.0300000,2200
US1.TWTR_delisted_875018,1,20200214,103500,37.0250000,37.0250000,37.0000000,37.0000000,868
US1.TWTR_delisted_875018,1,20200214,103600,37.0050000,37.0250000,37.0000000,37.0250000,3827
US1.TWTR_delisted_875018,1,20200214,103700,37.0300000,37.0300000,37.0300000,37.0300000,100
US1.TWTR_delisted_875018,1,20200214,103800,37.0750000,37.0750000,37.0600000,37.0600000,1101
US1.TWTR_delisted_875018,1,20200214,103900,37.0400000,37.0500000,37.0400000,37.0500000,852
US1.TWTR_delisted_875018,1,20200214,104000,37.0400000,37.0450000,37.0100000,37.0300000,4925
US1.TWTR_delisted_875018,1,20200214,104100,37.0300000,37.0350000,37.0300000,37.0350000,441
US1.TWTR_delisted_875018,1,20200214,104200,37.0400000,37.0400000,37.0400000,37.0400000,2031
US1.TWTR_delisted_875018,1,20200214,104300,37.0750000,37.0800000,37.0700000,37.0700000,935
US1.TWTR_delisted_875018,1,20200214,104400,37.0700000,37.1000000,37.0700000,37.1000000,300
US1.TWTR_delisted_875018,1,20200214,104500,37.1000000,37.1100000,37.1000000,37.1100000,2747
US1.TWTR_delisted_875018,1,20200214,104600,37.1000000,37.1000000,37.1000000,37.1000000,300
US1.TWTR_delisted_875018,1,20200214,104700,37.1000000,37.1000000,37.1000000,37.1000000,1200
US1.TWTR_delisted_875018,1,20200214,104800,37.1300000,37.1550000,37.1300000,37.1500000,2700
US1.TWTR_delisted_875018,1,20200214,104900,37.1450000,37.1450000,37.1100000,37.1100000,1200
US1.TWTR_delisted_875018,1,20200214,105000,37.1000000,37.1000000,37.1000000,37.1000000,100
US1.TWTR_delisted_875018,1,20200214,105100,37.1050000,37.1050000,37.1050000,37.1050000,100
US1.TWTR_delisted_875018,1,20200214,105200,37.1100000,37.1400000,37.1100000,37.1400000,5134
US1.TWTR_delisted_875018,1,20200214,105300,37.1400000,37.1400000,37.1050000,37.1050000,689
US1.TWTR_delisted_875018,1,20200214,105400,37.1000000,37.1000000,37.0900000,37.1000000,800
US1.TWTR_delisted_875018,1,20200214,105500,37.0950000,37.1000000,37.0800000,37.0950000,1450
US1.TWTR_delisted_875018,1,20200214,105700,37.0950000,37.1000000,37.0950000,37.1000000,300
US1.TWTR_delisted_875018,1,20200214,105800,37.1100000,37.1200000,37.1100000,37.1200000,200
US1.TWTR_delisted_875018,1,20200214,105900,37.1300000,37.1300000,37.1200000,37.1200000,300
US1.TWTR_delisted_875018,1,20200214,110000,37.1250000,37.1300000,37.1200000,37.1300000,900
US1.TWTR_delisted_875018,1,20200214,110100,37.1300000,37.1500000,37.1300000,37.1500000,4200
US1.TWTR_delisted_875018,1,20200214,110200,37.1500000,37.1500000,37.1300000,37.1300000,3948
US1.TWTR_delisted_875018,1,20200214,110300,37.1300000,37.1300000,37.1200000,37.1200000,1100
US1.TWTR_delisted_875018,1,20200214,110400,37.1100000,37.1100000,37.0700000,37.0700000,1595
US1.TWTR_delisted_875018,1,20200214,110500,37.0800000,37.0800000,37.0800000,37.0800000,2000
US1.TWTR_delisted_875018,1,20200214,110600,37.0650000,37.0800000,37.0600000,37.0700000,3510
US1.TWTR_delisted_875018,1,20200214,110700,37.1000000,37.1100000,37.0700000,37.0700000,4259
US1.TWTR_delisted_875018,1,20200214,110800,37.0700000,37.0800000,37.0600000,37.0700000,1400
US1.TWTR_delisted_875018,1,20200214,110900,37.0700000,37.0700000,37.0600000,37.0600000,400
US1.TWTR_delisted_875018,1,20200214,111000,37.0700000,37.0800000,37.0700000,37.0750000,1000
US1.TWTR_delisted_875018,1,20200214,111100,37.0800000,37.0800000,37.0700000,37.0800000,1200
US1.TWTR_delisted_875018,1,20200214,111200,37.0750000,37.0750000,37.0750000,37.0750000,1100
US1.TWTR_delisted_875018,1,20200214,111300,37.0700000,37.0700000,37.0500000,37.0500000,2300
US1.TWTR_delisted_875018,1,20200214,111400,37.0700000,37.0700000,37.0700000,37.0700000,549
US1.TWTR_delisted_875018,1,20200214,111500,37.0800000,37.0800000,37.0500000,37.0500000,1100
US1.TWTR_delisted_875018,1,20200214,111600,37.0600000,37.0700000,37.0500000,37.0500000,1200
US1.TWTR_delisted_875018,1,20200214,111800,37.0700000,37.0700000,37.0500000,37.0500000,1200
US1.TWTR_delisted_875018,1,20200214,111900,37.0550000,37.0600000,37.0550000,37.0600000,263
US1.TWTR_delisted_875018,1,20200214,112000,37.0700000,37.0700000,37.0500000,37.0500000,667
US1.TWTR_delisted_875018,1,20200214,112200,37.0600000,37.0600000,37.0200000,37.0200000,1000
US1.TWTR_delisted_875018,1,20200214,112300,37.0200000,37.0200000,37.0200000,37.0200000,400
US1.TWTR_delisted_875018,1,20200214,112400,37.0300000,37.0350000,37.0300000,37.0350000,500
US1.TWTR_delisted_875018,1,20200214,112500,37.0400000,37.0400000,37.0400000,37.0400000,500
US1.TWTR_delisted_875018,1,20200214,112600,37.0400000,37.0400000,37.0300000,37.0350000,800
US1.TWTR_delisted_875018,1,20200214,112700,37.0300000,37.0300000,37.0300000,37.0300000,200
US1.TWTR_delisted_875018,1,20200214,112800,37.0300000,37.0400000,37.0300000,37.0400000,4478
US1.TWTR_delisted_875018,1,20200214,113000,37.0400000,37.0400000,37.0400000,37.0400000,100
US1.TWTR_delisted_875018,1,20200214,113100,37.0450000,37.0600000,37.0450000,37.0600000,4100
US1.TWTR_delisted_875018,1,20200214,113200,37.0500000,37.0500000,37.0450000,37.0450000,1400
US1.TWTR_delisted_875018,1,20200214,113300,37.0450000,37.0450000,37.0400000,37.0400000,1298
US1.TWTR_delisted_875018,1,20200214,113400,37.0500000,37.0750000,37.0500000,37.0750000,900
US1.TWTR_delisted_875018,1,20200214,113500,37.0750000,37.0750000,37.0600000,37.0600000,1300
US1.TWTR_delisted_875018,1,20200214,113600,37.0500000,37.0500000,37.0500000,37.0500000,300
US1.TWTR_delisted_875018,1,20200214,113700,37.0500000,37.0500000,37.0500000,37.0500000,1574
US1.TWTR_delisted_875018,1,20200214,113800,37.0600000,37.0600000,37.0600000,37.0600000,100
US1.TWTR_delisted_875018,1,20200214,113900,37.0750000,37.0800000,37.0600000,37.0600000,977
US1.TWTR_delisted_875018,1,20200214,114000,37.0500000,37.0500000,37.0450000,37.0450000,1153
US1.TWTR_delisted_875018,1,20200214,114100,37.0400000,37.0500000,37.0400000,37.0500000,900
US1.TWTR_delisted_875018,1,20200214,114200,37.0500000,37.0500000,37.0500000,37.0500000,1900
US1.TWTR_delisted_875018,1,20200214,114300,37.0600000,37.0600000,37.0600000,37.0600000,400
US1.TWTR_delisted_875018,1,20200214,114400,37.0500000,37.0500000,37.0500000,37.0500000,2000
US1.TWTR_delisted_875018,1,20200214,114500,37.0450000,37.0450000,37.0450000,37.0450000,1044
US1.TWTR_delisted_875018,1,20200214,114700,37.0350000,37.0350000,37.0300000,37.0300000,3759
US1.TWTR_delisted_875018,1,20200214,114800,37.0300000,37.0400000,37.0300000,37.0400000,400
US1.TWTR_delisted_875018,1,20200214,115000,37.0400000,37.0400000,37.0400000,37.0400000,100
US1.TWTR_delisted_875018,1,20200214,115100,37.0450000,37.0500000,37.0300000,37.0450000,4713
US1.TWTR_delisted_875018,1,20200214,115200,37.0450000,37.0450000,37.0450000,37.0450000,4161
US1.TWTR_delisted_875018,1,20200214,115300,37.0450000,37.0450000,37.0450000,37.0450000,664
US1.TWTR_delisted_875018,1,20200214,115400,37.0450000,37.0500000,37.0450000,37.0500000,4800
US1.TWTR_delisted_875018,1,20200214,115600,37.0600000,37.0800000,37.0600000,37.0700000,2083
US1.TWTR_delisted_875018,1,20200214,115700,37.0700000,37.0700000,37.0700000,37.0700000,200
US1.TWTR_delisted_875018,1,20200214,115800,37.0700000,37.0700000,37.0600000,37.0600000,882
US1.TWTR_delisted_875018,1,20200214,115900,37.0650000,37.0700000,37.0500000,37.0500000,1217
US1.TWTR_delisted_875018,1,20200214,120000,37.0500000,37.0500000,37.0400000,37.0450000,780
US1.TWTR_delisted_875018,1,20200214,120100,37.0400000,37.0600000,37.0400000,37.0400000,2208
US1.TWTR_delisted_875018,1,20200214,120200,37.0400000,37.0400000,37.0400000,37.0400000,200
US1.TWTR_delisted_875018,1,20200214,120400,37.0400000,37.0400000,37.0400000,37.0400000,300
US1.TWTR_delisted_875018,1,20200214,120500,37.0300000,37.0400000,37.0300000,37.0400000,2100
US1.TWTR_delisted_875018,1,20200214,120600,37.0450000,37.0450000,37.0400000,37.0400000,879
US1.TWTR_delisted_875018,1,20200214,120700,37.0350000,37.0350000,37.0300000,37.0300000,1100
US1.TWTR_delisted_875018,1,20200214,120800,37.0200000,37.0300000,37.0200000,37.0300000,3214
US1.TWTR_delisted_875018,1,20200214,120900,37.0200000,37.0200000,37.0100000,37.0150000,1446
US1.TWTR_delisted_875018,1,20200214,121000,37.0150000,37.0150000,36.9900000,36.9900000,1143
US1.TWTR_delisted_875018,1,20200214,121100,37.0000000,37.0000000,37.0000000,37.0000000,100
US1.TWTR_delisted_875018,1,20200214,121200,37.0000000,37.0050000,37.0000000,37.0050000,2485
US1.TWTR_delisted_875018,1,20200214,121300,37.0000000,37.0050000,37.0000000,37.0000000,1200
US1.TWTR_delisted_875018,1,20200214,121400,37.0050000,37.0050000,36.9750000,36.9750000,4928
US1.TWTR_delisted_875018,1,20200214,121500,36.9700000,36.9750000,36.8950000,36.8950000,4738
US1.TWTR_delisted_875018,1,20200214,121600,36.8900000,36.8900000,36.8400000,36.8400000,1923
US1.TWTR_delisted_875018,1,20200214,121700,36.8300000,36.8400000,36.8000000,36.8000000,1484
US1.TWTR_delisted_875018,1,20200214,121800,36.7900000,36.7950000,36.7500000,36.7500000,3448
US1.TWTR_delisted_875018,1,20200214,121900,36.7400000,36.7400000,36.7000000,36.7000000,2757
US1.TWTR_delisted_875018,1,20200214,122000,36.7000000,36.7000000,36.6650000,36.6900000,2932
US1.TWTR_delisted_875018,1,20200214,122100,36.6800000,36.6800000,36.6500000,36.6800000,2168
US1.TWTR_delisted_875018,1,20200214,122200,36.6800000,36.6900000,36.6500000,36.6600000,3817
US1.TWTR_delisted_875018,1,20200214,122300,36.6500000,36.6500000,36.6100000,36.6150000,8915
US1.TWTR_delisted_875018,1,20200214,122400,36.6150000,36.6400000,36.6150000,36.6400000,3800
US1.TWTR_delisted_875018,1,20200214,122500,36.6400000,36.6400000,36.6000000,36.6300000,2000
US1.TWTR_delisted_875018,1,20200214,122700,36.6400000,36.6700000,36.6400000,36.6700000,1180
US1.TWTR_delisted_875018,1,20200214,122800,36.6900000,36.7100000,36.6900000,36.6950000,9844
US1.TWTR_delisted_875018,1,20200214,122900,36.6950000,36.7000000,36.6900000,36.7000000,1400
US1.TWTR_delisted_875018,1,20200214,123000,36.6950000,36.6950000,36.6950000,36.6950000,100
US1.TWTR_delisted_875018,1,20200214,123100,36.7000000,36.7200000,36.7000000,36.7100000,3558
US1.TWTR_delisted_875018,1,20200214,123200,36.6900000,36.6900000,36.6800000,36.6900000,1900
US1.TWTR_delisted_875018,1,20200214,123300,36.7100000,36.7100000,36.6900000,36.6900000,473
US1.TWTR_delisted_875018,1,20200214,123400,36.6750000,36.7000000,36.6700000,36.7000000,2230
US1.TWTR_delisted_875018,1,20200214,123500,36.7100000,36.7100000,36.7100000,36.7100000,100
US1.TWTR_delisted_875018,1,20200214,123600,36.7100000,36.7100000,36.7100000,36.7100000,200
US1.TWTR_delisted_875018,1,20200214,123700,36.7200000,36.7300000,36.7200000,36.7300000,400
US1.TWTR_delisted_875018,1,20200214,123800,36.7300000,36.7300000,36.7300000,36.7300000,100
US1.TWTR_delisted_875018,1,20200214,123900,36.7200000,36.7200000,36.7200000,36.7200000,100
US1.TWTR_delisted_875018,1,20200214,124000,36.7050000,36.7200000,36.7050000,36.7200000,300
US1.TWTR_delisted_875018,1,20200214,124100,36.7300000,36.7600000,36.7300000,36.7600000,1487
US1.TWTR_delisted_875018,1,20200214,124200,36.7600000,36.7600000,36.7500000,36.7600000,600
US1.TWTR_delisted_875018,1,20200214,124300,36.7700000,36.7850000,36.7700000,36.7750000,1200
US1.TWTR_delisted_875018,1,20200214,124400,36.7650000,36.7650000,36.7600000,36.7600000,1000
US1.TWTR_delisted_875018,1,20200214,124500,36.7550000,36.7600000,36.7500000,36.7550000,626
US1.TWTR_delisted_875018,1,20200214,124600,36.7550000,36.7550000,36.7550000,36.7550000,100
US1.TWTR_delisted_875018,1,20200214,124700,36.7550000,36.7550000,36.7500000,36.7500000,587
US1.TWTR_delisted_875018,1,20200214,124900,36.7600000,36.7900000,36.7600000,36.7900000,2865
US1.TWTR_delisted_875018,1,20200214,125000,36.7950000,36.7950000,36.7950000,36.7950000,1000
US1.TWTR_delisted_875018,1,20200214,125100,36.8100000,36.8150000,36.7800000,36.7800000,2400
US1.TWTR_delisted_875018,1,20200214,125200,36.7800000,36.7800000,36.7750000,36.7750000,500
US1.TWTR_delisted_875018,1,20200214,125300,36.7750000,36.7750000,36.7400000,36.7400000,11454
US1.TWTR_delisted_875018,1,20200214,125400,36.7300000,36.7400000,36.7300000,36.7400000,562
US1.TWTR_delisted_875018,1,20200214,125500,36.7500000,36.7500000,36.7500000,36.7500000,752
US1.TWTR_delisted_875018,1,20200214,125600,36.7400000,36.7400000,36.7400000,36.7400000,300
US1.TWTR_delisted_875018,1,20200214,125700,36.7400000,36.7700000,36.7400000,36.7700000,1000
US1.TWTR_delisted_875018,1,20200214,125800,36.7850000,36.7850000,36.7650000,36.7650000,3780
US1.TWTR_delisted_875018,1,20200214,130000,36.7750000,36.7750000,36.7750000,36.7750000,100
US1.TWTR_delisted_875018,1,20200214,130100,36.7750000,36.7750000,36.7700000,36.7750000,1700
US1.TWTR_delisted_875018,1,20200214,130200,36.7800000,36.7800000,36.7800000,36.7800000,500
US1.TWTR_delisted_875018,1,20200214,130300,36.7700000,36.7900000,36.7700000,36.7900000,800
US1.TWTR_delisted_875018,1,20200214,130400,36.7900000,36.8200000,36.7900000,36.8150000,2800
US1.TWTR_delisted_875018,1,20200214,130500,36.8150000,36.8300000,36.8150000,36.8300000,802
US1.TWTR_delisted_875018,1,20200214,130700,36.8300000,36.8500000,36.8300000,36.8400000,5983
US1.TWTR_delisted_875018,1,20200214,130800,36.8200000,36.8300000,36.7950000,36.7950000,2640
US1.TWTR_delisted_875018,1,20200214,130900,36.7950000,36.7950000,36.7950000,36.7950000,700
US1.TWTR_delisted_875018,1,20200214,131000,36.8000000,36.8000000,36.7900000,36.8000000,2356
US1.TWTR_delisted_875018,1,20200214,131100,36.8000000,36.8350000,36.8000000,36.8350000,1600
US1.TWTR_delisted_875018,1,20200214,131200,36.8300000,36.8600000,36.8300000,36.8600000,2000
US1.TWTR_delisted_875018,1,20200214,131300,36.8750000,36.8750000,36.8700000,36.8700000,3200
US1.TWTR_delisted_875018,1,20200214,131400,36.8750000,36.8900000,36.8750000,36.8900000,1600
US1.TWTR_delisted_875018,1,20200214,131500,36.8850000,36.8850000,36.8850000,36.8850000,100
US1.TWTR_delisted_875018,1,20200214,131600,36.8850000,36.8850000,36.8750000,36.8750000,3844
US1.TWTR_delisted_875018,1,20200214,131700,36.8800000,36.8850000,36.8400000,36.8400000,3118
US1.TWTR_delisted_875018,1,20200214,131800,36.8500000,36.8500000,36.8500000,36.8500000,100
US1.TWTR_delisted_875018,1,20200214,131900,36.8600000,36.8650000,36.8600000,36.8650000,400
US1.TWTR_delisted_875018,1,20200214,132000,36.8600000,36.8750000,36.8600000,36.8750000,9215
US1.TWTR_delisted_875018,1,20200214,132100,36.8750000,36.8850000,36.8600000,36.8600000,3983
US1.TWTR_delisted_875018,1,20200214,132200,36.8600000,36.8600000,36.8600000,36.8600000,100
US1.TWTR_delisted_875018,1,20200214,132300,36.8700000,36.8800000,36.8700000,36.8800000,200
US1.TWTR_delisted_875018,1,20200214,132400,36.8800000,36.8900000,36.8800000,36.8900000,400
US1.TWTR_delisted_875018,1,20200214,132500,36.8900000,36.8900000,36.8900000,36.8900000,400
US1.TWTR_delisted_875018,1,20200214,132600,36.8950000,36.9000000,36.8900000,36.8900000,1000
US1.TWTR_delisted_875018,1,20200214,132700,36.8800000,36.8950000,36.8800000,36.8950000,2200
US1.TWTR_delisted_875018,1,20200214,132800,36.8950000,36.8950000,36.8400000,36.8400000,2113
US1.TWTR_delisted_875018,1,20200214,132900,36.8550000,36.8550000,36.8200000,36.8200000,1350
US1.TWTR_delisted_875018,1,20200214,133000,36.8100000,36.8100000,36.8100000,36.8100000,400
US1.TWTR_delisted_875018,1,20200214,133100,36.8000000,36.8150000,36.8000000,36.8100000,1500
US1.TWTR_delisted_875018,1,20200214,133200,36.8350000,36.8350000,36.8300000,36.8300000,1196
US1.TWTR_delisted_875018,1,20200214,133300,36.8400000,36.8400000,36.8400000,36.8400000,200
US1.TWTR_delisted_875018,1,20200214,133400,36.8500000,36.8600000,36.8500000,36.8600000,783
US1.TWTR_delisted_875018,1,20200214,133500,36.8700000,36.8700000,36.8700000,36.8700000,100
US1.TWTR_delisted_875018,1,20200214,133600,36.8800000,36.8800000,36.8800000,36.8800000,100
US1.TWTR_delisted_875018,1,20200214,133700,36.8800000,36.8800000,36.8800000,36.8800000,100
US1.TWTR_delisted_875018,1,20200214,133800,36.8950000,36.8950000,36.8950000,36.8950000,200
US1.TWTR_delisted_875018,1,20200214,133900,36.9000000,36.9150000,36.9000000,36.9150000,2500
US1.TWTR_delisted_875018,1,20200214,134000,36.9100000,36.9100000,36.9000000,36.9000000,500
US1.TWTR_delisted_875018,1,20200214,134100,36.8900000,36.8950000,36.8900000,36.8950000,345
US1.TWTR_delisted_875018,1,20200214,134200,36.9000000,36.9000000,36.9000000,36.9000000,300
US1.TWTR_delisted_875018,1,20200214,134300,36.8900000,36.8900000,36.8900000,36.8900000,100
US1.TWTR_delisted_875018,1,20200214,134700,36.8800000,36.8800000,36.8800000,36.8800000,400
US1.TWTR_delisted_875018,1,20200214,134800,36.8800000,36.8850000,36.8800000,36.8800000,2112
US1.TWTR_delisted_875018,1,20200214,135100,36.8850000,36.9000000,36.8850000,36.9000000,1000
US1.TWTR_delisted_875018,1,20200214,135300,36.9000000,36.9000000,36.9000000,36.9000000,100
US1.TWTR_delisted_875018,1,20200214,135400,36.9050000,36.9050000,36.9000000,36.9000000,1225
US1.TWTR_delisted_875018,1,20200214,135600,36.8850000,36.8850000,36.8800000,36.8800000,1387
US1.TWTR_delisted_875018,1,20200214,135700,36.8800000,36.8800000,36.8700000,36.8700000,1111
US1.TWTR_delisted_875018,1,20200214,135800,36.8650000,36.8650000,36.8600000,36.8650000,4360
US1.TWTR_delisted_875018,1,20200214,135900,36.8650000,36.8650000,36.8600000,36.8600000,809
US1.TWTR_delisted_875018,1,20200214,140100,36.8700000,36.8850000,36.8700000,36.8850000,1649
US1.TWTR_delisted_875018,1,20200214,140300,36.9000000,36.9300000,36.9000000,36.9300000,1947
US1.TWTR_delisted_875018,1,20200214,140400,36.9350000,36.9400000,36.9300000,36.9400000,1472
US1.TWTR_delisted_875018,1,20200214,140500,36.9450000,36.9450000,36.9450000,36.9450000,900
US1.TWTR_delisted_875018,1,20200214,140600,36.9450000,36.9450000,36.9450000,36.9450000,100
US1.TWTR_delisted_875018,1,20200214,140700,36.9450000,36.9450000,36.9450000,36.9450000,632
US1.TWTR_delisted_875018,1,20200214,140800,36.9450000,36.9500000,36.9450000,36.9500000,300
US1.TWTR_delisted_875018,1,20200214,140900,36.9600000,36.9850000,36.9600000,36.9800000,1303
US1.TWTR_delisted_875018,1,20200214,141000,36.9850000,36.9850000,36.9850000,36.9850000,100
US1.TWTR_delisted_875018,1,20200214,141100,36.9850000,36.9900000,36.9850000,36.9900000,200
US1.TWTR_delisted_875018,1,20200214,141300,36.9850000,36.9850000,36.9600000,36.9600000,3921
US1.TWTR_delisted_875018,1,20200214,141400,36.9600000,36.9750000,36.9600000,36.9700000,3043
US1.TWTR_delisted_875018,1,20200214,141500,36.9400000,36.9400000,36.9400000,36.9400000,200
US1.TWTR_delisted_875018,1,20200214,141600,36.9400000,36.9400000,36.9400000,36.9400000,200
US1.TWTR_delisted_875018,1,20200214,141700,36.9400000,36.9400000,36.9100000,36.9100000,10564
US1.TWTR_delisted_875018,1,20200214,141800,36.9200000,36.9400000,36.9200000,36.9400000,1400
US1.TWTR_delisted_875018,1,20200214,141900,36.9400000,36.9400000,36.9300000,36.9300000,700
US1.TWTR_delisted_875018,1,20200214,142000,36.9250000,36.9250000,36.8850000,36.9000000,4857
US1.TWTR_delisted_875018,1,20200214,142100,36.9400000,36.9400000,36.9400000,36.9400000,300
US1.TWTR_delisted_875018,1,20200214,142200,36.9350000,36.9350000,36.9350000,36.9350000,100
US1.TWTR_delisted_875018,1,20200214,142300,36.9600000,36.9650000,36.9550000,36.9600000,1834
US1.TWTR_delisted_875018,1,20200214,142400,36.9750000,36.9950000,36.9750000,36.9850000,1300
US1.TWTR_delisted_875018,1,20200214,142500,36.9950000,36.9950000,36.9950000,36.9950000,200
US1.TWTR_delisted_875018,1,20200214,142600,37.0000000,37.0000000,36.9950000,36.9950000,6634
US1.TWTR_delisted_875018,1,20200214,142700,36.9950000,36.9950000,36.9750000,36.9750000,400
US1.TWTR_delisted_875018,1,20200214,142800,36.9800000,37.0000000,36.9700000,36.9700000,1700
US1.TWTR_delisted_875018,1,20200214,142900,36.9700000,36.9700000,36.9700000,36.9700000,400
US1.TWTR_delisted_875018,1,20200214,143000,36.9450000,36.9450000,36.8900000,36.8900000,2676
US1.TWTR_delisted_875018,1,20200214,143100,36.8900000,36.8900000,36.8900000,36.8900000,500
US1.TWTR_delisted_875018,1,20200214,143200,36.8950000,36.8950000,36.8900000,36.8900000,200
US1.TWTR_delisted_875018,1,20200214,143300,36.8600000,36.8600000,36.8500000,36.8500000,601
US1.TWTR_delisted_875018,1,20200214,143400,36.8800000,36.9300000,36.8800000,36.9300000,2414
US1.TWTR_delisted_875018,1,20200214,143500,36.9300000,36.9300000,36.9200000,36.9200000,1400
US1.TWTR_delisted_875018,1,20200214,143600,36.9400000,36.9600000,36.9400000,36.9600000,2476
US1.TWTR_delisted_875018,1,20200214,143700,36.9400000,36.9700000,36.9400000,36.9700000,885
US1.TWTR_delisted_875018,1,20200214,143800,36.9600000,36.9600000,36.9500000,36.9500000,1500
US1.TWTR_delisted_875018,1,20200214,143900,36.9500000,36.9700000,36.9400000,36.9400000,2400
US1.TWTR_delisted_875018,1,20200214,144000,36.9200000,36.9200000,36.9200000,36.9200000,100
US1.TWTR_delisted_875018,1,20200214,144100,36.9100000,36.9100000,36.9100000,36.9100000,200
US1.TWTR_delisted_875018,1,20200214,144200,36.9000000,36.9000000,36.9000000,36.9000000,400
US1.TWTR_delisted_875018,1,20200214,144300,36.9150000,36.9150000,36.9000000,36.9000000,642
US1.TWTR_delisted_875018,1,20200214,144400,36.9200000,36.9200000,36.9200000,36.9200000,300
US1.TWTR_delisted_875018,1,20200214,144500,36.9250000,36.9400000,36.9200000,36.9400000,900
US1.TWTR_delisted_875018,1,20200214,144600,36.9400000,36.9500000,36.9400000,36.9500000,900
US1.TWTR_delisted_875018,1,20200214,144700,36.9500000,36.9500000,36.9500000,36.9500000,500
US1.TWTR_delisted_875018,1,20200214,144800,36.9600000,36.9600000,36.9550000,36.9550000,703
US1.TWTR_delisted_875018,1,20200214,144900,36.9600000,36.9600000,36.9600000,36.9600000,400
US1.TWTR_delisted_875018,1,20200214,145000,36.9500000,36.9500000,36.9300000,36.9300000,1200
US1.TWTR_delisted_875018,1,20200214,145100,36.9300000,36.9300000,36.9300000,36.9300000,200
US1.TWTR_delisted_875018,1,20200214,145200,36.9300000,36.9400000,36.9300000,36.9400000,1100
US1.TWTR_delisted_875018,1,20200214,145300,36.9400000,36.9400000,36.9200000,36.9250000,400
US1.TWTR_delisted_875018,1,20200214,145400,36.9200000,36.9200000,36.9200000,36.9200000,346
US1.TWTR_delisted_875018,1,20200214,145500,36.9200000,36.9200000,36.9000000,36.9200000,1500
US1.TWTR_delisted_875018,1,20200214,145600,36.9100000,36.9350000,36.9100000,36.9350000,2783
US1.TWTR_delisted_875018,1,20200214,145700,36.9550000,36.9550000,36.9500000,36.9500000,2704
US1.TWTR_delisted_875018,1,20200214,145800,36.9450000,36.9450000,36.9450000,36.9450000,500
US1.TWTR_delisted_875018,1,20200214,145900,36.9500000,36.9500000,36.9500000,36.9500000,1400
US1.TWTR_delisted_875018,1,20200214,150000,36.9400000,36.9400000,36.9400000,36.9400000,700
US1.TWTR_delisted_875018,1,20200214,150100,36.9500000,36.9650000,36.9500000,36.9650000,4800
US1.TWTR_delisted_875018,1,20200214,150200,36.9600000,36.9650000,36.9600000,36.9650000,300
US1.TWTR_delisted_875018,1,20200214,150300,36.9600000,36.9600000,36.9600000,36.9600000,100
US1.TWTR_delisted_875018,1,20200214,150400,36.9700000,36.9750000,36.9700000,36.9700000,4248
US1.TWTR_delisted_875018,1,20200214,150500,36.9600000,36.9600000,36.9600000,36.9600000,1030
US1.TWTR_delisted_875018,1,20200214,150600,36.9800000,36.9850000,36.9700000,36.9850000,2406
US1.TWTR_delisted_875018,1,20200214,150800,36.9850000,37.0050000,36.9850000,37.0050000,1377
US1.TWTR_delisted_875018,1,20200214,150900,37.0000000,37.0000000,36.9950000,36.9950000,3803
US1.TWTR_delisted_875018,1,20200214,151000,36.9950000,37.0000000,36.9950000,37.0000000,514
US1.TWTR_delisted_875018,1,20200214,151100,37.0050000,37.0100000,37.0000000,37.0000000,2697
US1.TWTR_delisted_875018,1,20200214,151200,37.0050000,37.0100000,36.9900000,36.9900000,6942
US1.TWTR_delisted_875018,1,20200214,151300,36.9850000,36.9850000,36.9800000,36.9800000,2470
US1.TWTR_delisted_875018,1,20200214,151400,36.9750000,36.9750000,36.9700000,36.9700000,5412
US1.TWTR_delisted_875018,1,20200214,151500,36.9650000,36.9700000,36.9600000,36.9700000,3300
US1.TWTR_delisted_875018,1,20200214,151600,36.9750000,36.9800000,36.9750000,36.9800000,590
US1.TWTR_delisted_875018,1,20200214,151700,36.9850000,36.9850000,36.9850000,36.9850000,100
US1.TWTR_delisted_875018,1,20200214,151800,36.9850000,36.9900000,36.9850000,36.9900000,200
US1.TWTR_delisted_875018,1,20200214,151900,36.9900000,36.9900000,36.9900000,36.9900000,100
US1.TWTR_delisted_875018,1,20200214,152100,36.9950000,37.0200000,36.9950000,37.0000000,6903
US1.TWTR_delisted_875018,1,20200214,152200,37.0050000,37.0100000,37.0050000,37.0100000,700
US1.TWTR_delisted_875018,1,20200214,152300,37.0000000,37.0250000,37.0000000,37.0200000,1127
US1.TWTR_delisted_875018,1,20200214,152400,37.0100000,37.0100000,37.0100000,37.0100000,100
US1.TWTR_delisted_875018,1,20200214,152500,37.0000000,37.0000000,37.0000000,37.0000000,300
US1.TWTR_delisted_875018,1,20200214,152600,37.0100000,37.0200000,37.0100000,37.0100000,1327
US1.TWTR_delisted_875018,1,20200214,152800,37.0000000,37.0000000,37.0000000,37.0000000,400
US1.TWTR_delisted_875018,1,20200214,152900,37.0000000,37.0100000,37.0000000,37.0100000,700
US1.TWTR_delisted_875018,1,20200214,153000,37.0100000,37.0100000,37.0100000,37.0100000,1894
US1.TWTR_delisted_875018,1,20200214,153100,37.0100000,37.0100000,37.0100000,37.0100000,800
US1.TWTR_delisted_875018,1,20200214,153200,37.0100000,37.0150000,37.0100000,37.0150000,900
US1.TWTR_delisted_875018,1,20200214,153300,37.0150000,37.0150000,37.0050000,37.0100000,2521
US1.TWTR_delisted_875018,1,20200214,153400,37.0200000,37.0200000,37.0200000,37.0200000,1592
US1.TWTR_delisted_875018,1,20200214,153500,37.0100000,37.0100000,37.0000000,37.0100000,1400
US1.TWTR_delisted_875018,1,20200214,153600,37.0200000,37.0200000,37.0000000,37.0000000,3461
US1.TWTR_delisted_875018,1,20200214,153700,37.0050000,37.0200000,37.0050000,37.0200000,5362
US1.TWTR_delisted_875018,1,20200214,153800,37.0100000,37.0100000,37.0000000,37.0050000,1876
US1.TWTR_delisted_875018,1,20200214,154000,37.0050000,37.0100000,37.0000000,37.0050000,7284
US1.TWTR_delisted_875018,1,20200214,154100,37.0050000,37.0050000,37.0000000,37.0050000,1294
US1.TWTR_delisted_875018,1,20200214,154200,37.0100000,37.0150000,36.9950000,36.9950000,2251
US1.TWTR_delisted_875018,1,20200214,154300,37.0000000,37.0000000,37.0000000,37.0000000,2218
US1.TWTR_delisted_875018,1,20200214,154400,37.0000000,37.0000000,37.0000000,37.0000000,500
US1.TWTR_delisted_875018,1,20200214,154500,36.9950000,36.9950000,36.9800000,36.9850000,4064
US1.TWTR_delisted_875018,1,20200214,154600,36.9850000,36.9900000,36.9850000,36.9900000,3325
US1.TWTR_delisted_875018,1,20200214,154700,37.0000000,37.0050000,36.9700000,36.9750000,9831
US1.TWTR_delisted_875018,1,20200214,154800,36.9750000,36.9750000,36.9550000,36.9550000,4125
US1.TWTR_delisted_875018,1,20200214,154900,36.9500000,36.9500000,36.9500000,36.9500000,2900
US1.TWTR_delisted_875018,1,20200214,155000,36.9400000,36.9400000,36.8850000,36.8850000,6920
US1.TWTR_delisted_875018,1,20200214,155100,36.8900000,36.9100000,36.8900000,36.9100000,807
US1.TWTR_delisted_875018,1,20200214,155200,36.8900000,36.9400000,36.8900000,36.9400000,10455
US1.TWTR_delisted_875018,1,20200214,155300,36.9400000,36.9400000,36.9300000,36.9300000,2073
US1.TWTR_delisted_875018,1,20200214,155400,36.9250000,36.9250000,36.9100000,36.9100000,998
US1.TWTR_delisted_875018,1,20200214,155500,36.9100000,36.9100000,36.8850000,36.8850000,5203
US1.TWTR_delisted_875018,1,20200214,155600,36.8850000,36.9200000,36.8850000,36.9050000,5573
US1.TWTR_delisted_875018,1,20200214,155700,36.9050000,36.9200000,36.9050000,36.9150000,2181
US1.TWTR_delisted_875018,1,20200214,155800,36.9100000,36.9100000,36.9000000,36.9050000,11969
US1.TWTR_delisted_875018,1,20200214,155900,36.9000000,36.9150000,36.9000000,36.9000000,6323
US1.TWTR_delisted_875018,1,20200214,160000,36.9000000,36.9300000,36.8950000,36.9000000,11073
US1.TWTR_delisted_875018,1,20200218,093100,36.7500000,36.7500000,36.7300000,36.7300000,395
US1.TWTR_delisted_875018,1,20200218,093200,36.8400000,36.8900000,36.8400000,36.8600000,1900
US1.TWTR_delisted_875018,1,20200218,093300,36.8500000,36.9400000,36.8500000,36.8700000,8734
US1.TWTR_delisted_875018,1,20200218,093400,36.8600000,36.8700000,36.7300000,36.7300000,5751
US1.TWTR_delisted_875018,1,20200218,093500,36.7200000,36.7500000,36.6900000,36.7400000,4528
US1.TWTR_delisted_875018,1,20200218,093600,36.7300000,36.8600000,36.7300000,36.8050000,2800
US1.TWTR_delisted_875018,1,20200218,093700,36.8050000,36.8100000,36.7600000,36.7900000,1877
US1.TWTR_delisted_875018,1,20200218,093800,36.7500000,36.7500000,36.7250000,36.7300000,1000
US1.TWTR_delisted_875018,1,20200218,093900,36.7500000,36.8000000,36.7300000,36.7500000,2500
US1.TWTR_delisted_875018,1,20200218,094000,36.7400000,36.7450000,36.7400000,36.7400000,1500
US1.TWTR_delisted_875018,1,20200218,094100,36.7400000,36.8000000,36.7400000,36.8000000,1299
US1.TWTR_delisted_875018,1,20200218,094200,36.8500000,36.8800000,36.8500000,36.8800000,1400
US1.TWTR_delisted_875018,1,20200218,094300,36.8600000,36.8600000,36.8600000,36.8600000,100
US1.TWTR_delisted_875018,1,20200218,094400,36.8200000,36.8200000,36.8100000,36.8100000,4200
US1.TWTR_delisted_875018,1,20200218,094500,36.8250000,36.8700000,36.8250000,36.8600000,2244
US1.TWTR_delisted_875018,1,20200218,094600,36.8400000,36.8400000,36.8300000,36.8300000,1900
US1.TWTR_delisted_875018,1,20200218,094700,36.8300000,36.8500000,36.8200000,36.8500000,978
US1.TWTR_delisted_875018,1,20200218,094800,36.8500000,36.8500000,36.8500000,36.8500000,100
US1.TWTR_delisted_875018,1,20200218,094900,36.8500000,36.9000000,36.8500000,36.8700000,800
US1.TWTR_delisted_875018,1,20200218,095000,36.8600000,36.9150000,36.8600000,36.9150000,812
US1.TWTR_delisted_875018,1,20200218,095100,36.9100000,36.9100000,36.8700000,36.8900000,2500
US1.TWTR_delisted_875018,1,20200218,095200,36.9200000,36.9400000,36.9200000,36.9300000,1500
US1.TWTR_delisted_875018,1,20200218,095300,36.9200000,37.0600000,36.9200000,37.0600000,5837
US1.TWTR_delisted_875018,1,20200218,095400,37.0600000,37.2300000,37.0500000,37.2200000,9122
US1.TWTR_delisted_875018,1,20200218,095500,37.2200000,37.4700000,37.2100000,37.4600000,28519
US1.TWTR_delisted_875018,1,20200218,095600,37.4500000,37.4800000,37.3500000,37.3800000,11582
US1.TWTR_delisted_875018,1,20200218,095700,37.3800000,37.4050000,37.3100000,37.3800000,14254
US1.TWTR_delisted_875018,1,20200218,095800,37.3600000,37.4300000,37.3600000,37.3850000,4300
US1.TWTR_delisted_875018,1,20200218,095900,37.3950000,37.4300000,37.3900000,37.4300000,6875
US1.TWTR_delisted_875018,1,20200218,100000,37.4350000,37.4700000,37.4150000,37.4550000,4717
US1.TWTR_delisted_875018,1,20200218,100100,37.4450000,37.6200000,37.4450000,37.6150000,16853
US1.TWTR_delisted_875018,1,20200218,100200,37.6100000,37.6100000,37.4800000,37.5700000,14726
US1.TWTR_delisted_875018,1,20200218,100300,37.5600000,37.5600000,37.4400000,37.4600000,6993
US1.TWTR_delisted_875018,1,20200218,100400,37.4800000,37.5000000,37.4700000,37.4900000,1100
US1.TWTR_delisted_875018,1,20200218,100500,37.4950000,37.5100000,37.4100000,37.4300000,3920
US1.TWTR_delisted_875018,1,20200218,100600,37.4400000,37.4600000,37.4100000,37.4100000,3670
US1.TWTR_delisted_875018,1,20200218,100700,37.4100000,37.4100000,37.3700000,37.4000000,6432
US1.TWTR_delisted_875018,1,20200218,100800,37.4000000,37.4400000,37.4000000,37.4400000,4061
US1.TWTR_delisted_875018,1,20200218,100900,37.4450000,37.4450000,37.4100000,37.4200000,3666
US1.TWTR_delisted_875018,1,20200218,101000,37.4200000,37.4250000,37.4000000,37.4250000,2400
US1.TWTR_delisted_875018,1,20200218,101100,37.4400000,37.4850000,37.4400000,37.4800000,1800
US1.TWTR_delisted_875018,1,20200218,101200,37.4200000,37.4200000,37.4000000,37.4100000,3890
US1.TWTR_delisted_875018,1,20200218,101300,37.4300000,37.5000000,37.4300000,37.5000000,4916
US1.TWTR_delisted_875018,1,20200218,101400,37.4500000,37.5200000,37.4500000,37.5000000,10120
US1.TWTR_delisted_875018,1,20200218,101500,37.5100000,37.5300000,37.4900000,37.4900000,2669
US1.TWTR_delisted_875018,1,20200218,101600,37.4900000,37.5000000,37.4850000,37.5000000,1792
US1.TWTR_delisted_875018,1,20200218,101700,37.5000000,37.5000000,37.4400000,37.4400000,3351
US1.TWTR_delisted_875018,1,20200218,101800,37.4300000,37.4300000,37.4100000,37.4100000,700
US1.TWTR_delisted_875018,1,20200218,101900,37.4000000,37.4200000,37.4000000,37.4050000,3973
US1.TWTR_delisted_875018,1,20200218,102000,37.3700000,37.4100000,37.3700000,37.4100000,3460
US1.TWTR_delisted_875018,1,20200218,102100,37.4200000,37.4200000,37.3800000,37.3950000,1869
US1.TWTR_delisted_875018,1,20200218,102200,37.4000000,37.4000000,37.3750000,37.4000000,2400
US1.TWTR_delisted_875018,1,20200218,102300,37.3950000,37.4000000,37.3950000,37.4000000,2265
US1.TWTR_delisted_875018,1,20200218,102400,37.3950000,37.4400000,37.3950000,37.4400000,1710
US1.TWTR_delisted_875018,1,20200218,102500,37.4200000,37.4300000,37.4000000,37.4300000,2468
US1.TWTR_delisted_875018,1,20200218,102600,37.4300000,37.4350000,37.4200000,37.4350000,2089
US1.TWTR_delisted_875018,1,20200218,102700,37.4400000,37.4400000,37.3950000,37.3950000,700
US1.TWTR_delisted_875018,1,20200218,102800,37.3800000,37.4450000,37.3750000,37.4450000,5503
US1.TWTR_delisted_875018,1,20200218,102900,37.4300000,37.4350000,37.4250000,37.4350000,2900
US1.TWTR_delisted_875018,1,20200218,103000,37.4400000,37.4500000,37.3300000,37.3300000,6965
US1.TWTR_delisted_875018,1,20200218,103100,37.3300000,37.4000000,37.3300000,37.4000000,6231
US1.TWTR_delisted_875018,1,20200218,103200,37.3950000,37.4200000,37.3950000,37.4100000,3687
US1.TWTR_delisted_875018,1,20200218,103300,37.3950000,37.3950000,37.3850000,37.3850000,1443
US1.TWTR_delisted_875018,1,20200218,103400,37.4000000,37.4100000,37.3800000,37.3900000,12166
US1.TWTR_delisted_875018,1,20200218,103500,37.3900000,37.4150000,37.3900000,37.3950000,2747
US1.TWTR_delisted_875018,1,20200218,103600,37.4000000,37.4100000,37.3950000,37.4000000,3887
US1.TWTR_delisted_875018,1,20200218,103700,37.4000000,37.4000000,37.3700000,37.3700000,2666
US1.TWTR_delisted_875018,1,20200218,103800,37.3800000,37.4100000,37.3800000,37.4000000,3400
US1.TWTR_delisted_875018,1,20200218,103900,37.4000000,37.4000000,37.3900000,37.3900000,497
US1.TWTR_delisted_875018,1,20200218,104000,37.3900000,37.4400000,37.3900000,37.4400000,1500
US1.TWTR_delisted_875018,1,20200218,104100,37.4300000,37.4300000,37.4050000,37.4050000,400
US1.TWTR_delisted_875018,1,20200218,104200,37.4000000,37.4000000,37.3300000,37.3600000,1513
US1.TWTR_delisted_875018,1,20200218,104300,37.3700000,37.3700000,37.3400000,37.3600000,550
US1.TWTR_delisted_875018,1,20200218,104400,37.3500000,37.3600000,37.3500000,37.3600000,558
US1.TWTR_delisted_875018,1,20200218,104500,37.3800000,37.3950000,37.3800000,37.3950000,715
US1.TWTR_delisted_875018,1,20200218,104600,37.4000000,37.4300000,37.4000000,37.4200000,2600
US1.TWTR_delisted_875018,1,20200218,104700,37.4200000,37.4600000,37.4200000,37.4600000,700
US1.TWTR_delisted_875018,1,20200218,104800,37.4700000,37.4750000,37.4400000,37.4600000,3500
US1.TWTR_delisted_875018,1,20200218,104900,37.4650000,37.5000000,37.4650000,37.4900000,3074
US1.TWTR_delisted_875018,1,20200218,105000,37.4850000,37.4850000,37.4700000,37.4700000,1128
US1.TWTR_delisted_875018,1,20200218,105100,37.4700000,37.4700000,37.4600000,37.4600000,300
US1.TWTR_delisted_875018,1,20200218,105300,37.4700000,37.5000000,37.4600000,37.5000000,1476
US1.TWTR_delisted_875018,1,20200218,105400,37.5050000,37.5050000,37.4800000,37.4800000,700
US1.TWTR_delisted_875018,1,20200218,105500,37.4700000,37.4700000,37.4650000,37.4650000,400
US1.TWTR_delisted_875018,1,20200218,105600,37.4600000,37.4600000,37.4600000,37.4600000,500
US1.TWTR_delisted_875018,1,20200218,105700,37.4600000,37.4600000,37.4500000,37.4550000,1600
US1.TWTR_delisted_875018,1,20200218,105800,37.4500000,37.4700000,37.4500000,37.4700000,5871
US1.TWTR_delisted_875018,1,20200218,105900,37.4450000,37.4600000,37.4400000,37.4500000,3171
US1.TWTR_delisted_875018,1,20200218,110000,37.4600000,37.4800000,37.4500000,37.4500000,1700
US1.TWTR_delisted_875018,1,20200218,110100,37.4500000,37.4500000,37.4400000,37.4450000,2500
US1.TWTR_delisted_875018,1,20200218,110300,37.4400000,37.4400000,37.4300000,37.4300000,2000
US1.TWTR_delisted_875018,1,20200218,110400,37.4300000,37.4500000,37.4300000,37.4400000,5109
US1.TWTR_delisted_875018,1,20200218,110500,37.4500000,37.4700000,37.4500000,37.4600000,1100
US1.TWTR_delisted_875018,1,20200218,110600,37.4500000,37.4500000,37.4500000,37.4500000,400
US1.TWTR_delisted_875018,1,20200218,110700,37.4600000,37.4700000,37.4400000,37.4400000,1500
US1.TWTR_delisted_875018,1,20200218,110800,37.4500000,37.4500000,37.3900000,37.3900000,2700
US1.TWTR_delisted_875018,1,20200218,110900,37.3900000,37.4000000,37.3600000,37.3700000,4299
US1.TWTR_delisted_875018,1,20200218,111100,37.3650000,37.3650000,37.3550000,37.3600000,1975
US1.TWTR_delisted_875018,1,20200218,111200,37.3700000,37.3700000,37.3700000,37.3700000,400
US1.TWTR_delisted_875018,1,20200218,111300,37.3700000,37.3700000,37.3500000,37.3500000,1455
US1.TWTR_delisted_875018,1,20200218,111400,37.3400000,37.3500000,37.3400000,37.3400000,1260
US1.TWTR_delisted_875018,1,20200218,111500,37.3400000,37.3400000,37.2200000,37.2250000,5917
US1.TWTR_delisted_875018,1,20200218,111600,37.2200000,37.2500000,37.2100000,37.2500000,3700
US1.TWTR_delisted_875018,1,20200218,111700,37.2900000,37.2900000,37.2750000,37.2900000,2200
US1.TWTR_delisted_875018,1,20200218,111800,37.2700000,37.3200000,37.2700000,37.3200000,2700
US1.TWTR_delisted_875018,1,20200218,111900,37.3200000,37.3200000,37.2900000,37.2950000,950
US1.TWTR_delisted_875018,1,20200218,112000,37.2900000,37.2900000,37.2800000,37.2900000,3815
US1.TWTR_delisted_875018,1,20200218,112100,37.2900000,37.2900000,37.2700000,37.2800000,1700
US1.TWTR_delisted_875018,1,20200218,112200,37.2900000,37.2900000,37.2800000,37.2800000,580
US1.TWTR_delisted_875018,1,20200218,112300,37.2800000,37.2800000,37.2550000,37.2550000,2253
US1.TWTR_delisted_875018,1,20200218,112400,37.2550000,37.2600000,37.2550000,37.2600000,1630
US1.TWTR_delisted_875018,1,20200218,112500,37.2950000,37.2950000,37.2900000,37.2900000,501
US1.TWTR_delisted_875018,1,20200218,112600,37.2900000,37.2900000,37.2900000,37.2900000,643
US1.TWTR_delisted_875018,1,20200218,112700,37.2550000,37.2700000,37.2500000,37.2600000,1500
US1.TWTR_delisted_875018,1,20200218,112800,37.2550000,37.2600000,37.2300000,37.2600000,2471
US1.TWTR_delisted_875018,1,20200218,112900,37.2500000,37.2600000,37.2400000,37.2500000,2500
US1.TWTR_delisted_875018,1,20200218,113000,37.2500000,37.2800000,37.2500000,37.2800000,600
US1.TWTR_delisted_875018,1,20200218,113100,37.2800000,37.3100000,37.2800000,37.3000000,1411
US1.TWTR_delisted_875018,1,20200218,113200,37.3100000,37.3300000,37.3100000,37.3200000,899
US1.TWTR_delisted_875018,1,20200218,113300,37.3200000,37.3200000,37.2900000,37.2900000,1600
US1.TWTR_delisted_875018,1,20200218,113400,37.2900000,37.2900000,37.2550000,37.2550000,2847
US1.TWTR_delisted_875018,1,20200218,113500,37.2550000,37.2650000,37.2400000,37.2400000,7569
US1.TWTR_delisted_875018,1,20200218,113600,37.2500000,37.2750000,37.2500000,37.2700000,3146
US1.TWTR_delisted_875018,1,20200218,113700,37.2700000,37.3200000,37.2700000,37.3200000,1500
US1.TWTR_delisted_875018,1,20200218,113800,37.3100000,37.3200000,37.3050000,37.3150000,1000
US1.TWTR_delisted_875018,1,20200218,113900,37.3150000,37.3200000,37.3150000,37.3200000,1000
US1.TWTR_delisted_875018,1,20200218,114000,37.3150000,37.3150000,37.3000000,37.3000000,1743
US1.TWTR_delisted_875018,1,20200218,114100,37.3000000,37.3100000,37.3000000,37.3100000,600
US1.TWTR_delisted_875018,1,20200218,114200,37.3000000,37.3100000,37.2800000,37.2850000,1197
US1.TWTR_delisted_875018,1,20200218,114300,37.2800000,37.2850000,37.2700000,37.2850000,2216
US1.TWTR_delisted_875018,1,20200218,114400,37.2800000,37.2800000,37.2700000,37.2700000,7804
US1.TWTR_delisted_875018,1,20200218,114500,37.2700000,37.2700000,37.2400000,37.2500000,7748
US1.TWTR_delisted_875018,1,20200218,114600,37.2600000,37.2850000,37.2600000,37.2600000,4398
US1.TWTR_delisted_875018,1,20200218,114700,37.2600000,37.2800000,37.2600000,37.2800000,700
US1.TWTR_delisted_875018,1,20200218,114800,37.2900000,37.3000000,37.2900000,37.3000000,1415
US1.TWTR_delisted_875018,1,20200218,114900,37.2900000,37.3000000,37.2800000,37.2800000,1736
US1.TWTR_delisted_875018,1,20200218,115000,37.2800000,37.2800000,37.2700000,37.2700000,2670
US1.TWTR_delisted_875018,1,20200218,115100,37.2800000,37.3000000,37.2700000,37.2700000,1688
US1.TWTR_delisted_875018,1,20200218,115200,37.2700000,37.2850000,37.2700000,37.2850000,1136
US1.TWTR_delisted_875018,1,20200218,115300,37.2900000,37.3000000,37.2750000,37.3000000,2628
US1.TWTR_delisted_875018,1,20200218,115400,37.3000000,37.3100000,37.3000000,37.3100000,1099
US1.TWTR_delisted_875018,1,20200218,115500,37.3100000,37.3100000,37.2900000,37.2900000,1659
US1.TWTR_delisted_875018,1,20200218,115600,37.2700000,37.2900000,37.2700000,37.2900000,651
US1.TWTR_delisted_875018,1,20200218,115700,37.3000000,37.3000000,37.3000000,37.3000000,100
US1.TWTR_delisted_875018,1,20200218,115800,37.3000000,37.3000000,37.2800000,37.2800000,2083
US1.TWTR_delisted_875018,1,20200218,115900,37.2650000,37.2650000,37.2600000,37.2600000,1153
US1.TWTR_delisted_875018,1,20200218,120000,37.2700000,37.2900000,37.2700000,37.2900000,1900
US1.TWTR_delisted_875018,1,20200218,120100,37.2800000,37.2800000,37.2700000,37.2700000,1190
US1.TWTR_delisted_875018,1,20200218,120200,37.2800000,37.2850000,37.2800000,37.2850000,1369
US1.TWTR_delisted_875018,1,20200218,120300,37.3000000,37.3000000,37.2950000,37.2950000,320
US1.TWTR_delisted_875018,1,20200218,120500,37.3000000,37.3050000,37.3000000,37.3050000,700
US1.TWTR_delisted_875018,1,20200218,120600,37.3050000,37.3100000,37.3000000,37.3100000,4117
US1.TWTR_delisted_875018,1,20200218,120700,37.3000000,37.3150000,37.3000000,37.3150000,1531
US1.TWTR_delisted_875018,1,20200218,120800,37.3200000,37.3200000,37.3200000,37.3200000,100
US1.TWTR_delisted_875018,1,20200218,120900,37.3250000,37.3300000,37.3200000,37.3300000,6828
US1.TWTR_delisted_875018,1,20200218,121000,37.3500000,37.3900000,37.3500000,37.3900000,3480
US1.TWTR_delisted_875018,1,20200218,121100,37.3950000,37.3950000,37.3950000,37.3950000,100
US1.TWTR_delisted_875018,1,20200218,121300,37.4050000,37.4100000,37.4000000,37.4100000,2042
US1.TWTR_delisted_875018,1,20200218,121400,37.4100000,37.4200000,37.4050000,37.4200000,2357
US1.TWTR_delisted_875018,1,20200218,121500,37.4100000,37.4150000,37.4100000,37.4150000,2300
US1.TWTR_delisted_875018,1,20200218,121600,37.4250000,37.4250000,37.4000000,37.4050000,1362
US1.TWTR_delisted_875018,1,20200218,121700,37.4150000,37.4150000,37.4100000,37.4100000,300
US1.TWTR_delisted_875018,1,20200218,121800,37.4100000,37.4100000,37.4100000,37.4100000,3380
US1.TWTR_delisted_875018,1,20200218,121900,37.4200000,37.4400000,37.4200000,37.4300000,3286
US1.TWTR_delisted_875018,1,20200218,122000,37.4200000,37.4200000,37.4000000,37.4000000,2100
US1.TWTR_delisted_875018,1,20200218,122100,37.4000000,37.4000000,37.4000000,37.4000000,600
US1.TWTR_delisted_875018,1,20200218,122200,37.4000000,37.4100000,37.4000000,37.4100000,900
US1.TWTR_delisted_875018,1,20200218,122300,37.4100000,37.4100000,37.4000000,37.4000000,1200
US1.TWTR_delisted_875018,1,20200218,122400,37.3950000,37.3950000,37.3950000,37.3950000,100
US1.TWTR_delisted_875018,1,20200218,122500,37.3950000,37.3950000,37.3950000,37.3950000,100
US1.TWTR_delisted_875018,1,20200218,122600,37.3950000,37.4000000,37.3950000,37.4000000,632
US1.TWTR_delisted_875018,1,20200218,122900,37.3950000,37.4200000,37.3950000,37.4100000,4560
US1.TWTR_delisted_875018,1,20200218,123000,37.4050000,37.4200000,37.4000000,37.4200000,3217
US1.TWTR_delisted_875018,1,20200218,123100,37.4200000,37.4400000,37.4200000,37.4400000,1500
US1.TWTR_delisted_875018,1,20200218,123300,37.4300000,37.4300000,37.4200000,37.4200000,1932
US1.TWTR_delisted_875018,1,20200218,123400,37.4300000,37.4300000,37.4300000,37.4300000,100
US1.TWTR_delisted_875018,1,20200218,123500,37.4300000,37.4300000,37.4300000,37.4300000,1192
US1.TWTR_delisted_875018,1,20200218,123600,37.4300000,37.4300000,37.4200000,37.4200000,1200
US1.TWTR_delisted_875018,1,20200218,123700,37.4150000,37.4150000,37.4150000,37.4150000,200
US1.TWTR_delisted_875018,1,20200218,123800,37.4100000,37.4200000,37.4100000,37.4200000,1300
US1.TWTR_delisted_875018,1,20200218,123900,37.4200000,37.4200000,37.4100000,37.4100000,700
US1.TWTR_delisted_875018,1,20200218,124000,37.4100000,37.4100000,37.4100000,37.4100000,100
US1.TWTR_delisted_875018,1,20200218,124100,37.4200000,37.4200000,37.4200000,37.4200000,800
US1.TWTR_delisted_875018,1,20200218,124200,37.4300000,37.4300000,37.4300000,37.4300000,400
US1.TWTR_delisted_875018,1,20200218,124300,37.4100000,37.4100000,37.4100000,37.4100000,800
US1.TWTR_delisted_875018,1,20200218,124400,37.4100000,37.4150000,37.4100000,37.4150000,2301
US1.TWTR_delisted_875018,1,20200218,124500,37.4150000,37.4150000,37.4100000,37.4100000,4200
US1.TWTR_delisted_875018,1,20200218,124600,37.4100000,37.4100000,37.4100000,37.4100000,400
US1.TWTR_delisted_875018,1,20200218,124700,37.4200000,37.4300000,37.4200000,37.4300000,953
US1.TWTR_delisted_875018,1,20200218,124800,37.4300000,37.4300000,37.4300000,37.4300000,2168
US1.TWTR_delisted_875018,1,20200218,124900,37.4500000,37.4500000,37.4500000,37.4500000,100
US1.TWTR_delisted_875018,1,20200218,125000,37.4500000,37.4600000,37.4500000,37.4600000,1375
US1.TWTR_delisted_875018,1,20200218,125100,37.4500000,37.4500000,37.4400000,37.4400000,1600
US1.TWTR_delisted_875018,1,20200218,125200,37.4250000,37.4300000,37.4000000,37.4000000,3599
US1.TWTR_delisted_875018,1,20200218,125300,37.4000000,37.4050000,37.3950000,37.3950000,3840
US1.TWTR_delisted_875018,1,20200218,125400,37.3950000,37.4000000,37.3950000,37.4000000,1495
US1.TWTR_delisted_875018,1,20200218,125500,37.4000000,37.4050000,37.4000000,37.4000000,5500
US1.TWTR_delisted_875018,1,20200218,125600,37.4100000,37.4100000,37.4100000,37.4100000,200
US1.TWTR_delisted_875018,1,20200218,125800,37.4500000,37.4500000,37.4500000,37.4500000,100
US1.TWTR_delisted_875018,1,20200218,125900,37.4600000,37.4600000,37.4500000,37.4500000,2855
US1.TWTR_delisted_875018,1,20200218,130100,37.4400000,37.4400000,37.4400000,37.4400000,676
US1.TWTR_delisted_875018,1,20200218,130200,37.4400000,37.4500000,37.4400000,37.4500000,400
US1.TWTR_delisted_875018,1,20200218,130300,37.4500000,37.4650000,37.4500000,37.4650000,900
US1.TWTR_delisted_875018,1,20200218,130400,37.4650000,37.4700000,37.4650000,37.4700000,1028
US1.TWTR_delisted_875018,1,20200218,130500,37.4800000,37.4800000,37.4800000,37.4800000,1100
US1.TWTR_delisted_875018,1,20200218,130600,37.4850000,37.4900000,37.4850000,37.4900000,1400
US1.TWTR_delisted_875018,1,20200218,130700,37.4900000,37.4900000,37.4900000,37.4900000,200
US1.TWTR_delisted_875018,1,20200218,130800,37.4950000,37.5100000,37.4950000,37.5100000,4024
US1.TWTR_delisted_875018,1,20200218,130900,37.5100000,37.5100000,37.5100000,37.5100000,781
US1.TWTR_delisted_875018,1,20200218,131000,37.5200000,37.5400000,37.5200000,37.5400000,1100
US1.TWTR_delisted_875018,1,20200218,131100,37.5400000,37.5400000,37.5200000,37.5200000,1300
US1.TWTR_delisted_875018,1,20200218,131200,37.5200000,37.5200000,37.5200000,37.5200000,100
US1.TWTR_delisted_875018,1,20200218,131400,37.5300000,37.5300000,37.5300000,37.5300000,100
US1.TWTR_delisted_875018,1,20200218,131500,37.5400000,37.5400000,37.5400000,37.5400000,577
US1.TWTR_delisted_875018,1,20200218,131600,37.5400000,37.5400000,37.5400000,37.5400000,127
US1.TWTR_delisted_875018,1,20200218,131700,37.5450000,37.5500000,37.5400000,37.5400000,1100
US1.TWTR_delisted_875018,1,20200218,131800,37.5400000,37.5400000,37.5400000,37.5400000,400
US1.TWTR_delisted_875018,1,20200218,131900,37.5300000,37.5300000,37.5300000,37.5300000,599
US1.TWTR_delisted_875018,1,20200218,132000,37.5350000,37.5350000,37.5350000,37.5350000,100
US1.TWTR_delisted_875018,1,20200218,132100,37.5400000,37.5450000,37.5300000,37.5300000,1361
US1.TWTR_delisted_875018,1,20200218,132200,37.5200000,37.5200000,37.5100000,37.5100000,700
US1.TWTR_delisted_875018,1,20200218,132300,37.5200000,37.5250000,37.5100000,37.5100000,747
US1.TWTR_delisted_875018,1,20200218,132400,37.5200000,37.5300000,37.5200000,37.5300000,300
US1.TWTR_delisted_875018,1,20200218,132600,37.5300000,37.5300000,37.5200000,37.5200000,200
US1.TWTR_delisted_875018,1,20200218,132700,37.5200000,37.5250000,37.5200000,37.5250000,400
US1.TWTR_delisted_875018,1,20200218,132800,37.5400000,37.5400000,37.5400000,37.5400000,300
US1.TWTR_delisted_875018,1,20200218,132900,37.5450000,37.5450000,37.5400000,37.5400000,492
US1.TWTR_delisted_875018,1,20200218,133000,37.5400000,37.5400000,37.5300000,37.5300000,400
US1.TWTR_delisted_875018,1,20200218,133100,37.5200000,37.5250000,37.5200000,37.5250000,300
US1.TWTR_delisted_875018,1,20200218,133200,37.5300000,37.5400000,37.5300000,37.5400000,697
US1.TWTR_delisted_875018,1,20200218,133300,37.5400000,37.5600000,37.5400000,37.5600000,1600
US1.TWTR_delisted_875018,1,20200218,133500,37.5850000,37.6000000,37.5800000,37.6000000,11900
US1.TWTR_delisted_875018,1,20200218,133600,37.6000000,37.6000000,37.6000000,37.6000000,300
US1.TWTR_delisted_875018,1,20200218,133700,37.6100000,37.6200000,37.6000000,37.6000000,2574
US1.TWTR_delisted_875018,1,20200218,133800,37.5900000,37.5900000,37.5800000,37.5800000,900
US1.TWTR_delisted_875018,1,20200218,133900,37.5900000,37.5950000,37.5900000,37.5950000,3337
US1.TWTR_delisted_875018,1,20200218,134000,37.5950000,37.5950000,37.5950000,37.5950000,500
US1.TWTR_delisted_875018,1,20200218,134100,37.5950000,37.5950000,37.5950000,37.5950000,100
US1.TWTR_delisted_875018,1,20200218,134200,37.6100000,37.6200000,37.6100000,37.6100000,1800
US1.TWTR_delisted_875018,1,20200218,134300,37.6100000,37.6100000,37.6050000,37.6050000,200
US1.TWTR_delisted_875018,1,20200218,134400,37.6100000,37.6100000,37.6100000,37.6100000,1435
US1.TWTR_delisted_875018,1,20200218,134500,37.6200000,37.6200000,37.6000000,37.6000000,3099
US1.TWTR_delisted_875018,1,20200218,134600,37.6000000,37.6000000,37.6000000,37.6000000,2469
US1.TWTR_delisted_875018,1,20200218,134700,37.6100000,37.6200000,37.6100000,37.6100000,1837
US1.TWTR_delisted_875018,1,20200218,134900,37.6000000,37.6000000,37.6000000,37.6000000,2305
US1.TWTR_delisted_875018,1,20200218,135000,37.5900000,37.5900000,37.5850000,37.5850000,1500
US1.TWTR_delisted_875018,1,20200218,135100,37.5850000,37.5900000,37.5800000,37.5850000,4436
US1.TWTR_delisted_875018,1,20200218,135200,37.5800000,37.5850000,37.5800000,37.5850000,2200
US1.TWTR_delisted_875018,1,20200218,135300,37.5850000,37.5850000,37.5850000,37.5850000,100
US1.TWTR_delisted_875018,1,20200218,135400,37.5850000,37.5850000,37.5850000,37.5850000,3200
US1.TWTR_delisted_875018,1,20200218,135500,37.5850000,37.6050000,37.5800000,37.6050000,10801
US1.TWTR_delisted_875018,1,20200218,135600,37.6000000,37.6600000,37.6000000,37.6400000,8546
US1.TWTR_delisted_875018,1,20200218,135700,37.6300000,37.6400000,37.6300000,37.6400000,900
US1.TWTR_delisted_875018,1,20200218,135800,37.6450000,37.6700000,37.6400000,37.6500000,4076
US1.TWTR_delisted_875018,1,20200218,135900,37.6500000,37.6500000,37.6400000,37.6400000,2200
US1.TWTR_delisted_875018,1,20200218,140000,37.6400000,37.6500000,37.6400000,37.6400000,3841
US1.TWTR_delisted_875018,1,20200218,140100,37.6400000,37.6400000,37.6400000,37.6400000,100
US1.TWTR_delisted_875018,1,20200218,140200,37.6600000,37.6700000,37.6600000,37.6700000,1250
US1.TWTR_delisted_875018,1,20200218,140300,37.6700000,37.6700000,37.6700000,37.6700000,1605
US1.TWTR_delisted_875018,1,20200218,140400,37.6700000,37.6700000,37.6700000,37.6700000,1100
US1.TWTR_delisted_875018,1,20200218,140500,37.6800000,37.6900000,37.6800000,37.6800000,2819
US1.TWTR_delisted_875018,1,20200218,140600,37.6700000,37.7000000,37.6700000,37.7000000,2100
US1.TWTR_delisted_875018,1,20200218,140700,37.7000000,37.7000000,37.7000000,37.7000000,600
US1.TWTR_delisted_875018,1,20200218,140800,37.7200000,37.7200000,37.7000000,37.7000000,3200
US1.TWTR_delisted_875018,1,20200218,140900,37.7050000,37.7050000,37.7050000,37.7050000,100
US1.TWTR_delisted_875018,1,20200218,141000,37.7050000,37.7100000,37.6900000,37.6900000,1700
US1.TWTR_delisted_875018,1,20200218,141100,37.6800000,37.6900000,37.6800000,37.6900000,4369
US1.TWTR_delisted_875018,1,20200218,141200,37.6900000,37.6900000,37.6900000,37.6900000,1100
US1.TWTR_delisted_875018,1,20200218,141300,37.6900000,37.6900000,37.6900000,37.6900000,300
US1.TWTR_delisted_875018,1,20200218,141400,37.6950000,37.7100000,37.6600000,37.6600000,2700
US1.TWTR_delisted_875018,1,20200218,141500,37.6500000,37.6500000,37.6300000,37.6500000,3045
US1.TWTR_delisted_875018,1,20200218,141600,37.6550000,37.6700000,37.6500000,37.6700000,1798
US1.TWTR_delisted_875018,1,20200218,141700,37.6800000,37.6800000,37.6700000,37.6700000,700
US1.TWTR_delisted_875018,1,20200218,141800,37.6900000,37.6900000,37.6800000,37.6800000,1500
US1.TWTR_delisted_875018,1,20200218,141900,37.6700000,37.7000000,37.6700000,37.6950000,1900
US1.TWTR_delisted_875018,1,20200218,142000,37.7000000,37.7200000,37.7000000,37.7200000,900
US1.TWTR_delisted_875018,1,20200218,142100,37.7300000,37.7400000,37.7300000,37.7400000,201
US1.TWTR_delisted_875018,1,20200218,142200,37.7300000,37.7300000,37.7100000,37.7200000,3500
US1.TWTR_delisted_875018,1,20200218,142300,37.7200000,37.7200000,37.7200000,37.7200000,1000
US1.TWTR_delisted_875018,1,20200218,142400,37.7200000,37.7300000,37.7100000,37.7200000,2849
US1.TWTR_delisted_875018,1,20200218,142500,37.7200000,37.7400000,37.7200000,37.7400000,966
US1.TWTR_delisted_875018,1,20200218,142600,37.7400000,37.7400000,37.7400000,37.7400000,500
US1.TWTR_delisted_875018,1,20200218,142700,37.7450000,37.7500000,37.7450000,37.7500000,900
US1.TWTR_delisted_875018,1,20200218,142800,37.7400000,37.7400000,37.7200000,37.7200000,3943
US1.TWTR_delisted_875018,1,20200218,143000,37.7300000,37.8300000,37.7300000,37.8100000,8374
US1.TWTR_delisted_875018,1,20200218,143100,37.8100000,37.8100000,37.7800000,37.7800000,5171
US1.TWTR_delisted_875018,1,20200218,143200,37.7700000,37.7700000,37.7700000,37.7700000,300
US1.TWTR_delisted_875018,1,20200218,143300,37.7600000,37.7600000,37.7400000,37.7400000,2729
US1.TWTR_delisted_875018,1,20200218,143400,37.7300000,37.7300000,37.7200000,37.7200000,1413
US1.TWTR_delisted_875018,1,20200218,143500,37.7200000,37.7200000,37.7100000,37.7100000,1190
US1.TWTR_delisted_875018,1,20200218,143600,37.7000000,37.7000000,37.6850000,37.7000000,3357
US1.TWTR_delisted_875018,1,20200218,143700,37.7200000,37.7300000,37.7200000,37.7200000,1300
US1.TWTR_delisted_875018,1,20200218,143800,37.7200000,37.7300000,37.7200000,37.7300000,2214
US1.TWTR_delisted_875018,1,20200218,144000,37.7200000,37.7200000,37.6900000,37.6900000,5156
US1.TWTR_delisted_875018,1,20200218,144100,37.6800000,37.6800000,37.6800000,37.6800000,200
US1.TWTR_delisted_875018,1,20200218,144200,37.6900000,37.6900000,37.6900000,37.6900000,200
US1.TWTR_delisted_875018,1,20200218,144300,37.6900000,37.7400000,37.6900000,37.7400000,2151
US1.TWTR_delisted_875018,1,20200218,144400,37.7500000,37.7800000,37.7500000,37.7600000,2901
US1.TWTR_delisted_875018,1,20200218,144500,37.7600000,37.7900000,37.7600000,37.7800000,1576
US1.TWTR_delisted_875018,1,20200218,144600,37.7700000,37.7700000,37.7700000,37.7700000,100
US1.TWTR_delisted_875018,1,20200218,144700,37.7700000,37.8100000,37.7700000,37.8100000,2600
US1.TWTR_delisted_875018,1,20200218,144900,37.8100000,37.8100000,37.8000000,37.8000000,2759
US1.TWTR_delisted_875018,1,20200218,145000,37.8000000,37.8000000,37.7750000,37.7750000,2510
US1.TWTR_delisted_875018,1,20200218,145100,37.7750000,37.7900000,37.7750000,37.7900000,2100
US1.TWTR_delisted_875018,1,20200218,145200,37.7900000,37.7900000,37.7750000,37.7900000,2400
US1.TWTR_delisted_875018,1,20200218,145300,37.7800000,37.7800000,37.7800000,37.7800000,1200
US1.TWTR_delisted_875018,1,20200218,145400,37.7800000,37.7800000,37.7800000,37.7800000,602
US1.TWTR_delisted_875018,1,20200218,145500,37.7700000,37.7700000,37.7500000,37.7500000,1499
US1.TWTR_delisted_875018,1,20200218,145600,37.7500000,37.7500000,37.7300000,37.7400000,1800
US1.TWTR_delisted_875018,1,20200218,145700,37.7600000,37.7850000,37.7600000,37.7850000,3046
US1.TWTR_delisted_875018,1,20200218,145800,37.7900000,37.8000000,37.7900000,37.8000000,400
US1.TWTR_delisted_875018,1,20200218,145900,37.8000000,37.8000000,37.8000000,37.8000000,500
US1.TWTR_delisted_875018,1,20200218,150000,37.8100000,37.8200000,37.8000000,37.8000000,8318
US1.TWTR_delisted_875018,1,20200218,150100,37.7900000,37.8100000,37.7900000,37.8100000,1937
US1.TWTR_delisted_875018,1,20200218,150200,37.8200000,37.8200000,37.8200000,37.8200000,433
US1.TWTR_delisted_875018,1,20200218,150300,37.8300000,37.8400000,37.8300000,37.8400000,1900
US1.TWTR_delisted_875018,1,20200218,150400,37.8350000,37.8350000,37.8350000,37.8350000,100
US1.TWTR_delisted_875018,1,20200218,150500,37.8400000,37.8400000,37.8350000,37.8400000,4794
US1.TWTR_delisted_875018,1,20200218,150600,37.8400000,37.8400000,37.7950000,37.7950000,5841
US1.TWTR_delisted_875018,1,20200218,150700,37.8100000,37.8300000,37.8100000,37.8200000,2388
US1.TWTR_delisted_875018,1,20200218,150800,37.8150000,37.8150000,37.8100000,37.8100000,1215
US1.TWTR_delisted_875018,1,20200218,150900,37.8100000,37.8100000,37.8000000,37.8000000,771
US1.TWTR_delisted_875018,1,20200218,151000,37.8000000,37.8000000,37.7950000,37.7950000,3600
US1.TWTR_delisted_875018,1,20200218,151100,37.8000000,37.8400000,37.8000000,37.8300000,3976
US1.TWTR_delisted_875018,1,20200218,151200,37.8350000,37.8350000,37.8350000,37.8350000,400
US1.TWTR_delisted_875018,1,20200218,151300,37.8600000,37.8650000,37.8550000,37.8600000,4222
US1.TWTR_delisted_875018,1,20200218,151400,37.8400000,37.8550000,37.8400000,37.8500000,2084
US1.TWTR_delisted_875018,1,20200218,151500,37.8500000,37.8650000,37.8500000,37.8600000,4409
US1.TWTR_delisted_875018,1,20200218,151600,37.8550000,37.8650000,37.8500000,37.8650000,2323
US1.TWTR_delisted_875018,1,20200218,151700,37.8650000,37.8650000,37.8650000,37.8650000,2700
US1.TWTR_delisted_875018,1,20200218,151800,37.8650000,37.8650000,37.8650000,37.8650000,1635
US1.TWTR_delisted_875018,1,20200218,151900,37.8650000,37.8650000,37.8650000,37.8650000,200
US1.TWTR_delisted_875018,1,20200218,152000,37.8700000,37.8700000,37.8700000,37.8700000,300
US1.TWTR_delisted_875018,1,20200218,152100,37.8800000,37.8900000,37.8800000,37.8900000,2108
US1.TWTR_delisted_875018,1,20200218,152200,37.8900000,37.8900000,37.8800000,37.8900000,2370
US1.TWTR_delisted_875018,1,20200218,152300,37.8850000,37.8850000,37.8800000,37.8800000,489
US1.TWTR_delisted_875018,1,20200218,152400,37.8850000,37.8850000,37.8850000,37.8850000,800
US1.TWTR_delisted_875018,1,20200218,152500,37.8900000,37.9300000,37.8900000,37.9300000,9004
US1.TWTR_delisted_875018,1,20200218,152600,37.9300000,37.9300000,37.9000000,37.9000000,7188
US1.TWTR_delisted_875018,1,20200218,152700,37.9000000,37.9000000,37.8900000,37.8900000,2664
US1.TWTR_delisted_875018,1,20200218,152800,37.9000000,37.9200000,37.9000000,37.9000000,2000
US1.TWTR_delisted_875018,1,20200218,152900,37.9100000,37.9150000,37.9100000,37.9150000,500
US1.TWTR_delisted_875018,1,20200218,153000,37.9300000,37.9400000,37.9300000,37.9350000,5161
US1.TWTR_delisted_875018,1,20200218,153100,37.9300000,37.9300000,37.8850000,37.8850000,9489
US1.TWTR_delisted_875018,1,20200218,153200,37.8700000,37.8800000,37.8700000,37.8800000,2600
US1.TWTR_delisted_875018,1,20200218,153400,37.8900000,37.9100000,37.8900000,37.9000000,3048
US1.TWTR_delisted_875018,1,20200218,153500,37.9100000,37.9100000,37.9000000,37.9000000,3302
US1.TWTR_delisted_875018,1,20200218,153600,37.9000000,37.9000000,37.9000000,37.9000000,2659
US1.TWTR_delisted_875018,1,20200218,153700,37.8950000,37.8950000,37.8950000,37.8950000,500
US1.TWTR_delisted_875018,1,20200218,153800,37.8950000,37.8950000,37.8950000,37.8950000,433
US1.TWTR_delisted_875018,1,20200218,154000,37.9000000,37.9150000,37.9000000,37.9000000,13385
US1.TWTR_delisted_875018,1,20200218,154100,37.9050000,37.9050000,37.9000000,37.9050000,3483
US1.TWTR_delisted_875018,1,20200218,154200,37.9100000,37.9100000,37.9050000,37.9100000,2786
US1.TWTR_delisted_875018,1,20200218,154300,37.9050000,37.9100000,37.9050000,37.9100000,1020
US1.TWTR_delisted_875018,1,20200218,154400,37.9050000,37.9200000,37.9000000,37.9200000,11155
US1.TWTR_delisted_875018,1,20200218,154500,37.9150000,37.9500000,37.9100000,37.9500000,5095
US1.TWTR_delisted_875018,1,20200218,154600,37.9550000,37.9700000,37.9550000,37.9700000,700
US1.TWTR_delisted_875018,1,20200218,154700,37.9700000,37.9750000,37.9650000,37.9700000,10457
US1.TWTR_delisted_875018,1,20200218,154800,37.9700000,37.9750000,37.9700000,37.9750000,2137
US1.TWTR_delisted_875018,1,20200218,154900,37.9650000,37.9650000,37.9550000,37.9550000,6950
US1.TWTR_delisted_875018,1,20200218,155000,37.9600000,37.9750000,37.9600000,37.9750000,2248
US1.TWTR_delisted_875018,1,20200218,155100,37.9750000,37.9850000,37.9750000,37.9800000,4430
US1.TWTR_delisted_875018,1,20200218,155200,37.9850000,37.9950000,37.9600000,37.9950000,9510
US1.TWTR_delisted_875018,1,20200218,155300,37.9950000,38.0300000,37.9950000,38.0300000,16787
US1.TWTR_delisted_875018,1,20200218,155400,38.0400000,38.0400000,38.0000000,38.0300000,16905
US1.TWTR_delisted_875018,1,20200218,155500,38.0300000,38.0350000,38.0050000,38.0150000,8665
US1.TWTR_delisted_875018,1,20200218,155600,38.0100000,38.0400000,38.0000000,38.0400000,8039
US1.TWTR_delisted_875018,1,20200218,155700,38.0450000,38.0700000,38.0400000,38.0500000,16195
US1.TWTR_delisted_875018,1,20200218,155800,38.0450000,38.0450000,38.0450000,38.0450000,11450
US1.TWTR_delisted_875018,1,20200218,155900,38.0500000,38.0700000,38.0450000,38.0700000,3600
US1.TWTR_delisted_875018,1,20200218,160000,38.0600000,38.0600000,38.0400000,38.0450000,37133
US1.TWTR_delisted_875018,1,20200219,093100,38.0100000,38.0100000,37.9600000,37.9800000,1600
US1.TWTR_delisted_875018,1,20200219,093200,37.9900000,38.0400000,37.9900000,38.0400000,899
US1.TWTR_delisted_875018,1,20200219,093300,38.0200000,38.0550000,37.9500000,38.0300000,9731
US1.TWTR_delisted_875018,1,20200219,093400,38.0200000,38.0500000,37.9400000,37.9400000,15262
US1.TWTR_delisted_875018,1,20200219,093500,37.9500000,38.1150000,37.9500000,38.1000000,11357
US1.TWTR_delisted_875018,1,20200219,093600,38.1100000,38.1400000,38.0500000,38.0850000,14735
US1.TWTR_delisted_875018,1,20200219,093700,38.1100000,38.1350000,38.0600000,38.0800000,10169
US1.TWTR_delisted_875018,1,20200219,093800,38.0650000,38.1700000,38.0650000,38.1700000,12588
US1.TWTR_delisted_875018,1,20200219,093900,38.2000000,38.2600000,38.1650000,38.2300000,8517
US1.TWTR_delisted_875018,1,20200219,094000,38.2200000,38.2500000,38.1600000,38.2500000,9633
US1.TWTR_delisted_875018,1,20200219,094100,38.2600000,38.2700000,38.2000000,38.2650000,8590
US1.TWTR_delisted_875018,1,20200219,094200,38.2700000,38.3350000,38.2600000,38.3250000,4192
US1.TWTR_delisted_875018,1,20200219,094300,38.3150000,38.3800000,38.2950000,38.3500000,5033
US1.TWTR_delisted_875018,1,20200219,094400,38.3950000,38.4400000,38.3800000,38.4100000,7584
US1.TWTR_delisted_875018,1,20200219,094500,38.3700000,38.4100000,38.3700000,38.3900000,7132
US1.TWTR_delisted_875018,1,20200219,094600,38.3700000,38.4500000,38.3600000,38.4500000,3908
US1.TWTR_delisted_875018,1,20200219,094700,38.4400000,38.4950000,38.4400000,38.4700000,3759
US1.TWTR_delisted_875018,1,20200219,094800,38.4500000,38.4800000,38.4500000,38.4700000,4000
US1.TWTR_delisted_875018,1,20200219,094900,38.4750000,38.5400000,38.4500000,38.5400000,4900
US1.TWTR_delisted_875018,1,20200219,095000,38.5450000,38.5450000,38.5100000,38.5100000,5541
US1.TWTR_delisted_875018,1,20200219,095100,38.5100000,38.5600000,38.4700000,38.5400000,8118
US1.TWTR_delisted_875018,1,20200219,095200,38.5400000,38.5500000,38.4800000,38.4800000,3497
US1.TWTR_delisted_875018,1,20200219,095300,38.4750000,38.5200000,38.4750000,38.5100000,3900
US1.TWTR_delisted_875018,1,20200219,095400,38.4950000,38.5200000,38.4900000,38.5100000,10275
US1.TWTR_delisted_875018,1,20200219,095500,38.5100000,38.5100000,38.4900000,38.4900000,4159
US1.TWTR_delisted_875018,1,20200219,095600,38.4900000,38.5100000,38.4900000,38.4900000,2467
US1.TWTR_delisted_875018,1,20200219,095700,38.4800000,38.4850000,38.4800000,38.4850000,300
US1.TWTR_delisted_875018,1,20200219,095800,38.4900000,38.5300000,38.4900000,38.4900000,8883
US1.TWTR_delisted_875018,1,20200219,095900,38.5000000,38.5500000,38.4750000,38.5300000,12574
US1.TWTR_delisted_875018,1,20200219,100000,38.5000000,38.5400000,38.4900000,38.5250000,2900
US1.TWTR_delisted_875018,1,20200219,100100,38.5200000,38.5200000,38.4950000,38.5200000,1900
US1.TWTR_delisted_875018,1,20200219,100200,38.4850000,38.4850000,38.4700000,38.4800000,4452
US1.TWTR_delisted_875018,1,20200219,100300,38.4750000,38.5300000,38.4700000,38.5300000,8468
US1.TWTR_delisted_875018,1,20200219,100400,38.5300000,38.5300000,38.5000000,38.5300000,1818
US1.TWTR_delisted_875018,1,20200219,100500,38.5300000,38.5400000,38.5250000,38.5400000,2000
US1.TWTR_delisted_875018,1,20200219,100600,38.5300000,38.5300000,38.5250000,38.5250000,400
US1.TWTR_delisted_875018,1,20200219,100700,38.5200000,38.5200000,38.4950000,38.5000000,2658
US1.TWTR_delisted_875018,1,20200219,100800,38.5100000,38.5100000,38.4950000,38.4950000,2680
US1.TWTR_delisted_875018,1,20200219,100900,38.5000000,38.5300000,38.5000000,38.5000000,5300
US1.TWTR_delisted_875018,1,20200219,101000,38.4950000,38.5000000,38.4950000,38.4950000,2072
US1.TWTR_delisted_875018,1,20200219,101100,38.4950000,38.5100000,38.4800000,38.5100000,5128
US1.TWTR_delisted_875018,1,20200219,101200,38.5200000,38.5400000,38.5000000,38.5000000,1000
US1.TWTR_delisted_875018,1,20200219,101300,38.5200000,38.5700000,38.5200000,38.5700000,3760
US1.TWTR_delisted_875018,1,20200219,101400,38.5700000,38.5700000,38.4900000,38.4950000,4804
US1.TWTR_delisted_875018,1,20200219,101500,38.5000000,38.5500000,38.4900000,38.4950000,2035
US1.TWTR_delisted_875018,1,20200219,101600,38.5000000,38.5800000,38.5000000,38.5800000,3466
US1.TWTR_delisted_875018,1,20200219,101700,38.5950000,38.6400000,38.5800000,38.5800000,9593
US1.TWTR_delisted_875018,1,20200219,101800,38.5700000,38.5700000,38.5500000,38.5550000,510
US1.TWTR_delisted_875018,1,20200219,101900,38.5100000,38.5100000,38.4900000,38.5000000,5540
US1.TWTR_delisted_875018,1,20200219,102000,38.4950000,38.5000000,38.4950000,38.5000000,300
US1.TWTR_delisted_875018,1,20200219,102100,38.5100000,38.5200000,38.5000000,38.5000000,2311
US1.TWTR_delisted_875018,1,20200219,102200,38.5300000,38.5300000,38.5000000,38.5000000,3483
US1.TWTR_delisted_875018,1,20200219,102300,38.5000000,38.5400000,38.5000000,38.5400000,500
US1.TWTR_delisted_875018,1,20200219,102400,38.5200000,38.5200000,38.5000000,38.5000000,200
US1.TWTR_delisted_875018,1,20200219,102500,38.5000000,38.5300000,38.4900000,38.5300000,2086
US1.TWTR_delisted_875018,1,20200219,102600,38.5400000,38.5400000,38.5400000,38.5400000,400
US1.TWTR_delisted_875018,1,20200219,102700,38.5150000,38.5150000,38.5050000,38.5100000,700
US1.TWTR_delisted_875018,1,20200219,102800,38.4900000,38.5000000,38.4900000,38.5000000,4854
US1.TWTR_delisted_875018,1,20200219,102900,38.4900000,38.4900000,38.4900000,38.4900000,700
US1.TWTR_delisted_875018,1,20200219,103000,38.5000000,38.5100000,38.5000000,38.5100000,3441
US1.TWTR_delisted_875018,1,20200219,103100,38.5000000,38.5000000,38.4900000,38.4900000,1600
US1.TWTR_delisted_875018,1,20200219,103200,38.4900000,38.5500000,38.4900000,38.5200000,2628
US1.TWTR_delisted_875018,1,20200219,103300,38.5000000,38.5500000,38.5000000,38.5300000,797
US1.TWTR_delisted_875018,1,20200219,103400,38.5300000,38.5300000,38.5000000,38.5000000,1500
US1.TWTR_delisted_875018,1,20200219,103500,38.5050000,38.5050000,38.4950000,38.5000000,4910
US1.TWTR_delisted_875018,1,20200219,103600,38.5000000,38.5200000,38.4950000,38.5100000,3200
US1.TWTR_delisted_875018,1,20200219,103700,38.5100000,38.5100000,38.5100000,38.5100000,100
US1.TWTR_delisted_875018,1,20200219,103800,38.5050000,38.5100000,38.5050000,38.5050000,400
US1.TWTR_delisted_875018,1,20200219,103900,38.5000000,38.5100000,38.4900000,38.5100000,1948
US1.TWTR_delisted_875018,1,20200219,104000,38.5150000,38.5150000,38.5000000,38.5000000,800
US1.TWTR_delisted_875018,1,20200219,104100,38.5050000,38.5050000,38.5000000,38.5000000,979
US1.TWTR_delisted_875018,1,20200219,104200,38.4950000,38.5000000,38.4950000,38.5000000,900
US1.TWTR_delisted_875018,1,20200219,104300,38.4950000,38.5000000,38.4900000,38.4950000,4893
US1.TWTR_delisted_875018,1,20200219,104400,38.4950000,38.5050000,38.4950000,38.5050000,1900
US1.TWTR_delisted_875018,1,20200219,104500,38.5000000,38.5000000,38.4950000,38.4950000,2260
US1.TWTR_delisted_875018,1,20200219,104700,38.4950000,38.4950000,38.4900000,38.4900000,4864
US1.TWTR_delisted_875018,1,20200219,104900,38.4950000,38.5300000,38.4950000,38.5000000,4179
US1.TWTR_delisted_875018,1,20200219,105100,38.4900000,38.5150000,38.4900000,38.5150000,700
US1.TWTR_delisted_875018,1,20200219,105200,38.5100000,38.5100000,38.5000000,38.5000000,4300
US1.TWTR_delisted_875018,1,20200219,105300,38.5000000,38.5100000,38.4950000,38.5100000,3640
US1.TWTR_delisted_875018,1,20200219,105400,38.5150000,38.5150000,38.4900000,38.4900000,1545
US1.TWTR_delisted_875018,1,20200219,105500,38.5000000,38.5000000,38.5000000,38.5000000,900
US1.TWTR_delisted_875018,1,20200219,105600,38.4950000,38.5100000,38.4950000,38.5000000,4950
US1.TWTR_delisted_875018,1,20200219,105700,38.5000000,38.5100000,38.5000000,38.5100000,1728
US1.TWTR_delisted_875018,1,20200219,105800,38.5100000,38.5100000,38.4900000,38.4900000,2613
US1.TWTR_delisted_875018,1,20200219,105900,38.4950000,38.5100000,38.4950000,38.5100000,1110
US1.TWTR_delisted_875018,1,20200219,110000,38.4900000,38.4900000,38.4900000,38.4900000,100
US1.TWTR_delisted_875018,1,20200219,110100,38.5000000,38.5000000,38.5000000,38.5000000,300
US1.TWTR_delisted_875018,1,20200219,110300,38.5100000,38.5100000,38.5050000,38.5050000,1200
US1.TWTR_delisted_875018,1,20200219,110400,38.5000000,38.5100000,38.5000000,38.5100000,2898
US1.TWTR_delisted_875018,1,20200219,110500,38.5150000,38.5150000,38.5100000,38.5100000,2526
US1.TWTR_delisted_875018,1,20200219,110600,38.5100000,38.5100000,38.5100000,38.5100000,1100
US1.TWTR_delisted_875018,1,20200219,110800,38.5000000,38.5100000,38.5000000,38.5100000,7364
US1.TWTR_delisted_875018,1,20200219,111000,38.5100000,38.5100000,38.5100000,38.5100000,300
US1.TWTR_delisted_875018,1,20200219,111100,38.5200000,38.5500000,38.5200000,38.5500000,3583
US1.TWTR_delisted_875018,1,20200219,111200,38.5600000,38.5800000,38.5600000,38.5650000,1892
US1.TWTR_delisted_875018,1,20200219,111300,38.5700000,38.5900000,38.5400000,38.5400000,3201
US1.TWTR_delisted_875018,1,20200219,111400,38.5100000,38.5100000,38.5100000,38.5100000,1100
US1.TWTR_delisted_875018,1,20200219,111500,38.5200000,38.5400000,38.5200000,38.5300000,900
US1.TWTR_delisted_875018,1,20200219,111600,38.5300000,38.5300000,38.5200000,38.5200000,900
US1.TWTR_delisted_875018,1,20200219,111700,38.5000000,38.5000000,38.5000000,38.5000000,1200
US1.TWTR_delisted_875018,1,20200219,111800,38.5000000,38.5100000,38.5000000,38.5100000,2500
US1.TWTR_delisted_875018,1,20200219,111900,38.5100000,38.5100000,38.4950000,38.5100000,4558
US1.TWTR_delisted_875018,1,20200219,112000,38.5100000,38.5100000,38.5050000,38.5050000,300
US1.TWTR_delisted_875018,1,20200219,112100,38.4800000,38.4800000,38.4750000,38.4800000,1346
US1.TWTR_delisted_875018,1,20200219,112200,38.4700000,38.4700000,38.4450000,38.4450000,3800
US1.TWTR_delisted_875018,1,20200219,112300,38.4400000,38.4400000,38.4400000,38.4400000,800
US1.TWTR_delisted_875018,1,20200219,112400,38.4500000,38.4700000,38.4500000,38.4600000,3138
US1.TWTR_delisted_875018,1,20200219,112500,38.4600000,38.4600000,38.4600000,38.4600000,400
US1.TWTR_delisted_875018,1,20200219,112700,38.4450000,38.4550000,38.4400000,38.4500000,2365
US1.TWTR_delisted_875018,1,20200219,112800,38.4500000,38.4600000,38.4500000,38.4600000,5197
US1.TWTR_delisted_875018,1,20200219,112900,38.4500000,38.4500000,38.4450000,38.4500000,4374
US1.TWTR_delisted_875018,1,20200219,113000,38.4500000,38.5200000,38.4500000,38.5200000,27927
US1.TWTR_delisted_875018,1,20200219,113100,38.5300000,38.5500000,38.5000000,38.5200000,1700
US1.TWTR_delisted_875018,1,20200219,113200,38.5200000,38.5300000,38.5100000,38.5200000,1747
US1.TWTR_delisted_875018,1,20200219,113300,38.5300000,38.5300000,38.5300000,38.5300000,1676
US1.TWTR_delisted_875018,1,20200219,113400,38.5200000,38.5250000,38.5200000,38.5200000,2800
US1.TWTR_delisted_875018,1,20200219,113500,38.5200000,38.5200000,38.4500000,38.4600000,2200
US1.TWTR_delisted_875018,1,20200219,113600,38.4600000,38.5000000,38.4500000,38.5000000,6636
US1.TWTR_delisted_875018,1,20200219,113700,38.5000000,38.5100000,38.5000000,38.5000000,2600
US1.TWTR_delisted_875018,1,20200219,113800,38.5000000,38.5000000,38.5000000,38.5000000,400
US1.TWTR_delisted_875018,1,20200219,113900,38.5000000,38.5200000,38.4900000,38.5200000,2766
US1.TWTR_delisted_875018,1,20200219,114000,38.5200000,38.5200000,38.4600000,38.4900000,1999
US1.TWTR_delisted_875018,1,20200219,114100,38.4900000,38.5000000,38.4900000,38.5000000,4581
US1.TWTR_delisted_875018,1,20200219,114200,38.5050000,38.5100000,38.5000000,38.5000000,600
US1.TWTR_delisted_875018,1,20200219,114300,38.5000000,38.5000000,38.5000000,38.5000000,1600
US1.TWTR_delisted_875018,1,20200219,114400,38.5000000,38.5000000,38.4850000,38.4850000,1662
US1.TWTR_delisted_875018,1,20200219,114500,38.4900000,38.5100000,38.4900000,38.5100000,3302
US1.TWTR_delisted_875018,1,20200219,114600,38.5200000,38.5300000,38.5200000,38.5300000,2420
US1.TWTR_delisted_875018,1,20200219,114700,38.5300000,38.5300000,38.5200000,38.5200000,1100
US1.TWTR_delisted_875018,1,20200219,114800,38.5300000,38.5700000,38.5300000,38.5700000,2364
US1.TWTR_delisted_875018,1,20200219,114900,38.5800000,38.5800000,38.5800000,38.5800000,698
US1.TWTR_delisted_875018,1,20200219,115000,38.5900000,38.6300000,38.5900000,38.6250000,2912
US1.TWTR_delisted_875018,1,20200219,115100,38.6300000,38.6400000,38.6100000,38.6100000,3872
US1.TWTR_delisted_875018,1,20200219,115200,38.6150000,38.6200000,38.6100000,38.6200000,2679
US1.TWTR_delisted_875018,1,20200219,115300,38.6200000,38.6200000,38.6150000,38.6150000,1700
US1.TWTR_delisted_875018,1,20200219,115400,38.6200000,38.6300000,38.6100000,38.6100000,2800
US1.TWTR_delisted_875018,1,20200219,115500,38.6200000,38.6300000,38.6200000,38.6300000,925
US1.TWTR_delisted_875018,1,20200219,115600,38.6400000,38.6500000,38.6300000,38.6300000,3540
US1.TWTR_delisted_875018,1,20200219,115700,38.6350000,38.6800000,38.6350000,38.6600000,5394
US1.TWTR_delisted_875018,1,20200219,115800,38.6600000,38.6600000,38.6600000,38.6600000,800
US1.TWTR_delisted_875018,1,20200219,115900,38.6600000,38.6700000,38.6600000,38.6700000,3069
US1.TWTR_delisted_875018,1,20200219,120000,38.6700000,38.6900000,38.6600000,38.6800000,3449
US1.TWTR_delisted_875018,1,20200219,120100,38.6700000,38.6700000,38.6500000,38.6600000,2625
US1.TWTR_delisted_875018,1,20200219,120200,38.6600000,38.6600000,38.6500000,38.6500000,2103
US1.TWTR_delisted_875018,1,20200219,120300,38.6400000,38.6500000,38.6400000,38.6400000,508
US1.TWTR_delisted_875018,1,20200219,120400,38.6400000,38.6400000,38.6100000,38.6100000,3504
US1.TWTR_delisted_875018,1,20200219,120500,38.6000000,38.6000000,38.5600000,38.5600000,750
US1.TWTR_delisted_875018,1,20200219,120600,38.5600000,38.5900000,38.5600000,38.5900000,1600
US1.TWTR_delisted_875018,1,20200219,120700,38.6100000,38.6100000,38.6100000,38.6100000,100
US1.TWTR_delisted_875018,1,20200219,120800,38.6100000,38.6100000,38.5900000,38.5900000,1900
US1.TWTR_delisted_875018,1,20200219,120900,38.6000000,38.6200000,38.6000000,38.6100000,2400
US1.TWTR_delisted_875018,1,20200219,121000,38.6000000,38.6100000,38.6000000,38.6000000,1700
US1.TWTR_delisted_875018,1,20200219,121200,38.6100000,38.6100000,38.6100000,38.6100000,1532
US1.TWTR_delisted_875018,1,20200219,121300,38.6000000,38.6350000,38.6000000,38.6300000,3736
US1.TWTR_delisted_875018,1,20200219,121400,38.6250000,38.6600000,38.6150000,38.6500000,7215
US1.TWTR_delisted_875018,1,20200219,121500,38.6550000,38.6550000,38.6500000,38.6550000,900
US1.TWTR_delisted_875018,1,20200219,121600,38.6500000,38.6500000,38.6450000,38.6500000,1300
US1.TWTR_delisted_875018,1,20200219,121700,38.6650000,38.7000000,38.6650000,38.7000000,1100
US1.TWTR_delisted_875018,1,20200219,121800,38.7000000,38.7100000,38.6850000,38.6900000,2100
US1.TWTR_delisted_875018,1,20200219,121900,38.7000000,38.7050000,38.7000000,38.7000000,586
US1.TWTR_delisted_875018,1,20200219,122000,38.6900000,38.6900000,38.6900000,38.6900000,400
US1.TWTR_delisted_875018,1,20200219,122100,38.6800000,38.6800000,38.6800000,38.6800000,100
US1.TWTR_delisted_875018,1,20200219,122200,38.6600000,38.6700000,38.6600000,38.6700000,1508
US1.TWTR_delisted_875018,1,20200219,122300,38.6700000,38.6850000,38.6700000,38.6800000,2458
US1.TWTR_delisted_875018,1,20200219,122400,38.6700000,38.6700000,38.6700000,38.6700000,2016
US1.TWTR_delisted_875018,1,20200219,122500,38.6650000,38.6700000,38.6650000,38.6700000,1887
US1.TWTR_delisted_875018,1,20200219,122600,38.6750000,38.6850000,38.6750000,38.6850000,1998
US1.TWTR_delisted_875018,1,20200219,122700,38.6950000,38.7100000,38.6900000,38.7100000,1538
US1.TWTR_delisted_875018,1,20200219,122800,38.7200000,38.7200000,38.7100000,38.7150000,6490
US1.TWTR_delisted_875018,1,20200219,122900,38.7150000,38.7150000,38.7150000,38.7150000,1500
US1.TWTR_delisted_875018,1,20200219,123000,38.7200000,38.7250000,38.7200000,38.7250000,4881
US1.TWTR_delisted_875018,1,20200219,123100,38.7300000,38.7400000,38.7300000,38.7350000,3758
US1.TWTR_delisted_875018,1,20200219,123200,38.7350000,38.7350000,38.7350000,38.7350000,100
US1.TWTR_delisted_875018,1,20200219,123300,38.7400000,38.7400000,38.7400000,38.7400000,1100
US1.TWTR_delisted_875018,1,20200219,123400,38.7400000,38.7700000,38.7400000,38.7700000,5065
US1.TWTR_delisted_875018,1,20200219,123500,38.7700000,38.7800000,38.7700000,38.7800000,1795
US1.TWTR_delisted_875018,1,20200219,123600,38.7800000,38.7800000,38.7650000,38.7700000,5200
US1.TWTR_delisted_875018,1,20200219,123800,38.7750000,38.7800000,38.7700000,38.7800000,2802
US1.TWTR_delisted_875018,1,20200219,123900,38.7800000,38.7800000,38.7700000,38.7700000,3286
US1.TWTR_delisted_875018,1,20200219,124000,38.7700000,38.7700000,38.7350000,38.7400000,7990
US1.TWTR_delisted_875018,1,20200219,124100,38.7500000,38.7550000,38.7500000,38.7550000,500
US1.TWTR_delisted_875018,1,20200219,124200,38.7550000,38.7800000,38.7550000,38.7800000,1900
US1.TWTR_delisted_875018,1,20200219,124300,38.7850000,38.7900000,38.7850000,38.7900000,400
US1.TWTR_delisted_875018,1,20200219,124400,38.8000000,38.8300000,38.8000000,38.8200000,3230
US1.TWTR_delisted_875018,1,20200219,124500,38.8100000,38.8100000,38.8000000,38.8000000,1800
US1.TWTR_delisted_875018,1,20200219,124600,38.7700000,38.7700000,38.7600000,38.7700000,1800
US1.TWTR_delisted_875018,1,20200219,124700,38.7850000,38.8050000,38.7850000,38.8000000,1100
US1.TWTR_delisted_875018,1,20200219,124800,38.7900000,38.7900000,38.7900000,38.7900000,299
US1.TWTR_delisted_875018,1,20200219,124900,38.7900000,38.8100000,38.7900000,38.8100000,1980
US1.TWTR_delisted_875018,1,20200219,125000,38.8200000,38.8200000,38.8200000,38.8200000,169
US1.TWTR_delisted_875018,1,20200219,125100,38.8000000,38.8000000,38.7900000,38.7900000,700
US1.TWTR_delisted_875018,1,20200219,125200,38.8000000,38.8000000,38.8000000,38.8000000,300
US1.TWTR_delisted_875018,1,20200219,125300,38.7900000,38.8500000,38.7900000,38.8500000,5978
US1.TWTR_delisted_875018,1,20200219,125400,38.8300000,38.8300000,38.8100000,38.8200000,3100
US1.TWTR_delisted_875018,1,20200219,125500,38.8150000,38.8300000,38.8150000,38.8200000,600
US1.TWTR_delisted_875018,1,20200219,125600,38.8200000,38.8200000,38.8200000,38.8200000,107
US1.TWTR_delisted_875018,1,20200219,125700,38.8200000,38.8300000,38.8150000,38.8300000,2920
US1.TWTR_delisted_875018,1,20200219,125900,38.8300000,38.8450000,38.8300000,38.8400000,3634
US1.TWTR_delisted_875018,1,20200219,130000,38.8300000,38.8300000,38.8250000,38.8250000,700
US1.TWTR_delisted_875018,1,20200219,130100,38.8300000,38.8600000,38.8300000,38.8400000,3800
US1.TWTR_delisted_875018,1,20200219,130200,38.8500000,38.8500000,38.8400000,38.8400000,315
US1.TWTR_delisted_875018,1,20200219,130300,38.8400000,38.8500000,38.8400000,38.8500000,2998
US1.TWTR_delisted_875018,1,20200219,130400,38.8200000,38.8200000,38.8000000,38.8000000,700
US1.TWTR_delisted_875018,1,20200219,130500,38.8000000,38.8100000,38.8000000,38.8100000,500
US1.TWTR_delisted_875018,1,20200219,130600,38.8100000,38.8400000,38.8050000,38.8400000,2349
US1.TWTR_delisted_875018,1,20200219,130700,38.8400000,38.8400000,38.8300000,38.8300000,900
US1.TWTR_delisted_875018,1,20200219,130800,38.8300000,38.8300000,38.8300000,38.8300000,996
US1.TWTR_delisted_875018,1,20200219,130900,38.8250000,38.8400000,38.8250000,38.8400000,3146
US1.TWTR_delisted_875018,1,20200219,131000,38.8400000,38.8500000,38.8400000,38.8500000,5170
US1.TWTR_delisted_875018,1,20200219,131100,38.8350000,38.8350000,38.8300000,38.8300000,1761
US1.TWTR_delisted_875018,1,20200219,131200,38.8300000,38.8400000,38.8300000,38.8400000,1630
US1.TWTR_delisted_875018,1,20200219,131300,38.8500000,38.9000000,38.8500000,38.9000000,4253
US1.TWTR_delisted_875018,1,20200219,131400,38.9000000,38.9050000,38.9000000,38.9000000,1919
US1.TWTR_delisted_875018,1,20200219,131500,38.9050000,38.9100000,38.8900000,38.8900000,2876
US1.TWTR_delisted_875018,1,20200219,131600,38.9000000,38.9000000,38.8600000,38.8600000,2261
US1.TWTR_delisted_875018,1,20200219,131700,38.8600000,38.8600000,38.8350000,38.8350000,300
US1.TWTR_delisted_875018,1,20200219,131800,38.8300000,38.8300000,38.8300000,38.8300000,100
US1.TWTR_delisted_875018,1,20200219,131900,38.8500000,38.9050000,38.8500000,38.9000000,5300
US1.TWTR_delisted_875018,1,20200219,132000,38.9000000,38.9100000,38.9000000,38.9100000,300
US1.TWTR_delisted_875018,1,20200219,132100,38.8900000,38.8900000,38.8700000,38.8700000,350
US1.TWTR_delisted_875018,1,20200219,132200,38.8600000,38.8600000,38.8600000,38.8600000,100
US1.TWTR_delisted_875018,1,20200219,132300,38.8600000,38.8600000,38.8500000,38.8500000,800
US1.TWTR_delisted_875018,1,20200219,132400,38.8500000,38.8500000,38.8500000,38.8500000,200
US1.TWTR_delisted_875018,1,20200219,132500,38.8450000,38.8550000,38.8400000,38.8550000,1400
US1.TWTR_delisted_875018,1,20200219,132700,38.8500000,38.8500000,38.8500000,38.8500000,4735
US1.TWTR_delisted_875018,1,20200219,132800,38.8500000,38.8500000,38.8500000,38.8500000,2128
US1.TWTR_delisted_875018,1,20200219,132900,38.8500000,38.8500000,38.8500000,38.8500000,790
US1.TWTR_delisted_875018,1,20200219,133000,38.8600000,38.8600000,38.8600000,38.8600000,1100
US1.TWTR_delisted_875018,1,20200219,133100,38.8500000,38.8600000,38.8500000,38.8600000,300
US1.TWTR_delisted_875018,1,20200219,133200,38.8500000,38.8550000,38.8500000,38.8500000,3585
US1.TWTR_delisted_875018,1,20200219,133300,38.8500000,38.8500000,38.8500000,38.8500000,200
US1.TWTR_delisted_875018,1,20200219,133400,38.8500000,38.8550000,38.8450000,38.8500000,6949
US1.TWTR_delisted_875018,1,20200219,133500,38.8600000,38.8650000,38.8500000,38.8500000,2562
US1.TWTR_delisted_875018,1,20200219,133600,38.8550000,38.8600000,38.8550000,38.8600000,1690
US1.TWTR_delisted_875018,1,20200219,133700,38.8450000,38.8500000,38.8400000,38.8500000,2000
US1.TWTR_delisted_875018,1,20200219,133900,38.8500000,38.8500000,38.8400000,38.8400000,1274
US1.TWTR_delisted_875018,1,20200219,134000,38.8500000,38.8550000,38.8450000,38.8450000,3398
US1.TWTR_delisted_875018,1,20200219,134100,38.8450000,38.8450000,38.8450000,38.8450000,600
US1.TWTR_delisted_875018,1,20200219,134300,38.8500000,38.8700000,38.8500000,38.8500000,2638
US1.TWTR_delisted_875018,1,20200219,134400,38.8500000,38.8500000,38.8500000,38.8500000,400
US1.TWTR_delisted_875018,1,20200219,134500,38.8500000,38.8500000,38.8500000,38.8500000,317
US1.TWTR_delisted_875018,1,20200219,134600,38.8550000,38.8550000,38.8550000,38.8550000,200
US1.TWTR_delisted_875018,1,20200219,134700,38.8600000,38.8600000,38.8500000,38.8500000,2543
US1.TWTR_delisted_875018,1,20200219,134800,38.8450000,38.8450000,38.8450000,38.8450000,485
US1.TWTR_delisted_875018,1,20200219,135000,38.8400000,38.8400000,38.8200000,38.8200000,2910
US1.TWTR_delisted_875018,1,20200219,135100,38.8250000,38.8250000,38.8150000,38.8150000,700
US1.TWTR_delisted_875018,1,20200219,135200,38.7900000,38.7900000,38.7250000,38.7250000,2121
US1.TWTR_delisted_875018,1,20200219,135300,38.7300000,38.7350000,38.6800000,38.6800000,1486
US1.TWTR_delisted_875018,1,20200219,135400,38.6700000,38.6750000,38.6700000,38.6750000,1154
US1.TWTR_delisted_875018,1,20200219,135500,38.6750000,38.6800000,38.6750000,38.6800000,446
US1.TWTR_delisted_875018,1,20200219,135600,38.6800000,38.6800000,38.6800000,38.6800000,100
US1.TWTR_delisted_875018,1,20200219,135700,38.6700000,38.7100000,38.6600000,38.7100000,4470
US1.TWTR_delisted_875018,1,20200219,135800,38.7200000,38.8100000,38.7200000,38.8100000,6700
US1.TWTR_delisted_875018,1,20200219,135900,38.8200000,38.8200000,38.8050000,38.8050000,3600
US1.TWTR_delisted_875018,1,20200219,140000,38.8100000,38.8100000,38.7900000,38.7900000,300
US1.TWTR_delisted_875018,1,20200219,140100,38.7600000,38.7600000,38.7600000,38.7600000,400
US1.TWTR_delisted_875018,1,20200219,140200,38.7600000,38.7600000,38.7200000,38.7200000,300
US1.TWTR_delisted_875018,1,20200219,140400,38.7400000,38.7400000,38.7400000,38.7400000,300
US1.TWTR_delisted_875018,1,20200219,140500,38.7200000,38.7400000,38.7200000,38.7350000,1000
US1.TWTR_delisted_875018,1,20200219,140600,38.7400000,38.7500000,38.7400000,38.7400000,700
US1.TWTR_delisted_875018,1,20200219,140900,38.7300000,38.7550000,38.7300000,38.7400000,1436
US1.TWTR_delisted_875018,1,20200219,141000,38.7500000,38.7500000,38.7500000,38.7500000,300
US1.TWTR_delisted_875018,1,20200219,141100,38.7550000,38.7550000,38.7200000,38.7300000,1223
US1.TWTR_delisted_875018,1,20200219,141200,38.7400000,38.7400000,38.7150000,38.7150000,500
US1.TWTR_delisted_875018,1,20200219,141400,38.7000000,38.7000000,38.6750000,38.6750000,3762
US1.TWTR_delisted_875018,1,20200219,141500,38.6600000,38.6850000,38.6600000,38.6850000,600
US1.TWTR_delisted_875018,1,20200219,141600,38.6800000,38.7200000,38.6800000,38.7200000,1600
US1.TWTR_delisted_875018,1,20200219,141700,38.7350000,38.7350000,38.7200000,38.7200000,300
US1.TWTR_delisted_875018,1,20200219,141800,38.7200000,38.7250000,38.7150000,38.7150000,4083
US1.TWTR_delisted_875018,1,20200219,142000,38.7000000,38.7000000,38.6950000,38.6950000,800
US1.TWTR_delisted_875018,1,20200219,142100,38.6850000,38.6950000,38.6850000,38.6950000,2461
US1.TWTR_delisted_875018,1,20200219,142200,38.7050000,38.7050000,38.7000000,38.7000000,1400
US1.TWTR_delisted_875018,1,20200219,142300,38.6950000,38.6950000,38.6900000,38.6900000,800
US1.TWTR_delisted_875018,1,20200219,142400,38.6900000,38.7050000,38.6900000,38.7050000,1600
US1.TWTR_delisted_875018,1,20200219,142500,38.7100000,38.7500000,38.7100000,38.7500000,6743
US1.TWTR_delisted_875018,1,20200219,142600,38.7600000,38.7600000,38.7350000,38.7400000,950
US1.TWTR_delisted_875018,1,20200219,142700,38.7500000,38.7600000,38.7350000,38.7400000,1179
US1.TWTR_delisted_875018,1,20200219,142800,38.7500000,38.7500000,38.7500000,38.7500000,200
US1.TWTR_delisted_875018,1,20200219,142900,38.7500000,38.7500000,38.7500000,38.7500000,100
US1.TWTR_delisted_875018,1,20200219,143000,38.7400000,38.7500000,38.7350000,38.7400000,2226
US1.TWTR_delisted_875018,1,20200219,143100,38.7400000,38.7400000,38.7400000,38.7400000,100
US1.TWTR_delisted_875018,1,20200219,143200,38.7400000,38.7400000,38.7400000,38.7400000,300
US1.TWTR_delisted_875018,1,20200219,143300,38.7500000,38.7600000,38.7500000,38.7500000,2545
US1.TWTR_delisted_875018,1,20200219,143400,38.7450000,38.7600000,38.7450000,38.7600000,700
US1.TWTR_delisted_875018,1,20200219,143500,38.7700000,38.7700000,38.7700000,38.7700000,300
US1.TWTR_delisted_875018,1,20200219,143600,38.7600000,38.7650000,38.7600000,38.7600000,300
US1.TWTR_delisted_875018,1,20200219,143700,38.7700000,38.7900000,38.7700000,38.7900000,3925
US1.TWTR_delisted_875018,1,20200219,143800,38.7950000,38.7950000,38.7950000,38.7950000,200
US1.TWTR_delisted_875018,1,20200219,143900,38.7950000,38.8150000,38.7950000,38.8150000,800
US1.TWTR_delisted_875018,1,20200219,144000,38.8150000,38.8200000,38.8100000,38.8150000,2300
US1.TWTR_delisted_875018,1,20200219,144100,38.8200000,38.8300000,38.8200000,38.8300000,1200
US1.TWTR_delisted_875018,1,20200219,144200,38.8300000,38.8300000,38.8100000,38.8300000,2600
US1.TWTR_delisted_875018,1,20200219,144300,38.8400000,38.8400000,38.8200000,38.8200000,900
US1.TWTR_delisted_875018,1,20200219,144400,38.8250000,38.8250000,38.8200000,38.8250000,700
US1.TWTR_delisted_875018,1,20200219,144500,38.8300000,38.8400000,38.8300000,38.8400000,789
US1.TWTR_delisted_875018,1,20200219,144600,38.8450000,38.8550000,38.8450000,38.8500000,3000
US1.TWTR_delisted_875018,1,20200219,144700,38.8500000,38.8500000,38.8450000,38.8450000,2477
US1.TWTR_delisted_875018,1,20200219,145000,38.8400000,38.8450000,38.8400000,38.8400000,2598
US1.TWTR_delisted_875018,1,20200219,145100,38.8500000,38.8650000,38.8500000,38.8500000,2700
US1.TWTR_delisted_875018,1,20200219,145200,38.8600000,38.8600000,38.8550000,38.8550000,500
US1.TWTR_delisted_875018,1,20200219,145300,38.8550000,38.8550000,38.8550000,38.8550000,500
US1.TWTR_delisted_875018,1,20200219,145400,38.8550000,38.8550000,38.8550000,38.8550000,1458
US1.TWTR_delisted_875018,1,20200219,145500,38.8550000,38.8550000,38.7900000,38.8000000,4307
US1.TWTR_delisted_875018,1,20200219,145700,38.8150000,38.8150000,38.8100000,38.8100000,400
US1.TWTR_delisted_875018,1,20200219,145800,38.8150000,38.8150000,38.8100000,38.8100000,800
US1.TWTR_delisted_875018,1,20200219,145900,38.8250000,38.8250000,38.8250000,38.8250000,2200
US1.TWTR_delisted_875018,1,20200219,150000,38.8250000,38.8250000,38.8200000,38.8250000,1000
US1.TWTR_delisted_875018,1,20200219,150100,38.8300000,38.8500000,38.8300000,38.8400000,3500
US1.TWTR_delisted_875018,1,20200219,150200,38.8450000,38.8450000,38.8400000,38.8400000,1837
US1.TWTR_delisted_875018,1,20200219,150300,38.8400000,38.8550000,38.8400000,38.8550000,842
US1.TWTR_delisted_875018,1,20200219,150400,38.8500000,38.8500000,38.8350000,38.8400000,1181
US1.TWTR_delisted_875018,1,20200219,150500,38.8400000,38.8400000,38.8350000,38.8350000,2300
US1.TWTR_delisted_875018,1,20200219,150600,38.8350000,38.8350000,38.8300000,38.8300000,978
US1.TWTR_delisted_875018,1,20200219,150700,38.8350000,38.8350000,38.8350000,38.8350000,1472
US1.TWTR_delisted_875018,1,20200219,150800,38.8350000,38.8400000,38.8300000,38.8400000,2645
US1.TWTR_delisted_875018,1,20200219,150900,38.8400000,38.8600000,38.8400000,38.8600000,2529
US1.TWTR_delisted_875018,1,20200219,151000,38.8300000,38.8300000,38.8300000,38.8300000,500
US1.TWTR_delisted_875018,1,20200219,151100,38.8400000,38.8450000,38.8400000,38.8450000,200
US1.TWTR_delisted_875018,1,20200219,151200,38.8350000,38.8350000,38.8350000,38.8350000,9338
US1.TWTR_delisted_875018,1,20200219,151300,38.8350000,38.8350000,38.8350000,38.8350000,12879
US1.TWTR_delisted_875018,1,20200219,151400,38.8350000,38.8400000,38.8300000,38.8400000,16238
US1.TWTR_delisted_875018,1,20200219,151600,38.8400000,38.8400000,38.8400000,38.8400000,4106
US1.TWTR_delisted_875018,1,20200219,151700,38.8350000,38.8400000,38.8300000,38.8400000,8635
US1.TWTR_delisted_875018,1,20200219,151900,38.8400000,38.8400000,38.8350000,38.8400000,2300
US1.TWTR_delisted_875018,1,20200219,152000,38.8400000,38.8400000,38.8400000,38.8400000,200
US1.TWTR_delisted_875018,1,20200219,152100,38.8450000,38.8450000,38.8200000,38.8450000,4494
US1.TWTR_delisted_875018,1,20200219,152200,38.8400000,38.8400000,38.8300000,38.8300000,4227
US1.TWTR_delisted_875018,1,20200219,152300,38.8150000,38.8300000,38.8100000,38.8300000,5016
US1.TWTR_delisted_875018,1,20200219,152400,38.8350000,38.8350000,38.8300000,38.8300000,1500
US1.TWTR_delisted_875018,1,20200219,152500,38.8300000,38.9000000,38.8300000,38.8950000,12624
US1.TWTR_delisted_875018,1,20200219,152600,38.9000000,38.9000000,38.8800000,38.8800000,400
US1.TWTR_delisted_875018,1,20200219,152800,38.8650000,38.8800000,38.8650000,38.8800000,2909
US1.TWTR_delisted_875018,1,20200219,152900,38.8900000,38.9000000,38.8800000,38.8800000,1888
US1.TWTR_delisted_875018,1,20200219,153000,38.8800000,38.8800000,38.8800000,38.8800000,200
US1.TWTR_delisted_875018,1,20200219,153100,38.8750000,38.9000000,38.8750000,38.9000000,3655
US1.TWTR_delisted_875018,1,20200219,153200,38.9000000,38.9000000,38.9000000,38.9000000,8818
US1.TWTR_delisted_875018,1,20200219,153300,38.9000000,38.9000000,38.8950000,38.8950000,755
US1.TWTR_delisted_875018,1,20200219,153400,38.8900000,38.8900000,38.8300000,38.8300000,859
US1.TWTR_delisted_875018,1,20200219,153500,38.8200000,38.8200000,38.7900000,38.7900000,500
US1.TWTR_delisted_875018,1,20200219,153600,38.7750000,38.7750000,38.7500000,38.7700000,7157
US1.TWTR_delisted_875018,1,20200219,153700,38.7750000,38.7750000,38.7400000,38.7400000,1800
US1.TWTR_delisted_875018,1,20200219,153800,38.7300000,38.7300000,38.7000000,38.7050000,1599
US1.TWTR_delisted_875018,1,20200219,153900,38.7050000,38.7200000,38.6900000,38.6900000,3249
US1.TWTR_delisted_875018,1,20200219,154000,38.6900000,38.7000000,38.6800000,38.6900000,3800
US1.TWTR_delisted_875018,1,20200219,154100,38.6750000,38.7200000,38.6750000,38.7100000,3931
US1.TWTR_delisted_875018,1,20200219,154200,38.7000000,38.7900000,38.7000000,38.7900000,10419
US1.TWTR_delisted_875018,1,20200219,154300,38.7850000,38.8200000,38.7800000,38.7800000,8108
US1.TWTR_delisted_875018,1,20200219,154400,38.7800000,38.7800000,38.7550000,38.7600000,1200
US1.TWTR_delisted_875018,1,20200219,154500,38.7650000,38.7650000,38.7200000,38.7200000,1656
US1.TWTR_delisted_875018,1,20200219,154600,38.7100000,38.7200000,38.7100000,38.7100000,868
US1.TWTR_delisted_875018,1,20200219,154700,38.6900000,38.7100000,38.6850000,38.7050000,3911
US1.TWTR_delisted_875018,1,20200219,154800,38.7000000,38.7300000,38.6950000,38.7300000,2359
US1.TWTR_delisted_875018,1,20200219,154900,38.7400000,38.8100000,38.7400000,38.7600000,20855
US1.TWTR_delisted_875018,1,20200219,155000,38.7650000,38.7700000,38.7300000,38.7300000,4481
US1.TWTR_delisted_875018,1,20200219,155100,38.7200000,38.7350000,38.7200000,38.7200000,2800
US1.TWTR_delisted_875018,1,20200219,155200,38.7300000,38.7400000,38.7100000,38.7100000,6317
US1.TWTR_delisted_875018,1,20200219,155300,38.7000000,38.7100000,38.6850000,38.6950000,3443
US1.TWTR_delisted_875018,1,20200219,155400,38.6900000,38.7100000,38.6800000,38.7100000,8902
US1.TWTR_delisted_875018,1,20200219,155500,38.7000000,38.7200000,38.7000000,38.7200000,2753
US1.TWTR_delisted_875018,1,20200219,155600,38.7200000,38.7200000,38.6850000,38.6850000,1800
US1.TWTR_delisted_875018,1,20200219,155700,38.6850000,38.7300000,38.6800000,38.7300000,16275
US1.TWTR_delisted_875018,1,20200219,155800,38.7250000,38.7500000,38.7100000,38.7200000,13147
US1.TWTR_delisted_875018,1,20200219,155900,38.7250000,38.7700000,38.7250000,38.7700000,8981
US1.TWTR_delisted_875018,1,20200219,160000,38.7700000,38.7850000,38.7300000,38.7650000,42987
US1.TWTR_delisted_875018,1,20200220,093100,38.7800000,38.8500000,38.7200000,38.7300000,2799
US1.TWTR_delisted_875018,1,20200220,093200,38.8300000,38.8400000,38.8000000,38.8000000,2434
US1.TWTR_delisted_875018,1,20200220,093300,38.7600000,38.7800000,38.7000000,38.7000000,6691
US1.TWTR_delisted_875018,1,20200220,093400,38.6600000,38.6600000,38.5200000,38.5800000,8362
US1.TWTR_delisted_875018,1,20200220,093500,38.5800000,38.6800000,38.5700000,38.6300000,6400
US1.TWTR_delisted_875018,1,20200220,093600,38.6200000,38.6300000,38.5900000,38.5900000,2500
US1.TWTR_delisted_875018,1,20200220,093700,38.6200000,38.6600000,38.6000000,38.6500000,3693
US1.TWTR_delisted_875018,1,20200220,093800,38.6600000,38.7000000,38.6600000,38.7000000,3158
US1.TWTR_delisted_875018,1,20200220,093900,38.6600000,38.6600000,38.5350000,38.5400000,4547
US1.TWTR_delisted_875018,1,20200220,094000,38.5400000,38.6200000,38.4800000,38.5500000,7900
US1.TWTR_delisted_875018,1,20200220,094100,38.5600000,38.5800000,38.5300000,38.5300000,4700
US1.TWTR_delisted_875018,1,20200220,094200,38.5800000,38.5900000,38.5800000,38.5800000,1278
US1.TWTR_delisted_875018,1,20200220,094300,38.5900000,38.6500000,38.5900000,38.6000000,3199
US1.TWTR_delisted_875018,1,20200220,094400,38.6300000,38.6400000,38.6300000,38.6350000,800
US1.TWTR_delisted_875018,1,20200220,094500,38.6350000,38.6500000,38.6000000,38.6000000,1100
US1.TWTR_delisted_875018,1,20200220,094600,38.6000000,38.6000000,38.6000000,38.6000000,500
US1.TWTR_delisted_875018,1,20200220,094700,38.6250000,38.6900000,38.6250000,38.6700000,2200
US1.TWTR_delisted_875018,1,20200220,094800,38.6800000,38.7150000,38.6800000,38.7150000,1000
US1.TWTR_delisted_875018,1,20200220,094900,38.7000000,38.7200000,38.6800000,38.7200000,5177
US1.TWTR_delisted_875018,1,20200220,095000,38.7200000,38.7200000,38.7000000,38.7000000,1100
US1.TWTR_delisted_875018,1,20200220,095100,38.7200000,38.7400000,38.7200000,38.7400000,200
US1.TWTR_delisted_875018,1,20200220,095200,38.7000000,38.7200000,38.7000000,38.7200000,943
US1.TWTR_delisted_875018,1,20200220,095300,38.7300000,38.7800000,38.7300000,38.7800000,2080
US1.TWTR_delisted_875018,1,20200220,095400,38.7900000,38.7900000,38.7900000,38.7900000,500
US1.TWTR_delisted_875018,1,20200220,095500,38.7500000,38.7750000,38.7500000,38.7750000,630
US1.TWTR_delisted_875018,1,20200220,095600,38.7650000,38.7650000,38.7650000,38.7650000,100
US1.TWTR_delisted_875018,1,20200220,095700,38.7650000,38.7700000,38.7550000,38.7700000,956
US1.TWTR_delisted_875018,1,20200220,095800,38.7600000,38.7650000,38.7500000,38.7500000,1000
US1.TWTR_delisted_875018,1,20200220,095900,38.7500000,38.7800000,38.7450000,38.7800000,1300
US1.TWTR_delisted_875018,1,20200220,100000,38.7700000,38.7700000,38.7600000,38.7700000,700
US1.TWTR_delisted_875018,1,20200220,100100,38.7800000,38.7800000,38.7800000,38.7800000,100
US1.TWTR_delisted_875018,1,20200220,100200,38.7700000,38.7700000,38.7600000,38.7600000,400
US1.TWTR_delisted_875018,1,20200220,100300,38.8000000,38.8000000,38.7800000,38.7800000,700
US1.TWTR_delisted_875018,1,20200220,100400,38.7900000,38.8000000,38.7900000,38.7950000,500
US1.TWTR_delisted_875018,1,20200220,100500,38.7900000,38.7900000,38.7900000,38.7900000,200
US1.TWTR_delisted_875018,1,20200220,100600,38.8000000,38.8150000,38.8000000,38.8150000,1150
US1.TWTR_delisted_875018,1,20200220,100700,38.8400000,38.8600000,38.8400000,38.8500000,2082
US1.TWTR_delisted_875018,1,20200220,100800,38.8600000,38.8750000,38.8400000,38.8400000,1400
US1.TWTR_delisted_875018,1,20200220,100900,38.8500000,38.8700000,38.8400000,38.8400000,1612
US1.TWTR_delisted_875018,1,20200220,101000,38.8400000,38.8400000,38.8300000,38.8300000,958
US1.TWTR_delisted_875018,1,20200220,101100,38.8500000,38.8900000,38.8500000,38.8900000,1869
US1.TWTR_delisted_875018,1,20200220,101200,38.8900000,38.8900000,38.8800000,38.8800000,672
US1.TWTR_delisted_875018,1,20200220,101300,38.8300000,38.8300000,38.7800000,38.7800000,1687
US1.TWTR_delisted_875018,1,20200220,101400,38.7500000,38.7700000,38.7500000,38.7700000,1400
US1.TWTR_delisted_875018,1,20200220,101500,38.7700000,38.7700000,38.7600000,38.7600000,300
US1.TWTR_delisted_875018,1,20200220,101600,38.7600000,38.7600000,38.7600000,38.7600000,200
US1.TWTR_delisted_875018,1,20200220,101700,38.7600000,38.7700000,38.7550000,38.7550000,411
US1.TWTR_delisted_875018,1,20200220,101800,38.7500000,38.7500000,38.7100000,38.7400000,2949
US1.TWTR_delisted_875018,1,20200220,101900,38.7400000,38.7400000,38.7400000,38.7400000,100
US1.TWTR_delisted_875018,1,20200220,102000,38.7400000,38.7400000,38.7400000,38.7400000,306
US1.TWTR_delisted_875018,1,20200220,102100,38.7400000,38.7600000,38.7400000,38.7400000,2500
US1.TWTR_delisted_875018,1,20200220,102300,38.7400000,38.7600000,38.7400000,38.7500000,1122
US1.TWTR_delisted_875018,1,20200220,102400,38.7500000,38.7500000,38.7500000,38.7500000,100
US1.TWTR_delisted_875018,1,20200220,102500,38.7600000,38.7600000,38.7500000,38.7500000,500
US1.TWTR_delisted_875018,1,20200220,102600,38.7500000,38.7500000,38.7500000,38.7500000,100
US1.TWTR_delisted_875018,1,20200220,102700,38.7600000,38.7600000,38.7550000,38.7550000,200
US1.TWTR_delisted_875018,1,20200220,102800,38.7500000,38.7500000,38.7500000,38.7500000,100
US1.TWTR_delisted_875018,1,20200220,102900,38.7500000,38.7600000,38.7500000,38.7600000,500
US1.TWTR_delisted_875018,1,20200220,103000,38.7600000,38.7700000,38.7600000,38.7600000,1000
US1.TWTR_delisted_875018,1,20200220,103100,38.7550000,38.7550000,38.7500000,38.7500000,400
US1.TWTR_delisted_875018,1,20200220,103200,38.7500000,38.7600000,38.7500000,38.7600000,1500
US1.TWTR_delisted_875018,1,20200220,103300,38.7600000,38.7900000,38.7600000,38.7900000,700
US1.TWTR_delisted_875018,1,20200220,103400,38.7950000,38.8100000,38.7900000,38.7900000,2754
US1.TWTR_delisted_875018,1,20200220,103600,38.8000000,38.8300000,38.8000000,38.8300000,1910
US1.TWTR_delisted_875018,1,20200220,103700,38.8100000,38.8200000,38.8100000,38.8100000,1108
US1.TWTR_delisted_875018,1,20200220,103800,38.8000000,38.8000000,38.7700000,38.7700000,800
US1.TWTR_delisted_875018,1,20200220,103900,38.7800000,38.8200000,38.7800000,38.8200000,800
US1.TWTR_delisted_875018,1,20200220,104000,38.8100000,38.8100000,38.7900000,38.7900000,600
US1.TWTR_delisted_875018,1,20200220,104100,38.8000000,38.8000000,38.8000000,38.8000000,500
US1.TWTR_delisted_875018,1,20200220,104200,38.7900000,38.8500000,38.7900000,38.8500000,2667
US1.TWTR_delisted_875018,1,20200220,104300,38.8500000,38.8500000,38.8500000,38.8500000,200
US1.TWTR_delisted_875018,1,20200220,104500,38.8600000,38.8600000,38.8500000,38.8500000,3700
US1.TWTR_delisted_875018,1,20200220,104600,38.8400000,38.8400000,38.8400000,38.8400000,400
US1.TWTR_delisted_875018,1,20200220,104700,38.8300000,38.8300000,38.8300000,38.8300000,1363
US1.TWTR_delisted_875018,1,20200220,104800,38.8400000,38.8400000,38.8400000,38.8400000,400
US1.TWTR_delisted_875018,1,20200220,105000,38.8700000,38.9000000,38.8700000,38.9000000,1395
US1.TWTR_delisted_875018,1,20200220,105100,38.8950000,38.9300000,38.8900000,38.9000000,6584
US1.TWTR_delisted_875018,1,20200220,105200,38.9000000,38.9300000,38.8950000,38.9300000,2700
US1.TWTR_delisted_875018,1,20200220,105300,38.9450000,38.9450000,38.9450000,38.9450000,300
US1.TWTR_delisted_875018,1,20200220,105400,38.9450000,38.9450000,38.9400000,38.9400000,1591
US1.TWTR_delisted_875018,1,20200220,105500,38.9350000,38.9350000,38.9100000,38.9100000,2126
US1.TWTR_delisted_875018,1,20200220,105600,38.9100000,38.9100000,38.9100000,38.9100000,100
US1.TWTR_delisted_875018,1,20200220,105700,38.9100000,38.9250000,38.9100000,38.9200000,1200
US1.TWTR_delisted_875018,1,20200220,105800,38.9250000,38.9350000,38.9250000,38.9350000,1300
US1.TWTR_delisted_875018,1,20200220,105900,38.9250000,38.9250000,38.9100000,38.9100000,900
US1.TWTR_delisted_875018,1,20200220,110000,38.9000000,38.9000000,38.9000000,38.9000000,810
US1.TWTR_delisted_875018,1,20200220,110100,38.9000000,38.9000000,38.8900000,38.8900000,800
US1.TWTR_delisted_875018,1,20200220,110200,38.9100000,38.9150000,38.8800000,38.8800000,1800
US1.TWTR_delisted_875018,1,20200220,110300,38.8900000,38.9100000,38.8900000,38.9100000,900
US1.TWTR_delisted_875018,1,20200220,110400,38.9050000,38.9050000,38.8700000,38.8700000,400
US1.TWTR_delisted_875018,1,20200220,110500,38.8600000,38.9100000,38.8600000,38.9000000,2500
US1.TWTR_delisted_875018,1,20200220,110600,38.9200000,38.9200000,38.9200000,38.9200000,918
US1.TWTR_delisted_875018,1,20200220,110700,38.9300000,38.9300000,38.9100000,38.9100000,864
US1.TWTR_delisted_875018,1,20200220,110800,38.9100000,38.9300000,38.9100000,38.9300000,1300
US1.TWTR_delisted_875018,1,20200220,110900,38.9200000,38.9250000,38.9200000,38.9250000,400
US1.TWTR_delisted_875018,1,20200220,111000,38.9100000,38.9100000,38.9100000,38.9100000,100
US1.TWTR_delisted_875018,1,20200220,111100,38.8900000,38.8900000,38.8400000,38.8400000,2866
US1.TWTR_delisted_875018,1,20200220,111200,38.8300000,38.8300000,38.7700000,38.7900000,4689
US1.TWTR_delisted_875018,1,20200220,111300,38.7900000,38.8100000,38.7900000,38.8100000,1317
US1.TWTR_delisted_875018,1,20200220,111400,38.8200000,38.8200000,38.8200000,38.8200000,500
US1.TWTR_delisted_875018,1,20200220,111500,38.8000000,38.8000000,38.7650000,38.7700000,2234
US1.TWTR_delisted_875018,1,20200220,111600,38.7600000,38.7600000,38.7300000,38.7300000,2123
US1.TWTR_delisted_875018,1,20200220,111700,38.7200000,38.7200000,38.6700000,38.6900000,3021
US1.TWTR_delisted_875018,1,20200220,111800,38.6800000,38.6800000,38.6550000,38.6800000,2221
US1.TWTR_delisted_875018,1,20200220,111900,38.7000000,38.7000000,38.6900000,38.6900000,400
US1.TWTR_delisted_875018,1,20200220,112000,38.7100000,38.7300000,38.7100000,38.7300000,3164
US1.TWTR_delisted_875018,1,20200220,112100,38.7000000,38.7000000,38.7000000,38.7000000,200
US1.TWTR_delisted_875018,1,20200220,112200,38.7100000,38.7100000,38.7050000,38.7100000,900
US1.TWTR_delisted_875018,1,20200220,112300,38.6950000,38.7150000,38.6900000,38.7100000,8847
US1.TWTR_delisted_875018,1,20200220,112400,38.7000000,38.7000000,38.6700000,38.6800000,3236
US1.TWTR_delisted_875018,1,20200220,112500,38.6900000,38.7200000,38.6900000,38.7100000,1400
US1.TWTR_delisted_875018,1,20200220,112600,38.7000000,38.7000000,38.6450000,38.6500000,15396
US1.TWTR_delisted_875018,1,20200220,112700,38.6450000,38.6550000,38.6200000,38.6250000,6937
US1.TWTR_delisted_875018,1,20200220,112800,38.6300000,38.6800000,38.6300000,38.6600000,10821
US1.TWTR_delisted_875018,1,20200220,112900,38.6600000,38.6600000,38.6500000,38.6550000,15217
US1.TWTR_delisted_875018,1,20200220,113000,38.6550000,38.6600000,38.6300000,38.6350000,51968
US1.TWTR_delisted_875018,1,20200220,113100,38.6350000,38.6350000,38.5000000,38.5000000,39682
US1.TWTR_delisted_875018,1,20200220,113200,38.5100000,38.5100000,38.3800000,38.3800000,23950
US1.TWTR_delisted_875018,1,20200220,113300,38.3400000,38.3700000,38.2100000,38.3300000,13822
US1.TWTR_delisted_875018,1,20200220,113400,38.2900000,38.3700000,38.2100000,38.2100000,5350
US1.TWTR_delisted_875018,1,20200220,113500,38.2100000,38.2100000,38.0200000,38.0200000,12745
US1.TWTR_delisted_875018,1,20200220,113600,38.0300000,38.0900000,37.9600000,38.0900000,11829
US1.TWTR_delisted_875018,1,20200220,113700,38.0800000,38.2100000,38.0800000,38.1800000,6308
US1.TWTR_delisted_875018,1,20200220,113800,38.1400000,38.1700000,38.0900000,38.1700000,4610
US1.TWTR_delisted_875018,1,20200220,113900,38.1800000,38.2000000,38.1700000,38.1700000,2400
US1.TWTR_delisted_875018,1,20200220,114000,38.2200000,38.3100000,38.2200000,38.2800000,1668
US1.TWTR_delisted_875018,1,20200220,114100,38.2700000,38.2900000,38.2600000,38.2700000,2500
US1.TWTR_delisted_875018,1,20200220,114200,38.2500000,38.3200000,38.2400000,38.3200000,3144
US1.TWTR_delisted_875018,1,20200220,114300,38.3400000,38.3600000,38.3100000,38.3500000,4365
US1.TWTR_delisted_875018,1,20200220,114400,38.3400000,38.3550000,38.3400000,38.3550000,1000
US1.TWTR_delisted_875018,1,20200220,114500,38.3600000,38.3600000,38.3200000,38.3300000,2074
US1.TWTR_delisted_875018,1,20200220,114600,38.3400000,38.3600000,38.3300000,38.3500000,3748
US1.TWTR_delisted_875018,1,20200220,114700,38.3500000,38.3600000,38.3400000,38.3400000,7907
US1.TWTR_delisted_875018,1,20200220,114800,38.3500000,38.3600000,38.3400000,38.3500000,1200
US1.TWTR_delisted_875018,1,20200220,114900,38.3100000,38.3400000,38.3100000,38.3400000,2821
US1.TWTR_delisted_875018,1,20200220,115000,38.3200000,38.3400000,38.3100000,38.3400000,4207
US1.TWTR_delisted_875018,1,20200220,115100,38.3450000,38.3900000,38.3250000,38.3250000,8226
US1.TWTR_delisted_875018,1,20200220,115200,38.3200000,38.3700000,38.3200000,38.3700000,1300
US1.TWTR_delisted_875018,1,20200220,115300,38.3400000,38.3400000,38.3300000,38.3300000,700
US1.TWTR_delisted_875018,1,20200220,115400,38.3300000,38.3700000,38.3300000,38.3700000,2167
US1.TWTR_delisted_875018,1,20200220,115500,38.4200000,38.4400000,38.4000000,38.4400000,2644
US1.TWTR_delisted_875018,1,20200220,115600,38.4700000,38.4700000,38.4300000,38.4300000,1100
US1.TWTR_delisted_875018,1,20200220,115700,38.4200000,38.4300000,38.3800000,38.3800000,1194
US1.TWTR_delisted_875018,1,20200220,115800,38.3650000,38.3700000,38.3600000,38.3700000,900
US1.TWTR_delisted_875018,1,20200220,115900,38.3500000,38.3600000,38.3400000,38.3600000,4270
US1.TWTR_delisted_875018,1,20200220,120000,38.3200000,38.3500000,38.3200000,38.3500000,2354
US1.TWTR_delisted_875018,1,20200220,120100,38.3500000,38.3600000,38.3300000,38.3600000,5649
US1.TWTR_delisted_875018,1,20200220,120200,38.3600000,38.3700000,38.3600000,38.3600000,705
US1.TWTR_delisted_875018,1,20200220,120300,38.3600000,38.3900000,38.3600000,38.3700000,2207
US1.TWTR_delisted_875018,1,20200220,120400,38.3500000,38.4300000,38.3400000,38.4200000,1852
US1.TWTR_delisted_875018,1,20200220,120500,38.4000000,38.4100000,38.3800000,38.3800000,1100
US1.TWTR_delisted_875018,1,20200220,120600,38.3800000,38.4100000,38.3750000,38.3900000,7706
US1.TWTR_delisted_875018,1,20200220,120700,38.4100000,38.4100000,38.3950000,38.4000000,1400
US1.TWTR_delisted_875018,1,20200220,120800,38.4100000,38.4200000,38.3950000,38.4200000,2000
US1.TWTR_delisted_875018,1,20200220,120900,38.4100000,38.4100000,38.4000000,38.4100000,300
US1.TWTR_delisted_875018,1,20200220,121000,38.4000000,38.4000000,38.3950000,38.3950000,3991
US1.TWTR_delisted_875018,1,20200220,121100,38.4000000,38.4400000,38.4000000,38.4400000,3500
US1.TWTR_delisted_875018,1,20200220,121200,38.4200000,38.4300000,38.4200000,38.4200000,900
US1.TWTR_delisted_875018,1,20200220,121300,38.4100000,38.4400000,38.4100000,38.4400000,1116
US1.TWTR_delisted_875018,1,20200220,121400,38.4200000,38.4250000,38.4100000,38.4100000,1100
US1.TWTR_delisted_875018,1,20200220,121500,38.4100000,38.4100000,38.4000000,38.4050000,1300
US1.TWTR_delisted_875018,1,20200220,121600,38.4000000,38.4150000,38.4000000,38.4100000,4868
US1.TWTR_delisted_875018,1,20200220,121700,38.4200000,38.4250000,38.4100000,38.4200000,3335
US1.TWTR_delisted_875018,1,20200220,121800,38.4250000,38.4250000,38.3900000,38.3900000,11442
US1.TWTR_delisted_875018,1,20200220,121900,38.3950000,38.4250000,38.3900000,38.4250000,18062
US1.TWTR_delisted_875018,1,20200220,122000,38.4350000,38.4350000,38.3900000,38.4000000,4277
US1.TWTR_delisted_875018,1,20200220,122100,38.4000000,38.4300000,38.4000000,38.4300000,7005
US1.TWTR_delisted_875018,1,20200220,122200,38.4500000,38.4800000,38.4500000,38.4600000,2300
US1.TWTR_delisted_875018,1,20200220,122300,38.4600000,38.4600000,38.4600000,38.4600000,1600
US1.TWTR_delisted_875018,1,20200220,122400,38.4400000,38.4700000,38.4400000,38.4700000,4500
US1.TWTR_delisted_875018,1,20200220,122500,38.4450000,38.5000000,38.4450000,38.5000000,5106
US1.TWTR_delisted_875018,1,20200220,122600,38.5100000,38.5300000,38.4500000,38.4500000,7348
US1.TWTR_delisted_875018,1,20200220,122700,38.4500000,38.4700000,38.4300000,38.4350000,15578
US1.TWTR_delisted_875018,1,20200220,122800,38.4400000,38.4650000,38.4400000,38.4600000,942
US1.TWTR_delisted_875018,1,20200220,122900,38.4600000,38.4850000,38.4450000,38.4450000,13433
US1.TWTR_delisted_875018,1,20200220,123000,38.4100000,38.4300000,38.4100000,38.4300000,864
US1.TWTR_delisted_875018,1,20200220,123100,38.4500000,38.5000000,38.4500000,38.4500000,2578
US1.TWTR_delisted_875018,1,20200220,123200,38.4500000,38.4500000,38.4300000,38.4300000,3538
US1.TWTR_delisted_875018,1,20200220,123300,38.4300000,38.4300000,38.4200000,38.4300000,2622
US1.TWTR_delisted_875018,1,20200220,123400,38.4300000,38.4500000,38.4300000,38.4500000,700
US1.TWTR_delisted_875018,1,20200220,123500,38.4500000,38.4900000,38.4500000,38.4800000,1618
US1.TWTR_delisted_875018,1,20200220,123600,38.4800000,38.4800000,38.4700000,38.4700000,200
US1.TWTR_delisted_875018,1,20200220,123700,38.4600000,38.4700000,38.4500000,38.4500000,1374
US1.TWTR_delisted_875018,1,20200220,123800,38.4400000,38.4400000,38.4250000,38.4250000,400
US1.TWTR_delisted_875018,1,20200220,123900,38.4100000,38.4200000,38.4000000,38.4100000,1500
US1.TWTR_delisted_875018,1,20200220,124000,38.4200000,38.4200000,38.4000000,38.4000000,500
US1.TWTR_delisted_875018,1,20200220,124100,38.4100000,38.4400000,38.4100000,38.4300000,2098
US1.TWTR_delisted_875018,1,20200220,124200,38.4100000,38.4100000,38.4000000,38.4000000,653
US1.TWTR_delisted_875018,1,20200220,124300,38.4100000,38.4100000,38.4050000,38.4100000,600
US1.TWTR_delisted_875018,1,20200220,124400,38.4000000,38.4100000,38.3900000,38.3900000,800
US1.TWTR_delisted_875018,1,20200220,124500,38.3800000,38.3900000,38.3800000,38.3900000,984
US1.TWTR_delisted_875018,1,20200220,124600,38.3900000,38.3900000,38.3700000,38.3700000,1200
US1.TWTR_delisted_875018,1,20200220,124800,38.3650000,38.4200000,38.3650000,38.4200000,1000
US1.TWTR_delisted_875018,1,20200220,124900,38.4100000,38.4100000,38.3700000,38.3700000,771
US1.TWTR_delisted_875018,1,20200220,125000,38.3800000,38.3900000,38.3800000,38.3900000,400
US1.TWTR_delisted_875018,1,20200220,125100,38.3900000,38.3950000,38.3700000,38.3700000,400
US1.TWTR_delisted_875018,1,20200220,125300,38.3700000,38.3700000,38.3700000,38.3700000,200
US1.TWTR_delisted_875018,1,20200220,125400,38.3800000,38.3900000,38.3800000,38.3900000,300
US1.TWTR_delisted_875018,1,20200220,125600,38.3700000,38.3700000,38.3700000,38.3700000,400
US1.TWTR_delisted_875018,1,20200220,125700,38.3700000,38.3700000,38.3700000,38.3700000,600
US1.TWTR_delisted_875018,1,20200220,125800,38.3700000,38.4100000,38.3700000,38.4100000,1800
US1.TWTR_delisted_875018,1,20200220,125900,38.4150000,38.4300000,38.4150000,38.4200000,1112
US1.TWTR_delisted_875018,1,20200220,130000,38.4300000,38.4300000,38.4300000,38.4300000,300
US1.TWTR_delisted_875018,1,20200220,130100,38.4300000,38.4400000,38.4300000,38.4400000,800
US1.TWTR_delisted_875018,1,20200220,130200,38.4700000,38.4850000,38.4700000,38.4800000,500
US1.TWTR_delisted_875018,1,20200220,130300,38.4800000,38.4850000,38.4800000,38.4850000,300
US1.TWTR_delisted_875018,1,20200220,130400,38.4950000,38.4950000,38.4800000,38.4800000,1300
US1.TWTR_delisted_875018,1,20200220,130500,38.4900000,38.5000000,38.4900000,38.5000000,700
US1.TWTR_delisted_875018,1,20200220,130600,38.5200000,38.5200000,38.5200000,38.5200000,500
US1.TWTR_delisted_875018,1,20200220,130700,38.5100000,38.5200000,38.5100000,38.5200000,900
US1.TWTR_delisted_875018,1,20200220,130800,38.5300000,38.5500000,38.5300000,38.5500000,300
US1.TWTR_delisted_875018,1,20200220,130900,38.5600000,38.5600000,38.5600000,38.5600000,300
US1.TWTR_delisted_875018,1,20200220,131000,38.5600000,38.5900000,38.5600000,38.5900000,2200
US1.TWTR_delisted_875018,1,20200220,131100,38.5900000,38.6100000,38.5900000,38.6100000,4475
US1.TWTR_delisted_875018,1,20200220,131200,38.6300000,38.6350000,38.6100000,38.6200000,5226
US1.TWTR_delisted_875018,1,20200220,131300,38.6300000,38.6400000,38.6300000,38.6400000,900
US1.TWTR_delisted_875018,1,20200220,131400,38.6300000,38.6300000,38.6050000,38.6100000,1464
US1.TWTR_delisted_875018,1,20200220,131500,38.6100000,38.6100000,38.6100000,38.6100000,416
US1.TWTR_delisted_875018,1,20200220,131600,38.6200000,38.6500000,38.6100000,38.6100000,900
US1.TWTR_delisted_875018,1,20200220,131700,38.5900000,38.5900000,38.5700000,38.5800000,2300
US1.TWTR_delisted_875018,1,20200220,131800,38.5700000,38.5700000,38.5700000,38.5700000,200
US1.TWTR_delisted_875018,1,20200220,131900,38.5800000,38.5900000,38.5800000,38.5800000,1100
US1.TWTR_delisted_875018,1,20200220,132000,38.5900000,38.5900000,38.5800000,38.5800000,875
US1.TWTR_delisted_875018,1,20200220,132100,38.6000000,38.6100000,38.6000000,38.6100000,300
US1.TWTR_delisted_875018,1,20200220,132300,38.5600000,38.5600000,38.5300000,38.5400000,1200
US1.TWTR_delisted_875018,1,20200220,132400,38.5500000,38.5700000,38.5500000,38.5600000,1354
US1.TWTR_delisted_875018,1,20200220,132500,38.5600000,38.5600000,38.5600000,38.5600000,100
US1.TWTR_delisted_875018,1,20200220,132600,38.5550000,38.5600000,38.5500000,38.5600000,800
US1.TWTR_delisted_875018,1,20200220,132700,38.5400000,38.5400000,38.5400000,38.5400000,299
US1.TWTR_delisted_875018,1,20200220,132800,38.5400000,38.5500000,38.5400000,38.5450000,1313
US1.TWTR_delisted_875018,1,20200220,132900,38.5500000,38.5700000,38.5400000,38.5500000,1600
US1.TWTR_delisted_875018,1,20200220,133000,38.5400000,38.5400000,38.5400000,38.5400000,100
US1.TWTR_delisted_875018,1,20200220,133100,38.5600000,38.5600000,38.5500000,38.5500000,500
US1.TWTR_delisted_875018,1,20200220,133200,38.5400000,38.5400000,38.5400000,38.5400000,100
US1.TWTR_delisted_875018,1,20200220,133300,38.5200000,38.5300000,38.5200000,38.5300000,638
US1.TWTR_delisted_875018,1,20200220,133400,38.5400000,38.5400000,38.5300000,38.5300000,500
US1.TWTR_delisted_875018,1,20200220,133500,38.5700000,38.5900000,38.5700000,38.5900000,1000
US1.TWTR_delisted_875018,1,20200220,133600,38.5600000,38.5600000,38.5600000,38.5600000,500
US1.TWTR_delisted_875018,1,20200220,133700,38.5500000,38.5500000,38.5500000,38.5500000,300
US1.TWTR_delisted_875018,1,20200220,133800,38.5300000,38.5300000,38.5000000,38.5000000,700
US1.TWTR_delisted_875018,1,20200220,133900,38.5100000,38.5200000,38.5100000,38.5200000,457
US1.TWTR_delisted_875018,1,20200220,134000,38.5200000,38.5250000,38.5200000,38.5250000,1300
US1.TWTR_delisted_875018,1,20200220,134100,38.5300000,38.5400000,38.5300000,38.5400000,300
US1.TWTR_delisted_875018,1,20200220,134200,38.5150000,38.5150000,38.4900000,38.4900000,600
US1.TWTR_delisted_875018,1,20200220,134300,38.4900000,38.4900000,38.4900000,38.4900000,269
US1.TWTR_delisted_875018,1,20200220,134400,38.4900000,38.4900000,38.4600000,38.4600000,855
US1.TWTR_delisted_875018,1,20200220,134500,38.4700000,38.4800000,38.4700000,38.4800000,953
US1.TWTR_delisted_875018,1,20200220,134600,38.4800000,38.5100000,38.4800000,38.5100000,400
US1.TWTR_delisted_875018,1,20200220,134700,38.5200000,38.5200000,38.5200000,38.5200000,600
US1.TWTR_delisted_875018,1,20200220,134800,38.5200000,38.5600000,38.5200000,38.5500000,2300
US1.TWTR_delisted_875018,1,20200220,134900,38.5600000,38.5800000,38.5600000,38.5800000,1065
US1.TWTR_delisted_875018,1,20200220,135000,38.5600000,38.5700000,38.5400000,38.5400000,700
US1.TWTR_delisted_875018,1,20200220,135100,38.5600000,38.5600000,38.5600000,38.5600000,300
US1.TWTR_delisted_875018,1,20200220,135200,38.5800000,38.5800000,38.5800000,38.5800000,700
US1.TWTR_delisted_875018,1,20200220,135300,38.5800000,38.5800000,38.5800000,38.5800000,100
US1.TWTR_delisted_875018,1,20200220,135400,38.5950000,38.6200000,38.5950000,38.6200000,1300
US1.TWTR_delisted_875018,1,20200220,135500,38.6200000,38.6200000,38.6100000,38.6200000,900
US1.TWTR_delisted_875018,1,20200220,135600,38.6300000,38.6400000,38.6300000,38.6400000,900
US1.TWTR_delisted_875018,1,20200220,135700,38.6200000,38.6200000,38.6200000,38.6200000,600
US1.TWTR_delisted_875018,1,20200220,135800,38.6200000,38.6400000,38.6200000,38.6200000,1375
US1.TWTR_delisted_875018,1,20200220,135900,38.6200000,38.6700000,38.6200000,38.6700000,2000
US1.TWTR_delisted_875018,1,20200220,140000,38.6750000,38.6750000,38.6600000,38.6600000,2500
US1.TWTR_delisted_875018,1,20200220,140100,38.6700000,38.6800000,38.6600000,38.6700000,1646
US1.TWTR_delisted_875018,1,20200220,140200,38.6700000,38.6800000,38.6700000,38.6700000,700
US1.TWTR_delisted_875018,1,20200220,140300,38.6800000,38.6900000,38.6800000,38.6900000,2691
US1.TWTR_delisted_875018,1,20200220,140400,38.7000000,38.7300000,38.7000000,38.7300000,6706
US1.TWTR_delisted_875018,1,20200220,140500,38.7350000,38.7600000,38.7300000,38.7300000,6253
US1.TWTR_delisted_875018,1,20200220,140600,38.7500000,38.7950000,38.7500000,38.7900000,8042
US1.TWTR_delisted_875018,1,20200220,140700,38.7600000,38.7900000,38.7600000,38.7800000,4000
US1.TWTR_delisted_875018,1,20200220,140800,38.7750000,38.7950000,38.7750000,38.7900000,1200
US1.TWTR_delisted_875018,1,20200220,140900,38.8000000,38.8150000,38.7750000,38.7800000,3300
US1.TWTR_delisted_875018,1,20200220,141000,38.7850000,38.8200000,38.7850000,38.8150000,1417
US1.TWTR_delisted_875018,1,20200220,141100,38.8200000,38.9150000,38.8200000,38.9150000,3428
US1.TWTR_delisted_875018,1,20200220,141200,38.9150000,38.9400000,38.8650000,38.9400000,7788
US1.TWTR_delisted_875018,1,20200220,141300,38.9300000,38.9300000,38.9000000,38.9200000,2100
US1.TWTR_delisted_875018,1,20200220,141400,38.9300000,38.9400000,38.9100000,38.9200000,2300
US1.TWTR_delisted_875018,1,20200220,141500,38.9050000,38.9050000,38.8900000,38.9000000,1000
US1.TWTR_delisted_875018,1,20200220,141600,38.9000000,38.9100000,38.8800000,38.9100000,800
US1.TWTR_delisted_875018,1,20200220,141700,38.8900000,38.8900000,38.8750000,38.8800000,800
US1.TWTR_delisted_875018,1,20200220,141800,38.8650000,38.8650000,38.7800000,38.8100000,1200
US1.TWTR_delisted_875018,1,20200220,141900,38.7800000,38.7800000,38.7600000,38.7600000,700
US1.TWTR_delisted_875018,1,20200220,142000,38.7550000,38.7550000,38.7200000,38.7400000,4413
US1.TWTR_delisted_875018,1,20200220,142100,38.7450000,38.7600000,38.7450000,38.7600000,1100
US1.TWTR_delisted_875018,1,20200220,142200,38.7500000,38.7600000,38.7500000,38.7500000,600
US1.TWTR_delisted_875018,1,20200220,142300,38.7200000,38.7450000,38.7200000,38.7450000,800
US1.TWTR_delisted_875018,1,20200220,142400,38.7450000,38.7450000,38.7400000,38.7400000,684
US1.TWTR_delisted_875018,1,20200220,142500,38.7600000,38.7800000,38.7600000,38.7800000,300
US1.TWTR_delisted_875018,1,20200220,142600,38.7700000,38.7700000,38.7400000,38.7400000,600
US1.TWTR_delisted_875018,1,20200220,142700,38.7400000,38.7400000,38.7300000,38.7300000,700
US1.TWTR_delisted_875018,1,20200220,142800,38.7350000,38.7500000,38.7350000,38.7500000,700
US1.TWTR_delisted_875018,1,20200220,142900,38.7700000,38.7700000,38.7500000,38.7500000,700
US1.TWTR_delisted_875018,1,20200220,143000,38.7800000,38.7800000,38.7500000,38.7700000,700
US1.TWTR_delisted_875018,1,20200220,143100,38.7700000,38.7700000,38.7600000,38.7700000,800
US1.TWTR_delisted_875018,1,20200220,143200,38.7700000,38.7900000,38.7700000,38.7900000,300
US1.TWTR_delisted_875018,1,20200220,143300,38.8000000,38.8300000,38.8000000,38.8300000,1200
US1.TWTR_delisted_875018,1,20200220,143400,38.8200000,38.8400000,38.8200000,38.8400000,600
US1.TWTR_delisted_875018,1,20200220,143500,38.8800000,38.9000000,38.8650000,38.8700000,4900
US1.TWTR_delisted_875018,1,20200220,143600,38.8500000,38.8600000,38.8500000,38.8500000,1573
US1.TWTR_delisted_875018,1,20200220,143700,38.8500000,38.8600000,38.8500000,38.8600000,891
US1.TWTR_delisted_875018,1,20200220,143800,38.8600000,38.8600000,38.8500000,38.8500000,300
US1.TWTR_delisted_875018,1,20200220,143900,38.8550000,38.8600000,38.8550000,38.8600000,300
US1.TWTR_delisted_875018,1,20200220,144000,38.8600000,38.8600000,38.8600000,38.8600000,300
US1.TWTR_delisted_875018,1,20200220,144100,38.8700000,38.8800000,38.8700000,38.8700000,1200
US1.TWTR_delisted_875018,1,20200220,144200,38.8400000,38.8400000,38.8200000,38.8200000,600
US1.TWTR_delisted_875018,1,20200220,144300,38.8000000,38.8000000,38.7900000,38.7900000,800
US1.TWTR_delisted_875018,1,20200220,144400,38.7900000,38.7900000,38.7900000,38.7900000,500
US1.TWTR_delisted_875018,1,20200220,144500,38.7950000,38.8200000,38.7950000,38.8200000,1189
US1.TWTR_delisted_875018,1,20200220,144600,38.8400000,38.8550000,38.8400000,38.8500000,2502
US1.TWTR_delisted_875018,1,20200220,144700,38.8500000,38.8600000,38.8500000,38.8600000,292
US1.TWTR_delisted_875018,1,20200220,144800,38.8550000,38.8800000,38.8550000,38.8750000,4690
US1.TWTR_delisted_875018,1,20200220,144900,38.8700000,38.8700000,38.8400000,38.8500000,1100
US1.TWTR_delisted_875018,1,20200220,145000,38.8600000,38.8600000,38.8600000,38.8600000,500
US1.TWTR_delisted_875018,1,20200220,145100,38.8700000,38.8800000,38.8700000,38.8700000,1381
US1.TWTR_delisted_875018,1,20200220,145200,38.8400000,38.8400000,38.8000000,38.8250000,1300
US1.TWTR_delisted_875018,1,20200220,145300,38.8250000,38.8250000,38.8200000,38.8200000,300
US1.TWTR_delisted_875018,1,20200220,145400,38.8100000,38.8100000,38.7900000,38.8000000,3397
US1.TWTR_delisted_875018,1,20200220,145500,38.8100000,38.8450000,38.8100000,38.8400000,4492
US1.TWTR_delisted_875018,1,20200220,145600,38.8500000,38.8600000,38.8500000,38.8500000,900
US1.TWTR_delisted_875018,1,20200220,145700,38.8500000,38.8500000,38.8400000,38.8400000,800
US1.TWTR_delisted_875018,1,20200220,145800,38.8400000,38.8650000,38.8400000,38.8500000,1937
US1.TWTR_delisted_875018,1,20200220,145900,38.8600000,38.8600000,38.8600000,38.8600000,614
US1.TWTR_delisted_875018,1,20200220,150000,38.8600000,38.8700000,38.8500000,38.8500000,2489
US1.TWTR_delisted_875018,1,20200220,150100,38.8500000,38.8500000,38.8400000,38.8400000,500
US1.TWTR_delisted_875018,1,20200220,150200,38.8300000,38.8600000,38.8300000,38.8600000,802
US1.TWTR_delisted_875018,1,20200220,150300,38.8600000,38.8600000,38.8500000,38.8500000,300
US1.TWTR_delisted_875018,1,20200220,150400,38.8500000,38.8500000,38.8500000,38.8500000,200
US1.TWTR_delisted_875018,1,20200220,150500,38.8400000,38.8400000,38.8350000,38.8350000,300
US1.TWTR_delisted_875018,1,20200220,150600,38.8400000,38.8600000,38.8400000,38.8600000,1400
US1.TWTR_delisted_875018,1,20200220,150700,38.8600000,38.8600000,38.8500000,38.8500000,861
US1.TWTR_delisted_875018,1,20200220,150800,38.8500000,38.8500000,38.8400000,38.8400000,1272
US1.TWTR_delisted_875018,1,20200220,150900,38.8350000,38.8450000,38.8350000,38.8400000,1100
US1.TWTR_delisted_875018,1,20200220,151000,38.8300000,38.8500000,38.8300000,38.8500000,2700
US1.TWTR_delisted_875018,1,20200220,151100,38.8500000,38.8500000,38.8500000,38.8500000,200
US1.TWTR_delisted_875018,1,20200220,151200,38.8400000,38.8400000,38.8200000,38.8300000,1200
US1.TWTR_delisted_875018,1,20200220,151300,38.8300000,38.8400000,38.8300000,38.8400000,300
US1.TWTR_delisted_875018,1,20200220,151400,38.8500000,38.8550000,38.8500000,38.8550000,1900
US1.TWTR_delisted_875018,1,20200220,151500,38.8450000,38.8500000,38.8450000,38.8500000,500
US1.TWTR_delisted_875018,1,20200220,151600,38.8500000,38.8600000,38.8500000,38.8600000,800
US1.TWTR_delisted_875018,1,20200220,151700,38.8700000,38.8800000,38.8700000,38.8800000,1200
US1.TWTR_delisted_875018,1,20200220,151800,38.8800000,38.8900000,38.8800000,38.8800000,900
US1.TWTR_delisted_875018,1,20200220,151900,38.8800000,38.8900000,38.8800000,38.8900000,1200
US1.TWTR_delisted_875018,1,20200220,152000,38.8950000,38.9300000,38.8950000,38.9300000,3400
US1.TWTR_delisted_875018,1,20200220,152100,38.9300000,38.9800000,38.9300000,38.9800000,3732
US1.TWTR_delisted_875018,1,20200220,152200,38.9850000,39.0300000,38.9800000,39.0250000,14583
US1.TWTR_delisted_875018,1,20200220,152300,39.0050000,39.0200000,39.0000000,39.0000000,1519
US1.TWTR_delisted_875018,1,20200220,152400,38.9800000,38.9800000,38.9700000,38.9800000,800
US1.TWTR_delisted_875018,1,20200220,152500,38.9800000,38.9850000,38.9700000,38.9700000,1800
US1.TWTR_delisted_875018,1,20200220,152600,38.9700000,38.9800000,38.9700000,38.9800000,200
US1.TWTR_delisted_875018,1,20200220,152700,38.9800000,38.9800000,38.9800000,38.9800000,100
US1.TWTR_delisted_875018,1,20200220,152800,38.9600000,38.9600000,38.9300000,38.9350000,1152
US1.TWTR_delisted_875018,1,20200220,152900,38.9300000,38.9300000,38.9100000,38.9100000,1376
US1.TWTR_delisted_875018,1,20200220,153000,38.9150000,38.9200000,38.9000000,38.9000000,1400
US1.TWTR_delisted_875018,1,20200220,153100,38.9200000,38.9500000,38.9200000,38.9500000,1000
US1.TWTR_delisted_875018,1,20200220,153200,38.9300000,38.9300000,38.9300000,38.9300000,100
US1.TWTR_delisted_875018,1,20200220,153300,38.9350000,38.9400000,38.9100000,38.9100000,2557
US1.TWTR_delisted_875018,1,20200220,153400,38.9100000,38.9200000,38.9100000,38.9200000,500
US1.TWTR_delisted_875018,1,20200220,153500,38.8900000,38.9000000,38.8900000,38.8900000,1000
US1.TWTR_delisted_875018,1,20200220,153600,38.8800000,38.8800000,38.8800000,38.8800000,400
US1.TWTR_delisted_875018,1,20200220,153700,38.8850000,38.8850000,38.8800000,38.8800000,973
US1.TWTR_delisted_875018,1,20200220,153800,38.8900000,38.9150000,38.8900000,38.9100000,2000
US1.TWTR_delisted_875018,1,20200220,153900,38.9100000,38.9100000,38.9050000,38.9050000,300
US1.TWTR_delisted_875018,1,20200220,154000,38.9200000,38.9300000,38.9100000,38.9300000,1832
US1.TWTR_delisted_875018,1,20200220,154100,38.9350000,38.9500000,38.9300000,38.9500000,1262
US1.TWTR_delisted_875018,1,20200220,154200,38.9500000,38.9500000,38.9400000,38.9400000,886
US1.TWTR_delisted_875018,1,20200220,154300,38.9550000,38.9700000,38.9550000,38.9650000,1899
US1.TWTR_delisted_875018,1,20200220,154400,38.9600000,38.9600000,38.9400000,38.9450000,900
US1.TWTR_delisted_875018,1,20200220,154500,38.9400000,38.9450000,38.9400000,38.9450000,200
US1.TWTR_delisted_875018,1,20200220,154600,38.9200000,38.9200000,38.8900000,38.8900000,500
US1.TWTR_delisted_875018,1,20200220,154700,38.9000000,38.9100000,38.8900000,38.8900000,1300
US1.TWTR_delisted_875018,1,20200220,154800,38.8800000,38.8900000,38.8800000,38.8900000,1986
US1.TWTR_delisted_875018,1,20200220,154900,38.9000000,38.9000000,38.8800000,38.8800000,900
US1.TWTR_delisted_875018,1,20200220,155000,38.8800000,38.8950000,38.8400000,38.8400000,6300
US1.TWTR_delisted_875018,1,20200220,155100,38.8300000,38.8300000,38.8250000,38.8250000,370
US1.TWTR_delisted_875018,1,20200220,155200,38.8200000,38.8450000,38.8200000,38.8300000,2062
US1.TWTR_delisted_875018,1,20200220,155300,38.8250000,38.8350000,38.8250000,38.8350000,2100
US1.TWTR_delisted_875018,1,20200220,155400,38.8350000,38.8500000,38.8350000,38.8500000,1501
US1.TWTR_delisted_875018,1,20200220,155500,38.8700000,38.8700000,38.8700000,38.8700000,600
US1.TWTR_delisted_875018,1,20200220,155600,38.8700000,38.8700000,38.8400000,38.8400000,3713
US1.TWTR_delisted_875018,1,20200220,155700,38.8400000,38.9250000,38.8400000,38.9050000,16417
US1.TWTR_delisted_875018,1,20200220,155800,38.9100000,38.9800000,38.9100000,38.9550000,8823
US1.TWTR_delisted_875018,1,20200220,155900,38.9550000,38.9550000,38.9300000,38.9300000,13291
US1.TWTR_delisted_875018,1,20200220,160000,39.0400000,39.0450000,38.9000000,39.0400000,41344
US1.TWTR_delisted_875018,1,20200221,093100,38.7100000,38.7100000,38.7100000,38.7100000,100
US1.TWTR_delisted_875018,1,20200221,093300,38.7200000,38.7200000,38.7200000,38.7200000,200
US1.TWTR_delisted_875018,1,20200221,093400,38.7200000,38.7300000,38.6600000,38.6700000,3046
US1.TWTR_delisted_875018,1,20200221,093500,38.6500000,38.6500000,38.4750000,38.6100000,8739
US1.TWTR_delisted_875018,1,20200221,093600,38.5900000,38.6200000,38.5650000,38.5950000,14864
US1.TWTR_delisted_875018,1,20200221,093700,38.5950000,38.6500000,38.5700000,38.6300000,3281
US1.TWTR_delisted_875018,1,20200221,093800,38.6300000,38.6400000,38.5950000,38.6000000,4745
US1.TWTR_delisted_875018,1,20200221,093900,38.6050000,38.6350000,38.5950000,38.6100000,5884
US1.TWTR_delisted_875018,1,20200221,094000,38.6050000,38.6350000,38.5800000,38.5800000,8031
US1.TWTR_delisted_875018,1,20200221,094100,38.5600000,38.6450000,38.5600000,38.6400000,7748
US1.TWTR_delisted_875018,1,20200221,094200,38.6400000,38.6400000,38.5900000,38.5900000,1101
US1.TWTR_delisted_875018,1,20200221,094300,38.5500000,38.5700000,38.5050000,38.5700000,2400
US1.TWTR_delisted_875018,1,20200221,094400,38.5350000,38.6000000,38.5350000,38.6000000,2459
US1.TWTR_delisted_875018,1,20200221,094500,38.5800000,38.6600000,38.5800000,38.6600000,2100
US1.TWTR_delisted_875018,1,20200221,094600,38.6650000,38.6650000,38.5700000,38.5900000,12816
US1.TWTR_delisted_875018,1,20200221,094700,38.6000000,38.6500000,38.6000000,38.6000000,2670
US1.TWTR_delisted_875018,1,20200221,094800,38.5950000,38.6000000,38.5400000,38.5400000,5945
US1.TWTR_delisted_875018,1,20200221,094900,38.5400000,38.5700000,38.5350000,38.5500000,2699
US1.TWTR_delisted_875018,1,20200221,095000,38.5350000,38.5400000,38.3100000,38.3100000,12793
US1.TWTR_delisted_875018,1,20200221,095100,38.3100000,38.3200000,38.2600000,38.3000000,9018
US1.TWTR_delisted_875018,1,20200221,095200,38.3000000,38.3200000,38.2200000,38.2600000,6029
US1.TWTR_delisted_875018,1,20200221,095300,38.2500000,38.2500000,38.1900000,38.2300000,4282
US1.TWTR_delisted_875018,1,20200221,095400,38.2200000,38.3300000,38.2050000,38.3300000,3838
US1.TWTR_delisted_875018,1,20200221,095500,38.3200000,38.3600000,38.3200000,38.3200000,2183
US1.TWTR_delisted_875018,1,20200221,095600,38.2900000,38.3200000,38.2400000,38.3100000,2984
US1.TWTR_delisted_875018,1,20200221,095700,38.3200000,38.3200000,38.2850000,38.3000000,565
US1.TWTR_delisted_875018,1,20200221,095800,38.3300000,38.3300000,38.3100000,38.3200000,700
US1.TWTR_delisted_875018,1,20200221,095900,38.3400000,38.3600000,38.3250000,38.3600000,3500
US1.TWTR_delisted_875018,1,20200221,100000,38.3600000,38.3700000,38.2900000,38.3100000,6091
US1.TWTR_delisted_875018,1,20200221,100100,38.3400000,38.3400000,38.3300000,38.3300000,400
US1.TWTR_delisted_875018,1,20200221,100200,38.3200000,38.3200000,38.2300000,38.2500000,5161
US1.TWTR_delisted_875018,1,20200221,100300,38.2500000,38.2500000,38.2100000,38.2200000,2532
US1.TWTR_delisted_875018,1,20200221,100400,38.2100000,38.2100000,38.1750000,38.1800000,2129
US1.TWTR_delisted_875018,1,20200221,100500,38.1800000,38.2000000,38.1800000,38.1900000,1700
US1.TWTR_delisted_875018,1,20200221,100600,38.1850000,38.2000000,38.1850000,38.1900000,1667
US1.TWTR_delisted_875018,1,20200221,100700,38.2200000,38.2800000,38.2200000,38.2800000,2206
US1.TWTR_delisted_875018,1,20200221,100800,38.2900000,38.3100000,38.2700000,38.2800000,3131
US1.TWTR_delisted_875018,1,20200221,100900,38.2900000,38.3250000,38.2900000,38.3000000,4800
US1.TWTR_delisted_875018,1,20200221,101000,38.2700000,38.3000000,38.2600000,38.3000000,1300
US1.TWTR_delisted_875018,1,20200221,101100,38.2950000,38.3000000,38.2400000,38.2500000,2600
US1.TWTR_delisted_875018,1,20200221,101200,38.2600000,38.3000000,38.2600000,38.3000000,800
US1.TWTR_delisted_875018,1,20200221,101300,38.2900000,38.2900000,38.2500000,38.2600000,3700
US1.TWTR_delisted_875018,1,20200221,101400,38.2800000,38.3000000,38.2400000,38.2400000,1204
US1.TWTR_delisted_875018,1,20200221,101500,38.2200000,38.2600000,38.2200000,38.2600000,962
US1.TWTR_delisted_875018,1,20200221,101600,38.2600000,38.3100000,38.2600000,38.3000000,2212
US1.TWTR_delisted_875018,1,20200221,101700,38.3250000,38.3500000,38.2900000,38.2900000,1736
US1.TWTR_delisted_875018,1,20200221,101800,38.3100000,38.3200000,38.3000000,38.3100000,1552
US1.TWTR_delisted_875018,1,20200221,101900,38.3100000,38.3500000,38.3100000,38.3200000,1800
US1.TWTR_delisted_875018,1,20200221,102000,38.3400000,38.3450000,38.3400000,38.3450000,500
US1.TWTR_delisted_875018,1,20200221,102100,38.3400000,38.3400000,38.3200000,38.3200000,2098
US1.TWTR_delisted_875018,1,20200221,102200,38.3200000,38.3700000,38.3000000,38.3700000,8188
US1.TWTR_delisted_875018,1,20200221,102300,38.3800000,38.4300000,38.3800000,38.4200000,1900
US1.TWTR_delisted_875018,1,20200221,102400,38.3900000,38.4200000,38.3900000,38.4200000,1500
US1.TWTR_delisted_875018,1,20200221,102500,38.4300000,38.4300000,38.4100000,38.4100000,700
US1.TWTR_delisted_875018,1,20200221,102600,38.4000000,38.4200000,38.4000000,38.4100000,1882
US1.TWTR_delisted_875018,1,20200221,102700,38.3900000,38.3900000,38.3450000,38.3500000,8900
US1.TWTR_delisted_875018,1,20200221,102800,38.3500000,38.3700000,38.3400000,38.3700000,900
US1.TWTR_delisted_875018,1,20200221,102900,38.3700000,38.3700000,38.3700000,38.3700000,100
US1.TWTR_delisted_875018,1,20200221,103000,38.3400000,38.3800000,38.3400000,38.3800000,900
US1.TWTR_delisted_875018,1,20200221,103100,38.3700000,38.3700000,38.3500000,38.3600000,700
US1.TWTR_delisted_875018,1,20200221,103200,38.3800000,38.3800000,38.3400000,38.3500000,600
US1.TWTR_delisted_875018,1,20200221,103300,38.3550000,38.3600000,38.3300000,38.3300000,1300
US1.TWTR_delisted_875018,1,20200221,103400,38.3400000,38.3450000,38.3400000,38.3400000,751
US1.TWTR_delisted_875018,1,20200221,103500,38.3250000,38.3250000,38.2700000,38.2750000,3195
US1.TWTR_delisted_875018,1,20200221,103600,38.2900000,38.3300000,38.2900000,38.3300000,3500
US1.TWTR_delisted_875018,1,20200221,103700,38.3300000,38.3500000,38.3300000,38.3400000,2398
US1.TWTR_delisted_875018,1,20200221,103800,38.3200000,38.3450000,38.3200000,38.3400000,3200
US1.TWTR_delisted_875018,1,20200221,103900,38.3300000,38.3600000,38.3300000,38.3600000,900
US1.TWTR_delisted_875018,1,20200221,104000,38.3900000,38.3900000,38.3600000,38.3800000,3269
US1.TWTR_delisted_875018,1,20200221,104100,38.3800000,38.3800000,38.2950000,38.3250000,3700
US1.TWTR_delisted_875018,1,20200221,104200,38.3100000,38.3300000,38.3100000,38.3200000,700
US1.TWTR_delisted_875018,1,20200221,104300,38.3200000,38.3400000,38.3200000,38.3400000,646
US1.TWTR_delisted_875018,1,20200221,104400,38.3200000,38.3400000,38.3200000,38.3400000,800
US1.TWTR_delisted_875018,1,20200221,104500,38.3100000,38.3150000,38.3000000,38.3150000,1500
US1.TWTR_delisted_875018,1,20200221,104600,38.3150000,38.3450000,38.3100000,38.3450000,6200
US1.TWTR_delisted_875018,1,20200221,104700,38.3500000,38.3800000,38.3400000,38.3400000,2991
US1.TWTR_delisted_875018,1,20200221,104800,38.3200000,38.3200000,38.3150000,38.3150000,350
US1.TWTR_delisted_875018,1,20200221,104900,38.3300000,38.3450000,38.3300000,38.3400000,975
US1.TWTR_delisted_875018,1,20200221,105000,38.3900000,38.4000000,38.3700000,38.4000000,797
US1.TWTR_delisted_875018,1,20200221,105100,38.4000000,38.4000000,38.3900000,38.3900000,400
US1.TWTR_delisted_875018,1,20200221,105200,38.3800000,38.4200000,38.3800000,38.4200000,718
US1.TWTR_delisted_875018,1,20200221,105300,38.3900000,38.4200000,38.3900000,38.4200000,1400
US1.TWTR_delisted_875018,1,20200221,105400,38.4200000,38.4400000,38.4200000,38.4200000,500
US1.TWTR_delisted_875018,1,20200221,105500,38.4300000,38.4400000,38.4300000,38.4300000,900
US1.TWTR_delisted_875018,1,20200221,105600,38.4200000,38.4200000,38.3900000,38.4200000,1337
US1.TWTR_delisted_875018,1,20200221,105700,38.4100000,38.4100000,38.4000000,38.4000000,200
US1.TWTR_delisted_875018,1,20200221,105800,38.3800000,38.4100000,38.3800000,38.4100000,2891
US1.TWTR_delisted_875018,1,20200221,105900,38.4350000,38.4600000,38.4350000,38.4600000,300
US1.TWTR_delisted_875018,1,20200221,110000,38.4600000,38.4600000,38.4500000,38.4500000,1686
US1.TWTR_delisted_875018,1,20200221,110100,38.4600000,38.4600000,38.4400000,38.4400000,2200
US1.TWTR_delisted_875018,1,20200221,110200,38.4400000,38.4800000,38.4300000,38.4750000,1409
US1.TWTR_delisted_875018,1,20200221,110300,38.4900000,38.5000000,38.4900000,38.4900000,800
US1.TWTR_delisted_875018,1,20200221,110400,38.4900000,38.5300000,38.4900000,38.5000000,4705
US1.TWTR_delisted_875018,1,20200221,110500,38.4700000,38.4700000,38.4600000,38.4600000,863
US1.TWTR_delisted_875018,1,20200221,110600,38.4600000,38.4600000,38.4600000,38.4600000,900
US1.TWTR_delisted_875018,1,20200221,110700,38.4600000,38.4800000,38.4600000,38.4700000,668
US1.TWTR_delisted_875018,1,20200221,110800,38.4650000,38.4800000,38.4600000,38.4800000,1566
US1.TWTR_delisted_875018,1,20200221,110900,38.4900000,38.4900000,38.4800000,38.4800000,300
US1.TWTR_delisted_875018,1,20200221,111000,38.4500000,38.4500000,38.4400000,38.4500000,600
US1.TWTR_delisted_875018,1,20200221,111100,38.4500000,38.4500000,38.4200000,38.4300000,1800
US1.TWTR_delisted_875018,1,20200221,111200,38.4300000,38.4600000,38.4300000,38.4500000,1127
US1.TWTR_delisted_875018,1,20200221,111300,38.4800000,38.4800000,38.4600000,38.4600000,300
US1.TWTR_delisted_875018,1,20200221,111400,38.4500000,38.4500000,38.4500000,38.4500000,1131
US1.TWTR_delisted_875018,1,20200221,111500,38.4700000,38.4800000,38.4700000,38.4800000,500
US1.TWTR_delisted_875018,1,20200221,111700,38.4800000,38.5000000,38.4700000,38.4800000,1397
US1.TWTR_delisted_875018,1,20200221,111800,38.4850000,38.4850000,38.4700000,38.4800000,1396
US1.TWTR_delisted_875018,1,20200221,111900,38.4900000,38.5100000,38.4600000,38.4700000,1900
US1.TWTR_delisted_875018,1,20200221,112000,38.4850000,38.5000000,38.4800000,38.4900000,1047
US1.TWTR_delisted_875018,1,20200221,112100,38.5000000,38.5100000,38.5000000,38.5100000,1697
US1.TWTR_delisted_875018,1,20200221,112200,38.5500000,38.5500000,38.5400000,38.5400000,600
US1.TWTR_delisted_875018,1,20200221,112300,38.5400000,38.5700000,38.5400000,38.5400000,1500
US1.TWTR_delisted_875018,1,20200221,112400,38.5300000,38.5500000,38.5300000,38.5400000,1100
US1.TWTR_delisted_875018,1,20200221,112500,38.5500000,38.5500000,38.5500000,38.5500000,700
US1.TWTR_delisted_875018,1,20200221,112600,38.5300000,38.5300000,38.5100000,38.5200000,1590
US1.TWTR_delisted_875018,1,20200221,112700,38.5400000,38.5500000,38.5400000,38.5500000,400
US1.TWTR_delisted_875018,1,20200221,112800,38.5700000,38.5800000,38.5300000,38.5300000,911
US1.TWTR_delisted_875018,1,20200221,112900,38.5300000,38.5400000,38.5300000,38.5400000,1200
US1.TWTR_delisted_875018,1,20200221,113000,38.5400000,38.5450000,38.5400000,38.5400000,2200
US1.TWTR_delisted_875018,1,20200221,113100,38.5500000,38.5500000,38.5500000,38.5500000,400
US1.TWTR_delisted_875018,1,20200221,113200,38.5300000,38.5400000,38.5300000,38.5400000,800
US1.TWTR_delisted_875018,1,20200221,113300,38.5450000,38.5450000,38.5450000,38.5450000,100
US1.TWTR_delisted_875018,1,20200221,113400,38.5550000,38.5700000,38.5500000,38.5500000,1100
US1.TWTR_delisted_875018,1,20200221,113500,38.5600000,38.5600000,38.5500000,38.5500000,200
US1.TWTR_delisted_875018,1,20200221,113600,38.5300000,38.5300000,38.5300000,38.5300000,1100
US1.TWTR_delisted_875018,1,20200221,113700,38.5400000,38.5500000,38.5400000,38.5500000,2400
US1.TWTR_delisted_875018,1,20200221,113800,38.5600000,38.5850000,38.5600000,38.5800000,2600
US1.TWTR_delisted_875018,1,20200221,113900,38.6000000,38.6400000,38.6000000,38.6200000,2155
US1.TWTR_delisted_875018,1,20200221,114000,38.6050000,38.6200000,38.6050000,38.6200000,455
US1.TWTR_delisted_875018,1,20200221,114100,38.6150000,38.6150000,38.5900000,38.5900000,1263
US1.TWTR_delisted_875018,1,20200221,114200,38.6000000,38.6000000,38.5900000,38.5900000,1400
US1.TWTR_delisted_875018,1,20200221,114300,38.5900000,38.6200000,38.5850000,38.6200000,2684
US1.TWTR_delisted_875018,1,20200221,114400,38.6300000,38.6300000,38.6200000,38.6200000,1300
US1.TWTR_delisted_875018,1,20200221,114600,38.6300000,38.6500000,38.6300000,38.6500000,1020
US1.TWTR_delisted_875018,1,20200221,114700,38.6500000,38.6800000,38.6300000,38.6300000,6286
US1.TWTR_delisted_875018,1,20200221,114800,38.6250000,38.6250000,38.5900000,38.6100000,1800
US1.TWTR_delisted_875018,1,20200221,114900,38.6100000,38.6100000,38.6050000,38.6100000,2578
US1.TWTR_delisted_875018,1,20200221,115000,38.6300000,38.6300000,38.6300000,38.6300000,800
US1.TWTR_delisted_875018,1,20200221,115100,38.6300000,38.6300000,38.6100000,38.6100000,1900
US1.TWTR_delisted_875018,1,20200221,115200,38.6100000,38.6100000,38.6100000,38.6100000,200
US1.TWTR_delisted_875018,1,20200221,115300,38.6100000,38.6300000,38.6100000,38.6300000,700
US1.TWTR_delisted_875018,1,20200221,115400,38.6300000,38.6300000,38.5900000,38.5900000,4048
US1.TWTR_delisted_875018,1,20200221,115500,38.6100000,38.6200000,38.6100000,38.6200000,600
US1.TWTR_delisted_875018,1,20200221,115600,38.6300000,38.6500000,38.6300000,38.6400000,600
US1.TWTR_delisted_875018,1,20200221,115700,38.6400000,38.6550000,38.6250000,38.6400000,2523
US1.TWTR_delisted_875018,1,20200221,115800,38.6350000,38.6350000,38.6200000,38.6200000,739
US1.TWTR_delisted_875018,1,20200221,115900,38.6000000,38.6000000,38.5700000,38.5700000,1595
US1.TWTR_delisted_875018,1,20200221,120000,38.5700000,38.5700000,38.5700000,38.5700000,471
US1.TWTR_delisted_875018,1,20200221,120100,38.5800000,38.6100000,38.5800000,38.6100000,730
US1.TWTR_delisted_875018,1,20200221,120200,38.5900000,38.6000000,38.5900000,38.6000000,722
US1.TWTR_delisted_875018,1,20200221,120300,38.6000000,38.6000000,38.5900000,38.5900000,7888
US1.TWTR_delisted_875018,1,20200221,120400,38.6100000,38.6100000,38.6100000,38.6100000,300
US1.TWTR_delisted_875018,1,20200221,120500,38.6100000,38.6250000,38.6100000,38.6200000,500
US1.TWTR_delisted_875018,1,20200221,120600,38.6300000,38.6600000,38.6300000,38.6500000,3112
US1.TWTR_delisted_875018,1,20200221,120700,38.6300000,38.6300000,38.6100000,38.6100000,700
US1.TWTR_delisted_875018,1,20200221,120800,38.6000000,38.6000000,38.6000000,38.6000000,2539
US1.TWTR_delisted_875018,1,20200221,120900,38.6000000,38.6000000,38.6000000,38.6000000,11599
US1.TWTR_delisted_875018,1,20200221,121000,38.6000000,38.6000000,38.5800000,38.5850000,1600
US1.TWTR_delisted_875018,1,20200221,121100,38.5900000,38.6300000,38.5900000,38.6300000,3399
US1.TWTR_delisted_875018,1,20200221,121200,38.6300000,38.6300000,38.6300000,38.6300000,100
US1.TWTR_delisted_875018,1,20200221,121400,38.6200000,38.6200000,38.6000000,38.6000000,1100
US1.TWTR_delisted_875018,1,20200221,121500,38.6000000,38.6000000,38.5900000,38.5900000,900
US1.TWTR_delisted_875018,1,20200221,121600,38.5900000,38.6050000,38.5900000,38.5950000,3400
US1.TWTR_delisted_875018,1,20200221,121700,38.5950000,38.6000000,38.5900000,38.6000000,1633
US1.TWTR_delisted_875018,1,20200221,121800,38.6000000,38.6100000,38.6000000,38.6050000,800
US1.TWTR_delisted_875018,1,20200221,121900,38.6000000,38.6000000,38.5800000,38.5800000,400
US1.TWTR_delisted_875018,1,20200221,122000,38.5800000,38.5800000,38.5800000,38.5800000,200
US1.TWTR_delisted_875018,1,20200221,122100,38.5800000,38.5900000,38.5800000,38.5900000,1297
US1.TWTR_delisted_875018,1,20200221,122300,38.5900000,38.5900000,38.5850000,38.5850000,3248
US1.TWTR_delisted_875018,1,20200221,122400,38.5900000,38.6000000,38.5900000,38.6000000,200
US1.TWTR_delisted_875018,1,20200221,122500,38.5900000,38.5900000,38.5900000,38.5900000,1237
US1.TWTR_delisted_875018,1,20200221,122600,38.6000000,38.6000000,38.6000000,38.6000000,468
US1.TWTR_delisted_875018,1,20200221,122700,38.6000000,38.6000000,38.5900000,38.5900000,3289
US1.TWTR_delisted_875018,1,20200221,122800,38.6000000,38.6000000,38.5900000,38.5900000,740
US1.TWTR_delisted_875018,1,20200221,122900,38.6000000,38.6000000,38.5900000,38.5900000,2354
US1.TWTR_delisted_875018,1,20200221,123000,38.6000000,38.6000000,38.5800000,38.5800000,1400
US1.TWTR_delisted_875018,1,20200221,123100,38.5900000,38.5900000,38.5900000,38.5900000,2203
US1.TWTR_delisted_875018,1,20200221,123200,38.6000000,38.6100000,38.5900000,38.5950000,4317
US1.TWTR_delisted_875018,1,20200221,123300,38.6000000,38.6000000,38.6000000,38.6000000,2949
US1.TWTR_delisted_875018,1,20200221,123400,38.5900000,38.6100000,38.5800000,38.5800000,1898
US1.TWTR_delisted_875018,1,20200221,123500,38.5400000,38.5400000,38.5300000,38.5400000,1000
US1.TWTR_delisted_875018,1,20200221,123600,38.5450000,38.5700000,38.5450000,38.5700000,1000
US1.TWTR_delisted_875018,1,20200221,123700,38.5800000,38.5900000,38.5800000,38.5900000,1442
US1.TWTR_delisted_875018,1,20200221,123800,38.5900000,38.5900000,38.5800000,38.5900000,700
US1.TWTR_delisted_875018,1,20200221,124000,38.6000000,38.6300000,38.6000000,38.6100000,3316
US1.TWTR_delisted_875018,1,20200221,124100,38.6100000,38.6100000,38.6100000,38.6100000,300
US1.TWTR_delisted_875018,1,20200221,124200,38.6000000,38.6000000,38.5800000,38.5800000,1980
US1.TWTR_delisted_875018,1,20200221,124300,38.5900000,38.6000000,38.5800000,38.5800000,1196
US1.TWTR_delisted_875018,1,20200221,124400,38.5900000,38.6000000,38.5900000,38.5900000,800
US1.TWTR_delisted_875018,1,20200221,124500,38.5700000,38.5900000,38.5700000,38.5900000,1000
US1.TWTR_delisted_875018,1,20200221,124600,38.5900000,38.5900000,38.5600000,38.5600000,1114
US1.TWTR_delisted_875018,1,20200221,124700,38.5600000,38.5600000,38.5100000,38.5200000,2900
US1.TWTR_delisted_875018,1,20200221,124800,38.5200000,38.5300000,38.5200000,38.5200000,2459
US1.TWTR_delisted_875018,1,20200221,124900,38.5150000,38.5200000,38.5150000,38.5200000,1400
US1.TWTR_delisted_875018,1,20200221,125000,38.5200000,38.5400000,38.5200000,38.5400000,1300
US1.TWTR_delisted_875018,1,20200221,125100,38.5500000,38.5600000,38.5400000,38.5600000,1500
US1.TWTR_delisted_875018,1,20200221,125200,38.5650000,38.5800000,38.5650000,38.5800000,1284
US1.TWTR_delisted_875018,1,20200221,125300,38.5650000,38.5650000,38.5600000,38.5600000,797
US1.TWTR_delisted_875018,1,20200221,125400,38.5400000,38.5600000,38.5400000,38.5600000,1279
US1.TWTR_delisted_875018,1,20200221,125500,38.5300000,38.5300000,38.5300000,38.5300000,300
US1.TWTR_delisted_875018,1,20200221,125600,38.5050000,38.5100000,38.4800000,38.5100000,3900
US1.TWTR_delisted_875018,1,20200221,125700,38.5200000,38.5200000,38.5100000,38.5100000,1800
US1.TWTR_delisted_875018,1,20200221,125800,38.5200000,38.5300000,38.5200000,38.5300000,400
US1.TWTR_delisted_875018,1,20200221,125900,38.5400000,38.5500000,38.5400000,38.5500000,500
US1.TWTR_delisted_875018,1,20200221,130000,38.5600000,38.5700000,38.5600000,38.5700000,399
US1.TWTR_delisted_875018,1,20200221,130100,38.5700000,38.5700000,38.5700000,38.5700000,900
US1.TWTR_delisted_875018,1,20200221,130200,38.5800000,38.6150000,38.5800000,38.6000000,3000
US1.TWTR_delisted_875018,1,20200221,130300,38.6000000,38.6300000,38.6000000,38.6300000,1287
US1.TWTR_delisted_875018,1,20200221,130400,38.6300000,38.6400000,38.6300000,38.6400000,400
US1.TWTR_delisted_875018,1,20200221,130500,38.6500000,38.6600000,38.6500000,38.6500000,2062
US1.TWTR_delisted_875018,1,20200221,130600,38.6600000,38.6600000,38.6500000,38.6600000,1134
US1.TWTR_delisted_875018,1,20200221,130700,38.6600000,38.6600000,38.6600000,38.6600000,200
US1.TWTR_delisted_875018,1,20200221,130800,38.6600000,38.6900000,38.6600000,38.6900000,2388
US1.TWTR_delisted_875018,1,20200221,130900,38.6900000,38.7000000,38.6800000,38.6800000,4722
US1.TWTR_delisted_875018,1,20200221,131000,38.6700000,38.6700000,38.6700000,38.6700000,300
US1.TWTR_delisted_875018,1,20200221,131100,38.6600000,38.6700000,38.6600000,38.6700000,1093
US1.TWTR_delisted_875018,1,20200221,131200,38.6500000,38.6500000,38.6500000,38.6500000,100
US1.TWTR_delisted_875018,1,20200221,131300,38.6300000,38.6300000,38.5950000,38.6100000,2700
US1.TWTR_delisted_875018,1,20200221,131400,38.5900000,38.6200000,38.5900000,38.6100000,1127
US1.TWTR_delisted_875018,1,20200221,131500,38.6200000,38.6200000,38.6200000,38.6200000,200
US1.TWTR_delisted_875018,1,20200221,131600,38.6050000,38.6200000,38.5800000,38.5800000,1300
US1.TWTR_delisted_875018,1,20200221,131700,38.5700000,38.5700000,38.5600000,38.5600000,300
US1.TWTR_delisted_875018,1,20200221,131800,38.5500000,38.5500000,38.5500000,38.5500000,908
US1.TWTR_delisted_875018,1,20200221,131900,38.5300000,38.5500000,38.5300000,38.5500000,1138
US1.TWTR_delisted_875018,1,20200221,132000,38.5550000,38.5550000,38.5400000,38.5400000,1003
US1.TWTR_delisted_875018,1,20200221,132100,38.5600000,38.5700000,38.5500000,38.5500000,1487
US1.TWTR_delisted_875018,1,20200221,132200,38.5400000,38.5600000,38.5400000,38.5400000,1000
US1.TWTR_delisted_875018,1,20200221,132300,38.5400000,38.5400000,38.5200000,38.5200000,600
US1.TWTR_delisted_875018,1,20200221,132400,38.5200000,38.5200000,38.5200000,38.5200000,200
US1.TWTR_delisted_875018,1,20200221,132500,38.5200000,38.5400000,38.5200000,38.5300000,1410
US1.TWTR_delisted_875018,1,20200221,132600,38.5400000,38.5500000,38.5400000,38.5500000,500
US1.TWTR_delisted_875018,1,20200221,132700,38.5500000,38.5500000,38.5500000,38.5500000,200
US1.TWTR_delisted_875018,1,20200221,132800,38.5500000,38.5500000,38.5400000,38.5400000,300
US1.TWTR_delisted_875018,1,20200221,132900,38.5200000,38.5200000,38.5200000,38.5200000,100
US1.TWTR_delisted_875018,1,20200221,133000,38.5200000,38.5200000,38.4900000,38.4900000,1018
US1.TWTR_delisted_875018,1,20200221,133100,38.4900000,38.4900000,38.4900000,38.4900000,927
US1.TWTR_delisted_875018,1,20200221,133200,38.4900000,38.5000000,38.4900000,38.5000000,3068
US1.TWTR_delisted_875018,1,20200221,133300,38.5000000,38.5000000,38.4950000,38.5000000,1739
US1.TWTR_delisted_875018,1,20200221,133400,38.4950000,38.4950000,38.4700000,38.4700000,2137
US1.TWTR_delisted_875018,1,20200221,133500,38.4600000,38.4600000,38.4500000,38.4500000,2441
US1.TWTR_delisted_875018,1,20200221,133600,38.4500000,38.4500000,38.4400000,38.4400000,2500
US1.TWTR_delisted_875018,1,20200221,133700,38.4300000,38.4300000,38.4300000,38.4300000,1600
US1.TWTR_delisted_875018,1,20200221,133800,38.4200000,38.4300000,38.4200000,38.4250000,500
US1.TWTR_delisted_875018,1,20200221,133900,38.4300000,38.4350000,38.4300000,38.4350000,400
US1.TWTR_delisted_875018,1,20200221,134000,38.4400000,38.4500000,38.4400000,38.4500000,3700
US1.TWTR_delisted_875018,1,20200221,134100,38.4600000,38.4900000,38.4600000,38.4900000,614
US1.TWTR_delisted_875018,1,20200221,134200,38.4900000,38.4900000,38.4650000,38.4900000,1500
US1.TWTR_delisted_875018,1,20200221,134300,38.4900000,38.4900000,38.4900000,38.4900000,1600
US1.TWTR_delisted_875018,1,20200221,134400,38.4850000,38.4850000,38.4800000,38.4800000,2407
US1.TWTR_delisted_875018,1,20200221,134500,38.4800000,38.4800000,38.4800000,38.4800000,1300
US1.TWTR_delisted_875018,1,20200221,134600,38.4700000,38.4750000,38.4550000,38.4600000,2400
US1.TWTR_delisted_875018,1,20200221,134700,38.4600000,38.4600000,38.4300000,38.4300000,1300
US1.TWTR_delisted_875018,1,20200221,134900,38.4300000,38.4400000,38.4050000,38.4100000,2607
US1.TWTR_delisted_875018,1,20200221,135000,38.4150000,38.4150000,38.4150000,38.4150000,100
US1.TWTR_delisted_875018,1,20200221,135100,38.4200000,38.4300000,38.4200000,38.4300000,1703
US1.TWTR_delisted_875018,1,20200221,135200,38.4250000,38.4250000,38.4100000,38.4100000,1341
US1.TWTR_delisted_875018,1,20200221,135300,38.4000000,38.4000000,38.3700000,38.4000000,4252
US1.TWTR_delisted_875018,1,20200221,135400,38.3800000,38.3900000,38.3800000,38.3900000,500
US1.TWTR_delisted_875018,1,20200221,135500,38.3800000,38.3800000,38.3300000,38.3300000,1544
US1.TWTR_delisted_875018,1,20200221,135600,38.3300000,38.3700000,38.3200000,38.3500000,4402
US1.TWTR_delisted_875018,1,20200221,135700,38.3400000,38.3600000,38.3400000,38.3600000,822
US1.TWTR_delisted_875018,1,20200221,135800,38.3500000,38.3600000,38.3450000,38.3600000,2000
US1.TWTR_delisted_875018,1,20200221,135900,38.3550000,38.3550000,38.3500000,38.3500000,1088
US1.TWTR_delisted_875018,1,20200221,140000,38.3300000,38.3300000,38.2800000,38.3200000,2500
US1.TWTR_delisted_875018,1,20200221,140100,38.3000000,38.3000000,38.2800000,38.2800000,1900
US1.TWTR_delisted_875018,1,20200221,140200,38.3100000,38.3200000,38.3100000,38.3100000,1098
US1.TWTR_delisted_875018,1,20200221,140300,38.3200000,38.3200000,38.3200000,38.3200000,100
US1.TWTR_delisted_875018,1,20200221,140400,38.3200000,38.3200000,38.3200000,38.3200000,1013
US1.TWTR_delisted_875018,1,20200221,140500,38.3300000,38.3700000,38.3300000,38.3700000,1477
US1.TWTR_delisted_875018,1,20200221,140600,38.3600000,38.3650000,38.3600000,38.3600000,1000
US1.TWTR_delisted_875018,1,20200221,140700,38.3400000,38.3400000,38.3400000,38.3400000,2005
US1.TWTR_delisted_875018,1,20200221,140800,38.3450000,38.3450000,38.3400000,38.3400000,200
US1.TWTR_delisted_875018,1,20200221,140900,38.3400000,38.3650000,38.3400000,38.3600000,1629
US1.TWTR_delisted_875018,1,20200221,141000,38.3500000,38.3950000,38.3500000,38.3850000,2400
US1.TWTR_delisted_875018,1,20200221,141100,38.3800000,38.4100000,38.3700000,38.4000000,3280
US1.TWTR_delisted_875018,1,20200221,141200,38.4200000,38.4200000,38.3750000,38.3800000,2854
US1.TWTR_delisted_875018,1,20200221,141300,38.3900000,38.4000000,38.3900000,38.3900000,1969
US1.TWTR_delisted_875018,1,20200221,141500,38.4000000,38.4000000,38.3600000,38.3600000,1500
US1.TWTR_delisted_875018,1,20200221,141600,38.3700000,38.3900000,38.3700000,38.3900000,1000
US1.TWTR_delisted_875018,1,20200221,141700,38.3900000,38.3900000,38.3700000,38.3700000,2162
US1.TWTR_delisted_875018,1,20200221,141800,38.3700000,38.3700000,38.3100000,38.3100000,1500
US1.TWTR_delisted_875018,1,20200221,141900,38.3200000,38.3400000,38.3100000,38.3400000,4332
US1.TWTR_delisted_875018,1,20200221,142000,38.3300000,38.3400000,38.3200000,38.3300000,2702
US1.TWTR_delisted_875018,1,20200221,142100,38.3400000,38.3400000,38.3400000,38.3400000,100
US1.TWTR_delisted_875018,1,20200221,142200,38.3800000,38.3850000,38.3600000,38.3800000,3400
US1.TWTR_delisted_875018,1,20200221,142300,38.3900000,38.4200000,38.3900000,38.3900000,2126
US1.TWTR_delisted_875018,1,20200221,142400,38.3800000,38.3800000,38.3600000,38.3600000,500
US1.TWTR_delisted_875018,1,20200221,142500,38.3700000,38.3700000,38.3200000,38.3200000,2276
US1.TWTR_delisted_875018,1,20200221,142600,38.3200000,38.3700000,38.3200000,38.3700000,1700
US1.TWTR_delisted_875018,1,20200221,142700,38.3800000,38.4000000,38.3800000,38.4000000,794
US1.TWTR_delisted_875018,1,20200221,142800,38.3950000,38.4100000,38.3950000,38.4100000,6377
US1.TWTR_delisted_875018,1,20200221,142900,38.4100000,38.4150000,38.4000000,38.4100000,2255
US1.TWTR_delisted_875018,1,20200221,143000,38.4000000,38.4100000,38.3950000,38.4100000,2649
US1.TWTR_delisted_875018,1,20200221,143100,38.4100000,38.4200000,38.4100000,38.4200000,1942
US1.TWTR_delisted_875018,1,20200221,143200,38.4300000,38.4350000,38.4300000,38.4300000,4378
US1.TWTR_delisted_875018,1,20200221,143300,38.4350000,38.4350000,38.4300000,38.4350000,1695
US1.TWTR_delisted_875018,1,20200221,143400,38.4350000,38.4350000,38.4000000,38.4100000,5224
US1.TWTR_delisted_875018,1,20200221,143500,38.4000000,38.4000000,38.3200000,38.3200000,9480
US1.TWTR_delisted_875018,1,20200221,143600,38.2900000,38.3000000,38.2900000,38.3000000,2269
US1.TWTR_delisted_875018,1,20200221,143700,38.2700000,38.2800000,38.2000000,38.2400000,10267
US1.TWTR_delisted_875018,1,20200221,143800,38.2300000,38.2300000,38.2300000,38.2300000,500
US1.TWTR_delisted_875018,1,20200221,143900,38.2300000,38.2600000,38.2300000,38.2600000,1400
US1.TWTR_delisted_875018,1,20200221,144000,38.2600000,38.2600000,38.1800000,38.1800000,3373
US1.TWTR_delisted_875018,1,20200221,144100,38.1600000,38.1600000,38.0800000,38.1200000,12287
US1.TWTR_delisted_875018,1,20200221,144200,38.1300000,38.1700000,38.1300000,38.1700000,1480
US1.TWTR_delisted_875018,1,20200221,144300,38.2100000,38.2400000,38.2000000,38.2100000,5000
US1.TWTR_delisted_875018,1,20200221,144400,38.2100000,38.2100000,38.1800000,38.1800000,1100
US1.TWTR_delisted_875018,1,20200221,144500,38.1900000,38.1900000,38.1800000,38.1900000,1100
US1.TWTR_delisted_875018,1,20200221,144600,38.1800000,38.1900000,38.1800000,38.1800000,1018
US1.TWTR_delisted_875018,1,20200221,144700,38.1850000,38.1850000,38.0600000,38.0600000,14919
US1.TWTR_delisted_875018,1,20200221,144800,38.0500000,38.1000000,38.0400000,38.0800000,6081
US1.TWTR_delisted_875018,1,20200221,144900,38.1000000,38.1000000,38.0900000,38.0900000,1792
US1.TWTR_delisted_875018,1,20200221,145000,38.1000000,38.1400000,38.1000000,38.1200000,1300
US1.TWTR_delisted_875018,1,20200221,145100,38.1250000,38.1850000,38.1250000,38.1600000,2117
US1.TWTR_delisted_875018,1,20200221,145200,38.1650000,38.1800000,38.1500000,38.1800000,3027
US1.TWTR_delisted_875018,1,20200221,145300,38.1800000,38.2200000,38.1800000,38.2200000,3811
US1.TWTR_delisted_875018,1,20200221,145400,38.2100000,38.2300000,38.2000000,38.2000000,3607
US1.TWTR_delisted_875018,1,20200221,145500,38.2100000,38.2500000,38.1900000,38.2500000,5934
US1.TWTR_delisted_875018,1,20200221,145600,38.2100000,38.2100000,38.2100000,38.2100000,466
US1.TWTR_delisted_875018,1,20200221,145700,38.2000000,38.2300000,38.2000000,38.2300000,519
US1.TWTR_delisted_875018,1,20200221,145800,38.2100000,38.2100000,38.2100000,38.2100000,700
US1.TWTR_delisted_875018,1,20200221,145900,38.2000000,38.2000000,38.2000000,38.2000000,100
US1.TWTR_delisted_875018,1,20200221,150000,38.2000000,38.2200000,38.2000000,38.2200000,2949
US1.TWTR_delisted_875018,1,20200221,150100,38.2100000,38.2100000,38.2100000,38.2100000,300
US1.TWTR_delisted_875018,1,20200221,150200,38.2100000,38.2100000,38.2000000,38.2000000,3700
US1.TWTR_delisted_875018,1,20200221,150300,38.2100000,38.2300000,38.2000000,38.2300000,6427
US1.TWTR_delisted_875018,1,20200221,150400,38.2400000,38.2400000,38.2000000,38.2100000,4999
US1.TWTR_delisted_875018,1,20200221,150500,38.2000000,38.2200000,38.1950000,38.2200000,4560
US1.TWTR_delisted_875018,1,20200221,150600,38.2150000,38.2150000,38.1800000,38.1800000,3801
US1.TWTR_delisted_875018,1,20200221,150700,38.1800000,38.1850000,38.1700000,38.1700000,9300
US1.TWTR_delisted_875018,1,20200221,150800,38.1700000,38.2200000,38.1700000,38.2200000,6228
US1.TWTR_delisted_875018,1,20200221,150900,38.2300000,38.2300000,38.2200000,38.2200000,828
US1.TWTR_delisted_875018,1,20200221,151000,38.2200000,38.2200000,38.2000000,38.2050000,1237
US1.TWTR_delisted_875018,1,20200221,151100,38.2100000,38.2200000,38.2100000,38.2200000,1629
US1.TWTR_delisted_875018,1,20200221,151200,38.2200000,38.2200000,38.2200000,38.2200000,653
US1.TWTR_delisted_875018,1,20200221,151300,38.2100000,38.2100000,38.2100000,38.2100000,2031
US1.TWTR_delisted_875018,1,20200221,151400,38.2100000,38.2100000,38.2100000,38.2100000,800
US1.TWTR_delisted_875018,1,20200221,151500,38.2100000,38.2100000,38.2100000,38.2100000,400
US1.TWTR_delisted_875018,1,20200221,151600,38.2050000,38.2100000,38.2000000,38.2100000,1988
US1.TWTR_delisted_875018,1,20200221,151700,38.2100000,38.2100000,38.1800000,38.1900000,11592
US1.TWTR_delisted_875018,1,20200221,151800,38.1900000,38.1900000,38.1900000,38.1900000,1169
US1.TWTR_delisted_875018,1,20200221,151900,38.2000000,38.2000000,38.1850000,38.1950000,5061
US1.TWTR_delisted_875018,1,20200221,152000,38.1900000,38.2000000,38.1900000,38.1950000,3497
US1.TWTR_delisted_875018,1,20200221,152200,38.1950000,38.1950000,38.1800000,38.1900000,6782
US1.TWTR_delisted_875018,1,20200221,152300,38.2000000,38.2350000,38.1950000,38.2350000,9185
US1.TWTR_delisted_875018,1,20200221,152400,38.2300000,38.2300000,38.2000000,38.2000000,2873
US1.TWTR_delisted_875018,1,20200221,152500,38.2100000,38.2100000,38.2100000,38.2100000,398
US1.TWTR_delisted_875018,1,20200221,152600,38.2000000,38.2100000,38.2000000,38.2000000,5995
US1.TWTR_delisted_875018,1,20200221,152700,38.2200000,38.2400000,38.2200000,38.2400000,2700
US1.TWTR_delisted_875018,1,20200221,152800,38.2300000,38.2300000,38.2000000,38.2000000,67767
US1.TWTR_delisted_875018,1,20200221,152900,38.2000000,38.2100000,38.2000000,38.2100000,4694
US1.TWTR_delisted_875018,1,20200221,153000,38.2300000,38.2450000,38.2300000,38.2400000,4354
US1.TWTR_delisted_875018,1,20200221,153100,38.2400000,38.2600000,38.2400000,38.2500000,4902
US1.TWTR_delisted_875018,1,20200221,153200,38.2500000,38.2600000,38.2400000,38.2400000,1669
US1.TWTR_delisted_875018,1,20200221,153300,38.2400000,38.2400000,38.2100000,38.2200000,4827
US1.TWTR_delisted_875018,1,20200221,153400,38.2000000,38.2100000,38.2000000,38.2100000,800
US1.TWTR_delisted_875018,1,20200221,153500,38.2000000,38.2200000,38.2000000,38.2000000,4500
US1.TWTR_delisted_875018,1,20200221,153600,38.2100000,38.2250000,38.2000000,38.2100000,5446
US1.TWTR_delisted_875018,1,20200221,153700,38.2200000,38.2500000,38.2200000,38.2300000,2400
US1.TWTR_delisted_875018,1,20200221,153800,38.2100000,38.2100000,38.2000000,38.2100000,2771
US1.TWTR_delisted_875018,1,20200221,153900,38.2000000,38.2100000,38.2000000,38.2100000,4700
US1.TWTR_delisted_875018,1,20200221,154000,38.2000000,38.2200000,38.2000000,38.2200000,4660
US1.TWTR_delisted_875018,1,20200221,154100,38.2200000,38.2300000,38.2200000,38.2300000,625
US1.TWTR_delisted_875018,1,20200221,154200,38.2400000,38.2400000,38.2350000,38.2350000,2085
US1.TWTR_delisted_875018,1,20200221,154300,38.2350000,38.2350000,38.2100000,38.2100000,2811
US1.TWTR_delisted_875018,1,20200221,154400,38.2000000,38.2200000,38.2000000,38.2200000,7447
US1.TWTR_delisted_875018,1,20200221,154500,38.2200000,38.2250000,38.2200000,38.2250000,1300
US1.TWTR_delisted_875018,1,20200221,154600,38.2050000,38.2200000,38.2050000,38.2200000,1800
US1.TWTR_delisted_875018,1,20200221,154700,38.2200000,38.2200000,38.2000000,38.2000000,2100
US1.TWTR_delisted_875018,1,20200221,154800,38.2100000,38.2200000,38.2100000,38.2150000,3500
US1.TWTR_delisted_875018,1,20200221,154900,38.2100000,38.2100000,38.2100000,38.2100000,2716
US1.TWTR_delisted_875018,1,20200221,155000,38.2000000,38.2100000,38.2000000,38.2100000,34081
US1.TWTR_delisted_875018,1,20200221,155100,38.2100000,38.2300000,38.2100000,38.2300000,5727
US1.TWTR_delisted_875018,1,20200221,155200,38.2350000,38.2500000,38.2350000,38.2500000,9024
US1.TWTR_delisted_875018,1,20200221,155300,38.2600000,38.2900000,38.2600000,38.2700000,9599
US1.TWTR_delisted_875018,1,20200221,155400,38.2650000,38.2900000,38.2650000,38.2750000,5324
US1.TWTR_delisted_875018,1,20200221,155500,38.2750000,38.2750000,38.2300000,38.2300000,7845
US1.TWTR_delisted_875018,1,20200221,155600,38.2200000,38.2300000,38.2100000,38.2300000,4552
US1.TWTR_delisted_875018,1,20200221,155700,38.2100000,38.2600000,38.2100000,38.2500000,8282
US1.TWTR_delisted_875018,1,20200221,155800,38.2600000,38.2650000,38.2500000,38.2600000,4200
US1.TWTR_delisted_875018,1,20200221,155900,38.2600000,38.3000000,38.2600000,38.3000000,29222
US1.TWTR_delisted_875018,1,20200221,160000,38.3050000,38.3050000,38.2950000,38.3000000,11640
US1.TWTR_delisted_875018,1,20200224,093100,36.4800000,36.5000000,35.9600000,35.9900000,48986
US1.TWTR_delisted_875018,1,20200224,093200,35.9800000,36.0900000,35.7300000,36.0800000,24089
US1.TWTR_delisted_875018,1,20200224,093300,36.0400000,36.1600000,35.9800000,36.1600000,12883
US1.TWTR_delisted_875018,1,20200224,093400,36.1400000,36.1900000,36.0100000,36.0600000,14522
US1.TWTR_delisted_875018,1,20200224,093500,36.0900000,36.1400000,36.0100000,36.0300000,15016
US1.TWTR_delisted_875018,1,20200224,093600,36.0300000,36.1250000,35.9700000,35.9700000,18458
US1.TWTR_delisted_875018,1,20200224,093700,35.9900000,35.9900000,35.7700000,35.7700000,19046
US1.TWTR_delisted_875018,1,20200224,093800,35.8400000,36.2500000,35.8400000,36.2500000,11302
US1.TWTR_delisted_875018,1,20200224,093900,36.2200000,36.2900000,36.1300000,36.1700000,7016
US1.TWTR_delisted_875018,1,20200224,094000,36.1200000,36.1300000,36.0300000,36.0600000,10166
US1.TWTR_delisted_875018,1,20200224,094100,36.0700000,36.1400000,36.0300000,36.0900000,6900
US1.TWTR_delisted_875018,1,20200224,094200,36.1000000,36.2400000,36.1000000,36.2400000,4440
US1.TWTR_delisted_875018,1,20200224,094300,36.2300000,36.2300000,36.0800000,36.0800000,5328
US1.TWTR_delisted_875018,1,20200224,094400,36.0600000,36.1300000,36.0350000,36.1300000,4298
US1.TWTR_delisted_875018,1,20200224,094500,36.1400000,36.2900000,36.1350000,36.2900000,5253
US1.TWTR_delisted_875018,1,20200224,094600,36.2600000,36.2600000,36.1600000,36.1700000,7222
US1.TWTR_delisted_875018,1,20200224,094700,36.1600000,36.3000000,36.1550000,36.2700000,14455
US1.TWTR_delisted_875018,1,20200224,094800,36.2000000,36.2900000,36.1700000,36.2900000,5798
US1.TWTR_delisted_875018,1,20200224,094900,36.2950000,36.4200000,36.2950000,36.4200000,39826
US1.TWTR_delisted_875018,1,20200224,095000,36.4200000,36.4700000,36.3700000,36.4000000,13000
US1.TWTR_delisted_875018,1,20200224,095100,36.3400000,36.3400000,36.2200000,36.3200000,5516
US1.TWTR_delisted_875018,1,20200224,095200,36.3100000,36.3200000,36.2600000,36.2700000,4495
US1.TWTR_delisted_875018,1,20200224,095300,36.2700000,36.2700000,36.0700000,36.1500000,7141
US1.TWTR_delisted_875018,1,20200224,095400,36.1300000,36.1800000,36.1300000,36.1800000,2375
US1.TWTR_delisted_875018,1,20200224,095500,36.2200000,36.2500000,36.2100000,36.2400000,2500
US1.TWTR_delisted_875018,1,20200224,095600,36.2000000,36.2000000,36.1200000,36.1700000,5178
US1.TWTR_delisted_875018,1,20200224,095700,36.1700000,36.2400000,36.1700000,36.2100000,4512
US1.TWTR_delisted_875018,1,20200224,095800,36.2100000,36.2450000,36.2000000,36.2000000,3294
US1.TWTR_delisted_875018,1,20200224,095900,36.2000000,36.2100000,36.1200000,36.1200000,2767
US1.TWTR_delisted_875018,1,20200224,100000,36.1100000,36.1400000,36.0950000,36.1100000,4900
US1.TWTR_delisted_875018,1,20200224,100100,36.1100000,36.1700000,36.1050000,36.1700000,2369
US1.TWTR_delisted_875018,1,20200224,100200,36.1750000,36.1800000,36.1450000,36.1600000,4292
US1.TWTR_delisted_875018,1,20200224,100300,36.2000000,36.2100000,36.1500000,36.1600000,5286
US1.TWTR_delisted_875018,1,20200224,100400,36.1600000,36.1800000,36.0550000,36.0550000,3273
US1.TWTR_delisted_875018,1,20200224,100500,36.0600000,36.0750000,36.0200000,36.0400000,4300
US1.TWTR_delisted_875018,1,20200224,100600,36.0600000,36.1400000,36.0550000,36.1200000,4880
US1.TWTR_delisted_875018,1,20200224,100700,36.1200000,36.1700000,36.1200000,36.1600000,3354
US1.TWTR_delisted_875018,1,20200224,100800,36.1800000,36.2300000,36.1800000,36.2300000,2100
US1.TWTR_delisted_875018,1,20200224,100900,36.2100000,36.2400000,36.2000000,36.2400000,1368
US1.TWTR_delisted_875018,1,20200224,101000,36.2500000,36.2600000,36.2300000,36.2600000,600
US1.TWTR_delisted_875018,1,20200224,101100,36.2600000,36.2700000,36.2600000,36.2700000,800
US1.TWTR_delisted_875018,1,20200224,101200,36.2400000,36.2400000,36.1800000,36.1800000,800
US1.TWTR_delisted_875018,1,20200224,101300,36.1500000,36.1700000,36.1500000,36.1700000,500
US1.TWTR_delisted_875018,1,20200224,101400,36.1800000,36.2400000,36.1800000,36.2000000,3373
US1.TWTR_delisted_875018,1,20200224,101500,36.1800000,36.2300000,36.1800000,36.2100000,1065
US1.TWTR_delisted_875018,1,20200224,101600,36.2200000,36.2900000,36.2200000,36.2600000,3800
US1.TWTR_delisted_875018,1,20200224,101700,36.2800000,36.3400000,36.2800000,36.3400000,1192
US1.TWTR_delisted_875018,1,20200224,101800,36.2900000,36.3000000,36.2400000,36.2700000,8626
US1.TWTR_delisted_875018,1,20200224,101900,36.2900000,36.2900000,36.2200000,36.2200000,1371
US1.TWTR_delisted_875018,1,20200224,102000,36.1900000,36.2400000,36.1800000,36.1800000,2417
US1.TWTR_delisted_875018,1,20200224,102100,36.2000000,36.2200000,36.1900000,36.2000000,1700
US1.TWTR_delisted_875018,1,20200224,102200,36.2000000,36.2000000,36.1600000,36.1700000,600
US1.TWTR_delisted_875018,1,20200224,102300,36.1700000,36.2100000,36.1600000,36.1650000,1900
US1.TWTR_delisted_875018,1,20200224,102400,36.1800000,36.1800000,36.1400000,36.1400000,3076
US1.TWTR_delisted_875018,1,20200224,102500,36.1200000,36.1300000,36.1100000,36.1150000,3175
US1.TWTR_delisted_875018,1,20200224,102600,36.1350000,36.1350000,36.0700000,36.0700000,1500
US1.TWTR_delisted_875018,1,20200224,102700,36.0500000,36.0500000,35.9750000,35.9900000,12530
US1.TWTR_delisted_875018,1,20200224,102800,35.9850000,36.0100000,35.9850000,36.0000000,2526
US1.TWTR_delisted_875018,1,20200224,102900,35.9950000,36.0100000,35.9700000,36.0100000,3500
US1.TWTR_delisted_875018,1,20200224,103000,36.0100000,36.0100000,35.9300000,35.9300000,3763
US1.TWTR_delisted_875018,1,20200224,103100,35.9300000,35.9450000,35.9200000,35.9200000,1193
US1.TWTR_delisted_875018,1,20200224,103200,35.9100000,35.9150000,35.8450000,35.8450000,6788
US1.TWTR_delisted_875018,1,20200224,103300,35.8450000,35.8500000,35.7600000,35.7600000,11632
US1.TWTR_delisted_875018,1,20200224,103400,35.7600000,35.7800000,35.7350000,35.7500000,12582
US1.TWTR_delisted_875018,1,20200224,103500,35.7500000,35.8000000,35.7500000,35.7700000,4043
US1.TWTR_delisted_875018,1,20200224,103600,35.7600000,35.8000000,35.7400000,35.7800000,5330
US1.TWTR_delisted_875018,1,20200224,103700,35.7900000,35.7900000,35.7250000,35.7600000,5114
US1.TWTR_delisted_875018,1,20200224,103800,35.7550000,35.7900000,35.7550000,35.7800000,10429
US1.TWTR_delisted_875018,1,20200224,103900,35.7500000,35.7500000,35.7100000,35.7200000,4801
US1.TWTR_delisted_875018,1,20200224,104000,35.7200000,35.7200000,35.6600000,35.6600000,4620
US1.TWTR_delisted_875018,1,20200224,104100,35.6700000,35.6900000,35.6500000,35.6800000,2076
US1.TWTR_delisted_875018,1,20200224,104200,35.6400000,35.6900000,35.6400000,35.6900000,4796
US1.TWTR_delisted_875018,1,20200224,104300,35.7000000,35.8000000,35.7000000,35.8000000,5840
US1.TWTR_delisted_875018,1,20200224,104400,35.7900000,35.8500000,35.7700000,35.7900000,4200
US1.TWTR_delisted_875018,1,20200224,104500,35.8000000,35.8200000,35.7900000,35.7900000,1400
US1.TWTR_delisted_875018,1,20200224,104600,35.7800000,35.7800000,35.7500000,35.7700000,3410
US1.TWTR_delisted_875018,1,20200224,104700,35.7600000,35.7600000,35.7400000,35.7500000,2206
US1.TWTR_delisted_875018,1,20200224,104800,35.7300000,35.7400000,35.7100000,35.7300000,2447
US1.TWTR_delisted_875018,1,20200224,104900,35.7300000,35.7900000,35.7300000,35.7900000,796
US1.TWTR_delisted_875018,1,20200224,105000,35.8000000,35.8300000,35.7950000,35.8000000,2200
US1.TWTR_delisted_875018,1,20200224,105100,35.8300000,35.8300000,35.8200000,35.8300000,757
US1.TWTR_delisted_875018,1,20200224,105200,35.8400000,35.9100000,35.8400000,35.9100000,2416
US1.TWTR_delisted_875018,1,20200224,105300,35.9100000,35.9200000,35.9000000,35.9000000,2549
US1.TWTR_delisted_875018,1,20200224,105400,35.9050000,35.9400000,35.9000000,35.9400000,6235
US1.TWTR_delisted_875018,1,20200224,105500,35.9350000,35.9400000,35.9100000,35.9300000,2868
US1.TWTR_delisted_875018,1,20200224,105600,35.9300000,35.9300000,35.9200000,35.9200000,1190
US1.TWTR_delisted_875018,1,20200224,105700,35.9150000,35.9500000,35.9100000,35.9400000,1300
US1.TWTR_delisted_875018,1,20200224,105800,35.9350000,35.9350000,35.9300000,35.9300000,1300
US1.TWTR_delisted_875018,1,20200224,105900,35.9300000,35.9300000,35.9200000,35.9200000,688
US1.TWTR_delisted_875018,1,20200224,110000,35.8900000,35.8900000,35.8650000,35.8700000,1100
US1.TWTR_delisted_875018,1,20200224,110100,35.8700000,35.8800000,35.8300000,35.8300000,3317
US1.TWTR_delisted_875018,1,20200224,110200,35.8200000,35.8800000,35.8200000,35.8600000,4800
US1.TWTR_delisted_875018,1,20200224,110300,35.8400000,35.8400000,35.8200000,35.8350000,600
US1.TWTR_delisted_875018,1,20200224,110400,35.8400000,35.8400000,35.8100000,35.8100000,1700
US1.TWTR_delisted_875018,1,20200224,110500,35.8100000,35.8100000,35.7900000,35.8100000,2500
US1.TWTR_delisted_875018,1,20200224,110600,35.8100000,35.8100000,35.8100000,35.8100000,600
US1.TWTR_delisted_875018,1,20200224,110700,35.7900000,35.7950000,35.7900000,35.7900000,400
US1.TWTR_delisted_875018,1,20200224,110800,35.7900000,35.8050000,35.7900000,35.8050000,1080
US1.TWTR_delisted_875018,1,20200224,110900,35.8050000,35.8300000,35.8000000,35.8300000,800
US1.TWTR_delisted_875018,1,20200224,111000,35.8300000,35.8300000,35.8000000,35.8000000,986
US1.TWTR_delisted_875018,1,20200224,111100,35.8200000,35.8200000,35.8100000,35.8100000,300
US1.TWTR_delisted_875018,1,20200224,111200,35.8200000,35.8200000,35.8200000,35.8200000,600
US1.TWTR_delisted_875018,1,20200224,111300,35.8100000,35.8200000,35.7900000,35.7900000,1300
US1.TWTR_delisted_875018,1,20200224,111400,35.7950000,35.7950000,35.7500000,35.7500000,5987
US1.TWTR_delisted_875018,1,20200224,111500,35.7300000,35.7300000,35.7000000,35.7100000,3500
US1.TWTR_delisted_875018,1,20200224,111600,35.7300000,35.7700000,35.7200000,35.7700000,1611
US1.TWTR_delisted_875018,1,20200224,111700,35.7900000,35.8000000,35.7900000,35.7900000,1805
US1.TWTR_delisted_875018,1,20200224,111800,35.7950000,35.8200000,35.7950000,35.8200000,1000
US1.TWTR_delisted_875018,1,20200224,111900,35.8200000,35.8200000,35.7900000,35.7900000,900
US1.TWTR_delisted_875018,1,20200224,112000,35.7900000,35.8200000,35.7900000,35.8200000,2584
US1.TWTR_delisted_875018,1,20200224,112100,35.8300000,35.8850000,35.8300000,35.8800000,4500
US1.TWTR_delisted_875018,1,20200224,112200,35.8900000,35.9000000,35.8400000,35.8400000,2700
US1.TWTR_delisted_875018,1,20200224,112300,35.8500000,35.8600000,35.8500000,35.8600000,834
US1.TWTR_delisted_875018,1,20200224,112400,35.8800000,35.8800000,35.8350000,35.8600000,2880
US1.TWTR_delisted_875018,1,20200224,112500,35.8700000,35.8900000,35.8700000,35.8900000,700
US1.TWTR_delisted_875018,1,20200224,112600,35.8900000,35.9400000,35.8900000,35.9100000,4212
US1.TWTR_delisted_875018,1,20200224,112700,35.9100000,35.9300000,35.9100000,35.9200000,6712
US1.TWTR_delisted_875018,1,20200224,112800,35.9200000,35.9200000,35.8900000,35.9000000,7089
US1.TWTR_delisted_875018,1,20200224,112900,35.9100000,35.9300000,35.9000000,35.9300000,2387
US1.TWTR_delisted_875018,1,20200224,113000,35.9450000,35.9600000,35.9300000,35.9400000,2800
US1.TWTR_delisted_875018,1,20200224,113100,35.9500000,35.9900000,35.9300000,35.9300000,6939
US1.TWTR_delisted_875018,1,20200224,113200,35.9300000,35.9700000,35.9000000,35.9600000,2460
US1.TWTR_delisted_875018,1,20200224,113300,35.9800000,36.0200000,35.9800000,36.0200000,9346
US1.TWTR_delisted_875018,1,20200224,113400,36.0300000,36.0400000,35.9900000,36.0000000,4099
US1.TWTR_delisted_875018,1,20200224,113500,36.0000000,36.0200000,36.0000000,36.0200000,798
US1.TWTR_delisted_875018,1,20200224,113600,36.0200000,36.0200000,35.9900000,36.0100000,5603
US1.TWTR_delisted_875018,1,20200224,113700,36.0300000,36.0400000,36.0300000,36.0400000,1719
US1.TWTR_delisted_875018,1,20200224,113800,36.0300000,36.0400000,36.0000000,36.0400000,1200
US1.TWTR_delisted_875018,1,20200224,113900,36.0400000,36.0500000,36.0000000,36.0100000,1700
US1.TWTR_delisted_875018,1,20200224,114000,36.0200000,36.0300000,36.0000000,36.0000000,2100
US1.TWTR_delisted_875018,1,20200224,114100,36.0000000,36.0000000,35.9900000,36.0000000,2000
US1.TWTR_delisted_875018,1,20200224,114200,36.0000000,36.0000000,35.9300000,35.9400000,1781
US1.TWTR_delisted_875018,1,20200224,114300,35.9500000,35.9600000,35.9200000,35.9200000,1500
US1.TWTR_delisted_875018,1,20200224,114400,35.9100000,35.9200000,35.9100000,35.9200000,500
US1.TWTR_delisted_875018,1,20200224,114500,35.9000000,35.9200000,35.9000000,35.9200000,1696
US1.TWTR_delisted_875018,1,20200224,114600,35.9200000,35.9250000,35.9000000,35.9000000,1500
US1.TWTR_delisted_875018,1,20200224,114700,35.8900000,35.8900000,35.8600000,35.8600000,1091
US1.TWTR_delisted_875018,1,20200224,114800,35.8700000,35.8700000,35.8300000,35.8300000,1400
US1.TWTR_delisted_875018,1,20200224,114900,35.8400000,35.8400000,35.8300000,35.8300000,500
US1.TWTR_delisted_875018,1,20200224,115000,35.8300000,35.8300000,35.7700000,35.7700000,1823
US1.TWTR_delisted_875018,1,20200224,115100,35.7800000,35.8100000,35.7800000,35.7800000,2057
US1.TWTR_delisted_875018,1,20200224,115200,35.7800000,35.8300000,35.7800000,35.8300000,876
US1.TWTR_delisted_875018,1,20200224,115300,35.8300000,35.8500000,35.8300000,35.8500000,5562
US1.TWTR_delisted_875018,1,20200224,115400,35.8600000,35.8800000,35.8500000,35.8500000,800
US1.TWTR_delisted_875018,1,20200224,115500,35.8500000,35.8750000,35.8500000,35.8550000,1209
US1.TWTR_delisted_875018,1,20200224,115600,35.8500000,35.8500000,35.8100000,35.8100000,904
US1.TWTR_delisted_875018,1,20200224,115700,35.8200000,35.8400000,35.8200000,35.8400000,1100
US1.TWTR_delisted_875018,1,20200224,115800,35.8500000,35.9000000,35.8500000,35.8600000,1290
US1.TWTR_delisted_875018,1,20200224,115900,35.8600000,35.8600000,35.8300000,35.8300000,1060
US1.TWTR_delisted_875018,1,20200224,120000,35.8300000,35.8300000,35.8000000,35.8000000,600
US1.TWTR_delisted_875018,1,20200224,120100,35.7700000,35.7900000,35.7300000,35.7300000,9500
US1.TWTR_delisted_875018,1,20200224,120200,35.7200000,35.7400000,35.7100000,35.7100000,1400
US1.TWTR_delisted_875018,1,20200224,120300,35.7100000,35.7400000,35.7000000,35.7000000,4714
US1.TWTR_delisted_875018,1,20200224,120400,35.7000000,35.7000000,35.6850000,35.7000000,1300
US1.TWTR_delisted_875018,1,20200224,120500,35.7000000,35.7000000,35.6800000,35.6900000,600
US1.TWTR_delisted_875018,1,20200224,120600,35.6900000,35.6900000,35.6700000,35.6700000,700
US1.TWTR_delisted_875018,1,20200224,120700,35.6500000,35.6600000,35.6200000,35.6200000,2350
US1.TWTR_delisted_875018,1,20200224,120800,35.6100000,35.6200000,35.6000000,35.6100000,2600
US1.TWTR_delisted_875018,1,20200224,120900,35.6200000,35.6600000,35.6200000,35.6500000,1100
US1.TWTR_delisted_875018,1,20200224,121000,35.6300000,35.6500000,35.6100000,35.6500000,3722
US1.TWTR_delisted_875018,1,20200224,121100,35.6500000,35.6800000,35.6500000,35.6650000,6600
US1.TWTR_delisted_875018,1,20200224,121200,35.6600000,35.6800000,35.6600000,35.6800000,4232
US1.TWTR_delisted_875018,1,20200224,121300,35.6600000,35.6600000,35.6550000,35.6600000,2771
US1.TWTR_delisted_875018,1,20200224,121400,35.6600000,35.6800000,35.6550000,35.6800000,1851
US1.TWTR_delisted_875018,1,20200224,121500,35.6600000,35.6600000,35.6550000,35.6550000,6395
US1.TWTR_delisted_875018,1,20200224,121600,35.6500000,35.6600000,35.6150000,35.6150000,2236
US1.TWTR_delisted_875018,1,20200224,121700,35.6050000,35.6200000,35.6050000,35.6200000,1000
US1.TWTR_delisted_875018,1,20200224,121800,35.6150000,35.6200000,35.6100000,35.6100000,600
US1.TWTR_delisted_875018,1,20200224,121900,35.6400000,35.6600000,35.6400000,35.6500000,1500
US1.TWTR_delisted_875018,1,20200224,122000,35.6400000,35.6800000,35.6350000,35.6800000,600
US1.TWTR_delisted_875018,1,20200224,122100,35.6600000,35.6700000,35.6400000,35.6400000,1500
US1.TWTR_delisted_875018,1,20200224,122200,35.6600000,35.6700000,35.6600000,35.6700000,700
US1.TWTR_delisted_875018,1,20200224,122300,35.6700000,35.6700000,35.6400000,35.6400000,800
US1.TWTR_delisted_875018,1,20200224,122400,35.6400000,35.6700000,35.6400000,35.6700000,3525
US1.TWTR_delisted_875018,1,20200224,122500,35.6700000,35.6700000,35.6700000,35.6700000,300
US1.TWTR_delisted_875018,1,20200224,122600,35.6550000,35.6600000,35.6500000,35.6600000,800
US1.TWTR_delisted_875018,1,20200224,122700,35.6700000,35.7000000,35.6700000,35.7000000,2300
US1.TWTR_delisted_875018,1,20200224,122800,35.7000000,35.7100000,35.6700000,35.6700000,1017
US1.TWTR_delisted_875018,1,20200224,122900,35.6700000,35.6700000,35.6400000,35.6400000,1400
US1.TWTR_delisted_875018,1,20200224,123000,35.6400000,35.6500000,35.6400000,35.6500000,300
US1.TWTR_delisted_875018,1,20200224,123100,35.6500000,35.6800000,35.6500000,35.6800000,1300
US1.TWTR_delisted_875018,1,20200224,123200,35.6600000,35.6700000,35.6600000,35.6700000,1283
US1.TWTR_delisted_875018,1,20200224,123300,35.6700000,35.6700000,35.6400000,35.6400000,3714
US1.TWTR_delisted_875018,1,20200224,123400,35.6450000,35.6500000,35.6100000,35.6100000,2400
US1.TWTR_delisted_875018,1,20200224,123500,35.6100000,35.6400000,35.6100000,35.6300000,3600
US1.TWTR_delisted_875018,1,20200224,123600,35.6300000,35.6700000,35.6300000,35.6350000,2975
US1.TWTR_delisted_875018,1,20200224,123700,35.6350000,35.6500000,35.6350000,35.6500000,300
US1.TWTR_delisted_875018,1,20200224,123800,35.6600000,35.6900000,35.6550000,35.6900000,3317
US1.TWTR_delisted_875018,1,20200224,123900,35.7100000,35.7200000,35.6850000,35.7150000,3701
US1.TWTR_delisted_875018,1,20200224,124000,35.7000000,35.7000000,35.6850000,35.7000000,2000
US1.TWTR_delisted_875018,1,20200224,124100,35.7050000,35.7050000,35.6850000,35.6850000,2000
US1.TWTR_delisted_875018,1,20200224,124200,35.6700000,35.6700000,35.6200000,35.6350000,4129
US1.TWTR_delisted_875018,1,20200224,124300,35.6400000,35.6800000,35.6400000,35.6800000,3392
US1.TWTR_delisted_875018,1,20200224,124400,35.6900000,35.7300000,35.6900000,35.7300000,2700
US1.TWTR_delisted_875018,1,20200224,124500,35.7250000,35.7300000,35.7200000,35.7300000,948
US1.TWTR_delisted_875018,1,20200224,124600,35.7300000,35.7300000,35.6900000,35.7000000,1100
US1.TWTR_delisted_875018,1,20200224,124700,35.6900000,35.6900000,35.6600000,35.6600000,1187
US1.TWTR_delisted_875018,1,20200224,124800,35.6650000,35.6700000,35.6500000,35.6500000,642
US1.TWTR_delisted_875018,1,20200224,124900,35.6500000,35.6600000,35.6500000,35.6500000,800
US1.TWTR_delisted_875018,1,20200224,125000,35.6600000,35.6600000,35.6400000,35.6400000,1000
US1.TWTR_delisted_875018,1,20200224,125100,35.6300000,35.6300000,35.5750000,35.5800000,1400
US1.TWTR_delisted_875018,1,20200224,125200,35.5800000,35.5800000,35.5250000,35.5450000,2615
US1.TWTR_delisted_875018,1,20200224,125300,35.5450000,35.5800000,35.5450000,35.5800000,2700
US1.TWTR_delisted_875018,1,20200224,125400,35.5900000,35.6100000,35.5900000,35.6000000,4624
US1.TWTR_delisted_875018,1,20200224,125500,35.5900000,35.5900000,35.5800000,35.5900000,1400
US1.TWTR_delisted_875018,1,20200224,125600,35.6000000,35.6000000,35.5900000,35.6000000,1100
US1.TWTR_delisted_875018,1,20200224,125700,35.5900000,35.5900000,35.5700000,35.5800000,700
US1.TWTR_delisted_875018,1,20200224,125800,35.6000000,35.6000000,35.5900000,35.5900000,898
US1.TWTR_delisted_875018,1,20200224,125900,35.5800000,35.5800000,35.5600000,35.5600000,2400
US1.TWTR_delisted_875018,1,20200224,130000,35.5500000,35.5500000,35.5300000,35.5300000,2648
US1.TWTR_delisted_875018,1,20200224,130100,35.5300000,35.5300000,35.5150000,35.5200000,2221
US1.TWTR_delisted_875018,1,20200224,130200,35.5300000,35.5300000,35.5100000,35.5100000,1000
US1.TWTR_delisted_875018,1,20200224,130300,35.5100000,35.5100000,35.4400000,35.4700000,11146
US1.TWTR_delisted_875018,1,20200224,130400,35.4550000,35.4700000,35.4550000,35.4600000,2400
US1.TWTR_delisted_875018,1,20200224,130500,35.4600000,35.4700000,35.4600000,35.4600000,1000
US1.TWTR_delisted_875018,1,20200224,130600,35.4500000,35.4500000,35.4200000,35.4500000,8376
US1.TWTR_delisted_875018,1,20200224,130700,35.4600000,35.4700000,35.3800000,35.4000000,12593
US1.TWTR_delisted_875018,1,20200224,130800,35.3900000,35.3900000,35.3300000,35.3600000,1911
US1.TWTR_delisted_875018,1,20200224,130900,35.3700000,35.3800000,35.3500000,35.3800000,1300
US1.TWTR_delisted_875018,1,20200224,131000,35.3700000,35.3800000,35.3700000,35.3800000,1859
US1.TWTR_delisted_875018,1,20200224,131100,35.3900000,35.4000000,35.3900000,35.3900000,2800
US1.TWTR_delisted_875018,1,20200224,131200,35.3850000,35.3850000,35.3200000,35.3200000,1946
US1.TWTR_delisted_875018,1,20200224,131300,35.3200000,35.3300000,35.3150000,35.3200000,3200
US1.TWTR_delisted_875018,1,20200224,131400,35.3300000,35.3600000,35.3300000,35.3500000,8929
US1.TWTR_delisted_875018,1,20200224,131500,35.3400000,35.3500000,35.3200000,35.3200000,1796
US1.TWTR_delisted_875018,1,20200224,131600,35.3200000,35.3400000,35.3200000,35.3400000,1300
US1.TWTR_delisted_875018,1,20200224,131700,35.3400000,35.3450000,35.3200000,35.3350000,1352
US1.TWTR_delisted_875018,1,20200224,131800,35.3300000,35.3700000,35.3300000,35.3350000,5109
US1.TWTR_delisted_875018,1,20200224,131900,35.3600000,35.3700000,35.3600000,35.3700000,661
US1.TWTR_delisted_875018,1,20200224,132000,35.3750000,35.3950000,35.3700000,35.3800000,2600
US1.TWTR_delisted_875018,1,20200224,132100,35.3800000,35.4150000,35.3800000,35.4100000,1100
US1.TWTR_delisted_875018,1,20200224,132200,35.4100000,35.4100000,35.3800000,35.3800000,1037
US1.TWTR_delisted_875018,1,20200224,132300,35.3800000,35.3800000,35.3600000,35.3700000,926
US1.TWTR_delisted_875018,1,20200224,132400,35.3700000,35.3700000,35.3300000,35.3500000,1900
US1.TWTR_delisted_875018,1,20200224,132500,35.3400000,35.3400000,35.3400000,35.3400000,300
US1.TWTR_delisted_875018,1,20200224,132600,35.3200000,35.3300000,35.3200000,35.3300000,1300
US1.TWTR_delisted_875018,1,20200224,132700,35.3250000,35.3300000,35.3250000,35.3250000,1955
US1.TWTR_delisted_875018,1,20200224,132800,35.3200000,35.3900000,35.3200000,35.3600000,2903
US1.TWTR_delisted_875018,1,20200224,132900,35.3800000,35.4400000,35.3800000,35.4300000,3200
US1.TWTR_delisted_875018,1,20200224,133000,35.4150000,35.4250000,35.4150000,35.4250000,4600
US1.TWTR_delisted_875018,1,20200224,133100,35.4300000,35.4300000,35.3950000,35.3950000,5077
US1.TWTR_delisted_875018,1,20200224,133200,35.3700000,35.3850000,35.3500000,35.3850000,8259
US1.TWTR_delisted_875018,1,20200224,133300,35.3850000,35.4300000,35.3850000,35.4200000,3600
US1.TWTR_delisted_875018,1,20200224,133400,35.4450000,35.5000000,35.4450000,35.5000000,4996
US1.TWTR_delisted_875018,1,20200224,133500,35.5050000,35.5100000,35.5050000,35.5100000,1300
US1.TWTR_delisted_875018,1,20200224,133600,35.4900000,35.4900000,35.4600000,35.4700000,3400
US1.TWTR_delisted_875018,1,20200224,133700,35.4650000,35.5000000,35.4600000,35.5000000,3057
US1.TWTR_delisted_875018,1,20200224,133800,35.5500000,35.5600000,35.5300000,35.5400000,2498
US1.TWTR_delisted_875018,1,20200224,133900,35.5300000,35.5400000,35.5200000,35.5200000,1474
US1.TWTR_delisted_875018,1,20200224,134000,35.5200000,35.5300000,35.5200000,35.5250000,1955
US1.TWTR_delisted_875018,1,20200224,134100,35.5000000,35.5000000,35.4700000,35.4700000,1200
US1.TWTR_delisted_875018,1,20200224,134200,35.4600000,35.4700000,35.4450000,35.4700000,1876
US1.TWTR_delisted_875018,1,20200224,134300,35.4600000,35.4700000,35.4600000,35.4600000,500
US1.TWTR_delisted_875018,1,20200224,134400,35.4600000,35.5000000,35.4600000,35.5000000,3150
US1.TWTR_delisted_875018,1,20200224,134500,35.5200000,35.5200000,35.5200000,35.5200000,200
US1.TWTR_delisted_875018,1,20200224,134600,35.5400000,35.5400000,35.5300000,35.5300000,680
US1.TWTR_delisted_875018,1,20200224,134700,35.5500000,35.5500000,35.4900000,35.4900000,3450
US1.TWTR_delisted_875018,1,20200224,134800,35.5000000,35.5450000,35.5000000,35.5400000,1700
US1.TWTR_delisted_875018,1,20200224,134900,35.5600000,35.6000000,35.5600000,35.5900000,3700
US1.TWTR_delisted_875018,1,20200224,135000,35.5500000,35.5500000,35.5300000,35.5300000,1610
US1.TWTR_delisted_875018,1,20200224,135100,35.5400000,35.5400000,35.5100000,35.5200000,2946
US1.TWTR_delisted_875018,1,20200224,135200,35.5300000,35.5400000,35.5000000,35.5400000,2395
US1.TWTR_delisted_875018,1,20200224,135300,35.5300000,35.5300000,35.5000000,35.5100000,1600
US1.TWTR_delisted_875018,1,20200224,135400,35.5150000,35.5150000,35.4800000,35.4800000,1026
US1.TWTR_delisted_875018,1,20200224,135500,35.4900000,35.4900000,35.4600000,35.4600000,800
US1.TWTR_delisted_875018,1,20200224,135600,35.4700000,35.4750000,35.4700000,35.4700000,1600
US1.TWTR_delisted_875018,1,20200224,135700,35.4600000,35.4600000,35.4200000,35.4200000,1283
US1.TWTR_delisted_875018,1,20200224,135800,35.4500000,35.4500000,35.4050000,35.4050000,2755
US1.TWTR_delisted_875018,1,20200224,135900,35.4000000,35.4200000,35.3700000,35.4200000,4261
US1.TWTR_delisted_875018,1,20200224,140000,35.4400000,35.4500000,35.4200000,35.4200000,1300
US1.TWTR_delisted_875018,1,20200224,140100,35.4200000,35.4600000,35.4000000,35.4000000,2100
US1.TWTR_delisted_875018,1,20200224,140200,35.4000000,35.4200000,35.4000000,35.4200000,500
US1.TWTR_delisted_875018,1,20200224,140300,35.4200000,35.4300000,35.4200000,35.4300000,600
US1.TWTR_delisted_875018,1,20200224,140400,35.4500000,35.4500000,35.4100000,35.4200000,1500
US1.TWTR_delisted_875018,1,20200224,140500,35.4250000,35.4300000,35.4100000,35.4100000,1700
US1.TWTR_delisted_875018,1,20200224,140600,35.4200000,35.4500000,35.4200000,35.4200000,1200
US1.TWTR_delisted_875018,1,20200224,140700,35.4100000,35.4200000,35.4100000,35.4200000,700
US1.TWTR_delisted_875018,1,20200224,140800,35.4100000,35.4100000,35.3850000,35.3850000,1279
US1.TWTR_delisted_875018,1,20200224,140900,35.3850000,35.3950000,35.3750000,35.3750000,5830
US1.TWTR_delisted_875018,1,20200224,141000,35.3700000,35.3750000,35.3700000,35.3700000,900
US1.TWTR_delisted_875018,1,20200224,141100,35.3750000,35.3800000,35.3750000,35.3800000,400
US1.TWTR_delisted_875018,1,20200224,141200,35.3900000,35.4100000,35.3900000,35.4100000,800
US1.TWTR_delisted_875018,1,20200224,141300,35.4000000,35.4000000,35.3900000,35.3900000,2526
US1.TWTR_delisted_875018,1,20200224,141400,35.3850000,35.3900000,35.3800000,35.3900000,400
US1.TWTR_delisted_875018,1,20200224,141500,35.3800000,35.3800000,35.3700000,35.3800000,1000
US1.TWTR_delisted_875018,1,20200224,141600,35.3800000,35.3900000,35.3800000,35.3900000,900
US1.TWTR_delisted_875018,1,20200224,141700,35.3900000,35.4100000,35.3900000,35.4100000,2997
US1.TWTR_delisted_875018,1,20200224,141800,35.3950000,35.3950000,35.3800000,35.3800000,558
US1.TWTR_delisted_875018,1,20200224,141900,35.3800000,35.4000000,35.3800000,35.3900000,2951
US1.TWTR_delisted_875018,1,20200224,142000,35.3800000,35.4300000,35.3700000,35.4300000,1300
US1.TWTR_delisted_875018,1,20200224,142100,35.4300000,35.4700000,35.4300000,35.4700000,3800
US1.TWTR_delisted_875018,1,20200224,142200,35.4650000,35.5000000,35.4650000,35.5000000,1000
US1.TWTR_delisted_875018,1,20200224,142300,35.5000000,35.5000000,35.5000000,35.5000000,1310
US1.TWTR_delisted_875018,1,20200224,142400,35.4900000,35.5000000,35.4850000,35.4900000,1784
US1.TWTR_delisted_875018,1,20200224,142500,35.4900000,35.5000000,35.4850000,35.5000000,1800
US1.TWTR_delisted_875018,1,20200224,142600,35.4950000,35.5600000,35.4950000,35.5600000,2300
US1.TWTR_delisted_875018,1,20200224,142700,35.5550000,35.5600000,35.5500000,35.5600000,1900
US1.TWTR_delisted_875018,1,20200224,142800,35.5600000,35.6350000,35.5600000,35.6100000,6240
US1.TWTR_delisted_875018,1,20200224,142900,35.6200000,35.6200000,35.5800000,35.6000000,1926
US1.TWTR_delisted_875018,1,20200224,143000,35.6000000,35.6000000,35.5650000,35.5900000,5671
US1.TWTR_delisted_875018,1,20200224,143100,35.6050000,35.6100000,35.6000000,35.6000000,1500
US1.TWTR_delisted_875018,1,20200224,143200,35.5900000,35.5900000,35.5850000,35.5900000,2405
US1.TWTR_delisted_875018,1,20200224,143300,35.5900000,35.5900000,35.5700000,35.5700000,800
US1.TWTR_delisted_875018,1,20200224,143400,35.5800000,35.6000000,35.5700000,35.6000000,703
US1.TWTR_delisted_875018,1,20200224,143500,35.6000000,35.6400000,35.6000000,35.6100000,2200
US1.TWTR_delisted_875018,1,20200224,143600,35.6000000,35.6200000,35.6000000,35.6200000,1200
US1.TWTR_delisted_875018,1,20200224,143700,35.6050000,35.6100000,35.6050000,35.6100000,1144
US1.TWTR_delisted_875018,1,20200224,143800,35.5800000,35.5800000,35.5250000,35.5500000,8696
US1.TWTR_delisted_875018,1,20200224,143900,35.5500000,35.5800000,35.5500000,35.5800000,2300
US1.TWTR_delisted_875018,1,20200224,144000,35.5900000,35.6700000,35.5900000,35.6700000,3133
US1.TWTR_delisted_875018,1,20200224,144100,35.6700000,35.6800000,35.6700000,35.6800000,962
US1.TWTR_delisted_875018,1,20200224,144200,35.6700000,35.6850000,35.6600000,35.6800000,3600
US1.TWTR_delisted_875018,1,20200224,144300,35.6800000,35.7200000,35.6800000,35.7200000,4683
US1.TWTR_delisted_875018,1,20200224,144400,35.7200000,35.7300000,35.7200000,35.7200000,900
US1.TWTR_delisted_875018,1,20200224,144500,35.7400000,35.7400000,35.7400000,35.7400000,100
US1.TWTR_delisted_875018,1,20200224,144600,35.7500000,35.7500000,35.7500000,35.7500000,680
US1.TWTR_delisted_875018,1,20200224,144700,35.7300000,35.7500000,35.7300000,35.7500000,1300
US1.TWTR_delisted_875018,1,20200224,144800,35.7500000,35.7600000,35.7500000,35.7600000,400
US1.TWTR_delisted_875018,1,20200224,144900,35.7600000,35.7900000,35.7600000,35.7800000,5539
US1.TWTR_delisted_875018,1,20200224,145000,35.8100000,35.8300000,35.8100000,35.8300000,1689
US1.TWTR_delisted_875018,1,20200224,145100,35.8300000,35.8400000,35.8200000,35.8200000,2318
US1.TWTR_delisted_875018,1,20200224,145200,35.8200000,35.8300000,35.8000000,35.8300000,6494
US1.TWTR_delisted_875018,1,20200224,145300,35.8400000,35.8600000,35.8400000,35.8500000,3225
US1.TWTR_delisted_875018,1,20200224,145400,35.8600000,35.8700000,35.8500000,35.8700000,2026
US1.TWTR_delisted_875018,1,20200224,145500,35.8900000,35.9250000,35.8700000,35.8700000,2850
US1.TWTR_delisted_875018,1,20200224,145600,35.8500000,35.9000000,35.8500000,35.9000000,1599
US1.TWTR_delisted_875018,1,20200224,145700,35.9000000,35.9200000,35.9000000,35.9200000,1100
US1.TWTR_delisted_875018,1,20200224,145800,35.9500000,36.0000000,35.9500000,35.9900000,8588
US1.TWTR_delisted_875018,1,20200224,145900,35.9900000,35.9900000,35.9100000,35.9100000,2269
US1.TWTR_delisted_875018,1,20200224,150000,35.9600000,35.9700000,35.9600000,35.9700000,1100
US1.TWTR_delisted_875018,1,20200224,150100,35.9650000,35.9900000,35.9600000,35.9600000,1400
US1.TWTR_delisted_875018,1,20200224,150200,35.9400000,35.9900000,35.9400000,35.9900000,1600
US1.TWTR_delisted_875018,1,20200224,150300,35.9900000,36.0550000,35.9900000,36.0400000,3099
US1.TWTR_delisted_875018,1,20200224,150400,36.0300000,36.0300000,36.0100000,36.0200000,3704
US1.TWTR_delisted_875018,1,20200224,150500,36.0200000,36.0200000,35.9950000,36.0000000,2035
US1.TWTR_delisted_875018,1,20200224,150600,36.0200000,36.0400000,36.0200000,36.0250000,1600
US1.TWTR_delisted_875018,1,20200224,150700,36.0400000,36.0600000,36.0400000,36.0600000,700
US1.TWTR_delisted_875018,1,20200224,150800,36.0500000,36.0600000,36.0400000,36.0600000,1690
US1.TWTR_delisted_875018,1,20200224,150900,36.0500000,36.0700000,36.0500000,36.0600000,1394
US1.TWTR_delisted_875018,1,20200224,151000,36.0500000,36.0500000,35.9800000,36.0300000,6041
US1.TWTR_delisted_875018,1,20200224,151100,36.0200000,36.0200000,35.9500000,35.9500000,2600
US1.TWTR_delisted_875018,1,20200224,151200,35.9500000,35.9600000,35.9200000,35.9300000,5589
US1.TWTR_delisted_875018,1,20200224,151300,35.9400000,35.9650000,35.9400000,35.9400000,2139
US1.TWTR_delisted_875018,1,20200224,151400,35.9400000,35.9400000,35.9300000,35.9300000,800
US1.TWTR_delisted_875018,1,20200224,151500,35.9300000,35.9400000,35.9300000,35.9350000,400
US1.TWTR_delisted_875018,1,20200224,151600,35.9400000,35.9400000,35.9100000,35.9100000,2300
US1.TWTR_delisted_875018,1,20200224,151700,35.9300000,35.9600000,35.9300000,35.9600000,1753
US1.TWTR_delisted_875018,1,20200224,151800,35.9800000,35.9900000,35.9700000,35.9900000,600
US1.TWTR_delisted_875018,1,20200224,151900,36.0000000,36.0200000,36.0000000,36.0100000,1500
US1.TWTR_delisted_875018,1,20200224,152000,36.0050000,36.0050000,35.9900000,35.9900000,1263
US1.TWTR_delisted_875018,1,20200224,152100,36.0100000,36.0100000,35.9800000,35.9800000,1500
US1.TWTR_delisted_875018,1,20200224,152200,35.9750000,35.9900000,35.9500000,35.9900000,1300
US1.TWTR_delisted_875018,1,20200224,152300,36.0000000,36.0400000,36.0000000,36.0400000,2792
US1.TWTR_delisted_875018,1,20200224,152400,36.0400000,36.0500000,36.0300000,36.0300000,2060
US1.TWTR_delisted_875018,1,20200224,152500,36.0300000,36.0300000,36.0100000,36.0100000,3036
US1.TWTR_delisted_875018,1,20200224,152600,36.0100000,36.0100000,35.9900000,36.0100000,1300
US1.TWTR_delisted_875018,1,20200224,152700,36.0100000,36.0200000,36.0100000,36.0200000,1000
US1.TWTR_delisted_875018,1,20200224,152800,36.0400000,36.0600000,36.0400000,36.0600000,800
US1.TWTR_delisted_875018,1,20200224,152900,36.0700000,36.0900000,36.0700000,36.0900000,400
US1.TWTR_delisted_875018,1,20200224,153000,36.0900000,36.0900000,36.0800000,36.0900000,1500
US1.TWTR_delisted_875018,1,20200224,153100,36.0800000,36.0800000,36.0400000,36.0400000,2500
US1.TWTR_delisted_875018,1,20200224,153200,36.0400000,36.0500000,36.0400000,36.0500000,1701
US1.TWTR_delisted_875018,1,20200224,153300,36.0700000,36.1000000,36.0700000,36.1000000,3677
US1.TWTR_delisted_875018,1,20200224,153400,36.0800000,36.0800000,36.0300000,36.0300000,3604
US1.TWTR_delisted_875018,1,20200224,153500,36.0200000,36.0450000,36.0100000,36.0100000,3800
US1.TWTR_delisted_875018,1,20200224,153600,36.0100000,36.0400000,36.0100000,36.0200000,2016
US1.TWTR_delisted_875018,1,20200224,153700,36.0300000,36.0400000,36.0300000,36.0300000,1300
US1.TWTR_delisted_875018,1,20200224,153800,36.0400000,36.0400000,36.0100000,36.0100000,3579
US1.TWTR_delisted_875018,1,20200224,153900,36.0100000,36.0400000,36.0100000,36.0400000,3201
US1.TWTR_delisted_875018,1,20200224,154000,36.0400000,36.0400000,36.0200000,36.0250000,6500
US1.TWTR_delisted_875018,1,20200224,154100,36.0300000,36.0350000,36.0150000,36.0150000,584
US1.TWTR_delisted_875018,1,20200224,154200,36.0150000,36.0300000,36.0150000,36.0300000,2482
US1.TWTR_delisted_875018,1,20200224,154300,36.0100000,36.0200000,36.0100000,36.0100000,8683
US1.TWTR_delisted_875018,1,20200224,154400,36.0100000,36.0100000,36.0050000,36.0100000,4600
US1.TWTR_delisted_875018,1,20200224,154500,36.0050000,36.0200000,36.0050000,36.0200000,1033
US1.TWTR_delisted_875018,1,20200224,154600,36.0150000,36.0850000,36.0150000,36.0850000,5333
US1.TWTR_delisted_875018,1,20200224,154700,36.0800000,36.0900000,36.0600000,36.0800000,4637
US1.TWTR_delisted_875018,1,20200224,154800,36.0950000,36.1350000,36.0950000,36.1300000,7516
US1.TWTR_delisted_875018,1,20200224,154900,36.1350000,36.1450000,36.1350000,36.1400000,2000
US1.TWTR_delisted_875018,1,20200224,155000,36.1400000,36.1400000,36.1300000,36.1300000,5756
US1.TWTR_delisted_875018,1,20200224,155100,36.1000000,36.1000000,36.0400000,36.0400000,3259
US1.TWTR_delisted_875018,1,20200224,155200,36.0200000,36.0200000,35.9900000,35.9900000,4575
US1.TWTR_delisted_875018,1,20200224,155300,35.9950000,36.0100000,35.9950000,36.0100000,2200
US1.TWTR_delisted_875018,1,20200224,155400,36.0200000,36.0200000,35.9800000,35.9800000,6900
US1.TWTR_delisted_875018,1,20200224,155500,35.9950000,35.9950000,35.9700000,35.9700000,1500
US1.TWTR_delisted_875018,1,20200224,155600,35.9700000,35.9700000,35.9500000,35.9600000,8228
US1.TWTR_delisted_875018,1,20200224,155700,35.9500000,35.9850000,35.9500000,35.9850000,4873
US1.TWTR_delisted_875018,1,20200224,155800,35.9850000,35.9850000,35.9400000,35.9400000,9139
US1.TWTR_delisted_875018,1,20200224,155900,35.9300000,35.9750000,35.9200000,35.9200000,9452
US1.TWTR_delisted_875018,1,20200224,160000,35.9200000,35.9250000,35.8800000,35.8800000,6235
US1.TWTR_delisted_875018,1,20200225,093200,36.1800000,36.3500000,36.1700000,36.3100000,5204
US1.TWTR_delisted_875018,1,20200225,093300,36.2900000,36.2900000,36.1900000,36.1900000,7176
US1.TWTR_delisted_875018,1,20200225,093400,36.1350000,36.3100000,36.1350000,36.2400000,7338
US1.TWTR_delisted_875018,1,20200225,093500,36.2800000,36.2800000,36.1600000,36.2300000,4189
US1.TWTR_delisted_875018,1,20200225,093600,36.2400000,36.3200000,36.2400000,36.2500000,5099
US1.TWTR_delisted_875018,1,20200225,093700,36.2300000,36.2950000,36.1900000,36.2950000,5960
US1.TWTR_delisted_875018,1,20200225,093800,36.2800000,36.3700000,36.2800000,36.3700000,2800
US1.TWTR_delisted_875018,1,20200225,093900,36.3800000,36.4100000,36.3200000,36.4100000,4530
US1.TWTR_delisted_875018,1,20200225,094000,36.4200000,36.4500000,36.2950000,36.3100000,4000
US1.TWTR_delisted_875018,1,20200225,094100,36.3600000,36.3600000,36.3000000,36.3200000,1781
US1.TWTR_delisted_875018,1,20200225,094200,36.3200000,36.3700000,36.2900000,36.2900000,2792
US1.TWTR_delisted_875018,1,20200225,094300,36.3300000,36.3700000,36.3000000,36.3200000,2046
US1.TWTR_delisted_875018,1,20200225,094400,36.3100000,36.3100000,36.2600000,36.2700000,9985
US1.TWTR_delisted_875018,1,20200225,094500,36.2650000,36.2650000,36.1900000,36.1900000,1800
US1.TWTR_delisted_875018,1,20200225,094600,36.1800000,36.2000000,36.1200000,36.1200000,5571
US1.TWTR_delisted_875018,1,20200225,094700,36.1200000,36.1300000,36.0600000,36.1000000,7315
US1.TWTR_delisted_875018,1,20200225,094800,36.0900000,36.1100000,36.0850000,36.1000000,1369
US1.TWTR_delisted_875018,1,20200225,094900,36.0950000,36.1250000,36.0700000,36.0700000,3800
US1.TWTR_delisted_875018,1,20200225,095000,36.0800000,36.1900000,36.0800000,36.1900000,1800
US1.TWTR_delisted_875018,1,20200225,095100,36.1800000,36.1800000,36.1400000,36.1800000,2982
US1.TWTR_delisted_875018,1,20200225,095200,36.1800000,36.2050000,36.1400000,36.1700000,3100
US1.TWTR_delisted_875018,1,20200225,095300,36.1500000,36.1800000,36.1500000,36.1700000,3354
US1.TWTR_delisted_875018,1,20200225,095400,36.1700000,36.2300000,36.1600000,36.2300000,3200
US1.TWTR_delisted_875018,1,20200225,095500,36.2100000,36.2400000,36.2100000,36.2300000,1100
US1.TWTR_delisted_875018,1,20200225,095600,36.2300000,36.2600000,36.2100000,36.2100000,2900
US1.TWTR_delisted_875018,1,20200225,095700,36.2000000,36.2500000,36.1450000,36.2500000,4902
US1.TWTR_delisted_875018,1,20200225,095800,36.2500000,36.2500000,36.2500000,36.2500000,100
US1.TWTR_delisted_875018,1,20200225,095900,36.2200000,36.2600000,36.2100000,36.2600000,309
US1.TWTR_delisted_875018,1,20200225,100000,36.2700000,36.2700000,36.2450000,36.2450000,1200
US1.TWTR_delisted_875018,1,20200225,100100,36.2200000,36.2800000,36.1900000,36.2800000,4283
US1.TWTR_delisted_875018,1,20200225,100200,36.2850000,36.2900000,36.2500000,36.2500000,5500
US1.TWTR_delisted_875018,1,20200225,100300,36.2400000,36.2800000,36.2400000,36.2700000,1500
US1.TWTR_delisted_875018,1,20200225,100400,36.2800000,36.3000000,36.2600000,36.2900000,3200
US1.TWTR_delisted_875018,1,20200225,100500,36.2600000,36.2700000,36.2300000,36.2300000,1100
US1.TWTR_delisted_875018,1,20200225,100600,36.2350000,36.3400000,36.2300000,36.3400000,6970
US1.TWTR_delisted_875018,1,20200225,100700,36.3300000,36.3450000,36.2900000,36.3350000,4000
US1.TWTR_delisted_875018,1,20200225,100800,36.3400000,36.3700000,36.3100000,36.3500000,3192
US1.TWTR_delisted_875018,1,20200225,100900,36.3400000,36.3800000,36.3400000,36.3700000,1700
US1.TWTR_delisted_875018,1,20200225,101000,36.3600000,36.3700000,36.2900000,36.2900000,1900
US1.TWTR_delisted_875018,1,20200225,101100,36.2850000,36.3000000,36.2700000,36.2800000,3228
US1.TWTR_delisted_875018,1,20200225,101200,36.2600000,36.2600000,36.2100000,36.2100000,3042
US1.TWTR_delisted_875018,1,20200225,101300,36.1900000,36.1900000,36.1400000,36.1400000,5650
US1.TWTR_delisted_875018,1,20200225,101400,36.1200000,36.1800000,36.1200000,36.1600000,4520
US1.TWTR_delisted_875018,1,20200225,101500,36.1500000,36.1700000,36.1500000,36.1700000,700
US1.TWTR_delisted_875018,1,20200225,101600,36.1800000,36.1900000,36.1750000,36.1750000,1000
US1.TWTR_delisted_875018,1,20200225,101700,36.1600000,36.1700000,36.1250000,36.1250000,2000
US1.TWTR_delisted_875018,1,20200225,101800,36.1250000,36.1450000,36.1050000,36.1100000,9538
US1.TWTR_delisted_875018,1,20200225,101900,36.1100000,36.1100000,36.0800000,36.1000000,2000
US1.TWTR_delisted_875018,1,20200225,102000,36.0950000,36.0950000,36.0950000,36.0950000,400
US1.TWTR_delisted_875018,1,20200225,102100,36.0900000,36.0900000,36.0250000,36.0300000,10553
US1.TWTR_delisted_875018,1,20200225,102200,36.0400000,36.0500000,36.0300000,36.0500000,1853
US1.TWTR_delisted_875018,1,20200225,102300,36.0450000,36.0550000,36.0050000,36.0100000,3900
US1.TWTR_delisted_875018,1,20200225,102400,36.0100000,36.0200000,36.0100000,36.0100000,5857
US1.TWTR_delisted_875018,1,20200225,102500,36.0200000,36.0200000,35.9400000,35.9400000,10054
US1.TWTR_delisted_875018,1,20200225,102600,35.9300000,35.9300000,35.8150000,35.8200000,6925
US1.TWTR_delisted_875018,1,20200225,102700,35.8200000,35.8700000,35.8200000,35.8200000,4610
US1.TWTR_delisted_875018,1,20200225,102800,35.8300000,35.8300000,35.7800000,35.7800000,4052
US1.TWTR_delisted_875018,1,20200225,102900,35.7800000,35.8000000,35.6800000,35.7600000,12400
US1.TWTR_delisted_875018,1,20200225,103000,35.7600000,35.8000000,35.7000000,35.7100000,6261
US1.TWTR_delisted_875018,1,20200225,103100,35.7300000,35.7700000,35.7300000,35.7400000,1300
US1.TWTR_delisted_875018,1,20200225,103200,35.7300000,35.7600000,35.7300000,35.7600000,2201
US1.TWTR_delisted_875018,1,20200225,103300,35.7600000,35.7600000,35.6650000,35.7300000,11301
US1.TWTR_delisted_875018,1,20200225,103400,35.7300000,35.7600000,35.6900000,35.7400000,7908
US1.TWTR_delisted_875018,1,20200225,103500,35.7700000,35.8350000,35.7700000,35.8300000,2068
US1.TWTR_delisted_875018,1,20200225,103600,35.7900000,35.8100000,35.7600000,35.8100000,4027
US1.TWTR_delisted_875018,1,20200225,103700,35.8000000,35.8700000,35.8000000,35.8500000,5998
US1.TWTR_delisted_875018,1,20200225,103800,35.8500000,35.8800000,35.8400000,35.8800000,3400
US1.TWTR_delisted_875018,1,20200225,103900,35.9000000,35.9200000,35.8800000,35.8800000,4279
US1.TWTR_delisted_875018,1,20200225,104000,35.8900000,35.8900000,35.8400000,35.8800000,5036
US1.TWTR_delisted_875018,1,20200225,104100,35.8400000,35.8500000,35.8100000,35.8500000,4308
US1.TWTR_delisted_875018,1,20200225,104200,35.8500000,35.8900000,35.8500000,35.8900000,2500
US1.TWTR_delisted_875018,1,20200225,104300,35.8900000,35.9200000,35.8400000,35.9200000,2739
US1.TWTR_delisted_875018,1,20200225,104400,35.9200000,35.9950000,35.9200000,35.9800000,5100
US1.TWTR_delisted_875018,1,20200225,104500,35.9700000,36.0600000,35.9700000,36.0500000,4136
US1.TWTR_delisted_875018,1,20200225,104600,36.0300000,36.0700000,36.0200000,36.0300000,3687
US1.TWTR_delisted_875018,1,20200225,104700,35.9900000,36.0050000,35.9500000,35.9500000,2010
US1.TWTR_delisted_875018,1,20200225,104800,35.9500000,35.9500000,35.9000000,35.9200000,6078
US1.TWTR_delisted_875018,1,20200225,104900,35.9200000,35.9200000,35.8800000,35.8800000,1688
US1.TWTR_delisted_875018,1,20200225,105000,35.8600000,35.8600000,35.8050000,35.8050000,3009
US1.TWTR_delisted_875018,1,20200225,105100,35.8050000,35.8050000,35.7100000,35.7100000,3685
US1.TWTR_delisted_875018,1,20200225,105200,35.7050000,35.7500000,35.6800000,35.7450000,12112
US1.TWTR_delisted_875018,1,20200225,105300,35.7450000,35.7450000,35.7000000,35.7000000,10113
US1.TWTR_delisted_875018,1,20200225,105400,35.6900000,35.7000000,35.6100000,35.6100000,5145
US1.TWTR_delisted_875018,1,20200225,105500,35.6400000,35.7100000,35.6400000,35.7100000,1728
US1.TWTR_delisted_875018,1,20200225,105600,35.6800000,35.7200000,35.6800000,35.7200000,1800
US1.TWTR_delisted_875018,1,20200225,105700,35.7500000,35.7700000,35.7200000,35.7500000,3946
US1.TWTR_delisted_875018,1,20200225,105800,35.7300000,35.7750000,35.7300000,35.7700000,1200
US1.TWTR_delisted_875018,1,20200225,105900,35.7700000,35.7700000,35.7300000,35.7600000,4500
US1.TWTR_delisted_875018,1,20200225,110000,35.7700000,35.8300000,35.7600000,35.8300000,3895
US1.TWTR_delisted_875018,1,20200225,110100,35.8300000,35.8500000,35.7950000,35.7950000,6012
US1.TWTR_delisted_875018,1,20200225,110200,35.8100000,35.8300000,35.7900000,35.7900000,1500
US1.TWTR_delisted_875018,1,20200225,110300,35.8100000,35.8100000,35.7400000,35.7400000,1982
US1.TWTR_delisted_875018,1,20200225,110400,35.7500000,35.7500000,35.7200000,35.7200000,1800
US1.TWTR_delisted_875018,1,20200225,110500,35.6900000,35.6900000,35.6800000,35.6850000,5000
US1.TWTR_delisted_875018,1,20200225,110600,35.6850000,35.7650000,35.6850000,35.7200000,6767
US1.TWTR_delisted_875018,1,20200225,110700,35.6900000,35.6900000,35.6400000,35.6600000,6772
US1.TWTR_delisted_875018,1,20200225,110800,35.6200000,35.7150000,35.6200000,35.6900000,6920
US1.TWTR_delisted_875018,1,20200225,110900,35.7000000,35.7700000,35.6800000,35.6800000,11428
US1.TWTR_delisted_875018,1,20200225,111000,35.6800000,35.6800000,35.6400000,35.6500000,4607
US1.TWTR_delisted_875018,1,20200225,111100,35.6500000,35.7450000,35.6350000,35.7200000,7950
US1.TWTR_delisted_875018,1,20200225,111200,35.7350000,35.7500000,35.7100000,35.7500000,3400
US1.TWTR_delisted_875018,1,20200225,111300,35.7000000,35.7400000,35.7000000,35.7300000,1290
US1.TWTR_delisted_875018,1,20200225,111400,35.7300000,35.7700000,35.7200000,35.7300000,2205
US1.TWTR_delisted_875018,1,20200225,111500,35.7400000,35.7600000,35.7400000,35.7500000,550
US1.TWTR_delisted_875018,1,20200225,111600,35.7100000,35.7200000,35.7000000,35.7000000,1300
US1.TWTR_delisted_875018,1,20200225,111700,35.7000000,35.7700000,35.6950000,35.7300000,9121
US1.TWTR_delisted_875018,1,20200225,111800,35.7500000,35.7500000,35.7000000,35.7000000,1300
US1.TWTR_delisted_875018,1,20200225,111900,35.6900000,35.7200000,35.6900000,35.7000000,19516
US1.TWTR_delisted_875018,1,20200225,112000,35.7000000,35.7500000,35.7000000,35.7500000,2320
US1.TWTR_delisted_875018,1,20200225,112100,35.7400000,35.7400000,35.7100000,35.7200000,2100
US1.TWTR_delisted_875018,1,20200225,112200,35.7300000,35.7600000,35.7200000,35.7200000,1100
US1.TWTR_delisted_875018,1,20200225,112300,35.7100000,35.7300000,35.6900000,35.7300000,589
US1.TWTR_delisted_875018,1,20200225,112400,35.7500000,35.7700000,35.7500000,35.7700000,2641
US1.TWTR_delisted_875018,1,20200225,112500,35.7700000,35.8000000,35.7650000,35.7950000,12528
US1.TWTR_delisted_875018,1,20200225,112600,35.7950000,35.8600000,35.7900000,35.8600000,5265
US1.TWTR_delisted_875018,1,20200225,112700,35.8500000,35.8600000,35.8000000,35.8000000,1801
US1.TWTR_delisted_875018,1,20200225,112800,35.7950000,35.8400000,35.7850000,35.8400000,4074
US1.TWTR_delisted_875018,1,20200225,112900,35.8200000,35.9000000,35.8100000,35.9000000,3500
US1.TWTR_delisted_875018,1,20200225,113000,35.9100000,35.9250000,35.8900000,35.9000000,7400
US1.TWTR_delisted_875018,1,20200225,113100,35.8900000,35.8900000,35.8500000,35.8500000,2850
US1.TWTR_delisted_875018,1,20200225,113200,35.8700000,35.8900000,35.8600000,35.8900000,1344
US1.TWTR_delisted_875018,1,20200225,113300,35.8800000,35.9300000,35.8800000,35.9300000,2400
US1.TWTR_delisted_875018,1,20200225,113400,35.9200000,35.9600000,35.9200000,35.9300000,5417
US1.TWTR_delisted_875018,1,20200225,113500,35.9600000,35.9600000,35.9400000,35.9600000,2359
US1.TWTR_delisted_875018,1,20200225,113600,35.9400000,35.9400000,35.9100000,35.9200000,1192
US1.TWTR_delisted_875018,1,20200225,113700,35.9100000,35.9500000,35.9100000,35.9500000,1425
US1.TWTR_delisted_875018,1,20200225,113800,35.9600000,35.9900000,35.9600000,35.9900000,1687
US1.TWTR_delisted_875018,1,20200225,113900,35.9900000,36.0100000,35.9400000,35.9400000,5500
US1.TWTR_delisted_875018,1,20200225,114000,35.9300000,35.9700000,35.8900000,35.9700000,2900
US1.TWTR_delisted_875018,1,20200225,114100,35.9700000,35.9900000,35.9600000,35.9600000,4167
US1.TWTR_delisted_875018,1,20200225,114200,35.9600000,35.9700000,35.9450000,35.9500000,3000
US1.TWTR_delisted_875018,1,20200225,114300,35.9400000,35.9900000,35.9100000,35.9100000,2700
US1.TWTR_delisted_875018,1,20200225,114400,35.9400000,35.9650000,35.9300000,35.9300000,3780
US1.TWTR_delisted_875018,1,20200225,114500,35.9300000,35.9300000,35.8800000,35.8800000,2053
US1.TWTR_delisted_875018,1,20200225,114600,35.9000000,35.9000000,35.8700000,35.9000000,3794
US1.TWTR_delisted_875018,1,20200225,114700,35.9100000,35.9900000,35.9100000,35.9900000,2123
US1.TWTR_delisted_875018,1,20200225,114800,36.0100000,36.1450000,36.0100000,36.1400000,5951
US1.TWTR_delisted_875018,1,20200225,114900,36.1100000,36.1550000,36.1000000,36.1200000,4940
US1.TWTR_delisted_875018,1,20200225,115000,36.1000000,36.1000000,36.1000000,36.1000000,300
US1.TWTR_delisted_875018,1,20200225,115100,36.1100000,36.1100000,36.1000000,36.1000000,1000
US1.TWTR_delisted_875018,1,20200225,115200,36.0700000,36.1300000,36.0700000,36.1300000,1600
US1.TWTR_delisted_875018,1,20200225,115300,36.1400000,36.1900000,36.1400000,36.1900000,2633
US1.TWTR_delisted_875018,1,20200225,115400,36.1700000,36.1700000,36.1500000,36.1500000,1914
US1.TWTR_delisted_875018,1,20200225,115500,36.1700000,36.2300000,36.1700000,36.2200000,4946
US1.TWTR_delisted_875018,1,20200225,115600,36.2200000,36.2200000,36.2000000,36.2200000,1700
US1.TWTR_delisted_875018,1,20200225,115700,36.2400000,36.2600000,36.2100000,36.2100000,3899
US1.TWTR_delisted_875018,1,20200225,115800,36.2000000,36.2200000,36.1800000,36.1900000,1735
US1.TWTR_delisted_875018,1,20200225,115900,36.2050000,36.2450000,36.2050000,36.2450000,6977
US1.TWTR_delisted_875018,1,20200225,120000,36.2500000,36.2700000,36.2450000,36.2500000,4900
US1.TWTR_delisted_875018,1,20200225,120100,36.2750000,36.2900000,36.2600000,36.2700000,4011
US1.TWTR_delisted_875018,1,20200225,120200,36.2800000,36.2900000,36.2500000,36.2800000,2700
US1.TWTR_delisted_875018,1,20200225,120300,36.2900000,36.2900000,36.2500000,36.2500000,1180
US1.TWTR_delisted_875018,1,20200225,120400,36.2500000,36.3000000,36.2500000,36.2900000,2700
US1.TWTR_delisted_875018,1,20200225,120500,36.2900000,36.2900000,36.2300000,36.2300000,1900
US1.TWTR_delisted_875018,1,20200225,120600,36.2400000,36.2600000,36.2400000,36.2600000,661
US1.TWTR_delisted_875018,1,20200225,120700,36.2500000,36.2500000,36.1850000,36.1950000,12413
US1.TWTR_delisted_875018,1,20200225,120800,36.2000000,36.2600000,36.2000000,36.2450000,5999
US1.TWTR_delisted_875018,1,20200225,120900,36.2450000,36.2500000,36.2350000,36.2500000,3400
US1.TWTR_delisted_875018,1,20200225,121000,36.2800000,36.2900000,36.2700000,36.2800000,3215
US1.TWTR_delisted_875018,1,20200225,121100,36.2750000,36.3100000,36.2750000,36.3100000,5335
US1.TWTR_delisted_875018,1,20200225,121200,36.2900000,36.3400000,36.2850000,36.3250000,3169
US1.TWTR_delisted_875018,1,20200225,121300,36.3400000,36.3600000,36.3300000,36.3300000,3029
US1.TWTR_delisted_875018,1,20200225,121400,36.3200000,36.3400000,36.3200000,36.3200000,1500
US1.TWTR_delisted_875018,1,20200225,121500,36.3100000,36.3100000,36.3000000,36.3000000,1000
US1.TWTR_delisted_875018,1,20200225,121600,36.2800000,36.2900000,36.2400000,36.2400000,4372
US1.TWTR_delisted_875018,1,20200225,121700,36.2400000,36.2600000,36.2400000,36.2400000,1300
US1.TWTR_delisted_875018,1,20200225,121800,36.2300000,36.2700000,36.2300000,36.2500000,1166
US1.TWTR_delisted_875018,1,20200225,121900,36.2400000,36.2700000,36.2300000,36.2300000,3357
US1.TWTR_delisted_875018,1,20200225,122000,36.2200000,36.2400000,36.2200000,36.2400000,1461
US1.TWTR_delisted_875018,1,20200225,122100,36.2300000,36.2500000,36.2200000,36.2200000,2185
US1.TWTR_delisted_875018,1,20200225,122200,36.2100000,36.2400000,36.1900000,36.1900000,4612
US1.TWTR_delisted_875018,1,20200225,122300,36.2100000,36.2200000,36.2000000,36.2100000,3514
US1.TWTR_delisted_875018,1,20200225,122400,36.2100000,36.2500000,36.2000000,36.2500000,4040
US1.TWTR_delisted_875018,1,20200225,122500,36.2450000,36.2600000,36.2450000,36.2500000,3390
US1.TWTR_delisted_875018,1,20200225,122600,36.2400000,36.2400000,36.2200000,36.2200000,10013
US1.TWTR_delisted_875018,1,20200225,122700,36.2100000,36.2600000,36.2100000,36.2500000,1751
US1.TWTR_delisted_875018,1,20200225,122800,36.2600000,36.2900000,36.2600000,36.2900000,2300
US1.TWTR_delisted_875018,1,20200225,122900,36.2500000,36.2900000,36.2500000,36.2900000,1565
US1.TWTR_delisted_875018,1,20200225,123000,36.3000000,36.3000000,36.2600000,36.2600000,1367
US1.TWTR_delisted_875018,1,20200225,123100,36.2600000,36.2800000,36.2500000,36.2650000,2942
US1.TWTR_delisted_875018,1,20200225,123200,36.2600000,36.3000000,36.2600000,36.3000000,1740
US1.TWTR_delisted_875018,1,20200225,123300,36.3200000,36.3200000,36.3000000,36.3100000,3102
US1.TWTR_delisted_875018,1,20200225,123400,36.3150000,36.3150000,36.3000000,36.3100000,1096
US1.TWTR_delisted_875018,1,20200225,123500,36.3200000,36.3200000,36.3000000,36.3100000,4100
US1.TWTR_delisted_875018,1,20200225,123600,36.3100000,36.3400000,36.3100000,36.3400000,1100
US1.TWTR_delisted_875018,1,20200225,123700,36.3500000,36.3600000,36.3500000,36.3600000,1206
US1.TWTR_delisted_875018,1,20200225,123800,36.3500000,36.3800000,36.3500000,36.3600000,1900
US1.TWTR_delisted_875018,1,20200225,123900,36.3600000,36.3600000,36.3300000,36.3300000,1043
US1.TWTR_delisted_875018,1,20200225,124000,36.3200000,36.3300000,36.3100000,36.3300000,921
US1.TWTR_delisted_875018,1,20200225,124100,36.3400000,36.3400000,36.3300000,36.3300000,999
US1.TWTR_delisted_875018,1,20200225,124200,36.3000000,36.3000000,36.2800000,36.2800000,400
US1.TWTR_delisted_875018,1,20200225,124300,36.2500000,36.2700000,36.2500000,36.2500000,1700
US1.TWTR_delisted_875018,1,20200225,124400,36.2450000,36.2600000,36.2300000,36.2400000,1200
US1.TWTR_delisted_875018,1,20200225,124500,36.2300000,36.2600000,36.2150000,36.2500000,12885
US1.TWTR_delisted_875018,1,20200225,124600,36.2450000,36.2450000,36.1900000,36.2400000,6286
US1.TWTR_delisted_875018,1,20200225,124700,36.2150000,36.2450000,36.2000000,36.2300000,3000
US1.TWTR_delisted_875018,1,20200225,124800,36.2300000,36.2500000,36.2300000,36.2300000,6100
US1.TWTR_delisted_875018,1,20200225,124900,36.2200000,36.2200000,36.1750000,36.1750000,8796
US1.TWTR_delisted_875018,1,20200225,125000,36.1650000,36.1650000,36.1100000,36.1250000,6543
US1.TWTR_delisted_875018,1,20200225,125100,36.1100000,36.1100000,36.0250000,36.0400000,3611
US1.TWTR_delisted_875018,1,20200225,125200,36.0250000,36.0700000,36.0100000,36.0700000,3197
US1.TWTR_delisted_875018,1,20200225,125300,36.0700000,36.1000000,36.0600000,36.1000000,2937
US1.TWTR_delisted_875018,1,20200225,125400,36.1000000,36.1000000,36.0600000,36.0600000,1747
US1.TWTR_delisted_875018,1,20200225,125500,36.0800000,36.0800000,36.0700000,36.0700000,1263
US1.TWTR_delisted_875018,1,20200225,125600,36.0700000,36.0800000,36.0700000,36.0700000,724
US1.TWTR_delisted_875018,1,20200225,125700,36.0700000,36.0700000,36.0200000,36.0200000,1417
US1.TWTR_delisted_875018,1,20200225,125800,36.0200000,36.0500000,36.0200000,36.0400000,1100
US1.TWTR_delisted_875018,1,20200225,125900,36.0900000,36.0900000,36.0700000,36.0800000,1100
US1.TWTR_delisted_875018,1,20200225,130000,36.0800000,36.1050000,36.0800000,36.1000000,2242
US1.TWTR_delisted_875018,1,20200225,130100,36.1000000,36.1000000,36.0700000,36.0700000,900
US1.TWTR_delisted_875018,1,20200225,130200,36.0500000,36.0500000,36.0000000,36.0100000,3500
US1.TWTR_delisted_875018,1,20200225,130300,36.0200000,36.1000000,36.0000000,36.0600000,5600
US1.TWTR_delisted_875018,1,20200225,130400,36.0700000,36.0700000,36.0100000,36.0400000,5602
US1.TWTR_delisted_875018,1,20200225,130500,36.0300000,36.0300000,35.9450000,35.9750000,13827
US1.TWTR_delisted_875018,1,20200225,130600,36.0100000,36.0100000,35.9900000,35.9900000,300
US1.TWTR_delisted_875018,1,20200225,130700,35.9600000,35.9600000,35.9050000,35.9450000,18804
US1.TWTR_delisted_875018,1,20200225,130800,35.9600000,36.0100000,35.9600000,36.0100000,5113
US1.TWTR_delisted_875018,1,20200225,130900,36.0300000,36.0500000,36.0300000,36.0500000,500
US1.TWTR_delisted_875018,1,20200225,131000,36.0500000,36.0800000,36.0500000,36.0550000,2582
US1.TWTR_delisted_875018,1,20200225,131100,36.0500000,36.1050000,36.0500000,36.0800000,2764
US1.TWTR_delisted_875018,1,20200225,131200,36.0800000,36.0900000,36.0500000,36.0600000,3012
US1.TWTR_delisted_875018,1,20200225,131300,36.0300000,36.0300000,36.0200000,36.0200000,4215
US1.TWTR_delisted_875018,1,20200225,131400,36.0000000,36.0000000,35.9500000,35.9500000,954
US1.TWTR_delisted_875018,1,20200225,131500,35.9450000,35.9450000,35.9150000,35.9400000,6929
US1.TWTR_delisted_875018,1,20200225,131600,35.9350000,35.9700000,35.9100000,35.9100000,7658
US1.TWTR_delisted_875018,1,20200225,131700,35.8900000,35.9000000,35.8650000,35.8650000,2218
US1.TWTR_delisted_875018,1,20200225,131800,35.8800000,35.8800000,35.8200000,35.8200000,920
US1.TWTR_delisted_875018,1,20200225,131900,35.8100000,35.8200000,35.8000000,35.8000000,1400
US1.TWTR_delisted_875018,1,20200225,132000,35.8200000,35.8200000,35.7800000,35.8200000,2929
US1.TWTR_delisted_875018,1,20200225,132100,35.8000000,35.8100000,35.7900000,35.8100000,1984
US1.TWTR_delisted_875018,1,20200225,132200,35.8100000,35.8100000,35.7700000,35.7800000,1900
US1.TWTR_delisted_875018,1,20200225,132300,35.8000000,35.8000000,35.7900000,35.7900000,901
US1.TWTR_delisted_875018,1,20200225,132500,35.7600000,35.7700000,35.7600000,35.7700000,1500
US1.TWTR_delisted_875018,1,20200225,132600,35.7550000,35.7600000,35.7200000,35.7200000,1199
US1.TWTR_delisted_875018,1,20200225,132700,35.7300000,35.7700000,35.7300000,35.7600000,2324
US1.TWTR_delisted_875018,1,20200225,132800,35.7500000,35.7600000,35.7500000,35.7500000,1229
US1.TWTR_delisted_875018,1,20200225,132900,35.7600000,35.7600000,35.7400000,35.7400000,1247
US1.TWTR_delisted_875018,1,20200225,133000,35.7500000,35.7750000,35.7500000,35.7500000,4126
US1.TWTR_delisted_875018,1,20200225,133100,35.7500000,35.7500000,35.7300000,35.7300000,900
US1.TWTR_delisted_875018,1,20200225,133200,35.7400000,35.7400000,35.6650000,35.6800000,2762
US1.TWTR_delisted_875018,1,20200225,133300,35.6700000,35.6700000,35.6300000,35.6400000,4579
US1.TWTR_delisted_875018,1,20200225,133400,35.6400000,35.6500000,35.6000000,35.6500000,3093
US1.TWTR_delisted_875018,1,20200225,133500,35.6400000,35.6700000,35.6400000,35.6700000,1435
US1.TWTR_delisted_875018,1,20200225,133600,35.6800000,35.6950000,35.6500000,35.6500000,792
US1.TWTR_delisted_875018,1,20200225,133700,35.6200000,35.6350000,35.6000000,35.6100000,4146
US1.TWTR_delisted_875018,1,20200225,133800,35.6100000,35.6400000,35.6000000,35.6400000,5724
US1.TWTR_delisted_875018,1,20200225,133900,35.6400000,35.6500000,35.6000000,35.6100000,2271
US1.TWTR_delisted_875018,1,20200225,134000,35.5900000,35.5900000,35.5900000,35.5900000,2012
US1.TWTR_delisted_875018,1,20200225,134100,35.5800000,35.5900000,35.5500000,35.5500000,2000
US1.TWTR_delisted_875018,1,20200225,134200,35.5400000,35.5600000,35.5300000,35.5300000,1800
US1.TWTR_delisted_875018,1,20200225,134300,35.5200000,35.5900000,35.5200000,35.5900000,4042
US1.TWTR_delisted_875018,1,20200225,134400,35.5900000,35.6000000,35.5800000,35.5900000,700
US1.TWTR_delisted_875018,1,20200225,134500,35.5700000,35.6000000,35.5700000,35.5800000,2694
US1.TWTR_delisted_875018,1,20200225,134600,35.5800000,35.5900000,35.5600000,35.5900000,4212
US1.TWTR_delisted_875018,1,20200225,134700,35.6000000,35.6100000,35.6000000,35.6100000,1000
US1.TWTR_delisted_875018,1,20200225,134800,35.5800000,35.5900000,35.5800000,35.5800000,1767
US1.TWTR_delisted_875018,1,20200225,134900,35.5800000,35.5800000,35.5300000,35.5300000,3655
US1.TWTR_delisted_875018,1,20200225,135000,35.5200000,35.5200000,35.4400000,35.4400000,10645
US1.TWTR_delisted_875018,1,20200225,135100,35.4500000,35.5200000,35.4500000,35.5100000,11137
US1.TWTR_delisted_875018,1,20200225,135200,35.5100000,35.5100000,35.4600000,35.4600000,2490
US1.TWTR_delisted_875018,1,20200225,135300,35.4600000,35.4600000,35.3900000,35.3900000,4145
US1.TWTR_delisted_875018,1,20200225,135400,35.3900000,35.3900000,35.3200000,35.3300000,3654
US1.TWTR_delisted_875018,1,20200225,135500,35.3200000,35.3600000,35.3200000,35.3300000,4112
US1.TWTR_delisted_875018,1,20200225,135600,35.3300000,35.3300000,35.3000000,35.3200000,1410
US1.TWTR_delisted_875018,1,20200225,135700,35.2900000,35.3100000,35.2900000,35.3100000,1700
US1.TWTR_delisted_875018,1,20200225,135800,35.3100000,35.3100000,35.2400000,35.2400000,3764
US1.TWTR_delisted_875018,1,20200225,135900,35.2200000,35.2200000,35.1800000,35.1800000,2561
US1.TWTR_delisted_875018,1,20200225,140000,35.1700000,35.2100000,35.1500000,35.2100000,3378
US1.TWTR_delisted_875018,1,20200225,140100,35.2100000,35.2200000,35.1900000,35.1900000,1300
US1.TWTR_delisted_875018,1,20200225,140200,35.1800000,35.2000000,35.1100000,35.1200000,3052
US1.TWTR_delisted_875018,1,20200225,140300,35.1100000,35.1600000,35.1000000,35.1050000,4500
US1.TWTR_delisted_875018,1,20200225,140400,35.1400000,35.1600000,35.1200000,35.1600000,2300
US1.TWTR_delisted_875018,1,20200225,140500,35.1500000,35.1500000,35.1400000,35.1400000,900
US1.TWTR_delisted_875018,1,20200225,140600,35.1500000,35.1800000,35.1500000,35.1800000,1600
US1.TWTR_delisted_875018,1,20200225,140700,35.1900000,35.1900000,35.1250000,35.1250000,1995
US1.TWTR_delisted_875018,1,20200225,140800,35.1250000,35.1250000,35.0600000,35.0700000,3200
US1.TWTR_delisted_875018,1,20200225,140900,35.0700000,35.0700000,34.9700000,34.9800000,15437
US1.TWTR_delisted_875018,1,20200225,141000,35.0300000,35.0400000,34.9900000,35.0400000,8126
US1.TWTR_delisted_875018,1,20200225,141100,35.0700000,35.1500000,35.0700000,35.1500000,6086
US1.TWTR_delisted_875018,1,20200225,141200,35.1300000,35.1450000,35.0650000,35.0950000,10566
US1.TWTR_delisted_875018,1,20200225,141300,35.1200000,35.2100000,35.1200000,35.1800000,5300
US1.TWTR_delisted_875018,1,20200225,141400,35.2350000,35.2700000,35.2350000,35.2600000,1600
US1.TWTR_delisted_875018,1,20200225,141500,35.2500000,35.2600000,35.2300000,35.2300000,1754
US1.TWTR_delisted_875018,1,20200225,141600,35.2200000,35.2500000,35.1700000,35.2500000,6359
US1.TWTR_delisted_875018,1,20200225,141700,35.2500000,35.2550000,35.2000000,35.2300000,5987
US1.TWTR_delisted_875018,1,20200225,141800,35.2200000,35.2300000,35.1600000,35.2000000,2945
US1.TWTR_delisted_875018,1,20200225,141900,35.1350000,35.1350000,35.1200000,35.1200000,1500
US1.TWTR_delisted_875018,1,20200225,142000,35.1400000,35.1600000,35.1000000,35.1250000,2143
US1.TWTR_delisted_875018,1,20200225,142100,35.1000000,35.1800000,35.0800000,35.1800000,4169
US1.TWTR_delisted_875018,1,20200225,142200,35.1800000,35.1800000,35.1100000,35.1100000,2478
US1.TWTR_delisted_875018,1,20200225,142300,35.1300000,35.1700000,35.1300000,35.1400000,11833
US1.TWTR_delisted_875018,1,20200225,142400,35.1000000,35.1900000,35.1000000,35.1700000,3649
US1.TWTR_delisted_875018,1,20200225,142500,35.1600000,35.1700000,35.1000000,35.1100000,2587
US1.TWTR_delisted_875018,1,20200225,142600,35.1200000,35.1700000,35.1200000,35.1400000,2390
US1.TWTR_delisted_875018,1,20200225,142700,35.1300000,35.1600000,35.1200000,35.1600000,1074
US1.TWTR_delisted_875018,1,20200225,142800,35.1100000,35.1100000,35.1100000,35.1100000,1500
US1.TWTR_delisted_875018,1,20200225,142900,35.1000000,35.1100000,35.0700000,35.0700000,4600
US1.TWTR_delisted_875018,1,20200225,143000,35.0800000,35.0850000,35.0400000,35.0400000,5049
US1.TWTR_delisted_875018,1,20200225,143100,35.0700000,35.0800000,34.9950000,35.0000000,11805
US1.TWTR_delisted_875018,1,20200225,143200,34.9600000,34.9800000,34.9000000,34.9100000,15783
US1.TWTR_delisted_875018,1,20200225,143300,34.9100000,34.9700000,34.8900000,34.9700000,6870
US1.TWTR_delisted_875018,1,20200225,143400,34.9700000,35.0500000,34.9400000,34.9600000,3833
US1.TWTR_delisted_875018,1,20200225,143500,35.0300000,35.0400000,34.9700000,35.0300000,2777
US1.TWTR_delisted_875018,1,20200225,143600,35.0000000,35.0000000,34.9700000,34.9950000,2022
US1.TWTR_delisted_875018,1,20200225,143700,35.0100000,35.0800000,35.0100000,35.0800000,1875
US1.TWTR_delisted_875018,1,20200225,143800,35.0350000,35.0500000,35.0150000,35.0500000,800
US1.TWTR_delisted_875018,1,20200225,143900,35.0600000,35.0600000,35.0000000,35.0200000,1183
US1.TWTR_delisted_875018,1,20200225,144000,35.0100000,35.0100000,34.9800000,34.9900000,1681
US1.TWTR_delisted_875018,1,20200225,144100,34.9800000,35.0100000,34.9800000,34.9800000,806
US1.TWTR_delisted_875018,1,20200225,144200,34.9800000,34.9800000,34.9500000,34.9500000,871
US1.TWTR_delisted_875018,1,20200225,144300,34.9500000,35.0800000,34.9500000,35.0500000,1800
US1.TWTR_delisted_875018,1,20200225,144400,35.0300000,35.1850000,35.0300000,35.1800000,7604
US1.TWTR_delisted_875018,1,20200225,144500,35.2000000,35.2500000,35.1700000,35.2500000,6168
US1.TWTR_delisted_875018,1,20200225,144600,35.2500000,35.2800000,35.2200000,35.2800000,13797
US1.TWTR_delisted_875018,1,20200225,144700,35.2700000,35.2700000,35.2400000,35.2500000,16656
US1.TWTR_delisted_875018,1,20200225,144800,35.2600000,35.2800000,35.2500000,35.2800000,2800
US1.TWTR_delisted_875018,1,20200225,144900,35.2700000,35.3400000,35.2700000,35.3400000,7475
US1.TWTR_delisted_875018,1,20200225,145000,35.3900000,35.3900000,35.3300000,35.3500000,4898
US1.TWTR_delisted_875018,1,20200225,145100,35.3450000,35.3500000,35.3100000,35.3100000,2800
US1.TWTR_delisted_875018,1,20200225,145200,35.3000000,35.3300000,35.3000000,35.3250000,2100
US1.TWTR_delisted_875018,1,20200225,145300,35.3300000,35.3300000,35.2800000,35.3000000,4400
US1.TWTR_delisted_875018,1,20200225,145400,35.3350000,35.3350000,35.2600000,35.2600000,4573
US1.TWTR_delisted_875018,1,20200225,145500,35.2900000,35.3000000,35.2800000,35.3000000,2960
US1.TWTR_delisted_875018,1,20200225,145600,35.2800000,35.2800000,35.2800000,35.2800000,300
US1.TWTR_delisted_875018,1,20200225,145700,35.2800000,35.2900000,35.2600000,35.2700000,2046
US1.TWTR_delisted_875018,1,20200225,145800,35.3050000,35.3050000,35.2700000,35.2900000,2183
US1.TWTR_delisted_875018,1,20200225,145900,35.2800000,35.2800000,35.2500000,35.2600000,2200
US1.TWTR_delisted_875018,1,20200225,150000,35.2700000,35.2800000,35.2550000,35.2700000,900
US1.TWTR_delisted_875018,1,20200225,150100,35.2800000,35.3700000,35.2800000,35.3700000,4851
US1.TWTR_delisted_875018,1,20200225,150200,35.3600000,35.4150000,35.3600000,35.4000000,2500
US1.TWTR_delisted_875018,1,20200225,150300,35.3900000,35.3900000,35.3500000,35.3500000,2811
US1.TWTR_delisted_875018,1,20200225,150400,35.3500000,35.3700000,35.3250000,35.3300000,4824
US1.TWTR_delisted_875018,1,20200225,150500,35.3500000,35.3600000,35.3400000,35.3500000,2500
US1.TWTR_delisted_875018,1,20200225,150600,35.3600000,35.4700000,35.3600000,35.4600000,2313
US1.TWTR_delisted_875018,1,20200225,150700,35.4400000,35.4400000,35.3500000,35.3600000,4782
US1.TWTR_delisted_875018,1,20200225,150800,35.3700000,35.3800000,35.3300000,35.3300000,2400
US1.TWTR_delisted_875018,1,20200225,150900,35.3500000,35.4000000,35.3500000,35.3800000,7759
US1.TWTR_delisted_875018,1,20200225,151000,35.3700000,35.3800000,35.3600000,35.3700000,3500
US1.TWTR_delisted_875018,1,20200225,151100,35.3700000,35.3800000,35.3300000,35.3300000,4954
US1.TWTR_delisted_875018,1,20200225,151200,35.3300000,35.3400000,35.3250000,35.3300000,3440
US1.TWTR_delisted_875018,1,20200225,151300,35.2950000,35.3150000,35.2950000,35.3100000,2250
US1.TWTR_delisted_875018,1,20200225,151400,35.3150000,35.3350000,35.3100000,35.3200000,4148
US1.TWTR_delisted_875018,1,20200225,151500,35.3250000,35.3300000,35.2850000,35.3200000,12200
US1.TWTR_delisted_875018,1,20200225,151600,35.3000000,35.3200000,35.3000000,35.3100000,1070
US1.TWTR_delisted_875018,1,20200225,151700,35.3100000,35.3800000,35.3000000,35.3700000,1943
US1.TWTR_delisted_875018,1,20200225,151800,35.3500000,35.3600000,35.3000000,35.3000000,3500
US1.TWTR_delisted_875018,1,20200225,151900,35.2600000,35.3000000,35.2500000,35.2800000,2500
US1.TWTR_delisted_875018,1,20200225,152000,35.2800000,35.3400000,35.2800000,35.3000000,3200
US1.TWTR_delisted_875018,1,20200225,152100,35.3400000,35.3400000,35.2800000,35.2800000,3287
US1.TWTR_delisted_875018,1,20200225,152200,35.2600000,35.2900000,35.2550000,35.2550000,1381
US1.TWTR_delisted_875018,1,20200225,152300,35.2500000,35.2500000,35.2100000,35.2100000,4944
US1.TWTR_delisted_875018,1,20200225,152400,35.1900000,35.2050000,35.1600000,35.1800000,2940
US1.TWTR_delisted_875018,1,20200225,152500,35.1700000,35.2100000,35.1700000,35.2100000,1000
US1.TWTR_delisted_875018,1,20200225,152600,35.2000000,35.2250000,35.2000000,35.2100000,2577
US1.TWTR_delisted_875018,1,20200225,152700,35.2200000,35.2200000,35.1900000,35.2200000,2000
US1.TWTR_delisted_875018,1,20200225,152800,35.2700000,35.3100000,35.2700000,35.3000000,1500
US1.TWTR_delisted_875018,1,20200225,152900,35.2500000,35.2600000,35.2500000,35.2600000,700
US1.TWTR_delisted_875018,1,20200225,153000,35.2600000,35.2600000,35.2400000,35.2500000,3315
US1.TWTR_delisted_875018,1,20200225,153100,35.2100000,35.2100000,35.1700000,35.1700000,1577
US1.TWTR_delisted_875018,1,20200225,153200,35.1700000,35.2200000,35.1300000,35.1300000,2752
US1.TWTR_delisted_875018,1,20200225,153300,35.1000000,35.1000000,35.0800000,35.0800000,2500
US1.TWTR_delisted_875018,1,20200225,153400,35.0500000,35.0800000,35.0200000,35.0800000,3400
US1.TWTR_delisted_875018,1,20200225,153500,35.0700000,35.1250000,35.0700000,35.1200000,2200
US1.TWTR_delisted_875018,1,20200225,153600,35.1200000,35.1200000,35.0700000,35.1000000,1600
US1.TWTR_delisted_875018,1,20200225,153700,35.0700000,35.0900000,35.0500000,35.0500000,4000
US1.TWTR_delisted_875018,1,20200225,153800,35.0600000,35.0600000,35.0300000,35.0500000,4555
US1.TWTR_delisted_875018,1,20200225,153900,35.0200000,35.0200000,35.0000000,35.0050000,2100
US1.TWTR_delisted_875018,1,20200225,154000,35.0000000,35.0400000,34.9800000,35.0100000,6446
US1.TWTR_delisted_875018,1,20200225,154100,35.0050000,35.1200000,35.0000000,35.1200000,3318
US1.TWTR_delisted_875018,1,20200225,154200,35.1300000,35.1700000,35.1300000,35.1500000,4303
US1.TWTR_delisted_875018,1,20200225,154300,35.1600000,35.1700000,35.1300000,35.1500000,2100
US1.TWTR_delisted_875018,1,20200225,154400,35.1550000,35.1600000,35.1200000,35.1300000,3217
US1.TWTR_delisted_875018,1,20200225,154500,35.1300000,35.1500000,35.1300000,35.1500000,1160
US1.TWTR_delisted_875018,1,20200225,154600,35.1500000,35.2000000,35.1500000,35.2000000,2819
US1.TWTR_delisted_875018,1,20200225,154700,35.2100000,35.2400000,35.2100000,35.2400000,900
US1.TWTR_delisted_875018,1,20200225,154800,35.2500000,35.2500000,35.2300000,35.2300000,3035
US1.TWTR_delisted_875018,1,20200225,154900,35.2250000,35.2300000,35.1950000,35.2000000,3334
US1.TWTR_delisted_875018,1,20200225,155000,35.1600000,35.1700000,35.1000000,35.1000000,5081
US1.TWTR_delisted_875018,1,20200225,155100,35.0850000,35.0900000,35.0400000,35.0500000,3640
US1.TWTR_delisted_875018,1,20200225,155200,35.0700000,35.1200000,35.0700000,35.0800000,5364
US1.TWTR_delisted_875018,1,20200225,155300,35.0800000,35.0800000,35.0600000,35.0800000,1903
US1.TWTR_delisted_875018,1,20200225,155400,35.0900000,35.1400000,35.0900000,35.1200000,3000
US1.TWTR_delisted_875018,1,20200225,155500,35.1250000,35.1400000,35.0600000,35.0600000,4544
US1.TWTR_delisted_875018,1,20200225,155600,35.0500000,35.1300000,35.0200000,35.1250000,12600
US1.TWTR_delisted_875018,1,20200225,155700,35.1100000,35.1600000,35.0900000,35.1300000,16822
US1.TWTR_delisted_875018,1,20200225,155800,35.1100000,35.2000000,35.1100000,35.2000000,10418
US1.TWTR_delisted_875018,1,20200225,155900,35.1900000,35.2300000,35.1700000,35.2300000,10392
US1.TWTR_delisted_875018,1,20200225,160000,35.2100000,35.2350000,35.2050000,35.2050000,11657
US1.TWTR_delisted_875018,1,20200226,093100,35.2500000,35.3500000,35.2500000,35.3500000,1000
US1.TWTR_delisted_875018,1,20200226,093200,35.4400000,35.4700000,35.4350000,35.4700000,1100
US1.TWTR_delisted_875018,1,20200226,093300,35.4700000,35.5500000,35.4600000,35.5500000,10294
US1.TWTR_delisted_875018,1,20200226,093400,35.6400000,35.6600000,35.5600000,35.5800000,9647
US1.TWTR_delisted_875018,1,20200226,093500,35.5400000,35.5400000,35.3300000,35.4100000,7270
US1.TWTR_delisted_875018,1,20200226,093600,35.4300000,35.5200000,35.4300000,35.5200000,4158
US1.TWTR_delisted_875018,1,20200226,093700,35.5200000,35.6100000,35.5100000,35.6000000,5060
US1.TWTR_delisted_875018,1,20200226,093800,35.6000000,35.6500000,35.5900000,35.6500000,5247
US1.TWTR_delisted_875018,1,20200226,093900,35.6700000,35.6900000,35.6300000,35.6900000,4000
US1.TWTR_delisted_875018,1,20200226,094000,35.6600000,35.6650000,35.5700000,35.6400000,2608
US1.TWTR_delisted_875018,1,20200226,094100,35.6700000,35.7200000,35.6200000,35.7200000,5301
US1.TWTR_delisted_875018,1,20200226,094200,35.7300000,35.7600000,35.6900000,35.7500000,2939
US1.TWTR_delisted_875018,1,20200226,094300,35.7400000,35.8000000,35.7400000,35.7400000,3698
US1.TWTR_delisted_875018,1,20200226,094400,35.7300000,35.8000000,35.7000000,35.8000000,10030
US1.TWTR_delisted_875018,1,20200226,094500,35.7500000,35.7700000,35.6900000,35.7300000,2573
US1.TWTR_delisted_875018,1,20200226,094600,35.7000000,35.7000000,35.5900000,35.5900000,3922
US1.TWTR_delisted_875018,1,20200226,094700,35.6000000,35.6200000,35.5400000,35.5400000,1700
US1.TWTR_delisted_875018,1,20200226,094800,35.5400000,35.5400000,35.5000000,35.5100000,2000
US1.TWTR_delisted_875018,1,20200226,094900,35.5000000,35.5200000,35.4100000,35.5100000,3313
US1.TWTR_delisted_875018,1,20200226,095000,35.5300000,35.5400000,35.4350000,35.4400000,4048
US1.TWTR_delisted_875018,1,20200226,095100,35.4600000,35.5100000,35.4100000,35.4400000,2600
US1.TWTR_delisted_875018,1,20200226,095200,35.4300000,35.4300000,35.3800000,35.3800000,1300
US1.TWTR_delisted_875018,1,20200226,095300,35.3650000,35.4150000,35.3650000,35.3950000,1500
US1.TWTR_delisted_875018,1,20200226,095400,35.4150000,35.4750000,35.4100000,35.4750000,1600
US1.TWTR_delisted_875018,1,20200226,095500,35.4650000,35.5000000,35.4600000,35.5000000,3904
US1.TWTR_delisted_875018,1,20200226,095600,35.4500000,35.4500000,35.2700000,35.2700000,3064
US1.TWTR_delisted_875018,1,20200226,095700,35.2800000,35.3800000,35.2800000,35.3700000,2681
US1.TWTR_delisted_875018,1,20200226,095800,35.3700000,35.3700000,35.2850000,35.3000000,3439
US1.TWTR_delisted_875018,1,20200226,095900,35.2800000,35.2800000,35.2300000,35.2300000,1000
US1.TWTR_delisted_875018,1,20200226,100000,35.2800000,35.3100000,35.2800000,35.3000000,1300
US1.TWTR_delisted_875018,1,20200226,100100,35.3000000,35.3200000,35.2600000,35.2900000,1800
US1.TWTR_delisted_875018,1,20200226,100200,35.3200000,35.3300000,35.2600000,35.2600000,1800
US1.TWTR_delisted_875018,1,20200226,100300,35.2600000,35.2600000,35.2300000,35.2600000,1500
US1.TWTR_delisted_875018,1,20200226,100400,35.2600000,35.3400000,35.2600000,35.3200000,2645
US1.TWTR_delisted_875018,1,20200226,100500,35.2750000,35.2800000,35.2550000,35.2800000,1200
US1.TWTR_delisted_875018,1,20200226,100600,35.2900000,35.3000000,35.2600000,35.2600000,1515
US1.TWTR_delisted_875018,1,20200226,100700,35.2300000,35.2300000,35.1700000,35.1700000,5900
US1.TWTR_delisted_875018,1,20200226,100800,35.1800000,35.1800000,35.1000000,35.1200000,9300
US1.TWTR_delisted_875018,1,20200226,100900,35.1250000,35.1700000,35.1250000,35.1500000,900
US1.TWTR_delisted_875018,1,20200226,101000,35.1550000,35.2200000,35.1550000,35.2200000,1891
US1.TWTR_delisted_875018,1,20200226,101100,35.2000000,35.2000000,35.2000000,35.2000000,171
US1.TWTR_delisted_875018,1,20200226,101200,35.1900000,35.1900000,35.1500000,35.1500000,900
US1.TWTR_delisted_875018,1,20200226,101300,35.1800000,35.2250000,35.1800000,35.2150000,3190
US1.TWTR_delisted_875018,1,20200226,101400,35.2200000,35.2500000,35.2200000,35.2500000,1800
US1.TWTR_delisted_875018,1,20200226,101500,35.2800000,35.3500000,35.2800000,35.3500000,2582
US1.TWTR_delisted_875018,1,20200226,101600,35.3400000,35.3800000,35.3300000,35.3800000,4450
US1.TWTR_delisted_875018,1,20200226,101700,35.4100000,35.4200000,35.3700000,35.3700000,3191
US1.TWTR_delisted_875018,1,20200226,101800,35.4000000,35.4000000,35.4000000,35.4000000,200
US1.TWTR_delisted_875018,1,20200226,101900,35.3900000,35.4000000,35.3800000,35.4000000,600
US1.TWTR_delisted_875018,1,20200226,102000,35.4100000,35.4100000,35.3500000,35.3900000,1800
US1.TWTR_delisted_875018,1,20200226,102100,35.4000000,35.4500000,35.4000000,35.4500000,1071
US1.TWTR_delisted_875018,1,20200226,102200,35.4600000,35.4600000,35.3800000,35.4000000,300
US1.TWTR_delisted_875018,1,20200226,102300,35.4000000,35.4050000,35.3500000,35.3500000,800
US1.TWTR_delisted_875018,1,20200226,102400,35.3300000,35.3700000,35.3200000,35.3600000,1030
US1.TWTR_delisted_875018,1,20200226,102500,35.3850000,35.4500000,35.3850000,35.4300000,1300
US1.TWTR_delisted_875018,1,20200226,102600,35.4500000,35.4850000,35.4300000,35.4800000,7702
US1.TWTR_delisted_875018,1,20200226,102700,35.4900000,35.5400000,35.4800000,35.5400000,2187
US1.TWTR_delisted_875018,1,20200226,102800,35.5100000,35.5500000,35.5000000,35.5500000,2300
US1.TWTR_delisted_875018,1,20200226,102900,35.5600000,35.5700000,35.5050000,35.5400000,3565
US1.TWTR_delisted_875018,1,20200226,103000,35.5100000,35.5200000,35.4400000,35.4400000,7699
US1.TWTR_delisted_875018,1,20200226,103100,35.4400000,35.4400000,35.3700000,35.3700000,4420
US1.TWTR_delisted_875018,1,20200226,103200,35.3900000,35.4200000,35.3800000,35.3800000,4021
US1.TWTR_delisted_875018,1,20200226,103300,35.3800000,35.4600000,35.3800000,35.4600000,1120
US1.TWTR_delisted_875018,1,20200226,103400,35.4550000,35.4950000,35.4500000,35.4750000,2975
US1.TWTR_delisted_875018,1,20200226,103500,35.4700000,35.4700000,35.4600000,35.4600000,700
US1.TWTR_delisted_875018,1,20200226,103600,35.4800000,35.4950000,35.4700000,35.4900000,1000
US1.TWTR_delisted_875018,1,20200226,103700,35.4700000,35.4800000,35.4700000,35.4800000,600
US1.TWTR_delisted_875018,1,20200226,103800,35.4750000,35.4800000,35.4500000,35.4500000,698
US1.TWTR_delisted_875018,1,20200226,103900,35.4800000,35.4800000,35.4500000,35.4500000,529
US1.TWTR_delisted_875018,1,20200226,104000,35.4100000,35.4300000,35.3900000,35.4300000,1000
US1.TWTR_delisted_875018,1,20200226,104100,35.4200000,35.4200000,35.4000000,35.4200000,1868
US1.TWTR_delisted_875018,1,20200226,104200,35.4550000,35.5200000,35.4550000,35.5200000,2416
US1.TWTR_delisted_875018,1,20200226,104300,35.5300000,35.5450000,35.5100000,35.5300000,3495
US1.TWTR_delisted_875018,1,20200226,104400,35.5400000,35.6000000,35.5400000,35.5900000,4477
US1.TWTR_delisted_875018,1,20200226,104500,35.6000000,35.6100000,35.6000000,35.6000000,2799
US1.TWTR_delisted_875018,1,20200226,104600,35.5900000,35.6000000,35.5900000,35.6000000,700
US1.TWTR_delisted_875018,1,20200226,104700,35.6200000,35.6400000,35.6200000,35.6400000,2760
US1.TWTR_delisted_875018,1,20200226,104800,35.6100000,35.6200000,35.6100000,35.6100000,1800
US1.TWTR_delisted_875018,1,20200226,104900,35.6000000,35.6100000,35.5900000,35.6000000,1927
US1.TWTR_delisted_875018,1,20200226,105000,35.6300000,35.6500000,35.6300000,35.6400000,1183
US1.TWTR_delisted_875018,1,20200226,105100,35.6800000,35.6900000,35.6800000,35.6800000,4161
US1.TWTR_delisted_875018,1,20200226,105200,35.7100000,35.7700000,35.7100000,35.7700000,7900
US1.TWTR_delisted_875018,1,20200226,105300,35.7700000,35.7750000,35.7100000,35.7100000,7694
US1.TWTR_delisted_875018,1,20200226,105400,35.7000000,35.7600000,35.6700000,35.7600000,1694
US1.TWTR_delisted_875018,1,20200226,105500,35.7500000,35.7600000,35.7200000,35.7200000,2300
US1.TWTR_delisted_875018,1,20200226,105600,35.7500000,35.8100000,35.7500000,35.8000000,5100
US1.TWTR_delisted_875018,1,20200226,105700,35.7500000,35.7600000,35.7300000,35.7300000,1319
US1.TWTR_delisted_875018,1,20200226,105800,35.7400000,35.7400000,35.7400000,35.7400000,143
US1.TWTR_delisted_875018,1,20200226,105900,35.6600000,35.6600000,35.6600000,35.6600000,100
US1.TWTR_delisted_875018,1,20200226,110100,35.6400000,35.6400000,35.6400000,35.6400000,100
US1.TWTR_delisted_875018,1,20200226,110200,35.5900000,35.6000000,35.5700000,35.6000000,3437
US1.TWTR_delisted_875018,1,20200226,110300,35.5800000,35.5900000,35.5800000,35.5900000,500
US1.TWTR_delisted_875018,1,20200226,110400,35.6000000,35.6000000,35.6000000,35.6000000,500
US1.TWTR_delisted_875018,1,20200226,110600,35.5900000,35.5900000,35.5900000,35.5900000,181
US1.TWTR_delisted_875018,1,20200226,110700,35.5800000,35.5800000,35.5800000,35.5800000,100
US1.TWTR_delisted_875018,1,20200226,110800,35.5400000,35.5500000,35.5400000,35.5500000,700
US1.TWTR_delisted_875018,1,20200226,110900,35.5200000,35.5300000,35.5200000,35.5300000,200
US1.TWTR_delisted_875018,1,20200226,111000,35.5200000,35.5250000,35.5000000,35.5000000,654
US1.TWTR_delisted_875018,1,20200226,111100,35.4900000,35.4900000,35.4800000,35.4800000,1047
US1.TWTR_delisted_875018,1,20200226,111200,35.4800000,35.4800000,35.4500000,35.4500000,1297
US1.TWTR_delisted_875018,1,20200226,111300,35.4300000,35.4300000,35.4200000,35.4200000,3298
US1.TWTR_delisted_875018,1,20200226,111400,35.4100000,35.4450000,35.4000000,35.4450000,3256
US1.TWTR_delisted_875018,1,20200226,111500,35.4500000,35.4650000,35.4400000,35.4400000,1868
US1.TWTR_delisted_875018,1,20200226,111600,35.4800000,35.4800000,35.4800000,35.4800000,100
US1.TWTR_delisted_875018,1,20200226,111700,35.4900000,35.5300000,35.4900000,35.5200000,2000
US1.TWTR_delisted_875018,1,20200226,111800,35.5550000,35.5550000,35.5400000,35.5450000,1600
US1.TWTR_delisted_875018,1,20200226,111900,35.5400000,35.5600000,35.5400000,35.5400000,2700
US1.TWTR_delisted_875018,1,20200226,112200,35.5750000,35.5750000,35.5600000,35.5700000,1500
US1.TWTR_delisted_875018,1,20200226,112300,35.5700000,35.5700000,35.5700000,35.5700000,300
US1.TWTR_delisted_875018,1,20200226,112400,35.5900000,35.6500000,35.5900000,35.6500000,4200
US1.TWTR_delisted_875018,1,20200226,112500,35.6500000,35.6500000,35.6200000,35.6300000,1600
US1.TWTR_delisted_875018,1,20200226,112600,35.6400000,35.6600000,35.6400000,35.6500000,600
US1.TWTR_delisted_875018,1,20200226,112700,35.6500000,35.6500000,35.6400000,35.6400000,500
US1.TWTR_delisted_875018,1,20200226,112900,35.6400000,35.6500000,35.6200000,35.6500000,2669
US1.TWTR_delisted_875018,1,20200226,113000,35.6500000,35.6600000,35.6300000,35.6300000,2299
US1.TWTR_delisted_875018,1,20200226,113100,35.6000000,35.6000000,35.5700000,35.5800000,2326
US1.TWTR_delisted_875018,1,20200226,113200,35.5800000,35.5800000,35.5500000,35.5550000,900
US1.TWTR_delisted_875018,1,20200226,113400,35.5500000,35.5550000,35.5500000,35.5500000,1688
US1.TWTR_delisted_875018,1,20200226,113500,35.5400000,35.6100000,35.5400000,35.6100000,2100
US1.TWTR_delisted_875018,1,20200226,113600,35.6000000,35.6000000,35.5400000,35.5500000,1500
US1.TWTR_delisted_875018,1,20200226,113700,35.5300000,35.5850000,35.5300000,35.5800000,2608
US1.TWTR_delisted_875018,1,20200226,113800,35.5700000,35.5850000,35.5700000,35.5850000,4600
US1.TWTR_delisted_875018,1,20200226,113900,35.5900000,35.6050000,35.5900000,35.5900000,4300
US1.TWTR_delisted_875018,1,20200226,114000,35.5900000,35.6350000,35.5900000,35.6200000,6437
US1.TWTR_delisted_875018,1,20200226,114100,35.6300000,35.6650000,35.6300000,35.6400000,3700
US1.TWTR_delisted_875018,1,20200226,114200,35.6100000,35.6300000,35.6100000,35.6300000,1397
US1.TWTR_delisted_875018,1,20200226,114300,35.6100000,35.6300000,35.6000000,35.6200000,1100
US1.TWTR_delisted_875018,1,20200226,114400,35.6300000,35.6300000,35.6200000,35.6200000,2979
US1.TWTR_delisted_875018,1,20200226,114500,35.6300000,35.6300000,35.6200000,35.6200000,800
US1.TWTR_delisted_875018,1,20200226,114600,35.6250000,35.6250000,35.5800000,35.5800000,3900
US1.TWTR_delisted_875018,1,20200226,114700,35.5800000,35.5800000,35.5600000,35.5800000,1900
US1.TWTR_delisted_875018,1,20200226,114800,35.5800000,35.6200000,35.5800000,35.6100000,2900
US1.TWTR_delisted_875018,1,20200226,114900,35.6100000,35.6100000,35.5600000,35.5600000,2400
US1.TWTR_delisted_875018,1,20200226,115000,35.5400000,35.5400000,35.5300000,35.5300000,3288
US1.TWTR_delisted_875018,1,20200226,115100,35.5200000,35.5200000,35.5200000,35.5200000,200
US1.TWTR_delisted_875018,1,20200226,115200,35.5200000,35.5200000,35.5200000,35.5200000,300
US1.TWTR_delisted_875018,1,20200226,115300,35.5000000,35.5000000,35.4800000,35.4900000,782
US1.TWTR_delisted_875018,1,20200226,115400,35.4500000,35.4500000,35.4200000,35.4200000,550
US1.TWTR_delisted_875018,1,20200226,115500,35.4200000,35.4300000,35.3800000,35.3800000,3700
US1.TWTR_delisted_875018,1,20200226,115600,35.3800000,35.3800000,35.3100000,35.3400000,7093
US1.TWTR_delisted_875018,1,20200226,115700,35.3400000,35.3800000,35.3400000,35.3800000,1100
US1.TWTR_delisted_875018,1,20200226,115800,35.3800000,35.3800000,35.3600000,35.3700000,1274
US1.TWTR_delisted_875018,1,20200226,115900,35.3750000,35.3750000,35.3300000,35.3400000,834
US1.TWTR_delisted_875018,1,20200226,120000,35.3500000,35.3500000,35.3500000,35.3500000,400
US1.TWTR_delisted_875018,1,20200226,120100,35.3700000,35.3800000,35.3500000,35.3800000,900
US1.TWTR_delisted_875018,1,20200226,120200,35.3400000,35.3400000,35.2600000,35.2600000,4104
US1.TWTR_delisted_875018,1,20200226,120300,35.2600000,35.2800000,35.2100000,35.2300000,8040
US1.TWTR_delisted_875018,1,20200226,120400,35.2300000,35.2300000,35.2100000,35.2200000,3197
US1.TWTR_delisted_875018,1,20200226,120500,35.2100000,35.2100000,35.1600000,35.1600000,1857
US1.TWTR_delisted_875018,1,20200226,120600,35.1400000,35.1400000,35.1100000,35.1300000,2693
US1.TWTR_delisted_875018,1,20200226,120700,35.1250000,35.1350000,35.0800000,35.0800000,4040
US1.TWTR_delisted_875018,1,20200226,120800,35.0750000,35.0900000,35.0300000,35.0300000,3793
US1.TWTR_delisted_875018,1,20200226,120900,35.0200000,35.0200000,34.9600000,34.9800000,5839
US1.TWTR_delisted_875018,1,20200226,121000,34.9800000,35.0600000,34.9800000,35.0550000,1800
US1.TWTR_delisted_875018,1,20200226,121100,35.0100000,35.0400000,35.0100000,35.0400000,1795
US1.TWTR_delisted_875018,1,20200226,121200,35.0350000,35.0350000,34.9900000,35.0100000,2700
US1.TWTR_delisted_875018,1,20200226,121300,35.0100000,35.0200000,34.9400000,34.9400000,2100
US1.TWTR_delisted_875018,1,20200226,121400,34.9300000,35.0300000,34.9300000,35.0300000,4965
US1.TWTR_delisted_875018,1,20200226,121500,35.0300000,35.0300000,34.9650000,34.9700000,3399
US1.TWTR_delisted_875018,1,20200226,121600,34.9950000,34.9950000,34.9300000,34.9300000,3290
US1.TWTR_delisted_875018,1,20200226,121700,34.9200000,34.9200000,34.9000000,34.9000000,11392
US1.TWTR_delisted_875018,1,20200226,121800,34.9200000,34.9200000,34.8900000,34.8900000,2351
US1.TWTR_delisted_875018,1,20200226,121900,34.8800000,34.8800000,34.8300000,34.8700000,8814
US1.TWTR_delisted_875018,1,20200226,122000,34.9000000,34.9900000,34.9000000,34.9700000,5472
US1.TWTR_delisted_875018,1,20200226,122100,34.9600000,35.0400000,34.9600000,35.0200000,5439
US1.TWTR_delisted_875018,1,20200226,122200,35.0100000,35.0200000,34.9800000,34.9800000,3200
US1.TWTR_delisted_875018,1,20200226,122300,34.9500000,34.9600000,34.9300000,34.9300000,4987
US1.TWTR_delisted_875018,1,20200226,122400,34.9200000,34.9800000,34.9200000,34.9800000,1996
US1.TWTR_delisted_875018,1,20200226,122500,34.9850000,34.9900000,34.9800000,34.9800000,600
US1.TWTR_delisted_875018,1,20200226,122600,34.9900000,35.0100000,34.9800000,34.9800000,900
US1.TWTR_delisted_875018,1,20200226,122700,34.9500000,35.0000000,34.9500000,34.9900000,1400
US1.TWTR_delisted_875018,1,20200226,122800,34.9700000,34.9700000,34.9100000,34.9200000,2400
US1.TWTR_delisted_875018,1,20200226,122900,34.8900000,34.9000000,34.8800000,34.8800000,900
US1.TWTR_delisted_875018,1,20200226,123000,34.9000000,34.9100000,34.9000000,34.9000000,1732
US1.TWTR_delisted_875018,1,20200226,123100,34.9400000,34.9600000,34.9100000,34.9100000,7200
US1.TWTR_delisted_875018,1,20200226,123200,34.9500000,34.9500000,34.9500000,34.9500000,900
US1.TWTR_delisted_875018,1,20200226,123300,34.9600000,34.9700000,34.9600000,34.9700000,1500
US1.TWTR_delisted_875018,1,20200226,123400,34.9600000,35.0000000,34.9600000,34.9800000,1647
US1.TWTR_delisted_875018,1,20200226,123500,34.9800000,34.9900000,34.9800000,34.9900000,1400
US1.TWTR_delisted_875018,1,20200226,123600,35.0000000,35.0300000,35.0000000,35.0300000,500
US1.TWTR_delisted_875018,1,20200226,123700,35.0000000,35.0000000,34.9300000,34.9300000,2506
US1.TWTR_delisted_875018,1,20200226,123800,34.9100000,34.9100000,34.9100000,34.9100000,100
US1.TWTR_delisted_875018,1,20200226,123900,34.9500000,34.9500000,34.8800000,34.8950000,5103
US1.TWTR_delisted_875018,1,20200226,124000,34.8800000,34.9100000,34.8800000,34.9100000,900
US1.TWTR_delisted_875018,1,20200226,124100,34.8900000,34.9100000,34.8700000,34.8700000,1900
US1.TWTR_delisted_875018,1,20200226,124200,34.8700000,34.9600000,34.8700000,34.9550000,6783
US1.TWTR_delisted_875018,1,20200226,124300,34.9450000,34.9700000,34.9350000,34.9500000,10849
US1.TWTR_delisted_875018,1,20200226,124400,34.9600000,34.9600000,34.9500000,34.9600000,1514
US1.TWTR_delisted_875018,1,20200226,124500,34.9600000,34.9600000,34.8900000,34.8900000,1000
US1.TWTR_delisted_875018,1,20200226,124600,34.9000000,34.9600000,34.9000000,34.9600000,500
US1.TWTR_delisted_875018,1,20200226,124700,34.9700000,34.9750000,34.9400000,34.9400000,1957
US1.TWTR_delisted_875018,1,20200226,124800,34.9300000,34.9500000,34.9300000,34.9500000,600
US1.TWTR_delisted_875018,1,20200226,124900,35.0000000,35.0000000,34.9300000,34.9300000,1204
US1.TWTR_delisted_875018,1,20200226,125000,34.9400000,34.9900000,34.9400000,34.9400000,3724
US1.TWTR_delisted_875018,1,20200226,125100,34.9300000,34.9700000,34.9300000,34.9400000,1900
US1.TWTR_delisted_875018,1,20200226,125200,34.9400000,34.9800000,34.9400000,34.9700000,4900
US1.TWTR_delisted_875018,1,20200226,125300,34.9500000,34.9650000,34.9450000,34.9600000,8544
US1.TWTR_delisted_875018,1,20200226,125400,34.9650000,34.9650000,34.9250000,34.9450000,10941
US1.TWTR_delisted_875018,1,20200226,125500,34.9950000,34.9950000,34.9600000,34.9600000,2586
US1.TWTR_delisted_875018,1,20200226,125600,34.9500000,34.9500000,34.9200000,34.9200000,1098
US1.TWTR_delisted_875018,1,20200226,125700,34.9300000,34.9400000,34.9200000,34.9200000,1602
US1.TWTR_delisted_875018,1,20200226,125800,34.9100000,34.9100000,34.8900000,34.8900000,800
US1.TWTR_delisted_875018,1,20200226,125900,34.9000000,34.9200000,34.9000000,34.9200000,900
US1.TWTR_delisted_875018,1,20200226,130000,34.9600000,34.9600000,34.9300000,34.9300000,400
US1.TWTR_delisted_875018,1,20200226,130100,34.9300000,34.9700000,34.9300000,34.9400000,1500
US1.TWTR_delisted_875018,1,20200226,130200,34.9550000,34.9550000,34.9550000,34.9550000,100
US1.TWTR_delisted_875018,1,20200226,130300,34.9500000,34.9600000,34.9500000,34.9600000,200
US1.TWTR_delisted_875018,1,20200226,130400,34.9700000,34.9800000,34.9700000,34.9800000,368
US1.TWTR_delisted_875018,1,20200226,130500,34.9500000,34.9500000,34.9500000,34.9500000,300
US1.TWTR_delisted_875018,1,20200226,130600,34.9600000,34.9600000,34.9200000,34.9200000,1913
US1.TWTR_delisted_875018,1,20200226,130700,34.9150000,34.9150000,34.8300000,34.8300000,6454
US1.TWTR_delisted_875018,1,20200226,130800,34.8200000,34.8300000,34.8200000,34.8300000,400
US1.TWTR_delisted_875018,1,20200226,130900,34.8000000,34.8100000,34.7950000,34.7950000,9199
US1.TWTR_delisted_875018,1,20200226,131000,34.8200000,34.8300000,34.8100000,34.8100000,900
US1.TWTR_delisted_875018,1,20200226,131100,34.8200000,34.8250000,34.8100000,34.8100000,400
US1.TWTR_delisted_875018,1,20200226,131200,34.7850000,34.7850000,34.7500000,34.7500000,2600
US1.TWTR_delisted_875018,1,20200226,131300,34.7500000,34.7500000,34.7300000,34.7500000,1500
US1.TWTR_delisted_875018,1,20200226,131400,34.7300000,34.7500000,34.7300000,34.7450000,800
US1.TWTR_delisted_875018,1,20200226,131500,34.7500000,34.7600000,34.7500000,34.7500000,6800
US1.TWTR_delisted_875018,1,20200226,131600,34.7800000,34.8000000,34.7800000,34.8000000,585
US1.TWTR_delisted_875018,1,20200226,131700,34.7900000,34.8100000,34.7900000,34.8100000,3859
US1.TWTR_delisted_875018,1,20200226,131800,34.7900000,34.7900000,34.7500000,34.7700000,3700
US1.TWTR_delisted_875018,1,20200226,131900,34.7700000,34.7700000,34.7500000,34.7500000,2000
US1.TWTR_delisted_875018,1,20200226,132000,34.7600000,34.7800000,34.7600000,34.7800000,2200
US1.TWTR_delisted_875018,1,20200226,132100,34.7850000,34.8100000,34.7700000,34.7800000,1700
US1.TWTR_delisted_875018,1,20200226,132200,34.8000000,34.8200000,34.7950000,34.7950000,1859
US1.TWTR_delisted_875018,1,20200226,132300,34.7950000,34.7950000,34.7750000,34.7750000,2657
US1.TWTR_delisted_875018,1,20200226,132400,34.7750000,34.8050000,34.7700000,34.8050000,4238
US1.TWTR_delisted_875018,1,20200226,132500,34.8200000,34.8200000,34.8200000,34.8200000,200
US1.TWTR_delisted_875018,1,20200226,132600,34.8200000,34.8200000,34.8100000,34.8100000,263
US1.TWTR_delisted_875018,1,20200226,132700,34.8250000,34.8850000,34.8250000,34.8850000,1400
US1.TWTR_delisted_875018,1,20200226,132800,34.8950000,34.9000000,34.8750000,34.8750000,7469
US1.TWTR_delisted_875018,1,20200226,132900,34.8950000,34.8950000,34.8400000,34.8750000,3000
US1.TWTR_delisted_875018,1,20200226,133000,34.8850000,34.8950000,34.8700000,34.8800000,6319
US1.TWTR_delisted_875018,1,20200226,133100,34.8750000,34.8750000,34.8300000,34.8600000,2602
US1.TWTR_delisted_875018,1,20200226,133200,34.8500000,34.8500000,34.8150000,34.8150000,5718
US1.TWTR_delisted_875018,1,20200226,133300,34.8000000,34.8000000,34.7700000,34.7700000,1800
US1.TWTR_delisted_875018,1,20200226,133400,34.7750000,34.7750000,34.7250000,34.7250000,6375
US1.TWTR_delisted_875018,1,20200226,133500,34.7300000,34.7300000,34.6700000,34.6700000,2340
US1.TWTR_delisted_875018,1,20200226,133600,34.6600000,34.6700000,34.6100000,34.6100000,4200
US1.TWTR_delisted_875018,1,20200226,133700,34.6000000,34.6000000,34.5300000,34.5500000,4026
US1.TWTR_delisted_875018,1,20200226,133800,34.5500000,34.5500000,34.4800000,34.5400000,4021
US1.TWTR_delisted_875018,1,20200226,133900,34.5100000,34.5500000,34.5100000,34.5350000,8125
US1.TWTR_delisted_875018,1,20200226,134000,34.5350000,34.5350000,34.4600000,34.4600000,8025
US1.TWTR_delisted_875018,1,20200226,134100,34.4600000,34.4700000,34.4400000,34.4400000,5782
US1.TWTR_delisted_875018,1,20200226,134200,34.4500000,34.5250000,34.4500000,34.5050000,6734
US1.TWTR_delisted_875018,1,20200226,134300,34.5250000,34.5300000,34.5100000,34.5200000,2710
US1.TWTR_delisted_875018,1,20200226,134400,34.5150000,34.5550000,34.5150000,34.5500000,8100
US1.TWTR_delisted_875018,1,20200226,134500,34.5550000,34.5550000,34.4900000,34.4900000,11773
US1.TWTR_delisted_875018,1,20200226,134600,34.4700000,34.5350000,34.4700000,34.5200000,3204
US1.TWTR_delisted_875018,1,20200226,134700,34.5200000,34.5700000,34.5100000,34.5300000,4937
US1.TWTR_delisted_875018,1,20200226,134800,34.5400000,34.5600000,34.5100000,34.5100000,1077
US1.TWTR_delisted_875018,1,20200226,134900,34.5100000,34.6550000,34.5100000,34.6500000,3600
US1.TWTR_delisted_875018,1,20200226,135000,34.6500000,34.7400000,34.6500000,34.6800000,6966
US1.TWTR_delisted_875018,1,20200226,135100,34.6600000,34.6600000,34.5900000,34.5900000,1300
US1.TWTR_delisted_875018,1,20200226,135200,34.6300000,34.6600000,34.6300000,34.6600000,1300
US1.TWTR_delisted_875018,1,20200226,135300,34.6450000,34.6500000,34.6200000,34.6400000,3500
US1.TWTR_delisted_875018,1,20200226,135400,34.6300000,34.6300000,34.6000000,34.6100000,1884
US1.TWTR_delisted_875018,1,20200226,135500,34.6100000,34.6100000,34.5700000,34.5700000,2700
US1.TWTR_delisted_875018,1,20200226,135600,34.5300000,34.5300000,34.5000000,34.5150000,5580
US1.TWTR_delisted_875018,1,20200226,135700,34.5150000,34.5300000,34.4700000,34.4750000,11378
US1.TWTR_delisted_875018,1,20200226,135800,34.4750000,34.5400000,34.4700000,34.4900000,4656
US1.TWTR_delisted_875018,1,20200226,135900,34.5150000,34.5200000,34.4900000,34.4950000,11512
US1.TWTR_delisted_875018,1,20200226,140000,34.4900000,34.5200000,34.4800000,34.5000000,5465
US1.TWTR_delisted_875018,1,20200226,140100,34.5100000,34.5400000,34.4700000,34.4800000,8536
US1.TWTR_delisted_875018,1,20200226,140200,34.4900000,34.5700000,34.4900000,34.5700000,5556
US1.TWTR_delisted_875018,1,20200226,140300,34.5900000,34.6500000,34.5900000,34.6200000,1800
US1.TWTR_delisted_875018,1,20200226,140400,34.6000000,34.6000000,34.5500000,34.5700000,3717
US1.TWTR_delisted_875018,1,20200226,140500,34.5600000,34.5800000,34.5500000,34.5500000,3433
US1.TWTR_delisted_875018,1,20200226,140600,34.5500000,34.6000000,34.5400000,34.6000000,5533
US1.TWTR_delisted_875018,1,20200226,140700,34.6200000,34.6400000,34.5900000,34.6200000,5322
US1.TWTR_delisted_875018,1,20200226,140800,34.6100000,34.6400000,34.5800000,34.6300000,1781
US1.TWTR_delisted_875018,1,20200226,140900,34.6200000,34.6300000,34.6100000,34.6100000,1300
US1.TWTR_delisted_875018,1,20200226,141000,34.6100000,34.6200000,34.5500000,34.5500000,3004
US1.TWTR_delisted_875018,1,20200226,141100,34.5500000,34.5500000,34.5150000,34.5250000,4593
US1.TWTR_delisted_875018,1,20200226,141200,34.5400000,34.5900000,34.5400000,34.5900000,1892
US1.TWTR_delisted_875018,1,20200226,141300,34.5700000,34.6100000,34.5700000,34.6100000,1678
US1.TWTR_delisted_875018,1,20200226,141400,34.6100000,34.6100000,34.6000000,34.6000000,499
US1.TWTR_delisted_875018,1,20200226,141500,34.6100000,34.6400000,34.6100000,34.6400000,600
US1.TWTR_delisted_875018,1,20200226,141600,34.6400000,34.6400000,34.6100000,34.6100000,1900
US1.TWTR_delisted_875018,1,20200226,141700,34.6000000,34.6000000,34.5500000,34.5500000,1532
US1.TWTR_delisted_875018,1,20200226,141800,34.5500000,34.5500000,34.5200000,34.5200000,500
US1.TWTR_delisted_875018,1,20200226,141900,34.5200000,34.5400000,34.5100000,34.5400000,800
US1.TWTR_delisted_875018,1,20200226,142000,34.5700000,34.5700000,34.5100000,34.5100000,4900
US1.TWTR_delisted_875018,1,20200226,142100,34.5200000,34.5200000,34.5100000,34.5200000,1300
US1.TWTR_delisted_875018,1,20200226,142200,34.5650000,34.5900000,34.5500000,34.5800000,12395
US1.TWTR_delisted_875018,1,20200226,142300,34.5900000,34.6000000,34.5700000,34.5900000,14797
US1.TWTR_delisted_875018,1,20200226,142400,34.6000000,34.6100000,34.5900000,34.5900000,5600
US1.TWTR_delisted_875018,1,20200226,142500,34.5900000,34.6000000,34.5900000,34.5900000,580
US1.TWTR_delisted_875018,1,20200226,142600,34.6000000,34.6650000,34.6000000,34.6650000,1245
US1.TWTR_delisted_875018,1,20200226,142700,34.6800000,34.6800000,34.6400000,34.6550000,2300
US1.TWTR_delisted_875018,1,20200226,142800,34.6600000,34.6650000,34.6200000,34.6200000,1600
US1.TWTR_delisted_875018,1,20200226,142900,34.6300000,34.6300000,34.6100000,34.6200000,959
US1.TWTR_delisted_875018,1,20200226,143000,34.6400000,34.6400000,34.5800000,34.5800000,3836
US1.TWTR_delisted_875018,1,20200226,143100,34.5800000,34.6000000,34.5400000,34.5500000,6355
US1.TWTR_delisted_875018,1,20200226,143200,34.5400000,34.5900000,34.5300000,34.5900000,2178
US1.TWTR_delisted_875018,1,20200226,143300,34.6000000,34.6100000,34.5800000,34.6100000,2663
US1.TWTR_delisted_875018,1,20200226,143400,34.6400000,34.6800000,34.6300000,34.6300000,2700
US1.TWTR_delisted_875018,1,20200226,143500,34.6000000,34.6000000,34.5900000,34.5900000,1300
US1.TWTR_delisted_875018,1,20200226,143600,34.6100000,34.6100000,34.6000000,34.6100000,500
US1.TWTR_delisted_875018,1,20200226,143700,34.6600000,34.6800000,34.6600000,34.6800000,400
US1.TWTR_delisted_875018,1,20200226,143800,34.6800000,34.6900000,34.6700000,34.6700000,1300
US1.TWTR_delisted_875018,1,20200226,143900,34.6650000,34.6650000,34.6200000,34.6200000,1100
US1.TWTR_delisted_875018,1,20200226,144000,34.6100000,34.6400000,34.6000000,34.6000000,3019
US1.TWTR_delisted_875018,1,20200226,144100,34.6000000,34.6300000,34.6000000,34.6300000,8161
US1.TWTR_delisted_875018,1,20200226,144200,34.6200000,34.6200000,34.5700000,34.5700000,1600
US1.TWTR_delisted_875018,1,20200226,144300,34.5600000,34.5600000,34.5200000,34.5400000,1700
US1.TWTR_delisted_875018,1,20200226,144400,34.5400000,34.5600000,34.5400000,34.5400000,1925
US1.TWTR_delisted_875018,1,20200226,144500,34.5100000,34.5200000,34.5100000,34.5200000,1000
US1.TWTR_delisted_875018,1,20200226,144600,34.5350000,34.6550000,34.5350000,34.6500000,10473
US1.TWTR_delisted_875018,1,20200226,144700,34.6550000,34.6550000,34.6100000,34.6100000,13244
US1.TWTR_delisted_875018,1,20200226,144800,34.5900000,34.5900000,34.5500000,34.5600000,1300
US1.TWTR_delisted_875018,1,20200226,144900,34.5600000,34.6300000,34.5600000,34.5900000,6911
US1.TWTR_delisted_875018,1,20200226,145000,34.6050000,34.6700000,34.5950000,34.6700000,16705
US1.TWTR_delisted_875018,1,20200226,145100,34.6800000,34.6800000,34.6300000,34.6500000,14459
US1.TWTR_delisted_875018,1,20200226,145200,34.6300000,34.6350000,34.6050000,34.6100000,1400
US1.TWTR_delisted_875018,1,20200226,145300,34.6100000,34.6400000,34.6000000,34.6000000,2832
US1.TWTR_delisted_875018,1,20200226,145400,34.6000000,34.6250000,34.5700000,34.5750000,9500
US1.TWTR_delisted_875018,1,20200226,145500,34.5750000,34.6300000,34.5750000,34.6300000,4028
US1.TWTR_delisted_875018,1,20200226,145600,34.6400000,34.6900000,34.6400000,34.6700000,1500
US1.TWTR_delisted_875018,1,20200226,145700,34.6300000,34.6300000,34.6000000,34.6100000,2505
US1.TWTR_delisted_875018,1,20200226,145800,34.6050000,34.6050000,34.6000000,34.6000000,6013
US1.TWTR_delisted_875018,1,20200226,145900,34.6000000,34.6650000,34.6000000,34.6650000,12609
US1.TWTR_delisted_875018,1,20200226,150000,34.6650000,34.6650000,34.6200000,34.6200000,1800
US1.TWTR_delisted_875018,1,20200226,150100,34.6400000,34.6900000,34.6400000,34.6700000,1900
US1.TWTR_delisted_875018,1,20200226,150200,34.6600000,34.6700000,34.6400000,34.6400000,900
US1.TWTR_delisted_875018,1,20200226,150300,34.6200000,34.6550000,34.6200000,34.6550000,5166
US1.TWTR_delisted_875018,1,20200226,150400,34.6600000,34.6950000,34.6500000,34.6950000,8761
US1.TWTR_delisted_875018,1,20200226,150500,34.7350000,34.7600000,34.7000000,34.7000000,6300
US1.TWTR_delisted_875018,1,20200226,150600,34.7000000,34.7200000,34.7000000,34.7000000,6758
US1.TWTR_delisted_875018,1,20200226,150700,34.6900000,34.6900000,34.6700000,34.6900000,2986
US1.TWTR_delisted_875018,1,20200226,150800,34.6800000,34.6800000,34.6700000,34.6700000,600
US1.TWTR_delisted_875018,1,20200226,150900,34.7150000,34.7500000,34.7100000,34.7200000,1500
US1.TWTR_delisted_875018,1,20200226,151000,34.7000000,34.7800000,34.7000000,34.7700000,4725
US1.TWTR_delisted_875018,1,20200226,151100,34.7900000,34.7900000,34.7400000,34.7400000,2100
US1.TWTR_delisted_875018,1,20200226,151200,34.7300000,34.7600000,34.7200000,34.7300000,1800
US1.TWTR_delisted_875018,1,20200226,151300,34.7450000,34.7900000,34.7400000,34.7900000,2780
US1.TWTR_delisted_875018,1,20200226,151400,34.7900000,34.7900000,34.7500000,34.7650000,1937
US1.TWTR_delisted_875018,1,20200226,151500,34.7200000,34.7300000,34.7100000,34.7300000,1200
US1.TWTR_delisted_875018,1,20200226,151600,34.7200000,34.7500000,34.7200000,34.7300000,2228
US1.TWTR_delisted_875018,1,20200226,151700,34.7500000,34.7500000,34.7300000,34.7500000,2200
US1.TWTR_delisted_875018,1,20200226,151800,34.7600000,34.8200000,34.7600000,34.8200000,2200
US1.TWTR_delisted_875018,1,20200226,151900,34.8250000,34.8400000,34.7900000,34.8000000,2127
US1.TWTR_delisted_875018,1,20200226,152000,34.8050000,34.8100000,34.8050000,34.8100000,900
US1.TWTR_delisted_875018,1,20200226,152100,34.8100000,34.8100000,34.7800000,34.8000000,1534
US1.TWTR_delisted_875018,1,20200226,152200,34.7850000,34.7850000,34.7100000,34.7150000,2200
US1.TWTR_delisted_875018,1,20200226,152300,34.7200000,34.7350000,34.7200000,34.7350000,300
US1.TWTR_delisted_875018,1,20200226,152400,34.7200000,34.7400000,34.7200000,34.7200000,1900
US1.TWTR_delisted_875018,1,20200226,152500,34.6900000,34.7000000,34.6900000,34.7000000,200
US1.TWTR_delisted_875018,1,20200226,152600,34.7050000,34.7050000,34.6500000,34.6500000,1150
US1.TWTR_delisted_875018,1,20200226,152700,34.6400000,34.6450000,34.6200000,34.6400000,2400
US1.TWTR_delisted_875018,1,20200226,152800,34.6600000,34.6600000,34.6400000,34.6600000,2300
US1.TWTR_delisted_875018,1,20200226,152900,34.6700000,34.6700000,34.6700000,34.6700000,100
US1.TWTR_delisted_875018,1,20200226,153000,34.7000000,34.7000000,34.7000000,34.7000000,821
US1.TWTR_delisted_875018,1,20200226,153100,34.7000000,34.7100000,34.6900000,34.6900000,859
US1.TWTR_delisted_875018,1,20200226,153200,34.6900000,34.6900000,34.6600000,34.6900000,1900
US1.TWTR_delisted_875018,1,20200226,153300,34.6800000,34.7200000,34.6800000,34.7200000,1526
US1.TWTR_delisted_875018,1,20200226,153400,34.7050000,34.7050000,34.6650000,34.6750000,10089
US1.TWTR_delisted_875018,1,20200226,153500,34.6650000,34.6750000,34.6400000,34.6600000,4822
US1.TWTR_delisted_875018,1,20200226,153600,34.6750000,34.6800000,34.6750000,34.6800000,500
US1.TWTR_delisted_875018,1,20200226,153700,34.7100000,34.7300000,34.7100000,34.7300000,957
US1.TWTR_delisted_875018,1,20200226,153800,34.7300000,34.7300000,34.7000000,34.7000000,774
US1.TWTR_delisted_875018,1,20200226,153900,34.7050000,34.7050000,34.6900000,34.6900000,600
US1.TWTR_delisted_875018,1,20200226,154000,34.7300000,34.7600000,34.7300000,34.7600000,2400
US1.TWTR_delisted_875018,1,20200226,154100,34.7600000,34.7600000,34.7100000,34.7100000,2300
US1.TWTR_delisted_875018,1,20200226,154200,34.7000000,34.7400000,34.7000000,34.7000000,3519
US1.TWTR_delisted_875018,1,20200226,154300,34.7000000,34.7250000,34.7000000,34.7100000,2899
US1.TWTR_delisted_875018,1,20200226,154400,34.7100000,34.7100000,34.6900000,34.6950000,10436
US1.TWTR_delisted_875018,1,20200226,154500,34.7000000,34.7700000,34.6950000,34.7700000,4400
US1.TWTR_delisted_875018,1,20200226,154600,34.7800000,34.7800000,34.7200000,34.7300000,3594
US1.TWTR_delisted_875018,1,20200226,154700,34.7200000,34.7500000,34.7200000,34.7300000,2200
US1.TWTR_delisted_875018,1,20200226,154800,34.7300000,34.7400000,34.7000000,34.7000000,4100
US1.TWTR_delisted_875018,1,20200226,154900,34.7000000,34.7000000,34.6700000,34.6950000,12937
US1.TWTR_delisted_875018,1,20200226,155000,34.7000000,34.7150000,34.7000000,34.7100000,2429
US1.TWTR_delisted_875018,1,20200226,155100,34.7000000,34.8000000,34.7000000,34.7500000,7782
US1.TWTR_delisted_875018,1,20200226,155200,34.7500000,34.7900000,34.7400000,34.7900000,5687
US1.TWTR_delisted_875018,1,20200226,155300,34.7900000,34.8200000,34.7800000,34.8000000,6630
US1.TWTR_delisted_875018,1,20200226,155400,34.7900000,34.8000000,34.7550000,34.7600000,5177
US1.TWTR_delisted_875018,1,20200226,155500,34.7700000,34.7800000,34.7300000,34.7400000,3000
US1.TWTR_delisted_875018,1,20200226,155600,34.7200000,34.7300000,34.6950000,34.6950000,3880
US1.TWTR_delisted_875018,1,20200226,155700,34.7000000,34.7050000,34.6850000,34.6950000,18253
US1.TWTR_delisted_875018,1,20200226,155800,34.6950000,34.7350000,34.6800000,34.7250000,3300
US1.TWTR_delisted_875018,1,20200226,155900,34.7100000,34.7150000,34.6950000,34.7050000,4200
US1.TWTR_delisted_875018,1,20200226,160000,34.6900000,34.7100000,34.6450000,34.6500000,36352
US1.TWTR_delisted_875018,1,20200227,093100,33.7900000,33.8800000,33.7500000,33.8400000,2274
US1.TWTR_delisted_875018,1,20200227,093200,33.8200000,33.8200000,33.7400000,33.7400000,412
US1.TWTR_delisted_875018,1,20200227,093300,33.7600000,33.7900000,33.7500000,33.7600000,3400
US1.TWTR_delisted_875018,1,20200227,093400,33.7600000,33.8500000,33.7100000,33.7400000,16927
US1.TWTR_delisted_875018,1,20200227,093500,33.7500000,33.7800000,33.4900000,33.5200000,14141
US1.TWTR_delisted_875018,1,20200227,093600,33.4650000,33.4900000,33.3600000,33.4000000,8636
US1.TWTR_delisted_875018,1,20200227,093700,33.3900000,33.4800000,33.2300000,33.2400000,7944
US1.TWTR_delisted_875018,1,20200227,093800,33.2100000,33.4600000,33.1600000,33.4600000,6127
US1.TWTR_delisted_875018,1,20200227,093900,33.4400000,33.5500000,33.4000000,33.5500000,14289
US1.TWTR_delisted_875018,1,20200227,094000,33.5400000,33.6200000,33.4900000,33.5000000,13599
US1.TWTR_delisted_875018,1,20200227,094100,33.4900000,33.4900000,33.4000000,33.4350000,2116
US1.TWTR_delisted_875018,1,20200227,094200,33.4300000,33.4600000,33.3900000,33.4200000,1955
US1.TWTR_delisted_875018,1,20200227,094300,33.4100000,33.4300000,33.3550000,33.3600000,2660
US1.TWTR_delisted_875018,1,20200227,094400,33.3800000,33.4700000,33.3800000,33.4400000,3100
US1.TWTR_delisted_875018,1,20200227,094500,33.4300000,33.4300000,33.3350000,33.3400000,3900
US1.TWTR_delisted_875018,1,20200227,094600,33.3300000,33.3300000,33.1350000,33.1700000,7502
US1.TWTR_delisted_875018,1,20200227,094700,33.1700000,33.2000000,33.0500000,33.1000000,16597
US1.TWTR_delisted_875018,1,20200227,094800,33.0900000,33.1100000,33.0100000,33.0100000,7645
US1.TWTR_delisted_875018,1,20200227,094900,33.0050000,33.2400000,32.9650000,33.2200000,22095
US1.TWTR_delisted_875018,1,20200227,095000,33.2300000,33.2450000,33.1550000,33.1800000,5066
US1.TWTR_delisted_875018,1,20200227,095100,33.1900000,33.2200000,33.1200000,33.1700000,5106
US1.TWTR_delisted_875018,1,20200227,095200,33.1800000,33.2900000,33.1700000,33.2900000,2400
US1.TWTR_delisted_875018,1,20200227,095300,33.2950000,33.3200000,33.2800000,33.2950000,5800
US1.TWTR_delisted_875018,1,20200227,095400,33.2800000,33.3100000,33.2450000,33.2900000,5615
US1.TWTR_delisted_875018,1,20200227,095500,33.2950000,33.3700000,33.2800000,33.3000000,7289
US1.TWTR_delisted_875018,1,20200227,095600,33.2700000,33.3350000,33.2700000,33.2700000,11224
US1.TWTR_delisted_875018,1,20200227,095700,33.2550000,33.3450000,33.2300000,33.2300000,8550
US1.TWTR_delisted_875018,1,20200227,095800,33.2050000,33.3300000,33.2050000,33.3300000,4200
US1.TWTR_delisted_875018,1,20200227,095900,33.2600000,33.3100000,33.2400000,33.3000000,3900
US1.TWTR_delisted_875018,1,20200227,100000,33.3000000,33.3150000,33.2900000,33.2900000,3500
US1.TWTR_delisted_875018,1,20200227,100100,33.3100000,33.3800000,33.2900000,33.2900000,10228
US1.TWTR_delisted_875018,1,20200227,100200,33.2700000,33.2700000,33.1800000,33.2100000,2969
US1.TWTR_delisted_875018,1,20200227,100300,33.2100000,33.2200000,33.1500000,33.1600000,3087
US1.TWTR_delisted_875018,1,20200227,100400,33.1600000,33.1700000,33.0600000,33.1100000,3862
US1.TWTR_delisted_875018,1,20200227,100500,33.1100000,33.1600000,33.1100000,33.1350000,3584
US1.TWTR_delisted_875018,1,20200227,100600,33.2300000,33.2300000,33.1600000,33.1700000,1986
US1.TWTR_delisted_875018,1,20200227,100700,33.1800000,33.1800000,33.1100000,33.1600000,2109
US1.TWTR_delisted_875018,1,20200227,100800,33.1500000,33.2100000,33.1100000,33.1800000,3941
US1.TWTR_delisted_875018,1,20200227,100900,33.2000000,33.2350000,33.1800000,33.2300000,3700
US1.TWTR_delisted_875018,1,20200227,101000,33.2450000,33.2500000,33.1400000,33.1400000,2846
US1.TWTR_delisted_875018,1,20200227,101100,33.1600000,33.1600000,33.0600000,33.0700000,1660
US1.TWTR_delisted_875018,1,20200227,101200,33.0700000,33.1300000,33.0400000,33.0900000,8990
US1.TWTR_delisted_875018,1,20200227,101300,33.0800000,33.1500000,33.0800000,33.0800000,4606
US1.TWTR_delisted_875018,1,20200227,101400,33.0800000,33.1500000,33.0800000,33.1300000,11928
US1.TWTR_delisted_875018,1,20200227,101500,33.1000000,33.1500000,33.1000000,33.1000000,7987
US1.TWTR_delisted_875018,1,20200227,101600,33.1100000,33.1400000,33.0500000,33.1300000,12634
US1.TWTR_delisted_875018,1,20200227,101700,33.1100000,33.1400000,33.0500000,33.0500000,4072
US1.TWTR_delisted_875018,1,20200227,101800,33.0200000,33.0200000,32.9600000,32.9700000,18689
US1.TWTR_delisted_875018,1,20200227,101900,32.9700000,32.9900000,32.9300000,32.9400000,7168
US1.TWTR_delisted_875018,1,20200227,102000,32.9100000,32.9300000,32.8900000,32.9300000,5317
US1.TWTR_delisted_875018,1,20200227,102100,32.9250000,32.9300000,32.8700000,32.8700000,5329
US1.TWTR_delisted_875018,1,20200227,102200,32.8900000,32.9050000,32.7600000,32.7900000,17217
US1.TWTR_delisted_875018,1,20200227,102300,32.8100000,32.9500000,32.7750000,32.9300000,8913
US1.TWTR_delisted_875018,1,20200227,102400,32.9000000,32.9000000,32.8000000,32.8200000,2000
US1.TWTR_delisted_875018,1,20200227,102500,32.7950000,32.8000000,32.7150000,32.7400000,12429
US1.TWTR_delisted_875018,1,20200227,102600,32.7400000,32.7400000,32.7100000,32.7200000,4650
US1.TWTR_delisted_875018,1,20200227,102700,32.7400000,32.7400000,32.6500000,32.6500000,9855
US1.TWTR_delisted_875018,1,20200227,102800,32.6400000,32.7000000,32.6400000,32.6900000,8340
US1.TWTR_delisted_875018,1,20200227,102900,32.7000000,32.7600000,32.6800000,32.7600000,9551
US1.TWTR_delisted_875018,1,20200227,103000,32.7600000,32.7700000,32.7300000,32.7600000,2727
US1.TWTR_delisted_875018,1,20200227,103100,32.7100000,32.7150000,32.6600000,32.6600000,3463
US1.TWTR_delisted_875018,1,20200227,103200,32.6700000,32.7400000,32.6600000,32.7000000,7186
US1.TWTR_delisted_875018,1,20200227,103300,32.6900000,32.7000000,32.6600000,32.6800000,24480
US1.TWTR_delisted_875018,1,20200227,103400,32.6700000,32.7000000,32.6350000,32.6900000,6336
US1.TWTR_delisted_875018,1,20200227,103500,32.6600000,32.6600000,32.4900000,32.5300000,10812
US1.TWTR_delisted_875018,1,20200227,103600,32.5400000,32.5600000,32.5050000,32.5300000,4600
US1.TWTR_delisted_875018,1,20200227,103700,32.5400000,32.7200000,32.5400000,32.6600000,11257
US1.TWTR_delisted_875018,1,20200227,103800,32.6600000,32.7400000,32.6200000,32.6300000,10775
US1.TWTR_delisted_875018,1,20200227,103900,32.6300000,32.7000000,32.6300000,32.6900000,8285
US1.TWTR_delisted_875018,1,20200227,104000,32.7100000,32.7300000,32.6500000,32.6500000,6170
US1.TWTR_delisted_875018,1,20200227,104100,32.6200000,32.7200000,32.6000000,32.7200000,15318
US1.TWTR_delisted_875018,1,20200227,104200,32.7300000,32.7400000,32.6600000,32.6900000,13772
US1.TWTR_delisted_875018,1,20200227,104300,32.7100000,32.7200000,32.6800000,32.7000000,5446
US1.TWTR_delisted_875018,1,20200227,104400,32.6900000,32.7600000,32.6400000,32.7500000,5915
US1.TWTR_delisted_875018,1,20200227,104500,32.7500000,32.7800000,32.6700000,32.6700000,6917
US1.TWTR_delisted_875018,1,20200227,104600,32.6600000,32.7600000,32.6600000,32.7600000,6041
US1.TWTR_delisted_875018,1,20200227,104700,32.8050000,32.8900000,32.7800000,32.8700000,8269
US1.TWTR_delisted_875018,1,20200227,104800,32.8900000,32.9500000,32.8300000,32.8800000,18819
US1.TWTR_delisted_875018,1,20200227,104900,32.8800000,32.9200000,32.8200000,32.9200000,9143
US1.TWTR_delisted_875018,1,20200227,105000,32.9000000,32.9500000,32.9000000,32.9400000,10469
US1.TWTR_delisted_875018,1,20200227,105100,32.9350000,32.9600000,32.9000000,32.9600000,5549
US1.TWTR_delisted_875018,1,20200227,105200,32.9600000,33.0100000,32.9600000,32.9900000,13139
US1.TWTR_delisted_875018,1,20200227,105300,32.9700000,33.0500000,32.9300000,33.0400000,12049
US1.TWTR_delisted_875018,1,20200227,105400,33.0200000,33.0200000,32.9800000,33.0200000,5212
US1.TWTR_delisted_875018,1,20200227,105500,33.0100000,33.0100000,32.9400000,32.9700000,5121
US1.TWTR_delisted_875018,1,20200227,105600,32.9750000,32.9750000,32.9100000,32.9100000,4587
US1.TWTR_delisted_875018,1,20200227,105700,32.9250000,32.9900000,32.9100000,32.9800000,13137
US1.TWTR_delisted_875018,1,20200227,105800,32.9700000,33.0100000,32.9600000,33.0100000,3639
US1.TWTR_delisted_875018,1,20200227,105900,33.0200000,33.0600000,33.0000000,33.0400000,4024
US1.TWTR_delisted_875018,1,20200227,110000,33.0200000,33.0600000,32.9800000,33.0500000,5445
US1.TWTR_delisted_875018,1,20200227,110100,33.0600000,33.1200000,33.0300000,33.1000000,8211
US1.TWTR_delisted_875018,1,20200227,110200,33.1100000,33.1600000,33.1000000,33.1600000,15680
US1.TWTR_delisted_875018,1,20200227,110300,33.1600000,33.1700000,33.0900000,33.0900000,6608
US1.TWTR_delisted_875018,1,20200227,110400,33.1100000,33.1100000,33.0500000,33.0500000,4500
US1.TWTR_delisted_875018,1,20200227,110500,33.0500000,33.1200000,33.0200000,33.1200000,11155
US1.TWTR_delisted_875018,1,20200227,110600,33.1300000,33.1600000,33.0800000,33.1100000,9002
US1.TWTR_delisted_875018,1,20200227,110700,33.1700000,33.2200000,33.1300000,33.2200000,7000
US1.TWTR_delisted_875018,1,20200227,110800,33.2250000,33.2900000,33.1800000,33.2900000,5700
US1.TWTR_delisted_875018,1,20200227,110900,33.3000000,33.3000000,33.2300000,33.2600000,8032
US1.TWTR_delisted_875018,1,20200227,111000,33.2700000,33.3100000,33.2700000,33.2850000,4855
US1.TWTR_delisted_875018,1,20200227,111100,33.2800000,33.2800000,33.1900000,33.1900000,6100
US1.TWTR_delisted_875018,1,20200227,111200,33.1900000,33.2100000,33.1350000,33.1500000,4100
US1.TWTR_delisted_875018,1,20200227,111300,33.1350000,33.2700000,33.1350000,33.2600000,4894
US1.TWTR_delisted_875018,1,20200227,111400,33.2500000,33.2600000,33.1800000,33.2200000,4468
US1.TWTR_delisted_875018,1,20200227,111500,33.2100000,33.3300000,33.2100000,33.3300000,5900
US1.TWTR_delisted_875018,1,20200227,111600,33.3300000,33.3400000,33.3050000,33.3300000,2100
US1.TWTR_delisted_875018,1,20200227,111700,33.2950000,33.3600000,33.2950000,33.3200000,1262
US1.TWTR_delisted_875018,1,20200227,111800,33.3200000,33.3900000,33.3200000,33.3500000,13637
US1.TWTR_delisted_875018,1,20200227,111900,33.3700000,33.4300000,33.3600000,33.4100000,6030
US1.TWTR_delisted_875018,1,20200227,112000,33.4000000,33.4200000,33.3900000,33.3900000,16696
US1.TWTR_delisted_875018,1,20200227,112100,33.4100000,33.4100000,33.3700000,33.4100000,4982
US1.TWTR_delisted_875018,1,20200227,112200,33.3700000,33.3900000,33.3300000,33.3700000,5722
US1.TWTR_delisted_875018,1,20200227,112300,33.3500000,33.4600000,33.3500000,33.4600000,7498
US1.TWTR_delisted_875018,1,20200227,112400,33.4350000,33.4450000,33.4100000,33.4100000,25274
US1.TWTR_delisted_875018,1,20200227,112500,33.4000000,33.4200000,33.3950000,33.4000000,11740
US1.TWTR_delisted_875018,1,20200227,112600,33.4000000,33.4200000,33.3200000,33.3350000,15463
US1.TWTR_delisted_875018,1,20200227,112700,33.3300000,33.4100000,33.3300000,33.3800000,7487
US1.TWTR_delisted_875018,1,20200227,112800,33.4050000,33.4200000,33.3400000,33.3400000,5414
US1.TWTR_delisted_875018,1,20200227,112900,33.3550000,33.3550000,33.2900000,33.2900000,6699
US1.TWTR_delisted_875018,1,20200227,113000,33.2850000,33.2900000,33.2600000,33.2600000,3770
US1.TWTR_delisted_875018,1,20200227,113100,33.2700000,33.2800000,33.2300000,33.2300000,2299
US1.TWTR_delisted_875018,1,20200227,113200,33.2450000,33.2800000,33.2450000,33.2800000,1010
US1.TWTR_delisted_875018,1,20200227,113300,33.2900000,33.4000000,33.2900000,33.4000000,3060
US1.TWTR_delisted_875018,1,20200227,113400,33.4300000,33.4500000,33.3600000,33.3600000,4400
US1.TWTR_delisted_875018,1,20200227,113500,33.3600000,33.3600000,33.3300000,33.3300000,3297
US1.TWTR_delisted_875018,1,20200227,113600,33.3400000,33.4000000,33.2800000,33.4000000,2363
US1.TWTR_delisted_875018,1,20200227,113700,33.3500000,33.3600000,33.3300000,33.3300000,1600
US1.TWTR_delisted_875018,1,20200227,113800,33.3200000,33.3400000,33.3050000,33.3200000,3743
US1.TWTR_delisted_875018,1,20200227,113900,33.3300000,33.3500000,33.2700000,33.2900000,4866
US1.TWTR_delisted_875018,1,20200227,114000,33.2700000,33.3000000,33.2300000,33.2900000,6166
US1.TWTR_delisted_875018,1,20200227,114100,33.2700000,33.3700000,33.2700000,33.3300000,4657
US1.TWTR_delisted_875018,1,20200227,114200,33.2900000,33.3000000,33.2800000,33.2900000,4808
US1.TWTR_delisted_875018,1,20200227,114300,33.2800000,33.3200000,33.2800000,33.3000000,4000
US1.TWTR_delisted_875018,1,20200227,114400,33.2900000,33.2900000,33.2300000,33.2500000,2293
US1.TWTR_delisted_875018,1,20200227,114500,33.2500000,33.2700000,33.2300000,33.2600000,4466
US1.TWTR_delisted_875018,1,20200227,114600,33.2100000,33.2100000,33.1500000,33.1500000,1608
US1.TWTR_delisted_875018,1,20200227,114700,33.1100000,33.1700000,33.1100000,33.1500000,3200
US1.TWTR_delisted_875018,1,20200227,114800,33.1500000,33.2600000,33.1500000,33.2600000,4100
US1.TWTR_delisted_875018,1,20200227,114900,33.2600000,33.3050000,33.2600000,33.2800000,1977
US1.TWTR_delisted_875018,1,20200227,115000,33.2800000,33.3600000,33.2800000,33.3200000,4100
US1.TWTR_delisted_875018,1,20200227,115100,33.3200000,33.3300000,33.2600000,33.2600000,4018
US1.TWTR_delisted_875018,1,20200227,115200,33.2600000,33.3200000,33.2600000,33.3200000,6500
US1.TWTR_delisted_875018,1,20200227,115300,33.3100000,33.3500000,33.3100000,33.3500000,1806
US1.TWTR_delisted_875018,1,20200227,115400,33.3400000,33.3400000,33.3300000,33.3300000,500
US1.TWTR_delisted_875018,1,20200227,115500,33.3400000,33.3700000,33.3400000,33.3400000,1374
US1.TWTR_delisted_875018,1,20200227,115600,33.3600000,33.3600000,33.3100000,33.3200000,2551
US1.TWTR_delisted_875018,1,20200227,115700,33.3300000,33.3800000,33.3300000,33.3800000,3160
US1.TWTR_delisted_875018,1,20200227,115800,33.3800000,33.4100000,33.3800000,33.3800000,2800
US1.TWTR_delisted_875018,1,20200227,115900,33.3800000,33.4300000,33.3800000,33.4300000,2900
US1.TWTR_delisted_875018,1,20200227,120000,33.4200000,33.4800000,33.4200000,33.4600000,2100
US1.TWTR_delisted_875018,1,20200227,120100,33.4500000,33.4500000,33.4200000,33.4300000,2500
US1.TWTR_delisted_875018,1,20200227,120200,33.4100000,33.4700000,33.3900000,33.4700000,900
US1.TWTR_delisted_875018,1,20200227,120300,33.4700000,33.5400000,33.4300000,33.4800000,13417
US1.TWTR_delisted_875018,1,20200227,120400,33.4700000,33.4800000,33.4200000,33.4400000,7700
US1.TWTR_delisted_875018,1,20200227,120500,33.4300000,33.4500000,33.4200000,33.4400000,5146
US1.TWTR_delisted_875018,1,20200227,120600,33.4400000,33.4500000,33.4100000,33.4400000,1185
US1.TWTR_delisted_875018,1,20200227,120700,33.4400000,33.5100000,33.4400000,33.4800000,4200
US1.TWTR_delisted_875018,1,20200227,120800,33.4750000,33.4750000,33.4400000,33.4700000,2200
US1.TWTR_delisted_875018,1,20200227,120900,33.4700000,33.5500000,33.4700000,33.5500000,3535
US1.TWTR_delisted_875018,1,20200227,121000,33.5600000,33.5900000,33.5500000,33.5600000,2760
US1.TWTR_delisted_875018,1,20200227,121100,33.5800000,33.6750000,33.5800000,33.6600000,2740
US1.TWTR_delisted_875018,1,20200227,121200,33.6550000,33.6600000,33.6200000,33.6600000,1178
US1.TWTR_delisted_875018,1,20200227,121300,33.6800000,33.6800000,33.6400000,33.6800000,900
US1.TWTR_delisted_875018,1,20200227,121400,33.6800000,33.6950000,33.6800000,33.6900000,2300
US1.TWTR_delisted_875018,1,20200227,121500,33.7150000,33.7500000,33.7000000,33.7500000,1899
US1.TWTR_delisted_875018,1,20200227,121600,33.7600000,33.7600000,33.6700000,33.6700000,3931
US1.TWTR_delisted_875018,1,20200227,121700,33.6800000,33.6900000,33.6550000,33.6900000,6516
US1.TWTR_delisted_875018,1,20200227,121800,33.7200000,33.7700000,33.7200000,33.7700000,2200
US1.TWTR_delisted_875018,1,20200227,121900,33.7700000,33.8400000,33.7600000,33.8000000,12100
US1.TWTR_delisted_875018,1,20200227,122000,33.7900000,33.7900000,33.7700000,33.7900000,1861
US1.TWTR_delisted_875018,1,20200227,122100,33.7800000,33.7800000,33.7000000,33.7100000,3756
US1.TWTR_delisted_875018,1,20200227,122200,33.7100000,33.7100000,33.6500000,33.6800000,7382
US1.TWTR_delisted_875018,1,20200227,122300,33.6700000,33.7100000,33.6300000,33.6500000,4865
US1.TWTR_delisted_875018,1,20200227,122400,33.6400000,33.6800000,33.6400000,33.6500000,2507
US1.TWTR_delisted_875018,1,20200227,122500,33.6300000,33.6300000,33.5600000,33.6300000,2628
US1.TWTR_delisted_875018,1,20200227,122600,33.6700000,33.7400000,33.6700000,33.6900000,7616
US1.TWTR_delisted_875018,1,20200227,122700,33.6900000,33.7600000,33.6900000,33.7400000,2800
US1.TWTR_delisted_875018,1,20200227,122800,33.7400000,33.7500000,33.7400000,33.7500000,1800
US1.TWTR_delisted_875018,1,20200227,122900,33.7200000,33.7500000,33.7200000,33.7500000,8255
US1.TWTR_delisted_875018,1,20200227,123000,33.7700000,33.8200000,33.7700000,33.8100000,2600
US1.TWTR_delisted_875018,1,20200227,123100,33.8150000,33.9000000,33.8100000,33.8900000,10829
US1.TWTR_delisted_875018,1,20200227,123200,33.8800000,33.9200000,33.8500000,33.9000000,16977
US1.TWTR_delisted_875018,1,20200227,123300,33.9000000,33.9650000,33.9000000,33.9600000,3719
US1.TWTR_delisted_875018,1,20200227,123400,33.9700000,34.0200000,33.9500000,33.9800000,11303
US1.TWTR_delisted_875018,1,20200227,123500,33.9600000,33.9800000,33.9300000,33.9600000,5415
US1.TWTR_delisted_875018,1,20200227,123600,33.9600000,34.0200000,33.9550000,33.9900000,13997
US1.TWTR_delisted_875018,1,20200227,123700,34.0000000,34.0800000,34.0000000,34.0600000,4103
US1.TWTR_delisted_875018,1,20200227,123800,34.0900000,34.1000000,34.0600000,34.0700000,4221
US1.TWTR_delisted_875018,1,20200227,123900,34.1200000,34.1300000,34.1200000,34.1300000,700
US1.TWTR_delisted_875018,1,20200227,124000,34.1000000,34.1800000,34.1000000,34.1800000,2138
US1.TWTR_delisted_875018,1,20200227,124100,34.1800000,34.1800000,34.0700000,34.0700000,3200
US1.TWTR_delisted_875018,1,20200227,124200,34.0700000,34.0800000,34.0200000,34.0300000,4603
US1.TWTR_delisted_875018,1,20200227,124300,34.0350000,34.0700000,34.0350000,34.0700000,1474
US1.TWTR_delisted_875018,1,20200227,124400,34.0600000,34.0800000,34.0400000,34.0800000,5209
US1.TWTR_delisted_875018,1,20200227,124500,34.0600000,34.1000000,34.0500000,34.0700000,8258
US1.TWTR_delisted_875018,1,20200227,124600,34.0700000,34.0800000,34.0100000,34.0100000,5747
US1.TWTR_delisted_875018,1,20200227,124700,34.0300000,34.0500000,34.0300000,34.0500000,7531
US1.TWTR_delisted_875018,1,20200227,124800,34.0400000,34.0400000,34.0200000,34.0400000,2200
US1.TWTR_delisted_875018,1,20200227,124900,34.0900000,34.1000000,34.0700000,34.0900000,2800
US1.TWTR_delisted_875018,1,20200227,125000,34.1100000,34.1300000,34.1100000,34.1300000,600
US1.TWTR_delisted_875018,1,20200227,125100,34.1500000,34.1500000,34.0800000,34.0900000,4860
US1.TWTR_delisted_875018,1,20200227,125200,34.0500000,34.0700000,34.0250000,34.0700000,2000
US1.TWTR_delisted_875018,1,20200227,125300,34.0650000,34.1200000,34.0650000,34.1000000,3616
US1.TWTR_delisted_875018,1,20200227,125400,34.0900000,34.1300000,34.0900000,34.1100000,1400
US1.TWTR_delisted_875018,1,20200227,125500,34.1100000,34.1100000,34.1050000,34.1050000,400
US1.TWTR_delisted_875018,1,20200227,125600,34.0700000,34.1100000,34.0600000,34.0900000,2100
US1.TWTR_delisted_875018,1,20200227,125700,34.0900000,34.1000000,34.0700000,34.0900000,3163
US1.TWTR_delisted_875018,1,20200227,125800,34.0800000,34.0800000,34.0300000,34.0300000,1994
US1.TWTR_delisted_875018,1,20200227,125900,34.0200000,34.0200000,33.9600000,33.9600000,2170
US1.TWTR_delisted_875018,1,20200227,130000,33.9400000,33.9400000,33.8700000,33.8700000,3280
US1.TWTR_delisted_875018,1,20200227,130100,33.8600000,33.8800000,33.8200000,33.8400000,3752
US1.TWTR_delisted_875018,1,20200227,130200,33.8700000,33.8700000,33.8400000,33.8400000,2296
US1.TWTR_delisted_875018,1,20200227,130300,33.8300000,33.9200000,33.8300000,33.9100000,6592
US1.TWTR_delisted_875018,1,20200227,130400,33.9100000,33.9600000,33.9100000,33.9550000,3808
US1.TWTR_delisted_875018,1,20200227,130500,33.9600000,34.0000000,33.9600000,33.9900000,2460
US1.TWTR_delisted_875018,1,20200227,130600,33.9800000,33.9800000,33.8900000,33.9000000,3080
US1.TWTR_delisted_875018,1,20200227,130700,33.9300000,33.9400000,33.9100000,33.9400000,2953
US1.TWTR_delisted_875018,1,20200227,130800,33.9350000,33.9700000,33.9350000,33.9600000,3469
US1.TWTR_delisted_875018,1,20200227,130900,33.9400000,33.9900000,33.9400000,33.9900000,1100
US1.TWTR_delisted_875018,1,20200227,131000,33.9700000,33.9800000,33.9500000,33.9800000,1475
US1.TWTR_delisted_875018,1,20200227,131100,33.9800000,34.0400000,33.9800000,34.0300000,2993
US1.TWTR_delisted_875018,1,20200227,131200,34.0000000,34.0200000,34.0000000,34.0100000,1897
US1.TWTR_delisted_875018,1,20200227,131300,34.0000000,34.0100000,33.9900000,33.9900000,1363
US1.TWTR_delisted_875018,1,20200227,131400,34.0300000,34.0400000,34.0300000,34.0300000,900
US1.TWTR_delisted_875018,1,20200227,131500,34.0300000,34.0300000,34.0100000,34.0100000,1300
US1.TWTR_delisted_875018,1,20200227,131600,34.0400000,34.0400000,33.9600000,33.9900000,2600
US1.TWTR_delisted_875018,1,20200227,131700,33.9800000,33.9800000,33.9000000,33.9100000,2715
US1.TWTR_delisted_875018,1,20200227,131800,33.9500000,33.9500000,33.8900000,33.8900000,1000
US1.TWTR_delisted_875018,1,20200227,131900,33.8800000,33.8900000,33.8600000,33.8900000,2357
US1.TWTR_delisted_875018,1,20200227,132000,33.8800000,33.9000000,33.8600000,33.8700000,7761
US1.TWTR_delisted_875018,1,20200227,132100,33.8700000,33.9000000,33.8300000,33.9000000,6398
US1.TWTR_delisted_875018,1,20200227,132200,33.8800000,33.9100000,33.8700000,33.8900000,2013
US1.TWTR_delisted_875018,1,20200227,132300,33.8800000,33.8800000,33.8600000,33.8700000,538
US1.TWTR_delisted_875018,1,20200227,132400,33.8400000,33.8500000,33.8300000,33.8500000,2000
US1.TWTR_delisted_875018,1,20200227,132500,33.8700000,33.8700000,33.8700000,33.8700000,100
US1.TWTR_delisted_875018,1,20200227,132600,33.8500000,33.9200000,33.8500000,33.9200000,2931
US1.TWTR_delisted_875018,1,20200227,132700,33.9100000,33.9400000,33.9000000,33.9300000,1300
US1.TWTR_delisted_875018,1,20200227,132800,33.9100000,33.9100000,33.8500000,33.8500000,2291
US1.TWTR_delisted_875018,1,20200227,132900,33.8400000,33.8400000,33.7900000,33.8200000,4364
US1.TWTR_delisted_875018,1,20200227,133000,33.8300000,33.8300000,33.7900000,33.8000000,2300
US1.TWTR_delisted_875018,1,20200227,133100,33.7900000,33.8100000,33.7600000,33.7900000,5214
US1.TWTR_delisted_875018,1,20200227,133200,33.7600000,33.8200000,33.7600000,33.8000000,1180
US1.TWTR_delisted_875018,1,20200227,133300,33.8000000,33.8800000,33.8000000,33.8700000,4000
US1.TWTR_delisted_875018,1,20200227,133400,33.8700000,33.8700000,33.8300000,33.8300000,1900
US1.TWTR_delisted_875018,1,20200227,133500,33.8400000,33.8600000,33.8300000,33.8300000,4536
US1.TWTR_delisted_875018,1,20200227,133600,33.8200000,33.8500000,33.8200000,33.8500000,7240
US1.TWTR_delisted_875018,1,20200227,133700,33.8700000,33.8800000,33.8200000,33.8300000,3648
US1.TWTR_delisted_875018,1,20200227,133800,33.8200000,33.8200000,33.7800000,33.7800000,15198
US1.TWTR_delisted_875018,1,20200227,133900,33.7900000,33.8400000,33.7900000,33.8300000,7480
US1.TWTR_delisted_875018,1,20200227,134000,33.8100000,33.8200000,33.7800000,33.8200000,1884
US1.TWTR_delisted_875018,1,20200227,134100,33.8200000,33.8400000,33.8200000,33.8200000,2500
US1.TWTR_delisted_875018,1,20200227,134200,33.7900000,33.7900000,33.7400000,33.7400000,2500
US1.TWTR_delisted_875018,1,20200227,134300,33.7300000,33.7500000,33.5300000,33.5400000,7162
US1.TWTR_delisted_875018,1,20200227,134400,33.5200000,33.6100000,33.4600000,33.5600000,8757
US1.TWTR_delisted_875018,1,20200227,134500,33.5600000,33.6300000,33.5500000,33.5700000,3934
US1.TWTR_delisted_875018,1,20200227,134600,33.5800000,33.6000000,33.5400000,33.6000000,2062
US1.TWTR_delisted_875018,1,20200227,134700,33.6100000,33.6550000,33.6100000,33.6550000,2000
US1.TWTR_delisted_875018,1,20200227,134800,33.6500000,33.6800000,33.6200000,33.6600000,1996
US1.TWTR_delisted_875018,1,20200227,134900,33.6400000,33.6900000,33.6400000,33.6800000,1349
US1.TWTR_delisted_875018,1,20200227,135000,33.6700000,33.6700000,33.6700000,33.6700000,300
US1.TWTR_delisted_875018,1,20200227,135100,33.6900000,33.6900000,33.6200000,33.6300000,3285
US1.TWTR_delisted_875018,1,20200227,135200,33.6700000,33.6700000,33.5900000,33.5900000,379
US1.TWTR_delisted_875018,1,20200227,135300,33.6100000,33.6200000,33.5500000,33.5500000,5767
US1.TWTR_delisted_875018,1,20200227,135400,33.6000000,33.6500000,33.6000000,33.6300000,2900
US1.TWTR_delisted_875018,1,20200227,135500,33.6300000,33.7600000,33.6300000,33.7400000,4955
US1.TWTR_delisted_875018,1,20200227,135600,33.7200000,33.7600000,33.7100000,33.7600000,1400
US1.TWTR_delisted_875018,1,20200227,135700,33.7500000,33.7500000,33.7000000,33.7000000,1200
US1.TWTR_delisted_875018,1,20200227,135800,33.7100000,33.7100000,33.5200000,33.6000000,7730
US1.TWTR_delisted_875018,1,20200227,135900,33.6100000,33.6100000,33.5300000,33.5300000,3928
US1.TWTR_delisted_875018,1,20200227,140000,33.5100000,33.5450000,33.4500000,33.5000000,5900
US1.TWTR_delisted_875018,1,20200227,140100,33.5100000,33.5100000,33.4300000,33.4500000,5753
US1.TWTR_delisted_875018,1,20200227,140200,33.4400000,33.4800000,33.4000000,33.4800000,7949
US1.TWTR_delisted_875018,1,20200227,140300,33.4700000,33.5400000,33.4500000,33.5100000,6599
US1.TWTR_delisted_875018,1,20200227,140400,33.4500000,33.4800000,33.4200000,33.4200000,4538
US1.TWTR_delisted_875018,1,20200227,140500,33.4300000,33.4600000,33.4100000,33.4500000,6690
US1.TWTR_delisted_875018,1,20200227,140600,33.4600000,33.4900000,33.3900000,33.4200000,7981
US1.TWTR_delisted_875018,1,20200227,140700,33.4300000,33.4600000,33.3700000,33.3700000,9313
US1.TWTR_delisted_875018,1,20200227,140800,33.4100000,33.4100000,33.3250000,33.3400000,14400
US1.TWTR_delisted_875018,1,20200227,140900,33.3400000,33.3400000,33.2800000,33.3000000,12976
US1.TWTR_delisted_875018,1,20200227,141000,33.3000000,33.3100000,33.2500000,33.2600000,16629
US1.TWTR_delisted_875018,1,20200227,141100,33.2200000,33.2900000,33.2100000,33.2400000,10025
US1.TWTR_delisted_875018,1,20200227,141200,33.2100000,33.3000000,33.2100000,33.2300000,8801
US1.TWTR_delisted_875018,1,20200227,141300,33.2100000,33.2700000,33.2000000,33.2700000,3200
US1.TWTR_delisted_875018,1,20200227,141400,33.2700000,33.3300000,33.2700000,33.3100000,4061
US1.TWTR_delisted_875018,1,20200227,141500,33.3100000,33.3800000,33.3100000,33.3400000,9146
US1.TWTR_delisted_875018,1,20200227,141600,33.3400000,33.4000000,33.3300000,33.3600000,6770
US1.TWTR_delisted_875018,1,20200227,141700,33.3400000,33.3400000,33.2600000,33.2600000,2120
US1.TWTR_delisted_875018,1,20200227,141800,33.2800000,33.3300000,33.2000000,33.3200000,6017
US1.TWTR_delisted_875018,1,20200227,141900,33.3250000,33.3400000,33.2300000,33.2300000,7708
US1.TWTR_delisted_875018,1,20200227,142000,33.2300000,33.2300000,33.1700000,33.1700000,3200
US1.TWTR_delisted_875018,1,20200227,142100,33.2300000,33.2500000,33.2300000,33.2300000,1852
US1.TWTR_delisted_875018,1,20200227,142200,33.2400000,33.2800000,33.2350000,33.2600000,4312
US1.TWTR_delisted_875018,1,20200227,142300,33.2600000,33.2700000,33.2300000,33.2300000,1498
US1.TWTR_delisted_875018,1,20200227,142400,33.2800000,33.3600000,33.2800000,33.3600000,1700
US1.TWTR_delisted_875018,1,20200227,142500,33.3700000,33.3700000,33.3500000,33.3700000,4000
US1.TWTR_delisted_875018,1,20200227,142600,33.3600000,33.4100000,33.3600000,33.4000000,1800
US1.TWTR_delisted_875018,1,20200227,142700,33.4400000,33.4900000,33.4400000,33.4900000,6285
US1.TWTR_delisted_875018,1,20200227,142800,33.4800000,33.4800000,33.4550000,33.4750000,3493
US1.TWTR_delisted_875018,1,20200227,142900,33.4900000,33.5100000,33.4900000,33.4900000,11680
US1.TWTR_delisted_875018,1,20200227,143000,33.5200000,33.5200000,33.5000000,33.5100000,1777
US1.TWTR_delisted_875018,1,20200227,143100,33.5150000,33.5150000,33.4500000,33.4700000,5806
US1.TWTR_delisted_875018,1,20200227,143200,33.4800000,33.5100000,33.4700000,33.4900000,6165
US1.TWTR_delisted_875018,1,20200227,143300,33.4900000,33.5200000,33.4850000,33.5000000,6253
US1.TWTR_delisted_875018,1,20200227,143400,33.5000000,33.5300000,33.4600000,33.5000000,9715
US1.TWTR_delisted_875018,1,20200227,143500,33.5300000,33.5400000,33.5100000,33.5200000,3970
US1.TWTR_delisted_875018,1,20200227,143600,33.4800000,33.5200000,33.4800000,33.5000000,16196
US1.TWTR_delisted_875018,1,20200227,143700,33.4950000,33.5450000,33.4900000,33.4900000,8192
US1.TWTR_delisted_875018,1,20200227,143800,33.4800000,33.5200000,33.4750000,33.4800000,12672
US1.TWTR_delisted_875018,1,20200227,143900,33.4800000,33.5000000,33.4800000,33.5000000,5015
US1.TWTR_delisted_875018,1,20200227,144000,33.4900000,33.5000000,33.4700000,33.4700000,3542
US1.TWTR_delisted_875018,1,20200227,144100,33.4900000,33.4900000,33.4300000,33.4500000,17600
US1.TWTR_delisted_875018,1,20200227,144200,33.4600000,33.5300000,33.4600000,33.5300000,9119
US1.TWTR_delisted_875018,1,20200227,144300,33.5700000,33.5800000,33.5500000,33.5700000,3035
US1.TWTR_delisted_875018,1,20200227,144400,33.5800000,33.6400000,33.5800000,33.6400000,3300
US1.TWTR_delisted_875018,1,20200227,144500,33.6600000,33.6600000,33.6300000,33.6600000,5987
US1.TWTR_delisted_875018,1,20200227,144600,33.6500000,33.6500000,33.6100000,33.6200000,4966
US1.TWTR_delisted_875018,1,20200227,144700,33.6200000,33.6400000,33.5950000,33.6200000,3859
US1.TWTR_delisted_875018,1,20200227,144800,33.6200000,33.6200000,33.6000000,33.6000000,2198
US1.TWTR_delisted_875018,1,20200227,144900,33.5800000,33.5800000,33.5300000,33.5700000,3812
US1.TWTR_delisted_875018,1,20200227,145000,33.5700000,33.5900000,33.5600000,33.5900000,3400
US1.TWTR_delisted_875018,1,20200227,145100,33.6000000,33.6200000,33.6000000,33.6000000,3200
US1.TWTR_delisted_875018,1,20200227,145200,33.6000000,33.6000000,33.5600000,33.5800000,2407
US1.TWTR_delisted_875018,1,20200227,145300,33.5500000,33.5600000,33.5400000,33.5400000,1999
US1.TWTR_delisted_875018,1,20200227,145400,33.5600000,33.5600000,33.5300000,33.5300000,1969
US1.TWTR_delisted_875018,1,20200227,145500,33.5500000,33.5900000,33.5500000,33.5600000,3601
US1.TWTR_delisted_875018,1,20200227,145600,33.5500000,33.5500000,33.5200000,33.5200000,2458
US1.TWTR_delisted_875018,1,20200227,145700,33.5300000,33.5300000,33.4700000,33.4800000,3945
US1.TWTR_delisted_875018,1,20200227,145800,33.5000000,33.5000000,33.4700000,33.4700000,1959
US1.TWTR_delisted_875018,1,20200227,145900,33.4600000,33.4600000,33.4300000,33.4300000,4189
US1.TWTR_delisted_875018,1,20200227,150000,33.4300000,33.4300000,33.4100000,33.4300000,2400
US1.TWTR_delisted_875018,1,20200227,150100,33.4200000,33.4200000,33.3600000,33.3600000,2901
US1.TWTR_delisted_875018,1,20200227,150200,33.3450000,33.3900000,33.3400000,33.3600000,3911
US1.TWTR_delisted_875018,1,20200227,150300,33.3400000,33.3400000,33.3100000,33.3100000,2743
US1.TWTR_delisted_875018,1,20200227,150400,33.3000000,33.3000000,33.2900000,33.3000000,2577
US1.TWTR_delisted_875018,1,20200227,150500,33.3100000,33.3700000,33.3100000,33.3700000,3471
US1.TWTR_delisted_875018,1,20200227,150600,33.3900000,33.4200000,33.3650000,33.4200000,7575
US1.TWTR_delisted_875018,1,20200227,150700,33.4400000,33.4900000,33.4400000,33.4800000,3600
US1.TWTR_delisted_875018,1,20200227,150800,33.4800000,33.4800000,33.4100000,33.4300000,5824
US1.TWTR_delisted_875018,1,20200227,150900,33.4400000,33.4700000,33.4300000,33.4500000,3570
US1.TWTR_delisted_875018,1,20200227,151000,33.4500000,33.5400000,33.4500000,33.5100000,2358
US1.TWTR_delisted_875018,1,20200227,151100,33.5100000,33.5600000,33.5000000,33.5000000,3400
US1.TWTR_delisted_875018,1,20200227,151200,33.5200000,33.5600000,33.5000000,33.5600000,4900
US1.TWTR_delisted_875018,1,20200227,151300,33.5400000,33.5400000,33.5100000,33.5400000,3779
US1.TWTR_delisted_875018,1,20200227,151400,33.5450000,33.5500000,33.5000000,33.5200000,4500
US1.TWTR_delisted_875018,1,20200227,151500,33.5200000,33.5500000,33.5100000,33.5200000,4949
US1.TWTR_delisted_875018,1,20200227,151600,33.5400000,33.5400000,33.4900000,33.5300000,2312
US1.TWTR_delisted_875018,1,20200227,151700,33.5400000,33.5700000,33.5400000,33.5500000,4054
US1.TWTR_delisted_875018,1,20200227,151800,33.5600000,33.5650000,33.5450000,33.5500000,3078
US1.TWTR_delisted_875018,1,20200227,151900,33.5200000,33.5200000,33.4900000,33.4900000,5486
US1.TWTR_delisted_875018,1,20200227,152000,33.4700000,33.4700000,33.3500000,33.3500000,2632
US1.TWTR_delisted_875018,1,20200227,152100,33.3550000,33.3900000,33.3150000,33.3750000,23576
US1.TWTR_delisted_875018,1,20200227,152200,33.3450000,33.3500000,33.3050000,33.3200000,9988
US1.TWTR_delisted_875018,1,20200227,152300,33.2950000,33.3000000,33.2550000,33.3000000,15010
US1.TWTR_delisted_875018,1,20200227,152400,33.3200000,33.3200000,33.2800000,33.2800000,2755
US1.TWTR_delisted_875018,1,20200227,152500,33.2800000,33.3300000,33.2800000,33.3000000,5639
US1.TWTR_delisted_875018,1,20200227,152600,33.2900000,33.3800000,33.2900000,33.3800000,1800
US1.TWTR_delisted_875018,1,20200227,152700,33.3800000,33.3900000,33.3600000,33.3700000,2579
US1.TWTR_delisted_875018,1,20200227,152800,33.3500000,33.3600000,33.3300000,33.3500000,1800
US1.TWTR_delisted_875018,1,20200227,152900,33.3250000,33.3300000,33.3100000,33.3200000,1800
US1.TWTR_delisted_875018,1,20200227,153000,33.3250000,33.3250000,33.3150000,33.3150000,400
US1.TWTR_delisted_875018,1,20200227,153100,33.3200000,33.3200000,33.2800000,33.2800000,1800
US1.TWTR_delisted_875018,1,20200227,153200,33.3200000,33.3200000,33.3000000,33.3200000,2118
US1.TWTR_delisted_875018,1,20200227,153300,33.3200000,33.3200000,33.2550000,33.2600000,1155
US1.TWTR_delisted_875018,1,20200227,153400,33.2700000,33.3000000,33.2700000,33.3000000,3200
US1.TWTR_delisted_875018,1,20200227,153500,33.3200000,33.3600000,33.3200000,33.3400000,5475
US1.TWTR_delisted_875018,1,20200227,153600,33.3100000,33.3200000,33.3000000,33.3100000,3928
US1.TWTR_delisted_875018,1,20200227,153700,33.3100000,33.3100000,33.2800000,33.3000000,2200
US1.TWTR_delisted_875018,1,20200227,153800,33.2900000,33.3000000,33.2700000,33.2700000,2000
US1.TWTR_delisted_875018,1,20200227,153900,33.2500000,33.2500000,33.2400000,33.2500000,2035
US1.TWTR_delisted_875018,1,20200227,154000,33.2600000,33.2800000,33.2500000,33.2700000,2631
US1.TWTR_delisted_875018,1,20200227,154100,33.2700000,33.2800000,33.2500000,33.2550000,800
US1.TWTR_delisted_875018,1,20200227,154200,33.2300000,33.2700000,33.2300000,33.2600000,1913
US1.TWTR_delisted_875018,1,20200227,154300,33.2600000,33.2600000,33.2150000,33.2150000,3353
US1.TWTR_delisted_875018,1,20200227,154400,33.2200000,33.2200000,33.1750000,33.1750000,1958
US1.TWTR_delisted_875018,1,20200227,154500,33.1700000,33.1800000,33.1700000,33.1700000,4006
US1.TWTR_delisted_875018,1,20200227,154600,33.1850000,33.2850000,33.1700000,33.2300000,13486
US1.TWTR_delisted_875018,1,20200227,154700,33.1900000,33.1900000,33.1650000,33.1900000,3276
US1.TWTR_delisted_875018,1,20200227,154800,33.1800000,33.2450000,33.1800000,33.2450000,8375
US1.TWTR_delisted_875018,1,20200227,154900,33.2400000,33.2500000,33.2200000,33.2200000,5267
US1.TWTR_delisted_875018,1,20200227,155000,33.2400000,33.2900000,33.2300000,33.2300000,7608
US1.TWTR_delisted_875018,1,20200227,155100,33.2300000,33.2400000,33.1900000,33.2400000,3100
US1.TWTR_delisted_875018,1,20200227,155200,33.2100000,33.2100000,33.1900000,33.2000000,5669
US1.TWTR_delisted_875018,1,20200227,155300,33.1950000,33.2000000,33.1600000,33.1600000,4400
US1.TWTR_delisted_875018,1,20200227,155400,33.1500000,33.1500000,33.0800000,33.1000000,10904
US1.TWTR_delisted_875018,1,20200227,155500,33.1000000,33.1400000,33.0900000,33.1300000,6732
US1.TWTR_delisted_875018,1,20200227,155600,33.1300000,33.1800000,33.1300000,33.1800000,14297
US1.TWTR_delisted_875018,1,20200227,155700,33.1800000,33.1800000,33.1450000,33.1450000,3400
US1.TWTR_delisted_875018,1,20200227,155800,33.1450000,33.1500000,33.1000000,33.1200000,13187
US1.TWTR_delisted_875018,1,20200227,155900,33.1000000,33.1000000,33.0550000,33.0850000,4396
US1.TWTR_delisted_875018,1,20200227,160000,33.1050000,33.1100000,33.0200000,33.0200000,25556
US1.TWTR_delisted_875018,1,20200228,093100,31.9000000,31.9700000,31.8600000,31.9500000,5381
US1.TWTR_delisted_875018,1,20200228,093200,31.9900000,32.0900000,31.8500000,32.0900000,7230
US1.TWTR_delisted_875018,1,20200228,093300,32.0600000,32.0800000,32.0000000,32.0400000,5110
US1.TWTR_delisted_875018,1,20200228,093400,32.0600000,32.1200000,31.9800000,32.0000000,3740
US1.TWTR_delisted_875018,1,20200228,093500,32.0700000,32.1500000,32.0200000,32.0900000,15710
US1.TWTR_delisted_875018,1,20200228,093600,32.0900000,32.1200000,32.0300000,32.1100000,22618
US1.TWTR_delisted_875018,1,20200228,093700,32.1300000,32.2100000,32.0800000,32.1700000,36954
US1.TWTR_delisted_875018,1,20200228,093800,32.1500000,32.1500000,32.0200000,32.0700000,27320
US1.TWTR_delisted_875018,1,20200228,093900,32.0300000,32.0900000,31.9500000,32.0000000,32630
US1.TWTR_delisted_875018,1,20200228,094000,32.0000000,32.0600000,31.9600000,31.9900000,27853
US1.TWTR_delisted_875018,1,20200228,094100,31.9900000,32.0200000,31.9100000,32.0200000,24686
US1.TWTR_delisted_875018,1,20200228,094200,32.0400000,32.0900000,32.0400000,32.0500000,13465
US1.TWTR_delisted_875018,1,20200228,094300,32.0800000,32.1800000,31.9900000,32.0200000,13800
US1.TWTR_delisted_875018,1,20200228,094400,32.1300000,32.1400000,32.0000000,32.0800000,5050
US1.TWTR_delisted_875018,1,20200228,094500,32.0100000,32.0100000,31.8200000,31.8400000,8800
US1.TWTR_delisted_875018,1,20200228,094600,31.8100000,31.8700000,31.7000000,31.7300000,16445
US1.TWTR_delisted_875018,1,20200228,094700,31.7400000,31.9900000,31.7200000,31.9500000,7801
US1.TWTR_delisted_875018,1,20200228,094800,31.9500000,32.0200000,31.8400000,32.0200000,9625
US1.TWTR_delisted_875018,1,20200228,094900,32.0000000,32.0700000,31.9600000,31.9600000,9601
US1.TWTR_delisted_875018,1,20200228,095000,31.9700000,32.0200000,31.9500000,31.9500000,4893
US1.TWTR_delisted_875018,1,20200228,095100,31.8800000,31.9800000,31.7900000,31.8200000,15000
US1.TWTR_delisted_875018,1,20200228,095200,31.8100000,31.9400000,31.8100000,31.8500000,11393
US1.TWTR_delisted_875018,1,20200228,095300,31.8900000,31.9300000,31.8400000,31.8800000,19444
US1.TWTR_delisted_875018,1,20200228,095400,31.9000000,31.9000000,31.8000000,31.8200000,5354
US1.TWTR_delisted_875018,1,20200228,095500,31.8400000,31.8700000,31.7100000,31.7600000,12394
US1.TWTR_delisted_875018,1,20200228,095600,31.7350000,31.7350000,31.6200000,31.6800000,14230
US1.TWTR_delisted_875018,1,20200228,095700,31.6600000,31.7400000,31.6600000,31.7000000,8117
US1.TWTR_delisted_875018,1,20200228,095800,31.7100000,31.8200000,31.6200000,31.6400000,6322
US1.TWTR_delisted_875018,1,20200228,095900,31.6500000,31.7300000,31.6300000,31.6800000,2933
US1.TWTR_delisted_875018,1,20200228,100000,31.6800000,31.7800000,31.6800000,31.7100000,2221
US1.TWTR_delisted_875018,1,20200228,100100,31.7250000,31.7250000,31.6600000,31.7000000,400
US1.TWTR_delisted_875018,1,20200228,100200,31.7500000,31.7500000,31.6800000,31.7300000,2500
US1.TWTR_delisted_875018,1,20200228,100300,31.6900000,31.6900000,31.5800000,31.6000000,4439
US1.TWTR_delisted_875018,1,20200228,100400,31.5500000,31.5900000,31.5200000,31.5800000,7188
US1.TWTR_delisted_875018,1,20200228,100500,31.5450000,31.6000000,31.5350000,31.5700000,11989
US1.TWTR_delisted_875018,1,20200228,100600,31.5700000,31.7500000,31.5700000,31.7500000,7424
US1.TWTR_delisted_875018,1,20200228,100700,31.7800000,31.7900000,31.6800000,31.7200000,7915
US1.TWTR_delisted_875018,1,20200228,100800,31.6500000,31.6800000,31.6400000,31.6800000,3790
US1.TWTR_delisted_875018,1,20200228,100900,31.6700000,31.7100000,31.6500000,31.7100000,4867
US1.TWTR_delisted_875018,1,20200228,101000,31.7300000,31.7500000,31.6900000,31.7000000,3907
US1.TWTR_delisted_875018,1,20200228,101100,31.7600000,31.7700000,31.6900000,31.7100000,4168
US1.TWTR_delisted_875018,1,20200228,101200,31.7000000,31.7200000,31.6400000,31.6800000,6842
US1.TWTR_delisted_875018,1,20200228,101300,31.6900000,31.6900000,31.6100000,31.6100000,1807
US1.TWTR_delisted_875018,1,20200228,101400,31.6800000,31.7200000,31.6450000,31.6900000,1556
US1.TWTR_delisted_875018,1,20200228,101500,31.6700000,31.6700000,31.6200000,31.6500000,1700
US1.TWTR_delisted_875018,1,20200228,101600,31.6600000,31.8300000,31.6400000,31.8300000,7242
US1.TWTR_delisted_875018,1,20200228,101700,31.7700000,31.8500000,31.7700000,31.7800000,4500
US1.TWTR_delisted_875018,1,20200228,101800,31.7600000,31.9700000,31.7600000,31.9600000,7219
US1.TWTR_delisted_875018,1,20200228,101900,31.9400000,31.9700000,31.9100000,31.9700000,3150
US1.TWTR_delisted_875018,1,20200228,102000,31.9800000,31.9800000,31.9200000,31.9500000,6403
US1.TWTR_delisted_875018,1,20200228,102100,31.9800000,31.9900000,31.9100000,31.9100000,3100
US1.TWTR_delisted_875018,1,20200228,102200,31.9300000,31.9800000,31.9100000,31.9400000,3000
US1.TWTR_delisted_875018,1,20200228,102300,31.9100000,31.9200000,31.7800000,31.8300000,6969
US1.TWTR_delisted_875018,1,20200228,102400,31.8200000,31.8800000,31.8000000,31.8600000,2969
US1.TWTR_delisted_875018,1,20200228,102500,31.8400000,31.9000000,31.8250000,31.8600000,6890
US1.TWTR_delisted_875018,1,20200228,102600,31.8700000,31.9400000,31.8400000,31.9300000,4100
US1.TWTR_delisted_875018,1,20200228,102700,31.9300000,31.9400000,31.7900000,31.7900000,4000
US1.TWTR_delisted_875018,1,20200228,102800,31.8000000,31.8500000,31.7100000,31.7100000,4214
US1.TWTR_delisted_875018,1,20200228,102900,31.6900000,31.8000000,31.6700000,31.7400000,4700
US1.TWTR_delisted_875018,1,20200228,103000,31.7200000,31.7500000,31.6200000,31.6250000,18584
US1.TWTR_delisted_875018,1,20200228,103100,31.6200000,31.7700000,31.6200000,31.7400000,9213
US1.TWTR_delisted_875018,1,20200228,103200,31.7700000,31.7700000,31.7200000,31.7200000,7474
US1.TWTR_delisted_875018,1,20200228,103300,31.7150000,31.7900000,31.7100000,31.7900000,7981
US1.TWTR_delisted_875018,1,20200228,103400,31.8000000,31.8500000,31.7300000,31.8000000,4772
US1.TWTR_delisted_875018,1,20200228,103500,31.8000000,31.8500000,31.7400000,31.8500000,3069
US1.TWTR_delisted_875018,1,20200228,103600,31.8800000,31.9300000,31.8100000,31.8100000,5688
US1.TWTR_delisted_875018,1,20200228,103700,31.8200000,31.8200000,31.7450000,31.8000000,3416
US1.TWTR_delisted_875018,1,20200228,103800,31.8000000,31.8400000,31.8000000,31.8100000,1396
US1.TWTR_delisted_875018,1,20200228,103900,31.8000000,31.8000000,31.7000000,31.7000000,2100
US1.TWTR_delisted_875018,1,20200228,104000,31.7050000,31.7700000,31.7050000,31.7700000,4592
US1.TWTR_delisted_875018,1,20200228,104100,31.7800000,31.8000000,31.7300000,31.7350000,3360
US1.TWTR_delisted_875018,1,20200228,104200,31.7300000,31.7600000,31.7000000,31.7050000,5283
US1.TWTR_delisted_875018,1,20200228,104300,31.7200000,31.7500000,31.7150000,31.7300000,11892
US1.TWTR_delisted_875018,1,20200228,104400,31.7150000,31.7700000,31.7000000,31.7700000,8936
US1.TWTR_delisted_875018,1,20200228,104500,31.7400000,31.8200000,31.7400000,31.7450000,3206
US1.TWTR_delisted_875018,1,20200228,104600,31.7600000,31.7900000,31.7600000,31.7800000,1500
US1.TWTR_delisted_875018,1,20200228,104700,31.7700000,31.7900000,31.7600000,31.7600000,1800
US1.TWTR_delisted_875018,1,20200228,104800,31.8000000,31.9000000,31.8000000,31.8900000,4950
US1.TWTR_delisted_875018,1,20200228,104900,31.9200000,31.9500000,31.8300000,31.8500000,9340
US1.TWTR_delisted_875018,1,20200228,105000,31.8500000,31.8800000,31.8400000,31.8600000,2307
US1.TWTR_delisted_875018,1,20200228,105100,31.8600000,31.9400000,31.8500000,31.9400000,7064
US1.TWTR_delisted_875018,1,20200228,105200,31.9300000,32.0200000,31.9300000,32.0100000,2630
US1.TWTR_delisted_875018,1,20200228,105300,32.0400000,32.1000000,32.0300000,32.0700000,5657
US1.TWTR_delisted_875018,1,20200228,105400,32.0600000,32.1700000,32.0600000,32.1700000,4000
US1.TWTR_delisted_875018,1,20200228,105500,32.1700000,32.2200000,32.1600000,32.2100000,3230
US1.TWTR_delisted_875018,1,20200228,105600,32.2200000,32.2200000,32.1100000,32.1100000,5508
US1.TWTR_delisted_875018,1,20200228,105700,32.1300000,32.1500000,32.0800000,32.1100000,5505
US1.TWTR_delisted_875018,1,20200228,105800,32.1100000,32.1600000,32.1100000,32.1600000,1600
US1.TWTR_delisted_875018,1,20200228,105900,32.1500000,32.1500000,32.1150000,32.1200000,700
US1.TWTR_delisted_875018,1,20200228,110000,32.1500000,32.1800000,32.1500000,32.1800000,900
US1.TWTR_delisted_875018,1,20200228,110100,32.1700000,32.1900000,32.1200000,32.1200000,4247
US1.TWTR_delisted_875018,1,20200228,110200,32.1300000,32.1400000,32.0200000,32.0200000,4900
US1.TWTR_delisted_875018,1,20200228,110300,32.0600000,32.0600000,31.9700000,32.0600000,3532
US1.TWTR_delisted_875018,1,20200228,110400,32.0700000,32.1400000,32.0500000,32.0600000,4960
US1.TWTR_delisted_875018,1,20200228,110500,32.1000000,32.1200000,32.0300000,32.0600000,5264
US1.TWTR_delisted_875018,1,20200228,110600,32.0700000,32.0750000,32.0000000,32.0600000,6816
US1.TWTR_delisted_875018,1,20200228,110700,32.0600000,32.1100000,32.0300000,32.0600000,9015
US1.TWTR_delisted_875018,1,20200228,110800,32.0900000,32.0900000,32.0300000,32.0500000,2932
US1.TWTR_delisted_875018,1,20200228,110900,32.0600000,32.0600000,32.0200000,32.0200000,1400
US1.TWTR_delisted_875018,1,20200228,111000,32.0300000,32.0400000,32.0100000,32.0300000,1300
US1.TWTR_delisted_875018,1,20200228,111100,32.0400000,32.1900000,32.0400000,32.1800000,6188
US1.TWTR_delisted_875018,1,20200228,111200,32.1900000,32.2800000,32.1800000,32.2800000,7600
US1.TWTR_delisted_875018,1,20200228,111300,32.2600000,32.3200000,32.1800000,32.1800000,9172
US1.TWTR_delisted_875018,1,20200228,111400,32.1750000,32.1800000,32.0600000,32.1400000,8164
US1.TWTR_delisted_875018,1,20200228,111500,32.1000000,32.1900000,32.0900000,32.1700000,2808
US1.TWTR_delisted_875018,1,20200228,111600,32.1900000,32.2400000,32.1800000,32.2100000,2317
US1.TWTR_delisted_875018,1,20200228,111700,32.2400000,32.2500000,32.2100000,32.2500000,1700
US1.TWTR_delisted_875018,1,20200228,111800,32.2400000,32.2700000,32.2100000,32.2500000,5500
US1.TWTR_delisted_875018,1,20200228,111900,32.2500000,32.3000000,32.2100000,32.3000000,3000
US1.TWTR_delisted_875018,1,20200228,112000,32.2900000,32.4100000,32.2700000,32.4100000,8659
US1.TWTR_delisted_875018,1,20200228,112100,32.4000000,32.4600000,32.3900000,32.4600000,3454
US1.TWTR_delisted_875018,1,20200228,112200,32.4500000,32.4800000,32.4400000,32.4700000,3507
US1.TWTR_delisted_875018,1,20200228,112300,32.4900000,32.4900000,32.3700000,32.3700000,4578
US1.TWTR_delisted_875018,1,20200228,112400,32.3800000,32.4200000,32.3200000,32.4200000,13794
US1.TWTR_delisted_875018,1,20200228,112500,32.4200000,32.4400000,32.4100000,32.4100000,1900
US1.TWTR_delisted_875018,1,20200228,112600,32.4200000,32.4300000,32.3500000,32.3500000,3698
US1.TWTR_delisted_875018,1,20200228,112700,32.3600000,32.3900000,32.3000000,32.3900000,3428
US1.TWTR_delisted_875018,1,20200228,112800,32.3600000,32.3900000,32.3500000,32.3900000,2100
US1.TWTR_delisted_875018,1,20200228,112900,32.4100000,32.4100000,32.3600000,32.3600000,1200
US1.TWTR_delisted_875018,1,20200228,113000,32.3900000,32.4600000,32.3900000,32.4600000,6034
US1.TWTR_delisted_875018,1,20200228,113100,32.4700000,32.4900000,32.4500000,32.4600000,5407
US1.TWTR_delisted_875018,1,20200228,113200,32.4800000,32.5200000,32.4800000,32.4900000,4643
US1.TWTR_delisted_875018,1,20200228,113300,32.5300000,32.5900000,32.5300000,32.5600000,4349
US1.TWTR_delisted_875018,1,20200228,113400,32.5600000,32.5600000,32.4900000,32.5100000,9900
US1.TWTR_delisted_875018,1,20200228,113500,32.5200000,32.5600000,32.5000000,32.5000000,4020
US1.TWTR_delisted_875018,1,20200228,113600,32.5200000,32.5400000,32.5000000,32.5300000,6742
US1.TWTR_delisted_875018,1,20200228,113700,32.5200000,32.5900000,32.5200000,32.5700000,7900
US1.TWTR_delisted_875018,1,20200228,113800,32.5700000,32.6500000,32.5700000,32.6500000,3526
US1.TWTR_delisted_875018,1,20200228,113900,32.6600000,32.6700000,32.6000000,32.6700000,7539
US1.TWTR_delisted_875018,1,20200228,114000,32.6700000,32.7200000,32.6500000,32.7200000,5867
US1.TWTR_delisted_875018,1,20200228,114100,32.7100000,32.7400000,32.6900000,32.7400000,4633
US1.TWTR_delisted_875018,1,20200228,114200,32.7400000,32.7700000,32.7300000,32.7700000,4396
US1.TWTR_delisted_875018,1,20200228,114300,32.7600000,32.8600000,32.7500000,32.8500000,3398
US1.TWTR_delisted_875018,1,20200228,114400,32.8700000,32.9800000,32.8700000,32.9600000,17087
US1.TWTR_delisted_875018,1,20200228,114500,32.9600000,32.9800000,32.8800000,32.8800000,16724
US1.TWTR_delisted_875018,1,20200228,114600,32.8500000,32.8500000,32.7600000,32.8100000,8968
US1.TWTR_delisted_875018,1,20200228,114700,32.8200000,32.8200000,32.6900000,32.6900000,5943
US1.TWTR_delisted_875018,1,20200228,114800,32.6800000,32.6800000,32.5900000,32.6400000,6070
US1.TWTR_delisted_875018,1,20200228,114900,32.6200000,32.6300000,32.5300000,32.6200000,7201
US1.TWTR_delisted_875018,1,20200228,115000,32.6300000,32.6600000,32.6200000,32.6200000,5612
US1.TWTR_delisted_875018,1,20200228,115100,32.6500000,32.6600000,32.5400000,32.6100000,9127
US1.TWTR_delisted_875018,1,20200228,115200,32.6200000,32.6200000,32.5400000,32.5800000,8600
US1.TWTR_delisted_875018,1,20200228,115300,32.4700000,32.5500000,32.4400000,32.5100000,9368
US1.TWTR_delisted_875018,1,20200228,115400,32.4900000,32.5000000,32.4300000,32.4700000,6410
US1.TWTR_delisted_875018,1,20200228,115500,32.4900000,32.5300000,32.4800000,32.5000000,5439
US1.TWTR_delisted_875018,1,20200228,115600,32.4600000,32.6000000,32.4600000,32.5300000,8511
US1.TWTR_delisted_875018,1,20200228,115700,32.5200000,32.5500000,32.4000000,32.4700000,5592
US1.TWTR_delisted_875018,1,20200228,115800,32.4800000,32.5400000,32.4500000,32.5300000,4180
US1.TWTR_delisted_875018,1,20200228,115900,32.5600000,32.5950000,32.5200000,32.5600000,5412
US1.TWTR_delisted_875018,1,20200228,120000,32.5800000,32.6000000,32.5200000,32.6000000,9577
US1.TWTR_delisted_875018,1,20200228,120100,32.5900000,32.6000000,32.5600000,32.5600000,4550
US1.TWTR_delisted_875018,1,20200228,120200,32.5600000,32.6000000,32.5500000,32.5600000,12916
US1.TWTR_delisted_875018,1,20200228,120300,32.5700000,32.5700000,32.5000000,32.5000000,4100
US1.TWTR_delisted_875018,1,20200228,120400,32.5100000,32.5700000,32.4400000,32.5300000,7702
US1.TWTR_delisted_875018,1,20200228,120500,32.5400000,32.6000000,32.5400000,32.5700000,1886
US1.TWTR_delisted_875018,1,20200228,120600,32.5800000,32.6800000,32.5800000,32.6500000,3100
US1.TWTR_delisted_875018,1,20200228,120700,32.6300000,32.7100000,32.6100000,32.6700000,8618
US1.TWTR_delisted_875018,1,20200228,120800,32.6500000,32.6800000,32.6300000,32.6500000,2400
US1.TWTR_delisted_875018,1,20200228,120900,32.6400000,32.6400000,32.5800000,32.5800000,2700
US1.TWTR_delisted_875018,1,20200228,121000,32.5700000,32.6200000,32.5600000,32.6200000,1200
US1.TWTR_delisted_875018,1,20200228,121100,32.6200000,32.6300000,32.5800000,32.6000000,2300
US1.TWTR_delisted_875018,1,20200228,121200,32.5800000,32.6400000,32.5800000,32.6300000,2050
US1.TWTR_delisted_875018,1,20200228,121300,32.6200000,32.6300000,32.5600000,32.5600000,4000
US1.TWTR_delisted_875018,1,20200228,121400,32.5700000,32.5700000,32.5400000,32.5500000,1600
US1.TWTR_delisted_875018,1,20200228,121500,32.5400000,32.5400000,32.5150000,32.5300000,1100
US1.TWTR_delisted_875018,1,20200228,121600,32.5100000,32.5100000,32.4400000,32.4900000,2533
US1.TWTR_delisted_875018,1,20200228,121700,32.4800000,32.4900000,32.4300000,32.4400000,2635
US1.TWTR_delisted_875018,1,20200228,121800,32.4300000,32.4500000,32.4200000,32.4400000,1460
US1.TWTR_delisted_875018,1,20200228,121900,32.4800000,32.4800000,32.4700000,32.4700000,233
US1.TWTR_delisted_875018,1,20200228,122000,32.4600000,32.5400000,32.4600000,32.5200000,3310
US1.TWTR_delisted_875018,1,20200228,122100,32.5500000,32.6400000,32.5500000,32.5600000,4359
US1.TWTR_delisted_875018,1,20200228,122200,32.5600000,32.5900000,32.5500000,32.5900000,2491
US1.TWTR_delisted_875018,1,20200228,122300,32.5700000,32.5800000,32.5100000,32.5100000,4358
US1.TWTR_delisted_875018,1,20200228,122400,32.5150000,32.5200000,32.4900000,32.5200000,1382
US1.TWTR_delisted_875018,1,20200228,122500,32.5300000,32.5300000,32.4700000,32.4700000,1385
US1.TWTR_delisted_875018,1,20200228,122600,32.4600000,32.5100000,32.4500000,32.5100000,1991
US1.TWTR_delisted_875018,1,20200228,122700,32.5200000,32.5800000,32.5200000,32.5800000,800
US1.TWTR_delisted_875018,1,20200228,122800,32.5600000,32.5950000,32.5600000,32.5900000,1400
US1.TWTR_delisted_875018,1,20200228,122900,32.6250000,32.7200000,32.6250000,32.6800000,5544
US1.TWTR_delisted_875018,1,20200228,123000,32.6900000,32.7300000,32.6900000,32.7200000,2300
US1.TWTR_delisted_875018,1,20200228,123100,32.7500000,32.8900000,32.7500000,32.8500000,6683
US1.TWTR_delisted_875018,1,20200228,123200,32.8500000,32.8600000,32.7400000,32.7800000,4321
US1.TWTR_delisted_875018,1,20200228,123300,32.7500000,32.8500000,32.7400000,32.8500000,2293
US1.TWTR_delisted_875018,1,20200228,123400,32.8600000,32.8900000,32.7800000,32.7800000,2500
US1.TWTR_delisted_875018,1,20200228,123500,32.7400000,32.7900000,32.6900000,32.7400000,4286
US1.TWTR_delisted_875018,1,20200228,123600,32.7500000,32.7700000,32.7000000,32.7300000,2500
US1.TWTR_delisted_875018,1,20200228,123700,32.7400000,32.7600000,32.6900000,32.7000000,2000
US1.TWTR_delisted_875018,1,20200228,123800,32.7000000,32.8200000,32.7000000,32.8200000,5049
US1.TWTR_delisted_875018,1,20200228,123900,32.8300000,32.8800000,32.7400000,32.8000000,13611
US1.TWTR_delisted_875018,1,20200228,124000,32.8200000,32.8650000,32.8000000,32.8200000,9303
US1.TWTR_delisted_875018,1,20200228,124100,32.8100000,32.8700000,32.8100000,32.8700000,4282
US1.TWTR_delisted_875018,1,20200228,124200,32.8700000,32.9200000,32.8600000,32.9000000,7340
US1.TWTR_delisted_875018,1,20200228,124300,32.9200000,32.9800000,32.9000000,32.9200000,7670
US1.TWTR_delisted_875018,1,20200228,124400,32.9200000,32.9200000,32.8400000,32.8600000,7401
US1.TWTR_delisted_875018,1,20200228,124500,32.8700000,32.8900000,32.8200000,32.8300000,5200
US1.TWTR_delisted_875018,1,20200228,124600,32.8300000,32.8400000,32.7000000,32.7000000,3600
US1.TWTR_delisted_875018,1,20200228,124700,32.7000000,32.8200000,32.7000000,32.8100000,6657
US1.TWTR_delisted_875018,1,20200228,124800,32.8100000,32.8300000,32.7700000,32.8000000,4000
US1.TWTR_delisted_875018,1,20200228,124900,32.7900000,32.8300000,32.7800000,32.8100000,6578
US1.TWTR_delisted_875018,1,20200228,125000,32.8200000,32.8700000,32.7600000,32.8500000,6491
US1.TWTR_delisted_875018,1,20200228,125100,32.8600000,32.8600000,32.8150000,32.8400000,3591
US1.TWTR_delisted_875018,1,20200228,125200,32.8400000,32.9800000,32.8300000,32.9700000,11509
US1.TWTR_delisted_875018,1,20200228,125300,32.9900000,33.0600000,32.9700000,32.9700000,20494
US1.TWTR_delisted_875018,1,20200228,125400,32.9400000,33.0000000,32.9400000,32.9400000,6162
US1.TWTR_delisted_875018,1,20200228,125500,32.9100000,32.9650000,32.8700000,32.9400000,3420
US1.TWTR_delisted_875018,1,20200228,125600,32.9800000,32.9900000,32.9000000,32.9900000,4646
US1.TWTR_delisted_875018,1,20200228,125700,32.9800000,33.0400000,32.9700000,33.0250000,4591
US1.TWTR_delisted_875018,1,20200228,125800,33.0100000,33.0800000,33.0100000,33.0100000,5022
US1.TWTR_delisted_875018,1,20200228,125900,33.0200000,33.0900000,33.0200000,33.0300000,3317
US1.TWTR_delisted_875018,1,20200228,130000,33.0300000,33.0900000,32.9900000,33.0850000,7978
US1.TWTR_delisted_875018,1,20200228,130100,33.0850000,33.1500000,33.0800000,33.1500000,14540
US1.TWTR_delisted_875018,1,20200228,130200,33.1900000,33.1900000,33.1500000,33.1500000,2100
US1.TWTR_delisted_875018,1,20200228,130300,33.1000000,33.1100000,33.0850000,33.0850000,9457
US1.TWTR_delisted_875018,1,20200228,130400,33.1000000,33.1100000,33.0700000,33.0900000,12922
US1.TWTR_delisted_875018,1,20200228,130500,33.1000000,33.1100000,33.0200000,33.0250000,22510
US1.TWTR_delisted_875018,1,20200228,130600,33.0150000,33.0800000,32.9900000,33.0100000,5101
US1.TWTR_delisted_875018,1,20200228,130700,32.9800000,33.0400000,32.9400000,33.0300000,4461
US1.TWTR_delisted_875018,1,20200228,130800,33.0200000,33.0500000,33.0100000,33.0500000,2700
US1.TWTR_delisted_875018,1,20200228,130900,33.0550000,33.0800000,33.0200000,33.0800000,4000
US1.TWTR_delisted_875018,1,20200228,131000,33.0900000,33.0900000,33.0400000,33.0400000,3030
US1.TWTR_delisted_875018,1,20200228,131100,33.0400000,33.0400000,32.9500000,32.9800000,4600
US1.TWTR_delisted_875018,1,20200228,131200,32.9900000,33.0100000,32.9700000,33.0000000,3934
US1.TWTR_delisted_875018,1,20200228,131300,32.9900000,33.0200000,32.9900000,33.0200000,5160
US1.TWTR_delisted_875018,1,20200228,131400,32.9600000,32.9900000,32.8700000,32.8900000,3482
US1.TWTR_delisted_875018,1,20200228,131500,32.8900000,32.9300000,32.8600000,32.8600000,2804
US1.TWTR_delisted_875018,1,20200228,131600,32.8600000,32.9000000,32.8200000,32.8600000,6497
US1.TWTR_delisted_875018,1,20200228,131700,32.8800000,32.8900000,32.8600000,32.8600000,1800
US1.TWTR_delisted_875018,1,20200228,131800,32.8500000,32.9000000,32.8400000,32.9000000,3000
US1.TWTR_delisted_875018,1,20200228,131900,32.9300000,32.9600000,32.9300000,32.9600000,2478
US1.TWTR_delisted_875018,1,20200228,132000,33.0100000,33.0100000,32.9200000,32.9200000,8284
US1.TWTR_delisted_875018,1,20200228,132100,32.9000000,32.9500000,32.8900000,32.9300000,2000
US1.TWTR_delisted_875018,1,20200228,132200,32.9350000,32.9450000,32.8500000,32.8500000,5382
US1.TWTR_delisted_875018,1,20200228,132300,32.8600000,32.8600000,32.8100000,32.8100000,4572
US1.TWTR_delisted_875018,1,20200228,132400,32.8400000,32.8600000,32.8000000,32.8000000,9032
US1.TWTR_delisted_875018,1,20200228,132500,32.7900000,32.8400000,32.7800000,32.7900000,4657
US1.TWTR_delisted_875018,1,20200228,132600,32.8000000,32.8600000,32.8000000,32.8600000,3337
US1.TWTR_delisted_875018,1,20200228,132700,32.8600000,32.8600000,32.8400000,32.8500000,3823
US1.TWTR_delisted_875018,1,20200228,132800,32.8500000,32.8600000,32.8000000,32.8400000,6078
US1.TWTR_delisted_875018,1,20200228,132900,32.8500000,32.8700000,32.8100000,32.8100000,1700
US1.TWTR_delisted_875018,1,20200228,133000,32.8000000,32.8000000,32.7400000,32.7400000,4700
US1.TWTR_delisted_875018,1,20200228,133100,32.7300000,32.7300000,32.5700000,32.5900000,22363
US1.TWTR_delisted_875018,1,20200228,133200,32.5700000,32.6200000,32.5200000,32.6200000,10417
US1.TWTR_delisted_875018,1,20200228,133300,32.6100000,32.6100000,32.5400000,32.5900000,3700
US1.TWTR_delisted_875018,1,20200228,133400,32.5900000,32.5900000,32.5300000,32.5300000,3779
US1.TWTR_delisted_875018,1,20200228,133500,32.5500000,32.5600000,32.4700000,32.4700000,2243
US1.TWTR_delisted_875018,1,20200228,133600,32.4500000,32.4600000,32.4000000,32.4600000,5504
US1.TWTR_delisted_875018,1,20200228,133700,32.3900000,32.4600000,32.3900000,32.4200000,7000
US1.TWTR_delisted_875018,1,20200228,133800,32.4000000,32.4800000,32.4000000,32.4800000,1600
US1.TWTR_delisted_875018,1,20200228,133900,32.4700000,32.5000000,32.4400000,32.5000000,7284
US1.TWTR_delisted_875018,1,20200228,134000,32.5200000,32.5500000,32.5000000,32.5000000,5918
US1.TWTR_delisted_875018,1,20200228,134100,32.5000000,32.5000000,32.4100000,32.4100000,2600
US1.TWTR_delisted_875018,1,20200228,134200,32.4200000,32.4200000,32.3500000,32.3800000,2805
US1.TWTR_delisted_875018,1,20200228,134300,32.3900000,32.4300000,32.3900000,32.4000000,4600
US1.TWTR_delisted_875018,1,20200228,134400,32.4200000,32.4700000,32.3900000,32.3900000,2200
US1.TWTR_delisted_875018,1,20200228,134500,32.3900000,32.4000000,32.3500000,32.3500000,5200
US1.TWTR_delisted_875018,1,20200228,134600,32.3200000,32.3200000,32.2300000,32.2700000,5021
US1.TWTR_delisted_875018,1,20200228,134700,32.2500000,32.3200000,32.2400000,32.2400000,4700
US1.TWTR_delisted_875018,1,20200228,134800,32.2900000,32.2900000,32.2600000,32.2600000,3295
US1.TWTR_delisted_875018,1,20200228,134900,32.2600000,32.3450000,32.2600000,32.3450000,3500
US1.TWTR_delisted_875018,1,20200228,135000,32.3500000,32.4300000,32.3500000,32.4200000,2481
US1.TWTR_delisted_875018,1,20200228,135100,32.4100000,32.4100000,32.3000000,32.3100000,3800
US1.TWTR_delisted_875018,1,20200228,135200,32.3100000,32.3800000,32.3000000,32.3700000,2935
US1.TWTR_delisted_875018,1,20200228,135300,32.3600000,32.3600000,32.3100000,32.3100000,989
US1.TWTR_delisted_875018,1,20200228,135400,32.3200000,32.3300000,32.2700000,32.2700000,2300
US1.TWTR_delisted_875018,1,20200228,135500,32.2900000,32.3100000,32.2200000,32.2600000,7600
US1.TWTR_delisted_875018,1,20200228,135600,32.2600000,32.2700000,32.2300000,32.2400000,6233
US1.TWTR_delisted_875018,1,20200228,135700,32.2500000,32.2850000,32.2500000,32.2500000,2800
US1.TWTR_delisted_875018,1,20200228,135800,32.3400000,32.3450000,32.3000000,32.3000000,1500
US1.TWTR_delisted_875018,1,20200228,135900,32.2900000,32.4000000,32.2900000,32.3750000,2000
US1.TWTR_delisted_875018,1,20200228,140000,32.3600000,32.3850000,32.3600000,32.3600000,1500
US1.TWTR_delisted_875018,1,20200228,140100,32.3600000,32.3600000,32.2400000,32.2400000,3700
US1.TWTR_delisted_875018,1,20200228,140200,32.2400000,32.2800000,32.2300000,32.2800000,12400
US1.TWTR_delisted_875018,1,20200228,140300,32.2900000,32.3450000,32.2600000,32.3400000,3500
US1.TWTR_delisted_875018,1,20200228,140400,32.3450000,32.3450000,32.2500000,32.2500000,2756
US1.TWTR_delisted_875018,1,20200228,140500,32.2400000,32.3000000,32.2300000,32.2300000,12686
US1.TWTR_delisted_875018,1,20200228,140600,32.2350000,32.2900000,32.2300000,32.2800000,7864
US1.TWTR_delisted_875018,1,20200228,140700,32.2500000,32.3000000,32.2500000,32.2700000,6717
US1.TWTR_delisted_875018,1,20200228,140800,32.2600000,32.2650000,32.2250000,32.2300000,26596
US1.TWTR_delisted_875018,1,20200228,140900,32.2300000,32.2500000,32.2300000,32.2500000,4679
US1.TWTR_delisted_875018,1,20200228,141000,32.2700000,32.2900000,32.2200000,32.2900000,4562
US1.TWTR_delisted_875018,1,20200228,141100,32.2950000,32.3000000,32.2400000,32.2600000,13654
US1.TWTR_delisted_875018,1,20200228,141200,32.2600000,32.2900000,32.2600000,32.2700000,13819
US1.TWTR_delisted_875018,1,20200228,141300,32.2700000,32.2700000,32.2300000,32.2700000,7284
US1.TWTR_delisted_875018,1,20200228,141400,32.2500000,32.2900000,32.2500000,32.2500000,12712
US1.TWTR_delisted_875018,1,20200228,141500,32.2500000,32.2950000,32.2500000,32.2500000,4487
US1.TWTR_delisted_875018,1,20200228,141600,32.2500000,32.2800000,32.2500000,32.2600000,4308
US1.TWTR_delisted_875018,1,20200228,141700,32.2200000,32.2650000,32.2200000,32.2600000,4776
US1.TWTR_delisted_875018,1,20200228,141800,32.2500000,32.3000000,32.2350000,32.2600000,3100
US1.TWTR_delisted_875018,1,20200228,141900,32.2450000,32.3800000,32.2450000,32.3700000,7068
US1.TWTR_delisted_875018,1,20200228,142000,32.3600000,32.4150000,32.3400000,32.3800000,7738
US1.TWTR_delisted_875018,1,20200228,142100,32.3600000,32.3600000,32.3000000,32.3200000,4800
US1.TWTR_delisted_875018,1,20200228,142200,32.3450000,32.5100000,32.3450000,32.5100000,6286
US1.TWTR_delisted_875018,1,20200228,142300,32.5200000,32.5500000,32.4900000,32.5500000,12409
US1.TWTR_delisted_875018,1,20200228,142400,32.5000000,32.5000000,32.4450000,32.4450000,5000
US1.TWTR_delisted_875018,1,20200228,142500,32.4300000,32.4400000,32.3600000,32.3800000,4057
US1.TWTR_delisted_875018,1,20200228,142600,32.3800000,32.3900000,32.3500000,32.3600000,3933
US1.TWTR_delisted_875018,1,20200228,142700,32.3500000,32.3600000,32.3000000,32.3100000,6100
US1.TWTR_delisted_875018,1,20200228,142800,32.3100000,32.3100000,32.2800000,32.2800000,1800
US1.TWTR_delisted_875018,1,20200228,142900,32.2600000,32.3200000,32.2500000,32.2600000,10148
US1.TWTR_delisted_875018,1,20200228,143000,32.2600000,32.3400000,32.2600000,32.3100000,3400
US1.TWTR_delisted_875018,1,20200228,143100,32.3200000,32.5350000,32.3100000,32.4600000,28667
US1.TWTR_delisted_875018,1,20200228,143200,32.5000000,32.5200000,32.3600000,32.5000000,27323
US1.TWTR_delisted_875018,1,20200228,143300,32.5250000,32.5900000,32.5100000,32.5500000,9807
US1.TWTR_delisted_875018,1,20200228,143400,32.5900000,32.5900000,32.4600000,32.5700000,10645
US1.TWTR_delisted_875018,1,20200228,143500,32.5800000,32.6600000,32.5800000,32.6600000,1400
US1.TWTR_delisted_875018,1,20200228,143600,32.5700000,32.5900000,32.4900000,32.5100000,7750
US1.TWTR_delisted_875018,1,20200228,143700,32.5150000,32.5200000,32.4400000,32.5100000,5372
US1.TWTR_delisted_875018,1,20200228,143800,32.5050000,32.6000000,32.5050000,32.5400000,4700
US1.TWTR_delisted_875018,1,20200228,143900,32.5400000,32.6000000,32.5100000,32.5100000,2565
US1.TWTR_delisted_875018,1,20200228,144000,32.5100000,32.5100000,32.4500000,32.4500000,6942
US1.TWTR_delisted_875018,1,20200228,144100,32.4450000,32.5400000,32.4300000,32.5300000,11417
US1.TWTR_delisted_875018,1,20200228,144200,32.5400000,32.5900000,32.5400000,32.5500000,7743
US1.TWTR_delisted_875018,1,20200228,144300,32.5200000,32.6300000,32.5200000,32.6000000,11609
US1.TWTR_delisted_875018,1,20200228,144400,32.6100000,32.6900000,32.6000000,32.6900000,10307
US1.TWTR_delisted_875018,1,20200228,144500,32.6750000,32.7700000,32.6750000,32.7300000,6400
US1.TWTR_delisted_875018,1,20200228,144600,32.7400000,32.8100000,32.6500000,32.7300000,14201
US1.TWTR_delisted_875018,1,20200228,144700,32.7300000,32.7400000,32.6400000,32.7200000,12280
US1.TWTR_delisted_875018,1,20200228,144800,32.7100000,32.7100000,32.6600000,32.6600000,3269
US1.TWTR_delisted_875018,1,20200228,144900,32.6550000,32.6600000,32.5900000,32.6500000,7843
US1.TWTR_delisted_875018,1,20200228,145000,32.6500000,32.7400000,32.6300000,32.6400000,7456
US1.TWTR_delisted_875018,1,20200228,145100,32.6800000,32.7500000,32.6800000,32.7200000,5000
US1.TWTR_delisted_875018,1,20200228,145200,32.7000000,32.7000000,32.6100000,32.6300000,8607
US1.TWTR_delisted_875018,1,20200228,145300,32.6300000,32.6300000,32.5800000,32.6200000,6083
US1.TWTR_delisted_875018,1,20200228,145400,32.6500000,32.6700000,32.6000000,32.6100000,4601
US1.TWTR_delisted_875018,1,20200228,145500,32.6300000,32.6500000,32.5900000,32.5900000,3700
US1.TWTR_delisted_875018,1,20200228,145600,32.6000000,32.6000000,32.5000000,32.5300000,23481
US1.TWTR_delisted_875018,1,20200228,145700,32.5100000,32.5400000,32.4700000,32.5200000,10862
US1.TWTR_delisted_875018,1,20200228,145800,32.5300000,32.5700000,32.5100000,32.5500000,6032
US1.TWTR_delisted_875018,1,20200228,145900,32.5500000,32.5700000,32.5200000,32.5300000,14966
US1.TWTR_delisted_875018,1,20200228,150000,32.5200000,32.6000000,32.4800000,32.5700000,6033
US1.TWTR_delisted_875018,1,20200228,150100,32.5700000,32.6000000,32.5200000,32.5200000,7255
US1.TWTR_delisted_875018,1,20200228,150200,32.5000000,32.5000000,32.3600000,32.3750000,12743
US1.TWTR_delisted_875018,1,20200228,150300,32.3700000,32.4100000,32.3700000,32.4000000,5785
US1.TWTR_delisted_875018,1,20200228,150400,32.3950000,32.4300000,32.3950000,32.4100000,4599
US1.TWTR_delisted_875018,1,20200228,150500,32.4100000,32.4400000,32.4050000,32.4300000,9949
US1.TWTR_delisted_875018,1,20200228,150600,32.4000000,32.4200000,32.3400000,32.3800000,16098
US1.TWTR_delisted_875018,1,20200228,150700,32.3750000,32.5200000,32.3600000,32.5000000,21811
US1.TWTR_delisted_875018,1,20200228,150800,32.4850000,32.5200000,32.4300000,32.4600000,14147
US1.TWTR_delisted_875018,1,20200228,150900,32.4900000,32.5150000,32.4600000,32.4900000,5000
US1.TWTR_delisted_875018,1,20200228,151000,32.4700000,32.4800000,32.4200000,32.4300000,13497
US1.TWTR_delisted_875018,1,20200228,151100,32.4200000,32.4200000,32.3100000,32.3300000,8345
US1.TWTR_delisted_875018,1,20200228,151200,32.3500000,32.3800000,32.3300000,32.3600000,6505
US1.TWTR_delisted_875018,1,20200228,151300,32.3100000,32.3900000,32.3100000,32.3700000,4008
US1.TWTR_delisted_875018,1,20200228,151400,32.3700000,32.3700000,32.3400000,32.3600000,2495
US1.TWTR_delisted_875018,1,20200228,151500,32.3650000,32.4400000,32.3550000,32.4050000,9068
US1.TWTR_delisted_875018,1,20200228,151600,32.4050000,32.4700000,32.3450000,32.4700000,4000
US1.TWTR_delisted_875018,1,20200228,151700,32.4800000,32.6000000,32.4750000,32.5400000,5090
US1.TWTR_delisted_875018,1,20200228,151800,32.5300000,32.5500000,32.5100000,32.5300000,5402
US1.TWTR_delisted_875018,1,20200228,151900,32.5250000,32.5500000,32.5050000,32.5400000,4641
US1.TWTR_delisted_875018,1,20200228,152000,32.5300000,32.5500000,32.5100000,32.5100000,3704
US1.TWTR_delisted_875018,1,20200228,152100,32.5150000,32.5300000,32.4700000,32.4700000,4679
US1.TWTR_delisted_875018,1,20200228,152200,32.4700000,32.4700000,32.4100000,32.4300000,3352
US1.TWTR_delisted_875018,1,20200228,152300,32.4200000,32.4200000,32.3250000,32.3400000,4300
US1.TWTR_delisted_875018,1,20200228,152400,32.3400000,32.3700000,32.3200000,32.3200000,5506
US1.TWTR_delisted_875018,1,20200228,152500,32.3000000,32.3300000,32.2800000,32.2950000,3151
US1.TWTR_delisted_875018,1,20200228,152600,32.3100000,32.3500000,32.2700000,32.2700000,3493
US1.TWTR_delisted_875018,1,20200228,152700,32.2800000,32.2900000,32.2300000,32.2300000,6100
US1.TWTR_delisted_875018,1,20200228,152800,32.2300000,32.2650000,32.1900000,32.2650000,7100
US1.TWTR_delisted_875018,1,20200228,152900,32.2500000,32.2500000,32.2100000,32.2200000,5952
US1.TWTR_delisted_875018,1,20200228,153000,32.2300000,32.2450000,32.1250000,32.1300000,7336
US1.TWTR_delisted_875018,1,20200228,153100,32.1400000,32.2000000,32.1200000,32.1750000,9651
US1.TWTR_delisted_875018,1,20200228,153200,32.1900000,32.3200000,32.1600000,32.3000000,14929
US1.TWTR_delisted_875018,1,20200228,153300,32.2400000,32.2850000,32.2100000,32.2400000,7605
US1.TWTR_delisted_875018,1,20200228,153400,32.2500000,32.2500000,32.1900000,32.1900000,3296
US1.TWTR_delisted_875018,1,20200228,153500,32.1900000,32.2000000,32.1400000,32.1600000,8371
US1.TWTR_delisted_875018,1,20200228,153600,32.1400000,32.1800000,32.1200000,32.1700000,5646
US1.TWTR_delisted_875018,1,20200228,153700,32.1600000,32.2000000,32.1600000,32.2000000,5595
US1.TWTR_delisted_875018,1,20200228,153800,32.2000000,32.3600000,32.2000000,32.3400000,31124
US1.TWTR_delisted_875018,1,20200228,153900,32.3600000,32.4050000,32.3300000,32.4000000,17888
US1.TWTR_delisted_875018,1,20200228,154000,32.4000000,32.4450000,32.3800000,32.4400000,21251
US1.TWTR_delisted_875018,1,20200228,154100,32.4400000,32.4500000,32.4100000,32.4300000,19150
US1.TWTR_delisted_875018,1,20200228,154200,32.4450000,32.4600000,32.4100000,32.4300000,21372
US1.TWTR_delisted_875018,1,20200228,154300,32.4200000,32.4200000,32.3750000,32.3750000,20267
US1.TWTR_delisted_875018,1,20200228,154400,32.3800000,32.4700000,32.3800000,32.4700000,18732
US1.TWTR_delisted_875018,1,20200228,154500,32.4700000,32.5000000,32.4700000,32.4800000,15893
US1.TWTR_delisted_875018,1,20200228,154600,32.4400000,32.5100000,32.3900000,32.5100000,11929
US1.TWTR_delisted_875018,1,20200228,154700,32.4900000,32.6600000,32.4500000,32.6200000,30221
US1.TWTR_delisted_875018,1,20200228,154800,32.5600000,32.6500000,32.5300000,32.6400000,22100
US1.TWTR_delisted_875018,1,20200228,154900,32.6500000,32.6800000,32.5800000,32.6400000,17428
US1.TWTR_delisted_875018,1,20200228,155000,32.6500000,32.7700000,32.6500000,32.7600000,14972
US1.TWTR_delisted_875018,1,20200228,155100,32.7100000,32.7300000,32.6800000,32.7150000,17041
US1.TWTR_delisted_875018,1,20200228,155200,32.7300000,32.7600000,32.7150000,32.7600000,7643
US1.TWTR_delisted_875018,1,20200228,155300,32.7550000,32.7750000,32.7400000,32.7750000,5436
US1.TWTR_delisted_875018,1,20200228,155400,32.7750000,32.7800000,32.7450000,32.7500000,9760
US1.TWTR_delisted_875018,1,20200228,155500,32.7600000,32.8700000,32.7500000,32.8600000,7673
US1.TWTR_delisted_875018,1,20200228,155600,32.9050000,32.9800000,32.8700000,32.9500000,7020
US1.TWTR_delisted_875018,1,20200228,155700,32.9400000,32.9500000,32.8750000,32.8900000,17159
US1.TWTR_delisted_875018,1,20200228,155800,32.9050000,32.9300000,32.8700000,32.8800000,18466
US1.TWTR_delisted_875018,1,20200228,155900,32.8750000,32.9600000,32.8750000,32.9600000,14221
US1.TWTR_delisted_875018,1,20200228,160000,32.9700000,33.1700000,32.9700000,33.1700000,34210
US1.TWTR_delisted_875018,1,20200302,093100,35.9800000,36.1500000,35.9200000,36.1200000,33704
US1.TWTR_delisted_875018,1,20200302,093200,36.1500000,36.4400000,35.9400000,36.4400000,70295
US1.TWTR_delisted_875018,1,20200302,093300,36.4400000,36.8400000,36.3900000,36.7600000,86502
US1.TWTR_delisted_875018,1,20200302,093400,36.6800000,36.6800000,36.1200000,36.1700000,43037
US1.TWTR_delisted_875018,1,20200302,093500,36.1500000,36.1900000,35.8200000,35.8500000,34963
US1.TWTR_delisted_875018,1,20200302,093600,35.8300000,35.9000000,35.6900000,35.8700000,29487
US1.TWTR_delisted_875018,1,20200302,093700,35.8400000,35.9300000,35.7100000,35.7600000,19711
US1.TWTR_delisted_875018,1,20200302,093800,35.7700000,35.7800000,35.6400000,35.6500000,7199
US1.TWTR_delisted_875018,1,20200302,093900,35.6500000,35.7600000,35.5200000,35.5400000,10338
US1.TWTR_delisted_875018,1,20200302,094000,35.5900000,35.7700000,35.5700000,35.6800000,13708
US1.TWTR_delisted_875018,1,20200302,094100,35.6900000,35.8000000,35.6800000,35.7000000,27429
US1.TWTR_delisted_875018,1,20200302,094200,35.7300000,35.9400000,35.7100000,35.8900000,21487
US1.TWTR_delisted_875018,1,20200302,094300,35.9100000,36.1000000,35.8900000,36.0400000,28174
US1.TWTR_delisted_875018,1,20200302,094400,36.0400000,36.0800000,35.9000000,36.0700000,29226
US1.TWTR_delisted_875018,1,20200302,094500,36.0800000,36.0800000,35.9300000,35.9900000,16924
US1.TWTR_delisted_875018,1,20200302,094600,35.9900000,36.1850000,35.9800000,36.0700000,26296
US1.TWTR_delisted_875018,1,20200302,094700,36.0200000,36.0700000,35.9000000,36.0050000,13660
US1.TWTR_delisted_875018,1,20200302,094800,35.9900000,35.9900000,35.8200000,35.8300000,7224
US1.TWTR_delisted_875018,1,20200302,094900,35.8200000,35.9500000,35.8200000,35.8300000,9521
US1.TWTR_delisted_875018,1,20200302,095000,35.8400000,35.9100000,35.7600000,35.7600000,9438
US1.TWTR_delisted_875018,1,20200302,095100,35.7700000,35.9550000,35.7450000,35.8800000,3600
US1.TWTR_delisted_875018,1,20200302,095200,35.8600000,35.8700000,35.7600000,35.8100000,3600
US1.TWTR_delisted_875018,1,20200302,095300,35.8400000,35.8450000,35.6900000,35.6900000,2900
US1.TWTR_delisted_875018,1,20200302,095400,35.7400000,35.8900000,35.7400000,35.8900000,5674
US1.TWTR_delisted_875018,1,20200302,095500,35.8700000,35.9100000,35.8500000,35.9100000,8565
US1.TWTR_delisted_875018,1,20200302,095600,35.9200000,35.9200000,35.8500000,35.8700000,1000
US1.TWTR_delisted_875018,1,20200302,095700,35.8300000,35.8300000,35.7200000,35.7700000,2460
US1.TWTR_delisted_875018,1,20200302,095800,35.7300000,35.7400000,35.6800000,35.7400000,1400
US1.TWTR_delisted_875018,1,20200302,095900,35.7200000,35.7200000,35.6600000,35.6600000,1900
US1.TWTR_delisted_875018,1,20200302,100000,35.6700000,35.6800000,35.5800000,35.6100000,2090
US1.TWTR_delisted_875018,1,20200302,100100,35.6200000,35.6400000,35.4100000,35.4100000,5500
US1.TWTR_delisted_875018,1,20200302,100200,35.4300000,35.4900000,35.3500000,35.3600000,4328
US1.TWTR_delisted_875018,1,20200302,100300,35.4000000,35.4900000,35.3600000,35.4700000,7648
US1.TWTR_delisted_875018,1,20200302,100400,35.4900000,35.5300000,35.4600000,35.5100000,4754
US1.TWTR_delisted_875018,1,20200302,100500,35.4800000,35.6500000,35.4800000,35.6500000,4920
US1.TWTR_delisted_875018,1,20200302,100600,35.6600000,35.6600000,35.5100000,35.5100000,5954
US1.TWTR_delisted_875018,1,20200302,100700,35.5100000,35.5100000,35.4400000,35.4500000,6550
US1.TWTR_delisted_875018,1,20200302,100800,35.4400000,35.4400000,35.3800000,35.3800000,2400
US1.TWTR_delisted_875018,1,20200302,100900,35.3700000,35.4000000,35.3300000,35.4000000,4175
US1.TWTR_delisted_875018,1,20200302,101000,35.4300000,35.4400000,35.3900000,35.4200000,3400
US1.TWTR_delisted_875018,1,20200302,101100,35.4400000,35.5500000,35.4300000,35.5400000,4800
US1.TWTR_delisted_875018,1,20200302,101200,35.5300000,35.5300000,35.4250000,35.4300000,5174
US1.TWTR_delisted_875018,1,20200302,101300,35.4200000,35.4200000,35.2500000,35.2700000,19244
US1.TWTR_delisted_875018,1,20200302,101400,35.2900000,35.4100000,35.2600000,35.4000000,6687
US1.TWTR_delisted_875018,1,20200302,101500,35.4000000,35.4000000,35.3400000,35.3600000,6798
US1.TWTR_delisted_875018,1,20200302,101600,35.3700000,35.4000000,35.3200000,35.3500000,10505
US1.TWTR_delisted_875018,1,20200302,101700,35.3500000,35.5000000,35.3500000,35.5000000,17876
US1.TWTR_delisted_875018,1,20200302,101800,35.5100000,35.5100000,35.4700000,35.4700000,6695
US1.TWTR_delisted_875018,1,20200302,101900,35.4800000,35.4800000,35.4200000,35.4500000,11691
US1.TWTR_delisted_875018,1,20200302,102000,35.4600000,35.5300000,35.4600000,35.5100000,2838
US1.TWTR_delisted_875018,1,20200302,102100,35.5100000,35.5200000,35.4900000,35.5100000,6831
US1.TWTR_delisted_875018,1,20200302,102200,35.5100000,35.5400000,35.4900000,35.5100000,8582
US1.TWTR_delisted_875018,1,20200302,102300,35.5200000,35.5200000,35.3900000,35.3900000,7242
US1.TWTR_delisted_875018,1,20200302,102400,35.3800000,35.3800000,35.2700000,35.2700000,6500
US1.TWTR_delisted_875018,1,20200302,102500,35.2700000,35.3300000,35.2700000,35.3200000,8200
US1.TWTR_delisted_875018,1,20200302,102600,35.3200000,35.4800000,35.3100000,35.4800000,10081
US1.TWTR_delisted_875018,1,20200302,102700,35.4850000,35.5200000,35.4700000,35.4700000,3100
US1.TWTR_delisted_875018,1,20200302,102800,35.4550000,35.6150000,35.4500000,35.5900000,7423
US1.TWTR_delisted_875018,1,20200302,102900,35.6200000,35.6800000,35.6200000,35.6400000,9653
US1.TWTR_delisted_875018,1,20200302,103000,35.6400000,35.7100000,35.6100000,35.7100000,3050
US1.TWTR_delisted_875018,1,20200302,103100,35.7300000,35.7400000,35.6000000,35.6000000,8421
US1.TWTR_delisted_875018,1,20200302,103200,35.5900000,35.6400000,35.5600000,35.5900000,4222
US1.TWTR_delisted_875018,1,20200302,103300,35.6000000,35.7200000,35.6000000,35.6900000,3800
US1.TWTR_delisted_875018,1,20200302,103400,35.6900000,35.7700000,35.6900000,35.7600000,5090
US1.TWTR_delisted_875018,1,20200302,103500,35.7600000,35.7700000,35.6300000,35.6300000,16859
US1.TWTR_delisted_875018,1,20200302,103600,35.6200000,35.7100000,35.6200000,35.6700000,3700
US1.TWTR_delisted_875018,1,20200302,103700,35.6700000,35.7700000,35.6700000,35.7400000,12023
US1.TWTR_delisted_875018,1,20200302,103800,35.7600000,35.7700000,35.7000000,35.7300000,5725
US1.TWTR_delisted_875018,1,20200302,103900,35.7100000,35.7400000,35.6800000,35.7400000,3737
US1.TWTR_delisted_875018,1,20200302,104000,35.7400000,35.7500000,35.7100000,35.7100000,4500
US1.TWTR_delisted_875018,1,20200302,104100,35.7300000,35.7650000,35.7200000,35.7400000,17989
US1.TWTR_delisted_875018,1,20200302,104200,35.7300000,35.7500000,35.6300000,35.6400000,6300
US1.TWTR_delisted_875018,1,20200302,104300,35.6400000,35.6400000,35.5800000,35.6300000,8490
US1.TWTR_delisted_875018,1,20200302,104400,35.6100000,35.6500000,35.5300000,35.6200000,6850
US1.TWTR_delisted_875018,1,20200302,104500,35.6200000,35.7600000,35.6200000,35.7500000,2796
US1.TWTR_delisted_875018,1,20200302,104600,35.7250000,35.7500000,35.7050000,35.7300000,2758
US1.TWTR_delisted_875018,1,20200302,104700,35.7350000,35.7500000,35.7000000,35.7400000,3090
US1.TWTR_delisted_875018,1,20200302,104800,35.7400000,35.7400000,35.6700000,35.6700000,2900
US1.TWTR_delisted_875018,1,20200302,104900,35.7300000,35.8000000,35.7300000,35.7700000,3764
US1.TWTR_delisted_875018,1,20200302,105000,35.7700000,35.8600000,35.7700000,35.8600000,3300
US1.TWTR_delisted_875018,1,20200302,105100,35.8700000,35.8850000,35.8600000,35.8850000,1000
US1.TWTR_delisted_875018,1,20200302,105200,35.8900000,35.9600000,35.8900000,35.9500000,2608
US1.TWTR_delisted_875018,1,20200302,105300,35.9400000,35.9500000,35.8900000,35.9100000,3848
US1.TWTR_delisted_875018,1,20200302,105400,35.9100000,35.9700000,35.8800000,35.9500000,10055
US1.TWTR_delisted_875018,1,20200302,105500,35.9600000,35.9800000,35.8900000,35.9200000,5800
US1.TWTR_delisted_875018,1,20200302,105600,35.9500000,35.9700000,35.8750000,35.9700000,4850
US1.TWTR_delisted_875018,1,20200302,105700,35.9800000,35.9800000,35.9200000,35.9300000,1800
US1.TWTR_delisted_875018,1,20200302,105800,35.9300000,35.9300000,35.7800000,35.8000000,3250
US1.TWTR_delisted_875018,1,20200302,105900,35.8100000,35.8100000,35.7200000,35.7600000,9300
US1.TWTR_delisted_875018,1,20200302,110000,35.7700000,35.8200000,35.6900000,35.6900000,8276
US1.TWTR_delisted_875018,1,20200302,110100,35.7000000,35.7900000,35.6800000,35.7900000,4550
US1.TWTR_delisted_875018,1,20200302,110200,35.7800000,35.7800000,35.7000000,35.7000000,6200
US1.TWTR_delisted_875018,1,20200302,110300,35.7000000,35.7000000,35.6000000,35.6200000,11815
US1.TWTR_delisted_875018,1,20200302,110400,35.6400000,35.6700000,35.6100000,35.6700000,6094
US1.TWTR_delisted_875018,1,20200302,110500,35.6700000,35.7200000,35.6300000,35.6800000,11834
US1.TWTR_delisted_875018,1,20200302,110600,35.6800000,35.7200000,35.6350000,35.7100000,7587
US1.TWTR_delisted_875018,1,20200302,110700,35.7200000,35.7300000,35.6600000,35.6700000,5528
US1.TWTR_delisted_875018,1,20200302,110800,35.7100000,35.7400000,35.6800000,35.6800000,4200
US1.TWTR_delisted_875018,1,20200302,110900,35.6800000,35.7200000,35.6300000,35.6300000,5900
US1.TWTR_delisted_875018,1,20200302,111000,35.6300000,35.6900000,35.6300000,35.6700000,4100
US1.TWTR_delisted_875018,1,20200302,111100,35.7000000,35.7500000,35.7000000,35.7300000,3000
US1.TWTR_delisted_875018,1,20200302,111200,35.7400000,35.9300000,35.7400000,35.9000000,20054
US1.TWTR_delisted_875018,1,20200302,111300,35.9100000,36.0100000,35.9000000,35.9400000,16503
US1.TWTR_delisted_875018,1,20200302,111400,35.9600000,36.0200000,35.9300000,35.9900000,20622
US1.TWTR_delisted_875018,1,20200302,111500,35.9800000,36.0100000,35.9800000,35.9900000,18326
US1.TWTR_delisted_875018,1,20200302,111600,35.9800000,36.0200000,35.9700000,36.0200000,9536
US1.TWTR_delisted_875018,1,20200302,111700,35.9900000,36.0100000,35.9550000,35.9550000,4144
US1.TWTR_delisted_875018,1,20200302,111800,35.9500000,36.0100000,35.9200000,35.9300000,12878
US1.TWTR_delisted_875018,1,20200302,111900,35.9150000,35.9900000,35.9150000,35.9800000,4401
US1.TWTR_delisted_875018,1,20200302,112000,35.9800000,35.9900000,35.9100000,35.9200000,5240
US1.TWTR_delisted_875018,1,20200302,112100,35.9500000,36.0050000,35.9500000,36.0000000,7441
US1.TWTR_delisted_875018,1,20200302,112200,36.0100000,36.0250000,35.8700000,35.9400000,13423
US1.TWTR_delisted_875018,1,20200302,112300,35.9300000,36.0100000,35.8900000,36.0100000,6454
US1.TWTR_delisted_875018,1,20200302,112400,36.0150000,36.0150000,35.9400000,35.9500000,5471
US1.TWTR_delisted_875018,1,20200302,112500,35.9500000,35.9500000,35.8600000,35.8700000,4627
US1.TWTR_delisted_875018,1,20200302,112600,35.8700000,35.9200000,35.8600000,35.8900000,6321
US1.TWTR_delisted_875018,1,20200302,112700,35.8850000,35.9200000,35.8700000,35.8700000,7082
US1.TWTR_delisted_875018,1,20200302,112800,35.8700000,35.9100000,35.8700000,35.8900000,4050
US1.TWTR_delisted_875018,1,20200302,112900,35.9000000,35.9500000,35.9000000,35.9400000,7057
US1.TWTR_delisted_875018,1,20200302,113000,35.9200000,35.9200000,35.8600000,35.8700000,5879
US1.TWTR_delisted_875018,1,20200302,113100,35.8800000,35.9000000,35.8300000,35.8800000,7160
US1.TWTR_delisted_875018,1,20200302,113200,35.9500000,35.9600000,35.9100000,35.9200000,2757
US1.TWTR_delisted_875018,1,20200302,113300,35.9600000,35.9600000,35.8900000,35.9100000,2700
US1.TWTR_delisted_875018,1,20200302,113400,35.9300000,35.9500000,35.9200000,35.9200000,1374
US1.TWTR_delisted_875018,1,20200302,113500,35.9000000,35.9300000,35.8000000,35.8100000,4900
US1.TWTR_delisted_875018,1,20200302,113600,35.8100000,35.8350000,35.7700000,35.8000000,4066
US1.TWTR_delisted_875018,1,20200302,113700,35.8300000,35.8400000,35.8200000,35.8300000,1323
US1.TWTR_delisted_875018,1,20200302,113800,35.8400000,35.9200000,35.8400000,35.9200000,3400
US1.TWTR_delisted_875018,1,20200302,113900,35.9300000,36.0100000,35.9300000,36.0000000,6646
US1.TWTR_delisted_875018,1,20200302,114000,36.0000000,36.0100000,35.9800000,36.0000000,13632
US1.TWTR_delisted_875018,1,20200302,114100,36.0100000,36.0100000,35.9600000,35.9700000,7798
US1.TWTR_delisted_875018,1,20200302,114200,35.9700000,36.0000000,35.9500000,35.9900000,5079
US1.TWTR_delisted_875018,1,20200302,114300,35.9700000,36.0100000,35.9700000,35.9800000,5269
US1.TWTR_delisted_875018,1,20200302,114400,35.9700000,36.0000000,35.9650000,36.0000000,5100
US1.TWTR_delisted_875018,1,20200302,114500,36.0000000,36.0100000,35.9700000,35.9900000,7196
US1.TWTR_delisted_875018,1,20200302,114600,35.9800000,35.9800000,35.9400000,35.9550000,3656
US1.TWTR_delisted_875018,1,20200302,114700,35.9700000,36.0050000,35.9600000,35.9600000,3664
US1.TWTR_delisted_875018,1,20200302,114800,35.9600000,35.9900000,35.9600000,35.9800000,700
US1.TWTR_delisted_875018,1,20200302,114900,35.9800000,36.0000000,35.9700000,35.9850000,3000
US1.TWTR_delisted_875018,1,20200302,115000,35.9800000,35.9900000,35.9750000,35.9900000,2100
US1.TWTR_delisted_875018,1,20200302,115100,36.0100000,36.0200000,36.0000000,36.0000000,8950
US1.TWTR_delisted_875018,1,20200302,115200,36.0200000,36.0650000,36.0000000,36.0500000,12156
US1.TWTR_delisted_875018,1,20200302,115300,36.0400000,36.0700000,36.0350000,36.0500000,3500
US1.TWTR_delisted_875018,1,20200302,115400,36.0400000,36.1100000,36.0400000,36.1050000,10572
US1.TWTR_delisted_875018,1,20200302,115500,36.1000000,36.1000000,36.0400000,36.0400000,5700
US1.TWTR_delisted_875018,1,20200302,115600,36.0400000,36.0600000,36.0300000,36.0550000,7200
US1.TWTR_delisted_875018,1,20200302,115700,36.0950000,36.0950000,36.0550000,36.0600000,3415
US1.TWTR_delisted_875018,1,20200302,115800,36.0600000,36.0600000,36.0300000,36.0500000,1500
US1.TWTR_delisted_875018,1,20200302,115900,36.0600000,36.1000000,36.0500000,36.1000000,3171
US1.TWTR_delisted_875018,1,20200302,120000,36.1000000,36.1050000,36.0800000,36.1050000,4229
US1.TWTR_delisted_875018,1,20200302,120100,36.1000000,36.1150000,36.1000000,36.1000000,3764
US1.TWTR_delisted_875018,1,20200302,120200,36.1100000,36.1100000,36.0900000,36.0900000,9215
US1.TWTR_delisted_875018,1,20200302,120300,36.1000000,36.1000000,36.0600000,36.0800000,3707
US1.TWTR_delisted_875018,1,20200302,120400,36.0850000,36.0900000,36.0600000,36.0600000,2578
US1.TWTR_delisted_875018,1,20200302,120500,36.0900000,36.1000000,36.0900000,36.0900000,2300
US1.TWTR_delisted_875018,1,20200302,120600,36.1000000,36.1200000,36.0900000,36.0900000,3300
US1.TWTR_delisted_875018,1,20200302,120700,36.1000000,36.1000000,36.0700000,36.0700000,2500
US1.TWTR_delisted_875018,1,20200302,120800,36.0600000,36.0700000,36.0500000,36.0550000,967
US1.TWTR_delisted_875018,1,20200302,120900,36.0500000,36.0500000,35.9700000,35.9900000,6274
US1.TWTR_delisted_875018,1,20200302,121000,35.9800000,35.9900000,35.9700000,35.9700000,4213
US1.TWTR_delisted_875018,1,20200302,121100,35.9800000,36.0150000,35.9700000,35.9700000,3900
US1.TWTR_delisted_875018,1,20200302,121200,35.9500000,35.9500000,35.8800000,35.9200000,10141
US1.TWTR_delisted_875018,1,20200302,121300,35.9200000,35.9400000,35.9100000,35.9200000,3100
US1.TWTR_delisted_875018,1,20200302,121400,35.9200000,35.9500000,35.9200000,35.9500000,2238
US1.TWTR_delisted_875018,1,20200302,121500,35.9100000,35.9300000,35.9100000,35.9100000,2644
US1.TWTR_delisted_875018,1,20200302,121600,35.9200000,35.9300000,35.9000000,35.9100000,5625
US1.TWTR_delisted_875018,1,20200302,121700,35.8900000,35.9300000,35.8900000,35.8900000,10410
US1.TWTR_delisted_875018,1,20200302,121800,35.9000000,35.9900000,35.9000000,35.9500000,7662
US1.TWTR_delisted_875018,1,20200302,121900,35.9600000,35.9650000,35.9300000,35.9600000,1500
US1.TWTR_delisted_875018,1,20200302,122000,35.9600000,35.9700000,35.9500000,35.9600000,3900
US1.TWTR_delisted_875018,1,20200302,122100,35.9800000,36.0000000,35.9400000,35.9500000,7318
US1.TWTR_delisted_875018,1,20200302,122200,35.9400000,35.9600000,35.9200000,35.9500000,4496
US1.TWTR_delisted_875018,1,20200302,122300,35.9700000,35.9900000,35.9700000,35.9900000,3805
US1.TWTR_delisted_875018,1,20200302,122400,35.9700000,35.9700000,35.8700000,35.9200000,4215
US1.TWTR_delisted_875018,1,20200302,122500,35.9100000,35.9600000,35.9100000,35.9600000,4094
US1.TWTR_delisted_875018,1,20200302,122600,35.9800000,36.0100000,35.9700000,36.0000000,10067
US1.TWTR_delisted_875018,1,20200302,122700,36.0000000,36.0000000,35.9300000,35.9500000,5283
US1.TWTR_delisted_875018,1,20200302,122800,35.9500000,36.0100000,35.9500000,36.0100000,5179
US1.TWTR_delisted_875018,1,20200302,122900,36.0000000,36.0500000,36.0000000,36.0500000,3238
US1.TWTR_delisted_875018,1,20200302,123000,36.0600000,36.0900000,36.0550000,36.0600000,4217
US1.TWTR_delisted_875018,1,20200302,123100,36.0500000,36.0800000,36.0350000,36.0700000,4268
US1.TWTR_delisted_875018,1,20200302,123200,36.0600000,36.0600000,36.0300000,36.0300000,2200
US1.TWTR_delisted_875018,1,20200302,123300,36.0500000,36.0600000,36.0200000,36.0300000,3867
US1.TWTR_delisted_875018,1,20200302,123400,36.0400000,36.0500000,36.0400000,36.0500000,382
US1.TWTR_delisted_875018,1,20200302,123500,36.0500000,36.0500000,36.0200000,36.0200000,1800
US1.TWTR_delisted_875018,1,20200302,123600,36.0300000,36.0800000,36.0200000,36.0700000,4911
US1.TWTR_delisted_875018,1,20200302,123700,36.0600000,36.0800000,36.0600000,36.0700000,800
US1.TWTR_delisted_875018,1,20200302,123800,36.0600000,36.0900000,36.0600000,36.0900000,1300
US1.TWTR_delisted_875018,1,20200302,123900,36.1000000,36.1100000,36.1000000,36.1100000,4600
US1.TWTR_delisted_875018,1,20200302,124000,36.1050000,36.1050000,36.0600000,36.0800000,4100
US1.TWTR_delisted_875018,1,20200302,124100,36.0800000,36.1050000,36.0800000,36.0850000,1499
US1.TWTR_delisted_875018,1,20200302,124200,36.0800000,36.0900000,36.0300000,36.0400000,2968
US1.TWTR_delisted_875018,1,20200302,124300,36.0400000,36.0400000,36.0100000,36.0100000,1500
US1.TWTR_delisted_875018,1,20200302,124400,36.0200000,36.0400000,35.9700000,35.9700000,3123
US1.TWTR_delisted_875018,1,20200302,124500,35.9900000,36.0200000,35.9900000,36.0200000,2800
US1.TWTR_delisted_875018,1,20200302,124600,36.0200000,36.0500000,36.0200000,36.0400000,1200
US1.TWTR_delisted_875018,1,20200302,124700,36.0300000,36.0400000,36.0000000,36.0000000,2422
US1.TWTR_delisted_875018,1,20200302,124800,36.0500000,36.0500000,36.0400000,36.0400000,1900
US1.TWTR_delisted_875018,1,20200302,124900,36.0300000,36.0300000,36.0300000,36.0300000,400
US1.TWTR_delisted_875018,1,20200302,125000,36.0300000,36.0300000,36.0200000,36.0200000,1600
US1.TWTR_delisted_875018,1,20200302,125100,36.0400000,36.0600000,36.0200000,36.0200000,3618
US1.TWTR_delisted_875018,1,20200302,125200,36.0100000,36.0600000,36.0100000,36.0600000,1900
US1.TWTR_delisted_875018,1,20200302,125300,36.0450000,36.0900000,36.0450000,36.0900000,1100
US1.TWTR_delisted_875018,1,20200302,125400,36.1000000,36.1200000,36.1000000,36.1000000,2900
US1.TWTR_delisted_875018,1,20200302,125500,36.1000000,36.1300000,36.0600000,36.1200000,14354
US1.TWTR_delisted_875018,1,20200302,125600,36.1300000,36.1300000,36.0800000,36.1000000,1870
US1.TWTR_delisted_875018,1,20200302,125700,36.1200000,36.1600000,36.1200000,36.1500000,3400
US1.TWTR_delisted_875018,1,20200302,125800,36.1600000,36.1600000,36.1300000,36.1300000,1592
US1.TWTR_delisted_875018,1,20200302,125900,36.1300000,36.1300000,36.0700000,36.1200000,4400
US1.TWTR_delisted_875018,1,20200302,130000,36.1400000,36.1750000,36.1400000,36.1700000,3249
US1.TWTR_delisted_875018,1,20200302,130100,36.1800000,36.2100000,36.1600000,36.2100000,5299
US1.TWTR_delisted_875018,1,20200302,130200,36.2000000,36.2200000,36.1900000,36.2200000,980
US1.TWTR_delisted_875018,1,20200302,130300,36.2000000,36.2000000,36.1800000,36.1900000,5800
US1.TWTR_delisted_875018,1,20200302,130400,36.1800000,36.2100000,36.1700000,36.2000000,4877
US1.TWTR_delisted_875018,1,20200302,130500,36.2200000,36.2500000,36.2200000,36.2300000,3825
US1.TWTR_delisted_875018,1,20200302,130600,36.2300000,36.2300000,36.1000000,36.1100000,3777
US1.TWTR_delisted_875018,1,20200302,130700,36.1300000,36.1300000,36.1100000,36.1100000,1400
US1.TWTR_delisted_875018,1,20200302,130800,36.1300000,36.1300000,36.0100000,36.0500000,2530
US1.TWTR_delisted_875018,1,20200302,130900,36.0500000,36.0500000,36.0100000,36.0500000,2400
US1.TWTR_delisted_875018,1,20200302,131000,36.0700000,36.0800000,36.0400000,36.0400000,4200
US1.TWTR_delisted_875018,1,20200302,131100,36.0800000,36.0800000,36.0600000,36.0800000,900
US1.TWTR_delisted_875018,1,20200302,131200,36.0600000,36.0600000,36.0200000,36.0200000,700
US1.TWTR_delisted_875018,1,20200302,131300,36.0300000,36.0300000,36.0200000,36.0200000,600
US1.TWTR_delisted_875018,1,20200302,131400,36.0400000,36.0400000,36.0100000,36.0400000,1500
US1.TWTR_delisted_875018,1,20200302,131500,36.0500000,36.0700000,36.0100000,36.0400000,3264
US1.TWTR_delisted_875018,1,20200302,131600,36.0200000,36.0300000,35.9700000,35.9700000,2968
US1.TWTR_delisted_875018,1,20200302,131700,35.9450000,35.9500000,35.9200000,35.9200000,1200
US1.TWTR_delisted_875018,1,20200302,131800,35.9100000,35.9200000,35.9100000,35.9200000,1766
US1.TWTR_delisted_875018,1,20200302,131900,35.9200000,35.9600000,35.8850000,35.8850000,4734
US1.TWTR_delisted_875018,1,20200302,132000,35.8600000,35.8600000,35.8100000,35.8100000,5100
US1.TWTR_delisted_875018,1,20200302,132100,35.8100000,35.8500000,35.7900000,35.7900000,4914
US1.TWTR_delisted_875018,1,20200302,132200,35.7800000,35.7800000,35.7600000,35.7600000,2947
US1.TWTR_delisted_875018,1,20200302,132300,35.7650000,35.7900000,35.7650000,35.7900000,2432
US1.TWTR_delisted_875018,1,20200302,132400,35.7700000,35.7700000,35.7600000,35.7600000,1200
US1.TWTR_delisted_875018,1,20200302,132500,35.7600000,35.7600000,35.7000000,35.7300000,3200
US1.TWTR_delisted_875018,1,20200302,132600,35.7300000,35.7300000,35.6800000,35.6800000,4282
US1.TWTR_delisted_875018,1,20200302,132700,35.6750000,35.6800000,35.6400000,35.6500000,7100
US1.TWTR_delisted_875018,1,20200302,132800,35.6200000,35.6200000,35.5700000,35.5700000,5505
US1.TWTR_delisted_875018,1,20200302,132900,35.5900000,35.6000000,35.5600000,35.6000000,6100
US1.TWTR_delisted_875018,1,20200302,133000,35.5850000,35.5900000,35.5800000,35.5800000,1025
US1.TWTR_delisted_875018,1,20200302,133100,35.5800000,35.6400000,35.5800000,35.6200000,4400
US1.TWTR_delisted_875018,1,20200302,133200,35.6200000,35.6200000,35.5550000,35.5550000,1221
US1.TWTR_delisted_875018,1,20200302,133300,35.5500000,35.5600000,35.5100000,35.5600000,9728
US1.TWTR_delisted_875018,1,20200302,133400,35.5600000,35.5600000,35.5200000,35.5500000,800
US1.TWTR_delisted_875018,1,20200302,133500,35.5700000,35.5700000,35.5300000,35.5700000,3015
US1.TWTR_delisted_875018,1,20200302,133600,35.5700000,35.6300000,35.5700000,35.6200000,3000
US1.TWTR_delisted_875018,1,20200302,133700,35.6400000,35.6700000,35.6400000,35.6500000,1349
US1.TWTR_delisted_875018,1,20200302,133800,35.6400000,35.6500000,35.6100000,35.6400000,2800
US1.TWTR_delisted_875018,1,20200302,133900,35.6250000,35.6400000,35.6100000,35.6100000,2831
US1.TWTR_delisted_875018,1,20200302,134000,35.6100000,35.6100000,35.5300000,35.5500000,2799
US1.TWTR_delisted_875018,1,20200302,134100,35.5400000,35.5400000,35.4700000,35.4900000,6797
US1.TWTR_delisted_875018,1,20200302,134200,35.4900000,35.5100000,35.4800000,35.5100000,7900
US1.TWTR_delisted_875018,1,20200302,134300,35.4900000,35.5000000,35.4350000,35.4400000,2700
US1.TWTR_delisted_875018,1,20200302,134400,35.4500000,35.5100000,35.4500000,35.5000000,3000
US1.TWTR_delisted_875018,1,20200302,134500,35.5100000,35.5100000,35.4900000,35.5000000,1419
US1.TWTR_delisted_875018,1,20200302,134600,35.5100000,35.5500000,35.5100000,35.5500000,1700
US1.TWTR_delisted_875018,1,20200302,134700,35.5600000,35.5700000,35.5200000,35.5200000,2600
US1.TWTR_delisted_875018,1,20200302,134800,35.5000000,35.5100000,35.4700000,35.4700000,3513
US1.TWTR_delisted_875018,1,20200302,134900,35.4900000,35.5000000,35.4300000,35.4500000,5105
US1.TWTR_delisted_875018,1,20200302,135000,35.4500000,35.4800000,35.4500000,35.4700000,3000
US1.TWTR_delisted_875018,1,20200302,135100,35.4700000,35.5700000,35.4700000,35.5700000,3623
US1.TWTR_delisted_875018,1,20200302,135200,35.5600000,35.5600000,35.5250000,35.5400000,3128
US1.TWTR_delisted_875018,1,20200302,135300,35.5200000,35.5200000,35.4700000,35.5100000,2100
US1.TWTR_delisted_875018,1,20200302,135400,35.4900000,35.4900000,35.4800000,35.4900000,2123
US1.TWTR_delisted_875018,1,20200302,135500,35.5100000,35.5200000,35.4600000,35.4600000,4300
US1.TWTR_delisted_875018,1,20200302,135600,35.4900000,35.5100000,35.4700000,35.5050000,2000
US1.TWTR_delisted_875018,1,20200302,135700,35.5000000,35.5800000,35.5000000,35.5800000,6020
US1.TWTR_delisted_875018,1,20200302,135800,35.5700000,35.6000000,35.5600000,35.6000000,3100
US1.TWTR_delisted_875018,1,20200302,135900,35.5900000,35.5950000,35.5750000,35.5900000,6100
US1.TWTR_delisted_875018,1,20200302,140000,35.5750000,35.5750000,35.5350000,35.5350000,5093
US1.TWTR_delisted_875018,1,20200302,140100,35.5200000,35.5500000,35.5000000,35.5300000,17443
US1.TWTR_delisted_875018,1,20200302,140200,35.5250000,35.5700000,35.5000000,35.5700000,41630
US1.TWTR_delisted_875018,1,20200302,140300,35.5600000,35.5600000,35.5100000,35.5100000,9533
US1.TWTR_delisted_875018,1,20200302,140400,35.5100000,35.5150000,35.4800000,35.4900000,7082
US1.TWTR_delisted_875018,1,20200302,140500,35.4700000,35.4900000,35.4600000,35.4800000,2950
US1.TWTR_delisted_875018,1,20200302,140600,35.5000000,35.5000000,35.4800000,35.4800000,2944
US1.TWTR_delisted_875018,1,20200302,140700,35.4900000,35.5050000,35.4500000,35.4700000,7583
US1.TWTR_delisted_875018,1,20200302,140800,35.4700000,35.5100000,35.4700000,35.4900000,4056
US1.TWTR_delisted_875018,1,20200302,140900,35.4900000,35.5200000,35.4800000,35.5150000,2974
US1.TWTR_delisted_875018,1,20200302,141000,35.5200000,35.5650000,35.5000000,35.5500000,8712
US1.TWTR_delisted_875018,1,20200302,141100,35.5400000,35.5500000,35.5000000,35.5000000,6095
US1.TWTR_delisted_875018,1,20200302,141200,35.5000000,35.5200000,35.4900000,35.5200000,4515
US1.TWTR_delisted_875018,1,20200302,141300,35.5200000,35.5200000,35.4800000,35.4900000,7318
US1.TWTR_delisted_875018,1,20200302,141400,35.5400000,35.5500000,35.5100000,35.5100000,5271
US1.TWTR_delisted_875018,1,20200302,141500,35.5000000,35.5300000,35.4850000,35.5200000,2875
US1.TWTR_delisted_875018,1,20200302,141600,35.5200000,35.5200000,35.4800000,35.4800000,4100
US1.TWTR_delisted_875018,1,20200302,141700,35.4600000,35.4700000,35.4300000,35.4300000,2622
US1.TWTR_delisted_875018,1,20200302,141800,35.4300000,35.4600000,35.4300000,35.4500000,999
US1.TWTR_delisted_875018,1,20200302,141900,35.4500000,35.4700000,35.4500000,35.4700000,2060
US1.TWTR_delisted_875018,1,20200302,142000,35.4900000,35.5150000,35.4750000,35.5000000,6535
US1.TWTR_delisted_875018,1,20200302,142100,35.5000000,35.5100000,35.4900000,35.5050000,3403
US1.TWTR_delisted_875018,1,20200302,142200,35.5000000,35.5000000,35.4700000,35.4750000,1642
US1.TWTR_delisted_875018,1,20200302,142300,35.5000000,35.5300000,35.5000000,35.5300000,4940
US1.TWTR_delisted_875018,1,20200302,142400,35.5400000,35.5500000,35.5000000,35.5050000,2150
US1.TWTR_delisted_875018,1,20200302,142500,35.5000000,35.5300000,35.4800000,35.4800000,2500
US1.TWTR_delisted_875018,1,20200302,142600,35.4800000,35.5000000,35.4700000,35.4800000,3596
US1.TWTR_delisted_875018,1,20200302,142700,35.4800000,35.4800000,35.4500000,35.4800000,2842
US1.TWTR_delisted_875018,1,20200302,142800,35.4900000,35.5400000,35.4900000,35.5400000,5723
US1.TWTR_delisted_875018,1,20200302,142900,35.5450000,35.5700000,35.5100000,35.5200000,9819
US1.TWTR_delisted_875018,1,20200302,143000,35.5100000,35.5100000,35.4700000,35.4900000,7167
US1.TWTR_delisted_875018,1,20200302,143100,35.4900000,35.5600000,35.4900000,35.5300000,5409
US1.TWTR_delisted_875018,1,20200302,143200,35.5300000,35.5300000,35.5000000,35.5050000,12003
US1.TWTR_delisted_875018,1,20200302,143300,35.5050000,35.5150000,35.4900000,35.5100000,10342
US1.TWTR_delisted_875018,1,20200302,143400,35.5000000,35.5300000,35.4900000,35.5300000,8925
US1.TWTR_delisted_875018,1,20200302,143500,35.5200000,35.5200000,35.4400000,35.4400000,5490
US1.TWTR_delisted_875018,1,20200302,143600,35.4300000,35.4800000,35.4200000,35.4500000,8294
US1.TWTR_delisted_875018,1,20200302,143700,35.4900000,35.5000000,35.4800000,35.4800000,5961
US1.TWTR_delisted_875018,1,20200302,143800,35.4800000,35.4900000,35.4500000,35.4900000,4592
US1.TWTR_delisted_875018,1,20200302,143900,35.4900000,35.4950000,35.4400000,35.4400000,7700
US1.TWTR_delisted_875018,1,20200302,144000,35.4400000,35.4500000,35.4100000,35.4100000,6914
US1.TWTR_delisted_875018,1,20200302,144100,35.4100000,35.4100000,35.2900000,35.3300000,6137
US1.TWTR_delisted_875018,1,20200302,144200,35.3300000,35.3300000,35.2700000,35.3000000,6400
US1.TWTR_delisted_875018,1,20200302,144300,35.2900000,35.2900000,35.2350000,35.2400000,2700
US1.TWTR_delisted_875018,1,20200302,144400,35.2300000,35.2500000,35.1400000,35.2100000,12259
US1.TWTR_delisted_875018,1,20200302,144500,35.1900000,35.2300000,35.1800000,35.2100000,6500
US1.TWTR_delisted_875018,1,20200302,144600,35.2000000,35.2500000,35.1900000,35.2050000,3500
US1.TWTR_delisted_875018,1,20200302,144700,35.2200000,35.3250000,35.2100000,35.3200000,7899
US1.TWTR_delisted_875018,1,20200302,144800,35.3300000,35.4000000,35.3300000,35.4000000,5870
US1.TWTR_delisted_875018,1,20200302,144900,35.4200000,35.4800000,35.4100000,35.4800000,3600
US1.TWTR_delisted_875018,1,20200302,145000,35.4700000,35.5000000,35.4700000,35.4900000,2829
US1.TWTR_delisted_875018,1,20200302,145100,35.4800000,35.4800000,35.4400000,35.4800000,2900
US1.TWTR_delisted_875018,1,20200302,145200,35.4400000,35.4700000,35.4200000,35.4700000,2600
US1.TWTR_delisted_875018,1,20200302,145300,35.4700000,35.5200000,35.4700000,35.4900000,4177
US1.TWTR_delisted_875018,1,20200302,145400,35.4800000,35.5400000,35.4400000,35.4600000,8635
US1.TWTR_delisted_875018,1,20200302,145500,35.4900000,35.5000000,35.4700000,35.5000000,2600
US1.TWTR_delisted_875018,1,20200302,145600,35.4900000,35.5100000,35.4900000,35.5000000,4700
US1.TWTR_delisted_875018,1,20200302,145700,35.4900000,35.4900000,35.4200000,35.4300000,3100
US1.TWTR_delisted_875018,1,20200302,145800,35.4300000,35.4400000,35.3850000,35.4000000,15986
US1.TWTR_delisted_875018,1,20200302,145900,35.4100000,35.4300000,35.3600000,35.3900000,12091
US1.TWTR_delisted_875018,1,20200302,150000,35.3900000,35.3900000,35.3100000,35.3600000,6858
US1.TWTR_delisted_875018,1,20200302,150100,35.3500000,35.4600000,35.3400000,35.4500000,6150
US1.TWTR_delisted_875018,1,20200302,150200,35.4300000,35.4900000,35.4300000,35.4900000,2100
US1.TWTR_delisted_875018,1,20200302,150300,35.4600000,35.5000000,35.4500000,35.4800000,4500
US1.TWTR_delisted_875018,1,20200302,150400,35.4900000,35.5000000,35.4600000,35.4600000,4300
US1.TWTR_delisted_875018,1,20200302,150500,35.4800000,35.4900000,35.4800000,35.4900000,2200
US1.TWTR_delisted_875018,1,20200302,150600,35.4700000,35.5100000,35.4700000,35.4900000,7900
US1.TWTR_delisted_875018,1,20200302,150700,35.4800000,35.5100000,35.4700000,35.4900000,12112
US1.TWTR_delisted_875018,1,20200302,150800,35.4700000,35.5000000,35.4700000,35.4800000,2800
US1.TWTR_delisted_875018,1,20200302,150900,35.4700000,35.5000000,35.4700000,35.5000000,5500
US1.TWTR_delisted_875018,1,20200302,151000,35.5000000,35.5100000,35.4900000,35.4900000,6600
US1.TWTR_delisted_875018,1,20200302,151100,35.4700000,35.4900000,35.4600000,35.4800000,3585
US1.TWTR_delisted_875018,1,20200302,151200,35.4700000,35.4900000,35.4350000,35.4700000,7808
US1.TWTR_delisted_875018,1,20200302,151300,35.4400000,35.4700000,35.4250000,35.4700000,4974
US1.TWTR_delisted_875018,1,20200302,151400,35.4700000,35.4800000,35.4550000,35.4800000,5001
US1.TWTR_delisted_875018,1,20200302,151500,35.4700000,35.4700000,35.4400000,35.4500000,2300
US1.TWTR_delisted_875018,1,20200302,151600,35.4400000,35.4400000,35.4250000,35.4300000,2179
US1.TWTR_delisted_875018,1,20200302,151700,35.4200000,35.4800000,35.4200000,35.4800000,2300
US1.TWTR_delisted_875018,1,20200302,151800,35.4800000,35.4900000,35.4350000,35.4350000,2960
US1.TWTR_delisted_875018,1,20200302,151900,35.4300000,35.4300000,35.3900000,35.3900000,3156
US1.TWTR_delisted_875018,1,20200302,152000,35.4000000,35.4000000,35.3700000,35.3700000,1910
US1.TWTR_delisted_875018,1,20200302,152100,35.3600000,35.3650000,35.3400000,35.3600000,5200
US1.TWTR_delisted_875018,1,20200302,152200,35.3600000,35.4300000,35.3600000,35.4250000,6038
US1.TWTR_delisted_875018,1,20200302,152300,35.4200000,35.4200000,35.4050000,35.4100000,5742
US1.TWTR_delisted_875018,1,20200302,152400,35.4100000,35.4300000,35.4100000,35.4300000,2100
US1.TWTR_delisted_875018,1,20200302,152500,35.4300000,35.4700000,35.4300000,35.4700000,4100
US1.TWTR_delisted_875018,1,20200302,152600,35.4700000,35.4700000,35.4300000,35.4300000,4799
US1.TWTR_delisted_875018,1,20200302,152700,35.4300000,35.4600000,35.4200000,35.4300000,5104
US1.TWTR_delisted_875018,1,20200302,152800,35.4400000,35.4600000,35.4250000,35.4300000,5816
US1.TWTR_delisted_875018,1,20200302,152900,35.4300000,35.4300000,35.4000000,35.4000000,3900
US1.TWTR_delisted_875018,1,20200302,153000,35.3900000,35.3900000,35.3700000,35.3800000,1900
US1.TWTR_delisted_875018,1,20200302,153100,35.3700000,35.3900000,35.3400000,35.3600000,4217
US1.TWTR_delisted_875018,1,20200302,153200,35.3600000,35.3700000,35.3350000,35.3700000,9300
US1.TWTR_delisted_875018,1,20200302,153300,35.3500000,35.3600000,35.3400000,35.3400000,11470
US1.TWTR_delisted_875018,1,20200302,153400,35.3500000,35.3900000,35.3500000,35.3900000,6057
US1.TWTR_delisted_875018,1,20200302,153500,35.3900000,35.3900000,35.3400000,35.3600000,5900
US1.TWTR_delisted_875018,1,20200302,153600,35.3750000,35.4500000,35.3750000,35.4500000,6039
US1.TWTR_delisted_875018,1,20200302,153700,35.4900000,35.5900000,35.4900000,35.5900000,5183
US1.TWTR_delisted_875018,1,20200302,153800,35.5900000,35.6100000,35.5500000,35.6000000,6796
US1.TWTR_delisted_875018,1,20200302,153900,35.6100000,35.6400000,35.6050000,35.6400000,2570
US1.TWTR_delisted_875018,1,20200302,154000,35.6650000,35.6800000,35.6450000,35.6800000,7249
US1.TWTR_delisted_875018,1,20200302,154100,35.6700000,35.6750000,35.6550000,35.6750000,1850
US1.TWTR_delisted_875018,1,20200302,154200,35.6700000,35.6800000,35.6600000,35.6600000,4898
US1.TWTR_delisted_875018,1,20200302,154300,35.6550000,35.6550000,35.6350000,35.6350000,5405
US1.TWTR_delisted_875018,1,20200302,154400,35.6200000,35.6300000,35.5700000,35.5700000,5572
US1.TWTR_delisted_875018,1,20200302,154500,35.5600000,35.6100000,35.5600000,35.5900000,5483
US1.TWTR_delisted_875018,1,20200302,154600,35.5800000,35.6200000,35.5750000,35.5750000,5555
US1.TWTR_delisted_875018,1,20200302,154700,35.5800000,35.6050000,35.5500000,35.5700000,18307
US1.TWTR_delisted_875018,1,20200302,154800,35.5650000,35.6100000,35.5350000,35.5500000,30390
US1.TWTR_delisted_875018,1,20200302,154900,35.5500000,35.6050000,35.5250000,35.5950000,11008
US1.TWTR_delisted_875018,1,20200302,155000,35.6000000,35.6000000,35.5700000,35.5850000,9442
US1.TWTR_delisted_875018,1,20200302,155100,35.6150000,35.6400000,35.5700000,35.5800000,42964
US1.TWTR_delisted_875018,1,20200302,155200,35.5850000,35.6000000,35.5800000,35.5900000,8249
US1.TWTR_delisted_875018,1,20200302,155300,35.5900000,35.6050000,35.5700000,35.5700000,16700
US1.TWTR_delisted_875018,1,20200302,155400,35.5700000,35.6000000,35.5700000,35.5950000,23055
US1.TWTR_delisted_875018,1,20200302,155500,35.5950000,35.7500000,35.5950000,35.7500000,17977
US1.TWTR_delisted_875018,1,20200302,155600,35.7600000,35.7600000,35.7100000,35.7450000,20291
US1.TWTR_delisted_875018,1,20200302,155700,35.7550000,35.7900000,35.7550000,35.7600000,14893
US1.TWTR_delisted_875018,1,20200302,155800,35.7700000,35.8500000,35.7700000,35.8400000,13408
US1.TWTR_delisted_875018,1,20200302,155900,35.8400000,35.9000000,35.8400000,35.8900000,14679
US1.TWTR_delisted_875018,1,20200302,160000,35.8900000,35.8900000,35.8100000,35.8200000,19885
US1.TWTR_delisted_875018,1,20200303,093100,36.0100000,36.0100000,36.0000000,36.0000000,200
US1.TWTR_delisted_875018,1,20200303,093300,35.9800000,35.9800000,35.7800000,35.8500000,5000
US1.TWTR_delisted_875018,1,20200303,093400,35.8800000,35.9450000,35.8500000,35.9400000,23113
US1.TWTR_delisted_875018,1,20200303,093500,35.9200000,35.9200000,35.6800000,35.7500000,5749
US1.TWTR_delisted_875018,1,20200303,093600,35.7600000,35.8400000,35.7300000,35.8300000,6347
US1.TWTR_delisted_875018,1,20200303,093700,35.8400000,35.8400000,35.7300000,35.7500000,2886
US1.TWTR_delisted_875018,1,20200303,093800,35.6700000,35.7300000,35.6200000,35.6700000,8606
US1.TWTR_delisted_875018,1,20200303,093900,35.6400000,35.6400000,35.5400000,35.6100000,9968
US1.TWTR_delisted_875018,1,20200303,094000,35.6000000,35.7900000,35.5700000,35.7900000,3500
US1.TWTR_delisted_875018,1,20200303,094100,35.7900000,35.7900000,35.7500000,35.7500000,800
US1.TWTR_delisted_875018,1,20200303,094200,35.7700000,35.7700000,35.6700000,35.6800000,2041
US1.TWTR_delisted_875018,1,20200303,094300,35.7800000,35.8100000,35.7000000,35.8100000,3696
US1.TWTR_delisted_875018,1,20200303,094400,35.7800000,35.8500000,35.7800000,35.8500000,1600
US1.TWTR_delisted_875018,1,20200303,094500,35.8400000,35.8500000,35.8000000,35.8000000,500
US1.TWTR_delisted_875018,1,20200303,094600,35.7900000,35.8400000,35.7700000,35.7700000,1517
US1.TWTR_delisted_875018,1,20200303,094700,35.7400000,35.8300000,35.7400000,35.8300000,300
US1.TWTR_delisted_875018,1,20200303,094800,35.7750000,35.8200000,35.7750000,35.7900000,800
US1.TWTR_delisted_875018,1,20200303,094900,35.8100000,35.8100000,35.6700000,35.6700000,886
US1.TWTR_delisted_875018,1,20200303,095000,35.6800000,35.7800000,35.6800000,35.7800000,800
US1.TWTR_delisted_875018,1,20200303,095100,35.6800000,35.6800000,35.6800000,35.6800000,100
US1.TWTR_delisted_875018,1,20200303,095200,35.7100000,35.7100000,35.6300000,35.6300000,600
US1.TWTR_delisted_875018,1,20200303,095300,35.6400000,35.6900000,35.6000000,35.6200000,1300
US1.TWTR_delisted_875018,1,20200303,095400,35.6000000,35.6000000,35.5200000,35.5200000,1200
US1.TWTR_delisted_875018,1,20200303,095500,35.5000000,35.5000000,35.4500000,35.4500000,2300
US1.TWTR_delisted_875018,1,20200303,095600,35.4900000,35.6500000,35.4900000,35.6400000,4554
US1.TWTR_delisted_875018,1,20200303,095700,35.6300000,35.6500000,35.5700000,35.5800000,1000
US1.TWTR_delisted_875018,1,20200303,095800,35.5900000,35.6400000,35.5900000,35.6400000,300
US1.TWTR_delisted_875018,1,20200303,095900,35.6500000,35.7600000,35.6500000,35.7400000,1491
US1.TWTR_delisted_875018,1,20200303,100000,35.7400000,35.7400000,35.6800000,35.6900000,700
US1.TWTR_delisted_875018,1,20200303,100100,35.6700000,36.2500000,35.6700000,36.2500000,26669
US1.TWTR_delisted_875018,1,20200303,100200,36.2800000,36.3600000,36.0600000,36.3300000,6456
US1.TWTR_delisted_875018,1,20200303,100300,36.3150000,36.4100000,36.2400000,36.3600000,5730
US1.TWTR_delisted_875018,1,20200303,100400,36.3400000,36.4800000,36.3400000,36.4600000,2400
US1.TWTR_delisted_875018,1,20200303,100500,36.4100000,36.4400000,36.3600000,36.4000000,2200
US1.TWTR_delisted_875018,1,20200303,100600,36.4700000,36.4800000,36.2600000,36.2700000,6809
US1.TWTR_delisted_875018,1,20200303,100700,36.2400000,36.2700000,36.0200000,36.2000000,6261
US1.TWTR_delisted_875018,1,20200303,100800,36.1900000,36.1900000,36.0400000,36.0500000,2200
US1.TWTR_delisted_875018,1,20200303,100900,36.1000000,36.2600000,36.1000000,36.1900000,5500
US1.TWTR_delisted_875018,1,20200303,101000,36.2600000,36.2600000,36.1900000,36.2000000,700
US1.TWTR_delisted_875018,1,20200303,101100,36.2200000,36.2200000,36.1000000,36.1000000,2400
US1.TWTR_delisted_875018,1,20200303,101200,36.0800000,36.0800000,36.0500000,36.0500000,3500
US1.TWTR_delisted_875018,1,20200303,101300,36.0300000,36.0400000,35.9400000,35.9400000,7500
US1.TWTR_delisted_875018,1,20200303,101400,35.9600000,35.9900000,35.8400000,35.8400000,2696
US1.TWTR_delisted_875018,1,20200303,101500,35.8700000,35.9300000,35.7800000,35.7800000,2110
US1.TWTR_delisted_875018,1,20200303,101600,35.7800000,35.8000000,35.6600000,35.6800000,7541
US1.TWTR_delisted_875018,1,20200303,101700,35.7000000,35.8700000,35.7000000,35.8700000,4600
US1.TWTR_delisted_875018,1,20200303,101800,35.8400000,35.8900000,35.7300000,35.7300000,3709
US1.TWTR_delisted_875018,1,20200303,101900,35.6500000,35.8700000,35.6500000,35.8700000,1000
US1.TWTR_delisted_875018,1,20200303,102000,35.8100000,35.8400000,35.7400000,35.7600000,4113
US1.TWTR_delisted_875018,1,20200303,102100,35.8100000,35.9350000,35.7700000,35.9350000,1400
US1.TWTR_delisted_875018,1,20200303,102200,35.9300000,35.9400000,35.8300000,35.9400000,1100
US1.TWTR_delisted_875018,1,20200303,102300,35.9900000,36.0200000,35.9600000,35.9900000,2500
US1.TWTR_delisted_875018,1,20200303,102400,36.0050000,36.0200000,35.9500000,36.0000000,1500
US1.TWTR_delisted_875018,1,20200303,102500,35.8900000,36.0100000,35.8900000,36.0100000,3000
US1.TWTR_delisted_875018,1,20200303,102600,35.9600000,35.9800000,35.8900000,35.9300000,1500
US1.TWTR_delisted_875018,1,20200303,102700,35.9200000,36.0200000,35.9200000,36.0000000,2005
US1.TWTR_delisted_875018,1,20200303,102800,36.0100000,36.0200000,35.9100000,35.9100000,5575
US1.TWTR_delisted_875018,1,20200303,102900,35.9100000,35.9800000,35.8500000,35.8500000,4650
US1.TWTR_delisted_875018,1,20200303,103000,35.8300000,35.8700000,35.7000000,35.7200000,7599
US1.TWTR_delisted_875018,1,20200303,103100,35.7000000,35.7500000,35.6800000,35.7300000,4798
US1.TWTR_delisted_875018,1,20200303,103200,35.6800000,35.7100000,35.5600000,35.5900000,9640
US1.TWTR_delisted_875018,1,20200303,103300,35.5800000,35.5800000,35.3400000,35.3400000,6600
US1.TWTR_delisted_875018,1,20200303,103400,35.3400000,35.4700000,35.3300000,35.3400000,9335
US1.TWTR_delisted_875018,1,20200303,103500,35.3500000,35.4200000,35.2600000,35.2600000,8929
US1.TWTR_delisted_875018,1,20200303,103600,35.2800000,35.3400000,35.2600000,35.3100000,3100
US1.TWTR_delisted_875018,1,20200303,103700,35.2900000,35.3600000,35.2400000,35.3600000,2000
US1.TWTR_delisted_875018,1,20200303,103800,35.3400000,35.4300000,35.3000000,35.4300000,2100
US1.TWTR_delisted_875018,1,20200303,103900,35.4400000,35.4500000,35.3600000,35.4100000,2000
US1.TWTR_delisted_875018,1,20200303,104000,35.3800000,35.4000000,35.3500000,35.3500000,3100
US1.TWTR_delisted_875018,1,20200303,104100,35.3500000,35.4200000,35.3200000,35.3700000,1800
US1.TWTR_delisted_875018,1,20200303,104200,35.3800000,35.4400000,35.3800000,35.4300000,2300
US1.TWTR_delisted_875018,1,20200303,104300,35.4200000,35.4200000,35.3400000,35.3500000,1691
US1.TWTR_delisted_875018,1,20200303,104400,35.3400000,35.3700000,35.3200000,35.3300000,3700
US1.TWTR_delisted_875018,1,20200303,104500,35.3200000,35.3900000,35.2650000,35.3800000,3900
US1.TWTR_delisted_875018,1,20200303,104600,35.3700000,35.3900000,35.3450000,35.3500000,5432
US1.TWTR_delisted_875018,1,20200303,104700,35.3400000,35.3800000,35.3200000,35.3400000,2782
US1.TWTR_delisted_875018,1,20200303,104800,35.3200000,35.3500000,35.2100000,35.2300000,6483
US1.TWTR_delisted_875018,1,20200303,104900,35.2000000,35.2100000,35.1400000,35.1900000,7580
US1.TWTR_delisted_875018,1,20200303,105000,35.1900000,35.1900000,35.1300000,35.1600000,3400
US1.TWTR_delisted_875018,1,20200303,105100,35.1650000,35.2300000,35.1650000,35.2300000,4325
US1.TWTR_delisted_875018,1,20200303,105200,35.2300000,35.2300000,35.0900000,35.1300000,4462
US1.TWTR_delisted_875018,1,20200303,105300,35.1700000,35.1750000,35.1400000,35.1500000,3000
US1.TWTR_delisted_875018,1,20200303,105400,35.1800000,35.1800000,35.1300000,35.1600000,4653
US1.TWTR_delisted_875018,1,20200303,105500,35.1500000,35.2600000,35.1400000,35.2600000,12552
US1.TWTR_delisted_875018,1,20200303,105600,35.2400000,35.4400000,35.2400000,35.4100000,3970
US1.TWTR_delisted_875018,1,20200303,105700,35.4600000,35.4600000,35.3800000,35.4500000,4400
US1.TWTR_delisted_875018,1,20200303,105800,35.4500000,35.4700000,35.4100000,35.4100000,4291
US1.TWTR_delisted_875018,1,20200303,105900,35.4200000,35.4600000,35.4100000,35.4200000,3400
US1.TWTR_delisted_875018,1,20200303,110000,35.4400000,35.4600000,35.4200000,35.4300000,3700
US1.TWTR_delisted_875018,1,20200303,110100,35.4300000,35.5000000,35.4000000,35.5000000,3278
US1.TWTR_delisted_875018,1,20200303,110200,35.5000000,35.5200000,35.4900000,35.5200000,1300
US1.TWTR_delisted_875018,1,20200303,110300,35.4800000,35.5000000,35.4100000,35.4100000,2557
US1.TWTR_delisted_875018,1,20200303,110400,35.3800000,35.3800000,35.3300000,35.3600000,1700
US1.TWTR_delisted_875018,1,20200303,110500,35.3500000,35.3700000,35.2400000,35.3300000,8045
US1.TWTR_delisted_875018,1,20200303,110600,35.3300000,35.3600000,35.2900000,35.3300000,16400
US1.TWTR_delisted_875018,1,20200303,110700,35.2500000,35.3400000,35.2500000,35.3400000,3300
US1.TWTR_delisted_875018,1,20200303,110800,35.3100000,35.3500000,35.2700000,35.3200000,3998
US1.TWTR_delisted_875018,1,20200303,110900,35.3100000,35.3900000,35.2700000,35.3500000,4700
US1.TWTR_delisted_875018,1,20200303,111000,35.3500000,35.3800000,35.3400000,35.3600000,3800
US1.TWTR_delisted_875018,1,20200303,111100,35.3600000,35.3700000,35.3400000,35.3500000,1500
US1.TWTR_delisted_875018,1,20200303,111200,35.3600000,35.4000000,35.3000000,35.3000000,2387
US1.TWTR_delisted_875018,1,20200303,111300,35.2800000,35.2900000,35.2200000,35.2600000,3700
US1.TWTR_delisted_875018,1,20200303,111400,35.2400000,35.3000000,35.2100000,35.2600000,5638
US1.TWTR_delisted_875018,1,20200303,111500,35.2700000,35.2700000,35.2100000,35.2400000,1701
US1.TWTR_delisted_875018,1,20200303,111600,35.2700000,35.4600000,35.2700000,35.4600000,5256
US1.TWTR_delisted_875018,1,20200303,111700,35.5100000,35.6000000,35.4600000,35.5900000,4938
US1.TWTR_delisted_875018,1,20200303,111800,35.5700000,35.6500000,35.5200000,35.5200000,1243
US1.TWTR_delisted_875018,1,20200303,111900,35.5200000,35.5200000,35.5100000,35.5100000,300
US1.TWTR_delisted_875018,1,20200303,112000,35.5200000,35.5300000,35.5100000,35.5100000,1110
US1.TWTR_delisted_875018,1,20200303,112100,35.5100000,35.5400000,35.4300000,35.4600000,2500
US1.TWTR_delisted_875018,1,20200303,112200,35.4600000,35.5400000,35.4600000,35.4700000,2200
US1.TWTR_delisted_875018,1,20200303,112300,35.4700000,35.5800000,35.4700000,35.5800000,1450
US1.TWTR_delisted_875018,1,20200303,112400,35.5600000,35.5700000,35.3600000,35.3700000,2912
US1.TWTR_delisted_875018,1,20200303,112500,35.3000000,35.3200000,35.2400000,35.2500000,1900
US1.TWTR_delisted_875018,1,20200303,112600,35.2700000,35.3000000,35.2200000,35.2200000,2238
US1.TWTR_delisted_875018,1,20200303,112700,35.2200000,35.2600000,35.1800000,35.2100000,2416
US1.TWTR_delisted_875018,1,20200303,112800,35.2400000,35.2500000,35.1900000,35.2500000,2000
US1.TWTR_delisted_875018,1,20200303,112900,35.2600000,35.3600000,35.2300000,35.3500000,2100
US1.TWTR_delisted_875018,1,20200303,113000,35.3600000,35.3600000,35.2400000,35.2400000,1859
US1.TWTR_delisted_875018,1,20200303,113100,35.2000000,35.2100000,35.1000000,35.1300000,3742
US1.TWTR_delisted_875018,1,20200303,113200,35.1600000,35.1900000,35.1200000,35.1200000,2180
US1.TWTR_delisted_875018,1,20200303,113300,35.1400000,35.1800000,35.1400000,35.1800000,600
US1.TWTR_delisted_875018,1,20200303,113400,35.1600000,35.1800000,35.1600000,35.1800000,600
US1.TWTR_delisted_875018,1,20200303,113500,35.1500000,35.2600000,35.1400000,35.2600000,1000
US1.TWTR_delisted_875018,1,20200303,113600,35.3200000,35.3500000,35.2600000,35.2800000,1000
US1.TWTR_delisted_875018,1,20200303,113700,35.2700000,35.3000000,35.2100000,35.3000000,1200
US1.TWTR_delisted_875018,1,20200303,113800,35.3200000,35.3450000,35.3200000,35.3450000,1400
US1.TWTR_delisted_875018,1,20200303,113900,35.4000000,35.4300000,35.3900000,35.4300000,3083
US1.TWTR_delisted_875018,1,20200303,114000,35.4200000,35.5000000,35.4200000,35.5000000,1200
US1.TWTR_delisted_875018,1,20200303,114100,35.5400000,35.5800000,35.5200000,35.5700000,500
US1.TWTR_delisted_875018,1,20200303,114200,35.5800000,35.5800000,35.5000000,35.5000000,2300
US1.TWTR_delisted_875018,1,20200303,114300,35.5000000,35.5300000,35.4900000,35.5000000,1200
US1.TWTR_delisted_875018,1,20200303,114400,35.5050000,35.5100000,35.4700000,35.5100000,700
US1.TWTR_delisted_875018,1,20200303,114500,35.5400000,35.5600000,35.5400000,35.5600000,500
US1.TWTR_delisted_875018,1,20200303,114600,35.5900000,35.5900000,35.5000000,35.5000000,6659
US1.TWTR_delisted_875018,1,20200303,114700,35.5300000,35.5800000,35.5000000,35.5000000,2900
US1.TWTR_delisted_875018,1,20200303,114800,35.4600000,35.5100000,35.4200000,35.4500000,2700
US1.TWTR_delisted_875018,1,20200303,114900,35.4800000,35.4800000,35.4100000,35.4100000,1300
US1.TWTR_delisted_875018,1,20200303,115000,35.4300000,35.4400000,35.4100000,35.4100000,900
US1.TWTR_delisted_875018,1,20200303,115100,35.4400000,35.5300000,35.4400000,35.4700000,2500
US1.TWTR_delisted_875018,1,20200303,115200,35.4400000,35.5100000,35.4400000,35.5100000,1464
US1.TWTR_delisted_875018,1,20200303,115300,35.5300000,35.5300000,35.5200000,35.5200000,2293
US1.TWTR_delisted_875018,1,20200303,115400,35.5100000,35.5600000,35.5100000,35.5600000,700
US1.TWTR_delisted_875018,1,20200303,115500,35.5700000,35.6100000,35.5700000,35.5800000,1100
US1.TWTR_delisted_875018,1,20200303,115600,35.5700000,35.5700000,35.5500000,35.5500000,1100
US1.TWTR_delisted_875018,1,20200303,115700,35.5700000,35.6400000,35.5700000,35.6400000,1773
US1.TWTR_delisted_875018,1,20200303,115800,35.6300000,35.6900000,35.6100000,35.6600000,1780
US1.TWTR_delisted_875018,1,20200303,115900,35.6900000,35.6900000,35.6800000,35.6800000,336
US1.TWTR_delisted_875018,1,20200303,120000,35.6700000,35.6800000,35.6450000,35.6600000,6271
US1.TWTR_delisted_875018,1,20200303,120100,35.6400000,35.6400000,35.5800000,35.6150000,9383
US1.TWTR_delisted_875018,1,20200303,120200,35.5900000,35.6000000,35.5500000,35.6000000,3188
US1.TWTR_delisted_875018,1,20200303,120300,35.6100000,35.6150000,35.5600000,35.6050000,1301
US1.TWTR_delisted_875018,1,20200303,120400,35.6050000,35.6150000,35.5800000,35.6000000,3724
US1.TWTR_delisted_875018,1,20200303,120500,35.5600000,35.6050000,35.5600000,35.5900000,2450
US1.TWTR_delisted_875018,1,20200303,120600,35.6250000,35.6400000,35.5900000,35.6000000,7340
US1.TWTR_delisted_875018,1,20200303,120700,35.6000000,35.6000000,35.5500000,35.5500000,1670
US1.TWTR_delisted_875018,1,20200303,120800,35.5600000,35.6000000,35.5500000,35.6000000,1100
US1.TWTR_delisted_875018,1,20200303,120900,35.6000000,35.6100000,35.5800000,35.6050000,4881
US1.TWTR_delisted_875018,1,20200303,121000,35.6200000,35.6600000,35.6000000,35.6000000,12640
US1.TWTR_delisted_875018,1,20200303,121100,35.6000000,35.6000000,35.5600000,35.5800000,2267
US1.TWTR_delisted_875018,1,20200303,121200,35.5700000,35.6000000,35.5400000,35.5800000,6700
US1.TWTR_delisted_875018,1,20200303,121300,35.5800000,35.6100000,35.5300000,35.5400000,3200
US1.TWTR_delisted_875018,1,20200303,121400,35.5500000,35.5500000,35.5100000,35.5200000,2900
US1.TWTR_delisted_875018,1,20200303,121500,35.4900000,35.4900000,35.4400000,35.4400000,3480
US1.TWTR_delisted_875018,1,20200303,121600,35.4400000,35.4500000,35.4100000,35.4200000,7898
US1.TWTR_delisted_875018,1,20200303,121700,35.4400000,35.4500000,35.4000000,35.4400000,1200
US1.TWTR_delisted_875018,1,20200303,121800,35.4100000,35.4100000,35.4100000,35.4100000,843
US1.TWTR_delisted_875018,1,20200303,121900,35.4000000,35.4400000,35.3900000,35.4400000,4736
US1.TWTR_delisted_875018,1,20200303,122000,35.4300000,35.4500000,35.4300000,35.4300000,2000
US1.TWTR_delisted_875018,1,20200303,122100,35.4100000,35.4400000,35.4100000,35.4300000,2200
US1.TWTR_delisted_875018,1,20200303,122200,35.4500000,35.4900000,35.4400000,35.4600000,4845
US1.TWTR_delisted_875018,1,20200303,122300,35.4600000,35.4900000,35.4600000,35.4800000,3969
US1.TWTR_delisted_875018,1,20200303,122400,35.4700000,35.4900000,35.4300000,35.4800000,3145
US1.TWTR_delisted_875018,1,20200303,122500,35.4800000,35.4800000,35.4300000,35.4600000,4766
US1.TWTR_delisted_875018,1,20200303,122600,35.4900000,35.5100000,35.4800000,35.4800000,2304
US1.TWTR_delisted_875018,1,20200303,122700,35.4600000,35.4600000,35.4100000,35.4100000,2104
US1.TWTR_delisted_875018,1,20200303,122800,35.4000000,35.4200000,35.3800000,35.4200000,3206
US1.TWTR_delisted_875018,1,20200303,122900,35.3700000,35.4200000,35.3600000,35.4000000,2400
US1.TWTR_delisted_875018,1,20200303,123000,35.3900000,35.4500000,35.3900000,35.4300000,2800
US1.TWTR_delisted_875018,1,20200303,123100,35.4400000,35.4400000,35.4100000,35.4300000,3735
US1.TWTR_delisted_875018,1,20200303,123200,35.4000000,35.4300000,35.3900000,35.4000000,1600
US1.TWTR_delisted_875018,1,20200303,123300,35.3900000,35.3900000,35.3500000,35.3800000,2300
US1.TWTR_delisted_875018,1,20200303,123400,35.3900000,35.4200000,35.3500000,35.4200000,2803
US1.TWTR_delisted_875018,1,20200303,123500,35.3800000,35.4100000,35.3600000,35.3600000,2404
US1.TWTR_delisted_875018,1,20200303,123600,35.3500000,35.3600000,35.3500000,35.3600000,300
US1.TWTR_delisted_875018,1,20200303,123700,35.3600000,35.3800000,35.3600000,35.3600000,1200
US1.TWTR_delisted_875018,1,20200303,123800,35.3800000,35.4000000,35.3700000,35.3700000,3547
US1.TWTR_delisted_875018,1,20200303,123900,35.3600000,35.3700000,35.3500000,35.3500000,895
US1.TWTR_delisted_875018,1,20200303,124000,35.3500000,35.4200000,35.3500000,35.4200000,3634
US1.TWTR_delisted_875018,1,20200303,124100,35.4100000,35.4200000,35.3800000,35.4100000,3899
US1.TWTR_delisted_875018,1,20200303,124200,35.4100000,35.4200000,35.3700000,35.3800000,5130
US1.TWTR_delisted_875018,1,20200303,124300,35.3800000,35.3800000,35.3300000,35.3400000,3051
US1.TWTR_delisted_875018,1,20200303,124400,35.3500000,35.3600000,35.3400000,35.3500000,3682
US1.TWTR_delisted_875018,1,20200303,124500,35.3200000,35.3300000,35.3100000,35.3300000,697
US1.TWTR_delisted_875018,1,20200303,124600,35.3200000,35.4100000,35.3200000,35.4100000,2100
US1.TWTR_delisted_875018,1,20200303,124700,35.4100000,35.4300000,35.3900000,35.4300000,1900
US1.TWTR_delisted_875018,1,20200303,124800,35.4200000,35.4600000,35.4000000,35.4600000,1800
US1.TWTR_delisted_875018,1,20200303,124900,35.4900000,35.5100000,35.4600000,35.5100000,3500
US1.TWTR_delisted_875018,1,20200303,125000,35.5200000,35.5200000,35.4900000,35.5000000,3444
US1.TWTR_delisted_875018,1,20200303,125100,35.5000000,35.5000000,35.4700000,35.4900000,1900
US1.TWTR_delisted_875018,1,20200303,125200,35.4700000,35.4900000,35.4700000,35.4800000,3673
US1.TWTR_delisted_875018,1,20200303,125300,35.4700000,35.4800000,35.4500000,35.4500000,1700
US1.TWTR_delisted_875018,1,20200303,125400,35.4700000,35.4700000,35.4400000,35.4400000,700
US1.TWTR_delisted_875018,1,20200303,125500,35.4300000,35.4300000,35.3900000,35.4000000,3461
US1.TWTR_delisted_875018,1,20200303,125600,35.4100000,35.4100000,35.3800000,35.3900000,3699
US1.TWTR_delisted_875018,1,20200303,125700,35.3800000,35.3800000,35.3500000,35.3500000,1700
US1.TWTR_delisted_875018,1,20200303,125800,35.3800000,35.4100000,35.3800000,35.3900000,2682
US1.TWTR_delisted_875018,1,20200303,125900,35.4100000,35.4900000,35.4100000,35.4900000,2800
US1.TWTR_delisted_875018,1,20200303,130000,35.5300000,35.5500000,35.5200000,35.5400000,3900
US1.TWTR_delisted_875018,1,20200303,130100,35.5200000,35.5200000,35.4500000,35.4500000,4476
US1.TWTR_delisted_875018,1,20200303,130200,35.4500000,35.4700000,35.4500000,35.4700000,4129
US1.TWTR_delisted_875018,1,20200303,130300,35.4600000,35.4850000,35.4400000,35.4500000,3776
US1.TWTR_delisted_875018,1,20200303,130400,35.4500000,35.4800000,35.4100000,35.4200000,5023
US1.TWTR_delisted_875018,1,20200303,130500,35.4100000,35.4300000,35.3900000,35.4300000,4412
US1.TWTR_delisted_875018,1,20200303,130600,35.4300000,35.4300000,35.3700000,35.3700000,2283
US1.TWTR_delisted_875018,1,20200303,130700,35.3800000,35.4100000,35.3700000,35.4100000,3098
US1.TWTR_delisted_875018,1,20200303,130800,35.3900000,35.3900000,35.3300000,35.3400000,3200
US1.TWTR_delisted_875018,1,20200303,130900,35.3300000,35.3900000,35.3300000,35.3500000,2621
US1.TWTR_delisted_875018,1,20200303,131000,35.3400000,35.3800000,35.3200000,35.3400000,3900
US1.TWTR_delisted_875018,1,20200303,131100,35.3400000,35.3600000,35.3000000,35.3100000,1600
US1.TWTR_delisted_875018,1,20200303,131200,35.3200000,35.3200000,35.2650000,35.2800000,2810
US1.TWTR_delisted_875018,1,20200303,131300,35.3100000,35.3100000,35.2700000,35.2900000,3300
US1.TWTR_delisted_875018,1,20200303,131400,35.2600000,35.2600000,35.2100000,35.2200000,3300
US1.TWTR_delisted_875018,1,20200303,131500,35.2300000,35.2300000,35.1800000,35.2100000,4475
US1.TWTR_delisted_875018,1,20200303,131600,35.2200000,35.2700000,35.2200000,35.2600000,2500
US1.TWTR_delisted_875018,1,20200303,131700,35.2400000,35.2600000,35.2400000,35.2400000,2946
US1.TWTR_delisted_875018,1,20200303,131800,35.2700000,35.2900000,35.2400000,35.2400000,3040
US1.TWTR_delisted_875018,1,20200303,131900,35.2500000,35.2600000,35.2100000,35.2400000,1874
US1.TWTR_delisted_875018,1,20200303,132000,35.2200000,35.2300000,35.1700000,35.1900000,4016
US1.TWTR_delisted_875018,1,20200303,132100,35.2200000,35.2600000,35.2200000,35.2500000,2700
US1.TWTR_delisted_875018,1,20200303,132200,35.2200000,35.2200000,35.1900000,35.1900000,2166
US1.TWTR_delisted_875018,1,20200303,132300,35.1500000,35.2000000,35.1400000,35.1900000,3300
US1.TWTR_delisted_875018,1,20200303,132400,35.1600000,35.2000000,35.1600000,35.1600000,2300
US1.TWTR_delisted_875018,1,20200303,132500,35.1400000,35.1400000,35.1000000,35.1100000,3420
US1.TWTR_delisted_875018,1,20200303,132600,35.1200000,35.1400000,35.1100000,35.1100000,2246
US1.TWTR_delisted_875018,1,20200303,132700,35.0900000,35.0900000,35.0700000,35.0800000,3004
US1.TWTR_delisted_875018,1,20200303,132800,35.0700000,35.0700000,35.0500000,35.0500000,4106
US1.TWTR_delisted_875018,1,20200303,132900,35.0500000,35.1100000,35.0500000,35.1000000,3500
US1.TWTR_delisted_875018,1,20200303,133000,35.0900000,35.1600000,35.0900000,35.1600000,2614
US1.TWTR_delisted_875018,1,20200303,133100,35.1600000,35.1600000,35.0900000,35.1300000,2226
US1.TWTR_delisted_875018,1,20200303,133200,35.1100000,35.1300000,35.0600000,35.0600000,1800
US1.TWTR_delisted_875018,1,20200303,133300,35.0600000,35.0600000,35.0500000,35.0500000,1500
US1.TWTR_delisted_875018,1,20200303,133400,35.0400000,35.1200000,35.0400000,35.1200000,2800
US1.TWTR_delisted_875018,1,20200303,133500,35.1300000,35.2000000,35.1300000,35.1800000,3903
US1.TWTR_delisted_875018,1,20200303,133600,35.1800000,35.2100000,35.1600000,35.2000000,3200
US1.TWTR_delisted_875018,1,20200303,133700,35.1900000,35.1900000,35.1700000,35.1700000,687
US1.TWTR_delisted_875018,1,20200303,133800,35.1400000,35.1500000,35.1000000,35.1300000,3100
US1.TWTR_delisted_875018,1,20200303,133900,35.1200000,35.1600000,35.1200000,35.1300000,3350
US1.TWTR_delisted_875018,1,20200303,134000,35.1500000,35.1500000,35.1200000,35.1400000,2372
US1.TWTR_delisted_875018,1,20200303,134100,35.1400000,35.1400000,35.1200000,35.1200000,3500
US1.TWTR_delisted_875018,1,20200303,134200,35.0800000,35.0800000,35.0300000,35.0300000,5280
US1.TWTR_delisted_875018,1,20200303,134300,35.0500000,35.0700000,35.0300000,35.0300000,2800
US1.TWTR_delisted_875018,1,20200303,134400,35.0150000,35.0200000,34.9700000,34.9700000,1856
US1.TWTR_delisted_875018,1,20200303,134500,34.9400000,34.9700000,34.9300000,34.9300000,5405
US1.TWTR_delisted_875018,1,20200303,134600,34.9800000,34.9900000,34.9300000,34.9600000,3800
US1.TWTR_delisted_875018,1,20200303,134700,35.0000000,35.0400000,34.9800000,35.0400000,8468
US1.TWTR_delisted_875018,1,20200303,134800,35.0300000,35.0300000,34.9800000,34.9800000,7144
US1.TWTR_delisted_875018,1,20200303,134900,34.9700000,35.0100000,34.8700000,34.8800000,10300
US1.TWTR_delisted_875018,1,20200303,135000,34.8750000,34.8750000,34.7800000,34.8000000,9089
US1.TWTR_delisted_875018,1,20200303,135100,34.8100000,34.8700000,34.7900000,34.8700000,3553
US1.TWTR_delisted_875018,1,20200303,135200,34.8700000,34.8700000,34.8200000,34.8300000,3000
US1.TWTR_delisted_875018,1,20200303,135300,34.8000000,34.8000000,34.7400000,34.7500000,7503
US1.TWTR_delisted_875018,1,20200303,135400,34.7600000,34.7800000,34.7400000,34.7400000,1400
US1.TWTR_delisted_875018,1,20200303,135500,34.7500000,34.7700000,34.7300000,34.7600000,2765
US1.TWTR_delisted_875018,1,20200303,135600,34.7700000,34.7700000,34.7200000,34.7200000,1005
US1.TWTR_delisted_875018,1,20200303,135700,34.7200000,34.7200000,34.7100000,34.7100000,300
US1.TWTR_delisted_875018,1,20200303,135800,34.7000000,34.7700000,34.7000000,34.7400000,1798
US1.TWTR_delisted_875018,1,20200303,135900,34.8000000,34.8100000,34.7600000,34.7600000,1700
US1.TWTR_delisted_875018,1,20200303,140000,34.7400000,34.7400000,34.7100000,34.7100000,2250
US1.TWTR_delisted_875018,1,20200303,140100,34.7100000,34.7900000,34.7100000,34.7100000,3900
US1.TWTR_delisted_875018,1,20200303,140200,34.7200000,34.7600000,34.7100000,34.7400000,5800
US1.TWTR_delisted_875018,1,20200303,140300,34.7300000,34.7400000,34.6600000,34.6800000,5800
US1.TWTR_delisted_875018,1,20200303,140400,34.6700000,34.6700000,34.5700000,34.5900000,4200
US1.TWTR_delisted_875018,1,20200303,140500,34.5800000,34.5800000,34.5200000,34.5200000,5129
US1.TWTR_delisted_875018,1,20200303,140600,34.5200000,34.5400000,34.4900000,34.5200000,3464
US1.TWTR_delisted_875018,1,20200303,140700,34.5200000,34.5200000,34.4300000,34.4300000,3265
US1.TWTR_delisted_875018,1,20200303,140800,34.4700000,34.5100000,34.4500000,34.5000000,4400
US1.TWTR_delisted_875018,1,20200303,140900,34.5100000,34.5900000,34.5100000,34.5400000,4704
US1.TWTR_delisted_875018,1,20200303,141000,34.5100000,34.5100000,34.4200000,34.4200000,3600
US1.TWTR_delisted_875018,1,20200303,141100,34.4100000,34.5200000,34.4100000,34.4900000,5681
US1.TWTR_delisted_875018,1,20200303,141200,34.5200000,34.6800000,34.5100000,34.6700000,5650
US1.TWTR_delisted_875018,1,20200303,141300,34.6800000,34.7000000,34.6300000,34.6300000,4400
US1.TWTR_delisted_875018,1,20200303,141400,34.6000000,34.6900000,34.6000000,34.6900000,6739
US1.TWTR_delisted_875018,1,20200303,141500,34.6700000,34.7400000,34.6500000,34.7400000,2601
US1.TWTR_delisted_875018,1,20200303,141600,34.7400000,34.7400000,34.6800000,34.7200000,1865
US1.TWTR_delisted_875018,1,20200303,141700,34.7200000,34.7200000,34.6200000,34.6200000,3996
US1.TWTR_delisted_875018,1,20200303,141800,34.6300000,34.6400000,34.6000000,34.6200000,2625
US1.TWTR_delisted_875018,1,20200303,141900,34.6000000,34.6100000,34.5700000,34.5700000,3598
US1.TWTR_delisted_875018,1,20200303,142000,34.5800000,34.6200000,34.5500000,34.5600000,4216
US1.TWTR_delisted_875018,1,20200303,142100,34.5500000,34.5800000,34.5300000,34.5700000,7381
US1.TWTR_delisted_875018,1,20200303,142200,34.5700000,34.6900000,34.5700000,34.6100000,8367
US1.TWTR_delisted_875018,1,20200303,142300,34.6100000,34.7000000,34.5900000,34.7000000,2949
US1.TWTR_delisted_875018,1,20200303,142400,34.6600000,34.6600000,34.5700000,34.5700000,2192
US1.TWTR_delisted_875018,1,20200303,142500,34.5600000,34.6400000,34.5300000,34.6100000,9355
US1.TWTR_delisted_875018,1,20200303,142600,34.5900000,34.7000000,34.5800000,34.6800000,5882
US1.TWTR_delisted_875018,1,20200303,142700,34.6700000,34.7200000,34.6600000,34.7000000,4100
US1.TWTR_delisted_875018,1,20200303,142800,34.7200000,34.8400000,34.6700000,34.8400000,7097
US1.TWTR_delisted_875018,1,20200303,142900,34.8500000,34.9300000,34.8300000,34.9100000,8564
US1.TWTR_delisted_875018,1,20200303,143000,34.9100000,34.9400000,34.8800000,34.9100000,3675
US1.TWTR_delisted_875018,1,20200303,143100,34.8700000,34.9000000,34.8600000,34.8600000,5024
US1.TWTR_delisted_875018,1,20200303,143200,34.8900000,34.9500000,34.8900000,34.9300000,1800
US1.TWTR_delisted_875018,1,20200303,143300,34.9500000,34.9900000,34.9500000,34.9600000,19592
US1.TWTR_delisted_875018,1,20200303,143400,34.9700000,34.9700000,34.9000000,34.9600000,14088
US1.TWTR_delisted_875018,1,20200303,143500,34.9700000,35.0000000,34.9600000,35.0000000,29091
US1.TWTR_delisted_875018,1,20200303,143600,34.9600000,34.9900000,34.9500000,34.9700000,8277
US1.TWTR_delisted_875018,1,20200303,143700,35.0050000,35.0100000,34.9200000,34.9550000,5258
US1.TWTR_delisted_875018,1,20200303,143800,34.9850000,35.0100000,34.9700000,34.9700000,2862
US1.TWTR_delisted_875018,1,20200303,143900,34.9900000,34.9900000,34.8700000,34.8700000,4700
US1.TWTR_delisted_875018,1,20200303,144000,34.8600000,34.8800000,34.7700000,34.7700000,1600
US1.TWTR_delisted_875018,1,20200303,144100,34.7600000,34.7600000,34.7300000,34.7400000,2000
US1.TWTR_delisted_875018,1,20200303,144200,34.7600000,34.7600000,34.7500000,34.7600000,900
US1.TWTR_delisted_875018,1,20200303,144300,34.7700000,34.7700000,34.7100000,34.7100000,1100
US1.TWTR_delisted_875018,1,20200303,144400,34.7500000,34.8100000,34.7400000,34.8100000,1800
US1.TWTR_delisted_875018,1,20200303,144500,34.7900000,34.7900000,34.7300000,34.7400000,3629
US1.TWTR_delisted_875018,1,20200303,144600,34.7300000,34.7800000,34.7300000,34.7800000,2000
US1.TWTR_delisted_875018,1,20200303,144700,34.8000000,34.9200000,34.8000000,34.8700000,3364
US1.TWTR_delisted_875018,1,20200303,144800,34.8900000,34.9100000,34.8600000,34.9100000,3647
US1.TWTR_delisted_875018,1,20200303,144900,34.8900000,34.8900000,34.8400000,34.8700000,2200
US1.TWTR_delisted_875018,1,20200303,145000,34.9100000,34.9600000,34.9100000,34.9100000,2864
US1.TWTR_delisted_875018,1,20200303,145100,34.9250000,34.9250000,34.8900000,34.8900000,1100
US1.TWTR_delisted_875018,1,20200303,145200,34.8900000,34.9000000,34.8700000,34.8800000,1470
US1.TWTR_delisted_875018,1,20200303,145300,34.8800000,34.9600000,34.8800000,34.9400000,2964
US1.TWTR_delisted_875018,1,20200303,145400,34.9400000,34.9700000,34.9400000,34.9600000,1900
US1.TWTR_delisted_875018,1,20200303,145500,34.9400000,35.0200000,34.9400000,35.0050000,15165
US1.TWTR_delisted_875018,1,20200303,145600,34.9900000,35.0000000,34.9700000,34.9700000,3125
US1.TWTR_delisted_875018,1,20200303,145700,35.0100000,35.0100000,34.9200000,34.9700000,5400
US1.TWTR_delisted_875018,1,20200303,145800,34.9600000,34.9700000,34.9200000,34.9500000,2800
US1.TWTR_delisted_875018,1,20200303,145900,34.9700000,34.9700000,34.9100000,34.9100000,2800
US1.TWTR_delisted_875018,1,20200303,150000,34.9200000,34.9200000,34.8800000,34.9200000,5500
US1.TWTR_delisted_875018,1,20200303,150100,34.9300000,34.9600000,34.8900000,34.9600000,6889
US1.TWTR_delisted_875018,1,20200303,150200,35.0000000,35.0000000,34.9500000,34.9500000,16347
US1.TWTR_delisted_875018,1,20200303,150300,34.9800000,35.0050000,34.9600000,35.0050000,3986
US1.TWTR_delisted_875018,1,20200303,150400,35.0000000,35.0450000,34.9800000,35.0300000,10690
US1.TWTR_delisted_875018,1,20200303,150500,35.0400000,35.0600000,35.0400000,35.0400000,10155
US1.TWTR_delisted_875018,1,20200303,150600,35.0300000,35.0300000,34.9700000,34.9900000,5251
US1.TWTR_delisted_875018,1,20200303,150700,34.9900000,35.0000000,34.9600000,34.9600000,4400
US1.TWTR_delisted_875018,1,20200303,150800,34.9500000,34.9500000,34.9100000,34.9300000,5800
US1.TWTR_delisted_875018,1,20200303,150900,34.9400000,34.9400000,34.8900000,34.9100000,3450
US1.TWTR_delisted_875018,1,20200303,151000,34.9100000,34.9700000,34.9000000,34.9600000,4194
US1.TWTR_delisted_875018,1,20200303,151100,34.9600000,34.9900000,34.9400000,34.9800000,6013
US1.TWTR_delisted_875018,1,20200303,151200,34.9700000,35.0400000,34.9700000,35.0400000,14082
US1.TWTR_delisted_875018,1,20200303,151300,35.0450000,35.0600000,35.0000000,35.0250000,21193
US1.TWTR_delisted_875018,1,20200303,151400,35.0400000,35.0900000,35.0050000,35.0900000,6789
US1.TWTR_delisted_875018,1,20200303,151500,35.0900000,35.1300000,35.0700000,35.1100000,8525
US1.TWTR_delisted_875018,1,20200303,151600,35.0800000,35.1000000,35.0700000,35.0800000,2200
US1.TWTR_delisted_875018,1,20200303,151700,35.1000000,35.1050000,35.0400000,35.0400000,6512
US1.TWTR_delisted_875018,1,20200303,151800,35.0500000,35.1200000,35.0500000,35.1200000,3359
US1.TWTR_delisted_875018,1,20200303,151900,35.1300000,35.2100000,35.1300000,35.2100000,4700
US1.TWTR_delisted_875018,1,20200303,152000,35.2300000,35.2600000,35.2050000,35.2200000,5715
US1.TWTR_delisted_875018,1,20200303,152100,35.2300000,35.2300000,35.1200000,35.1400000,1504
US1.TWTR_delisted_875018,1,20200303,152200,35.1300000,35.1300000,35.1200000,35.1300000,1600
US1.TWTR_delisted_875018,1,20200303,152300,35.1500000,35.1500000,35.0800000,35.0900000,2800
US1.TWTR_delisted_875018,1,20200303,152400,35.0900000,35.0900000,34.9600000,34.9800000,10493
US1.TWTR_delisted_875018,1,20200303,152500,34.9800000,35.0100000,34.9700000,34.9800000,13140
US1.TWTR_delisted_875018,1,20200303,152600,34.9700000,35.0300000,34.9550000,35.0300000,1790
US1.TWTR_delisted_875018,1,20200303,152700,35.0500000,35.0900000,35.0300000,35.0900000,4888
US1.TWTR_delisted_875018,1,20200303,152800,35.1100000,35.2150000,35.0950000,35.2100000,9730
US1.TWTR_delisted_875018,1,20200303,152900,35.2200000,35.2900000,35.2100000,35.2700000,5600
US1.TWTR_delisted_875018,1,20200303,153000,35.2800000,35.2800000,35.2100000,35.2700000,3700
US1.TWTR_delisted_875018,1,20200303,153100,35.2700000,35.2800000,35.2100000,35.2100000,4563
US1.TWTR_delisted_875018,1,20200303,153200,35.1900000,35.1900000,35.1100000,35.1100000,3986
US1.TWTR_delisted_875018,1,20200303,153300,35.1100000,35.1100000,35.0350000,35.0600000,6000
US1.TWTR_delisted_875018,1,20200303,153400,35.0200000,35.0400000,35.0050000,35.0200000,2950
US1.TWTR_delisted_875018,1,20200303,153500,35.0300000,35.0900000,35.0000000,35.0900000,3273
US1.TWTR_delisted_875018,1,20200303,153600,35.1100000,35.1200000,35.0900000,35.1000000,3394
US1.TWTR_delisted_875018,1,20200303,153700,35.0400000,35.0600000,35.0200000,35.0300000,1600
US1.TWTR_delisted_875018,1,20200303,153800,35.0000000,35.0000000,34.9600000,34.9800000,3957
US1.TWTR_delisted_875018,1,20200303,153900,34.9750000,34.9800000,34.8900000,34.9000000,8131
US1.TWTR_delisted_875018,1,20200303,154000,34.9000000,34.9100000,34.8500000,34.8500000,5700
US1.TWTR_delisted_875018,1,20200303,154100,34.8200000,34.9100000,34.8200000,34.9000000,5369
US1.TWTR_delisted_875018,1,20200303,154200,34.9200000,35.0500000,34.9200000,34.9950000,6500
US1.TWTR_delisted_875018,1,20200303,154300,34.9800000,35.0900000,34.9800000,35.0900000,3379
US1.TWTR_delisted_875018,1,20200303,154400,35.0300000,35.0650000,34.9850000,35.0600000,2700
US1.TWTR_delisted_875018,1,20200303,154500,35.0700000,35.1000000,35.0500000,35.1000000,2291
US1.TWTR_delisted_875018,1,20200303,154600,35.0800000,35.1400000,34.9900000,35.1400000,4715
US1.TWTR_delisted_875018,1,20200303,154700,35.1300000,35.2000000,35.1200000,35.1700000,3600
US1.TWTR_delisted_875018,1,20200303,154800,35.1600000,35.1600000,35.0900000,35.1100000,2800
US1.TWTR_delisted_875018,1,20200303,154900,35.1700000,35.2200000,35.1400000,35.1400000,6400
US1.TWTR_delisted_875018,1,20200303,155000,35.1200000,35.1200000,35.0200000,35.0200000,4857
US1.TWTR_delisted_875018,1,20200303,155100,34.9700000,34.9700000,34.9100000,34.9300000,14422
US1.TWTR_delisted_875018,1,20200303,155200,34.9300000,34.9600000,34.8500000,34.8600000,8469
US1.TWTR_delisted_875018,1,20200303,155300,34.8800000,34.8900000,34.8100000,34.8100000,11866
US1.TWTR_delisted_875018,1,20200303,155400,34.8200000,34.8400000,34.7900000,34.8100000,10854
US1.TWTR_delisted_875018,1,20200303,155500,34.8000000,35.0500000,34.8000000,35.0300000,12698
US1.TWTR_delisted_875018,1,20200303,155600,35.0300000,35.1700000,34.9900000,35.0000000,16302
US1.TWTR_delisted_875018,1,20200303,155700,34.9500000,34.9500000,34.8500000,34.9000000,10466
US1.TWTR_delisted_875018,1,20200303,155800,34.8800000,34.9100000,34.8650000,34.8750000,12178
US1.TWTR_delisted_875018,1,20200303,155900,34.8750000,34.9100000,34.8700000,34.9000000,5933
US1.TWTR_delisted_875018,1,20200303,160000,34.9000000,34.9800000,34.8600000,34.9300000,16159
US1.TWTR_delisted_875018,1,20200304,093100,35.5500000,35.5500000,35.5100000,35.5500000,670
US1.TWTR_delisted_875018,1,20200304,093200,35.5750000,35.5750000,35.2800000,35.2800000,2083
US1.TWTR_delisted_875018,1,20200304,093300,35.3000000,35.3500000,35.2700000,35.3500000,11449
US1.TWTR_delisted_875018,1,20200304,093400,35.3600000,35.3700000,35.1300000,35.1900000,5908
US1.TWTR_delisted_875018,1,20200304,093500,35.1500000,35.1800000,35.0600000,35.0900000,14033
US1.TWTR_delisted_875018,1,20200304,093600,35.0800000,35.1400000,35.0200000,35.0500000,11393
US1.TWTR_delisted_875018,1,20200304,093700,35.0600000,35.2000000,35.0000000,35.2000000,12270
US1.TWTR_delisted_875018,1,20200304,093800,35.1800000,35.2000000,35.1200000,35.1200000,8837
US1.TWTR_delisted_875018,1,20200304,093900,35.1300000,35.2900000,35.1300000,35.2700000,9951
US1.TWTR_delisted_875018,1,20200304,094000,35.2700000,35.3400000,35.2400000,35.2900000,3044
US1.TWTR_delisted_875018,1,20200304,094100,35.3400000,35.4500000,35.3400000,35.4300000,6285
US1.TWTR_delisted_875018,1,20200304,094200,35.4300000,35.4300000,35.3000000,35.3100000,6841
US1.TWTR_delisted_875018,1,20200304,094300,35.3500000,35.3500000,35.2900000,35.3400000,2800
US1.TWTR_delisted_875018,1,20200304,094400,35.3200000,35.3800000,35.2900000,35.3100000,2750
US1.TWTR_delisted_875018,1,20200304,094500,35.3000000,35.3800000,35.2700000,35.3800000,3998
US1.TWTR_delisted_875018,1,20200304,094600,35.3800000,35.4000000,35.3300000,35.4000000,4292
US1.TWTR_delisted_875018,1,20200304,094700,35.3600000,35.4300000,35.3600000,35.4300000,2100
US1.TWTR_delisted_875018,1,20200304,094800,35.4400000,35.4800000,35.4400000,35.4500000,3120
US1.TWTR_delisted_875018,1,20200304,094900,35.4200000,35.4400000,35.3300000,35.3400000,3710
US1.TWTR_delisted_875018,1,20200304,095000,35.3900000,35.4200000,35.3500000,35.3500000,4960
US1.TWTR_delisted_875018,1,20200304,095100,35.3600000,35.3900000,35.3100000,35.3400000,1613
US1.TWTR_delisted_875018,1,20200304,095200,35.3400000,35.3700000,35.3300000,35.3300000,2941
US1.TWTR_delisted_875018,1,20200304,095300,35.3100000,35.3200000,35.2700000,35.2800000,3800
US1.TWTR_delisted_875018,1,20200304,095400,35.2800000,35.3100000,35.2500000,35.2500000,7041
US1.TWTR_delisted_875018,1,20200304,095500,35.2600000,35.2600000,35.1100000,35.1100000,3750
US1.TWTR_delisted_875018,1,20200304,095600,35.1100000,35.1700000,35.0800000,35.1700000,3900
US1.TWTR_delisted_875018,1,20200304,095700,35.1700000,35.2000000,35.1300000,35.1300000,1601
US1.TWTR_delisted_875018,1,20200304,095800,35.1500000,35.1500000,35.1100000,35.1200000,3700
US1.TWTR_delisted_875018,1,20200304,095900,35.1100000,35.1300000,35.0600000,35.1300000,7963
US1.TWTR_delisted_875018,1,20200304,100000,35.1200000,35.2100000,35.1200000,35.2100000,1900
US1.TWTR_delisted_875018,1,20200304,100100,35.2000000,35.2600000,35.1500000,35.1800000,1041
US1.TWTR_delisted_875018,1,20200304,100200,35.2600000,35.2800000,35.2400000,35.2400000,1661
US1.TWTR_delisted_875018,1,20200304,100300,35.2600000,35.3300000,35.2600000,35.2800000,3934
US1.TWTR_delisted_875018,1,20200304,100400,35.2600000,35.2600000,35.1600000,35.1700000,2515
US1.TWTR_delisted_875018,1,20200304,100500,35.1700000,35.2400000,35.1700000,35.2400000,1800
US1.TWTR_delisted_875018,1,20200304,100600,35.2400000,35.2400000,35.1500000,35.1500000,2200
US1.TWTR_delisted_875018,1,20200304,100700,35.1300000,35.1800000,35.1300000,35.1500000,2312
US1.TWTR_delisted_875018,1,20200304,100800,35.1800000,35.2500000,35.1800000,35.2200000,6107
US1.TWTR_delisted_875018,1,20200304,100900,35.2000000,35.2800000,35.1800000,35.2600000,8978
US1.TWTR_delisted_875018,1,20200304,101000,35.2600000,35.2900000,35.2300000,35.2300000,2836
US1.TWTR_delisted_875018,1,20200304,101100,35.1900000,35.2300000,35.1900000,35.1900000,900
US1.TWTR_delisted_875018,1,20200304,101200,35.1900000,35.2400000,35.1700000,35.2400000,2102
US1.TWTR_delisted_875018,1,20200304,101300,35.2400000,35.2700000,35.2300000,35.2700000,5052
US1.TWTR_delisted_875018,1,20200304,101400,35.2600000,35.2900000,35.2500000,35.2700000,2000
US1.TWTR_delisted_875018,1,20200304,101500,35.2800000,35.3100000,35.2600000,35.3000000,2600
US1.TWTR_delisted_875018,1,20200304,101600,35.3000000,35.3100000,35.2700000,35.3000000,5289
US1.TWTR_delisted_875018,1,20200304,101700,35.3200000,35.3500000,35.3000000,35.3300000,4374
US1.TWTR_delisted_875018,1,20200304,101800,35.3400000,35.4300000,35.3400000,35.4300000,6200
US1.TWTR_delisted_875018,1,20200304,101900,35.4200000,35.5000000,35.4200000,35.5000000,9476
US1.TWTR_delisted_875018,1,20200304,102000,35.4700000,35.4800000,35.4300000,35.4800000,1500
US1.TWTR_delisted_875018,1,20200304,102100,35.4800000,35.4900000,35.4300000,35.4500000,6217
US1.TWTR_delisted_875018,1,20200304,102200,35.4600000,35.4600000,35.4300000,35.4600000,900
US1.TWTR_delisted_875018,1,20200304,102300,35.4500000,35.4900000,35.4500000,35.4900000,4800
US1.TWTR_delisted_875018,1,20200304,102400,35.5000000,35.5200000,35.4800000,35.4800000,6868
US1.TWTR_delisted_875018,1,20200304,102500,35.4900000,35.4900000,35.4200000,35.4300000,7104
US1.TWTR_delisted_875018,1,20200304,102600,35.4200000,35.4300000,35.4000000,35.4300000,4240
US1.TWTR_delisted_875018,1,20200304,102700,35.4300000,35.4500000,35.3800000,35.4000000,5895
US1.TWTR_delisted_875018,1,20200304,102800,35.4200000,35.4200000,35.4000000,35.4100000,2500
US1.TWTR_delisted_875018,1,20200304,102900,35.4000000,35.4400000,35.3800000,35.4000000,3970
US1.TWTR_delisted_875018,1,20200304,103000,35.4000000,35.4200000,35.3700000,35.3800000,3000
US1.TWTR_delisted_875018,1,20200304,103100,35.4000000,35.4000000,35.3300000,35.3300000,2900
US1.TWTR_delisted_875018,1,20200304,103200,35.3200000,35.3200000,35.3000000,35.3200000,4100
US1.TWTR_delisted_875018,1,20200304,103300,35.2900000,35.3300000,35.2700000,35.3300000,4750
US1.TWTR_delisted_875018,1,20200304,103400,35.3300000,35.3300000,35.2400000,35.2800000,2697
US1.TWTR_delisted_875018,1,20200304,103500,35.2750000,35.3100000,35.2700000,35.2900000,4483
US1.TWTR_delisted_875018,1,20200304,103600,35.2800000,35.2900000,35.2700000,35.2800000,3315
US1.TWTR_delisted_875018,1,20200304,103700,35.2700000,35.3100000,35.2700000,35.2700000,3254
US1.TWTR_delisted_875018,1,20200304,103800,35.2700000,35.2700000,35.1700000,35.1700000,2151
US1.TWTR_delisted_875018,1,20200304,103900,35.1900000,35.1900000,35.1300000,35.1300000,6731
US1.TWTR_delisted_875018,1,20200304,104000,35.1100000,35.1500000,35.0800000,35.1500000,5098
US1.TWTR_delisted_875018,1,20200304,104100,35.1200000,35.1800000,35.1000000,35.1200000,5593
US1.TWTR_delisted_875018,1,20200304,104200,35.1100000,35.1500000,35.0900000,35.1000000,3651
US1.TWTR_delisted_875018,1,20200304,104300,35.1000000,35.1100000,35.0100000,35.0300000,9654
US1.TWTR_delisted_875018,1,20200304,104400,35.0500000,35.0700000,35.0200000,35.0700000,5496
US1.TWTR_delisted_875018,1,20200304,104500,35.0600000,35.1100000,35.0600000,35.0900000,7498
US1.TWTR_delisted_875018,1,20200304,104600,35.1000000,35.1200000,35.0700000,35.0700000,2534
US1.TWTR_delisted_875018,1,20200304,104700,35.0700000,35.0700000,34.9800000,35.0200000,6859
US1.TWTR_delisted_875018,1,20200304,104800,35.0000000,35.0000000,34.9400000,34.9400000,3093
US1.TWTR_delisted_875018,1,20200304,104900,34.9500000,34.9900000,34.9400000,34.9800000,4055
US1.TWTR_delisted_875018,1,20200304,105000,34.9700000,35.0200000,34.9700000,35.0200000,7342
US1.TWTR_delisted_875018,1,20200304,105100,35.0400000,35.0400000,34.9700000,34.9900000,2494
US1.TWTR_delisted_875018,1,20200304,105200,35.0000000,35.0000000,34.9500000,34.9800000,3863
US1.TWTR_delisted_875018,1,20200304,105300,34.9700000,34.9900000,34.9700000,34.9900000,2800
US1.TWTR_delisted_875018,1,20200304,105400,34.9800000,34.9900000,34.9600000,34.9600000,1800
US1.TWTR_delisted_875018,1,20200304,105500,34.9500000,34.9700000,34.9000000,34.9400000,2494
US1.TWTR_delisted_875018,1,20200304,105600,34.9200000,34.9200000,34.8600000,34.8600000,7203
US1.TWTR_delisted_875018,1,20200304,105700,34.8600000,34.8900000,34.8100000,34.8200000,5339
US1.TWTR_delisted_875018,1,20200304,105800,34.8400000,34.8800000,34.8400000,34.8700000,3140
US1.TWTR_delisted_875018,1,20200304,105900,34.8900000,34.9400000,34.8900000,34.9200000,3201
US1.TWTR_delisted_875018,1,20200304,110000,34.9100000,34.9100000,34.8500000,34.9000000,3058
US1.TWTR_delisted_875018,1,20200304,110100,34.8800000,34.9900000,34.8800000,34.9900000,6624
US1.TWTR_delisted_875018,1,20200304,110200,34.9900000,35.0400000,34.9800000,35.0300000,5800
US1.TWTR_delisted_875018,1,20200304,110300,35.0400000,35.0500000,34.9700000,34.9900000,1850
US1.TWTR_delisted_875018,1,20200304,110400,35.0100000,35.0100000,34.9200000,34.9200000,2537
US1.TWTR_delisted_875018,1,20200304,110500,34.9200000,34.9400000,34.9100000,34.9100000,1999
US1.TWTR_delisted_875018,1,20200304,110600,34.9100000,34.9700000,34.9000000,34.9500000,4399
US1.TWTR_delisted_875018,1,20200304,110700,34.9600000,35.0000000,34.9400000,34.9400000,2154
US1.TWTR_delisted_875018,1,20200304,110800,34.9400000,34.9400000,34.9000000,34.9000000,1800
US1.TWTR_delisted_875018,1,20200304,110900,34.9000000,34.9000000,34.8300000,34.8400000,2200
US1.TWTR_delisted_875018,1,20200304,111000,34.8400000,34.9200000,34.8400000,34.9200000,2739
US1.TWTR_delisted_875018,1,20200304,111100,34.9000000,34.9500000,34.9000000,34.9100000,3618
US1.TWTR_delisted_875018,1,20200304,111200,34.9200000,34.9500000,34.9200000,34.9500000,1300
US1.TWTR_delisted_875018,1,20200304,111300,34.9800000,35.0000000,34.9700000,34.9800000,1614
US1.TWTR_delisted_875018,1,20200304,111400,34.9800000,35.0500000,34.9800000,35.0300000,2700
US1.TWTR_delisted_875018,1,20200304,111500,35.0400000,35.0400000,35.0300000,35.0400000,2200
US1.TWTR_delisted_875018,1,20200304,111600,35.0400000,35.0750000,35.0100000,35.0700000,6230
US1.TWTR_delisted_875018,1,20200304,111700,35.0600000,35.0600000,34.9900000,34.9900000,3500
US1.TWTR_delisted_875018,1,20200304,111800,35.0000000,35.0200000,35.0000000,35.0000000,2000
US1.TWTR_delisted_875018,1,20200304,111900,35.0200000,35.0500000,35.0200000,35.0400000,1800
US1.TWTR_delisted_875018,1,20200304,112000,35.0500000,35.0500000,34.9900000,35.0200000,3683
US1.TWTR_delisted_875018,1,20200304,112100,35.0300000,35.0300000,34.9500000,34.9500000,5680
US1.TWTR_delisted_875018,1,20200304,112200,34.9400000,34.9400000,34.8900000,34.9000000,4100
US1.TWTR_delisted_875018,1,20200304,112300,34.8900000,34.9000000,34.8800000,34.8900000,1100
US1.TWTR_delisted_875018,1,20200304,112400,34.9100000,34.9600000,34.9000000,34.9500000,2405
US1.TWTR_delisted_875018,1,20200304,112500,34.9600000,35.0000000,34.9600000,34.9900000,3837
US1.TWTR_delisted_875018,1,20200304,112600,35.0000000,35.0100000,34.9700000,34.9700000,1400
US1.TWTR_delisted_875018,1,20200304,112700,34.9700000,34.9700000,34.9500000,34.9500000,800
US1.TWTR_delisted_875018,1,20200304,112800,34.9500000,34.9600000,34.9500000,34.9600000,1200
US1.TWTR_delisted_875018,1,20200304,112900,34.9700000,35.0200000,34.9700000,35.0200000,2644
US1.TWTR_delisted_875018,1,20200304,113000,35.0100000,35.0200000,35.0000000,35.0200000,1200
US1.TWTR_delisted_875018,1,20200304,113100,35.0300000,35.0800000,35.0300000,35.0700000,4340
US1.TWTR_delisted_875018,1,20200304,113200,35.0700000,35.0700000,35.0000000,35.0100000,2836
US1.TWTR_delisted_875018,1,20200304,113300,34.9700000,34.9900000,34.9700000,34.9900000,1700
US1.TWTR_delisted_875018,1,20200304,113400,34.9600000,34.9600000,34.9300000,34.9300000,2100
US1.TWTR_delisted_875018,1,20200304,113500,34.9400000,34.9800000,34.9400000,34.9800000,2812
US1.TWTR_delisted_875018,1,20200304,113600,34.9800000,34.9900000,34.9400000,34.9400000,2900
US1.TWTR_delisted_875018,1,20200304,113700,34.9200000,34.9200000,34.8300000,34.8300000,3685
US1.TWTR_delisted_875018,1,20200304,113800,34.8400000,34.8500000,34.7800000,34.8100000,5700
US1.TWTR_delisted_875018,1,20200304,113900,34.8200000,34.8300000,34.7900000,34.8100000,2200
US1.TWTR_delisted_875018,1,20200304,114000,34.8300000,34.8300000,34.8100000,34.8300000,800
US1.TWTR_delisted_875018,1,20200304,114100,34.7900000,34.8300000,34.7800000,34.8100000,3158
US1.TWTR_delisted_875018,1,20200304,114200,34.8100000,34.8300000,34.8100000,34.8300000,300
US1.TWTR_delisted_875018,1,20200304,114300,34.8400000,34.8700000,34.7800000,34.7900000,2579
US1.TWTR_delisted_875018,1,20200304,114400,34.7800000,34.8200000,34.7800000,34.8100000,2600
US1.TWTR_delisted_875018,1,20200304,114500,34.8500000,34.8800000,34.8500000,34.8800000,501
US1.TWTR_delisted_875018,1,20200304,114600,34.9000000,34.9200000,34.8900000,34.8900000,1500
US1.TWTR_delisted_875018,1,20200304,114700,34.9100000,34.9100000,34.8700000,34.8800000,1500
US1.TWTR_delisted_875018,1,20200304,114800,34.8600000,34.8700000,34.8600000,34.8600000,700
US1.TWTR_delisted_875018,1,20200304,114900,34.8600000,34.9000000,34.8500000,34.8500000,900
US1.TWTR_delisted_875018,1,20200304,115000,34.8300000,34.8300000,34.7900000,34.8100000,3178
US1.TWTR_delisted_875018,1,20200304,115100,34.8400000,34.8400000,34.8100000,34.8300000,2500
US1.TWTR_delisted_875018,1,20200304,115200,34.8400000,34.8800000,34.8400000,34.8800000,2594
US1.TWTR_delisted_875018,1,20200304,115300,34.8900000,34.8900000,34.8000000,34.8000000,1732
US1.TWTR_delisted_875018,1,20200304,115400,34.8100000,34.8500000,34.8100000,34.8100000,1800
US1.TWTR_delisted_875018,1,20200304,115500,34.8100000,34.8200000,34.7900000,34.8100000,4150
US1.TWTR_delisted_875018,1,20200304,115600,34.7800000,34.8500000,34.7800000,34.8500000,1200
US1.TWTR_delisted_875018,1,20200304,115700,34.8500000,34.8900000,34.8500000,34.8900000,1913
US1.TWTR_delisted_875018,1,20200304,115800,34.8800000,34.8900000,34.8700000,34.8900000,2576
US1.TWTR_delisted_875018,1,20200304,115900,34.8900000,34.8900000,34.8500000,34.8500000,1400
US1.TWTR_delisted_875018,1,20200304,120000,34.8600000,34.9200000,34.8400000,34.8400000,4000
US1.TWTR_delisted_875018,1,20200304,120100,34.8400000,34.8800000,34.8300000,34.8700000,2600
US1.TWTR_delisted_875018,1,20200304,120200,34.8800000,34.8900000,34.8600000,34.8700000,2685
US1.TWTR_delisted_875018,1,20200304,120300,34.8700000,34.8700000,34.8400000,34.8400000,1482
US1.TWTR_delisted_875018,1,20200304,120400,34.8400000,34.8600000,34.8300000,34.8400000,3600
US1.TWTR_delisted_875018,1,20200304,120500,34.8300000,34.8700000,34.8300000,34.8600000,3037
US1.TWTR_delisted_875018,1,20200304,120600,34.8800000,34.8800000,34.8600000,34.8600000,2778
US1.TWTR_delisted_875018,1,20200304,120700,34.8500000,34.8700000,34.8400000,34.8700000,2055
US1.TWTR_delisted_875018,1,20200304,120800,34.8700000,34.8800000,34.8700000,34.8800000,500
US1.TWTR_delisted_875018,1,20200304,120900,34.8700000,34.8900000,34.8600000,34.8600000,3000
US1.TWTR_delisted_875018,1,20200304,121000,34.9100000,34.9350000,34.9100000,34.9350000,1415
US1.TWTR_delisted_875018,1,20200304,121100,34.9300000,34.9500000,34.9300000,34.9400000,1300
US1.TWTR_delisted_875018,1,20200304,121200,34.9400000,34.9750000,34.9200000,34.9200000,1400
US1.TWTR_delisted_875018,1,20200304,121300,34.9200000,34.9800000,34.9200000,34.9800000,1200
US1.TWTR_delisted_875018,1,20200304,121400,34.9600000,34.9600000,34.9400000,34.9400000,2000
US1.TWTR_delisted_875018,1,20200304,121500,34.9600000,35.0200000,34.9600000,35.0200000,1300
US1.TWTR_delisted_875018,1,20200304,121600,35.0400000,35.0500000,35.0300000,35.0500000,5300
US1.TWTR_delisted_875018,1,20200304,121700,35.0700000,35.0800000,35.0500000,35.0600000,1198
US1.TWTR_delisted_875018,1,20200304,121800,35.0800000,35.0900000,35.0400000,35.0500000,1700
US1.TWTR_delisted_875018,1,20200304,121900,35.0500000,35.0500000,35.0500000,35.0500000,2700
US1.TWTR_delisted_875018,1,20200304,122000,35.0400000,35.0400000,35.0400000,35.0400000,800
US1.TWTR_delisted_875018,1,20200304,122100,35.0500000,35.0800000,35.0500000,35.0800000,2086
US1.TWTR_delisted_875018,1,20200304,122200,35.0350000,35.0350000,35.0200000,35.0200000,986
US1.TWTR_delisted_875018,1,20200304,122300,35.0400000,35.0400000,35.0200000,35.0300000,700
US1.TWTR_delisted_875018,1,20200304,122400,35.0300000,35.0700000,35.0200000,35.0700000,1000
US1.TWTR_delisted_875018,1,20200304,122500,35.0500000,35.0700000,35.0500000,35.0600000,686
US1.TWTR_delisted_875018,1,20200304,122600,35.0650000,35.0650000,35.0600000,35.0600000,700
US1.TWTR_delisted_875018,1,20200304,122700,35.0700000,35.0850000,35.0400000,35.0400000,1700
US1.TWTR_delisted_875018,1,20200304,122800,35.0750000,35.0750000,35.0500000,35.0600000,925
US1.TWTR_delisted_875018,1,20200304,122900,35.0700000,35.0700000,35.0700000,35.0700000,800
US1.TWTR_delisted_875018,1,20200304,123000,35.0800000,35.1500000,35.0800000,35.1500000,900
US1.TWTR_delisted_875018,1,20200304,123100,35.1500000,35.1600000,35.1400000,35.1400000,1900
US1.TWTR_delisted_875018,1,20200304,123200,35.1400000,35.1400000,35.1200000,35.1300000,1552
US1.TWTR_delisted_875018,1,20200304,123300,35.1300000,35.1450000,35.1300000,35.1400000,700
US1.TWTR_delisted_875018,1,20200304,123400,35.1400000,35.1400000,35.1200000,35.1200000,500
US1.TWTR_delisted_875018,1,20200304,123500,35.1100000,35.1200000,35.1100000,35.1200000,200
US1.TWTR_delisted_875018,1,20200304,123600,35.1400000,35.1550000,35.1400000,35.1400000,3600
US1.TWTR_delisted_875018,1,20200304,123700,35.1500000,35.1500000,35.1400000,35.1500000,900
US1.TWTR_delisted_875018,1,20200304,123800,35.1500000,35.1500000,35.1100000,35.1100000,2300
US1.TWTR_delisted_875018,1,20200304,123900,35.0900000,35.0900000,35.0800000,35.0900000,3900
US1.TWTR_delisted_875018,1,20200304,124000,35.1000000,35.1000000,35.0500000,35.0500000,600
US1.TWTR_delisted_875018,1,20200304,124100,35.0550000,35.0700000,35.0400000,35.0500000,2999
US1.TWTR_delisted_875018,1,20200304,124200,35.0400000,35.0400000,35.0100000,35.0300000,1510
US1.TWTR_delisted_875018,1,20200304,124300,35.0100000,35.0150000,35.0050000,35.0150000,1512
US1.TWTR_delisted_875018,1,20200304,124400,35.0200000,35.0200000,35.0000000,35.0100000,1584
US1.TWTR_delisted_875018,1,20200304,124500,35.0100000,35.0100000,34.9800000,34.9800000,1100
US1.TWTR_delisted_875018,1,20200304,124600,34.9900000,35.0100000,34.9900000,35.0100000,500
US1.TWTR_delisted_875018,1,20200304,124700,35.0500000,35.0500000,35.0300000,35.0400000,1700
US1.TWTR_delisted_875018,1,20200304,124900,35.0400000,35.0400000,35.0400000,35.0400000,500
US1.TWTR_delisted_875018,1,20200304,125000,35.0400000,35.0800000,35.0400000,35.0800000,700
US1.TWTR_delisted_875018,1,20200304,125100,35.0600000,35.0700000,35.0600000,35.0650000,900
US1.TWTR_delisted_875018,1,20200304,125200,35.0600000,35.0600000,35.0400000,35.0600000,2500
US1.TWTR_delisted_875018,1,20200304,125300,35.1000000,35.1000000,35.0800000,35.0800000,800
US1.TWTR_delisted_875018,1,20200304,125400,35.1000000,35.1100000,35.0800000,35.1100000,1900
US1.TWTR_delisted_875018,1,20200304,125500,35.1100000,35.1300000,35.1100000,35.1300000,1400
US1.TWTR_delisted_875018,1,20200304,125700,35.1400000,35.1400000,35.1400000,35.1400000,1300
US1.TWTR_delisted_875018,1,20200304,125800,35.1200000,35.1300000,35.1200000,35.1300000,600
US1.TWTR_delisted_875018,1,20200304,125900,35.1450000,35.1600000,35.1400000,35.1600000,1885
US1.TWTR_delisted_875018,1,20200304,130000,35.1600000,35.2100000,35.1600000,35.2000000,1500
US1.TWTR_delisted_875018,1,20200304,130100,35.2200000,35.2400000,35.2200000,35.2300000,2600
US1.TWTR_delisted_875018,1,20200304,130200,35.2200000,35.2200000,35.2000000,35.2000000,1100
US1.TWTR_delisted_875018,1,20200304,130300,35.1900000,35.2200000,35.1900000,35.1900000,1000
US1.TWTR_delisted_875018,1,20200304,130400,35.1900000,35.2100000,35.1900000,35.2000000,600
US1.TWTR_delisted_875018,1,20200304,130500,35.2100000,35.2400000,35.2100000,35.2400000,787
US1.TWTR_delisted_875018,1,20200304,130600,35.2500000,35.2900000,35.2400000,35.2900000,4308
US1.TWTR_delisted_875018,1,20200304,130700,35.2900000,35.3000000,35.2700000,35.3000000,1576
US1.TWTR_delisted_875018,1,20200304,130800,35.2800000,35.2900000,35.2500000,35.2500000,1600
US1.TWTR_delisted_875018,1,20200304,130900,35.2500000,35.2500000,35.2100000,35.2400000,3465
US1.TWTR_delisted_875018,1,20200304,131000,35.2400000,35.2600000,35.2300000,35.2600000,2901
US1.TWTR_delisted_875018,1,20200304,131100,35.2500000,35.2900000,35.2300000,35.2900000,3553
US1.TWTR_delisted_875018,1,20200304,131200,35.2900000,35.2900000,35.2800000,35.2900000,1902
US1.TWTR_delisted_875018,1,20200304,131300,35.2900000,35.3100000,35.2900000,35.3100000,1799
US1.TWTR_delisted_875018,1,20200304,131400,35.3000000,35.3000000,35.2900000,35.2900000,1300
US1.TWTR_delisted_875018,1,20200304,131500,35.2900000,35.3100000,35.2900000,35.3100000,1750
US1.TWTR_delisted_875018,1,20200304,131600,35.3200000,35.3300000,35.3100000,35.3300000,2380
US1.TWTR_delisted_875018,1,20200304,131700,35.3400000,35.3400000,35.3400000,35.3400000,200
US1.TWTR_delisted_875018,1,20200304,131800,35.3400000,35.3500000,35.3400000,35.3400000,1100
US1.TWTR_delisted_875018,1,20200304,131900,35.3400000,35.3500000,35.3400000,35.3500000,700
US1.TWTR_delisted_875018,1,20200304,132000,35.3700000,35.4000000,35.3700000,35.3900000,1467
US1.TWTR_delisted_875018,1,20200304,132100,35.3900000,35.3900000,35.3800000,35.3900000,1418
US1.TWTR_delisted_875018,1,20200304,132200,35.3900000,35.3900000,35.3800000,35.3800000,1900
US1.TWTR_delisted_875018,1,20200304,132300,35.4000000,35.4200000,35.3800000,35.4000000,1530
US1.TWTR_delisted_875018,1,20200304,132400,35.4100000,35.4100000,35.3800000,35.3800000,500
US1.TWTR_delisted_875018,1,20200304,132500,35.3800000,35.3800000,35.3800000,35.3800000,200
US1.TWTR_delisted_875018,1,20200304,132600,35.3800000,35.3900000,35.3800000,35.3900000,782
US1.TWTR_delisted_875018,1,20200304,132700,35.3800000,35.3800000,35.3400000,35.3600000,3366
US1.TWTR_delisted_875018,1,20200304,132800,35.3400000,35.3500000,35.3400000,35.3500000,1300
US1.TWTR_delisted_875018,1,20200304,132900,35.3500000,35.3550000,35.3300000,35.3500000,2000
US1.TWTR_delisted_875018,1,20200304,133000,35.3500000,35.3600000,35.3300000,35.3300000,2000
US1.TWTR_delisted_875018,1,20200304,133100,35.3500000,35.3500000,35.3300000,35.3400000,1000
US1.TWTR_delisted_875018,1,20200304,133200,35.3300000,35.3400000,35.3300000,35.3400000,1200
US1.TWTR_delisted_875018,1,20200304,133300,35.3400000,35.3400000,35.3200000,35.3300000,800
US1.TWTR_delisted_875018,1,20200304,133400,35.3500000,35.3500000,35.3100000,35.3100000,2034
US1.TWTR_delisted_875018,1,20200304,133500,35.3200000,35.3300000,35.3200000,35.3300000,1400
US1.TWTR_delisted_875018,1,20200304,133600,35.3300000,35.3400000,35.3300000,35.3400000,500
US1.TWTR_delisted_875018,1,20200304,133700,35.3350000,35.3500000,35.3350000,35.3500000,11486
US1.TWTR_delisted_875018,1,20200304,133800,35.3600000,35.4100000,35.3600000,35.3850000,7800
US1.TWTR_delisted_875018,1,20200304,133900,35.4100000,35.4250000,35.4050000,35.4100000,3377
US1.TWTR_delisted_875018,1,20200304,134000,35.3850000,35.3850000,35.3500000,35.3650000,2300
US1.TWTR_delisted_875018,1,20200304,134100,35.3650000,35.3900000,35.3600000,35.3900000,1242
US1.TWTR_delisted_875018,1,20200304,134200,35.3800000,35.3800000,35.3500000,35.3500000,498
US1.TWTR_delisted_875018,1,20200304,134300,35.3500000,35.3500000,35.3100000,35.3200000,2401
US1.TWTR_delisted_875018,1,20200304,134400,35.3200000,35.3200000,35.2900000,35.2900000,1217
US1.TWTR_delisted_875018,1,20200304,134500,35.3200000,35.3350000,35.3200000,35.3300000,1380
US1.TWTR_delisted_875018,1,20200304,134600,35.2900000,35.3200000,35.2900000,35.3100000,1300
US1.TWTR_delisted_875018,1,20200304,134700,35.3300000,35.3300000,35.3200000,35.3200000,473
US1.TWTR_delisted_875018,1,20200304,134800,35.3300000,35.3300000,35.3200000,35.3200000,933
US1.TWTR_delisted_875018,1,20200304,134900,35.3100000,35.3200000,35.3100000,35.3200000,828
US1.TWTR_delisted_875018,1,20200304,135000,35.3100000,35.3400000,35.3100000,35.3400000,1500
US1.TWTR_delisted_875018,1,20200304,135100,35.3300000,35.3500000,35.3300000,35.3500000,1000
US1.TWTR_delisted_875018,1,20200304,135200,35.3600000,35.3600000,35.3500000,35.3500000,1100
US1.TWTR_delisted_875018,1,20200304,135300,35.3400000,35.3600000,35.3400000,35.3500000,1300
US1.TWTR_delisted_875018,1,20200304,135400,35.3500000,35.3600000,35.3500000,35.3600000,900
US1.TWTR_delisted_875018,1,20200304,135500,35.3600000,35.3900000,35.3500000,35.3900000,1898
US1.TWTR_delisted_875018,1,20200304,135600,35.3800000,35.3900000,35.3800000,35.3900000,1100
US1.TWTR_delisted_875018,1,20200304,135700,35.3600000,35.3600000,35.3400000,35.3400000,500
US1.TWTR_delisted_875018,1,20200304,135800,35.3400000,35.3500000,35.3400000,35.3500000,700
US1.TWTR_delisted_875018,1,20200304,135900,35.3300000,35.3300000,35.3300000,35.3300000,179
US1.TWTR_delisted_875018,1,20200304,140000,35.3200000,35.3300000,35.3200000,35.3300000,500
US1.TWTR_delisted_875018,1,20200304,140100,35.3600000,35.3600000,35.3500000,35.3500000,1000
US1.TWTR_delisted_875018,1,20200304,140200,35.3400000,35.3400000,35.3000000,35.3100000,1600
US1.TWTR_delisted_875018,1,20200304,140300,35.3100000,35.3100000,35.2600000,35.2600000,1400
US1.TWTR_delisted_875018,1,20200304,140400,35.2800000,35.2900000,35.2600000,35.2600000,1900
US1.TWTR_delisted_875018,1,20200304,140500,35.2600000,35.2700000,35.2600000,35.2600000,1500
US1.TWTR_delisted_875018,1,20200304,140600,35.2600000,35.2600000,35.2300000,35.2300000,600
US1.TWTR_delisted_875018,1,20200304,140700,35.2400000,35.2400000,35.2200000,35.2300000,1000
US1.TWTR_delisted_875018,1,20200304,140800,35.2400000,35.2500000,35.2300000,35.2500000,1726
US1.TWTR_delisted_875018,1,20200304,140900,35.2500000,35.2500000,35.2300000,35.2500000,1900
US1.TWTR_delisted_875018,1,20200304,141000,35.2600000,35.2600000,35.2500000,35.2500000,895
US1.TWTR_delisted_875018,1,20200304,141100,35.2300000,35.2500000,35.2300000,35.2500000,1197
US1.TWTR_delisted_875018,1,20200304,141200,35.2600000,35.2600000,35.2600000,35.2600000,300
US1.TWTR_delisted_875018,1,20200304,141300,35.2600000,35.2600000,35.2300000,35.2400000,1200
US1.TWTR_delisted_875018,1,20200304,141400,35.2400000,35.2400000,35.2200000,35.2400000,1238
US1.TWTR_delisted_875018,1,20200304,141500,35.2400000,35.2400000,35.2200000,35.2200000,1147
US1.TWTR_delisted_875018,1,20200304,141600,35.2300000,35.2400000,35.2200000,35.2400000,300
US1.TWTR_delisted_875018,1,20200304,141700,35.2750000,35.2750000,35.2750000,35.2750000,100
US1.TWTR_delisted_875018,1,20200304,141800,35.2800000,35.2800000,35.2750000,35.2800000,1000
US1.TWTR_delisted_875018,1,20200304,141900,35.2800000,35.3100000,35.2800000,35.3000000,1100
US1.TWTR_delisted_875018,1,20200304,142000,35.3000000,35.3000000,35.2800000,35.2800000,700
US1.TWTR_delisted_875018,1,20200304,142100,35.2600000,35.2800000,35.2600000,35.2800000,999
US1.TWTR_delisted_875018,1,20200304,142200,35.3100000,35.3400000,35.3100000,35.3400000,2369
US1.TWTR_delisted_875018,1,20200304,142300,35.3500000,35.3600000,35.3400000,35.3500000,2600
US1.TWTR_delisted_875018,1,20200304,142400,35.3450000,35.3600000,35.3300000,35.3600000,2200
US1.TWTR_delisted_875018,1,20200304,142500,35.3700000,35.3700000,35.3700000,35.3700000,800
US1.TWTR_delisted_875018,1,20200304,142600,35.3700000,35.3800000,35.3700000,35.3800000,2315
US1.TWTR_delisted_875018,1,20200304,142700,35.3900000,35.4200000,35.3900000,35.4200000,3138
US1.TWTR_delisted_875018,1,20200304,142800,35.4100000,35.4100000,35.4000000,35.4000000,200
US1.TWTR_delisted_875018,1,20200304,143000,35.4200000,35.4300000,35.4200000,35.4300000,2347
US1.TWTR_delisted_875018,1,20200304,143100,35.4400000,35.4700000,35.4400000,35.4700000,2398
US1.TWTR_delisted_875018,1,20200304,143200,35.4800000,35.4850000,35.4800000,35.4800000,1200
US1.TWTR_delisted_875018,1,20200304,143300,35.5000000,35.5000000,35.4700000,35.4700000,1800
US1.TWTR_delisted_875018,1,20200304,143400,35.4600000,35.4600000,35.4600000,35.4600000,200
US1.TWTR_delisted_875018,1,20200304,143500,35.4700000,35.4800000,35.4400000,35.4400000,1100
US1.TWTR_delisted_875018,1,20200304,143600,35.4500000,35.4500000,35.4300000,35.4300000,1800
US1.TWTR_delisted_875018,1,20200304,143700,35.4400000,35.4400000,35.4400000,35.4400000,100
US1.TWTR_delisted_875018,1,20200304,143800,35.4200000,35.4400000,35.4100000,35.4100000,448
US1.TWTR_delisted_875018,1,20200304,143900,35.4200000,35.4300000,35.4200000,35.4300000,700
US1.TWTR_delisted_875018,1,20200304,144000,35.3900000,35.3900000,35.3800000,35.3800000,1100
US1.TWTR_delisted_875018,1,20200304,144100,35.4100000,35.4100000,35.3800000,35.3900000,3300
US1.TWTR_delisted_875018,1,20200304,144200,35.4100000,35.4200000,35.4000000,35.4000000,600
US1.TWTR_delisted_875018,1,20200304,144300,35.4100000,35.4300000,35.4100000,35.4300000,1200
US1.TWTR_delisted_875018,1,20200304,144400,35.4300000,35.4500000,35.4300000,35.4400000,8698
US1.TWTR_delisted_875018,1,20200304,144500,35.4200000,35.4400000,35.4100000,35.4400000,1401
US1.TWTR_delisted_875018,1,20200304,144600,35.4200000,35.4200000,35.4100000,35.4200000,1100
US1.TWTR_delisted_875018,1,20200304,144700,35.4100000,35.4100000,35.4000000,35.4000000,727
US1.TWTR_delisted_875018,1,20200304,144800,35.4200000,35.4200000,35.4100000,35.4100000,300
US1.TWTR_delisted_875018,1,20200304,144900,35.4200000,35.4200000,35.4000000,35.4000000,1600
US1.TWTR_delisted_875018,1,20200304,145000,35.3900000,35.4000000,35.3900000,35.4000000,980
US1.TWTR_delisted_875018,1,20200304,145100,35.4200000,35.4500000,35.3800000,35.3800000,3490
US1.TWTR_delisted_875018,1,20200304,145200,35.3500000,35.3800000,35.3500000,35.3800000,1600
US1.TWTR_delisted_875018,1,20200304,145300,35.3700000,35.4000000,35.3700000,35.3900000,1793
US1.TWTR_delisted_875018,1,20200304,145400,35.4000000,35.4100000,35.3900000,35.4100000,840
US1.TWTR_delisted_875018,1,20200304,145500,35.3800000,35.3900000,35.3800000,35.3900000,1200
US1.TWTR_delisted_875018,1,20200304,145600,35.3700000,35.3800000,35.3700000,35.3800000,1700
US1.TWTR_delisted_875018,1,20200304,145800,35.4200000,35.4200000,35.4200000,35.4200000,200
US1.TWTR_delisted_875018,1,20200304,145900,35.4400000,35.4600000,35.4400000,35.4600000,1200
US1.TWTR_delisted_875018,1,20200304,150000,35.4400000,35.4400000,35.4400000,35.4400000,200
US1.TWTR_delisted_875018,1,20200304,150100,35.4300000,35.4600000,35.4300000,35.4500000,831
US1.TWTR_delisted_875018,1,20200304,150200,35.4600000,35.4700000,35.4600000,35.4600000,1699
US1.TWTR_delisted_875018,1,20200304,150300,35.4500000,35.4700000,35.4500000,35.4700000,798
US1.TWTR_delisted_875018,1,20200304,150400,35.4600000,35.4800000,35.4600000,35.4800000,1000
US1.TWTR_delisted_875018,1,20200304,150500,35.4700000,35.4900000,35.4700000,35.4900000,1702
US1.TWTR_delisted_875018,1,20200304,150600,35.4700000,35.5100000,35.4700000,35.5100000,1695
US1.TWTR_delisted_875018,1,20200304,150700,35.5000000,35.5000000,35.4700000,35.4700000,1105
US1.TWTR_delisted_875018,1,20200304,150800,35.4400000,35.4400000,35.4100000,35.4100000,700
US1.TWTR_delisted_875018,1,20200304,150900,35.4300000,35.4300000,35.4100000,35.4100000,289
US1.TWTR_delisted_875018,1,20200304,151000,35.4100000,35.4300000,35.4100000,35.4300000,800
US1.TWTR_delisted_875018,1,20200304,151100,35.4500000,35.4900000,35.4500000,35.4600000,1300
US1.TWTR_delisted_875018,1,20200304,151200,35.4700000,35.4900000,35.4700000,35.4800000,400
US1.TWTR_delisted_875018,1,20200304,151300,35.4900000,35.5400000,35.4900000,35.5400000,2900
US1.TWTR_delisted_875018,1,20200304,151400,35.5300000,35.5500000,35.5300000,35.5400000,1400
US1.TWTR_delisted_875018,1,20200304,151500,35.5300000,35.5400000,35.5300000,35.5400000,1300
US1.TWTR_delisted_875018,1,20200304,151600,35.5400000,35.5400000,35.5100000,35.5100000,500
US1.TWTR_delisted_875018,1,20200304,151700,35.5300000,35.5300000,35.5200000,35.5200000,700
US1.TWTR_delisted_875018,1,20200304,151800,35.5100000,35.5100000,35.5100000,35.5100000,500
US1.TWTR_delisted_875018,1,20200304,151900,35.5200000,35.5200000,35.5200000,35.5200000,600
US1.TWTR_delisted_875018,1,20200304,152000,35.5100000,35.5200000,35.5100000,35.5200000,1200
US1.TWTR_delisted_875018,1,20200304,152100,35.5500000,35.5500000,35.5500000,35.5500000,998
US1.TWTR_delisted_875018,1,20200304,152200,35.5500000,35.5500000,35.5400000,35.5400000,403
US1.TWTR_delisted_875018,1,20200304,152300,35.5400000,35.5400000,35.5400000,35.5400000,1000
US1.TWTR_delisted_875018,1,20200304,152400,35.5800000,35.5900000,35.5700000,35.5900000,2834
US1.TWTR_delisted_875018,1,20200304,152500,35.6000000,35.6300000,35.6000000,35.6200000,4464
US1.TWTR_delisted_875018,1,20200304,152600,35.6200000,35.6200000,35.6100000,35.6200000,1979
US1.TWTR_delisted_875018,1,20200304,152700,35.6200000,35.6200000,35.6000000,35.6100000,1100
US1.TWTR_delisted_875018,1,20200304,152800,35.6100000,35.6100000,35.6000000,35.6000000,700
US1.TWTR_delisted_875018,1,20200304,152900,35.6100000,35.6100000,35.6100000,35.6100000,978
US1.TWTR_delisted_875018,1,20200304,153000,35.6200000,35.6500000,35.6200000,35.6500000,2637
US1.TWTR_delisted_875018,1,20200304,153100,35.6500000,35.6900000,35.6500000,35.6900000,3061
US1.TWTR_delisted_875018,1,20200304,153200,35.7000000,35.7000000,35.7000000,35.7000000,855
US1.TWTR_delisted_875018,1,20200304,153300,35.7000000,35.8100000,35.6950000,35.8000000,37456
US1.TWTR_delisted_875018,1,20200304,153400,35.8000000,35.9000000,35.8000000,35.8600000,32533
US1.TWTR_delisted_875018,1,20200304,153500,35.8600000,35.9200000,35.8400000,35.9200000,12207
US1.TWTR_delisted_875018,1,20200304,153600,35.9300000,35.9500000,35.8750000,35.8800000,13554
US1.TWTR_delisted_875018,1,20200304,153700,35.8900000,35.9000000,35.8700000,35.9000000,7591
US1.TWTR_delisted_875018,1,20200304,153800,35.9000000,35.9200000,35.8900000,35.8900000,7329
US1.TWTR_delisted_875018,1,20200304,153900,35.8800000,35.9000000,35.8400000,35.9000000,6806
US1.TWTR_delisted_875018,1,20200304,154000,35.8850000,35.8850000,35.8050000,35.8100000,4600
US1.TWTR_delisted_875018,1,20200304,154100,35.8200000,35.8200000,35.7300000,35.7300000,10945
US1.TWTR_delisted_875018,1,20200304,154200,35.7500000,35.7600000,35.7100000,35.7100000,3548
US1.TWTR_delisted_875018,1,20200304,154300,35.7000000,35.7200000,35.7000000,35.7100000,1675
US1.TWTR_delisted_875018,1,20200304,154400,35.7100000,35.7200000,35.7100000,35.7200000,674
US1.TWTR_delisted_875018,1,20200304,154500,35.7200000,35.7350000,35.6900000,35.7000000,7202
US1.TWTR_delisted_875018,1,20200304,154600,35.7200000,35.7200000,35.7100000,35.7100000,1900
US1.TWTR_delisted_875018,1,20200304,154700,35.7100000,35.7350000,35.6900000,35.6900000,1807
US1.TWTR_delisted_875018,1,20200304,154800,35.6700000,35.6800000,35.6600000,35.6800000,2768
US1.TWTR_delisted_875018,1,20200304,154900,35.6800000,35.6800000,35.6100000,35.6200000,9475
US1.TWTR_delisted_875018,1,20200304,155000,35.6200000,35.6200000,35.6100000,35.6200000,2042
US1.TWTR_delisted_875018,1,20200304,155100,35.6600000,35.7650000,35.6600000,35.7600000,6511
US1.TWTR_delisted_875018,1,20200304,155200,35.7600000,35.8100000,35.7500000,35.8000000,4815
US1.TWTR_delisted_875018,1,20200304,155300,35.8100000,35.8100000,35.7700000,35.7700000,3469
US1.TWTR_delisted_875018,1,20200304,155400,35.7700000,35.8000000,35.7700000,35.7800000,4541
US1.TWTR_delisted_875018,1,20200304,155500,35.8000000,35.8800000,35.7850000,35.8700000,2741
US1.TWTR_delisted_875018,1,20200304,155600,35.8800000,35.8900000,35.8600000,35.8600000,4600
US1.TWTR_delisted_875018,1,20200304,155700,35.8700000,35.8900000,35.8700000,35.8850000,3803
US1.TWTR_delisted_875018,1,20200304,155800,35.8700000,35.8850000,35.8700000,35.8750000,1000
US1.TWTR_delisted_875018,1,20200304,155900,35.8700000,35.9650000,35.8700000,35.9600000,4965
US1.TWTR_delisted_875018,1,20200304,160000,35.9600000,36.0000000,35.9300000,35.9900000,13430
US1.TWTR_delisted_875018,1,20200305,093100,35.0400000,35.0400000,34.9700000,35.0000000,1214
US1.TWTR_delisted_875018,1,20200305,093200,35.0700000,35.1400000,35.0700000,35.1400000,300
US1.TWTR_delisted_875018,1,20200305,093300,35.1800000,35.2000000,35.0400000,35.0500000,9793
US1.TWTR_delisted_875018,1,20200305,093400,35.0800000,35.2300000,35.0300000,35.0400000,10289
US1.TWTR_delisted_875018,1,20200305,093500,35.0200000,35.2600000,34.9700000,35.2600000,11593
US1.TWTR_delisted_875018,1,20200305,093600,35.3300000,35.4600000,35.2900000,35.4600000,9700
US1.TWTR_delisted_875018,1,20200305,093700,35.4700000,35.5600000,35.4500000,35.5600000,4494
US1.TWTR_delisted_875018,1,20200305,093800,35.5600000,35.5900000,35.4900000,35.4900000,11103
US1.TWTR_delisted_875018,1,20200305,093900,35.4700000,35.5300000,35.4400000,35.5300000,9660
US1.TWTR_delisted_875018,1,20200305,094000,35.5200000,35.5500000,35.4300000,35.5000000,6300
US1.TWTR_delisted_875018,1,20200305,094100,35.5000000,35.5400000,35.4300000,35.4700000,10559
US1.TWTR_delisted_875018,1,20200305,094200,35.4100000,35.5100000,35.4100000,35.5100000,5484
US1.TWTR_delisted_875018,1,20200305,094300,35.5100000,35.5600000,35.4200000,35.4500000,15802
US1.TWTR_delisted_875018,1,20200305,094400,35.4700000,35.4900000,35.4600000,35.4700000,3100
US1.TWTR_delisted_875018,1,20200305,094500,35.4900000,35.5100000,35.4800000,35.4850000,2020
US1.TWTR_delisted_875018,1,20200305,094600,35.4800000,35.4800000,35.3800000,35.4400000,5983
US1.TWTR_delisted_875018,1,20200305,094700,35.4600000,35.5000000,35.4500000,35.4600000,2500
US1.TWTR_delisted_875018,1,20200305,094800,35.4500000,35.4900000,35.3900000,35.4300000,3653
US1.TWTR_delisted_875018,1,20200305,094900,35.4300000,35.4500000,35.3200000,35.3600000,3876
US1.TWTR_delisted_875018,1,20200305,095000,35.4000000,35.4000000,35.2700000,35.2700000,9088
US1.TWTR_delisted_875018,1,20200305,095100,35.2800000,35.2800000,35.2200000,35.2200000,4018
US1.TWTR_delisted_875018,1,20200305,095200,35.2300000,35.3100000,35.2300000,35.2500000,8541
US1.TWTR_delisted_875018,1,20200305,095300,35.2000000,35.2100000,35.1800000,35.1800000,1700
US1.TWTR_delisted_875018,1,20200305,095400,35.2000000,35.2300000,35.2000000,35.2050000,1000
US1.TWTR_delisted_875018,1,20200305,095500,35.2000000,35.2400000,35.1800000,35.2100000,1400
US1.TWTR_delisted_875018,1,20200305,095600,35.2300000,35.2300000,35.1500000,35.1500000,3800
US1.TWTR_delisted_875018,1,20200305,095700,35.1600000,35.1750000,35.1500000,35.1500000,1785
US1.TWTR_delisted_875018,1,20200305,095800,35.1700000,35.1700000,35.1100000,35.1400000,1600
US1.TWTR_delisted_875018,1,20200305,095900,35.1300000,35.1900000,35.1200000,35.1700000,2933
US1.TWTR_delisted_875018,1,20200305,100000,35.1800000,35.2900000,35.1700000,35.2700000,3850
US1.TWTR_delisted_875018,1,20200305,100100,35.2700000,35.3000000,35.2300000,35.2900000,6611
US1.TWTR_delisted_875018,1,20200305,100200,35.2800000,35.3000000,35.2600000,35.2800000,2000
US1.TWTR_delisted_875018,1,20200305,100300,35.2700000,35.3000000,35.2700000,35.3000000,2100
US1.TWTR_delisted_875018,1,20200305,100400,35.3300000,35.3300000,35.2700000,35.3200000,1346
US1.TWTR_delisted_875018,1,20200305,100500,35.3000000,35.3000000,35.2700000,35.2700000,2800
US1.TWTR_delisted_875018,1,20200305,100600,35.2500000,35.2700000,35.2400000,35.2700000,1400
US1.TWTR_delisted_875018,1,20200305,100700,35.2800000,35.2800000,35.2100000,35.2100000,900
US1.TWTR_delisted_875018,1,20200305,100800,35.2100000,35.2100000,35.1600000,35.1900000,1700
US1.TWTR_delisted_875018,1,20200305,100900,35.2000000,35.2200000,35.1800000,35.2000000,900
US1.TWTR_delisted_875018,1,20200305,101000,35.1900000,35.2000000,35.1600000,35.1700000,1500
US1.TWTR_delisted_875018,1,20200305,101100,35.1800000,35.2300000,35.1800000,35.1900000,2400
US1.TWTR_delisted_875018,1,20200305,101200,35.2200000,35.2800000,35.2200000,35.2800000,4255
US1.TWTR_delisted_875018,1,20200305,101300,35.3000000,35.3000000,35.2500000,35.2600000,2300
US1.TWTR_delisted_875018,1,20200305,101400,35.3200000,35.3200000,35.3200000,35.3200000,100
US1.TWTR_delisted_875018,1,20200305,101500,35.3400000,35.3700000,35.3400000,35.3550000,3700
US1.TWTR_delisted_875018,1,20200305,101600,35.3500000,35.3600000,35.3300000,35.3400000,4100
US1.TWTR_delisted_875018,1,20200305,101700,35.3300000,35.3300000,35.2700000,35.3100000,3500
US1.TWTR_delisted_875018,1,20200305,101800,35.3000000,35.3200000,35.3000000,35.3100000,4290
US1.TWTR_delisted_875018,1,20200305,101900,35.3600000,35.4000000,35.3600000,35.4000000,4949
US1.TWTR_delisted_875018,1,20200305,102000,35.4100000,35.4800000,35.4100000,35.4700000,6931
US1.TWTR_delisted_875018,1,20200305,102100,35.4700000,35.4800000,35.4300000,35.4300000,5225
US1.TWTR_delisted_875018,1,20200305,102200,35.4100000,35.4800000,35.4100000,35.4500000,1500
US1.TWTR_delisted_875018,1,20200305,102300,35.4700000,35.5500000,35.4500000,35.5100000,12265
US1.TWTR_delisted_875018,1,20200305,102400,35.5200000,35.5500000,35.5200000,35.5400000,1991
US1.TWTR_delisted_875018,1,20200305,102500,35.5400000,35.5400000,35.4800000,35.5000000,3436
US1.TWTR_delisted_875018,1,20200305,102600,35.4600000,35.4950000,35.4400000,35.4900000,10686
US1.TWTR_delisted_875018,1,20200305,102700,35.4900000,35.5200000,35.4200000,35.4200000,7299
US1.TWTR_delisted_875018,1,20200305,102800,35.4200000,35.4400000,35.4200000,35.4300000,1479
US1.TWTR_delisted_875018,1,20200305,102900,35.4450000,35.4600000,35.4300000,35.4300000,2398
US1.TWTR_delisted_875018,1,20200305,103000,35.4300000,35.4600000,35.3800000,35.3800000,1600
US1.TWTR_delisted_875018,1,20200305,103100,35.3600000,35.4300000,35.3600000,35.4200000,2597
US1.TWTR_delisted_875018,1,20200305,103200,35.4300000,35.4800000,35.4300000,35.4400000,2393
US1.TWTR_delisted_875018,1,20200305,103300,35.4300000,35.4500000,35.4000000,35.4000000,5161
US1.TWTR_delisted_875018,1,20200305,103400,35.4200000,35.4500000,35.4200000,35.4200000,3527
US1.TWTR_delisted_875018,1,20200305,103500,35.4400000,35.4400000,35.4100000,35.4100000,1254
US1.TWTR_delisted_875018,1,20200305,103600,35.4400000,35.4400000,35.4000000,35.4000000,900
US1.TWTR_delisted_875018,1,20200305,103700,35.3900000,35.3900000,35.3700000,35.3700000,994
US1.TWTR_delisted_875018,1,20200305,103800,35.3500000,35.3500000,35.3200000,35.3300000,1700
US1.TWTR_delisted_875018,1,20200305,103900,35.3400000,35.3400000,35.3200000,35.3300000,1131
US1.TWTR_delisted_875018,1,20200305,104000,35.3200000,35.3200000,35.3000000,35.3000000,1766
US1.TWTR_delisted_875018,1,20200305,104100,35.3200000,35.3500000,35.3200000,35.3400000,1329
US1.TWTR_delisted_875018,1,20200305,104200,35.3600000,35.4700000,35.3600000,35.4700000,3393
US1.TWTR_delisted_875018,1,20200305,104300,35.4900000,35.4900000,35.4600000,35.4600000,2750
US1.TWTR_delisted_875018,1,20200305,104400,35.4300000,35.4400000,35.4300000,35.4300000,793
US1.TWTR_delisted_875018,1,20200305,104500,35.4100000,35.4300000,35.4100000,35.4200000,2500
US1.TWTR_delisted_875018,1,20200305,104600,35.3900000,35.4100000,35.3800000,35.3800000,2090
US1.TWTR_delisted_875018,1,20200305,104700,35.4100000,35.4350000,35.4000000,35.4350000,2027
US1.TWTR_delisted_875018,1,20200305,104800,35.4600000,35.4900000,35.4600000,35.4900000,2391
US1.TWTR_delisted_875018,1,20200305,104900,35.5000000,35.5200000,35.4900000,35.5000000,3510
US1.TWTR_delisted_875018,1,20200305,105000,35.5000000,35.5000000,35.4600000,35.4900000,2500
US1.TWTR_delisted_875018,1,20200305,105100,35.4850000,35.5000000,35.4800000,35.4900000,1500
US1.TWTR_delisted_875018,1,20200305,105200,35.4700000,35.4900000,35.4600000,35.4900000,1900
US1.TWTR_delisted_875018,1,20200305,105300,35.4600000,35.5000000,35.4600000,35.5000000,2500
US1.TWTR_delisted_875018,1,20200305,105400,35.5100000,35.5400000,35.5100000,35.5400000,2070
US1.TWTR_delisted_875018,1,20200305,105500,35.5400000,35.5400000,35.5000000,35.5000000,6652
US1.TWTR_delisted_875018,1,20200305,105600,35.5000000,35.5000000,35.4600000,35.4700000,5786
US1.TWTR_delisted_875018,1,20200305,105700,35.4600000,35.4600000,35.4400000,35.4600000,858
US1.TWTR_delisted_875018,1,20200305,105800,35.4600000,35.4600000,35.4200000,35.4500000,2350
US1.TWTR_delisted_875018,1,20200305,105900,35.4600000,35.4900000,35.4600000,35.4600000,4600
US1.TWTR_delisted_875018,1,20200305,110000,35.4700000,35.4700000,35.4500000,35.4500000,1500
US1.TWTR_delisted_875018,1,20200305,110100,35.4300000,35.4900000,35.4300000,35.4800000,2088
US1.TWTR_delisted_875018,1,20200305,110200,35.4900000,35.5100000,35.4500000,35.4500000,10671
US1.TWTR_delisted_875018,1,20200305,110300,35.4500000,35.4800000,35.4300000,35.4500000,6945
US1.TWTR_delisted_875018,1,20200305,110400,35.4400000,35.4400000,35.3600000,35.3800000,2900
US1.TWTR_delisted_875018,1,20200305,110500,35.3900000,35.4100000,35.3800000,35.4100000,2476
US1.TWTR_delisted_875018,1,20200305,110600,35.4300000,35.4600000,35.4000000,35.4300000,2533
US1.TWTR_delisted_875018,1,20200305,110700,35.4500000,35.5100000,35.4400000,35.5100000,6800
US1.TWTR_delisted_875018,1,20200305,110800,35.4900000,35.5100000,35.4900000,35.5100000,1100
US1.TWTR_delisted_875018,1,20200305,110900,35.4900000,35.4900000,35.4600000,35.4700000,600
US1.TWTR_delisted_875018,1,20200305,111000,35.4900000,35.5100000,35.4900000,35.5000000,4662
US1.TWTR_delisted_875018,1,20200305,111100,35.5000000,35.5100000,35.4900000,35.4900000,1500
US1.TWTR_delisted_875018,1,20200305,111200,35.4800000,35.5300000,35.4700000,35.5300000,1599
US1.TWTR_delisted_875018,1,20200305,111300,35.5400000,35.5700000,35.5400000,35.5700000,2340
US1.TWTR_delisted_875018,1,20200305,111400,35.5800000,35.6000000,35.5800000,35.6000000,600
US1.TWTR_delisted_875018,1,20200305,111500,35.5900000,35.5900000,35.5900000,35.5900000,200
US1.TWTR_delisted_875018,1,20200305,111600,35.6000000,35.6000000,35.5500000,35.5500000,1800
US1.TWTR_delisted_875018,1,20200305,111700,35.5400000,35.5400000,35.5300000,35.5300000,5300
US1.TWTR_delisted_875018,1,20200305,111800,35.5200000,35.5500000,35.5200000,35.5400000,1400
US1.TWTR_delisted_875018,1,20200305,111900,35.5300000,35.5500000,35.5300000,35.5500000,800
US1.TWTR_delisted_875018,1,20200305,112000,35.5700000,35.5700000,35.5700000,35.5700000,100
US1.TWTR_delisted_875018,1,20200305,112100,35.5700000,35.5700000,35.5600000,35.5600000,300
US1.TWTR_delisted_875018,1,20200305,112200,35.5400000,35.5600000,35.5400000,35.5600000,1300
US1.TWTR_delisted_875018,1,20200305,112300,35.6100000,35.6100000,35.5800000,35.5900000,900
US1.TWTR_delisted_875018,1,20200305,112400,35.6000000,35.6100000,35.6000000,35.6100000,6200
US1.TWTR_delisted_875018,1,20200305,112500,35.6100000,35.6100000,35.5700000,35.5700000,1436
US1.TWTR_delisted_875018,1,20200305,112600,35.5600000,35.5600000,35.5400000,35.5600000,2951
US1.TWTR_delisted_875018,1,20200305,112700,35.5300000,35.5300000,35.5050000,35.5300000,3400
US1.TWTR_delisted_875018,1,20200305,112800,35.5300000,35.6250000,35.5300000,35.6100000,5991
US1.TWTR_delisted_875018,1,20200305,112900,35.6000000,35.6100000,35.5600000,35.5700000,3571
US1.TWTR_delisted_875018,1,20200305,113000,35.5800000,35.5900000,35.5700000,35.5900000,1257
US1.TWTR_delisted_875018,1,20200305,113100,35.6000000,35.6600000,35.6000000,35.6600000,3300
US1.TWTR_delisted_875018,1,20200305,113200,35.6500000,35.7200000,35.6050000,35.6100000,14643
US1.TWTR_delisted_875018,1,20200305,113300,35.6150000,35.6300000,35.6000000,35.6200000,8373
US1.TWTR_delisted_875018,1,20200305,113400,35.6050000,35.6150000,35.6000000,35.6000000,2840
US1.TWTR_delisted_875018,1,20200305,113500,35.6000000,35.6100000,35.5600000,35.5700000,4800
US1.TWTR_delisted_875018,1,20200305,113600,35.5500000,35.5600000,35.5300000,35.5300000,1700
US1.TWTR_delisted_875018,1,20200305,113700,35.5200000,35.5700000,35.5200000,35.5300000,1371
US1.TWTR_delisted_875018,1,20200305,113800,35.5400000,35.5500000,35.5400000,35.5400000,700
US1.TWTR_delisted_875018,1,20200305,113900,35.5500000,35.5500000,35.4900000,35.4900000,1900
US1.TWTR_delisted_875018,1,20200305,114000,35.4900000,35.5300000,35.4700000,35.4700000,1000
US1.TWTR_delisted_875018,1,20200305,114100,35.4700000,35.4800000,35.4300000,35.4300000,3739
US1.TWTR_delisted_875018,1,20200305,114200,35.4500000,35.4700000,35.4400000,35.4700000,1747
US1.TWTR_delisted_875018,1,20200305,114300,35.4900000,35.4900000,35.4800000,35.4800000,2391
US1.TWTR_delisted_875018,1,20200305,114400,35.4800000,35.5100000,35.4700000,35.4700000,2800
US1.TWTR_delisted_875018,1,20200305,114500,35.4600000,35.4600000,35.4400000,35.4500000,1400
US1.TWTR_delisted_875018,1,20200305,114600,35.4400000,35.4800000,35.4400000,35.4800000,3600
US1.TWTR_delisted_875018,1,20200305,114700,35.4900000,35.5000000,35.4900000,35.4900000,1591
US1.TWTR_delisted_875018,1,20200305,114800,35.5000000,35.5300000,35.5000000,35.5200000,1478
US1.TWTR_delisted_875018,1,20200305,114900,35.5100000,35.5200000,35.5000000,35.5000000,1000
US1.TWTR_delisted_875018,1,20200305,115000,35.5200000,35.5200000,35.4900000,35.4900000,1383
US1.TWTR_delisted_875018,1,20200305,115100,35.5200000,35.5500000,35.5200000,35.5200000,3100
US1.TWTR_delisted_875018,1,20200305,115200,35.4700000,35.4700000,35.4500000,35.4500000,1800
US1.TWTR_delisted_875018,1,20200305,115300,35.4600000,35.4700000,35.4500000,35.4550000,2000
US1.TWTR_delisted_875018,1,20200305,115400,35.4350000,35.4900000,35.4300000,35.4800000,2795
US1.TWTR_delisted_875018,1,20200305,115500,35.5000000,35.5100000,35.4900000,35.5100000,1100
US1.TWTR_delisted_875018,1,20200305,115600,35.5000000,35.5000000,35.4100000,35.4100000,1200
US1.TWTR_delisted_875018,1,20200305,115700,35.4200000,35.4200000,35.3800000,35.3800000,2257
US1.TWTR_delisted_875018,1,20200305,115800,35.3700000,35.3900000,35.3700000,35.3800000,1498
US1.TWTR_delisted_875018,1,20200305,115900,35.4100000,35.4200000,35.4000000,35.4100000,1502
US1.TWTR_delisted_875018,1,20200305,120000,35.4000000,35.4000000,35.3900000,35.3900000,400
US1.TWTR_delisted_875018,1,20200305,120100,35.4250000,35.4400000,35.4150000,35.4400000,5951
US1.TWTR_delisted_875018,1,20200305,120200,35.4400000,35.4400000,35.4150000,35.4300000,6399
US1.TWTR_delisted_875018,1,20200305,120300,35.4200000,35.4200000,35.3650000,35.3750000,3041
US1.TWTR_delisted_875018,1,20200305,120400,35.3450000,35.3450000,35.3400000,35.3400000,200
US1.TWTR_delisted_875018,1,20200305,120500,35.3400000,35.3450000,35.3200000,35.3450000,4373
US1.TWTR_delisted_875018,1,20200305,120600,35.3350000,35.3350000,35.3100000,35.3100000,2000
US1.TWTR_delisted_875018,1,20200305,120700,35.2900000,35.2900000,35.2400000,35.2600000,3317
US1.TWTR_delisted_875018,1,20200305,120800,35.2500000,35.2500000,35.2400000,35.2400000,1602
US1.TWTR_delisted_875018,1,20200305,120900,35.2300000,35.2400000,35.2200000,35.2300000,1005
US1.TWTR_delisted_875018,1,20200305,121000,35.2000000,35.2000000,35.2000000,35.2000000,500
US1.TWTR_delisted_875018,1,20200305,121100,35.2200000,35.2200000,35.2200000,35.2200000,300
US1.TWTR_delisted_875018,1,20200305,121200,35.2200000,35.2300000,35.2200000,35.2300000,800
US1.TWTR_delisted_875018,1,20200305,121300,35.2400000,35.2800000,35.2400000,35.2800000,2683
US1.TWTR_delisted_875018,1,20200305,121400,35.2950000,35.2950000,35.2300000,35.2300000,2000
US1.TWTR_delisted_875018,1,20200305,121500,35.2400000,35.2400000,35.2200000,35.2200000,2100
US1.TWTR_delisted_875018,1,20200305,121600,35.2000000,35.2300000,35.2000000,35.2300000,600
US1.TWTR_delisted_875018,1,20200305,121700,35.2500000,35.2500000,35.2300000,35.2300000,400
US1.TWTR_delisted_875018,1,20200305,121800,35.2200000,35.2300000,35.2200000,35.2200000,1000
US1.TWTR_delisted_875018,1,20200305,121900,35.2000000,35.2300000,35.2000000,35.2300000,300
US1.TWTR_delisted_875018,1,20200305,122000,35.2100000,35.2500000,35.2100000,35.2300000,2400
US1.TWTR_delisted_875018,1,20200305,122100,35.2300000,35.2400000,35.2100000,35.2200000,2000
US1.TWTR_delisted_875018,1,20200305,122200,35.2200000,35.2200000,35.2000000,35.2100000,1100
US1.TWTR_delisted_875018,1,20200305,122300,35.2000000,35.2000000,35.1500000,35.1600000,1670
US1.TWTR_delisted_875018,1,20200305,122400,35.1700000,35.1700000,35.1200000,35.1200000,1500
US1.TWTR_delisted_875018,1,20200305,122500,35.1100000,35.1100000,35.0700000,35.0700000,4734
US1.TWTR_delisted_875018,1,20200305,122600,35.0800000,35.0800000,35.0200000,35.0400000,3595
US1.TWTR_delisted_875018,1,20200305,122700,35.0500000,35.0500000,35.0400000,35.0400000,1389
US1.TWTR_delisted_875018,1,20200305,122800,35.0300000,35.0600000,35.0300000,35.0600000,1393
US1.TWTR_delisted_875018,1,20200305,122900,35.0900000,35.1100000,35.0800000,35.0900000,3268
US1.TWTR_delisted_875018,1,20200305,123000,35.1000000,35.1100000,35.1000000,35.1100000,1146
US1.TWTR_delisted_875018,1,20200305,123100,35.1400000,35.1600000,35.1300000,35.1500000,2298
US1.TWTR_delisted_875018,1,20200305,123200,35.1600000,35.1800000,35.1400000,35.1400000,1298
US1.TWTR_delisted_875018,1,20200305,123300,35.1500000,35.1500000,35.1500000,35.1500000,100
US1.TWTR_delisted_875018,1,20200305,123400,35.1200000,35.1500000,35.1200000,35.1300000,1900
US1.TWTR_delisted_875018,1,20200305,123500,35.1200000,35.1200000,35.1000000,35.1150000,1400
US1.TWTR_delisted_875018,1,20200305,123600,35.1100000,35.1200000,35.0700000,35.0700000,1899
US1.TWTR_delisted_875018,1,20200305,123700,35.0650000,35.0650000,35.0100000,35.0300000,5027
US1.TWTR_delisted_875018,1,20200305,123800,35.0100000,35.0100000,34.9100000,34.9100000,11625
US1.TWTR_delisted_875018,1,20200305,123900,34.9000000,34.9000000,34.8400000,34.8500000,3241
US1.TWTR_delisted_875018,1,20200305,124000,34.8250000,34.8250000,34.8100000,34.8100000,1297
US1.TWTR_delisted_875018,1,20200305,124100,34.8200000,34.8300000,34.8200000,34.8300000,779
US1.TWTR_delisted_875018,1,20200305,124200,34.8200000,34.8200000,34.7700000,34.7700000,2300
US1.TWTR_delisted_875018,1,20200305,124300,34.7700000,34.7700000,34.7200000,34.7200000,5124
US1.TWTR_delisted_875018,1,20200305,124400,34.7100000,34.7300000,34.7000000,34.7100000,4200
US1.TWTR_delisted_875018,1,20200305,124500,34.7000000,34.7000000,34.6300000,34.6300000,4779
US1.TWTR_delisted_875018,1,20200305,124600,34.6100000,34.6400000,34.6000000,34.6000000,3100
US1.TWTR_delisted_875018,1,20200305,124700,34.6100000,34.6700000,34.6100000,34.6300000,3502
US1.TWTR_delisted_875018,1,20200305,124800,34.6200000,34.6200000,34.5900000,34.5900000,5968
US1.TWTR_delisted_875018,1,20200305,124900,34.6000000,34.6300000,34.5800000,34.6200000,4500
US1.TWTR_delisted_875018,1,20200305,125000,34.6200000,34.7600000,34.6200000,34.7600000,2455
US1.TWTR_delisted_875018,1,20200305,125100,34.7200000,34.7400000,34.7000000,34.7000000,4700
US1.TWTR_delisted_875018,1,20200305,125200,34.7000000,34.7100000,34.6800000,34.6800000,3439
US1.TWTR_delisted_875018,1,20200305,125300,34.7000000,34.8000000,34.7000000,34.7700000,4600
US1.TWTR_delisted_875018,1,20200305,125400,34.7700000,34.7900000,34.7400000,34.7400000,2485
US1.TWTR_delisted_875018,1,20200305,125500,34.7500000,34.8000000,34.7500000,34.7700000,3250
US1.TWTR_delisted_875018,1,20200305,125600,34.7700000,34.7700000,34.7300000,34.7300000,1940
US1.TWTR_delisted_875018,1,20200305,125700,34.7100000,34.7500000,34.7000000,34.7000000,3639
US1.TWTR_delisted_875018,1,20200305,125800,34.7100000,34.7300000,34.6700000,34.7300000,2000
US1.TWTR_delisted_875018,1,20200305,125900,34.7200000,34.7200000,34.6700000,34.6800000,1184
US1.TWTR_delisted_875018,1,20200305,130000,34.6500000,34.7600000,34.6500000,34.6800000,16054
US1.TWTR_delisted_875018,1,20200305,130100,34.6700000,34.7200000,34.6300000,34.6800000,5668
US1.TWTR_delisted_875018,1,20200305,130200,34.7100000,34.7100000,34.6700000,34.7100000,1400
US1.TWTR_delisted_875018,1,20200305,130300,34.7100000,34.7300000,34.6300000,34.6300000,5845
US1.TWTR_delisted_875018,1,20200305,130400,34.6500000,34.6900000,34.6250000,34.6900000,2700
US1.TWTR_delisted_875018,1,20200305,130500,34.6700000,34.6700000,34.6000000,34.6300000,3000
US1.TWTR_delisted_875018,1,20200305,130600,34.6100000,34.6800000,34.6100000,34.6800000,1613
US1.TWTR_delisted_875018,1,20200305,130700,34.6300000,34.6500000,34.6000000,34.6000000,1600
US1.TWTR_delisted_875018,1,20200305,130800,34.6200000,34.6800000,34.6200000,34.6200000,2300
US1.TWTR_delisted_875018,1,20200305,130900,34.6200000,34.6300000,34.5900000,34.5900000,600
US1.TWTR_delisted_875018,1,20200305,131000,34.6100000,34.6100000,34.5600000,34.5600000,1900
US1.TWTR_delisted_875018,1,20200305,131100,34.5500000,34.5500000,34.5300000,34.5300000,500
US1.TWTR_delisted_875018,1,20200305,131200,34.5900000,34.6300000,34.5900000,34.6300000,800
US1.TWTR_delisted_875018,1,20200305,131300,34.6300000,34.6300000,34.6000000,34.6200000,2700
US1.TWTR_delisted_875018,1,20200305,131400,34.6000000,34.6000000,34.5700000,34.5800000,1200
US1.TWTR_delisted_875018,1,20200305,131500,34.5900000,34.5900000,34.5900000,34.5900000,300
US1.TWTR_delisted_875018,1,20200305,131600,34.5900000,34.6200000,34.5700000,34.5700000,900
US1.TWTR_delisted_875018,1,20200305,131700,34.5900000,34.6700000,34.5900000,34.6700000,3800
US1.TWTR_delisted_875018,1,20200305,131800,34.6500000,34.6700000,34.6400000,34.6600000,2689
US1.TWTR_delisted_875018,1,20200305,131900,34.6400000,34.6900000,34.6400000,34.6600000,1000
US1.TWTR_delisted_875018,1,20200305,132000,34.6500000,34.7000000,34.6400000,34.6900000,1308
US1.TWTR_delisted_875018,1,20200305,132100,34.7000000,34.7200000,34.6900000,34.7200000,2689
US1.TWTR_delisted_875018,1,20200305,132200,34.7500000,34.8500000,34.7400000,34.8500000,2500
US1.TWTR_delisted_875018,1,20200305,132300,34.8600000,34.9350000,34.8500000,34.9300000,2300
US1.TWTR_delisted_875018,1,20200305,132400,34.9000000,34.9400000,34.9000000,34.9100000,2300
US1.TWTR_delisted_875018,1,20200305,132500,34.9000000,34.9100000,34.9000000,34.9000000,500
US1.TWTR_delisted_875018,1,20200305,132600,34.9000000,34.9800000,34.9000000,34.9800000,3500
US1.TWTR_delisted_875018,1,20200305,132700,34.9800000,34.9800000,34.9600000,34.9800000,953
US1.TWTR_delisted_875018,1,20200305,132800,34.9700000,35.0000000,34.9600000,34.9800000,2007
US1.TWTR_delisted_875018,1,20200305,132900,34.9850000,34.9850000,34.9200000,34.9400000,1900
US1.TWTR_delisted_875018,1,20200305,133000,34.9800000,34.9800000,34.9800000,34.9800000,400
US1.TWTR_delisted_875018,1,20200305,133100,35.0000000,35.0000000,34.9600000,34.9600000,1300
US1.TWTR_delisted_875018,1,20200305,133200,34.9500000,34.9500000,34.9500000,34.9500000,200
US1.TWTR_delisted_875018,1,20200305,133300,34.9200000,34.9900000,34.9200000,34.9700000,1799
US1.TWTR_delisted_875018,1,20200305,133400,34.9600000,35.0000000,34.9300000,34.9900000,3420
US1.TWTR_delisted_875018,1,20200305,133500,34.9900000,34.9900000,34.9600000,34.9800000,1008
US1.TWTR_delisted_875018,1,20200305,133600,35.0100000,35.0200000,35.0100000,35.0200000,608
US1.TWTR_delisted_875018,1,20200305,133700,35.0200000,35.0800000,35.0200000,35.0800000,5008
US1.TWTR_delisted_875018,1,20200305,133800,35.0700000,35.0700000,35.0400000,35.0400000,2100
US1.TWTR_delisted_875018,1,20200305,133900,35.0300000,35.0300000,34.9700000,34.9700000,1500
US1.TWTR_delisted_875018,1,20200305,134000,34.9500000,34.9500000,34.9100000,34.9100000,2000
US1.TWTR_delisted_875018,1,20200305,134100,34.9000000,34.9100000,34.9000000,34.9100000,600
US1.TWTR_delisted_875018,1,20200305,134200,34.8800000,34.9000000,34.8800000,34.8800000,1380
US1.TWTR_delisted_875018,1,20200305,134300,34.8800000,34.8900000,34.8800000,34.8900000,200
US1.TWTR_delisted_875018,1,20200305,134400,34.8800000,34.8800000,34.8600000,34.8800000,1180
US1.TWTR_delisted_875018,1,20200305,134500,34.8900000,34.9000000,34.8800000,34.8900000,880
US1.TWTR_delisted_875018,1,20200305,134600,34.8800000,34.9200000,34.8800000,34.9200000,400
US1.TWTR_delisted_875018,1,20200305,134700,34.9300000,34.9700000,34.9300000,34.9700000,1500
US1.TWTR_delisted_875018,1,20200305,134800,34.9800000,34.9900000,34.9600000,34.9700000,2440
US1.TWTR_delisted_875018,1,20200305,134900,35.0500000,35.0500000,35.0200000,35.0200000,1100
US1.TWTR_delisted_875018,1,20200305,135000,35.0500000,35.0800000,35.0500000,35.0800000,1600
US1.TWTR_delisted_875018,1,20200305,135100,35.1100000,35.1200000,35.1100000,35.1200000,700
US1.TWTR_delisted_875018,1,20200305,135200,35.0800000,35.1000000,35.0800000,35.0900000,3114
US1.TWTR_delisted_875018,1,20200305,135300,35.0700000,35.1200000,35.0700000,35.1000000,1700
US1.TWTR_delisted_875018,1,20200305,135400,35.1100000,35.1100000,35.0400000,35.0400000,1400
US1.TWTR_delisted_875018,1,20200305,135500,35.0700000,35.0700000,35.0300000,35.0500000,970
US1.TWTR_delisted_875018,1,20200305,135600,35.0400000,35.0400000,34.9900000,35.0050000,12153
US1.TWTR_delisted_875018,1,20200305,135700,35.0050000,35.0300000,34.9700000,34.9700000,3700
US1.TWTR_delisted_875018,1,20200305,135800,34.9900000,35.0100000,34.9800000,35.0100000,2200
US1.TWTR_delisted_875018,1,20200305,135900,35.0150000,35.0400000,35.0050000,35.0050000,5180
US1.TWTR_delisted_875018,1,20200305,140000,34.9700000,35.0100000,34.9700000,35.0100000,2106
US1.TWTR_delisted_875018,1,20200305,140100,35.0100000,35.0100000,34.9600000,35.0000000,2800
US1.TWTR_delisted_875018,1,20200305,140200,35.0100000,35.0100000,34.9700000,34.9700000,1700
US1.TWTR_delisted_875018,1,20200305,140300,34.9700000,34.9800000,34.9100000,34.9200000,2391
US1.TWTR_delisted_875018,1,20200305,140400,34.9200000,34.9500000,34.9100000,34.9500000,700
US1.TWTR_delisted_875018,1,20200305,140500,34.9400000,34.9400000,34.9300000,34.9400000,900
US1.TWTR_delisted_875018,1,20200305,140600,34.9400000,34.9800000,34.9400000,34.9800000,1100
US1.TWTR_delisted_875018,1,20200305,140700,34.9700000,34.9700000,34.9500000,34.9500000,1044
US1.TWTR_delisted_875018,1,20200305,140800,34.9500000,34.9900000,34.9500000,34.9900000,587
US1.TWTR_delisted_875018,1,20200305,140900,34.9900000,34.9900000,34.9600000,34.9600000,1574
US1.TWTR_delisted_875018,1,20200305,141000,34.9850000,34.9850000,34.9500000,34.9600000,1087
US1.TWTR_delisted_875018,1,20200305,141100,34.9400000,34.9400000,34.9400000,34.9400000,100
US1.TWTR_delisted_875018,1,20200305,141200,34.9900000,34.9900000,34.9800000,34.9900000,1584
US1.TWTR_delisted_875018,1,20200305,141300,34.9800000,35.0600000,34.9800000,35.0550000,1034
US1.TWTR_delisted_875018,1,20200305,141400,35.0500000,35.0500000,35.0200000,35.0300000,1900
US1.TWTR_delisted_875018,1,20200305,141500,35.0400000,35.0400000,35.0100000,35.0100000,1100
US1.TWTR_delisted_875018,1,20200305,141600,34.9700000,34.9900000,34.9700000,34.9900000,586
US1.TWTR_delisted_875018,1,20200305,141700,34.9800000,34.9900000,34.9600000,34.9800000,1100
US1.TWTR_delisted_875018,1,20200305,141800,34.9600000,34.9600000,34.9500000,34.9500000,487
US1.TWTR_delisted_875018,1,20200305,141900,34.9500000,34.9500000,34.9200000,34.9200000,908
US1.TWTR_delisted_875018,1,20200305,142000,34.9100000,34.9100000,34.8900000,34.9000000,1699
US1.TWTR_delisted_875018,1,20200305,142100,34.9200000,34.9200000,34.8700000,34.8700000,787
US1.TWTR_delisted_875018,1,20200305,142200,34.8550000,34.9100000,34.8300000,34.9100000,4253
US1.TWTR_delisted_875018,1,20200305,142300,34.9100000,34.9250000,34.8900000,34.9000000,1500
US1.TWTR_delisted_875018,1,20200305,142400,34.9000000,34.9000000,34.8700000,34.8700000,700
US1.TWTR_delisted_875018,1,20200305,142500,34.8400000,34.8400000,34.8200000,34.8400000,888
US1.TWTR_delisted_875018,1,20200305,142600,34.8500000,34.8500000,34.8200000,34.8200000,500
US1.TWTR_delisted_875018,1,20200305,142700,34.8300000,34.8300000,34.8100000,34.8300000,700
US1.TWTR_delisted_875018,1,20200305,142800,34.8400000,34.8900000,34.8400000,34.8700000,2262
US1.TWTR_delisted_875018,1,20200305,142900,34.8700000,34.8900000,34.8500000,34.8900000,2200
US1.TWTR_delisted_875018,1,20200305,143000,34.8900000,34.9100000,34.8600000,34.8600000,2086
US1.TWTR_delisted_875018,1,20200305,143100,34.9200000,34.9200000,34.9000000,34.9200000,600
US1.TWTR_delisted_875018,1,20200305,143200,34.9200000,34.9700000,34.9200000,34.9300000,1769
US1.TWTR_delisted_875018,1,20200305,143300,34.9400000,34.9950000,34.9300000,34.9950000,1400
US1.TWTR_delisted_875018,1,20200305,143400,34.9900000,34.9900000,34.9700000,34.9900000,1100
US1.TWTR_delisted_875018,1,20200305,143500,34.9900000,34.9900000,34.9600000,34.9800000,1544
US1.TWTR_delisted_875018,1,20200305,143600,34.9800000,34.9800000,34.9600000,34.9700000,644
US1.TWTR_delisted_875018,1,20200305,143700,34.9500000,35.0200000,34.9500000,35.0000000,2300
US1.TWTR_delisted_875018,1,20200305,143800,35.0100000,35.0400000,35.0100000,35.0250000,6244
US1.TWTR_delisted_875018,1,20200305,143900,35.0400000,35.0400000,35.0100000,35.0100000,1600
US1.TWTR_delisted_875018,1,20200305,144000,35.0300000,35.0800000,35.0300000,35.0800000,2668
US1.TWTR_delisted_875018,1,20200305,144100,35.0600000,35.0900000,35.0600000,35.0700000,6423
US1.TWTR_delisted_875018,1,20200305,144200,35.0450000,35.0500000,35.0250000,35.0500000,8398
US1.TWTR_delisted_875018,1,20200305,144300,35.0000000,35.0200000,35.0000000,35.0200000,300
US1.TWTR_delisted_875018,1,20200305,144400,35.0800000,35.0800000,35.0300000,35.0400000,2302
US1.TWTR_delisted_875018,1,20200305,144500,35.0100000,35.0200000,34.9900000,34.9900000,743
US1.TWTR_delisted_875018,1,20200305,144600,34.9800000,35.0200000,34.9700000,35.0200000,2979
US1.TWTR_delisted_875018,1,20200305,144700,35.0100000,35.0300000,35.0000000,35.0100000,900
US1.TWTR_delisted_875018,1,20200305,144800,35.0000000,35.0000000,34.9700000,34.9800000,900
US1.TWTR_delisted_875018,1,20200305,144900,34.9900000,34.9900000,34.9800000,34.9800000,300
US1.TWTR_delisted_875018,1,20200305,145000,35.0200000,35.0400000,35.0200000,35.0300000,1400
US1.TWTR_delisted_875018,1,20200305,145100,35.0400000,35.0600000,35.0400000,35.0550000,3691
US1.TWTR_delisted_875018,1,20200305,145200,35.0400000,35.0500000,35.0150000,35.0200000,3190
US1.TWTR_delisted_875018,1,20200305,145300,35.0050000,35.0150000,34.9900000,34.9900000,6800
US1.TWTR_delisted_875018,1,20200305,145400,34.9800000,34.9800000,34.9400000,34.9400000,2400
US1.TWTR_delisted_875018,1,20200305,145500,34.9400000,34.9500000,34.9200000,34.9200000,2505
US1.TWTR_delisted_875018,1,20200305,145600,34.9400000,34.9500000,34.9300000,34.9300000,1400
US1.TWTR_delisted_875018,1,20200305,145700,34.9300000,34.9800000,34.9300000,34.9800000,2570
US1.TWTR_delisted_875018,1,20200305,145800,34.9500000,35.0000000,34.9400000,34.9900000,3600
US1.TWTR_delisted_875018,1,20200305,145900,34.9900000,35.0050000,34.9800000,35.0000000,7934
US1.TWTR_delisted_875018,1,20200305,150000,34.9900000,35.0000000,34.9700000,34.9900000,3008
US1.TWTR_delisted_875018,1,20200305,150100,34.9800000,34.9900000,34.9500000,34.9500000,3075
US1.TWTR_delisted_875018,1,20200305,150200,34.9400000,34.9700000,34.9400000,34.9700000,1508
US1.TWTR_delisted_875018,1,20200305,150300,34.9500000,34.9500000,34.9200000,34.9200000,600
US1.TWTR_delisted_875018,1,20200305,150400,34.9100000,34.9300000,34.9100000,34.9200000,1235
US1.TWTR_delisted_875018,1,20200305,150500,34.9150000,34.9200000,34.9100000,34.9100000,689
US1.TWTR_delisted_875018,1,20200305,150600,34.9100000,34.9500000,34.9000000,34.9100000,2943
US1.TWTR_delisted_875018,1,20200305,150700,34.9200000,34.9500000,34.9100000,34.9400000,3208
US1.TWTR_delisted_875018,1,20200305,150800,34.9500000,34.9700000,34.9500000,34.9700000,1895
US1.TWTR_delisted_875018,1,20200305,150900,34.9800000,35.0000000,34.9750000,34.9800000,4814
US1.TWTR_delisted_875018,1,20200305,151000,34.9800000,35.0000000,34.9800000,34.9900000,700
US1.TWTR_delisted_875018,1,20200305,151100,35.0000000,35.0000000,34.8900000,34.8900000,2700
US1.TWTR_delisted_875018,1,20200305,151200,34.8700000,34.8900000,34.8300000,34.8800000,4408
US1.TWTR_delisted_875018,1,20200305,151300,34.8500000,34.8500000,34.8500000,34.8500000,200
US1.TWTR_delisted_875018,1,20200305,151400,34.8300000,34.8500000,34.8300000,34.8500000,2888
US1.TWTR_delisted_875018,1,20200305,151500,34.8400000,34.8500000,34.8300000,34.8400000,1305
US1.TWTR_delisted_875018,1,20200305,151600,34.8600000,34.8600000,34.8450000,34.8500000,1898
US1.TWTR_delisted_875018,1,20200305,151700,34.8400000,34.8400000,34.7800000,34.7900000,1100
US1.TWTR_delisted_875018,1,20200305,151800,34.7800000,34.8200000,34.7800000,34.8000000,1742
US1.TWTR_delisted_875018,1,20200305,151900,34.8000000,34.8100000,34.7900000,34.8000000,1192
US1.TWTR_delisted_875018,1,20200305,152000,34.8000000,34.8500000,34.8000000,34.8500000,805
US1.TWTR_delisted_875018,1,20200305,152100,34.8700000,34.9200000,34.8700000,34.9000000,3777
US1.TWTR_delisted_875018,1,20200305,152200,34.8900000,34.8900000,34.8400000,34.8500000,1700
US1.TWTR_delisted_875018,1,20200305,152300,34.8400000,34.8600000,34.8250000,34.8300000,2011
US1.TWTR_delisted_875018,1,20200305,152400,34.8400000,34.9000000,34.8400000,34.8900000,7519
US1.TWTR_delisted_875018,1,20200305,152500,34.8800000,34.9000000,34.8700000,34.8800000,3700
US1.TWTR_delisted_875018,1,20200305,152600,34.8700000,34.8700000,34.8500000,34.8500000,1387
US1.TWTR_delisted_875018,1,20200305,152700,34.8400000,34.8400000,34.8200000,34.8300000,700
US1.TWTR_delisted_875018,1,20200305,152800,34.8200000,34.9000000,34.8200000,34.9000000,3000
US1.TWTR_delisted_875018,1,20200305,152900,34.9000000,34.9500000,34.9000000,34.9400000,3601
US1.TWTR_delisted_875018,1,20200305,153000,34.9200000,34.9300000,34.9000000,34.9200000,3300
US1.TWTR_delisted_875018,1,20200305,153100,34.8900000,34.8900000,34.8700000,34.8900000,700
US1.TWTR_delisted_875018,1,20200305,153200,34.9700000,34.9950000,34.9700000,34.9900000,2754
US1.TWTR_delisted_875018,1,20200305,153300,34.9600000,35.0000000,34.9600000,34.9900000,3947
US1.TWTR_delisted_875018,1,20200305,153400,34.9800000,35.0000000,34.9800000,34.9900000,3885
US1.TWTR_delisted_875018,1,20200305,153500,35.0000000,35.0800000,35.0000000,35.0300000,5750
US1.TWTR_delisted_875018,1,20200305,153600,35.0050000,35.0200000,34.9800000,35.0200000,1000
US1.TWTR_delisted_875018,1,20200305,153700,35.0200000,35.0200000,34.9600000,34.9600000,1342
US1.TWTR_delisted_875018,1,20200305,153800,34.9600000,34.9800000,34.9400000,34.9600000,2608
US1.TWTR_delisted_875018,1,20200305,153900,34.9600000,34.9900000,34.9500000,34.9600000,3192
US1.TWTR_delisted_875018,1,20200305,154000,34.9600000,34.9800000,34.9500000,34.9500000,2500
US1.TWTR_delisted_875018,1,20200305,154100,34.9500000,34.9600000,34.9000000,34.9000000,4349
US1.TWTR_delisted_875018,1,20200305,154200,34.8900000,34.9100000,34.8700000,34.9100000,2185
US1.TWTR_delisted_875018,1,20200305,154300,34.9100000,34.9550000,34.8700000,34.8700000,2716
US1.TWTR_delisted_875018,1,20200305,154400,34.8700000,34.9300000,34.8700000,34.9300000,2240
US1.TWTR_delisted_875018,1,20200305,154500,34.9600000,35.0000000,34.9500000,34.9600000,3300
US1.TWTR_delisted_875018,1,20200305,154600,34.9800000,34.9900000,34.9200000,34.9200000,10142
US1.TWTR_delisted_875018,1,20200305,154700,34.9400000,34.9800000,34.9400000,34.9600000,2381
US1.TWTR_delisted_875018,1,20200305,154800,34.9700000,35.0000000,34.9700000,34.9900000,2100
US1.TWTR_delisted_875018,1,20200305,154900,34.9600000,35.0000000,34.9600000,34.9800000,7102
US1.TWTR_delisted_875018,1,20200305,155000,34.9500000,35.0000000,34.9400000,34.9400000,3100
US1.TWTR_delisted_875018,1,20200305,155100,34.9200000,35.0200000,34.9200000,35.0200000,19080
US1.TWTR_delisted_875018,1,20200305,155200,34.9800000,34.9900000,34.9300000,34.9800000,4177
US1.TWTR_delisted_875018,1,20200305,155300,34.9400000,35.0100000,34.9400000,35.0100000,9240
US1.TWTR_delisted_875018,1,20200305,155400,35.0200000,35.0400000,35.0100000,35.0400000,3632
US1.TWTR_delisted_875018,1,20200305,155500,35.0400000,35.0700000,34.9800000,35.0100000,12505
US1.TWTR_delisted_875018,1,20200305,155600,35.0000000,35.0400000,34.9700000,34.9700000,9981
US1.TWTR_delisted_875018,1,20200305,155700,34.9700000,34.9700000,34.9300000,34.9400000,4800
US1.TWTR_delisted_875018,1,20200305,155800,34.9400000,35.0200000,34.9250000,35.0200000,5953
US1.TWTR_delisted_875018,1,20200305,155900,34.9900000,35.0400000,34.9900000,35.0400000,8516
US1.TWTR_delisted_875018,1,20200305,160000,35.0500000,35.0500000,34.9900000,34.9900000,10758
US1.TWTR_delisted_875018,1,20200306,093100,33.8100000,33.8300000,33.5800000,33.6300000,7358
US1.TWTR_delisted_875018,1,20200306,093200,33.6600000,33.9500000,33.6600000,33.8800000,5392
US1.TWTR_delisted_875018,1,20200306,093300,33.8900000,33.9500000,33.8200000,33.8800000,7998
US1.TWTR_delisted_875018,1,20200306,093400,33.9100000,33.9400000,33.8600000,33.9400000,7681
US1.TWTR_delisted_875018,1,20200306,093500,33.9500000,33.9600000,33.7600000,33.7800000,14443
US1.TWTR_delisted_875018,1,20200306,093600,33.7900000,33.8800000,33.7600000,33.8700000,11492
US1.TWTR_delisted_875018,1,20200306,093700,33.8700000,33.9700000,33.8700000,33.9200000,11000
US1.TWTR_delisted_875018,1,20200306,093800,33.8800000,33.8900000,33.7800000,33.7900000,16492
US1.TWTR_delisted_875018,1,20200306,093900,33.7900000,33.7900000,33.6100000,33.6300000,11048
US1.TWTR_delisted_875018,1,20200306,094000,33.6250000,33.7600000,33.6250000,33.7000000,9136
US1.TWTR_delisted_875018,1,20200306,094100,33.6900000,33.7100000,33.5700000,33.5900000,8159
US1.TWTR_delisted_875018,1,20200306,094200,33.5900000,33.6100000,33.5600000,33.5900000,5613
US1.TWTR_delisted_875018,1,20200306,094300,33.6000000,33.6100000,33.5100000,33.5100000,24417
US1.TWTR_delisted_875018,1,20200306,094400,33.5100000,33.6000000,33.5100000,33.5500000,18680
US1.TWTR_delisted_875018,1,20200306,094500,33.5500000,33.6500000,33.5500000,33.6300000,11012
US1.TWTR_delisted_875018,1,20200306,094600,33.6000000,33.6200000,33.5500000,33.5500000,16961
US1.TWTR_delisted_875018,1,20200306,094700,33.5400000,33.5550000,33.4700000,33.4700000,24436
US1.TWTR_delisted_875018,1,20200306,094800,33.4800000,33.5100000,33.3900000,33.4000000,7686
US1.TWTR_delisted_875018,1,20200306,094900,33.3800000,33.3800000,33.2200000,33.2300000,9877
US1.TWTR_delisted_875018,1,20200306,095000,33.2300000,33.2800000,33.1700000,33.1700000,6467
US1.TWTR_delisted_875018,1,20200306,095100,33.1600000,33.1600000,33.0500000,33.0500000,9068
US1.TWTR_delisted_875018,1,20200306,095200,33.0600000,33.0700000,32.9300000,32.9300000,28935
US1.TWTR_delisted_875018,1,20200306,095300,32.9000000,32.9000000,32.7100000,32.7500000,41703
US1.TWTR_delisted_875018,1,20200306,095400,32.7800000,32.8200000,32.6400000,32.6400000,28844
US1.TWTR_delisted_875018,1,20200306,095500,32.6300000,32.7600000,32.6200000,32.7600000,31074
US1.TWTR_delisted_875018,1,20200306,095600,32.7800000,32.8400000,32.7400000,32.8400000,12004
US1.TWTR_delisted_875018,1,20200306,095700,32.8400000,32.8800000,32.8200000,32.8200000,17189
US1.TWTR_delisted_875018,1,20200306,095800,32.8000000,32.8700000,32.7500000,32.8000000,17794
US1.TWTR_delisted_875018,1,20200306,095900,32.8200000,33.0000000,32.8200000,33.0000000,23922
US1.TWTR_delisted_875018,1,20200306,100000,32.9700000,33.0000000,32.8800000,32.9300000,26517
US1.TWTR_delisted_875018,1,20200306,100100,32.9200000,32.9700000,32.9100000,32.9600000,24595
US1.TWTR_delisted_875018,1,20200306,100200,32.9700000,32.9800000,32.8600000,32.8600000,12975
US1.TWTR_delisted_875018,1,20200306,100300,32.8500000,32.8600000,32.7500000,32.8300000,23400
US1.TWTR_delisted_875018,1,20200306,100400,32.8500000,32.9050000,32.8100000,32.8800000,7574
US1.TWTR_delisted_875018,1,20200306,100500,32.8750000,32.8750000,32.7800000,32.7900000,13377
US1.TWTR_delisted_875018,1,20200306,100600,32.8200000,32.8800000,32.8000000,32.8400000,11999
US1.TWTR_delisted_875018,1,20200306,100700,32.8600000,32.8600000,32.8200000,32.8400000,7298
US1.TWTR_delisted_875018,1,20200306,100800,32.8400000,32.8600000,32.7700000,32.8300000,13976
US1.TWTR_delisted_875018,1,20200306,100900,32.8400000,32.9500000,32.8200000,32.9400000,14100
US1.TWTR_delisted_875018,1,20200306,101000,32.9600000,32.9900000,32.9100000,32.9300000,6727
US1.TWTR_delisted_875018,1,20200306,101100,32.9300000,32.9600000,32.8700000,32.9000000,8932
US1.TWTR_delisted_875018,1,20200306,101200,32.8900000,33.0500000,32.8900000,33.0400000,17882
US1.TWTR_delisted_875018,1,20200306,101300,33.0200000,33.0300000,32.9500000,33.0200000,7468
US1.TWTR_delisted_875018,1,20200306,101400,33.0200000,33.0500000,33.0100000,33.0200000,3200
US1.TWTR_delisted_875018,1,20200306,101500,33.0200000,33.0700000,32.9900000,33.0700000,4197
US1.TWTR_delisted_875018,1,20200306,101600,33.0400000,33.0800000,33.0400000,33.0600000,4684
US1.TWTR_delisted_875018,1,20200306,101700,33.0700000,33.1700000,33.0700000,33.1700000,7814
US1.TWTR_delisted_875018,1,20200306,101800,33.1600000,33.2300000,33.1600000,33.2100000,4800
US1.TWTR_delisted_875018,1,20200306,101900,33.2250000,33.2600000,33.2000000,33.2600000,7237
US1.TWTR_delisted_875018,1,20200306,102000,33.2800000,33.3000000,33.2400000,33.2400000,15066
US1.TWTR_delisted_875018,1,20200306,102100,33.2450000,33.2800000,33.2400000,33.2500000,9632
US1.TWTR_delisted_875018,1,20200306,102200,33.2500000,33.2900000,33.2400000,33.2700000,5647
US1.TWTR_delisted_875018,1,20200306,102300,33.2900000,33.3900000,33.2800000,33.3800000,6330
US1.TWTR_delisted_875018,1,20200306,102400,33.4000000,33.4300000,33.3700000,33.4300000,4797
US1.TWTR_delisted_875018,1,20200306,102500,33.4250000,33.4800000,33.4100000,33.4600000,5666
US1.TWTR_delisted_875018,1,20200306,102600,33.4400000,33.4900000,33.4400000,33.4900000,7212
US1.TWTR_delisted_875018,1,20200306,102700,33.5100000,33.5500000,33.4900000,33.5400000,4219
US1.TWTR_delisted_875018,1,20200306,102800,33.5400000,33.6400000,33.5300000,33.6400000,7038
US1.TWTR_delisted_875018,1,20200306,102900,33.6400000,33.6400000,33.5700000,33.5700000,6800
US1.TWTR_delisted_875018,1,20200306,103000,33.5600000,33.6300000,33.5100000,33.6200000,7823
US1.TWTR_delisted_875018,1,20200306,103100,33.6000000,33.7300000,33.6000000,33.7300000,7801
US1.TWTR_delisted_875018,1,20200306,103200,33.7300000,33.7800000,33.6600000,33.7000000,18512
US1.TWTR_delisted_875018,1,20200306,103300,33.6700000,33.7100000,33.6000000,33.6000000,9336
US1.TWTR_delisted_875018,1,20200306,103400,33.6000000,33.6100000,33.5100000,33.5100000,5050
US1.TWTR_delisted_875018,1,20200306,103500,33.5100000,33.5600000,33.4300000,33.4300000,13358
US1.TWTR_delisted_875018,1,20200306,103600,33.4300000,33.4600000,33.3900000,33.4100000,7653
US1.TWTR_delisted_875018,1,20200306,103700,33.4100000,33.5200000,33.4100000,33.4800000,5810
US1.TWTR_delisted_875018,1,20200306,103800,33.5000000,33.6400000,33.4900000,33.6100000,7000
US1.TWTR_delisted_875018,1,20200306,103900,33.6000000,33.6900000,33.6000000,33.6900000,3100
US1.TWTR_delisted_875018,1,20200306,104000,33.6900000,33.6900000,33.6400000,33.6400000,12974
US1.TWTR_delisted_875018,1,20200306,104100,33.6200000,33.6350000,33.5700000,33.5950000,4623
US1.TWTR_delisted_875018,1,20200306,104200,33.5700000,33.6050000,33.5700000,33.5900000,3800
US1.TWTR_delisted_875018,1,20200306,104300,33.5900000,33.6800000,33.5900000,33.6700000,7350
US1.TWTR_delisted_875018,1,20200306,104400,33.6750000,33.7000000,33.6400000,33.6400000,5106
US1.TWTR_delisted_875018,1,20200306,104500,33.6400000,33.6550000,33.5900000,33.6400000,7944
US1.TWTR_delisted_875018,1,20200306,104600,33.6550000,33.6700000,33.5800000,33.5800000,7635
US1.TWTR_delisted_875018,1,20200306,104700,33.5900000,33.6400000,33.5900000,33.6400000,6300
US1.TWTR_delisted_875018,1,20200306,104800,33.6500000,33.6600000,33.6200000,33.6300000,5431
US1.TWTR_delisted_875018,1,20200306,104900,33.6200000,33.6550000,33.6200000,33.6400000,8319
US1.TWTR_delisted_875018,1,20200306,105000,33.6550000,33.7500000,33.6300000,33.7500000,4600
US1.TWTR_delisted_875018,1,20200306,105100,33.7500000,33.7700000,33.7400000,33.7400000,11127
US1.TWTR_delisted_875018,1,20200306,105200,33.7300000,33.7700000,33.7200000,33.7500000,13080
US1.TWTR_delisted_875018,1,20200306,105300,33.7400000,33.7400000,33.7000000,33.7000000,2678
US1.TWTR_delisted_875018,1,20200306,105400,33.6700000,33.7000000,33.6500000,33.6600000,2982
US1.TWTR_delisted_875018,1,20200306,105500,33.6800000,33.7200000,33.6800000,33.7200000,3582
US1.TWTR_delisted_875018,1,20200306,105600,33.7200000,33.7400000,33.7000000,33.7400000,2039
US1.TWTR_delisted_875018,1,20200306,105700,33.7300000,33.7700000,33.7100000,33.7100000,6091
US1.TWTR_delisted_875018,1,20200306,105800,33.7200000,33.7250000,33.6500000,33.6700000,13274
US1.TWTR_delisted_875018,1,20200306,105900,33.6600000,33.6600000,33.5900000,33.6100000,3373
US1.TWTR_delisted_875018,1,20200306,110000,33.6100000,33.6950000,33.6100000,33.6900000,3573
US1.TWTR_delisted_875018,1,20200306,110100,33.6800000,33.6800000,33.6300000,33.6500000,8648
US1.TWTR_delisted_875018,1,20200306,110200,33.6300000,33.6300000,33.5800000,33.5800000,9141
US1.TWTR_delisted_875018,1,20200306,110300,33.5800000,33.5800000,33.4700000,33.5000000,5033
US1.TWTR_delisted_875018,1,20200306,110400,33.5200000,33.5200000,33.4500000,33.4600000,3200
US1.TWTR_delisted_875018,1,20200306,110500,33.4750000,33.4800000,33.4100000,33.4400000,8188
US1.TWTR_delisted_875018,1,20200306,110600,33.4300000,33.4400000,33.3800000,33.3900000,7006
US1.TWTR_delisted_875018,1,20200306,110700,33.3800000,33.3800000,33.3400000,33.3600000,11158
US1.TWTR_delisted_875018,1,20200306,110800,33.3300000,33.3700000,33.3300000,33.3600000,6336
US1.TWTR_delisted_875018,1,20200306,110900,33.3400000,33.3400000,33.3200000,33.3200000,3100
US1.TWTR_delisted_875018,1,20200306,111000,33.3000000,33.3150000,33.2850000,33.2900000,4902
US1.TWTR_delisted_875018,1,20200306,111100,33.2600000,33.2800000,33.2200000,33.2500000,11100
US1.TWTR_delisted_875018,1,20200306,111200,33.2500000,33.3200000,33.2400000,33.3050000,4500
US1.TWTR_delisted_875018,1,20200306,111300,33.3100000,33.3600000,33.3100000,33.3200000,6886
US1.TWTR_delisted_875018,1,20200306,111400,33.3400000,33.4500000,33.3400000,33.3800000,6050
US1.TWTR_delisted_875018,1,20200306,111500,33.3800000,33.3800000,33.3100000,33.3200000,4700
US1.TWTR_delisted_875018,1,20200306,111600,33.3100000,33.3100000,33.2700000,33.2700000,5183
US1.TWTR_delisted_875018,1,20200306,111700,33.2600000,33.3200000,33.2600000,33.3200000,6101
US1.TWTR_delisted_875018,1,20200306,111800,33.3150000,33.3250000,33.3000000,33.3000000,8066
US1.TWTR_delisted_875018,1,20200306,111900,33.2700000,33.2750000,33.1700000,33.1700000,8618
US1.TWTR_delisted_875018,1,20200306,112000,33.1650000,33.1700000,33.1500000,33.1500000,1906
US1.TWTR_delisted_875018,1,20200306,112100,33.1500000,33.1700000,33.1100000,33.1200000,5612
US1.TWTR_delisted_875018,1,20200306,112200,33.1300000,33.1700000,33.1300000,33.1400000,4749
US1.TWTR_delisted_875018,1,20200306,112300,33.1600000,33.1700000,33.1000000,33.1300000,5512
US1.TWTR_delisted_875018,1,20200306,112400,33.1100000,33.1400000,33.1100000,33.1100000,2095
US1.TWTR_delisted_875018,1,20200306,112500,33.1300000,33.1500000,33.0800000,33.1000000,4706
US1.TWTR_delisted_875018,1,20200306,112600,33.0900000,33.1100000,33.0800000,33.0800000,3386
US1.TWTR_delisted_875018,1,20200306,112700,33.1000000,33.1500000,33.1000000,33.1400000,5100
US1.TWTR_delisted_875018,1,20200306,112800,33.1300000,33.1400000,33.0800000,33.0800000,4100
US1.TWTR_delisted_875018,1,20200306,112900,33.0700000,33.0700000,33.0100000,33.0200000,5400
US1.TWTR_delisted_875018,1,20200306,113000,33.0100000,33.0300000,32.9900000,33.0300000,8941
US1.TWTR_delisted_875018,1,20200306,113100,33.0400000,33.0900000,33.0400000,33.0900000,6068
US1.TWTR_delisted_875018,1,20200306,113200,33.0900000,33.1000000,33.0600000,33.0700000,3788
US1.TWTR_delisted_875018,1,20200306,113300,33.0700000,33.0700000,33.0300000,33.0300000,4050
US1.TWTR_delisted_875018,1,20200306,113400,33.0400000,33.1500000,33.0400000,33.1100000,5979
US1.TWTR_delisted_875018,1,20200306,113500,33.1200000,33.1300000,33.0650000,33.0700000,4700
US1.TWTR_delisted_875018,1,20200306,113600,33.0600000,33.0600000,33.0000000,33.0000000,9915
US1.TWTR_delisted_875018,1,20200306,113700,32.9900000,32.9900000,32.9600000,32.9900000,1500
US1.TWTR_delisted_875018,1,20200306,113800,33.0000000,33.0100000,32.9500000,32.9600000,9147
US1.TWTR_delisted_875018,1,20200306,113900,32.9600000,33.0000000,32.9500000,33.0000000,5800
US1.TWTR_delisted_875018,1,20200306,114000,33.0050000,33.0200000,32.9900000,33.0150000,3568
US1.TWTR_delisted_875018,1,20200306,114100,33.0100000,33.0100000,32.9750000,32.9750000,3099
US1.TWTR_delisted_875018,1,20200306,114200,32.9700000,33.0050000,32.9500000,32.9800000,6391
US1.TWTR_delisted_875018,1,20200306,114300,33.0000000,33.0200000,33.0000000,33.0100000,6095
US1.TWTR_delisted_875018,1,20200306,114400,33.0100000,33.0600000,32.9900000,33.0200000,5400
US1.TWTR_delisted_875018,1,20200306,114500,32.9900000,32.9900000,32.9600000,32.9600000,1300
US1.TWTR_delisted_875018,1,20200306,114600,32.9900000,32.9900000,32.9600000,32.9600000,600
US1.TWTR_delisted_875018,1,20200306,114700,32.9300000,32.9500000,32.9200000,32.9500000,1100
US1.TWTR_delisted_875018,1,20200306,114800,32.9700000,32.9700000,32.9300000,32.9300000,2300
US1.TWTR_delisted_875018,1,20200306,114900,32.9200000,32.9600000,32.9200000,32.9300000,1600
US1.TWTR_delisted_875018,1,20200306,115000,32.9200000,32.9300000,32.9100000,32.9200000,1335
US1.TWTR_delisted_875018,1,20200306,115100,32.9100000,33.0000000,32.9100000,32.9900000,3300
US1.TWTR_delisted_875018,1,20200306,115200,32.9600000,33.0000000,32.9600000,32.9700000,3051
US1.TWTR_delisted_875018,1,20200306,115300,32.9700000,33.0100000,32.9700000,33.0100000,2271
US1.TWTR_delisted_875018,1,20200306,115400,33.0150000,33.0300000,33.0000000,33.0100000,6429
US1.TWTR_delisted_875018,1,20200306,115500,33.0150000,33.0150000,33.0000000,33.0000000,13602
US1.TWTR_delisted_875018,1,20200306,115600,33.0000000,33.0350000,33.0000000,33.0300000,9780
US1.TWTR_delisted_875018,1,20200306,115700,33.0200000,33.0200000,32.9950000,33.0050000,6399
US1.TWTR_delisted_875018,1,20200306,115800,33.0000000,33.0200000,33.0000000,33.0000000,30236
US1.TWTR_delisted_875018,1,20200306,115900,32.9800000,33.0050000,32.9800000,32.9900000,2995
US1.TWTR_delisted_875018,1,20200306,120000,32.9800000,33.0050000,32.9800000,33.0000000,7316
US1.TWTR_delisted_875018,1,20200306,120100,33.0050000,33.0050000,32.9400000,32.9400000,2530
US1.TWTR_delisted_875018,1,20200306,120200,32.9400000,32.9500000,32.9400000,32.9500000,756
US1.TWTR_delisted_875018,1,20200306,120300,32.9500000,32.9500000,32.9400000,32.9400000,365
US1.TWTR_delisted_875018,1,20200306,120400,32.9300000,32.9400000,32.9100000,32.9100000,3086
US1.TWTR_delisted_875018,1,20200306,120500,32.9200000,32.9200000,32.9200000,32.9200000,300
US1.TWTR_delisted_875018,1,20200306,120600,32.9400000,32.9400000,32.9200000,32.9200000,700
US1.TWTR_delisted_875018,1,20200306,120700,32.9200000,32.9350000,32.9100000,32.9350000,1600
US1.TWTR_delisted_875018,1,20200306,120800,32.9400000,32.9800000,32.9400000,32.9700000,2300
US1.TWTR_delisted_875018,1,20200306,120900,32.9800000,33.0050000,32.9700000,33.0000000,8211
US1.TWTR_delisted_875018,1,20200306,121000,33.0000000,33.0100000,32.9500000,32.9500000,2900
US1.TWTR_delisted_875018,1,20200306,121100,32.9400000,32.9400000,32.9250000,32.9300000,1211
US1.TWTR_delisted_875018,1,20200306,121200,32.9400000,32.9650000,32.9100000,32.9100000,4306
US1.TWTR_delisted_875018,1,20200306,121300,32.9200000,32.9400000,32.9100000,32.9100000,3882
US1.TWTR_delisted_875018,1,20200306,121400,32.9150000,32.9200000,32.9000000,32.9000000,5273
US1.TWTR_delisted_875018,1,20200306,121500,32.8900000,32.9100000,32.8900000,32.9100000,600
US1.TWTR_delisted_875018,1,20200306,121600,32.9000000,32.9600000,32.9000000,32.9600000,1600
US1.TWTR_delisted_875018,1,20200306,121700,32.9800000,32.9900000,32.9600000,32.9600000,2448
US1.TWTR_delisted_875018,1,20200306,121800,32.9800000,32.9800000,32.9400000,32.9400000,1478
US1.TWTR_delisted_875018,1,20200306,121900,32.9300000,32.9400000,32.9100000,32.9100000,2300
US1.TWTR_delisted_875018,1,20200306,122000,32.9200000,32.9200000,32.9100000,32.9200000,4700
US1.TWTR_delisted_875018,1,20200306,122100,32.9200000,32.9300000,32.9200000,32.9300000,2180
US1.TWTR_delisted_875018,1,20200306,122200,32.9400000,32.9800000,32.9400000,32.9600000,5200
US1.TWTR_delisted_875018,1,20200306,122300,32.9600000,33.0100000,32.9500000,32.9800000,2009
US1.TWTR_delisted_875018,1,20200306,122400,32.9750000,32.9900000,32.9600000,32.9700000,4795
US1.TWTR_delisted_875018,1,20200306,122500,32.9700000,33.0300000,32.9700000,33.0100000,4270
US1.TWTR_delisted_875018,1,20200306,122600,33.0000000,33.0200000,32.9900000,33.0100000,7604
US1.TWTR_delisted_875018,1,20200306,122700,33.0000000,33.0100000,32.9900000,33.0000000,5379
US1.TWTR_delisted_875018,1,20200306,122800,33.0000000,33.0200000,33.0000000,33.0200000,2167
US1.TWTR_delisted_875018,1,20200306,122900,33.0400000,33.0600000,33.0300000,33.0300000,2600
US1.TWTR_delisted_875018,1,20200306,123000,33.0400000,33.0400000,32.9900000,32.9900000,1100
US1.TWTR_delisted_875018,1,20200306,123100,32.9800000,33.0200000,32.9800000,33.0200000,1300
US1.TWTR_delisted_875018,1,20200306,123200,33.0700000,33.1200000,33.0700000,33.1200000,2500
US1.TWTR_delisted_875018,1,20200306,123300,33.1000000,33.1000000,33.1000000,33.1000000,400
US1.TWTR_delisted_875018,1,20200306,123400,33.1100000,33.1800000,33.1100000,33.1800000,2372
US1.TWTR_delisted_875018,1,20200306,123500,33.2000000,33.2000000,33.2000000,33.2000000,1300
US1.TWTR_delisted_875018,1,20200306,123600,33.1800000,33.1900000,33.1700000,33.1900000,2700
US1.TWTR_delisted_875018,1,20200306,123700,33.1900000,33.2300000,33.1900000,33.2300000,500
US1.TWTR_delisted_875018,1,20200306,123800,33.2300000,33.2600000,33.2300000,33.2300000,4988
US1.TWTR_delisted_875018,1,20200306,123900,33.2200000,33.2800000,33.2200000,33.2300000,4413
US1.TWTR_delisted_875018,1,20200306,124000,33.2100000,33.2100000,33.1900000,33.2100000,2400
US1.TWTR_delisted_875018,1,20200306,124100,33.2100000,33.2200000,33.1900000,33.1900000,2000
US1.TWTR_delisted_875018,1,20200306,124200,33.2000000,33.2300000,33.2000000,33.2200000,1820
US1.TWTR_delisted_875018,1,20200306,124300,33.2100000,33.2200000,33.1900000,33.2100000,2202
US1.TWTR_delisted_875018,1,20200306,124400,33.2500000,33.2500000,33.2400000,33.2400000,1600
US1.TWTR_delisted_875018,1,20200306,124500,33.2500000,33.2600000,33.2500000,33.2600000,1700
US1.TWTR_delisted_875018,1,20200306,124600,33.2700000,33.3100000,33.2700000,33.3000000,2300
US1.TWTR_delisted_875018,1,20200306,124700,33.2900000,33.2900000,33.2500000,33.2500000,2536
US1.TWTR_delisted_875018,1,20200306,124800,33.2500000,33.2500000,33.2000000,33.2000000,3100
US1.TWTR_delisted_875018,1,20200306,124900,33.1800000,33.1800000,33.1500000,33.1500000,1585
US1.TWTR_delisted_875018,1,20200306,125000,33.1550000,33.1800000,33.1500000,33.1600000,1400
US1.TWTR_delisted_875018,1,20200306,125100,33.1100000,33.1300000,33.0900000,33.0900000,2200
US1.TWTR_delisted_875018,1,20200306,125200,33.1000000,33.1400000,33.1000000,33.1400000,1700
US1.TWTR_delisted_875018,1,20200306,125300,33.1300000,33.1650000,33.1200000,33.1400000,3934
US1.TWTR_delisted_875018,1,20200306,125400,33.1400000,33.1400000,33.1200000,33.1200000,1000
US1.TWTR_delisted_875018,1,20200306,125500,33.1100000,33.1100000,33.0900000,33.1000000,1700
US1.TWTR_delisted_875018,1,20200306,125600,33.1200000,33.1200000,33.0900000,33.0900000,1601
US1.TWTR_delisted_875018,1,20200306,125700,33.1000000,33.1000000,33.1000000,33.1000000,400
US1.TWTR_delisted_875018,1,20200306,125800,33.1300000,33.1500000,33.1000000,33.1100000,5100
US1.TWTR_delisted_875018,1,20200306,125900,33.0900000,33.1300000,33.0900000,33.1300000,697
US1.TWTR_delisted_875018,1,20200306,130000,33.1200000,33.1300000,33.1200000,33.1200000,2000
US1.TWTR_delisted_875018,1,20200306,130100,33.1200000,33.1700000,33.1200000,33.1400000,4710
US1.TWTR_delisted_875018,1,20200306,130200,33.1300000,33.1800000,33.1300000,33.1600000,2900
US1.TWTR_delisted_875018,1,20200306,130300,33.1600000,33.1600000,33.1400000,33.1600000,3500
US1.TWTR_delisted_875018,1,20200306,130400,33.1600000,33.1900000,33.1600000,33.1900000,1200
US1.TWTR_delisted_875018,1,20200306,130500,33.1700000,33.1800000,33.1600000,33.1600000,1000
US1.TWTR_delisted_875018,1,20200306,130600,33.1500000,33.2200000,33.1500000,33.2100000,6390
US1.TWTR_delisted_875018,1,20200306,130700,33.2100000,33.2450000,33.2100000,33.2400000,3694
US1.TWTR_delisted_875018,1,20200306,130800,33.2300000,33.2300000,33.1900000,33.1900000,1296
US1.TWTR_delisted_875018,1,20200306,130900,33.1800000,33.1800000,33.1700000,33.1700000,700
US1.TWTR_delisted_875018,1,20200306,131000,33.1600000,33.1600000,33.1400000,33.1500000,2600
US1.TWTR_delisted_875018,1,20200306,131100,33.1500000,33.1800000,33.1400000,33.1400000,2096
US1.TWTR_delisted_875018,1,20200306,131200,33.1400000,33.1400000,33.1000000,33.1000000,4202
US1.TWTR_delisted_875018,1,20200306,131300,33.1000000,33.1000000,33.1000000,33.1000000,1000
US1.TWTR_delisted_875018,1,20200306,131400,33.0700000,33.0800000,33.0700000,33.0800000,500
US1.TWTR_delisted_875018,1,20200306,131500,33.0900000,33.1100000,33.0800000,33.0900000,4900
US1.TWTR_delisted_875018,1,20200306,131600,33.1100000,33.1300000,33.1100000,33.1200000,900
US1.TWTR_delisted_875018,1,20200306,131700,33.1100000,33.1400000,33.1100000,33.1200000,2302
US1.TWTR_delisted_875018,1,20200306,131800,33.1200000,33.1200000,33.1000000,33.1100000,1600
US1.TWTR_delisted_875018,1,20200306,131900,33.1000000,33.1000000,33.0850000,33.0850000,1100
US1.TWTR_delisted_875018,1,20200306,132000,33.0800000,33.0950000,33.0800000,33.0900000,3700
US1.TWTR_delisted_875018,1,20200306,132100,33.1200000,33.2000000,33.1200000,33.2000000,1103
US1.TWTR_delisted_875018,1,20200306,132200,33.2000000,33.2100000,33.1800000,33.1800000,1892
US1.TWTR_delisted_875018,1,20200306,132400,33.2000000,33.2700000,33.2000000,33.2700000,3722
US1.TWTR_delisted_875018,1,20200306,132500,33.2700000,33.2850000,33.2600000,33.2700000,2500
US1.TWTR_delisted_875018,1,20200306,132600,33.2500000,33.2500000,33.1900000,33.1900000,3102
US1.TWTR_delisted_875018,1,20200306,132700,33.1800000,33.1800000,33.1600000,33.1600000,2231
US1.TWTR_delisted_875018,1,20200306,132800,33.1700000,33.1700000,33.1300000,33.1300000,1000
US1.TWTR_delisted_875018,1,20200306,132900,33.1500000,33.1500000,33.0900000,33.1100000,2400
US1.TWTR_delisted_875018,1,20200306,133000,33.1100000,33.1200000,33.0900000,33.1000000,6049
US1.TWTR_delisted_875018,1,20200306,133100,33.1100000,33.1600000,33.1100000,33.1400000,2648
US1.TWTR_delisted_875018,1,20200306,133200,33.1400000,33.1400000,33.1000000,33.1100000,1500
US1.TWTR_delisted_875018,1,20200306,133300,33.1100000,33.1100000,33.0800000,33.0900000,2100
US1.TWTR_delisted_875018,1,20200306,133400,33.0900000,33.0900000,33.0500000,33.0500000,2039
US1.TWTR_delisted_875018,1,20200306,133500,33.0600000,33.0600000,33.0400000,33.0500000,600
US1.TWTR_delisted_875018,1,20200306,133600,33.0500000,33.0700000,33.0500000,33.0550000,3400
US1.TWTR_delisted_875018,1,20200306,133700,33.0550000,33.0750000,33.0500000,33.0700000,8403
US1.TWTR_delisted_875018,1,20200306,133800,33.0700000,33.0800000,33.0700000,33.0800000,839
US1.TWTR_delisted_875018,1,20200306,133900,33.0800000,33.0900000,33.0800000,33.0900000,1050
US1.TWTR_delisted_875018,1,20200306,134000,33.1000000,33.1600000,33.1000000,33.1600000,1300
US1.TWTR_delisted_875018,1,20200306,134100,33.1600000,33.1900000,33.1600000,33.1700000,2560
US1.TWTR_delisted_875018,1,20200306,134200,33.1800000,33.1900000,33.1600000,33.1600000,1400
US1.TWTR_delisted_875018,1,20200306,134300,33.1900000,33.1900000,33.1500000,33.1500000,1302
US1.TWTR_delisted_875018,1,20200306,134400,33.1300000,33.1300000,33.0900000,33.1000000,2300
US1.TWTR_delisted_875018,1,20200306,134500,33.1000000,33.1100000,33.0900000,33.0900000,1700
US1.TWTR_delisted_875018,1,20200306,134600,33.0800000,33.0950000,33.0500000,33.0500000,4441
US1.TWTR_delisted_875018,1,20200306,134700,33.0400000,33.0500000,33.0200000,33.0200000,1600
US1.TWTR_delisted_875018,1,20200306,134800,33.0350000,33.0650000,33.0350000,33.0500000,2500
US1.TWTR_delisted_875018,1,20200306,134900,33.0200000,33.0300000,32.9900000,33.0100000,11528
US1.TWTR_delisted_875018,1,20200306,135000,33.0100000,33.0100000,32.9600000,32.9600000,5678
US1.TWTR_delisted_875018,1,20200306,135100,32.9500000,33.0000000,32.9500000,32.9800000,1100
US1.TWTR_delisted_875018,1,20200306,135200,32.9800000,32.9900000,32.9700000,32.9900000,2600
US1.TWTR_delisted_875018,1,20200306,135300,32.9600000,32.9600000,32.9200000,32.9200000,2200
US1.TWTR_delisted_875018,1,20200306,135400,32.9100000,32.9100000,32.9000000,32.9100000,2035
US1.TWTR_delisted_875018,1,20200306,135500,32.9100000,32.9100000,32.9000000,32.9000000,650
US1.TWTR_delisted_875018,1,20200306,135600,32.9200000,32.9200000,32.9100000,32.9100000,856
US1.TWTR_delisted_875018,1,20200306,135700,32.9000000,32.9400000,32.9000000,32.9400000,1998
US1.TWTR_delisted_875018,1,20200306,135800,32.9100000,32.9200000,32.9000000,32.9200000,700
US1.TWTR_delisted_875018,1,20200306,135900,32.9700000,33.0000000,32.9400000,32.9400000,3500
US1.TWTR_delisted_875018,1,20200306,140000,32.9400000,32.9400000,32.9200000,32.9400000,772
US1.TWTR_delisted_875018,1,20200306,140100,32.9400000,32.9400000,32.8800000,32.8800000,2700
US1.TWTR_delisted_875018,1,20200306,140200,32.8800000,32.9100000,32.8700000,32.9100000,2044
US1.TWTR_delisted_875018,1,20200306,140300,32.8800000,32.8800000,32.8800000,32.8800000,100
US1.TWTR_delisted_875018,1,20200306,140400,32.8800000,32.9300000,32.8700000,32.9100000,2400
US1.TWTR_delisted_875018,1,20200306,140500,32.9100000,32.9100000,32.8900000,32.9000000,4162
US1.TWTR_delisted_875018,1,20200306,140600,32.9300000,32.9600000,32.9200000,32.9600000,1900
US1.TWTR_delisted_875018,1,20200306,140700,32.9400000,32.9400000,32.9050000,32.9050000,4022
US1.TWTR_delisted_875018,1,20200306,140800,32.9300000,32.9350000,32.9100000,32.9100000,6620
US1.TWTR_delisted_875018,1,20200306,140900,32.9150000,32.9150000,32.8600000,32.8600000,1250
US1.TWTR_delisted_875018,1,20200306,141000,32.8500000,32.8900000,32.8200000,32.8200000,6020
US1.TWTR_delisted_875018,1,20200306,141100,32.8100000,32.8200000,32.8000000,32.8200000,1748
US1.TWTR_delisted_875018,1,20200306,141200,32.8300000,32.8300000,32.7800000,32.8000000,10705
US1.TWTR_delisted_875018,1,20200306,141300,32.8000000,32.8300000,32.7900000,32.8200000,2501
US1.TWTR_delisted_875018,1,20200306,141400,32.8300000,32.8300000,32.7700000,32.7900000,3300
US1.TWTR_delisted_875018,1,20200306,141500,32.7900000,32.8200000,32.7900000,32.7900000,472
US1.TWTR_delisted_875018,1,20200306,141600,32.7800000,32.7800000,32.7550000,32.7600000,2699
US1.TWTR_delisted_875018,1,20200306,141700,32.7800000,32.7800000,32.7500000,32.7500000,1437
US1.TWTR_delisted_875018,1,20200306,141800,32.7600000,32.7700000,32.7400000,32.7400000,3231
US1.TWTR_delisted_875018,1,20200306,141900,32.7500000,32.7500000,32.7350000,32.7500000,1500
US1.TWTR_delisted_875018,1,20200306,142000,32.7400000,32.7800000,32.7400000,32.7600000,1505
US1.TWTR_delisted_875018,1,20200306,142100,32.7500000,32.7500000,32.7300000,32.7400000,1000
US1.TWTR_delisted_875018,1,20200306,142200,32.7500000,32.7600000,32.7100000,32.7300000,4802
US1.TWTR_delisted_875018,1,20200306,142300,32.7400000,32.7400000,32.7000000,32.7000000,3349
US1.TWTR_delisted_875018,1,20200306,142400,32.6900000,32.7500000,32.6900000,32.7400000,3500
US1.TWTR_delisted_875018,1,20200306,142500,32.7600000,32.7800000,32.7300000,32.7800000,2000
US1.TWTR_delisted_875018,1,20200306,142600,32.8000000,32.8500000,32.8000000,32.8400000,1859
US1.TWTR_delisted_875018,1,20200306,142700,32.8500000,32.8800000,32.8500000,32.8800000,1316
US1.TWTR_delisted_875018,1,20200306,142800,32.8800000,32.8800000,32.8600000,32.8800000,1200
US1.TWTR_delisted_875018,1,20200306,142900,32.8700000,32.8700000,32.8600000,32.8600000,200
US1.TWTR_delisted_875018,1,20200306,143000,32.8600000,32.8600000,32.7900000,32.7900000,1522
US1.TWTR_delisted_875018,1,20200306,143100,32.8050000,32.8300000,32.7900000,32.8100000,3165
US1.TWTR_delisted_875018,1,20200306,143200,32.8200000,32.8200000,32.7400000,32.7400000,2800
US1.TWTR_delisted_875018,1,20200306,143300,32.7400000,32.7400000,32.6900000,32.6900000,3500
US1.TWTR_delisted_875018,1,20200306,143400,32.6700000,32.6900000,32.6700000,32.6900000,2227
US1.TWTR_delisted_875018,1,20200306,143500,32.6800000,32.6800000,32.6400000,32.6600000,2720
US1.TWTR_delisted_875018,1,20200306,143600,32.6600000,32.6600000,32.6400000,32.6400000,1000
US1.TWTR_delisted_875018,1,20200306,143700,32.6300000,32.6400000,32.5900000,32.5900000,1901
US1.TWTR_delisted_875018,1,20200306,143800,32.5800000,32.5800000,32.5200000,32.5400000,3390
US1.TWTR_delisted_875018,1,20200306,143900,32.5300000,32.5400000,32.5200000,32.5400000,4197
US1.TWTR_delisted_875018,1,20200306,144000,32.5500000,32.5800000,32.5500000,32.5800000,4125
US1.TWTR_delisted_875018,1,20200306,144100,32.5900000,32.5900000,32.5600000,32.5700000,2100
US1.TWTR_delisted_875018,1,20200306,144200,32.5600000,32.5800000,32.5400000,32.5400000,2427
US1.TWTR_delisted_875018,1,20200306,144300,32.5400000,32.5700000,32.5400000,32.5700000,4012
US1.TWTR_delisted_875018,1,20200306,144400,32.5900000,32.7000000,32.5900000,32.6800000,7656
US1.TWTR_delisted_875018,1,20200306,144500,32.6700000,32.6700000,32.6200000,32.6300000,2766
US1.TWTR_delisted_875018,1,20200306,144600,32.6400000,32.7000000,32.6350000,32.6600000,3217
US1.TWTR_delisted_875018,1,20200306,144700,32.6500000,32.6500000,32.6100000,32.6100000,4200
US1.TWTR_delisted_875018,1,20200306,144800,32.6200000,32.6200000,32.5900000,32.5900000,2000
US1.TWTR_delisted_875018,1,20200306,144900,32.6100000,32.6400000,32.5800000,32.5800000,2516
US1.TWTR_delisted_875018,1,20200306,145000,32.6000000,32.6000000,32.5500000,32.5500000,3103
US1.TWTR_delisted_875018,1,20200306,145100,32.5500000,32.5900000,32.5500000,32.5700000,3651
US1.TWTR_delisted_875018,1,20200306,145200,32.5650000,32.6000000,32.5650000,32.5700000,3175
US1.TWTR_delisted_875018,1,20200306,145300,32.5600000,32.6000000,32.5600000,32.5600000,3013
US1.TWTR_delisted_875018,1,20200306,145400,32.5600000,32.5800000,32.5600000,32.5800000,1483
US1.TWTR_delisted_875018,1,20200306,145500,32.5800000,32.5900000,32.5800000,32.5900000,1600
US1.TWTR_delisted_875018,1,20200306,145600,32.6000000,32.6800000,32.6000000,32.6800000,3448
US1.TWTR_delisted_875018,1,20200306,145700,32.6700000,32.6700000,32.6600000,32.6600000,1351
US1.TWTR_delisted_875018,1,20200306,145800,32.6400000,32.6400000,32.6200000,32.6300000,3066
US1.TWTR_delisted_875018,1,20200306,145900,32.6600000,32.7300000,32.6600000,32.7300000,3694
US1.TWTR_delisted_875018,1,20200306,150000,32.7200000,32.7450000,32.7000000,32.7050000,21728
US1.TWTR_delisted_875018,1,20200306,150100,32.6900000,32.7500000,32.6900000,32.7200000,13875
US1.TWTR_delisted_875018,1,20200306,150200,32.7200000,32.7450000,32.7000000,32.7000000,18710
US1.TWTR_delisted_875018,1,20200306,150300,32.6850000,32.6950000,32.6800000,32.6950000,4381
US1.TWTR_delisted_875018,1,20200306,150400,32.7000000,32.7400000,32.6800000,32.7400000,911
US1.TWTR_delisted_875018,1,20200306,150500,32.7500000,32.7600000,32.7400000,32.7600000,4041
US1.TWTR_delisted_875018,1,20200306,150600,32.7500000,32.7850000,32.7300000,32.7800000,12094
US1.TWTR_delisted_875018,1,20200306,150700,32.7500000,32.7600000,32.7300000,32.7300000,3888
US1.TWTR_delisted_875018,1,20200306,150800,32.7350000,32.7400000,32.7250000,32.7300000,7181
US1.TWTR_delisted_875018,1,20200306,150900,32.7250000,32.7500000,32.7200000,32.7300000,6837
US1.TWTR_delisted_875018,1,20200306,151000,32.7300000,32.7350000,32.7250000,32.7300000,1293
US1.TWTR_delisted_875018,1,20200306,151100,32.7350000,32.8000000,32.7300000,32.7800000,6264
US1.TWTR_delisted_875018,1,20200306,151200,32.7600000,32.7900000,32.7500000,32.7900000,4082
US1.TWTR_delisted_875018,1,20200306,151300,32.8200000,32.9000000,32.8100000,32.9000000,5448
US1.TWTR_delisted_875018,1,20200306,151400,32.8900000,32.9100000,32.8400000,32.8400000,6269
US1.TWTR_delisted_875018,1,20200306,151500,32.8500000,32.8500000,32.7700000,32.7700000,3142
US1.TWTR_delisted_875018,1,20200306,151600,32.7700000,32.8300000,32.7700000,32.8000000,4163
US1.TWTR_delisted_875018,1,20200306,151700,32.8250000,32.8900000,32.8250000,32.8700000,4056
US1.TWTR_delisted_875018,1,20200306,151800,32.8750000,32.8900000,32.8700000,32.8800000,5360
US1.TWTR_delisted_875018,1,20200306,151900,32.8900000,32.9600000,32.8900000,32.9600000,2812
US1.TWTR_delisted_875018,1,20200306,152000,32.9800000,33.0400000,32.9800000,33.0300000,7717
US1.TWTR_delisted_875018,1,20200306,152100,33.0400000,33.0400000,33.0000000,33.0000000,4260
US1.TWTR_delisted_875018,1,20200306,152200,33.0000000,33.0500000,33.0000000,33.0500000,4022
US1.TWTR_delisted_875018,1,20200306,152300,33.0400000,33.0400000,32.9900000,32.9900000,2090
US1.TWTR_delisted_875018,1,20200306,152400,32.9850000,33.0100000,32.9850000,33.0100000,3732
US1.TWTR_delisted_875018,1,20200306,152500,33.0200000,33.0400000,33.0100000,33.0400000,2193
US1.TWTR_delisted_875018,1,20200306,152600,33.0600000,33.0750000,33.0000000,33.0200000,5040
US1.TWTR_delisted_875018,1,20200306,152700,33.0300000,33.0500000,33.0100000,33.0100000,1122
US1.TWTR_delisted_875018,1,20200306,152800,33.0100000,33.0300000,33.0000000,33.0000000,3474
US1.TWTR_delisted_875018,1,20200306,152900,33.0000000,33.0100000,32.9550000,32.9750000,16446
US1.TWTR_delisted_875018,1,20200306,153000,32.9800000,33.0100000,32.9800000,32.9900000,13802
US1.TWTR_delisted_875018,1,20200306,153100,32.9900000,33.0800000,32.9600000,33.0700000,11116
US1.TWTR_delisted_875018,1,20200306,153200,33.0800000,33.1400000,33.0700000,33.0900000,10013
US1.TWTR_delisted_875018,1,20200306,153300,33.1000000,33.1500000,33.0500000,33.1500000,5494
US1.TWTR_delisted_875018,1,20200306,153400,33.1600000,33.1900000,33.1500000,33.1800000,5445
US1.TWTR_delisted_875018,1,20200306,153500,33.1900000,33.2300000,33.1600000,33.1600000,5229
US1.TWTR_delisted_875018,1,20200306,153600,33.1400000,33.2400000,33.1400000,33.1900000,5969
US1.TWTR_delisted_875018,1,20200306,153700,33.1700000,33.1900000,33.1100000,33.1100000,4121
US1.TWTR_delisted_875018,1,20200306,153800,33.1200000,33.1400000,33.0700000,33.0700000,3400
US1.TWTR_delisted_875018,1,20200306,153900,33.0600000,33.1050000,33.0500000,33.1050000,3194
US1.TWTR_delisted_875018,1,20200306,154000,33.0900000,33.0900000,33.0000000,33.0000000,3516
US1.TWTR_delisted_875018,1,20200306,154100,33.0100000,33.0300000,32.9950000,33.0100000,5306
US1.TWTR_delisted_875018,1,20200306,154200,33.0200000,33.1400000,33.0200000,33.1300000,5287
US1.TWTR_delisted_875018,1,20200306,154300,33.1400000,33.1400000,33.0600000,33.0600000,2505
US1.TWTR_delisted_875018,1,20200306,154400,33.0800000,33.1250000,33.0800000,33.1250000,700
US1.TWTR_delisted_875018,1,20200306,154500,33.1200000,33.1900000,33.0900000,33.1900000,8094
US1.TWTR_delisted_875018,1,20200306,154600,33.2100000,33.2700000,33.2000000,33.2700000,2554
US1.TWTR_delisted_875018,1,20200306,154700,33.2800000,33.2900000,33.2400000,33.2600000,5558
US1.TWTR_delisted_875018,1,20200306,154800,33.2350000,33.2400000,33.1700000,33.2250000,2431
US1.TWTR_delisted_875018,1,20200306,154900,33.2100000,33.2600000,33.1800000,33.2600000,9728
US1.TWTR_delisted_875018,1,20200306,155000,33.2800000,33.4000000,33.2700000,33.3900000,11335
US1.TWTR_delisted_875018,1,20200306,155100,33.3900000,33.4600000,33.3600000,33.4500000,16369
US1.TWTR_delisted_875018,1,20200306,155200,33.4500000,33.5100000,33.4500000,33.4900000,21794
US1.TWTR_delisted_875018,1,20200306,155300,33.4900000,33.5100000,33.4700000,33.4700000,5612
US1.TWTR_delisted_875018,1,20200306,155400,33.4800000,33.5200000,33.4700000,33.5100000,11921
US1.TWTR_delisted_875018,1,20200306,155500,33.5000000,33.5000000,33.4100000,33.4100000,7469
US1.TWTR_delisted_875018,1,20200306,155600,33.4150000,33.4500000,33.4100000,33.4100000,18552
US1.TWTR_delisted_875018,1,20200306,155700,33.3900000,33.4300000,33.3900000,33.4100000,6499
US1.TWTR_delisted_875018,1,20200306,155800,33.4150000,33.5100000,33.4150000,33.4300000,6917
US1.TWTR_delisted_875018,1,20200306,155900,33.4000000,33.5100000,33.4000000,33.5000000,12243
US1.TWTR_delisted_875018,1,20200306,160000,33.4700000,33.4800000,33.4300000,33.4600000,7782
US1.TWTR_delisted_875018,1,20200309,093100,31.6200000,31.6900000,30.6700000,30.8600000,37683
US1.TWTR_delisted_875018,1,20200309,093200,30.9800000,31.4600000,30.9800000,31.3700000,16774
US1.TWTR_delisted_875018,1,20200309,093300,31.3500000,31.9900000,31.2100000,31.6600000,52150
US1.TWTR_delisted_875018,1,20200309,093400,31.7200000,31.7900000,31.3000000,31.3300000,21616
US1.TWTR_delisted_875018,1,20200309,093500,31.3600000,31.5800000,31.3400000,31.5400000,7794
US1.TWTR_delisted_875018,1,20200309,095100,31.3200000,31.5000000,31.2000000,31.4600000,815
US1.TWTR_delisted_875018,1,20200309,095200,31.5200000,31.7400000,31.1600000,31.1900000,15422
US1.TWTR_delisted_875018,1,20200309,095300,31.2200000,31.3400000,31.1800000,31.2900000,26721
US1.TWTR_delisted_875018,1,20200309,095400,31.3300000,31.4600000,31.2200000,31.3900000,40509
US1.TWTR_delisted_875018,1,20200309,095500,31.4200000,31.5900000,31.3200000,31.5500000,28463
US1.TWTR_delisted_875018,1,20200309,095600,31.5600000,31.7500000,31.5500000,31.7400000,22210
US1.TWTR_delisted_875018,1,20200309,095700,31.7450000,32.1800000,31.7000000,32.1800000,20224
US1.TWTR_delisted_875018,1,20200309,095800,32.2000000,32.2500000,32.0900000,32.2300000,23217
US1.TWTR_delisted_875018,1,20200309,095900,32.2000000,32.2500000,31.8200000,31.8200000,16507
US1.TWTR_delisted_875018,1,20200309,100000,31.8700000,32.1600000,31.8100000,32.1600000,23623
US1.TWTR_delisted_875018,1,20200309,100100,32.1200000,32.2700000,32.0700000,32.1400000,17030
US1.TWTR_delisted_875018,1,20200309,100200,32.1200000,32.2800000,32.0800000,32.2600000,15496
US1.TWTR_delisted_875018,1,20200309,100300,32.2500000,32.2900000,32.2100000,32.2800000,13374
US1.TWTR_delisted_875018,1,20200309,100400,32.3400000,32.3500000,32.2100000,32.3300000,43515
US1.TWTR_delisted_875018,1,20200309,100500,32.3400000,32.3800000,32.1600000,32.1700000,30652
US1.TWTR_delisted_875018,1,20200309,100600,32.1700000,32.3900000,32.1700000,32.3900000,42895
US1.TWTR_delisted_875018,1,20200309,100700,32.3900000,32.5400000,32.3500000,32.4900000,44052
US1.TWTR_delisted_875018,1,20200309,100800,32.5100000,32.7500000,32.4600000,32.7500000,52771
US1.TWTR_delisted_875018,1,20200309,100900,32.7500000,32.7500000,32.6100000,32.7100000,29059
US1.TWTR_delisted_875018,1,20200309,101000,32.7400000,33.1400000,32.7400000,33.0900000,33282
US1.TWTR_delisted_875018,1,20200309,101100,33.0400000,33.0400000,32.9700000,32.9700000,3200
US1.TWTR_delisted_875018,1,20200309,101200,32.9600000,32.9600000,32.8200000,32.9000000,3400
US1.TWTR_delisted_875018,1,20200309,101300,32.9500000,32.9500000,32.8600000,32.9000000,2545
US1.TWTR_delisted_875018,1,20200309,101400,32.9200000,32.9600000,32.8800000,32.9100000,6972
US1.TWTR_delisted_875018,1,20200309,101500,32.8600000,32.9300000,32.8500000,32.9300000,5800
US1.TWTR_delisted_875018,1,20200309,101600,32.9300000,33.1400000,32.9200000,33.1000000,19648
US1.TWTR_delisted_875018,1,20200309,101700,33.1300000,33.3100000,33.0700000,33.3100000,27592
US1.TWTR_delisted_875018,1,20200309,101800,33.3100000,33.3700000,33.1600000,33.2100000,30000
US1.TWTR_delisted_875018,1,20200309,101900,33.2000000,33.3400000,33.1900000,33.3300000,20266
US1.TWTR_delisted_875018,1,20200309,102000,33.3400000,33.3800000,33.3100000,33.3300000,15802
US1.TWTR_delisted_875018,1,20200309,102100,33.3400000,33.3400000,33.1600000,33.1600000,17630
US1.TWTR_delisted_875018,1,20200309,102200,33.1200000,33.1500000,33.0400000,33.0600000,28479
US1.TWTR_delisted_875018,1,20200309,102300,33.0400000,33.0500000,32.8300000,32.9700000,21885
US1.TWTR_delisted_875018,1,20200309,102400,32.9600000,33.0800000,32.9400000,33.0600000,21659
US1.TWTR_delisted_875018,1,20200309,102500,33.0200000,33.0200000,32.9200000,32.9500000,27407
US1.TWTR_delisted_875018,1,20200309,102600,32.9500000,32.9500000,32.7100000,32.7200000,18137
US1.TWTR_delisted_875018,1,20200309,102700,32.7300000,32.9300000,32.7000000,32.8600000,24488
US1.TWTR_delisted_875018,1,20200309,102800,32.8600000,32.9800000,32.8300000,32.9500000,14559
US1.TWTR_delisted_875018,1,20200309,102900,32.9500000,33.0000000,32.8700000,32.8900000,21632
US1.TWTR_delisted_875018,1,20200309,103000,32.8600000,32.9700000,32.8500000,32.9600000,26970
US1.TWTR_delisted_875018,1,20200309,103100,32.9400000,33.1000000,32.9400000,33.0300000,31495
US1.TWTR_delisted_875018,1,20200309,103200,33.0500000,33.1400000,33.0500000,33.0800000,19732
US1.TWTR_delisted_875018,1,20200309,103300,33.0600000,33.1200000,33.0300000,33.0500000,17484
US1.TWTR_delisted_875018,1,20200309,103400,33.0200000,33.1500000,33.0200000,33.1400000,13865
US1.TWTR_delisted_875018,1,20200309,103500,33.1300000,33.1700000,33.0800000,33.1200000,12810
US1.TWTR_delisted_875018,1,20200309,103600,33.1200000,33.1700000,33.1000000,33.1400000,15369
US1.TWTR_delisted_875018,1,20200309,103700,33.1100000,33.1100000,32.9900000,33.0600000,18958
US1.TWTR_delisted_875018,1,20200309,103800,33.0500000,33.1300000,33.0200000,33.0900000,23076
US1.TWTR_delisted_875018,1,20200309,103900,33.1100000,33.1500000,33.0900000,33.1300000,16341
US1.TWTR_delisted_875018,1,20200309,104000,33.1500000,33.1700000,33.1000000,33.1700000,13105
US1.TWTR_delisted_875018,1,20200309,104100,33.1800000,33.3300000,33.1700000,33.2900000,35180
US1.TWTR_delisted_875018,1,20200309,104200,33.3000000,33.4400000,33.2700000,33.3600000,25110
US1.TWTR_delisted_875018,1,20200309,104300,33.3500000,33.3700000,33.2300000,33.2600000,28108
US1.TWTR_delisted_875018,1,20200309,104400,33.2600000,33.3300000,33.2400000,33.2500000,22066
US1.TWTR_delisted_875018,1,20200309,104500,33.2500000,33.4400000,33.2500000,33.3500000,18995
US1.TWTR_delisted_875018,1,20200309,104600,33.3700000,33.4000000,33.2900000,33.3200000,17214
US1.TWTR_delisted_875018,1,20200309,104700,33.3200000,33.3700000,33.2600000,33.3200000,24745
US1.TWTR_delisted_875018,1,20200309,104800,33.3300000,33.3500000,33.2600000,33.2800000,15104
US1.TWTR_delisted_875018,1,20200309,104900,33.2700000,33.3200000,33.2400000,33.3000000,18991
US1.TWTR_delisted_875018,1,20200309,105000,33.3100000,33.3200000,33.1400000,33.1700000,16824
US1.TWTR_delisted_875018,1,20200309,105100,33.1700000,33.1700000,33.0000000,33.0200000,17794
US1.TWTR_delisted_875018,1,20200309,105200,33.0300000,33.0500000,33.0000000,33.0100000,9796
US1.TWTR_delisted_875018,1,20200309,105300,33.0000000,33.0200000,32.9700000,33.0100000,14782
US1.TWTR_delisted_875018,1,20200309,105400,33.0100000,33.0400000,32.9700000,33.0400000,12231
US1.TWTR_delisted_875018,1,20200309,105500,33.0500000,33.0800000,33.0100000,33.0800000,11190
US1.TWTR_delisted_875018,1,20200309,105600,33.0800000,33.1300000,33.0600000,33.0600000,7568
US1.TWTR_delisted_875018,1,20200309,105700,33.0500000,33.0800000,33.0100000,33.0800000,8506
US1.TWTR_delisted_875018,1,20200309,105800,33.0850000,33.0850000,33.0000000,33.0100000,6858
US1.TWTR_delisted_875018,1,20200309,105900,33.0100000,33.1800000,33.0000000,33.1800000,5050
US1.TWTR_delisted_875018,1,20200309,110000,33.1800000,33.2700000,33.1500000,33.1900000,11535
US1.TWTR_delisted_875018,1,20200309,110100,33.1900000,33.2100000,33.1200000,33.1700000,10352
US1.TWTR_delisted_875018,1,20200309,110200,33.1600000,33.1600000,33.1100000,33.1100000,5548
US1.TWTR_delisted_875018,1,20200309,110300,33.1200000,33.1300000,33.0700000,33.1200000,4654
US1.TWTR_delisted_875018,1,20200309,110400,33.1300000,33.1300000,33.0400000,33.0700000,5125
US1.TWTR_delisted_875018,1,20200309,110500,33.0700000,33.0700000,33.0000000,33.0300000,6905
US1.TWTR_delisted_875018,1,20200309,110600,33.0300000,33.1200000,33.0300000,33.1200000,7953
US1.TWTR_delisted_875018,1,20200309,110700,33.1300000,33.1300000,33.0700000,33.0900000,10549
US1.TWTR_delisted_875018,1,20200309,110800,33.1000000,33.1000000,33.0600000,33.0600000,9878
US1.TWTR_delisted_875018,1,20200309,110900,33.0500000,33.0600000,33.0200000,33.0300000,7258
US1.TWTR_delisted_875018,1,20200309,111000,33.0300000,33.0400000,33.0100000,33.0300000,6060
US1.TWTR_delisted_875018,1,20200309,111100,33.0400000,33.1400000,33.0400000,33.1400000,5148
US1.TWTR_delisted_875018,1,20200309,111200,33.1500000,33.2700000,33.1500000,33.2600000,5185
US1.TWTR_delisted_875018,1,20200309,111300,33.2550000,33.3300000,33.2550000,33.2800000,5414
US1.TWTR_delisted_875018,1,20200309,111400,33.2700000,33.3000000,33.2300000,33.2300000,6886
US1.TWTR_delisted_875018,1,20200309,111500,33.2100000,33.2500000,33.2000000,33.2500000,3487
US1.TWTR_delisted_875018,1,20200309,111600,33.2500000,33.2700000,33.2200000,33.2300000,4630
US1.TWTR_delisted_875018,1,20200309,111700,33.2300000,33.3900000,33.2300000,33.3700000,8585
US1.TWTR_delisted_875018,1,20200309,111800,33.3700000,33.5400000,33.3700000,33.5400000,19248
US1.TWTR_delisted_875018,1,20200309,111900,33.5400000,33.6300000,33.5200000,33.6000000,19054
US1.TWTR_delisted_875018,1,20200309,112000,33.6200000,33.6900000,33.6200000,33.6400000,8392
US1.TWTR_delisted_875018,1,20200309,112100,33.6400000,33.6600000,33.6000000,33.6300000,9888
US1.TWTR_delisted_875018,1,20200309,112200,33.6300000,33.6500000,33.5100000,33.5200000,11209
US1.TWTR_delisted_875018,1,20200309,112300,33.5100000,33.5850000,33.5000000,33.5800000,7013
US1.TWTR_delisted_875018,1,20200309,112400,33.5700000,33.6000000,33.5400000,33.5600000,7171
US1.TWTR_delisted_875018,1,20200309,112500,33.5600000,33.7200000,33.5300000,33.7100000,7912
US1.TWTR_delisted_875018,1,20200309,112600,33.7200000,33.8100000,33.7200000,33.8000000,11186
US1.TWTR_delisted_875018,1,20200309,112700,33.8000000,33.8700000,33.8000000,33.8300000,12845
US1.TWTR_delisted_875018,1,20200309,112800,33.8400000,33.8700000,33.7700000,33.7700000,8292
US1.TWTR_delisted_875018,1,20200309,112900,33.7700000,33.7700000,33.6800000,33.6800000,8250
US1.TWTR_delisted_875018,1,20200309,113000,33.6800000,33.8400000,33.6800000,33.8200000,12649
US1.TWTR_delisted_875018,1,20200309,113100,33.8000000,33.8100000,33.7300000,33.7400000,12263
US1.TWTR_delisted_875018,1,20200309,113200,33.7300000,33.8000000,33.7300000,33.7700000,7548
US1.TWTR_delisted_875018,1,20200309,113300,33.7700000,33.8700000,33.7700000,33.8700000,7120
US1.TWTR_delisted_875018,1,20200309,113400,33.8600000,33.9500000,33.8600000,33.9200000,19137
US1.TWTR_delisted_875018,1,20200309,113500,33.9300000,34.1000000,33.9300000,34.0500000,32516
US1.TWTR_delisted_875018,1,20200309,113600,34.0700000,34.2300000,34.0700000,34.2200000,25464
US1.TWTR_delisted_875018,1,20200309,113700,34.2100000,34.3100000,34.1800000,34.3000000,24645
US1.TWTR_delisted_875018,1,20200309,113800,34.3000000,34.3700000,34.3000000,34.3300000,12525
US1.TWTR_delisted_875018,1,20200309,113900,34.3500000,34.3900000,34.2600000,34.2800000,19214
US1.TWTR_delisted_875018,1,20200309,114000,34.3000000,34.3100000,34.2100000,34.2250000,12005
US1.TWTR_delisted_875018,1,20200309,114100,34.2400000,34.2700000,34.2000000,34.2500000,8225
US1.TWTR_delisted_875018,1,20200309,114200,34.2500000,34.3600000,34.2500000,34.3300000,6045
US1.TWTR_delisted_875018,1,20200309,114300,34.3400000,34.3600000,34.2800000,34.3600000,8487
US1.TWTR_delisted_875018,1,20200309,114400,34.3600000,34.4200000,34.3600000,34.3900000,14180
US1.TWTR_delisted_875018,1,20200309,114500,34.3500000,34.3900000,34.3200000,34.3700000,7987
US1.TWTR_delisted_875018,1,20200309,114600,34.3700000,34.4100000,34.3400000,34.4100000,8985
US1.TWTR_delisted_875018,1,20200309,114700,34.4300000,34.5000000,34.4300000,34.4500000,29762
US1.TWTR_delisted_875018,1,20200309,114800,34.4300000,34.5900000,34.4300000,34.5900000,11064
US1.TWTR_delisted_875018,1,20200309,114900,34.5900000,34.6000000,34.5500000,34.5500000,15800
US1.TWTR_delisted_875018,1,20200309,115000,34.5600000,34.6600000,34.5600000,34.6000000,11416
US1.TWTR_delisted_875018,1,20200309,115100,34.5950000,34.7200000,34.5900000,34.6900000,8809
US1.TWTR_delisted_875018,1,20200309,115200,34.6900000,34.7400000,34.6900000,34.7300000,10267
US1.TWTR_delisted_875018,1,20200309,115300,34.7400000,34.8100000,34.7200000,34.7700000,25670
US1.TWTR_delisted_875018,1,20200309,115400,34.7800000,34.8400000,34.7500000,34.7500000,18610
US1.TWTR_delisted_875018,1,20200309,115500,34.7200000,34.8800000,34.7100000,34.8750000,23756
US1.TWTR_delisted_875018,1,20200309,115600,34.8700000,34.9100000,34.8400000,34.9000000,13630
US1.TWTR_delisted_875018,1,20200309,115700,34.9100000,35.0200000,34.9100000,34.9450000,17413
US1.TWTR_delisted_875018,1,20200309,115800,34.9500000,35.0000000,34.9300000,34.9300000,12680
US1.TWTR_delisted_875018,1,20200309,115900,34.9400000,34.9700000,34.9200000,34.9500000,9566
US1.TWTR_delisted_875018,1,20200309,120000,34.9500000,34.9700000,34.7700000,34.7700000,12871
US1.TWTR_delisted_875018,1,20200309,120100,34.7700000,34.7700000,34.6500000,34.6800000,12273
US1.TWTR_delisted_875018,1,20200309,120200,34.6800000,34.7400000,34.6200000,34.6300000,13960
US1.TWTR_delisted_875018,1,20200309,120300,34.6300000,34.7000000,34.6300000,34.6900000,10500
US1.TWTR_delisted_875018,1,20200309,120400,34.6900000,34.8700000,34.6900000,34.8600000,20871
US1.TWTR_delisted_875018,1,20200309,120500,34.8500000,34.9000000,34.8200000,34.8900000,27428
US1.TWTR_delisted_875018,1,20200309,120600,34.9000000,35.1100000,34.9000000,35.0900000,25482
US1.TWTR_delisted_875018,1,20200309,120700,35.0700000,35.2000000,35.0350000,35.2000000,12089
US1.TWTR_delisted_875018,1,20200309,120800,35.2100000,35.3600000,35.2100000,35.3200000,13937
US1.TWTR_delisted_875018,1,20200309,120900,35.3200000,35.3200000,35.1300000,35.1400000,24700
US1.TWTR_delisted_875018,1,20200309,121000,35.1300000,35.2100000,35.0900000,35.1900000,13732
US1.TWTR_delisted_875018,1,20200309,121100,35.1800000,35.2000000,35.1500000,35.1600000,5576
US1.TWTR_delisted_875018,1,20200309,121200,35.1700000,35.2400000,35.1500000,35.2400000,6243
US1.TWTR_delisted_875018,1,20200309,121300,35.2200000,35.3100000,35.1900000,35.2900000,4962
US1.TWTR_delisted_875018,1,20200309,121400,35.2700000,35.2750000,35.2000000,35.2000000,4711
US1.TWTR_delisted_875018,1,20200309,121500,35.1800000,35.1800000,35.0300000,35.0300000,8200
US1.TWTR_delisted_875018,1,20200309,121600,35.0250000,35.0300000,34.8600000,34.8700000,9939
US1.TWTR_delisted_875018,1,20200309,121700,34.8700000,34.9050000,34.8400000,34.8900000,7122
US1.TWTR_delisted_875018,1,20200309,121800,34.8950000,34.9700000,34.8950000,34.9200000,7699
US1.TWTR_delisted_875018,1,20200309,121900,34.9250000,34.9300000,34.8900000,34.9000000,2600
US1.TWTR_delisted_875018,1,20200309,122000,34.8700000,34.8850000,34.8500000,34.8600000,4200
US1.TWTR_delisted_875018,1,20200309,122100,34.8400000,34.8700000,34.8200000,34.8200000,5194
US1.TWTR_delisted_875018,1,20200309,122200,34.8300000,34.9100000,34.8300000,34.9000000,3500
US1.TWTR_delisted_875018,1,20200309,122300,34.9100000,35.1100000,34.9050000,35.0200000,30836
US1.TWTR_delisted_875018,1,20200309,122400,35.0000000,35.0200000,34.8800000,34.8800000,20848
US1.TWTR_delisted_875018,1,20200309,122500,34.8750000,34.8750000,34.7300000,34.7600000,3750
US1.TWTR_delisted_875018,1,20200309,122600,34.7600000,34.7800000,34.6900000,34.7000000,2701
US1.TWTR_delisted_875018,1,20200309,122700,34.7100000,34.7500000,34.6850000,34.6900000,2802
US1.TWTR_delisted_875018,1,20200309,122800,34.7000000,34.7000000,34.6300000,34.6300000,4546
US1.TWTR_delisted_875018,1,20200309,122900,34.6200000,34.6200000,34.5800000,34.6000000,10800
US1.TWTR_delisted_875018,1,20200309,123000,34.6100000,34.6100000,34.5500000,34.5600000,2636
US1.TWTR_delisted_875018,1,20200309,123100,34.5500000,34.5500000,34.5300000,34.5300000,1600
US1.TWTR_delisted_875018,1,20200309,123200,34.4900000,34.5400000,34.4800000,34.5100000,4827
US1.TWTR_delisted_875018,1,20200309,123300,34.5300000,34.6150000,34.5250000,34.6050000,3521
US1.TWTR_delisted_875018,1,20200309,123400,34.6000000,34.6400000,34.6000000,34.6300000,10533
US1.TWTR_delisted_875018,1,20200309,123500,34.6250000,34.7400000,34.6200000,34.7400000,5771
US1.TWTR_delisted_875018,1,20200309,123600,34.7500000,34.7600000,34.6600000,34.7100000,11818
US1.TWTR_delisted_875018,1,20200309,123700,34.7200000,34.7900000,34.7200000,34.7800000,7450
US1.TWTR_delisted_875018,1,20200309,123800,34.7600000,34.8700000,34.7600000,34.8600000,5595
US1.TWTR_delisted_875018,1,20200309,123900,34.8300000,34.8300000,34.7800000,34.7800000,3525
US1.TWTR_delisted_875018,1,20200309,124000,34.7600000,34.7600000,34.6900000,34.7500000,3898
US1.TWTR_delisted_875018,1,20200309,124100,34.7600000,34.8000000,34.7600000,34.7900000,2632
US1.TWTR_delisted_875018,1,20200309,124200,34.8000000,34.8000000,34.7700000,34.7700000,4063
US1.TWTR_delisted_875018,1,20200309,124300,34.7700000,34.7700000,34.7300000,34.7550000,4100
US1.TWTR_delisted_875018,1,20200309,124400,34.7600000,34.7900000,34.7300000,34.7350000,4632
US1.TWTR_delisted_875018,1,20200309,124500,34.7200000,34.7300000,34.6700000,34.7300000,9425
US1.TWTR_delisted_875018,1,20200309,124600,34.7300000,34.7800000,34.7000000,34.7500000,11000
US1.TWTR_delisted_875018,1,20200309,124700,34.7400000,34.7400000,34.7000000,34.7300000,8026
US1.TWTR_delisted_875018,1,20200309,124800,34.7300000,34.7700000,34.7300000,34.7700000,2885
US1.TWTR_delisted_875018,1,20200309,124900,34.7400000,34.7800000,34.7400000,34.7600000,6484
US1.TWTR_delisted_875018,1,20200309,125000,34.7600000,34.8000000,34.7400000,34.7500000,3800
US1.TWTR_delisted_875018,1,20200309,125100,34.7600000,34.7900000,34.7500000,34.7600000,3585
US1.TWTR_delisted_875018,1,20200309,125200,34.7500000,34.8000000,34.7400000,34.8000000,3641
US1.TWTR_delisted_875018,1,20200309,125300,34.7700000,34.7900000,34.7500000,34.7500000,4529
US1.TWTR_delisted_875018,1,20200309,125400,34.7300000,34.7300000,34.6600000,34.6700000,4504
US1.TWTR_delisted_875018,1,20200309,125500,34.6800000,34.6800000,34.5700000,34.5700000,4264
US1.TWTR_delisted_875018,1,20200309,125600,34.5600000,34.5600000,34.5150000,34.5200000,4089
US1.TWTR_delisted_875018,1,20200309,125700,34.5300000,34.5800000,34.4600000,34.4700000,15316
US1.TWTR_delisted_875018,1,20200309,125800,34.4650000,34.4800000,34.4200000,34.4300000,6832
US1.TWTR_delisted_875018,1,20200309,125900,34.4400000,34.4450000,34.3200000,34.3200000,4842
US1.TWTR_delisted_875018,1,20200309,130000,34.3200000,34.3400000,34.2900000,34.3300000,3400
US1.TWTR_delisted_875018,1,20200309,130100,34.3200000,34.3400000,34.3000000,34.3200000,6682
US1.TWTR_delisted_875018,1,20200309,130200,34.3500000,34.4400000,34.3500000,34.4050000,6091
US1.TWTR_delisted_875018,1,20200309,130300,34.3900000,34.4700000,34.3900000,34.4500000,14519
US1.TWTR_delisted_875018,1,20200309,130400,34.4400000,34.4400000,34.3000000,34.3300000,19988
US1.TWTR_delisted_875018,1,20200309,130500,34.3200000,34.3200000,34.2100000,34.2100000,9488
US1.TWTR_delisted_875018,1,20200309,130600,34.2100000,34.2200000,34.0700000,34.1100000,9377
US1.TWTR_delisted_875018,1,20200309,130700,34.1200000,34.1200000,34.0600000,34.1200000,8675
US1.TWTR_delisted_875018,1,20200309,130800,34.1200000,34.1500000,34.0700000,34.0700000,5559
US1.TWTR_delisted_875018,1,20200309,130900,34.0750000,34.2700000,34.0750000,34.2300000,10707
US1.TWTR_delisted_875018,1,20200309,131000,34.2300000,34.2300000,34.1800000,34.2200000,7815
US1.TWTR_delisted_875018,1,20200309,131100,34.2300000,34.2700000,34.2300000,34.2400000,3200
US1.TWTR_delisted_875018,1,20200309,131200,34.2500000,34.3000000,34.2400000,34.2700000,10100
US1.TWTR_delisted_875018,1,20200309,131300,34.2600000,34.2800000,34.2400000,34.2800000,6409
US1.TWTR_delisted_875018,1,20200309,131400,34.2650000,34.3150000,34.2600000,34.3050000,7294
US1.TWTR_delisted_875018,1,20200309,131500,34.2900000,34.3150000,34.2500000,34.2900000,7490
US1.TWTR_delisted_875018,1,20200309,131600,34.2900000,34.3000000,34.2750000,34.3000000,3537
US1.TWTR_delisted_875018,1,20200309,131700,34.2900000,34.3000000,34.2500000,34.2600000,9595
US1.TWTR_delisted_875018,1,20200309,131800,34.2000000,34.2000000,34.1400000,34.1500000,4868
US1.TWTR_delisted_875018,1,20200309,131900,34.1400000,34.1500000,34.1100000,34.1300000,3900
US1.TWTR_delisted_875018,1,20200309,132000,34.1100000,34.1100000,34.0200000,34.0200000,9967
US1.TWTR_delisted_875018,1,20200309,132100,34.0100000,34.0500000,33.9800000,34.0200000,7846
US1.TWTR_delisted_875018,1,20200309,132200,34.0200000,34.0300000,34.0100000,34.0200000,1544
US1.TWTR_delisted_875018,1,20200309,132300,34.0300000,34.0400000,34.0100000,34.0100000,1200
US1.TWTR_delisted_875018,1,20200309,132400,33.9900000,34.0300000,33.9800000,34.0100000,4635
US1.TWTR_delisted_875018,1,20200309,132500,34.0200000,34.0800000,34.0200000,34.0700000,1647
US1.TWTR_delisted_875018,1,20200309,132600,34.0600000,34.0800000,34.0400000,34.0400000,2576
US1.TWTR_delisted_875018,1,20200309,132700,34.0200000,34.0200000,33.9500000,33.9600000,2700
US1.TWTR_delisted_875018,1,20200309,132800,33.9500000,33.9500000,33.9200000,33.9500000,4200
US1.TWTR_delisted_875018,1,20200309,132900,33.9500000,33.9800000,33.9200000,33.9300000,2800
US1.TWTR_delisted_875018,1,20200309,133000,33.9300000,33.9300000,33.8800000,33.8900000,3438
US1.TWTR_delisted_875018,1,20200309,133100,33.8800000,33.8900000,33.8500000,33.8600000,4156
US1.TWTR_delisted_875018,1,20200309,133200,33.8500000,33.8500000,33.7800000,33.7800000,3567
US1.TWTR_delisted_875018,1,20200309,133300,33.7700000,33.8000000,33.7400000,33.8000000,5213
US1.TWTR_delisted_875018,1,20200309,133400,33.8100000,33.8300000,33.7300000,33.7300000,10364
US1.TWTR_delisted_875018,1,20200309,133500,33.7500000,33.7600000,33.7100000,33.7200000,3000
US1.TWTR_delisted_875018,1,20200309,133600,33.7200000,33.7600000,33.7100000,33.7400000,5128
US1.TWTR_delisted_875018,1,20200309,133700,33.7100000,33.7100000,33.6800000,33.7100000,4372
US1.TWTR_delisted_875018,1,20200309,133800,33.7000000,33.7700000,33.7000000,33.7700000,6701
US1.TWTR_delisted_875018,1,20200309,133900,33.7400000,33.7400000,33.7100000,33.7200000,1500
US1.TWTR_delisted_875018,1,20200309,134000,33.7000000,33.7100000,33.6200000,33.6200000,6239
US1.TWTR_delisted_875018,1,20200309,134100,33.6000000,33.6200000,33.4500000,33.5100000,18502
US1.TWTR_delisted_875018,1,20200309,134200,33.4900000,33.5300000,33.4250000,33.4300000,6000
US1.TWTR_delisted_875018,1,20200309,134300,33.4050000,33.4100000,33.2800000,33.3850000,22814
US1.TWTR_delisted_875018,1,20200309,134400,33.3800000,33.4500000,33.3800000,33.4500000,6849
US1.TWTR_delisted_875018,1,20200309,134500,33.4700000,33.4800000,33.4000000,33.4500000,6218
US1.TWTR_delisted_875018,1,20200309,134600,33.4500000,33.4700000,33.4000000,33.4000000,11628
US1.TWTR_delisted_875018,1,20200309,134700,33.3700000,33.4700000,33.3600000,33.4600000,8886
US1.TWTR_delisted_875018,1,20200309,134800,33.4600000,33.6200000,33.4600000,33.6200000,7925
US1.TWTR_delisted_875018,1,20200309,134900,33.6200000,33.6400000,33.5700000,33.6000000,4801
US1.TWTR_delisted_875018,1,20200309,135000,33.6000000,33.6000000,33.5500000,33.6000000,4287
US1.TWTR_delisted_875018,1,20200309,135100,33.5600000,33.5800000,33.5300000,33.5400000,2233
US1.TWTR_delisted_875018,1,20200309,135200,33.5200000,33.5600000,33.5100000,33.5100000,4156
US1.TWTR_delisted_875018,1,20200309,135300,33.5200000,33.5200000,33.4800000,33.4900000,3290
US1.TWTR_delisted_875018,1,20200309,135400,33.4900000,33.5400000,33.4900000,33.5400000,2569
US1.TWTR_delisted_875018,1,20200309,135500,33.5300000,33.5300000,33.5100000,33.5100000,1500
US1.TWTR_delisted_875018,1,20200309,135600,33.4900000,33.4900000,33.4400000,33.4900000,2500
US1.TWTR_delisted_875018,1,20200309,135700,33.5500000,33.6300000,33.5500000,33.5900000,3016
US1.TWTR_delisted_875018,1,20200309,135800,33.6100000,33.6600000,33.5600000,33.6200000,4764
US1.TWTR_delisted_875018,1,20200309,135900,33.6000000,33.6100000,33.5600000,33.5600000,3997
US1.TWTR_delisted_875018,1,20200309,140000,33.5400000,33.5400000,33.5200000,33.5300000,3699
US1.TWTR_delisted_875018,1,20200309,140100,33.5300000,33.5800000,33.5300000,33.5700000,5437
US1.TWTR_delisted_875018,1,20200309,140200,33.5900000,33.6000000,33.5200000,33.5500000,8060
US1.TWTR_delisted_875018,1,20200309,140300,33.4900000,33.4900000,33.3600000,33.3900000,12458
US1.TWTR_delisted_875018,1,20200309,140400,33.3900000,33.4300000,33.3800000,33.3800000,6408
US1.TWTR_delisted_875018,1,20200309,140500,33.4000000,33.4500000,33.3300000,33.3700000,5317
US1.TWTR_delisted_875018,1,20200309,140600,33.3600000,33.3700000,33.3400000,33.3500000,6694
US1.TWTR_delisted_875018,1,20200309,140700,33.3300000,33.3600000,33.3000000,33.3100000,7738
US1.TWTR_delisted_875018,1,20200309,140800,33.3100000,33.4300000,33.3100000,33.4300000,5555
US1.TWTR_delisted_875018,1,20200309,140900,33.4000000,33.4100000,33.3300000,33.3300000,10381
US1.TWTR_delisted_875018,1,20200309,141000,33.3100000,33.3100000,33.2100000,33.2100000,14433
US1.TWTR_delisted_875018,1,20200309,141100,33.2050000,33.2300000,33.1500000,33.2300000,11796
US1.TWTR_delisted_875018,1,20200309,141200,33.2200000,33.3400000,33.2200000,33.2900000,6800
US1.TWTR_delisted_875018,1,20200309,141300,33.2800000,33.3200000,33.2500000,33.2600000,6600
US1.TWTR_delisted_875018,1,20200309,141400,33.2500000,33.2500000,33.1800000,33.1900000,6150
US1.TWTR_delisted_875018,1,20200309,141500,33.1800000,33.2900000,33.1800000,33.2900000,6110
US1.TWTR_delisted_875018,1,20200309,141600,33.3000000,33.4500000,33.3000000,33.4500000,6927
US1.TWTR_delisted_875018,1,20200309,141700,33.4500000,33.5900000,33.4350000,33.5700000,17171
US1.TWTR_delisted_875018,1,20200309,141800,33.5700000,33.6300000,33.5400000,33.5700000,16321
US1.TWTR_delisted_875018,1,20200309,141900,33.5800000,33.6100000,33.4900000,33.4900000,10586
US1.TWTR_delisted_875018,1,20200309,142000,33.5000000,33.5300000,33.4600000,33.4600000,2342
US1.TWTR_delisted_875018,1,20200309,142100,33.4800000,33.5800000,33.4800000,33.5600000,5931
US1.TWTR_delisted_875018,1,20200309,142200,33.5300000,33.5300000,33.4500000,33.4600000,4548
US1.TWTR_delisted_875018,1,20200309,142300,33.4800000,33.5300000,33.4700000,33.5300000,3949
US1.TWTR_delisted_875018,1,20200309,142400,33.5500000,33.6000000,33.5500000,33.6000000,10245
US1.TWTR_delisted_875018,1,20200309,142500,33.6200000,33.6200000,33.5500000,33.5500000,2945
US1.TWTR_delisted_875018,1,20200309,142600,33.5200000,33.5200000,33.4500000,33.4800000,5647
US1.TWTR_delisted_875018,1,20200309,142700,33.4300000,33.4600000,33.4100000,33.4200000,6986
US1.TWTR_delisted_875018,1,20200309,142800,33.4100000,33.4300000,33.3800000,33.4000000,4162
US1.TWTR_delisted_875018,1,20200309,142900,33.4000000,33.4000000,33.3500000,33.3500000,2550
US1.TWTR_delisted_875018,1,20200309,143000,33.3200000,33.3400000,33.2800000,33.2900000,6578
US1.TWTR_delisted_875018,1,20200309,143100,33.2700000,33.2700000,33.2000000,33.2050000,10812
US1.TWTR_delisted_875018,1,20200309,143200,33.2150000,33.2200000,33.1500000,33.1700000,7143
US1.TWTR_delisted_875018,1,20200309,143300,33.1700000,33.2100000,33.1300000,33.1700000,12268
US1.TWTR_delisted_875018,1,20200309,143400,33.1800000,33.3200000,33.1700000,33.3100000,8842
US1.TWTR_delisted_875018,1,20200309,143500,33.3200000,33.3300000,33.2600000,33.2800000,6629
US1.TWTR_delisted_875018,1,20200309,143600,33.2800000,33.3200000,33.2550000,33.3200000,9023
US1.TWTR_delisted_875018,1,20200309,143700,33.3100000,33.3200000,33.2500000,33.2600000,5495
US1.TWTR_delisted_875018,1,20200309,143800,33.2600000,33.2700000,33.1800000,33.2100000,12788
US1.TWTR_delisted_875018,1,20200309,143900,33.2150000,33.2400000,33.1800000,33.2400000,6550
US1.TWTR_delisted_875018,1,20200309,144000,33.2500000,33.3700000,33.2500000,33.3500000,7623
US1.TWTR_delisted_875018,1,20200309,144100,33.3500000,33.3800000,33.3100000,33.3600000,7798
US1.TWTR_delisted_875018,1,20200309,144200,33.3500000,33.3500000,33.2500000,33.2700000,3824
US1.TWTR_delisted_875018,1,20200309,144300,33.2500000,33.2500000,33.2000000,33.2100000,6431
US1.TWTR_delisted_875018,1,20200309,144400,33.2100000,33.2200000,33.1200000,33.1300000,9594
US1.TWTR_delisted_875018,1,20200309,144500,33.1200000,33.1300000,33.0600000,33.1100000,12000
US1.TWTR_delisted_875018,1,20200309,144600,33.1200000,33.1800000,33.1100000,33.1600000,6185
US1.TWTR_delisted_875018,1,20200309,144700,33.1700000,33.2600000,33.1700000,33.2200000,6161
US1.TWTR_delisted_875018,1,20200309,144800,33.2200000,33.2800000,33.2200000,33.2450000,12402
US1.TWTR_delisted_875018,1,20200309,144900,33.2500000,33.2500000,33.1700000,33.1900000,8074
US1.TWTR_delisted_875018,1,20200309,145000,33.1900000,33.2100000,33.1600000,33.1700000,4781
US1.TWTR_delisted_875018,1,20200309,145100,33.1700000,33.3200000,33.1700000,33.3100000,20539
US1.TWTR_delisted_875018,1,20200309,145200,33.3100000,33.3800000,33.2850000,33.3200000,9898
US1.TWTR_delisted_875018,1,20200309,145300,33.3000000,33.3000000,33.2300000,33.2400000,16290
US1.TWTR_delisted_875018,1,20200309,145400,33.2400000,33.3000000,33.2300000,33.3000000,21417
US1.TWTR_delisted_875018,1,20200309,145500,33.3100000,33.3500000,33.2600000,33.2600000,13700
US1.TWTR_delisted_875018,1,20200309,145600,33.2500000,33.2700000,33.2300000,33.2500000,9903
US1.TWTR_delisted_875018,1,20200309,145700,33.2600000,33.2700000,33.2200000,33.2400000,6207
US1.TWTR_delisted_875018,1,20200309,145800,33.2700000,33.4400000,33.2700000,33.4100000,9563
US1.TWTR_delisted_875018,1,20200309,145900,33.4100000,33.4300000,33.3800000,33.4000000,3639
US1.TWTR_delisted_875018,1,20200309,150000,33.4000000,33.4200000,33.3700000,33.3700000,8183
US1.TWTR_delisted_875018,1,20200309,150100,33.3600000,33.4500000,33.3500000,33.4300000,5881
US1.TWTR_delisted_875018,1,20200309,150200,33.4300000,33.4800000,33.3900000,33.3900000,10572
US1.TWTR_delisted_875018,1,20200309,150300,33.3900000,33.3900000,33.3400000,33.3400000,6598
US1.TWTR_delisted_875018,1,20200309,150400,33.3200000,33.4000000,33.3100000,33.4000000,6568
US1.TWTR_delisted_875018,1,20200309,150500,33.4000000,33.5050000,33.3900000,33.4200000,17965
US1.TWTR_delisted_875018,1,20200309,150600,33.4400000,33.4400000,33.3500000,33.3650000,11195
US1.TWTR_delisted_875018,1,20200309,150700,33.3500000,33.4000000,33.2600000,33.2850000,12727
US1.TWTR_delisted_875018,1,20200309,150800,33.2850000,33.3250000,33.2400000,33.2400000,5912
US1.TWTR_delisted_875018,1,20200309,150900,33.2300000,33.3050000,33.2000000,33.2800000,7888
US1.TWTR_delisted_875018,1,20200309,151000,33.2800000,33.3100000,33.1700000,33.1800000,12330
US1.TWTR_delisted_875018,1,20200309,151100,33.2100000,33.2100000,33.0850000,33.1200000,16020
US1.TWTR_delisted_875018,1,20200309,151200,33.1150000,33.1400000,33.0700000,33.0700000,17263
US1.TWTR_delisted_875018,1,20200309,151300,33.0600000,33.1000000,33.0300000,33.0400000,17039
US1.TWTR_delisted_875018,1,20200309,151400,33.0350000,33.0400000,32.8800000,32.9100000,32535
US1.TWTR_delisted_875018,1,20200309,151500,32.9000000,33.0100000,32.8900000,32.9600000,20898
US1.TWTR_delisted_875018,1,20200309,151600,32.9600000,32.9850000,32.9300000,32.9700000,11150
US1.TWTR_delisted_875018,1,20200309,151700,32.9350000,32.9600000,32.9100000,32.9100000,15299
US1.TWTR_delisted_875018,1,20200309,151800,32.9150000,33.0550000,32.9100000,32.9300000,16500
US1.TWTR_delisted_875018,1,20200309,151900,32.9200000,32.9800000,32.9200000,32.9400000,16107
US1.TWTR_delisted_875018,1,20200309,152000,32.9200000,32.9200000,32.7300000,32.7300000,22736
US1.TWTR_delisted_875018,1,20200309,152100,32.7300000,32.8150000,32.7100000,32.7600000,15466
US1.TWTR_delisted_875018,1,20200309,152200,32.8100000,32.8700000,32.7950000,32.8200000,10534
US1.TWTR_delisted_875018,1,20200309,152300,32.8300000,32.9500000,32.8200000,32.8800000,7200
US1.TWTR_delisted_875018,1,20200309,152400,32.8850000,32.9700000,32.8850000,32.9100000,10765
US1.TWTR_delisted_875018,1,20200309,152500,32.9100000,32.9800000,32.8900000,32.8900000,9446
US1.TWTR_delisted_875018,1,20200309,152600,32.8950000,33.0400000,32.8550000,33.0300000,17075
US1.TWTR_delisted_875018,1,20200309,152700,33.0100000,33.1100000,33.0100000,33.0400000,7279
US1.TWTR_delisted_875018,1,20200309,152800,33.0450000,33.0450000,32.8500000,32.8800000,28737
US1.TWTR_delisted_875018,1,20200309,152900,32.8950000,32.9150000,32.8700000,32.8700000,12029
US1.TWTR_delisted_875018,1,20200309,153000,32.8700000,32.8700000,32.7100000,32.7100000,8443
US1.TWTR_delisted_875018,1,20200309,153100,32.7200000,32.7800000,32.7000000,32.7400000,15929
US1.TWTR_delisted_875018,1,20200309,153200,32.7400000,32.8400000,32.7400000,32.7800000,14745
US1.TWTR_delisted_875018,1,20200309,153300,32.7600000,32.8200000,32.7500000,32.7800000,11935
US1.TWTR_delisted_875018,1,20200309,153400,32.7900000,32.8200000,32.6700000,32.7200000,16326
US1.TWTR_delisted_875018,1,20200309,153500,32.7400000,32.8050000,32.6800000,32.6900000,10178
US1.TWTR_delisted_875018,1,20200309,153600,32.6800000,32.8000000,32.6800000,32.7300000,4339
US1.TWTR_delisted_875018,1,20200309,153700,32.7500000,32.8450000,32.7500000,32.8100000,8229
US1.TWTR_delisted_875018,1,20200309,153800,32.8000000,32.8000000,32.7300000,32.7600000,8724
US1.TWTR_delisted_875018,1,20200309,153900,32.7600000,32.8550000,32.7600000,32.8100000,11330
US1.TWTR_delisted_875018,1,20200309,154000,32.8100000,32.8100000,32.7450000,32.8000000,9864
US1.TWTR_delisted_875018,1,20200309,154100,32.8000000,32.8300000,32.7600000,32.8100000,7470
US1.TWTR_delisted_875018,1,20200309,154200,32.8150000,32.8300000,32.7200000,32.7700000,18576
US1.TWTR_delisted_875018,1,20200309,154300,32.7800000,32.7900000,32.7300000,32.7400000,9295
US1.TWTR_delisted_875018,1,20200309,154400,32.7500000,32.7700000,32.7300000,32.7500000,10236
US1.TWTR_delisted_875018,1,20200309,154500,32.7600000,32.8000000,32.7600000,32.7600000,13418
US1.TWTR_delisted_875018,1,20200309,154600,32.7300000,32.7300000,32.5900000,32.6500000,11903
US1.TWTR_delisted_875018,1,20200309,154700,32.6600000,32.7600000,32.6500000,32.7300000,12593
US1.TWTR_delisted_875018,1,20200309,154800,32.7000000,32.7000000,32.6600000,32.6800000,10828
US1.TWTR_delisted_875018,1,20200309,154900,32.6950000,32.7300000,32.6700000,32.7200000,11800
US1.TWTR_delisted_875018,1,20200309,155000,32.7100000,32.7100000,32.6400000,32.6500000,5981
US1.TWTR_delisted_875018,1,20200309,155100,32.5600000,32.5800000,32.5000000,32.5000000,11606
US1.TWTR_delisted_875018,1,20200309,155200,32.5500000,32.5900000,32.5000000,32.5800000,7695
US1.TWTR_delisted_875018,1,20200309,155300,32.5800000,32.6500000,32.5600000,32.5800000,12963
US1.TWTR_delisted_875018,1,20200309,155400,32.5800000,32.6100000,32.5000000,32.5000000,14810
US1.TWTR_delisted_875018,1,20200309,155500,32.5100000,32.6000000,32.5050000,32.5900000,7096
US1.TWTR_delisted_875018,1,20200309,155600,32.6000000,32.6200000,32.5300000,32.5500000,11810
US1.TWTR_delisted_875018,1,20200309,155700,32.5450000,32.5500000,32.4500000,32.4500000,8195
US1.TWTR_delisted_875018,1,20200309,155800,32.4500000,32.4700000,32.4050000,32.4200000,14686
US1.TWTR_delisted_875018,1,20200309,155900,32.4300000,32.4800000,32.4000000,32.4300000,13380
US1.TWTR_delisted_875018,1,20200309,160000,32.4300000,32.5500000,32.4200000,32.4600000,17812
US1.TWTR_delisted_875018,1,20200310,093100,33.7700000,33.7900000,33.5900000,33.7400000,15981
US1.TWTR_delisted_875018,1,20200310,093200,33.7500000,33.7500000,33.4200000,33.4200000,14715
US1.TWTR_delisted_875018,1,20200310,093300,33.4100000,33.5400000,33.3700000,33.5400000,14693
US1.TWTR_delisted_875018,1,20200310,093400,33.5500000,33.6600000,33.5500000,33.5900000,19270
US1.TWTR_delisted_875018,1,20200310,093500,33.5900000,33.6100000,33.4000000,33.4000000,13850
US1.TWTR_delisted_875018,1,20200310,093600,33.4000000,33.4200000,33.2200000,33.2400000,15786
US1.TWTR_delisted_875018,1,20200310,093700,33.2100000,33.2600000,33.1200000,33.1800000,18897
US1.TWTR_delisted_875018,1,20200310,093800,33.1800000,33.2400000,33.1600000,33.1600000,13187
US1.TWTR_delisted_875018,1,20200310,093900,33.1900000,33.3700000,33.1700000,33.3700000,23326
US1.TWTR_delisted_875018,1,20200310,094000,33.3900000,33.5800000,33.3500000,33.5800000,23839
US1.TWTR_delisted_875018,1,20200310,094100,33.5600000,33.5800000,33.4600000,33.5700000,28963
US1.TWTR_delisted_875018,1,20200310,094200,33.5700000,33.6000000,33.5300000,33.5800000,39658
US1.TWTR_delisted_875018,1,20200310,094300,33.5700000,33.6500000,33.5700000,33.5700000,15141
US1.TWTR_delisted_875018,1,20200310,094400,33.5500000,33.5600000,33.4000000,33.5400000,16893
US1.TWTR_delisted_875018,1,20200310,094500,33.5400000,33.6000000,33.4800000,33.5350000,12232
US1.TWTR_delisted_875018,1,20200310,094600,33.5400000,33.6100000,33.4700000,33.6000000,8031
US1.TWTR_delisted_875018,1,20200310,094700,33.6200000,33.7100000,33.6200000,33.6400000,5671
US1.TWTR_delisted_875018,1,20200310,094800,33.6200000,33.6200000,33.5000000,33.5200000,10296
US1.TWTR_delisted_875018,1,20200310,094900,33.5300000,33.6500000,33.5300000,33.6300000,14567
US1.TWTR_delisted_875018,1,20200310,095000,33.6200000,33.8300000,33.6100000,33.8200000,7576
US1.TWTR_delisted_875018,1,20200310,095100,33.8200000,33.9400000,33.7900000,33.9200000,5615
US1.TWTR_delisted_875018,1,20200310,095200,33.9500000,33.9800000,33.9400000,33.9800000,1960
US1.TWTR_delisted_875018,1,20200310,095300,33.9900000,34.0300000,33.9400000,34.0300000,6743
US1.TWTR_delisted_875018,1,20200310,095400,34.0200000,34.1300000,33.9900000,34.1300000,16477
US1.TWTR_delisted_875018,1,20200310,095500,34.1300000,34.1800000,34.1000000,34.1300000,20383
US1.TWTR_delisted_875018,1,20200310,095600,34.1500000,34.2400000,34.1300000,34.2000000,16421
US1.TWTR_delisted_875018,1,20200310,095700,34.2200000,34.2900000,34.1900000,34.2200000,12791
US1.TWTR_delisted_875018,1,20200310,095800,34.2250000,34.3100000,34.2250000,34.3100000,6698
US1.TWTR_delisted_875018,1,20200310,095900,34.3500000,34.3500000,34.2600000,34.3000000,12022
US1.TWTR_delisted_875018,1,20200310,100000,34.3300000,34.3300000,34.2500000,34.2700000,10363
US1.TWTR_delisted_875018,1,20200310,100100,34.2700000,34.2700000,34.2150000,34.2300000,7615
US1.TWTR_delisted_875018,1,20200310,100200,34.2500000,34.3600000,34.2500000,34.3500000,9660
US1.TWTR_delisted_875018,1,20200310,100300,34.3600000,34.4400000,34.3600000,34.4400000,9046
US1.TWTR_delisted_875018,1,20200310,100400,34.4100000,34.4300000,34.3400000,34.3450000,5642
US1.TWTR_delisted_875018,1,20200310,100500,34.3400000,34.3800000,34.3050000,34.3400000,8401
US1.TWTR_delisted_875018,1,20200310,100600,34.3150000,34.3150000,34.2700000,34.2800000,6699
US1.TWTR_delisted_875018,1,20200310,100700,34.3050000,34.3300000,34.2700000,34.3300000,16522
US1.TWTR_delisted_875018,1,20200310,100800,34.3400000,34.3400000,34.2800000,34.3300000,9999
US1.TWTR_delisted_875018,1,20200310,100900,34.3400000,34.3400000,34.2750000,34.2900000,3900
US1.TWTR_delisted_875018,1,20200310,101000,34.2800000,34.2800000,34.1500000,34.1500000,6073
US1.TWTR_delisted_875018,1,20200310,101100,34.1700000,34.3100000,34.1700000,34.3000000,9088
US1.TWTR_delisted_875018,1,20200310,101200,34.2900000,34.3300000,34.2700000,34.3200000,5131
US1.TWTR_delisted_875018,1,20200310,101300,34.3200000,34.3500000,34.3100000,34.3300000,5659
US1.TWTR_delisted_875018,1,20200310,101400,34.3100000,34.3250000,34.2700000,34.2800000,4950
US1.TWTR_delisted_875018,1,20200310,101500,34.2800000,34.3000000,34.2400000,34.2400000,4159
US1.TWTR_delisted_875018,1,20200310,101600,34.2300000,34.2400000,34.2000000,34.2200000,4604
US1.TWTR_delisted_875018,1,20200310,101700,34.2100000,34.2100000,34.1900000,34.2100000,3564
US1.TWTR_delisted_875018,1,20200310,101800,34.2000000,34.2800000,34.2000000,34.2700000,4944
US1.TWTR_delisted_875018,1,20200310,101900,34.2700000,34.3000000,34.2500000,34.3000000,4600
US1.TWTR_delisted_875018,1,20200310,102000,34.2900000,34.3000000,34.2500000,34.2500000,1100
US1.TWTR_delisted_875018,1,20200310,102100,34.2800000,34.3500000,34.2800000,34.3500000,8012
US1.TWTR_delisted_875018,1,20200310,102200,34.3450000,34.3500000,34.3000000,34.3500000,9180
US1.TWTR_delisted_875018,1,20200310,102300,34.3800000,34.4700000,34.3400000,34.4500000,15928
US1.TWTR_delisted_875018,1,20200310,102400,34.4450000,34.4600000,34.4100000,34.4600000,19516
US1.TWTR_delisted_875018,1,20200310,102500,34.4600000,34.4900000,34.3900000,34.3900000,13363
US1.TWTR_delisted_875018,1,20200310,102600,34.4200000,34.4200000,34.3200000,34.3200000,6000
US1.TWTR_delisted_875018,1,20200310,102700,34.3200000,34.3500000,34.2500000,34.2600000,6738
US1.TWTR_delisted_875018,1,20200310,102800,34.2450000,34.3600000,34.2450000,34.3600000,6494
US1.TWTR_delisted_875018,1,20200310,102900,34.3700000,34.3900000,34.3400000,34.3600000,2900
US1.TWTR_delisted_875018,1,20200310,103000,34.3700000,34.4550000,34.3400000,34.4400000,4500
US1.TWTR_delisted_875018,1,20200310,103100,34.4400000,34.4600000,34.4300000,34.4500000,2541
US1.TWTR_delisted_875018,1,20200310,103200,34.3800000,34.4400000,34.3700000,34.4300000,1216
US1.TWTR_delisted_875018,1,20200310,103300,34.4200000,34.4700000,34.4200000,34.4650000,21983
US1.TWTR_delisted_875018,1,20200310,103400,34.4600000,34.4700000,34.4000000,34.4300000,12599
US1.TWTR_delisted_875018,1,20200310,103500,34.4300000,34.4850000,34.4300000,34.4400000,8878
US1.TWTR_delisted_875018,1,20200310,103600,34.4500000,34.5200000,34.4500000,34.4800000,9062
US1.TWTR_delisted_875018,1,20200310,103700,34.4700000,34.5000000,34.4700000,34.4900000,9751
US1.TWTR_delisted_875018,1,20200310,103800,34.4800000,34.5900000,34.4600000,34.5600000,14483
US1.TWTR_delisted_875018,1,20200310,103900,34.5600000,34.6000000,34.5300000,34.5800000,8917
US1.TWTR_delisted_875018,1,20200310,104000,34.5700000,34.5900000,34.5300000,34.5300000,6556
US1.TWTR_delisted_875018,1,20200310,104100,34.5300000,34.5900000,34.5100000,34.5600000,8509
US1.TWTR_delisted_875018,1,20200310,104200,34.5500000,34.5900000,34.5300000,34.5900000,5987
US1.TWTR_delisted_875018,1,20200310,104300,34.6000000,34.6000000,34.4400000,34.4700000,21530
US1.TWTR_delisted_875018,1,20200310,104400,34.5100000,34.5500000,34.4600000,34.5400000,12004
US1.TWTR_delisted_875018,1,20200310,104500,34.5200000,34.5200000,34.4700000,34.4900000,14011
US1.TWTR_delisted_875018,1,20200310,104600,34.4900000,34.5300000,34.4800000,34.5000000,8308
US1.TWTR_delisted_875018,1,20200310,104700,34.5200000,34.6800000,34.5200000,34.6400000,41379
US1.TWTR_delisted_875018,1,20200310,104800,34.6500000,34.6700000,34.6100000,34.6400000,21239
US1.TWTR_delisted_875018,1,20200310,104900,34.6400000,34.7800000,34.6400000,34.7300000,10031
US1.TWTR_delisted_875018,1,20200310,105000,34.7300000,34.7450000,34.6400000,34.7000000,9930
US1.TWTR_delisted_875018,1,20200310,105100,34.7000000,34.7500000,34.6800000,34.7400000,8600
US1.TWTR_delisted_875018,1,20200310,105200,34.7500000,34.7600000,34.6000000,34.6000000,14544
US1.TWTR_delisted_875018,1,20200310,105300,34.5900000,34.5900000,34.4400000,34.4400000,17586
US1.TWTR_delisted_875018,1,20200310,105400,34.4200000,34.5500000,34.4200000,34.5000000,7121
US1.TWTR_delisted_875018,1,20200310,105500,34.4950000,34.5000000,34.4400000,34.4600000,7264
US1.TWTR_delisted_875018,1,20200310,105600,34.4700000,34.6000000,34.4700000,34.5500000,10798
US1.TWTR_delisted_875018,1,20200310,105700,34.5500000,34.5900000,34.5400000,34.5600000,4558
US1.TWTR_delisted_875018,1,20200310,105800,34.5500000,34.5600000,34.4900000,34.5100000,4736
US1.TWTR_delisted_875018,1,20200310,105900,34.4800000,34.4800000,34.4100000,34.4400000,7356
US1.TWTR_delisted_875018,1,20200310,110000,34.4200000,34.4200000,34.2900000,34.2900000,19272
US1.TWTR_delisted_875018,1,20200310,110100,34.3000000,34.3200000,34.2600000,34.2800000,8290
US1.TWTR_delisted_875018,1,20200310,110200,34.2600000,34.3100000,34.2500000,34.2900000,7018
US1.TWTR_delisted_875018,1,20200310,110300,34.2800000,34.2900000,34.1850000,34.1900000,8472
US1.TWTR_delisted_875018,1,20200310,110400,34.1700000,34.2300000,34.1700000,34.2000000,14412
US1.TWTR_delisted_875018,1,20200310,110500,34.1950000,34.2000000,34.1200000,34.1400000,5001
US1.TWTR_delisted_875018,1,20200310,110600,34.1300000,34.1700000,34.1100000,34.1400000,3036
US1.TWTR_delisted_875018,1,20200310,110700,34.1400000,34.3000000,34.1400000,34.3000000,7767
US1.TWTR_delisted_875018,1,20200310,110800,34.3000000,34.3500000,34.3000000,34.3200000,4800
US1.TWTR_delisted_875018,1,20200310,110900,34.3300000,34.3800000,34.3300000,34.3700000,4800
US1.TWTR_delisted_875018,1,20200310,111000,34.3500000,34.3700000,34.3100000,34.3600000,3563
US1.TWTR_delisted_875018,1,20200310,111100,34.3600000,34.3900000,34.2800000,34.2800000,7665
US1.TWTR_delisted_875018,1,20200310,111200,34.2500000,34.2900000,34.2200000,34.2200000,8104
US1.TWTR_delisted_875018,1,20200310,111300,34.2300000,34.2800000,34.2300000,34.2300000,4237
US1.TWTR_delisted_875018,1,20200310,111400,34.2100000,34.2100000,34.0200000,34.0200000,10462
US1.TWTR_delisted_875018,1,20200310,111500,34.0000000,34.0000000,33.8800000,33.9400000,9232
US1.TWTR_delisted_875018,1,20200310,111600,33.9400000,34.0100000,33.9400000,34.0100000,7901
US1.TWTR_delisted_875018,1,20200310,111700,34.0300000,34.0500000,33.9800000,34.0200000,8299
US1.TWTR_delisted_875018,1,20200310,111800,34.0100000,34.0100000,33.9700000,33.9900000,4800
US1.TWTR_delisted_875018,1,20200310,111900,33.9800000,34.0100000,33.9600000,34.0100000,6800
US1.TWTR_delisted_875018,1,20200310,112000,34.0150000,34.0200000,33.9500000,33.9500000,5888
US1.TWTR_delisted_875018,1,20200310,112100,33.9900000,33.9950000,33.9100000,33.9400000,6907
US1.TWTR_delisted_875018,1,20200310,112200,33.9550000,33.9850000,33.9350000,33.9350000,4564
US1.TWTR_delisted_875018,1,20200310,112300,33.9400000,33.9500000,33.8900000,33.8900000,4059
US1.TWTR_delisted_875018,1,20200310,112400,33.9000000,33.9000000,33.8600000,33.8700000,15793
US1.TWTR_delisted_875018,1,20200310,112500,33.8700000,33.8700000,33.6500000,33.6800000,8282
US1.TWTR_delisted_875018,1,20200310,112600,33.6200000,33.6200000,33.5100000,33.5100000,5872
US1.TWTR_delisted_875018,1,20200310,112700,33.5000000,33.6500000,33.5000000,33.6200000,8323
US1.TWTR_delisted_875018,1,20200310,112800,33.6200000,33.6600000,33.6000000,33.6600000,7562
US1.TWTR_delisted_875018,1,20200310,112900,33.6500000,33.7100000,33.5800000,33.6900000,15456
US1.TWTR_delisted_875018,1,20200310,113000,33.6900000,33.6900000,33.6100000,33.6200000,18479
US1.TWTR_delisted_875018,1,20200310,113100,33.6200000,33.6400000,33.5100000,33.5100000,9498
US1.TWTR_delisted_875018,1,20200310,113200,33.5300000,33.6300000,33.4800000,33.4900000,6433
US1.TWTR_delisted_875018,1,20200310,113300,33.5000000,33.5300000,33.4700000,33.4800000,6026
US1.TWTR_delisted_875018,1,20200310,113400,33.5000000,33.5400000,33.4500000,33.4900000,10975
US1.TWTR_delisted_875018,1,20200310,113500,33.5100000,33.5800000,33.4900000,33.5100000,11155
US1.TWTR_delisted_875018,1,20200310,113600,33.5000000,33.5200000,33.4100000,33.4100000,13847
US1.TWTR_delisted_875018,1,20200310,113700,33.3900000,33.4400000,33.3400000,33.4000000,4474
US1.TWTR_delisted_875018,1,20200310,113800,33.3700000,33.3700000,33.3000000,33.3400000,2794
US1.TWTR_delisted_875018,1,20200310,113900,33.3300000,33.3300000,33.2600000,33.2700000,10683
US1.TWTR_delisted_875018,1,20200310,114000,33.2800000,33.3700000,33.2800000,33.3400000,9915
US1.TWTR_delisted_875018,1,20200310,114100,33.3400000,33.3900000,33.2300000,33.2400000,31753
US1.TWTR_delisted_875018,1,20200310,114200,33.2300000,33.3100000,33.2200000,33.2800000,4049
US1.TWTR_delisted_875018,1,20200310,114300,33.2800000,33.4200000,33.2700000,33.3500000,40847
US1.TWTR_delisted_875018,1,20200310,114400,33.3400000,33.3600000,33.3100000,33.3100000,12926
US1.TWTR_delisted_875018,1,20200310,114500,33.3000000,33.4300000,33.3000000,33.4200000,9398
US1.TWTR_delisted_875018,1,20200310,114600,33.3900000,33.4400000,33.3600000,33.4400000,18368
US1.TWTR_delisted_875018,1,20200310,114700,33.4700000,33.7000000,33.4700000,33.6800000,24931
US1.TWTR_delisted_875018,1,20200310,114800,33.7100000,33.7100000,33.5700000,33.5700000,14092
US1.TWTR_delisted_875018,1,20200310,114900,33.5800000,33.6500000,33.5700000,33.5900000,7185
US1.TWTR_delisted_875018,1,20200310,115000,33.5900000,33.5900000,33.5600000,33.5600000,5100
US1.TWTR_delisted_875018,1,20200310,115100,33.5600000,33.6300000,33.4600000,33.4800000,12847
US1.TWTR_delisted_875018,1,20200310,115200,33.4800000,33.5200000,33.4400000,33.4700000,4569
US1.TWTR_delisted_875018,1,20200310,115300,33.4300000,33.4500000,33.3800000,33.4500000,7796
US1.TWTR_delisted_875018,1,20200310,115400,33.4650000,33.4650000,33.3200000,33.3300000,5546
US1.TWTR_delisted_875018,1,20200310,115500,33.3200000,33.3500000,33.2800000,33.3300000,8565
US1.TWTR_delisted_875018,1,20200310,115600,33.3400000,33.4600000,33.3400000,33.4000000,6555
US1.TWTR_delisted_875018,1,20200310,115700,33.4000000,33.4000000,33.3200000,33.3300000,5915
US1.TWTR_delisted_875018,1,20200310,115800,33.3200000,33.3300000,33.2600000,33.3100000,18868
US1.TWTR_delisted_875018,1,20200310,115900,33.3300000,33.4100000,33.3300000,33.4100000,8032
US1.TWTR_delisted_875018,1,20200310,120000,33.3900000,33.4000000,33.3500000,33.3600000,2634
US1.TWTR_delisted_875018,1,20200310,120100,33.3500000,33.4700000,33.3500000,33.4700000,29153
US1.TWTR_delisted_875018,1,20200310,120200,33.4800000,33.6700000,33.4800000,33.6400000,9500
US1.TWTR_delisted_875018,1,20200310,120300,33.6500000,33.7700000,33.6400000,33.7500000,13207
US1.TWTR_delisted_875018,1,20200310,120400,33.7500000,33.7800000,33.7100000,33.7400000,10740
US1.TWTR_delisted_875018,1,20200310,120500,33.7500000,33.7700000,33.7100000,33.7200000,11235
US1.TWTR_delisted_875018,1,20200310,120600,33.7300000,33.7400000,33.6500000,33.6800000,5900
US1.TWTR_delisted_875018,1,20200310,120700,33.6800000,33.7700000,33.6700000,33.7100000,7250
US1.TWTR_delisted_875018,1,20200310,120800,33.7300000,33.7400000,33.6600000,33.6800000,13591
US1.TWTR_delisted_875018,1,20200310,120900,33.6800000,33.7400000,33.6100000,33.7400000,8683
US1.TWTR_delisted_875018,1,20200310,121000,33.7300000,33.7800000,33.6800000,33.7100000,12465
US1.TWTR_delisted_875018,1,20200310,121100,33.7300000,33.8100000,33.7300000,33.7700000,7095
US1.TWTR_delisted_875018,1,20200310,121200,33.7900000,33.9000000,33.7600000,33.8500000,8080
US1.TWTR_delisted_875018,1,20200310,121300,33.8600000,33.9300000,33.8200000,33.9200000,9278
US1.TWTR_delisted_875018,1,20200310,121400,33.9300000,33.9400000,33.8900000,33.9300000,6899
US1.TWTR_delisted_875018,1,20200310,121500,33.9350000,33.9400000,33.8650000,33.8650000,5777
US1.TWTR_delisted_875018,1,20200310,121600,33.8900000,33.9100000,33.8500000,33.9000000,6835
US1.TWTR_delisted_875018,1,20200310,121700,33.9200000,33.9400000,33.8800000,33.8800000,5800
US1.TWTR_delisted_875018,1,20200310,121800,33.8800000,33.8850000,33.7900000,33.7900000,5644
US1.TWTR_delisted_875018,1,20200310,121900,33.7900000,33.8100000,33.7500000,33.7500000,6981
US1.TWTR_delisted_875018,1,20200310,122000,33.7900000,33.9000000,33.7900000,33.8800000,6255
US1.TWTR_delisted_875018,1,20200310,122100,33.8900000,33.9100000,33.8600000,33.9000000,8446
US1.TWTR_delisted_875018,1,20200310,122200,33.8700000,33.8700000,33.7800000,33.7800000,5165
US1.TWTR_delisted_875018,1,20200310,122300,33.7900000,33.8000000,33.7600000,33.7700000,2496
US1.TWTR_delisted_875018,1,20200310,122400,33.7800000,33.8500000,33.7800000,33.8300000,1967
US1.TWTR_delisted_875018,1,20200310,122500,33.8200000,33.8600000,33.8000000,33.8600000,5900
US1.TWTR_delisted_875018,1,20200310,122600,33.8700000,33.8700000,33.8400000,33.8500000,4699
US1.TWTR_delisted_875018,1,20200310,122700,33.8700000,33.9300000,33.7600000,33.7600000,9209
US1.TWTR_delisted_875018,1,20200310,122800,33.7600000,33.7800000,33.7500000,33.7500000,1390
US1.TWTR_delisted_875018,1,20200310,122900,33.7500000,33.7700000,33.7400000,33.7400000,7598
US1.TWTR_delisted_875018,1,20200310,123000,33.7400000,33.7400000,33.6300000,33.6400000,6997
US1.TWTR_delisted_875018,1,20200310,123100,33.6500000,33.6700000,33.5800000,33.5900000,10395
US1.TWTR_delisted_875018,1,20200310,123200,33.5900000,33.5900000,33.5700000,33.5700000,3749
US1.TWTR_delisted_875018,1,20200310,123300,33.5800000,33.5900000,33.5200000,33.5700000,8454
US1.TWTR_delisted_875018,1,20200310,123400,33.5300000,33.5700000,33.4900000,33.5400000,10692
US1.TWTR_delisted_875018,1,20200310,123500,33.5400000,33.6300000,33.5000000,33.6200000,5550
US1.TWTR_delisted_875018,1,20200310,123600,33.6100000,33.6200000,33.5500000,33.5900000,11888
US1.TWTR_delisted_875018,1,20200310,123700,33.6000000,33.7000000,33.6000000,33.6900000,9021
US1.TWTR_delisted_875018,1,20200310,123800,33.6800000,33.7300000,33.6800000,33.6900000,7294
US1.TWTR_delisted_875018,1,20200310,123900,33.6900000,33.7100000,33.6200000,33.6300000,12908
US1.TWTR_delisted_875018,1,20200310,124000,33.6400000,33.7000000,33.6400000,33.6600000,8732
US1.TWTR_delisted_875018,1,20200310,124100,33.6800000,33.6800000,33.6300000,33.6500000,7380
US1.TWTR_delisted_875018,1,20200310,124200,33.6100000,33.6100000,33.4700000,33.4800000,5340
US1.TWTR_delisted_875018,1,20200310,124300,33.4600000,33.5200000,33.4600000,33.4700000,7400
US1.TWTR_delisted_875018,1,20200310,124400,33.4700000,33.5400000,33.4200000,33.5100000,8890
US1.TWTR_delisted_875018,1,20200310,124500,33.4900000,33.5900000,33.4900000,33.5900000,6882
US1.TWTR_delisted_875018,1,20200310,124600,33.5600000,33.5600000,33.5100000,33.5200000,6813
US1.TWTR_delisted_875018,1,20200310,124700,33.5500000,33.5500000,33.4800000,33.4900000,6947
US1.TWTR_delisted_875018,1,20200310,124800,33.4900000,33.5300000,33.4800000,33.5000000,5800
US1.TWTR_delisted_875018,1,20200310,124900,33.4900000,33.5300000,33.4600000,33.5000000,5215
US1.TWTR_delisted_875018,1,20200310,125000,33.5200000,33.5400000,33.4800000,33.4900000,7103
US1.TWTR_delisted_875018,1,20200310,125100,33.4600000,33.5000000,33.3800000,33.4100000,18040
US1.TWTR_delisted_875018,1,20200310,125200,33.4100000,33.5100000,33.3900000,33.5000000,8140
US1.TWTR_delisted_875018,1,20200310,125300,33.5000000,33.5200000,33.4800000,33.5200000,7650
US1.TWTR_delisted_875018,1,20200310,125400,33.5000000,33.5600000,33.5000000,33.5300000,1600
US1.TWTR_delisted_875018,1,20200310,125500,33.5400000,33.5900000,33.5400000,33.5800000,2830
US1.TWTR_delisted_875018,1,20200310,125600,33.5800000,33.5900000,33.5700000,33.5900000,1494
US1.TWTR_delisted_875018,1,20200310,125700,33.5800000,33.5800000,33.4900000,33.5300000,4657
US1.TWTR_delisted_875018,1,20200310,125800,33.5100000,33.5500000,33.5100000,33.5200000,2435
US1.TWTR_delisted_875018,1,20200310,125900,33.5100000,33.5300000,33.4800000,33.4800000,2800
US1.TWTR_delisted_875018,1,20200310,130000,33.5100000,33.5100000,33.4500000,33.4600000,4137
US1.TWTR_delisted_875018,1,20200310,130100,33.4600000,33.4700000,33.4000000,33.4100000,4402
US1.TWTR_delisted_875018,1,20200310,130200,33.4100000,33.4300000,33.3200000,33.3500000,6100
US1.TWTR_delisted_875018,1,20200310,130300,33.3600000,33.4200000,33.3400000,33.4000000,5205
US1.TWTR_delisted_875018,1,20200310,130400,33.4200000,33.4800000,33.4100000,33.4800000,4300
US1.TWTR_delisted_875018,1,20200310,130500,33.4500000,33.4900000,33.4300000,33.4600000,6346
US1.TWTR_delisted_875018,1,20200310,130600,33.5000000,33.5100000,33.4100000,33.4100000,7163
US1.TWTR_delisted_875018,1,20200310,130700,33.4400000,33.4800000,33.4300000,33.4800000,5799
US1.TWTR_delisted_875018,1,20200310,130800,33.4700000,33.6400000,33.4700000,33.6000000,16022
US1.TWTR_delisted_875018,1,20200310,130900,33.6000000,33.7200000,33.5900000,33.6600000,6576
US1.TWTR_delisted_875018,1,20200310,131000,33.6500000,33.7300000,33.6400000,33.7200000,6196
US1.TWTR_delisted_875018,1,20200310,131100,33.7300000,33.7300000,33.6000000,33.6100000,5037
US1.TWTR_delisted_875018,1,20200310,131200,33.6200000,33.6700000,33.6100000,33.6500000,3333
US1.TWTR_delisted_875018,1,20200310,131300,33.6600000,33.6800000,33.6200000,33.6700000,3673
US1.TWTR_delisted_875018,1,20200310,131400,33.7000000,33.7500000,33.6900000,33.7500000,3622
US1.TWTR_delisted_875018,1,20200310,131500,33.7700000,33.7800000,33.7600000,33.7600000,3780
US1.TWTR_delisted_875018,1,20200310,131600,33.7600000,33.8300000,33.7600000,33.8000000,4000
US1.TWTR_delisted_875018,1,20200310,131700,33.8300000,33.8500000,33.6900000,33.7000000,5249
US1.TWTR_delisted_875018,1,20200310,131800,33.6800000,33.8100000,33.6800000,33.8000000,7490
US1.TWTR_delisted_875018,1,20200310,131900,33.8000000,33.8300000,33.7900000,33.8300000,3500
US1.TWTR_delisted_875018,1,20200310,132000,33.8400000,33.8600000,33.7800000,33.8300000,5007
US1.TWTR_delisted_875018,1,20200310,132100,33.8100000,33.9000000,33.8100000,33.8900000,4594
US1.TWTR_delisted_875018,1,20200310,132200,33.9000000,33.9300000,33.8400000,33.8500000,5150
US1.TWTR_delisted_875018,1,20200310,132300,33.8600000,33.8700000,33.8100000,33.8100000,3630
US1.TWTR_delisted_875018,1,20200310,132400,33.8300000,33.8700000,33.8300000,33.8300000,3300
US1.TWTR_delisted_875018,1,20200310,132500,33.8600000,33.8700000,33.8200000,33.8200000,2300
US1.TWTR_delisted_875018,1,20200310,132600,33.8200000,33.8300000,33.7300000,33.7400000,5321
US1.TWTR_delisted_875018,1,20200310,132700,33.7600000,33.7600000,33.6800000,33.6800000,6548
US1.TWTR_delisted_875018,1,20200310,132800,33.6800000,33.7600000,33.6700000,33.7600000,5007
US1.TWTR_delisted_875018,1,20200310,132900,33.7500000,33.7800000,33.7200000,33.7800000,2669
US1.TWTR_delisted_875018,1,20200310,133000,33.7500000,33.8000000,33.7500000,33.7600000,3200
US1.TWTR_delisted_875018,1,20200310,133100,33.7700000,33.8200000,33.7100000,33.7600000,10165
US1.TWTR_delisted_875018,1,20200310,133200,33.7800000,33.8100000,33.7300000,33.7300000,3614
US1.TWTR_delisted_875018,1,20200310,133300,33.7300000,33.7300000,33.6600000,33.7000000,4814
US1.TWTR_delisted_875018,1,20200310,133400,33.7000000,33.7900000,33.6900000,33.7600000,4757
US1.TWTR_delisted_875018,1,20200310,133500,33.7700000,33.8400000,33.7700000,33.8250000,13067
US1.TWTR_delisted_875018,1,20200310,133600,33.8350000,33.8350000,33.7500000,33.7600000,7820
US1.TWTR_delisted_875018,1,20200310,133700,33.7700000,33.8000000,33.7100000,33.7100000,5579
US1.TWTR_delisted_875018,1,20200310,133800,33.7200000,33.7300000,33.6600000,33.6900000,4745
US1.TWTR_delisted_875018,1,20200310,133900,33.6900000,33.7400000,33.6800000,33.6800000,4628
US1.TWTR_delisted_875018,1,20200310,134000,33.6700000,33.6800000,33.5800000,33.6500000,6131
US1.TWTR_delisted_875018,1,20200310,134100,33.6700000,33.7200000,33.5900000,33.5900000,10950
US1.TWTR_delisted_875018,1,20200310,134200,33.5800000,33.5900000,33.5300000,33.5700000,6169
US1.TWTR_delisted_875018,1,20200310,134300,33.5500000,33.6100000,33.5500000,33.6000000,4600
US1.TWTR_delisted_875018,1,20200310,134400,33.6100000,33.6600000,33.6100000,33.6200000,5570
US1.TWTR_delisted_875018,1,20200310,134500,33.6400000,33.6400000,33.5800000,33.6100000,1884
US1.TWTR_delisted_875018,1,20200310,134600,33.5800000,33.6000000,33.5400000,33.5400000,4350
US1.TWTR_delisted_875018,1,20200310,134700,33.5500000,33.5500000,33.5000000,33.5000000,4743
US1.TWTR_delisted_875018,1,20200310,134800,33.5000000,33.5300000,33.5000000,33.5100000,6702
US1.TWTR_delisted_875018,1,20200310,134900,33.4700000,33.5200000,33.4700000,33.4900000,3598
US1.TWTR_delisted_875018,1,20200310,135000,33.5000000,33.5100000,33.4900000,33.5100000,1000
US1.TWTR_delisted_875018,1,20200310,135100,33.4900000,33.5600000,33.4900000,33.5500000,3300
US1.TWTR_delisted_875018,1,20200310,135200,33.5400000,33.5500000,33.4900000,33.4900000,3550
US1.TWTR_delisted_875018,1,20200310,135300,33.5000000,33.5700000,33.5000000,33.5500000,1500
US1.TWTR_delisted_875018,1,20200310,135400,33.5500000,33.5500000,33.4900000,33.5100000,4140
US1.TWTR_delisted_875018,1,20200310,135500,33.5000000,33.5100000,33.4600000,33.4600000,4804
US1.TWTR_delisted_875018,1,20200310,135600,33.4700000,33.5100000,33.4700000,33.5000000,3707
US1.TWTR_delisted_875018,1,20200310,135700,33.4900000,33.4900000,33.4500000,33.4700000,2322
US1.TWTR_delisted_875018,1,20200310,135800,33.4800000,33.5200000,33.4700000,33.5100000,4645
US1.TWTR_delisted_875018,1,20200310,135900,33.5200000,33.5700000,33.5100000,33.5500000,5571
US1.TWTR_delisted_875018,1,20200310,140000,33.5500000,33.5500000,33.5100000,33.5100000,3728
US1.TWTR_delisted_875018,1,20200310,140100,33.4900000,33.4900000,33.4100000,33.4100000,3624
US1.TWTR_delisted_875018,1,20200310,140200,33.4000000,33.4300000,33.3700000,33.3900000,4250
US1.TWTR_delisted_875018,1,20200310,140300,33.4000000,33.4500000,33.4000000,33.4200000,2313
US1.TWTR_delisted_875018,1,20200310,140400,33.4300000,33.4500000,33.4300000,33.4300000,2700
US1.TWTR_delisted_875018,1,20200310,140500,33.4100000,33.4600000,33.3900000,33.3900000,4744
US1.TWTR_delisted_875018,1,20200310,140600,33.3900000,33.3900000,33.3400000,33.3400000,5779
US1.TWTR_delisted_875018,1,20200310,140700,33.3400000,33.4400000,33.3400000,33.4000000,5194
US1.TWTR_delisted_875018,1,20200310,140800,33.4100000,33.4100000,33.3600000,33.3900000,3399
US1.TWTR_delisted_875018,1,20200310,140900,33.3900000,33.4600000,33.3800000,33.4400000,4548
US1.TWTR_delisted_875018,1,20200310,141000,33.4200000,33.5100000,33.4200000,33.4900000,5174
US1.TWTR_delisted_875018,1,20200310,141100,33.4700000,33.5300000,33.4600000,33.4600000,5700
US1.TWTR_delisted_875018,1,20200310,141200,33.4600000,33.5300000,33.4600000,33.5000000,4644
US1.TWTR_delisted_875018,1,20200310,141300,33.5000000,33.5300000,33.5000000,33.5200000,3100
US1.TWTR_delisted_875018,1,20200310,141400,33.5300000,33.5900000,33.5100000,33.5100000,5691
US1.TWTR_delisted_875018,1,20200310,141500,33.5000000,33.6000000,33.5000000,33.6000000,7080
US1.TWTR_delisted_875018,1,20200310,141600,33.6100000,33.6500000,33.5900000,33.6200000,6497
US1.TWTR_delisted_875018,1,20200310,141700,33.6100000,33.6200000,33.5800000,33.6200000,3477
US1.TWTR_delisted_875018,1,20200310,141800,33.5900000,33.6400000,33.5900000,33.6200000,2200
US1.TWTR_delisted_875018,1,20200310,141900,33.6200000,33.6300000,33.6000000,33.6000000,2399
US1.TWTR_delisted_875018,1,20200310,142000,33.6200000,33.7100000,33.6200000,33.7100000,3289
US1.TWTR_delisted_875018,1,20200310,142100,33.7100000,33.7200000,33.6300000,33.7000000,4333
US1.TWTR_delisted_875018,1,20200310,142200,33.7000000,33.7000000,33.6500000,33.6700000,3097
US1.TWTR_delisted_875018,1,20200310,142300,33.6700000,33.6700000,33.6100000,33.6200000,4255
US1.TWTR_delisted_875018,1,20200310,142400,33.6100000,33.6100000,33.5150000,33.5500000,4839
US1.TWTR_delisted_875018,1,20200310,142500,33.5400000,33.5500000,33.5200000,33.5200000,2000
US1.TWTR_delisted_875018,1,20200310,142600,33.5100000,33.5300000,33.5100000,33.5300000,650
US1.TWTR_delisted_875018,1,20200310,142700,33.5400000,33.5400000,33.5000000,33.5200000,3058
US1.TWTR_delisted_875018,1,20200310,142800,33.5050000,33.6000000,33.5050000,33.5800000,4300
US1.TWTR_delisted_875018,1,20200310,142900,33.5500000,33.6400000,33.5500000,33.6400000,7471
US1.TWTR_delisted_875018,1,20200310,143000,33.6800000,33.6900000,33.6300000,33.6300000,7641
US1.TWTR_delisted_875018,1,20200310,143100,33.6400000,33.6600000,33.5900000,33.6600000,4885
US1.TWTR_delisted_875018,1,20200310,143200,33.6200000,33.6500000,33.6100000,33.6400000,14684
US1.TWTR_delisted_875018,1,20200310,143300,33.6400000,33.6600000,33.6200000,33.6400000,3398
US1.TWTR_delisted_875018,1,20200310,143400,33.6400000,33.6800000,33.6300000,33.6700000,6888
US1.TWTR_delisted_875018,1,20200310,143500,33.6900000,33.7100000,33.6900000,33.6900000,6549
US1.TWTR_delisted_875018,1,20200310,143600,33.6850000,33.7300000,33.6850000,33.7300000,1629
US1.TWTR_delisted_875018,1,20200310,143700,33.7400000,33.7700000,33.7300000,33.7700000,1825
US1.TWTR_delisted_875018,1,20200310,143800,33.7800000,33.7800000,33.7500000,33.7600000,3084
US1.TWTR_delisted_875018,1,20200310,143900,33.7700000,33.8100000,33.7600000,33.7600000,4000
US1.TWTR_delisted_875018,1,20200310,144000,33.7800000,33.7900000,33.7500000,33.7500000,3339
US1.TWTR_delisted_875018,1,20200310,144100,33.7800000,33.8400000,33.7600000,33.8300000,3900
US1.TWTR_delisted_875018,1,20200310,144200,33.8200000,33.9800000,33.8200000,33.9800000,4708
US1.TWTR_delisted_875018,1,20200310,144300,33.9800000,34.0200000,33.9700000,34.0100000,10461
US1.TWTR_delisted_875018,1,20200310,144400,33.9900000,34.0000000,33.9500000,33.9800000,5100
US1.TWTR_delisted_875018,1,20200310,144500,34.0000000,34.0000000,33.9600000,33.9900000,2192
US1.TWTR_delisted_875018,1,20200310,144600,34.0000000,34.0000000,33.9600000,33.9950000,1527
US1.TWTR_delisted_875018,1,20200310,144700,34.0000000,34.0100000,33.9800000,34.0000000,5115
US1.TWTR_delisted_875018,1,20200310,144800,34.0100000,34.0700000,34.0100000,34.0700000,4535
US1.TWTR_delisted_875018,1,20200310,144900,34.0700000,34.0700000,33.9900000,33.9900000,3199
US1.TWTR_delisted_875018,1,20200310,145000,33.9700000,34.0400000,33.9600000,34.0400000,5777
US1.TWTR_delisted_875018,1,20200310,145100,34.0400000,34.0400000,33.9300000,33.9400000,5850
US1.TWTR_delisted_875018,1,20200310,145200,33.9100000,33.9200000,33.8400000,33.9200000,9221
US1.TWTR_delisted_875018,1,20200310,145300,33.9400000,33.9700000,33.9200000,33.9400000,3600
US1.TWTR_delisted_875018,1,20200310,145400,33.9200000,33.9700000,33.9100000,33.9700000,3847
US1.TWTR_delisted_875018,1,20200310,145500,33.9800000,34.0100000,33.9400000,34.0000000,6058
US1.TWTR_delisted_875018,1,20200310,145600,34.0000000,34.0300000,33.9500000,34.0100000,7575
US1.TWTR_delisted_875018,1,20200310,145700,34.0000000,34.0000000,33.9200000,33.9500000,5742
US1.TWTR_delisted_875018,1,20200310,145800,33.9200000,33.9300000,33.8200000,33.8300000,9899
US1.TWTR_delisted_875018,1,20200310,145900,33.8600000,33.9300000,33.8400000,33.9000000,4860
US1.TWTR_delisted_875018,1,20200310,150000,33.9300000,33.9600000,33.8750000,33.9600000,6354
US1.TWTR_delisted_875018,1,20200310,150100,33.9700000,34.0200000,33.9450000,33.9800000,11721
US1.TWTR_delisted_875018,1,20200310,150200,33.9900000,33.9900000,33.9200000,33.9500000,3830
US1.TWTR_delisted_875018,1,20200310,150300,33.9500000,33.9500000,33.9150000,33.9400000,3245
US1.TWTR_delisted_875018,1,20200310,150400,33.9400000,34.0200000,33.9400000,34.0200000,7205
US1.TWTR_delisted_875018,1,20200310,150500,34.0400000,34.0400000,34.0000000,34.0300000,3731
US1.TWTR_delisted_875018,1,20200310,150600,34.0300000,34.0500000,34.0100000,34.0100000,7800
US1.TWTR_delisted_875018,1,20200310,150700,34.0100000,34.0300000,33.9800000,33.9800000,10826
US1.TWTR_delisted_875018,1,20200310,150800,34.0050000,34.0100000,33.9600000,33.9700000,3756
US1.TWTR_delisted_875018,1,20200310,150900,33.9800000,33.9900000,33.9500000,33.9500000,5601
US1.TWTR_delisted_875018,1,20200310,151000,33.9500000,33.9900000,33.9500000,33.9600000,3250
US1.TWTR_delisted_875018,1,20200310,151100,33.9600000,34.0100000,33.9600000,34.0000000,4725
US1.TWTR_delisted_875018,1,20200310,151200,34.0100000,34.0700000,34.0100000,34.0700000,4204
US1.TWTR_delisted_875018,1,20200310,151300,34.0800000,34.0800000,34.0500000,34.0800000,4300
US1.TWTR_delisted_875018,1,20200310,151400,34.0500000,34.0800000,34.0300000,34.0800000,2288
US1.TWTR_delisted_875018,1,20200310,151500,34.0700000,34.0900000,34.0400000,34.0500000,2906
US1.TWTR_delisted_875018,1,20200310,151600,34.0900000,34.0900000,34.0000000,34.0100000,3180
US1.TWTR_delisted_875018,1,20200310,151700,33.9800000,34.0600000,33.9800000,34.0600000,7085
US1.TWTR_delisted_875018,1,20200310,151800,34.0600000,34.1050000,34.0500000,34.0800000,4100
US1.TWTR_delisted_875018,1,20200310,151900,34.0600000,34.1500000,34.0500000,34.1300000,7579
US1.TWTR_delisted_875018,1,20200310,152000,34.1200000,34.1800000,34.1100000,34.1300000,10211
US1.TWTR_delisted_875018,1,20200310,152100,34.1300000,34.1300000,34.0700000,34.0700000,6558
US1.TWTR_delisted_875018,1,20200310,152200,34.0800000,34.1400000,34.0800000,34.1200000,7468
US1.TWTR_delisted_875018,1,20200310,152300,34.1400000,34.1500000,34.1200000,34.1400000,8407
US1.TWTR_delisted_875018,1,20200310,152400,34.1100000,34.1100000,34.0600000,34.0600000,4900
US1.TWTR_delisted_875018,1,20200310,152500,34.0500000,34.0800000,34.0200000,34.0200000,4500
US1.TWTR_delisted_875018,1,20200310,152600,34.0100000,34.0100000,33.9500000,33.9600000,5695
US1.TWTR_delisted_875018,1,20200310,152700,33.9550000,33.9550000,33.8700000,33.9150000,5551
US1.TWTR_delisted_875018,1,20200310,152800,33.9400000,33.9500000,33.9100000,33.9100000,3253
US1.TWTR_delisted_875018,1,20200310,152900,33.9400000,33.9700000,33.9300000,33.9650000,4896
US1.TWTR_delisted_875018,1,20200310,153000,33.9400000,33.9400000,33.8550000,33.8600000,3100
US1.TWTR_delisted_875018,1,20200310,153100,33.8900000,33.8900000,33.8600000,33.8600000,3182
US1.TWTR_delisted_875018,1,20200310,153200,33.8400000,33.8400000,33.7800000,33.8000000,4750
US1.TWTR_delisted_875018,1,20200310,153300,33.8100000,33.9000000,33.8100000,33.8600000,7889
US1.TWTR_delisted_875018,1,20200310,153400,33.8600000,33.9400000,33.8500000,33.9400000,4432
US1.TWTR_delisted_875018,1,20200310,153500,33.9500000,33.9500000,33.8500000,33.8500000,4945
US1.TWTR_delisted_875018,1,20200310,153600,33.8400000,33.8700000,33.8200000,33.8700000,7108
US1.TWTR_delisted_875018,1,20200310,153700,33.8600000,33.9000000,33.8500000,33.9000000,4460
US1.TWTR_delisted_875018,1,20200310,153800,33.8900000,33.9000000,33.8700000,33.8700000,2474
US1.TWTR_delisted_875018,1,20200310,153900,33.8800000,33.9300000,33.8500000,33.9300000,9226
US1.TWTR_delisted_875018,1,20200310,154000,33.9500000,34.0200000,33.9500000,33.9800000,7858
US1.TWTR_delisted_875018,1,20200310,154100,33.9800000,34.0000000,33.8400000,33.8400000,15412
US1.TWTR_delisted_875018,1,20200310,154200,33.8400000,33.9450000,33.8200000,33.9350000,10129
US1.TWTR_delisted_875018,1,20200310,154300,33.9400000,33.9400000,33.8650000,33.8650000,6541
US1.TWTR_delisted_875018,1,20200310,154400,33.8700000,33.9200000,33.8200000,33.8600000,14341
US1.TWTR_delisted_875018,1,20200310,154500,33.8600000,33.8600000,33.8150000,33.8150000,3652
US1.TWTR_delisted_875018,1,20200310,154600,33.8200000,33.9800000,33.8200000,33.9800000,7353
US1.TWTR_delisted_875018,1,20200310,154700,33.9600000,33.9800000,33.9400000,33.9600000,9547
US1.TWTR_delisted_875018,1,20200310,154800,33.9500000,33.9500000,33.9000000,33.9000000,6817
US1.TWTR_delisted_875018,1,20200310,154900,33.8900000,33.9200000,33.8700000,33.9000000,8442
US1.TWTR_delisted_875018,1,20200310,155000,33.9000000,33.9800000,33.9000000,33.9800000,7401
US1.TWTR_delisted_875018,1,20200310,155100,33.9850000,34.0800000,33.9850000,34.0800000,7291
US1.TWTR_delisted_875018,1,20200310,155200,34.0800000,34.1400000,34.0700000,34.1300000,8741
US1.TWTR_delisted_875018,1,20200310,155300,34.1400000,34.1550000,34.0900000,34.1550000,8903
US1.TWTR_delisted_875018,1,20200310,155400,34.1400000,34.1550000,34.1200000,34.1500000,3365
US1.TWTR_delisted_875018,1,20200310,155500,34.1200000,34.1200000,34.0550000,34.1200000,1495
US1.TWTR_delisted_875018,1,20200310,155600,34.1350000,34.1450000,34.0950000,34.1100000,4430
US1.TWTR_delisted_875018,1,20200310,155700,34.1050000,34.1550000,34.1050000,34.1100000,9062
US1.TWTR_delisted_875018,1,20200310,155800,34.1600000,34.1700000,34.0800000,34.1000000,7237
US1.TWTR_delisted_875018,1,20200310,155900,34.0700000,34.1800000,34.0600000,34.1700000,6197
US1.TWTR_delisted_875018,1,20200310,160000,34.1900000,34.3100000,34.1800000,34.2800000,18855
US1.TWTR_delisted_875018,1,20200311,093200,33.4200000,33.4300000,33.2600000,33.3200000,25353
US1.TWTR_delisted_875018,1,20200311,093300,33.3100000,33.4400000,33.3000000,33.3400000,30008
US1.TWTR_delisted_875018,1,20200311,093400,33.3400000,33.4000000,33.1800000,33.1900000,47025
US1.TWTR_delisted_875018,1,20200311,093500,33.1900000,33.2100000,33.0900000,33.0900000,17916
US1.TWTR_delisted_875018,1,20200311,093600,33.0800000,33.1100000,32.9400000,33.1000000,27159
US1.TWTR_delisted_875018,1,20200311,093700,33.1100000,33.2000000,33.0600000,33.1400000,14696
US1.TWTR_delisted_875018,1,20200311,093800,33.1500000,33.3200000,33.1500000,33.3100000,20570
US1.TWTR_delisted_875018,1,20200311,093900,33.3100000,33.3100000,33.0900000,33.1300000,14171
US1.TWTR_delisted_875018,1,20200311,094000,33.1200000,33.1200000,32.9000000,33.0000000,23030
US1.TWTR_delisted_875018,1,20200311,094100,32.9900000,33.0200000,32.7900000,32.8100000,25200
US1.TWTR_delisted_875018,1,20200311,094200,32.7900000,32.9300000,32.7600000,32.8700000,17246
US1.TWTR_delisted_875018,1,20200311,094300,32.9000000,32.9100000,32.7800000,32.9100000,12969
US1.TWTR_delisted_875018,1,20200311,094400,32.9400000,32.9800000,32.8900000,32.9400000,19218
US1.TWTR_delisted_875018,1,20200311,094500,32.9300000,32.9700000,32.8700000,32.9600000,21344
US1.TWTR_delisted_875018,1,20200311,094600,32.9700000,33.0200000,32.9200000,32.9300000,14035
US1.TWTR_delisted_875018,1,20200311,094700,32.9900000,32.9900000,32.8000000,32.8200000,9892
US1.TWTR_delisted_875018,1,20200311,094800,32.8100000,32.8900000,32.7600000,32.8900000,8364
US1.TWTR_delisted_875018,1,20200311,094900,32.8900000,32.8900000,32.7800000,32.8200000,12831
US1.TWTR_delisted_875018,1,20200311,095000,32.8300000,32.8700000,32.8100000,32.8100000,12268
US1.TWTR_delisted_875018,1,20200311,095100,32.8000000,32.8300000,32.7600000,32.7600000,19086
US1.TWTR_delisted_875018,1,20200311,095200,32.7600000,32.8300000,32.7200000,32.8000000,8700
US1.TWTR_delisted_875018,1,20200311,095300,32.8000000,32.9600000,32.7800000,32.9300000,8747
US1.TWTR_delisted_875018,1,20200311,095400,32.9300000,32.9700000,32.8600000,32.9600000,12592
US1.TWTR_delisted_875018,1,20200311,095500,32.9600000,33.0000000,32.9400000,32.9700000,7969
US1.TWTR_delisted_875018,1,20200311,095600,32.9400000,32.9700000,32.8600000,32.8700000,6611
US1.TWTR_delisted_875018,1,20200311,095700,32.8600000,32.8600000,32.7900000,32.8200000,11955
US1.TWTR_delisted_875018,1,20200311,095800,32.8200000,32.9300000,32.8200000,32.9100000,14195
US1.TWTR_delisted_875018,1,20200311,095900,32.8400000,32.8500000,32.7600000,32.7900000,17042
US1.TWTR_delisted_875018,1,20200311,100000,32.7800000,32.8400000,32.7300000,32.8400000,9453
US1.TWTR_delisted_875018,1,20200311,100100,32.8400000,32.8600000,32.7400000,32.8300000,13092
US1.TWTR_delisted_875018,1,20200311,100200,32.8500000,32.8800000,32.8300000,32.8600000,3800
US1.TWTR_delisted_875018,1,20200311,100300,32.8600000,32.9000000,32.8200000,32.8600000,6418
US1.TWTR_delisted_875018,1,20200311,100400,32.8800000,32.8800000,32.7700000,32.7700000,22209
US1.TWTR_delisted_875018,1,20200311,100500,32.7800000,32.7900000,32.7400000,32.7650000,5541
US1.TWTR_delisted_875018,1,20200311,100600,32.7600000,32.8000000,32.7500000,32.8000000,8531
US1.TWTR_delisted_875018,1,20200311,100700,32.8400000,32.8400000,32.6800000,32.7100000,8656
US1.TWTR_delisted_875018,1,20200311,100800,32.7200000,32.8300000,32.7000000,32.8300000,4500
US1.TWTR_delisted_875018,1,20200311,100900,32.8400000,32.9700000,32.8400000,32.9600000,7654
US1.TWTR_delisted_875018,1,20200311,101000,32.9300000,32.9300000,32.8700000,32.8900000,3788
US1.TWTR_delisted_875018,1,20200311,101100,32.8900000,32.9500000,32.8700000,32.8700000,6345
US1.TWTR_delisted_875018,1,20200311,101200,32.8700000,32.8900000,32.7700000,32.8500000,7030
US1.TWTR_delisted_875018,1,20200311,101300,32.8300000,32.8600000,32.7900000,32.8600000,3819
US1.TWTR_delisted_875018,1,20200311,101400,32.8700000,32.8700000,32.8100000,32.8600000,6086
US1.TWTR_delisted_875018,1,20200311,101500,32.8400000,32.8400000,32.8000000,32.8100000,5155
US1.TWTR_delisted_875018,1,20200311,101600,32.8100000,32.8100000,32.7500000,32.7800000,7359
US1.TWTR_delisted_875018,1,20200311,101700,32.7900000,32.8300000,32.7400000,32.8300000,5724
US1.TWTR_delisted_875018,1,20200311,101800,32.8100000,32.8100000,32.7600000,32.7600000,6062
US1.TWTR_delisted_875018,1,20200311,101900,32.7800000,32.7800000,32.7500000,32.7500000,8080
US1.TWTR_delisted_875018,1,20200311,102000,32.7600000,32.7700000,32.6900000,32.7700000,11943
US1.TWTR_delisted_875018,1,20200311,102100,32.7700000,32.7700000,32.6700000,32.6800000,5754
US1.TWTR_delisted_875018,1,20200311,102200,32.6800000,32.6900000,32.6300000,32.6300000,2795
US1.TWTR_delisted_875018,1,20200311,102300,32.6300000,32.6700000,32.6300000,32.6700000,4561
US1.TWTR_delisted_875018,1,20200311,102400,32.6800000,32.6800000,32.6200000,32.6200000,4797
US1.TWTR_delisted_875018,1,20200311,102500,32.6200000,32.6500000,32.6050000,32.6500000,7718
US1.TWTR_delisted_875018,1,20200311,102600,32.6700000,32.7400000,32.6600000,32.7000000,8243
US1.TWTR_delisted_875018,1,20200311,102700,32.7000000,32.7200000,32.6600000,32.6800000,4338
US1.TWTR_delisted_875018,1,20200311,102800,32.6700000,32.6700000,32.6200000,32.6200000,3350
US1.TWTR_delisted_875018,1,20200311,102900,32.6000000,32.6100000,32.5600000,32.5800000,8136
US1.TWTR_delisted_875018,1,20200311,103000,32.5800000,32.5800000,32.5200000,32.5400000,4932
US1.TWTR_delisted_875018,1,20200311,103100,32.5200000,32.5600000,32.5000000,32.5200000,20413
US1.TWTR_delisted_875018,1,20200311,103200,32.5300000,32.5400000,32.5000000,32.5400000,14823
US1.TWTR_delisted_875018,1,20200311,103300,32.5400000,32.5800000,32.5200000,32.5800000,7818
US1.TWTR_delisted_875018,1,20200311,103400,32.5900000,32.6400000,32.5900000,32.6400000,4842
US1.TWTR_delisted_875018,1,20200311,103500,32.6300000,32.6800000,32.6300000,32.6700000,12712
US1.TWTR_delisted_875018,1,20200311,103600,32.6700000,32.6700000,32.6500000,32.6600000,5395
US1.TWTR_delisted_875018,1,20200311,103700,32.6500000,32.6500000,32.5000000,32.5100000,12980
US1.TWTR_delisted_875018,1,20200311,103800,32.5100000,32.5100000,32.4100000,32.4500000,7935
US1.TWTR_delisted_875018,1,20200311,103900,32.4600000,32.4900000,32.4200000,32.4800000,6044
US1.TWTR_delisted_875018,1,20200311,104000,32.4700000,32.4900000,32.4600000,32.4700000,5030
US1.TWTR_delisted_875018,1,20200311,104100,32.4700000,32.5300000,32.4600000,32.5100000,2572
US1.TWTR_delisted_875018,1,20200311,104200,32.5300000,32.5500000,32.4900000,32.5500000,3681
US1.TWTR_delisted_875018,1,20200311,104300,32.5400000,32.5600000,32.4900000,32.4900000,3689
US1.TWTR_delisted_875018,1,20200311,104400,32.4600000,32.4600000,32.3500000,32.3500000,10667
US1.TWTR_delisted_875018,1,20200311,104500,32.3500000,32.3500000,32.3100000,32.3200000,4400
US1.TWTR_delisted_875018,1,20200311,104600,32.3200000,32.4200000,32.3200000,32.4200000,4868
US1.TWTR_delisted_875018,1,20200311,104700,32.4250000,32.5200000,32.4200000,32.4400000,11133
US1.TWTR_delisted_875018,1,20200311,104800,32.4000000,32.4000000,32.3200000,32.3700000,5100
US1.TWTR_delisted_875018,1,20200311,104900,32.3800000,32.4100000,32.3600000,32.3900000,2389
US1.TWTR_delisted_875018,1,20200311,105000,32.3800000,32.3800000,32.3300000,32.3400000,5042
US1.TWTR_delisted_875018,1,20200311,105100,32.3400000,32.3400000,32.3300000,32.3300000,1344
US1.TWTR_delisted_875018,1,20200311,105200,32.3400000,32.3600000,32.3100000,32.3300000,2275
US1.TWTR_delisted_875018,1,20200311,105300,32.3700000,32.4000000,32.3500000,32.3600000,3692
US1.TWTR_delisted_875018,1,20200311,105400,32.3800000,32.3800000,32.2700000,32.2800000,1624
US1.TWTR_delisted_875018,1,20200311,105500,32.3100000,32.3400000,32.3100000,32.3300000,1221
US1.TWTR_delisted_875018,1,20200311,105600,32.3300000,32.3500000,32.3300000,32.3400000,2150
US1.TWTR_delisted_875018,1,20200311,105700,32.3700000,32.3700000,32.3300000,32.3400000,2600
US1.TWTR_delisted_875018,1,20200311,105800,32.3300000,32.3500000,32.3300000,32.3500000,1874
US1.TWTR_delisted_875018,1,20200311,105900,32.3600000,32.4200000,32.3600000,32.4100000,4779
US1.TWTR_delisted_875018,1,20200311,110000,32.4200000,32.4700000,32.4200000,32.4200000,5752
US1.TWTR_delisted_875018,1,20200311,110100,32.4300000,32.4400000,32.3700000,32.3800000,4857
US1.TWTR_delisted_875018,1,20200311,110200,32.3600000,32.4300000,32.3600000,32.4100000,7573
US1.TWTR_delisted_875018,1,20200311,110300,32.3900000,32.4600000,32.3700000,32.4400000,5485
US1.TWTR_delisted_875018,1,20200311,110400,32.4400000,32.4400000,32.3900000,32.3900000,5690
US1.TWTR_delisted_875018,1,20200311,110500,32.3900000,32.4100000,32.3000000,32.3200000,2711
US1.TWTR_delisted_875018,1,20200311,110600,32.3200000,32.3500000,32.3100000,32.3300000,3773
US1.TWTR_delisted_875018,1,20200311,110700,32.3400000,32.3400000,32.2600000,32.2800000,4896
US1.TWTR_delisted_875018,1,20200311,110800,32.2800000,32.3000000,32.2700000,32.2850000,4250
US1.TWTR_delisted_875018,1,20200311,110900,32.3000000,32.3000000,32.2700000,32.2700000,1400
US1.TWTR_delisted_875018,1,20200311,111000,32.2600000,32.3700000,32.2600000,32.3500000,9181
US1.TWTR_delisted_875018,1,20200311,111100,32.3500000,32.4100000,32.3300000,32.3700000,4968
US1.TWTR_delisted_875018,1,20200311,111200,32.3600000,32.3600000,32.2700000,32.2800000,5987
US1.TWTR_delisted_875018,1,20200311,111300,32.2600000,32.3400000,32.2600000,32.3200000,7167
US1.TWTR_delisted_875018,1,20200311,111400,32.3300000,32.3800000,32.3300000,32.3500000,3897
US1.TWTR_delisted_875018,1,20200311,111500,32.3800000,32.4000000,32.3500000,32.3600000,3876
US1.TWTR_delisted_875018,1,20200311,111600,32.3600000,32.3700000,32.2800000,32.2800000,4641
US1.TWTR_delisted_875018,1,20200311,111700,32.2800000,32.2800000,32.2400000,32.2600000,2385
US1.TWTR_delisted_875018,1,20200311,111800,32.2700000,32.2900000,32.2600000,32.2800000,3070
US1.TWTR_delisted_875018,1,20200311,111900,32.2900000,32.3000000,32.2200000,32.2200000,5938
US1.TWTR_delisted_875018,1,20200311,112000,32.2100000,32.2100000,32.1100000,32.1500000,7723
US1.TWTR_delisted_875018,1,20200311,112100,32.1600000,32.2700000,32.1600000,32.2700000,7581
US1.TWTR_delisted_875018,1,20200311,112200,32.2700000,32.2700000,32.2000000,32.2100000,5798
US1.TWTR_delisted_875018,1,20200311,112300,32.2100000,32.2200000,32.0900000,32.0900000,11097
US1.TWTR_delisted_875018,1,20200311,112400,32.0600000,32.0800000,31.9600000,31.9600000,31992
US1.TWTR_delisted_875018,1,20200311,112500,31.9900000,32.0000000,31.9700000,31.9900000,4664
US1.TWTR_delisted_875018,1,20200311,112600,31.9900000,32.0100000,31.9700000,31.9900000,7307
US1.TWTR_delisted_875018,1,20200311,112700,31.9800000,32.0200000,31.9100000,32.0200000,4718
US1.TWTR_delisted_875018,1,20200311,112800,32.0100000,32.0100000,31.9500000,31.9600000,5787
US1.TWTR_delisted_875018,1,20200311,112900,31.9600000,32.0000000,31.9600000,31.9900000,5868
US1.TWTR_delisted_875018,1,20200311,113000,31.9800000,32.0500000,31.9700000,31.9700000,5501
US1.TWTR_delisted_875018,1,20200311,113100,32.0100000,32.0100000,31.9800000,31.9850000,2765
US1.TWTR_delisted_875018,1,20200311,113200,32.0000000,32.0300000,31.9700000,32.0200000,2980
US1.TWTR_delisted_875018,1,20200311,113300,32.0300000,32.1000000,32.0300000,32.0600000,7118
US1.TWTR_delisted_875018,1,20200311,113400,32.0600000,32.0900000,32.0600000,32.0850000,3502
US1.TWTR_delisted_875018,1,20200311,113500,32.0700000,32.0800000,32.0700000,32.0800000,2039
US1.TWTR_delisted_875018,1,20200311,113600,32.0700000,32.0700000,32.0300000,32.0300000,2929
US1.TWTR_delisted_875018,1,20200311,113700,32.0300000,32.0900000,32.0300000,32.0900000,5757
US1.TWTR_delisted_875018,1,20200311,113800,32.1000000,32.1100000,32.0800000,32.1100000,2941
US1.TWTR_delisted_875018,1,20200311,113900,32.1400000,32.1500000,32.1300000,32.1300000,1700
US1.TWTR_delisted_875018,1,20200311,114000,32.1400000,32.2000000,32.1400000,32.1900000,3665
US1.TWTR_delisted_875018,1,20200311,114100,32.2000000,32.2300000,32.1800000,32.2100000,3106
US1.TWTR_delisted_875018,1,20200311,114200,32.2000000,32.2000000,32.1500000,32.1500000,4308
US1.TWTR_delisted_875018,1,20200311,114300,32.1700000,32.1800000,32.1100000,32.1200000,2847
US1.TWTR_delisted_875018,1,20200311,114400,32.1300000,32.1500000,32.1200000,32.1500000,4180
US1.TWTR_delisted_875018,1,20200311,114500,32.1400000,32.1900000,32.1400000,32.1900000,1800
US1.TWTR_delisted_875018,1,20200311,114600,32.1800000,32.2100000,32.1300000,32.1300000,4000
US1.TWTR_delisted_875018,1,20200311,114700,32.1300000,32.1300000,32.0700000,32.0900000,3200
US1.TWTR_delisted_875018,1,20200311,114800,32.0600000,32.0700000,32.0400000,32.0500000,11524
US1.TWTR_delisted_875018,1,20200311,114900,32.0500000,32.0900000,31.9700000,31.9900000,13416
US1.TWTR_delisted_875018,1,20200311,115000,32.0000000,32.0500000,31.9900000,32.0200000,2596
US1.TWTR_delisted_875018,1,20200311,115100,32.0300000,32.0900000,32.0100000,32.0800000,8360
US1.TWTR_delisted_875018,1,20200311,115200,32.0900000,32.0900000,32.0000000,32.0000000,7392
US1.TWTR_delisted_875018,1,20200311,115300,31.9800000,31.9900000,31.9600000,31.9600000,3550
US1.TWTR_delisted_875018,1,20200311,115400,31.9800000,31.9800000,31.9150000,31.9200000,1349
US1.TWTR_delisted_875018,1,20200311,115500,31.9200000,31.9600000,31.9200000,31.9400000,2859
US1.TWTR_delisted_875018,1,20200311,115600,31.9300000,31.9400000,31.8900000,31.8900000,3973
US1.TWTR_delisted_875018,1,20200311,115700,31.9000000,31.9200000,31.8900000,31.9200000,3965
US1.TWTR_delisted_875018,1,20200311,115800,31.9100000,31.9200000,31.8900000,31.8900000,1679
US1.TWTR_delisted_875018,1,20200311,115900,31.8900000,31.9500000,31.8700000,31.9000000,3483
US1.TWTR_delisted_875018,1,20200311,120000,31.8800000,31.9100000,31.8700000,31.8700000,2865
US1.TWTR_delisted_875018,1,20200311,120100,31.9100000,31.9100000,31.8800000,31.8800000,3640
US1.TWTR_delisted_875018,1,20200311,120200,31.8900000,31.8900000,31.8300000,31.8400000,2453
US1.TWTR_delisted_875018,1,20200311,120300,31.8200000,31.8200000,31.7800000,31.7800000,3082
US1.TWTR_delisted_875018,1,20200311,120400,31.7700000,31.8400000,31.7600000,31.8400000,3182
US1.TWTR_delisted_875018,1,20200311,120500,31.8600000,31.9700000,31.8600000,31.9700000,3100
US1.TWTR_delisted_875018,1,20200311,120600,31.9600000,32.0200000,31.9400000,31.9400000,7756
US1.TWTR_delisted_875018,1,20200311,120700,31.9100000,31.9600000,31.9000000,31.9300000,4400
US1.TWTR_delisted_875018,1,20200311,120800,31.9300000,31.9400000,31.9100000,31.9400000,4280
US1.TWTR_delisted_875018,1,20200311,120900,31.9900000,32.0050000,31.9700000,31.9900000,5713
US1.TWTR_delisted_875018,1,20200311,121000,32.0200000,32.0350000,32.0000000,32.0200000,4037
US1.TWTR_delisted_875018,1,20200311,121100,32.0400000,32.0700000,32.0400000,32.0600000,2804
US1.TWTR_delisted_875018,1,20200311,121200,32.0600000,32.1000000,32.0600000,32.0800000,2700
US1.TWTR_delisted_875018,1,20200311,121300,32.0900000,32.1500000,32.0700000,32.1300000,4161
US1.TWTR_delisted_875018,1,20200311,121400,32.1300000,32.1700000,32.1300000,32.1500000,3500
US1.TWTR_delisted_875018,1,20200311,121500,32.1500000,32.1700000,32.1400000,32.1600000,8285
US1.TWTR_delisted_875018,1,20200311,121600,32.1700000,32.1900000,32.1550000,32.1800000,3964
US1.TWTR_delisted_875018,1,20200311,121700,32.1600000,32.1600000,32.1600000,32.1600000,1100
US1.TWTR_delisted_875018,1,20200311,121800,32.1600000,32.2000000,32.1600000,32.1900000,1911
US1.TWTR_delisted_875018,1,20200311,121900,32.2100000,32.2500000,32.2100000,32.2500000,2300
US1.TWTR_delisted_875018,1,20200311,122000,32.2500000,32.3000000,32.2500000,32.3000000,3900
US1.TWTR_delisted_875018,1,20200311,122100,32.2900000,32.2900000,32.2600000,32.2800000,2598
US1.TWTR_delisted_875018,1,20200311,122200,32.2900000,32.3300000,32.2900000,32.3300000,4775
US1.TWTR_delisted_875018,1,20200311,122300,32.3300000,32.3400000,32.3000000,32.3200000,19555
US1.TWTR_delisted_875018,1,20200311,122400,32.3200000,32.3600000,32.3200000,32.3550000,2484
US1.TWTR_delisted_875018,1,20200311,122500,32.3600000,32.3900000,32.3400000,32.3700000,2700
US1.TWTR_delisted_875018,1,20200311,122600,32.3600000,32.3700000,32.3100000,32.3100000,4214
US1.TWTR_delisted_875018,1,20200311,122700,32.2800000,32.2900000,32.2500000,32.2500000,2268
US1.TWTR_delisted_875018,1,20200311,122800,32.2500000,32.2500000,32.1700000,32.2300000,9591
US1.TWTR_delisted_875018,1,20200311,122900,32.2300000,32.2600000,32.2300000,32.2500000,4319
US1.TWTR_delisted_875018,1,20200311,123000,32.2800000,32.2800000,32.2400000,32.2500000,2200
US1.TWTR_delisted_875018,1,20200311,123100,32.2600000,32.2600000,32.2200000,32.2200000,2314
US1.TWTR_delisted_875018,1,20200311,123200,32.2500000,32.2800000,32.2500000,32.2500000,1574
US1.TWTR_delisted_875018,1,20200311,123300,32.2550000,32.2700000,32.1900000,32.2000000,2900
US1.TWTR_delisted_875018,1,20200311,123400,32.2100000,32.2400000,32.2100000,32.2200000,1500
US1.TWTR_delisted_875018,1,20200311,123500,32.1800000,32.1800000,32.0800000,32.1100000,12484
US1.TWTR_delisted_875018,1,20200311,123600,32.0900000,32.1100000,32.0600000,32.0600000,6105
US1.TWTR_delisted_875018,1,20200311,123700,32.0500000,32.0500000,32.0100000,32.0100000,4350
US1.TWTR_delisted_875018,1,20200311,123800,32.0000000,32.0200000,31.9900000,32.0000000,3462
US1.TWTR_delisted_875018,1,20200311,123900,31.9800000,31.9800000,31.9400000,31.9600000,2198
US1.TWTR_delisted_875018,1,20200311,124000,31.9400000,31.9400000,31.8900000,31.8900000,1312
US1.TWTR_delisted_875018,1,20200311,124100,31.8800000,31.9000000,31.8500000,31.9000000,2413
US1.TWTR_delisted_875018,1,20200311,124200,31.8400000,31.8400000,31.8100000,31.8100000,3721
US1.TWTR_delisted_875018,1,20200311,124300,31.8000000,31.8100000,31.7800000,31.7900000,4740
US1.TWTR_delisted_875018,1,20200311,124400,31.7800000,31.8100000,31.7400000,31.7500000,6707
US1.TWTR_delisted_875018,1,20200311,124500,31.7500000,31.7700000,31.7200000,31.7300000,8461
US1.TWTR_delisted_875018,1,20200311,124600,31.7500000,31.7700000,31.6700000,31.6850000,5664
US1.TWTR_delisted_875018,1,20200311,124700,31.6900000,31.7000000,31.6700000,31.6800000,5000
US1.TWTR_delisted_875018,1,20200311,124800,31.6900000,31.7000000,31.6800000,31.6800000,945
US1.TWTR_delisted_875018,1,20200311,124900,31.6900000,31.7150000,31.6800000,31.7100000,4677
US1.TWTR_delisted_875018,1,20200311,125000,31.7300000,31.7300000,31.6750000,31.6800000,5958
US1.TWTR_delisted_875018,1,20200311,125100,31.7000000,31.7100000,31.6300000,31.6300000,8970
US1.TWTR_delisted_875018,1,20200311,125200,31.6300000,31.7200000,31.6200000,31.7200000,7204
US1.TWTR_delisted_875018,1,20200311,125300,31.7300000,31.7600000,31.6850000,31.6850000,3621
US1.TWTR_delisted_875018,1,20200311,125400,31.6850000,31.7100000,31.6700000,31.6800000,2508
US1.TWTR_delisted_875018,1,20200311,125500,31.6700000,31.6700000,31.6400000,31.6400000,800
US1.TWTR_delisted_875018,1,20200311,125600,31.6500000,31.6500000,31.6300000,31.6300000,400
US1.TWTR_delisted_875018,1,20200311,125700,31.6400000,31.7000000,31.6400000,31.6400000,5826
US1.TWTR_delisted_875018,1,20200311,125800,31.6500000,31.6500000,31.5800000,31.5800000,3300
US1.TWTR_delisted_875018,1,20200311,125900,31.6200000,31.6800000,31.6200000,31.6800000,4252
US1.TWTR_delisted_875018,1,20200311,130000,31.6400000,31.6400000,31.6200000,31.6400000,3715
US1.TWTR_delisted_875018,1,20200311,130100,31.6300000,31.6300000,31.5300000,31.5300000,2400
US1.TWTR_delisted_875018,1,20200311,130200,31.5200000,31.5400000,31.5200000,31.5300000,4784
US1.TWTR_delisted_875018,1,20200311,130300,31.5300000,31.5500000,31.5200000,31.5200000,2907
US1.TWTR_delisted_875018,1,20200311,130400,31.5100000,31.5200000,31.4400000,31.4400000,12528
US1.TWTR_delisted_875018,1,20200311,130500,31.4600000,31.4700000,31.4300000,31.4300000,2498
US1.TWTR_delisted_875018,1,20200311,130600,31.4300000,31.4400000,31.3700000,31.3700000,3100
US1.TWTR_delisted_875018,1,20200311,130700,31.3600000,31.4200000,31.3600000,31.4200000,3953
US1.TWTR_delisted_875018,1,20200311,130800,31.4200000,31.4300000,31.4100000,31.4100000,2116
US1.TWTR_delisted_875018,1,20200311,130900,31.3800000,31.3900000,31.3500000,31.3600000,3400
US1.TWTR_delisted_875018,1,20200311,131000,31.3800000,31.3800000,31.3500000,31.3500000,1300
US1.TWTR_delisted_875018,1,20200311,131100,31.3700000,31.4200000,31.3700000,31.3700000,5759
US1.TWTR_delisted_875018,1,20200311,131200,31.3700000,31.4100000,31.3600000,31.3900000,5716
US1.TWTR_delisted_875018,1,20200311,131300,31.3500000,31.3500000,31.2600000,31.2800000,6997
US1.TWTR_delisted_875018,1,20200311,131400,31.2800000,31.3300000,31.2600000,31.3200000,7083
US1.TWTR_delisted_875018,1,20200311,131500,31.3400000,31.3700000,31.3200000,31.3600000,3256
US1.TWTR_delisted_875018,1,20200311,131600,31.3500000,31.4200000,31.3500000,31.4100000,6610
US1.TWTR_delisted_875018,1,20200311,131700,31.4000000,31.4100000,31.3900000,31.3950000,1055
US1.TWTR_delisted_875018,1,20200311,131800,31.3500000,31.3500000,31.3250000,31.3400000,2573
US1.TWTR_delisted_875018,1,20200311,131900,31.3400000,31.3700000,31.3300000,31.3700000,2338
US1.TWTR_delisted_875018,1,20200311,132000,31.3600000,31.3700000,31.3300000,31.3500000,5203
US1.TWTR_delisted_875018,1,20200311,132100,31.3500000,31.4200000,31.3500000,31.4200000,2900
US1.TWTR_delisted_875018,1,20200311,132200,31.4200000,31.4200000,31.3500000,31.3800000,3800
US1.TWTR_delisted_875018,1,20200311,132300,31.3800000,31.3900000,31.3300000,31.3300000,2222
US1.TWTR_delisted_875018,1,20200311,132400,31.3200000,31.3200000,31.2900000,31.3100000,3693
US1.TWTR_delisted_875018,1,20200311,132500,31.2900000,31.3000000,31.2600000,31.2800000,3893
US1.TWTR_delisted_875018,1,20200311,132600,31.3100000,31.3400000,31.2900000,31.3400000,2907
US1.TWTR_delisted_875018,1,20200311,132700,31.3600000,31.4100000,31.3600000,31.4000000,3632
US1.TWTR_delisted_875018,1,20200311,132800,31.4100000,31.4100000,31.3700000,31.3900000,6952
US1.TWTR_delisted_875018,1,20200311,132900,31.3700000,31.3700000,31.3400000,31.3500000,2175
US1.TWTR_delisted_875018,1,20200311,133000,31.3600000,31.4000000,31.3600000,31.3800000,2234
US1.TWTR_delisted_875018,1,20200311,133100,31.3900000,31.3900000,31.3500000,31.3800000,8701
US1.TWTR_delisted_875018,1,20200311,133200,31.3800000,31.3800000,31.3500000,31.3800000,2065
US1.TWTR_delisted_875018,1,20200311,133300,31.3700000,31.4000000,31.3500000,31.3500000,5139
US1.TWTR_delisted_875018,1,20200311,133400,31.3400000,31.3400000,31.2700000,31.2700000,1599
US1.TWTR_delisted_875018,1,20200311,133500,31.2600000,31.2700000,31.2100000,31.2200000,9596
US1.TWTR_delisted_875018,1,20200311,133600,31.2200000,31.2300000,31.1100000,31.1100000,12535
US1.TWTR_delisted_875018,1,20200311,133700,31.1100000,31.1500000,31.0600000,31.0800000,9411
US1.TWTR_delisted_875018,1,20200311,133800,31.1000000,31.1000000,31.0700000,31.0800000,5752
US1.TWTR_delisted_875018,1,20200311,133900,31.0800000,31.0800000,30.9500000,30.9600000,32273
US1.TWTR_delisted_875018,1,20200311,134000,30.9700000,30.9900000,30.9500000,30.9600000,9322
US1.TWTR_delisted_875018,1,20200311,134100,30.9600000,30.9700000,30.9300000,30.9300000,8883
US1.TWTR_delisted_875018,1,20200311,134200,30.9200000,30.9300000,30.9000000,30.9000000,6238
US1.TWTR_delisted_875018,1,20200311,134300,30.8800000,30.9000000,30.8600000,30.8600000,6057
US1.TWTR_delisted_875018,1,20200311,134400,30.8600000,30.8700000,30.8500000,30.8500000,3327
US1.TWTR_delisted_875018,1,20200311,134500,30.8300000,30.8300000,30.7800000,30.7800000,3568
US1.TWTR_delisted_875018,1,20200311,134600,30.7600000,30.7600000,30.6700000,30.6700000,7318
US1.TWTR_delisted_875018,1,20200311,134700,30.6700000,30.7100000,30.6600000,30.6800000,12479
US1.TWTR_delisted_875018,1,20200311,134800,30.7400000,30.7600000,30.6900000,30.7000000,6454
US1.TWTR_delisted_875018,1,20200311,134900,30.6800000,30.8250000,30.6800000,30.8000000,6724
US1.TWTR_delisted_875018,1,20200311,135000,30.7900000,30.8600000,30.7900000,30.8300000,5174
US1.TWTR_delisted_875018,1,20200311,135100,30.8300000,30.8500000,30.8000000,30.8100000,3767
US1.TWTR_delisted_875018,1,20200311,135200,30.8150000,30.8150000,30.7800000,30.8100000,4086
US1.TWTR_delisted_875018,1,20200311,135300,30.8200000,30.8500000,30.8200000,30.8500000,4523
US1.TWTR_delisted_875018,1,20200311,135400,30.8600000,30.8750000,30.8300000,30.8300000,1562
US1.TWTR_delisted_875018,1,20200311,135500,30.8300000,30.8300000,30.7800000,30.8100000,4126
US1.TWTR_delisted_875018,1,20200311,135600,30.8000000,30.8400000,30.7700000,30.8400000,4100
US1.TWTR_delisted_875018,1,20200311,135700,30.8600000,30.8900000,30.8200000,30.8600000,6476
US1.TWTR_delisted_875018,1,20200311,135800,30.8500000,30.9400000,30.8500000,30.8650000,6605
US1.TWTR_delisted_875018,1,20200311,135900,30.8800000,30.8900000,30.8100000,30.8100000,4535
US1.TWTR_delisted_875018,1,20200311,140000,30.8100000,30.8700000,30.8050000,30.8700000,1800
US1.TWTR_delisted_875018,1,20200311,140100,30.8700000,30.9000000,30.8700000,30.8900000,4542
US1.TWTR_delisted_875018,1,20200311,140200,30.8800000,30.8800000,30.8150000,30.8250000,2400
US1.TWTR_delisted_875018,1,20200311,140300,30.8000000,30.8000000,30.7100000,30.7100000,2600
US1.TWTR_delisted_875018,1,20200311,140400,30.7100000,30.7100000,30.6550000,30.6800000,5100
US1.TWTR_delisted_875018,1,20200311,140500,30.6700000,30.6900000,30.6600000,30.6700000,2400
US1.TWTR_delisted_875018,1,20200311,140600,30.6900000,30.7500000,30.6900000,30.7250000,6852
US1.TWTR_delisted_875018,1,20200311,140700,30.7300000,30.7800000,30.7300000,30.7800000,6352
US1.TWTR_delisted_875018,1,20200311,140800,30.7700000,30.7700000,30.7300000,30.7300000,2200
US1.TWTR_delisted_875018,1,20200311,140900,30.7300000,30.7300000,30.7000000,30.7000000,2065
US1.TWTR_delisted_875018,1,20200311,141000,30.7000000,30.7200000,30.6800000,30.6800000,2809
US1.TWTR_delisted_875018,1,20200311,141100,30.6700000,30.6700000,30.6600000,30.6700000,3100
US1.TWTR_delisted_875018,1,20200311,141200,30.6650000,30.6700000,30.5250000,30.5300000,5086
US1.TWTR_delisted_875018,1,20200311,141300,30.5350000,30.5400000,30.5200000,30.5200000,1388
US1.TWTR_delisted_875018,1,20200311,141400,30.5400000,30.5400000,30.5100000,30.5200000,1628
US1.TWTR_delisted_875018,1,20200311,141500,30.5300000,30.5400000,30.5000000,30.5100000,5067
US1.TWTR_delisted_875018,1,20200311,141600,30.5200000,30.5400000,30.5150000,30.5150000,4858
US1.TWTR_delisted_875018,1,20200311,141700,30.5200000,30.5200000,30.3400000,30.3400000,10682
US1.TWTR_delisted_875018,1,20200311,141800,30.3400000,30.3500000,30.2000000,30.2100000,22426
US1.TWTR_delisted_875018,1,20200311,141900,30.2600000,30.3000000,30.2050000,30.2300000,12346
US1.TWTR_delisted_875018,1,20200311,142000,30.2400000,30.2600000,30.2050000,30.2500000,11153
US1.TWTR_delisted_875018,1,20200311,142100,30.2300000,30.2400000,30.2200000,30.2200000,5800
US1.TWTR_delisted_875018,1,20200311,142200,30.2300000,30.2300000,30.1550000,30.1900000,11745
US1.TWTR_delisted_875018,1,20200311,142300,30.1600000,30.1700000,30.1500000,30.1600000,5003
US1.TWTR_delisted_875018,1,20200311,142400,30.1500000,30.1500000,30.1500000,30.1500000,1030
US1.TWTR_delisted_875018,1,20200311,142500,30.1000000,30.1000000,30.0700000,30.0700000,3428
US1.TWTR_delisted_875018,1,20200311,142600,30.0500000,30.0700000,30.0400000,30.0500000,7650
US1.TWTR_delisted_875018,1,20200311,142700,30.0600000,30.0700000,30.0150000,30.0200000,6749
US1.TWTR_delisted_875018,1,20200311,142800,30.0500000,30.1100000,30.0500000,30.1100000,5023
US1.TWTR_delisted_875018,1,20200311,142900,30.1200000,30.1700000,30.0600000,30.1300000,5796
US1.TWTR_delisted_875018,1,20200311,143000,30.1200000,30.1900000,30.1200000,30.1400000,4439
US1.TWTR_delisted_875018,1,20200311,143100,30.1300000,30.1400000,30.0300000,30.0700000,12401
US1.TWTR_delisted_875018,1,20200311,143200,30.0500000,30.0900000,30.0500000,30.0900000,3379
US1.TWTR_delisted_875018,1,20200311,143300,30.1100000,30.2300000,30.1100000,30.2300000,5532
US1.TWTR_delisted_875018,1,20200311,143400,30.2700000,30.3100000,30.2500000,30.2500000,3000
US1.TWTR_delisted_875018,1,20200311,143500,30.2200000,30.2200000,30.1200000,30.1400000,6824
US1.TWTR_delisted_875018,1,20200311,143600,30.1400000,30.1700000,30.1400000,30.1700000,6135
US1.TWTR_delisted_875018,1,20200311,143700,30.1700000,30.2400000,30.1700000,30.2200000,3774
US1.TWTR_delisted_875018,1,20200311,143800,30.2200000,30.2450000,30.2100000,30.2200000,2297
US1.TWTR_delisted_875018,1,20200311,143900,30.2200000,30.2400000,30.1900000,30.2300000,10448
US1.TWTR_delisted_875018,1,20200311,144000,30.2200000,30.3200000,30.2000000,30.2800000,2471
US1.TWTR_delisted_875018,1,20200311,144100,30.2900000,30.4500000,30.2900000,30.3900000,6947
US1.TWTR_delisted_875018,1,20200311,144200,30.4000000,30.4400000,30.3700000,30.3700000,4900
US1.TWTR_delisted_875018,1,20200311,144300,30.3700000,30.4100000,30.3600000,30.4100000,5679
US1.TWTR_delisted_875018,1,20200311,144400,30.4000000,30.4000000,30.3350000,30.3350000,2433
US1.TWTR_delisted_875018,1,20200311,144500,30.3300000,30.3300000,30.1900000,30.2000000,7010
US1.TWTR_delisted_875018,1,20200311,144600,30.2200000,30.3200000,30.2200000,30.3200000,4200
US1.TWTR_delisted_875018,1,20200311,144700,30.3200000,30.3500000,30.3200000,30.3500000,2800
US1.TWTR_delisted_875018,1,20200311,144800,30.3500000,30.3500000,30.2850000,30.2850000,1600
US1.TWTR_delisted_875018,1,20200311,144900,30.2800000,30.3400000,30.2600000,30.3400000,7065
US1.TWTR_delisted_875018,1,20200311,145000,30.3300000,30.3300000,30.2800000,30.2800000,4310
US1.TWTR_delisted_875018,1,20200311,145100,30.2800000,30.3250000,30.2800000,30.3100000,6312
US1.TWTR_delisted_875018,1,20200311,145200,30.3100000,30.4500000,30.3100000,30.4400000,4337
US1.TWTR_delisted_875018,1,20200311,145300,30.4100000,30.5100000,30.4100000,30.4400000,5418
US1.TWTR_delisted_875018,1,20200311,145400,30.4400000,30.4400000,30.3450000,30.3450000,1400
US1.TWTR_delisted_875018,1,20200311,145500,30.3400000,30.4000000,30.3200000,30.3700000,6703
US1.TWTR_delisted_875018,1,20200311,145600,30.3700000,30.4300000,30.3700000,30.4150000,3598
US1.TWTR_delisted_875018,1,20200311,145700,30.4300000,30.5400000,30.4300000,30.5300000,5372
US1.TWTR_delisted_875018,1,20200311,145800,30.5400000,30.6400000,30.5400000,30.6200000,5187
US1.TWTR_delisted_875018,1,20200311,145900,30.6500000,30.6900000,30.5900000,30.6400000,8399
US1.TWTR_delisted_875018,1,20200311,150000,30.6100000,30.6150000,30.5500000,30.5500000,3700
US1.TWTR_delisted_875018,1,20200311,150100,30.5500000,30.6000000,30.5500000,30.5600000,4559
US1.TWTR_delisted_875018,1,20200311,150200,30.5700000,30.5900000,30.5500000,30.5900000,4120
US1.TWTR_delisted_875018,1,20200311,150300,30.5900000,30.6100000,30.5400000,30.5400000,5929
US1.TWTR_delisted_875018,1,20200311,150400,30.5300000,30.5300000,30.4800000,30.4800000,2400
US1.TWTR_delisted_875018,1,20200311,150500,30.4700000,30.4700000,30.4200000,30.4300000,4091
US1.TWTR_delisted_875018,1,20200311,150600,30.4200000,30.4200000,30.3650000,30.3650000,1500
US1.TWTR_delisted_875018,1,20200311,150700,30.3300000,30.3300000,30.2800000,30.2850000,6255
US1.TWTR_delisted_875018,1,20200311,150800,30.2850000,30.2850000,30.1700000,30.1700000,7020
US1.TWTR_delisted_875018,1,20200311,150900,30.1700000,30.1900000,30.1400000,30.1850000,5101
US1.TWTR_delisted_875018,1,20200311,151000,30.1550000,30.2000000,30.1250000,30.1900000,9117
US1.TWTR_delisted_875018,1,20200311,151100,30.2100000,30.3000000,30.2100000,30.2900000,5453
US1.TWTR_delisted_875018,1,20200311,151200,30.2900000,30.3000000,30.2800000,30.2800000,1682
US1.TWTR_delisted_875018,1,20200311,151300,30.2800000,30.2850000,30.2700000,30.2850000,2620
US1.TWTR_delisted_875018,1,20200311,151400,30.2600000,30.2600000,30.2200000,30.2250000,1600
US1.TWTR_delisted_875018,1,20200311,151500,30.2300000,30.2300000,30.1900000,30.2150000,5474
US1.TWTR_delisted_875018,1,20200311,151600,30.2200000,30.2450000,30.2200000,30.2400000,4258
US1.TWTR_delisted_875018,1,20200311,151700,30.2500000,30.3600000,30.2500000,30.3600000,5091
US1.TWTR_delisted_875018,1,20200311,151800,30.3500000,30.4500000,30.3500000,30.4000000,6713
US1.TWTR_delisted_875018,1,20200311,151900,30.4100000,30.5400000,30.4050000,30.5100000,4806
US1.TWTR_delisted_875018,1,20200311,152000,30.5000000,30.5200000,30.4700000,30.4800000,2468
US1.TWTR_delisted_875018,1,20200311,152100,30.4900000,30.4900000,30.4900000,30.4900000,399
US1.TWTR_delisted_875018,1,20200311,152200,30.5000000,30.5800000,30.5000000,30.5800000,3131
US1.TWTR_delisted_875018,1,20200311,152300,30.5900000,30.6700000,30.5500000,30.6500000,7347
US1.TWTR_delisted_875018,1,20200311,152400,30.6600000,30.6700000,30.6100000,30.6200000,6573
US1.TWTR_delisted_875018,1,20200311,152500,30.6200000,30.6200000,30.5800000,30.5800000,5300
US1.TWTR_delisted_875018,1,20200311,152600,30.5800000,30.5800000,30.5600000,30.5600000,1254
US1.TWTR_delisted_875018,1,20200311,152700,30.5900000,30.7400000,30.5900000,30.7400000,24455
US1.TWTR_delisted_875018,1,20200311,152800,30.7500000,30.7800000,30.7500000,30.7500000,5422
US1.TWTR_delisted_875018,1,20200311,152900,30.7450000,30.8600000,30.7400000,30.8600000,2573
US1.TWTR_delisted_875018,1,20200311,153000,30.8500000,30.9000000,30.8300000,30.8950000,6972
US1.TWTR_delisted_875018,1,20200311,153100,30.8900000,30.9000000,30.7700000,30.7900000,10365
US1.TWTR_delisted_875018,1,20200311,153200,30.7900000,30.9100000,30.7500000,30.9100000,5196
US1.TWTR_delisted_875018,1,20200311,153300,30.9200000,31.0300000,30.9200000,30.9900000,12570
US1.TWTR_delisted_875018,1,20200311,153400,30.9800000,31.0100000,30.9700000,30.9900000,5656
US1.TWTR_delisted_875018,1,20200311,153500,31.0000000,31.1800000,31.0000000,31.1400000,5542
US1.TWTR_delisted_875018,1,20200311,153600,31.1500000,31.2300000,31.1100000,31.2100000,6085
US1.TWTR_delisted_875018,1,20200311,153700,31.2200000,31.3100000,31.2100000,31.3000000,3219
US1.TWTR_delisted_875018,1,20200311,153800,31.3200000,31.3900000,31.3200000,31.3300000,7223
US1.TWTR_delisted_875018,1,20200311,153900,31.3300000,31.3300000,31.2300000,31.2700000,7143
US1.TWTR_delisted_875018,1,20200311,154000,31.2700000,31.3600000,31.2700000,31.3000000,6547
US1.TWTR_delisted_875018,1,20200311,154100,31.3250000,31.3300000,31.2300000,31.2500000,5435
US1.TWTR_delisted_875018,1,20200311,154200,31.2700000,31.3300000,31.2700000,31.3300000,3910
US1.TWTR_delisted_875018,1,20200311,154300,31.3300000,31.3300000,31.2300000,31.2300000,4021
US1.TWTR_delisted_875018,1,20200311,154400,31.2000000,31.2000000,31.1500000,31.1600000,2007
US1.TWTR_delisted_875018,1,20200311,154500,31.1600000,31.2200000,31.1550000,31.1550000,3987
US1.TWTR_delisted_875018,1,20200311,154600,31.1250000,31.1800000,31.0950000,31.1800000,5523
US1.TWTR_delisted_875018,1,20200311,154700,31.1600000,31.2200000,31.1600000,31.2100000,3249
US1.TWTR_delisted_875018,1,20200311,154800,31.2150000,31.3350000,31.2150000,31.3350000,5207
US1.TWTR_delisted_875018,1,20200311,154900,31.3400000,31.4600000,31.3400000,31.4600000,4999
US1.TWTR_delisted_875018,1,20200311,155000,31.4600000,31.4900000,31.4000000,31.4000000,9214
US1.TWTR_delisted_875018,1,20200311,155100,31.3600000,31.3600000,31.1800000,31.2100000,9337
US1.TWTR_delisted_875018,1,20200311,155200,31.1800000,31.2000000,31.1600000,31.1650000,8613
US1.TWTR_delisted_875018,1,20200311,155300,31.1800000,31.3000000,31.1700000,31.3000000,5600
US1.TWTR_delisted_875018,1,20200311,155400,31.3100000,31.4000000,31.3100000,31.3900000,5483
US1.TWTR_delisted_875018,1,20200311,155500,31.3900000,31.4000000,31.2600000,31.2600000,6268
US1.TWTR_delisted_875018,1,20200311,155600,31.2500000,31.3200000,31.2350000,31.2700000,8397
US1.TWTR_delisted_875018,1,20200311,155700,31.2700000,31.3250000,31.2550000,31.3200000,4696
US1.TWTR_delisted_875018,1,20200311,155800,31.3200000,31.3600000,31.3000000,31.3550000,5875
US1.TWTR_delisted_875018,1,20200311,155900,31.3550000,31.3800000,31.3500000,31.3800000,4696
US1.TWTR_delisted_875018,1,20200311,160000,31.3350000,31.3400000,31.3300000,31.3350000,2322
US1.TWTR_delisted_875018,1,20200312,093100,28.9100000,29.1450000,28.9100000,29.0100000,7389
US1.TWTR_delisted_875018,1,20200312,093300,29.0900000,29.0900000,29.0000000,29.0000000,800
US1.TWTR_delisted_875018,1,20200312,093400,29.0000000,29.0100000,28.3700000,28.3700000,26530
US1.TWTR_delisted_875018,1,20200312,093500,28.3100000,28.6800000,28.3100000,28.6800000,12940
US1.TWTR_delisted_875018,1,20200312,093600,28.6700000,28.6700000,28.2500000,28.2500000,17639
US1.TWTR_delisted_875018,1,20200312,095300,28.0000000,28.1400000,27.1800000,27.1800000,7350
US1.TWTR_delisted_875018,1,20200312,095400,27.1400000,27.1600000,26.9700000,26.9900000,18100
US1.TWTR_delisted_875018,1,20200312,095500,26.9800000,27.4000000,26.9300000,27.2600000,14564
US1.TWTR_delisted_875018,1,20200312,095600,27.3300000,27.4800000,27.0000000,27.4700000,13130
US1.TWTR_delisted_875018,1,20200312,095700,27.6200000,27.7700000,27.4900000,27.7200000,10795
US1.TWTR_delisted_875018,1,20200312,095800,27.7800000,28.1800000,27.7700000,28.1400000,5060
US1.TWTR_delisted_875018,1,20200312,095900,28.1600000,28.2600000,28.0500000,28.1300000,11464
US1.TWTR_delisted_875018,1,20200312,100000,28.2700000,28.4400000,28.2400000,28.4000000,3429
US1.TWTR_delisted_875018,1,20200312,100100,28.4000000,28.4300000,27.7850000,27.9900000,6528
US1.TWTR_delisted_875018,1,20200312,100200,27.9800000,28.0500000,27.9000000,27.9400000,6181
US1.TWTR_delisted_875018,1,20200312,100300,28.0400000,28.1200000,27.8400000,27.9900000,12157
US1.TWTR_delisted_875018,1,20200312,100400,27.9700000,28.0000000,27.9100000,27.9500000,2400
US1.TWTR_delisted_875018,1,20200312,100500,27.9100000,27.9500000,27.8150000,27.8300000,3591
US1.TWTR_delisted_875018,1,20200312,100600,27.7900000,28.0000000,27.7900000,27.8200000,8000
US1.TWTR_delisted_875018,1,20200312,100700,27.8700000,28.0000000,27.8300000,27.8900000,7250
US1.TWTR_delisted_875018,1,20200312,100800,27.9100000,27.9500000,27.8600000,27.9000000,5469
US1.TWTR_delisted_875018,1,20200312,100900,27.9100000,27.9600000,27.9100000,27.9400000,3526
US1.TWTR_delisted_875018,1,20200312,101000,27.9100000,27.9700000,27.8400000,27.8600000,6164
US1.TWTR_delisted_875018,1,20200312,101100,27.8650000,28.0000000,27.8650000,28.0000000,9813
US1.TWTR_delisted_875018,1,20200312,101200,28.0000000,28.0100000,27.8500000,27.9400000,18427
US1.TWTR_delisted_875018,1,20200312,101300,27.9500000,27.9900000,27.7400000,27.7500000,21047
US1.TWTR_delisted_875018,1,20200312,101400,27.7300000,27.7300000,27.6700000,27.6800000,8374
US1.TWTR_delisted_875018,1,20200312,101500,27.7000000,27.7200000,27.6200000,27.6400000,6795
US1.TWTR_delisted_875018,1,20200312,101600,27.7100000,27.9400000,27.7000000,27.9400000,2333
US1.TWTR_delisted_875018,1,20200312,101700,27.9400000,27.9500000,27.7000000,27.7200000,4053
US1.TWTR_delisted_875018,1,20200312,101800,27.7900000,27.7900000,27.7000000,27.7500000,2671
US1.TWTR_delisted_875018,1,20200312,101900,27.7900000,27.8800000,27.7900000,27.8800000,4000
US1.TWTR_delisted_875018,1,20200312,102000,27.9000000,27.9000000,27.7400000,27.7500000,5901
US1.TWTR_delisted_875018,1,20200312,102100,27.7500000,27.7500000,27.6800000,27.6800000,3289
US1.TWTR_delisted_875018,1,20200312,102200,27.6700000,27.6800000,27.6200000,27.6800000,5420
US1.TWTR_delisted_875018,1,20200312,102300,27.6750000,27.7500000,27.6500000,27.7150000,2875
US1.TWTR_delisted_875018,1,20200312,102400,27.7600000,27.7600000,27.7250000,27.7300000,2700
US1.TWTR_delisted_875018,1,20200312,102500,27.8600000,27.9300000,27.8600000,27.9300000,1444
US1.TWTR_delisted_875018,1,20200312,102600,27.9600000,28.0000000,27.8900000,27.8900000,6878
US1.TWTR_delisted_875018,1,20200312,102700,27.8500000,27.9800000,27.8400000,27.9700000,4700
US1.TWTR_delisted_875018,1,20200312,102800,27.9700000,28.0000000,27.9400000,27.9600000,5731
US1.TWTR_delisted_875018,1,20200312,102900,27.9600000,27.9700000,27.8700000,27.9100000,3425
US1.TWTR_delisted_875018,1,20200312,103000,27.9050000,27.9200000,27.8100000,27.8500000,5289
US1.TWTR_delisted_875018,1,20200312,103100,27.8600000,27.9700000,27.8300000,27.9700000,3874
US1.TWTR_delisted_875018,1,20200312,103200,27.9750000,27.9750000,27.6600000,27.6600000,19355
US1.TWTR_delisted_875018,1,20200312,103300,27.6600000,27.6600000,27.3900000,27.3900000,12952
US1.TWTR_delisted_875018,1,20200312,103400,27.3900000,27.6000000,27.3900000,27.5450000,18002
US1.TWTR_delisted_875018,1,20200312,103500,27.5400000,27.7800000,27.4600000,27.7600000,10998
US1.TWTR_delisted_875018,1,20200312,103600,27.7500000,27.7500000,27.4500000,27.4700000,8185
US1.TWTR_delisted_875018,1,20200312,103700,27.5200000,27.7600000,27.5100000,27.7500000,4060
US1.TWTR_delisted_875018,1,20200312,103800,27.8100000,27.9600000,27.8100000,27.9500000,7008
US1.TWTR_delisted_875018,1,20200312,103900,27.9600000,27.9800000,27.8700000,27.9250000,5324
US1.TWTR_delisted_875018,1,20200312,104000,27.9000000,27.9100000,27.8200000,27.8200000,5570
US1.TWTR_delisted_875018,1,20200312,104100,27.8400000,27.9800000,27.8400000,27.9800000,2260
US1.TWTR_delisted_875018,1,20200312,104200,27.9100000,27.9500000,27.8800000,27.9200000,2000
US1.TWTR_delisted_875018,1,20200312,104300,27.9100000,27.9200000,27.7150000,27.7500000,5467
US1.TWTR_delisted_875018,1,20200312,104400,27.7300000,27.7700000,27.7050000,27.7600000,5553
US1.TWTR_delisted_875018,1,20200312,104500,27.7500000,27.7900000,27.7500000,27.7900000,4891
US1.TWTR_delisted_875018,1,20200312,104600,27.8000000,27.8400000,27.7500000,27.7800000,3724
US1.TWTR_delisted_875018,1,20200312,104700,27.7900000,27.9200000,27.7900000,27.8850000,2003
US1.TWTR_delisted_875018,1,20200312,104800,27.8900000,27.9700000,27.8700000,27.9400000,3415
US1.TWTR_delisted_875018,1,20200312,104900,27.9400000,27.9800000,27.9200000,27.9500000,5529
US1.TWTR_delisted_875018,1,20200312,105000,27.9500000,28.0000000,27.9400000,27.9950000,7419
US1.TWTR_delisted_875018,1,20200312,105100,28.0000000,28.0750000,27.9700000,28.0100000,6621
US1.TWTR_delisted_875018,1,20200312,105200,28.0100000,28.1300000,28.0100000,28.1200000,7416
US1.TWTR_delisted_875018,1,20200312,105300,28.1300000,28.1900000,28.1300000,28.1900000,3286
US1.TWTR_delisted_875018,1,20200312,105400,28.2200000,28.3700000,28.2200000,28.3600000,6175
US1.TWTR_delisted_875018,1,20200312,105500,28.3550000,28.4200000,28.3400000,28.4200000,3900
US1.TWTR_delisted_875018,1,20200312,105600,28.4200000,28.4200000,28.3400000,28.4200000,3873
US1.TWTR_delisted_875018,1,20200312,105700,28.4000000,28.4200000,28.3400000,28.3600000,4126
US1.TWTR_delisted_875018,1,20200312,105800,28.3300000,28.3300000,28.2700000,28.2900000,3600
US1.TWTR_delisted_875018,1,20200312,105900,28.2700000,28.2700000,28.2100000,28.2400000,3400
US1.TWTR_delisted_875018,1,20200312,110000,28.2700000,28.3000000,28.2700000,28.2900000,2100
US1.TWTR_delisted_875018,1,20200312,110100,28.2700000,28.2800000,28.2200000,28.2400000,3645
US1.TWTR_delisted_875018,1,20200312,110200,28.1400000,28.1500000,28.1300000,28.1400000,1422
US1.TWTR_delisted_875018,1,20200312,110300,28.1400000,28.1500000,28.0900000,28.0900000,800
US1.TWTR_delisted_875018,1,20200312,110400,28.0800000,28.0800000,27.9500000,27.9800000,12648
US1.TWTR_delisted_875018,1,20200312,110500,28.0300000,28.1100000,28.0300000,28.1100000,1400
US1.TWTR_delisted_875018,1,20200312,110600,28.1200000,28.1200000,28.0800000,28.0800000,2527
US1.TWTR_delisted_875018,1,20200312,110700,28.0650000,28.2000000,28.0500000,28.2000000,3675
US1.TWTR_delisted_875018,1,20200312,110800,28.2100000,28.2500000,28.1950000,28.2500000,3743
US1.TWTR_delisted_875018,1,20200312,110900,28.2500000,28.2500000,28.2000000,28.2200000,2376
US1.TWTR_delisted_875018,1,20200312,111000,28.2200000,28.2200000,28.1200000,28.1300000,2433
US1.TWTR_delisted_875018,1,20200312,111100,28.1200000,28.1200000,28.0800000,28.0800000,2619
US1.TWTR_delisted_875018,1,20200312,111200,28.0700000,28.0700000,28.0400000,28.0400000,3030
US1.TWTR_delisted_875018,1,20200312,111300,28.0300000,28.0400000,28.0000000,28.0000000,3896
US1.TWTR_delisted_875018,1,20200312,111400,27.9900000,27.9900000,27.9150000,27.9200000,2898
US1.TWTR_delisted_875018,1,20200312,111500,27.9200000,27.9300000,27.8900000,27.8900000,4579
US1.TWTR_delisted_875018,1,20200312,111600,27.9000000,28.0200000,27.9000000,28.0200000,3644
US1.TWTR_delisted_875018,1,20200312,111700,28.0500000,28.0500000,28.0100000,28.0100000,2500
US1.TWTR_delisted_875018,1,20200312,111800,28.0300000,28.0400000,28.0000000,28.0100000,3097
US1.TWTR_delisted_875018,1,20200312,111900,28.0200000,28.0400000,27.9200000,27.9400000,4893
US1.TWTR_delisted_875018,1,20200312,112000,27.9350000,27.9350000,27.8500000,27.8600000,6679
US1.TWTR_delisted_875018,1,20200312,112100,27.8700000,27.8700000,27.7900000,27.7900000,1700
US1.TWTR_delisted_875018,1,20200312,112200,27.7550000,27.7600000,27.6800000,27.6800000,2173
US1.TWTR_delisted_875018,1,20200312,112300,27.6800000,27.7300000,27.6800000,27.7300000,1100
US1.TWTR_delisted_875018,1,20200312,112400,27.7000000,27.7400000,27.7000000,27.7400000,800
US1.TWTR_delisted_875018,1,20200312,112500,27.7500000,27.8100000,27.7400000,27.8100000,500
US1.TWTR_delisted_875018,1,20200312,112600,27.8500000,27.9000000,27.8500000,27.9000000,1296
US1.TWTR_delisted_875018,1,20200312,112700,27.9250000,27.9400000,27.8800000,27.8800000,3100
US1.TWTR_delisted_875018,1,20200312,112800,27.8900000,27.9000000,27.8200000,27.8300000,2155
US1.TWTR_delisted_875018,1,20200312,112900,27.8300000,27.8300000,27.7700000,27.7800000,2676
US1.TWTR_delisted_875018,1,20200312,113000,27.7900000,27.7900000,27.7800000,27.7800000,700
US1.TWTR_delisted_875018,1,20200312,113100,27.7800000,27.8000000,27.7600000,27.7800000,2651
US1.TWTR_delisted_875018,1,20200312,113200,27.7800000,27.8500000,27.7700000,27.8500000,2184
US1.TWTR_delisted_875018,1,20200312,113300,27.8200000,27.8900000,27.8200000,27.8900000,1862
US1.TWTR_delisted_875018,1,20200312,113400,27.9100000,27.9100000,27.7700000,27.7700000,2584
US1.TWTR_delisted_875018,1,20200312,113500,27.7650000,27.7650000,27.6700000,27.7000000,7150
US1.TWTR_delisted_875018,1,20200312,113600,27.7000000,27.7500000,27.7000000,27.7000000,2400
US1.TWTR_delisted_875018,1,20200312,113700,27.7100000,27.7150000,27.6900000,27.7100000,3195
US1.TWTR_delisted_875018,1,20200312,113800,27.7200000,27.7400000,27.6900000,27.6950000,5009
US1.TWTR_delisted_875018,1,20200312,113900,27.7000000,27.7000000,27.6800000,27.6850000,2992
US1.TWTR_delisted_875018,1,20200312,114000,27.6800000,27.6800000,27.5500000,27.5500000,8281
US1.TWTR_delisted_875018,1,20200312,114100,27.5450000,27.5500000,27.5100000,27.5100000,4872
US1.TWTR_delisted_875018,1,20200312,114200,27.5150000,27.5500000,27.5000000,27.5200000,6607
US1.TWTR_delisted_875018,1,20200312,114300,27.5100000,27.5100000,27.5000000,27.5000000,500
US1.TWTR_delisted_875018,1,20200312,114400,27.4800000,27.4800000,27.4700000,27.4700000,600
US1.TWTR_delisted_875018,1,20200312,114500,27.4550000,27.4550000,27.3900000,27.3900000,4756
US1.TWTR_delisted_875018,1,20200312,114600,27.3900000,27.3900000,27.3900000,27.3900000,1500
US1.TWTR_delisted_875018,1,20200312,114700,27.3850000,27.3850000,27.3800000,27.3800000,1100
US1.TWTR_delisted_875018,1,20200312,114800,27.3850000,27.3900000,27.3800000,27.3800000,3298
US1.TWTR_delisted_875018,1,20200312,114900,27.3900000,27.3900000,27.3800000,27.3800000,4567
US1.TWTR_delisted_875018,1,20200312,115000,27.3800000,27.3800000,27.3000000,27.3000000,2200
US1.TWTR_delisted_875018,1,20200312,115100,27.2650000,27.2700000,27.1600000,27.1600000,6185
US1.TWTR_delisted_875018,1,20200312,115200,27.1700000,27.1700000,27.1000000,27.1000000,4452
US1.TWTR_delisted_875018,1,20200312,115300,27.1000000,27.1400000,27.1000000,27.1250000,4805
US1.TWTR_delisted_875018,1,20200312,115400,27.1150000,27.1200000,27.0500000,27.0500000,3500
US1.TWTR_delisted_875018,1,20200312,115500,27.0600000,27.1000000,27.0400000,27.0500000,2357
US1.TWTR_delisted_875018,1,20200312,115600,27.0600000,27.0950000,27.0500000,27.0600000,2262
US1.TWTR_delisted_875018,1,20200312,115700,27.0800000,27.0800000,27.0300000,27.0800000,2900
US1.TWTR_delisted_875018,1,20200312,115800,27.1000000,27.1000000,27.0800000,27.1000000,1709
US1.TWTR_delisted_875018,1,20200312,115900,27.0600000,27.0800000,27.0500000,27.0800000,2771
US1.TWTR_delisted_875018,1,20200312,120000,27.0900000,27.0900000,27.0600000,27.0600000,1100
US1.TWTR_delisted_875018,1,20200312,120100,27.0500000,27.1100000,27.0500000,27.1100000,2119
US1.TWTR_delisted_875018,1,20200312,120200,27.1200000,27.1300000,27.1200000,27.1200000,2808
US1.TWTR_delisted_875018,1,20200312,120300,27.1500000,27.1750000,27.1300000,27.1700000,1900
US1.TWTR_delisted_875018,1,20200312,120400,27.1700000,27.3000000,27.1700000,27.2600000,5965
US1.TWTR_delisted_875018,1,20200312,120500,27.2700000,27.2700000,27.1800000,27.1800000,4824
US1.TWTR_delisted_875018,1,20200312,120600,27.1800000,27.1800000,27.1000000,27.1200000,6565
US1.TWTR_delisted_875018,1,20200312,120700,27.1450000,27.1450000,27.1100000,27.1100000,1876
US1.TWTR_delisted_875018,1,20200312,120800,27.1100000,27.1600000,27.1050000,27.1100000,1167
US1.TWTR_delisted_875018,1,20200312,120900,27.1100000,27.1100000,27.1000000,27.1000000,1100
US1.TWTR_delisted_875018,1,20200312,121000,27.1100000,27.1100000,27.0950000,27.1000000,4217
US1.TWTR_delisted_875018,1,20200312,121100,27.1000000,27.1300000,27.1000000,27.1300000,5274
US1.TWTR_delisted_875018,1,20200312,121200,27.1350000,27.1350000,27.0950000,27.1000000,4351
US1.TWTR_delisted_875018,1,20200312,121300,27.0900000,27.0900000,27.0800000,27.0800000,1055
US1.TWTR_delisted_875018,1,20200312,121400,27.0900000,27.2800000,27.0850000,27.2800000,5150
US1.TWTR_delisted_875018,1,20200312,121500,27.2700000,27.2700000,27.2600000,27.2700000,1300
US1.TWTR_delisted_875018,1,20200312,121600,27.2400000,27.3200000,27.2400000,27.3200000,10337
US1.TWTR_delisted_875018,1,20200312,121700,27.3550000,27.8500000,27.3550000,27.7500000,38664
US1.TWTR_delisted_875018,1,20200312,121800,27.7400000,27.7400000,27.5600000,27.6100000,9154
US1.TWTR_delisted_875018,1,20200312,121900,27.6000000,27.6000000,27.5500000,27.5600000,7039
US1.TWTR_delisted_875018,1,20200312,122000,27.5500000,27.5500000,27.4300000,27.5150000,11187
US1.TWTR_delisted_875018,1,20200312,122100,27.5250000,27.5750000,27.5150000,27.5700000,1700
US1.TWTR_delisted_875018,1,20200312,122200,27.5700000,27.6300000,27.5500000,27.6300000,3187
US1.TWTR_delisted_875018,1,20200312,122300,27.6250000,27.6700000,27.6100000,27.6300000,1580
US1.TWTR_delisted_875018,1,20200312,122400,27.6350000,27.7400000,27.6350000,27.7200000,2100
US1.TWTR_delisted_875018,1,20200312,122500,27.6300000,27.7100000,27.6300000,27.7000000,1378
US1.TWTR_delisted_875018,1,20200312,122600,27.7500000,27.8600000,27.7500000,27.8400000,4900
US1.TWTR_delisted_875018,1,20200312,122700,27.7900000,27.8100000,27.7500000,27.7500000,2200
US1.TWTR_delisted_875018,1,20200312,122800,27.7600000,27.7600000,27.7500000,27.7500000,2087
US1.TWTR_delisted_875018,1,20200312,122900,27.7200000,27.7200000,27.6750000,27.6800000,3872
US1.TWTR_delisted_875018,1,20200312,123000,27.6650000,27.6900000,27.6550000,27.6800000,3300
US1.TWTR_delisted_875018,1,20200312,123100,27.6900000,27.7500000,27.6700000,27.7400000,5270
US1.TWTR_delisted_875018,1,20200312,123200,27.7400000,27.7950000,27.7400000,27.7500000,5007
US1.TWTR_delisted_875018,1,20200312,123300,27.7500000,27.7600000,27.7200000,27.7300000,3912
US1.TWTR_delisted_875018,1,20200312,123400,27.7300000,27.7300000,27.7000000,27.7100000,4590
US1.TWTR_delisted_875018,1,20200312,123500,27.6900000,27.6900000,27.6800000,27.6900000,1500
US1.TWTR_delisted_875018,1,20200312,123600,27.6800000,27.6800000,27.6650000,27.6800000,5774
US1.TWTR_delisted_875018,1,20200312,123700,27.6800000,27.6800000,27.6700000,27.6700000,700
US1.TWTR_delisted_875018,1,20200312,123800,27.6600000,27.6650000,27.6500000,27.6600000,5172
US1.TWTR_delisted_875018,1,20200312,123900,27.6300000,27.6300000,27.6150000,27.6300000,1000
US1.TWTR_delisted_875018,1,20200312,124000,27.6400000,27.7400000,27.6350000,27.6800000,3980
US1.TWTR_delisted_875018,1,20200312,124100,27.6500000,27.6500000,27.6500000,27.6500000,100
US1.TWTR_delisted_875018,1,20200312,124200,27.6050000,27.6050000,27.4650000,27.4700000,4882
US1.TWTR_delisted_875018,1,20200312,124300,27.4700000,27.4700000,27.4500000,27.4550000,2519
US1.TWTR_delisted_875018,1,20200312,124400,27.4550000,27.4700000,27.4550000,27.4600000,1100
US1.TWTR_delisted_875018,1,20200312,124500,27.4550000,27.4900000,27.4550000,27.4900000,3089
US1.TWTR_delisted_875018,1,20200312,124600,27.5000000,27.5050000,27.4800000,27.5000000,2289
US1.TWTR_delisted_875018,1,20200312,124700,27.5000000,27.5000000,27.4550000,27.4700000,5001
US1.TWTR_delisted_875018,1,20200312,124800,27.4700000,27.4700000,27.4000000,27.4000000,5916
US1.TWTR_delisted_875018,1,20200312,124900,27.3600000,27.3600000,27.2200000,27.2200000,3824
US1.TWTR_delisted_875018,1,20200312,125000,27.2200000,27.2550000,27.2100000,27.2100000,2960
US1.TWTR_delisted_875018,1,20200312,125100,27.2100000,27.2100000,27.1900000,27.1900000,3590
US1.TWTR_delisted_875018,1,20200312,125200,27.1900000,27.3500000,27.1900000,27.3500000,7437
US1.TWTR_delisted_875018,1,20200312,125300,27.3500000,27.4200000,27.3300000,27.4100000,4542
US1.TWTR_delisted_875018,1,20200312,125400,27.4750000,27.6400000,27.4750000,27.6400000,9628
US1.TWTR_delisted_875018,1,20200312,125500,27.6600000,27.8500000,27.6600000,27.8000000,8295
US1.TWTR_delisted_875018,1,20200312,125600,27.7800000,27.8400000,27.7600000,27.8150000,5682
US1.TWTR_delisted_875018,1,20200312,125700,27.8200000,27.9400000,27.8200000,27.9000000,4962
US1.TWTR_delisted_875018,1,20200312,125800,27.9300000,28.1500000,27.9300000,28.1500000,11733
US1.TWTR_delisted_875018,1,20200312,125900,28.1700000,28.3300000,28.1700000,28.3300000,2404
US1.TWTR_delisted_875018,1,20200312,130000,28.3200000,28.4850000,28.3200000,28.4500000,6535
US1.TWTR_delisted_875018,1,20200312,130100,28.4600000,28.4600000,28.2900000,28.4300000,3302
US1.TWTR_delisted_875018,1,20200312,130200,28.4400000,28.5800000,28.4400000,28.5750000,6107
US1.TWTR_delisted_875018,1,20200312,130300,28.5700000,28.7100000,28.5700000,28.7100000,2280
US1.TWTR_delisted_875018,1,20200312,130400,28.7200000,28.9800000,28.7200000,28.9800000,13602
US1.TWTR_delisted_875018,1,20200312,130500,29.0050000,29.0900000,29.0000000,29.0650000,6439
US1.TWTR_delisted_875018,1,20200312,130600,29.0800000,29.5000000,29.0700000,29.5000000,13238
US1.TWTR_delisted_875018,1,20200312,130700,29.4900000,29.6850000,29.4900000,29.6800000,18551
US1.TWTR_delisted_875018,1,20200312,130800,29.5700000,29.5700000,28.9300000,28.9700000,13103
US1.TWTR_delisted_875018,1,20200312,130900,28.9150000,28.9150000,28.5200000,28.6100000,18386
US1.TWTR_delisted_875018,1,20200312,131000,28.5600000,28.5950000,28.3200000,28.5800000,14699
US1.TWTR_delisted_875018,1,20200312,131100,28.5600000,28.5900000,28.3400000,28.4200000,9843
US1.TWTR_delisted_875018,1,20200312,131200,28.4100000,28.4300000,28.1100000,28.1300000,15070
US1.TWTR_delisted_875018,1,20200312,131300,28.1200000,28.1400000,27.9400000,27.9500000,17035
US1.TWTR_delisted_875018,1,20200312,131400,27.9400000,28.0800000,27.9200000,28.0500000,8817
US1.TWTR_delisted_875018,1,20200312,131500,28.0600000,28.0600000,27.8800000,28.0200000,6858
US1.TWTR_delisted_875018,1,20200312,131600,28.0700000,28.2600000,28.0600000,28.2600000,7235
US1.TWTR_delisted_875018,1,20200312,131700,28.3100000,28.3100000,28.0100000,28.0600000,9082
US1.TWTR_delisted_875018,1,20200312,131800,28.0400000,28.1000000,28.0000000,28.0000000,6153
US1.TWTR_delisted_875018,1,20200312,131900,27.9900000,28.0700000,27.9400000,28.0300000,4914
US1.TWTR_delisted_875018,1,20200312,132000,28.0000000,28.0800000,27.9700000,28.0800000,5962
US1.TWTR_delisted_875018,1,20200312,132100,28.0200000,28.0200000,27.9400000,27.9400000,4486
US1.TWTR_delisted_875018,1,20200312,132200,27.9300000,28.0300000,27.9200000,28.0300000,3724
US1.TWTR_delisted_875018,1,20200312,132300,28.0200000,28.1150000,28.0200000,28.1000000,2973
US1.TWTR_delisted_875018,1,20200312,132400,28.0800000,28.1100000,27.9100000,27.9100000,3800
US1.TWTR_delisted_875018,1,20200312,132500,27.9100000,27.9900000,27.9100000,27.9700000,2083
US1.TWTR_delisted_875018,1,20200312,132600,27.9600000,27.9900000,27.9300000,27.9500000,1400
US1.TWTR_delisted_875018,1,20200312,132700,27.9250000,27.9300000,27.9000000,27.9000000,3028
US1.TWTR_delisted_875018,1,20200312,132800,27.8600000,27.8700000,27.8000000,27.8700000,7326
US1.TWTR_delisted_875018,1,20200312,132900,27.8650000,28.0400000,27.8650000,28.0400000,6811
US1.TWTR_delisted_875018,1,20200312,133000,28.0400000,28.0400000,27.9700000,27.9900000,3499
US1.TWTR_delisted_875018,1,20200312,133100,28.0000000,28.0850000,27.9800000,28.0700000,3575
US1.TWTR_delisted_875018,1,20200312,133200,28.0550000,28.0800000,28.0400000,28.0400000,2989
US1.TWTR_delisted_875018,1,20200312,133300,28.0200000,28.0200000,28.0000000,28.0050000,3300
US1.TWTR_delisted_875018,1,20200312,133400,28.0000000,28.0000000,27.9400000,27.9500000,5938
US1.TWTR_delisted_875018,1,20200312,133500,27.9550000,27.9950000,27.9350000,27.9500000,6132
US1.TWTR_delisted_875018,1,20200312,133600,27.9550000,27.9550000,27.9200000,27.9200000,4307
US1.TWTR_delisted_875018,1,20200312,133700,27.9000000,27.9000000,27.6650000,27.6700000,10603
US1.TWTR_delisted_875018,1,20200312,133800,27.6050000,27.6050000,27.5000000,27.5100000,4600
US1.TWTR_delisted_875018,1,20200312,133900,27.5100000,27.5700000,27.5000000,27.5100000,7320
US1.TWTR_delisted_875018,1,20200312,134000,27.5050000,27.5300000,27.4200000,27.5000000,15797
US1.TWTR_delisted_875018,1,20200312,134100,27.5100000,27.5100000,27.4700000,27.5000000,3014
US1.TWTR_delisted_875018,1,20200312,134200,27.4600000,27.5200000,27.4550000,27.5200000,2786
US1.TWTR_delisted_875018,1,20200312,134300,27.5200000,27.6800000,27.4800000,27.6350000,12477
US1.TWTR_delisted_875018,1,20200312,134400,27.6350000,27.7000000,27.6350000,27.6500000,3873
US1.TWTR_delisted_875018,1,20200312,134500,27.6500000,27.6650000,27.6100000,27.6500000,5365
US1.TWTR_delisted_875018,1,20200312,134600,27.6300000,27.7100000,27.5950000,27.6600000,5362
US1.TWTR_delisted_875018,1,20200312,134700,27.6400000,27.6500000,27.5900000,27.6500000,2409
US1.TWTR_delisted_875018,1,20200312,134800,27.6400000,27.7400000,27.6300000,27.7400000,1299
US1.TWTR_delisted_875018,1,20200312,134900,27.7100000,27.9300000,27.7100000,27.8900000,3203
US1.TWTR_delisted_875018,1,20200312,135000,27.8600000,27.8600000,27.8100000,27.8200000,3317
US1.TWTR_delisted_875018,1,20200312,135100,27.7650000,27.7900000,27.7650000,27.7900000,1200
US1.TWTR_delisted_875018,1,20200312,135200,27.7200000,27.8600000,27.7150000,27.8600000,1400
US1.TWTR_delisted_875018,1,20200312,135300,27.8500000,27.8900000,27.8450000,27.8600000,4808
US1.TWTR_delisted_875018,1,20200312,135400,27.8300000,27.8300000,27.7800000,27.8000000,2700
US1.TWTR_delisted_875018,1,20200312,135500,27.8000000,27.8000000,27.7400000,27.7800000,1871
US1.TWTR_delisted_875018,1,20200312,135600,27.7700000,27.8000000,27.7300000,27.7600000,1253
US1.TWTR_delisted_875018,1,20200312,135700,27.8100000,27.8100000,27.7200000,27.7200000,1600
US1.TWTR_delisted_875018,1,20200312,135800,27.7100000,27.7700000,27.7100000,27.7600000,1366
US1.TWTR_delisted_875018,1,20200312,135900,27.7800000,27.8100000,27.7800000,27.8050000,1200
US1.TWTR_delisted_875018,1,20200312,140000,27.8250000,27.8800000,27.8250000,27.8600000,2191
US1.TWTR_delisted_875018,1,20200312,140100,27.8700000,27.9900000,27.8300000,27.8400000,2890
US1.TWTR_delisted_875018,1,20200312,140200,27.8000000,27.8000000,27.6400000,27.6400000,4000
US1.TWTR_delisted_875018,1,20200312,140300,27.6500000,27.6700000,27.5800000,27.6300000,9993
US1.TWTR_delisted_875018,1,20200312,140400,27.6300000,27.6500000,27.5900000,27.6300000,5219
US1.TWTR_delisted_875018,1,20200312,140500,27.6100000,27.7500000,27.5800000,27.7300000,2200
US1.TWTR_delisted_875018,1,20200312,140600,27.7250000,27.8300000,27.7250000,27.8300000,3696
US1.TWTR_delisted_875018,1,20200312,140700,27.8000000,27.8300000,27.7400000,27.7400000,4906
US1.TWTR_delisted_875018,1,20200312,140800,27.7300000,27.7900000,27.7300000,27.7900000,3397
US1.TWTR_delisted_875018,1,20200312,140900,27.7800000,27.7900000,27.7700000,27.7800000,4496
US1.TWTR_delisted_875018,1,20200312,141000,27.7750000,27.8900000,27.7750000,27.8800000,8656
US1.TWTR_delisted_875018,1,20200312,141100,27.8900000,27.8900000,27.8500000,27.8700000,6850
US1.TWTR_delisted_875018,1,20200312,141200,27.8500000,27.8600000,27.8300000,27.8400000,3842
US1.TWTR_delisted_875018,1,20200312,141300,27.7900000,27.7900000,27.6400000,27.6400000,3280
US1.TWTR_delisted_875018,1,20200312,141400,27.5900000,27.6700000,27.5100000,27.6250000,4263
US1.TWTR_delisted_875018,1,20200312,141500,27.6500000,27.6500000,27.5700000,27.5800000,3188
US1.TWTR_delisted_875018,1,20200312,141600,27.5500000,27.5600000,27.5300000,27.5400000,2130
US1.TWTR_delisted_875018,1,20200312,141700,27.5100000,27.5550000,27.4700000,27.5550000,5131
US1.TWTR_delisted_875018,1,20200312,141800,27.5550000,27.6000000,27.5400000,27.5900000,4030
US1.TWTR_delisted_875018,1,20200312,141900,27.6000000,27.6600000,27.6000000,27.6600000,3712
US1.TWTR_delisted_875018,1,20200312,142000,27.6500000,27.6600000,27.5200000,27.5400000,4416
US1.TWTR_delisted_875018,1,20200312,142100,27.5450000,27.5550000,27.4900000,27.5500000,1614
US1.TWTR_delisted_875018,1,20200312,142200,27.5750000,27.5800000,27.5600000,27.5700000,1200
US1.TWTR_delisted_875018,1,20200312,142300,27.5550000,27.5550000,27.4900000,27.4900000,2252
US1.TWTR_delisted_875018,1,20200312,142400,27.5150000,27.5150000,27.4400000,27.4500000,2247
US1.TWTR_delisted_875018,1,20200312,142500,27.4400000,27.4600000,27.4200000,27.4600000,3860
US1.TWTR_delisted_875018,1,20200312,142600,27.4900000,27.5500000,27.4600000,27.5500000,3178
US1.TWTR_delisted_875018,1,20200312,142700,27.5300000,27.6000000,27.5000000,27.6000000,6497
US1.TWTR_delisted_875018,1,20200312,142800,27.6200000,27.6200000,27.5900000,27.6200000,4128
US1.TWTR_delisted_875018,1,20200312,142900,27.6000000,27.6100000,27.5800000,27.6100000,3927
US1.TWTR_delisted_875018,1,20200312,143000,27.6200000,27.6300000,27.5800000,27.5900000,2154
US1.TWTR_delisted_875018,1,20200312,143100,27.5800000,27.6100000,27.5800000,27.6100000,1734
US1.TWTR_delisted_875018,1,20200312,143200,27.6200000,27.6400000,27.6100000,27.6300000,2154
US1.TWTR_delisted_875018,1,20200312,143300,27.6800000,27.6800000,27.5100000,27.5200000,4192
US1.TWTR_delisted_875018,1,20200312,143400,27.5200000,27.5400000,27.4400000,27.4600000,5968
US1.TWTR_delisted_875018,1,20200312,143500,27.4600000,27.4600000,27.4100000,27.4100000,2206
US1.TWTR_delisted_875018,1,20200312,143600,27.4100000,27.4200000,27.4100000,27.4100000,1200
US1.TWTR_delisted_875018,1,20200312,143700,27.3500000,27.3700000,27.3400000,27.3400000,2998
US1.TWTR_delisted_875018,1,20200312,143800,27.3300000,27.3600000,27.3200000,27.3300000,3213
US1.TWTR_delisted_875018,1,20200312,143900,27.3300000,27.3300000,27.3100000,27.3100000,1210
US1.TWTR_delisted_875018,1,20200312,144000,27.3100000,27.3400000,27.2800000,27.3300000,1979
US1.TWTR_delisted_875018,1,20200312,144100,27.2950000,27.3600000,27.2950000,27.3200000,4700
US1.TWTR_delisted_875018,1,20200312,144200,27.3200000,27.3700000,27.3100000,27.3100000,1200
US1.TWTR_delisted_875018,1,20200312,144300,27.3100000,27.3700000,27.2900000,27.3700000,2859
US1.TWTR_delisted_875018,1,20200312,144400,27.3400000,27.3600000,27.3300000,27.3600000,1040
US1.TWTR_delisted_875018,1,20200312,144500,27.3500000,27.3500000,27.3100000,27.3500000,1700
US1.TWTR_delisted_875018,1,20200312,144600,27.3400000,27.4000000,27.3400000,27.4000000,3446
US1.TWTR_delisted_875018,1,20200312,144700,27.3700000,27.3900000,27.3700000,27.3700000,2374
US1.TWTR_delisted_875018,1,20200312,144800,27.3500000,27.4700000,27.3400000,27.4400000,3613
US1.TWTR_delisted_875018,1,20200312,144900,27.4500000,27.5400000,27.4500000,27.5400000,700
US1.TWTR_delisted_875018,1,20200312,145000,27.5300000,27.6500000,27.5200000,27.6500000,3197
US1.TWTR_delisted_875018,1,20200312,145100,27.6500000,27.6900000,27.6450000,27.6850000,1300
US1.TWTR_delisted_875018,1,20200312,145200,27.6900000,27.7000000,27.6800000,27.6800000,1000
US1.TWTR_delisted_875018,1,20200312,145300,27.6650000,27.6900000,27.5200000,27.5900000,3593
US1.TWTR_delisted_875018,1,20200312,145400,27.6300000,27.6900000,27.6300000,27.6550000,3975
US1.TWTR_delisted_875018,1,20200312,145500,27.6500000,27.6500000,27.4600000,27.4700000,6864
US1.TWTR_delisted_875018,1,20200312,145600,27.4800000,27.5500000,27.4700000,27.5500000,896
US1.TWTR_delisted_875018,1,20200312,145700,27.5500000,27.6400000,27.5500000,27.6300000,3202
US1.TWTR_delisted_875018,1,20200312,145800,27.6250000,27.6300000,27.5600000,27.5700000,2404
US1.TWTR_delisted_875018,1,20200312,145900,27.5700000,27.5700000,27.4850000,27.5000000,6437
US1.TWTR_delisted_875018,1,20200312,150000,27.4900000,27.4900000,27.3700000,27.3800000,6826
US1.TWTR_delisted_875018,1,20200312,150100,27.3650000,27.4000000,27.3650000,27.4000000,2704
US1.TWTR_delisted_875018,1,20200312,150200,27.4000000,27.4000000,27.3200000,27.3300000,3230
US1.TWTR_delisted_875018,1,20200312,150300,27.3300000,27.3400000,27.3200000,27.3200000,2000
US1.TWTR_delisted_875018,1,20200312,150400,27.3100000,27.3100000,27.3100000,27.3100000,900
US1.TWTR_delisted_875018,1,20200312,150500,27.3050000,27.3700000,27.3050000,27.3300000,3500
US1.TWTR_delisted_875018,1,20200312,150600,27.3300000,27.3300000,27.2900000,27.2900000,2073
US1.TWTR_delisted_875018,1,20200312,150700,27.2800000,27.2900000,27.2700000,27.2800000,2925
US1.TWTR_delisted_875018,1,20200312,150800,27.2700000,27.3400000,27.2500000,27.3400000,2044
US1.TWTR_delisted_875018,1,20200312,150900,27.3400000,27.3800000,27.3400000,27.3700000,900
US1.TWTR_delisted_875018,1,20200312,151000,27.4500000,27.6700000,27.4500000,27.6450000,3992
US1.TWTR_delisted_875018,1,20200312,151100,27.6500000,27.8700000,27.6400000,27.8700000,4293
US1.TWTR_delisted_875018,1,20200312,151200,27.8950000,27.9800000,27.8900000,27.8900000,14405
US1.TWTR_delisted_875018,1,20200312,151300,27.8800000,27.8900000,27.7800000,27.8000000,3833
US1.TWTR_delisted_875018,1,20200312,151400,27.7850000,27.7850000,27.5200000,27.5200000,3314
US1.TWTR_delisted_875018,1,20200312,151500,27.5200000,27.5200000,27.4700000,27.5000000,1209
US1.TWTR_delisted_875018,1,20200312,151600,27.4500000,27.5000000,27.4100000,27.5000000,3461
US1.TWTR_delisted_875018,1,20200312,151700,27.4900000,27.4900000,27.4100000,27.4800000,2217
US1.TWTR_delisted_875018,1,20200312,151800,27.4700000,27.4700000,27.4200000,27.4400000,1387
US1.TWTR_delisted_875018,1,20200312,151900,27.4500000,27.4700000,27.4500000,27.4600000,1336
US1.TWTR_delisted_875018,1,20200312,152000,27.4750000,27.5100000,27.4750000,27.5100000,1600
US1.TWTR_delisted_875018,1,20200312,152100,27.5000000,27.5100000,27.4500000,27.4600000,1600
US1.TWTR_delisted_875018,1,20200312,152200,27.4750000,27.5200000,27.4750000,27.5200000,1553
US1.TWTR_delisted_875018,1,20200312,152300,27.5200000,27.6400000,27.5200000,27.6100000,1600
US1.TWTR_delisted_875018,1,20200312,152400,27.5700000,27.5700000,27.4500000,27.5100000,4200
US1.TWTR_delisted_875018,1,20200312,152500,27.4800000,27.4900000,27.4200000,27.4700000,2206
US1.TWTR_delisted_875018,1,20200312,152600,27.4800000,27.5100000,27.4550000,27.5100000,1982
US1.TWTR_delisted_875018,1,20200312,152700,27.5000000,27.5000000,27.4300000,27.4600000,1823
US1.TWTR_delisted_875018,1,20200312,152800,27.4850000,27.5000000,27.4700000,27.5000000,1809
US1.TWTR_delisted_875018,1,20200312,152900,27.4800000,27.4800000,27.4700000,27.4800000,800
US1.TWTR_delisted_875018,1,20200312,153000,27.4250000,27.4250000,27.3800000,27.3800000,740
US1.TWTR_delisted_875018,1,20200312,153100,27.3600000,27.4000000,27.3400000,27.3850000,3180
US1.TWTR_delisted_875018,1,20200312,153200,27.3800000,27.4100000,27.3800000,27.4100000,1506
US1.TWTR_delisted_875018,1,20200312,153300,27.4100000,27.5300000,27.4100000,27.5300000,3332
US1.TWTR_delisted_875018,1,20200312,153400,27.5500000,27.5900000,27.5400000,27.5700000,7262
US1.TWTR_delisted_875018,1,20200312,153500,27.5600000,27.6300000,27.5600000,27.6200000,4467
US1.TWTR_delisted_875018,1,20200312,153600,27.6400000,27.7200000,27.6400000,27.7100000,6197
US1.TWTR_delisted_875018,1,20200312,153700,27.7200000,27.7250000,27.6450000,27.6450000,3873
US1.TWTR_delisted_875018,1,20200312,153800,27.6400000,27.6500000,27.6200000,27.6200000,2441
US1.TWTR_delisted_875018,1,20200312,153900,27.6100000,27.6100000,27.5600000,27.5600000,2253
US1.TWTR_delisted_875018,1,20200312,154000,27.5400000,27.5400000,27.4050000,27.4400000,3045
US1.TWTR_delisted_875018,1,20200312,154100,27.4100000,27.5000000,27.3900000,27.4500000,6230
US1.TWTR_delisted_875018,1,20200312,154200,27.4700000,27.4750000,27.3800000,27.3800000,6440
US1.TWTR_delisted_875018,1,20200312,154300,27.3900000,27.4200000,27.3200000,27.3700000,12311
US1.TWTR_delisted_875018,1,20200312,154400,27.4000000,27.4000000,27.2800000,27.2800000,5885
US1.TWTR_delisted_875018,1,20200312,154500,27.2800000,27.3200000,27.2700000,27.3000000,7328
US1.TWTR_delisted_875018,1,20200312,154600,27.3000000,27.5100000,27.3000000,27.4800000,11775
US1.TWTR_delisted_875018,1,20200312,154700,27.4700000,27.4800000,27.2250000,27.2300000,11554
US1.TWTR_delisted_875018,1,20200312,154800,27.2300000,27.2350000,27.1700000,27.1700000,11565
US1.TWTR_delisted_875018,1,20200312,154900,27.2000000,27.2600000,27.1800000,27.2600000,4647
US1.TWTR_delisted_875018,1,20200312,155000,27.2600000,27.3100000,27.2400000,27.2800000,5025
US1.TWTR_delisted_875018,1,20200312,155100,27.3100000,27.3200000,27.2000000,27.2100000,10113
US1.TWTR_delisted_875018,1,20200312,155200,27.2000000,27.2000000,27.1550000,27.1700000,10288
US1.TWTR_delisted_875018,1,20200312,155300,27.1700000,27.1900000,27.1500000,27.1500000,10791
US1.TWTR_delisted_875018,1,20200312,155400,27.1500000,27.1600000,27.1500000,27.1550000,6692
US1.TWTR_delisted_875018,1,20200312,155500,27.1100000,27.1400000,27.0800000,27.0800000,6377
US1.TWTR_delisted_875018,1,20200312,155600,27.0800000,27.0800000,27.0050000,27.0100000,6616
US1.TWTR_delisted_875018,1,20200312,155700,27.0050000,27.0150000,26.9600000,26.9600000,27988
US1.TWTR_delisted_875018,1,20200312,155800,26.9500000,26.9600000,26.9050000,26.9050000,6697
US1.TWTR_delisted_875018,1,20200312,155900,26.9000000,26.9000000,26.7700000,26.7700000,8248
US1.TWTR_delisted_875018,1,20200312,160000,26.7700000,26.7700000,26.7000000,26.7600000,21585
US1.TWTR_delisted_875018,1,20200313,093100,28.8000000,28.8000000,28.5150000,28.5150000,4630
US1.TWTR_delisted_875018,1,20200313,093200,28.4200000,28.4200000,28.1250000,28.3600000,6832
US1.TWTR_delisted_875018,1,20200313,093300,28.2400000,28.2900000,28.2400000,28.2600000,2795
US1.TWTR_delisted_875018,1,20200313,093400,28.2700000,28.3000000,28.0000000,28.0000000,13325
US1.TWTR_delisted_875018,1,20200313,093500,27.8400000,27.9800000,27.8100000,27.9800000,8695
US1.TWTR_delisted_875018,1,20200313,093600,28.0000000,28.0000000,27.5000000,27.7100000,11605
US1.TWTR_delisted_875018,1,20200313,093700,27.7000000,27.8500000,27.7000000,27.8500000,8308
US1.TWTR_delisted_875018,1,20200313,093800,27.7700000,27.8300000,27.7700000,27.8000000,2499
US1.TWTR_delisted_875018,1,20200313,093900,27.7900000,27.8000000,27.7100000,27.8000000,5195
US1.TWTR_delisted_875018,1,20200313,094000,27.7900000,27.8100000,27.6800000,27.6800000,6461
US1.TWTR_delisted_875018,1,20200313,094100,27.6800000,27.7100000,27.5700000,27.5900000,8734
US1.TWTR_delisted_875018,1,20200313,094200,27.5700000,27.6000000,27.5200000,27.5300000,4850
US1.TWTR_delisted_875018,1,20200313,094300,27.5300000,27.6100000,27.5150000,27.5600000,8390
US1.TWTR_delisted_875018,1,20200313,094400,27.5700000,27.7300000,27.5400000,27.6900000,8748
US1.TWTR_delisted_875018,1,20200313,094500,27.7200000,27.7700000,27.6700000,27.6700000,8857
US1.TWTR_delisted_875018,1,20200313,094600,27.6300000,27.7800000,27.6200000,27.7800000,4336
US1.TWTR_delisted_875018,1,20200313,094700,27.6300000,27.6300000,27.5100000,27.5700000,5169
US1.TWTR_delisted_875018,1,20200313,094800,27.5200000,27.6100000,27.5100000,27.5200000,2218
US1.TWTR_delisted_875018,1,20200313,094900,27.5100000,27.5800000,27.5100000,27.5400000,4229
US1.TWTR_delisted_875018,1,20200313,095000,27.5500000,27.6600000,27.5300000,27.5800000,3885
US1.TWTR_delisted_875018,1,20200313,095100,27.5200000,27.5200000,27.3800000,27.3800000,5368
US1.TWTR_delisted_875018,1,20200313,095200,27.3850000,27.4300000,27.3500000,27.4200000,3221
US1.TWTR_delisted_875018,1,20200313,095300,27.4200000,27.4350000,27.3600000,27.3700000,2101
US1.TWTR_delisted_875018,1,20200313,095400,27.3600000,27.3700000,27.2000000,27.2300000,8701
US1.TWTR_delisted_875018,1,20200313,095500,27.2400000,27.2500000,27.1900000,27.1900000,4538
US1.TWTR_delisted_875018,1,20200313,095600,27.2100000,27.2500000,27.1750000,27.2100000,6363
US1.TWTR_delisted_875018,1,20200313,095700,27.2000000,27.2000000,27.1100000,27.1200000,3400
US1.TWTR_delisted_875018,1,20200313,095800,27.1000000,27.1200000,27.1000000,27.1200000,1200
US1.TWTR_delisted_875018,1,20200313,095900,27.1450000,27.1500000,27.0600000,27.1100000,8541
US1.TWTR_delisted_875018,1,20200313,100000,27.1150000,27.1400000,27.0600000,27.0700000,5118
US1.TWTR_delisted_875018,1,20200313,100100,27.0500000,27.0700000,27.0200000,27.0700000,7584
US1.TWTR_delisted_875018,1,20200313,100200,27.0800000,27.2300000,27.0800000,27.2300000,14389
US1.TWTR_delisted_875018,1,20200313,100300,27.2350000,27.2400000,27.1850000,27.2000000,10815
US1.TWTR_delisted_875018,1,20200313,100400,27.2000000,27.2000000,27.1800000,27.1950000,4660
US1.TWTR_delisted_875018,1,20200313,100500,27.2000000,27.3000000,27.2000000,27.3000000,19186
US1.TWTR_delisted_875018,1,20200313,100600,27.3050000,27.3400000,27.2900000,27.3300000,7224
US1.TWTR_delisted_875018,1,20200313,100700,27.3350000,27.3600000,27.3300000,27.3400000,8351
US1.TWTR_delisted_875018,1,20200313,100800,27.3300000,27.3350000,27.3100000,27.3100000,4550
US1.TWTR_delisted_875018,1,20200313,100900,27.3000000,27.3100000,27.2950000,27.3000000,2300
US1.TWTR_delisted_875018,1,20200313,101000,27.2950000,27.2950000,27.2600000,27.2600000,9571
US1.TWTR_delisted_875018,1,20200313,101100,27.2600000,27.2900000,27.2450000,27.2850000,16427
US1.TWTR_delisted_875018,1,20200313,101200,27.2900000,27.2900000,27.2650000,27.2650000,9751
US1.TWTR_delisted_875018,1,20200313,101300,27.2650000,27.4500000,27.2550000,27.2650000,28693
US1.TWTR_delisted_875018,1,20200313,101400,27.2600000,27.2650000,27.2350000,27.2600000,5239
US1.TWTR_delisted_875018,1,20200313,101500,27.2600000,27.2600000,27.1300000,27.1500000,8476
US1.TWTR_delisted_875018,1,20200313,101600,27.1550000,27.2100000,27.1100000,27.2100000,7869
US1.TWTR_delisted_875018,1,20200313,101700,27.2050000,27.2250000,27.1600000,27.1600000,3677
US1.TWTR_delisted_875018,1,20200313,101800,27.1700000,27.2250000,27.1550000,27.2100000,8176
US1.TWTR_delisted_875018,1,20200313,101900,27.2000000,27.3650000,27.1900000,27.3550000,15575
US1.TWTR_delisted_875018,1,20200313,102000,27.3650000,27.3950000,27.3650000,27.3900000,12489
US1.TWTR_delisted_875018,1,20200313,102100,27.3750000,27.4000000,27.3400000,27.3600000,18453
US1.TWTR_delisted_875018,1,20200313,102200,27.3600000,27.4500000,27.3550000,27.4000000,9658
US1.TWTR_delisted_875018,1,20200313,102300,27.3950000,27.4000000,27.3600000,27.4000000,12436
US1.TWTR_delisted_875018,1,20200313,102400,27.4000000,27.4000000,27.3600000,27.3750000,3912
US1.TWTR_delisted_875018,1,20200313,102500,27.3800000,27.4000000,27.3400000,27.3400000,5948
US1.TWTR_delisted_875018,1,20200313,102600,27.3200000,27.3250000,27.1900000,27.2700000,6005
US1.TWTR_delisted_875018,1,20200313,102700,27.2300000,27.2500000,27.1650000,27.1900000,10220
US1.TWTR_delisted_875018,1,20200313,102800,27.1800000,27.2000000,27.1500000,27.1800000,10277
US1.TWTR_delisted_875018,1,20200313,102900,27.2000000,27.2000000,27.0700000,27.0700000,4942
US1.TWTR_delisted_875018,1,20200313,103000,27.0700000,27.0800000,27.0500000,27.0600000,2800
US1.TWTR_delisted_875018,1,20200313,103100,27.0800000,27.1200000,27.0600000,27.0800000,3657
US1.TWTR_delisted_875018,1,20200313,103200,27.0600000,27.1200000,27.0500000,27.1000000,3639
US1.TWTR_delisted_875018,1,20200313,103300,27.1100000,27.2000000,27.1100000,27.1600000,9525
US1.TWTR_delisted_875018,1,20200313,103400,27.1900000,27.2000000,27.1800000,27.2000000,10029
US1.TWTR_delisted_875018,1,20200313,103500,27.1900000,27.2000000,27.1800000,27.2000000,10254
US1.TWTR_delisted_875018,1,20200313,103600,27.1950000,27.2000000,27.1950000,27.1950000,1275
US1.TWTR_delisted_875018,1,20200313,103700,27.1950000,27.2000000,27.1800000,27.2000000,6061
US1.TWTR_delisted_875018,1,20200313,103800,27.1900000,27.2000000,27.1900000,27.2000000,2737
US1.TWTR_delisted_875018,1,20200313,103900,27.1950000,27.2000000,27.1900000,27.1900000,3417
US1.TWTR_delisted_875018,1,20200313,104000,27.1900000,27.2000000,27.1900000,27.2000000,3593
US1.TWTR_delisted_875018,1,20200313,104100,27.2000000,27.2000000,27.1600000,27.1800000,2467
US1.TWTR_delisted_875018,1,20200313,104200,27.1800000,27.1950000,27.1600000,27.1800000,1800
US1.TWTR_delisted_875018,1,20200313,104300,27.1800000,27.1800000,27.1400000,27.1600000,3698
US1.TWTR_delisted_875018,1,20200313,104400,27.1500000,27.1500000,27.1200000,27.1400000,2400
US1.TWTR_delisted_875018,1,20200313,104500,27.1500000,27.1600000,27.1200000,27.1200000,5373
US1.TWTR_delisted_875018,1,20200313,104600,27.1400000,27.1500000,27.1200000,27.1400000,4574
US1.TWTR_delisted_875018,1,20200313,104700,27.1300000,27.1300000,27.1050000,27.1300000,2600
US1.TWTR_delisted_875018,1,20200313,104800,27.1200000,27.1350000,27.1100000,27.1100000,3374
US1.TWTR_delisted_875018,1,20200313,104900,27.1300000,27.1500000,27.1100000,27.1100000,3975
US1.TWTR_delisted_875018,1,20200313,105000,27.1200000,27.1300000,27.1100000,27.1100000,2500
US1.TWTR_delisted_875018,1,20200313,105100,27.1350000,27.2000000,27.1350000,27.2000000,2594
US1.TWTR_delisted_875018,1,20200313,105200,27.1900000,27.2000000,27.1900000,27.1950000,7100
US1.TWTR_delisted_875018,1,20200313,105300,27.2000000,27.2200000,27.1950000,27.2200000,5900
US1.TWTR_delisted_875018,1,20200313,105400,27.2450000,27.3000000,27.2450000,27.3000000,5766
US1.TWTR_delisted_875018,1,20200313,105500,27.3000000,27.3300000,27.2600000,27.2600000,2752
US1.TWTR_delisted_875018,1,20200313,105600,27.2800000,27.2800000,27.2300000,27.2300000,627
US1.TWTR_delisted_875018,1,20200313,105700,27.2400000,27.2400000,27.1600000,27.1600000,800
US1.TWTR_delisted_875018,1,20200313,105800,27.1600000,27.2150000,27.1450000,27.2100000,6143
US1.TWTR_delisted_875018,1,20200313,105900,27.2100000,27.2100000,27.1900000,27.2100000,2318
US1.TWTR_delisted_875018,1,20200313,110000,27.2200000,27.2200000,27.2000000,27.2100000,2710
US1.TWTR_delisted_875018,1,20200313,110100,27.2000000,27.2100000,27.1900000,27.2000000,3533
US1.TWTR_delisted_875018,1,20200313,110200,27.2000000,27.2000000,27.1900000,27.1950000,5587
US1.TWTR_delisted_875018,1,20200313,110300,27.2000000,27.2000000,27.1900000,27.1900000,1684
US1.TWTR_delisted_875018,1,20200313,110400,27.2300000,27.2950000,27.2300000,27.2800000,4787
US1.TWTR_delisted_875018,1,20200313,110500,27.2950000,27.2950000,27.2400000,27.2600000,8150
US1.TWTR_delisted_875018,1,20200313,110600,27.2800000,27.2950000,27.2550000,27.2600000,3368
US1.TWTR_delisted_875018,1,20200313,110700,27.2800000,27.3000000,27.2750000,27.2750000,1202
US1.TWTR_delisted_875018,1,20200313,110800,27.2600000,27.3100000,27.2600000,27.3100000,840
US1.TWTR_delisted_875018,1,20200313,110900,27.3200000,27.3400000,27.3100000,27.3400000,4115
US1.TWTR_delisted_875018,1,20200313,111000,27.3600000,27.4200000,27.3600000,27.4200000,3712
US1.TWTR_delisted_875018,1,20200313,111100,27.4100000,27.4400000,27.3800000,27.4050000,2900
US1.TWTR_delisted_875018,1,20200313,111200,27.3800000,27.3900000,27.3500000,27.3500000,1471
US1.TWTR_delisted_875018,1,20200313,111300,27.3400000,27.4100000,27.3400000,27.3800000,1968
US1.TWTR_delisted_875018,1,20200313,111400,27.3700000,27.4100000,27.3500000,27.3800000,3200
US1.TWTR_delisted_875018,1,20200313,111500,27.3900000,27.4900000,27.3900000,27.4800000,2071
US1.TWTR_delisted_875018,1,20200313,111600,27.5000000,27.5000000,27.4700000,27.4800000,1725
US1.TWTR_delisted_875018,1,20200313,111700,27.4700000,27.4700000,27.4300000,27.4350000,1500
US1.TWTR_delisted_875018,1,20200313,111800,27.4300000,27.4400000,27.3600000,27.4400000,3433
US1.TWTR_delisted_875018,1,20200313,111900,27.4100000,27.4100000,27.3700000,27.3800000,1807
US1.TWTR_delisted_875018,1,20200313,112000,27.3700000,27.3750000,27.3400000,27.3500000,1510
US1.TWTR_delisted_875018,1,20200313,112100,27.3600000,27.4550000,27.3600000,27.4400000,2878
US1.TWTR_delisted_875018,1,20200313,112200,27.4500000,27.4700000,27.4500000,27.4700000,1587
US1.TWTR_delisted_875018,1,20200313,112300,27.4700000,27.4800000,27.4600000,27.4600000,2821
US1.TWTR_delisted_875018,1,20200313,112400,27.4600000,27.4600000,27.4300000,27.4600000,3296
US1.TWTR_delisted_875018,1,20200313,112500,27.4700000,27.4800000,27.4400000,27.4400000,6415
US1.TWTR_delisted_875018,1,20200313,112600,27.4500000,27.4800000,27.4500000,27.4500000,6393
US1.TWTR_delisted_875018,1,20200313,112700,27.4450000,27.4900000,27.4450000,27.4700000,1891
US1.TWTR_delisted_875018,1,20200313,112800,27.4450000,27.4450000,27.3400000,27.3400000,1500
US1.TWTR_delisted_875018,1,20200313,112900,27.3300000,27.3550000,27.2900000,27.3000000,3244
US1.TWTR_delisted_875018,1,20200313,113000,27.3000000,27.3000000,27.2200000,27.2200000,3900
US1.TWTR_delisted_875018,1,20200313,113100,27.2300000,27.2700000,27.2100000,27.2200000,5334
US1.TWTR_delisted_875018,1,20200313,113200,27.2200000,27.2200000,27.1800000,27.1800000,2802
US1.TWTR_delisted_875018,1,20200313,113300,27.1500000,27.1500000,27.0500000,27.0500000,4606
US1.TWTR_delisted_875018,1,20200313,113400,27.0500000,27.0500000,26.9100000,26.9100000,9972
US1.TWTR_delisted_875018,1,20200313,113500,26.9050000,26.9650000,26.9000000,26.9200000,6902
US1.TWTR_delisted_875018,1,20200313,113600,26.9300000,27.1100000,26.9300000,27.0700000,6072
US1.TWTR_delisted_875018,1,20200313,113700,27.0500000,27.0500000,26.9800000,26.9900000,4632
US1.TWTR_delisted_875018,1,20200313,113800,26.9900000,27.0100000,26.9700000,26.9700000,4038
US1.TWTR_delisted_875018,1,20200313,113900,26.9700000,26.9700000,26.9000000,26.9000000,3354
US1.TWTR_delisted_875018,1,20200313,114000,26.9050000,26.9200000,26.8000000,26.8200000,9672
US1.TWTR_delisted_875018,1,20200313,114100,26.8200000,26.8400000,26.7900000,26.8100000,3273
US1.TWTR_delisted_875018,1,20200313,114200,26.7900000,26.7900000,26.6900000,26.7100000,5859
US1.TWTR_delisted_875018,1,20200313,114300,26.7000000,26.7000000,26.5800000,26.5800000,3135
US1.TWTR_delisted_875018,1,20200313,114400,26.5600000,26.5600000,26.4050000,26.4500000,8613
US1.TWTR_delisted_875018,1,20200313,114500,26.4400000,26.5900000,26.4100000,26.5900000,9179
US1.TWTR_delisted_875018,1,20200313,114600,26.6800000,26.7500000,26.6700000,26.7000000,6934
US1.TWTR_delisted_875018,1,20200313,114700,26.6900000,26.7100000,26.6300000,26.6500000,3197
US1.TWTR_delisted_875018,1,20200313,114800,26.6600000,26.6600000,26.5700000,26.5700000,1516
US1.TWTR_delisted_875018,1,20200313,114900,26.5800000,26.5800000,26.5200000,26.5200000,1720
US1.TWTR_delisted_875018,1,20200313,115000,26.5100000,26.5300000,26.4800000,26.5000000,3104
US1.TWTR_delisted_875018,1,20200313,115100,26.5100000,26.7300000,26.5100000,26.6500000,4579
US1.TWTR_delisted_875018,1,20200313,115200,26.6600000,26.7200000,26.6600000,26.6750000,1800
US1.TWTR_delisted_875018,1,20200313,115300,26.6600000,26.7000000,26.6600000,26.7000000,2801
US1.TWTR_delisted_875018,1,20200313,115400,26.7000000,26.7000000,26.6800000,26.6800000,2775
US1.TWTR_delisted_875018,1,20200313,115500,26.7000000,26.8400000,26.7000000,26.8400000,2826
US1.TWTR_delisted_875018,1,20200313,115600,26.8400000,26.9600000,26.8400000,26.9600000,6953
US1.TWTR_delisted_875018,1,20200313,115700,26.9600000,27.1700000,26.9600000,27.1700000,5353
US1.TWTR_delisted_875018,1,20200313,115800,27.2000000,27.3200000,27.2000000,27.2500000,7263
US1.TWTR_delisted_875018,1,20200313,115900,27.2500000,27.2500000,27.1250000,27.1600000,5055
US1.TWTR_delisted_875018,1,20200313,120000,27.1800000,27.1800000,27.0750000,27.1500000,2882
US1.TWTR_delisted_875018,1,20200313,120100,27.1700000,27.2100000,27.1700000,27.2100000,1200
US1.TWTR_delisted_875018,1,20200313,120200,27.2300000,27.2300000,27.1300000,27.1350000,2613
US1.TWTR_delisted_875018,1,20200313,120300,27.0850000,27.0850000,26.9600000,26.9600000,3680
US1.TWTR_delisted_875018,1,20200313,120400,26.9600000,26.9700000,26.9100000,26.9400000,4780
US1.TWTR_delisted_875018,1,20200313,120500,26.9500000,27.0600000,26.9500000,27.0600000,3168
US1.TWTR_delisted_875018,1,20200313,120600,27.0500000,27.0650000,26.9300000,26.9300000,2500
US1.TWTR_delisted_875018,1,20200313,120700,26.9300000,26.9700000,26.9300000,26.9400000,2100
US1.TWTR_delisted_875018,1,20200313,120800,26.9300000,26.9500000,26.9100000,26.9400000,1817
US1.TWTR_delisted_875018,1,20200313,120900,26.9500000,26.9700000,26.8500000,26.8500000,4169
US1.TWTR_delisted_875018,1,20200313,121000,26.8350000,27.0000000,26.8350000,27.0000000,3070
US1.TWTR_delisted_875018,1,20200313,121100,26.9800000,27.0900000,26.9400000,27.0900000,6102
US1.TWTR_delisted_875018,1,20200313,121200,27.1300000,27.1300000,27.1100000,27.1100000,1300
US1.TWTR_delisted_875018,1,20200313,121300,27.1000000,27.1100000,27.0300000,27.0800000,2100
US1.TWTR_delisted_875018,1,20200313,121400,27.0800000,27.1100000,27.0550000,27.1000000,2301
US1.TWTR_delisted_875018,1,20200313,121500,27.0900000,27.2000000,27.0900000,27.2000000,3044
US1.TWTR_delisted_875018,1,20200313,121600,27.1900000,27.1900000,27.1400000,27.1800000,2400
US1.TWTR_delisted_875018,1,20200313,121700,27.1700000,27.2300000,27.1400000,27.2100000,4601
US1.TWTR_delisted_875018,1,20200313,121800,27.2400000,27.2400000,27.1600000,27.1800000,3132
US1.TWTR_delisted_875018,1,20200313,121900,27.1900000,27.2200000,27.1700000,27.1800000,3046
US1.TWTR_delisted_875018,1,20200313,122000,27.1800000,27.2700000,27.1800000,27.2700000,3674
US1.TWTR_delisted_875018,1,20200313,122100,27.3100000,27.3400000,27.3100000,27.3300000,600
US1.TWTR_delisted_875018,1,20200313,122200,27.3500000,27.4700000,27.3500000,27.4700000,2958
US1.TWTR_delisted_875018,1,20200313,122300,27.4800000,27.4850000,27.3500000,27.3700000,7953
US1.TWTR_delisted_875018,1,20200313,122400,27.3650000,27.3650000,27.2400000,27.2900000,4845
US1.TWTR_delisted_875018,1,20200313,122500,27.2700000,27.2700000,27.2300000,27.2300000,1200
US1.TWTR_delisted_875018,1,20200313,122600,27.2300000,27.2700000,27.2100000,27.2300000,4358
US1.TWTR_delisted_875018,1,20200313,122700,27.2200000,27.2700000,27.2100000,27.2450000,2016
US1.TWTR_delisted_875018,1,20200313,122800,27.2100000,27.2700000,27.2100000,27.2550000,1000
US1.TWTR_delisted_875018,1,20200313,122900,27.2650000,27.3500000,27.2650000,27.2800000,3769
US1.TWTR_delisted_875018,1,20200313,123000,27.3200000,27.3300000,27.2800000,27.2800000,2762
US1.TWTR_delisted_875018,1,20200313,123100,27.2700000,27.2800000,27.2150000,27.2600000,5167
US1.TWTR_delisted_875018,1,20200313,123200,27.2600000,27.2700000,27.2400000,27.2700000,4811
US1.TWTR_delisted_875018,1,20200313,123300,27.3000000,27.4600000,27.3000000,27.4500000,2550
US1.TWTR_delisted_875018,1,20200313,123400,27.4400000,27.5000000,27.4400000,27.5000000,4232
US1.TWTR_delisted_875018,1,20200313,123500,27.5600000,27.5700000,27.5200000,27.5200000,4285
US1.TWTR_delisted_875018,1,20200313,123600,27.5100000,27.5500000,27.4400000,27.4500000,7612
US1.TWTR_delisted_875018,1,20200313,123700,27.4500000,27.5000000,27.4500000,27.4500000,4891
US1.TWTR_delisted_875018,1,20200313,123800,27.4100000,27.4800000,27.4100000,27.4550000,3835
US1.TWTR_delisted_875018,1,20200313,123900,27.4750000,27.5700000,27.4750000,27.5700000,1912
US1.TWTR_delisted_875018,1,20200313,124000,27.5800000,27.5800000,27.5450000,27.5800000,400
US1.TWTR_delisted_875018,1,20200313,124100,27.5900000,27.8100000,27.5900000,27.8100000,5291
US1.TWTR_delisted_875018,1,20200313,124200,27.8150000,27.8600000,27.8100000,27.8600000,3645
US1.TWTR_delisted_875018,1,20200313,124300,27.8700000,27.9450000,27.8600000,27.9350000,8420
US1.TWTR_delisted_875018,1,20200313,124400,27.9400000,28.0500000,27.9400000,28.0500000,10536
US1.TWTR_delisted_875018,1,20200313,124500,28.0500000,28.1700000,28.0500000,28.1700000,2609
US1.TWTR_delisted_875018,1,20200313,124600,28.1700000,28.1950000,28.1600000,28.1800000,6486
US1.TWTR_delisted_875018,1,20200313,124700,28.1650000,28.1700000,27.9200000,27.9200000,3535
US1.TWTR_delisted_875018,1,20200313,124800,27.9200000,27.9800000,27.8300000,27.9700000,8322
US1.TWTR_delisted_875018,1,20200313,124900,27.9900000,27.9900000,27.8000000,27.8000000,5223
US1.TWTR_delisted_875018,1,20200313,125000,27.7800000,27.8800000,27.7700000,27.8800000,5022
US1.TWTR_delisted_875018,1,20200313,125100,27.8600000,27.9300000,27.8600000,27.9300000,1500
US1.TWTR_delisted_875018,1,20200313,125200,27.9300000,27.9800000,27.9200000,27.9600000,5957
US1.TWTR_delisted_875018,1,20200313,125300,27.9650000,27.9900000,27.9100000,27.9900000,4048
US1.TWTR_delisted_875018,1,20200313,125400,28.0000000,28.0700000,27.9900000,28.0700000,5670
US1.TWTR_delisted_875018,1,20200313,125500,28.0600000,28.0950000,28.0600000,28.0700000,3667
US1.TWTR_delisted_875018,1,20200313,125600,28.0700000,28.0700000,27.9600000,27.9600000,3747
US1.TWTR_delisted_875018,1,20200313,125700,27.9400000,27.9600000,27.9000000,27.9000000,2022
US1.TWTR_delisted_875018,1,20200313,125800,27.9100000,27.9800000,27.9100000,27.9700000,2537
US1.TWTR_delisted_875018,1,20200313,125900,28.0300000,28.0700000,27.8900000,27.9000000,7240
US1.TWTR_delisted_875018,1,20200313,130000,27.8800000,27.8800000,27.7800000,27.7800000,9129
US1.TWTR_delisted_875018,1,20200313,130100,27.7700000,27.8200000,27.7300000,27.8200000,6569
US1.TWTR_delisted_875018,1,20200313,130200,27.8400000,27.8550000,27.8200000,27.8500000,2970
US1.TWTR_delisted_875018,1,20200313,130300,27.8400000,27.8500000,27.7800000,27.8200000,17281
US1.TWTR_delisted_875018,1,20200313,130400,27.7800000,27.7900000,27.7000000,27.7100000,12701
US1.TWTR_delisted_875018,1,20200313,130500,27.7100000,27.7500000,27.6950000,27.7500000,2950
US1.TWTR_delisted_875018,1,20200313,130600,27.7600000,27.7750000,27.7200000,27.7600000,4760
US1.TWTR_delisted_875018,1,20200313,130700,27.7500000,27.8200000,27.7500000,27.8000000,3060
US1.TWTR_delisted_875018,1,20200313,130800,27.8300000,27.8400000,27.7950000,27.8200000,2471
US1.TWTR_delisted_875018,1,20200313,130900,27.8300000,27.9100000,27.8300000,27.9000000,5260
US1.TWTR_delisted_875018,1,20200313,131000,27.9000000,27.9250000,27.8600000,27.8700000,5588
US1.TWTR_delisted_875018,1,20200313,131100,27.8500000,27.8700000,27.8300000,27.8500000,2264
US1.TWTR_delisted_875018,1,20200313,131200,27.8450000,27.9300000,27.8400000,27.9200000,3988
US1.TWTR_delisted_875018,1,20200313,131300,27.9300000,28.0650000,27.9300000,28.0600000,2142
US1.TWTR_delisted_875018,1,20200313,131400,28.0700000,28.0700000,27.9900000,28.0100000,3752
US1.TWTR_delisted_875018,1,20200313,131500,28.0500000,28.0600000,27.9900000,28.0600000,2678
US1.TWTR_delisted_875018,1,20200313,131600,28.0700000,28.0700000,28.0500000,28.0500000,1333
US1.TWTR_delisted_875018,1,20200313,131700,28.0200000,28.0300000,27.9950000,28.0100000,1905
US1.TWTR_delisted_875018,1,20200313,131800,28.0100000,28.0200000,28.0100000,28.0200000,400
US1.TWTR_delisted_875018,1,20200313,131900,28.0100000,28.0200000,28.0050000,28.0050000,1198
US1.TWTR_delisted_875018,1,20200313,132000,28.0000000,28.0700000,27.9850000,28.0700000,1500
US1.TWTR_delisted_875018,1,20200313,132100,28.0800000,28.0950000,28.0800000,28.0950000,900
US1.TWTR_delisted_875018,1,20200313,132200,28.1000000,28.1500000,28.0900000,28.1500000,7709
US1.TWTR_delisted_875018,1,20200313,132300,28.1600000,28.1600000,28.0700000,28.1200000,2077
US1.TWTR_delisted_875018,1,20200313,132400,28.1200000,28.1300000,28.1050000,28.1200000,1856
US1.TWTR_delisted_875018,1,20200313,132500,28.1200000,28.1500000,28.1200000,28.1500000,1406
US1.TWTR_delisted_875018,1,20200313,132600,28.1700000,28.2000000,28.1700000,28.2000000,2014
US1.TWTR_delisted_875018,1,20200313,132700,28.1950000,28.2000000,28.1750000,28.1950000,2715
US1.TWTR_delisted_875018,1,20200313,132800,28.2000000,28.3100000,28.2000000,28.3100000,6727
US1.TWTR_delisted_875018,1,20200313,132900,28.3300000,28.3700000,28.3300000,28.3500000,1681
US1.TWTR_delisted_875018,1,20200313,133000,28.3600000,28.3700000,28.3400000,28.3700000,2632
US1.TWTR_delisted_875018,1,20200313,133100,28.3800000,28.4200000,28.3750000,28.3800000,2172
US1.TWTR_delisted_875018,1,20200313,133200,28.4350000,28.4400000,28.4150000,28.4300000,1607
US1.TWTR_delisted_875018,1,20200313,133300,28.4300000,28.4300000,28.3900000,28.3900000,2814
US1.TWTR_delisted_875018,1,20200313,133400,28.3800000,28.3800000,28.3400000,28.3600000,2191
US1.TWTR_delisted_875018,1,20200313,133500,28.3350000,28.3800000,28.2550000,28.2550000,4100
US1.TWTR_delisted_875018,1,20200313,133600,28.2550000,28.2600000,28.1900000,28.1900000,4100
US1.TWTR_delisted_875018,1,20200313,133700,28.1800000,28.1800000,28.0200000,28.0200000,1700
US1.TWTR_delisted_875018,1,20200313,133800,28.0100000,28.0100000,28.0100000,28.0100000,856
US1.TWTR_delisted_875018,1,20200313,133900,28.0200000,28.0600000,28.0200000,28.0600000,1281
US1.TWTR_delisted_875018,1,20200313,134000,28.0400000,28.1000000,28.0400000,28.1000000,2929
US1.TWTR_delisted_875018,1,20200313,134100,28.1100000,28.1500000,28.1100000,28.1450000,4111
US1.TWTR_delisted_875018,1,20200313,134200,28.1300000,28.1900000,28.1300000,28.1900000,2482
US1.TWTR_delisted_875018,1,20200313,134300,28.1700000,28.1800000,28.1500000,28.1800000,3300
US1.TWTR_delisted_875018,1,20200313,134400,28.1600000,28.1600000,28.1300000,28.1300000,1255
US1.TWTR_delisted_875018,1,20200313,134500,28.1500000,28.2050000,28.1500000,28.2000000,3280
US1.TWTR_delisted_875018,1,20200313,134600,28.2400000,28.3500000,28.2400000,28.3500000,1624
US1.TWTR_delisted_875018,1,20200313,134700,28.3800000,28.3900000,28.3700000,28.3800000,6042
US1.TWTR_delisted_875018,1,20200313,134800,28.3800000,28.4100000,28.3800000,28.4100000,2880
US1.TWTR_delisted_875018,1,20200313,134900,28.4600000,28.4700000,28.4500000,28.4700000,1562
US1.TWTR_delisted_875018,1,20200313,135000,28.4800000,28.4900000,28.4500000,28.4700000,4687
US1.TWTR_delisted_875018,1,20200313,135100,28.4750000,28.4900000,28.4750000,28.4800000,2584
US1.TWTR_delisted_875018,1,20200313,135200,28.4800000,28.4900000,28.4800000,28.4900000,1586
US1.TWTR_delisted_875018,1,20200313,135300,28.4900000,28.4900000,28.4700000,28.4900000,3365
US1.TWTR_delisted_875018,1,20200313,135400,28.4900000,28.4900000,28.4900000,28.4900000,100
US1.TWTR_delisted_875018,1,20200313,135500,28.5000000,28.5200000,28.4300000,28.4300000,11318
US1.TWTR_delisted_875018,1,20200313,135600,28.4300000,28.4300000,28.3200000,28.3600000,4213
US1.TWTR_delisted_875018,1,20200313,135700,28.3500000,28.3600000,28.2900000,28.3300000,4355
US1.TWTR_delisted_875018,1,20200313,135800,28.3400000,28.4000000,28.3400000,28.4000000,1996
US1.TWTR_delisted_875018,1,20200313,135900,28.4200000,28.4900000,28.4200000,28.4550000,1999
US1.TWTR_delisted_875018,1,20200313,140000,28.4800000,28.5000000,28.4650000,28.4700000,2919
US1.TWTR_delisted_875018,1,20200313,140100,28.4900000,28.4900000,28.3200000,28.3200000,7960
US1.TWTR_delisted_875018,1,20200313,140200,28.3100000,28.3600000,28.2300000,28.2500000,10163
US1.TWTR_delisted_875018,1,20200313,140300,28.2400000,28.2800000,28.2100000,28.2100000,5849
US1.TWTR_delisted_875018,1,20200313,140400,28.2500000,28.3200000,28.1850000,28.2300000,11888
US1.TWTR_delisted_875018,1,20200313,140500,28.2100000,28.2100000,28.1600000,28.1600000,3192
US1.TWTR_delisted_875018,1,20200313,140600,28.1550000,28.2400000,28.1350000,28.2400000,6902
US1.TWTR_delisted_875018,1,20200313,140700,28.2400000,28.2400000,28.1100000,28.1300000,5669
US1.TWTR_delisted_875018,1,20200313,140800,28.1200000,28.1200000,28.0100000,28.0300000,4546
US1.TWTR_delisted_875018,1,20200313,140900,28.0400000,28.0400000,27.9100000,27.9300000,5000
US1.TWTR_delisted_875018,1,20200313,141000,27.9500000,27.9900000,27.9500000,27.9600000,5457
US1.TWTR_delisted_875018,1,20200313,141100,27.9600000,28.0300000,27.9400000,28.0300000,6062
US1.TWTR_delisted_875018,1,20200313,141200,28.0300000,28.1000000,28.0300000,28.0900000,1200
US1.TWTR_delisted_875018,1,20200313,141300,28.0500000,28.1200000,28.0200000,28.0650000,6059
US1.TWTR_delisted_875018,1,20200313,141400,28.0900000,28.1100000,28.0750000,28.1100000,3625
US1.TWTR_delisted_875018,1,20200313,141500,28.1050000,28.1400000,28.1050000,28.1400000,1929
US1.TWTR_delisted_875018,1,20200313,141600,28.1450000,28.2400000,28.1450000,28.2400000,3718
US1.TWTR_delisted_875018,1,20200313,141700,28.2500000,28.3300000,28.2500000,28.3200000,2615
US1.TWTR_delisted_875018,1,20200313,141800,28.3100000,28.4300000,28.3050000,28.3500000,5610
US1.TWTR_delisted_875018,1,20200313,141900,28.3800000,28.4300000,28.3800000,28.4050000,2600
US1.TWTR_delisted_875018,1,20200313,142000,28.4100000,28.4300000,28.4000000,28.4300000,4199
US1.TWTR_delisted_875018,1,20200313,142100,28.4500000,28.4600000,28.4400000,28.4450000,2705
US1.TWTR_delisted_875018,1,20200313,142200,28.4350000,28.4600000,28.4350000,28.4500000,1226
US1.TWTR_delisted_875018,1,20200313,142300,28.4500000,28.4700000,28.4350000,28.4700000,2101
US1.TWTR_delisted_875018,1,20200313,142400,28.4700000,28.4800000,28.4650000,28.4800000,1700
US1.TWTR_delisted_875018,1,20200313,142500,28.4700000,28.4800000,28.4650000,28.4800000,1324
US1.TWTR_delisted_875018,1,20200313,142600,28.4800000,28.4800000,28.4000000,28.4000000,2900
US1.TWTR_delisted_875018,1,20200313,142700,28.3800000,28.3950000,28.3200000,28.3300000,2602
US1.TWTR_delisted_875018,1,20200313,142800,28.3300000,28.3300000,28.2500000,28.2600000,1998
US1.TWTR_delisted_875018,1,20200313,142900,28.2300000,28.2550000,28.2300000,28.2500000,704
US1.TWTR_delisted_875018,1,20200313,143000,28.2500000,28.2600000,28.2500000,28.2600000,1900
US1.TWTR_delisted_875018,1,20200313,143100,28.2700000,28.2700000,28.2450000,28.2600000,3089
US1.TWTR_delisted_875018,1,20200313,143200,28.2700000,28.2700000,28.2400000,28.2500000,4063
US1.TWTR_delisted_875018,1,20200313,143300,28.2350000,28.2600000,28.2300000,28.2600000,1534
US1.TWTR_delisted_875018,1,20200313,143400,28.2600000,28.3100000,28.2600000,28.2900000,4242
US1.TWTR_delisted_875018,1,20200313,143500,28.2900000,28.3300000,28.2900000,28.3250000,2820
US1.TWTR_delisted_875018,1,20200313,143600,28.3400000,28.3500000,28.3000000,28.3300000,3255
US1.TWTR_delisted_875018,1,20200313,143700,28.3000000,28.3050000,28.2700000,28.2800000,2002
US1.TWTR_delisted_875018,1,20200313,143800,28.2700000,28.2700000,28.2200000,28.2200000,2387
US1.TWTR_delisted_875018,1,20200313,143900,28.2200000,28.2200000,28.1700000,28.1700000,1900
US1.TWTR_delisted_875018,1,20200313,144000,28.1700000,28.2000000,28.1700000,28.2000000,3834
US1.TWTR_delisted_875018,1,20200313,144100,28.1900000,28.1900000,28.1800000,28.1800000,2781
US1.TWTR_delisted_875018,1,20200313,144200,28.1800000,28.1900000,28.1700000,28.1700000,4115
US1.TWTR_delisted_875018,1,20200313,144300,28.1800000,28.2500000,28.1800000,28.2500000,6896
US1.TWTR_delisted_875018,1,20200313,144400,28.2500000,28.3100000,28.2500000,28.3000000,6257
US1.TWTR_delisted_875018,1,20200313,144500,28.3000000,28.3600000,28.3000000,28.3350000,2821
US1.TWTR_delisted_875018,1,20200313,144600,28.3300000,28.3300000,28.2800000,28.3000000,2619
US1.TWTR_delisted_875018,1,20200313,144700,28.2850000,28.3100000,28.2800000,28.3100000,2591
US1.TWTR_delisted_875018,1,20200313,144800,28.3200000,28.3500000,28.3100000,28.3300000,1980
US1.TWTR_delisted_875018,1,20200313,144900,28.3300000,28.3300000,28.3150000,28.3150000,1893
US1.TWTR_delisted_875018,1,20200313,145000,28.3100000,28.3200000,28.2900000,28.2900000,2275
US1.TWTR_delisted_875018,1,20200313,145100,28.2900000,28.3000000,28.2850000,28.2900000,3202
US1.TWTR_delisted_875018,1,20200313,145200,28.2950000,28.3300000,28.2800000,28.3200000,3068
US1.TWTR_delisted_875018,1,20200313,145300,28.3200000,28.3600000,28.3200000,28.3500000,2966
US1.TWTR_delisted_875018,1,20200313,145400,28.3600000,28.3600000,28.2900000,28.2900000,2278
US1.TWTR_delisted_875018,1,20200313,145500,28.2650000,28.2800000,28.2500000,28.2600000,1797
US1.TWTR_delisted_875018,1,20200313,145600,28.2500000,28.2700000,28.2150000,28.2500000,4416
US1.TWTR_delisted_875018,1,20200313,145700,28.2700000,28.2750000,28.2550000,28.2600000,2621
US1.TWTR_delisted_875018,1,20200313,145800,28.2600000,28.2600000,28.2600000,28.2600000,300
US1.TWTR_delisted_875018,1,20200313,145900,28.2700000,28.3000000,28.2700000,28.3000000,2516
US1.TWTR_delisted_875018,1,20200313,150000,28.2950000,28.3300000,28.2900000,28.3300000,2659
US1.TWTR_delisted_875018,1,20200313,150100,28.3400000,28.4050000,28.3350000,28.3950000,4233
US1.TWTR_delisted_875018,1,20200313,150200,28.3900000,28.4500000,28.3700000,28.4100000,5605
US1.TWTR_delisted_875018,1,20200313,150300,28.4000000,28.4000000,28.3300000,28.3400000,3931
US1.TWTR_delisted_875018,1,20200313,150400,28.3500000,28.3900000,28.3500000,28.3800000,2989
US1.TWTR_delisted_875018,1,20200313,150500,28.3900000,28.4400000,28.3700000,28.4000000,6113
US1.TWTR_delisted_875018,1,20200313,150600,28.4100000,28.4750000,28.3900000,28.4750000,3396
US1.TWTR_delisted_875018,1,20200313,150700,28.4600000,28.4600000,28.4400000,28.4600000,1965
US1.TWTR_delisted_875018,1,20200313,150800,28.4600000,28.4600000,28.4450000,28.4450000,2341
US1.TWTR_delisted_875018,1,20200313,150900,28.4400000,28.4400000,28.3500000,28.3500000,3392
US1.TWTR_delisted_875018,1,20200313,151000,28.3600000,28.3600000,28.3100000,28.3200000,5733
US1.TWTR_delisted_875018,1,20200313,151100,28.3250000,28.3500000,28.3250000,28.3500000,2993
US1.TWTR_delisted_875018,1,20200313,151200,28.3800000,28.4200000,28.2800000,28.2800000,3663
US1.TWTR_delisted_875018,1,20200313,151300,28.3000000,28.3300000,28.2200000,28.2400000,3665
US1.TWTR_delisted_875018,1,20200313,151400,28.2300000,28.2700000,28.1200000,28.1200000,4234
US1.TWTR_delisted_875018,1,20200313,151500,28.1150000,28.2500000,28.1150000,28.2500000,2300
US1.TWTR_delisted_875018,1,20200313,151600,28.2600000,28.2900000,28.1800000,28.1900000,8275
US1.TWTR_delisted_875018,1,20200313,151700,28.1700000,28.2200000,28.1700000,28.1900000,4188
US1.TWTR_delisted_875018,1,20200313,151800,28.1700000,28.2400000,28.1600000,28.2400000,4270
US1.TWTR_delisted_875018,1,20200313,151900,28.2100000,28.2450000,28.2100000,28.2450000,4500
US1.TWTR_delisted_875018,1,20200313,152000,28.2400000,28.2400000,28.1700000,28.1900000,3798
US1.TWTR_delisted_875018,1,20200313,152100,28.1900000,28.2400000,28.1400000,28.2400000,3406
US1.TWTR_delisted_875018,1,20200313,152200,28.2400000,28.2750000,28.2400000,28.2600000,2858
US1.TWTR_delisted_875018,1,20200313,152300,28.2700000,28.2750000,28.2400000,28.2500000,3600
US1.TWTR_delisted_875018,1,20200313,152400,28.2300000,28.3000000,28.2300000,28.3000000,2326
US1.TWTR_delisted_875018,1,20200313,152500,28.3000000,28.3200000,28.2400000,28.2500000,3104
US1.TWTR_delisted_875018,1,20200313,152600,28.2500000,28.2700000,28.2100000,28.2700000,3491
US1.TWTR_delisted_875018,1,20200313,152700,28.2600000,28.2700000,28.2300000,28.2400000,2530
US1.TWTR_delisted_875018,1,20200313,152800,28.2400000,28.2500000,28.2200000,28.2200000,1498
US1.TWTR_delisted_875018,1,20200313,152900,28.2000000,28.2100000,28.1800000,28.1900000,2105
US1.TWTR_delisted_875018,1,20200313,153000,28.1900000,28.2400000,28.1900000,28.2000000,3463
US1.TWTR_delisted_875018,1,20200313,153100,28.2000000,28.2250000,28.1200000,28.1500000,7551
US1.TWTR_delisted_875018,1,20200313,153200,28.1100000,28.1100000,27.9200000,27.9200000,6682
US1.TWTR_delisted_875018,1,20200313,153300,27.9400000,27.9600000,27.6400000,27.6600000,12787
US1.TWTR_delisted_875018,1,20200313,153400,27.6900000,27.6900000,27.3700000,27.3700000,13522
US1.TWTR_delisted_875018,1,20200313,153500,27.3600000,27.6900000,27.2800000,27.6100000,9730
US1.TWTR_delisted_875018,1,20200313,153600,27.6100000,27.7200000,27.4650000,27.6200000,14824
US1.TWTR_delisted_875018,1,20200313,153700,27.6750000,27.8100000,27.6450000,27.7900000,5899
US1.TWTR_delisted_875018,1,20200313,153800,27.8500000,27.8500000,27.7200000,27.7450000,6896
US1.TWTR_delisted_875018,1,20200313,153900,27.7600000,28.0100000,27.7200000,28.0100000,3416
US1.TWTR_delisted_875018,1,20200313,154000,28.0600000,28.1500000,27.9600000,28.1300000,7923
US1.TWTR_delisted_875018,1,20200313,154100,28.1300000,28.1850000,28.0900000,28.1850000,4550
US1.TWTR_delisted_875018,1,20200313,154200,28.1850000,28.1850000,28.0800000,28.1700000,7968
US1.TWTR_delisted_875018,1,20200313,154300,28.1800000,28.4900000,28.1500000,28.4900000,7747
US1.TWTR_delisted_875018,1,20200313,154400,28.5000000,28.5000000,28.4700000,28.4900000,7654
US1.TWTR_delisted_875018,1,20200313,154500,28.5000000,28.5000000,28.4800000,28.4900000,1904
US1.TWTR_delisted_875018,1,20200313,154600,28.5000000,28.5000000,28.4600000,28.4950000,4599
US1.TWTR_delisted_875018,1,20200313,154700,28.4900000,28.5200000,28.4900000,28.5000000,4327
US1.TWTR_delisted_875018,1,20200313,154800,28.4900000,28.5100000,28.4800000,28.4950000,8348
US1.TWTR_delisted_875018,1,20200313,154900,28.5000000,28.5400000,28.4700000,28.5400000,9174
US1.TWTR_delisted_875018,1,20200313,155000,28.5400000,28.5700000,28.5200000,28.5700000,2939
US1.TWTR_delisted_875018,1,20200313,155100,28.6400000,28.8200000,28.6300000,28.8150000,7903
US1.TWTR_delisted_875018,1,20200313,155200,28.8000000,28.8000000,28.6500000,28.6600000,16633
US1.TWTR_delisted_875018,1,20200313,155300,28.6700000,28.8750000,28.6650000,28.8600000,6900
US1.TWTR_delisted_875018,1,20200313,155400,28.8700000,28.9600000,28.8600000,28.9600000,11467
US1.TWTR_delisted_875018,1,20200313,155500,28.9550000,29.0250000,28.9200000,28.9250000,17426
US1.TWTR_delisted_875018,1,20200313,155600,28.9000000,28.9200000,28.8000000,28.8000000,8083
US1.TWTR_delisted_875018,1,20200313,155700,28.7550000,28.7600000,28.5250000,28.5350000,16391
US1.TWTR_delisted_875018,1,20200313,155800,28.5600000,28.8950000,28.5600000,28.8950000,12408
US1.TWTR_delisted_875018,1,20200313,155900,28.9150000,29.0100000,28.9100000,28.9800000,12256
US1.TWTR_delisted_875018,1,20200313,160000,28.9800000,29.3300000,28.9750000,29.2950000,14649
US1.TWTR_delisted_875018,1,20200316,094700,25.9800000,25.9800000,25.5700000,25.6400000,5531
US1.TWTR_delisted_875018,1,20200316,094800,25.5900000,25.6500000,25.4400000,25.6300000,4139
US1.TWTR_delisted_875018,1,20200316,094900,25.6700000,25.9700000,25.6700000,25.8600000,4400
US1.TWTR_delisted_875018,1,20200316,095000,25.8400000,25.8600000,25.5000000,25.6500000,5303
US1.TWTR_delisted_875018,1,20200316,095100,25.8000000,25.9800000,25.8000000,25.9400000,2603
US1.TWTR_delisted_875018,1,20200316,095200,25.9600000,26.3800000,25.9600000,26.3700000,6512
US1.TWTR_delisted_875018,1,20200316,095300,26.3700000,26.3700000,26.0800000,26.0800000,1262
US1.TWTR_delisted_875018,1,20200316,095400,26.1200000,26.1200000,26.0000000,26.0900000,6172
US1.TWTR_delisted_875018,1,20200316,095500,26.0400000,26.3000000,26.0400000,26.3000000,6780
US1.TWTR_delisted_875018,1,20200316,095600,26.3200000,26.5900000,26.3200000,26.5800000,2289
US1.TWTR_delisted_875018,1,20200316,095700,26.5400000,26.5400000,26.3600000,26.4300000,7634
US1.TWTR_delisted_875018,1,20200316,095800,26.4300000,26.5900000,26.4000000,26.5800000,10900
US1.TWTR_delisted_875018,1,20200316,095900,26.5400000,26.8400000,26.5300000,26.8200000,9434
US1.TWTR_delisted_875018,1,20200316,100000,26.8200000,27.3000000,26.8100000,27.2700000,13995
US1.TWTR_delisted_875018,1,20200316,100100,27.2700000,27.5100000,27.2700000,27.4700000,11819
US1.TWTR_delisted_875018,1,20200316,100200,27.4800000,28.3500000,27.4800000,28.3450000,17754
US1.TWTR_delisted_875018,1,20200316,100300,28.3400000,28.3400000,27.4200000,27.5300000,5651
US1.TWTR_delisted_875018,1,20200316,100400,27.3900000,27.4100000,27.0300000,27.0800000,9459
US1.TWTR_delisted_875018,1,20200316,100500,27.0400000,27.1200000,26.9500000,27.1200000,6194
US1.TWTR_delisted_875018,1,20200316,100600,27.2200000,27.3250000,27.2100000,27.3250000,1546
US1.TWTR_delisted_875018,1,20200316,100700,27.3000000,27.3000000,27.1300000,27.2000000,3795
US1.TWTR_delisted_875018,1,20200316,100800,27.1700000,27.2600000,27.0500000,27.1600000,3657
US1.TWTR_delisted_875018,1,20200316,100900,27.1300000,27.2100000,27.1300000,27.1800000,3300
US1.TWTR_delisted_875018,1,20200316,101000,27.1900000,27.2400000,27.1100000,27.2400000,5968
US1.TWTR_delisted_875018,1,20200316,101100,27.2200000,27.2400000,27.1800000,27.2100000,4499
US1.TWTR_delisted_875018,1,20200316,101200,27.1700000,27.2400000,27.1700000,27.2300000,6426
US1.TWTR_delisted_875018,1,20200316,101300,27.2300000,27.2400000,27.0100000,27.0300000,12312
US1.TWTR_delisted_875018,1,20200316,101400,27.0600000,27.1050000,27.0300000,27.0900000,3922
US1.TWTR_delisted_875018,1,20200316,101500,27.0400000,27.0500000,26.8700000,26.9200000,4800
US1.TWTR_delisted_875018,1,20200316,101600,26.8900000,26.8900000,26.8000000,26.8000000,4900
US1.TWTR_delisted_875018,1,20200316,101700,26.8000000,26.8500000,26.6600000,26.7000000,4731
US1.TWTR_delisted_875018,1,20200316,101800,26.6800000,26.7400000,26.5800000,26.7400000,6516
US1.TWTR_delisted_875018,1,20200316,101900,26.7400000,26.7450000,26.4500000,26.4500000,3789
US1.TWTR_delisted_875018,1,20200316,102000,26.4600000,26.4900000,26.3900000,26.3900000,4246
US1.TWTR_delisted_875018,1,20200316,102100,26.3700000,26.3800000,26.3000000,26.3400000,4319
US1.TWTR_delisted_875018,1,20200316,102200,26.3450000,26.4550000,26.3450000,26.4400000,3572
US1.TWTR_delisted_875018,1,20200316,102300,26.4300000,26.4700000,26.2700000,26.2700000,7678
US1.TWTR_delisted_875018,1,20200316,102400,26.2500000,26.3300000,26.2000000,26.3000000,4852
US1.TWTR_delisted_875018,1,20200316,102500,26.3050000,26.3500000,26.2300000,26.2300000,4564
US1.TWTR_delisted_875018,1,20200316,102600,26.2200000,26.4200000,26.2200000,26.4100000,4466
US1.TWTR_delisted_875018,1,20200316,102700,26.4000000,26.4000000,26.3100000,26.3900000,11649
US1.TWTR_delisted_875018,1,20200316,102800,26.3600000,26.4700000,26.3550000,26.4400000,12138
US1.TWTR_delisted_875018,1,20200316,102900,26.4500000,26.4500000,26.2700000,26.3300000,5600
US1.TWTR_delisted_875018,1,20200316,103000,26.2900000,26.3200000,26.2300000,26.2300000,1365
US1.TWTR_delisted_875018,1,20200316,103100,26.2300000,26.3600000,26.2300000,26.2800000,16712
US1.TWTR_delisted_875018,1,20200316,103200,26.3000000,26.5000000,26.2900000,26.5000000,3393
US1.TWTR_delisted_875018,1,20200316,103300,26.6000000,26.6300000,26.5200000,26.6300000,9321
US1.TWTR_delisted_875018,1,20200316,103400,26.5800000,26.6300000,26.5800000,26.5900000,10028
US1.TWTR_delisted_875018,1,20200316,103500,26.5800000,26.5900000,26.4600000,26.5900000,8012
US1.TWTR_delisted_875018,1,20200316,103600,26.6000000,26.7900000,26.6000000,26.7800000,7428
US1.TWTR_delisted_875018,1,20200316,103700,26.6900000,26.6900000,26.5000000,26.5500000,4586
US1.TWTR_delisted_875018,1,20200316,103800,26.5500000,26.5700000,26.2900000,26.2900000,3426
US1.TWTR_delisted_875018,1,20200316,103900,26.3200000,26.3400000,26.2100000,26.3400000,5410
US1.TWTR_delisted_875018,1,20200316,104000,26.4000000,26.5600000,26.4000000,26.5600000,2926
US1.TWTR_delisted_875018,1,20200316,104100,26.5400000,26.5400000,26.3400000,26.3400000,2922
US1.TWTR_delisted_875018,1,20200316,104200,26.3800000,26.4200000,26.2900000,26.2900000,6737
US1.TWTR_delisted_875018,1,20200316,104300,26.2850000,26.2900000,26.1000000,26.1300000,23032
US1.TWTR_delisted_875018,1,20200316,104400,26.1700000,26.3000000,26.1500000,26.3000000,2900
US1.TWTR_delisted_875018,1,20200316,104500,26.2950000,26.4000000,26.2500000,26.2500000,5289
US1.TWTR_delisted_875018,1,20200316,104600,26.2500000,26.3150000,26.2400000,26.2500000,2424
US1.TWTR_delisted_875018,1,20200316,104700,26.2200000,26.3600000,26.2200000,26.2900000,3400
US1.TWTR_delisted_875018,1,20200316,104800,26.2700000,26.3200000,26.2200000,26.3200000,4002
US1.TWTR_delisted_875018,1,20200316,104900,26.3300000,26.3700000,26.2950000,26.3700000,2192
US1.TWTR_delisted_875018,1,20200316,105000,26.3400000,26.3500000,26.2100000,26.3300000,7291
US1.TWTR_delisted_875018,1,20200316,105100,26.3000000,26.3200000,26.2450000,26.2600000,3223
US1.TWTR_delisted_875018,1,20200316,105200,26.2450000,26.2700000,26.1900000,26.2400000,3476
US1.TWTR_delisted_875018,1,20200316,105300,26.1650000,26.2000000,26.1100000,26.1300000,3353
US1.TWTR_delisted_875018,1,20200316,105400,26.1200000,26.2000000,26.1200000,26.2000000,3243
US1.TWTR_delisted_875018,1,20200316,105500,26.2000000,26.2700000,26.1900000,26.2700000,3515
US1.TWTR_delisted_875018,1,20200316,105600,26.2600000,26.3200000,26.2200000,26.2800000,6076
US1.TWTR_delisted_875018,1,20200316,105700,26.3000000,26.3000000,26.1200000,26.1200000,4106
US1.TWTR_delisted_875018,1,20200316,105800,26.1300000,26.1700000,26.1300000,26.1600000,3818
US1.TWTR_delisted_875018,1,20200316,105900,26.1700000,26.2300000,26.1650000,26.1700000,4763
US1.TWTR_delisted_875018,1,20200316,110000,26.1750000,26.2600000,26.1400000,26.1500000,7871
US1.TWTR_delisted_875018,1,20200316,110100,26.1500000,26.2000000,26.1500000,26.1600000,9297
US1.TWTR_delisted_875018,1,20200316,110200,26.1500000,26.2000000,26.0900000,26.1900000,19423
US1.TWTR_delisted_875018,1,20200316,110300,26.2200000,26.4900000,26.2200000,26.4900000,4736
US1.TWTR_delisted_875018,1,20200316,110400,26.4600000,26.6200000,26.4600000,26.5600000,12488
US1.TWTR_delisted_875018,1,20200316,110500,26.5300000,26.5400000,26.3900000,26.4700000,11902
US1.TWTR_delisted_875018,1,20200316,110600,26.4350000,26.5100000,26.4350000,26.4700000,3814
US1.TWTR_delisted_875018,1,20200316,110700,26.4700000,26.4900000,26.4100000,26.4900000,4766
US1.TWTR_delisted_875018,1,20200316,110800,26.5500000,26.6000000,26.5200000,26.5600000,5173
US1.TWTR_delisted_875018,1,20200316,110900,26.5600000,26.5700000,26.4400000,26.5000000,3254
US1.TWTR_delisted_875018,1,20200316,111000,26.5400000,26.6700000,26.5200000,26.6700000,3290
US1.TWTR_delisted_875018,1,20200316,111100,26.6800000,26.7400000,26.6550000,26.7400000,3074
US1.TWTR_delisted_875018,1,20200316,111200,26.7450000,26.7550000,26.7200000,26.7400000,700
US1.TWTR_delisted_875018,1,20200316,111300,26.7450000,26.8300000,26.6800000,26.8300000,3198
US1.TWTR_delisted_875018,1,20200316,111400,26.8100000,26.8400000,26.7800000,26.8000000,4031
US1.TWTR_delisted_875018,1,20200316,111500,26.7800000,26.7800000,26.7100000,26.7100000,1692
US1.TWTR_delisted_875018,1,20200316,111600,26.7300000,26.7700000,26.7300000,26.7700000,2353
US1.TWTR_delisted_875018,1,20200316,111700,26.7900000,26.7900000,26.7450000,26.7700000,700
US1.TWTR_delisted_875018,1,20200316,111800,26.7700000,26.8900000,26.7700000,26.8700000,4093
US1.TWTR_delisted_875018,1,20200316,111900,26.8800000,26.9800000,26.8800000,26.9300000,7100
US1.TWTR_delisted_875018,1,20200316,112000,26.9200000,26.9500000,26.8900000,26.9200000,3286
US1.TWTR_delisted_875018,1,20200316,112100,26.9100000,27.0000000,26.8800000,27.0000000,27404
US1.TWTR_delisted_875018,1,20200316,112200,26.9900000,27.1500000,26.9800000,27.1500000,4565
US1.TWTR_delisted_875018,1,20200316,112300,27.1400000,27.1500000,27.0700000,27.0800000,7267
US1.TWTR_delisted_875018,1,20200316,112400,27.0500000,27.0700000,26.9300000,26.9700000,11126
US1.TWTR_delisted_875018,1,20200316,112500,26.9800000,27.0000000,26.8700000,27.0000000,13942
US1.TWTR_delisted_875018,1,20200316,112600,27.0200000,27.0400000,27.0100000,27.0100000,7692
US1.TWTR_delisted_875018,1,20200316,112700,27.0100000,27.0100000,26.8400000,26.8700000,4031
US1.TWTR_delisted_875018,1,20200316,112800,26.7700000,26.7850000,26.5800000,26.5900000,5120
US1.TWTR_delisted_875018,1,20200316,112900,26.5950000,26.6000000,26.5600000,26.5900000,3572
US1.TWTR_delisted_875018,1,20200316,113000,26.5900000,26.7100000,26.5900000,26.6700000,6045
US1.TWTR_delisted_875018,1,20200316,113100,26.7000000,26.8200000,26.7000000,26.8200000,5550
US1.TWTR_delisted_875018,1,20200316,113200,26.8000000,26.8000000,26.5400000,26.5400000,4679
US1.TWTR_delisted_875018,1,20200316,113300,26.5400000,26.5400000,26.4900000,26.4900000,5964
US1.TWTR_delisted_875018,1,20200316,113400,26.4900000,26.4900000,26.4000000,26.4100000,3678
US1.TWTR_delisted_875018,1,20200316,113500,26.3900000,26.4150000,26.3000000,26.3000000,6540
US1.TWTR_delisted_875018,1,20200316,113600,26.3400000,26.4300000,26.2800000,26.4200000,2392
US1.TWTR_delisted_875018,1,20200316,113700,26.4500000,26.5000000,26.4400000,26.5000000,3706
US1.TWTR_delisted_875018,1,20200316,113800,26.4900000,26.5100000,26.4500000,26.4600000,8307
US1.TWTR_delisted_875018,1,20200316,113900,26.4500000,26.4500000,26.4200000,26.4200000,1385
US1.TWTR_delisted_875018,1,20200316,114000,26.4200000,26.4700000,26.4200000,26.4500000,3027
US1.TWTR_delisted_875018,1,20200316,114100,26.4500000,26.4600000,26.3700000,26.3700000,4398
US1.TWTR_delisted_875018,1,20200316,114200,26.3800000,26.3900000,26.2600000,26.2600000,1500
US1.TWTR_delisted_875018,1,20200316,114300,26.2500000,26.2500000,26.1600000,26.1800000,3318
US1.TWTR_delisted_875018,1,20200316,114400,26.1750000,26.2700000,26.1200000,26.2100000,9248
US1.TWTR_delisted_875018,1,20200316,114500,26.2400000,26.2700000,26.1900000,26.2700000,4130
US1.TWTR_delisted_875018,1,20200316,114600,26.2700000,26.2900000,26.2700000,26.2900000,3865
US1.TWTR_delisted_875018,1,20200316,114700,26.3000000,26.3200000,26.2900000,26.3200000,2700
US1.TWTR_delisted_875018,1,20200316,114800,26.3250000,26.3250000,26.2600000,26.2600000,3414
US1.TWTR_delisted_875018,1,20200316,114900,26.2600000,26.2600000,26.1300000,26.1400000,5618
US1.TWTR_delisted_875018,1,20200316,115000,26.1800000,26.2400000,26.1250000,26.1800000,5273
US1.TWTR_delisted_875018,1,20200316,115100,26.2100000,26.2200000,26.1500000,26.1600000,3462
US1.TWTR_delisted_875018,1,20200316,115200,26.1600000,26.2000000,26.1200000,26.1500000,3430
US1.TWTR_delisted_875018,1,20200316,115300,26.1500000,26.1600000,26.1300000,26.1300000,2987
US1.TWTR_delisted_875018,1,20200316,115400,26.1250000,26.1700000,26.1200000,26.1300000,2794
US1.TWTR_delisted_875018,1,20200316,115500,26.1300000,26.1600000,26.1100000,26.1600000,2393
US1.TWTR_delisted_875018,1,20200316,115600,26.1500000,26.1900000,26.1500000,26.1500000,3511
US1.TWTR_delisted_875018,1,20200316,115700,26.1400000,26.1550000,26.1200000,26.1550000,2500
US1.TWTR_delisted_875018,1,20200316,115800,26.1550000,26.1800000,26.1500000,26.1700000,3005
US1.TWTR_delisted_875018,1,20200316,115900,26.1700000,26.1700000,26.1600000,26.1700000,2666
US1.TWTR_delisted_875018,1,20200316,120000,26.1650000,26.3500000,26.1650000,26.3500000,5888
US1.TWTR_delisted_875018,1,20200316,120100,26.3200000,26.3200000,26.2100000,26.2400000,4305
US1.TWTR_delisted_875018,1,20200316,120200,26.2300000,26.2300000,26.1300000,26.1500000,4394
US1.TWTR_delisted_875018,1,20200316,120300,26.1500000,26.2200000,26.1500000,26.2200000,1200
US1.TWTR_delisted_875018,1,20200316,120400,26.2300000,26.2600000,26.2150000,26.2600000,2440
US1.TWTR_delisted_875018,1,20200316,120500,26.2800000,26.3600000,26.2800000,26.3600000,1401
US1.TWTR_delisted_875018,1,20200316,120600,26.3550000,26.3550000,26.2100000,26.2300000,6575
US1.TWTR_delisted_875018,1,20200316,120700,26.2400000,26.2800000,26.2050000,26.2800000,4088
US1.TWTR_delisted_875018,1,20200316,120800,26.2600000,26.2700000,26.2600000,26.2600000,2300
US1.TWTR_delisted_875018,1,20200316,120900,26.2650000,26.2700000,26.2350000,26.2700000,2474
US1.TWTR_delisted_875018,1,20200316,121000,26.2850000,26.3500000,26.2750000,26.3500000,2126
US1.TWTR_delisted_875018,1,20200316,121100,26.3400000,26.3400000,26.3150000,26.3400000,3000
US1.TWTR_delisted_875018,1,20200316,121200,26.3450000,26.4550000,26.3450000,26.4500000,6294
US1.TWTR_delisted_875018,1,20200316,121300,26.4600000,26.4700000,26.4550000,26.4600000,2056
US1.TWTR_delisted_875018,1,20200316,121400,26.4950000,26.5500000,26.4950000,26.5000000,3400
US1.TWTR_delisted_875018,1,20200316,121500,26.4900000,26.4900000,26.4000000,26.4100000,1499
US1.TWTR_delisted_875018,1,20200316,121600,26.4100000,26.4400000,26.4100000,26.4400000,1299
US1.TWTR_delisted_875018,1,20200316,121700,26.4150000,26.4600000,26.3700000,26.3700000,1699
US1.TWTR_delisted_875018,1,20200316,121800,26.3750000,26.3800000,26.2800000,26.3000000,3768
US1.TWTR_delisted_875018,1,20200316,121900,26.2700000,26.2700000,26.2250000,26.2250000,984
US1.TWTR_delisted_875018,1,20200316,122000,26.2150000,26.2950000,26.2150000,26.2750000,4015
US1.TWTR_delisted_875018,1,20200316,122100,26.2800000,26.4200000,26.2800000,26.4200000,2554
US1.TWTR_delisted_875018,1,20200316,122200,26.4350000,26.4400000,26.4200000,26.4300000,3484
US1.TWTR_delisted_875018,1,20200316,122300,26.4450000,26.4600000,26.4450000,26.4600000,1500
US1.TWTR_delisted_875018,1,20200316,122400,26.4600000,26.4800000,26.4600000,26.4700000,400
US1.TWTR_delisted_875018,1,20200316,122500,26.4600000,26.4600000,26.4200000,26.4500000,2109
US1.TWTR_delisted_875018,1,20200316,122600,26.4550000,26.4600000,26.3900000,26.4050000,9370
US1.TWTR_delisted_875018,1,20200316,122700,26.4300000,26.4900000,26.4300000,26.4900000,2616
US1.TWTR_delisted_875018,1,20200316,122800,26.4800000,26.5000000,26.4200000,26.4200000,1924
US1.TWTR_delisted_875018,1,20200316,122900,26.4250000,26.4300000,26.3600000,26.3600000,800
US1.TWTR_delisted_875018,1,20200316,123000,26.3400000,26.3400000,26.2600000,26.2700000,2796
US1.TWTR_delisted_875018,1,20200316,123100,26.3000000,26.3700000,26.3000000,26.3200000,1151
US1.TWTR_delisted_875018,1,20200316,123200,26.3100000,26.3700000,26.3050000,26.3300000,1899
US1.TWTR_delisted_875018,1,20200316,123300,26.3550000,26.3550000,26.3200000,26.3300000,2503
US1.TWTR_delisted_875018,1,20200316,123400,26.3150000,26.3300000,26.3000000,26.3200000,2158
US1.TWTR_delisted_875018,1,20200316,123500,26.3100000,26.3500000,26.3100000,26.3500000,1700
US1.TWTR_delisted_875018,1,20200316,123600,26.3400000,26.5100000,26.3250000,26.5100000,3465
US1.TWTR_delisted_875018,1,20200316,123700,26.5000000,26.5100000,26.4600000,26.4600000,1786
US1.TWTR_delisted_875018,1,20200316,123800,26.4300000,26.4450000,26.4000000,26.4100000,2320
US1.TWTR_delisted_875018,1,20200316,123900,26.3800000,26.3900000,26.3400000,26.3400000,1127
US1.TWTR_delisted_875018,1,20200316,124000,26.3350000,26.4100000,26.3350000,26.4100000,377
US1.TWTR_delisted_875018,1,20200316,124100,26.3850000,26.3900000,26.3700000,26.3700000,1201
US1.TWTR_delisted_875018,1,20200316,124200,26.3600000,26.3600000,26.3100000,26.3200000,600
US1.TWTR_delisted_875018,1,20200316,124300,26.3200000,26.3200000,26.2550000,26.2700000,1899
US1.TWTR_delisted_875018,1,20200316,124400,26.2800000,26.3000000,26.2800000,26.2800000,700
US1.TWTR_delisted_875018,1,20200316,124500,26.2750000,26.2800000,26.2300000,26.2300000,2758
US1.TWTR_delisted_875018,1,20200316,124600,26.2250000,26.2300000,26.2100000,26.2100000,2500
US1.TWTR_delisted_875018,1,20200316,124700,26.1900000,26.1900000,26.1800000,26.1800000,1996
US1.TWTR_delisted_875018,1,20200316,124800,26.1550000,26.1600000,26.1150000,26.1150000,2036
US1.TWTR_delisted_875018,1,20200316,124900,26.1150000,26.1150000,26.1100000,26.1100000,438
US1.TWTR_delisted_875018,1,20200316,125000,26.1100000,26.1200000,26.0500000,26.0600000,2502
US1.TWTR_delisted_875018,1,20200316,125100,26.0650000,26.0700000,26.0600000,26.0600000,1334
US1.TWTR_delisted_875018,1,20200316,125200,26.0600000,26.0600000,25.9900000,26.0100000,5733
US1.TWTR_delisted_875018,1,20200316,125300,25.9800000,26.0200000,25.9800000,26.0000000,3688
US1.TWTR_delisted_875018,1,20200316,125400,25.9550000,25.9700000,25.8800000,25.8800000,6225
US1.TWTR_delisted_875018,1,20200316,125500,25.8800000,25.9000000,25.8600000,25.8800000,4307
US1.TWTR_delisted_875018,1,20200316,125600,25.8400000,25.8400000,25.8300000,25.8300000,700
US1.TWTR_delisted_875018,1,20200316,125700,25.8050000,25.8100000,25.8050000,25.8100000,1914
US1.TWTR_delisted_875018,1,20200316,125800,25.8100000,25.8200000,25.8000000,25.8100000,5136
US1.TWTR_delisted_875018,1,20200316,125900,25.8100000,25.8100000,25.7900000,25.7900000,3858
US1.TWTR_delisted_875018,1,20200316,130000,25.7700000,25.8000000,25.7550000,25.8000000,5567
US1.TWTR_delisted_875018,1,20200316,130100,25.7950000,25.8200000,25.7900000,25.8000000,5978
US1.TWTR_delisted_875018,1,20200316,130200,25.7700000,25.8100000,25.7700000,25.8000000,2200
US1.TWTR_delisted_875018,1,20200316,130300,25.8050000,25.8100000,25.7950000,25.8100000,3177
US1.TWTR_delisted_875018,1,20200316,130400,25.7900000,25.7900000,25.7850000,25.7900000,1475
US1.TWTR_delisted_875018,1,20200316,130500,25.7850000,25.8000000,25.7850000,25.7950000,2316
US1.TWTR_delisted_875018,1,20200316,130600,25.7800000,25.7800000,25.7600000,25.7600000,1363
US1.TWTR_delisted_875018,1,20200316,130800,25.7500000,25.7500000,25.6400000,25.6600000,4747
US1.TWTR_delisted_875018,1,20200316,130900,25.6600000,25.6700000,25.5100000,25.5100000,11300
US1.TWTR_delisted_875018,1,20200316,131000,25.5100000,25.5200000,25.5000000,25.5000000,5232
US1.TWTR_delisted_875018,1,20200316,131100,25.5050000,25.5600000,25.4250000,25.5600000,7255
US1.TWTR_delisted_875018,1,20200316,131200,25.5600000,25.6900000,25.5600000,25.6900000,2795
US1.TWTR_delisted_875018,1,20200316,131300,25.6900000,25.7200000,25.6900000,25.7200000,7350
US1.TWTR_delisted_875018,1,20200316,131400,25.7100000,25.7900000,25.7050000,25.7900000,2074
US1.TWTR_delisted_875018,1,20200316,131500,25.7800000,25.7800000,25.6600000,25.6700000,4461
US1.TWTR_delisted_875018,1,20200316,131600,25.6400000,25.6400000,25.5400000,25.5500000,3451
US1.TWTR_delisted_875018,1,20200316,131700,25.5600000,25.6000000,25.4900000,25.4900000,4448
US1.TWTR_delisted_875018,1,20200316,131800,25.4400000,25.4500000,25.2900000,25.2900000,5000
US1.TWTR_delisted_875018,1,20200316,131900,25.2800000,25.2800000,25.1400000,25.1400000,5684
US1.TWTR_delisted_875018,1,20200316,132000,25.1300000,25.1400000,25.0600000,25.0800000,6094
US1.TWTR_delisted_875018,1,20200316,132100,25.0700000,25.1300000,25.0600000,25.1000000,8695
US1.TWTR_delisted_875018,1,20200316,132200,25.0700000,25.1500000,25.0700000,25.1200000,2021
US1.TWTR_delisted_875018,1,20200316,132300,25.0950000,25.2700000,25.0950000,25.2700000,3589
US1.TWTR_delisted_875018,1,20200316,132400,25.2700000,25.2800000,25.2400000,25.2500000,3500
US1.TWTR_delisted_875018,1,20200316,132500,25.2600000,25.2800000,25.2100000,25.2100000,9886
US1.TWTR_delisted_875018,1,20200316,132600,25.2000000,25.2100000,25.1500000,25.1600000,4239
US1.TWTR_delisted_875018,1,20200316,132700,25.1500000,25.1500000,25.0700000,25.1000000,4627
US1.TWTR_delisted_875018,1,20200316,132800,25.1200000,25.2100000,25.1200000,25.2100000,3328
US1.TWTR_delisted_875018,1,20200316,132900,25.2200000,25.2600000,25.2200000,25.2300000,5481
US1.TWTR_delisted_875018,1,20200316,133000,25.2300000,25.2600000,25.2300000,25.2600000,1800
US1.TWTR_delisted_875018,1,20200316,133100,25.2500000,25.2500000,25.1200000,25.1300000,2818
US1.TWTR_delisted_875018,1,20200316,133200,25.1400000,25.1400000,25.1100000,25.1100000,1517
US1.TWTR_delisted_875018,1,20200316,133300,25.1100000,25.1100000,25.0900000,25.0900000,718
US1.TWTR_delisted_875018,1,20200316,133400,25.0950000,25.1100000,25.0700000,25.0700000,4770
US1.TWTR_delisted_875018,1,20200316,133500,25.0800000,25.0900000,25.0600000,25.0700000,2890
US1.TWTR_delisted_875018,1,20200316,133600,25.0600000,25.0700000,25.0100000,25.0300000,6136
US1.TWTR_delisted_875018,1,20200316,133700,25.0400000,25.0400000,25.0300000,25.0300000,300
US1.TWTR_delisted_875018,1,20200316,133800,25.0100000,25.0100000,25.0100000,25.0100000,300
US1.TWTR_delisted_875018,1,20200316,133900,25.0050000,25.0050000,25.0000000,25.0000000,6321
US1.TWTR_delisted_875018,1,20200316,134000,25.0000000,25.0050000,25.0000000,25.0050000,1901
US1.TWTR_delisted_875018,1,20200316,134100,25.0050000,25.0050000,25.0000000,25.0000000,1662
US1.TWTR_delisted_875018,1,20200316,134400,25.0000000,25.0000000,24.9300000,24.9300000,9148
US1.TWTR_delisted_875018,1,20200316,134500,24.9300000,24.9300000,24.9300000,24.9300000,100
US1.TWTR_delisted_875018,1,20200316,134600,24.9350000,24.9500000,24.9350000,24.9450000,4673
US1.TWTR_delisted_875018,1,20200316,134700,24.9600000,24.9700000,24.9500000,24.9700000,1900
US1.TWTR_delisted_875018,1,20200316,134800,24.9800000,25.0500000,24.9800000,25.0500000,3033
US1.TWTR_delisted_875018,1,20200316,134900,25.0500000,25.0700000,25.0500000,25.0600000,601
US1.TWTR_delisted_875018,1,20200316,135000,25.0700000,25.0800000,25.0550000,25.0600000,2454
US1.TWTR_delisted_875018,1,20200316,135100,25.0800000,25.1500000,25.0800000,25.1500000,1200
US1.TWTR_delisted_875018,1,20200316,135200,25.1600000,25.2200000,25.1600000,25.2000000,800
US1.TWTR_delisted_875018,1,20200316,135300,25.2000000,25.2100000,25.1800000,25.2000000,2939
US1.TWTR_delisted_875018,1,20200316,135400,25.2200000,25.3200000,25.2200000,25.3200000,3991
US1.TWTR_delisted_875018,1,20200316,135500,25.3600000,25.3700000,25.3300000,25.3400000,3308
US1.TWTR_delisted_875018,1,20200316,135600,25.2800000,25.3800000,25.2800000,25.3800000,1074
US1.TWTR_delisted_875018,1,20200316,135700,25.4100000,25.4700000,25.4000000,25.4400000,1881
US1.TWTR_delisted_875018,1,20200316,135800,25.4200000,25.4200000,25.3900000,25.3900000,400
US1.TWTR_delisted_875018,1,20200316,135900,25.3800000,25.4000000,25.3800000,25.4000000,1600
US1.TWTR_delisted_875018,1,20200316,140000,25.4000000,25.4100000,25.4000000,25.4000000,2123
US1.TWTR_delisted_875018,1,20200316,140100,25.3600000,25.3700000,25.2200000,25.2200000,1709
US1.TWTR_delisted_875018,1,20200316,140200,25.2100000,25.2150000,25.1000000,25.1000000,1629
US1.TWTR_delisted_875018,1,20200316,140300,25.1000000,25.1100000,25.1000000,25.1100000,600
US1.TWTR_delisted_875018,1,20200316,140400,25.1100000,25.1400000,25.0600000,25.0600000,1500
US1.TWTR_delisted_875018,1,20200316,140500,25.0500000,25.0700000,25.0400000,25.0600000,13274
US1.TWTR_delisted_875018,1,20200316,140600,25.0800000,25.1600000,25.0800000,25.1400000,2271
US1.TWTR_delisted_875018,1,20200316,140700,25.1100000,25.1100000,25.1050000,25.1100000,662
US1.TWTR_delisted_875018,1,20200316,140900,25.1250000,25.1300000,25.1200000,25.1300000,1437
US1.TWTR_delisted_875018,1,20200316,141000,25.1000000,25.1000000,25.0300000,25.0600000,3991
US1.TWTR_delisted_875018,1,20200316,141100,25.0700000,25.0850000,25.0700000,25.0700000,1674
US1.TWTR_delisted_875018,1,20200316,141200,25.0750000,25.0800000,25.0700000,25.0800000,2038
US1.TWTR_delisted_875018,1,20200316,141300,25.0600000,25.0800000,25.0600000,25.0600000,1519
US1.TWTR_delisted_875018,1,20200316,141400,25.0700000,25.0900000,25.0700000,25.0900000,2186
US1.TWTR_delisted_875018,1,20200316,141500,25.1100000,25.1400000,25.1100000,25.1400000,1704
US1.TWTR_delisted_875018,1,20200316,141600,25.1400000,25.1500000,25.1300000,25.1300000,887
US1.TWTR_delisted_875018,1,20200316,141700,25.1600000,25.1700000,25.1600000,25.1700000,696
US1.TWTR_delisted_875018,1,20200316,141800,25.1700000,25.1750000,25.1450000,25.1450000,729
US1.TWTR_delisted_875018,1,20200316,141900,25.1400000,25.1400000,25.1000000,25.1000000,800
US1.TWTR_delisted_875018,1,20200316,142000,25.0800000,25.0800000,25.0700000,25.0800000,2341
US1.TWTR_delisted_875018,1,20200316,142100,25.0750000,25.0900000,25.0500000,25.0500000,1569
US1.TWTR_delisted_875018,1,20200316,142200,25.0550000,25.0850000,25.0500000,25.0700000,3529
US1.TWTR_delisted_875018,1,20200316,142300,25.0700000,25.0700000,25.0300000,25.0300000,200
US1.TWTR_delisted_875018,1,20200316,142400,25.0400000,25.0400000,25.0350000,25.0400000,1900
US1.TWTR_delisted_875018,1,20200316,142600,25.0400000,25.0400000,25.0400000,25.0400000,200
US1.TWTR_delisted_875018,1,20200316,142700,25.0400000,25.0500000,25.0400000,25.0400000,3138
US1.TWTR_delisted_875018,1,20200316,142800,25.0400000,25.0500000,25.0400000,25.0400000,1600
US1.TWTR_delisted_875018,1,20200316,142900,25.0500000,25.0750000,25.0500000,25.0700000,2419
US1.TWTR_delisted_875018,1,20200316,143000,25.0800000,25.1700000,25.0800000,25.1700000,2605
US1.TWTR_delisted_875018,1,20200316,143100,25.1650000,25.2100000,25.1650000,25.2100000,4417
US1.TWTR_delisted_875018,1,20200316,143200,25.2100000,25.2700000,25.2100000,25.2600000,969
US1.TWTR_delisted_875018,1,20200316,143300,25.2600000,25.3100000,25.2400000,25.2900000,2800
US1.TWTR_delisted_875018,1,20200316,143400,25.2800000,25.4500000,25.2800000,25.4000000,4649
US1.TWTR_delisted_875018,1,20200316,143500,25.3900000,25.4300000,25.3900000,25.4000000,12394
US1.TWTR_delisted_875018,1,20200316,143600,25.4000000,25.4000000,25.2600000,25.3400000,5920
US1.TWTR_delisted_875018,1,20200316,143700,25.3500000,25.3600000,25.2800000,25.2800000,4501
US1.TWTR_delisted_875018,1,20200316,143800,25.2600000,25.2600000,25.2300000,25.2500000,1306
US1.TWTR_delisted_875018,1,20200316,143900,25.2300000,25.2400000,25.2000000,25.2400000,3787
US1.TWTR_delisted_875018,1,20200316,144000,25.2400000,25.2500000,25.2100000,25.2100000,3986
US1.TWTR_delisted_875018,1,20200316,144100,25.2100000,25.2100000,25.1400000,25.1400000,2700
US1.TWTR_delisted_875018,1,20200316,144200,25.1400000,25.1500000,25.0900000,25.0900000,1587
US1.TWTR_delisted_875018,1,20200316,144300,25.0900000,25.0900000,25.0450000,25.0500000,2401
US1.TWTR_delisted_875018,1,20200316,144400,25.0500000,25.0500000,25.0300000,25.0450000,6245
US1.TWTR_delisted_875018,1,20200316,144500,25.0300000,25.0700000,25.0300000,25.0700000,4267
US1.TWTR_delisted_875018,1,20200316,144600,25.1300000,25.2200000,25.1300000,25.2200000,2403
US1.TWTR_delisted_875018,1,20200316,144700,25.1400000,25.1400000,25.0400000,25.1000000,7141
US1.TWTR_delisted_875018,1,20200316,144800,25.0850000,25.1300000,25.0800000,25.1300000,1300
US1.TWTR_delisted_875018,1,20200316,144900,25.1250000,25.2400000,25.1250000,25.2400000,1311
US1.TWTR_delisted_875018,1,20200316,145000,25.2000000,25.2400000,25.1800000,25.2300000,2770
US1.TWTR_delisted_875018,1,20200316,145100,25.2600000,25.2600000,25.1000000,25.1800000,9822
US1.TWTR_delisted_875018,1,20200316,145200,25.1800000,25.3500000,25.1800000,25.3300000,2582
US1.TWTR_delisted_875018,1,20200316,145300,25.4100000,25.4300000,25.3500000,25.4050000,3200
US1.TWTR_delisted_875018,1,20200316,145400,25.4300000,25.4400000,25.3000000,25.3000000,4105
US1.TWTR_delisted_875018,1,20200316,145500,25.3300000,25.4000000,25.3300000,25.4000000,3126
US1.TWTR_delisted_875018,1,20200316,145600,25.4000000,25.4000000,25.3700000,25.4000000,2695
US1.TWTR_delisted_875018,1,20200316,145700,25.3800000,25.4400000,25.3500000,25.4000000,7122
US1.TWTR_delisted_875018,1,20200316,145800,25.4000000,25.6600000,25.3800000,25.6200000,5247
US1.TWTR_delisted_875018,1,20200316,145900,25.6600000,25.6600000,25.5600000,25.5800000,3195
US1.TWTR_delisted_875018,1,20200316,150000,25.5750000,25.5800000,25.4900000,25.4900000,1750
US1.TWTR_delisted_875018,1,20200316,150100,25.5000000,25.5800000,25.5000000,25.5700000,5209
US1.TWTR_delisted_875018,1,20200316,150200,25.5900000,25.6900000,25.5900000,25.6700000,2075
US1.TWTR_delisted_875018,1,20200316,150300,25.6500000,25.6500000,25.4800000,25.5000000,4670
US1.TWTR_delisted_875018,1,20200316,150400,25.4900000,25.4900000,25.4100000,25.4500000,5060
US1.TWTR_delisted_875018,1,20200316,150500,25.4600000,25.5900000,25.4600000,25.5600000,4123
US1.TWTR_delisted_875018,1,20200316,150600,25.5500000,25.5500000,25.5300000,25.5500000,2910
US1.TWTR_delisted_875018,1,20200316,150700,25.5600000,25.6600000,25.5600000,25.6200000,568
US1.TWTR_delisted_875018,1,20200316,150800,25.6200000,25.6200000,25.6100000,25.6200000,1006
US1.TWTR_delisted_875018,1,20200316,150900,25.6000000,25.6000000,25.5050000,25.5250000,2600
US1.TWTR_delisted_875018,1,20200316,151000,25.5400000,25.5700000,25.5150000,25.5200000,3300
US1.TWTR_delisted_875018,1,20200316,151100,25.5100000,25.5100000,25.4500000,25.5100000,5090
US1.TWTR_delisted_875018,1,20200316,151200,25.5100000,25.5200000,25.4700000,25.4700000,3153
US1.TWTR_delisted_875018,1,20200316,151300,25.4750000,25.5000000,25.4700000,25.4700000,1992
US1.TWTR_delisted_875018,1,20200316,151400,25.4800000,25.4800000,25.3350000,25.3350000,5556
US1.TWTR_delisted_875018,1,20200316,151500,25.3500000,25.3500000,25.3100000,25.3100000,3203
US1.TWTR_delisted_875018,1,20200316,151600,25.3000000,25.3000000,25.2750000,25.3000000,4063
US1.TWTR_delisted_875018,1,20200316,151700,25.3000000,25.4300000,25.3000000,25.4300000,6416
US1.TWTR_delisted_875018,1,20200316,151800,25.4200000,25.4300000,25.4200000,25.4200000,666
US1.TWTR_delisted_875018,1,20200316,151900,25.4200000,25.4800000,25.3600000,25.4800000,2781
US1.TWTR_delisted_875018,1,20200316,152000,25.4800000,25.5100000,25.4100000,25.4300000,2467
US1.TWTR_delisted_875018,1,20200316,152100,25.4400000,25.4400000,25.4300000,25.4350000,1282
US1.TWTR_delisted_875018,1,20200316,152200,25.4300000,25.4300000,25.3400000,25.4100000,2743
US1.TWTR_delisted_875018,1,20200316,152300,25.4000000,25.4500000,25.3800000,25.4400000,3437
US1.TWTR_delisted_875018,1,20200316,152400,25.4400000,25.4400000,25.3400000,25.3700000,4780
US1.TWTR_delisted_875018,1,20200316,152500,25.4000000,25.4400000,25.3750000,25.3850000,3299
US1.TWTR_delisted_875018,1,20200316,152600,25.3900000,25.4000000,25.3700000,25.3700000,2065
US1.TWTR_delisted_875018,1,20200316,152700,25.3750000,25.3750000,25.3600000,25.3600000,612
US1.TWTR_delisted_875018,1,20200316,152800,25.3600000,25.3800000,25.3500000,25.3500000,4091
US1.TWTR_delisted_875018,1,20200316,152900,25.3550000,25.3600000,25.3550000,25.3600000,200
US1.TWTR_delisted_875018,1,20200316,153000,25.3550000,25.3550000,25.2400000,25.2400000,4260
US1.TWTR_delisted_875018,1,20200316,153100,25.1800000,25.1800000,25.0150000,25.0150000,4013
US1.TWTR_delisted_875018,1,20200316,153200,25.0000000,25.0100000,25.0000000,25.0050000,600
US1.TWTR_delisted_875018,1,20200316,153300,25.0050000,25.0050000,25.0000000,25.0000000,858
US1.TWTR_delisted_875018,1,20200316,153400,25.0000000,25.0000000,25.0000000,25.0000000,2200
US1.TWTR_delisted_875018,1,20200316,153500,25.0000000,25.0000000,24.8800000,24.9000000,7203
US1.TWTR_delisted_875018,1,20200316,153600,24.8850000,24.8900000,24.8800000,24.8800000,2598
US1.TWTR_delisted_875018,1,20200316,153700,24.8800000,24.8800000,24.5450000,24.5450000,15847
US1.TWTR_delisted_875018,1,20200316,153800,24.5450000,24.6300000,24.5400000,24.5500000,15908
US1.TWTR_delisted_875018,1,20200316,153900,24.5500000,24.7000000,24.5500000,24.6700000,8424
US1.TWTR_delisted_875018,1,20200316,154000,24.6650000,24.6750000,24.5000000,24.5000000,8652
US1.TWTR_delisted_875018,1,20200316,154100,24.5100000,24.5100000,24.3900000,24.3900000,4012
US1.TWTR_delisted_875018,1,20200316,154200,24.2000000,24.2800000,24.1250000,24.2400000,25489
US1.TWTR_delisted_875018,1,20200316,154300,24.2400000,24.5800000,24.2400000,24.3400000,19384
US1.TWTR_delisted_875018,1,20200316,154400,24.3400000,24.5000000,24.3400000,24.4200000,4007
US1.TWTR_delisted_875018,1,20200316,154500,24.4600000,24.6100000,24.4200000,24.6100000,24407
US1.TWTR_delisted_875018,1,20200316,154600,24.6400000,24.6500000,24.3300000,24.3300000,16301
US1.TWTR_delisted_875018,1,20200316,154700,24.3300000,24.5600000,24.3300000,24.5300000,11546
US1.TWTR_delisted_875018,1,20200316,154800,24.5300000,24.5300000,24.4500000,24.4500000,2747
US1.TWTR_delisted_875018,1,20200316,154900,24.3700000,24.3700000,24.1800000,24.1950000,9867
US1.TWTR_delisted_875018,1,20200316,155000,24.1900000,24.2700000,24.1900000,24.2500000,8255
US1.TWTR_delisted_875018,1,20200316,155100,24.1700000,24.1900000,24.1500000,24.1600000,18554
US1.TWTR_delisted_875018,1,20200316,155200,24.1600000,24.1650000,24.1550000,24.1600000,11343
US1.TWTR_delisted_875018,1,20200316,155300,24.1550000,24.1550000,24.1050000,24.1100000,11310
US1.TWTR_delisted_875018,1,20200316,155400,24.1100000,24.1100000,24.0750000,24.0900000,27412
US1.TWTR_delisted_875018,1,20200316,155500,24.0850000,24.0900000,24.0800000,24.0900000,4917
US1.TWTR_delisted_875018,1,20200316,155600,24.0850000,24.0900000,24.0800000,24.0800000,1965
US1.TWTR_delisted_875018,1,20200316,155700,24.0800000,24.0800000,23.9800000,23.9800000,11824
US1.TWTR_delisted_875018,1,20200316,155800,23.9700000,23.9700000,23.9300000,23.9300000,6686
US1.TWTR_delisted_875018,1,20200316,155900,23.9350000,23.9700000,23.9300000,23.9650000,12381
US1.TWTR_delisted_875018,1,20200316,160000,23.9600000,24.0300000,23.9250000,24.0300000,8252
US1.TWTR_delisted_875018,1,20200317,093100,24.3300000,24.5500000,24.3300000,24.5500000,1500
US1.TWTR_delisted_875018,1,20200317,093200,24.5100000,24.6000000,24.3600000,24.3600000,5856
US1.TWTR_delisted_875018,1,20200317,093300,24.3500000,24.4800000,24.3100000,24.4100000,16448
US1.TWTR_delisted_875018,1,20200317,093400,24.3000000,24.3500000,24.0000000,24.0500000,7072
US1.TWTR_delisted_875018,1,20200317,093500,24.1400000,24.5800000,24.1400000,24.5800000,1963
US1.TWTR_delisted_875018,1,20200317,093600,24.5900000,24.6000000,24.3100000,24.3100000,3924
US1.TWTR_delisted_875018,1,20200317,093700,24.3500000,24.3500000,24.0600000,24.0600000,2800
US1.TWTR_delisted_875018,1,20200317,093800,24.0800000,24.1500000,24.0600000,24.1500000,3485
US1.TWTR_delisted_875018,1,20200317,093900,24.2000000,24.2600000,24.0500000,24.0900000,6662
US1.TWTR_delisted_875018,1,20200317,094000,24.0800000,24.1100000,23.8600000,23.8600000,10203
US1.TWTR_delisted_875018,1,20200317,094100,23.8400000,23.8400000,23.6800000,23.7100000,6766
US1.TWTR_delisted_875018,1,20200317,094200,23.7700000,24.3500000,23.7700000,24.3500000,14314
US1.TWTR_delisted_875018,1,20200317,094300,24.3400000,24.4500000,24.3350000,24.4400000,17445
US1.TWTR_delisted_875018,1,20200317,094400,24.4600000,24.8350000,24.4600000,24.8350000,14121
US1.TWTR_delisted_875018,1,20200317,094500,24.8400000,24.8400000,24.6200000,24.6400000,7003
US1.TWTR_delisted_875018,1,20200317,094600,24.6300000,24.9800000,24.6300000,24.9600000,15007
US1.TWTR_delisted_875018,1,20200317,094700,24.9700000,25.1500000,24.9100000,24.9900000,30753
US1.TWTR_delisted_875018,1,20200317,094800,25.0150000,25.0150000,24.5000000,24.5000000,15802
US1.TWTR_delisted_875018,1,20200317,094900,24.4650000,24.5100000,24.2800000,24.2800000,4478
US1.TWTR_delisted_875018,1,20200317,095000,24.3200000,24.3200000,24.2500000,24.2500000,1800
US1.TWTR_delisted_875018,1,20200317,095100,24.1700000,24.2400000,24.1300000,24.1600000,1700
US1.TWTR_delisted_875018,1,20200317,095200,24.1850000,24.1850000,24.0600000,24.0600000,1900
US1.TWTR_delisted_875018,1,20200317,095300,24.0700000,24.1100000,24.0200000,24.0300000,4112
US1.TWTR_delisted_875018,1,20200317,095400,24.0500000,24.0500000,23.9600000,23.9600000,3968
US1.TWTR_delisted_875018,1,20200317,095500,23.9000000,23.9050000,23.7200000,23.7200000,6616
US1.TWTR_delisted_875018,1,20200317,095600,23.6500000,23.6900000,23.5100000,23.6300000,3734
US1.TWTR_delisted_875018,1,20200317,095700,23.6500000,23.7000000,23.6300000,23.6700000,7541
US1.TWTR_delisted_875018,1,20200317,095800,23.6400000,23.6400000,23.4200000,23.5300000,10057
US1.TWTR_delisted_875018,1,20200317,095900,23.4800000,23.5900000,23.4200000,23.5900000,8008
US1.TWTR_delisted_875018,1,20200317,100000,23.5850000,23.6800000,23.5850000,23.6200000,5686
US1.TWTR_delisted_875018,1,20200317,100100,23.6200000,23.6200000,23.5500000,23.6000000,5389
US1.TWTR_delisted_875018,1,20200317,100200,23.5900000,23.6000000,23.4900000,23.5300000,10089
US1.TWTR_delisted_875018,1,20200317,100300,23.5300000,23.5500000,23.5000000,23.5000000,10647
US1.TWTR_delisted_875018,1,20200317,100400,23.5000000,23.5600000,23.4900000,23.5100000,24568
US1.TWTR_delisted_875018,1,20200317,100500,23.4400000,23.6100000,23.4400000,23.6100000,14669
US1.TWTR_delisted_875018,1,20200317,100600,23.6300000,23.6600000,23.1900000,23.2600000,14066
US1.TWTR_delisted_875018,1,20200317,100700,23.2700000,23.4800000,23.2700000,23.4800000,5249
US1.TWTR_delisted_875018,1,20200317,100800,23.4400000,23.6000000,23.4400000,23.5800000,3886
US1.TWTR_delisted_875018,1,20200317,100900,23.5900000,23.5900000,23.3300000,23.3400000,5691
US1.TWTR_delisted_875018,1,20200317,101000,23.3400000,23.4600000,23.3400000,23.3500000,4205
US1.TWTR_delisted_875018,1,20200317,101100,23.3400000,23.4600000,23.3200000,23.4600000,5981
US1.TWTR_delisted_875018,1,20200317,101200,23.4850000,23.6600000,23.4800000,23.6400000,4377
US1.TWTR_delisted_875018,1,20200317,101300,23.6300000,23.6600000,23.6000000,23.6300000,6024
US1.TWTR_delisted_875018,1,20200317,101400,23.6600000,23.8400000,23.6600000,23.8100000,5874
US1.TWTR_delisted_875018,1,20200317,101500,23.8200000,23.8400000,23.7200000,23.7200000,4962
US1.TWTR_delisted_875018,1,20200317,101600,23.7300000,23.7400000,23.7300000,23.7300000,2342
US1.TWTR_delisted_875018,1,20200317,101700,23.7400000,23.7400000,23.6000000,23.6000000,5244
US1.TWTR_delisted_875018,1,20200317,101800,23.6200000,23.7200000,23.6200000,23.6800000,7031
US1.TWTR_delisted_875018,1,20200317,101900,23.6300000,23.6300000,23.5600000,23.5600000,1709
US1.TWTR_delisted_875018,1,20200317,102000,23.5700000,23.5800000,23.5000000,23.5500000,3945
US1.TWTR_delisted_875018,1,20200317,102100,23.5800000,23.5900000,23.5300000,23.5600000,3139
US1.TWTR_delisted_875018,1,20200317,102200,23.5700000,23.6250000,23.5550000,23.5550000,1900
US1.TWTR_delisted_875018,1,20200317,102300,23.5550000,23.7000000,23.5500000,23.6750000,11907
US1.TWTR_delisted_875018,1,20200317,102400,23.6200000,23.6400000,23.5700000,23.5800000,4202
US1.TWTR_delisted_875018,1,20200317,102500,23.5700000,23.6000000,23.5500000,23.5500000,4293
US1.TWTR_delisted_875018,1,20200317,102600,23.5400000,23.6400000,23.5400000,23.6400000,5263
US1.TWTR_delisted_875018,1,20200317,102700,23.6600000,23.7400000,23.6550000,23.7400000,5753
US1.TWTR_delisted_875018,1,20200317,102800,23.7400000,23.8300000,23.7400000,23.8300000,6170
US1.TWTR_delisted_875018,1,20200317,102900,23.8500000,23.9800000,23.8000000,23.9800000,6601
US1.TWTR_delisted_875018,1,20200317,103000,23.9900000,24.1800000,23.9800000,24.1500000,6630
US1.TWTR_delisted_875018,1,20200317,103100,24.1200000,24.3200000,24.1200000,24.3100000,5801
US1.TWTR_delisted_875018,1,20200317,103200,24.3200000,24.4100000,24.3100000,24.4000000,4660
US1.TWTR_delisted_875018,1,20200317,103300,24.4000000,24.4000000,24.1700000,24.1700000,5650
US1.TWTR_delisted_875018,1,20200317,103400,24.1500000,24.1700000,24.0600000,24.0800000,7211
US1.TWTR_delisted_875018,1,20200317,103500,24.0600000,24.0600000,23.9900000,23.9900000,3200
US1.TWTR_delisted_875018,1,20200317,103600,23.9600000,23.9700000,23.8800000,23.9500000,6439
US1.TWTR_delisted_875018,1,20200317,103700,23.9600000,24.1400000,23.9600000,24.1200000,6000
US1.TWTR_delisted_875018,1,20200317,103800,24.1300000,24.1300000,24.0400000,24.0500000,2200
US1.TWTR_delisted_875018,1,20200317,103900,24.0400000,24.0400000,23.9700000,23.9700000,1075
US1.TWTR_delisted_875018,1,20200317,104000,23.9800000,24.0100000,23.9400000,23.9800000,1993
US1.TWTR_delisted_875018,1,20200317,104100,23.9700000,23.9700000,23.8400000,23.9000000,3223
US1.TWTR_delisted_875018,1,20200317,104200,23.9400000,24.0000000,23.9400000,23.9500000,2949
US1.TWTR_delisted_875018,1,20200317,104300,23.9800000,24.0400000,23.9400000,23.9600000,3586
US1.TWTR_delisted_875018,1,20200317,104400,23.9700000,24.0900000,23.9700000,24.0850000,2100
US1.TWTR_delisted_875018,1,20200317,104500,24.1100000,24.1500000,24.0800000,24.1000000,3187
US1.TWTR_delisted_875018,1,20200317,104600,24.1300000,24.1400000,24.0300000,24.0600000,4489
US1.TWTR_delisted_875018,1,20200317,104700,23.9900000,24.0650000,23.8300000,24.0500000,7449
US1.TWTR_delisted_875018,1,20200317,104800,24.0700000,24.1000000,23.9800000,24.0300000,8334
US1.TWTR_delisted_875018,1,20200317,104900,24.0500000,24.0650000,24.0100000,24.0600000,2650
US1.TWTR_delisted_875018,1,20200317,105000,24.0100000,24.1100000,24.0100000,24.0700000,4794
US1.TWTR_delisted_875018,1,20200317,105100,24.0600000,24.0600000,24.0100000,24.0400000,10846
US1.TWTR_delisted_875018,1,20200317,105200,24.0300000,24.0500000,24.0200000,24.0200000,3650
US1.TWTR_delisted_875018,1,20200317,105300,24.0100000,24.0600000,23.9700000,24.0500000,3834
US1.TWTR_delisted_875018,1,20200317,105400,24.0400000,24.0400000,23.9800000,24.0200000,2062
US1.TWTR_delisted_875018,1,20200317,105500,24.0200000,24.0500000,24.0200000,24.0500000,1785
US1.TWTR_delisted_875018,1,20200317,105600,24.0300000,24.0300000,23.9600000,23.9800000,5154
US1.TWTR_delisted_875018,1,20200317,105700,24.0300000,24.1000000,24.0300000,24.0600000,2500
US1.TWTR_delisted_875018,1,20200317,105800,24.0600000,24.0800000,24.0400000,24.0400000,1050
US1.TWTR_delisted_875018,1,20200317,105900,24.0600000,24.1000000,24.0300000,24.1000000,2145
US1.TWTR_delisted_875018,1,20200317,110000,24.0900000,24.1400000,24.0800000,24.0800000,3405
US1.TWTR_delisted_875018,1,20200317,110100,24.0800000,24.1100000,24.0600000,24.0600000,3280
US1.TWTR_delisted_875018,1,20200317,110200,24.0500000,24.0500000,24.0500000,24.0500000,200
US1.TWTR_delisted_875018,1,20200317,110300,24.1000000,24.1200000,24.0900000,24.1000000,2167
US1.TWTR_delisted_875018,1,20200317,110400,24.1000000,24.1400000,24.1000000,24.1300000,3844
US1.TWTR_delisted_875018,1,20200317,110500,24.1200000,24.1300000,24.1200000,24.1300000,1248
US1.TWTR_delisted_875018,1,20200317,110600,24.1400000,24.3500000,24.1400000,24.3500000,7913
US1.TWTR_delisted_875018,1,20200317,110700,24.3800000,24.4400000,24.3700000,24.4400000,1900
US1.TWTR_delisted_875018,1,20200317,110800,24.4400000,24.5700000,24.4400000,24.5700000,3650
US1.TWTR_delisted_875018,1,20200317,110900,24.6000000,24.7200000,24.5900000,24.6400000,4077
US1.TWTR_delisted_875018,1,20200317,111000,24.6400000,24.7750000,24.6400000,24.7750000,1200
US1.TWTR_delisted_875018,1,20200317,111100,24.8000000,25.0000000,24.8000000,25.0000000,4557
US1.TWTR_delisted_875018,1,20200317,111200,25.0000000,25.1800000,25.0000000,25.1700000,14069
US1.TWTR_delisted_875018,1,20200317,111300,25.1700000,25.2850000,25.1000000,25.2800000,8697
US1.TWTR_delisted_875018,1,20200317,111400,25.2700000,25.4400000,25.2300000,25.4400000,8780
US1.TWTR_delisted_875018,1,20200317,111500,25.4200000,25.4200000,25.2400000,25.3500000,2487
US1.TWTR_delisted_875018,1,20200317,111600,25.4000000,25.4400000,25.2900000,25.3800000,6955
US1.TWTR_delisted_875018,1,20200317,111700,25.3800000,25.3800000,25.1000000,25.1500000,9321
US1.TWTR_delisted_875018,1,20200317,111800,25.1600000,25.2400000,25.1500000,25.2400000,4476
US1.TWTR_delisted_875018,1,20200317,111900,25.2200000,25.2300000,25.1600000,25.1900000,2563
US1.TWTR_delisted_875018,1,20200317,112000,25.1900000,25.2300000,25.1300000,25.1700000,2501
US1.TWTR_delisted_875018,1,20200317,112100,25.2000000,25.2800000,25.1850000,25.2400000,8066
US1.TWTR_delisted_875018,1,20200317,112200,25.2200000,25.2300000,25.0800000,25.1600000,3929
US1.TWTR_delisted_875018,1,20200317,112300,25.1850000,25.2100000,25.1700000,25.1700000,2200
US1.TWTR_delisted_875018,1,20200317,112400,25.1500000,25.1500000,25.0200000,25.0600000,5435
US1.TWTR_delisted_875018,1,20200317,112500,25.0300000,25.0400000,25.0000000,25.0250000,2707
US1.TWTR_delisted_875018,1,20200317,112600,25.0300000,25.1200000,25.0100000,25.1000000,1200
US1.TWTR_delisted_875018,1,20200317,112700,25.1200000,25.1600000,25.0900000,25.0900000,3019
US1.TWTR_delisted_875018,1,20200317,112800,25.1100000,25.1100000,25.0600000,25.0700000,996
US1.TWTR_delisted_875018,1,20200317,112900,25.1200000,25.1600000,25.1150000,25.1500000,2000
US1.TWTR_delisted_875018,1,20200317,113000,25.1500000,25.1600000,25.0900000,25.0900000,2358
US1.TWTR_delisted_875018,1,20200317,113100,25.0600000,25.0700000,25.0250000,25.0700000,1882
US1.TWTR_delisted_875018,1,20200317,113200,25.1200000,25.1700000,25.0600000,25.1700000,4958
US1.TWTR_delisted_875018,1,20200317,113300,25.1500000,25.2900000,25.1300000,25.2500000,4011
US1.TWTR_delisted_875018,1,20200317,113400,25.2450000,25.2450000,25.1400000,25.1700000,2695
US1.TWTR_delisted_875018,1,20200317,113500,25.1050000,25.1500000,25.1000000,25.1500000,2800
US1.TWTR_delisted_875018,1,20200317,113600,25.0600000,25.0900000,25.0400000,25.0800000,4473
US1.TWTR_delisted_875018,1,20200317,113700,25.0900000,25.0900000,25.0400000,25.0400000,715
US1.TWTR_delisted_875018,1,20200317,113800,25.0200000,25.0200000,25.0050000,25.0050000,1799
US1.TWTR_delisted_875018,1,20200317,113900,25.0050000,25.0050000,25.0000000,25.0000000,3280
US1.TWTR_delisted_875018,1,20200317,114000,25.0050000,25.0050000,25.0000000,25.0000000,2500
US1.TWTR_delisted_875018,1,20200317,114100,25.0000000,25.0100000,25.0000000,25.0100000,1700
US1.TWTR_delisted_875018,1,20200317,114200,25.0050000,25.0050000,25.0000000,25.0000000,2195
US1.TWTR_delisted_875018,1,20200317,114300,24.9900000,25.0000000,24.9550000,25.0000000,4486
US1.TWTR_delisted_875018,1,20200317,114400,24.9900000,25.0000000,24.9800000,24.9800000,600
US1.TWTR_delisted_875018,1,20200317,114500,24.9550000,24.9900000,24.9550000,24.9600000,1400
US1.TWTR_delisted_875018,1,20200317,114600,24.9300000,24.9300000,24.8700000,24.9200000,1400
US1.TWTR_delisted_875018,1,20200317,114700,24.9450000,25.0000000,24.9450000,25.0000000,800
US1.TWTR_delisted_875018,1,20200317,114800,25.0000000,25.0800000,25.0000000,25.0800000,2800
US1.TWTR_delisted_875018,1,20200317,114900,25.0800000,25.0900000,25.0800000,25.0900000,490
US1.TWTR_delisted_875018,1,20200317,115000,25.0900000,25.0950000,25.0700000,25.0800000,1710
US1.TWTR_delisted_875018,1,20200317,115100,25.0700000,25.0800000,25.0550000,25.0550000,1400
US1.TWTR_delisted_875018,1,20200317,115200,25.0600000,25.0700000,25.0000000,25.0400000,7449
US1.TWTR_delisted_875018,1,20200317,115300,25.0400000,25.0400000,25.0200000,25.0200000,2881
US1.TWTR_delisted_875018,1,20200317,115400,25.0250000,25.0350000,24.9850000,25.0350000,3621
US1.TWTR_delisted_875018,1,20200317,115500,25.0300000,25.0800000,24.9900000,25.0650000,8320
US1.TWTR_delisted_875018,1,20200317,115600,25.0950000,25.1100000,25.0850000,25.0850000,2782
US1.TWTR_delisted_875018,1,20200317,115700,25.1000000,25.1000000,25.0500000,25.0500000,2000
US1.TWTR_delisted_875018,1,20200317,115800,25.0450000,25.0500000,25.0200000,25.0200000,4555
US1.TWTR_delisted_875018,1,20200317,115900,25.0200000,25.0400000,25.0200000,25.0400000,6275
US1.TWTR_delisted_875018,1,20200317,120000,25.0550000,25.1900000,25.0550000,25.1500000,6258
US1.TWTR_delisted_875018,1,20200317,120100,25.1500000,25.1800000,25.1000000,25.1000000,3000
US1.TWTR_delisted_875018,1,20200317,120200,25.0800000,25.1100000,25.0800000,25.1000000,2100
US1.TWTR_delisted_875018,1,20200317,120300,25.1200000,25.1250000,25.1000000,25.1250000,1200
US1.TWTR_delisted_875018,1,20200317,120400,25.1300000,25.1300000,25.1050000,25.1050000,1690
US1.TWTR_delisted_875018,1,20200317,120500,25.1100000,25.1300000,25.1000000,25.1100000,4080
US1.TWTR_delisted_875018,1,20200317,120600,25.1200000,25.1400000,25.1100000,25.1200000,1982
US1.TWTR_delisted_875018,1,20200317,120700,25.1200000,25.2300000,25.1150000,25.2300000,7021
US1.TWTR_delisted_875018,1,20200317,120800,25.2100000,25.2700000,25.2100000,25.2700000,3966
US1.TWTR_delisted_875018,1,20200317,120900,25.2700000,25.3500000,25.2500000,25.3450000,3094
US1.TWTR_delisted_875018,1,20200317,121000,25.3800000,25.5900000,25.3800000,25.5900000,9787
US1.TWTR_delisted_875018,1,20200317,121100,25.6000000,25.6700000,25.5700000,25.6600000,6262
US1.TWTR_delisted_875018,1,20200317,121200,25.6600000,25.6650000,25.5000000,25.6300000,4670
US1.TWTR_delisted_875018,1,20200317,121300,25.6700000,25.8000000,25.6700000,25.8000000,3395
US1.TWTR_delisted_875018,1,20200317,121400,25.8000000,25.8300000,25.7800000,25.8200000,3837
US1.TWTR_delisted_875018,1,20200317,121500,25.8000000,25.8000000,25.7100000,25.7100000,2241
US1.TWTR_delisted_875018,1,20200317,121600,25.6900000,25.6900000,25.4500000,25.5000000,2472
US1.TWTR_delisted_875018,1,20200317,121700,25.5300000,25.5300000,25.4300000,25.4300000,1401
US1.TWTR_delisted_875018,1,20200317,121800,25.4200000,25.4200000,25.3000000,25.3050000,5871
US1.TWTR_delisted_875018,1,20200317,121900,25.3050000,25.3050000,25.1600000,25.2100000,11321
US1.TWTR_delisted_875018,1,20200317,122000,25.2150000,25.2750000,25.2100000,25.2100000,3708
US1.TWTR_delisted_875018,1,20200317,122100,25.2400000,25.2500000,25.2100000,25.2500000,2276
US1.TWTR_delisted_875018,1,20200317,122200,25.2300000,25.2500000,25.2300000,25.2500000,3061
US1.TWTR_delisted_875018,1,20200317,122300,25.2400000,25.2900000,25.1800000,25.1900000,4500
US1.TWTR_delisted_875018,1,20200317,122400,25.1800000,25.1900000,25.1600000,25.1800000,4383
US1.TWTR_delisted_875018,1,20200317,122500,25.1700000,25.1700000,25.1500000,25.1500000,1990
US1.TWTR_delisted_875018,1,20200317,122600,25.1150000,25.1600000,25.0400000,25.0600000,7731
US1.TWTR_delisted_875018,1,20200317,122700,25.0400000,25.1100000,25.0400000,25.0800000,2852
US1.TWTR_delisted_875018,1,20200317,122800,25.1000000,25.1400000,25.0100000,25.0100000,7619
US1.TWTR_delisted_875018,1,20200317,122900,25.0050000,25.0200000,25.0050000,25.0100000,12591
US1.TWTR_delisted_875018,1,20200317,123000,25.0000000,25.0050000,25.0000000,25.0050000,5000
US1.TWTR_delisted_875018,1,20200317,123100,25.0050000,25.0050000,24.8000000,24.8000000,6904
US1.TWTR_delisted_875018,1,20200317,123200,24.7800000,24.8600000,24.7800000,24.8400000,1193
US1.TWTR_delisted_875018,1,20200317,123300,24.8600000,24.8800000,24.7800000,24.7800000,2900
US1.TWTR_delisted_875018,1,20200317,123400,24.7500000,24.7500000,24.5950000,24.6150000,5200
US1.TWTR_delisted_875018,1,20200317,123500,24.7600000,24.8100000,24.7600000,24.7950000,2542
US1.TWTR_delisted_875018,1,20200317,123600,24.7800000,24.8000000,24.7500000,24.7900000,2164
US1.TWTR_delisted_875018,1,20200317,123700,24.7600000,24.7600000,24.7400000,24.7600000,2070
US1.TWTR_delisted_875018,1,20200317,123800,24.7500000,24.7500000,24.5900000,24.5900000,2319
US1.TWTR_delisted_875018,1,20200317,123900,24.5900000,24.6200000,24.5850000,24.6200000,1400
US1.TWTR_delisted_875018,1,20200317,124000,24.6450000,24.6500000,24.6050000,24.6050000,3570
US1.TWTR_delisted_875018,1,20200317,124100,24.6000000,24.6000000,24.4950000,24.5100000,2743
US1.TWTR_delisted_875018,1,20200317,124200,24.5150000,24.6200000,24.5000000,24.6200000,3912
US1.TWTR_delisted_875018,1,20200317,124300,24.6400000,24.6500000,24.6100000,24.6200000,4390
US1.TWTR_delisted_875018,1,20200317,124400,24.6100000,24.6600000,24.6100000,24.6400000,4200
US1.TWTR_delisted_875018,1,20200317,124500,24.6400000,24.6600000,24.6400000,24.6600000,666
US1.TWTR_delisted_875018,1,20200317,124600,24.6700000,24.7750000,24.6700000,24.7700000,2599
US1.TWTR_delisted_875018,1,20200317,124700,24.7800000,24.8150000,24.7700000,24.8100000,1820
US1.TWTR_delisted_875018,1,20200317,124800,24.8000000,24.8000000,24.7800000,24.7850000,899
US1.TWTR_delisted_875018,1,20200317,124900,24.7800000,24.8300000,24.7800000,24.8300000,6610
US1.TWTR_delisted_875018,1,20200317,125000,24.8300000,24.9100000,24.8300000,24.8900000,1915
US1.TWTR_delisted_875018,1,20200317,125100,24.8900000,24.8900000,24.8000000,24.8300000,2794
US1.TWTR_delisted_875018,1,20200317,125200,24.8250000,24.8250000,24.7500000,24.7500000,2817
US1.TWTR_delisted_875018,1,20200317,125300,24.7250000,24.7250000,24.6900000,24.7050000,1650
US1.TWTR_delisted_875018,1,20200317,125400,24.7100000,24.7100000,24.6350000,24.6350000,1000
US1.TWTR_delisted_875018,1,20200317,125500,24.6100000,24.6500000,24.5800000,24.5900000,7203
US1.TWTR_delisted_875018,1,20200317,125600,24.5900000,24.6600000,24.5400000,24.6600000,5962
US1.TWTR_delisted_875018,1,20200317,125700,24.6200000,24.6300000,24.4700000,24.4900000,6201
US1.TWTR_delisted_875018,1,20200317,125800,24.5100000,24.5300000,24.5100000,24.5200000,4163
US1.TWTR_delisted_875018,1,20200317,125900,24.5400000,24.5400000,24.5400000,24.5400000,100
US1.TWTR_delisted_875018,1,20200317,130000,24.5400000,24.5400000,24.4500000,24.5350000,4450
US1.TWTR_delisted_875018,1,20200317,130100,24.5400000,24.5400000,24.5000000,24.5000000,1233
US1.TWTR_delisted_875018,1,20200317,130200,24.4800000,24.5500000,24.4800000,24.5500000,2600
US1.TWTR_delisted_875018,1,20200317,130300,24.5400000,24.5400000,24.5000000,24.5200000,6232
US1.TWTR_delisted_875018,1,20200317,130400,24.5100000,24.5100000,24.3200000,24.3400000,2946
US1.TWTR_delisted_875018,1,20200317,130500,24.3300000,24.4600000,24.3200000,24.4100000,2200
US1.TWTR_delisted_875018,1,20200317,130600,24.4200000,24.4200000,24.3300000,24.3300000,6103
US1.TWTR_delisted_875018,1,20200317,130700,24.3500000,24.3800000,24.3100000,24.3400000,3686
US1.TWTR_delisted_875018,1,20200317,130800,24.3100000,24.4700000,24.3100000,24.4700000,2509
US1.TWTR_delisted_875018,1,20200317,130900,24.5000000,24.5000000,24.4700000,24.4700000,1393
US1.TWTR_delisted_875018,1,20200317,131000,24.4600000,24.4900000,24.4600000,24.4900000,1100
US1.TWTR_delisted_875018,1,20200317,131100,24.5000000,24.5000000,24.4100000,24.4100000,1298
US1.TWTR_delisted_875018,1,20200317,131200,24.3800000,24.4100000,24.3300000,24.3400000,3095
US1.TWTR_delisted_875018,1,20200317,131300,24.3400000,24.3900000,24.3400000,24.3700000,6600
US1.TWTR_delisted_875018,1,20200317,131400,24.3800000,24.3800000,24.3500000,24.3500000,3248
US1.TWTR_delisted_875018,1,20200317,131500,24.3500000,24.3500000,24.3400000,24.3400000,500
US1.TWTR_delisted_875018,1,20200317,131600,24.3400000,24.3400000,24.2700000,24.2700000,1993
US1.TWTR_delisted_875018,1,20200317,131700,24.2600000,24.2600000,24.2600000,24.2600000,900
US1.TWTR_delisted_875018,1,20200317,131800,24.2600000,24.2600000,24.2500000,24.2500000,400
US1.TWTR_delisted_875018,1,20200317,131900,24.2600000,24.2700000,24.2600000,24.2700000,2396
US1.TWTR_delisted_875018,1,20200317,132000,24.2700000,24.2700000,24.2400000,24.2400000,4947
US1.TWTR_delisted_875018,1,20200317,132100,24.2400000,24.2800000,24.2200000,24.2700000,12673
US1.TWTR_delisted_875018,1,20200317,132200,24.2500000,24.2700000,24.2400000,24.2700000,3840
US1.TWTR_delisted_875018,1,20200317,132300,24.2700000,24.2700000,24.2500000,24.2700000,3129
US1.TWTR_delisted_875018,1,20200317,132400,24.2700000,24.2800000,24.2600000,24.2700000,6923
US1.TWTR_delisted_875018,1,20200317,132500,24.2800000,24.4500000,24.2700000,24.4400000,6097
US1.TWTR_delisted_875018,1,20200317,132600,24.4300000,24.4300000,24.3900000,24.3900000,1020
US1.TWTR_delisted_875018,1,20200317,132700,24.3300000,24.3300000,24.2700000,24.3000000,1698
US1.TWTR_delisted_875018,1,20200317,132800,24.3000000,24.3100000,24.3000000,24.3100000,500
US1.TWTR_delisted_875018,1,20200317,132900,24.3050000,24.3100000,24.3000000,24.3000000,1500
US1.TWTR_delisted_875018,1,20200317,133000,24.3050000,24.3900000,24.3050000,24.3850000,5202
US1.TWTR_delisted_875018,1,20200317,133100,24.3900000,24.3900000,24.3800000,24.3800000,1152
US1.TWTR_delisted_875018,1,20200317,133200,24.3600000,24.3800000,24.2900000,24.3700000,9599
US1.TWTR_delisted_875018,1,20200317,133300,24.3700000,24.5200000,24.3700000,24.5200000,1832
US1.TWTR_delisted_875018,1,20200317,133400,24.5400000,24.5700000,24.5400000,24.5600000,500
US1.TWTR_delisted_875018,1,20200317,133500,24.4600000,24.4600000,24.4350000,24.4350000,8161
US1.TWTR_delisted_875018,1,20200317,133600,24.4400000,24.4500000,24.4350000,24.4400000,3300
US1.TWTR_delisted_875018,1,20200317,133700,24.4400000,24.4400000,24.4300000,24.4350000,2802
US1.TWTR_delisted_875018,1,20200317,133800,24.4350000,24.4800000,24.4350000,24.4700000,4126
US1.TWTR_delisted_875018,1,20200317,133900,24.4800000,24.4900000,24.3850000,24.3850000,1599
US1.TWTR_delisted_875018,1,20200317,134000,24.3850000,24.4600000,24.3800000,24.4600000,1998
US1.TWTR_delisted_875018,1,20200317,134100,24.4300000,24.5100000,24.4300000,24.5100000,1960
US1.TWTR_delisted_875018,1,20200317,134200,24.5100000,24.5100000,24.4700000,24.4800000,7979
US1.TWTR_delisted_875018,1,20200317,134300,24.4500000,24.4500000,24.4000000,24.4050000,1400
US1.TWTR_delisted_875018,1,20200317,134400,24.4100000,24.4100000,24.4000000,24.4100000,1900
US1.TWTR_delisted_875018,1,20200317,134500,24.4150000,24.4900000,24.4150000,24.4900000,2240
US1.TWTR_delisted_875018,1,20200317,134600,24.5100000,24.5500000,24.4950000,24.5500000,1800
US1.TWTR_delisted_875018,1,20200317,134700,24.5450000,24.5450000,24.5000000,24.5050000,2599
US1.TWTR_delisted_875018,1,20200317,134800,24.5300000,24.5900000,24.5250000,24.5900000,1840
US1.TWTR_delisted_875018,1,20200317,134900,24.6000000,24.6400000,24.6000000,24.6300000,1450
US1.TWTR_delisted_875018,1,20200317,135000,24.6700000,24.6800000,24.6050000,24.6050000,1029
US1.TWTR_delisted_875018,1,20200317,135100,24.6100000,24.6800000,24.6100000,24.6800000,1195
US1.TWTR_delisted_875018,1,20200317,135200,24.7200000,24.7800000,24.7150000,24.7200000,2057
US1.TWTR_delisted_875018,1,20200317,135300,24.7200000,24.7200000,24.6050000,24.6100000,5200
US1.TWTR_delisted_875018,1,20200317,135400,24.6300000,24.6300000,24.5100000,24.5200000,1900
US1.TWTR_delisted_875018,1,20200317,135500,24.5200000,24.5850000,24.5200000,24.5850000,1285
US1.TWTR_delisted_875018,1,20200317,135600,24.5900000,24.6300000,24.5100000,24.6300000,3000
US1.TWTR_delisted_875018,1,20200317,135700,24.6900000,24.7100000,24.6800000,24.7000000,1746
US1.TWTR_delisted_875018,1,20200317,135800,24.7000000,24.7000000,24.6600000,24.6900000,1492
US1.TWTR_delisted_875018,1,20200317,135900,24.6800000,24.6900000,24.6700000,24.6800000,1574
US1.TWTR_delisted_875018,1,20200317,140000,24.6750000,24.7050000,24.6750000,24.6800000,1100
US1.TWTR_delisted_875018,1,20200317,140100,24.6900000,24.7100000,24.6900000,24.7100000,700
US1.TWTR_delisted_875018,1,20200317,140200,24.6800000,24.6800000,24.5300000,24.5500000,5713
US1.TWTR_delisted_875018,1,20200317,140300,24.5800000,24.6250000,24.5300000,24.6250000,3120
US1.TWTR_delisted_875018,1,20200317,140400,24.6300000,24.6300000,24.5600000,24.5600000,1400
US1.TWTR_delisted_875018,1,20200317,140500,24.5800000,24.6300000,24.5800000,24.6200000,1400
US1.TWTR_delisted_875018,1,20200317,140600,24.6100000,24.7000000,24.6000000,24.6800000,1812
US1.TWTR_delisted_875018,1,20200317,140700,24.7200000,24.8000000,24.7200000,24.7650000,1291
US1.TWTR_delisted_875018,1,20200317,140800,24.7950000,24.8000000,24.7850000,24.7900000,1532
US1.TWTR_delisted_875018,1,20200317,140900,24.8100000,24.8700000,24.8100000,24.8700000,1100
US1.TWTR_delisted_875018,1,20200317,141000,24.9200000,24.9400000,24.9200000,24.9250000,300
US1.TWTR_delisted_875018,1,20200317,141100,24.9500000,25.0300000,24.9500000,25.0300000,2354
US1.TWTR_delisted_875018,1,20200317,141200,25.0200000,25.0200000,24.9800000,24.9800000,916
US1.TWTR_delisted_875018,1,20200317,141300,24.9900000,25.1000000,24.9900000,25.1000000,4314
US1.TWTR_delisted_875018,1,20200317,141400,25.0800000,25.1000000,25.0800000,25.0900000,1612
US1.TWTR_delisted_875018,1,20200317,141500,25.1000000,25.1800000,25.1000000,25.1100000,724
US1.TWTR_delisted_875018,1,20200317,141600,25.1100000,25.1100000,25.0900000,25.1100000,2719
US1.TWTR_delisted_875018,1,20200317,141700,25.1000000,25.1600000,25.1000000,25.1600000,2042
US1.TWTR_delisted_875018,1,20200317,141800,25.1600000,25.1850000,25.1600000,25.1850000,468
US1.TWTR_delisted_875018,1,20200317,141900,25.2000000,25.2300000,25.1900000,25.2300000,2295
US1.TWTR_delisted_875018,1,20200317,142000,25.2400000,25.2900000,25.2300000,25.2700000,3163
US1.TWTR_delisted_875018,1,20200317,142100,25.2700000,25.2900000,25.2650000,25.2650000,5302
US1.TWTR_delisted_875018,1,20200317,142200,25.2500000,25.2600000,25.0750000,25.0750000,9131
US1.TWTR_delisted_875018,1,20200317,142300,25.0600000,25.0600000,25.0400000,25.0400000,2277
US1.TWTR_delisted_875018,1,20200317,142400,25.0000000,25.0000000,24.8900000,24.9400000,10756
US1.TWTR_delisted_875018,1,20200317,142500,24.9300000,24.9600000,24.9200000,24.9600000,2300
US1.TWTR_delisted_875018,1,20200317,142600,24.9400000,24.9700000,24.9000000,24.9700000,1344
US1.TWTR_delisted_875018,1,20200317,142700,25.0100000,25.0400000,25.0000000,25.0000000,3000
US1.TWTR_delisted_875018,1,20200317,142800,25.0000000,25.0500000,24.9900000,24.9900000,2194
US1.TWTR_delisted_875018,1,20200317,142900,24.9800000,25.0300000,24.9300000,25.0200000,4578
US1.TWTR_delisted_875018,1,20200317,143000,25.0200000,25.0400000,24.9900000,25.0350000,9024
US1.TWTR_delisted_875018,1,20200317,143100,25.0400000,25.1400000,25.0300000,25.1400000,2363
US1.TWTR_delisted_875018,1,20200317,143200,25.1600000,25.1700000,25.1000000,25.1600000,2969
US1.TWTR_delisted_875018,1,20200317,143300,25.0800000,25.1600000,25.0750000,25.1600000,2876
US1.TWTR_delisted_875018,1,20200317,143400,25.1700000,25.1900000,25.1700000,25.1800000,2185
US1.TWTR_delisted_875018,1,20200317,143500,25.1900000,25.1900000,25.1600000,25.1700000,1956
US1.TWTR_delisted_875018,1,20200317,143600,25.1600000,25.2300000,25.1600000,25.2250000,1733
US1.TWTR_delisted_875018,1,20200317,143700,25.2300000,25.2500000,25.1500000,25.2500000,5068
US1.TWTR_delisted_875018,1,20200317,143800,25.2700000,25.2900000,25.2400000,25.2500000,4944
US1.TWTR_delisted_875018,1,20200317,143900,25.2500000,25.2500000,25.1500000,25.1600000,3853
US1.TWTR_delisted_875018,1,20200317,144000,25.1300000,25.1900000,25.1300000,25.1800000,1873
US1.TWTR_delisted_875018,1,20200317,144100,25.1900000,25.1900000,25.1000000,25.1100000,3090
US1.TWTR_delisted_875018,1,20200317,144200,25.1300000,25.1500000,25.1200000,25.1500000,2173
US1.TWTR_delisted_875018,1,20200317,144300,25.1500000,25.1700000,25.1100000,25.1200000,1964
US1.TWTR_delisted_875018,1,20200317,144400,25.1100000,25.1600000,25.1000000,25.1400000,2320
US1.TWTR_delisted_875018,1,20200317,144500,25.1300000,25.1500000,25.1200000,25.1300000,2581
US1.TWTR_delisted_875018,1,20200317,144600,25.1100000,25.1100000,25.0000000,25.0000000,1785
US1.TWTR_delisted_875018,1,20200317,144700,25.0200000,25.0200000,24.8700000,24.9300000,5503
US1.TWTR_delisted_875018,1,20200317,144800,24.9100000,24.9100000,24.7600000,24.8400000,4124
US1.TWTR_delisted_875018,1,20200317,144900,24.8900000,24.8900000,24.7800000,24.8100000,1908
US1.TWTR_delisted_875018,1,20200317,145000,24.7700000,24.7800000,24.7200000,24.7600000,4533
US1.TWTR_delisted_875018,1,20200317,145100,24.7500000,24.8200000,24.7500000,24.7900000,3199
US1.TWTR_delisted_875018,1,20200317,145200,24.8200000,24.8200000,24.7700000,24.7700000,2527
US1.TWTR_delisted_875018,1,20200317,145300,24.7700000,24.7900000,24.6300000,24.6600000,5347
US1.TWTR_delisted_875018,1,20200317,145400,24.6950000,24.7900000,24.6950000,24.7900000,3660
US1.TWTR_delisted_875018,1,20200317,145500,24.7700000,24.8550000,24.7700000,24.7900000,4003
US1.TWTR_delisted_875018,1,20200317,145600,24.8400000,24.8800000,24.8300000,24.8500000,1098
US1.TWTR_delisted_875018,1,20200317,145700,24.8400000,24.9200000,24.8400000,24.9200000,1600
US1.TWTR_delisted_875018,1,20200317,145800,24.9250000,24.9250000,24.8650000,24.8800000,1225
US1.TWTR_delisted_875018,1,20200317,145900,24.8800000,24.9200000,24.8800000,24.9100000,1097
US1.TWTR_delisted_875018,1,20200317,150000,24.8900000,24.9200000,24.8900000,24.9100000,500
US1.TWTR_delisted_875018,1,20200317,150100,24.8900000,24.9000000,24.8700000,24.8700000,1090
US1.TWTR_delisted_875018,1,20200317,150200,24.8800000,24.8800000,24.6600000,24.6900000,2593
US1.TWTR_delisted_875018,1,20200317,150300,24.7100000,24.7200000,24.6200000,24.7200000,4931
US1.TWTR_delisted_875018,1,20200317,150400,24.7200000,24.7200000,24.5800000,24.6400000,7783
US1.TWTR_delisted_875018,1,20200317,150500,24.6700000,24.7000000,24.6200000,24.6400000,4184
US1.TWTR_delisted_875018,1,20200317,150600,24.6400000,24.7200000,24.6200000,24.6700000,1050
US1.TWTR_delisted_875018,1,20200317,150700,24.6400000,24.6400000,24.5900000,24.6200000,3200
US1.TWTR_delisted_875018,1,20200317,150800,24.5900000,24.6400000,24.5700000,24.6100000,11600
US1.TWTR_delisted_875018,1,20200317,150900,24.6000000,24.6400000,24.5900000,24.6300000,5547
US1.TWTR_delisted_875018,1,20200317,151000,24.6300000,24.6900000,24.6200000,24.6900000,8659
US1.TWTR_delisted_875018,1,20200317,151100,24.6800000,24.7100000,24.6500000,24.6600000,5242
US1.TWTR_delisted_875018,1,20200317,151200,24.6600000,24.6700000,24.5600000,24.6000000,4117
US1.TWTR_delisted_875018,1,20200317,151300,24.6300000,24.6300000,24.5800000,24.5900000,2916
US1.TWTR_delisted_875018,1,20200317,151400,24.5900000,24.6400000,24.5500000,24.5500000,4093
US1.TWTR_delisted_875018,1,20200317,151500,24.5500000,24.6000000,24.5000000,24.5800000,6235
US1.TWTR_delisted_875018,1,20200317,151600,24.5700000,24.6700000,24.5400000,24.6700000,4000
US1.TWTR_delisted_875018,1,20200317,151700,24.6500000,24.6700000,24.6100000,24.6600000,2591
US1.TWTR_delisted_875018,1,20200317,151800,24.6500000,24.6500000,24.5600000,24.5600000,4629
US1.TWTR_delisted_875018,1,20200317,151900,24.5700000,24.6100000,24.5550000,24.6100000,2251
US1.TWTR_delisted_875018,1,20200317,152000,24.6500000,24.6600000,24.6300000,24.6600000,1446
US1.TWTR_delisted_875018,1,20200317,152100,24.6100000,24.6100000,24.5000000,24.5600000,3546
US1.TWTR_delisted_875018,1,20200317,152200,24.5500000,24.6000000,24.5050000,24.5400000,6113
US1.TWTR_delisted_875018,1,20200317,152300,24.5300000,24.5700000,24.5000000,24.5700000,4543
US1.TWTR_delisted_875018,1,20200317,152400,24.5900000,24.6400000,24.5600000,24.6200000,1646
US1.TWTR_delisted_875018,1,20200317,152500,24.6200000,24.6200000,24.5450000,24.5500000,3651
US1.TWTR_delisted_875018,1,20200317,152600,24.5600000,24.5600000,24.5000000,24.5350000,6827
US1.TWTR_delisted_875018,1,20200317,152700,24.5500000,24.5550000,24.5050000,24.5100000,5519
US1.TWTR_delisted_875018,1,20200317,152800,24.5000000,24.5100000,24.4700000,24.4750000,3802
US1.TWTR_delisted_875018,1,20200317,152900,24.4900000,24.5100000,24.4900000,24.4900000,3184
US1.TWTR_delisted_875018,1,20200317,153000,24.4900000,24.4900000,24.4400000,24.4800000,5723
US1.TWTR_delisted_875018,1,20200317,153100,24.4600000,24.4900000,24.4600000,24.4700000,3994
US1.TWTR_delisted_875018,1,20200317,153200,24.4900000,24.5200000,24.4800000,24.5200000,3220
US1.TWTR_delisted_875018,1,20200317,153300,24.4900000,24.5000000,24.3650000,24.3700000,5695
US1.TWTR_delisted_875018,1,20200317,153400,24.3700000,24.4900000,24.3600000,24.4900000,11653
US1.TWTR_delisted_875018,1,20200317,153500,24.4700000,24.4800000,24.2000000,24.2000000,10720
US1.TWTR_delisted_875018,1,20200317,153600,24.2000000,24.2250000,24.1500000,24.2250000,17541
US1.TWTR_delisted_875018,1,20200317,153700,24.2400000,24.3200000,24.2400000,24.3000000,4381
US1.TWTR_delisted_875018,1,20200317,153800,24.3100000,24.3400000,24.3000000,24.3350000,8860
US1.TWTR_delisted_875018,1,20200317,153900,24.3400000,24.3600000,24.3350000,24.3450000,6685
US1.TWTR_delisted_875018,1,20200317,154000,24.3450000,24.3450000,24.3350000,24.3350000,1000
US1.TWTR_delisted_875018,1,20200317,154100,24.3350000,24.3600000,24.3250000,24.3400000,5633
US1.TWTR_delisted_875018,1,20200317,154200,24.3500000,24.4200000,24.3500000,24.3750000,11281
US1.TWTR_delisted_875018,1,20200317,154300,24.3300000,24.4050000,24.3300000,24.3900000,14772
US1.TWTR_delisted_875018,1,20200317,154400,24.3800000,24.4300000,24.3600000,24.4300000,9959
US1.TWTR_delisted_875018,1,20200317,154500,24.4300000,24.4300000,24.3100000,24.3100000,10155
US1.TWTR_delisted_875018,1,20200317,154600,24.3200000,24.3200000,24.2700000,24.2700000,4741
US1.TWTR_delisted_875018,1,20200317,154700,24.2700000,24.2900000,24.2300000,24.2300000,21609
US1.TWTR_delisted_875018,1,20200317,154800,24.2200000,24.2200000,24.0500000,24.0500000,18910
US1.TWTR_delisted_875018,1,20200317,154900,24.0550000,24.0600000,24.0050000,24.0100000,5502
US1.TWTR_delisted_875018,1,20200317,155000,24.0200000,24.0200000,24.0000000,24.0050000,10970
US1.TWTR_delisted_875018,1,20200317,155100,24.0050000,24.1650000,24.0050000,24.1650000,23785
US1.TWTR_delisted_875018,1,20200317,155200,24.1900000,24.2100000,24.1600000,24.2000000,9157
US1.TWTR_delisted_875018,1,20200317,155300,24.1900000,24.1900000,24.0350000,24.0700000,17844
US1.TWTR_delisted_875018,1,20200317,155400,24.0900000,24.1400000,24.0900000,24.1300000,5468
US1.TWTR_delisted_875018,1,20200317,155500,24.1300000,24.2900000,24.1300000,24.2850000,11094
US1.TWTR_delisted_875018,1,20200317,155600,24.2900000,24.3200000,24.1850000,24.1900000,14866
US1.TWTR_delisted_875018,1,20200317,155700,24.1900000,24.2900000,24.1900000,24.2800000,25331
US1.TWTR_delisted_875018,1,20200317,155800,24.2800000,24.4400000,24.2800000,24.4350000,14374
US1.TWTR_delisted_875018,1,20200317,155900,24.4350000,24.4600000,24.3650000,24.3800000,8672
US1.TWTR_delisted_875018,1,20200317,160000,24.4200000,24.5600000,24.3900000,24.5600000,16061
US1.TWTR_delisted_875018,1,20200318,093200,22.8500000,23.0100000,22.8000000,22.9000000,9373
US1.TWTR_delisted_875018,1,20200318,093300,22.8300000,22.8300000,22.5800000,22.7000000,9917
US1.TWTR_delisted_875018,1,20200318,093400,22.7000000,23.0900000,22.6900000,22.9800000,8319
US1.TWTR_delisted_875018,1,20200318,093500,22.8600000,22.8900000,22.6150000,22.7000000,6900
US1.TWTR_delisted_875018,1,20200318,093600,22.6500000,22.6500000,22.5100000,22.5500000,9273
US1.TWTR_delisted_875018,1,20200318,093700,22.5700000,22.7600000,22.5500000,22.7400000,4860
US1.TWTR_delisted_875018,1,20200318,093800,22.7400000,22.7700000,22.4100000,22.4500000,13466
US1.TWTR_delisted_875018,1,20200318,093900,22.4200000,22.5800000,22.4200000,22.5800000,9514
US1.TWTR_delisted_875018,1,20200318,094000,22.5600000,22.5700000,22.4300000,22.5700000,4337
US1.TWTR_delisted_875018,1,20200318,094100,22.5400000,22.6900000,22.4400000,22.6900000,12590
US1.TWTR_delisted_875018,1,20200318,094200,22.7800000,22.7800000,22.6100000,22.6700000,5873
US1.TWTR_delisted_875018,1,20200318,094300,22.8300000,22.8300000,22.5600000,22.7400000,8233
US1.TWTR_delisted_875018,1,20200318,094400,22.7500000,22.8900000,22.4500000,22.5000000,9524
US1.TWTR_delisted_875018,1,20200318,094500,22.5600000,22.7100000,22.5600000,22.5700000,6514
US1.TWTR_delisted_875018,1,20200318,094600,22.5800000,22.6300000,22.4700000,22.4900000,13014
US1.TWTR_delisted_875018,1,20200318,094700,22.5200000,22.5200000,22.3500000,22.3700000,10840
US1.TWTR_delisted_875018,1,20200318,094800,22.4000000,22.4100000,22.3000000,22.3500000,11157
US1.TWTR_delisted_875018,1,20200318,094900,22.3800000,22.4600000,22.3100000,22.4600000,3963
US1.TWTR_delisted_875018,1,20200318,095000,22.4200000,22.5300000,22.4000000,22.5300000,8197
US1.TWTR_delisted_875018,1,20200318,095100,22.5200000,22.7100000,22.4600000,22.6100000,8486
US1.TWTR_delisted_875018,1,20200318,095200,22.6400000,22.7500000,22.6400000,22.7500000,2878
US1.TWTR_delisted_875018,1,20200318,095300,22.8300000,22.9000000,22.8000000,22.9000000,11273
US1.TWTR_delisted_875018,1,20200318,095400,22.9100000,23.0900000,22.8800000,23.0400000,3595
US1.TWTR_delisted_875018,1,20200318,095500,23.0600000,23.2900000,23.0600000,23.2850000,7448
US1.TWTR_delisted_875018,1,20200318,095600,23.3300000,23.4800000,23.2100000,23.2700000,25762
US1.TWTR_delisted_875018,1,20200318,095700,23.2300000,23.2700000,23.0600000,23.0600000,3437
US1.TWTR_delisted_875018,1,20200318,095800,23.0700000,23.0700000,22.9500000,22.9500000,2194
US1.TWTR_delisted_875018,1,20200318,095900,22.9700000,23.2000000,22.9300000,23.1700000,5396
US1.TWTR_delisted_875018,1,20200318,100000,23.0400000,23.1100000,23.0400000,23.1100000,2000
US1.TWTR_delisted_875018,1,20200318,100100,23.0900000,23.1000000,22.8800000,22.9200000,7826
US1.TWTR_delisted_875018,1,20200318,100200,22.9700000,23.1500000,22.9500000,23.1200000,6001
US1.TWTR_delisted_875018,1,20200318,100300,23.0550000,23.0600000,22.9200000,22.9200000,4810
US1.TWTR_delisted_875018,1,20200318,100400,22.9700000,23.0600000,22.9300000,23.0600000,6250
US1.TWTR_delisted_875018,1,20200318,100500,23.0600000,23.3300000,23.0600000,23.2300000,16678
US1.TWTR_delisted_875018,1,20200318,100600,23.2600000,23.3000000,23.1400000,23.1700000,12166
US1.TWTR_delisted_875018,1,20200318,100700,23.1800000,23.2400000,23.1500000,23.2300000,3031
US1.TWTR_delisted_875018,1,20200318,100800,23.2200000,23.3700000,23.2200000,23.2800000,5117
US1.TWTR_delisted_875018,1,20200318,100900,23.3100000,23.3300000,23.2200000,23.2400000,4969
US1.TWTR_delisted_875018,1,20200318,101000,23.2400000,23.2400000,23.1200000,23.1200000,3373
US1.TWTR_delisted_875018,1,20200318,101100,23.1100000,23.1700000,23.0800000,23.1200000,4304
US1.TWTR_delisted_875018,1,20200318,101200,23.1100000,23.1400000,23.0200000,23.0700000,4394
US1.TWTR_delisted_875018,1,20200318,101300,23.0800000,23.1100000,22.9000000,22.9700000,8458
US1.TWTR_delisted_875018,1,20200318,101400,22.9800000,23.0600000,22.9400000,22.9400000,8941
US1.TWTR_delisted_875018,1,20200318,101500,22.9100000,22.9700000,22.8400000,22.9200000,10499
US1.TWTR_delisted_875018,1,20200318,101600,22.9200000,23.0600000,22.8600000,23.0600000,11878
US1.TWTR_delisted_875018,1,20200318,101700,23.1200000,23.1800000,23.0200000,23.0500000,6314
US1.TWTR_delisted_875018,1,20200318,101800,23.0700000,23.0800000,22.9000000,22.9400000,7752
US1.TWTR_delisted_875018,1,20200318,101900,22.9900000,22.9900000,22.8100000,22.8100000,1900
US1.TWTR_delisted_875018,1,20200318,102000,22.7800000,22.8100000,22.6600000,22.6600000,2681
US1.TWTR_delisted_875018,1,20200318,102100,22.6200000,22.7200000,22.6200000,22.6900000,2300
US1.TWTR_delisted_875018,1,20200318,102200,22.7000000,22.7100000,22.6700000,22.7000000,3250
US1.TWTR_delisted_875018,1,20200318,102300,22.7100000,22.8000000,22.6900000,22.7100000,3760
US1.TWTR_delisted_875018,1,20200318,102400,22.7200000,22.8000000,22.6550000,22.7800000,2350
US1.TWTR_delisted_875018,1,20200318,102500,22.7800000,22.9350000,22.7800000,22.8400000,3537
US1.TWTR_delisted_875018,1,20200318,102600,22.8400000,22.9500000,22.8300000,22.9100000,6750
US1.TWTR_delisted_875018,1,20200318,102700,22.9100000,22.9500000,22.9100000,22.9400000,800
US1.TWTR_delisted_875018,1,20200318,102800,22.8100000,22.9200000,22.8100000,22.9100000,3233
US1.TWTR_delisted_875018,1,20200318,102900,22.9200000,23.0700000,22.9200000,23.0700000,4103
US1.TWTR_delisted_875018,1,20200318,103000,23.0800000,23.1600000,23.0800000,23.1600000,5100
US1.TWTR_delisted_875018,1,20200318,103100,23.2000000,23.3400000,23.1700000,23.3000000,7721
US1.TWTR_delisted_875018,1,20200318,103200,23.3000000,23.3700000,23.2700000,23.3500000,10342
US1.TWTR_delisted_875018,1,20200318,103300,23.3300000,23.4200000,23.2800000,23.3900000,6983
US1.TWTR_delisted_875018,1,20200318,103400,23.4100000,23.4200000,23.2800000,23.2900000,8310
US1.TWTR_delisted_875018,1,20200318,103500,23.3300000,23.3900000,23.2900000,23.3600000,7252
US1.TWTR_delisted_875018,1,20200318,103600,23.3300000,23.3300000,23.2000000,23.2500000,5041
US1.TWTR_delisted_875018,1,20200318,103700,23.1800000,23.1900000,23.1700000,23.1900000,1936
US1.TWTR_delisted_875018,1,20200318,103800,23.1500000,23.2600000,23.1500000,23.1700000,1993
US1.TWTR_delisted_875018,1,20200318,103900,23.2000000,23.3100000,23.2000000,23.2300000,8377
US1.TWTR_delisted_875018,1,20200318,104000,23.2500000,23.3600000,23.2500000,23.3600000,5671
US1.TWTR_delisted_875018,1,20200318,104100,23.3100000,23.4000000,23.3100000,23.3600000,3617
US1.TWTR_delisted_875018,1,20200318,104200,23.3700000,23.4000000,23.2800000,23.3700000,5589
US1.TWTR_delisted_875018,1,20200318,104300,23.3300000,23.3600000,23.2900000,23.2900000,5250
US1.TWTR_delisted_875018,1,20200318,104400,23.3000000,23.3700000,23.2700000,23.3500000,7492
US1.TWTR_delisted_875018,1,20200318,104500,23.3600000,23.3700000,23.1500000,23.2300000,23583
US1.TWTR_delisted_875018,1,20200318,104600,23.2800000,23.3300000,23.2400000,23.2500000,3845
US1.TWTR_delisted_875018,1,20200318,104700,23.2600000,23.3300000,23.2300000,23.2400000,5016
US1.TWTR_delisted_875018,1,20200318,104800,23.2500000,23.2500000,23.1500000,23.1600000,4200
US1.TWTR_delisted_875018,1,20200318,104900,23.1300000,23.1300000,23.0600000,23.0600000,2476
US1.TWTR_delisted_875018,1,20200318,105000,23.0600000,23.1500000,23.0600000,23.1500000,1100
US1.TWTR_delisted_875018,1,20200318,105100,23.1500000,23.1500000,23.0300000,23.0400000,7082
US1.TWTR_delisted_875018,1,20200318,105200,23.0600000,23.0800000,22.9400000,22.9400000,4195
US1.TWTR_delisted_875018,1,20200318,105300,22.9100000,22.9100000,22.8700000,22.8700000,809
US1.TWTR_delisted_875018,1,20200318,105400,22.8500000,22.8800000,22.8500000,22.8700000,595
US1.TWTR_delisted_875018,1,20200318,105500,22.8500000,22.8500000,22.8000000,22.8000000,2100
US1.TWTR_delisted_875018,1,20200318,105600,22.8000000,22.8200000,22.7800000,22.7800000,5781
US1.TWTR_delisted_875018,1,20200318,105700,22.8100000,22.8300000,22.8100000,22.8300000,374
US1.TWTR_delisted_875018,1,20200318,105800,22.8400000,22.8600000,22.7900000,22.8100000,2413
US1.TWTR_delisted_875018,1,20200318,105900,22.8400000,22.8400000,22.8000000,22.8000000,3631
US1.TWTR_delisted_875018,1,20200318,110000,22.8100000,22.8700000,22.8100000,22.8700000,1250
US1.TWTR_delisted_875018,1,20200318,110100,22.8600000,22.8600000,22.7800000,22.7800000,3323
US1.TWTR_delisted_875018,1,20200318,110200,22.7600000,22.8000000,22.7500000,22.7700000,3389
US1.TWTR_delisted_875018,1,20200318,110300,22.7500000,22.7900000,22.7200000,22.7600000,2342
US1.TWTR_delisted_875018,1,20200318,110400,22.7700000,22.7900000,22.6600000,22.6600000,5100
US1.TWTR_delisted_875018,1,20200318,110500,22.6300000,22.6800000,22.5750000,22.5750000,8082
US1.TWTR_delisted_875018,1,20200318,110600,22.5700000,22.5700000,22.4600000,22.4600000,2899
US1.TWTR_delisted_875018,1,20200318,110700,22.4700000,22.4800000,22.3300000,22.3300000,4199
US1.TWTR_delisted_875018,1,20200318,110800,22.3100000,22.3400000,22.3000000,22.3000000,2969
US1.TWTR_delisted_875018,1,20200318,110900,22.2900000,22.3400000,22.2900000,22.2900000,4025
US1.TWTR_delisted_875018,1,20200318,111000,22.3100000,22.3100000,22.2000000,22.2000000,1402
US1.TWTR_delisted_875018,1,20200318,111100,22.2100000,22.2300000,22.1000000,22.1000000,5495
US1.TWTR_delisted_875018,1,20200318,111200,22.0800000,22.1100000,22.0700000,22.1000000,3834
US1.TWTR_delisted_875018,1,20200318,111300,22.1350000,22.1400000,22.0650000,22.0900000,5156
US1.TWTR_delisted_875018,1,20200318,111400,22.0750000,22.1000000,22.0000000,22.0050000,7604
US1.TWTR_delisted_875018,1,20200318,111500,22.0000000,22.0000000,21.7500000,21.7500000,9466
US1.TWTR_delisted_875018,1,20200318,111600,21.7300000,21.7400000,21.5700000,21.6600000,14362
US1.TWTR_delisted_875018,1,20200318,111700,21.6500000,21.7100000,21.6100000,21.6100000,5406
US1.TWTR_delisted_875018,1,20200318,111800,21.6050000,21.7400000,21.6050000,21.7400000,8424
US1.TWTR_delisted_875018,1,20200318,111900,21.7800000,21.9500000,21.7700000,21.8050000,7875
US1.TWTR_delisted_875018,1,20200318,112000,21.8300000,22.1200000,21.8300000,22.1200000,16768
US1.TWTR_delisted_875018,1,20200318,112100,22.1400000,22.2300000,22.1200000,22.2100000,12949
US1.TWTR_delisted_875018,1,20200318,112200,22.2100000,22.2100000,21.9400000,21.9600000,7066
US1.TWTR_delisted_875018,1,20200318,112300,21.9700000,22.0500000,21.9500000,22.0500000,2388
US1.TWTR_delisted_875018,1,20200318,112400,22.0500000,22.1800000,22.0500000,22.1600000,2300
US1.TWTR_delisted_875018,1,20200318,112500,22.1950000,22.2400000,22.1600000,22.1800000,3174
US1.TWTR_delisted_875018,1,20200318,112600,22.1700000,22.3100000,22.1700000,22.2600000,3338
US1.TWTR_delisted_875018,1,20200318,112700,22.2400000,22.3500000,22.2400000,22.3100000,5678
US1.TWTR_delisted_875018,1,20200318,112800,22.2900000,22.3900000,22.2900000,22.3750000,4433
US1.TWTR_delisted_875018,1,20200318,112900,22.3800000,22.4200000,22.3800000,22.3900000,3256
US1.TWTR_delisted_875018,1,20200318,113000,22.3800000,22.4400000,22.3100000,22.3600000,9373
US1.TWTR_delisted_875018,1,20200318,113100,22.3800000,22.4300000,22.3100000,22.3500000,4614
US1.TWTR_delisted_875018,1,20200318,113200,22.3600000,22.3700000,22.2950000,22.3000000,2000
US1.TWTR_delisted_875018,1,20200318,113300,22.2950000,22.3100000,22.1800000,22.1900000,5837
US1.TWTR_delisted_875018,1,20200318,113400,22.1700000,22.1700000,22.0500000,22.0500000,2100
US1.TWTR_delisted_875018,1,20200318,113500,22.0600000,22.0600000,22.0150000,22.0500000,12125
US1.TWTR_delisted_875018,1,20200318,113600,22.0800000,22.2900000,22.0800000,22.2900000,3285
US1.TWTR_delisted_875018,1,20200318,113700,22.3100000,22.3100000,22.1800000,22.2100000,4329
US1.TWTR_delisted_875018,1,20200318,113800,22.2700000,22.3600000,22.2700000,22.3100000,2657
US1.TWTR_delisted_875018,1,20200318,113900,22.3300000,22.3300000,22.2500000,22.2900000,2859
US1.TWTR_delisted_875018,1,20200318,114000,22.2300000,22.2300000,22.0700000,22.0700000,1108
US1.TWTR_delisted_875018,1,20200318,114100,22.1000000,22.1100000,22.0500000,22.0500000,4656
US1.TWTR_delisted_875018,1,20200318,114200,22.0500000,22.0500000,22.0050000,22.0200000,2353
US1.TWTR_delisted_875018,1,20200318,114300,22.0400000,22.0800000,22.0100000,22.0100000,2200
US1.TWTR_delisted_875018,1,20200318,114400,22.0100000,22.1000000,22.0050000,22.0600000,3501
US1.TWTR_delisted_875018,1,20200318,114500,22.0000000,22.0000000,22.0000000,22.0000000,200
US1.TWTR_delisted_875018,1,20200318,114600,22.0000000,22.0800000,22.0000000,22.0500000,6869
US1.TWTR_delisted_875018,1,20200318,114700,22.0650000,22.1300000,22.0500000,22.0600000,1970
US1.TWTR_delisted_875018,1,20200318,114800,22.0800000,22.0800000,22.0000000,22.0400000,7437
US1.TWTR_delisted_875018,1,20200318,114900,22.0400000,22.2500000,22.0400000,22.2100000,9419
US1.TWTR_delisted_875018,1,20200318,115000,22.1700000,22.1800000,22.0700000,22.1800000,2648
US1.TWTR_delisted_875018,1,20200318,115100,22.1900000,22.2300000,22.1800000,22.2000000,5204
US1.TWTR_delisted_875018,1,20200318,115200,22.2450000,22.2450000,22.1600000,22.2200000,2500
US1.TWTR_delisted_875018,1,20200318,115300,22.2150000,22.3600000,22.2150000,22.3600000,5570
US1.TWTR_delisted_875018,1,20200318,115400,22.3800000,22.3800000,22.3000000,22.3300000,4905
US1.TWTR_delisted_875018,1,20200318,115500,22.3200000,22.3300000,22.2100000,22.3300000,1726
US1.TWTR_delisted_875018,1,20200318,115600,22.3400000,22.4800000,22.3400000,22.4500000,12692
US1.TWTR_delisted_875018,1,20200318,115700,22.4800000,22.4800000,22.2400000,22.2600000,5689
US1.TWTR_delisted_875018,1,20200318,115800,22.3200000,22.3200000,22.2000000,22.2200000,2604
US1.TWTR_delisted_875018,1,20200318,115900,22.2300000,22.2400000,22.2100000,22.2200000,1689
US1.TWTR_delisted_875018,1,20200318,120000,22.3000000,22.3400000,22.2900000,22.2900000,1223
US1.TWTR_delisted_875018,1,20200318,120100,22.2900000,22.3200000,22.2700000,22.2700000,1979
US1.TWTR_delisted_875018,1,20200318,120200,22.2200000,22.2200000,22.1700000,22.2200000,3000
US1.TWTR_delisted_875018,1,20200318,120300,22.2050000,22.2050000,22.1900000,22.2000000,530
US1.TWTR_delisted_875018,1,20200318,120400,22.1900000,22.2300000,22.1500000,22.2150000,5700
US1.TWTR_delisted_875018,1,20200318,120500,22.2150000,22.2400000,22.1900000,22.1900000,3058
US1.TWTR_delisted_875018,1,20200318,120600,22.1500000,22.2200000,22.1500000,22.1600000,4925
US1.TWTR_delisted_875018,1,20200318,120700,22.1700000,22.2700000,22.1700000,22.2700000,6211
US1.TWTR_delisted_875018,1,20200318,120800,22.2600000,22.2800000,22.2200000,22.2400000,3847
US1.TWTR_delisted_875018,1,20200318,120900,22.2500000,22.2900000,22.2000000,22.2000000,3927
US1.TWTR_delisted_875018,1,20200318,121000,22.1800000,22.1900000,22.1300000,22.1900000,4966
US1.TWTR_delisted_875018,1,20200318,121100,22.2100000,22.2650000,22.2000000,22.2650000,7488
US1.TWTR_delisted_875018,1,20200318,121200,22.2700000,22.4650000,22.2700000,22.3100000,8832
US1.TWTR_delisted_875018,1,20200318,121300,22.3300000,22.3300000,22.2100000,22.2300000,2939
US1.TWTR_delisted_875018,1,20200318,121400,22.2400000,22.2400000,22.2000000,22.2000000,3810
US1.TWTR_delisted_875018,1,20200318,121500,22.2100000,22.2500000,22.0500000,22.0500000,6147
US1.TWTR_delisted_875018,1,20200318,121600,22.0400000,22.0400000,21.9600000,22.0000000,2900
US1.TWTR_delisted_875018,1,20200318,121700,22.0200000,22.0200000,21.9400000,21.9800000,2000
US1.TWTR_delisted_875018,1,20200318,121800,21.9700000,22.0050000,21.9400000,21.9400000,2100
US1.TWTR_delisted_875018,1,20200318,121900,21.9500000,21.9900000,21.9350000,21.9350000,3915
US1.TWTR_delisted_875018,1,20200318,122000,21.9500000,21.9800000,21.9100000,21.9500000,4020
US1.TWTR_delisted_875018,1,20200318,122100,21.9400000,22.0200000,21.9300000,22.0200000,2152
US1.TWTR_delisted_875018,1,20200318,122200,22.0000000,22.0600000,21.9900000,22.0600000,800
US1.TWTR_delisted_875018,1,20200318,122300,22.0700000,22.0800000,21.9400000,21.9400000,8940
US1.TWTR_delisted_875018,1,20200318,122400,21.9200000,22.0000000,21.9000000,22.0000000,1795
US1.TWTR_delisted_875018,1,20200318,122500,22.0100000,22.1400000,22.0100000,22.1200000,1906
US1.TWTR_delisted_875018,1,20200318,122600,22.1100000,22.1550000,22.0700000,22.1550000,2947
US1.TWTR_delisted_875018,1,20200318,122700,22.1500000,22.2100000,22.0800000,22.1600000,13839
US1.TWTR_delisted_875018,1,20200318,122800,22.1700000,22.1700000,22.1000000,22.1100000,1900
US1.TWTR_delisted_875018,1,20200318,122900,22.1950000,22.2300000,22.1100000,22.1400000,5217
US1.TWTR_delisted_875018,1,20200318,123000,22.1100000,22.1200000,22.0700000,22.1100000,3606
US1.TWTR_delisted_875018,1,20200318,123100,22.1300000,22.1500000,22.0700000,22.0700000,2816
US1.TWTR_delisted_875018,1,20200318,123200,22.0700000,22.1000000,22.0500000,22.0900000,2800
US1.TWTR_delisted_875018,1,20200318,123300,22.0700000,22.0700000,22.0000000,22.0000000,2200
US1.TWTR_delisted_875018,1,20200318,123400,22.0000000,22.0400000,21.9300000,21.9400000,3715
US1.TWTR_delisted_875018,1,20200318,123500,21.9400000,21.9800000,21.8900000,21.8900000,4017
US1.TWTR_delisted_875018,1,20200318,123600,21.9300000,21.9500000,21.8500000,21.9400000,6475
US1.TWTR_delisted_875018,1,20200318,123700,21.8900000,21.8900000,21.8550000,21.8550000,2600
US1.TWTR_delisted_875018,1,20200318,123800,21.8600000,21.8900000,21.6800000,21.7000000,6649
US1.TWTR_delisted_875018,1,20200318,123900,21.6700000,21.7700000,21.6400000,21.7300000,5559
US1.TWTR_delisted_875018,1,20200318,124000,21.7500000,21.7800000,21.7200000,21.7500000,4445
US1.TWTR_delisted_875018,1,20200318,124100,21.7800000,21.8100000,21.7500000,21.7700000,2085
US1.TWTR_delisted_875018,1,20200318,124200,21.7900000,21.8400000,21.7800000,21.7800000,3000
US1.TWTR_delisted_875018,1,20200318,124300,21.7300000,21.7850000,21.7200000,21.7850000,2649
US1.TWTR_delisted_875018,1,20200318,124400,21.7750000,21.7900000,21.7700000,21.7900000,1900
US1.TWTR_delisted_875018,1,20200318,124500,21.7600000,21.8000000,21.7000000,21.7900000,3500
US1.TWTR_delisted_875018,1,20200318,124600,21.7900000,21.8100000,21.7200000,21.7200000,1000
US1.TWTR_delisted_875018,1,20200318,124700,21.7500000,21.7500000,21.6800000,21.7000000,2767
US1.TWTR_delisted_875018,1,20200318,124800,21.7000000,21.7000000,21.6900000,21.7000000,3203
US1.TWTR_delisted_875018,1,20200318,124900,21.6900000,21.7200000,21.6200000,21.6300000,4388
US1.TWTR_delisted_875018,1,20200318,125000,21.6400000,21.6400000,21.6100000,21.6100000,4444
US1.TWTR_delisted_875018,1,20200318,125100,21.6100000,21.6300000,21.5000000,21.5000000,3030
US1.TWTR_delisted_875018,1,20200318,125200,21.4600000,21.4600000,21.4400000,21.4500000,2417
US1.TWTR_delisted_875018,1,20200318,125300,21.4500000,21.4800000,21.3200000,21.3200000,4040
US1.TWTR_delisted_875018,1,20200318,125400,21.3000000,21.3300000,21.2200000,21.2200000,8082
US1.TWTR_delisted_875018,1,20200318,125500,21.2100000,21.2100000,21.0100000,21.0200000,12326
US1.TWTR_delisted_875018,1,20200318,125600,21.0300000,21.0300000,20.8200000,20.8500000,6532
US1.TWTR_delisted_875018,1,20200318,125700,20.8100000,20.8100000,20.7100000,20.7200000,4987
US1.TWTR_delisted_875018,1,20200318,131200,20.8300000,20.8400000,20.6600000,20.6600000,13114
US1.TWTR_delisted_875018,1,20200318,131300,20.5700000,20.7800000,20.5200000,20.7600000,4600
US1.TWTR_delisted_875018,1,20200318,131400,20.7900000,20.7900000,20.5300000,20.6300000,3870
US1.TWTR_delisted_875018,1,20200318,131500,20.7100000,20.7400000,20.6300000,20.6400000,3510
US1.TWTR_delisted_875018,1,20200318,131600,20.6700000,20.6700000,20.6000000,20.6100000,1810
US1.TWTR_delisted_875018,1,20200318,131700,20.6500000,20.7300000,20.5200000,20.6300000,8124
US1.TWTR_delisted_875018,1,20200318,131800,20.6300000,20.6400000,20.5400000,20.5700000,5426
US1.TWTR_delisted_875018,1,20200318,131900,20.6100000,20.6900000,20.4650000,20.4800000,9210
US1.TWTR_delisted_875018,1,20200318,132000,20.3800000,20.3800000,20.0100000,20.0800000,29393
US1.TWTR_delisted_875018,1,20200318,132100,20.3400000,20.4900000,20.3000000,20.4900000,11977
US1.TWTR_delisted_875018,1,20200318,132200,20.5400000,20.9600000,20.5400000,20.9200000,16802
US1.TWTR_delisted_875018,1,20200318,132300,20.8200000,21.0350000,20.8200000,20.8500000,41631
US1.TWTR_delisted_875018,1,20200318,132400,20.8500000,20.9000000,20.6700000,20.7200000,23064
US1.TWTR_delisted_875018,1,20200318,132500,20.7600000,20.7600000,20.5600000,20.6000000,8517
US1.TWTR_delisted_875018,1,20200318,132600,20.6100000,20.6900000,20.6000000,20.6700000,2900
US1.TWTR_delisted_875018,1,20200318,132700,20.7300000,20.7900000,20.7200000,20.7600000,6703
US1.TWTR_delisted_875018,1,20200318,132800,20.7700000,20.8500000,20.7700000,20.8100000,5300
US1.TWTR_delisted_875018,1,20200318,132900,20.8200000,20.8700000,20.6000000,20.6250000,6826
US1.TWTR_delisted_875018,1,20200318,133000,20.6200000,20.6500000,20.5750000,20.5750000,6701
US1.TWTR_delisted_875018,1,20200318,133100,20.5800000,20.6000000,20.4800000,20.4800000,6008
US1.TWTR_delisted_875018,1,20200318,133200,20.4300000,20.4300000,20.2600000,20.2600000,16312
US1.TWTR_delisted_875018,1,20200318,133300,20.2700000,20.2700000,20.1400000,20.1400000,2538
US1.TWTR_delisted_875018,1,20200318,133400,20.0700000,20.1000000,20.0100000,20.0400000,16477
US1.TWTR_delisted_875018,1,20200318,133500,20.0700000,20.3400000,20.0500000,20.3000000,12476
US1.TWTR_delisted_875018,1,20200318,133600,20.3400000,20.3800000,20.2300000,20.2900000,9329
US1.TWTR_delisted_875018,1,20200318,133700,20.2900000,20.3400000,20.2000000,20.2900000,4249
US1.TWTR_delisted_875018,1,20200318,133800,20.3250000,20.4600000,20.2200000,20.2200000,4389
US1.TWTR_delisted_875018,1,20200318,133900,20.2000000,20.4200000,20.2000000,20.3800000,10727
US1.TWTR_delisted_875018,1,20200318,134000,20.4100000,20.6700000,20.3700000,20.6700000,4681
US1.TWTR_delisted_875018,1,20200318,134100,20.6600000,20.6600000,20.5700000,20.5800000,5600
US1.TWTR_delisted_875018,1,20200318,134200,20.5800000,20.7200000,20.5300000,20.7200000,7664
US1.TWTR_delisted_875018,1,20200318,134300,20.7900000,20.8800000,20.7900000,20.8200000,4508
US1.TWTR_delisted_875018,1,20200318,134400,20.8500000,20.9100000,20.8300000,20.8700000,2600
US1.TWTR_delisted_875018,1,20200318,134500,20.7900000,20.9000000,20.7600000,20.8400000,4586
US1.TWTR_delisted_875018,1,20200318,134600,20.8200000,20.8200000,20.6800000,20.7300000,3860
US1.TWTR_delisted_875018,1,20200318,134700,20.7400000,20.7400000,20.6800000,20.6800000,2249
US1.TWTR_delisted_875018,1,20200318,134800,20.6550000,20.8000000,20.6500000,20.7900000,6714
US1.TWTR_delisted_875018,1,20200318,134900,20.7900000,20.7900000,20.7000000,20.7000000,2969
US1.TWTR_delisted_875018,1,20200318,135000,20.7300000,20.8100000,20.6900000,20.8100000,1900
US1.TWTR_delisted_875018,1,20200318,135100,20.8500000,20.8500000,20.7900000,20.7900000,2070
US1.TWTR_delisted_875018,1,20200318,135200,20.7400000,20.8500000,20.7400000,20.8100000,3082
US1.TWTR_delisted_875018,1,20200318,135300,20.7900000,20.7900000,20.7000000,20.7600000,3059
US1.TWTR_delisted_875018,1,20200318,135400,20.7500000,20.7500000,20.6200000,20.6800000,1400
US1.TWTR_delisted_875018,1,20200318,135500,20.6900000,20.7900000,20.6900000,20.7900000,1570
US1.TWTR_delisted_875018,1,20200318,135600,20.7800000,20.7800000,20.6900000,20.7000000,2100
US1.TWTR_delisted_875018,1,20200318,135700,20.7050000,20.7600000,20.6600000,20.6700000,2798
US1.TWTR_delisted_875018,1,20200318,135800,20.6450000,20.7000000,20.6400000,20.6600000,1100
US1.TWTR_delisted_875018,1,20200318,135900,20.6800000,20.7150000,20.6100000,20.6200000,4779
US1.TWTR_delisted_875018,1,20200318,140000,20.6300000,20.7100000,20.6000000,20.7100000,6667
US1.TWTR_delisted_875018,1,20200318,140100,20.7300000,20.8600000,20.7300000,20.8300000,4432
US1.TWTR_delisted_875018,1,20200318,140200,20.8100000,20.8100000,20.7000000,20.7800000,4376
US1.TWTR_delisted_875018,1,20200318,140300,20.7900000,20.8100000,20.7800000,20.8000000,2528
US1.TWTR_delisted_875018,1,20200318,140400,20.7800000,20.8700000,20.7800000,20.8700000,5718
US1.TWTR_delisted_875018,1,20200318,140500,20.8600000,20.8600000,20.8100000,20.8400000,3831
US1.TWTR_delisted_875018,1,20200318,140600,20.8300000,21.0000000,20.8300000,20.9700000,6747
US1.TWTR_delisted_875018,1,20200318,140700,21.0000000,21.0100000,20.9400000,20.9400000,8000
US1.TWTR_delisted_875018,1,20200318,140800,20.9800000,21.0000000,20.9100000,20.9100000,2400
US1.TWTR_delisted_875018,1,20200318,140900,20.9050000,20.9800000,20.8500000,20.9800000,5444
US1.TWTR_delisted_875018,1,20200318,141000,20.9950000,21.0000000,20.9300000,20.9600000,3098
US1.TWTR_delisted_875018,1,20200318,141100,20.9900000,21.0500000,20.9900000,21.0000000,16609
US1.TWTR_delisted_875018,1,20200318,141200,21.0000000,21.1000000,20.9900000,21.0700000,8418
US1.TWTR_delisted_875018,1,20200318,141300,21.0500000,21.1200000,21.0500000,21.1000000,3499
US1.TWTR_delisted_875018,1,20200318,141400,21.1000000,21.2000000,21.0900000,21.1800000,6514
US1.TWTR_delisted_875018,1,20200318,141500,21.1800000,21.1900000,21.1250000,21.1250000,4031
US1.TWTR_delisted_875018,1,20200318,141600,21.1200000,21.2600000,21.1200000,21.2600000,3776
US1.TWTR_delisted_875018,1,20200318,141700,21.2700000,21.5200000,21.2400000,21.5200000,4785
US1.TWTR_delisted_875018,1,20200318,141800,21.5800000,21.5800000,21.2500000,21.2500000,5287
US1.TWTR_delisted_875018,1,20200318,141900,21.2300000,21.2300000,21.1000000,21.1000000,2721
US1.TWTR_delisted_875018,1,20200318,142000,21.1500000,21.1600000,21.0600000,21.0700000,3644
US1.TWTR_delisted_875018,1,20200318,142100,21.0300000,21.0900000,21.0300000,21.0600000,2500
US1.TWTR_delisted_875018,1,20200318,142200,21.0950000,21.0950000,21.0300000,21.0300000,2370
US1.TWTR_delisted_875018,1,20200318,142300,21.0200000,21.0600000,20.8800000,20.9000000,2404
US1.TWTR_delisted_875018,1,20200318,142400,20.9400000,21.1400000,20.9400000,21.1300000,2702
US1.TWTR_delisted_875018,1,20200318,142500,21.1300000,21.1300000,20.9000000,20.9500000,7096
US1.TWTR_delisted_875018,1,20200318,142600,20.9700000,21.0100000,20.9700000,20.9700000,1441
US1.TWTR_delisted_875018,1,20200318,142700,20.9800000,21.0200000,20.9800000,21.0100000,1903
US1.TWTR_delisted_875018,1,20200318,142800,21.0100000,21.0200000,20.9000000,20.9000000,9108
US1.TWTR_delisted_875018,1,20200318,142900,20.9050000,20.9400000,20.9050000,20.9300000,5395
US1.TWTR_delisted_875018,1,20200318,143000,20.9300000,21.0200000,20.9300000,21.0200000,5300
US1.TWTR_delisted_875018,1,20200318,143100,21.0250000,21.0250000,20.9400000,20.9900000,2890
US1.TWTR_delisted_875018,1,20200318,143200,21.0550000,21.1900000,21.0550000,21.1300000,6080
US1.TWTR_delisted_875018,1,20200318,143300,21.1200000,21.2200000,21.1200000,21.1900000,2500
US1.TWTR_delisted_875018,1,20200318,143400,21.2900000,21.4700000,21.2900000,21.4500000,6470
US1.TWTR_delisted_875018,1,20200318,143500,21.4000000,21.4000000,21.3200000,21.3900000,3713
US1.TWTR_delisted_875018,1,20200318,143600,21.2500000,21.4100000,21.2500000,21.4100000,4300
US1.TWTR_delisted_875018,1,20200318,143700,21.3800000,21.4900000,21.3800000,21.4900000,2759
US1.TWTR_delisted_875018,1,20200318,143800,21.4800000,21.5600000,21.4800000,21.5500000,1699
US1.TWTR_delisted_875018,1,20200318,143900,21.6000000,21.6800000,21.6000000,21.6800000,1740
US1.TWTR_delisted_875018,1,20200318,144000,21.6900000,21.7100000,21.6400000,21.7000000,2600
US1.TWTR_delisted_875018,1,20200318,144100,21.6700000,21.6900000,21.6500000,21.6500000,1800
US1.TWTR_delisted_875018,1,20200318,144200,21.6400000,21.7000000,21.6300000,21.6500000,2995
US1.TWTR_delisted_875018,1,20200318,144300,21.5500000,21.6000000,21.4800000,21.5800000,4300
US1.TWTR_delisted_875018,1,20200318,144400,21.5600000,21.5900000,21.5200000,21.5600000,3916
US1.TWTR_delisted_875018,1,20200318,144500,21.5900000,21.6500000,21.5900000,21.6500000,380
US1.TWTR_delisted_875018,1,20200318,144600,21.7150000,21.7900000,21.6800000,21.6800000,4110
US1.TWTR_delisted_875018,1,20200318,144700,21.7200000,21.7200000,21.5700000,21.6200000,1296
US1.TWTR_delisted_875018,1,20200318,144800,21.6100000,21.6400000,21.6000000,21.6400000,1488
US1.TWTR_delisted_875018,1,20200318,144900,21.6100000,21.6100000,21.3900000,21.4100000,3491
US1.TWTR_delisted_875018,1,20200318,145000,21.4250000,21.4400000,21.3100000,21.3700000,4418
US1.TWTR_delisted_875018,1,20200318,145100,21.3500000,21.4200000,21.2900000,21.4100000,1400
US1.TWTR_delisted_875018,1,20200318,145200,21.4300000,21.4300000,21.3500000,21.3500000,900
US1.TWTR_delisted_875018,1,20200318,145300,21.3700000,21.4100000,21.3700000,21.4000000,1417
US1.TWTR_delisted_875018,1,20200318,145400,21.3500000,21.5100000,21.3500000,21.4900000,1700
US1.TWTR_delisted_875018,1,20200318,145500,21.5000000,21.6100000,21.5000000,21.5800000,1006
US1.TWTR_delisted_875018,1,20200318,145600,21.5700000,21.6200000,21.5600000,21.6200000,2541
US1.TWTR_delisted_875018,1,20200318,145700,21.6700000,21.7300000,21.6400000,21.6400000,2000
US1.TWTR_delisted_875018,1,20200318,145800,21.6500000,21.6600000,21.5600000,21.5700000,2038
US1.TWTR_delisted_875018,1,20200318,145900,21.5700000,21.7000000,21.5650000,21.6500000,2934
US1.TWTR_delisted_875018,1,20200318,150000,21.6300000,21.6400000,21.5800000,21.6400000,2500
US1.TWTR_delisted_875018,1,20200318,150100,21.6700000,21.7300000,21.6600000,21.6900000,3300
US1.TWTR_delisted_875018,1,20200318,150200,21.6900000,21.6900000,21.5200000,21.5500000,2316
US1.TWTR_delisted_875018,1,20200318,150300,21.5900000,21.5900000,21.3800000,21.3800000,2500
US1.TWTR_delisted_875018,1,20200318,150400,21.3000000,21.3000000,21.1100000,21.1800000,3400
US1.TWTR_delisted_875018,1,20200318,150500,21.1800000,21.2800000,21.1700000,21.1700000,1800
US1.TWTR_delisted_875018,1,20200318,150600,21.1600000,21.3000000,21.1600000,21.2100000,6037
US1.TWTR_delisted_875018,1,20200318,150700,21.2300000,21.3300000,21.2300000,21.3200000,5371
US1.TWTR_delisted_875018,1,20200318,150800,21.3200000,21.4600000,21.3200000,21.3800000,5529
US1.TWTR_delisted_875018,1,20200318,150900,21.3800000,21.4250000,21.3600000,21.3900000,2637
US1.TWTR_delisted_875018,1,20200318,151000,21.3300000,21.3300000,21.2500000,21.2800000,4299
US1.TWTR_delisted_875018,1,20200318,151100,21.3700000,21.4700000,21.3700000,21.4500000,3673
US1.TWTR_delisted_875018,1,20200318,151200,21.4300000,21.5100000,21.3500000,21.3600000,5628
US1.TWTR_delisted_875018,1,20200318,151300,21.4000000,21.4200000,21.3100000,21.4200000,4214
US1.TWTR_delisted_875018,1,20200318,151400,21.4100000,21.4200000,21.3200000,21.4000000,2363
US1.TWTR_delisted_875018,1,20200318,151500,21.3700000,21.4000000,21.3500000,21.3600000,3678
US1.TWTR_delisted_875018,1,20200318,151600,21.3400000,21.3600000,21.2200000,21.2800000,3396
US1.TWTR_delisted_875018,1,20200318,151700,21.3000000,21.3000000,21.2500000,21.2500000,600
US1.TWTR_delisted_875018,1,20200318,151800,21.2200000,21.2900000,21.1900000,21.2000000,6532
US1.TWTR_delisted_875018,1,20200318,151900,21.2300000,21.3000000,21.2100000,21.3000000,5400
US1.TWTR_delisted_875018,1,20200318,152000,21.3200000,21.4300000,21.3200000,21.3700000,3023
US1.TWTR_delisted_875018,1,20200318,152100,21.4200000,21.4200000,21.0800000,21.0800000,3598
US1.TWTR_delisted_875018,1,20200318,152200,21.0800000,21.1400000,21.0800000,21.1100000,2817
US1.TWTR_delisted_875018,1,20200318,152300,21.0400000,21.1200000,21.0400000,21.0900000,1900
US1.TWTR_delisted_875018,1,20200318,152400,21.0700000,21.1300000,21.0700000,21.1000000,2800
US1.TWTR_delisted_875018,1,20200318,152500,21.1100000,21.1100000,21.0400000,21.0500000,2856
US1.TWTR_delisted_875018,1,20200318,152600,21.0400000,21.0400000,21.0200000,21.0200000,1497
US1.TWTR_delisted_875018,1,20200318,152700,21.1600000,21.1600000,21.0700000,21.0700000,800
US1.TWTR_delisted_875018,1,20200318,152800,21.0600000,21.0900000,21.0100000,21.0200000,4570
US1.TWTR_delisted_875018,1,20200318,152900,21.0400000,21.1100000,21.0050000,21.0100000,4319
US1.TWTR_delisted_875018,1,20200318,153000,21.0300000,21.0900000,21.0300000,21.0300000,1427
US1.TWTR_delisted_875018,1,20200318,153100,21.0050000,21.0100000,21.0000000,21.0050000,1720
US1.TWTR_delisted_875018,1,20200318,153200,21.0150000,21.1100000,21.0150000,21.0700000,6930
US1.TWTR_delisted_875018,1,20200318,153300,21.0750000,21.0800000,21.0200000,21.0450000,6123
US1.TWTR_delisted_875018,1,20200318,153400,21.0450000,21.1900000,21.0400000,21.1700000,8054
US1.TWTR_delisted_875018,1,20200318,153500,21.1700000,21.1900000,21.1400000,21.1800000,5224
US1.TWTR_delisted_875018,1,20200318,153600,21.1750000,21.1750000,21.1400000,21.1450000,4292
US1.TWTR_delisted_875018,1,20200318,153700,21.1450000,21.1450000,21.1400000,21.1400000,1854
US1.TWTR_delisted_875018,1,20200318,153800,21.1900000,21.2400000,21.1300000,21.1300000,3480
US1.TWTR_delisted_875018,1,20200318,153900,21.1200000,21.1200000,21.1000000,21.1000000,2393
US1.TWTR_delisted_875018,1,20200318,154000,21.1100000,21.1900000,21.1100000,21.1700000,5822
US1.TWTR_delisted_875018,1,20200318,154100,21.1400000,21.2050000,21.1300000,21.1800000,2694
US1.TWTR_delisted_875018,1,20200318,154200,21.1750000,21.3500000,21.1750000,21.3500000,2512
US1.TWTR_delisted_875018,1,20200318,154300,21.3900000,21.4300000,21.3600000,21.4300000,5345
US1.TWTR_delisted_875018,1,20200318,154400,21.4300000,21.4500000,21.2800000,21.3950000,10787
US1.TWTR_delisted_875018,1,20200318,154500,21.4000000,21.5300000,21.4000000,21.5100000,7958
US1.TWTR_delisted_875018,1,20200318,154600,21.5000000,21.5900000,21.4950000,21.5600000,6448
US1.TWTR_delisted_875018,1,20200318,154700,21.5650000,21.5650000,21.4300000,21.4300000,5544
US1.TWTR_delisted_875018,1,20200318,154800,21.5100000,21.5100000,21.4050000,21.4100000,4990
US1.TWTR_delisted_875018,1,20200318,154900,21.3700000,21.3700000,21.2700000,21.3200000,4592
US1.TWTR_delisted_875018,1,20200318,155000,21.3200000,21.4200000,21.3200000,21.4100000,5443
US1.TWTR_delisted_875018,1,20200318,155100,21.4200000,21.4600000,21.3900000,21.4300000,5822
US1.TWTR_delisted_875018,1,20200318,155200,21.4350000,21.5450000,21.4350000,21.5200000,6859
US1.TWTR_delisted_875018,1,20200318,155300,21.5250000,21.5500000,21.5250000,21.5400000,6280
US1.TWTR_delisted_875018,1,20200318,155400,21.5400000,21.7700000,21.5300000,21.7700000,8678
US1.TWTR_delisted_875018,1,20200318,155500,21.7700000,22.0000000,21.7700000,21.9850000,16503
US1.TWTR_delisted_875018,1,20200318,155600,21.9900000,22.0700000,21.9900000,22.0700000,9035
US1.TWTR_delisted_875018,1,20200318,155700,22.0850000,22.1000000,22.0150000,22.0150000,12023
US1.TWTR_delisted_875018,1,20200318,155800,22.0100000,22.0200000,21.8300000,21.8400000,7141
US1.TWTR_delisted_875018,1,20200318,155900,21.8600000,21.8600000,21.7000000,21.7000000,8600
US1.TWTR_delisted_875018,1,20200318,160000,21.7050000,22.0000000,21.7050000,21.9950000,26052
US1.TWTR_delisted_875018,1,20200319,093100,22.1050000,22.1100000,22.0000000,22.0000000,11447
US1.TWTR_delisted_875018,1,20200319,093200,21.8200000,21.8200000,21.7100000,21.7100000,1756
US1.TWTR_delisted_875018,1,20200319,093300,21.6700000,21.6700000,21.4300000,21.4300000,3747
US1.TWTR_delisted_875018,1,20200319,093400,21.4400000,21.4400000,21.3200000,21.3700000,2159
US1.TWTR_delisted_875018,1,20200319,093500,21.3100000,21.3100000,21.2600000,21.2600000,386
US1.TWTR_delisted_875018,1,20200319,093600,21.2950000,21.3500000,21.2900000,21.3000000,6857
US1.TWTR_delisted_875018,1,20200319,093700,21.3000000,21.3400000,21.2900000,21.2900000,29207
US1.TWTR_delisted_875018,1,20200319,093800,21.3000000,21.3000000,21.2500000,21.2500000,3105
US1.TWTR_delisted_875018,1,20200319,093900,21.2000000,21.2000000,21.0900000,21.0900000,5895
US1.TWTR_delisted_875018,1,20200319,094000,21.0700000,21.0800000,20.8600000,20.9500000,4978
US1.TWTR_delisted_875018,1,20200319,094100,20.9500000,21.0100000,20.9200000,20.9700000,14950
US1.TWTR_delisted_875018,1,20200319,094200,20.9650000,20.9800000,20.9100000,20.9100000,3809
US1.TWTR_delisted_875018,1,20200319,094300,20.8900000,20.8900000,20.8300000,20.8300000,1922
US1.TWTR_delisted_875018,1,20200319,094400,20.8550000,20.8600000,20.8100000,20.8100000,4598
US1.TWTR_delisted_875018,1,20200319,094500,20.8000000,20.8000000,20.7100000,20.7100000,5275
US1.TWTR_delisted_875018,1,20200319,094600,20.7000000,20.8600000,20.6600000,20.8500000,23651
US1.TWTR_delisted_875018,1,20200319,094700,20.8400000,21.2000000,20.8400000,21.1400000,8957
US1.TWTR_delisted_875018,1,20200319,094800,21.1500000,21.1500000,21.0800000,21.0800000,4850
US1.TWTR_delisted_875018,1,20200319,094900,21.0500000,21.0500000,20.9900000,20.9900000,7260
US1.TWTR_delisted_875018,1,20200319,095000,21.0050000,21.0950000,20.9900000,21.0950000,7544
US1.TWTR_delisted_875018,1,20200319,095100,21.1100000,21.1500000,21.0800000,21.1100000,13945
US1.TWTR_delisted_875018,1,20200319,095200,21.0900000,21.2700000,21.0700000,21.2500000,5743
US1.TWTR_delisted_875018,1,20200319,095300,21.3100000,21.3900000,21.3100000,21.3900000,3486
US1.TWTR_delisted_875018,1,20200319,095400,21.3500000,21.5100000,21.3500000,21.5100000,2800
US1.TWTR_delisted_875018,1,20200319,095500,21.5500000,21.7400000,21.5500000,21.7300000,6756
US1.TWTR_delisted_875018,1,20200319,095600,21.7200000,21.8300000,21.7200000,21.8200000,8187
US1.TWTR_delisted_875018,1,20200319,095700,21.8400000,22.4200000,21.8400000,22.4200000,12861
US1.TWTR_delisted_875018,1,20200319,095800,22.5000000,22.6000000,22.3700000,22.4100000,11807
US1.TWTR_delisted_875018,1,20200319,095900,22.3700000,22.4500000,22.3500000,22.3800000,7695
US1.TWTR_delisted_875018,1,20200319,100000,22.3900000,23.0000000,22.3800000,22.9800000,34300
US1.TWTR_delisted_875018,1,20200319,100100,22.9500000,22.9900000,22.6800000,22.6800000,14644
US1.TWTR_delisted_875018,1,20200319,100200,22.7600000,22.9000000,22.7300000,22.8900000,6400
US1.TWTR_delisted_875018,1,20200319,100300,22.8600000,22.9000000,22.7500000,22.8200000,10693
US1.TWTR_delisted_875018,1,20200319,100400,22.8300000,22.8300000,22.7200000,22.7900000,7525
US1.TWTR_delisted_875018,1,20200319,100500,22.7900000,22.8000000,22.5600000,22.5600000,7826
US1.TWTR_delisted_875018,1,20200319,100600,22.5200000,22.8100000,22.5100000,22.8100000,3741
US1.TWTR_delisted_875018,1,20200319,100700,22.8900000,22.9900000,22.7800000,22.8400000,12987
US1.TWTR_delisted_875018,1,20200319,100800,22.8300000,22.8500000,22.6200000,22.8200000,11368
US1.TWTR_delisted_875018,1,20200319,100900,22.8500000,22.9400000,22.8000000,22.8800000,9021
US1.TWTR_delisted_875018,1,20200319,101000,22.9000000,23.0400000,22.9000000,23.0000000,4740
US1.TWTR_delisted_875018,1,20200319,101100,23.0000000,23.1600000,23.0000000,23.1000000,4017
US1.TWTR_delisted_875018,1,20200319,101200,23.1200000,23.1200000,22.9700000,23.0700000,1200
US1.TWTR_delisted_875018,1,20200319,101300,23.0800000,23.2700000,23.0800000,23.2400000,4209
US1.TWTR_delisted_875018,1,20200319,101400,23.2050000,23.4900000,23.2000000,23.4400000,7191
US1.TWTR_delisted_875018,1,20200319,101500,23.4300000,23.4600000,23.3000000,23.3400000,4986
US1.TWTR_delisted_875018,1,20200319,101600,23.3700000,23.4300000,23.0300000,23.0500000,7528
US1.TWTR_delisted_875018,1,20200319,101700,23.1300000,23.3300000,23.1200000,23.3300000,3775
US1.TWTR_delisted_875018,1,20200319,101800,23.3600000,23.5150000,23.3500000,23.5100000,16794
US1.TWTR_delisted_875018,1,20200319,101900,23.5300000,23.5600000,23.4500000,23.5200000,7400
US1.TWTR_delisted_875018,1,20200319,102000,23.5000000,23.5300000,23.4050000,23.4500000,6624
US1.TWTR_delisted_875018,1,20200319,102100,23.4700000,23.5000000,23.1800000,23.1800000,7024
US1.TWTR_delisted_875018,1,20200319,102200,23.1900000,23.2700000,23.1700000,23.1700000,2700
US1.TWTR_delisted_875018,1,20200319,102300,23.2600000,23.2800000,23.0800000,23.2000000,6293
US1.TWTR_delisted_875018,1,20200319,102400,23.1700000,23.3600000,23.1700000,23.3600000,3325
US1.TWTR_delisted_875018,1,20200319,102500,23.3650000,23.4100000,23.3300000,23.3800000,2200
US1.TWTR_delisted_875018,1,20200319,102600,23.3450000,23.3450000,23.2500000,23.2500000,2496
US1.TWTR_delisted_875018,1,20200319,102700,23.2400000,23.2500000,23.0600000,23.0700000,7791
US1.TWTR_delisted_875018,1,20200319,102800,23.0600000,23.0600000,22.8400000,22.9100000,11868
US1.TWTR_delisted_875018,1,20200319,102900,22.9200000,23.1300000,22.9100000,23.0500000,12407
US1.TWTR_delisted_875018,1,20200319,103000,23.0600000,23.2000000,23.0600000,23.2000000,2340
US1.TWTR_delisted_875018,1,20200319,103100,23.2000000,23.2400000,23.2000000,23.2200000,2400
US1.TWTR_delisted_875018,1,20200319,103200,23.2500000,23.2700000,23.1600000,23.2700000,4800
US1.TWTR_delisted_875018,1,20200319,103300,23.2700000,23.3500000,23.2600000,23.3500000,14304
US1.TWTR_delisted_875018,1,20200319,103400,23.3600000,23.4200000,23.3600000,23.4200000,3291
US1.TWTR_delisted_875018,1,20200319,103500,23.4000000,23.4300000,23.3900000,23.3900000,2140
US1.TWTR_delisted_875018,1,20200319,103600,23.3900000,23.3900000,23.2650000,23.3200000,3016
US1.TWTR_delisted_875018,1,20200319,103700,23.2400000,23.2500000,23.1500000,23.1500000,771
US1.TWTR_delisted_875018,1,20200319,103800,23.0200000,23.0200000,23.0000000,23.0000000,700
US1.TWTR_delisted_875018,1,20200319,103900,23.0000000,23.0000000,22.8100000,22.8100000,2790
US1.TWTR_delisted_875018,1,20200319,104000,22.8300000,22.9900000,22.7800000,22.9900000,8427
US1.TWTR_delisted_875018,1,20200319,104100,22.9600000,22.9700000,22.8500000,22.8700000,4500
US1.TWTR_delisted_875018,1,20200319,104200,22.8200000,22.8700000,22.8100000,22.8700000,1900
US1.TWTR_delisted_875018,1,20200319,104300,22.8700000,22.9900000,22.8600000,22.9350000,6169
US1.TWTR_delisted_875018,1,20200319,104400,22.9100000,22.9300000,22.8700000,22.8900000,1014
US1.TWTR_delisted_875018,1,20200319,104500,22.8800000,22.8800000,22.7300000,22.8000000,9000
US1.TWTR_delisted_875018,1,20200319,104600,22.7800000,22.9900000,22.7600000,22.9400000,8477
US1.TWTR_delisted_875018,1,20200319,104700,22.9400000,22.9900000,22.8900000,22.9200000,7475
US1.TWTR_delisted_875018,1,20200319,104800,22.9200000,23.0000000,22.8400000,23.0000000,4709
US1.TWTR_delisted_875018,1,20200319,104900,23.0100000,23.0200000,22.9800000,22.9800000,5613
US1.TWTR_delisted_875018,1,20200319,105000,22.9800000,22.9800000,22.8600000,22.8600000,5163
US1.TWTR_delisted_875018,1,20200319,105100,22.8450000,22.8900000,22.7500000,22.7500000,5128
US1.TWTR_delisted_875018,1,20200319,105200,22.7600000,22.7600000,22.5300000,22.5400000,11094
US1.TWTR_delisted_875018,1,20200319,105300,22.5300000,22.5700000,22.4300000,22.5400000,10594
US1.TWTR_delisted_875018,1,20200319,105400,22.5300000,22.6000000,22.4600000,22.4700000,7232
US1.TWTR_delisted_875018,1,20200319,105500,22.4800000,22.5400000,22.4400000,22.4400000,9121
US1.TWTR_delisted_875018,1,20200319,105600,22.4700000,22.5400000,22.4400000,22.5300000,15130
US1.TWTR_delisted_875018,1,20200319,105700,22.5200000,22.6000000,22.4800000,22.5500000,5651
US1.TWTR_delisted_875018,1,20200319,105800,22.5400000,22.6800000,22.5400000,22.6200000,4958
US1.TWTR_delisted_875018,1,20200319,105900,22.6400000,22.7000000,22.6000000,22.7000000,4871
US1.TWTR_delisted_875018,1,20200319,110000,22.6700000,22.6700000,22.4800000,22.4850000,3094
US1.TWTR_delisted_875018,1,20200319,110100,22.4800000,22.5700000,22.4600000,22.4800000,4562
US1.TWTR_delisted_875018,1,20200319,110200,22.4900000,22.5950000,22.4600000,22.5950000,4271
US1.TWTR_delisted_875018,1,20200319,110300,22.6000000,22.7000000,22.5550000,22.6000000,3865
US1.TWTR_delisted_875018,1,20200319,110400,22.6100000,22.6800000,22.4500000,22.4800000,5800
US1.TWTR_delisted_875018,1,20200319,110500,22.4800000,22.5200000,22.4700000,22.4900000,2875
US1.TWTR_delisted_875018,1,20200319,110600,22.4900000,22.4900000,22.3600000,22.3600000,5873
US1.TWTR_delisted_875018,1,20200319,110700,22.3400000,22.6300000,22.3050000,22.6300000,4735
US1.TWTR_delisted_875018,1,20200319,110800,22.6300000,22.6400000,22.4650000,22.5100000,4328
US1.TWTR_delisted_875018,1,20200319,110900,22.5000000,22.6000000,22.4600000,22.6000000,4653
US1.TWTR_delisted_875018,1,20200319,111000,22.5900000,22.6100000,22.5300000,22.5500000,2600
US1.TWTR_delisted_875018,1,20200319,111100,22.5600000,22.5800000,22.5200000,22.5200000,1127
US1.TWTR_delisted_875018,1,20200319,111200,22.5300000,22.5600000,22.5100000,22.5300000,1700
US1.TWTR_delisted_875018,1,20200319,111300,22.5500000,22.6900000,22.5000000,22.6900000,3668
US1.TWTR_delisted_875018,1,20200319,111400,22.7400000,22.8500000,22.7400000,22.8500000,2000
US1.TWTR_delisted_875018,1,20200319,111500,22.8700000,22.8700000,22.8100000,22.8100000,1800
US1.TWTR_delisted_875018,1,20200319,111600,22.8200000,22.8200000,22.7100000,22.7200000,2867
US1.TWTR_delisted_875018,1,20200319,111700,22.7100000,22.8500000,22.7100000,22.8500000,2400
US1.TWTR_delisted_875018,1,20200319,111800,22.8600000,22.9600000,22.8600000,22.9400000,3500
US1.TWTR_delisted_875018,1,20200319,111900,22.9200000,23.0800000,22.9200000,23.0800000,3000
US1.TWTR_delisted_875018,1,20200319,112000,23.0700000,23.3500000,23.0700000,23.3300000,8982
US1.TWTR_delisted_875018,1,20200319,112100,23.3400000,23.4800000,23.3400000,23.4600000,8365
US1.TWTR_delisted_875018,1,20200319,112200,23.4700000,23.7100000,23.4700000,23.7000000,7658
US1.TWTR_delisted_875018,1,20200319,112300,23.7200000,23.7200000,23.6100000,23.6400000,4092
US1.TWTR_delisted_875018,1,20200319,112400,23.6600000,23.7200000,23.6500000,23.7200000,2784
US1.TWTR_delisted_875018,1,20200319,112500,23.7300000,23.7800000,23.6400000,23.7800000,4529
US1.TWTR_delisted_875018,1,20200319,112600,23.7900000,23.9400000,23.7900000,23.9400000,8587
US1.TWTR_delisted_875018,1,20200319,112700,23.9800000,24.0400000,23.9800000,24.0250000,8064
US1.TWTR_delisted_875018,1,20200319,112800,24.0400000,24.0600000,23.9900000,24.0200000,5052
US1.TWTR_delisted_875018,1,20200319,112900,24.0300000,24.0400000,23.9800000,24.0300000,1900
US1.TWTR_delisted_875018,1,20200319,113000,24.0350000,24.1000000,24.0300000,24.1000000,5076
US1.TWTR_delisted_875018,1,20200319,113100,24.0900000,24.0900000,23.8600000,23.8600000,20206
US1.TWTR_delisted_875018,1,20200319,113200,23.8400000,23.8850000,23.7100000,23.7200000,7069
US1.TWTR_delisted_875018,1,20200319,113300,23.7300000,23.7300000,23.6400000,23.6700000,1924
US1.TWTR_delisted_875018,1,20200319,113400,23.7200000,23.8400000,23.6600000,23.6700000,5370
US1.TWTR_delisted_875018,1,20200319,113500,23.6600000,23.7500000,23.6150000,23.7300000,3317
US1.TWTR_delisted_875018,1,20200319,113600,23.7200000,23.8100000,23.7200000,23.8100000,5706
US1.TWTR_delisted_875018,1,20200319,113700,23.8050000,23.8500000,23.7800000,23.8400000,3812
US1.TWTR_delisted_875018,1,20200319,113800,23.8400000,23.9400000,23.8400000,23.9400000,2593
US1.TWTR_delisted_875018,1,20200319,113900,23.9700000,24.0300000,23.9700000,23.9900000,2017
US1.TWTR_delisted_875018,1,20200319,114000,24.0000000,24.0200000,23.7600000,23.7600000,3103
US1.TWTR_delisted_875018,1,20200319,114100,23.7500000,23.8600000,23.7200000,23.8550000,3286
US1.TWTR_delisted_875018,1,20200319,114200,23.8200000,23.8200000,23.7600000,23.7600000,1050
US1.TWTR_delisted_875018,1,20200319,114300,23.8000000,23.8000000,23.7600000,23.8000000,5295
US1.TWTR_delisted_875018,1,20200319,114400,23.8300000,23.8300000,23.7600000,23.7600000,3297
US1.TWTR_delisted_875018,1,20200319,114500,23.7700000,23.9300000,23.7700000,23.9100000,4803
US1.TWTR_delisted_875018,1,20200319,114600,23.8900000,23.9050000,23.8500000,23.8600000,1670
US1.TWTR_delisted_875018,1,20200319,114700,23.8600000,23.9400000,23.8400000,23.9300000,1600
US1.TWTR_delisted_875018,1,20200319,114800,23.9400000,24.0000000,23.9200000,23.9900000,2001
US1.TWTR_delisted_875018,1,20200319,114900,23.9600000,24.0000000,23.8700000,24.0000000,2950
US1.TWTR_delisted_875018,1,20200319,115000,24.0200000,24.1400000,24.0200000,24.0700000,6334
US1.TWTR_delisted_875018,1,20200319,115100,24.0500000,24.1000000,23.8300000,23.8800000,6059
US1.TWTR_delisted_875018,1,20200319,115200,23.8850000,23.8850000,23.8300000,23.8600000,3774
US1.TWTR_delisted_875018,1,20200319,115300,23.9100000,24.2100000,23.9100000,24.2100000,3079
US1.TWTR_delisted_875018,1,20200319,115400,24.2400000,24.3200000,24.2400000,24.3200000,2978
US1.TWTR_delisted_875018,1,20200319,115500,24.3200000,24.3600000,24.2900000,24.3600000,3136
US1.TWTR_delisted_875018,1,20200319,115600,24.3300000,24.3500000,24.2300000,24.2400000,6078
US1.TWTR_delisted_875018,1,20200319,115700,24.2300000,24.2400000,24.0900000,24.0900000,3500
US1.TWTR_delisted_875018,1,20200319,115800,24.0700000,24.1100000,24.0000000,24.0600000,6566
US1.TWTR_delisted_875018,1,20200319,115900,24.0400000,24.0400000,23.8000000,23.8100000,8021
US1.TWTR_delisted_875018,1,20200319,120000,23.8500000,23.8500000,23.6300000,23.6700000,5143
US1.TWTR_delisted_875018,1,20200319,120100,23.6700000,23.7500000,23.6700000,23.6800000,4255
US1.TWTR_delisted_875018,1,20200319,120200,23.6700000,23.6700000,23.3700000,23.4200000,6083
US1.TWTR_delisted_875018,1,20200319,120300,23.4300000,23.4300000,23.2700000,23.2800000,3769
US1.TWTR_delisted_875018,1,20200319,120400,23.2800000,23.3000000,23.2400000,23.3000000,2535
US1.TWTR_delisted_875018,1,20200319,120500,23.3100000,23.4400000,23.2900000,23.4400000,2946
US1.TWTR_delisted_875018,1,20200319,120600,23.4500000,23.6400000,23.4500000,23.6100000,1700
US1.TWTR_delisted_875018,1,20200319,120700,23.7200000,23.8700000,23.7200000,23.8700000,2500
US1.TWTR_delisted_875018,1,20200319,120800,23.9000000,23.9000000,23.6400000,23.6400000,4695
US1.TWTR_delisted_875018,1,20200319,120900,23.6000000,23.7100000,23.6000000,23.7100000,2000
US1.TWTR_delisted_875018,1,20200319,121000,23.7200000,23.7300000,23.6300000,23.6450000,3600
US1.TWTR_delisted_875018,1,20200319,121100,23.6500000,23.6800000,23.6400000,23.6400000,2200
US1.TWTR_delisted_875018,1,20200319,121200,23.5800000,23.5900000,23.4800000,23.4900000,4043
US1.TWTR_delisted_875018,1,20200319,121300,23.4900000,23.5100000,23.4500000,23.4500000,2332
US1.TWTR_delisted_875018,1,20200319,121400,23.5100000,23.5100000,23.3900000,23.4300000,2844
US1.TWTR_delisted_875018,1,20200319,121500,23.4500000,23.6100000,23.4500000,23.6100000,1650
US1.TWTR_delisted_875018,1,20200319,121600,23.6100000,23.6200000,23.6000000,23.6000000,1269
US1.TWTR_delisted_875018,1,20200319,121700,23.6000000,23.6000000,23.4500000,23.4500000,1100
US1.TWTR_delisted_875018,1,20200319,121800,23.4300000,23.4400000,23.4000000,23.4300000,1800
US1.TWTR_delisted_875018,1,20200319,121900,23.5000000,23.6000000,23.5000000,23.5800000,2103
US1.TWTR_delisted_875018,1,20200319,122000,23.5900000,23.6100000,23.5100000,23.5100000,2600
US1.TWTR_delisted_875018,1,20200319,122100,23.5200000,23.6000000,23.5200000,23.5900000,1100
US1.TWTR_delisted_875018,1,20200319,122200,23.5500000,23.6300000,23.5400000,23.5500000,1700
US1.TWTR_delisted_875018,1,20200319,122300,23.5700000,23.5700000,23.5100000,23.5400000,1684
US1.TWTR_delisted_875018,1,20200319,122400,23.5200000,23.5200000,23.3700000,23.4300000,3768
US1.TWTR_delisted_875018,1,20200319,122500,23.4100000,23.4100000,23.3100000,23.3100000,800
US1.TWTR_delisted_875018,1,20200319,122600,23.3100000,23.3800000,23.2900000,23.3800000,2394
US1.TWTR_delisted_875018,1,20200319,122700,23.3700000,23.4200000,23.3600000,23.3900000,2000
US1.TWTR_delisted_875018,1,20200319,122800,23.3600000,23.3600000,23.3400000,23.3400000,1611
US1.TWTR_delisted_875018,1,20200319,122900,23.3400000,23.4100000,23.3200000,23.4100000,2466
US1.TWTR_delisted_875018,1,20200319,123000,23.4600000,23.6000000,23.4600000,23.5900000,4144
US1.TWTR_delisted_875018,1,20200319,123100,23.5900000,23.7500000,23.5800000,23.7200000,8420
US1.TWTR_delisted_875018,1,20200319,123200,23.6500000,23.6500000,23.4500000,23.5200000,4634
US1.TWTR_delisted_875018,1,20200319,123300,23.4800000,23.5500000,23.4700000,23.4700000,1700
US1.TWTR_delisted_875018,1,20200319,123400,23.4400000,23.4400000,23.3700000,23.3700000,1600
US1.TWTR_delisted_875018,1,20200319,123500,23.3700000,23.4300000,23.3700000,23.3800000,1968
US1.TWTR_delisted_875018,1,20200319,123600,23.3900000,23.4300000,23.3300000,23.4200000,2479
US1.TWTR_delisted_875018,1,20200319,123700,23.4300000,23.5500000,23.4100000,23.5300000,1298
US1.TWTR_delisted_875018,1,20200319,123800,23.5000000,23.5800000,23.5000000,23.5800000,700
US1.TWTR_delisted_875018,1,20200319,123900,23.5300000,23.6400000,23.5300000,23.6400000,1300
US1.TWTR_delisted_875018,1,20200319,124000,23.6600000,23.6700000,23.6200000,23.6200000,1461
US1.TWTR_delisted_875018,1,20200319,124100,23.6300000,23.6700000,23.5900000,23.6500000,2018
US1.TWTR_delisted_875018,1,20200319,124200,23.7050000,23.7100000,23.6700000,23.7100000,7561
US1.TWTR_delisted_875018,1,20200319,124300,23.7300000,23.8700000,23.7300000,23.8600000,900
US1.TWTR_delisted_875018,1,20200319,124400,23.8700000,23.9400000,23.8700000,23.9200000,900
US1.TWTR_delisted_875018,1,20200319,124500,23.9100000,23.9100000,23.7450000,23.7450000,5098
US1.TWTR_delisted_875018,1,20200319,124600,23.7600000,23.8300000,23.7300000,23.8300000,2800
US1.TWTR_delisted_875018,1,20200319,124700,23.8500000,23.9500000,23.8500000,23.8900000,2883
US1.TWTR_delisted_875018,1,20200319,124800,23.8800000,23.9900000,23.8800000,23.9900000,1700
US1.TWTR_delisted_875018,1,20200319,124900,23.9700000,24.0000000,23.9100000,23.9300000,3100
US1.TWTR_delisted_875018,1,20200319,125000,23.9900000,24.0000000,23.8750000,23.8800000,2746
US1.TWTR_delisted_875018,1,20200319,125100,23.8400000,23.9150000,23.8400000,23.9000000,1000
US1.TWTR_delisted_875018,1,20200319,125200,23.8800000,23.9300000,23.8700000,23.9300000,1777
US1.TWTR_delisted_875018,1,20200319,125300,23.9100000,23.9600000,23.8400000,23.9600000,1837
US1.TWTR_delisted_875018,1,20200319,125400,23.9700000,23.9800000,23.8800000,23.9600000,2000
US1.TWTR_delisted_875018,1,20200319,125500,23.9300000,24.0200000,23.9300000,23.9900000,1500
US1.TWTR_delisted_875018,1,20200319,125600,24.0500000,24.0500000,24.0200000,24.0300000,400
US1.TWTR_delisted_875018,1,20200319,125700,24.0100000,24.0600000,23.9500000,23.9500000,1300
US1.TWTR_delisted_875018,1,20200319,125800,23.9100000,23.9800000,23.9100000,23.9600000,2538
US1.TWTR_delisted_875018,1,20200319,125900,23.9200000,23.9200000,23.7800000,23.8800000,2781
US1.TWTR_delisted_875018,1,20200319,130000,23.9300000,23.9400000,23.8900000,23.9400000,962
US1.TWTR_delisted_875018,1,20200319,130100,24.0000000,24.0000000,23.9600000,23.9600000,1160
US1.TWTR_delisted_875018,1,20200319,130200,23.9400000,23.9600000,23.9000000,23.9400000,2062
US1.TWTR_delisted_875018,1,20200319,130300,23.9300000,23.9500000,23.9300000,23.9400000,952
US1.TWTR_delisted_875018,1,20200319,130400,23.9400000,23.9400000,23.7700000,23.7700000,800
US1.TWTR_delisted_875018,1,20200319,130500,23.8000000,23.9100000,23.8000000,23.9100000,1006
US1.TWTR_delisted_875018,1,20200319,130600,23.9200000,23.9500000,23.8500000,23.8800000,1586
US1.TWTR_delisted_875018,1,20200319,130700,23.9100000,23.9550000,23.8800000,23.9100000,2759
US1.TWTR_delisted_875018,1,20200319,130800,23.9100000,23.9600000,23.9100000,23.9500000,3775
US1.TWTR_delisted_875018,1,20200319,130900,23.9400000,24.1100000,23.9400000,24.1100000,1370
US1.TWTR_delisted_875018,1,20200319,131000,24.1300000,24.1300000,24.1200000,24.1200000,500
US1.TWTR_delisted_875018,1,20200319,131100,24.1500000,24.1500000,24.0900000,24.0900000,1000
US1.TWTR_delisted_875018,1,20200319,131200,24.0600000,24.1600000,24.0500000,24.1600000,800
US1.TWTR_delisted_875018,1,20200319,131300,24.1400000,24.1900000,24.1400000,24.1900000,662
US1.TWTR_delisted_875018,1,20200319,131400,24.2000000,24.2500000,24.2000000,24.2500000,2300
US1.TWTR_delisted_875018,1,20200319,131500,24.2300000,24.2300000,24.1000000,24.1000000,600
US1.TWTR_delisted_875018,1,20200319,131600,24.0000000,24.0200000,23.9100000,23.9100000,2356
US1.TWTR_delisted_875018,1,20200319,131700,23.9100000,23.9800000,23.9100000,23.9800000,1339
US1.TWTR_delisted_875018,1,20200319,131800,23.9900000,24.0000000,23.9200000,23.9200000,1500
US1.TWTR_delisted_875018,1,20200319,131900,23.9500000,23.9900000,23.9300000,23.9700000,16489
US1.TWTR_delisted_875018,1,20200319,132000,23.9800000,24.0000000,23.9800000,24.0000000,916
US1.TWTR_delisted_875018,1,20200319,132100,24.0800000,24.1700000,24.0700000,24.1700000,1750
US1.TWTR_delisted_875018,1,20200319,132200,24.2050000,24.2200000,24.1400000,24.1400000,2076
US1.TWTR_delisted_875018,1,20200319,132300,24.1300000,24.2100000,24.1300000,24.2100000,1686
US1.TWTR_delisted_875018,1,20200319,132400,24.1700000,24.1800000,24.1000000,24.1100000,3000
US1.TWTR_delisted_875018,1,20200319,132500,24.1300000,24.2100000,24.1200000,24.1800000,2778
US1.TWTR_delisted_875018,1,20200319,132600,24.1550000,24.2200000,24.1000000,24.1000000,2478
US1.TWTR_delisted_875018,1,20200319,132700,24.1000000,24.1000000,23.9900000,24.0200000,3763
US1.TWTR_delisted_875018,1,20200319,132800,24.0100000,24.0500000,24.0000000,24.0500000,1860
US1.TWTR_delisted_875018,1,20200319,132900,24.0100000,24.0100000,23.8200000,23.8700000,1100
US1.TWTR_delisted_875018,1,20200319,133000,23.8900000,23.9600000,23.8800000,23.9200000,1300
US1.TWTR_delisted_875018,1,20200319,133100,23.9500000,24.0000000,23.9400000,23.9800000,1603
US1.TWTR_delisted_875018,1,20200319,133200,23.9800000,23.9800000,23.9500000,23.9500000,900
US1.TWTR_delisted_875018,1,20200319,133300,23.9500000,23.9900000,23.9300000,23.9700000,1583
US1.TWTR_delisted_875018,1,20200319,133400,24.0000000,24.0000000,24.0000000,24.0000000,100
US1.TWTR_delisted_875018,1,20200319,133500,24.0000000,24.0200000,23.9900000,23.9900000,1326
US1.TWTR_delisted_875018,1,20200319,133600,23.9950000,23.9950000,23.9000000,23.9000000,1163
US1.TWTR_delisted_875018,1,20200319,133700,23.9300000,23.9300000,23.8500000,23.8600000,1949
US1.TWTR_delisted_875018,1,20200319,133800,23.8600000,23.9100000,23.8600000,23.9100000,462
US1.TWTR_delisted_875018,1,20200319,133900,23.9600000,24.0100000,23.9300000,24.0100000,1907
US1.TWTR_delisted_875018,1,20200319,134000,24.0300000,24.0750000,24.0100000,24.0750000,2026
US1.TWTR_delisted_875018,1,20200319,134100,24.0700000,24.0700000,24.0550000,24.0550000,600
US1.TWTR_delisted_875018,1,20200319,134200,24.0700000,24.1200000,24.0700000,24.1000000,3176
US1.TWTR_delisted_875018,1,20200319,134300,24.1100000,24.1850000,24.0900000,24.1850000,1300
US1.TWTR_delisted_875018,1,20200319,134400,24.1600000,24.2100000,24.1500000,24.1900000,2133
US1.TWTR_delisted_875018,1,20200319,134500,24.1800000,24.2200000,24.1800000,24.2000000,2092
US1.TWTR_delisted_875018,1,20200319,134600,24.2000000,24.2400000,24.1300000,24.1300000,4850
US1.TWTR_delisted_875018,1,20200319,134700,24.1500000,24.1800000,24.0300000,24.0300000,3075
US1.TWTR_delisted_875018,1,20200319,134800,24.0400000,24.1100000,24.0400000,24.1100000,1477
US1.TWTR_delisted_875018,1,20200319,134900,24.1200000,24.1200000,24.0800000,24.0800000,1200
US1.TWTR_delisted_875018,1,20200319,135000,24.0600000,24.0700000,24.0200000,24.0200000,1360
US1.TWTR_delisted_875018,1,20200319,135100,23.9900000,24.0400000,23.9800000,24.0400000,1598
US1.TWTR_delisted_875018,1,20200319,135200,24.0300000,24.1400000,24.0300000,24.1400000,900
US1.TWTR_delisted_875018,1,20200319,135300,24.1000000,24.1900000,24.0800000,24.1900000,4700
US1.TWTR_delisted_875018,1,20200319,135400,24.1900000,24.1900000,24.1800000,24.1800000,1799
US1.TWTR_delisted_875018,1,20200319,135500,24.1600000,24.1900000,24.1400000,24.1900000,1066
US1.TWTR_delisted_875018,1,20200319,135600,24.2100000,24.2800000,24.2100000,24.2500000,1400
US1.TWTR_delisted_875018,1,20200319,135700,24.2500000,24.2500000,24.1600000,24.1900000,1998
US1.TWTR_delisted_875018,1,20200319,135800,24.1800000,24.1800000,24.1100000,24.1500000,2697
US1.TWTR_delisted_875018,1,20200319,135900,24.1600000,24.1800000,24.1300000,24.1300000,1958
US1.TWTR_delisted_875018,1,20200319,140000,24.1500000,24.1900000,24.1500000,24.1500000,2600
US1.TWTR_delisted_875018,1,20200319,140100,24.2000000,24.3200000,24.1900000,24.3100000,5722
US1.TWTR_delisted_875018,1,20200319,140200,24.3100000,24.3200000,24.3000000,24.3100000,2788
US1.TWTR_delisted_875018,1,20200319,140300,24.3200000,24.3500000,24.3200000,24.3400000,1098
US1.TWTR_delisted_875018,1,20200319,140400,24.3500000,24.4000000,24.3200000,24.3200000,3000
US1.TWTR_delisted_875018,1,20200319,140500,24.2700000,24.2800000,24.1700000,24.2000000,4825
US1.TWTR_delisted_875018,1,20200319,140600,24.1900000,24.3000000,24.1700000,24.2600000,2146
US1.TWTR_delisted_875018,1,20200319,140700,24.2400000,24.2600000,24.1400000,24.2000000,7687
US1.TWTR_delisted_875018,1,20200319,140800,24.2500000,24.2500000,24.0500000,24.1200000,19826
US1.TWTR_delisted_875018,1,20200319,140900,24.1100000,24.1900000,24.1000000,24.1600000,2100
US1.TWTR_delisted_875018,1,20200319,141000,24.1900000,24.1900000,24.1400000,24.1800000,1708
US1.TWTR_delisted_875018,1,20200319,141100,24.2000000,24.2600000,24.2000000,24.2400000,670
US1.TWTR_delisted_875018,1,20200319,141200,24.2400000,24.2500000,24.1700000,24.2050000,900
US1.TWTR_delisted_875018,1,20200319,141300,24.1800000,24.2300000,24.1800000,24.2000000,1397
US1.TWTR_delisted_875018,1,20200319,141400,24.2000000,24.2300000,24.2000000,24.2100000,3363
US1.TWTR_delisted_875018,1,20200319,141500,24.2100000,24.3000000,24.2100000,24.3000000,700
US1.TWTR_delisted_875018,1,20200319,141600,24.3000000,24.3000000,24.2500000,24.2800000,1502
US1.TWTR_delisted_875018,1,20200319,141700,24.2500000,24.3100000,24.2400000,24.3100000,1050
US1.TWTR_delisted_875018,1,20200319,141800,24.2900000,24.3800000,24.2900000,24.3600000,2000
US1.TWTR_delisted_875018,1,20200319,141900,24.3600000,24.3800000,24.3500000,24.3500000,900
US1.TWTR_delisted_875018,1,20200319,142000,24.3600000,24.3800000,24.3500000,24.3600000,3018
US1.TWTR_delisted_875018,1,20200319,142100,24.3500000,24.3600000,24.2900000,24.3300000,2060
US1.TWTR_delisted_875018,1,20200319,142200,24.3400000,24.3600000,24.3400000,24.3500000,1424
US1.TWTR_delisted_875018,1,20200319,142300,24.3300000,24.3700000,24.3300000,24.3500000,2804
US1.TWTR_delisted_875018,1,20200319,142400,24.3800000,24.4700000,24.3800000,24.4700000,2303
US1.TWTR_delisted_875018,1,20200319,142500,24.4650000,24.5400000,24.4500000,24.5400000,3800
US1.TWTR_delisted_875018,1,20200319,142600,24.5100000,24.5500000,24.5100000,24.5400000,700
US1.TWTR_delisted_875018,1,20200319,142700,24.5000000,24.5300000,24.3950000,24.4300000,5854
US1.TWTR_delisted_875018,1,20200319,142800,24.4400000,24.4400000,24.3300000,24.3500000,4900
US1.TWTR_delisted_875018,1,20200319,142900,24.4100000,24.4400000,24.4100000,24.4300000,1400
US1.TWTR_delisted_875018,1,20200319,143000,24.4300000,24.4700000,24.4000000,24.4000000,3710
US1.TWTR_delisted_875018,1,20200319,143100,24.4100000,24.5200000,24.4000000,24.5200000,1095
US1.TWTR_delisted_875018,1,20200319,143200,24.4800000,24.5200000,24.4700000,24.5200000,1200
US1.TWTR_delisted_875018,1,20200319,143300,24.5800000,24.6200000,24.5700000,24.6200000,1897
US1.TWTR_delisted_875018,1,20200319,143400,24.6100000,24.6200000,24.5850000,24.6000000,1200
US1.TWTR_delisted_875018,1,20200319,143500,24.5800000,24.5800000,24.5400000,24.5400000,2575
US1.TWTR_delisted_875018,1,20200319,143600,24.5300000,24.6200000,24.5300000,24.6200000,2020
US1.TWTR_delisted_875018,1,20200319,143700,24.6200000,24.6200000,24.5800000,24.6100000,2325
US1.TWTR_delisted_875018,1,20200319,143800,24.6300000,24.6300000,24.5900000,24.6000000,1214
US1.TWTR_delisted_875018,1,20200319,143900,24.6500000,24.6900000,24.6400000,24.6400000,6184
US1.TWTR_delisted_875018,1,20200319,144000,24.6400000,24.8300000,24.6400000,24.8300000,3099
US1.TWTR_delisted_875018,1,20200319,144100,24.8500000,24.9000000,24.8400000,24.8800000,10247
US1.TWTR_delisted_875018,1,20200319,144200,24.8600000,24.9800000,24.8600000,24.9600000,2076
US1.TWTR_delisted_875018,1,20200319,144300,24.9600000,24.9850000,24.9600000,24.9850000,2400
US1.TWTR_delisted_875018,1,20200319,144400,25.0600000,25.0600000,25.0000000,25.0300000,3200
US1.TWTR_delisted_875018,1,20200319,144500,25.1000000,25.1500000,25.1000000,25.1200000,1900
US1.TWTR_delisted_875018,1,20200319,144600,25.0800000,25.1000000,24.9400000,24.9600000,3173
US1.TWTR_delisted_875018,1,20200319,144700,24.9300000,24.9300000,24.8300000,24.8300000,12769
US1.TWTR_delisted_875018,1,20200319,144800,24.8400000,24.8400000,24.7700000,24.8200000,2952
US1.TWTR_delisted_875018,1,20200319,144900,24.8700000,24.9300000,24.7800000,24.7900000,5132
US1.TWTR_delisted_875018,1,20200319,145000,24.7600000,24.8000000,24.7500000,24.8000000,1890
US1.TWTR_delisted_875018,1,20200319,145100,24.8000000,24.8600000,24.7100000,24.8500000,5191
US1.TWTR_delisted_875018,1,20200319,145200,24.8800000,24.8800000,24.7900000,24.7900000,1660
US1.TWTR_delisted_875018,1,20200319,145300,24.7600000,24.7800000,24.6300000,24.6300000,2378
US1.TWTR_delisted_875018,1,20200319,145400,24.6200000,24.6300000,24.5000000,24.5050000,3600
US1.TWTR_delisted_875018,1,20200319,145500,24.5200000,24.5500000,24.4500000,24.4800000,8274
US1.TWTR_delisted_875018,1,20200319,145600,24.5000000,24.5600000,24.4900000,24.4900000,3101
US1.TWTR_delisted_875018,1,20200319,145700,24.5000000,24.6400000,24.4700000,24.6400000,3992
US1.TWTR_delisted_875018,1,20200319,145800,24.6250000,24.7300000,24.6250000,24.7200000,1900
US1.TWTR_delisted_875018,1,20200319,145900,24.7400000,24.7800000,24.7400000,24.7600000,1200
US1.TWTR_delisted_875018,1,20200319,150000,24.7800000,24.8200000,24.7400000,24.7850000,4251
US1.TWTR_delisted_875018,1,20200319,150100,24.7750000,24.7750000,24.5450000,24.5700000,2400
US1.TWTR_delisted_875018,1,20200319,150200,24.6200000,24.6200000,24.5200000,24.5200000,2901
US1.TWTR_delisted_875018,1,20200319,150300,24.5200000,24.5200000,24.4100000,24.4300000,3789
US1.TWTR_delisted_875018,1,20200319,150400,24.4200000,24.5700000,24.4100000,24.5400000,5005
US1.TWTR_delisted_875018,1,20200319,150500,24.5300000,24.6400000,24.5300000,24.6400000,1618
US1.TWTR_delisted_875018,1,20200319,150600,24.5600000,24.5800000,24.5000000,24.5450000,2465
US1.TWTR_delisted_875018,1,20200319,150700,24.5150000,24.5550000,24.4300000,24.4300000,2849
US1.TWTR_delisted_875018,1,20200319,150800,24.4800000,24.4800000,24.4550000,24.4700000,1900
US1.TWTR_delisted_875018,1,20200319,150900,24.4600000,24.4700000,24.4000000,24.4200000,3028
US1.TWTR_delisted_875018,1,20200319,151000,24.4100000,24.4100000,24.2200000,24.2300000,8314
US1.TWTR_delisted_875018,1,20200319,151100,24.2350000,24.2600000,24.1400000,24.1500000,3100
US1.TWTR_delisted_875018,1,20200319,151200,24.1600000,24.2800000,24.1600000,24.2350000,4200
US1.TWTR_delisted_875018,1,20200319,151300,24.2800000,24.3200000,24.2400000,24.3200000,2638
US1.TWTR_delisted_875018,1,20200319,151400,24.3500000,24.5400000,24.3500000,24.5200000,1287
US1.TWTR_delisted_875018,1,20200319,151500,24.5200000,24.5200000,24.4200000,24.4300000,5010
US1.TWTR_delisted_875018,1,20200319,151600,24.4500000,24.5100000,24.4100000,24.4400000,2420
US1.TWTR_delisted_875018,1,20200319,151700,24.4400000,24.4900000,24.3900000,24.4100000,5915
US1.TWTR_delisted_875018,1,20200319,151800,24.4000000,24.4700000,24.3700000,24.4300000,1100
US1.TWTR_delisted_875018,1,20200319,151900,24.4700000,24.5600000,24.4700000,24.5500000,2435
US1.TWTR_delisted_875018,1,20200319,152000,24.5000000,24.5200000,24.4600000,24.5100000,1205
US1.TWTR_delisted_875018,1,20200319,152100,24.5100000,24.5200000,24.4000000,24.4000000,1000
US1.TWTR_delisted_875018,1,20200319,152200,24.4600000,24.4900000,24.4000000,24.4300000,1975
US1.TWTR_delisted_875018,1,20200319,152300,24.4500000,24.4900000,24.3900000,24.4100000,1200
US1.TWTR_delisted_875018,1,20200319,152400,24.4100000,24.5400000,24.4100000,24.5100000,1578
US1.TWTR_delisted_875018,1,20200319,152500,24.5100000,24.5800000,24.4900000,24.5800000,1287
US1.TWTR_delisted_875018,1,20200319,152600,24.6200000,24.6300000,24.6200000,24.6250000,1200
US1.TWTR_delisted_875018,1,20200319,152700,24.6100000,24.6550000,24.6100000,24.6550000,700
US1.TWTR_delisted_875018,1,20200319,152800,24.6600000,24.6600000,24.5700000,24.6500000,3000
US1.TWTR_delisted_875018,1,20200319,152900,24.6500000,24.6500000,24.5600000,24.5600000,1200
US1.TWTR_delisted_875018,1,20200319,153000,24.5900000,24.6000000,24.5800000,24.6000000,1845
US1.TWTR_delisted_875018,1,20200319,153100,24.6100000,24.6400000,24.3600000,24.3700000,7404
US1.TWTR_delisted_875018,1,20200319,153200,24.4300000,24.4900000,24.3900000,24.4300000,1642
US1.TWTR_delisted_875018,1,20200319,153300,24.4200000,24.4400000,24.3600000,24.4400000,4079
US1.TWTR_delisted_875018,1,20200319,153400,24.4300000,24.5100000,24.3900000,24.5000000,2392
US1.TWTR_delisted_875018,1,20200319,153500,24.5100000,24.6100000,24.5100000,24.6000000,2600
US1.TWTR_delisted_875018,1,20200319,153600,24.4600000,24.5200000,24.4600000,24.4600000,2800
US1.TWTR_delisted_875018,1,20200319,153700,24.4700000,24.5500000,24.4700000,24.5100000,1982
US1.TWTR_delisted_875018,1,20200319,153800,24.4700000,24.5400000,24.4000000,24.4000000,6225
US1.TWTR_delisted_875018,1,20200319,153900,24.3400000,24.4550000,24.3400000,24.4400000,3213
US1.TWTR_delisted_875018,1,20200319,154000,24.5000000,24.6300000,24.5000000,24.6100000,1567
US1.TWTR_delisted_875018,1,20200319,154100,24.6100000,24.6100000,24.4400000,24.4700000,3898
US1.TWTR_delisted_875018,1,20200319,154200,24.4500000,24.4800000,24.4400000,24.4500000,3270
US1.TWTR_delisted_875018,1,20200319,154300,24.4650000,24.4700000,24.3750000,24.4500000,4000
US1.TWTR_delisted_875018,1,20200319,154400,24.4500000,24.4500000,24.3800000,24.4000000,4688
US1.TWTR_delisted_875018,1,20200319,154500,24.3900000,24.4100000,24.3800000,24.4000000,4097
US1.TWTR_delisted_875018,1,20200319,154600,24.3900000,24.4500000,24.3500000,24.3900000,8806
US1.TWTR_delisted_875018,1,20200319,154700,24.3850000,24.4800000,24.3700000,24.4200000,5532
US1.TWTR_delisted_875018,1,20200319,154800,24.4100000,24.4300000,24.4000000,24.4050000,1570
US1.TWTR_delisted_875018,1,20200319,154900,24.4150000,24.4250000,24.4150000,24.4200000,4360
US1.TWTR_delisted_875018,1,20200319,155000,24.4200000,24.4200000,24.4000000,24.4000000,3386
US1.TWTR_delisted_875018,1,20200319,155100,24.3300000,24.3400000,24.1400000,24.1800000,8936
US1.TWTR_delisted_875018,1,20200319,155200,24.1900000,24.2000000,24.1800000,24.1900000,3615
US1.TWTR_delisted_875018,1,20200319,155300,24.1900000,24.2000000,24.1900000,24.1900000,4003
US1.TWTR_delisted_875018,1,20200319,155400,24.1800000,24.1800000,24.0400000,24.0400000,8584
US1.TWTR_delisted_875018,1,20200319,155500,24.0350000,24.1200000,23.9700000,24.1100000,8007
US1.TWTR_delisted_875018,1,20200319,155600,24.1100000,24.2100000,24.1100000,24.2100000,6700
US1.TWTR_delisted_875018,1,20200319,155700,24.2200000,24.2200000,24.0600000,24.0700000,17170
US1.TWTR_delisted_875018,1,20200319,155800,24.0600000,24.0600000,24.0400000,24.0450000,4000
US1.TWTR_delisted_875018,1,20200319,155900,23.9800000,23.9900000,23.9700000,23.9700000,5284
US1.TWTR_delisted_875018,1,20200319,160000,23.9750000,24.0700000,23.9450000,24.0700000,16975
US1.TWTR_delisted_875018,1,20200320,093100,24.9800000,24.9800000,24.9800000,24.9800000,100
US1.TWTR_delisted_875018,1,20200320,093200,24.9100000,24.9100000,24.6600000,24.6700000,7591
US1.TWTR_delisted_875018,1,20200320,093300,24.7000000,24.7800000,24.7000000,24.7800000,1350
US1.TWTR_delisted_875018,1,20200320,093400,24.9100000,24.9100000,24.7900000,24.8100000,4611
US1.TWTR_delisted_875018,1,20200320,093500,24.8600000,24.8600000,24.8000000,24.8000000,600
US1.TWTR_delisted_875018,1,20200320,093600,24.9300000,25.4300000,24.9300000,25.4000000,11993
US1.TWTR_delisted_875018,1,20200320,093700,25.4300000,25.4400000,25.2100000,25.2500000,8819
US1.TWTR_delisted_875018,1,20200320,093800,25.2600000,25.4400000,25.2600000,25.2700000,15367
US1.TWTR_delisted_875018,1,20200320,093900,25.2600000,25.3700000,25.2600000,25.2800000,11602
US1.TWTR_delisted_875018,1,20200320,094000,25.2900000,25.2900000,25.0200000,25.0200000,6650
US1.TWTR_delisted_875018,1,20200320,094100,25.0200000,25.0400000,24.6200000,24.7800000,5569
US1.TWTR_delisted_875018,1,20200320,094200,24.8500000,24.8800000,24.5700000,24.5700000,6676
US1.TWTR_delisted_875018,1,20200320,094300,24.5700000,24.7200000,24.2700000,24.6700000,17771
US1.TWTR_delisted_875018,1,20200320,094400,24.6800000,24.7400000,24.5700000,24.6700000,3100
US1.TWTR_delisted_875018,1,20200320,094500,24.5700000,24.5900000,24.4300000,24.4500000,4013
US1.TWTR_delisted_875018,1,20200320,094600,24.4100000,24.4500000,24.3500000,24.3500000,10333
US1.TWTR_delisted_875018,1,20200320,094700,24.3300000,24.6200000,24.2600000,24.5800000,6489
US1.TWTR_delisted_875018,1,20200320,094800,24.6300000,24.8800000,24.6200000,24.7300000,10791
US1.TWTR_delisted_875018,1,20200320,094900,24.8000000,24.8200000,24.6800000,24.6900000,4016
US1.TWTR_delisted_875018,1,20200320,095000,24.7000000,24.7200000,24.4700000,24.4700000,5000
US1.TWTR_delisted_875018,1,20200320,095100,24.4800000,24.5500000,24.4800000,24.5500000,920
US1.TWTR_delisted_875018,1,20200320,095200,24.5800000,24.6500000,24.5800000,24.6500000,3832
US1.TWTR_delisted_875018,1,20200320,095300,24.6500000,24.7300000,24.5700000,24.7100000,3900
US1.TWTR_delisted_875018,1,20200320,095400,24.7000000,24.7200000,24.6300000,24.6400000,1700
US1.TWTR_delisted_875018,1,20200320,095500,24.5400000,24.6100000,24.5000000,24.5600000,2650
US1.TWTR_delisted_875018,1,20200320,095600,24.5800000,24.6300000,24.5800000,24.6000000,2200
US1.TWTR_delisted_875018,1,20200320,095700,24.6100000,24.6200000,24.5000000,24.5700000,4300
US1.TWTR_delisted_875018,1,20200320,095800,24.5500000,24.5900000,24.4300000,24.5000000,6016
US1.TWTR_delisted_875018,1,20200320,095900,24.4900000,24.6950000,24.4900000,24.5700000,3100
US1.TWTR_delisted_875018,1,20200320,100000,24.5500000,24.5500000,24.4800000,24.5300000,2100
US1.TWTR_delisted_875018,1,20200320,100100,24.5300000,24.8400000,24.5100000,24.7700000,4062
US1.TWTR_delisted_875018,1,20200320,100200,24.8000000,24.9000000,24.7800000,24.9000000,5973
US1.TWTR_delisted_875018,1,20200320,100300,24.9300000,24.9700000,24.8300000,24.8600000,6400
US1.TWTR_delisted_875018,1,20200320,100400,24.8500000,24.9300000,24.8400000,24.9300000,3600
US1.TWTR_delisted_875018,1,20200320,100500,24.9300000,25.0800000,24.9300000,25.0700000,4360
US1.TWTR_delisted_875018,1,20200320,100600,24.9500000,24.9500000,24.7900000,24.8200000,5500
US1.TWTR_delisted_875018,1,20200320,100700,24.8400000,24.9000000,24.7400000,24.7900000,4400
US1.TWTR_delisted_875018,1,20200320,100800,24.7700000,24.8400000,24.7200000,24.8300000,5617
US1.TWTR_delisted_875018,1,20200320,100900,24.7700000,24.7800000,24.6900000,24.7300000,5300
US1.TWTR_delisted_875018,1,20200320,101000,24.7800000,24.8600000,24.7700000,24.7700000,2200
US1.TWTR_delisted_875018,1,20200320,101100,24.8400000,24.8800000,24.8400000,24.8800000,200
US1.TWTR_delisted_875018,1,20200320,101200,24.9100000,25.0400000,24.9100000,25.0400000,3411
US1.TWTR_delisted_875018,1,20200320,101300,25.0500000,25.0500000,24.9700000,24.9700000,2100
US1.TWTR_delisted_875018,1,20200320,101400,24.9500000,25.0100000,24.9250000,25.0100000,3000
US1.TWTR_delisted_875018,1,20200320,101500,25.0000000,25.0000000,24.8900000,24.9100000,4000
US1.TWTR_delisted_875018,1,20200320,101600,24.9000000,25.0700000,24.8900000,25.0400000,3773
US1.TWTR_delisted_875018,1,20200320,101700,25.0200000,25.1600000,25.0200000,25.1600000,2500
US1.TWTR_delisted_875018,1,20200320,101800,25.1400000,25.2300000,25.1100000,25.1300000,4840
US1.TWTR_delisted_875018,1,20200320,101900,25.1700000,25.1700000,25.0100000,25.0100000,3800
US1.TWTR_delisted_875018,1,20200320,102000,25.0000000,25.2100000,24.9700000,25.1700000,4410
US1.TWTR_delisted_875018,1,20200320,102100,25.1600000,25.1600000,25.0500000,25.1000000,1500
US1.TWTR_delisted_875018,1,20200320,102200,25.1300000,25.1900000,25.1300000,25.1800000,2460
US1.TWTR_delisted_875018,1,20200320,102300,25.2700000,25.3500000,25.2700000,25.3300000,2465
US1.TWTR_delisted_875018,1,20200320,102400,25.3800000,25.4600000,25.3600000,25.4200000,5795
US1.TWTR_delisted_875018,1,20200320,102500,25.4500000,25.4600000,25.3700000,25.4400000,4184
US1.TWTR_delisted_875018,1,20200320,102600,25.4500000,25.4900000,25.4400000,25.4800000,2630
US1.TWTR_delisted_875018,1,20200320,102700,25.4900000,25.5500000,25.4800000,25.5400000,4714
US1.TWTR_delisted_875018,1,20200320,102800,25.5400000,25.5500000,25.4100000,25.4200000,4152
US1.TWTR_delisted_875018,1,20200320,102900,25.3900000,25.3900000,25.2700000,25.3500000,2009
US1.TWTR_delisted_875018,1,20200320,103000,25.4000000,25.5200000,25.4000000,25.5200000,2400
US1.TWTR_delisted_875018,1,20200320,103100,25.5100000,25.6100000,25.5100000,25.5400000,6694
US1.TWTR_delisted_875018,1,20200320,103200,25.5500000,25.6200000,25.5300000,25.6200000,1700
US1.TWTR_delisted_875018,1,20200320,103300,25.6400000,25.6500000,25.6200000,25.6500000,2395
US1.TWTR_delisted_875018,1,20200320,103400,25.6700000,25.7700000,25.6700000,25.7500000,2879
US1.TWTR_delisted_875018,1,20200320,103500,25.7900000,25.7900000,25.7400000,25.7400000,1956
US1.TWTR_delisted_875018,1,20200320,103600,25.6900000,25.7000000,25.5400000,25.5400000,2800
US1.TWTR_delisted_875018,1,20200320,103700,25.5300000,25.5900000,25.4700000,25.4700000,3825
US1.TWTR_delisted_875018,1,20200320,103800,25.4700000,25.5700000,25.4700000,25.4800000,4100
US1.TWTR_delisted_875018,1,20200320,103900,25.4600000,25.4800000,25.4100000,25.4800000,1347
US1.TWTR_delisted_875018,1,20200320,104000,25.4600000,25.5600000,25.4600000,25.5000000,1766
US1.TWTR_delisted_875018,1,20200320,104100,25.5300000,25.5800000,25.5300000,25.5500000,4082
US1.TWTR_delisted_875018,1,20200320,104200,25.4700000,25.4700000,25.4100000,25.4100000,2830
US1.TWTR_delisted_875018,1,20200320,104300,25.4200000,25.4200000,25.3200000,25.3600000,5699
US1.TWTR_delisted_875018,1,20200320,104400,25.3400000,25.4200000,25.3400000,25.3700000,2693
US1.TWTR_delisted_875018,1,20200320,104500,25.4000000,25.4500000,25.3800000,25.4200000,1386
US1.TWTR_delisted_875018,1,20200320,104600,25.4200000,25.4700000,25.3600000,25.3600000,1600
US1.TWTR_delisted_875018,1,20200320,104700,25.3300000,25.3900000,25.2800000,25.3700000,2500
US1.TWTR_delisted_875018,1,20200320,104800,25.4200000,25.4900000,25.4200000,25.4900000,400
US1.TWTR_delisted_875018,1,20200320,104900,25.5000000,25.5800000,25.5000000,25.5500000,5655
US1.TWTR_delisted_875018,1,20200320,105000,25.4700000,25.6100000,25.4700000,25.6100000,2481
US1.TWTR_delisted_875018,1,20200320,105100,25.5600000,25.6500000,25.5400000,25.5400000,2710
US1.TWTR_delisted_875018,1,20200320,105200,25.5900000,25.6600000,25.5900000,25.6200000,4583
US1.TWTR_delisted_875018,1,20200320,105300,25.6300000,25.7700000,25.6300000,25.7300000,2600
US1.TWTR_delisted_875018,1,20200320,105400,25.7700000,25.8600000,25.7700000,25.8100000,8050
US1.TWTR_delisted_875018,1,20200320,105500,25.7700000,25.7900000,25.6500000,25.7100000,3473
US1.TWTR_delisted_875018,1,20200320,105600,25.6800000,25.7000000,25.5800000,25.6000000,3589
US1.TWTR_delisted_875018,1,20200320,105700,25.5900000,25.7000000,25.5800000,25.7000000,5469
US1.TWTR_delisted_875018,1,20200320,105800,25.7300000,25.7300000,25.6600000,25.7000000,3768
US1.TWTR_delisted_875018,1,20200320,105900,25.6800000,25.7300000,25.6800000,25.7200000,3500
US1.TWTR_delisted_875018,1,20200320,110000,25.7200000,25.8100000,25.7200000,25.7800000,40937
US1.TWTR_delisted_875018,1,20200320,110100,25.7500000,25.8100000,25.7400000,25.7400000,2600
US1.TWTR_delisted_875018,1,20200320,110200,25.6900000,25.6900000,25.5500000,25.5500000,1386
US1.TWTR_delisted_875018,1,20200320,110300,25.5700000,25.7000000,25.5700000,25.7000000,2094
US1.TWTR_delisted_875018,1,20200320,110400,25.6700000,25.6700000,25.5700000,25.6100000,4640
US1.TWTR_delisted_875018,1,20200320,110500,25.6300000,25.6500000,25.5500000,25.5700000,4126
US1.TWTR_delisted_875018,1,20200320,110600,25.5600000,25.6100000,25.5400000,25.5700000,3721
US1.TWTR_delisted_875018,1,20200320,110700,25.5500000,25.5900000,25.5400000,25.5600000,5623
US1.TWTR_delisted_875018,1,20200320,110800,25.5100000,25.5100000,25.4250000,25.4250000,2329
US1.TWTR_delisted_875018,1,20200320,110900,25.4300000,25.5900000,25.4100000,25.5800000,6379
US1.TWTR_delisted_875018,1,20200320,111000,25.6000000,25.6800000,25.6000000,25.6500000,5580
US1.TWTR_delisted_875018,1,20200320,111100,25.6600000,25.7900000,25.6400000,25.7500000,5882
US1.TWTR_delisted_875018,1,20200320,111200,25.7700000,25.8200000,25.7300000,25.7300000,2755
US1.TWTR_delisted_875018,1,20200320,111300,25.7400000,25.7400000,25.6500000,25.6800000,1900
US1.TWTR_delisted_875018,1,20200320,111400,25.6900000,25.7000000,25.6200000,25.6200000,2600
US1.TWTR_delisted_875018,1,20200320,111500,25.6300000,25.6500000,25.6200000,25.6200000,800
US1.TWTR_delisted_875018,1,20200320,111600,25.5800000,25.5900000,25.5200000,25.5200000,2100
US1.TWTR_delisted_875018,1,20200320,111700,25.4900000,25.5200000,25.3900000,25.3900000,4600
US1.TWTR_delisted_875018,1,20200320,111800,25.4000000,25.4100000,25.3300000,25.3700000,3249
US1.TWTR_delisted_875018,1,20200320,111900,25.3600000,25.3600000,25.3400000,25.3450000,955
US1.TWTR_delisted_875018,1,20200320,112000,25.3200000,25.3200000,25.2100000,25.2100000,2003
US1.TWTR_delisted_875018,1,20200320,112100,25.2100000,25.2100000,25.0800000,25.1100000,9589
US1.TWTR_delisted_875018,1,20200320,112200,25.0900000,25.0900000,24.9500000,24.9600000,5568
US1.TWTR_delisted_875018,1,20200320,112300,24.9900000,25.0600000,24.9800000,25.0200000,2892
US1.TWTR_delisted_875018,1,20200320,112400,25.0100000,25.0300000,24.8700000,24.8700000,4514
US1.TWTR_delisted_875018,1,20200320,112500,24.8600000,24.9000000,24.7100000,24.7100000,9702
US1.TWTR_delisted_875018,1,20200320,112600,24.7000000,24.7300000,24.6900000,24.6900000,2978
US1.TWTR_delisted_875018,1,20200320,112700,24.6900000,24.9100000,24.6900000,24.9000000,4757
US1.TWTR_delisted_875018,1,20200320,112800,24.9200000,25.0700000,24.9200000,25.0600000,5455
US1.TWTR_delisted_875018,1,20200320,112900,25.0600000,25.1600000,25.0400000,25.1600000,1360
US1.TWTR_delisted_875018,1,20200320,113000,25.1500000,25.2100000,25.0200000,25.0200000,4300
US1.TWTR_delisted_875018,1,20200320,113100,25.0200000,25.0200000,24.8300000,24.8300000,1300
US1.TWTR_delisted_875018,1,20200320,113200,24.7800000,24.8500000,24.7400000,24.7500000,4800
US1.TWTR_delisted_875018,1,20200320,113300,24.7300000,24.9500000,24.7300000,24.9500000,2719
US1.TWTR_delisted_875018,1,20200320,113400,24.9700000,24.9800000,24.9000000,24.9300000,700
US1.TWTR_delisted_875018,1,20200320,113500,24.9600000,24.9600000,24.8900000,24.9300000,1569
US1.TWTR_delisted_875018,1,20200320,113600,24.9900000,25.0800000,24.9600000,25.0200000,1300
US1.TWTR_delisted_875018,1,20200320,113700,24.9800000,25.0800000,24.9800000,25.0800000,1297
US1.TWTR_delisted_875018,1,20200320,113800,25.0700000,25.1700000,25.0600000,25.0900000,5468
US1.TWTR_delisted_875018,1,20200320,113900,25.1200000,25.1600000,25.1000000,25.1000000,3260
US1.TWTR_delisted_875018,1,20200320,114000,25.0500000,25.0800000,25.0500000,25.0800000,600
US1.TWTR_delisted_875018,1,20200320,114100,25.0000000,25.0000000,24.9150000,24.9500000,2100
US1.TWTR_delisted_875018,1,20200320,114200,24.9600000,25.0000000,24.9600000,24.9900000,800
US1.TWTR_delisted_875018,1,20200320,114300,24.9900000,24.9900000,24.9300000,24.9300000,400
US1.TWTR_delisted_875018,1,20200320,114400,24.9800000,24.9800000,24.8200000,24.8400000,3500
US1.TWTR_delisted_875018,1,20200320,114500,24.8600000,24.8600000,24.7700000,24.7700000,1001
US1.TWTR_delisted_875018,1,20200320,114600,24.7500000,24.7500000,24.5600000,24.5600000,1600
US1.TWTR_delisted_875018,1,20200320,114700,24.6300000,24.6300000,24.5400000,24.5400000,4651
US1.TWTR_delisted_875018,1,20200320,114800,24.5300000,24.5900000,24.5000000,24.5000000,1859
US1.TWTR_delisted_875018,1,20200320,114900,24.4600000,24.6800000,24.4500000,24.6300000,7463
US1.TWTR_delisted_875018,1,20200320,115000,24.6100000,24.6700000,24.5800000,24.6700000,1800
US1.TWTR_delisted_875018,1,20200320,115100,24.5500000,24.6200000,24.5200000,24.5300000,2180
US1.TWTR_delisted_875018,1,20200320,115200,24.5100000,24.5600000,24.4800000,24.4800000,3915
US1.TWTR_delisted_875018,1,20200320,115300,24.5150000,24.5150000,24.4500000,24.4800000,3522
US1.TWTR_delisted_875018,1,20200320,115400,24.4300000,24.4700000,24.3500000,24.4700000,3233
US1.TWTR_delisted_875018,1,20200320,115500,24.4500000,24.5300000,24.4100000,24.5300000,1600
US1.TWTR_delisted_875018,1,20200320,115600,24.4900000,24.5500000,24.4900000,24.5500000,1000
US1.TWTR_delisted_875018,1,20200320,115700,24.5300000,24.6100000,24.5000000,24.6100000,4000
US1.TWTR_delisted_875018,1,20200320,115800,24.6550000,24.6550000,24.5800000,24.6500000,1700
US1.TWTR_delisted_875018,1,20200320,115900,24.7900000,24.8100000,24.6500000,24.7200000,1954
US1.TWTR_delisted_875018,1,20200320,120000,24.7500000,24.7500000,24.6700000,24.6700000,1484
US1.TWTR_delisted_875018,1,20200320,120100,24.6800000,24.7600000,24.6200000,24.6200000,1989
US1.TWTR_delisted_875018,1,20200320,120200,24.6400000,24.6800000,24.6400000,24.6800000,2399
US1.TWTR_delisted_875018,1,20200320,120300,24.6600000,24.6900000,24.6600000,24.6800000,400
US1.TWTR_delisted_875018,1,20200320,120400,24.7100000,24.7100000,24.7000000,24.7100000,2862
US1.TWTR_delisted_875018,1,20200320,120500,24.6500000,24.6500000,24.6500000,24.6500000,165
US1.TWTR_delisted_875018,1,20200320,120600,24.5700000,24.5900000,24.5100000,24.5200000,5886
US1.TWTR_delisted_875018,1,20200320,120700,24.5300000,24.5300000,24.4500000,24.4800000,3707
US1.TWTR_delisted_875018,1,20200320,120800,24.4800000,24.4800000,24.3300000,24.3300000,3299
US1.TWTR_delisted_875018,1,20200320,120900,24.3700000,24.4000000,24.2900000,24.2950000,6189
US1.TWTR_delisted_875018,1,20200320,121000,24.2900000,24.3200000,24.1600000,24.1600000,4612
US1.TWTR_delisted_875018,1,20200320,121100,24.1600000,24.3600000,24.1600000,24.3600000,3704
US1.TWTR_delisted_875018,1,20200320,121200,24.3600000,24.4500000,24.3200000,24.4300000,3520
US1.TWTR_delisted_875018,1,20200320,121300,24.4500000,24.5400000,24.4500000,24.4900000,2400
US1.TWTR_delisted_875018,1,20200320,121400,24.4700000,24.6300000,24.4700000,24.5700000,3500
US1.TWTR_delisted_875018,1,20200320,121500,24.5200000,24.6100000,24.5000000,24.5300000,3106
US1.TWTR_delisted_875018,1,20200320,121600,24.5300000,24.5800000,24.5300000,24.5600000,4808
US1.TWTR_delisted_875018,1,20200320,121700,24.5500000,24.5800000,24.5200000,24.5200000,8098
US1.TWTR_delisted_875018,1,20200320,121800,24.4700000,24.4800000,24.4400000,24.4500000,1051
US1.TWTR_delisted_875018,1,20200320,121900,24.4700000,24.4900000,24.4400000,24.4600000,2275
US1.TWTR_delisted_875018,1,20200320,122000,24.4800000,24.4800000,24.4300000,24.4300000,1200
US1.TWTR_delisted_875018,1,20200320,122100,24.4400000,24.5800000,24.4400000,24.4600000,3593
US1.TWTR_delisted_875018,1,20200320,122200,24.4200000,24.4200000,24.3600000,24.4000000,3700
US1.TWTR_delisted_875018,1,20200320,122300,24.3900000,24.4100000,24.2400000,24.2400000,3251
US1.TWTR_delisted_875018,1,20200320,122400,24.2600000,24.3000000,24.2400000,24.2900000,2322
US1.TWTR_delisted_875018,1,20200320,122500,24.3400000,24.4500000,24.3300000,24.3400000,3386
US1.TWTR_delisted_875018,1,20200320,122600,24.3100000,24.3100000,24.2700000,24.3000000,400
US1.TWTR_delisted_875018,1,20200320,122700,24.3200000,24.3200000,24.2200000,24.2200000,1700
US1.TWTR_delisted_875018,1,20200320,122800,24.2400000,24.3100000,24.2400000,24.2600000,1734
US1.TWTR_delisted_875018,1,20200320,122900,24.2500000,24.2600000,24.2300000,24.2400000,3003
US1.TWTR_delisted_875018,1,20200320,123000,24.2300000,24.3400000,24.2000000,24.3300000,5945
US1.TWTR_delisted_875018,1,20200320,123100,24.3300000,24.4500000,24.2800000,24.4300000,6543
US1.TWTR_delisted_875018,1,20200320,123200,24.4300000,24.5700000,24.4100000,24.5300000,5745
US1.TWTR_delisted_875018,1,20200320,123300,24.5600000,24.5600000,24.4300000,24.5100000,7370
US1.TWTR_delisted_875018,1,20200320,123400,24.5400000,24.6900000,24.5400000,24.6300000,9206
US1.TWTR_delisted_875018,1,20200320,123500,24.6500000,24.6700000,24.5900000,24.6700000,2557
US1.TWTR_delisted_875018,1,20200320,123600,24.6700000,24.6700000,24.4200000,24.4400000,2520
US1.TWTR_delisted_875018,1,20200320,123700,24.4800000,24.5500000,24.4200000,24.5400000,2200
US1.TWTR_delisted_875018,1,20200320,123800,24.4600000,24.4800000,24.3900000,24.3900000,1612
US1.TWTR_delisted_875018,1,20200320,123900,24.4600000,24.4600000,24.3000000,24.3200000,4700
US1.TWTR_delisted_875018,1,20200320,124000,24.3300000,24.4500000,24.3300000,24.4500000,4684
US1.TWTR_delisted_875018,1,20200320,124100,24.4400000,24.4400000,24.3200000,24.3200000,1071
US1.TWTR_delisted_875018,1,20200320,124200,24.3300000,24.3700000,24.2900000,24.3100000,1859
US1.TWTR_delisted_875018,1,20200320,124300,24.2900000,24.4200000,24.2700000,24.3800000,4993
US1.TWTR_delisted_875018,1,20200320,124400,24.4100000,24.4700000,24.4100000,24.4700000,12300
US1.TWTR_delisted_875018,1,20200320,124500,24.4700000,24.5200000,24.3600000,24.3600000,5437
US1.TWTR_delisted_875018,1,20200320,124600,24.3700000,24.4200000,24.3700000,24.4000000,698
US1.TWTR_delisted_875018,1,20200320,124700,24.4400000,24.5400000,24.4400000,24.5300000,7022
US1.TWTR_delisted_875018,1,20200320,124800,24.5400000,24.5800000,24.5300000,24.5300000,1000
US1.TWTR_delisted_875018,1,20200320,124900,24.5500000,24.5500000,24.4500000,24.4500000,2400
US1.TWTR_delisted_875018,1,20200320,125000,24.4900000,24.5400000,24.4800000,24.5100000,1200
US1.TWTR_delisted_875018,1,20200320,125100,24.4900000,24.6100000,24.4900000,24.5500000,5582
US1.TWTR_delisted_875018,1,20200320,125200,24.5600000,24.5700000,24.5400000,24.5500000,1200
US1.TWTR_delisted_875018,1,20200320,125300,24.5500000,24.6800000,24.5500000,24.6700000,2100
US1.TWTR_delisted_875018,1,20200320,125400,24.6300000,24.6400000,24.5900000,24.6400000,2100
US1.TWTR_delisted_875018,1,20200320,125500,24.6400000,24.6900000,24.6100000,24.6300000,4218
US1.TWTR_delisted_875018,1,20200320,125600,24.6100000,24.6700000,24.5900000,24.6600000,1600
US1.TWTR_delisted_875018,1,20200320,125700,24.6600000,24.7100000,24.6400000,24.7100000,2389
US1.TWTR_delisted_875018,1,20200320,125800,24.7200000,24.7200000,24.6800000,24.6800000,2454
US1.TWTR_delisted_875018,1,20200320,125900,24.6700000,24.6700000,24.5300000,24.5600000,6642
US1.TWTR_delisted_875018,1,20200320,130000,24.5800000,24.5800000,24.5100000,24.5100000,2142
US1.TWTR_delisted_875018,1,20200320,130100,24.5100000,24.5400000,24.4700000,24.5400000,1900
US1.TWTR_delisted_875018,1,20200320,130200,24.5800000,24.7100000,24.5800000,24.6800000,2819
US1.TWTR_delisted_875018,1,20200320,130300,24.7300000,24.8400000,24.7300000,24.7800000,3615
US1.TWTR_delisted_875018,1,20200320,130400,24.7600000,24.7600000,24.6800000,24.7200000,4351
US1.TWTR_delisted_875018,1,20200320,130500,24.7600000,24.7600000,24.7100000,24.7100000,900
US1.TWTR_delisted_875018,1,20200320,130600,24.7100000,24.7500000,24.7100000,24.7400000,1600
US1.TWTR_delisted_875018,1,20200320,130700,24.7400000,24.7400000,24.6100000,24.6100000,1000
US1.TWTR_delisted_875018,1,20200320,130800,24.6700000,24.7200000,24.6700000,24.7200000,1100
US1.TWTR_delisted_875018,1,20200320,130900,24.7500000,24.8200000,24.7500000,24.8200000,400
US1.TWTR_delisted_875018,1,20200320,131000,24.8100000,24.8250000,24.7900000,24.7900000,1600
US1.TWTR_delisted_875018,1,20200320,131100,24.8200000,24.8400000,24.7800000,24.8400000,1300
US1.TWTR_delisted_875018,1,20200320,131200,24.8700000,24.9300000,24.8700000,24.9000000,3600
US1.TWTR_delisted_875018,1,20200320,131300,24.8500000,24.8500000,24.7800000,24.8500000,4031
US1.TWTR_delisted_875018,1,20200320,131400,24.8700000,24.8900000,24.8500000,24.8500000,1400
US1.TWTR_delisted_875018,1,20200320,131500,24.8200000,24.8500000,24.8100000,24.8300000,4391
US1.TWTR_delisted_875018,1,20200320,131600,24.8300000,24.8700000,24.8200000,24.8200000,1554
US1.TWTR_delisted_875018,1,20200320,131700,24.8000000,24.8300000,24.7800000,24.8300000,1600
US1.TWTR_delisted_875018,1,20200320,131800,24.8300000,24.9600000,24.8200000,24.9400000,4443
US1.TWTR_delisted_875018,1,20200320,131900,24.9300000,24.9600000,24.8800000,24.8800000,1700
US1.TWTR_delisted_875018,1,20200320,132000,24.8900000,24.9000000,24.8200000,24.8400000,2903
US1.TWTR_delisted_875018,1,20200320,132100,24.8200000,24.8200000,24.6800000,24.6800000,2400
US1.TWTR_delisted_875018,1,20200320,132200,24.6700000,24.7500000,24.6700000,24.7500000,1300
US1.TWTR_delisted_875018,1,20200320,132300,24.7800000,24.7800000,24.6800000,24.6800000,1400
US1.TWTR_delisted_875018,1,20200320,132400,24.6600000,24.6600000,24.5400000,24.5500000,1100
US1.TWTR_delisted_875018,1,20200320,132500,24.5000000,24.5000000,24.4200000,24.4200000,800
US1.TWTR_delisted_875018,1,20200320,132600,24.4300000,24.4300000,24.3200000,24.3500000,2200
US1.TWTR_delisted_875018,1,20200320,132700,24.3400000,24.3400000,24.3000000,24.3400000,2500
US1.TWTR_delisted_875018,1,20200320,132800,24.3500000,24.5300000,24.3500000,24.5300000,2243
US1.TWTR_delisted_875018,1,20200320,132900,24.5500000,24.5800000,24.5000000,24.5600000,1398
US1.TWTR_delisted_875018,1,20200320,133000,24.5700000,24.6000000,24.5400000,24.6000000,4955
US1.TWTR_delisted_875018,1,20200320,133100,24.6000000,24.7500000,24.6000000,24.6800000,2750
US1.TWTR_delisted_875018,1,20200320,133200,24.6900000,24.7100000,24.6700000,24.6700000,1100
US1.TWTR_delisted_875018,1,20200320,133300,24.7000000,24.7200000,24.6600000,24.6700000,2988
US1.TWTR_delisted_875018,1,20200320,133400,24.6600000,24.6600000,24.6000000,24.6000000,1900
US1.TWTR_delisted_875018,1,20200320,133500,24.5700000,24.5750000,24.5500000,24.5700000,2198
US1.TWTR_delisted_875018,1,20200320,133600,24.6200000,24.6400000,24.5700000,24.5800000,1504
US1.TWTR_delisted_875018,1,20200320,133700,24.5400000,24.5400000,24.4700000,24.4900000,1200
US1.TWTR_delisted_875018,1,20200320,133800,24.4400000,24.4600000,24.3700000,24.4500000,4500
US1.TWTR_delisted_875018,1,20200320,133900,24.4200000,24.4900000,24.4100000,24.4900000,2969
US1.TWTR_delisted_875018,1,20200320,134000,24.5000000,24.5600000,24.4200000,24.5500000,2592
US1.TWTR_delisted_875018,1,20200320,134100,24.5100000,24.5100000,24.3600000,24.4000000,2578
US1.TWTR_delisted_875018,1,20200320,134200,24.4100000,24.4300000,24.2900000,24.4200000,6741
US1.TWTR_delisted_875018,1,20200320,134300,24.3900000,24.4800000,24.3800000,24.4400000,2300
US1.TWTR_delisted_875018,1,20200320,134400,24.4300000,24.4500000,24.4000000,24.4500000,5130
US1.TWTR_delisted_875018,1,20200320,134500,24.4500000,24.4500000,24.3700000,24.4000000,2000
US1.TWTR_delisted_875018,1,20200320,134600,24.3800000,24.4700000,24.3800000,24.4700000,500
US1.TWTR_delisted_875018,1,20200320,134700,24.4500000,24.5200000,24.4500000,24.5200000,1300
US1.TWTR_delisted_875018,1,20200320,134800,24.4700000,24.4700000,24.3900000,24.4400000,1900
US1.TWTR_delisted_875018,1,20200320,134900,24.4400000,24.4500000,24.4100000,24.4100000,1100
US1.TWTR_delisted_875018,1,20200320,135000,24.4100000,24.4100000,24.3600000,24.3800000,2300
US1.TWTR_delisted_875018,1,20200320,135100,24.4000000,24.4700000,24.3900000,24.4100000,1692
US1.TWTR_delisted_875018,1,20200320,135200,24.4300000,24.5300000,24.4300000,24.5200000,2520
US1.TWTR_delisted_875018,1,20200320,135300,24.4600000,24.4900000,24.4600000,24.4700000,1442
US1.TWTR_delisted_875018,1,20200320,135400,24.5000000,24.5700000,24.5000000,24.5600000,6725
US1.TWTR_delisted_875018,1,20200320,135500,24.5700000,24.5700000,24.5300000,24.5500000,2306
US1.TWTR_delisted_875018,1,20200320,135600,24.5500000,24.6000000,24.5400000,24.5800000,2027
US1.TWTR_delisted_875018,1,20200320,135700,24.5900000,24.8700000,24.5900000,24.8600000,6260
US1.TWTR_delisted_875018,1,20200320,135800,24.8500000,24.8500000,24.7700000,24.8500000,4900
US1.TWTR_delisted_875018,1,20200320,135900,24.8400000,24.8700000,24.7800000,24.8000000,3799
US1.TWTR_delisted_875018,1,20200320,140000,24.8100000,24.8700000,24.7700000,24.8700000,3784
US1.TWTR_delisted_875018,1,20200320,140100,24.9000000,24.9700000,24.8900000,24.9600000,3481
US1.TWTR_delisted_875018,1,20200320,140200,24.9500000,24.9600000,24.8400000,24.9200000,3500
US1.TWTR_delisted_875018,1,20200320,140300,24.9200000,24.9400000,24.9000000,24.9000000,1700
US1.TWTR_delisted_875018,1,20200320,140400,24.9200000,24.9200000,24.8500000,24.8500000,3699
US1.TWTR_delisted_875018,1,20200320,140500,24.8800000,24.8900000,24.8500000,24.8900000,1300
US1.TWTR_delisted_875018,1,20200320,140600,24.8600000,24.9700000,24.8500000,24.9500000,4651
US1.TWTR_delisted_875018,1,20200320,140700,24.9600000,25.0700000,24.9200000,25.0700000,12087
US1.TWTR_delisted_875018,1,20200320,140800,25.0700000,25.0700000,24.8600000,24.8600000,2898
US1.TWTR_delisted_875018,1,20200320,140900,24.8600000,24.8800000,24.7300000,24.8500000,3600
US1.TWTR_delisted_875018,1,20200320,141000,24.8900000,24.9000000,24.8800000,24.8800000,700
US1.TWTR_delisted_875018,1,20200320,141100,24.8600000,24.8600000,24.8100000,24.8200000,1300
US1.TWTR_delisted_875018,1,20200320,141200,24.8200000,24.8600000,24.7600000,24.7700000,3300
US1.TWTR_delisted_875018,1,20200320,141300,24.7600000,24.7600000,24.6500000,24.6600000,1502
US1.TWTR_delisted_875018,1,20200320,141400,24.6300000,24.7150000,24.6300000,24.6900000,2200
US1.TWTR_delisted_875018,1,20200320,141500,24.6800000,24.7400000,24.6800000,24.7400000,200
US1.TWTR_delisted_875018,1,20200320,141600,24.6500000,24.6500000,24.5700000,24.5800000,6599
US1.TWTR_delisted_875018,1,20200320,141700,24.5900000,24.6500000,24.5900000,24.6500000,1280
US1.TWTR_delisted_875018,1,20200320,141800,24.6100000,24.6200000,24.5700000,24.6000000,2963
US1.TWTR_delisted_875018,1,20200320,141900,24.5900000,24.6500000,24.5600000,24.6300000,8496
US1.TWTR_delisted_875018,1,20200320,142000,24.6600000,24.6900000,24.6600000,24.6800000,6136
US1.TWTR_delisted_875018,1,20200320,142100,24.7200000,24.7500000,24.6500000,24.6600000,8236
US1.TWTR_delisted_875018,1,20200320,142200,24.6900000,24.6900000,24.6100000,24.6400000,2400
US1.TWTR_delisted_875018,1,20200320,142300,24.6300000,24.6300000,24.6100000,24.6100000,300
US1.TWTR_delisted_875018,1,20200320,142400,24.5500000,24.5600000,24.5400000,24.5600000,1300
US1.TWTR_delisted_875018,1,20200320,142500,24.5000000,24.5000000,24.4500000,24.4500000,2005
US1.TWTR_delisted_875018,1,20200320,142600,24.4700000,24.5500000,24.4500000,24.4500000,2998
US1.TWTR_delisted_875018,1,20200320,142700,24.4100000,24.4600000,24.3500000,24.4600000,3911
US1.TWTR_delisted_875018,1,20200320,142800,24.4700000,24.5800000,24.4700000,24.5000000,3765
US1.TWTR_delisted_875018,1,20200320,142900,24.4800000,24.5150000,24.4600000,24.4900000,1800
US1.TWTR_delisted_875018,1,20200320,143000,24.4800000,24.5400000,24.4700000,24.5000000,2300
US1.TWTR_delisted_875018,1,20200320,143100,24.5500000,24.6500000,24.5450000,24.6500000,2850
US1.TWTR_delisted_875018,1,20200320,143200,24.6400000,24.6600000,24.5800000,24.5800000,1100
US1.TWTR_delisted_875018,1,20200320,143300,24.5700000,24.5700000,24.4500000,24.5000000,3100
US1.TWTR_delisted_875018,1,20200320,143400,24.4300000,24.5400000,24.3900000,24.5400000,1300
US1.TWTR_delisted_875018,1,20200320,143500,24.5100000,24.5200000,24.4200000,24.4200000,3600
US1.TWTR_delisted_875018,1,20200320,143600,24.4300000,24.4300000,24.4000000,24.4100000,1000
US1.TWTR_delisted_875018,1,20200320,143700,24.4500000,24.5200000,24.4500000,24.4600000,2400
US1.TWTR_delisted_875018,1,20200320,143800,24.4600000,24.4700000,24.4100000,24.4100000,1400
US1.TWTR_delisted_875018,1,20200320,143900,24.3600000,24.3700000,24.3300000,24.3500000,2606
US1.TWTR_delisted_875018,1,20200320,144000,24.3500000,24.4200000,24.3100000,24.4200000,1698
US1.TWTR_delisted_875018,1,20200320,144100,24.4000000,24.4900000,24.3000000,24.3000000,7400
US1.TWTR_delisted_875018,1,20200320,144200,24.3100000,24.3300000,24.2600000,24.2800000,3720
US1.TWTR_delisted_875018,1,20200320,144300,24.2800000,24.3200000,24.2700000,24.3200000,3400
US1.TWTR_delisted_875018,1,20200320,144400,24.3050000,24.3100000,24.2200000,24.2500000,2542
US1.TWTR_delisted_875018,1,20200320,144500,24.2200000,24.2600000,24.2200000,24.2250000,2049
US1.TWTR_delisted_875018,1,20200320,144600,24.2300000,24.3400000,24.2300000,24.3400000,6444
US1.TWTR_delisted_875018,1,20200320,144700,24.3300000,24.4800000,24.3300000,24.4700000,3332
US1.TWTR_delisted_875018,1,20200320,144800,24.4400000,24.4400000,24.2600000,24.2900000,6600
US1.TWTR_delisted_875018,1,20200320,144900,24.2500000,24.3900000,24.2300000,24.3400000,5400
US1.TWTR_delisted_875018,1,20200320,145000,24.3500000,24.3800000,24.3200000,24.3300000,2400
US1.TWTR_delisted_875018,1,20200320,145100,24.3200000,24.4600000,24.3200000,24.4300000,5493
US1.TWTR_delisted_875018,1,20200320,145200,24.4450000,24.4500000,24.3600000,24.3900000,5547
US1.TWTR_delisted_875018,1,20200320,145300,24.4100000,24.4400000,24.2800000,24.3000000,3500
US1.TWTR_delisted_875018,1,20200320,145400,24.2900000,24.2900000,24.2400000,24.2400000,2100
US1.TWTR_delisted_875018,1,20200320,145500,24.2100000,24.2200000,24.1500000,24.2200000,3013
US1.TWTR_delisted_875018,1,20200320,145600,24.2200000,24.3000000,24.1500000,24.1500000,2479
US1.TWTR_delisted_875018,1,20200320,145700,24.1500000,24.1600000,24.1300000,24.1300000,1775
US1.TWTR_delisted_875018,1,20200320,145800,24.1300000,24.1700000,24.1000000,24.1700000,4250
US1.TWTR_delisted_875018,1,20200320,145900,24.1500000,24.2000000,24.1000000,24.1900000,3948
US1.TWTR_delisted_875018,1,20200320,150000,24.1800000,24.3300000,24.1500000,24.2800000,5188
US1.TWTR_delisted_875018,1,20200320,150100,24.2700000,24.3100000,24.2700000,24.2800000,2800
US1.TWTR_delisted_875018,1,20200320,150200,24.2800000,24.3300000,24.2400000,24.3300000,2496
US1.TWTR_delisted_875018,1,20200320,150300,24.4000000,24.4500000,24.3300000,24.3300000,8042
US1.TWTR_delisted_875018,1,20200320,150400,24.3600000,24.3600000,24.2000000,24.2300000,5010
US1.TWTR_delisted_875018,1,20200320,150500,24.2500000,24.2700000,24.2100000,24.2500000,2500
US1.TWTR_delisted_875018,1,20200320,150600,24.2600000,24.3400000,24.2400000,24.3300000,2400
US1.TWTR_delisted_875018,1,20200320,150700,24.3100000,24.3800000,24.3000000,24.3300000,1500
US1.TWTR_delisted_875018,1,20200320,150800,24.3700000,24.3800000,24.2900000,24.2900000,1528
US1.TWTR_delisted_875018,1,20200320,150900,24.2800000,24.3800000,24.2800000,24.3000000,3700
US1.TWTR_delisted_875018,1,20200320,151000,24.3000000,24.3000000,24.2000000,24.2100000,1100
US1.TWTR_delisted_875018,1,20200320,151100,24.1850000,24.2500000,24.1150000,24.2500000,3800
US1.TWTR_delisted_875018,1,20200320,151200,24.3000000,24.3700000,24.2500000,24.3500000,2464
US1.TWTR_delisted_875018,1,20200320,151300,24.3500000,24.3600000,24.3200000,24.3600000,1900
US1.TWTR_delisted_875018,1,20200320,151400,24.3200000,24.3200000,24.2500000,24.2900000,3325
US1.TWTR_delisted_875018,1,20200320,151500,24.2900000,24.3400000,24.2600000,24.2800000,1925
US1.TWTR_delisted_875018,1,20200320,151600,24.2700000,24.2900000,24.2300000,24.2300000,1200
US1.TWTR_delisted_875018,1,20200320,151700,24.1900000,24.1900000,24.1100000,24.1200000,900
US1.TWTR_delisted_875018,1,20200320,151800,24.1300000,24.1300000,24.0500000,24.0800000,4192
US1.TWTR_delisted_875018,1,20200320,151900,24.0700000,24.0900000,24.0300000,24.0400000,1797
US1.TWTR_delisted_875018,1,20200320,152000,24.0300000,24.0300000,23.9900000,24.0000000,800
US1.TWTR_delisted_875018,1,20200320,152100,24.0000000,24.0700000,24.0000000,24.0400000,1875
US1.TWTR_delisted_875018,1,20200320,152200,24.0800000,24.1400000,24.0700000,24.1000000,2790
US1.TWTR_delisted_875018,1,20200320,152300,24.0900000,24.1000000,24.0300000,24.0500000,3900
US1.TWTR_delisted_875018,1,20200320,152400,24.0000000,24.0000000,23.9200000,23.9500000,4700
US1.TWTR_delisted_875018,1,20200320,152500,23.9400000,23.9800000,23.9400000,23.9700000,1800
US1.TWTR_delisted_875018,1,20200320,152600,23.9700000,24.0900000,23.9700000,24.0700000,4200
US1.TWTR_delisted_875018,1,20200320,152700,24.0600000,24.1600000,24.0300000,24.0300000,5273
US1.TWTR_delisted_875018,1,20200320,152800,23.9500000,23.9800000,23.9400000,23.9700000,3500
US1.TWTR_delisted_875018,1,20200320,152900,23.9900000,24.1100000,23.9700000,24.0100000,8469
US1.TWTR_delisted_875018,1,20200320,153000,24.0000000,24.1600000,24.0000000,24.0400000,5266
US1.TWTR_delisted_875018,1,20200320,153100,24.0900000,24.3500000,24.0900000,24.1700000,6223
US1.TWTR_delisted_875018,1,20200320,153200,24.1700000,24.2100000,24.0500000,24.0700000,3339
US1.TWTR_delisted_875018,1,20200320,153300,24.0500000,24.1600000,24.0400000,24.0900000,3860
US1.TWTR_delisted_875018,1,20200320,153400,24.1100000,24.1500000,24.0500000,24.0700000,2645
US1.TWTR_delisted_875018,1,20200320,153500,24.0700000,24.1800000,24.0700000,24.1800000,4405
US1.TWTR_delisted_875018,1,20200320,153600,24.1300000,24.1400000,24.0500000,24.0500000,4427
US1.TWTR_delisted_875018,1,20200320,153700,24.0400000,24.1000000,24.0400000,24.0400000,3391
US1.TWTR_delisted_875018,1,20200320,153800,24.0200000,24.0700000,23.9900000,24.0400000,5215
US1.TWTR_delisted_875018,1,20200320,153900,24.0300000,24.0400000,23.9600000,23.9600000,2431
US1.TWTR_delisted_875018,1,20200320,154000,24.0100000,24.0900000,24.0100000,24.0400000,5416
US1.TWTR_delisted_875018,1,20200320,154100,24.0500000,24.1200000,24.0200000,24.0400000,11426
US1.TWTR_delisted_875018,1,20200320,154200,24.0500000,24.1100000,24.0500000,24.0700000,6704
US1.TWTR_delisted_875018,1,20200320,154300,24.0700000,24.1700000,24.0400000,24.0800000,4414
US1.TWTR_delisted_875018,1,20200320,154400,24.1100000,24.1600000,24.1000000,24.1400000,4492
US1.TWTR_delisted_875018,1,20200320,154500,24.1400000,24.1400000,24.0400000,24.0400000,2500
US1.TWTR_delisted_875018,1,20200320,154600,24.0300000,24.0600000,23.9800000,24.0400000,4844
US1.TWTR_delisted_875018,1,20200320,154700,24.0400000,24.0500000,24.0400000,24.0400000,1651
US1.TWTR_delisted_875018,1,20200320,154800,24.1100000,24.1100000,24.0200000,24.0200000,3942
US1.TWTR_delisted_875018,1,20200320,154900,24.0000000,24.0200000,23.9900000,24.0000000,3688
US1.TWTR_delisted_875018,1,20200320,155000,23.9900000,23.9900000,23.8900000,23.8900000,9459
US1.TWTR_delisted_875018,1,20200320,155100,23.8400000,23.8500000,23.7200000,23.7200000,10704
US1.TWTR_delisted_875018,1,20200320,155200,23.7500000,23.8700000,23.7300000,23.7900000,6086
US1.TWTR_delisted_875018,1,20200320,155300,23.8100000,23.8800000,23.7800000,23.7800000,12081
US1.TWTR_delisted_875018,1,20200320,155400,23.7800000,23.8200000,23.7800000,23.7900000,6919
US1.TWTR_delisted_875018,1,20200320,155500,23.8100000,23.9100000,23.7900000,23.9000000,8803
US1.TWTR_delisted_875018,1,20200320,155600,23.9000000,23.9100000,23.8000000,23.8000000,10984
US1.TWTR_delisted_875018,1,20200320,155700,23.7900000,23.8700000,23.7900000,23.8100000,4400
US1.TWTR_delisted_875018,1,20200320,155800,23.7900000,23.8100000,23.7700000,23.7800000,7584
US1.TWTR_delisted_875018,1,20200320,155900,23.8600000,23.8600000,23.8000000,23.8400000,5500
US1.TWTR_delisted_875018,1,20200320,160000,23.8400000,23.9600000,23.8200000,23.9600000,65481
US1.TWTR_delisted_875018,1,20200323,093100,23.8000000,23.8900000,23.7300000,23.8000000,6785
US1.TWTR_delisted_875018,1,20200323,093200,23.7900000,23.8800000,23.6800000,23.7000000,2572
US1.TWTR_delisted_875018,1,20200323,093300,23.6700000,24.2800000,23.6700000,24.2800000,3840
US1.TWTR_delisted_875018,1,20200323,093400,24.4700000,24.5600000,24.3800000,24.4400000,15000
US1.TWTR_delisted_875018,1,20200323,093500,24.4300000,24.8400000,24.4000000,24.8300000,8017
US1.TWTR_delisted_875018,1,20200323,093600,24.8300000,24.8600000,24.3300000,24.3900000,13130
US1.TWTR_delisted_875018,1,20200323,093700,24.4100000,24.4100000,24.0700000,24.0700000,14604
US1.TWTR_delisted_875018,1,20200323,093800,24.0200000,24.0900000,23.8800000,23.8800000,7779
US1.TWTR_delisted_875018,1,20200323,093900,23.9100000,23.9900000,23.7000000,23.9000000,4400
US1.TWTR_delisted_875018,1,20200323,094000,23.8300000,23.8300000,23.6700000,23.6700000,4266
US1.TWTR_delisted_875018,1,20200323,094100,23.6200000,23.8600000,23.5000000,23.8600000,5000
US1.TWTR_delisted_875018,1,20200323,094200,23.9400000,23.9900000,23.6500000,23.7500000,4500
US1.TWTR_delisted_875018,1,20200323,094300,23.7800000,24.0000000,23.7800000,23.8800000,3004
US1.TWTR_delisted_875018,1,20200323,094400,23.8700000,24.0900000,23.8600000,24.0400000,7135
US1.TWTR_delisted_875018,1,20200323,094500,24.0500000,24.0500000,23.9200000,23.9400000,2695
US1.TWTR_delisted_875018,1,20200323,094600,23.9400000,24.0400000,23.8700000,23.9300000,4957
US1.TWTR_delisted_875018,1,20200323,094700,23.9500000,24.0600000,23.8800000,23.9000000,20021
US1.TWTR_delisted_875018,1,20200323,094800,23.9000000,23.9800000,23.8700000,23.9800000,4687
US1.TWTR_delisted_875018,1,20200323,094900,23.9600000,24.2000000,23.9400000,24.1600000,6813
US1.TWTR_delisted_875018,1,20200323,095000,24.1000000,24.1800000,24.0400000,24.1100000,3086
US1.TWTR_delisted_875018,1,20200323,095100,24.1000000,24.1200000,23.9550000,23.9550000,4777
US1.TWTR_delisted_875018,1,20200323,095200,24.0500000,24.2800000,24.0300000,24.2800000,3122
US1.TWTR_delisted_875018,1,20200323,095300,24.2900000,24.4200000,24.2800000,24.3800000,3086
US1.TWTR_delisted_875018,1,20200323,095400,24.4000000,24.4200000,24.3500000,24.3500000,4843
US1.TWTR_delisted_875018,1,20200323,095500,24.3400000,24.3400000,24.1600000,24.2100000,5667
US1.TWTR_delisted_875018,1,20200323,095600,24.2700000,24.4900000,24.2700000,24.4600000,5379
US1.TWTR_delisted_875018,1,20200323,095700,24.4700000,24.5000000,24.4600000,24.4950000,3370
US1.TWTR_delisted_875018,1,20200323,095800,24.5400000,24.6600000,24.5100000,24.6600000,1700
US1.TWTR_delisted_875018,1,20200323,095900,24.6400000,24.6400000,24.5800000,24.5800000,2700
US1.TWTR_delisted_875018,1,20200323,100000,24.6400000,24.9200000,24.6300000,24.8600000,7403
US1.TWTR_delisted_875018,1,20200323,100100,24.8400000,24.8850000,24.7600000,24.7800000,5166
US1.TWTR_delisted_875018,1,20200323,100200,24.7400000,24.7600000,24.6500000,24.7300000,5190
US1.TWTR_delisted_875018,1,20200323,100300,24.6700000,24.6700000,24.5400000,24.6300000,7074
US1.TWTR_delisted_875018,1,20200323,100400,24.6900000,24.6900000,24.5900000,24.6000000,1701
US1.TWTR_delisted_875018,1,20200323,100500,24.6000000,24.6500000,24.5700000,24.5900000,2949
US1.TWTR_delisted_875018,1,20200323,100600,24.6200000,24.7900000,24.6200000,24.7300000,2370
US1.TWTR_delisted_875018,1,20200323,100700,24.7400000,24.8100000,24.7000000,24.7200000,2300
US1.TWTR_delisted_875018,1,20200323,100800,24.7500000,24.9400000,24.7500000,24.9100000,3047
US1.TWTR_delisted_875018,1,20200323,100900,24.9300000,24.9800000,24.9200000,24.9400000,4990
US1.TWTR_delisted_875018,1,20200323,101000,24.9700000,25.0400000,24.9400000,25.0000000,2668
US1.TWTR_delisted_875018,1,20200323,101100,25.0800000,25.0900000,24.9300000,24.9300000,3842
US1.TWTR_delisted_875018,1,20200323,101200,25.0000000,25.0600000,24.8600000,25.0000000,3500
US1.TWTR_delisted_875018,1,20200323,101300,25.0500000,25.2200000,25.0400000,25.2000000,3824
US1.TWTR_delisted_875018,1,20200323,101400,25.1800000,25.1850000,24.9100000,25.0700000,4842
US1.TWTR_delisted_875018,1,20200323,101500,25.0100000,25.0500000,24.9300000,25.0500000,797
US1.TWTR_delisted_875018,1,20200323,101600,25.0600000,25.0700000,24.9500000,24.9900000,2900
US1.TWTR_delisted_875018,1,20200323,101700,25.0000000,25.0100000,24.9800000,24.9800000,700
US1.TWTR_delisted_875018,1,20200323,101800,24.9700000,24.9700000,24.8200000,24.8200000,2258
US1.TWTR_delisted_875018,1,20200323,101900,24.8400000,24.8400000,24.6900000,24.7000000,4100
US1.TWTR_delisted_875018,1,20200323,102000,24.5500000,24.5700000,24.4600000,24.4700000,3562
US1.TWTR_delisted_875018,1,20200323,102100,24.5100000,24.5800000,24.4200000,24.4500000,4588
US1.TWTR_delisted_875018,1,20200323,102200,24.3700000,24.4700000,24.3700000,24.4500000,5658
US1.TWTR_delisted_875018,1,20200323,102300,24.5000000,24.6500000,24.5000000,24.5600000,4101
US1.TWTR_delisted_875018,1,20200323,102400,24.5600000,24.7300000,24.5600000,24.7300000,3502
US1.TWTR_delisted_875018,1,20200323,102500,24.8600000,24.8600000,24.8500000,24.8500000,765
US1.TWTR_delisted_875018,1,20200323,102600,24.8100000,24.8100000,24.7600000,24.8000000,1299
US1.TWTR_delisted_875018,1,20200323,102700,24.7800000,24.8000000,24.6600000,24.6700000,1761
US1.TWTR_delisted_875018,1,20200323,102800,24.6700000,24.7200000,24.6000000,24.7200000,3493
US1.TWTR_delisted_875018,1,20200323,102900,24.7700000,24.8300000,24.7000000,24.8100000,1267
US1.TWTR_delisted_875018,1,20200323,103000,24.8000000,24.8100000,24.7300000,24.8000000,1817
US1.TWTR_delisted_875018,1,20200323,103100,24.6000000,24.7000000,24.6000000,24.7000000,1396
US1.TWTR_delisted_875018,1,20200323,103200,24.6700000,24.8200000,24.6700000,24.7100000,1500
US1.TWTR_delisted_875018,1,20200323,103300,24.7900000,24.8700000,24.7900000,24.8400000,500
US1.TWTR_delisted_875018,1,20200323,103400,24.7700000,24.8300000,24.7500000,24.7500000,700
US1.TWTR_delisted_875018,1,20200323,103500,24.7300000,24.7300000,24.7300000,24.7300000,100
US1.TWTR_delisted_875018,1,20200323,103700,24.7100000,24.7200000,24.5600000,24.5600000,1250
US1.TWTR_delisted_875018,1,20200323,103800,24.5600000,24.5600000,24.3700000,24.3700000,2300
US1.TWTR_delisted_875018,1,20200323,103900,24.3900000,24.5300000,24.3800000,24.5200000,2000
US1.TWTR_delisted_875018,1,20200323,104100,24.6500000,24.6900000,24.6400000,24.6400000,1400
US1.TWTR_delisted_875018,1,20200323,104200,24.5800000,24.5800000,24.4800000,24.5000000,2171
US1.TWTR_delisted_875018,1,20200323,104300,24.5400000,24.6500000,24.5400000,24.6200000,500
US1.TWTR_delisted_875018,1,20200323,104400,24.6900000,24.7600000,24.6200000,24.6200000,2684
US1.TWTR_delisted_875018,1,20200323,104500,24.5800000,24.6200000,24.5500000,24.6200000,2275
US1.TWTR_delisted_875018,1,20200323,104600,24.6300000,24.6300000,24.5000000,24.5000000,2600
US1.TWTR_delisted_875018,1,20200323,104700,24.5100000,24.5700000,24.5100000,24.5300000,1700
US1.TWTR_delisted_875018,1,20200323,104800,24.5200000,24.5200000,24.4800000,24.4800000,900
US1.TWTR_delisted_875018,1,20200323,104900,24.5100000,24.5400000,24.4800000,24.4800000,980
US1.TWTR_delisted_875018,1,20200323,105000,24.4700000,24.5400000,24.4500000,24.4500000,1100
US1.TWTR_delisted_875018,1,20200323,105100,24.4500000,24.4600000,24.4000000,24.4100000,500
US1.TWTR_delisted_875018,1,20200323,105200,24.4900000,24.5600000,24.4100000,24.4300000,900
US1.TWTR_delisted_875018,1,20200323,105300,24.4400000,24.4400000,24.3950000,24.3950000,400
US1.TWTR_delisted_875018,1,20200323,105400,24.3550000,24.4150000,24.3550000,24.3700000,1000
US1.TWTR_delisted_875018,1,20200323,105500,24.3500000,24.3600000,24.2800000,24.2900000,2000
US1.TWTR_delisted_875018,1,20200323,105600,24.2600000,24.3000000,24.2000000,24.3000000,1786
US1.TWTR_delisted_875018,1,20200323,105700,24.2300000,24.2300000,24.2200000,24.2200000,200
US1.TWTR_delisted_875018,1,20200323,105800,24.2400000,24.2800000,24.2400000,24.2800000,1385
US1.TWTR_delisted_875018,1,20200323,105900,24.2100000,24.2200000,24.2100000,24.2200000,200
US1.TWTR_delisted_875018,1,20200323,110000,24.3200000,24.3700000,24.3100000,24.3500000,900
US1.TWTR_delisted_875018,1,20200323,110100,24.2800000,24.3800000,24.2600000,24.3700000,1300
US1.TWTR_delisted_875018,1,20200323,110200,24.3700000,24.4100000,24.2300000,24.2400000,2408
US1.TWTR_delisted_875018,1,20200323,110300,24.2100000,24.2300000,24.1900000,24.2300000,1800
US1.TWTR_delisted_875018,1,20200323,110400,24.2700000,24.2700000,24.1700000,24.2100000,3004
US1.TWTR_delisted_875018,1,20200323,110500,24.2000000,24.3600000,24.1800000,24.3600000,1400
US1.TWTR_delisted_875018,1,20200323,110600,24.3700000,24.3700000,24.2950000,24.3200000,2000
US1.TWTR_delisted_875018,1,20200323,110700,24.4200000,24.4500000,24.3200000,24.3200000,1667
US1.TWTR_delisted_875018,1,20200323,110800,24.3700000,24.3700000,24.2900000,24.2900000,700
US1.TWTR_delisted_875018,1,20200323,110900,24.2000000,24.2250000,24.2000000,24.2250000,600
US1.TWTR_delisted_875018,1,20200323,111000,24.2600000,24.3000000,24.2600000,24.2900000,797
US1.TWTR_delisted_875018,1,20200323,111100,24.3700000,24.4900000,24.3700000,24.4100000,2400
US1.TWTR_delisted_875018,1,20200323,111200,24.3900000,24.3900000,24.3100000,24.3100000,2000
US1.TWTR_delisted_875018,1,20200323,111300,24.3000000,24.3600000,24.2900000,24.2900000,1300
US1.TWTR_delisted_875018,1,20200323,111400,24.3100000,24.3200000,24.2500000,24.2600000,1600
US1.TWTR_delisted_875018,1,20200323,111500,24.2700000,24.3600000,24.2700000,24.3600000,1300
US1.TWTR_delisted_875018,1,20200323,111600,24.3700000,24.3700000,24.3300000,24.3300000,700
US1.TWTR_delisted_875018,1,20200323,111700,24.2900000,24.4000000,24.2900000,24.3700000,900
US1.TWTR_delisted_875018,1,20200323,111800,24.3700000,24.3700000,24.3100000,24.3100000,1800
US1.TWTR_delisted_875018,1,20200323,111900,24.3400000,24.3400000,24.2200000,24.2300000,1999
US1.TWTR_delisted_875018,1,20200323,112000,24.2600000,24.3000000,24.2600000,24.2900000,2900
US1.TWTR_delisted_875018,1,20200323,112100,24.3200000,24.3300000,24.2600000,24.2700000,2800
US1.TWTR_delisted_875018,1,20200323,112200,24.2800000,24.2800000,24.2300000,24.2300000,2592
US1.TWTR_delisted_875018,1,20200323,112300,24.2300000,24.2400000,24.1450000,24.1800000,900
US1.TWTR_delisted_875018,1,20200323,112400,24.2000000,24.2000000,24.1500000,24.1700000,1600
US1.TWTR_delisted_875018,1,20200323,112500,24.1300000,24.1300000,24.0800000,24.0800000,893
US1.TWTR_delisted_875018,1,20200323,112600,24.0900000,24.1600000,24.0800000,24.1300000,2411
US1.TWTR_delisted_875018,1,20200323,112700,24.0900000,24.1000000,24.0500000,24.0600000,2300
US1.TWTR_delisted_875018,1,20200323,112800,24.0300000,24.1000000,24.0300000,24.0900000,2728
US1.TWTR_delisted_875018,1,20200323,112900,24.1300000,24.1800000,24.0800000,24.1300000,6941
US1.TWTR_delisted_875018,1,20200323,113000,24.0700000,24.1300000,24.0600000,24.1200000,1900
US1.TWTR_delisted_875018,1,20200323,113100,24.1200000,24.2300000,24.1200000,24.2000000,4197
US1.TWTR_delisted_875018,1,20200323,113200,24.1500000,24.3300000,24.1500000,24.2600000,3422
US1.TWTR_delisted_875018,1,20200323,113300,24.3300000,24.3800000,24.2900000,24.2900000,6745
US1.TWTR_delisted_875018,1,20200323,113400,24.2600000,24.2600000,24.2000000,24.2400000,1700
US1.TWTR_delisted_875018,1,20200323,113500,24.2200000,24.2300000,24.2200000,24.2300000,2000
US1.TWTR_delisted_875018,1,20200323,113600,24.1800000,24.1800000,24.1400000,24.1500000,1693
US1.TWTR_delisted_875018,1,20200323,113700,24.1500000,24.2400000,24.1200000,24.2400000,2300
US1.TWTR_delisted_875018,1,20200323,113800,24.2500000,24.2500000,24.2500000,24.2500000,300
US1.TWTR_delisted_875018,1,20200323,114000,24.2500000,24.2500000,24.1700000,24.1700000,400
US1.TWTR_delisted_875018,1,20200323,114100,24.1200000,24.1200000,24.1100000,24.1100000,300
US1.TWTR_delisted_875018,1,20200323,114200,24.0300000,24.0300000,23.8800000,23.9200000,3030
US1.TWTR_delisted_875018,1,20200323,114300,23.9200000,24.0400000,23.8500000,24.0400000,2140
US1.TWTR_delisted_875018,1,20200323,114400,23.9000000,23.9000000,23.8400000,23.8400000,600
US1.TWTR_delisted_875018,1,20200323,114500,23.8200000,23.8200000,23.7700000,23.7700000,800
US1.TWTR_delisted_875018,1,20200323,114600,23.8100000,23.8300000,23.7300000,23.7700000,2199
US1.TWTR_delisted_875018,1,20200323,114700,23.7700000,23.8000000,23.7400000,23.7800000,2600
US1.TWTR_delisted_875018,1,20200323,114800,23.8200000,23.9100000,23.8000000,23.8500000,1200
US1.TWTR_delisted_875018,1,20200323,114900,23.8900000,23.8900000,23.8400000,23.8400000,600
US1.TWTR_delisted_875018,1,20200323,115000,23.8700000,23.9900000,23.8700000,23.9900000,2200
US1.TWTR_delisted_875018,1,20200323,115100,23.9500000,24.0500000,23.9300000,24.0400000,1700
US1.TWTR_delisted_875018,1,20200323,115200,24.0200000,24.1800000,24.0200000,24.1400000,1000
US1.TWTR_delisted_875018,1,20200323,115300,24.1800000,24.1800000,24.1100000,24.1400000,700
US1.TWTR_delisted_875018,1,20200323,115400,24.1150000,24.2100000,24.1000000,24.2100000,900
US1.TWTR_delisted_875018,1,20200323,115500,24.2000000,24.2000000,24.1800000,24.1800000,2000
US1.TWTR_delisted_875018,1,20200323,115600,24.2700000,24.3200000,24.2500000,24.2800000,1400
US1.TWTR_delisted_875018,1,20200323,115700,24.2900000,24.2900000,24.1900000,24.1900000,1000
US1.TWTR_delisted_875018,1,20200323,115800,24.1950000,24.2700000,24.1000000,24.1000000,700
US1.TWTR_delisted_875018,1,20200323,115900,24.1300000,24.2800000,24.1300000,24.2100000,3100
US1.TWTR_delisted_875018,1,20200323,120000,24.2600000,24.3200000,24.2600000,24.3200000,700
US1.TWTR_delisted_875018,1,20200323,120100,24.3100000,24.3900000,24.3100000,24.3900000,1600
US1.TWTR_delisted_875018,1,20200323,120200,24.3900000,24.4600000,24.3900000,24.4600000,1316
US1.TWTR_delisted_875018,1,20200323,120300,24.4500000,24.4500000,24.3700000,24.4500000,1300
US1.TWTR_delisted_875018,1,20200323,120400,24.4700000,24.4700000,24.4300000,24.4600000,1700
US1.TWTR_delisted_875018,1,20200323,120500,24.4600000,24.4600000,24.4100000,24.4100000,2394
US1.TWTR_delisted_875018,1,20200323,120600,24.4800000,24.4800000,24.3900000,24.3900000,2200
US1.TWTR_delisted_875018,1,20200323,120700,24.4500000,24.4500000,24.3900000,24.4300000,1100
US1.TWTR_delisted_875018,1,20200323,120800,24.4700000,24.4700000,24.4000000,24.4000000,1162
US1.TWTR_delisted_875018,1,20200323,120900,24.3800000,24.3900000,24.3500000,24.3900000,1713
US1.TWTR_delisted_875018,1,20200323,121000,24.3600000,24.3600000,24.2400000,24.2400000,3500
US1.TWTR_delisted_875018,1,20200323,121100,24.2200000,24.3000000,24.1700000,24.3000000,2300
US1.TWTR_delisted_875018,1,20200323,121200,24.2550000,24.3300000,24.2500000,24.2500000,700
US1.TWTR_delisted_875018,1,20200323,121300,24.2700000,24.2700000,24.1800000,24.2000000,2625
US1.TWTR_delisted_875018,1,20200323,121400,24.2100000,24.2100000,24.2000000,24.2000000,400
US1.TWTR_delisted_875018,1,20200323,121500,24.2200000,24.2800000,24.2000000,24.2700000,2425
US1.TWTR_delisted_875018,1,20200323,121600,24.2700000,24.3700000,24.2300000,24.3700000,2400
US1.TWTR_delisted_875018,1,20200323,121700,24.3800000,24.4200000,24.3700000,24.3700000,1467
US1.TWTR_delisted_875018,1,20200323,121800,24.3900000,24.4300000,24.3500000,24.4300000,1200
US1.TWTR_delisted_875018,1,20200323,121900,24.4800000,24.5700000,24.4300000,24.5550000,6849
US1.TWTR_delisted_875018,1,20200323,122000,24.5400000,24.6000000,24.4900000,24.5000000,2895
US1.TWTR_delisted_875018,1,20200323,122100,24.4600000,24.5000000,24.3600000,24.4100000,3300
US1.TWTR_delisted_875018,1,20200323,122200,24.4500000,24.4900000,24.3300000,24.3900000,2200
US1.TWTR_delisted_875018,1,20200323,122300,24.4300000,24.5300000,24.4300000,24.4600000,3161
US1.TWTR_delisted_875018,1,20200323,122400,24.4300000,24.4500000,24.4100000,24.4200000,2200
US1.TWTR_delisted_875018,1,20200323,122500,24.4300000,24.5100000,24.4300000,24.4500000,2248
US1.TWTR_delisted_875018,1,20200323,122600,24.4600000,24.4600000,24.3000000,24.3500000,4966
US1.TWTR_delisted_875018,1,20200323,122700,24.4200000,24.4900000,24.3700000,24.3700000,3860
US1.TWTR_delisted_875018,1,20200323,122800,24.3800000,24.3800000,24.2700000,24.2700000,3147
US1.TWTR_delisted_875018,1,20200323,122900,24.2700000,24.3100000,24.2700000,24.2900000,1400
US1.TWTR_delisted_875018,1,20200323,123000,24.2800000,24.3400000,24.1800000,24.3300000,4100
US1.TWTR_delisted_875018,1,20200323,123100,24.3300000,24.3300000,24.0700000,24.0700000,5099
US1.TWTR_delisted_875018,1,20200323,123200,24.1100000,24.1400000,24.0400000,24.0500000,3600
US1.TWTR_delisted_875018,1,20200323,123300,24.0600000,24.1100000,24.0200000,24.0200000,6300
US1.TWTR_delisted_875018,1,20200323,123400,24.0300000,24.1300000,24.0200000,24.1100000,2100
US1.TWTR_delisted_875018,1,20200323,123500,24.0600000,24.1800000,24.0600000,24.1800000,1714
US1.TWTR_delisted_875018,1,20200323,123600,24.2100000,24.3300000,24.2100000,24.2400000,2891
US1.TWTR_delisted_875018,1,20200323,123700,24.1900000,24.1900000,24.1100000,24.1800000,4200
US1.TWTR_delisted_875018,1,20200323,123800,24.1900000,24.2400000,24.1700000,24.2100000,1200
US1.TWTR_delisted_875018,1,20200323,123900,24.2700000,24.2800000,24.2100000,24.2700000,1587
US1.TWTR_delisted_875018,1,20200323,124000,24.3400000,24.4300000,24.3300000,24.3300000,1800
US1.TWTR_delisted_875018,1,20200323,124100,24.3700000,24.4400000,24.3500000,24.4400000,1500
US1.TWTR_delisted_875018,1,20200323,124200,24.4800000,24.5400000,24.4600000,24.5400000,2200
US1.TWTR_delisted_875018,1,20200323,124300,24.5500000,24.6300000,24.5400000,24.6300000,2911
US1.TWTR_delisted_875018,1,20200323,124400,24.6500000,24.7000000,24.6100000,24.7000000,1400
US1.TWTR_delisted_875018,1,20200323,124500,24.7200000,24.7200000,24.6400000,24.7000000,2200
US1.TWTR_delisted_875018,1,20200323,124600,24.7200000,24.7200000,24.5900000,24.7200000,3006
US1.TWTR_delisted_875018,1,20200323,124700,24.7200000,24.7300000,24.6300000,24.6700000,1408
US1.TWTR_delisted_875018,1,20200323,124800,24.6700000,24.6700000,24.5400000,24.5600000,1956
US1.TWTR_delisted_875018,1,20200323,124900,24.6000000,24.6800000,24.5900000,24.5900000,6249
US1.TWTR_delisted_875018,1,20200323,125000,24.6700000,24.6800000,24.6200000,24.6500000,6039
US1.TWTR_delisted_875018,1,20200323,125100,24.6700000,24.7000000,24.5800000,24.6100000,5947
US1.TWTR_delisted_875018,1,20200323,125200,24.6100000,24.6500000,24.5800000,24.6400000,4000
US1.TWTR_delisted_875018,1,20200323,125300,24.6200000,24.6200000,24.5000000,24.5000000,2248
US1.TWTR_delisted_875018,1,20200323,125400,24.5900000,24.5900000,24.5200000,24.5200000,2200
US1.TWTR_delisted_875018,1,20200323,125500,24.5700000,24.5900000,24.5700000,24.5900000,1786
US1.TWTR_delisted_875018,1,20200323,125600,24.5800000,24.6300000,24.5800000,24.6300000,1400
US1.TWTR_delisted_875018,1,20200323,125700,24.6500000,24.7800000,24.6500000,24.7800000,3000
US1.TWTR_delisted_875018,1,20200323,125800,24.7700000,24.7700000,24.7200000,24.7400000,1799
US1.TWTR_delisted_875018,1,20200323,125900,24.7500000,24.8000000,24.7500000,24.7700000,1700
US1.TWTR_delisted_875018,1,20200323,130000,24.7600000,24.7600000,24.6300000,24.6800000,2400
US1.TWTR_delisted_875018,1,20200323,130100,24.6900000,24.7400000,24.6300000,24.7400000,6000
US1.TWTR_delisted_875018,1,20200323,130200,24.7300000,24.7300000,24.6100000,24.6100000,2900
US1.TWTR_delisted_875018,1,20200323,130300,24.6500000,24.6500000,24.6000000,24.6400000,1499
US1.TWTR_delisted_875018,1,20200323,130400,24.6450000,24.6600000,24.6400000,24.6400000,800
US1.TWTR_delisted_875018,1,20200323,130500,24.6500000,24.6500000,24.5700000,24.5700000,1600
US1.TWTR_delisted_875018,1,20200323,130600,24.5650000,24.6300000,24.5200000,24.6000000,2601
US1.TWTR_delisted_875018,1,20200323,130700,24.6300000,24.7400000,24.6200000,24.7300000,8799
US1.TWTR_delisted_875018,1,20200323,130800,24.7000000,24.7950000,24.7000000,24.7800000,6940
US1.TWTR_delisted_875018,1,20200323,130900,24.7800000,24.7900000,24.7000000,24.7100000,3577
US1.TWTR_delisted_875018,1,20200323,131000,24.7800000,24.7900000,24.7500000,24.7900000,1700
US1.TWTR_delisted_875018,1,20200323,131100,24.8700000,24.9300000,24.8400000,24.8900000,6841
US1.TWTR_delisted_875018,1,20200323,131200,24.9200000,25.0000000,24.9100000,24.9500000,4523
US1.TWTR_delisted_875018,1,20200323,131300,24.9200000,25.0900000,24.9200000,25.0600000,2217
US1.TWTR_delisted_875018,1,20200323,131400,25.0800000,25.0800000,25.0100000,25.0100000,3890
US1.TWTR_delisted_875018,1,20200323,131500,25.0900000,25.2000000,25.0400000,25.1100000,3333
US1.TWTR_delisted_875018,1,20200323,131600,25.1400000,25.1400000,24.9650000,24.9700000,7636
US1.TWTR_delisted_875018,1,20200323,131700,25.0000000,25.0300000,24.9500000,24.9700000,3200
US1.TWTR_delisted_875018,1,20200323,131800,24.9700000,25.0200000,24.8700000,24.9000000,3018
US1.TWTR_delisted_875018,1,20200323,131900,24.9100000,24.9100000,24.8400000,24.8400000,3100
US1.TWTR_delisted_875018,1,20200323,132000,24.8400000,24.9000000,24.8400000,24.9000000,1200
US1.TWTR_delisted_875018,1,20200323,132100,24.9000000,24.9000000,24.7900000,24.8000000,700
US1.TWTR_delisted_875018,1,20200323,132200,24.7500000,24.9100000,24.7500000,24.9100000,3473
US1.TWTR_delisted_875018,1,20200323,132300,24.8800000,24.9200000,24.7800000,24.7800000,1600
US1.TWTR_delisted_875018,1,20200323,132400,24.7700000,24.7800000,24.6500000,24.6500000,4416
US1.TWTR_delisted_875018,1,20200323,132500,24.6600000,24.7200000,24.6100000,24.6200000,3300
US1.TWTR_delisted_875018,1,20200323,132600,24.6400000,24.6800000,24.6100000,24.6800000,1195
US1.TWTR_delisted_875018,1,20200323,132700,24.6600000,24.7300000,24.6600000,24.7200000,1600
US1.TWTR_delisted_875018,1,20200323,132800,24.7200000,24.7700000,24.7200000,24.7500000,2400
US1.TWTR_delisted_875018,1,20200323,132900,24.7400000,24.7800000,24.7200000,24.7800000,1100
US1.TWTR_delisted_875018,1,20200323,133000,24.7400000,24.7400000,24.6000000,24.6100000,4100
US1.TWTR_delisted_875018,1,20200323,133100,24.5800000,24.6000000,24.5100000,24.6000000,3800
US1.TWTR_delisted_875018,1,20200323,133200,24.6100000,24.6100000,24.5400000,24.5400000,1677
US1.TWTR_delisted_875018,1,20200323,133300,24.5300000,24.6700000,24.5300000,24.6300000,2050
US1.TWTR_delisted_875018,1,20200323,133400,24.6500000,24.6700000,24.6400000,24.6700000,1100
US1.TWTR_delisted_875018,1,20200323,133500,24.6900000,24.8000000,24.6900000,24.8000000,2482
US1.TWTR_delisted_875018,1,20200323,133600,24.7900000,24.7900000,24.7400000,24.7500000,2352
US1.TWTR_delisted_875018,1,20200323,133700,24.7500000,24.7600000,24.6500000,24.7000000,2100
US1.TWTR_delisted_875018,1,20200323,133800,24.7000000,24.7100000,24.6000000,24.6000000,3700
US1.TWTR_delisted_875018,1,20200323,133900,24.5800000,24.5900000,24.5400000,24.5500000,2600
US1.TWTR_delisted_875018,1,20200323,134000,24.5700000,24.6200000,24.5500000,24.6100000,2000
US1.TWTR_delisted_875018,1,20200323,134100,24.6700000,24.7400000,24.6200000,24.7400000,1469
US1.TWTR_delisted_875018,1,20200323,134200,24.7400000,24.8100000,24.7200000,24.8100000,700
US1.TWTR_delisted_875018,1,20200323,134300,24.8200000,24.8800000,24.7500000,24.7500000,1900
US1.TWTR_delisted_875018,1,20200323,134400,24.7500000,24.7500000,24.5600000,24.5700000,4093
US1.TWTR_delisted_875018,1,20200323,134500,24.5800000,24.6000000,24.5500000,24.5600000,2100
US1.TWTR_delisted_875018,1,20200323,134600,24.6200000,24.7300000,24.6000000,24.7300000,3300
US1.TWTR_delisted_875018,1,20200323,134700,24.7000000,24.8000000,24.6900000,24.7600000,1300
US1.TWTR_delisted_875018,1,20200323,134800,24.7400000,24.8100000,24.7100000,24.8100000,1800
US1.TWTR_delisted_875018,1,20200323,134900,24.8700000,24.9500000,24.8700000,24.9400000,2578
US1.TWTR_delisted_875018,1,20200323,135000,24.9800000,25.0100000,24.9400000,24.9400000,2294
US1.TWTR_delisted_875018,1,20200323,135100,24.9000000,24.9000000,24.8000000,24.8100000,2382
US1.TWTR_delisted_875018,1,20200323,135200,24.8200000,24.8500000,24.7500000,24.8500000,2300
US1.TWTR_delisted_875018,1,20200323,135300,24.8700000,24.8800000,24.8300000,24.8400000,2300
US1.TWTR_delisted_875018,1,20200323,135400,24.8000000,24.8000000,24.6600000,24.6600000,2900
US1.TWTR_delisted_875018,1,20200323,135500,24.6200000,24.7000000,24.6200000,24.6600000,2318
US1.TWTR_delisted_875018,1,20200323,135600,24.6600000,24.6600000,24.5000000,24.5100000,3300
US1.TWTR_delisted_875018,1,20200323,135700,24.5400000,24.5500000,24.4500000,24.4700000,6800
US1.TWTR_delisted_875018,1,20200323,135800,24.5000000,24.6900000,24.3900000,24.6900000,8066
US1.TWTR_delisted_875018,1,20200323,135900,24.6400000,24.6700000,24.5500000,24.6700000,2532
US1.TWTR_delisted_875018,1,20200323,140000,24.6000000,24.6400000,24.5900000,24.5900000,1700
US1.TWTR_delisted_875018,1,20200323,140100,24.5200000,24.5500000,24.4700000,24.5000000,2300
US1.TWTR_delisted_875018,1,20200323,140200,24.5000000,24.5700000,24.4600000,24.4600000,2200
US1.TWTR_delisted_875018,1,20200323,140300,24.4600000,24.4600000,24.3600000,24.3600000,1100
US1.TWTR_delisted_875018,1,20200323,140400,24.3900000,24.4100000,24.3500000,24.4100000,1700
US1.TWTR_delisted_875018,1,20200323,140500,24.4300000,24.5500000,24.4300000,24.5500000,2261
US1.TWTR_delisted_875018,1,20200323,140600,24.5500000,24.6700000,24.5500000,24.6700000,3257
US1.TWTR_delisted_875018,1,20200323,140700,24.7200000,24.8800000,24.7000000,24.8000000,2516
US1.TWTR_delisted_875018,1,20200323,140800,24.7600000,24.7700000,24.6800000,24.7200000,2400
US1.TWTR_delisted_875018,1,20200323,140900,24.7100000,24.7100000,24.6400000,24.6600000,1640
US1.TWTR_delisted_875018,1,20200323,141000,24.6300000,24.6300000,24.4900000,24.4900000,2800
US1.TWTR_delisted_875018,1,20200323,141100,24.4900000,24.5400000,24.4700000,24.5400000,1400
US1.TWTR_delisted_875018,1,20200323,141200,24.5700000,24.6000000,24.5600000,24.5600000,800
US1.TWTR_delisted_875018,1,20200323,141300,24.5000000,24.5900000,24.5000000,24.5500000,1200
US1.TWTR_delisted_875018,1,20200323,141400,24.6000000,24.6000000,24.6000000,24.6000000,600
US1.TWTR_delisted_875018,1,20200323,141500,24.6400000,24.6400000,24.6000000,24.6100000,900
US1.TWTR_delisted_875018,1,20200323,141600,24.6400000,24.6400000,24.5900000,24.6200000,500
US1.TWTR_delisted_875018,1,20200323,141700,24.6200000,24.7600000,24.6200000,24.6800000,1800
US1.TWTR_delisted_875018,1,20200323,141800,24.6400000,24.6600000,24.6400000,24.6600000,600
US1.TWTR_delisted_875018,1,20200323,141900,24.6900000,24.7200000,24.6700000,24.6700000,1098
US1.TWTR_delisted_875018,1,20200323,142000,24.6500000,24.6800000,24.6200000,24.6200000,1300
US1.TWTR_delisted_875018,1,20200323,142100,24.5700000,24.6200000,24.5100000,24.5100000,900
US1.TWTR_delisted_875018,1,20200323,142200,24.5000000,24.5100000,24.4400000,24.4600000,600
US1.TWTR_delisted_875018,1,20200323,142300,24.5300000,24.5600000,24.5000000,24.5300000,1200
US1.TWTR_delisted_875018,1,20200323,142400,24.5400000,24.5700000,24.5400000,24.5500000,1000
US1.TWTR_delisted_875018,1,20200323,142500,24.6200000,24.6200000,24.6200000,24.6200000,500
US1.TWTR_delisted_875018,1,20200323,142600,24.6200000,24.6200000,24.5700000,24.5900000,1400
US1.TWTR_delisted_875018,1,20200323,142700,24.5500000,24.5700000,24.5300000,24.5700000,1500
US1.TWTR_delisted_875018,1,20200323,142800,24.5400000,24.7500000,24.5400000,24.7500000,1900
US1.TWTR_delisted_875018,1,20200323,142900,24.7100000,24.8900000,24.7100000,24.8900000,1126
US1.TWTR_delisted_875018,1,20200323,143000,24.8300000,24.8300000,24.7750000,24.8200000,1600
US1.TWTR_delisted_875018,1,20200323,143100,24.8400000,24.8600000,24.7300000,24.7700000,3100
US1.TWTR_delisted_875018,1,20200323,143200,24.7400000,24.7400000,24.6700000,24.6800000,3500
US1.TWTR_delisted_875018,1,20200323,143300,24.6800000,24.7400000,24.6400000,24.6400000,2200
US1.TWTR_delisted_875018,1,20200323,143400,24.6500000,24.6700000,24.6300000,24.6300000,1990
US1.TWTR_delisted_875018,1,20200323,143500,24.6600000,24.7000000,24.6200000,24.6800000,1700
US1.TWTR_delisted_875018,1,20200323,143600,24.7200000,24.7200000,24.5900000,24.5900000,1300
US1.TWTR_delisted_875018,1,20200323,143700,24.6200000,24.6300000,24.6200000,24.6300000,600
US1.TWTR_delisted_875018,1,20200323,143800,24.5900000,24.6700000,24.5900000,24.6700000,1300
US1.TWTR_delisted_875018,1,20200323,143900,24.7400000,24.8000000,24.7300000,24.7600000,2299
US1.TWTR_delisted_875018,1,20200323,144000,24.6700000,24.7200000,24.6500000,24.6800000,800
US1.TWTR_delisted_875018,1,20200323,144100,24.7500000,24.8300000,24.7500000,24.7800000,3800
US1.TWTR_delisted_875018,1,20200323,144200,24.7600000,24.7600000,24.7200000,24.7500000,1400
US1.TWTR_delisted_875018,1,20200323,144300,24.7200000,24.7800000,24.7200000,24.7800000,1100
US1.TWTR_delisted_875018,1,20200323,144400,24.8300000,24.8500000,24.7800000,24.8500000,1800
US1.TWTR_delisted_875018,1,20200323,144500,24.8900000,24.8900000,24.8000000,24.8000000,2400
US1.TWTR_delisted_875018,1,20200323,144600,24.8400000,24.8400000,24.7600000,24.7800000,1400
US1.TWTR_delisted_875018,1,20200323,144700,24.7500000,24.7600000,24.6700000,24.6700000,2500
US1.TWTR_delisted_875018,1,20200323,144800,24.7000000,24.7800000,24.7000000,24.7150000,3700
US1.TWTR_delisted_875018,1,20200323,144900,24.7700000,24.8500000,24.7250000,24.8500000,3800
US1.TWTR_delisted_875018,1,20200323,145000,24.8700000,25.0700000,24.8700000,25.0300000,5366
US1.TWTR_delisted_875018,1,20200323,145100,25.0100000,25.0500000,24.9100000,24.9200000,5127
US1.TWTR_delisted_875018,1,20200323,145200,24.9100000,24.9500000,24.8500000,24.8600000,2439
US1.TWTR_delisted_875018,1,20200323,145300,24.8000000,24.8100000,24.7400000,24.8000000,4815
US1.TWTR_delisted_875018,1,20200323,145400,24.8000000,24.8000000,24.7500000,24.7700000,3400
US1.TWTR_delisted_875018,1,20200323,145500,24.7900000,24.8300000,24.7600000,24.8100000,5458
US1.TWTR_delisted_875018,1,20200323,145600,24.8100000,24.8200000,24.7500000,24.7900000,2100
US1.TWTR_delisted_875018,1,20200323,145700,24.8600000,24.8600000,24.7700000,24.7900000,2206
US1.TWTR_delisted_875018,1,20200323,145800,24.7400000,24.7900000,24.7300000,24.7400000,2200
US1.TWTR_delisted_875018,1,20200323,145900,24.7500000,24.7600000,24.7200000,24.7200000,1700
US1.TWTR_delisted_875018,1,20200323,150000,24.7200000,24.7600000,24.6800000,24.6900000,2300
US1.TWTR_delisted_875018,1,20200323,150100,24.7300000,24.7600000,24.6800000,24.6900000,2500
US1.TWTR_delisted_875018,1,20200323,150200,24.7000000,24.7300000,24.6500000,24.7000000,4300
US1.TWTR_delisted_875018,1,20200323,150300,24.7200000,24.7500000,24.6700000,24.7500000,3300
US1.TWTR_delisted_875018,1,20200323,150400,24.7700000,24.9000000,24.7300000,24.9000000,2886
US1.TWTR_delisted_875018,1,20200323,150500,24.8500000,25.0400000,24.8300000,24.9800000,8912
US1.TWTR_delisted_875018,1,20200323,150600,24.9600000,24.9600000,24.8600000,24.9500000,5994
US1.TWTR_delisted_875018,1,20200323,150700,24.9800000,25.0000000,24.9200000,24.9200000,1000
US1.TWTR_delisted_875018,1,20200323,150800,24.9100000,25.0200000,24.8900000,24.9000000,4800
US1.TWTR_delisted_875018,1,20200323,150900,24.9400000,24.9500000,24.8600000,24.8600000,2504
US1.TWTR_delisted_875018,1,20200323,151000,24.8800000,24.8900000,24.7700000,24.7800000,2786
US1.TWTR_delisted_875018,1,20200323,151100,24.7600000,24.7900000,24.7500000,24.7600000,3420
US1.TWTR_delisted_875018,1,20200323,151200,24.7400000,24.7500000,24.6700000,24.6900000,3075
US1.TWTR_delisted_875018,1,20200323,151300,24.7000000,24.7300000,24.6900000,24.7300000,1900
US1.TWTR_delisted_875018,1,20200323,151400,24.6700000,24.7100000,24.6600000,24.6600000,1300
US1.TWTR_delisted_875018,1,20200323,151500,24.7100000,24.7200000,24.6500000,24.7100000,3200
US1.TWTR_delisted_875018,1,20200323,151600,24.7200000,24.7500000,24.6600000,24.6900000,1720
US1.TWTR_delisted_875018,1,20200323,151700,24.6300000,24.6600000,24.6000000,24.6400000,3110
US1.TWTR_delisted_875018,1,20200323,151800,24.6300000,24.6500000,24.6300000,24.6400000,2650
US1.TWTR_delisted_875018,1,20200323,151900,24.6700000,24.7000000,24.6550000,24.7000000,800
US1.TWTR_delisted_875018,1,20200323,152000,24.7100000,24.7700000,24.7000000,24.7300000,2800
US1.TWTR_delisted_875018,1,20200323,152100,24.7200000,24.7200000,24.6300000,24.6600000,1780
US1.TWTR_delisted_875018,1,20200323,152200,24.7000000,24.7000000,24.6500000,24.6600000,800
US1.TWTR_delisted_875018,1,20200323,152300,24.6100000,24.6500000,24.5700000,24.5900000,3967
US1.TWTR_delisted_875018,1,20200323,152400,24.5600000,24.6000000,24.5500000,24.5600000,4029
US1.TWTR_delisted_875018,1,20200323,152500,24.5500000,24.5500000,24.4600000,24.5100000,3680
US1.TWTR_delisted_875018,1,20200323,152600,24.5200000,24.5200000,24.4700000,24.5200000,1515
US1.TWTR_delisted_875018,1,20200323,152700,24.4700000,24.5700000,24.4700000,24.5500000,2500
US1.TWTR_delisted_875018,1,20200323,152800,24.5100000,24.5800000,24.5100000,24.5500000,4371
US1.TWTR_delisted_875018,1,20200323,152900,24.5700000,24.6200000,24.5700000,24.6200000,1700
US1.TWTR_delisted_875018,1,20200323,153000,24.5800000,24.6000000,24.5100000,24.5200000,2800
US1.TWTR_delisted_875018,1,20200323,153100,24.5300000,24.5700000,24.4700000,24.4700000,2300
US1.TWTR_delisted_875018,1,20200323,153200,24.4600000,24.4900000,24.4400000,24.4700000,3010
US1.TWTR_delisted_875018,1,20200323,153300,24.4800000,24.5100000,24.4400000,24.4400000,3000
US1.TWTR_delisted_875018,1,20200323,153400,24.4300000,24.4400000,24.3800000,24.4200000,5800
US1.TWTR_delisted_875018,1,20200323,153500,24.4500000,24.5400000,24.4500000,24.5300000,4363
US1.TWTR_delisted_875018,1,20200323,153600,24.5400000,24.5400000,24.4200000,24.4400000,5257
US1.TWTR_delisted_875018,1,20200323,153700,24.4400000,24.5700000,24.4400000,24.5700000,7016
US1.TWTR_delisted_875018,1,20200323,153800,24.5600000,24.5700000,24.5000000,24.5200000,5857
US1.TWTR_delisted_875018,1,20200323,153900,24.5300000,24.5800000,24.4600000,24.5800000,6540
US1.TWTR_delisted_875018,1,20200323,154000,24.5700000,24.5700000,24.4600000,24.4600000,5549
US1.TWTR_delisted_875018,1,20200323,154100,24.4600000,24.5400000,24.4300000,24.4600000,6413
US1.TWTR_delisted_875018,1,20200323,154200,24.4600000,24.5100000,24.4100000,24.5100000,3744
US1.TWTR_delisted_875018,1,20200323,154300,24.5100000,24.5400000,24.4400000,24.4400000,4853
US1.TWTR_delisted_875018,1,20200323,154400,24.4400000,24.5300000,24.4400000,24.4400000,6712
US1.TWTR_delisted_875018,1,20200323,154500,24.4800000,24.6400000,24.4800000,24.5900000,10451
US1.TWTR_delisted_875018,1,20200323,154600,24.5900000,24.6600000,24.5500000,24.5800000,13651
US1.TWTR_delisted_875018,1,20200323,154700,24.5900000,24.6400000,24.5700000,24.6000000,8682
US1.TWTR_delisted_875018,1,20200323,154800,24.6100000,24.6200000,24.5600000,24.5800000,3200
US1.TWTR_delisted_875018,1,20200323,154900,24.5300000,24.5300000,24.4100000,24.5000000,7736
US1.TWTR_delisted_875018,1,20200323,155000,24.5300000,24.5500000,24.3700000,24.3700000,10156
US1.TWTR_delisted_875018,1,20200323,155100,24.4500000,24.6700000,24.4300000,24.5600000,13191
US1.TWTR_delisted_875018,1,20200323,155200,24.5100000,24.6400000,24.5100000,24.6100000,14419
US1.TWTR_delisted_875018,1,20200323,155300,24.6200000,24.7550000,24.6200000,24.7500000,8860
US1.TWTR_delisted_875018,1,20200323,155400,24.7500000,24.7500000,24.5500000,24.5500000,16331
US1.TWTR_delisted_875018,1,20200323,155500,24.5700000,24.7000000,24.5600000,24.6000000,15452
US1.TWTR_delisted_875018,1,20200323,155600,24.6300000,24.6600000,24.5300000,24.5800000,19089
US1.TWTR_delisted_875018,1,20200323,155700,24.5700000,24.6300000,24.5200000,24.5200000,11383
US1.TWTR_delisted_875018,1,20200323,155800,24.4900000,24.8200000,24.4900000,24.6500000,20896
US1.TWTR_delisted_875018,1,20200323,155900,24.6000000,24.7800000,24.5550000,24.6100000,9766
US1.TWTR_delisted_875018,1,20200323,160000,24.5600000,24.8500000,24.5400000,24.6800000,50315
US1.TWTR_delisted_875018,1,20200324,093100,25.7300000,25.7300000,25.4000000,25.4600000,7587
US1.TWTR_delisted_875018,1,20200324,093200,25.5100000,25.5100000,25.3600000,25.5000000,3881
US1.TWTR_delisted_875018,1,20200324,093300,25.6200000,25.6800000,25.5900000,25.5900000,1300
US1.TWTR_delisted_875018,1,20200324,093400,25.6600000,25.9300000,25.6500000,25.9300000,2350
US1.TWTR_delisted_875018,1,20200324,093500,25.8900000,25.8900000,25.5200000,25.5700000,5260
US1.TWTR_delisted_875018,1,20200324,093600,25.5000000,25.7100000,25.4000000,25.7100000,12596
US1.TWTR_delisted_875018,1,20200324,093700,25.6900000,25.7100000,25.2700000,25.3400000,10210
US1.TWTR_delisted_875018,1,20200324,093800,25.3300000,25.6100000,25.1600000,25.1600000,11453
US1.TWTR_delisted_875018,1,20200324,093900,25.1300000,25.2100000,24.8100000,24.8100000,18979
US1.TWTR_delisted_875018,1,20200324,094000,24.8000000,24.8500000,24.5000000,24.6300000,26605
US1.TWTR_delisted_875018,1,20200324,094100,24.6300000,24.6300000,24.1400000,24.4100000,40557
US1.TWTR_delisted_875018,1,20200324,094200,24.4300000,24.6400000,24.2400000,24.2400000,30794
US1.TWTR_delisted_875018,1,20200324,094300,24.2600000,24.4450000,24.2200000,24.2800000,18109
US1.TWTR_delisted_875018,1,20200324,094400,24.3000000,24.5900000,24.3000000,24.5800000,8778
US1.TWTR_delisted_875018,1,20200324,094500,24.6300000,24.6500000,24.5100000,24.5300000,4300
US1.TWTR_delisted_875018,1,20200324,094600,24.5100000,24.5300000,24.3300000,24.4700000,13241
US1.TWTR_delisted_875018,1,20200324,094700,24.5000000,24.5200000,24.3200000,24.4000000,6089
US1.TWTR_delisted_875018,1,20200324,094800,24.4300000,24.6200000,24.4300000,24.6100000,3980
US1.TWTR_delisted_875018,1,20200324,094900,24.6500000,24.8000000,24.5500000,24.7500000,8500
US1.TWTR_delisted_875018,1,20200324,095000,24.7200000,24.8400000,24.6600000,24.7900000,9985
US1.TWTR_delisted_875018,1,20200324,095100,24.7600000,24.9900000,24.6800000,24.9300000,10610
US1.TWTR_delisted_875018,1,20200324,095200,24.9300000,25.1700000,24.9200000,25.1700000,18186
US1.TWTR_delisted_875018,1,20200324,095300,25.1300000,25.3200000,25.1300000,25.3100000,8029
US1.TWTR_delisted_875018,1,20200324,095400,25.2900000,25.3150000,25.2500000,25.3100000,6054
US1.TWTR_delisted_875018,1,20200324,095500,25.2100000,25.2100000,25.1400000,25.1800000,2000
US1.TWTR_delisted_875018,1,20200324,095600,25.2000000,25.2000000,25.0100000,25.1100000,1200
US1.TWTR_delisted_875018,1,20200324,095700,25.0900000,25.0900000,25.0400000,25.0700000,1800
US1.TWTR_delisted_875018,1,20200324,095800,25.0500000,25.0500000,24.9000000,24.9500000,3557
US1.TWTR_delisted_875018,1,20200324,095900,24.9100000,24.9900000,24.9100000,24.9200000,3854
US1.TWTR_delisted_875018,1,20200324,100000,24.9100000,25.0100000,24.8400000,24.8400000,4928
US1.TWTR_delisted_875018,1,20200324,100100,24.8100000,24.9200000,24.7200000,24.7300000,6521
US1.TWTR_delisted_875018,1,20200324,100200,24.7100000,24.7900000,24.7100000,24.7400000,3032
US1.TWTR_delisted_875018,1,20200324,100300,24.7100000,24.7500000,24.6200000,24.7500000,3900
US1.TWTR_delisted_875018,1,20200324,100400,24.8300000,24.8700000,24.7900000,24.8200000,1528
US1.TWTR_delisted_875018,1,20200324,100500,24.7400000,24.8800000,24.7400000,24.8100000,1300
US1.TWTR_delisted_875018,1,20200324,100600,24.8500000,25.0000000,24.8500000,25.0000000,3408
US1.TWTR_delisted_875018,1,20200324,100700,24.9800000,25.0600000,24.9400000,25.0000000,5198
US1.TWTR_delisted_875018,1,20200324,100800,25.0000000,25.0300000,25.0000000,25.0200000,1600
US1.TWTR_delisted_875018,1,20200324,100900,25.0200000,25.0200000,24.9300000,25.0000000,5300
US1.TWTR_delisted_875018,1,20200324,101000,24.9400000,24.9800000,24.9300000,24.9700000,1445
US1.TWTR_delisted_875018,1,20200324,101100,24.9200000,24.9200000,24.7600000,24.7700000,2500
US1.TWTR_delisted_875018,1,20200324,101200,24.7550000,24.8700000,24.7200000,24.7900000,2671
US1.TWTR_delisted_875018,1,20200324,101300,24.7900000,24.8400000,24.7500000,24.8400000,3100
US1.TWTR_delisted_875018,1,20200324,101400,24.8500000,24.8900000,24.8200000,24.8900000,1300
US1.TWTR_delisted_875018,1,20200324,101500,24.8800000,24.9600000,24.8600000,24.9200000,1361
US1.TWTR_delisted_875018,1,20200324,101600,24.9400000,25.0100000,24.9000000,25.0100000,3096
US1.TWTR_delisted_875018,1,20200324,101700,25.0100000,25.0300000,24.9800000,25.0000000,11867
US1.TWTR_delisted_875018,1,20200324,101800,25.0000000,25.0100000,24.9000000,24.9000000,26975
US1.TWTR_delisted_875018,1,20200324,101900,24.9000000,24.9600000,24.9000000,24.9400000,14233
US1.TWTR_delisted_875018,1,20200324,102000,24.9400000,25.0700000,24.9300000,25.0700000,9668
US1.TWTR_delisted_875018,1,20200324,102100,25.0700000,25.1300000,25.0600000,25.0600000,8829
US1.TWTR_delisted_875018,1,20200324,102200,25.0500000,25.0700000,24.9600000,25.0100000,7800
US1.TWTR_delisted_875018,1,20200324,102300,25.0400000,25.0500000,24.8900000,24.9500000,33887
US1.TWTR_delisted_875018,1,20200324,102400,24.9700000,24.9700000,24.8200000,24.8800000,12470
US1.TWTR_delisted_875018,1,20200324,102500,24.8300000,24.9400000,24.8100000,24.9400000,5702
US1.TWTR_delisted_875018,1,20200324,102600,24.9400000,25.0100000,24.9200000,24.9600000,5832
US1.TWTR_delisted_875018,1,20200324,102700,24.9200000,24.9500000,24.8700000,24.9100000,4172
US1.TWTR_delisted_875018,1,20200324,102800,24.9200000,25.0800000,24.8800000,25.0700000,5300
US1.TWTR_delisted_875018,1,20200324,102900,25.0900000,25.1000000,25.0200000,25.0200000,1900
US1.TWTR_delisted_875018,1,20200324,103000,25.0000000,25.0000000,24.9000000,24.9700000,5625
US1.TWTR_delisted_875018,1,20200324,103100,24.9400000,24.9700000,24.9100000,24.9200000,2614
US1.TWTR_delisted_875018,1,20200324,103200,25.0100000,25.0500000,24.9900000,24.9950000,5400
US1.TWTR_delisted_875018,1,20200324,103300,25.0100000,25.0200000,24.9900000,25.0100000,1966
US1.TWTR_delisted_875018,1,20200324,103400,25.0000000,25.1200000,24.9800000,25.0700000,5321
US1.TWTR_delisted_875018,1,20200324,103500,25.1000000,25.1000000,25.0700000,25.0700000,900
US1.TWTR_delisted_875018,1,20200324,103600,25.0600000,25.0700000,25.0000000,25.0200000,2029
US1.TWTR_delisted_875018,1,20200324,103700,25.0200000,25.1600000,25.0200000,25.0800000,4573
US1.TWTR_delisted_875018,1,20200324,103800,25.1100000,25.1200000,25.0700000,25.1200000,1800
US1.TWTR_delisted_875018,1,20200324,103900,25.1700000,25.2600000,25.1700000,25.2400000,6881
US1.TWTR_delisted_875018,1,20200324,104000,25.2100000,25.2700000,25.2000000,25.2400000,2456
US1.TWTR_delisted_875018,1,20200324,104100,25.1700000,25.2100000,25.1100000,25.2100000,4154
US1.TWTR_delisted_875018,1,20200324,104200,25.2200000,25.2200000,25.1500000,25.1700000,5554
US1.TWTR_delisted_875018,1,20200324,104300,25.1650000,25.2500000,25.1650000,25.2500000,3300
US1.TWTR_delisted_875018,1,20200324,104400,25.2600000,25.2600000,25.2100000,25.2400000,7481
US1.TWTR_delisted_875018,1,20200324,104500,25.2100000,25.2500000,25.2100000,25.2500000,3442
US1.TWTR_delisted_875018,1,20200324,104600,25.2400000,25.2400000,25.2100000,25.2400000,2534
US1.TWTR_delisted_875018,1,20200324,104700,25.2050000,25.2050000,25.0200000,25.0200000,2800
US1.TWTR_delisted_875018,1,20200324,104800,25.0300000,25.0300000,24.9300000,24.9500000,5360
US1.TWTR_delisted_875018,1,20200324,104900,24.9200000,24.9200000,24.8600000,24.8600000,2869
US1.TWTR_delisted_875018,1,20200324,105000,24.8500000,24.8500000,24.6800000,24.7800000,7393
US1.TWTR_delisted_875018,1,20200324,105100,24.7800000,24.8700000,24.7700000,24.7900000,5200
US1.TWTR_delisted_875018,1,20200324,105200,24.7800000,24.8400000,24.7500000,24.7500000,3700
US1.TWTR_delisted_875018,1,20200324,105300,24.7400000,24.8200000,24.6800000,24.8000000,7313
US1.TWTR_delisted_875018,1,20200324,105400,24.8300000,24.8550000,24.7000000,24.7300000,3704
US1.TWTR_delisted_875018,1,20200324,105500,24.7200000,24.8300000,24.6800000,24.8300000,9107
US1.TWTR_delisted_875018,1,20200324,105600,24.7200000,24.7700000,24.6600000,24.7700000,1937
US1.TWTR_delisted_875018,1,20200324,105700,24.7100000,24.7900000,24.7000000,24.7500000,1481
US1.TWTR_delisted_875018,1,20200324,105800,24.7400000,24.7400000,24.6100000,24.6300000,2694
US1.TWTR_delisted_875018,1,20200324,105900,24.6300000,24.7700000,24.6300000,24.7300000,4310
US1.TWTR_delisted_875018,1,20200324,110000,24.7600000,24.8100000,24.7000000,24.7200000,2658
US1.TWTR_delisted_875018,1,20200324,110100,24.7200000,24.8400000,24.7200000,24.8300000,2913
US1.TWTR_delisted_875018,1,20200324,110200,24.8300000,24.8500000,24.7900000,24.8100000,2564
US1.TWTR_delisted_875018,1,20200324,110300,24.8500000,24.8600000,24.8300000,24.8400000,2649
US1.TWTR_delisted_875018,1,20200324,110400,24.8350000,24.8350000,24.7400000,24.7400000,2176
US1.TWTR_delisted_875018,1,20200324,110500,24.7300000,24.7900000,24.6900000,24.6900000,3100
US1.TWTR_delisted_875018,1,20200324,110600,24.6900000,24.7000000,24.5600000,24.5600000,7887
US1.TWTR_delisted_875018,1,20200324,110700,24.5600000,24.5700000,24.3900000,24.3900000,5062
US1.TWTR_delisted_875018,1,20200324,110800,24.4100000,24.4100000,24.3400000,24.3400000,5370
US1.TWTR_delisted_875018,1,20200324,110900,24.3300000,24.4100000,24.3300000,24.3800000,2300
US1.TWTR_delisted_875018,1,20200324,111000,24.3700000,24.4500000,24.3700000,24.4100000,4203
US1.TWTR_delisted_875018,1,20200324,111100,24.4100000,24.4300000,24.3600000,24.4300000,3900
US1.TWTR_delisted_875018,1,20200324,111200,24.4300000,24.4300000,24.4000000,24.4000000,2289
US1.TWTR_delisted_875018,1,20200324,111300,24.3900000,24.3900000,24.2400000,24.3600000,11093
US1.TWTR_delisted_875018,1,20200324,111400,24.3600000,24.4100000,24.3600000,24.3800000,4337
US1.TWTR_delisted_875018,1,20200324,111500,24.3700000,24.4400000,24.3700000,24.4300000,4041
US1.TWTR_delisted_875018,1,20200324,111600,24.4500000,24.4700000,24.4000000,24.4400000,6228
US1.TWTR_delisted_875018,1,20200324,111700,24.4300000,24.4600000,24.3900000,24.4300000,2369
US1.TWTR_delisted_875018,1,20200324,111800,24.4200000,24.4500000,24.3700000,24.3950000,6515
US1.TWTR_delisted_875018,1,20200324,111900,24.4100000,24.4800000,24.4100000,24.4600000,1698
US1.TWTR_delisted_875018,1,20200324,112000,24.4700000,24.4900000,24.4500000,24.4500000,1300
US1.TWTR_delisted_875018,1,20200324,112100,24.4300000,24.4300000,24.3500000,24.3600000,2700
US1.TWTR_delisted_875018,1,20200324,112200,24.3500000,24.3900000,24.3300000,24.3300000,7605
US1.TWTR_delisted_875018,1,20200324,112300,24.3250000,24.4100000,24.3250000,24.4100000,4510
US1.TWTR_delisted_875018,1,20200324,112400,24.4400000,24.4500000,24.4200000,24.4300000,1000
US1.TWTR_delisted_875018,1,20200324,112500,24.4600000,24.5700000,24.4400000,24.4500000,2200
US1.TWTR_delisted_875018,1,20200324,112600,24.5100000,24.5500000,24.5000000,24.5400000,1500
US1.TWTR_delisted_875018,1,20200324,112700,24.5600000,24.6000000,24.5600000,24.5700000,1400
US1.TWTR_delisted_875018,1,20200324,112800,24.6400000,24.7100000,24.6400000,24.7000000,4948
US1.TWTR_delisted_875018,1,20200324,112900,24.7000000,24.8500000,24.7000000,24.8500000,5443
US1.TWTR_delisted_875018,1,20200324,113000,24.8500000,24.9100000,24.7200000,24.7200000,8145
US1.TWTR_delisted_875018,1,20200324,113100,24.7100000,24.7400000,24.6900000,24.7400000,2304
US1.TWTR_delisted_875018,1,20200324,113200,24.7000000,24.7150000,24.6400000,24.6950000,7018
US1.TWTR_delisted_875018,1,20200324,113300,24.6600000,24.7300000,24.6600000,24.7300000,7855
US1.TWTR_delisted_875018,1,20200324,113400,24.7400000,24.7700000,24.7400000,24.7700000,10335
US1.TWTR_delisted_875018,1,20200324,113500,24.7800000,24.7800000,24.7600000,24.7800000,638
US1.TWTR_delisted_875018,1,20200324,113600,24.7900000,24.8500000,24.7900000,24.8300000,3490
US1.TWTR_delisted_875018,1,20200324,113700,24.8650000,24.9500000,24.8600000,24.9500000,5733
US1.TWTR_delisted_875018,1,20200324,113800,24.9500000,24.9500000,24.9200000,24.9300000,2600
US1.TWTR_delisted_875018,1,20200324,113900,24.9150000,25.0500000,24.9150000,25.0400000,7329
US1.TWTR_delisted_875018,1,20200324,114000,25.0400000,25.1400000,25.0400000,25.1400000,2271
US1.TWTR_delisted_875018,1,20200324,114100,25.1300000,25.1800000,25.0800000,25.1800000,3981
US1.TWTR_delisted_875018,1,20200324,114200,25.1900000,25.2400000,25.1400000,25.1400000,4600
US1.TWTR_delisted_875018,1,20200324,114300,25.1400000,25.1400000,24.9700000,25.0600000,6354
US1.TWTR_delisted_875018,1,20200324,114400,25.0400000,25.0900000,25.0200000,25.0900000,3874
US1.TWTR_delisted_875018,1,20200324,114500,25.0800000,25.1400000,25.0600000,25.1400000,3800
US1.TWTR_delisted_875018,1,20200324,114600,25.1200000,25.1400000,25.1000000,25.1300000,2100
US1.TWTR_delisted_875018,1,20200324,114700,25.1200000,25.1600000,25.0600000,25.1000000,6081
US1.TWTR_delisted_875018,1,20200324,114800,25.0750000,25.0900000,25.0400000,25.0900000,1000
US1.TWTR_delisted_875018,1,20200324,114900,25.0000000,25.0000000,24.9500000,24.9500000,3466
US1.TWTR_delisted_875018,1,20200324,115000,24.9600000,24.9600000,24.8600000,24.9000000,3446
US1.TWTR_delisted_875018,1,20200324,115100,24.9000000,25.0000000,24.8900000,24.8900000,8456
US1.TWTR_delisted_875018,1,20200324,115200,24.8500000,24.9400000,24.8500000,24.9400000,1728
US1.TWTR_delisted_875018,1,20200324,115300,24.9600000,24.9750000,24.9600000,24.9600000,2313
US1.TWTR_delisted_875018,1,20200324,115400,24.9700000,24.9800000,24.9400000,24.9700000,906
US1.TWTR_delisted_875018,1,20200324,115500,24.9900000,25.0900000,24.9900000,25.0300000,7832
US1.TWTR_delisted_875018,1,20200324,115600,25.0300000,25.2300000,25.0300000,25.2200000,4300
US1.TWTR_delisted_875018,1,20200324,115700,25.2400000,25.2600000,25.2100000,25.2600000,4236
US1.TWTR_delisted_875018,1,20200324,115800,25.2400000,25.2400000,25.1500000,25.1800000,1398
US1.TWTR_delisted_875018,1,20200324,115900,25.1700000,25.2000000,25.1000000,25.1500000,2610
US1.TWTR_delisted_875018,1,20200324,120000,25.1300000,25.1700000,25.1300000,25.1700000,1100
US1.TWTR_delisted_875018,1,20200324,120100,25.2000000,25.2300000,25.1400000,25.1400000,1956
US1.TWTR_delisted_875018,1,20200324,120200,25.1700000,25.1800000,25.1000000,25.1500000,1400
US1.TWTR_delisted_875018,1,20200324,120300,25.1200000,25.1300000,25.0900000,25.1300000,3100
US1.TWTR_delisted_875018,1,20200324,120400,25.1300000,25.2000000,25.1300000,25.2000000,300
US1.TWTR_delisted_875018,1,20200324,120500,25.2200000,25.2400000,25.2100000,25.2400000,600
US1.TWTR_delisted_875018,1,20200324,120600,25.2400000,25.2600000,25.2300000,25.2500000,4213
US1.TWTR_delisted_875018,1,20200324,120700,25.2700000,25.2700000,25.2100000,25.2100000,3700
US1.TWTR_delisted_875018,1,20200324,120800,25.1500000,25.1600000,25.0600000,25.1600000,4700
US1.TWTR_delisted_875018,1,20200324,120900,25.1500000,25.2300000,25.1500000,25.1800000,1899
US1.TWTR_delisted_875018,1,20200324,121000,25.1400000,25.1900000,25.1400000,25.1900000,1200
US1.TWTR_delisted_875018,1,20200324,121100,25.1700000,25.1700000,25.1100000,25.1400000,2000
US1.TWTR_delisted_875018,1,20200324,121200,25.1600000,25.1800000,25.1600000,25.1800000,500
US1.TWTR_delisted_875018,1,20200324,121300,25.1500000,25.1500000,25.1200000,25.1400000,1000
US1.TWTR_delisted_875018,1,20200324,121400,25.1300000,25.1300000,25.0900000,25.0900000,4728
US1.TWTR_delisted_875018,1,20200324,121500,25.1000000,25.1400000,25.0600000,25.0800000,3318
US1.TWTR_delisted_875018,1,20200324,121600,25.0900000,25.1100000,25.0600000,25.1100000,835
US1.TWTR_delisted_875018,1,20200324,121700,25.1000000,25.1000000,25.0500000,25.0600000,2500
US1.TWTR_delisted_875018,1,20200324,121800,25.0600000,25.0700000,25.0500000,25.0500000,800
US1.TWTR_delisted_875018,1,20200324,121900,25.0600000,25.1300000,24.9650000,25.0900000,7344
US1.TWTR_delisted_875018,1,20200324,122000,25.1500000,25.1900000,25.1400000,25.1900000,1400
US1.TWTR_delisted_875018,1,20200324,122100,25.2000000,25.3400000,25.2000000,25.3100000,5641
US1.TWTR_delisted_875018,1,20200324,122200,25.3200000,25.3600000,25.3000000,25.3600000,8228
US1.TWTR_delisted_875018,1,20200324,122300,25.3900000,25.4200000,25.3300000,25.4200000,6668
US1.TWTR_delisted_875018,1,20200324,122400,25.4300000,25.6300000,25.4200000,25.6300000,15799
US1.TWTR_delisted_875018,1,20200324,122500,25.6250000,25.7200000,25.6250000,25.7100000,15087
US1.TWTR_delisted_875018,1,20200324,122600,25.7050000,25.7300000,25.6300000,25.7000000,20351
US1.TWTR_delisted_875018,1,20200324,122700,25.6900000,25.7400000,25.6900000,25.7400000,5544
US1.TWTR_delisted_875018,1,20200324,122800,25.7400000,25.8600000,25.7250000,25.8400000,6085
US1.TWTR_delisted_875018,1,20200324,122900,25.8250000,25.8900000,25.8250000,25.8900000,11500
US1.TWTR_delisted_875018,1,20200324,123000,25.8900000,25.9100000,25.8850000,25.9100000,14700
US1.TWTR_delisted_875018,1,20200324,123100,25.9000000,26.0600000,25.8800000,26.0200000,21012
US1.TWTR_delisted_875018,1,20200324,123200,26.0200000,26.0200000,25.8250000,25.9200000,8638
US1.TWTR_delisted_875018,1,20200324,123300,25.8900000,25.9650000,25.8900000,25.9600000,5198
US1.TWTR_delisted_875018,1,20200324,123400,25.9700000,26.0600000,25.9700000,26.0500000,3928
US1.TWTR_delisted_875018,1,20200324,123500,26.0600000,26.0750000,26.0000000,26.0700000,8278
US1.TWTR_delisted_875018,1,20200324,123600,26.0700000,26.1850000,26.0600000,26.1800000,6161
US1.TWTR_delisted_875018,1,20200324,123700,26.1850000,26.3000000,26.1750000,26.2800000,16414
US1.TWTR_delisted_875018,1,20200324,123800,26.2900000,26.4200000,26.2900000,26.4100000,13347
US1.TWTR_delisted_875018,1,20200324,123900,26.4200000,26.4600000,26.2900000,26.3700000,10911
US1.TWTR_delisted_875018,1,20200324,124000,26.3700000,26.3700000,26.1950000,26.2000000,10976
US1.TWTR_delisted_875018,1,20200324,124100,26.1900000,26.2700000,26.1750000,26.2600000,4878
US1.TWTR_delisted_875018,1,20200324,124200,26.2200000,26.2400000,26.1200000,26.1200000,7140
US1.TWTR_delisted_875018,1,20200324,124300,26.1200000,26.1200000,26.0800000,26.0800000,2276
US1.TWTR_delisted_875018,1,20200324,124400,26.1000000,26.1200000,26.0900000,26.1200000,5558
US1.TWTR_delisted_875018,1,20200324,124500,26.1400000,26.1400000,26.0200000,26.0400000,5850
US1.TWTR_delisted_875018,1,20200324,124600,26.0300000,26.0400000,25.8700000,25.8700000,5508
US1.TWTR_delisted_875018,1,20200324,124700,25.9200000,25.9900000,25.8900000,25.9850000,3781
US1.TWTR_delisted_875018,1,20200324,124800,26.0200000,26.0300000,25.9700000,25.9900000,5110
US1.TWTR_delisted_875018,1,20200324,124900,25.9900000,26.0300000,25.9900000,26.0000000,4200
US1.TWTR_delisted_875018,1,20200324,125000,26.0500000,26.0800000,26.0100000,26.0100000,3500
US1.TWTR_delisted_875018,1,20200324,125100,26.0000000,26.0100000,25.9800000,26.0000000,1800
US1.TWTR_delisted_875018,1,20200324,125200,26.0000000,26.0100000,25.9500000,25.9500000,1800
US1.TWTR_delisted_875018,1,20200324,125300,25.9600000,26.0200000,25.9600000,26.0000000,1846
US1.TWTR_delisted_875018,1,20200324,125400,26.0300000,26.1000000,25.9600000,25.9800000,3218
US1.TWTR_delisted_875018,1,20200324,125500,25.9900000,26.0000000,25.9800000,26.0000000,1400
US1.TWTR_delisted_875018,1,20200324,125600,25.9800000,26.0000000,25.9700000,26.0000000,1200
US1.TWTR_delisted_875018,1,20200324,125700,25.9900000,26.0000000,25.9100000,25.9300000,3675
US1.TWTR_delisted_875018,1,20200324,125800,25.9100000,25.9500000,25.8450000,25.9300000,4000
US1.TWTR_delisted_875018,1,20200324,125900,25.9300000,25.9300000,25.8900000,25.9100000,2200
US1.TWTR_delisted_875018,1,20200324,130000,25.9200000,25.9200000,25.7200000,25.7700000,11998
US1.TWTR_delisted_875018,1,20200324,130100,25.7600000,25.7900000,25.7200000,25.7800000,3484
US1.TWTR_delisted_875018,1,20200324,130200,25.7950000,25.9400000,25.7950000,25.9300000,3960
US1.TWTR_delisted_875018,1,20200324,130300,25.9500000,25.9600000,25.9200000,25.9200000,1300
US1.TWTR_delisted_875018,1,20200324,130400,25.9200000,25.9200000,25.8100000,25.8600000,1800
US1.TWTR_delisted_875018,1,20200324,130500,25.8600000,25.8600000,25.8100000,25.8100000,3200
US1.TWTR_delisted_875018,1,20200324,130600,25.8000000,25.8000000,25.7300000,25.7400000,3062
US1.TWTR_delisted_875018,1,20200324,130700,25.7600000,25.8000000,25.7450000,25.7700000,2000
US1.TWTR_delisted_875018,1,20200324,130800,25.7500000,25.7500000,25.7100000,25.7400000,2799
US1.TWTR_delisted_875018,1,20200324,130900,25.7700000,25.8100000,25.7600000,25.8100000,2400
US1.TWTR_delisted_875018,1,20200324,131000,25.8150000,25.8300000,25.7300000,25.7300000,2900
US1.TWTR_delisted_875018,1,20200324,131100,25.7300000,25.7300000,25.6300000,25.6300000,2470
US1.TWTR_delisted_875018,1,20200324,131200,25.6200000,25.6700000,25.6200000,25.6700000,1400
US1.TWTR_delisted_875018,1,20200324,131300,25.6700000,25.7300000,25.6700000,25.7100000,1792
US1.TWTR_delisted_875018,1,20200324,131400,25.7400000,25.7400000,25.6800000,25.7000000,1500
US1.TWTR_delisted_875018,1,20200324,131500,25.7100000,25.7450000,25.7100000,25.7300000,600
US1.TWTR_delisted_875018,1,20200324,131600,25.7300000,25.7900000,25.7300000,25.7900000,1100
US1.TWTR_delisted_875018,1,20200324,131700,25.7800000,25.7800000,25.6900000,25.7000000,800
US1.TWTR_delisted_875018,1,20200324,131800,25.7400000,25.7600000,25.6900000,25.7000000,1400
US1.TWTR_delisted_875018,1,20200324,131900,25.6400000,25.6400000,25.5400000,25.5400000,500
US1.TWTR_delisted_875018,1,20200324,132000,25.5400000,25.5800000,25.5400000,25.5500000,700
US1.TWTR_delisted_875018,1,20200324,132100,25.5700000,25.5700000,25.4500000,25.4500000,2093
US1.TWTR_delisted_875018,1,20200324,132200,25.4600000,25.4600000,25.4100000,25.4300000,1900
US1.TWTR_delisted_875018,1,20200324,132300,25.4700000,25.5000000,25.4700000,25.4900000,1900
US1.TWTR_delisted_875018,1,20200324,132400,25.4700000,25.5000000,25.4600000,25.5000000,1600
US1.TWTR_delisted_875018,1,20200324,132500,25.5500000,25.6400000,25.5450000,25.5900000,3794
US1.TWTR_delisted_875018,1,20200324,132600,25.5800000,25.5800000,25.5200000,25.5200000,1000
US1.TWTR_delisted_875018,1,20200324,132700,25.5600000,25.5800000,25.5600000,25.5800000,700
US1.TWTR_delisted_875018,1,20200324,132800,25.5850000,25.7800000,25.5750000,25.7700000,3397
US1.TWTR_delisted_875018,1,20200324,132900,25.7500000,25.8000000,25.7300000,25.8000000,2950
US1.TWTR_delisted_875018,1,20200324,133000,25.8000000,25.8000000,25.7700000,25.7900000,2000
US1.TWTR_delisted_875018,1,20200324,133100,25.8100000,25.8400000,25.8000000,25.8200000,1700
US1.TWTR_delisted_875018,1,20200324,133200,25.8400000,25.8500000,25.8200000,25.8200000,900
US1.TWTR_delisted_875018,1,20200324,133300,25.8200000,25.8800000,25.7600000,25.7600000,1400
US1.TWTR_delisted_875018,1,20200324,133400,25.7700000,25.7700000,25.6700000,25.7400000,3741
US1.TWTR_delisted_875018,1,20200324,133500,25.7500000,25.7600000,25.7200000,25.7400000,1900
US1.TWTR_delisted_875018,1,20200324,133600,25.6900000,25.7400000,25.6800000,25.7400000,1700
US1.TWTR_delisted_875018,1,20200324,133700,25.7100000,25.7100000,25.6800000,25.6800000,400
US1.TWTR_delisted_875018,1,20200324,133800,25.6700000,25.6800000,25.6700000,25.6700000,500
US1.TWTR_delisted_875018,1,20200324,133900,25.6700000,25.7100000,25.6600000,25.7100000,753
US1.TWTR_delisted_875018,1,20200324,134000,25.7200000,25.7200000,25.7200000,25.7200000,700
US1.TWTR_delisted_875018,1,20200324,134100,25.7100000,25.7850000,25.7100000,25.7850000,1500
US1.TWTR_delisted_875018,1,20200324,134200,25.7650000,25.7650000,25.7200000,25.7300000,4750
US1.TWTR_delisted_875018,1,20200324,134300,25.7450000,25.7750000,25.7200000,25.7550000,7066
US1.TWTR_delisted_875018,1,20200324,134400,25.7700000,25.7750000,25.7500000,25.7600000,3300
US1.TWTR_delisted_875018,1,20200324,134500,25.7550000,25.8600000,25.7550000,25.8600000,1692
US1.TWTR_delisted_875018,1,20200324,134600,25.8200000,25.8500000,25.8200000,25.8500000,300
US1.TWTR_delisted_875018,1,20200324,134700,25.8600000,25.9000000,25.8600000,25.9000000,550
US1.TWTR_delisted_875018,1,20200324,134800,25.9000000,25.9000000,25.8450000,25.8450000,1400
US1.TWTR_delisted_875018,1,20200324,134900,25.8500000,25.8750000,25.7900000,25.8000000,4900
US1.TWTR_delisted_875018,1,20200324,135000,25.8000000,25.8150000,25.7350000,25.7700000,4681
US1.TWTR_delisted_875018,1,20200324,135100,25.7600000,25.7600000,25.7000000,25.7000000,2200
US1.TWTR_delisted_875018,1,20200324,135200,25.7200000,25.7400000,25.6600000,25.6600000,1917
US1.TWTR_delisted_875018,1,20200324,135300,25.6300000,25.6300000,25.5700000,25.5700000,2304
US1.TWTR_delisted_875018,1,20200324,135400,25.6000000,25.6500000,25.5400000,25.5600000,5593
US1.TWTR_delisted_875018,1,20200324,135500,25.5300000,25.5350000,25.3850000,25.4200000,11775
US1.TWTR_delisted_875018,1,20200324,135600,25.4200000,25.4300000,25.3700000,25.3700000,7000
US1.TWTR_delisted_875018,1,20200324,135700,25.3800000,25.4800000,25.3700000,25.3900000,5879
US1.TWTR_delisted_875018,1,20200324,135800,25.4000000,25.4200000,25.3700000,25.4200000,3000
US1.TWTR_delisted_875018,1,20200324,135900,25.4200000,25.4200000,25.2900000,25.2900000,1700
US1.TWTR_delisted_875018,1,20200324,140000,25.2800000,25.3200000,25.2700000,25.3100000,2585
US1.TWTR_delisted_875018,1,20200324,140100,25.2900000,25.3100000,25.2600000,25.3000000,2400
US1.TWTR_delisted_875018,1,20200324,140200,25.3100000,25.3700000,25.3100000,25.3700000,700
US1.TWTR_delisted_875018,1,20200324,140300,25.3600000,25.3800000,25.2800000,25.3200000,6200
US1.TWTR_delisted_875018,1,20200324,140400,25.3000000,25.3000000,25.2100000,25.2500000,7800
US1.TWTR_delisted_875018,1,20200324,140500,25.2500000,25.2500000,25.1700000,25.1700000,1466
US1.TWTR_delisted_875018,1,20200324,140600,25.1800000,25.2200000,25.1800000,25.2100000,2466
US1.TWTR_delisted_875018,1,20200324,140700,25.1900000,25.2600000,25.1800000,25.2200000,3975
US1.TWTR_delisted_875018,1,20200324,140800,25.2300000,25.2300000,25.1200000,25.1500000,3700
US1.TWTR_delisted_875018,1,20200324,140900,25.1500000,25.1500000,25.0900000,25.1300000,1800
US1.TWTR_delisted_875018,1,20200324,141000,25.1100000,25.1200000,25.0400000,25.0900000,4100
US1.TWTR_delisted_875018,1,20200324,141100,25.1100000,25.1200000,24.9800000,24.9800000,5303
US1.TWTR_delisted_875018,1,20200324,141200,24.9800000,25.0500000,24.9800000,25.0500000,3186
US1.TWTR_delisted_875018,1,20200324,141300,24.9900000,25.1200000,24.9900000,25.1200000,6100
US1.TWTR_delisted_875018,1,20200324,141400,25.1400000,25.1800000,25.0600000,25.1100000,6936
US1.TWTR_delisted_875018,1,20200324,141500,25.1200000,25.1300000,25.0800000,25.1300000,700
US1.TWTR_delisted_875018,1,20200324,141600,25.0800000,25.1700000,25.0800000,25.1400000,4017
US1.TWTR_delisted_875018,1,20200324,141700,25.1600000,25.3100000,25.1600000,25.3100000,6520
US1.TWTR_delisted_875018,1,20200324,141800,25.3100000,25.3500000,25.2900000,25.3500000,2512
US1.TWTR_delisted_875018,1,20200324,141900,25.4100000,25.4700000,25.3900000,25.4200000,4707
US1.TWTR_delisted_875018,1,20200324,142000,25.4200000,25.4200000,25.3100000,25.3500000,3664
US1.TWTR_delisted_875018,1,20200324,142100,25.3900000,25.4200000,25.3800000,25.3800000,1880
US1.TWTR_delisted_875018,1,20200324,142200,25.3800000,25.4000000,25.3500000,25.3500000,1081
US1.TWTR_delisted_875018,1,20200324,142300,25.4300000,25.5000000,25.4300000,25.5000000,1100
US1.TWTR_delisted_875018,1,20200324,142400,25.4700000,25.5300000,25.4700000,25.4900000,2400
US1.TWTR_delisted_875018,1,20200324,142500,25.5100000,25.5100000,25.4700000,25.5100000,900
US1.TWTR_delisted_875018,1,20200324,142600,25.5000000,25.5000000,25.4800000,25.4800000,500
US1.TWTR_delisted_875018,1,20200324,142700,25.4100000,25.4500000,25.4000000,25.4500000,2000
US1.TWTR_delisted_875018,1,20200324,142800,25.4800000,25.4800000,25.4400000,25.4450000,1000
US1.TWTR_delisted_875018,1,20200324,142900,25.4600000,25.5000000,25.4600000,25.5000000,2925
US1.TWTR_delisted_875018,1,20200324,143000,25.5000000,25.5000000,25.4700000,25.4700000,750
US1.TWTR_delisted_875018,1,20200324,143100,25.4300000,25.4300000,25.3000000,25.3400000,3700
US1.TWTR_delisted_875018,1,20200324,143200,25.3600000,25.4200000,25.3600000,25.4200000,2200
US1.TWTR_delisted_875018,1,20200324,143300,25.3800000,25.4100000,25.3600000,25.3700000,1700
US1.TWTR_delisted_875018,1,20200324,143400,25.3900000,25.4300000,25.3900000,25.3900000,600
US1.TWTR_delisted_875018,1,20200324,143500,25.4000000,25.4200000,25.3800000,25.4100000,700
US1.TWTR_delisted_875018,1,20200324,143600,25.4200000,25.5600000,25.4200000,25.5600000,1300
US1.TWTR_delisted_875018,1,20200324,143700,25.5800000,25.6400000,25.5600000,25.5700000,3534
US1.TWTR_delisted_875018,1,20200324,143800,25.5800000,25.6000000,25.5500000,25.5900000,2244
US1.TWTR_delisted_875018,1,20200324,143900,25.5700000,25.6000000,25.5400000,25.5800000,1400
US1.TWTR_delisted_875018,1,20200324,144000,25.5900000,25.5900000,25.5200000,25.5900000,1900
US1.TWTR_delisted_875018,1,20200324,144100,25.6100000,25.6200000,25.5800000,25.5900000,2888
US1.TWTR_delisted_875018,1,20200324,144200,25.5700000,25.5700000,25.5300000,25.5700000,1500
US1.TWTR_delisted_875018,1,20200324,144300,25.5800000,25.6100000,25.5700000,25.5800000,2300
US1.TWTR_delisted_875018,1,20200324,144400,25.5700000,25.5700000,25.5500000,25.5600000,931
US1.TWTR_delisted_875018,1,20200324,144500,25.5700000,25.5900000,25.5500000,25.5800000,1400
US1.TWTR_delisted_875018,1,20200324,144600,25.5800000,25.6100000,25.5800000,25.6000000,2800
US1.TWTR_delisted_875018,1,20200324,144700,25.6000000,25.6200000,25.4700000,25.4700000,5090
US1.TWTR_delisted_875018,1,20200324,144800,25.4800000,25.4900000,25.3900000,25.3900000,2600
US1.TWTR_delisted_875018,1,20200324,144900,25.3900000,25.3900000,25.3400000,25.3600000,2898
US1.TWTR_delisted_875018,1,20200324,145000,25.3200000,25.4300000,25.3200000,25.4100000,1608
US1.TWTR_delisted_875018,1,20200324,145100,25.4000000,25.5900000,25.4000000,25.5800000,3727
US1.TWTR_delisted_875018,1,20200324,145200,25.5600000,25.5600000,25.5000000,25.5300000,700
US1.TWTR_delisted_875018,1,20200324,145300,25.5300000,25.5300000,25.4600000,25.4800000,2100
US1.TWTR_delisted_875018,1,20200324,145400,25.4900000,25.6000000,25.4900000,25.6000000,600
US1.TWTR_delisted_875018,1,20200324,145500,25.5800000,25.5800000,25.5400000,25.5400000,1500
US1.TWTR_delisted_875018,1,20200324,145600,25.5300000,25.5800000,25.5100000,25.5700000,1200
US1.TWTR_delisted_875018,1,20200324,145700,25.6000000,25.7000000,25.6000000,25.7000000,2900
US1.TWTR_delisted_875018,1,20200324,145800,25.6600000,25.7300000,25.6300000,25.7300000,3084
US1.TWTR_delisted_875018,1,20200324,145900,25.7200000,25.7400000,25.5900000,25.6000000,7400
US1.TWTR_delisted_875018,1,20200324,150000,25.6000000,25.6800000,25.5700000,25.6800000,5299
US1.TWTR_delisted_875018,1,20200324,150100,25.6700000,25.6700000,25.6000000,25.6000000,1300
US1.TWTR_delisted_875018,1,20200324,150200,25.5300000,25.6200000,25.5300000,25.5600000,4400
US1.TWTR_delisted_875018,1,20200324,150300,25.5300000,25.5300000,25.5000000,25.5000000,400
US1.TWTR_delisted_875018,1,20200324,150400,25.5100000,25.5100000,25.4800000,25.4900000,1700
US1.TWTR_delisted_875018,1,20200324,150500,25.5000000,25.5100000,25.5000000,25.5100000,700
US1.TWTR_delisted_875018,1,20200324,150600,25.5000000,25.5100000,25.4100000,25.4500000,3810
US1.TWTR_delisted_875018,1,20200324,150700,25.4900000,25.4900000,25.4100000,25.4200000,2600
US1.TWTR_delisted_875018,1,20200324,150800,25.4200000,25.4500000,25.4200000,25.4500000,1200
US1.TWTR_delisted_875018,1,20200324,150900,25.4500000,25.4700000,25.4500000,25.4700000,700
US1.TWTR_delisted_875018,1,20200324,151000,25.4400000,25.4500000,25.3300000,25.4500000,5787
US1.TWTR_delisted_875018,1,20200324,151100,25.4500000,25.4600000,25.3700000,25.3700000,6000
US1.TWTR_delisted_875018,1,20200324,151200,25.3500000,25.3900000,25.3450000,25.3800000,9243
US1.TWTR_delisted_875018,1,20200324,151300,25.3600000,25.3700000,25.2600000,25.2700000,2693
US1.TWTR_delisted_875018,1,20200324,151400,25.2700000,25.3300000,25.2700000,25.3000000,1200
US1.TWTR_delisted_875018,1,20200324,151500,25.3700000,25.3700000,25.3400000,25.3700000,1100
US1.TWTR_delisted_875018,1,20200324,151600,25.3500000,25.4000000,25.3400000,25.4000000,1100
US1.TWTR_delisted_875018,1,20200324,151700,25.3900000,25.3900000,25.3400000,25.3500000,1387
US1.TWTR_delisted_875018,1,20200324,151800,25.3100000,25.3400000,25.2650000,25.3400000,2200
US1.TWTR_delisted_875018,1,20200324,151900,25.3900000,25.4400000,25.3900000,25.4000000,2828
US1.TWTR_delisted_875018,1,20200324,152000,25.4100000,25.4100000,25.3600000,25.3800000,3145
US1.TWTR_delisted_875018,1,20200324,152100,25.3800000,25.4100000,25.3500000,25.4100000,1000
US1.TWTR_delisted_875018,1,20200324,152200,25.4400000,25.4600000,25.4200000,25.4500000,2100
US1.TWTR_delisted_875018,1,20200324,152300,25.4450000,25.4800000,25.4400000,25.4800000,3000
US1.TWTR_delisted_875018,1,20200324,152400,25.4850000,25.4900000,25.4250000,25.4600000,1500
US1.TWTR_delisted_875018,1,20200324,152500,25.4800000,25.6000000,25.4800000,25.6000000,4400
US1.TWTR_delisted_875018,1,20200324,152600,25.6100000,25.6100000,25.5300000,25.5800000,5530
US1.TWTR_delisted_875018,1,20200324,152700,25.5600000,25.6200000,25.5600000,25.6100000,3727
US1.TWTR_delisted_875018,1,20200324,152800,25.6400000,25.6500000,25.6300000,25.6300000,1995
US1.TWTR_delisted_875018,1,20200324,152900,25.6200000,25.6400000,25.6200000,25.6400000,1500
US1.TWTR_delisted_875018,1,20200324,153000,25.6100000,25.6100000,25.6000000,25.6100000,3680
US1.TWTR_delisted_875018,1,20200324,153100,25.6100000,25.6500000,25.6000000,25.6500000,1500
US1.TWTR_delisted_875018,1,20200324,153200,25.6700000,25.7600000,25.6700000,25.7600000,6544
US1.TWTR_delisted_875018,1,20200324,153300,25.7800000,25.7950000,25.7600000,25.7900000,4665
US1.TWTR_delisted_875018,1,20200324,153400,25.7900000,25.7900000,25.7600000,25.7900000,2027
US1.TWTR_delisted_875018,1,20200324,153500,25.7900000,25.8300000,25.7600000,25.8100000,3025
US1.TWTR_delisted_875018,1,20200324,153600,25.7700000,25.8400000,25.7700000,25.7700000,3840
US1.TWTR_delisted_875018,1,20200324,153700,25.7800000,25.7800000,25.6700000,25.6900000,8187
US1.TWTR_delisted_875018,1,20200324,153800,25.7100000,25.7900000,25.7100000,25.7800000,2500
US1.TWTR_delisted_875018,1,20200324,153900,25.7700000,25.8300000,25.7300000,25.8300000,3402
US1.TWTR_delisted_875018,1,20200324,154000,25.8000000,25.8600000,25.7800000,25.8100000,3400
US1.TWTR_delisted_875018,1,20200324,154100,25.8100000,25.8700000,25.8100000,25.8700000,2632
US1.TWTR_delisted_875018,1,20200324,154200,25.8800000,25.8800000,25.8200000,25.8300000,4607
US1.TWTR_delisted_875018,1,20200324,154300,25.8500000,25.8500000,25.7800000,25.8300000,1800
US1.TWTR_delisted_875018,1,20200324,154400,25.8400000,25.8500000,25.8300000,25.8300000,1200
US1.TWTR_delisted_875018,1,20200324,154500,25.8300000,25.8400000,25.8000000,25.8400000,4922
US1.TWTR_delisted_875018,1,20200324,154600,25.8400000,25.8700000,25.7400000,25.7700000,7784
US1.TWTR_delisted_875018,1,20200324,154700,25.7700000,25.8000000,25.7300000,25.7800000,6060
US1.TWTR_delisted_875018,1,20200324,154800,25.7800000,25.8000000,25.6200000,25.7300000,10978
US1.TWTR_delisted_875018,1,20200324,154900,25.7400000,25.7900000,25.6600000,25.7200000,6226
US1.TWTR_delisted_875018,1,20200324,155000,25.7050000,25.8850000,25.7050000,25.8200000,12580
US1.TWTR_delisted_875018,1,20200324,155100,25.8100000,25.8700000,25.7700000,25.7700000,10240
US1.TWTR_delisted_875018,1,20200324,155200,25.7700000,25.7700000,25.7500000,25.7500000,1500
US1.TWTR_delisted_875018,1,20200324,155300,25.7700000,25.7800000,25.7500000,25.7800000,5297
US1.TWTR_delisted_875018,1,20200324,155400,25.7700000,25.7700000,25.6300000,25.6800000,6901
US1.TWTR_delisted_875018,1,20200324,155500,25.6900000,25.7700000,25.6300000,25.7600000,11899
US1.TWTR_delisted_875018,1,20200324,155600,25.7800000,25.8300000,25.7700000,25.8100000,7979
US1.TWTR_delisted_875018,1,20200324,155700,25.8200000,25.8600000,25.7900000,25.8400000,7555
US1.TWTR_delisted_875018,1,20200324,155800,25.8400000,25.8800000,25.8100000,25.8750000,5893
US1.TWTR_delisted_875018,1,20200324,155900,25.8800000,25.8800000,25.8300000,25.8400000,11390
US1.TWTR_delisted_875018,1,20200324,160000,25.8500000,25.8600000,25.7900000,25.8500000,31440
US1.TWTR_delisted_875018,1,20200325,093100,25.8500000,25.9900000,25.6400000,25.6400000,6939
US1.TWTR_delisted_875018,1,20200325,093200,25.7800000,25.7800000,25.6800000,25.6800000,526
US1.TWTR_delisted_875018,1,20200325,093300,25.7300000,25.7300000,25.4000000,25.4300000,26735
US1.TWTR_delisted_875018,1,20200325,093400,25.4850000,25.7700000,25.3000000,25.3500000,16859
US1.TWTR_delisted_875018,1,20200325,093500,25.3900000,25.6500000,25.3400000,25.5400000,15929
US1.TWTR_delisted_875018,1,20200325,093600,25.4900000,25.7100000,25.4900000,25.6700000,13501
US1.TWTR_delisted_875018,1,20200325,093700,25.6600000,25.8100000,25.5800000,25.7900000,12855
US1.TWTR_delisted_875018,1,20200325,093800,25.8000000,25.9100000,25.7300000,25.8200000,23832
US1.TWTR_delisted_875018,1,20200325,093900,25.8000000,26.1000000,25.7800000,26.1000000,13390
US1.TWTR_delisted_875018,1,20200325,094000,26.0700000,26.1100000,25.9400000,26.1100000,10376
US1.TWTR_delisted_875018,1,20200325,094100,26.0800000,26.0800000,25.9200000,25.9500000,12621
US1.TWTR_delisted_875018,1,20200325,094200,25.9400000,26.0100000,25.8600000,25.9600000,12949
US1.TWTR_delisted_875018,1,20200325,094300,25.9900000,26.0200000,25.8700000,25.9100000,7698
US1.TWTR_delisted_875018,1,20200325,094400,25.8800000,25.9000000,25.7500000,25.7900000,6646
US1.TWTR_delisted_875018,1,20200325,094500,25.8500000,25.9300000,25.8200000,25.9000000,5225
US1.TWTR_delisted_875018,1,20200325,094600,25.9200000,25.9200000,25.7000000,25.7400000,8909
US1.TWTR_delisted_875018,1,20200325,094700,25.7500000,25.7900000,25.6900000,25.6900000,4398
US1.TWTR_delisted_875018,1,20200325,094800,25.7000000,25.7400000,25.5800000,25.5800000,7301
US1.TWTR_delisted_875018,1,20200325,094900,25.5500000,25.6300000,25.5000000,25.5300000,4976
US1.TWTR_delisted_875018,1,20200325,095000,25.5200000,25.6100000,25.5000000,25.5700000,4000
US1.TWTR_delisted_875018,1,20200325,095100,25.6300000,25.6300000,25.5400000,25.5400000,3477
US1.TWTR_delisted_875018,1,20200325,095200,25.5400000,25.5500000,25.3100000,25.3800000,9618
US1.TWTR_delisted_875018,1,20200325,095300,25.4400000,25.4400000,25.1500000,25.1500000,8604
US1.TWTR_delisted_875018,1,20200325,095400,25.1800000,25.1800000,24.8100000,24.8200000,13607
US1.TWTR_delisted_875018,1,20200325,095500,24.8600000,24.8800000,24.6600000,24.7850000,9377
US1.TWTR_delisted_875018,1,20200325,095600,24.7900000,24.9400000,24.7500000,24.9400000,18704
US1.TWTR_delisted_875018,1,20200325,095700,25.0200000,25.2000000,25.0200000,25.2000000,5794
US1.TWTR_delisted_875018,1,20200325,095800,25.2000000,25.2400000,25.0500000,25.1700000,12291
US1.TWTR_delisted_875018,1,20200325,095900,25.1000000,25.1000000,24.9600000,25.0000000,5224
US1.TWTR_delisted_875018,1,20200325,100000,24.9900000,25.0300000,24.9300000,25.0300000,4000
US1.TWTR_delisted_875018,1,20200325,100100,25.0400000,25.1900000,25.0400000,25.0500000,2500
US1.TWTR_delisted_875018,1,20200325,100200,25.0100000,25.1300000,24.9800000,25.1100000,2850
US1.TWTR_delisted_875018,1,20200325,100300,25.0400000,25.0400000,24.8200000,24.9300000,4166
US1.TWTR_delisted_875018,1,20200325,100400,24.9900000,24.9900000,24.8000000,24.8200000,4146
US1.TWTR_delisted_875018,1,20200325,100500,24.7900000,24.8300000,24.7800000,24.8000000,1937
US1.TWTR_delisted_875018,1,20200325,100600,24.8000000,25.0100000,24.8000000,24.9800000,1709
US1.TWTR_delisted_875018,1,20200325,100700,24.9700000,25.0400000,24.9400000,25.0400000,5100
US1.TWTR_delisted_875018,1,20200325,100800,25.0200000,25.0300000,24.8300000,24.8300000,2071
US1.TWTR_delisted_875018,1,20200325,100900,24.8100000,24.9500000,24.7900000,24.8500000,1884
US1.TWTR_delisted_875018,1,20200325,101000,24.7900000,25.0300000,24.7750000,25.0300000,2657
US1.TWTR_delisted_875018,1,20200325,101100,25.0900000,25.1100000,24.8800000,25.0000000,6545
US1.TWTR_delisted_875018,1,20200325,101200,25.0000000,25.0000000,24.8500000,24.9400000,5600
US1.TWTR_delisted_875018,1,20200325,101300,24.9900000,24.9900000,24.7400000,24.8100000,6293
US1.TWTR_delisted_875018,1,20200325,101400,24.7900000,24.7900000,24.6800000,24.7700000,2457
US1.TWTR_delisted_875018,1,20200325,101500,24.7300000,24.7500000,24.6100000,24.6200000,4919
US1.TWTR_delisted_875018,1,20200325,101600,24.6400000,24.8200000,24.6400000,24.7600000,4400
US1.TWTR_delisted_875018,1,20200325,101700,24.7300000,24.8200000,24.6800000,24.7900000,5096
US1.TWTR_delisted_875018,1,20200325,101800,24.7300000,24.7300000,24.5900000,24.6500000,1478
US1.TWTR_delisted_875018,1,20200325,101900,24.6000000,24.7000000,24.5700000,24.7000000,1300
US1.TWTR_delisted_875018,1,20200325,102000,24.6700000,24.6700000,24.6100000,24.6100000,1700
US1.TWTR_delisted_875018,1,20200325,102100,24.6000000,24.6600000,24.5500000,24.6100000,3235
US1.TWTR_delisted_875018,1,20200325,102200,24.6100000,24.8400000,24.5900000,24.8400000,2082
US1.TWTR_delisted_875018,1,20200325,102300,24.8100000,24.8400000,24.8000000,24.8300000,1400
US1.TWTR_delisted_875018,1,20200325,102400,24.8100000,24.8700000,24.7900000,24.8200000,1803
US1.TWTR_delisted_875018,1,20200325,102500,24.8100000,24.8100000,24.7000000,24.7900000,1000
US1.TWTR_delisted_875018,1,20200325,102600,24.8300000,24.8300000,24.7300000,24.7300000,1000
US1.TWTR_delisted_875018,1,20200325,102700,24.7200000,24.7200000,24.6100000,24.6100000,2400
US1.TWTR_delisted_875018,1,20200325,102800,24.5900000,24.5900000,24.5500000,24.5600000,1200
US1.TWTR_delisted_875018,1,20200325,102900,24.5700000,24.7900000,24.5700000,24.7600000,1000
US1.TWTR_delisted_875018,1,20200325,103000,24.7700000,24.8300000,24.6700000,24.8300000,1800
US1.TWTR_delisted_875018,1,20200325,103100,24.8500000,24.8900000,24.8100000,24.8900000,3142
US1.TWTR_delisted_875018,1,20200325,103200,24.9100000,24.9100000,24.7800000,24.8600000,1860
US1.TWTR_delisted_875018,1,20200325,103300,24.8400000,24.8600000,24.7600000,24.7700000,3493
US1.TWTR_delisted_875018,1,20200325,103400,24.7500000,24.7900000,24.6600000,24.7100000,2900
US1.TWTR_delisted_875018,1,20200325,103500,24.8700000,24.9300000,24.8300000,24.9300000,2400
US1.TWTR_delisted_875018,1,20200325,103600,24.9400000,24.9600000,24.9100000,24.9100000,1400
US1.TWTR_delisted_875018,1,20200325,103700,24.9000000,25.0400000,24.9000000,25.0400000,6500
US1.TWTR_delisted_875018,1,20200325,103800,25.0600000,25.1300000,25.0100000,25.0700000,5949
US1.TWTR_delisted_875018,1,20200325,103900,25.0800000,25.1100000,25.0700000,25.1100000,700
US1.TWTR_delisted_875018,1,20200325,104000,25.1100000,25.1400000,25.0500000,25.0500000,1000
US1.TWTR_delisted_875018,1,20200325,104100,25.0600000,25.1400000,25.0300000,25.1400000,2300
US1.TWTR_delisted_875018,1,20200325,104200,25.1300000,25.2000000,25.1300000,25.1900000,2000
US1.TWTR_delisted_875018,1,20200325,104300,25.1900000,25.1900000,25.0700000,25.0700000,1848
US1.TWTR_delisted_875018,1,20200325,104400,25.0800000,25.0900000,24.9900000,25.0900000,1600
US1.TWTR_delisted_875018,1,20200325,104500,25.0300000,25.0500000,24.9200000,24.9900000,1400
US1.TWTR_delisted_875018,1,20200325,104600,24.9900000,25.1000000,24.9900000,25.1000000,2407
US1.TWTR_delisted_875018,1,20200325,104700,25.0800000,25.0800000,24.9700000,24.9700000,1200
US1.TWTR_delisted_875018,1,20200325,104800,24.9600000,24.9600000,24.8100000,24.8200000,3011
US1.TWTR_delisted_875018,1,20200325,104900,24.8200000,24.9500000,24.7900000,24.7900000,2463
US1.TWTR_delisted_875018,1,20200325,105000,24.8200000,24.9300000,24.8200000,24.9100000,4800
US1.TWTR_delisted_875018,1,20200325,105100,24.8700000,24.9400000,24.8700000,24.9200000,2541
US1.TWTR_delisted_875018,1,20200325,105200,24.9200000,24.9600000,24.9000000,24.9300000,3155
US1.TWTR_delisted_875018,1,20200325,105300,24.9200000,24.9400000,24.8900000,24.8900000,2523
US1.TWTR_delisted_875018,1,20200325,105400,24.8400000,24.9200000,24.8300000,24.9000000,2798
US1.TWTR_delisted_875018,1,20200325,105500,24.9100000,24.9200000,24.7850000,24.7850000,2710
US1.TWTR_delisted_875018,1,20200325,105600,24.8000000,24.8400000,24.7200000,24.8400000,2261
US1.TWTR_delisted_875018,1,20200325,105700,24.8100000,24.9100000,24.8100000,24.9100000,1750
US1.TWTR_delisted_875018,1,20200325,105800,24.9300000,24.9300000,24.8700000,24.9200000,1697
US1.TWTR_delisted_875018,1,20200325,105900,24.9300000,25.0400000,24.9100000,25.0300000,6950
US1.TWTR_delisted_875018,1,20200325,110000,25.0100000,25.1400000,25.0100000,25.1000000,3633
US1.TWTR_delisted_875018,1,20200325,110100,25.1000000,25.1400000,25.1000000,25.1300000,1600
US1.TWTR_delisted_875018,1,20200325,110200,25.1200000,25.1300000,25.0700000,25.0900000,1675
US1.TWTR_delisted_875018,1,20200325,110300,25.0800000,25.1100000,25.0400000,25.0800000,2700
US1.TWTR_delisted_875018,1,20200325,110400,25.0500000,25.0500000,25.0500000,25.0500000,100
US1.TWTR_delisted_875018,1,20200325,110500,25.1000000,25.1600000,25.1000000,25.1500000,2757
US1.TWTR_delisted_875018,1,20200325,110600,25.1500000,25.2000000,25.1300000,25.1300000,2983
US1.TWTR_delisted_875018,1,20200325,110700,25.1500000,25.2200000,25.1500000,25.2100000,2151
US1.TWTR_delisted_875018,1,20200325,110800,25.2300000,25.2900000,25.2300000,25.2500000,3455
US1.TWTR_delisted_875018,1,20200325,110900,25.3000000,25.4000000,25.2900000,25.4000000,2000
US1.TWTR_delisted_875018,1,20200325,111000,25.3400000,25.3500000,25.3200000,25.3300000,2300
US1.TWTR_delisted_875018,1,20200325,111100,25.3400000,25.3600000,25.3100000,25.3100000,1300
US1.TWTR_delisted_875018,1,20200325,111200,25.3300000,25.3600000,25.3300000,25.3600000,1495
US1.TWTR_delisted_875018,1,20200325,111300,25.3600000,25.4300000,25.3400000,25.3500000,2964
US1.TWTR_delisted_875018,1,20200325,111400,25.3700000,25.3800000,25.3000000,25.3800000,1516
US1.TWTR_delisted_875018,1,20200325,111500,25.4050000,25.4100000,25.4050000,25.4100000,500
US1.TWTR_delisted_875018,1,20200325,111600,25.4200000,25.4300000,25.3400000,25.3400000,1900
US1.TWTR_delisted_875018,1,20200325,111700,25.3200000,25.3400000,25.2500000,25.3100000,3078
US1.TWTR_delisted_875018,1,20200325,111800,25.3800000,25.4250000,25.3700000,25.4000000,1400
US1.TWTR_delisted_875018,1,20200325,111900,25.3800000,25.4600000,25.3800000,25.4600000,1100
US1.TWTR_delisted_875018,1,20200325,112000,25.4350000,25.4350000,25.3500000,25.3500000,1000
US1.TWTR_delisted_875018,1,20200325,112100,25.3900000,25.3900000,25.2800000,25.3500000,2665
US1.TWTR_delisted_875018,1,20200325,112200,25.3500000,25.3700000,25.3000000,25.3200000,4265
US1.TWTR_delisted_875018,1,20200325,112300,25.3000000,25.3100000,25.2250000,25.2400000,2840
US1.TWTR_delisted_875018,1,20200325,112400,25.2500000,25.2900000,25.2500000,25.2900000,900
US1.TWTR_delisted_875018,1,20200325,112500,25.3600000,25.3600000,25.3500000,25.3500000,400
US1.TWTR_delisted_875018,1,20200325,112600,25.3600000,25.4800000,25.3600000,25.4800000,1000
US1.TWTR_delisted_875018,1,20200325,112700,25.4700000,25.5000000,25.4600000,25.5000000,1700
US1.TWTR_delisted_875018,1,20200325,112800,25.4800000,25.4800000,25.3400000,25.3500000,9668
US1.TWTR_delisted_875018,1,20200325,112900,25.2800000,25.3000000,25.2500000,25.2600000,2695
US1.TWTR_delisted_875018,1,20200325,113000,25.2800000,25.2900000,25.2300000,25.2800000,1600
US1.TWTR_delisted_875018,1,20200325,113100,25.2400000,25.3600000,25.2200000,25.3600000,4557
US1.TWTR_delisted_875018,1,20200325,113200,25.3800000,25.4500000,25.3800000,25.4200000,2300
US1.TWTR_delisted_875018,1,20200325,113300,25.4300000,25.4400000,25.3800000,25.3800000,2271
US1.TWTR_delisted_875018,1,20200325,113400,25.3500000,25.3500000,25.2900000,25.3200000,1200
US1.TWTR_delisted_875018,1,20200325,113500,25.3700000,25.4100000,25.3600000,25.4000000,1900
US1.TWTR_delisted_875018,1,20200325,113600,25.3800000,25.3800000,25.3300000,25.3300000,1600
US1.TWTR_delisted_875018,1,20200325,113700,25.3400000,25.4500000,25.3400000,25.4500000,2000
US1.TWTR_delisted_875018,1,20200325,113800,25.4800000,25.4800000,25.4200000,25.4200000,1700
US1.TWTR_delisted_875018,1,20200325,113900,25.4000000,25.4000000,25.3300000,25.3750000,2014
US1.TWTR_delisted_875018,1,20200325,114000,25.3800000,25.4000000,25.3700000,25.3700000,600
US1.TWTR_delisted_875018,1,20200325,114100,25.3300000,25.3300000,25.3000000,25.3100000,1325
US1.TWTR_delisted_875018,1,20200325,114200,25.3100000,25.3300000,25.2700000,25.3300000,2258
US1.TWTR_delisted_875018,1,20200325,114300,25.3600000,25.4000000,25.3600000,25.4000000,2669
US1.TWTR_delisted_875018,1,20200325,114400,25.4000000,25.4000000,25.3300000,25.3300000,828
US1.TWTR_delisted_875018,1,20200325,114500,25.3200000,25.3200000,25.2600000,25.2800000,2289
US1.TWTR_delisted_875018,1,20200325,114600,25.2900000,25.2900000,25.2300000,25.2800000,1500
US1.TWTR_delisted_875018,1,20200325,114700,25.2600000,25.2900000,25.2500000,25.2900000,2196
US1.TWTR_delisted_875018,1,20200325,114800,25.2900000,25.3500000,25.2900000,25.3300000,11238
US1.TWTR_delisted_875018,1,20200325,114900,25.3600000,25.4300000,25.3600000,25.4000000,1840
US1.TWTR_delisted_875018,1,20200325,115000,25.4000000,25.4000000,25.3800000,25.3800000,400
US1.TWTR_delisted_875018,1,20200325,115100,25.4200000,25.4300000,25.3800000,25.3800000,850
US1.TWTR_delisted_875018,1,20200325,115200,25.3700000,25.4000000,25.3500000,25.3500000,1400
US1.TWTR_delisted_875018,1,20200325,115300,25.3600000,25.4400000,25.3500000,25.4200000,2009
US1.TWTR_delisted_875018,1,20200325,115400,25.4400000,25.4600000,25.3800000,25.3800000,1691
US1.TWTR_delisted_875018,1,20200325,115500,25.3750000,25.3900000,25.3700000,25.3700000,500
US1.TWTR_delisted_875018,1,20200325,115600,25.3500000,25.4300000,25.3500000,25.4200000,1700
US1.TWTR_delisted_875018,1,20200325,115700,25.4300000,25.4500000,25.4200000,25.4200000,2224
US1.TWTR_delisted_875018,1,20200325,115800,25.4100000,25.4200000,25.4000000,25.4000000,1831
US1.TWTR_delisted_875018,1,20200325,115900,25.4100000,25.4500000,25.4100000,25.4400000,2416
US1.TWTR_delisted_875018,1,20200325,120000,25.4300000,25.4300000,25.3600000,25.4000000,4100
US1.TWTR_delisted_875018,1,20200325,120100,25.3900000,25.4700000,25.3800000,25.4400000,1600
US1.TWTR_delisted_875018,1,20200325,120200,25.4400000,25.5200000,25.4400000,25.5100000,3100
US1.TWTR_delisted_875018,1,20200325,120300,25.5000000,25.5400000,25.4800000,25.5400000,1378
US1.TWTR_delisted_875018,1,20200325,120400,25.5400000,25.6400000,25.5400000,25.6400000,9341
US1.TWTR_delisted_875018,1,20200325,120500,25.6400000,25.6400000,25.5900000,25.6000000,2600
US1.TWTR_delisted_875018,1,20200325,120600,25.5900000,25.6400000,25.5900000,25.6300000,1900
US1.TWTR_delisted_875018,1,20200325,120700,25.5900000,25.6200000,25.5700000,25.6000000,2000
US1.TWTR_delisted_875018,1,20200325,120800,25.5900000,25.6500000,25.5900000,25.6300000,2300
US1.TWTR_delisted_875018,1,20200325,120900,25.6400000,25.6400000,25.6000000,25.6000000,2485
US1.TWTR_delisted_875018,1,20200325,121000,25.5600000,25.6100000,25.5200000,25.5200000,1770
US1.TWTR_delisted_875018,1,20200325,121100,25.5600000,25.5600000,25.4900000,25.4900000,3800
US1.TWTR_delisted_875018,1,20200325,121200,25.5000000,25.5200000,25.4950000,25.5000000,800
US1.TWTR_delisted_875018,1,20200325,121300,25.5400000,25.6100000,25.5400000,25.5900000,2543
US1.TWTR_delisted_875018,1,20200325,121400,25.5900000,25.6200000,25.5900000,25.6200000,700
US1.TWTR_delisted_875018,1,20200325,121500,25.6400000,25.6700000,25.6400000,25.6700000,500
US1.TWTR_delisted_875018,1,20200325,121600,25.6500000,25.7100000,25.6500000,25.7000000,3300
US1.TWTR_delisted_875018,1,20200325,121700,25.7100000,25.7100000,25.6900000,25.6900000,3100
US1.TWTR_delisted_875018,1,20200325,121800,25.6700000,25.6700000,25.6300000,25.6300000,1800
US1.TWTR_delisted_875018,1,20200325,121900,25.6200000,25.6800000,25.6200000,25.6600000,1649
US1.TWTR_delisted_875018,1,20200325,122000,25.6500000,25.6600000,25.6400000,25.6500000,1000
US1.TWTR_delisted_875018,1,20200325,122100,25.6100000,25.6300000,25.5350000,25.5400000,4900
US1.TWTR_delisted_875018,1,20200325,122200,25.5200000,25.5700000,25.5200000,25.5700000,4265
US1.TWTR_delisted_875018,1,20200325,122300,25.5900000,25.6400000,25.5900000,25.6300000,1700
US1.TWTR_delisted_875018,1,20200325,122400,25.6400000,25.6500000,25.6100000,25.6300000,1800
US1.TWTR_delisted_875018,1,20200325,122500,25.6300000,25.7300000,25.6300000,25.7300000,4200
US1.TWTR_delisted_875018,1,20200325,122600,25.7400000,25.7700000,25.7300000,25.7700000,3500
US1.TWTR_delisted_875018,1,20200325,122700,25.8000000,25.8400000,25.7800000,25.7900000,1800
US1.TWTR_delisted_875018,1,20200325,122800,25.7900000,25.8000000,25.7900000,25.8000000,1300
US1.TWTR_delisted_875018,1,20200325,122900,25.8200000,25.8200000,25.7900000,25.8000000,1300
US1.TWTR_delisted_875018,1,20200325,123000,25.7700000,25.7700000,25.7500000,25.7700000,1068
US1.TWTR_delisted_875018,1,20200325,123100,25.7600000,25.8200000,25.7400000,25.8100000,6549
US1.TWTR_delisted_875018,1,20200325,123200,25.8300000,25.8600000,25.8100000,25.8300000,3600
US1.TWTR_delisted_875018,1,20200325,123300,25.8300000,25.8700000,25.7400000,25.7500000,3600
US1.TWTR_delisted_875018,1,20200325,123400,25.7400000,25.8500000,25.7300000,25.8300000,3874
US1.TWTR_delisted_875018,1,20200325,123500,25.8400000,25.8450000,25.7700000,25.7900000,2100
US1.TWTR_delisted_875018,1,20200325,123600,25.7700000,25.7800000,25.6900000,25.7200000,4628
US1.TWTR_delisted_875018,1,20200325,123700,25.7300000,25.7300000,25.7000000,25.7300000,1450
US1.TWTR_delisted_875018,1,20200325,123800,25.7300000,25.8100000,25.7300000,25.8000000,1400
US1.TWTR_delisted_875018,1,20200325,123900,25.8100000,25.9100000,25.8100000,25.9100000,3396
US1.TWTR_delisted_875018,1,20200325,124000,25.9100000,25.9500000,25.8900000,25.8900000,2750
US1.TWTR_delisted_875018,1,20200325,124100,25.9100000,25.9100000,25.9000000,25.9100000,4245
US1.TWTR_delisted_875018,1,20200325,124200,25.8900000,25.9600000,25.8900000,25.9600000,987
US1.TWTR_delisted_875018,1,20200325,124300,25.9950000,25.9950000,25.9700000,25.9700000,900
US1.TWTR_delisted_875018,1,20200325,124400,25.9700000,25.9900000,25.9600000,25.9900000,2900
US1.TWTR_delisted_875018,1,20200325,124500,25.9800000,26.0500000,25.9800000,26.0400000,4191
US1.TWTR_delisted_875018,1,20200325,124600,26.0400000,26.1700000,26.0400000,26.1500000,6832
US1.TWTR_delisted_875018,1,20200325,124700,26.1500000,26.2150000,26.1400000,26.1400000,4662
US1.TWTR_delisted_875018,1,20200325,124800,26.1300000,26.1500000,26.0700000,26.0700000,3200
US1.TWTR_delisted_875018,1,20200325,124900,26.1000000,26.1000000,26.0000000,26.0000000,2163
US1.TWTR_delisted_875018,1,20200325,125000,25.9800000,26.0400000,25.9700000,25.9700000,1900
US1.TWTR_delisted_875018,1,20200325,125100,25.9600000,26.0500000,25.9300000,26.0200000,6015
US1.TWTR_delisted_875018,1,20200325,125200,26.0300000,26.0400000,26.0000000,26.0100000,3383
US1.TWTR_delisted_875018,1,20200325,125300,26.0100000,26.0100000,25.8700000,25.8800000,10605
US1.TWTR_delisted_875018,1,20200325,125400,25.9200000,25.9600000,25.8300000,25.8600000,4333
US1.TWTR_delisted_875018,1,20200325,125500,25.8400000,25.8400000,25.7800000,25.8100000,5661
US1.TWTR_delisted_875018,1,20200325,125600,25.8400000,25.8400000,25.7600000,25.7900000,1969
US1.TWTR_delisted_875018,1,20200325,125700,25.7900000,25.8800000,25.7700000,25.7750000,7284
US1.TWTR_delisted_875018,1,20200325,125800,25.7700000,25.7900000,25.7600000,25.7800000,4854
US1.TWTR_delisted_875018,1,20200325,125900,25.7700000,25.8100000,25.7600000,25.8100000,2500
US1.TWTR_delisted_875018,1,20200325,130000,25.8100000,25.8500000,25.7900000,25.8100000,1500
US1.TWTR_delisted_875018,1,20200325,130100,25.8200000,25.8200000,25.7900000,25.7900000,1000
US1.TWTR_delisted_875018,1,20200325,130200,25.7600000,25.7800000,25.7200000,25.7800000,5203
US1.TWTR_delisted_875018,1,20200325,130300,25.7900000,25.8400000,25.7700000,25.8300000,2100
US1.TWTR_delisted_875018,1,20200325,130400,25.8200000,25.8700000,25.8200000,25.8600000,500
US1.TWTR_delisted_875018,1,20200325,130500,25.8600000,25.9100000,25.8600000,25.9000000,2900
US1.TWTR_delisted_875018,1,20200325,130600,25.8900000,25.9000000,25.8800000,25.9000000,1256
US1.TWTR_delisted_875018,1,20200325,130700,25.8900000,26.0000000,25.8900000,25.9800000,1900
US1.TWTR_delisted_875018,1,20200325,130800,25.9800000,26.0300000,25.9700000,26.0000000,600
US1.TWTR_delisted_875018,1,20200325,130900,26.0000000,26.0800000,25.9900000,26.0800000,2800
US1.TWTR_delisted_875018,1,20200325,131000,26.1000000,26.1900000,26.1000000,26.1500000,3234
US1.TWTR_delisted_875018,1,20200325,131100,26.1800000,26.1800000,26.0800000,26.0900000,2885
US1.TWTR_delisted_875018,1,20200325,131200,26.0900000,26.0900000,26.0700000,26.0700000,992
US1.TWTR_delisted_875018,1,20200325,131300,26.0800000,26.1300000,26.0800000,26.1300000,786
US1.TWTR_delisted_875018,1,20200325,131400,26.1200000,26.1700000,26.1200000,26.1500000,3734
US1.TWTR_delisted_875018,1,20200325,131500,26.1500000,26.1800000,26.1100000,26.1800000,1700
US1.TWTR_delisted_875018,1,20200325,131600,26.1700000,26.1700000,26.1600000,26.1700000,900
US1.TWTR_delisted_875018,1,20200325,131700,26.1600000,26.2600000,26.1600000,26.2600000,2300
US1.TWTR_delisted_875018,1,20200325,131800,26.2900000,26.4100000,26.2900000,26.4100000,6400
US1.TWTR_delisted_875018,1,20200325,131900,26.4300000,26.4300000,26.3300000,26.3650000,3055
US1.TWTR_delisted_875018,1,20200325,132000,26.3700000,26.4200000,26.3300000,26.4200000,3735
US1.TWTR_delisted_875018,1,20200325,132100,26.4000000,26.4400000,26.3800000,26.4400000,1300
US1.TWTR_delisted_875018,1,20200325,132200,26.4400000,26.4400000,26.3800000,26.4100000,2400
US1.TWTR_delisted_875018,1,20200325,132300,26.4100000,26.4100000,26.3500000,26.3700000,2800
US1.TWTR_delisted_875018,1,20200325,132400,26.3800000,26.4200000,26.3800000,26.3800000,2600
US1.TWTR_delisted_875018,1,20200325,132500,26.4100000,26.4500000,26.4000000,26.4400000,4187
US1.TWTR_delisted_875018,1,20200325,132600,26.4400000,26.4400000,26.4000000,26.4000000,1421
US1.TWTR_delisted_875018,1,20200325,132700,26.4100000,26.4200000,26.4000000,26.4200000,12902
US1.TWTR_delisted_875018,1,20200325,132800,26.4200000,26.4200000,26.4000000,26.4200000,1452
US1.TWTR_delisted_875018,1,20200325,132900,26.4300000,26.4800000,26.4300000,26.4800000,1700
US1.TWTR_delisted_875018,1,20200325,133000,26.4600000,26.4600000,26.3900000,26.4500000,5619
US1.TWTR_delisted_875018,1,20200325,133100,26.4600000,26.4700000,26.4100000,26.4700000,3400
US1.TWTR_delisted_875018,1,20200325,133200,26.4900000,26.5200000,26.4600000,26.5200000,3214
US1.TWTR_delisted_875018,1,20200325,133300,26.5200000,26.5700000,26.4900000,26.5400000,4262
US1.TWTR_delisted_875018,1,20200325,133400,26.5300000,26.6200000,26.5300000,26.6200000,7000
US1.TWTR_delisted_875018,1,20200325,133500,26.6800000,26.7600000,26.6700000,26.7600000,5416
US1.TWTR_delisted_875018,1,20200325,133600,26.7600000,26.7600000,26.7000000,26.7400000,3675
US1.TWTR_delisted_875018,1,20200325,133700,26.7300000,26.7300000,26.5900000,26.6200000,5966
US1.TWTR_delisted_875018,1,20200325,133800,26.6300000,26.7600000,26.6300000,26.7600000,6945
US1.TWTR_delisted_875018,1,20200325,133900,26.7650000,26.8900000,26.7650000,26.8900000,5545
US1.TWTR_delisted_875018,1,20200325,134000,26.8900000,26.9500000,26.8700000,26.8900000,4900
US1.TWTR_delisted_875018,1,20200325,134100,26.9500000,27.0800000,26.9200000,27.0600000,12862
US1.TWTR_delisted_875018,1,20200325,134200,27.0800000,27.1800000,27.0800000,27.1700000,5844
US1.TWTR_delisted_875018,1,20200325,134300,27.1700000,27.1700000,27.0700000,27.1000000,5775
US1.TWTR_delisted_875018,1,20200325,134400,27.1500000,27.2100000,27.1400000,27.1800000,4361
US1.TWTR_delisted_875018,1,20200325,134500,27.1900000,27.3100000,27.1900000,27.3100000,8266
US1.TWTR_delisted_875018,1,20200325,134600,27.3200000,27.4400000,27.2900000,27.3600000,6347
US1.TWTR_delisted_875018,1,20200325,134700,27.3900000,27.4500000,27.3800000,27.4100000,7702
US1.TWTR_delisted_875018,1,20200325,134800,27.4300000,27.4500000,27.3200000,27.3600000,6262
US1.TWTR_delisted_875018,1,20200325,134900,27.3400000,27.3400000,27.0100000,27.0300000,17121
US1.TWTR_delisted_875018,1,20200325,135000,27.0200000,27.0300000,26.8300000,26.9000000,9984
US1.TWTR_delisted_875018,1,20200325,135100,26.9000000,27.0600000,26.8750000,27.0600000,8600
US1.TWTR_delisted_875018,1,20200325,135200,27.0700000,27.0700000,26.7700000,27.0000000,11997
US1.TWTR_delisted_875018,1,20200325,135300,26.9900000,27.0400000,26.9100000,27.0400000,6496
US1.TWTR_delisted_875018,1,20200325,135400,27.0200000,27.0400000,26.8900000,26.9200000,2601
US1.TWTR_delisted_875018,1,20200325,135500,26.9400000,26.9400000,26.6700000,26.7100000,11350
US1.TWTR_delisted_875018,1,20200325,135600,26.7300000,26.7800000,26.6900000,26.6900000,5003
US1.TWTR_delisted_875018,1,20200325,135700,26.7000000,26.7400000,26.6200000,26.6200000,4591
US1.TWTR_delisted_875018,1,20200325,135800,26.6200000,26.6200000,26.5200000,26.5400000,3000
US1.TWTR_delisted_875018,1,20200325,135900,26.5100000,26.6200000,26.5100000,26.5700000,6200
US1.TWTR_delisted_875018,1,20200325,140000,26.5800000,26.6100000,26.5300000,26.5800000,3234
US1.TWTR_delisted_875018,1,20200325,140100,26.6100000,26.6900000,26.6100000,26.6500000,1262
US1.TWTR_delisted_875018,1,20200325,140200,26.6700000,26.6900000,26.5200000,26.5200000,5906
US1.TWTR_delisted_875018,1,20200325,140300,26.5100000,26.5100000,26.3800000,26.4600000,15298
US1.TWTR_delisted_875018,1,20200325,140400,26.4800000,26.4900000,26.3400000,26.3400000,3000
US1.TWTR_delisted_875018,1,20200325,140500,26.4100000,26.4500000,26.3700000,26.3700000,4400
US1.TWTR_delisted_875018,1,20200325,140600,26.3750000,26.3800000,26.2400000,26.2400000,5434
US1.TWTR_delisted_875018,1,20200325,140700,26.2300000,26.3700000,26.2000000,26.3700000,3000
US1.TWTR_delisted_875018,1,20200325,140800,26.3700000,26.4200000,26.2300000,26.2700000,3600
US1.TWTR_delisted_875018,1,20200325,140900,26.3300000,26.3500000,26.2600000,26.3000000,3500
US1.TWTR_delisted_875018,1,20200325,141000,26.2900000,26.3300000,26.2700000,26.2800000,1966
US1.TWTR_delisted_875018,1,20200325,141100,26.3800000,26.4300000,26.3800000,26.4100000,938
US1.TWTR_delisted_875018,1,20200325,141200,26.4400000,26.5100000,26.4100000,26.4800000,4325
US1.TWTR_delisted_875018,1,20200325,141300,26.4800000,26.5600000,26.4800000,26.5300000,2700
US1.TWTR_delisted_875018,1,20200325,141400,26.4900000,26.5600000,26.4900000,26.5000000,1267
US1.TWTR_delisted_875018,1,20200325,141500,26.4800000,26.5800000,26.4700000,26.5400000,1300
US1.TWTR_delisted_875018,1,20200325,141600,26.5500000,26.6000000,26.5400000,26.5800000,3600
US1.TWTR_delisted_875018,1,20200325,141700,26.5600000,26.5600000,26.4800000,26.5300000,2180
US1.TWTR_delisted_875018,1,20200325,141800,26.5200000,26.5200000,26.4900000,26.4900000,600
US1.TWTR_delisted_875018,1,20200325,141900,26.4500000,26.4900000,26.4500000,26.4900000,566
US1.TWTR_delisted_875018,1,20200325,142000,26.5200000,26.6200000,26.5200000,26.6100000,2900
US1.TWTR_delisted_875018,1,20200325,142100,26.5900000,26.6500000,26.5900000,26.6500000,800
US1.TWTR_delisted_875018,1,20200325,142200,26.6600000,26.6600000,26.5600000,26.6500000,2577
US1.TWTR_delisted_875018,1,20200325,142300,26.6700000,26.6800000,26.6500000,26.6800000,700
US1.TWTR_delisted_875018,1,20200325,142400,26.6700000,26.6700000,26.5400000,26.5400000,2000
US1.TWTR_delisted_875018,1,20200325,142500,26.5000000,26.5000000,26.4700000,26.4900000,2000
US1.TWTR_delisted_875018,1,20200325,142600,26.5000000,26.5000000,26.4200000,26.4300000,2600
US1.TWTR_delisted_875018,1,20200325,142700,26.4500000,26.4900000,26.3800000,26.3800000,2500
US1.TWTR_delisted_875018,1,20200325,142800,26.3900000,26.4200000,26.3200000,26.4000000,2786
US1.TWTR_delisted_875018,1,20200325,142900,26.5200000,26.5200000,26.4600000,26.4600000,900
US1.TWTR_delisted_875018,1,20200325,143000,26.4600000,26.5200000,26.4100000,26.4100000,1000
US1.TWTR_delisted_875018,1,20200325,143100,26.4100000,26.4200000,26.3100000,26.3100000,1200
US1.TWTR_delisted_875018,1,20200325,143200,26.3300000,26.3300000,26.2700000,26.3000000,1720
US1.TWTR_delisted_875018,1,20200325,143300,26.3200000,26.3500000,26.2600000,26.2700000,2893
US1.TWTR_delisted_875018,1,20200325,143400,26.2800000,26.3300000,26.2800000,26.3100000,2500
US1.TWTR_delisted_875018,1,20200325,143500,26.2900000,26.2900000,26.2500000,26.2700000,3100
US1.TWTR_delisted_875018,1,20200325,143600,26.3100000,26.3300000,26.2900000,26.3200000,3366
US1.TWTR_delisted_875018,1,20200325,143700,26.3800000,26.3800000,26.2900000,26.2900000,1700
US1.TWTR_delisted_875018,1,20200325,143800,26.3300000,26.3300000,26.2400000,26.2900000,1888
US1.TWTR_delisted_875018,1,20200325,143900,26.2900000,26.3500000,26.2900000,26.3400000,1700
US1.TWTR_delisted_875018,1,20200325,144000,26.3300000,26.5000000,26.3300000,26.4800000,3452
US1.TWTR_delisted_875018,1,20200325,144100,26.4800000,26.5300000,26.4300000,26.4300000,2359
US1.TWTR_delisted_875018,1,20200325,144200,26.4000000,26.4100000,26.3500000,26.3600000,2090
US1.TWTR_delisted_875018,1,20200325,144300,26.4500000,26.4500000,26.4400000,26.4400000,600
US1.TWTR_delisted_875018,1,20200325,144400,26.4300000,26.5000000,26.4100000,26.4900000,1791
US1.TWTR_delisted_875018,1,20200325,144500,26.4700000,26.5000000,26.4100000,26.4600000,3000
US1.TWTR_delisted_875018,1,20200325,144600,26.4400000,26.4500000,26.4400000,26.4500000,700
US1.TWTR_delisted_875018,1,20200325,144700,26.5000000,26.5100000,26.4700000,26.5100000,1100
US1.TWTR_delisted_875018,1,20200325,144800,26.5200000,26.6000000,26.5200000,26.6000000,1700
US1.TWTR_delisted_875018,1,20200325,144900,26.5800000,26.6300000,26.5200000,26.5500000,5401
US1.TWTR_delisted_875018,1,20200325,145000,26.5500000,26.5700000,26.4450000,26.4600000,1770
US1.TWTR_delisted_875018,1,20200325,145100,26.5100000,26.5200000,26.5100000,26.5100000,400
US1.TWTR_delisted_875018,1,20200325,145200,26.5100000,26.5200000,26.4400000,26.4400000,1297
US1.TWTR_delisted_875018,1,20200325,145300,26.4600000,26.4600000,26.3600000,26.4400000,1800
US1.TWTR_delisted_875018,1,20200325,145400,26.4300000,26.4400000,26.4000000,26.4000000,1400
US1.TWTR_delisted_875018,1,20200325,145500,26.4100000,26.4300000,26.4100000,26.4200000,700
US1.TWTR_delisted_875018,1,20200325,145600,26.4600000,26.6200000,26.4600000,26.6200000,1478
US1.TWTR_delisted_875018,1,20200325,145700,26.6200000,26.6600000,26.6200000,26.6200000,3014
US1.TWTR_delisted_875018,1,20200325,145800,26.6400000,26.6600000,26.6300000,26.6500000,1071
US1.TWTR_delisted_875018,1,20200325,145900,26.6500000,26.6500000,26.6100000,26.6100000,1000
US1.TWTR_delisted_875018,1,20200325,150000,26.6200000,26.6200000,26.5500000,26.5500000,2790
US1.TWTR_delisted_875018,1,20200325,150100,26.5700000,26.5800000,26.5200000,26.5500000,1400
US1.TWTR_delisted_875018,1,20200325,150200,26.5000000,26.5700000,26.5000000,26.5700000,1792
US1.TWTR_delisted_875018,1,20200325,150300,26.5800000,26.6300000,26.5800000,26.6300000,1331
US1.TWTR_delisted_875018,1,20200325,150400,26.6300000,26.6300000,26.6000000,26.6100000,600
US1.TWTR_delisted_875018,1,20200325,150500,26.5900000,26.6700000,26.5900000,26.6700000,1100
US1.TWTR_delisted_875018,1,20200325,150600,26.5700000,26.6100000,26.5700000,26.6000000,800
US1.TWTR_delisted_875018,1,20200325,150700,26.6000000,26.6200000,26.5900000,26.6000000,2751
US1.TWTR_delisted_875018,1,20200325,150800,26.6000000,26.6300000,26.6000000,26.6000000,2300
US1.TWTR_delisted_875018,1,20200325,150900,26.5600000,26.5800000,26.5300000,26.5700000,1300
US1.TWTR_delisted_875018,1,20200325,151000,26.5600000,26.6200000,26.5600000,26.6000000,900
US1.TWTR_delisted_875018,1,20200325,151100,26.5900000,26.5900000,26.4800000,26.4800000,4139
US1.TWTR_delisted_875018,1,20200325,151200,26.4700000,26.5200000,26.4700000,26.4900000,1600
US1.TWTR_delisted_875018,1,20200325,151300,26.4900000,26.5500000,26.4900000,26.5100000,2103
US1.TWTR_delisted_875018,1,20200325,151400,26.4900000,26.4900000,26.4500000,26.4700000,1599
US1.TWTR_delisted_875018,1,20200325,151500,26.4900000,26.6300000,26.4600000,26.6300000,5475
US1.TWTR_delisted_875018,1,20200325,151600,26.6350000,26.7300000,26.6350000,26.6600000,2352
US1.TWTR_delisted_875018,1,20200325,151700,26.6600000,26.7000000,26.6600000,26.7000000,2253
US1.TWTR_delisted_875018,1,20200325,151800,26.7000000,26.7700000,26.7000000,26.7300000,3755
US1.TWTR_delisted_875018,1,20200325,151900,26.7600000,26.7900000,26.6800000,26.7500000,7627
US1.TWTR_delisted_875018,1,20200325,152000,26.7800000,26.7900000,26.7500000,26.7500000,4782
US1.TWTR_delisted_875018,1,20200325,152100,26.7500000,26.7700000,26.7500000,26.7500000,2337
US1.TWTR_delisted_875018,1,20200325,152200,26.7700000,26.7700000,26.7100000,26.7100000,3315
US1.TWTR_delisted_875018,1,20200325,152300,26.7100000,26.7400000,26.6200000,26.6500000,9449
US1.TWTR_delisted_875018,1,20200325,152400,26.6300000,26.6400000,26.5700000,26.6400000,3312
US1.TWTR_delisted_875018,1,20200325,152500,26.6300000,26.6500000,26.6200000,26.6500000,1600
US1.TWTR_delisted_875018,1,20200325,152600,26.6500000,26.7400000,26.6500000,26.7400000,2556
US1.TWTR_delisted_875018,1,20200325,152700,26.7400000,26.7500000,26.5500000,26.5500000,5983
US1.TWTR_delisted_875018,1,20200325,152800,26.5500000,26.6500000,26.5500000,26.6500000,3912
US1.TWTR_delisted_875018,1,20200325,152900,26.6400000,26.6700000,26.6200000,26.6400000,1200
US1.TWTR_delisted_875018,1,20200325,153000,26.6600000,26.6600000,26.6100000,26.6100000,1500
US1.TWTR_delisted_875018,1,20200325,153100,26.6200000,26.7300000,26.6200000,26.7200000,1691
US1.TWTR_delisted_875018,1,20200325,153200,26.7400000,26.7600000,26.7100000,26.7400000,4000
US1.TWTR_delisted_875018,1,20200325,153300,26.7500000,26.7650000,26.7100000,26.7100000,900
US1.TWTR_delisted_875018,1,20200325,153400,26.7000000,26.8100000,26.7000000,26.8000000,2675
US1.TWTR_delisted_875018,1,20200325,153500,26.7900000,26.8200000,26.7000000,26.7000000,3442
US1.TWTR_delisted_875018,1,20200325,153600,26.6800000,26.7300000,26.6800000,26.7200000,3778
US1.TWTR_delisted_875018,1,20200325,153700,26.7000000,26.7200000,26.6900000,26.7200000,1400
US1.TWTR_delisted_875018,1,20200325,153800,26.7200000,26.7700000,26.7200000,26.7600000,1200
US1.TWTR_delisted_875018,1,20200325,153900,26.7600000,26.8000000,26.7400000,26.7800000,4758
US1.TWTR_delisted_875018,1,20200325,154000,26.7500000,26.7700000,26.6600000,26.7100000,4400
US1.TWTR_delisted_875018,1,20200325,154100,26.7300000,26.8100000,26.7300000,26.8000000,5100
US1.TWTR_delisted_875018,1,20200325,154200,26.7900000,26.8000000,26.7400000,26.8000000,2798
US1.TWTR_delisted_875018,1,20200325,154300,26.7500000,26.7700000,26.6100000,26.6100000,5453
US1.TWTR_delisted_875018,1,20200325,154400,26.6000000,26.6000000,26.5100000,26.5300000,5800
US1.TWTR_delisted_875018,1,20200325,154500,26.5300000,26.5800000,26.4900000,26.5500000,6132
US1.TWTR_delisted_875018,1,20200325,154600,26.5400000,26.5400000,26.4150000,26.4400000,9779
US1.TWTR_delisted_875018,1,20200325,154700,26.4400000,26.4700000,26.3500000,26.4400000,4257
US1.TWTR_delisted_875018,1,20200325,154800,26.4200000,26.4200000,26.3600000,26.3900000,3317
US1.TWTR_delisted_875018,1,20200325,154900,26.3800000,26.3900000,26.3200000,26.3400000,4003
US1.TWTR_delisted_875018,1,20200325,155000,26.3300000,26.3500000,26.2000000,26.2700000,8444
US1.TWTR_delisted_875018,1,20200325,155100,26.2800000,26.2800000,26.0100000,26.0700000,30115
US1.TWTR_delisted_875018,1,20200325,155200,26.0200000,26.0400000,25.9200000,25.9200000,16540
US1.TWTR_delisted_875018,1,20200325,155300,25.8900000,25.9600000,25.8600000,25.9500000,12689
US1.TWTR_delisted_875018,1,20200325,155400,25.9100000,25.9400000,25.8600000,25.9100000,8076
US1.TWTR_delisted_875018,1,20200325,155500,25.8900000,26.1200000,25.8900000,26.0900000,16531
US1.TWTR_delisted_875018,1,20200325,155600,26.0800000,26.2200000,26.0400000,26.2100000,17418
US1.TWTR_delisted_875018,1,20200325,155700,26.2000000,26.2300000,26.0500000,26.0500000,12675
US1.TWTR_delisted_875018,1,20200325,155800,26.0500000,26.1100000,26.0250000,26.0800000,10525
US1.TWTR_delisted_875018,1,20200325,155900,26.0800000,26.0900000,25.9400000,25.9700000,13275
US1.TWTR_delisted_875018,1,20200325,160000,25.9700000,26.0100000,25.7700000,25.9900000,18386
US1.TWTR_delisted_875018,1,20200326,093100,26.1400000,26.4800000,26.0300000,26.4800000,6934
US1.TWTR_delisted_875018,1,20200326,093200,26.5000000,26.5000000,26.1800000,26.4000000,3860
US1.TWTR_delisted_875018,1,20200326,093300,26.3500000,26.3500000,26.0300000,26.0400000,1846
US1.TWTR_delisted_875018,1,20200326,093400,26.0100000,26.0100000,25.8700000,25.9800000,4100
US1.TWTR_delisted_875018,1,20200326,093500,26.1200000,26.2500000,26.0900000,26.1600000,5673
US1.TWTR_delisted_875018,1,20200326,093600,26.1900000,26.2700000,26.0400000,26.2700000,3732
US1.TWTR_delisted_875018,1,20200326,093700,26.2700000,26.4600000,26.2300000,26.4500000,5689
US1.TWTR_delisted_875018,1,20200326,093800,26.4400000,26.4400000,26.3500000,26.3500000,2653
US1.TWTR_delisted_875018,1,20200326,093900,26.4000000,26.4700000,26.3000000,26.4700000,7527
US1.TWTR_delisted_875018,1,20200326,094000,26.4100000,26.4600000,26.2700000,26.3600000,3655
US1.TWTR_delisted_875018,1,20200326,094100,26.3700000,26.4700000,26.3400000,26.4700000,4683
US1.TWTR_delisted_875018,1,20200326,094200,26.4500000,26.5400000,26.2800000,26.2800000,8073
US1.TWTR_delisted_875018,1,20200326,094300,26.2700000,26.3300000,26.2200000,26.2500000,7044
US1.TWTR_delisted_875018,1,20200326,094400,26.3400000,26.4100000,26.2200000,26.2200000,3175
US1.TWTR_delisted_875018,1,20200326,094500,26.2700000,26.3000000,26.1500000,26.1500000,3100
US1.TWTR_delisted_875018,1,20200326,094600,26.1900000,26.2500000,25.8800000,26.0000000,13245
US1.TWTR_delisted_875018,1,20200326,094700,25.9800000,25.9800000,25.8600000,25.9300000,4343
US1.TWTR_delisted_875018,1,20200326,094800,26.0400000,26.0800000,25.9500000,25.9900000,4100
US1.TWTR_delisted_875018,1,20200326,094900,26.0000000,26.0000000,25.7550000,25.9500000,8920
US1.TWTR_delisted_875018,1,20200326,095000,25.9400000,25.9500000,25.7600000,25.7600000,10344
US1.TWTR_delisted_875018,1,20200326,095100,25.7100000,25.7500000,25.6400000,25.7200000,7991
US1.TWTR_delisted_875018,1,20200326,095200,25.7700000,25.9700000,25.7400000,25.9700000,7760
US1.TWTR_delisted_875018,1,20200326,095300,26.0100000,26.2200000,25.9900000,26.2200000,7423
US1.TWTR_delisted_875018,1,20200326,095400,26.2000000,26.2000000,26.1100000,26.1600000,1532
US1.TWTR_delisted_875018,1,20200326,095500,26.1600000,26.2300000,26.1600000,26.2000000,2100
US1.TWTR_delisted_875018,1,20200326,095600,26.3200000,26.3600000,26.2800000,26.3600000,2352
US1.TWTR_delisted_875018,1,20200326,095700,26.3700000,26.4800000,26.3400000,26.4200000,2400
US1.TWTR_delisted_875018,1,20200326,095800,26.4300000,26.4500000,26.4000000,26.4100000,891
US1.TWTR_delisted_875018,1,20200326,095900,26.4000000,26.4000000,26.3200000,26.3800000,6590
US1.TWTR_delisted_875018,1,20200326,100000,26.4300000,26.4500000,26.3800000,26.4200000,2000
US1.TWTR_delisted_875018,1,20200326,100100,26.4800000,26.6100000,26.4700000,26.4800000,13313
US1.TWTR_delisted_875018,1,20200326,100200,26.4800000,26.4800000,26.3650000,26.4700000,3528
US1.TWTR_delisted_875018,1,20200326,100300,26.4600000,26.4900000,26.4100000,26.4900000,4200
US1.TWTR_delisted_875018,1,20200326,100400,26.4900000,26.5700000,26.4700000,26.4700000,3362
US1.TWTR_delisted_875018,1,20200326,100500,26.5400000,26.5400000,26.4400000,26.4400000,1700
US1.TWTR_delisted_875018,1,20200326,100600,26.5000000,26.7400000,26.4900000,26.7300000,5052
US1.TWTR_delisted_875018,1,20200326,100700,26.7500000,26.7800000,26.7500000,26.7600000,3682
US1.TWTR_delisted_875018,1,20200326,100800,26.7200000,26.7300000,26.5900000,26.6200000,1809
US1.TWTR_delisted_875018,1,20200326,100900,26.6700000,26.6700000,26.5800000,26.6000000,2700
US1.TWTR_delisted_875018,1,20200326,101000,26.6600000,26.6700000,26.6600000,26.6700000,600
US1.TWTR_delisted_875018,1,20200326,101100,26.7000000,26.7000000,26.6500000,26.6900000,5000
US1.TWTR_delisted_875018,1,20200326,101200,26.7200000,26.7200000,26.6600000,26.6600000,2100
US1.TWTR_delisted_875018,1,20200326,101300,26.6000000,26.6000000,26.5200000,26.5700000,2242
US1.TWTR_delisted_875018,1,20200326,101400,26.5500000,26.5500000,26.5500000,26.5500000,100
US1.TWTR_delisted_875018,1,20200326,101500,26.5400000,26.5500000,26.5100000,26.5100000,2400
US1.TWTR_delisted_875018,1,20200326,101600,26.4900000,26.6300000,26.4900000,26.5600000,1251
US1.TWTR_delisted_875018,1,20200326,101700,26.5400000,26.6200000,26.5400000,26.5500000,1400
US1.TWTR_delisted_875018,1,20200326,101800,26.5700000,26.6800000,26.5700000,26.6700000,1985
US1.TWTR_delisted_875018,1,20200326,101900,26.7000000,26.7400000,26.6600000,26.7400000,3200
US1.TWTR_delisted_875018,1,20200326,102000,26.7200000,26.7400000,26.6800000,26.7200000,5100
US1.TWTR_delisted_875018,1,20200326,102100,26.7400000,26.8100000,26.7300000,26.7800000,4800
US1.TWTR_delisted_875018,1,20200326,102200,26.7800000,26.7800000,26.7400000,26.7400000,1400
US1.TWTR_delisted_875018,1,20200326,102300,26.7400000,26.7400000,26.6800000,26.7200000,2000
US1.TWTR_delisted_875018,1,20200326,102400,26.7500000,26.7500000,26.6800000,26.6800000,3433
US1.TWTR_delisted_875018,1,20200326,102500,26.7200000,26.8400000,26.7200000,26.7700000,3500
US1.TWTR_delisted_875018,1,20200326,102600,26.7700000,26.8300000,26.7600000,26.8000000,3900
US1.TWTR_delisted_875018,1,20200326,102700,26.8500000,26.9000000,26.7800000,26.7800000,2371
US1.TWTR_delisted_875018,1,20200326,102800,26.8300000,26.8400000,26.6900000,26.6900000,1950
US1.TWTR_delisted_875018,1,20200326,102900,26.7100000,26.7400000,26.6500000,26.6700000,2000
US1.TWTR_delisted_875018,1,20200326,103000,26.7200000,26.8100000,26.7200000,26.7300000,1500
US1.TWTR_delisted_875018,1,20200326,103100,26.7400000,26.8500000,26.7400000,26.8500000,1800
US1.TWTR_delisted_875018,1,20200326,103200,26.8900000,26.8900000,26.8100000,26.8400000,1458
US1.TWTR_delisted_875018,1,20200326,103300,26.8400000,26.9500000,26.8400000,26.9500000,4370
US1.TWTR_delisted_875018,1,20200326,103400,26.9850000,27.0200000,26.9500000,26.9500000,4900
US1.TWTR_delisted_875018,1,20200326,103500,26.9600000,26.9700000,26.8400000,26.9700000,8918
US1.TWTR_delisted_875018,1,20200326,103600,26.9550000,26.9550000,26.8600000,26.8600000,1871
US1.TWTR_delisted_875018,1,20200326,103700,26.8500000,26.8500000,26.7600000,26.7800000,4370
US1.TWTR_delisted_875018,1,20200326,103800,26.7900000,26.8500000,26.7700000,26.7700000,1600
US1.TWTR_delisted_875018,1,20200326,103900,26.7400000,26.7800000,26.7300000,26.7700000,2311
US1.TWTR_delisted_875018,1,20200326,104000,26.7500000,26.7800000,26.7350000,26.7500000,1800
US1.TWTR_delisted_875018,1,20200326,104100,26.6200000,26.6700000,26.6200000,26.6300000,900
US1.TWTR_delisted_875018,1,20200326,104200,26.6600000,26.7100000,26.6600000,26.6800000,2200
US1.TWTR_delisted_875018,1,20200326,104300,26.6900000,26.7100000,26.6400000,26.6800000,2196
US1.TWTR_delisted_875018,1,20200326,104400,26.7000000,26.8000000,26.7000000,26.7400000,4799
US1.TWTR_delisted_875018,1,20200326,104500,26.7800000,26.8100000,26.7600000,26.7800000,2200
US1.TWTR_delisted_875018,1,20200326,104600,26.7600000,26.8600000,26.7600000,26.8600000,2817
US1.TWTR_delisted_875018,1,20200326,104700,26.8000000,26.8000000,26.7800000,26.7800000,200
US1.TWTR_delisted_875018,1,20200326,104800,26.7600000,26.7700000,26.6700000,26.7400000,2904
US1.TWTR_delisted_875018,1,20200326,104900,26.7400000,26.7500000,26.6600000,26.6600000,2000
US1.TWTR_delisted_875018,1,20200326,105000,26.6400000,26.6400000,26.5400000,26.5700000,2386
US1.TWTR_delisted_875018,1,20200326,105100,26.5600000,26.6600000,26.5600000,26.6100000,1700
US1.TWTR_delisted_875018,1,20200326,105200,26.6900000,26.6900000,26.5500000,26.5500000,5700
US1.TWTR_delisted_875018,1,20200326,105300,26.5700000,26.6300000,26.5700000,26.6200000,900
US1.TWTR_delisted_875018,1,20200326,105400,26.5900000,26.5900000,26.4600000,26.4600000,1200
US1.TWTR_delisted_875018,1,20200326,105500,26.4800000,26.5000000,26.4000000,26.5000000,3200
US1.TWTR_delisted_875018,1,20200326,105600,26.4600000,26.5300000,26.4300000,26.4900000,2100
US1.TWTR_delisted_875018,1,20200326,105700,26.5200000,26.5600000,26.4900000,26.5300000,2300
US1.TWTR_delisted_875018,1,20200326,105800,26.5200000,26.5500000,26.4600000,26.5500000,2800
US1.TWTR_delisted_875018,1,20200326,105900,26.5800000,26.6700000,26.5800000,26.6600000,1300
US1.TWTR_delisted_875018,1,20200326,110000,26.6300000,26.7400000,26.6300000,26.7000000,2500
US1.TWTR_delisted_875018,1,20200326,110100,26.7300000,26.7300000,26.5600000,26.6000000,3500
US1.TWTR_delisted_875018,1,20200326,110200,26.5800000,26.6300000,26.5400000,26.6200000,2600
US1.TWTR_delisted_875018,1,20200326,110300,26.6100000,26.6700000,26.6100000,26.6600000,2450
US1.TWTR_delisted_875018,1,20200326,110400,26.6200000,26.6800000,26.6200000,26.6600000,1500
US1.TWTR_delisted_875018,1,20200326,110500,26.6900000,26.6900000,26.6700000,26.6700000,1338
US1.TWTR_delisted_875018,1,20200326,110600,26.6600000,26.7400000,26.6600000,26.7100000,3000
US1.TWTR_delisted_875018,1,20200326,110700,26.6800000,26.6800000,26.5100000,26.5100000,2743
US1.TWTR_delisted_875018,1,20200326,110800,26.5000000,26.5600000,26.4900000,26.5400000,2200
US1.TWTR_delisted_875018,1,20200326,110900,26.5200000,26.5500000,26.5200000,26.5500000,200
US1.TWTR_delisted_875018,1,20200326,111000,26.5800000,26.6100000,26.5400000,26.5500000,1098
US1.TWTR_delisted_875018,1,20200326,111100,26.5800000,26.5800000,26.5100000,26.5100000,3300
US1.TWTR_delisted_875018,1,20200326,111200,26.5100000,26.5100000,26.4700000,26.4800000,1518
US1.TWTR_delisted_875018,1,20200326,111300,26.4700000,26.4800000,26.4000000,26.4300000,1800
US1.TWTR_delisted_875018,1,20200326,111400,26.4500000,26.4500000,26.3600000,26.4000000,2532
US1.TWTR_delisted_875018,1,20200326,111500,26.4400000,26.4500000,26.3800000,26.3900000,2300
US1.TWTR_delisted_875018,1,20200326,111600,26.4400000,26.4600000,26.4150000,26.4600000,1400
US1.TWTR_delisted_875018,1,20200326,111700,26.5100000,26.6500000,26.5100000,26.5900000,3300
US1.TWTR_delisted_875018,1,20200326,111800,26.6000000,26.6250000,26.5900000,26.6000000,1600
US1.TWTR_delisted_875018,1,20200326,111900,26.6500000,26.6850000,26.6400000,26.6850000,1009
US1.TWTR_delisted_875018,1,20200326,112000,26.7000000,26.7700000,26.7000000,26.7700000,1700
US1.TWTR_delisted_875018,1,20200326,112100,26.7900000,26.7900000,26.6900000,26.6900000,4100
US1.TWTR_delisted_875018,1,20200326,112200,26.7200000,26.7450000,26.7200000,26.7200000,700
US1.TWTR_delisted_875018,1,20200326,112300,26.7100000,26.7400000,26.7000000,26.7400000,1500
US1.TWTR_delisted_875018,1,20200326,112400,26.7950000,26.7950000,26.7550000,26.7550000,900
US1.TWTR_delisted_875018,1,20200326,112500,26.7450000,26.7500000,26.7300000,26.7500000,900
US1.TWTR_delisted_875018,1,20200326,112600,26.7600000,26.7700000,26.7600000,26.7600000,1000
US1.TWTR_delisted_875018,1,20200326,112700,26.7600000,26.7900000,26.7350000,26.7500000,4972
US1.TWTR_delisted_875018,1,20200326,112800,26.7600000,26.7700000,26.7300000,26.7500000,2000
US1.TWTR_delisted_875018,1,20200326,112900,26.7500000,26.7700000,26.7500000,26.7700000,2042
US1.TWTR_delisted_875018,1,20200326,113000,26.7500000,26.7800000,26.7450000,26.7800000,1371
US1.TWTR_delisted_875018,1,20200326,113100,26.8100000,26.8100000,26.7700000,26.8100000,2288
US1.TWTR_delisted_875018,1,20200326,113200,26.8200000,26.8200000,26.8000000,26.8100000,3600
US1.TWTR_delisted_875018,1,20200326,113300,26.7900000,26.8400000,26.7900000,26.8200000,2653
US1.TWTR_delisted_875018,1,20200326,113400,26.7700000,26.8000000,26.7700000,26.7700000,2400
US1.TWTR_delisted_875018,1,20200326,113500,26.7600000,26.8200000,26.7600000,26.7900000,1789
US1.TWTR_delisted_875018,1,20200326,113600,26.7500000,26.7600000,26.6900000,26.7500000,1555
US1.TWTR_delisted_875018,1,20200326,113700,26.7600000,26.7600000,26.6750000,26.6900000,4800
US1.TWTR_delisted_875018,1,20200326,113800,26.7300000,26.7600000,26.7100000,26.7600000,1500
US1.TWTR_delisted_875018,1,20200326,113900,26.8100000,26.8300000,26.7900000,26.8100000,2000
US1.TWTR_delisted_875018,1,20200326,114000,26.7800000,26.8000000,26.7700000,26.8000000,300
US1.TWTR_delisted_875018,1,20200326,114100,26.8500000,26.8500000,26.8100000,26.8300000,900
US1.TWTR_delisted_875018,1,20200326,114200,26.8400000,26.8500000,26.8100000,26.8300000,1200
US1.TWTR_delisted_875018,1,20200326,114300,26.8500000,26.8550000,26.8400000,26.8500000,700
US1.TWTR_delisted_875018,1,20200326,114400,26.8550000,26.8550000,26.8200000,26.8450000,900
US1.TWTR_delisted_875018,1,20200326,114500,26.8300000,26.8400000,26.8300000,26.8400000,500
US1.TWTR_delisted_875018,1,20200326,114600,26.8400000,26.8450000,26.7500000,26.7500000,3200
US1.TWTR_delisted_875018,1,20200326,114700,26.7850000,26.7900000,26.7200000,26.7200000,1800
US1.TWTR_delisted_875018,1,20200326,114800,26.7300000,26.7500000,26.7100000,26.7100000,2600
US1.TWTR_delisted_875018,1,20200326,114900,26.7300000,26.7350000,26.6850000,26.6850000,3270
US1.TWTR_delisted_875018,1,20200326,115000,26.7000000,26.7150000,26.6600000,26.6600000,2000
US1.TWTR_delisted_875018,1,20200326,115100,26.6500000,26.6900000,26.6500000,26.6900000,1000
US1.TWTR_delisted_875018,1,20200326,115200,26.6800000,26.7050000,26.6400000,26.6400000,2900
US1.TWTR_delisted_875018,1,20200326,115300,26.6400000,26.7100000,26.6400000,26.7100000,2600
US1.TWTR_delisted_875018,1,20200326,115400,26.7050000,26.7400000,26.7050000,26.7100000,1500
US1.TWTR_delisted_875018,1,20200326,115500,26.7250000,26.7300000,26.7200000,26.7300000,1800
US1.TWTR_delisted_875018,1,20200326,115600,26.7250000,26.7250000,26.5900000,26.6100000,3800
US1.TWTR_delisted_875018,1,20200326,115700,26.6200000,26.6200000,26.5400000,26.5500000,1900
US1.TWTR_delisted_875018,1,20200326,115800,26.5500000,26.5600000,26.4600000,26.5500000,4000
US1.TWTR_delisted_875018,1,20200326,115900,26.5100000,26.5200000,26.5100000,26.5200000,500
US1.TWTR_delisted_875018,1,20200326,120000,26.5300000,26.5500000,26.5200000,26.5300000,2500
US1.TWTR_delisted_875018,1,20200326,120100,26.5300000,26.6000000,26.5300000,26.6000000,2100
US1.TWTR_delisted_875018,1,20200326,120200,26.6000000,26.6200000,26.5800000,26.6200000,2100
US1.TWTR_delisted_875018,1,20200326,120300,26.6050000,26.6200000,26.5550000,26.5600000,7700
US1.TWTR_delisted_875018,1,20200326,120400,26.5650000,26.5700000,26.5100000,26.5400000,1800
US1.TWTR_delisted_875018,1,20200326,120500,26.4900000,26.5100000,26.4600000,26.5000000,4139
US1.TWTR_delisted_875018,1,20200326,120600,26.5100000,26.5100000,26.4600000,26.4700000,1405
US1.TWTR_delisted_875018,1,20200326,120700,26.4800000,26.4900000,26.4700000,26.4900000,1600
US1.TWTR_delisted_875018,1,20200326,120800,26.4800000,26.4800000,26.3700000,26.3700000,3331
US1.TWTR_delisted_875018,1,20200326,120900,26.3700000,26.3700000,26.3400000,26.3400000,845
US1.TWTR_delisted_875018,1,20200326,121000,26.3600000,26.4850000,26.3600000,26.4700000,2700
US1.TWTR_delisted_875018,1,20200326,121100,26.4900000,26.5150000,26.4800000,26.4800000,1700
US1.TWTR_delisted_875018,1,20200326,121200,26.5100000,26.5200000,26.4900000,26.4900000,1377
US1.TWTR_delisted_875018,1,20200326,121300,26.4950000,26.5000000,26.4800000,26.5000000,1300
US1.TWTR_delisted_875018,1,20200326,121400,26.5100000,26.5400000,26.4700000,26.4700000,3000
US1.TWTR_delisted_875018,1,20200326,121500,26.4800000,26.4800000,26.4250000,26.4400000,2005
US1.TWTR_delisted_875018,1,20200326,121600,26.3800000,26.4150000,26.3600000,26.3900000,1500
US1.TWTR_delisted_875018,1,20200326,121700,26.3600000,26.3900000,26.3450000,26.3450000,4156
US1.TWTR_delisted_875018,1,20200326,121800,26.3450000,26.4000000,26.3450000,26.3700000,6592
US1.TWTR_delisted_875018,1,20200326,121900,26.3800000,26.3900000,26.3400000,26.3400000,958
US1.TWTR_delisted_875018,1,20200326,122000,26.3200000,26.3700000,26.3200000,26.3700000,2397
US1.TWTR_delisted_875018,1,20200326,122100,26.4300000,26.4300000,26.3600000,26.3800000,1700
US1.TWTR_delisted_875018,1,20200326,122200,26.4000000,26.4000000,26.3700000,26.3800000,857
US1.TWTR_delisted_875018,1,20200326,122300,26.4200000,26.4800000,26.4200000,26.4800000,2316
US1.TWTR_delisted_875018,1,20200326,122400,26.5100000,26.5200000,26.5000000,26.5200000,1200
US1.TWTR_delisted_875018,1,20200326,122500,26.5400000,26.6100000,26.5400000,26.6100000,4815
US1.TWTR_delisted_875018,1,20200326,122600,26.6100000,26.6400000,26.5400000,26.6000000,2100
US1.TWTR_delisted_875018,1,20200326,122700,26.6300000,26.6600000,26.6200000,26.6200000,2690
US1.TWTR_delisted_875018,1,20200326,122800,26.6400000,26.6800000,26.6300000,26.6800000,2393
US1.TWTR_delisted_875018,1,20200326,122900,26.6900000,26.7000000,26.6600000,26.6600000,2800
US1.TWTR_delisted_875018,1,20200326,123000,26.6800000,26.7000000,26.6700000,26.6700000,1900
US1.TWTR_delisted_875018,1,20200326,123100,26.6600000,26.6900000,26.6600000,26.6900000,1700
US1.TWTR_delisted_875018,1,20200326,123200,26.7000000,26.7000000,26.6000000,26.6000000,2891
US1.TWTR_delisted_875018,1,20200326,123300,26.5900000,26.5900000,26.5600000,26.5700000,1200
US1.TWTR_delisted_875018,1,20200326,123400,26.5800000,26.6000000,26.5700000,26.5800000,1300
US1.TWTR_delisted_875018,1,20200326,123500,26.5900000,26.5900000,26.5500000,26.5800000,1714
US1.TWTR_delisted_875018,1,20200326,123600,26.5600000,26.6100000,26.5300000,26.6100000,2540
US1.TWTR_delisted_875018,1,20200326,123700,26.5900000,26.5900000,26.5300000,26.5400000,1500
US1.TWTR_delisted_875018,1,20200326,123800,26.5000000,26.5000000,26.4800000,26.5000000,3364
US1.TWTR_delisted_875018,1,20200326,123900,26.4500000,26.5000000,26.4200000,26.4200000,2749
US1.TWTR_delisted_875018,1,20200326,124000,26.4300000,26.4300000,26.4300000,26.4300000,400
US1.TWTR_delisted_875018,1,20200326,124100,26.4200000,26.4600000,26.4000000,26.4600000,1300
US1.TWTR_delisted_875018,1,20200326,124200,26.4300000,26.4300000,26.4200000,26.4200000,500
US1.TWTR_delisted_875018,1,20200326,124300,26.3900000,26.4100000,26.3600000,26.3900000,2746
US1.TWTR_delisted_875018,1,20200326,124400,26.3900000,26.4400000,26.3900000,26.4400000,900
US1.TWTR_delisted_875018,1,20200326,124500,26.4400000,26.5000000,26.4350000,26.5000000,2780
US1.TWTR_delisted_875018,1,20200326,124600,26.5000000,26.5000000,26.4800000,26.4800000,1700
US1.TWTR_delisted_875018,1,20200326,124700,26.4700000,26.4700000,26.4700000,26.4700000,100
US1.TWTR_delisted_875018,1,20200326,124800,26.5200000,26.5200000,26.5000000,26.5100000,1136
US1.TWTR_delisted_875018,1,20200326,124900,26.5400000,26.5900000,26.5300000,26.5300000,1794
US1.TWTR_delisted_875018,1,20200326,125000,26.5400000,26.5500000,26.5400000,26.5400000,1202
US1.TWTR_delisted_875018,1,20200326,125100,26.5300000,26.5800000,26.5300000,26.5800000,1089
US1.TWTR_delisted_875018,1,20200326,125200,26.5700000,26.5700000,26.5500000,26.5500000,600
US1.TWTR_delisted_875018,1,20200326,125300,26.6100000,26.6300000,26.6100000,26.6100000,1503
US1.TWTR_delisted_875018,1,20200326,125400,26.6200000,26.6200000,26.6200000,26.6200000,100
US1.TWTR_delisted_875018,1,20200326,125500,26.6300000,26.6300000,26.5800000,26.5800000,900
US1.TWTR_delisted_875018,1,20200326,125600,26.5500000,26.5900000,26.5500000,26.5900000,400
US1.TWTR_delisted_875018,1,20200326,125700,26.6100000,26.6200000,26.6100000,26.6100000,300
US1.TWTR_delisted_875018,1,20200326,125800,26.6300000,26.6300000,26.6200000,26.6200000,499
US1.TWTR_delisted_875018,1,20200326,125900,26.6200000,26.6400000,26.6200000,26.6300000,1100
US1.TWTR_delisted_875018,1,20200326,130000,26.6300000,26.6500000,26.6300000,26.6500000,800
US1.TWTR_delisted_875018,1,20200326,130100,26.6300000,26.6300000,26.6000000,26.6300000,1300
US1.TWTR_delisted_875018,1,20200326,130200,26.6100000,26.6100000,26.6100000,26.6100000,100
US1.TWTR_delisted_875018,1,20200326,130300,26.6200000,26.6500000,26.6200000,26.6500000,1100
US1.TWTR_delisted_875018,1,20200326,130400,26.6500000,26.6600000,26.6300000,26.6300000,2300
US1.TWTR_delisted_875018,1,20200326,130500,26.6350000,26.6500000,26.6350000,26.6500000,1009
US1.TWTR_delisted_875018,1,20200326,130700,26.6500000,26.6600000,26.5900000,26.6000000,2000
US1.TWTR_delisted_875018,1,20200326,130800,26.6200000,26.6300000,26.5400000,26.5400000,5200
US1.TWTR_delisted_875018,1,20200326,130900,26.5400000,26.5400000,26.5100000,26.5400000,600
US1.TWTR_delisted_875018,1,20200326,131000,26.5500000,26.5600000,26.5200000,26.5200000,2965
US1.TWTR_delisted_875018,1,20200326,131100,26.5200000,26.5500000,26.4500000,26.4500000,7700
US1.TWTR_delisted_875018,1,20200326,131200,26.4400000,26.4400000,26.4400000,26.4400000,400
US1.TWTR_delisted_875018,1,20200326,131300,26.4550000,26.4900000,26.4400000,26.4700000,4000
US1.TWTR_delisted_875018,1,20200326,131400,26.4600000,26.4900000,26.4500000,26.4600000,1881
US1.TWTR_delisted_875018,1,20200326,131500,26.4700000,26.4900000,26.4700000,26.4700000,800
US1.TWTR_delisted_875018,1,20200326,131600,26.4600000,26.4950000,26.4400000,26.4600000,1100
US1.TWTR_delisted_875018,1,20200326,131700,26.4700000,26.5100000,26.4700000,26.5100000,4399
US1.TWTR_delisted_875018,1,20200326,131800,26.5100000,26.5200000,26.5000000,26.5000000,1123
US1.TWTR_delisted_875018,1,20200326,131900,26.5000000,26.5100000,26.4800000,26.4900000,2100
US1.TWTR_delisted_875018,1,20200326,132000,26.4900000,26.4900000,26.4500000,26.4500000,1100
US1.TWTR_delisted_875018,1,20200326,132100,26.4450000,26.4550000,26.4400000,26.4400000,900
US1.TWTR_delisted_875018,1,20200326,132200,26.4400000,26.4700000,26.4400000,26.4600000,6410
US1.TWTR_delisted_875018,1,20200326,132300,26.4600000,26.4600000,26.4400000,26.4450000,2401
US1.TWTR_delisted_875018,1,20200326,132400,26.4550000,26.4550000,26.4450000,26.4500000,400
US1.TWTR_delisted_875018,1,20200326,132500,26.4600000,26.4600000,26.4500000,26.4500000,500
US1.TWTR_delisted_875018,1,20200326,132600,26.5000000,26.5000000,26.5000000,26.5000000,500
US1.TWTR_delisted_875018,1,20200326,132700,26.5000000,26.5100000,26.5000000,26.5000000,2000
US1.TWTR_delisted_875018,1,20200326,132800,26.5000000,26.5000000,26.4900000,26.4900000,800
US1.TWTR_delisted_875018,1,20200326,132900,26.4700000,26.5000000,26.4700000,26.4800000,2155
US1.TWTR_delisted_875018,1,20200326,133000,26.4700000,26.4900000,26.4700000,26.4800000,1858
US1.TWTR_delisted_875018,1,20200326,133100,26.4800000,26.4800000,26.4400000,26.4700000,1294
US1.TWTR_delisted_875018,1,20200326,133200,26.4700000,26.4700000,26.4400000,26.4500000,1200
US1.TWTR_delisted_875018,1,20200326,133300,26.4400000,26.4400000,26.3200000,26.3800000,3100
US1.TWTR_delisted_875018,1,20200326,133400,26.3800000,26.3800000,26.3400000,26.3500000,900
US1.TWTR_delisted_875018,1,20200326,133500,26.3500000,26.4000000,26.3100000,26.3600000,2616
US1.TWTR_delisted_875018,1,20200326,133600,26.3400000,26.4100000,26.3400000,26.4100000,1324
US1.TWTR_delisted_875018,1,20200326,133700,26.3900000,26.4600000,26.3900000,26.4500000,1700
US1.TWTR_delisted_875018,1,20200326,133800,26.4600000,26.4700000,26.4000000,26.4500000,3500
US1.TWTR_delisted_875018,1,20200326,133900,26.4400000,26.4700000,26.4250000,26.4700000,900
US1.TWTR_delisted_875018,1,20200326,134000,26.5100000,26.5400000,26.5100000,26.5300000,1056
US1.TWTR_delisted_875018,1,20200326,134100,26.5400000,26.6000000,26.5400000,26.6000000,2299
US1.TWTR_delisted_875018,1,20200326,134200,26.5600000,26.5650000,26.5000000,26.5000000,2500
US1.TWTR_delisted_875018,1,20200326,134300,26.4800000,26.4800000,26.4400000,26.4700000,2882
US1.TWTR_delisted_875018,1,20200326,134400,26.4800000,26.5000000,26.4700000,26.4750000,2200
US1.TWTR_delisted_875018,1,20200326,134500,26.5100000,26.5300000,26.5100000,26.5200000,2700
US1.TWTR_delisted_875018,1,20200326,134600,26.5300000,26.5300000,26.5100000,26.5200000,1399
US1.TWTR_delisted_875018,1,20200326,134700,26.4500000,26.4600000,26.4500000,26.4600000,500
US1.TWTR_delisted_875018,1,20200326,134800,26.4300000,26.4600000,26.4200000,26.4600000,676
US1.TWTR_delisted_875018,1,20200326,134900,26.4500000,26.4600000,26.4500000,26.4600000,600
US1.TWTR_delisted_875018,1,20200326,135000,26.4800000,26.5100000,26.4800000,26.5100000,800
US1.TWTR_delisted_875018,1,20200326,135100,26.4800000,26.5100000,26.4800000,26.5000000,900
US1.TWTR_delisted_875018,1,20200326,135200,26.4900000,26.4900000,26.4500000,26.4700000,1171
US1.TWTR_delisted_875018,1,20200326,135300,26.4800000,26.5200000,26.4800000,26.5200000,1600
US1.TWTR_delisted_875018,1,20200326,135400,26.5200000,26.5300000,26.5100000,26.5200000,1622
US1.TWTR_delisted_875018,1,20200326,135500,26.4800000,26.4900000,26.4500000,26.4700000,1000
US1.TWTR_delisted_875018,1,20200326,135600,26.4700000,26.4700000,26.4300000,26.4400000,800
US1.TWTR_delisted_875018,1,20200326,135700,26.4300000,26.4500000,26.4100000,26.4100000,1600
US1.TWTR_delisted_875018,1,20200326,135800,26.4100000,26.4200000,26.4100000,26.4100000,1645
US1.TWTR_delisted_875018,1,20200326,135900,26.4300000,26.4400000,26.4200000,26.4200000,3900
US1.TWTR_delisted_875018,1,20200326,140000,26.4300000,26.4400000,26.4200000,26.4250000,1500
US1.TWTR_delisted_875018,1,20200326,140100,26.4700000,26.4800000,26.4400000,26.4500000,2800
US1.TWTR_delisted_875018,1,20200326,140200,26.4400000,26.4800000,26.4400000,26.4800000,600
US1.TWTR_delisted_875018,1,20200326,140300,26.4900000,26.5200000,26.4800000,26.5200000,500
US1.TWTR_delisted_875018,1,20200326,140400,26.5100000,26.5400000,26.5100000,26.5200000,1200
US1.TWTR_delisted_875018,1,20200326,140500,26.5200000,26.5400000,26.5200000,26.5400000,900
US1.TWTR_delisted_875018,1,20200326,140600,26.5300000,26.5300000,26.5100000,26.5200000,600
US1.TWTR_delisted_875018,1,20200326,140700,26.5200000,26.5200000,26.4500000,26.4700000,3200
US1.TWTR_delisted_875018,1,20200326,140800,26.4700000,26.4700000,26.4400000,26.4500000,2005
US1.TWTR_delisted_875018,1,20200326,140900,26.4400000,26.4400000,26.4300000,26.4400000,3919
US1.TWTR_delisted_875018,1,20200326,141000,26.4500000,26.4900000,26.4400000,26.4900000,2600
US1.TWTR_delisted_875018,1,20200326,141100,26.4900000,26.5200000,26.4900000,26.5000000,1700
US1.TWTR_delisted_875018,1,20200326,141200,26.5000000,26.5000000,26.4500000,26.4600000,1455
US1.TWTR_delisted_875018,1,20200326,141300,26.4400000,26.4400000,26.4200000,26.4200000,2200
US1.TWTR_delisted_875018,1,20200326,141400,26.4300000,26.4300000,26.4300000,26.4300000,200
US1.TWTR_delisted_875018,1,20200326,141500,26.4400000,26.4600000,26.4200000,26.4200000,1500
US1.TWTR_delisted_875018,1,20200326,141600,26.3900000,26.4200000,26.3900000,26.4000000,1000
US1.TWTR_delisted_875018,1,20200326,141700,26.4100000,26.4500000,26.4100000,26.4300000,2777
US1.TWTR_delisted_875018,1,20200326,141800,26.4100000,26.4200000,26.4100000,26.4100000,1000
US1.TWTR_delisted_875018,1,20200326,141900,26.4500000,26.4600000,26.4500000,26.4600000,4050
US1.TWTR_delisted_875018,1,20200326,142000,26.4600000,26.4600000,26.4100000,26.4200000,400
US1.TWTR_delisted_875018,1,20200326,142100,26.3900000,26.4000000,26.3700000,26.4000000,1826
US1.TWTR_delisted_875018,1,20200326,142200,26.4100000,26.4700000,26.4100000,26.4500000,1800
US1.TWTR_delisted_875018,1,20200326,142300,26.4800000,26.5000000,26.4700000,26.4700000,3700
US1.TWTR_delisted_875018,1,20200326,142400,26.4600000,26.4600000,26.4200000,26.4200000,900
US1.TWTR_delisted_875018,1,20200326,142500,26.3800000,26.4100000,26.3800000,26.4100000,651
US1.TWTR_delisted_875018,1,20200326,142600,26.4200000,26.4500000,26.4200000,26.4500000,900
US1.TWTR_delisted_875018,1,20200326,142700,26.4400000,26.4600000,26.4400000,26.4600000,200
US1.TWTR_delisted_875018,1,20200326,142800,26.4700000,26.4700000,26.4600000,26.4600000,700
US1.TWTR_delisted_875018,1,20200326,142900,26.4600000,26.4600000,26.4100000,26.4100000,1300
US1.TWTR_delisted_875018,1,20200326,143000,26.3800000,26.3800000,26.3600000,26.3600000,400
US1.TWTR_delisted_875018,1,20200326,143100,26.4000000,26.4300000,26.4000000,26.4300000,1500
US1.TWTR_delisted_875018,1,20200326,143200,26.4200000,26.4700000,26.4200000,26.4700000,2876
US1.TWTR_delisted_875018,1,20200326,143300,26.4800000,26.4800000,26.4600000,26.4600000,660
US1.TWTR_delisted_875018,1,20200326,143400,26.4700000,26.5100000,26.4700000,26.5000000,1700
US1.TWTR_delisted_875018,1,20200326,143500,26.4800000,26.4800000,26.4600000,26.4700000,900
US1.TWTR_delisted_875018,1,20200326,143600,26.4400000,26.4400000,26.4200000,26.4300000,1300
US1.TWTR_delisted_875018,1,20200326,143700,26.4200000,26.4200000,26.4100000,26.4200000,300
US1.TWTR_delisted_875018,1,20200326,143800,26.4400000,26.4900000,26.4400000,26.4900000,800
US1.TWTR_delisted_875018,1,20200326,143900,26.4900000,26.4900000,26.4800000,26.4800000,1400
US1.TWTR_delisted_875018,1,20200326,144000,26.4700000,26.4900000,26.4400000,26.4600000,1600
US1.TWTR_delisted_875018,1,20200326,144100,26.4400000,26.4700000,26.4400000,26.4700000,860
US1.TWTR_delisted_875018,1,20200326,144200,26.4800000,26.4800000,26.4800000,26.4800000,300
US1.TWTR_delisted_875018,1,20200326,144300,26.4500000,26.4600000,26.4400000,26.4600000,700
US1.TWTR_delisted_875018,1,20200326,144400,26.4800000,26.4800000,26.4600000,26.4700000,900
US1.TWTR_delisted_875018,1,20200326,144500,26.4400000,26.4400000,26.3700000,26.3700000,1700
US1.TWTR_delisted_875018,1,20200326,144600,26.3700000,26.4000000,26.3700000,26.4000000,800
US1.TWTR_delisted_875018,1,20200326,144700,26.4100000,26.4500000,26.4100000,26.4200000,1376
US1.TWTR_delisted_875018,1,20200326,144800,26.4300000,26.4300000,26.4300000,26.4300000,100
US1.TWTR_delisted_875018,1,20200326,144900,26.4300000,26.4300000,26.4200000,26.4200000,700
US1.TWTR_delisted_875018,1,20200326,145000,26.4500000,26.4500000,26.4300000,26.4300000,564
US1.TWTR_delisted_875018,1,20200326,145100,26.4200000,26.4500000,26.4200000,26.4500000,400
US1.TWTR_delisted_875018,1,20200326,145200,26.4100000,26.4400000,26.3500000,26.3600000,13925
US1.TWTR_delisted_875018,1,20200326,145300,26.3500000,26.3700000,26.3400000,26.3600000,1960
US1.TWTR_delisted_875018,1,20200326,145400,26.4300000,26.4400000,26.4300000,26.4400000,360
US1.TWTR_delisted_875018,1,20200326,145500,26.4300000,26.4300000,26.4100000,26.4100000,1800
US1.TWTR_delisted_875018,1,20200326,145600,26.3900000,26.4000000,26.3700000,26.3700000,1525
US1.TWTR_delisted_875018,1,20200326,145700,26.4400000,26.4400000,26.4300000,26.4400000,1200
US1.TWTR_delisted_875018,1,20200326,145800,26.4400000,26.4500000,26.4200000,26.4200000,3256
US1.TWTR_delisted_875018,1,20200326,145900,26.4400000,26.4500000,26.4200000,26.4200000,1136
US1.TWTR_delisted_875018,1,20200326,150000,26.4100000,26.4100000,26.3900000,26.3900000,1100
US1.TWTR_delisted_875018,1,20200326,150100,26.3900000,26.3900000,26.3700000,26.3800000,1009
US1.TWTR_delisted_875018,1,20200326,150200,26.3900000,26.4000000,26.3800000,26.3900000,600
US1.TWTR_delisted_875018,1,20200326,150300,26.3800000,26.4000000,26.3800000,26.4000000,200
US1.TWTR_delisted_875018,1,20200326,150400,26.4000000,26.4100000,26.3500000,26.3500000,3099
US1.TWTR_delisted_875018,1,20200326,150500,26.3600000,26.3700000,26.3600000,26.3700000,400
US1.TWTR_delisted_875018,1,20200326,150600,26.3600000,26.3800000,26.3600000,26.3800000,900
US1.TWTR_delisted_875018,1,20200326,150700,26.3000000,26.3000000,26.2600000,26.2700000,2300
US1.TWTR_delisted_875018,1,20200326,150800,26.2700000,26.3000000,26.2450000,26.3000000,3100
US1.TWTR_delisted_875018,1,20200326,150900,26.3600000,26.3600000,26.2600000,26.2900000,1896
US1.TWTR_delisted_875018,1,20200326,151000,26.3000000,26.3000000,26.2800000,26.2800000,600
US1.TWTR_delisted_875018,1,20200326,151100,26.3000000,26.3000000,26.2800000,26.2850000,1300
US1.TWTR_delisted_875018,1,20200326,151200,26.2800000,26.3100000,26.2700000,26.3100000,1100
US1.TWTR_delisted_875018,1,20200326,151300,26.3100000,26.3300000,26.3000000,26.3300000,900
US1.TWTR_delisted_875018,1,20200326,151400,26.3300000,26.3300000,26.3000000,26.3000000,700
US1.TWTR_delisted_875018,1,20200326,151500,26.2950000,26.2950000,26.2600000,26.2900000,1400
US1.TWTR_delisted_875018,1,20200326,151600,26.2500000,26.2500000,26.2350000,26.2400000,400
US1.TWTR_delisted_875018,1,20200326,151700,26.2700000,26.2700000,26.2400000,26.2400000,1312
US1.TWTR_delisted_875018,1,20200326,151800,26.2300000,26.2300000,26.1800000,26.2100000,2417
US1.TWTR_delisted_875018,1,20200326,151900,26.2100000,26.2600000,26.2100000,26.2600000,1400
US1.TWTR_delisted_875018,1,20200326,152000,26.2800000,26.3000000,26.2800000,26.3000000,900
US1.TWTR_delisted_875018,1,20200326,152100,26.3000000,26.3000000,26.2500000,26.2800000,1520
US1.TWTR_delisted_875018,1,20200326,152200,26.2500000,26.2600000,26.2500000,26.2500000,300
US1.TWTR_delisted_875018,1,20200326,152300,26.2700000,26.3150000,26.2700000,26.3150000,674
US1.TWTR_delisted_875018,1,20200326,152400,26.3000000,26.3000000,26.2500000,26.2700000,1500
US1.TWTR_delisted_875018,1,20200326,152500,26.2450000,26.2450000,26.2200000,26.2200000,900
US1.TWTR_delisted_875018,1,20200326,152600,26.1700000,26.2200000,26.1700000,26.2200000,746
US1.TWTR_delisted_875018,1,20200326,152700,26.2300000,26.2800000,26.2300000,26.2800000,800
US1.TWTR_delisted_875018,1,20200326,152800,26.2800000,26.2800000,26.2600000,26.2700000,700
US1.TWTR_delisted_875018,1,20200326,152900,26.2600000,26.2600000,26.2500000,26.2500000,600
US1.TWTR_delisted_875018,1,20200326,153000,26.2600000,26.2600000,26.2600000,26.2600000,400
US1.TWTR_delisted_875018,1,20200326,153100,26.2600000,26.3300000,26.2600000,26.3300000,1300
US1.TWTR_delisted_875018,1,20200326,153200,26.3400000,26.3800000,26.3000000,26.3200000,4500
US1.TWTR_delisted_875018,1,20200326,153300,26.3300000,26.3500000,26.2650000,26.2700000,1300
US1.TWTR_delisted_875018,1,20200326,153400,26.2100000,26.2600000,26.2000000,26.2400000,2800
US1.TWTR_delisted_875018,1,20200326,153500,26.2600000,26.2700000,26.2500000,26.2500000,1900
US1.TWTR_delisted_875018,1,20200326,153600,26.2700000,26.2900000,26.1750000,26.1900000,3800
US1.TWTR_delisted_875018,1,20200326,153700,26.1700000,26.2100000,26.1400000,26.1600000,3500
US1.TWTR_delisted_875018,1,20200326,153800,26.1600000,26.1600000,26.0700000,26.1400000,8600
US1.TWTR_delisted_875018,1,20200326,153900,26.1300000,26.1300000,26.0400000,26.0500000,3700
US1.TWTR_delisted_875018,1,20200326,154000,26.0100000,26.1200000,26.0100000,26.1100000,4404
US1.TWTR_delisted_875018,1,20200326,154100,26.1400000,26.1600000,26.1000000,26.1300000,5374
US1.TWTR_delisted_875018,1,20200326,154200,26.1300000,26.1800000,26.1100000,26.1800000,2200
US1.TWTR_delisted_875018,1,20200326,154300,26.1900000,26.2300000,26.1900000,26.2300000,1033
US1.TWTR_delisted_875018,1,20200326,154400,26.2200000,26.2200000,26.1600000,26.2100000,3159
US1.TWTR_delisted_875018,1,20200326,154500,26.2000000,26.2300000,26.2000000,26.2200000,1500
US1.TWTR_delisted_875018,1,20200326,154600,26.1800000,26.1800000,26.0900000,26.1200000,4500
US1.TWTR_delisted_875018,1,20200326,154700,26.1400000,26.1600000,26.1000000,26.1600000,3500
US1.TWTR_delisted_875018,1,20200326,154800,26.1600000,26.2200000,26.1400000,26.2200000,3400
US1.TWTR_delisted_875018,1,20200326,154900,26.1900000,26.2200000,26.1700000,26.2200000,2292
US1.TWTR_delisted_875018,1,20200326,155000,26.2100000,26.2400000,26.2000000,26.2000000,2868
US1.TWTR_delisted_875018,1,20200326,155100,26.2100000,26.4500000,26.2100000,26.3900000,21970
US1.TWTR_delisted_875018,1,20200326,155200,26.4000000,26.4400000,26.3800000,26.4400000,5266
US1.TWTR_delisted_875018,1,20200326,155300,26.4400000,26.4500000,26.3800000,26.4500000,6193
US1.TWTR_delisted_875018,1,20200326,155400,26.4300000,26.4500000,26.4200000,26.4400000,4410
US1.TWTR_delisted_875018,1,20200326,155500,26.4500000,26.4800000,26.3800000,26.4500000,8739
US1.TWTR_delisted_875018,1,20200326,155600,26.4500000,26.4500000,26.4400000,26.4500000,5900
US1.TWTR_delisted_875018,1,20200326,155700,26.4500000,26.4500000,26.4200000,26.4300000,9026
US1.TWTR_delisted_875018,1,20200326,155800,26.4400000,26.4500000,26.4300000,26.4400000,10617
US1.TWTR_delisted_875018,1,20200326,155900,26.4400000,26.4500000,26.3900000,26.4300000,13566
US1.TWTR_delisted_875018,1,20200326,160000,26.4500000,26.4900000,26.3800000,26.3800000,12417
US1.TWTR_delisted_875018,1,20200327,093100,25.6200000,25.6900000,25.5100000,25.6000000,3007
US1.TWTR_delisted_875018,1,20200327,093200,25.5900000,25.6000000,25.4400000,25.4400000,3100
US1.TWTR_delisted_875018,1,20200327,093300,25.5400000,25.6100000,25.4400000,25.5000000,5758
US1.TWTR_delisted_875018,1,20200327,093400,25.5900000,25.8300000,25.5900000,25.7900000,4500
US1.TWTR_delisted_875018,1,20200327,093500,25.7500000,25.7600000,25.5800000,25.5800000,4475
US1.TWTR_delisted_875018,1,20200327,093600,25.5800000,25.7000000,25.5400000,25.5400000,10424
US1.TWTR_delisted_875018,1,20200327,093700,25.5500000,25.5800000,25.4600000,25.5200000,11906
US1.TWTR_delisted_875018,1,20200327,093800,25.5500000,25.5900000,25.4100000,25.5100000,13996
US1.TWTR_delisted_875018,1,20200327,093900,25.5000000,25.5700000,25.2400000,25.3200000,10879
US1.TWTR_delisted_875018,1,20200327,094000,25.3300000,25.4500000,25.3100000,25.3100000,4300
US1.TWTR_delisted_875018,1,20200327,094100,25.3100000,25.3900000,25.3100000,25.3600000,6016
US1.TWTR_delisted_875018,1,20200327,094200,25.3300000,25.3300000,25.2500000,25.2900000,3555
US1.TWTR_delisted_875018,1,20200327,094300,25.2000000,25.2400000,25.0900000,25.1900000,8677
US1.TWTR_delisted_875018,1,20200327,094400,25.2100000,25.2800000,25.1700000,25.2800000,2588
US1.TWTR_delisted_875018,1,20200327,094500,25.3100000,25.4600000,25.2700000,25.3300000,12479
US1.TWTR_delisted_875018,1,20200327,094600,25.3500000,25.3500000,25.2400000,25.2600000,1183
US1.TWTR_delisted_875018,1,20200327,094700,25.2500000,25.3000000,25.2500000,25.2900000,1772
US1.TWTR_delisted_875018,1,20200327,094800,25.3300000,25.3600000,25.2000000,25.2300000,3800
US1.TWTR_delisted_875018,1,20200327,094900,25.2300000,25.2700000,25.1900000,25.2700000,3796
US1.TWTR_delisted_875018,1,20200327,095000,25.2300000,25.2300000,25.1900000,25.1900000,2300
US1.TWTR_delisted_875018,1,20200327,095100,25.1700000,25.3000000,25.1700000,25.2500000,3089
US1.TWTR_delisted_875018,1,20200327,095200,25.2600000,25.2600000,25.1800000,25.2000000,2400
US1.TWTR_delisted_875018,1,20200327,095300,25.2100000,25.3100000,25.2100000,25.2800000,6561
US1.TWTR_delisted_875018,1,20200327,095400,25.2800000,25.2800000,25.2200000,25.2200000,1900
US1.TWTR_delisted_875018,1,20200327,095500,25.2000000,25.2200000,25.1500000,25.1500000,4260
US1.TWTR_delisted_875018,1,20200327,095600,25.1500000,25.3000000,25.1100000,25.2700000,4100
US1.TWTR_delisted_875018,1,20200327,095700,25.2700000,25.2900000,25.2100000,25.2900000,1850
US1.TWTR_delisted_875018,1,20200327,095800,25.2900000,25.2900000,25.2700000,25.2700000,1300
US1.TWTR_delisted_875018,1,20200327,095900,25.3000000,25.4850000,25.3000000,25.4800000,2550
US1.TWTR_delisted_875018,1,20200327,100000,25.4600000,25.4600000,25.3900000,25.4000000,1300
US1.TWTR_delisted_875018,1,20200327,100100,25.3400000,25.4000000,25.3400000,25.3500000,1400
US1.TWTR_delisted_875018,1,20200327,100200,25.3500000,25.4000000,25.3200000,25.3500000,1500
US1.TWTR_delisted_875018,1,20200327,100300,25.4000000,25.4000000,25.3700000,25.4000000,1252
US1.TWTR_delisted_875018,1,20200327,100400,25.3800000,25.3800000,25.2900000,25.3100000,1216
US1.TWTR_delisted_875018,1,20200327,100500,25.3800000,25.4100000,25.3700000,25.4100000,1100
US1.TWTR_delisted_875018,1,20200327,100600,25.4000000,25.4150000,25.3800000,25.3900000,3366
US1.TWTR_delisted_875018,1,20200327,100700,25.4150000,25.4200000,25.3900000,25.4200000,1200
US1.TWTR_delisted_875018,1,20200327,100800,25.3900000,25.4400000,25.3900000,25.4050000,1507
US1.TWTR_delisted_875018,1,20200327,100900,25.4000000,25.4450000,25.3700000,25.4450000,11200
US1.TWTR_delisted_875018,1,20200327,101000,25.4550000,25.4850000,25.4550000,25.4800000,1600
US1.TWTR_delisted_875018,1,20200327,101100,25.5000000,25.6900000,25.5000000,25.6600000,2984
US1.TWTR_delisted_875018,1,20200327,101200,25.6600000,25.6700000,25.5900000,25.5900000,2586
US1.TWTR_delisted_875018,1,20200327,101300,25.5800000,25.5800000,25.4800000,25.4800000,2542
US1.TWTR_delisted_875018,1,20200327,101400,25.5050000,25.5400000,25.4500000,25.5200000,3080
US1.TWTR_delisted_875018,1,20200327,101500,25.5400000,25.6200000,25.5300000,25.6100000,3209
US1.TWTR_delisted_875018,1,20200327,101600,25.5700000,25.6200000,25.5500000,25.5500000,1700
US1.TWTR_delisted_875018,1,20200327,101700,25.5100000,25.5200000,25.4800000,25.4900000,2800
US1.TWTR_delisted_875018,1,20200327,101800,25.4650000,25.4650000,25.3800000,25.3900000,9600
US1.TWTR_delisted_875018,1,20200327,101900,25.3900000,25.3950000,25.3200000,25.3200000,968
US1.TWTR_delisted_875018,1,20200327,102000,25.3300000,25.3300000,25.3250000,25.3250000,300
US1.TWTR_delisted_875018,1,20200327,102100,25.3400000,25.3400000,25.2900000,25.3000000,6200
US1.TWTR_delisted_875018,1,20200327,102200,25.3000000,25.3200000,25.2800000,25.3100000,1527
US1.TWTR_delisted_875018,1,20200327,102300,25.3150000,25.3400000,25.2800000,25.2900000,1800
US1.TWTR_delisted_875018,1,20200327,102400,25.3050000,25.3100000,25.2700000,25.2900000,2083
US1.TWTR_delisted_875018,1,20200327,102500,25.3000000,25.3050000,25.2600000,25.2600000,1800
US1.TWTR_delisted_875018,1,20200327,102600,25.3000000,25.3100000,25.2700000,25.2700000,5473
US1.TWTR_delisted_875018,1,20200327,102700,25.2900000,25.3100000,25.2900000,25.3050000,1080
US1.TWTR_delisted_875018,1,20200327,102800,25.3000000,25.3000000,25.2900000,25.3000000,2775
US1.TWTR_delisted_875018,1,20200327,102900,25.2900000,25.3050000,25.2100000,25.2200000,3462
US1.TWTR_delisted_875018,1,20200327,103000,25.2100000,25.3000000,25.1750000,25.2900000,2400
US1.TWTR_delisted_875018,1,20200327,103100,25.2800000,25.3000000,25.2100000,25.2200000,1576
US1.TWTR_delisted_875018,1,20200327,103200,25.2300000,25.2400000,25.1900000,25.1900000,3872
US1.TWTR_delisted_875018,1,20200327,103300,25.1900000,25.2000000,24.9600000,25.0700000,16953
US1.TWTR_delisted_875018,1,20200327,103400,25.0800000,25.1000000,25.0400000,25.0800000,3259
US1.TWTR_delisted_875018,1,20200327,103500,25.0800000,25.1150000,25.0600000,25.0800000,3010
US1.TWTR_delisted_875018,1,20200327,103600,25.1000000,25.1000000,25.0700000,25.0700000,2700
US1.TWTR_delisted_875018,1,20200327,103700,25.0800000,25.1000000,25.0600000,25.0600000,962
US1.TWTR_delisted_875018,1,20200327,103800,25.1000000,25.1000000,25.1000000,25.1000000,502
US1.TWTR_delisted_875018,1,20200327,103900,25.0600000,25.0700000,25.0200000,25.0300000,2300
US1.TWTR_delisted_875018,1,20200327,104000,25.0200000,25.0600000,25.0000000,25.0600000,4339
US1.TWTR_delisted_875018,1,20200327,104100,25.0200000,25.0200000,25.0100000,25.0100000,1147
US1.TWTR_delisted_875018,1,20200327,104200,25.0100000,25.0400000,24.9900000,25.0400000,4675
US1.TWTR_delisted_875018,1,20200327,104300,25.0700000,25.0900000,25.0100000,25.0300000,4693
US1.TWTR_delisted_875018,1,20200327,104400,25.0500000,25.0500000,25.0000000,25.0100000,3610
US1.TWTR_delisted_875018,1,20200327,104500,25.0100000,25.0200000,25.0000000,25.0100000,4127
US1.TWTR_delisted_875018,1,20200327,104600,25.0000000,25.0100000,24.9800000,24.9800000,11002
US1.TWTR_delisted_875018,1,20200327,104700,24.9900000,25.0000000,24.9800000,25.0000000,1512
US1.TWTR_delisted_875018,1,20200327,104800,24.9900000,25.0200000,24.9900000,25.0200000,1718
US1.TWTR_delisted_875018,1,20200327,104900,25.0300000,25.1200000,25.0300000,25.0800000,5350
US1.TWTR_delisted_875018,1,20200327,105000,25.0900000,25.0900000,25.0800000,25.0800000,700
US1.TWTR_delisted_875018,1,20200327,105100,25.0500000,25.0700000,25.0200000,25.0700000,2200
US1.TWTR_delisted_875018,1,20200327,105200,25.0300000,25.0300000,25.0100000,25.0100000,2735
US1.TWTR_delisted_875018,1,20200327,105300,25.0200000,25.0700000,25.0200000,25.0500000,2400
US1.TWTR_delisted_875018,1,20200327,105400,25.0500000,25.0500000,25.0100000,25.0200000,6070
US1.TWTR_delisted_875018,1,20200327,105500,25.0100000,25.0600000,25.0100000,25.0400000,1800
US1.TWTR_delisted_875018,1,20200327,105600,25.0600000,25.0600000,25.0200000,25.0300000,900
US1.TWTR_delisted_875018,1,20200327,105700,25.0300000,25.0300000,24.9300000,24.9400000,3200
US1.TWTR_delisted_875018,1,20200327,105800,24.9800000,24.9800000,24.9600000,24.9600000,4566
US1.TWTR_delisted_875018,1,20200327,105900,24.9600000,25.0000000,24.9600000,24.9900000,2300
US1.TWTR_delisted_875018,1,20200327,110000,25.0000000,25.0000000,24.9900000,25.0000000,2300
US1.TWTR_delisted_875018,1,20200327,110100,25.0000000,25.0000000,24.9900000,25.0000000,600
US1.TWTR_delisted_875018,1,20200327,110200,25.0000000,25.0000000,24.9900000,25.0000000,1100
US1.TWTR_delisted_875018,1,20200327,110300,24.9600000,25.0000000,24.9600000,24.9800000,2300
US1.TWTR_delisted_875018,1,20200327,110400,24.9800000,24.9900000,24.9800000,24.9900000,300
US1.TWTR_delisted_875018,1,20200327,110500,24.9900000,25.0800000,24.9900000,25.0500000,2400
US1.TWTR_delisted_875018,1,20200327,110600,25.0500000,25.1000000,25.0300000,25.1000000,4787
US1.TWTR_delisted_875018,1,20200327,110700,25.1050000,25.1050000,25.0650000,25.0650000,1702
US1.TWTR_delisted_875018,1,20200327,110800,25.0700000,25.1000000,25.0700000,25.1000000,1620
US1.TWTR_delisted_875018,1,20200327,110900,25.1000000,25.1000000,25.0700000,25.0900000,2499
US1.TWTR_delisted_875018,1,20200327,111000,25.0950000,25.1800000,25.0850000,25.1350000,6300
US1.TWTR_delisted_875018,1,20200327,111100,25.1500000,25.1600000,25.1150000,25.1450000,10000
US1.TWTR_delisted_875018,1,20200327,111200,25.1500000,25.1700000,25.1400000,25.1550000,3600
US1.TWTR_delisted_875018,1,20200327,111300,25.1900000,25.2300000,25.1900000,25.1900000,2100
US1.TWTR_delisted_875018,1,20200327,111400,25.1750000,25.1800000,25.1750000,25.1800000,600
US1.TWTR_delisted_875018,1,20200327,111500,25.1800000,25.1800000,25.1500000,25.1600000,2406
US1.TWTR_delisted_875018,1,20200327,111600,25.1750000,25.2700000,25.1700000,25.2700000,4972
US1.TWTR_delisted_875018,1,20200327,111700,25.2500000,25.2700000,25.2300000,25.2600000,16596
US1.TWTR_delisted_875018,1,20200327,111800,25.2700000,25.3400000,25.2700000,25.2850000,3686
US1.TWTR_delisted_875018,1,20200327,111900,25.2800000,25.3000000,25.2450000,25.3000000,2700
US1.TWTR_delisted_875018,1,20200327,112000,25.3100000,25.3150000,25.2700000,25.2900000,7100
US1.TWTR_delisted_875018,1,20200327,112100,25.3000000,25.3100000,25.2800000,25.2800000,2600
US1.TWTR_delisted_875018,1,20200327,112200,25.2700000,25.2700000,25.1700000,25.2300000,4400
US1.TWTR_delisted_875018,1,20200327,112300,25.2100000,25.2200000,25.2000000,25.2100000,1500
US1.TWTR_delisted_875018,1,20200327,112400,25.2000000,25.2100000,25.0600000,25.0600000,3000
US1.TWTR_delisted_875018,1,20200327,112500,25.0500000,25.0500000,25.0050000,25.0050000,2300
US1.TWTR_delisted_875018,1,20200327,112600,25.0000000,25.0000000,24.9300000,24.9300000,6453
US1.TWTR_delisted_875018,1,20200327,112700,24.9300000,25.0700000,24.9300000,24.9900000,5615
US1.TWTR_delisted_875018,1,20200327,112800,25.0100000,25.0400000,25.0100000,25.0300000,3800
US1.TWTR_delisted_875018,1,20200327,112900,25.0300000,25.0300000,24.9200000,24.9500000,3775
US1.TWTR_delisted_875018,1,20200327,113000,24.9600000,24.9600000,24.8100000,24.9000000,6404
US1.TWTR_delisted_875018,1,20200327,113100,24.9100000,24.9100000,24.8900000,24.8900000,2222
US1.TWTR_delisted_875018,1,20200327,113200,24.8800000,24.8900000,24.8600000,24.8900000,1300
US1.TWTR_delisted_875018,1,20200327,113300,24.8700000,24.8800000,24.8300000,24.8300000,2200
US1.TWTR_delisted_875018,1,20200327,113400,24.8200000,24.8500000,24.8000000,24.8100000,4599
US1.TWTR_delisted_875018,1,20200327,113500,24.8100000,24.8550000,24.8100000,24.8550000,5464
US1.TWTR_delisted_875018,1,20200327,113600,24.8800000,24.9100000,24.8800000,24.9100000,933
US1.TWTR_delisted_875018,1,20200327,113700,24.9000000,24.9600000,24.9000000,24.9300000,1197
US1.TWTR_delisted_875018,1,20200327,113800,24.9200000,24.9200000,24.8900000,24.8900000,900
US1.TWTR_delisted_875018,1,20200327,113900,24.9000000,24.9100000,24.8300000,24.8300000,2250
US1.TWTR_delisted_875018,1,20200327,114000,24.8500000,24.8600000,24.8400000,24.8400000,2200
US1.TWTR_delisted_875018,1,20200327,114100,24.8300000,24.8400000,24.8000000,24.8100000,1600
US1.TWTR_delisted_875018,1,20200327,114200,24.8300000,24.8500000,24.7800000,24.8000000,4426
US1.TWTR_delisted_875018,1,20200327,114300,24.7900000,24.8000000,24.7800000,24.7900000,1400
US1.TWTR_delisted_875018,1,20200327,114400,24.7900000,24.8500000,24.7900000,24.8300000,6110
US1.TWTR_delisted_875018,1,20200327,114500,24.8100000,24.8700000,24.7900000,24.8700000,3171
US1.TWTR_delisted_875018,1,20200327,114600,24.9100000,24.9100000,24.8800000,24.9100000,1822
US1.TWTR_delisted_875018,1,20200327,114700,24.8500000,24.9000000,24.8300000,24.8300000,1517
US1.TWTR_delisted_875018,1,20200327,114800,24.8100000,24.8300000,24.8100000,24.8300000,1296
US1.TWTR_delisted_875018,1,20200327,114900,24.8600000,24.8900000,24.8600000,24.8900000,900
US1.TWTR_delisted_875018,1,20200327,115000,24.8800000,24.9000000,24.8700000,24.9000000,1100
US1.TWTR_delisted_875018,1,20200327,115100,24.9000000,25.0100000,24.9000000,25.0000000,3400
US1.TWTR_delisted_875018,1,20200327,115200,25.0000000,25.0300000,24.9900000,25.0200000,2500
US1.TWTR_delisted_875018,1,20200327,115300,25.0200000,25.0400000,24.9900000,24.9900000,3294
US1.TWTR_delisted_875018,1,20200327,115400,24.9800000,25.0200000,24.9700000,25.0200000,5149
US1.TWTR_delisted_875018,1,20200327,115500,25.0400000,25.0400000,24.9800000,25.0400000,2300
US1.TWTR_delisted_875018,1,20200327,115600,25.0300000,25.0800000,25.0300000,25.0800000,1600
US1.TWTR_delisted_875018,1,20200327,115700,25.1000000,25.1000000,25.0500000,25.0500000,3698
US1.TWTR_delisted_875018,1,20200327,115800,25.0400000,25.0400000,24.9700000,24.9800000,1400
US1.TWTR_delisted_875018,1,20200327,115900,25.0000000,25.0000000,24.9300000,24.9700000,1700
US1.TWTR_delisted_875018,1,20200327,120000,24.9500000,24.9500000,24.9000000,24.9400000,1501
US1.TWTR_delisted_875018,1,20200327,120100,24.9500000,24.9700000,24.9300000,24.9300000,1200
US1.TWTR_delisted_875018,1,20200327,120200,24.9300000,24.9600000,24.9300000,24.9600000,400
US1.TWTR_delisted_875018,1,20200327,120300,24.9400000,24.9400000,24.9300000,24.9400000,900
US1.TWTR_delisted_875018,1,20200327,120400,24.9750000,24.9750000,24.9000000,24.9200000,1038
US1.TWTR_delisted_875018,1,20200327,120500,24.9200000,24.9300000,24.9200000,24.9300000,200
US1.TWTR_delisted_875018,1,20200327,120600,24.9000000,24.9300000,24.9000000,24.9300000,885
US1.TWTR_delisted_875018,1,20200327,120700,24.9300000,24.9300000,24.9200000,24.9200000,600
US1.TWTR_delisted_875018,1,20200327,120800,24.8600000,24.8700000,24.8600000,24.8700000,300
US1.TWTR_delisted_875018,1,20200327,120900,24.8700000,24.8750000,24.8500000,24.8750000,1200
US1.TWTR_delisted_875018,1,20200327,121000,24.8750000,24.8750000,24.8500000,24.8600000,1651
US1.TWTR_delisted_875018,1,20200327,121100,24.8500000,24.8800000,24.8500000,24.8500000,900
US1.TWTR_delisted_875018,1,20200327,121200,24.8800000,24.9300000,24.8800000,24.9300000,1544
US1.TWTR_delisted_875018,1,20200327,121300,24.9200000,24.9300000,24.9000000,24.9000000,1128
US1.TWTR_delisted_875018,1,20200327,121400,24.8900000,24.8900000,24.8600000,24.8600000,1800
US1.TWTR_delisted_875018,1,20200327,121500,24.8600000,24.9200000,24.8600000,24.9000000,3400
US1.TWTR_delisted_875018,1,20200327,121600,24.9100000,24.9500000,24.9100000,24.9200000,1500
US1.TWTR_delisted_875018,1,20200327,121700,24.9000000,24.9200000,24.9000000,24.9100000,1000
US1.TWTR_delisted_875018,1,20200327,121800,24.9400000,24.9400000,24.9300000,24.9300000,600
US1.TWTR_delisted_875018,1,20200327,121900,24.9400000,24.9600000,24.9400000,24.9600000,1725
US1.TWTR_delisted_875018,1,20200327,122000,24.9600000,24.9900000,24.9600000,24.9800000,1867
US1.TWTR_delisted_875018,1,20200327,122200,24.9600000,24.9600000,24.9100000,24.9200000,2436
US1.TWTR_delisted_875018,1,20200327,122300,24.9100000,24.9200000,24.9100000,24.9100000,468
US1.TWTR_delisted_875018,1,20200327,122400,24.9200000,24.9600000,24.9200000,24.9600000,435
US1.TWTR_delisted_875018,1,20200327,122500,24.9700000,24.9700000,24.9700000,24.9700000,100
US1.TWTR_delisted_875018,1,20200327,122600,24.9900000,25.0000000,24.9900000,25.0000000,900
US1.TWTR_delisted_875018,1,20200327,122700,24.9900000,25.0100000,24.9700000,24.9700000,1100
US1.TWTR_delisted_875018,1,20200327,122800,24.9400000,24.9400000,24.9400000,24.9400000,100
US1.TWTR_delisted_875018,1,20200327,122900,24.9800000,24.9800000,24.9200000,24.9200000,600
US1.TWTR_delisted_875018,1,20200327,123000,24.9400000,24.9400000,24.9300000,24.9300000,1014
US1.TWTR_delisted_875018,1,20200327,123100,24.9200000,24.9200000,24.8950000,24.9000000,1910
US1.TWTR_delisted_875018,1,20200327,123200,24.9200000,24.9900000,24.9200000,24.9250000,3055
US1.TWTR_delisted_875018,1,20200327,123300,24.9250000,24.9500000,24.9200000,24.9500000,2113
US1.TWTR_delisted_875018,1,20200327,123400,24.9400000,24.9500000,24.9300000,24.9500000,1093
US1.TWTR_delisted_875018,1,20200327,123500,25.0000000,25.0100000,25.0000000,25.0100000,400
US1.TWTR_delisted_875018,1,20200327,123600,25.0100000,25.0300000,25.0000000,25.0000000,1639
US1.TWTR_delisted_875018,1,20200327,123700,25.0700000,25.0900000,25.0300000,25.0900000,2342
US1.TWTR_delisted_875018,1,20200327,123800,25.0800000,25.0800000,25.0400000,25.0800000,1300
US1.TWTR_delisted_875018,1,20200327,123900,25.0900000,25.0900000,25.0600000,25.0600000,900
US1.TWTR_delisted_875018,1,20200327,124000,25.0400000,25.0450000,25.0300000,25.0400000,796
US1.TWTR_delisted_875018,1,20200327,124100,25.0450000,25.0450000,24.9900000,25.0150000,1600
US1.TWTR_delisted_875018,1,20200327,124200,25.0200000,25.0450000,25.0200000,25.0400000,3391
US1.TWTR_delisted_875018,1,20200327,124300,25.0450000,25.0500000,25.0400000,25.0400000,1997
US1.TWTR_delisted_875018,1,20200327,124400,25.0400000,25.0400000,25.0400000,25.0400000,100
US1.TWTR_delisted_875018,1,20200327,124500,25.0500000,25.0600000,25.0400000,25.0600000,1600
US1.TWTR_delisted_875018,1,20200327,124600,25.0800000,25.0900000,25.0300000,25.0350000,3219
US1.TWTR_delisted_875018,1,20200327,124700,25.0300000,25.0350000,25.0200000,25.0250000,700
US1.TWTR_delisted_875018,1,20200327,124800,25.0300000,25.0300000,24.9600000,24.9600000,2796
US1.TWTR_delisted_875018,1,20200327,124900,24.9900000,24.9900000,24.9400000,24.9700000,1300
US1.TWTR_delisted_875018,1,20200327,125000,24.9600000,24.9600000,24.9600000,24.9600000,200
US1.TWTR_delisted_875018,1,20200327,125100,24.9400000,24.9600000,24.9400000,24.9600000,1100
US1.TWTR_delisted_875018,1,20200327,125200,24.9900000,24.9950000,24.9400000,24.9600000,1317
US1.TWTR_delisted_875018,1,20200327,125300,24.9500000,24.9700000,24.9400000,24.9700000,1425
US1.TWTR_delisted_875018,1,20200327,125400,25.0000000,25.0050000,25.0000000,25.0000000,600
US1.TWTR_delisted_875018,1,20200327,125500,25.0000000,25.0150000,25.0000000,25.0150000,900
US1.TWTR_delisted_875018,1,20200327,125600,25.0300000,25.0300000,24.9700000,24.9900000,2049
US1.TWTR_delisted_875018,1,20200327,125700,24.9750000,24.9750000,24.9750000,24.9750000,400
US1.TWTR_delisted_875018,1,20200327,125800,24.9650000,24.9700000,24.9400000,24.9600000,1400
US1.TWTR_delisted_875018,1,20200327,125900,24.9600000,24.9600000,24.9600000,24.9600000,200
US1.TWTR_delisted_875018,1,20200327,130000,24.9800000,24.9800000,24.9700000,24.9800000,1600
US1.TWTR_delisted_875018,1,20200327,130100,24.9900000,25.0200000,24.9900000,25.0200000,700
US1.TWTR_delisted_875018,1,20200327,130200,25.0400000,25.0600000,25.0400000,25.0600000,700
US1.TWTR_delisted_875018,1,20200327,130300,25.0800000,25.0800000,25.0600000,25.0800000,1100
US1.TWTR_delisted_875018,1,20200327,130400,25.0800000,25.0800000,25.0800000,25.0800000,800
US1.TWTR_delisted_875018,1,20200327,130500,25.0900000,25.1100000,25.0900000,25.1100000,500
US1.TWTR_delisted_875018,1,20200327,130600,25.0800000,25.0800000,25.0300000,25.0400000,2700
US1.TWTR_delisted_875018,1,20200327,130700,25.0300000,25.0300000,25.0300000,25.0300000,200
US1.TWTR_delisted_875018,1,20200327,130800,25.0400000,25.0400000,24.9600000,24.9700000,2247
US1.TWTR_delisted_875018,1,20200327,130900,24.9900000,24.9900000,24.9800000,24.9900000,600
US1.TWTR_delisted_875018,1,20200327,131000,24.9900000,25.0000000,24.9900000,25.0000000,795
US1.TWTR_delisted_875018,1,20200327,131100,24.9900000,25.0000000,24.9900000,25.0000000,700
US1.TWTR_delisted_875018,1,20200327,131200,24.9800000,24.9900000,24.9700000,24.9900000,1100
US1.TWTR_delisted_875018,1,20200327,131300,24.9800000,24.9800000,24.9500000,24.9500000,500
US1.TWTR_delisted_875018,1,20200327,131400,24.9400000,24.9500000,24.9400000,24.9500000,400
US1.TWTR_delisted_875018,1,20200327,131500,24.9000000,24.9100000,24.9000000,24.9100000,400
US1.TWTR_delisted_875018,1,20200327,131600,24.9000000,24.9000000,24.8700000,24.8700000,2800
US1.TWTR_delisted_875018,1,20200327,131700,24.8800000,24.9000000,24.8700000,24.8700000,1100
US1.TWTR_delisted_875018,1,20200327,131800,24.8800000,24.9300000,24.8800000,24.9300000,600
US1.TWTR_delisted_875018,1,20200327,131900,24.9200000,24.9200000,24.9000000,24.9100000,1200
US1.TWTR_delisted_875018,1,20200327,132000,24.9200000,24.9200000,24.9100000,24.9100000,200
US1.TWTR_delisted_875018,1,20200327,132100,24.9100000,24.9100000,24.9000000,24.9000000,1000
US1.TWTR_delisted_875018,1,20200327,132200,24.8800000,24.9300000,24.8800000,24.9200000,1264
US1.TWTR_delisted_875018,1,20200327,132300,24.9100000,24.9100000,24.9000000,24.9000000,800
US1.TWTR_delisted_875018,1,20200327,132400,24.9000000,24.9300000,24.9000000,24.9300000,800
US1.TWTR_delisted_875018,1,20200327,132500,24.9200000,24.9500000,24.9200000,24.9400000,500
US1.TWTR_delisted_875018,1,20200327,132600,24.9500000,24.9800000,24.9400000,24.9400000,1597
US1.TWTR_delisted_875018,1,20200327,132700,24.9300000,24.9300000,24.9000000,24.9000000,700
US1.TWTR_delisted_875018,1,20200327,132800,24.9200000,25.0100000,24.9200000,24.9600000,3145
US1.TWTR_delisted_875018,1,20200327,132900,24.9800000,25.0000000,24.9300000,24.9300000,4655
US1.TWTR_delisted_875018,1,20200327,133000,24.9300000,24.9400000,24.9200000,24.9200000,2300
US1.TWTR_delisted_875018,1,20200327,133100,24.9500000,24.9500000,24.9400000,24.9400000,800
US1.TWTR_delisted_875018,1,20200327,133200,24.9600000,25.0300000,24.9600000,25.0300000,2600
US1.TWTR_delisted_875018,1,20200327,133300,25.0300000,25.0500000,25.0300000,25.0450000,1000
US1.TWTR_delisted_875018,1,20200327,133400,25.0700000,25.1400000,25.0700000,25.1400000,2295
US1.TWTR_delisted_875018,1,20200327,133500,25.1450000,25.1450000,25.1300000,25.1400000,1500
US1.TWTR_delisted_875018,1,20200327,133600,25.1200000,25.1300000,25.0600000,25.0800000,5126
US1.TWTR_delisted_875018,1,20200327,133700,25.1000000,25.1000000,25.0800000,25.0800000,1511
US1.TWTR_delisted_875018,1,20200327,133800,25.0900000,25.1300000,25.0900000,25.1300000,1526
US1.TWTR_delisted_875018,1,20200327,133900,25.1300000,25.1700000,25.1300000,25.1500000,2700
US1.TWTR_delisted_875018,1,20200327,134000,25.1700000,25.2250000,25.1700000,25.2100000,3279
US1.TWTR_delisted_875018,1,20200327,134100,25.1900000,25.2200000,25.1900000,25.2150000,1100
US1.TWTR_delisted_875018,1,20200327,134200,25.1900000,25.2200000,25.1900000,25.2200000,1700
US1.TWTR_delisted_875018,1,20200327,134300,25.2000000,25.2000000,25.1800000,25.1800000,1300
US1.TWTR_delisted_875018,1,20200327,134400,25.1800000,25.2200000,25.1300000,25.1900000,9257
US1.TWTR_delisted_875018,1,20200327,134500,25.2000000,25.2000000,25.1100000,25.1400000,5709
US1.TWTR_delisted_875018,1,20200327,134600,25.1400000,25.1500000,25.1200000,25.1300000,2900
US1.TWTR_delisted_875018,1,20200327,134700,25.1300000,25.1500000,25.0900000,25.1000000,1700
US1.TWTR_delisted_875018,1,20200327,134800,25.1100000,25.1500000,25.1100000,25.1400000,1500
US1.TWTR_delisted_875018,1,20200327,134900,25.1600000,25.1800000,25.1500000,25.1800000,600
US1.TWTR_delisted_875018,1,20200327,135000,25.1900000,25.2100000,25.1900000,25.2000000,1884
US1.TWTR_delisted_875018,1,20200327,135100,25.2000000,25.2000000,25.1500000,25.1500000,986
US1.TWTR_delisted_875018,1,20200327,135200,25.1900000,25.1900000,25.1700000,25.1800000,700
US1.TWTR_delisted_875018,1,20200327,135300,25.1700000,25.1800000,25.1600000,25.1600000,500
US1.TWTR_delisted_875018,1,20200327,135400,25.1700000,25.2100000,25.1600000,25.2000000,2750
US1.TWTR_delisted_875018,1,20200327,135500,25.2200000,25.2200000,25.1900000,25.2000000,2648
US1.TWTR_delisted_875018,1,20200327,135600,25.2300000,25.2300000,25.2000000,25.2100000,1253
US1.TWTR_delisted_875018,1,20200327,135700,25.2100000,25.2100000,25.1400000,25.1500000,1068
US1.TWTR_delisted_875018,1,20200327,135800,25.1600000,25.2100000,25.1600000,25.2100000,1500
US1.TWTR_delisted_875018,1,20200327,135900,25.2000000,25.2100000,25.2000000,25.2100000,1400
US1.TWTR_delisted_875018,1,20200327,140000,25.1800000,25.1900000,25.1800000,25.1900000,600
US1.TWTR_delisted_875018,1,20200327,140100,25.1900000,25.1900000,25.1000000,25.1400000,6149
US1.TWTR_delisted_875018,1,20200327,140200,25.1600000,25.2100000,25.1300000,25.2100000,2400
US1.TWTR_delisted_875018,1,20200327,140300,25.2100000,25.2500000,25.2100000,25.2400000,1100
US1.TWTR_delisted_875018,1,20200327,140400,25.2700000,25.3000000,25.2600000,25.2900000,7047
US1.TWTR_delisted_875018,1,20200327,140500,25.2800000,25.2800000,25.2400000,25.2400000,864
US1.TWTR_delisted_875018,1,20200327,140600,25.2700000,25.3000000,25.2500000,25.2500000,1358
US1.TWTR_delisted_875018,1,20200327,140700,25.2800000,25.3300000,25.2800000,25.3300000,2387
US1.TWTR_delisted_875018,1,20200327,140800,25.3300000,25.3800000,25.3300000,25.3750000,1577
US1.TWTR_delisted_875018,1,20200327,140900,25.3900000,25.3900000,25.3500000,25.3600000,1500
US1.TWTR_delisted_875018,1,20200327,141000,25.3700000,25.3700000,25.3100000,25.3100000,1101
US1.TWTR_delisted_875018,1,20200327,141100,25.3200000,25.3900000,25.3200000,25.3900000,2658
US1.TWTR_delisted_875018,1,20200327,141200,25.3900000,25.4200000,25.3800000,25.4100000,2400
US1.TWTR_delisted_875018,1,20200327,141300,25.4200000,25.4200000,25.3900000,25.3900000,800
US1.TWTR_delisted_875018,1,20200327,141400,25.3800000,25.4100000,25.3800000,25.4100000,1600
US1.TWTR_delisted_875018,1,20200327,141500,25.3700000,25.3800000,25.3400000,25.3750000,3558
US1.TWTR_delisted_875018,1,20200327,141600,25.4300000,25.4600000,25.4200000,25.4550000,7083
US1.TWTR_delisted_875018,1,20200327,141700,25.4550000,25.4700000,25.4100000,25.4100000,2200
US1.TWTR_delisted_875018,1,20200327,141800,25.4100000,25.4100000,25.3600000,25.3650000,3600
US1.TWTR_delisted_875018,1,20200327,141900,25.3700000,25.3900000,25.3600000,25.3900000,1600
US1.TWTR_delisted_875018,1,20200327,142000,25.3900000,25.4000000,25.3900000,25.3900000,700
US1.TWTR_delisted_875018,1,20200327,142100,25.3800000,25.3900000,25.3700000,25.3900000,838
US1.TWTR_delisted_875018,1,20200327,142200,25.3800000,25.3800000,25.3800000,25.3800000,496
US1.TWTR_delisted_875018,1,20200327,142300,25.4000000,25.4350000,25.4000000,25.4350000,1000
US1.TWTR_delisted_875018,1,20200327,142400,25.4300000,25.4700000,25.4300000,25.4700000,900
US1.TWTR_delisted_875018,1,20200327,142500,25.4700000,25.4700000,25.3750000,25.3750000,1200
US1.TWTR_delisted_875018,1,20200327,142600,25.3600000,25.3600000,25.3250000,25.3500000,2584
US1.TWTR_delisted_875018,1,20200327,142700,25.3400000,25.3600000,25.3400000,25.3600000,600
US1.TWTR_delisted_875018,1,20200327,142800,25.3400000,25.3400000,25.3400000,25.3400000,200
US1.TWTR_delisted_875018,1,20200327,142900,25.3300000,25.3300000,25.2700000,25.2700000,1000
US1.TWTR_delisted_875018,1,20200327,143000,25.2750000,25.3000000,25.2750000,25.3000000,2600
US1.TWTR_delisted_875018,1,20200327,143100,25.3100000,25.3200000,25.2900000,25.3000000,1773
US1.TWTR_delisted_875018,1,20200327,143200,25.3000000,25.3000000,25.3000000,25.3000000,500
US1.TWTR_delisted_875018,1,20200327,143300,25.2900000,25.3200000,25.2900000,25.3100000,1300
US1.TWTR_delisted_875018,1,20200327,143400,25.3200000,25.3700000,25.3000000,25.3700000,6821
US1.TWTR_delisted_875018,1,20200327,143500,25.3600000,25.3600000,25.2900000,25.3400000,9040
US1.TWTR_delisted_875018,1,20200327,143600,25.3500000,25.3900000,25.3500000,25.3900000,6591
US1.TWTR_delisted_875018,1,20200327,143700,25.3750000,25.4050000,25.3700000,25.4000000,2066
US1.TWTR_delisted_875018,1,20200327,143800,25.3900000,25.3900000,25.3700000,25.3800000,1000
US1.TWTR_delisted_875018,1,20200327,143900,25.3900000,25.4600000,25.3900000,25.4500000,2608
US1.TWTR_delisted_875018,1,20200327,144000,25.4600000,25.4900000,25.4600000,25.4700000,2000
US1.TWTR_delisted_875018,1,20200327,144100,25.4700000,25.4800000,25.4600000,25.4600000,2168
US1.TWTR_delisted_875018,1,20200327,144200,25.4300000,25.4300000,25.4200000,25.4300000,1664
US1.TWTR_delisted_875018,1,20200327,144300,25.4400000,25.4700000,25.4400000,25.4700000,900
US1.TWTR_delisted_875018,1,20200327,144400,25.4500000,25.4600000,25.4400000,25.4600000,900
US1.TWTR_delisted_875018,1,20200327,144500,25.4600000,25.4800000,25.4300000,25.4600000,3106
US1.TWTR_delisted_875018,1,20200327,144600,25.4400000,25.4600000,25.4400000,25.4600000,1783
US1.TWTR_delisted_875018,1,20200327,144700,25.4500000,25.4800000,25.4350000,25.4800000,5341
US1.TWTR_delisted_875018,1,20200327,144800,25.4750000,25.4900000,25.4600000,25.4600000,1192
US1.TWTR_delisted_875018,1,20200327,144900,25.4300000,25.4300000,25.4300000,25.4300000,300
US1.TWTR_delisted_875018,1,20200327,145000,25.4700000,25.4800000,25.4700000,25.4800000,1100
US1.TWTR_delisted_875018,1,20200327,145100,25.4800000,25.4800000,25.4400000,25.4400000,600
US1.TWTR_delisted_875018,1,20200327,145200,25.4500000,25.4800000,25.4500000,25.4800000,300
US1.TWTR_delisted_875018,1,20200327,145300,25.4900000,25.5200000,25.4900000,25.5200000,4100
US1.TWTR_delisted_875018,1,20200327,145400,25.5300000,25.5300000,25.4850000,25.4900000,1248
US1.TWTR_delisted_875018,1,20200327,145500,25.4750000,25.4800000,25.4700000,25.4800000,500
US1.TWTR_delisted_875018,1,20200327,145600,25.4800000,25.5000000,25.4700000,25.4800000,1957
US1.TWTR_delisted_875018,1,20200327,145700,25.4700000,25.4700000,25.4700000,25.4700000,700
US1.TWTR_delisted_875018,1,20200327,145800,25.4700000,25.4700000,25.4600000,25.4700000,1100
US1.TWTR_delisted_875018,1,20200327,145900,25.4800000,25.5500000,25.4800000,25.5300000,2738
US1.TWTR_delisted_875018,1,20200327,150000,25.5200000,25.5600000,25.5200000,25.5600000,1606
US1.TWTR_delisted_875018,1,20200327,150100,25.5400000,25.5500000,25.4900000,25.5150000,3522
US1.TWTR_delisted_875018,1,20200327,150200,25.5200000,25.5200000,25.5000000,25.5000000,2617
US1.TWTR_delisted_875018,1,20200327,150300,25.5000000,25.5500000,25.4800000,25.5500000,2612
US1.TWTR_delisted_875018,1,20200327,150400,25.5600000,25.6700000,25.5600000,25.6300000,11823
US1.TWTR_delisted_875018,1,20200327,150500,25.6300000,25.6500000,25.6200000,25.6200000,1300
US1.TWTR_delisted_875018,1,20200327,150600,25.6400000,25.6600000,25.6150000,25.6150000,5200
US1.TWTR_delisted_875018,1,20200327,150700,25.6400000,25.6400000,25.6300000,25.6300000,500
US1.TWTR_delisted_875018,1,20200327,150800,25.6300000,25.6700000,25.6250000,25.6700000,1900
US1.TWTR_delisted_875018,1,20200327,150900,25.6500000,25.6800000,25.6400000,25.6800000,1219
US1.TWTR_delisted_875018,1,20200327,151000,25.6800000,25.6950000,25.6400000,25.6600000,4402
US1.TWTR_delisted_875018,1,20200327,151100,25.6600000,25.6700000,25.6500000,25.6500000,3381
US1.TWTR_delisted_875018,1,20200327,151200,25.6600000,25.6700000,25.6500000,25.6700000,1090
US1.TWTR_delisted_875018,1,20200327,151300,25.6700000,25.7400000,25.6700000,25.7400000,1800
US1.TWTR_delisted_875018,1,20200327,151400,25.7400000,25.7400000,25.6600000,25.6600000,3800
US1.TWTR_delisted_875018,1,20200327,151500,25.6700000,25.6700000,25.6400000,25.6400000,600
US1.TWTR_delisted_875018,1,20200327,151600,25.6550000,25.6600000,25.5800000,25.5900000,7311
US1.TWTR_delisted_875018,1,20200327,151700,25.5900000,25.6100000,25.5900000,25.6100000,1248
US1.TWTR_delisted_875018,1,20200327,151800,25.6200000,25.6200000,25.6000000,25.6100000,4100
US1.TWTR_delisted_875018,1,20200327,151900,25.6300000,25.6700000,25.6300000,25.6600000,9839
US1.TWTR_delisted_875018,1,20200327,152000,25.6600000,25.6600000,25.5200000,25.5700000,10855
US1.TWTR_delisted_875018,1,20200327,152100,25.5100000,25.5900000,25.4900000,25.5900000,4600
US1.TWTR_delisted_875018,1,20200327,152200,25.6300000,25.6800000,25.6300000,25.6500000,2000
US1.TWTR_delisted_875018,1,20200327,152300,25.6800000,25.6900000,25.6600000,25.6600000,1590
US1.TWTR_delisted_875018,1,20200327,152400,25.6300000,25.6700000,25.6300000,25.6500000,1200
US1.TWTR_delisted_875018,1,20200327,152500,25.6700000,25.7000000,25.6700000,25.6850000,2501
US1.TWTR_delisted_875018,1,20200327,152600,25.6900000,25.7400000,25.6900000,25.7350000,2454
US1.TWTR_delisted_875018,1,20200327,152700,25.7450000,25.7450000,25.7150000,25.7400000,2343
US1.TWTR_delisted_875018,1,20200327,152800,25.7400000,25.7600000,25.7400000,25.7400000,3136
US1.TWTR_delisted_875018,1,20200327,152900,25.7200000,25.7200000,25.6300000,25.6800000,6304
US1.TWTR_delisted_875018,1,20200327,153000,25.7000000,25.7100000,25.6800000,25.6800000,1100
US1.TWTR_delisted_875018,1,20200327,153100,25.6900000,25.6900000,25.6300000,25.6500000,1077
US1.TWTR_delisted_875018,1,20200327,153200,25.6600000,25.6600000,25.6200000,25.6200000,3109
US1.TWTR_delisted_875018,1,20200327,153300,25.6300000,25.6300000,25.5600000,25.5800000,2900
US1.TWTR_delisted_875018,1,20200327,153400,25.5400000,25.5800000,25.5200000,25.5400000,3830
US1.TWTR_delisted_875018,1,20200327,153500,25.5300000,25.6000000,25.5300000,25.6000000,1500
US1.TWTR_delisted_875018,1,20200327,153600,25.5950000,25.5950000,25.5400000,25.5400000,2600
US1.TWTR_delisted_875018,1,20200327,153700,25.5100000,25.5400000,25.5000000,25.5400000,1760
US1.TWTR_delisted_875018,1,20200327,153800,25.5400000,25.5400000,25.4300000,25.4400000,6759
US1.TWTR_delisted_875018,1,20200327,153900,25.4450000,25.4900000,25.4450000,25.4800000,5254
US1.TWTR_delisted_875018,1,20200327,154000,25.4550000,25.4600000,25.4200000,25.4300000,4748
US1.TWTR_delisted_875018,1,20200327,154100,25.4300000,25.4500000,25.3700000,25.3900000,8400
US1.TWTR_delisted_875018,1,20200327,154200,25.3900000,25.3900000,25.3500000,25.3500000,2000
US1.TWTR_delisted_875018,1,20200327,154300,25.3800000,25.3800000,25.3400000,25.3650000,1400
US1.TWTR_delisted_875018,1,20200327,154400,25.3700000,25.3700000,25.3400000,25.3500000,2220
US1.TWTR_delisted_875018,1,20200327,154500,25.4000000,25.4200000,25.4000000,25.4000000,1666
US1.TWTR_delisted_875018,1,20200327,154600,25.4200000,25.5200000,25.4200000,25.5000000,4664
US1.TWTR_delisted_875018,1,20200327,154700,25.5000000,25.5000000,25.4150000,25.4400000,6096
US1.TWTR_delisted_875018,1,20200327,154800,25.4300000,25.4400000,25.4050000,25.4200000,3720
US1.TWTR_delisted_875018,1,20200327,154900,25.4150000,25.4150000,25.3500000,25.3800000,7199
US1.TWTR_delisted_875018,1,20200327,155000,25.3750000,25.4300000,25.3750000,25.4000000,5453
US1.TWTR_delisted_875018,1,20200327,155100,25.4000000,25.4100000,25.2400000,25.2500000,20931
US1.TWTR_delisted_875018,1,20200327,155200,25.2500000,25.3450000,25.2500000,25.3100000,13876
US1.TWTR_delisted_875018,1,20200327,155300,25.3100000,25.3800000,25.3100000,25.3300000,8695
US1.TWTR_delisted_875018,1,20200327,155400,25.3400000,25.4200000,25.3300000,25.3800000,14033
US1.TWTR_delisted_875018,1,20200327,155500,25.3800000,25.4500000,25.3800000,25.4500000,5017
US1.TWTR_delisted_875018,1,20200327,155600,25.4400000,25.5300000,25.4100000,25.4300000,15898
US1.TWTR_delisted_875018,1,20200327,155700,25.4300000,25.4350000,25.3550000,25.3650000,7519
US1.TWTR_delisted_875018,1,20200327,155800,25.3700000,25.3800000,25.3300000,25.3650000,6299
US1.TWTR_delisted_875018,1,20200327,155900,25.3600000,25.3600000,25.2750000,25.2750000,6200
US1.TWTR_delisted_875018,1,20200327,160000,25.2750000,25.3200000,25.2600000,25.2700000,21710
US1.TWTR_delisted_875018,1,20200330,093100,25.2300000,25.3100000,25.1600000,25.2600000,11596
US1.TWTR_delisted_875018,1,20200330,093200,25.2700000,25.3500000,25.1900000,25.3300000,7586
US1.TWTR_delisted_875018,1,20200330,093300,25.3400000,25.3700000,25.2700000,25.3600000,12800
US1.TWTR_delisted_875018,1,20200330,093400,25.3100000,25.3100000,25.1200000,25.2700000,4479
US1.TWTR_delisted_875018,1,20200330,093500,25.3100000,25.3200000,25.2500000,25.2500000,826
US1.TWTR_delisted_875018,1,20200330,093600,25.2300000,25.2600000,25.0300000,25.0700000,5700
US1.TWTR_delisted_875018,1,20200330,093700,25.1000000,25.1200000,24.9300000,25.0200000,3398
US1.TWTR_delisted_875018,1,20200330,093800,25.0000000,25.0000000,24.9200000,24.9200000,800
US1.TWTR_delisted_875018,1,20200330,093900,24.9400000,24.9400000,24.8500000,24.8500000,1702
US1.TWTR_delisted_875018,1,20200330,094000,24.8400000,24.8400000,24.7300000,24.7800000,2375
US1.TWTR_delisted_875018,1,20200330,094100,24.7800000,24.7800000,24.7800000,24.7800000,100
US1.TWTR_delisted_875018,1,20200330,094200,24.6900000,24.6900000,24.6400000,24.6800000,2800
US1.TWTR_delisted_875018,1,20200330,094300,24.7200000,24.7600000,24.6100000,24.6800000,2600
US1.TWTR_delisted_875018,1,20200330,094400,24.6300000,24.8100000,24.6200000,24.8100000,3500
US1.TWTR_delisted_875018,1,20200330,094500,24.8200000,24.8600000,24.7300000,24.8200000,3800
US1.TWTR_delisted_875018,1,20200330,094600,24.8400000,24.8600000,24.6500000,24.6500000,2418
US1.TWTR_delisted_875018,1,20200330,094700,24.6800000,24.7000000,24.6800000,24.6800000,300
US1.TWTR_delisted_875018,1,20200330,094800,24.7500000,24.7900000,24.7400000,24.7400000,1000
US1.TWTR_delisted_875018,1,20200330,094900,24.8000000,24.8000000,24.6700000,24.6800000,2661
US1.TWTR_delisted_875018,1,20200330,095000,24.6900000,24.7400000,24.6800000,24.7200000,1891
US1.TWTR_delisted_875018,1,20200330,095100,24.7500000,24.9300000,24.7500000,24.9300000,10000
US1.TWTR_delisted_875018,1,20200330,095200,24.9200000,25.0100000,24.9100000,24.9200000,2000
US1.TWTR_delisted_875018,1,20200330,095300,24.9200000,24.9400000,24.9200000,24.9400000,900
US1.TWTR_delisted_875018,1,20200330,095400,24.9400000,24.9400000,24.7600000,24.8400000,2300
US1.TWTR_delisted_875018,1,20200330,095500,24.8400000,24.8900000,24.8400000,24.8600000,1000
US1.TWTR_delisted_875018,1,20200330,095600,24.8400000,24.8400000,24.7600000,24.7800000,696
US1.TWTR_delisted_875018,1,20200330,095700,24.7950000,24.8100000,24.7100000,24.7100000,3800
US1.TWTR_delisted_875018,1,20200330,095800,24.7000000,24.8200000,24.6500000,24.8100000,2730
US1.TWTR_delisted_875018,1,20200330,095900,24.8600000,24.8800000,24.7900000,24.7900000,1100
US1.TWTR_delisted_875018,1,20200330,100000,24.7800000,24.8400000,24.7800000,24.8400000,800
US1.TWTR_delisted_875018,1,20200330,100100,24.8700000,24.8800000,24.8300000,24.8300000,969
US1.TWTR_delisted_875018,1,20200330,100200,24.8100000,24.8100000,24.6800000,24.6800000,1100
US1.TWTR_delisted_875018,1,20200330,100300,24.6700000,24.7000000,24.6500000,24.7000000,700
US1.TWTR_delisted_875018,1,20200330,100400,24.7700000,24.7900000,24.7700000,24.7900000,1055
US1.TWTR_delisted_875018,1,20200330,100500,24.7900000,24.8100000,24.7400000,24.7900000,1500
US1.TWTR_delisted_875018,1,20200330,100600,24.7800000,24.8500000,24.7800000,24.8500000,800
US1.TWTR_delisted_875018,1,20200330,100700,24.8500000,24.8700000,24.8400000,24.8600000,1000
US1.TWTR_delisted_875018,1,20200330,100800,24.8900000,24.8900000,24.8300000,24.8400000,3937
US1.TWTR_delisted_875018,1,20200330,100900,24.8200000,24.8400000,24.8200000,24.8400000,400
US1.TWTR_delisted_875018,1,20200330,101000,24.8500000,24.9350000,24.8200000,24.9300000,3935
US1.TWTR_delisted_875018,1,20200330,101100,24.9250000,24.9300000,24.8900000,24.9000000,2200
US1.TWTR_delisted_875018,1,20200330,101200,24.9000000,24.9100000,24.8800000,24.9100000,2390
US1.TWTR_delisted_875018,1,20200330,101300,24.9300000,24.9500000,24.9300000,24.9500000,1400
US1.TWTR_delisted_875018,1,20200330,101400,24.9200000,25.0350000,24.9200000,25.0350000,9329
US1.TWTR_delisted_875018,1,20200330,101500,25.0400000,25.1600000,25.0400000,25.1600000,2288
US1.TWTR_delisted_875018,1,20200330,101600,25.1500000,25.1500000,25.0700000,25.0800000,2952
US1.TWTR_delisted_875018,1,20200330,101700,25.1100000,25.1300000,25.0500000,25.1300000,1437
US1.TWTR_delisted_875018,1,20200330,101800,25.1200000,25.1500000,25.0800000,25.1150000,3600
US1.TWTR_delisted_875018,1,20200330,101900,25.1200000,25.2350000,25.1050000,25.2000000,3800
US1.TWTR_delisted_875018,1,20200330,102000,25.1900000,25.2650000,25.1800000,25.2600000,3622
US1.TWTR_delisted_875018,1,20200330,102100,25.2600000,25.4000000,25.2600000,25.3300000,9291
US1.TWTR_delisted_875018,1,20200330,102200,25.3200000,25.4200000,25.2750000,25.4200000,3303
US1.TWTR_delisted_875018,1,20200330,102300,25.4200000,25.4700000,25.3900000,25.4000000,9370
US1.TWTR_delisted_875018,1,20200330,102400,25.4000000,25.4900000,25.4000000,25.4100000,18486
US1.TWTR_delisted_875018,1,20200330,102500,25.4100000,25.4800000,25.4000000,25.4500000,4803
US1.TWTR_delisted_875018,1,20200330,102600,25.4300000,25.4700000,25.4100000,25.4700000,2287
US1.TWTR_delisted_875018,1,20200330,102700,25.4600000,25.5450000,25.4500000,25.4900000,5600
US1.TWTR_delisted_875018,1,20200330,102800,25.5100000,25.5250000,25.4300000,25.5000000,3000
US1.TWTR_delisted_875018,1,20200330,102900,25.5000000,25.5000000,25.4300000,25.4400000,4160
US1.TWTR_delisted_875018,1,20200330,103000,25.4600000,25.4600000,25.3800000,25.3800000,3194
US1.TWTR_delisted_875018,1,20200330,103100,25.4100000,25.4550000,25.3900000,25.4500000,1400
US1.TWTR_delisted_875018,1,20200330,103200,25.4300000,25.4800000,25.4300000,25.4600000,1600
US1.TWTR_delisted_875018,1,20200330,103300,25.4650000,25.4650000,25.4100000,25.4100000,800
US1.TWTR_delisted_875018,1,20200330,103400,25.4400000,25.4400000,25.4300000,25.4300000,600
US1.TWTR_delisted_875018,1,20200330,103500,25.4500000,25.5200000,25.4500000,25.5100000,4882
US1.TWTR_delisted_875018,1,20200330,103600,25.5700000,25.6000000,25.5100000,25.5300000,5539
US1.TWTR_delisted_875018,1,20200330,103700,25.5100000,25.5200000,25.5100000,25.5200000,300
US1.TWTR_delisted_875018,1,20200330,103800,25.5200000,25.5400000,25.5200000,25.5400000,300
US1.TWTR_delisted_875018,1,20200330,103900,25.5200000,25.5400000,25.5200000,25.5300000,700
US1.TWTR_delisted_875018,1,20200330,104000,25.5500000,25.5500000,25.5500000,25.5500000,725
US1.TWTR_delisted_875018,1,20200330,104100,25.6000000,25.6600000,25.5800000,25.6300000,7204
US1.TWTR_delisted_875018,1,20200330,104200,25.6400000,25.6800000,25.5900000,25.6800000,704
US1.TWTR_delisted_875018,1,20200330,104300,25.6800000,25.6900000,25.6400000,25.6600000,3478
US1.TWTR_delisted_875018,1,20200330,104400,25.6300000,25.6400000,25.6300000,25.6400000,600
US1.TWTR_delisted_875018,1,20200330,104500,25.6000000,25.6600000,25.6000000,25.6500000,885
US1.TWTR_delisted_875018,1,20200330,104600,25.6700000,25.7400000,25.6700000,25.7200000,2979
US1.TWTR_delisted_875018,1,20200330,104700,25.7100000,25.7100000,25.6400000,25.6600000,2851
US1.TWTR_delisted_875018,1,20200330,104800,25.6600000,25.7400000,25.6600000,25.7400000,603
US1.TWTR_delisted_875018,1,20200330,104900,25.7400000,25.7400000,25.6900000,25.7100000,1800
US1.TWTR_delisted_875018,1,20200330,105000,25.6900000,25.7200000,25.6500000,25.6900000,1990
US1.TWTR_delisted_875018,1,20200330,105100,25.6600000,25.6600000,25.5100000,25.6200000,5852
US1.TWTR_delisted_875018,1,20200330,105200,25.5900000,25.6000000,25.4700000,25.4800000,3400
US1.TWTR_delisted_875018,1,20200330,105300,25.4500000,25.4900000,25.4400000,25.4400000,2200
US1.TWTR_delisted_875018,1,20200330,105400,25.4500000,25.4700000,25.4500000,25.4600000,835
US1.TWTR_delisted_875018,1,20200330,105500,25.4700000,25.4800000,25.3900000,25.4600000,4536
US1.TWTR_delisted_875018,1,20200330,105600,25.4800000,25.4900000,25.4300000,25.4900000,4700
US1.TWTR_delisted_875018,1,20200330,105700,25.4600000,25.4600000,25.3300000,25.3400000,3167
US1.TWTR_delisted_875018,1,20200330,105800,25.3800000,25.4000000,25.3600000,25.4000000,2901
US1.TWTR_delisted_875018,1,20200330,105900,25.3500000,25.4200000,25.3500000,25.4200000,1791
US1.TWTR_delisted_875018,1,20200330,110000,25.4450000,25.5300000,25.4450000,25.5200000,3000
US1.TWTR_delisted_875018,1,20200330,110100,25.4900000,25.5200000,25.4800000,25.5200000,1534
US1.TWTR_delisted_875018,1,20200330,110200,25.5300000,25.5400000,25.5100000,25.5400000,2090
US1.TWTR_delisted_875018,1,20200330,110300,25.5700000,25.5900000,25.5700000,25.5700000,2000
US1.TWTR_delisted_875018,1,20200330,110400,25.6000000,25.6250000,25.5900000,25.5900000,3369
US1.TWTR_delisted_875018,1,20200330,110500,25.6400000,25.7300000,25.6400000,25.7200000,5400
US1.TWTR_delisted_875018,1,20200330,110600,25.7200000,25.7300000,25.7000000,25.7200000,2690
US1.TWTR_delisted_875018,1,20200330,110700,25.7300000,25.8000000,25.7300000,25.7900000,4265
US1.TWTR_delisted_875018,1,20200330,110800,25.7900000,25.8000000,25.7700000,25.7800000,2289
US1.TWTR_delisted_875018,1,20200330,110900,25.8000000,25.8700000,25.8000000,25.8400000,2300
US1.TWTR_delisted_875018,1,20200330,111000,25.8400000,25.8400000,25.7300000,25.7600000,2464
US1.TWTR_delisted_875018,1,20200330,111100,25.7600000,25.7800000,25.7000000,25.7800000,2544
US1.TWTR_delisted_875018,1,20200330,111200,25.7800000,25.7900000,25.7700000,25.7700000,700
US1.TWTR_delisted_875018,1,20200330,111300,25.7900000,25.7900000,25.7300000,25.7700000,2700
US1.TWTR_delisted_875018,1,20200330,111400,25.7300000,25.7300000,25.6600000,25.6900000,2100
US1.TWTR_delisted_875018,1,20200330,111500,25.6700000,25.7300000,25.6700000,25.6900000,1200
US1.TWTR_delisted_875018,1,20200330,111600,25.7100000,25.7300000,25.6800000,25.7000000,1862
US1.TWTR_delisted_875018,1,20200330,111700,25.7000000,25.7600000,25.7000000,25.7600000,3600
US1.TWTR_delisted_875018,1,20200330,111800,25.7500000,25.7700000,25.7500000,25.7700000,4407
US1.TWTR_delisted_875018,1,20200330,111900,25.7600000,25.7900000,25.7500000,25.7500000,2300
US1.TWTR_delisted_875018,1,20200330,112000,25.7700000,25.7900000,25.7700000,25.7800000,800
US1.TWTR_delisted_875018,1,20200330,112100,25.8000000,25.9300000,25.8000000,25.9000000,6121
US1.TWTR_delisted_875018,1,20200330,112200,25.9200000,25.9200000,25.8400000,25.8400000,1500
US1.TWTR_delisted_875018,1,20200330,112300,25.9100000,25.9100000,25.8100000,25.8300000,2600
US1.TWTR_delisted_875018,1,20200330,112400,25.8400000,25.8400000,25.7600000,25.8000000,2680
US1.TWTR_delisted_875018,1,20200330,112500,25.8100000,25.8500000,25.7700000,25.8400000,2999
US1.TWTR_delisted_875018,1,20200330,112600,25.7800000,25.8400000,25.7600000,25.8400000,700
US1.TWTR_delisted_875018,1,20200330,112700,25.8300000,25.8300000,25.7700000,25.7800000,800
US1.TWTR_delisted_875018,1,20200330,112800,25.8400000,25.8600000,25.8100000,25.8300000,1300
US1.TWTR_delisted_875018,1,20200330,112900,25.8100000,25.8100000,25.7700000,25.7800000,2900
US1.TWTR_delisted_875018,1,20200330,113000,25.8000000,25.8200000,25.7500000,25.8200000,2335
US1.TWTR_delisted_875018,1,20200330,113100,25.8300000,25.8500000,25.8100000,25.8500000,846
US1.TWTR_delisted_875018,1,20200330,113200,25.8500000,25.8500000,25.8000000,25.8000000,2770
US1.TWTR_delisted_875018,1,20200330,113300,25.8000000,25.8000000,25.6800000,25.6800000,2600
US1.TWTR_delisted_875018,1,20200330,113400,25.6900000,25.7200000,25.6700000,25.6800000,3190
US1.TWTR_delisted_875018,1,20200330,113500,25.6700000,25.7000000,25.6400000,25.6700000,3709
US1.TWTR_delisted_875018,1,20200330,113600,25.6800000,25.7600000,25.6300000,25.7600000,5592
US1.TWTR_delisted_875018,1,20200330,113700,25.7200000,25.7400000,25.6700000,25.7200000,3900
US1.TWTR_delisted_875018,1,20200330,113800,25.7400000,25.7400000,25.6200000,25.6500000,2203
US1.TWTR_delisted_875018,1,20200330,113900,25.6500000,25.6500000,25.5800000,25.6200000,1100
US1.TWTR_delisted_875018,1,20200330,114000,25.6400000,25.6400000,25.6000000,25.6300000,1703
US1.TWTR_delisted_875018,1,20200330,114100,25.6300000,25.6600000,25.6100000,25.6500000,1200
US1.TWTR_delisted_875018,1,20200330,114200,25.6700000,25.6900000,25.6100000,25.6400000,1653
US1.TWTR_delisted_875018,1,20200330,114300,25.6500000,25.7000000,25.6000000,25.6500000,5109
US1.TWTR_delisted_875018,1,20200330,114400,25.6500000,25.6500000,25.6400000,25.6500000,600
US1.TWTR_delisted_875018,1,20200330,114500,25.6100000,25.6900000,25.6100000,25.6700000,2700
US1.TWTR_delisted_875018,1,20200330,114600,25.6300000,25.6600000,25.6300000,25.6500000,1200
US1.TWTR_delisted_875018,1,20200330,114700,25.6600000,25.6600000,25.6300000,25.6500000,616
US1.TWTR_delisted_875018,1,20200330,114800,25.6700000,25.7200000,25.6700000,25.7200000,1372
US1.TWTR_delisted_875018,1,20200330,114900,25.7100000,25.7200000,25.7100000,25.7200000,500
US1.TWTR_delisted_875018,1,20200330,115000,25.6800000,25.6800000,25.6800000,25.6800000,100
US1.TWTR_delisted_875018,1,20200330,115100,25.6900000,25.7400000,25.6500000,25.7400000,4231
US1.TWTR_delisted_875018,1,20200330,115200,25.7200000,25.7400000,25.7200000,25.7400000,748
US1.TWTR_delisted_875018,1,20200330,115300,25.7200000,25.7300000,25.7200000,25.7200000,1245
US1.TWTR_delisted_875018,1,20200330,115400,25.7300000,25.7300000,25.6800000,25.6900000,1650
US1.TWTR_delisted_875018,1,20200330,115500,25.6600000,25.7000000,25.6200000,25.7000000,900
US1.TWTR_delisted_875018,1,20200330,115600,25.6700000,25.7100000,25.6700000,25.7100000,1853
US1.TWTR_delisted_875018,1,20200330,115700,25.7300000,25.7300000,25.6800000,25.6800000,1400
US1.TWTR_delisted_875018,1,20200330,115800,25.7000000,25.7100000,25.6300000,25.6300000,2535
US1.TWTR_delisted_875018,1,20200330,115900,25.6300000,25.6800000,25.6300000,25.6700000,1896
US1.TWTR_delisted_875018,1,20200330,120000,25.6700000,25.6900000,25.6200000,25.6300000,4295
US1.TWTR_delisted_875018,1,20200330,120100,25.6200000,25.6500000,25.5700000,25.5700000,3000
US1.TWTR_delisted_875018,1,20200330,120200,25.5700000,25.5700000,25.5600000,25.5600000,900
US1.TWTR_delisted_875018,1,20200330,120300,25.5600000,25.5600000,25.5500000,25.5500000,556
US1.TWTR_delisted_875018,1,20200330,120400,25.5200000,25.5400000,25.4700000,25.5400000,3567
US1.TWTR_delisted_875018,1,20200330,120500,25.5500000,25.5600000,25.5400000,25.5600000,1587
US1.TWTR_delisted_875018,1,20200330,120600,25.5500000,25.6300000,25.5500000,25.6300000,2102
US1.TWTR_delisted_875018,1,20200330,120700,25.6100000,25.6100000,25.4600000,25.4600000,4831
US1.TWTR_delisted_875018,1,20200330,120800,25.4600000,25.4900000,25.3800000,25.3800000,7870
US1.TWTR_delisted_875018,1,20200330,120900,25.3900000,25.4100000,25.3900000,25.4100000,2747
US1.TWTR_delisted_875018,1,20200330,121000,25.4300000,25.4900000,25.4300000,25.4700000,2076
US1.TWTR_delisted_875018,1,20200330,121100,25.4800000,25.5300000,25.4800000,25.5100000,2120
US1.TWTR_delisted_875018,1,20200330,121200,25.5400000,25.5600000,25.5300000,25.5600000,2730
US1.TWTR_delisted_875018,1,20200330,121300,25.4900000,25.5300000,25.4900000,25.5000000,1000
US1.TWTR_delisted_875018,1,20200330,121400,25.4900000,25.5000000,25.4800000,25.4800000,1401
US1.TWTR_delisted_875018,1,20200330,121500,25.4700000,25.5000000,25.4700000,25.5000000,800
US1.TWTR_delisted_875018,1,20200330,121600,25.5100000,25.5500000,25.5000000,25.5500000,1619
US1.TWTR_delisted_875018,1,20200330,121700,25.5300000,25.6000000,25.5300000,25.6000000,1000
US1.TWTR_delisted_875018,1,20200330,121800,25.6000000,25.6000000,25.5600000,25.5900000,1400
US1.TWTR_delisted_875018,1,20200330,121900,25.6000000,25.6000000,25.6000000,25.6000000,100
US1.TWTR_delisted_875018,1,20200330,122000,25.6100000,25.6650000,25.6100000,25.6400000,1313
US1.TWTR_delisted_875018,1,20200330,122100,25.6300000,25.6300000,25.6000000,25.6200000,1611
US1.TWTR_delisted_875018,1,20200330,122200,25.6300000,25.6600000,25.6300000,25.6600000,1200
US1.TWTR_delisted_875018,1,20200330,122300,25.6500000,25.6900000,25.6500000,25.6550000,1200
US1.TWTR_delisted_875018,1,20200330,122400,25.6400000,25.6900000,25.6400000,25.6900000,1700
US1.TWTR_delisted_875018,1,20200330,122500,25.6900000,25.7100000,25.6800000,25.7100000,1176
US1.TWTR_delisted_875018,1,20200330,122600,25.7000000,25.7400000,25.6900000,25.6900000,900
US1.TWTR_delisted_875018,1,20200330,122700,25.6800000,25.7000000,25.6800000,25.6900000,1062
US1.TWTR_delisted_875018,1,20200330,122800,25.6900000,25.6900000,25.6900000,25.6900000,100
US1.TWTR_delisted_875018,1,20200330,122900,25.6800000,25.7000000,25.6800000,25.6800000,2089
US1.TWTR_delisted_875018,1,20200330,123000,25.6800000,25.6800000,25.6600000,25.6700000,1883
US1.TWTR_delisted_875018,1,20200330,123100,25.6900000,25.7400000,25.6800000,25.7300000,2000
US1.TWTR_delisted_875018,1,20200330,123200,25.7350000,25.7450000,25.7000000,25.7000000,2200
US1.TWTR_delisted_875018,1,20200330,123300,25.6950000,25.7300000,25.6900000,25.6900000,2842
US1.TWTR_delisted_875018,1,20200330,123400,25.7000000,25.7000000,25.6100000,25.6100000,1400
US1.TWTR_delisted_875018,1,20200330,123500,25.6200000,25.6400000,25.6200000,25.6400000,1200
US1.TWTR_delisted_875018,1,20200330,123600,25.6300000,25.6700000,25.6300000,25.6700000,1100
US1.TWTR_delisted_875018,1,20200330,123700,25.6700000,25.7000000,25.6700000,25.7000000,2511
US1.TWTR_delisted_875018,1,20200330,123800,25.7000000,25.7400000,25.7000000,25.7300000,2000
US1.TWTR_delisted_875018,1,20200330,123900,25.6900000,25.7000000,25.6900000,25.7000000,1100
US1.TWTR_delisted_875018,1,20200330,124000,25.6900000,25.7000000,25.6500000,25.6500000,800
US1.TWTR_delisted_875018,1,20200330,124100,25.6100000,25.6100000,25.6000000,25.6000000,1578
US1.TWTR_delisted_875018,1,20200330,124200,25.6200000,25.6300000,25.5900000,25.6200000,4387
US1.TWTR_delisted_875018,1,20200330,124300,25.5900000,25.6000000,25.5900000,25.6000000,700
US1.TWTR_delisted_875018,1,20200330,124400,25.6400000,25.6500000,25.6300000,25.6400000,1825
US1.TWTR_delisted_875018,1,20200330,124500,25.6000000,25.6000000,25.5700000,25.5800000,2125
US1.TWTR_delisted_875018,1,20200330,124600,25.5900000,25.6300000,25.5800000,25.5900000,2268
US1.TWTR_delisted_875018,1,20200330,124700,25.6100000,25.6100000,25.6000000,25.6000000,400
US1.TWTR_delisted_875018,1,20200330,124800,25.6300000,25.6400000,25.6300000,25.6400000,1202
US1.TWTR_delisted_875018,1,20200330,124900,25.6300000,25.6600000,25.6100000,25.6100000,2044
US1.TWTR_delisted_875018,1,20200330,125000,25.5900000,25.6200000,25.5900000,25.6200000,2092
US1.TWTR_delisted_875018,1,20200330,125100,25.6000000,25.6000000,25.5900000,25.6000000,1500
US1.TWTR_delisted_875018,1,20200330,125200,25.6400000,25.6800000,25.6400000,25.6500000,1900
US1.TWTR_delisted_875018,1,20200330,125300,25.6600000,25.6700000,25.6500000,25.6500000,1199
US1.TWTR_delisted_875018,1,20200330,125400,25.6400000,25.6400000,25.6300000,25.6300000,1000
US1.TWTR_delisted_875018,1,20200330,125500,25.6000000,25.6400000,25.6000000,25.6400000,1292
US1.TWTR_delisted_875018,1,20200330,125600,25.6400000,25.7100000,25.6400000,25.7100000,3500
US1.TWTR_delisted_875018,1,20200330,125700,25.6900000,25.6900000,25.6900000,25.6900000,200
US1.TWTR_delisted_875018,1,20200330,125800,25.6600000,25.7100000,25.6600000,25.7100000,1000
US1.TWTR_delisted_875018,1,20200330,125900,25.7200000,25.7200000,25.6900000,25.6900000,700
US1.TWTR_delisted_875018,1,20200330,130000,25.7000000,25.7100000,25.6900000,25.7100000,1000
US1.TWTR_delisted_875018,1,20200330,130100,25.6900000,25.6900000,25.6400000,25.6700000,2000
US1.TWTR_delisted_875018,1,20200330,130200,25.6700000,25.6700000,25.6000000,25.6200000,2000
US1.TWTR_delisted_875018,1,20200330,130300,25.6200000,25.6300000,25.5700000,25.6100000,2700
US1.TWTR_delisted_875018,1,20200330,130400,25.6200000,25.6400000,25.6200000,25.6300000,1200
US1.TWTR_delisted_875018,1,20200330,130500,25.6200000,25.6600000,25.6200000,25.6500000,2289
US1.TWTR_delisted_875018,1,20200330,130600,25.6700000,25.6800000,25.6600000,25.6800000,1900
US1.TWTR_delisted_875018,1,20200330,130700,25.6800000,25.6800000,25.6400000,25.6600000,1418
US1.TWTR_delisted_875018,1,20200330,130800,25.6400000,25.6400000,25.6100000,25.6100000,7217
US1.TWTR_delisted_875018,1,20200330,130900,25.6100000,25.6100000,25.5800000,25.5900000,4083
US1.TWTR_delisted_875018,1,20200330,131000,25.5900000,25.6000000,25.5600000,25.5700000,2054
US1.TWTR_delisted_875018,1,20200330,131100,25.5850000,25.6000000,25.5800000,25.5900000,3900
US1.TWTR_delisted_875018,1,20200330,131200,25.6000000,25.6200000,25.5800000,25.6100000,1656
US1.TWTR_delisted_875018,1,20200330,131300,25.6000000,25.6200000,25.5900000,25.5900000,602
US1.TWTR_delisted_875018,1,20200330,131400,25.5900000,25.6000000,25.5200000,25.5400000,4289
US1.TWTR_delisted_875018,1,20200330,131500,25.5600000,25.5600000,25.5000000,25.5000000,1800
US1.TWTR_delisted_875018,1,20200330,131600,25.5200000,25.5700000,25.5200000,25.5700000,2000
US1.TWTR_delisted_875018,1,20200330,131700,25.5800000,25.6400000,25.5800000,25.6300000,2431
US1.TWTR_delisted_875018,1,20200330,131800,25.6300000,25.6500000,25.6300000,25.6300000,607
US1.TWTR_delisted_875018,1,20200330,131900,25.6300000,25.6400000,25.6200000,25.6400000,2000
US1.TWTR_delisted_875018,1,20200330,132000,25.6500000,25.6500000,25.6400000,25.6500000,1500
US1.TWTR_delisted_875018,1,20200330,132100,25.6400000,25.6400000,25.6100000,25.6300000,829
US1.TWTR_delisted_875018,1,20200330,132200,25.6100000,25.6150000,25.6100000,25.6100000,600
US1.TWTR_delisted_875018,1,20200330,132300,25.6200000,25.6400000,25.6100000,25.6100000,998
US1.TWTR_delisted_875018,1,20200330,132400,25.6200000,25.6400000,25.6200000,25.6400000,1600
US1.TWTR_delisted_875018,1,20200330,132500,25.6300000,25.6600000,25.6300000,25.6400000,1100
US1.TWTR_delisted_875018,1,20200330,132600,25.6000000,25.6000000,25.5700000,25.5800000,1772
US1.TWTR_delisted_875018,1,20200330,132700,25.6100000,25.6100000,25.5700000,25.5700000,900
US1.TWTR_delisted_875018,1,20200330,132800,25.5600000,25.5700000,25.5400000,25.5600000,940
US1.TWTR_delisted_875018,1,20200330,132900,25.5600000,25.5600000,25.5300000,25.5500000,700
US1.TWTR_delisted_875018,1,20200330,133000,25.5400000,25.5400000,25.5200000,25.5300000,2359
US1.TWTR_delisted_875018,1,20200330,133100,25.5200000,25.5200000,25.4900000,25.4900000,1400
US1.TWTR_delisted_875018,1,20200330,133200,25.4800000,25.4800000,25.4600000,25.4600000,1500
US1.TWTR_delisted_875018,1,20200330,133300,25.4600000,25.4600000,25.4400000,25.4500000,900
US1.TWTR_delisted_875018,1,20200330,133400,25.4500000,25.4800000,25.4500000,25.4800000,1680
US1.TWTR_delisted_875018,1,20200330,133500,25.4900000,25.4900000,25.4700000,25.4800000,1535
US1.TWTR_delisted_875018,1,20200330,133600,25.4700000,25.4800000,25.4100000,25.4100000,3473
US1.TWTR_delisted_875018,1,20200330,133700,25.4000000,25.4000000,25.3400000,25.3400000,2000
US1.TWTR_delisted_875018,1,20200330,133800,25.3400000,25.3800000,25.2900000,25.3000000,1900
US1.TWTR_delisted_875018,1,20200330,133900,25.3200000,25.3200000,25.2900000,25.3100000,1900
US1.TWTR_delisted_875018,1,20200330,134000,25.3000000,25.3100000,25.2900000,25.3000000,1500
US1.TWTR_delisted_875018,1,20200330,134100,25.3000000,25.3000000,25.1800000,25.2000000,2694
US1.TWTR_delisted_875018,1,20200330,134200,25.1900000,25.2000000,25.1700000,25.1900000,5548
US1.TWTR_delisted_875018,1,20200330,134300,25.1700000,25.2100000,25.1600000,25.2000000,5153
US1.TWTR_delisted_875018,1,20200330,134400,25.1800000,25.2500000,25.1800000,25.2400000,2400
US1.TWTR_delisted_875018,1,20200330,134500,25.2100000,25.2100000,25.1300000,25.1300000,2000
US1.TWTR_delisted_875018,1,20200330,134600,25.1200000,25.1300000,25.0600000,25.0900000,3625
US1.TWTR_delisted_875018,1,20200330,134700,25.1000000,25.1600000,25.1000000,25.1300000,2435
US1.TWTR_delisted_875018,1,20200330,134800,25.1200000,25.1600000,25.1200000,25.1400000,4243
US1.TWTR_delisted_875018,1,20200330,134900,25.1300000,25.1400000,25.1200000,25.1300000,2199
US1.TWTR_delisted_875018,1,20200330,135000,25.1600000,25.2200000,25.1600000,25.1900000,3989
US1.TWTR_delisted_875018,1,20200330,135100,25.1900000,25.2200000,25.1900000,25.2200000,1679
US1.TWTR_delisted_875018,1,20200330,135200,25.2200000,25.3000000,25.2200000,25.2900000,4133
US1.TWTR_delisted_875018,1,20200330,135300,25.2950000,25.2950000,25.2300000,25.2900000,1760
US1.TWTR_delisted_875018,1,20200330,135400,25.2600000,25.3100000,25.2600000,25.3100000,2044
US1.TWTR_delisted_875018,1,20200330,135500,25.2900000,25.2900000,25.2700000,25.2900000,2788
US1.TWTR_delisted_875018,1,20200330,135600,25.2500000,25.2800000,25.2000000,25.2000000,2126
US1.TWTR_delisted_875018,1,20200330,135700,25.1900000,25.1900000,25.0800000,25.1000000,5407
US1.TWTR_delisted_875018,1,20200330,135800,25.1000000,25.1100000,25.0800000,25.1100000,2490
US1.TWTR_delisted_875018,1,20200330,135900,25.1200000,25.1500000,25.1000000,25.1400000,2439
US1.TWTR_delisted_875018,1,20200330,140000,25.1200000,25.1200000,25.0800000,25.0900000,2225
US1.TWTR_delisted_875018,1,20200330,140100,25.1000000,25.1500000,25.0800000,25.1400000,3000
US1.TWTR_delisted_875018,1,20200330,140200,25.1700000,25.1700000,25.1000000,25.1300000,2700
US1.TWTR_delisted_875018,1,20200330,140300,25.1400000,25.1700000,25.1000000,25.1000000,4821
US1.TWTR_delisted_875018,1,20200330,140400,25.1000000,25.1500000,25.1000000,25.1400000,2300
US1.TWTR_delisted_875018,1,20200330,140500,25.1500000,25.1700000,25.1200000,25.1200000,2301
US1.TWTR_delisted_875018,1,20200330,140600,25.1400000,25.1600000,25.1400000,25.1500000,1100
US1.TWTR_delisted_875018,1,20200330,140700,25.1800000,25.2100000,25.1400000,25.1600000,2400
US1.TWTR_delisted_875018,1,20200330,140800,25.1700000,25.2300000,25.1700000,25.2300000,2597
US1.TWTR_delisted_875018,1,20200330,140900,25.2000000,25.2000000,25.1800000,25.1800000,1499
US1.TWTR_delisted_875018,1,20200330,141000,25.1900000,25.2200000,25.1900000,25.2100000,400
US1.TWTR_delisted_875018,1,20200330,141100,25.2100000,25.2100000,25.1000000,25.1400000,4454
US1.TWTR_delisted_875018,1,20200330,141200,25.1400000,25.1450000,25.1000000,25.1100000,2254
US1.TWTR_delisted_875018,1,20200330,141300,25.1000000,25.1000000,25.0800000,25.0900000,2132
US1.TWTR_delisted_875018,1,20200330,141400,25.0800000,25.0800000,25.0400000,25.0500000,3000
US1.TWTR_delisted_875018,1,20200330,141500,25.0700000,25.1100000,25.0700000,25.0900000,1400
US1.TWTR_delisted_875018,1,20200330,141600,25.0900000,25.1000000,25.0600000,25.0700000,2398
US1.TWTR_delisted_875018,1,20200330,141700,25.0600000,25.0800000,25.0600000,25.0800000,1300
US1.TWTR_delisted_875018,1,20200330,141800,25.0700000,25.0700000,25.0200000,25.0600000,3800
US1.TWTR_delisted_875018,1,20200330,141900,25.0700000,25.1100000,25.0700000,25.1100000,1642
US1.TWTR_delisted_875018,1,20200330,142000,25.0800000,25.1100000,25.0500000,25.1000000,3100
US1.TWTR_delisted_875018,1,20200330,142100,25.0600000,25.0900000,25.0600000,25.0900000,3675
US1.TWTR_delisted_875018,1,20200330,142200,25.1000000,25.1000000,25.0500000,25.0700000,3495
US1.TWTR_delisted_875018,1,20200330,142300,25.0500000,25.0800000,25.0500000,25.0700000,1300
US1.TWTR_delisted_875018,1,20200330,142400,25.0500000,25.0900000,25.0500000,25.0800000,2336
US1.TWTR_delisted_875018,1,20200330,142500,25.1000000,25.1000000,25.0400000,25.0900000,4296
US1.TWTR_delisted_875018,1,20200330,142600,25.0700000,25.1100000,25.0700000,25.0700000,2575
US1.TWTR_delisted_875018,1,20200330,142700,25.0700000,25.0800000,25.0500000,25.0800000,2159
US1.TWTR_delisted_875018,1,20200330,142800,25.0800000,25.0900000,25.0700000,25.0900000,1058
US1.TWTR_delisted_875018,1,20200330,142900,25.0900000,25.0900000,25.0400000,25.0900000,3104
US1.TWTR_delisted_875018,1,20200330,143000,25.1100000,25.1300000,25.1100000,25.1300000,300
US1.TWTR_delisted_875018,1,20200330,143100,25.1400000,25.1600000,25.1100000,25.1600000,1600
US1.TWTR_delisted_875018,1,20200330,143200,25.2000000,25.2500000,25.2000000,25.2400000,1400
US1.TWTR_delisted_875018,1,20200330,143300,25.2500000,25.2600000,25.2500000,25.2550000,3069
US1.TWTR_delisted_875018,1,20200330,143400,25.2700000,25.2700000,25.2300000,25.2600000,2300
US1.TWTR_delisted_875018,1,20200330,143500,25.2700000,25.2900000,25.2700000,25.2800000,2726
US1.TWTR_delisted_875018,1,20200330,143600,25.2900000,25.3100000,25.2900000,25.2900000,2460
US1.TWTR_delisted_875018,1,20200330,143700,25.2800000,25.2800000,25.2600000,25.2600000,557
US1.TWTR_delisted_875018,1,20200330,143800,25.2500000,25.2500000,25.1900000,25.1900000,1400
US1.TWTR_delisted_875018,1,20200330,143900,25.2000000,25.2000000,25.1500000,25.1800000,1060
US1.TWTR_delisted_875018,1,20200330,144000,25.1900000,25.1900000,25.1700000,25.1700000,300
US1.TWTR_delisted_875018,1,20200330,144100,25.1700000,25.1900000,25.1600000,25.1900000,1408
US1.TWTR_delisted_875018,1,20200330,144200,25.1900000,25.2600000,25.1900000,25.2500000,2927
US1.TWTR_delisted_875018,1,20200330,144300,25.2500000,25.2500000,25.1800000,25.2000000,1500
US1.TWTR_delisted_875018,1,20200330,144400,25.2200000,25.2300000,25.2100000,25.2200000,1800
US1.TWTR_delisted_875018,1,20200330,144500,25.2100000,25.2300000,25.1950000,25.2300000,1900
US1.TWTR_delisted_875018,1,20200330,144600,25.2200000,25.2200000,25.2100000,25.2100000,720
US1.TWTR_delisted_875018,1,20200330,144700,25.2200000,25.2550000,25.2200000,25.2550000,1400
US1.TWTR_delisted_875018,1,20200330,144800,25.2000000,25.2000000,25.1400000,25.1400000,2437
US1.TWTR_delisted_875018,1,20200330,144900,25.1400000,25.2000000,25.1400000,25.1700000,4200
US1.TWTR_delisted_875018,1,20200330,145000,25.1700000,25.2100000,25.1700000,25.2100000,1204
US1.TWTR_delisted_875018,1,20200330,145100,25.2000000,25.2200000,25.1900000,25.1900000,1800
US1.TWTR_delisted_875018,1,20200330,145200,25.2000000,25.2300000,25.2000000,25.2300000,1000
US1.TWTR_delisted_875018,1,20200330,145300,25.2600000,25.2800000,25.2500000,25.2700000,3600
US1.TWTR_delisted_875018,1,20200330,145400,25.2600000,25.2900000,25.2600000,25.2800000,977
US1.TWTR_delisted_875018,1,20200330,145500,25.3000000,25.3100000,25.2300000,25.2400000,2022
US1.TWTR_delisted_875018,1,20200330,145600,25.2450000,25.2800000,25.2400000,25.2600000,1947
US1.TWTR_delisted_875018,1,20200330,145700,25.2400000,25.2500000,25.2300000,25.2500000,1100
US1.TWTR_delisted_875018,1,20200330,145800,25.2600000,25.3000000,25.2600000,25.2900000,2526
US1.TWTR_delisted_875018,1,20200330,145900,25.2800000,25.2900000,25.2800000,25.2800000,1339
US1.TWTR_delisted_875018,1,20200330,150000,25.2700000,25.3300000,25.2700000,25.3300000,3426
US1.TWTR_delisted_875018,1,20200330,150100,25.3300000,25.3300000,25.2500000,25.2900000,2757
US1.TWTR_delisted_875018,1,20200330,150200,25.2850000,25.3200000,25.2850000,25.3050000,1300
US1.TWTR_delisted_875018,1,20200330,150300,25.2900000,25.3300000,25.2800000,25.3200000,1800
US1.TWTR_delisted_875018,1,20200330,150400,25.3100000,25.3100000,25.2850000,25.2850000,700
US1.TWTR_delisted_875018,1,20200330,150500,25.2900000,25.3000000,25.2800000,25.2800000,992
US1.TWTR_delisted_875018,1,20200330,150600,25.3000000,25.3100000,25.2900000,25.2950000,900
US1.TWTR_delisted_875018,1,20200330,150700,25.3050000,25.3050000,25.2900000,25.3050000,785
US1.TWTR_delisted_875018,1,20200330,150800,25.3200000,25.3200000,25.2950000,25.2950000,600
US1.TWTR_delisted_875018,1,20200330,150900,25.2900000,25.3200000,25.2900000,25.3200000,1700
US1.TWTR_delisted_875018,1,20200330,151000,25.3200000,25.3450000,25.3200000,25.3300000,2787
US1.TWTR_delisted_875018,1,20200330,151100,25.3400000,25.3700000,25.3400000,25.3700000,1900
US1.TWTR_delisted_875018,1,20200330,151200,25.3700000,25.4100000,25.3700000,25.4100000,1369
US1.TWTR_delisted_875018,1,20200330,151300,25.3900000,25.4000000,25.3800000,25.4000000,1328
US1.TWTR_delisted_875018,1,20200330,151400,25.4150000,25.4600000,25.4150000,25.4250000,3407
US1.TWTR_delisted_875018,1,20200330,151500,25.4100000,25.4250000,25.4000000,25.4250000,1535
US1.TWTR_delisted_875018,1,20200330,151600,25.4150000,25.4200000,25.3400000,25.3500000,1800
US1.TWTR_delisted_875018,1,20200330,151700,25.3400000,25.3600000,25.3400000,25.3500000,500
US1.TWTR_delisted_875018,1,20200330,151800,25.3400000,25.3500000,25.2900000,25.3300000,4949
US1.TWTR_delisted_875018,1,20200330,151900,25.3250000,25.3350000,25.3100000,25.3200000,1811
US1.TWTR_delisted_875018,1,20200330,152000,25.3050000,25.3500000,25.3050000,25.3400000,1300
US1.TWTR_delisted_875018,1,20200330,152100,25.3500000,25.4100000,25.3500000,25.4000000,1300
US1.TWTR_delisted_875018,1,20200330,152200,25.4100000,25.4100000,25.3900000,25.4100000,1300
US1.TWTR_delisted_875018,1,20200330,152300,25.4100000,25.4400000,25.4100000,25.4300000,1455
US1.TWTR_delisted_875018,1,20200330,152400,25.4200000,25.4200000,25.3800000,25.3800000,1258
US1.TWTR_delisted_875018,1,20200330,152500,25.3700000,25.4000000,25.3100000,25.3100000,3100
US1.TWTR_delisted_875018,1,20200330,152600,25.3200000,25.3300000,25.3000000,25.3000000,1300
US1.TWTR_delisted_875018,1,20200330,152700,25.3100000,25.3400000,25.3100000,25.3400000,1700
US1.TWTR_delisted_875018,1,20200330,152800,25.3400000,25.3400000,25.1800000,25.2700000,10991
US1.TWTR_delisted_875018,1,20200330,152900,25.2800000,25.2950000,25.2300000,25.2600000,3592
US1.TWTR_delisted_875018,1,20200330,153000,25.2400000,25.2700000,25.2400000,25.2700000,2600
US1.TWTR_delisted_875018,1,20200330,153100,25.2500000,25.2700000,25.2100000,25.2600000,2200
US1.TWTR_delisted_875018,1,20200330,153200,25.2700000,25.2700000,25.2200000,25.2200000,3137
US1.TWTR_delisted_875018,1,20200330,153300,25.2300000,25.2300000,25.1950000,25.2300000,3261
US1.TWTR_delisted_875018,1,20200330,153400,25.2300000,25.2300000,25.1900000,25.1900000,2600
US1.TWTR_delisted_875018,1,20200330,153500,25.2000000,25.2350000,25.1900000,25.2000000,2000
US1.TWTR_delisted_875018,1,20200330,153600,25.2100000,25.2200000,25.1700000,25.1800000,2400
US1.TWTR_delisted_875018,1,20200330,153700,25.2000000,25.2600000,25.1900000,25.2600000,1100
US1.TWTR_delisted_875018,1,20200330,153800,25.2550000,25.2850000,25.2400000,25.2600000,1620
US1.TWTR_delisted_875018,1,20200330,153900,25.2800000,25.3500000,25.2800000,25.3400000,2210
US1.TWTR_delisted_875018,1,20200330,154000,25.3400000,25.3800000,25.3300000,25.3600000,1605
US1.TWTR_delisted_875018,1,20200330,154100,25.3600000,25.3900000,25.3500000,25.3700000,2510
US1.TWTR_delisted_875018,1,20200330,154200,25.3600000,25.3900000,25.3600000,25.3700000,1800
US1.TWTR_delisted_875018,1,20200330,154300,25.3900000,25.3900000,25.3500000,25.3500000,2700
US1.TWTR_delisted_875018,1,20200330,154400,25.3500000,25.3550000,25.3300000,25.3300000,2900
US1.TWTR_delisted_875018,1,20200330,154500,25.3000000,25.4100000,25.3000000,25.4100000,2200
US1.TWTR_delisted_875018,1,20200330,154600,25.4100000,25.4200000,25.3700000,25.4100000,3900
US1.TWTR_delisted_875018,1,20200330,154700,25.4000000,25.4300000,25.3800000,25.4000000,1974
US1.TWTR_delisted_875018,1,20200330,154800,25.4000000,25.4450000,25.4000000,25.4200000,2433
US1.TWTR_delisted_875018,1,20200330,154900,25.4400000,25.4500000,25.4100000,25.4300000,2110
US1.TWTR_delisted_875018,1,20200330,155000,25.4250000,25.4300000,25.4000000,25.4000000,1900
US1.TWTR_delisted_875018,1,20200330,155100,25.4100000,25.6600000,25.4100000,25.6500000,67766
US1.TWTR_delisted_875018,1,20200330,155200,25.6500000,25.6600000,25.6000000,25.6300000,9290
US1.TWTR_delisted_875018,1,20200330,155300,25.6500000,25.6500000,25.5100000,25.6200000,14359
US1.TWTR_delisted_875018,1,20200330,155400,25.6000000,25.6000000,25.5500000,25.5900000,8876
US1.TWTR_delisted_875018,1,20200330,155500,25.5900000,25.7200000,25.5900000,25.6500000,17260
US1.TWTR_delisted_875018,1,20200330,155600,25.6500000,25.7000000,25.6500000,25.6800000,8997
US1.TWTR_delisted_875018,1,20200330,155700,25.6900000,25.7050000,25.6550000,25.6550000,11410
US1.TWTR_delisted_875018,1,20200330,155800,25.6600000,25.7000000,25.6500000,25.6700000,10372
US1.TWTR_delisted_875018,1,20200330,155900,25.6500000,25.6500000,25.5600000,25.6000000,16474
US1.TWTR_delisted_875018,1,20200330,160000,25.5950000,25.6300000,25.5800000,25.5900000,18760
US1.TWTR_delisted_875018,1,20200331,100100,25.5500000,25.6100000,25.5500000,25.6000000,4383
US1.TWTR_delisted_875018,1,20200331,100200,25.6000000,25.6200000,25.6000000,25.6100000,4282
US1.TWTR_delisted_875018,1,20200331,100300,25.6300000,25.7600000,25.6300000,25.7400000,3983
US1.TWTR_delisted_875018,1,20200331,100400,25.7300000,25.7600000,25.7100000,25.7600000,1900
US1.TWTR_delisted_875018,1,20200331,100500,25.8000000,25.8300000,25.7700000,25.7700000,2737
US1.TWTR_delisted_875018,1,20200331,100600,25.7500000,25.8400000,25.7500000,25.8400000,4700
US1.TWTR_delisted_875018,1,20200331,100700,25.9000000,26.0700000,25.8900000,26.0300000,14696
US1.TWTR_delisted_875018,1,20200331,100800,26.0600000,26.0800000,26.0100000,26.0100000,5071
US1.TWTR_delisted_875018,1,20200331,100900,26.0000000,26.0400000,25.9700000,26.0000000,6571
US1.TWTR_delisted_875018,1,20200331,101000,26.0000000,26.0600000,26.0000000,26.0400000,2000
US1.TWTR_delisted_875018,1,20200331,101100,26.0600000,26.1500000,26.0600000,26.1300000,5461
US1.TWTR_delisted_875018,1,20200331,101200,26.1700000,26.2300000,26.1700000,26.2300000,2500
US1.TWTR_delisted_875018,1,20200331,101300,26.2500000,26.2500000,26.1600000,26.1600000,2997
US1.TWTR_delisted_875018,1,20200331,101400,26.1600000,26.2400000,26.1600000,26.2200000,2856
US1.TWTR_delisted_875018,1,20200331,101500,26.1900000,26.2700000,26.1900000,26.2700000,1636
US1.TWTR_delisted_875018,1,20200331,101600,26.2600000,26.3200000,26.2100000,26.3200000,3300
US1.TWTR_delisted_875018,1,20200331,101700,26.3100000,26.3100000,26.2400000,26.2600000,3650
US1.TWTR_delisted_875018,1,20200331,101800,26.2500000,26.3000000,26.2200000,26.2800000,4366
US1.TWTR_delisted_875018,1,20200331,101900,26.2700000,26.3300000,26.2500000,26.3100000,4944
US1.TWTR_delisted_875018,1,20200331,102000,26.3100000,26.3200000,26.2600000,26.3000000,5815
US1.TWTR_delisted_875018,1,20200331,102100,26.3000000,26.3000000,26.2700000,26.2800000,1900
US1.TWTR_delisted_875018,1,20200331,102200,26.2800000,26.2800000,26.2100000,26.2200000,5272
US1.TWTR_delisted_875018,1,20200331,102300,26.2300000,26.2600000,26.2100000,26.2200000,2420
US1.TWTR_delisted_875018,1,20200331,102400,26.2400000,26.2900000,26.2400000,26.2800000,4396
US1.TWTR_delisted_875018,1,20200331,102500,26.2800000,26.2800000,26.2200000,26.2300000,2387
US1.TWTR_delisted_875018,1,20200331,102600,26.2200000,26.2200000,26.1200000,26.1500000,4132
US1.TWTR_delisted_875018,1,20200331,102700,26.1300000,26.1300000,26.0600000,26.0800000,4411
US1.TWTR_delisted_875018,1,20200331,102800,26.0600000,26.0900000,26.0500000,26.0500000,700
US1.TWTR_delisted_875018,1,20200331,102900,26.0300000,26.0600000,25.9400000,26.0000000,4104
US1.TWTR_delisted_875018,1,20200331,103000,26.0100000,26.1000000,26.0100000,26.0500000,6769
US1.TWTR_delisted_875018,1,20200331,103100,26.0500000,26.0500000,25.9900000,25.9900000,5681
US1.TWTR_delisted_875018,1,20200331,103200,26.0100000,26.0800000,26.0100000,26.0800000,2800
US1.TWTR_delisted_875018,1,20200331,103300,26.0500000,26.0500000,25.9800000,26.0200000,4890
US1.TWTR_delisted_875018,1,20200331,103400,26.0400000,26.0600000,25.9700000,26.0400000,3201
US1.TWTR_delisted_875018,1,20200331,103500,26.0000000,26.0500000,25.9600000,26.0300000,3700
US1.TWTR_delisted_875018,1,20200331,103600,26.0300000,26.0300000,25.9800000,25.9800000,3700
US1.TWTR_delisted_875018,1,20200331,103700,25.9600000,26.0200000,25.9400000,25.9900000,4781
US1.TWTR_delisted_875018,1,20200331,103800,25.9800000,25.9800000,25.9200000,25.9700000,3299
US1.TWTR_delisted_875018,1,20200331,103900,25.9700000,26.0000000,25.9400000,25.9500000,5180
US1.TWTR_delisted_875018,1,20200331,104000,25.9900000,26.0900000,25.9900000,26.0800000,7586
US1.TWTR_delisted_875018,1,20200331,104100,26.0900000,26.1900000,26.0900000,26.1500000,9495
US1.TWTR_delisted_875018,1,20200331,104200,26.1500000,26.2200000,26.1200000,26.1200000,6265
US1.TWTR_delisted_875018,1,20200331,104300,26.1100000,26.1100000,26.0400000,26.0500000,4288
US1.TWTR_delisted_875018,1,20200331,104400,26.0200000,26.0200000,25.8800000,25.9300000,6898
US1.TWTR_delisted_875018,1,20200331,104500,25.9600000,25.9900000,25.9300000,25.9300000,2600
US1.TWTR_delisted_875018,1,20200331,104600,25.9300000,25.9300000,25.8600000,25.9200000,2586
US1.TWTR_delisted_875018,1,20200331,104700,25.9100000,25.9300000,25.8700000,25.9100000,1500
US1.TWTR_delisted_875018,1,20200331,104800,25.9100000,25.9600000,25.9100000,25.9100000,1286
US1.TWTR_delisted_875018,1,20200331,104900,25.9000000,25.9200000,25.8500000,25.8500000,1800
US1.TWTR_delisted_875018,1,20200331,105000,25.8500000,25.9200000,25.8200000,25.8800000,2800
US1.TWTR_delisted_875018,1,20200331,105100,25.8300000,25.9300000,25.8300000,25.9300000,1190
US1.TWTR_delisted_875018,1,20200331,105200,25.9600000,25.9800000,25.9400000,25.9700000,1700
US1.TWTR_delisted_875018,1,20200331,105300,25.9600000,26.0200000,25.9500000,26.0200000,1547
US1.TWTR_delisted_875018,1,20200331,105400,26.0500000,26.0500000,25.9700000,25.9900000,2900
US1.TWTR_delisted_875018,1,20200331,105500,25.9200000,25.9600000,25.9000000,25.9500000,1800
US1.TWTR_delisted_875018,1,20200331,105600,25.8800000,25.9600000,25.8700000,25.9600000,1600
US1.TWTR_delisted_875018,1,20200331,105700,25.9400000,25.9400000,25.8800000,25.8800000,2500
US1.TWTR_delisted_875018,1,20200331,105800,25.8800000,25.8800000,25.8200000,25.8300000,2800
US1.TWTR_delisted_875018,1,20200331,105900,25.8500000,25.8500000,25.8400000,25.8400000,900
US1.TWTR_delisted_875018,1,20200331,110000,25.8400000,25.8400000,25.8400000,25.8400000,100
US1.TWTR_delisted_875018,1,20200331,110100,25.8700000,25.8900000,25.8600000,25.8900000,1260
US1.TWTR_delisted_875018,1,20200331,110200,25.8100000,25.8400000,25.7700000,25.8000000,2306
US1.TWTR_delisted_875018,1,20200331,110300,25.8400000,25.8800000,25.8100000,25.8200000,1687
US1.TWTR_delisted_875018,1,20200331,110400,25.8100000,25.8400000,25.7800000,25.7800000,2900
US1.TWTR_delisted_875018,1,20200331,110500,25.7800000,25.8350000,25.7800000,25.8200000,2700
US1.TWTR_delisted_875018,1,20200331,110600,25.8200000,25.9400000,25.8200000,25.9100000,3019
US1.TWTR_delisted_875018,1,20200331,110700,25.9400000,26.0300000,25.9400000,25.9800000,2094
US1.TWTR_delisted_875018,1,20200331,110800,25.9700000,25.9700000,25.9500000,25.9500000,2100
US1.TWTR_delisted_875018,1,20200331,110900,26.0000000,26.0000000,25.9700000,25.9700000,800
US1.TWTR_delisted_875018,1,20200331,111000,26.0100000,26.0100000,25.9400000,25.9800000,1900
US1.TWTR_delisted_875018,1,20200331,111100,25.9700000,25.9900000,25.9600000,25.9900000,400
US1.TWTR_delisted_875018,1,20200331,111200,25.9600000,25.9700000,25.9600000,25.9600000,600
US1.TWTR_delisted_875018,1,20200331,111300,25.9800000,26.0350000,25.9600000,26.0300000,2370
US1.TWTR_delisted_875018,1,20200331,111400,26.0800000,26.1100000,26.0200000,26.0200000,2387
US1.TWTR_delisted_875018,1,20200331,111500,26.0200000,26.0200000,25.9800000,25.9800000,1200
US1.TWTR_delisted_875018,1,20200331,111600,26.0200000,26.0400000,26.0100000,26.0100000,1300
US1.TWTR_delisted_875018,1,20200331,111700,26.0200000,26.0200000,25.9900000,25.9900000,1140
US1.TWTR_delisted_875018,1,20200331,111800,25.9300000,25.9800000,25.9300000,25.9800000,1700
US1.TWTR_delisted_875018,1,20200331,111900,25.9500000,25.9700000,25.9200000,25.9300000,1300
US1.TWTR_delisted_875018,1,20200331,112000,25.9500000,25.9600000,25.9500000,25.9500000,400
US1.TWTR_delisted_875018,1,20200331,112100,25.9300000,25.9700000,25.9300000,25.9600000,1000
US1.TWTR_delisted_875018,1,20200331,112200,25.9700000,25.9800000,25.8500000,25.8700000,1900
US1.TWTR_delisted_875018,1,20200331,112300,25.8600000,25.8700000,25.8200000,25.8350000,1316
US1.TWTR_delisted_875018,1,20200331,112400,25.8450000,25.9100000,25.8450000,25.9100000,3600
US1.TWTR_delisted_875018,1,20200331,112500,25.9000000,25.9000000,25.8300000,25.8550000,12685
US1.TWTR_delisted_875018,1,20200331,112600,25.8400000,25.8800000,25.8250000,25.8600000,3467
US1.TWTR_delisted_875018,1,20200331,112700,25.8300000,25.8600000,25.8300000,25.8600000,4222
US1.TWTR_delisted_875018,1,20200331,112800,25.8900000,25.9300000,25.8800000,25.9150000,1300
US1.TWTR_delisted_875018,1,20200331,112900,25.9000000,25.9100000,25.8800000,25.8800000,3510
US1.TWTR_delisted_875018,1,20200331,113000,25.9000000,25.9300000,25.8900000,25.9300000,6194
US1.TWTR_delisted_875018,1,20200331,113100,25.9200000,25.9400000,25.8900000,25.9200000,3487
US1.TWTR_delisted_875018,1,20200331,113200,25.8950000,25.9000000,25.8300000,25.8300000,8742
US1.TWTR_delisted_875018,1,20200331,113300,25.8350000,25.8750000,25.8300000,25.8400000,10900
US1.TWTR_delisted_875018,1,20200331,113400,25.8300000,25.8700000,25.8300000,25.8500000,1316
US1.TWTR_delisted_875018,1,20200331,113500,25.8500000,25.8700000,25.8500000,25.8600000,3700
US1.TWTR_delisted_875018,1,20200331,113600,25.8600000,25.8800000,25.7700000,25.7900000,1841
US1.TWTR_delisted_875018,1,20200331,113700,25.8000000,25.8200000,25.7200000,25.7200000,1200
US1.TWTR_delisted_875018,1,20200331,113800,25.7300000,25.7500000,25.6600000,25.6600000,2294
US1.TWTR_delisted_875018,1,20200331,113900,25.6500000,25.6900000,25.6500000,25.6700000,2334
US1.TWTR_delisted_875018,1,20200331,114000,25.6600000,25.7300000,25.6600000,25.7300000,1500
US1.TWTR_delisted_875018,1,20200331,114100,25.7400000,25.7750000,25.7400000,25.7750000,300
US1.TWTR_delisted_875018,1,20200331,114200,25.7500000,25.7600000,25.7500000,25.7600000,200
US1.TWTR_delisted_875018,1,20200331,114300,25.7400000,25.8000000,25.7400000,25.7800000,5200
US1.TWTR_delisted_875018,1,20200331,114400,25.7500000,25.7700000,25.7500000,25.7500000,1546
US1.TWTR_delisted_875018,1,20200331,114500,25.7500000,25.7700000,25.7500000,25.7700000,2500
US1.TWTR_delisted_875018,1,20200331,114600,25.7600000,25.7800000,25.7400000,25.7800000,2336
US1.TWTR_delisted_875018,1,20200331,114700,25.7500000,25.7900000,25.7500000,25.7900000,879
US1.TWTR_delisted_875018,1,20200331,114800,25.7700000,25.7850000,25.7500000,25.7850000,3552
US1.TWTR_delisted_875018,1,20200331,114900,25.7850000,25.8100000,25.7850000,25.7950000,3200
US1.TWTR_delisted_875018,1,20200331,115000,25.7900000,25.8400000,25.7850000,25.8400000,1905
US1.TWTR_delisted_875018,1,20200331,115100,25.8700000,25.8900000,25.8200000,25.8200000,1600
US1.TWTR_delisted_875018,1,20200331,115200,25.8300000,25.8300000,25.8300000,25.8300000,100
US1.TWTR_delisted_875018,1,20200331,115300,25.8500000,25.8600000,25.7900000,25.7900000,1600
US1.TWTR_delisted_875018,1,20200331,115400,25.8000000,25.8600000,25.7900000,25.8300000,1600
US1.TWTR_delisted_875018,1,20200331,115500,25.8700000,25.8800000,25.8600000,25.8800000,5583
US1.TWTR_delisted_875018,1,20200331,115600,25.8900000,25.8900000,25.8200000,25.8300000,6136
US1.TWTR_delisted_875018,1,20200331,115700,25.8350000,25.8350000,25.8100000,25.8100000,1600
US1.TWTR_delisted_875018,1,20200331,115800,25.8100000,25.8400000,25.7900000,25.7900000,2580
US1.TWTR_delisted_875018,1,20200331,115900,25.7800000,25.7900000,25.7200000,25.7900000,2118
US1.TWTR_delisted_875018,1,20200331,120000,25.7900000,25.8200000,25.7900000,25.8000000,3088
US1.TWTR_delisted_875018,1,20200331,120100,25.8100000,25.8200000,25.7800000,25.7800000,2200
US1.TWTR_delisted_875018,1,20200331,120200,25.7900000,25.8300000,25.7800000,25.7800000,1500
US1.TWTR_delisted_875018,1,20200331,120300,25.7800000,25.7800000,25.7700000,25.7700000,700
US1.TWTR_delisted_875018,1,20200331,120400,25.7900000,25.8000000,25.7300000,25.7400000,4700
US1.TWTR_delisted_875018,1,20200331,120500,25.7400000,25.7400000,25.6600000,25.7100000,2000
US1.TWTR_delisted_875018,1,20200331,120600,25.7100000,25.7350000,25.6800000,25.6800000,3800
US1.TWTR_delisted_875018,1,20200331,120700,25.6700000,25.7000000,25.6200000,25.6800000,2300
US1.TWTR_delisted_875018,1,20200331,120800,25.6800000,25.7100000,25.6700000,25.7100000,5600
US1.TWTR_delisted_875018,1,20200331,120900,25.7100000,25.7200000,25.6600000,25.6600000,2540
US1.TWTR_delisted_875018,1,20200331,121000,25.6700000,25.6700000,25.6400000,25.6400000,400
US1.TWTR_delisted_875018,1,20200331,121100,25.6800000,25.6800000,25.6500000,25.6600000,1200
US1.TWTR_delisted_875018,1,20200331,121200,25.6500000,25.6700000,25.6400000,25.6500000,1700
US1.TWTR_delisted_875018,1,20200331,121300,25.6400000,25.6400000,25.6400000,25.6400000,725
US1.TWTR_delisted_875018,1,20200331,121400,25.6500000,25.6500000,25.6200000,25.6300000,900
US1.TWTR_delisted_875018,1,20200331,121500,25.6400000,25.6400000,25.6400000,25.6400000,200
US1.TWTR_delisted_875018,1,20200331,121600,25.6300000,25.6450000,25.6300000,25.6300000,1300
US1.TWTR_delisted_875018,1,20200331,121700,25.6300000,25.6400000,25.6200000,25.6200000,756
US1.TWTR_delisted_875018,1,20200331,121800,25.6200000,25.6300000,25.5800000,25.5800000,900
US1.TWTR_delisted_875018,1,20200331,121900,25.5500000,25.5500000,25.5100000,25.5200000,1921
US1.TWTR_delisted_875018,1,20200331,122000,25.5000000,25.5000000,25.4500000,25.4800000,2400
US1.TWTR_delisted_875018,1,20200331,122100,25.4800000,25.4800000,25.4200000,25.4300000,2203
US1.TWTR_delisted_875018,1,20200331,122200,25.4400000,25.4700000,25.4300000,25.4500000,5305
US1.TWTR_delisted_875018,1,20200331,122300,25.4700000,25.5000000,25.4600000,25.4600000,1200
US1.TWTR_delisted_875018,1,20200331,122400,25.4700000,25.4700000,25.4600000,25.4600000,1260
US1.TWTR_delisted_875018,1,20200331,122500,25.4600000,25.4600000,25.4600000,25.4600000,100
US1.TWTR_delisted_875018,1,20200331,122600,25.4200000,25.4200000,25.3800000,25.4000000,1754
US1.TWTR_delisted_875018,1,20200331,122700,25.3900000,25.3900000,25.3700000,25.3700000,1809
US1.TWTR_delisted_875018,1,20200331,122800,25.3500000,25.3800000,25.3400000,25.3400000,2824
US1.TWTR_delisted_875018,1,20200331,122900,25.3600000,25.3800000,25.3500000,25.3800000,1042
US1.TWTR_delisted_875018,1,20200331,123000,25.3600000,25.4000000,25.3600000,25.4000000,1008
US1.TWTR_delisted_875018,1,20200331,123100,25.4000000,25.4000000,25.3600000,25.3800000,1603
US1.TWTR_delisted_875018,1,20200331,123200,25.3800000,25.3800000,25.3500000,25.3500000,1225
US1.TWTR_delisted_875018,1,20200331,123300,25.3500000,25.3600000,25.3400000,25.3600000,1000
US1.TWTR_delisted_875018,1,20200331,123400,25.3600000,25.3600000,25.3500000,25.3600000,1000
US1.TWTR_delisted_875018,1,20200331,123500,25.3800000,25.3800000,25.3700000,25.3800000,300
US1.TWTR_delisted_875018,1,20200331,123600,25.3600000,25.3600000,25.3500000,25.3500000,600
US1.TWTR_delisted_875018,1,20200331,123700,25.3400000,25.3800000,25.3400000,25.3600000,1200
US1.TWTR_delisted_875018,1,20200331,123800,25.3600000,25.3800000,25.3600000,25.3800000,400
US1.TWTR_delisted_875018,1,20200331,123900,25.3600000,25.3600000,25.3400000,25.3400000,1900
US1.TWTR_delisted_875018,1,20200331,124000,25.3300000,25.3350000,25.3100000,25.3100000,2977
US1.TWTR_delisted_875018,1,20200331,124100,25.3100000,25.3300000,25.3100000,25.3300000,1500
US1.TWTR_delisted_875018,1,20200331,124200,25.3400000,25.3450000,25.3300000,25.3400000,400
US1.TWTR_delisted_875018,1,20200331,124300,25.3500000,25.3600000,25.3400000,25.3400000,918
US1.TWTR_delisted_875018,1,20200331,124400,25.3500000,25.3700000,25.3400000,25.3700000,989
US1.TWTR_delisted_875018,1,20200331,124500,25.3400000,25.3400000,25.3300000,25.3300000,700
US1.TWTR_delisted_875018,1,20200331,124600,25.3300000,25.3400000,25.3300000,25.3300000,300
US1.TWTR_delisted_875018,1,20200331,124700,25.3300000,25.3500000,25.3300000,25.3400000,500
US1.TWTR_delisted_875018,1,20200331,124800,25.3300000,25.4000000,25.3300000,25.4000000,2300
US1.TWTR_delisted_875018,1,20200331,124900,25.3900000,25.4300000,25.3900000,25.4300000,1400
US1.TWTR_delisted_875018,1,20200331,125000,25.4100000,25.4100000,25.3700000,25.3700000,1300
US1.TWTR_delisted_875018,1,20200331,125100,25.3500000,25.3600000,25.3500000,25.3600000,900
US1.TWTR_delisted_875018,1,20200331,125200,25.3500000,25.3500000,25.3400000,25.3450000,680
US1.TWTR_delisted_875018,1,20200331,125300,25.3500000,25.3500000,25.3300000,25.3300000,1300
US1.TWTR_delisted_875018,1,20200331,125400,25.3100000,25.3500000,25.2800000,25.3500000,2400
US1.TWTR_delisted_875018,1,20200331,125500,25.3700000,25.3700000,25.3600000,25.3700000,700
US1.TWTR_delisted_875018,1,20200331,125600,25.3600000,25.3600000,25.3400000,25.3500000,772
US1.TWTR_delisted_875018,1,20200331,125700,25.3750000,25.3750000,25.3400000,25.3400000,800
US1.TWTR_delisted_875018,1,20200331,125800,25.3100000,25.3100000,25.2600000,25.2650000,1800
US1.TWTR_delisted_875018,1,20200331,125900,25.2700000,25.2700000,25.2700000,25.2700000,515
US1.TWTR_delisted_875018,1,20200331,130000,25.2800000,25.2800000,25.2500000,25.2500000,1000
US1.TWTR_delisted_875018,1,20200331,130100,25.2350000,25.2600000,25.2350000,25.2600000,1146
US1.TWTR_delisted_875018,1,20200331,130200,25.2900000,25.3100000,25.2900000,25.2900000,1300
US1.TWTR_delisted_875018,1,20200331,130300,25.2500000,25.2600000,25.2400000,25.2500000,800
US1.TWTR_delisted_875018,1,20200331,130400,25.2400000,25.2400000,25.2000000,25.2000000,900
US1.TWTR_delisted_875018,1,20200331,130500,25.2100000,25.2200000,25.2100000,25.2200000,400
US1.TWTR_delisted_875018,1,20200331,130600,25.2000000,25.2150000,25.1700000,25.2150000,1700
US1.TWTR_delisted_875018,1,20200331,130700,25.1950000,25.2050000,25.1550000,25.1550000,1585
US1.TWTR_delisted_875018,1,20200331,130800,25.1550000,25.1750000,25.1500000,25.1500000,3772
US1.TWTR_delisted_875018,1,20200331,130900,25.1400000,25.1800000,25.1400000,25.1800000,1200
US1.TWTR_delisted_875018,1,20200331,131000,25.2050000,25.2700000,25.2050000,25.2700000,913
US1.TWTR_delisted_875018,1,20200331,131100,25.2600000,25.2600000,25.2100000,25.2100000,700
US1.TWTR_delisted_875018,1,20200331,131200,25.2200000,25.2700000,25.2200000,25.2700000,800
US1.TWTR_delisted_875018,1,20200331,131300,25.2500000,25.2500000,25.2200000,25.2200000,500
US1.TWTR_delisted_875018,1,20200331,131400,25.2000000,25.2300000,25.2000000,25.2100000,400
US1.TWTR_delisted_875018,1,20200331,131500,25.2400000,25.2400000,25.2400000,25.2400000,300
US1.TWTR_delisted_875018,1,20200331,131600,25.1900000,25.2100000,25.1900000,25.2000000,400
US1.TWTR_delisted_875018,1,20200331,131700,25.2200000,25.2200000,25.1700000,25.2150000,1279
US1.TWTR_delisted_875018,1,20200331,131800,25.2200000,25.2200000,25.2000000,25.2000000,1200
US1.TWTR_delisted_875018,1,20200331,131900,25.2100000,25.2200000,25.1800000,25.1800000,300
US1.TWTR_delisted_875018,1,20200331,132000,25.1700000,25.1700000,25.1700000,25.1700000,700
US1.TWTR_delisted_875018,1,20200331,132100,25.1600000,25.1700000,25.1500000,25.1500000,4678
US1.TWTR_delisted_875018,1,20200331,132200,25.1700000,25.1700000,25.1300000,25.1400000,1200
US1.TWTR_delisted_875018,1,20200331,132300,25.1400000,25.1850000,25.1400000,25.1700000,1000
US1.TWTR_delisted_875018,1,20200331,132400,25.1700000,25.2000000,25.1700000,25.2000000,1100
US1.TWTR_delisted_875018,1,20200331,132500,25.1800000,25.1900000,25.1600000,25.1900000,700
US1.TWTR_delisted_875018,1,20200331,132600,25.2300000,25.2500000,25.2300000,25.2500000,251
US1.TWTR_delisted_875018,1,20200331,132700,25.2200000,25.2300000,25.2100000,25.2100000,400
US1.TWTR_delisted_875018,1,20200331,132800,25.2100000,25.2300000,25.2100000,25.2300000,500
US1.TWTR_delisted_875018,1,20200331,132900,25.2200000,25.2250000,25.2100000,25.2250000,900
US1.TWTR_delisted_875018,1,20200331,133000,25.2150000,25.2150000,25.1900000,25.1900000,2154
US1.TWTR_delisted_875018,1,20200331,133100,25.1700000,25.1800000,25.1300000,25.1400000,3100
US1.TWTR_delisted_875018,1,20200331,133200,25.1700000,25.1900000,25.1600000,25.1750000,3678
US1.TWTR_delisted_875018,1,20200331,133300,25.1800000,25.2400000,25.1800000,25.2300000,1400
US1.TWTR_delisted_875018,1,20200331,133400,25.2200000,25.2200000,25.2200000,25.2200000,200
US1.TWTR_delisted_875018,1,20200331,133500,25.2200000,25.2300000,25.2200000,25.2200000,1200
US1.TWTR_delisted_875018,1,20200331,133600,25.2200000,25.2300000,25.2200000,25.2300000,406
US1.TWTR_delisted_875018,1,20200331,133700,25.2300000,25.3300000,25.2300000,25.3300000,1400
US1.TWTR_delisted_875018,1,20200331,133800,25.3200000,25.3200000,25.2700000,25.2800000,3488
US1.TWTR_delisted_875018,1,20200331,133900,25.2300000,25.2700000,25.2300000,25.2700000,1200
US1.TWTR_delisted_875018,1,20200331,134000,25.2400000,25.2700000,25.2400000,25.2400000,400
US1.TWTR_delisted_875018,1,20200331,134100,25.2600000,25.2600000,25.2600000,25.2600000,100
US1.TWTR_delisted_875018,1,20200331,134200,25.2500000,25.2800000,25.2500000,25.2750000,1700
US1.TWTR_delisted_875018,1,20200331,134300,25.2650000,25.2700000,25.2500000,25.2650000,4116
US1.TWTR_delisted_875018,1,20200331,134400,25.2500000,25.2600000,25.2500000,25.2500000,3500
US1.TWTR_delisted_875018,1,20200331,134500,25.2600000,25.2600000,25.2300000,25.2400000,1200
US1.TWTR_delisted_875018,1,20200331,134600,25.2400000,25.2650000,25.2400000,25.2500000,700
US1.TWTR_delisted_875018,1,20200331,134700,25.2550000,25.2550000,25.2400000,25.2500000,900
US1.TWTR_delisted_875018,1,20200331,134800,25.2500000,25.2500000,25.2400000,25.2400000,400
US1.TWTR_delisted_875018,1,20200331,134900,25.2400000,25.2650000,25.2400000,25.2400000,1300
US1.TWTR_delisted_875018,1,20200331,135000,25.2400000,25.2400000,25.2000000,25.2000000,2747
US1.TWTR_delisted_875018,1,20200331,135100,25.1800000,25.1800000,25.1600000,25.1600000,1091
US1.TWTR_delisted_875018,1,20200331,135200,25.1550000,25.1550000,25.1100000,25.1400000,1300
US1.TWTR_delisted_875018,1,20200331,135300,25.1100000,25.1200000,25.0800000,25.0800000,1500
US1.TWTR_delisted_875018,1,20200331,135400,25.0600000,25.1000000,25.0600000,25.1000000,1200
US1.TWTR_delisted_875018,1,20200331,135500,25.0700000,25.0700000,25.0300000,25.0300000,1300
US1.TWTR_delisted_875018,1,20200331,135600,25.0400000,25.0800000,25.0400000,25.0600000,1251
US1.TWTR_delisted_875018,1,20200331,135700,25.0800000,25.1200000,25.0500000,25.1100000,2800
US1.TWTR_delisted_875018,1,20200331,135800,25.1200000,25.1200000,25.0900000,25.1200000,1000
US1.TWTR_delisted_875018,1,20200331,135900,25.1200000,25.1900000,25.1200000,25.1600000,1400
US1.TWTR_delisted_875018,1,20200331,140000,25.1400000,25.1500000,25.1300000,25.1500000,608
US1.TWTR_delisted_875018,1,20200331,140100,25.1400000,25.1400000,25.0900000,25.1100000,2900
US1.TWTR_delisted_875018,1,20200331,140200,25.1100000,25.1700000,25.1100000,25.1400000,1600
US1.TWTR_delisted_875018,1,20200331,140300,25.1200000,25.1400000,25.1200000,25.1300000,1482
US1.TWTR_delisted_875018,1,20200331,140400,25.1300000,25.1500000,25.1300000,25.1400000,1402
US1.TWTR_delisted_875018,1,20200331,140500,25.1250000,25.1300000,25.1250000,25.1300000,900
US1.TWTR_delisted_875018,1,20200331,140600,25.1200000,25.1400000,25.0600000,25.0700000,3100
US1.TWTR_delisted_875018,1,20200331,140700,25.0750000,25.0750000,25.0250000,25.0400000,2871
US1.TWTR_delisted_875018,1,20200331,140800,25.0400000,25.1000000,25.0400000,25.0500000,9400
US1.TWTR_delisted_875018,1,20200331,140900,25.0500000,25.0700000,25.0400000,25.0700000,5134
US1.TWTR_delisted_875018,1,20200331,141000,25.0800000,25.0800000,25.0700000,25.0800000,1600
US1.TWTR_delisted_875018,1,20200331,141100,25.0700000,25.0800000,25.0600000,25.0800000,2850
US1.TWTR_delisted_875018,1,20200331,141200,25.0600000,25.0700000,25.0500000,25.0600000,1600
US1.TWTR_delisted_875018,1,20200331,141300,25.0600000,25.0700000,25.0500000,25.0600000,2087
US1.TWTR_delisted_875018,1,20200331,141400,25.0600000,25.0700000,25.0600000,25.0700000,3128
US1.TWTR_delisted_875018,1,20200331,141500,25.0700000,25.0700000,25.0500000,25.0500000,3281
US1.TWTR_delisted_875018,1,20200331,141600,25.0500000,25.0550000,25.0100000,25.0100000,3165
US1.TWTR_delisted_875018,1,20200331,141700,25.0100000,25.0200000,24.9400000,24.9400000,8488
US1.TWTR_delisted_875018,1,20200331,141800,24.9400000,24.9500000,24.9200000,24.9400000,4800
US1.TWTR_delisted_875018,1,20200331,141900,24.9400000,24.9800000,24.9400000,24.9800000,3185
US1.TWTR_delisted_875018,1,20200331,142000,24.9800000,25.0000000,24.9600000,24.9600000,1500
US1.TWTR_delisted_875018,1,20200331,142100,24.9400000,24.9400000,24.8500000,24.8500000,12857
US1.TWTR_delisted_875018,1,20200331,142200,24.8400000,24.8500000,24.8000000,24.8000000,8815
US1.TWTR_delisted_875018,1,20200331,142300,24.8100000,24.8650000,24.8100000,24.8650000,2691
US1.TWTR_delisted_875018,1,20200331,142400,24.8700000,24.8700000,24.8400000,24.8400000,5132
US1.TWTR_delisted_875018,1,20200331,142500,24.8300000,24.8500000,24.8250000,24.8400000,2997
US1.TWTR_delisted_875018,1,20200331,142600,24.8500000,24.8800000,24.8500000,24.8800000,4004
US1.TWTR_delisted_875018,1,20200331,142700,24.8700000,24.8700000,24.8250000,24.8300000,5295
US1.TWTR_delisted_875018,1,20200331,142800,24.8400000,24.8650000,24.8400000,24.8650000,2093
US1.TWTR_delisted_875018,1,20200331,142900,24.8650000,24.9050000,24.8650000,24.9000000,4583
US1.TWTR_delisted_875018,1,20200331,143000,24.8550000,24.8700000,24.8550000,24.8700000,2166
US1.TWTR_delisted_875018,1,20200331,143100,24.8600000,24.8700000,24.8050000,24.8700000,6763
US1.TWTR_delisted_875018,1,20200331,143200,24.8800000,24.8950000,24.8750000,24.8750000,2217
US1.TWTR_delisted_875018,1,20200331,143300,24.8650000,24.8650000,24.8400000,24.8550000,1700
US1.TWTR_delisted_875018,1,20200331,143400,24.8550000,24.8700000,24.8350000,24.8700000,5399
US1.TWTR_delisted_875018,1,20200331,143500,24.8800000,24.9050000,24.8650000,24.8650000,3498
US1.TWTR_delisted_875018,1,20200331,143600,24.8550000,24.8600000,24.8300000,24.8450000,4246
US1.TWTR_delisted_875018,1,20200331,143700,24.8500000,24.8750000,24.8300000,24.8300000,6946
US1.TWTR_delisted_875018,1,20200331,143800,24.8300000,24.8600000,24.8300000,24.8600000,3253
US1.TWTR_delisted_875018,1,20200331,143900,24.8650000,24.8950000,24.8500000,24.8850000,5314
US1.TWTR_delisted_875018,1,20200331,144000,24.8850000,24.8850000,24.8400000,24.8450000,3774
US1.TWTR_delisted_875018,1,20200331,144100,24.8350000,24.8500000,24.8200000,24.8400000,2800
US1.TWTR_delisted_875018,1,20200331,144200,24.8500000,24.8550000,24.8400000,24.8400000,2000
US1.TWTR_delisted_875018,1,20200331,144300,24.8500000,24.8650000,24.8500000,24.8500000,7028
US1.TWTR_delisted_875018,1,20200331,144400,24.8450000,24.8700000,24.8450000,24.8700000,5559
US1.TWTR_delisted_875018,1,20200331,144500,24.8750000,24.8750000,24.8600000,24.8600000,1500
US1.TWTR_delisted_875018,1,20200331,144600,24.8500000,24.8500000,24.6900000,24.7050000,11250
US1.TWTR_delisted_875018,1,20200331,144700,24.7000000,24.7300000,24.7000000,24.7300000,3033
US1.TWTR_delisted_875018,1,20200331,144800,24.7400000,24.7600000,24.7300000,24.7600000,3000
US1.TWTR_delisted_875018,1,20200331,144900,24.7700000,24.7700000,24.7400000,24.7400000,1800
US1.TWTR_delisted_875018,1,20200331,145000,24.7350000,24.7800000,24.7350000,24.7600000,8066
US1.TWTR_delisted_875018,1,20200331,145100,24.7600000,24.7600000,24.7300000,24.7400000,1000
US1.TWTR_delisted_875018,1,20200331,145200,24.7500000,24.7800000,24.7500000,24.7600000,1000
US1.TWTR_delisted_875018,1,20200331,145300,24.7700000,24.7900000,24.7550000,24.7550000,1866
US1.TWTR_delisted_875018,1,20200331,145400,24.7600000,24.7600000,24.7200000,24.7200000,1154
US1.TWTR_delisted_875018,1,20200331,145500,24.7100000,24.7200000,24.6500000,24.7000000,4922
US1.TWTR_delisted_875018,1,20200331,145600,24.7200000,24.7200000,24.6700000,24.6800000,1707
US1.TWTR_delisted_875018,1,20200331,145700,24.6800000,24.7300000,24.6800000,24.7300000,2100
US1.TWTR_delisted_875018,1,20200331,145800,24.7400000,24.7900000,24.7400000,24.7600000,1301
US1.TWTR_delisted_875018,1,20200331,145900,24.7700000,24.8100000,24.7600000,24.7600000,2400
US1.TWTR_delisted_875018,1,20200331,150000,24.7700000,24.8100000,24.7700000,24.8100000,1472
US1.TWTR_delisted_875018,1,20200331,150100,24.8200000,24.8550000,24.8000000,24.8500000,3100
US1.TWTR_delisted_875018,1,20200331,150200,24.8500000,24.9000000,24.8400000,24.8600000,6717
US1.TWTR_delisted_875018,1,20200331,150300,24.8500000,24.8600000,24.8200000,24.8200000,2002
US1.TWTR_delisted_875018,1,20200331,150400,24.8200000,24.8250000,24.7150000,24.7300000,3056
US1.TWTR_delisted_875018,1,20200331,150500,24.7200000,24.7200000,24.6500000,24.7000000,6554
US1.TWTR_delisted_875018,1,20200331,150600,24.7000000,24.7300000,24.6850000,24.6900000,1914
US1.TWTR_delisted_875018,1,20200331,150700,24.7000000,24.7100000,24.6700000,24.6800000,3100
US1.TWTR_delisted_875018,1,20200331,150800,24.7100000,24.7100000,24.6900000,24.7100000,1400
US1.TWTR_delisted_875018,1,20200331,150900,24.6800000,24.7000000,24.6750000,24.7000000,2520
US1.TWTR_delisted_875018,1,20200331,151000,24.7000000,24.7400000,24.7000000,24.7300000,6920
US1.TWTR_delisted_875018,1,20200331,151100,24.7300000,24.7300000,24.7100000,24.7200000,1719
US1.TWTR_delisted_875018,1,20200331,151200,24.7100000,24.7100000,24.6600000,24.6600000,2900
US1.TWTR_delisted_875018,1,20200331,151300,24.6600000,24.6800000,24.6300000,24.6400000,3603
US1.TWTR_delisted_875018,1,20200331,151400,24.6500000,24.6500000,24.6200000,24.6300000,1100
US1.TWTR_delisted_875018,1,20200331,151500,24.6400000,24.6400000,24.5500000,24.5700000,3878
US1.TWTR_delisted_875018,1,20200331,151600,24.5750000,24.5750000,24.5500000,24.5600000,7425
US1.TWTR_delisted_875018,1,20200331,151700,24.5600000,24.5600000,24.5150000,24.5150000,3153
US1.TWTR_delisted_875018,1,20200331,151800,24.5200000,24.5650000,24.5200000,24.5600000,3900
US1.TWTR_delisted_875018,1,20200331,151900,24.5300000,24.5300000,24.4400000,24.4900000,6652
US1.TWTR_delisted_875018,1,20200331,152000,24.5000000,24.5000000,24.4400000,24.4500000,6207
US1.TWTR_delisted_875018,1,20200331,152100,24.5000000,24.5000000,24.4500000,24.4700000,1556
US1.TWTR_delisted_875018,1,20200331,152200,24.4600000,24.4600000,24.4100000,24.4200000,1900
US1.TWTR_delisted_875018,1,20200331,152300,24.4250000,24.4500000,24.4100000,24.4500000,2651
US1.TWTR_delisted_875018,1,20200331,152400,24.4700000,24.5100000,24.4600000,24.5050000,6077
US1.TWTR_delisted_875018,1,20200331,152500,24.4800000,24.4950000,24.4600000,24.4700000,3439
US1.TWTR_delisted_875018,1,20200331,152600,24.4800000,24.5350000,24.4700000,24.5200000,9007
US1.TWTR_delisted_875018,1,20200331,152700,24.5200000,24.5400000,24.4550000,24.4600000,4300
US1.TWTR_delisted_875018,1,20200331,152800,24.4600000,24.5050000,24.4600000,24.4900000,7149
US1.TWTR_delisted_875018,1,20200331,152900,24.5100000,24.5100000,24.4600000,24.5100000,6100
US1.TWTR_delisted_875018,1,20200331,153000,24.5100000,24.5100000,24.4700000,24.4700000,3057
US1.TWTR_delisted_875018,1,20200331,153100,24.4600000,24.5300000,24.4600000,24.4900000,4200
US1.TWTR_delisted_875018,1,20200331,153200,24.5100000,24.5200000,24.4900000,24.5000000,700
US1.TWTR_delisted_875018,1,20200331,153300,24.5100000,24.5100000,24.4800000,24.4800000,3105
US1.TWTR_delisted_875018,1,20200331,153400,24.5100000,24.5100000,24.4900000,24.5000000,2500
US1.TWTR_delisted_875018,1,20200331,153500,24.5200000,24.5200000,24.4700000,24.4900000,5848
US1.TWTR_delisted_875018,1,20200331,153600,24.5100000,24.5150000,24.4600000,24.4800000,3605
US1.TWTR_delisted_875018,1,20200331,153700,24.4700000,24.5200000,24.4700000,24.5200000,1600
US1.TWTR_delisted_875018,1,20200331,153800,24.5600000,24.5600000,24.5250000,24.5300000,4600
US1.TWTR_delisted_875018,1,20200331,153900,24.5350000,24.5400000,24.5200000,24.5300000,5983
US1.TWTR_delisted_875018,1,20200331,154000,24.5500000,24.5600000,24.5500000,24.5600000,5642
US1.TWTR_delisted_875018,1,20200331,154100,24.5700000,24.5700000,24.5600000,24.5600000,7348
US1.TWTR_delisted_875018,1,20200331,154200,24.5600000,24.5600000,24.5400000,24.5400000,9598
US1.TWTR_delisted_875018,1,20200331,154300,24.5500000,24.5500000,24.4750000,24.5100000,5332
US1.TWTR_delisted_875018,1,20200331,154400,24.5450000,24.5450000,24.5400000,24.5400000,5341
US1.TWTR_delisted_875018,1,20200331,154500,24.5450000,24.6200000,24.5300000,24.6200000,6004
US1.TWTR_delisted_875018,1,20200331,154600,24.6100000,24.6350000,24.5650000,24.6300000,4081
US1.TWTR_delisted_875018,1,20200331,154700,24.6600000,24.6600000,24.5900000,24.6400000,4950
US1.TWTR_delisted_875018,1,20200331,154800,24.6400000,24.6850000,24.5900000,24.6400000,3905
US1.TWTR_delisted_875018,1,20200331,154900,24.6500000,24.6500000,24.5400000,24.5400000,3058
US1.TWTR_delisted_875018,1,20200331,155000,24.5400000,24.5800000,24.5100000,24.5100000,4352
US1.TWTR_delisted_875018,1,20200331,155100,24.5400000,24.6400000,24.4800000,24.5800000,34256
US1.TWTR_delisted_875018,1,20200331,155200,24.5800000,24.5900000,24.5200000,24.5400000,15036
US1.TWTR_delisted_875018,1,20200331,155300,24.5400000,24.5500000,24.5050000,24.5200000,12272
US1.TWTR_delisted_875018,1,20200331,155400,24.5200000,24.5600000,24.5000000,24.5300000,12701
US1.TWTR_delisted_875018,1,20200331,155500,24.5200000,24.5500000,24.4750000,24.5200000,16208
US1.TWTR_delisted_875018,1,20200331,155600,24.5200000,24.6600000,24.5100000,24.6300000,12255
US1.TWTR_delisted_875018,1,20200331,155700,24.6400000,24.6800000,24.5700000,24.6000000,8938
US1.TWTR_delisted_875018,1,20200331,155800,24.6000000,24.6050000,24.5650000,24.5850000,9123
US1.TWTR_delisted_875018,1,20200331,155900,24.5900000,24.5900000,24.5300000,24.5600000,7198
US1.TWTR_delisted_875018,1,20200331,160000,24.5600000,24.5900000,24.5200000,24.5700000,20300
US1.TWTR_delisted_875018,1,20200401,093100,23.7000000,23.7700000,23.4700000,23.5800000,17588
US1.TWTR_delisted_875018,1,20200401,093200,23.5900000,23.7200000,23.5500000,23.7200000,15068
US1.TWTR_delisted_875018,1,20200401,093300,23.7000000,23.7500000,23.6100000,23.6200000,9544
US1.TWTR_delisted_875018,1,20200401,093400,23.6200000,23.6300000,23.5700000,23.5900000,9435
US1.TWTR_delisted_875018,1,20200401,093500,23.6200000,23.6900000,23.6000000,23.6500000,3851
US1.TWTR_delisted_875018,1,20200401,093600,23.6600000,23.7200000,23.5700000,23.6100000,7904
US1.TWTR_delisted_875018,1,20200401,093700,23.6200000,23.6500000,23.6100000,23.6500000,7000
US1.TWTR_delisted_875018,1,20200401,093800,23.6700000,23.7200000,23.6400000,23.6800000,15591
US1.TWTR_delisted_875018,1,20200401,093900,23.6850000,23.7100000,23.6500000,23.6900000,17699
US1.TWTR_delisted_875018,1,20200401,094000,23.7200000,23.7300000,23.6200000,23.6400000,4213
US1.TWTR_delisted_875018,1,20200401,094100,23.6500000,23.6700000,23.6200000,23.6400000,6923
US1.TWTR_delisted_875018,1,20200401,094200,23.6700000,23.7400000,23.6600000,23.7300000,4549
US1.TWTR_delisted_875018,1,20200401,094300,23.7500000,23.8200000,23.6800000,23.6800000,12107
US1.TWTR_delisted_875018,1,20200401,094400,23.6900000,23.7700000,23.6900000,23.7100000,10395
US1.TWTR_delisted_875018,1,20200401,094500,23.7100000,23.7100000,23.6500000,23.6500000,6727
US1.TWTR_delisted_875018,1,20200401,094600,23.6500000,23.6800000,23.6400000,23.6600000,4388
US1.TWTR_delisted_875018,1,20200401,094700,23.6500000,23.6500000,23.5900000,23.5900000,9082
US1.TWTR_delisted_875018,1,20200401,094800,23.6200000,23.6200000,23.6100000,23.6100000,2013
US1.TWTR_delisted_875018,1,20200401,094900,23.6100000,23.6800000,23.6100000,23.6400000,6729
US1.TWTR_delisted_875018,1,20200401,095000,23.6800000,23.7400000,23.6700000,23.7100000,3010
US1.TWTR_delisted_875018,1,20200401,095100,23.6700000,23.7300000,23.6700000,23.7000000,1595
US1.TWTR_delisted_875018,1,20200401,095200,23.6700000,23.7300000,23.6500000,23.7100000,5622
US1.TWTR_delisted_875018,1,20200401,095300,23.7100000,23.7300000,23.7000000,23.7000000,2300
US1.TWTR_delisted_875018,1,20200401,095400,23.7400000,23.7600000,23.7400000,23.7600000,400
US1.TWTR_delisted_875018,1,20200401,095500,23.7600000,23.7900000,23.7400000,23.7500000,1512
US1.TWTR_delisted_875018,1,20200401,095600,23.7500000,23.7500000,23.7300000,23.7500000,1800
US1.TWTR_delisted_875018,1,20200401,095700,23.7500000,23.7600000,23.6900000,23.6900000,3100
US1.TWTR_delisted_875018,1,20200401,095800,23.6800000,23.8300000,23.6800000,23.7900000,9300
US1.TWTR_delisted_875018,1,20200401,095900,23.7800000,23.7900000,23.7300000,23.7300000,2900
US1.TWTR_delisted_875018,1,20200401,100000,23.7300000,23.7950000,23.7300000,23.7700000,3233
US1.TWTR_delisted_875018,1,20200401,100100,23.8300000,23.8700000,23.8000000,23.8200000,5981
US1.TWTR_delisted_875018,1,20200401,100200,23.8200000,23.8200000,23.7500000,23.8200000,3320
US1.TWTR_delisted_875018,1,20200401,100300,23.8500000,23.9500000,23.8300000,23.9300000,6900
US1.TWTR_delisted_875018,1,20200401,100400,23.8900000,23.9100000,23.8600000,23.8700000,3700
US1.TWTR_delisted_875018,1,20200401,100500,23.8700000,23.9300000,23.8700000,23.8700000,2387
US1.TWTR_delisted_875018,1,20200401,100600,23.8900000,23.9250000,23.8900000,23.9200000,1541
US1.TWTR_delisted_875018,1,20200401,100700,23.9200000,23.9600000,23.9200000,23.9600000,2200
US1.TWTR_delisted_875018,1,20200401,100800,23.9500000,23.9700000,23.9500000,23.9600000,6676
US1.TWTR_delisted_875018,1,20200401,100900,23.9500000,23.9500000,23.9100000,23.9100000,6141
US1.TWTR_delisted_875018,1,20200401,101000,23.9200000,23.9400000,23.8700000,23.8700000,5800
US1.TWTR_delisted_875018,1,20200401,101100,23.8700000,23.8800000,23.8300000,23.8800000,5550
US1.TWTR_delisted_875018,1,20200401,101200,23.8900000,23.9150000,23.8900000,23.9000000,2300
US1.TWTR_delisted_875018,1,20200401,101300,23.9000000,23.9300000,23.8800000,23.8850000,1300
US1.TWTR_delisted_875018,1,20200401,101400,23.8900000,23.9400000,23.8900000,23.9400000,2400
US1.TWTR_delisted_875018,1,20200401,101500,23.9400000,23.9700000,23.9200000,23.9600000,3200
US1.TWTR_delisted_875018,1,20200401,101600,23.9700000,24.0000000,23.9700000,23.9700000,3223
US1.TWTR_delisted_875018,1,20200401,101700,23.9900000,23.9900000,23.9900000,23.9900000,500
US1.TWTR_delisted_875018,1,20200401,101800,23.9700000,23.9700000,23.9400000,23.9400000,1431
US1.TWTR_delisted_875018,1,20200401,101900,23.9300000,23.9700000,23.9100000,23.9700000,1500
US1.TWTR_delisted_875018,1,20200401,102000,23.9900000,23.9900000,23.9700000,23.9800000,1600
US1.TWTR_delisted_875018,1,20200401,102100,23.9900000,24.0000000,23.9800000,24.0000000,7006
US1.TWTR_delisted_875018,1,20200401,102200,24.0100000,24.0650000,24.0000000,24.0400000,4843
US1.TWTR_delisted_875018,1,20200401,102300,24.0400000,24.0400000,24.0200000,24.0400000,1914
US1.TWTR_delisted_875018,1,20200401,102400,24.0400000,24.0700000,24.0400000,24.0500000,1500
US1.TWTR_delisted_875018,1,20200401,102500,24.0500000,24.0600000,24.0100000,24.0300000,1900
US1.TWTR_delisted_875018,1,20200401,102600,24.0600000,24.1150000,24.0600000,24.1150000,2688
US1.TWTR_delisted_875018,1,20200401,102700,24.1200000,24.1700000,24.1100000,24.1700000,1690
US1.TWTR_delisted_875018,1,20200401,102800,24.1700000,24.2400000,24.1700000,24.2300000,5480
US1.TWTR_delisted_875018,1,20200401,102900,24.2200000,24.2200000,24.1500000,24.1700000,1500
US1.TWTR_delisted_875018,1,20200401,103000,24.1400000,24.1800000,24.1400000,24.1800000,2912
US1.TWTR_delisted_875018,1,20200401,103100,24.1900000,24.1900000,24.1100000,24.1600000,5688
US1.TWTR_delisted_875018,1,20200401,103200,24.1700000,24.2100000,24.1600000,24.2100000,2900
US1.TWTR_delisted_875018,1,20200401,103300,24.2200000,24.2300000,24.1700000,24.2000000,2472
US1.TWTR_delisted_875018,1,20200401,103400,24.2000000,24.2200000,24.2000000,24.2000000,1300
US1.TWTR_delisted_875018,1,20200401,103500,24.1900000,24.1900000,24.1200000,24.1700000,7003
US1.TWTR_delisted_875018,1,20200401,103600,24.1600000,24.1800000,24.1300000,24.1300000,2736
US1.TWTR_delisted_875018,1,20200401,103700,24.1200000,24.1500000,24.0800000,24.0800000,5210
US1.TWTR_delisted_875018,1,20200401,103800,24.0900000,24.1500000,24.0600000,24.1300000,4673
US1.TWTR_delisted_875018,1,20200401,103900,24.1400000,24.1700000,24.1400000,24.1500000,2900
US1.TWTR_delisted_875018,1,20200401,104000,24.1750000,24.1750000,24.1400000,24.1400000,2563
US1.TWTR_delisted_875018,1,20200401,104100,24.1600000,24.1600000,24.1300000,24.1300000,893
US1.TWTR_delisted_875018,1,20200401,104200,24.1200000,24.1300000,24.1000000,24.1000000,800
US1.TWTR_delisted_875018,1,20200401,104300,24.1100000,24.1700000,24.1100000,24.1600000,4100
US1.TWTR_delisted_875018,1,20200401,104400,24.1500000,24.1600000,24.1300000,24.1600000,2872
US1.TWTR_delisted_875018,1,20200401,104500,24.1700000,24.2800000,24.1700000,24.2800000,4300
US1.TWTR_delisted_875018,1,20200401,104600,24.2550000,24.3900000,24.2500000,24.3600000,2722
US1.TWTR_delisted_875018,1,20200401,104700,24.3600000,24.3600000,24.3300000,24.3400000,2987
US1.TWTR_delisted_875018,1,20200401,104800,24.3000000,24.3300000,24.2900000,24.3300000,1200
US1.TWTR_delisted_875018,1,20200401,104900,24.3200000,24.3200000,24.2700000,24.2800000,3253
US1.TWTR_delisted_875018,1,20200401,105000,24.1900000,24.2600000,24.1800000,24.2100000,5473
US1.TWTR_delisted_875018,1,20200401,105100,24.2200000,24.2200000,24.1900000,24.1900000,3591
US1.TWTR_delisted_875018,1,20200401,105200,24.2000000,24.2000000,24.1500000,24.1700000,3077
US1.TWTR_delisted_875018,1,20200401,105300,24.1900000,24.1900000,24.1700000,24.1900000,2386
US1.TWTR_delisted_875018,1,20200401,105400,24.1800000,24.2000000,24.1600000,24.1600000,3086
US1.TWTR_delisted_875018,1,20200401,105500,24.1500000,24.1800000,24.1200000,24.1600000,3686
US1.TWTR_delisted_875018,1,20200401,105600,24.1300000,24.1300000,24.1000000,24.1000000,2744
US1.TWTR_delisted_875018,1,20200401,105700,24.1100000,24.1300000,24.0800000,24.1300000,3484
US1.TWTR_delisted_875018,1,20200401,105800,24.1300000,24.2000000,24.1300000,24.2000000,3900
US1.TWTR_delisted_875018,1,20200401,105900,24.1700000,24.1700000,24.1200000,24.1500000,2400
US1.TWTR_delisted_875018,1,20200401,110000,24.1600000,24.1900000,24.1200000,24.1800000,4960
US1.TWTR_delisted_875018,1,20200401,110100,24.1900000,24.1900000,24.1500000,24.1500000,1000
US1.TWTR_delisted_875018,1,20200401,110200,24.1300000,24.1700000,24.1100000,24.1700000,3800
US1.TWTR_delisted_875018,1,20200401,110300,24.1800000,24.2100000,24.1800000,24.2000000,2636
US1.TWTR_delisted_875018,1,20200401,110400,24.2200000,24.2400000,24.2200000,24.2400000,2100
US1.TWTR_delisted_875018,1,20200401,110500,24.2300000,24.3300000,24.2300000,24.3100000,3900
US1.TWTR_delisted_875018,1,20200401,110600,24.2900000,24.2900000,24.2500000,24.2500000,1318
US1.TWTR_delisted_875018,1,20200401,110700,24.2500000,24.2600000,24.2400000,24.2600000,1845
US1.TWTR_delisted_875018,1,20200401,110800,24.2500000,24.2700000,24.2300000,24.2700000,2775
US1.TWTR_delisted_875018,1,20200401,110900,24.2700000,24.2800000,24.2500000,24.2500000,1579
US1.TWTR_delisted_875018,1,20200401,111000,24.2700000,24.3600000,24.2700000,24.3100000,4210
US1.TWTR_delisted_875018,1,20200401,111100,24.3100000,24.3600000,24.2900000,24.3600000,5479
US1.TWTR_delisted_875018,1,20200401,111200,24.3400000,24.3400000,24.3300000,24.3300000,539
US1.TWTR_delisted_875018,1,20200401,111300,24.3300000,24.3400000,24.3100000,24.3400000,1946
US1.TWTR_delisted_875018,1,20200401,111400,24.3300000,24.3400000,24.2800000,24.3200000,4568
US1.TWTR_delisted_875018,1,20200401,111500,24.3100000,24.3100000,24.2800000,24.2800000,2265
US1.TWTR_delisted_875018,1,20200401,111600,24.2500000,24.2500000,24.2100000,24.2300000,1120
US1.TWTR_delisted_875018,1,20200401,111700,24.2300000,24.2300000,24.2200000,24.2200000,1100
US1.TWTR_delisted_875018,1,20200401,111800,24.2300000,24.2350000,24.2200000,24.2200000,3565
US1.TWTR_delisted_875018,1,20200401,111900,24.2250000,24.2250000,24.1700000,24.1700000,5400
US1.TWTR_delisted_875018,1,20200401,112000,24.1800000,24.1900000,24.1400000,24.1900000,2200
US1.TWTR_delisted_875018,1,20200401,112100,24.1600000,24.2100000,24.1500000,24.2000000,3266
US1.TWTR_delisted_875018,1,20200401,112200,24.2100000,24.2100000,24.1900000,24.2000000,1033
US1.TWTR_delisted_875018,1,20200401,112300,24.1900000,24.1900000,24.1400000,24.1600000,2697
US1.TWTR_delisted_875018,1,20200401,112400,24.1600000,24.1600000,24.0900000,24.0900000,3400
US1.TWTR_delisted_875018,1,20200401,112500,24.0800000,24.0800000,24.0500000,24.0500000,1806
US1.TWTR_delisted_875018,1,20200401,112600,24.0500000,24.0900000,24.0300000,24.0800000,2100
US1.TWTR_delisted_875018,1,20200401,112700,24.0500000,24.0600000,24.0300000,24.0600000,1664
US1.TWTR_delisted_875018,1,20200401,112800,24.0600000,24.0800000,24.0500000,24.0700000,2600
US1.TWTR_delisted_875018,1,20200401,112900,24.0400000,24.0500000,24.0300000,24.0300000,1400
US1.TWTR_delisted_875018,1,20200401,113000,24.0200000,24.0200000,23.9800000,24.0000000,3599
US1.TWTR_delisted_875018,1,20200401,113100,24.0000000,24.0000000,23.9700000,23.9900000,2823
US1.TWTR_delisted_875018,1,20200401,113200,23.9900000,24.0100000,23.9900000,24.0000000,4500
US1.TWTR_delisted_875018,1,20200401,113300,23.9900000,24.0100000,23.9900000,24.0000000,3400
US1.TWTR_delisted_875018,1,20200401,113400,24.0000000,24.0000000,23.9900000,24.0000000,872
US1.TWTR_delisted_875018,1,20200401,113500,23.9800000,24.0000000,23.9700000,24.0000000,1841
US1.TWTR_delisted_875018,1,20200401,113600,24.0100000,24.0100000,23.9800000,24.0100000,1466
US1.TWTR_delisted_875018,1,20200401,113700,24.0100000,24.0200000,23.9800000,24.0100000,4732
US1.TWTR_delisted_875018,1,20200401,113800,24.0000000,24.0500000,24.0000000,24.0400000,1695
US1.TWTR_delisted_875018,1,20200401,113900,24.0300000,24.0500000,24.0200000,24.0200000,1300
US1.TWTR_delisted_875018,1,20200401,114000,24.0100000,24.0100000,23.9200000,23.9200000,1562
US1.TWTR_delisted_875018,1,20200401,114100,23.9000000,23.9000000,23.8650000,23.8800000,5686
US1.TWTR_delisted_875018,1,20200401,114200,23.8700000,23.8700000,23.8300000,23.8400000,4188
US1.TWTR_delisted_875018,1,20200401,114300,23.8500000,23.8800000,23.8500000,23.8500000,2083
US1.TWTR_delisted_875018,1,20200401,114400,23.8600000,23.8800000,23.8600000,23.8700000,1700
US1.TWTR_delisted_875018,1,20200401,114500,23.8700000,23.8700000,23.8600000,23.8700000,2487
US1.TWTR_delisted_875018,1,20200401,114600,23.8700000,23.8800000,23.8400000,23.8400000,4000
US1.TWTR_delisted_875018,1,20200401,114700,23.8200000,23.8300000,23.7500000,23.7600000,1300
US1.TWTR_delisted_875018,1,20200401,114800,23.7500000,23.8800000,23.7500000,23.8800000,3338
US1.TWTR_delisted_875018,1,20200401,114900,23.8500000,23.8500000,23.8200000,23.8400000,3300
US1.TWTR_delisted_875018,1,20200401,115000,23.8600000,23.8600000,23.8400000,23.8400000,3177
US1.TWTR_delisted_875018,1,20200401,115100,23.8400000,23.8700000,23.8400000,23.8600000,3187
US1.TWTR_delisted_875018,1,20200401,115200,23.8500000,23.8500000,23.8400000,23.8500000,1400
US1.TWTR_delisted_875018,1,20200401,115300,23.8500000,23.8600000,23.8400000,23.8600000,700
US1.TWTR_delisted_875018,1,20200401,115400,23.8500000,23.8800000,23.8500000,23.8700000,1800
US1.TWTR_delisted_875018,1,20200401,115500,23.8500000,23.8600000,23.8400000,23.8500000,3260
US1.TWTR_delisted_875018,1,20200401,115600,23.8400000,23.8700000,23.8300000,23.8500000,2598
US1.TWTR_delisted_875018,1,20200401,115700,23.8700000,23.8700000,23.8500000,23.8500000,1583
US1.TWTR_delisted_875018,1,20200401,115800,23.8400000,23.8800000,23.8400000,23.8800000,1300
US1.TWTR_delisted_875018,1,20200401,115900,23.8700000,23.8700000,23.8500000,23.8500000,1100
US1.TWTR_delisted_875018,1,20200401,120000,23.8500000,23.8500000,23.8300000,23.8300000,400
US1.TWTR_delisted_875018,1,20200401,120100,23.8200000,23.8400000,23.8200000,23.8300000,2426
US1.TWTR_delisted_875018,1,20200401,120200,23.8200000,23.8200000,23.7800000,23.7800000,2500
US1.TWTR_delisted_875018,1,20200401,120300,23.7600000,23.7600000,23.7400000,23.7500000,1500
US1.TWTR_delisted_875018,1,20200401,120400,23.7500000,23.7500000,23.7300000,23.7300000,1700
US1.TWTR_delisted_875018,1,20200401,120500,23.7200000,23.7400000,23.7100000,23.7400000,3900
US1.TWTR_delisted_875018,1,20200401,120600,23.7400000,23.7500000,23.7250000,23.7300000,3260
US1.TWTR_delisted_875018,1,20200401,120700,23.7200000,23.7200000,23.6900000,23.6900000,2148
US1.TWTR_delisted_875018,1,20200401,120800,23.6700000,23.7800000,23.6700000,23.7700000,2620
US1.TWTR_delisted_875018,1,20200401,120900,23.7600000,23.7600000,23.7500000,23.7600000,540
US1.TWTR_delisted_875018,1,20200401,121000,23.7600000,23.7600000,23.7200000,23.7200000,2930
US1.TWTR_delisted_875018,1,20200401,121100,23.7200000,23.7700000,23.7200000,23.7700000,6656
US1.TWTR_delisted_875018,1,20200401,121200,23.7800000,23.8400000,23.7800000,23.8300000,4394
US1.TWTR_delisted_875018,1,20200401,121300,23.8500000,23.8500000,23.7700000,23.7700000,4100
US1.TWTR_delisted_875018,1,20200401,121400,23.7600000,23.8300000,23.7600000,23.8300000,1792
US1.TWTR_delisted_875018,1,20200401,121500,23.8200000,23.8300000,23.8100000,23.8300000,4844
US1.TWTR_delisted_875018,1,20200401,121600,23.8300000,23.8300000,23.7700000,23.8100000,7533
US1.TWTR_delisted_875018,1,20200401,121700,23.8000000,23.8000000,23.7850000,23.7850000,3554
US1.TWTR_delisted_875018,1,20200401,121800,23.7850000,23.7850000,23.7600000,23.7600000,1553
US1.TWTR_delisted_875018,1,20200401,121900,23.7600000,23.7700000,23.7600000,23.7700000,1100
US1.TWTR_delisted_875018,1,20200401,122000,23.7700000,23.7700000,23.7500000,23.7500000,1500
US1.TWTR_delisted_875018,1,20200401,122100,23.7350000,23.7700000,23.7350000,23.7600000,2000
US1.TWTR_delisted_875018,1,20200401,122200,23.7600000,23.7950000,23.7600000,23.7900000,3033
US1.TWTR_delisted_875018,1,20200401,122300,23.7800000,23.7900000,23.7500000,23.7600000,2100
US1.TWTR_delisted_875018,1,20200401,122400,23.7600000,23.8300000,23.7400000,23.8200000,4606
US1.TWTR_delisted_875018,1,20200401,122500,23.8200000,23.8250000,23.8100000,23.8200000,1800
US1.TWTR_delisted_875018,1,20200401,122600,23.7900000,23.8100000,23.7850000,23.7900000,2499
US1.TWTR_delisted_875018,1,20200401,122700,23.7800000,23.7800000,23.7400000,23.7400000,2648
US1.TWTR_delisted_875018,1,20200401,122800,23.7500000,23.7550000,23.7100000,23.7100000,1670
US1.TWTR_delisted_875018,1,20200401,122900,23.7100000,23.7300000,23.7000000,23.7200000,900
US1.TWTR_delisted_875018,1,20200401,123000,23.7200000,23.7200000,23.6900000,23.6900000,1423
US1.TWTR_delisted_875018,1,20200401,123100,23.6900000,23.7000000,23.6200000,23.6200000,2761
US1.TWTR_delisted_875018,1,20200401,123200,23.6200000,23.6300000,23.6150000,23.6150000,1400
US1.TWTR_delisted_875018,1,20200401,123300,23.6100000,23.6100000,23.5550000,23.5600000,4600
US1.TWTR_delisted_875018,1,20200401,123400,23.5550000,23.5550000,23.5200000,23.5200000,2931
US1.TWTR_delisted_875018,1,20200401,123500,23.5200000,23.5300000,23.5200000,23.5200000,1810
US1.TWTR_delisted_875018,1,20200401,123600,23.5100000,23.5200000,23.4800000,23.4800000,5253
US1.TWTR_delisted_875018,1,20200401,123700,23.4800000,23.4800000,23.4300000,23.4300000,3300
US1.TWTR_delisted_875018,1,20200401,123800,23.4400000,23.4400000,23.4200000,23.4300000,2700
US1.TWTR_delisted_875018,1,20200401,123900,23.4200000,23.4200000,23.3500000,23.3500000,3200
US1.TWTR_delisted_875018,1,20200401,124000,23.3200000,23.3300000,23.2800000,23.3000000,8955
US1.TWTR_delisted_875018,1,20200401,124100,23.3000000,23.3000000,23.2100000,23.2200000,10635
US1.TWTR_delisted_875018,1,20200401,124200,23.2200000,23.3100000,23.2100000,23.2700000,8700
US1.TWTR_delisted_875018,1,20200401,124300,23.2800000,23.3100000,23.2700000,23.3000000,8015
US1.TWTR_delisted_875018,1,20200401,124400,23.3000000,23.3100000,23.2300000,23.2300000,6949
US1.TWTR_delisted_875018,1,20200401,124500,23.2300000,23.2300000,23.1800000,23.1800000,4936
US1.TWTR_delisted_875018,1,20200401,124600,23.1850000,23.2800000,23.1800000,23.2800000,3181
US1.TWTR_delisted_875018,1,20200401,124700,23.2600000,23.2800000,23.2600000,23.2800000,400
US1.TWTR_delisted_875018,1,20200401,124800,23.2300000,23.2700000,23.2200000,23.2700000,2276
US1.TWTR_delisted_875018,1,20200401,124900,23.2500000,23.2500000,23.2200000,23.2200000,2257
US1.TWTR_delisted_875018,1,20200401,125000,23.1900000,23.1900000,23.1300000,23.1300000,5826
US1.TWTR_delisted_875018,1,20200401,125100,23.1400000,23.1500000,23.1300000,23.1300000,3300
US1.TWTR_delisted_875018,1,20200401,125200,23.1300000,23.1500000,23.1200000,23.1500000,2877
US1.TWTR_delisted_875018,1,20200401,125300,23.1400000,23.1500000,23.1300000,23.1500000,2167
US1.TWTR_delisted_875018,1,20200401,125400,23.1300000,23.1500000,23.1300000,23.1500000,8360
US1.TWTR_delisted_875018,1,20200401,125500,23.1500000,23.1500000,23.1400000,23.1400000,6696
US1.TWTR_delisted_875018,1,20200401,125600,23.1400000,23.1700000,23.1300000,23.1700000,1900
US1.TWTR_delisted_875018,1,20200401,125700,23.2000000,23.2100000,23.1700000,23.1700000,3000
US1.TWTR_delisted_875018,1,20200401,125800,23.1900000,23.2000000,23.1800000,23.2000000,1500
US1.TWTR_delisted_875018,1,20200401,125900,23.1900000,23.2100000,23.1700000,23.2100000,3694
US1.TWTR_delisted_875018,1,20200401,130000,23.2100000,23.2100000,23.2100000,23.2100000,600
US1.TWTR_delisted_875018,1,20200401,130100,23.1900000,23.1900000,23.1800000,23.1800000,1600
US1.TWTR_delisted_875018,1,20200401,130200,23.1700000,23.1900000,23.1700000,23.1800000,2649
US1.TWTR_delisted_875018,1,20200401,130300,23.1800000,23.1900000,23.1800000,23.1900000,1900
US1.TWTR_delisted_875018,1,20200401,130400,23.1900000,23.1900000,23.1750000,23.1800000,1300
US1.TWTR_delisted_875018,1,20200401,130500,23.1800000,23.2300000,23.1800000,23.2300000,7200
US1.TWTR_delisted_875018,1,20200401,130600,23.2800000,23.2800000,23.1900000,23.1900000,3075
US1.TWTR_delisted_875018,1,20200401,130700,23.2100000,23.2100000,23.2100000,23.2100000,900
US1.TWTR_delisted_875018,1,20200401,130800,23.2100000,23.2400000,23.1800000,23.2400000,1800
US1.TWTR_delisted_875018,1,20200401,130900,23.2700000,23.2700000,23.2500000,23.2500000,1097
US1.TWTR_delisted_875018,1,20200401,131000,23.2500000,23.2700000,23.2400000,23.2700000,1000
US1.TWTR_delisted_875018,1,20200401,131100,23.2700000,23.2700000,23.2500000,23.2600000,3125
US1.TWTR_delisted_875018,1,20200401,131200,23.2700000,23.2950000,23.2500000,23.2500000,2263
US1.TWTR_delisted_875018,1,20200401,131300,23.2700000,23.2900000,23.2600000,23.2600000,783
US1.TWTR_delisted_875018,1,20200401,131400,23.2500000,23.2500000,23.2300000,23.2300000,1562
US1.TWTR_delisted_875018,1,20200401,131500,23.2400000,23.2600000,23.2050000,23.2050000,2190
US1.TWTR_delisted_875018,1,20200401,131600,23.2050000,23.2050000,23.1250000,23.1250000,2400
US1.TWTR_delisted_875018,1,20200401,131700,23.1350000,23.1800000,23.1350000,23.1800000,2838
US1.TWTR_delisted_875018,1,20200401,131800,23.1700000,23.1900000,23.1650000,23.1700000,900
US1.TWTR_delisted_875018,1,20200401,131900,23.1800000,23.2300000,23.1800000,23.2300000,2100
US1.TWTR_delisted_875018,1,20200401,132000,23.2200000,23.2500000,23.2200000,23.2500000,900
US1.TWTR_delisted_875018,1,20200401,132100,23.2500000,23.3550000,23.2500000,23.3500000,2901
US1.TWTR_delisted_875018,1,20200401,132200,23.3400000,23.4000000,23.3300000,23.4000000,6687
US1.TWTR_delisted_875018,1,20200401,132300,23.4100000,23.4900000,23.4100000,23.4900000,3074
US1.TWTR_delisted_875018,1,20200401,132400,23.4900000,23.5300000,23.4800000,23.5000000,5825
US1.TWTR_delisted_875018,1,20200401,132500,23.5100000,23.5400000,23.4900000,23.5000000,3955
US1.TWTR_delisted_875018,1,20200401,132600,23.5000000,23.5300000,23.4900000,23.5000000,3303
US1.TWTR_delisted_875018,1,20200401,132700,23.4800000,23.4800000,23.4300000,23.4600000,1923
US1.TWTR_delisted_875018,1,20200401,132800,23.4500000,23.4500000,23.3900000,23.4300000,2127
US1.TWTR_delisted_875018,1,20200401,132900,23.4300000,23.4300000,23.4000000,23.4100000,1782
US1.TWTR_delisted_875018,1,20200401,133000,23.4100000,23.4500000,23.4100000,23.4500000,2845
US1.TWTR_delisted_875018,1,20200401,133100,23.4500000,23.4500000,23.3900000,23.3900000,1391
US1.TWTR_delisted_875018,1,20200401,133200,23.4000000,23.4000000,23.3500000,23.3800000,3079
US1.TWTR_delisted_875018,1,20200401,133300,23.3600000,23.3800000,23.3600000,23.3600000,1138
US1.TWTR_delisted_875018,1,20200401,133400,23.3700000,23.3900000,23.3600000,23.3700000,1600
US1.TWTR_delisted_875018,1,20200401,133500,23.3900000,23.3900000,23.3500000,23.3500000,1171
US1.TWTR_delisted_875018,1,20200401,133600,23.3700000,23.3800000,23.3500000,23.3700000,2000
US1.TWTR_delisted_875018,1,20200401,133700,23.3700000,23.3700000,23.3500000,23.3500000,700
US1.TWTR_delisted_875018,1,20200401,133800,23.3600000,23.3800000,23.3600000,23.3800000,1700
US1.TWTR_delisted_875018,1,20200401,133900,23.3800000,23.3800000,23.3600000,23.3600000,2000
US1.TWTR_delisted_875018,1,20200401,134000,23.3700000,23.3800000,23.3700000,23.3750000,3300
US1.TWTR_delisted_875018,1,20200401,134100,23.3700000,23.3800000,23.3600000,23.3800000,2828
US1.TWTR_delisted_875018,1,20200401,134200,23.3700000,23.3800000,23.3700000,23.3800000,4370
US1.TWTR_delisted_875018,1,20200401,134300,23.3750000,23.3800000,23.3450000,23.3450000,599
US1.TWTR_delisted_875018,1,20200401,134400,23.3600000,23.4100000,23.3600000,23.4100000,5884
US1.TWTR_delisted_875018,1,20200401,134500,23.4050000,23.4150000,23.4050000,23.4150000,2406
US1.TWTR_delisted_875018,1,20200401,134600,23.4100000,23.4100000,23.3400000,23.3400000,861
US1.TWTR_delisted_875018,1,20200401,134700,23.3300000,23.3600000,23.3300000,23.3500000,2958
US1.TWTR_delisted_875018,1,20200401,134800,23.3400000,23.3500000,23.3400000,23.3400000,606
US1.TWTR_delisted_875018,1,20200401,134900,23.3450000,23.3500000,23.3400000,23.3500000,900
US1.TWTR_delisted_875018,1,20200401,135000,23.3500000,23.3500000,23.3300000,23.3300000,1700
US1.TWTR_delisted_875018,1,20200401,135100,23.3300000,23.3500000,23.3300000,23.3500000,2100
US1.TWTR_delisted_875018,1,20200401,135200,23.3500000,23.3500000,23.3400000,23.3400000,2800
US1.TWTR_delisted_875018,1,20200401,135300,23.3500000,23.3500000,23.3450000,23.3500000,2100
US1.TWTR_delisted_875018,1,20200401,135400,23.3500000,23.3500000,23.3300000,23.3400000,2421
US1.TWTR_delisted_875018,1,20200401,135500,23.3400000,23.3600000,23.3400000,23.3500000,3900
US1.TWTR_delisted_875018,1,20200401,135600,23.3600000,23.4100000,23.3600000,23.4100000,1200
US1.TWTR_delisted_875018,1,20200401,135700,23.4100000,23.4100000,23.4000000,23.4100000,1125
US1.TWTR_delisted_875018,1,20200401,135800,23.4300000,23.4600000,23.4300000,23.4600000,900
US1.TWTR_delisted_875018,1,20200401,135900,23.4500000,23.5050000,23.4500000,23.4900000,7841
US1.TWTR_delisted_875018,1,20200401,140000,23.4800000,23.5100000,23.4800000,23.4800000,1700
US1.TWTR_delisted_875018,1,20200401,140100,23.4800000,23.5100000,23.4800000,23.5000000,1428
US1.TWTR_delisted_875018,1,20200401,140200,23.4900000,23.4900000,23.4700000,23.4900000,1864
US1.TWTR_delisted_875018,1,20200401,140300,23.4500000,23.4700000,23.4500000,23.4700000,200
US1.TWTR_delisted_875018,1,20200401,140400,23.4850000,23.5600000,23.4850000,23.5600000,1300
US1.TWTR_delisted_875018,1,20200401,140500,23.5700000,23.5900000,23.5600000,23.5900000,3055
US1.TWTR_delisted_875018,1,20200401,140600,23.5900000,23.6000000,23.5700000,23.6000000,1757
US1.TWTR_delisted_875018,1,20200401,140700,23.6000000,23.6100000,23.6000000,23.6100000,1400
US1.TWTR_delisted_875018,1,20200401,140800,23.6100000,23.6100000,23.5700000,23.5700000,1500
US1.TWTR_delisted_875018,1,20200401,140900,23.5800000,23.5800000,23.5700000,23.5800000,800
US1.TWTR_delisted_875018,1,20200401,141000,23.5600000,23.5700000,23.5100000,23.5100000,2700
US1.TWTR_delisted_875018,1,20200401,141100,23.5300000,23.5400000,23.4900000,23.4900000,1000
US1.TWTR_delisted_875018,1,20200401,141200,23.4700000,23.4800000,23.4500000,23.4800000,1800
US1.TWTR_delisted_875018,1,20200401,141300,23.4700000,23.4700000,23.3600000,23.3600000,2945
US1.TWTR_delisted_875018,1,20200401,141400,23.3800000,23.4150000,23.3800000,23.4100000,2000
US1.TWTR_delisted_875018,1,20200401,141500,23.4100000,23.4200000,23.4100000,23.4100000,1159
US1.TWTR_delisted_875018,1,20200401,141600,23.3900000,23.4100000,23.3900000,23.4100000,1000
US1.TWTR_delisted_875018,1,20200401,141700,23.4000000,23.4100000,23.3600000,23.3700000,2700
US1.TWTR_delisted_875018,1,20200401,141800,23.3800000,23.3800000,23.3600000,23.3600000,800
US1.TWTR_delisted_875018,1,20200401,141900,23.3700000,23.3700000,23.3600000,23.3700000,1242
US1.TWTR_delisted_875018,1,20200401,142000,23.3650000,23.3650000,23.3450000,23.3500000,2400
US1.TWTR_delisted_875018,1,20200401,142100,23.3700000,23.4100000,23.3700000,23.4100000,3400
US1.TWTR_delisted_875018,1,20200401,142200,23.4000000,23.4300000,23.3900000,23.4300000,1353
US1.TWTR_delisted_875018,1,20200401,142300,23.4200000,23.4800000,23.4200000,23.4700000,3500
US1.TWTR_delisted_875018,1,20200401,142400,23.4700000,23.4850000,23.4650000,23.4650000,1800
US1.TWTR_delisted_875018,1,20200401,142500,23.4200000,23.4200000,23.4000000,23.4100000,1810
US1.TWTR_delisted_875018,1,20200401,142600,23.4050000,23.4400000,23.4050000,23.4400000,1300
US1.TWTR_delisted_875018,1,20200401,142700,23.4800000,23.5100000,23.4700000,23.4900000,1700
US1.TWTR_delisted_875018,1,20200401,142800,23.4800000,23.4800000,23.4600000,23.4700000,1200
US1.TWTR_delisted_875018,1,20200401,142900,23.4700000,23.4800000,23.4700000,23.4800000,200
US1.TWTR_delisted_875018,1,20200401,143000,23.4700000,23.4900000,23.4700000,23.4800000,1300
US1.TWTR_delisted_875018,1,20200401,143100,23.4600000,23.4600000,23.4100000,23.4100000,1300
US1.TWTR_delisted_875018,1,20200401,143200,23.4400000,23.4700000,23.4200000,23.4300000,3898
US1.TWTR_delisted_875018,1,20200401,143300,23.4100000,23.4100000,23.3900000,23.4000000,1517
US1.TWTR_delisted_875018,1,20200401,143400,23.4000000,23.4000000,23.3900000,23.3900000,1550
US1.TWTR_delisted_875018,1,20200401,143500,23.3800000,23.4100000,23.3800000,23.4100000,1415
US1.TWTR_delisted_875018,1,20200401,143600,23.4100000,23.4100000,23.4000000,23.4000000,591
US1.TWTR_delisted_875018,1,20200401,143700,23.4000000,23.4400000,23.4000000,23.4350000,1461
US1.TWTR_delisted_875018,1,20200401,143800,23.4350000,23.4500000,23.4350000,23.4400000,600
US1.TWTR_delisted_875018,1,20200401,143900,23.4500000,23.4700000,23.4400000,23.4600000,1300
US1.TWTR_delisted_875018,1,20200401,144000,23.4800000,23.4800000,23.4800000,23.4800000,1700
US1.TWTR_delisted_875018,1,20200401,144100,23.4600000,23.4700000,23.4450000,23.4700000,1300
US1.TWTR_delisted_875018,1,20200401,144200,23.4400000,23.4400000,23.4400000,23.4400000,700
US1.TWTR_delisted_875018,1,20200401,144300,23.4300000,23.4500000,23.4200000,23.4200000,1306
US1.TWTR_delisted_875018,1,20200401,144400,23.4400000,23.4400000,23.4200000,23.4200000,1100
US1.TWTR_delisted_875018,1,20200401,144500,23.4500000,23.4500000,23.4500000,23.4500000,925
US1.TWTR_delisted_875018,1,20200401,144600,23.4500000,23.4600000,23.4500000,23.4500000,3890
US1.TWTR_delisted_875018,1,20200401,144700,23.4500000,23.4600000,23.4400000,23.4600000,1500
US1.TWTR_delisted_875018,1,20200401,144800,23.4400000,23.4600000,23.4300000,23.4600000,1216
US1.TWTR_delisted_875018,1,20200401,144900,23.4500000,23.4500000,23.4500000,23.4500000,400
US1.TWTR_delisted_875018,1,20200401,145000,23.4600000,23.4600000,23.4300000,23.4300000,2100
US1.TWTR_delisted_875018,1,20200401,145100,23.4400000,23.4400000,23.4000000,23.4000000,1200
US1.TWTR_delisted_875018,1,20200401,145200,23.4000000,23.4000000,23.3700000,23.3700000,1000
US1.TWTR_delisted_875018,1,20200401,145300,23.3700000,23.3800000,23.3700000,23.3700000,1600
US1.TWTR_delisted_875018,1,20200401,145400,23.3600000,23.3700000,23.3400000,23.3500000,2513
US1.TWTR_delisted_875018,1,20200401,145500,23.3500000,23.3500000,23.3200000,23.3200000,6093
US1.TWTR_delisted_875018,1,20200401,145600,23.3200000,23.3500000,23.3200000,23.3300000,1800
US1.TWTR_delisted_875018,1,20200401,145700,23.3400000,23.3400000,23.2500000,23.2600000,3336
US1.TWTR_delisted_875018,1,20200401,145800,23.2800000,23.3050000,23.2700000,23.2800000,2400
US1.TWTR_delisted_875018,1,20200401,145900,23.2750000,23.2750000,23.2200000,23.2200000,4182
US1.TWTR_delisted_875018,1,20200401,150000,23.2100000,23.2400000,23.2000000,23.2300000,2514
US1.TWTR_delisted_875018,1,20200401,150100,23.2300000,23.3100000,23.2300000,23.3000000,2708
US1.TWTR_delisted_875018,1,20200401,150200,23.3000000,23.3500000,23.3000000,23.3500000,1400
US1.TWTR_delisted_875018,1,20200401,150300,23.3650000,23.3650000,23.3500000,23.3500000,1200
US1.TWTR_delisted_875018,1,20200401,150400,23.3250000,23.3600000,23.3250000,23.3400000,2760
US1.TWTR_delisted_875018,1,20200401,150500,23.3150000,23.3200000,23.2950000,23.2950000,2300
US1.TWTR_delisted_875018,1,20200401,150600,23.2950000,23.3300000,23.2950000,23.3200000,3100
US1.TWTR_delisted_875018,1,20200401,150700,23.3200000,23.3250000,23.3100000,23.3100000,600
US1.TWTR_delisted_875018,1,20200401,150800,23.2900000,23.3100000,23.2900000,23.3100000,1903
US1.TWTR_delisted_875018,1,20200401,150900,23.3050000,23.3100000,23.2900000,23.2900000,1287
US1.TWTR_delisted_875018,1,20200401,151000,23.2950000,23.3150000,23.2950000,23.3000000,1100
US1.TWTR_delisted_875018,1,20200401,151100,23.2900000,23.3000000,23.2800000,23.3000000,1400
US1.TWTR_delisted_875018,1,20200401,151200,23.2950000,23.3000000,23.2900000,23.2900000,2028
US1.TWTR_delisted_875018,1,20200401,151300,23.3000000,23.3050000,23.2900000,23.3000000,3123
US1.TWTR_delisted_875018,1,20200401,151400,23.2800000,23.3200000,23.2800000,23.3200000,1756
US1.TWTR_delisted_875018,1,20200401,151500,23.3000000,23.3000000,23.2800000,23.2900000,1200
US1.TWTR_delisted_875018,1,20200401,151600,23.3000000,23.3000000,23.2800000,23.2800000,1200
US1.TWTR_delisted_875018,1,20200401,151700,23.3100000,23.3450000,23.3100000,23.3400000,2386
US1.TWTR_delisted_875018,1,20200401,151800,23.3700000,23.3900000,23.3700000,23.3900000,2300
US1.TWTR_delisted_875018,1,20200401,151900,23.3800000,23.3900000,23.3800000,23.3800000,684
US1.TWTR_delisted_875018,1,20200401,152000,23.3800000,23.4200000,23.3800000,23.4200000,2544
US1.TWTR_delisted_875018,1,20200401,152100,23.4200000,23.4200000,23.3900000,23.4000000,1300
US1.TWTR_delisted_875018,1,20200401,152200,23.3900000,23.3900000,23.3800000,23.3900000,782
US1.TWTR_delisted_875018,1,20200401,152300,23.3500000,23.3650000,23.3500000,23.3600000,1700
US1.TWTR_delisted_875018,1,20200401,152400,23.3500000,23.3500000,23.3350000,23.3350000,1100
US1.TWTR_delisted_875018,1,20200401,152500,23.3300000,23.3300000,23.3100000,23.3300000,1548
US1.TWTR_delisted_875018,1,20200401,152600,23.3300000,23.3300000,23.3200000,23.3250000,1302
US1.TWTR_delisted_875018,1,20200401,152700,23.3100000,23.3350000,23.3050000,23.3350000,2700
US1.TWTR_delisted_875018,1,20200401,152800,23.3350000,23.3350000,23.3350000,23.3350000,1300
US1.TWTR_delisted_875018,1,20200401,152900,23.3300000,23.3300000,23.3300000,23.3300000,900
US1.TWTR_delisted_875018,1,20200401,153000,23.3300000,23.3300000,23.3300000,23.3300000,600
US1.TWTR_delisted_875018,1,20200401,153100,23.3300000,23.3300000,23.3050000,23.3050000,3400
US1.TWTR_delisted_875018,1,20200401,153200,23.3100000,23.3200000,23.3050000,23.3150000,1000
US1.TWTR_delisted_875018,1,20200401,153300,23.3200000,23.3200000,23.2550000,23.2550000,4459
US1.TWTR_delisted_875018,1,20200401,153400,23.2500000,23.2650000,23.2450000,23.2600000,2978
US1.TWTR_delisted_875018,1,20200401,153500,23.2600000,23.2600000,23.2400000,23.2400000,1200
US1.TWTR_delisted_875018,1,20200401,153600,23.2350000,23.2350000,23.2000000,23.2000000,3800
US1.TWTR_delisted_875018,1,20200401,153700,23.2000000,23.2150000,23.1900000,23.2000000,3700
US1.TWTR_delisted_875018,1,20200401,153800,23.1950000,23.2050000,23.1850000,23.1850000,7067
US1.TWTR_delisted_875018,1,20200401,153900,23.1800000,23.1850000,23.1500000,23.1650000,5600
US1.TWTR_delisted_875018,1,20200401,154000,23.1600000,23.1600000,23.1050000,23.1100000,7421
US1.TWTR_delisted_875018,1,20200401,154100,23.1050000,23.1600000,23.1050000,23.1300000,9924
US1.TWTR_delisted_875018,1,20200401,154200,23.1300000,23.1350000,23.1200000,23.1200000,3909
US1.TWTR_delisted_875018,1,20200401,154300,23.1200000,23.1250000,23.1050000,23.1100000,12090
US1.TWTR_delisted_875018,1,20200401,154400,23.1100000,23.1250000,23.0800000,23.0950000,5251
US1.TWTR_delisted_875018,1,20200401,154500,23.0900000,23.0900000,23.0500000,23.0700000,7511
US1.TWTR_delisted_875018,1,20200401,154600,23.0700000,23.1400000,23.0700000,23.1400000,10997
US1.TWTR_delisted_875018,1,20200401,154700,23.1300000,23.1300000,23.1000000,23.1000000,4292
US1.TWTR_delisted_875018,1,20200401,154800,23.1000000,23.1000000,23.0800000,23.0900000,2600
US1.TWTR_delisted_875018,1,20200401,154900,23.1000000,23.1500000,23.1000000,23.1500000,9725
US1.TWTR_delisted_875018,1,20200401,155000,23.1600000,23.2100000,23.1600000,23.1800000,6544
US1.TWTR_delisted_875018,1,20200401,155100,23.1800000,23.2100000,23.1200000,23.1900000,23668
US1.TWTR_delisted_875018,1,20200401,155200,23.1900000,23.2300000,23.1850000,23.2300000,6011
US1.TWTR_delisted_875018,1,20200401,155300,23.2300000,23.2500000,23.1800000,23.2200000,17784
US1.TWTR_delisted_875018,1,20200401,155400,23.2200000,23.2350000,23.2100000,23.2300000,7600
US1.TWTR_delisted_875018,1,20200401,155500,23.2200000,23.2450000,23.2200000,23.2450000,4300
US1.TWTR_delisted_875018,1,20200401,155600,23.2400000,23.3400000,23.2400000,23.3400000,9180
US1.TWTR_delisted_875018,1,20200401,155700,23.3500000,23.3550000,23.2600000,23.3050000,6861
US1.TWTR_delisted_875018,1,20200401,155800,23.3000000,23.3100000,23.2600000,23.3100000,8112
US1.TWTR_delisted_875018,1,20200401,155900,23.3200000,23.4200000,23.3200000,23.3600000,31978
US1.TWTR_delisted_875018,1,20200401,160000,23.3600000,23.3800000,23.3000000,23.3500000,18514
US1.TWTR_delisted_875018,1,20200402,093100,23.0200000,23.1200000,22.9100000,23.1000000,2880
US1.TWTR_delisted_875018,1,20200402,093200,23.1600000,23.1600000,23.0700000,23.0700000,1000
US1.TWTR_delisted_875018,1,20200402,093300,23.1600000,23.2300000,23.1500000,23.2200000,11363
US1.TWTR_delisted_875018,1,20200402,093400,23.2600000,23.3500000,23.2600000,23.3100000,9633
US1.TWTR_delisted_875018,1,20200402,093500,23.3200000,23.3800000,23.3100000,23.3400000,2199
US1.TWTR_delisted_875018,1,20200402,093600,23.3400000,23.4350000,23.3400000,23.4150000,1600
US1.TWTR_delisted_875018,1,20200402,093700,23.3400000,23.3600000,23.3200000,23.3600000,1646
US1.TWTR_delisted_875018,1,20200402,093800,23.3400000,23.3900000,23.2900000,23.2900000,5887
US1.TWTR_delisted_875018,1,20200402,093900,23.2900000,23.4150000,23.2900000,23.3800000,3745
US1.TWTR_delisted_875018,1,20200402,094000,23.3800000,23.4900000,23.3750000,23.4850000,3879
US1.TWTR_delisted_875018,1,20200402,094100,23.4900000,23.5800000,23.4400000,23.4400000,4413
US1.TWTR_delisted_875018,1,20200402,094200,23.4100000,23.4200000,23.3700000,23.3850000,1600
US1.TWTR_delisted_875018,1,20200402,094300,23.3850000,23.4200000,23.3500000,23.3550000,2097
US1.TWTR_delisted_875018,1,20200402,094400,23.3650000,23.3650000,23.3300000,23.3400000,2200
US1.TWTR_delisted_875018,1,20200402,094500,23.3400000,23.3400000,23.3100000,23.3350000,1200
US1.TWTR_delisted_875018,1,20200402,094600,23.3400000,23.3400000,23.2100000,23.2100000,2021
US1.TWTR_delisted_875018,1,20200402,094700,23.2300000,23.2350000,23.2300000,23.2300000,742
US1.TWTR_delisted_875018,1,20200402,094800,23.1200000,23.2200000,23.1200000,23.2000000,2200
US1.TWTR_delisted_875018,1,20200402,094900,23.1500000,23.2200000,23.1500000,23.2200000,484
US1.TWTR_delisted_875018,1,20200402,095000,23.1300000,23.1300000,23.1200000,23.1200000,600
US1.TWTR_delisted_875018,1,20200402,095200,23.2200000,23.2200000,23.1700000,23.1700000,795
US1.TWTR_delisted_875018,1,20200402,095300,23.1900000,23.2100000,23.1700000,23.2100000,1900
US1.TWTR_delisted_875018,1,20200402,095400,23.1800000,23.1800000,23.1100000,23.1100000,200
US1.TWTR_delisted_875018,1,20200402,095500,23.1100000,23.1100000,23.0700000,23.1000000,4383
US1.TWTR_delisted_875018,1,20200402,095600,23.1000000,23.1500000,23.1000000,23.1200000,1073
US1.TWTR_delisted_875018,1,20200402,095700,23.0600000,23.0600000,22.9900000,23.0400000,3118
US1.TWTR_delisted_875018,1,20200402,095800,23.0400000,23.0600000,23.0300000,23.0400000,2500
US1.TWTR_delisted_875018,1,20200402,095900,23.0500000,23.1100000,23.0500000,23.1100000,2100
US1.TWTR_delisted_875018,1,20200402,100000,23.1300000,23.1300000,23.1000000,23.1300000,2136
US1.TWTR_delisted_875018,1,20200402,100100,23.1450000,23.2100000,23.1300000,23.1300000,4886
US1.TWTR_delisted_875018,1,20200402,100200,23.1300000,23.1400000,23.1200000,23.1300000,1400
US1.TWTR_delisted_875018,1,20200402,100300,23.1600000,23.2000000,23.1400000,23.1500000,3444
US1.TWTR_delisted_875018,1,20200402,100400,23.1000000,23.1000000,23.0300000,23.0500000,1200
US1.TWTR_delisted_875018,1,20200402,100500,23.0100000,23.0500000,23.0050000,23.0200000,2807
US1.TWTR_delisted_875018,1,20200402,100600,23.0150000,23.0200000,22.9700000,23.0000000,1900
US1.TWTR_delisted_875018,1,20200402,100700,23.0100000,23.0100000,22.9600000,22.9600000,863
US1.TWTR_delisted_875018,1,20200402,100800,22.9600000,23.0400000,22.9600000,23.0300000,2268
US1.TWTR_delisted_875018,1,20200402,100900,23.0200000,23.0800000,23.0000000,23.0800000,2221
US1.TWTR_delisted_875018,1,20200402,101000,23.0600000,23.1000000,23.0600000,23.1000000,1900
US1.TWTR_delisted_875018,1,20200402,101100,23.1600000,23.2100000,23.1600000,23.2100000,1214
US1.TWTR_delisted_875018,1,20200402,101200,23.2200000,23.3300000,23.2000000,23.3300000,2900
US1.TWTR_delisted_875018,1,20200402,101300,23.3500000,23.4200000,23.3300000,23.3300000,3783
US1.TWTR_delisted_875018,1,20200402,101400,23.3200000,23.3600000,23.3200000,23.3600000,1200
US1.TWTR_delisted_875018,1,20200402,101500,23.3600000,23.4200000,23.3600000,23.4200000,490
US1.TWTR_delisted_875018,1,20200402,101600,23.3900000,23.3900000,23.2600000,23.2900000,1800
US1.TWTR_delisted_875018,1,20200402,101700,23.2600000,23.2700000,23.2200000,23.2600000,1201
US1.TWTR_delisted_875018,1,20200402,101800,23.2600000,23.2700000,23.2300000,23.2300000,1100
US1.TWTR_delisted_875018,1,20200402,101900,23.2900000,23.3000000,23.2900000,23.3000000,1000
US1.TWTR_delisted_875018,1,20200402,102000,23.2500000,23.2600000,23.2500000,23.2600000,800
US1.TWTR_delisted_875018,1,20200402,102100,23.2700000,23.3000000,23.2400000,23.2500000,2085
US1.TWTR_delisted_875018,1,20200402,102200,23.2600000,23.3000000,23.2600000,23.3000000,3401
US1.TWTR_delisted_875018,1,20200402,102300,23.3100000,23.3400000,23.3100000,23.3400000,600
US1.TWTR_delisted_875018,1,20200402,102400,23.3800000,23.3900000,23.3500000,23.3800000,2780
US1.TWTR_delisted_875018,1,20200402,102500,23.3900000,23.3900000,23.3500000,23.3700000,700
US1.TWTR_delisted_875018,1,20200402,102600,23.3500000,23.3700000,23.3300000,23.3300000,1298
US1.TWTR_delisted_875018,1,20200402,102700,23.3400000,23.3400000,23.3100000,23.3200000,1000
US1.TWTR_delisted_875018,1,20200402,102800,23.3000000,23.3000000,23.2000000,23.2000000,1452
US1.TWTR_delisted_875018,1,20200402,102900,23.1600000,23.1700000,23.1300000,23.1300000,600
US1.TWTR_delisted_875018,1,20200402,103000,23.1100000,23.2800000,23.1100000,23.2450000,1900
US1.TWTR_delisted_875018,1,20200402,103100,23.2400000,23.3200000,23.2250000,23.2850000,5227
US1.TWTR_delisted_875018,1,20200402,103200,23.2800000,23.3400000,23.2550000,23.3350000,6400
US1.TWTR_delisted_875018,1,20200402,103300,23.3200000,23.3650000,23.2350000,23.2350000,4424
US1.TWTR_delisted_875018,1,20200402,103400,23.2450000,23.3400000,23.2450000,23.3100000,1814
US1.TWTR_delisted_875018,1,20200402,103500,23.3100000,23.3900000,23.3100000,23.3500000,3400
US1.TWTR_delisted_875018,1,20200402,103600,23.3500000,23.4800000,23.3500000,23.4800000,3600
US1.TWTR_delisted_875018,1,20200402,103700,23.4500000,23.4800000,23.4300000,23.4700000,2500
US1.TWTR_delisted_875018,1,20200402,103800,23.5150000,23.5400000,23.4900000,23.4900000,3723
US1.TWTR_delisted_875018,1,20200402,103900,23.4900000,23.5000000,23.4500000,23.4800000,1500
US1.TWTR_delisted_875018,1,20200402,104000,23.5000000,23.5100000,23.4850000,23.5100000,2200
US1.TWTR_delisted_875018,1,20200402,104100,23.4950000,23.5400000,23.4800000,23.4800000,1146
US1.TWTR_delisted_875018,1,20200402,104200,23.5000000,23.5200000,23.4600000,23.4600000,2100
US1.TWTR_delisted_875018,1,20200402,104300,23.4900000,23.5000000,23.3100000,23.3100000,9200
US1.TWTR_delisted_875018,1,20200402,104400,23.3250000,23.3400000,23.2650000,23.2850000,3900
US1.TWTR_delisted_875018,1,20200402,104500,23.3300000,23.3500000,23.2750000,23.3500000,2383
US1.TWTR_delisted_875018,1,20200402,104600,23.3200000,23.3850000,23.3150000,23.3850000,1400
US1.TWTR_delisted_875018,1,20200402,104700,23.3700000,23.4100000,23.2500000,23.2500000,2900
US1.TWTR_delisted_875018,1,20200402,104800,23.2400000,23.2550000,23.2200000,23.2400000,2400
US1.TWTR_delisted_875018,1,20200402,104900,23.2350000,23.2900000,23.2350000,23.2700000,2000
US1.TWTR_delisted_875018,1,20200402,105000,23.2900000,23.2900000,23.1700000,23.2000000,2400
US1.TWTR_delisted_875018,1,20200402,105100,23.1900000,23.1900000,23.1500000,23.1700000,1300
US1.TWTR_delisted_875018,1,20200402,105200,23.2200000,23.2600000,23.1900000,23.2100000,2000
US1.TWTR_delisted_875018,1,20200402,105300,23.2100000,23.2200000,23.1300000,23.1300000,2300
US1.TWTR_delisted_875018,1,20200402,105400,23.1400000,23.1500000,23.1400000,23.1500000,900
US1.TWTR_delisted_875018,1,20200402,105500,23.1400000,23.1400000,23.1000000,23.1100000,800
US1.TWTR_delisted_875018,1,20200402,105600,23.1100000,23.1700000,23.1100000,23.1500000,2800
US1.TWTR_delisted_875018,1,20200402,105700,23.1800000,23.2400000,23.1800000,23.2300000,2400
US1.TWTR_delisted_875018,1,20200402,105800,23.2200000,23.2200000,23.1900000,23.2100000,1100
US1.TWTR_delisted_875018,1,20200402,105900,23.1700000,23.2100000,23.1700000,23.2100000,4800
US1.TWTR_delisted_875018,1,20200402,110000,23.2400000,23.2400000,23.2000000,23.2000000,500
US1.TWTR_delisted_875018,1,20200402,110100,23.2000000,23.2100000,23.1300000,23.1500000,1900
US1.TWTR_delisted_875018,1,20200402,110200,23.1900000,23.1900000,23.1000000,23.1400000,1100
US1.TWTR_delisted_875018,1,20200402,110300,23.1600000,23.2000000,23.1500000,23.1700000,1451
US1.TWTR_delisted_875018,1,20200402,110400,23.1600000,23.1600000,23.1500000,23.1600000,400
US1.TWTR_delisted_875018,1,20200402,110500,23.1900000,23.1900000,23.1300000,23.1550000,1200
US1.TWTR_delisted_875018,1,20200402,110600,23.1650000,23.1650000,23.1100000,23.1100000,1742
US1.TWTR_delisted_875018,1,20200402,110700,23.1000000,23.1500000,23.0800000,23.1200000,3200
US1.TWTR_delisted_875018,1,20200402,110800,23.1100000,23.1100000,23.0500000,23.0900000,2400
US1.TWTR_delisted_875018,1,20200402,110900,23.0800000,23.0800000,23.0600000,23.0600000,800
US1.TWTR_delisted_875018,1,20200402,111000,23.0900000,23.1000000,23.0800000,23.1000000,473
US1.TWTR_delisted_875018,1,20200402,111100,23.0800000,23.0800000,23.0450000,23.0600000,1950
US1.TWTR_delisted_875018,1,20200402,111200,23.0400000,23.0400000,23.0100000,23.0200000,1000
US1.TWTR_delisted_875018,1,20200402,111300,23.0200000,23.0300000,23.0100000,23.0100000,700
US1.TWTR_delisted_875018,1,20200402,111400,23.0000000,23.0000000,22.9500000,22.9900000,5032
US1.TWTR_delisted_875018,1,20200402,111500,22.9800000,22.9800000,22.9200000,22.9300000,1300
US1.TWTR_delisted_875018,1,20200402,111600,22.9550000,23.0300000,22.9400000,22.9800000,2757
US1.TWTR_delisted_875018,1,20200402,111700,22.9800000,23.0300000,22.9800000,23.0000000,1500
US1.TWTR_delisted_875018,1,20200402,111800,22.9700000,23.0100000,22.9700000,23.0000000,600
US1.TWTR_delisted_875018,1,20200402,111900,22.9800000,23.0100000,22.9800000,23.0000000,7668
US1.TWTR_delisted_875018,1,20200402,112000,22.9600000,22.9700000,22.9600000,22.9600000,626
US1.TWTR_delisted_875018,1,20200402,112100,22.9700000,23.0100000,22.9400000,23.0100000,2100
US1.TWTR_delisted_875018,1,20200402,112200,22.9900000,23.0000000,22.9500000,22.9500000,1099
US1.TWTR_delisted_875018,1,20200402,112300,22.9600000,23.0100000,22.9600000,23.0100000,3400
US1.TWTR_delisted_875018,1,20200402,112400,23.0000000,23.0300000,22.9900000,23.0200000,2300
US1.TWTR_delisted_875018,1,20200402,112500,23.0400000,23.0500000,23.0000000,23.0000000,1500
US1.TWTR_delisted_875018,1,20200402,112600,22.9800000,23.0100000,22.9700000,23.0100000,1200
US1.TWTR_delisted_875018,1,20200402,112700,22.9500000,22.9500000,22.9200000,22.9200000,2623
US1.TWTR_delisted_875018,1,20200402,112800,22.9200000,22.9200000,22.8500000,22.8700000,3091
US1.TWTR_delisted_875018,1,20200402,112900,22.8900000,22.9100000,22.8900000,22.9100000,500
US1.TWTR_delisted_875018,1,20200402,113000,22.8800000,22.8800000,22.8700000,22.8800000,1200
US1.TWTR_delisted_875018,1,20200402,113100,22.9100000,22.9100000,22.9100000,22.9100000,100
US1.TWTR_delisted_875018,1,20200402,113200,22.9200000,22.9200000,22.9000000,22.9000000,300
US1.TWTR_delisted_875018,1,20200402,113400,22.9500000,22.9600000,22.9300000,22.9600000,1120
US1.TWTR_delisted_875018,1,20200402,113500,22.9500000,22.9500000,22.9200000,22.9200000,597
US1.TWTR_delisted_875018,1,20200402,113600,22.9200000,22.9500000,22.9100000,22.9500000,1063
US1.TWTR_delisted_875018,1,20200402,113700,22.9600000,22.9600000,22.9300000,22.9400000,578
US1.TWTR_delisted_875018,1,20200402,113800,22.9000000,22.9000000,22.8800000,22.8800000,800
US1.TWTR_delisted_875018,1,20200402,113900,22.8700000,22.8700000,22.8300000,22.8300000,2500
US1.TWTR_delisted_875018,1,20200402,114000,22.8600000,22.9100000,22.8500000,22.9100000,2850
US1.TWTR_delisted_875018,1,20200402,114100,22.9400000,22.9400000,22.9200000,22.9200000,344
US1.TWTR_delisted_875018,1,20200402,114200,22.9300000,23.0050000,22.9300000,23.0050000,2031
US1.TWTR_delisted_875018,1,20200402,114300,23.0400000,23.0400000,23.0100000,23.0400000,3099
US1.TWTR_delisted_875018,1,20200402,114400,23.0400000,23.0800000,23.0200000,23.0200000,3394
US1.TWTR_delisted_875018,1,20200402,114500,23.0100000,23.0100000,22.9500000,22.9700000,2800
US1.TWTR_delisted_875018,1,20200402,114600,22.9600000,22.9700000,22.9200000,22.9700000,3395
US1.TWTR_delisted_875018,1,20200402,114700,22.9600000,22.9800000,22.9600000,22.9800000,2186
US1.TWTR_delisted_875018,1,20200402,114800,23.0000000,23.0600000,23.0000000,23.0600000,1418
US1.TWTR_delisted_875018,1,20200402,114900,23.0500000,23.0500000,23.0500000,23.0500000,100
US1.TWTR_delisted_875018,1,20200402,115000,23.1000000,23.1000000,23.1000000,23.1000000,760
US1.TWTR_delisted_875018,1,20200402,115100,23.0900000,23.1000000,23.0800000,23.1000000,4200
US1.TWTR_delisted_875018,1,20200402,115200,23.1000000,23.1300000,23.0800000,23.1000000,4853
US1.TWTR_delisted_875018,1,20200402,115300,23.1100000,23.1750000,23.0900000,23.1400000,2300
US1.TWTR_delisted_875018,1,20200402,115400,23.1400000,23.1600000,23.1400000,23.1500000,500
US1.TWTR_delisted_875018,1,20200402,115500,23.1300000,23.1300000,23.0900000,23.1000000,2000
US1.TWTR_delisted_875018,1,20200402,115600,23.0900000,23.1100000,23.0900000,23.1000000,363
US1.TWTR_delisted_875018,1,20200402,115700,23.1100000,23.1500000,23.1100000,23.1500000,1200
US1.TWTR_delisted_875018,1,20200402,115800,23.1800000,23.1800000,23.1550000,23.1600000,2800
US1.TWTR_delisted_875018,1,20200402,115900,23.1650000,23.1800000,23.1500000,23.1500000,2200
US1.TWTR_delisted_875018,1,20200402,120000,23.1400000,23.1400000,23.1000000,23.1100000,2100
US1.TWTR_delisted_875018,1,20200402,120100,23.1000000,23.1000000,23.0800000,23.0800000,500
US1.TWTR_delisted_875018,1,20200402,120200,23.0800000,23.1100000,23.0700000,23.1000000,4603
US1.TWTR_delisted_875018,1,20200402,120300,23.1100000,23.1200000,23.0900000,23.0900000,500
US1.TWTR_delisted_875018,1,20200402,120400,23.0800000,23.0800000,23.0400000,23.0600000,800
US1.TWTR_delisted_875018,1,20200402,120500,23.0600000,23.1200000,23.0600000,23.1200000,1500
US1.TWTR_delisted_875018,1,20200402,120600,23.1200000,23.2200000,23.1100000,23.2200000,2758
US1.TWTR_delisted_875018,1,20200402,120700,23.2100000,23.2100000,23.1900000,23.1900000,2582
US1.TWTR_delisted_875018,1,20200402,120800,23.1800000,23.2100000,23.1700000,23.2000000,1400
US1.TWTR_delisted_875018,1,20200402,120900,23.2250000,23.2250000,23.2250000,23.2250000,100
US1.TWTR_delisted_875018,1,20200402,121000,23.2000000,23.2000000,23.1700000,23.1700000,849
US1.TWTR_delisted_875018,1,20200402,121100,23.1700000,23.1700000,23.1600000,23.1700000,400
US1.TWTR_delisted_875018,1,20200402,121200,23.1500000,23.1500000,23.1200000,23.1200000,400
US1.TWTR_delisted_875018,1,20200402,121300,23.1200000,23.1400000,23.1000000,23.1300000,4031
US1.TWTR_delisted_875018,1,20200402,121400,23.1200000,23.1300000,23.1200000,23.1300000,600
US1.TWTR_delisted_875018,1,20200402,121500,23.1100000,23.1100000,23.0400000,23.0800000,2634
US1.TWTR_delisted_875018,1,20200402,121600,23.0500000,23.0800000,23.0500000,23.0500000,797
US1.TWTR_delisted_875018,1,20200402,121700,23.0600000,23.0900000,23.0600000,23.0900000,900
US1.TWTR_delisted_875018,1,20200402,121800,23.1000000,23.1000000,23.1000000,23.1000000,100
US1.TWTR_delisted_875018,1,20200402,121900,23.1600000,23.2000000,23.1600000,23.2000000,749
US1.TWTR_delisted_875018,1,20200402,122000,23.1900000,23.1900000,23.1900000,23.1900000,100
US1.TWTR_delisted_875018,1,20200402,122100,23.1600000,23.2100000,23.1600000,23.2100000,800
US1.TWTR_delisted_875018,1,20200402,122200,23.1900000,23.1900000,23.1800000,23.1800000,773
US1.TWTR_delisted_875018,1,20200402,122300,23.1800000,23.1800000,23.1800000,23.1800000,1500
US1.TWTR_delisted_875018,1,20200402,122400,23.1800000,23.1900000,23.1800000,23.1900000,300
US1.TWTR_delisted_875018,1,20200402,122500,23.1600000,23.1600000,23.1200000,23.1200000,500
US1.TWTR_delisted_875018,1,20200402,122600,23.1200000,23.1500000,23.1200000,23.1400000,700
US1.TWTR_delisted_875018,1,20200402,122700,23.1200000,23.1400000,23.1200000,23.1400000,500
US1.TWTR_delisted_875018,1,20200402,122800,23.1200000,23.1400000,23.1200000,23.1300000,2000
US1.TWTR_delisted_875018,1,20200402,122900,23.0800000,23.0800000,23.0700000,23.0700000,356
US1.TWTR_delisted_875018,1,20200402,123000,23.0800000,23.0800000,23.0600000,23.0600000,300
US1.TWTR_delisted_875018,1,20200402,123100,23.0700000,23.0700000,23.0700000,23.0700000,100
US1.TWTR_delisted_875018,1,20200402,123200,23.0600000,23.0700000,23.0400000,23.0400000,500
US1.TWTR_delisted_875018,1,20200402,123400,23.0600000,23.0700000,23.0600000,23.0700000,1569
US1.TWTR_delisted_875018,1,20200402,123500,23.0600000,23.0700000,23.0600000,23.0700000,200
US1.TWTR_delisted_875018,1,20200402,123600,23.0400000,23.0400000,23.0400000,23.0400000,100
US1.TWTR_delisted_875018,1,20200402,123700,23.0400000,23.0900000,23.0400000,23.0800000,500
US1.TWTR_delisted_875018,1,20200402,123800,23.0900000,23.0900000,23.0900000,23.0900000,100
US1.TWTR_delisted_875018,1,20200402,123900,23.1200000,23.1350000,23.0800000,23.1000000,1700
US1.TWTR_delisted_875018,1,20200402,124000,23.1100000,23.1500000,23.1100000,23.1300000,600
US1.TWTR_delisted_875018,1,20200402,124100,23.1300000,23.1300000,23.1000000,23.1100000,1500
US1.TWTR_delisted_875018,1,20200402,124200,23.1050000,23.1400000,23.1000000,23.1400000,1600
US1.TWTR_delisted_875018,1,20200402,124300,23.1250000,23.1400000,23.1250000,23.1400000,1800
US1.TWTR_delisted_875018,1,20200402,124400,23.1600000,23.1600000,23.1400000,23.1400000,500
US1.TWTR_delisted_875018,1,20200402,124500,23.1350000,23.1400000,23.1350000,23.1400000,1300
US1.TWTR_delisted_875018,1,20200402,124600,23.1250000,23.1250000,23.1200000,23.1200000,1200
US1.TWTR_delisted_875018,1,20200402,124700,23.1300000,23.1500000,23.1300000,23.1400000,1954
US1.TWTR_delisted_875018,1,20200402,124800,23.1600000,23.1600000,23.1400000,23.1400000,400
US1.TWTR_delisted_875018,1,20200402,124900,23.1350000,23.1350000,23.1200000,23.1200000,612
US1.TWTR_delisted_875018,1,20200402,125000,23.1100000,23.1250000,23.1100000,23.1250000,700
US1.TWTR_delisted_875018,1,20200402,125100,23.1200000,23.1300000,23.1200000,23.1300000,300
US1.TWTR_delisted_875018,1,20200402,125200,23.1400000,23.1400000,23.1300000,23.1300000,1476
US1.TWTR_delisted_875018,1,20200402,125300,23.1300000,23.1500000,23.1300000,23.1500000,500
US1.TWTR_delisted_875018,1,20200402,125400,23.1700000,23.1700000,23.1700000,23.1700000,100
US1.TWTR_delisted_875018,1,20200402,125500,23.1600000,23.1700000,23.1600000,23.1700000,400
US1.TWTR_delisted_875018,1,20200402,125600,23.1600000,23.1600000,23.1500000,23.1600000,641
US1.TWTR_delisted_875018,1,20200402,125700,23.1300000,23.1300000,23.1300000,23.1300000,300
US1.TWTR_delisted_875018,1,20200402,125800,23.1200000,23.1750000,23.1200000,23.1750000,600
US1.TWTR_delisted_875018,1,20200402,125900,23.1800000,23.1800000,23.1800000,23.1800000,100
US1.TWTR_delisted_875018,1,20200402,130000,23.1800000,23.1800000,23.1800000,23.1800000,200
US1.TWTR_delisted_875018,1,20200402,130100,23.1500000,23.1500000,23.1500000,23.1500000,1900
US1.TWTR_delisted_875018,1,20200402,130200,23.1700000,23.2000000,23.1700000,23.2000000,1400
US1.TWTR_delisted_875018,1,20200402,130300,23.2100000,23.3500000,23.2100000,23.3300000,7830
US1.TWTR_delisted_875018,1,20200402,130400,23.3200000,23.3200000,23.2700000,23.2700000,849
US1.TWTR_delisted_875018,1,20200402,130500,23.2600000,23.2600000,23.2500000,23.2500000,500
US1.TWTR_delisted_875018,1,20200402,130600,23.2500000,23.2500000,23.2000000,23.2000000,1200
US1.TWTR_delisted_875018,1,20200402,130700,23.2000000,23.2100000,23.2000000,23.2100000,400
US1.TWTR_delisted_875018,1,20200402,130800,23.2100000,23.2200000,23.1950000,23.2200000,2000
US1.TWTR_delisted_875018,1,20200402,130900,23.2300000,23.2400000,23.2300000,23.2300000,700
US1.TWTR_delisted_875018,1,20200402,131000,23.2100000,23.2200000,23.2000000,23.2000000,2165
US1.TWTR_delisted_875018,1,20200402,131100,23.2050000,23.2050000,23.1200000,23.1200000,1700
US1.TWTR_delisted_875018,1,20200402,131200,23.1100000,23.1200000,23.0800000,23.0800000,700
US1.TWTR_delisted_875018,1,20200402,131300,23.0700000,23.0800000,23.0600000,23.0800000,1100
US1.TWTR_delisted_875018,1,20200402,131400,23.1050000,23.1100000,23.1000000,23.1000000,500
US1.TWTR_delisted_875018,1,20200402,131500,23.0900000,23.0900000,23.0600000,23.0600000,1553
US1.TWTR_delisted_875018,1,20200402,131600,23.0500000,23.0500000,23.0500000,23.0500000,119
US1.TWTR_delisted_875018,1,20200402,131700,23.0400000,23.0600000,23.0300000,23.0400000,700
US1.TWTR_delisted_875018,1,20200402,131800,23.0500000,23.0500000,22.9800000,22.9900000,995
US1.TWTR_delisted_875018,1,20200402,131900,22.9900000,23.0200000,22.9900000,23.0100000,1600
US1.TWTR_delisted_875018,1,20200402,132000,22.9900000,22.9900000,22.9900000,22.9900000,100
US1.TWTR_delisted_875018,1,20200402,132100,23.0000000,23.0000000,23.0000000,23.0000000,100
US1.TWTR_delisted_875018,1,20200402,132200,23.0000000,23.0000000,22.9700000,22.9700000,550
US1.TWTR_delisted_875018,1,20200402,132300,22.9900000,22.9900000,22.9800000,22.9800000,600
US1.TWTR_delisted_875018,1,20200402,132400,22.9750000,22.9750000,22.9750000,22.9750000,100
US1.TWTR_delisted_875018,1,20200402,132500,23.0000000,23.0000000,23.0000000,23.0000000,100
US1.TWTR_delisted_875018,1,20200402,132600,22.9500000,22.9500000,22.9500000,22.9500000,100
US1.TWTR_delisted_875018,1,20200402,132700,22.9300000,22.9300000,22.8600000,22.8600000,1700
US1.TWTR_delisted_875018,1,20200402,132800,22.8600000,22.8600000,22.7800000,22.7800000,2700
US1.TWTR_delisted_875018,1,20200402,132900,22.7700000,22.7750000,22.7100000,22.7250000,3200
US1.TWTR_delisted_875018,1,20200402,133000,22.7250000,22.7500000,22.7250000,22.7400000,900
US1.TWTR_delisted_875018,1,20200402,133100,22.7250000,22.7250000,22.7100000,22.7100000,1000
US1.TWTR_delisted_875018,1,20200402,133200,22.7150000,22.7500000,22.7150000,22.7500000,1200
US1.TWTR_delisted_875018,1,20200402,133300,22.7400000,22.7400000,22.7200000,22.7200000,946
US1.TWTR_delisted_875018,1,20200402,133400,22.7100000,22.7250000,22.6950000,22.7000000,1572
US1.TWTR_delisted_875018,1,20200402,133500,22.7000000,22.7400000,22.7000000,22.7000000,2095
US1.TWTR_delisted_875018,1,20200402,133600,22.7100000,22.7500000,22.7100000,22.7500000,900
US1.TWTR_delisted_875018,1,20200402,133700,22.7400000,22.7500000,22.7400000,22.7400000,700
US1.TWTR_delisted_875018,1,20200402,133800,22.7400000,22.7400000,22.7300000,22.7300000,700
US1.TWTR_delisted_875018,1,20200402,133900,22.7200000,22.7500000,22.7200000,22.7500000,1663
US1.TWTR_delisted_875018,1,20200402,134000,22.7400000,22.7500000,22.7200000,22.7500000,925
US1.TWTR_delisted_875018,1,20200402,134100,22.7500000,22.7700000,22.7500000,22.7500000,1124
US1.TWTR_delisted_875018,1,20200402,134200,22.7500000,22.7800000,22.7500000,22.7700000,1759
US1.TWTR_delisted_875018,1,20200402,134300,22.7700000,22.8100000,22.7700000,22.7900000,1294
US1.TWTR_delisted_875018,1,20200402,134400,22.7800000,22.8000000,22.7800000,22.8000000,851
US1.TWTR_delisted_875018,1,20200402,134500,22.7900000,22.8000000,22.7900000,22.8000000,400
US1.TWTR_delisted_875018,1,20200402,134600,22.7800000,22.7900000,22.7700000,22.7700000,1133
US1.TWTR_delisted_875018,1,20200402,134700,22.7700000,22.8000000,22.7700000,22.7800000,700
US1.TWTR_delisted_875018,1,20200402,134800,22.7800000,22.7800000,22.7800000,22.7800000,700
US1.TWTR_delisted_875018,1,20200402,134900,22.7800000,22.7900000,22.7800000,22.7800000,500
US1.TWTR_delisted_875018,1,20200402,135000,22.7900000,22.8000000,22.7700000,22.7700000,600
US1.TWTR_delisted_875018,1,20200402,135100,22.7600000,22.7600000,22.7600000,22.7600000,113
US1.TWTR_delisted_875018,1,20200402,135200,22.7700000,22.8100000,22.7700000,22.8100000,1500
US1.TWTR_delisted_875018,1,20200402,135300,22.8100000,22.8100000,22.8000000,22.8000000,500
US1.TWTR_delisted_875018,1,20200402,135400,22.8100000,22.8100000,22.8000000,22.8000000,499
US1.TWTR_delisted_875018,1,20200402,135500,22.7950000,22.7950000,22.7700000,22.7800000,640
US1.TWTR_delisted_875018,1,20200402,135600,22.7600000,22.7700000,22.7600000,22.7700000,200
US1.TWTR_delisted_875018,1,20200402,135700,22.7600000,22.7700000,22.7300000,22.7700000,1640
US1.TWTR_delisted_875018,1,20200402,135800,22.7700000,22.7750000,22.7600000,22.7600000,300
US1.TWTR_delisted_875018,1,20200402,135900,22.7000000,22.7100000,22.6900000,22.6900000,2720
US1.TWTR_delisted_875018,1,20200402,140000,22.6750000,22.6900000,22.6700000,22.6800000,900
US1.TWTR_delisted_875018,1,20200402,140100,22.6650000,22.6650000,22.6300000,22.6300000,856
US1.TWTR_delisted_875018,1,20200402,140200,22.6250000,22.6500000,22.6200000,22.6200000,1202
US1.TWTR_delisted_875018,1,20200402,140300,22.6200000,22.6200000,22.6050000,22.6100000,3000
US1.TWTR_delisted_875018,1,20200402,140400,22.6000000,22.6000000,22.5600000,22.5600000,3329
US1.TWTR_delisted_875018,1,20200402,140500,22.5550000,22.5800000,22.5550000,22.5800000,2000
US1.TWTR_delisted_875018,1,20200402,140600,22.5900000,22.6050000,22.5900000,22.6000000,800
US1.TWTR_delisted_875018,1,20200402,140700,22.6000000,22.6100000,22.5900000,22.6000000,800
US1.TWTR_delisted_875018,1,20200402,140800,22.5900000,22.6200000,22.5900000,22.6100000,1599
US1.TWTR_delisted_875018,1,20200402,140900,22.6100000,22.6100000,22.6000000,22.6000000,200
US1.TWTR_delisted_875018,1,20200402,141000,22.6200000,22.6200000,22.5700000,22.5700000,1000
US1.TWTR_delisted_875018,1,20200402,141100,22.5700000,22.5900000,22.5600000,22.5800000,627
US1.TWTR_delisted_875018,1,20200402,141200,22.5900000,22.5900000,22.5500000,22.5600000,1096
US1.TWTR_delisted_875018,1,20200402,141300,22.5800000,22.5800000,22.5300000,22.5300000,800
US1.TWTR_delisted_875018,1,20200402,141400,22.5550000,22.5900000,22.5550000,22.5900000,600
US1.TWTR_delisted_875018,1,20200402,141500,22.5850000,22.6200000,22.5850000,22.6200000,1899
US1.TWTR_delisted_875018,1,20200402,141600,22.6100000,22.6100000,22.5750000,22.5900000,1500
US1.TWTR_delisted_875018,1,20200402,141700,22.5750000,22.5800000,22.5600000,22.5600000,700
US1.TWTR_delisted_875018,1,20200402,141800,22.5350000,22.5350000,22.5150000,22.5150000,2200
US1.TWTR_delisted_875018,1,20200402,141900,22.5050000,22.5100000,22.5050000,22.5100000,1500
US1.TWTR_delisted_875018,1,20200402,142000,22.5150000,22.5150000,22.4350000,22.4350000,3225
US1.TWTR_delisted_875018,1,20200402,142100,22.4200000,22.4200000,22.3600000,22.4050000,2300
US1.TWTR_delisted_875018,1,20200402,142200,22.4100000,22.4200000,22.3900000,22.4200000,3355
US1.TWTR_delisted_875018,1,20200402,142300,22.4000000,22.4400000,22.3800000,22.4400000,1876
US1.TWTR_delisted_875018,1,20200402,142400,22.4400000,22.4400000,22.4200000,22.4200000,300
US1.TWTR_delisted_875018,1,20200402,142500,22.4200000,22.4200000,22.4200000,22.4200000,300
US1.TWTR_delisted_875018,1,20200402,142600,22.4400000,22.4500000,22.4300000,22.4300000,1000
US1.TWTR_delisted_875018,1,20200402,142700,22.4400000,22.4700000,22.4400000,22.4700000,2075
US1.TWTR_delisted_875018,1,20200402,142800,22.5200000,22.5200000,22.4900000,22.5100000,1900
US1.TWTR_delisted_875018,1,20200402,142900,22.5300000,22.5300000,22.5200000,22.5200000,400
US1.TWTR_delisted_875018,1,20200402,143000,22.5300000,22.5600000,22.5200000,22.5200000,400
US1.TWTR_delisted_875018,1,20200402,143100,22.5000000,22.5000000,22.4700000,22.4700000,500
US1.TWTR_delisted_875018,1,20200402,143200,22.4700000,22.4700000,22.4350000,22.4350000,981
US1.TWTR_delisted_875018,1,20200402,143300,22.4500000,22.4900000,22.4500000,22.4900000,200
US1.TWTR_delisted_875018,1,20200402,143400,22.5000000,22.5500000,22.4900000,22.5100000,584
US1.TWTR_delisted_875018,1,20200402,143500,22.5100000,22.5200000,22.4600000,22.4650000,5016
US1.TWTR_delisted_875018,1,20200402,143600,22.4750000,22.4800000,22.4700000,22.4700000,1729
US1.TWTR_delisted_875018,1,20200402,143700,22.4650000,22.4700000,22.4600000,22.4600000,1800
US1.TWTR_delisted_875018,1,20200402,143800,22.4600000,22.5200000,22.4600000,22.5200000,1900
US1.TWTR_delisted_875018,1,20200402,143900,22.5200000,22.5500000,22.5200000,22.5500000,600
US1.TWTR_delisted_875018,1,20200402,144000,22.5200000,22.5400000,22.5050000,22.5400000,1214
US1.TWTR_delisted_875018,1,20200402,144100,22.5400000,22.5400000,22.5200000,22.5200000,400
US1.TWTR_delisted_875018,1,20200402,144200,22.4800000,22.4800000,22.4650000,22.4650000,600
US1.TWTR_delisted_875018,1,20200402,144300,22.4550000,22.4600000,22.4300000,22.4400000,1900
US1.TWTR_delisted_875018,1,20200402,144400,22.4600000,22.4700000,22.4600000,22.4700000,800
US1.TWTR_delisted_875018,1,20200402,144500,22.4700000,22.4800000,22.4400000,22.4400000,1169
US1.TWTR_delisted_875018,1,20200402,144600,22.4200000,22.4200000,22.3900000,22.3900000,602
US1.TWTR_delisted_875018,1,20200402,144700,22.3850000,22.4400000,22.3850000,22.4400000,1285
US1.TWTR_delisted_875018,1,20200402,144800,22.4400000,22.4700000,22.4400000,22.4700000,600
US1.TWTR_delisted_875018,1,20200402,144900,22.5100000,22.5100000,22.5100000,22.5100000,100
US1.TWTR_delisted_875018,1,20200402,145000,22.4700000,22.4900000,22.4700000,22.4900000,599
US1.TWTR_delisted_875018,1,20200402,145100,22.4900000,22.5100000,22.4900000,22.5000000,400
US1.TWTR_delisted_875018,1,20200402,145200,22.4800000,22.4900000,22.4700000,22.4700000,500
US1.TWTR_delisted_875018,1,20200402,145300,22.4800000,22.5100000,22.4800000,22.5100000,2623
US1.TWTR_delisted_875018,1,20200402,145400,22.5400000,22.6100000,22.5300000,22.6100000,1827
US1.TWTR_delisted_875018,1,20200402,145500,22.5900000,22.6100000,22.5900000,22.6000000,1000
US1.TWTR_delisted_875018,1,20200402,145600,22.5900000,22.6100000,22.5900000,22.6100000,682
US1.TWTR_delisted_875018,1,20200402,145700,22.6300000,22.6600000,22.6300000,22.6500000,400
US1.TWTR_delisted_875018,1,20200402,145800,22.6600000,22.6600000,22.6400000,22.6500000,700
US1.TWTR_delisted_875018,1,20200402,145900,22.6400000,22.7000000,22.6400000,22.6900000,1175
US1.TWTR_delisted_875018,1,20200402,150000,22.6700000,22.7100000,22.6700000,22.6800000,1100
US1.TWTR_delisted_875018,1,20200402,150100,22.7000000,22.7300000,22.7000000,22.7100000,800
US1.TWTR_delisted_875018,1,20200402,150200,22.6800000,22.6800000,22.6700000,22.6700000,865
US1.TWTR_delisted_875018,1,20200402,150300,22.6500000,22.6800000,22.6500000,22.6800000,700
US1.TWTR_delisted_875018,1,20200402,150400,22.6700000,22.6900000,22.6500000,22.6600000,900
US1.TWTR_delisted_875018,1,20200402,150500,22.6700000,22.6850000,22.6550000,22.6550000,1100
US1.TWTR_delisted_875018,1,20200402,150600,22.6500000,22.6600000,22.6300000,22.6600000,800
US1.TWTR_delisted_875018,1,20200402,150700,22.6600000,22.6700000,22.6600000,22.6600000,900
US1.TWTR_delisted_875018,1,20200402,150800,22.6600000,22.6600000,22.6200000,22.6300000,4400
US1.TWTR_delisted_875018,1,20200402,150900,22.6300000,22.7000000,22.6300000,22.7000000,546
US1.TWTR_delisted_875018,1,20200402,151000,22.6900000,22.8000000,22.6900000,22.7900000,6129
US1.TWTR_delisted_875018,1,20200402,151100,22.8050000,22.8050000,22.7700000,22.7700000,2900
US1.TWTR_delisted_875018,1,20200402,151200,22.7600000,22.7700000,22.7400000,22.7400000,1583
US1.TWTR_delisted_875018,1,20200402,151300,22.7250000,22.7250000,22.7050000,22.7100000,400
US1.TWTR_delisted_875018,1,20200402,151400,22.6850000,22.7350000,22.6850000,22.7350000,700
US1.TWTR_delisted_875018,1,20200402,151500,22.7250000,22.7300000,22.7100000,22.7100000,600
US1.TWTR_delisted_875018,1,20200402,151600,22.7150000,22.7550000,22.7100000,22.7300000,1000
US1.TWTR_delisted_875018,1,20200402,151700,22.7250000,22.7600000,22.7250000,22.7600000,1000
US1.TWTR_delisted_875018,1,20200402,151800,22.7500000,22.7500000,22.7300000,22.7300000,200
US1.TWTR_delisted_875018,1,20200402,151900,22.7100000,22.7100000,22.6850000,22.6900000,1700
US1.TWTR_delisted_875018,1,20200402,152000,22.7000000,22.7800000,22.7000000,22.7600000,1657
US1.TWTR_delisted_875018,1,20200402,152100,22.7600000,22.7750000,22.7500000,22.7600000,1300
US1.TWTR_delisted_875018,1,20200402,152200,22.7600000,22.7600000,22.7150000,22.7150000,1369
US1.TWTR_delisted_875018,1,20200402,152300,22.7300000,22.7350000,22.7300000,22.7300000,1001
US1.TWTR_delisted_875018,1,20200402,152400,22.7150000,22.7150000,22.6350000,22.6450000,5075
US1.TWTR_delisted_875018,1,20200402,152500,22.6450000,22.6500000,22.6100000,22.6100000,1700
US1.TWTR_delisted_875018,1,20200402,152600,22.6050000,22.6250000,22.5700000,22.6250000,3496
US1.TWTR_delisted_875018,1,20200402,152700,22.6000000,22.6200000,22.5950000,22.6000000,1642
US1.TWTR_delisted_875018,1,20200402,152800,22.6000000,22.6000000,22.5800000,22.5950000,700
US1.TWTR_delisted_875018,1,20200402,152900,22.5800000,22.5850000,22.5500000,22.5500000,4990
US1.TWTR_delisted_875018,1,20200402,153000,22.5400000,22.5800000,22.5400000,22.5800000,1563
US1.TWTR_delisted_875018,1,20200402,153100,22.5700000,22.6100000,22.5700000,22.5850000,2895
US1.TWTR_delisted_875018,1,20200402,153200,22.5800000,22.5800000,22.5200000,22.5500000,4234
US1.TWTR_delisted_875018,1,20200402,153300,22.5500000,22.5500000,22.5250000,22.5250000,900
US1.TWTR_delisted_875018,1,20200402,153400,22.5200000,22.5300000,22.5200000,22.5300000,3647
US1.TWTR_delisted_875018,1,20200402,153500,22.5400000,22.5400000,22.5200000,22.5200000,800
US1.TWTR_delisted_875018,1,20200402,153600,22.5200000,22.5500000,22.5200000,22.5400000,1776
US1.TWTR_delisted_875018,1,20200402,153700,22.5400000,22.5800000,22.5300000,22.5300000,2086
US1.TWTR_delisted_875018,1,20200402,153800,22.5100000,22.5200000,22.5050000,22.5100000,3040
US1.TWTR_delisted_875018,1,20200402,153900,22.5100000,22.5200000,22.4800000,22.4900000,2910
US1.TWTR_delisted_875018,1,20200402,154000,22.5000000,22.5200000,22.5000000,22.5000000,1600
US1.TWTR_delisted_875018,1,20200402,154100,22.5000000,22.5700000,22.5000000,22.5600000,2933
US1.TWTR_delisted_875018,1,20200402,154200,22.5600000,22.5900000,22.5500000,22.5900000,2311
US1.TWTR_delisted_875018,1,20200402,154300,22.5950000,22.6300000,22.5900000,22.6000000,3419
US1.TWTR_delisted_875018,1,20200402,154400,22.5900000,22.6800000,22.5800000,22.6700000,2700
US1.TWTR_delisted_875018,1,20200402,154500,22.6700000,22.7500000,22.6700000,22.7400000,3016
US1.TWTR_delisted_875018,1,20200402,154600,22.7500000,22.8000000,22.7400000,22.7700000,1667
US1.TWTR_delisted_875018,1,20200402,154700,22.7700000,22.7700000,22.7300000,22.7300000,2569
US1.TWTR_delisted_875018,1,20200402,154800,22.7300000,22.7500000,22.7100000,22.7100000,2678
US1.TWTR_delisted_875018,1,20200402,154900,22.7100000,22.7300000,22.7100000,22.7200000,3075
US1.TWTR_delisted_875018,1,20200402,155000,22.7100000,22.7100000,22.6500000,22.7000000,5399
US1.TWTR_delisted_875018,1,20200402,155100,22.6950000,22.9400000,22.6950000,22.9100000,13940
US1.TWTR_delisted_875018,1,20200402,155200,22.9000000,22.9000000,22.8500000,22.8500000,3321
US1.TWTR_delisted_875018,1,20200402,155300,22.8500000,22.8700000,22.8500000,22.8500000,4153
US1.TWTR_delisted_875018,1,20200402,155400,22.8600000,22.9100000,22.8550000,22.8800000,7911
US1.TWTR_delisted_875018,1,20200402,155500,22.8800000,22.9600000,22.8800000,22.9600000,3797
US1.TWTR_delisted_875018,1,20200402,155600,22.9600000,23.0200000,22.9200000,23.0100000,7233
US1.TWTR_delisted_875018,1,20200402,155700,23.0000000,23.0750000,23.0000000,23.0700000,6725
US1.TWTR_delisted_875018,1,20200402,155800,23.0700000,23.0950000,23.0200000,23.0400000,12102
US1.TWTR_delisted_875018,1,20200402,155900,23.0500000,23.0600000,23.0100000,23.0300000,8415
US1.TWTR_delisted_875018,1,20200402,160000,23.0300000,23.0700000,23.0100000,23.0200000,10792
US1.TWTR_delisted_875018,1,20200403,093100,24.0900000,24.0900000,23.5700000,23.8100000,13383
US1.TWTR_delisted_875018,1,20200403,093200,23.8400000,23.8800000,23.8000000,23.8200000,6406
US1.TWTR_delisted_875018,1,20200403,093300,23.8000000,23.9100000,23.7800000,23.9000000,12371
US1.TWTR_delisted_875018,1,20200403,093400,23.9000000,24.0700000,23.8100000,24.0700000,13101
US1.TWTR_delisted_875018,1,20200403,093500,24.0700000,24.3100000,24.0700000,24.2500000,15716
US1.TWTR_delisted_875018,1,20200403,093600,24.2700000,24.2700000,24.0000000,24.1300000,8870
US1.TWTR_delisted_875018,1,20200403,093700,24.1300000,24.1300000,23.9800000,24.0000000,9583
US1.TWTR_delisted_875018,1,20200403,093800,24.0000000,24.1200000,23.9800000,23.9800000,11452
US1.TWTR_delisted_875018,1,20200403,093900,23.9900000,24.0000000,23.8500000,23.9900000,9336
US1.TWTR_delisted_875018,1,20200403,094000,23.9950000,24.1200000,23.9800000,24.1200000,4100
US1.TWTR_delisted_875018,1,20200403,094100,24.1100000,24.1700000,24.0800000,24.1300000,11200
US1.TWTR_delisted_875018,1,20200403,094200,24.1200000,24.2400000,24.1000000,24.2400000,4600
US1.TWTR_delisted_875018,1,20200403,094300,24.2200000,24.2800000,24.1800000,24.1800000,7126
US1.TWTR_delisted_875018,1,20200403,094400,24.1300000,24.1500000,24.0300000,24.0500000,8339
US1.TWTR_delisted_875018,1,20200403,094500,24.0100000,24.0100000,23.8900000,23.9400000,6091
US1.TWTR_delisted_875018,1,20200403,094600,23.9600000,23.9800000,23.8600000,23.9400000,8612
US1.TWTR_delisted_875018,1,20200403,094700,23.9600000,24.0000000,23.9000000,23.9000000,5076
US1.TWTR_delisted_875018,1,20200403,094800,23.8700000,23.8800000,23.7400000,23.7600000,8041
US1.TWTR_delisted_875018,1,20200403,094900,23.8100000,23.8100000,23.6700000,23.6800000,4198
US1.TWTR_delisted_875018,1,20200403,095000,23.7000000,23.7500000,23.6800000,23.7300000,3700
US1.TWTR_delisted_875018,1,20200403,095100,23.7500000,23.8500000,23.7400000,23.8200000,2210
US1.TWTR_delisted_875018,1,20200403,095200,23.8300000,23.8450000,23.7500000,23.7600000,5684
US1.TWTR_delisted_875018,1,20200403,095300,23.7300000,23.8500000,23.7300000,23.7800000,1100
US1.TWTR_delisted_875018,1,20200403,095400,23.7500000,23.7500000,23.7300000,23.7500000,1600
US1.TWTR_delisted_875018,1,20200403,095500,23.7600000,23.8300000,23.7600000,23.8100000,3182
US1.TWTR_delisted_875018,1,20200403,095600,23.7900000,23.8600000,23.7850000,23.8600000,3480
US1.TWTR_delisted_875018,1,20200403,095700,23.8550000,23.8700000,23.8000000,23.8100000,3903
US1.TWTR_delisted_875018,1,20200403,095800,23.8100000,23.8300000,23.6450000,23.6900000,6492
US1.TWTR_delisted_875018,1,20200403,095900,23.6900000,23.7600000,23.6300000,23.6500000,1800
US1.TWTR_delisted_875018,1,20200403,100000,23.6500000,23.6700000,23.6300000,23.6500000,2100
US1.TWTR_delisted_875018,1,20200403,100100,23.6400000,23.7400000,23.6400000,23.6800000,2427
US1.TWTR_delisted_875018,1,20200403,100200,23.7000000,23.7600000,23.6800000,23.6900000,1400
US1.TWTR_delisted_875018,1,20200403,100300,23.6750000,23.7450000,23.6600000,23.6700000,6798
US1.TWTR_delisted_875018,1,20200403,100400,23.6700000,23.6700000,23.5400000,23.5500000,8249
US1.TWTR_delisted_875018,1,20200403,100500,23.5600000,23.5600000,23.4950000,23.5100000,4125
US1.TWTR_delisted_875018,1,20200403,100600,23.5300000,23.6200000,23.5300000,23.6200000,2767
US1.TWTR_delisted_875018,1,20200403,100700,23.6200000,23.6400000,23.5900000,23.6050000,5700
US1.TWTR_delisted_875018,1,20200403,100800,23.6200000,23.8400000,23.6200000,23.7200000,6183
US1.TWTR_delisted_875018,1,20200403,100900,23.7150000,23.8100000,23.7150000,23.7800000,2259
US1.TWTR_delisted_875018,1,20200403,101000,23.7300000,23.7950000,23.7300000,23.7950000,2100
US1.TWTR_delisted_875018,1,20200403,101100,23.7500000,23.7500000,23.6450000,23.6500000,3422
US1.TWTR_delisted_875018,1,20200403,101200,23.6400000,23.6600000,23.6000000,23.6000000,1765
US1.TWTR_delisted_875018,1,20200403,101300,23.6300000,23.6300000,23.6200000,23.6200000,400
US1.TWTR_delisted_875018,1,20200403,101400,23.6500000,23.6500000,23.6100000,23.6250000,700
US1.TWTR_delisted_875018,1,20200403,101500,23.6550000,23.6600000,23.5700000,23.5900000,2798
US1.TWTR_delisted_875018,1,20200403,101600,23.5900000,23.5900000,23.5300000,23.5600000,1102
US1.TWTR_delisted_875018,1,20200403,101700,23.5000000,23.5200000,23.4500000,23.5050000,8290
US1.TWTR_delisted_875018,1,20200403,101800,23.5200000,23.5200000,23.4500000,23.5100000,1900
US1.TWTR_delisted_875018,1,20200403,101900,23.5400000,23.5750000,23.4900000,23.5300000,4900
US1.TWTR_delisted_875018,1,20200403,102000,23.5400000,23.5800000,23.4600000,23.4700000,4740
US1.TWTR_delisted_875018,1,20200403,102100,23.4550000,23.4800000,23.3800000,23.4600000,5184
US1.TWTR_delisted_875018,1,20200403,102200,23.5000000,23.5500000,23.5000000,23.5100000,3175
US1.TWTR_delisted_875018,1,20200403,102300,23.5000000,23.5200000,23.4600000,23.5000000,1800
US1.TWTR_delisted_875018,1,20200403,102400,23.4800000,23.4800000,23.3800000,23.4300000,9285
US1.TWTR_delisted_875018,1,20200403,102500,23.4300000,23.4600000,23.3900000,23.4600000,4200
US1.TWTR_delisted_875018,1,20200403,102600,23.4500000,23.4700000,23.4200000,23.4500000,1907
US1.TWTR_delisted_875018,1,20200403,102700,23.4700000,23.4800000,23.4100000,23.4100000,3186
US1.TWTR_delisted_875018,1,20200403,102800,23.4100000,23.4100000,23.3300000,23.3500000,2170
US1.TWTR_delisted_875018,1,20200403,102900,23.3600000,23.3800000,23.3000000,23.3200000,2200
US1.TWTR_delisted_875018,1,20200403,103000,23.3200000,23.3900000,23.3200000,23.3600000,1580
US1.TWTR_delisted_875018,1,20200403,103100,23.3700000,23.4000000,23.3100000,23.3300000,1516
US1.TWTR_delisted_875018,1,20200403,103200,23.3000000,23.3000000,23.2400000,23.2600000,2400
US1.TWTR_delisted_875018,1,20200403,103300,23.2700000,23.3200000,23.2700000,23.3000000,1763
US1.TWTR_delisted_875018,1,20200403,103400,23.3000000,23.3700000,23.3000000,23.3500000,4191
US1.TWTR_delisted_875018,1,20200403,103500,23.3650000,23.4500000,23.3650000,23.4500000,2400
US1.TWTR_delisted_875018,1,20200403,103600,23.5000000,23.5300000,23.4700000,23.4800000,2601
US1.TWTR_delisted_875018,1,20200403,103700,23.5200000,23.5350000,23.5000000,23.5200000,1500
US1.TWTR_delisted_875018,1,20200403,103800,23.5100000,23.5200000,23.4200000,23.4200000,2900
US1.TWTR_delisted_875018,1,20200403,103900,23.4200000,23.4600000,23.4000000,23.4000000,1500
US1.TWTR_delisted_875018,1,20200403,104000,23.3700000,23.3700000,23.3600000,23.3700000,900
US1.TWTR_delisted_875018,1,20200403,104100,23.3800000,23.3800000,23.3200000,23.3200000,990
US1.TWTR_delisted_875018,1,20200403,104200,23.3100000,23.3300000,23.3000000,23.3300000,964
US1.TWTR_delisted_875018,1,20200403,104300,23.3200000,23.3300000,23.2700000,23.2800000,1731
US1.TWTR_delisted_875018,1,20200403,104400,23.2600000,23.2800000,23.2000000,23.2700000,1700
US1.TWTR_delisted_875018,1,20200403,104500,23.2900000,23.3350000,23.2900000,23.3350000,900
US1.TWTR_delisted_875018,1,20200403,104600,23.3200000,23.3300000,23.3000000,23.3000000,600
US1.TWTR_delisted_875018,1,20200403,104700,23.2900000,23.3600000,23.2900000,23.3250000,3000
US1.TWTR_delisted_875018,1,20200403,104800,23.3350000,23.3700000,23.3350000,23.3500000,300
US1.TWTR_delisted_875018,1,20200403,104900,23.3500000,23.3500000,23.3500000,23.3500000,100
US1.TWTR_delisted_875018,1,20200403,105100,23.3100000,23.3100000,23.2800000,23.2800000,1185
US1.TWTR_delisted_875018,1,20200403,105200,23.2500000,23.3500000,23.2500000,23.3500000,700
US1.TWTR_delisted_875018,1,20200403,105300,23.3000000,23.3300000,23.3000000,23.3300000,1000
US1.TWTR_delisted_875018,1,20200403,105400,23.2800000,23.2800000,23.2200000,23.2350000,2113
US1.TWTR_delisted_875018,1,20200403,105500,23.2200000,23.2200000,23.1300000,23.1300000,2100
US1.TWTR_delisted_875018,1,20200403,105600,23.1500000,23.2200000,23.1500000,23.2200000,1100
US1.TWTR_delisted_875018,1,20200403,105700,23.2500000,23.3100000,23.2400000,23.2500000,4394
US1.TWTR_delisted_875018,1,20200403,105800,23.2500000,23.3000000,23.2500000,23.2900000,1100
US1.TWTR_delisted_875018,1,20200403,105900,23.2800000,23.2900000,23.2400000,23.2900000,1499
US1.TWTR_delisted_875018,1,20200403,110000,23.2700000,23.2700000,23.2600000,23.2700000,700
US1.TWTR_delisted_875018,1,20200403,110100,23.2700000,23.3500000,23.2700000,23.3500000,1700
US1.TWTR_delisted_875018,1,20200403,110200,23.3600000,23.4000000,23.3400000,23.3400000,2335
US1.TWTR_delisted_875018,1,20200403,110300,23.3700000,23.4100000,23.3700000,23.4100000,1300
US1.TWTR_delisted_875018,1,20200403,110400,23.4000000,23.4000000,23.3400000,23.3400000,1000
US1.TWTR_delisted_875018,1,20200403,110500,23.3600000,23.3700000,23.3450000,23.3500000,900
US1.TWTR_delisted_875018,1,20200403,110600,23.2900000,23.3000000,23.2700000,23.3000000,1900
US1.TWTR_delisted_875018,1,20200403,110700,23.2800000,23.2900000,23.2600000,23.2600000,4376
US1.TWTR_delisted_875018,1,20200403,110800,23.2300000,23.2300000,23.1800000,23.2100000,1650
US1.TWTR_delisted_875018,1,20200403,110900,23.2000000,23.2500000,23.2000000,23.2500000,3434
US1.TWTR_delisted_875018,1,20200403,111000,23.2700000,23.3200000,23.2650000,23.2800000,1400
US1.TWTR_delisted_875018,1,20200403,111100,23.2900000,23.3600000,23.2900000,23.3500000,1000
US1.TWTR_delisted_875018,1,20200403,111200,23.3350000,23.4300000,23.3350000,23.3900000,4263
US1.TWTR_delisted_875018,1,20200403,111300,23.3600000,23.3600000,23.3400000,23.3500000,598
US1.TWTR_delisted_875018,1,20200403,111400,23.3500000,23.3700000,23.3500000,23.3700000,700
US1.TWTR_delisted_875018,1,20200403,111500,23.3500000,23.3600000,23.3300000,23.3600000,400
US1.TWTR_delisted_875018,1,20200403,111600,23.3100000,23.4400000,23.3100000,23.4400000,5765
US1.TWTR_delisted_875018,1,20200403,111700,23.4000000,23.4500000,23.4000000,23.4300000,1972
US1.TWTR_delisted_875018,1,20200403,111800,23.4400000,23.4500000,23.3900000,23.3900000,1900
US1.TWTR_delisted_875018,1,20200403,111900,23.3900000,23.3900000,23.3550000,23.3550000,200
US1.TWTR_delisted_875018,1,20200403,112000,23.3400000,23.3400000,23.3400000,23.3400000,100
US1.TWTR_delisted_875018,1,20200403,112100,23.3750000,23.4000000,23.3750000,23.4000000,700
US1.TWTR_delisted_875018,1,20200403,112200,23.3300000,23.3400000,23.3100000,23.3400000,400
US1.TWTR_delisted_875018,1,20200403,112300,23.3200000,23.3300000,23.3150000,23.3300000,600
US1.TWTR_delisted_875018,1,20200403,112400,23.2700000,23.2700000,23.2400000,23.2500000,923
US1.TWTR_delisted_875018,1,20200403,112500,23.2400000,23.2400000,23.1400000,23.1600000,2752
US1.TWTR_delisted_875018,1,20200403,112600,23.1700000,23.2100000,23.1700000,23.1850000,5614
US1.TWTR_delisted_875018,1,20200403,112700,23.1850000,23.2000000,23.1700000,23.2000000,2500
US1.TWTR_delisted_875018,1,20200403,112800,23.2200000,23.2200000,23.2200000,23.2200000,500
US1.TWTR_delisted_875018,1,20200403,112900,23.2000000,23.2000000,23.2000000,23.2000000,200
US1.TWTR_delisted_875018,1,20200403,113000,23.2100000,23.2600000,23.2100000,23.2600000,1250
US1.TWTR_delisted_875018,1,20200403,113100,23.2600000,23.2600000,23.1750000,23.2050000,2105
US1.TWTR_delisted_875018,1,20200403,113200,23.2000000,23.2000000,23.1900000,23.1900000,1200
US1.TWTR_delisted_875018,1,20200403,113300,23.1800000,23.2300000,23.1800000,23.2300000,1219
US1.TWTR_delisted_875018,1,20200403,113400,23.2500000,23.2600000,23.2500000,23.2600000,500
US1.TWTR_delisted_875018,1,20200403,113500,23.2300000,23.2700000,23.2250000,23.2700000,1300
US1.TWTR_delisted_875018,1,20200403,113600,23.2200000,23.2500000,23.2200000,23.2500000,300
US1.TWTR_delisted_875018,1,20200403,113700,23.2250000,23.2600000,23.2100000,23.2100000,1300
US1.TWTR_delisted_875018,1,20200403,113800,23.1950000,23.2900000,23.1950000,23.2900000,2037
US1.TWTR_delisted_875018,1,20200403,113900,23.2900000,23.2900000,23.2900000,23.2900000,1000
US1.TWTR_delisted_875018,1,20200403,114000,23.3000000,23.3200000,23.2700000,23.2700000,3100
US1.TWTR_delisted_875018,1,20200403,114100,23.2550000,23.2600000,23.2400000,23.2400000,1000
US1.TWTR_delisted_875018,1,20200403,114200,23.2300000,23.2500000,23.2300000,23.2450000,1300
US1.TWTR_delisted_875018,1,20200403,114300,23.2300000,23.2650000,23.2200000,23.2200000,2800
US1.TWTR_delisted_875018,1,20200403,114400,23.2100000,23.2200000,23.1800000,23.1900000,900
US1.TWTR_delisted_875018,1,20200403,114500,23.1750000,23.2100000,23.1750000,23.1750000,1000
US1.TWTR_delisted_875018,1,20200403,114600,23.1700000,23.1700000,23.1600000,23.1600000,300
US1.TWTR_delisted_875018,1,20200403,114700,23.1200000,23.1400000,23.1200000,23.1400000,600
US1.TWTR_delisted_875018,1,20200403,114800,23.1200000,23.1300000,23.0800000,23.0900000,703
US1.TWTR_delisted_875018,1,20200403,114900,23.1100000,23.1100000,23.1000000,23.1000000,673
US1.TWTR_delisted_875018,1,20200403,115000,23.1000000,23.1200000,23.1000000,23.1000000,1100
US1.TWTR_delisted_875018,1,20200403,115100,23.1000000,23.1300000,23.0900000,23.1100000,792
US1.TWTR_delisted_875018,1,20200403,115200,23.1050000,23.1100000,23.0900000,23.1100000,800
US1.TWTR_delisted_875018,1,20200403,115300,23.1100000,23.1200000,23.1100000,23.1100000,3800
US1.TWTR_delisted_875018,1,20200403,115400,23.0800000,23.0800000,23.0200000,23.0500000,2600
US1.TWTR_delisted_875018,1,20200403,115500,23.0300000,23.0600000,23.0300000,23.0600000,1600
US1.TWTR_delisted_875018,1,20200403,115600,23.0500000,23.1100000,23.0500000,23.1100000,500
US1.TWTR_delisted_875018,1,20200403,115700,23.1200000,23.1300000,23.1200000,23.1200000,1100
US1.TWTR_delisted_875018,1,20200403,115800,23.1000000,23.1300000,23.1000000,23.1300000,300
US1.TWTR_delisted_875018,1,20200403,115900,23.1300000,23.1400000,23.1300000,23.1400000,600
US1.TWTR_delisted_875018,1,20200403,120000,23.1200000,23.1200000,23.1200000,23.1200000,100
US1.TWTR_delisted_875018,1,20200403,120100,23.1200000,23.1500000,23.1200000,23.1500000,700
US1.TWTR_delisted_875018,1,20200403,120200,23.1300000,23.1300000,23.1300000,23.1300000,100
US1.TWTR_delisted_875018,1,20200403,120300,23.1000000,23.1200000,23.1000000,23.1200000,792
US1.TWTR_delisted_875018,1,20200403,120400,23.0800000,23.0800000,23.0800000,23.0800000,100
US1.TWTR_delisted_875018,1,20200403,120500,23.0800000,23.1600000,23.0800000,23.1500000,1744
US1.TWTR_delisted_875018,1,20200403,120600,23.1300000,23.1300000,23.1300000,23.1300000,100
US1.TWTR_delisted_875018,1,20200403,120700,23.0900000,23.1100000,23.0900000,23.1100000,1546
US1.TWTR_delisted_875018,1,20200403,120800,23.0800000,23.0800000,23.0700000,23.0700000,1000
US1.TWTR_delisted_875018,1,20200403,120900,23.0400000,23.0650000,23.0400000,23.0600000,1300
US1.TWTR_delisted_875018,1,20200403,121000,23.0600000,23.1050000,23.0600000,23.0800000,2100
US1.TWTR_delisted_875018,1,20200403,121100,23.1100000,23.1100000,23.1100000,23.1100000,100
US1.TWTR_delisted_875018,1,20200403,121200,23.1100000,23.1200000,23.1100000,23.1200000,500
US1.TWTR_delisted_875018,1,20200403,121300,23.1200000,23.1200000,23.0550000,23.0550000,1400
US1.TWTR_delisted_875018,1,20200403,121400,23.0600000,23.0600000,23.0400000,23.0400000,857
US1.TWTR_delisted_875018,1,20200403,121500,23.0300000,23.0500000,23.0300000,23.0400000,600
US1.TWTR_delisted_875018,1,20200403,121600,23.0400000,23.0700000,23.0400000,23.0700000,500
US1.TWTR_delisted_875018,1,20200403,121700,23.0700000,23.0700000,23.0400000,23.0400000,1060
US1.TWTR_delisted_875018,1,20200403,121800,23.0400000,23.0400000,23.0200000,23.0200000,1001
US1.TWTR_delisted_875018,1,20200403,121900,23.0300000,23.0300000,23.0200000,23.0200000,1875
US1.TWTR_delisted_875018,1,20200403,122000,23.0200000,23.0200000,22.9400000,22.9400000,6163
US1.TWTR_delisted_875018,1,20200403,122100,22.9400000,22.9400000,22.8600000,22.8700000,6146
US1.TWTR_delisted_875018,1,20200403,122200,22.8700000,22.9400000,22.8700000,22.9400000,2100
US1.TWTR_delisted_875018,1,20200403,122300,22.9600000,22.9750000,22.9600000,22.9750000,500
US1.TWTR_delisted_875018,1,20200403,122400,22.9800000,22.9800000,22.9250000,22.9300000,1665
US1.TWTR_delisted_875018,1,20200403,122500,22.9000000,22.9000000,22.8300000,22.8600000,4367
US1.TWTR_delisted_875018,1,20200403,122600,22.8900000,22.9100000,22.8800000,22.8900000,1700
US1.TWTR_delisted_875018,1,20200403,122700,22.8800000,22.9450000,22.8800000,22.9400000,2317
US1.TWTR_delisted_875018,1,20200403,122800,22.9300000,22.9600000,22.9200000,22.9600000,4997
US1.TWTR_delisted_875018,1,20200403,122900,22.9800000,22.9800000,22.9200000,22.9200000,1127
US1.TWTR_delisted_875018,1,20200403,123000,22.9100000,22.9600000,22.9100000,22.9500000,700
US1.TWTR_delisted_875018,1,20200403,123100,22.9600000,23.0000000,22.9600000,23.0000000,1638
US1.TWTR_delisted_875018,1,20200403,123200,22.9700000,22.9800000,22.9600000,22.9600000,1100
US1.TWTR_delisted_875018,1,20200403,123300,22.9600000,22.9600000,22.9000000,22.9000000,1475
US1.TWTR_delisted_875018,1,20200403,123400,22.9200000,22.9500000,22.9200000,22.9500000,917
US1.TWTR_delisted_875018,1,20200403,123500,22.9700000,22.9700000,22.9400000,22.9400000,788
US1.TWTR_delisted_875018,1,20200403,123600,22.9200000,22.9500000,22.9200000,22.9500000,1000
US1.TWTR_delisted_875018,1,20200403,123700,22.9600000,22.9600000,22.9600000,22.9600000,500
US1.TWTR_delisted_875018,1,20200403,123800,22.9500000,22.9500000,22.8900000,22.8900000,1800
US1.TWTR_delisted_875018,1,20200403,123900,22.8700000,22.9200000,22.8700000,22.9200000,900
US1.TWTR_delisted_875018,1,20200403,124000,22.9400000,22.9500000,22.9300000,22.9300000,800
US1.TWTR_delisted_875018,1,20200403,124100,22.9400000,22.9400000,22.9200000,22.9200000,1000
US1.TWTR_delisted_875018,1,20200403,124200,22.9400000,22.9400000,22.9400000,22.9400000,200
US1.TWTR_delisted_875018,1,20200403,124300,22.9500000,23.0100000,22.9500000,23.0100000,2330
US1.TWTR_delisted_875018,1,20200403,124400,23.0200000,23.0900000,23.0200000,23.0900000,1500
US1.TWTR_delisted_875018,1,20200403,124500,23.1000000,23.1000000,23.0700000,23.0700000,900
US1.TWTR_delisted_875018,1,20200403,124600,23.0700000,23.0800000,23.0500000,23.0700000,1067
US1.TWTR_delisted_875018,1,20200403,124700,23.0600000,23.0800000,23.0500000,23.0700000,1493
US1.TWTR_delisted_875018,1,20200403,124800,23.0600000,23.0600000,22.9900000,22.9900000,1100
US1.TWTR_delisted_875018,1,20200403,124900,23.0100000,23.0100000,23.0100000,23.0100000,400
US1.TWTR_delisted_875018,1,20200403,125000,22.9800000,22.9800000,22.9700000,22.9800000,400
US1.TWTR_delisted_875018,1,20200403,125100,23.0400000,23.0400000,23.0400000,23.0400000,200
US1.TWTR_delisted_875018,1,20200403,125200,23.0400000,23.0500000,23.0400000,23.0500000,700
US1.TWTR_delisted_875018,1,20200403,125300,23.0600000,23.0750000,23.0300000,23.0300000,2702
US1.TWTR_delisted_875018,1,20200403,125400,23.0350000,23.0350000,23.0050000,23.0050000,300
US1.TWTR_delisted_875018,1,20200403,125500,23.0200000,23.0400000,23.0200000,23.0400000,1100
US1.TWTR_delisted_875018,1,20200403,125600,23.0400000,23.0800000,23.0400000,23.0800000,800
US1.TWTR_delisted_875018,1,20200403,125700,23.0850000,23.1100000,23.0800000,23.0900000,899
US1.TWTR_delisted_875018,1,20200403,125800,23.1100000,23.1300000,23.1100000,23.1300000,2100
US1.TWTR_delisted_875018,1,20200403,125900,23.1400000,23.1500000,23.1400000,23.1500000,1090
US1.TWTR_delisted_875018,1,20200403,130000,23.1400000,23.1500000,23.1300000,23.1500000,2700
US1.TWTR_delisted_875018,1,20200403,130100,23.1700000,23.1950000,23.1600000,23.1600000,1300
US1.TWTR_delisted_875018,1,20200403,130200,23.1500000,23.1800000,23.1500000,23.1600000,1751
US1.TWTR_delisted_875018,1,20200403,130300,23.1300000,23.1400000,23.1300000,23.1400000,200
US1.TWTR_delisted_875018,1,20200403,130400,23.1400000,23.1500000,23.1300000,23.1500000,1600
US1.TWTR_delisted_875018,1,20200403,130500,23.1350000,23.1500000,23.1300000,23.1500000,700
US1.TWTR_delisted_875018,1,20200403,130600,23.2100000,23.2200000,23.1950000,23.1950000,2000
US1.TWTR_delisted_875018,1,20200403,130700,23.2000000,23.2250000,23.2000000,23.2200000,1300
US1.TWTR_delisted_875018,1,20200403,130800,23.2300000,23.2350000,23.2300000,23.2300000,900
US1.TWTR_delisted_875018,1,20200403,130900,23.2300000,23.2300000,23.2300000,23.2300000,600
US1.TWTR_delisted_875018,1,20200403,131000,23.2300000,23.2300000,23.2200000,23.2300000,823
US1.TWTR_delisted_875018,1,20200403,131100,23.2300000,23.2300000,23.2000000,23.2000000,1084
US1.TWTR_delisted_875018,1,20200403,131200,23.1700000,23.1700000,23.1700000,23.1700000,300
US1.TWTR_delisted_875018,1,20200403,131300,23.1400000,23.1400000,23.1100000,23.1100000,500
US1.TWTR_delisted_875018,1,20200403,131400,23.1200000,23.1200000,23.0700000,23.0700000,2496
US1.TWTR_delisted_875018,1,20200403,131600,23.1000000,23.1400000,23.1000000,23.1200000,881
US1.TWTR_delisted_875018,1,20200403,131700,23.1200000,23.1400000,23.1200000,23.1400000,700
US1.TWTR_delisted_875018,1,20200403,131800,23.1500000,23.1500000,23.1300000,23.1300000,700
US1.TWTR_delisted_875018,1,20200403,131900,23.1400000,23.1600000,23.1350000,23.1400000,1205
US1.TWTR_delisted_875018,1,20200403,132000,23.1300000,23.1300000,23.1300000,23.1300000,300
US1.TWTR_delisted_875018,1,20200403,132100,23.1400000,23.1600000,23.1400000,23.1500000,885
US1.TWTR_delisted_875018,1,20200403,132200,23.1700000,23.1700000,23.1600000,23.1600000,900
US1.TWTR_delisted_875018,1,20200403,132300,23.1500000,23.1500000,23.1400000,23.1400000,400
US1.TWTR_delisted_875018,1,20200403,132400,23.1400000,23.1400000,23.1200000,23.1200000,400
US1.TWTR_delisted_875018,1,20200403,132500,23.1400000,23.1400000,23.1400000,23.1400000,100
US1.TWTR_delisted_875018,1,20200403,132600,23.1200000,23.1200000,23.1000000,23.1000000,773
US1.TWTR_delisted_875018,1,20200403,132700,23.0900000,23.0900000,23.0500000,23.0500000,1000
US1.TWTR_delisted_875018,1,20200403,132800,23.0000000,23.0000000,22.9400000,22.9500000,1500
US1.TWTR_delisted_875018,1,20200403,132900,22.9600000,22.9800000,22.9600000,22.9800000,700
US1.TWTR_delisted_875018,1,20200403,133000,22.9900000,23.0000000,22.9700000,22.9700000,1688
US1.TWTR_delisted_875018,1,20200403,133100,22.9700000,22.9700000,22.9250000,22.9250000,1570
US1.TWTR_delisted_875018,1,20200403,133200,22.9250000,22.9250000,22.8850000,22.8850000,3721
US1.TWTR_delisted_875018,1,20200403,133300,22.8750000,22.8750000,22.8200000,22.8200000,4100
US1.TWTR_delisted_875018,1,20200403,133400,22.8100000,22.8150000,22.7600000,22.8000000,5730
US1.TWTR_delisted_875018,1,20200403,133500,22.8300000,22.8850000,22.8300000,22.8550000,1400
US1.TWTR_delisted_875018,1,20200403,133600,22.8550000,22.9250000,22.8400000,22.9200000,1700
US1.TWTR_delisted_875018,1,20200403,133700,22.9250000,22.9400000,22.9050000,22.9250000,1380
US1.TWTR_delisted_875018,1,20200403,133800,22.9200000,22.9250000,22.8300000,22.8300000,1043
US1.TWTR_delisted_875018,1,20200403,133900,22.8300000,22.8350000,22.8200000,22.8200000,1084
US1.TWTR_delisted_875018,1,20200403,134000,22.8100000,22.8700000,22.8100000,22.8700000,1400
US1.TWTR_delisted_875018,1,20200403,134100,22.8300000,22.8300000,22.8000000,22.8000000,1029
US1.TWTR_delisted_875018,1,20200403,134200,22.7900000,22.8400000,22.7900000,22.8400000,1200
US1.TWTR_delisted_875018,1,20200403,134300,22.8000000,22.8100000,22.7800000,22.7800000,700
US1.TWTR_delisted_875018,1,20200403,134400,22.7900000,22.7900000,22.7700000,22.7800000,906
US1.TWTR_delisted_875018,1,20200403,134500,22.7900000,22.8300000,22.7800000,22.8100000,1168
US1.TWTR_delisted_875018,1,20200403,134600,22.8100000,22.8600000,22.8100000,22.8550000,2348
US1.TWTR_delisted_875018,1,20200403,134700,22.8600000,22.9500000,22.8600000,22.9500000,6145
US1.TWTR_delisted_875018,1,20200403,134800,22.9600000,23.0100000,22.9600000,23.0000000,6493
US1.TWTR_delisted_875018,1,20200403,134900,23.0400000,23.0600000,23.0300000,23.0300000,1951
US1.TWTR_delisted_875018,1,20200403,135000,23.0100000,23.0200000,22.9800000,23.0200000,800
US1.TWTR_delisted_875018,1,20200403,135100,23.0600000,23.0700000,23.0200000,23.0200000,1000
US1.TWTR_delisted_875018,1,20200403,135200,23.0200000,23.0200000,23.0100000,23.0200000,1605
US1.TWTR_delisted_875018,1,20200403,135300,23.0000000,23.0100000,22.9600000,22.9600000,650
US1.TWTR_delisted_875018,1,20200403,135400,22.9800000,22.9800000,22.9300000,22.9300000,592
US1.TWTR_delisted_875018,1,20200403,135500,22.9300000,22.9800000,22.9300000,22.9700000,1500
US1.TWTR_delisted_875018,1,20200403,135600,22.9600000,22.9600000,22.9300000,22.9300000,1450
US1.TWTR_delisted_875018,1,20200403,135700,22.9250000,22.9300000,22.9100000,22.9100000,1183
US1.TWTR_delisted_875018,1,20200403,135800,22.9100000,22.9200000,22.8700000,22.8700000,1227
US1.TWTR_delisted_875018,1,20200403,135900,22.8700000,22.9300000,22.8700000,22.9200000,1284
US1.TWTR_delisted_875018,1,20200403,140000,22.8900000,22.9400000,22.8900000,22.9300000,2300
US1.TWTR_delisted_875018,1,20200403,140100,22.9200000,22.9200000,22.9100000,22.9100000,1928
US1.TWTR_delisted_875018,1,20200403,140200,22.9200000,22.9300000,22.9100000,22.9300000,1800
US1.TWTR_delisted_875018,1,20200403,140300,22.9200000,22.9300000,22.9050000,22.9050000,2700
US1.TWTR_delisted_875018,1,20200403,140400,22.8800000,22.8800000,22.8550000,22.8600000,1400
US1.TWTR_delisted_875018,1,20200403,140500,22.8700000,22.9000000,22.8700000,22.8900000,2500
US1.TWTR_delisted_875018,1,20200403,140600,22.8700000,22.8700000,22.8500000,22.8500000,775
US1.TWTR_delisted_875018,1,20200403,140700,22.8400000,22.8400000,22.8050000,22.8050000,900
US1.TWTR_delisted_875018,1,20200403,140800,22.8300000,22.8300000,22.8150000,22.8150000,700
US1.TWTR_delisted_875018,1,20200403,140900,22.8200000,22.8500000,22.8200000,22.8500000,597
US1.TWTR_delisted_875018,1,20200403,141000,22.8500000,22.8500000,22.8100000,22.8100000,2564
US1.TWTR_delisted_875018,1,20200403,141100,22.8100000,22.8100000,22.8050000,22.8100000,1100
US1.TWTR_delisted_875018,1,20200403,141200,22.8200000,22.8300000,22.8200000,22.8300000,923
US1.TWTR_delisted_875018,1,20200403,141300,22.8300000,22.8300000,22.8100000,22.8100000,700
US1.TWTR_delisted_875018,1,20200403,141400,22.8200000,22.8400000,22.8150000,22.8400000,795
US1.TWTR_delisted_875018,1,20200403,141500,22.8450000,22.8450000,22.8450000,22.8450000,100
US1.TWTR_delisted_875018,1,20200403,141600,22.8600000,22.8600000,22.8200000,22.8200000,1212
US1.TWTR_delisted_875018,1,20200403,141700,22.8200000,22.8200000,22.7700000,22.7700000,2723
US1.TWTR_delisted_875018,1,20200403,141800,22.7700000,22.7900000,22.7700000,22.7700000,4100
US1.TWTR_delisted_875018,1,20200403,141900,22.7700000,22.7900000,22.7500000,22.7900000,3000
US1.TWTR_delisted_875018,1,20200403,142000,22.8150000,22.8500000,22.8150000,22.8400000,1700
US1.TWTR_delisted_875018,1,20200403,142100,22.8500000,22.8700000,22.8500000,22.8700000,759
US1.TWTR_delisted_875018,1,20200403,142200,22.9200000,22.9500000,22.9200000,22.9400000,1342
US1.TWTR_delisted_875018,1,20200403,142300,22.9300000,22.9700000,22.9100000,22.9700000,1000
US1.TWTR_delisted_875018,1,20200403,142400,22.9300000,22.9600000,22.9300000,22.9600000,1400
US1.TWTR_delisted_875018,1,20200403,142500,22.9600000,22.9950000,22.9600000,22.9900000,400
US1.TWTR_delisted_875018,1,20200403,142600,23.0100000,23.0200000,22.9900000,22.9900000,300
US1.TWTR_delisted_875018,1,20200403,142700,22.9950000,22.9950000,22.9800000,22.9900000,1000
US1.TWTR_delisted_875018,1,20200403,142800,22.9850000,22.9950000,22.9850000,22.9900000,410
US1.TWTR_delisted_875018,1,20200403,142900,22.9800000,23.0300000,22.9800000,23.0300000,1220
US1.TWTR_delisted_875018,1,20200403,143000,23.0400000,23.0600000,23.0400000,23.0600000,800
US1.TWTR_delisted_875018,1,20200403,143100,23.0800000,23.0800000,23.0400000,23.0400000,400
US1.TWTR_delisted_875018,1,20200403,143200,23.0300000,23.0300000,22.9900000,22.9900000,1100
US1.TWTR_delisted_875018,1,20200403,143300,22.9800000,22.9800000,22.9400000,22.9400000,1564
US1.TWTR_delisted_875018,1,20200403,143400,22.9400000,22.9500000,22.9400000,22.9500000,400
US1.TWTR_delisted_875018,1,20200403,143500,22.9600000,22.9600000,22.9500000,22.9600000,1152
US1.TWTR_delisted_875018,1,20200403,143600,22.9800000,22.9800000,22.9600000,22.9650000,1000
US1.TWTR_delisted_875018,1,20200403,143700,22.9600000,22.9600000,22.9300000,22.9300000,1970
US1.TWTR_delisted_875018,1,20200403,143800,22.9100000,22.9200000,22.9100000,22.9100000,500
US1.TWTR_delisted_875018,1,20200403,143900,22.9200000,22.9450000,22.9200000,22.9200000,1100
US1.TWTR_delisted_875018,1,20200403,144000,22.9100000,22.9150000,22.8500000,22.8600000,1700
US1.TWTR_delisted_875018,1,20200403,144100,22.8700000,22.9250000,22.8700000,22.9250000,1500
US1.TWTR_delisted_875018,1,20200403,144200,22.9100000,22.9100000,22.8600000,22.8600000,4712
US1.TWTR_delisted_875018,1,20200403,144300,22.8600000,22.8650000,22.8250000,22.8300000,1500
US1.TWTR_delisted_875018,1,20200403,144400,22.8250000,22.8400000,22.8200000,22.8250000,1600
US1.TWTR_delisted_875018,1,20200403,144500,22.8200000,22.8200000,22.8000000,22.8100000,1400
US1.TWTR_delisted_875018,1,20200403,144600,22.8200000,22.8700000,22.8200000,22.8650000,2144
US1.TWTR_delisted_875018,1,20200403,144700,22.8800000,22.8800000,22.8550000,22.8700000,1535
US1.TWTR_delisted_875018,1,20200403,144800,22.8700000,22.8700000,22.8600000,22.8600000,700
US1.TWTR_delisted_875018,1,20200403,145000,22.8600000,22.9100000,22.8600000,22.9100000,1000
US1.TWTR_delisted_875018,1,20200403,145100,22.9500000,22.9700000,22.9400000,22.9600000,1300
US1.TWTR_delisted_875018,1,20200403,145200,22.9600000,23.0300000,22.9600000,23.0300000,2396
US1.TWTR_delisted_875018,1,20200403,145300,23.0300000,23.0900000,23.0300000,23.0900000,1350
US1.TWTR_delisted_875018,1,20200403,145400,23.0900000,23.0900000,23.0350000,23.0550000,1353
US1.TWTR_delisted_875018,1,20200403,145500,23.0600000,23.0600000,23.0000000,23.0100000,1800
US1.TWTR_delisted_875018,1,20200403,145600,23.0300000,23.0600000,23.0300000,23.0600000,1000
US1.TWTR_delisted_875018,1,20200403,145700,23.0700000,23.0800000,23.0600000,23.0700000,1747
US1.TWTR_delisted_875018,1,20200403,145800,23.0800000,23.1250000,23.0800000,23.1100000,2400
US1.TWTR_delisted_875018,1,20200403,145900,23.0900000,23.1250000,23.0900000,23.1200000,800
US1.TWTR_delisted_875018,1,20200403,150000,23.1000000,23.1100000,23.1000000,23.1100000,1593
US1.TWTR_delisted_875018,1,20200403,150100,23.1100000,23.1300000,23.1100000,23.1100000,1700
US1.TWTR_delisted_875018,1,20200403,150200,23.1000000,23.1300000,23.1000000,23.1300000,1400
US1.TWTR_delisted_875018,1,20200403,150300,23.1300000,23.1300000,23.0800000,23.0800000,3036
US1.TWTR_delisted_875018,1,20200403,150400,23.0750000,23.0750000,23.0250000,23.0250000,5379
US1.TWTR_delisted_875018,1,20200403,150500,23.0300000,23.0300000,22.9750000,23.0100000,2000
US1.TWTR_delisted_875018,1,20200403,150600,23.0150000,23.0150000,22.9750000,22.9900000,1407
US1.TWTR_delisted_875018,1,20200403,150700,22.9800000,22.9900000,22.9700000,22.9900000,1078
US1.TWTR_delisted_875018,1,20200403,150800,23.0100000,23.0300000,23.0100000,23.0100000,1200
US1.TWTR_delisted_875018,1,20200403,150900,23.0000000,23.0350000,22.9950000,23.0200000,1642
US1.TWTR_delisted_875018,1,20200403,151000,23.0000000,23.0000000,22.9900000,22.9900000,500
US1.TWTR_delisted_875018,1,20200403,151100,22.9800000,22.9900000,22.9750000,22.9900000,1849
US1.TWTR_delisted_875018,1,20200403,151200,23.0000000,23.0300000,23.0000000,23.0200000,1100
US1.TWTR_delisted_875018,1,20200403,151300,23.0200000,23.0200000,23.0200000,23.0200000,600
US1.TWTR_delisted_875018,1,20200403,151400,23.0100000,23.0700000,23.0100000,23.0500000,2953
US1.TWTR_delisted_875018,1,20200403,151500,23.0500000,23.0700000,23.0500000,23.0550000,1631
US1.TWTR_delisted_875018,1,20200403,151600,23.0500000,23.0600000,23.0400000,23.0500000,990
US1.TWTR_delisted_875018,1,20200403,151700,23.0400000,23.0700000,23.0300000,23.0700000,1275
US1.TWTR_delisted_875018,1,20200403,151800,23.0700000,23.1100000,23.0500000,23.1100000,2528
US1.TWTR_delisted_875018,1,20200403,151900,23.1100000,23.1300000,23.1000000,23.1300000,3197
US1.TWTR_delisted_875018,1,20200403,152000,23.1300000,23.1300000,23.1000000,23.1000000,1600
US1.TWTR_delisted_875018,1,20200403,152100,23.1000000,23.1000000,23.0900000,23.0900000,1700
US1.TWTR_delisted_875018,1,20200403,152200,23.0900000,23.0900000,23.0800000,23.0900000,1800
US1.TWTR_delisted_875018,1,20200403,152300,23.0700000,23.0700000,23.0600000,23.0700000,1493
US1.TWTR_delisted_875018,1,20200403,152400,23.0800000,23.0900000,23.0800000,23.0800000,900
US1.TWTR_delisted_875018,1,20200403,152500,23.0900000,23.0900000,23.0700000,23.0800000,1400
US1.TWTR_delisted_875018,1,20200403,152600,23.0900000,23.1500000,23.0800000,23.1300000,2341
US1.TWTR_delisted_875018,1,20200403,152700,23.1300000,23.1400000,23.1200000,23.1200000,2922
US1.TWTR_delisted_875018,1,20200403,152800,23.1200000,23.1250000,23.1100000,23.1150000,1950
US1.TWTR_delisted_875018,1,20200403,152900,23.1200000,23.1500000,23.1100000,23.1400000,3793
US1.TWTR_delisted_875018,1,20200403,153000,23.1400000,23.1650000,23.1300000,23.1300000,3200
US1.TWTR_delisted_875018,1,20200403,153100,23.1200000,23.1450000,23.1200000,23.1300000,8117
US1.TWTR_delisted_875018,1,20200403,153200,23.1200000,23.1200000,23.0700000,23.0800000,2077
US1.TWTR_delisted_875018,1,20200403,153300,23.0800000,23.0800000,23.0300000,23.0300000,2116
US1.TWTR_delisted_875018,1,20200403,153400,23.0250000,23.0300000,23.0100000,23.0300000,2679
US1.TWTR_delisted_875018,1,20200403,153500,23.0300000,23.0450000,23.0200000,23.0450000,1281
US1.TWTR_delisted_875018,1,20200403,153600,23.0500000,23.1050000,23.0500000,23.1000000,3792
US1.TWTR_delisted_875018,1,20200403,153700,23.0900000,23.1400000,23.0900000,23.1300000,5674
US1.TWTR_delisted_875018,1,20200403,153800,23.1200000,23.1200000,23.0800000,23.0800000,2200
US1.TWTR_delisted_875018,1,20200403,153900,23.0900000,23.0900000,23.0650000,23.0650000,3800
US1.TWTR_delisted_875018,1,20200403,154000,23.0700000,23.0700000,23.0400000,23.0400000,2200
US1.TWTR_delisted_875018,1,20200403,154100,23.0350000,23.0800000,23.0350000,23.0800000,3169
US1.TWTR_delisted_875018,1,20200403,154200,23.0700000,23.0700000,23.0200000,23.0200000,4191
US1.TWTR_delisted_875018,1,20200403,154300,23.0100000,23.0100000,22.9500000,22.9500000,6823
US1.TWTR_delisted_875018,1,20200403,154400,22.9400000,22.9700000,22.9300000,22.9600000,7668
US1.TWTR_delisted_875018,1,20200403,154500,22.9500000,22.9500000,22.9200000,22.9200000,3998
US1.TWTR_delisted_875018,1,20200403,154600,22.9100000,22.9800000,22.9100000,22.9700000,5850
US1.TWTR_delisted_875018,1,20200403,154700,22.9600000,22.9750000,22.9600000,22.9700000,3800
US1.TWTR_delisted_875018,1,20200403,154800,22.9900000,23.0300000,22.9800000,23.0300000,3250
US1.TWTR_delisted_875018,1,20200403,154900,23.0500000,23.1000000,23.0200000,23.0900000,5853
US1.TWTR_delisted_875018,1,20200403,155000,23.1000000,23.1000000,23.0400000,23.0500000,6759
US1.TWTR_delisted_875018,1,20200403,155100,23.0700000,23.1600000,23.0700000,23.1200000,16511
US1.TWTR_delisted_875018,1,20200403,155200,23.1400000,23.1400000,23.0950000,23.1100000,7152
US1.TWTR_delisted_875018,1,20200403,155300,23.1100000,23.1100000,23.0600000,23.0700000,5860
US1.TWTR_delisted_875018,1,20200403,155400,23.0800000,23.1050000,23.0300000,23.0600000,12330
US1.TWTR_delisted_875018,1,20200403,155500,23.0800000,23.1650000,23.0800000,23.1300000,11849
US1.TWTR_delisted_875018,1,20200403,155600,23.1400000,23.1500000,23.0500000,23.0500000,11409
US1.TWTR_delisted_875018,1,20200403,155700,23.0500000,23.1150000,23.0500000,23.0900000,9351
US1.TWTR_delisted_875018,1,20200403,155800,23.0900000,23.0900000,22.9700000,23.0200000,8095
US1.TWTR_delisted_875018,1,20200403,155900,23.0150000,23.0750000,23.0100000,23.0400000,8595
US1.TWTR_delisted_875018,1,20200403,160000,23.0550000,23.0800000,23.0400000,23.0800000,11300
US1.TWTR_delisted_875018,1,20200406,093100,24.1300000,24.1900000,24.0200000,24.0600000,16029
US1.TWTR_delisted_875018,1,20200406,093200,24.0800000,24.0800000,23.9900000,23.9900000,10662
US1.TWTR_delisted_875018,1,20200406,093300,23.9500000,24.0300000,23.9300000,23.9300000,8976
US1.TWTR_delisted_875018,1,20200406,093400,23.9100000,23.9400000,23.8300000,23.8300000,4900
US1.TWTR_delisted_875018,1,20200406,093500,23.8200000,23.8700000,23.8000000,23.8500000,4600
US1.TWTR_delisted_875018,1,20200406,093600,23.8650000,24.0200000,23.8650000,24.0200000,6074
US1.TWTR_delisted_875018,1,20200406,093700,24.0400000,24.2900000,24.0200000,24.1800000,16239
US1.TWTR_delisted_875018,1,20200406,093800,24.1800000,24.1900000,24.1100000,24.1200000,14465
US1.TWTR_delisted_875018,1,20200406,093900,24.1300000,24.2500000,24.1300000,24.2300000,5466
US1.TWTR_delisted_875018,1,20200406,094000,24.2100000,24.2400000,24.0800000,24.0900000,5780
US1.TWTR_delisted_875018,1,20200406,094100,24.0800000,24.1200000,24.0300000,24.0300000,8873
US1.TWTR_delisted_875018,1,20200406,094200,24.0100000,24.1300000,23.9500000,24.1000000,8287
US1.TWTR_delisted_875018,1,20200406,094300,24.0500000,24.1400000,24.0500000,24.1400000,4200
US1.TWTR_delisted_875018,1,20200406,094400,24.1400000,24.2100000,24.1300000,24.2000000,5835
US1.TWTR_delisted_875018,1,20200406,094500,24.1900000,24.1900000,24.1500000,24.1800000,1000
US1.TWTR_delisted_875018,1,20200406,094600,24.1900000,24.2400000,24.1900000,24.2000000,5710
US1.TWTR_delisted_875018,1,20200406,094700,24.2000000,24.2250000,24.1700000,24.1900000,3791
US1.TWTR_delisted_875018,1,20200406,094800,24.2100000,24.3300000,24.2100000,24.2700000,6400
US1.TWTR_delisted_875018,1,20200406,094900,24.2900000,24.3200000,24.2500000,24.2500000,20879
US1.TWTR_delisted_875018,1,20200406,095000,24.3000000,24.4000000,24.3000000,24.3900000,10700
US1.TWTR_delisted_875018,1,20200406,095100,24.4100000,24.4600000,24.3900000,24.4600000,9722
US1.TWTR_delisted_875018,1,20200406,095200,24.4600000,24.5450000,24.4500000,24.5300000,15833
US1.TWTR_delisted_875018,1,20200406,095300,24.5650000,24.6300000,24.5100000,24.6000000,7564
US1.TWTR_delisted_875018,1,20200406,095400,24.6150000,24.6300000,24.5600000,24.5700000,8025
US1.TWTR_delisted_875018,1,20200406,095500,24.6100000,24.6100000,24.5050000,24.5100000,3943
US1.TWTR_delisted_875018,1,20200406,095600,24.5300000,24.5500000,24.4700000,24.4900000,6801
US1.TWTR_delisted_875018,1,20200406,095700,24.5000000,24.5000000,24.4400000,24.4400000,2300
US1.TWTR_delisted_875018,1,20200406,095800,24.4400000,24.4800000,24.4200000,24.4800000,5710
US1.TWTR_delisted_875018,1,20200406,095900,24.4900000,24.5300000,24.4900000,24.5200000,2622
US1.TWTR_delisted_875018,1,20200406,100000,24.5200000,24.5400000,24.4900000,24.4900000,1985
US1.TWTR_delisted_875018,1,20200406,100100,24.5300000,24.5300000,24.4900000,24.5200000,3464
US1.TWTR_delisted_875018,1,20200406,100200,24.5050000,24.5400000,24.5050000,24.5100000,5342
US1.TWTR_delisted_875018,1,20200406,100300,24.5200000,24.5200000,24.4500000,24.5000000,3634
US1.TWTR_delisted_875018,1,20200406,100400,24.5000000,24.5000000,24.4600000,24.4800000,2453
US1.TWTR_delisted_875018,1,20200406,100500,24.4950000,24.5150000,24.4600000,24.5150000,2572
US1.TWTR_delisted_875018,1,20200406,100600,24.4900000,24.5400000,24.4800000,24.5400000,800
US1.TWTR_delisted_875018,1,20200406,100700,24.5500000,24.6400000,24.5500000,24.6100000,6955
US1.TWTR_delisted_875018,1,20200406,100800,24.6100000,24.6200000,24.6000000,24.6000000,1000
US1.TWTR_delisted_875018,1,20200406,100900,24.6100000,24.6500000,24.6100000,24.6500000,750
US1.TWTR_delisted_875018,1,20200406,101000,24.6700000,24.7400000,24.6700000,24.7400000,600
US1.TWTR_delisted_875018,1,20200406,101100,24.7300000,24.7300000,24.6200000,24.6200000,2020
US1.TWTR_delisted_875018,1,20200406,101200,24.6200000,24.6500000,24.5700000,24.6200000,5830
US1.TWTR_delisted_875018,1,20200406,101300,24.6300000,24.7200000,24.6300000,24.6700000,1627
US1.TWTR_delisted_875018,1,20200406,101400,24.6900000,24.7300000,24.6600000,24.6600000,2950
US1.TWTR_delisted_875018,1,20200406,101500,24.6550000,24.7500000,24.6550000,24.7500000,6585
US1.TWTR_delisted_875018,1,20200406,101600,24.7800000,24.8100000,24.7750000,24.8000000,2291
US1.TWTR_delisted_875018,1,20200406,101700,24.7900000,24.8400000,24.7900000,24.8000000,3100
US1.TWTR_delisted_875018,1,20200406,101800,24.8000000,24.8200000,24.7900000,24.8200000,553
US1.TWTR_delisted_875018,1,20200406,101900,24.8400000,24.8600000,24.8400000,24.8600000,2360
US1.TWTR_delisted_875018,1,20200406,102000,24.8500000,24.9000000,24.8500000,24.9000000,1211
US1.TWTR_delisted_875018,1,20200406,102100,24.9000000,24.9400000,24.9000000,24.9300000,2062
US1.TWTR_delisted_875018,1,20200406,102200,24.9100000,24.9250000,24.8700000,24.8700000,3500
US1.TWTR_delisted_875018,1,20200406,102300,24.8800000,24.9100000,24.8700000,24.8900000,2220
US1.TWTR_delisted_875018,1,20200406,102400,24.8700000,24.8900000,24.8400000,24.8400000,976
US1.TWTR_delisted_875018,1,20200406,102500,24.8750000,24.8750000,24.8600000,24.8600000,1510
US1.TWTR_delisted_875018,1,20200406,102600,24.8700000,24.8750000,24.8000000,24.8000000,3454
US1.TWTR_delisted_875018,1,20200406,102700,24.7600000,24.7600000,24.6700000,24.7100000,5587
US1.TWTR_delisted_875018,1,20200406,102800,24.7100000,24.7400000,24.6900000,24.6900000,3900
US1.TWTR_delisted_875018,1,20200406,102900,24.6650000,24.6650000,24.6300000,24.6400000,1900
US1.TWTR_delisted_875018,1,20200406,103000,24.6900000,24.7200000,24.6800000,24.6800000,1301
US1.TWTR_delisted_875018,1,20200406,103100,24.6400000,24.6400000,24.5950000,24.6100000,800
US1.TWTR_delisted_875018,1,20200406,103200,24.5700000,24.5700000,24.5500000,24.5600000,1726
US1.TWTR_delisted_875018,1,20200406,103300,24.5700000,24.5800000,24.5500000,24.5500000,800
US1.TWTR_delisted_875018,1,20200406,103400,24.5800000,24.5800000,24.5500000,24.5700000,1500
US1.TWTR_delisted_875018,1,20200406,103500,24.5800000,24.5900000,24.5800000,24.5900000,1200
US1.TWTR_delisted_875018,1,20200406,103600,24.5700000,24.6100000,24.5600000,24.5800000,4000
US1.TWTR_delisted_875018,1,20200406,103700,24.5700000,24.5700000,24.5200000,24.5200000,1200
US1.TWTR_delisted_875018,1,20200406,103800,24.5300000,24.5900000,24.5300000,24.5500000,1800
US1.TWTR_delisted_875018,1,20200406,103900,24.5700000,24.6300000,24.5700000,24.6300000,500
US1.TWTR_delisted_875018,1,20200406,104000,24.6500000,24.6950000,24.6500000,24.6900000,3103
US1.TWTR_delisted_875018,1,20200406,104100,24.7200000,24.7400000,24.7000000,24.7000000,1239
US1.TWTR_delisted_875018,1,20200406,104200,24.6950000,24.6950000,24.6700000,24.6700000,4000
US1.TWTR_delisted_875018,1,20200406,104300,24.6700000,24.7100000,24.6700000,24.6900000,600
US1.TWTR_delisted_875018,1,20200406,104400,24.6800000,24.7100000,24.6800000,24.7100000,200
US1.TWTR_delisted_875018,1,20200406,104600,24.7300000,24.7400000,24.7300000,24.7400000,996
US1.TWTR_delisted_875018,1,20200406,104700,24.7400000,24.7600000,24.6700000,24.6700000,1468
US1.TWTR_delisted_875018,1,20200406,104800,24.6900000,24.7300000,24.6900000,24.7100000,1553
US1.TWTR_delisted_875018,1,20200406,104900,24.6900000,24.6900000,24.6450000,24.6450000,2300
US1.TWTR_delisted_875018,1,20200406,105000,24.6600000,24.6900000,24.6600000,24.6800000,1000
US1.TWTR_delisted_875018,1,20200406,105100,24.6850000,24.7250000,24.6850000,24.7250000,2581
US1.TWTR_delisted_875018,1,20200406,105200,24.6800000,24.6800000,24.6600000,24.6600000,200
US1.TWTR_delisted_875018,1,20200406,105300,24.6700000,24.6700000,24.6400000,24.6700000,700
US1.TWTR_delisted_875018,1,20200406,105400,24.6700000,24.6800000,24.6700000,24.6700000,933
US1.TWTR_delisted_875018,1,20200406,105500,24.6600000,24.7300000,24.6550000,24.7300000,1200
US1.TWTR_delisted_875018,1,20200406,105600,24.6900000,24.7150000,24.6700000,24.6700000,2300
US1.TWTR_delisted_875018,1,20200406,105700,24.7000000,24.7000000,24.6900000,24.6900000,500
US1.TWTR_delisted_875018,1,20200406,105800,24.6800000,24.6850000,24.6600000,24.6600000,1000
US1.TWTR_delisted_875018,1,20200406,105900,24.6700000,24.7200000,24.6700000,24.7200000,700
US1.TWTR_delisted_875018,1,20200406,110000,24.7100000,24.7100000,24.6900000,24.7000000,600
US1.TWTR_delisted_875018,1,20200406,110100,24.7050000,24.7200000,24.6900000,24.6900000,600
US1.TWTR_delisted_875018,1,20200406,110200,24.6900000,24.6900000,24.6600000,24.6600000,1399
US1.TWTR_delisted_875018,1,20200406,110300,24.6700000,24.6700000,24.6700000,24.6700000,100
US1.TWTR_delisted_875018,1,20200406,110400,24.7000000,24.7100000,24.7000000,24.7000000,2022
US1.TWTR_delisted_875018,1,20200406,110500,24.6900000,24.6900000,24.6800000,24.6800000,500
US1.TWTR_delisted_875018,1,20200406,110600,24.6800000,24.6800000,24.6450000,24.6600000,1000
US1.TWTR_delisted_875018,1,20200406,110700,24.6600000,24.6600000,24.6400000,24.6400000,1200
US1.TWTR_delisted_875018,1,20200406,110800,24.6600000,24.6800000,24.6500000,24.6800000,1834
US1.TWTR_delisted_875018,1,20200406,110900,24.6800000,24.6800000,24.6700000,24.6700000,200
US1.TWTR_delisted_875018,1,20200406,111000,24.6900000,24.6900000,24.6700000,24.6700000,1210
US1.TWTR_delisted_875018,1,20200406,111100,24.6900000,24.7000000,24.6900000,24.7000000,1641
US1.TWTR_delisted_875018,1,20200406,111200,24.7000000,24.7050000,24.6900000,24.7000000,2000
US1.TWTR_delisted_875018,1,20200406,111300,24.7000000,24.7000000,24.7000000,24.7000000,208
US1.TWTR_delisted_875018,1,20200406,111400,24.7000000,24.7100000,24.7000000,24.7000000,1400
US1.TWTR_delisted_875018,1,20200406,111500,24.7150000,24.7150000,24.7150000,24.7150000,100
US1.TWTR_delisted_875018,1,20200406,111600,24.7100000,24.7100000,24.6900000,24.7100000,1526
US1.TWTR_delisted_875018,1,20200406,111700,24.7100000,24.7100000,24.6900000,24.6900000,1139
US1.TWTR_delisted_875018,1,20200406,111800,24.7000000,24.7000000,24.6900000,24.6900000,300
US1.TWTR_delisted_875018,1,20200406,111900,24.7000000,24.7000000,24.6900000,24.6900000,300
US1.TWTR_delisted_875018,1,20200406,112000,24.6900000,24.7000000,24.6900000,24.6900000,1400
US1.TWTR_delisted_875018,1,20200406,112100,24.6900000,24.6900000,24.6800000,24.6900000,3589
US1.TWTR_delisted_875018,1,20200406,112200,24.6900000,24.7200000,24.6900000,24.7200000,2016
US1.TWTR_delisted_875018,1,20200406,112300,24.7200000,24.7200000,24.6900000,24.6900000,747
US1.TWTR_delisted_875018,1,20200406,112400,24.7000000,24.7000000,24.6900000,24.6900000,700
US1.TWTR_delisted_875018,1,20200406,112500,24.6900000,24.7050000,24.6900000,24.7000000,1837
US1.TWTR_delisted_875018,1,20200406,112600,24.6900000,24.7100000,24.6900000,24.7100000,920
US1.TWTR_delisted_875018,1,20200406,112700,24.7200000,24.7600000,24.7200000,24.7600000,10362
US1.TWTR_delisted_875018,1,20200406,112800,24.7550000,24.7700000,24.7550000,24.7700000,2989
US1.TWTR_delisted_875018,1,20200406,112900,24.7800000,24.7800000,24.7700000,24.7800000,2298
US1.TWTR_delisted_875018,1,20200406,113000,24.7800000,24.7900000,24.7800000,24.7900000,795
US1.TWTR_delisted_875018,1,20200406,113100,24.7900000,24.8200000,24.7900000,24.8200000,1413
US1.TWTR_delisted_875018,1,20200406,113200,24.8300000,24.8300000,24.8100000,24.8100000,2400
US1.TWTR_delisted_875018,1,20200406,113300,24.8100000,24.8300000,24.8000000,24.8300000,1300
US1.TWTR_delisted_875018,1,20200406,113400,24.8400000,24.8700000,24.8400000,24.8550000,1805
US1.TWTR_delisted_875018,1,20200406,113500,24.8600000,24.8600000,24.8050000,24.8150000,900
US1.TWTR_delisted_875018,1,20200406,113600,24.8150000,24.8300000,24.8000000,24.8100000,1400
US1.TWTR_delisted_875018,1,20200406,113700,24.8000000,24.8000000,24.7600000,24.7600000,800
US1.TWTR_delisted_875018,1,20200406,113800,24.7700000,24.7900000,24.7500000,24.7500000,1400
US1.TWTR_delisted_875018,1,20200406,113900,24.7600000,24.7700000,24.7600000,24.7700000,200
US1.TWTR_delisted_875018,1,20200406,114000,24.7800000,24.7800000,24.7400000,24.7400000,900
US1.TWTR_delisted_875018,1,20200406,114100,24.7300000,24.7500000,24.7200000,24.7500000,1200
US1.TWTR_delisted_875018,1,20200406,114200,24.7500000,24.7650000,24.7500000,24.7650000,400
US1.TWTR_delisted_875018,1,20200406,114300,24.7500000,24.7500000,24.7300000,24.7400000,900
US1.TWTR_delisted_875018,1,20200406,114400,24.7400000,24.7700000,24.7400000,24.7700000,800
US1.TWTR_delisted_875018,1,20200406,114500,24.7900000,24.7900000,24.7700000,24.7800000,800
US1.TWTR_delisted_875018,1,20200406,114600,24.7600000,24.7800000,24.7600000,24.7700000,800
US1.TWTR_delisted_875018,1,20200406,114700,24.7700000,24.7900000,24.7700000,24.7900000,200
US1.TWTR_delisted_875018,1,20200406,114800,24.8000000,24.8300000,24.8000000,24.8000000,1007
US1.TWTR_delisted_875018,1,20200406,114900,24.8200000,24.8500000,24.8200000,24.8300000,1600
US1.TWTR_delisted_875018,1,20200406,115000,24.8300000,24.8300000,24.8200000,24.8300000,500
US1.TWTR_delisted_875018,1,20200406,115100,24.8100000,24.8150000,24.8100000,24.8100000,300
US1.TWTR_delisted_875018,1,20200406,115200,24.8000000,24.8300000,24.8000000,24.8100000,2200
US1.TWTR_delisted_875018,1,20200406,115300,24.8200000,24.8500000,24.8200000,24.8500000,5777
US1.TWTR_delisted_875018,1,20200406,115400,24.8400000,24.8400000,24.7900000,24.8000000,400
US1.TWTR_delisted_875018,1,20200406,115500,24.8500000,24.8500000,24.8100000,24.8200000,2256
US1.TWTR_delisted_875018,1,20200406,115600,24.8300000,24.8300000,24.8250000,24.8250000,200
US1.TWTR_delisted_875018,1,20200406,115700,24.8300000,24.8400000,24.8300000,24.8400000,700
US1.TWTR_delisted_875018,1,20200406,115800,24.8500000,24.8600000,24.8250000,24.8250000,1100
US1.TWTR_delisted_875018,1,20200406,115900,24.8200000,24.8300000,24.8050000,24.8250000,1800
US1.TWTR_delisted_875018,1,20200406,120000,24.8000000,24.8150000,24.8000000,24.8150000,200
US1.TWTR_delisted_875018,1,20200406,120100,24.8100000,24.8100000,24.8000000,24.8100000,300
US1.TWTR_delisted_875018,1,20200406,120200,24.8100000,24.8200000,24.8100000,24.8200000,300
US1.TWTR_delisted_875018,1,20200406,120300,24.8100000,24.8200000,24.8100000,24.8200000,1900
US1.TWTR_delisted_875018,1,20200406,120400,24.8300000,24.8400000,24.8300000,24.8400000,1000
US1.TWTR_delisted_875018,1,20200406,120500,24.8400000,24.8400000,24.8300000,24.8300000,1700
US1.TWTR_delisted_875018,1,20200406,120600,24.8250000,24.8300000,24.8200000,24.8200000,1800
US1.TWTR_delisted_875018,1,20200406,120700,24.8200000,24.8200000,24.8200000,24.8200000,100
US1.TWTR_delisted_875018,1,20200406,120800,24.8400000,24.8500000,24.8350000,24.8400000,2857
US1.TWTR_delisted_875018,1,20200406,121000,24.8400000,24.8400000,24.8250000,24.8400000,700
US1.TWTR_delisted_875018,1,20200406,121100,24.8400000,24.8400000,24.8300000,24.8400000,1000
US1.TWTR_delisted_875018,1,20200406,121200,24.8500000,24.8700000,24.8500000,24.8600000,5993
US1.TWTR_delisted_875018,1,20200406,121300,24.9100000,24.9100000,24.9100000,24.9100000,200
US1.TWTR_delisted_875018,1,20200406,121400,24.9150000,24.9400000,24.9150000,24.9400000,1531
US1.TWTR_delisted_875018,1,20200406,121500,24.9350000,24.9600000,24.9350000,24.9550000,1300
US1.TWTR_delisted_875018,1,20200406,121600,24.9500000,24.9500000,24.9200000,24.9200000,800
US1.TWTR_delisted_875018,1,20200406,121700,24.9200000,24.9200000,24.8950000,24.9200000,1100
US1.TWTR_delisted_875018,1,20200406,121800,24.9300000,24.9400000,24.9250000,24.9400000,2200
US1.TWTR_delisted_875018,1,20200406,121900,24.9400000,24.9500000,24.9100000,24.9100000,2600
US1.TWTR_delisted_875018,1,20200406,122000,24.9100000,24.9400000,24.9100000,24.9400000,1000
US1.TWTR_delisted_875018,1,20200406,122100,24.9400000,24.9400000,24.9400000,24.9400000,200
US1.TWTR_delisted_875018,1,20200406,122200,24.9200000,24.9300000,24.9200000,24.9300000,400
US1.TWTR_delisted_875018,1,20200406,122300,24.9300000,24.9400000,24.9300000,24.9300000,700
US1.TWTR_delisted_875018,1,20200406,122400,24.9200000,24.9200000,24.9200000,24.9200000,100
US1.TWTR_delisted_875018,1,20200406,122500,24.9300000,24.9300000,24.9100000,24.9200000,900
US1.TWTR_delisted_875018,1,20200406,122600,24.9300000,24.9300000,24.9100000,24.9100000,1000
US1.TWTR_delisted_875018,1,20200406,122700,24.9300000,24.9300000,24.9300000,24.9300000,301
US1.TWTR_delisted_875018,1,20200406,122800,24.9300000,24.9300000,24.9200000,24.9200000,700
US1.TWTR_delisted_875018,1,20200406,122900,24.9300000,24.9400000,24.9300000,24.9300000,700
US1.TWTR_delisted_875018,1,20200406,123000,24.9400000,24.9400000,24.9400000,24.9400000,1274
US1.TWTR_delisted_875018,1,20200406,123100,24.9300000,24.9300000,24.9300000,24.9300000,300
US1.TWTR_delisted_875018,1,20200406,123200,24.9400000,24.9400000,24.9300000,24.9300000,300
US1.TWTR_delisted_875018,1,20200406,123300,24.9200000,24.9200000,24.9150000,24.9200000,1100
US1.TWTR_delisted_875018,1,20200406,123500,24.9400000,24.9550000,24.9400000,24.9550000,1905
US1.TWTR_delisted_875018,1,20200406,123600,24.9550000,24.9600000,24.9400000,24.9400000,4548
US1.TWTR_delisted_875018,1,20200406,123700,24.9300000,24.9450000,24.9300000,24.9300000,500
US1.TWTR_delisted_875018,1,20200406,123800,24.9100000,24.9200000,24.9100000,24.9200000,452
US1.TWTR_delisted_875018,1,20200406,123900,24.9250000,24.9250000,24.9100000,24.9100000,600
US1.TWTR_delisted_875018,1,20200406,124000,24.9000000,24.9000000,24.9000000,24.9000000,100
US1.TWTR_delisted_875018,1,20200406,124100,24.9150000,24.9200000,24.9000000,24.9000000,1400
US1.TWTR_delisted_875018,1,20200406,124200,24.9050000,24.9050000,24.8600000,24.8700000,1782
US1.TWTR_delisted_875018,1,20200406,124300,24.8650000,24.8650000,24.8100000,24.8100000,1000
US1.TWTR_delisted_875018,1,20200406,124400,24.8150000,24.8300000,24.8050000,24.8300000,3600
US1.TWTR_delisted_875018,1,20200406,124500,24.8400000,24.8750000,24.8300000,24.8300000,2000
US1.TWTR_delisted_875018,1,20200406,124600,24.8200000,24.8200000,24.8100000,24.8100000,1000
US1.TWTR_delisted_875018,1,20200406,124700,24.8100000,24.8100000,24.7750000,24.8100000,2867
US1.TWTR_delisted_875018,1,20200406,124800,24.8000000,24.8050000,24.7800000,24.7800000,1200
US1.TWTR_delisted_875018,1,20200406,124900,24.8200000,24.8200000,24.7800000,24.7800000,3000
US1.TWTR_delisted_875018,1,20200406,125000,24.8300000,24.8400000,24.7800000,24.8400000,4370
US1.TWTR_delisted_875018,1,20200406,125100,24.8500000,24.8500000,24.8300000,24.8300000,524
US1.TWTR_delisted_875018,1,20200406,125200,24.8500000,24.8900000,24.8500000,24.8900000,600
US1.TWTR_delisted_875018,1,20200406,125300,24.8800000,24.9000000,24.8800000,24.9000000,900
US1.TWTR_delisted_875018,1,20200406,125400,24.9000000,24.9000000,24.8750000,24.8800000,1435
US1.TWTR_delisted_875018,1,20200406,125500,24.8500000,24.8500000,24.8100000,24.8200000,1599
US1.TWTR_delisted_875018,1,20200406,125600,24.8300000,24.8300000,24.7900000,24.7900000,2788
US1.TWTR_delisted_875018,1,20200406,125700,24.7900000,24.8300000,24.7700000,24.8300000,1100
US1.TWTR_delisted_875018,1,20200406,125800,24.8250000,24.8300000,24.8250000,24.8300000,500
US1.TWTR_delisted_875018,1,20200406,125900,24.8300000,24.8400000,24.8300000,24.8300000,1500
US1.TWTR_delisted_875018,1,20200406,130000,24.8300000,24.8300000,24.8300000,24.8300000,100
US1.TWTR_delisted_875018,1,20200406,130100,24.8400000,24.8400000,24.8150000,24.8200000,2800
US1.TWTR_delisted_875018,1,20200406,130200,24.8000000,24.8000000,24.8000000,24.8000000,460
US1.TWTR_delisted_875018,1,20200406,130300,24.7900000,24.7900000,24.7900000,24.7900000,600
US1.TWTR_delisted_875018,1,20200406,130400,24.7900000,24.8000000,24.7800000,24.7800000,1300
US1.TWTR_delisted_875018,1,20200406,130500,24.7700000,24.7700000,24.7700000,24.7700000,600
US1.TWTR_delisted_875018,1,20200406,130600,24.7900000,24.7900000,24.7900000,24.7900000,200
US1.TWTR_delisted_875018,1,20200406,130700,24.8450000,24.8500000,24.8400000,24.8450000,800
US1.TWTR_delisted_875018,1,20200406,130800,24.8500000,24.8500000,24.8300000,24.8300000,700
US1.TWTR_delisted_875018,1,20200406,130900,24.8500000,24.8550000,24.8500000,24.8500000,1000
US1.TWTR_delisted_875018,1,20200406,131000,24.8450000,24.8650000,24.8450000,24.8650000,590
US1.TWTR_delisted_875018,1,20200406,131100,24.8600000,24.8900000,24.8600000,24.8800000,1700
US1.TWTR_delisted_875018,1,20200406,131200,24.8800000,24.8800000,24.8400000,24.8600000,3100
US1.TWTR_delisted_875018,1,20200406,131300,24.8500000,24.8500000,24.8200000,24.8200000,2700
US1.TWTR_delisted_875018,1,20200406,131400,24.8600000,24.8900000,24.8600000,24.8800000,1100
US1.TWTR_delisted_875018,1,20200406,131500,24.8600000,24.8600000,24.7900000,24.8100000,2234
US1.TWTR_delisted_875018,1,20200406,131600,24.8300000,24.8300000,24.8000000,24.8300000,1763
US1.TWTR_delisted_875018,1,20200406,131700,24.8600000,24.8600000,24.8500000,24.8500000,700
US1.TWTR_delisted_875018,1,20200406,131800,24.8400000,24.8400000,24.7800000,24.7800000,900
US1.TWTR_delisted_875018,1,20200406,131900,24.7700000,24.8000000,24.7700000,24.8000000,1700
US1.TWTR_delisted_875018,1,20200406,132000,24.8100000,24.8300000,24.8100000,24.8300000,1000
US1.TWTR_delisted_875018,1,20200406,132100,24.8400000,24.8600000,24.8400000,24.8600000,800
US1.TWTR_delisted_875018,1,20200406,132200,24.8500000,24.8500000,24.8000000,24.8000000,3874
US1.TWTR_delisted_875018,1,20200406,132300,24.8400000,24.8400000,24.8400000,24.8400000,100
US1.TWTR_delisted_875018,1,20200406,132400,24.8400000,24.8400000,24.8400000,24.8400000,1100
US1.TWTR_delisted_875018,1,20200406,132500,24.8600000,24.8600000,24.8500000,24.8550000,819
US1.TWTR_delisted_875018,1,20200406,132600,24.8600000,24.8600000,24.8300000,24.8300000,2551
US1.TWTR_delisted_875018,1,20200406,132700,24.8050000,24.8350000,24.8050000,24.8250000,1518
US1.TWTR_delisted_875018,1,20200406,132800,24.8200000,24.8200000,24.7800000,24.7800000,700
US1.TWTR_delisted_875018,1,20200406,132900,24.7750000,24.7800000,24.7650000,24.7800000,1149
US1.TWTR_delisted_875018,1,20200406,133000,24.7800000,24.7800000,24.7500000,24.7500000,932
US1.TWTR_delisted_875018,1,20200406,133100,24.7400000,24.7450000,24.7050000,24.7100000,2000
US1.TWTR_delisted_875018,1,20200406,133200,24.7000000,24.7000000,24.6600000,24.6600000,1500
US1.TWTR_delisted_875018,1,20200406,133300,24.6500000,24.7000000,24.6500000,24.7000000,1300
US1.TWTR_delisted_875018,1,20200406,133400,24.6900000,24.6900000,24.6850000,24.6900000,300
US1.TWTR_delisted_875018,1,20200406,133500,24.7400000,24.7400000,24.7200000,24.7200000,400
US1.TWTR_delisted_875018,1,20200406,133600,24.7100000,24.7300000,24.6700000,24.7300000,5684
US1.TWTR_delisted_875018,1,20200406,133700,24.7200000,24.7200000,24.7200000,24.7200000,300
US1.TWTR_delisted_875018,1,20200406,133800,24.7200000,24.7400000,24.7200000,24.7400000,1300
US1.TWTR_delisted_875018,1,20200406,133900,24.7450000,24.7500000,24.7450000,24.7450000,1100
US1.TWTR_delisted_875018,1,20200406,134000,24.7400000,24.7600000,24.7400000,24.7400000,1500
US1.TWTR_delisted_875018,1,20200406,134100,24.7450000,24.7500000,24.7300000,24.7400000,2002
US1.TWTR_delisted_875018,1,20200406,134200,24.7500000,24.7500000,24.7500000,24.7500000,300
US1.TWTR_delisted_875018,1,20200406,134300,24.7500000,24.7900000,24.7500000,24.7800000,1100
US1.TWTR_delisted_875018,1,20200406,134400,24.7900000,24.8000000,24.7850000,24.8000000,600
US1.TWTR_delisted_875018,1,20200406,134500,24.7900000,24.7900000,24.7800000,24.7800000,761
US1.TWTR_delisted_875018,1,20200406,134600,24.7800000,24.7800000,24.7500000,24.7500000,1700
US1.TWTR_delisted_875018,1,20200406,134700,24.7700000,24.7700000,24.7300000,24.7500000,1680
US1.TWTR_delisted_875018,1,20200406,134800,24.7400000,24.7700000,24.7400000,24.7700000,1800
US1.TWTR_delisted_875018,1,20200406,134900,24.7900000,24.7900000,24.7800000,24.7800000,800
US1.TWTR_delisted_875018,1,20200406,135000,24.7900000,24.7900000,24.7700000,24.7700000,1179
US1.TWTR_delisted_875018,1,20200406,135100,24.7700000,24.7700000,24.7600000,24.7600000,1300
US1.TWTR_delisted_875018,1,20200406,135200,24.7600000,24.7600000,24.7600000,24.7600000,300
US1.TWTR_delisted_875018,1,20200406,135300,24.7700000,24.7900000,24.7700000,24.7900000,400
US1.TWTR_delisted_875018,1,20200406,135400,24.7950000,24.8000000,24.7800000,24.7800000,1100
US1.TWTR_delisted_875018,1,20200406,135500,24.7700000,24.7700000,24.7700000,24.7700000,200
US1.TWTR_delisted_875018,1,20200406,135600,24.7800000,24.7850000,24.7700000,24.7700000,1484
US1.TWTR_delisted_875018,1,20200406,135700,24.7650000,24.7650000,24.7500000,24.7500000,400
US1.TWTR_delisted_875018,1,20200406,135800,24.7400000,24.7500000,24.7400000,24.7500000,1800
US1.TWTR_delisted_875018,1,20200406,135900,24.7400000,24.7500000,24.7400000,24.7500000,900
US1.TWTR_delisted_875018,1,20200406,140000,24.7400000,24.7400000,24.7400000,24.7400000,400
US1.TWTR_delisted_875018,1,20200406,140100,24.7350000,24.7400000,24.7300000,24.7300000,842
US1.TWTR_delisted_875018,1,20200406,140200,24.7200000,24.7200000,24.6800000,24.6800000,1300
US1.TWTR_delisted_875018,1,20200406,140300,24.6700000,24.6700000,24.6550000,24.6700000,800
US1.TWTR_delisted_875018,1,20200406,140400,24.6700000,24.6900000,24.6650000,24.6900000,3600
US1.TWTR_delisted_875018,1,20200406,140500,24.7000000,24.7000000,24.6800000,24.6800000,700
US1.TWTR_delisted_875018,1,20200406,140600,24.6900000,24.6900000,24.6800000,24.6800000,400
US1.TWTR_delisted_875018,1,20200406,140700,24.6650000,24.6700000,24.6200000,24.6200000,3475
US1.TWTR_delisted_875018,1,20200406,140800,24.6200000,24.6200000,24.5500000,24.5800000,7801
US1.TWTR_delisted_875018,1,20200406,140900,24.5900000,24.5900000,24.5600000,24.5600000,600
US1.TWTR_delisted_875018,1,20200406,141000,24.5500000,24.5500000,24.5200000,24.5200000,1737
US1.TWTR_delisted_875018,1,20200406,141100,24.5200000,24.5200000,24.5050000,24.5100000,777
US1.TWTR_delisted_875018,1,20200406,141200,24.5200000,24.5400000,24.5200000,24.5400000,1468
US1.TWTR_delisted_875018,1,20200406,141300,24.5500000,24.5500000,24.5200000,24.5200000,1300
US1.TWTR_delisted_875018,1,20200406,141400,24.5200000,24.5200000,24.5150000,24.5200000,1000
US1.TWTR_delisted_875018,1,20200406,141500,24.5300000,24.5300000,24.4700000,24.4700000,3812
US1.TWTR_delisted_875018,1,20200406,141600,24.4800000,24.5000000,24.4600000,24.5000000,777
US1.TWTR_delisted_875018,1,20200406,141700,24.4900000,24.4900000,24.4800000,24.4800000,300
US1.TWTR_delisted_875018,1,20200406,141800,24.4800000,24.5000000,24.4800000,24.4900000,1000
US1.TWTR_delisted_875018,1,20200406,141900,24.5000000,24.5800000,24.5000000,24.5800000,700
US1.TWTR_delisted_875018,1,20200406,142000,24.5700000,24.5700000,24.5600000,24.5600000,1300
US1.TWTR_delisted_875018,1,20200406,142100,24.5600000,24.5650000,24.5400000,24.5600000,1300
US1.TWTR_delisted_875018,1,20200406,142200,24.5500000,24.5500000,24.5100000,24.5500000,3200
US1.TWTR_delisted_875018,1,20200406,142300,24.5400000,24.5400000,24.5100000,24.5100000,400
US1.TWTR_delisted_875018,1,20200406,142400,24.5200000,24.5700000,24.5200000,24.5700000,500
US1.TWTR_delisted_875018,1,20200406,142500,24.5600000,24.5600000,24.5000000,24.5000000,5900
US1.TWTR_delisted_875018,1,20200406,142600,24.5200000,24.5500000,24.4600000,24.5500000,2900
US1.TWTR_delisted_875018,1,20200406,142700,24.5400000,24.5700000,24.5400000,24.5700000,1300
US1.TWTR_delisted_875018,1,20200406,142800,24.5700000,24.5900000,24.5500000,24.5600000,1700
US1.TWTR_delisted_875018,1,20200406,142900,24.5400000,24.5400000,24.5050000,24.5300000,3962
US1.TWTR_delisted_875018,1,20200406,143000,24.5900000,24.6000000,24.5800000,24.5800000,2100
US1.TWTR_delisted_875018,1,20200406,143100,24.5800000,24.6100000,24.5800000,24.6100000,600
US1.TWTR_delisted_875018,1,20200406,143200,24.6200000,24.6200000,24.5600000,24.5950000,4098
US1.TWTR_delisted_875018,1,20200406,143300,24.6100000,24.6100000,24.5900000,24.5900000,400
US1.TWTR_delisted_875018,1,20200406,143400,24.5800000,24.5800000,24.5200000,24.5250000,2575
US1.TWTR_delisted_875018,1,20200406,143500,24.5500000,24.5900000,24.5500000,24.5900000,650
US1.TWTR_delisted_875018,1,20200406,143600,24.5800000,24.5800000,24.5400000,24.5400000,1500
US1.TWTR_delisted_875018,1,20200406,143700,24.5500000,24.5800000,24.5200000,24.5800000,2390
US1.TWTR_delisted_875018,1,20200406,143800,24.5450000,24.5650000,24.5450000,24.5650000,1200
US1.TWTR_delisted_875018,1,20200406,143900,24.5400000,24.5400000,24.5000000,24.5000000,600
US1.TWTR_delisted_875018,1,20200406,144000,24.5200000,24.5600000,24.5200000,24.5600000,900
US1.TWTR_delisted_875018,1,20200406,144100,24.5800000,24.5800000,24.5800000,24.5800000,800
US1.TWTR_delisted_875018,1,20200406,144200,24.5600000,24.5600000,24.5400000,24.5400000,500
US1.TWTR_delisted_875018,1,20200406,144300,24.5300000,24.5400000,24.5200000,24.5400000,1800
US1.TWTR_delisted_875018,1,20200406,144400,24.5700000,24.5700000,24.5300000,24.5400000,500
US1.TWTR_delisted_875018,1,20200406,144500,24.5300000,24.5600000,24.5200000,24.5600000,2495
US1.TWTR_delisted_875018,1,20200406,144600,24.5700000,24.5950000,24.5700000,24.5950000,1100
US1.TWTR_delisted_875018,1,20200406,144700,24.6000000,24.6200000,24.5700000,24.5800000,3310
US1.TWTR_delisted_875018,1,20200406,144800,24.5700000,24.6200000,24.5600000,24.6100000,3900
US1.TWTR_delisted_875018,1,20200406,144900,24.6200000,24.6900000,24.6200000,24.6900000,1937
US1.TWTR_delisted_875018,1,20200406,145000,24.6900000,24.6900000,24.6200000,24.6750000,3974
US1.TWTR_delisted_875018,1,20200406,145100,24.6900000,24.6900000,24.6100000,24.6800000,4010
US1.TWTR_delisted_875018,1,20200406,145200,24.7400000,24.7400000,24.7400000,24.7400000,200
US1.TWTR_delisted_875018,1,20200406,145300,24.7200000,24.7400000,24.7200000,24.7200000,1000
US1.TWTR_delisted_875018,1,20200406,145400,24.7100000,24.7100000,24.6750000,24.7000000,1817
US1.TWTR_delisted_875018,1,20200406,145500,24.6900000,24.6900000,24.6550000,24.6800000,2200
US1.TWTR_delisted_875018,1,20200406,145600,24.6700000,24.6800000,24.6700000,24.6800000,414
US1.TWTR_delisted_875018,1,20200406,145700,24.6800000,24.6850000,24.6450000,24.6800000,4000
US1.TWTR_delisted_875018,1,20200406,145800,24.6950000,24.6950000,24.6600000,24.6700000,2400
US1.TWTR_delisted_875018,1,20200406,145900,24.6800000,24.7200000,24.6800000,24.7200000,2019
US1.TWTR_delisted_875018,1,20200406,150000,24.7100000,24.7200000,24.6900000,24.7100000,2000
US1.TWTR_delisted_875018,1,20200406,150100,24.6900000,24.7100000,24.6700000,24.7000000,2491
US1.TWTR_delisted_875018,1,20200406,150200,24.6900000,24.6900000,24.6850000,24.6850000,300
US1.TWTR_delisted_875018,1,20200406,150300,24.6650000,24.6800000,24.6600000,24.6700000,1200
US1.TWTR_delisted_875018,1,20200406,150400,24.6700000,24.7000000,24.6600000,24.6850000,3391
US1.TWTR_delisted_875018,1,20200406,150500,24.6750000,24.6900000,24.6400000,24.6900000,5106
US1.TWTR_delisted_875018,1,20200406,150600,24.6950000,24.7150000,24.6600000,24.6700000,4267
US1.TWTR_delisted_875018,1,20200406,150700,24.7000000,24.7150000,24.7000000,24.7150000,680
US1.TWTR_delisted_875018,1,20200406,150800,24.7100000,24.7450000,24.7100000,24.7300000,877
US1.TWTR_delisted_875018,1,20200406,150900,24.7500000,24.7700000,24.7150000,24.7300000,4653
US1.TWTR_delisted_875018,1,20200406,151000,24.7200000,24.7250000,24.7000000,24.7250000,2076
US1.TWTR_delisted_875018,1,20200406,151100,24.7100000,24.7400000,24.7100000,24.7400000,505
US1.TWTR_delisted_875018,1,20200406,151200,24.7400000,24.7400000,24.7200000,24.7200000,1400
US1.TWTR_delisted_875018,1,20200406,151300,24.7100000,24.7100000,24.6700000,24.6700000,1095
US1.TWTR_delisted_875018,1,20200406,151400,24.6850000,24.7000000,24.6850000,24.7000000,1000
US1.TWTR_delisted_875018,1,20200406,151500,24.7100000,24.7100000,24.6800000,24.6800000,703
US1.TWTR_delisted_875018,1,20200406,151600,24.6800000,24.7100000,24.6700000,24.7100000,1328
US1.TWTR_delisted_875018,1,20200406,151700,24.7100000,24.7200000,24.7100000,24.7150000,500
US1.TWTR_delisted_875018,1,20200406,151800,24.7100000,24.7100000,24.7000000,24.7000000,200
US1.TWTR_delisted_875018,1,20200406,151900,24.6800000,24.6800000,24.6700000,24.6700000,900
US1.TWTR_delisted_875018,1,20200406,152000,24.6600000,24.6600000,24.6450000,24.6450000,764
US1.TWTR_delisted_875018,1,20200406,152100,24.6500000,24.6900000,24.6450000,24.6650000,1334
US1.TWTR_delisted_875018,1,20200406,152200,24.6700000,24.6700000,24.6400000,24.6500000,2200
US1.TWTR_delisted_875018,1,20200406,152300,24.6700000,24.6700000,24.5900000,24.6400000,3900
US1.TWTR_delisted_875018,1,20200406,152400,24.6500000,24.6600000,24.6400000,24.6600000,743
US1.TWTR_delisted_875018,1,20200406,152500,24.6700000,24.7000000,24.6700000,24.7000000,900
US1.TWTR_delisted_875018,1,20200406,152600,24.7100000,24.7350000,24.6900000,24.7350000,663
US1.TWTR_delisted_875018,1,20200406,152700,24.7050000,24.7050000,24.6500000,24.6900000,3403
US1.TWTR_delisted_875018,1,20200406,152800,24.6800000,24.7200000,24.6700000,24.7200000,1900
US1.TWTR_delisted_875018,1,20200406,152900,24.7000000,24.7000000,24.6750000,24.6900000,1636
US1.TWTR_delisted_875018,1,20200406,153000,24.6700000,24.7400000,24.6600000,24.7400000,3684
US1.TWTR_delisted_875018,1,20200406,153100,24.7300000,24.7300000,24.7100000,24.7100000,2089
US1.TWTR_delisted_875018,1,20200406,153200,24.7100000,24.7600000,24.7100000,24.7500000,1900
US1.TWTR_delisted_875018,1,20200406,153300,24.7600000,24.7600000,24.6700000,24.6800000,6099
US1.TWTR_delisted_875018,1,20200406,153400,24.7200000,24.8350000,24.7200000,24.7900000,11947
US1.TWTR_delisted_875018,1,20200406,153500,24.8000000,24.8000000,24.7700000,24.7800000,2045
US1.TWTR_delisted_875018,1,20200406,153600,24.7700000,24.8300000,24.7700000,24.8300000,3210
US1.TWTR_delisted_875018,1,20200406,153700,24.8300000,24.8450000,24.8200000,24.8400000,2333
US1.TWTR_delisted_875018,1,20200406,153800,24.8500000,24.8750000,24.8500000,24.8750000,1826
US1.TWTR_delisted_875018,1,20200406,153900,24.8700000,24.8700000,24.8400000,24.8700000,3632
US1.TWTR_delisted_875018,1,20200406,154000,24.8700000,24.8800000,24.8300000,24.8300000,5430
US1.TWTR_delisted_875018,1,20200406,154100,24.8400000,24.8900000,24.8400000,24.8550000,4651
US1.TWTR_delisted_875018,1,20200406,154200,24.8550000,24.8750000,24.8400000,24.8600000,2918
US1.TWTR_delisted_875018,1,20200406,154300,24.8650000,24.8700000,24.8400000,24.8500000,2326
US1.TWTR_delisted_875018,1,20200406,154400,24.8400000,24.8400000,24.8050000,24.8400000,2604
US1.TWTR_delisted_875018,1,20200406,154500,24.8500000,24.8900000,24.8500000,24.8800000,2401
US1.TWTR_delisted_875018,1,20200406,154600,24.8800000,24.8800000,24.8100000,24.8500000,4233
US1.TWTR_delisted_875018,1,20200406,154700,24.8600000,24.8600000,24.8400000,24.8400000,3033
US1.TWTR_delisted_875018,1,20200406,154800,24.8500000,24.8900000,24.8500000,24.8900000,2055
US1.TWTR_delisted_875018,1,20200406,154900,24.8800000,24.8800000,24.8450000,24.8600000,6549
US1.TWTR_delisted_875018,1,20200406,155000,24.8650000,24.9100000,24.8650000,24.9100000,7178
US1.TWTR_delisted_875018,1,20200406,155100,24.9200000,25.0200000,24.9200000,25.0000000,17906
US1.TWTR_delisted_875018,1,20200406,155200,25.0000000,25.0150000,24.9200000,24.9350000,7303
US1.TWTR_delisted_875018,1,20200406,155300,24.9200000,24.9450000,24.8800000,24.9100000,12799
US1.TWTR_delisted_875018,1,20200406,155400,24.9100000,24.9100000,24.8600000,24.8800000,6300
US1.TWTR_delisted_875018,1,20200406,155500,24.9000000,24.9900000,24.9000000,24.9900000,14700
US1.TWTR_delisted_875018,1,20200406,155600,25.0000000,25.0300000,24.9900000,25.0300000,6184
US1.TWTR_delisted_875018,1,20200406,155700,25.0300000,25.0500000,25.0050000,25.0050000,4254
US1.TWTR_delisted_875018,1,20200406,155800,25.0000000,25.0200000,24.9950000,25.0100000,3951
US1.TWTR_delisted_875018,1,20200406,155900,24.9900000,25.0100000,24.9500000,25.0100000,8300
US1.TWTR_delisted_875018,1,20200406,160000,25.0050000,25.0050000,24.9200000,24.9500000,14731
US1.TWTR_delisted_875018,1,20200407,093100,25.9900000,26.2300000,25.9800000,26.1500000,36079
US1.TWTR_delisted_875018,1,20200407,093200,26.2000000,26.2500000,26.1200000,26.1800000,21750
US1.TWTR_delisted_875018,1,20200407,093300,26.2100000,26.2800000,26.1300000,26.2500000,19894
US1.TWTR_delisted_875018,1,20200407,093400,26.2500000,26.3000000,26.1000000,26.1300000,10021
US1.TWTR_delisted_875018,1,20200407,093500,26.1200000,26.1700000,26.0600000,26.0800000,9490
US1.TWTR_delisted_875018,1,20200407,093600,26.0500000,26.1400000,26.0200000,26.0800000,11919
US1.TWTR_delisted_875018,1,20200407,093700,26.0500000,26.0500000,25.9300000,25.9500000,4482
US1.TWTR_delisted_875018,1,20200407,093800,25.9000000,25.9300000,25.8100000,25.8100000,3600
US1.TWTR_delisted_875018,1,20200407,093900,25.8700000,25.8900000,25.8300000,25.8400000,6694
US1.TWTR_delisted_875018,1,20200407,094000,25.8200000,25.9400000,25.7800000,25.8700000,17669
US1.TWTR_delisted_875018,1,20200407,094100,25.8200000,25.9000000,25.8200000,25.8500000,3573
US1.TWTR_delisted_875018,1,20200407,094200,25.8700000,25.9600000,25.8700000,25.9600000,13550
US1.TWTR_delisted_875018,1,20200407,094300,25.9600000,26.0300000,25.9100000,25.9400000,6945
US1.TWTR_delisted_875018,1,20200407,094400,25.9400000,26.0000000,25.9400000,26.0000000,2025
US1.TWTR_delisted_875018,1,20200407,094500,26.0200000,26.0600000,26.0100000,26.0600000,1040
US1.TWTR_delisted_875018,1,20200407,094600,26.1200000,26.2400000,26.1200000,26.2400000,7300
US1.TWTR_delisted_875018,1,20200407,094700,26.2500000,26.3100000,26.2400000,26.2400000,5532
US1.TWTR_delisted_875018,1,20200407,094800,26.2300000,26.3200000,26.2300000,26.2900000,3635
US1.TWTR_delisted_875018,1,20200407,094900,26.2800000,26.2800000,26.1900000,26.2300000,3600
US1.TWTR_delisted_875018,1,20200407,095000,26.2300000,26.2500000,26.2000000,26.2300000,6300
US1.TWTR_delisted_875018,1,20200407,095100,26.2300000,26.2700000,26.2100000,26.2700000,3105
US1.TWTR_delisted_875018,1,20200407,095200,26.2650000,26.3700000,26.2650000,26.3000000,14524
US1.TWTR_delisted_875018,1,20200407,095300,26.3100000,26.4500000,26.3100000,26.4500000,15100
US1.TWTR_delisted_875018,1,20200407,095400,26.4500000,26.4600000,26.4300000,26.4500000,17085
US1.TWTR_delisted_875018,1,20200407,095500,26.4300000,26.4400000,26.3600000,26.3600000,5341
US1.TWTR_delisted_875018,1,20200407,095600,26.3800000,26.4500000,26.3700000,26.4500000,22683
US1.TWTR_delisted_875018,1,20200407,095700,26.4400000,26.4400000,26.3100000,26.3200000,3258
US1.TWTR_delisted_875018,1,20200407,095800,26.3200000,26.4200000,26.3000000,26.4100000,9544
US1.TWTR_delisted_875018,1,20200407,095900,26.4000000,26.4200000,26.3100000,26.3100000,2650
US1.TWTR_delisted_875018,1,20200407,100000,26.3150000,26.3700000,26.3000000,26.3700000,2380
US1.TWTR_delisted_875018,1,20200407,100100,26.3800000,26.3900000,26.3700000,26.3900000,1871
US1.TWTR_delisted_875018,1,20200407,100200,26.4000000,26.4500000,26.4000000,26.4400000,33247
US1.TWTR_delisted_875018,1,20200407,100300,26.4400000,26.4550000,26.4300000,26.4400000,4831
US1.TWTR_delisted_875018,1,20200407,100400,26.4400000,26.4500000,26.4100000,26.4400000,3197
US1.TWTR_delisted_875018,1,20200407,100500,26.4300000,26.4300000,26.3600000,26.3800000,2510
US1.TWTR_delisted_875018,1,20200407,100600,26.3900000,26.4400000,26.3850000,26.4300000,10400
US1.TWTR_delisted_875018,1,20200407,100700,26.4200000,26.4200000,26.2800000,26.2800000,1500
US1.TWTR_delisted_875018,1,20200407,100800,26.2700000,26.2700000,26.2100000,26.2200000,2515
US1.TWTR_delisted_875018,1,20200407,100900,26.2200000,26.3000000,26.2200000,26.2500000,7886
US1.TWTR_delisted_875018,1,20200407,101000,26.2500000,26.3100000,26.2250000,26.2300000,20835
US1.TWTR_delisted_875018,1,20200407,101100,26.2900000,26.3900000,26.2800000,26.3800000,9131
US1.TWTR_delisted_875018,1,20200407,101200,26.3600000,26.3800000,26.2900000,26.3000000,7500
US1.TWTR_delisted_875018,1,20200407,101300,26.2700000,26.2700000,25.9300000,25.9300000,5487
US1.TWTR_delisted_875018,1,20200407,101400,25.9100000,25.9800000,25.8500000,25.8800000,9296
US1.TWTR_delisted_875018,1,20200407,101500,25.9000000,25.9000000,25.7700000,25.7700000,6400
US1.TWTR_delisted_875018,1,20200407,101600,25.7500000,25.7500000,25.5900000,25.6000000,11120
US1.TWTR_delisted_875018,1,20200407,101700,25.6100000,25.6500000,25.5900000,25.6200000,6150
US1.TWTR_delisted_875018,1,20200407,101800,25.6400000,25.7200000,25.6400000,25.7000000,8495
US1.TWTR_delisted_875018,1,20200407,101900,25.6900000,25.7800000,25.6100000,25.7500000,14000
US1.TWTR_delisted_875018,1,20200407,102000,25.7000000,25.8300000,25.7000000,25.8100000,9800
US1.TWTR_delisted_875018,1,20200407,102100,25.7800000,25.9200000,25.7800000,25.9200000,9315
US1.TWTR_delisted_875018,1,20200407,102200,25.9100000,25.9400000,25.8600000,25.9100000,5300
US1.TWTR_delisted_875018,1,20200407,102300,25.9000000,25.9300000,25.8900000,25.9200000,7500
US1.TWTR_delisted_875018,1,20200407,102400,25.9100000,25.9100000,25.7850000,25.7900000,5690
US1.TWTR_delisted_875018,1,20200407,102500,25.8100000,25.8300000,25.7600000,25.7600000,3491
US1.TWTR_delisted_875018,1,20200407,102600,25.7600000,25.7700000,25.7100000,25.7700000,3300
US1.TWTR_delisted_875018,1,20200407,102700,25.8100000,25.8500000,25.7900000,25.8400000,3300
US1.TWTR_delisted_875018,1,20200407,102800,25.8100000,25.9900000,25.8100000,25.9900000,7658
US1.TWTR_delisted_875018,1,20200407,102900,25.9800000,26.0600000,25.9800000,26.0100000,3400
US1.TWTR_delisted_875018,1,20200407,103000,26.0300000,26.0300000,25.9600000,25.9800000,2557
US1.TWTR_delisted_875018,1,20200407,103100,25.9800000,26.0400000,25.9800000,26.0400000,3974
US1.TWTR_delisted_875018,1,20200407,103200,26.0400000,26.0400000,25.9850000,26.0350000,2600
US1.TWTR_delisted_875018,1,20200407,103300,26.0500000,26.1000000,26.0300000,26.1000000,1739
US1.TWTR_delisted_875018,1,20200407,103400,26.0900000,26.0900000,26.0500000,26.0500000,1040
US1.TWTR_delisted_875018,1,20200407,103500,26.0400000,26.0800000,26.0300000,26.0300000,900
US1.TWTR_delisted_875018,1,20200407,103600,26.0100000,26.0300000,26.0000000,26.0100000,1600
US1.TWTR_delisted_875018,1,20200407,103700,26.0000000,26.0000000,25.9800000,25.9900000,2200
US1.TWTR_delisted_875018,1,20200407,103800,25.9800000,26.0000000,25.9200000,26.0000000,2500
US1.TWTR_delisted_875018,1,20200407,103900,25.9900000,26.0000000,25.9000000,25.9300000,1850
US1.TWTR_delisted_875018,1,20200407,104000,25.9400000,25.9800000,25.9100000,25.9500000,2200
US1.TWTR_delisted_875018,1,20200407,104100,25.8900000,25.8900000,25.8500000,25.8500000,4743
US1.TWTR_delisted_875018,1,20200407,104200,25.8300000,25.8300000,25.7600000,25.7800000,1400
US1.TWTR_delisted_875018,1,20200407,104300,25.8000000,25.8000000,25.7600000,25.7900000,2770
US1.TWTR_delisted_875018,1,20200407,104400,25.8000000,25.8100000,25.7800000,25.7900000,4100
US1.TWTR_delisted_875018,1,20200407,104500,25.7700000,25.8000000,25.7600000,25.7900000,4600
US1.TWTR_delisted_875018,1,20200407,104600,25.7900000,25.8000000,25.7600000,25.7800000,2530
US1.TWTR_delisted_875018,1,20200407,104700,25.7900000,25.7900000,25.6500000,25.6500000,1327
US1.TWTR_delisted_875018,1,20200407,104800,25.6250000,25.6500000,25.5600000,25.5600000,2096
US1.TWTR_delisted_875018,1,20200407,104900,25.5200000,25.5300000,25.3900000,25.4150000,5752
US1.TWTR_delisted_875018,1,20200407,105000,25.4450000,25.4600000,25.3600000,25.3600000,5901
US1.TWTR_delisted_875018,1,20200407,105100,25.3700000,25.4300000,25.3200000,25.4300000,2500
US1.TWTR_delisted_875018,1,20200407,105200,25.4800000,25.4800000,25.4000000,25.4100000,5306
US1.TWTR_delisted_875018,1,20200407,105300,25.4000000,25.4600000,25.4000000,25.4200000,2700
US1.TWTR_delisted_875018,1,20200407,105400,25.4250000,25.4400000,25.3400000,25.3850000,3998
US1.TWTR_delisted_875018,1,20200407,105500,25.3700000,25.3850000,25.3600000,25.3850000,1800
US1.TWTR_delisted_875018,1,20200407,105600,25.3950000,25.4700000,25.3950000,25.4500000,3902
US1.TWTR_delisted_875018,1,20200407,105700,25.4700000,25.5100000,25.4600000,25.5000000,4696
US1.TWTR_delisted_875018,1,20200407,105800,25.4900000,25.5200000,25.4200000,25.4200000,5489
US1.TWTR_delisted_875018,1,20200407,105900,25.4100000,25.5200000,25.3900000,25.5200000,4057
US1.TWTR_delisted_875018,1,20200407,110000,25.5100000,25.5100000,25.4100000,25.4300000,6605
US1.TWTR_delisted_875018,1,20200407,110100,25.4250000,25.4900000,25.4250000,25.4600000,4900
US1.TWTR_delisted_875018,1,20200407,110200,25.4400000,25.4700000,25.3700000,25.3700000,2368
US1.TWTR_delisted_875018,1,20200407,110300,25.3900000,25.4000000,25.3700000,25.4000000,3110
US1.TWTR_delisted_875018,1,20200407,110400,25.4500000,25.5200000,25.4300000,25.5000000,5900
US1.TWTR_delisted_875018,1,20200407,110500,25.5100000,25.6500000,25.4900000,25.6500000,6400
US1.TWTR_delisted_875018,1,20200407,110600,25.6500000,25.6800000,25.6500000,25.6800000,7832
US1.TWTR_delisted_875018,1,20200407,110700,25.7500000,25.7500000,25.7150000,25.7500000,7829
US1.TWTR_delisted_875018,1,20200407,110800,25.7600000,25.7900000,25.7450000,25.7600000,2200
US1.TWTR_delisted_875018,1,20200407,110900,25.7600000,25.7700000,25.7100000,25.7200000,3495
US1.TWTR_delisted_875018,1,20200407,111000,25.7300000,25.7600000,25.6950000,25.7000000,1500
US1.TWTR_delisted_875018,1,20200407,111100,25.7600000,25.7800000,25.7500000,25.7500000,2890
US1.TWTR_delisted_875018,1,20200407,111200,25.7450000,25.7900000,25.7400000,25.7900000,3456
US1.TWTR_delisted_875018,1,20200407,111300,25.8200000,25.8500000,25.8200000,25.8300000,1812
US1.TWTR_delisted_875018,1,20200407,111400,25.8300000,25.8400000,25.8000000,25.8300000,5100
US1.TWTR_delisted_875018,1,20200407,111500,25.8300000,25.8900000,25.8300000,25.8400000,2776
US1.TWTR_delisted_875018,1,20200407,111600,25.8900000,25.9300000,25.8800000,25.9300000,700
US1.TWTR_delisted_875018,1,20200407,111700,25.8700000,25.8900000,25.8700000,25.8700000,600
US1.TWTR_delisted_875018,1,20200407,111800,25.9100000,26.0200000,25.9100000,25.9900000,13838
US1.TWTR_delisted_875018,1,20200407,111900,25.9500000,25.9500000,25.9500000,25.9500000,200
US1.TWTR_delisted_875018,1,20200407,112000,25.9800000,26.0100000,25.9800000,26.0100000,3011
US1.TWTR_delisted_875018,1,20200407,112100,25.9900000,25.9900000,25.9700000,25.9900000,4287
US1.TWTR_delisted_875018,1,20200407,112200,25.9900000,25.9900000,25.8800000,25.8900000,900
US1.TWTR_delisted_875018,1,20200407,112300,25.8800000,25.8800000,25.8600000,25.8600000,900
US1.TWTR_delisted_875018,1,20200407,112400,25.8600000,25.8700000,25.8600000,25.8700000,600
US1.TWTR_delisted_875018,1,20200407,112500,25.8900000,25.9300000,25.8900000,25.9200000,700
US1.TWTR_delisted_875018,1,20200407,112600,25.9300000,25.9400000,25.9300000,25.9300000,797
US1.TWTR_delisted_875018,1,20200407,112700,25.9700000,25.9900000,25.9500000,25.9900000,1800
US1.TWTR_delisted_875018,1,20200407,112800,25.9600000,25.9900000,25.9600000,25.9900000,600
US1.TWTR_delisted_875018,1,20200407,112900,25.9800000,25.9900000,25.9600000,25.9800000,7000
US1.TWTR_delisted_875018,1,20200407,113000,26.0000000,26.0300000,26.0000000,26.0200000,1800
US1.TWTR_delisted_875018,1,20200407,113100,26.0000000,26.0100000,26.0000000,26.0000000,2869
US1.TWTR_delisted_875018,1,20200407,113200,25.9600000,26.0000000,25.9600000,25.9900000,1400
US1.TWTR_delisted_875018,1,20200407,113300,26.0100000,26.0150000,25.8800000,25.8800000,6245
US1.TWTR_delisted_875018,1,20200407,113400,25.8700000,25.9800000,25.8700000,25.9800000,1108
US1.TWTR_delisted_875018,1,20200407,113500,25.9700000,26.0000000,25.9700000,25.9900000,3113
US1.TWTR_delisted_875018,1,20200407,113600,25.9900000,26.0100000,25.9900000,26.0000000,3400
US1.TWTR_delisted_875018,1,20200407,113700,26.0300000,26.0600000,26.0300000,26.0300000,1000
US1.TWTR_delisted_875018,1,20200407,113800,26.0400000,26.0900000,26.0400000,26.0900000,500
US1.TWTR_delisted_875018,1,20200407,113900,26.1000000,26.1100000,26.0900000,26.1100000,1892
US1.TWTR_delisted_875018,1,20200407,114000,26.1400000,26.1700000,26.1300000,26.1700000,800
US1.TWTR_delisted_875018,1,20200407,114100,26.1800000,26.1800000,26.0900000,26.0950000,1200
US1.TWTR_delisted_875018,1,20200407,114200,26.1000000,26.1100000,26.0500000,26.0500000,4600
US1.TWTR_delisted_875018,1,20200407,114300,26.0500000,26.0700000,26.0300000,26.0500000,3182
US1.TWTR_delisted_875018,1,20200407,114400,26.0550000,26.1100000,26.0400000,26.1100000,4200
US1.TWTR_delisted_875018,1,20200407,114500,26.0800000,26.0800000,26.0400000,26.0400000,2300
US1.TWTR_delisted_875018,1,20200407,114600,26.0300000,26.0400000,25.9800000,25.9800000,1900
US1.TWTR_delisted_875018,1,20200407,114700,26.0200000,26.0550000,26.0000000,26.0500000,1800
US1.TWTR_delisted_875018,1,20200407,114800,26.0500000,26.0800000,26.0300000,26.0300000,1500
US1.TWTR_delisted_875018,1,20200407,114900,26.0300000,26.0300000,26.0000000,26.0200000,1000
US1.TWTR_delisted_875018,1,20200407,115000,25.9900000,26.0100000,25.9900000,26.0000000,1100
US1.TWTR_delisted_875018,1,20200407,115100,26.0000000,26.0200000,26.0000000,26.0000000,1000
US1.TWTR_delisted_875018,1,20200407,115200,26.0100000,26.0100000,25.9900000,26.0000000,700
US1.TWTR_delisted_875018,1,20200407,115300,26.0000000,26.0050000,25.9900000,25.9900000,5025
US1.TWTR_delisted_875018,1,20200407,115400,25.9800000,25.9900000,25.9800000,25.9800000,816
US1.TWTR_delisted_875018,1,20200407,115500,26.0000000,26.0100000,25.9600000,25.9600000,2494
US1.TWTR_delisted_875018,1,20200407,115600,25.9700000,25.9700000,25.9100000,25.9300000,2600
US1.TWTR_delisted_875018,1,20200407,115700,25.9600000,25.9600000,25.9400000,25.9600000,500
US1.TWTR_delisted_875018,1,20200407,115800,26.0200000,26.0200000,25.9900000,25.9900000,700
US1.TWTR_delisted_875018,1,20200407,115900,25.9600000,25.9800000,25.9550000,25.9800000,1900
US1.TWTR_delisted_875018,1,20200407,120000,25.9800000,25.9900000,25.9800000,25.9800000,400
US1.TWTR_delisted_875018,1,20200407,120100,26.0600000,26.1100000,26.0600000,26.0900000,2200
US1.TWTR_delisted_875018,1,20200407,120200,26.0900000,26.0900000,26.0000000,26.0700000,5300
US1.TWTR_delisted_875018,1,20200407,120300,26.0800000,26.1000000,26.0800000,26.1000000,800
US1.TWTR_delisted_875018,1,20200407,120400,26.1200000,26.1300000,26.0900000,26.1300000,1600
US1.TWTR_delisted_875018,1,20200407,120500,26.1600000,26.2500000,26.1600000,26.2500000,11400
US1.TWTR_delisted_875018,1,20200407,120600,26.2500000,26.2800000,26.2500000,26.2800000,2100
US1.TWTR_delisted_875018,1,20200407,120700,26.2800000,26.3450000,26.2800000,26.3450000,2600
US1.TWTR_delisted_875018,1,20200407,120800,26.3900000,26.4300000,26.3900000,26.4200000,2900
US1.TWTR_delisted_875018,1,20200407,120900,26.4200000,26.4500000,26.4200000,26.4350000,4170
US1.TWTR_delisted_875018,1,20200407,121000,26.4300000,26.5400000,26.4300000,26.5200000,6159
US1.TWTR_delisted_875018,1,20200407,121100,26.5400000,26.5600000,26.5200000,26.5300000,4300
US1.TWTR_delisted_875018,1,20200407,121200,26.5300000,26.5800000,26.5050000,26.5050000,5200
US1.TWTR_delisted_875018,1,20200407,121300,26.5000000,26.5000000,26.4700000,26.4800000,4189
US1.TWTR_delisted_875018,1,20200407,121400,26.4950000,26.5100000,26.4700000,26.4800000,17634
US1.TWTR_delisted_875018,1,20200407,121500,26.4900000,26.5200000,26.4900000,26.5100000,5355
US1.TWTR_delisted_875018,1,20200407,121600,26.5000000,26.5300000,26.4900000,26.4900000,5900
US1.TWTR_delisted_875018,1,20200407,121700,26.4900000,26.5100000,26.4900000,26.5100000,2038
US1.TWTR_delisted_875018,1,20200407,121800,26.5500000,26.6100000,26.5500000,26.5500000,1600
US1.TWTR_delisted_875018,1,20200407,121900,26.5500000,26.5550000,26.5100000,26.5500000,3200
US1.TWTR_delisted_875018,1,20200407,122000,26.5700000,26.5900000,26.5700000,26.5900000,1868
US1.TWTR_delisted_875018,1,20200407,122100,26.6100000,26.6300000,26.6100000,26.6300000,1600
US1.TWTR_delisted_875018,1,20200407,122200,26.6350000,26.6450000,26.6100000,26.6400000,5247
US1.TWTR_delisted_875018,1,20200407,122300,26.6800000,26.7100000,26.6600000,26.7100000,5717
US1.TWTR_delisted_875018,1,20200407,122400,26.7300000,26.7400000,26.6500000,26.6700000,5690
US1.TWTR_delisted_875018,1,20200407,122500,26.6700000,26.7000000,26.6450000,26.6700000,4200
US1.TWTR_delisted_875018,1,20200407,122600,26.6900000,26.7200000,26.6800000,26.7000000,1500
US1.TWTR_delisted_875018,1,20200407,122700,26.6800000,26.7100000,26.6800000,26.7100000,1300
US1.TWTR_delisted_875018,1,20200407,122800,26.7000000,26.7000000,26.6900000,26.7000000,1500
US1.TWTR_delisted_875018,1,20200407,122900,26.6600000,26.7100000,26.6500000,26.7000000,3815
US1.TWTR_delisted_875018,1,20200407,123000,26.6600000,26.7200000,26.6600000,26.7100000,2300
US1.TWTR_delisted_875018,1,20200407,123100,26.7000000,26.7200000,26.7000000,26.7200000,1889
US1.TWTR_delisted_875018,1,20200407,123200,26.7300000,26.7300000,26.7100000,26.7300000,4554
US1.TWTR_delisted_875018,1,20200407,123300,26.7400000,26.7400000,26.7000000,26.7000000,2788
US1.TWTR_delisted_875018,1,20200407,123400,26.7000000,26.7100000,26.6900000,26.7000000,2900
US1.TWTR_delisted_875018,1,20200407,123500,26.6800000,26.7100000,26.6700000,26.7000000,6550
US1.TWTR_delisted_875018,1,20200407,123600,26.6700000,26.7000000,26.6700000,26.7000000,2600
US1.TWTR_delisted_875018,1,20200407,123700,26.7000000,26.7000000,26.6000000,26.6000000,2100
US1.TWTR_delisted_875018,1,20200407,123800,26.6100000,26.6700000,26.5800000,26.6550000,1779
US1.TWTR_delisted_875018,1,20200407,123900,26.6700000,26.6700000,26.6000000,26.6000000,800
US1.TWTR_delisted_875018,1,20200407,124000,26.5800000,26.5800000,26.5500000,26.5500000,1200
US1.TWTR_delisted_875018,1,20200407,124100,26.5200000,26.5200000,26.4800000,26.4800000,1300
US1.TWTR_delisted_875018,1,20200407,124200,26.4450000,26.5200000,26.4200000,26.4800000,3392
US1.TWTR_delisted_875018,1,20200407,124300,26.4800000,26.5000000,26.4250000,26.5000000,5371
US1.TWTR_delisted_875018,1,20200407,124400,26.4900000,26.4900000,26.4600000,26.4700000,3400
US1.TWTR_delisted_875018,1,20200407,124500,26.4700000,26.4900000,26.4600000,26.4900000,1550
US1.TWTR_delisted_875018,1,20200407,124600,26.4800000,26.6300000,26.4800000,26.6300000,3315
US1.TWTR_delisted_875018,1,20200407,124700,26.6400000,26.6600000,26.6300000,26.6600000,1338
US1.TWTR_delisted_875018,1,20200407,124800,26.6200000,26.6500000,26.6200000,26.6200000,3293
US1.TWTR_delisted_875018,1,20200407,124900,26.6200000,26.6200000,26.6100000,26.6100000,1800
US1.TWTR_delisted_875018,1,20200407,125000,26.6100000,26.6100000,26.5950000,26.5950000,800
US1.TWTR_delisted_875018,1,20200407,125100,26.5900000,26.5900000,26.5650000,26.5700000,3720
US1.TWTR_delisted_875018,1,20200407,125200,26.5300000,26.5300000,26.4900000,26.5000000,1200
US1.TWTR_delisted_875018,1,20200407,125300,26.5000000,26.5000000,26.4800000,26.4800000,1500
US1.TWTR_delisted_875018,1,20200407,125400,26.5000000,26.5000000,26.5000000,26.5000000,1400
US1.TWTR_delisted_875018,1,20200407,125500,26.5050000,26.5100000,26.4500000,26.4500000,1700
US1.TWTR_delisted_875018,1,20200407,125600,26.4900000,26.5100000,26.4500000,26.4500000,4300
US1.TWTR_delisted_875018,1,20200407,125700,26.4400000,26.4400000,26.3750000,26.3800000,3100
US1.TWTR_delisted_875018,1,20200407,125800,26.4100000,26.4100000,26.3800000,26.3900000,6100
US1.TWTR_delisted_875018,1,20200407,125900,26.3900000,26.4150000,26.3900000,26.4000000,2068
US1.TWTR_delisted_875018,1,20200407,130000,26.4400000,26.4400000,26.4100000,26.4100000,500
US1.TWTR_delisted_875018,1,20200407,130100,26.4700000,26.5300000,26.4600000,26.5200000,2349
US1.TWTR_delisted_875018,1,20200407,130200,26.5100000,26.5300000,26.4900000,26.5300000,1000
US1.TWTR_delisted_875018,1,20200407,130300,26.5700000,26.5700000,26.5700000,26.5700000,100
US1.TWTR_delisted_875018,1,20200407,130400,26.6100000,26.6200000,26.6100000,26.6200000,500
US1.TWTR_delisted_875018,1,20200407,130500,26.6200000,26.6200000,26.5500000,26.5500000,2400
US1.TWTR_delisted_875018,1,20200407,130600,26.5900000,26.6200000,26.5900000,26.6200000,500
US1.TWTR_delisted_875018,1,20200407,130700,26.6700000,26.6900000,26.6700000,26.6900000,4767
US1.TWTR_delisted_875018,1,20200407,130800,26.7200000,26.8100000,26.7100000,26.8100000,27263
US1.TWTR_delisted_875018,1,20200407,130900,26.8400000,26.8600000,26.7800000,26.7800000,7348
US1.TWTR_delisted_875018,1,20200407,131000,26.8000000,26.8000000,26.7600000,26.7600000,500
US1.TWTR_delisted_875018,1,20200407,131100,26.7500000,26.8000000,26.7300000,26.8000000,1985
US1.TWTR_delisted_875018,1,20200407,131200,26.8200000,26.8200000,26.7400000,26.7500000,3500
US1.TWTR_delisted_875018,1,20200407,131300,26.7900000,26.8100000,26.7850000,26.8000000,1750
US1.TWTR_delisted_875018,1,20200407,131400,26.7800000,26.7800000,26.7800000,26.7800000,100
US1.TWTR_delisted_875018,1,20200407,131500,26.8100000,26.8100000,26.7600000,26.7600000,2300
US1.TWTR_delisted_875018,1,20200407,131600,26.7500000,26.7500000,26.7500000,26.7500000,100
US1.TWTR_delisted_875018,1,20200407,131700,26.7300000,26.7500000,26.7100000,26.7500000,1000
US1.TWTR_delisted_875018,1,20200407,131800,26.7300000,26.7300000,26.6500000,26.6500000,900
US1.TWTR_delisted_875018,1,20200407,131900,26.6400000,26.6400000,26.6200000,26.6200000,600
US1.TWTR_delisted_875018,1,20200407,132000,26.6200000,26.6200000,26.5300000,26.5700000,2000
US1.TWTR_delisted_875018,1,20200407,132100,26.5600000,26.5600000,26.5600000,26.5600000,100
US1.TWTR_delisted_875018,1,20200407,132200,26.5500000,26.5600000,26.5500000,26.5500000,900
US1.TWTR_delisted_875018,1,20200407,132300,26.5500000,26.5800000,26.5500000,26.5800000,1000
US1.TWTR_delisted_875018,1,20200407,132400,26.6000000,26.6400000,26.5800000,26.6400000,3500
US1.TWTR_delisted_875018,1,20200407,132500,26.6500000,26.6500000,26.5700000,26.5800000,1200
US1.TWTR_delisted_875018,1,20200407,132600,26.5800000,26.5800000,26.5800000,26.5800000,1700
US1.TWTR_delisted_875018,1,20200407,132700,26.5800000,26.5900000,26.5600000,26.5800000,1900
US1.TWTR_delisted_875018,1,20200407,132800,26.6000000,26.6000000,26.6000000,26.6000000,1200
US1.TWTR_delisted_875018,1,20200407,132900,26.6300000,26.6300000,26.5900000,26.5900000,200
US1.TWTR_delisted_875018,1,20200407,133000,26.6100000,26.6300000,26.6000000,26.6200000,1693
US1.TWTR_delisted_875018,1,20200407,133100,26.5900000,26.5900000,26.5400000,26.5400000,1100
US1.TWTR_delisted_875018,1,20200407,133200,26.5500000,26.5500000,26.4700000,26.4700000,2290
US1.TWTR_delisted_875018,1,20200407,133300,26.4400000,26.4700000,26.4200000,26.4500000,7100
US1.TWTR_delisted_875018,1,20200407,133400,26.4200000,26.4300000,26.4200000,26.4300000,1100
US1.TWTR_delisted_875018,1,20200407,133500,26.4000000,26.4050000,26.3900000,26.4050000,2104
US1.TWTR_delisted_875018,1,20200407,133600,26.4050000,26.4300000,26.3600000,26.3600000,4170
US1.TWTR_delisted_875018,1,20200407,133700,26.3300000,26.3700000,26.2900000,26.3700000,6332
US1.TWTR_delisted_875018,1,20200407,133800,26.3700000,26.3900000,26.3100000,26.3900000,2100
US1.TWTR_delisted_875018,1,20200407,133900,26.3900000,26.4600000,26.3900000,26.4400000,5100
US1.TWTR_delisted_875018,1,20200407,134000,26.4900000,26.4900000,26.4800000,26.4800000,600
US1.TWTR_delisted_875018,1,20200407,134100,26.4850000,26.4900000,26.4400000,26.4900000,1600
US1.TWTR_delisted_875018,1,20200407,134200,26.4700000,26.5000000,26.4700000,26.5000000,1050
US1.TWTR_delisted_875018,1,20200407,134300,26.5300000,26.5300000,26.4700000,26.4700000,2200
US1.TWTR_delisted_875018,1,20200407,134400,26.5000000,26.5000000,26.4300000,26.4300000,8000
US1.TWTR_delisted_875018,1,20200407,134500,26.4500000,26.4600000,26.4400000,26.4600000,2500
US1.TWTR_delisted_875018,1,20200407,134600,26.5100000,26.6400000,26.5100000,26.5800000,13412
US1.TWTR_delisted_875018,1,20200407,134700,26.5400000,26.5400000,26.4400000,26.4400000,3900
US1.TWTR_delisted_875018,1,20200407,134800,26.4200000,26.4200000,26.3500000,26.4000000,7394
US1.TWTR_delisted_875018,1,20200407,134900,26.4000000,26.4100000,26.3300000,26.3300000,15730
US1.TWTR_delisted_875018,1,20200407,135000,26.4500000,26.4500000,26.4300000,26.4300000,295
US1.TWTR_delisted_875018,1,20200407,135100,26.4400000,26.4400000,26.3700000,26.3800000,2400
US1.TWTR_delisted_875018,1,20200407,135200,26.4300000,26.4500000,26.4300000,26.4300000,900
US1.TWTR_delisted_875018,1,20200407,135300,26.4100000,26.4400000,26.4100000,26.4400000,1400
US1.TWTR_delisted_875018,1,20200407,135400,26.4400000,26.4400000,26.4400000,26.4400000,200
US1.TWTR_delisted_875018,1,20200407,135500,26.4900000,26.4900000,26.4800000,26.4800000,200
US1.TWTR_delisted_875018,1,20200407,135600,26.4900000,26.5400000,26.4900000,26.4900000,3185
US1.TWTR_delisted_875018,1,20200407,135700,26.4700000,26.4800000,26.4700000,26.4800000,1589
US1.TWTR_delisted_875018,1,20200407,135800,26.4700000,26.4700000,26.4600000,26.4700000,500
US1.TWTR_delisted_875018,1,20200407,135900,26.4800000,26.4900000,26.4800000,26.4800000,800
US1.TWTR_delisted_875018,1,20200407,140000,26.4900000,26.5000000,26.4900000,26.5000000,1054
US1.TWTR_delisted_875018,1,20200407,140100,26.5000000,26.5200000,26.4500000,26.4500000,3507
US1.TWTR_delisted_875018,1,20200407,140200,26.3900000,26.3900000,26.3700000,26.3700000,800
US1.TWTR_delisted_875018,1,20200407,140300,26.3700000,26.3700000,26.2850000,26.3000000,7807
US1.TWTR_delisted_875018,1,20200407,140400,26.3000000,26.3000000,26.2600000,26.2600000,500
US1.TWTR_delisted_875018,1,20200407,140500,26.2500000,26.2500000,26.2300000,26.2300000,600
US1.TWTR_delisted_875018,1,20200407,140600,26.2200000,26.2200000,26.0800000,26.1200000,5600
US1.TWTR_delisted_875018,1,20200407,140700,26.1200000,26.1200000,26.0600000,26.1000000,2300
US1.TWTR_delisted_875018,1,20200407,140800,26.0600000,26.0700000,26.0100000,26.0200000,1300
US1.TWTR_delisted_875018,1,20200407,140900,26.0600000,26.0600000,26.0500000,26.0500000,400
US1.TWTR_delisted_875018,1,20200407,141100,26.1800000,26.1900000,26.1800000,26.1900000,801
US1.TWTR_delisted_875018,1,20200407,141200,26.1900000,26.1900000,26.1700000,26.1750000,1200
US1.TWTR_delisted_875018,1,20200407,141300,26.1700000,26.1800000,26.1700000,26.1700000,1148
US1.TWTR_delisted_875018,1,20200407,141400,26.1700000,26.1750000,26.1600000,26.1750000,400
US1.TWTR_delisted_875018,1,20200407,141500,26.1700000,26.1800000,26.1500000,26.1800000,1400
US1.TWTR_delisted_875018,1,20200407,141600,26.1850000,26.1900000,26.1800000,26.1800000,400
US1.TWTR_delisted_875018,1,20200407,141700,26.1900000,26.2200000,26.1850000,26.1850000,763
US1.TWTR_delisted_875018,1,20200407,141800,26.1600000,26.1600000,26.1500000,26.1500000,500
US1.TWTR_delisted_875018,1,20200407,141900,26.1500000,26.1600000,26.1400000,26.1400000,800
US1.TWTR_delisted_875018,1,20200407,142000,26.1000000,26.1000000,26.0700000,26.0700000,358
US1.TWTR_delisted_875018,1,20200407,142100,26.0400000,26.0600000,26.0100000,26.0200000,600
US1.TWTR_delisted_875018,1,20200407,142200,26.0400000,26.0600000,26.0400000,26.0600000,1700
US1.TWTR_delisted_875018,1,20200407,142300,26.0600000,26.0600000,26.0600000,26.0600000,400
US1.TWTR_delisted_875018,1,20200407,142400,26.0800000,26.1300000,26.0800000,26.1300000,1300
US1.TWTR_delisted_875018,1,20200407,142500,26.1300000,26.1300000,26.1300000,26.1300000,100
US1.TWTR_delisted_875018,1,20200407,142600,26.1200000,26.2000000,26.1200000,26.2000000,6800
US1.TWTR_delisted_875018,1,20200407,142700,26.2050000,26.2600000,26.2050000,26.2400000,5328
US1.TWTR_delisted_875018,1,20200407,142800,26.2200000,26.2200000,26.2200000,26.2200000,100
US1.TWTR_delisted_875018,1,20200407,142900,26.2300000,26.3100000,26.2300000,26.2700000,5716
US1.TWTR_delisted_875018,1,20200407,143000,26.1500000,26.1500000,26.1400000,26.1400000,1300
US1.TWTR_delisted_875018,1,20200407,143100,26.1200000,26.1500000,26.1200000,26.1500000,300
US1.TWTR_delisted_875018,1,20200407,143200,26.1900000,26.2050000,26.1900000,26.2050000,200
US1.TWTR_delisted_875018,1,20200407,143300,26.2500000,26.2500000,26.2100000,26.2100000,300
US1.TWTR_delisted_875018,1,20200407,143400,26.2300000,26.2300000,26.1900000,26.1900000,700
US1.TWTR_delisted_875018,1,20200407,143500,26.1900000,26.2200000,26.1900000,26.2200000,900
US1.TWTR_delisted_875018,1,20200407,143600,26.2200000,26.2200000,26.2200000,26.2200000,300
US1.TWTR_delisted_875018,1,20200407,143700,26.1800000,26.1900000,26.1800000,26.1800000,300
US1.TWTR_delisted_875018,1,20200407,143800,26.1900000,26.2000000,26.1900000,26.1900000,569
US1.TWTR_delisted_875018,1,20200407,143900,26.1900000,26.2000000,26.1800000,26.1800000,900
US1.TWTR_delisted_875018,1,20200407,144000,26.1900000,26.1900000,26.1600000,26.1600000,642
US1.TWTR_delisted_875018,1,20200407,144100,26.1500000,26.1500000,26.1300000,26.1300000,700
US1.TWTR_delisted_875018,1,20200407,144200,26.1000000,26.1000000,26.0700000,26.0700000,500
US1.TWTR_delisted_875018,1,20200407,144300,26.0700000,26.0700000,26.0200000,26.0300000,950
US1.TWTR_delisted_875018,1,20200407,144400,26.0400000,26.0400000,26.0100000,26.0100000,1000
US1.TWTR_delisted_875018,1,20200407,144500,26.0000000,26.0000000,25.9500000,25.9600000,3200
US1.TWTR_delisted_875018,1,20200407,144600,26.0200000,26.0500000,26.0100000,26.0500000,1279
US1.TWTR_delisted_875018,1,20200407,144700,26.0600000,26.0600000,26.0550000,26.0600000,1100
US1.TWTR_delisted_875018,1,20200407,144800,26.0600000,26.0800000,26.0400000,26.0400000,1800
US1.TWTR_delisted_875018,1,20200407,144900,26.0100000,26.0200000,26.0100000,26.0100000,1400
US1.TWTR_delisted_875018,1,20200407,145000,26.0100000,26.0100000,25.9600000,25.9600000,1300
US1.TWTR_delisted_875018,1,20200407,145100,25.9600000,25.9600000,25.9600000,25.9600000,1900
US1.TWTR_delisted_875018,1,20200407,145200,25.9600000,25.9600000,25.9000000,25.9100000,2800
US1.TWTR_delisted_875018,1,20200407,145300,25.9500000,25.9900000,25.9500000,25.9900000,2485
US1.TWTR_delisted_875018,1,20200407,145400,25.9800000,25.9800000,25.9000000,25.9000000,2800
US1.TWTR_delisted_875018,1,20200407,145500,25.8800000,25.8900000,25.8700000,25.8800000,2300
US1.TWTR_delisted_875018,1,20200407,145600,25.8600000,25.8600000,25.8400000,25.8400000,400
US1.TWTR_delisted_875018,1,20200407,145700,25.8600000,25.9100000,25.8600000,25.9100000,1700
US1.TWTR_delisted_875018,1,20200407,145800,25.9200000,25.9200000,25.8800000,25.8900000,800
US1.TWTR_delisted_875018,1,20200407,145900,25.8600000,25.8600000,25.8450000,25.8500000,1100
US1.TWTR_delisted_875018,1,20200407,150000,25.8500000,25.8800000,25.8500000,25.8800000,819
US1.TWTR_delisted_875018,1,20200407,150100,25.8800000,25.9450000,25.8700000,25.9450000,1199
US1.TWTR_delisted_875018,1,20200407,150200,25.9600000,25.9800000,25.9600000,25.9700000,899
US1.TWTR_delisted_875018,1,20200407,150300,25.9800000,26.0200000,25.9600000,26.0200000,600
US1.TWTR_delisted_875018,1,20200407,150400,26.0300000,26.0300000,26.0200000,26.0200000,300
US1.TWTR_delisted_875018,1,20200407,150500,26.0100000,26.0100000,25.9800000,26.0050000,2000
US1.TWTR_delisted_875018,1,20200407,150600,25.9900000,26.0000000,25.9900000,26.0000000,700
US1.TWTR_delisted_875018,1,20200407,150700,25.9900000,26.0200000,25.9800000,25.9800000,600
US1.TWTR_delisted_875018,1,20200407,150800,25.9600000,25.9600000,25.9200000,25.9300000,1640
US1.TWTR_delisted_875018,1,20200407,150900,25.9100000,25.9300000,25.8900000,25.9100000,2280
US1.TWTR_delisted_875018,1,20200407,151000,25.9000000,25.9900000,25.8900000,25.9900000,6036
US1.TWTR_delisted_875018,1,20200407,151100,26.0200000,26.0400000,25.9700000,25.9700000,5100
US1.TWTR_delisted_875018,1,20200407,151200,25.9400000,25.9700000,25.9400000,25.9600000,2700
US1.TWTR_delisted_875018,1,20200407,151300,25.9600000,25.9600000,25.9000000,25.9300000,19338
US1.TWTR_delisted_875018,1,20200407,151400,25.9700000,26.0400000,25.9600000,25.9600000,3000
US1.TWTR_delisted_875018,1,20200407,151500,26.0000000,26.0100000,26.0000000,26.0000000,406
US1.TWTR_delisted_875018,1,20200407,151600,26.0200000,26.0300000,26.0100000,26.0200000,800
US1.TWTR_delisted_875018,1,20200407,151700,25.9950000,25.9950000,25.8800000,25.8900000,2110
US1.TWTR_delisted_875018,1,20200407,151800,25.9100000,25.9200000,25.9100000,25.9200000,200
US1.TWTR_delisted_875018,1,20200407,151900,25.9000000,25.9000000,25.8150000,25.8200000,4773
US1.TWTR_delisted_875018,1,20200407,152000,25.8100000,25.8200000,25.7900000,25.8200000,1300
US1.TWTR_delisted_875018,1,20200407,152100,25.8100000,25.8400000,25.7900000,25.8400000,1100
US1.TWTR_delisted_875018,1,20200407,152200,25.8500000,25.8500000,25.7500000,25.8100000,2300
US1.TWTR_delisted_875018,1,20200407,152300,25.8000000,25.8000000,25.7600000,25.7900000,925
US1.TWTR_delisted_875018,1,20200407,152400,25.7900000,25.7900000,25.7700000,25.7900000,600
US1.TWTR_delisted_875018,1,20200407,152500,25.7300000,25.7300000,25.6800000,25.7000000,2000
US1.TWTR_delisted_875018,1,20200407,152600,25.7200000,25.7800000,25.6800000,25.7800000,5523
US1.TWTR_delisted_875018,1,20200407,152700,25.7550000,25.8200000,25.7550000,25.8200000,4732
US1.TWTR_delisted_875018,1,20200407,152800,25.8300000,25.8300000,25.8000000,25.8100000,1600
US1.TWTR_delisted_875018,1,20200407,152900,25.8200000,25.8200000,25.7700000,25.7800000,900
US1.TWTR_delisted_875018,1,20200407,153000,25.8100000,25.8400000,25.7500000,25.7700000,3400
US1.TWTR_delisted_875018,1,20200407,153100,25.7300000,25.7400000,25.6800000,25.7200000,1500
US1.TWTR_delisted_875018,1,20200407,153200,25.7900000,25.8000000,25.7900000,25.8000000,1000
US1.TWTR_delisted_875018,1,20200407,153300,25.8100000,25.8100000,25.7000000,25.7000000,1000
US1.TWTR_delisted_875018,1,20200407,153400,25.6800000,25.7800000,25.6800000,25.7700000,1300
US1.TWTR_delisted_875018,1,20200407,153500,25.7900000,25.8500000,25.7900000,25.8400000,2200
US1.TWTR_delisted_875018,1,20200407,153600,25.8600000,25.8800000,25.8500000,25.8500000,2500
US1.TWTR_delisted_875018,1,20200407,153700,25.8400000,25.8700000,25.8300000,25.8700000,1400
US1.TWTR_delisted_875018,1,20200407,153800,25.8800000,25.9100000,25.8600000,25.9100000,5100
US1.TWTR_delisted_875018,1,20200407,153900,25.9000000,25.9100000,25.8300000,25.8400000,6970
US1.TWTR_delisted_875018,1,20200407,154000,25.8800000,25.9200000,25.8800000,25.9100000,4300
US1.TWTR_delisted_875018,1,20200407,154100,25.9200000,25.9200000,25.8900000,25.9000000,4464
US1.TWTR_delisted_875018,1,20200407,154200,25.9100000,25.9600000,25.9100000,25.9600000,5280
US1.TWTR_delisted_875018,1,20200407,154300,25.9700000,25.9700000,25.9200000,25.9500000,8420
US1.TWTR_delisted_875018,1,20200407,154400,25.9500000,25.9500000,25.8900000,25.9100000,5967
US1.TWTR_delisted_875018,1,20200407,154500,25.9000000,25.9000000,25.8800000,25.9000000,3519
US1.TWTR_delisted_875018,1,20200407,154600,25.9000000,25.9700000,25.8900000,25.9700000,4338
US1.TWTR_delisted_875018,1,20200407,154700,25.9700000,25.9700000,25.9300000,25.9400000,1433
US1.TWTR_delisted_875018,1,20200407,154800,25.9500000,25.9900000,25.9500000,25.9800000,2384
US1.TWTR_delisted_875018,1,20200407,154900,26.0100000,26.0200000,25.9900000,26.0000000,4561
US1.TWTR_delisted_875018,1,20200407,155000,25.9900000,26.0400000,25.9700000,26.0400000,14405
US1.TWTR_delisted_875018,1,20200407,155100,26.0500000,26.0500000,25.7200000,25.7500000,35793
US1.TWTR_delisted_875018,1,20200407,155200,25.7900000,25.8500000,25.7900000,25.8200000,6957
US1.TWTR_delisted_875018,1,20200407,155300,25.8300000,25.8300000,25.7200000,25.7300000,3900
US1.TWTR_delisted_875018,1,20200407,155400,25.7200000,25.7200000,25.6300000,25.6300000,3779
US1.TWTR_delisted_875018,1,20200407,155500,25.6200000,25.7500000,25.6100000,25.7400000,14502
US1.TWTR_delisted_875018,1,20200407,155600,25.7300000,25.7500000,25.7000000,25.7100000,10027
US1.TWTR_delisted_875018,1,20200407,155700,25.7100000,25.7350000,25.7000000,25.7100000,5985
US1.TWTR_delisted_875018,1,20200407,155800,25.7000000,25.7100000,25.6900000,25.6900000,3877
US1.TWTR_delisted_875018,1,20200407,155900,25.7100000,25.7100000,25.6750000,25.6750000,3400
US1.TWTR_delisted_875018,1,20200407,160000,25.6700000,25.7350000,25.6100000,25.6100000,7862
US1.TWTR_delisted_875018,1,20200408,093100,26.8000000,26.8900000,26.5000000,26.5800000,20126
US1.TWTR_delisted_875018,1,20200408,093200,26.5800000,26.9000000,26.5800000,26.7600000,21063
US1.TWTR_delisted_875018,1,20200408,093300,26.7600000,26.7600000,26.5900000,26.6100000,7309
US1.TWTR_delisted_875018,1,20200408,093400,26.5600000,26.5600000,26.2700000,26.4200000,9671
US1.TWTR_delisted_875018,1,20200408,093500,26.4300000,26.5100000,26.3450000,26.5100000,7189
US1.TWTR_delisted_875018,1,20200408,093600,26.4900000,26.4900000,26.3300000,26.3600000,5894
US1.TWTR_delisted_875018,1,20200408,093700,26.3900000,26.3900000,26.1600000,26.1600000,2350
US1.TWTR_delisted_875018,1,20200408,093800,26.1600000,26.1600000,26.0300000,26.0500000,11024
US1.TWTR_delisted_875018,1,20200408,093900,26.0100000,26.0300000,25.9500000,26.0000000,10110
US1.TWTR_delisted_875018,1,20200408,094000,25.9800000,26.0400000,25.9400000,25.9800000,20632
US1.TWTR_delisted_875018,1,20200408,094100,26.0100000,26.2700000,26.0100000,26.2100000,6634
US1.TWTR_delisted_875018,1,20200408,094200,26.2500000,26.2900000,26.2300000,26.2600000,11278
US1.TWTR_delisted_875018,1,20200408,094300,26.2700000,26.3500000,26.2700000,26.2800000,5015
US1.TWTR_delisted_875018,1,20200408,094400,26.2700000,26.2800000,26.1500000,26.1700000,4928
US1.TWTR_delisted_875018,1,20200408,094500,26.1500000,26.1600000,26.1200000,26.1500000,4599
US1.TWTR_delisted_875018,1,20200408,094600,26.1800000,26.2700000,26.1800000,26.2700000,2757
US1.TWTR_delisted_875018,1,20200408,094700,26.2700000,26.3300000,26.2600000,26.2700000,3624
US1.TWTR_delisted_875018,1,20200408,094800,26.3000000,26.3500000,26.2700000,26.3500000,2117
US1.TWTR_delisted_875018,1,20200408,094900,26.3600000,26.3800000,26.3500000,26.3600000,2500
US1.TWTR_delisted_875018,1,20200408,095000,26.3500000,26.3500000,26.2000000,26.2000000,3100
US1.TWTR_delisted_875018,1,20200408,095100,26.2300000,26.2300000,26.1700000,26.2100000,9277
US1.TWTR_delisted_875018,1,20200408,095200,26.2700000,26.3400000,26.2700000,26.3400000,1200
US1.TWTR_delisted_875018,1,20200408,095300,26.3400000,26.5000000,26.3400000,26.4600000,4856
US1.TWTR_delisted_875018,1,20200408,095400,26.4600000,26.5400000,26.4600000,26.4800000,4690
US1.TWTR_delisted_875018,1,20200408,095500,26.4900000,26.4900000,26.3700000,26.4300000,2600
US1.TWTR_delisted_875018,1,20200408,095600,26.4400000,26.4500000,26.3900000,26.4300000,1700
US1.TWTR_delisted_875018,1,20200408,095700,26.4200000,26.5400000,26.4100000,26.5300000,4210
US1.TWTR_delisted_875018,1,20200408,095800,26.5400000,26.5500000,26.5000000,26.5000000,4000
US1.TWTR_delisted_875018,1,20200408,095900,26.5200000,26.5900000,26.5100000,26.5200000,900
US1.TWTR_delisted_875018,1,20200408,100000,26.5100000,26.5100000,26.4700000,26.4700000,2687
US1.TWTR_delisted_875018,1,20200408,100100,26.4800000,26.5000000,26.4600000,26.5000000,2464
US1.TWTR_delisted_875018,1,20200408,100200,26.5600000,26.5600000,26.5200000,26.5300000,6100
US1.TWTR_delisted_875018,1,20200408,100300,26.6000000,26.6200000,26.6000000,26.6200000,1800
US1.TWTR_delisted_875018,1,20200408,100400,26.6200000,26.6800000,26.6100000,26.6100000,1700
US1.TWTR_delisted_875018,1,20200408,100500,26.5600000,26.5700000,26.5500000,26.5500000,1800
US1.TWTR_delisted_875018,1,20200408,100600,26.5200000,26.5200000,26.4700000,26.4700000,2000
US1.TWTR_delisted_875018,1,20200408,100700,26.4700000,26.4900000,26.4550000,26.4850000,700
US1.TWTR_delisted_875018,1,20200408,100800,26.4900000,26.5000000,26.4800000,26.5000000,2163
US1.TWTR_delisted_875018,1,20200408,100900,26.4850000,26.4900000,26.4850000,26.4900000,2895
US1.TWTR_delisted_875018,1,20200408,101000,26.4900000,26.4900000,26.4400000,26.4700000,3600
US1.TWTR_delisted_875018,1,20200408,101100,26.4900000,26.5100000,26.4900000,26.5100000,2583
US1.TWTR_delisted_875018,1,20200408,101200,26.5500000,26.5700000,26.5400000,26.5500000,1300
US1.TWTR_delisted_875018,1,20200408,101300,26.5500000,26.5500000,26.5300000,26.5300000,2000
US1.TWTR_delisted_875018,1,20200408,101400,26.5200000,26.5200000,26.5100000,26.5200000,1900
US1.TWTR_delisted_875018,1,20200408,101500,26.5200000,26.6100000,26.5200000,26.5700000,2408
US1.TWTR_delisted_875018,1,20200408,101600,26.5600000,26.6300000,26.5400000,26.6300000,4500
US1.TWTR_delisted_875018,1,20200408,101700,26.6400000,26.6400000,26.6300000,26.6300000,800
US1.TWTR_delisted_875018,1,20200408,101800,26.5850000,26.5850000,26.5300000,26.5300000,3680
US1.TWTR_delisted_875018,1,20200408,101900,26.5400000,26.5500000,26.5400000,26.5400000,500
US1.TWTR_delisted_875018,1,20200408,102000,26.5400000,26.5400000,26.5400000,26.5400000,100
US1.TWTR_delisted_875018,1,20200408,102100,26.5400000,26.5400000,26.4900000,26.5050000,4302
US1.TWTR_delisted_875018,1,20200408,102200,26.5000000,26.5200000,26.5000000,26.5200000,498
US1.TWTR_delisted_875018,1,20200408,102300,26.5500000,26.5550000,26.5500000,26.5550000,1352
US1.TWTR_delisted_875018,1,20200408,102400,26.5600000,26.5600000,26.5500000,26.5500000,700
US1.TWTR_delisted_875018,1,20200408,102500,26.5200000,26.5200000,26.4900000,26.4900000,1502
US1.TWTR_delisted_875018,1,20200408,102600,26.4900000,26.5400000,26.4900000,26.5400000,900
US1.TWTR_delisted_875018,1,20200408,102700,26.5600000,26.5700000,26.5500000,26.5700000,1500
US1.TWTR_delisted_875018,1,20200408,102800,26.6200000,26.7200000,26.6200000,26.6700000,2000
US1.TWTR_delisted_875018,1,20200408,102900,26.6750000,26.7300000,26.6750000,26.7300000,2016
US1.TWTR_delisted_875018,1,20200408,103100,26.7100000,26.7500000,26.7000000,26.7000000,1793
US1.TWTR_delisted_875018,1,20200408,103200,26.7100000,26.7500000,26.7100000,26.7500000,300
US1.TWTR_delisted_875018,1,20200408,103300,26.7600000,26.8100000,26.7600000,26.8100000,5668
US1.TWTR_delisted_875018,1,20200408,103400,26.8300000,26.9400000,26.8300000,26.9400000,5000
US1.TWTR_delisted_875018,1,20200408,103500,26.9700000,27.0000000,26.9400000,26.9500000,2573
US1.TWTR_delisted_875018,1,20200408,103600,26.9800000,26.9800000,26.9500000,26.9600000,1444
US1.TWTR_delisted_875018,1,20200408,103700,26.9300000,26.9500000,26.9100000,26.9200000,13267
US1.TWTR_delisted_875018,1,20200408,103800,26.9250000,26.9500000,26.9000000,26.9500000,4000
US1.TWTR_delisted_875018,1,20200408,103900,26.9500000,26.9700000,26.9400000,26.9500000,6111
US1.TWTR_delisted_875018,1,20200408,104000,26.9700000,26.9700000,26.9600000,26.9700000,3928
US1.TWTR_delisted_875018,1,20200408,104100,26.9800000,27.0700000,26.9800000,27.0700000,1863
US1.TWTR_delisted_875018,1,20200408,104200,27.0200000,27.0200000,26.9900000,26.9900000,17261
US1.TWTR_delisted_875018,1,20200408,104300,26.9900000,27.0000000,26.9000000,26.9100000,13166
US1.TWTR_delisted_875018,1,20200408,104400,26.9200000,27.0200000,26.9200000,27.0200000,4415
US1.TWTR_delisted_875018,1,20200408,104500,26.9600000,26.9800000,26.9600000,26.9800000,1900
US1.TWTR_delisted_875018,1,20200408,104600,26.9900000,27.0250000,26.9800000,27.0200000,10620
US1.TWTR_delisted_875018,1,20200408,104700,27.0500000,27.0550000,27.0100000,27.0200000,900
US1.TWTR_delisted_875018,1,20200408,104800,27.0100000,27.0100000,26.9900000,26.9900000,200
US1.TWTR_delisted_875018,1,20200408,104900,26.9900000,27.0000000,26.9700000,27.0000000,1200
US1.TWTR_delisted_875018,1,20200408,105000,27.0100000,27.0400000,26.9950000,27.0400000,5347
US1.TWTR_delisted_875018,1,20200408,105100,27.0550000,27.0900000,27.0500000,27.0850000,4346
US1.TWTR_delisted_875018,1,20200408,105200,27.0950000,27.1450000,27.0900000,27.1200000,7585
US1.TWTR_delisted_875018,1,20200408,105300,27.1200000,27.1700000,27.1200000,27.1700000,2463
US1.TWTR_delisted_875018,1,20200408,105400,27.1700000,27.2200000,27.1700000,27.2100000,3786
US1.TWTR_delisted_875018,1,20200408,105500,27.2000000,27.2300000,27.2000000,27.2000000,13434
US1.TWTR_delisted_875018,1,20200408,105600,27.2100000,27.2200000,27.1800000,27.2000000,25887
US1.TWTR_delisted_875018,1,20200408,105700,27.2200000,27.2300000,27.2000000,27.2100000,6197
US1.TWTR_delisted_875018,1,20200408,105800,27.2200000,27.2700000,27.2200000,27.2600000,3974
US1.TWTR_delisted_875018,1,20200408,105900,27.2800000,27.2800000,27.2700000,27.2700000,1600
US1.TWTR_delisted_875018,1,20200408,110000,27.3000000,27.3300000,27.3000000,27.3200000,3312
US1.TWTR_delisted_875018,1,20200408,110100,27.3550000,27.3700000,27.3300000,27.3700000,1439
US1.TWTR_delisted_875018,1,20200408,110200,27.3700000,27.4250000,27.3700000,27.4100000,9899
US1.TWTR_delisted_875018,1,20200408,110300,27.3900000,27.4600000,27.3900000,27.4200000,10400
US1.TWTR_delisted_875018,1,20200408,110400,27.4100000,27.4200000,27.3800000,27.3800000,9701
US1.TWTR_delisted_875018,1,20200408,110500,27.3900000,27.4300000,27.3500000,27.3500000,5016
US1.TWTR_delisted_875018,1,20200408,110600,27.3700000,27.4200000,27.3700000,27.4200000,4597
US1.TWTR_delisted_875018,1,20200408,110700,27.4000000,27.4000000,27.3200000,27.3600000,6788
US1.TWTR_delisted_875018,1,20200408,110800,27.3600000,27.4200000,27.3600000,27.4100000,7762
US1.TWTR_delisted_875018,1,20200408,110900,27.4300000,27.4700000,27.3950000,27.4100000,6804
US1.TWTR_delisted_875018,1,20200408,111000,27.4200000,27.4500000,27.4100000,27.4100000,1953
US1.TWTR_delisted_875018,1,20200408,111100,27.4000000,27.4000000,27.3600000,27.3900000,2581
US1.TWTR_delisted_875018,1,20200408,111200,27.3950000,27.4400000,27.3950000,27.4400000,6260
US1.TWTR_delisted_875018,1,20200408,111300,27.4400000,27.4600000,27.4400000,27.4400000,8885
US1.TWTR_delisted_875018,1,20200408,111400,27.4400000,27.4400000,27.4400000,27.4400000,3500
US1.TWTR_delisted_875018,1,20200408,111500,27.4400000,27.4900000,27.4400000,27.4900000,15140
US1.TWTR_delisted_875018,1,20200408,111600,27.4700000,27.5500000,27.4600000,27.5300000,38741
US1.TWTR_delisted_875018,1,20200408,111700,27.5300000,27.6600000,27.5200000,27.6100000,8545
US1.TWTR_delisted_875018,1,20200408,111800,27.6000000,27.6000000,27.5300000,27.5600000,5000
US1.TWTR_delisted_875018,1,20200408,111900,27.5900000,27.5900000,27.5600000,27.5600000,2000
US1.TWTR_delisted_875018,1,20200408,112000,27.5500000,27.5500000,27.4900000,27.5400000,6636
US1.TWTR_delisted_875018,1,20200408,112100,27.5500000,27.5800000,27.5400000,27.5600000,5200
US1.TWTR_delisted_875018,1,20200408,112200,27.5800000,27.5900000,27.5300000,27.5400000,2788
US1.TWTR_delisted_875018,1,20200408,112300,27.5400000,27.5500000,27.5300000,27.5300000,1400
US1.TWTR_delisted_875018,1,20200408,112400,27.4800000,27.5100000,27.4800000,27.5100000,1600
US1.TWTR_delisted_875018,1,20200408,112500,27.5200000,27.5200000,27.4300000,27.4300000,2119
US1.TWTR_delisted_875018,1,20200408,112600,27.4300000,27.4700000,27.4300000,27.4600000,1737
US1.TWTR_delisted_875018,1,20200408,112700,27.4900000,27.5800000,27.4900000,27.5600000,2036
US1.TWTR_delisted_875018,1,20200408,112800,27.5300000,27.5300000,27.4800000,27.4950000,2314
US1.TWTR_delisted_875018,1,20200408,112900,27.4900000,27.4900000,27.4100000,27.4400000,2843
US1.TWTR_delisted_875018,1,20200408,113000,27.4500000,27.5000000,27.4500000,27.5000000,4720
US1.TWTR_delisted_875018,1,20200408,113100,27.5200000,27.5600000,27.5000000,27.5100000,5000
US1.TWTR_delisted_875018,1,20200408,113200,27.5000000,27.5300000,27.5000000,27.5150000,2100
US1.TWTR_delisted_875018,1,20200408,113300,27.5300000,27.5600000,27.5300000,27.5500000,1532
US1.TWTR_delisted_875018,1,20200408,113400,27.5600000,27.7000000,27.5600000,27.6900000,16490
US1.TWTR_delisted_875018,1,20200408,113500,27.6800000,27.7600000,27.6800000,27.7600000,5161
US1.TWTR_delisted_875018,1,20200408,113600,27.7700000,27.7700000,27.6800000,27.7300000,5912
US1.TWTR_delisted_875018,1,20200408,113700,27.7600000,27.8700000,27.7600000,27.8100000,9714
US1.TWTR_delisted_875018,1,20200408,113800,27.8300000,27.8450000,27.8300000,27.8400000,6000
US1.TWTR_delisted_875018,1,20200408,113900,27.8500000,27.8950000,27.8500000,27.8950000,4176
US1.TWTR_delisted_875018,1,20200408,114000,27.8950000,27.9400000,27.8950000,27.9400000,8327
US1.TWTR_delisted_875018,1,20200408,114100,27.9350000,27.9600000,27.9350000,27.9600000,4699
US1.TWTR_delisted_875018,1,20200408,114200,27.9600000,27.9800000,27.9600000,27.9750000,19149
US1.TWTR_delisted_875018,1,20200408,114300,27.9750000,27.9750000,27.9400000,27.9600000,13532
US1.TWTR_delisted_875018,1,20200408,114400,27.9900000,28.0800000,27.9900000,28.0550000,12010
US1.TWTR_delisted_875018,1,20200408,114500,28.0550000,28.0550000,27.9900000,27.9900000,15015
US1.TWTR_delisted_875018,1,20200408,114600,27.9700000,27.9700000,27.8400000,27.9100000,3220
US1.TWTR_delisted_875018,1,20200408,114700,27.9200000,28.0000000,27.9200000,28.0000000,3500
US1.TWTR_delisted_875018,1,20200408,114800,28.0150000,28.0400000,27.9800000,28.0000000,8380
US1.TWTR_delisted_875018,1,20200408,114900,28.0200000,28.0200000,27.9500000,27.9800000,6469
US1.TWTR_delisted_875018,1,20200408,115000,27.9750000,28.0200000,27.9750000,28.0000000,8780
US1.TWTR_delisted_875018,1,20200408,115100,27.9950000,28.0500000,27.9850000,27.9950000,10905
US1.TWTR_delisted_875018,1,20200408,115200,27.9950000,28.0200000,27.9800000,28.0200000,14760
US1.TWTR_delisted_875018,1,20200408,115300,28.0200000,28.0600000,27.9950000,28.0600000,17502
US1.TWTR_delisted_875018,1,20200408,115400,28.0700000,28.1200000,28.0200000,28.0200000,19929
US1.TWTR_delisted_875018,1,20200408,115500,27.9950000,28.0100000,27.9850000,28.0100000,8116
US1.TWTR_delisted_875018,1,20200408,115600,28.0100000,28.0200000,27.9750000,27.9950000,3639
US1.TWTR_delisted_875018,1,20200408,115700,28.0000000,28.0100000,27.9800000,28.0000000,12132
US1.TWTR_delisted_875018,1,20200408,115800,28.0100000,28.0100000,27.9400000,27.9900000,6049
US1.TWTR_delisted_875018,1,20200408,115900,27.9500000,27.9500000,27.8800000,27.8900000,7239
US1.TWTR_delisted_875018,1,20200408,120000,27.9000000,27.9300000,27.9000000,27.9300000,2800
US1.TWTR_delisted_875018,1,20200408,120100,27.9400000,27.9500000,27.9350000,27.9450000,8043
US1.TWTR_delisted_875018,1,20200408,120200,27.9450000,27.9800000,27.9450000,27.9800000,7554
US1.TWTR_delisted_875018,1,20200408,120300,27.9800000,27.9900000,27.9750000,27.9850000,3900
US1.TWTR_delisted_875018,1,20200408,120400,27.9850000,28.0600000,27.9850000,28.0500000,4646
US1.TWTR_delisted_875018,1,20200408,120500,28.0500000,28.1200000,28.0500000,28.0500000,4771
US1.TWTR_delisted_875018,1,20200408,120600,28.0000000,28.0100000,27.9950000,28.0000000,6295
US1.TWTR_delisted_875018,1,20200408,120700,28.0400000,28.0400000,28.0000000,28.0250000,500
US1.TWTR_delisted_875018,1,20200408,120800,28.0400000,28.0400000,28.0200000,28.0300000,1184
US1.TWTR_delisted_875018,1,20200408,120900,28.0500000,28.1000000,28.0500000,28.1000000,2100
US1.TWTR_delisted_875018,1,20200408,121000,28.0900000,28.0900000,28.0150000,28.0300000,4015
US1.TWTR_delisted_875018,1,20200408,121100,27.9950000,28.0100000,27.9850000,27.9900000,6843
US1.TWTR_delisted_875018,1,20200408,121200,27.9800000,27.9800000,27.9300000,27.9400000,4300
US1.TWTR_delisted_875018,1,20200408,121300,27.9400000,27.9400000,27.8900000,27.9100000,2200
US1.TWTR_delisted_875018,1,20200408,121400,27.9100000,27.9100000,27.9100000,27.9100000,400
US1.TWTR_delisted_875018,1,20200408,121500,27.9100000,27.9300000,27.9100000,27.9300000,3900
US1.TWTR_delisted_875018,1,20200408,121600,27.9400000,27.9800000,27.9400000,27.9800000,4100
US1.TWTR_delisted_875018,1,20200408,121700,28.0200000,28.0400000,28.0200000,28.0200000,637
US1.TWTR_delisted_875018,1,20200408,121800,28.0200000,28.0200000,28.0000000,28.0100000,1500
US1.TWTR_delisted_875018,1,20200408,121900,28.0000000,28.0100000,28.0000000,28.0100000,7263
US1.TWTR_delisted_875018,1,20200408,122000,28.0100000,28.0400000,28.0100000,28.0400000,1300
US1.TWTR_delisted_875018,1,20200408,122100,28.0500000,28.1000000,28.0500000,28.1000000,2200
US1.TWTR_delisted_875018,1,20200408,122200,28.1200000,28.1200000,28.0700000,28.0950000,8779
US1.TWTR_delisted_875018,1,20200408,122300,28.1200000,28.1300000,28.1000000,28.1000000,2100
US1.TWTR_delisted_875018,1,20200408,122400,28.0950000,28.1100000,28.0900000,28.1000000,4150
US1.TWTR_delisted_875018,1,20200408,122500,28.1000000,28.1000000,28.0800000,28.0950000,4601
US1.TWTR_delisted_875018,1,20200408,122600,28.0950000,28.0950000,28.0000000,28.0000000,3410
US1.TWTR_delisted_875018,1,20200408,122700,27.9750000,27.9750000,27.8200000,27.8500000,4389
US1.TWTR_delisted_875018,1,20200408,122800,27.8300000,27.8400000,27.7800000,27.8300000,9441
US1.TWTR_delisted_875018,1,20200408,122900,27.8250000,27.8800000,27.8250000,27.8800000,2451
US1.TWTR_delisted_875018,1,20200408,123000,27.8800000,27.8900000,27.8800000,27.8900000,2927
US1.TWTR_delisted_875018,1,20200408,123100,27.9100000,27.9400000,27.9100000,27.9300000,2500
US1.TWTR_delisted_875018,1,20200408,123200,27.9400000,27.9700000,27.9350000,27.9700000,5302
US1.TWTR_delisted_875018,1,20200408,123300,27.9700000,27.9800000,27.9700000,27.9800000,6055
US1.TWTR_delisted_875018,1,20200408,123400,27.9900000,28.0100000,27.9850000,28.0100000,4300
US1.TWTR_delisted_875018,1,20200408,123500,28.0200000,28.0300000,28.0000000,28.0100000,3437
US1.TWTR_delisted_875018,1,20200408,123600,28.0300000,28.0400000,28.0000000,28.0000000,4343
US1.TWTR_delisted_875018,1,20200408,123700,27.9950000,28.0600000,27.9900000,28.0500000,10138
US1.TWTR_delisted_875018,1,20200408,123800,28.0700000,28.1300000,28.0700000,28.1100000,8854
US1.TWTR_delisted_875018,1,20200408,123900,28.1300000,28.2400000,28.1300000,28.2000000,2363
US1.TWTR_delisted_875018,1,20200408,124000,28.2200000,28.2700000,28.2000000,28.2400000,3377
US1.TWTR_delisted_875018,1,20200408,124100,28.2100000,28.2700000,28.1400000,28.2700000,3773
US1.TWTR_delisted_875018,1,20200408,124200,28.2400000,28.3600000,28.2400000,28.3000000,14244
US1.TWTR_delisted_875018,1,20200408,124300,28.3000000,28.3200000,28.2900000,28.3200000,11147
US1.TWTR_delisted_875018,1,20200408,124400,28.3200000,28.3800000,28.3200000,28.3600000,3881
US1.TWTR_delisted_875018,1,20200408,124500,28.3600000,28.3900000,28.3400000,28.3800000,7636
US1.TWTR_delisted_875018,1,20200408,124600,28.3800000,28.3900000,28.3350000,28.3500000,3442
US1.TWTR_delisted_875018,1,20200408,124700,28.3500000,28.4500000,28.3500000,28.4500000,9501
US1.TWTR_delisted_875018,1,20200408,124800,28.4450000,28.4450000,28.3250000,28.3350000,4000
US1.TWTR_delisted_875018,1,20200408,124900,28.3550000,28.3650000,28.2400000,28.2650000,2400
US1.TWTR_delisted_875018,1,20200408,125000,28.2600000,28.2850000,28.1900000,28.2000000,2860
US1.TWTR_delisted_875018,1,20200408,125100,28.2100000,28.2700000,28.2000000,28.2200000,6553
US1.TWTR_delisted_875018,1,20200408,125200,28.2250000,28.2550000,28.2250000,28.2400000,1877
US1.TWTR_delisted_875018,1,20200408,125300,28.2600000,28.2600000,28.1550000,28.2200000,6266
US1.TWTR_delisted_875018,1,20200408,125400,28.2150000,28.2650000,28.2000000,28.2050000,5676
US1.TWTR_delisted_875018,1,20200408,125500,28.2000000,28.2700000,28.2000000,28.2700000,6905
US1.TWTR_delisted_875018,1,20200408,125600,28.2750000,28.2750000,28.2050000,28.2050000,3100
US1.TWTR_delisted_875018,1,20200408,125700,28.1850000,28.1950000,28.1600000,28.1950000,2097
US1.TWTR_delisted_875018,1,20200408,125800,28.2000000,28.2500000,28.2000000,28.2150000,3000
US1.TWTR_delisted_875018,1,20200408,125900,28.2150000,28.2450000,28.2150000,28.2300000,1200
US1.TWTR_delisted_875018,1,20200408,130000,28.2350000,28.2500000,28.2300000,28.2300000,1100
US1.TWTR_delisted_875018,1,20200408,130100,28.2400000,28.2400000,28.1500000,28.1500000,6971
US1.TWTR_delisted_875018,1,20200408,130200,28.1500000,28.2200000,28.1200000,28.2200000,8443
US1.TWTR_delisted_875018,1,20200408,130300,28.2100000,28.2200000,28.1800000,28.2100000,2100
US1.TWTR_delisted_875018,1,20200408,130400,28.2000000,28.2000000,28.1400000,28.1700000,4356
US1.TWTR_delisted_875018,1,20200408,130500,28.1800000,28.1900000,28.1400000,28.1700000,8369
US1.TWTR_delisted_875018,1,20200408,130600,28.1700000,28.1700000,28.0500000,28.1000000,7218
US1.TWTR_delisted_875018,1,20200408,130700,28.1200000,28.1450000,28.0900000,28.1000000,1463
US1.TWTR_delisted_875018,1,20200408,130800,28.1300000,28.1300000,28.1000000,28.1100000,1400
US1.TWTR_delisted_875018,1,20200408,130900,28.1000000,28.1100000,28.1000000,28.1100000,913
US1.TWTR_delisted_875018,1,20200408,131000,28.1100000,28.1100000,28.0600000,28.0650000,1400
US1.TWTR_delisted_875018,1,20200408,131100,28.0500000,28.0500000,27.9900000,28.0200000,3786
US1.TWTR_delisted_875018,1,20200408,131200,28.0100000,28.0900000,28.0100000,28.0850000,1900
US1.TWTR_delisted_875018,1,20200408,131300,28.1100000,28.1800000,28.1100000,28.1500000,3650
US1.TWTR_delisted_875018,1,20200408,131400,28.1500000,28.1800000,28.1500000,28.1800000,2000
US1.TWTR_delisted_875018,1,20200408,131500,28.1800000,28.1800000,28.1700000,28.1800000,300
US1.TWTR_delisted_875018,1,20200408,131600,28.1700000,28.1700000,28.0950000,28.0950000,1200
US1.TWTR_delisted_875018,1,20200408,131700,28.0800000,28.1300000,28.0800000,28.1300000,700
US1.TWTR_delisted_875018,1,20200408,131800,28.0900000,28.1100000,28.0800000,28.1100000,1000
US1.TWTR_delisted_875018,1,20200408,131900,28.1000000,28.1000000,28.1000000,28.1000000,300
US1.TWTR_delisted_875018,1,20200408,132000,28.0800000,28.1000000,28.0700000,28.1000000,1400
US1.TWTR_delisted_875018,1,20200408,132100,28.1000000,28.1100000,28.0800000,28.1000000,2341
US1.TWTR_delisted_875018,1,20200408,132200,28.1000000,28.1000000,28.0200000,28.0300000,1459
US1.TWTR_delisted_875018,1,20200408,132300,27.9900000,28.0100000,27.9900000,28.0100000,1900
US1.TWTR_delisted_875018,1,20200408,132400,28.0300000,28.0400000,28.0300000,28.0400000,1014
US1.TWTR_delisted_875018,1,20200408,132500,28.0500000,28.1200000,28.0500000,28.1200000,1200
US1.TWTR_delisted_875018,1,20200408,132600,28.1000000,28.1200000,28.1000000,28.1000000,2300
US1.TWTR_delisted_875018,1,20200408,132700,28.1000000,28.1000000,28.0700000,28.0700000,2800
US1.TWTR_delisted_875018,1,20200408,132800,28.0700000,28.0700000,28.0400000,28.0700000,5700
US1.TWTR_delisted_875018,1,20200408,132900,28.0700000,28.1300000,28.0700000,28.1100000,2000
US1.TWTR_delisted_875018,1,20200408,133000,28.1100000,28.1300000,28.1100000,28.1100000,1112
US1.TWTR_delisted_875018,1,20200408,133100,28.1200000,28.1500000,28.1200000,28.1300000,1600
US1.TWTR_delisted_875018,1,20200408,133200,28.1600000,28.2200000,28.1500000,28.2200000,4550
US1.TWTR_delisted_875018,1,20200408,133300,28.2200000,28.2200000,28.1700000,28.2000000,2700
US1.TWTR_delisted_875018,1,20200408,133400,28.2000000,28.2000000,28.1450000,28.1600000,2200
US1.TWTR_delisted_875018,1,20200408,133500,28.1550000,28.1550000,28.1200000,28.1500000,3198
US1.TWTR_delisted_875018,1,20200408,133600,28.0900000,28.0900000,28.0500000,28.0700000,3113
US1.TWTR_delisted_875018,1,20200408,133700,28.0800000,28.0800000,27.9900000,27.9900000,5000
US1.TWTR_delisted_875018,1,20200408,133800,28.0000000,28.0800000,28.0000000,28.0700000,2000
US1.TWTR_delisted_875018,1,20200408,133900,28.0800000,28.0900000,28.0350000,28.0500000,1800
US1.TWTR_delisted_875018,1,20200408,134000,28.0400000,28.0400000,28.0100000,28.0400000,1300
US1.TWTR_delisted_875018,1,20200408,134100,28.0500000,28.0500000,28.0400000,28.0500000,900
US1.TWTR_delisted_875018,1,20200408,134200,28.0600000,28.0600000,28.0600000,28.0600000,400
US1.TWTR_delisted_875018,1,20200408,134300,28.0500000,28.1200000,28.0500000,28.1200000,1000
US1.TWTR_delisted_875018,1,20200408,134400,28.1250000,28.1400000,28.1000000,28.1400000,3863
US1.TWTR_delisted_875018,1,20200408,134500,28.1450000,28.1700000,28.1450000,28.1700000,1684
US1.TWTR_delisted_875018,1,20200408,134600,28.1900000,28.1900000,28.1800000,28.1800000,1800
US1.TWTR_delisted_875018,1,20200408,134700,28.1800000,28.1800000,28.1200000,28.1400000,1200
US1.TWTR_delisted_875018,1,20200408,134800,28.1200000,28.1300000,28.1100000,28.1300000,1353
US1.TWTR_delisted_875018,1,20200408,134900,28.1300000,28.1300000,28.1000000,28.1000000,1381
US1.TWTR_delisted_875018,1,20200408,135000,28.0100000,28.0100000,27.9900000,28.0000000,1288
US1.TWTR_delisted_875018,1,20200408,135100,28.0200000,28.0500000,28.0200000,28.0500000,500
US1.TWTR_delisted_875018,1,20200408,135200,28.0500000,28.1000000,28.0500000,28.1000000,2906
US1.TWTR_delisted_875018,1,20200408,135300,28.0900000,28.0900000,28.0600000,28.0600000,1100
US1.TWTR_delisted_875018,1,20200408,135400,28.0500000,28.0500000,28.0200000,28.0200000,1100
US1.TWTR_delisted_875018,1,20200408,135500,28.0000000,28.0100000,27.9500000,27.9600000,2300
US1.TWTR_delisted_875018,1,20200408,135600,27.9400000,27.9400000,27.8900000,27.8900000,2700
US1.TWTR_delisted_875018,1,20200408,135700,27.9000000,27.9200000,27.8900000,27.9100000,3000
US1.TWTR_delisted_875018,1,20200408,135800,27.9200000,27.9400000,27.9200000,27.9300000,1673
US1.TWTR_delisted_875018,1,20200408,135900,27.9350000,27.9800000,27.9300000,27.9450000,1500
US1.TWTR_delisted_875018,1,20200408,140000,27.9400000,27.9400000,27.9100000,27.9100000,1171
US1.TWTR_delisted_875018,1,20200408,140100,27.9200000,27.9500000,27.8500000,27.8500000,3611
US1.TWTR_delisted_875018,1,20200408,140200,27.8400000,27.9300000,27.8300000,27.9300000,5040
US1.TWTR_delisted_875018,1,20200408,140300,27.9400000,27.9600000,27.9200000,27.9600000,2600
US1.TWTR_delisted_875018,1,20200408,140400,27.9550000,27.9550000,27.9200000,27.9400000,2676
US1.TWTR_delisted_875018,1,20200408,140500,27.9600000,27.9900000,27.9600000,27.9800000,2300
US1.TWTR_delisted_875018,1,20200408,140600,27.9900000,27.9900000,27.9000000,27.9000000,2642
US1.TWTR_delisted_875018,1,20200408,140700,27.8900000,27.8950000,27.8600000,27.8900000,1515
US1.TWTR_delisted_875018,1,20200408,140800,27.8800000,27.8900000,27.8600000,27.8600000,900
US1.TWTR_delisted_875018,1,20200408,140900,27.8300000,27.8700000,27.8200000,27.8700000,2000
US1.TWTR_delisted_875018,1,20200408,141000,27.8600000,27.9400000,27.8600000,27.9400000,1200
US1.TWTR_delisted_875018,1,20200408,141100,27.9400000,27.9500000,27.9300000,27.9400000,1300
US1.TWTR_delisted_875018,1,20200408,141200,27.9550000,28.0100000,27.9400000,28.0100000,6600
US1.TWTR_delisted_875018,1,20200408,141300,28.0200000,28.0400000,27.9700000,27.9700000,3597
US1.TWTR_delisted_875018,1,20200408,141400,27.9700000,28.0300000,27.9700000,28.0300000,3100
US1.TWTR_delisted_875018,1,20200408,141500,28.0300000,28.0300000,28.0000000,28.0100000,3974
US1.TWTR_delisted_875018,1,20200408,141600,28.0250000,28.0700000,28.0200000,28.0300000,3100
US1.TWTR_delisted_875018,1,20200408,141700,28.0300000,28.0700000,28.0300000,28.0700000,1637
US1.TWTR_delisted_875018,1,20200408,141800,28.1200000,28.1200000,28.1000000,28.1100000,986
US1.TWTR_delisted_875018,1,20200408,141900,28.1150000,28.1150000,28.0900000,28.0900000,300
US1.TWTR_delisted_875018,1,20200408,142000,28.1050000,28.1050000,28.0600000,28.0700000,1760
US1.TWTR_delisted_875018,1,20200408,142100,28.0700000,28.1200000,28.0700000,28.1000000,1900
US1.TWTR_delisted_875018,1,20200408,142200,28.0950000,28.1200000,28.0500000,28.0800000,3000
US1.TWTR_delisted_875018,1,20200408,142300,28.0850000,28.0850000,28.0050000,28.0050000,1400
US1.TWTR_delisted_875018,1,20200408,142400,28.0150000,28.0450000,28.0100000,28.0100000,1400
US1.TWTR_delisted_875018,1,20200408,142500,28.0200000,28.1300000,28.0200000,28.1300000,9000
US1.TWTR_delisted_875018,1,20200408,142600,28.1500000,28.1800000,28.1400000,28.1800000,2031
US1.TWTR_delisted_875018,1,20200408,142700,28.1600000,28.1600000,28.1600000,28.1600000,300
US1.TWTR_delisted_875018,1,20200408,142800,28.1350000,28.1350000,28.0800000,28.0800000,1242
US1.TWTR_delisted_875018,1,20200408,142900,28.0800000,28.1400000,28.0800000,28.1400000,500
US1.TWTR_delisted_875018,1,20200408,143000,28.1300000,28.1300000,28.0950000,28.0950000,700
US1.TWTR_delisted_875018,1,20200408,143100,28.0800000,28.0950000,28.0600000,28.0950000,1400
US1.TWTR_delisted_875018,1,20200408,143200,28.1000000,28.1350000,28.1000000,28.1100000,1400
US1.TWTR_delisted_875018,1,20200408,143300,28.1100000,28.1300000,28.1100000,28.1300000,1300
US1.TWTR_delisted_875018,1,20200408,143400,28.1500000,28.1600000,28.0700000,28.0700000,1800
US1.TWTR_delisted_875018,1,20200408,143500,28.0700000,28.1300000,28.0700000,28.1250000,2000
US1.TWTR_delisted_875018,1,20200408,143600,28.1100000,28.1200000,28.0850000,28.1100000,1794
US1.TWTR_delisted_875018,1,20200408,143700,28.1200000,28.1450000,28.1200000,28.1450000,700
US1.TWTR_delisted_875018,1,20200408,143800,28.1500000,28.1850000,28.1500000,28.1800000,900
US1.TWTR_delisted_875018,1,20200408,143900,28.1750000,28.1750000,28.1500000,28.1500000,1466
US1.TWTR_delisted_875018,1,20200408,144000,28.1650000,28.1950000,28.1600000,28.1900000,2587
US1.TWTR_delisted_875018,1,20200408,144100,28.1950000,28.2800000,28.1900000,28.2800000,2602
US1.TWTR_delisted_875018,1,20200408,144200,28.3200000,28.3700000,28.3200000,28.3600000,4300
US1.TWTR_delisted_875018,1,20200408,144300,28.3500000,28.3500000,28.2600000,28.2750000,3446
US1.TWTR_delisted_875018,1,20200408,144400,28.2700000,28.2700000,28.2300000,28.2600000,1800
US1.TWTR_delisted_875018,1,20200408,144500,28.2500000,28.2500000,28.1950000,28.2300000,1900
US1.TWTR_delisted_875018,1,20200408,144600,28.2400000,28.2650000,28.2200000,28.2600000,5277
US1.TWTR_delisted_875018,1,20200408,144700,28.2600000,28.2600000,28.2450000,28.2500000,2000
US1.TWTR_delisted_875018,1,20200408,144800,28.2550000,28.2550000,28.1200000,28.1200000,6904
US1.TWTR_delisted_875018,1,20200408,144900,28.1250000,28.1600000,28.1200000,28.1400000,1810
US1.TWTR_delisted_875018,1,20200408,145000,28.1150000,28.1200000,28.1000000,28.1200000,1800
US1.TWTR_delisted_875018,1,20200408,145100,28.1500000,28.1500000,28.1200000,28.1200000,600
US1.TWTR_delisted_875018,1,20200408,145200,28.1400000,28.1700000,28.1400000,28.1600000,1000
US1.TWTR_delisted_875018,1,20200408,145300,28.1550000,28.1800000,28.1550000,28.1800000,1200
US1.TWTR_delisted_875018,1,20200408,145400,28.1850000,28.1850000,28.1400000,28.1600000,1200
US1.TWTR_delisted_875018,1,20200408,145500,28.1650000,28.1650000,28.1400000,28.1600000,1400
US1.TWTR_delisted_875018,1,20200408,145600,28.1550000,28.1600000,28.1000000,28.1100000,940
US1.TWTR_delisted_875018,1,20200408,145700,28.1150000,28.1150000,28.1050000,28.1050000,1100
US1.TWTR_delisted_875018,1,20200408,145800,28.1000000,28.1000000,28.0350000,28.0500000,6406
US1.TWTR_delisted_875018,1,20200408,145900,28.0400000,28.0800000,28.0400000,28.0800000,1500
US1.TWTR_delisted_875018,1,20200408,150000,28.0600000,28.1100000,28.0600000,28.1100000,1600
US1.TWTR_delisted_875018,1,20200408,150100,28.0950000,28.0950000,28.0600000,28.0800000,905
US1.TWTR_delisted_875018,1,20200408,150200,28.0900000,28.1200000,28.0900000,28.1200000,1000
US1.TWTR_delisted_875018,1,20200408,150300,28.1250000,28.1250000,28.1050000,28.1100000,900
US1.TWTR_delisted_875018,1,20200408,150400,28.1100000,28.1300000,28.1100000,28.1250000,1100
US1.TWTR_delisted_875018,1,20200408,150500,28.1200000,28.1400000,28.1200000,28.1300000,800
US1.TWTR_delisted_875018,1,20200408,150600,28.1350000,28.1350000,28.0900000,28.1000000,4000
US1.TWTR_delisted_875018,1,20200408,150700,28.1100000,28.1300000,28.1100000,28.1300000,2630
US1.TWTR_delisted_875018,1,20200408,150800,28.1400000,28.1500000,28.1400000,28.1400000,1267
US1.TWTR_delisted_875018,1,20200408,150900,28.1450000,28.1800000,28.1450000,28.1500000,1200
US1.TWTR_delisted_875018,1,20200408,151000,28.1500000,28.1700000,28.1400000,28.1400000,900
US1.TWTR_delisted_875018,1,20200408,151100,28.1350000,28.1350000,28.0900000,28.0900000,3049
US1.TWTR_delisted_875018,1,20200408,151200,28.0900000,28.0950000,28.0600000,28.0600000,800
US1.TWTR_delisted_875018,1,20200408,151300,28.0300000,28.0450000,27.9800000,27.9800000,3057
US1.TWTR_delisted_875018,1,20200408,151400,27.9800000,28.0200000,27.9800000,28.0050000,1040
US1.TWTR_delisted_875018,1,20200408,151500,28.0100000,28.0200000,28.0100000,28.0200000,1063
US1.TWTR_delisted_875018,1,20200408,151600,28.0300000,28.0500000,27.9850000,28.0400000,2400
US1.TWTR_delisted_875018,1,20200408,151700,28.0550000,28.0900000,28.0550000,28.0700000,1400
US1.TWTR_delisted_875018,1,20200408,151800,28.0800000,28.1550000,28.0800000,28.1400000,2700
US1.TWTR_delisted_875018,1,20200408,151900,28.1500000,28.1900000,28.1500000,28.1750000,3791
US1.TWTR_delisted_875018,1,20200408,152000,28.1650000,28.1650000,28.1500000,28.1500000,2407
US1.TWTR_delisted_875018,1,20200408,152100,28.1250000,28.1550000,28.0550000,28.0600000,5692
US1.TWTR_delisted_875018,1,20200408,152200,28.0600000,28.0600000,27.9400000,27.9400000,3424
US1.TWTR_delisted_875018,1,20200408,152300,27.9500000,27.9500000,27.8950000,27.9450000,8282
US1.TWTR_delisted_875018,1,20200408,152400,27.9800000,28.0300000,27.9800000,28.0300000,3828
US1.TWTR_delisted_875018,1,20200408,152500,28.0200000,28.0200000,27.9450000,27.9500000,15081
US1.TWTR_delisted_875018,1,20200408,152600,27.9500000,28.0500000,27.9500000,28.0500000,9634
US1.TWTR_delisted_875018,1,20200408,152700,28.0700000,28.1200000,28.0300000,28.0700000,3469
US1.TWTR_delisted_875018,1,20200408,152800,28.0700000,28.1050000,28.0700000,28.1050000,2700
US1.TWTR_delisted_875018,1,20200408,152900,28.0900000,28.1300000,28.0900000,28.1300000,1418
US1.TWTR_delisted_875018,1,20200408,153000,28.1350000,28.1500000,28.0800000,28.1200000,3327
US1.TWTR_delisted_875018,1,20200408,153100,28.1200000,28.2200000,28.1200000,28.2150000,5417
US1.TWTR_delisted_875018,1,20200408,153200,28.2100000,28.2650000,28.2100000,28.2350000,1739
US1.TWTR_delisted_875018,1,20200408,153300,28.2500000,28.2750000,28.2300000,28.2300000,3200
US1.TWTR_delisted_875018,1,20200408,153400,28.2200000,28.2200000,28.1900000,28.2200000,2474
US1.TWTR_delisted_875018,1,20200408,153500,28.2200000,28.2300000,28.1800000,28.2000000,7891
US1.TWTR_delisted_875018,1,20200408,153600,28.2000000,28.2000000,28.1300000,28.1400000,3581
US1.TWTR_delisted_875018,1,20200408,153700,28.1500000,28.1700000,28.1250000,28.1400000,1400
US1.TWTR_delisted_875018,1,20200408,153800,28.1450000,28.1450000,28.0600000,28.0600000,2883
US1.TWTR_delisted_875018,1,20200408,153900,28.0800000,28.0800000,28.0000000,28.0000000,13290
US1.TWTR_delisted_875018,1,20200408,154000,28.0100000,28.0500000,28.0100000,28.0300000,5096
US1.TWTR_delisted_875018,1,20200408,154100,28.0100000,28.0100000,27.9300000,27.9500000,3144
US1.TWTR_delisted_875018,1,20200408,154200,27.9100000,27.9400000,27.8500000,27.9400000,4645
US1.TWTR_delisted_875018,1,20200408,154300,27.9500000,27.9500000,27.8900000,27.9000000,33285
US1.TWTR_delisted_875018,1,20200408,154400,27.9000000,27.9150000,27.9000000,27.9050000,7474
US1.TWTR_delisted_875018,1,20200408,154500,27.9050000,27.9050000,27.8400000,27.8500000,10380
US1.TWTR_delisted_875018,1,20200408,154600,27.8350000,27.9000000,27.8350000,27.9000000,6322
US1.TWTR_delisted_875018,1,20200408,154700,27.9050000,27.9400000,27.8600000,27.9400000,4077
US1.TWTR_delisted_875018,1,20200408,154800,27.9450000,27.9600000,27.9100000,27.9150000,12422
US1.TWTR_delisted_875018,1,20200408,154900,27.9200000,28.0050000,27.9200000,27.9900000,8900
US1.TWTR_delisted_875018,1,20200408,155000,27.9950000,28.0050000,27.9850000,28.0000000,8595
US1.TWTR_delisted_875018,1,20200408,155100,28.0000000,28.0200000,27.9400000,28.0000000,31933
US1.TWTR_delisted_875018,1,20200408,155200,28.0000000,28.0250000,27.9600000,27.9600000,20250
US1.TWTR_delisted_875018,1,20200408,155300,27.9600000,27.9600000,27.9300000,27.9300000,8599
US1.TWTR_delisted_875018,1,20200408,155400,27.9300000,27.9900000,27.9300000,27.9500000,24576
US1.TWTR_delisted_875018,1,20200408,155500,27.9500000,27.9600000,27.9000000,27.9300000,30375
US1.TWTR_delisted_875018,1,20200408,155600,27.9350000,27.9350000,27.8850000,27.9250000,18155
US1.TWTR_delisted_875018,1,20200408,155700,27.9200000,27.9200000,27.8600000,27.8800000,13632
US1.TWTR_delisted_875018,1,20200408,155800,27.8850000,27.9050000,27.8800000,27.9050000,9100
US1.TWTR_delisted_875018,1,20200408,155900,27.9000000,27.9050000,27.8600000,27.8600000,27485
US1.TWTR_delisted_875018,1,20200408,160000,27.8600000,27.8750000,27.8200000,27.8700000,18155
US1.TWTR_delisted_875018,1,20200409,093100,28.4800000,28.5500000,28.3900000,28.4200000,11130
US1.TWTR_delisted_875018,1,20200409,093200,28.4300000,28.4800000,28.3300000,28.3800000,3510
US1.TWTR_delisted_875018,1,20200409,093300,28.3900000,28.5000000,28.3300000,28.4400000,6636
US1.TWTR_delisted_875018,1,20200409,093400,28.4200000,28.4500000,28.3200000,28.4000000,7786
US1.TWTR_delisted_875018,1,20200409,093500,28.3700000,28.6600000,28.3700000,28.6400000,11171
US1.TWTR_delisted_875018,1,20200409,093600,28.6200000,28.6300000,28.5700000,28.6000000,4500
US1.TWTR_delisted_875018,1,20200409,093700,28.5800000,28.5800000,28.4100000,28.4200000,3600
US1.TWTR_delisted_875018,1,20200409,093800,28.4000000,28.5500000,28.4000000,28.4900000,11673
US1.TWTR_delisted_875018,1,20200409,093900,28.5200000,28.5900000,28.5200000,28.5600000,6005
US1.TWTR_delisted_875018,1,20200409,094000,28.5800000,28.6100000,28.5000000,28.6000000,23494
US1.TWTR_delisted_875018,1,20200409,094100,28.6100000,28.7600000,28.6100000,28.6900000,10833
US1.TWTR_delisted_875018,1,20200409,094200,28.7400000,28.8100000,28.7100000,28.7800000,22751
US1.TWTR_delisted_875018,1,20200409,094300,28.7700000,28.8400000,28.7700000,28.8300000,10868
US1.TWTR_delisted_875018,1,20200409,094400,28.8300000,28.9700000,28.8300000,28.9600000,6171
US1.TWTR_delisted_875018,1,20200409,094500,28.9800000,29.0500000,28.9700000,28.9700000,7807
US1.TWTR_delisted_875018,1,20200409,094600,28.9600000,29.0150000,28.8700000,28.8900000,8970
US1.TWTR_delisted_875018,1,20200409,094700,28.8500000,28.9450000,28.8100000,28.8400000,8500
US1.TWTR_delisted_875018,1,20200409,094800,28.8500000,28.9000000,28.8500000,28.8800000,3893
US1.TWTR_delisted_875018,1,20200409,094900,28.9000000,28.9500000,28.8900000,28.9100000,3377
US1.TWTR_delisted_875018,1,20200409,095000,28.8700000,28.8900000,28.8400000,28.8800000,2548
US1.TWTR_delisted_875018,1,20200409,095100,28.8700000,28.8700000,28.7100000,28.7100000,5557
US1.TWTR_delisted_875018,1,20200409,095200,28.7300000,28.7300000,28.5600000,28.5900000,8600
US1.TWTR_delisted_875018,1,20200409,095300,28.6000000,28.7200000,28.5900000,28.6300000,5331
US1.TWTR_delisted_875018,1,20200409,095400,28.6300000,28.7500000,28.6100000,28.7300000,5468
US1.TWTR_delisted_875018,1,20200409,095500,28.7300000,28.7700000,28.6700000,28.7700000,3000
US1.TWTR_delisted_875018,1,20200409,095600,28.7900000,28.8200000,28.7400000,28.7700000,3871
US1.TWTR_delisted_875018,1,20200409,095700,28.7700000,28.8900000,28.7700000,28.8900000,5500
US1.TWTR_delisted_875018,1,20200409,095800,28.9300000,28.9400000,28.8800000,28.9400000,5113
US1.TWTR_delisted_875018,1,20200409,095900,28.9500000,28.9700000,28.9300000,28.9600000,2846
US1.TWTR_delisted_875018,1,20200409,100000,28.9500000,28.9600000,28.9100000,28.9300000,3360
US1.TWTR_delisted_875018,1,20200409,100100,28.9400000,28.9400000,28.8000000,28.8300000,4046
US1.TWTR_delisted_875018,1,20200409,100200,28.7700000,28.9000000,28.7500000,28.9000000,11043
US1.TWTR_delisted_875018,1,20200409,100300,28.8900000,28.9700000,28.8900000,28.9700000,2100
US1.TWTR_delisted_875018,1,20200409,100400,28.9700000,28.9700000,28.8800000,28.9100000,2682
US1.TWTR_delisted_875018,1,20200409,100500,28.9500000,28.9500000,28.8300000,28.8300000,7858
US1.TWTR_delisted_875018,1,20200409,100600,28.8200000,28.8200000,28.6500000,28.6700000,8710
US1.TWTR_delisted_875018,1,20200409,100700,28.6300000,28.6300000,28.4600000,28.5000000,8088
US1.TWTR_delisted_875018,1,20200409,100800,28.5100000,28.5300000,28.2600000,28.2600000,5710
US1.TWTR_delisted_875018,1,20200409,100900,28.2500000,28.2800000,28.1500000,28.2100000,8586
US1.TWTR_delisted_875018,1,20200409,101000,28.1900000,28.2400000,28.0400000,28.1200000,3800
US1.TWTR_delisted_875018,1,20200409,101100,28.1000000,28.1250000,28.0400000,28.0700000,10262
US1.TWTR_delisted_875018,1,20200409,101200,28.0700000,28.1800000,28.0300000,28.1500000,4500
US1.TWTR_delisted_875018,1,20200409,101300,28.2000000,28.2900000,28.2000000,28.2800000,1800
US1.TWTR_delisted_875018,1,20200409,101400,28.2850000,28.3200000,28.2200000,28.2700000,5362
US1.TWTR_delisted_875018,1,20200409,101500,28.2400000,28.2400000,28.1300000,28.2100000,6866
US1.TWTR_delisted_875018,1,20200409,101600,28.1950000,28.2000000,28.0600000,28.0900000,9581
US1.TWTR_delisted_875018,1,20200409,101700,28.0750000,28.1600000,28.0750000,28.1200000,2600
US1.TWTR_delisted_875018,1,20200409,101800,28.1100000,28.1100000,27.9600000,27.9600000,4604
US1.TWTR_delisted_875018,1,20200409,101900,27.9600000,27.9600000,27.8900000,27.9200000,7926
US1.TWTR_delisted_875018,1,20200409,102000,27.9000000,27.9000000,27.7600000,27.8100000,6402
US1.TWTR_delisted_875018,1,20200409,102100,27.7900000,27.9100000,27.7900000,27.9100000,8646
US1.TWTR_delisted_875018,1,20200409,102200,27.8850000,27.9300000,27.7200000,27.7500000,12314
US1.TWTR_delisted_875018,1,20200409,102300,27.7300000,27.7300000,27.6200000,27.6300000,14050
US1.TWTR_delisted_875018,1,20200409,102400,27.5900000,27.5900000,27.4500000,27.4900000,8661
US1.TWTR_delisted_875018,1,20200409,102500,27.4900000,27.7100000,27.4900000,27.7100000,9391
US1.TWTR_delisted_875018,1,20200409,102600,27.7200000,27.7400000,27.6400000,27.7400000,5487
US1.TWTR_delisted_875018,1,20200409,102700,27.7200000,27.7200000,27.6200000,27.7000000,15592
US1.TWTR_delisted_875018,1,20200409,102800,27.6600000,27.7700000,27.6500000,27.7400000,10671
US1.TWTR_delisted_875018,1,20200409,102900,27.7700000,27.7800000,27.6950000,27.7300000,8450
US1.TWTR_delisted_875018,1,20200409,103000,27.7400000,27.8800000,27.7400000,27.8700000,2299
US1.TWTR_delisted_875018,1,20200409,103100,27.9000000,27.9000000,27.7700000,27.8400000,5339
US1.TWTR_delisted_875018,1,20200409,103200,27.8400000,27.8400000,27.7700000,27.7900000,2312
US1.TWTR_delisted_875018,1,20200409,103300,27.8000000,27.8500000,27.7600000,27.7700000,6428
US1.TWTR_delisted_875018,1,20200409,103400,27.7900000,27.8100000,27.7600000,27.7800000,4400
US1.TWTR_delisted_875018,1,20200409,103500,27.7800000,27.7900000,27.6200000,27.6800000,12408
US1.TWTR_delisted_875018,1,20200409,103600,27.6800000,27.7100000,27.6700000,27.7100000,3175
US1.TWTR_delisted_875018,1,20200409,103700,27.6800000,27.7300000,27.6400000,27.6900000,3177
US1.TWTR_delisted_875018,1,20200409,103800,27.6900000,27.7600000,27.6900000,27.7100000,2200
US1.TWTR_delisted_875018,1,20200409,103900,27.7300000,27.7400000,27.6700000,27.7400000,1500
US1.TWTR_delisted_875018,1,20200409,104000,27.7800000,27.8300000,27.7800000,27.8300000,1920
US1.TWTR_delisted_875018,1,20200409,104100,27.8000000,27.8500000,27.7900000,27.8500000,800
US1.TWTR_delisted_875018,1,20200409,104200,27.8400000,27.8400000,27.7900000,27.8000000,2000
US1.TWTR_delisted_875018,1,20200409,104300,27.7800000,27.8000000,27.7500000,27.7800000,6634
US1.TWTR_delisted_875018,1,20200409,104400,27.7800000,27.8400000,27.7800000,27.7900000,5657
US1.TWTR_delisted_875018,1,20200409,104500,27.8500000,27.9900000,27.8500000,27.9700000,5268
US1.TWTR_delisted_875018,1,20200409,104600,27.9800000,28.0400000,27.9400000,28.0200000,6923
US1.TWTR_delisted_875018,1,20200409,104700,28.0200000,28.1300000,28.0200000,28.0800000,2580
US1.TWTR_delisted_875018,1,20200409,104800,28.0800000,28.1000000,28.0400000,28.1000000,7898
US1.TWTR_delisted_875018,1,20200409,104900,28.1000000,28.1200000,28.0300000,28.0300000,3040
US1.TWTR_delisted_875018,1,20200409,105000,28.0100000,28.0100000,27.9100000,27.9100000,6495
US1.TWTR_delisted_875018,1,20200409,105100,27.9200000,27.9600000,27.9100000,27.9600000,400
US1.TWTR_delisted_875018,1,20200409,105200,27.9300000,27.9600000,27.9100000,27.9100000,900
US1.TWTR_delisted_875018,1,20200409,105300,27.8800000,27.8800000,27.8300000,27.8600000,2709
US1.TWTR_delisted_875018,1,20200409,105400,27.8800000,27.9300000,27.8800000,27.9250000,1200
US1.TWTR_delisted_875018,1,20200409,105500,27.9300000,27.9400000,27.8600000,27.8800000,2700
US1.TWTR_delisted_875018,1,20200409,105600,27.9000000,27.9700000,27.9000000,27.9700000,600
US1.TWTR_delisted_875018,1,20200409,105700,27.9700000,27.9750000,27.9600000,27.9700000,800
US1.TWTR_delisted_875018,1,20200409,105800,28.0000000,28.1200000,28.0000000,28.1200000,5419
US1.TWTR_delisted_875018,1,20200409,105900,28.1100000,28.1500000,28.1100000,28.1400000,3282
US1.TWTR_delisted_875018,1,20200409,110000,28.0500000,28.0700000,28.0300000,28.0700000,3400
US1.TWTR_delisted_875018,1,20200409,110100,28.0900000,28.1000000,27.9500000,27.9600000,3400
US1.TWTR_delisted_875018,1,20200409,110200,27.9500000,27.9600000,27.9200000,27.9600000,2100
US1.TWTR_delisted_875018,1,20200409,110300,27.9700000,27.9900000,27.9100000,27.9100000,6430
US1.TWTR_delisted_875018,1,20200409,110400,27.9400000,27.9500000,27.9000000,27.9000000,1000
US1.TWTR_delisted_875018,1,20200409,110500,27.9050000,27.9600000,27.9050000,27.9500000,1775
US1.TWTR_delisted_875018,1,20200409,110600,27.9600000,27.9600000,27.9200000,27.9200000,2324
US1.TWTR_delisted_875018,1,20200409,110700,27.9000000,27.9000000,27.8400000,27.8400000,9705
US1.TWTR_delisted_875018,1,20200409,110800,27.8700000,27.9200000,27.8700000,27.9200000,4080
US1.TWTR_delisted_875018,1,20200409,110900,27.9100000,27.9700000,27.9100000,27.9700000,1300
US1.TWTR_delisted_875018,1,20200409,111000,27.9900000,28.0500000,27.9900000,28.0400000,3200
US1.TWTR_delisted_875018,1,20200409,111100,28.0300000,28.0500000,27.9700000,27.9700000,1200
US1.TWTR_delisted_875018,1,20200409,111200,27.8900000,27.9400000,27.8600000,27.8600000,1300
US1.TWTR_delisted_875018,1,20200409,111300,27.8700000,27.8700000,27.8700000,27.8700000,100
US1.TWTR_delisted_875018,1,20200409,111400,27.9600000,27.9600000,27.8600000,27.8600000,1700
US1.TWTR_delisted_875018,1,20200409,111500,27.8600000,27.9600000,27.8450000,27.9600000,1200
US1.TWTR_delisted_875018,1,20200409,111600,27.9000000,27.9100000,27.9000000,27.9100000,200
US1.TWTR_delisted_875018,1,20200409,111700,27.9300000,27.9300000,27.9200000,27.9200000,400
US1.TWTR_delisted_875018,1,20200409,111800,27.8900000,27.8900000,27.8900000,27.8900000,200
US1.TWTR_delisted_875018,1,20200409,111900,27.8800000,27.9400000,27.8800000,27.9000000,1000
US1.TWTR_delisted_875018,1,20200409,112000,27.8800000,27.9100000,27.8500000,27.8800000,43509
US1.TWTR_delisted_875018,1,20200409,112100,27.8900000,27.9200000,27.8800000,27.9200000,1300
US1.TWTR_delisted_875018,1,20200409,112200,27.9300000,27.9550000,27.9300000,27.9400000,1900
US1.TWTR_delisted_875018,1,20200409,112300,27.9100000,27.9100000,27.9100000,27.9100000,200
US1.TWTR_delisted_875018,1,20200409,112400,27.8900000,27.8900000,27.8500000,27.8600000,1805
US1.TWTR_delisted_875018,1,20200409,112500,27.8500000,27.8500000,27.8100000,27.8100000,5300
US1.TWTR_delisted_875018,1,20200409,112600,27.8100000,27.8100000,27.7300000,27.7600000,4941
US1.TWTR_delisted_875018,1,20200409,112700,27.8200000,27.8200000,27.8200000,27.8200000,700
US1.TWTR_delisted_875018,1,20200409,112800,27.8200000,27.8200000,27.8200000,27.8200000,100
US1.TWTR_delisted_875018,1,20200409,112900,27.8300000,27.8800000,27.8200000,27.8800000,6565
US1.TWTR_delisted_875018,1,20200409,113000,27.9000000,27.9200000,27.9000000,27.9200000,300
US1.TWTR_delisted_875018,1,20200409,113100,27.9400000,27.9500000,27.9400000,27.9400000,2590
US1.TWTR_delisted_875018,1,20200409,113200,27.9600000,27.9800000,27.9500000,27.9600000,9696
US1.TWTR_delisted_875018,1,20200409,113300,27.9500000,27.9600000,27.9300000,27.9400000,3793
US1.TWTR_delisted_875018,1,20200409,113400,27.9000000,27.9000000,27.8600000,27.8600000,701
US1.TWTR_delisted_875018,1,20200409,113500,27.8800000,27.9400000,27.8800000,27.9300000,4106
US1.TWTR_delisted_875018,1,20200409,113600,27.9350000,27.9600000,27.9300000,27.9600000,801
US1.TWTR_delisted_875018,1,20200409,113700,27.9950000,28.0000000,27.9800000,27.9800000,3002
US1.TWTR_delisted_875018,1,20200409,113800,27.9900000,27.9900000,27.9900000,27.9900000,300
US1.TWTR_delisted_875018,1,20200409,113900,28.0100000,28.0500000,28.0100000,28.0400000,1600
US1.TWTR_delisted_875018,1,20200409,114000,28.0400000,28.0650000,28.0200000,28.0650000,1549
US1.TWTR_delisted_875018,1,20200409,114100,28.0800000,28.0800000,28.0400000,28.0400000,4704
US1.TWTR_delisted_875018,1,20200409,114200,28.0300000,28.0300000,27.9500000,27.9500000,1000
US1.TWTR_delisted_875018,1,20200409,114300,27.9600000,27.9600000,27.9100000,27.9100000,750
US1.TWTR_delisted_875018,1,20200409,114400,27.9900000,27.9900000,27.9500000,27.9700000,1741
US1.TWTR_delisted_875018,1,20200409,114500,28.0000000,28.0200000,28.0000000,28.0100000,1030
US1.TWTR_delisted_875018,1,20200409,114600,28.0400000,28.0750000,28.0400000,28.0750000,800
US1.TWTR_delisted_875018,1,20200409,114700,28.0800000,28.0800000,28.0700000,28.0700000,500
US1.TWTR_delisted_875018,1,20200409,114800,28.1000000,28.1200000,28.1000000,28.1200000,837
US1.TWTR_delisted_875018,1,20200409,114900,28.0100000,28.0700000,28.0100000,28.0500000,1430
US1.TWTR_delisted_875018,1,20200409,115000,28.0550000,28.0550000,28.0500000,28.0500000,300
US1.TWTR_delisted_875018,1,20200409,115100,28.1200000,28.1200000,28.1000000,28.1000000,700
US1.TWTR_delisted_875018,1,20200409,115200,28.1300000,28.1300000,28.0700000,28.0700000,500
US1.TWTR_delisted_875018,1,20200409,115300,28.0200000,28.0200000,27.9700000,27.9800000,1751
US1.TWTR_delisted_875018,1,20200409,115400,28.0000000,28.0300000,28.0000000,28.0300000,3011
US1.TWTR_delisted_875018,1,20200409,115500,28.0000000,28.0100000,28.0000000,28.0100000,2399
US1.TWTR_delisted_875018,1,20200409,115600,27.9700000,27.9900000,27.9600000,27.9900000,2474
US1.TWTR_delisted_875018,1,20200409,115700,28.0300000,28.0700000,28.0300000,28.0400000,1516
US1.TWTR_delisted_875018,1,20200409,115800,28.0100000,28.0100000,28.0100000,28.0100000,100
US1.TWTR_delisted_875018,1,20200409,115900,28.0300000,28.0600000,28.0300000,28.0500000,1100
US1.TWTR_delisted_875018,1,20200409,120000,28.0500000,28.0800000,28.0500000,28.0800000,600
US1.TWTR_delisted_875018,1,20200409,120100,28.0800000,28.0900000,28.0800000,28.0900000,300
US1.TWTR_delisted_875018,1,20200409,120200,28.1100000,28.1100000,28.0800000,28.0800000,700
US1.TWTR_delisted_875018,1,20200409,120300,28.1000000,28.1000000,28.0900000,28.0900000,500
US1.TWTR_delisted_875018,1,20200409,120400,28.1300000,28.1300000,28.1000000,28.1100000,500
US1.TWTR_delisted_875018,1,20200409,120500,28.1400000,28.1500000,28.1400000,28.1500000,2777
US1.TWTR_delisted_875018,1,20200409,120600,28.1500000,28.2000000,28.1500000,28.1700000,1978
US1.TWTR_delisted_875018,1,20200409,120700,28.1600000,28.1600000,28.1400000,28.1600000,800
US1.TWTR_delisted_875018,1,20200409,120800,28.1800000,28.1800000,28.1300000,28.1300000,500
US1.TWTR_delisted_875018,1,20200409,120900,28.1500000,28.2100000,28.1500000,28.2000000,1200
US1.TWTR_delisted_875018,1,20200409,121000,28.2100000,28.2200000,28.2000000,28.2000000,1000
US1.TWTR_delisted_875018,1,20200409,121100,28.1700000,28.1700000,28.1700000,28.1700000,100
US1.TWTR_delisted_875018,1,20200409,121200,28.1500000,28.1600000,28.1000000,28.1400000,3200
US1.TWTR_delisted_875018,1,20200409,121400,28.1400000,28.1600000,28.1400000,28.1600000,300
US1.TWTR_delisted_875018,1,20200409,121500,28.1700000,28.1800000,28.1700000,28.1800000,300
US1.TWTR_delisted_875018,1,20200409,121700,28.1900000,28.2200000,28.1900000,28.2200000,900
US1.TWTR_delisted_875018,1,20200409,121800,28.2300000,28.2300000,28.2200000,28.2200000,1200
US1.TWTR_delisted_875018,1,20200409,121900,28.2300000,28.2400000,28.2200000,28.2200000,700
US1.TWTR_delisted_875018,1,20200409,122000,28.2400000,28.2800000,28.2400000,28.2700000,2572
US1.TWTR_delisted_875018,1,20200409,122100,28.2700000,28.2800000,28.2700000,28.2800000,1443
US1.TWTR_delisted_875018,1,20200409,122200,28.2500000,28.3000000,28.2500000,28.3000000,2100
US1.TWTR_delisted_875018,1,20200409,122300,28.3000000,28.3400000,28.3000000,28.3400000,3619
US1.TWTR_delisted_875018,1,20200409,122400,28.3400000,28.3800000,28.3300000,28.3800000,2900
US1.TWTR_delisted_875018,1,20200409,122500,28.3900000,28.4000000,28.3500000,28.3600000,2051
US1.TWTR_delisted_875018,1,20200409,122600,28.3600000,28.3600000,28.2700000,28.2700000,1700
US1.TWTR_delisted_875018,1,20200409,122700,28.2600000,28.2600000,28.2200000,28.2200000,800
US1.TWTR_delisted_875018,1,20200409,122800,28.1900000,28.2200000,28.1900000,28.2000000,500
US1.TWTR_delisted_875018,1,20200409,122900,28.1600000,28.1600000,28.1600000,28.1600000,200
US1.TWTR_delisted_875018,1,20200409,123000,28.1800000,28.1800000,28.1800000,28.1800000,600
US1.TWTR_delisted_875018,1,20200409,123100,28.2000000,28.2200000,28.1750000,28.1900000,500
US1.TWTR_delisted_875018,1,20200409,123200,28.2150000,28.2150000,28.2150000,28.2150000,100
US1.TWTR_delisted_875018,1,20200409,123300,28.2500000,28.2500000,28.2100000,28.2100000,300
US1.TWTR_delisted_875018,1,20200409,123400,28.1700000,28.1700000,28.1700000,28.1700000,300
US1.TWTR_delisted_875018,1,20200409,123500,28.1900000,28.1900000,28.1900000,28.1900000,300
US1.TWTR_delisted_875018,1,20200409,123600,28.1200000,28.1400000,28.1100000,28.1400000,600
US1.TWTR_delisted_875018,1,20200409,123700,28.1400000,28.1500000,28.1400000,28.1500000,1600
US1.TWTR_delisted_875018,1,20200409,123800,28.1600000,28.1600000,28.1600000,28.1600000,200
US1.TWTR_delisted_875018,1,20200409,123900,28.1500000,28.1800000,28.1500000,28.1800000,478
US1.TWTR_delisted_875018,1,20200409,124000,28.1900000,28.2000000,28.1900000,28.2000000,900
US1.TWTR_delisted_875018,1,20200409,124100,28.2000000,28.2000000,28.2000000,28.2000000,100
US1.TWTR_delisted_875018,1,20200409,124200,28.1700000,28.1700000,28.1700000,28.1700000,200
US1.TWTR_delisted_875018,1,20200409,124300,28.2100000,28.2100000,28.2100000,28.2100000,300
US1.TWTR_delisted_875018,1,20200409,124400,28.2100000,28.2100000,28.2100000,28.2100000,100
US1.TWTR_delisted_875018,1,20200409,124500,28.2000000,28.2000000,28.1500000,28.1500000,500
US1.TWTR_delisted_875018,1,20200409,124600,28.1500000,28.1500000,28.1350000,28.1400000,1100
US1.TWTR_delisted_875018,1,20200409,124700,28.1600000,28.1900000,28.1600000,28.1900000,600
US1.TWTR_delisted_875018,1,20200409,124900,28.2000000,28.2000000,28.2000000,28.2000000,300
US1.TWTR_delisted_875018,1,20200409,125000,28.1700000,28.1800000,28.1700000,28.1800000,840
US1.TWTR_delisted_875018,1,20200409,125100,28.1700000,28.1700000,28.1700000,28.1700000,200
US1.TWTR_delisted_875018,1,20200409,125200,28.2050000,28.2200000,28.2050000,28.2200000,599
US1.TWTR_delisted_875018,1,20200409,125300,28.1900000,28.1900000,28.1800000,28.1800000,3794
US1.TWTR_delisted_875018,1,20200409,125400,28.1900000,28.1900000,28.1900000,28.1900000,100
US1.TWTR_delisted_875018,1,20200409,125500,28.2450000,28.2450000,28.2300000,28.2300000,600
US1.TWTR_delisted_875018,1,20200409,125600,28.2100000,28.2100000,28.2100000,28.2100000,200
US1.TWTR_delisted_875018,1,20200409,125700,28.2700000,28.2900000,28.2700000,28.2900000,1177
US1.TWTR_delisted_875018,1,20200409,125800,28.2800000,28.2900000,28.2800000,28.2800000,1000
US1.TWTR_delisted_875018,1,20200409,130000,28.2700000,28.2800000,28.2400000,28.2800000,2500
US1.TWTR_delisted_875018,1,20200409,130100,28.2600000,28.2650000,28.2600000,28.2650000,300
US1.TWTR_delisted_875018,1,20200409,130200,28.2500000,28.2500000,28.2450000,28.2450000,300
US1.TWTR_delisted_875018,1,20200409,130300,28.2400000,28.2400000,28.1500000,28.1500000,1500
US1.TWTR_delisted_875018,1,20200409,130400,28.1500000,28.1600000,28.1300000,28.1500000,985
US1.TWTR_delisted_875018,1,20200409,130500,28.1400000,28.1400000,28.1200000,28.1300000,600
US1.TWTR_delisted_875018,1,20200409,130600,28.1400000,28.1800000,28.1400000,28.1600000,1700
US1.TWTR_delisted_875018,1,20200409,130700,28.1800000,28.1800000,28.1700000,28.1700000,300
US1.TWTR_delisted_875018,1,20200409,130800,28.1600000,28.1600000,28.1000000,28.1000000,4500
US1.TWTR_delisted_875018,1,20200409,130900,28.1300000,28.1300000,28.0800000,28.0900000,1600
US1.TWTR_delisted_875018,1,20200409,131000,28.0900000,28.0900000,28.0600000,28.0900000,1281
US1.TWTR_delisted_875018,1,20200409,131100,28.1100000,28.1100000,28.0500000,28.0500000,2300
US1.TWTR_delisted_875018,1,20200409,131200,28.0400000,28.0500000,28.0400000,28.0400000,2900
US1.TWTR_delisted_875018,1,20200409,131300,28.0500000,28.0500000,28.0500000,28.0500000,896
US1.TWTR_delisted_875018,1,20200409,131400,28.0800000,28.0800000,28.0800000,28.0800000,100
US1.TWTR_delisted_875018,1,20200409,131500,28.0800000,28.1000000,28.0800000,28.0900000,1941
US1.TWTR_delisted_875018,1,20200409,131600,28.0800000,28.1600000,28.0650000,28.0650000,7272
US1.TWTR_delisted_875018,1,20200409,131700,28.0600000,28.0700000,28.0300000,28.0700000,3520
US1.TWTR_delisted_875018,1,20200409,131800,28.0700000,28.0700000,28.0400000,28.0400000,2800
US1.TWTR_delisted_875018,1,20200409,131900,28.0400000,28.0700000,28.0400000,28.0700000,300
US1.TWTR_delisted_875018,1,20200409,132000,28.0600000,28.0800000,28.0600000,28.0700000,6052
US1.TWTR_delisted_875018,1,20200409,132100,28.0500000,28.0500000,28.0400000,28.0400000,700
US1.TWTR_delisted_875018,1,20200409,132200,28.0200000,28.0400000,28.0200000,28.0400000,1170
US1.TWTR_delisted_875018,1,20200409,132300,28.0400000,28.0600000,28.0400000,28.0600000,300
US1.TWTR_delisted_875018,1,20200409,132400,28.0500000,28.0600000,28.0500000,28.0500000,1673
US1.TWTR_delisted_875018,1,20200409,132500,28.0500000,28.0600000,28.0400000,28.0400000,1501
US1.TWTR_delisted_875018,1,20200409,132600,28.0300000,28.0500000,28.0300000,28.0500000,300
US1.TWTR_delisted_875018,1,20200409,132700,28.0600000,28.1000000,28.0600000,28.1000000,26215
US1.TWTR_delisted_875018,1,20200409,132800,28.0900000,28.1400000,28.0900000,28.1300000,3071
US1.TWTR_delisted_875018,1,20200409,132900,28.1400000,28.1400000,28.1200000,28.1200000,744
US1.TWTR_delisted_875018,1,20200409,133000,28.1200000,28.1200000,28.1100000,28.1100000,500
US1.TWTR_delisted_875018,1,20200409,133100,28.1450000,28.2100000,28.1450000,28.2100000,2900
US1.TWTR_delisted_875018,1,20200409,133200,28.2400000,28.2600000,28.2400000,28.2500000,1800
US1.TWTR_delisted_875018,1,20200409,133300,28.2200000,28.2200000,28.2000000,28.2000000,1100
US1.TWTR_delisted_875018,1,20200409,133400,28.1900000,28.1900000,28.1900000,28.1900000,200
US1.TWTR_delisted_875018,1,20200409,133500,28.1900000,28.2000000,28.1600000,28.1600000,700
US1.TWTR_delisted_875018,1,20200409,133600,28.1600000,28.1600000,28.1200000,28.1200000,200
US1.TWTR_delisted_875018,1,20200409,133700,28.0600000,28.0600000,28.0500000,28.0500000,300
US1.TWTR_delisted_875018,1,20200409,133800,28.0700000,28.1000000,28.0700000,28.0800000,1251
US1.TWTR_delisted_875018,1,20200409,133900,28.0900000,28.0900000,28.0700000,28.0700000,315
US1.TWTR_delisted_875018,1,20200409,134000,28.0900000,28.0900000,28.0400000,28.0400000,1000
US1.TWTR_delisted_875018,1,20200409,134100,28.0400000,28.0700000,28.0400000,28.0600000,1400
US1.TWTR_delisted_875018,1,20200409,134200,28.0400000,28.0400000,28.0400000,28.0400000,200
US1.TWTR_delisted_875018,1,20200409,134300,28.0500000,28.0600000,28.0500000,28.0600000,400
US1.TWTR_delisted_875018,1,20200409,134400,28.0400000,28.0400000,28.0400000,28.0400000,100
US1.TWTR_delisted_875018,1,20200409,134500,28.0150000,28.0300000,28.0100000,28.0200000,1800
US1.TWTR_delisted_875018,1,20200409,134600,28.0000000,28.0000000,27.9600000,27.9800000,3000
US1.TWTR_delisted_875018,1,20200409,134700,27.9700000,28.0200000,27.9700000,28.0200000,2700
US1.TWTR_delisted_875018,1,20200409,134800,28.0000000,28.0000000,27.9700000,27.9800000,1000
US1.TWTR_delisted_875018,1,20200409,134900,27.9500000,27.9500000,27.9400000,27.9400000,279
US1.TWTR_delisted_875018,1,20200409,135000,27.9300000,27.9600000,27.9300000,27.9400000,82801
US1.TWTR_delisted_875018,1,20200409,135100,27.9600000,27.9600000,27.9200000,27.9500000,11017
US1.TWTR_delisted_875018,1,20200409,135200,27.9700000,27.9900000,27.9700000,27.9900000,679
US1.TWTR_delisted_875018,1,20200409,135300,28.0200000,28.0200000,28.0100000,28.0100000,400
US1.TWTR_delisted_875018,1,20200409,135400,28.0300000,28.0300000,28.0100000,28.0200000,1300
US1.TWTR_delisted_875018,1,20200409,135500,28.0100000,28.0100000,27.9900000,27.9900000,400
US1.TWTR_delisted_875018,1,20200409,135600,28.0100000,28.0100000,27.9800000,27.9800000,1033
US1.TWTR_delisted_875018,1,20200409,135700,27.9900000,28.0300000,27.9900000,28.0200000,2800
US1.TWTR_delisted_875018,1,20200409,135800,28.0600000,28.0600000,28.0500000,28.0500000,1990
US1.TWTR_delisted_875018,1,20200409,135900,28.0500000,28.0600000,28.0500000,28.0600000,1100
US1.TWTR_delisted_875018,1,20200409,140000,28.0650000,28.0650000,28.0300000,28.0300000,500
US1.TWTR_delisted_875018,1,20200409,140100,28.0500000,28.0500000,28.0400000,28.0400000,300
US1.TWTR_delisted_875018,1,20200409,140200,28.0300000,28.0300000,27.9800000,27.9800000,1079
US1.TWTR_delisted_875018,1,20200409,140300,27.9800000,27.9800000,27.9400000,27.9400000,2700
US1.TWTR_delisted_875018,1,20200409,140400,27.9700000,27.9800000,27.9700000,27.9700000,946
US1.TWTR_delisted_875018,1,20200409,140500,27.9500000,27.9500000,27.9000000,27.9000000,33853
US1.TWTR_delisted_875018,1,20200409,140600,27.8800000,27.8900000,27.8600000,27.8600000,1540
US1.TWTR_delisted_875018,1,20200409,140700,27.8900000,27.9000000,27.8900000,27.9000000,700
US1.TWTR_delisted_875018,1,20200409,140800,27.8700000,27.8700000,27.8400000,27.8400000,1969
US1.TWTR_delisted_875018,1,20200409,140900,27.8300000,27.8300000,27.8100000,27.8200000,4485
US1.TWTR_delisted_875018,1,20200409,141000,27.8000000,27.8000000,27.7800000,27.7900000,780
US1.TWTR_delisted_875018,1,20200409,141100,27.8000000,27.8600000,27.8000000,27.8500000,1700
US1.TWTR_delisted_875018,1,20200409,141200,27.8400000,27.8400000,27.8200000,27.8200000,400
US1.TWTR_delisted_875018,1,20200409,141300,27.8200000,27.8800000,27.8200000,27.8800000,1300
US1.TWTR_delisted_875018,1,20200409,141400,27.8900000,27.9300000,27.8900000,27.9300000,4064
US1.TWTR_delisted_875018,1,20200409,141500,27.9300000,27.9900000,27.9300000,27.9700000,2767
US1.TWTR_delisted_875018,1,20200409,141600,27.9700000,27.9800000,27.9400000,27.9800000,4855
US1.TWTR_delisted_875018,1,20200409,141700,27.9800000,27.9800000,27.8900000,27.8900000,5269
US1.TWTR_delisted_875018,1,20200409,141800,27.9000000,27.9200000,27.8800000,27.8800000,2200
US1.TWTR_delisted_875018,1,20200409,141900,27.8700000,27.9200000,27.8700000,27.9200000,1600
US1.TWTR_delisted_875018,1,20200409,142000,27.9200000,27.9300000,27.8900000,27.9300000,3922
US1.TWTR_delisted_875018,1,20200409,142100,27.9200000,27.9200000,27.9000000,27.9000000,500
US1.TWTR_delisted_875018,1,20200409,142200,27.8700000,27.9100000,27.8500000,27.8700000,3772
US1.TWTR_delisted_875018,1,20200409,142300,27.9100000,27.9200000,27.8900000,27.8900000,2100
US1.TWTR_delisted_875018,1,20200409,142400,27.9100000,27.9100000,27.8350000,27.8350000,700
US1.TWTR_delisted_875018,1,20200409,142500,27.8400000,27.8700000,27.8400000,27.8550000,1266
US1.TWTR_delisted_875018,1,20200409,142600,27.8600000,27.8900000,27.8500000,27.8900000,780
US1.TWTR_delisted_875018,1,20200409,142700,27.8800000,27.8800000,27.8700000,27.8800000,783
US1.TWTR_delisted_875018,1,20200409,142800,27.8900000,27.8900000,27.8500000,27.8500000,300
US1.TWTR_delisted_875018,1,20200409,142900,27.8300000,27.8500000,27.8300000,27.8500000,1100
US1.TWTR_delisted_875018,1,20200409,143000,27.8500000,27.8500000,27.8100000,27.8100000,1000
US1.TWTR_delisted_875018,1,20200409,143100,27.7900000,27.8600000,27.7900000,27.8600000,1800
US1.TWTR_delisted_875018,1,20200409,143200,27.8500000,27.8800000,27.8500000,27.8800000,471
US1.TWTR_delisted_875018,1,20200409,143300,27.8700000,27.8700000,27.8500000,27.8700000,3600
US1.TWTR_delisted_875018,1,20200409,143400,27.8900000,27.8900000,27.8600000,27.8600000,900
US1.TWTR_delisted_875018,1,20200409,143500,27.8500000,27.8500000,27.7800000,27.7800000,2200
US1.TWTR_delisted_875018,1,20200409,143600,27.7600000,27.7800000,27.7600000,27.7800000,1000
US1.TWTR_delisted_875018,1,20200409,143700,27.7700000,27.7800000,27.7600000,27.7800000,600
US1.TWTR_delisted_875018,1,20200409,143800,27.7900000,27.8100000,27.7900000,27.8000000,1000
US1.TWTR_delisted_875018,1,20200409,143900,27.8200000,27.8200000,27.7950000,27.7950000,700
US1.TWTR_delisted_875018,1,20200409,144000,27.7900000,27.7900000,27.7550000,27.7600000,660
US1.TWTR_delisted_875018,1,20200409,144100,27.7650000,27.7800000,27.7650000,27.7800000,852
US1.TWTR_delisted_875018,1,20200409,144200,27.7800000,27.7800000,27.7150000,27.7300000,1179
US1.TWTR_delisted_875018,1,20200409,144300,27.7300000,27.7300000,27.7000000,27.7000000,400
US1.TWTR_delisted_875018,1,20200409,144400,27.6800000,27.7400000,27.6800000,27.7200000,2600
US1.TWTR_delisted_875018,1,20200409,144500,27.7100000,27.7100000,27.6850000,27.6850000,300
US1.TWTR_delisted_875018,1,20200409,144600,27.7300000,27.7300000,27.7000000,27.7000000,300
US1.TWTR_delisted_875018,1,20200409,144700,27.7000000,27.7300000,27.7000000,27.7000000,1992
US1.TWTR_delisted_875018,1,20200409,144800,27.6500000,27.6500000,27.6200000,27.6300000,10248
US1.TWTR_delisted_875018,1,20200409,144900,27.6300000,27.6300000,27.6000000,27.6000000,591
US1.TWTR_delisted_875018,1,20200409,145000,27.5900000,27.5900000,27.5300000,27.5400000,10776
US1.TWTR_delisted_875018,1,20200409,145100,27.5500000,27.5500000,27.5200000,27.5300000,1400
US1.TWTR_delisted_875018,1,20200409,145200,27.5400000,27.5400000,27.4900000,27.5200000,1200
US1.TWTR_delisted_875018,1,20200409,145300,27.4950000,27.5200000,27.4600000,27.4600000,1400
US1.TWTR_delisted_875018,1,20200409,145400,27.4600000,27.4600000,27.3900000,27.4000000,2085
US1.TWTR_delisted_875018,1,20200409,145500,27.4000000,27.4000000,27.3300000,27.3300000,2648
US1.TWTR_delisted_875018,1,20200409,145600,27.3400000,27.3500000,27.2800000,27.2800000,1900
US1.TWTR_delisted_875018,1,20200409,145700,27.3100000,27.3500000,27.3100000,27.3500000,1400
US1.TWTR_delisted_875018,1,20200409,145800,27.4200000,27.4200000,27.4200000,27.4200000,400
US1.TWTR_delisted_875018,1,20200409,145900,27.4050000,27.4050000,27.3400000,27.3500000,3925
US1.TWTR_delisted_875018,1,20200409,150000,27.3900000,27.3900000,27.3900000,27.3900000,100
US1.TWTR_delisted_875018,1,20200409,150100,27.4200000,27.4200000,27.3800000,27.3800000,1500
US1.TWTR_delisted_875018,1,20200409,150200,27.3800000,27.3800000,27.3500000,27.3600000,1500
US1.TWTR_delisted_875018,1,20200409,150300,27.3700000,27.4300000,27.3500000,27.4300000,1909
US1.TWTR_delisted_875018,1,20200409,150400,27.4300000,27.4500000,27.4200000,27.4400000,700
US1.TWTR_delisted_875018,1,20200409,150500,27.4300000,27.4700000,27.4200000,27.4700000,1200
US1.TWTR_delisted_875018,1,20200409,150600,27.4300000,27.4500000,27.4100000,27.4100000,300
US1.TWTR_delisted_875018,1,20200409,150700,27.4400000,27.5000000,27.4400000,27.5000000,1539
US1.TWTR_delisted_875018,1,20200409,150800,27.4900000,27.4900000,27.4600000,27.4750000,1200
US1.TWTR_delisted_875018,1,20200409,150900,27.4900000,27.5300000,27.4700000,27.5200000,1300
US1.TWTR_delisted_875018,1,20200409,151000,27.5100000,27.5200000,27.5100000,27.5100000,1046
US1.TWTR_delisted_875018,1,20200409,151100,27.5200000,27.5200000,27.4900000,27.5150000,3081
US1.TWTR_delisted_875018,1,20200409,151200,27.5300000,27.5300000,27.5000000,27.5100000,1757
US1.TWTR_delisted_875018,1,20200409,151300,27.5000000,27.5200000,27.4800000,27.4800000,17687
US1.TWTR_delisted_875018,1,20200409,151400,27.5100000,27.5500000,27.5100000,27.5400000,1800
US1.TWTR_delisted_875018,1,20200409,151500,27.5200000,27.5300000,27.5200000,27.5300000,600
US1.TWTR_delisted_875018,1,20200409,151600,27.5400000,27.5600000,27.5400000,27.5400000,1831
US1.TWTR_delisted_875018,1,20200409,151800,27.5700000,27.5800000,27.5350000,27.5400000,600
US1.TWTR_delisted_875018,1,20200409,151900,27.5500000,27.5500000,27.5100000,27.5100000,2300
US1.TWTR_delisted_875018,1,20200409,152000,27.5050000,27.5050000,27.4900000,27.4900000,2300
US1.TWTR_delisted_875018,1,20200409,152100,27.5000000,27.5250000,27.4650000,27.4700000,1356
US1.TWTR_delisted_875018,1,20200409,152200,27.4850000,27.4900000,27.4500000,27.4500000,800
US1.TWTR_delisted_875018,1,20200409,152300,27.4600000,27.4800000,27.4300000,27.4600000,1200
US1.TWTR_delisted_875018,1,20200409,152400,27.4700000,27.4850000,27.4700000,27.4750000,2068
US1.TWTR_delisted_875018,1,20200409,152500,27.4700000,27.4700000,27.4700000,27.4700000,200
US1.TWTR_delisted_875018,1,20200409,152600,27.4700000,27.5000000,27.4600000,27.4700000,600
US1.TWTR_delisted_875018,1,20200409,152700,27.5000000,27.5000000,27.4500000,27.5000000,3000
US1.TWTR_delisted_875018,1,20200409,152800,27.4900000,27.5000000,27.4400000,27.4500000,600
US1.TWTR_delisted_875018,1,20200409,152900,27.4500000,27.4500000,27.4300000,27.4500000,400
US1.TWTR_delisted_875018,1,20200409,153000,27.4600000,27.5050000,27.4600000,27.5050000,1300
US1.TWTR_delisted_875018,1,20200409,153100,27.5500000,27.5800000,27.5500000,27.5750000,2200
US1.TWTR_delisted_875018,1,20200409,153200,27.5600000,27.6000000,27.5500000,27.6000000,4100
US1.TWTR_delisted_875018,1,20200409,153300,27.6000000,27.6000000,27.5550000,27.5700000,2300
US1.TWTR_delisted_875018,1,20200409,153400,27.6000000,27.6000000,27.5400000,27.5400000,1200
US1.TWTR_delisted_875018,1,20200409,153500,27.5700000,27.5800000,27.5700000,27.5800000,300
US1.TWTR_delisted_875018,1,20200409,153600,27.5800000,27.5900000,27.5700000,27.5700000,1400
US1.TWTR_delisted_875018,1,20200409,153700,27.5500000,27.5600000,27.5100000,27.5200000,1400
US1.TWTR_delisted_875018,1,20200409,153800,27.5300000,27.5350000,27.4900000,27.4900000,3567
US1.TWTR_delisted_875018,1,20200409,153900,27.5200000,27.5400000,27.5200000,27.5400000,900
US1.TWTR_delisted_875018,1,20200409,154000,27.5500000,27.5800000,27.5400000,27.5800000,1300
US1.TWTR_delisted_875018,1,20200409,154100,27.5800000,27.5800000,27.5400000,27.5400000,1240
US1.TWTR_delisted_875018,1,20200409,154200,27.5500000,27.5700000,27.5200000,27.5700000,1482
US1.TWTR_delisted_875018,1,20200409,154300,27.5900000,27.5900000,27.5700000,27.5800000,2300
US1.TWTR_delisted_875018,1,20200409,154400,27.5600000,27.5600000,27.4900000,27.4900000,1957
US1.TWTR_delisted_875018,1,20200409,154500,27.4900000,27.5500000,27.4900000,27.5500000,1300
US1.TWTR_delisted_875018,1,20200409,154600,27.5600000,27.5700000,27.5600000,27.5600000,500
US1.TWTR_delisted_875018,1,20200409,154700,27.5600000,27.5800000,27.5600000,27.5800000,981
US1.TWTR_delisted_875018,1,20200409,154800,27.5700000,27.5900000,27.5600000,27.5600000,1600
US1.TWTR_delisted_875018,1,20200409,154900,27.5600000,27.5600000,27.4900000,27.4900000,2500
US1.TWTR_delisted_875018,1,20200409,155000,27.4700000,27.4900000,27.4700000,27.4800000,1500
US1.TWTR_delisted_875018,1,20200409,155100,27.5000000,27.5800000,27.4600000,27.4900000,9302
US1.TWTR_delisted_875018,1,20200409,155200,27.4800000,27.5800000,27.4750000,27.5800000,3055
US1.TWTR_delisted_875018,1,20200409,155300,27.5800000,27.5800000,27.5500000,27.5500000,4041
US1.TWTR_delisted_875018,1,20200409,155400,27.5600000,27.5900000,27.5600000,27.5700000,2655
US1.TWTR_delisted_875018,1,20200409,155500,27.5700000,27.6100000,27.5500000,27.6100000,3743
US1.TWTR_delisted_875018,1,20200409,155600,27.6000000,27.6000000,27.5800000,27.5950000,4600
US1.TWTR_delisted_875018,1,20200409,155700,27.5950000,27.6700000,27.5900000,27.6400000,16835
US1.TWTR_delisted_875018,1,20200409,155800,27.6500000,27.6600000,27.6000000,27.6600000,7300
US1.TWTR_delisted_875018,1,20200409,155900,27.6700000,27.7600000,27.6700000,27.7450000,24243
US1.TWTR_delisted_875018,1,20200409,160000,27.7400000,27.7900000,27.7200000,27.7800000,14316
US1.TWTR_delisted_875018,1,20200413,093100,27.5700000,27.5900000,27.5100000,27.5100000,5600
US1.TWTR_delisted_875018,1,20200413,093200,27.4600000,27.5100000,27.3400000,27.4600000,4317
US1.TWTR_delisted_875018,1,20200413,093300,27.3800000,27.4700000,27.3700000,27.3700000,1816
US1.TWTR_delisted_875018,1,20200413,093400,27.3200000,27.3700000,27.2600000,27.3400000,1900
US1.TWTR_delisted_875018,1,20200413,093500,27.3800000,27.3900000,26.5700000,26.8400000,30008
US1.TWTR_delisted_875018,1,20200413,093600,26.9700000,27.1100000,26.5600000,26.8600000,17021
US1.TWTR_delisted_875018,1,20200413,093700,26.8500000,27.0500000,26.8500000,27.0500000,5500
US1.TWTR_delisted_875018,1,20200413,093800,27.0800000,27.1400000,27.0200000,27.1100000,10014
US1.TWTR_delisted_875018,1,20200413,093900,27.1100000,27.2300000,27.1100000,27.2100000,2800
US1.TWTR_delisted_875018,1,20200413,094000,27.1800000,27.1800000,27.0000000,27.1600000,3514
US1.TWTR_delisted_875018,1,20200413,094100,27.1800000,27.1900000,27.0400000,27.0600000,2674
US1.TWTR_delisted_875018,1,20200413,094200,27.0600000,27.0600000,26.9700000,27.0200000,3000
US1.TWTR_delisted_875018,1,20200413,094300,26.9800000,26.9800000,26.9100000,26.9300000,3770
US1.TWTR_delisted_875018,1,20200413,094400,26.9200000,26.9700000,26.8700000,26.8700000,5084
US1.TWTR_delisted_875018,1,20200413,094500,26.9100000,26.9300000,26.8500000,26.8500000,1753
US1.TWTR_delisted_875018,1,20200413,094600,26.8600000,26.8900000,26.7600000,26.7600000,5654
US1.TWTR_delisted_875018,1,20200413,094700,26.7900000,26.8900000,26.7800000,26.8900000,1200
US1.TWTR_delisted_875018,1,20200413,094800,26.9100000,26.9100000,26.7700000,26.7700000,4184
US1.TWTR_delisted_875018,1,20200413,094900,26.7700000,26.7700000,26.6800000,26.6900000,2200
US1.TWTR_delisted_875018,1,20200413,095000,26.7300000,26.7300000,26.6600000,26.7300000,8258
US1.TWTR_delisted_875018,1,20200413,095100,26.7300000,26.7900000,26.7300000,26.7700000,3017
US1.TWTR_delisted_875018,1,20200413,095200,26.8300000,26.9200000,26.8300000,26.9200000,8100
US1.TWTR_delisted_875018,1,20200413,095300,27.0000000,27.0000000,26.9200000,26.9400000,1200
US1.TWTR_delisted_875018,1,20200413,095400,26.9200000,26.9200000,26.8600000,26.8600000,900
US1.TWTR_delisted_875018,1,20200413,095500,26.9000000,26.9000000,26.8100000,26.8400000,4700
US1.TWTR_delisted_875018,1,20200413,095600,26.8500000,26.8800000,26.7400000,26.7800000,9218
US1.TWTR_delisted_875018,1,20200413,095700,26.7800000,26.7900000,26.7600000,26.7600000,2072
US1.TWTR_delisted_875018,1,20200413,095800,26.7600000,26.7700000,26.6100000,26.6600000,8194
US1.TWTR_delisted_875018,1,20200413,095900,26.6100000,26.6200000,26.5700000,26.6200000,3361
US1.TWTR_delisted_875018,1,20200413,100000,26.6100000,26.6700000,26.5700000,26.6600000,11408
US1.TWTR_delisted_875018,1,20200413,100100,26.7200000,26.7400000,26.7000000,26.7400000,1600
US1.TWTR_delisted_875018,1,20200413,100200,26.7400000,26.7800000,26.7400000,26.7800000,1200
US1.TWTR_delisted_875018,1,20200413,100300,26.7900000,26.9000000,26.7900000,26.9000000,5170
US1.TWTR_delisted_875018,1,20200413,100400,26.9200000,27.0100000,26.9200000,27.0100000,2700
US1.TWTR_delisted_875018,1,20200413,100500,27.0200000,27.0500000,26.9900000,27.0500000,4032
US1.TWTR_delisted_875018,1,20200413,100600,27.0900000,27.1400000,27.0600000,27.0900000,3300
US1.TWTR_delisted_875018,1,20200413,100700,27.1000000,27.1000000,27.0500000,27.0500000,1423
US1.TWTR_delisted_875018,1,20200413,100800,26.9900000,27.0000000,26.9500000,27.0000000,2300
US1.TWTR_delisted_875018,1,20200413,100900,27.0200000,27.0200000,26.9500000,26.9800000,796
US1.TWTR_delisted_875018,1,20200413,101000,26.9900000,26.9900000,26.9900000,26.9900000,200
US1.TWTR_delisted_875018,1,20200413,101100,27.0100000,27.0100000,26.9000000,26.9000000,3558
US1.TWTR_delisted_875018,1,20200413,101200,26.9300000,26.9800000,26.9300000,26.9600000,1600
US1.TWTR_delisted_875018,1,20200413,101300,26.9700000,26.9700000,26.9100000,26.9200000,3200
US1.TWTR_delisted_875018,1,20200413,101400,26.9600000,26.9600000,26.8900000,26.9100000,4900
US1.TWTR_delisted_875018,1,20200413,101500,26.8700000,26.9300000,26.8500000,26.9300000,2049
US1.TWTR_delisted_875018,1,20200413,101600,26.9300000,26.9300000,26.8400000,26.8800000,2500
US1.TWTR_delisted_875018,1,20200413,101700,26.8700000,26.8700000,26.8200000,26.8200000,2000
US1.TWTR_delisted_875018,1,20200413,101800,26.7800000,26.7900000,26.7500000,26.7900000,1300
US1.TWTR_delisted_875018,1,20200413,101900,26.7800000,26.7800000,26.7200000,26.7300000,2600
US1.TWTR_delisted_875018,1,20200413,102000,26.7400000,26.7800000,26.7300000,26.7600000,2006
US1.TWTR_delisted_875018,1,20200413,102100,26.7900000,26.7900000,26.7400000,26.7400000,1100
US1.TWTR_delisted_875018,1,20200413,102200,26.7400000,26.7400000,26.6800000,26.6800000,2765
US1.TWTR_delisted_875018,1,20200413,102300,26.7000000,26.7300000,26.7000000,26.7200000,900
US1.TWTR_delisted_875018,1,20200413,102400,26.7100000,26.8200000,26.7100000,26.8200000,2548
US1.TWTR_delisted_875018,1,20200413,102500,26.8300000,26.8300000,26.7700000,26.7700000,1600
US1.TWTR_delisted_875018,1,20200413,102600,26.7600000,26.7700000,26.7500000,26.7700000,1884
US1.TWTR_delisted_875018,1,20200413,102700,26.7800000,26.7900000,26.7000000,26.7100000,2447
US1.TWTR_delisted_875018,1,20200413,102800,26.7200000,26.7400000,26.7200000,26.7400000,1000
US1.TWTR_delisted_875018,1,20200413,102900,26.7500000,26.7900000,26.7500000,26.7800000,1600
US1.TWTR_delisted_875018,1,20200413,103000,26.7100000,26.7300000,26.7000000,26.7300000,2861
US1.TWTR_delisted_875018,1,20200413,103100,26.7000000,26.7000000,26.6300000,26.6700000,5438
US1.TWTR_delisted_875018,1,20200413,103200,26.6600000,26.6700000,26.6100000,26.6300000,4080
US1.TWTR_delisted_875018,1,20200413,103300,26.6200000,26.6500000,26.5900000,26.6500000,4271
US1.TWTR_delisted_875018,1,20200413,103400,26.6600000,26.6600000,26.6100000,26.6100000,700
US1.TWTR_delisted_875018,1,20200413,103500,26.6100000,26.7200000,26.6100000,26.7000000,1998
US1.TWTR_delisted_875018,1,20200413,103600,26.6600000,26.6700000,26.6500000,26.6500000,900
US1.TWTR_delisted_875018,1,20200413,103700,26.6200000,26.6200000,26.6200000,26.6200000,200
US1.TWTR_delisted_875018,1,20200413,103800,26.6000000,26.6100000,26.5100000,26.5100000,4400
US1.TWTR_delisted_875018,1,20200413,103900,26.5200000,26.5600000,26.5100000,26.5500000,4000
US1.TWTR_delisted_875018,1,20200413,104000,26.5900000,26.5900000,26.5300000,26.5400000,500
US1.TWTR_delisted_875018,1,20200413,104100,26.5300000,26.5500000,26.5100000,26.5500000,3398
US1.TWTR_delisted_875018,1,20200413,104200,26.5900000,26.6100000,26.5700000,26.5900000,2400
US1.TWTR_delisted_875018,1,20200413,104300,26.6000000,26.6000000,26.5000000,26.5100000,2090
US1.TWTR_delisted_875018,1,20200413,104400,26.5200000,26.5200000,26.4700000,26.4700000,9713
US1.TWTR_delisted_875018,1,20200413,104500,26.4700000,26.4700000,26.4600000,26.4700000,1624
US1.TWTR_delisted_875018,1,20200413,104600,26.5900000,26.5900000,26.5800000,26.5900000,500
US1.TWTR_delisted_875018,1,20200413,104700,26.5700000,26.5700000,26.5700000,26.5700000,300
US1.TWTR_delisted_875018,1,20200413,104800,26.5700000,26.5700000,26.5300000,26.5400000,2100
US1.TWTR_delisted_875018,1,20200413,104900,26.5400000,26.5400000,26.4900000,26.5100000,1000
US1.TWTR_delisted_875018,1,20200413,105000,26.4600000,26.4800000,26.4500000,26.4600000,3100
US1.TWTR_delisted_875018,1,20200413,105100,26.5100000,26.5100000,26.4900000,26.4900000,511
US1.TWTR_delisted_875018,1,20200413,105200,26.4800000,26.4800000,26.4800000,26.4800000,1254
US1.TWTR_delisted_875018,1,20200413,105300,26.4600000,26.5100000,26.4600000,26.5100000,300
US1.TWTR_delisted_875018,1,20200413,105400,26.5000000,26.5000000,26.4500000,26.4500000,699
US1.TWTR_delisted_875018,1,20200413,105500,26.4000000,26.4100000,26.3700000,26.4000000,2602
US1.TWTR_delisted_875018,1,20200413,105600,26.4100000,26.4200000,26.4100000,26.4200000,857
US1.TWTR_delisted_875018,1,20200413,105700,26.4100000,26.4500000,26.3900000,26.4100000,3100
US1.TWTR_delisted_875018,1,20200413,105800,26.3800000,26.3800000,26.3800000,26.3800000,900
US1.TWTR_delisted_875018,1,20200413,105900,26.3900000,26.4000000,26.3600000,26.3600000,600
US1.TWTR_delisted_875018,1,20200413,110000,26.3800000,26.4000000,26.3800000,26.4000000,500
US1.TWTR_delisted_875018,1,20200413,110100,26.3900000,26.4100000,26.3900000,26.4000000,2500
US1.TWTR_delisted_875018,1,20200413,110200,26.4100000,26.4700000,26.4100000,26.4300000,1000
US1.TWTR_delisted_875018,1,20200413,110300,26.4200000,26.4200000,26.3500000,26.3700000,1998
US1.TWTR_delisted_875018,1,20200413,110400,26.3200000,26.3500000,26.3000000,26.3500000,4900
US1.TWTR_delisted_875018,1,20200413,110500,26.3900000,26.4200000,26.3900000,26.3900000,2438
US1.TWTR_delisted_875018,1,20200413,110600,26.3700000,26.3700000,26.3500000,26.3500000,500
US1.TWTR_delisted_875018,1,20200413,110700,26.3300000,26.3300000,26.2700000,26.2700000,6348
US1.TWTR_delisted_875018,1,20200413,110800,26.2800000,26.3050000,26.2500000,26.2600000,1700
US1.TWTR_delisted_875018,1,20200413,110900,26.2500000,26.2700000,26.2500000,26.2700000,738
US1.TWTR_delisted_875018,1,20200413,111000,26.3000000,26.3000000,26.2600000,26.3000000,2800
US1.TWTR_delisted_875018,1,20200413,111100,26.3100000,26.3900000,26.3100000,26.3800000,1073
US1.TWTR_delisted_875018,1,20200413,111200,26.3900000,26.4400000,26.3900000,26.4100000,1600
US1.TWTR_delisted_875018,1,20200413,111300,26.4100000,26.4800000,26.4100000,26.4600000,1475
US1.TWTR_delisted_875018,1,20200413,111400,26.4600000,26.4800000,26.4500000,26.4800000,1136
US1.TWTR_delisted_875018,1,20200413,111500,26.4600000,26.5100000,26.4600000,26.5100000,1721
US1.TWTR_delisted_875018,1,20200413,111600,26.5000000,26.5800000,26.5000000,26.5400000,6000
US1.TWTR_delisted_875018,1,20200413,111700,26.5200000,26.5200000,26.4800000,26.4900000,1500
US1.TWTR_delisted_875018,1,20200413,111800,26.5000000,26.5700000,26.5000000,26.5700000,9100
US1.TWTR_delisted_875018,1,20200413,111900,26.5900000,26.5900000,26.5600000,26.5800000,3300
US1.TWTR_delisted_875018,1,20200413,112000,26.6000000,26.6200000,26.6000000,26.6000000,1300
US1.TWTR_delisted_875018,1,20200413,112100,26.6100000,26.6100000,26.5700000,26.5700000,1100
US1.TWTR_delisted_875018,1,20200413,112200,26.6100000,26.6650000,26.5900000,26.6550000,7598
US1.TWTR_delisted_875018,1,20200413,112300,26.6600000,26.7100000,26.6600000,26.6800000,4061
US1.TWTR_delisted_875018,1,20200413,112400,26.6600000,26.7000000,26.6600000,26.7000000,1000
US1.TWTR_delisted_875018,1,20200413,112500,26.7200000,26.7900000,26.7200000,26.7900000,5595
US1.TWTR_delisted_875018,1,20200413,112600,26.7600000,26.8000000,26.7500000,26.7900000,1262
US1.TWTR_delisted_875018,1,20200413,112700,26.7900000,26.8000000,26.7700000,26.7800000,1100
US1.TWTR_delisted_875018,1,20200413,112800,26.7800000,26.7900000,26.7100000,26.7100000,1900
US1.TWTR_delisted_875018,1,20200413,112900,26.7100000,26.7400000,26.7100000,26.7400000,1600
US1.TWTR_delisted_875018,1,20200413,113000,26.7100000,26.7400000,26.7100000,26.7300000,1000
US1.TWTR_delisted_875018,1,20200413,113100,26.7300000,26.7300000,26.6500000,26.6500000,1010
US1.TWTR_delisted_875018,1,20200413,113200,26.6400000,26.6400000,26.6000000,26.6000000,936
US1.TWTR_delisted_875018,1,20200413,113300,26.6050000,26.6100000,26.6000000,26.6000000,1403
US1.TWTR_delisted_875018,1,20200413,113400,26.6600000,26.6800000,26.6600000,26.6800000,400
US1.TWTR_delisted_875018,1,20200413,113500,26.7100000,26.7600000,26.7100000,26.7600000,2100
US1.TWTR_delisted_875018,1,20200413,113600,26.7400000,26.7700000,26.7300000,26.7700000,2300
US1.TWTR_delisted_875018,1,20200413,113700,26.7700000,26.8100000,26.7700000,26.7900000,2200
US1.TWTR_delisted_875018,1,20200413,113800,26.8000000,26.8400000,26.8000000,26.8100000,2670
US1.TWTR_delisted_875018,1,20200413,113900,26.8300000,26.8300000,26.8200000,26.8200000,1474
US1.TWTR_delisted_875018,1,20200413,114000,26.8200000,26.8500000,26.8100000,26.8200000,2555
US1.TWTR_delisted_875018,1,20200413,114100,26.8350000,26.8350000,26.7800000,26.7800000,1800
US1.TWTR_delisted_875018,1,20200413,114200,26.7900000,26.7900000,26.7100000,26.7100000,904
US1.TWTR_delisted_875018,1,20200413,114300,26.7200000,26.7400000,26.7100000,26.7400000,1600
US1.TWTR_delisted_875018,1,20200413,114400,26.7200000,26.7400000,26.7200000,26.7300000,844
US1.TWTR_delisted_875018,1,20200413,114500,26.7200000,26.7200000,26.6900000,26.7200000,3616
US1.TWTR_delisted_875018,1,20200413,114600,26.7200000,26.8000000,26.7200000,26.7900000,2899
US1.TWTR_delisted_875018,1,20200413,114700,26.8000000,26.8000000,26.7800000,26.7800000,500
US1.TWTR_delisted_875018,1,20200413,114800,26.7700000,26.8200000,26.7700000,26.8200000,500
US1.TWTR_delisted_875018,1,20200413,114900,26.8300000,26.8600000,26.8300000,26.8600000,442
US1.TWTR_delisted_875018,1,20200413,115000,26.8800000,26.8900000,26.8700000,26.8900000,2674
US1.TWTR_delisted_875018,1,20200413,115100,26.8600000,26.8700000,26.8500000,26.8600000,1537
US1.TWTR_delisted_875018,1,20200413,115200,26.8600000,26.8600000,26.8600000,26.8600000,100
US1.TWTR_delisted_875018,1,20200413,115300,26.8900000,26.8900000,26.8900000,26.8900000,720
US1.TWTR_delisted_875018,1,20200413,115400,26.8900000,26.8900000,26.8900000,26.8900000,400
US1.TWTR_delisted_875018,1,20200413,115500,26.9000000,26.9600000,26.9000000,26.9600000,1284
US1.TWTR_delisted_875018,1,20200413,115600,26.9550000,26.9900000,26.9400000,26.9400000,3000
US1.TWTR_delisted_875018,1,20200413,115700,26.9350000,26.9900000,26.9350000,26.9900000,702
US1.TWTR_delisted_875018,1,20200413,115800,26.9900000,27.0400000,26.9900000,27.0400000,3322
US1.TWTR_delisted_875018,1,20200413,115900,27.0350000,27.0350000,26.9950000,26.9950000,900
US1.TWTR_delisted_875018,1,20200413,120000,26.9400000,26.9400000,26.9300000,26.9350000,500
US1.TWTR_delisted_875018,1,20200413,120100,26.9250000,26.9400000,26.9100000,26.9400000,1100
US1.TWTR_delisted_875018,1,20200413,120200,26.9450000,27.0200000,26.9400000,27.0000000,1850
US1.TWTR_delisted_875018,1,20200413,120300,26.9900000,27.0000000,26.9850000,27.0000000,600
US1.TWTR_delisted_875018,1,20200413,120400,27.0400000,27.0800000,27.0400000,27.0750000,1787
US1.TWTR_delisted_875018,1,20200413,120500,27.0700000,27.1250000,27.0700000,27.1200000,2254
US1.TWTR_delisted_875018,1,20200413,120600,27.1500000,27.1850000,27.1500000,27.1800000,917
US1.TWTR_delisted_875018,1,20200413,120700,27.1800000,27.1800000,27.1300000,27.1400000,5800
US1.TWTR_delisted_875018,1,20200413,120800,27.1300000,27.1300000,27.0700000,27.0700000,3200
US1.TWTR_delisted_875018,1,20200413,120900,27.0900000,27.1200000,27.0900000,27.1200000,1600
US1.TWTR_delisted_875018,1,20200413,121000,27.1100000,27.1200000,27.1100000,27.1200000,300
US1.TWTR_delisted_875018,1,20200413,121100,27.1800000,27.2100000,27.1800000,27.2000000,1515
US1.TWTR_delisted_875018,1,20200413,121200,27.1800000,27.2500000,27.1800000,27.2500000,5900
US1.TWTR_delisted_875018,1,20200413,121300,27.2200000,27.2200000,27.2100000,27.2100000,535
US1.TWTR_delisted_875018,1,20200413,121400,27.2400000,27.2400000,27.2200000,27.2200000,900
US1.TWTR_delisted_875018,1,20200413,121500,27.2100000,27.2400000,27.2100000,27.2400000,900
US1.TWTR_delisted_875018,1,20200413,121600,27.2400000,27.2500000,27.2200000,27.2200000,1900
US1.TWTR_delisted_875018,1,20200413,121700,27.2100000,27.2100000,27.2000000,27.2000000,200
US1.TWTR_delisted_875018,1,20200413,121800,27.2300000,27.2500000,27.2300000,27.2500000,500
US1.TWTR_delisted_875018,1,20200413,121900,27.2200000,27.2200000,27.1900000,27.1900000,1100
US1.TWTR_delisted_875018,1,20200413,122000,27.1900000,27.1950000,27.1700000,27.1700000,3200
US1.TWTR_delisted_875018,1,20200413,122100,27.2000000,27.2000000,27.1850000,27.1850000,1700
US1.TWTR_delisted_875018,1,20200413,122200,27.1900000,27.2000000,27.1900000,27.2000000,1539
US1.TWTR_delisted_875018,1,20200413,122300,27.1800000,27.1800000,27.1800000,27.1800000,100
US1.TWTR_delisted_875018,1,20200413,122400,27.1400000,27.1500000,27.1250000,27.1500000,1300
US1.TWTR_delisted_875018,1,20200413,122600,27.2000000,27.2000000,27.1900000,27.1900000,6800
US1.TWTR_delisted_875018,1,20200413,122700,27.1600000,27.1600000,27.1450000,27.1600000,1500
US1.TWTR_delisted_875018,1,20200413,122800,27.1600000,27.1600000,27.0800000,27.0900000,2473
US1.TWTR_delisted_875018,1,20200413,122900,27.0700000,27.1200000,27.0700000,27.1200000,1100
US1.TWTR_delisted_875018,1,20200413,123000,27.1000000,27.1000000,27.0800000,27.0800000,1558
US1.TWTR_delisted_875018,1,20200413,123100,27.0600000,27.0600000,27.0300000,27.0400000,400
US1.TWTR_delisted_875018,1,20200413,123300,27.0150000,27.0150000,27.0000000,27.0000000,200
US1.TWTR_delisted_875018,1,20200413,123400,26.9900000,26.9900000,26.9550000,26.9600000,3008
US1.TWTR_delisted_875018,1,20200413,123500,26.9800000,27.0000000,26.9800000,27.0000000,1400
US1.TWTR_delisted_875018,1,20200413,123600,27.0400000,27.0400000,27.0200000,27.0200000,828
US1.TWTR_delisted_875018,1,20200413,123700,27.0100000,27.0100000,26.9850000,26.9850000,1500
US1.TWTR_delisted_875018,1,20200413,123800,26.9800000,26.9800000,26.9500000,26.9600000,1800
US1.TWTR_delisted_875018,1,20200413,123900,26.9900000,27.0400000,26.9900000,27.0400000,10735
US1.TWTR_delisted_875018,1,20200413,124000,27.0300000,27.0300000,27.0000000,27.0100000,500
US1.TWTR_delisted_875018,1,20200413,124100,27.0100000,27.0100000,27.0100000,27.0100000,812
US1.TWTR_delisted_875018,1,20200413,124200,26.9900000,27.0100000,26.9900000,27.0100000,400
US1.TWTR_delisted_875018,1,20200413,124400,27.0300000,27.0500000,27.0300000,27.0500000,3426
US1.TWTR_delisted_875018,1,20200413,124500,27.0300000,27.0300000,27.0100000,27.0100000,674
US1.TWTR_delisted_875018,1,20200413,124600,27.0600000,27.0600000,27.0400000,27.0400000,1100
US1.TWTR_delisted_875018,1,20200413,124700,27.0400000,27.0400000,27.0400000,27.0400000,100
US1.TWTR_delisted_875018,1,20200413,124800,27.0500000,27.0500000,27.0300000,27.0400000,400
US1.TWTR_delisted_875018,1,20200413,125000,27.0300000,27.0300000,27.0200000,27.0200000,1000
US1.TWTR_delisted_875018,1,20200413,125100,27.0100000,27.0100000,26.9300000,26.9300000,2200
US1.TWTR_delisted_875018,1,20200413,125200,26.9100000,26.9100000,26.8500000,26.8600000,2907
US1.TWTR_delisted_875018,1,20200413,125300,26.8300000,26.8600000,26.8200000,26.8600000,1023
US1.TWTR_delisted_875018,1,20200413,125400,26.8500000,26.8500000,26.8200000,26.8300000,300
US1.TWTR_delisted_875018,1,20200413,125500,26.8400000,26.8400000,26.8200000,26.8200000,400
US1.TWTR_delisted_875018,1,20200413,125600,26.8100000,26.8100000,26.7700000,26.8100000,1387
US1.TWTR_delisted_875018,1,20200413,125700,26.8100000,26.8300000,26.8100000,26.8300000,400
US1.TWTR_delisted_875018,1,20200413,125800,26.8600000,26.8600000,26.8600000,26.8600000,400
US1.TWTR_delisted_875018,1,20200413,125900,26.8600000,26.9200000,26.8600000,26.9200000,3485
US1.TWTR_delisted_875018,1,20200413,130000,26.9000000,26.9100000,26.9000000,26.9100000,200
US1.TWTR_delisted_875018,1,20200413,130100,26.9200000,26.9200000,26.9000000,26.9000000,500
US1.TWTR_delisted_875018,1,20200413,130200,26.8800000,26.8800000,26.8800000,26.8800000,100
US1.TWTR_delisted_875018,1,20200413,130300,26.8700000,26.8700000,26.8550000,26.8550000,200
US1.TWTR_delisted_875018,1,20200413,130400,26.8500000,26.8500000,26.8300000,26.8400000,1540
US1.TWTR_delisted_875018,1,20200413,130500,26.8500000,26.8500000,26.8500000,26.8500000,200
US1.TWTR_delisted_875018,1,20200413,130600,26.8700000,26.8700000,26.8600000,26.8650000,500
US1.TWTR_delisted_875018,1,20200413,130700,26.8700000,26.8800000,26.8600000,26.8750000,755
US1.TWTR_delisted_875018,1,20200413,130800,26.8600000,26.8900000,26.8600000,26.8700000,900
US1.TWTR_delisted_875018,1,20200413,130900,26.8600000,26.8700000,26.8400000,26.8700000,1513
US1.TWTR_delisted_875018,1,20200413,131000,26.8800000,26.9000000,26.8800000,26.9000000,500
US1.TWTR_delisted_875018,1,20200413,131100,26.9100000,26.9100000,26.8800000,26.8800000,200
US1.TWTR_delisted_875018,1,20200413,131200,26.8300000,26.8300000,26.8300000,26.8300000,100
US1.TWTR_delisted_875018,1,20200413,131300,26.8200000,26.8200000,26.8200000,26.8200000,100
US1.TWTR_delisted_875018,1,20200413,131400,26.8200000,26.8200000,26.8100000,26.8100000,200
US1.TWTR_delisted_875018,1,20200413,131500,26.8100000,26.8200000,26.7900000,26.8000000,1400
US1.TWTR_delisted_875018,1,20200413,131600,26.7900000,26.8000000,26.7700000,26.7700000,1000
US1.TWTR_delisted_875018,1,20200413,131700,26.7700000,26.7700000,26.7700000,26.7700000,500
US1.TWTR_delisted_875018,1,20200413,131800,26.7700000,26.7750000,26.7500000,26.7750000,4200
US1.TWTR_delisted_875018,1,20200413,131900,26.7750000,26.8150000,26.7750000,26.8150000,1947
US1.TWTR_delisted_875018,1,20200413,132000,26.8200000,26.8500000,26.8200000,26.8200000,1400
US1.TWTR_delisted_875018,1,20200413,132200,26.8200000,26.8200000,26.8200000,26.8200000,100
US1.TWTR_delisted_875018,1,20200413,132300,26.8100000,26.8100000,26.7900000,26.7900000,400
US1.TWTR_delisted_875018,1,20200413,132400,26.7600000,26.7600000,26.7500000,26.7600000,961
US1.TWTR_delisted_875018,1,20200413,132500,26.7700000,26.7900000,26.7700000,26.7900000,700
US1.TWTR_delisted_875018,1,20200413,132600,26.7900000,26.7900000,26.7900000,26.7900000,100
US1.TWTR_delisted_875018,1,20200413,132700,26.7800000,26.7800000,26.7600000,26.7600000,1100
US1.TWTR_delisted_875018,1,20200413,132800,26.7400000,26.7600000,26.7400000,26.7600000,279
US1.TWTR_delisted_875018,1,20200413,132900,26.7900000,26.7900000,26.7600000,26.7600000,841
US1.TWTR_delisted_875018,1,20200413,133000,26.7700000,26.7700000,26.7400000,26.7400000,500
US1.TWTR_delisted_875018,1,20200413,133100,26.7300000,26.7800000,26.7300000,26.7700000,1200
US1.TWTR_delisted_875018,1,20200413,133200,26.7800000,26.7800000,26.7600000,26.7600000,1000
US1.TWTR_delisted_875018,1,20200413,133300,26.7700000,26.8250000,26.7700000,26.8200000,1100
US1.TWTR_delisted_875018,1,20200413,133400,26.8700000,26.9300000,26.8300000,26.9300000,4808
US1.TWTR_delisted_875018,1,20200413,133500,26.9300000,26.9500000,26.9300000,26.9500000,400
US1.TWTR_delisted_875018,1,20200413,133600,26.9500000,26.9800000,26.9500000,26.9800000,2900
US1.TWTR_delisted_875018,1,20200413,133700,26.9900000,27.0400000,26.9900000,27.0400000,1401
US1.TWTR_delisted_875018,1,20200413,133800,27.0600000,27.1000000,27.0600000,27.0700000,6200
US1.TWTR_delisted_875018,1,20200413,133900,27.0800000,27.1100000,27.0800000,27.1000000,3000
US1.TWTR_delisted_875018,1,20200413,134000,27.1000000,27.1600000,27.1000000,27.1450000,4600
US1.TWTR_delisted_875018,1,20200413,134100,27.1500000,27.2200000,27.1500000,27.1900000,4300
US1.TWTR_delisted_875018,1,20200413,134200,27.2000000,27.2100000,27.1300000,27.2000000,5000
US1.TWTR_delisted_875018,1,20200413,134300,27.2000000,27.2400000,27.2000000,27.2200000,2831
US1.TWTR_delisted_875018,1,20200413,134400,27.2300000,27.2300000,27.2300000,27.2300000,299
US1.TWTR_delisted_875018,1,20200413,134500,27.2200000,27.2200000,27.1500000,27.1500000,7516
US1.TWTR_delisted_875018,1,20200413,134600,27.2100000,27.2100000,27.2100000,27.2100000,262
US1.TWTR_delisted_875018,1,20200413,134700,27.1900000,27.1900000,27.1400000,27.1400000,1700
US1.TWTR_delisted_875018,1,20200413,134800,27.1100000,27.1200000,27.1100000,27.1200000,1400
US1.TWTR_delisted_875018,1,20200413,134900,27.1400000,27.1600000,27.1300000,27.1600000,500
US1.TWTR_delisted_875018,1,20200413,135000,27.1500000,27.1500000,27.1500000,27.1500000,400
US1.TWTR_delisted_875018,1,20200413,135100,27.1600000,27.1600000,27.1600000,27.1600000,100
US1.TWTR_delisted_875018,1,20200413,135200,27.1600000,27.1600000,27.1600000,27.1600000,700
US1.TWTR_delisted_875018,1,20200413,135300,27.1900000,27.1900000,27.1800000,27.1800000,300
US1.TWTR_delisted_875018,1,20200413,135400,27.1500000,27.1700000,27.1500000,27.1700000,400
US1.TWTR_delisted_875018,1,20200413,135600,27.2000000,27.2300000,27.2000000,27.2300000,200
US1.TWTR_delisted_875018,1,20200413,135700,27.2300000,27.2300000,27.2000000,27.2000000,200
US1.TWTR_delisted_875018,1,20200413,135800,27.1800000,27.1800000,27.1800000,27.1800000,100
US1.TWTR_delisted_875018,1,20200413,135900,27.1800000,27.1800000,27.1400000,27.1400000,400
US1.TWTR_delisted_875018,1,20200413,140000,27.1600000,27.1600000,27.1400000,27.1400000,300
US1.TWTR_delisted_875018,1,20200413,140100,27.1400000,27.1900000,27.1400000,27.1900000,1300
US1.TWTR_delisted_875018,1,20200413,140200,27.1900000,27.1900000,27.1300000,27.1300000,2100
US1.TWTR_delisted_875018,1,20200413,140300,27.1300000,27.1300000,27.1300000,27.1300000,100
US1.TWTR_delisted_875018,1,20200413,140400,27.1300000,27.1300000,27.1300000,27.1300000,200
US1.TWTR_delisted_875018,1,20200413,140500,27.1700000,27.1900000,27.1600000,27.1900000,2264
US1.TWTR_delisted_875018,1,20200413,140600,27.2000000,27.2100000,27.1700000,27.1700000,700
US1.TWTR_delisted_875018,1,20200413,140700,27.2400000,27.2400000,27.2400000,27.2400000,242
US1.TWTR_delisted_875018,1,20200413,140800,27.2200000,27.2200000,27.1800000,27.1800000,800
US1.TWTR_delisted_875018,1,20200413,140900,27.1700000,27.1700000,27.1600000,27.1600000,1317
US1.TWTR_delisted_875018,1,20200413,141000,27.1600000,27.1600000,27.1300000,27.1300000,1491
US1.TWTR_delisted_875018,1,20200413,141100,27.1300000,27.1300000,27.1100000,27.1200000,1309
US1.TWTR_delisted_875018,1,20200413,141200,27.1200000,27.1200000,27.1200000,27.1200000,728
US1.TWTR_delisted_875018,1,20200413,141300,27.1400000,27.1400000,27.0900000,27.0900000,1300
US1.TWTR_delisted_875018,1,20200413,141400,27.1200000,27.1200000,27.0700000,27.0800000,900
US1.TWTR_delisted_875018,1,20200413,141500,27.0700000,27.0700000,27.0500000,27.0500000,1400
US1.TWTR_delisted_875018,1,20200413,141600,27.0600000,27.0700000,27.0600000,27.0600000,600
US1.TWTR_delisted_875018,1,20200413,141700,27.1000000,27.1000000,27.1000000,27.1000000,800
US1.TWTR_delisted_875018,1,20200413,141900,27.1200000,27.1200000,27.1200000,27.1200000,180
US1.TWTR_delisted_875018,1,20200413,142000,27.1400000,27.1500000,27.1400000,27.1500000,600
US1.TWTR_delisted_875018,1,20200413,142100,27.1600000,27.1600000,27.1200000,27.1200000,900
US1.TWTR_delisted_875018,1,20200413,142300,27.1200000,27.1200000,27.1100000,27.1100000,600
US1.TWTR_delisted_875018,1,20200413,142400,27.1100000,27.1200000,27.1100000,27.1200000,300
US1.TWTR_delisted_875018,1,20200413,142500,27.1000000,27.1400000,27.1000000,27.1400000,660
US1.TWTR_delisted_875018,1,20200413,142600,27.1300000,27.1300000,27.1200000,27.1200000,600
US1.TWTR_delisted_875018,1,20200413,142700,27.1200000,27.1200000,27.0800000,27.0800000,1050
US1.TWTR_delisted_875018,1,20200413,142800,27.0600000,27.0800000,27.0600000,27.0800000,997
US1.TWTR_delisted_875018,1,20200413,142900,27.1100000,27.1100000,27.1100000,27.1100000,200
US1.TWTR_delisted_875018,1,20200413,143000,27.1200000,27.1300000,27.1200000,27.1300000,300
US1.TWTR_delisted_875018,1,20200413,143100,27.1400000,27.2000000,27.1400000,27.2000000,960
US1.TWTR_delisted_875018,1,20200413,143200,27.2100000,27.2100000,27.1900000,27.2000000,900
US1.TWTR_delisted_875018,1,20200413,143300,27.1700000,27.1700000,27.1600000,27.1600000,583
US1.TWTR_delisted_875018,1,20200413,143500,27.2000000,27.2000000,27.1900000,27.1900000,534
US1.TWTR_delisted_875018,1,20200413,143600,27.1900000,27.1900000,27.1700000,27.1700000,500
US1.TWTR_delisted_875018,1,20200413,143700,27.1600000,27.1600000,27.1600000,27.1600000,400
US1.TWTR_delisted_875018,1,20200413,143800,27.1700000,27.1800000,27.1700000,27.1800000,600
US1.TWTR_delisted_875018,1,20200413,143900,27.1900000,27.1900000,27.1900000,27.1900000,100
US1.TWTR_delisted_875018,1,20200413,144000,27.1700000,27.1700000,27.1400000,27.1500000,670
US1.TWTR_delisted_875018,1,20200413,144100,27.1700000,27.1700000,27.1600000,27.1600000,400
US1.TWTR_delisted_875018,1,20200413,144200,27.1200000,27.1200000,27.0900000,27.0900000,2071
US1.TWTR_delisted_875018,1,20200413,144300,27.1000000,27.1000000,27.1000000,27.1000000,100
US1.TWTR_delisted_875018,1,20200413,144400,27.1300000,27.1300000,27.1300000,27.1300000,956
US1.TWTR_delisted_875018,1,20200413,144500,27.1200000,27.1200000,27.1100000,27.1100000,998
US1.TWTR_delisted_875018,1,20200413,144600,27.1400000,27.1600000,27.1400000,27.1600000,1200
US1.TWTR_delisted_875018,1,20200413,144700,27.1200000,27.1200000,27.1000000,27.1000000,700
US1.TWTR_delisted_875018,1,20200413,144800,27.1400000,27.1400000,27.1400000,27.1400000,200
US1.TWTR_delisted_875018,1,20200413,144900,27.1500000,27.2000000,27.1500000,27.1800000,1220
US1.TWTR_delisted_875018,1,20200413,145000,27.1800000,27.1800000,27.1700000,27.1700000,400
US1.TWTR_delisted_875018,1,20200413,145100,27.1700000,27.1900000,27.1700000,27.1900000,300
US1.TWTR_delisted_875018,1,20200413,145200,27.1900000,27.1900000,27.1800000,27.1800000,500
US1.TWTR_delisted_875018,1,20200413,145400,27.1900000,27.2000000,27.1800000,27.1800000,1300
US1.TWTR_delisted_875018,1,20200413,145500,27.2100000,27.2100000,27.2100000,27.2100000,300
US1.TWTR_delisted_875018,1,20200413,145600,27.2100000,27.2100000,27.2100000,27.2100000,200
US1.TWTR_delisted_875018,1,20200413,145700,27.2400000,27.2400000,27.2400000,27.2400000,260
US1.TWTR_delisted_875018,1,20200413,145800,27.2300000,27.2300000,27.2200000,27.2200000,600
US1.TWTR_delisted_875018,1,20200413,145900,27.2200000,27.2200000,27.2200000,27.2200000,300
US1.TWTR_delisted_875018,1,20200413,150000,27.2500000,27.2500000,27.2400000,27.2400000,600
US1.TWTR_delisted_875018,1,20200413,150100,27.2200000,27.2200000,27.1900000,27.1900000,300
US1.TWTR_delisted_875018,1,20200413,150200,27.1800000,27.1800000,27.1500000,27.1600000,1449
US1.TWTR_delisted_875018,1,20200413,150300,27.1400000,27.1400000,27.1400000,27.1400000,200
US1.TWTR_delisted_875018,1,20200413,150400,27.1200000,27.1200000,27.1100000,27.1100000,300
US1.TWTR_delisted_875018,1,20200413,150500,27.1000000,27.1000000,27.0800000,27.0800000,950
US1.TWTR_delisted_875018,1,20200413,150600,27.1250000,27.1400000,27.1200000,27.1400000,500
US1.TWTR_delisted_875018,1,20200413,150700,27.1300000,27.1300000,27.1100000,27.1100000,700
US1.TWTR_delisted_875018,1,20200413,150800,27.1100000,27.1200000,27.1100000,27.1100000,2016
US1.TWTR_delisted_875018,1,20200413,150900,27.1200000,27.1200000,27.0700000,27.0700000,1100
US1.TWTR_delisted_875018,1,20200413,151000,27.0600000,27.0600000,27.0450000,27.0500000,900
US1.TWTR_delisted_875018,1,20200413,151100,27.0900000,27.1200000,27.0900000,27.1200000,600
US1.TWTR_delisted_875018,1,20200413,151200,27.1400000,27.1400000,27.1300000,27.1300000,997
US1.TWTR_delisted_875018,1,20200413,151300,27.1100000,27.1100000,27.0850000,27.0850000,1300
US1.TWTR_delisted_875018,1,20200413,151400,27.0600000,27.0600000,27.0400000,27.0500000,1079
US1.TWTR_delisted_875018,1,20200413,151500,27.0350000,27.0350000,27.0350000,27.0350000,200
US1.TWTR_delisted_875018,1,20200413,151600,27.0300000,27.0600000,27.0000000,27.0550000,1500
US1.TWTR_delisted_875018,1,20200413,151700,27.0800000,27.1200000,27.0800000,27.1100000,1583
US1.TWTR_delisted_875018,1,20200413,151800,27.1100000,27.1100000,27.0950000,27.0950000,800
US1.TWTR_delisted_875018,1,20200413,151900,27.0900000,27.1300000,27.0800000,27.1000000,2305
US1.TWTR_delisted_875018,1,20200413,152000,27.1200000,27.1200000,27.1150000,27.1200000,1200
US1.TWTR_delisted_875018,1,20200413,152100,27.1100000,27.1250000,27.0950000,27.1200000,1874
US1.TWTR_delisted_875018,1,20200413,152200,27.1200000,27.1200000,27.1000000,27.1000000,3298
US1.TWTR_delisted_875018,1,20200413,152300,27.0700000,27.0700000,27.0250000,27.0400000,1100
US1.TWTR_delisted_875018,1,20200413,152400,27.0500000,27.0650000,27.0500000,27.0650000,548
US1.TWTR_delisted_875018,1,20200413,152500,27.0700000,27.0900000,27.0700000,27.0700000,900
US1.TWTR_delisted_875018,1,20200413,152600,27.0700000,27.0700000,27.0700000,27.0700000,193
US1.TWTR_delisted_875018,1,20200413,152700,27.0700000,27.0700000,27.0600000,27.0600000,500
US1.TWTR_delisted_875018,1,20200413,152800,27.0800000,27.0900000,27.0800000,27.0900000,1000
US1.TWTR_delisted_875018,1,20200413,152900,27.0900000,27.0900000,27.0550000,27.0600000,900
US1.TWTR_delisted_875018,1,20200413,153000,27.0700000,27.0900000,27.0700000,27.0900000,455
US1.TWTR_delisted_875018,1,20200413,153100,27.1000000,27.1000000,27.0800000,27.1000000,1700
US1.TWTR_delisted_875018,1,20200413,153200,27.1200000,27.1500000,27.1200000,27.1500000,2800
US1.TWTR_delisted_875018,1,20200413,153300,27.1600000,27.2100000,27.1600000,27.1800000,2400
US1.TWTR_delisted_875018,1,20200413,153400,27.1700000,27.1700000,27.1600000,27.1700000,882
US1.TWTR_delisted_875018,1,20200413,153500,27.1700000,27.1800000,27.1600000,27.1800000,1384
US1.TWTR_delisted_875018,1,20200413,153600,27.1800000,27.2000000,27.1700000,27.1700000,1200
US1.TWTR_delisted_875018,1,20200413,153700,27.1700000,27.1700000,27.1300000,27.1300000,1100
US1.TWTR_delisted_875018,1,20200413,153800,27.1200000,27.1450000,27.1200000,27.1300000,2270
US1.TWTR_delisted_875018,1,20200413,153900,27.1300000,27.1600000,27.1100000,27.1600000,986
US1.TWTR_delisted_875018,1,20200413,154000,27.1700000,27.1700000,27.1450000,27.1500000,1558
US1.TWTR_delisted_875018,1,20200413,154100,27.1600000,27.1700000,27.1400000,27.1400000,800
US1.TWTR_delisted_875018,1,20200413,154200,27.1400000,27.1900000,27.1400000,27.1900000,960
US1.TWTR_delisted_875018,1,20200413,154300,27.1700000,27.1700000,27.1600000,27.1600000,400
US1.TWTR_delisted_875018,1,20200413,154400,27.1600000,27.1700000,27.1600000,27.1700000,600
US1.TWTR_delisted_875018,1,20200413,154500,27.1800000,27.2100000,27.1800000,27.2100000,1805
US1.TWTR_delisted_875018,1,20200413,154600,27.2200000,27.2200000,27.1600000,27.1600000,1700
US1.TWTR_delisted_875018,1,20200413,154700,27.1600000,27.1950000,27.1600000,27.1950000,2472
US1.TWTR_delisted_875018,1,20200413,154800,27.1950000,27.2200000,27.1900000,27.2100000,3000
US1.TWTR_delisted_875018,1,20200413,154900,27.2200000,27.2450000,27.2100000,27.2450000,800
US1.TWTR_delisted_875018,1,20200413,155000,27.2400000,27.2400000,27.2300000,27.2400000,1300
US1.TWTR_delisted_875018,1,20200413,155100,27.2600000,27.2700000,27.1500000,27.1800000,19405
US1.TWTR_delisted_875018,1,20200413,155200,27.1800000,27.1900000,27.1800000,27.1800000,2434
US1.TWTR_delisted_875018,1,20200413,155300,27.2100000,27.2100000,27.1800000,27.1800000,2000
US1.TWTR_delisted_875018,1,20200413,155400,27.1700000,27.2050000,27.1500000,27.2000000,1900
US1.TWTR_delisted_875018,1,20200413,155500,27.2400000,27.2900000,27.2400000,27.2500000,4625
US1.TWTR_delisted_875018,1,20200413,155600,27.2600000,27.2600000,27.2000000,27.2100000,2578
US1.TWTR_delisted_875018,1,20200413,155700,27.1900000,27.1900000,27.1700000,27.1900000,1900
US1.TWTR_delisted_875018,1,20200413,155800,27.1900000,27.2250000,27.1850000,27.2000000,13265
US1.TWTR_delisted_875018,1,20200413,155900,27.2050000,27.2500000,27.2000000,27.2350000,3200
US1.TWTR_delisted_875018,1,20200413,160000,27.2300000,27.2500000,27.2100000,27.2100000,10183
US1.TWTR_delisted_875018,1,20200414,093100,27.9300000,28.0000000,27.8200000,28.0000000,8186
US1.TWTR_delisted_875018,1,20200414,093200,27.9400000,28.0100000,27.9300000,27.9800000,2900
US1.TWTR_delisted_875018,1,20200414,093300,28.0400000,28.0900000,27.9900000,28.0000000,2200
US1.TWTR_delisted_875018,1,20200414,093400,27.9600000,28.0300000,27.9600000,28.0000000,3711
US1.TWTR_delisted_875018,1,20200414,093500,27.9900000,28.1300000,27.9900000,28.1200000,4414
US1.TWTR_delisted_875018,1,20200414,093600,28.1100000,28.1200000,28.0200000,28.0400000,15937
US1.TWTR_delisted_875018,1,20200414,093700,28.0300000,28.0400000,27.9900000,28.0400000,18868
US1.TWTR_delisted_875018,1,20200414,093800,28.0500000,28.1100000,28.0500000,28.0800000,13392
US1.TWTR_delisted_875018,1,20200414,093900,28.0600000,28.1800000,28.0300000,28.1400000,5596
US1.TWTR_delisted_875018,1,20200414,094000,28.1200000,28.1600000,28.1200000,28.1600000,2600
US1.TWTR_delisted_875018,1,20200414,094100,28.1500000,28.1700000,28.1200000,28.1400000,3321
US1.TWTR_delisted_875018,1,20200414,094200,28.1200000,28.1800000,28.1100000,28.1800000,3275
US1.TWTR_delisted_875018,1,20200414,094300,28.2200000,28.2800000,28.2000000,28.2700000,5792
US1.TWTR_delisted_875018,1,20200414,094400,28.2600000,28.2900000,28.2600000,28.2900000,7416
US1.TWTR_delisted_875018,1,20200414,094500,28.2900000,28.3300000,28.2600000,28.3200000,8907
US1.TWTR_delisted_875018,1,20200414,094600,28.3200000,28.4000000,28.3200000,28.3700000,3800
US1.TWTR_delisted_875018,1,20200414,094700,28.3800000,28.3800000,28.2900000,28.2900000,2348
US1.TWTR_delisted_875018,1,20200414,094800,28.2800000,28.3000000,28.1900000,28.1900000,2755
US1.TWTR_delisted_875018,1,20200414,094900,28.2000000,28.2100000,28.1300000,28.1600000,7629
US1.TWTR_delisted_875018,1,20200414,095000,28.1600000,28.2300000,28.1600000,28.2300000,908
US1.TWTR_delisted_875018,1,20200414,095100,28.2300000,28.2300000,28.1600000,28.1700000,2400
US1.TWTR_delisted_875018,1,20200414,095200,28.1500000,28.2000000,28.1500000,28.2000000,2900
US1.TWTR_delisted_875018,1,20200414,095300,28.2000000,28.2400000,28.1700000,28.2400000,4509
US1.TWTR_delisted_875018,1,20200414,095400,28.2900000,28.2900000,28.2600000,28.2600000,680
US1.TWTR_delisted_875018,1,20200414,095500,28.3000000,28.3000000,28.2900000,28.2900000,1100
US1.TWTR_delisted_875018,1,20200414,095600,28.2900000,28.2900000,28.2300000,28.2400000,1331
US1.TWTR_delisted_875018,1,20200414,095800,28.2400000,28.2400000,28.2400000,28.2400000,200
US1.TWTR_delisted_875018,1,20200414,095900,28.2800000,28.2800000,28.2100000,28.2100000,900
US1.TWTR_delisted_875018,1,20200414,100000,28.2400000,28.2700000,28.2400000,28.2700000,3750
US1.TWTR_delisted_875018,1,20200414,100100,28.2900000,28.2900000,28.2100000,28.2100000,3954
US1.TWTR_delisted_875018,1,20200414,100200,28.2300000,28.2300000,28.2000000,28.2100000,921
US1.TWTR_delisted_875018,1,20200414,100300,28.2200000,28.2700000,28.2200000,28.2600000,600
US1.TWTR_delisted_875018,1,20200414,100400,28.2700000,28.2800000,28.2100000,28.2100000,600
US1.TWTR_delisted_875018,1,20200414,100500,28.1900000,28.1900000,28.1800000,28.1800000,1000
US1.TWTR_delisted_875018,1,20200414,100600,28.1600000,28.1800000,28.1500000,28.1700000,2152
US1.TWTR_delisted_875018,1,20200414,100700,28.1500000,28.1500000,28.0800000,28.0800000,300
US1.TWTR_delisted_875018,1,20200414,100800,28.0500000,28.0700000,28.0300000,28.0700000,1200
US1.TWTR_delisted_875018,1,20200414,101000,28.1000000,28.1100000,28.0900000,28.1100000,300
US1.TWTR_delisted_875018,1,20200414,101100,28.1000000,28.1000000,28.0800000,28.0800000,400
US1.TWTR_delisted_875018,1,20200414,101200,28.1000000,28.1400000,28.1000000,28.1400000,1390
US1.TWTR_delisted_875018,1,20200414,101300,28.1300000,28.1300000,28.1000000,28.1000000,588
US1.TWTR_delisted_875018,1,20200414,101400,28.0800000,28.1300000,28.0700000,28.1300000,1163
US1.TWTR_delisted_875018,1,20200414,101500,28.1400000,28.1400000,28.1000000,28.1000000,428
US1.TWTR_delisted_875018,1,20200414,101600,28.1200000,28.1200000,28.1200000,28.1200000,200
US1.TWTR_delisted_875018,1,20200414,101700,28.1300000,28.1500000,28.1300000,28.1500000,423
US1.TWTR_delisted_875018,1,20200414,101800,28.1800000,28.1800000,28.1500000,28.1600000,1200
US1.TWTR_delisted_875018,1,20200414,101900,28.1700000,28.2100000,28.1700000,28.2100000,700
US1.TWTR_delisted_875018,1,20200414,102000,28.2100000,28.2100000,28.2100000,28.2100000,100
US1.TWTR_delisted_875018,1,20200414,102100,28.2100000,28.2100000,28.2100000,28.2100000,200
US1.TWTR_delisted_875018,1,20200414,102200,28.2100000,28.2100000,28.2100000,28.2100000,700
US1.TWTR_delisted_875018,1,20200414,102300,28.1800000,28.2900000,28.1800000,28.2900000,4516
US1.TWTR_delisted_875018,1,20200414,102400,28.2700000,28.2800000,28.2600000,28.2800000,808
US1.TWTR_delisted_875018,1,20200414,102500,28.2800000,28.3400000,28.2800000,28.3400000,3104
US1.TWTR_delisted_875018,1,20200414,102600,28.3700000,28.3700000,28.2200000,28.2200000,1460
US1.TWTR_delisted_875018,1,20200414,102700,28.2300000,28.2400000,28.2200000,28.2300000,1670
US1.TWTR_delisted_875018,1,20200414,102800,28.2550000,28.2950000,28.2350000,28.2850000,1300
US1.TWTR_delisted_875018,1,20200414,103000,28.2300000,28.2500000,28.2300000,28.2500000,300
US1.TWTR_delisted_875018,1,20200414,103100,28.2600000,28.2600000,28.2000000,28.2000000,600
US1.TWTR_delisted_875018,1,20200414,103200,28.1900000,28.2400000,28.1900000,28.1950000,1932
US1.TWTR_delisted_875018,1,20200414,103300,28.1800000,28.1800000,28.1500000,28.1600000,1200
US1.TWTR_delisted_875018,1,20200414,103400,28.1700000,28.1700000,28.1700000,28.1700000,200
US1.TWTR_delisted_875018,1,20200414,103500,28.1900000,28.1900000,28.1200000,28.1200000,2500
US1.TWTR_delisted_875018,1,20200414,103600,28.1100000,28.1100000,28.0950000,28.1100000,1600
US1.TWTR_delisted_875018,1,20200414,103700,28.1000000,28.1500000,28.1000000,28.1500000,1112
US1.TWTR_delisted_875018,1,20200414,103800,28.1600000,28.1800000,28.1600000,28.1700000,700
US1.TWTR_delisted_875018,1,20200414,103900,28.1300000,28.1300000,28.1300000,28.1300000,300
US1.TWTR_delisted_875018,1,20200414,104000,28.1200000,28.1200000,28.0900000,28.0900000,1600
US1.TWTR_delisted_875018,1,20200414,104100,28.0850000,28.1000000,28.0800000,28.1000000,673
US1.TWTR_delisted_875018,1,20200414,104200,28.0900000,28.1200000,28.0900000,28.1000000,800
US1.TWTR_delisted_875018,1,20200414,104300,28.0800000,28.1300000,28.0600000,28.1300000,1600
US1.TWTR_delisted_875018,1,20200414,104400,28.1500000,28.1600000,28.1000000,28.1000000,4319
US1.TWTR_delisted_875018,1,20200414,104500,28.1200000,28.1600000,28.1200000,28.1600000,600
US1.TWTR_delisted_875018,1,20200414,104600,28.1800000,28.2000000,28.1700000,28.2000000,682
US1.TWTR_delisted_875018,1,20200414,104700,28.1900000,28.1900000,28.1900000,28.1900000,300
US1.TWTR_delisted_875018,1,20200414,104900,28.1800000,28.1800000,28.1600000,28.1600000,400
US1.TWTR_delisted_875018,1,20200414,105000,28.1400000,28.1400000,28.1200000,28.1300000,4500
US1.TWTR_delisted_875018,1,20200414,105100,28.1900000,28.1900000,28.1700000,28.1700000,400
US1.TWTR_delisted_875018,1,20200414,105200,28.1550000,28.1550000,28.1550000,28.1550000,100
US1.TWTR_delisted_875018,1,20200414,105300,28.1400000,28.1500000,28.1400000,28.1500000,200
US1.TWTR_delisted_875018,1,20200414,105400,28.1300000,28.1300000,28.1300000,28.1300000,100
US1.TWTR_delisted_875018,1,20200414,105500,28.1000000,28.1300000,28.1000000,28.1300000,803
US1.TWTR_delisted_875018,1,20200414,105600,28.0600000,28.0600000,28.0300000,28.0300000,757
US1.TWTR_delisted_875018,1,20200414,105700,28.0400000,28.0400000,28.0200000,28.0200000,300
US1.TWTR_delisted_875018,1,20200414,105800,28.0200000,28.0200000,28.0100000,28.0100000,650
US1.TWTR_delisted_875018,1,20200414,105900,28.0000000,28.0050000,27.9700000,27.9800000,2368
US1.TWTR_delisted_875018,1,20200414,110000,27.9500000,27.9500000,27.9200000,27.9200000,200
US1.TWTR_delisted_875018,1,20200414,110100,27.9000000,27.9300000,27.8700000,27.9300000,2680
US1.TWTR_delisted_875018,1,20200414,110200,27.9400000,27.9400000,27.9300000,27.9300000,800
US1.TWTR_delisted_875018,1,20200414,110300,27.9200000,27.9300000,27.9100000,27.9200000,800
US1.TWTR_delisted_875018,1,20200414,110400,27.9200000,27.9200000,27.8900000,27.9000000,1190
US1.TWTR_delisted_875018,1,20200414,110500,27.8700000,27.8700000,27.8000000,27.8100000,2300
US1.TWTR_delisted_875018,1,20200414,110600,27.8000000,27.8100000,27.7400000,27.7500000,2114
US1.TWTR_delisted_875018,1,20200414,110700,27.7800000,27.7900000,27.7400000,27.7800000,1900
US1.TWTR_delisted_875018,1,20200414,110800,27.7900000,27.8300000,27.7900000,27.7900000,1800
US1.TWTR_delisted_875018,1,20200414,110900,27.7900000,27.7900000,27.7400000,27.7700000,2197
US1.TWTR_delisted_875018,1,20200414,111000,27.7500000,27.7700000,27.7500000,27.7600000,1792
US1.TWTR_delisted_875018,1,20200414,111100,27.7700000,27.7900000,27.7600000,27.7800000,1600
US1.TWTR_delisted_875018,1,20200414,111200,27.7800000,27.7800000,27.6500000,27.6500000,7566
US1.TWTR_delisted_875018,1,20200414,111300,27.6200000,27.6400000,27.6200000,27.6400000,2702
US1.TWTR_delisted_875018,1,20200414,111400,27.6500000,27.6800000,27.6300000,27.6800000,1100
US1.TWTR_delisted_875018,1,20200414,111500,27.6700000,27.6800000,27.6400000,27.6800000,300
US1.TWTR_delisted_875018,1,20200414,111600,27.7200000,27.7200000,27.7200000,27.7200000,400
US1.TWTR_delisted_875018,1,20200414,111700,27.7800000,27.7900000,27.7700000,27.7900000,300
US1.TWTR_delisted_875018,1,20200414,111800,27.8100000,27.8100000,27.7800000,27.7800000,300
US1.TWTR_delisted_875018,1,20200414,111900,27.7400000,27.7700000,27.7400000,27.7700000,5301
US1.TWTR_delisted_875018,1,20200414,112100,27.7200000,27.7700000,27.7200000,27.7700000,700
US1.TWTR_delisted_875018,1,20200414,112200,27.7800000,27.8500000,27.7800000,27.8400000,1771
US1.TWTR_delisted_875018,1,20200414,112300,27.8200000,27.8700000,27.8200000,27.8700000,1200
US1.TWTR_delisted_875018,1,20200414,112400,27.8600000,27.8900000,27.8600000,27.8900000,1000
US1.TWTR_delisted_875018,1,20200414,112500,27.9000000,27.9000000,27.8400000,27.8400000,3200
US1.TWTR_delisted_875018,1,20200414,112600,27.8400000,27.8600000,27.8400000,27.8600000,2196
US1.TWTR_delisted_875018,1,20200414,112700,27.8600000,27.8700000,27.8100000,27.8100000,700
US1.TWTR_delisted_875018,1,20200414,112800,27.8000000,27.8000000,27.7700000,27.7700000,1100
US1.TWTR_delisted_875018,1,20200414,112900,27.8000000,27.8100000,27.7800000,27.7800000,1600
US1.TWTR_delisted_875018,1,20200414,113000,27.7800000,27.8300000,27.7800000,27.8000000,1500
US1.TWTR_delisted_875018,1,20200414,113100,27.8100000,27.8800000,27.8100000,27.8600000,1600
US1.TWTR_delisted_875018,1,20200414,113200,27.8800000,27.9100000,27.8800000,27.8900000,500
US1.TWTR_delisted_875018,1,20200414,113300,27.9000000,27.9000000,27.8900000,27.9000000,794
US1.TWTR_delisted_875018,1,20200414,113400,27.9100000,27.9100000,27.8900000,27.8900000,500
US1.TWTR_delisted_875018,1,20200414,113500,27.9100000,27.9300000,27.9100000,27.9300000,551
US1.TWTR_delisted_875018,1,20200414,113600,27.9100000,27.9200000,27.9100000,27.9200000,1000
US1.TWTR_delisted_875018,1,20200414,113700,27.9300000,27.9300000,27.9300000,27.9300000,100
US1.TWTR_delisted_875018,1,20200414,113800,27.9000000,27.9200000,27.9000000,27.9200000,300
US1.TWTR_delisted_875018,1,20200414,113900,27.9400000,27.9600000,27.9400000,27.9500000,400
US1.TWTR_delisted_875018,1,20200414,114000,27.9600000,27.9600000,27.9100000,27.9300000,1288
US1.TWTR_delisted_875018,1,20200414,114100,27.9000000,27.9400000,27.8900000,27.9300000,2672
US1.TWTR_delisted_875018,1,20200414,114200,27.9200000,27.9200000,27.9200000,27.9200000,1000
US1.TWTR_delisted_875018,1,20200414,114300,27.9000000,27.9100000,27.8900000,27.9100000,400
US1.TWTR_delisted_875018,1,20200414,114400,27.9000000,27.9000000,27.8800000,27.8800000,200
US1.TWTR_delisted_875018,1,20200414,114500,27.9000000,27.9000000,27.9000000,27.9000000,128
US1.TWTR_delisted_875018,1,20200414,114600,27.8800000,27.8800000,27.8000000,27.8200000,3973
US1.TWTR_delisted_875018,1,20200414,114700,27.8400000,27.8400000,27.8000000,27.8000000,600
US1.TWTR_delisted_875018,1,20200414,114800,27.8000000,27.8100000,27.8000000,27.8100000,3000
US1.TWTR_delisted_875018,1,20200414,114900,27.8100000,27.8600000,27.8100000,27.8500000,1000
US1.TWTR_delisted_875018,1,20200414,115000,27.8300000,27.8300000,27.7900000,27.8100000,2600
US1.TWTR_delisted_875018,1,20200414,115100,27.8100000,27.8300000,27.8100000,27.8100000,1300
US1.TWTR_delisted_875018,1,20200414,115200,27.8100000,27.8100000,27.7800000,27.7800000,2159
US1.TWTR_delisted_875018,1,20200414,115300,27.7800000,27.7900000,27.7700000,27.7900000,1400
US1.TWTR_delisted_875018,1,20200414,115400,27.8200000,27.8300000,27.8200000,27.8300000,500
US1.TWTR_delisted_875018,1,20200414,115500,27.8000000,27.8000000,27.8000000,27.8000000,100
US1.TWTR_delisted_875018,1,20200414,115600,27.8300000,27.8600000,27.8300000,27.8600000,800
US1.TWTR_delisted_875018,1,20200414,115700,27.8700000,27.8700000,27.8100000,27.8100000,1321
US1.TWTR_delisted_875018,1,20200414,115800,27.7900000,27.8200000,27.7900000,27.8200000,200
US1.TWTR_delisted_875018,1,20200414,115900,27.7900000,27.8200000,27.7800000,27.8000000,1582
US1.TWTR_delisted_875018,1,20200414,120000,27.8000000,27.8000000,27.7700000,27.7700000,671
US1.TWTR_delisted_875018,1,20200414,120100,27.8100000,27.8100000,27.8100000,27.8100000,400
US1.TWTR_delisted_875018,1,20200414,120200,27.8900000,27.9700000,27.8900000,27.9700000,2600
US1.TWTR_delisted_875018,1,20200414,120300,27.9600000,27.9800000,27.9600000,27.9800000,200
US1.TWTR_delisted_875018,1,20200414,120400,27.9700000,27.9700000,27.9500000,27.9500000,700
US1.TWTR_delisted_875018,1,20200414,120500,27.9700000,27.9700000,27.9700000,27.9700000,100
US1.TWTR_delisted_875018,1,20200414,120600,27.9700000,27.9800000,27.9700000,27.9800000,200
US1.TWTR_delisted_875018,1,20200414,120700,27.9800000,28.0100000,27.9750000,28.0100000,820
US1.TWTR_delisted_875018,1,20200414,120800,28.0100000,28.0100000,27.9900000,28.0100000,3200
US1.TWTR_delisted_875018,1,20200414,120900,28.0200000,28.0300000,28.0200000,28.0300000,900
US1.TWTR_delisted_875018,1,20200414,121000,28.0100000,28.0100000,28.0100000,28.0100000,100
US1.TWTR_delisted_875018,1,20200414,121100,28.0100000,28.0100000,28.0100000,28.0100000,150
US1.TWTR_delisted_875018,1,20200414,121200,28.0100000,28.0100000,27.9400000,27.9400000,5947
US1.TWTR_delisted_875018,1,20200414,121300,27.9600000,27.9800000,27.9600000,27.9700000,850
US1.TWTR_delisted_875018,1,20200414,121400,27.9600000,27.9700000,27.9600000,27.9700000,700
US1.TWTR_delisted_875018,1,20200414,121500,27.9900000,27.9900000,27.9800000,27.9800000,617
US1.TWTR_delisted_875018,1,20200414,121600,27.9700000,27.9700000,27.9600000,27.9600000,200
US1.TWTR_delisted_875018,1,20200414,121700,28.0000000,28.0800000,28.0000000,28.0700000,2431
US1.TWTR_delisted_875018,1,20200414,121800,28.0700000,28.1000000,28.0700000,28.1000000,1200
US1.TWTR_delisted_875018,1,20200414,121900,28.0900000,28.1100000,28.0800000,28.1100000,1100
US1.TWTR_delisted_875018,1,20200414,122000,28.1000000,28.1000000,28.0900000,28.0900000,400
US1.TWTR_delisted_875018,1,20200414,122100,28.0800000,28.1200000,28.0800000,28.1100000,600
US1.TWTR_delisted_875018,1,20200414,122200,28.1100000,28.1200000,28.1100000,28.1100000,400
US1.TWTR_delisted_875018,1,20200414,122300,28.0900000,28.1100000,28.0900000,28.1100000,200
US1.TWTR_delisted_875018,1,20200414,122400,28.1400000,28.1500000,28.1400000,28.1500000,300
US1.TWTR_delisted_875018,1,20200414,122500,28.1700000,28.1850000,28.1450000,28.1450000,1200
US1.TWTR_delisted_875018,1,20200414,122600,28.1500000,28.1500000,28.1400000,28.1400000,500
US1.TWTR_delisted_875018,1,20200414,122700,28.1400000,28.1400000,28.1200000,28.1400000,1300
US1.TWTR_delisted_875018,1,20200414,122800,28.1000000,28.1000000,28.1000000,28.1000000,100
US1.TWTR_delisted_875018,1,20200414,123000,28.1200000,28.1300000,28.1100000,28.1200000,700
US1.TWTR_delisted_875018,1,20200414,123100,28.1200000,28.1200000,28.1100000,28.1100000,471
US1.TWTR_delisted_875018,1,20200414,123200,28.1000000,28.1000000,28.0500000,28.0500000,500
US1.TWTR_delisted_875018,1,20200414,123300,28.0500000,28.0700000,28.0500000,28.0700000,800
US1.TWTR_delisted_875018,1,20200414,123400,28.0900000,28.0900000,28.0700000,28.0700000,300
US1.TWTR_delisted_875018,1,20200414,123500,28.0800000,28.0900000,28.0600000,28.0600000,1100
US1.TWTR_delisted_875018,1,20200414,123700,28.1000000,28.1000000,28.0400000,28.0800000,2356
US1.TWTR_delisted_875018,1,20200414,123800,28.0800000,28.0800000,28.0700000,28.0700000,600
US1.TWTR_delisted_875018,1,20200414,123900,28.0800000,28.0800000,28.0600000,28.0600000,600
US1.TWTR_delisted_875018,1,20200414,124000,28.0600000,28.0600000,28.0600000,28.0600000,100
US1.TWTR_delisted_875018,1,20200414,124100,28.0800000,28.0800000,28.0800000,28.0800000,318
US1.TWTR_delisted_875018,1,20200414,124200,28.0800000,28.0900000,28.0600000,28.0800000,1375
US1.TWTR_delisted_875018,1,20200414,124300,28.0800000,28.0800000,28.0800000,28.0800000,100
US1.TWTR_delisted_875018,1,20200414,124500,28.0800000,28.0800000,28.0800000,28.0800000,100
US1.TWTR_delisted_875018,1,20200414,124600,28.0850000,28.1100000,28.0850000,28.1100000,600
US1.TWTR_delisted_875018,1,20200414,124700,28.1000000,28.1000000,28.0700000,28.0700000,400
US1.TWTR_delisted_875018,1,20200414,124800,28.0900000,28.1000000,28.0800000,28.0800000,400
US1.TWTR_delisted_875018,1,20200414,124900,28.0700000,28.0700000,28.0700000,28.0700000,100
US1.TWTR_delisted_875018,1,20200414,125200,28.0700000,28.0700000,28.0700000,28.0700000,400
US1.TWTR_delisted_875018,1,20200414,125300,28.0900000,28.0900000,28.0800000,28.0800000,500
US1.TWTR_delisted_875018,1,20200414,125400,28.0700000,28.1200000,28.0700000,28.1200000,400
US1.TWTR_delisted_875018,1,20200414,125500,28.1200000,28.1200000,28.1200000,28.1200000,500
US1.TWTR_delisted_875018,1,20200414,125600,28.1300000,28.1300000,28.1200000,28.1300000,400
US1.TWTR_delisted_875018,1,20200414,125700,28.1300000,28.1400000,28.1300000,28.1400000,701
US1.TWTR_delisted_875018,1,20200414,125800,28.1300000,28.1300000,28.1300000,28.1300000,212
US1.TWTR_delisted_875018,1,20200414,125900,28.1300000,28.1300000,28.1200000,28.1200000,200
US1.TWTR_delisted_875018,1,20200414,130000,28.1000000,28.1000000,28.1000000,28.1000000,492
US1.TWTR_delisted_875018,1,20200414,130100,28.1000000,28.1000000,28.1000000,28.1000000,700
US1.TWTR_delisted_875018,1,20200414,130200,28.1100000,28.1100000,28.1100000,28.1100000,100
US1.TWTR_delisted_875018,1,20200414,130300,28.0700000,28.0700000,28.0300000,28.0300000,500
US1.TWTR_delisted_875018,1,20200414,130400,28.0300000,28.0500000,28.0300000,28.0500000,700
US1.TWTR_delisted_875018,1,20200414,130500,28.0600000,28.0800000,28.0600000,28.0800000,600
US1.TWTR_delisted_875018,1,20200414,130600,28.0600000,28.0600000,28.0300000,28.0300000,200
US1.TWTR_delisted_875018,1,20200414,130700,28.0200000,28.0300000,28.0200000,28.0300000,300
US1.TWTR_delisted_875018,1,20200414,130800,28.0500000,28.0500000,28.0500000,28.0500000,200
US1.TWTR_delisted_875018,1,20200414,130900,28.0400000,28.0400000,28.0100000,28.0200000,1529
US1.TWTR_delisted_875018,1,20200414,131000,28.0300000,28.0300000,28.0300000,28.0300000,200
US1.TWTR_delisted_875018,1,20200414,131100,28.0300000,28.0300000,28.0300000,28.0300000,100
US1.TWTR_delisted_875018,1,20200414,131200,28.0500000,28.0500000,28.0500000,28.0500000,100
US1.TWTR_delisted_875018,1,20200414,131300,28.0600000,28.0600000,28.0600000,28.0600000,100
US1.TWTR_delisted_875018,1,20200414,131400,28.0700000,28.0700000,28.0600000,28.0600000,570
US1.TWTR_delisted_875018,1,20200414,131500,28.0600000,28.0700000,28.0600000,28.0700000,300
US1.TWTR_delisted_875018,1,20200414,131600,28.0800000,28.0800000,28.0550000,28.0550000,999
US1.TWTR_delisted_875018,1,20200414,131700,28.0550000,28.0550000,28.0300000,28.0300000,900
US1.TWTR_delisted_875018,1,20200414,131800,28.0400000,28.0400000,27.9900000,27.9900000,1200
US1.TWTR_delisted_875018,1,20200414,131900,28.0100000,28.0100000,27.9700000,27.9800000,1000
US1.TWTR_delisted_875018,1,20200414,132000,27.9800000,27.9800000,27.9500000,27.9500000,200
US1.TWTR_delisted_875018,1,20200414,132100,27.9500000,28.0100000,27.9500000,28.0100000,608
US1.TWTR_delisted_875018,1,20200414,132200,28.0500000,28.0500000,28.0400000,28.0400000,200
US1.TWTR_delisted_875018,1,20200414,132300,28.0800000,28.0900000,28.0800000,28.0900000,600
US1.TWTR_delisted_875018,1,20200414,132400,28.0900000,28.0900000,28.0700000,28.0700000,200
US1.TWTR_delisted_875018,1,20200414,132500,28.1000000,28.1000000,28.0950000,28.0950000,400
US1.TWTR_delisted_875018,1,20200414,132600,28.0800000,28.1100000,28.0800000,28.1100000,1297
US1.TWTR_delisted_875018,1,20200414,132700,28.1100000,28.1200000,28.1000000,28.1000000,885
US1.TWTR_delisted_875018,1,20200414,132900,28.1000000,28.1000000,28.1000000,28.1000000,100
US1.TWTR_delisted_875018,1,20200414,133000,28.1000000,28.1000000,28.1000000,28.1000000,300
US1.TWTR_delisted_875018,1,20200414,133100,28.1200000,28.1800000,28.1200000,28.1800000,1100
US1.TWTR_delisted_875018,1,20200414,133200,28.1550000,28.1550000,28.1300000,28.1300000,1209
US1.TWTR_delisted_875018,1,20200414,133300,28.1200000,28.1400000,28.1200000,28.1300000,700
US1.TWTR_delisted_875018,1,20200414,133400,28.1400000,28.1500000,28.1400000,28.1400000,1200
US1.TWTR_delisted_875018,1,20200414,133500,28.1500000,28.1500000,28.1400000,28.1400000,415
US1.TWTR_delisted_875018,1,20200414,133600,28.1400000,28.1500000,28.1300000,28.1300000,800
US1.TWTR_delisted_875018,1,20200414,133700,28.1200000,28.1200000,28.0900000,28.1000000,2400
US1.TWTR_delisted_875018,1,20200414,133800,28.0900000,28.0900000,28.0900000,28.0900000,500
US1.TWTR_delisted_875018,1,20200414,133900,28.0700000,28.0700000,28.0700000,28.0700000,200
US1.TWTR_delisted_875018,1,20200414,134000,28.0900000,28.1000000,28.0900000,28.1000000,300
US1.TWTR_delisted_875018,1,20200414,134200,28.0900000,28.0900000,28.0800000,28.0800000,459
US1.TWTR_delisted_875018,1,20200414,134300,28.0800000,28.0800000,28.0600000,28.0600000,700
US1.TWTR_delisted_875018,1,20200414,134500,28.0700000,28.0800000,28.0600000,28.0800000,1200
US1.TWTR_delisted_875018,1,20200414,134600,28.0800000,28.0800000,28.0800000,28.0800000,100
US1.TWTR_delisted_875018,1,20200414,134700,28.1000000,28.1000000,28.1000000,28.1000000,295
US1.TWTR_delisted_875018,1,20200414,134800,28.1300000,28.1500000,28.1300000,28.1500000,1800
US1.TWTR_delisted_875018,1,20200414,135000,28.1700000,28.1700000,28.1700000,28.1700000,300
US1.TWTR_delisted_875018,1,20200414,135100,28.1700000,28.1800000,28.1700000,28.1800000,1466
US1.TWTR_delisted_875018,1,20200414,135200,28.1700000,28.1700000,28.1700000,28.1700000,100
US1.TWTR_delisted_875018,1,20200414,135300,28.2000000,28.2200000,28.2000000,28.2200000,617
US1.TWTR_delisted_875018,1,20200414,135400,28.2400000,28.2400000,28.2400000,28.2400000,100
US1.TWTR_delisted_875018,1,20200414,135500,28.2300000,28.2400000,28.2250000,28.2400000,1900
US1.TWTR_delisted_875018,1,20200414,135600,28.2300000,28.2400000,28.2300000,28.2400000,600
US1.TWTR_delisted_875018,1,20200414,135700,28.2400000,28.2400000,28.2400000,28.2400000,700
US1.TWTR_delisted_875018,1,20200414,135800,28.2400000,28.2500000,28.2300000,28.2400000,2937
US1.TWTR_delisted_875018,1,20200414,135900,28.2500000,28.2600000,28.2400000,28.2400000,2754
US1.TWTR_delisted_875018,1,20200414,140000,28.2300000,28.2350000,28.2300000,28.2350000,200
US1.TWTR_delisted_875018,1,20200414,140100,28.2100000,28.2200000,28.2000000,28.2000000,500
US1.TWTR_delisted_875018,1,20200414,140300,28.2200000,28.2200000,28.2100000,28.2200000,500
US1.TWTR_delisted_875018,1,20200414,140400,28.2100000,28.2100000,28.1800000,28.1800000,500
US1.TWTR_delisted_875018,1,20200414,140500,28.1900000,28.2200000,28.1900000,28.2200000,300
US1.TWTR_delisted_875018,1,20200414,140600,28.2200000,28.2200000,28.2000000,28.2000000,1197
US1.TWTR_delisted_875018,1,20200414,140700,28.1500000,28.1500000,28.1500000,28.1500000,269
US1.TWTR_delisted_875018,1,20200414,140800,28.1300000,28.1300000,28.1100000,28.1200000,800
US1.TWTR_delisted_875018,1,20200414,141000,28.1500000,28.1500000,28.1400000,28.1400000,200
US1.TWTR_delisted_875018,1,20200414,141100,28.1400000,28.1400000,28.1400000,28.1400000,100
US1.TWTR_delisted_875018,1,20200414,141200,28.1600000,28.1650000,28.1400000,28.1400000,500
US1.TWTR_delisted_875018,1,20200414,141300,28.1500000,28.1500000,28.1500000,28.1500000,1150
US1.TWTR_delisted_875018,1,20200414,141400,28.1600000,28.1600000,28.1600000,28.1600000,151
US1.TWTR_delisted_875018,1,20200414,141500,28.1500000,28.1600000,28.1500000,28.1600000,700
US1.TWTR_delisted_875018,1,20200414,141600,28.1700000,28.1900000,28.1700000,28.1900000,300
US1.TWTR_delisted_875018,1,20200414,141800,28.1800000,28.1800000,28.1800000,28.1800000,200
US1.TWTR_delisted_875018,1,20200414,141900,28.1750000,28.1800000,28.1750000,28.1800000,300
US1.TWTR_delisted_875018,1,20200414,142000,28.1800000,28.1800000,28.1800000,28.1800000,300
US1.TWTR_delisted_875018,1,20200414,142100,28.1700000,28.1700000,28.1700000,28.1700000,100
US1.TWTR_delisted_875018,1,20200414,142200,28.1900000,28.1900000,28.1800000,28.1800000,600
US1.TWTR_delisted_875018,1,20200414,142400,28.1800000,28.1900000,28.1800000,28.1900000,599
US1.TWTR_delisted_875018,1,20200414,142500,28.1900000,28.2200000,28.1900000,28.2200000,300
US1.TWTR_delisted_875018,1,20200414,142600,28.2300000,28.2300000,28.2300000,28.2300000,1000
US1.TWTR_delisted_875018,1,20200414,142700,28.2300000,28.2300000,28.2200000,28.2250000,700
US1.TWTR_delisted_875018,1,20200414,142800,28.2200000,28.2200000,28.2200000,28.2200000,100
US1.TWTR_delisted_875018,1,20200414,142900,28.1900000,28.1900000,28.1900000,28.1900000,400
US1.TWTR_delisted_875018,1,20200414,143000,28.1900000,28.1900000,28.1900000,28.1900000,500
US1.TWTR_delisted_875018,1,20200414,143100,28.2100000,28.2100000,28.2100000,28.2100000,200
US1.TWTR_delisted_875018,1,20200414,143200,28.2200000,28.2200000,28.2100000,28.2100000,1000
US1.TWTR_delisted_875018,1,20200414,143300,28.1800000,28.1800000,28.1750000,28.1800000,653
US1.TWTR_delisted_875018,1,20200414,143400,28.1800000,28.1900000,28.1800000,28.1900000,300
US1.TWTR_delisted_875018,1,20200414,143500,28.1900000,28.1900000,28.1800000,28.1800000,300
US1.TWTR_delisted_875018,1,20200414,143600,28.2000000,28.2300000,28.2000000,28.2300000,1160
US1.TWTR_delisted_875018,1,20200414,143700,28.2200000,28.2200000,28.2100000,28.2100000,2000
US1.TWTR_delisted_875018,1,20200414,143800,28.2100000,28.2300000,28.2100000,28.2300000,304
US1.TWTR_delisted_875018,1,20200414,143900,28.2200000,28.2200000,28.2000000,28.2000000,1311
US1.TWTR_delisted_875018,1,20200414,144000,28.2100000,28.2100000,28.2100000,28.2100000,100
US1.TWTR_delisted_875018,1,20200414,144100,28.2300000,28.2400000,28.2300000,28.2400000,600
US1.TWTR_delisted_875018,1,20200414,144200,28.2300000,28.2300000,28.2200000,28.2200000,1100
US1.TWTR_delisted_875018,1,20200414,144300,28.2100000,28.2100000,28.2100000,28.2100000,200
US1.TWTR_delisted_875018,1,20200414,144400,28.2200000,28.2300000,28.2200000,28.2300000,700
US1.TWTR_delisted_875018,1,20200414,144500,28.2300000,28.2450000,28.2300000,28.2400000,800
US1.TWTR_delisted_875018,1,20200414,144600,28.2400000,28.2700000,28.2400000,28.2600000,1001
US1.TWTR_delisted_875018,1,20200414,144700,28.2500000,28.2500000,28.2300000,28.2400000,600
US1.TWTR_delisted_875018,1,20200414,144800,28.2000000,28.2000000,28.1700000,28.1700000,905
US1.TWTR_delisted_875018,1,20200414,144900,28.1600000,28.2000000,28.1600000,28.2000000,600
US1.TWTR_delisted_875018,1,20200414,145000,28.2100000,28.2100000,28.1900000,28.1900000,900
US1.TWTR_delisted_875018,1,20200414,145100,28.1800000,28.1800000,28.1700000,28.1700000,200
US1.TWTR_delisted_875018,1,20200414,145200,28.2300000,28.2300000,28.2100000,28.2200000,1777
US1.TWTR_delisted_875018,1,20200414,145300,28.2100000,28.2100000,28.1800000,28.1900000,1500
US1.TWTR_delisted_875018,1,20200414,145400,28.1800000,28.1800000,28.1700000,28.1700000,200
US1.TWTR_delisted_875018,1,20200414,145500,28.1700000,28.1700000,28.1500000,28.1600000,4723
US1.TWTR_delisted_875018,1,20200414,145600,28.1400000,28.1500000,28.1400000,28.1500000,1100
US1.TWTR_delisted_875018,1,20200414,145700,28.1600000,28.2300000,28.1600000,28.2200000,2400
US1.TWTR_delisted_875018,1,20200414,145800,28.2200000,28.2300000,28.2100000,28.2100000,600
US1.TWTR_delisted_875018,1,20200414,145900,28.2100000,28.2400000,28.2100000,28.2400000,700
US1.TWTR_delisted_875018,1,20200414,150000,28.2600000,28.2600000,28.2400000,28.2400000,2500
US1.TWTR_delisted_875018,1,20200414,150100,28.2300000,28.2300000,28.2000000,28.2000000,957
US1.TWTR_delisted_875018,1,20200414,150200,28.1700000,28.1700000,28.1600000,28.1600000,1200
US1.TWTR_delisted_875018,1,20200414,150300,28.1300000,28.1300000,28.1300000,28.1300000,200
US1.TWTR_delisted_875018,1,20200414,150400,28.1500000,28.1500000,28.1400000,28.1500000,500
US1.TWTR_delisted_875018,1,20200414,150500,28.1500000,28.1500000,28.1400000,28.1400000,200
US1.TWTR_delisted_875018,1,20200414,150600,28.1200000,28.1200000,28.1200000,28.1200000,100
US1.TWTR_delisted_875018,1,20200414,150700,28.1000000,28.1000000,28.0400000,28.0600000,4801
US1.TWTR_delisted_875018,1,20200414,150800,28.0800000,28.0800000,28.0800000,28.0800000,399
US1.TWTR_delisted_875018,1,20200414,150900,28.0800000,28.0800000,28.0700000,28.0700000,500
US1.TWTR_delisted_875018,1,20200414,151000,28.1100000,28.1100000,28.1100000,28.1100000,200
US1.TWTR_delisted_875018,1,20200414,151100,28.1200000,28.1200000,28.0900000,28.0900000,1600
US1.TWTR_delisted_875018,1,20200414,151200,28.0800000,28.0800000,28.0500000,28.0500000,1300
US1.TWTR_delisted_875018,1,20200414,151300,28.0700000,28.0700000,28.0500000,28.0500000,4900
US1.TWTR_delisted_875018,1,20200414,151400,28.0700000,28.0900000,28.0700000,28.0900000,400
US1.TWTR_delisted_875018,1,20200414,151500,28.1000000,28.1100000,28.0800000,28.0800000,1500
US1.TWTR_delisted_875018,1,20200414,151600,28.0200000,28.0200000,28.0100000,28.0100000,800
US1.TWTR_delisted_875018,1,20200414,151700,28.0100000,28.0100000,27.9500000,27.9700000,3975
US1.TWTR_delisted_875018,1,20200414,151800,28.0100000,28.0100000,27.9900000,28.0100000,800
US1.TWTR_delisted_875018,1,20200414,151900,28.0100000,28.0200000,28.0100000,28.0200000,1100
US1.TWTR_delisted_875018,1,20200414,152000,28.0200000,28.0200000,28.0100000,28.0100000,1796
US1.TWTR_delisted_875018,1,20200414,152100,27.9800000,27.9800000,27.9800000,27.9800000,100
US1.TWTR_delisted_875018,1,20200414,152200,28.0000000,28.0300000,28.0000000,28.0300000,586
US1.TWTR_delisted_875018,1,20200414,152300,28.0000000,28.0100000,28.0000000,28.0000000,615
US1.TWTR_delisted_875018,1,20200414,152400,27.9700000,27.9700000,27.9000000,27.9400000,3900
US1.TWTR_delisted_875018,1,20200414,152500,27.9800000,27.9800000,27.9600000,27.9600000,1100
US1.TWTR_delisted_875018,1,20200414,152600,27.9700000,27.9900000,27.9700000,27.9900000,500
US1.TWTR_delisted_875018,1,20200414,152700,27.9900000,27.9900000,27.9700000,27.9900000,3600
US1.TWTR_delisted_875018,1,20200414,152800,28.0000000,28.0000000,28.0000000,28.0000000,100
US1.TWTR_delisted_875018,1,20200414,152900,28.0100000,28.0100000,28.0100000,28.0100000,1400
US1.TWTR_delisted_875018,1,20200414,153000,28.0250000,28.0250000,28.0250000,28.0250000,100
US1.TWTR_delisted_875018,1,20200414,153100,28.0300000,28.0300000,27.9900000,28.0100000,2320
US1.TWTR_delisted_875018,1,20200414,153200,28.0300000,28.0300000,28.0300000,28.0300000,100
US1.TWTR_delisted_875018,1,20200414,153300,28.0300000,28.0300000,28.0000000,28.0000000,1100
US1.TWTR_delisted_875018,1,20200414,153400,27.9900000,28.0400000,27.9900000,28.0400000,200
US1.TWTR_delisted_875018,1,20200414,153500,28.0400000,28.0450000,28.0200000,28.0200000,1000
US1.TWTR_delisted_875018,1,20200414,153600,28.0150000,28.0400000,28.0150000,28.0400000,700
US1.TWTR_delisted_875018,1,20200414,153700,28.0300000,28.1200000,28.0300000,28.1200000,10803
US1.TWTR_delisted_875018,1,20200414,153800,28.1150000,28.1150000,28.0000000,28.0000000,3100
US1.TWTR_delisted_875018,1,20200414,153900,27.9800000,28.0100000,27.9800000,27.9900000,2000
US1.TWTR_delisted_875018,1,20200414,154000,27.9900000,27.9900000,27.9700000,27.9800000,1401
US1.TWTR_delisted_875018,1,20200414,154100,27.9750000,28.0000000,27.9650000,28.0000000,2990
US1.TWTR_delisted_875018,1,20200414,154200,28.0100000,28.0150000,28.0000000,28.0100000,2800
US1.TWTR_delisted_875018,1,20200414,154300,28.0050000,28.0400000,28.0050000,28.0400000,1406
US1.TWTR_delisted_875018,1,20200414,154400,28.0300000,28.0500000,28.0100000,28.0500000,1100
US1.TWTR_delisted_875018,1,20200414,154500,28.0700000,28.0700000,28.0450000,28.0450000,3200
US1.TWTR_delisted_875018,1,20200414,154600,28.0500000,28.0600000,28.0500000,28.0600000,2346
US1.TWTR_delisted_875018,1,20200414,154700,28.0600000,28.0900000,28.0600000,28.0900000,1609
US1.TWTR_delisted_875018,1,20200414,154800,28.0900000,28.0950000,28.0900000,28.0900000,938
US1.TWTR_delisted_875018,1,20200414,154900,28.0800000,28.0800000,28.0300000,28.0300000,2726
US1.TWTR_delisted_875018,1,20200414,155000,28.0300000,28.0700000,28.0300000,28.0700000,1700
US1.TWTR_delisted_875018,1,20200414,155100,28.0800000,28.1000000,27.9900000,28.0200000,9700
US1.TWTR_delisted_875018,1,20200414,155200,28.0200000,28.0200000,27.9750000,27.9900000,4045
US1.TWTR_delisted_875018,1,20200414,155300,28.0000000,28.0300000,28.0000000,28.0200000,1400
US1.TWTR_delisted_875018,1,20200414,155400,28.0200000,28.0300000,28.0200000,28.0300000,2024
US1.TWTR_delisted_875018,1,20200414,155500,28.0200000,28.0200000,27.9900000,28.0100000,4191
US1.TWTR_delisted_875018,1,20200414,155600,28.0000000,28.0000000,27.9700000,27.9750000,3717
US1.TWTR_delisted_875018,1,20200414,155700,27.9800000,27.9900000,27.9800000,27.9800000,6270
US1.TWTR_delisted_875018,1,20200414,155800,27.9800000,27.9800000,27.9650000,27.9700000,4623
US1.TWTR_delisted_875018,1,20200414,155900,27.9500000,27.9500000,27.9200000,27.9350000,3300
US1.TWTR_delisted_875018,1,20200414,160000,27.9400000,27.9800000,27.9350000,27.9400000,8359
US1.TWTR_delisted_875018,1,20200415,093100,27.0700000,27.1100000,26.7900000,27.1100000,16231
US1.TWTR_delisted_875018,1,20200415,093200,27.0900000,27.1700000,27.0400000,27.1200000,6799
US1.TWTR_delisted_875018,1,20200415,093300,27.1900000,27.2900000,27.1200000,27.2900000,5985
US1.TWTR_delisted_875018,1,20200415,093400,27.2400000,27.2900000,27.1800000,27.2900000,9577
US1.TWTR_delisted_875018,1,20200415,093500,27.2900000,27.3200000,27.2300000,27.2300000,20459
US1.TWTR_delisted_875018,1,20200415,093600,27.2300000,27.2400000,27.1700000,27.2400000,6300
US1.TWTR_delisted_875018,1,20200415,093700,27.2700000,27.3400000,27.2700000,27.2900000,6872
US1.TWTR_delisted_875018,1,20200415,093800,27.2900000,27.2900000,27.2600000,27.2600000,10900
US1.TWTR_delisted_875018,1,20200415,093900,27.2700000,27.3800000,27.1900000,27.3800000,11600
US1.TWTR_delisted_875018,1,20200415,094000,27.3800000,27.4000000,27.3500000,27.4000000,2600
US1.TWTR_delisted_875018,1,20200415,094100,27.3800000,27.3800000,27.2300000,27.2300000,2820
US1.TWTR_delisted_875018,1,20200415,094200,27.2300000,27.2300000,27.1400000,27.1400000,1300
US1.TWTR_delisted_875018,1,20200415,094300,27.1200000,27.1500000,27.1000000,27.1100000,4310
US1.TWTR_delisted_875018,1,20200415,094400,27.1100000,27.1100000,27.0000000,27.0000000,6000
US1.TWTR_delisted_875018,1,20200415,094500,27.0000000,27.0000000,26.9500000,26.9600000,1000
US1.TWTR_delisted_875018,1,20200415,094600,27.0100000,27.0400000,26.9100000,26.9100000,3889
US1.TWTR_delisted_875018,1,20200415,094700,26.9100000,27.0000000,26.9000000,27.0000000,2772
US1.TWTR_delisted_875018,1,20200415,094800,26.9900000,27.0200000,26.9400000,26.9400000,4200
US1.TWTR_delisted_875018,1,20200415,094900,26.9200000,27.0200000,26.9200000,27.0200000,2698
US1.TWTR_delisted_875018,1,20200415,095000,27.0300000,27.0700000,26.9700000,26.9800000,5062
US1.TWTR_delisted_875018,1,20200415,095100,26.9800000,27.0250000,26.9700000,27.0200000,3847
US1.TWTR_delisted_875018,1,20200415,095200,27.0100000,27.0300000,26.9900000,27.0300000,2306
US1.TWTR_delisted_875018,1,20200415,095300,27.0200000,27.0400000,27.0000000,27.0000000,1952
US1.TWTR_delisted_875018,1,20200415,095400,27.0000000,27.0800000,27.0000000,27.0700000,1801
US1.TWTR_delisted_875018,1,20200415,095500,27.0600000,27.0800000,27.0100000,27.0700000,3000
US1.TWTR_delisted_875018,1,20200415,095600,27.0400000,27.1100000,27.0300000,27.1100000,1600
US1.TWTR_delisted_875018,1,20200415,095700,27.1000000,27.1300000,27.0700000,27.1200000,1300
US1.TWTR_delisted_875018,1,20200415,095800,27.1300000,27.1600000,27.1100000,27.1600000,1700
US1.TWTR_delisted_875018,1,20200415,095900,27.1800000,27.2100000,27.1500000,27.1500000,1700
US1.TWTR_delisted_875018,1,20200415,100000,27.1800000,27.1900000,27.1500000,27.1700000,1400
US1.TWTR_delisted_875018,1,20200415,100100,27.1800000,27.1800000,27.1000000,27.1200000,2000
US1.TWTR_delisted_875018,1,20200415,100200,27.0800000,27.0800000,27.0400000,27.0700000,1100
US1.TWTR_delisted_875018,1,20200415,100300,27.0500000,27.0700000,27.0200000,27.0700000,3200
US1.TWTR_delisted_875018,1,20200415,100400,27.0700000,27.0700000,27.0000000,27.0100000,1400
US1.TWTR_delisted_875018,1,20200415,100500,27.0100000,27.0100000,26.9800000,27.0000000,700
US1.TWTR_delisted_875018,1,20200415,100600,26.9600000,26.9900000,26.9600000,26.9700000,1200
US1.TWTR_delisted_875018,1,20200415,100700,26.9700000,27.0500000,26.9700000,27.0500000,800
US1.TWTR_delisted_875018,1,20200415,100800,27.0300000,27.0300000,26.9900000,26.9900000,1000
US1.TWTR_delisted_875018,1,20200415,100900,27.0000000,27.0400000,27.0000000,27.0300000,1600
US1.TWTR_delisted_875018,1,20200415,101000,27.0400000,27.0700000,27.0300000,27.0700000,485
US1.TWTR_delisted_875018,1,20200415,101100,27.0800000,27.1700000,27.0700000,27.1700000,2053
US1.TWTR_delisted_875018,1,20200415,101200,27.2000000,27.2200000,27.1900000,27.1900000,2000
US1.TWTR_delisted_875018,1,20200415,101300,27.1500000,27.1500000,27.1400000,27.1500000,769
US1.TWTR_delisted_875018,1,20200415,101400,27.1800000,27.2100000,27.1700000,27.1700000,1800
US1.TWTR_delisted_875018,1,20200415,101500,27.2000000,27.2200000,27.1700000,27.2200000,2651
US1.TWTR_delisted_875018,1,20200415,101600,27.2300000,27.2600000,27.2300000,27.2400000,1200
US1.TWTR_delisted_875018,1,20200415,101700,27.1900000,27.1900000,27.1500000,27.1500000,700
US1.TWTR_delisted_875018,1,20200415,101800,27.1300000,27.1300000,27.1000000,27.1000000,900
US1.TWTR_delisted_875018,1,20200415,101900,27.1200000,27.1200000,27.0500000,27.0600000,3100
US1.TWTR_delisted_875018,1,20200415,102000,27.0700000,27.0700000,27.0600000,27.0700000,500
US1.TWTR_delisted_875018,1,20200415,102100,27.0600000,27.0900000,27.0600000,27.0900000,4024
US1.TWTR_delisted_875018,1,20200415,102200,27.0900000,27.1400000,27.0900000,27.1300000,700
US1.TWTR_delisted_875018,1,20200415,102300,27.1300000,27.1300000,27.1100000,27.1100000,500
US1.TWTR_delisted_875018,1,20200415,102400,27.1000000,27.1000000,27.1000000,27.1000000,100
US1.TWTR_delisted_875018,1,20200415,102500,27.1100000,27.1100000,27.0500000,27.0800000,3227
US1.TWTR_delisted_875018,1,20200415,102600,27.0800000,27.0800000,27.0700000,27.0700000,400
US1.TWTR_delisted_875018,1,20200415,102700,27.0200000,27.0200000,26.9900000,26.9900000,1588
US1.TWTR_delisted_875018,1,20200415,102800,26.9900000,27.0800000,26.9900000,27.0400000,3900
US1.TWTR_delisted_875018,1,20200415,102900,27.0400000,27.0600000,27.0400000,27.0400000,1500
US1.TWTR_delisted_875018,1,20200415,103000,27.0400000,27.0900000,27.0400000,27.0600000,2205
US1.TWTR_delisted_875018,1,20200415,103100,27.0800000,27.1000000,27.0200000,27.0200000,4895
US1.TWTR_delisted_875018,1,20200415,103200,27.0600000,27.0900000,27.0600000,27.0900000,1300
US1.TWTR_delisted_875018,1,20200415,103300,27.0900000,27.0900000,27.0600000,27.0600000,1500
US1.TWTR_delisted_875018,1,20200415,103400,27.0500000,27.0500000,27.0200000,27.0200000,1600
US1.TWTR_delisted_875018,1,20200415,103500,27.0200000,27.0200000,27.0000000,27.0100000,2161
US1.TWTR_delisted_875018,1,20200415,103600,26.9800000,27.0000000,26.9500000,27.0000000,1715
US1.TWTR_delisted_875018,1,20200415,103700,26.9800000,26.9800000,26.8900000,26.9000000,13970
US1.TWTR_delisted_875018,1,20200415,103800,26.8800000,26.8800000,26.8300000,26.8300000,1500
US1.TWTR_delisted_875018,1,20200415,103900,26.8300000,26.8300000,26.8000000,26.8200000,5305
US1.TWTR_delisted_875018,1,20200415,104000,26.8300000,26.8800000,26.8300000,26.8400000,5790
US1.TWTR_delisted_875018,1,20200415,104100,26.8600000,26.8900000,26.8600000,26.8700000,1300
US1.TWTR_delisted_875018,1,20200415,104200,26.8800000,26.9200000,26.8800000,26.9200000,1577
US1.TWTR_delisted_875018,1,20200415,104300,26.9000000,26.9100000,26.9000000,26.9100000,709
US1.TWTR_delisted_875018,1,20200415,104400,26.9000000,26.9300000,26.9000000,26.9300000,500
US1.TWTR_delisted_875018,1,20200415,104500,26.9400000,26.9400000,26.8800000,26.8800000,802
US1.TWTR_delisted_875018,1,20200415,104600,26.9100000,26.9300000,26.9100000,26.9300000,533
US1.TWTR_delisted_875018,1,20200415,104700,26.9200000,26.9400000,26.9100000,26.9100000,916
US1.TWTR_delisted_875018,1,20200415,104800,26.9100000,26.9450000,26.9100000,26.9400000,1000
US1.TWTR_delisted_875018,1,20200415,104900,26.9600000,27.0000000,26.9600000,27.0000000,3100
US1.TWTR_delisted_875018,1,20200415,105000,27.0100000,27.0100000,26.9800000,26.9900000,1400
US1.TWTR_delisted_875018,1,20200415,105100,27.0800000,27.1000000,27.0600000,27.0900000,3562
US1.TWTR_delisted_875018,1,20200415,105200,27.1050000,27.2100000,27.0800000,27.2000000,6125
US1.TWTR_delisted_875018,1,20200415,105300,27.2100000,27.2300000,27.2100000,27.2100000,3225
US1.TWTR_delisted_875018,1,20200415,105400,27.2450000,27.2450000,27.2200000,27.2200000,413
US1.TWTR_delisted_875018,1,20200415,105500,27.2350000,27.2350000,27.1500000,27.1700000,2300
US1.TWTR_delisted_875018,1,20200415,105600,27.1750000,27.1750000,27.1600000,27.1650000,1600
US1.TWTR_delisted_875018,1,20200415,105700,27.2000000,27.2400000,27.2000000,27.2400000,3184
US1.TWTR_delisted_875018,1,20200415,105800,27.2350000,27.2450000,27.2200000,27.2450000,1200
US1.TWTR_delisted_875018,1,20200415,105900,27.2350000,27.2550000,27.2250000,27.2550000,500
US1.TWTR_delisted_875018,1,20200415,110000,27.2550000,27.2550000,27.1950000,27.2150000,2100
US1.TWTR_delisted_875018,1,20200415,110100,27.2250000,27.2450000,27.2200000,27.2200000,1200
US1.TWTR_delisted_875018,1,20200415,110200,27.2250000,27.2250000,27.2100000,27.2100000,1125
US1.TWTR_delisted_875018,1,20200415,110300,27.2150000,27.2150000,27.1600000,27.1600000,1857
US1.TWTR_delisted_875018,1,20200415,110400,27.1800000,27.2100000,27.1800000,27.2100000,474
US1.TWTR_delisted_875018,1,20200415,110500,27.2150000,27.2150000,27.1900000,27.1900000,500
US1.TWTR_delisted_875018,1,20200415,110600,27.1550000,27.1650000,27.1300000,27.1300000,800
US1.TWTR_delisted_875018,1,20200415,110700,27.1450000,27.1450000,27.1150000,27.1400000,1027
US1.TWTR_delisted_875018,1,20200415,110800,27.1550000,27.1550000,27.1150000,27.1250000,1800
US1.TWTR_delisted_875018,1,20200415,110900,27.1300000,27.1600000,27.1250000,27.1600000,1100
US1.TWTR_delisted_875018,1,20200415,111000,27.1400000,27.1400000,27.1300000,27.1300000,500
US1.TWTR_delisted_875018,1,20200415,111100,27.1850000,27.1950000,27.1800000,27.1950000,700
US1.TWTR_delisted_875018,1,20200415,111200,27.2050000,27.2450000,27.2050000,27.2450000,900
US1.TWTR_delisted_875018,1,20200415,111300,27.2500000,27.2800000,27.2500000,27.2800000,1000
US1.TWTR_delisted_875018,1,20200415,111400,27.2800000,27.3150000,27.2700000,27.2700000,6700
US1.TWTR_delisted_875018,1,20200415,111500,27.2650000,27.2750000,27.2550000,27.2700000,1000
US1.TWTR_delisted_875018,1,20200415,111600,27.2700000,27.2700000,27.2300000,27.2300000,911
US1.TWTR_delisted_875018,1,20200415,111700,27.2200000,27.2200000,27.2100000,27.2100000,400
US1.TWTR_delisted_875018,1,20200415,111800,27.2000000,27.2100000,27.1900000,27.2100000,800
US1.TWTR_delisted_875018,1,20200415,111900,27.1900000,27.2000000,27.1900000,27.2000000,200
US1.TWTR_delisted_875018,1,20200415,112100,27.1900000,27.1900000,27.1600000,27.1600000,200
US1.TWTR_delisted_875018,1,20200415,112200,27.1300000,27.1400000,27.1300000,27.1400000,300
US1.TWTR_delisted_875018,1,20200415,112300,27.1350000,27.1350000,27.1350000,27.1350000,100
US1.TWTR_delisted_875018,1,20200415,112400,27.1500000,27.1550000,27.1500000,27.1500000,533
US1.TWTR_delisted_875018,1,20200415,112500,27.1400000,27.1400000,27.1000000,27.1000000,600
US1.TWTR_delisted_875018,1,20200415,112600,27.0600000,27.1100000,27.0600000,27.1100000,4225
US1.TWTR_delisted_875018,1,20200415,112700,27.1100000,27.1500000,27.1100000,27.1500000,700
US1.TWTR_delisted_875018,1,20200415,112800,27.1500000,27.1500000,27.1500000,27.1500000,900
US1.TWTR_delisted_875018,1,20200415,112900,27.1500000,27.1700000,27.1500000,27.1600000,1100
US1.TWTR_delisted_875018,1,20200415,113000,27.1700000,27.1900000,27.1700000,27.1900000,1400
US1.TWTR_delisted_875018,1,20200415,113100,27.2000000,27.2100000,27.2000000,27.2100000,1011
US1.TWTR_delisted_875018,1,20200415,113200,27.2400000,27.2400000,27.2300000,27.2300000,2600
US1.TWTR_delisted_875018,1,20200415,113300,27.2200000,27.2200000,27.2200000,27.2200000,600
US1.TWTR_delisted_875018,1,20200415,113400,27.2700000,27.2700000,27.2700000,27.2700000,100
US1.TWTR_delisted_875018,1,20200415,113500,27.2800000,27.2800000,27.2700000,27.2700000,2200
US1.TWTR_delisted_875018,1,20200415,113600,27.2750000,27.2900000,27.2700000,27.2900000,2300
US1.TWTR_delisted_875018,1,20200415,113700,27.2800000,27.2800000,27.2700000,27.2700000,400
US1.TWTR_delisted_875018,1,20200415,113800,27.3000000,27.3000000,27.2400000,27.2400000,7700
US1.TWTR_delisted_875018,1,20200415,113900,27.2100000,27.2100000,27.2100000,27.2100000,100
US1.TWTR_delisted_875018,1,20200415,114000,27.2200000,27.2200000,27.1900000,27.1900000,1500
US1.TWTR_delisted_875018,1,20200415,114100,27.2100000,27.2400000,27.2100000,27.2400000,200
US1.TWTR_delisted_875018,1,20200415,114200,27.2300000,27.2300000,27.2000000,27.2100000,2400
US1.TWTR_delisted_875018,1,20200415,114300,27.1900000,27.1900000,27.1800000,27.1800000,1200
US1.TWTR_delisted_875018,1,20200415,114400,27.1600000,27.1600000,27.1600000,27.1600000,300
US1.TWTR_delisted_875018,1,20200415,114500,27.1600000,27.1900000,27.1600000,27.1900000,200
US1.TWTR_delisted_875018,1,20200415,114600,27.1900000,27.1900000,27.1800000,27.1800000,200
US1.TWTR_delisted_875018,1,20200415,114700,27.2000000,27.2000000,27.1800000,27.1800000,600
US1.TWTR_delisted_875018,1,20200415,114800,27.1800000,27.1800000,27.1100000,27.1100000,1100
US1.TWTR_delisted_875018,1,20200415,114900,27.1400000,27.1400000,27.0800000,27.0800000,680
US1.TWTR_delisted_875018,1,20200415,115000,27.0700000,27.0700000,27.0200000,27.0200000,821
US1.TWTR_delisted_875018,1,20200415,115100,27.0400000,27.0400000,27.0400000,27.0400000,100
US1.TWTR_delisted_875018,1,20200415,115200,27.0550000,27.0550000,27.0550000,27.0550000,100
US1.TWTR_delisted_875018,1,20200415,115300,27.0600000,27.0600000,27.0300000,27.0300000,900
US1.TWTR_delisted_875018,1,20200415,115400,27.0400000,27.0600000,27.0400000,27.0500000,1400
US1.TWTR_delisted_875018,1,20200415,115500,27.0600000,27.0600000,27.0600000,27.0600000,100
US1.TWTR_delisted_875018,1,20200415,115600,27.0400000,27.0400000,27.0400000,27.0400000,1260
US1.TWTR_delisted_875018,1,20200415,115700,27.0500000,27.0500000,27.0400000,27.0400000,500
US1.TWTR_delisted_875018,1,20200415,115800,27.0500000,27.0500000,27.0300000,27.0300000,900
US1.TWTR_delisted_875018,1,20200415,115900,27.0300000,27.0300000,27.0200000,27.0200000,200
US1.TWTR_delisted_875018,1,20200415,120000,27.0200000,27.0200000,27.0100000,27.0200000,1100
US1.TWTR_delisted_875018,1,20200415,120200,27.0300000,27.0400000,27.0300000,27.0400000,500
US1.TWTR_delisted_875018,1,20200415,120300,27.0300000,27.0850000,27.0300000,27.0800000,2000
US1.TWTR_delisted_875018,1,20200415,120400,27.1000000,27.1000000,27.1000000,27.1000000,1100
US1.TWTR_delisted_875018,1,20200415,120500,27.1200000,27.1200000,27.1200000,27.1200000,100
US1.TWTR_delisted_875018,1,20200415,120600,27.1200000,27.1200000,27.1000000,27.1000000,800
US1.TWTR_delisted_875018,1,20200415,120700,27.1100000,27.1300000,27.1100000,27.1300000,400
US1.TWTR_delisted_875018,1,20200415,120800,27.1200000,27.1500000,27.1200000,27.1400000,1000
US1.TWTR_delisted_875018,1,20200415,120900,27.1400000,27.1600000,27.1400000,27.1500000,600
US1.TWTR_delisted_875018,1,20200415,121000,27.1600000,27.1600000,27.1300000,27.1300000,2400
US1.TWTR_delisted_875018,1,20200415,121100,27.1600000,27.1600000,27.1500000,27.1500000,700
US1.TWTR_delisted_875018,1,20200415,121200,27.1500000,27.1700000,27.1500000,27.1700000,423
US1.TWTR_delisted_875018,1,20200415,121300,27.1800000,27.1900000,27.1800000,27.1800000,1699
US1.TWTR_delisted_875018,1,20200415,121400,27.1600000,27.1800000,27.1600000,27.1800000,600
US1.TWTR_delisted_875018,1,20200415,121500,27.1800000,27.1800000,27.1800000,27.1800000,200
US1.TWTR_delisted_875018,1,20200415,121600,27.2100000,27.2100000,27.2000000,27.2000000,1000
US1.TWTR_delisted_875018,1,20200415,121700,27.2100000,27.2100000,27.1900000,27.1900000,1098
US1.TWTR_delisted_875018,1,20200415,121800,27.2000000,27.2000000,27.2000000,27.2000000,600
US1.TWTR_delisted_875018,1,20200415,121900,27.2000000,27.2000000,27.1900000,27.1900000,300
US1.TWTR_delisted_875018,1,20200415,122000,27.2000000,27.2100000,27.1600000,27.1600000,1300
US1.TWTR_delisted_875018,1,20200415,122100,27.2000000,27.2000000,27.2000000,27.2000000,300
US1.TWTR_delisted_875018,1,20200415,122200,27.2300000,27.2300000,27.2200000,27.2200000,700
US1.TWTR_delisted_875018,1,20200415,122300,27.2300000,27.2300000,27.2200000,27.2200000,300
US1.TWTR_delisted_875018,1,20200415,122400,27.2200000,27.2400000,27.2200000,27.2400000,400
US1.TWTR_delisted_875018,1,20200415,122500,27.2400000,27.2400000,27.2300000,27.2300000,500
US1.TWTR_delisted_875018,1,20200415,122600,27.2100000,27.2100000,27.2000000,27.2000000,780
US1.TWTR_delisted_875018,1,20200415,122700,27.2200000,27.2200000,27.1850000,27.1850000,700
US1.TWTR_delisted_875018,1,20200415,122800,27.1900000,27.1900000,27.1800000,27.1800000,1298
US1.TWTR_delisted_875018,1,20200415,122900,27.1800000,27.2100000,27.1800000,27.2100000,700
US1.TWTR_delisted_875018,1,20200415,123000,27.2100000,27.2700000,27.2100000,27.2700000,1400
US1.TWTR_delisted_875018,1,20200415,123100,27.2500000,27.2500000,27.2500000,27.2500000,500
US1.TWTR_delisted_875018,1,20200415,123200,27.2500000,27.2500000,27.2400000,27.2400000,700
US1.TWTR_delisted_875018,1,20200415,123300,27.2400000,27.2500000,27.2400000,27.2500000,200
US1.TWTR_delisted_875018,1,20200415,123400,27.2400000,27.2900000,27.2400000,27.2900000,600
US1.TWTR_delisted_875018,1,20200415,123500,27.3000000,27.3100000,27.3000000,27.3100000,400
US1.TWTR_delisted_875018,1,20200415,123600,27.3200000,27.3200000,27.3100000,27.3100000,529
US1.TWTR_delisted_875018,1,20200415,123700,27.3000000,27.3000000,27.3000000,27.3000000,100
US1.TWTR_delisted_875018,1,20200415,123800,27.3000000,27.3200000,27.3000000,27.3200000,300
US1.TWTR_delisted_875018,1,20200415,123900,27.3300000,27.3300000,27.3300000,27.3300000,100
US1.TWTR_delisted_875018,1,20200415,124000,27.3200000,27.3200000,27.3000000,27.3000000,400
US1.TWTR_delisted_875018,1,20200415,124100,27.2800000,27.2800000,27.2500000,27.2500000,1186
US1.TWTR_delisted_875018,1,20200415,124200,27.2600000,27.2600000,27.2500000,27.2500000,300
US1.TWTR_delisted_875018,1,20200415,124300,27.3000000,27.3000000,27.3000000,27.3000000,300
US1.TWTR_delisted_875018,1,20200415,124400,27.3000000,27.3100000,27.2900000,27.2900000,547
US1.TWTR_delisted_875018,1,20200415,124500,27.3000000,27.3000000,27.2900000,27.2900000,200
US1.TWTR_delisted_875018,1,20200415,124600,27.2900000,27.2900000,27.2700000,27.2700000,300
US1.TWTR_delisted_875018,1,20200415,124700,27.2500000,27.2500000,27.2150000,27.2150000,1319
US1.TWTR_delisted_875018,1,20200415,124800,27.2100000,27.2100000,27.2100000,27.2100000,200
US1.TWTR_delisted_875018,1,20200415,124900,27.2300000,27.2400000,27.2300000,27.2300000,1000
US1.TWTR_delisted_875018,1,20200415,125000,27.2400000,27.2400000,27.2400000,27.2400000,300
US1.TWTR_delisted_875018,1,20200415,125100,27.2400000,27.2700000,27.2400000,27.2700000,1497
US1.TWTR_delisted_875018,1,20200415,125200,27.2500000,27.2500000,27.2200000,27.2200000,1599
US1.TWTR_delisted_875018,1,20200415,125300,27.2200000,27.2200000,27.2200000,27.2200000,400
US1.TWTR_delisted_875018,1,20200415,125400,27.2200000,27.2200000,27.1600000,27.1600000,1400
US1.TWTR_delisted_875018,1,20200415,125500,27.1700000,27.1700000,27.1400000,27.1500000,2188
US1.TWTR_delisted_875018,1,20200415,125600,27.1300000,27.1300000,27.1050000,27.1050000,1473
US1.TWTR_delisted_875018,1,20200415,125700,27.1000000,27.1000000,27.0800000,27.0800000,2391
US1.TWTR_delisted_875018,1,20200415,125800,27.0800000,27.0800000,27.0600000,27.0600000,3530
US1.TWTR_delisted_875018,1,20200415,125900,27.0600000,27.0600000,27.0200000,27.0200000,1500
US1.TWTR_delisted_875018,1,20200415,130000,27.0300000,27.0300000,27.0200000,27.0200000,325
US1.TWTR_delisted_875018,1,20200415,130100,27.0200000,27.0200000,26.9800000,26.9900000,3813
US1.TWTR_delisted_875018,1,20200415,130200,27.0100000,27.0300000,27.0100000,27.0200000,1485
US1.TWTR_delisted_875018,1,20200415,130300,27.0400000,27.0500000,26.9800000,26.9800000,800
US1.TWTR_delisted_875018,1,20200415,130400,26.9700000,27.0000000,26.9700000,27.0000000,700
US1.TWTR_delisted_875018,1,20200415,130500,27.0100000,27.0100000,26.9950000,27.0100000,700
US1.TWTR_delisted_875018,1,20200415,130600,27.0100000,27.0300000,27.0100000,27.0300000,1100
US1.TWTR_delisted_875018,1,20200415,130700,27.0400000,27.0800000,27.0400000,27.0700000,800
US1.TWTR_delisted_875018,1,20200415,130800,27.0600000,27.0600000,27.0500000,27.0500000,200
US1.TWTR_delisted_875018,1,20200415,130900,27.0500000,27.1000000,27.0500000,27.0900000,1500
US1.TWTR_delisted_875018,1,20200415,131000,27.0900000,27.1250000,27.0750000,27.1200000,1000
US1.TWTR_delisted_875018,1,20200415,131100,27.1300000,27.1300000,27.1300000,27.1300000,300
US1.TWTR_delisted_875018,1,20200415,131200,27.1300000,27.1400000,27.1200000,27.1300000,1700
US1.TWTR_delisted_875018,1,20200415,131300,27.1400000,27.1900000,27.1400000,27.1900000,3314
US1.TWTR_delisted_875018,1,20200415,131400,27.2000000,27.2100000,27.1600000,27.1800000,3973
US1.TWTR_delisted_875018,1,20200415,131500,27.1900000,27.2300000,27.1900000,27.2300000,2971
US1.TWTR_delisted_875018,1,20200415,131600,27.2500000,27.2500000,27.2100000,27.2200000,1560
US1.TWTR_delisted_875018,1,20200415,131700,27.2100000,27.2100000,27.1800000,27.1900000,900
US1.TWTR_delisted_875018,1,20200415,131800,27.1900000,27.2100000,27.1900000,27.2100000,600
US1.TWTR_delisted_875018,1,20200415,131900,27.2600000,27.2800000,27.2600000,27.2800000,1100
US1.TWTR_delisted_875018,1,20200415,132100,27.2800000,27.2800000,27.2500000,27.2500000,505
US1.TWTR_delisted_875018,1,20200415,132200,27.2400000,27.2600000,27.2400000,27.2600000,800
US1.TWTR_delisted_875018,1,20200415,132300,27.2600000,27.2600000,27.2500000,27.2500000,800
US1.TWTR_delisted_875018,1,20200415,132400,27.2400000,27.2500000,27.2400000,27.2500000,300
US1.TWTR_delisted_875018,1,20200415,132500,27.2900000,27.2900000,27.2900000,27.2900000,200
US1.TWTR_delisted_875018,1,20200415,132600,27.2700000,27.2700000,27.2600000,27.2600000,600
US1.TWTR_delisted_875018,1,20200415,132700,27.2500000,27.2500000,27.2200000,27.2200000,1540
US1.TWTR_delisted_875018,1,20200415,132800,27.2200000,27.2200000,27.2200000,27.2200000,700
US1.TWTR_delisted_875018,1,20200415,132900,27.2100000,27.2100000,27.2100000,27.2100000,200
US1.TWTR_delisted_875018,1,20200415,133100,27.2100000,27.2200000,27.2100000,27.2100000,900
US1.TWTR_delisted_875018,1,20200415,133200,27.2100000,27.2100000,27.2100000,27.2100000,300
US1.TWTR_delisted_875018,1,20200415,133300,27.2200000,27.2200000,27.2200000,27.2200000,100
US1.TWTR_delisted_875018,1,20200415,133400,27.2100000,27.2200000,27.2100000,27.2200000,200
US1.TWTR_delisted_875018,1,20200415,133500,27.2300000,27.2300000,27.2200000,27.2200000,1100
US1.TWTR_delisted_875018,1,20200415,133700,27.2450000,27.2500000,27.2450000,27.2450000,1800
US1.TWTR_delisted_875018,1,20200415,133800,27.2500000,27.2500000,27.2400000,27.2400000,600
US1.TWTR_delisted_875018,1,20200415,133900,27.2200000,27.2200000,27.2200000,27.2200000,300
US1.TWTR_delisted_875018,1,20200415,134000,27.2300000,27.2300000,27.2300000,27.2300000,700
US1.TWTR_delisted_875018,1,20200415,134100,27.2100000,27.2500000,27.2100000,27.2500000,1548
US1.TWTR_delisted_875018,1,20200415,134200,27.2500000,27.2500000,27.2200000,27.2200000,300
US1.TWTR_delisted_875018,1,20200415,134300,27.2400000,27.2400000,27.2400000,27.2400000,100
US1.TWTR_delisted_875018,1,20200415,134400,27.2600000,27.2600000,27.2600000,27.2600000,100
US1.TWTR_delisted_875018,1,20200415,134500,27.2700000,27.2700000,27.2600000,27.2600000,429
US1.TWTR_delisted_875018,1,20200415,134600,27.2700000,27.2800000,27.2500000,27.2500000,1000
US1.TWTR_delisted_875018,1,20200415,134700,27.2800000,27.2900000,27.2800000,27.2900000,1200
US1.TWTR_delisted_875018,1,20200415,134800,27.3100000,27.3500000,27.3100000,27.3500000,4197
US1.TWTR_delisted_875018,1,20200415,134900,27.3400000,27.4100000,27.3400000,27.4000000,2430
US1.TWTR_delisted_875018,1,20200415,135000,27.3800000,27.3800000,27.3600000,27.3600000,800
US1.TWTR_delisted_875018,1,20200415,135100,27.3900000,27.3900000,27.3900000,27.3900000,200
US1.TWTR_delisted_875018,1,20200415,135200,27.3800000,27.3800000,27.3600000,27.3600000,300
US1.TWTR_delisted_875018,1,20200415,135300,27.3600000,27.3600000,27.3200000,27.3200000,800
US1.TWTR_delisted_875018,1,20200415,135500,27.3600000,27.3600000,27.3100000,27.3100000,400
US1.TWTR_delisted_875018,1,20200415,135600,27.3200000,27.3400000,27.3200000,27.3400000,700
US1.TWTR_delisted_875018,1,20200415,135700,27.3300000,27.3300000,27.3100000,27.3100000,700
US1.TWTR_delisted_875018,1,20200415,135800,27.3200000,27.3300000,27.3200000,27.3300000,300
US1.TWTR_delisted_875018,1,20200415,135900,27.3600000,27.3700000,27.3600000,27.3700000,200
US1.TWTR_delisted_875018,1,20200415,140000,27.3600000,27.3600000,27.3500000,27.3500000,500
US1.TWTR_delisted_875018,1,20200415,140100,27.3700000,27.3700000,27.3700000,27.3700000,200
US1.TWTR_delisted_875018,1,20200415,140200,27.3400000,27.3400000,27.3400000,27.3400000,100
US1.TWTR_delisted_875018,1,20200415,140300,27.3500000,27.4100000,27.3500000,27.4100000,1400
US1.TWTR_delisted_875018,1,20200415,140400,27.4000000,27.4400000,27.4000000,27.4400000,1519
US1.TWTR_delisted_875018,1,20200415,140500,27.4200000,27.4200000,27.4100000,27.4100000,300
US1.TWTR_delisted_875018,1,20200415,140600,27.4000000,27.4300000,27.4000000,27.4200000,1200
US1.TWTR_delisted_875018,1,20200415,140700,27.4400000,27.4400000,27.4400000,27.4400000,200
US1.TWTR_delisted_875018,1,20200415,140800,27.4300000,27.4300000,27.4300000,27.4300000,100
US1.TWTR_delisted_875018,1,20200415,140900,27.4300000,27.4700000,27.4300000,27.4400000,1818
US1.TWTR_delisted_875018,1,20200415,141000,27.4450000,27.4450000,27.4400000,27.4400000,200
US1.TWTR_delisted_875018,1,20200415,141100,27.4400000,27.4400000,27.4100000,27.4100000,600
US1.TWTR_delisted_875018,1,20200415,141200,27.4200000,27.4400000,27.4200000,27.4250000,700
US1.TWTR_delisted_875018,1,20200415,141300,27.4000000,27.4400000,27.4000000,27.4400000,600
US1.TWTR_delisted_875018,1,20200415,141400,27.4600000,27.4600000,27.4600000,27.4600000,600
US1.TWTR_delisted_875018,1,20200415,141500,27.4400000,27.4400000,27.4200000,27.4200000,500
US1.TWTR_delisted_875018,1,20200415,141600,27.4600000,27.4600000,27.4300000,27.4300000,400
US1.TWTR_delisted_875018,1,20200415,141700,27.4200000,27.4300000,27.4200000,27.4200000,400
US1.TWTR_delisted_875018,1,20200415,141800,27.4400000,27.4400000,27.4300000,27.4300000,700
US1.TWTR_delisted_875018,1,20200415,141900,27.4400000,27.4900000,27.4400000,27.4800000,1600
US1.TWTR_delisted_875018,1,20200415,142000,27.4700000,27.4900000,27.4700000,27.4900000,1100
US1.TWTR_delisted_875018,1,20200415,142100,27.5000000,27.5000000,27.4900000,27.4900000,1193
US1.TWTR_delisted_875018,1,20200415,142200,27.5000000,27.5000000,27.4900000,27.5000000,800
US1.TWTR_delisted_875018,1,20200415,142300,27.4900000,27.5000000,27.4900000,27.5000000,3110
US1.TWTR_delisted_875018,1,20200415,142400,27.4900000,27.5000000,27.4800000,27.5000000,400
US1.TWTR_delisted_875018,1,20200415,142500,27.4900000,27.4900000,27.4700000,27.4700000,1445
US1.TWTR_delisted_875018,1,20200415,142600,27.4500000,27.4600000,27.4500000,27.4500000,1500
US1.TWTR_delisted_875018,1,20200415,142700,27.4600000,27.4600000,27.4600000,27.4600000,300
US1.TWTR_delisted_875018,1,20200415,142800,27.4500000,27.4500000,27.4400000,27.4400000,748
US1.TWTR_delisted_875018,1,20200415,142900,27.4700000,27.5050000,27.4700000,27.5050000,4300
US1.TWTR_delisted_875018,1,20200415,143000,27.5000000,27.5000000,27.4800000,27.4800000,1500
US1.TWTR_delisted_875018,1,20200415,143100,27.5000000,27.5000000,27.4800000,27.4800000,1300
US1.TWTR_delisted_875018,1,20200415,143300,27.4400000,27.4400000,27.4200000,27.4200000,1300
US1.TWTR_delisted_875018,1,20200415,143400,27.4300000,27.4700000,27.4300000,27.4600000,600
US1.TWTR_delisted_875018,1,20200415,143500,27.4700000,27.4900000,27.4700000,27.4800000,400
US1.TWTR_delisted_875018,1,20200415,143600,27.4800000,27.5000000,27.4700000,27.4800000,2100
US1.TWTR_delisted_875018,1,20200415,143700,27.4700000,27.4800000,27.4700000,27.4800000,400
US1.TWTR_delisted_875018,1,20200415,143800,27.4900000,27.4900000,27.4800000,27.4800000,200
US1.TWTR_delisted_875018,1,20200415,143900,27.4800000,27.4900000,27.4800000,27.4900000,500
US1.TWTR_delisted_875018,1,20200415,144000,27.4800000,27.4800000,27.4650000,27.4750000,800
US1.TWTR_delisted_875018,1,20200415,144100,27.4800000,27.4800000,27.4700000,27.4800000,500
US1.TWTR_delisted_875018,1,20200415,144200,27.4600000,27.4600000,27.4600000,27.4600000,100
US1.TWTR_delisted_875018,1,20200415,144300,27.4800000,27.4900000,27.4700000,27.4900000,500
US1.TWTR_delisted_875018,1,20200415,144400,27.4500000,27.4500000,27.4500000,27.4500000,200
US1.TWTR_delisted_875018,1,20200415,144500,27.4700000,27.4700000,27.4700000,27.4700000,100
US1.TWTR_delisted_875018,1,20200415,144600,27.4600000,27.4600000,27.4600000,27.4600000,200
US1.TWTR_delisted_875018,1,20200415,144800,27.4800000,27.5300000,27.4600000,27.5000000,3900
US1.TWTR_delisted_875018,1,20200415,144900,27.4900000,27.4900000,27.4800000,27.4800000,700
US1.TWTR_delisted_875018,1,20200415,145000,27.4900000,27.4900000,27.4900000,27.4900000,100
US1.TWTR_delisted_875018,1,20200415,145100,27.4800000,27.4800000,27.4500000,27.4500000,800
US1.TWTR_delisted_875018,1,20200415,145200,27.4200000,27.4200000,27.4100000,27.4100000,700
US1.TWTR_delisted_875018,1,20200415,145300,27.4400000,27.4400000,27.4400000,27.4400000,200
US1.TWTR_delisted_875018,1,20200415,145400,27.4400000,27.4900000,27.4400000,27.4700000,2648
US1.TWTR_delisted_875018,1,20200415,145500,27.4700000,27.4700000,27.4600000,27.4600000,400
US1.TWTR_delisted_875018,1,20200415,145600,27.4700000,27.4800000,27.4700000,27.4800000,200
US1.TWTR_delisted_875018,1,20200415,145800,27.4800000,27.5400000,27.4800000,27.5400000,1682
US1.TWTR_delisted_875018,1,20200415,145900,27.5300000,27.5300000,27.5300000,27.5300000,200
US1.TWTR_delisted_875018,1,20200415,150000,27.5400000,27.5800000,27.5400000,27.5800000,2000
US1.TWTR_delisted_875018,1,20200415,150100,27.5850000,27.6100000,27.5800000,27.6100000,3106
US1.TWTR_delisted_875018,1,20200415,150200,27.6100000,27.6300000,27.6100000,27.6200000,1200
US1.TWTR_delisted_875018,1,20200415,150300,27.6100000,27.6100000,27.5800000,27.6000000,1900
US1.TWTR_delisted_875018,1,20200415,150400,27.5800000,27.5800000,27.5700000,27.5700000,204
US1.TWTR_delisted_875018,1,20200415,150500,27.5600000,27.5700000,27.5400000,27.5400000,2600
US1.TWTR_delisted_875018,1,20200415,150600,27.5300000,27.5300000,27.5200000,27.5200000,300
US1.TWTR_delisted_875018,1,20200415,150700,27.5100000,27.5100000,27.4600000,27.4700000,2900
US1.TWTR_delisted_875018,1,20200415,150800,27.4700000,27.4700000,27.4500000,27.4700000,2500
US1.TWTR_delisted_875018,1,20200415,150900,27.4800000,27.4800000,27.4700000,27.4700000,600
US1.TWTR_delisted_875018,1,20200415,151000,27.4700000,27.4800000,27.4700000,27.4800000,700
US1.TWTR_delisted_875018,1,20200415,151100,27.4700000,27.4700000,27.4500000,27.4600000,1000
US1.TWTR_delisted_875018,1,20200415,151200,27.4500000,27.4500000,27.4400000,27.4400000,200
US1.TWTR_delisted_875018,1,20200415,151300,27.4400000,27.4600000,27.4400000,27.4600000,1158
US1.TWTR_delisted_875018,1,20200415,151400,27.4700000,27.4700000,27.4600000,27.4600000,900
US1.TWTR_delisted_875018,1,20200415,151500,27.4600000,27.4700000,27.4600000,27.4700000,200
US1.TWTR_delisted_875018,1,20200415,151600,27.4700000,27.4800000,27.4600000,27.4600000,700
US1.TWTR_delisted_875018,1,20200415,151700,27.4500000,27.4900000,27.4400000,27.4900000,1400
US1.TWTR_delisted_875018,1,20200415,151800,27.4700000,27.4900000,27.4500000,27.4900000,1000
US1.TWTR_delisted_875018,1,20200415,151900,27.4800000,27.5000000,27.4700000,27.5000000,900
US1.TWTR_delisted_875018,1,20200415,152100,27.4900000,27.5000000,27.4900000,27.4900000,1000
US1.TWTR_delisted_875018,1,20200415,152200,27.4800000,27.4900000,27.4800000,27.4800000,300
US1.TWTR_delisted_875018,1,20200415,152300,27.4700000,27.4800000,27.4500000,27.4500000,1200
US1.TWTR_delisted_875018,1,20200415,152400,27.4500000,27.4500000,27.4200000,27.4300000,2500
US1.TWTR_delisted_875018,1,20200415,152500,27.4300000,27.4300000,27.4100000,27.4200000,800
US1.TWTR_delisted_875018,1,20200415,152600,27.4200000,27.4200000,27.3600000,27.3600000,1000
US1.TWTR_delisted_875018,1,20200415,152700,27.3400000,27.3500000,27.3350000,27.3400000,1900
US1.TWTR_delisted_875018,1,20200415,152800,27.3500000,27.3500000,27.3400000,27.3500000,600
US1.TWTR_delisted_875018,1,20200415,152900,27.3500000,27.3600000,27.3500000,27.3600000,600
US1.TWTR_delisted_875018,1,20200415,153000,27.3500000,27.3600000,27.3500000,27.3500000,1489
US1.TWTR_delisted_875018,1,20200415,153100,27.3500000,27.3600000,27.3200000,27.3200000,1900
US1.TWTR_delisted_875018,1,20200415,153200,27.3000000,27.3200000,27.2900000,27.2900000,1000
US1.TWTR_delisted_875018,1,20200415,153300,27.2800000,27.2900000,27.2500000,27.2500000,700
US1.TWTR_delisted_875018,1,20200415,153400,27.2600000,27.2800000,27.2400000,27.2400000,2156
US1.TWTR_delisted_875018,1,20200415,153500,27.2450000,27.2600000,27.2400000,27.2600000,2053
US1.TWTR_delisted_875018,1,20200415,153600,27.2600000,27.2600000,27.2400000,27.2600000,900
US1.TWTR_delisted_875018,1,20200415,153700,27.2600000,27.2600000,27.2450000,27.2600000,896
US1.TWTR_delisted_875018,1,20200415,153800,27.2600000,27.2950000,27.2600000,27.2800000,1600
US1.TWTR_delisted_875018,1,20200415,153900,27.2700000,27.2800000,27.2600000,27.2700000,1900
US1.TWTR_delisted_875018,1,20200415,154000,27.2700000,27.2700000,27.2700000,27.2700000,1825
US1.TWTR_delisted_875018,1,20200415,154100,27.2600000,27.2600000,27.2300000,27.2300000,2215
US1.TWTR_delisted_875018,1,20200415,154200,27.2100000,27.2200000,27.2100000,27.2200000,1100
US1.TWTR_delisted_875018,1,20200415,154300,27.2100000,27.2100000,27.1900000,27.1900000,979
US1.TWTR_delisted_875018,1,20200415,154400,27.2000000,27.2900000,27.2000000,27.2900000,7699
US1.TWTR_delisted_875018,1,20200415,154500,27.2900000,27.3200000,27.2800000,27.3200000,6299
US1.TWTR_delisted_875018,1,20200415,154600,27.3500000,27.3550000,27.3300000,27.3400000,2640
US1.TWTR_delisted_875018,1,20200415,154700,27.3500000,27.3700000,27.3500000,27.3500000,1500
US1.TWTR_delisted_875018,1,20200415,154800,27.3400000,27.3400000,27.3300000,27.3400000,300
US1.TWTR_delisted_875018,1,20200415,154900,27.3400000,27.3450000,27.3300000,27.3450000,600
US1.TWTR_delisted_875018,1,20200415,155000,27.3300000,27.4100000,27.3300000,27.4000000,12700
US1.TWTR_delisted_875018,1,20200415,155100,27.4000000,27.4150000,27.3200000,27.4000000,8395
US1.TWTR_delisted_875018,1,20200415,155200,27.3950000,27.3950000,27.3500000,27.3600000,6182
US1.TWTR_delisted_875018,1,20200415,155300,27.3600000,27.4000000,27.3600000,27.3800000,6419
US1.TWTR_delisted_875018,1,20200415,155400,27.3900000,27.3900000,27.3400000,27.3600000,7624
US1.TWTR_delisted_875018,1,20200415,155500,27.3700000,27.3700000,27.3300000,27.3350000,3400
US1.TWTR_delisted_875018,1,20200415,155600,27.3400000,27.3800000,27.3400000,27.3700000,9031
US1.TWTR_delisted_875018,1,20200415,155700,27.3800000,27.4050000,27.3800000,27.4000000,7499
US1.TWTR_delisted_875018,1,20200415,155800,27.3950000,27.4600000,27.3900000,27.4500000,13799
US1.TWTR_delisted_875018,1,20200415,155900,27.4500000,27.5100000,27.4500000,27.5000000,7770
US1.TWTR_delisted_875018,1,20200415,160000,27.5100000,27.5200000,27.4900000,27.5100000,9998
US1.TWTR_delisted_875018,1,20200416,093100,26.6050000,27.0600000,26.6000000,26.8000000,24552
US1.TWTR_delisted_875018,1,20200416,093200,26.7600000,26.9100000,26.6600000,26.8200000,6012
US1.TWTR_delisted_875018,1,20200416,093300,26.7600000,26.9300000,26.7600000,26.9100000,2550
US1.TWTR_delisted_875018,1,20200416,093400,26.9300000,26.9300000,26.8500000,26.8800000,3800
US1.TWTR_delisted_875018,1,20200416,093500,26.9000000,26.9400000,26.8300000,26.8400000,7892
US1.TWTR_delisted_875018,1,20200416,093600,26.8300000,26.8700000,26.7600000,26.7900000,11433
US1.TWTR_delisted_875018,1,20200416,093700,26.7800000,26.8000000,26.7500000,26.8000000,4509
US1.TWTR_delisted_875018,1,20200416,093800,26.7800000,26.7900000,26.6800000,26.6800000,4335
US1.TWTR_delisted_875018,1,20200416,093900,26.7000000,26.7500000,26.6700000,26.7500000,7300
US1.TWTR_delisted_875018,1,20200416,094000,26.7900000,26.8000000,26.7300000,26.7600000,2700
US1.TWTR_delisted_875018,1,20200416,094100,26.7900000,26.8200000,26.7500000,26.7950000,5500
US1.TWTR_delisted_875018,1,20200416,094200,26.8000000,26.9300000,26.8000000,26.9250000,3184
US1.TWTR_delisted_875018,1,20200416,094300,26.9300000,26.9600000,26.9100000,26.9500000,4934
US1.TWTR_delisted_875018,1,20200416,094400,26.9100000,26.9100000,26.8700000,26.8850000,1873
US1.TWTR_delisted_875018,1,20200416,094500,26.9100000,26.9300000,26.8700000,26.9300000,5015
US1.TWTR_delisted_875018,1,20200416,094600,26.9400000,27.0200000,26.9400000,26.9800000,3800
US1.TWTR_delisted_875018,1,20200416,094700,26.9800000,27.1200000,26.9800000,27.1100000,16247
US1.TWTR_delisted_875018,1,20200416,094800,27.1100000,27.1100000,27.0400000,27.0400000,2000
US1.TWTR_delisted_875018,1,20200416,094900,27.0200000,27.0200000,26.8950000,26.9300000,8084
US1.TWTR_delisted_875018,1,20200416,095000,26.9500000,27.0300000,26.9500000,27.0100000,10995
US1.TWTR_delisted_875018,1,20200416,095100,27.0000000,27.0100000,26.9300000,26.9300000,17500
US1.TWTR_delisted_875018,1,20200416,095200,26.9000000,26.9000000,26.7600000,26.7600000,6453
US1.TWTR_delisted_875018,1,20200416,095300,26.7800000,26.8200000,26.7600000,26.7700000,20889
US1.TWTR_delisted_875018,1,20200416,095400,26.7700000,26.7900000,26.7400000,26.7400000,4051
US1.TWTR_delisted_875018,1,20200416,095500,26.7350000,26.7400000,26.6900000,26.7100000,7674
US1.TWTR_delisted_875018,1,20200416,095600,26.7200000,26.7300000,26.6200000,26.6500000,8891
US1.TWTR_delisted_875018,1,20200416,095700,26.6600000,26.7100000,26.6400000,26.7100000,7193
US1.TWTR_delisted_875018,1,20200416,095800,26.7000000,26.7550000,26.6750000,26.7000000,5730
US1.TWTR_delisted_875018,1,20200416,095900,26.7000000,26.7000000,26.5800000,26.6100000,3111
US1.TWTR_delisted_875018,1,20200416,100000,26.6200000,26.6200000,26.5800000,26.5800000,3300
US1.TWTR_delisted_875018,1,20200416,100100,26.5800000,26.6600000,26.5600000,26.6600000,6993
US1.TWTR_delisted_875018,1,20200416,100200,26.6500000,26.6500000,26.5200000,26.5200000,3988
US1.TWTR_delisted_875018,1,20200416,100300,26.5300000,26.5500000,26.4400000,26.5000000,51633
US1.TWTR_delisted_875018,1,20200416,100400,26.5000000,26.5000000,26.4200000,26.4200000,4303
US1.TWTR_delisted_875018,1,20200416,100500,26.4200000,26.4600000,26.3800000,26.4000000,4063
US1.TWTR_delisted_875018,1,20200416,100600,26.4100000,26.4200000,26.3400000,26.3400000,7020
US1.TWTR_delisted_875018,1,20200416,100700,26.3600000,26.3900000,26.3400000,26.3400000,4900
US1.TWTR_delisted_875018,1,20200416,100800,26.3400000,26.3400000,26.3200000,26.3300000,2800
US1.TWTR_delisted_875018,1,20200416,100900,26.3300000,26.3400000,26.2400000,26.2400000,16321
US1.TWTR_delisted_875018,1,20200416,101000,26.2200000,26.2600000,26.1800000,26.1800000,14022
US1.TWTR_delisted_875018,1,20200416,101100,26.2000000,26.2000000,26.0600000,26.0700000,18409
US1.TWTR_delisted_875018,1,20200416,101200,26.0700000,26.1200000,26.0650000,26.1200000,2800
US1.TWTR_delisted_875018,1,20200416,101300,26.1000000,26.1250000,26.0400000,26.0400000,7300
US1.TWTR_delisted_875018,1,20200416,101400,26.0400000,26.0500000,25.9700000,26.0000000,14097
US1.TWTR_delisted_875018,1,20200416,101500,25.9900000,26.0400000,25.9800000,25.9900000,6117
US1.TWTR_delisted_875018,1,20200416,101600,26.0100000,26.1700000,26.0100000,26.1700000,6900
US1.TWTR_delisted_875018,1,20200416,101700,26.1700000,26.2100000,26.1000000,26.1000000,4700
US1.TWTR_delisted_875018,1,20200416,101800,26.1200000,26.1800000,26.1200000,26.1800000,2500
US1.TWTR_delisted_875018,1,20200416,101900,26.1800000,26.2300000,26.1800000,26.2200000,2900
US1.TWTR_delisted_875018,1,20200416,102000,26.2100000,26.2300000,26.2000000,26.2000000,4285
US1.TWTR_delisted_875018,1,20200416,102100,26.2200000,26.2600000,26.1700000,26.2600000,11847
US1.TWTR_delisted_875018,1,20200416,102200,26.2400000,26.2500000,26.2100000,26.2200000,9826
US1.TWTR_delisted_875018,1,20200416,102300,26.2300000,26.3100000,26.2300000,26.3100000,4900
US1.TWTR_delisted_875018,1,20200416,102400,26.3300000,26.3300000,26.2400000,26.2600000,2924
US1.TWTR_delisted_875018,1,20200416,102500,26.2600000,26.2600000,26.1600000,26.2000000,5031
US1.TWTR_delisted_875018,1,20200416,102600,26.1800000,26.1800000,26.1500000,26.1600000,2127
US1.TWTR_delisted_875018,1,20200416,102700,26.1700000,26.2700000,26.1700000,26.2700000,3136
US1.TWTR_delisted_875018,1,20200416,102800,26.2900000,26.3700000,26.2900000,26.3700000,2650
US1.TWTR_delisted_875018,1,20200416,102900,26.3500000,26.4300000,26.3400000,26.4100000,9556
US1.TWTR_delisted_875018,1,20200416,103000,26.3900000,26.4900000,26.3800000,26.4800000,13176
US1.TWTR_delisted_875018,1,20200416,103100,26.4700000,26.4700000,26.4100000,26.4200000,3855
US1.TWTR_delisted_875018,1,20200416,103200,26.4100000,26.4100000,26.3200000,26.3400000,4952
US1.TWTR_delisted_875018,1,20200416,103300,26.3200000,26.3700000,26.3100000,26.3700000,1800
US1.TWTR_delisted_875018,1,20200416,103400,26.4300000,26.4600000,26.4200000,26.4200000,2700
US1.TWTR_delisted_875018,1,20200416,103500,26.4050000,26.4200000,26.3900000,26.4000000,1951
US1.TWTR_delisted_875018,1,20200416,103600,26.4200000,26.4200000,26.3600000,26.3900000,5526
US1.TWTR_delisted_875018,1,20200416,103700,26.4000000,26.4300000,26.3700000,26.3900000,3200
US1.TWTR_delisted_875018,1,20200416,103800,26.3600000,26.3600000,26.2700000,26.2750000,4754
US1.TWTR_delisted_875018,1,20200416,103900,26.2850000,26.3300000,26.2600000,26.3250000,4900
US1.TWTR_delisted_875018,1,20200416,104000,26.3250000,26.3750000,26.3250000,26.3500000,3213
US1.TWTR_delisted_875018,1,20200416,104100,26.3300000,26.4200000,26.3300000,26.4200000,2700
US1.TWTR_delisted_875018,1,20200416,104200,26.4500000,26.6350000,26.4500000,26.6200000,8626
US1.TWTR_delisted_875018,1,20200416,104300,26.6200000,26.6300000,26.5700000,26.6300000,4500
US1.TWTR_delisted_875018,1,20200416,104400,26.6500000,26.6600000,26.5700000,26.5700000,2399
US1.TWTR_delisted_875018,1,20200416,104500,26.6000000,26.6700000,26.6000000,26.6650000,1293
US1.TWTR_delisted_875018,1,20200416,104600,26.6600000,26.6600000,26.5600000,26.5600000,3347
US1.TWTR_delisted_875018,1,20200416,104700,26.6400000,26.7000000,26.6400000,26.6700000,3800
US1.TWTR_delisted_875018,1,20200416,104800,26.6700000,26.6700000,26.6200000,26.6200000,900
US1.TWTR_delisted_875018,1,20200416,104900,26.6200000,26.6700000,26.5950000,26.6700000,6198
US1.TWTR_delisted_875018,1,20200416,105000,26.6900000,26.7400000,26.6900000,26.7200000,2079
US1.TWTR_delisted_875018,1,20200416,105100,26.7200000,26.7600000,26.7200000,26.7600000,900
US1.TWTR_delisted_875018,1,20200416,105200,26.7600000,26.8300000,26.7600000,26.8000000,2700
US1.TWTR_delisted_875018,1,20200416,105300,26.7900000,26.7900000,26.7600000,26.7600000,1011
US1.TWTR_delisted_875018,1,20200416,105400,26.7500000,26.8200000,26.7400000,26.8200000,1902
US1.TWTR_delisted_875018,1,20200416,105500,26.8150000,26.8150000,26.7300000,26.8100000,4467
US1.TWTR_delisted_875018,1,20200416,105600,26.8400000,26.8600000,26.7900000,26.7900000,3756
US1.TWTR_delisted_875018,1,20200416,105700,26.8100000,26.9200000,26.8100000,26.9100000,2890
US1.TWTR_delisted_875018,1,20200416,105800,26.9200000,26.9350000,26.8800000,26.8800000,3579
US1.TWTR_delisted_875018,1,20200416,105900,26.8900000,26.9400000,26.8900000,26.9400000,1990
US1.TWTR_delisted_875018,1,20200416,110000,26.9300000,26.9400000,26.9250000,26.9250000,1200
US1.TWTR_delisted_875018,1,20200416,110100,26.9400000,26.9400000,26.9200000,26.9200000,1516
US1.TWTR_delisted_875018,1,20200416,110200,26.9600000,26.9700000,26.9600000,26.9700000,400
US1.TWTR_delisted_875018,1,20200416,110300,26.9100000,26.9200000,26.8500000,26.8500000,3426
US1.TWTR_delisted_875018,1,20200416,110400,26.8700000,26.9400000,26.8700000,26.9400000,1200
US1.TWTR_delisted_875018,1,20200416,110600,26.9500000,26.9600000,26.9400000,26.9400000,1300
US1.TWTR_delisted_875018,1,20200416,110700,26.9400000,27.0000000,26.9400000,27.0000000,3087
US1.TWTR_delisted_875018,1,20200416,110800,26.9950000,27.1000000,26.9950000,27.0800000,6021
US1.TWTR_delisted_875018,1,20200416,110900,27.1000000,27.1600000,27.1000000,27.1600000,4900
US1.TWTR_delisted_875018,1,20200416,111000,27.1700000,27.1700000,27.0700000,27.0800000,2900
US1.TWTR_delisted_875018,1,20200416,111100,27.0900000,27.0900000,26.9800000,26.9900000,7000
US1.TWTR_delisted_875018,1,20200416,111200,27.0400000,27.0500000,27.0000000,27.0500000,1900
US1.TWTR_delisted_875018,1,20200416,111300,27.0400000,27.0500000,27.0000000,27.0000000,2700
US1.TWTR_delisted_875018,1,20200416,111400,27.0300000,27.0500000,27.0100000,27.0100000,1700
US1.TWTR_delisted_875018,1,20200416,111500,27.0000000,27.0100000,26.9500000,26.9600000,3100
US1.TWTR_delisted_875018,1,20200416,111600,26.9600000,26.9600000,26.9500000,26.9600000,1300
US1.TWTR_delisted_875018,1,20200416,111700,26.9500000,26.9600000,26.9400000,26.9600000,1200
US1.TWTR_delisted_875018,1,20200416,111800,27.0200000,27.0300000,26.9900000,27.0300000,2800
US1.TWTR_delisted_875018,1,20200416,111900,27.0300000,27.0300000,27.0100000,27.0300000,988
US1.TWTR_delisted_875018,1,20200416,112000,27.0400000,27.0700000,27.0400000,27.0700000,500
US1.TWTR_delisted_875018,1,20200416,112100,27.0700000,27.0700000,27.0400000,27.0400000,300
US1.TWTR_delisted_875018,1,20200416,112200,27.0500000,27.0500000,27.0400000,27.0400000,1000
US1.TWTR_delisted_875018,1,20200416,112300,27.0400000,27.0400000,27.0400000,27.0400000,100
US1.TWTR_delisted_875018,1,20200416,112400,27.0250000,27.0500000,27.0100000,27.0300000,1200
US1.TWTR_delisted_875018,1,20200416,112500,27.0300000,27.0300000,27.0100000,27.0100000,800
US1.TWTR_delisted_875018,1,20200416,112600,27.0100000,27.0100000,26.9500000,27.0100000,5499
US1.TWTR_delisted_875018,1,20200416,112700,27.0100000,27.0400000,27.0100000,27.0200000,3786
US1.TWTR_delisted_875018,1,20200416,112800,27.0100000,27.0300000,27.0100000,27.0300000,600
US1.TWTR_delisted_875018,1,20200416,112900,27.0200000,27.0200000,26.9700000,26.9800000,2100
US1.TWTR_delisted_875018,1,20200416,113000,27.0000000,27.0000000,26.9600000,26.9600000,900
US1.TWTR_delisted_875018,1,20200416,113100,26.9500000,26.9550000,26.9500000,26.9550000,4094
US1.TWTR_delisted_875018,1,20200416,113200,26.9300000,26.9300000,26.8900000,26.8900000,600
US1.TWTR_delisted_875018,1,20200416,113300,26.9000000,26.9200000,26.8800000,26.9000000,1782
US1.TWTR_delisted_875018,1,20200416,113400,26.9000000,26.9000000,26.8700000,26.8700000,1723
US1.TWTR_delisted_875018,1,20200416,113500,26.8800000,26.9050000,26.8600000,26.8600000,2200
US1.TWTR_delisted_875018,1,20200416,113600,26.8850000,26.9000000,26.8700000,26.9000000,932
US1.TWTR_delisted_875018,1,20200416,113700,26.9000000,26.9300000,26.9000000,26.9300000,968
US1.TWTR_delisted_875018,1,20200416,113800,26.9300000,26.9300000,26.9200000,26.9200000,500
US1.TWTR_delisted_875018,1,20200416,113900,26.9300000,26.9300000,26.9300000,26.9300000,400
US1.TWTR_delisted_875018,1,20200416,114000,26.9500000,26.9500000,26.9400000,26.9400000,200
US1.TWTR_delisted_875018,1,20200416,114100,26.9800000,26.9900000,26.9600000,26.9900000,1000
US1.TWTR_delisted_875018,1,20200416,114200,26.9800000,26.9850000,26.9500000,26.9500000,2700
US1.TWTR_delisted_875018,1,20200416,114300,26.9500000,26.9500000,26.9000000,26.9000000,1000
US1.TWTR_delisted_875018,1,20200416,114400,26.8550000,26.8800000,26.8500000,26.8700000,800
US1.TWTR_delisted_875018,1,20200416,114500,26.8600000,26.8600000,26.8400000,26.8400000,1400
US1.TWTR_delisted_875018,1,20200416,114600,26.8400000,26.8500000,26.8400000,26.8500000,500
US1.TWTR_delisted_875018,1,20200416,114700,26.8200000,26.8200000,26.8050000,26.8200000,1301
US1.TWTR_delisted_875018,1,20200416,114800,26.8000000,26.8000000,26.7550000,26.7800000,1800
US1.TWTR_delisted_875018,1,20200416,114900,26.7800000,26.7800000,26.7800000,26.7800000,1700
US1.TWTR_delisted_875018,1,20200416,115000,26.7700000,26.8000000,26.7700000,26.8000000,600
US1.TWTR_delisted_875018,1,20200416,115100,26.7900000,26.7900000,26.7600000,26.7800000,696
US1.TWTR_delisted_875018,1,20200416,115200,26.7800000,26.7950000,26.7200000,26.7200000,707
US1.TWTR_delisted_875018,1,20200416,115300,26.7250000,26.7500000,26.7100000,26.7500000,1400
US1.TWTR_delisted_875018,1,20200416,115400,26.8200000,26.8300000,26.7800000,26.8300000,3867
US1.TWTR_delisted_875018,1,20200416,115500,26.8100000,26.8700000,26.8100000,26.8300000,5987
US1.TWTR_delisted_875018,1,20200416,115600,26.8500000,26.8500000,26.8300000,26.8300000,500
US1.TWTR_delisted_875018,1,20200416,115700,26.7900000,26.8100000,26.7800000,26.7800000,600
US1.TWTR_delisted_875018,1,20200416,115800,26.7800000,26.8100000,26.7500000,26.8100000,2600
US1.TWTR_delisted_875018,1,20200416,115900,26.8000000,26.8000000,26.7600000,26.7700000,2087
US1.TWTR_delisted_875018,1,20200416,120000,26.7700000,26.7800000,26.7600000,26.7800000,3679
US1.TWTR_delisted_875018,1,20200416,120100,26.7800000,26.8200000,26.7800000,26.8200000,1500
US1.TWTR_delisted_875018,1,20200416,120200,26.7700000,26.7700000,26.7300000,26.7300000,1087
US1.TWTR_delisted_875018,1,20200416,120300,26.7200000,26.7200000,26.6900000,26.7100000,2500
US1.TWTR_delisted_875018,1,20200416,120400,26.7100000,26.7200000,26.7100000,26.7200000,700
US1.TWTR_delisted_875018,1,20200416,120500,26.7200000,26.7200000,26.6500000,26.6500000,4192
US1.TWTR_delisted_875018,1,20200416,120600,26.6500000,26.6600000,26.6300000,26.6600000,3521
US1.TWTR_delisted_875018,1,20200416,120700,26.6300000,26.6300000,26.6100000,26.6100000,1100
US1.TWTR_delisted_875018,1,20200416,120800,26.5900000,26.6200000,26.5900000,26.5900000,1000
US1.TWTR_delisted_875018,1,20200416,120900,26.5900000,26.5900000,26.5400000,26.5400000,456
US1.TWTR_delisted_875018,1,20200416,121000,26.5400000,26.5500000,26.5400000,26.5500000,200
US1.TWTR_delisted_875018,1,20200416,121100,26.5600000,26.5800000,26.5600000,26.5800000,400
US1.TWTR_delisted_875018,1,20200416,121200,26.5300000,26.5300000,26.5200000,26.5200000,300
US1.TWTR_delisted_875018,1,20200416,121300,26.5000000,26.5300000,26.5000000,26.5300000,998
US1.TWTR_delisted_875018,1,20200416,121400,26.5500000,26.5600000,26.4900000,26.4900000,4125
US1.TWTR_delisted_875018,1,20200416,121500,26.5100000,26.5400000,26.5000000,26.5000000,3330
US1.TWTR_delisted_875018,1,20200416,121600,26.5100000,26.5200000,26.5000000,26.5200000,2500
US1.TWTR_delisted_875018,1,20200416,121700,26.5300000,26.5500000,26.5100000,26.5100000,2716
US1.TWTR_delisted_875018,1,20200416,121800,26.4900000,26.4900000,26.4400000,26.4600000,2600
US1.TWTR_delisted_875018,1,20200416,121900,26.4700000,26.4700000,26.4700000,26.4700000,500
US1.TWTR_delisted_875018,1,20200416,122000,26.4500000,26.4500000,26.3900000,26.3900000,700
US1.TWTR_delisted_875018,1,20200416,122100,26.3600000,26.3600000,26.3600000,26.3600000,600
US1.TWTR_delisted_875018,1,20200416,122200,26.3500000,26.3700000,26.3500000,26.3700000,200
US1.TWTR_delisted_875018,1,20200416,122300,26.3900000,26.4200000,26.3900000,26.4000000,1000
US1.TWTR_delisted_875018,1,20200416,122400,26.4000000,26.4000000,26.3900000,26.3900000,1000
US1.TWTR_delisted_875018,1,20200416,122500,26.3800000,26.4000000,26.3600000,26.4000000,2785
US1.TWTR_delisted_875018,1,20200416,122600,26.4200000,26.4500000,26.4100000,26.4100000,2000
US1.TWTR_delisted_875018,1,20200416,122700,26.4000000,26.4000000,26.3800000,26.3800000,1300
US1.TWTR_delisted_875018,1,20200416,122800,26.4000000,26.4200000,26.4000000,26.4100000,800
US1.TWTR_delisted_875018,1,20200416,122900,26.4500000,26.4600000,26.4300000,26.4300000,900
US1.TWTR_delisted_875018,1,20200416,123000,26.4000000,26.4400000,26.4000000,26.4100000,600
US1.TWTR_delisted_875018,1,20200416,123100,26.3700000,26.3700000,26.3400000,26.3400000,1338
US1.TWTR_delisted_875018,1,20200416,123200,26.3400000,26.3400000,26.3000000,26.3100000,1013
US1.TWTR_delisted_875018,1,20200416,123300,26.3350000,26.3400000,26.3000000,26.3000000,1100
US1.TWTR_delisted_875018,1,20200416,123400,26.3200000,26.3200000,26.2800000,26.2800000,2503
US1.TWTR_delisted_875018,1,20200416,123500,26.2800000,26.3200000,26.2800000,26.3200000,700
US1.TWTR_delisted_875018,1,20200416,123600,26.3200000,26.3600000,26.3200000,26.3600000,2053
US1.TWTR_delisted_875018,1,20200416,123700,26.2900000,26.2900000,26.2700000,26.2700000,600
US1.TWTR_delisted_875018,1,20200416,123800,26.2800000,26.2900000,26.2800000,26.2900000,332
US1.TWTR_delisted_875018,1,20200416,123900,26.3000000,26.3200000,26.3000000,26.3100000,1002
US1.TWTR_delisted_875018,1,20200416,124000,26.2900000,26.3400000,26.2900000,26.3400000,1012
US1.TWTR_delisted_875018,1,20200416,124100,26.3500000,26.3500000,26.3500000,26.3500000,100
US1.TWTR_delisted_875018,1,20200416,124200,26.3500000,26.3800000,26.3350000,26.3800000,1200
US1.TWTR_delisted_875018,1,20200416,124300,26.3800000,26.3800000,26.3800000,26.3800000,200
US1.TWTR_delisted_875018,1,20200416,124400,26.4100000,26.4200000,26.4000000,26.4200000,900
US1.TWTR_delisted_875018,1,20200416,124500,26.4300000,26.4300000,26.4200000,26.4300000,500
US1.TWTR_delisted_875018,1,20200416,124600,26.4400000,26.4600000,26.4400000,26.4500000,300
US1.TWTR_delisted_875018,1,20200416,124700,26.4500000,26.4600000,26.4300000,26.4600000,1094
US1.TWTR_delisted_875018,1,20200416,124800,26.4600000,26.4900000,26.4550000,26.4900000,2600
US1.TWTR_delisted_875018,1,20200416,124900,26.4900000,26.4900000,26.4700000,26.4800000,500
US1.TWTR_delisted_875018,1,20200416,125000,26.4800000,26.4800000,26.4800000,26.4800000,1486
US1.TWTR_delisted_875018,1,20200416,125100,26.4700000,26.4700000,26.4500000,26.4500000,1502
US1.TWTR_delisted_875018,1,20200416,125200,26.4200000,26.4400000,26.4200000,26.4400000,200
US1.TWTR_delisted_875018,1,20200416,125300,26.4500000,26.4600000,26.4500000,26.4500000,800
US1.TWTR_delisted_875018,1,20200416,125400,26.4000000,26.4000000,26.4000000,26.4000000,486
US1.TWTR_delisted_875018,1,20200416,125500,26.4100000,26.4400000,26.4100000,26.4400000,600
US1.TWTR_delisted_875018,1,20200416,125600,26.4300000,26.4300000,26.3600000,26.3600000,1000
US1.TWTR_delisted_875018,1,20200416,125700,26.3550000,26.3900000,26.3550000,26.3900000,1200
US1.TWTR_delisted_875018,1,20200416,125800,26.4250000,26.4500000,26.4200000,26.4500000,1100
US1.TWTR_delisted_875018,1,20200416,125900,26.4900000,26.5100000,26.4900000,26.5000000,535
US1.TWTR_delisted_875018,1,20200416,130000,26.4900000,26.4900000,26.4900000,26.4900000,900
US1.TWTR_delisted_875018,1,20200416,130100,26.4800000,26.4800000,26.4800000,26.4800000,100
US1.TWTR_delisted_875018,1,20200416,130200,26.4900000,26.4900000,26.4900000,26.4900000,200
US1.TWTR_delisted_875018,1,20200416,130300,26.5000000,26.5000000,26.5000000,26.5000000,300
US1.TWTR_delisted_875018,1,20200416,130400,26.4800000,26.5000000,26.4800000,26.5000000,700
US1.TWTR_delisted_875018,1,20200416,130500,26.5100000,26.5100000,26.5100000,26.5100000,100
US1.TWTR_delisted_875018,1,20200416,130600,26.5200000,26.5400000,26.5200000,26.5400000,800
US1.TWTR_delisted_875018,1,20200416,130700,26.5200000,26.5300000,26.5200000,26.5300000,800
US1.TWTR_delisted_875018,1,20200416,130800,26.5500000,26.5600000,26.5100000,26.5100000,1200
US1.TWTR_delisted_875018,1,20200416,130900,26.5100000,26.5100000,26.5100000,26.5100000,365
US1.TWTR_delisted_875018,1,20200416,131000,26.5100000,26.5200000,26.4850000,26.4850000,307
US1.TWTR_delisted_875018,1,20200416,131100,26.4600000,26.4600000,26.4400000,26.4400000,600
US1.TWTR_delisted_875018,1,20200416,131200,26.4600000,26.4800000,26.4600000,26.4800000,1100
US1.TWTR_delisted_875018,1,20200416,131300,26.4800000,26.4800000,26.4800000,26.4800000,200
US1.TWTR_delisted_875018,1,20200416,131400,26.4300000,26.4300000,26.4200000,26.4200000,700
US1.TWTR_delisted_875018,1,20200416,131500,26.4400000,26.4700000,26.4400000,26.4700000,1000
US1.TWTR_delisted_875018,1,20200416,131600,26.4800000,26.4850000,26.4800000,26.4800000,709
US1.TWTR_delisted_875018,1,20200416,131700,26.4600000,26.4600000,26.4250000,26.4250000,800
US1.TWTR_delisted_875018,1,20200416,131800,26.4500000,26.4700000,26.4500000,26.4700000,1500
US1.TWTR_delisted_875018,1,20200416,131900,26.4650000,26.4800000,26.4500000,26.4800000,800
US1.TWTR_delisted_875018,1,20200416,132000,26.4800000,26.5000000,26.4800000,26.5000000,400
US1.TWTR_delisted_875018,1,20200416,132100,26.5000000,26.5000000,26.5000000,26.5000000,300
US1.TWTR_delisted_875018,1,20200416,132200,26.5000000,26.5100000,26.5000000,26.5100000,600
US1.TWTR_delisted_875018,1,20200416,132300,26.5000000,26.5000000,26.4700000,26.4900000,5886
US1.TWTR_delisted_875018,1,20200416,132400,26.5000000,26.5200000,26.5000000,26.5000000,1200
US1.TWTR_delisted_875018,1,20200416,132500,26.5000000,26.5100000,26.5000000,26.5000000,900
US1.TWTR_delisted_875018,1,20200416,132600,26.4950000,26.4950000,26.4800000,26.4800000,1800
US1.TWTR_delisted_875018,1,20200416,132700,26.5000000,26.5100000,26.5000000,26.5100000,1600
US1.TWTR_delisted_875018,1,20200416,132800,26.5000000,26.5000000,26.5000000,26.5000000,1000
US1.TWTR_delisted_875018,1,20200416,132900,26.5200000,26.5300000,26.5100000,26.5100000,900
US1.TWTR_delisted_875018,1,20200416,133000,26.5400000,26.5400000,26.5400000,26.5400000,200
US1.TWTR_delisted_875018,1,20200416,133200,26.5400000,26.5550000,26.5300000,26.5400000,1202
US1.TWTR_delisted_875018,1,20200416,133300,26.5500000,26.5800000,26.5500000,26.5800000,600
US1.TWTR_delisted_875018,1,20200416,133400,26.5800000,26.6200000,26.5800000,26.6100000,1700
US1.TWTR_delisted_875018,1,20200416,133500,26.6000000,26.6000000,26.5950000,26.6000000,1200
US1.TWTR_delisted_875018,1,20200416,133600,26.6000000,26.6000000,26.6000000,26.6000000,500
US1.TWTR_delisted_875018,1,20200416,133700,26.6100000,26.6200000,26.6100000,26.6200000,400
US1.TWTR_delisted_875018,1,20200416,133800,26.6000000,26.6100000,26.5950000,26.6100000,1300
US1.TWTR_delisted_875018,1,20200416,133900,26.6000000,26.6000000,26.5850000,26.5850000,2261
US1.TWTR_delisted_875018,1,20200416,134000,26.5800000,26.6000000,26.5750000,26.5950000,1161
US1.TWTR_delisted_875018,1,20200416,134100,26.6000000,26.6000000,26.5900000,26.5950000,700
US1.TWTR_delisted_875018,1,20200416,134200,26.6000000,26.6100000,26.6000000,26.6000000,500
US1.TWTR_delisted_875018,1,20200416,134300,26.5950000,26.5950000,26.5900000,26.5900000,300
US1.TWTR_delisted_875018,1,20200416,134400,26.6500000,26.6500000,26.6500000,26.6500000,300
US1.TWTR_delisted_875018,1,20200416,134500,26.6400000,26.6500000,26.6400000,26.6450000,605
US1.TWTR_delisted_875018,1,20200416,134600,26.5900000,26.5900000,26.5900000,26.5900000,300
US1.TWTR_delisted_875018,1,20200416,134700,26.5800000,26.5800000,26.5650000,26.5650000,1400
US1.TWTR_delisted_875018,1,20200416,134800,26.5850000,26.5900000,26.5800000,26.5900000,1632
US1.TWTR_delisted_875018,1,20200416,134900,26.6100000,26.6100000,26.5900000,26.5900000,2500
US1.TWTR_delisted_875018,1,20200416,135000,26.5800000,26.6000000,26.5800000,26.5950000,1400
US1.TWTR_delisted_875018,1,20200416,135100,26.6000000,26.6000000,26.6000000,26.6000000,300
US1.TWTR_delisted_875018,1,20200416,135200,26.6100000,26.6100000,26.5500000,26.5500000,3690
US1.TWTR_delisted_875018,1,20200416,135300,26.5600000,26.5600000,26.5100000,26.5100000,500
US1.TWTR_delisted_875018,1,20200416,135400,26.5100000,26.5100000,26.5000000,26.5000000,400
US1.TWTR_delisted_875018,1,20200416,135500,26.5200000,26.5250000,26.5200000,26.5250000,200
US1.TWTR_delisted_875018,1,20200416,135600,26.5350000,26.5700000,26.5350000,26.5700000,900
US1.TWTR_delisted_875018,1,20200416,135700,26.5750000,26.5800000,26.5750000,26.5800000,689
US1.TWTR_delisted_875018,1,20200416,135800,26.6000000,26.6000000,26.5600000,26.5600000,3892
US1.TWTR_delisted_875018,1,20200416,135900,26.5300000,26.5400000,26.5050000,26.5400000,700
US1.TWTR_delisted_875018,1,20200416,140000,26.5500000,26.5500000,26.5300000,26.5300000,450
US1.TWTR_delisted_875018,1,20200416,140100,26.4800000,26.4800000,26.4400000,26.4400000,980
US1.TWTR_delisted_875018,1,20200416,140200,26.4200000,26.4600000,26.4200000,26.4300000,572
US1.TWTR_delisted_875018,1,20200416,140300,26.4500000,26.4500000,26.4400000,26.4400000,400
US1.TWTR_delisted_875018,1,20200416,140400,26.4200000,26.4300000,26.4200000,26.4300000,1008
US1.TWTR_delisted_875018,1,20200416,140500,26.4400000,26.4500000,26.4400000,26.4500000,323
US1.TWTR_delisted_875018,1,20200416,140600,26.4400000,26.4400000,26.4300000,26.4300000,600
US1.TWTR_delisted_875018,1,20200416,140700,26.4100000,26.4100000,26.4050000,26.4050000,400
US1.TWTR_delisted_875018,1,20200416,140800,26.4400000,26.4500000,26.4300000,26.4500000,1300
US1.TWTR_delisted_875018,1,20200416,140900,26.4600000,26.4900000,26.4600000,26.4900000,1684
US1.TWTR_delisted_875018,1,20200416,141000,26.4900000,26.5200000,26.4900000,26.5000000,2108
US1.TWTR_delisted_875018,1,20200416,141100,26.4900000,26.4900000,26.4800000,26.4900000,500
US1.TWTR_delisted_875018,1,20200416,141200,26.4800000,26.4800000,26.4800000,26.4800000,100
US1.TWTR_delisted_875018,1,20200416,141400,26.4700000,26.4800000,26.4700000,26.4800000,200
US1.TWTR_delisted_875018,1,20200416,141500,26.4700000,26.5300000,26.4700000,26.5300000,1900
US1.TWTR_delisted_875018,1,20200416,141600,26.5300000,26.5300000,26.5300000,26.5300000,100
US1.TWTR_delisted_875018,1,20200416,141700,26.5100000,26.5100000,26.5100000,26.5100000,400
US1.TWTR_delisted_875018,1,20200416,141800,26.5000000,26.5100000,26.5000000,26.5000000,400
US1.TWTR_delisted_875018,1,20200416,141900,26.5000000,26.5300000,26.5000000,26.5300000,800
US1.TWTR_delisted_875018,1,20200416,142000,26.5100000,26.5100000,26.5100000,26.5100000,300
US1.TWTR_delisted_875018,1,20200416,142100,26.5100000,26.5100000,26.5100000,26.5100000,300
US1.TWTR_delisted_875018,1,20200416,142200,26.5000000,26.5300000,26.5000000,26.5200000,1000
US1.TWTR_delisted_875018,1,20200416,142300,26.5200000,26.5350000,26.4900000,26.4900000,3700
US1.TWTR_delisted_875018,1,20200416,142400,26.4850000,26.5100000,26.4700000,26.5000000,2200
US1.TWTR_delisted_875018,1,20200416,142500,26.5100000,26.5100000,26.5100000,26.5100000,599
US1.TWTR_delisted_875018,1,20200416,142600,26.5000000,26.5000000,26.4700000,26.5000000,1358
US1.TWTR_delisted_875018,1,20200416,142700,26.4900000,26.5100000,26.4900000,26.5100000,900
US1.TWTR_delisted_875018,1,20200416,142800,26.5300000,26.5300000,26.5000000,26.5200000,600
US1.TWTR_delisted_875018,1,20200416,142900,26.5600000,26.5700000,26.5600000,26.5700000,600
US1.TWTR_delisted_875018,1,20200416,143100,26.5200000,26.5400000,26.5200000,26.5400000,5176
US1.TWTR_delisted_875018,1,20200416,143200,26.5300000,26.5300000,26.5300000,26.5300000,300
US1.TWTR_delisted_875018,1,20200416,143400,26.5200000,26.5200000,26.5200000,26.5200000,200
US1.TWTR_delisted_875018,1,20200416,143500,26.5300000,26.5400000,26.5300000,26.5300000,441
US1.TWTR_delisted_875018,1,20200416,143700,26.5600000,26.5700000,26.5600000,26.5700000,2546
US1.TWTR_delisted_875018,1,20200416,143800,26.6000000,26.6500000,26.6000000,26.6500000,900
US1.TWTR_delisted_875018,1,20200416,143900,26.6700000,26.6700000,26.6500000,26.6500000,1100
US1.TWTR_delisted_875018,1,20200416,144000,26.6200000,26.6200000,26.6200000,26.6200000,100
US1.TWTR_delisted_875018,1,20200416,144200,26.6000000,26.6000000,26.5900000,26.6000000,800
US1.TWTR_delisted_875018,1,20200416,144300,26.6100000,26.6100000,26.5700000,26.5800000,1300
US1.TWTR_delisted_875018,1,20200416,144400,26.5900000,26.5900000,26.5700000,26.5700000,300
US1.TWTR_delisted_875018,1,20200416,144500,26.5600000,26.5800000,26.5600000,26.5800000,300
US1.TWTR_delisted_875018,1,20200416,144600,26.5900000,26.5900000,26.5800000,26.5800000,300
US1.TWTR_delisted_875018,1,20200416,144700,26.5600000,26.5700000,26.5600000,26.5700000,300
US1.TWTR_delisted_875018,1,20200416,144900,26.5250000,26.5400000,26.5250000,26.5400000,400
US1.TWTR_delisted_875018,1,20200416,145000,26.5300000,26.5300000,26.5200000,26.5200000,600
US1.TWTR_delisted_875018,1,20200416,145100,26.5100000,26.5100000,26.5100000,26.5100000,100
US1.TWTR_delisted_875018,1,20200416,145200,26.4800000,26.4850000,26.4700000,26.4800000,900
US1.TWTR_delisted_875018,1,20200416,145300,26.4700000,26.4700000,26.4700000,26.4700000,490
US1.TWTR_delisted_875018,1,20200416,145400,26.5100000,26.5300000,26.5100000,26.5300000,374
US1.TWTR_delisted_875018,1,20200416,145500,26.5600000,26.5900000,26.5600000,26.5900000,2100
US1.TWTR_delisted_875018,1,20200416,145600,26.5700000,26.5800000,26.5700000,26.5800000,500
US1.TWTR_delisted_875018,1,20200416,145700,26.5900000,26.6100000,26.5900000,26.6100000,500
US1.TWTR_delisted_875018,1,20200416,145800,26.6000000,26.6000000,26.6000000,26.6000000,100
US1.TWTR_delisted_875018,1,20200416,145900,26.6000000,26.6000000,26.6000000,26.6000000,300
US1.TWTR_delisted_875018,1,20200416,150000,26.6000000,26.6000000,26.5800000,26.5800000,300
US1.TWTR_delisted_875018,1,20200416,150100,26.6000000,26.6000000,26.5800000,26.5800000,500
US1.TWTR_delisted_875018,1,20200416,150200,26.5800000,26.5800000,26.5400000,26.5400000,1000
US1.TWTR_delisted_875018,1,20200416,150300,26.5400000,26.5600000,26.5400000,26.5600000,300
US1.TWTR_delisted_875018,1,20200416,150400,26.5500000,26.5600000,26.5500000,26.5600000,300
US1.TWTR_delisted_875018,1,20200416,150500,26.5800000,26.5800000,26.5650000,26.5650000,500
US1.TWTR_delisted_875018,1,20200416,150600,26.5900000,26.5900000,26.5700000,26.5700000,600
US1.TWTR_delisted_875018,1,20200416,150700,26.5400000,26.5800000,26.5400000,26.5800000,500
US1.TWTR_delisted_875018,1,20200416,150800,26.5800000,26.5800000,26.5700000,26.5700000,600
US1.TWTR_delisted_875018,1,20200416,150900,26.5500000,26.5500000,26.5350000,26.5400000,400
US1.TWTR_delisted_875018,1,20200416,151000,26.5600000,26.5600000,26.5500000,26.5500000,300
US1.TWTR_delisted_875018,1,20200416,151100,26.5300000,26.5300000,26.5200000,26.5200000,800
US1.TWTR_delisted_875018,1,20200416,151200,26.5100000,26.5100000,26.5000000,26.5050000,800
US1.TWTR_delisted_875018,1,20200416,151300,26.5200000,26.5200000,26.5200000,26.5200000,196
US1.TWTR_delisted_875018,1,20200416,151400,26.5100000,26.5100000,26.5050000,26.5100000,400
US1.TWTR_delisted_875018,1,20200416,151500,26.5200000,26.5500000,26.5200000,26.5400000,1200
US1.TWTR_delisted_875018,1,20200416,151600,26.5300000,26.5500000,26.5300000,26.5500000,361
US1.TWTR_delisted_875018,1,20200416,151700,26.5400000,26.5400000,26.5300000,26.5400000,500
US1.TWTR_delisted_875018,1,20200416,151800,26.5200000,26.5200000,26.4800000,26.4900000,1000
US1.TWTR_delisted_875018,1,20200416,151900,26.5000000,26.5000000,26.5000000,26.5000000,500
US1.TWTR_delisted_875018,1,20200416,152000,26.5100000,26.5100000,26.4950000,26.4950000,700
US1.TWTR_delisted_875018,1,20200416,152100,26.5000000,26.5100000,26.5000000,26.5100000,700
US1.TWTR_delisted_875018,1,20200416,152200,26.5200000,26.5200000,26.4900000,26.4900000,800
US1.TWTR_delisted_875018,1,20200416,152300,26.4900000,26.5250000,26.4900000,26.5250000,500
US1.TWTR_delisted_875018,1,20200416,152400,26.5200000,26.5200000,26.5050000,26.5050000,400
US1.TWTR_delisted_875018,1,20200416,152500,26.5100000,26.5300000,26.5100000,26.5300000,1905
US1.TWTR_delisted_875018,1,20200416,152600,26.5300000,26.5300000,26.4900000,26.4900000,800
US1.TWTR_delisted_875018,1,20200416,152700,26.5000000,26.5500000,26.5000000,26.5400000,2000
US1.TWTR_delisted_875018,1,20200416,152800,26.5500000,26.5550000,26.5500000,26.5550000,200
US1.TWTR_delisted_875018,1,20200416,152900,26.5600000,26.5900000,26.5600000,26.5700000,1542
US1.TWTR_delisted_875018,1,20200416,153000,26.5800000,26.5800000,26.5600000,26.5800000,700
US1.TWTR_delisted_875018,1,20200416,153100,26.6000000,26.6000000,26.5900000,26.5900000,1300
US1.TWTR_delisted_875018,1,20200416,153200,26.5700000,26.5700000,26.5400000,26.5500000,2020
US1.TWTR_delisted_875018,1,20200416,153300,26.5600000,26.6100000,26.5600000,26.6000000,1100
US1.TWTR_delisted_875018,1,20200416,153400,26.6100000,26.6100000,26.6000000,26.6000000,1302
US1.TWTR_delisted_875018,1,20200416,153500,26.5900000,26.6000000,26.5900000,26.6000000,1521
US1.TWTR_delisted_875018,1,20200416,153600,26.6100000,26.6200000,26.6100000,26.6100000,9040
US1.TWTR_delisted_875018,1,20200416,153700,26.5900000,26.6100000,26.5800000,26.6100000,2276
US1.TWTR_delisted_875018,1,20200416,153800,26.6200000,26.6300000,26.6200000,26.6200000,2509
US1.TWTR_delisted_875018,1,20200416,153900,26.6000000,26.6000000,26.5800000,26.5800000,2176
US1.TWTR_delisted_875018,1,20200416,154000,26.5700000,26.6000000,26.5700000,26.6000000,2532
US1.TWTR_delisted_875018,1,20200416,154100,26.6000000,26.6000000,26.5800000,26.5900000,2410
US1.TWTR_delisted_875018,1,20200416,154200,26.5950000,26.5950000,26.5700000,26.5700000,3028
US1.TWTR_delisted_875018,1,20200416,154300,26.5500000,26.5650000,26.5500000,26.5650000,3200
US1.TWTR_delisted_875018,1,20200416,154400,26.5700000,26.5850000,26.5700000,26.5700000,2063
US1.TWTR_delisted_875018,1,20200416,154500,26.5550000,26.5650000,26.5250000,26.5300000,3100
US1.TWTR_delisted_875018,1,20200416,154600,26.5400000,26.5500000,26.5000000,26.5000000,3145
US1.TWTR_delisted_875018,1,20200416,154700,26.5000000,26.5000000,26.4500000,26.4700000,4872
US1.TWTR_delisted_875018,1,20200416,154800,26.4700000,26.4950000,26.4700000,26.4800000,3346
US1.TWTR_delisted_875018,1,20200416,154900,26.4700000,26.4700000,26.4050000,26.4400000,5435
US1.TWTR_delisted_875018,1,20200416,155000,26.4400000,26.4600000,26.3700000,26.3700000,2697
US1.TWTR_delisted_875018,1,20200416,155100,26.3650000,26.5400000,26.3650000,26.5300000,13607
US1.TWTR_delisted_875018,1,20200416,155200,26.5400000,26.5500000,26.5150000,26.5200000,8670
US1.TWTR_delisted_875018,1,20200416,155300,26.5200000,26.5400000,26.5050000,26.5400000,5972
US1.TWTR_delisted_875018,1,20200416,155400,26.5400000,26.5750000,26.5400000,26.5700000,5046
US1.TWTR_delisted_875018,1,20200416,155500,26.5700000,26.6500000,26.5500000,26.6400000,9074
US1.TWTR_delisted_875018,1,20200416,155600,26.6350000,26.6450000,26.5700000,26.5900000,9394
US1.TWTR_delisted_875018,1,20200416,155700,26.6000000,26.6100000,26.5950000,26.6000000,5908
US1.TWTR_delisted_875018,1,20200416,155800,26.5900000,26.5900000,26.5450000,26.5600000,6410
US1.TWTR_delisted_875018,1,20200416,155900,26.5650000,26.6250000,26.5450000,26.6200000,8294
US1.TWTR_delisted_875018,1,20200416,160000,26.6000000,26.6000000,26.5200000,26.5400000,12786
US1.TWTR_delisted_875018,1,20200417,093100,27.2000000,27.3600000,27.1900000,27.3000000,16117
US1.TWTR_delisted_875018,1,20200417,093200,27.2800000,27.3000000,27.1950000,27.2700000,17661
US1.TWTR_delisted_875018,1,20200417,093300,27.2500000,27.2600000,27.1700000,27.1800000,11024
US1.TWTR_delisted_875018,1,20200417,093400,27.2000000,27.2000000,27.1800000,27.1800000,3139
US1.TWTR_delisted_875018,1,20200417,093500,27.2000000,27.2300000,27.1700000,27.1900000,12196
US1.TWTR_delisted_875018,1,20200417,093600,27.1800000,27.2700000,27.1800000,27.2300000,7539
US1.TWTR_delisted_875018,1,20200417,093700,27.1600000,27.2500000,27.1200000,27.2200000,9872
US1.TWTR_delisted_875018,1,20200417,093800,27.2700000,27.3400000,27.2700000,27.3000000,15632
US1.TWTR_delisted_875018,1,20200417,093900,27.3500000,27.4000000,27.3400000,27.4000000,8157
US1.TWTR_delisted_875018,1,20200417,094000,27.4500000,27.5450000,27.4400000,27.5200000,15867
US1.TWTR_delisted_875018,1,20200417,094100,27.5300000,27.5300000,27.4400000,27.4600000,6406
US1.TWTR_delisted_875018,1,20200417,094200,27.4450000,27.4450000,27.4050000,27.4400000,6200
US1.TWTR_delisted_875018,1,20200417,094300,27.4200000,27.5400000,27.4200000,27.5400000,4400
US1.TWTR_delisted_875018,1,20200417,094400,27.5450000,27.6250000,27.5450000,27.6250000,9600
US1.TWTR_delisted_875018,1,20200417,094500,27.6300000,27.6300000,27.5900000,27.6300000,3487
US1.TWTR_delisted_875018,1,20200417,094600,27.6300000,27.6700000,27.6300000,27.6700000,5165
US1.TWTR_delisted_875018,1,20200417,094700,27.6700000,27.6800000,27.5900000,27.6100000,4900
US1.TWTR_delisted_875018,1,20200417,094800,27.6300000,27.6500000,27.6200000,27.6300000,3000
US1.TWTR_delisted_875018,1,20200417,094900,27.6300000,27.7100000,27.6300000,27.7100000,8748
US1.TWTR_delisted_875018,1,20200417,095000,27.6800000,27.6800000,27.5500000,27.5500000,9472
US1.TWTR_delisted_875018,1,20200417,095100,27.5450000,27.6700000,27.5450000,27.6600000,3204
US1.TWTR_delisted_875018,1,20200417,095200,27.6700000,27.6700000,27.5900000,27.6300000,3800
US1.TWTR_delisted_875018,1,20200417,095300,27.6100000,27.6850000,27.6000000,27.6400000,6710
US1.TWTR_delisted_875018,1,20200417,095400,27.6200000,27.7400000,27.6100000,27.7300000,5900
US1.TWTR_delisted_875018,1,20200417,095500,27.7400000,27.7400000,27.7300000,27.7400000,400
US1.TWTR_delisted_875018,1,20200417,095600,27.7500000,27.7800000,27.7500000,27.7700000,4500
US1.TWTR_delisted_875018,1,20200417,095700,27.7650000,27.8400000,27.7650000,27.8400000,3672
US1.TWTR_delisted_875018,1,20200417,095800,27.8400000,27.8900000,27.8300000,27.8750000,3500
US1.TWTR_delisted_875018,1,20200417,095900,27.8850000,27.8850000,27.8150000,27.8400000,2700
US1.TWTR_delisted_875018,1,20200417,100000,27.8500000,27.8800000,27.8100000,27.8100000,2889
US1.TWTR_delisted_875018,1,20200417,100100,27.8000000,27.8600000,27.8000000,27.8400000,3245
US1.TWTR_delisted_875018,1,20200417,100200,27.8600000,27.9100000,27.8100000,27.8200000,4580
US1.TWTR_delisted_875018,1,20200417,100300,27.8200000,27.8200000,27.7600000,27.8100000,5825
US1.TWTR_delisted_875018,1,20200417,100400,27.7600000,27.7900000,27.7200000,27.7400000,5680
US1.TWTR_delisted_875018,1,20200417,100500,27.6900000,27.7300000,27.6900000,27.7000000,3500
US1.TWTR_delisted_875018,1,20200417,100600,27.7100000,27.7200000,27.6700000,27.6900000,3816
US1.TWTR_delisted_875018,1,20200417,100700,27.7000000,27.7700000,27.7000000,27.7700000,800
US1.TWTR_delisted_875018,1,20200417,100800,27.7600000,27.7600000,27.7000000,27.7300000,2200
US1.TWTR_delisted_875018,1,20200417,100900,27.7300000,27.7900000,27.7300000,27.7600000,3003
US1.TWTR_delisted_875018,1,20200417,101000,27.7500000,27.7600000,27.6400000,27.6600000,6943
US1.TWTR_delisted_875018,1,20200417,101100,27.6800000,27.6800000,27.6400000,27.6500000,1600
US1.TWTR_delisted_875018,1,20200417,101200,27.6300000,27.6300000,27.5300000,27.5300000,6750
US1.TWTR_delisted_875018,1,20200417,101300,27.5400000,27.5400000,27.4900000,27.5100000,5708
US1.TWTR_delisted_875018,1,20200417,101400,27.4900000,27.4900000,27.3550000,27.4200000,6286
US1.TWTR_delisted_875018,1,20200417,101500,27.4500000,27.4800000,27.4200000,27.4600000,15200
US1.TWTR_delisted_875018,1,20200417,101600,27.4300000,27.4300000,27.4100000,27.4200000,2683
US1.TWTR_delisted_875018,1,20200417,101700,27.4300000,27.4400000,27.3900000,27.4100000,4154
US1.TWTR_delisted_875018,1,20200417,101800,27.4100000,27.4300000,27.4000000,27.4100000,2294
US1.TWTR_delisted_875018,1,20200417,101900,27.4000000,27.4000000,27.3100000,27.3300000,4900
US1.TWTR_delisted_875018,1,20200417,102000,27.3400000,27.3500000,27.3100000,27.3300000,1900
US1.TWTR_delisted_875018,1,20200417,102100,27.3200000,27.3300000,27.3000000,27.3300000,3700
US1.TWTR_delisted_875018,1,20200417,102200,27.3200000,27.3300000,27.2700000,27.2900000,7000
US1.TWTR_delisted_875018,1,20200417,102300,27.2750000,27.3100000,27.2650000,27.2650000,2130
US1.TWTR_delisted_875018,1,20200417,102400,27.2600000,27.2650000,27.2100000,27.2650000,4216
US1.TWTR_delisted_875018,1,20200417,102500,27.2800000,27.2800000,27.2300000,27.2300000,2100
US1.TWTR_delisted_875018,1,20200417,102600,27.2200000,27.2700000,27.2200000,27.2600000,6913
US1.TWTR_delisted_875018,1,20200417,102700,27.2900000,27.3600000,27.2900000,27.3600000,3125
US1.TWTR_delisted_875018,1,20200417,102800,27.3400000,27.3600000,27.3250000,27.3550000,4339
US1.TWTR_delisted_875018,1,20200417,102900,27.3600000,27.3600000,27.3100000,27.3100000,2554
US1.TWTR_delisted_875018,1,20200417,103000,27.3000000,27.3300000,27.2900000,27.3250000,4640
US1.TWTR_delisted_875018,1,20200417,103100,27.3100000,27.3400000,27.3100000,27.3400000,1100
US1.TWTR_delisted_875018,1,20200417,103200,27.3200000,27.3200000,27.2200000,27.2400000,3790
US1.TWTR_delisted_875018,1,20200417,103300,27.2450000,27.2550000,27.1200000,27.1400000,9700
US1.TWTR_delisted_875018,1,20200417,103400,27.1300000,27.1300000,27.0700000,27.0900000,3395
US1.TWTR_delisted_875018,1,20200417,103500,27.1000000,27.1100000,27.0700000,27.0700000,4800
US1.TWTR_delisted_875018,1,20200417,103600,27.0600000,27.0700000,27.0350000,27.0350000,1999
US1.TWTR_delisted_875018,1,20200417,103700,27.0600000,27.0600000,27.0350000,27.0600000,6086
US1.TWTR_delisted_875018,1,20200417,103800,27.0600000,27.0600000,27.0300000,27.0300000,15493
US1.TWTR_delisted_875018,1,20200417,103900,27.0400000,27.0400000,26.9900000,26.9900000,10412
US1.TWTR_delisted_875018,1,20200417,104000,26.9650000,27.0200000,26.9650000,27.0150000,7842
US1.TWTR_delisted_875018,1,20200417,104100,27.0150000,27.1700000,27.0150000,27.1700000,3317
US1.TWTR_delisted_875018,1,20200417,104200,27.1700000,27.2900000,27.1700000,27.2700000,3041
US1.TWTR_delisted_875018,1,20200417,104300,27.2500000,27.2800000,27.2500000,27.2600000,1700
US1.TWTR_delisted_875018,1,20200417,104400,27.2700000,27.2700000,27.2300000,27.2300000,1400
US1.TWTR_delisted_875018,1,20200417,104500,27.1900000,27.2000000,27.1800000,27.1950000,3708
US1.TWTR_delisted_875018,1,20200417,104600,27.1900000,27.2000000,27.1900000,27.2000000,700
US1.TWTR_delisted_875018,1,20200417,104700,27.2000000,27.2000000,27.1600000,27.1600000,6400
US1.TWTR_delisted_875018,1,20200417,104800,27.1600000,27.1800000,27.1500000,27.1600000,1000
US1.TWTR_delisted_875018,1,20200417,104900,27.1600000,27.1900000,27.1400000,27.1500000,2070
US1.TWTR_delisted_875018,1,20200417,105000,27.1700000,27.1800000,27.0300000,27.0500000,13800
US1.TWTR_delisted_875018,1,20200417,105100,27.0800000,27.1600000,27.0800000,27.1600000,1984
US1.TWTR_delisted_875018,1,20200417,105200,27.2200000,27.2600000,27.2000000,27.2500000,2356
US1.TWTR_delisted_875018,1,20200417,105300,27.2400000,27.2450000,27.2300000,27.2300000,1100
US1.TWTR_delisted_875018,1,20200417,105400,27.2300000,27.2400000,27.2300000,27.2400000,200
US1.TWTR_delisted_875018,1,20200417,105500,27.2500000,27.2600000,27.2500000,27.2500000,2600
US1.TWTR_delisted_875018,1,20200417,105600,27.2400000,27.2500000,27.2200000,27.2400000,1900
US1.TWTR_delisted_875018,1,20200417,105700,27.2400000,27.2500000,27.2400000,27.2400000,800
US1.TWTR_delisted_875018,1,20200417,105800,27.2500000,27.2500000,27.2400000,27.2400000,700
US1.TWTR_delisted_875018,1,20200417,105900,27.2500000,27.2900000,27.2500000,27.2800000,2316
US1.TWTR_delisted_875018,1,20200417,110000,27.2900000,27.2900000,27.2500000,27.2500000,600
US1.TWTR_delisted_875018,1,20200417,110100,27.1800000,27.2000000,27.1700000,27.1800000,1600
US1.TWTR_delisted_875018,1,20200417,110200,27.1700000,27.2000000,27.1700000,27.2000000,2800
US1.TWTR_delisted_875018,1,20200417,110300,27.2650000,27.2650000,27.2600000,27.2600000,500
US1.TWTR_delisted_875018,1,20200417,110500,27.2700000,27.2700000,27.2400000,27.2400000,400
US1.TWTR_delisted_875018,1,20200417,110600,27.1900000,27.1900000,27.1700000,27.1700000,1405
US1.TWTR_delisted_875018,1,20200417,110800,27.1950000,27.1950000,27.1900000,27.1900000,1200
US1.TWTR_delisted_875018,1,20200417,110900,27.2000000,27.2000000,27.2000000,27.2000000,100
US1.TWTR_delisted_875018,1,20200417,111000,27.2000000,27.2000000,27.1700000,27.1700000,600
US1.TWTR_delisted_875018,1,20200417,111200,27.1500000,27.1500000,27.1200000,27.1300000,800
US1.TWTR_delisted_875018,1,20200417,111300,27.1500000,27.1500000,27.1200000,27.1200000,1000
US1.TWTR_delisted_875018,1,20200417,111400,27.1800000,27.1800000,27.1800000,27.1800000,200
US1.TWTR_delisted_875018,1,20200417,111500,27.1800000,27.1900000,27.1800000,27.1900000,300
US1.TWTR_delisted_875018,1,20200417,111600,27.2100000,27.2300000,27.2100000,27.2300000,1400
US1.TWTR_delisted_875018,1,20200417,111700,27.2300000,27.2600000,27.2100000,27.2100000,1800
US1.TWTR_delisted_875018,1,20200417,111800,27.2400000,27.2800000,27.2300000,27.2300000,2000
US1.TWTR_delisted_875018,1,20200417,111900,27.2100000,27.2100000,27.1600000,27.1600000,3900
US1.TWTR_delisted_875018,1,20200417,112000,27.1700000,27.1700000,27.1600000,27.1600000,600
US1.TWTR_delisted_875018,1,20200417,112100,27.1700000,27.1700000,27.1200000,27.1400000,2255
US1.TWTR_delisted_875018,1,20200417,112200,27.1200000,27.1300000,27.0700000,27.0700000,5600
US1.TWTR_delisted_875018,1,20200417,112300,27.0600000,27.0750000,27.0400000,27.0400000,1400
US1.TWTR_delisted_875018,1,20200417,112400,27.0000000,27.0000000,26.9300000,26.9600000,8994
US1.TWTR_delisted_875018,1,20200417,112500,27.0000000,27.0400000,27.0000000,27.0000000,5300
US1.TWTR_delisted_875018,1,20200417,112600,26.9900000,27.0300000,26.9600000,27.0000000,2700
US1.TWTR_delisted_875018,1,20200417,112700,27.0000000,27.0100000,27.0000000,27.0100000,1129
US1.TWTR_delisted_875018,1,20200417,112800,27.0300000,27.0300000,26.9900000,27.0000000,1550
US1.TWTR_delisted_875018,1,20200417,112900,27.0200000,27.0500000,26.9900000,27.0500000,1000
US1.TWTR_delisted_875018,1,20200417,113000,27.0500000,27.0500000,27.0400000,27.0400000,788
US1.TWTR_delisted_875018,1,20200417,113100,27.0400000,27.0800000,27.0400000,27.0800000,2286
US1.TWTR_delisted_875018,1,20200417,113200,27.0700000,27.0700000,27.0400000,27.0400000,1000
US1.TWTR_delisted_875018,1,20200417,113300,27.0200000,27.0200000,26.9350000,26.9400000,10289
US1.TWTR_delisted_875018,1,20200417,113400,26.9400000,26.9700000,26.9400000,26.9700000,4100
US1.TWTR_delisted_875018,1,20200417,113500,26.9750000,27.0400000,26.9600000,27.0400000,3218
US1.TWTR_delisted_875018,1,20200417,113600,27.0550000,27.0800000,27.0550000,27.0600000,1600
US1.TWTR_delisted_875018,1,20200417,113700,27.0650000,27.0700000,27.0400000,27.0700000,1100
US1.TWTR_delisted_875018,1,20200417,113800,27.0700000,27.1400000,27.0700000,27.1400000,1194
US1.TWTR_delisted_875018,1,20200417,113900,27.1300000,27.1600000,27.1100000,27.1200000,4035
US1.TWTR_delisted_875018,1,20200417,114000,27.1100000,27.1100000,27.1100000,27.1100000,300
US1.TWTR_delisted_875018,1,20200417,114100,27.1500000,27.1500000,27.1100000,27.1100000,1343
US1.TWTR_delisted_875018,1,20200417,114200,27.1500000,27.1500000,27.1500000,27.1500000,100
US1.TWTR_delisted_875018,1,20200417,114300,27.1600000,27.1600000,27.1300000,27.1600000,1200
US1.TWTR_delisted_875018,1,20200417,114400,27.1500000,27.1500000,27.1100000,27.1100000,200
US1.TWTR_delisted_875018,1,20200417,114500,27.1050000,27.1050000,27.0700000,27.0700000,200
US1.TWTR_delisted_875018,1,20200417,114600,27.0900000,27.1300000,27.0900000,27.1300000,778
US1.TWTR_delisted_875018,1,20200417,114700,27.1200000,27.1200000,27.1200000,27.1200000,100
US1.TWTR_delisted_875018,1,20200417,114800,27.1200000,27.1700000,27.1200000,27.1300000,3600
US1.TWTR_delisted_875018,1,20200417,114900,27.1300000,27.1300000,27.1000000,27.1000000,1294
US1.TWTR_delisted_875018,1,20200417,115000,27.1250000,27.1350000,27.1200000,27.1350000,500
US1.TWTR_delisted_875018,1,20200417,115100,27.1300000,27.1300000,27.0500000,27.0600000,1300
US1.TWTR_delisted_875018,1,20200417,115200,27.0500000,27.1100000,27.0500000,27.1100000,600
US1.TWTR_delisted_875018,1,20200417,115300,27.1400000,27.1500000,27.1400000,27.1500000,200
US1.TWTR_delisted_875018,1,20200417,115400,27.1700000,27.1900000,27.1700000,27.1900000,200
US1.TWTR_delisted_875018,1,20200417,115500,27.1800000,27.1800000,27.1350000,27.1400000,1090
US1.TWTR_delisted_875018,1,20200417,115600,27.1900000,27.1900000,27.1900000,27.1900000,400
US1.TWTR_delisted_875018,1,20200417,115700,27.1600000,27.1700000,27.1600000,27.1700000,700
US1.TWTR_delisted_875018,1,20200417,115800,27.1600000,27.1600000,27.1250000,27.1300000,1100
US1.TWTR_delisted_875018,1,20200417,115900,27.1300000,27.1700000,27.1300000,27.1700000,1882
US1.TWTR_delisted_875018,1,20200417,120000,27.1800000,27.2050000,27.1800000,27.2050000,900
US1.TWTR_delisted_875018,1,20200417,120100,27.2100000,27.2200000,27.1800000,27.1900000,1617
US1.TWTR_delisted_875018,1,20200417,120200,27.1900000,27.2000000,27.1900000,27.1900000,1100
US1.TWTR_delisted_875018,1,20200417,120300,27.2100000,27.2500000,27.2100000,27.2500000,464
US1.TWTR_delisted_875018,1,20200417,120400,27.2500000,27.2700000,27.2500000,27.2700000,1000
US1.TWTR_delisted_875018,1,20200417,120500,27.2900000,27.2900000,27.2600000,27.2600000,1100
US1.TWTR_delisted_875018,1,20200417,120600,27.2900000,27.2900000,27.2850000,27.2850000,959
US1.TWTR_delisted_875018,1,20200417,120700,27.2900000,27.2900000,27.2450000,27.2450000,1576
US1.TWTR_delisted_875018,1,20200417,120800,27.2500000,27.2500000,27.2300000,27.2300000,200
US1.TWTR_delisted_875018,1,20200417,120900,27.2500000,27.2600000,27.2500000,27.2600000,1100
US1.TWTR_delisted_875018,1,20200417,121000,27.2200000,27.2200000,27.2000000,27.2000000,300
US1.TWTR_delisted_875018,1,20200417,121100,27.2300000,27.2300000,27.2150000,27.2150000,500
US1.TWTR_delisted_875018,1,20200417,121200,27.2100000,27.2150000,27.1850000,27.1850000,2100
US1.TWTR_delisted_875018,1,20200417,121300,27.1900000,27.2100000,27.1900000,27.2000000,1300
US1.TWTR_delisted_875018,1,20200417,121400,27.1900000,27.2150000,27.1900000,27.2050000,1700
US1.TWTR_delisted_875018,1,20200417,121500,27.2050000,27.2100000,27.2000000,27.2000000,1100
US1.TWTR_delisted_875018,1,20200417,121600,27.2000000,27.2000000,27.2000000,27.2000000,2200
US1.TWTR_delisted_875018,1,20200417,121700,27.2000000,27.2100000,27.2000000,27.2000000,1300
US1.TWTR_delisted_875018,1,20200417,121800,27.1900000,27.1950000,27.1800000,27.1900000,1300
US1.TWTR_delisted_875018,1,20200417,122000,27.1900000,27.2000000,27.1750000,27.1900000,1100
US1.TWTR_delisted_875018,1,20200417,122100,27.1900000,27.1900000,27.1900000,27.1900000,100
US1.TWTR_delisted_875018,1,20200417,122200,27.2000000,27.2000000,27.1700000,27.1900000,2700
US1.TWTR_delisted_875018,1,20200417,122300,27.1900000,27.1900000,27.1800000,27.1850000,600
US1.TWTR_delisted_875018,1,20200417,122400,27.1900000,27.1900000,27.1900000,27.1900000,1100
US1.TWTR_delisted_875018,1,20200417,122500,27.2000000,27.2000000,27.1800000,27.1800000,1800
US1.TWTR_delisted_875018,1,20200417,122600,27.1900000,27.2000000,27.1400000,27.1400000,1174
US1.TWTR_delisted_875018,1,20200417,122700,27.1350000,27.1400000,27.1350000,27.1400000,1100
US1.TWTR_delisted_875018,1,20200417,122800,27.1550000,27.1800000,27.1550000,27.1800000,595
US1.TWTR_delisted_875018,1,20200417,123000,27.2000000,27.2000000,27.1800000,27.1800000,492
US1.TWTR_delisted_875018,1,20200417,123300,27.2400000,27.2400000,27.2400000,27.2400000,100
US1.TWTR_delisted_875018,1,20200417,123400,27.2350000,27.2350000,27.2000000,27.2000000,1400
US1.TWTR_delisted_875018,1,20200417,123500,27.2000000,27.2000000,27.2000000,27.2000000,700
US1.TWTR_delisted_875018,1,20200417,123600,27.2000000,27.2000000,27.2000000,27.2000000,300
US1.TWTR_delisted_875018,1,20200417,123700,27.2000000,27.2050000,27.2000000,27.2050000,600
US1.TWTR_delisted_875018,1,20200417,123800,27.2050000,27.2200000,27.2000000,27.2200000,1900
US1.TWTR_delisted_875018,1,20200417,123900,27.2150000,27.2400000,27.2150000,27.2200000,2486
US1.TWTR_delisted_875018,1,20200417,124000,27.2050000,27.2050000,27.2050000,27.2050000,100
US1.TWTR_delisted_875018,1,20200417,124100,27.2100000,27.2150000,27.1900000,27.1900000,600
US1.TWTR_delisted_875018,1,20200417,124200,27.2000000,27.2000000,27.2000000,27.2000000,100
US1.TWTR_delisted_875018,1,20200417,124300,27.2200000,27.2250000,27.2200000,27.2200000,400
US1.TWTR_delisted_875018,1,20200417,124400,27.2100000,27.2200000,27.2050000,27.2050000,800
US1.TWTR_delisted_875018,1,20200417,124500,27.2000000,27.2000000,27.1700000,27.1700000,870
US1.TWTR_delisted_875018,1,20200417,124600,27.1800000,27.1800000,27.1500000,27.1500000,1500
US1.TWTR_delisted_875018,1,20200417,124700,27.1400000,27.1600000,27.1400000,27.1600000,800
US1.TWTR_delisted_875018,1,20200417,124800,27.1900000,27.2100000,27.1900000,27.1950000,1401
US1.TWTR_delisted_875018,1,20200417,124900,27.2150000,27.2150000,27.2150000,27.2150000,100
US1.TWTR_delisted_875018,1,20200417,125000,27.2500000,27.2500000,27.2300000,27.2400000,1300
US1.TWTR_delisted_875018,1,20200417,125100,27.2500000,27.2500000,27.2400000,27.2400000,200
US1.TWTR_delisted_875018,1,20200417,125300,27.2300000,27.2300000,27.2300000,27.2300000,203
US1.TWTR_delisted_875018,1,20200417,125400,27.2500000,27.2500000,27.2500000,27.2500000,100
US1.TWTR_delisted_875018,1,20200417,125500,27.2700000,27.2700000,27.2500000,27.2500000,400
US1.TWTR_delisted_875018,1,20200417,125600,27.2500000,27.2700000,27.2500000,27.2700000,400
US1.TWTR_delisted_875018,1,20200417,125700,27.2700000,27.2800000,27.2700000,27.2800000,400
US1.TWTR_delisted_875018,1,20200417,125800,27.2550000,27.2550000,27.2550000,27.2550000,300
US1.TWTR_delisted_875018,1,20200417,125900,27.2400000,27.2400000,27.2400000,27.2400000,200
US1.TWTR_delisted_875018,1,20200417,130000,27.2300000,27.2300000,27.2300000,27.2300000,110
US1.TWTR_delisted_875018,1,20200417,130100,27.2300000,27.2300000,27.2200000,27.2300000,300
US1.TWTR_delisted_875018,1,20200417,130200,27.2200000,27.2500000,27.2200000,27.2500000,879
US1.TWTR_delisted_875018,1,20200417,130300,27.2800000,27.2900000,27.2800000,27.2900000,200
US1.TWTR_delisted_875018,1,20200417,130400,27.3200000,27.3200000,27.2900000,27.2900000,2300
US1.TWTR_delisted_875018,1,20200417,130500,27.2900000,27.3000000,27.2900000,27.2900000,900
US1.TWTR_delisted_875018,1,20200417,130600,27.2900000,27.2950000,27.2900000,27.2950000,300
US1.TWTR_delisted_875018,1,20200417,130700,27.2900000,27.2900000,27.2700000,27.2800000,1000
US1.TWTR_delisted_875018,1,20200417,130800,27.2700000,27.2900000,27.2400000,27.2900000,2381
US1.TWTR_delisted_875018,1,20200417,131200,27.2950000,27.2950000,27.2800000,27.2800000,900
US1.TWTR_delisted_875018,1,20200417,131300,27.2700000,27.3000000,27.2700000,27.3000000,792
US1.TWTR_delisted_875018,1,20200417,131400,27.3000000,27.3000000,27.2800000,27.3000000,2400
US1.TWTR_delisted_875018,1,20200417,131500,27.2900000,27.2900000,27.2650000,27.2900000,1528
US1.TWTR_delisted_875018,1,20200417,131600,27.3000000,27.3150000,27.3000000,27.3000000,500
US1.TWTR_delisted_875018,1,20200417,131700,27.2800000,27.2800000,27.2800000,27.2800000,100
US1.TWTR_delisted_875018,1,20200417,131900,27.3300000,27.3600000,27.3300000,27.3600000,2900
US1.TWTR_delisted_875018,1,20200417,132000,27.3600000,27.3800000,27.3400000,27.3800000,1100
US1.TWTR_delisted_875018,1,20200417,132100,27.3800000,27.3800000,27.3600000,27.3800000,600
US1.TWTR_delisted_875018,1,20200417,132200,27.3700000,27.3700000,27.3700000,27.3700000,300
US1.TWTR_delisted_875018,1,20200417,132300,27.3800000,27.3800000,27.3500000,27.3500000,300
US1.TWTR_delisted_875018,1,20200417,132400,27.3600000,27.3600000,27.3300000,27.3300000,300
US1.TWTR_delisted_875018,1,20200417,132500,27.3500000,27.3500000,27.3400000,27.3400000,800
US1.TWTR_delisted_875018,1,20200417,132600,27.3600000,27.3800000,27.3600000,27.3800000,300
US1.TWTR_delisted_875018,1,20200417,132700,27.3900000,27.3900000,27.3900000,27.3900000,200
US1.TWTR_delisted_875018,1,20200417,132800,27.3500000,27.3500000,27.3500000,27.3500000,900
US1.TWTR_delisted_875018,1,20200417,132900,27.3250000,27.3250000,27.2950000,27.2950000,1715
US1.TWTR_delisted_875018,1,20200417,133000,27.2800000,27.2900000,27.2800000,27.2900000,400
US1.TWTR_delisted_875018,1,20200417,133100,27.2700000,27.2700000,27.2600000,27.2600000,300
US1.TWTR_delisted_875018,1,20200417,133200,27.2800000,27.2800000,27.2800000,27.2800000,676
US1.TWTR_delisted_875018,1,20200417,133400,27.2900000,27.2900000,27.2800000,27.2800000,400
US1.TWTR_delisted_875018,1,20200417,133500,27.2700000,27.2700000,27.2700000,27.2700000,300
US1.TWTR_delisted_875018,1,20200417,133600,27.2500000,27.2500000,27.2300000,27.2500000,800
US1.TWTR_delisted_875018,1,20200417,133800,27.3000000,27.3000000,27.3000000,27.3000000,200
US1.TWTR_delisted_875018,1,20200417,133900,27.3300000,27.3300000,27.3300000,27.3300000,1100
US1.TWTR_delisted_875018,1,20200417,134000,27.3100000,27.3500000,27.3050000,27.3500000,300
US1.TWTR_delisted_875018,1,20200417,134100,27.3100000,27.3300000,27.3100000,27.3300000,700
US1.TWTR_delisted_875018,1,20200417,134200,27.3600000,27.3600000,27.3600000,27.3600000,900
US1.TWTR_delisted_875018,1,20200417,134300,27.3300000,27.3300000,27.3300000,27.3300000,100
US1.TWTR_delisted_875018,1,20200417,134400,27.3100000,27.3100000,27.3100000,27.3100000,100
US1.TWTR_delisted_875018,1,20200417,134500,27.3200000,27.3200000,27.2850000,27.2850000,500
US1.TWTR_delisted_875018,1,20200417,134600,27.2800000,27.2800000,27.2800000,27.2800000,100
US1.TWTR_delisted_875018,1,20200417,134700,27.2650000,27.2650000,27.2650000,27.2650000,100
US1.TWTR_delisted_875018,1,20200417,134800,27.2650000,27.2650000,27.2400000,27.2400000,800
US1.TWTR_delisted_875018,1,20200417,134900,27.2400000,27.2400000,27.2400000,27.2400000,700
US1.TWTR_delisted_875018,1,20200417,135100,27.2350000,27.2500000,27.2350000,27.2500000,259
US1.TWTR_delisted_875018,1,20200417,135400,27.2300000,27.2300000,27.2300000,27.2300000,100
US1.TWTR_delisted_875018,1,20200417,135500,27.2400000,27.2500000,27.2400000,27.2500000,300
US1.TWTR_delisted_875018,1,20200417,135600,27.2400000,27.2400000,27.2400000,27.2400000,100
US1.TWTR_delisted_875018,1,20200417,135700,27.2700000,27.2700000,27.2700000,27.2700000,100
US1.TWTR_delisted_875018,1,20200417,135800,27.2700000,27.2700000,27.2300000,27.2300000,500
US1.TWTR_delisted_875018,1,20200417,135900,27.2200000,27.2200000,27.2200000,27.2200000,100
US1.TWTR_delisted_875018,1,20200417,140000,27.2300000,27.2450000,27.2300000,27.2450000,200
US1.TWTR_delisted_875018,1,20200417,140100,27.2400000,27.2400000,27.2300000,27.2300000,300
US1.TWTR_delisted_875018,1,20200417,140200,27.2100000,27.2100000,27.2000000,27.2000000,400
US1.TWTR_delisted_875018,1,20200417,140300,27.2000000,27.2000000,27.1700000,27.1700000,1000
US1.TWTR_delisted_875018,1,20200417,140400,27.1500000,27.1500000,27.1100000,27.1400000,1684
US1.TWTR_delisted_875018,1,20200417,140500,27.1400000,27.1400000,27.1400000,27.1400000,600
US1.TWTR_delisted_875018,1,20200417,140600,27.1500000,27.1600000,27.1500000,27.1600000,200
US1.TWTR_delisted_875018,1,20200417,140700,27.1500000,27.1600000,27.1500000,27.1600000,200
US1.TWTR_delisted_875018,1,20200417,140800,27.1600000,27.1600000,27.1300000,27.1300000,700
US1.TWTR_delisted_875018,1,20200417,140900,27.1500000,27.1500000,27.1500000,27.1500000,100
US1.TWTR_delisted_875018,1,20200417,141000,27.1600000,27.1600000,27.1600000,27.1600000,100
US1.TWTR_delisted_875018,1,20200417,141100,27.1700000,27.1700000,27.1400000,27.1400000,900
US1.TWTR_delisted_875018,1,20200417,141200,27.1800000,27.1800000,27.1800000,27.1800000,100
US1.TWTR_delisted_875018,1,20200417,141300,27.1500000,27.1500000,27.1400000,27.1400000,600
US1.TWTR_delisted_875018,1,20200417,141400,27.1400000,27.1400000,27.1300000,27.1300000,400
US1.TWTR_delisted_875018,1,20200417,141500,27.1300000,27.1300000,27.1300000,27.1300000,200
US1.TWTR_delisted_875018,1,20200417,141700,27.1600000,27.1600000,27.1500000,27.1500000,500
US1.TWTR_delisted_875018,1,20200417,141900,27.1750000,27.1750000,27.1600000,27.1600000,1300
US1.TWTR_delisted_875018,1,20200417,142100,27.1400000,27.1400000,27.1400000,27.1400000,300
US1.TWTR_delisted_875018,1,20200417,142200,27.1500000,27.1500000,27.1500000,27.1500000,1100
US1.TWTR_delisted_875018,1,20200417,142300,27.1400000,27.1400000,27.1400000,27.1400000,294
US1.TWTR_delisted_875018,1,20200417,142500,27.1400000,27.1400000,27.1100000,27.1100000,271
US1.TWTR_delisted_875018,1,20200417,142600,27.1200000,27.1200000,27.1100000,27.1100000,700
US1.TWTR_delisted_875018,1,20200417,142700,27.1450000,27.1450000,27.1100000,27.1200000,2778
US1.TWTR_delisted_875018,1,20200417,142800,27.1200000,27.1200000,27.1000000,27.1000000,2800
US1.TWTR_delisted_875018,1,20200417,142900,27.0800000,27.0800000,27.0800000,27.0800000,100
US1.TWTR_delisted_875018,1,20200417,143100,27.0600000,27.0600000,27.0300000,27.0300000,300
US1.TWTR_delisted_875018,1,20200417,143200,27.0400000,27.0400000,27.0300000,27.0300000,400
US1.TWTR_delisted_875018,1,20200417,143300,27.0300000,27.0300000,27.0200000,27.0200000,1800
US1.TWTR_delisted_875018,1,20200417,143400,27.0400000,27.0400000,27.0400000,27.0400000,100
US1.TWTR_delisted_875018,1,20200417,143500,27.0200000,27.0200000,26.9900000,27.0000000,1209
US1.TWTR_delisted_875018,1,20200417,143600,26.9800000,26.9800000,26.9650000,26.9650000,300
US1.TWTR_delisted_875018,1,20200417,143700,26.9800000,26.9800000,26.9700000,26.9700000,200
US1.TWTR_delisted_875018,1,20200417,143800,26.9600000,26.9600000,26.9500000,26.9500000,400
US1.TWTR_delisted_875018,1,20200417,143900,26.9500000,26.9500000,26.8900000,26.9000000,18066
US1.TWTR_delisted_875018,1,20200417,144000,26.9000000,26.9250000,26.9000000,26.9000000,7944
US1.TWTR_delisted_875018,1,20200417,144100,26.8900000,26.9000000,26.8900000,26.8900000,4959
US1.TWTR_delisted_875018,1,20200417,144200,26.8900000,26.9200000,26.8800000,26.9000000,13433
US1.TWTR_delisted_875018,1,20200417,144300,26.8900000,26.9100000,26.8700000,26.8700000,4900
US1.TWTR_delisted_875018,1,20200417,144400,26.8500000,26.9200000,26.8500000,26.9200000,1700
US1.TWTR_delisted_875018,1,20200417,144500,26.9250000,26.9250000,26.8900000,26.9000000,2504
US1.TWTR_delisted_875018,1,20200417,144600,26.9000000,26.9000000,26.9000000,26.9000000,100
US1.TWTR_delisted_875018,1,20200417,144700,26.8800000,26.9200000,26.8800000,26.9200000,2314
US1.TWTR_delisted_875018,1,20200417,144800,26.9650000,26.9650000,26.8800000,26.8800000,3000
US1.TWTR_delisted_875018,1,20200417,144900,26.9000000,26.9000000,26.9000000,26.9000000,1300
US1.TWTR_delisted_875018,1,20200417,145000,26.9000000,26.9200000,26.9000000,26.9200000,3776
US1.TWTR_delisted_875018,1,20200417,145100,26.9400000,26.9400000,26.8900000,26.8900000,1100
US1.TWTR_delisted_875018,1,20200417,145200,26.8900000,26.8900000,26.8800000,26.8800000,400
US1.TWTR_delisted_875018,1,20200417,145300,26.9000000,26.9100000,26.9000000,26.9000000,900
US1.TWTR_delisted_875018,1,20200417,145400,26.9000000,26.9000000,26.8900000,26.8900000,400
US1.TWTR_delisted_875018,1,20200417,145500,26.9100000,26.9100000,26.8850000,26.8900000,1800
US1.TWTR_delisted_875018,1,20200417,145600,26.8900000,26.8900000,26.8900000,26.8900000,300
US1.TWTR_delisted_875018,1,20200417,145700,26.9000000,26.9000000,26.9000000,26.9000000,245
US1.TWTR_delisted_875018,1,20200417,145800,26.9000000,26.9000000,26.8900000,26.9000000,1500
US1.TWTR_delisted_875018,1,20200417,145900,26.9400000,26.9800000,26.9400000,26.9800000,1300
US1.TWTR_delisted_875018,1,20200417,150000,26.9900000,26.9900000,26.9500000,26.9500000,6100
US1.TWTR_delisted_875018,1,20200417,150100,26.9400000,26.9500000,26.9100000,26.9500000,2900
US1.TWTR_delisted_875018,1,20200417,150200,26.9500000,26.9500000,26.9500000,26.9500000,2225
US1.TWTR_delisted_875018,1,20200417,150300,26.9400000,26.9500000,26.9400000,26.9400000,2447
US1.TWTR_delisted_875018,1,20200417,150400,26.9400000,26.9400000,26.9400000,26.9400000,114
US1.TWTR_delisted_875018,1,20200417,150500,26.9500000,26.9500000,26.8950000,26.9000000,4300
US1.TWTR_delisted_875018,1,20200417,150600,26.9000000,26.9000000,26.9000000,26.9000000,600
US1.TWTR_delisted_875018,1,20200417,150700,26.9500000,26.9700000,26.9500000,26.9700000,700
US1.TWTR_delisted_875018,1,20200417,150800,26.9800000,26.9900000,26.9800000,26.9800000,1028
US1.TWTR_delisted_875018,1,20200417,150900,26.9700000,26.9700000,26.8800000,26.8900000,7200
US1.TWTR_delisted_875018,1,20200417,151000,26.9000000,26.9000000,26.8900000,26.8900000,1300
US1.TWTR_delisted_875018,1,20200417,151100,26.9000000,26.9200000,26.9000000,26.9200000,300
US1.TWTR_delisted_875018,1,20200417,151200,26.9000000,26.9000000,26.9000000,26.9000000,400
US1.TWTR_delisted_875018,1,20200417,151300,26.8950000,26.8950000,26.8800000,26.8800000,1333
US1.TWTR_delisted_875018,1,20200417,151400,26.8950000,26.8950000,26.8700000,26.8700000,7347
US1.TWTR_delisted_875018,1,20200417,151500,26.8900000,26.8900000,26.8800000,26.8800000,200
US1.TWTR_delisted_875018,1,20200417,151600,26.8650000,26.8700000,26.8650000,26.8650000,400
US1.TWTR_delisted_875018,1,20200417,151700,26.8750000,26.8900000,26.8500000,26.8500000,4083
US1.TWTR_delisted_875018,1,20200417,151800,26.8300000,26.8300000,26.8100000,26.8100000,1657
US1.TWTR_delisted_875018,1,20200417,151900,26.8500000,26.8700000,26.8500000,26.8600000,2382
US1.TWTR_delisted_875018,1,20200417,152000,26.8600000,26.8600000,26.8600000,26.8600000,500
US1.TWTR_delisted_875018,1,20200417,152100,26.8800000,26.8800000,26.8700000,26.8700000,999
US1.TWTR_delisted_875018,1,20200417,152200,26.8700000,26.8700000,26.8200000,26.8200000,2600
US1.TWTR_delisted_875018,1,20200417,152300,26.8150000,26.8200000,26.7950000,26.8000000,6730
US1.TWTR_delisted_875018,1,20200417,152400,26.8000000,26.8300000,26.8000000,26.8300000,711
US1.TWTR_delisted_875018,1,20200417,152500,26.8300000,26.8300000,26.7900000,26.7900000,16537
US1.TWTR_delisted_875018,1,20200417,152600,26.7900000,26.8450000,26.7900000,26.8000000,7586
US1.TWTR_delisted_875018,1,20200417,152700,26.8000000,26.8100000,26.7900000,26.8000000,2000
US1.TWTR_delisted_875018,1,20200417,152800,26.8000000,26.8000000,26.7700000,26.7700000,3593
US1.TWTR_delisted_875018,1,20200417,152900,26.7700000,26.7800000,26.7500000,26.7500000,4838
US1.TWTR_delisted_875018,1,20200417,153000,26.7500000,26.7600000,26.7200000,26.7600000,7621
US1.TWTR_delisted_875018,1,20200417,153100,26.7600000,26.7700000,26.7350000,26.7500000,19794
US1.TWTR_delisted_875018,1,20200417,153200,26.7450000,26.8000000,26.7350000,26.8000000,5500
US1.TWTR_delisted_875018,1,20200417,153300,26.8100000,26.8300000,26.8000000,26.8000000,6100
US1.TWTR_delisted_875018,1,20200417,153400,26.8000000,26.8300000,26.8000000,26.8250000,2632
US1.TWTR_delisted_875018,1,20200417,153500,26.8300000,26.8300000,26.7600000,26.7650000,5400
US1.TWTR_delisted_875018,1,20200417,153600,26.7700000,26.7850000,26.7100000,26.7100000,5616
US1.TWTR_delisted_875018,1,20200417,153700,26.7200000,26.7200000,26.6950000,26.7000000,3649
US1.TWTR_delisted_875018,1,20200417,153800,26.7000000,26.7550000,26.6900000,26.7400000,6300
US1.TWTR_delisted_875018,1,20200417,153900,26.7350000,26.7400000,26.7000000,26.7400000,14682
US1.TWTR_delisted_875018,1,20200417,154000,26.7350000,26.7350000,26.6950000,26.7100000,21100
US1.TWTR_delisted_875018,1,20200417,154100,26.7000000,26.7500000,26.6950000,26.7500000,10893
US1.TWTR_delisted_875018,1,20200417,154200,26.7600000,26.7650000,26.6900000,26.6900000,18040
US1.TWTR_delisted_875018,1,20200417,154300,26.6900000,26.7400000,26.6900000,26.7000000,5380
US1.TWTR_delisted_875018,1,20200417,154400,26.6900000,26.6900000,26.6500000,26.6650000,6392
US1.TWTR_delisted_875018,1,20200417,154500,26.6600000,26.6600000,26.5800000,26.5800000,10985
US1.TWTR_delisted_875018,1,20200417,154600,26.6250000,26.6600000,26.5800000,26.5900000,22114
US1.TWTR_delisted_875018,1,20200417,154700,26.5900000,26.6650000,26.5900000,26.6200000,4198
US1.TWTR_delisted_875018,1,20200417,154800,26.6150000,26.6150000,26.5900000,26.6000000,4411
US1.TWTR_delisted_875018,1,20200417,154900,26.5900000,26.6000000,26.5300000,26.5400000,12130
US1.TWTR_delisted_875018,1,20200417,155000,26.5350000,26.5550000,26.4800000,26.5300000,28464
US1.TWTR_delisted_875018,1,20200417,155100,26.5400000,26.6600000,26.5100000,26.6500000,40213
US1.TWTR_delisted_875018,1,20200417,155200,26.6800000,26.7100000,26.6500000,26.6600000,10740
US1.TWTR_delisted_875018,1,20200417,155300,26.6500000,26.6650000,26.6200000,26.6400000,15702
US1.TWTR_delisted_875018,1,20200417,155400,26.6400000,26.6600000,26.6300000,26.6400000,15072
US1.TWTR_delisted_875018,1,20200417,155500,26.6450000,26.6700000,26.6300000,26.6550000,16743
US1.TWTR_delisted_875018,1,20200417,155600,26.6550000,26.6850000,26.5900000,26.6000000,18191
US1.TWTR_delisted_875018,1,20200417,155700,26.6100000,26.6400000,26.5300000,26.5400000,23314
US1.TWTR_delisted_875018,1,20200417,155800,26.5450000,26.5800000,26.5050000,26.5050000,25373
US1.TWTR_delisted_875018,1,20200417,155900,26.5150000,26.6100000,26.5050000,26.5700000,31649
US1.TWTR_delisted_875018,1,20200417,160000,26.5700000,26.7000000,26.5600000,26.6700000,55380
US1.TWTR_delisted_875018,1,20200420,093100,26.3100000,26.3600000,26.1900000,26.1900000,2471
US1.TWTR_delisted_875018,1,20200420,093200,26.2500000,26.2700000,26.1900000,26.2600000,2500
US1.TWTR_delisted_875018,1,20200420,093300,26.3000000,26.3400000,26.2600000,26.2600000,2600
US1.TWTR_delisted_875018,1,20200420,093400,26.2300000,26.2300000,26.1400000,26.1700000,8520
US1.TWTR_delisted_875018,1,20200420,093500,26.2000000,26.2000000,26.1300000,26.1300000,6274
US1.TWTR_delisted_875018,1,20200420,093600,26.1500000,26.2400000,26.1100000,26.1800000,8674
US1.TWTR_delisted_875018,1,20200420,093700,26.2000000,26.3200000,26.1800000,26.3000000,11671
US1.TWTR_delisted_875018,1,20200420,093800,26.3200000,26.3800000,26.2700000,26.3300000,19704
US1.TWTR_delisted_875018,1,20200420,093900,26.3100000,26.4600000,26.3100000,26.4600000,17050
US1.TWTR_delisted_875018,1,20200420,094000,26.4600000,26.4600000,26.3800000,26.3800000,4100
US1.TWTR_delisted_875018,1,20200420,094100,26.4000000,26.4400000,26.3900000,26.4300000,6600
US1.TWTR_delisted_875018,1,20200420,094200,26.4450000,26.4600000,26.3900000,26.3900000,2883
US1.TWTR_delisted_875018,1,20200420,094300,26.3600000,26.3900000,26.3200000,26.3900000,4400
US1.TWTR_delisted_875018,1,20200420,094400,26.4400000,26.4800000,26.4200000,26.4800000,1700
US1.TWTR_delisted_875018,1,20200420,094500,26.5000000,26.5100000,26.4150000,26.4200000,1200
US1.TWTR_delisted_875018,1,20200420,094600,26.4500000,26.5500000,26.4500000,26.5300000,3741
US1.TWTR_delisted_875018,1,20200420,094700,26.5200000,26.5300000,26.4900000,26.5100000,3423
US1.TWTR_delisted_875018,1,20200420,094800,26.5200000,26.5700000,26.5200000,26.5700000,3600
US1.TWTR_delisted_875018,1,20200420,094900,26.5900000,26.6100000,26.5600000,26.6100000,2900
US1.TWTR_delisted_875018,1,20200420,095000,26.6000000,26.6000000,26.5100000,26.5200000,2550
US1.TWTR_delisted_875018,1,20200420,095100,26.5200000,26.5800000,26.5100000,26.5800000,1600
US1.TWTR_delisted_875018,1,20200420,095200,26.5600000,26.6000000,26.5000000,26.5000000,1715
US1.TWTR_delisted_875018,1,20200420,095300,26.5050000,26.5250000,26.4600000,26.5250000,2400
US1.TWTR_delisted_875018,1,20200420,095400,26.4900000,26.5500000,26.4800000,26.4800000,2677
US1.TWTR_delisted_875018,1,20200420,095500,26.4800000,26.5100000,26.4800000,26.4800000,1000
US1.TWTR_delisted_875018,1,20200420,095600,26.5100000,26.5500000,26.4800000,26.5100000,800
US1.TWTR_delisted_875018,1,20200420,095700,26.5500000,26.6200000,26.5500000,26.5800000,2700
US1.TWTR_delisted_875018,1,20200420,095800,26.5500000,26.5800000,26.5400000,26.5800000,2100
US1.TWTR_delisted_875018,1,20200420,095900,26.6100000,26.6700000,26.6100000,26.6400000,2800
US1.TWTR_delisted_875018,1,20200420,100000,26.6700000,26.6800000,26.6300000,26.6300000,1300
US1.TWTR_delisted_875018,1,20200420,100100,26.6000000,26.6000000,26.5700000,26.5700000,800
US1.TWTR_delisted_875018,1,20200420,100200,26.5400000,26.5500000,26.4900000,26.5200000,3600
US1.TWTR_delisted_875018,1,20200420,100300,26.5100000,26.5500000,26.5100000,26.5200000,1127
US1.TWTR_delisted_875018,1,20200420,100400,26.5300000,26.5300000,26.4700000,26.4900000,7336
US1.TWTR_delisted_875018,1,20200420,100500,26.4900000,26.4900000,26.4700000,26.4700000,600
US1.TWTR_delisted_875018,1,20200420,100600,26.4900000,26.5400000,26.4900000,26.5300000,600
US1.TWTR_delisted_875018,1,20200420,100700,26.5400000,26.5600000,26.5400000,26.5600000,200
US1.TWTR_delisted_875018,1,20200420,100800,26.5600000,26.5600000,26.5100000,26.5200000,1095
US1.TWTR_delisted_875018,1,20200420,100900,26.5500000,26.5600000,26.5500000,26.5600000,500
US1.TWTR_delisted_875018,1,20200420,101000,26.5600000,26.5600000,26.5200000,26.5400000,1700
US1.TWTR_delisted_875018,1,20200420,101100,26.5800000,26.6200000,26.5800000,26.6200000,700
US1.TWTR_delisted_875018,1,20200420,101200,26.6100000,26.7100000,26.6100000,26.7100000,1800
US1.TWTR_delisted_875018,1,20200420,101300,26.7400000,26.7500000,26.7300000,26.7300000,6779
US1.TWTR_delisted_875018,1,20200420,101400,26.7300000,26.7600000,26.7300000,26.7500000,1200
US1.TWTR_delisted_875018,1,20200420,101500,26.7500000,26.7500000,26.7300000,26.7400000,1100
US1.TWTR_delisted_875018,1,20200420,101600,26.7100000,26.7100000,26.6900000,26.6900000,400
US1.TWTR_delisted_875018,1,20200420,101800,26.6600000,26.6600000,26.6600000,26.6600000,100
US1.TWTR_delisted_875018,1,20200420,101900,26.6200000,26.6700000,26.6100000,26.6700000,3082
US1.TWTR_delisted_875018,1,20200420,102000,26.6700000,26.7700000,26.6700000,26.7700000,1400
US1.TWTR_delisted_875018,1,20200420,102100,26.7900000,26.7900000,26.7000000,26.7100000,1700
US1.TWTR_delisted_875018,1,20200420,102200,26.7000000,26.7000000,26.6800000,26.6850000,1453
US1.TWTR_delisted_875018,1,20200420,102300,26.6800000,26.6800000,26.6800000,26.6800000,100
US1.TWTR_delisted_875018,1,20200420,102400,26.6500000,26.6600000,26.6500000,26.6500000,2400
US1.TWTR_delisted_875018,1,20200420,102500,26.6450000,26.6900000,26.6450000,26.6850000,5500
US1.TWTR_delisted_875018,1,20200420,102600,26.7300000,26.7300000,26.7000000,26.7200000,1890
US1.TWTR_delisted_875018,1,20200420,102700,26.7000000,26.7350000,26.7000000,26.7350000,900
US1.TWTR_delisted_875018,1,20200420,102800,26.7450000,26.7600000,26.7200000,26.7200000,900
US1.TWTR_delisted_875018,1,20200420,102900,26.7300000,26.7400000,26.7200000,26.7400000,1410
US1.TWTR_delisted_875018,1,20200420,103000,26.7500000,26.7900000,26.7500000,26.7900000,2500
US1.TWTR_delisted_875018,1,20200420,103100,26.7850000,26.8200000,26.7800000,26.7900000,2300
US1.TWTR_delisted_875018,1,20200420,103200,26.8200000,26.8500000,26.8200000,26.8200000,1892
US1.TWTR_delisted_875018,1,20200420,103300,26.8000000,26.8100000,26.7800000,26.7800000,400
US1.TWTR_delisted_875018,1,20200420,103400,26.7700000,26.7900000,26.7600000,26.7900000,2200
US1.TWTR_delisted_875018,1,20200420,103500,26.7600000,26.7600000,26.7500000,26.7600000,700
US1.TWTR_delisted_875018,1,20200420,103600,26.7500000,26.7600000,26.7500000,26.7600000,200
US1.TWTR_delisted_875018,1,20200420,103700,26.7600000,26.8300000,26.7600000,26.8050000,2700
US1.TWTR_delisted_875018,1,20200420,103800,26.8100000,26.8500000,26.8100000,26.8500000,2128
US1.TWTR_delisted_875018,1,20200420,103900,26.8300000,26.8300000,26.8000000,26.8100000,1573
US1.TWTR_delisted_875018,1,20200420,104000,26.7900000,26.8200000,26.7900000,26.8200000,1500
US1.TWTR_delisted_875018,1,20200420,104100,26.8100000,26.8600000,26.8100000,26.8600000,2130
US1.TWTR_delisted_875018,1,20200420,104200,26.8600000,26.8700000,26.8200000,26.8400000,1800
US1.TWTR_delisted_875018,1,20200420,104300,26.8500000,26.8900000,26.8500000,26.8800000,3100
US1.TWTR_delisted_875018,1,20200420,104400,26.9000000,26.9100000,26.8700000,26.8700000,1867
US1.TWTR_delisted_875018,1,20200420,104500,26.8900000,26.9900000,26.8900000,26.9900000,2300
US1.TWTR_delisted_875018,1,20200420,104600,26.9900000,26.9900000,26.9400000,26.9600000,1878
US1.TWTR_delisted_875018,1,20200420,104700,26.9800000,26.9900000,26.9800000,26.9900000,2000
US1.TWTR_delisted_875018,1,20200420,104800,26.9800000,27.0400000,26.9800000,27.0400000,4087
US1.TWTR_delisted_875018,1,20200420,104900,27.0400000,27.0500000,27.0400000,27.0500000,400
US1.TWTR_delisted_875018,1,20200420,105000,27.0000000,27.0100000,27.0000000,27.0000000,400
US1.TWTR_delisted_875018,1,20200420,105100,27.0000000,27.0100000,27.0000000,27.0000000,2300
US1.TWTR_delisted_875018,1,20200420,105200,27.0100000,27.0100000,26.9200000,26.9200000,2600
US1.TWTR_delisted_875018,1,20200420,105300,26.9100000,26.9100000,26.8600000,26.8600000,700
US1.TWTR_delisted_875018,1,20200420,105400,26.8400000,26.8500000,26.8400000,26.8500000,392
US1.TWTR_delisted_875018,1,20200420,105500,26.8750000,26.8850000,26.8700000,26.8800000,700
US1.TWTR_delisted_875018,1,20200420,105600,26.8700000,26.9400000,26.8700000,26.9400000,2600
US1.TWTR_delisted_875018,1,20200420,105700,26.8900000,26.9350000,26.8900000,26.9300000,1084
US1.TWTR_delisted_875018,1,20200420,105800,26.9000000,26.9100000,26.9000000,26.9100000,1200
US1.TWTR_delisted_875018,1,20200420,105900,26.8800000,26.8800000,26.8800000,26.8800000,200
US1.TWTR_delisted_875018,1,20200420,110000,26.8800000,26.9000000,26.8800000,26.9000000,300
US1.TWTR_delisted_875018,1,20200420,110100,26.8900000,26.9100000,26.8900000,26.9100000,800
US1.TWTR_delisted_875018,1,20200420,110200,26.9200000,26.9200000,26.9200000,26.9200000,700
US1.TWTR_delisted_875018,1,20200420,110300,26.9200000,26.9300000,26.9200000,26.9200000,300
US1.TWTR_delisted_875018,1,20200420,110400,26.9100000,26.9100000,26.8350000,26.8400000,1700
US1.TWTR_delisted_875018,1,20200420,110500,26.8400000,26.8600000,26.8400000,26.8400000,1151
US1.TWTR_delisted_875018,1,20200420,110600,26.8600000,26.8700000,26.8600000,26.8700000,900
US1.TWTR_delisted_875018,1,20200420,110700,26.8900000,26.9700000,26.8800000,26.9500000,4784
US1.TWTR_delisted_875018,1,20200420,110800,26.9400000,26.9400000,26.9150000,26.9250000,800
US1.TWTR_delisted_875018,1,20200420,110900,26.9200000,26.9200000,26.9200000,26.9200000,100
US1.TWTR_delisted_875018,1,20200420,111100,26.9000000,26.9200000,26.8900000,26.9000000,1200
US1.TWTR_delisted_875018,1,20200420,111200,26.9100000,26.9800000,26.8800000,26.9700000,11024
US1.TWTR_delisted_875018,1,20200420,111300,26.9700000,27.0250000,26.9550000,27.0150000,6692
US1.TWTR_delisted_875018,1,20200420,111400,27.0200000,27.0700000,27.0150000,27.0700000,6700
US1.TWTR_delisted_875018,1,20200420,111500,27.0700000,27.0700000,27.0000000,27.0000000,4900
US1.TWTR_delisted_875018,1,20200420,111600,26.9900000,26.9950000,26.9050000,26.9050000,3158
US1.TWTR_delisted_875018,1,20200420,111700,26.9050000,26.9100000,26.9050000,26.9100000,220
US1.TWTR_delisted_875018,1,20200420,111800,26.9200000,26.9600000,26.9100000,26.9600000,1698
US1.TWTR_delisted_875018,1,20200420,111900,26.9700000,26.9700000,26.9700000,26.9700000,200
US1.TWTR_delisted_875018,1,20200420,112000,26.9800000,26.9800000,26.9600000,26.9600000,300
US1.TWTR_delisted_875018,1,20200420,112100,26.9600000,26.9800000,26.9600000,26.9800000,1122
US1.TWTR_delisted_875018,1,20200420,112300,26.9800000,27.0300000,26.9800000,27.0300000,620
US1.TWTR_delisted_875018,1,20200420,112400,27.0200000,27.0400000,27.0200000,27.0400000,319
US1.TWTR_delisted_875018,1,20200420,112500,27.0500000,27.0500000,27.0200000,27.0400000,1545
US1.TWTR_delisted_875018,1,20200420,112600,27.0400000,27.1100000,27.0400000,27.1000000,8043
US1.TWTR_delisted_875018,1,20200420,112700,27.0900000,27.0900000,27.0800000,27.0800000,1100
US1.TWTR_delisted_875018,1,20200420,112800,27.0800000,27.0800000,27.0700000,27.0700000,900
US1.TWTR_delisted_875018,1,20200420,112900,27.0600000,27.0900000,27.0600000,27.0700000,2100
US1.TWTR_delisted_875018,1,20200420,113000,27.0900000,27.1000000,27.0800000,27.1000000,1935
US1.TWTR_delisted_875018,1,20200420,113100,27.1100000,27.1100000,27.0800000,27.0800000,1083
US1.TWTR_delisted_875018,1,20200420,113200,27.1100000,27.1100000,27.1100000,27.1100000,100
US1.TWTR_delisted_875018,1,20200420,113300,27.1300000,27.1300000,27.1000000,27.1100000,2000
US1.TWTR_delisted_875018,1,20200420,113400,27.1000000,27.1000000,27.0900000,27.1000000,800
US1.TWTR_delisted_875018,1,20200420,113500,27.0800000,27.1100000,27.0700000,27.1100000,1135
US1.TWTR_delisted_875018,1,20200420,113600,27.1200000,27.1800000,27.1200000,27.1800000,900
US1.TWTR_delisted_875018,1,20200420,113700,27.1700000,27.1800000,27.1700000,27.1800000,6100
US1.TWTR_delisted_875018,1,20200420,113800,27.1700000,27.1700000,27.1300000,27.1700000,2958
US1.TWTR_delisted_875018,1,20200420,113900,27.1700000,27.2100000,27.1700000,27.2100000,900
US1.TWTR_delisted_875018,1,20200420,114000,27.2400000,27.3150000,27.2400000,27.3150000,1200
US1.TWTR_delisted_875018,1,20200420,114100,27.3300000,27.3300000,27.2900000,27.3100000,1547
US1.TWTR_delisted_875018,1,20200420,114200,27.3000000,27.3000000,27.2700000,27.2900000,2500
US1.TWTR_delisted_875018,1,20200420,114300,27.3000000,27.3100000,27.3000000,27.3100000,1600
US1.TWTR_delisted_875018,1,20200420,114400,27.3200000,27.3700000,27.3200000,27.3700000,1300
US1.TWTR_delisted_875018,1,20200420,114500,27.3900000,27.4200000,27.3650000,27.4100000,6863
US1.TWTR_delisted_875018,1,20200420,114600,27.4100000,27.4300000,27.3950000,27.4100000,1598
US1.TWTR_delisted_875018,1,20200420,114700,27.4100000,27.4200000,27.3900000,27.4200000,1499
US1.TWTR_delisted_875018,1,20200420,114800,27.4100000,27.4600000,27.4100000,27.4400000,3139
US1.TWTR_delisted_875018,1,20200420,114900,27.4400000,27.4400000,27.4300000,27.4300000,1262
US1.TWTR_delisted_875018,1,20200420,115000,27.4500000,27.4800000,27.4500000,27.4800000,599
US1.TWTR_delisted_875018,1,20200420,115100,27.4800000,27.4800000,27.4600000,27.4600000,1000
US1.TWTR_delisted_875018,1,20200420,115200,27.4750000,27.4750000,27.4700000,27.4700000,1100
US1.TWTR_delisted_875018,1,20200420,115300,27.5200000,27.5200000,27.4500000,27.4600000,1900
US1.TWTR_delisted_875018,1,20200420,115400,27.4500000,27.4500000,27.4000000,27.4200000,3100
US1.TWTR_delisted_875018,1,20200420,115500,27.4100000,27.4200000,27.3900000,27.4100000,2700
US1.TWTR_delisted_875018,1,20200420,115600,27.4200000,27.4300000,27.4200000,27.4300000,300
US1.TWTR_delisted_875018,1,20200420,115700,27.4000000,27.4050000,27.4000000,27.4000000,500
US1.TWTR_delisted_875018,1,20200420,115800,27.3950000,27.4000000,27.3750000,27.4000000,1791
US1.TWTR_delisted_875018,1,20200420,115900,27.4000000,27.4000000,27.3600000,27.3700000,1400
US1.TWTR_delisted_875018,1,20200420,120000,27.3600000,27.4100000,27.3600000,27.4100000,900
US1.TWTR_delisted_875018,1,20200420,120100,27.3900000,27.4000000,27.3900000,27.4000000,1600
US1.TWTR_delisted_875018,1,20200420,120200,27.3900000,27.3900000,27.3500000,27.3500000,1300
US1.TWTR_delisted_875018,1,20200420,120300,27.3600000,27.3700000,27.3500000,27.3700000,1800
US1.TWTR_delisted_875018,1,20200420,120400,27.3700000,27.3800000,27.3700000,27.3800000,300
US1.TWTR_delisted_875018,1,20200420,120500,27.3900000,27.4000000,27.3850000,27.4000000,1400
US1.TWTR_delisted_875018,1,20200420,120600,27.4000000,27.4000000,27.3900000,27.3900000,2160
US1.TWTR_delisted_875018,1,20200420,120700,27.3800000,27.3800000,27.3800000,27.3800000,100
US1.TWTR_delisted_875018,1,20200420,120800,27.3850000,27.3850000,27.3800000,27.3850000,2000
US1.TWTR_delisted_875018,1,20200420,120900,27.3900000,27.3900000,27.3900000,27.3900000,100
US1.TWTR_delisted_875018,1,20200420,121000,27.4000000,27.4100000,27.4000000,27.4100000,700
US1.TWTR_delisted_875018,1,20200420,121100,27.4300000,27.4450000,27.4000000,27.4000000,1800
US1.TWTR_delisted_875018,1,20200420,121200,27.4000000,27.4000000,27.4000000,27.4000000,400
US1.TWTR_delisted_875018,1,20200420,121300,27.4150000,27.4150000,27.4150000,27.4150000,100
US1.TWTR_delisted_875018,1,20200420,121400,27.3900000,27.3900000,27.3900000,27.3900000,654
US1.TWTR_delisted_875018,1,20200420,121500,27.3900000,27.3900000,27.3100000,27.3100000,4376
US1.TWTR_delisted_875018,1,20200420,121600,27.3150000,27.3150000,27.3000000,27.3000000,1025
US1.TWTR_delisted_875018,1,20200420,121700,27.3100000,27.3600000,27.3100000,27.3500000,1900
US1.TWTR_delisted_875018,1,20200420,121800,27.3400000,27.3400000,27.3400000,27.3400000,100
US1.TWTR_delisted_875018,1,20200420,121900,27.3300000,27.3400000,27.3300000,27.3300000,1100
US1.TWTR_delisted_875018,1,20200420,122000,27.3400000,27.3400000,27.3100000,27.3400000,750
US1.TWTR_delisted_875018,1,20200420,122100,27.3500000,27.3500000,27.3500000,27.3500000,1700
US1.TWTR_delisted_875018,1,20200420,122200,27.3500000,27.3700000,27.3500000,27.3700000,1090
US1.TWTR_delisted_875018,1,20200420,122300,27.3400000,27.3500000,27.3400000,27.3400000,800
US1.TWTR_delisted_875018,1,20200420,122400,27.3500000,27.3650000,27.3400000,27.3400000,2100
US1.TWTR_delisted_875018,1,20200420,122500,27.3200000,27.3500000,27.3200000,27.3500000,600
US1.TWTR_delisted_875018,1,20200420,122600,27.3550000,27.3550000,27.3400000,27.3400000,600
US1.TWTR_delisted_875018,1,20200420,122700,27.3500000,27.3700000,27.3500000,27.3650000,2400
US1.TWTR_delisted_875018,1,20200420,122800,27.3600000,27.3600000,27.3050000,27.3100000,1099
US1.TWTR_delisted_875018,1,20200420,122900,27.3100000,27.3100000,27.3100000,27.3100000,400
US1.TWTR_delisted_875018,1,20200420,123000,27.3050000,27.3050000,27.2600000,27.2600000,500
US1.TWTR_delisted_875018,1,20200420,123100,27.2800000,27.2900000,27.2800000,27.2900000,526
US1.TWTR_delisted_875018,1,20200420,123200,27.3200000,27.3400000,27.3200000,27.3400000,600
US1.TWTR_delisted_875018,1,20200420,123300,27.3200000,27.3400000,27.3100000,27.3400000,700
US1.TWTR_delisted_875018,1,20200420,123400,27.3200000,27.3300000,27.2900000,27.2900000,700
US1.TWTR_delisted_875018,1,20200420,123500,27.3100000,27.3100000,27.3050000,27.3050000,200
US1.TWTR_delisted_875018,1,20200420,123600,27.3100000,27.3100000,27.3100000,27.3100000,200
US1.TWTR_delisted_875018,1,20200420,123700,27.3100000,27.3100000,27.3000000,27.3000000,400
US1.TWTR_delisted_875018,1,20200420,123900,27.3100000,27.3200000,27.3100000,27.3150000,376
US1.TWTR_delisted_875018,1,20200420,124000,27.3000000,27.3000000,27.2900000,27.2900000,400
US1.TWTR_delisted_875018,1,20200420,124100,27.2900000,27.2900000,27.2800000,27.2800000,262
US1.TWTR_delisted_875018,1,20200420,124200,27.2950000,27.3000000,27.2950000,27.3000000,500
US1.TWTR_delisted_875018,1,20200420,124300,27.2800000,27.3000000,27.2800000,27.3000000,688
US1.TWTR_delisted_875018,1,20200420,124400,27.2800000,27.2800000,27.2700000,27.2700000,200
US1.TWTR_delisted_875018,1,20200420,124500,27.3000000,27.3100000,27.2800000,27.2800000,600
US1.TWTR_delisted_875018,1,20200420,124600,27.2900000,27.3000000,27.2900000,27.3000000,200
US1.TWTR_delisted_875018,1,20200420,124700,27.3100000,27.3200000,27.3100000,27.3100000,1800
US1.TWTR_delisted_875018,1,20200420,124800,27.3100000,27.3100000,27.2900000,27.2900000,300
US1.TWTR_delisted_875018,1,20200420,124900,27.3000000,27.3200000,27.3000000,27.3200000,700
US1.TWTR_delisted_875018,1,20200420,125000,27.3100000,27.3100000,27.3100000,27.3100000,100
US1.TWTR_delisted_875018,1,20200420,125100,27.3200000,27.3200000,27.3000000,27.3000000,300
US1.TWTR_delisted_875018,1,20200420,125200,27.2900000,27.2900000,27.2900000,27.2900000,200
US1.TWTR_delisted_875018,1,20200420,125300,27.3050000,27.3350000,27.3000000,27.3300000,2826
US1.TWTR_delisted_875018,1,20200420,125400,27.3100000,27.3200000,27.3100000,27.3200000,200
US1.TWTR_delisted_875018,1,20200420,125500,27.3100000,27.3100000,27.3100000,27.3100000,100
US1.TWTR_delisted_875018,1,20200420,125600,27.2900000,27.3100000,27.2900000,27.2900000,700
US1.TWTR_delisted_875018,1,20200420,125700,27.2850000,27.2850000,27.2500000,27.2600000,1800
US1.TWTR_delisted_875018,1,20200420,125900,27.2600000,27.2800000,27.2600000,27.2800000,600
US1.TWTR_delisted_875018,1,20200420,130000,27.2700000,27.2700000,27.2700000,27.2700000,200
US1.TWTR_delisted_875018,1,20200420,130100,27.2500000,27.2600000,27.2300000,27.2300000,1000
US1.TWTR_delisted_875018,1,20200420,130200,27.2100000,27.2100000,27.1500000,27.1650000,2400
US1.TWTR_delisted_875018,1,20200420,130300,27.1700000,27.1700000,27.1600000,27.1700000,1100
US1.TWTR_delisted_875018,1,20200420,130400,27.1700000,27.1700000,27.1500000,27.1500000,500
US1.TWTR_delisted_875018,1,20200420,130500,27.1300000,27.1500000,27.1200000,27.1400000,2400
US1.TWTR_delisted_875018,1,20200420,130600,27.1500000,27.1500000,27.1500000,27.1500000,200
US1.TWTR_delisted_875018,1,20200420,130700,27.1400000,27.1400000,27.1400000,27.1400000,462
US1.TWTR_delisted_875018,1,20200420,130800,27.1000000,27.1100000,27.0800000,27.1100000,2750
US1.TWTR_delisted_875018,1,20200420,130900,27.1100000,27.1300000,27.1100000,27.1300000,500
US1.TWTR_delisted_875018,1,20200420,131000,27.1300000,27.1400000,27.1300000,27.1400000,300
US1.TWTR_delisted_875018,1,20200420,131100,27.1500000,27.1500000,27.1500000,27.1500000,100
US1.TWTR_delisted_875018,1,20200420,131200,27.1600000,27.1600000,27.1500000,27.1500000,300
US1.TWTR_delisted_875018,1,20200420,131300,27.1400000,27.1400000,27.1400000,27.1400000,100
US1.TWTR_delisted_875018,1,20200420,131400,27.1400000,27.1400000,27.1300000,27.1300000,200
US1.TWTR_delisted_875018,1,20200420,131500,27.1100000,27.1100000,27.1100000,27.1100000,700
US1.TWTR_delisted_875018,1,20200420,131600,27.1150000,27.1150000,27.1150000,27.1150000,200
US1.TWTR_delisted_875018,1,20200420,131800,27.1100000,27.1100000,27.1100000,27.1100000,700
US1.TWTR_delisted_875018,1,20200420,131900,27.1200000,27.1200000,27.1200000,27.1200000,100
US1.TWTR_delisted_875018,1,20200420,132000,27.1300000,27.1300000,27.1300000,27.1300000,500
US1.TWTR_delisted_875018,1,20200420,132100,27.1300000,27.1300000,27.1300000,27.1300000,500
US1.TWTR_delisted_875018,1,20200420,132200,27.1400000,27.1600000,27.1400000,27.1600000,1200
US1.TWTR_delisted_875018,1,20200420,132300,27.1700000,27.1700000,27.1600000,27.1600000,400
US1.TWTR_delisted_875018,1,20200420,132400,27.1650000,27.1700000,27.1600000,27.1600000,1221
US1.TWTR_delisted_875018,1,20200420,132500,27.1200000,27.1200000,27.1000000,27.1000000,1200
US1.TWTR_delisted_875018,1,20200420,132600,27.1100000,27.1100000,27.0900000,27.1000000,735
US1.TWTR_delisted_875018,1,20200420,132700,27.1100000,27.1100000,27.1100000,27.1100000,100
US1.TWTR_delisted_875018,1,20200420,132800,27.1500000,27.1500000,27.1500000,27.1500000,100
US1.TWTR_delisted_875018,1,20200420,132900,27.1400000,27.1550000,27.1300000,27.1500000,1462
US1.TWTR_delisted_875018,1,20200420,133000,27.1600000,27.1600000,27.1600000,27.1600000,407
US1.TWTR_delisted_875018,1,20200420,133100,27.1700000,27.2000000,27.1700000,27.2000000,400
US1.TWTR_delisted_875018,1,20200420,133200,27.1900000,27.1900000,27.1800000,27.1800000,700
US1.TWTR_delisted_875018,1,20200420,133300,27.1800000,27.2100000,27.1800000,27.2100000,2000
US1.TWTR_delisted_875018,1,20200420,133400,27.2000000,27.2000000,27.1800000,27.1800000,700
US1.TWTR_delisted_875018,1,20200420,133500,27.1750000,27.2000000,27.1750000,27.2000000,800
US1.TWTR_delisted_875018,1,20200420,133600,27.2000000,27.2300000,27.2000000,27.2200000,300
US1.TWTR_delisted_875018,1,20200420,133700,27.2100000,27.2100000,27.2100000,27.2100000,200
US1.TWTR_delisted_875018,1,20200420,133800,27.2200000,27.2300000,27.2200000,27.2300000,400
US1.TWTR_delisted_875018,1,20200420,133900,27.2100000,27.2100000,27.2100000,27.2100000,300
US1.TWTR_delisted_875018,1,20200420,134000,27.2200000,27.2600000,27.2200000,27.2600000,300
US1.TWTR_delisted_875018,1,20200420,134100,27.2700000,27.2900000,27.2700000,27.2900000,600
US1.TWTR_delisted_875018,1,20200420,134300,27.2800000,27.2800000,27.2400000,27.2400000,500
US1.TWTR_delisted_875018,1,20200420,134400,27.2400000,27.2500000,27.2400000,27.2500000,400
US1.TWTR_delisted_875018,1,20200420,134600,27.2200000,27.2400000,27.2200000,27.2400000,300
US1.TWTR_delisted_875018,1,20200420,134700,27.2100000,27.2100000,27.2100000,27.2100000,100
US1.TWTR_delisted_875018,1,20200420,134800,27.2100000,27.2350000,27.2100000,27.2350000,1100
US1.TWTR_delisted_875018,1,20200420,134900,27.2300000,27.2300000,27.2100000,27.2100000,400
US1.TWTR_delisted_875018,1,20200420,135000,27.2000000,27.2000000,27.1900000,27.1900000,400
US1.TWTR_delisted_875018,1,20200420,135100,27.2000000,27.2400000,27.2000000,27.2400000,511
US1.TWTR_delisted_875018,1,20200420,135200,27.2200000,27.2200000,27.2200000,27.2200000,100
US1.TWTR_delisted_875018,1,20200420,135300,27.2100000,27.2100000,27.2000000,27.2100000,300
US1.TWTR_delisted_875018,1,20200420,135400,27.2400000,27.2400000,27.2400000,27.2400000,100
US1.TWTR_delisted_875018,1,20200420,135500,27.2400000,27.2400000,27.2250000,27.2300000,800
US1.TWTR_delisted_875018,1,20200420,135600,27.2400000,27.2400000,27.2300000,27.2400000,400
US1.TWTR_delisted_875018,1,20200420,135700,27.2500000,27.2500000,27.2500000,27.2500000,100
US1.TWTR_delisted_875018,1,20200420,135800,27.2400000,27.2400000,27.2300000,27.2300000,500
US1.TWTR_delisted_875018,1,20200420,135900,27.2550000,27.2700000,27.2500000,27.2700000,600
US1.TWTR_delisted_875018,1,20200420,140000,27.2850000,27.2900000,27.2850000,27.2900000,1700
US1.TWTR_delisted_875018,1,20200420,140100,27.2700000,27.2700000,27.2350000,27.2350000,500
US1.TWTR_delisted_875018,1,20200420,140200,27.2200000,27.2800000,27.2100000,27.2600000,14409
US1.TWTR_delisted_875018,1,20200420,140300,27.2700000,27.3000000,27.2700000,27.2900000,2000
US1.TWTR_delisted_875018,1,20200420,140400,27.2600000,27.2600000,27.2400000,27.2400000,800
US1.TWTR_delisted_875018,1,20200420,140500,27.2500000,27.2500000,27.2300000,27.2300000,2100
US1.TWTR_delisted_875018,1,20200420,140600,27.2300000,27.2300000,27.2300000,27.2300000,100
US1.TWTR_delisted_875018,1,20200420,140700,27.2400000,27.2400000,27.2300000,27.2300000,300
US1.TWTR_delisted_875018,1,20200420,140800,27.2200000,27.2200000,27.2100000,27.2100000,200
US1.TWTR_delisted_875018,1,20200420,141000,27.2200000,27.2200000,27.2200000,27.2200000,300
US1.TWTR_delisted_875018,1,20200420,141100,27.2200000,27.2200000,27.1900000,27.1900000,800
US1.TWTR_delisted_875018,1,20200420,141200,27.1800000,27.1800000,27.1350000,27.1350000,400
US1.TWTR_delisted_875018,1,20200420,141300,27.1100000,27.1100000,27.0800000,27.0800000,1800
US1.TWTR_delisted_875018,1,20200420,141400,27.0900000,27.0900000,27.0750000,27.0750000,500
US1.TWTR_delisted_875018,1,20200420,141500,27.0700000,27.0700000,27.0500000,27.0500000,800
US1.TWTR_delisted_875018,1,20200420,141600,27.0500000,27.0500000,27.0300000,27.0300000,1699
US1.TWTR_delisted_875018,1,20200420,141700,27.0500000,27.0700000,27.0500000,27.0700000,300
US1.TWTR_delisted_875018,1,20200420,141800,27.0700000,27.0800000,27.0700000,27.0800000,878
US1.TWTR_delisted_875018,1,20200420,141900,27.0500000,27.0500000,27.0400000,27.0400000,200
US1.TWTR_delisted_875018,1,20200420,142000,27.0200000,27.0200000,27.0000000,27.0100000,2550
US1.TWTR_delisted_875018,1,20200420,142100,27.0400000,27.0400000,27.0300000,27.0300000,800
US1.TWTR_delisted_875018,1,20200420,142200,27.0200000,27.0200000,26.9600000,27.0000000,4100
US1.TWTR_delisted_875018,1,20200420,142300,27.0100000,27.0100000,26.9850000,27.0000000,1700
US1.TWTR_delisted_875018,1,20200420,142400,26.9900000,27.0100000,26.9900000,27.0100000,1600
US1.TWTR_delisted_875018,1,20200420,142500,26.9950000,27.0100000,26.9950000,27.0100000,868
US1.TWTR_delisted_875018,1,20200420,142600,27.0150000,27.0150000,26.9800000,26.9800000,1500
US1.TWTR_delisted_875018,1,20200420,142700,26.9400000,26.9500000,26.9200000,26.9300000,2015
US1.TWTR_delisted_875018,1,20200420,142800,26.9350000,26.9350000,26.9200000,26.9200000,800
US1.TWTR_delisted_875018,1,20200420,142900,26.9100000,26.9100000,26.9100000,26.9100000,100
US1.TWTR_delisted_875018,1,20200420,143000,26.9200000,26.9200000,26.8800000,26.8800000,200
US1.TWTR_delisted_875018,1,20200420,143100,26.8800000,26.9500000,26.8800000,26.9500000,1194
US1.TWTR_delisted_875018,1,20200420,143200,26.9600000,26.9700000,26.9600000,26.9600000,2652
US1.TWTR_delisted_875018,1,20200420,143300,26.9600000,26.9800000,26.9500000,26.9800000,1100
US1.TWTR_delisted_875018,1,20200420,143400,26.9700000,26.9700000,26.9700000,26.9700000,209
US1.TWTR_delisted_875018,1,20200420,143500,26.9800000,26.9800000,26.9700000,26.9700000,1585
US1.TWTR_delisted_875018,1,20200420,143600,26.9500000,26.9900000,26.9500000,26.9900000,800
US1.TWTR_delisted_875018,1,20200420,143700,26.9800000,27.0400000,26.9800000,27.0400000,786
US1.TWTR_delisted_875018,1,20200420,143900,27.0200000,27.0200000,27.0100000,27.0200000,600
US1.TWTR_delisted_875018,1,20200420,144100,27.0200000,27.0400000,27.0200000,27.0400000,400
US1.TWTR_delisted_875018,1,20200420,144200,27.0100000,27.0100000,27.0000000,27.0000000,700
US1.TWTR_delisted_875018,1,20200420,144300,27.0000000,27.0400000,26.9900000,26.9900000,2700
US1.TWTR_delisted_875018,1,20200420,144400,27.0200000,27.0200000,27.0100000,27.0100000,400
US1.TWTR_delisted_875018,1,20200420,144500,27.0300000,27.0300000,27.0100000,27.0100000,200
US1.TWTR_delisted_875018,1,20200420,144600,26.9900000,26.9900000,26.9800000,26.9800000,716
US1.TWTR_delisted_875018,1,20200420,144700,26.9900000,27.0100000,26.9900000,27.0100000,1200
US1.TWTR_delisted_875018,1,20200420,144800,27.0300000,27.0400000,27.0300000,27.0400000,700
US1.TWTR_delisted_875018,1,20200420,144900,27.0250000,27.0250000,27.0250000,27.0250000,200
US1.TWTR_delisted_875018,1,20200420,145000,27.0200000,27.0300000,27.0200000,27.0300000,200
US1.TWTR_delisted_875018,1,20200420,145100,27.0300000,27.0300000,26.9800000,26.9800000,1300
US1.TWTR_delisted_875018,1,20200420,145200,26.9800000,26.9800000,26.9400000,26.9400000,2632
US1.TWTR_delisted_875018,1,20200420,145300,26.9600000,26.9800000,26.9600000,26.9700000,569
US1.TWTR_delisted_875018,1,20200420,145400,26.9700000,26.9900000,26.9400000,26.9400000,700
US1.TWTR_delisted_875018,1,20200420,145500,26.9300000,26.9300000,26.9000000,26.9000000,1200
US1.TWTR_delisted_875018,1,20200420,145600,26.9100000,26.9100000,26.8300000,26.8300000,1100
US1.TWTR_delisted_875018,1,20200420,145700,26.8150000,26.8400000,26.7850000,26.8400000,4994
US1.TWTR_delisted_875018,1,20200420,145800,26.8400000,26.8450000,26.8200000,26.8300000,4792
US1.TWTR_delisted_875018,1,20200420,145900,26.8350000,26.8600000,26.8100000,26.8100000,5092
US1.TWTR_delisted_875018,1,20200420,150000,26.8200000,26.8300000,26.8200000,26.8300000,679
US1.TWTR_delisted_875018,1,20200420,150100,26.8250000,26.8650000,26.8200000,26.8650000,2270
US1.TWTR_delisted_875018,1,20200420,150200,26.8800000,26.9100000,26.8800000,26.9100000,1200
US1.TWTR_delisted_875018,1,20200420,150300,26.9150000,26.9200000,26.9100000,26.9200000,1851
US1.TWTR_delisted_875018,1,20200420,150400,26.9200000,26.9200000,26.9000000,26.9000000,500
US1.TWTR_delisted_875018,1,20200420,150500,26.8800000,26.8800000,26.8600000,26.8600000,600
US1.TWTR_delisted_875018,1,20200420,150600,26.8500000,26.8500000,26.8200000,26.8200000,900
US1.TWTR_delisted_875018,1,20200420,150700,26.8200000,26.8200000,26.7800000,26.8200000,1900
US1.TWTR_delisted_875018,1,20200420,150800,26.8200000,26.8500000,26.8100000,26.8500000,2895
US1.TWTR_delisted_875018,1,20200420,150900,26.8600000,26.8800000,26.8600000,26.8700000,800
US1.TWTR_delisted_875018,1,20200420,151000,26.8900000,26.9100000,26.8900000,26.9100000,8947
US1.TWTR_delisted_875018,1,20200420,151100,26.9200000,26.9400000,26.9200000,26.9400000,6049
US1.TWTR_delisted_875018,1,20200420,151200,26.9300000,26.9400000,26.9000000,26.9000000,21276
US1.TWTR_delisted_875018,1,20200420,151300,26.9100000,26.9500000,26.9100000,26.9500000,3224
US1.TWTR_delisted_875018,1,20200420,151400,26.9600000,26.9700000,26.9500000,26.9700000,2690
US1.TWTR_delisted_875018,1,20200420,151500,26.9600000,26.9600000,26.9600000,26.9600000,807
US1.TWTR_delisted_875018,1,20200420,151600,26.9500000,26.9500000,26.9300000,26.9300000,1716
US1.TWTR_delisted_875018,1,20200420,151700,26.9400000,26.9800000,26.9400000,26.9500000,3200
US1.TWTR_delisted_875018,1,20200420,151800,26.9600000,26.9600000,26.9300000,26.9500000,600
US1.TWTR_delisted_875018,1,20200420,151900,26.9400000,26.9400000,26.9100000,26.9200000,800
US1.TWTR_delisted_875018,1,20200420,152000,26.9300000,26.9300000,26.9000000,26.9000000,2222
US1.TWTR_delisted_875018,1,20200420,152100,26.9100000,26.9200000,26.8900000,26.8900000,1619
US1.TWTR_delisted_875018,1,20200420,152200,26.9300000,26.9300000,26.9300000,26.9300000,500
US1.TWTR_delisted_875018,1,20200420,152300,26.9400000,26.9600000,26.9400000,26.9600000,1086
US1.TWTR_delisted_875018,1,20200420,152400,26.9500000,26.9700000,26.9300000,26.9300000,3900
US1.TWTR_delisted_875018,1,20200420,152500,26.9300000,26.9500000,26.9150000,26.9500000,1619
US1.TWTR_delisted_875018,1,20200420,152600,26.9600000,26.9600000,26.9500000,26.9500000,900
US1.TWTR_delisted_875018,1,20200420,152700,26.9300000,26.9500000,26.9300000,26.9400000,1000
US1.TWTR_delisted_875018,1,20200420,152800,26.9300000,26.9300000,26.9150000,26.9150000,809
US1.TWTR_delisted_875018,1,20200420,152900,26.9050000,26.9500000,26.8900000,26.9500000,3482
US1.TWTR_delisted_875018,1,20200420,153000,26.9500000,26.9900000,26.9500000,26.9900000,1067
US1.TWTR_delisted_875018,1,20200420,153100,26.9900000,26.9900000,26.9750000,26.9900000,1500
US1.TWTR_delisted_875018,1,20200420,153200,27.0000000,27.0000000,26.9800000,26.9900000,3192
US1.TWTR_delisted_875018,1,20200420,153300,27.0000000,27.0400000,27.0000000,27.0300000,1317
US1.TWTR_delisted_875018,1,20200420,153400,27.0200000,27.0300000,27.0100000,27.0100000,3094
US1.TWTR_delisted_875018,1,20200420,153500,27.0100000,27.0300000,27.0100000,27.0300000,2787
US1.TWTR_delisted_875018,1,20200420,153600,27.0400000,27.0400000,27.0200000,27.0400000,1307
US1.TWTR_delisted_875018,1,20200420,153700,27.0600000,27.0800000,27.0600000,27.0700000,1358
US1.TWTR_delisted_875018,1,20200420,153800,27.0600000,27.0600000,27.0500000,27.0500000,3555
US1.TWTR_delisted_875018,1,20200420,153900,27.0500000,27.0600000,27.0300000,27.0300000,2861
US1.TWTR_delisted_875018,1,20200420,154000,27.0300000,27.0300000,27.0200000,27.0200000,800
US1.TWTR_delisted_875018,1,20200420,154100,27.0300000,27.0600000,27.0300000,27.0400000,2528
US1.TWTR_delisted_875018,1,20200420,154200,27.0400000,27.0800000,27.0400000,27.0800000,2291
US1.TWTR_delisted_875018,1,20200420,154300,27.0800000,27.0800000,27.0200000,27.0200000,4595
US1.TWTR_delisted_875018,1,20200420,154400,27.0200000,27.0200000,27.0000000,27.0000000,1015
US1.TWTR_delisted_875018,1,20200420,154500,27.0000000,27.0250000,27.0000000,27.0200000,4909
US1.TWTR_delisted_875018,1,20200420,154600,27.0100000,27.0400000,27.0100000,27.0200000,2586
US1.TWTR_delisted_875018,1,20200420,154700,27.0200000,27.0400000,27.0100000,27.0400000,3454
US1.TWTR_delisted_875018,1,20200420,154800,27.0350000,27.0500000,27.0200000,27.0400000,7475
US1.TWTR_delisted_875018,1,20200420,154900,27.0200000,27.0200000,27.0100000,27.0150000,1673
US1.TWTR_delisted_875018,1,20200420,155000,27.0400000,27.0500000,27.0300000,27.0500000,8978
US1.TWTR_delisted_875018,1,20200420,155100,27.0500000,27.0800000,26.9600000,27.0300000,11666
US1.TWTR_delisted_875018,1,20200420,155200,27.0300000,27.0300000,27.0100000,27.0100000,2300
US1.TWTR_delisted_875018,1,20200420,155300,27.0200000,27.0500000,27.0200000,27.0200000,2400
US1.TWTR_delisted_875018,1,20200420,155400,27.0300000,27.0700000,27.0250000,27.0350000,3640
US1.TWTR_delisted_875018,1,20200420,155500,27.0300000,27.0550000,27.0200000,27.0300000,4972
US1.TWTR_delisted_875018,1,20200420,155600,27.0300000,27.0750000,27.0300000,27.0700000,2438
US1.TWTR_delisted_875018,1,20200420,155700,27.0800000,27.1200000,27.0600000,27.0750000,6138
US1.TWTR_delisted_875018,1,20200420,155800,27.0700000,27.0700000,27.0400000,27.0400000,2500
US1.TWTR_delisted_875018,1,20200420,155900,27.0450000,27.0800000,27.0450000,27.0600000,4028
US1.TWTR_delisted_875018,1,20200420,160000,27.0600000,27.0750000,27.0000000,27.0100000,5459
US1.TWTR_delisted_875018,1,20200421,093100,26.3500000,26.5000000,26.3000000,26.5000000,9316
US1.TWTR_delisted_875018,1,20200421,093200,26.5000000,26.7000000,26.4500000,26.6100000,11912
US1.TWTR_delisted_875018,1,20200421,093300,26.6700000,26.7000000,26.4700000,26.4800000,8262
US1.TWTR_delisted_875018,1,20200421,093400,26.4700000,26.4700000,26.3200000,26.3400000,16969
US1.TWTR_delisted_875018,1,20200421,093500,26.3800000,26.3800000,26.2000000,26.2700000,10145
US1.TWTR_delisted_875018,1,20200421,093600,26.2400000,26.2500000,26.1300000,26.1400000,5069
US1.TWTR_delisted_875018,1,20200421,093700,26.1500000,26.1600000,26.0500000,26.0500000,6477
US1.TWTR_delisted_875018,1,20200421,093800,26.0400000,26.0700000,26.0200000,26.0400000,2517
US1.TWTR_delisted_875018,1,20200421,093900,26.0300000,26.0700000,26.0200000,26.0350000,5608
US1.TWTR_delisted_875018,1,20200421,094000,26.0400000,26.1100000,26.0100000,26.0700000,7440
US1.TWTR_delisted_875018,1,20200421,094100,26.0700000,26.1700000,26.0500000,26.1500000,6186
US1.TWTR_delisted_875018,1,20200421,094200,26.1550000,26.1600000,26.1200000,26.1300000,2512
US1.TWTR_delisted_875018,1,20200421,094300,26.1450000,26.1900000,26.1350000,26.1900000,2181
US1.TWTR_delisted_875018,1,20200421,094400,26.1950000,26.2500000,26.1950000,26.2000000,2807
US1.TWTR_delisted_875018,1,20200421,094500,26.1700000,26.1700000,26.0700000,26.0900000,2911
US1.TWTR_delisted_875018,1,20200421,094600,26.0900000,26.1100000,26.0150000,26.1100000,11485
US1.TWTR_delisted_875018,1,20200421,094700,26.1100000,26.2900000,26.1100000,26.2200000,6762
US1.TWTR_delisted_875018,1,20200421,094800,26.2200000,26.2300000,26.1500000,26.1500000,6027
US1.TWTR_delisted_875018,1,20200421,094900,26.1500000,26.1800000,26.1500000,26.1600000,1800
US1.TWTR_delisted_875018,1,20200421,095000,26.1600000,26.1700000,26.1250000,26.1400000,3708
US1.TWTR_delisted_875018,1,20200421,095100,26.1100000,26.1100000,26.0000000,26.0500000,8189
US1.TWTR_delisted_875018,1,20200421,095200,26.0400000,26.0800000,25.9700000,25.9800000,7160
US1.TWTR_delisted_875018,1,20200421,095300,25.9900000,26.0100000,25.9000000,25.9250000,9621
US1.TWTR_delisted_875018,1,20200421,095400,25.9900000,26.0900000,25.9900000,26.0800000,5092
US1.TWTR_delisted_875018,1,20200421,095500,26.1100000,26.1300000,26.0800000,26.1100000,5000
US1.TWTR_delisted_875018,1,20200421,095800,26.1200000,26.1250000,26.0550000,26.0550000,2133
US1.TWTR_delisted_875018,1,20200421,095900,26.0300000,26.0450000,25.9950000,26.0000000,12766
US1.TWTR_delisted_875018,1,20200421,100000,25.9500000,26.0100000,25.9500000,26.0050000,10485
US1.TWTR_delisted_875018,1,20200421,100100,26.0150000,26.0150000,25.9300000,25.9300000,6826
US1.TWTR_delisted_875018,1,20200421,100200,25.9300000,26.0000000,25.9300000,25.9900000,1322
US1.TWTR_delisted_875018,1,20200421,100300,26.0000000,26.0050000,25.9700000,25.9900000,6052
US1.TWTR_delisted_875018,1,20200421,100400,26.0000000,26.0050000,25.9600000,25.9700000,1712
US1.TWTR_delisted_875018,1,20200421,100500,25.9650000,25.9700000,25.9400000,25.9500000,2193
US1.TWTR_delisted_875018,1,20200421,100600,25.9550000,25.9550000,25.9000000,25.9150000,13023
US1.TWTR_delisted_875018,1,20200421,100700,25.9100000,25.9100000,25.8900000,25.8900000,16603
US1.TWTR_delisted_875018,1,20200421,100800,25.9050000,26.0300000,25.9050000,25.9800000,4726
US1.TWTR_delisted_875018,1,20200421,100900,25.9800000,26.0100000,25.9500000,26.0000000,5043
US1.TWTR_delisted_875018,1,20200421,101000,25.9800000,26.0200000,25.9600000,26.0100000,4404
US1.TWTR_delisted_875018,1,20200421,101100,26.0000000,26.0300000,25.9900000,26.0100000,4885
US1.TWTR_delisted_875018,1,20200421,101200,26.0100000,26.0100000,25.9650000,25.9800000,5991
US1.TWTR_delisted_875018,1,20200421,101300,25.9700000,25.9900000,25.9700000,25.9800000,1300
US1.TWTR_delisted_875018,1,20200421,101400,25.9800000,25.9800000,25.8900000,25.8900000,4000
US1.TWTR_delisted_875018,1,20200421,101500,25.8800000,25.8800000,25.8200000,25.8300000,6126
US1.TWTR_delisted_875018,1,20200421,101600,25.8200000,25.9000000,25.8000000,25.8700000,6400
US1.TWTR_delisted_875018,1,20200421,101700,25.8500000,25.8900000,25.8500000,25.8800000,2489
US1.TWTR_delisted_875018,1,20200421,101800,25.8750000,25.8800000,25.8400000,25.8750000,6607
US1.TWTR_delisted_875018,1,20200421,101900,25.8800000,25.9200000,25.8500000,25.8500000,5129
US1.TWTR_delisted_875018,1,20200421,102000,25.8000000,25.8700000,25.8000000,25.8700000,3205
US1.TWTR_delisted_875018,1,20200421,102100,25.8600000,25.9000000,25.8600000,25.9000000,1598
US1.TWTR_delisted_875018,1,20200421,102200,25.8900000,25.9000000,25.8900000,25.9000000,790
US1.TWTR_delisted_875018,1,20200421,102300,25.9000000,25.9000000,25.8400000,25.8900000,3689
US1.TWTR_delisted_875018,1,20200421,102400,25.9000000,25.9000000,25.8600000,25.8600000,1576
US1.TWTR_delisted_875018,1,20200421,102500,25.8700000,25.9000000,25.8600000,25.8600000,6334
US1.TWTR_delisted_875018,1,20200421,102600,25.8600000,25.8600000,25.7800000,25.7800000,8414
US1.TWTR_delisted_875018,1,20200421,102700,25.7700000,25.7700000,25.7000000,25.7350000,11836
US1.TWTR_delisted_875018,1,20200421,102800,25.7250000,25.7350000,25.7000000,25.7200000,9201
US1.TWTR_delisted_875018,1,20200421,102900,25.7400000,25.7400000,25.6900000,25.7000000,11054
US1.TWTR_delisted_875018,1,20200421,103000,25.7000000,25.7250000,25.6900000,25.7050000,11415
US1.TWTR_delisted_875018,1,20200421,103100,25.7050000,25.7150000,25.6700000,25.7000000,9332
US1.TWTR_delisted_875018,1,20200421,103200,25.7050000,25.7500000,25.6900000,25.7400000,6543
US1.TWTR_delisted_875018,1,20200421,103300,25.7300000,25.7500000,25.7200000,25.7500000,2807
US1.TWTR_delisted_875018,1,20200421,103400,25.7500000,25.7950000,25.7100000,25.7250000,6133
US1.TWTR_delisted_875018,1,20200421,103500,25.7300000,25.7700000,25.7150000,25.7400000,6478
US1.TWTR_delisted_875018,1,20200421,103600,25.7400000,25.7400000,25.7000000,25.7100000,4862
US1.TWTR_delisted_875018,1,20200421,103700,25.7000000,25.7000000,25.6100000,25.6200000,10494
US1.TWTR_delisted_875018,1,20200421,103800,25.6100000,25.6700000,25.6000000,25.6500000,18018
US1.TWTR_delisted_875018,1,20200421,103900,25.6550000,25.6600000,25.5900000,25.6300000,6762
US1.TWTR_delisted_875018,1,20200421,104000,25.6500000,25.6500000,25.6000000,25.6000000,6200
US1.TWTR_delisted_875018,1,20200421,104100,25.6000000,25.6000000,25.5200000,25.5400000,7768
US1.TWTR_delisted_875018,1,20200421,104200,25.5500000,25.5600000,25.5200000,25.5400000,3560
US1.TWTR_delisted_875018,1,20200421,104300,25.5250000,25.5600000,25.5200000,25.5300000,3600
US1.TWTR_delisted_875018,1,20200421,104400,25.5200000,25.5200000,25.3900000,25.4200000,25446
US1.TWTR_delisted_875018,1,20200421,104500,25.3800000,25.4000000,25.3750000,25.4000000,3179
US1.TWTR_delisted_875018,1,20200421,104600,25.4000000,25.4000000,25.3650000,25.3700000,14793
US1.TWTR_delisted_875018,1,20200421,104700,25.3950000,25.4400000,25.3800000,25.4300000,12702
US1.TWTR_delisted_875018,1,20200421,104800,25.4100000,25.4350000,25.3800000,25.3850000,2700
US1.TWTR_delisted_875018,1,20200421,104900,25.3800000,25.3800000,25.3300000,25.3700000,4761
US1.TWTR_delisted_875018,1,20200421,105000,25.3500000,25.3500000,25.3000000,25.3000000,10567
US1.TWTR_delisted_875018,1,20200421,105100,25.3200000,25.3250000,25.2800000,25.2800000,11628
US1.TWTR_delisted_875018,1,20200421,105200,25.3050000,25.3500000,25.3050000,25.3500000,3828
US1.TWTR_delisted_875018,1,20200421,105300,25.3500000,25.3900000,25.3250000,25.3600000,4479
US1.TWTR_delisted_875018,1,20200421,105400,25.3600000,25.3900000,25.3600000,25.3800000,1700
US1.TWTR_delisted_875018,1,20200421,105500,25.3700000,25.3700000,25.3200000,25.3200000,6870
US1.TWTR_delisted_875018,1,20200421,105600,25.3200000,25.3400000,25.2750000,25.2800000,9247
US1.TWTR_delisted_875018,1,20200421,105700,25.2700000,25.2700000,25.2400000,25.2400000,4934
US1.TWTR_delisted_875018,1,20200421,105800,25.2200000,25.2200000,25.1300000,25.1400000,10649
US1.TWTR_delisted_875018,1,20200421,105900,25.1400000,25.1900000,25.0550000,25.0650000,16590
US1.TWTR_delisted_875018,1,20200421,110000,25.0700000,25.1800000,25.0700000,25.1100000,7557
US1.TWTR_delisted_875018,1,20200421,110100,25.1400000,25.2050000,25.1200000,25.2000000,5917
US1.TWTR_delisted_875018,1,20200421,110200,25.2300000,25.3200000,25.2300000,25.3000000,5896
US1.TWTR_delisted_875018,1,20200421,110300,25.3000000,25.3000000,25.2150000,25.2800000,5848
US1.TWTR_delisted_875018,1,20200421,110400,25.2750000,25.3000000,25.2500000,25.2950000,7700
US1.TWTR_delisted_875018,1,20200421,110500,25.2900000,25.3000000,25.2300000,25.2300000,10313
US1.TWTR_delisted_875018,1,20200421,110600,25.2400000,25.3000000,25.2400000,25.3000000,4234
US1.TWTR_delisted_875018,1,20200421,110700,25.2800000,25.3400000,25.2800000,25.3200000,9442
US1.TWTR_delisted_875018,1,20200421,110800,25.3200000,25.4600000,25.3200000,25.4600000,11062
US1.TWTR_delisted_875018,1,20200421,110900,25.4700000,25.4700000,25.4300000,25.4500000,4882
US1.TWTR_delisted_875018,1,20200421,111000,25.4400000,25.4400000,25.3600000,25.3900000,8983
US1.TWTR_delisted_875018,1,20200421,111100,25.3600000,25.4100000,25.3600000,25.4100000,4941
US1.TWTR_delisted_875018,1,20200421,111200,25.3900000,25.3900000,25.3100000,25.3300000,9174
US1.TWTR_delisted_875018,1,20200421,111300,25.3500000,25.3500000,25.2950000,25.3100000,6371
US1.TWTR_delisted_875018,1,20200421,111400,25.3000000,25.3000000,25.2600000,25.2600000,5881
US1.TWTR_delisted_875018,1,20200421,111500,25.2500000,25.2500000,25.1700000,25.1700000,4140
US1.TWTR_delisted_875018,1,20200421,111600,25.1700000,25.1700000,25.0950000,25.0950000,9029
US1.TWTR_delisted_875018,1,20200421,111700,25.1000000,25.1400000,25.1000000,25.1100000,7947
US1.TWTR_delisted_875018,1,20200421,111800,25.1300000,25.1500000,25.0850000,25.0850000,8013
US1.TWTR_delisted_875018,1,20200421,111900,25.0900000,25.1900000,25.0900000,25.1900000,9187
US1.TWTR_delisted_875018,1,20200421,112000,25.1900000,25.2100000,25.1900000,25.2100000,3958
US1.TWTR_delisted_875018,1,20200421,112100,25.2100000,25.3100000,25.2100000,25.3100000,3200
US1.TWTR_delisted_875018,1,20200421,112200,25.3400000,25.3500000,25.3100000,25.3400000,5550
US1.TWTR_delisted_875018,1,20200421,112300,25.3700000,25.3800000,25.3500000,25.3600000,2140
US1.TWTR_delisted_875018,1,20200421,112400,25.3700000,25.4100000,25.3700000,25.3900000,3800
US1.TWTR_delisted_875018,1,20200421,112500,25.3800000,25.3800000,25.3200000,25.3400000,4400
US1.TWTR_delisted_875018,1,20200421,112600,25.3200000,25.4350000,25.3200000,25.4300000,2108
US1.TWTR_delisted_875018,1,20200421,112700,25.4400000,25.4400000,25.3300000,25.3300000,2600
US1.TWTR_delisted_875018,1,20200421,112800,25.3400000,25.3600000,25.3200000,25.3200000,736
US1.TWTR_delisted_875018,1,20200421,112900,25.3200000,25.3450000,25.3200000,25.3300000,2400
US1.TWTR_delisted_875018,1,20200421,113000,25.3450000,25.3500000,25.2600000,25.3000000,4713
US1.TWTR_delisted_875018,1,20200421,113100,25.3300000,25.3800000,25.3300000,25.3500000,1846
US1.TWTR_delisted_875018,1,20200421,113200,25.4000000,25.4500000,25.4000000,25.4500000,1928
US1.TWTR_delisted_875018,1,20200421,113300,25.4650000,25.4700000,25.4200000,25.4350000,2183
US1.TWTR_delisted_875018,1,20200421,113400,25.4400000,25.4400000,25.4000000,25.4400000,1321
US1.TWTR_delisted_875018,1,20200421,113500,25.4400000,25.4400000,25.4300000,25.4300000,500
US1.TWTR_delisted_875018,1,20200421,113600,25.3950000,25.4000000,25.3400000,25.3400000,3600
US1.TWTR_delisted_875018,1,20200421,113700,25.3650000,25.3650000,25.3450000,25.3450000,1100
US1.TWTR_delisted_875018,1,20200421,113800,25.3800000,25.3800000,25.3400000,25.3600000,2285
US1.TWTR_delisted_875018,1,20200421,113900,25.3650000,25.4000000,25.3600000,25.4000000,653
US1.TWTR_delisted_875018,1,20200421,114000,25.3950000,25.3950000,25.3700000,25.3700000,700
US1.TWTR_delisted_875018,1,20200421,114100,25.4200000,25.4200000,25.3700000,25.3800000,3202
US1.TWTR_delisted_875018,1,20200421,114200,25.3800000,25.4000000,25.3800000,25.4000000,2618
US1.TWTR_delisted_875018,1,20200421,114300,25.4000000,25.4000000,25.3600000,25.3900000,3800
US1.TWTR_delisted_875018,1,20200421,114400,25.3800000,25.3800000,25.3100000,25.3100000,1000
US1.TWTR_delisted_875018,1,20200421,114500,25.3200000,25.3300000,25.3000000,25.3000000,2700
US1.TWTR_delisted_875018,1,20200421,114600,25.3000000,25.3800000,25.3000000,25.3600000,5802
US1.TWTR_delisted_875018,1,20200421,114700,25.4200000,25.4600000,25.4200000,25.4600000,1856
US1.TWTR_delisted_875018,1,20200421,114800,25.4600000,25.4900000,25.4500000,25.4800000,2000
US1.TWTR_delisted_875018,1,20200421,114900,25.4900000,25.4900000,25.4600000,25.4900000,2700
US1.TWTR_delisted_875018,1,20200421,115000,25.4900000,25.4900000,25.4600000,25.4900000,8300
US1.TWTR_delisted_875018,1,20200421,115100,25.4800000,25.4800000,25.3900000,25.3900000,8257
US1.TWTR_delisted_875018,1,20200421,115200,25.4100000,25.4300000,25.4100000,25.4300000,1520
US1.TWTR_delisted_875018,1,20200421,115300,25.4200000,25.4200000,25.4100000,25.4100000,2395
US1.TWTR_delisted_875018,1,20200421,115400,25.4200000,25.4200000,25.4000000,25.4100000,5100
US1.TWTR_delisted_875018,1,20200421,115500,25.4000000,25.4050000,25.3900000,25.4000000,3000
US1.TWTR_delisted_875018,1,20200421,115600,25.3950000,25.4450000,25.3800000,25.4450000,4800
US1.TWTR_delisted_875018,1,20200421,115800,25.4800000,25.4800000,25.4500000,25.4500000,4300
US1.TWTR_delisted_875018,1,20200421,115900,25.4500000,25.4800000,25.4500000,25.4700000,5700
US1.TWTR_delisted_875018,1,20200421,120000,25.4300000,25.4300000,25.4000000,25.4000000,1400
US1.TWTR_delisted_875018,1,20200421,120100,25.4200000,25.4200000,25.3200000,25.3200000,5642
US1.TWTR_delisted_875018,1,20200421,120200,25.2900000,25.2900000,25.2400000,25.2400000,4599
US1.TWTR_delisted_875018,1,20200421,120300,25.2700000,25.2700000,25.2600000,25.2700000,500
US1.TWTR_delisted_875018,1,20200421,120400,25.2600000,25.2600000,25.2200000,25.2200000,3669
US1.TWTR_delisted_875018,1,20200421,120500,25.2400000,25.2450000,25.2400000,25.2450000,700
US1.TWTR_delisted_875018,1,20200421,120600,25.2450000,25.2800000,25.2450000,25.2700000,1384
US1.TWTR_delisted_875018,1,20200421,120700,25.2600000,25.2800000,25.2450000,25.2600000,4708
US1.TWTR_delisted_875018,1,20200421,120800,25.2800000,25.3000000,25.2800000,25.2900000,1700
US1.TWTR_delisted_875018,1,20200421,120900,25.2850000,25.3050000,25.2500000,25.2700000,3606
US1.TWTR_delisted_875018,1,20200421,121000,25.2700000,25.2900000,25.2700000,25.2700000,4171
US1.TWTR_delisted_875018,1,20200421,121100,25.2700000,25.3550000,25.2600000,25.3550000,5585
US1.TWTR_delisted_875018,1,20200421,121200,25.3600000,25.4000000,25.3600000,25.3800000,2422
US1.TWTR_delisted_875018,1,20200421,121300,25.3750000,25.3750000,25.3500000,25.3500000,2015
US1.TWTR_delisted_875018,1,20200421,121400,25.3550000,25.3600000,25.3500000,25.3500000,1100
US1.TWTR_delisted_875018,1,20200421,121500,25.3550000,25.4000000,25.3550000,25.3700000,5594
US1.TWTR_delisted_875018,1,20200421,121600,25.4000000,25.4850000,25.4000000,25.4850000,3306
US1.TWTR_delisted_875018,1,20200421,121700,25.4800000,25.4800000,25.4400000,25.4400000,2200
US1.TWTR_delisted_875018,1,20200421,121800,25.4300000,25.4300000,25.4000000,25.4000000,200
US1.TWTR_delisted_875018,1,20200421,121900,25.4100000,25.4100000,25.3700000,25.3800000,3917
US1.TWTR_delisted_875018,1,20200421,122000,25.4250000,25.4300000,25.4250000,25.4300000,1496
US1.TWTR_delisted_875018,1,20200421,122100,25.4100000,25.4100000,25.4000000,25.4000000,679
US1.TWTR_delisted_875018,1,20200421,122200,25.3950000,25.3950000,25.3700000,25.3700000,2400
US1.TWTR_delisted_875018,1,20200421,122300,25.3500000,25.3600000,25.3400000,25.3600000,1800
US1.TWTR_delisted_875018,1,20200421,122400,25.3800000,25.4100000,25.3800000,25.4000000,2200
US1.TWTR_delisted_875018,1,20200421,122500,25.3900000,25.3900000,25.3700000,25.3800000,1931
US1.TWTR_delisted_875018,1,20200421,122600,25.3950000,25.4300000,25.3950000,25.4300000,2400
US1.TWTR_delisted_875018,1,20200421,122700,25.4300000,25.4300000,25.4150000,25.4200000,8783
US1.TWTR_delisted_875018,1,20200421,122800,25.4100000,25.4100000,25.3700000,25.3700000,1000
US1.TWTR_delisted_875018,1,20200421,122900,25.3550000,25.3900000,25.3550000,25.3900000,3600
US1.TWTR_delisted_875018,1,20200421,123000,25.4100000,25.4100000,25.3700000,25.3700000,1900
US1.TWTR_delisted_875018,1,20200421,123100,25.3900000,25.3900000,25.3700000,25.3700000,698
US1.TWTR_delisted_875018,1,20200421,123200,25.3950000,25.3950000,25.3850000,25.3850000,800
US1.TWTR_delisted_875018,1,20200421,123300,25.3800000,25.3800000,25.3700000,25.3800000,800
US1.TWTR_delisted_875018,1,20200421,123400,25.3700000,25.3700000,25.3700000,25.3700000,800
US1.TWTR_delisted_875018,1,20200421,123500,25.3600000,25.3600000,25.3600000,25.3600000,1527
US1.TWTR_delisted_875018,1,20200421,123600,25.3600000,25.3700000,25.3600000,25.3700000,6300
US1.TWTR_delisted_875018,1,20200421,123700,25.3900000,25.4050000,25.3900000,25.4000000,1600
US1.TWTR_delisted_875018,1,20200421,123800,25.3900000,25.3900000,25.3700000,25.3750000,2648
US1.TWTR_delisted_875018,1,20200421,123900,25.3700000,25.3700000,25.2750000,25.2800000,2300
US1.TWTR_delisted_875018,1,20200421,124000,25.3200000,25.3200000,25.3200000,25.3200000,300
US1.TWTR_delisted_875018,1,20200421,124100,25.3500000,25.3600000,25.3200000,25.3600000,10300
US1.TWTR_delisted_875018,1,20200421,124200,25.3600000,25.3600000,25.3100000,25.3200000,6641
US1.TWTR_delisted_875018,1,20200421,124300,25.3100000,25.3200000,25.2900000,25.2900000,1828
US1.TWTR_delisted_875018,1,20200421,124400,25.3000000,25.3000000,25.2950000,25.2950000,1923
US1.TWTR_delisted_875018,1,20200421,124500,25.2950000,25.2950000,25.2500000,25.2500000,4000
US1.TWTR_delisted_875018,1,20200421,124600,25.2500000,25.2500000,25.2200000,25.2200000,8932
US1.TWTR_delisted_875018,1,20200421,124700,25.2000000,25.2000000,25.1600000,25.1600000,6170
US1.TWTR_delisted_875018,1,20200421,124800,25.1700000,25.2100000,25.1700000,25.2000000,4913
US1.TWTR_delisted_875018,1,20200421,124900,25.2000000,25.2000000,25.1500000,25.1500000,7910
US1.TWTR_delisted_875018,1,20200421,125000,25.1400000,25.2100000,25.1400000,25.2100000,6084
US1.TWTR_delisted_875018,1,20200421,125100,25.1850000,25.2350000,25.1850000,25.2350000,3613
US1.TWTR_delisted_875018,1,20200421,125200,25.2500000,25.3000000,25.2350000,25.3000000,4113
US1.TWTR_delisted_875018,1,20200421,125300,25.3300000,25.3950000,25.3300000,25.3900000,1347
US1.TWTR_delisted_875018,1,20200421,125400,25.3800000,25.3800000,25.3500000,25.3500000,400
US1.TWTR_delisted_875018,1,20200421,125500,25.3700000,25.3750000,25.3600000,25.3750000,300
US1.TWTR_delisted_875018,1,20200421,125600,25.4100000,25.4200000,25.3800000,25.3900000,5767
US1.TWTR_delisted_875018,1,20200421,125700,25.3900000,25.3900000,25.3900000,25.3900000,700
US1.TWTR_delisted_875018,1,20200421,125800,25.3800000,25.3800000,25.3600000,25.3650000,3427
US1.TWTR_delisted_875018,1,20200421,125900,25.3400000,25.3400000,25.3100000,25.3100000,5233
US1.TWTR_delisted_875018,1,20200421,130000,25.3100000,25.3700000,25.3100000,25.3700000,2700
US1.TWTR_delisted_875018,1,20200421,130100,25.3700000,25.4050000,25.3700000,25.3900000,17236
US1.TWTR_delisted_875018,1,20200421,130200,25.3800000,25.3800000,25.3500000,25.3500000,1700
US1.TWTR_delisted_875018,1,20200421,130300,25.3500000,25.4300000,25.3400000,25.4300000,2445
US1.TWTR_delisted_875018,1,20200421,130400,25.4400000,25.4400000,25.4200000,25.4400000,800
US1.TWTR_delisted_875018,1,20200421,130500,25.4500000,25.5000000,25.4500000,25.5000000,4700
US1.TWTR_delisted_875018,1,20200421,130600,25.4800000,25.4800000,25.4600000,25.4650000,1019
US1.TWTR_delisted_875018,1,20200421,130700,25.4800000,25.4800000,25.4600000,25.4700000,500
US1.TWTR_delisted_875018,1,20200421,130800,25.4700000,25.4850000,25.4600000,25.4600000,400
US1.TWTR_delisted_875018,1,20200421,130900,25.4700000,25.4700000,25.4600000,25.4600000,1000
US1.TWTR_delisted_875018,1,20200421,131000,25.4900000,25.4900000,25.4800000,25.4900000,1400
US1.TWTR_delisted_875018,1,20200421,131100,25.4800000,25.4800000,25.4800000,25.4800000,200
US1.TWTR_delisted_875018,1,20200421,131200,25.5000000,25.5150000,25.4800000,25.5000000,2700
US1.TWTR_delisted_875018,1,20200421,131300,25.5300000,25.5400000,25.5100000,25.5200000,1429
US1.TWTR_delisted_875018,1,20200421,131400,25.5100000,25.5300000,25.5100000,25.5200000,1427
US1.TWTR_delisted_875018,1,20200421,131500,25.5200000,25.5200000,25.5100000,25.5100000,482
US1.TWTR_delisted_875018,1,20200421,131600,25.5150000,25.5400000,25.5100000,25.5400000,1693
US1.TWTR_delisted_875018,1,20200421,131700,25.5500000,25.5500000,25.5200000,25.5200000,1165
US1.TWTR_delisted_875018,1,20200421,131800,25.5700000,25.5700000,25.5500000,25.5600000,1500
US1.TWTR_delisted_875018,1,20200421,131900,25.5700000,25.6000000,25.5700000,25.6000000,1000
US1.TWTR_delisted_875018,1,20200421,132000,25.5600000,25.5700000,25.5400000,25.5500000,2900
US1.TWTR_delisted_875018,1,20200421,132100,25.5300000,25.5850000,25.5300000,25.5850000,832
US1.TWTR_delisted_875018,1,20200421,132200,25.5900000,25.6400000,25.5900000,25.6200000,3565
US1.TWTR_delisted_875018,1,20200421,132300,25.6200000,25.6200000,25.6200000,25.6200000,800
US1.TWTR_delisted_875018,1,20200421,132400,25.6200000,25.6550000,25.6200000,25.6550000,1884
US1.TWTR_delisted_875018,1,20200421,132500,25.6600000,25.6800000,25.6600000,25.6700000,4107
US1.TWTR_delisted_875018,1,20200421,132600,25.6700000,25.6700000,25.6400000,25.6600000,3000
US1.TWTR_delisted_875018,1,20200421,132700,25.6600000,25.6700000,25.6600000,25.6700000,300
US1.TWTR_delisted_875018,1,20200421,132800,25.6650000,25.6650000,25.6500000,25.6500000,1000
US1.TWTR_delisted_875018,1,20200421,132900,25.6800000,25.6850000,25.6800000,25.6800000,1815
US1.TWTR_delisted_875018,1,20200421,133000,25.7000000,25.7000000,25.7000000,25.7000000,300
US1.TWTR_delisted_875018,1,20200421,133100,25.6950000,25.6950000,25.6700000,25.6900000,2600
US1.TWTR_delisted_875018,1,20200421,133200,25.6500000,25.6500000,25.6200000,25.6200000,2208
US1.TWTR_delisted_875018,1,20200421,133300,25.6400000,25.6400000,25.6250000,25.6300000,782
US1.TWTR_delisted_875018,1,20200421,133400,25.6500000,25.6600000,25.6500000,25.6600000,900
US1.TWTR_delisted_875018,1,20200421,133500,25.6300000,25.6450000,25.6200000,25.6400000,2642
US1.TWTR_delisted_875018,1,20200421,133600,25.6300000,25.6300000,25.6100000,25.6100000,1526
US1.TWTR_delisted_875018,1,20200421,133700,25.6100000,25.6100000,25.6000000,25.6100000,2600
US1.TWTR_delisted_875018,1,20200421,133800,25.6100000,25.6900000,25.6100000,25.6900000,2505
US1.TWTR_delisted_875018,1,20200421,133900,25.6850000,25.7200000,25.6600000,25.7200000,3022
US1.TWTR_delisted_875018,1,20200421,134000,25.7100000,25.7300000,25.7100000,25.7300000,3480
US1.TWTR_delisted_875018,1,20200421,134100,25.7300000,25.7300000,25.7000000,25.7000000,3204
US1.TWTR_delisted_875018,1,20200421,134200,25.6900000,25.6900000,25.6700000,25.6800000,1400
US1.TWTR_delisted_875018,1,20200421,134300,25.7000000,25.7200000,25.7000000,25.7200000,1510
US1.TWTR_delisted_875018,1,20200421,134400,25.7250000,25.7250000,25.7200000,25.7200000,300
US1.TWTR_delisted_875018,1,20200421,134500,25.7300000,25.7300000,25.7300000,25.7300000,300
US1.TWTR_delisted_875018,1,20200421,134600,25.7300000,25.7300000,25.7000000,25.7100000,2700
US1.TWTR_delisted_875018,1,20200421,134700,25.7100000,25.7100000,25.6400000,25.6400000,1419
US1.TWTR_delisted_875018,1,20200421,134800,25.6600000,25.6950000,25.6600000,25.6900000,4200
US1.TWTR_delisted_875018,1,20200421,134900,25.7000000,25.7100000,25.6700000,25.6750000,4505
US1.TWTR_delisted_875018,1,20200421,135000,25.6750000,25.6750000,25.6500000,25.6500000,6291
US1.TWTR_delisted_875018,1,20200421,135100,25.6650000,25.6750000,25.6600000,25.6750000,1000
US1.TWTR_delisted_875018,1,20200421,135200,25.6950000,25.7200000,25.6900000,25.7100000,4016
US1.TWTR_delisted_875018,1,20200421,135300,25.6800000,25.7000000,25.6800000,25.7000000,2300
US1.TWTR_delisted_875018,1,20200421,135400,25.7100000,25.7500000,25.7100000,25.7400000,947
US1.TWTR_delisted_875018,1,20200421,135500,25.7300000,25.7400000,25.7300000,25.7300000,3145
US1.TWTR_delisted_875018,1,20200421,135600,25.7250000,25.7250000,25.6700000,25.7000000,2871
US1.TWTR_delisted_875018,1,20200421,135700,25.7200000,25.7600000,25.7200000,25.7600000,3400
US1.TWTR_delisted_875018,1,20200421,135800,25.7600000,25.7600000,25.7600000,25.7600000,100
US1.TWTR_delisted_875018,1,20200421,135900,25.7300000,25.7300000,25.7100000,25.7100000,600
US1.TWTR_delisted_875018,1,20200421,140000,25.7100000,25.7300000,25.7100000,25.7300000,600
US1.TWTR_delisted_875018,1,20200421,140100,25.7300000,25.7300000,25.6900000,25.7000000,800
US1.TWTR_delisted_875018,1,20200421,140200,25.7000000,25.7000000,25.7000000,25.7000000,100
US1.TWTR_delisted_875018,1,20200421,140300,25.7400000,25.7450000,25.7400000,25.7400000,1038
US1.TWTR_delisted_875018,1,20200421,140400,25.7300000,25.7300000,25.7100000,25.7250000,5000
US1.TWTR_delisted_875018,1,20200421,140500,25.7250000,25.7250000,25.7250000,25.7250000,1337
US1.TWTR_delisted_875018,1,20200421,140600,25.7200000,25.7200000,25.6900000,25.6950000,11519
US1.TWTR_delisted_875018,1,20200421,140700,25.7000000,25.7150000,25.7000000,25.7150000,5449
US1.TWTR_delisted_875018,1,20200421,140800,25.7100000,25.7100000,25.6900000,25.7000000,3400
US1.TWTR_delisted_875018,1,20200421,140900,25.7000000,25.7000000,25.6700000,25.6700000,2300
US1.TWTR_delisted_875018,1,20200421,141000,25.6400000,25.6400000,25.6400000,25.6400000,300
US1.TWTR_delisted_875018,1,20200421,141100,25.6300000,25.6700000,25.6300000,25.6700000,3992
US1.TWTR_delisted_875018,1,20200421,141200,25.6800000,25.6850000,25.6800000,25.6850000,800
US1.TWTR_delisted_875018,1,20200421,141300,25.6900000,25.7400000,25.6900000,25.7300000,721
US1.TWTR_delisted_875018,1,20200421,141400,25.7300000,25.7300000,25.7000000,25.7200000,1096
US1.TWTR_delisted_875018,1,20200421,141500,25.7500000,25.7500000,25.7250000,25.7300000,3623
US1.TWTR_delisted_875018,1,20200421,141600,25.7700000,25.7700000,25.7600000,25.7600000,700
US1.TWTR_delisted_875018,1,20200421,141700,25.7700000,25.7700000,25.7500000,25.7500000,1700
US1.TWTR_delisted_875018,1,20200421,141800,25.7400000,25.7400000,25.7400000,25.7400000,100
US1.TWTR_delisted_875018,1,20200421,141900,25.7400000,25.7400000,25.7300000,25.7400000,514
US1.TWTR_delisted_875018,1,20200421,142000,25.7500000,25.7800000,25.7500000,25.7800000,4805
US1.TWTR_delisted_875018,1,20200421,142100,25.7700000,25.7700000,25.7700000,25.7700000,400
US1.TWTR_delisted_875018,1,20200421,142200,25.7800000,25.7800000,25.7400000,25.7400000,500
US1.TWTR_delisted_875018,1,20200421,142300,25.7500000,25.8000000,25.7500000,25.8000000,1110
US1.TWTR_delisted_875018,1,20200421,142400,25.8200000,25.9200000,25.8200000,25.9200000,1000
US1.TWTR_delisted_875018,1,20200421,142500,25.9100000,25.9100000,25.8800000,25.8800000,1092
US1.TWTR_delisted_875018,1,20200421,142600,25.8800000,25.9250000,25.8700000,25.9100000,1194
US1.TWTR_delisted_875018,1,20200421,142700,25.9200000,25.9400000,25.9200000,25.9400000,900
US1.TWTR_delisted_875018,1,20200421,142800,25.9500000,25.9700000,25.9350000,25.9400000,2831
US1.TWTR_delisted_875018,1,20200421,142900,25.9000000,25.9000000,25.8800000,25.9000000,2400
US1.TWTR_delisted_875018,1,20200421,143000,25.9200000,25.9200000,25.9100000,25.9100000,1900
US1.TWTR_delisted_875018,1,20200421,143100,25.9200000,25.9300000,25.9150000,25.9200000,1600
US1.TWTR_delisted_875018,1,20200421,143200,25.9100000,25.9100000,25.8900000,25.9000000,5219
US1.TWTR_delisted_875018,1,20200421,143300,25.8900000,25.8950000,25.8500000,25.8500000,3520
US1.TWTR_delisted_875018,1,20200421,143400,25.8650000,25.8700000,25.8500000,25.8500000,800
US1.TWTR_delisted_875018,1,20200421,143500,25.8500000,25.8700000,25.8500000,25.8700000,300
US1.TWTR_delisted_875018,1,20200421,143600,25.8700000,25.8800000,25.8600000,25.8600000,1700
US1.TWTR_delisted_875018,1,20200421,143700,25.8700000,25.9400000,25.8700000,25.9400000,2600
US1.TWTR_delisted_875018,1,20200421,143800,25.9300000,25.9300000,25.8900000,25.8900000,1500
US1.TWTR_delisted_875018,1,20200421,143900,25.8600000,25.8700000,25.8600000,25.8600000,1600
US1.TWTR_delisted_875018,1,20200421,144000,25.8650000,25.8700000,25.8600000,25.8700000,1700
US1.TWTR_delisted_875018,1,20200421,144100,25.8600000,25.8600000,25.8000000,25.8000000,1397
US1.TWTR_delisted_875018,1,20200421,144200,25.7900000,25.7900000,25.7700000,25.7800000,1821
US1.TWTR_delisted_875018,1,20200421,144300,25.7800000,25.7900000,25.7800000,25.7900000,200
US1.TWTR_delisted_875018,1,20200421,144400,25.7900000,25.7900000,25.7300000,25.7400000,4630
US1.TWTR_delisted_875018,1,20200421,144500,25.7400000,25.7400000,25.7300000,25.7300000,4300
US1.TWTR_delisted_875018,1,20200421,144600,25.7200000,25.7300000,25.7000000,25.7000000,15036
US1.TWTR_delisted_875018,1,20200421,144700,25.6900000,25.7400000,25.6900000,25.7400000,2900
US1.TWTR_delisted_875018,1,20200421,144800,25.7400000,25.7400000,25.6800000,25.6900000,3743
US1.TWTR_delisted_875018,1,20200421,144900,25.7000000,25.7100000,25.7000000,25.7100000,2200
US1.TWTR_delisted_875018,1,20200421,145000,25.7100000,25.7100000,25.7000000,25.7000000,1500
US1.TWTR_delisted_875018,1,20200421,145100,25.7000000,25.7000000,25.6700000,25.6700000,3861
US1.TWTR_delisted_875018,1,20200421,145200,25.6700000,25.6700000,25.6700000,25.6700000,2200
US1.TWTR_delisted_875018,1,20200421,145300,25.6700000,25.7000000,25.6600000,25.6700000,9924
US1.TWTR_delisted_875018,1,20200421,145400,25.6600000,25.6800000,25.6400000,25.6750000,8903
US1.TWTR_delisted_875018,1,20200421,145500,25.6750000,25.6800000,25.6700000,25.6700000,7154
US1.TWTR_delisted_875018,1,20200421,145600,25.6600000,25.6600000,25.6400000,25.6400000,2600
US1.TWTR_delisted_875018,1,20200421,145700,25.6300000,25.6550000,25.6100000,25.6500000,5781
US1.TWTR_delisted_875018,1,20200421,145800,25.6500000,25.6500000,25.6100000,25.6100000,1300
US1.TWTR_delisted_875018,1,20200421,145900,25.6100000,25.6100000,25.5700000,25.6100000,3600
US1.TWTR_delisted_875018,1,20200421,150000,25.6100000,25.6100000,25.5450000,25.5500000,6629
US1.TWTR_delisted_875018,1,20200421,150100,25.6400000,25.6600000,25.6400000,25.6400000,777
US1.TWTR_delisted_875018,1,20200421,150200,25.6350000,25.6350000,25.5900000,25.6000000,4514
US1.TWTR_delisted_875018,1,20200421,150300,25.6100000,25.6100000,25.6100000,25.6100000,3600
US1.TWTR_delisted_875018,1,20200421,150400,25.6100000,25.6400000,25.5900000,25.6400000,8763
US1.TWTR_delisted_875018,1,20200421,150500,25.6400000,25.6400000,25.6400000,25.6400000,1766
US1.TWTR_delisted_875018,1,20200421,150600,25.6300000,25.6300000,25.5700000,25.5700000,1500
US1.TWTR_delisted_875018,1,20200421,150700,25.5300000,25.5300000,25.4700000,25.4700000,6594
US1.TWTR_delisted_875018,1,20200421,150800,25.4600000,25.5100000,25.4600000,25.5100000,2900
US1.TWTR_delisted_875018,1,20200421,150900,25.5600000,25.5600000,25.5200000,25.5200000,5434
US1.TWTR_delisted_875018,1,20200421,151000,25.5000000,25.5150000,25.5000000,25.5150000,6017
US1.TWTR_delisted_875018,1,20200421,151100,25.5100000,25.5600000,25.5050000,25.5600000,8152
US1.TWTR_delisted_875018,1,20200421,151200,25.5700000,25.6000000,25.5500000,25.5900000,2957
US1.TWTR_delisted_875018,1,20200421,151300,25.5900000,25.5900000,25.5700000,25.5900000,2900
US1.TWTR_delisted_875018,1,20200421,151400,25.6000000,25.6300000,25.6000000,25.6100000,4601
US1.TWTR_delisted_875018,1,20200421,151500,25.6000000,25.6200000,25.6000000,25.6100000,2077
US1.TWTR_delisted_875018,1,20200421,151600,25.6000000,25.6000000,25.5900000,25.5900000,687
US1.TWTR_delisted_875018,1,20200421,151700,25.5850000,25.6500000,25.5850000,25.6500000,15774
US1.TWTR_delisted_875018,1,20200421,151800,25.6400000,25.6500000,25.6400000,25.6500000,779
US1.TWTR_delisted_875018,1,20200421,151900,25.6500000,25.6500000,25.6300000,25.6300000,2703
US1.TWTR_delisted_875018,1,20200421,152000,25.6300000,25.6300000,25.6200000,25.6300000,3150
US1.TWTR_delisted_875018,1,20200421,152100,25.6300000,25.6800000,25.6300000,25.6800000,2079
US1.TWTR_delisted_875018,1,20200421,152200,25.6800000,25.6900000,25.6700000,25.6900000,2700
US1.TWTR_delisted_875018,1,20200421,152300,25.6900000,25.7100000,25.6900000,25.6900000,1800
US1.TWTR_delisted_875018,1,20200421,152400,25.6900000,25.6900000,25.6700000,25.6900000,2472
US1.TWTR_delisted_875018,1,20200421,152500,25.6700000,25.6700000,25.6600000,25.6600000,600
US1.TWTR_delisted_875018,1,20200421,152600,25.6600000,25.7000000,25.6600000,25.6800000,1260
US1.TWTR_delisted_875018,1,20200421,152700,25.6800000,25.6800000,25.6500000,25.6500000,3620
US1.TWTR_delisted_875018,1,20200421,152800,25.6500000,25.7000000,25.6350000,25.7000000,2272
US1.TWTR_delisted_875018,1,20200421,152900,25.6800000,25.7100000,25.6800000,25.7100000,1326
US1.TWTR_delisted_875018,1,20200421,153000,25.6900000,25.7100000,25.6800000,25.6800000,3657
US1.TWTR_delisted_875018,1,20200421,153100,25.6700000,25.7050000,25.6700000,25.7050000,3600
US1.TWTR_delisted_875018,1,20200421,153200,25.6700000,25.6750000,25.6500000,25.6500000,2718
US1.TWTR_delisted_875018,1,20200421,153300,25.6200000,25.6200000,25.5650000,25.5750000,500
US1.TWTR_delisted_875018,1,20200421,153400,25.5800000,25.6500000,25.5800000,25.6500000,1900
US1.TWTR_delisted_875018,1,20200421,153500,25.6800000,25.7300000,25.6800000,25.7200000,4638
US1.TWTR_delisted_875018,1,20200421,153600,25.7000000,25.8100000,25.7000000,25.7900000,5283
US1.TWTR_delisted_875018,1,20200421,153700,25.7900000,25.8700000,25.7900000,25.8700000,7923
US1.TWTR_delisted_875018,1,20200421,153800,25.8600000,25.8600000,25.8100000,25.8200000,3433
US1.TWTR_delisted_875018,1,20200421,153900,25.7900000,25.8100000,25.7900000,25.8100000,1200
US1.TWTR_delisted_875018,1,20200421,154000,25.8100000,25.8450000,25.8100000,25.8200000,4388
US1.TWTR_delisted_875018,1,20200421,154100,25.8200000,25.8200000,25.7900000,25.8100000,4362
US1.TWTR_delisted_875018,1,20200421,154200,25.8100000,25.8750000,25.8000000,25.8700000,7081
US1.TWTR_delisted_875018,1,20200421,154300,25.8700000,25.8700000,25.8300000,25.8300000,3272
US1.TWTR_delisted_875018,1,20200421,154400,25.8400000,25.8450000,25.7900000,25.8100000,16161
US1.TWTR_delisted_875018,1,20200421,154500,25.8050000,25.8400000,25.8000000,25.8400000,4329
US1.TWTR_delisted_875018,1,20200421,154600,25.8400000,25.8600000,25.8300000,25.8400000,12707
US1.TWTR_delisted_875018,1,20200421,154700,25.8500000,25.8600000,25.7800000,25.8200000,3711
US1.TWTR_delisted_875018,1,20200421,154800,25.8100000,25.8100000,25.8000000,25.8100000,2327
US1.TWTR_delisted_875018,1,20200421,154900,25.8100000,25.8150000,25.7650000,25.7800000,5000
US1.TWTR_delisted_875018,1,20200421,155000,25.7900000,25.8100000,25.7600000,25.7600000,3500
US1.TWTR_delisted_875018,1,20200421,155100,25.7600000,25.8000000,25.7300000,25.7900000,24529
US1.TWTR_delisted_875018,1,20200421,155200,25.8000000,25.8100000,25.7800000,25.7900000,6012
US1.TWTR_delisted_875018,1,20200421,155300,25.7900000,25.7900000,25.7700000,25.7700000,5722
US1.TWTR_delisted_875018,1,20200421,155400,25.7700000,25.7700000,25.7250000,25.7450000,11221
US1.TWTR_delisted_875018,1,20200421,155500,25.7500000,25.7850000,25.7500000,25.7650000,15967
US1.TWTR_delisted_875018,1,20200421,155600,25.7700000,25.8250000,25.7700000,25.8200000,11400
US1.TWTR_delisted_875018,1,20200421,155700,25.8300000,25.9100000,25.8300000,25.9100000,8022
US1.TWTR_delisted_875018,1,20200421,155800,25.9000000,25.9000000,25.8250000,25.8500000,9761
US1.TWTR_delisted_875018,1,20200421,155900,25.8500000,25.8850000,25.8500000,25.8750000,4600
US1.TWTR_delisted_875018,1,20200421,160000,25.8750000,25.8800000,25.7400000,25.7500000,21526
US1.TWTR_delisted_875018,1,20200422,093100,26.9900000,27.0500000,26.9100000,26.9300000,27092
US1.TWTR_delisted_875018,1,20200422,093200,26.9200000,26.9800000,26.8800000,26.9700000,25492
US1.TWTR_delisted_875018,1,20200422,093300,26.9600000,27.0600000,26.8800000,27.0200000,37805
US1.TWTR_delisted_875018,1,20200422,093400,27.0200000,27.1900000,27.0100000,27.0900000,32737
US1.TWTR_delisted_875018,1,20200422,093500,27.0900000,27.1000000,27.0000000,27.0000000,21597
US1.TWTR_delisted_875018,1,20200422,093600,27.0000000,27.0700000,26.9500000,27.0700000,18905
US1.TWTR_delisted_875018,1,20200422,093700,27.0300000,27.0400000,26.9100000,26.9100000,6300
US1.TWTR_delisted_875018,1,20200422,093800,26.8950000,26.9400000,26.8950000,26.9000000,5248
US1.TWTR_delisted_875018,1,20200422,093900,26.8700000,26.9600000,26.8400000,26.8400000,3899
US1.TWTR_delisted_875018,1,20200422,094000,26.8650000,26.9500000,26.8650000,26.9400000,3985
US1.TWTR_delisted_875018,1,20200422,094100,26.9400000,26.9900000,26.8900000,26.9200000,15200
US1.TWTR_delisted_875018,1,20200422,094200,26.9300000,26.9700000,26.9150000,26.9300000,5700
US1.TWTR_delisted_875018,1,20200422,094300,26.9750000,27.0700000,26.9600000,27.0700000,8377
US1.TWTR_delisted_875018,1,20200422,094400,27.0700000,27.0950000,27.0450000,27.0600000,12948
US1.TWTR_delisted_875018,1,20200422,094500,27.0600000,27.0600000,26.9700000,26.9750000,3796
US1.TWTR_delisted_875018,1,20200422,094600,26.9900000,27.0300000,26.9900000,27.0200000,3030
US1.TWTR_delisted_875018,1,20200422,094700,27.0200000,27.0400000,26.9900000,27.0100000,3141
US1.TWTR_delisted_875018,1,20200422,094800,26.9800000,27.0200000,26.9700000,26.9800000,2200
US1.TWTR_delisted_875018,1,20200422,094900,26.9600000,26.9600000,26.9300000,26.9400000,2300
US1.TWTR_delisted_875018,1,20200422,095000,26.9300000,26.9400000,26.8400000,26.9000000,4428
US1.TWTR_delisted_875018,1,20200422,095100,26.9200000,27.0300000,26.9200000,27.0300000,5648
US1.TWTR_delisted_875018,1,20200422,095200,27.0400000,27.0800000,27.0200000,27.0300000,6613
US1.TWTR_delisted_875018,1,20200422,095300,27.0250000,27.1250000,27.0100000,27.1100000,10249
US1.TWTR_delisted_875018,1,20200422,095400,27.1100000,27.1100000,26.9600000,26.9700000,7388
US1.TWTR_delisted_875018,1,20200422,095500,26.9900000,27.0700000,26.9900000,27.0200000,5647
US1.TWTR_delisted_875018,1,20200422,095600,27.0250000,27.0300000,26.9400000,26.9500000,6551
US1.TWTR_delisted_875018,1,20200422,095700,26.9300000,26.9300000,26.8750000,26.8750000,1011
US1.TWTR_delisted_875018,1,20200422,095800,26.8700000,26.8800000,26.8500000,26.8500000,604
US1.TWTR_delisted_875018,1,20200422,095900,26.8800000,26.9300000,26.8800000,26.8900000,2300
US1.TWTR_delisted_875018,1,20200422,100000,26.8900000,26.9000000,26.8400000,26.8500000,2244
US1.TWTR_delisted_875018,1,20200422,100100,26.8600000,26.9250000,26.8600000,26.8800000,4100
US1.TWTR_delisted_875018,1,20200422,100200,26.8800000,26.9000000,26.7600000,26.7600000,5809
US1.TWTR_delisted_875018,1,20200422,100300,26.7500000,26.7500000,26.6500000,26.6700000,16294
US1.TWTR_delisted_875018,1,20200422,100400,26.6800000,26.7300000,26.6500000,26.6600000,6840
US1.TWTR_delisted_875018,1,20200422,100500,26.6500000,26.6700000,26.6000000,26.6300000,1600
US1.TWTR_delisted_875018,1,20200422,100600,26.6300000,26.6400000,26.5600000,26.6100000,7900
US1.TWTR_delisted_875018,1,20200422,100700,26.5700000,26.5800000,26.5600000,26.5800000,2900
US1.TWTR_delisted_875018,1,20200422,100800,26.5600000,26.5800000,26.4800000,26.5000000,4104
US1.TWTR_delisted_875018,1,20200422,100900,26.5050000,26.5600000,26.4600000,26.5600000,10568
US1.TWTR_delisted_875018,1,20200422,101000,26.5600000,26.5600000,26.5200000,26.5400000,2900
US1.TWTR_delisted_875018,1,20200422,101100,26.5800000,26.7000000,26.5700000,26.7000000,10085
US1.TWTR_delisted_875018,1,20200422,101200,26.6900000,26.7200000,26.6900000,26.7200000,1206
US1.TWTR_delisted_875018,1,20200422,101300,26.7200000,26.7200000,26.6800000,26.7000000,1800
US1.TWTR_delisted_875018,1,20200422,101400,26.7100000,26.7300000,26.6400000,26.6600000,4292
US1.TWTR_delisted_875018,1,20200422,101500,26.6800000,26.7300000,26.6800000,26.7100000,1569
US1.TWTR_delisted_875018,1,20200422,101600,26.7250000,26.7800000,26.7200000,26.7800000,2192
US1.TWTR_delisted_875018,1,20200422,101700,26.8100000,26.8300000,26.8100000,26.8200000,4274
US1.TWTR_delisted_875018,1,20200422,101800,26.8200000,26.8300000,26.8100000,26.8200000,3000
US1.TWTR_delisted_875018,1,20200422,101900,26.8600000,26.8750000,26.8200000,26.8400000,2469
US1.TWTR_delisted_875018,1,20200422,102000,26.8700000,26.8700000,26.8300000,26.8300000,1200
US1.TWTR_delisted_875018,1,20200422,102100,26.8250000,26.8600000,26.7900000,26.7900000,5120
US1.TWTR_delisted_875018,1,20200422,102200,26.8000000,26.8400000,26.8000000,26.8400000,1700
US1.TWTR_delisted_875018,1,20200422,102300,26.8400000,26.8400000,26.8300000,26.8400000,900
US1.TWTR_delisted_875018,1,20200422,102400,26.8800000,26.9800000,26.8800000,26.9800000,1900
US1.TWTR_delisted_875018,1,20200422,102500,26.9900000,27.0600000,26.9900000,27.0300000,2933
US1.TWTR_delisted_875018,1,20200422,102600,27.0300000,27.0400000,27.0200000,27.0400000,500
US1.TWTR_delisted_875018,1,20200422,102700,27.0350000,27.0400000,27.0200000,27.0300000,1800
US1.TWTR_delisted_875018,1,20200422,102800,27.0000000,27.0000000,26.9850000,26.9900000,2690
US1.TWTR_delisted_875018,1,20200422,102900,26.9700000,27.0400000,26.9700000,27.0400000,2300
US1.TWTR_delisted_875018,1,20200422,103000,27.0600000,27.0600000,27.0400000,27.0600000,6100
US1.TWTR_delisted_875018,1,20200422,103100,27.0600000,27.0600000,27.0200000,27.0400000,1200
US1.TWTR_delisted_875018,1,20200422,103200,27.0400000,27.0900000,27.0400000,27.0900000,700
US1.TWTR_delisted_875018,1,20200422,103300,27.0900000,27.0900000,27.0900000,27.0900000,1000
US1.TWTR_delisted_875018,1,20200422,103400,27.0800000,27.1400000,27.0800000,27.1200000,7939
US1.TWTR_delisted_875018,1,20200422,103600,27.1300000,27.1300000,27.1250000,27.1300000,500
US1.TWTR_delisted_875018,1,20200422,103700,27.1400000,27.1400000,27.1100000,27.1100000,2400
US1.TWTR_delisted_875018,1,20200422,103800,27.0800000,27.1400000,27.0600000,27.1400000,1100
US1.TWTR_delisted_875018,1,20200422,103900,27.1450000,27.2300000,27.1450000,27.1700000,9432
US1.TWTR_delisted_875018,1,20200422,104000,27.1700000,27.1800000,27.1700000,27.1700000,1239
US1.TWTR_delisted_875018,1,20200422,104100,27.1700000,27.1900000,27.1600000,27.1900000,4028
US1.TWTR_delisted_875018,1,20200422,104200,27.1800000,27.1800000,27.1700000,27.1800000,500
US1.TWTR_delisted_875018,1,20200422,104300,27.2000000,27.2000000,27.1500000,27.1500000,2200
US1.TWTR_delisted_875018,1,20200422,104400,27.1300000,27.1650000,27.1200000,27.1500000,1491
US1.TWTR_delisted_875018,1,20200422,104500,27.1400000,27.1400000,27.1200000,27.1200000,200
US1.TWTR_delisted_875018,1,20200422,104600,27.1300000,27.1600000,27.1200000,27.1400000,1892
US1.TWTR_delisted_875018,1,20200422,104700,27.1100000,27.1100000,27.0900000,27.1000000,1200
US1.TWTR_delisted_875018,1,20200422,104800,27.1400000,27.1400000,27.0950000,27.1100000,2955
US1.TWTR_delisted_875018,1,20200422,104900,27.1100000,27.1500000,27.1100000,27.1500000,1850
US1.TWTR_delisted_875018,1,20200422,105000,27.1600000,27.1850000,27.1600000,27.1850000,319
US1.TWTR_delisted_875018,1,20200422,105100,27.1700000,27.1950000,27.1700000,27.1950000,700
US1.TWTR_delisted_875018,1,20200422,105200,27.1650000,27.1650000,27.1100000,27.1100000,899
US1.TWTR_delisted_875018,1,20200422,105300,27.0400000,27.0400000,27.0250000,27.0300000,2199
US1.TWTR_delisted_875018,1,20200422,105400,27.0400000,27.0900000,27.0400000,27.0800000,2000
US1.TWTR_delisted_875018,1,20200422,105500,27.0700000,27.0700000,27.0500000,27.0500000,2400
US1.TWTR_delisted_875018,1,20200422,105600,27.0700000,27.0700000,27.0200000,27.0400000,1900
US1.TWTR_delisted_875018,1,20200422,105700,27.0400000,27.0400000,27.0200000,27.0250000,517
US1.TWTR_delisted_875018,1,20200422,105800,27.0400000,27.0500000,27.0300000,27.0300000,681
US1.TWTR_delisted_875018,1,20200422,105900,27.0400000,27.0400000,27.0400000,27.0400000,100
US1.TWTR_delisted_875018,1,20200422,110000,27.0100000,27.0300000,27.0100000,27.0300000,400
US1.TWTR_delisted_875018,1,20200422,110100,27.0400000,27.0700000,27.0400000,27.0700000,1200
US1.TWTR_delisted_875018,1,20200422,110200,27.0900000,27.0950000,27.0700000,27.0950000,1182
US1.TWTR_delisted_875018,1,20200422,110300,27.0800000,27.0800000,27.0100000,27.0100000,400
US1.TWTR_delisted_875018,1,20200422,110400,27.0000000,27.0500000,27.0000000,27.0300000,1441
US1.TWTR_delisted_875018,1,20200422,110500,27.0300000,27.0500000,27.0300000,27.0400000,3168
US1.TWTR_delisted_875018,1,20200422,110600,27.0300000,27.0800000,27.0300000,27.0800000,3692
US1.TWTR_delisted_875018,1,20200422,110700,27.0600000,27.0900000,27.0600000,27.0600000,841
US1.TWTR_delisted_875018,1,20200422,110800,27.0400000,27.0400000,27.0400000,27.0400000,200
US1.TWTR_delisted_875018,1,20200422,110900,27.0500000,27.1000000,27.0500000,27.1000000,3200
US1.TWTR_delisted_875018,1,20200422,111000,27.1100000,27.1500000,27.1100000,27.1400000,4284
US1.TWTR_delisted_875018,1,20200422,111100,27.1500000,27.1500000,27.1100000,27.1200000,800
US1.TWTR_delisted_875018,1,20200422,111200,27.1400000,27.1400000,27.1200000,27.1200000,1670
US1.TWTR_delisted_875018,1,20200422,111300,27.1500000,27.1700000,27.1500000,27.1700000,1500
US1.TWTR_delisted_875018,1,20200422,111400,27.1400000,27.1600000,27.1200000,27.1400000,1368
US1.TWTR_delisted_875018,1,20200422,111500,27.1650000,27.1900000,27.1650000,27.1800000,3100
US1.TWTR_delisted_875018,1,20200422,111600,27.1900000,27.1900000,27.1800000,27.1800000,600
US1.TWTR_delisted_875018,1,20200422,111700,27.2000000,27.2400000,27.2000000,27.2200000,3630
US1.TWTR_delisted_875018,1,20200422,111800,27.2000000,27.2050000,27.1800000,27.2000000,3100
US1.TWTR_delisted_875018,1,20200422,111900,27.1900000,27.1900000,27.1700000,27.1700000,1565
US1.TWTR_delisted_875018,1,20200422,112000,27.1500000,27.1700000,27.1400000,27.1400000,1667
US1.TWTR_delisted_875018,1,20200422,112100,27.1300000,27.1400000,27.1300000,27.1400000,746
US1.TWTR_delisted_875018,1,20200422,112200,27.1300000,27.1700000,27.1300000,27.1700000,1169
US1.TWTR_delisted_875018,1,20200422,112300,27.1800000,27.1900000,27.1700000,27.1700000,2000
US1.TWTR_delisted_875018,1,20200422,112400,27.1800000,27.1900000,27.1700000,27.1700000,1100
US1.TWTR_delisted_875018,1,20200422,112500,27.1500000,27.1500000,27.1500000,27.1500000,900
US1.TWTR_delisted_875018,1,20200422,112600,27.1600000,27.1800000,27.1600000,27.1700000,900
US1.TWTR_delisted_875018,1,20200422,112700,27.1600000,27.1950000,27.1500000,27.1950000,620
US1.TWTR_delisted_875018,1,20200422,112800,27.1950000,27.1950000,27.1600000,27.1600000,2099
US1.TWTR_delisted_875018,1,20200422,112900,27.1600000,27.1600000,27.1200000,27.1300000,1700
US1.TWTR_delisted_875018,1,20200422,113000,27.1300000,27.1600000,27.1300000,27.1600000,3500
US1.TWTR_delisted_875018,1,20200422,113100,27.1600000,27.1700000,27.1600000,27.1700000,1396
US1.TWTR_delisted_875018,1,20200422,113200,27.1600000,27.1800000,27.1450000,27.1800000,5666
US1.TWTR_delisted_875018,1,20200422,113300,27.2000000,27.2200000,27.2000000,27.2200000,1000
US1.TWTR_delisted_875018,1,20200422,113400,27.2100000,27.2300000,27.2100000,27.2300000,2868
US1.TWTR_delisted_875018,1,20200422,113500,27.2300000,27.2400000,27.2100000,27.2300000,4014
US1.TWTR_delisted_875018,1,20200422,113600,27.2200000,27.2200000,27.2000000,27.2000000,1517
US1.TWTR_delisted_875018,1,20200422,113700,27.2000000,27.2000000,27.1900000,27.1900000,1000
US1.TWTR_delisted_875018,1,20200422,113800,27.1900000,27.2000000,27.1800000,27.1900000,4478
US1.TWTR_delisted_875018,1,20200422,113900,27.1900000,27.1900000,27.1900000,27.1900000,700
US1.TWTR_delisted_875018,1,20200422,114000,27.2050000,27.2500000,27.2050000,27.2400000,3700
US1.TWTR_delisted_875018,1,20200422,114100,27.2300000,27.2550000,27.2200000,27.2450000,5465
US1.TWTR_delisted_875018,1,20200422,114200,27.2400000,27.3000000,27.2200000,27.2900000,20298
US1.TWTR_delisted_875018,1,20200422,114300,27.3000000,27.3300000,27.3000000,27.3300000,2453
US1.TWTR_delisted_875018,1,20200422,114400,27.3350000,27.3350000,27.3000000,27.3000000,600
US1.TWTR_delisted_875018,1,20200422,114500,27.2900000,27.3400000,27.2900000,27.3300000,8620
US1.TWTR_delisted_875018,1,20200422,114600,27.3400000,27.3400000,27.3100000,27.3100000,1461
US1.TWTR_delisted_875018,1,20200422,114700,27.3000000,27.3400000,27.3000000,27.3200000,3300
US1.TWTR_delisted_875018,1,20200422,114800,27.3100000,27.3200000,27.3000000,27.3100000,6552
US1.TWTR_delisted_875018,1,20200422,114900,27.3200000,27.3400000,27.3200000,27.3400000,2667
US1.TWTR_delisted_875018,1,20200422,115000,27.3400000,27.3600000,27.3200000,27.3400000,4735
US1.TWTR_delisted_875018,1,20200422,115100,27.3400000,27.3400000,27.3100000,27.3100000,1679
US1.TWTR_delisted_875018,1,20200422,115200,27.3000000,27.3000000,27.3000000,27.3000000,400
US1.TWTR_delisted_875018,1,20200422,115300,27.2900000,27.2900000,27.2600000,27.2900000,3600
US1.TWTR_delisted_875018,1,20200422,115400,27.2900000,27.3100000,27.2900000,27.3000000,1378
US1.TWTR_delisted_875018,1,20200422,115500,27.2900000,27.3000000,27.2700000,27.2700000,1400
US1.TWTR_delisted_875018,1,20200422,115600,27.2700000,27.2700000,27.2200000,27.2200000,3000
US1.TWTR_delisted_875018,1,20200422,115700,27.2200000,27.2400000,27.2000000,27.2400000,6387
US1.TWTR_delisted_875018,1,20200422,115800,27.2300000,27.2300000,27.2200000,27.2300000,1464
US1.TWTR_delisted_875018,1,20200422,115900,27.2200000,27.2200000,27.2000000,27.2100000,1290
US1.TWTR_delisted_875018,1,20200422,120000,27.2200000,27.2700000,27.2200000,27.2700000,1000
US1.TWTR_delisted_875018,1,20200422,120100,27.2700000,27.2800000,27.2600000,27.2800000,2000
US1.TWTR_delisted_875018,1,20200422,120200,27.3100000,27.3200000,27.3000000,27.3000000,1700
US1.TWTR_delisted_875018,1,20200422,120300,27.2900000,27.3150000,27.2800000,27.2800000,600
US1.TWTR_delisted_875018,1,20200422,120400,27.2800000,27.3200000,27.2800000,27.3100000,1000
US1.TWTR_delisted_875018,1,20200422,120500,27.3200000,27.3200000,27.3000000,27.3000000,1217
US1.TWTR_delisted_875018,1,20200422,120600,27.3200000,27.3200000,27.2750000,27.2750000,600
US1.TWTR_delisted_875018,1,20200422,120700,27.2800000,27.2900000,27.2700000,27.2800000,3300
US1.TWTR_delisted_875018,1,20200422,120800,27.3000000,27.3000000,27.2900000,27.2900000,300
US1.TWTR_delisted_875018,1,20200422,120900,27.2800000,27.2800000,27.2600000,27.2600000,1300
US1.TWTR_delisted_875018,1,20200422,121000,27.2500000,27.2700000,27.2500000,27.2700000,500
US1.TWTR_delisted_875018,1,20200422,121100,27.2800000,27.2800000,27.2600000,27.2600000,1200
US1.TWTR_delisted_875018,1,20200422,121200,27.3100000,27.3200000,27.3100000,27.3100000,1100
US1.TWTR_delisted_875018,1,20200422,121300,27.3200000,27.3200000,27.2700000,27.2800000,5708
US1.TWTR_delisted_875018,1,20200422,121400,27.2800000,27.2800000,27.2550000,27.2550000,2534
US1.TWTR_delisted_875018,1,20200422,121500,27.2900000,27.3000000,27.2800000,27.2800000,2400
US1.TWTR_delisted_875018,1,20200422,121600,27.2800000,27.2800000,27.2800000,27.2800000,800
US1.TWTR_delisted_875018,1,20200422,121700,27.3000000,27.3200000,27.3000000,27.3200000,3398
US1.TWTR_delisted_875018,1,20200422,121800,27.3200000,27.3200000,27.3100000,27.3200000,800
US1.TWTR_delisted_875018,1,20200422,121900,27.3400000,27.3600000,27.3400000,27.3600000,997
US1.TWTR_delisted_875018,1,20200422,122000,27.3600000,27.4200000,27.3600000,27.4200000,4200
US1.TWTR_delisted_875018,1,20200422,122100,27.4250000,27.4250000,27.3900000,27.4200000,2100
US1.TWTR_delisted_875018,1,20200422,122200,27.4000000,27.4000000,27.3600000,27.3750000,2250
US1.TWTR_delisted_875018,1,20200422,122300,27.3700000,27.3900000,27.3700000,27.3900000,7578
US1.TWTR_delisted_875018,1,20200422,122400,27.3900000,27.3900000,27.3650000,27.3650000,1685
US1.TWTR_delisted_875018,1,20200422,122500,27.3700000,27.3700000,27.3400000,27.3400000,3835
US1.TWTR_delisted_875018,1,20200422,122600,27.3400000,27.3500000,27.3300000,27.3500000,1681
US1.TWTR_delisted_875018,1,20200422,122700,27.3700000,27.3850000,27.3400000,27.3600000,1927
US1.TWTR_delisted_875018,1,20200422,122800,27.3600000,27.4000000,27.3600000,27.4000000,2452
US1.TWTR_delisted_875018,1,20200422,122900,27.4100000,27.4650000,27.4100000,27.4550000,5400
US1.TWTR_delisted_875018,1,20200422,123000,27.4550000,27.4550000,27.4300000,27.4300000,1100
US1.TWTR_delisted_875018,1,20200422,123100,27.4700000,27.4900000,27.4400000,27.4900000,3200
US1.TWTR_delisted_875018,1,20200422,123200,27.5000000,27.6000000,27.4950000,27.6000000,11445
US1.TWTR_delisted_875018,1,20200422,123300,27.5950000,27.6200000,27.5600000,27.6000000,3300
US1.TWTR_delisted_875018,1,20200422,123400,27.6100000,27.6100000,27.5800000,27.5900000,3899
US1.TWTR_delisted_875018,1,20200422,123500,27.5800000,27.5800000,27.5300000,27.5700000,1500
US1.TWTR_delisted_875018,1,20200422,123600,27.5500000,27.5800000,27.5400000,27.5800000,700
US1.TWTR_delisted_875018,1,20200422,123700,27.5700000,27.5750000,27.5600000,27.5600000,3400
US1.TWTR_delisted_875018,1,20200422,123800,27.5600000,27.5600000,27.5500000,27.5600000,1024
US1.TWTR_delisted_875018,1,20200422,123900,27.5400000,27.5600000,27.5400000,27.5600000,400
US1.TWTR_delisted_875018,1,20200422,124000,27.5800000,27.6200000,27.5800000,27.6200000,1200
US1.TWTR_delisted_875018,1,20200422,124100,27.6300000,27.6700000,27.6300000,27.6600000,2626
US1.TWTR_delisted_875018,1,20200422,124200,27.6900000,27.7100000,27.6900000,27.7000000,5207
US1.TWTR_delisted_875018,1,20200422,124300,27.6800000,27.6800000,27.6500000,27.6600000,890
US1.TWTR_delisted_875018,1,20200422,124400,27.6700000,27.6700000,27.6200000,27.6200000,1988
US1.TWTR_delisted_875018,1,20200422,124500,27.6100000,27.6100000,27.6000000,27.6100000,3000
US1.TWTR_delisted_875018,1,20200422,124600,27.6000000,27.6200000,27.6000000,27.6200000,300
US1.TWTR_delisted_875018,1,20200422,124700,27.6250000,27.6300000,27.6050000,27.6300000,2714
US1.TWTR_delisted_875018,1,20200422,124800,27.6400000,27.6400000,27.6250000,27.6300000,1093
US1.TWTR_delisted_875018,1,20200422,124900,27.6400000,27.6900000,27.6400000,27.6900000,1400
US1.TWTR_delisted_875018,1,20200422,125000,27.6800000,27.6800000,27.6600000,27.6700000,1000
US1.TWTR_delisted_875018,1,20200422,125100,27.6700000,27.6700000,27.6400000,27.6400000,1582
US1.TWTR_delisted_875018,1,20200422,125200,27.6300000,27.6350000,27.5700000,27.5700000,2745
US1.TWTR_delisted_875018,1,20200422,125300,27.5700000,27.6100000,27.5200000,27.6100000,9900
US1.TWTR_delisted_875018,1,20200422,125400,27.5800000,27.5800000,27.5650000,27.5800000,1900
US1.TWTR_delisted_875018,1,20200422,125500,27.6100000,27.6100000,27.5900000,27.5900000,1500
US1.TWTR_delisted_875018,1,20200422,125600,27.5950000,27.6050000,27.5800000,27.5800000,1200
US1.TWTR_delisted_875018,1,20200422,125700,27.5800000,27.5800000,27.5500000,27.5800000,1523
US1.TWTR_delisted_875018,1,20200422,125800,27.5800000,27.5800000,27.5300000,27.5300000,3400
US1.TWTR_delisted_875018,1,20200422,125900,27.5650000,27.5800000,27.5650000,27.5800000,300
US1.TWTR_delisted_875018,1,20200422,130000,27.5800000,27.5800000,27.5800000,27.5800000,100
US1.TWTR_delisted_875018,1,20200422,130100,27.6000000,27.6100000,27.6000000,27.6100000,868
US1.TWTR_delisted_875018,1,20200422,130200,27.5900000,27.5900000,27.5800000,27.5800000,900
US1.TWTR_delisted_875018,1,20200422,130300,27.5700000,27.5700000,27.5500000,27.5500000,1300
US1.TWTR_delisted_875018,1,20200422,130600,27.5600000,27.5700000,27.5600000,27.5700000,1000
US1.TWTR_delisted_875018,1,20200422,130700,27.5700000,27.5700000,27.5700000,27.5700000,300
US1.TWTR_delisted_875018,1,20200422,130800,27.5800000,27.5900000,27.5800000,27.5900000,400
US1.TWTR_delisted_875018,1,20200422,130900,27.5900000,27.6000000,27.5900000,27.5900000,1800
US1.TWTR_delisted_875018,1,20200422,131000,27.5600000,27.5600000,27.5500000,27.5500000,800
US1.TWTR_delisted_875018,1,20200422,131100,27.5600000,27.5600000,27.5600000,27.5600000,100
US1.TWTR_delisted_875018,1,20200422,131200,27.5700000,27.5700000,27.5600000,27.5600000,1300
US1.TWTR_delisted_875018,1,20200422,131300,27.5700000,27.6000000,27.5700000,27.6000000,5917
US1.TWTR_delisted_875018,1,20200422,131400,27.6200000,27.6200000,27.6200000,27.6200000,100
US1.TWTR_delisted_875018,1,20200422,131500,27.6300000,27.6350000,27.6100000,27.6100000,1736
US1.TWTR_delisted_875018,1,20200422,131600,27.6300000,27.6400000,27.6100000,27.6150000,3300
US1.TWTR_delisted_875018,1,20200422,131700,27.6350000,27.6400000,27.6350000,27.6400000,601
US1.TWTR_delisted_875018,1,20200422,131800,27.6500000,27.6800000,27.6500000,27.6800000,1928
US1.TWTR_delisted_875018,1,20200422,131900,27.6900000,27.6900000,27.6850000,27.6900000,400
US1.TWTR_delisted_875018,1,20200422,132000,27.7000000,27.8000000,27.7000000,27.8000000,5998
US1.TWTR_delisted_875018,1,20200422,132100,27.8000000,27.8700000,27.7900000,27.8700000,9587
US1.TWTR_delisted_875018,1,20200422,132200,27.8700000,27.9300000,27.8700000,27.8900000,7500
US1.TWTR_delisted_875018,1,20200422,132300,27.8900000,27.8900000,27.8500000,27.8700000,2900
US1.TWTR_delisted_875018,1,20200422,132400,27.9100000,27.9800000,27.9100000,27.9800000,7799
US1.TWTR_delisted_875018,1,20200422,132500,27.9800000,28.0050000,27.9600000,28.0000000,11407
US1.TWTR_delisted_875018,1,20200422,132600,27.9800000,27.9900000,27.9650000,27.9700000,2100
US1.TWTR_delisted_875018,1,20200422,132700,27.9650000,27.9700000,27.9600000,27.9700000,2400
US1.TWTR_delisted_875018,1,20200422,132800,27.9800000,28.0000000,27.9800000,28.0000000,3886
US1.TWTR_delisted_875018,1,20200422,132900,27.9900000,28.0000000,27.9800000,28.0000000,4834
US1.TWTR_delisted_875018,1,20200422,133000,27.9900000,28.0200000,27.9600000,28.0200000,3800
US1.TWTR_delisted_875018,1,20200422,133100,28.0250000,28.0300000,28.0000000,28.0100000,4229
US1.TWTR_delisted_875018,1,20200422,133200,28.0000000,28.0200000,28.0000000,28.0200000,1329
US1.TWTR_delisted_875018,1,20200422,133300,28.0000000,28.0000000,27.9500000,28.0000000,2600
US1.TWTR_delisted_875018,1,20200422,133400,28.0000000,28.0200000,28.0000000,28.0000000,1900
US1.TWTR_delisted_875018,1,20200422,133500,28.0200000,28.0700000,28.0200000,28.0700000,2500
US1.TWTR_delisted_875018,1,20200422,133600,28.0700000,28.0700000,28.0700000,28.0700000,200
US1.TWTR_delisted_875018,1,20200422,133700,28.0600000,28.1000000,28.0600000,28.0950000,1200
US1.TWTR_delisted_875018,1,20200422,133800,28.0800000,28.0800000,28.0800000,28.0800000,1756
US1.TWTR_delisted_875018,1,20200422,133900,28.0500000,28.0500000,28.0300000,28.0300000,1900
US1.TWTR_delisted_875018,1,20200422,134000,28.0000000,28.0350000,28.0000000,28.0200000,2000
US1.TWTR_delisted_875018,1,20200422,134100,28.0300000,28.0500000,28.0300000,28.0350000,2030
US1.TWTR_delisted_875018,1,20200422,134200,28.0400000,28.0400000,28.0200000,28.0200000,200
US1.TWTR_delisted_875018,1,20200422,134300,28.0200000,28.0200000,28.0000000,28.0100000,2100
US1.TWTR_delisted_875018,1,20200422,134400,28.0300000,28.0300000,28.0300000,28.0300000,400
US1.TWTR_delisted_875018,1,20200422,134500,28.0100000,28.0300000,28.0100000,28.0200000,1300
US1.TWTR_delisted_875018,1,20200422,134600,28.0000000,28.0050000,28.0000000,28.0000000,2800
US1.TWTR_delisted_875018,1,20200422,134700,28.0000000,28.0200000,27.9900000,28.0100000,2119
US1.TWTR_delisted_875018,1,20200422,134800,28.0100000,28.0100000,28.0100000,28.0100000,300
US1.TWTR_delisted_875018,1,20200422,134900,28.0100000,28.0500000,28.0100000,28.0500000,1745
US1.TWTR_delisted_875018,1,20200422,135000,28.0500000,28.0500000,28.0100000,28.0200000,1993
US1.TWTR_delisted_875018,1,20200422,135200,28.0100000,28.0200000,28.0050000,28.0200000,1202
US1.TWTR_delisted_875018,1,20200422,135300,28.0300000,28.0300000,28.0200000,28.0300000,1346
US1.TWTR_delisted_875018,1,20200422,135400,28.0300000,28.0600000,28.0300000,28.0600000,1342
US1.TWTR_delisted_875018,1,20200422,135500,28.0400000,28.0400000,28.0400000,28.0400000,300
US1.TWTR_delisted_875018,1,20200422,135600,28.0100000,28.0100000,28.0100000,28.0100000,300
US1.TWTR_delisted_875018,1,20200422,135700,28.0100000,28.0200000,28.0100000,28.0200000,700
US1.TWTR_delisted_875018,1,20200422,135800,28.0200000,28.0400000,28.0100000,28.0400000,2700
US1.TWTR_delisted_875018,1,20200422,135900,28.0300000,28.0300000,28.0200000,28.0200000,1400
US1.TWTR_delisted_875018,1,20200422,140000,28.0100000,28.0150000,28.0100000,28.0100000,1100
US1.TWTR_delisted_875018,1,20200422,140100,28.0200000,28.0200000,28.0000000,28.0000000,3627
US1.TWTR_delisted_875018,1,20200422,140200,28.0100000,28.0200000,28.0100000,28.0200000,1328
US1.TWTR_delisted_875018,1,20200422,140300,28.0200000,28.0200000,28.0100000,28.0100000,700
US1.TWTR_delisted_875018,1,20200422,140400,28.0100000,28.0300000,28.0100000,28.0300000,1300
US1.TWTR_delisted_875018,1,20200422,140500,28.0100000,28.0100000,28.0000000,28.0000000,1300
US1.TWTR_delisted_875018,1,20200422,140600,28.0300000,28.0350000,28.0100000,28.0100000,1499
US1.TWTR_delisted_875018,1,20200422,140700,28.0100000,28.0300000,28.0100000,28.0300000,1562
US1.TWTR_delisted_875018,1,20200422,140800,28.0200000,28.0200000,28.0000000,28.0050000,2100
US1.TWTR_delisted_875018,1,20200422,140900,28.0050000,28.0050000,28.0050000,28.0050000,200
US1.TWTR_delisted_875018,1,20200422,141000,28.0200000,28.0400000,28.0200000,28.0400000,600
US1.TWTR_delisted_875018,1,20200422,141100,28.0400000,28.0400000,28.0300000,28.0300000,858
US1.TWTR_delisted_875018,1,20200422,141200,28.0200000,28.0200000,27.9900000,28.0000000,3860
US1.TWTR_delisted_875018,1,20200422,141300,28.0100000,28.0200000,28.0100000,28.0200000,2063
US1.TWTR_delisted_875018,1,20200422,141400,28.0300000,28.0300000,28.0200000,28.0200000,400
US1.TWTR_delisted_875018,1,20200422,141500,28.0050000,28.0100000,27.9900000,28.0000000,3200
US1.TWTR_delisted_875018,1,20200422,141600,28.0100000,28.0100000,27.9950000,28.0000000,1700
US1.TWTR_delisted_875018,1,20200422,141700,28.0000000,28.0200000,27.9950000,28.0200000,3124
US1.TWTR_delisted_875018,1,20200422,141800,28.0200000,28.0200000,28.0000000,28.0100000,2133
US1.TWTR_delisted_875018,1,20200422,141900,28.0000000,28.0100000,28.0000000,28.0100000,1700
US1.TWTR_delisted_875018,1,20200422,142000,28.0100000,28.0100000,27.9800000,28.0000000,6106
US1.TWTR_delisted_875018,1,20200422,142100,28.0050000,28.0150000,28.0050000,28.0150000,2900
US1.TWTR_delisted_875018,1,20200422,142200,28.0200000,28.0800000,28.0200000,28.0500000,10158
US1.TWTR_delisted_875018,1,20200422,142300,28.0500000,28.0900000,28.0500000,28.0900000,2000
US1.TWTR_delisted_875018,1,20200422,142400,28.0800000,28.1500000,28.0650000,28.1400000,11221
US1.TWTR_delisted_875018,1,20200422,142500,28.1400000,28.1400000,28.1100000,28.1100000,1877
US1.TWTR_delisted_875018,1,20200422,142600,28.1100000,28.1100000,28.1000000,28.1000000,1637
US1.TWTR_delisted_875018,1,20200422,142700,28.0900000,28.0900000,28.0900000,28.0900000,929
US1.TWTR_delisted_875018,1,20200422,142800,28.0900000,28.0900000,28.0600000,28.0600000,3700
US1.TWTR_delisted_875018,1,20200422,142900,28.0700000,28.0700000,28.0500000,28.0500000,1200
US1.TWTR_delisted_875018,1,20200422,143000,28.0200000,28.0200000,28.0150000,28.0200000,500
US1.TWTR_delisted_875018,1,20200422,143100,28.0000000,28.0350000,28.0000000,28.0350000,4331
US1.TWTR_delisted_875018,1,20200422,143200,28.0400000,28.0500000,28.0100000,28.0100000,2000
US1.TWTR_delisted_875018,1,20200422,143300,28.0100000,28.0500000,28.0100000,28.0500000,3617
US1.TWTR_delisted_875018,1,20200422,143400,28.0650000,28.0900000,28.0650000,28.0700000,2800
US1.TWTR_delisted_875018,1,20200422,143500,28.0900000,28.1100000,28.0900000,28.0900000,2002
US1.TWTR_delisted_875018,1,20200422,143600,28.0900000,28.0900000,28.0800000,28.0900000,1950
US1.TWTR_delisted_875018,1,20200422,143700,28.1100000,28.1200000,28.1100000,28.1200000,600
US1.TWTR_delisted_875018,1,20200422,143800,28.1400000,28.1500000,28.0900000,28.1200000,6542
US1.TWTR_delisted_875018,1,20200422,143900,28.1300000,28.1300000,28.1200000,28.1300000,1355
US1.TWTR_delisted_875018,1,20200422,144000,28.1200000,28.1300000,28.1200000,28.1300000,4200
US1.TWTR_delisted_875018,1,20200422,144100,28.1300000,28.1400000,28.1300000,28.1400000,600
US1.TWTR_delisted_875018,1,20200422,144200,28.1600000,28.1800000,28.1500000,28.1800000,1600
US1.TWTR_delisted_875018,1,20200422,144300,28.1800000,28.1900000,28.1750000,28.1750000,3173
US1.TWTR_delisted_875018,1,20200422,144400,28.2000000,28.2100000,28.2000000,28.2000000,3719
US1.TWTR_delisted_875018,1,20200422,144500,28.2000000,28.2100000,28.1850000,28.2100000,2800
US1.TWTR_delisted_875018,1,20200422,144600,28.2200000,28.2600000,28.2200000,28.2500000,9400
US1.TWTR_delisted_875018,1,20200422,144700,28.2400000,28.2450000,28.2150000,28.2200000,1603
US1.TWTR_delisted_875018,1,20200422,144800,28.2250000,28.2400000,28.2250000,28.2300000,2800
US1.TWTR_delisted_875018,1,20200422,144900,28.2200000,28.2600000,28.2200000,28.2550000,500
US1.TWTR_delisted_875018,1,20200422,145000,28.2500000,28.2800000,28.2500000,28.2800000,2562
US1.TWTR_delisted_875018,1,20200422,145100,28.2800000,28.3100000,28.2650000,28.2700000,4822
US1.TWTR_delisted_875018,1,20200422,145200,28.2600000,28.2600000,28.2100000,28.2100000,3202
US1.TWTR_delisted_875018,1,20200422,145300,28.2000000,28.2000000,28.1700000,28.1800000,1576
US1.TWTR_delisted_875018,1,20200422,145400,28.1800000,28.1800000,28.1400000,28.1800000,2462
US1.TWTR_delisted_875018,1,20200422,145500,28.1700000,28.1900000,28.1600000,28.1900000,6287
US1.TWTR_delisted_875018,1,20200422,145600,28.1700000,28.2300000,28.1700000,28.2300000,3125
US1.TWTR_delisted_875018,1,20200422,145700,28.2400000,28.2600000,28.2400000,28.2600000,390
US1.TWTR_delisted_875018,1,20200422,145800,28.2650000,28.2700000,28.2300000,28.2300000,10299
US1.TWTR_delisted_875018,1,20200422,145900,28.2500000,28.2900000,28.2400000,28.2850000,8181
US1.TWTR_delisted_875018,1,20200422,150000,28.2800000,28.2800000,28.2500000,28.2600000,1146
US1.TWTR_delisted_875018,1,20200422,150100,28.2800000,28.3100000,28.2600000,28.3000000,10429
US1.TWTR_delisted_875018,1,20200422,150200,28.3000000,28.3100000,28.2900000,28.3100000,3853
US1.TWTR_delisted_875018,1,20200422,150300,28.3300000,28.3900000,28.3300000,28.3900000,6200
US1.TWTR_delisted_875018,1,20200422,150400,28.4000000,28.4150000,28.3600000,28.3900000,6009
US1.TWTR_delisted_875018,1,20200422,150500,28.3900000,28.4100000,28.3600000,28.4000000,5198
US1.TWTR_delisted_875018,1,20200422,150600,28.4150000,28.4150000,28.3750000,28.4050000,5494
US1.TWTR_delisted_875018,1,20200422,150700,28.4050000,28.4600000,28.4050000,28.4200000,6071
US1.TWTR_delisted_875018,1,20200422,150800,28.4250000,28.4650000,28.4250000,28.4550000,6566
US1.TWTR_delisted_875018,1,20200422,150900,28.4550000,28.4550000,28.4300000,28.4350000,2885
US1.TWTR_delisted_875018,1,20200422,151000,28.4300000,28.4600000,28.4300000,28.4600000,2570
US1.TWTR_delisted_875018,1,20200422,151100,28.4550000,28.4750000,28.4300000,28.4300000,6532
US1.TWTR_delisted_875018,1,20200422,151200,28.4400000,28.4600000,28.4400000,28.4500000,1288
US1.TWTR_delisted_875018,1,20200422,151300,28.4400000,28.4400000,28.3700000,28.3700000,10881
US1.TWTR_delisted_875018,1,20200422,151400,28.3600000,28.3800000,28.3500000,28.3800000,2721
US1.TWTR_delisted_875018,1,20200422,151500,28.3600000,28.3700000,28.3600000,28.3700000,800
US1.TWTR_delisted_875018,1,20200422,151600,28.3700000,28.3700000,28.3600000,28.3650000,1274
US1.TWTR_delisted_875018,1,20200422,151700,28.3600000,28.3700000,28.3500000,28.3700000,2782
US1.TWTR_delisted_875018,1,20200422,151800,28.3700000,28.3750000,28.3700000,28.3700000,3000
US1.TWTR_delisted_875018,1,20200422,151900,28.3700000,28.3700000,28.3500000,28.3500000,1200
US1.TWTR_delisted_875018,1,20200422,152000,28.3500000,28.3600000,28.3400000,28.3500000,2300
US1.TWTR_delisted_875018,1,20200422,152100,28.3500000,28.3800000,28.3500000,28.3800000,1270
US1.TWTR_delisted_875018,1,20200422,152200,28.3900000,28.3900000,28.3800000,28.3800000,1190
US1.TWTR_delisted_875018,1,20200422,152300,28.3800000,28.3800000,28.3500000,28.3500000,1940
US1.TWTR_delisted_875018,1,20200422,152400,28.3700000,28.3850000,28.3600000,28.3850000,1000
US1.TWTR_delisted_875018,1,20200422,152500,28.3900000,28.3900000,28.3500000,28.3500000,2307
US1.TWTR_delisted_875018,1,20200422,152600,28.3500000,28.3600000,28.3300000,28.3600000,3121
US1.TWTR_delisted_875018,1,20200422,152700,28.3800000,28.3800000,28.3700000,28.3700000,1447
US1.TWTR_delisted_875018,1,20200422,152800,28.3850000,28.3900000,28.3800000,28.3800000,1626
US1.TWTR_delisted_875018,1,20200422,152900,28.3800000,28.3800000,28.3500000,28.3600000,1000
US1.TWTR_delisted_875018,1,20200422,153000,28.3650000,28.3700000,28.3600000,28.3600000,2113
US1.TWTR_delisted_875018,1,20200422,153100,28.3500000,28.3950000,28.3500000,28.3950000,2563
US1.TWTR_delisted_875018,1,20200422,153200,28.4100000,28.4300000,28.3950000,28.3950000,5821
US1.TWTR_delisted_875018,1,20200422,153300,28.3950000,28.4100000,28.3900000,28.4100000,6200
US1.TWTR_delisted_875018,1,20200422,153400,28.4050000,28.4300000,28.4050000,28.4300000,2221
US1.TWTR_delisted_875018,1,20200422,153500,28.4400000,28.4400000,28.4000000,28.4300000,7233
US1.TWTR_delisted_875018,1,20200422,153600,28.4300000,28.4300000,28.4100000,28.4100000,1000
US1.TWTR_delisted_875018,1,20200422,153700,28.4150000,28.4300000,28.4100000,28.4100000,7026
US1.TWTR_delisted_875018,1,20200422,153800,28.4100000,28.4300000,28.4050000,28.4200000,6164
US1.TWTR_delisted_875018,1,20200422,153900,28.4250000,28.4300000,28.4000000,28.4000000,5878
US1.TWTR_delisted_875018,1,20200422,154000,28.4000000,28.4300000,28.3950000,28.4150000,7888
US1.TWTR_delisted_875018,1,20200422,154100,28.4200000,28.4800000,28.4200000,28.4800000,11105
US1.TWTR_delisted_875018,1,20200422,154200,28.4700000,28.4800000,28.4400000,28.4500000,5002
US1.TWTR_delisted_875018,1,20200422,154300,28.4550000,28.4600000,28.4450000,28.4600000,9763
US1.TWTR_delisted_875018,1,20200422,154400,28.4600000,28.4800000,28.4600000,28.4600000,2753
US1.TWTR_delisted_875018,1,20200422,154500,28.4650000,28.4800000,28.4500000,28.4500000,3068
US1.TWTR_delisted_875018,1,20200422,154600,28.4200000,28.4300000,28.3950000,28.3950000,8623
US1.TWTR_delisted_875018,1,20200422,154700,28.3950000,28.4100000,28.3800000,28.4100000,11376
US1.TWTR_delisted_875018,1,20200422,154800,28.4000000,28.4000000,28.3900000,28.3900000,4289
US1.TWTR_delisted_875018,1,20200422,154900,28.4000000,28.4200000,28.3950000,28.4000000,5276
US1.TWTR_delisted_875018,1,20200422,155000,28.4050000,28.4100000,28.4000000,28.4100000,3114
US1.TWTR_delisted_875018,1,20200422,155100,28.4100000,28.4250000,28.3750000,28.3950000,17059
US1.TWTR_delisted_875018,1,20200422,155200,28.3900000,28.3900000,28.3700000,28.3900000,6029
US1.TWTR_delisted_875018,1,20200422,155300,28.3900000,28.4300000,28.3900000,28.4300000,11084
US1.TWTR_delisted_875018,1,20200422,155400,28.4350000,28.4600000,28.4300000,28.4600000,19368
US1.TWTR_delisted_875018,1,20200422,155500,28.4600000,28.4800000,28.4600000,28.4800000,5619
US1.TWTR_delisted_875018,1,20200422,155600,28.4750000,28.4750000,28.4600000,28.4600000,16483
US1.TWTR_delisted_875018,1,20200422,155700,28.4600000,28.4850000,28.4600000,28.4850000,20110
US1.TWTR_delisted_875018,1,20200422,155800,28.4850000,28.4950000,28.4850000,28.4950000,5839
US1.TWTR_delisted_875018,1,20200422,155900,28.4950000,28.4950000,28.4300000,28.4350000,20048
US1.TWTR_delisted_875018,1,20200422,160000,28.4350000,28.4400000,28.3750000,28.4400000,15473
US1.TWTR_delisted_875018,1,20200423,093100,28.4300000,28.5500000,28.4300000,28.5200000,7433
US1.TWTR_delisted_875018,1,20200423,093200,28.4700000,28.5600000,28.4100000,28.5000000,7300
US1.TWTR_delisted_875018,1,20200423,093300,28.5400000,28.5800000,28.5000000,28.5500000,5278
US1.TWTR_delisted_875018,1,20200423,093400,28.5400000,28.6700000,28.4900000,28.6700000,12406
US1.TWTR_delisted_875018,1,20200423,093500,28.6800000,28.7200000,28.6100000,28.6700000,6538
US1.TWTR_delisted_875018,1,20200423,093600,28.6800000,28.7100000,28.6100000,28.6400000,5166
US1.TWTR_delisted_875018,1,20200423,093700,28.6100000,28.6200000,28.5500000,28.6000000,4575
US1.TWTR_delisted_875018,1,20200423,093800,28.5900000,28.6800000,28.5900000,28.6800000,3196
US1.TWTR_delisted_875018,1,20200423,093900,28.6800000,28.8100000,28.6800000,28.8100000,2700
US1.TWTR_delisted_875018,1,20200423,094000,28.8300000,28.8300000,28.6900000,28.6900000,3005
US1.TWTR_delisted_875018,1,20200423,094100,28.6900000,28.7700000,28.6900000,28.7100000,4100
US1.TWTR_delisted_875018,1,20200423,094200,28.7300000,28.7500000,28.6500000,28.6700000,3692
US1.TWTR_delisted_875018,1,20200423,094300,28.6700000,28.6700000,28.6300000,28.6300000,4100
US1.TWTR_delisted_875018,1,20200423,094400,28.6000000,28.6000000,28.4900000,28.5300000,4000
US1.TWTR_delisted_875018,1,20200423,094500,28.5200000,28.5200000,28.4400000,28.4500000,5586
US1.TWTR_delisted_875018,1,20200423,094600,28.4500000,28.5000000,28.4400000,28.5000000,5592
US1.TWTR_delisted_875018,1,20200423,094700,28.4800000,28.4800000,28.4200000,28.4400000,3400
US1.TWTR_delisted_875018,1,20200423,094800,28.4300000,28.4400000,28.2400000,28.2800000,8400
US1.TWTR_delisted_875018,1,20200423,094900,28.2800000,28.3600000,28.2800000,28.3100000,2700
US1.TWTR_delisted_875018,1,20200423,095000,28.2900000,28.3300000,28.2600000,28.2700000,4100
US1.TWTR_delisted_875018,1,20200423,095100,28.2400000,28.2900000,28.2400000,28.2700000,3811
US1.TWTR_delisted_875018,1,20200423,095200,28.2100000,28.2100000,28.1300000,28.1400000,8497
US1.TWTR_delisted_875018,1,20200423,095300,28.1500000,28.1900000,28.1300000,28.1900000,2100
US1.TWTR_delisted_875018,1,20200423,095400,28.1600000,28.2200000,28.1600000,28.2100000,3407
US1.TWTR_delisted_875018,1,20200423,095500,28.1800000,28.1800000,28.1100000,28.1100000,2300
US1.TWTR_delisted_875018,1,20200423,095600,28.1000000,28.1000000,28.0300000,28.0600000,13156
US1.TWTR_delisted_875018,1,20200423,095700,28.0600000,28.0600000,28.0300000,28.0500000,7045
US1.TWTR_delisted_875018,1,20200423,095800,28.0500000,28.1000000,28.0400000,28.0500000,5124
US1.TWTR_delisted_875018,1,20200423,095900,28.0400000,28.0500000,28.0000000,28.0300000,7691
US1.TWTR_delisted_875018,1,20200423,100000,28.0500000,28.1350000,28.0500000,28.1300000,1800
US1.TWTR_delisted_875018,1,20200423,100100,28.1500000,28.2100000,28.1500000,28.1600000,7396
US1.TWTR_delisted_875018,1,20200423,100200,28.1700000,28.1900000,28.1550000,28.1900000,3055
US1.TWTR_delisted_875018,1,20200423,100300,28.1900000,28.1900000,28.1600000,28.1600000,4460
US1.TWTR_delisted_875018,1,20200423,100400,28.1500000,28.1500000,28.0500000,28.1200000,3774
US1.TWTR_delisted_875018,1,20200423,100500,28.1300000,28.1800000,28.1300000,28.1500000,1100
US1.TWTR_delisted_875018,1,20200423,100600,28.1200000,28.1600000,28.1200000,28.1600000,1303
US1.TWTR_delisted_875018,1,20200423,100700,28.1300000,28.1700000,28.1300000,28.1700000,1600
US1.TWTR_delisted_875018,1,20200423,100800,28.1700000,28.2200000,28.1700000,28.2000000,2500
US1.TWTR_delisted_875018,1,20200423,100900,28.2100000,28.3100000,28.2100000,28.3000000,7928
US1.TWTR_delisted_875018,1,20200423,101000,28.3000000,28.3000000,28.2200000,28.2600000,3000
US1.TWTR_delisted_875018,1,20200423,101100,28.2700000,28.2700000,28.2500000,28.2600000,1281
US1.TWTR_delisted_875018,1,20200423,101200,28.2700000,28.2900000,28.2400000,28.2400000,6350
US1.TWTR_delisted_875018,1,20200423,101300,28.2400000,28.2400000,28.1300000,28.1300000,4510
US1.TWTR_delisted_875018,1,20200423,101400,28.1200000,28.1300000,27.9800000,27.9900000,9880
US1.TWTR_delisted_875018,1,20200423,101500,28.0000000,28.0000000,27.8250000,27.8800000,13032
US1.TWTR_delisted_875018,1,20200423,101600,27.8150000,27.8900000,27.8150000,27.8800000,5002
US1.TWTR_delisted_875018,1,20200423,101700,27.8800000,27.9200000,27.8300000,27.8500000,8908
US1.TWTR_delisted_875018,1,20200423,101800,27.8600000,27.9800000,27.8600000,27.9700000,4500
US1.TWTR_delisted_875018,1,20200423,101900,27.9800000,28.0750000,27.9400000,28.0750000,3900
US1.TWTR_delisted_875018,1,20200423,102000,28.0700000,28.1500000,28.0500000,28.1200000,4800
US1.TWTR_delisted_875018,1,20200423,102100,28.1200000,28.1200000,28.0750000,28.0800000,1360
US1.TWTR_delisted_875018,1,20200423,102200,28.0800000,28.1000000,28.0600000,28.0900000,1700
US1.TWTR_delisted_875018,1,20200423,102300,28.1000000,28.1300000,28.1000000,28.1100000,2000
US1.TWTR_delisted_875018,1,20200423,102400,28.1100000,28.1300000,28.0800000,28.0900000,3100
US1.TWTR_delisted_875018,1,20200423,102500,28.1200000,28.1350000,28.1200000,28.1250000,2060
US1.TWTR_delisted_875018,1,20200423,102600,28.1250000,28.1250000,28.0700000,28.0700000,2700
US1.TWTR_delisted_875018,1,20200423,102700,28.0800000,28.1200000,28.0500000,28.1200000,1300
US1.TWTR_delisted_875018,1,20200423,102800,28.1400000,28.1500000,28.1000000,28.1000000,1650
US1.TWTR_delisted_875018,1,20200423,102900,28.0900000,28.1000000,28.0400000,28.0400000,2900
US1.TWTR_delisted_875018,1,20200423,103000,28.0700000,28.0900000,28.0400000,28.0900000,1400
US1.TWTR_delisted_875018,1,20200423,103100,28.1000000,28.1200000,28.0800000,28.1200000,800
US1.TWTR_delisted_875018,1,20200423,103200,28.1500000,28.2000000,28.1500000,28.1800000,2052
US1.TWTR_delisted_875018,1,20200423,103300,28.1600000,28.2100000,28.1500000,28.2000000,1700
US1.TWTR_delisted_875018,1,20200423,103400,28.1900000,28.2300000,28.1800000,28.2300000,1250
US1.TWTR_delisted_875018,1,20200423,103500,28.2200000,28.2300000,28.2100000,28.2200000,1500
US1.TWTR_delisted_875018,1,20200423,103600,28.2000000,28.2000000,28.1800000,28.1800000,1200
US1.TWTR_delisted_875018,1,20200423,103700,28.1600000,28.1900000,28.1600000,28.1800000,700
US1.TWTR_delisted_875018,1,20200423,103800,28.1850000,28.1850000,28.1400000,28.1550000,500
US1.TWTR_delisted_875018,1,20200423,103900,28.1600000,28.1800000,28.1600000,28.1600000,300
US1.TWTR_delisted_875018,1,20200423,104000,28.1500000,28.1500000,28.1100000,28.1400000,1000
US1.TWTR_delisted_875018,1,20200423,104100,28.1800000,28.2000000,28.1800000,28.2000000,1000
US1.TWTR_delisted_875018,1,20200423,104200,28.2000000,28.2200000,28.2000000,28.2200000,1200
US1.TWTR_delisted_875018,1,20200423,104300,28.2300000,28.2900000,28.2300000,28.2900000,2800
US1.TWTR_delisted_875018,1,20200423,104400,28.3000000,28.3600000,28.3000000,28.3550000,4000
US1.TWTR_delisted_875018,1,20200423,104500,28.3500000,28.3750000,28.3300000,28.3400000,4584
US1.TWTR_delisted_875018,1,20200423,104600,28.3400000,28.3400000,28.2300000,28.2400000,3300
US1.TWTR_delisted_875018,1,20200423,104700,28.2400000,28.2500000,28.1900000,28.1900000,549
US1.TWTR_delisted_875018,1,20200423,104800,28.1750000,28.2200000,28.1700000,28.2000000,4203
US1.TWTR_delisted_875018,1,20200423,104900,28.2100000,28.2500000,28.2100000,28.2300000,400
US1.TWTR_delisted_875018,1,20200423,105000,28.2200000,28.2600000,28.2200000,28.2600000,800
US1.TWTR_delisted_875018,1,20200423,105100,28.3000000,28.3100000,28.2900000,28.3000000,600
US1.TWTR_delisted_875018,1,20200423,105200,28.2600000,28.3000000,28.2600000,28.2800000,1000
US1.TWTR_delisted_875018,1,20200423,105300,28.3300000,28.3600000,28.3300000,28.3600000,900
US1.TWTR_delisted_875018,1,20200423,105400,28.3500000,28.3600000,28.3400000,28.3400000,1000
US1.TWTR_delisted_875018,1,20200423,105500,28.3500000,28.3550000,28.3500000,28.3500000,506
US1.TWTR_delisted_875018,1,20200423,105600,28.3000000,28.3400000,28.3000000,28.3400000,2650
US1.TWTR_delisted_875018,1,20200423,105800,28.3200000,28.3400000,28.3200000,28.3400000,500
US1.TWTR_delisted_875018,1,20200423,105900,28.3550000,28.4400000,28.3550000,28.4300000,3125
US1.TWTR_delisted_875018,1,20200423,110000,28.4250000,28.4250000,28.3800000,28.4000000,1700
US1.TWTR_delisted_875018,1,20200423,110100,28.3450000,28.3450000,28.3200000,28.3200000,700
US1.TWTR_delisted_875018,1,20200423,110200,28.3000000,28.3400000,28.2600000,28.2600000,4300
US1.TWTR_delisted_875018,1,20200423,110300,28.2650000,28.3000000,28.2600000,28.3000000,3700
US1.TWTR_delisted_875018,1,20200423,110400,28.2900000,28.3000000,28.2900000,28.3000000,800
US1.TWTR_delisted_875018,1,20200423,110500,28.3300000,28.3400000,28.3100000,28.3100000,2956
US1.TWTR_delisted_875018,1,20200423,110700,28.2600000,28.2600000,28.2600000,28.2600000,100
US1.TWTR_delisted_875018,1,20200423,110800,28.2700000,28.2700000,28.2600000,28.2600000,300
US1.TWTR_delisted_875018,1,20200423,110900,28.2600000,28.2800000,28.2600000,28.2800000,600
US1.TWTR_delisted_875018,1,20200423,111100,28.2700000,28.3200000,28.2700000,28.3100000,1000
US1.TWTR_delisted_875018,1,20200423,111200,28.3500000,28.3600000,28.3100000,28.3100000,1300
US1.TWTR_delisted_875018,1,20200423,111300,28.2800000,28.3050000,28.2800000,28.2900000,823
US1.TWTR_delisted_875018,1,20200423,111400,28.3000000,28.3250000,28.3000000,28.3200000,1100
US1.TWTR_delisted_875018,1,20200423,111500,28.3200000,28.3600000,28.3200000,28.3600000,2100
US1.TWTR_delisted_875018,1,20200423,111600,28.3650000,28.4150000,28.3600000,28.4100000,2300
US1.TWTR_delisted_875018,1,20200423,111700,28.4000000,28.4000000,28.3900000,28.4000000,700
US1.TWTR_delisted_875018,1,20200423,111800,28.4100000,28.4300000,28.4100000,28.4100000,1700
US1.TWTR_delisted_875018,1,20200423,111900,28.4100000,28.4100000,28.3800000,28.3800000,600
US1.TWTR_delisted_875018,1,20200423,112000,28.3800000,28.3800000,28.3700000,28.3800000,500
US1.TWTR_delisted_875018,1,20200423,112100,28.3900000,28.4000000,28.3900000,28.3900000,1300
US1.TWTR_delisted_875018,1,20200423,112200,28.4000000,28.4000000,28.3900000,28.3900000,1300
US1.TWTR_delisted_875018,1,20200423,112300,28.3900000,28.4000000,28.3900000,28.4000000,300
US1.TWTR_delisted_875018,1,20200423,112400,28.4100000,28.4550000,28.4100000,28.4550000,3700
US1.TWTR_delisted_875018,1,20200423,112500,28.4600000,28.5000000,28.4500000,28.4650000,6750
US1.TWTR_delisted_875018,1,20200423,112600,28.4700000,28.4900000,28.4700000,28.4800000,2300
US1.TWTR_delisted_875018,1,20200423,112700,28.5000000,28.5200000,28.4950000,28.5200000,1000
US1.TWTR_delisted_875018,1,20200423,112800,28.5100000,28.5900000,28.5100000,28.5900000,5181
US1.TWTR_delisted_875018,1,20200423,112900,28.5900000,28.6200000,28.5850000,28.6100000,3800
US1.TWTR_delisted_875018,1,20200423,113000,28.6100000,28.6100000,28.5300000,28.5300000,3502
US1.TWTR_delisted_875018,1,20200423,113100,28.5300000,28.5600000,28.5100000,28.5100000,2700
US1.TWTR_delisted_875018,1,20200423,113200,28.4900000,28.4950000,28.4500000,28.4500000,5565
US1.TWTR_delisted_875018,1,20200423,113300,28.4500000,28.4700000,28.4500000,28.4500000,8927
US1.TWTR_delisted_875018,1,20200423,113400,28.4500000,28.4500000,28.4000000,28.4200000,5655
US1.TWTR_delisted_875018,1,20200423,113500,28.4200000,28.4300000,28.3900000,28.3900000,1500
US1.TWTR_delisted_875018,1,20200423,113600,28.4000000,28.4200000,28.4000000,28.4000000,1000
US1.TWTR_delisted_875018,1,20200423,113700,28.3900000,28.3900000,28.3500000,28.3800000,2226
US1.TWTR_delisted_875018,1,20200423,113800,28.3900000,28.3900000,28.3900000,28.3900000,669
US1.TWTR_delisted_875018,1,20200423,113900,28.3800000,28.4100000,28.3800000,28.3950000,3709
US1.TWTR_delisted_875018,1,20200423,114000,28.3900000,28.4050000,28.3100000,28.3100000,9917
US1.TWTR_delisted_875018,1,20200423,114100,28.3050000,28.3100000,28.2750000,28.2900000,7136
US1.TWTR_delisted_875018,1,20200423,114200,28.2900000,28.3150000,28.2900000,28.3150000,1300
US1.TWTR_delisted_875018,1,20200423,114300,28.3050000,28.3050000,28.2800000,28.2900000,700
US1.TWTR_delisted_875018,1,20200423,114400,28.3300000,28.3300000,28.3200000,28.3200000,400
US1.TWTR_delisted_875018,1,20200423,114500,28.3050000,28.3050000,28.2700000,28.2700000,900
US1.TWTR_delisted_875018,1,20200423,114600,28.2500000,28.2500000,28.2300000,28.2300000,1531
US1.TWTR_delisted_875018,1,20200423,114700,28.2400000,28.2600000,28.2400000,28.2600000,400
US1.TWTR_delisted_875018,1,20200423,114800,28.2500000,28.2500000,28.2300000,28.2400000,688
US1.TWTR_delisted_875018,1,20200423,114900,28.2200000,28.2500000,28.2200000,28.2500000,876
US1.TWTR_delisted_875018,1,20200423,115000,28.2500000,28.2500000,28.2200000,28.2200000,855
US1.TWTR_delisted_875018,1,20200423,115100,28.2000000,28.2100000,28.1600000,28.1800000,5621
US1.TWTR_delisted_875018,1,20200423,115200,28.1750000,28.1900000,28.1750000,28.1800000,900
US1.TWTR_delisted_875018,1,20200423,115300,28.1900000,28.2400000,28.1800000,28.2400000,3500
US1.TWTR_delisted_875018,1,20200423,115400,28.2300000,28.2800000,28.2300000,28.2600000,4364
US1.TWTR_delisted_875018,1,20200423,115500,28.2700000,28.2900000,28.2700000,28.2900000,1494
US1.TWTR_delisted_875018,1,20200423,115600,28.2900000,28.3300000,28.2900000,28.3200000,2000
US1.TWTR_delisted_875018,1,20200423,115700,28.3000000,28.3100000,28.2900000,28.2900000,3204
US1.TWTR_delisted_875018,1,20200423,115800,28.3000000,28.3500000,28.3000000,28.3500000,1100
US1.TWTR_delisted_875018,1,20200423,115900,28.3200000,28.3250000,28.3100000,28.3200000,2608
US1.TWTR_delisted_875018,1,20200423,120000,28.3400000,28.3500000,28.3300000,28.3400000,3670
US1.TWTR_delisted_875018,1,20200423,120100,28.3100000,28.3400000,28.3100000,28.3350000,1500
US1.TWTR_delisted_875018,1,20200423,120200,28.3100000,28.3100000,28.2900000,28.3000000,400
US1.TWTR_delisted_875018,1,20200423,120300,28.3300000,28.3300000,28.2900000,28.2900000,800
US1.TWTR_delisted_875018,1,20200423,120400,28.3200000,28.3200000,28.3200000,28.3200000,100
US1.TWTR_delisted_875018,1,20200423,120500,28.3300000,28.3300000,28.2700000,28.2800000,900
US1.TWTR_delisted_875018,1,20200423,120600,28.3000000,28.3200000,28.3000000,28.3200000,200
US1.TWTR_delisted_875018,1,20200423,120700,28.3200000,28.3200000,28.3100000,28.3100000,6894
US1.TWTR_delisted_875018,1,20200423,120800,28.3100000,28.3200000,28.3100000,28.3200000,1200
US1.TWTR_delisted_875018,1,20200423,120900,28.3300000,28.3500000,28.3300000,28.3400000,847
US1.TWTR_delisted_875018,1,20200423,121000,28.3200000,28.3400000,28.3200000,28.3400000,800
US1.TWTR_delisted_875018,1,20200423,121100,28.3400000,28.3400000,28.3200000,28.3200000,200
US1.TWTR_delisted_875018,1,20200423,121200,28.3500000,28.3800000,28.3450000,28.3800000,1495
US1.TWTR_delisted_875018,1,20200423,121300,28.3800000,28.4150000,28.3800000,28.4000000,735
US1.TWTR_delisted_875018,1,20200423,121400,28.4000000,28.4000000,28.4000000,28.4000000,600
US1.TWTR_delisted_875018,1,20200423,121500,28.4150000,28.4500000,28.4150000,28.4500000,1955
US1.TWTR_delisted_875018,1,20200423,121600,28.4200000,28.4200000,28.4100000,28.4100000,200
US1.TWTR_delisted_875018,1,20200423,121700,28.4400000,28.4400000,28.4300000,28.4300000,344
US1.TWTR_delisted_875018,1,20200423,121800,28.4600000,28.4600000,28.4600000,28.4600000,100
US1.TWTR_delisted_875018,1,20200423,121900,28.4500000,28.4500000,28.4400000,28.4400000,200
US1.TWTR_delisted_875018,1,20200423,122100,28.4200000,28.4200000,28.4000000,28.4000000,400
US1.TWTR_delisted_875018,1,20200423,122200,28.4000000,28.4100000,28.3900000,28.3900000,700
US1.TWTR_delisted_875018,1,20200423,122300,28.4100000,28.4100000,28.4000000,28.4000000,400
US1.TWTR_delisted_875018,1,20200423,122400,28.3900000,28.4150000,28.3900000,28.4150000,400
US1.TWTR_delisted_875018,1,20200423,122500,28.4200000,28.4200000,28.4200000,28.4200000,300
US1.TWTR_delisted_875018,1,20200423,122600,28.4400000,28.4400000,28.4400000,28.4400000,100
US1.TWTR_delisted_875018,1,20200423,122700,28.4100000,28.4200000,28.4100000,28.4200000,200
US1.TWTR_delisted_875018,1,20200423,122800,28.4100000,28.4100000,28.4100000,28.4100000,200
US1.TWTR_delisted_875018,1,20200423,122900,28.4000000,28.4350000,28.4000000,28.4350000,1022
US1.TWTR_delisted_875018,1,20200423,123100,28.4700000,28.4700000,28.4650000,28.4650000,200
US1.TWTR_delisted_875018,1,20200423,123200,28.4850000,28.5350000,28.4850000,28.5300000,3000
US1.TWTR_delisted_875018,1,20200423,123300,28.5250000,28.5300000,28.5200000,28.5200000,400
US1.TWTR_delisted_875018,1,20200423,123400,28.5350000,28.5350000,28.5100000,28.5100000,5687
US1.TWTR_delisted_875018,1,20200423,123500,28.5100000,28.5150000,28.4800000,28.4950000,1133
US1.TWTR_delisted_875018,1,20200423,123600,28.4950000,28.4950000,28.4750000,28.4900000,900
US1.TWTR_delisted_875018,1,20200423,123700,28.4600000,28.4800000,28.4400000,28.4400000,504
US1.TWTR_delisted_875018,1,20200423,123800,28.4300000,28.4400000,28.4200000,28.4200000,2100
US1.TWTR_delisted_875018,1,20200423,123900,28.4500000,28.4500000,28.4500000,28.4500000,700
US1.TWTR_delisted_875018,1,20200423,124000,28.4600000,28.4600000,28.4500000,28.4550000,951
US1.TWTR_delisted_875018,1,20200423,124100,28.4600000,28.4800000,28.4600000,28.4800000,1150
US1.TWTR_delisted_875018,1,20200423,124200,28.4800000,28.4800000,28.4500000,28.4500000,400
US1.TWTR_delisted_875018,1,20200423,124300,28.4500000,28.4850000,28.4450000,28.4800000,2600
US1.TWTR_delisted_875018,1,20200423,124400,28.4400000,28.4400000,28.4400000,28.4400000,163
US1.TWTR_delisted_875018,1,20200423,124500,28.4200000,28.4200000,28.2900000,28.3200000,10848
US1.TWTR_delisted_875018,1,20200423,124600,28.3400000,28.3850000,28.1400000,28.1400000,10813
US1.TWTR_delisted_875018,1,20200423,124700,28.1500000,28.1600000,28.1000000,28.1200000,10022
US1.TWTR_delisted_875018,1,20200423,124800,28.1100000,28.2700000,28.1100000,28.2500000,4262
US1.TWTR_delisted_875018,1,20200423,124900,28.2500000,28.3900000,28.2500000,28.3200000,10864
US1.TWTR_delisted_875018,1,20200423,125000,28.3000000,28.3200000,28.2800000,28.3200000,1122
US1.TWTR_delisted_875018,1,20200423,125100,28.2700000,28.2900000,28.2100000,28.2100000,5631
US1.TWTR_delisted_875018,1,20200423,125200,28.2200000,28.2200000,28.1300000,28.1400000,6277
US1.TWTR_delisted_875018,1,20200423,125300,28.1400000,28.2000000,28.1000000,28.2000000,4654
US1.TWTR_delisted_875018,1,20200423,125400,28.2000000,28.2400000,28.2000000,28.2400000,1300
US1.TWTR_delisted_875018,1,20200423,125500,28.2200000,28.2600000,28.2000000,28.2600000,3572
US1.TWTR_delisted_875018,1,20200423,125600,28.2200000,28.3000000,28.2200000,28.3000000,5180
US1.TWTR_delisted_875018,1,20200423,125700,28.3000000,28.3000000,28.2700000,28.2900000,3170
US1.TWTR_delisted_875018,1,20200423,125800,28.2800000,28.3000000,28.2800000,28.2900000,1100
US1.TWTR_delisted_875018,1,20200423,125900,28.2600000,28.2700000,28.2600000,28.2600000,1183
US1.TWTR_delisted_875018,1,20200423,130000,28.2650000,28.2900000,28.2600000,28.2700000,2609
US1.TWTR_delisted_875018,1,20200423,130100,28.2700000,28.2950000,28.2700000,28.2950000,1000
US1.TWTR_delisted_875018,1,20200423,130200,28.3000000,28.3500000,28.3000000,28.3500000,300
US1.TWTR_delisted_875018,1,20200423,130300,28.3700000,28.3700000,28.3400000,28.3500000,670
US1.TWTR_delisted_875018,1,20200423,130400,28.3600000,28.3600000,28.3400000,28.3500000,800
US1.TWTR_delisted_875018,1,20200423,130500,28.3700000,28.3700000,28.3600000,28.3700000,800
US1.TWTR_delisted_875018,1,20200423,130600,28.3500000,28.3650000,28.3500000,28.3650000,986
US1.TWTR_delisted_875018,1,20200423,130700,28.3800000,28.3800000,28.3800000,28.3800000,100
US1.TWTR_delisted_875018,1,20200423,130800,28.3400000,28.3600000,28.3400000,28.3600000,3000
US1.TWTR_delisted_875018,1,20200423,130900,28.3400000,28.3400000,28.3200000,28.3400000,1300
US1.TWTR_delisted_875018,1,20200423,131000,28.3200000,28.3200000,28.3200000,28.3200000,1100
US1.TWTR_delisted_875018,1,20200423,131100,28.3200000,28.3400000,28.3200000,28.3200000,400
US1.TWTR_delisted_875018,1,20200423,131200,28.3500000,28.3650000,28.3500000,28.3500000,800
US1.TWTR_delisted_875018,1,20200423,131300,28.4000000,28.4000000,28.4000000,28.4000000,400
US1.TWTR_delisted_875018,1,20200423,131400,28.4100000,28.4100000,28.4100000,28.4100000,100
US1.TWTR_delisted_875018,1,20200423,131600,28.3900000,28.4000000,28.3800000,28.3800000,1400
US1.TWTR_delisted_875018,1,20200423,131700,28.4000000,28.4100000,28.4000000,28.4100000,1100
US1.TWTR_delisted_875018,1,20200423,131900,28.3700000,28.3800000,28.3700000,28.3700000,1658
US1.TWTR_delisted_875018,1,20200423,132000,28.3800000,28.3900000,28.3800000,28.3900000,2200
US1.TWTR_delisted_875018,1,20200423,132100,28.3200000,28.3200000,28.2700000,28.2700000,1154
US1.TWTR_delisted_875018,1,20200423,132200,28.2600000,28.2800000,28.2600000,28.2800000,1004
US1.TWTR_delisted_875018,1,20200423,132300,28.2500000,28.2500000,28.1700000,28.1700000,2100
US1.TWTR_delisted_875018,1,20200423,132400,28.1700000,28.2100000,28.1600000,28.2100000,900
US1.TWTR_delisted_875018,1,20200423,132500,28.1800000,28.2000000,28.1800000,28.1950000,1100
US1.TWTR_delisted_875018,1,20200423,132600,28.1900000,28.1900000,28.1500000,28.1800000,1423
US1.TWTR_delisted_875018,1,20200423,132700,28.1200000,28.1200000,28.1000000,28.1000000,1089
US1.TWTR_delisted_875018,1,20200423,132800,28.1000000,28.1400000,28.1000000,28.1100000,3899
US1.TWTR_delisted_875018,1,20200423,132900,28.1800000,28.1800000,28.1800000,28.1800000,200
US1.TWTR_delisted_875018,1,20200423,133000,28.1400000,28.1900000,28.1400000,28.1900000,639
US1.TWTR_delisted_875018,1,20200423,133100,28.1700000,28.2100000,28.1600000,28.2100000,2101
US1.TWTR_delisted_875018,1,20200423,133200,28.1900000,28.1900000,28.1700000,28.1700000,800
US1.TWTR_delisted_875018,1,20200423,133300,28.1800000,28.1800000,28.1750000,28.1800000,400
US1.TWTR_delisted_875018,1,20200423,133400,28.1400000,28.1400000,28.1400000,28.1400000,200
US1.TWTR_delisted_875018,1,20200423,133500,28.1600000,28.1600000,28.1600000,28.1600000,551
US1.TWTR_delisted_875018,1,20200423,133600,28.1800000,28.2000000,28.1650000,28.2000000,2525
US1.TWTR_delisted_875018,1,20200423,133700,28.2000000,28.2000000,28.1900000,28.1900000,200
US1.TWTR_delisted_875018,1,20200423,133800,28.1950000,28.2000000,28.1700000,28.1700000,2100
US1.TWTR_delisted_875018,1,20200423,133900,28.1500000,28.1600000,28.1300000,28.1600000,5626
US1.TWTR_delisted_875018,1,20200423,134000,28.1500000,28.1500000,28.1100000,28.1100000,500
US1.TWTR_delisted_875018,1,20200423,134100,28.1300000,28.1300000,28.1300000,28.1300000,100
US1.TWTR_delisted_875018,1,20200423,134200,28.1200000,28.1200000,28.1000000,28.1000000,1200
US1.TWTR_delisted_875018,1,20200423,134300,28.1100000,28.1200000,28.1000000,28.1000000,2000
US1.TWTR_delisted_875018,1,20200423,134400,28.1000000,28.1100000,28.1000000,28.1000000,4000
US1.TWTR_delisted_875018,1,20200423,134500,28.1000000,28.1100000,28.0600000,28.0600000,5663
US1.TWTR_delisted_875018,1,20200423,134600,28.0600000,28.1050000,28.0600000,28.1000000,1000
US1.TWTR_delisted_875018,1,20200423,134700,28.0900000,28.1250000,28.0900000,28.1250000,500
US1.TWTR_delisted_875018,1,20200423,134800,28.1250000,28.1250000,28.0700000,28.0700000,1100
US1.TWTR_delisted_875018,1,20200423,134900,28.0700000,28.0700000,28.0300000,28.0300000,2800
US1.TWTR_delisted_875018,1,20200423,135000,28.0200000,28.0200000,27.9700000,27.9800000,6702
US1.TWTR_delisted_875018,1,20200423,135100,27.9900000,28.0100000,27.9900000,28.0100000,500
US1.TWTR_delisted_875018,1,20200423,135200,28.0250000,28.0250000,28.0200000,28.0200000,1200
US1.TWTR_delisted_875018,1,20200423,135300,27.9600000,27.9600000,27.9400000,27.9400000,800
US1.TWTR_delisted_875018,1,20200423,135400,27.9200000,27.9200000,27.8800000,27.8800000,1503
US1.TWTR_delisted_875018,1,20200423,135500,27.8800000,27.8800000,27.8800000,27.8800000,600
US1.TWTR_delisted_875018,1,20200423,135600,27.8300000,27.8400000,27.8300000,27.8300000,2553
US1.TWTR_delisted_875018,1,20200423,135700,27.8600000,27.8750000,27.8600000,27.8700000,1500
US1.TWTR_delisted_875018,1,20200423,135800,27.9100000,27.9100000,27.9100000,27.9100000,300
US1.TWTR_delisted_875018,1,20200423,135900,27.9000000,27.9000000,27.8700000,27.8700000,1400
US1.TWTR_delisted_875018,1,20200423,140000,27.8700000,27.8700000,27.8700000,27.8700000,900
US1.TWTR_delisted_875018,1,20200423,140100,27.9000000,27.9300000,27.8700000,27.8700000,1100
US1.TWTR_delisted_875018,1,20200423,140200,27.8600000,27.8800000,27.8400000,27.8800000,749
US1.TWTR_delisted_875018,1,20200423,140300,27.8700000,27.8700000,27.8200000,27.8200000,1200
US1.TWTR_delisted_875018,1,20200423,140400,27.8200000,27.8800000,27.8200000,27.8800000,1361
US1.TWTR_delisted_875018,1,20200423,140500,27.8600000,27.8700000,27.8600000,27.8700000,500
US1.TWTR_delisted_875018,1,20200423,140600,27.8500000,27.8700000,27.8500000,27.8700000,600
US1.TWTR_delisted_875018,1,20200423,140700,27.8800000,27.9200000,27.8800000,27.9200000,566
US1.TWTR_delisted_875018,1,20200423,140800,27.9000000,27.9000000,27.8800000,27.8900000,1200
US1.TWTR_delisted_875018,1,20200423,140900,27.8600000,27.9000000,27.8600000,27.9000000,1028
US1.TWTR_delisted_875018,1,20200423,141000,27.8700000,27.8700000,27.8400000,27.8400000,642
US1.TWTR_delisted_875018,1,20200423,141100,27.8000000,27.8000000,27.7400000,27.7500000,2000
US1.TWTR_delisted_875018,1,20200423,141200,27.7600000,27.7700000,27.7450000,27.7700000,1300
US1.TWTR_delisted_875018,1,20200423,141300,27.7700000,27.8200000,27.7700000,27.8200000,1200
US1.TWTR_delisted_875018,1,20200423,141400,27.8400000,27.8450000,27.8300000,27.8400000,1200
US1.TWTR_delisted_875018,1,20200423,141500,27.8400000,27.8600000,27.8300000,27.8600000,1400
US1.TWTR_delisted_875018,1,20200423,141600,27.8800000,27.9500000,27.8800000,27.9500000,3147
US1.TWTR_delisted_875018,1,20200423,141700,27.9200000,27.9700000,27.9200000,27.9700000,400
US1.TWTR_delisted_875018,1,20200423,141800,27.9700000,27.9700000,27.9500000,27.9500000,900
US1.TWTR_delisted_875018,1,20200423,141900,27.9600000,27.9700000,27.9600000,27.9700000,1600
US1.TWTR_delisted_875018,1,20200423,142000,27.9700000,27.9700000,27.9300000,27.9400000,500
US1.TWTR_delisted_875018,1,20200423,142100,27.9500000,27.9600000,27.9500000,27.9600000,300
US1.TWTR_delisted_875018,1,20200423,142200,27.9700000,27.9700000,27.9600000,27.9600000,800
US1.TWTR_delisted_875018,1,20200423,142300,27.9750000,27.9800000,27.9700000,27.9800000,300
US1.TWTR_delisted_875018,1,20200423,142400,27.9800000,28.0000000,27.9800000,28.0000000,600
US1.TWTR_delisted_875018,1,20200423,142500,28.0000000,28.0100000,27.9900000,28.0100000,700
US1.TWTR_delisted_875018,1,20200423,142600,28.0200000,28.0300000,28.0200000,28.0300000,400
US1.TWTR_delisted_875018,1,20200423,142700,28.0200000,28.0200000,28.0000000,28.0000000,800
US1.TWTR_delisted_875018,1,20200423,142800,27.9800000,27.9800000,27.9800000,27.9800000,300
US1.TWTR_delisted_875018,1,20200423,142900,27.9700000,27.9900000,27.9700000,27.9900000,1080
US1.TWTR_delisted_875018,1,20200423,143000,27.9700000,28.0000000,27.9700000,28.0000000,980
US1.TWTR_delisted_875018,1,20200423,143100,28.0100000,28.0300000,27.9900000,28.0300000,2000
US1.TWTR_delisted_875018,1,20200423,143200,28.0300000,28.0400000,28.0200000,28.0400000,1000
US1.TWTR_delisted_875018,1,20200423,143300,28.0400000,28.0600000,28.0400000,28.0400000,2000
US1.TWTR_delisted_875018,1,20200423,143400,28.0300000,28.0300000,28.0250000,28.0300000,300
US1.TWTR_delisted_875018,1,20200423,143500,28.0300000,28.0300000,28.0300000,28.0300000,700
US1.TWTR_delisted_875018,1,20200423,143600,28.0200000,28.0300000,28.0200000,28.0300000,1428
US1.TWTR_delisted_875018,1,20200423,143700,28.0100000,28.0300000,28.0100000,28.0300000,800
US1.TWTR_delisted_875018,1,20200423,143800,28.0200000,28.0200000,28.0100000,28.0100000,400
US1.TWTR_delisted_875018,1,20200423,143900,28.0000000,28.0000000,27.9800000,27.9800000,400
US1.TWTR_delisted_875018,1,20200423,144000,27.9800000,28.0100000,27.9800000,28.0100000,700
US1.TWTR_delisted_875018,1,20200423,144100,28.0200000,28.0200000,28.0200000,28.0200000,504
US1.TWTR_delisted_875018,1,20200423,144200,28.0300000,28.0600000,28.0300000,28.0500000,1300
US1.TWTR_delisted_875018,1,20200423,144300,28.0450000,28.0600000,28.0200000,28.0600000,1300
US1.TWTR_delisted_875018,1,20200423,144400,28.0500000,28.0600000,28.0500000,28.0600000,600
US1.TWTR_delisted_875018,1,20200423,144500,28.0700000,28.0800000,28.0700000,28.0700000,600
US1.TWTR_delisted_875018,1,20200423,144600,28.0700000,28.0700000,28.0300000,28.0300000,1780
US1.TWTR_delisted_875018,1,20200423,144700,28.0400000,28.0800000,28.0400000,28.0800000,800
US1.TWTR_delisted_875018,1,20200423,144800,28.0600000,28.0850000,28.0600000,28.0850000,200
US1.TWTR_delisted_875018,1,20200423,144900,28.0600000,28.0600000,28.0600000,28.0600000,300
US1.TWTR_delisted_875018,1,20200423,145000,28.0400000,28.0400000,28.0000000,28.0100000,1179
US1.TWTR_delisted_875018,1,20200423,145100,28.0000000,28.0000000,28.0000000,28.0000000,200
US1.TWTR_delisted_875018,1,20200423,145200,28.0400000,28.0900000,28.0400000,28.0900000,579
US1.TWTR_delisted_875018,1,20200423,145300,28.0700000,28.0700000,28.0700000,28.0700000,200
US1.TWTR_delisted_875018,1,20200423,145400,28.0700000,28.0700000,28.0700000,28.0700000,200
US1.TWTR_delisted_875018,1,20200423,145500,28.0700000,28.0800000,28.0700000,28.0800000,750
US1.TWTR_delisted_875018,1,20200423,145600,28.1100000,28.1200000,28.1100000,28.1200000,500
US1.TWTR_delisted_875018,1,20200423,145700,28.1400000,28.1800000,28.1400000,28.1800000,2106
US1.TWTR_delisted_875018,1,20200423,145800,28.1700000,28.1700000,28.1500000,28.1700000,1500
US1.TWTR_delisted_875018,1,20200423,145900,28.1400000,28.1400000,28.1400000,28.1400000,1000
US1.TWTR_delisted_875018,1,20200423,150000,28.1600000,28.1600000,28.1600000,28.1600000,100
US1.TWTR_delisted_875018,1,20200423,150100,28.1200000,28.1200000,28.1200000,28.1200000,100
US1.TWTR_delisted_875018,1,20200423,150200,28.1200000,28.1300000,28.1200000,28.1200000,1000
US1.TWTR_delisted_875018,1,20200423,150300,28.1100000,28.1100000,28.0900000,28.1000000,811
US1.TWTR_delisted_875018,1,20200423,150400,28.1100000,28.1100000,28.1100000,28.1100000,200
US1.TWTR_delisted_875018,1,20200423,150500,28.0900000,28.0900000,28.0700000,28.0800000,971
US1.TWTR_delisted_875018,1,20200423,150600,28.0700000,28.0700000,28.0700000,28.0700000,100
US1.TWTR_delisted_875018,1,20200423,150700,28.0500000,28.0800000,28.0500000,28.0600000,1000
US1.TWTR_delisted_875018,1,20200423,150800,28.0800000,28.0800000,28.0700000,28.0700000,727
US1.TWTR_delisted_875018,1,20200423,150900,28.0600000,28.0600000,28.0600000,28.0600000,400
US1.TWTR_delisted_875018,1,20200423,151000,28.0600000,28.0600000,28.0200000,28.0200000,500
US1.TWTR_delisted_875018,1,20200423,151100,28.0200000,28.0200000,28.0000000,28.0000000,400
US1.TWTR_delisted_875018,1,20200423,151200,28.0000000,28.0000000,27.9950000,27.9950000,200
US1.TWTR_delisted_875018,1,20200423,151300,27.9750000,27.9800000,27.9750000,27.9800000,600
US1.TWTR_delisted_875018,1,20200423,151400,27.9400000,27.9600000,27.9400000,27.9500000,1260
US1.TWTR_delisted_875018,1,20200423,151500,27.9400000,27.9400000,27.9100000,27.9300000,969
US1.TWTR_delisted_875018,1,20200423,151600,27.9200000,27.9500000,27.9200000,27.9500000,3800
US1.TWTR_delisted_875018,1,20200423,151700,27.9500000,27.9500000,27.9500000,27.9500000,100
US1.TWTR_delisted_875018,1,20200423,151800,27.9300000,27.9300000,27.9300000,27.9300000,500
US1.TWTR_delisted_875018,1,20200423,151900,27.9100000,27.9700000,27.9100000,27.9600000,800
US1.TWTR_delisted_875018,1,20200423,152000,27.9600000,27.9600000,27.9400000,27.9400000,300
US1.TWTR_delisted_875018,1,20200423,152100,27.9300000,27.9300000,27.9300000,27.9300000,100
US1.TWTR_delisted_875018,1,20200423,152200,27.9100000,27.9300000,27.9100000,27.9200000,600
US1.TWTR_delisted_875018,1,20200423,152300,27.9100000,27.9400000,27.9100000,27.9400000,400
US1.TWTR_delisted_875018,1,20200423,152400,27.9400000,27.9600000,27.9300000,27.9600000,1594
US1.TWTR_delisted_875018,1,20200423,152500,27.9400000,27.9500000,27.9400000,27.9500000,2231
US1.TWTR_delisted_875018,1,20200423,152600,27.9500000,27.9500000,27.9450000,27.9450000,200
US1.TWTR_delisted_875018,1,20200423,152700,27.9750000,27.9800000,27.9700000,27.9700000,400
US1.TWTR_delisted_875018,1,20200423,152800,27.9700000,27.9700000,27.9700000,27.9700000,163
US1.TWTR_delisted_875018,1,20200423,152900,27.9600000,27.9600000,27.9600000,27.9600000,1100
US1.TWTR_delisted_875018,1,20200423,153000,27.9600000,27.9600000,27.9600000,27.9600000,100
US1.TWTR_delisted_875018,1,20200423,153100,27.9700000,27.9700000,27.9100000,27.9100000,2132
US1.TWTR_delisted_875018,1,20200423,153200,27.9100000,27.9500000,27.9100000,27.9500000,3690
US1.TWTR_delisted_875018,1,20200423,153300,27.9700000,27.9800000,27.9600000,27.9800000,525
US1.TWTR_delisted_875018,1,20200423,153400,27.9900000,27.9900000,27.9900000,27.9900000,600
US1.TWTR_delisted_875018,1,20200423,153500,27.9900000,28.0100000,27.9800000,27.9800000,2300
US1.TWTR_delisted_875018,1,20200423,153600,27.9500000,27.9800000,27.9500000,27.9800000,800
US1.TWTR_delisted_875018,1,20200423,153700,27.9900000,27.9900000,27.9800000,27.9900000,1300
US1.TWTR_delisted_875018,1,20200423,153800,27.9900000,27.9900000,27.9600000,27.9700000,4279
US1.TWTR_delisted_875018,1,20200423,153900,27.9700000,27.9700000,27.9700000,27.9700000,100
US1.TWTR_delisted_875018,1,20200423,154000,27.9500000,27.9600000,27.9500000,27.9600000,1400
US1.TWTR_delisted_875018,1,20200423,154100,27.9700000,27.9950000,27.9700000,27.9900000,900
US1.TWTR_delisted_875018,1,20200423,154200,27.9900000,28.0000000,27.9800000,28.0000000,3492
US1.TWTR_delisted_875018,1,20200423,154300,28.0000000,28.0100000,27.9900000,27.9900000,1395
US1.TWTR_delisted_875018,1,20200423,154400,27.9800000,27.9800000,27.9800000,27.9800000,900
US1.TWTR_delisted_875018,1,20200423,154500,27.9700000,27.9700000,27.9100000,27.9100000,2389
US1.TWTR_delisted_875018,1,20200423,154600,27.9100000,27.9350000,27.9100000,27.9300000,2347
US1.TWTR_delisted_875018,1,20200423,154700,27.9600000,27.9800000,27.9500000,27.9800000,1200
US1.TWTR_delisted_875018,1,20200423,154800,27.9700000,27.9750000,27.9700000,27.9750000,900
US1.TWTR_delisted_875018,1,20200423,154900,27.9700000,27.9700000,27.9350000,27.9350000,2300
US1.TWTR_delisted_875018,1,20200423,155000,27.9200000,27.9700000,27.9100000,27.9700000,3000
US1.TWTR_delisted_875018,1,20200423,155100,27.9800000,28.0100000,27.9500000,27.9600000,10768
US1.TWTR_delisted_875018,1,20200423,155200,27.9500000,27.9600000,27.9200000,27.9200000,2463
US1.TWTR_delisted_875018,1,20200423,155300,27.9200000,27.9300000,27.8800000,27.8800000,2499
US1.TWTR_delisted_875018,1,20200423,155400,27.8800000,27.9150000,27.8800000,27.9100000,5659
US1.TWTR_delisted_875018,1,20200423,155500,27.9200000,27.9450000,27.9100000,27.9100000,6400
US1.TWTR_delisted_875018,1,20200423,155600,27.9100000,27.9200000,27.8850000,27.8900000,4070
US1.TWTR_delisted_875018,1,20200423,155700,27.9000000,27.9200000,27.9000000,27.9000000,3400
US1.TWTR_delisted_875018,1,20200423,155800,27.8800000,27.8900000,27.8750000,27.8750000,2500
US1.TWTR_delisted_875018,1,20200423,155900,27.8800000,27.8800000,27.8600000,27.8700000,5904
US1.TWTR_delisted_875018,1,20200423,160000,27.8700000,27.8900000,27.8500000,27.8600000,8080
US1.TWTR_delisted_875018,1,20200424,093100,27.9850000,28.0500000,27.9600000,28.0000000,7148
US1.TWTR_delisted_875018,1,20200424,093200,27.9800000,27.9800000,27.9100000,27.9200000,3599
US1.TWTR_delisted_875018,1,20200424,093300,27.9300000,27.9600000,27.8500000,27.8600000,1812
US1.TWTR_delisted_875018,1,20200424,093400,27.8900000,28.0100000,27.8500000,27.8600000,9620
US1.TWTR_delisted_875018,1,20200424,093500,27.8500000,27.8500000,27.7200000,27.8100000,10216
US1.TWTR_delisted_875018,1,20200424,093600,27.8100000,27.8650000,27.8000000,27.8400000,5600
US1.TWTR_delisted_875018,1,20200424,093700,27.8500000,27.8500000,27.7600000,27.7700000,4500
US1.TWTR_delisted_875018,1,20200424,093800,27.7800000,27.8400000,27.7800000,27.8300000,3900
US1.TWTR_delisted_875018,1,20200424,093900,27.8250000,27.9000000,27.8250000,27.8800000,3800
US1.TWTR_delisted_875018,1,20200424,094000,27.8800000,27.8800000,27.8100000,27.8700000,3251
US1.TWTR_delisted_875018,1,20200424,094100,27.8750000,27.8750000,27.7800000,27.7800000,2400
US1.TWTR_delisted_875018,1,20200424,094200,27.7750000,27.8100000,27.7650000,27.8000000,2500
US1.TWTR_delisted_875018,1,20200424,094300,27.8000000,27.8350000,27.8000000,27.8350000,1991
US1.TWTR_delisted_875018,1,20200424,094400,27.8600000,27.8600000,27.7500000,27.7500000,1713
US1.TWTR_delisted_875018,1,20200424,094500,27.7500000,27.7650000,27.7400000,27.7550000,3200
US1.TWTR_delisted_875018,1,20200424,094600,27.7700000,27.8200000,27.7700000,27.7700000,1700
US1.TWTR_delisted_875018,1,20200424,094700,27.7400000,27.7400000,27.5600000,27.5600000,7476
US1.TWTR_delisted_875018,1,20200424,094800,27.5500000,27.5600000,27.4800000,27.5300000,5908
US1.TWTR_delisted_875018,1,20200424,094900,27.5400000,27.5500000,27.5200000,27.5200000,1700
US1.TWTR_delisted_875018,1,20200424,095000,27.5000000,27.5150000,27.4750000,27.5000000,2200
US1.TWTR_delisted_875018,1,20200424,095100,27.5000000,27.5000000,27.4700000,27.4700000,2110
US1.TWTR_delisted_875018,1,20200424,095200,27.5350000,27.5500000,27.5200000,27.5400000,3133
US1.TWTR_delisted_875018,1,20200424,095300,27.5600000,27.6100000,27.5600000,27.5600000,2200
US1.TWTR_delisted_875018,1,20200424,095400,27.5600000,27.6200000,27.5600000,27.6200000,4591
US1.TWTR_delisted_875018,1,20200424,095500,27.5800000,27.5800000,27.4900000,27.5000000,1600
US1.TWTR_delisted_875018,1,20200424,095600,27.5300000,27.5400000,27.4900000,27.5000000,1935
US1.TWTR_delisted_875018,1,20200424,095700,27.4800000,27.5200000,27.4600000,27.5200000,2000
US1.TWTR_delisted_875018,1,20200424,095800,27.5750000,27.6500000,27.5750000,27.6500000,3100
US1.TWTR_delisted_875018,1,20200424,095900,27.6700000,27.6700000,27.5800000,27.5800000,1846
US1.TWTR_delisted_875018,1,20200424,100000,27.5100000,27.5500000,27.5000000,27.5500000,1200
US1.TWTR_delisted_875018,1,20200424,100100,27.5400000,27.6000000,27.5400000,27.6000000,1392
US1.TWTR_delisted_875018,1,20200424,100200,27.6000000,27.6000000,27.5700000,27.5700000,496
US1.TWTR_delisted_875018,1,20200424,100300,27.5800000,27.5800000,27.5300000,27.5300000,2620
US1.TWTR_delisted_875018,1,20200424,100400,27.5700000,27.5700000,27.5100000,27.5100000,800
US1.TWTR_delisted_875018,1,20200424,100500,27.5300000,27.5700000,27.5300000,27.5600000,400
US1.TWTR_delisted_875018,1,20200424,100600,27.5850000,27.6400000,27.5800000,27.6400000,2200
US1.TWTR_delisted_875018,1,20200424,100700,27.6450000,27.6450000,27.6450000,27.6450000,100
US1.TWTR_delisted_875018,1,20200424,100800,27.6300000,27.6300000,27.6200000,27.6200000,350
US1.TWTR_delisted_875018,1,20200424,100900,27.6000000,27.6000000,27.6000000,27.6000000,1100
US1.TWTR_delisted_875018,1,20200424,101000,27.6050000,27.6100000,27.5500000,27.5500000,1400
US1.TWTR_delisted_875018,1,20200424,101100,27.5500000,27.5500000,27.5300000,27.5300000,700
US1.TWTR_delisted_875018,1,20200424,101200,27.5400000,27.5400000,27.5350000,27.5400000,800
US1.TWTR_delisted_875018,1,20200424,101300,27.5300000,27.5700000,27.5200000,27.5700000,1711
US1.TWTR_delisted_875018,1,20200424,101400,27.5600000,27.5800000,27.5500000,27.5800000,500
US1.TWTR_delisted_875018,1,20200424,101500,27.6200000,27.6200000,27.6000000,27.6100000,2300
US1.TWTR_delisted_875018,1,20200424,101600,27.5800000,27.6900000,27.5800000,27.6700000,4824
US1.TWTR_delisted_875018,1,20200424,101700,27.6400000,27.6400000,27.6100000,27.6300000,1000
US1.TWTR_delisted_875018,1,20200424,101800,27.6300000,27.6300000,27.6300000,27.6300000,100
US1.TWTR_delisted_875018,1,20200424,101900,27.6400000,27.6700000,27.6400000,27.6700000,840
US1.TWTR_delisted_875018,1,20200424,102000,27.7100000,27.7200000,27.7100000,27.7200000,1000
US1.TWTR_delisted_875018,1,20200424,102100,27.6700000,27.7000000,27.6550000,27.6600000,6000
US1.TWTR_delisted_875018,1,20200424,102200,27.6300000,27.6600000,27.6100000,27.6500000,2494
US1.TWTR_delisted_875018,1,20200424,102300,27.6600000,27.6600000,27.6600000,27.6600000,300
US1.TWTR_delisted_875018,1,20200424,102400,27.6850000,27.6900000,27.6850000,27.6900000,500
US1.TWTR_delisted_875018,1,20200424,102500,27.6800000,27.6900000,27.6800000,27.6800000,400
US1.TWTR_delisted_875018,1,20200424,102600,27.6800000,27.6800000,27.6300000,27.6300000,1513
US1.TWTR_delisted_875018,1,20200424,102700,27.6200000,27.6200000,27.6100000,27.6100000,700
US1.TWTR_delisted_875018,1,20200424,102800,27.6500000,27.6500000,27.6100000,27.6100000,1200
US1.TWTR_delisted_875018,1,20200424,102900,27.6200000,27.6800000,27.6200000,27.6800000,300
US1.TWTR_delisted_875018,1,20200424,103000,27.6500000,27.6500000,27.6400000,27.6400000,800
US1.TWTR_delisted_875018,1,20200424,103100,27.6300000,27.6700000,27.6300000,27.6700000,600
US1.TWTR_delisted_875018,1,20200424,103200,27.6800000,27.7050000,27.6750000,27.7050000,1776
US1.TWTR_delisted_875018,1,20200424,103300,27.7200000,27.7400000,27.7200000,27.7300000,800
US1.TWTR_delisted_875018,1,20200424,103400,27.7100000,27.7600000,27.7000000,27.7600000,2200
US1.TWTR_delisted_875018,1,20200424,103500,27.7600000,27.7700000,27.7600000,27.7700000,1100
US1.TWTR_delisted_875018,1,20200424,103600,27.7900000,27.8400000,27.7800000,27.8200000,3700
US1.TWTR_delisted_875018,1,20200424,103700,27.8400000,27.8400000,27.8400000,27.8400000,300
US1.TWTR_delisted_875018,1,20200424,103800,27.8450000,27.8900000,27.8300000,27.8900000,2500
US1.TWTR_delisted_875018,1,20200424,103900,27.9000000,27.9300000,27.9000000,27.9200000,1500
US1.TWTR_delisted_875018,1,20200424,104000,27.9100000,27.9100000,27.9100000,27.9100000,300
US1.TWTR_delisted_875018,1,20200424,104100,27.9200000,27.9200000,27.9200000,27.9200000,100
US1.TWTR_delisted_875018,1,20200424,104200,27.9300000,27.9400000,27.9300000,27.9400000,700
US1.TWTR_delisted_875018,1,20200424,104300,27.9600000,27.9600000,27.9600000,27.9600000,100
US1.TWTR_delisted_875018,1,20200424,104400,27.9700000,27.9700000,27.9300000,27.9300000,600
US1.TWTR_delisted_875018,1,20200424,104500,27.9300000,27.9750000,27.9300000,27.9750000,800
US1.TWTR_delisted_875018,1,20200424,104600,27.9800000,28.0150000,27.9800000,28.0000000,1603
US1.TWTR_delisted_875018,1,20200424,104700,27.9700000,27.9700000,27.9700000,27.9700000,200
US1.TWTR_delisted_875018,1,20200424,104800,27.9600000,27.9700000,27.9600000,27.9700000,300
US1.TWTR_delisted_875018,1,20200424,104900,27.9600000,27.9600000,27.9400000,27.9400000,200
US1.TWTR_delisted_875018,1,20200424,105000,27.9400000,27.9500000,27.9250000,27.9500000,1300
US1.TWTR_delisted_875018,1,20200424,105100,27.9900000,27.9900000,27.9800000,27.9900000,800
US1.TWTR_delisted_875018,1,20200424,105200,27.9900000,27.9900000,27.9900000,27.9900000,400
US1.TWTR_delisted_875018,1,20200424,105400,27.9900000,27.9900000,27.9800000,27.9800000,810
US1.TWTR_delisted_875018,1,20200424,105500,27.9400000,27.9450000,27.9400000,27.9450000,200
US1.TWTR_delisted_875018,1,20200424,105600,27.9700000,27.9700000,27.9100000,27.9100000,1500
US1.TWTR_delisted_875018,1,20200424,105700,27.9200000,27.9200000,27.9100000,27.9100000,200
US1.TWTR_delisted_875018,1,20200424,105800,27.9200000,27.9300000,27.9200000,27.9300000,500
US1.TWTR_delisted_875018,1,20200424,105900,27.9000000,27.9000000,27.8900000,27.8900000,500
US1.TWTR_delisted_875018,1,20200424,110000,27.9000000,27.9000000,27.9000000,27.9000000,100
US1.TWTR_delisted_875018,1,20200424,110100,27.9200000,27.9200000,27.9200000,27.9200000,300
US1.TWTR_delisted_875018,1,20200424,110200,27.9100000,27.9100000,27.9000000,27.9000000,200
US1.TWTR_delisted_875018,1,20200424,110300,27.9000000,27.9000000,27.8900000,27.8900000,400
US1.TWTR_delisted_875018,1,20200424,110400,27.8700000,27.8700000,27.8400000,27.8400000,2303
US1.TWTR_delisted_875018,1,20200424,110500,27.8500000,27.8500000,27.8500000,27.8500000,400
US1.TWTR_delisted_875018,1,20200424,110600,27.8500000,27.8500000,27.8200000,27.8500000,2893
US1.TWTR_delisted_875018,1,20200424,110700,27.8750000,27.8750000,27.8700000,27.8700000,200
US1.TWTR_delisted_875018,1,20200424,110800,27.8600000,27.8600000,27.8600000,27.8600000,400
US1.TWTR_delisted_875018,1,20200424,110900,27.8600000,27.8600000,27.7500000,27.7600000,3000
US1.TWTR_delisted_875018,1,20200424,111000,27.7450000,27.7500000,27.7250000,27.7300000,1200
US1.TWTR_delisted_875018,1,20200424,111100,27.7600000,27.7700000,27.7350000,27.7350000,1200
US1.TWTR_delisted_875018,1,20200424,111200,27.7300000,27.7300000,27.7100000,27.7200000,2266
US1.TWTR_delisted_875018,1,20200424,111300,27.7400000,27.7400000,27.7300000,27.7300000,913
US1.TWTR_delisted_875018,1,20200424,111400,27.7200000,27.7250000,27.7200000,27.7250000,818
US1.TWTR_delisted_875018,1,20200424,111500,27.7200000,27.7200000,27.7200000,27.7200000,100
US1.TWTR_delisted_875018,1,20200424,111600,27.7400000,27.8350000,27.7400000,27.8300000,2300
US1.TWTR_delisted_875018,1,20200424,111700,27.8300000,27.8400000,27.8300000,27.8400000,2100
US1.TWTR_delisted_875018,1,20200424,111800,27.8200000,27.8200000,27.8200000,27.8200000,300
US1.TWTR_delisted_875018,1,20200424,111900,27.8500000,27.8500000,27.8500000,27.8500000,100
US1.TWTR_delisted_875018,1,20200424,112000,27.9100000,27.9100000,27.8900000,27.8900000,600
US1.TWTR_delisted_875018,1,20200424,112100,27.9100000,27.9250000,27.9100000,27.9100000,2100
US1.TWTR_delisted_875018,1,20200424,112200,27.9100000,27.9850000,27.9100000,27.9800000,4600
US1.TWTR_delisted_875018,1,20200424,112300,27.9800000,28.0350000,27.9800000,28.0300000,1393
US1.TWTR_delisted_875018,1,20200424,112400,28.0400000,28.0400000,28.0400000,28.0400000,100
US1.TWTR_delisted_875018,1,20200424,112500,28.0500000,28.1100000,28.0500000,28.1100000,3825
US1.TWTR_delisted_875018,1,20200424,112600,28.1400000,28.1500000,28.1000000,28.1000000,3068
US1.TWTR_delisted_875018,1,20200424,112700,28.0600000,28.0800000,28.0600000,28.0800000,1203
US1.TWTR_delisted_875018,1,20200424,112800,28.0600000,28.0600000,28.0400000,28.0400000,800
US1.TWTR_delisted_875018,1,20200424,112900,28.0500000,28.0600000,28.0500000,28.0500000,2100
US1.TWTR_delisted_875018,1,20200424,113000,28.0400000,28.0500000,28.0100000,28.0100000,1561
US1.TWTR_delisted_875018,1,20200424,113100,28.0200000,28.0600000,28.0200000,28.0500000,1500
US1.TWTR_delisted_875018,1,20200424,113200,28.0200000,28.0200000,28.0100000,28.0100000,500
US1.TWTR_delisted_875018,1,20200424,113300,28.0400000,28.0400000,28.0100000,28.0100000,3765
US1.TWTR_delisted_875018,1,20200424,113400,28.0100000,28.0500000,28.0100000,28.0500000,1889
US1.TWTR_delisted_875018,1,20200424,113500,28.0500000,28.0800000,28.0500000,28.0800000,862
US1.TWTR_delisted_875018,1,20200424,113600,28.1000000,28.1000000,28.0600000,28.0600000,1308
US1.TWTR_delisted_875018,1,20200424,113700,28.0700000,28.0700000,28.0400000,28.0400000,2900
US1.TWTR_delisted_875018,1,20200424,113800,28.0400000,28.0400000,28.0400000,28.0400000,600
US1.TWTR_delisted_875018,1,20200424,114000,28.0300000,28.0500000,28.0300000,28.0500000,1000
US1.TWTR_delisted_875018,1,20200424,114100,28.0300000,28.0300000,28.0100000,28.0100000,500
US1.TWTR_delisted_875018,1,20200424,114200,28.0100000,28.0150000,28.0100000,28.0100000,3797
US1.TWTR_delisted_875018,1,20200424,114300,28.0000000,28.0000000,27.9750000,27.9750000,3792
US1.TWTR_delisted_875018,1,20200424,114400,28.0000000,28.0000000,28.0000000,28.0000000,600
US1.TWTR_delisted_875018,1,20200424,114500,27.9950000,28.0400000,27.9950000,28.0350000,900
US1.TWTR_delisted_875018,1,20200424,114600,28.0300000,28.0600000,28.0300000,28.0600000,3257
US1.TWTR_delisted_875018,1,20200424,114700,28.0700000,28.0700000,28.0550000,28.0550000,600
US1.TWTR_delisted_875018,1,20200424,114800,28.0500000,28.0600000,28.0500000,28.0600000,1500
US1.TWTR_delisted_875018,1,20200424,114900,28.0800000,28.1000000,28.0800000,28.1000000,2400
US1.TWTR_delisted_875018,1,20200424,115000,28.1200000,28.1400000,28.1200000,28.1350000,1069
US1.TWTR_delisted_875018,1,20200424,115100,28.1400000,28.1400000,28.1100000,28.1100000,1569
US1.TWTR_delisted_875018,1,20200424,115200,28.1100000,28.1100000,28.1100000,28.1100000,100
US1.TWTR_delisted_875018,1,20200424,115300,28.1250000,28.1250000,28.1200000,28.1200000,400
US1.TWTR_delisted_875018,1,20200424,115400,28.1000000,28.1000000,28.0950000,28.0950000,200
US1.TWTR_delisted_875018,1,20200424,115500,28.0900000,28.1000000,28.0900000,28.1000000,6392
US1.TWTR_delisted_875018,1,20200424,115600,28.1000000,28.1100000,28.1000000,28.1100000,1600
US1.TWTR_delisted_875018,1,20200424,115700,28.0900000,28.1000000,28.0900000,28.1000000,473
US1.TWTR_delisted_875018,1,20200424,115900,28.1000000,28.1000000,28.0400000,28.0400000,5791
US1.TWTR_delisted_875018,1,20200424,120000,28.0450000,28.0650000,28.0450000,28.0600000,1600
US1.TWTR_delisted_875018,1,20200424,120100,28.0650000,28.0650000,28.0650000,28.0650000,100
US1.TWTR_delisted_875018,1,20200424,120200,28.0300000,28.0300000,27.9900000,27.9900000,2300
US1.TWTR_delisted_875018,1,20200424,120300,27.9700000,28.0000000,27.9700000,28.0000000,600
US1.TWTR_delisted_875018,1,20200424,120400,28.0000000,28.0000000,28.0000000,28.0000000,300
US1.TWTR_delisted_875018,1,20200424,120500,28.0500000,28.0600000,28.0500000,28.0600000,1300
US1.TWTR_delisted_875018,1,20200424,120600,28.0550000,28.0800000,28.0550000,28.0800000,1500
US1.TWTR_delisted_875018,1,20200424,120700,28.0900000,28.0900000,28.0600000,28.0600000,1200
US1.TWTR_delisted_875018,1,20200424,120800,28.0700000,28.0700000,28.0700000,28.0700000,300
US1.TWTR_delisted_875018,1,20200424,120900,28.0700000,28.0800000,28.0700000,28.0800000,400
US1.TWTR_delisted_875018,1,20200424,121000,28.0800000,28.0800000,28.0800000,28.0800000,333
US1.TWTR_delisted_875018,1,20200424,121100,28.0800000,28.0800000,28.0700000,28.0700000,600
US1.TWTR_delisted_875018,1,20200424,121200,28.0700000,28.0700000,28.0700000,28.0700000,600
US1.TWTR_delisted_875018,1,20200424,121400,28.0400000,28.0400000,28.0300000,28.0300000,400
US1.TWTR_delisted_875018,1,20200424,121500,28.0200000,28.0400000,28.0200000,28.0400000,600
US1.TWTR_delisted_875018,1,20200424,121600,28.0450000,28.0450000,28.0450000,28.0450000,100
US1.TWTR_delisted_875018,1,20200424,121700,28.0350000,28.0350000,28.0350000,28.0350000,100
US1.TWTR_delisted_875018,1,20200424,121800,28.0500000,28.0500000,28.0450000,28.0500000,1800
US1.TWTR_delisted_875018,1,20200424,121900,28.0600000,28.0600000,28.0400000,28.0400000,500
US1.TWTR_delisted_875018,1,20200424,122000,28.0300000,28.0300000,28.0300000,28.0300000,300
US1.TWTR_delisted_875018,1,20200424,122100,28.0300000,28.0300000,28.0000000,28.0000000,685
US1.TWTR_delisted_875018,1,20200424,122200,28.0300000,28.0300000,28.0200000,28.0200000,1000
US1.TWTR_delisted_875018,1,20200424,122300,28.0200000,28.0200000,28.0000000,28.0000000,1595
US1.TWTR_delisted_875018,1,20200424,122400,28.0200000,28.0200000,28.0200000,28.0200000,355
US1.TWTR_delisted_875018,1,20200424,122500,28.0300000,28.0450000,28.0300000,28.0450000,400
US1.TWTR_delisted_875018,1,20200424,122600,28.0500000,28.0550000,28.0500000,28.0550000,200
US1.TWTR_delisted_875018,1,20200424,122700,28.0500000,28.0500000,28.0400000,28.0400000,1500
US1.TWTR_delisted_875018,1,20200424,122800,28.0400000,28.0850000,28.0400000,28.0700000,2734
US1.TWTR_delisted_875018,1,20200424,122900,28.0800000,28.0800000,28.0800000,28.0800000,100
US1.TWTR_delisted_875018,1,20200424,123000,28.0700000,28.0800000,28.0700000,28.0800000,895
US1.TWTR_delisted_875018,1,20200424,123100,28.0800000,28.0800000,28.0800000,28.0800000,200
US1.TWTR_delisted_875018,1,20200424,123200,28.0800000,28.0800000,28.0650000,28.0650000,200
US1.TWTR_delisted_875018,1,20200424,123300,28.0650000,28.0700000,28.0650000,28.0700000,200
US1.TWTR_delisted_875018,1,20200424,123400,28.0700000,28.0700000,28.0600000,28.0600000,300
US1.TWTR_delisted_875018,1,20200424,123500,28.0700000,28.0700000,28.0700000,28.0700000,100
US1.TWTR_delisted_875018,1,20200424,123600,28.0600000,28.0600000,28.0600000,28.0600000,100
US1.TWTR_delisted_875018,1,20200424,123700,28.0700000,28.0700000,28.0700000,28.0700000,100
US1.TWTR_delisted_875018,1,20200424,123800,28.0600000,28.0600000,28.0600000,28.0600000,200
US1.TWTR_delisted_875018,1,20200424,124000,28.0900000,28.0900000,28.0900000,28.0900000,500
US1.TWTR_delisted_875018,1,20200424,124100,28.1000000,28.1250000,28.1000000,28.1100000,3638
US1.TWTR_delisted_875018,1,20200424,124200,28.1000000,28.1150000,28.0950000,28.1100000,690
US1.TWTR_delisted_875018,1,20200424,124300,28.1200000,28.1400000,28.1150000,28.1400000,17132
US1.TWTR_delisted_875018,1,20200424,124400,28.1450000,28.1700000,28.1450000,28.1700000,3390
US1.TWTR_delisted_875018,1,20200424,124500,28.1700000,28.1700000,28.1300000,28.1300000,1101
US1.TWTR_delisted_875018,1,20200424,124600,28.1200000,28.1200000,28.0950000,28.1100000,894
US1.TWTR_delisted_875018,1,20200424,124700,28.1050000,28.1400000,28.1050000,28.1200000,900
US1.TWTR_delisted_875018,1,20200424,124800,28.1200000,28.1200000,28.1200000,28.1200000,450
US1.TWTR_delisted_875018,1,20200424,124900,28.1200000,28.1300000,28.1200000,28.1300000,950
US1.TWTR_delisted_875018,1,20200424,125000,28.1250000,28.1250000,28.1250000,28.1250000,100
US1.TWTR_delisted_875018,1,20200424,125100,28.1100000,28.1100000,28.1100000,28.1100000,100
US1.TWTR_delisted_875018,1,20200424,125200,28.1050000,28.1300000,28.1000000,28.1300000,3906
US1.TWTR_delisted_875018,1,20200424,125300,28.1350000,28.1550000,28.1300000,28.1350000,5027
US1.TWTR_delisted_875018,1,20200424,125400,28.1400000,28.1500000,28.1400000,28.1500000,1700
US1.TWTR_delisted_875018,1,20200424,125600,28.1350000,28.1550000,28.1350000,28.1500000,1000
US1.TWTR_delisted_875018,1,20200424,125700,28.1500000,28.1500000,28.1500000,28.1500000,100
US1.TWTR_delisted_875018,1,20200424,125800,28.1600000,28.2100000,28.1600000,28.2100000,4200
US1.TWTR_delisted_875018,1,20200424,125900,28.2200000,28.2300000,28.2200000,28.2300000,600
US1.TWTR_delisted_875018,1,20200424,130000,28.2300000,28.2500000,28.2250000,28.2500000,800
US1.TWTR_delisted_875018,1,20200424,130100,28.2500000,28.2550000,28.2500000,28.2550000,1400
US1.TWTR_delisted_875018,1,20200424,130200,28.2600000,28.2650000,28.2450000,28.2450000,2694
US1.TWTR_delisted_875018,1,20200424,130300,28.2500000,28.2500000,28.2400000,28.2400000,1600
US1.TWTR_delisted_875018,1,20200424,130400,28.2300000,28.2300000,28.1700000,28.1700000,1500
US1.TWTR_delisted_875018,1,20200424,130500,28.1700000,28.1900000,28.1700000,28.1900000,1200
US1.TWTR_delisted_875018,1,20200424,130700,28.2100000,28.2200000,28.2100000,28.2200000,300
US1.TWTR_delisted_875018,1,20200424,130800,28.2200000,28.2200000,28.2200000,28.2200000,100
US1.TWTR_delisted_875018,1,20200424,131000,28.2000000,28.2000000,28.2000000,28.2000000,200
US1.TWTR_delisted_875018,1,20200424,131100,28.1900000,28.1900000,28.1900000,28.1900000,100
US1.TWTR_delisted_875018,1,20200424,131400,28.2000000,28.2100000,28.2000000,28.2100000,562
US1.TWTR_delisted_875018,1,20200424,131500,28.2300000,28.2300000,28.2300000,28.2300000,600
US1.TWTR_delisted_875018,1,20200424,131600,28.2300000,28.2300000,28.1950000,28.1950000,800
US1.TWTR_delisted_875018,1,20200424,131800,28.2000000,28.2150000,28.2000000,28.2150000,1137
US1.TWTR_delisted_875018,1,20200424,131900,28.2150000,28.2200000,28.2150000,28.2200000,900
US1.TWTR_delisted_875018,1,20200424,132000,28.2150000,28.2150000,28.2150000,28.2150000,100
US1.TWTR_delisted_875018,1,20200424,132200,28.2100000,28.2100000,28.2100000,28.2100000,100
US1.TWTR_delisted_875018,1,20200424,132300,28.2100000,28.2150000,28.2100000,28.2100000,1900
US1.TWTR_delisted_875018,1,20200424,132400,28.2300000,28.2300000,28.2250000,28.2300000,900
US1.TWTR_delisted_875018,1,20200424,132700,28.2500000,28.2550000,28.2500000,28.2500000,2000
US1.TWTR_delisted_875018,1,20200424,132800,28.2500000,28.2500000,28.2500000,28.2500000,300
US1.TWTR_delisted_875018,1,20200424,132900,28.2600000,28.2600000,28.2600000,28.2600000,2300
US1.TWTR_delisted_875018,1,20200424,133000,28.2700000,28.2700000,28.2700000,28.2700000,1089
US1.TWTR_delisted_875018,1,20200424,133100,28.2900000,28.3000000,28.2900000,28.3000000,2200
US1.TWTR_delisted_875018,1,20200424,133200,28.3000000,28.3200000,28.2900000,28.2900000,3597
US1.TWTR_delisted_875018,1,20200424,133300,28.2900000,28.3000000,28.2800000,28.2950000,600
US1.TWTR_delisted_875018,1,20200424,133500,28.2750000,28.2750000,28.2400000,28.2500000,1463
US1.TWTR_delisted_875018,1,20200424,133600,28.2200000,28.2200000,28.2200000,28.2200000,500
US1.TWTR_delisted_875018,1,20200424,133700,28.2500000,28.2500000,28.2400000,28.2400000,380
US1.TWTR_delisted_875018,1,20200424,133800,28.2400000,28.2500000,28.2400000,28.2500000,600
US1.TWTR_delisted_875018,1,20200424,133900,28.2800000,28.2800000,28.2800000,28.2800000,1223
US1.TWTR_delisted_875018,1,20200424,134000,28.3100000,28.3100000,28.3100000,28.3100000,580
US1.TWTR_delisted_875018,1,20200424,134100,28.3300000,28.3450000,28.3300000,28.3300000,1300
US1.TWTR_delisted_875018,1,20200424,134200,28.3300000,28.3350000,28.3300000,28.3350000,200
US1.TWTR_delisted_875018,1,20200424,134300,28.3500000,28.3800000,28.3500000,28.3800000,4945
US1.TWTR_delisted_875018,1,20200424,134500,28.3950000,28.3950000,28.3800000,28.3800000,2300
US1.TWTR_delisted_875018,1,20200424,134600,28.3900000,28.3900000,28.3700000,28.3700000,800
US1.TWTR_delisted_875018,1,20200424,134700,28.3600000,28.3700000,28.3600000,28.3700000,300
US1.TWTR_delisted_875018,1,20200424,134800,28.3800000,28.3800000,28.3800000,28.3800000,100
US1.TWTR_delisted_875018,1,20200424,134900,28.3600000,28.3600000,28.3600000,28.3600000,100
US1.TWTR_delisted_875018,1,20200424,135100,28.3800000,28.3850000,28.3800000,28.3850000,200
US1.TWTR_delisted_875018,1,20200424,135200,28.3900000,28.4000000,28.3900000,28.4000000,2100
US1.TWTR_delisted_875018,1,20200424,135300,28.4100000,28.4100000,28.3800000,28.3800000,5454
US1.TWTR_delisted_875018,1,20200424,135400,28.4000000,28.4000000,28.4000000,28.4000000,100
US1.TWTR_delisted_875018,1,20200424,135500,28.4100000,28.4100000,28.4100000,28.4100000,2400
US1.TWTR_delisted_875018,1,20200424,135600,28.4100000,28.4100000,28.3800000,28.3900000,1390
US1.TWTR_delisted_875018,1,20200424,135700,28.3900000,28.3900000,28.3800000,28.3800000,700
US1.TWTR_delisted_875018,1,20200424,135800,28.3800000,28.3800000,28.3800000,28.3800000,896
US1.TWTR_delisted_875018,1,20200424,135900,28.4300000,28.4400000,28.4300000,28.4400000,26817
US1.TWTR_delisted_875018,1,20200424,140000,28.4350000,28.4350000,28.4100000,28.4300000,4500
US1.TWTR_delisted_875018,1,20200424,140100,28.4400000,28.4400000,28.4400000,28.4400000,2834
US1.TWTR_delisted_875018,1,20200424,140200,28.4250000,28.4250000,28.4200000,28.4200000,200
US1.TWTR_delisted_875018,1,20200424,140300,28.4000000,28.4000000,28.3900000,28.3900000,200
US1.TWTR_delisted_875018,1,20200424,140400,28.3900000,28.4100000,28.3900000,28.4100000,698
US1.TWTR_delisted_875018,1,20200424,140500,28.4200000,28.4200000,28.3900000,28.3900000,600
US1.TWTR_delisted_875018,1,20200424,140600,28.3900000,28.3900000,28.3900000,28.3900000,200
US1.TWTR_delisted_875018,1,20200424,140700,28.4200000,28.4200000,28.4100000,28.4100000,500
US1.TWTR_delisted_875018,1,20200424,140900,28.4300000,28.4400000,28.4300000,28.4400000,5158
US1.TWTR_delisted_875018,1,20200424,141000,28.4300000,28.4300000,28.4300000,28.4300000,284
US1.TWTR_delisted_875018,1,20200424,141100,28.4100000,28.4100000,28.4100000,28.4100000,300
US1.TWTR_delisted_875018,1,20200424,141200,28.4100000,28.4150000,28.4100000,28.4100000,1000
US1.TWTR_delisted_875018,1,20200424,141300,28.4100000,28.4100000,28.4050000,28.4050000,304
US1.TWTR_delisted_875018,1,20200424,141400,28.4000000,28.4100000,28.3900000,28.4050000,800
US1.TWTR_delisted_875018,1,20200424,141500,28.3950000,28.4150000,28.3950000,28.4100000,1300
US1.TWTR_delisted_875018,1,20200424,141600,28.3900000,28.3900000,28.3650000,28.3900000,1900
US1.TWTR_delisted_875018,1,20200424,141700,28.4050000,28.4200000,28.4050000,28.4200000,1249
US1.TWTR_delisted_875018,1,20200424,141800,28.4300000,28.4400000,28.4200000,28.4400000,1868
US1.TWTR_delisted_875018,1,20200424,141900,28.4450000,28.4600000,28.4450000,28.4600000,2100
US1.TWTR_delisted_875018,1,20200424,142000,28.4500000,28.4500000,28.4300000,28.4400000,500
US1.TWTR_delisted_875018,1,20200424,142100,28.4500000,28.4500000,28.4500000,28.4500000,300
US1.TWTR_delisted_875018,1,20200424,142200,28.4400000,28.4600000,28.4400000,28.4600000,693
US1.TWTR_delisted_875018,1,20200424,142300,28.4600000,28.4700000,28.4600000,28.4600000,1400
US1.TWTR_delisted_875018,1,20200424,142400,28.4600000,28.4600000,28.4500000,28.4500000,600
US1.TWTR_delisted_875018,1,20200424,142500,28.4600000,28.4700000,28.4600000,28.4700000,900
US1.TWTR_delisted_875018,1,20200424,142600,28.4700000,28.4700000,28.4300000,28.4300000,700
US1.TWTR_delisted_875018,1,20200424,142700,28.4300000,28.4300000,28.4300000,28.4300000,300
US1.TWTR_delisted_875018,1,20200424,142800,28.4300000,28.4300000,28.4200000,28.4200000,2800
US1.TWTR_delisted_875018,1,20200424,142900,28.4200000,28.4300000,28.4200000,28.4300000,933
US1.TWTR_delisted_875018,1,20200424,143000,28.4400000,28.4600000,28.4300000,28.4600000,1300
US1.TWTR_delisted_875018,1,20200424,143100,28.4600000,28.4700000,28.4600000,28.4700000,700
US1.TWTR_delisted_875018,1,20200424,143200,28.4700000,28.4700000,28.4700000,28.4700000,500
US1.TWTR_delisted_875018,1,20200424,143300,28.4700000,28.4700000,28.4700000,28.4700000,100
US1.TWTR_delisted_875018,1,20200424,143400,28.4700000,28.4700000,28.4600000,28.4600000,700
US1.TWTR_delisted_875018,1,20200424,143500,28.4600000,28.4800000,28.4600000,28.4700000,700
US1.TWTR_delisted_875018,1,20200424,143700,28.4800000,28.4800000,28.4800000,28.4800000,100
US1.TWTR_delisted_875018,1,20200424,143800,28.4800000,28.4800000,28.4600000,28.4800000,2600
US1.TWTR_delisted_875018,1,20200424,143900,28.4700000,28.4800000,28.4700000,28.4800000,400
US1.TWTR_delisted_875018,1,20200424,144000,28.4800000,28.4950000,28.4800000,28.4950000,1576
US1.TWTR_delisted_875018,1,20200424,144100,28.5000000,28.5200000,28.5000000,28.5100000,3034
US1.TWTR_delisted_875018,1,20200424,144200,28.5000000,28.5100000,28.4900000,28.4900000,3219
US1.TWTR_delisted_875018,1,20200424,144300,28.4900000,28.5100000,28.4900000,28.5100000,200
US1.TWTR_delisted_875018,1,20200424,144400,28.5300000,28.5300000,28.5300000,28.5300000,300
US1.TWTR_delisted_875018,1,20200424,144500,28.5400000,28.5400000,28.5200000,28.5200000,700
US1.TWTR_delisted_875018,1,20200424,144600,28.5250000,28.5600000,28.5200000,28.5450000,1100
US1.TWTR_delisted_875018,1,20200424,144700,28.5600000,28.5600000,28.5600000,28.5600000,100
US1.TWTR_delisted_875018,1,20200424,144900,28.5700000,28.5700000,28.5700000,28.5700000,200
US1.TWTR_delisted_875018,1,20200424,145000,28.5600000,28.5600000,28.5500000,28.5600000,1098
US1.TWTR_delisted_875018,1,20200424,145100,28.5600000,28.6000000,28.5600000,28.6000000,3500
US1.TWTR_delisted_875018,1,20200424,145200,28.5900000,28.5900000,28.5700000,28.5700000,500
US1.TWTR_delisted_875018,1,20200424,145300,28.5500000,28.5900000,28.5500000,28.5800000,2000
US1.TWTR_delisted_875018,1,20200424,145400,28.5700000,28.5700000,28.5500000,28.5600000,1200
US1.TWTR_delisted_875018,1,20200424,145500,28.5700000,28.5700000,28.5450000,28.5450000,1007
US1.TWTR_delisted_875018,1,20200424,145600,28.5600000,28.5800000,28.5600000,28.5800000,737
US1.TWTR_delisted_875018,1,20200424,145700,28.5900000,28.6100000,28.5900000,28.6100000,1969
US1.TWTR_delisted_875018,1,20200424,145800,28.6300000,28.6300000,28.6250000,28.6300000,778
US1.TWTR_delisted_875018,1,20200424,145900,28.6400000,28.6600000,28.6400000,28.6400000,2405
US1.TWTR_delisted_875018,1,20200424,150000,28.6400000,28.6500000,28.6400000,28.6500000,504
US1.TWTR_delisted_875018,1,20200424,150100,28.6500000,28.6500000,28.6100000,28.6400000,2226
US1.TWTR_delisted_875018,1,20200424,150200,28.6300000,28.6400000,28.6300000,28.6400000,600
US1.TWTR_delisted_875018,1,20200424,150300,28.6600000,28.6600000,28.6600000,28.6600000,675
US1.TWTR_delisted_875018,1,20200424,150400,28.6600000,28.6600000,28.6400000,28.6400000,510
US1.TWTR_delisted_875018,1,20200424,150500,28.6400000,28.6500000,28.6400000,28.6500000,1200
US1.TWTR_delisted_875018,1,20200424,150600,28.6600000,28.6700000,28.6600000,28.6700000,980
US1.TWTR_delisted_875018,1,20200424,150700,28.6800000,28.6900000,28.6650000,28.6900000,1071
US1.TWTR_delisted_875018,1,20200424,150800,28.6900000,28.7250000,28.6900000,28.7250000,2420
US1.TWTR_delisted_875018,1,20200424,150900,28.7250000,28.7500000,28.7250000,28.7500000,2604
US1.TWTR_delisted_875018,1,20200424,151000,28.7500000,28.7550000,28.7500000,28.7550000,4518
US1.TWTR_delisted_875018,1,20200424,151100,28.7650000,28.8100000,28.7650000,28.7900000,7617
US1.TWTR_delisted_875018,1,20200424,151200,28.7400000,28.7400000,28.7000000,28.7100000,2100
US1.TWTR_delisted_875018,1,20200424,151300,28.7200000,28.7300000,28.7100000,28.7300000,2774
US1.TWTR_delisted_875018,1,20200424,151400,28.7400000,28.7400000,28.7200000,28.7200000,1792
US1.TWTR_delisted_875018,1,20200424,151500,28.7200000,28.7400000,28.7200000,28.7300000,2507
US1.TWTR_delisted_875018,1,20200424,151600,28.7400000,28.7400000,28.6800000,28.6800000,2445
US1.TWTR_delisted_875018,1,20200424,151700,28.6600000,28.6600000,28.6300000,28.6600000,2529
US1.TWTR_delisted_875018,1,20200424,151800,28.6400000,28.6400000,28.6400000,28.6400000,200
US1.TWTR_delisted_875018,1,20200424,151900,28.6500000,28.6700000,28.6500000,28.6700000,2509
US1.TWTR_delisted_875018,1,20200424,152000,28.7000000,28.7100000,28.6900000,28.6900000,1200
US1.TWTR_delisted_875018,1,20200424,152100,28.7000000,28.7000000,28.6600000,28.6600000,794
US1.TWTR_delisted_875018,1,20200424,152200,28.6600000,28.6600000,28.6500000,28.6500000,1200
US1.TWTR_delisted_875018,1,20200424,152300,28.6700000,28.6950000,28.6700000,28.6900000,6924
US1.TWTR_delisted_875018,1,20200424,152400,28.6700000,28.6900000,28.6700000,28.6900000,731
US1.TWTR_delisted_875018,1,20200424,152500,28.6900000,28.6900000,28.6600000,28.6750000,1100
US1.TWTR_delisted_875018,1,20200424,152600,28.6800000,28.6800000,28.6800000,28.6800000,700
US1.TWTR_delisted_875018,1,20200424,152700,28.6700000,28.6900000,28.6300000,28.6300000,6242
US1.TWTR_delisted_875018,1,20200424,152800,28.6400000,28.6900000,28.6400000,28.6900000,900
US1.TWTR_delisted_875018,1,20200424,152900,28.7000000,28.7050000,28.6900000,28.7000000,1500
US1.TWTR_delisted_875018,1,20200424,153000,28.6800000,28.7100000,28.6800000,28.7100000,300
US1.TWTR_delisted_875018,1,20200424,153100,28.7000000,28.7200000,28.6950000,28.7100000,2600
US1.TWTR_delisted_875018,1,20200424,153200,28.7100000,28.7100000,28.7000000,28.7000000,200
US1.TWTR_delisted_875018,1,20200424,153300,28.6950000,28.6950000,28.6800000,28.6900000,1863
US1.TWTR_delisted_875018,1,20200424,153400,28.6900000,28.7000000,28.6900000,28.6950000,400
US1.TWTR_delisted_875018,1,20200424,153500,28.7000000,28.7250000,28.7000000,28.7250000,1200
US1.TWTR_delisted_875018,1,20200424,153600,28.7300000,28.7450000,28.7300000,28.7450000,2300
US1.TWTR_delisted_875018,1,20200424,153700,28.7400000,28.7400000,28.7050000,28.7050000,2100
US1.TWTR_delisted_875018,1,20200424,153800,28.7050000,28.7200000,28.7050000,28.7200000,600
US1.TWTR_delisted_875018,1,20200424,153900,28.7300000,28.7300000,28.7200000,28.7250000,1600
US1.TWTR_delisted_875018,1,20200424,154000,28.7300000,28.7700000,28.7300000,28.7700000,1943
US1.TWTR_delisted_875018,1,20200424,154100,28.7700000,28.7850000,28.7700000,28.7850000,1900
US1.TWTR_delisted_875018,1,20200424,154200,28.7800000,28.7850000,28.7800000,28.7800000,800
US1.TWTR_delisted_875018,1,20200424,154300,28.7900000,28.8000000,28.7900000,28.8000000,1100
US1.TWTR_delisted_875018,1,20200424,154400,28.7950000,28.7950000,28.7750000,28.7800000,1400
US1.TWTR_delisted_875018,1,20200424,154500,28.7900000,28.8150000,28.7800000,28.8100000,7536
US1.TWTR_delisted_875018,1,20200424,154600,28.8000000,28.8100000,28.8000000,28.8100000,600
US1.TWTR_delisted_875018,1,20200424,154700,28.8100000,28.8100000,28.7900000,28.8050000,2174
US1.TWTR_delisted_875018,1,20200424,154800,28.8000000,28.8300000,28.8000000,28.8200000,3300
US1.TWTR_delisted_875018,1,20200424,154900,28.8150000,28.8200000,28.7850000,28.8000000,2956
US1.TWTR_delisted_875018,1,20200424,155000,28.7900000,28.7900000,28.7500000,28.7700000,3227
US1.TWTR_delisted_875018,1,20200424,155100,28.7700000,28.7700000,28.7200000,28.7300000,11948
US1.TWTR_delisted_875018,1,20200424,155200,28.7400000,28.7500000,28.7100000,28.7100000,3833
US1.TWTR_delisted_875018,1,20200424,155300,28.7100000,28.7200000,28.7050000,28.7100000,6161
US1.TWTR_delisted_875018,1,20200424,155400,28.7200000,28.7400000,28.7100000,28.7400000,5106
US1.TWTR_delisted_875018,1,20200424,155500,28.7500000,28.7750000,28.7500000,28.7700000,12494
US1.TWTR_delisted_875018,1,20200424,155600,28.7600000,28.7600000,28.7400000,28.7400000,5363
US1.TWTR_delisted_875018,1,20200424,155700,28.7400000,28.7500000,28.7400000,28.7500000,1400
US1.TWTR_delisted_875018,1,20200424,155800,28.7500000,28.7550000,28.7300000,28.7550000,4288
US1.TWTR_delisted_875018,1,20200424,155900,28.7750000,28.7800000,28.7000000,28.7000000,10798
US1.TWTR_delisted_875018,1,20200424,160000,28.7050000,28.7450000,28.7000000,28.7350000,10505
US1.TWTR_delisted_875018,1,20200427,093100,29.2900000,29.4700000,29.2500000,29.4700000,23547
US1.TWTR_delisted_875018,1,20200427,093200,29.4600000,29.4700000,29.3000000,29.4700000,8543
US1.TWTR_delisted_875018,1,20200427,093300,29.5000000,29.6900000,29.5000000,29.6800000,15774
US1.TWTR_delisted_875018,1,20200427,093400,29.6800000,29.7000000,29.6100000,29.6400000,7457
US1.TWTR_delisted_875018,1,20200427,093500,29.6300000,29.6400000,29.5700000,29.5700000,4684
US1.TWTR_delisted_875018,1,20200427,093600,29.5700000,29.6400000,29.5200000,29.6200000,14946
US1.TWTR_delisted_875018,1,20200427,093700,29.6600000,29.6600000,29.5900000,29.6100000,8900
US1.TWTR_delisted_875018,1,20200427,093800,29.6100000,29.7500000,29.6100000,29.7500000,9081
US1.TWTR_delisted_875018,1,20200427,093900,29.7900000,29.8400000,29.7800000,29.8200000,6400
US1.TWTR_delisted_875018,1,20200427,094000,29.8050000,29.8800000,29.8000000,29.8800000,3995
US1.TWTR_delisted_875018,1,20200427,094100,29.9000000,29.9000000,29.7800000,29.8000000,6635
US1.TWTR_delisted_875018,1,20200427,094200,29.8000000,29.8000000,29.7300000,29.7300000,3100
US1.TWTR_delisted_875018,1,20200427,094300,29.7900000,29.8600000,29.7900000,29.8300000,4800
US1.TWTR_delisted_875018,1,20200427,094400,29.7800000,29.8200000,29.7500000,29.8100000,5700
US1.TWTR_delisted_875018,1,20200427,094500,29.8100000,29.8100000,29.7200000,29.7200000,7000
US1.TWTR_delisted_875018,1,20200427,094600,29.7300000,29.7300000,29.6600000,29.7100000,3790
US1.TWTR_delisted_875018,1,20200427,094700,29.7000000,29.7600000,29.7000000,29.7400000,3748
US1.TWTR_delisted_875018,1,20200427,094800,29.7800000,29.8750000,29.7600000,29.8700000,7372
US1.TWTR_delisted_875018,1,20200427,094900,29.8700000,29.8800000,29.8400000,29.8800000,4450
US1.TWTR_delisted_875018,1,20200427,095000,29.8700000,29.9000000,29.8600000,29.9000000,3790
US1.TWTR_delisted_875018,1,20200427,095100,29.9100000,29.9100000,29.8200000,29.8200000,7906
US1.TWTR_delisted_875018,1,20200427,095200,29.8200000,29.8500000,29.8000000,29.8300000,4630
US1.TWTR_delisted_875018,1,20200427,095300,29.8100000,29.8200000,29.8000000,29.8100000,7205
US1.TWTR_delisted_875018,1,20200427,095400,29.8100000,29.8100000,29.6900000,29.7100000,3722
US1.TWTR_delisted_875018,1,20200427,095500,29.7300000,29.7600000,29.7300000,29.7300000,1400
US1.TWTR_delisted_875018,1,20200427,095600,29.7300000,29.7600000,29.7300000,29.7500000,1940
US1.TWTR_delisted_875018,1,20200427,095700,29.7500000,29.7800000,29.7300000,29.7800000,3091
US1.TWTR_delisted_875018,1,20200427,095800,29.7800000,29.8400000,29.7800000,29.8400000,2000
US1.TWTR_delisted_875018,1,20200427,095900,29.8500000,29.8900000,29.8500000,29.8600000,3285
US1.TWTR_delisted_875018,1,20200427,100000,29.8700000,29.9300000,29.8700000,29.8900000,5818
US1.TWTR_delisted_875018,1,20200427,100100,29.9100000,29.9800000,29.9000000,29.9300000,8476
US1.TWTR_delisted_875018,1,20200427,100200,29.9200000,29.9600000,29.8900000,29.9600000,6301
US1.TWTR_delisted_875018,1,20200427,100300,29.9500000,29.9700000,29.9300000,29.9700000,4664
US1.TWTR_delisted_875018,1,20200427,100400,29.9800000,30.0300000,29.9800000,30.0000000,9478
US1.TWTR_delisted_875018,1,20200427,100500,29.9900000,30.0100000,29.9700000,30.0100000,4914
US1.TWTR_delisted_875018,1,20200427,100600,30.0200000,30.0200000,29.9700000,29.9700000,3400
US1.TWTR_delisted_875018,1,20200427,100700,29.9800000,29.9900000,29.8900000,29.8900000,5605
US1.TWTR_delisted_875018,1,20200427,100800,29.9000000,29.9400000,29.9000000,29.9400000,2991
US1.TWTR_delisted_875018,1,20200427,100900,29.9400000,30.0000000,29.9400000,30.0000000,2552
US1.TWTR_delisted_875018,1,20200427,101000,30.0400000,30.0600000,30.0300000,30.0300000,3901
US1.TWTR_delisted_875018,1,20200427,101100,30.0100000,30.0100000,29.9800000,30.0100000,6133
US1.TWTR_delisted_875018,1,20200427,101200,30.0000000,30.0300000,29.9900000,30.0300000,2008
US1.TWTR_delisted_875018,1,20200427,101300,30.0000000,30.0250000,30.0000000,30.0100000,1400
US1.TWTR_delisted_875018,1,20200427,101400,30.0000000,30.0400000,29.9900000,30.0400000,2483
US1.TWTR_delisted_875018,1,20200427,101500,30.0500000,30.0900000,30.0500000,30.0700000,3700
US1.TWTR_delisted_875018,1,20200427,101600,30.0700000,30.0900000,30.0550000,30.0550000,2176
US1.TWTR_delisted_875018,1,20200427,101700,30.0400000,30.0650000,30.0400000,30.0500000,2700
US1.TWTR_delisted_875018,1,20200427,101800,30.0600000,30.0600000,30.0300000,30.0300000,1316
US1.TWTR_delisted_875018,1,20200427,101900,30.0400000,30.0650000,30.0200000,30.0600000,1506
US1.TWTR_delisted_875018,1,20200427,102000,30.1000000,30.1200000,30.1000000,30.1100000,705
US1.TWTR_delisted_875018,1,20200427,102100,30.1500000,30.1900000,30.1500000,30.1800000,5998
US1.TWTR_delisted_875018,1,20200427,102200,30.2100000,30.2100000,30.0800000,30.1100000,14714
US1.TWTR_delisted_875018,1,20200427,102300,30.1200000,30.1300000,30.0000000,30.0100000,6872
US1.TWTR_delisted_875018,1,20200427,102400,30.0200000,30.0300000,29.9950000,30.0000000,4022
US1.TWTR_delisted_875018,1,20200427,102500,30.0000000,30.0100000,29.9300000,29.9600000,5034
US1.TWTR_delisted_875018,1,20200427,102600,29.9600000,29.9700000,29.9600000,29.9600000,548
US1.TWTR_delisted_875018,1,20200427,102700,29.9800000,29.9800000,29.9400000,29.9400000,2700
US1.TWTR_delisted_875018,1,20200427,102800,29.9350000,29.9350000,29.8400000,29.8400000,5112
US1.TWTR_delisted_875018,1,20200427,102900,29.8300000,29.9000000,29.8300000,29.9000000,2430
US1.TWTR_delisted_875018,1,20200427,103000,29.9150000,29.9400000,29.9100000,29.9400000,812
US1.TWTR_delisted_875018,1,20200427,103100,29.9400000,29.9800000,29.9400000,29.9800000,2361
US1.TWTR_delisted_875018,1,20200427,103200,29.9700000,29.9800000,29.9650000,29.9650000,1200
US1.TWTR_delisted_875018,1,20200427,103300,29.9700000,29.9700000,29.9500000,29.9500000,2255
US1.TWTR_delisted_875018,1,20200427,103400,29.9200000,29.9300000,29.9100000,29.9100000,1412
US1.TWTR_delisted_875018,1,20200427,103500,29.9000000,29.9000000,29.9000000,29.9000000,700
US1.TWTR_delisted_875018,1,20200427,103600,29.8900000,29.9000000,29.8300000,29.8400000,5913
US1.TWTR_delisted_875018,1,20200427,103700,29.8100000,29.8450000,29.8000000,29.8400000,1300
US1.TWTR_delisted_875018,1,20200427,103800,29.8300000,29.8500000,29.8050000,29.8400000,1840
US1.TWTR_delisted_875018,1,20200427,103900,29.8200000,29.8400000,29.8200000,29.8300000,300
US1.TWTR_delisted_875018,1,20200427,104000,29.8200000,29.8300000,29.8000000,29.8300000,3599
US1.TWTR_delisted_875018,1,20200427,104100,29.8400000,29.8400000,29.8400000,29.8400000,500
US1.TWTR_delisted_875018,1,20200427,104200,29.8300000,29.8600000,29.8300000,29.8600000,2699
US1.TWTR_delisted_875018,1,20200427,104300,29.8200000,29.8200000,29.7700000,29.8000000,2132
US1.TWTR_delisted_875018,1,20200427,104400,29.7800000,29.7900000,29.7800000,29.7900000,1164
US1.TWTR_delisted_875018,1,20200427,104500,29.7800000,29.8200000,29.7800000,29.8000000,2100
US1.TWTR_delisted_875018,1,20200427,104600,29.7900000,29.8000000,29.7900000,29.8000000,815
US1.TWTR_delisted_875018,1,20200427,104700,29.7900000,29.8000000,29.7700000,29.7700000,1964
US1.TWTR_delisted_875018,1,20200427,104800,29.7800000,29.8100000,29.7800000,29.8100000,700
US1.TWTR_delisted_875018,1,20200427,104900,29.8400000,29.8400000,29.7900000,29.7900000,5620
US1.TWTR_delisted_875018,1,20200427,105000,29.7900000,29.8200000,29.7900000,29.8000000,2695
US1.TWTR_delisted_875018,1,20200427,105100,29.8100000,29.8300000,29.7900000,29.8300000,1700
US1.TWTR_delisted_875018,1,20200427,105200,29.8400000,29.9000000,29.8400000,29.9000000,500
US1.TWTR_delisted_875018,1,20200427,105300,29.9300000,29.9900000,29.9300000,29.9900000,2400
US1.TWTR_delisted_875018,1,20200427,105400,29.9800000,30.0200000,29.9800000,30.0000000,2899
US1.TWTR_delisted_875018,1,20200427,105500,29.9800000,30.0200000,29.9700000,30.0200000,3297
US1.TWTR_delisted_875018,1,20200427,105600,29.9950000,29.9950000,29.9600000,29.9700000,1400
US1.TWTR_delisted_875018,1,20200427,105700,29.9800000,30.0200000,29.9700000,30.0200000,1329
US1.TWTR_delisted_875018,1,20200427,105800,30.0400000,30.0400000,30.0000000,30.0000000,934
US1.TWTR_delisted_875018,1,20200427,105900,30.0000000,30.0200000,30.0000000,30.0100000,1600
US1.TWTR_delisted_875018,1,20200427,110000,30.0100000,30.0100000,29.9250000,29.9300000,2026
US1.TWTR_delisted_875018,1,20200427,110100,29.9500000,30.0000000,29.9500000,29.9950000,2638
US1.TWTR_delisted_875018,1,20200427,110200,29.9600000,29.9900000,29.9600000,29.9900000,783
US1.TWTR_delisted_875018,1,20200427,110300,30.0100000,30.0500000,30.0100000,30.0500000,1100
US1.TWTR_delisted_875018,1,20200427,110400,30.0500000,30.0900000,30.0500000,30.0700000,1680
US1.TWTR_delisted_875018,1,20200427,110500,30.0650000,30.1100000,30.0550000,30.1100000,3407
US1.TWTR_delisted_875018,1,20200427,110600,30.0600000,30.0650000,30.0200000,30.0300000,2363
US1.TWTR_delisted_875018,1,20200427,110700,30.0100000,30.0200000,30.0100000,30.0100000,1000
US1.TWTR_delisted_875018,1,20200427,110800,30.0200000,30.0400000,30.0000000,30.0000000,3446
US1.TWTR_delisted_875018,1,20200427,110900,30.0000000,30.0200000,30.0000000,30.0200000,2691
US1.TWTR_delisted_875018,1,20200427,111100,30.0400000,30.0600000,30.0400000,30.0600000,599
US1.TWTR_delisted_875018,1,20200427,111200,30.0800000,30.0800000,30.0800000,30.0800000,400
US1.TWTR_delisted_875018,1,20200427,111300,30.0700000,30.1000000,30.0700000,30.0800000,3100
US1.TWTR_delisted_875018,1,20200427,111400,30.0700000,30.0700000,30.0700000,30.0700000,400
US1.TWTR_delisted_875018,1,20200427,111500,30.0300000,30.0400000,30.0250000,30.0400000,1700
US1.TWTR_delisted_875018,1,20200427,111600,30.0400000,30.0500000,30.0200000,30.0400000,3925
US1.TWTR_delisted_875018,1,20200427,111700,30.0100000,30.0100000,30.0000000,30.0000000,2795
US1.TWTR_delisted_875018,1,20200427,111800,30.0000000,30.0100000,30.0000000,30.0100000,1800
US1.TWTR_delisted_875018,1,20200427,111900,30.0200000,30.0200000,30.0100000,30.0100000,800
US1.TWTR_delisted_875018,1,20200427,112000,30.0000000,30.0000000,29.9700000,30.0000000,5630
US1.TWTR_delisted_875018,1,20200427,112100,30.0100000,30.0100000,29.9900000,29.9900000,1000
US1.TWTR_delisted_875018,1,20200427,112200,29.9900000,30.0200000,29.9900000,30.0200000,1900
US1.TWTR_delisted_875018,1,20200427,112300,30.0250000,30.0300000,29.9800000,30.0000000,7110
US1.TWTR_delisted_875018,1,20200427,112400,29.9900000,29.9900000,29.9600000,29.9750000,3500
US1.TWTR_delisted_875018,1,20200427,112500,29.9800000,30.0150000,29.9800000,30.0150000,10100
US1.TWTR_delisted_875018,1,20200427,112600,30.0000000,30.0200000,29.9850000,30.0050000,5989
US1.TWTR_delisted_875018,1,20200427,112700,30.0000000,30.0000000,30.0000000,30.0000000,1100
US1.TWTR_delisted_875018,1,20200427,112800,29.9900000,30.0400000,29.9900000,30.0100000,4082
US1.TWTR_delisted_875018,1,20200427,112900,30.0050000,30.0400000,30.0050000,30.0400000,2288
US1.TWTR_delisted_875018,1,20200427,113000,30.0800000,30.1100000,30.0700000,30.1100000,3596
US1.TWTR_delisted_875018,1,20200427,113100,30.1100000,30.1500000,30.1100000,30.1300000,4700
US1.TWTR_delisted_875018,1,20200427,113200,30.1000000,30.1000000,30.0600000,30.0700000,1070
US1.TWTR_delisted_875018,1,20200427,113300,30.0900000,30.0900000,30.0400000,30.0400000,1200
US1.TWTR_delisted_875018,1,20200427,113400,30.0500000,30.0800000,30.0500000,30.0700000,900
US1.TWTR_delisted_875018,1,20200427,113500,30.1000000,30.1000000,30.0700000,30.0700000,2931
US1.TWTR_delisted_875018,1,20200427,113600,30.0400000,30.0600000,30.0400000,30.0600000,1100
US1.TWTR_delisted_875018,1,20200427,113700,30.0200000,30.0200000,30.0200000,30.0200000,700
US1.TWTR_delisted_875018,1,20200427,113800,30.0300000,30.0600000,30.0300000,30.0500000,900
US1.TWTR_delisted_875018,1,20200427,113900,30.0650000,30.0650000,30.0600000,30.0600000,200
US1.TWTR_delisted_875018,1,20200427,114000,30.0700000,30.0700000,30.0700000,30.0700000,200
US1.TWTR_delisted_875018,1,20200427,114100,30.0700000,30.0800000,30.0700000,30.0800000,200
US1.TWTR_delisted_875018,1,20200427,114200,30.0600000,30.0700000,30.0600000,30.0700000,800
US1.TWTR_delisted_875018,1,20200427,114300,30.0800000,30.0800000,30.0800000,30.0800000,700
US1.TWTR_delisted_875018,1,20200427,114400,30.0900000,30.0900000,30.0800000,30.0900000,800
US1.TWTR_delisted_875018,1,20200427,114500,30.0800000,30.1000000,30.0800000,30.0800000,4100
US1.TWTR_delisted_875018,1,20200427,114600,30.0700000,30.0700000,30.0300000,30.0300000,1072
US1.TWTR_delisted_875018,1,20200427,114700,30.0300000,30.0400000,30.0150000,30.0200000,5628
US1.TWTR_delisted_875018,1,20200427,114800,30.0150000,30.0200000,29.9900000,30.0200000,5115
US1.TWTR_delisted_875018,1,20200427,114900,30.0000000,30.0100000,30.0000000,30.0100000,1954
US1.TWTR_delisted_875018,1,20200427,115000,30.0000000,30.0200000,30.0000000,30.0200000,1900
US1.TWTR_delisted_875018,1,20200427,115100,30.0400000,30.0400000,30.0100000,30.0200000,917
US1.TWTR_delisted_875018,1,20200427,115200,30.0100000,30.0350000,30.0100000,30.0300000,900
US1.TWTR_delisted_875018,1,20200427,115300,30.0100000,30.0100000,29.9950000,30.0100000,4100
US1.TWTR_delisted_875018,1,20200427,115400,30.0200000,30.0500000,30.0200000,30.0400000,2900
US1.TWTR_delisted_875018,1,20200427,115500,30.0700000,30.0700000,30.0600000,30.0600000,500
US1.TWTR_delisted_875018,1,20200427,115600,30.0700000,30.0800000,30.0700000,30.0800000,565
US1.TWTR_delisted_875018,1,20200427,115700,30.0600000,30.0650000,30.0600000,30.0600000,700
US1.TWTR_delisted_875018,1,20200427,115800,30.0700000,30.0700000,30.0700000,30.0700000,500
US1.TWTR_delisted_875018,1,20200427,115900,30.0600000,30.0600000,30.0200000,30.0400000,2434
US1.TWTR_delisted_875018,1,20200427,120000,30.0350000,30.0350000,30.0300000,30.0300000,700
US1.TWTR_delisted_875018,1,20200427,120100,30.0300000,30.0600000,30.0200000,30.0200000,3228
US1.TWTR_delisted_875018,1,20200427,120200,30.0000000,30.0100000,29.9850000,30.0100000,4539
US1.TWTR_delisted_875018,1,20200427,120300,30.0000000,30.0100000,30.0000000,30.0100000,1672
US1.TWTR_delisted_875018,1,20200427,120400,30.0050000,30.0200000,30.0000000,30.0200000,6975
US1.TWTR_delisted_875018,1,20200427,120500,30.0250000,30.0600000,30.0250000,30.0400000,6174
US1.TWTR_delisted_875018,1,20200427,120600,30.0500000,30.1200000,30.0500000,30.1200000,9961
US1.TWTR_delisted_875018,1,20200427,120700,30.1300000,30.1500000,30.1300000,30.1500000,2022
US1.TWTR_delisted_875018,1,20200427,120800,30.1700000,30.1800000,30.1700000,30.1800000,1799
US1.TWTR_delisted_875018,1,20200427,120900,30.1800000,30.1800000,30.1500000,30.1500000,1800
US1.TWTR_delisted_875018,1,20200427,121000,30.1500000,30.1500000,30.1300000,30.1300000,1076
US1.TWTR_delisted_875018,1,20200427,121100,30.1300000,30.1300000,30.0800000,30.0800000,1123
US1.TWTR_delisted_875018,1,20200427,121200,30.0900000,30.0900000,30.0400000,30.0700000,2903
US1.TWTR_delisted_875018,1,20200427,121300,30.0600000,30.0600000,30.0500000,30.0500000,500
US1.TWTR_delisted_875018,1,20200427,121400,30.0500000,30.0500000,30.0500000,30.0500000,1100
US1.TWTR_delisted_875018,1,20200427,121500,30.0500000,30.0900000,30.0500000,30.0800000,6126
US1.TWTR_delisted_875018,1,20200427,121600,30.1000000,30.1000000,30.0900000,30.1000000,3257
US1.TWTR_delisted_875018,1,20200427,121700,30.1100000,30.1200000,30.1000000,30.1200000,2456
US1.TWTR_delisted_875018,1,20200427,121800,30.1200000,30.1200000,30.1100000,30.1200000,400
US1.TWTR_delisted_875018,1,20200427,121900,30.1300000,30.1400000,30.1300000,30.1400000,700
US1.TWTR_delisted_875018,1,20200427,122000,30.1400000,30.1800000,30.1400000,30.1800000,5047
US1.TWTR_delisted_875018,1,20200427,122100,30.1900000,30.1900000,30.1600000,30.1600000,900
US1.TWTR_delisted_875018,1,20200427,122200,30.1500000,30.1700000,30.1500000,30.1600000,800
US1.TWTR_delisted_875018,1,20200427,122300,30.1500000,30.1500000,30.1400000,30.1400000,1600
US1.TWTR_delisted_875018,1,20200427,122400,30.1400000,30.1600000,30.1300000,30.1600000,939
US1.TWTR_delisted_875018,1,20200427,122500,30.1850000,30.1900000,30.1700000,30.1750000,1600
US1.TWTR_delisted_875018,1,20200427,122600,30.1800000,30.1800000,30.1700000,30.1700000,200
US1.TWTR_delisted_875018,1,20200427,122700,30.1700000,30.1700000,30.1700000,30.1700000,100
US1.TWTR_delisted_875018,1,20200427,122800,30.1600000,30.1600000,30.1400000,30.1400000,1101
US1.TWTR_delisted_875018,1,20200427,122900,30.1400000,30.1400000,30.1200000,30.1400000,2026
US1.TWTR_delisted_875018,1,20200427,123000,30.1600000,30.1600000,30.1600000,30.1600000,200
US1.TWTR_delisted_875018,1,20200427,123100,30.1800000,30.1800000,30.1800000,30.1800000,100
US1.TWTR_delisted_875018,1,20200427,123400,30.1900000,30.1900000,30.1800000,30.1800000,3146
US1.TWTR_delisted_875018,1,20200427,123500,30.1800000,30.1950000,30.1800000,30.1950000,1495
US1.TWTR_delisted_875018,1,20200427,123600,30.1950000,30.2700000,30.1950000,30.2300000,9738
US1.TWTR_delisted_875018,1,20200427,123700,30.2300000,30.2400000,30.2300000,30.2400000,1141
US1.TWTR_delisted_875018,1,20200427,123800,30.2500000,30.2500000,30.2100000,30.2100000,800
US1.TWTR_delisted_875018,1,20200427,123900,30.2100000,30.2100000,30.1900000,30.1900000,918
US1.TWTR_delisted_875018,1,20200427,124000,30.1900000,30.1900000,30.1900000,30.1900000,1300
US1.TWTR_delisted_875018,1,20200427,124100,30.2100000,30.2200000,30.2000000,30.2000000,1600
US1.TWTR_delisted_875018,1,20200427,124200,30.2000000,30.2100000,30.1900000,30.2000000,2488
US1.TWTR_delisted_875018,1,20200427,124300,30.2000000,30.2100000,30.2000000,30.2100000,503
US1.TWTR_delisted_875018,1,20200427,124400,30.2000000,30.2100000,30.2000000,30.2000000,2897
US1.TWTR_delisted_875018,1,20200427,124500,30.2000000,30.2100000,30.2000000,30.2100000,1058
US1.TWTR_delisted_875018,1,20200427,124600,30.2100000,30.2500000,30.2100000,30.2400000,6975
US1.TWTR_delisted_875018,1,20200427,124700,30.2300000,30.2600000,30.2300000,30.2600000,900
US1.TWTR_delisted_875018,1,20200427,124800,30.2500000,30.2900000,30.2500000,30.2900000,1633
US1.TWTR_delisted_875018,1,20200427,124900,30.3000000,30.3000000,30.2900000,30.2900000,1314
US1.TWTR_delisted_875018,1,20200427,125000,30.2900000,30.3050000,30.2900000,30.2900000,8041
US1.TWTR_delisted_875018,1,20200427,125100,30.3050000,30.3300000,30.3050000,30.3300000,3574
US1.TWTR_delisted_875018,1,20200427,125200,30.3250000,30.3250000,30.3200000,30.3200000,1551
US1.TWTR_delisted_875018,1,20200427,125300,30.3200000,30.3300000,30.3050000,30.3300000,2800
US1.TWTR_delisted_875018,1,20200427,125400,30.3250000,30.3300000,30.3200000,30.3200000,2148
US1.TWTR_delisted_875018,1,20200427,125500,30.3200000,30.3500000,30.3200000,30.3500000,2002
US1.TWTR_delisted_875018,1,20200427,125600,30.3500000,30.3700000,30.3500000,30.3650000,1510
US1.TWTR_delisted_875018,1,20200427,125700,30.3700000,30.3700000,30.3500000,30.3600000,3092
US1.TWTR_delisted_875018,1,20200427,125800,30.3500000,30.3500000,30.3300000,30.3300000,2373
US1.TWTR_delisted_875018,1,20200427,125900,30.3500000,30.3500000,30.3500000,30.3500000,2800
US1.TWTR_delisted_875018,1,20200427,130000,30.3550000,30.3600000,30.3500000,30.3600000,976
US1.TWTR_delisted_875018,1,20200427,130100,30.3600000,30.3800000,30.3600000,30.3700000,887
US1.TWTR_delisted_875018,1,20200427,130200,30.3700000,30.3800000,30.3450000,30.3500000,1900
US1.TWTR_delisted_875018,1,20200427,130300,30.3400000,30.3500000,30.3400000,30.3500000,700
US1.TWTR_delisted_875018,1,20200427,130400,30.3500000,30.3500000,30.3100000,30.3100000,5234
US1.TWTR_delisted_875018,1,20200427,130500,30.3300000,30.3400000,30.3300000,30.3400000,1000
US1.TWTR_delisted_875018,1,20200427,130600,30.3400000,30.3500000,30.3400000,30.3500000,1257
US1.TWTR_delisted_875018,1,20200427,130700,30.3700000,30.3700000,30.3700000,30.3700000,1261
US1.TWTR_delisted_875018,1,20200427,130800,30.3500000,30.3650000,30.3500000,30.3600000,3100
US1.TWTR_delisted_875018,1,20200427,130900,30.3600000,30.3600000,30.3200000,30.3400000,6596
US1.TWTR_delisted_875018,1,20200427,131000,30.3400000,30.3400000,30.3400000,30.3400000,2273
US1.TWTR_delisted_875018,1,20200427,131100,30.3400000,30.3500000,30.3350000,30.3400000,6198
US1.TWTR_delisted_875018,1,20200427,131200,30.3200000,30.3200000,30.3200000,30.3200000,1057
US1.TWTR_delisted_875018,1,20200427,131300,30.3200000,30.3600000,30.3100000,30.3500000,5517
US1.TWTR_delisted_875018,1,20200427,131400,30.3500000,30.3500000,30.3500000,30.3500000,200
US1.TWTR_delisted_875018,1,20200427,131500,30.3400000,30.3550000,30.3300000,30.3500000,1900
US1.TWTR_delisted_875018,1,20200427,131600,30.3450000,30.3450000,30.3200000,30.3200000,3100
US1.TWTR_delisted_875018,1,20200427,131700,30.3200000,30.3200000,30.2700000,30.2800000,1900
US1.TWTR_delisted_875018,1,20200427,131800,30.2700000,30.2700000,30.2100000,30.2100000,3090
US1.TWTR_delisted_875018,1,20200427,131900,30.2000000,30.2000000,30.1200000,30.1400000,5457
US1.TWTR_delisted_875018,1,20200427,132000,30.1200000,30.1200000,30.0600000,30.0600000,3463
US1.TWTR_delisted_875018,1,20200427,132100,30.0700000,30.0700000,30.0200000,30.0200000,3688
US1.TWTR_delisted_875018,1,20200427,132200,30.0200000,30.0250000,30.0050000,30.0100000,3302
US1.TWTR_delisted_875018,1,20200427,132300,30.0050000,30.0100000,29.9500000,29.9500000,4736
US1.TWTR_delisted_875018,1,20200427,132400,29.9300000,29.9300000,29.8700000,29.8800000,2921
US1.TWTR_delisted_875018,1,20200427,132500,29.8700000,29.8700000,29.8200000,29.8600000,6198
US1.TWTR_delisted_875018,1,20200427,132600,29.8600000,29.9300000,29.8600000,29.9200000,1100
US1.TWTR_delisted_875018,1,20200427,132700,29.9100000,29.9200000,29.9000000,29.9200000,1000
US1.TWTR_delisted_875018,1,20200427,132800,29.9100000,29.9200000,29.9000000,29.9200000,4300
US1.TWTR_delisted_875018,1,20200427,132900,29.9400000,29.9400000,29.9100000,29.9100000,500
US1.TWTR_delisted_875018,1,20200427,133000,29.9100000,29.9250000,29.9100000,29.9100000,2060
US1.TWTR_delisted_875018,1,20200427,133100,29.9000000,29.9000000,29.8500000,29.8500000,2722
US1.TWTR_delisted_875018,1,20200427,133200,29.8600000,29.8600000,29.8150000,29.8500000,1700
US1.TWTR_delisted_875018,1,20200427,133300,29.8600000,29.8700000,29.8500000,29.8600000,2939
US1.TWTR_delisted_875018,1,20200427,133400,29.8300000,29.8300000,29.8200000,29.8300000,1799
US1.TWTR_delisted_875018,1,20200427,133500,29.8300000,29.8300000,29.7400000,29.7800000,5397
US1.TWTR_delisted_875018,1,20200427,133600,29.7700000,29.7700000,29.7100000,29.7200000,2474
US1.TWTR_delisted_875018,1,20200427,133700,29.7100000,29.7600000,29.7100000,29.7400000,2052
US1.TWTR_delisted_875018,1,20200427,133800,29.7550000,29.7900000,29.7500000,29.7800000,3259
US1.TWTR_delisted_875018,1,20200427,133900,29.7850000,29.7850000,29.7550000,29.7800000,2611
US1.TWTR_delisted_875018,1,20200427,134000,29.7800000,29.7900000,29.7700000,29.7800000,2686
US1.TWTR_delisted_875018,1,20200427,134100,29.7800000,29.8100000,29.7800000,29.8100000,4368
US1.TWTR_delisted_875018,1,20200427,134200,29.8400000,29.8400000,29.8000000,29.8100000,1300
US1.TWTR_delisted_875018,1,20200427,134300,29.7800000,29.7800000,29.7100000,29.7150000,2501
US1.TWTR_delisted_875018,1,20200427,134400,29.7200000,29.7300000,29.7100000,29.7300000,2200
US1.TWTR_delisted_875018,1,20200427,134500,29.7300000,29.7300000,29.6900000,29.7000000,2569
US1.TWTR_delisted_875018,1,20200427,134600,29.7000000,29.7000000,29.6500000,29.6500000,6072
US1.TWTR_delisted_875018,1,20200427,134700,29.6600000,29.6600000,29.6400000,29.6500000,3640
US1.TWTR_delisted_875018,1,20200427,134800,29.6800000,29.6950000,29.6800000,29.6800000,2100
US1.TWTR_delisted_875018,1,20200427,134900,29.6600000,29.6800000,29.6600000,29.6600000,600
US1.TWTR_delisted_875018,1,20200427,135000,29.6600000,29.6800000,29.6400000,29.6700000,3701
US1.TWTR_delisted_875018,1,20200427,135100,29.6800000,29.7000000,29.6800000,29.7000000,300
US1.TWTR_delisted_875018,1,20200427,135200,29.7100000,29.7100000,29.7100000,29.7100000,159
US1.TWTR_delisted_875018,1,20200427,135300,29.6900000,29.7200000,29.6900000,29.7200000,602
US1.TWTR_delisted_875018,1,20200427,135400,29.7100000,29.7150000,29.7100000,29.7100000,600
US1.TWTR_delisted_875018,1,20200427,135500,29.7300000,29.7700000,29.7300000,29.7700000,3900
US1.TWTR_delisted_875018,1,20200427,135600,29.7600000,29.8150000,29.7600000,29.8100000,795
US1.TWTR_delisted_875018,1,20200427,135700,29.8300000,29.8750000,29.8300000,29.8750000,2028
US1.TWTR_delisted_875018,1,20200427,135800,29.8700000,29.8700000,29.8500000,29.8500000,1714
US1.TWTR_delisted_875018,1,20200427,135900,29.8500000,29.8500000,29.8200000,29.8300000,2940
US1.TWTR_delisted_875018,1,20200427,140000,29.8200000,29.8400000,29.8200000,29.8400000,300
US1.TWTR_delisted_875018,1,20200427,140100,29.8600000,29.9200000,29.8600000,29.9200000,2500
US1.TWTR_delisted_875018,1,20200427,140200,29.9200000,29.9200000,29.9000000,29.9100000,1200
US1.TWTR_delisted_875018,1,20200427,140300,29.9200000,29.9200000,29.8600000,29.8700000,2084
US1.TWTR_delisted_875018,1,20200427,140400,29.8800000,29.9300000,29.8800000,29.9300000,4300
US1.TWTR_delisted_875018,1,20200427,140500,29.9400000,29.9400000,29.9300000,29.9300000,770
US1.TWTR_delisted_875018,1,20200427,140600,29.9300000,29.9500000,29.9200000,29.9500000,1100
US1.TWTR_delisted_875018,1,20200427,140700,29.9500000,29.9500000,29.9000000,29.9200000,2901
US1.TWTR_delisted_875018,1,20200427,140800,29.9200000,29.9400000,29.9200000,29.9400000,600
US1.TWTR_delisted_875018,1,20200427,140900,29.9450000,29.9700000,29.9450000,29.9600000,1551
US1.TWTR_delisted_875018,1,20200427,141000,29.9550000,29.9900000,29.9450000,29.9900000,1558
US1.TWTR_delisted_875018,1,20200427,141100,29.9600000,29.9700000,29.9600000,29.9700000,800
US1.TWTR_delisted_875018,1,20200427,141200,29.9700000,29.9800000,29.9700000,29.9800000,1142
US1.TWTR_delisted_875018,1,20200427,141300,29.9700000,29.9800000,29.9600000,29.9800000,865
US1.TWTR_delisted_875018,1,20200427,141400,29.9700000,29.9900000,29.9700000,29.9900000,1489
US1.TWTR_delisted_875018,1,20200427,141500,29.9900000,30.0000000,29.9900000,30.0000000,1849
US1.TWTR_delisted_875018,1,20200427,141600,29.9800000,29.9800000,29.9400000,29.9500000,2300
US1.TWTR_delisted_875018,1,20200427,141700,29.9400000,29.9400000,29.9050000,29.9300000,2700
US1.TWTR_delisted_875018,1,20200427,141800,29.9400000,29.9600000,29.9400000,29.9600000,1295
US1.TWTR_delisted_875018,1,20200427,141900,30.0100000,30.0300000,30.0100000,30.0100000,1500
US1.TWTR_delisted_875018,1,20200427,142000,30.0250000,30.0250000,30.0250000,30.0250000,100
US1.TWTR_delisted_875018,1,20200427,142100,30.0500000,30.0550000,30.0300000,30.0300000,2900
US1.TWTR_delisted_875018,1,20200427,142200,30.0400000,30.0850000,30.0400000,30.0750000,3971
US1.TWTR_delisted_875018,1,20200427,142300,30.0700000,30.0750000,30.0700000,30.0700000,878
US1.TWTR_delisted_875018,1,20200427,142400,30.0650000,30.0650000,30.0400000,30.0550000,987
US1.TWTR_delisted_875018,1,20200427,142500,30.0600000,30.0900000,30.0600000,30.0900000,7352
US1.TWTR_delisted_875018,1,20200427,142600,30.0900000,30.0900000,30.0500000,30.0800000,4200
US1.TWTR_delisted_875018,1,20200427,142700,30.0800000,30.0800000,30.0500000,30.0500000,719
US1.TWTR_delisted_875018,1,20200427,142800,30.0500000,30.0600000,30.0500000,30.0600000,1359
US1.TWTR_delisted_875018,1,20200427,142900,30.0200000,30.0500000,30.0200000,30.0400000,9222
US1.TWTR_delisted_875018,1,20200427,143000,30.0300000,30.0300000,30.0300000,30.0300000,700
US1.TWTR_delisted_875018,1,20200427,143100,30.0050000,30.0050000,29.9500000,29.9500000,2037
US1.TWTR_delisted_875018,1,20200427,143200,29.9600000,30.0100000,29.9600000,30.0000000,4803
US1.TWTR_delisted_875018,1,20200427,143300,29.9900000,29.9900000,29.9900000,29.9900000,200
US1.TWTR_delisted_875018,1,20200427,143400,29.9800000,29.9800000,29.9700000,29.9800000,1800
US1.TWTR_delisted_875018,1,20200427,143600,29.9800000,29.9800000,29.9500000,29.9500000,1753
US1.TWTR_delisted_875018,1,20200427,143700,29.9600000,29.9700000,29.9600000,29.9700000,930
US1.TWTR_delisted_875018,1,20200427,143800,29.9850000,29.9850000,29.9800000,29.9800000,978
US1.TWTR_delisted_875018,1,20200427,143900,29.9800000,30.0050000,29.9800000,29.9900000,3792
US1.TWTR_delisted_875018,1,20200427,144000,30.0100000,30.0100000,29.9950000,29.9950000,300
US1.TWTR_delisted_875018,1,20200427,144100,30.0200000,30.0500000,30.0200000,30.0500000,3500
US1.TWTR_delisted_875018,1,20200427,144200,30.0100000,30.0100000,30.0100000,30.0100000,699
US1.TWTR_delisted_875018,1,20200427,144300,30.0100000,30.0200000,29.9750000,30.0200000,1602
US1.TWTR_delisted_875018,1,20200427,144400,30.0000000,30.0000000,29.9700000,29.9900000,1851
US1.TWTR_delisted_875018,1,20200427,144500,29.9700000,30.0050000,29.9700000,29.9850000,800
US1.TWTR_delisted_875018,1,20200427,144600,29.9900000,30.0300000,29.9900000,30.0100000,2412
US1.TWTR_delisted_875018,1,20200427,144700,30.0100000,30.0200000,30.0100000,30.0200000,1200
US1.TWTR_delisted_875018,1,20200427,144900,30.0400000,30.0700000,30.0400000,30.0700000,1654
US1.TWTR_delisted_875018,1,20200427,145000,30.0800000,30.0900000,30.0700000,30.0800000,1496
US1.TWTR_delisted_875018,1,20200427,145100,30.0400000,30.0500000,30.0400000,30.0500000,1200
US1.TWTR_delisted_875018,1,20200427,145200,30.0600000,30.0600000,30.0600000,30.0600000,200
US1.TWTR_delisted_875018,1,20200427,145300,30.0300000,30.0400000,30.0300000,30.0400000,200
US1.TWTR_delisted_875018,1,20200427,145400,30.0400000,30.0400000,30.0400000,30.0400000,600
US1.TWTR_delisted_875018,1,20200427,145500,30.0200000,30.0200000,30.0200000,30.0200000,100
US1.TWTR_delisted_875018,1,20200427,145600,30.0150000,30.0350000,30.0100000,30.0350000,600
US1.TWTR_delisted_875018,1,20200427,145700,30.0400000,30.0450000,30.0400000,30.0400000,600
US1.TWTR_delisted_875018,1,20200427,145800,30.0400000,30.0500000,30.0350000,30.0400000,1100
US1.TWTR_delisted_875018,1,20200427,145900,30.0300000,30.0300000,30.0300000,30.0300000,300
US1.TWTR_delisted_875018,1,20200427,150000,30.0200000,30.0200000,30.0150000,30.0150000,600
US1.TWTR_delisted_875018,1,20200427,150100,30.0400000,30.0400000,30.0400000,30.0400000,100
US1.TWTR_delisted_875018,1,20200427,150200,30.0400000,30.0400000,30.0400000,30.0400000,100
US1.TWTR_delisted_875018,1,20200427,150300,30.0300000,30.0400000,30.0300000,30.0350000,622
US1.TWTR_delisted_875018,1,20200427,150400,30.0400000,30.0650000,30.0400000,30.0650000,400
US1.TWTR_delisted_875018,1,20200427,150500,30.0650000,30.0650000,30.0650000,30.0650000,133
US1.TWTR_delisted_875018,1,20200427,150600,30.0700000,30.0700000,30.0650000,30.0650000,700
US1.TWTR_delisted_875018,1,20200427,150800,30.0250000,30.0300000,30.0150000,30.0300000,2600
US1.TWTR_delisted_875018,1,20200427,150900,30.0400000,30.0400000,30.0400000,30.0400000,100
US1.TWTR_delisted_875018,1,20200427,151000,30.0400000,30.0400000,30.0400000,30.0400000,100
US1.TWTR_delisted_875018,1,20200427,151100,30.0500000,30.0500000,30.0500000,30.0500000,600
US1.TWTR_delisted_875018,1,20200427,151300,30.0800000,30.0800000,30.0500000,30.0600000,2490
US1.TWTR_delisted_875018,1,20200427,151400,30.0750000,30.0800000,30.0700000,30.0700000,1300
US1.TWTR_delisted_875018,1,20200427,151500,30.0700000,30.0700000,30.0700000,30.0700000,100
US1.TWTR_delisted_875018,1,20200427,151600,30.0600000,30.0600000,30.0600000,30.0600000,200
US1.TWTR_delisted_875018,1,20200427,151700,30.0500000,30.0500000,30.0450000,30.0450000,1400
US1.TWTR_delisted_875018,1,20200427,151800,30.0400000,30.0500000,30.0400000,30.0500000,800
US1.TWTR_delisted_875018,1,20200427,151900,30.0600000,30.0700000,30.0550000,30.0600000,1028
US1.TWTR_delisted_875018,1,20200427,152000,30.0700000,30.0900000,30.0700000,30.0900000,1290
US1.TWTR_delisted_875018,1,20200427,152100,30.0900000,30.1000000,30.0900000,30.0900000,639
US1.TWTR_delisted_875018,1,20200427,152200,30.0800000,30.1100000,30.0800000,30.1050000,5300
US1.TWTR_delisted_875018,1,20200427,152300,30.1000000,30.1100000,30.0900000,30.1100000,1500
US1.TWTR_delisted_875018,1,20200427,152400,30.1100000,30.1400000,30.1100000,30.1200000,1100
US1.TWTR_delisted_875018,1,20200427,152500,30.1100000,30.1200000,30.1100000,30.1200000,800
US1.TWTR_delisted_875018,1,20200427,152600,30.1000000,30.1000000,30.0900000,30.0900000,900
US1.TWTR_delisted_875018,1,20200427,152800,30.1000000,30.1000000,30.0900000,30.0900000,1500
US1.TWTR_delisted_875018,1,20200427,152900,30.0900000,30.0900000,30.0550000,30.0600000,5000
US1.TWTR_delisted_875018,1,20200427,153000,30.0600000,30.0700000,30.0600000,30.0700000,700
US1.TWTR_delisted_875018,1,20200427,153100,30.0800000,30.1000000,30.0800000,30.1000000,1984
US1.TWTR_delisted_875018,1,20200427,153200,30.1000000,30.1000000,30.1000000,30.1000000,500
US1.TWTR_delisted_875018,1,20200427,153300,30.1100000,30.1100000,30.0900000,30.1000000,1100
US1.TWTR_delisted_875018,1,20200427,153400,30.1000000,30.1000000,30.0800000,30.0800000,1860
US1.TWTR_delisted_875018,1,20200427,153500,30.0900000,30.1300000,30.0900000,30.1150000,4388
US1.TWTR_delisted_875018,1,20200427,153600,30.1300000,30.1300000,30.1300000,30.1300000,100
US1.TWTR_delisted_875018,1,20200427,153700,30.1200000,30.1200000,30.1200000,30.1200000,300
US1.TWTR_delisted_875018,1,20200427,153800,30.1200000,30.1200000,30.1200000,30.1200000,767
US1.TWTR_delisted_875018,1,20200427,153900,30.1200000,30.1400000,30.1200000,30.1200000,2300
US1.TWTR_delisted_875018,1,20200427,154000,30.1000000,30.1000000,30.0850000,30.0900000,1200
US1.TWTR_delisted_875018,1,20200427,154100,30.0900000,30.1000000,30.0900000,30.1000000,2390
US1.TWTR_delisted_875018,1,20200427,154200,30.0950000,30.1100000,30.0950000,30.1100000,3117
US1.TWTR_delisted_875018,1,20200427,154300,30.1100000,30.1100000,30.0950000,30.1100000,3200
US1.TWTR_delisted_875018,1,20200427,154400,30.1000000,30.1100000,30.1000000,30.1000000,637
US1.TWTR_delisted_875018,1,20200427,154500,30.1100000,30.1150000,30.0950000,30.1150000,2837
US1.TWTR_delisted_875018,1,20200427,154600,30.1100000,30.1200000,30.1100000,30.1200000,2700
US1.TWTR_delisted_875018,1,20200427,154700,30.1400000,30.1400000,30.1200000,30.1300000,3862
US1.TWTR_delisted_875018,1,20200427,154800,30.1300000,30.1300000,30.1300000,30.1300000,699
US1.TWTR_delisted_875018,1,20200427,154900,30.1200000,30.1600000,30.1200000,30.1600000,1698
US1.TWTR_delisted_875018,1,20200427,155000,30.1600000,30.1700000,30.1400000,30.1700000,3173
US1.TWTR_delisted_875018,1,20200427,155100,30.1600000,30.1600000,30.0600000,30.0900000,16042
US1.TWTR_delisted_875018,1,20200427,155200,30.0900000,30.0900000,30.0700000,30.0700000,1900
US1.TWTR_delisted_875018,1,20200427,155300,30.0800000,30.0800000,30.0450000,30.0550000,2737
US1.TWTR_delisted_875018,1,20200427,155400,30.0500000,30.1000000,30.0500000,30.1000000,27161
US1.TWTR_delisted_875018,1,20200427,155500,30.1000000,30.1000000,30.0650000,30.0650000,3200
US1.TWTR_delisted_875018,1,20200427,155600,30.0650000,30.0700000,30.0550000,30.0600000,10275
US1.TWTR_delisted_875018,1,20200427,155700,30.0500000,30.0500000,29.9950000,30.0200000,15944
US1.TWTR_delisted_875018,1,20200427,155800,30.0300000,30.0500000,30.0300000,30.0500000,2700
US1.TWTR_delisted_875018,1,20200427,155900,30.0500000,30.0800000,30.0500000,30.0700000,3700
US1.TWTR_delisted_875018,1,20200427,160000,30.0750000,30.0750000,30.0000000,30.0100000,9550
US1.TWTR_delisted_875018,1,20200428,093100,30.4000000,30.4300000,30.1900000,30.2100000,27946
US1.TWTR_delisted_875018,1,20200428,093200,30.2000000,30.2000000,29.7500000,29.9200000,24295
US1.TWTR_delisted_875018,1,20200428,093300,29.8700000,29.9600000,29.8200000,29.9000000,23175
US1.TWTR_delisted_875018,1,20200428,093400,29.9000000,29.9600000,29.8500000,29.9300000,13510
US1.TWTR_delisted_875018,1,20200428,093500,29.9200000,29.9500000,29.8900000,29.8900000,9090
US1.TWTR_delisted_875018,1,20200428,093600,29.9200000,30.0000000,29.8100000,29.8100000,8716
US1.TWTR_delisted_875018,1,20200428,093700,29.8000000,29.9300000,29.7600000,29.9300000,3049
US1.TWTR_delisted_875018,1,20200428,093800,29.9000000,29.9000000,29.8100000,29.8100000,2168
US1.TWTR_delisted_875018,1,20200428,093900,29.8800000,29.8900000,29.8500000,29.8500000,1705
US1.TWTR_delisted_875018,1,20200428,094000,29.8900000,29.8900000,29.8600000,29.8600000,900
US1.TWTR_delisted_875018,1,20200428,094100,29.8100000,29.8350000,29.7900000,29.7900000,3421
US1.TWTR_delisted_875018,1,20200428,094200,29.8050000,29.8500000,29.8000000,29.8300000,18486
US1.TWTR_delisted_875018,1,20200428,094300,29.8400000,29.8400000,29.7600000,29.7600000,3169
US1.TWTR_delisted_875018,1,20200428,094400,29.7400000,29.7400000,29.6400000,29.6900000,3665
US1.TWTR_delisted_875018,1,20200428,094500,29.7000000,29.7000000,29.6600000,29.6700000,900
US1.TWTR_delisted_875018,1,20200428,094600,29.6900000,29.7700000,29.6900000,29.7700000,1554
US1.TWTR_delisted_875018,1,20200428,094700,29.7800000,29.7800000,29.7100000,29.7150000,10951
US1.TWTR_delisted_875018,1,20200428,094800,29.7500000,29.7500000,29.6800000,29.6800000,1000
US1.TWTR_delisted_875018,1,20200428,094900,29.7000000,29.7400000,29.6700000,29.7400000,982
US1.TWTR_delisted_875018,1,20200428,095000,29.7200000,29.7200000,29.7000000,29.7200000,1300
US1.TWTR_delisted_875018,1,20200428,095100,29.7000000,29.7000000,29.6500000,29.6500000,500
US1.TWTR_delisted_875018,1,20200428,095200,29.6250000,29.6250000,29.5700000,29.5700000,3811
US1.TWTR_delisted_875018,1,20200428,095300,29.5700000,29.5800000,29.5200000,29.5200000,2145
US1.TWTR_delisted_875018,1,20200428,095400,29.5100000,29.5100000,29.4750000,29.4900000,5900
US1.TWTR_delisted_875018,1,20200428,095500,29.5050000,29.5400000,29.5050000,29.5150000,2400
US1.TWTR_delisted_875018,1,20200428,095600,29.5000000,29.5000000,29.4800000,29.4800000,3152
US1.TWTR_delisted_875018,1,20200428,095700,29.5500000,29.6300000,29.5500000,29.6200000,1500
US1.TWTR_delisted_875018,1,20200428,095800,29.6100000,29.6100000,29.5450000,29.5500000,2500
US1.TWTR_delisted_875018,1,20200428,095900,29.5850000,29.6050000,29.5600000,29.5800000,5655
US1.TWTR_delisted_875018,1,20200428,100000,29.5200000,29.5200000,29.3900000,29.3900000,3758
US1.TWTR_delisted_875018,1,20200428,100100,29.3100000,29.4100000,29.2800000,29.2800000,9087
US1.TWTR_delisted_875018,1,20200428,100200,29.2900000,29.3100000,29.2300000,29.2600000,8511
US1.TWTR_delisted_875018,1,20200428,100300,29.2900000,29.3200000,29.2700000,29.3100000,4386
US1.TWTR_delisted_875018,1,20200428,100400,29.3100000,29.3200000,29.1700000,29.1700000,8169
US1.TWTR_delisted_875018,1,20200428,100500,29.1700000,29.1700000,29.0850000,29.1300000,17834
US1.TWTR_delisted_875018,1,20200428,100600,29.1400000,29.2800000,29.1400000,29.2500000,10054
US1.TWTR_delisted_875018,1,20200428,100700,29.2300000,29.3600000,29.2200000,29.3600000,5306
US1.TWTR_delisted_875018,1,20200428,100800,29.3700000,29.3850000,29.3100000,29.3100000,2400
US1.TWTR_delisted_875018,1,20200428,100900,29.2700000,29.3400000,29.2700000,29.2800000,2500
US1.TWTR_delisted_875018,1,20200428,101000,29.2700000,29.2800000,29.2100000,29.2550000,2443
US1.TWTR_delisted_875018,1,20200428,101100,29.2700000,29.2700000,29.1550000,29.1700000,6324
US1.TWTR_delisted_875018,1,20200428,101200,29.1900000,29.2000000,29.1300000,29.1400000,5769
US1.TWTR_delisted_875018,1,20200428,101300,29.1500000,29.1700000,29.1300000,29.1500000,9582
US1.TWTR_delisted_875018,1,20200428,101400,29.1400000,29.1400000,29.1100000,29.1200000,3200
US1.TWTR_delisted_875018,1,20200428,101500,29.1000000,29.1000000,29.0300000,29.0500000,4090
US1.TWTR_delisted_875018,1,20200428,101600,29.0500000,29.0700000,29.0200000,29.0600000,2100
US1.TWTR_delisted_875018,1,20200428,101700,29.0500000,29.0700000,29.0500000,29.0500000,772
US1.TWTR_delisted_875018,1,20200428,101800,29.0200000,29.0300000,28.9800000,28.9900000,9390
US1.TWTR_delisted_875018,1,20200428,101900,28.9800000,28.9900000,28.9800000,28.9800000,2089
US1.TWTR_delisted_875018,1,20200428,102000,28.9450000,28.9500000,28.9100000,28.9100000,1700
US1.TWTR_delisted_875018,1,20200428,102100,28.9150000,28.9450000,28.8950000,28.9000000,6500
US1.TWTR_delisted_875018,1,20200428,102200,28.8700000,28.9200000,28.8700000,28.9000000,11100
US1.TWTR_delisted_875018,1,20200428,102300,28.8900000,28.9050000,28.8700000,28.8850000,4700
US1.TWTR_delisted_875018,1,20200428,102400,28.8800000,28.9700000,28.8800000,28.9600000,2933
US1.TWTR_delisted_875018,1,20200428,102500,28.9200000,28.9700000,28.9100000,28.9700000,2699
US1.TWTR_delisted_875018,1,20200428,102600,28.9600000,29.0000000,28.9500000,29.0000000,7481
US1.TWTR_delisted_875018,1,20200428,102700,29.0000000,29.0200000,28.9400000,28.9500000,2815
US1.TWTR_delisted_875018,1,20200428,102800,28.9600000,29.0000000,28.9600000,29.0000000,1744
US1.TWTR_delisted_875018,1,20200428,102900,28.9800000,28.9800000,28.9200000,28.9300000,2102
US1.TWTR_delisted_875018,1,20200428,103000,28.9200000,28.9600000,28.9100000,28.9600000,816
US1.TWTR_delisted_875018,1,20200428,103100,28.9750000,28.9900000,28.9600000,28.9900000,3200
US1.TWTR_delisted_875018,1,20200428,103200,29.0000000,29.0000000,28.9800000,28.9950000,3600
US1.TWTR_delisted_875018,1,20200428,103300,28.9900000,29.0250000,28.9700000,29.0200000,6586
US1.TWTR_delisted_875018,1,20200428,103400,29.0300000,29.0300000,28.9800000,28.9800000,2531
US1.TWTR_delisted_875018,1,20200428,103500,29.0000000,29.0000000,28.9600000,29.0000000,2779
US1.TWTR_delisted_875018,1,20200428,103600,29.0000000,29.0500000,29.0000000,29.0500000,576
US1.TWTR_delisted_875018,1,20200428,103700,29.0600000,29.1300000,29.0600000,29.1000000,2504
US1.TWTR_delisted_875018,1,20200428,103800,29.1000000,29.1600000,29.0950000,29.1600000,4100
US1.TWTR_delisted_875018,1,20200428,103900,29.1600000,29.2100000,29.1000000,29.1000000,11644
US1.TWTR_delisted_875018,1,20200428,104000,29.0900000,29.1000000,29.0050000,29.0100000,3269
US1.TWTR_delisted_875018,1,20200428,104100,29.0300000,29.0450000,28.9700000,28.9700000,5724
US1.TWTR_delisted_875018,1,20200428,104200,28.9600000,28.9600000,28.9550000,28.9550000,605
US1.TWTR_delisted_875018,1,20200428,104300,28.9600000,28.9650000,28.9600000,28.9600000,2928
US1.TWTR_delisted_875018,1,20200428,104400,28.9500000,28.9500000,28.8900000,28.8900000,4000
US1.TWTR_delisted_875018,1,20200428,104500,28.8700000,28.8800000,28.8100000,28.8100000,5073
US1.TWTR_delisted_875018,1,20200428,104600,28.8250000,28.9200000,28.8200000,28.9200000,4000
US1.TWTR_delisted_875018,1,20200428,104700,28.9200000,28.9300000,28.9000000,28.9000000,2599
US1.TWTR_delisted_875018,1,20200428,104800,28.9300000,28.9300000,28.8400000,28.8700000,2484
US1.TWTR_delisted_875018,1,20200428,104900,28.8900000,28.9700000,28.8900000,28.9600000,1100
US1.TWTR_delisted_875018,1,20200428,105000,28.9600000,28.9800000,28.9600000,28.9800000,300
US1.TWTR_delisted_875018,1,20200428,105100,28.9500000,28.9600000,28.9500000,28.9600000,743
US1.TWTR_delisted_875018,1,20200428,105200,28.9600000,28.9700000,28.9100000,28.9300000,1700
US1.TWTR_delisted_875018,1,20200428,105300,28.9150000,28.9150000,28.8700000,28.8700000,1763
US1.TWTR_delisted_875018,1,20200428,105400,28.8700000,28.8800000,28.8700000,28.8700000,700
US1.TWTR_delisted_875018,1,20200428,105500,28.8700000,28.8700000,28.7550000,28.7600000,3239
US1.TWTR_delisted_875018,1,20200428,105600,28.7200000,28.7450000,28.6950000,28.7200000,9813
US1.TWTR_delisted_875018,1,20200428,105700,28.7200000,28.7200000,28.6300000,28.6300000,3021
US1.TWTR_delisted_875018,1,20200428,105800,28.6100000,28.6900000,28.5800000,28.6900000,2646
US1.TWTR_delisted_875018,1,20200428,105900,28.7300000,28.7350000,28.6500000,28.6500000,4196
US1.TWTR_delisted_875018,1,20200428,110000,28.6900000,28.7500000,28.6900000,28.7100000,1900
US1.TWTR_delisted_875018,1,20200428,110100,28.7100000,28.7200000,28.6700000,28.7200000,1232
US1.TWTR_delisted_875018,1,20200428,110200,28.7500000,28.7800000,28.7100000,28.7800000,2320
US1.TWTR_delisted_875018,1,20200428,110300,28.7800000,28.8200000,28.7600000,28.8200000,2409
US1.TWTR_delisted_875018,1,20200428,110400,28.8250000,28.8550000,28.8250000,28.8550000,1000
US1.TWTR_delisted_875018,1,20200428,110500,28.8700000,28.8700000,28.8400000,28.8500000,3238
US1.TWTR_delisted_875018,1,20200428,110600,28.8500000,28.8800000,28.8000000,28.8000000,900
US1.TWTR_delisted_875018,1,20200428,110700,28.8050000,28.9000000,28.8050000,28.8850000,2333
US1.TWTR_delisted_875018,1,20200428,110800,28.8600000,28.9900000,28.8600000,28.9900000,4299
US1.TWTR_delisted_875018,1,20200428,110900,28.9800000,28.9950000,28.9700000,28.9700000,1900
US1.TWTR_delisted_875018,1,20200428,111000,28.9900000,28.9900000,28.9600000,28.9600000,1100
US1.TWTR_delisted_875018,1,20200428,111100,28.9600000,28.9600000,28.9300000,28.9300000,1200
US1.TWTR_delisted_875018,1,20200428,111200,28.9250000,28.9250000,28.9000000,28.9000000,1191
US1.TWTR_delisted_875018,1,20200428,111300,28.9050000,28.9900000,28.9050000,28.9900000,1140
US1.TWTR_delisted_875018,1,20200428,111400,29.0000000,29.0000000,28.9600000,28.9900000,3405
US1.TWTR_delisted_875018,1,20200428,111500,28.9900000,29.0000000,28.9700000,28.9800000,3370
US1.TWTR_delisted_875018,1,20200428,111600,28.9800000,28.9900000,28.9800000,28.9900000,2500
US1.TWTR_delisted_875018,1,20200428,111700,28.9900000,28.9900000,28.9000000,28.9000000,3779
US1.TWTR_delisted_875018,1,20200428,111800,28.9000000,28.9100000,28.8700000,28.9100000,2967
US1.TWTR_delisted_875018,1,20200428,111900,28.9000000,28.9050000,28.8800000,28.9000000,3801
US1.TWTR_delisted_875018,1,20200428,112000,28.9150000,28.9350000,28.8250000,28.8300000,4241
US1.TWTR_delisted_875018,1,20200428,112100,28.8250000,28.8400000,28.7400000,28.7400000,13262
US1.TWTR_delisted_875018,1,20200428,112200,28.7500000,28.8600000,28.7450000,28.8600000,2542
US1.TWTR_delisted_875018,1,20200428,112300,28.8750000,28.9100000,28.8750000,28.8900000,900
US1.TWTR_delisted_875018,1,20200428,112400,28.9000000,28.9400000,28.9000000,28.9400000,1385
US1.TWTR_delisted_875018,1,20200428,112500,28.9400000,28.9950000,28.9300000,28.9950000,789
US1.TWTR_delisted_875018,1,20200428,112600,28.9900000,28.9900000,28.9500000,28.9500000,1300
US1.TWTR_delisted_875018,1,20200428,112700,28.9450000,28.9900000,28.9450000,28.9700000,2931
US1.TWTR_delisted_875018,1,20200428,112800,29.0000000,29.0000000,28.9900000,29.0000000,7458
US1.TWTR_delisted_875018,1,20200428,112900,28.9900000,29.0000000,28.9700000,28.9700000,3936
US1.TWTR_delisted_875018,1,20200428,113000,28.9600000,29.0000000,28.9600000,28.9600000,4734
US1.TWTR_delisted_875018,1,20200428,113100,28.9900000,29.0000000,28.9800000,28.9800000,4700
US1.TWTR_delisted_875018,1,20200428,113200,28.9900000,29.0000000,28.9850000,29.0000000,1159
US1.TWTR_delisted_875018,1,20200428,113300,28.9900000,29.0000000,28.9900000,29.0000000,8780
US1.TWTR_delisted_875018,1,20200428,113400,28.9900000,29.0000000,28.9900000,29.0000000,8744
US1.TWTR_delisted_875018,1,20200428,113500,28.9900000,29.0000000,28.9800000,29.0000000,9231
US1.TWTR_delisted_875018,1,20200428,113600,28.9800000,29.0000000,28.9800000,29.0000000,2854
US1.TWTR_delisted_875018,1,20200428,113700,29.0000000,29.0000000,29.0000000,29.0000000,1700
US1.TWTR_delisted_875018,1,20200428,113800,29.0000000,29.0000000,28.9800000,28.9800000,2683
US1.TWTR_delisted_875018,1,20200428,113900,29.0000000,29.0000000,28.9100000,28.9100000,3300
US1.TWTR_delisted_875018,1,20200428,114000,28.9300000,28.9500000,28.9300000,28.9500000,225
US1.TWTR_delisted_875018,1,20200428,114100,28.9050000,28.9050000,28.8700000,28.9000000,1100
US1.TWTR_delisted_875018,1,20200428,114200,28.9000000,28.9400000,28.9000000,28.9200000,519
US1.TWTR_delisted_875018,1,20200428,114300,28.8950000,28.9000000,28.8950000,28.9000000,300
US1.TWTR_delisted_875018,1,20200428,114400,28.8900000,28.9200000,28.8900000,28.9100000,1700
US1.TWTR_delisted_875018,1,20200428,114500,28.9100000,28.9250000,28.9100000,28.9100000,900
US1.TWTR_delisted_875018,1,20200428,114600,28.9400000,28.9900000,28.9400000,28.9800000,1105
US1.TWTR_delisted_875018,1,20200428,114700,28.9500000,28.9800000,28.9500000,28.9800000,1606
US1.TWTR_delisted_875018,1,20200428,114800,28.9700000,28.9700000,28.9700000,28.9700000,300
US1.TWTR_delisted_875018,1,20200428,114900,28.9900000,28.9900000,28.9600000,28.9800000,2429
US1.TWTR_delisted_875018,1,20200428,115000,28.9900000,28.9900000,28.9900000,28.9900000,100
US1.TWTR_delisted_875018,1,20200428,115100,29.0000000,29.0000000,28.9400000,28.9400000,2145
US1.TWTR_delisted_875018,1,20200428,115200,28.9300000,28.9300000,28.9000000,28.9100000,2243
US1.TWTR_delisted_875018,1,20200428,115300,28.9300000,28.9900000,28.9300000,28.9700000,1400
US1.TWTR_delisted_875018,1,20200428,115400,28.9800000,28.9800000,28.9800000,28.9800000,100
US1.TWTR_delisted_875018,1,20200428,115500,28.9800000,28.9800000,28.9700000,28.9800000,600
US1.TWTR_delisted_875018,1,20200428,115600,28.9700000,28.9900000,28.9600000,28.9900000,778
US1.TWTR_delisted_875018,1,20200428,115700,29.0000000,29.0000000,29.0000000,29.0000000,115
US1.TWTR_delisted_875018,1,20200428,115800,28.9900000,28.9900000,28.9700000,28.9800000,1300
US1.TWTR_delisted_875018,1,20200428,115900,28.9900000,28.9900000,28.9900000,28.9900000,500
US1.TWTR_delisted_875018,1,20200428,120000,28.9700000,28.9800000,28.9700000,28.9800000,400
US1.TWTR_delisted_875018,1,20200428,120100,28.9850000,29.0000000,28.9850000,29.0000000,1362
US1.TWTR_delisted_875018,1,20200428,120200,28.9800000,28.9800000,28.9700000,28.9700000,758
US1.TWTR_delisted_875018,1,20200428,120300,28.9500000,28.9500000,28.9500000,28.9500000,100
US1.TWTR_delisted_875018,1,20200428,120400,28.9000000,28.9400000,28.9000000,28.9400000,6845
US1.TWTR_delisted_875018,1,20200428,120500,28.9500000,28.9800000,28.9500000,28.9800000,1265
US1.TWTR_delisted_875018,1,20200428,120600,28.9800000,28.9900000,28.9800000,28.9900000,1400
US1.TWTR_delisted_875018,1,20200428,120700,28.9900000,28.9900000,28.9700000,28.9800000,2939
US1.TWTR_delisted_875018,1,20200428,120800,28.9950000,29.0600000,28.9950000,29.0600000,7596
US1.TWTR_delisted_875018,1,20200428,120900,29.0750000,29.1900000,29.0650000,29.1900000,13299
US1.TWTR_delisted_875018,1,20200428,121000,29.2050000,29.2400000,29.1750000,29.1750000,3198
US1.TWTR_delisted_875018,1,20200428,121100,29.2250000,29.2550000,29.2250000,29.2250000,2797
US1.TWTR_delisted_875018,1,20200428,121200,29.2250000,29.2300000,29.2050000,29.2200000,1647
US1.TWTR_delisted_875018,1,20200428,121300,29.2250000,29.2500000,29.2000000,29.2000000,2282
US1.TWTR_delisted_875018,1,20200428,121400,29.1900000,29.2300000,29.1900000,29.2300000,1100
US1.TWTR_delisted_875018,1,20200428,121500,29.2100000,29.2100000,29.1500000,29.1500000,1783
US1.TWTR_delisted_875018,1,20200428,121600,29.1450000,29.1450000,29.0550000,29.0550000,1400
US1.TWTR_delisted_875018,1,20200428,121700,29.0500000,29.0900000,29.0500000,29.0900000,1500
US1.TWTR_delisted_875018,1,20200428,121800,29.0650000,29.0800000,28.9800000,28.9900000,2400
US1.TWTR_delisted_875018,1,20200428,121900,28.9900000,28.9900000,28.9300000,28.9300000,6198
US1.TWTR_delisted_875018,1,20200428,122000,28.9300000,28.9800000,28.9300000,28.9600000,2000
US1.TWTR_delisted_875018,1,20200428,122100,28.9700000,29.0200000,28.9700000,29.0200000,1627
US1.TWTR_delisted_875018,1,20200428,122200,29.0400000,29.0800000,29.0200000,29.0800000,2085
US1.TWTR_delisted_875018,1,20200428,122300,29.0800000,29.1000000,29.0700000,29.0800000,3382
US1.TWTR_delisted_875018,1,20200428,122400,29.0500000,29.0500000,29.0300000,29.0500000,2069
US1.TWTR_delisted_875018,1,20200428,122500,29.0400000,29.0600000,29.0400000,29.0600000,1200
US1.TWTR_delisted_875018,1,20200428,122600,29.0600000,29.0600000,29.0500000,29.0500000,1000
US1.TWTR_delisted_875018,1,20200428,122700,29.0500000,29.0600000,29.0200000,29.0300000,1431
US1.TWTR_delisted_875018,1,20200428,122800,29.0400000,29.0900000,29.0400000,29.0900000,1654
US1.TWTR_delisted_875018,1,20200428,122900,29.0800000,29.1300000,29.0750000,29.1300000,1900
US1.TWTR_delisted_875018,1,20200428,123000,29.1300000,29.1300000,29.1100000,29.1200000,1300
US1.TWTR_delisted_875018,1,20200428,123100,29.1100000,29.1400000,29.1050000,29.1300000,1500
US1.TWTR_delisted_875018,1,20200428,123200,29.1500000,29.1500000,29.1150000,29.1150000,300
US1.TWTR_delisted_875018,1,20200428,123300,29.1100000,29.1350000,29.1100000,29.1300000,600
US1.TWTR_delisted_875018,1,20200428,123400,29.1800000,29.1800000,29.1600000,29.1600000,400
US1.TWTR_delisted_875018,1,20200428,123500,29.1700000,29.1800000,29.1700000,29.1700000,1200
US1.TWTR_delisted_875018,1,20200428,123600,29.1800000,29.1800000,29.1700000,29.1700000,1600
US1.TWTR_delisted_875018,1,20200428,123800,29.1700000,29.1700000,29.1400000,29.1700000,2535
US1.TWTR_delisted_875018,1,20200428,123900,29.1700000,29.1800000,29.1700000,29.1800000,825
US1.TWTR_delisted_875018,1,20200428,124000,29.1700000,29.1800000,29.1700000,29.1800000,200
US1.TWTR_delisted_875018,1,20200428,124100,29.1700000,29.1700000,29.1600000,29.1650000,1400
US1.TWTR_delisted_875018,1,20200428,124200,29.1850000,29.1850000,29.1600000,29.1600000,2915
US1.TWTR_delisted_875018,1,20200428,124300,29.1400000,29.1700000,29.1400000,29.1700000,1000
US1.TWTR_delisted_875018,1,20200428,124400,29.1850000,29.1950000,29.1850000,29.1950000,200
US1.TWTR_delisted_875018,1,20200428,124500,29.1900000,29.1900000,29.1800000,29.1900000,1300
US1.TWTR_delisted_875018,1,20200428,124600,29.1800000,29.1900000,29.1800000,29.1800000,645
US1.TWTR_delisted_875018,1,20200428,124700,29.1500000,29.1500000,29.1400000,29.1400000,400
US1.TWTR_delisted_875018,1,20200428,124800,29.1400000,29.1600000,29.1400000,29.1600000,1399
US1.TWTR_delisted_875018,1,20200428,124900,29.1700000,29.1800000,29.1650000,29.1800000,1400
US1.TWTR_delisted_875018,1,20200428,125000,29.2500000,29.3100000,29.2500000,29.2900000,2894
US1.TWTR_delisted_875018,1,20200428,125100,29.2800000,29.2900000,29.2600000,29.2600000,989
US1.TWTR_delisted_875018,1,20200428,125200,29.2600000,29.2800000,29.2500000,29.2800000,700
US1.TWTR_delisted_875018,1,20200428,125300,29.2800000,29.2800000,29.2700000,29.2700000,3060
US1.TWTR_delisted_875018,1,20200428,125400,29.2800000,29.2800000,29.2600000,29.2600000,425
US1.TWTR_delisted_875018,1,20200428,125500,29.2700000,29.2900000,29.2700000,29.2700000,3557
US1.TWTR_delisted_875018,1,20200428,125600,29.2700000,29.3200000,29.2700000,29.3200000,1813
US1.TWTR_delisted_875018,1,20200428,125700,29.3300000,29.3800000,29.3100000,29.3800000,3400
US1.TWTR_delisted_875018,1,20200428,125800,29.3700000,29.3900000,29.3500000,29.3500000,2800
US1.TWTR_delisted_875018,1,20200428,125900,29.3400000,29.3500000,29.3300000,29.3300000,700
US1.TWTR_delisted_875018,1,20200428,130000,29.3400000,29.3400000,29.2600000,29.2600000,6395
US1.TWTR_delisted_875018,1,20200428,130100,29.2600000,29.3100000,29.2600000,29.3100000,604
US1.TWTR_delisted_875018,1,20200428,130200,29.3600000,29.3600000,29.3600000,29.3600000,200
US1.TWTR_delisted_875018,1,20200428,130300,29.3750000,29.3800000,29.3600000,29.3600000,940
US1.TWTR_delisted_875018,1,20200428,130400,29.3500000,29.3500000,29.3300000,29.3400000,2553
US1.TWTR_delisted_875018,1,20200428,130500,29.3400000,29.3500000,29.3400000,29.3500000,1270
US1.TWTR_delisted_875018,1,20200428,130600,29.3550000,29.3800000,29.3500000,29.3700000,6169
US1.TWTR_delisted_875018,1,20200428,130800,29.4000000,29.4000000,29.3700000,29.3700000,1300
US1.TWTR_delisted_875018,1,20200428,131000,29.3600000,29.3700000,29.3400000,29.3400000,1976
US1.TWTR_delisted_875018,1,20200428,131100,29.3400000,29.3400000,29.3400000,29.3400000,300
US1.TWTR_delisted_875018,1,20200428,131200,29.3400000,29.3400000,29.3300000,29.3300000,1685
US1.TWTR_delisted_875018,1,20200428,131300,29.3200000,29.3200000,29.2800000,29.3100000,2215
US1.TWTR_delisted_875018,1,20200428,131400,29.3300000,29.3300000,29.2800000,29.2800000,1681
US1.TWTR_delisted_875018,1,20200428,131500,29.2550000,29.2550000,29.1700000,29.1800000,8243
US1.TWTR_delisted_875018,1,20200428,131600,29.1900000,29.2200000,29.1900000,29.2200000,1482
US1.TWTR_delisted_875018,1,20200428,131700,29.2100000,29.2100000,29.2100000,29.2100000,100
US1.TWTR_delisted_875018,1,20200428,131800,29.1800000,29.1800000,29.1800000,29.1800000,200
US1.TWTR_delisted_875018,1,20200428,131900,29.1700000,29.1700000,29.1700000,29.1700000,400
US1.TWTR_delisted_875018,1,20200428,132000,29.1700000,29.1900000,29.1300000,29.1300000,5100
US1.TWTR_delisted_875018,1,20200428,132100,29.1600000,29.1800000,29.1600000,29.1800000,1262
US1.TWTR_delisted_875018,1,20200428,132200,29.2100000,29.2100000,29.1500000,29.1500000,500
US1.TWTR_delisted_875018,1,20200428,132300,29.1850000,29.2000000,29.1850000,29.2000000,800
US1.TWTR_delisted_875018,1,20200428,132400,29.2000000,29.2000000,29.1700000,29.1700000,1030
US1.TWTR_delisted_875018,1,20200428,132500,29.1900000,29.1900000,29.1900000,29.1900000,216
US1.TWTR_delisted_875018,1,20200428,132600,29.2100000,29.2100000,29.1900000,29.1900000,600
US1.TWTR_delisted_875018,1,20200428,132700,29.2100000,29.2100000,29.2000000,29.2000000,200
US1.TWTR_delisted_875018,1,20200428,132800,29.2100000,29.2100000,29.2100000,29.2100000,100
US1.TWTR_delisted_875018,1,20200428,132900,29.2300000,29.2300000,29.2200000,29.2300000,501
US1.TWTR_delisted_875018,1,20200428,133100,29.2100000,29.2100000,29.2000000,29.2000000,1000
US1.TWTR_delisted_875018,1,20200428,133200,29.2100000,29.2300000,29.2100000,29.2300000,500
US1.TWTR_delisted_875018,1,20200428,133300,29.2100000,29.2250000,29.2100000,29.2250000,300
US1.TWTR_delisted_875018,1,20200428,133400,29.2100000,29.2100000,29.1800000,29.1800000,300
US1.TWTR_delisted_875018,1,20200428,133500,29.1800000,29.2050000,29.1800000,29.1900000,936
US1.TWTR_delisted_875018,1,20200428,133600,29.1600000,29.1600000,29.1600000,29.1600000,100
US1.TWTR_delisted_875018,1,20200428,133700,29.1700000,29.1700000,29.1400000,29.1400000,300
US1.TWTR_delisted_875018,1,20200428,133800,29.1400000,29.1650000,29.1400000,29.1650000,600
US1.TWTR_delisted_875018,1,20200428,133900,29.1800000,29.1900000,29.1800000,29.1900000,1000
US1.TWTR_delisted_875018,1,20200428,134000,29.1900000,29.1900000,29.1700000,29.1700000,200
US1.TWTR_delisted_875018,1,20200428,134100,29.1800000,29.2050000,29.1800000,29.2050000,1090
US1.TWTR_delisted_875018,1,20200428,134200,29.2400000,29.2400000,29.2200000,29.2200000,800
US1.TWTR_delisted_875018,1,20200428,134300,29.2300000,29.2300000,29.2300000,29.2300000,200
US1.TWTR_delisted_875018,1,20200428,134400,29.2600000,29.2900000,29.2600000,29.2900000,1000
US1.TWTR_delisted_875018,1,20200428,134500,29.2900000,29.3200000,29.2850000,29.3200000,1300
US1.TWTR_delisted_875018,1,20200428,134600,29.2850000,29.2850000,29.2800000,29.2800000,300
US1.TWTR_delisted_875018,1,20200428,134700,29.2800000,29.2900000,29.2800000,29.2800000,500
US1.TWTR_delisted_875018,1,20200428,134800,29.2600000,29.2600000,29.2600000,29.2600000,100
US1.TWTR_delisted_875018,1,20200428,134900,29.2500000,29.2700000,29.2500000,29.2700000,400
US1.TWTR_delisted_875018,1,20200428,135000,29.2700000,29.2800000,29.2700000,29.2800000,200
US1.TWTR_delisted_875018,1,20200428,135100,29.2700000,29.2800000,29.2700000,29.2800000,200
US1.TWTR_delisted_875018,1,20200428,135200,29.2700000,29.2800000,29.2700000,29.2800000,600
US1.TWTR_delisted_875018,1,20200428,135300,29.2600000,29.2600000,29.2500000,29.2500000,600
US1.TWTR_delisted_875018,1,20200428,135400,29.2300000,29.2300000,29.2300000,29.2300000,100
US1.TWTR_delisted_875018,1,20200428,135500,29.2450000,29.2750000,29.2450000,29.2750000,662
US1.TWTR_delisted_875018,1,20200428,135600,29.2800000,29.2800000,29.2800000,29.2800000,300
US1.TWTR_delisted_875018,1,20200428,135700,29.2600000,29.2700000,29.2600000,29.2700000,1900
US1.TWTR_delisted_875018,1,20200428,135800,29.2500000,29.2500000,29.2400000,29.2450000,400
US1.TWTR_delisted_875018,1,20200428,135900,29.2300000,29.2300000,29.2200000,29.2200000,1186
US1.TWTR_delisted_875018,1,20200428,140000,29.2200000,29.2200000,29.2000000,29.2050000,683
US1.TWTR_delisted_875018,1,20200428,140100,29.2100000,29.2400000,29.2100000,29.2400000,1100
US1.TWTR_delisted_875018,1,20200428,140200,29.2600000,29.2600000,29.2600000,29.2600000,200
US1.TWTR_delisted_875018,1,20200428,140400,29.2800000,29.2800000,29.2800000,29.2800000,400
US1.TWTR_delisted_875018,1,20200428,140500,29.3050000,29.3200000,29.3050000,29.3200000,500
US1.TWTR_delisted_875018,1,20200428,140600,29.3100000,29.3100000,29.3000000,29.3050000,900
US1.TWTR_delisted_875018,1,20200428,140700,29.2950000,29.3000000,29.2900000,29.3000000,1000
US1.TWTR_delisted_875018,1,20200428,140800,29.3150000,29.3150000,29.3100000,29.3100000,1234
US1.TWTR_delisted_875018,1,20200428,140900,29.3350000,29.3450000,29.3350000,29.3450000,1009
US1.TWTR_delisted_875018,1,20200428,141000,29.3500000,29.3500000,29.3400000,29.3400000,400
US1.TWTR_delisted_875018,1,20200428,141100,29.3350000,29.3400000,29.3100000,29.3100000,1200
US1.TWTR_delisted_875018,1,20200428,141200,29.3300000,29.3300000,29.3300000,29.3300000,200
US1.TWTR_delisted_875018,1,20200428,141300,29.3300000,29.3300000,29.3300000,29.3300000,100
US1.TWTR_delisted_875018,1,20200428,141600,29.3300000,29.3300000,29.3300000,29.3300000,400
US1.TWTR_delisted_875018,1,20200428,141700,29.3500000,29.3500000,29.3500000,29.3500000,100
US1.TWTR_delisted_875018,1,20200428,141800,29.3350000,29.3450000,29.3350000,29.3450000,200
US1.TWTR_delisted_875018,1,20200428,141900,29.3300000,29.3400000,29.3300000,29.3400000,600
US1.TWTR_delisted_875018,1,20200428,142100,29.3500000,29.3500000,29.3400000,29.3400000,200
US1.TWTR_delisted_875018,1,20200428,142200,29.3250000,29.3250000,29.3250000,29.3250000,100
US1.TWTR_delisted_875018,1,20200428,142300,29.3100000,29.3150000,29.3000000,29.3150000,800
US1.TWTR_delisted_875018,1,20200428,142400,29.3000000,29.3000000,29.2900000,29.2900000,1400
US1.TWTR_delisted_875018,1,20200428,142500,29.2900000,29.2900000,29.2800000,29.2900000,475
US1.TWTR_delisted_875018,1,20200428,142600,29.2900000,29.3200000,29.2900000,29.3200000,700
US1.TWTR_delisted_875018,1,20200428,142700,29.3300000,29.3300000,29.3300000,29.3300000,200
US1.TWTR_delisted_875018,1,20200428,142800,29.3300000,29.3300000,29.3050000,29.3050000,722
US1.TWTR_delisted_875018,1,20200428,142900,29.3000000,29.3000000,29.2800000,29.2800000,500
US1.TWTR_delisted_875018,1,20200428,143000,29.2800000,29.2800000,29.2800000,29.2800000,200
US1.TWTR_delisted_875018,1,20200428,143100,29.2800000,29.3000000,29.2800000,29.3000000,300
US1.TWTR_delisted_875018,1,20200428,143200,29.2800000,29.3000000,29.2800000,29.3000000,999
US1.TWTR_delisted_875018,1,20200428,143300,29.2900000,29.3100000,29.2900000,29.3100000,1994
US1.TWTR_delisted_875018,1,20200428,143400,29.3250000,29.3250000,29.3100000,29.3100000,400
US1.TWTR_delisted_875018,1,20200428,143500,29.3100000,29.3100000,29.3100000,29.3100000,200
US1.TWTR_delisted_875018,1,20200428,143600,29.3100000,29.3100000,29.3000000,29.3000000,1000
US1.TWTR_delisted_875018,1,20200428,143700,29.2700000,29.2700000,29.2550000,29.2550000,2001
US1.TWTR_delisted_875018,1,20200428,143900,29.2300000,29.2300000,29.1900000,29.1900000,1300
US1.TWTR_delisted_875018,1,20200428,144000,29.1900000,29.2100000,29.1900000,29.2050000,800
US1.TWTR_delisted_875018,1,20200428,144100,29.1900000,29.2100000,29.1900000,29.2100000,1000
US1.TWTR_delisted_875018,1,20200428,144200,29.2200000,29.2200000,29.2000000,29.2000000,200
US1.TWTR_delisted_875018,1,20200428,144300,29.2000000,29.2250000,29.2000000,29.2250000,400
US1.TWTR_delisted_875018,1,20200428,144400,29.2200000,29.2200000,29.2000000,29.2100000,351
US1.TWTR_delisted_875018,1,20200428,144500,29.2000000,29.2000000,29.1700000,29.1700000,1000
US1.TWTR_delisted_875018,1,20200428,144600,29.1600000,29.1600000,29.1200000,29.1200000,2000
US1.TWTR_delisted_875018,1,20200428,144700,29.1300000,29.1500000,29.1300000,29.1500000,700
US1.TWTR_delisted_875018,1,20200428,144800,29.1400000,29.1400000,29.1250000,29.1300000,571
US1.TWTR_delisted_875018,1,20200428,144900,29.1450000,29.1500000,29.1200000,29.1200000,800
US1.TWTR_delisted_875018,1,20200428,145000,29.1200000,29.1350000,29.1200000,29.1350000,500
US1.TWTR_delisted_875018,1,20200428,145100,29.1300000,29.1550000,29.1300000,29.1500000,600
US1.TWTR_delisted_875018,1,20200428,145200,29.1500000,29.1500000,29.1300000,29.1300000,700
US1.TWTR_delisted_875018,1,20200428,145300,29.1150000,29.1400000,29.0600000,29.0900000,10799
US1.TWTR_delisted_875018,1,20200428,145400,29.0900000,29.1150000,29.0900000,29.1150000,300
US1.TWTR_delisted_875018,1,20200428,145500,29.0950000,29.0950000,29.0700000,29.0700000,700
US1.TWTR_delisted_875018,1,20200428,145600,29.0800000,29.0800000,29.0800000,29.0800000,200
US1.TWTR_delisted_875018,1,20200428,145700,29.0800000,29.0800000,29.0500000,29.0500000,652
US1.TWTR_delisted_875018,1,20200428,145800,29.0400000,29.0700000,29.0400000,29.0600000,1500
US1.TWTR_delisted_875018,1,20200428,145900,29.0500000,29.0700000,29.0500000,29.0700000,200
US1.TWTR_delisted_875018,1,20200428,150000,29.0400000,29.0800000,29.0350000,29.0700000,1100
US1.TWTR_delisted_875018,1,20200428,150100,29.0550000,29.0550000,29.0550000,29.0550000,100
US1.TWTR_delisted_875018,1,20200428,150200,29.0700000,29.0700000,29.0700000,29.0700000,700
US1.TWTR_delisted_875018,1,20200428,150300,29.0600000,29.0700000,29.0600000,29.0600000,720
US1.TWTR_delisted_875018,1,20200428,150400,29.0600000,29.0600000,29.0600000,29.0600000,100
US1.TWTR_delisted_875018,1,20200428,150500,29.0300000,29.0300000,29.0300000,29.0300000,900
US1.TWTR_delisted_875018,1,20200428,150600,29.0550000,29.0550000,29.0300000,29.0300000,500
US1.TWTR_delisted_875018,1,20200428,150700,29.0400000,29.0400000,29.0300000,29.0400000,400
US1.TWTR_delisted_875018,1,20200428,150800,29.0500000,29.0600000,29.0500000,29.0600000,300
US1.TWTR_delisted_875018,1,20200428,150900,29.0600000,29.0850000,29.0600000,29.0850000,1500
US1.TWTR_delisted_875018,1,20200428,151000,29.0800000,29.0800000,29.0800000,29.0800000,400
US1.TWTR_delisted_875018,1,20200428,151100,29.0650000,29.0900000,29.0600000,29.0900000,1415
US1.TWTR_delisted_875018,1,20200428,151200,29.0700000,29.0700000,29.0700000,29.0700000,200
US1.TWTR_delisted_875018,1,20200428,151300,29.0700000,29.0700000,29.0700000,29.0700000,200
US1.TWTR_delisted_875018,1,20200428,151400,29.0700000,29.0850000,29.0700000,29.0850000,300
US1.TWTR_delisted_875018,1,20200428,151500,29.0900000,29.0900000,29.0700000,29.0800000,1345
US1.TWTR_delisted_875018,1,20200428,151600,29.0700000,29.0900000,29.0700000,29.0900000,1039
US1.TWTR_delisted_875018,1,20200428,151700,29.0800000,29.0800000,29.0700000,29.0800000,842
US1.TWTR_delisted_875018,1,20200428,151800,29.0800000,29.0800000,29.0600000,29.0600000,500
US1.TWTR_delisted_875018,1,20200428,151900,29.0600000,29.0700000,29.0600000,29.0700000,200
US1.TWTR_delisted_875018,1,20200428,152000,29.0800000,29.1050000,29.0800000,29.1050000,500
US1.TWTR_delisted_875018,1,20200428,152100,29.1200000,29.1700000,29.1100000,29.1200000,4682
US1.TWTR_delisted_875018,1,20200428,152200,29.0900000,29.0900000,29.0200000,29.0200000,1600
US1.TWTR_delisted_875018,1,20200428,152300,29.0000000,29.0000000,28.9800000,29.0000000,3712
US1.TWTR_delisted_875018,1,20200428,152400,29.0050000,29.0300000,29.0050000,29.0100000,1500
US1.TWTR_delisted_875018,1,20200428,152500,29.0500000,29.0500000,29.0500000,29.0500000,200
US1.TWTR_delisted_875018,1,20200428,152600,29.0600000,29.0600000,29.0550000,29.0550000,300
US1.TWTR_delisted_875018,1,20200428,152700,29.0650000,29.1000000,29.0600000,29.0600000,1755
US1.TWTR_delisted_875018,1,20200428,152800,29.0750000,29.0800000,29.0750000,29.0800000,600
US1.TWTR_delisted_875018,1,20200428,152900,29.0800000,29.0900000,29.0600000,29.0900000,3100
US1.TWTR_delisted_875018,1,20200428,153000,29.0850000,29.1100000,29.0850000,29.1100000,1700
US1.TWTR_delisted_875018,1,20200428,153100,29.1150000,29.1150000,29.0900000,29.0900000,300
US1.TWTR_delisted_875018,1,20200428,153200,29.1000000,29.1200000,29.1000000,29.1200000,300
US1.TWTR_delisted_875018,1,20200428,153300,29.1150000,29.1150000,29.1100000,29.1100000,300
US1.TWTR_delisted_875018,1,20200428,153400,29.1100000,29.1300000,29.1100000,29.1300000,1900
US1.TWTR_delisted_875018,1,20200428,153600,29.1100000,29.1250000,29.0950000,29.0950000,1400
US1.TWTR_delisted_875018,1,20200428,153700,29.1000000,29.1000000,29.1000000,29.1000000,100
US1.TWTR_delisted_875018,1,20200428,153800,29.1100000,29.1200000,29.1100000,29.1200000,1559
US1.TWTR_delisted_875018,1,20200428,153900,29.1250000,29.1400000,29.1250000,29.1350000,1300
US1.TWTR_delisted_875018,1,20200428,154000,29.1350000,29.1750000,29.1300000,29.1650000,2300
US1.TWTR_delisted_875018,1,20200428,154100,29.1650000,29.1650000,29.1600000,29.1600000,644
US1.TWTR_delisted_875018,1,20200428,154200,29.1800000,29.2050000,29.1550000,29.1550000,3988
US1.TWTR_delisted_875018,1,20200428,154300,29.1550000,29.1800000,29.1500000,29.1800000,2799
US1.TWTR_delisted_875018,1,20200428,154400,29.1800000,29.1800000,29.1600000,29.1700000,2500
US1.TWTR_delisted_875018,1,20200428,154500,29.1750000,29.1750000,29.1450000,29.1600000,4000
US1.TWTR_delisted_875018,1,20200428,154600,29.1600000,29.1700000,29.1250000,29.1400000,4184
US1.TWTR_delisted_875018,1,20200428,154700,29.1300000,29.1450000,29.1100000,29.1100000,2800
US1.TWTR_delisted_875018,1,20200428,154800,29.1150000,29.1300000,29.1150000,29.1300000,1600
US1.TWTR_delisted_875018,1,20200428,154900,29.1300000,29.1400000,29.1200000,29.1300000,2397
US1.TWTR_delisted_875018,1,20200428,155000,29.1250000,29.1250000,29.0950000,29.1000000,2875
US1.TWTR_delisted_875018,1,20200428,155100,29.0850000,29.1150000,29.0700000,29.1100000,6479
US1.TWTR_delisted_875018,1,20200428,155200,29.1100000,29.1100000,29.0650000,29.0650000,5988
US1.TWTR_delisted_875018,1,20200428,155300,29.0550000,29.0550000,29.0050000,29.0100000,6295
US1.TWTR_delisted_875018,1,20200428,155400,29.0100000,29.0100000,29.0000000,29.0000000,5276
US1.TWTR_delisted_875018,1,20200428,155500,28.9900000,28.9900000,28.9500000,28.9500000,3918
US1.TWTR_delisted_875018,1,20200428,155600,28.9550000,28.9600000,28.9250000,28.9300000,15907
US1.TWTR_delisted_875018,1,20200428,155700,28.9150000,28.9150000,28.8900000,28.9000000,7377
US1.TWTR_delisted_875018,1,20200428,155800,28.8900000,28.9000000,28.8850000,28.8850000,3806
US1.TWTR_delisted_875018,1,20200428,155900,28.8850000,28.8900000,28.8650000,28.8650000,2800
US1.TWTR_delisted_875018,1,20200428,160000,28.8600000,28.8650000,28.7700000,28.8000000,27418
US1.TWTR_delisted_875018,1,20200429,093100,30.0300000,30.0650000,29.8500000,29.9700000,30746
US1.TWTR_delisted_875018,1,20200429,093200,29.9400000,29.9500000,29.7400000,29.8400000,17172
US1.TWTR_delisted_875018,1,20200429,093300,29.8450000,30.0250000,29.8300000,30.0100000,17520
US1.TWTR_delisted_875018,1,20200429,093400,30.0300000,30.0350000,29.9600000,30.0100000,14388
US1.TWTR_delisted_875018,1,20200429,093500,30.0000000,30.0200000,29.9500000,29.9500000,7198
US1.TWTR_delisted_875018,1,20200429,093600,29.9200000,29.9400000,29.8200000,29.8700000,7447
US1.TWTR_delisted_875018,1,20200429,093700,29.8900000,30.0600000,29.8900000,30.0600000,6676
US1.TWTR_delisted_875018,1,20200429,093800,30.0500000,30.0600000,29.9600000,29.9600000,5294
US1.TWTR_delisted_875018,1,20200429,093900,29.9900000,29.9900000,29.8200000,29.8200000,8271
US1.TWTR_delisted_875018,1,20200429,094000,29.8000000,29.8600000,29.7200000,29.7500000,4400
US1.TWTR_delisted_875018,1,20200429,094100,29.7400000,29.7850000,29.6300000,29.7700000,13447
US1.TWTR_delisted_875018,1,20200429,094200,29.7550000,29.8100000,29.7550000,29.7700000,6661
US1.TWTR_delisted_875018,1,20200429,094300,29.7600000,29.8100000,29.7400000,29.7800000,7961
US1.TWTR_delisted_875018,1,20200429,094400,29.8150000,29.8600000,29.7300000,29.8300000,17121
US1.TWTR_delisted_875018,1,20200429,094500,29.8200000,29.9000000,29.8200000,29.9000000,7107
US1.TWTR_delisted_875018,1,20200429,094600,29.9050000,29.9200000,29.8400000,29.8800000,5596
US1.TWTR_delisted_875018,1,20200429,094700,29.9100000,29.9300000,29.9100000,29.9200000,2690
US1.TWTR_delisted_875018,1,20200429,094800,29.8800000,29.9900000,29.8800000,29.9850000,1800
US1.TWTR_delisted_875018,1,20200429,094900,30.0100000,30.0400000,29.9750000,30.0400000,2777
US1.TWTR_delisted_875018,1,20200429,095000,30.0500000,30.2100000,30.0500000,30.2100000,2218
US1.TWTR_delisted_875018,1,20200429,095100,30.2300000,30.3450000,30.2300000,30.3400000,8543
US1.TWTR_delisted_875018,1,20200429,095200,30.3300000,30.4000000,30.3300000,30.4000000,7613
US1.TWTR_delisted_875018,1,20200429,095300,30.4150000,30.4150000,30.3550000,30.3600000,6858
US1.TWTR_delisted_875018,1,20200429,095400,30.3600000,30.3600000,30.3000000,30.3000000,14609
US1.TWTR_delisted_875018,1,20200429,095500,30.2800000,30.4600000,30.2650000,30.4200000,9288
US1.TWTR_delisted_875018,1,20200429,095600,30.4400000,30.4500000,30.4000000,30.4300000,10855
US1.TWTR_delisted_875018,1,20200429,095700,30.4500000,30.5700000,30.4500000,30.5400000,12153
US1.TWTR_delisted_875018,1,20200429,095800,30.5300000,30.5650000,30.4150000,30.4600000,16533
US1.TWTR_delisted_875018,1,20200429,095900,30.4350000,30.4500000,30.4300000,30.4300000,2900
US1.TWTR_delisted_875018,1,20200429,100000,30.4300000,30.5400000,30.3900000,30.5400000,5771
US1.TWTR_delisted_875018,1,20200429,100100,30.5500000,30.5600000,30.5000000,30.5000000,3073
US1.TWTR_delisted_875018,1,20200429,100200,30.5000000,30.5200000,30.4700000,30.4900000,5410
US1.TWTR_delisted_875018,1,20200429,100300,30.5000000,30.5000000,30.4600000,30.4800000,8430
US1.TWTR_delisted_875018,1,20200429,100400,30.4900000,30.5600000,30.4900000,30.5100000,7146
US1.TWTR_delisted_875018,1,20200429,100500,30.5000000,30.5450000,30.4900000,30.5450000,3048
US1.TWTR_delisted_875018,1,20200429,100600,30.5500000,30.6300000,30.5500000,30.5900000,11288
US1.TWTR_delisted_875018,1,20200429,100700,30.5650000,30.6100000,30.5600000,30.6000000,3049
US1.TWTR_delisted_875018,1,20200429,100800,30.6500000,30.6500000,30.6500000,30.6500000,400
US1.TWTR_delisted_875018,1,20200429,100900,30.6500000,30.6500000,30.5950000,30.6050000,4792
US1.TWTR_delisted_875018,1,20200429,101000,30.5700000,30.7200000,30.5700000,30.7200000,9524
US1.TWTR_delisted_875018,1,20200429,101100,30.7250000,30.7300000,30.6300000,30.6500000,6969
US1.TWTR_delisted_875018,1,20200429,101200,30.6600000,30.6600000,30.5800000,30.6100000,2649
US1.TWTR_delisted_875018,1,20200429,101300,30.5750000,30.6700000,30.5750000,30.6700000,7250
US1.TWTR_delisted_875018,1,20200429,101400,30.6700000,30.6700000,30.6100000,30.6550000,3880
US1.TWTR_delisted_875018,1,20200429,101500,30.6150000,30.6800000,30.6150000,30.6650000,2300
US1.TWTR_delisted_875018,1,20200429,101600,30.6900000,30.7400000,30.6900000,30.7400000,1804
US1.TWTR_delisted_875018,1,20200429,101700,30.7250000,30.7700000,30.7000000,30.7700000,1800
US1.TWTR_delisted_875018,1,20200429,101800,30.7300000,30.8100000,30.7200000,30.8000000,10269
US1.TWTR_delisted_875018,1,20200429,101900,30.7900000,30.7900000,30.7650000,30.7800000,4000
US1.TWTR_delisted_875018,1,20200429,102000,30.7700000,30.8000000,30.7500000,30.7500000,8667
US1.TWTR_delisted_875018,1,20200429,102100,30.7400000,30.7450000,30.7200000,30.7200000,2728
US1.TWTR_delisted_875018,1,20200429,102200,30.7000000,30.7300000,30.7000000,30.7100000,900
US1.TWTR_delisted_875018,1,20200429,102300,30.7450000,30.7800000,30.7450000,30.7600000,2850
US1.TWTR_delisted_875018,1,20200429,102400,30.7600000,30.7600000,30.6900000,30.6900000,1200
US1.TWTR_delisted_875018,1,20200429,102500,30.7000000,30.7900000,30.7000000,30.7700000,7174
US1.TWTR_delisted_875018,1,20200429,102600,30.7700000,30.7900000,30.7700000,30.7850000,3000
US1.TWTR_delisted_875018,1,20200429,102700,30.7900000,30.8300000,30.7800000,30.8300000,9075
US1.TWTR_delisted_875018,1,20200429,102800,30.8300000,30.8900000,30.8300000,30.8850000,6400
US1.TWTR_delisted_875018,1,20200429,102900,30.8850000,30.9500000,30.8700000,30.8800000,16516
US1.TWTR_delisted_875018,1,20200429,103000,30.8500000,30.9200000,30.8500000,30.9200000,5635
US1.TWTR_delisted_875018,1,20200429,103100,30.9200000,31.0500000,30.9200000,31.0500000,8577
US1.TWTR_delisted_875018,1,20200429,103200,31.0450000,31.0800000,30.9600000,30.9600000,7000
US1.TWTR_delisted_875018,1,20200429,103300,30.9950000,31.0700000,30.9950000,31.0200000,7532
US1.TWTR_delisted_875018,1,20200429,103400,31.0300000,31.0400000,31.0100000,31.0200000,4588
US1.TWTR_delisted_875018,1,20200429,103500,31.0250000,31.0550000,31.0200000,31.0500000,8308
US1.TWTR_delisted_875018,1,20200429,103600,31.0600000,31.0700000,31.0400000,31.0600000,2189
US1.TWTR_delisted_875018,1,20200429,103700,31.0500000,31.0500000,30.9400000,30.9800000,7341
US1.TWTR_delisted_875018,1,20200429,103800,31.0150000,31.1400000,31.0150000,31.1000000,8702
US1.TWTR_delisted_875018,1,20200429,103900,31.0400000,31.0600000,30.9550000,30.9700000,5191
US1.TWTR_delisted_875018,1,20200429,104000,30.9700000,31.1200000,30.9700000,31.1200000,5500
US1.TWTR_delisted_875018,1,20200429,104100,31.1450000,31.1450000,31.1050000,31.1450000,1414
US1.TWTR_delisted_875018,1,20200429,104200,31.1350000,31.1500000,31.1100000,31.1100000,3900
US1.TWTR_delisted_875018,1,20200429,104300,31.1150000,31.1150000,31.0700000,31.1050000,2200
US1.TWTR_delisted_875018,1,20200429,104400,31.1250000,31.1450000,31.1250000,31.1400000,8200
US1.TWTR_delisted_875018,1,20200429,104500,31.1350000,31.1400000,31.1100000,31.1400000,11616
US1.TWTR_delisted_875018,1,20200429,104600,31.1300000,31.1300000,30.9800000,31.0400000,18566
US1.TWTR_delisted_875018,1,20200429,104700,31.0400000,31.0700000,30.9900000,31.0000000,6200
US1.TWTR_delisted_875018,1,20200429,104800,30.9950000,31.0200000,30.9900000,31.0200000,4550
US1.TWTR_delisted_875018,1,20200429,104900,31.0400000,31.0700000,31.0350000,31.0650000,2497
US1.TWTR_delisted_875018,1,20200429,105000,31.0750000,31.1500000,31.0700000,31.1500000,25892
US1.TWTR_delisted_875018,1,20200429,105100,31.1500000,31.1500000,31.1000000,31.1150000,6970
US1.TWTR_delisted_875018,1,20200429,105200,31.1250000,31.1250000,31.0450000,31.0500000,4500
US1.TWTR_delisted_875018,1,20200429,105300,31.0500000,31.0900000,31.0150000,31.0900000,6850
US1.TWTR_delisted_875018,1,20200429,105400,31.1000000,31.1000000,31.0500000,31.0700000,4496
US1.TWTR_delisted_875018,1,20200429,105500,31.0650000,31.0650000,31.0050000,31.0050000,2800
US1.TWTR_delisted_875018,1,20200429,105600,31.0000000,31.0050000,30.9400000,30.9600000,5743
US1.TWTR_delisted_875018,1,20200429,105700,30.9650000,31.0400000,30.9400000,31.0400000,10600
US1.TWTR_delisted_875018,1,20200429,105800,31.0100000,31.0700000,31.0100000,31.0700000,12451
US1.TWTR_delisted_875018,1,20200429,105900,31.0800000,31.1000000,31.0650000,31.0650000,5953
US1.TWTR_delisted_875018,1,20200429,110000,31.0100000,31.0100000,30.9700000,31.0000000,1830
US1.TWTR_delisted_875018,1,20200429,110100,31.0200000,31.0500000,31.0000000,31.0450000,4025
US1.TWTR_delisted_875018,1,20200429,110200,31.0500000,31.0700000,31.0500000,31.0700000,644
US1.TWTR_delisted_875018,1,20200429,110300,30.9900000,30.9900000,30.9450000,30.9450000,3599
US1.TWTR_delisted_875018,1,20200429,110400,30.9450000,30.9450000,30.8400000,30.8400000,5590
US1.TWTR_delisted_875018,1,20200429,110500,30.8600000,30.8950000,30.8400000,30.8400000,7033
US1.TWTR_delisted_875018,1,20200429,110600,30.8900000,30.9550000,30.8900000,30.9500000,1954
US1.TWTR_delisted_875018,1,20200429,110700,30.9400000,30.9500000,30.8850000,30.9400000,4000
US1.TWTR_delisted_875018,1,20200429,110800,30.9250000,30.9250000,30.8900000,30.8900000,4244
US1.TWTR_delisted_875018,1,20200429,110900,30.8600000,30.9550000,30.8600000,30.9500000,2775
US1.TWTR_delisted_875018,1,20200429,111000,30.9400000,30.9400000,30.8700000,30.9000000,5611
US1.TWTR_delisted_875018,1,20200429,111100,30.9000000,30.9000000,30.9000000,30.9000000,100
US1.TWTR_delisted_875018,1,20200429,111200,30.9800000,30.9800000,30.9600000,30.9600000,2200
US1.TWTR_delisted_875018,1,20200429,111300,30.9550000,30.9550000,30.9200000,30.9300000,2704
US1.TWTR_delisted_875018,1,20200429,111400,30.9400000,30.9400000,30.9200000,30.9400000,1557
US1.TWTR_delisted_875018,1,20200429,111500,30.9800000,30.9900000,30.9550000,30.9900000,3444
US1.TWTR_delisted_875018,1,20200429,111600,31.0000000,31.0200000,30.9850000,30.9900000,2680
US1.TWTR_delisted_875018,1,20200429,111700,30.9850000,30.9850000,30.9500000,30.9550000,3464
US1.TWTR_delisted_875018,1,20200429,111800,30.9650000,31.0200000,30.9400000,30.9850000,5186
US1.TWTR_delisted_875018,1,20200429,111900,30.9300000,30.9300000,30.9000000,30.9300000,2060
US1.TWTR_delisted_875018,1,20200429,112000,30.9500000,30.9500000,30.9100000,30.9100000,1511
US1.TWTR_delisted_875018,1,20200429,112100,30.8900000,30.8900000,30.8700000,30.8900000,1762
US1.TWTR_delisted_875018,1,20200429,112200,30.9000000,30.9200000,30.8600000,30.9000000,3416
US1.TWTR_delisted_875018,1,20200429,112300,30.8750000,30.9200000,30.8750000,30.9200000,2800
US1.TWTR_delisted_875018,1,20200429,112400,30.9200000,30.9700000,30.9200000,30.9200000,12218
US1.TWTR_delisted_875018,1,20200429,112500,30.9200000,30.9200000,30.8700000,30.8700000,1743
US1.TWTR_delisted_875018,1,20200429,112600,30.8800000,30.9100000,30.8800000,30.9100000,2832
US1.TWTR_delisted_875018,1,20200429,112700,30.8950000,30.8950000,30.8100000,30.8100000,2000
US1.TWTR_delisted_875018,1,20200429,112800,30.8150000,30.8200000,30.8000000,30.8100000,3678
US1.TWTR_delisted_875018,1,20200429,112900,30.8100000,30.8200000,30.8100000,30.8200000,2961
US1.TWTR_delisted_875018,1,20200429,113000,30.8100000,30.8200000,30.8100000,30.8200000,1592
US1.TWTR_delisted_875018,1,20200429,113100,30.8300000,30.8300000,30.7600000,30.7800000,5596
US1.TWTR_delisted_875018,1,20200429,113200,30.7850000,30.8000000,30.7700000,30.7700000,2834
US1.TWTR_delisted_875018,1,20200429,113300,30.7900000,30.8000000,30.7800000,30.8000000,2291
US1.TWTR_delisted_875018,1,20200429,113400,30.7700000,30.8250000,30.7700000,30.7900000,1100
US1.TWTR_delisted_875018,1,20200429,113500,30.7900000,30.8250000,30.7900000,30.8200000,1700
US1.TWTR_delisted_875018,1,20200429,113600,30.8150000,30.8150000,30.7800000,30.7800000,4900
US1.TWTR_delisted_875018,1,20200429,113700,30.7500000,30.7650000,30.7450000,30.7650000,1100
US1.TWTR_delisted_875018,1,20200429,113800,30.7700000,30.7700000,30.7700000,30.7700000,100
US1.TWTR_delisted_875018,1,20200429,113900,30.7400000,30.7500000,30.7300000,30.7300000,400
US1.TWTR_delisted_875018,1,20200429,114000,30.7250000,30.7250000,30.7200000,30.7200000,600
US1.TWTR_delisted_875018,1,20200429,114100,30.7100000,30.7300000,30.7100000,30.7300000,1448
US1.TWTR_delisted_875018,1,20200429,114200,30.7400000,30.7500000,30.7300000,30.7300000,1400
US1.TWTR_delisted_875018,1,20200429,114300,30.6900000,30.7100000,30.6700000,30.6800000,2888
US1.TWTR_delisted_875018,1,20200429,114400,30.6800000,30.6800000,30.6800000,30.6800000,200
US1.TWTR_delisted_875018,1,20200429,114500,30.6700000,30.6800000,30.6500000,30.6800000,3862
US1.TWTR_delisted_875018,1,20200429,114600,30.6750000,30.7400000,30.6750000,30.7400000,1000
US1.TWTR_delisted_875018,1,20200429,114700,30.7300000,30.7300000,30.7000000,30.7000000,1300
US1.TWTR_delisted_875018,1,20200429,114800,30.7100000,30.7100000,30.7100000,30.7100000,100
US1.TWTR_delisted_875018,1,20200429,114900,30.7000000,30.7000000,30.6800000,30.7000000,1800
US1.TWTR_delisted_875018,1,20200429,115000,30.6800000,30.6800000,30.6400000,30.6400000,1300
US1.TWTR_delisted_875018,1,20200429,115100,30.6300000,30.6300000,30.6300000,30.6300000,100
US1.TWTR_delisted_875018,1,20200429,115200,30.6750000,30.6800000,30.6750000,30.6800000,300
US1.TWTR_delisted_875018,1,20200429,115300,30.6700000,30.6700000,30.6700000,30.6700000,200
US1.TWTR_delisted_875018,1,20200429,115400,30.6700000,30.7000000,30.6700000,30.7000000,800
US1.TWTR_delisted_875018,1,20200429,115500,30.7100000,30.7200000,30.7100000,30.7100000,700
US1.TWTR_delisted_875018,1,20200429,115600,30.7000000,30.7300000,30.6900000,30.7300000,612
US1.TWTR_delisted_875018,1,20200429,115800,30.7100000,30.7100000,30.7100000,30.7100000,200
US1.TWTR_delisted_875018,1,20200429,115900,30.7200000,30.7300000,30.7200000,30.7300000,1074
US1.TWTR_delisted_875018,1,20200429,120000,30.7200000,30.7200000,30.6700000,30.6700000,2014
US1.TWTR_delisted_875018,1,20200429,120100,30.7400000,30.7400000,30.7200000,30.7200000,1300
US1.TWTR_delisted_875018,1,20200429,120200,30.7350000,30.7350000,30.7300000,30.7350000,300
US1.TWTR_delisted_875018,1,20200429,120300,30.7500000,30.7700000,30.7500000,30.7700000,777
US1.TWTR_delisted_875018,1,20200429,120400,30.7600000,30.7700000,30.7400000,30.7400000,2000
US1.TWTR_delisted_875018,1,20200429,120500,30.7300000,30.7300000,30.7300000,30.7300000,500
US1.TWTR_delisted_875018,1,20200429,120600,30.7100000,30.7100000,30.7100000,30.7100000,1085
US1.TWTR_delisted_875018,1,20200429,120700,30.7100000,30.7700000,30.7100000,30.7550000,2379
US1.TWTR_delisted_875018,1,20200429,120800,30.7600000,30.7700000,30.7500000,30.7700000,2100
US1.TWTR_delisted_875018,1,20200429,120900,30.7600000,30.8400000,30.7500000,30.8400000,6431
US1.TWTR_delisted_875018,1,20200429,121000,30.8300000,30.8300000,30.8200000,30.8200000,900
US1.TWTR_delisted_875018,1,20200429,121100,30.8100000,30.8100000,30.7900000,30.7900000,400
US1.TWTR_delisted_875018,1,20200429,121200,30.7800000,30.8000000,30.7800000,30.8000000,1000
US1.TWTR_delisted_875018,1,20200429,121300,30.7900000,30.8100000,30.7900000,30.8100000,800
US1.TWTR_delisted_875018,1,20200429,121400,30.8100000,30.8100000,30.7850000,30.7900000,1900
US1.TWTR_delisted_875018,1,20200429,121500,30.7900000,30.8000000,30.7900000,30.7900000,991
US1.TWTR_delisted_875018,1,20200429,121600,30.8100000,30.8300000,30.8100000,30.8200000,600
US1.TWTR_delisted_875018,1,20200429,121700,30.8400000,30.8450000,30.7950000,30.8100000,4047
US1.TWTR_delisted_875018,1,20200429,121800,30.8200000,30.8400000,30.8200000,30.8400000,400
US1.TWTR_delisted_875018,1,20200429,121900,30.7950000,30.8000000,30.7900000,30.8000000,1400
US1.TWTR_delisted_875018,1,20200429,122000,30.8000000,30.8000000,30.8000000,30.8000000,200
US1.TWTR_delisted_875018,1,20200429,122100,30.8100000,30.8100000,30.8100000,30.8100000,125
US1.TWTR_delisted_875018,1,20200429,122200,30.7900000,30.7900000,30.7900000,30.7900000,100
US1.TWTR_delisted_875018,1,20200429,122300,30.7900000,30.7900000,30.7900000,30.7900000,100
US1.TWTR_delisted_875018,1,20200429,122500,30.8300000,30.8350000,30.8300000,30.8300000,300
US1.TWTR_delisted_875018,1,20200429,122600,30.8300000,30.8300000,30.8300000,30.8300000,300
US1.TWTR_delisted_875018,1,20200429,122700,30.8400000,30.8400000,30.8350000,30.8350000,900
US1.TWTR_delisted_875018,1,20200429,122800,30.8300000,30.8300000,30.8300000,30.8300000,100
US1.TWTR_delisted_875018,1,20200429,122900,30.8000000,30.8200000,30.8000000,30.8200000,1700
US1.TWTR_delisted_875018,1,20200429,123000,30.8100000,30.8100000,30.8100000,30.8100000,100
US1.TWTR_delisted_875018,1,20200429,123100,30.8100000,30.8200000,30.7900000,30.8000000,2896
US1.TWTR_delisted_875018,1,20200429,123200,30.7900000,30.8000000,30.7700000,30.8000000,924
US1.TWTR_delisted_875018,1,20200429,123300,30.8100000,30.8100000,30.7900000,30.7950000,1500
US1.TWTR_delisted_875018,1,20200429,123400,30.8000000,30.8000000,30.8000000,30.8000000,100
US1.TWTR_delisted_875018,1,20200429,123500,30.8000000,30.8000000,30.7950000,30.8000000,1000
US1.TWTR_delisted_875018,1,20200429,123700,30.8150000,30.8700000,30.8150000,30.8700000,1300
US1.TWTR_delisted_875018,1,20200429,123800,30.8900000,30.9200000,30.8800000,30.9200000,3000
US1.TWTR_delisted_875018,1,20200429,123900,30.9100000,30.9700000,30.8900000,30.9450000,10993
US1.TWTR_delisted_875018,1,20200429,124000,30.9600000,30.9700000,30.9600000,30.9700000,1400
US1.TWTR_delisted_875018,1,20200429,124100,30.9600000,30.9600000,30.9300000,30.9300000,800
US1.TWTR_delisted_875018,1,20200429,124200,30.9500000,30.9500000,30.9000000,30.9200000,7656
US1.TWTR_delisted_875018,1,20200429,124300,30.9200000,30.9400000,30.9200000,30.9400000,1000
US1.TWTR_delisted_875018,1,20200429,124400,30.9450000,30.9450000,30.9450000,30.9450000,200
US1.TWTR_delisted_875018,1,20200429,124500,30.9450000,30.9450000,30.9350000,30.9350000,400
US1.TWTR_delisted_875018,1,20200429,124600,30.9700000,30.9700000,30.9700000,30.9700000,100
US1.TWTR_delisted_875018,1,20200429,124700,30.9500000,30.9500000,30.9400000,30.9500000,400
US1.TWTR_delisted_875018,1,20200429,124800,30.9600000,30.9800000,30.9600000,30.9600000,1500
US1.TWTR_delisted_875018,1,20200429,125100,30.9600000,30.9700000,30.9600000,30.9700000,500
US1.TWTR_delisted_875018,1,20200429,125200,30.9700000,30.9700000,30.9700000,30.9700000,400
US1.TWTR_delisted_875018,1,20200429,125300,30.9600000,30.9600000,30.9600000,30.9600000,300
US1.TWTR_delisted_875018,1,20200429,125400,30.9500000,30.9600000,30.9500000,30.9600000,300
US1.TWTR_delisted_875018,1,20200429,125500,30.9650000,30.9750000,30.9650000,30.9700000,900
US1.TWTR_delisted_875018,1,20200429,125600,30.9500000,30.9500000,30.9300000,30.9300000,1915
US1.TWTR_delisted_875018,1,20200429,125700,30.9100000,30.9300000,30.9100000,30.9300000,1700
US1.TWTR_delisted_875018,1,20200429,125800,30.9300000,30.9300000,30.9200000,30.9200000,3500
US1.TWTR_delisted_875018,1,20200429,125900,30.9200000,30.9200000,30.8800000,30.9000000,3800
US1.TWTR_delisted_875018,1,20200429,130000,30.9750000,30.9750000,30.9750000,30.9750000,100
US1.TWTR_delisted_875018,1,20200429,130200,31.0000000,31.0300000,30.9800000,30.9800000,2393
US1.TWTR_delisted_875018,1,20200429,130300,31.0200000,31.0300000,31.0200000,31.0300000,1100
US1.TWTR_delisted_875018,1,20200429,130400,31.0200000,31.0400000,31.0200000,31.0400000,678
US1.TWTR_delisted_875018,1,20200429,130500,31.0750000,31.0750000,31.0750000,31.0750000,200
US1.TWTR_delisted_875018,1,20200429,130600,31.0700000,31.0700000,31.0400000,31.0400000,2337
US1.TWTR_delisted_875018,1,20200429,130700,31.0000000,31.0000000,30.9700000,30.9700000,1700
US1.TWTR_delisted_875018,1,20200429,130800,30.9300000,30.9400000,30.9300000,30.9300000,1900
US1.TWTR_delisted_875018,1,20200429,130900,30.9300000,30.9300000,30.9300000,30.9300000,400
US1.TWTR_delisted_875018,1,20200429,131000,30.9300000,30.9350000,30.9200000,30.9350000,1036
US1.TWTR_delisted_875018,1,20200429,131100,30.9350000,30.9650000,30.9350000,30.9600000,1320
US1.TWTR_delisted_875018,1,20200429,131200,30.9600000,30.9700000,30.9600000,30.9600000,1093
US1.TWTR_delisted_875018,1,20200429,131300,30.9600000,30.9600000,30.9600000,30.9600000,1348
US1.TWTR_delisted_875018,1,20200429,131400,30.9800000,30.9850000,30.9800000,30.9850000,800
US1.TWTR_delisted_875018,1,20200429,131500,31.0000000,31.0100000,30.9900000,30.9950000,800
US1.TWTR_delisted_875018,1,20200429,131600,30.9800000,30.9800000,30.9500000,30.9600000,1286
US1.TWTR_delisted_875018,1,20200429,131700,30.9500000,30.9500000,30.9000000,30.9000000,5270
US1.TWTR_delisted_875018,1,20200429,131800,30.9150000,30.9250000,30.9150000,30.9200000,1000
US1.TWTR_delisted_875018,1,20200429,131900,30.9400000,30.9450000,30.9400000,30.9450000,800
US1.TWTR_delisted_875018,1,20200429,132000,30.9000000,30.9000000,30.9000000,30.9000000,300
US1.TWTR_delisted_875018,1,20200429,132100,30.8900000,30.9200000,30.8900000,30.9200000,984
US1.TWTR_delisted_875018,1,20200429,132200,30.8950000,30.8950000,30.8950000,30.8950000,200
US1.TWTR_delisted_875018,1,20200429,132300,30.8800000,30.8800000,30.8700000,30.8800000,400
US1.TWTR_delisted_875018,1,20200429,132400,30.8500000,30.8500000,30.8500000,30.8500000,600
US1.TWTR_delisted_875018,1,20200429,132500,30.8400000,30.8400000,30.8200000,30.8200000,3331
US1.TWTR_delisted_875018,1,20200429,132600,30.8100000,30.8300000,30.8100000,30.8300000,1000
US1.TWTR_delisted_875018,1,20200429,132700,30.8250000,30.8250000,30.8200000,30.8200000,700
US1.TWTR_delisted_875018,1,20200429,132800,30.8000000,30.8050000,30.7400000,30.7500000,5569
US1.TWTR_delisted_875018,1,20200429,132900,30.7400000,30.8000000,30.7400000,30.8000000,2600
US1.TWTR_delisted_875018,1,20200429,133000,30.8400000,30.8400000,30.8300000,30.8300000,200
US1.TWTR_delisted_875018,1,20200429,133100,30.8050000,30.8050000,30.8050000,30.8050000,200
US1.TWTR_delisted_875018,1,20200429,133300,30.8000000,30.8100000,30.8000000,30.8000000,998
US1.TWTR_delisted_875018,1,20200429,133400,30.8200000,30.8200000,30.7750000,30.7800000,2369
US1.TWTR_delisted_875018,1,20200429,133500,30.7900000,30.7900000,30.7700000,30.7800000,6482
US1.TWTR_delisted_875018,1,20200429,133600,30.8100000,30.8300000,30.8100000,30.8300000,1600
US1.TWTR_delisted_875018,1,20200429,133700,30.8000000,30.8100000,30.8000000,30.8100000,200
US1.TWTR_delisted_875018,1,20200429,133800,30.8200000,30.8200000,30.8150000,30.8150000,500
US1.TWTR_delisted_875018,1,20200429,133900,30.8100000,30.8300000,30.8100000,30.8300000,4237
US1.TWTR_delisted_875018,1,20200429,134000,30.8300000,30.8600000,30.8300000,30.8600000,400
US1.TWTR_delisted_875018,1,20200429,134100,30.9000000,30.9000000,30.9000000,30.9000000,200
US1.TWTR_delisted_875018,1,20200429,134200,30.9050000,30.9200000,30.9050000,30.9200000,2200
US1.TWTR_delisted_875018,1,20200429,134300,30.9200000,30.9200000,30.9100000,30.9100000,2800
US1.TWTR_delisted_875018,1,20200429,134400,30.9200000,30.9200000,30.8900000,30.8900000,5807
US1.TWTR_delisted_875018,1,20200429,134500,30.8800000,30.8900000,30.8800000,30.8800000,800
US1.TWTR_delisted_875018,1,20200429,134600,30.8800000,30.9150000,30.8700000,30.9150000,5300
US1.TWTR_delisted_875018,1,20200429,134700,30.9300000,30.9300000,30.9300000,30.9300000,200
US1.TWTR_delisted_875018,1,20200429,134800,30.9250000,30.9250000,30.9200000,30.9200000,400
US1.TWTR_delisted_875018,1,20200429,134900,30.9300000,30.9300000,30.9150000,30.9150000,817
US1.TWTR_delisted_875018,1,20200429,135000,30.9200000,30.9200000,30.9200000,30.9200000,400
US1.TWTR_delisted_875018,1,20200429,135100,30.9200000,30.9200000,30.9200000,30.9200000,4077
US1.TWTR_delisted_875018,1,20200429,135200,30.9300000,30.9300000,30.9300000,30.9300000,900
US1.TWTR_delisted_875018,1,20200429,135300,30.9450000,30.9450000,30.9450000,30.9450000,100
US1.TWTR_delisted_875018,1,20200429,135400,30.9600000,30.9600000,30.9600000,30.9600000,400
US1.TWTR_delisted_875018,1,20200429,135500,30.9600000,30.9600000,30.9150000,30.9200000,1484
US1.TWTR_delisted_875018,1,20200429,135600,30.9200000,30.9200000,30.9100000,30.9100000,200
US1.TWTR_delisted_875018,1,20200429,135700,30.9200000,30.9200000,30.8200000,30.8300000,7161
US1.TWTR_delisted_875018,1,20200429,135800,30.8200000,30.8400000,30.8100000,30.8300000,1809
US1.TWTR_delisted_875018,1,20200429,140000,30.7700000,30.7700000,30.7100000,30.7200000,2608
US1.TWTR_delisted_875018,1,20200429,140100,30.7200000,30.7500000,30.7200000,30.7300000,1949
US1.TWTR_delisted_875018,1,20200429,140200,30.7300000,30.7800000,30.7300000,30.7800000,300
US1.TWTR_delisted_875018,1,20200429,140300,30.8000000,30.8400000,30.8000000,30.8300000,2158
US1.TWTR_delisted_875018,1,20200429,140400,30.8000000,30.8100000,30.7300000,30.7300000,3933
US1.TWTR_delisted_875018,1,20200429,140500,30.7100000,30.8000000,30.7100000,30.8000000,2497
US1.TWTR_delisted_875018,1,20200429,140600,30.7900000,30.7900000,30.7900000,30.7900000,400
US1.TWTR_delisted_875018,1,20200429,140800,30.7400000,30.7800000,30.7400000,30.7700000,500
US1.TWTR_delisted_875018,1,20200429,140900,30.7400000,30.7600000,30.7400000,30.7600000,690
US1.TWTR_delisted_875018,1,20200429,141000,30.7300000,30.7300000,30.7200000,30.7250000,1800
US1.TWTR_delisted_875018,1,20200429,141100,30.7200000,30.7400000,30.7200000,30.7300000,1300
US1.TWTR_delisted_875018,1,20200429,141200,30.7200000,30.7300000,30.6900000,30.7000000,2808
US1.TWTR_delisted_875018,1,20200429,141300,30.7050000,30.7100000,30.7000000,30.7100000,1046
US1.TWTR_delisted_875018,1,20200429,141400,30.7000000,30.7350000,30.6950000,30.7350000,1400
US1.TWTR_delisted_875018,1,20200429,141500,30.7400000,30.7400000,30.7400000,30.7400000,100
US1.TWTR_delisted_875018,1,20200429,141600,30.7900000,30.8600000,30.7900000,30.8600000,3355
US1.TWTR_delisted_875018,1,20200429,141700,30.8300000,30.8400000,30.8300000,30.8400000,1604
US1.TWTR_delisted_875018,1,20200429,141800,30.8400000,30.8400000,30.8100000,30.8300000,1579
US1.TWTR_delisted_875018,1,20200429,141900,30.8100000,30.8300000,30.8100000,30.8300000,1000
US1.TWTR_delisted_875018,1,20200429,142000,30.8400000,30.8400000,30.8250000,30.8250000,600
US1.TWTR_delisted_875018,1,20200429,142100,30.8200000,30.8800000,30.8200000,30.8500000,3200
US1.TWTR_delisted_875018,1,20200429,142200,30.8600000,30.9000000,30.8600000,30.9000000,1800
US1.TWTR_delisted_875018,1,20200429,142300,30.9000000,30.9400000,30.9000000,30.9300000,4800
US1.TWTR_delisted_875018,1,20200429,142400,30.9200000,30.9800000,30.9200000,30.9800000,4335
US1.TWTR_delisted_875018,1,20200429,142500,31.0000000,31.0300000,30.9900000,31.0200000,2807
US1.TWTR_delisted_875018,1,20200429,142600,31.0100000,31.0700000,31.0100000,31.0700000,2410
US1.TWTR_delisted_875018,1,20200429,142700,31.0650000,31.0700000,31.0250000,31.0250000,600
US1.TWTR_delisted_875018,1,20200429,142800,31.0200000,31.0200000,31.0100000,31.0100000,1600
US1.TWTR_delisted_875018,1,20200429,142900,31.0000000,31.0350000,31.0000000,31.0350000,1100
US1.TWTR_delisted_875018,1,20200429,143000,31.0400000,31.0900000,31.0350000,31.0800000,3800
US1.TWTR_delisted_875018,1,20200429,143100,31.0800000,31.1000000,31.0300000,31.0600000,4600
US1.TWTR_delisted_875018,1,20200429,143200,31.0100000,31.0400000,31.0000000,31.0100000,8000
US1.TWTR_delisted_875018,1,20200429,143300,31.0100000,31.0600000,31.0100000,31.0600000,4620
US1.TWTR_delisted_875018,1,20200429,143400,31.0650000,31.0800000,31.0500000,31.0500000,1800
US1.TWTR_delisted_875018,1,20200429,143500,31.0300000,31.0500000,31.0300000,31.0400000,1876
US1.TWTR_delisted_875018,1,20200429,143600,31.0300000,31.0500000,31.0300000,31.0400000,1262
US1.TWTR_delisted_875018,1,20200429,143700,31.0450000,31.0600000,31.0400000,31.0600000,1197
US1.TWTR_delisted_875018,1,20200429,143800,31.0600000,31.0700000,31.0600000,31.0700000,2319
US1.TWTR_delisted_875018,1,20200429,143900,31.0900000,31.1400000,31.0800000,31.1400000,5524
US1.TWTR_delisted_875018,1,20200429,144000,31.1400000,31.1400000,31.0800000,31.0800000,4032
US1.TWTR_delisted_875018,1,20200429,144100,31.0800000,31.1200000,31.0650000,31.1200000,2429
US1.TWTR_delisted_875018,1,20200429,144200,31.1300000,31.1700000,31.1200000,31.1700000,1650
US1.TWTR_delisted_875018,1,20200429,144300,31.1800000,31.2000000,31.1800000,31.1900000,4609
US1.TWTR_delisted_875018,1,20200429,144400,31.2000000,31.2400000,31.2000000,31.2200000,2942
US1.TWTR_delisted_875018,1,20200429,144500,31.2300000,31.2300000,31.2100000,31.2300000,1400
US1.TWTR_delisted_875018,1,20200429,144600,31.2300000,31.2300000,31.2000000,31.2000000,1200
US1.TWTR_delisted_875018,1,20200429,144700,31.2100000,31.2100000,31.1900000,31.2100000,1372
US1.TWTR_delisted_875018,1,20200429,144800,31.2300000,31.2400000,31.2200000,31.2300000,1305
US1.TWTR_delisted_875018,1,20200429,144900,31.2400000,31.2400000,31.2400000,31.2400000,300
US1.TWTR_delisted_875018,1,20200429,145000,31.2300000,31.2400000,31.2200000,31.2200000,1500
US1.TWTR_delisted_875018,1,20200429,145100,31.2300000,31.2300000,31.2200000,31.2200000,699
US1.TWTR_delisted_875018,1,20200429,145300,31.2300000,31.2300000,31.1600000,31.1600000,1990
US1.TWTR_delisted_875018,1,20200429,145400,31.1800000,31.1800000,31.1300000,31.1300000,1188
US1.TWTR_delisted_875018,1,20200429,145500,31.1500000,31.1500000,31.1250000,31.1300000,3900
US1.TWTR_delisted_875018,1,20200429,145600,31.1300000,31.1400000,31.1000000,31.1200000,4401
US1.TWTR_delisted_875018,1,20200429,145700,31.1300000,31.1400000,31.1300000,31.1400000,1100
US1.TWTR_delisted_875018,1,20200429,145800,31.1500000,31.2200000,31.1500000,31.2200000,2600
US1.TWTR_delisted_875018,1,20200429,145900,31.2100000,31.2250000,31.1900000,31.2250000,1400
US1.TWTR_delisted_875018,1,20200429,150000,31.2300000,31.2700000,31.2300000,31.2700000,1827
US1.TWTR_delisted_875018,1,20200429,150100,31.2700000,31.3200000,31.2700000,31.3100000,12500
US1.TWTR_delisted_875018,1,20200429,150200,31.3000000,31.3550000,31.2800000,31.3400000,7352
US1.TWTR_delisted_875018,1,20200429,150300,31.3450000,31.4000000,31.3400000,31.3900000,8747
US1.TWTR_delisted_875018,1,20200429,150400,31.3900000,31.3900000,31.3600000,31.3700000,2680
US1.TWTR_delisted_875018,1,20200429,150500,31.3800000,31.3900000,31.3700000,31.3900000,2659
US1.TWTR_delisted_875018,1,20200429,150600,31.3900000,31.4400000,31.3800000,31.3900000,8923
US1.TWTR_delisted_875018,1,20200429,150700,31.3600000,31.3800000,31.3500000,31.3700000,1283
US1.TWTR_delisted_875018,1,20200429,150800,31.3300000,31.3300000,31.3300000,31.3300000,200
US1.TWTR_delisted_875018,1,20200429,150900,31.3400000,31.4000000,31.3400000,31.3900000,1900
US1.TWTR_delisted_875018,1,20200429,151000,31.3700000,31.3800000,31.3700000,31.3800000,200
US1.TWTR_delisted_875018,1,20200429,151100,31.3700000,31.3700000,31.3500000,31.3500000,627
US1.TWTR_delisted_875018,1,20200429,151200,31.3200000,31.3500000,31.3200000,31.3500000,2026
US1.TWTR_delisted_875018,1,20200429,151300,31.3500000,31.3500000,31.3200000,31.3200000,1244
US1.TWTR_delisted_875018,1,20200429,151400,31.3100000,31.3100000,31.2700000,31.2900000,800
US1.TWTR_delisted_875018,1,20200429,151500,31.3000000,31.3200000,31.3000000,31.3100000,400
US1.TWTR_delisted_875018,1,20200429,151600,31.3100000,31.3100000,31.2850000,31.2950000,1900
US1.TWTR_delisted_875018,1,20200429,151700,31.2900000,31.3100000,31.2500000,31.2500000,2312
US1.TWTR_delisted_875018,1,20200429,151800,31.2500000,31.2950000,31.2500000,31.2950000,1627
US1.TWTR_delisted_875018,1,20200429,151900,31.3100000,31.3100000,31.2600000,31.2800000,800
US1.TWTR_delisted_875018,1,20200429,152000,31.3000000,31.3250000,31.2900000,31.3200000,1400
US1.TWTR_delisted_875018,1,20200429,152100,31.3150000,31.3150000,31.3000000,31.3000000,1300
US1.TWTR_delisted_875018,1,20200429,152200,31.3100000,31.3100000,31.2800000,31.2800000,2800
US1.TWTR_delisted_875018,1,20200429,152300,31.2800000,31.2800000,31.2800000,31.2800000,1105
US1.TWTR_delisted_875018,1,20200429,152400,31.2800000,31.3000000,31.2800000,31.3000000,2648
US1.TWTR_delisted_875018,1,20200429,152500,31.3000000,31.3000000,31.3000000,31.3000000,1240
US1.TWTR_delisted_875018,1,20200429,152600,31.3000000,31.3600000,31.3000000,31.3550000,5903
US1.TWTR_delisted_875018,1,20200429,152700,31.3700000,31.4100000,31.3700000,31.4100000,5100
US1.TWTR_delisted_875018,1,20200429,152800,31.4150000,31.4500000,31.4100000,31.4500000,999
US1.TWTR_delisted_875018,1,20200429,152900,31.4700000,31.5000000,31.4700000,31.4800000,2900
US1.TWTR_delisted_875018,1,20200429,153000,31.4800000,31.4800000,31.4200000,31.4600000,7108
US1.TWTR_delisted_875018,1,20200429,153100,31.4500000,31.4500000,31.4100000,31.4100000,1300
US1.TWTR_delisted_875018,1,20200429,153200,31.4400000,31.4400000,31.4100000,31.4200000,1581
US1.TWTR_delisted_875018,1,20200429,153300,31.4100000,31.4100000,31.3600000,31.3600000,1230
US1.TWTR_delisted_875018,1,20200429,153400,31.3800000,31.3850000,31.3750000,31.3750000,1300
US1.TWTR_delisted_875018,1,20200429,153500,31.3800000,31.3950000,31.3800000,31.3900000,999
US1.TWTR_delisted_875018,1,20200429,153600,31.4100000,31.4300000,31.4050000,31.4050000,3900
US1.TWTR_delisted_875018,1,20200429,153700,31.3950000,31.4200000,31.3950000,31.4100000,10094
US1.TWTR_delisted_875018,1,20200429,153800,31.4200000,31.4700000,31.4200000,31.4700000,4056
US1.TWTR_delisted_875018,1,20200429,153900,31.4800000,31.4900000,31.4800000,31.4900000,1871
US1.TWTR_delisted_875018,1,20200429,154000,31.4800000,31.4800000,31.4300000,31.4300000,7777
US1.TWTR_delisted_875018,1,20200429,154100,31.4500000,31.4900000,31.4450000,31.4900000,6728
US1.TWTR_delisted_875018,1,20200429,154200,31.4900000,31.4900000,31.4700000,31.4750000,4148
US1.TWTR_delisted_875018,1,20200429,154300,31.4800000,31.4850000,31.4600000,31.4750000,8155
US1.TWTR_delisted_875018,1,20200429,154400,31.4800000,31.4800000,31.4400000,31.4450000,5419
US1.TWTR_delisted_875018,1,20200429,154500,31.4450000,31.4450000,31.3950000,31.4100000,7200
US1.TWTR_delisted_875018,1,20200429,154600,31.3900000,31.4400000,31.3800000,31.4300000,19400
US1.TWTR_delisted_875018,1,20200429,154700,31.4300000,31.4700000,31.4300000,31.4400000,11572
US1.TWTR_delisted_875018,1,20200429,154800,31.4500000,31.4700000,31.4400000,31.4400000,12531
US1.TWTR_delisted_875018,1,20200429,154900,31.4500000,31.4600000,31.4300000,31.4300000,5860
US1.TWTR_delisted_875018,1,20200429,155000,31.4300000,31.4300000,31.4050000,31.4200000,9259
US1.TWTR_delisted_875018,1,20200429,155100,31.4200000,31.4200000,31.1600000,31.1600000,58647
US1.TWTR_delisted_875018,1,20200429,155200,31.1700000,31.1900000,31.0700000,31.0700000,8752
US1.TWTR_delisted_875018,1,20200429,155300,31.0700000,31.1200000,31.0550000,31.1100000,9081
US1.TWTR_delisted_875018,1,20200429,155400,31.1000000,31.1100000,31.0650000,31.0800000,11168
US1.TWTR_delisted_875018,1,20200429,155500,31.0850000,31.1800000,31.0850000,31.1600000,8989
US1.TWTR_delisted_875018,1,20200429,155600,31.1600000,31.1750000,31.1300000,31.1450000,29728
US1.TWTR_delisted_875018,1,20200429,155700,31.1400000,31.1500000,31.1100000,31.1300000,11834
US1.TWTR_delisted_875018,1,20200429,155800,31.1200000,31.1400000,31.0900000,31.1400000,9569
US1.TWTR_delisted_875018,1,20200429,155900,31.1500000,31.1550000,31.1300000,31.1350000,8099
US1.TWTR_delisted_875018,1,20200429,160000,31.1300000,31.1400000,31.0800000,31.0900000,17420
US1.TWTR_delisted_875018,1,20200430,100100,30.3400000,30.3500000,30.2500000,30.3500000,10294
US1.TWTR_delisted_875018,1,20200430,100200,30.2800000,30.3400000,30.2000000,30.3400000,7000
US1.TWTR_delisted_875018,1,20200430,100300,30.3700000,30.4700000,30.3200000,30.4000000,3830
US1.TWTR_delisted_875018,1,20200430,100400,30.4000000,30.4000000,30.2300000,30.3100000,3600
US1.TWTR_delisted_875018,1,20200430,100500,30.2500000,30.2900000,29.9000000,29.9500000,15218
US1.TWTR_delisted_875018,1,20200430,100600,29.9400000,30.0500000,29.9250000,29.9300000,4153
US1.TWTR_delisted_875018,1,20200430,100700,29.9000000,30.0600000,29.9000000,29.9900000,2617
US1.TWTR_delisted_875018,1,20200430,100800,30.0000000,30.0000000,29.8000000,29.8300000,3403
US1.TWTR_delisted_875018,1,20200430,100900,29.8000000,29.8300000,29.7400000,29.7400000,5285
US1.TWTR_delisted_875018,1,20200430,101000,29.7200000,30.0400000,29.7000000,30.0300000,9901
US1.TWTR_delisted_875018,1,20200430,101100,30.0500000,30.2000000,30.0500000,30.1200000,7818
US1.TWTR_delisted_875018,1,20200430,101200,30.1000000,30.1000000,29.7800000,29.9400000,4548
US1.TWTR_delisted_875018,1,20200430,101300,29.9700000,30.0900000,29.9700000,30.0200000,2360
US1.TWTR_delisted_875018,1,20200430,101400,29.9200000,29.9400000,29.8700000,29.8900000,4734
US1.TWTR_delisted_875018,1,20200430,101500,29.9000000,29.9100000,29.7500000,29.7500000,3036
US1.TWTR_delisted_875018,1,20200430,101600,29.7500000,29.7900000,29.7000000,29.7600000,3519
US1.TWTR_delisted_875018,1,20200430,101700,29.7200000,29.7200000,29.6300000,29.6800000,8259
US1.TWTR_delisted_875018,1,20200430,101800,29.7200000,29.8400000,29.7000000,29.8300000,3130
US1.TWTR_delisted_875018,1,20200430,101900,29.8200000,29.9100000,29.7950000,29.8900000,2900
US1.TWTR_delisted_875018,1,20200430,102000,29.8700000,29.8800000,29.7200000,29.7600000,3272
US1.TWTR_delisted_875018,1,20200430,102100,29.7200000,29.7200000,29.5600000,29.5800000,7669
US1.TWTR_delisted_875018,1,20200430,102200,29.5800000,29.6200000,29.5300000,29.5400000,2263
US1.TWTR_delisted_875018,1,20200430,102300,29.5700000,29.6300000,29.5700000,29.6300000,3850
US1.TWTR_delisted_875018,1,20200430,102400,29.6400000,29.6700000,29.6200000,29.6200000,2077
US1.TWTR_delisted_875018,1,20200430,102500,29.6500000,29.6500000,29.5900000,29.6100000,3627
US1.TWTR_delisted_875018,1,20200430,102600,29.6100000,29.6100000,29.4000000,29.4700000,6765
US1.TWTR_delisted_875018,1,20200430,102700,29.4600000,29.5300000,29.4100000,29.4400000,5155
US1.TWTR_delisted_875018,1,20200430,102800,29.4500000,29.4700000,29.4200000,29.4400000,2240
US1.TWTR_delisted_875018,1,20200430,102900,29.4300000,29.5400000,29.4300000,29.5200000,831
US1.TWTR_delisted_875018,1,20200430,103000,29.5200000,29.6000000,29.5200000,29.5900000,3502
US1.TWTR_delisted_875018,1,20200430,103100,29.6000000,29.6400000,29.6000000,29.6400000,19653
US1.TWTR_delisted_875018,1,20200430,103200,29.6400000,29.7600000,29.6400000,29.7400000,18403
US1.TWTR_delisted_875018,1,20200430,103300,29.7600000,29.8600000,29.7600000,29.8600000,1791
US1.TWTR_delisted_875018,1,20200430,103400,29.9000000,29.9400000,29.7500000,29.8300000,2600
US1.TWTR_delisted_875018,1,20200430,103500,29.8500000,29.9050000,29.8400000,29.8600000,1500
US1.TWTR_delisted_875018,1,20200430,103600,29.8450000,29.9300000,29.8450000,29.9300000,1900
US1.TWTR_delisted_875018,1,20200430,103700,29.9300000,29.9800000,29.7700000,29.7700000,2788
US1.TWTR_delisted_875018,1,20200430,103800,29.7700000,29.7700000,29.7000000,29.7100000,1140
US1.TWTR_delisted_875018,1,20200430,103900,29.7300000,29.7700000,29.7300000,29.7450000,715
US1.TWTR_delisted_875018,1,20200430,104000,29.7400000,29.8200000,29.7400000,29.8000000,1300
US1.TWTR_delisted_875018,1,20200430,104100,29.7600000,29.7700000,29.7000000,29.7000000,1300
US1.TWTR_delisted_875018,1,20200430,104200,29.7300000,29.8100000,29.7200000,29.7200000,1060
US1.TWTR_delisted_875018,1,20200430,104300,29.7500000,29.7500000,29.6800000,29.6800000,2500
US1.TWTR_delisted_875018,1,20200430,104400,29.6500000,29.6650000,29.5400000,29.6000000,9243
US1.TWTR_delisted_875018,1,20200430,104500,29.5950000,29.6500000,29.5650000,29.6500000,4693
US1.TWTR_delisted_875018,1,20200430,104600,29.6650000,29.7300000,29.6650000,29.6900000,4100
US1.TWTR_delisted_875018,1,20200430,104700,29.6700000,29.6900000,29.6450000,29.6600000,1800
US1.TWTR_delisted_875018,1,20200430,104800,29.6300000,29.6300000,29.5400000,29.5400000,4200
US1.TWTR_delisted_875018,1,20200430,104900,29.5100000,29.5600000,29.5100000,29.5100000,888
US1.TWTR_delisted_875018,1,20200430,105000,29.5100000,29.5250000,29.4700000,29.5000000,3312
US1.TWTR_delisted_875018,1,20200430,105100,29.4950000,29.5300000,29.4750000,29.5300000,1710
US1.TWTR_delisted_875018,1,20200430,105200,29.5300000,29.5400000,29.5000000,29.5300000,3197
US1.TWTR_delisted_875018,1,20200430,105300,29.5500000,29.6100000,29.5500000,29.6100000,3423
US1.TWTR_delisted_875018,1,20200430,105400,29.6150000,29.6200000,29.5900000,29.6100000,3600
US1.TWTR_delisted_875018,1,20200430,105500,29.5700000,29.5700000,29.5200000,29.5200000,7079
US1.TWTR_delisted_875018,1,20200430,105600,29.5150000,29.5300000,29.3250000,29.4100000,9812
US1.TWTR_delisted_875018,1,20200430,105700,29.3950000,29.4600000,29.3950000,29.4600000,7400
US1.TWTR_delisted_875018,1,20200430,105800,29.4500000,29.4800000,29.4300000,29.4700000,1900
US1.TWTR_delisted_875018,1,20200430,105900,29.4750000,29.4800000,29.3950000,29.4100000,5750
US1.TWTR_delisted_875018,1,20200430,110000,29.4200000,29.4400000,29.3600000,29.3600000,3236
US1.TWTR_delisted_875018,1,20200430,110100,29.3700000,29.4900000,29.3400000,29.4500000,3400
US1.TWTR_delisted_875018,1,20200430,110200,29.4550000,29.4550000,29.3800000,29.3800000,1400
US1.TWTR_delisted_875018,1,20200430,110300,29.3800000,29.4000000,29.3800000,29.3950000,2500
US1.TWTR_delisted_875018,1,20200430,110400,29.4000000,29.4000000,29.3700000,29.4000000,2387
US1.TWTR_delisted_875018,1,20200430,110500,29.3950000,29.4000000,29.3800000,29.3800000,1600
US1.TWTR_delisted_875018,1,20200430,110600,29.3900000,29.4000000,29.3850000,29.4000000,1800
US1.TWTR_delisted_875018,1,20200430,110700,29.3950000,29.3950000,29.2700000,29.2700000,7833
US1.TWTR_delisted_875018,1,20200430,110800,29.2600000,29.2600000,29.0900000,29.1700000,7158
US1.TWTR_delisted_875018,1,20200430,110900,29.1500000,29.2500000,29.1500000,29.2500000,4388
US1.TWTR_delisted_875018,1,20200430,111000,29.2400000,29.2700000,29.2000000,29.2700000,808
US1.TWTR_delisted_875018,1,20200430,111100,29.2600000,29.2700000,29.2000000,29.2000000,2736
US1.TWTR_delisted_875018,1,20200430,111200,29.1700000,29.2100000,29.1700000,29.1800000,1400
US1.TWTR_delisted_875018,1,20200430,111300,29.1400000,29.2300000,29.1350000,29.2300000,1200
US1.TWTR_delisted_875018,1,20200430,111400,29.2200000,29.2300000,29.1800000,29.1800000,1800
US1.TWTR_delisted_875018,1,20200430,111500,29.1950000,29.2200000,29.1950000,29.2200000,347
US1.TWTR_delisted_875018,1,20200430,111600,29.2300000,29.2950000,29.2000000,29.2000000,4100
US1.TWTR_delisted_875018,1,20200430,111700,29.1800000,29.1800000,29.1000000,29.1000000,6600
US1.TWTR_delisted_875018,1,20200430,111800,29.1000000,29.1600000,29.0900000,29.1600000,17976
US1.TWTR_delisted_875018,1,20200430,111900,29.1600000,29.1850000,29.1300000,29.1300000,970
US1.TWTR_delisted_875018,1,20200430,112000,29.1700000,29.1700000,29.1250000,29.1300000,700
US1.TWTR_delisted_875018,1,20200430,112100,29.1200000,29.1450000,29.1000000,29.1400000,2249
US1.TWTR_delisted_875018,1,20200430,112200,29.1100000,29.1100000,29.0500000,29.0900000,1500
US1.TWTR_delisted_875018,1,20200430,112300,29.0950000,29.0950000,29.0500000,29.0900000,5763
US1.TWTR_delisted_875018,1,20200430,112400,29.0650000,29.1100000,29.0650000,29.1100000,9701
US1.TWTR_delisted_875018,1,20200430,112500,29.1150000,29.1500000,29.1000000,29.1200000,2900
US1.TWTR_delisted_875018,1,20200430,112600,29.1150000,29.1700000,29.1050000,29.1350000,8496
US1.TWTR_delisted_875018,1,20200430,112700,29.1000000,29.1200000,29.0700000,29.1200000,1600
US1.TWTR_delisted_875018,1,20200430,112800,29.1100000,29.1100000,29.0500000,29.0550000,7200
US1.TWTR_delisted_875018,1,20200430,112900,29.0600000,29.0700000,29.0000000,29.0100000,5953
US1.TWTR_delisted_875018,1,20200430,113000,29.0200000,29.0500000,28.9100000,28.9100000,8180
US1.TWTR_delisted_875018,1,20200430,113100,28.9100000,29.0200000,28.9100000,28.9400000,2100
US1.TWTR_delisted_875018,1,20200430,113200,28.9900000,28.9950000,28.9500000,28.9900000,1200
US1.TWTR_delisted_875018,1,20200430,113300,28.9900000,29.0400000,28.9900000,29.0400000,2100
US1.TWTR_delisted_875018,1,20200430,113400,29.1000000,29.1000000,29.0150000,29.0400000,1906
US1.TWTR_delisted_875018,1,20200430,113500,29.0250000,29.0800000,29.0250000,29.0400000,2500
US1.TWTR_delisted_875018,1,20200430,113600,29.0450000,29.0900000,29.0450000,29.0900000,1306
US1.TWTR_delisted_875018,1,20200430,113700,29.0600000,29.0800000,29.0600000,29.0800000,1000
US1.TWTR_delisted_875018,1,20200430,113800,29.0700000,29.0800000,29.0100000,29.0100000,2800
US1.TWTR_delisted_875018,1,20200430,113900,29.0000000,29.0250000,28.9700000,29.0250000,4694
US1.TWTR_delisted_875018,1,20200430,114000,29.0200000,29.1100000,29.0200000,29.0900000,2645
US1.TWTR_delisted_875018,1,20200430,114100,29.1100000,29.2300000,29.1100000,29.2150000,6968
US1.TWTR_delisted_875018,1,20200430,114200,29.2100000,29.2500000,29.1100000,29.1100000,1500
US1.TWTR_delisted_875018,1,20200430,114300,29.1100000,29.1900000,29.1100000,29.1900000,1131
US1.TWTR_delisted_875018,1,20200430,114400,29.1600000,29.1600000,29.1200000,29.1300000,2600
US1.TWTR_delisted_875018,1,20200430,114500,29.1700000,29.1800000,29.1600000,29.1600000,1368
US1.TWTR_delisted_875018,1,20200430,114600,29.1200000,29.1200000,29.0400000,29.0550000,1900
US1.TWTR_delisted_875018,1,20200430,114700,29.0800000,29.0800000,28.9800000,28.9800000,870
US1.TWTR_delisted_875018,1,20200430,114800,28.9800000,28.9800000,28.8800000,28.8800000,5800
US1.TWTR_delisted_875018,1,20200430,114900,28.8900000,28.9400000,28.8900000,28.9200000,1360
US1.TWTR_delisted_875018,1,20200430,115000,28.9300000,28.9500000,28.8500000,28.8500000,3257
US1.TWTR_delisted_875018,1,20200430,115100,28.8500000,28.8700000,28.8300000,28.8700000,1322
US1.TWTR_delisted_875018,1,20200430,115200,28.8600000,28.9300000,28.8600000,28.9100000,4111
US1.TWTR_delisted_875018,1,20200430,115300,28.8700000,28.8850000,28.8700000,28.8750000,900
US1.TWTR_delisted_875018,1,20200430,115400,28.8800000,28.9100000,28.8700000,28.8800000,2100
US1.TWTR_delisted_875018,1,20200430,115500,28.8700000,28.9450000,28.8600000,28.9400000,4681
US1.TWTR_delisted_875018,1,20200430,115600,28.9400000,29.0200000,28.9400000,28.9900000,3964
US1.TWTR_delisted_875018,1,20200430,115700,29.0200000,29.0800000,29.0200000,29.0800000,1600
US1.TWTR_delisted_875018,1,20200430,115800,29.0850000,29.1800000,29.0800000,29.1700000,5471
US1.TWTR_delisted_875018,1,20200430,115900,29.1600000,29.1600000,29.0100000,29.0600000,4891
US1.TWTR_delisted_875018,1,20200430,120000,29.0500000,29.1200000,29.0500000,29.0600000,2855
US1.TWTR_delisted_875018,1,20200430,120100,29.0750000,29.0900000,29.0600000,29.0900000,1300
US1.TWTR_delisted_875018,1,20200430,120200,29.0400000,29.0400000,28.9900000,28.9900000,2254
US1.TWTR_delisted_875018,1,20200430,120300,28.9700000,28.9700000,28.9100000,28.9100000,2885
US1.TWTR_delisted_875018,1,20200430,120400,28.9000000,28.9000000,28.8750000,28.8750000,3048
US1.TWTR_delisted_875018,1,20200430,120500,28.8750000,28.9000000,28.8750000,28.9000000,1300
US1.TWTR_delisted_875018,1,20200430,120600,28.8950000,28.8950000,28.8200000,28.8400000,5148
US1.TWTR_delisted_875018,1,20200430,120700,28.8200000,28.9900000,28.8200000,28.9900000,10425
US1.TWTR_delisted_875018,1,20200430,120800,28.9700000,29.0300000,28.9700000,29.0200000,1600
US1.TWTR_delisted_875018,1,20200430,120900,29.0200000,29.0700000,29.0150000,29.0150000,8098
US1.TWTR_delisted_875018,1,20200430,121000,29.0000000,29.0150000,28.9450000,28.9700000,4186
US1.TWTR_delisted_875018,1,20200430,121100,28.9800000,29.0000000,28.9100000,29.0000000,4063
US1.TWTR_delisted_875018,1,20200430,121200,29.0000000,29.0250000,28.9750000,28.9800000,2853
US1.TWTR_delisted_875018,1,20200430,121300,28.9700000,28.9700000,28.9350000,28.9400000,11542
US1.TWTR_delisted_875018,1,20200430,121400,28.9350000,28.9850000,28.9350000,28.9800000,1956
US1.TWTR_delisted_875018,1,20200430,121500,28.9800000,29.0200000,28.9500000,29.0200000,2738
US1.TWTR_delisted_875018,1,20200430,121600,28.9850000,29.0100000,28.9750000,28.9750000,1500
US1.TWTR_delisted_875018,1,20200430,121700,28.9700000,28.9700000,28.9100000,28.9250000,3288
US1.TWTR_delisted_875018,1,20200430,121800,28.9450000,28.9500000,28.9050000,28.9100000,2089
US1.TWTR_delisted_875018,1,20200430,121900,28.9150000,28.9350000,28.9150000,28.9250000,1075
US1.TWTR_delisted_875018,1,20200430,122000,28.9000000,28.9150000,28.8700000,28.8750000,2276
US1.TWTR_delisted_875018,1,20200430,122100,28.8750000,28.9450000,28.8750000,28.9200000,2559
US1.TWTR_delisted_875018,1,20200430,122200,28.8950000,28.8950000,28.8600000,28.8650000,1749
US1.TWTR_delisted_875018,1,20200430,122300,28.8600000,28.8850000,28.8300000,28.8800000,4971
US1.TWTR_delisted_875018,1,20200430,122400,28.8950000,28.9200000,28.8850000,28.9100000,1501
US1.TWTR_delisted_875018,1,20200430,122500,28.9100000,28.9400000,28.8600000,28.8600000,3293
US1.TWTR_delisted_875018,1,20200430,122600,28.8600000,28.8600000,28.8400000,28.8500000,1600
US1.TWTR_delisted_875018,1,20200430,122700,28.8600000,28.8900000,28.8600000,28.8800000,1190
US1.TWTR_delisted_875018,1,20200430,122800,28.8700000,28.8700000,28.8600000,28.8600000,889
US1.TWTR_delisted_875018,1,20200430,122900,28.8550000,28.8550000,28.8250000,28.8250000,10129
US1.TWTR_delisted_875018,1,20200430,123000,28.8300000,28.8350000,28.7300000,28.7300000,4342
US1.TWTR_delisted_875018,1,20200430,123100,28.7400000,28.7400000,28.7100000,28.7100000,600
US1.TWTR_delisted_875018,1,20200430,123200,28.7100000,28.7300000,28.6600000,28.6600000,12537
US1.TWTR_delisted_875018,1,20200430,123300,28.6600000,28.7200000,28.6600000,28.6900000,1916
US1.TWTR_delisted_875018,1,20200430,123400,28.6600000,28.7100000,28.6500000,28.7000000,3551
US1.TWTR_delisted_875018,1,20200430,123500,28.6900000,28.6900000,28.6800000,28.6900000,1540
US1.TWTR_delisted_875018,1,20200430,123600,28.6700000,28.6700000,28.5800000,28.5800000,1800
US1.TWTR_delisted_875018,1,20200430,123700,28.5900000,28.6550000,28.5900000,28.6550000,1700
US1.TWTR_delisted_875018,1,20200430,123800,28.6400000,28.7400000,28.6400000,28.7400000,2421
US1.TWTR_delisted_875018,1,20200430,123900,28.6900000,28.7400000,28.6900000,28.7400000,1200
US1.TWTR_delisted_875018,1,20200430,124000,28.7200000,28.7200000,28.7100000,28.7200000,800
US1.TWTR_delisted_875018,1,20200430,124100,28.7200000,28.7400000,28.6900000,28.7100000,3076
US1.TWTR_delisted_875018,1,20200430,124200,28.7050000,28.7200000,28.6800000,28.7200000,1000
US1.TWTR_delisted_875018,1,20200430,124300,28.7200000,28.7800000,28.7200000,28.7800000,2540
US1.TWTR_delisted_875018,1,20200430,124400,28.7700000,28.8000000,28.7300000,28.7900000,2640
US1.TWTR_delisted_875018,1,20200430,124500,28.7600000,28.7600000,28.7200000,28.7200000,700
US1.TWTR_delisted_875018,1,20200430,124600,28.7100000,28.7400000,28.7100000,28.7150000,705
US1.TWTR_delisted_875018,1,20200430,124700,28.7200000,28.7200000,28.6600000,28.6600000,2290
US1.TWTR_delisted_875018,1,20200430,124800,28.6500000,28.7600000,28.6400000,28.7300000,2500
US1.TWTR_delisted_875018,1,20200430,124900,28.7550000,28.8300000,28.7550000,28.8250000,2400
US1.TWTR_delisted_875018,1,20200430,125000,28.8300000,28.8900000,28.8300000,28.8400000,5471
US1.TWTR_delisted_875018,1,20200430,125100,28.8100000,28.8400000,28.7850000,28.7900000,3200
US1.TWTR_delisted_875018,1,20200430,125200,28.8100000,28.8700000,28.8100000,28.8700000,700
US1.TWTR_delisted_875018,1,20200430,125300,28.8500000,28.8500000,28.8200000,28.8400000,1431
US1.TWTR_delisted_875018,1,20200430,125400,28.8800000,28.9400000,28.8800000,28.9400000,1200
US1.TWTR_delisted_875018,1,20200430,125500,28.9200000,28.9500000,28.9100000,28.9350000,1893
US1.TWTR_delisted_875018,1,20200430,125600,28.9350000,28.9600000,28.9100000,28.9250000,1798
US1.TWTR_delisted_875018,1,20200430,125700,28.9300000,28.9500000,28.9300000,28.9500000,1000
US1.TWTR_delisted_875018,1,20200430,125800,28.9400000,29.0050000,28.9200000,28.9200000,2500
US1.TWTR_delisted_875018,1,20200430,125900,28.9500000,29.0000000,28.9300000,28.9300000,2225
US1.TWTR_delisted_875018,1,20200430,130000,28.9300000,28.9300000,28.8700000,28.8900000,2067
US1.TWTR_delisted_875018,1,20200430,130100,28.8400000,28.8400000,28.8200000,28.8400000,1700
US1.TWTR_delisted_875018,1,20200430,130200,28.8600000,28.8800000,28.8600000,28.8800000,1100
US1.TWTR_delisted_875018,1,20200430,130300,28.8800000,28.8850000,28.8500000,28.8800000,2400
US1.TWTR_delisted_875018,1,20200430,130400,28.8850000,28.8850000,28.8600000,28.8600000,900
US1.TWTR_delisted_875018,1,20200430,130500,28.8600000,28.8600000,28.7500000,28.7600000,3035
US1.TWTR_delisted_875018,1,20200430,130600,28.7600000,28.7900000,28.7600000,28.7700000,1500
US1.TWTR_delisted_875018,1,20200430,130700,28.7850000,28.8100000,28.7850000,28.8100000,900
US1.TWTR_delisted_875018,1,20200430,130800,28.8200000,28.8200000,28.8000000,28.8000000,300
US1.TWTR_delisted_875018,1,20200430,130900,28.8100000,28.8500000,28.7500000,28.8500000,3200
US1.TWTR_delisted_875018,1,20200430,131000,28.8700000,28.8800000,28.8500000,28.8700000,1600
US1.TWTR_delisted_875018,1,20200430,131100,28.8500000,28.8800000,28.8400000,28.8700000,900
US1.TWTR_delisted_875018,1,20200430,131300,28.8600000,28.8900000,28.8600000,28.8900000,700
US1.TWTR_delisted_875018,1,20200430,131400,28.8800000,28.9100000,28.8800000,28.8900000,600
US1.TWTR_delisted_875018,1,20200430,131500,28.8950000,28.9300000,28.8900000,28.9300000,2600
US1.TWTR_delisted_875018,1,20200430,131600,28.9200000,28.9700000,28.9200000,28.9600000,2800
US1.TWTR_delisted_875018,1,20200430,131700,28.9300000,29.0050000,28.9300000,28.9600000,5506
US1.TWTR_delisted_875018,1,20200430,131800,28.9400000,28.9400000,28.9100000,28.9100000,2001
US1.TWTR_delisted_875018,1,20200430,131900,28.9000000,28.9000000,28.8650000,28.8650000,2100
US1.TWTR_delisted_875018,1,20200430,132000,28.9050000,28.9400000,28.9050000,28.9200000,700
US1.TWTR_delisted_875018,1,20200430,132100,28.9200000,28.9600000,28.9200000,28.9550000,2320
US1.TWTR_delisted_875018,1,20200430,132200,28.9600000,28.9700000,28.9300000,28.9300000,1000
US1.TWTR_delisted_875018,1,20200430,132300,28.9200000,28.9200000,28.9100000,28.9100000,700
US1.TWTR_delisted_875018,1,20200430,132400,28.9100000,28.9100000,28.7800000,28.7800000,4721
US1.TWTR_delisted_875018,1,20200430,132500,28.8000000,28.8200000,28.7700000,28.7700000,3543
US1.TWTR_delisted_875018,1,20200430,132600,28.7600000,28.7600000,28.6800000,28.6800000,2859
US1.TWTR_delisted_875018,1,20200430,132700,28.6950000,28.7400000,28.6950000,28.7400000,1000
US1.TWTR_delisted_875018,1,20200430,132800,28.7550000,28.7600000,28.7200000,28.7600000,2800
US1.TWTR_delisted_875018,1,20200430,132900,28.7900000,28.8000000,28.7700000,28.7700000,600
US1.TWTR_delisted_875018,1,20200430,133000,28.7900000,28.7900000,28.7500000,28.7500000,1912
US1.TWTR_delisted_875018,1,20200430,133100,28.7400000,28.7400000,28.7100000,28.7200000,1272
US1.TWTR_delisted_875018,1,20200430,133200,28.7400000,28.7400000,28.6400000,28.6700000,2702
US1.TWTR_delisted_875018,1,20200430,133300,28.6900000,28.7300000,28.6900000,28.7200000,2000
US1.TWTR_delisted_875018,1,20200430,133400,28.7500000,28.7600000,28.7500000,28.7500000,1200
US1.TWTR_delisted_875018,1,20200430,133500,28.7600000,28.7700000,28.7200000,28.7200000,1250
US1.TWTR_delisted_875018,1,20200430,133600,28.7100000,28.7400000,28.7100000,28.7250000,2200
US1.TWTR_delisted_875018,1,20200430,133700,28.7200000,28.7200000,28.6900000,28.7100000,1600
US1.TWTR_delisted_875018,1,20200430,133800,28.7200000,28.7200000,28.6800000,28.7000000,1000
US1.TWTR_delisted_875018,1,20200430,133900,28.7000000,28.7000000,28.6500000,28.6500000,6500
US1.TWTR_delisted_875018,1,20200430,134000,28.6350000,28.6350000,28.6100000,28.6100000,2150
US1.TWTR_delisted_875018,1,20200430,134100,28.6000000,28.6100000,28.5700000,28.6100000,2579
US1.TWTR_delisted_875018,1,20200430,134200,28.5900000,28.6100000,28.5800000,28.6100000,1600
US1.TWTR_delisted_875018,1,20200430,134300,28.6000000,28.6000000,28.6000000,28.6000000,400
US1.TWTR_delisted_875018,1,20200430,134400,28.6400000,28.6600000,28.6400000,28.6400000,1000
US1.TWTR_delisted_875018,1,20200430,134500,28.6300000,28.6400000,28.6300000,28.6400000,400
US1.TWTR_delisted_875018,1,20200430,134600,28.6400000,28.6400000,28.6100000,28.6200000,1198
US1.TWTR_delisted_875018,1,20200430,134700,28.6100000,28.6400000,28.6100000,28.6100000,1300
US1.TWTR_delisted_875018,1,20200430,134800,28.6200000,28.6400000,28.6100000,28.6400000,3900
US1.TWTR_delisted_875018,1,20200430,134900,28.6500000,28.6700000,28.6500000,28.6700000,400
US1.TWTR_delisted_875018,1,20200430,135000,28.6700000,28.7300000,28.6700000,28.6900000,2220
US1.TWTR_delisted_875018,1,20200430,135100,28.6900000,28.7200000,28.6500000,28.6900000,2300
US1.TWTR_delisted_875018,1,20200430,135200,28.6700000,28.6850000,28.6700000,28.6850000,200
US1.TWTR_delisted_875018,1,20200430,135300,28.6200000,28.6300000,28.6200000,28.6200000,700
US1.TWTR_delisted_875018,1,20200430,135400,28.6100000,28.6100000,28.5500000,28.5500000,9300
US1.TWTR_delisted_875018,1,20200430,135500,28.5400000,28.6000000,28.5300000,28.5400000,1800
US1.TWTR_delisted_875018,1,20200430,135600,28.5400000,28.5800000,28.5400000,28.5600000,600
US1.TWTR_delisted_875018,1,20200430,135700,28.5700000,28.6000000,28.5550000,28.5600000,2080
US1.TWTR_delisted_875018,1,20200430,135800,28.5600000,28.5600000,28.5000000,28.5000000,3470
US1.TWTR_delisted_875018,1,20200430,135900,28.5200000,28.5300000,28.5050000,28.5100000,1700
US1.TWTR_delisted_875018,1,20200430,140000,28.5300000,28.5450000,28.5100000,28.5350000,1900
US1.TWTR_delisted_875018,1,20200430,140100,28.5300000,28.5600000,28.5100000,28.5300000,1350
US1.TWTR_delisted_875018,1,20200430,140200,28.5250000,28.5250000,28.4800000,28.5000000,26788
US1.TWTR_delisted_875018,1,20200430,140300,28.5100000,28.5600000,28.5100000,28.5400000,2581
US1.TWTR_delisted_875018,1,20200430,140400,28.5150000,28.5650000,28.5150000,28.5500000,700
US1.TWTR_delisted_875018,1,20200430,140500,28.5350000,28.5500000,28.5100000,28.5400000,1492
US1.TWTR_delisted_875018,1,20200430,140600,28.5300000,28.5300000,28.4950000,28.4950000,2277
US1.TWTR_delisted_875018,1,20200430,140700,28.5200000,28.5900000,28.5200000,28.5700000,1177
US1.TWTR_delisted_875018,1,20200430,140800,28.5500000,28.5500000,28.5500000,28.5500000,530
US1.TWTR_delisted_875018,1,20200430,140900,28.5500000,28.5500000,28.5300000,28.5300000,1087
US1.TWTR_delisted_875018,1,20200430,141000,28.5400000,28.5400000,28.5200000,28.5200000,600
US1.TWTR_delisted_875018,1,20200430,141100,28.5200000,28.5200000,28.5000000,28.5000000,997
US1.TWTR_delisted_875018,1,20200430,141200,28.5100000,28.5100000,28.4900000,28.4900000,1030
US1.TWTR_delisted_875018,1,20200430,141300,28.5000000,28.5450000,28.5000000,28.5200000,1800
US1.TWTR_delisted_875018,1,20200430,141400,28.5150000,28.5300000,28.5150000,28.5300000,300
US1.TWTR_delisted_875018,1,20200430,141500,28.5400000,28.5550000,28.5400000,28.5500000,700
US1.TWTR_delisted_875018,1,20200430,141600,28.5400000,28.5400000,28.5300000,28.5300000,500
US1.TWTR_delisted_875018,1,20200430,141700,28.5250000,28.5250000,28.5050000,28.5100000,5024
US1.TWTR_delisted_875018,1,20200430,141800,28.4950000,28.5000000,28.4500000,28.4700000,7092
US1.TWTR_delisted_875018,1,20200430,141900,28.4650000,28.4700000,28.4200000,28.4250000,4071
US1.TWTR_delisted_875018,1,20200430,142000,28.4400000,28.4700000,28.4400000,28.4500000,1400
US1.TWTR_delisted_875018,1,20200430,142100,28.4350000,28.4650000,28.4300000,28.4650000,1834
US1.TWTR_delisted_875018,1,20200430,142200,28.4500000,28.4750000,28.4500000,28.4650000,500
US1.TWTR_delisted_875018,1,20200430,142300,28.4900000,28.5450000,28.4900000,28.5300000,2949
US1.TWTR_delisted_875018,1,20200430,142400,28.5200000,28.5450000,28.5200000,28.5450000,1500
US1.TWTR_delisted_875018,1,20200430,142500,28.5450000,28.5450000,28.5400000,28.5400000,1151
US1.TWTR_delisted_875018,1,20200430,142600,28.5500000,28.5500000,28.4950000,28.5000000,2400
US1.TWTR_delisted_875018,1,20200430,142700,28.4900000,28.5400000,28.4900000,28.5400000,1572
US1.TWTR_delisted_875018,1,20200430,142800,28.5350000,28.5350000,28.4900000,28.4900000,1200
US1.TWTR_delisted_875018,1,20200430,142900,28.5000000,28.5200000,28.5000000,28.5050000,1000
US1.TWTR_delisted_875018,1,20200430,143000,28.5100000,28.5100000,28.5100000,28.5100000,100
US1.TWTR_delisted_875018,1,20200430,143100,28.5250000,28.5250000,28.5000000,28.5000000,961
US1.TWTR_delisted_875018,1,20200430,143200,28.5100000,28.5100000,28.5000000,28.5000000,1750
US1.TWTR_delisted_875018,1,20200430,143300,28.5100000,28.5900000,28.5100000,28.5500000,2445
US1.TWTR_delisted_875018,1,20200430,143400,28.5200000,28.5300000,28.5100000,28.5300000,1100
US1.TWTR_delisted_875018,1,20200430,143500,28.5200000,28.5200000,28.4950000,28.4950000,1478
US1.TWTR_delisted_875018,1,20200430,143600,28.4900000,28.4900000,28.4300000,28.4300000,5950
US1.TWTR_delisted_875018,1,20200430,143700,28.4300000,28.4300000,28.3600000,28.3700000,11909
US1.TWTR_delisted_875018,1,20200430,143800,28.3700000,28.3700000,28.3000000,28.3200000,3253
US1.TWTR_delisted_875018,1,20200430,143900,28.3100000,28.3100000,28.2500000,28.2900000,1925
US1.TWTR_delisted_875018,1,20200430,144000,28.2900000,28.3750000,28.2900000,28.3750000,5200
US1.TWTR_delisted_875018,1,20200430,144100,28.3600000,28.4000000,28.3600000,28.3900000,1200
US1.TWTR_delisted_875018,1,20200430,144200,28.3800000,28.3800000,28.3500000,28.3500000,2200
US1.TWTR_delisted_875018,1,20200430,144300,28.3500000,28.3900000,28.3500000,28.3600000,746
US1.TWTR_delisted_875018,1,20200430,144400,28.3900000,28.3900000,28.3300000,28.3400000,1706
US1.TWTR_delisted_875018,1,20200430,144500,28.3400000,28.3400000,28.2900000,28.2900000,2277
US1.TWTR_delisted_875018,1,20200430,144600,28.2800000,28.3200000,28.2800000,28.3000000,1796
US1.TWTR_delisted_875018,1,20200430,144700,28.3000000,28.3000000,28.2800000,28.2900000,5477
US1.TWTR_delisted_875018,1,20200430,144800,28.2850000,28.2900000,28.2600000,28.2800000,3609
US1.TWTR_delisted_875018,1,20200430,144900,28.3000000,28.3200000,28.2800000,28.2800000,1337
US1.TWTR_delisted_875018,1,20200430,145000,28.2900000,28.2900000,28.2650000,28.2700000,1600
US1.TWTR_delisted_875018,1,20200430,145100,28.2750000,28.3000000,28.2700000,28.2900000,1709
US1.TWTR_delisted_875018,1,20200430,145200,28.2900000,28.3000000,28.2600000,28.2700000,1565
US1.TWTR_delisted_875018,1,20200430,145300,28.2900000,28.3000000,28.2900000,28.2900000,952
US1.TWTR_delisted_875018,1,20200430,145400,28.2900000,28.2900000,28.2600000,28.2700000,1600
US1.TWTR_delisted_875018,1,20200430,145500,28.2500000,28.2800000,28.2400000,28.2800000,1417
US1.TWTR_delisted_875018,1,20200430,145600,28.2850000,28.2850000,28.2700000,28.2700000,800
US1.TWTR_delisted_875018,1,20200430,145700,28.2700000,28.2800000,28.2700000,28.2700000,400
US1.TWTR_delisted_875018,1,20200430,145800,28.2600000,28.2600000,28.2200000,28.2300000,1596
US1.TWTR_delisted_875018,1,20200430,145900,28.2500000,28.3500000,28.2500000,28.3500000,1000
US1.TWTR_delisted_875018,1,20200430,150000,28.3500000,28.3600000,28.3400000,28.3600000,5225
US1.TWTR_delisted_875018,1,20200430,150100,28.3500000,28.3500000,28.3000000,28.3000000,1200
US1.TWTR_delisted_875018,1,20200430,150200,28.3000000,28.3200000,28.2850000,28.2850000,1081
US1.TWTR_delisted_875018,1,20200430,150300,28.2900000,28.3200000,28.2850000,28.2900000,2822
US1.TWTR_delisted_875018,1,20200430,150400,28.2850000,28.2850000,28.2600000,28.2800000,2366
US1.TWTR_delisted_875018,1,20200430,150500,28.2700000,28.2800000,28.2300000,28.2300000,1700
US1.TWTR_delisted_875018,1,20200430,150600,28.2300000,28.2600000,28.2200000,28.2500000,1700
US1.TWTR_delisted_875018,1,20200430,150700,28.2500000,28.2700000,28.2400000,28.2600000,1770
US1.TWTR_delisted_875018,1,20200430,150800,28.2800000,28.3050000,28.2800000,28.2900000,2300
US1.TWTR_delisted_875018,1,20200430,150900,28.3200000,28.3600000,28.3200000,28.3500000,2400
US1.TWTR_delisted_875018,1,20200430,151000,28.3400000,28.3500000,28.3350000,28.3400000,1400
US1.TWTR_delisted_875018,1,20200430,151100,28.3300000,28.3300000,28.2800000,28.2800000,4750
US1.TWTR_delisted_875018,1,20200430,151200,28.2800000,28.2800000,28.2550000,28.2550000,1300
US1.TWTR_delisted_875018,1,20200430,151300,28.2500000,28.2500000,28.2100000,28.2100000,2316
US1.TWTR_delisted_875018,1,20200430,151400,28.2400000,28.2800000,28.2400000,28.2600000,1454
US1.TWTR_delisted_875018,1,20200430,151500,28.2600000,28.2600000,28.2100000,28.2100000,1000
US1.TWTR_delisted_875018,1,20200430,151600,28.2200000,28.2750000,28.2200000,28.2600000,1755
US1.TWTR_delisted_875018,1,20200430,151700,28.2600000,28.2900000,28.2500000,28.2600000,2506
US1.TWTR_delisted_875018,1,20200430,151800,28.2400000,28.2700000,28.2100000,28.2700000,2340
US1.TWTR_delisted_875018,1,20200430,151900,28.2600000,28.2600000,28.2300000,28.2500000,2640
US1.TWTR_delisted_875018,1,20200430,152000,28.2400000,28.3100000,28.2350000,28.3000000,6996
US1.TWTR_delisted_875018,1,20200430,152100,28.2900000,28.2900000,28.2700000,28.2800000,3011
US1.TWTR_delisted_875018,1,20200430,152200,28.2700000,28.2850000,28.2400000,28.2400000,1100
US1.TWTR_delisted_875018,1,20200430,152300,28.2400000,28.2700000,28.2400000,28.2700000,2173
US1.TWTR_delisted_875018,1,20200430,152400,28.2700000,28.3000000,28.2700000,28.2900000,900
US1.TWTR_delisted_875018,1,20200430,152500,28.2700000,28.2700000,28.2300000,28.2300000,4000
US1.TWTR_delisted_875018,1,20200430,152600,28.2300000,28.2300000,28.2200000,28.2200000,575
US1.TWTR_delisted_875018,1,20200430,152700,28.2100000,28.2300000,28.2000000,28.2100000,4344
US1.TWTR_delisted_875018,1,20200430,152800,28.2000000,28.2200000,28.1700000,28.1700000,6300
US1.TWTR_delisted_875018,1,20200430,152900,28.1700000,28.2000000,28.1700000,28.1900000,1100
US1.TWTR_delisted_875018,1,20200430,153000,28.1800000,28.2600000,28.1800000,28.2600000,1162
US1.TWTR_delisted_875018,1,20200430,153100,28.2750000,28.3450000,28.2750000,28.3250000,11422
US1.TWTR_delisted_875018,1,20200430,153200,28.3200000,28.3200000,28.2900000,28.2900000,7252
US1.TWTR_delisted_875018,1,20200430,153300,28.2800000,28.2800000,28.2550000,28.2700000,2900
US1.TWTR_delisted_875018,1,20200430,153400,28.2650000,28.2650000,28.2600000,28.2600000,1947
US1.TWTR_delisted_875018,1,20200430,153500,28.2500000,28.2600000,28.2200000,28.2200000,3825
US1.TWTR_delisted_875018,1,20200430,153600,28.2300000,28.2300000,28.2050000,28.2050000,4500
US1.TWTR_delisted_875018,1,20200430,153700,28.2100000,28.2300000,28.2000000,28.2000000,4710
US1.TWTR_delisted_875018,1,20200430,153800,28.1900000,28.2000000,28.1350000,28.1500000,11920
US1.TWTR_delisted_875018,1,20200430,153900,28.1600000,28.2200000,28.1550000,28.2050000,5040
US1.TWTR_delisted_875018,1,20200430,154000,28.2100000,28.2100000,28.1900000,28.2000000,1600
US1.TWTR_delisted_875018,1,20200430,154100,28.1900000,28.1950000,28.1300000,28.1300000,7280
US1.TWTR_delisted_875018,1,20200430,154200,28.1350000,28.1500000,28.1100000,28.1200000,7144
US1.TWTR_delisted_875018,1,20200430,154300,28.1200000,28.1200000,28.1000000,28.1000000,33911
US1.TWTR_delisted_875018,1,20200430,154400,28.1050000,28.1250000,28.0850000,28.0900000,4779
US1.TWTR_delisted_875018,1,20200430,154500,28.0950000,28.1450000,28.0950000,28.1100000,5790
US1.TWTR_delisted_875018,1,20200430,154600,28.1200000,28.1800000,28.1200000,28.1300000,8594
US1.TWTR_delisted_875018,1,20200430,154700,28.1300000,28.1700000,28.1300000,28.1700000,4662
US1.TWTR_delisted_875018,1,20200430,154800,28.1650000,28.1800000,28.1650000,28.1800000,12192
US1.TWTR_delisted_875018,1,20200430,154900,28.1800000,28.1900000,28.1350000,28.1600000,10225
US1.TWTR_delisted_875018,1,20200430,155000,28.1850000,28.1900000,28.1550000,28.1600000,5997
US1.TWTR_delisted_875018,1,20200430,155100,28.1600000,28.3500000,28.1600000,28.3000000,24307
US1.TWTR_delisted_875018,1,20200430,155200,28.2950000,28.2950000,28.2450000,28.2700000,10373
US1.TWTR_delisted_875018,1,20200430,155300,28.2700000,28.3400000,28.2700000,28.3100000,14687
US1.TWTR_delisted_875018,1,20200430,155400,28.3100000,28.4400000,28.3000000,28.4350000,15440
US1.TWTR_delisted_875018,1,20200430,155500,28.4600000,28.5550000,28.4500000,28.5100000,14146
US1.TWTR_delisted_875018,1,20200430,155600,28.5000000,28.6200000,28.5000000,28.6000000,13652
US1.TWTR_delisted_875018,1,20200430,155700,28.6050000,28.7500000,28.6000000,28.6000000,20466
US1.TWTR_delisted_875018,1,20200430,155800,28.5900000,28.7050000,28.5200000,28.7000000,19171
US1.TWTR_delisted_875018,1,20200430,155900,28.7100000,28.7300000,28.6200000,28.7300000,37224
US1.TWTR_delisted_875018,1,20200430,160000,28.7100000,28.9200000,28.6800000,28.6800000,49505
US1.TWTR_delisted_875018,1,20200501,093100,27.9100000,28.1500000,27.8500000,28.1400000,13984
US1.TWTR_delisted_875018,1,20200501,093200,28.0900000,28.2800000,28.0700000,28.1200000,6612
US1.TWTR_delisted_875018,1,20200501,093300,28.0900000,28.2500000,28.0800000,28.1200000,5235
US1.TWTR_delisted_875018,1,20200501,093400,28.1500000,28.2000000,28.0700000,28.2000000,9689
US1.TWTR_delisted_875018,1,20200501,093500,28.1900000,28.2400000,28.1600000,28.2100000,9994
US1.TWTR_delisted_875018,1,20200501,093600,28.2200000,28.2800000,28.1700000,28.2000000,14390
US1.TWTR_delisted_875018,1,20200501,093700,28.2200000,28.4100000,28.2100000,28.3450000,8599
US1.TWTR_delisted_875018,1,20200501,093800,28.3300000,28.3600000,28.3000000,28.3400000,20911
US1.TWTR_delisted_875018,1,20200501,093900,28.3300000,28.3400000,28.2500000,28.2700000,35025
US1.TWTR_delisted_875018,1,20200501,094000,28.3000000,28.3200000,28.2700000,28.2700000,11501
US1.TWTR_delisted_875018,1,20200501,094100,28.2700000,28.3000000,28.2200000,28.2200000,12051
US1.TWTR_delisted_875018,1,20200501,094200,28.2000000,28.3000000,28.2000000,28.3000000,5000
US1.TWTR_delisted_875018,1,20200501,094300,28.3100000,28.4200000,28.3100000,28.3600000,8550
US1.TWTR_delisted_875018,1,20200501,094400,28.3350000,28.3800000,28.3100000,28.3500000,6603
US1.TWTR_delisted_875018,1,20200501,094500,28.3400000,28.4100000,28.3400000,28.4000000,7100
US1.TWTR_delisted_875018,1,20200501,094600,28.4100000,28.4400000,28.4000000,28.4200000,5627
US1.TWTR_delisted_875018,1,20200501,094700,28.4200000,28.4300000,28.3650000,28.3800000,10976
US1.TWTR_delisted_875018,1,20200501,094800,28.3800000,28.4300000,28.3600000,28.4300000,10568
US1.TWTR_delisted_875018,1,20200501,094900,28.4300000,28.4300000,28.3700000,28.3700000,18495
US1.TWTR_delisted_875018,1,20200501,095000,28.3800000,28.3800000,28.2500000,28.2800000,22417
US1.TWTR_delisted_875018,1,20200501,095100,28.2900000,28.2900000,28.1350000,28.1400000,13542
US1.TWTR_delisted_875018,1,20200501,095200,28.1350000,28.1350000,27.9500000,27.9500000,19846
US1.TWTR_delisted_875018,1,20200501,095300,27.9600000,27.9750000,27.7200000,27.7700000,18787
US1.TWTR_delisted_875018,1,20200501,095400,27.7500000,27.8100000,27.7400000,27.7800000,7466
US1.TWTR_delisted_875018,1,20200501,095500,27.7800000,27.8600000,27.7400000,27.7400000,13040
US1.TWTR_delisted_875018,1,20200501,095600,27.7050000,27.8000000,27.6850000,27.7500000,25551
US1.TWTR_delisted_875018,1,20200501,095700,27.7400000,27.8000000,27.7200000,27.7900000,11297
US1.TWTR_delisted_875018,1,20200501,095800,27.8000000,27.8700000,27.7900000,27.7900000,5311
US1.TWTR_delisted_875018,1,20200501,095900,27.8000000,27.8000000,27.6750000,27.6800000,16872
US1.TWTR_delisted_875018,1,20200501,100000,27.6800000,27.6900000,27.5800000,27.6000000,15390
US1.TWTR_delisted_875018,1,20200501,100100,27.6200000,27.6450000,27.5400000,27.6350000,19693
US1.TWTR_delisted_875018,1,20200501,100200,27.6300000,27.7800000,27.6000000,27.7400000,28383
US1.TWTR_delisted_875018,1,20200501,100300,27.7050000,27.7900000,27.6700000,27.6700000,4480
US1.TWTR_delisted_875018,1,20200501,100400,27.6500000,27.7000000,27.6500000,27.6500000,1856
US1.TWTR_delisted_875018,1,20200501,100500,27.6600000,27.7450000,27.6600000,27.7300000,1204
US1.TWTR_delisted_875018,1,20200501,100600,27.7100000,27.8000000,27.6900000,27.8000000,2666
US1.TWTR_delisted_875018,1,20200501,100700,27.8000000,27.8800000,27.7600000,27.8800000,4512
US1.TWTR_delisted_875018,1,20200501,100800,27.8700000,27.8900000,27.8400000,27.8800000,4831
US1.TWTR_delisted_875018,1,20200501,100900,27.8900000,27.9200000,27.8900000,27.9150000,4713
US1.TWTR_delisted_875018,1,20200501,101000,27.9100000,27.9200000,27.7700000,27.8300000,12396
US1.TWTR_delisted_875018,1,20200501,101100,27.8300000,27.8400000,27.7700000,27.7700000,8120
US1.TWTR_delisted_875018,1,20200501,101200,27.7700000,27.7700000,27.6300000,27.6400000,12682
US1.TWTR_delisted_875018,1,20200501,101300,27.6300000,27.6700000,27.6200000,27.6600000,6534
US1.TWTR_delisted_875018,1,20200501,101400,27.6550000,27.7450000,27.6550000,27.7400000,8534
US1.TWTR_delisted_875018,1,20200501,101500,27.7400000,27.8800000,27.7400000,27.8700000,12647
US1.TWTR_delisted_875018,1,20200501,101600,27.8900000,27.9100000,27.8400000,27.8500000,16304
US1.TWTR_delisted_875018,1,20200501,101700,27.8700000,27.8700000,27.7500000,27.7800000,7864
US1.TWTR_delisted_875018,1,20200501,101800,27.7900000,27.8600000,27.7800000,27.8200000,7100
US1.TWTR_delisted_875018,1,20200501,101900,27.8200000,27.8800000,27.8200000,27.8700000,6700
US1.TWTR_delisted_875018,1,20200501,102000,27.8550000,27.8700000,27.8500000,27.8700000,1600
US1.TWTR_delisted_875018,1,20200501,102100,27.8750000,27.9200000,27.8500000,27.9200000,2251
US1.TWTR_delisted_875018,1,20200501,102200,27.9000000,27.9500000,27.9000000,27.9500000,1591
US1.TWTR_delisted_875018,1,20200501,102300,27.8900000,27.8900000,27.8400000,27.8500000,8958
US1.TWTR_delisted_875018,1,20200501,102400,27.8500000,27.9000000,27.8500000,27.8500000,2548
US1.TWTR_delisted_875018,1,20200501,102500,27.8400000,27.8950000,27.8100000,27.8950000,7496
US1.TWTR_delisted_875018,1,20200501,102600,27.9400000,27.9500000,27.9350000,27.9500000,2216
US1.TWTR_delisted_875018,1,20200501,102700,27.9400000,27.9500000,27.9100000,27.9100000,2882
US1.TWTR_delisted_875018,1,20200501,102800,27.9050000,27.9050000,27.8550000,27.9000000,2400
US1.TWTR_delisted_875018,1,20200501,102900,27.9150000,27.9200000,27.8750000,27.8750000,1000
US1.TWTR_delisted_875018,1,20200501,103000,27.8300000,27.8300000,27.7500000,27.8000000,4050
US1.TWTR_delisted_875018,1,20200501,103100,27.8100000,27.8500000,27.8100000,27.8500000,2878
US1.TWTR_delisted_875018,1,20200501,103200,27.8100000,27.8100000,27.7700000,27.8100000,2206
US1.TWTR_delisted_875018,1,20200501,103300,27.7850000,27.8100000,27.7850000,27.7900000,1628
US1.TWTR_delisted_875018,1,20200501,103400,27.8100000,27.8400000,27.8000000,27.8300000,800
US1.TWTR_delisted_875018,1,20200501,103500,27.8050000,27.8050000,27.7900000,27.7900000,1076
US1.TWTR_delisted_875018,1,20200501,103600,27.8800000,27.9650000,27.8800000,27.9200000,8626
US1.TWTR_delisted_875018,1,20200501,103700,27.9000000,27.9000000,27.8750000,27.8800000,2363
US1.TWTR_delisted_875018,1,20200501,103800,27.8800000,27.9200000,27.8800000,27.9050000,3690
US1.TWTR_delisted_875018,1,20200501,103900,27.8900000,27.9200000,27.8900000,27.9050000,1189
US1.TWTR_delisted_875018,1,20200501,104000,27.9200000,27.9200000,27.8900000,27.8900000,1100
US1.TWTR_delisted_875018,1,20200501,104100,27.9100000,27.9100000,27.9000000,27.9100000,1145
US1.TWTR_delisted_875018,1,20200501,104200,27.8900000,27.9200000,27.8900000,27.9200000,1400
US1.TWTR_delisted_875018,1,20200501,104300,27.8850000,27.8850000,27.8850000,27.8850000,1000
US1.TWTR_delisted_875018,1,20200501,104400,27.8800000,27.8800000,27.8400000,27.8650000,1700
US1.TWTR_delisted_875018,1,20200501,104500,27.8800000,27.8800000,27.8300000,27.8400000,2035
US1.TWTR_delisted_875018,1,20200501,104600,27.8200000,27.8750000,27.8200000,27.8750000,3000
US1.TWTR_delisted_875018,1,20200501,104700,27.8900000,27.9100000,27.8500000,27.8500000,1034
US1.TWTR_delisted_875018,1,20200501,104800,27.8300000,27.8300000,27.8000000,27.8000000,6250
US1.TWTR_delisted_875018,1,20200501,104900,27.7700000,27.7700000,27.7150000,27.7150000,8225
US1.TWTR_delisted_875018,1,20200501,105000,27.7200000,27.7600000,27.7200000,27.7400000,1900
US1.TWTR_delisted_875018,1,20200501,105100,27.7100000,27.7700000,27.7100000,27.7600000,4300
US1.TWTR_delisted_875018,1,20200501,105200,27.7100000,27.7400000,27.7100000,27.7150000,1595
US1.TWTR_delisted_875018,1,20200501,105300,27.7200000,27.7650000,27.7050000,27.7400000,2962
US1.TWTR_delisted_875018,1,20200501,105400,27.7300000,27.7350000,27.7150000,27.7150000,400
US1.TWTR_delisted_875018,1,20200501,105500,27.7350000,27.7450000,27.7300000,27.7300000,1800
US1.TWTR_delisted_875018,1,20200501,105600,27.7500000,27.7700000,27.7400000,27.7700000,1800
US1.TWTR_delisted_875018,1,20200501,105700,27.7500000,27.7500000,27.7150000,27.7400000,2807
US1.TWTR_delisted_875018,1,20200501,105800,27.7400000,27.7650000,27.7400000,27.7600000,1938
US1.TWTR_delisted_875018,1,20200501,105900,27.7600000,27.7600000,27.7100000,27.7100000,5706
US1.TWTR_delisted_875018,1,20200501,110000,27.7000000,27.7000000,27.6150000,27.6200000,11015
US1.TWTR_delisted_875018,1,20200501,110100,27.6100000,27.6100000,27.5700000,27.5750000,11016
US1.TWTR_delisted_875018,1,20200501,110200,27.5700000,27.5900000,27.5700000,27.5900000,2660
US1.TWTR_delisted_875018,1,20200501,110300,27.5800000,27.5800000,27.5050000,27.5250000,7242
US1.TWTR_delisted_875018,1,20200501,110400,27.5200000,27.5200000,27.5100000,27.5150000,4082
US1.TWTR_delisted_875018,1,20200501,110500,27.5200000,27.5200000,27.4200000,27.4200000,11785
US1.TWTR_delisted_875018,1,20200501,110600,27.4200000,27.5000000,27.4200000,27.5000000,5642
US1.TWTR_delisted_875018,1,20200501,110700,27.5100000,27.5550000,27.5100000,27.5150000,4000
US1.TWTR_delisted_875018,1,20200501,110800,27.5200000,27.5700000,27.5200000,27.5700000,1300
US1.TWTR_delisted_875018,1,20200501,110900,27.5600000,27.5800000,27.5500000,27.5550000,1900
US1.TWTR_delisted_875018,1,20200501,111000,27.5400000,27.6000000,27.5400000,27.6000000,2280
US1.TWTR_delisted_875018,1,20200501,111100,27.5850000,27.5850000,27.5650000,27.5800000,1100
US1.TWTR_delisted_875018,1,20200501,111200,27.5700000,27.6000000,27.5700000,27.5700000,2800
US1.TWTR_delisted_875018,1,20200501,111300,27.5500000,27.5600000,27.5400000,27.5600000,2300
US1.TWTR_delisted_875018,1,20200501,111400,27.5650000,27.5950000,27.5650000,27.5950000,2493
US1.TWTR_delisted_875018,1,20200501,111500,27.6000000,27.6700000,27.6000000,27.6600000,2929
US1.TWTR_delisted_875018,1,20200501,111600,27.6650000,27.6650000,27.6450000,27.6600000,4100
US1.TWTR_delisted_875018,1,20200501,111700,27.6600000,27.6800000,27.6600000,27.6600000,1000
US1.TWTR_delisted_875018,1,20200501,111800,27.6500000,27.6550000,27.6400000,27.6500000,2200
US1.TWTR_delisted_875018,1,20200501,111900,27.6300000,27.6600000,27.6200000,27.6600000,4400
US1.TWTR_delisted_875018,1,20200501,112000,27.6500000,27.6550000,27.5800000,27.5900000,7735
US1.TWTR_delisted_875018,1,20200501,112100,27.6350000,27.6800000,27.6350000,27.6800000,4149
US1.TWTR_delisted_875018,1,20200501,112200,27.6800000,27.6900000,27.6250000,27.6400000,5452
US1.TWTR_delisted_875018,1,20200501,112300,27.6250000,27.6650000,27.6250000,27.6650000,2100
US1.TWTR_delisted_875018,1,20200501,112400,27.6800000,27.6800000,27.6600000,27.6700000,1100
US1.TWTR_delisted_875018,1,20200501,112500,27.6800000,27.6800000,27.6400000,27.6500000,1700
US1.TWTR_delisted_875018,1,20200501,112600,27.6600000,27.6700000,27.6600000,27.6600000,1200
US1.TWTR_delisted_875018,1,20200501,112700,27.6500000,27.6650000,27.6200000,27.6450000,3700
US1.TWTR_delisted_875018,1,20200501,112800,27.6450000,27.6550000,27.6400000,27.6400000,1200
US1.TWTR_delisted_875018,1,20200501,112900,27.6450000,27.6500000,27.6050000,27.6100000,4100
US1.TWTR_delisted_875018,1,20200501,113000,27.6000000,27.6300000,27.6000000,27.6300000,2014
US1.TWTR_delisted_875018,1,20200501,113100,27.6250000,27.6250000,27.5600000,27.5600000,1039
US1.TWTR_delisted_875018,1,20200501,113200,27.5500000,27.5500000,27.5400000,27.5400000,1690
US1.TWTR_delisted_875018,1,20200501,113300,27.5400000,27.5400000,27.5300000,27.5300000,3140
US1.TWTR_delisted_875018,1,20200501,113400,27.5100000,27.5300000,27.4750000,27.5000000,9183
US1.TWTR_delisted_875018,1,20200501,113500,27.5000000,27.5150000,27.4700000,27.4700000,5418
US1.TWTR_delisted_875018,1,20200501,113600,27.4700000,27.5500000,27.4700000,27.5300000,3476
US1.TWTR_delisted_875018,1,20200501,113700,27.5300000,27.5300000,27.4800000,27.4900000,5100
US1.TWTR_delisted_875018,1,20200501,113800,27.4900000,27.4900000,27.4350000,27.4350000,3200
US1.TWTR_delisted_875018,1,20200501,113900,27.4000000,27.4200000,27.3700000,27.4200000,5848
US1.TWTR_delisted_875018,1,20200501,114000,27.3850000,27.4200000,27.3750000,27.3800000,3539
US1.TWTR_delisted_875018,1,20200501,114100,27.3900000,27.3900000,27.3600000,27.3800000,4100
US1.TWTR_delisted_875018,1,20200501,114200,27.3700000,27.3700000,27.3300000,27.3700000,1300
US1.TWTR_delisted_875018,1,20200501,114300,27.3500000,27.3500000,27.3500000,27.3500000,1200
US1.TWTR_delisted_875018,1,20200501,114400,27.3700000,27.3750000,27.3300000,27.3500000,11152
US1.TWTR_delisted_875018,1,20200501,114500,27.3700000,27.3700000,27.3500000,27.3700000,1967
US1.TWTR_delisted_875018,1,20200501,114600,27.3400000,27.3500000,27.3400000,27.3400000,1306
US1.TWTR_delisted_875018,1,20200501,114700,27.3400000,27.3500000,27.3300000,27.3500000,4598
US1.TWTR_delisted_875018,1,20200501,114800,27.3600000,27.3800000,27.3500000,27.3800000,2317
US1.TWTR_delisted_875018,1,20200501,114900,27.3900000,27.3900000,27.3650000,27.3650000,2200
US1.TWTR_delisted_875018,1,20200501,115000,27.3500000,27.3500000,27.3100000,27.3100000,5912
US1.TWTR_delisted_875018,1,20200501,115100,27.3050000,27.3050000,27.2400000,27.2900000,16601
US1.TWTR_delisted_875018,1,20200501,115200,27.3000000,27.3000000,27.2700000,27.2700000,2300
US1.TWTR_delisted_875018,1,20200501,115300,27.2600000,27.2800000,27.2500000,27.2500000,1600
US1.TWTR_delisted_875018,1,20200501,115400,27.2600000,27.3150000,27.2600000,27.2800000,2697
US1.TWTR_delisted_875018,1,20200501,115500,27.2550000,27.3000000,27.2500000,27.3000000,5866
US1.TWTR_delisted_875018,1,20200501,115600,27.3100000,27.3300000,27.3000000,27.3300000,3640
US1.TWTR_delisted_875018,1,20200501,115700,27.3000000,27.3000000,27.2800000,27.2800000,600
US1.TWTR_delisted_875018,1,20200501,115800,27.2500000,27.2650000,27.2500000,27.2500000,700
US1.TWTR_delisted_875018,1,20200501,115900,27.2700000,27.2900000,27.2700000,27.2900000,10252
US1.TWTR_delisted_875018,1,20200501,120000,27.2900000,27.3000000,27.2800000,27.3000000,8619
US1.TWTR_delisted_875018,1,20200501,120100,27.2900000,27.2900000,27.2400000,27.2500000,10062
US1.TWTR_delisted_875018,1,20200501,120200,27.2600000,27.2800000,27.2600000,27.2600000,4961
US1.TWTR_delisted_875018,1,20200501,120300,27.2600000,27.2900000,27.2500000,27.2600000,2430
US1.TWTR_delisted_875018,1,20200501,120400,27.2550000,27.2700000,27.2400000,27.2700000,4152
US1.TWTR_delisted_875018,1,20200501,120500,27.2350000,27.2400000,27.2200000,27.2200000,2300
US1.TWTR_delisted_875018,1,20200501,120600,27.2200000,27.2600000,27.2200000,27.2600000,1600
US1.TWTR_delisted_875018,1,20200501,120700,27.2600000,27.2600000,27.2600000,27.2600000,500
US1.TWTR_delisted_875018,1,20200501,120800,27.2600000,27.2600000,27.2550000,27.2550000,1300
US1.TWTR_delisted_875018,1,20200501,120900,27.2700000,27.2700000,27.2650000,27.2650000,200
US1.TWTR_delisted_875018,1,20200501,121000,27.2500000,27.2600000,27.2400000,27.2550000,2800
US1.TWTR_delisted_875018,1,20200501,121100,27.2700000,27.3400000,27.2700000,27.3400000,6200
US1.TWTR_delisted_875018,1,20200501,121200,27.3350000,27.3700000,27.3350000,27.3700000,3796
US1.TWTR_delisted_875018,1,20200501,121300,27.3700000,27.3900000,27.3600000,27.3600000,7725
US1.TWTR_delisted_875018,1,20200501,121400,27.3350000,27.3350000,27.3300000,27.3300000,6067
US1.TWTR_delisted_875018,1,20200501,121500,27.3300000,27.3700000,27.3300000,27.3650000,7120
US1.TWTR_delisted_875018,1,20200501,121600,27.3800000,27.3800000,27.3400000,27.3400000,4777
US1.TWTR_delisted_875018,1,20200501,121700,27.3200000,27.3200000,27.2750000,27.2750000,3430
US1.TWTR_delisted_875018,1,20200501,121800,27.2700000,27.3200000,27.2550000,27.3200000,3100
US1.TWTR_delisted_875018,1,20200501,121900,27.3150000,27.3150000,27.2900000,27.2900000,900
US1.TWTR_delisted_875018,1,20200501,122000,27.2800000,27.3100000,27.2700000,27.3100000,1100
US1.TWTR_delisted_875018,1,20200501,122100,27.3200000,27.3200000,27.3000000,27.3150000,1599
US1.TWTR_delisted_875018,1,20200501,122200,27.3300000,27.3700000,27.3300000,27.3500000,1900
US1.TWTR_delisted_875018,1,20200501,122300,27.3300000,27.3300000,27.3100000,27.3100000,700
US1.TWTR_delisted_875018,1,20200501,122400,27.3100000,27.3200000,27.2900000,27.3200000,1426
US1.TWTR_delisted_875018,1,20200501,122500,27.2700000,27.2850000,27.2600000,27.2700000,3051
US1.TWTR_delisted_875018,1,20200501,122600,27.2800000,27.2800000,27.2750000,27.2750000,717
US1.TWTR_delisted_875018,1,20200501,122700,27.2700000,27.2700000,27.2600000,27.2600000,1400
US1.TWTR_delisted_875018,1,20200501,122800,27.2500000,27.2800000,27.2500000,27.2800000,2045
US1.TWTR_delisted_875018,1,20200501,122900,27.2750000,27.2750000,27.2500000,27.2500000,200
US1.TWTR_delisted_875018,1,20200501,123000,27.2450000,27.2600000,27.2450000,27.2500000,1463
US1.TWTR_delisted_875018,1,20200501,123100,27.2300000,27.2400000,27.2200000,27.2200000,3995
US1.TWTR_delisted_875018,1,20200501,123200,27.2400000,27.2400000,27.2000000,27.2000000,3381
US1.TWTR_delisted_875018,1,20200501,123300,27.2100000,27.2700000,27.2100000,27.2500000,2100
US1.TWTR_delisted_875018,1,20200501,123400,27.2750000,27.3000000,27.2700000,27.3000000,3464
US1.TWTR_delisted_875018,1,20200501,123500,27.2500000,27.2800000,27.2500000,27.2700000,5747
US1.TWTR_delisted_875018,1,20200501,123600,27.2600000,27.2800000,27.2600000,27.2800000,1900
US1.TWTR_delisted_875018,1,20200501,123700,27.2850000,27.2950000,27.2800000,27.2900000,2300
US1.TWTR_delisted_875018,1,20200501,123800,27.2800000,27.2900000,27.2700000,27.2700000,1395
US1.TWTR_delisted_875018,1,20200501,123900,27.2800000,27.2900000,27.2650000,27.2650000,1200
US1.TWTR_delisted_875018,1,20200501,124000,27.2700000,27.3000000,27.2700000,27.3000000,2100
US1.TWTR_delisted_875018,1,20200501,124100,27.2850000,27.2850000,27.2700000,27.2700000,500
US1.TWTR_delisted_875018,1,20200501,124200,27.2700000,27.2800000,27.2500000,27.2500000,1500
US1.TWTR_delisted_875018,1,20200501,124300,27.2150000,27.2300000,27.2150000,27.2300000,1000
US1.TWTR_delisted_875018,1,20200501,124400,27.2700000,27.3100000,27.2700000,27.3000000,1314
US1.TWTR_delisted_875018,1,20200501,124500,27.3300000,27.3300000,27.3100000,27.3100000,700
US1.TWTR_delisted_875018,1,20200501,124600,27.3100000,27.3200000,27.3100000,27.3200000,700
US1.TWTR_delisted_875018,1,20200501,124700,27.3300000,27.3400000,27.3200000,27.3200000,800
US1.TWTR_delisted_875018,1,20200501,124800,27.3200000,27.3300000,27.3200000,27.3300000,1108
US1.TWTR_delisted_875018,1,20200501,124900,27.3200000,27.3200000,27.3200000,27.3200000,200
US1.TWTR_delisted_875018,1,20200501,125000,27.3000000,27.3100000,27.2950000,27.3100000,2800
US1.TWTR_delisted_875018,1,20200501,125100,27.3250000,27.3300000,27.3200000,27.3200000,1100
US1.TWTR_delisted_875018,1,20200501,125200,27.3200000,27.3300000,27.3000000,27.3300000,1700
US1.TWTR_delisted_875018,1,20200501,125300,27.3200000,27.3200000,27.3150000,27.3150000,319
US1.TWTR_delisted_875018,1,20200501,125400,27.3150000,27.3300000,27.3150000,27.3300000,500
US1.TWTR_delisted_875018,1,20200501,125500,27.3350000,27.3750000,27.3350000,27.3750000,1100
US1.TWTR_delisted_875018,1,20200501,125600,27.3750000,27.3800000,27.3450000,27.3450000,1100
US1.TWTR_delisted_875018,1,20200501,125700,27.3300000,27.3450000,27.3300000,27.3300000,2290
US1.TWTR_delisted_875018,1,20200501,125800,27.3250000,27.3250000,27.3150000,27.3200000,1900
US1.TWTR_delisted_875018,1,20200501,125900,27.3250000,27.3250000,27.3200000,27.3200000,300
US1.TWTR_delisted_875018,1,20200501,130000,27.3050000,27.3150000,27.2900000,27.3000000,3932
US1.TWTR_delisted_875018,1,20200501,130100,27.3100000,27.3400000,27.3100000,27.3300000,1559
US1.TWTR_delisted_875018,1,20200501,130200,27.3350000,27.3400000,27.3350000,27.3400000,200
US1.TWTR_delisted_875018,1,20200501,130300,27.3800000,27.4850000,27.3800000,27.4800000,5303
US1.TWTR_delisted_875018,1,20200501,130400,27.4700000,27.4700000,27.4500000,27.4700000,1400
US1.TWTR_delisted_875018,1,20200501,130500,27.4600000,27.4700000,27.4400000,27.4400000,2500
US1.TWTR_delisted_875018,1,20200501,130600,27.4350000,27.4400000,27.4000000,27.4000000,5500
US1.TWTR_delisted_875018,1,20200501,130700,27.4000000,27.4300000,27.4000000,27.4300000,630
US1.TWTR_delisted_875018,1,20200501,130800,27.4600000,27.4700000,27.4600000,27.4700000,1700
US1.TWTR_delisted_875018,1,20200501,130900,27.4800000,27.4900000,27.4600000,27.4600000,1600
US1.TWTR_delisted_875018,1,20200501,131000,27.4600000,27.4600000,27.4450000,27.4500000,700
US1.TWTR_delisted_875018,1,20200501,131100,27.4700000,27.5100000,27.4700000,27.5100000,992
US1.TWTR_delisted_875018,1,20200501,131200,27.5200000,27.5200000,27.4900000,27.4900000,300
US1.TWTR_delisted_875018,1,20200501,131300,27.5000000,27.5000000,27.4400000,27.4400000,1000
US1.TWTR_delisted_875018,1,20200501,131400,27.4550000,27.4800000,27.4550000,27.4800000,600
US1.TWTR_delisted_875018,1,20200501,131500,27.4500000,27.4500000,27.4400000,27.4400000,266
US1.TWTR_delisted_875018,1,20200501,131600,27.4400000,27.4650000,27.4400000,27.4500000,1700
US1.TWTR_delisted_875018,1,20200501,131700,27.4400000,27.4400000,27.4200000,27.4200000,9141
US1.TWTR_delisted_875018,1,20200501,131800,27.4300000,27.4300000,27.4200000,27.4200000,1300
US1.TWTR_delisted_875018,1,20200501,131900,27.4100000,27.4200000,27.4100000,27.4200000,1724
US1.TWTR_delisted_875018,1,20200501,132000,27.4200000,27.4650000,27.4200000,27.4600000,2089
US1.TWTR_delisted_875018,1,20200501,132100,27.4700000,27.4900000,27.4700000,27.4800000,1987
US1.TWTR_delisted_875018,1,20200501,132200,27.4600000,27.4600000,27.4500000,27.4500000,400
US1.TWTR_delisted_875018,1,20200501,132300,27.4700000,27.5100000,27.4700000,27.5100000,1600
US1.TWTR_delisted_875018,1,20200501,132400,27.5100000,27.5100000,27.4900000,27.5000000,700
US1.TWTR_delisted_875018,1,20200501,132500,27.5000000,27.5000000,27.4800000,27.4800000,2278
US1.TWTR_delisted_875018,1,20200501,132600,27.4800000,27.5150000,27.4800000,27.5100000,1089
US1.TWTR_delisted_875018,1,20200501,132700,27.5100000,27.5300000,27.5100000,27.5100000,1071
US1.TWTR_delisted_875018,1,20200501,132800,27.5200000,27.5200000,27.5200000,27.5200000,1951
US1.TWTR_delisted_875018,1,20200501,132900,27.4900000,27.5000000,27.4900000,27.5000000,1031
US1.TWTR_delisted_875018,1,20200501,133000,27.5000000,27.5000000,27.4700000,27.4700000,1895
US1.TWTR_delisted_875018,1,20200501,133100,27.4700000,27.4700000,27.4550000,27.4700000,900
US1.TWTR_delisted_875018,1,20200501,133200,27.4700000,27.4800000,27.4700000,27.4800000,300
US1.TWTR_delisted_875018,1,20200501,133300,27.4900000,27.5000000,27.4900000,27.5000000,600
US1.TWTR_delisted_875018,1,20200501,133400,27.5000000,27.5000000,27.4900000,27.4950000,2226
US1.TWTR_delisted_875018,1,20200501,133500,27.4950000,27.5000000,27.4800000,27.4800000,7618
US1.TWTR_delisted_875018,1,20200501,133600,27.4850000,27.5100000,27.4750000,27.5000000,6321
US1.TWTR_delisted_875018,1,20200501,133700,27.4950000,27.5100000,27.4950000,27.5100000,2500
US1.TWTR_delisted_875018,1,20200501,133800,27.5250000,27.5400000,27.5150000,27.5300000,5000
US1.TWTR_delisted_875018,1,20200501,133900,27.5000000,27.5000000,27.5000000,27.5000000,1300
US1.TWTR_delisted_875018,1,20200501,134000,27.5000000,27.5000000,27.4900000,27.4900000,5491
US1.TWTR_delisted_875018,1,20200501,134100,27.4950000,27.5400000,27.4900000,27.5400000,4398
US1.TWTR_delisted_875018,1,20200501,134200,27.5300000,27.5300000,27.5100000,27.5100000,900
US1.TWTR_delisted_875018,1,20200501,134300,27.5000000,27.5000000,27.4950000,27.5000000,5137
US1.TWTR_delisted_875018,1,20200501,134400,27.5000000,27.5000000,27.5000000,27.5000000,2340
US1.TWTR_delisted_875018,1,20200501,134500,27.4950000,27.4950000,27.4900000,27.4900000,1466
US1.TWTR_delisted_875018,1,20200501,134700,27.5200000,27.5450000,27.5200000,27.5450000,1603
US1.TWTR_delisted_875018,1,20200501,134800,27.5600000,27.5600000,27.5000000,27.5000000,2300
US1.TWTR_delisted_875018,1,20200501,134900,27.5050000,27.5100000,27.5050000,27.5100000,400
US1.TWTR_delisted_875018,1,20200501,135000,27.5100000,27.5300000,27.5100000,27.5300000,700
US1.TWTR_delisted_875018,1,20200501,135100,27.5300000,27.5700000,27.5300000,27.5300000,1120
US1.TWTR_delisted_875018,1,20200501,135200,27.5300000,27.5300000,27.5100000,27.5100000,900
US1.TWTR_delisted_875018,1,20200501,135300,27.5100000,27.5400000,27.5100000,27.5400000,500
US1.TWTR_delisted_875018,1,20200501,135400,27.5450000,27.5450000,27.5400000,27.5400000,2379
US1.TWTR_delisted_875018,1,20200501,135500,27.5600000,27.5950000,27.5600000,27.5600000,3091
US1.TWTR_delisted_875018,1,20200501,135600,27.5500000,27.5800000,27.5500000,27.5800000,200
US1.TWTR_delisted_875018,1,20200501,135700,27.5900000,27.6100000,27.5800000,27.5800000,1700
US1.TWTR_delisted_875018,1,20200501,135800,27.6000000,27.6200000,27.6000000,27.6100000,1694
US1.TWTR_delisted_875018,1,20200501,135900,27.6300000,27.6300000,27.6000000,27.6200000,4480
US1.TWTR_delisted_875018,1,20200501,140000,27.6100000,27.6600000,27.6000000,27.6600000,9332
US1.TWTR_delisted_875018,1,20200501,140100,27.6500000,27.6500000,27.6100000,27.6100000,1838
US1.TWTR_delisted_875018,1,20200501,140200,27.6300000,27.6300000,27.6200000,27.6200000,900
US1.TWTR_delisted_875018,1,20200501,140300,27.6400000,27.6650000,27.6400000,27.6600000,600
US1.TWTR_delisted_875018,1,20200501,140400,27.6800000,27.7100000,27.6800000,27.7000000,400
US1.TWTR_delisted_875018,1,20200501,140500,27.6950000,27.6950000,27.6900000,27.6900000,218
US1.TWTR_delisted_875018,1,20200501,140600,27.7000000,27.7150000,27.7000000,27.7150000,1100
US1.TWTR_delisted_875018,1,20200501,140700,27.7350000,27.7350000,27.6900000,27.6900000,1024
US1.TWTR_delisted_875018,1,20200501,140800,27.6800000,27.6950000,27.6800000,27.6950000,500
US1.TWTR_delisted_875018,1,20200501,140900,27.6900000,27.6900000,27.6800000,27.6800000,1064
US1.TWTR_delisted_875018,1,20200501,141000,27.6800000,27.6900000,27.6800000,27.6900000,741
US1.TWTR_delisted_875018,1,20200501,141100,27.6900000,27.7000000,27.6800000,27.6800000,1000
US1.TWTR_delisted_875018,1,20200501,141200,27.6800000,27.6800000,27.6600000,27.6600000,932
US1.TWTR_delisted_875018,1,20200501,141300,27.6400000,27.6450000,27.6400000,27.6450000,502
US1.TWTR_delisted_875018,1,20200501,141400,27.6650000,27.6700000,27.6650000,27.6700000,200
US1.TWTR_delisted_875018,1,20200501,141500,27.6900000,27.6900000,27.6600000,27.6600000,500
US1.TWTR_delisted_875018,1,20200501,141600,27.6800000,27.6800000,27.6800000,27.6800000,100
US1.TWTR_delisted_875018,1,20200501,141700,27.6900000,27.6900000,27.6900000,27.6900000,1000
US1.TWTR_delisted_875018,1,20200501,141800,27.6800000,27.6800000,27.6600000,27.6600000,1111
US1.TWTR_delisted_875018,1,20200501,141900,27.6600000,27.6900000,27.6600000,27.6700000,2418
US1.TWTR_delisted_875018,1,20200501,142000,27.6600000,27.6700000,27.6500000,27.6500000,1710
US1.TWTR_delisted_875018,1,20200501,142100,27.6750000,27.7200000,27.6750000,27.7200000,2700
US1.TWTR_delisted_875018,1,20200501,142200,27.7300000,27.7450000,27.7300000,27.7300000,3738
US1.TWTR_delisted_875018,1,20200501,142300,27.7500000,27.8200000,27.7500000,27.8200000,4184
US1.TWTR_delisted_875018,1,20200501,142400,27.8100000,27.8400000,27.7900000,27.8400000,9302
US1.TWTR_delisted_875018,1,20200501,142500,27.8550000,27.8800000,27.8550000,27.8650000,1600
US1.TWTR_delisted_875018,1,20200501,142600,27.8600000,27.8600000,27.8100000,27.8200000,3684
US1.TWTR_delisted_875018,1,20200501,142700,27.8200000,27.8800000,27.8200000,27.8800000,3700
US1.TWTR_delisted_875018,1,20200501,142800,27.9100000,27.9300000,27.9100000,27.9300000,2200
US1.TWTR_delisted_875018,1,20200501,142900,27.9200000,27.9200000,27.8900000,27.9000000,1400
US1.TWTR_delisted_875018,1,20200501,143000,27.9200000,27.9300000,27.9200000,27.9300000,400
US1.TWTR_delisted_875018,1,20200501,143100,27.9250000,27.9300000,27.8600000,27.8700000,2643
US1.TWTR_delisted_875018,1,20200501,143200,27.8800000,27.8900000,27.8800000,27.8900000,1300
US1.TWTR_delisted_875018,1,20200501,143300,27.8900000,27.9200000,27.8900000,27.9100000,2300
US1.TWTR_delisted_875018,1,20200501,143400,27.9200000,27.9300000,27.9200000,27.9300000,1095
US1.TWTR_delisted_875018,1,20200501,143500,27.9350000,27.9400000,27.8900000,27.9000000,4650
US1.TWTR_delisted_875018,1,20200501,143600,27.9100000,27.9100000,27.9000000,27.9000000,1149
US1.TWTR_delisted_875018,1,20200501,143700,27.9200000,27.9300000,27.9200000,27.9300000,3300
US1.TWTR_delisted_875018,1,20200501,143800,27.9400000,27.9700000,27.9400000,27.9700000,4926
US1.TWTR_delisted_875018,1,20200501,143900,27.9600000,27.9750000,27.9600000,27.9700000,1308
US1.TWTR_delisted_875018,1,20200501,144000,27.9600000,27.9800000,27.9600000,27.9750000,600
US1.TWTR_delisted_875018,1,20200501,144100,27.9800000,27.9800000,27.9700000,27.9700000,1000
US1.TWTR_delisted_875018,1,20200501,144200,27.9800000,27.9800000,27.9200000,27.9400000,3500
US1.TWTR_delisted_875018,1,20200501,144300,27.9300000,27.9300000,27.8700000,27.8700000,2214
US1.TWTR_delisted_875018,1,20200501,144400,27.8300000,27.8400000,27.8300000,27.8400000,400
US1.TWTR_delisted_875018,1,20200501,144500,27.8500000,27.8700000,27.8500000,27.8700000,200
US1.TWTR_delisted_875018,1,20200501,144600,27.8600000,27.8600000,27.8400000,27.8500000,2599
US1.TWTR_delisted_875018,1,20200501,144700,27.8500000,27.8500000,27.8500000,27.8500000,750
US1.TWTR_delisted_875018,1,20200501,144800,27.8500000,27.9000000,27.8500000,27.8900000,7480
US1.TWTR_delisted_875018,1,20200501,144900,27.8800000,27.8800000,27.8800000,27.8800000,700
US1.TWTR_delisted_875018,1,20200501,145000,27.9000000,27.9300000,27.9000000,27.9100000,1194
US1.TWTR_delisted_875018,1,20200501,145100,27.8800000,27.8800000,27.8600000,27.8600000,1400
US1.TWTR_delisted_875018,1,20200501,145200,27.8500000,27.8600000,27.8500000,27.8600000,2279
US1.TWTR_delisted_875018,1,20200501,145300,27.8600000,27.8700000,27.8400000,27.8700000,3748
US1.TWTR_delisted_875018,1,20200501,145400,27.8900000,27.9000000,27.8800000,27.8800000,1500
US1.TWTR_delisted_875018,1,20200501,145500,27.8800000,27.8800000,27.8600000,27.8700000,3800
US1.TWTR_delisted_875018,1,20200501,145600,27.8800000,27.8800000,27.8700000,27.8800000,688
US1.TWTR_delisted_875018,1,20200501,145700,27.8900000,27.8950000,27.8800000,27.8800000,2400
US1.TWTR_delisted_875018,1,20200501,145800,27.8800000,27.8800000,27.8700000,27.8700000,1000
US1.TWTR_delisted_875018,1,20200501,145900,27.8700000,27.8900000,27.8700000,27.8900000,5752
US1.TWTR_delisted_875018,1,20200501,150000,27.8900000,27.8950000,27.8900000,27.8950000,200
US1.TWTR_delisted_875018,1,20200501,150100,27.8950000,27.9200000,27.8900000,27.9200000,2400
US1.TWTR_delisted_875018,1,20200501,150200,27.9400000,27.9700000,27.9400000,27.9600000,3316
US1.TWTR_delisted_875018,1,20200501,150300,27.9600000,27.9600000,27.9500000,27.9500000,5592
US1.TWTR_delisted_875018,1,20200501,150400,27.9600000,27.9600000,27.9300000,27.9300000,763
US1.TWTR_delisted_875018,1,20200501,150500,27.9300000,27.9350000,27.9300000,27.9350000,2100
US1.TWTR_delisted_875018,1,20200501,150600,27.9400000,27.9550000,27.9400000,27.9550000,4379
US1.TWTR_delisted_875018,1,20200501,150700,27.9500000,27.9600000,27.9500000,27.9600000,1996
US1.TWTR_delisted_875018,1,20200501,150800,27.9700000,27.9800000,27.9700000,27.9800000,900
US1.TWTR_delisted_875018,1,20200501,150900,27.9850000,27.9850000,27.9600000,27.9700000,800
US1.TWTR_delisted_875018,1,20200501,151000,27.9700000,27.9700000,27.9700000,27.9700000,645
US1.TWTR_delisted_875018,1,20200501,151100,27.9700000,27.9800000,27.9700000,27.9800000,500
US1.TWTR_delisted_875018,1,20200501,151200,27.9850000,27.9950000,27.9850000,27.9950000,1033
US1.TWTR_delisted_875018,1,20200501,151300,28.0000000,28.0600000,28.0000000,28.0500000,3150
US1.TWTR_delisted_875018,1,20200501,151400,28.0500000,28.0700000,28.0500000,28.0700000,1000
US1.TWTR_delisted_875018,1,20200501,151500,28.0500000,28.0650000,28.0400000,28.0400000,1157
US1.TWTR_delisted_875018,1,20200501,151600,28.0300000,28.0600000,28.0300000,28.0600000,800
US1.TWTR_delisted_875018,1,20200501,151700,28.0650000,28.0850000,28.0650000,28.0700000,3900
US1.TWTR_delisted_875018,1,20200501,151800,28.0650000,28.0650000,28.0600000,28.0600000,300
US1.TWTR_delisted_875018,1,20200501,151900,28.0600000,28.0600000,27.9800000,28.0100000,4500
US1.TWTR_delisted_875018,1,20200501,152000,28.0200000,28.0200000,27.9700000,27.9700000,700
US1.TWTR_delisted_875018,1,20200501,152100,28.0000000,28.0200000,28.0000000,28.0000000,1600
US1.TWTR_delisted_875018,1,20200501,152200,28.0000000,28.0100000,28.0000000,28.0100000,400
US1.TWTR_delisted_875018,1,20200501,152300,28.0050000,28.0050000,27.9900000,27.9950000,1081
US1.TWTR_delisted_875018,1,20200501,152400,27.9800000,27.9800000,27.9500000,27.9600000,3100
US1.TWTR_delisted_875018,1,20200501,152500,27.9600000,27.9600000,27.9600000,27.9600000,1100
US1.TWTR_delisted_875018,1,20200501,152600,27.9500000,27.9500000,27.9300000,27.9400000,4925
US1.TWTR_delisted_875018,1,20200501,152700,27.9400000,27.9750000,27.9400000,27.9650000,1200
US1.TWTR_delisted_875018,1,20200501,152800,27.9550000,27.9550000,27.9450000,27.9500000,2182
US1.TWTR_delisted_875018,1,20200501,152900,27.9700000,27.9800000,27.9600000,27.9600000,919
US1.TWTR_delisted_875018,1,20200501,153000,27.9600000,27.9600000,27.9600000,27.9600000,847
US1.TWTR_delisted_875018,1,20200501,153100,27.9600000,27.9700000,27.9500000,27.9600000,3156
US1.TWTR_delisted_875018,1,20200501,153200,27.9600000,27.9700000,27.9450000,27.9600000,3961
US1.TWTR_delisted_875018,1,20200501,153300,27.9700000,27.9800000,27.9650000,27.9800000,1800
US1.TWTR_delisted_875018,1,20200501,153400,27.9700000,27.9700000,27.9450000,27.9450000,2351
US1.TWTR_delisted_875018,1,20200501,153500,27.9400000,27.9550000,27.9100000,27.9100000,9085
US1.TWTR_delisted_875018,1,20200501,153600,27.9000000,27.9200000,27.8700000,27.9200000,7634
US1.TWTR_delisted_875018,1,20200501,153700,27.9300000,27.9400000,27.9300000,27.9300000,4300
US1.TWTR_delisted_875018,1,20200501,153800,27.9250000,27.9300000,27.8700000,27.8700000,2500
US1.TWTR_delisted_875018,1,20200501,153900,27.8600000,27.8600000,27.8400000,27.8400000,1819
US1.TWTR_delisted_875018,1,20200501,154000,27.8350000,27.8900000,27.8350000,27.8400000,9107
US1.TWTR_delisted_875018,1,20200501,154100,27.8400000,27.9050000,27.8400000,27.9050000,3611
US1.TWTR_delisted_875018,1,20200501,154200,27.8750000,27.8750000,27.8600000,27.8600000,1237
US1.TWTR_delisted_875018,1,20200501,154300,27.8400000,27.8400000,27.8150000,27.8400000,2623
US1.TWTR_delisted_875018,1,20200501,154400,27.8450000,27.8700000,27.8400000,27.8600000,1759
US1.TWTR_delisted_875018,1,20200501,154500,27.8600000,27.8700000,27.8600000,27.8700000,800
US1.TWTR_delisted_875018,1,20200501,154600,27.8800000,27.8800000,27.8500000,27.8600000,3100
US1.TWTR_delisted_875018,1,20200501,154700,27.8600000,27.8850000,27.8600000,27.8600000,5326
US1.TWTR_delisted_875018,1,20200501,154800,27.8400000,27.8500000,27.8300000,27.8500000,1800
US1.TWTR_delisted_875018,1,20200501,154900,27.8500000,27.8600000,27.8500000,27.8600000,3300
US1.TWTR_delisted_875018,1,20200501,155000,27.8500000,27.8500000,27.8000000,27.8300000,10879
US1.TWTR_delisted_875018,1,20200501,155100,27.8100000,27.8450000,27.7900000,27.8100000,6097
US1.TWTR_delisted_875018,1,20200501,155200,27.8050000,27.8100000,27.8000000,27.8100000,1300
US1.TWTR_delisted_875018,1,20200501,155300,27.8000000,27.8100000,27.7800000,27.7800000,1200
US1.TWTR_delisted_875018,1,20200501,155400,27.7800000,27.7850000,27.7700000,27.7700000,5107
US1.TWTR_delisted_875018,1,20200501,155500,27.7600000,27.8150000,27.7250000,27.8000000,19419
US1.TWTR_delisted_875018,1,20200501,155600,27.8000000,27.8600000,27.8000000,27.8600000,4122
US1.TWTR_delisted_875018,1,20200501,155700,27.8700000,27.8900000,27.8300000,27.8350000,9522
US1.TWTR_delisted_875018,1,20200501,155800,27.8250000,27.8400000,27.8250000,27.8350000,4192
US1.TWTR_delisted_875018,1,20200501,155900,27.8300000,27.8300000,27.7600000,27.7900000,14271
US1.TWTR_delisted_875018,1,20200501,160000,27.7900000,27.8400000,27.7900000,27.8400000,8741
US1.TWTR_delisted_875018,1,20200504,093100,27.6100000,27.6100000,27.4500000,27.5200000,8158
US1.TWTR_delisted_875018,1,20200504,093200,27.5200000,27.5800000,27.4900000,27.4900000,4980
US1.TWTR_delisted_875018,1,20200504,093300,27.5000000,27.6200000,27.5000000,27.6100000,6855
US1.TWTR_delisted_875018,1,20200504,093400,27.6000000,27.6400000,27.5700000,27.6400000,4569
US1.TWTR_delisted_875018,1,20200504,093500,27.6400000,27.7500000,27.5800000,27.7200000,13826
US1.TWTR_delisted_875018,1,20200504,093600,27.7400000,27.7700000,27.5800000,27.5800000,8480
US1.TWTR_delisted_875018,1,20200504,093700,27.5700000,27.5700000,27.4100000,27.4200000,5601
US1.TWTR_delisted_875018,1,20200504,093800,27.4100000,27.5300000,27.3900000,27.5300000,11638
US1.TWTR_delisted_875018,1,20200504,093900,27.5900000,27.7800000,27.5900000,27.7800000,7400
US1.TWTR_delisted_875018,1,20200504,094000,27.7900000,27.8600000,27.7300000,27.8300000,11012
US1.TWTR_delisted_875018,1,20200504,094100,27.8700000,27.8700000,27.7600000,27.8300000,11211
US1.TWTR_delisted_875018,1,20200504,094200,27.8300000,27.8850000,27.8300000,27.8700000,2686
US1.TWTR_delisted_875018,1,20200504,094300,27.8500000,27.8900000,27.8200000,27.8200000,2055
US1.TWTR_delisted_875018,1,20200504,094400,27.8100000,27.8200000,27.7700000,27.7800000,5400
US1.TWTR_delisted_875018,1,20200504,094500,27.7600000,27.7600000,27.6400000,27.7500000,12200
US1.TWTR_delisted_875018,1,20200504,094600,27.7650000,27.9100000,27.7300000,27.9100000,6005
US1.TWTR_delisted_875018,1,20200504,094700,27.9000000,28.0100000,27.8950000,27.9600000,3318
US1.TWTR_delisted_875018,1,20200504,094800,27.9400000,27.9400000,27.7750000,27.7900000,11436
US1.TWTR_delisted_875018,1,20200504,094900,27.8000000,27.9100000,27.8000000,27.8800000,4300
US1.TWTR_delisted_875018,1,20200504,095000,27.8700000,27.9200000,27.8500000,27.9200000,2900
US1.TWTR_delisted_875018,1,20200504,095100,27.9200000,27.9700000,27.9200000,27.9500000,853
US1.TWTR_delisted_875018,1,20200504,095200,27.9400000,28.0100000,27.9400000,28.0000000,4427
US1.TWTR_delisted_875018,1,20200504,095300,28.0000000,28.2150000,28.0000000,28.2100000,9948
US1.TWTR_delisted_875018,1,20200504,095400,28.2150000,28.2150000,28.0900000,28.1100000,6770
US1.TWTR_delisted_875018,1,20200504,095500,28.1300000,28.1300000,28.0700000,28.1000000,5184
US1.TWTR_delisted_875018,1,20200504,095600,28.0700000,28.0700000,28.0200000,28.0600000,3360
US1.TWTR_delisted_875018,1,20200504,095700,28.0900000,28.1800000,28.0900000,28.1300000,4100
US1.TWTR_delisted_875018,1,20200504,095800,28.1200000,28.1400000,28.1200000,28.1400000,1300
US1.TWTR_delisted_875018,1,20200504,095900,28.1300000,28.1300000,28.0400000,28.0700000,1400
US1.TWTR_delisted_875018,1,20200504,100000,28.0450000,28.1200000,28.0400000,28.1000000,2500
US1.TWTR_delisted_875018,1,20200504,100100,28.1100000,28.2300000,28.1100000,28.1100000,4802
US1.TWTR_delisted_875018,1,20200504,100200,28.1300000,28.2000000,28.1300000,28.1600000,2200
US1.TWTR_delisted_875018,1,20200504,100300,28.1300000,28.1700000,28.1300000,28.1500000,2414
US1.TWTR_delisted_875018,1,20200504,100400,28.1800000,28.1900000,28.1200000,28.1900000,1635
US1.TWTR_delisted_875018,1,20200504,100500,28.1950000,28.2100000,28.1800000,28.1800000,1300
US1.TWTR_delisted_875018,1,20200504,100600,28.1950000,28.2600000,28.1950000,28.2500000,2200
US1.TWTR_delisted_875018,1,20200504,100700,28.2300000,28.3000000,28.2300000,28.2800000,3264
US1.TWTR_delisted_875018,1,20200504,100800,28.2800000,28.2800000,28.2600000,28.2600000,2155
US1.TWTR_delisted_875018,1,20200504,100900,28.2600000,28.3200000,28.2600000,28.2900000,3558
US1.TWTR_delisted_875018,1,20200504,101000,28.2800000,28.2800000,28.1900000,28.2100000,21010
US1.TWTR_delisted_875018,1,20200504,101100,28.2200000,28.2800000,28.1900000,28.1900000,1100
US1.TWTR_delisted_875018,1,20200504,101200,28.1500000,28.1500000,28.1300000,28.1300000,642
US1.TWTR_delisted_875018,1,20200504,101300,28.1700000,28.2000000,28.1700000,28.2000000,892
US1.TWTR_delisted_875018,1,20200504,101400,28.2300000,28.2300000,28.1900000,28.2100000,1300
US1.TWTR_delisted_875018,1,20200504,101500,28.2000000,28.2600000,28.2000000,28.2300000,1100
US1.TWTR_delisted_875018,1,20200504,101600,28.2400000,28.2700000,28.2350000,28.2600000,3411
US1.TWTR_delisted_875018,1,20200504,101700,28.2200000,28.3100000,28.2100000,28.3100000,8772
US1.TWTR_delisted_875018,1,20200504,101800,28.3400000,28.3400000,28.3300000,28.3300000,1100
US1.TWTR_delisted_875018,1,20200504,101900,28.3400000,28.4100000,28.3400000,28.4100000,3000
US1.TWTR_delisted_875018,1,20200504,102000,28.3900000,28.3900000,28.3200000,28.3700000,1200
US1.TWTR_delisted_875018,1,20200504,102100,28.3700000,28.3700000,28.2900000,28.2900000,2300
US1.TWTR_delisted_875018,1,20200504,102200,28.2500000,28.2600000,28.2400000,28.2600000,1262
US1.TWTR_delisted_875018,1,20200504,102300,28.2500000,28.3000000,28.2500000,28.3000000,600
US1.TWTR_delisted_875018,1,20200504,102400,28.2700000,28.3000000,28.2000000,28.2000000,1400
US1.TWTR_delisted_875018,1,20200504,102500,28.1900000,28.1900000,28.1600000,28.1600000,1500
US1.TWTR_delisted_875018,1,20200504,102600,28.1300000,28.1400000,28.0800000,28.0800000,1589
US1.TWTR_delisted_875018,1,20200504,102700,28.0500000,28.0500000,27.9450000,27.9550000,3200
US1.TWTR_delisted_875018,1,20200504,102800,27.9100000,28.0300000,27.9100000,28.0000000,5912
US1.TWTR_delisted_875018,1,20200504,102900,28.0000000,28.0800000,28.0000000,28.0300000,3307
US1.TWTR_delisted_875018,1,20200504,103000,28.0000000,28.0200000,27.9900000,28.0200000,1500
US1.TWTR_delisted_875018,1,20200504,103100,28.0200000,28.0300000,28.0000000,28.0200000,2600
US1.TWTR_delisted_875018,1,20200504,103200,28.0000000,28.0000000,27.9150000,27.9300000,5791
US1.TWTR_delisted_875018,1,20200504,103300,27.9200000,27.9300000,27.9000000,27.9000000,1400
US1.TWTR_delisted_875018,1,20200504,103400,27.8650000,27.8900000,27.8600000,27.8800000,2400
US1.TWTR_delisted_875018,1,20200504,103500,27.8700000,27.9200000,27.8700000,27.9000000,1500
US1.TWTR_delisted_875018,1,20200504,103600,27.9100000,27.9700000,27.9100000,27.9500000,3122
US1.TWTR_delisted_875018,1,20200504,103700,27.9600000,27.9700000,27.9100000,27.9150000,600
US1.TWTR_delisted_875018,1,20200504,103800,27.9100000,27.9800000,27.9100000,27.9800000,1900
US1.TWTR_delisted_875018,1,20200504,103900,27.9800000,27.9900000,27.9800000,27.9900000,525
US1.TWTR_delisted_875018,1,20200504,104000,27.9600000,27.9800000,27.9600000,27.9800000,400
US1.TWTR_delisted_875018,1,20200504,104100,27.9600000,28.0000000,27.9400000,28.0000000,1000
US1.TWTR_delisted_875018,1,20200504,104200,28.0800000,28.0800000,28.0300000,28.0300000,1000
US1.TWTR_delisted_875018,1,20200504,104300,28.0400000,28.0400000,27.9800000,27.9800000,2381
US1.TWTR_delisted_875018,1,20200504,104400,27.9700000,28.0300000,27.9400000,28.0300000,3600
US1.TWTR_delisted_875018,1,20200504,104500,28.0600000,28.0900000,28.0600000,28.0900000,500
US1.TWTR_delisted_875018,1,20200504,104600,28.1050000,28.1100000,28.0400000,28.0400000,1800
US1.TWTR_delisted_875018,1,20200504,104700,28.0300000,28.0400000,27.9900000,28.0200000,5400
US1.TWTR_delisted_875018,1,20200504,104800,28.0200000,28.0400000,28.0200000,28.0200000,1700
US1.TWTR_delisted_875018,1,20200504,104900,28.0300000,28.0850000,28.0300000,28.0400000,1200
US1.TWTR_delisted_875018,1,20200504,105000,28.0100000,28.0200000,28.0000000,28.0000000,4700
US1.TWTR_delisted_875018,1,20200504,105100,28.0100000,28.0200000,27.9900000,27.9950000,4453
US1.TWTR_delisted_875018,1,20200504,105200,27.9950000,27.9950000,27.8900000,27.9000000,12043
US1.TWTR_delisted_875018,1,20200504,105300,27.9000000,27.9000000,27.7900000,27.8000000,6528
US1.TWTR_delisted_875018,1,20200504,105400,27.8300000,27.8300000,27.7600000,27.7600000,2221
US1.TWTR_delisted_875018,1,20200504,105500,27.7500000,27.8400000,27.7500000,27.8100000,2200
US1.TWTR_delisted_875018,1,20200504,105600,27.8100000,27.8400000,27.7900000,27.7900000,1100
US1.TWTR_delisted_875018,1,20200504,105700,27.7900000,27.8200000,27.7900000,27.8200000,400
US1.TWTR_delisted_875018,1,20200504,105800,27.8000000,27.8200000,27.7800000,27.7800000,2000
US1.TWTR_delisted_875018,1,20200504,105900,27.8000000,27.8000000,27.7700000,27.7700000,1116
US1.TWTR_delisted_875018,1,20200504,110000,27.7650000,27.7800000,27.7400000,27.7400000,1400
US1.TWTR_delisted_875018,1,20200504,110100,27.7300000,27.7600000,27.6950000,27.7600000,2967
US1.TWTR_delisted_875018,1,20200504,110200,27.7450000,27.7700000,27.7450000,27.7700000,2200
US1.TWTR_delisted_875018,1,20200504,110300,27.7800000,27.7800000,27.7500000,27.7700000,620
US1.TWTR_delisted_875018,1,20200504,110400,27.7900000,27.8000000,27.7900000,27.7900000,700
US1.TWTR_delisted_875018,1,20200504,110500,27.7600000,27.7600000,27.7300000,27.7300000,945
US1.TWTR_delisted_875018,1,20200504,110600,27.7100000,27.8000000,27.7100000,27.7900000,1700
US1.TWTR_delisted_875018,1,20200504,110700,27.7700000,27.7900000,27.7700000,27.7900000,800
US1.TWTR_delisted_875018,1,20200504,110800,27.7900000,27.8500000,27.7900000,27.8200000,5713
US1.TWTR_delisted_875018,1,20200504,110900,27.8000000,27.8200000,27.7900000,27.8200000,900
US1.TWTR_delisted_875018,1,20200504,111000,27.7800000,27.7800000,27.7700000,27.7700000,300
US1.TWTR_delisted_875018,1,20200504,111100,27.8150000,27.8500000,27.8150000,27.8200000,1096
US1.TWTR_delisted_875018,1,20200504,111200,27.8100000,27.8300000,27.8100000,27.8300000,200
US1.TWTR_delisted_875018,1,20200504,111300,27.8600000,27.8700000,27.8600000,27.8700000,500
US1.TWTR_delisted_875018,1,20200504,111400,27.8500000,27.8500000,27.8050000,27.8050000,2161
US1.TWTR_delisted_875018,1,20200504,111500,27.7900000,27.8200000,27.7700000,27.8150000,2261
US1.TWTR_delisted_875018,1,20200504,111600,27.8500000,27.8500000,27.8500000,27.8500000,100
US1.TWTR_delisted_875018,1,20200504,111700,27.8600000,27.8600000,27.8300000,27.8300000,1100
US1.TWTR_delisted_875018,1,20200504,111800,27.8300000,27.8500000,27.8200000,27.8500000,1200
US1.TWTR_delisted_875018,1,20200504,111900,27.8600000,27.8600000,27.8300000,27.8450000,1900
US1.TWTR_delisted_875018,1,20200504,112000,27.8400000,27.8700000,27.8400000,27.8700000,700
US1.TWTR_delisted_875018,1,20200504,112100,27.8700000,27.8700000,27.8700000,27.8700000,2400
US1.TWTR_delisted_875018,1,20200504,112200,27.8500000,27.8700000,27.8500000,27.8700000,500
US1.TWTR_delisted_875018,1,20200504,112300,27.8300000,27.8300000,27.7700000,27.7900000,1500
US1.TWTR_delisted_875018,1,20200504,112400,27.7900000,27.8400000,27.7900000,27.8200000,800
US1.TWTR_delisted_875018,1,20200504,112500,27.8200000,27.8600000,27.8200000,27.8600000,1900
US1.TWTR_delisted_875018,1,20200504,112600,27.8300000,27.8350000,27.8300000,27.8300000,900
US1.TWTR_delisted_875018,1,20200504,112700,27.8000000,27.8100000,27.7800000,27.7900000,4659
US1.TWTR_delisted_875018,1,20200504,112800,27.7700000,27.7700000,27.7200000,27.7200000,800
US1.TWTR_delisted_875018,1,20200504,112900,27.7200000,27.7200000,27.7000000,27.7000000,2700
US1.TWTR_delisted_875018,1,20200504,113000,27.7100000,27.7300000,27.7000000,27.7000000,400
US1.TWTR_delisted_875018,1,20200504,113100,27.7000000,27.7700000,27.7000000,27.7300000,1652
US1.TWTR_delisted_875018,1,20200504,113200,27.7300000,27.7300000,27.7300000,27.7300000,200
US1.TWTR_delisted_875018,1,20200504,113300,27.7700000,27.7700000,27.7500000,27.7500000,600
US1.TWTR_delisted_875018,1,20200504,113400,27.7500000,27.7550000,27.7500000,27.7550000,300
US1.TWTR_delisted_875018,1,20200504,113500,27.7200000,27.7600000,27.7000000,27.7600000,1542
US1.TWTR_delisted_875018,1,20200504,113600,27.7400000,27.7900000,27.7400000,27.7800000,1318
US1.TWTR_delisted_875018,1,20200504,113700,27.7700000,27.8100000,27.7700000,27.8100000,800
US1.TWTR_delisted_875018,1,20200504,113800,27.8100000,27.8100000,27.8100000,27.8100000,100
US1.TWTR_delisted_875018,1,20200504,113900,27.8000000,27.8200000,27.8000000,27.8200000,1100
US1.TWTR_delisted_875018,1,20200504,114000,27.8200000,27.8200000,27.7900000,27.7900000,7219
US1.TWTR_delisted_875018,1,20200504,114100,27.8300000,27.8600000,27.8300000,27.8600000,1500
US1.TWTR_delisted_875018,1,20200504,114200,27.8700000,27.8700000,27.8600000,27.8600000,1529
US1.TWTR_delisted_875018,1,20200504,114300,27.8400000,27.8400000,27.8200000,27.8200000,914
US1.TWTR_delisted_875018,1,20200504,114400,27.8400000,27.8400000,27.8300000,27.8300000,200
US1.TWTR_delisted_875018,1,20200504,114500,27.8500000,27.8500000,27.8500000,27.8500000,100
US1.TWTR_delisted_875018,1,20200504,114600,27.8600000,27.8600000,27.8200000,27.8200000,200
US1.TWTR_delisted_875018,1,20200504,114700,27.8200000,27.8200000,27.8050000,27.8100000,400
US1.TWTR_delisted_875018,1,20200504,114800,27.8000000,27.8000000,27.8000000,27.8000000,100
US1.TWTR_delisted_875018,1,20200504,114900,27.8100000,27.8200000,27.8100000,27.8100000,1100
US1.TWTR_delisted_875018,1,20200504,115000,27.8500000,27.8500000,27.8400000,27.8400000,500
US1.TWTR_delisted_875018,1,20200504,115100,27.8500000,27.8600000,27.8500000,27.8600000,3300
US1.TWTR_delisted_875018,1,20200504,115200,27.8600000,27.9200000,27.8600000,27.9200000,2700
US1.TWTR_delisted_875018,1,20200504,115300,27.9300000,27.9400000,27.9300000,27.9400000,700
US1.TWTR_delisted_875018,1,20200504,115400,27.9500000,27.9800000,27.9500000,27.9700000,7871
US1.TWTR_delisted_875018,1,20200504,115500,27.9800000,28.0100000,27.9800000,27.9900000,7092
US1.TWTR_delisted_875018,1,20200504,115600,28.0100000,28.0800000,28.0100000,28.0800000,15228
US1.TWTR_delisted_875018,1,20200504,115700,28.0900000,28.1450000,28.0500000,28.1400000,25488
US1.TWTR_delisted_875018,1,20200504,115800,28.1300000,28.1300000,28.0900000,28.1000000,6948
US1.TWTR_delisted_875018,1,20200504,115900,28.1200000,28.1900000,28.0950000,28.0950000,10687
US1.TWTR_delisted_875018,1,20200504,120000,28.0800000,28.0800000,28.0300000,28.0400000,2500
US1.TWTR_delisted_875018,1,20200504,120100,28.0800000,28.1100000,28.0500000,28.0500000,1500
US1.TWTR_delisted_875018,1,20200504,120200,28.0600000,28.0800000,28.0600000,28.0700000,900
US1.TWTR_delisted_875018,1,20200504,120300,28.0750000,28.0750000,28.0300000,28.0400000,1050
US1.TWTR_delisted_875018,1,20200504,120400,28.0100000,28.0300000,28.0100000,28.0300000,1200
US1.TWTR_delisted_875018,1,20200504,120500,28.0100000,28.0200000,28.0000000,28.0000000,1200
US1.TWTR_delisted_875018,1,20200504,120600,27.9900000,28.0100000,27.9900000,27.9900000,900
US1.TWTR_delisted_875018,1,20200504,120700,27.9900000,28.0200000,27.9900000,28.0200000,923
US1.TWTR_delisted_875018,1,20200504,120800,28.0400000,28.0500000,27.9900000,27.9900000,1800
US1.TWTR_delisted_875018,1,20200504,120900,27.9800000,27.9800000,27.9700000,27.9800000,600
US1.TWTR_delisted_875018,1,20200504,121100,27.9900000,27.9900000,27.9900000,27.9900000,900
US1.TWTR_delisted_875018,1,20200504,121200,27.9900000,28.0000000,27.9900000,28.0000000,2395
US1.TWTR_delisted_875018,1,20200504,121300,28.0200000,28.0200000,28.0200000,28.0200000,747
US1.TWTR_delisted_875018,1,20200504,121400,28.0000000,28.0100000,28.0000000,28.0100000,600
US1.TWTR_delisted_875018,1,20200504,121500,28.0000000,28.0000000,27.9800000,27.9800000,900
US1.TWTR_delisted_875018,1,20200504,121600,27.9600000,27.9600000,27.9400000,27.9500000,1700
US1.TWTR_delisted_875018,1,20200504,121700,27.9800000,27.9800000,27.9800000,27.9800000,300
US1.TWTR_delisted_875018,1,20200504,121800,27.9900000,27.9900000,27.9800000,27.9800000,1408
US1.TWTR_delisted_875018,1,20200504,121900,27.9700000,27.9700000,27.9600000,27.9600000,200
US1.TWTR_delisted_875018,1,20200504,122000,27.9500000,27.9500000,27.9500000,27.9500000,100
US1.TWTR_delisted_875018,1,20200504,122100,27.9500000,27.9800000,27.9500000,27.9800000,300
US1.TWTR_delisted_875018,1,20200504,122200,27.9600000,27.9600000,27.9300000,27.9300000,1200
US1.TWTR_delisted_875018,1,20200504,122300,27.9400000,27.9700000,27.9400000,27.9600000,1026
US1.TWTR_delisted_875018,1,20200504,122400,27.9400000,27.9500000,27.9400000,27.9500000,200
US1.TWTR_delisted_875018,1,20200504,122500,27.9700000,27.9900000,27.9700000,27.9900000,300
US1.TWTR_delisted_875018,1,20200504,122600,27.9900000,27.9900000,27.9900000,27.9900000,401
US1.TWTR_delisted_875018,1,20200504,122700,27.9950000,27.9950000,27.9900000,27.9900000,414
US1.TWTR_delisted_875018,1,20200504,122800,27.9900000,27.9900000,27.9900000,27.9900000,700
US1.TWTR_delisted_875018,1,20200504,122900,27.9800000,27.9800000,27.9700000,27.9800000,862
US1.TWTR_delisted_875018,1,20200504,123000,27.9700000,27.9700000,27.9500000,27.9500000,200
US1.TWTR_delisted_875018,1,20200504,123100,27.9300000,27.9500000,27.9300000,27.9400000,1000
US1.TWTR_delisted_875018,1,20200504,123200,27.9400000,27.9400000,27.8900000,27.8900000,2601
US1.TWTR_delisted_875018,1,20200504,123300,27.8800000,27.8900000,27.8600000,27.8600000,900
US1.TWTR_delisted_875018,1,20200504,123400,27.8600000,27.8600000,27.8300000,27.8300000,1100
US1.TWTR_delisted_875018,1,20200504,123500,27.8400000,27.8600000,27.8400000,27.8500000,1600
US1.TWTR_delisted_875018,1,20200504,123600,27.8500000,27.8500000,27.8400000,27.8400000,200
US1.TWTR_delisted_875018,1,20200504,123700,27.8300000,27.8400000,27.8200000,27.8300000,2114
US1.TWTR_delisted_875018,1,20200504,123800,27.8200000,27.8200000,27.7900000,27.8000000,300
US1.TWTR_delisted_875018,1,20200504,123900,27.8000000,27.8000000,27.7900000,27.7900000,300
US1.TWTR_delisted_875018,1,20200504,124000,27.8000000,27.8100000,27.8000000,27.8100000,800
US1.TWTR_delisted_875018,1,20200504,124100,27.8200000,27.8300000,27.8000000,27.8000000,942
US1.TWTR_delisted_875018,1,20200504,124200,27.8000000,27.8100000,27.8000000,27.8100000,400
US1.TWTR_delisted_875018,1,20200504,124300,27.8100000,27.8100000,27.8100000,27.8100000,400
US1.TWTR_delisted_875018,1,20200504,124400,27.8050000,27.8200000,27.8000000,27.8100000,1982
US1.TWTR_delisted_875018,1,20200504,124500,27.8100000,27.8200000,27.7950000,27.8000000,8676
US1.TWTR_delisted_875018,1,20200504,124600,27.7800000,27.8000000,27.7700000,27.8000000,1800
US1.TWTR_delisted_875018,1,20200504,124700,27.8100000,27.8100000,27.8100000,27.8100000,200
US1.TWTR_delisted_875018,1,20200504,124800,27.8200000,27.8250000,27.8200000,27.8200000,700
US1.TWTR_delisted_875018,1,20200504,124900,27.8250000,27.8450000,27.8000000,27.8100000,4500
US1.TWTR_delisted_875018,1,20200504,125000,27.8000000,27.8000000,27.7800000,27.7800000,1899
US1.TWTR_delisted_875018,1,20200504,125100,27.7500000,27.7500000,27.7500000,27.7500000,104
US1.TWTR_delisted_875018,1,20200504,125200,27.7400000,27.7600000,27.7400000,27.7600000,3659
US1.TWTR_delisted_875018,1,20200504,125300,27.7500000,27.7600000,27.7500000,27.7600000,1000
US1.TWTR_delisted_875018,1,20200504,125400,27.7700000,27.7700000,27.7400000,27.7600000,700
US1.TWTR_delisted_875018,1,20200504,125500,27.7700000,27.7800000,27.7600000,27.7600000,652
US1.TWTR_delisted_875018,1,20200504,125600,27.7400000,27.7800000,27.7400000,27.7600000,2400
US1.TWTR_delisted_875018,1,20200504,125700,27.7600000,27.7600000,27.7600000,27.7600000,200
US1.TWTR_delisted_875018,1,20200504,125800,27.7450000,27.7450000,27.7100000,27.7300000,5920
US1.TWTR_delisted_875018,1,20200504,125900,27.7500000,27.7500000,27.7400000,27.7500000,500
US1.TWTR_delisted_875018,1,20200504,130000,27.7500000,27.7500000,27.7500000,27.7500000,830
US1.TWTR_delisted_875018,1,20200504,130100,27.7500000,27.7500000,27.7300000,27.7300000,1534
US1.TWTR_delisted_875018,1,20200504,130200,27.7100000,27.7300000,27.7100000,27.7200000,500
US1.TWTR_delisted_875018,1,20200504,130300,27.7300000,27.7450000,27.7300000,27.7450000,500
US1.TWTR_delisted_875018,1,20200504,130400,27.7500000,27.7600000,27.7500000,27.7500000,1100
US1.TWTR_delisted_875018,1,20200504,130500,27.7400000,27.7400000,27.7300000,27.7300000,1000
US1.TWTR_delisted_875018,1,20200504,130600,27.7150000,27.7200000,27.6800000,27.6900000,2500
US1.TWTR_delisted_875018,1,20200504,130700,27.6950000,27.7200000,27.6950000,27.7100000,900
US1.TWTR_delisted_875018,1,20200504,130800,27.6900000,27.6900000,27.6900000,27.6900000,400
US1.TWTR_delisted_875018,1,20200504,130900,27.6750000,27.6800000,27.6400000,27.6800000,3962
US1.TWTR_delisted_875018,1,20200504,131000,27.6800000,27.7000000,27.6800000,27.6900000,1900
US1.TWTR_delisted_875018,1,20200504,131100,27.6800000,27.6800000,27.6650000,27.6650000,800
US1.TWTR_delisted_875018,1,20200504,131200,27.6200000,27.6200000,27.6200000,27.6200000,200
US1.TWTR_delisted_875018,1,20200504,131300,27.5900000,27.5900000,27.5600000,27.5800000,1692
US1.TWTR_delisted_875018,1,20200504,131400,27.5800000,27.5800000,27.5800000,27.5800000,300
US1.TWTR_delisted_875018,1,20200504,131500,27.6100000,27.6200000,27.6100000,27.6100000,690
US1.TWTR_delisted_875018,1,20200504,131700,27.5900000,27.5900000,27.5900000,27.5900000,400
US1.TWTR_delisted_875018,1,20200504,131800,27.5900000,27.5900000,27.5450000,27.5700000,2643
US1.TWTR_delisted_875018,1,20200504,131900,27.5700000,27.5700000,27.5700000,27.5700000,100
US1.TWTR_delisted_875018,1,20200504,132100,27.5500000,27.5750000,27.5500000,27.5750000,900
US1.TWTR_delisted_875018,1,20200504,132300,27.5600000,27.5600000,27.5600000,27.5600000,500
US1.TWTR_delisted_875018,1,20200504,132400,27.5400000,27.5400000,27.5000000,27.5000000,1200
US1.TWTR_delisted_875018,1,20200504,132500,27.4750000,27.5400000,27.4750000,27.5400000,1908
US1.TWTR_delisted_875018,1,20200504,132600,27.5500000,27.5500000,27.5200000,27.5300000,1900
US1.TWTR_delisted_875018,1,20200504,132700,27.5400000,27.6000000,27.5400000,27.6000000,2300
US1.TWTR_delisted_875018,1,20200504,132800,27.6100000,27.6300000,27.6100000,27.6300000,1200
US1.TWTR_delisted_875018,1,20200504,132900,27.6300000,27.6300000,27.6200000,27.6200000,600
US1.TWTR_delisted_875018,1,20200504,133000,27.6100000,27.6150000,27.6000000,27.6150000,907
US1.TWTR_delisted_875018,1,20200504,133100,27.6200000,27.6400000,27.6200000,27.6400000,800
US1.TWTR_delisted_875018,1,20200504,133200,27.6500000,27.6500000,27.6400000,27.6500000,599
US1.TWTR_delisted_875018,1,20200504,133300,27.6600000,27.6750000,27.6600000,27.6600000,541
US1.TWTR_delisted_875018,1,20200504,133400,27.6500000,27.6600000,27.6450000,27.6500000,1500
US1.TWTR_delisted_875018,1,20200504,133500,27.6600000,27.6600000,27.6600000,27.6600000,100
US1.TWTR_delisted_875018,1,20200504,133600,27.6400000,27.6500000,27.6400000,27.6500000,300
US1.TWTR_delisted_875018,1,20200504,133700,27.6450000,27.6500000,27.6400000,27.6500000,900
US1.TWTR_delisted_875018,1,20200504,133800,27.6600000,27.6600000,27.6600000,27.6600000,600
US1.TWTR_delisted_875018,1,20200504,133900,27.6500000,27.6500000,27.6500000,27.6500000,300
US1.TWTR_delisted_875018,1,20200504,134000,27.6400000,27.6800000,27.6400000,27.6800000,2300
US1.TWTR_delisted_875018,1,20200504,134100,27.6800000,27.6800000,27.6700000,27.6700000,1600
US1.TWTR_delisted_875018,1,20200504,134200,27.6700000,27.7100000,27.6700000,27.6800000,3200
US1.TWTR_delisted_875018,1,20200504,134300,27.6900000,27.7000000,27.6900000,27.7000000,900
US1.TWTR_delisted_875018,1,20200504,134400,27.6900000,27.6900000,27.6600000,27.6600000,1284
US1.TWTR_delisted_875018,1,20200504,134600,27.6500000,27.6600000,27.6500000,27.6600000,600
US1.TWTR_delisted_875018,1,20200504,134700,27.6600000,27.6600000,27.6600000,27.6600000,100
US1.TWTR_delisted_875018,1,20200504,134800,27.6700000,27.7000000,27.6700000,27.7000000,500
US1.TWTR_delisted_875018,1,20200504,134900,27.7100000,27.7100000,27.7000000,27.7000000,500
US1.TWTR_delisted_875018,1,20200504,135000,27.7000000,27.7000000,27.7000000,27.7000000,400
US1.TWTR_delisted_875018,1,20200504,135100,27.7100000,27.7100000,27.7100000,27.7100000,100
US1.TWTR_delisted_875018,1,20200504,135200,27.6900000,27.6900000,27.6800000,27.6900000,2400
US1.TWTR_delisted_875018,1,20200504,135400,27.6800000,27.7000000,27.6800000,27.6900000,700
US1.TWTR_delisted_875018,1,20200504,135500,27.6900000,27.6900000,27.6900000,27.6900000,200
US1.TWTR_delisted_875018,1,20200504,135600,27.7000000,27.7200000,27.7000000,27.7200000,600
US1.TWTR_delisted_875018,1,20200504,135700,27.7100000,27.7100000,27.7100000,27.7100000,1100
US1.TWTR_delisted_875018,1,20200504,135800,27.7200000,27.7200000,27.7000000,27.7000000,800
US1.TWTR_delisted_875018,1,20200504,140100,27.7000000,27.7000000,27.6500000,27.6500000,897
US1.TWTR_delisted_875018,1,20200504,140200,27.6500000,27.6500000,27.6300000,27.6300000,843
US1.TWTR_delisted_875018,1,20200504,140300,27.6250000,27.6250000,27.6100000,27.6200000,400
US1.TWTR_delisted_875018,1,20200504,140400,27.5900000,27.6100000,27.5900000,27.6100000,300
US1.TWTR_delisted_875018,1,20200504,140500,27.6100000,27.6100000,27.6100000,27.6100000,100
US1.TWTR_delisted_875018,1,20200504,140600,27.6100000,27.6100000,27.6100000,27.6100000,270
US1.TWTR_delisted_875018,1,20200504,140700,27.6100000,27.6100000,27.5950000,27.6000000,1400
US1.TWTR_delisted_875018,1,20200504,140800,27.5900000,27.5900000,27.5900000,27.5900000,500
US1.TWTR_delisted_875018,1,20200504,140900,27.6000000,27.6000000,27.6000000,27.6000000,300
US1.TWTR_delisted_875018,1,20200504,141000,27.5900000,27.5900000,27.5600000,27.5700000,1357
US1.TWTR_delisted_875018,1,20200504,141100,27.6000000,27.6100000,27.6000000,27.6100000,200
US1.TWTR_delisted_875018,1,20200504,141200,27.6300000,27.6800000,27.6300000,27.6800000,1200
US1.TWTR_delisted_875018,1,20200504,141300,27.7050000,27.7400000,27.7050000,27.7300000,1200
US1.TWTR_delisted_875018,1,20200504,141400,27.7400000,27.7400000,27.7000000,27.7200000,1532
US1.TWTR_delisted_875018,1,20200504,141500,27.7200000,27.7400000,27.7200000,27.7400000,900
US1.TWTR_delisted_875018,1,20200504,141600,27.7400000,27.7400000,27.7200000,27.7200000,3523
US1.TWTR_delisted_875018,1,20200504,141700,27.7100000,27.7100000,27.6900000,27.6900000,600
US1.TWTR_delisted_875018,1,20200504,141800,27.7000000,27.7200000,27.7000000,27.7200000,1300
US1.TWTR_delisted_875018,1,20200504,141900,27.7200000,27.7200000,27.7000000,27.7000000,400
US1.TWTR_delisted_875018,1,20200504,142000,27.7000000,27.7000000,27.7000000,27.7000000,200
US1.TWTR_delisted_875018,1,20200504,142100,27.7100000,27.7100000,27.7100000,27.7100000,100
US1.TWTR_delisted_875018,1,20200504,142200,27.7000000,27.7100000,27.7000000,27.7100000,1000
US1.TWTR_delisted_875018,1,20200504,142300,27.7100000,27.7100000,27.7100000,27.7100000,2146
US1.TWTR_delisted_875018,1,20200504,142400,27.7100000,27.7100000,27.7000000,27.7000000,1099
US1.TWTR_delisted_875018,1,20200504,142500,27.7000000,27.7100000,27.7000000,27.7100000,1100
US1.TWTR_delisted_875018,1,20200504,142600,27.7000000,27.7000000,27.6900000,27.6900000,200
US1.TWTR_delisted_875018,1,20200504,142700,27.6700000,27.6800000,27.6700000,27.6800000,200
US1.TWTR_delisted_875018,1,20200504,142800,27.6800000,27.7000000,27.6800000,27.7000000,500
US1.TWTR_delisted_875018,1,20200504,142900,27.6950000,27.7000000,27.6900000,27.7000000,400
US1.TWTR_delisted_875018,1,20200504,143000,27.6800000,27.6950000,27.6800000,27.6950000,1583
US1.TWTR_delisted_875018,1,20200504,143100,27.7100000,27.7100000,27.7000000,27.7000000,800
US1.TWTR_delisted_875018,1,20200504,143200,27.7100000,27.7250000,27.7000000,27.7100000,4225
US1.TWTR_delisted_875018,1,20200504,143300,27.7100000,27.7400000,27.7100000,27.7300000,500
US1.TWTR_delisted_875018,1,20200504,143400,27.7500000,27.7600000,27.7500000,27.7500000,900
US1.TWTR_delisted_875018,1,20200504,143500,27.7500000,27.7500000,27.6900000,27.6900000,700
US1.TWTR_delisted_875018,1,20200504,143600,27.6800000,27.6800000,27.6800000,27.6800000,300
US1.TWTR_delisted_875018,1,20200504,143700,27.6800000,27.6900000,27.6800000,27.6900000,800
US1.TWTR_delisted_875018,1,20200504,143800,27.6900000,27.6900000,27.6900000,27.6900000,300
US1.TWTR_delisted_875018,1,20200504,143900,27.7000000,27.7000000,27.6800000,27.6800000,300
US1.TWTR_delisted_875018,1,20200504,144000,27.6800000,27.6800000,27.6600000,27.6600000,3823
US1.TWTR_delisted_875018,1,20200504,144100,27.6600000,27.6700000,27.6600000,27.6700000,400
US1.TWTR_delisted_875018,1,20200504,144200,27.7000000,27.7000000,27.7000000,27.7000000,400
US1.TWTR_delisted_875018,1,20200504,144300,27.6900000,27.6900000,27.6900000,27.6900000,100
US1.TWTR_delisted_875018,1,20200504,144400,27.6900000,27.7100000,27.6900000,27.7100000,700
US1.TWTR_delisted_875018,1,20200504,144500,27.7200000,27.7200000,27.7100000,27.7100000,591
US1.TWTR_delisted_875018,1,20200504,144600,27.7100000,27.7400000,27.7100000,27.7400000,1000
US1.TWTR_delisted_875018,1,20200504,144700,27.7400000,27.7600000,27.7300000,27.7600000,1400
US1.TWTR_delisted_875018,1,20200504,144800,27.7600000,27.7600000,27.7600000,27.7600000,200
US1.TWTR_delisted_875018,1,20200504,144900,27.7600000,27.7600000,27.7550000,27.7550000,300
US1.TWTR_delisted_875018,1,20200504,145000,27.7600000,27.7600000,27.7600000,27.7600000,657
US1.TWTR_delisted_875018,1,20200504,145100,27.7600000,27.8250000,27.7600000,27.8250000,1322
US1.TWTR_delisted_875018,1,20200504,145200,27.8300000,27.8300000,27.8000000,27.8000000,1800
US1.TWTR_delisted_875018,1,20200504,145300,27.7900000,27.8200000,27.7900000,27.8200000,1200
US1.TWTR_delisted_875018,1,20200504,145400,27.8300000,27.8300000,27.8300000,27.8300000,100
US1.TWTR_delisted_875018,1,20200504,145500,27.8200000,27.8200000,27.8100000,27.8100000,1500
US1.TWTR_delisted_875018,1,20200504,145600,27.8200000,27.8200000,27.8200000,27.8200000,200
US1.TWTR_delisted_875018,1,20200504,145700,27.8300000,27.8300000,27.8200000,27.8200000,400
US1.TWTR_delisted_875018,1,20200504,145800,27.8200000,27.8400000,27.8200000,27.8350000,731
US1.TWTR_delisted_875018,1,20200504,145900,27.8600000,27.8900000,27.8600000,27.8900000,1800
US1.TWTR_delisted_875018,1,20200504,150000,27.8900000,27.8900000,27.8600000,27.8800000,1962
US1.TWTR_delisted_875018,1,20200504,150100,27.8500000,27.8700000,27.8500000,27.8600000,1103
US1.TWTR_delisted_875018,1,20200504,150400,27.8900000,27.8950000,27.8900000,27.8950000,200
US1.TWTR_delisted_875018,1,20200504,150500,27.9000000,27.9200000,27.9000000,27.9200000,500
US1.TWTR_delisted_875018,1,20200504,150600,27.9200000,27.9250000,27.9100000,27.9100000,300
US1.TWTR_delisted_875018,1,20200504,150700,27.8900000,27.8900000,27.8700000,27.8700000,1000
US1.TWTR_delisted_875018,1,20200504,150800,27.9000000,27.9200000,27.9000000,27.9200000,2100
US1.TWTR_delisted_875018,1,20200504,150900,27.9300000,28.0050000,27.9300000,27.9800000,11502
US1.TWTR_delisted_875018,1,20200504,151100,28.0000000,28.0000000,28.0000000,28.0000000,1999
US1.TWTR_delisted_875018,1,20200504,151200,28.0300000,28.0500000,28.0300000,28.0400000,3570
US1.TWTR_delisted_875018,1,20200504,151300,28.0200000,28.0200000,28.0200000,28.0200000,200
US1.TWTR_delisted_875018,1,20200504,151400,28.0100000,28.0100000,28.0000000,28.0000000,1100
US1.TWTR_delisted_875018,1,20200504,151500,28.0100000,28.0100000,28.0000000,28.0000000,1281
US1.TWTR_delisted_875018,1,20200504,151700,27.9800000,28.0150000,27.9800000,28.0100000,1024
US1.TWTR_delisted_875018,1,20200504,151800,28.0200000,28.0300000,28.0100000,28.0300000,300
US1.TWTR_delisted_875018,1,20200504,151900,28.0300000,28.0300000,28.0200000,28.0200000,600
US1.TWTR_delisted_875018,1,20200504,152000,28.0000000,28.0250000,28.0000000,28.0200000,1475
US1.TWTR_delisted_875018,1,20200504,152100,28.0200000,28.0500000,28.0200000,28.0500000,768
US1.TWTR_delisted_875018,1,20200504,152200,28.0500000,28.0900000,28.0500000,28.0900000,2796
US1.TWTR_delisted_875018,1,20200504,152300,28.1000000,28.1000000,28.0700000,28.0700000,1300
US1.TWTR_delisted_875018,1,20200504,152400,28.0700000,28.0700000,28.0700000,28.0700000,600
US1.TWTR_delisted_875018,1,20200504,152500,28.0750000,28.0750000,28.0700000,28.0700000,800
US1.TWTR_delisted_875018,1,20200504,152600,28.0600000,28.0600000,28.0600000,28.0600000,3100
US1.TWTR_delisted_875018,1,20200504,152700,28.0800000,28.1000000,28.0800000,28.1000000,4625
US1.TWTR_delisted_875018,1,20200504,152800,28.0900000,28.0900000,28.0800000,28.0800000,2600
US1.TWTR_delisted_875018,1,20200504,152900,28.0900000,28.1000000,28.0900000,28.0950000,624
US1.TWTR_delisted_875018,1,20200504,153000,28.1100000,28.1100000,28.1000000,28.1000000,598
US1.TWTR_delisted_875018,1,20200504,153100,28.0800000,28.0900000,28.0700000,28.0700000,1498
US1.TWTR_delisted_875018,1,20200504,153200,28.0700000,28.1000000,28.0700000,28.1000000,2354
US1.TWTR_delisted_875018,1,20200504,153300,28.1100000,28.1300000,28.1100000,28.1200000,1900
US1.TWTR_delisted_875018,1,20200504,153400,28.1200000,28.1350000,28.1200000,28.1300000,1972
US1.TWTR_delisted_875018,1,20200504,153500,28.1300000,28.1400000,28.1300000,28.1400000,3044
US1.TWTR_delisted_875018,1,20200504,153600,28.1400000,28.1400000,28.1200000,28.1200000,1827
US1.TWTR_delisted_875018,1,20200504,153700,28.1200000,28.1400000,28.1200000,28.1400000,500
US1.TWTR_delisted_875018,1,20200504,153800,28.1400000,28.1500000,28.1300000,28.1500000,918
US1.TWTR_delisted_875018,1,20200504,153900,28.1500000,28.1500000,28.1200000,28.1200000,1411
US1.TWTR_delisted_875018,1,20200504,154000,28.1300000,28.1400000,28.1300000,28.1400000,900
US1.TWTR_delisted_875018,1,20200504,154100,28.1300000,28.1400000,28.1200000,28.1400000,1300
US1.TWTR_delisted_875018,1,20200504,154200,28.1500000,28.1600000,28.1500000,28.1600000,900
US1.TWTR_delisted_875018,1,20200504,154300,28.1800000,28.1800000,28.1700000,28.1700000,1301
US1.TWTR_delisted_875018,1,20200504,154400,28.1700000,28.1700000,28.1600000,28.1600000,1619
US1.TWTR_delisted_875018,1,20200504,154600,28.1500000,28.1550000,28.1350000,28.1550000,1400
US1.TWTR_delisted_875018,1,20200504,154700,28.1800000,28.1800000,28.1700000,28.1700000,210
US1.TWTR_delisted_875018,1,20200504,154800,28.1700000,28.1700000,28.1600000,28.1600000,1506
US1.TWTR_delisted_875018,1,20200504,154900,28.1550000,28.1550000,28.1500000,28.1550000,1566
US1.TWTR_delisted_875018,1,20200504,155000,28.1600000,28.1850000,28.1600000,28.1700000,2709
US1.TWTR_delisted_875018,1,20200504,155100,28.1500000,28.1750000,28.1500000,28.1700000,18397
US1.TWTR_delisted_875018,1,20200504,155200,28.1500000,28.1500000,28.1300000,28.1400000,900
US1.TWTR_delisted_875018,1,20200504,155300,28.1300000,28.1550000,28.1300000,28.1400000,3908
US1.TWTR_delisted_875018,1,20200504,155400,28.1200000,28.1200000,28.1000000,28.1000000,2030
US1.TWTR_delisted_875018,1,20200504,155500,28.1000000,28.1300000,28.1000000,28.1250000,3960
US1.TWTR_delisted_875018,1,20200504,155600,28.1400000,28.1700000,28.1350000,28.1700000,1300
US1.TWTR_delisted_875018,1,20200504,155700,28.1700000,28.1750000,28.1500000,28.1750000,1471
US1.TWTR_delisted_875018,1,20200504,155800,28.1700000,28.1900000,28.1700000,28.1900000,4225
US1.TWTR_delisted_875018,1,20200504,155900,28.1850000,28.1850000,28.1750000,28.1800000,3494
US1.TWTR_delisted_875018,1,20200504,160000,28.1850000,28.2300000,28.1600000,28.2200000,12487
US1.TWTR_delisted_875018,1,20200505,093100,28.6700000,28.7200000,28.6150000,28.6200000,6892
US1.TWTR_delisted_875018,1,20200505,093200,28.6300000,28.6300000,28.5200000,28.5700000,5570
US1.TWTR_delisted_875018,1,20200505,093300,28.5500000,28.6100000,28.5400000,28.6000000,9701
US1.TWTR_delisted_875018,1,20200505,093400,28.6100000,28.6700000,28.5700000,28.5700000,11721
US1.TWTR_delisted_875018,1,20200505,093500,28.5600000,28.5600000,28.5000000,28.5400000,5800
US1.TWTR_delisted_875018,1,20200505,093600,28.5000000,28.5000000,28.3900000,28.3900000,8590
US1.TWTR_delisted_875018,1,20200505,093700,28.3900000,28.3900000,28.3400000,28.3400000,2100
US1.TWTR_delisted_875018,1,20200505,093800,28.3400000,28.4350000,28.3400000,28.4000000,2000
US1.TWTR_delisted_875018,1,20200505,093900,28.3600000,28.3600000,28.2700000,28.2700000,3498
US1.TWTR_delisted_875018,1,20200505,094000,28.2800000,28.3800000,28.2800000,28.3500000,6116
US1.TWTR_delisted_875018,1,20200505,094100,28.3300000,28.4300000,28.3300000,28.4200000,6453
US1.TWTR_delisted_875018,1,20200505,094200,28.4100000,28.4100000,28.3600000,28.3900000,4677
US1.TWTR_delisted_875018,1,20200505,094300,28.4000000,28.4150000,28.3800000,28.4100000,8432
US1.TWTR_delisted_875018,1,20200505,094400,28.4200000,28.4700000,28.4200000,28.4400000,5079
US1.TWTR_delisted_875018,1,20200505,094500,28.4100000,28.4200000,28.3700000,28.3900000,3000
US1.TWTR_delisted_875018,1,20200505,094600,28.4100000,28.4200000,28.3300000,28.3300000,2900
US1.TWTR_delisted_875018,1,20200505,094700,28.3100000,28.3700000,28.3000000,28.3400000,4455
US1.TWTR_delisted_875018,1,20200505,094800,28.3500000,28.4000000,28.3300000,28.3300000,4900
US1.TWTR_delisted_875018,1,20200505,094900,28.3200000,28.4100000,28.3200000,28.4100000,2784
US1.TWTR_delisted_875018,1,20200505,095000,28.4300000,28.4350000,28.4000000,28.4000000,2400
US1.TWTR_delisted_875018,1,20200505,095100,28.4200000,28.4450000,28.4000000,28.4100000,1500
US1.TWTR_delisted_875018,1,20200505,095200,28.4100000,28.4500000,28.4100000,28.4400000,4325
US1.TWTR_delisted_875018,1,20200505,095300,28.4300000,28.4900000,28.4300000,28.4900000,1870
US1.TWTR_delisted_875018,1,20200505,095400,28.5000000,28.6000000,28.5000000,28.5400000,3500
US1.TWTR_delisted_875018,1,20200505,095500,28.5500000,28.5600000,28.5100000,28.5200000,7319
US1.TWTR_delisted_875018,1,20200505,095600,28.5050000,28.5200000,28.4700000,28.5200000,2676
US1.TWTR_delisted_875018,1,20200505,095700,28.5400000,28.5700000,28.4800000,28.4800000,1730
US1.TWTR_delisted_875018,1,20200505,095800,28.4700000,28.4700000,28.4100000,28.4500000,4006
US1.TWTR_delisted_875018,1,20200505,095900,28.4600000,28.5000000,28.4600000,28.5000000,989
US1.TWTR_delisted_875018,1,20200505,100000,28.5300000,28.5800000,28.5300000,28.5800000,4960
US1.TWTR_delisted_875018,1,20200505,100100,28.5800000,28.6100000,28.5500000,28.5950000,12231
US1.TWTR_delisted_875018,1,20200505,100200,28.5900000,28.6200000,28.5700000,28.5800000,2339
US1.TWTR_delisted_875018,1,20200505,100300,28.5700000,28.6400000,28.5700000,28.6400000,3650
US1.TWTR_delisted_875018,1,20200505,100400,28.6500000,28.6900000,28.6500000,28.6900000,4290
US1.TWTR_delisted_875018,1,20200505,100500,28.7000000,28.7200000,28.6800000,28.7100000,6550
US1.TWTR_delisted_875018,1,20200505,100600,28.7000000,28.7000000,28.6350000,28.6400000,3169
US1.TWTR_delisted_875018,1,20200505,100700,28.6600000,28.6600000,28.6000000,28.6000000,3200
US1.TWTR_delisted_875018,1,20200505,100800,28.5900000,28.6200000,28.5900000,28.6000000,1000
US1.TWTR_delisted_875018,1,20200505,100900,28.5850000,28.6300000,28.5850000,28.6300000,1900
US1.TWTR_delisted_875018,1,20200505,101000,28.6300000,28.6800000,28.6300000,28.6800000,1640
US1.TWTR_delisted_875018,1,20200505,101100,28.6800000,28.6900000,28.5800000,28.5800000,3500
US1.TWTR_delisted_875018,1,20200505,101200,28.5800000,28.5900000,28.5400000,28.5600000,2900
US1.TWTR_delisted_875018,1,20200505,101300,28.5450000,28.5450000,28.5300000,28.5300000,1100
US1.TWTR_delisted_875018,1,20200505,101400,28.5500000,28.5600000,28.4900000,28.4900000,3467
US1.TWTR_delisted_875018,1,20200505,101500,28.4900000,28.4900000,28.3900000,28.3900000,2450
US1.TWTR_delisted_875018,1,20200505,101600,28.3900000,28.4300000,28.3900000,28.4100000,2500
US1.TWTR_delisted_875018,1,20200505,101700,28.4100000,28.4500000,28.4100000,28.4400000,4973
US1.TWTR_delisted_875018,1,20200505,101800,28.4300000,28.4300000,28.4000000,28.4000000,2159
US1.TWTR_delisted_875018,1,20200505,101900,28.3800000,28.3800000,28.3500000,28.3500000,3452
US1.TWTR_delisted_875018,1,20200505,102000,28.3400000,28.3600000,28.3200000,28.3600000,2200
US1.TWTR_delisted_875018,1,20200505,102100,28.3800000,28.3900000,28.3800000,28.3900000,1000
US1.TWTR_delisted_875018,1,20200505,102200,28.3700000,28.4000000,28.3300000,28.3300000,3600
US1.TWTR_delisted_875018,1,20200505,102300,28.3400000,28.3600000,28.3400000,28.3400000,500
US1.TWTR_delisted_875018,1,20200505,102400,28.3400000,28.3400000,28.3400000,28.3400000,100
US1.TWTR_delisted_875018,1,20200505,102500,28.3400000,28.3400000,28.3300000,28.3300000,900
US1.TWTR_delisted_875018,1,20200505,102600,28.3400000,28.3400000,28.2900000,28.2900000,1610
US1.TWTR_delisted_875018,1,20200505,102700,28.2700000,28.2700000,28.2100000,28.2100000,2995
US1.TWTR_delisted_875018,1,20200505,102800,28.2100000,28.2400000,28.2100000,28.2400000,3464
US1.TWTR_delisted_875018,1,20200505,102900,28.2200000,28.2200000,28.2200000,28.2200000,200
US1.TWTR_delisted_875018,1,20200505,103000,28.2200000,28.2200000,28.2100000,28.2100000,700
US1.TWTR_delisted_875018,1,20200505,103100,28.2100000,28.2900000,28.2100000,28.2900000,5400
US1.TWTR_delisted_875018,1,20200505,103200,28.3000000,28.3000000,28.3000000,28.3000000,663
US1.TWTR_delisted_875018,1,20200505,103300,28.3300000,28.3300000,28.2750000,28.2800000,1000
US1.TWTR_delisted_875018,1,20200505,103400,28.3100000,28.3100000,28.2900000,28.2900000,300
US1.TWTR_delisted_875018,1,20200505,103500,28.3700000,28.3700000,28.3700000,28.3700000,100
US1.TWTR_delisted_875018,1,20200505,103600,28.3700000,28.4250000,28.3700000,28.4200000,4100
US1.TWTR_delisted_875018,1,20200505,103700,28.4300000,28.4650000,28.4100000,28.4200000,700
US1.TWTR_delisted_875018,1,20200505,103800,28.4300000,28.4650000,28.4300000,28.4300000,1479
US1.TWTR_delisted_875018,1,20200505,103900,28.4200000,28.4200000,28.3800000,28.3800000,1900
US1.TWTR_delisted_875018,1,20200505,104000,28.3850000,28.3850000,28.3700000,28.3700000,700
US1.TWTR_delisted_875018,1,20200505,104100,28.3500000,28.3500000,28.3400000,28.3400000,1000
US1.TWTR_delisted_875018,1,20200505,104200,28.2900000,28.2900000,28.2800000,28.2800000,900
US1.TWTR_delisted_875018,1,20200505,104300,28.2900000,28.3100000,28.2900000,28.3100000,1300
US1.TWTR_delisted_875018,1,20200505,104400,28.3100000,28.3300000,28.3100000,28.3100000,932
US1.TWTR_delisted_875018,1,20200505,104500,28.3200000,28.3500000,28.3200000,28.3400000,5389
US1.TWTR_delisted_875018,1,20200505,104600,28.3700000,28.3700000,28.3450000,28.3600000,2200
US1.TWTR_delisted_875018,1,20200505,104700,28.3800000,28.3800000,28.3800000,28.3800000,400
US1.TWTR_delisted_875018,1,20200505,104800,28.3500000,28.3700000,28.3200000,28.3200000,2826
US1.TWTR_delisted_875018,1,20200505,104900,28.3100000,28.3100000,28.2850000,28.2900000,868
US1.TWTR_delisted_875018,1,20200505,105000,28.2600000,28.2700000,28.2300000,28.2300000,1893
US1.TWTR_delisted_875018,1,20200505,105100,28.2400000,28.2400000,28.1850000,28.1900000,1544
US1.TWTR_delisted_875018,1,20200505,105200,28.2200000,28.2700000,28.2050000,28.2700000,1100
US1.TWTR_delisted_875018,1,20200505,105300,28.2500000,28.2500000,28.2300000,28.2300000,700
US1.TWTR_delisted_875018,1,20200505,105400,28.2400000,28.2400000,28.2200000,28.2200000,1500
US1.TWTR_delisted_875018,1,20200505,105500,28.2300000,28.2500000,28.2300000,28.2500000,3851
US1.TWTR_delisted_875018,1,20200505,105600,28.3100000,28.3100000,28.3100000,28.3100000,500
US1.TWTR_delisted_875018,1,20200505,105700,28.3200000,28.3200000,28.3000000,28.3100000,1470
US1.TWTR_delisted_875018,1,20200505,105800,28.3100000,28.3200000,28.3100000,28.3200000,374
US1.TWTR_delisted_875018,1,20200505,105900,28.3400000,28.3600000,28.3400000,28.3500000,900
US1.TWTR_delisted_875018,1,20200505,110000,28.3500000,28.3500000,28.3200000,28.3300000,712
US1.TWTR_delisted_875018,1,20200505,110100,28.3400000,28.3400000,28.3200000,28.3200000,1100
US1.TWTR_delisted_875018,1,20200505,110200,28.3400000,28.3500000,28.3300000,28.3500000,1100
US1.TWTR_delisted_875018,1,20200505,110300,28.3450000,28.3600000,28.3450000,28.3600000,900
US1.TWTR_delisted_875018,1,20200505,110400,28.3700000,28.3700000,28.3600000,28.3700000,2300
US1.TWTR_delisted_875018,1,20200505,110500,28.3700000,28.3800000,28.3400000,28.3450000,1465
US1.TWTR_delisted_875018,1,20200505,110600,28.3500000,28.3500000,28.3500000,28.3500000,400
US1.TWTR_delisted_875018,1,20200505,110700,28.3600000,28.3700000,28.3450000,28.3450000,500
US1.TWTR_delisted_875018,1,20200505,110800,28.3400000,28.3400000,28.3100000,28.3100000,1000
US1.TWTR_delisted_875018,1,20200505,110900,28.3100000,28.3100000,28.3100000,28.3100000,308
US1.TWTR_delisted_875018,1,20200505,111000,28.2900000,28.2900000,28.2600000,28.2800000,3000
US1.TWTR_delisted_875018,1,20200505,111100,28.2700000,28.2700000,28.2650000,28.2650000,200
US1.TWTR_delisted_875018,1,20200505,111200,28.2500000,28.2500000,28.2100000,28.2300000,1400
US1.TWTR_delisted_875018,1,20200505,111500,28.2100000,28.2100000,28.1400000,28.1400000,3644
US1.TWTR_delisted_875018,1,20200505,111600,28.1350000,28.1350000,28.0950000,28.0950000,11157
US1.TWTR_delisted_875018,1,20200505,111700,28.0850000,28.0900000,28.0350000,28.0500000,6886
US1.TWTR_delisted_875018,1,20200505,111800,28.0450000,28.0900000,28.0450000,28.0800000,14949
US1.TWTR_delisted_875018,1,20200505,111900,28.0850000,28.1400000,28.0850000,28.1100000,1400
US1.TWTR_delisted_875018,1,20200505,112000,28.1150000,28.1300000,28.1150000,28.1300000,1878
US1.TWTR_delisted_875018,1,20200505,112100,28.1400000,28.1600000,28.1400000,28.1600000,1200
US1.TWTR_delisted_875018,1,20200505,112200,28.1650000,28.2000000,28.1600000,28.2000000,800
US1.TWTR_delisted_875018,1,20200505,112300,28.2100000,28.2100000,28.1700000,28.1800000,466
US1.TWTR_delisted_875018,1,20200505,112400,28.1650000,28.1800000,28.1650000,28.1800000,400
US1.TWTR_delisted_875018,1,20200505,112500,28.1900000,28.1900000,28.1700000,28.1700000,200
US1.TWTR_delisted_875018,1,20200505,112600,28.1800000,28.1800000,28.1500000,28.1500000,552
US1.TWTR_delisted_875018,1,20200505,112700,28.1500000,28.1500000,28.1100000,28.1200000,2544
US1.TWTR_delisted_875018,1,20200505,112800,28.1300000,28.1400000,28.1250000,28.1300000,1000
US1.TWTR_delisted_875018,1,20200505,112900,28.1400000,28.1950000,28.1400000,28.1900000,1311
US1.TWTR_delisted_875018,1,20200505,113000,28.1900000,28.1900000,28.1900000,28.1900000,200
US1.TWTR_delisted_875018,1,20200505,113100,28.1900000,28.2000000,28.1600000,28.1600000,1054
US1.TWTR_delisted_875018,1,20200505,113200,28.1800000,28.1850000,28.1700000,28.1700000,2252
US1.TWTR_delisted_875018,1,20200505,113300,28.1800000,28.1800000,28.1500000,28.1500000,1181
US1.TWTR_delisted_875018,1,20200505,113400,28.1500000,28.1800000,28.1500000,28.1800000,1700
US1.TWTR_delisted_875018,1,20200505,113500,28.1900000,28.1950000,28.1900000,28.1950000,400
US1.TWTR_delisted_875018,1,20200505,113600,28.1800000,28.1900000,28.1550000,28.1900000,2278
US1.TWTR_delisted_875018,1,20200505,113700,28.1900000,28.2700000,28.1900000,28.2700000,2700
US1.TWTR_delisted_875018,1,20200505,113800,28.2550000,28.2550000,28.2250000,28.2300000,900
US1.TWTR_delisted_875018,1,20200505,113900,28.2200000,28.2200000,28.2200000,28.2200000,226
US1.TWTR_delisted_875018,1,20200505,114000,28.2400000,28.2400000,28.2400000,28.2400000,400
US1.TWTR_delisted_875018,1,20200505,114100,28.2400000,28.2400000,28.2100000,28.2100000,2100
US1.TWTR_delisted_875018,1,20200505,114200,28.2200000,28.2250000,28.2100000,28.2100000,2600
US1.TWTR_delisted_875018,1,20200505,114300,28.2000000,28.2000000,28.1500000,28.1500000,1300
US1.TWTR_delisted_875018,1,20200505,114400,28.1250000,28.1500000,28.1250000,28.1500000,2762
US1.TWTR_delisted_875018,1,20200505,114500,28.1600000,28.1700000,28.1500000,28.1700000,1500
US1.TWTR_delisted_875018,1,20200505,114600,28.1700000,28.1900000,28.1700000,28.1900000,600
US1.TWTR_delisted_875018,1,20200505,114700,28.1800000,28.1800000,28.1800000,28.1800000,100
US1.TWTR_delisted_875018,1,20200505,114800,28.2000000,28.2000000,28.2000000,28.2000000,400
US1.TWTR_delisted_875018,1,20200505,114900,28.1600000,28.1750000,28.1600000,28.1750000,400
US1.TWTR_delisted_875018,1,20200505,115000,28.1800000,28.1800000,28.1800000,28.1800000,200
US1.TWTR_delisted_875018,1,20200505,115100,28.1800000,28.1800000,28.1700000,28.1700000,800
US1.TWTR_delisted_875018,1,20200505,115200,28.1900000,28.1950000,28.1800000,28.1900000,800
US1.TWTR_delisted_875018,1,20200505,115300,28.2000000,28.2100000,28.1950000,28.2100000,800
US1.TWTR_delisted_875018,1,20200505,115400,28.2150000,28.2150000,28.2100000,28.2100000,1000
US1.TWTR_delisted_875018,1,20200505,115500,28.2000000,28.2100000,28.2000000,28.2100000,300
US1.TWTR_delisted_875018,1,20200505,115600,28.2200000,28.2300000,28.2200000,28.2300000,600
US1.TWTR_delisted_875018,1,20200505,115700,28.2300000,28.2300000,28.2300000,28.2300000,100
US1.TWTR_delisted_875018,1,20200505,115800,28.2400000,28.3000000,28.2400000,28.3000000,2100
US1.TWTR_delisted_875018,1,20200505,115900,28.3200000,28.3300000,28.3000000,28.3000000,831
US1.TWTR_delisted_875018,1,20200505,120000,28.3000000,28.3350000,28.3000000,28.3350000,1359
US1.TWTR_delisted_875018,1,20200505,120100,28.3350000,28.3700000,28.3350000,28.3700000,1300
US1.TWTR_delisted_875018,1,20200505,120200,28.3700000,28.4100000,28.3500000,28.3550000,14955
US1.TWTR_delisted_875018,1,20200505,120300,28.3600000,28.4150000,28.3600000,28.4050000,1900
US1.TWTR_delisted_875018,1,20200505,120400,28.3750000,28.3900000,28.3750000,28.3900000,2824
US1.TWTR_delisted_875018,1,20200505,120500,28.3700000,28.3700000,28.3300000,28.3300000,1025
US1.TWTR_delisted_875018,1,20200505,120600,28.3300000,28.3600000,28.3300000,28.3600000,550
US1.TWTR_delisted_875018,1,20200505,120700,28.3800000,28.3900000,28.3800000,28.3900000,1400
US1.TWTR_delisted_875018,1,20200505,120800,28.3800000,28.3800000,28.3600000,28.3700000,842
US1.TWTR_delisted_875018,1,20200505,120900,28.3700000,28.3700000,28.3700000,28.3700000,500
US1.TWTR_delisted_875018,1,20200505,121000,28.3550000,28.3550000,28.3300000,28.3300000,2400
US1.TWTR_delisted_875018,1,20200505,121100,28.3250000,28.3500000,28.3250000,28.3500000,2049
US1.TWTR_delisted_875018,1,20200505,121200,28.3400000,28.3600000,28.3300000,28.3600000,700
US1.TWTR_delisted_875018,1,20200505,121300,28.3700000,28.3700000,28.3700000,28.3700000,300
US1.TWTR_delisted_875018,1,20200505,121400,28.3800000,28.3800000,28.3300000,28.3300000,900
US1.TWTR_delisted_875018,1,20200505,121500,28.3100000,28.3100000,28.3000000,28.3000000,603
US1.TWTR_delisted_875018,1,20200505,121600,28.2950000,28.3000000,28.2900000,28.2900000,600
US1.TWTR_delisted_875018,1,20200505,121700,28.2900000,28.3300000,28.2900000,28.3250000,900
US1.TWTR_delisted_875018,1,20200505,121800,28.3400000,28.3400000,28.3400000,28.3400000,200
US1.TWTR_delisted_875018,1,20200505,121900,28.3500000,28.3700000,28.3500000,28.3600000,1542
US1.TWTR_delisted_875018,1,20200505,122000,28.3750000,28.3750000,28.3700000,28.3700000,688
US1.TWTR_delisted_875018,1,20200505,122100,28.3750000,28.3750000,28.3700000,28.3700000,500
US1.TWTR_delisted_875018,1,20200505,122200,28.3750000,28.3800000,28.3750000,28.3800000,1452
US1.TWTR_delisted_875018,1,20200505,122300,28.3700000,28.3700000,28.3700000,28.3700000,132
US1.TWTR_delisted_875018,1,20200505,122400,28.3700000,28.3700000,28.3400000,28.3400000,600
US1.TWTR_delisted_875018,1,20200505,122500,28.3400000,28.3400000,28.3350000,28.3350000,400
US1.TWTR_delisted_875018,1,20200505,122600,28.3350000,28.3400000,28.3250000,28.3400000,1700
US1.TWTR_delisted_875018,1,20200505,122700,28.3100000,28.3300000,28.3100000,28.3300000,900
US1.TWTR_delisted_875018,1,20200505,122800,28.3300000,28.3300000,28.3300000,28.3300000,500
US1.TWTR_delisted_875018,1,20200505,122900,28.3250000,28.3250000,28.3200000,28.3200000,1200
US1.TWTR_delisted_875018,1,20200505,123000,28.3250000,28.3250000,28.3250000,28.3250000,100
US1.TWTR_delisted_875018,1,20200505,123100,28.3500000,28.3500000,28.3400000,28.3500000,800
US1.TWTR_delisted_875018,1,20200505,123200,28.3600000,28.3800000,28.3600000,28.3800000,700
US1.TWTR_delisted_875018,1,20200505,123400,28.3700000,28.3700000,28.3700000,28.3700000,800
US1.TWTR_delisted_875018,1,20200505,123500,28.3700000,28.3700000,28.3700000,28.3700000,500
US1.TWTR_delisted_875018,1,20200505,123600,28.3600000,28.3600000,28.3300000,28.3500000,1522
US1.TWTR_delisted_875018,1,20200505,123700,28.3400000,28.3450000,28.3400000,28.3400000,500
US1.TWTR_delisted_875018,1,20200505,123800,28.3500000,28.3500000,28.3500000,28.3500000,500
US1.TWTR_delisted_875018,1,20200505,123900,28.3500000,28.3500000,28.3400000,28.3400000,500
US1.TWTR_delisted_875018,1,20200505,124000,28.3450000,28.3550000,28.3450000,28.3500000,700
US1.TWTR_delisted_875018,1,20200505,124100,28.3500000,28.3500000,28.3400000,28.3450000,1206
US1.TWTR_delisted_875018,1,20200505,124200,28.3500000,28.3550000,28.3300000,28.3300000,1000
US1.TWTR_delisted_875018,1,20200505,124300,28.3300000,28.3300000,28.3300000,28.3300000,100
US1.TWTR_delisted_875018,1,20200505,124400,28.3000000,28.3050000,28.2900000,28.3000000,2900
US1.TWTR_delisted_875018,1,20200505,124500,28.3300000,28.3500000,28.3300000,28.3500000,1490
US1.TWTR_delisted_875018,1,20200505,124600,28.3600000,28.3800000,28.3600000,28.3800000,823
US1.TWTR_delisted_875018,1,20200505,124700,28.3800000,28.3800000,28.3800000,28.3800000,700
US1.TWTR_delisted_875018,1,20200505,124800,28.3900000,28.4200000,28.3900000,28.4200000,1100
US1.TWTR_delisted_875018,1,20200505,124900,28.4300000,28.4300000,28.4200000,28.4200000,900
US1.TWTR_delisted_875018,1,20200505,125000,28.4200000,28.4400000,28.4200000,28.4300000,1200
US1.TWTR_delisted_875018,1,20200505,125100,28.4300000,28.4300000,28.3900000,28.3900000,700
US1.TWTR_delisted_875018,1,20200505,125200,28.4100000,28.4100000,28.4000000,28.4000000,300
US1.TWTR_delisted_875018,1,20200505,125300,28.4200000,28.4200000,28.4100000,28.4100000,600
US1.TWTR_delisted_875018,1,20200505,125400,28.4200000,28.4300000,28.4200000,28.4300000,500
US1.TWTR_delisted_875018,1,20200505,125500,28.4200000,28.4200000,28.4200000,28.4200000,200
US1.TWTR_delisted_875018,1,20200505,125600,28.4200000,28.4200000,28.4200000,28.4200000,500
US1.TWTR_delisted_875018,1,20200505,125700,28.4300000,28.4300000,28.4250000,28.4300000,1200
US1.TWTR_delisted_875018,1,20200505,125800,28.4400000,28.4600000,28.4400000,28.4600000,300
US1.TWTR_delisted_875018,1,20200505,125900,28.4500000,28.4800000,28.4500000,28.4800000,2976
US1.TWTR_delisted_875018,1,20200505,130000,28.4850000,28.5400000,28.4800000,28.5400000,9135
US1.TWTR_delisted_875018,1,20200505,130100,28.5300000,28.5600000,28.5050000,28.5300000,5100
US1.TWTR_delisted_875018,1,20200505,130200,28.5300000,28.5900000,28.5300000,28.5700000,4060
US1.TWTR_delisted_875018,1,20200505,130300,28.5700000,28.5800000,28.5650000,28.5800000,1300
US1.TWTR_delisted_875018,1,20200505,130400,28.5700000,28.6000000,28.5700000,28.5800000,1100
US1.TWTR_delisted_875018,1,20200505,130500,28.5700000,28.5700000,28.5050000,28.5050000,3241
US1.TWTR_delisted_875018,1,20200505,130600,28.5050000,28.5100000,28.4750000,28.4800000,4700
US1.TWTR_delisted_875018,1,20200505,130700,28.4900000,28.5100000,28.4800000,28.5100000,2396
US1.TWTR_delisted_875018,1,20200505,130800,28.5000000,28.5000000,28.4950000,28.4950000,600
US1.TWTR_delisted_875018,1,20200505,130900,28.5000000,28.5150000,28.5000000,28.5000000,2036
US1.TWTR_delisted_875018,1,20200505,131000,28.4950000,28.4950000,28.4600000,28.4600000,800
US1.TWTR_delisted_875018,1,20200505,131100,28.4500000,28.5150000,28.4500000,28.5100000,943
US1.TWTR_delisted_875018,1,20200505,131200,28.5050000,28.5050000,28.5000000,28.5000000,800
US1.TWTR_delisted_875018,1,20200505,131300,28.5050000,28.5100000,28.5000000,28.5100000,4296
US1.TWTR_delisted_875018,1,20200505,131400,28.5200000,28.5400000,28.5200000,28.5400000,1413
US1.TWTR_delisted_875018,1,20200505,131500,28.5600000,28.5600000,28.5250000,28.5250000,1400
US1.TWTR_delisted_875018,1,20200505,131600,28.5200000,28.5200000,28.5150000,28.5200000,735
US1.TWTR_delisted_875018,1,20200505,131700,28.5350000,28.5350000,28.5200000,28.5200000,900
US1.TWTR_delisted_875018,1,20200505,131800,28.5350000,28.5400000,28.5350000,28.5400000,6840
US1.TWTR_delisted_875018,1,20200505,131900,28.5400000,28.5400000,28.5200000,28.5300000,708
US1.TWTR_delisted_875018,1,20200505,132000,28.5300000,28.5350000,28.5200000,28.5200000,1100
US1.TWTR_delisted_875018,1,20200505,132100,28.5000000,28.5100000,28.5000000,28.5100000,2600
US1.TWTR_delisted_875018,1,20200505,132200,28.5200000,28.5300000,28.5200000,28.5200000,800
US1.TWTR_delisted_875018,1,20200505,132300,28.5300000,28.5350000,28.5200000,28.5200000,900
US1.TWTR_delisted_875018,1,20200505,132400,28.5200000,28.5250000,28.5200000,28.5200000,800
US1.TWTR_delisted_875018,1,20200505,132500,28.5300000,28.5300000,28.5200000,28.5300000,657
US1.TWTR_delisted_875018,1,20200505,132600,28.5400000,28.5450000,28.5300000,28.5400000,1100
US1.TWTR_delisted_875018,1,20200505,132700,28.5500000,28.5500000,28.5400000,28.5400000,400
US1.TWTR_delisted_875018,1,20200505,132800,28.5350000,28.5800000,28.5350000,28.5800000,996
US1.TWTR_delisted_875018,1,20200505,132900,28.6000000,28.6000000,28.5900000,28.5900000,700
US1.TWTR_delisted_875018,1,20200505,133000,28.5850000,28.5850000,28.5700000,28.5800000,700
US1.TWTR_delisted_875018,1,20200505,133100,28.5900000,28.5950000,28.5900000,28.5900000,400
US1.TWTR_delisted_875018,1,20200505,133200,28.5900000,28.6000000,28.5900000,28.6000000,877
US1.TWTR_delisted_875018,1,20200505,133300,28.6000000,28.6000000,28.5900000,28.5900000,496
US1.TWTR_delisted_875018,1,20200505,133400,28.5900000,28.6100000,28.5900000,28.6100000,600
US1.TWTR_delisted_875018,1,20200505,133500,28.6000000,28.6000000,28.6000000,28.6000000,300
US1.TWTR_delisted_875018,1,20200505,133600,28.5900000,28.5900000,28.5900000,28.5900000,100
US1.TWTR_delisted_875018,1,20200505,133700,28.5900000,28.5900000,28.5900000,28.5900000,600
US1.TWTR_delisted_875018,1,20200505,133800,28.5800000,28.5900000,28.5800000,28.5900000,200
US1.TWTR_delisted_875018,1,20200505,133900,28.5800000,28.5800000,28.5300000,28.5450000,1000
US1.TWTR_delisted_875018,1,20200505,134000,28.5300000,28.5500000,28.5300000,28.5500000,400
US1.TWTR_delisted_875018,1,20200505,134100,28.5550000,28.5600000,28.5550000,28.5600000,200
US1.TWTR_delisted_875018,1,20200505,134200,28.5600000,28.5700000,28.5600000,28.5700000,600
US1.TWTR_delisted_875018,1,20200505,134300,28.5800000,28.5800000,28.5600000,28.5600000,500
US1.TWTR_delisted_875018,1,20200505,134400,28.5500000,28.5500000,28.5500000,28.5500000,900
US1.TWTR_delisted_875018,1,20200505,134500,28.5400000,28.5400000,28.5400000,28.5400000,140
US1.TWTR_delisted_875018,1,20200505,134600,28.5400000,28.5400000,28.5400000,28.5400000,500
US1.TWTR_delisted_875018,1,20200505,134700,28.5300000,28.5300000,28.5300000,28.5300000,1400
US1.TWTR_delisted_875018,1,20200505,134800,28.5200000,28.5450000,28.5200000,28.5400000,900
US1.TWTR_delisted_875018,1,20200505,135000,28.5500000,28.5850000,28.5500000,28.5850000,500
US1.TWTR_delisted_875018,1,20200505,135100,28.5800000,28.5800000,28.5700000,28.5700000,300
US1.TWTR_delisted_875018,1,20200505,135200,28.5700000,28.5900000,28.5700000,28.5900000,1416
US1.TWTR_delisted_875018,1,20200505,135300,28.5800000,28.5900000,28.5800000,28.5900000,200
US1.TWTR_delisted_875018,1,20200505,135400,28.5900000,28.5900000,28.5800000,28.5800000,500
US1.TWTR_delisted_875018,1,20200505,135500,28.5800000,28.5800000,28.5800000,28.5800000,900
US1.TWTR_delisted_875018,1,20200505,135600,28.5850000,28.5900000,28.5850000,28.5900000,217
US1.TWTR_delisted_875018,1,20200505,135700,28.5950000,28.5950000,28.5900000,28.5900000,1000
US1.TWTR_delisted_875018,1,20200505,135800,28.5900000,28.5900000,28.5900000,28.5900000,900
US1.TWTR_delisted_875018,1,20200505,135900,28.5700000,28.5700000,28.5400000,28.5500000,2500
US1.TWTR_delisted_875018,1,20200505,140000,28.5600000,28.5850000,28.5600000,28.5850000,400
US1.TWTR_delisted_875018,1,20200505,140100,28.5700000,28.5700000,28.5600000,28.5700000,1028
US1.TWTR_delisted_875018,1,20200505,140200,28.5600000,28.5700000,28.5400000,28.5400000,2725
US1.TWTR_delisted_875018,1,20200505,140300,28.5400000,28.5600000,28.5400000,28.5400000,1900
US1.TWTR_delisted_875018,1,20200505,140400,28.5400000,28.5500000,28.5300000,28.5500000,2500
US1.TWTR_delisted_875018,1,20200505,140500,28.5600000,28.5700000,28.5600000,28.5700000,1500
US1.TWTR_delisted_875018,1,20200505,140600,28.5700000,28.5900000,28.5700000,28.5700000,2400
US1.TWTR_delisted_875018,1,20200505,140700,28.5850000,28.5900000,28.5800000,28.5900000,600
US1.TWTR_delisted_875018,1,20200505,140800,28.5900000,28.5900000,28.5800000,28.5850000,866
US1.TWTR_delisted_875018,1,20200505,140900,28.5800000,28.5800000,28.5700000,28.5700000,2700
US1.TWTR_delisted_875018,1,20200505,141000,28.5800000,28.5800000,28.5700000,28.5700000,300
US1.TWTR_delisted_875018,1,20200505,141100,28.5600000,28.5700000,28.5600000,28.5700000,400
US1.TWTR_delisted_875018,1,20200505,141200,28.5700000,28.5800000,28.5700000,28.5800000,500
US1.TWTR_delisted_875018,1,20200505,141300,28.6000000,28.6000000,28.5900000,28.5900000,500
US1.TWTR_delisted_875018,1,20200505,141400,28.5900000,28.5900000,28.5900000,28.5900000,810
US1.TWTR_delisted_875018,1,20200505,141500,28.6000000,28.6000000,28.6000000,28.6000000,637
US1.TWTR_delisted_875018,1,20200505,141600,28.6000000,28.6000000,28.5800000,28.5800000,871
US1.TWTR_delisted_875018,1,20200505,141700,28.5900000,28.6000000,28.5900000,28.6000000,2200
US1.TWTR_delisted_875018,1,20200505,141800,28.6000000,28.6000000,28.5900000,28.5900000,1400
US1.TWTR_delisted_875018,1,20200505,141900,28.5800000,28.5900000,28.5800000,28.5900000,400
US1.TWTR_delisted_875018,1,20200505,142000,28.5800000,28.5800000,28.5800000,28.5800000,500
US1.TWTR_delisted_875018,1,20200505,142100,28.5800000,28.5800000,28.5800000,28.5800000,553
US1.TWTR_delisted_875018,1,20200505,142200,28.5600000,28.5600000,28.5600000,28.5600000,100
US1.TWTR_delisted_875018,1,20200505,142300,28.5100000,28.5100000,28.4900000,28.4900000,1420
US1.TWTR_delisted_875018,1,20200505,142400,28.5100000,28.5300000,28.5100000,28.5300000,1000
US1.TWTR_delisted_875018,1,20200505,142500,28.5500000,28.5600000,28.5500000,28.5600000,1100
US1.TWTR_delisted_875018,1,20200505,142600,28.5600000,28.5600000,28.5500000,28.5500000,739
US1.TWTR_delisted_875018,1,20200505,142700,28.5500000,28.5650000,28.5500000,28.5550000,400
US1.TWTR_delisted_875018,1,20200505,142800,28.5600000,28.5600000,28.5550000,28.5550000,300
US1.TWTR_delisted_875018,1,20200505,142900,28.5500000,28.5600000,28.5500000,28.5600000,500
US1.TWTR_delisted_875018,1,20200505,143100,28.5500000,28.5500000,28.5400000,28.5400000,900
US1.TWTR_delisted_875018,1,20200505,143200,28.5400000,28.5500000,28.5400000,28.5500000,438
US1.TWTR_delisted_875018,1,20200505,143300,28.5500000,28.5500000,28.5400000,28.5400000,700
US1.TWTR_delisted_875018,1,20200505,143400,28.5400000,28.5400000,28.5300000,28.5300000,1800
US1.TWTR_delisted_875018,1,20200505,143500,28.5100000,28.5100000,28.5000000,28.5100000,3654
US1.TWTR_delisted_875018,1,20200505,143600,28.5200000,28.5250000,28.5200000,28.5200000,1900
US1.TWTR_delisted_875018,1,20200505,143700,28.5200000,28.5200000,28.5100000,28.5100000,974
US1.TWTR_delisted_875018,1,20200505,143800,28.5200000,28.5250000,28.5200000,28.5250000,500
US1.TWTR_delisted_875018,1,20200505,143900,28.5200000,28.5300000,28.5200000,28.5250000,1043
US1.TWTR_delisted_875018,1,20200505,144000,28.5200000,28.5200000,28.5100000,28.5100000,863
US1.TWTR_delisted_875018,1,20200505,144100,28.5200000,28.5200000,28.5050000,28.5050000,900
US1.TWTR_delisted_875018,1,20200505,144200,28.5200000,28.5200000,28.5200000,28.5200000,300
US1.TWTR_delisted_875018,1,20200505,144300,28.5300000,28.5400000,28.5300000,28.5400000,1258
US1.TWTR_delisted_875018,1,20200505,144400,28.5400000,28.5400000,28.5300000,28.5300000,300
US1.TWTR_delisted_875018,1,20200505,144700,28.5300000,28.5400000,28.5200000,28.5400000,900
US1.TWTR_delisted_875018,1,20200505,144800,28.5500000,28.5500000,28.5500000,28.5500000,500
US1.TWTR_delisted_875018,1,20200505,144900,28.5550000,28.5550000,28.5550000,28.5550000,100
US1.TWTR_delisted_875018,1,20200505,145000,28.5500000,28.5650000,28.5500000,28.5600000,1653
US1.TWTR_delisted_875018,1,20200505,145100,28.5600000,28.5800000,28.5600000,28.5800000,1325
US1.TWTR_delisted_875018,1,20200505,145200,28.5800000,28.5900000,28.5800000,28.5900000,1000
US1.TWTR_delisted_875018,1,20200505,145300,28.5900000,28.6000000,28.5900000,28.5900000,2621
US1.TWTR_delisted_875018,1,20200505,145400,28.5900000,28.5900000,28.5700000,28.5700000,900
US1.TWTR_delisted_875018,1,20200505,145500,28.5700000,28.5800000,28.5700000,28.5800000,700
US1.TWTR_delisted_875018,1,20200505,145600,28.5700000,28.5700000,28.5700000,28.5700000,100
US1.TWTR_delisted_875018,1,20200505,145700,28.5900000,28.5900000,28.5800000,28.5900000,1859
US1.TWTR_delisted_875018,1,20200505,145800,28.5850000,28.5850000,28.5700000,28.5700000,1000
US1.TWTR_delisted_875018,1,20200505,145900,28.5600000,28.5600000,28.5600000,28.5600000,533
US1.TWTR_delisted_875018,1,20200505,150000,28.5700000,28.5700000,28.5700000,28.5700000,200
US1.TWTR_delisted_875018,1,20200505,150100,28.5700000,28.5700000,28.5300000,28.5300000,1000
US1.TWTR_delisted_875018,1,20200505,150200,28.5300000,28.5400000,28.5300000,28.5400000,600
US1.TWTR_delisted_875018,1,20200505,150300,28.5500000,28.5500000,28.5100000,28.5200000,2300
US1.TWTR_delisted_875018,1,20200505,150400,28.5200000,28.5200000,28.5200000,28.5200000,200
US1.TWTR_delisted_875018,1,20200505,150500,28.5300000,28.5300000,28.5300000,28.5300000,300
US1.TWTR_delisted_875018,1,20200505,150600,28.5500000,28.5600000,28.5400000,28.5400000,1500
US1.TWTR_delisted_875018,1,20200505,150700,28.5400000,28.5500000,28.5350000,28.5400000,1000
US1.TWTR_delisted_875018,1,20200505,150800,28.5300000,28.5300000,28.5300000,28.5300000,300
US1.TWTR_delisted_875018,1,20200505,150900,28.5400000,28.5450000,28.5300000,28.5300000,1258
US1.TWTR_delisted_875018,1,20200505,151000,28.5300000,28.5450000,28.5300000,28.5450000,600
US1.TWTR_delisted_875018,1,20200505,151100,28.5400000,28.5550000,28.5350000,28.5550000,1300
US1.TWTR_delisted_875018,1,20200505,151200,28.5550000,28.5600000,28.5550000,28.5600000,452
US1.TWTR_delisted_875018,1,20200505,151300,28.5650000,28.5650000,28.5500000,28.5600000,3445
US1.TWTR_delisted_875018,1,20200505,151400,28.5600000,28.5600000,28.5500000,28.5500000,200
US1.TWTR_delisted_875018,1,20200505,151500,28.5450000,28.5450000,28.5300000,28.5300000,744
US1.TWTR_delisted_875018,1,20200505,151600,28.5200000,28.5200000,28.4600000,28.4650000,4598
US1.TWTR_delisted_875018,1,20200505,151700,28.4650000,28.4700000,28.4500000,28.4600000,4000
US1.TWTR_delisted_875018,1,20200505,151800,28.4500000,28.4600000,28.4400000,28.4400000,3442
US1.TWTR_delisted_875018,1,20200505,151900,28.4300000,28.4300000,28.4000000,28.4000000,2362
US1.TWTR_delisted_875018,1,20200505,152000,28.3950000,28.3950000,28.3600000,28.3700000,1800
US1.TWTR_delisted_875018,1,20200505,152100,28.3700000,28.3850000,28.3700000,28.3800000,2400
US1.TWTR_delisted_875018,1,20200505,152200,28.3700000,28.3700000,28.3300000,28.3400000,1965
US1.TWTR_delisted_875018,1,20200505,152300,28.3500000,28.3750000,28.3500000,28.3700000,1100
US1.TWTR_delisted_875018,1,20200505,152400,28.3700000,28.3700000,28.3600000,28.3600000,1000
US1.TWTR_delisted_875018,1,20200505,152500,28.3500000,28.3700000,28.3450000,28.3450000,1500
US1.TWTR_delisted_875018,1,20200505,152600,28.3450000,28.3900000,28.3400000,28.3800000,2989
US1.TWTR_delisted_875018,1,20200505,152700,28.3800000,28.3800000,28.3700000,28.3700000,300
US1.TWTR_delisted_875018,1,20200505,152800,28.3600000,28.3600000,28.3200000,28.3200000,1500
US1.TWTR_delisted_875018,1,20200505,152900,28.3100000,28.3100000,28.2400000,28.2600000,2000
US1.TWTR_delisted_875018,1,20200505,153000,28.2800000,28.2900000,28.2600000,28.2800000,1781
US1.TWTR_delisted_875018,1,20200505,153100,28.2800000,28.2800000,28.2400000,28.2700000,1325
US1.TWTR_delisted_875018,1,20200505,153200,28.2800000,28.3000000,28.2300000,28.2600000,6200
US1.TWTR_delisted_875018,1,20200505,153300,28.2600000,28.2600000,28.2400000,28.2400000,1207
US1.TWTR_delisted_875018,1,20200505,153400,28.2400000,28.2400000,28.1900000,28.1900000,3959
US1.TWTR_delisted_875018,1,20200505,153500,28.1900000,28.1950000,28.1300000,28.1300000,2440
US1.TWTR_delisted_875018,1,20200505,153600,28.1150000,28.1250000,28.0700000,28.1250000,5642
US1.TWTR_delisted_875018,1,20200505,153700,28.0900000,28.1500000,28.0900000,28.1500000,1800
US1.TWTR_delisted_875018,1,20200505,153800,28.1500000,28.1500000,28.0150000,28.0200000,5036
US1.TWTR_delisted_875018,1,20200505,153900,28.0200000,28.0350000,27.9800000,28.0350000,8627
US1.TWTR_delisted_875018,1,20200505,154000,28.0400000,28.0450000,28.0100000,28.0100000,5607
US1.TWTR_delisted_875018,1,20200505,154100,28.0000000,28.0100000,27.9800000,27.9900000,19642
US1.TWTR_delisted_875018,1,20200505,154200,27.9900000,27.9900000,27.9300000,27.9400000,23349
US1.TWTR_delisted_875018,1,20200505,154300,27.9400000,27.9450000,27.9050000,27.9050000,10612
US1.TWTR_delisted_875018,1,20200505,154400,27.9100000,28.0000000,27.9100000,28.0000000,5994
US1.TWTR_delisted_875018,1,20200505,154500,28.0000000,28.0550000,28.0000000,28.0400000,3500
US1.TWTR_delisted_875018,1,20200505,154600,28.0200000,28.0300000,27.9800000,28.0300000,8384
US1.TWTR_delisted_875018,1,20200505,154700,28.0200000,28.0200000,27.9500000,27.9900000,3781
US1.TWTR_delisted_875018,1,20200505,154800,27.9900000,28.0500000,27.9900000,28.0400000,4516
US1.TWTR_delisted_875018,1,20200505,154900,28.0400000,28.0600000,28.0250000,28.0300000,4598
US1.TWTR_delisted_875018,1,20200505,155000,28.0300000,28.0400000,28.0100000,28.0200000,3353
US1.TWTR_delisted_875018,1,20200505,155100,28.0350000,28.1400000,28.0350000,28.1400000,12281
US1.TWTR_delisted_875018,1,20200505,155200,28.1200000,28.1500000,28.1200000,28.1500000,5193
US1.TWTR_delisted_875018,1,20200505,155300,28.1500000,28.1700000,28.1300000,28.1700000,5432
US1.TWTR_delisted_875018,1,20200505,155400,28.1800000,28.1900000,28.1600000,28.1700000,7643
US1.TWTR_delisted_875018,1,20200505,155500,28.1700000,28.1900000,28.1500000,28.1500000,9753
US1.TWTR_delisted_875018,1,20200505,155600,28.1500000,28.1500000,28.0800000,28.0950000,10277
US1.TWTR_delisted_875018,1,20200505,155700,28.0900000,28.0900000,28.0300000,28.0300000,7988
US1.TWTR_delisted_875018,1,20200505,155800,28.0300000,28.1100000,28.0300000,28.0950000,10746
US1.TWTR_delisted_875018,1,20200505,155900,28.0950000,28.0950000,28.0750000,28.0800000,3000
US1.TWTR_delisted_875018,1,20200505,160000,28.0750000,28.1200000,28.0600000,28.0600000,9399
US1.TWTR_delisted_875018,1,20200506,093100,28.3700000,28.3700000,28.1900000,28.3400000,4200
US1.TWTR_delisted_875018,1,20200506,093200,28.3400000,28.3600000,28.2900000,28.3600000,3700
US1.TWTR_delisted_875018,1,20200506,093300,28.3500000,28.3600000,28.2800000,28.3300000,8499
US1.TWTR_delisted_875018,1,20200506,093400,28.4000000,28.4000000,28.3300000,28.3700000,6642
US1.TWTR_delisted_875018,1,20200506,093500,28.3500000,28.3700000,28.3050000,28.3300000,4404
US1.TWTR_delisted_875018,1,20200506,093600,28.3000000,28.3100000,28.2700000,28.3000000,3599
US1.TWTR_delisted_875018,1,20200506,093700,28.3100000,28.3750000,28.3100000,28.3700000,4000
US1.TWTR_delisted_875018,1,20200506,093800,28.3600000,28.3700000,28.3400000,28.3700000,1400
US1.TWTR_delisted_875018,1,20200506,093900,28.3500000,28.4000000,28.3200000,28.3200000,5098
US1.TWTR_delisted_875018,1,20200506,094000,28.3500000,28.3500000,28.2800000,28.2800000,4611
US1.TWTR_delisted_875018,1,20200506,094100,28.3100000,28.3100000,28.2500000,28.2700000,10072
US1.TWTR_delisted_875018,1,20200506,094200,28.2800000,28.3400000,28.2800000,28.2800000,8341
US1.TWTR_delisted_875018,1,20200506,094300,28.2700000,28.2800000,28.2600000,28.2700000,3821
US1.TWTR_delisted_875018,1,20200506,094400,28.2600000,28.2600000,28.0900000,28.1000000,7951
US1.TWTR_delisted_875018,1,20200506,094500,28.0800000,28.1200000,28.0800000,28.0850000,3392
US1.TWTR_delisted_875018,1,20200506,094600,28.1000000,28.1450000,28.0900000,28.1200000,3442
US1.TWTR_delisted_875018,1,20200506,094700,28.1700000,28.2400000,28.1650000,28.2400000,2678
US1.TWTR_delisted_875018,1,20200506,094800,28.2500000,28.2700000,28.2200000,28.2200000,1900
US1.TWTR_delisted_875018,1,20200506,094900,28.2300000,28.2300000,28.2000000,28.2050000,1301
US1.TWTR_delisted_875018,1,20200506,095000,28.2200000,28.3100000,28.2200000,28.2600000,5424
US1.TWTR_delisted_875018,1,20200506,095100,28.2400000,28.2800000,28.2200000,28.2800000,1896
US1.TWTR_delisted_875018,1,20200506,095200,28.3050000,28.3500000,28.3050000,28.3100000,2555
US1.TWTR_delisted_875018,1,20200506,095300,28.3100000,28.3100000,28.3050000,28.3100000,600
US1.TWTR_delisted_875018,1,20200506,095400,28.2900000,28.3000000,28.2200000,28.2200000,2272
US1.TWTR_delisted_875018,1,20200506,095500,28.1900000,28.1900000,28.0800000,28.0900000,4379
US1.TWTR_delisted_875018,1,20200506,095600,28.0700000,28.0700000,27.9900000,28.0600000,6970
US1.TWTR_delisted_875018,1,20200506,095700,28.0750000,28.0900000,27.9900000,27.9900000,4100
US1.TWTR_delisted_875018,1,20200506,095800,28.0100000,28.0100000,27.9900000,27.9900000,200
US1.TWTR_delisted_875018,1,20200506,095900,27.9350000,28.0000000,27.9350000,27.9700000,5951
US1.TWTR_delisted_875018,1,20200506,100000,27.9700000,27.9800000,27.9700000,27.9700000,500
US1.TWTR_delisted_875018,1,20200506,100100,27.9700000,28.0400000,27.9700000,28.0400000,2879
US1.TWTR_delisted_875018,1,20200506,100200,27.9800000,27.9900000,27.9500000,27.9600000,4193
US1.TWTR_delisted_875018,1,20200506,100300,27.9500000,27.9500000,27.8600000,27.8600000,6230
US1.TWTR_delisted_875018,1,20200506,100400,27.8400000,27.8700000,27.8100000,27.8400000,2500
US1.TWTR_delisted_875018,1,20200506,100500,27.8100000,27.8100000,27.7350000,27.7400000,2180
US1.TWTR_delisted_875018,1,20200506,100600,27.7400000,27.7700000,27.7300000,27.7500000,2500
US1.TWTR_delisted_875018,1,20200506,100700,27.7550000,27.8000000,27.7550000,27.7800000,1500
US1.TWTR_delisted_875018,1,20200506,100800,27.7600000,27.7800000,27.7500000,27.7800000,3800
US1.TWTR_delisted_875018,1,20200506,100900,27.7200000,27.7200000,27.6500000,27.6500000,1914
US1.TWTR_delisted_875018,1,20200506,101000,27.6700000,27.6700000,27.5950000,27.5950000,3187
US1.TWTR_delisted_875018,1,20200506,101100,27.6200000,27.6500000,27.6200000,27.6500000,450
US1.TWTR_delisted_875018,1,20200506,101200,27.6250000,27.6300000,27.5600000,27.5800000,6400
US1.TWTR_delisted_875018,1,20200506,101300,27.5900000,27.6300000,27.5900000,27.6200000,2300
US1.TWTR_delisted_875018,1,20200506,101400,27.6200000,27.7100000,27.6200000,27.7100000,1977
US1.TWTR_delisted_875018,1,20200506,101500,27.7050000,27.7200000,27.6700000,27.7200000,1400
US1.TWTR_delisted_875018,1,20200506,101600,27.7350000,27.7400000,27.7350000,27.7400000,400
US1.TWTR_delisted_875018,1,20200506,101700,27.7600000,27.7900000,27.7400000,27.7900000,1400
US1.TWTR_delisted_875018,1,20200506,101800,27.7700000,27.8150000,27.7700000,27.8150000,2400
US1.TWTR_delisted_875018,1,20200506,101900,27.8250000,27.8250000,27.7700000,27.7750000,2239
US1.TWTR_delisted_875018,1,20200506,102000,27.7800000,27.8200000,27.7700000,27.8200000,4600
US1.TWTR_delisted_875018,1,20200506,102100,27.8100000,27.8500000,27.8000000,27.8500000,1600
US1.TWTR_delisted_875018,1,20200506,102200,27.9000000,27.9200000,27.8700000,27.8700000,1009
US1.TWTR_delisted_875018,1,20200506,102300,27.8900000,27.8900000,27.8600000,27.8900000,4600
US1.TWTR_delisted_875018,1,20200506,102400,27.8850000,27.9200000,27.8850000,27.9200000,3280
US1.TWTR_delisted_875018,1,20200506,102500,27.9200000,27.9400000,27.9000000,27.9400000,5925
US1.TWTR_delisted_875018,1,20200506,102600,27.9300000,27.9650000,27.9300000,27.9650000,500
US1.TWTR_delisted_875018,1,20200506,102700,27.9250000,27.9550000,27.9250000,27.9550000,1555
US1.TWTR_delisted_875018,1,20200506,102800,27.9600000,28.0250000,27.9600000,27.9900000,2943
US1.TWTR_delisted_875018,1,20200506,102900,27.9900000,28.0300000,27.9850000,28.0100000,3863
US1.TWTR_delisted_875018,1,20200506,103000,28.0050000,28.0100000,27.9700000,27.9700000,2279
US1.TWTR_delisted_875018,1,20200506,103100,27.9900000,28.0700000,27.9800000,28.0600000,1700
US1.TWTR_delisted_875018,1,20200506,103200,28.0700000,28.1000000,28.0700000,28.1000000,1963
US1.TWTR_delisted_875018,1,20200506,103300,28.1000000,28.1000000,28.0800000,28.0900000,1717
US1.TWTR_delisted_875018,1,20200506,103400,28.0450000,28.0500000,28.0000000,28.0000000,2400
US1.TWTR_delisted_875018,1,20200506,103500,28.0100000,28.0500000,28.0050000,28.0300000,3400
US1.TWTR_delisted_875018,1,20200506,103600,28.0600000,28.0800000,28.0600000,28.0700000,530
US1.TWTR_delisted_875018,1,20200506,103700,28.0700000,28.0800000,27.9900000,27.9900000,10070
US1.TWTR_delisted_875018,1,20200506,103800,28.0000000,28.0000000,27.9500000,28.0000000,2900
US1.TWTR_delisted_875018,1,20200506,103900,28.0000000,28.0000000,27.9500000,27.9850000,1700
US1.TWTR_delisted_875018,1,20200506,104000,27.9900000,28.0000000,27.9900000,27.9900000,4800
US1.TWTR_delisted_875018,1,20200506,104100,27.9800000,27.9800000,27.9500000,27.9500000,600
US1.TWTR_delisted_875018,1,20200506,104200,27.9600000,28.0100000,27.9600000,27.9900000,2663
US1.TWTR_delisted_875018,1,20200506,104300,28.0100000,28.0100000,28.0100000,28.0100000,200
US1.TWTR_delisted_875018,1,20200506,104400,28.0500000,28.0500000,28.0200000,28.0200000,1100
US1.TWTR_delisted_875018,1,20200506,104500,28.0100000,28.0300000,28.0100000,28.0300000,1560
US1.TWTR_delisted_875018,1,20200506,104600,28.0400000,28.1000000,28.0300000,28.0900000,2577
US1.TWTR_delisted_875018,1,20200506,104700,28.0900000,28.0900000,28.0800000,28.0900000,500
US1.TWTR_delisted_875018,1,20200506,104800,28.1150000,28.1200000,28.0800000,28.0850000,2600
US1.TWTR_delisted_875018,1,20200506,104900,28.0900000,28.0900000,28.0200000,28.0400000,4400
US1.TWTR_delisted_875018,1,20200506,105000,28.0700000,28.1000000,28.0600000,28.0800000,3782
US1.TWTR_delisted_875018,1,20200506,105100,28.0700000,28.1200000,28.0700000,28.1000000,2500
US1.TWTR_delisted_875018,1,20200506,105200,28.1000000,28.1300000,28.1000000,28.1300000,7270
US1.TWTR_delisted_875018,1,20200506,105300,28.1300000,28.1300000,28.0400000,28.0400000,4182
US1.TWTR_delisted_875018,1,20200506,105400,28.0400000,28.1100000,28.0300000,28.1100000,7262
US1.TWTR_delisted_875018,1,20200506,105500,28.1050000,28.1100000,28.1050000,28.1100000,900
US1.TWTR_delisted_875018,1,20200506,105600,28.1000000,28.1700000,28.1000000,28.1700000,1579
US1.TWTR_delisted_875018,1,20200506,105700,28.1900000,28.1900000,28.1600000,28.1600000,2266
US1.TWTR_delisted_875018,1,20200506,105800,28.1700000,28.1700000,28.1000000,28.1000000,886
US1.TWTR_delisted_875018,1,20200506,105900,28.0900000,28.0900000,28.0500000,28.0600000,6063
US1.TWTR_delisted_875018,1,20200506,110000,28.0600000,28.0750000,28.0400000,28.0400000,4165
US1.TWTR_delisted_875018,1,20200506,110100,28.0500000,28.0600000,28.0050000,28.0500000,70769
US1.TWTR_delisted_875018,1,20200506,110200,28.0650000,28.1400000,28.0650000,28.1200000,4864
US1.TWTR_delisted_875018,1,20200506,110300,28.1300000,28.1800000,28.1300000,28.1350000,4208
US1.TWTR_delisted_875018,1,20200506,110400,28.1200000,28.1200000,28.0600000,28.0600000,2734
US1.TWTR_delisted_875018,1,20200506,110500,28.0600000,28.0800000,28.0600000,28.0800000,400
US1.TWTR_delisted_875018,1,20200506,110600,28.0650000,28.0900000,28.0300000,28.0300000,2600
US1.TWTR_delisted_875018,1,20200506,110700,28.0400000,28.0400000,28.0200000,28.0200000,2500
US1.TWTR_delisted_875018,1,20200506,110800,28.0300000,28.0600000,28.0100000,28.0100000,3726
US1.TWTR_delisted_875018,1,20200506,110900,28.0100000,28.0400000,28.0100000,28.0300000,1933
US1.TWTR_delisted_875018,1,20200506,111000,28.0300000,28.0300000,28.0100000,28.0100000,2366
US1.TWTR_delisted_875018,1,20200506,111100,28.0300000,28.0400000,27.9900000,27.9900000,3070
US1.TWTR_delisted_875018,1,20200506,111200,27.9700000,27.9850000,27.9400000,27.9400000,2700
US1.TWTR_delisted_875018,1,20200506,111300,27.9400000,27.9400000,27.9100000,27.9300000,1445
US1.TWTR_delisted_875018,1,20200506,111400,27.9400000,27.9500000,27.9400000,27.9400000,500
US1.TWTR_delisted_875018,1,20200506,111500,27.9600000,27.9600000,27.9200000,27.9300000,1400
US1.TWTR_delisted_875018,1,20200506,111600,27.9250000,27.9250000,27.9000000,27.9000000,5355
US1.TWTR_delisted_875018,1,20200506,111700,27.9000000,27.9200000,27.9000000,27.9100000,600
US1.TWTR_delisted_875018,1,20200506,111800,27.9200000,27.9500000,27.9200000,27.9400000,1100
US1.TWTR_delisted_875018,1,20200506,111900,27.8800000,27.9000000,27.8700000,27.9000000,4280
US1.TWTR_delisted_875018,1,20200506,112000,27.8900000,27.8900000,27.8800000,27.8800000,400
US1.TWTR_delisted_875018,1,20200506,112100,27.8800000,27.9000000,27.8500000,27.9000000,700
US1.TWTR_delisted_875018,1,20200506,112200,27.8700000,27.8700000,27.8400000,27.8400000,1200
US1.TWTR_delisted_875018,1,20200506,112300,27.8400000,27.8400000,27.7800000,27.8200000,7883
US1.TWTR_delisted_875018,1,20200506,112400,27.8400000,27.8600000,27.8300000,27.8500000,2033
US1.TWTR_delisted_875018,1,20200506,112500,27.8550000,27.8550000,27.8200000,27.8400000,3022
US1.TWTR_delisted_875018,1,20200506,112600,27.8300000,27.8500000,27.8100000,27.8400000,1744
US1.TWTR_delisted_875018,1,20200506,112700,27.8300000,27.8500000,27.8300000,27.8400000,1295
US1.TWTR_delisted_875018,1,20200506,112800,27.8500000,27.8900000,27.8500000,27.8900000,1654
US1.TWTR_delisted_875018,1,20200506,112900,27.9100000,27.9100000,27.9100000,27.9100000,300
US1.TWTR_delisted_875018,1,20200506,113000,27.9150000,27.9200000,27.9100000,27.9200000,3931
US1.TWTR_delisted_875018,1,20200506,113100,27.9100000,27.9500000,27.9100000,27.9500000,1500
US1.TWTR_delisted_875018,1,20200506,113200,27.9700000,27.9700000,27.9600000,27.9600000,499
US1.TWTR_delisted_875018,1,20200506,113300,27.9500000,27.9500000,27.8800000,27.8900000,7300
US1.TWTR_delisted_875018,1,20200506,113400,27.8700000,27.8800000,27.8500000,27.8500000,2500
US1.TWTR_delisted_875018,1,20200506,113500,27.8650000,27.8700000,27.8550000,27.8700000,1042
US1.TWTR_delisted_875018,1,20200506,113600,27.8650000,27.8700000,27.8650000,27.8700000,700
US1.TWTR_delisted_875018,1,20200506,113700,27.8850000,27.8850000,27.8800000,27.8800000,800
US1.TWTR_delisted_875018,1,20200506,113800,27.9100000,27.9100000,27.9100000,27.9100000,600
US1.TWTR_delisted_875018,1,20200506,113900,27.9000000,27.9300000,27.9000000,27.9300000,800
US1.TWTR_delisted_875018,1,20200506,114000,27.9650000,27.9700000,27.9650000,27.9700000,900
US1.TWTR_delisted_875018,1,20200506,114100,27.9700000,27.9800000,27.9700000,27.9800000,400
US1.TWTR_delisted_875018,1,20200506,114200,27.9600000,27.9600000,27.9400000,27.9600000,1000
US1.TWTR_delisted_875018,1,20200506,114300,27.9400000,27.9400000,27.9300000,27.9300000,400
US1.TWTR_delisted_875018,1,20200506,114400,27.9150000,27.9150000,27.9100000,27.9100000,300
US1.TWTR_delisted_875018,1,20200506,114500,27.9000000,27.9100000,27.8600000,27.9000000,2889
US1.TWTR_delisted_875018,1,20200506,114600,27.9000000,27.9300000,27.9000000,27.9300000,600
US1.TWTR_delisted_875018,1,20200506,114700,27.9300000,27.9300000,27.9200000,27.9200000,700
US1.TWTR_delisted_875018,1,20200506,114800,27.9100000,27.9100000,27.9100000,27.9100000,300
US1.TWTR_delisted_875018,1,20200506,114900,27.9100000,27.9100000,27.8800000,27.8800000,1000
US1.TWTR_delisted_875018,1,20200506,115000,27.8800000,27.8800000,27.8500000,27.8500000,2055
US1.TWTR_delisted_875018,1,20200506,115100,27.8600000,27.8600000,27.8100000,27.8100000,1600
US1.TWTR_delisted_875018,1,20200506,115200,27.8100000,27.8100000,27.7650000,27.7700000,3975
US1.TWTR_delisted_875018,1,20200506,115300,27.7750000,27.7900000,27.7750000,27.7900000,1900
US1.TWTR_delisted_875018,1,20200506,115400,27.8100000,27.8100000,27.8000000,27.8100000,700
US1.TWTR_delisted_875018,1,20200506,115500,27.8200000,27.8300000,27.8200000,27.8300000,1000
US1.TWTR_delisted_875018,1,20200506,115600,27.8450000,27.8800000,27.8450000,27.8800000,896
US1.TWTR_delisted_875018,1,20200506,115700,27.8400000,27.8400000,27.8400000,27.8400000,200
US1.TWTR_delisted_875018,1,20200506,115800,27.8400000,27.8500000,27.8400000,27.8500000,1300
US1.TWTR_delisted_875018,1,20200506,115900,27.8500000,27.8500000,27.8300000,27.8300000,2400
US1.TWTR_delisted_875018,1,20200506,120000,27.8200000,27.8200000,27.8200000,27.8200000,618
US1.TWTR_delisted_875018,1,20200506,120100,27.8300000,27.8300000,27.8200000,27.8300000,800
US1.TWTR_delisted_875018,1,20200506,120200,27.8200000,27.8200000,27.8000000,27.8000000,200
US1.TWTR_delisted_875018,1,20200506,120300,27.7900000,27.7950000,27.7900000,27.7900000,1825
US1.TWTR_delisted_875018,1,20200506,120400,27.8200000,27.8200000,27.8100000,27.8100000,1400
US1.TWTR_delisted_875018,1,20200506,120500,27.8300000,27.8300000,27.8250000,27.8250000,800
US1.TWTR_delisted_875018,1,20200506,120600,27.8300000,27.8300000,27.7800000,27.7800000,1400
US1.TWTR_delisted_875018,1,20200506,120700,27.7800000,27.7800000,27.7700000,27.7700000,305
US1.TWTR_delisted_875018,1,20200506,120800,27.7850000,27.7900000,27.7650000,27.7700000,2100
US1.TWTR_delisted_875018,1,20200506,120900,27.8000000,27.8200000,27.8000000,27.8200000,300
US1.TWTR_delisted_875018,1,20200506,121000,27.8300000,27.8300000,27.8050000,27.8050000,1200
US1.TWTR_delisted_875018,1,20200506,121100,27.8100000,27.8400000,27.8100000,27.8200000,1320
US1.TWTR_delisted_875018,1,20200506,121200,27.8300000,27.8400000,27.8200000,27.8200000,800
US1.TWTR_delisted_875018,1,20200506,121300,27.8100000,27.8100000,27.7900000,27.7900000,400
US1.TWTR_delisted_875018,1,20200506,121400,27.8000000,27.8200000,27.7900000,27.8000000,1700
US1.TWTR_delisted_875018,1,20200506,121600,27.8450000,27.8450000,27.8450000,27.8450000,100
US1.TWTR_delisted_875018,1,20200506,121700,27.8500000,27.8500000,27.8100000,27.8300000,4011
US1.TWTR_delisted_875018,1,20200506,121800,27.8300000,27.8400000,27.8300000,27.8400000,500
US1.TWTR_delisted_875018,1,20200506,121900,27.8400000,27.9000000,27.8300000,27.8950000,1932
US1.TWTR_delisted_875018,1,20200506,122000,27.9100000,27.9300000,27.9100000,27.9300000,1000
US1.TWTR_delisted_875018,1,20200506,122100,27.8900000,27.8900000,27.8700000,27.8700000,500
US1.TWTR_delisted_875018,1,20200506,122200,27.8600000,27.8700000,27.8600000,27.8700000,300
US1.TWTR_delisted_875018,1,20200506,122300,27.8900000,27.8900000,27.8900000,27.8900000,400
US1.TWTR_delisted_875018,1,20200506,122400,27.9100000,27.9100000,27.9100000,27.9100000,300
US1.TWTR_delisted_875018,1,20200506,122500,27.8800000,27.8950000,27.8700000,27.8900000,1070
US1.TWTR_delisted_875018,1,20200506,122600,27.8800000,27.8800000,27.8550000,27.8550000,300
US1.TWTR_delisted_875018,1,20200506,122700,27.8600000,27.8600000,27.8600000,27.8600000,400
US1.TWTR_delisted_875018,1,20200506,122800,27.8800000,27.8800000,27.8600000,27.8700000,2044
US1.TWTR_delisted_875018,1,20200506,122900,27.8800000,27.8800000,27.8700000,27.8700000,400
US1.TWTR_delisted_875018,1,20200506,123000,27.8600000,27.8600000,27.8400000,27.8500000,1324
US1.TWTR_delisted_875018,1,20200506,123100,27.8800000,27.8800000,27.8600000,27.8600000,600
US1.TWTR_delisted_875018,1,20200506,123200,27.8600000,27.8800000,27.8600000,27.8800000,400
US1.TWTR_delisted_875018,1,20200506,123300,27.8800000,27.8800000,27.8800000,27.8800000,1200
US1.TWTR_delisted_875018,1,20200506,123400,27.8800000,27.8800000,27.8700000,27.8700000,390
US1.TWTR_delisted_875018,1,20200506,123500,27.8500000,27.8600000,27.8500000,27.8500000,800
US1.TWTR_delisted_875018,1,20200506,123600,27.8400000,27.8400000,27.8400000,27.8400000,1000
US1.TWTR_delisted_875018,1,20200506,123700,27.8350000,27.8750000,27.8350000,27.8750000,3691
US1.TWTR_delisted_875018,1,20200506,123800,27.8650000,27.8650000,27.8250000,27.8450000,900
US1.TWTR_delisted_875018,1,20200506,123900,27.8450000,27.8550000,27.8450000,27.8550000,500
US1.TWTR_delisted_875018,1,20200506,124000,27.8650000,27.8750000,27.8650000,27.8650000,300
US1.TWTR_delisted_875018,1,20200506,124100,27.8550000,27.8700000,27.8550000,27.8550000,1400
US1.TWTR_delisted_875018,1,20200506,124200,27.8450000,27.8450000,27.8200000,27.8200000,1800
US1.TWTR_delisted_875018,1,20200506,124300,27.8250000,27.8250000,27.8000000,27.8000000,300
US1.TWTR_delisted_875018,1,20200506,124400,27.7950000,27.7950000,27.7900000,27.7900000,600
US1.TWTR_delisted_875018,1,20200506,124500,27.7950000,27.8100000,27.7950000,27.8100000,1700
US1.TWTR_delisted_875018,1,20200506,124600,27.8150000,27.8300000,27.8150000,27.8300000,800
US1.TWTR_delisted_875018,1,20200506,124700,27.8100000,27.8100000,27.8000000,27.8000000,200
US1.TWTR_delisted_875018,1,20200506,124800,27.8050000,27.8500000,27.8050000,27.8350000,2242
US1.TWTR_delisted_875018,1,20200506,124900,27.8350000,27.8350000,27.8150000,27.8300000,600
US1.TWTR_delisted_875018,1,20200506,125000,27.8350000,27.8400000,27.8350000,27.8400000,300
US1.TWTR_delisted_875018,1,20200506,125100,27.8250000,27.8700000,27.8250000,27.8600000,2300
US1.TWTR_delisted_875018,1,20200506,125200,27.8650000,27.8850000,27.8650000,27.8850000,2800
US1.TWTR_delisted_875018,1,20200506,125300,27.8450000,27.8450000,27.8450000,27.8450000,100
US1.TWTR_delisted_875018,1,20200506,125400,27.8450000,27.8800000,27.8450000,27.8700000,3018
US1.TWTR_delisted_875018,1,20200506,125500,27.8750000,27.8750000,27.8500000,27.8500000,800
US1.TWTR_delisted_875018,1,20200506,125600,27.8450000,27.8450000,27.8350000,27.8350000,700
US1.TWTR_delisted_875018,1,20200506,125700,27.8350000,27.8600000,27.8350000,27.8600000,3854
US1.TWTR_delisted_875018,1,20200506,125800,27.8800000,27.8800000,27.8550000,27.8600000,3300
US1.TWTR_delisted_875018,1,20200506,125900,27.8650000,27.8650000,27.8300000,27.8300000,2349
US1.TWTR_delisted_875018,1,20200506,130000,27.8050000,27.8050000,27.8050000,27.8050000,100
US1.TWTR_delisted_875018,1,20200506,130100,27.8050000,27.8200000,27.7900000,27.7950000,3094
US1.TWTR_delisted_875018,1,20200506,130200,27.7950000,27.8000000,27.7750000,27.8000000,3803
US1.TWTR_delisted_875018,1,20200506,130300,27.8050000,27.8050000,27.7800000,27.7800000,949
US1.TWTR_delisted_875018,1,20200506,130400,27.7600000,27.7650000,27.7250000,27.7300000,1504
US1.TWTR_delisted_875018,1,20200506,130500,27.7300000,27.7650000,27.7250000,27.7650000,1100
US1.TWTR_delisted_875018,1,20200506,130600,27.7650000,27.7700000,27.7450000,27.7500000,2200
US1.TWTR_delisted_875018,1,20200506,130700,27.7500000,27.7800000,27.7500000,27.7800000,1040
US1.TWTR_delisted_875018,1,20200506,130900,27.7750000,27.7800000,27.7750000,27.7800000,700
US1.TWTR_delisted_875018,1,20200506,131000,27.7650000,27.7650000,27.7650000,27.7650000,200
US1.TWTR_delisted_875018,1,20200506,131100,27.7700000,27.7700000,27.7500000,27.7500000,400
US1.TWTR_delisted_875018,1,20200506,131200,27.7550000,27.7600000,27.7550000,27.7600000,1700
US1.TWTR_delisted_875018,1,20200506,131300,27.7900000,27.8050000,27.7900000,27.8050000,1100
US1.TWTR_delisted_875018,1,20200506,131400,27.8050000,27.8150000,27.8050000,27.8150000,600
US1.TWTR_delisted_875018,1,20200506,131500,27.8100000,27.8450000,27.8100000,27.8450000,1200
US1.TWTR_delisted_875018,1,20200506,131600,27.8450000,27.8750000,27.8450000,27.8550000,2100
US1.TWTR_delisted_875018,1,20200506,131700,27.8550000,27.8550000,27.8350000,27.8400000,600
US1.TWTR_delisted_875018,1,20200506,131800,27.8400000,27.8400000,27.8350000,27.8350000,600
US1.TWTR_delisted_875018,1,20200506,131900,27.8350000,27.8600000,27.8350000,27.8600000,1149
US1.TWTR_delisted_875018,1,20200506,132000,27.8750000,27.8750000,27.8750000,27.8750000,100
US1.TWTR_delisted_875018,1,20200506,132100,27.8800000,27.8900000,27.8800000,27.8900000,900
US1.TWTR_delisted_875018,1,20200506,132200,27.8950000,27.8950000,27.8900000,27.8900000,600
US1.TWTR_delisted_875018,1,20200506,132300,27.8300000,27.8300000,27.8300000,27.8300000,100
US1.TWTR_delisted_875018,1,20200506,132400,27.8100000,27.8100000,27.8000000,27.8000000,800
US1.TWTR_delisted_875018,1,20200506,132500,27.8050000,27.8050000,27.8050000,27.8050000,100
US1.TWTR_delisted_875018,1,20200506,132600,27.8300000,27.8500000,27.8250000,27.8250000,1269
US1.TWTR_delisted_875018,1,20200506,132700,27.8400000,27.8500000,27.8400000,27.8500000,200
US1.TWTR_delisted_875018,1,20200506,132800,27.8600000,27.8600000,27.8600000,27.8600000,365
US1.TWTR_delisted_875018,1,20200506,132900,27.8450000,27.8500000,27.8300000,27.8400000,800
US1.TWTR_delisted_875018,1,20200506,133000,27.8700000,27.8800000,27.8700000,27.8800000,812
US1.TWTR_delisted_875018,1,20200506,133100,27.8800000,27.8900000,27.8800000,27.8900000,200
US1.TWTR_delisted_875018,1,20200506,133200,27.8900000,27.9100000,27.8900000,27.9100000,1300
US1.TWTR_delisted_875018,1,20200506,133300,27.9200000,27.9400000,27.9100000,27.9200000,1900
US1.TWTR_delisted_875018,1,20200506,133400,27.8900000,27.8900000,27.8900000,27.8900000,700
US1.TWTR_delisted_875018,1,20200506,133500,27.8900000,27.8900000,27.8700000,27.8700000,600
US1.TWTR_delisted_875018,1,20200506,133600,27.8800000,27.8800000,27.8600000,27.8600000,428
US1.TWTR_delisted_875018,1,20200506,133700,27.8600000,27.8700000,27.8600000,27.8700000,857
US1.TWTR_delisted_875018,1,20200506,133800,27.9000000,27.9000000,27.9000000,27.9000000,100
US1.TWTR_delisted_875018,1,20200506,133900,27.9100000,27.9200000,27.9000000,27.9000000,300
US1.TWTR_delisted_875018,1,20200506,134000,27.9000000,27.9100000,27.9000000,27.9100000,1000
US1.TWTR_delisted_875018,1,20200506,134100,27.8900000,27.8900000,27.8900000,27.8900000,600
US1.TWTR_delisted_875018,1,20200506,134200,27.9000000,27.9400000,27.9000000,27.9400000,2600
US1.TWTR_delisted_875018,1,20200506,134300,27.9500000,27.9600000,27.9500000,27.9600000,2700
US1.TWTR_delisted_875018,1,20200506,134400,27.9700000,27.9800000,27.9700000,27.9800000,200
US1.TWTR_delisted_875018,1,20200506,134500,27.9750000,27.9750000,27.9700000,27.9700000,1096
US1.TWTR_delisted_875018,1,20200506,134600,27.9800000,28.0200000,27.9800000,28.0200000,1430
US1.TWTR_delisted_875018,1,20200506,134700,27.9900000,27.9900000,27.9800000,27.9800000,500
US1.TWTR_delisted_875018,1,20200506,134800,27.9800000,27.9900000,27.9800000,27.9900000,700
US1.TWTR_delisted_875018,1,20200506,134900,27.9900000,27.9900000,27.9900000,27.9900000,400
US1.TWTR_delisted_875018,1,20200506,135000,27.9900000,27.9900000,27.9900000,27.9900000,200
US1.TWTR_delisted_875018,1,20200506,135100,27.9900000,28.0000000,27.9800000,28.0000000,1600
US1.TWTR_delisted_875018,1,20200506,135200,28.0100000,28.0300000,28.0100000,28.0200000,1100
US1.TWTR_delisted_875018,1,20200506,135300,28.0300000,28.0400000,28.0300000,28.0400000,600
US1.TWTR_delisted_875018,1,20200506,135400,28.0600000,28.0600000,28.0600000,28.0600000,2000
US1.TWTR_delisted_875018,1,20200506,135500,28.0500000,28.0800000,28.0500000,28.0800000,1749
US1.TWTR_delisted_875018,1,20200506,135600,28.0850000,28.0900000,28.0700000,28.0800000,3110
US1.TWTR_delisted_875018,1,20200506,135700,28.0900000,28.0900000,28.0800000,28.0900000,600
US1.TWTR_delisted_875018,1,20200506,135800,28.0800000,28.0900000,28.0800000,28.0900000,1700
US1.TWTR_delisted_875018,1,20200506,135900,28.0950000,28.0950000,28.0600000,28.0600000,800
US1.TWTR_delisted_875018,1,20200506,140000,28.0600000,28.0900000,28.0600000,28.0900000,2100
US1.TWTR_delisted_875018,1,20200506,140100,28.0800000,28.0800000,28.0300000,28.0400000,1250
US1.TWTR_delisted_875018,1,20200506,140200,28.0400000,28.0400000,28.0200000,28.0200000,700
US1.TWTR_delisted_875018,1,20200506,140300,28.0100000,28.0100000,27.9800000,27.9800000,1750
US1.TWTR_delisted_875018,1,20200506,140400,27.9800000,28.0100000,27.9800000,28.0100000,200
US1.TWTR_delisted_875018,1,20200506,140500,28.0100000,28.0100000,27.9900000,27.9900000,300
US1.TWTR_delisted_875018,1,20200506,140600,27.9900000,28.0100000,27.9900000,28.0100000,320
US1.TWTR_delisted_875018,1,20200506,140700,27.9900000,27.9900000,27.9900000,27.9900000,300
US1.TWTR_delisted_875018,1,20200506,140800,27.9800000,27.9950000,27.9800000,27.9950000,1100
US1.TWTR_delisted_875018,1,20200506,140900,28.0000000,28.0250000,28.0000000,28.0100000,900
US1.TWTR_delisted_875018,1,20200506,141000,28.0100000,28.0100000,27.9900000,27.9900000,1000
US1.TWTR_delisted_875018,1,20200506,141100,27.9900000,27.9900000,27.9500000,27.9500000,1600
US1.TWTR_delisted_875018,1,20200506,141200,27.9300000,27.9400000,27.9200000,27.9400000,700
US1.TWTR_delisted_875018,1,20200506,141300,27.9500000,27.9500000,27.9500000,27.9500000,400
US1.TWTR_delisted_875018,1,20200506,141400,27.9300000,27.9400000,27.9200000,27.9200000,1500
US1.TWTR_delisted_875018,1,20200506,141500,27.9200000,27.9300000,27.9200000,27.9300000,400
US1.TWTR_delisted_875018,1,20200506,141600,27.9700000,27.9750000,27.9600000,27.9750000,500
US1.TWTR_delisted_875018,1,20200506,141700,27.9800000,27.9800000,27.9800000,27.9800000,100
US1.TWTR_delisted_875018,1,20200506,141800,27.9800000,27.9800000,27.9750000,27.9750000,600
US1.TWTR_delisted_875018,1,20200506,141900,27.9750000,28.0000000,27.9750000,27.9900000,2500
US1.TWTR_delisted_875018,1,20200506,142100,27.9800000,27.9900000,27.9700000,27.9900000,1500
US1.TWTR_delisted_875018,1,20200506,142200,28.0050000,28.0050000,28.0000000,28.0050000,600
US1.TWTR_delisted_875018,1,20200506,142300,28.0000000,28.0000000,27.9800000,27.9800000,565
US1.TWTR_delisted_875018,1,20200506,142400,27.9800000,27.9800000,27.9800000,27.9800000,800
US1.TWTR_delisted_875018,1,20200506,142500,27.9900000,28.0000000,27.9900000,28.0000000,200
US1.TWTR_delisted_875018,1,20200506,142600,27.9900000,28.0100000,27.9900000,28.0100000,500
US1.TWTR_delisted_875018,1,20200506,142700,28.0050000,28.0050000,27.9950000,27.9950000,692
US1.TWTR_delisted_875018,1,20200506,142800,27.9800000,27.9800000,27.9700000,27.9700000,2154
US1.TWTR_delisted_875018,1,20200506,142900,27.9700000,27.9750000,27.9600000,27.9700000,1300
US1.TWTR_delisted_875018,1,20200506,143000,27.9650000,27.9650000,27.9500000,27.9500000,600
US1.TWTR_delisted_875018,1,20200506,143100,27.9400000,27.9900000,27.9250000,27.9900000,3000
US1.TWTR_delisted_875018,1,20200506,143200,28.0100000,28.0200000,27.9800000,27.9800000,1199
US1.TWTR_delisted_875018,1,20200506,143300,27.9600000,27.9750000,27.9600000,27.9750000,400
US1.TWTR_delisted_875018,1,20200506,143400,27.9800000,27.9900000,27.9800000,27.9800000,333
US1.TWTR_delisted_875018,1,20200506,143500,27.9800000,27.9800000,27.9800000,27.9800000,100
US1.TWTR_delisted_875018,1,20200506,143600,27.9700000,27.9700000,27.9600000,27.9600000,600
US1.TWTR_delisted_875018,1,20200506,143700,27.9500000,27.9600000,27.9450000,27.9600000,1500
US1.TWTR_delisted_875018,1,20200506,143800,27.9700000,27.9700000,27.9550000,27.9700000,700
US1.TWTR_delisted_875018,1,20200506,143900,27.9600000,27.9700000,27.9600000,27.9700000,400
US1.TWTR_delisted_875018,1,20200506,144000,27.9700000,27.9700000,27.9700000,27.9700000,496
US1.TWTR_delisted_875018,1,20200506,144100,27.9550000,27.9700000,27.9550000,27.9700000,800
US1.TWTR_delisted_875018,1,20200506,144200,27.9700000,27.9700000,27.9600000,27.9600000,800
US1.TWTR_delisted_875018,1,20200506,144300,27.9400000,27.9400000,27.9300000,27.9300000,600
US1.TWTR_delisted_875018,1,20200506,144400,27.9400000,27.9800000,27.9400000,27.9700000,787
US1.TWTR_delisted_875018,1,20200506,144500,27.9600000,27.9600000,27.9400000,27.9400000,1600
US1.TWTR_delisted_875018,1,20200506,144600,27.9800000,27.9800000,27.9700000,27.9700000,300
US1.TWTR_delisted_875018,1,20200506,144700,27.9500000,27.9500000,27.9200000,27.9200000,400
US1.TWTR_delisted_875018,1,20200506,144800,27.9300000,27.9300000,27.8900000,27.8900000,3617
US1.TWTR_delisted_875018,1,20200506,144900,27.8950000,27.9000000,27.8950000,27.8950000,800
US1.TWTR_delisted_875018,1,20200506,145000,27.8900000,27.9050000,27.8900000,27.9050000,1260
US1.TWTR_delisted_875018,1,20200506,145100,27.9050000,27.9150000,27.9000000,27.9000000,700
US1.TWTR_delisted_875018,1,20200506,145200,27.8950000,27.8950000,27.8950000,27.8950000,300
US1.TWTR_delisted_875018,1,20200506,145300,27.8950000,27.9200000,27.8950000,27.9200000,1206
US1.TWTR_delisted_875018,1,20200506,145400,27.9100000,27.9150000,27.9100000,27.9150000,400
US1.TWTR_delisted_875018,1,20200506,145600,27.9000000,27.9150000,27.9000000,27.9150000,1900
US1.TWTR_delisted_875018,1,20200506,145700,27.9100000,27.9100000,27.8850000,27.8950000,2200
US1.TWTR_delisted_875018,1,20200506,145800,27.8850000,27.8900000,27.8800000,27.8800000,800
US1.TWTR_delisted_875018,1,20200506,145900,27.8850000,27.8950000,27.8800000,27.8800000,1500
US1.TWTR_delisted_875018,1,20200506,150000,27.8700000,27.8700000,27.8350000,27.8400000,3169
US1.TWTR_delisted_875018,1,20200506,150100,27.8500000,27.8700000,27.8450000,27.8500000,1760
US1.TWTR_delisted_875018,1,20200506,150200,27.8400000,27.8400000,27.8300000,27.8300000,943
US1.TWTR_delisted_875018,1,20200506,150300,27.8400000,27.8400000,27.8300000,27.8300000,200
US1.TWTR_delisted_875018,1,20200506,150400,27.8200000,27.8200000,27.8100000,27.8100000,1210
US1.TWTR_delisted_875018,1,20200506,150500,27.8300000,27.8450000,27.8300000,27.8400000,1400
US1.TWTR_delisted_875018,1,20200506,150600,27.8500000,27.8700000,27.8500000,27.8700000,1100
US1.TWTR_delisted_875018,1,20200506,150700,27.8700000,27.8700000,27.8600000,27.8700000,2525
US1.TWTR_delisted_875018,1,20200506,150800,27.8600000,27.8600000,27.8600000,27.8600000,200
US1.TWTR_delisted_875018,1,20200506,150900,27.8450000,27.8500000,27.8450000,27.8500000,400
US1.TWTR_delisted_875018,1,20200506,151000,27.8500000,27.8500000,27.8500000,27.8500000,845
US1.TWTR_delisted_875018,1,20200506,151100,27.8600000,27.8800000,27.8600000,27.8800000,1771
US1.TWTR_delisted_875018,1,20200506,151200,27.8800000,27.9100000,27.8800000,27.8850000,1200
US1.TWTR_delisted_875018,1,20200506,151300,27.8600000,27.8600000,27.8600000,27.8600000,820
US1.TWTR_delisted_875018,1,20200506,151400,27.8600000,27.8700000,27.8600000,27.8700000,1100
US1.TWTR_delisted_875018,1,20200506,151500,27.8600000,27.8700000,27.8600000,27.8700000,400
US1.TWTR_delisted_875018,1,20200506,151600,27.8800000,27.8800000,27.8800000,27.8800000,100
US1.TWTR_delisted_875018,1,20200506,151800,27.8600000,27.8600000,27.8600000,27.8600000,500
US1.TWTR_delisted_875018,1,20200506,151900,27.8600000,27.8700000,27.8600000,27.8700000,1757
US1.TWTR_delisted_875018,1,20200506,152000,27.8600000,27.8700000,27.8600000,27.8700000,300
US1.TWTR_delisted_875018,1,20200506,152100,27.8700000,27.8700000,27.8600000,27.8600000,1400
US1.TWTR_delisted_875018,1,20200506,152200,27.8500000,27.8500000,27.8400000,27.8400000,1415
US1.TWTR_delisted_875018,1,20200506,152300,27.8400000,27.8400000,27.8300000,27.8300000,2462
US1.TWTR_delisted_875018,1,20200506,152400,27.8300000,27.8350000,27.8300000,27.8350000,200
US1.TWTR_delisted_875018,1,20200506,152500,27.8300000,27.8300000,27.8100000,27.8100000,1300
US1.TWTR_delisted_875018,1,20200506,152600,27.8100000,27.8300000,27.8100000,27.8300000,1510
US1.TWTR_delisted_875018,1,20200506,152700,27.8300000,27.8400000,27.8300000,27.8400000,300
US1.TWTR_delisted_875018,1,20200506,152800,27.8300000,27.8300000,27.8300000,27.8300000,200
US1.TWTR_delisted_875018,1,20200506,152900,27.8200000,27.8200000,27.8200000,27.8200000,500
US1.TWTR_delisted_875018,1,20200506,153000,27.8200000,27.8450000,27.8200000,27.8450000,700
US1.TWTR_delisted_875018,1,20200506,153100,27.8300000,27.8300000,27.7850000,27.7850000,2500
US1.TWTR_delisted_875018,1,20200506,153200,27.7800000,27.7800000,27.7700000,27.7700000,1100
US1.TWTR_delisted_875018,1,20200506,153300,27.7700000,27.7950000,27.7700000,27.7900000,3929
US1.TWTR_delisted_875018,1,20200506,153400,27.7700000,27.7700000,27.7500000,27.7500000,1702
US1.TWTR_delisted_875018,1,20200506,153500,27.7500000,27.7500000,27.7400000,27.7400000,2400
US1.TWTR_delisted_875018,1,20200506,153600,27.7450000,27.7850000,27.7450000,27.7550000,2025
US1.TWTR_delisted_875018,1,20200506,153700,27.7500000,27.7500000,27.7400000,27.7400000,600
US1.TWTR_delisted_875018,1,20200506,153800,27.7400000,27.7400000,27.7200000,27.7300000,3003
US1.TWTR_delisted_875018,1,20200506,153900,27.7400000,27.7750000,27.7400000,27.7700000,2800
US1.TWTR_delisted_875018,1,20200506,154000,27.7800000,27.7850000,27.7500000,27.7500000,1400
US1.TWTR_delisted_875018,1,20200506,154100,27.7600000,27.7700000,27.7500000,27.7500000,1560
US1.TWTR_delisted_875018,1,20200506,154200,27.7550000,27.7600000,27.7200000,27.7200000,1919
US1.TWTR_delisted_875018,1,20200506,154300,27.7200000,27.7350000,27.7150000,27.7350000,955
US1.TWTR_delisted_875018,1,20200506,154400,27.7450000,27.7800000,27.7400000,27.7800000,1211
US1.TWTR_delisted_875018,1,20200506,154500,27.7800000,27.8100000,27.7800000,27.8000000,2557
US1.TWTR_delisted_875018,1,20200506,154600,27.8050000,27.8050000,27.7500000,27.7500000,2070
US1.TWTR_delisted_875018,1,20200506,154700,27.7600000,27.7700000,27.7600000,27.7700000,1996
US1.TWTR_delisted_875018,1,20200506,154800,27.7800000,27.7800000,27.7600000,27.7600000,2214
US1.TWTR_delisted_875018,1,20200506,154900,27.7700000,27.7700000,27.7600000,27.7700000,500
US1.TWTR_delisted_875018,1,20200506,155000,27.7600000,27.7600000,27.7200000,27.7200000,1798
US1.TWTR_delisted_875018,1,20200506,155100,27.7100000,27.7100000,27.6500000,27.6900000,4654
US1.TWTR_delisted_875018,1,20200506,155200,27.7100000,27.7300000,27.7100000,27.7100000,4510
US1.TWTR_delisted_875018,1,20200506,155300,27.7200000,27.7300000,27.7100000,27.7100000,1622
US1.TWTR_delisted_875018,1,20200506,155400,27.7200000,27.7350000,27.7100000,27.7300000,1946
US1.TWTR_delisted_875018,1,20200506,155500,27.7300000,27.7400000,27.7150000,27.7300000,1519
US1.TWTR_delisted_875018,1,20200506,155600,27.7250000,27.7350000,27.7100000,27.7200000,2000
US1.TWTR_delisted_875018,1,20200506,155700,27.7200000,27.7200000,27.7050000,27.7200000,4927
US1.TWTR_delisted_875018,1,20200506,155800,27.7200000,27.7200000,27.7100000,27.7100000,600
US1.TWTR_delisted_875018,1,20200506,155900,27.7100000,27.7200000,27.6800000,27.6800000,6963
US1.TWTR_delisted_875018,1,20200506,160000,27.6800000,27.7050000,27.6800000,27.6900000,7485
US1.TWTR_delisted_875018,1,20200507,093100,28.0500000,28.1900000,28.0500000,28.0900000,3679
US1.TWTR_delisted_875018,1,20200507,093200,28.1000000,28.1300000,28.0800000,28.1300000,2100
US1.TWTR_delisted_875018,1,20200507,093300,28.1600000,28.2500000,28.1600000,28.2400000,12174
US1.TWTR_delisted_875018,1,20200507,093400,28.2800000,28.3100000,28.2800000,28.2800000,2112
US1.TWTR_delisted_875018,1,20200507,093500,28.3600000,28.3600000,28.2700000,28.2900000,8228
US1.TWTR_delisted_875018,1,20200507,093600,28.3000000,28.3000000,28.2300000,28.2400000,5800
US1.TWTR_delisted_875018,1,20200507,093700,28.3000000,28.3100000,28.1600000,28.1600000,8756
US1.TWTR_delisted_875018,1,20200507,093800,28.1600000,28.3000000,28.1600000,28.3000000,1929
US1.TWTR_delisted_875018,1,20200507,093900,28.3000000,28.3100000,28.2700000,28.3000000,1644
US1.TWTR_delisted_875018,1,20200507,094000,28.3200000,28.3200000,28.2800000,28.2800000,1540
US1.TWTR_delisted_875018,1,20200507,094100,28.2300000,28.2500000,28.1700000,28.1700000,6500
US1.TWTR_delisted_875018,1,20200507,094200,28.1800000,28.2500000,28.1600000,28.2500000,1500
US1.TWTR_delisted_875018,1,20200507,094300,28.3100000,28.3100000,28.2850000,28.2850000,1200
US1.TWTR_delisted_875018,1,20200507,094400,28.3100000,28.3550000,28.2900000,28.3500000,2100
US1.TWTR_delisted_875018,1,20200507,094500,28.3700000,28.4100000,28.3300000,28.3300000,4329
US1.TWTR_delisted_875018,1,20200507,094600,28.3450000,28.3800000,28.3000000,28.3700000,2966
US1.TWTR_delisted_875018,1,20200507,094700,28.3700000,28.3800000,28.3100000,28.3100000,3100
US1.TWTR_delisted_875018,1,20200507,094800,28.3100000,28.3600000,28.3000000,28.3600000,5961
US1.TWTR_delisted_875018,1,20200507,094900,28.3600000,28.3700000,28.3100000,28.3400000,6374
US1.TWTR_delisted_875018,1,20200507,095000,28.3350000,28.3600000,28.3100000,28.3100000,4800
US1.TWTR_delisted_875018,1,20200507,095100,28.3100000,28.3100000,28.2700000,28.3050000,2900
US1.TWTR_delisted_875018,1,20200507,095200,28.3100000,28.3200000,28.2600000,28.2600000,2579
US1.TWTR_delisted_875018,1,20200507,095300,28.2600000,28.3000000,28.2600000,28.2800000,1600
US1.TWTR_delisted_875018,1,20200507,095400,28.2500000,28.2700000,28.2500000,28.2700000,1207
US1.TWTR_delisted_875018,1,20200507,095500,28.2700000,28.3200000,28.2600000,28.3200000,2700
US1.TWTR_delisted_875018,1,20200507,095600,28.3300000,28.3300000,28.2800000,28.3100000,3200
US1.TWTR_delisted_875018,1,20200507,095700,28.3000000,28.3000000,28.2500000,28.2600000,1030
US1.TWTR_delisted_875018,1,20200507,095800,28.2600000,28.2600000,28.2400000,28.2550000,3000
US1.TWTR_delisted_875018,1,20200507,095900,28.2550000,28.3000000,28.2500000,28.3000000,1109
US1.TWTR_delisted_875018,1,20200507,100000,28.2900000,28.2900000,28.2600000,28.2750000,915
US1.TWTR_delisted_875018,1,20200507,100100,28.2900000,28.2900000,28.2300000,28.2300000,3014
US1.TWTR_delisted_875018,1,20200507,100200,28.2200000,28.2400000,28.1700000,28.2000000,7172
US1.TWTR_delisted_875018,1,20200507,100300,28.1700000,28.1700000,28.1400000,28.1450000,1100
US1.TWTR_delisted_875018,1,20200507,100400,28.1400000,28.1400000,28.0700000,28.0800000,4557
US1.TWTR_delisted_875018,1,20200507,100500,28.0800000,28.0800000,28.0450000,28.0800000,2574
US1.TWTR_delisted_875018,1,20200507,100600,28.1000000,28.1100000,28.0900000,28.0900000,4607
US1.TWTR_delisted_875018,1,20200507,100700,28.0700000,28.0700000,28.0200000,28.0500000,2783
US1.TWTR_delisted_875018,1,20200507,100800,28.0400000,28.0400000,27.9500000,27.9600000,6094
US1.TWTR_delisted_875018,1,20200507,100900,27.9550000,28.0150000,27.9550000,28.0150000,3317
US1.TWTR_delisted_875018,1,20200507,101000,28.0200000,28.0400000,28.0200000,28.0400000,934
US1.TWTR_delisted_875018,1,20200507,101100,28.0400000,28.0500000,28.0400000,28.0500000,200
US1.TWTR_delisted_875018,1,20200507,101200,28.0600000,28.0600000,28.0100000,28.0100000,1100
US1.TWTR_delisted_875018,1,20200507,101300,28.0100000,28.0100000,27.9500000,27.9500000,1900
US1.TWTR_delisted_875018,1,20200507,101400,27.9600000,27.9800000,27.9600000,27.9700000,1829
US1.TWTR_delisted_875018,1,20200507,101500,27.9600000,28.0400000,27.9500000,28.0400000,3737
US1.TWTR_delisted_875018,1,20200507,101600,28.0400000,28.0450000,28.0300000,28.0450000,2842
US1.TWTR_delisted_875018,1,20200507,101700,28.0750000,28.1400000,28.0750000,28.1400000,4400
US1.TWTR_delisted_875018,1,20200507,101800,28.1200000,28.1200000,28.0700000,28.0700000,1745
US1.TWTR_delisted_875018,1,20200507,101900,28.0800000,28.0800000,28.0500000,28.0600000,1400
US1.TWTR_delisted_875018,1,20200507,102000,28.0700000,28.0700000,28.0300000,28.0400000,1500
US1.TWTR_delisted_875018,1,20200507,102100,28.0300000,28.0600000,28.0250000,28.0400000,3166
US1.TWTR_delisted_875018,1,20200507,102200,28.0300000,28.0400000,28.0200000,28.0300000,1400
US1.TWTR_delisted_875018,1,20200507,102400,28.0400000,28.0500000,28.0400000,28.0500000,1100
US1.TWTR_delisted_875018,1,20200507,102500,28.0550000,28.0600000,28.0300000,28.0300000,2800
US1.TWTR_delisted_875018,1,20200507,102600,28.0300000,28.0600000,28.0300000,28.0600000,2917
US1.TWTR_delisted_875018,1,20200507,102700,28.0700000,28.0700000,28.0100000,28.0100000,12703
US1.TWTR_delisted_875018,1,20200507,102800,28.0000000,28.0100000,28.0000000,28.0100000,600
US1.TWTR_delisted_875018,1,20200507,102900,28.0050000,28.0500000,28.0050000,28.0500000,2331
US1.TWTR_delisted_875018,1,20200507,103000,28.0600000,28.0900000,28.0600000,28.0800000,1291
US1.TWTR_delisted_875018,1,20200507,103100,28.1100000,28.1200000,28.1100000,28.1200000,237
US1.TWTR_delisted_875018,1,20200507,103200,28.1300000,28.1500000,28.1300000,28.1500000,800
US1.TWTR_delisted_875018,1,20200507,103300,28.1600000,28.1700000,28.1600000,28.1700000,1073
US1.TWTR_delisted_875018,1,20200507,103400,28.2000000,28.2150000,28.1900000,28.1900000,2500
US1.TWTR_delisted_875018,1,20200507,103500,28.1700000,28.1700000,28.1700000,28.1700000,100
US1.TWTR_delisted_875018,1,20200507,103600,28.1600000,28.1600000,28.1600000,28.1600000,100
US1.TWTR_delisted_875018,1,20200507,103700,28.1700000,28.1700000,28.1250000,28.1300000,2011
US1.TWTR_delisted_875018,1,20200507,103800,28.1100000,28.1100000,28.0900000,28.0900000,900
US1.TWTR_delisted_875018,1,20200507,103900,28.0950000,28.1100000,28.0950000,28.1100000,475
US1.TWTR_delisted_875018,1,20200507,104000,28.0900000,28.1000000,28.0800000,28.0800000,500
US1.TWTR_delisted_875018,1,20200507,104100,28.0900000,28.1200000,28.0900000,28.1200000,1013
US1.TWTR_delisted_875018,1,20200507,104200,28.1500000,28.1600000,28.1500000,28.1600000,641
US1.TWTR_delisted_875018,1,20200507,104300,28.1800000,28.1900000,28.1800000,28.1800000,1107
US1.TWTR_delisted_875018,1,20200507,104400,28.1800000,28.2100000,28.1700000,28.2100000,4956
US1.TWTR_delisted_875018,1,20200507,104500,28.2200000,28.2500000,28.2200000,28.2500000,436
US1.TWTR_delisted_875018,1,20200507,104600,28.2500000,28.2700000,28.2500000,28.2600000,4997
US1.TWTR_delisted_875018,1,20200507,104700,28.2600000,28.2750000,28.2500000,28.2500000,1820
US1.TWTR_delisted_875018,1,20200507,104800,28.2400000,28.2400000,28.2300000,28.2300000,2917
US1.TWTR_delisted_875018,1,20200507,104900,28.2100000,28.2100000,28.1900000,28.1900000,400
US1.TWTR_delisted_875018,1,20200507,105000,28.1850000,28.1900000,28.1850000,28.1900000,966
US1.TWTR_delisted_875018,1,20200507,105100,28.1900000,28.1900000,28.1800000,28.1800000,500
US1.TWTR_delisted_875018,1,20200507,105300,28.1900000,28.2100000,28.1800000,28.2100000,2204
US1.TWTR_delisted_875018,1,20200507,105400,28.2100000,28.2100000,28.2100000,28.2100000,100
US1.TWTR_delisted_875018,1,20200507,105500,28.2100000,28.2300000,28.2100000,28.2300000,1317
US1.TWTR_delisted_875018,1,20200507,105600,28.2500000,28.2500000,28.2350000,28.2350000,2311
US1.TWTR_delisted_875018,1,20200507,105700,28.2300000,28.2300000,28.1700000,28.1700000,2599
US1.TWTR_delisted_875018,1,20200507,105800,28.1500000,28.1800000,28.1500000,28.1800000,900
US1.TWTR_delisted_875018,1,20200507,105900,28.1850000,28.1850000,28.1600000,28.1600000,3415
US1.TWTR_delisted_875018,1,20200507,110000,28.1750000,28.1800000,28.1700000,28.1800000,2019
US1.TWTR_delisted_875018,1,20200507,110100,28.1900000,28.1900000,28.1800000,28.1800000,600
US1.TWTR_delisted_875018,1,20200507,110200,28.2000000,28.2000000,28.1800000,28.1800000,400
US1.TWTR_delisted_875018,1,20200507,110300,28.2000000,28.2100000,28.2000000,28.2100000,1289
US1.TWTR_delisted_875018,1,20200507,110400,28.2400000,28.2450000,28.2400000,28.2450000,200
US1.TWTR_delisted_875018,1,20200507,110500,28.2500000,28.2900000,28.2500000,28.2700000,1900
US1.TWTR_delisted_875018,1,20200507,110600,28.2600000,28.2800000,28.2500000,28.2750000,600
US1.TWTR_delisted_875018,1,20200507,110700,28.2800000,28.2800000,28.2800000,28.2800000,200
US1.TWTR_delisted_875018,1,20200507,110800,28.2900000,28.3000000,28.2900000,28.3000000,458
US1.TWTR_delisted_875018,1,20200507,110900,28.3100000,28.3100000,28.3000000,28.3000000,804
US1.TWTR_delisted_875018,1,20200507,111000,28.3150000,28.3150000,28.3150000,28.3150000,100
US1.TWTR_delisted_875018,1,20200507,111100,28.3300000,28.3300000,28.3300000,28.3300000,211
US1.TWTR_delisted_875018,1,20200507,111200,28.3500000,28.3800000,28.3500000,28.3800000,1288
US1.TWTR_delisted_875018,1,20200507,111300,28.3700000,28.3800000,28.3600000,28.3800000,613
US1.TWTR_delisted_875018,1,20200507,111400,28.3950000,28.3950000,28.3950000,28.3950000,100
US1.TWTR_delisted_875018,1,20200507,111500,28.3950000,28.4100000,28.3900000,28.3900000,6491
US1.TWTR_delisted_875018,1,20200507,111600,28.4000000,28.4300000,28.4000000,28.4300000,800
US1.TWTR_delisted_875018,1,20200507,111700,28.4400000,28.4700000,28.4400000,28.4700000,4125
US1.TWTR_delisted_875018,1,20200507,111800,28.4700000,28.4700000,28.4500000,28.4500000,1295
US1.TWTR_delisted_875018,1,20200507,111900,28.4450000,28.4500000,28.4300000,28.4300000,1765
US1.TWTR_delisted_875018,1,20200507,112000,28.4500000,28.4500000,28.4500000,28.4500000,200
US1.TWTR_delisted_875018,1,20200507,112100,28.4400000,28.4400000,28.3900000,28.3900000,704
US1.TWTR_delisted_875018,1,20200507,112200,28.3800000,28.3800000,28.2600000,28.2600000,11173
US1.TWTR_delisted_875018,1,20200507,112300,28.2600000,28.3200000,28.2550000,28.3200000,3377
US1.TWTR_delisted_875018,1,20200507,112400,28.3450000,28.3600000,28.3400000,28.3600000,6000
US1.TWTR_delisted_875018,1,20200507,112500,28.3650000,28.3650000,28.3400000,28.3400000,3373
US1.TWTR_delisted_875018,1,20200507,112600,28.3400000,28.3500000,28.3400000,28.3500000,1065
US1.TWTR_delisted_875018,1,20200507,112700,28.3600000,28.3600000,28.3400000,28.3400000,359
US1.TWTR_delisted_875018,1,20200507,112800,28.3500000,28.3600000,28.3450000,28.3500000,2200
US1.TWTR_delisted_875018,1,20200507,112900,28.3600000,28.3600000,28.3600000,28.3600000,500
US1.TWTR_delisted_875018,1,20200507,113000,28.3600000,28.3700000,28.3600000,28.3650000,1200
US1.TWTR_delisted_875018,1,20200507,113100,28.3600000,28.3800000,28.3600000,28.3800000,1547
US1.TWTR_delisted_875018,1,20200507,113200,28.3900000,28.4200000,28.3900000,28.3900000,1200
US1.TWTR_delisted_875018,1,20200507,113300,28.4100000,28.4100000,28.4000000,28.4000000,500
US1.TWTR_delisted_875018,1,20200507,113400,28.4050000,28.4200000,28.4050000,28.4200000,700
US1.TWTR_delisted_875018,1,20200507,113500,28.4400000,28.4450000,28.4400000,28.4450000,1312
US1.TWTR_delisted_875018,1,20200507,113600,28.4450000,28.4550000,28.4300000,28.4300000,2841
US1.TWTR_delisted_875018,1,20200507,113700,28.4400000,28.4500000,28.4400000,28.4400000,1328
US1.TWTR_delisted_875018,1,20200507,113800,28.4300000,28.4300000,28.4150000,28.4200000,700
US1.TWTR_delisted_875018,1,20200507,113900,28.4200000,28.4400000,28.4200000,28.4300000,600
US1.TWTR_delisted_875018,1,20200507,114000,28.4100000,28.4100000,28.4000000,28.4000000,500
US1.TWTR_delisted_875018,1,20200507,114100,28.4000000,28.4000000,28.3900000,28.3900000,1607
US1.TWTR_delisted_875018,1,20200507,114200,28.4100000,28.4200000,28.4100000,28.4200000,1000
US1.TWTR_delisted_875018,1,20200507,114300,28.4150000,28.4300000,28.4150000,28.4300000,400
US1.TWTR_delisted_875018,1,20200507,114400,28.4500000,28.4500000,28.4500000,28.4500000,1000
US1.TWTR_delisted_875018,1,20200507,114500,28.4600000,28.4900000,28.4600000,28.4900000,3967
US1.TWTR_delisted_875018,1,20200507,114600,28.5000000,28.5150000,28.4900000,28.4900000,3940
US1.TWTR_delisted_875018,1,20200507,114700,28.4800000,28.4900000,28.4600000,28.4600000,1800
US1.TWTR_delisted_875018,1,20200507,114800,28.4900000,28.4900000,28.4800000,28.4900000,800
US1.TWTR_delisted_875018,1,20200507,114900,28.4900000,28.4900000,28.4600000,28.4600000,700
US1.TWTR_delisted_875018,1,20200507,115000,28.4500000,28.4500000,28.4500000,28.4500000,100
US1.TWTR_delisted_875018,1,20200507,115100,28.4300000,28.4300000,28.4300000,28.4300000,100
US1.TWTR_delisted_875018,1,20200507,115200,28.4200000,28.4200000,28.4100000,28.4100000,400
US1.TWTR_delisted_875018,1,20200507,115300,28.4150000,28.4700000,28.4150000,28.4500000,3700
US1.TWTR_delisted_875018,1,20200507,115400,28.4500000,28.4700000,28.4500000,28.4700000,1402
US1.TWTR_delisted_875018,1,20200507,115500,28.4800000,28.4800000,28.4700000,28.4800000,2012
US1.TWTR_delisted_875018,1,20200507,115600,28.4850000,28.4900000,28.4850000,28.4900000,700
US1.TWTR_delisted_875018,1,20200507,115700,28.4900000,28.4900000,28.4800000,28.4800000,400
US1.TWTR_delisted_875018,1,20200507,115800,28.4700000,28.4700000,28.4700000,28.4700000,115
US1.TWTR_delisted_875018,1,20200507,120000,28.4800000,28.4800000,28.4400000,28.4400000,1100
US1.TWTR_delisted_875018,1,20200507,120100,28.4400000,28.4400000,28.4300000,28.4300000,900
US1.TWTR_delisted_875018,1,20200507,120200,28.4200000,28.4200000,28.4100000,28.4100000,200
US1.TWTR_delisted_875018,1,20200507,120300,28.4000000,28.4000000,28.4000000,28.4000000,500
US1.TWTR_delisted_875018,1,20200507,120400,28.4100000,28.4100000,28.4100000,28.4100000,1200
US1.TWTR_delisted_875018,1,20200507,120500,28.4100000,28.4100000,28.4100000,28.4100000,800
US1.TWTR_delisted_875018,1,20200507,120600,28.4150000,28.4200000,28.4150000,28.4200000,500
US1.TWTR_delisted_875018,1,20200507,120700,28.4150000,28.4200000,28.4150000,28.4200000,200
US1.TWTR_delisted_875018,1,20200507,120800,28.4150000,28.4200000,28.4100000,28.4100000,1000
US1.TWTR_delisted_875018,1,20200507,120900,28.4000000,28.4000000,28.3600000,28.3600000,1200
US1.TWTR_delisted_875018,1,20200507,121000,28.3550000,28.3750000,28.3550000,28.3650000,2475
US1.TWTR_delisted_875018,1,20200507,121100,28.3600000,28.3700000,28.3400000,28.3400000,1100
US1.TWTR_delisted_875018,1,20200507,121200,28.3300000,28.3900000,28.3300000,28.3900000,1619
US1.TWTR_delisted_875018,1,20200507,121300,28.3900000,28.3900000,28.3900000,28.3900000,200
US1.TWTR_delisted_875018,1,20200507,121400,28.3900000,28.4100000,28.3900000,28.4100000,600
US1.TWTR_delisted_875018,1,20200507,121500,28.4200000,28.4200000,28.4100000,28.4100000,2183
US1.TWTR_delisted_875018,1,20200507,121600,28.4150000,28.4200000,28.4150000,28.4200000,1200
US1.TWTR_delisted_875018,1,20200507,121700,28.3900000,28.3900000,28.3900000,28.3900000,300
US1.TWTR_delisted_875018,1,20200507,121800,28.3950000,28.4050000,28.3950000,28.4000000,1200
US1.TWTR_delisted_875018,1,20200507,121900,28.4100000,28.4400000,28.4100000,28.4200000,4827
US1.TWTR_delisted_875018,1,20200507,122000,28.4100000,28.4100000,28.4100000,28.4100000,100
US1.TWTR_delisted_875018,1,20200507,122100,28.4000000,28.4100000,28.4000000,28.4100000,1300
US1.TWTR_delisted_875018,1,20200507,122200,28.4100000,28.4100000,28.4100000,28.4100000,205
US1.TWTR_delisted_875018,1,20200507,122300,28.4000000,28.4000000,28.3900000,28.3900000,900
US1.TWTR_delisted_875018,1,20200507,122400,28.3600000,28.3700000,28.3600000,28.3700000,1000
US1.TWTR_delisted_875018,1,20200507,122500,28.3400000,28.3700000,28.3300000,28.3700000,2100
US1.TWTR_delisted_875018,1,20200507,122600,28.3600000,28.4000000,28.3600000,28.4000000,1665
US1.TWTR_delisted_875018,1,20200507,122700,28.3900000,28.3900000,28.3400000,28.3400000,2500
US1.TWTR_delisted_875018,1,20200507,122800,28.3500000,28.3600000,28.3500000,28.3500000,3200
US1.TWTR_delisted_875018,1,20200507,122900,28.3500000,28.3500000,28.3400000,28.3500000,2000
US1.TWTR_delisted_875018,1,20200507,123000,28.3500000,28.3600000,28.3500000,28.3600000,1119
US1.TWTR_delisted_875018,1,20200507,123100,28.3800000,28.3850000,28.3800000,28.3850000,200
US1.TWTR_delisted_875018,1,20200507,123200,28.3750000,28.3750000,28.3750000,28.3750000,200
US1.TWTR_delisted_875018,1,20200507,123300,28.3900000,28.4000000,28.3900000,28.3900000,800
US1.TWTR_delisted_875018,1,20200507,123400,28.4100000,28.4100000,28.4100000,28.4100000,600
US1.TWTR_delisted_875018,1,20200507,123500,28.4300000,28.4300000,28.4100000,28.4100000,1300
US1.TWTR_delisted_875018,1,20200507,123600,28.4300000,28.4300000,28.4300000,28.4300000,551
US1.TWTR_delisted_875018,1,20200507,123700,28.4300000,28.4400000,28.4300000,28.4400000,1000
US1.TWTR_delisted_875018,1,20200507,123800,28.4500000,28.4550000,28.4400000,28.4400000,1000
US1.TWTR_delisted_875018,1,20200507,123900,28.4300000,28.4500000,28.4300000,28.4500000,1386
US1.TWTR_delisted_875018,1,20200507,124000,28.4500000,28.4600000,28.4500000,28.4600000,1100
US1.TWTR_delisted_875018,1,20200507,124100,28.4700000,28.4700000,28.4600000,28.4600000,700
US1.TWTR_delisted_875018,1,20200507,124200,28.4600000,28.4600000,28.4600000,28.4600000,481
US1.TWTR_delisted_875018,1,20200507,124400,28.4400000,28.4400000,28.4400000,28.4400000,800
US1.TWTR_delisted_875018,1,20200507,124500,28.4450000,28.4450000,28.4300000,28.4400000,2601
US1.TWTR_delisted_875018,1,20200507,124600,28.4500000,28.4650000,28.4500000,28.4600000,600
US1.TWTR_delisted_875018,1,20200507,124700,28.4600000,28.4600000,28.4500000,28.4500000,300
US1.TWTR_delisted_875018,1,20200507,124800,28.4300000,28.4300000,28.4000000,28.4000000,2109
US1.TWTR_delisted_875018,1,20200507,124900,28.3850000,28.3850000,28.3700000,28.3700000,500
US1.TWTR_delisted_875018,1,20200507,125000,28.3650000,28.3900000,28.3650000,28.3900000,1761
US1.TWTR_delisted_875018,1,20200507,125100,28.4200000,28.4200000,28.4050000,28.4150000,1313
US1.TWTR_delisted_875018,1,20200507,125200,28.4200000,28.4200000,28.4100000,28.4100000,899
US1.TWTR_delisted_875018,1,20200507,125300,28.3900000,28.3900000,28.3800000,28.3800000,798
US1.TWTR_delisted_875018,1,20200507,125400,28.3800000,28.3900000,28.3800000,28.3900000,600
US1.TWTR_delisted_875018,1,20200507,125600,28.4000000,28.4150000,28.4000000,28.4150000,1940
US1.TWTR_delisted_875018,1,20200507,125700,28.4150000,28.4300000,28.4150000,28.4300000,1225
US1.TWTR_delisted_875018,1,20200507,125800,28.4400000,28.4700000,28.4400000,28.4700000,6200
US1.TWTR_delisted_875018,1,20200507,125900,28.4900000,28.5000000,28.4900000,28.4900000,3745
US1.TWTR_delisted_875018,1,20200507,130000,28.5000000,28.5600000,28.5000000,28.5600000,3274
US1.TWTR_delisted_875018,1,20200507,130100,28.5550000,28.5550000,28.5550000,28.5550000,100
US1.TWTR_delisted_875018,1,20200507,130200,28.5650000,28.5650000,28.5400000,28.5400000,3693
US1.TWTR_delisted_875018,1,20200507,130300,28.5600000,28.5600000,28.5600000,28.5600000,500
US1.TWTR_delisted_875018,1,20200507,130400,28.5600000,28.5600000,28.5500000,28.5500000,800
US1.TWTR_delisted_875018,1,20200507,130500,28.5500000,28.5500000,28.4950000,28.5000000,4742
US1.TWTR_delisted_875018,1,20200507,130600,28.4900000,28.4900000,28.4400000,28.4400000,1700
US1.TWTR_delisted_875018,1,20200507,130700,28.4350000,28.4400000,28.4350000,28.4400000,1436
US1.TWTR_delisted_875018,1,20200507,130800,28.4500000,28.4500000,28.4300000,28.4300000,918
US1.TWTR_delisted_875018,1,20200507,131000,28.4700000,28.4700000,28.4700000,28.4700000,100
US1.TWTR_delisted_875018,1,20200507,131100,28.4700000,28.4700000,28.4700000,28.4700000,200
US1.TWTR_delisted_875018,1,20200507,131200,28.4800000,28.4900000,28.4800000,28.4900000,300
US1.TWTR_delisted_875018,1,20200507,131300,28.4950000,28.4950000,28.4950000,28.4950000,100
US1.TWTR_delisted_875018,1,20200507,131400,28.5000000,28.5100000,28.5000000,28.5100000,900
US1.TWTR_delisted_875018,1,20200507,131500,28.5300000,28.5350000,28.5200000,28.5200000,600
US1.TWTR_delisted_875018,1,20200507,131600,28.5100000,28.5100000,28.4900000,28.4900000,300
US1.TWTR_delisted_875018,1,20200507,131700,28.4900000,28.4900000,28.4700000,28.4700000,1416
US1.TWTR_delisted_875018,1,20200507,131800,28.4700000,28.4700000,28.4700000,28.4700000,200
US1.TWTR_delisted_875018,1,20200507,131900,28.4700000,28.4800000,28.4700000,28.4800000,1000
US1.TWTR_delisted_875018,1,20200507,132000,28.4900000,28.4900000,28.4900000,28.4900000,200
US1.TWTR_delisted_875018,1,20200507,132100,28.4800000,28.4800000,28.4600000,28.4600000,300
US1.TWTR_delisted_875018,1,20200507,132200,28.4700000,28.4700000,28.4500000,28.4500000,1400
US1.TWTR_delisted_875018,1,20200507,132300,28.4500000,28.4600000,28.4500000,28.4500000,990
US1.TWTR_delisted_875018,1,20200507,132400,28.4700000,28.4700000,28.4700000,28.4700000,100
US1.TWTR_delisted_875018,1,20200507,132500,28.4750000,28.4750000,28.4750000,28.4750000,100
US1.TWTR_delisted_875018,1,20200507,132600,28.4700000,28.4700000,28.4700000,28.4700000,1200
US1.TWTR_delisted_875018,1,20200507,132700,28.5000000,28.5050000,28.4900000,28.4900000,1676
US1.TWTR_delisted_875018,1,20200507,132800,28.4900000,28.5050000,28.4900000,28.5000000,1500
US1.TWTR_delisted_875018,1,20200507,132900,28.5200000,28.5300000,28.5200000,28.5300000,800
US1.TWTR_delisted_875018,1,20200507,133000,28.5300000,28.5300000,28.5300000,28.5300000,1600
US1.TWTR_delisted_875018,1,20200507,133100,28.5550000,28.5700000,28.5550000,28.5700000,1802
US1.TWTR_delisted_875018,1,20200507,133200,28.5800000,28.5900000,28.5800000,28.5800000,2257
US1.TWTR_delisted_875018,1,20200507,133300,28.5800000,28.5800000,28.5800000,28.5800000,600
US1.TWTR_delisted_875018,1,20200507,133400,28.5900000,28.5900000,28.5900000,28.5900000,1400
US1.TWTR_delisted_875018,1,20200507,133500,28.5950000,28.6050000,28.5900000,28.6050000,2000
US1.TWTR_delisted_875018,1,20200507,133600,28.6050000,28.6050000,28.5900000,28.5900000,1303
US1.TWTR_delisted_875018,1,20200507,133700,28.6000000,28.6000000,28.5600000,28.5700000,4058
US1.TWTR_delisted_875018,1,20200507,133800,28.5700000,28.5700000,28.5700000,28.5700000,100
US1.TWTR_delisted_875018,1,20200507,133900,28.5600000,28.5600000,28.5400000,28.5400000,600
US1.TWTR_delisted_875018,1,20200507,134000,28.5350000,28.5350000,28.5200000,28.5200000,800
US1.TWTR_delisted_875018,1,20200507,134100,28.5200000,28.5200000,28.5100000,28.5200000,1840
US1.TWTR_delisted_875018,1,20200507,134200,28.5200000,28.5200000,28.5200000,28.5200000,300
US1.TWTR_delisted_875018,1,20200507,134300,28.5100000,28.5100000,28.5000000,28.5000000,1201
US1.TWTR_delisted_875018,1,20200507,134400,28.5100000,28.5100000,28.5000000,28.5000000,1800
US1.TWTR_delisted_875018,1,20200507,134500,28.5200000,28.5200000,28.5200000,28.5200000,100
US1.TWTR_delisted_875018,1,20200507,134600,28.5300000,28.5500000,28.5300000,28.5500000,1200
US1.TWTR_delisted_875018,1,20200507,134700,28.5700000,28.5700000,28.5700000,28.5700000,600
US1.TWTR_delisted_875018,1,20200507,134800,28.5650000,28.5650000,28.5650000,28.5650000,100
US1.TWTR_delisted_875018,1,20200507,135100,28.5700000,28.5700000,28.5700000,28.5700000,1406
US1.TWTR_delisted_875018,1,20200507,135200,28.5800000,28.5800000,28.5800000,28.5800000,300
US1.TWTR_delisted_875018,1,20200507,135300,28.5800000,28.5800000,28.5250000,28.5400000,5302
US1.TWTR_delisted_875018,1,20200507,135400,28.5400000,28.5400000,28.5400000,28.5400000,886
US1.TWTR_delisted_875018,1,20200507,135500,28.5300000,28.5400000,28.5300000,28.5400000,500
US1.TWTR_delisted_875018,1,20200507,135600,28.5600000,28.5800000,28.5600000,28.5800000,200
US1.TWTR_delisted_875018,1,20200507,135700,28.5900000,28.5900000,28.5650000,28.5650000,1700
US1.TWTR_delisted_875018,1,20200507,135800,28.5700000,28.5700000,28.5700000,28.5700000,400
US1.TWTR_delisted_875018,1,20200507,135900,28.5700000,28.5800000,28.5700000,28.5800000,954
US1.TWTR_delisted_875018,1,20200507,140000,28.5800000,28.5800000,28.5800000,28.5800000,300
US1.TWTR_delisted_875018,1,20200507,140100,28.5800000,28.5800000,28.5600000,28.5800000,3623
US1.TWTR_delisted_875018,1,20200507,140200,28.5800000,28.5800000,28.5500000,28.5500000,1309
US1.TWTR_delisted_875018,1,20200507,140300,28.5500000,28.5700000,28.5500000,28.5700000,1016
US1.TWTR_delisted_875018,1,20200507,140400,28.5500000,28.5500000,28.5400000,28.5500000,500
US1.TWTR_delisted_875018,1,20200507,140500,28.5700000,28.5700000,28.5700000,28.5700000,900
US1.TWTR_delisted_875018,1,20200507,140600,28.5700000,28.5700000,28.5700000,28.5700000,700
US1.TWTR_delisted_875018,1,20200507,140700,28.5700000,28.5700000,28.5600000,28.5600000,200
US1.TWTR_delisted_875018,1,20200507,140800,28.5700000,28.5900000,28.5700000,28.5900000,3748
US1.TWTR_delisted_875018,1,20200507,140900,28.5800000,28.5900000,28.5800000,28.5900000,899
US1.TWTR_delisted_875018,1,20200507,141000,28.5750000,28.5800000,28.5750000,28.5800000,700
US1.TWTR_delisted_875018,1,20200507,141100,28.5800000,28.5900000,28.5800000,28.5900000,1100
US1.TWTR_delisted_875018,1,20200507,141200,28.6000000,28.6000000,28.5900000,28.6000000,3064
US1.TWTR_delisted_875018,1,20200507,141300,28.6200000,28.6200000,28.6200000,28.6200000,316
US1.TWTR_delisted_875018,1,20200507,141400,28.6400000,28.6400000,28.6400000,28.6400000,600
US1.TWTR_delisted_875018,1,20200507,141500,28.6350000,28.6400000,28.6200000,28.6200000,1900
US1.TWTR_delisted_875018,1,20200507,141600,28.6300000,28.6300000,28.6300000,28.6300000,200
US1.TWTR_delisted_875018,1,20200507,141700,28.6200000,28.6200000,28.6100000,28.6100000,2100
US1.TWTR_delisted_875018,1,20200507,141800,28.6100000,28.6100000,28.6000000,28.6000000,1530
US1.TWTR_delisted_875018,1,20200507,141900,28.5900000,28.6000000,28.5900000,28.6000000,500
US1.TWTR_delisted_875018,1,20200507,142000,28.6000000,28.6000000,28.6000000,28.6000000,300
US1.TWTR_delisted_875018,1,20200507,142100,28.6100000,28.6200000,28.5600000,28.5600000,928
US1.TWTR_delisted_875018,1,20200507,142200,28.5700000,28.5700000,28.5700000,28.5700000,300
US1.TWTR_delisted_875018,1,20200507,142400,28.5600000,28.5600000,28.5300000,28.5400000,1000
US1.TWTR_delisted_875018,1,20200507,142500,28.5500000,28.5500000,28.5100000,28.5100000,1441
US1.TWTR_delisted_875018,1,20200507,142600,28.5000000,28.5000000,28.4800000,28.4900000,1000
US1.TWTR_delisted_875018,1,20200507,142700,28.4900000,28.4900000,28.4900000,28.4900000,400
US1.TWTR_delisted_875018,1,20200507,142800,28.4700000,28.4900000,28.4700000,28.4900000,1800
US1.TWTR_delisted_875018,1,20200507,142900,28.4950000,28.5000000,28.4950000,28.5000000,300
US1.TWTR_delisted_875018,1,20200507,143000,28.5000000,28.5000000,28.4900000,28.5000000,900
US1.TWTR_delisted_875018,1,20200507,143100,28.5000000,28.5100000,28.5000000,28.5100000,863
US1.TWTR_delisted_875018,1,20200507,143200,28.5200000,28.5200000,28.5200000,28.5200000,400
US1.TWTR_delisted_875018,1,20200507,143300,28.5300000,28.5300000,28.5300000,28.5300000,200
US1.TWTR_delisted_875018,1,20200507,143500,28.5300000,28.5300000,28.5300000,28.5300000,200
US1.TWTR_delisted_875018,1,20200507,143600,28.5100000,28.5100000,28.5100000,28.5100000,300
US1.TWTR_delisted_875018,1,20200507,143900,28.5200000,28.5300000,28.5200000,28.5300000,700
US1.TWTR_delisted_875018,1,20200507,144000,28.5400000,28.5400000,28.5400000,28.5400000,100
US1.TWTR_delisted_875018,1,20200507,144200,28.5500000,28.5500000,28.5500000,28.5500000,200
US1.TWTR_delisted_875018,1,20200507,144300,28.5800000,28.5800000,28.5800000,28.5800000,600
US1.TWTR_delisted_875018,1,20200507,144400,28.5800000,28.6000000,28.5800000,28.5900000,700
US1.TWTR_delisted_875018,1,20200507,144500,28.5700000,28.5800000,28.5700000,28.5800000,400
US1.TWTR_delisted_875018,1,20200507,144600,28.5900000,28.6100000,28.5900000,28.6000000,2000
US1.TWTR_delisted_875018,1,20200507,144700,28.6000000,28.6000000,28.6000000,28.6000000,706
US1.TWTR_delisted_875018,1,20200507,144800,28.6000000,28.6050000,28.6000000,28.6050000,400
US1.TWTR_delisted_875018,1,20200507,144900,28.6200000,28.6250000,28.6200000,28.6250000,366
US1.TWTR_delisted_875018,1,20200507,145000,28.6300000,28.6300000,28.6300000,28.6300000,100
US1.TWTR_delisted_875018,1,20200507,145100,28.6300000,28.6300000,28.6250000,28.6300000,1000
US1.TWTR_delisted_875018,1,20200507,145200,28.6300000,28.6300000,28.6150000,28.6200000,3495
US1.TWTR_delisted_875018,1,20200507,145300,28.6200000,28.6300000,28.6200000,28.6300000,600
US1.TWTR_delisted_875018,1,20200507,145400,28.6400000,28.6400000,28.6300000,28.6300000,600
US1.TWTR_delisted_875018,1,20200507,145500,28.6400000,28.6400000,28.6300000,28.6300000,500
US1.TWTR_delisted_875018,1,20200507,145600,28.6200000,28.6200000,28.6150000,28.6150000,300
US1.TWTR_delisted_875018,1,20200507,145700,28.6100000,28.6250000,28.6100000,28.6250000,500
US1.TWTR_delisted_875018,1,20200507,145900,28.6250000,28.6250000,28.6250000,28.6250000,100
US1.TWTR_delisted_875018,1,20200507,150000,28.6300000,28.6300000,28.6300000,28.6300000,606
US1.TWTR_delisted_875018,1,20200507,150100,28.6200000,28.6300000,28.5600000,28.5600000,2004
US1.TWTR_delisted_875018,1,20200507,150200,28.5700000,28.5700000,28.5700000,28.5700000,100
US1.TWTR_delisted_875018,1,20200507,150300,28.5700000,28.5700000,28.5700000,28.5700000,100
US1.TWTR_delisted_875018,1,20200507,150400,28.5800000,28.6000000,28.5800000,28.6000000,1000
US1.TWTR_delisted_875018,1,20200507,150500,28.6300000,28.6300000,28.6200000,28.6200000,1000
US1.TWTR_delisted_875018,1,20200507,150600,28.6200000,28.6300000,28.6200000,28.6300000,400
US1.TWTR_delisted_875018,1,20200507,150700,28.6400000,28.6600000,28.6400000,28.6600000,1100
US1.TWTR_delisted_875018,1,20200507,150800,28.6500000,28.6700000,28.6500000,28.6700000,500
US1.TWTR_delisted_875018,1,20200507,150900,28.6700000,28.6700000,28.6700000,28.6700000,300
US1.TWTR_delisted_875018,1,20200507,151000,28.6800000,28.6800000,28.6800000,28.6800000,2206
US1.TWTR_delisted_875018,1,20200507,151100,28.6850000,28.7100000,28.6800000,28.7100000,4137
US1.TWTR_delisted_875018,1,20200507,151200,28.7000000,28.7400000,28.7000000,28.7400000,783
US1.TWTR_delisted_875018,1,20200507,151300,28.7300000,28.7300000,28.6900000,28.6900000,2200
US1.TWTR_delisted_875018,1,20200507,151400,28.7000000,28.7100000,28.7000000,28.7100000,700
US1.TWTR_delisted_875018,1,20200507,151500,28.7000000,28.7100000,28.7000000,28.7100000,407
US1.TWTR_delisted_875018,1,20200507,151600,28.7100000,28.7100000,28.6750000,28.6800000,3657
US1.TWTR_delisted_875018,1,20200507,151700,28.6600000,28.6600000,28.6400000,28.6400000,11116
US1.TWTR_delisted_875018,1,20200507,151800,28.6450000,28.6500000,28.5900000,28.5900000,6973
US1.TWTR_delisted_875018,1,20200507,151900,28.5950000,28.6000000,28.5800000,28.5800000,5252
US1.TWTR_delisted_875018,1,20200507,152000,28.5700000,28.5800000,28.5700000,28.5800000,200
US1.TWTR_delisted_875018,1,20200507,152100,28.6000000,28.6100000,28.6000000,28.6100000,751
US1.TWTR_delisted_875018,1,20200507,152200,28.6150000,28.6150000,28.5800000,28.5800000,2902
US1.TWTR_delisted_875018,1,20200507,152300,28.5750000,28.5800000,28.5600000,28.5800000,1200
US1.TWTR_delisted_875018,1,20200507,152400,28.5800000,28.5900000,28.5800000,28.5900000,509
US1.TWTR_delisted_875018,1,20200507,152500,28.5900000,28.5900000,28.5900000,28.5900000,300
US1.TWTR_delisted_875018,1,20200507,152600,28.5900000,28.5900000,28.5900000,28.5900000,500
US1.TWTR_delisted_875018,1,20200507,152700,28.5950000,28.6000000,28.5900000,28.6000000,1200
US1.TWTR_delisted_875018,1,20200507,152800,28.6000000,28.6100000,28.6000000,28.6100000,700
US1.TWTR_delisted_875018,1,20200507,152900,28.6000000,28.6100000,28.6000000,28.6100000,300
US1.TWTR_delisted_875018,1,20200507,153000,28.6100000,28.6100000,28.6050000,28.6050000,300
US1.TWTR_delisted_875018,1,20200507,153100,28.6200000,28.6200000,28.6000000,28.6000000,1960
US1.TWTR_delisted_875018,1,20200507,153200,28.6200000,28.6200000,28.6000000,28.6000000,1200
US1.TWTR_delisted_875018,1,20200507,153300,28.6200000,28.6300000,28.6200000,28.6300000,1300
US1.TWTR_delisted_875018,1,20200507,153400,28.6100000,28.6200000,28.6000000,28.6200000,2800
US1.TWTR_delisted_875018,1,20200507,153500,28.6400000,28.6400000,28.6400000,28.6400000,836
US1.TWTR_delisted_875018,1,20200507,153600,28.6500000,28.6700000,28.6350000,28.6700000,1650
US1.TWTR_delisted_875018,1,20200507,153700,28.6700000,28.6800000,28.6650000,28.6800000,1715
US1.TWTR_delisted_875018,1,20200507,153800,28.6950000,28.6950000,28.6900000,28.6900000,715
US1.TWTR_delisted_875018,1,20200507,153900,28.6900000,28.6950000,28.6800000,28.6800000,1100
US1.TWTR_delisted_875018,1,20200507,154000,28.6750000,28.6800000,28.6600000,28.6800000,975
US1.TWTR_delisted_875018,1,20200507,154100,28.6600000,28.6850000,28.6600000,28.6800000,1500
US1.TWTR_delisted_875018,1,20200507,154200,28.6850000,28.6900000,28.6800000,28.6900000,300
US1.TWTR_delisted_875018,1,20200507,154300,28.7000000,28.7100000,28.7000000,28.7000000,1600
US1.TWTR_delisted_875018,1,20200507,154400,28.7100000,28.7200000,28.7100000,28.7200000,2100
US1.TWTR_delisted_875018,1,20200507,154500,28.7300000,28.7400000,28.7300000,28.7300000,742
US1.TWTR_delisted_875018,1,20200507,154600,28.7400000,28.7400000,28.7200000,28.7200000,1636
US1.TWTR_delisted_875018,1,20200507,154700,28.7400000,28.7450000,28.7400000,28.7400000,1200
US1.TWTR_delisted_875018,1,20200507,154800,28.7450000,28.7500000,28.7200000,28.7200000,2964
US1.TWTR_delisted_875018,1,20200507,154900,28.7100000,28.7100000,28.7100000,28.7100000,202
US1.TWTR_delisted_875018,1,20200507,155000,28.7100000,28.7350000,28.6950000,28.7300000,5868
US1.TWTR_delisted_875018,1,20200507,155100,28.7300000,28.7750000,28.7300000,28.7600000,16217
US1.TWTR_delisted_875018,1,20200507,155200,28.7500000,28.7500000,28.7400000,28.7400000,2441
US1.TWTR_delisted_875018,1,20200507,155300,28.7300000,28.7300000,28.7100000,28.7100000,3302
US1.TWTR_delisted_875018,1,20200507,155400,28.7000000,28.7050000,28.7000000,28.7050000,2513
US1.TWTR_delisted_875018,1,20200507,155500,28.7100000,28.7300000,28.7100000,28.7300000,2691
US1.TWTR_delisted_875018,1,20200507,155600,28.7450000,28.7500000,28.7400000,28.7400000,2777
US1.TWTR_delisted_875018,1,20200507,155700,28.7300000,28.7300000,28.7300000,28.7300000,200
US1.TWTR_delisted_875018,1,20200507,155800,28.7350000,28.7350000,28.7300000,28.7300000,900
US1.TWTR_delisted_875018,1,20200507,155900,28.7400000,28.7450000,28.7350000,28.7350000,2680
US1.TWTR_delisted_875018,1,20200507,160000,28.7400000,28.7650000,28.7400000,28.7600000,4491
US1.TWTR_delisted_875018,1,20200508,093100,29.0500000,29.1000000,28.9700000,29.0100000,20463
US1.TWTR_delisted_875018,1,20200508,093200,29.0100000,29.0200000,28.9000000,28.9100000,31130
US1.TWTR_delisted_875018,1,20200508,093300,28.9100000,29.1100000,28.9100000,29.1000000,21093
US1.TWTR_delisted_875018,1,20200508,093400,29.1300000,29.1700000,29.0800000,29.1000000,23070
US1.TWTR_delisted_875018,1,20200508,093500,29.0900000,29.1000000,29.0400000,29.0400000,5674
US1.TWTR_delisted_875018,1,20200508,093600,29.0400000,29.0500000,28.8400000,28.8400000,8446
US1.TWTR_delisted_875018,1,20200508,093700,28.8200000,28.8900000,28.7400000,28.8800000,5404
US1.TWTR_delisted_875018,1,20200508,093800,28.9100000,28.9200000,28.8900000,28.9100000,2574
US1.TWTR_delisted_875018,1,20200508,093900,28.9100000,28.9100000,28.8300000,28.8300000,700
US1.TWTR_delisted_875018,1,20200508,094000,28.8200000,28.9300000,28.8200000,28.9300000,3100
US1.TWTR_delisted_875018,1,20200508,094100,28.9200000,28.9900000,28.9000000,28.9900000,1500
US1.TWTR_delisted_875018,1,20200508,094200,28.9900000,29.0800000,28.9900000,29.0550000,1100
US1.TWTR_delisted_875018,1,20200508,094300,29.0800000,29.1200000,29.0800000,29.1200000,2500
US1.TWTR_delisted_875018,1,20200508,094400,29.1150000,29.1150000,29.0800000,29.0800000,1289
US1.TWTR_delisted_875018,1,20200508,094500,29.1000000,29.1100000,29.1000000,29.1100000,600
US1.TWTR_delisted_875018,1,20200508,094600,29.1300000,29.1400000,29.1200000,29.1400000,1400
US1.TWTR_delisted_875018,1,20200508,094700,29.1400000,29.1600000,29.1100000,29.1400000,2418
US1.TWTR_delisted_875018,1,20200508,094800,29.1700000,29.2000000,29.1600000,29.1800000,4164
US1.TWTR_delisted_875018,1,20200508,094900,29.1600000,29.1600000,29.1400000,29.1500000,2288
US1.TWTR_delisted_875018,1,20200508,095000,29.1600000,29.1600000,29.0900000,29.1100000,4400
US1.TWTR_delisted_875018,1,20200508,095100,29.1200000,29.1500000,29.1200000,29.1300000,2979
US1.TWTR_delisted_875018,1,20200508,095200,29.1500000,29.1500000,29.1250000,29.1400000,800
US1.TWTR_delisted_875018,1,20200508,095300,29.1600000,29.1700000,29.1600000,29.1700000,1000
US1.TWTR_delisted_875018,1,20200508,095400,29.1800000,29.1800000,29.0800000,29.0800000,1407
US1.TWTR_delisted_875018,1,20200508,095500,29.0550000,29.0800000,29.0200000,29.0300000,1500
US1.TWTR_delisted_875018,1,20200508,095600,29.0550000,29.0800000,29.0550000,29.0800000,400
US1.TWTR_delisted_875018,1,20200508,095700,29.0900000,29.1500000,29.0900000,29.1500000,2418
US1.TWTR_delisted_875018,1,20200508,095800,29.1700000,29.1700000,29.1300000,29.1600000,2302
US1.TWTR_delisted_875018,1,20200508,095900,29.1900000,29.1900000,29.1700000,29.1900000,500
US1.TWTR_delisted_875018,1,20200508,100000,29.1900000,29.2200000,29.1600000,29.2200000,2695
US1.TWTR_delisted_875018,1,20200508,100100,29.2200000,29.2800000,29.2200000,29.2800000,2312
US1.TWTR_delisted_875018,1,20200508,100200,29.2700000,29.3000000,29.2700000,29.2800000,3963
US1.TWTR_delisted_875018,1,20200508,100300,29.2700000,29.2700000,29.2400000,29.2700000,1200
US1.TWTR_delisted_875018,1,20200508,100400,29.2500000,29.3000000,29.2500000,29.2900000,700
US1.TWTR_delisted_875018,1,20200508,100500,29.3000000,29.3600000,29.2900000,29.3600000,2415
US1.TWTR_delisted_875018,1,20200508,100600,29.3500000,29.3500000,29.3300000,29.3300000,1415
US1.TWTR_delisted_875018,1,20200508,100700,29.3500000,29.4900000,29.3500000,29.4900000,6416
US1.TWTR_delisted_875018,1,20200508,100800,29.4900000,29.4900000,29.4400000,29.4600000,4200
US1.TWTR_delisted_875018,1,20200508,100900,29.4700000,29.5350000,29.4700000,29.5100000,6281
US1.TWTR_delisted_875018,1,20200508,101000,29.5300000,29.5800000,29.5100000,29.5700000,8330
US1.TWTR_delisted_875018,1,20200508,101100,29.5800000,29.6400000,29.5400000,29.5400000,6626
US1.TWTR_delisted_875018,1,20200508,101200,29.5450000,29.5450000,29.4400000,29.5400000,9628
US1.TWTR_delisted_875018,1,20200508,101300,29.5250000,29.6100000,29.5250000,29.6100000,3900
US1.TWTR_delisted_875018,1,20200508,101400,29.5900000,29.5900000,29.5300000,29.5300000,3175
US1.TWTR_delisted_875018,1,20200508,101500,29.5300000,29.5800000,29.5200000,29.5800000,1800
US1.TWTR_delisted_875018,1,20200508,101600,29.5800000,29.6400000,29.5800000,29.6400000,1400
US1.TWTR_delisted_875018,1,20200508,101700,29.6300000,29.7100000,29.6100000,29.7000000,3752
US1.TWTR_delisted_875018,1,20200508,101800,29.7200000,29.7600000,29.6850000,29.7600000,6816
US1.TWTR_delisted_875018,1,20200508,101900,29.7600000,29.8250000,29.7500000,29.8150000,11160
US1.TWTR_delisted_875018,1,20200508,102000,29.8150000,29.8150000,29.6700000,29.6950000,5496
US1.TWTR_delisted_875018,1,20200508,102100,29.6850000,29.7100000,29.6200000,29.7100000,3706
US1.TWTR_delisted_875018,1,20200508,102200,29.7150000,29.7500000,29.7150000,29.7200000,3100
US1.TWTR_delisted_875018,1,20200508,102300,29.7300000,29.7400000,29.6700000,29.6800000,5650
US1.TWTR_delisted_875018,1,20200508,102400,29.6600000,29.6600000,29.6100000,29.6100000,2200
US1.TWTR_delisted_875018,1,20200508,102500,29.5900000,29.6300000,29.5900000,29.6300000,1102
US1.TWTR_delisted_875018,1,20200508,102600,29.6100000,29.6200000,29.5600000,29.5750000,2384
US1.TWTR_delisted_875018,1,20200508,102700,29.5900000,29.6000000,29.5600000,29.5600000,1743
US1.TWTR_delisted_875018,1,20200508,102800,29.5650000,29.6000000,29.5650000,29.5800000,1100
US1.TWTR_delisted_875018,1,20200508,102900,29.6100000,29.6100000,29.5900000,29.5900000,997
US1.TWTR_delisted_875018,1,20200508,103000,29.6100000,29.6100000,29.5800000,29.5800000,900
US1.TWTR_delisted_875018,1,20200508,103100,29.5450000,29.5450000,29.5400000,29.5400000,800
US1.TWTR_delisted_875018,1,20200508,103200,29.5400000,29.5400000,29.4500000,29.4500000,2121
US1.TWTR_delisted_875018,1,20200508,103300,29.4600000,29.4950000,29.4600000,29.4950000,1500
US1.TWTR_delisted_875018,1,20200508,103400,29.5050000,29.5250000,29.5050000,29.5250000,400
US1.TWTR_delisted_875018,1,20200508,103500,29.5450000,29.5500000,29.5200000,29.5200000,1200
US1.TWTR_delisted_875018,1,20200508,103600,29.5200000,29.5300000,29.5200000,29.5200000,1300
US1.TWTR_delisted_875018,1,20200508,103700,29.5000000,29.5000000,29.4700000,29.5000000,5200
US1.TWTR_delisted_875018,1,20200508,103800,29.5050000,29.5400000,29.5050000,29.5400000,900
US1.TWTR_delisted_875018,1,20200508,103900,29.5300000,29.5850000,29.5300000,29.5800000,2534
US1.TWTR_delisted_875018,1,20200508,104000,29.5800000,29.5800000,29.5800000,29.5800000,400
US1.TWTR_delisted_875018,1,20200508,104100,29.5700000,29.5800000,29.5600000,29.5800000,1600
US1.TWTR_delisted_875018,1,20200508,104200,29.5600000,29.5650000,29.5600000,29.5600000,300
US1.TWTR_delisted_875018,1,20200508,104300,29.5550000,29.5700000,29.5400000,29.5400000,3719
US1.TWTR_delisted_875018,1,20200508,104400,29.5400000,29.5500000,29.5400000,29.5400000,500
US1.TWTR_delisted_875018,1,20200508,104500,29.5400000,29.5400000,29.5100000,29.5100000,2800
US1.TWTR_delisted_875018,1,20200508,104600,29.5200000,29.5300000,29.5200000,29.5300000,1229
US1.TWTR_delisted_875018,1,20200508,104700,29.5400000,29.5500000,29.5400000,29.5500000,784
US1.TWTR_delisted_875018,1,20200508,104800,29.5200000,29.5200000,29.5200000,29.5200000,100
US1.TWTR_delisted_875018,1,20200508,104900,29.5250000,29.5600000,29.5250000,29.5600000,300
US1.TWTR_delisted_875018,1,20200508,105000,29.5900000,29.6000000,29.5900000,29.6000000,4908
US1.TWTR_delisted_875018,1,20200508,105100,29.5600000,29.5600000,29.5300000,29.5300000,300
US1.TWTR_delisted_875018,1,20200508,105200,29.5200000,29.5200000,29.5100000,29.5200000,400
US1.TWTR_delisted_875018,1,20200508,105300,29.5100000,29.5400000,29.5100000,29.5400000,3300
US1.TWTR_delisted_875018,1,20200508,105400,29.5200000,29.5200000,29.5100000,29.5100000,791
US1.TWTR_delisted_875018,1,20200508,105500,29.5100000,29.5100000,29.4800000,29.4900000,5006
US1.TWTR_delisted_875018,1,20200508,105600,29.5000000,29.5200000,29.5000000,29.5000000,1086
US1.TWTR_delisted_875018,1,20200508,105700,29.4800000,29.4800000,29.4500000,29.4500000,4686
US1.TWTR_delisted_875018,1,20200508,105800,29.4500000,29.4900000,29.4500000,29.4900000,611
US1.TWTR_delisted_875018,1,20200508,105900,29.4800000,29.5300000,29.4800000,29.5300000,1500
US1.TWTR_delisted_875018,1,20200508,110000,29.5400000,29.5500000,29.5200000,29.5200000,800
US1.TWTR_delisted_875018,1,20200508,110100,29.5500000,29.5500000,29.5500000,29.5500000,100
US1.TWTR_delisted_875018,1,20200508,110200,29.5700000,29.6000000,29.5700000,29.5900000,592
US1.TWTR_delisted_875018,1,20200508,110300,29.5700000,29.6200000,29.5700000,29.6200000,3558
US1.TWTR_delisted_875018,1,20200508,110400,29.5850000,29.6000000,29.5500000,29.5600000,1981
US1.TWTR_delisted_875018,1,20200508,110500,29.5800000,29.5800000,29.5800000,29.5800000,400
US1.TWTR_delisted_875018,1,20200508,110600,29.5900000,29.5900000,29.5900000,29.5900000,600
US1.TWTR_delisted_875018,1,20200508,110700,29.5800000,29.6000000,29.5800000,29.6000000,800
US1.TWTR_delisted_875018,1,20200508,110800,29.5900000,29.5900000,29.5900000,29.5900000,100
US1.TWTR_delisted_875018,1,20200508,110900,29.5900000,29.6000000,29.5900000,29.6000000,1944
US1.TWTR_delisted_875018,1,20200508,111000,29.6000000,29.6400000,29.6000000,29.6400000,700
US1.TWTR_delisted_875018,1,20200508,111100,29.6400000,29.6700000,29.6100000,29.6100000,4065
US1.TWTR_delisted_875018,1,20200508,111200,29.6000000,29.6000000,29.6000000,29.6000000,100
US1.TWTR_delisted_875018,1,20200508,111300,29.6200000,29.6200000,29.6200000,29.6200000,100
US1.TWTR_delisted_875018,1,20200508,111500,29.6600000,29.6600000,29.6400000,29.6400000,600
US1.TWTR_delisted_875018,1,20200508,111600,29.6100000,29.6100000,29.6000000,29.6000000,592
US1.TWTR_delisted_875018,1,20200508,111700,29.6100000,29.6200000,29.6100000,29.6200000,200
US1.TWTR_delisted_875018,1,20200508,111800,29.6200000,29.6200000,29.6200000,29.6200000,400
US1.TWTR_delisted_875018,1,20200508,111900,29.6300000,29.6500000,29.6300000,29.6400000,2163
US1.TWTR_delisted_875018,1,20200508,112000,29.6700000,29.6900000,29.6700000,29.6900000,600
US1.TWTR_delisted_875018,1,20200508,112100,29.6800000,29.6800000,29.6800000,29.6800000,2700
US1.TWTR_delisted_875018,1,20200508,112200,29.6800000,29.6900000,29.6800000,29.6900000,600
US1.TWTR_delisted_875018,1,20200508,112300,29.6900000,29.6900000,29.6900000,29.6900000,502
US1.TWTR_delisted_875018,1,20200508,112400,29.6800000,29.7100000,29.6800000,29.7000000,3500
US1.TWTR_delisted_875018,1,20200508,112500,29.7100000,29.7250000,29.7100000,29.7100000,1267
US1.TWTR_delisted_875018,1,20200508,112600,29.7100000,29.7100000,29.7100000,29.7100000,100
US1.TWTR_delisted_875018,1,20200508,112800,29.7200000,29.7200000,29.6800000,29.6800000,2670
US1.TWTR_delisted_875018,1,20200508,112900,29.6900000,29.6900000,29.6800000,29.6800000,800
US1.TWTR_delisted_875018,1,20200508,113000,29.6900000,29.6900000,29.6900000,29.6900000,816
US1.TWTR_delisted_875018,1,20200508,113100,29.6900000,29.7300000,29.6800000,29.7100000,2600
US1.TWTR_delisted_875018,1,20200508,113200,29.7100000,29.7200000,29.7100000,29.7200000,905
US1.TWTR_delisted_875018,1,20200508,113300,29.7300000,29.7300000,29.7300000,29.7300000,200
US1.TWTR_delisted_875018,1,20200508,113400,29.7300000,29.7300000,29.7100000,29.7100000,885
US1.TWTR_delisted_875018,1,20200508,113500,29.7000000,29.7000000,29.6700000,29.6700000,2301
US1.TWTR_delisted_875018,1,20200508,113600,29.6900000,29.6900000,29.6800000,29.6800000,400
US1.TWTR_delisted_875018,1,20200508,113700,29.6550000,29.6600000,29.6550000,29.6550000,300
US1.TWTR_delisted_875018,1,20200508,113800,29.6500000,29.6800000,29.6500000,29.6800000,200
US1.TWTR_delisted_875018,1,20200508,113900,29.7000000,29.7000000,29.7000000,29.7000000,100
US1.TWTR_delisted_875018,1,20200508,114000,29.7000000,29.7100000,29.7000000,29.7100000,300
US1.TWTR_delisted_875018,1,20200508,114100,29.7100000,29.7100000,29.7100000,29.7100000,594
US1.TWTR_delisted_875018,1,20200508,114200,29.7100000,29.7100000,29.7100000,29.7100000,600
US1.TWTR_delisted_875018,1,20200508,114300,29.7100000,29.7200000,29.7100000,29.7200000,1400
US1.TWTR_delisted_875018,1,20200508,114400,29.7000000,29.7100000,29.7000000,29.7100000,753
US1.TWTR_delisted_875018,1,20200508,114500,29.7100000,29.7100000,29.7000000,29.7000000,4684
US1.TWTR_delisted_875018,1,20200508,114600,29.7200000,29.7200000,29.7000000,29.7000000,700
US1.TWTR_delisted_875018,1,20200508,114700,29.7100000,29.7100000,29.6900000,29.7000000,500
US1.TWTR_delisted_875018,1,20200508,114800,29.6900000,29.6900000,29.6900000,29.6900000,500
US1.TWTR_delisted_875018,1,20200508,114900,29.6900000,29.7000000,29.6500000,29.6800000,7699
US1.TWTR_delisted_875018,1,20200508,115000,29.6900000,29.6900000,29.6800000,29.6800000,1400
US1.TWTR_delisted_875018,1,20200508,115100,29.6800000,29.6900000,29.6800000,29.6800000,823
US1.TWTR_delisted_875018,1,20200508,115200,29.6700000,29.6750000,29.6600000,29.6600000,700
US1.TWTR_delisted_875018,1,20200508,115300,29.6500000,29.6700000,29.6400000,29.6700000,2803
US1.TWTR_delisted_875018,1,20200508,115500,29.6800000,29.6800000,29.6800000,29.6800000,100
US1.TWTR_delisted_875018,1,20200508,115700,29.6800000,29.6800000,29.6600000,29.6600000,600
US1.TWTR_delisted_875018,1,20200508,115800,29.6700000,29.6700000,29.6600000,29.6600000,1379
US1.TWTR_delisted_875018,1,20200508,115900,29.6700000,29.6900000,29.6700000,29.6700000,1345
US1.TWTR_delisted_875018,1,20200508,120000,29.6800000,29.6900000,29.6800000,29.6900000,900
US1.TWTR_delisted_875018,1,20200508,120100,29.6850000,29.6850000,29.6800000,29.6800000,300
US1.TWTR_delisted_875018,1,20200508,120200,29.6900000,29.6900000,29.6900000,29.6900000,100
US1.TWTR_delisted_875018,1,20200508,120300,29.6800000,29.6900000,29.6800000,29.6900000,500
US1.TWTR_delisted_875018,1,20200508,120400,29.6700000,29.6700000,29.6700000,29.6700000,100
US1.TWTR_delisted_875018,1,20200508,120500,29.6500000,29.6500000,29.6500000,29.6500000,100
US1.TWTR_delisted_875018,1,20200508,120600,29.6600000,29.6700000,29.6600000,29.6600000,700
US1.TWTR_delisted_875018,1,20200508,120700,29.6500000,29.6500000,29.6400000,29.6400000,300
US1.TWTR_delisted_875018,1,20200508,120800,29.6400000,29.6400000,29.6350000,29.6400000,2600
US1.TWTR_delisted_875018,1,20200508,120900,29.6400000,29.6400000,29.6400000,29.6400000,700
US1.TWTR_delisted_875018,1,20200508,121000,29.6400000,29.6400000,29.6200000,29.6200000,3375
US1.TWTR_delisted_875018,1,20200508,121100,29.6200000,29.6200000,29.6200000,29.6200000,1000
US1.TWTR_delisted_875018,1,20200508,121200,29.6500000,29.6500000,29.6500000,29.6500000,200
US1.TWTR_delisted_875018,1,20200508,121400,29.6700000,29.6800000,29.6700000,29.6800000,400
US1.TWTR_delisted_875018,1,20200508,121500,29.6850000,29.6850000,29.6800000,29.6800000,1320
US1.TWTR_delisted_875018,1,20200508,121600,29.6750000,29.6750000,29.6700000,29.6700000,600
US1.TWTR_delisted_875018,1,20200508,121700,29.6600000,29.6600000,29.6400000,29.6400000,1000
US1.TWTR_delisted_875018,1,20200508,121800,29.6400000,29.6400000,29.6400000,29.6400000,100
US1.TWTR_delisted_875018,1,20200508,121900,29.6500000,29.6700000,29.6500000,29.6550000,2930
US1.TWTR_delisted_875018,1,20200508,122000,29.6500000,29.6500000,29.6500000,29.6500000,200
US1.TWTR_delisted_875018,1,20200508,122100,29.6500000,29.6600000,29.6500000,29.6600000,200
US1.TWTR_delisted_875018,1,20200508,122200,29.6700000,29.6800000,29.6700000,29.6800000,400
US1.TWTR_delisted_875018,1,20200508,122500,29.6850000,29.6850000,29.6800000,29.6800000,1612
US1.TWTR_delisted_875018,1,20200508,122600,29.6800000,29.6800000,29.6800000,29.6800000,300
US1.TWTR_delisted_875018,1,20200508,122700,29.6750000,29.6800000,29.6750000,29.6800000,1288
US1.TWTR_delisted_875018,1,20200508,122800,29.6700000,29.6800000,29.6700000,29.6800000,1300
US1.TWTR_delisted_875018,1,20200508,123000,29.7000000,29.7400000,29.7000000,29.7350000,3361
US1.TWTR_delisted_875018,1,20200508,123100,29.7450000,29.7500000,29.7400000,29.7400000,1050
US1.TWTR_delisted_875018,1,20200508,123200,29.7400000,29.7400000,29.7400000,29.7400000,200
US1.TWTR_delisted_875018,1,20200508,123300,29.7350000,29.7400000,29.7300000,29.7300000,700
US1.TWTR_delisted_875018,1,20200508,123500,29.7450000,29.7600000,29.7450000,29.7600000,1200
US1.TWTR_delisted_875018,1,20200508,123600,29.7600000,29.7800000,29.7600000,29.7800000,1099
US1.TWTR_delisted_875018,1,20200508,123700,29.7850000,29.7950000,29.7850000,29.7900000,2100
US1.TWTR_delisted_875018,1,20200508,123800,29.8000000,29.8300000,29.8000000,29.8200000,2300
US1.TWTR_delisted_875018,1,20200508,123900,29.8300000,29.8300000,29.8200000,29.8200000,909
US1.TWTR_delisted_875018,1,20200508,124000,29.8250000,29.8250000,29.8200000,29.8200000,300
US1.TWTR_delisted_875018,1,20200508,124100,29.8200000,29.8200000,29.7900000,29.7900000,1200
US1.TWTR_delisted_875018,1,20200508,124200,29.7600000,29.7700000,29.7500000,29.7700000,1000
US1.TWTR_delisted_875018,1,20200508,124300,29.7500000,29.7500000,29.7500000,29.7500000,200
US1.TWTR_delisted_875018,1,20200508,124500,29.7500000,29.7600000,29.7500000,29.7600000,800
US1.TWTR_delisted_875018,1,20200508,124600,29.7700000,29.7700000,29.7550000,29.7600000,1977
US1.TWTR_delisted_875018,1,20200508,124700,29.7700000,29.7800000,29.7700000,29.7800000,800
US1.TWTR_delisted_875018,1,20200508,124800,29.7800000,29.7800000,29.7800000,29.7800000,400
US1.TWTR_delisted_875018,1,20200508,125000,29.7700000,29.7700000,29.7300000,29.7300000,4145
US1.TWTR_delisted_875018,1,20200508,125100,29.7300000,29.7300000,29.7200000,29.7200000,2200
US1.TWTR_delisted_875018,1,20200508,125200,29.7300000,29.7300000,29.7200000,29.7200000,2496
US1.TWTR_delisted_875018,1,20200508,125300,29.7300000,29.7300000,29.7300000,29.7300000,100
US1.TWTR_delisted_875018,1,20200508,125400,29.7250000,29.7250000,29.7250000,29.7250000,100
US1.TWTR_delisted_875018,1,20200508,125500,29.7300000,29.7300000,29.7200000,29.7200000,2100
US1.TWTR_delisted_875018,1,20200508,125600,29.7200000,29.7200000,29.7150000,29.7200000,8153
US1.TWTR_delisted_875018,1,20200508,125700,29.7250000,29.7300000,29.7250000,29.7300000,600
US1.TWTR_delisted_875018,1,20200508,125800,29.7200000,29.7200000,29.6700000,29.6700000,3886
US1.TWTR_delisted_875018,1,20200508,125900,29.6600000,29.6600000,29.5900000,29.5900000,4100
US1.TWTR_delisted_875018,1,20200508,130000,29.6000000,29.6300000,29.6000000,29.6300000,2600
US1.TWTR_delisted_875018,1,20200508,130100,29.6500000,29.6550000,29.6500000,29.6550000,200
US1.TWTR_delisted_875018,1,20200508,130200,29.6700000,29.6700000,29.6700000,29.6700000,100
US1.TWTR_delisted_875018,1,20200508,130300,29.6950000,29.7100000,29.6950000,29.7100000,400
US1.TWTR_delisted_875018,1,20200508,130500,29.7200000,29.7200000,29.7100000,29.7100000,300
US1.TWTR_delisted_875018,1,20200508,130600,29.7100000,29.7200000,29.7100000,29.7200000,721
US1.TWTR_delisted_875018,1,20200508,130700,29.7100000,29.7100000,29.6600000,29.6600000,4081
US1.TWTR_delisted_875018,1,20200508,130800,29.6600000,29.6700000,29.6600000,29.6700000,400
US1.TWTR_delisted_875018,1,20200508,130900,29.6900000,29.6900000,29.6800000,29.6800000,1000
US1.TWTR_delisted_875018,1,20200508,131000,29.6700000,29.6900000,29.6700000,29.6900000,200
US1.TWTR_delisted_875018,1,20200508,131100,29.7200000,29.7200000,29.7200000,29.7200000,100
US1.TWTR_delisted_875018,1,20200508,131200,29.7300000,29.7300000,29.7300000,29.7300000,1300
US1.TWTR_delisted_875018,1,20200508,131300,29.7400000,29.7400000,29.7250000,29.7300000,1000
US1.TWTR_delisted_875018,1,20200508,131400,29.7450000,29.7500000,29.7450000,29.7500000,1900
US1.TWTR_delisted_875018,1,20200508,131500,29.7600000,29.7650000,29.7500000,29.7500000,1370
US1.TWTR_delisted_875018,1,20200508,131600,29.7550000,29.7600000,29.7550000,29.7600000,300
US1.TWTR_delisted_875018,1,20200508,131700,29.7400000,29.7400000,29.7200000,29.7200000,750
US1.TWTR_delisted_875018,1,20200508,131800,29.7300000,29.7300000,29.7300000,29.7300000,100
US1.TWTR_delisted_875018,1,20200508,131900,29.7200000,29.7200000,29.7100000,29.7100000,1000
US1.TWTR_delisted_875018,1,20200508,132000,29.7100000,29.7200000,29.7100000,29.7200000,300
US1.TWTR_delisted_875018,1,20200508,132100,29.7200000,29.7200000,29.7200000,29.7200000,400
US1.TWTR_delisted_875018,1,20200508,132200,29.7300000,29.7300000,29.7250000,29.7250000,300
US1.TWTR_delisted_875018,1,20200508,132300,29.7100000,29.7100000,29.7050000,29.7100000,1300
US1.TWTR_delisted_875018,1,20200508,132400,29.6600000,29.6600000,29.6600000,29.6600000,300
US1.TWTR_delisted_875018,1,20200508,132500,29.6600000,29.6650000,29.6500000,29.6500000,2400
US1.TWTR_delisted_875018,1,20200508,132600,29.6350000,29.6650000,29.6350000,29.6600000,800
US1.TWTR_delisted_875018,1,20200508,132700,29.6600000,29.6600000,29.6600000,29.6600000,400
US1.TWTR_delisted_875018,1,20200508,132800,29.6750000,29.6750000,29.6600000,29.6600000,300
US1.TWTR_delisted_875018,1,20200508,132900,29.6500000,29.6550000,29.6500000,29.6550000,300
US1.TWTR_delisted_875018,1,20200508,133000,29.6700000,29.6700000,29.6700000,29.6700000,600
US1.TWTR_delisted_875018,1,20200508,133100,29.6800000,29.6800000,29.6750000,29.6750000,200
US1.TWTR_delisted_875018,1,20200508,133200,29.6750000,29.6750000,29.6700000,29.6700000,400
US1.TWTR_delisted_875018,1,20200508,133300,29.6800000,29.6800000,29.6700000,29.6700000,700
US1.TWTR_delisted_875018,1,20200508,133400,29.6700000,29.6800000,29.6700000,29.6800000,888
US1.TWTR_delisted_875018,1,20200508,133600,29.6900000,29.6900000,29.6900000,29.6900000,100
US1.TWTR_delisted_875018,1,20200508,133700,29.6800000,29.6800000,29.6700000,29.6700000,1600
US1.TWTR_delisted_875018,1,20200508,133800,29.6700000,29.6800000,29.6700000,29.6800000,3200
US1.TWTR_delisted_875018,1,20200508,133900,29.6900000,29.6900000,29.6900000,29.6900000,400
US1.TWTR_delisted_875018,1,20200508,134000,29.6850000,29.6850000,29.6600000,29.6600000,8065
US1.TWTR_delisted_875018,1,20200508,134100,29.6500000,29.6500000,29.6300000,29.6300000,700
US1.TWTR_delisted_875018,1,20200508,134200,29.6300000,29.6300000,29.6100000,29.6100000,600
US1.TWTR_delisted_875018,1,20200508,134300,29.6200000,29.6200000,29.5700000,29.5700000,1364
US1.TWTR_delisted_875018,1,20200508,134400,29.5700000,29.5800000,29.5700000,29.5800000,2150
US1.TWTR_delisted_875018,1,20200508,134500,29.5900000,29.6000000,29.5900000,29.6000000,300
US1.TWTR_delisted_875018,1,20200508,134600,29.6200000,29.6200000,29.6100000,29.6100000,200
US1.TWTR_delisted_875018,1,20200508,134800,29.5900000,29.5900000,29.5800000,29.5800000,500
US1.TWTR_delisted_875018,1,20200508,134900,29.5900000,29.5900000,29.5800000,29.5800000,500
US1.TWTR_delisted_875018,1,20200508,135000,29.5600000,29.5700000,29.5500000,29.5700000,1300
US1.TWTR_delisted_875018,1,20200508,135200,29.6200000,29.6300000,29.6200000,29.6300000,300
US1.TWTR_delisted_875018,1,20200508,135300,29.6350000,29.6350000,29.6050000,29.6050000,900
US1.TWTR_delisted_875018,1,20200508,135400,29.5900000,29.5900000,29.5900000,29.5900000,400
US1.TWTR_delisted_875018,1,20200508,135600,29.6200000,29.6200000,29.6200000,29.6200000,300
US1.TWTR_delisted_875018,1,20200508,135700,29.6300000,29.6300000,29.6300000,29.6300000,400
US1.TWTR_delisted_875018,1,20200508,135800,29.6100000,29.6100000,29.6000000,29.6000000,600
US1.TWTR_delisted_875018,1,20200508,140100,29.6150000,29.6200000,29.6150000,29.6200000,600
US1.TWTR_delisted_875018,1,20200508,140200,29.6100000,29.6100000,29.6100000,29.6100000,100
US1.TWTR_delisted_875018,1,20200508,140300,29.6000000,29.6000000,29.6000000,29.6000000,400
US1.TWTR_delisted_875018,1,20200508,140700,29.6000000,29.6000000,29.5900000,29.5900000,300
US1.TWTR_delisted_875018,1,20200508,140800,29.5800000,29.5800000,29.5800000,29.5800000,100
US1.TWTR_delisted_875018,1,20200508,140900,29.5800000,29.5800000,29.5500000,29.5700000,1580
US1.TWTR_delisted_875018,1,20200508,141000,29.5600000,29.5600000,29.5600000,29.5600000,542
US1.TWTR_delisted_875018,1,20200508,141100,29.5600000,29.5800000,29.5600000,29.5800000,900
US1.TWTR_delisted_875018,1,20200508,141200,29.5800000,29.5800000,29.5700000,29.5750000,2100
US1.TWTR_delisted_875018,1,20200508,141300,29.5950000,29.6000000,29.5950000,29.6000000,213
US1.TWTR_delisted_875018,1,20200508,141400,29.5800000,29.5800000,29.5800000,29.5800000,900
US1.TWTR_delisted_875018,1,20200508,141500,29.5900000,29.5900000,29.5900000,29.5900000,100
US1.TWTR_delisted_875018,1,20200508,141600,29.6000000,29.6000000,29.5800000,29.5800000,2093
US1.TWTR_delisted_875018,1,20200508,141700,29.6000000,29.6300000,29.6000000,29.6300000,3055
US1.TWTR_delisted_875018,1,20200508,141800,29.6300000,29.6500000,29.6300000,29.6500000,800
US1.TWTR_delisted_875018,1,20200508,141900,29.6500000,29.6500000,29.6200000,29.6400000,2700
US1.TWTR_delisted_875018,1,20200508,142000,29.6450000,29.6500000,29.6450000,29.6500000,1000
US1.TWTR_delisted_875018,1,20200508,142100,29.6600000,29.6600000,29.6400000,29.6400000,2627
US1.TWTR_delisted_875018,1,20200508,142200,29.6300000,29.6600000,29.6150000,29.6600000,2400
US1.TWTR_delisted_875018,1,20200508,142300,29.6700000,29.6900000,29.6700000,29.6900000,2600
US1.TWTR_delisted_875018,1,20200508,142400,29.7000000,29.7000000,29.7000000,29.7000000,500
US1.TWTR_delisted_875018,1,20200508,142500,29.7100000,29.7100000,29.7050000,29.7100000,1400
US1.TWTR_delisted_875018,1,20200508,142600,29.7150000,29.7200000,29.7150000,29.7200000,400
US1.TWTR_delisted_875018,1,20200508,142700,29.7000000,29.7000000,29.7000000,29.7000000,400
US1.TWTR_delisted_875018,1,20200508,142800,29.6900000,29.6900000,29.6800000,29.6800000,1000
US1.TWTR_delisted_875018,1,20200508,142900,29.6800000,29.6900000,29.6800000,29.6900000,600
US1.TWTR_delisted_875018,1,20200508,143000,29.7000000,29.7050000,29.7000000,29.7050000,400
US1.TWTR_delisted_875018,1,20200508,143100,29.7250000,29.7250000,29.7200000,29.7200000,400
US1.TWTR_delisted_875018,1,20200508,143200,29.7300000,29.7350000,29.7300000,29.7350000,300
US1.TWTR_delisted_875018,1,20200508,143300,29.7400000,29.7400000,29.7400000,29.7400000,1341
US1.TWTR_delisted_875018,1,20200508,143400,29.7450000,29.7450000,29.7450000,29.7450000,100
US1.TWTR_delisted_875018,1,20200508,143500,29.7450000,29.7600000,29.7400000,29.7600000,7110
US1.TWTR_delisted_875018,1,20200508,143600,29.7650000,29.7650000,29.7600000,29.7600000,10755
US1.TWTR_delisted_875018,1,20200508,143700,29.7600000,29.7600000,29.7400000,29.7400000,5589
US1.TWTR_delisted_875018,1,20200508,143800,29.7500000,29.7700000,29.7500000,29.7700000,2800
US1.TWTR_delisted_875018,1,20200508,143900,29.7700000,29.7700000,29.7700000,29.7700000,2702
US1.TWTR_delisted_875018,1,20200508,144000,29.7700000,29.7750000,29.7700000,29.7750000,600
US1.TWTR_delisted_875018,1,20200508,144100,29.7800000,29.7850000,29.7700000,29.7700000,6629
US1.TWTR_delisted_875018,1,20200508,144200,29.7650000,29.7700000,29.7650000,29.7700000,200
US1.TWTR_delisted_875018,1,20200508,144300,29.7700000,29.7800000,29.7700000,29.7800000,2312
US1.TWTR_delisted_875018,1,20200508,144400,29.7800000,29.7850000,29.7800000,29.7850000,1010
US1.TWTR_delisted_875018,1,20200508,144500,29.7800000,29.7950000,29.7800000,29.7950000,10880
US1.TWTR_delisted_875018,1,20200508,144600,29.7900000,29.7900000,29.7900000,29.7900000,6438
US1.TWTR_delisted_875018,1,20200508,144800,29.8000000,29.8350000,29.8000000,29.8350000,9018
US1.TWTR_delisted_875018,1,20200508,144900,29.8400000,29.8500000,29.8400000,29.8500000,1700
US1.TWTR_delisted_875018,1,20200508,145000,29.8500000,29.8500000,29.8500000,29.8500000,4997
US1.TWTR_delisted_875018,1,20200508,145100,29.8450000,29.8600000,29.8450000,29.8600000,1500
US1.TWTR_delisted_875018,1,20200508,145200,29.8600000,29.8700000,29.8600000,29.8700000,478
US1.TWTR_delisted_875018,1,20200508,145300,29.8800000,29.8800000,29.8800000,29.8800000,300
US1.TWTR_delisted_875018,1,20200508,145400,29.8900000,29.9100000,29.8900000,29.8950000,14101
US1.TWTR_delisted_875018,1,20200508,145500,29.8900000,29.9050000,29.8800000,29.8950000,14974
US1.TWTR_delisted_875018,1,20200508,145600,29.8900000,29.8950000,29.8900000,29.8900000,15370
US1.TWTR_delisted_875018,1,20200508,145700,29.9000000,29.9300000,29.9000000,29.9200000,8440
US1.TWTR_delisted_875018,1,20200508,145800,29.9150000,29.9150000,29.9000000,29.9000000,1800
US1.TWTR_delisted_875018,1,20200508,145900,29.9000000,29.9100000,29.8900000,29.9100000,3979
US1.TWTR_delisted_875018,1,20200508,150000,29.9200000,29.9250000,29.8900000,29.9200000,7266
US1.TWTR_delisted_875018,1,20200508,150100,29.9300000,29.9350000,29.9200000,29.9200000,1904
US1.TWTR_delisted_875018,1,20200508,150200,29.9200000,29.9200000,29.9100000,29.9150000,1600
US1.TWTR_delisted_875018,1,20200508,150300,29.9100000,29.9100000,29.8700000,29.8700000,2400
US1.TWTR_delisted_875018,1,20200508,150400,29.8700000,29.8800000,29.8700000,29.8800000,329
US1.TWTR_delisted_875018,1,20200508,150600,29.8600000,29.8600000,29.8600000,29.8600000,2300
US1.TWTR_delisted_875018,1,20200508,150700,29.8600000,29.8600000,29.8500000,29.8500000,15719
US1.TWTR_delisted_875018,1,20200508,150800,29.8600000,29.8700000,29.8600000,29.8700000,1010
US1.TWTR_delisted_875018,1,20200508,150900,29.8900000,29.9000000,29.8900000,29.8900000,8500
US1.TWTR_delisted_875018,1,20200508,151000,29.8900000,29.8900000,29.8900000,29.8900000,600
US1.TWTR_delisted_875018,1,20200508,151100,29.8900000,29.8900000,29.8850000,29.8850000,12964
US1.TWTR_delisted_875018,1,20200508,151200,29.8700000,29.8700000,29.8400000,29.8500000,13359
US1.TWTR_delisted_875018,1,20200508,151300,29.8600000,29.8700000,29.8600000,29.8700000,4758
US1.TWTR_delisted_875018,1,20200508,151400,29.8700000,29.8700000,29.8100000,29.8100000,3551
US1.TWTR_delisted_875018,1,20200508,151500,29.8200000,29.8300000,29.8200000,29.8300000,800
US1.TWTR_delisted_875018,1,20200508,151600,29.8300000,29.8300000,29.8300000,29.8300000,597
US1.TWTR_delisted_875018,1,20200508,151700,29.8100000,29.8200000,29.8100000,29.8200000,1109
US1.TWTR_delisted_875018,1,20200508,151800,29.7900000,29.7950000,29.7900000,29.7950000,400
US1.TWTR_delisted_875018,1,20200508,151900,29.8000000,29.8200000,29.8000000,29.8200000,3100
US1.TWTR_delisted_875018,1,20200508,152000,29.8200000,29.8200000,29.8200000,29.8200000,200
US1.TWTR_delisted_875018,1,20200508,152100,29.8200000,29.8300000,29.8200000,29.8300000,5060
US1.TWTR_delisted_875018,1,20200508,152200,29.8400000,29.8450000,29.8400000,29.8400000,8821
US1.TWTR_delisted_875018,1,20200508,152400,29.8400000,29.8400000,29.8400000,29.8400000,5607
US1.TWTR_delisted_875018,1,20200508,152500,29.8300000,29.8400000,29.8300000,29.8400000,5695
US1.TWTR_delisted_875018,1,20200508,152600,29.8500000,29.8600000,29.8500000,29.8600000,3600
US1.TWTR_delisted_875018,1,20200508,152700,29.8600000,29.8600000,29.8600000,29.8600000,4752
US1.TWTR_delisted_875018,1,20200508,152800,29.8700000,29.8900000,29.8700000,29.8900000,2470
US1.TWTR_delisted_875018,1,20200508,153000,29.9000000,29.9100000,29.9000000,29.9100000,1635
US1.TWTR_delisted_875018,1,20200508,153100,29.9100000,29.9150000,29.8900000,29.9000000,7231
US1.TWTR_delisted_875018,1,20200508,153200,29.9000000,29.9000000,29.9000000,29.9000000,335
US1.TWTR_delisted_875018,1,20200508,153300,29.9200000,29.9350000,29.9150000,29.9150000,3577
US1.TWTR_delisted_875018,1,20200508,153400,29.9150000,29.9150000,29.8950000,29.9050000,2368
US1.TWTR_delisted_875018,1,20200508,153500,29.9000000,29.9000000,29.8900000,29.9000000,3099
US1.TWTR_delisted_875018,1,20200508,153600,29.9100000,29.9100000,29.8900000,29.9000000,7565
US1.TWTR_delisted_875018,1,20200508,153700,29.9000000,29.9050000,29.8900000,29.9000000,3404
US1.TWTR_delisted_875018,1,20200508,153800,29.9050000,29.9050000,29.8900000,29.8900000,8112
US1.TWTR_delisted_875018,1,20200508,153900,29.8950000,29.9000000,29.8950000,29.8950000,8283
US1.TWTR_delisted_875018,1,20200508,154100,29.8950000,29.9000000,29.8900000,29.9000000,2207
US1.TWTR_delisted_875018,1,20200508,154200,29.9050000,29.9250000,29.9050000,29.9250000,3080
US1.TWTR_delisted_875018,1,20200508,154300,29.9200000,29.9200000,29.8950000,29.9100000,6276
US1.TWTR_delisted_875018,1,20200508,154400,29.9200000,29.9300000,29.9200000,29.9300000,1914
US1.TWTR_delisted_875018,1,20200508,154500,29.9350000,29.9650000,29.9350000,29.9650000,5150
US1.TWTR_delisted_875018,1,20200508,154600,29.9600000,29.9600000,29.9350000,29.9500000,3287
US1.TWTR_delisted_875018,1,20200508,154700,29.9500000,29.9550000,29.9200000,29.9500000,3873
US1.TWTR_delisted_875018,1,20200508,154800,29.9400000,29.9450000,29.9400000,29.9450000,1000
US1.TWTR_delisted_875018,1,20200508,154900,29.9400000,29.9400000,29.9200000,29.9200000,1300
US1.TWTR_delisted_875018,1,20200508,155000,29.9200000,29.9350000,29.9200000,29.9250000,4258
US1.TWTR_delisted_875018,1,20200508,155100,29.9200000,29.9200000,29.8700000,29.8950000,20071
US1.TWTR_delisted_875018,1,20200508,155200,29.8900000,29.8900000,29.8800000,29.8800000,3304
US1.TWTR_delisted_875018,1,20200508,155300,29.8850000,29.8850000,29.8450000,29.8450000,3421
US1.TWTR_delisted_875018,1,20200508,155400,29.8400000,29.8700000,29.8300000,29.8700000,5297
US1.TWTR_delisted_875018,1,20200508,155500,29.8800000,29.9200000,29.8800000,29.9100000,3775
US1.TWTR_delisted_875018,1,20200508,155600,29.9050000,29.9050000,29.8900000,29.8900000,5017
US1.TWTR_delisted_875018,1,20200508,155700,29.8950000,29.8950000,29.8900000,29.8900000,9059
US1.TWTR_delisted_875018,1,20200508,155800,29.8950000,29.9050000,29.8950000,29.9000000,3013
US1.TWTR_delisted_875018,1,20200508,155900,29.9050000,29.9050000,29.8850000,29.8900000,13936
US1.TWTR_delisted_875018,1,20200508,160000,29.8900000,29.9550000,29.8900000,29.9450000,36783
US1.TWTR_delisted_875018,1,20200511,093100,29.6200000,29.7100000,29.6200000,29.6600000,2000
US1.TWTR_delisted_875018,1,20200511,093200,29.6900000,29.7300000,29.6700000,29.7200000,5411
US1.TWTR_delisted_875018,1,20200511,093300,29.7100000,29.8500000,29.7000000,29.8500000,6500
US1.TWTR_delisted_875018,1,20200511,093400,29.8900000,29.9100000,29.8650000,29.8700000,5266
US1.TWTR_delisted_875018,1,20200511,093500,29.8500000,29.8500000,29.8000000,29.8300000,7202
US1.TWTR_delisted_875018,1,20200511,093600,29.8200000,29.9200000,29.7950000,29.9000000,10099
US1.TWTR_delisted_875018,1,20200511,093700,29.9000000,29.9200000,29.8700000,29.8800000,4200
US1.TWTR_delisted_875018,1,20200511,093800,29.8450000,29.8800000,29.7700000,29.7700000,5880
US1.TWTR_delisted_875018,1,20200511,093900,29.7500000,29.8500000,29.7500000,29.8500000,3800
US1.TWTR_delisted_875018,1,20200511,094000,29.8500000,29.8700000,29.8500000,29.8500000,1900
US1.TWTR_delisted_875018,1,20200511,094100,29.8500000,29.8500000,29.7700000,29.7900000,7126
US1.TWTR_delisted_875018,1,20200511,094200,29.7800000,29.8100000,29.7500000,29.7700000,5258
US1.TWTR_delisted_875018,1,20200511,094300,29.7900000,29.8400000,29.7600000,29.8400000,5100
US1.TWTR_delisted_875018,1,20200511,094400,29.8600000,29.8700000,29.8600000,29.8600000,1328
US1.TWTR_delisted_875018,1,20200511,094500,29.8200000,29.8700000,29.8200000,29.8700000,1600
US1.TWTR_delisted_875018,1,20200511,094600,29.9100000,29.9800000,29.9100000,29.9800000,2435
US1.TWTR_delisted_875018,1,20200511,094700,29.9900000,30.0700000,29.9850000,30.0100000,8914
US1.TWTR_delisted_875018,1,20200511,094800,30.0200000,30.0200000,29.9200000,29.9400000,5608
US1.TWTR_delisted_875018,1,20200511,094900,29.9300000,29.9400000,29.8950000,29.9000000,3363
US1.TWTR_delisted_875018,1,20200511,095000,29.8900000,29.8950000,29.7400000,29.7500000,4193
US1.TWTR_delisted_875018,1,20200511,095100,29.7400000,29.7500000,29.6850000,29.7100000,5936
US1.TWTR_delisted_875018,1,20200511,095200,29.7200000,29.7400000,29.6600000,29.6900000,7460
US1.TWTR_delisted_875018,1,20200511,095300,29.6900000,29.7000000,29.6600000,29.6600000,1200
US1.TWTR_delisted_875018,1,20200511,095400,29.6500000,29.6600000,29.6200000,29.6300000,1300
US1.TWTR_delisted_875018,1,20200511,095500,29.6700000,29.7000000,29.5500000,29.5600000,6600
US1.TWTR_delisted_875018,1,20200511,095600,29.5300000,29.6000000,29.5300000,29.5400000,1300
US1.TWTR_delisted_875018,1,20200511,095700,29.5200000,29.5400000,29.4350000,29.4700000,8183
US1.TWTR_delisted_875018,1,20200511,095800,29.4300000,29.4700000,29.4300000,29.4600000,1800
US1.TWTR_delisted_875018,1,20200511,095900,29.4400000,29.4400000,29.4000000,29.4100000,2088
US1.TWTR_delisted_875018,1,20200511,100000,29.4100000,29.4300000,29.3800000,29.4000000,2100
US1.TWTR_delisted_875018,1,20200511,100100,29.4000000,29.5500000,29.4000000,29.4950000,6176
US1.TWTR_delisted_875018,1,20200511,100200,29.5000000,29.6200000,29.5000000,29.5900000,8348
US1.TWTR_delisted_875018,1,20200511,100300,29.6200000,29.6200000,29.5700000,29.5950000,2800
US1.TWTR_delisted_875018,1,20200511,100400,29.6000000,29.6300000,29.5800000,29.5800000,2700
US1.TWTR_delisted_875018,1,20200511,100500,29.5600000,29.6050000,29.5600000,29.6000000,1452
US1.TWTR_delisted_875018,1,20200511,100600,29.5900000,29.6000000,29.5400000,29.5400000,3101
US1.TWTR_delisted_875018,1,20200511,100700,29.5650000,29.5850000,29.5650000,29.5800000,2159
US1.TWTR_delisted_875018,1,20200511,100800,29.5950000,29.6100000,29.5600000,29.5700000,4182
US1.TWTR_delisted_875018,1,20200511,100900,29.5800000,29.6600000,29.5800000,29.6500000,2000
US1.TWTR_delisted_875018,1,20200511,101000,29.6400000,29.6500000,29.6400000,29.6500000,1100
US1.TWTR_delisted_875018,1,20200511,101100,29.6500000,29.6900000,29.6400000,29.6900000,4995
US1.TWTR_delisted_875018,1,20200511,101200,29.6450000,29.6450000,29.6450000,29.6450000,100
US1.TWTR_delisted_875018,1,20200511,101300,29.6000000,29.6400000,29.6000000,29.6100000,5000
US1.TWTR_delisted_875018,1,20200511,101400,29.6100000,29.6600000,29.6100000,29.6600000,217
US1.TWTR_delisted_875018,1,20200511,101500,29.6200000,29.6200000,29.5900000,29.5900000,900
US1.TWTR_delisted_875018,1,20200511,101600,29.5850000,29.5850000,29.5600000,29.5700000,9442
US1.TWTR_delisted_875018,1,20200511,101700,29.5700000,29.5700000,29.4900000,29.4900000,1891
US1.TWTR_delisted_875018,1,20200511,101800,29.4900000,29.5000000,29.4800000,29.5000000,1273
US1.TWTR_delisted_875018,1,20200511,101900,29.4800000,29.4800000,29.4500000,29.4600000,2693
US1.TWTR_delisted_875018,1,20200511,102000,29.4700000,29.4900000,29.4700000,29.4800000,900
US1.TWTR_delisted_875018,1,20200511,102100,29.4700000,29.4800000,29.4650000,29.4800000,1660
US1.TWTR_delisted_875018,1,20200511,102200,29.4900000,29.5100000,29.4900000,29.4900000,1100
US1.TWTR_delisted_875018,1,20200511,102300,29.4800000,29.5100000,29.4800000,29.5100000,1500
US1.TWTR_delisted_875018,1,20200511,102400,29.4800000,29.4800000,29.4600000,29.4700000,300
US1.TWTR_delisted_875018,1,20200511,102500,29.4700000,29.4800000,29.4700000,29.4800000,800
US1.TWTR_delisted_875018,1,20200511,102600,29.4700000,29.5000000,29.4700000,29.5000000,600
US1.TWTR_delisted_875018,1,20200511,102700,29.5000000,29.5000000,29.5000000,29.5000000,400
US1.TWTR_delisted_875018,1,20200511,102800,29.5000000,29.5000000,29.5000000,29.5000000,494
US1.TWTR_delisted_875018,1,20200511,102900,29.4700000,29.4900000,29.4700000,29.4900000,300
US1.TWTR_delisted_875018,1,20200511,103000,29.5000000,29.5100000,29.5000000,29.5100000,200
US1.TWTR_delisted_875018,1,20200511,103100,29.4900000,29.4900000,29.4800000,29.4800000,600
US1.TWTR_delisted_875018,1,20200511,103200,29.4700000,29.4700000,29.4600000,29.4600000,2497
US1.TWTR_delisted_875018,1,20200511,103300,29.4300000,29.4300000,29.3400000,29.3400000,2200
US1.TWTR_delisted_875018,1,20200511,103400,29.3550000,29.4100000,29.3550000,29.4100000,976
US1.TWTR_delisted_875018,1,20200511,103500,29.4300000,29.5200000,29.4300000,29.5200000,2184
US1.TWTR_delisted_875018,1,20200511,103600,29.5100000,29.5100000,29.4700000,29.4900000,1200
US1.TWTR_delisted_875018,1,20200511,103700,29.5000000,29.5200000,29.4200000,29.4200000,2470
US1.TWTR_delisted_875018,1,20200511,103800,29.4350000,29.4400000,29.4050000,29.4100000,1418
US1.TWTR_delisted_875018,1,20200511,103900,29.3800000,29.4200000,29.3800000,29.4100000,1166
US1.TWTR_delisted_875018,1,20200511,104000,29.4200000,29.4200000,29.3900000,29.3900000,800
US1.TWTR_delisted_875018,1,20200511,104100,29.4300000,29.4300000,29.4300000,29.4300000,600
US1.TWTR_delisted_875018,1,20200511,104200,29.4550000,29.4900000,29.4550000,29.4900000,3100
US1.TWTR_delisted_875018,1,20200511,104300,29.4800000,29.4900000,29.4800000,29.4900000,900
US1.TWTR_delisted_875018,1,20200511,104400,29.5000000,29.5500000,29.4900000,29.5500000,2800
US1.TWTR_delisted_875018,1,20200511,104500,29.5500000,29.5500000,29.5500000,29.5500000,100
US1.TWTR_delisted_875018,1,20200511,104600,29.5400000,29.5400000,29.5050000,29.5400000,4493
US1.TWTR_delisted_875018,1,20200511,104700,29.4950000,29.5100000,29.4750000,29.5100000,2840
US1.TWTR_delisted_875018,1,20200511,104800,29.5300000,29.5450000,29.5200000,29.5300000,4565
US1.TWTR_delisted_875018,1,20200511,104900,29.5100000,29.5100000,29.5100000,29.5100000,500
US1.TWTR_delisted_875018,1,20200511,105000,29.5100000,29.5100000,29.4900000,29.5100000,1600
US1.TWTR_delisted_875018,1,20200511,105100,29.5000000,29.5000000,29.4800000,29.4900000,1000
US1.TWTR_delisted_875018,1,20200511,105200,29.5000000,29.5000000,29.4700000,29.4700000,1000
US1.TWTR_delisted_875018,1,20200511,105300,29.4900000,29.5400000,29.4900000,29.5400000,700
US1.TWTR_delisted_875018,1,20200511,105400,29.5300000,29.5300000,29.5300000,29.5300000,500
US1.TWTR_delisted_875018,1,20200511,105600,29.4500000,29.4500000,29.4200000,29.4200000,800
US1.TWTR_delisted_875018,1,20200511,105700,29.4700000,29.5100000,29.4700000,29.5100000,1353
US1.TWTR_delisted_875018,1,20200511,105900,29.4700000,29.4700000,29.4700000,29.4700000,400
US1.TWTR_delisted_875018,1,20200511,110200,29.4600000,29.4700000,29.4600000,29.4700000,1500
US1.TWTR_delisted_875018,1,20200511,110300,29.4600000,29.4600000,29.4600000,29.4600000,300
US1.TWTR_delisted_875018,1,20200511,110400,29.4700000,29.4800000,29.4700000,29.4800000,650
US1.TWTR_delisted_875018,1,20200511,110500,29.4900000,29.4900000,29.4900000,29.4900000,859
US1.TWTR_delisted_875018,1,20200511,110600,29.4900000,29.5050000,29.4900000,29.5000000,500
US1.TWTR_delisted_875018,1,20200511,110700,29.4700000,29.4800000,29.4700000,29.4800000,800
US1.TWTR_delisted_875018,1,20200511,110900,29.5000000,29.5000000,29.4900000,29.4900000,702
US1.TWTR_delisted_875018,1,20200511,111000,29.4800000,29.4800000,29.4800000,29.4800000,200
US1.TWTR_delisted_875018,1,20200511,111100,29.4800000,29.4950000,29.4800000,29.4950000,526
US1.TWTR_delisted_875018,1,20200511,111200,29.4900000,29.5000000,29.4800000,29.4800000,5508
US1.TWTR_delisted_875018,1,20200511,111400,29.4800000,29.4900000,29.4800000,29.4900000,200
US1.TWTR_delisted_875018,1,20200511,111500,29.5000000,29.5100000,29.5000000,29.5100000,500
US1.TWTR_delisted_875018,1,20200511,111600,29.4850000,29.5100000,29.4850000,29.5100000,500
US1.TWTR_delisted_875018,1,20200511,111700,29.5000000,29.5000000,29.5000000,29.5000000,400
US1.TWTR_delisted_875018,1,20200511,111800,29.4700000,29.4800000,29.4600000,29.4800000,1500
US1.TWTR_delisted_875018,1,20200511,111900,29.4900000,29.4900000,29.4900000,29.4900000,200
US1.TWTR_delisted_875018,1,20200511,112000,29.4800000,29.4900000,29.4800000,29.4900000,400
US1.TWTR_delisted_875018,1,20200511,112200,29.4900000,29.5400000,29.4900000,29.5400000,3399
US1.TWTR_delisted_875018,1,20200511,112300,29.5300000,29.5300000,29.5300000,29.5300000,100
US1.TWTR_delisted_875018,1,20200511,112400,29.5000000,29.5200000,29.5000000,29.5200000,3101
US1.TWTR_delisted_875018,1,20200511,112600,29.4500000,29.4600000,29.4500000,29.4600000,400
US1.TWTR_delisted_875018,1,20200511,112700,29.4800000,29.5000000,29.4800000,29.4900000,799
US1.TWTR_delisted_875018,1,20200511,112800,29.4800000,29.4800000,29.4700000,29.4700000,800
US1.TWTR_delisted_875018,1,20200511,112900,29.4500000,29.4800000,29.4500000,29.4800000,800
US1.TWTR_delisted_875018,1,20200511,113000,29.4850000,29.4900000,29.4800000,29.4900000,1100
US1.TWTR_delisted_875018,1,20200511,113200,29.4800000,29.4800000,29.4800000,29.4800000,500
US1.TWTR_delisted_875018,1,20200511,113300,29.4800000,29.5150000,29.4800000,29.5000000,300
US1.TWTR_delisted_875018,1,20200511,113400,29.5000000,29.5000000,29.5000000,29.5000000,1508
US1.TWTR_delisted_875018,1,20200511,113700,29.4950000,29.5150000,29.4950000,29.5100000,1835
US1.TWTR_delisted_875018,1,20200511,113800,29.5200000,29.5200000,29.5200000,29.5200000,200
US1.TWTR_delisted_875018,1,20200511,113900,29.5200000,29.5200000,29.5200000,29.5200000,600
US1.TWTR_delisted_875018,1,20200511,114000,29.5400000,29.5400000,29.5400000,29.5400000,1000
US1.TWTR_delisted_875018,1,20200511,114100,29.5200000,29.5300000,29.5200000,29.5300000,200
US1.TWTR_delisted_875018,1,20200511,114200,29.5400000,29.5900000,29.5400000,29.5900000,2237
US1.TWTR_delisted_875018,1,20200511,114300,29.5800000,29.5800000,29.5600000,29.5650000,669
US1.TWTR_delisted_875018,1,20200511,114400,29.5600000,29.5600000,29.5600000,29.5600000,100
US1.TWTR_delisted_875018,1,20200511,114700,29.5200000,29.5400000,29.5200000,29.5400000,200
US1.TWTR_delisted_875018,1,20200511,114800,29.5400000,29.5400000,29.5400000,29.5400000,200
US1.TWTR_delisted_875018,1,20200511,114900,29.5500000,29.5550000,29.5500000,29.5500000,1400
US1.TWTR_delisted_875018,1,20200511,115000,29.5400000,29.5400000,29.5200000,29.5200000,300
US1.TWTR_delisted_875018,1,20200511,115100,29.5200000,29.5200000,29.5200000,29.5200000,300
US1.TWTR_delisted_875018,1,20200511,115200,29.5300000,29.5300000,29.5300000,29.5300000,300
US1.TWTR_delisted_875018,1,20200511,115300,29.5200000,29.5200000,29.5200000,29.5200000,359
US1.TWTR_delisted_875018,1,20200511,115500,29.5100000,29.5300000,29.5100000,29.5300000,900
US1.TWTR_delisted_875018,1,20200511,115600,29.5400000,29.5400000,29.5400000,29.5400000,1200
US1.TWTR_delisted_875018,1,20200511,115700,29.5500000,29.5700000,29.5500000,29.5600000,1039
US1.TWTR_delisted_875018,1,20200511,115800,29.5700000,29.5700000,29.5500000,29.5500000,1498
US1.TWTR_delisted_875018,1,20200511,115900,29.5500000,29.5500000,29.5500000,29.5500000,100
US1.TWTR_delisted_875018,1,20200511,120000,29.5400000,29.5600000,29.5400000,29.5600000,1960
US1.TWTR_delisted_875018,1,20200511,120100,29.5750000,29.6200000,29.5750000,29.6200000,500
US1.TWTR_delisted_875018,1,20200511,120200,29.5900000,29.5900000,29.5900000,29.5900000,100
US1.TWTR_delisted_875018,1,20200511,120300,29.5800000,29.5800000,29.5600000,29.5700000,3240
US1.TWTR_delisted_875018,1,20200511,120400,29.5650000,29.5650000,29.5650000,29.5650000,100
US1.TWTR_delisted_875018,1,20200511,120500,29.5700000,29.6100000,29.5700000,29.6050000,2405
US1.TWTR_delisted_875018,1,20200511,120600,29.6000000,29.6000000,29.5950000,29.5950000,200
US1.TWTR_delisted_875018,1,20200511,120700,29.5900000,29.5900000,29.5800000,29.5800000,300
US1.TWTR_delisted_875018,1,20200511,120800,29.5800000,29.5900000,29.5800000,29.5900000,920
US1.TWTR_delisted_875018,1,20200511,120900,29.5900000,29.5900000,29.5900000,29.5900000,100
US1.TWTR_delisted_875018,1,20200511,121000,29.5850000,29.5850000,29.5850000,29.5850000,300
US1.TWTR_delisted_875018,1,20200511,121100,29.5700000,29.5700000,29.5700000,29.5700000,154
US1.TWTR_delisted_875018,1,20200511,121200,29.5900000,29.5900000,29.5900000,29.5900000,100
US1.TWTR_delisted_875018,1,20200511,121400,29.5900000,29.6100000,29.5900000,29.6000000,1600
US1.TWTR_delisted_875018,1,20200511,121500,29.6000000,29.6100000,29.6000000,29.6100000,200
US1.TWTR_delisted_875018,1,20200511,121600,29.6300000,29.6300000,29.6150000,29.6150000,700
US1.TWTR_delisted_875018,1,20200511,121700,29.6300000,29.6300000,29.6300000,29.6300000,500
US1.TWTR_delisted_875018,1,20200511,121800,29.6300000,29.6400000,29.6300000,29.6400000,400
US1.TWTR_delisted_875018,1,20200511,121900,29.6500000,29.6800000,29.6500000,29.6600000,1300
US1.TWTR_delisted_875018,1,20200511,122000,29.6500000,29.6600000,29.6400000,29.6400000,1000
US1.TWTR_delisted_875018,1,20200511,122100,29.6600000,29.6700000,29.6500000,29.6700000,1800
US1.TWTR_delisted_875018,1,20200511,122200,29.6750000,29.6750000,29.6750000,29.6750000,100
US1.TWTR_delisted_875018,1,20200511,122300,29.6900000,29.6900000,29.6900000,29.6900000,600
US1.TWTR_delisted_875018,1,20200511,122400,29.6800000,29.6800000,29.6200000,29.6300000,3021
US1.TWTR_delisted_875018,1,20200511,122600,29.6400000,29.6500000,29.6400000,29.6500000,1442
US1.TWTR_delisted_875018,1,20200511,122700,29.6600000,29.6600000,29.6600000,29.6600000,700
US1.TWTR_delisted_875018,1,20200511,122800,29.6950000,29.6950000,29.6900000,29.6900000,300
US1.TWTR_delisted_875018,1,20200511,122900,29.6800000,29.6900000,29.6800000,29.6900000,700
US1.TWTR_delisted_875018,1,20200511,123000,29.7100000,29.7150000,29.7100000,29.7150000,400
US1.TWTR_delisted_875018,1,20200511,123100,29.7300000,29.7400000,29.7300000,29.7350000,300
US1.TWTR_delisted_875018,1,20200511,123300,29.7050000,29.7100000,29.7000000,29.7000000,400
US1.TWTR_delisted_875018,1,20200511,123400,29.7000000,29.7000000,29.6900000,29.6900000,1000
US1.TWTR_delisted_875018,1,20200511,123500,29.7000000,29.7000000,29.7000000,29.7000000,100
US1.TWTR_delisted_875018,1,20200511,123600,29.7000000,29.7000000,29.6900000,29.6900000,400
US1.TWTR_delisted_875018,1,20200511,123800,29.6900000,29.7000000,29.6900000,29.7000000,800
US1.TWTR_delisted_875018,1,20200511,123900,29.6950000,29.7250000,29.6950000,29.7200000,830
US1.TWTR_delisted_875018,1,20200511,124000,29.7250000,29.7250000,29.7100000,29.7100000,400
US1.TWTR_delisted_875018,1,20200511,124100,29.7000000,29.7000000,29.7000000,29.7000000,1000
US1.TWTR_delisted_875018,1,20200511,124200,29.7100000,29.7100000,29.7100000,29.7100000,807
US1.TWTR_delisted_875018,1,20200511,124300,29.7100000,29.7100000,29.7050000,29.7100000,995
US1.TWTR_delisted_875018,1,20200511,124500,29.7000000,29.7000000,29.7000000,29.7000000,200
US1.TWTR_delisted_875018,1,20200511,124700,29.7300000,29.7300000,29.7300000,29.7300000,193
US1.TWTR_delisted_875018,1,20200511,124800,29.7200000,29.7200000,29.7000000,29.7000000,928
US1.TWTR_delisted_875018,1,20200511,124900,29.6800000,29.6800000,29.6500000,29.6500000,1300
US1.TWTR_delisted_875018,1,20200511,125000,29.6500000,29.6500000,29.6500000,29.6500000,200
US1.TWTR_delisted_875018,1,20200511,125100,29.6300000,29.6300000,29.6300000,29.6300000,300
US1.TWTR_delisted_875018,1,20200511,125300,29.6800000,29.6800000,29.6800000,29.6800000,700
US1.TWTR_delisted_875018,1,20200511,125400,29.6700000,29.6700000,29.6700000,29.6700000,100
US1.TWTR_delisted_875018,1,20200511,125500,29.6800000,29.6800000,29.6800000,29.6800000,100
US1.TWTR_delisted_875018,1,20200511,125700,29.6900000,29.6900000,29.6900000,29.6900000,300
US1.TWTR_delisted_875018,1,20200511,125900,29.6900000,29.6900000,29.6900000,29.6900000,452
US1.TWTR_delisted_875018,1,20200511,130000,29.6900000,29.7100000,29.6900000,29.7100000,440
US1.TWTR_delisted_875018,1,20200511,130100,29.7100000,29.7100000,29.7000000,29.7000000,837
US1.TWTR_delisted_875018,1,20200511,130200,29.6900000,29.6900000,29.6900000,29.6900000,398
US1.TWTR_delisted_875018,1,20200511,130300,29.6900000,29.6900000,29.6900000,29.6900000,400
US1.TWTR_delisted_875018,1,20200511,130400,29.7000000,29.7100000,29.7000000,29.7100000,445
US1.TWTR_delisted_875018,1,20200511,130500,29.6900000,29.6900000,29.6900000,29.6900000,200
US1.TWTR_delisted_875018,1,20200511,130600,29.6900000,29.6900000,29.6900000,29.6900000,100
US1.TWTR_delisted_875018,1,20200511,130700,29.6800000,29.6800000,29.6800000,29.6800000,1106
US1.TWTR_delisted_875018,1,20200511,130800,29.6800000,29.6900000,29.6800000,29.6900000,600
US1.TWTR_delisted_875018,1,20200511,131000,29.7000000,29.7000000,29.7000000,29.7000000,100
US1.TWTR_delisted_875018,1,20200511,131100,29.7000000,29.7000000,29.7000000,29.7000000,100
US1.TWTR_delisted_875018,1,20200511,131200,29.7000000,29.7000000,29.7000000,29.7000000,200
US1.TWTR_delisted_875018,1,20200511,131400,29.6900000,29.6900000,29.6700000,29.6700000,600
US1.TWTR_delisted_875018,1,20200511,131500,29.6700000,29.6700000,29.6700000,29.6700000,400
US1.TWTR_delisted_875018,1,20200511,131600,29.6300000,29.6300000,29.6000000,29.6200000,1700
US1.TWTR_delisted_875018,1,20200511,131700,29.6250000,29.6600000,29.6250000,29.6500000,2900
US1.TWTR_delisted_875018,1,20200511,131800,29.6400000,29.6400000,29.6200000,29.6200000,400
US1.TWTR_delisted_875018,1,20200511,131900,29.6100000,29.6100000,29.6100000,29.6100000,400
US1.TWTR_delisted_875018,1,20200511,132000,29.6150000,29.6200000,29.6150000,29.6200000,200
US1.TWTR_delisted_875018,1,20200511,132100,29.6200000,29.6400000,29.6200000,29.6400000,700
US1.TWTR_delisted_875018,1,20200511,132200,29.6200000,29.6200000,29.6200000,29.6200000,100
US1.TWTR_delisted_875018,1,20200511,132300,29.6200000,29.6200000,29.6200000,29.6200000,100
US1.TWTR_delisted_875018,1,20200511,132400,29.6200000,29.6300000,29.6200000,29.6300000,702
US1.TWTR_delisted_875018,1,20200511,132500,29.6200000,29.6200000,29.6100000,29.6100000,640
US1.TWTR_delisted_875018,1,20200511,132700,29.6200000,29.6300000,29.6200000,29.6300000,300
US1.TWTR_delisted_875018,1,20200511,132800,29.6400000,29.6400000,29.6400000,29.6400000,1646
US1.TWTR_delisted_875018,1,20200511,132900,29.6500000,29.6600000,29.6500000,29.6600000,700
US1.TWTR_delisted_875018,1,20200511,133000,29.6700000,29.6700000,29.6600000,29.6700000,700
US1.TWTR_delisted_875018,1,20200511,133100,29.6800000,29.6900000,29.6750000,29.6750000,3294
US1.TWTR_delisted_875018,1,20200511,133200,29.6900000,29.6900000,29.6900000,29.6900000,1400
US1.TWTR_delisted_875018,1,20200511,133300,29.6800000,29.6800000,29.6800000,29.6800000,100
US1.TWTR_delisted_875018,1,20200511,133400,29.6700000,29.6800000,29.6700000,29.6800000,500
US1.TWTR_delisted_875018,1,20200511,133500,29.6800000,29.6800000,29.6800000,29.6800000,400
US1.TWTR_delisted_875018,1,20200511,133600,29.6950000,29.7000000,29.6900000,29.6900000,1100
US1.TWTR_delisted_875018,1,20200511,133700,29.7050000,29.7100000,29.7000000,29.7100000,300
US1.TWTR_delisted_875018,1,20200511,133800,29.7100000,29.7300000,29.7100000,29.7300000,1000
US1.TWTR_delisted_875018,1,20200511,133900,29.7400000,29.7700000,29.7400000,29.7700000,1902
US1.TWTR_delisted_875018,1,20200511,134000,29.7700000,29.7900000,29.7700000,29.7900000,800
US1.TWTR_delisted_875018,1,20200511,134100,29.7800000,29.7800000,29.7700000,29.7700000,300
US1.TWTR_delisted_875018,1,20200511,134200,29.7500000,29.7800000,29.7500000,29.7800000,2100
US1.TWTR_delisted_875018,1,20200511,134300,29.7600000,29.7600000,29.7600000,29.7600000,100
US1.TWTR_delisted_875018,1,20200511,134400,29.7700000,29.7700000,29.7600000,29.7600000,840
US1.TWTR_delisted_875018,1,20200511,134500,29.7500000,29.7500000,29.7500000,29.7500000,100
US1.TWTR_delisted_875018,1,20200511,134600,29.7600000,29.7800000,29.7600000,29.7700000,5359
US1.TWTR_delisted_875018,1,20200511,134700,29.7600000,29.7600000,29.7600000,29.7600000,300
US1.TWTR_delisted_875018,1,20200511,134800,29.7800000,29.7800000,29.7700000,29.7700000,844
US1.TWTR_delisted_875018,1,20200511,134900,29.7900000,29.7900000,29.7800000,29.7800000,300
US1.TWTR_delisted_875018,1,20200511,135000,29.7700000,29.7700000,29.7600000,29.7600000,500
US1.TWTR_delisted_875018,1,20200511,135100,29.7550000,29.7800000,29.7550000,29.7800000,1000
US1.TWTR_delisted_875018,1,20200511,135300,29.7600000,29.7700000,29.7600000,29.7700000,600
US1.TWTR_delisted_875018,1,20200511,135400,29.7600000,29.7600000,29.7600000,29.7600000,100
US1.TWTR_delisted_875018,1,20200511,135500,29.7600000,29.7600000,29.7600000,29.7600000,200
US1.TWTR_delisted_875018,1,20200511,135600,29.7500000,29.7500000,29.7500000,29.7500000,600
US1.TWTR_delisted_875018,1,20200511,135700,29.7500000,29.7500000,29.7500000,29.7500000,900
US1.TWTR_delisted_875018,1,20200511,135900,29.7400000,29.7400000,29.7400000,29.7400000,100
US1.TWTR_delisted_875018,1,20200511,140000,29.7300000,29.7300000,29.7200000,29.7200000,754
US1.TWTR_delisted_875018,1,20200511,140100,29.7200000,29.7200000,29.7200000,29.7200000,400
US1.TWTR_delisted_875018,1,20200511,140200,29.7300000,29.7350000,29.7300000,29.7350000,200
US1.TWTR_delisted_875018,1,20200511,140300,29.7200000,29.7200000,29.7200000,29.7200000,543
US1.TWTR_delisted_875018,1,20200511,140400,29.7100000,29.7300000,29.7000000,29.7000000,1300
US1.TWTR_delisted_875018,1,20200511,140500,29.6800000,29.6800000,29.6800000,29.6800000,100
US1.TWTR_delisted_875018,1,20200511,140600,29.6800000,29.6800000,29.6500000,29.6500000,900
US1.TWTR_delisted_875018,1,20200511,140700,29.6500000,29.6500000,29.6300000,29.6300000,400
US1.TWTR_delisted_875018,1,20200511,140800,29.6300000,29.6400000,29.6300000,29.6400000,719
US1.TWTR_delisted_875018,1,20200511,141000,29.6400000,29.6650000,29.6400000,29.6600000,2090
US1.TWTR_delisted_875018,1,20200511,141100,29.6700000,29.6700000,29.6550000,29.6550000,1600
US1.TWTR_delisted_875018,1,20200511,141200,29.6700000,29.6850000,29.6700000,29.6750000,900
US1.TWTR_delisted_875018,1,20200511,141300,29.6700000,29.6700000,29.6700000,29.6700000,100
US1.TWTR_delisted_875018,1,20200511,141400,29.6600000,29.6700000,29.6600000,29.6650000,800
US1.TWTR_delisted_875018,1,20200511,141500,29.6500000,29.6500000,29.6500000,29.6500000,200
US1.TWTR_delisted_875018,1,20200511,141600,29.6400000,29.6400000,29.6300000,29.6400000,1448
US1.TWTR_delisted_875018,1,20200511,141700,29.6300000,29.6300000,29.6250000,29.6250000,800
US1.TWTR_delisted_875018,1,20200511,141900,29.6100000,29.6200000,29.6100000,29.6200000,816
US1.TWTR_delisted_875018,1,20200511,142000,29.6100000,29.6100000,29.6000000,29.6000000,427
US1.TWTR_delisted_875018,1,20200511,142100,29.5900000,29.5900000,29.5900000,29.5900000,342
US1.TWTR_delisted_875018,1,20200511,142300,29.6000000,29.6300000,29.6000000,29.6300000,1340
US1.TWTR_delisted_875018,1,20200511,142400,29.6300000,29.6500000,29.6300000,29.6500000,200
US1.TWTR_delisted_875018,1,20200511,142600,29.6600000,29.6600000,29.6600000,29.6600000,400
US1.TWTR_delisted_875018,1,20200511,142700,29.6800000,29.6800000,29.6500000,29.6500000,1300
US1.TWTR_delisted_875018,1,20200511,142800,29.6550000,29.6550000,29.6400000,29.6500000,300
US1.TWTR_delisted_875018,1,20200511,142900,29.6300000,29.6300000,29.6200000,29.6200000,1200
US1.TWTR_delisted_875018,1,20200511,143000,29.6200000,29.6200000,29.6200000,29.6200000,200
US1.TWTR_delisted_875018,1,20200511,143100,29.6200000,29.6600000,29.6200000,29.6600000,1100
US1.TWTR_delisted_875018,1,20200511,143200,29.6600000,29.6600000,29.6500000,29.6500000,1137
US1.TWTR_delisted_875018,1,20200511,143300,29.6500000,29.6600000,29.6500000,29.6600000,700
US1.TWTR_delisted_875018,1,20200511,143400,29.6800000,29.6800000,29.6800000,29.6800000,314
US1.TWTR_delisted_875018,1,20200511,143500,29.6800000,29.6800000,29.6800000,29.6800000,200
US1.TWTR_delisted_875018,1,20200511,143600,29.6950000,29.6950000,29.6800000,29.6800000,1299
US1.TWTR_delisted_875018,1,20200511,143700,29.6700000,29.6800000,29.6700000,29.6800000,1600
US1.TWTR_delisted_875018,1,20200511,143800,29.7000000,29.7250000,29.7000000,29.7250000,933
US1.TWTR_delisted_875018,1,20200511,143900,29.7200000,29.7200000,29.7200000,29.7200000,500
US1.TWTR_delisted_875018,1,20200511,144000,29.7300000,29.7300000,29.7200000,29.7200000,439
US1.TWTR_delisted_875018,1,20200511,144100,29.7200000,29.7200000,29.7100000,29.7100000,1000
US1.TWTR_delisted_875018,1,20200511,144200,29.7300000,29.7300000,29.7300000,29.7300000,590
US1.TWTR_delisted_875018,1,20200511,144300,29.7250000,29.7250000,29.7200000,29.7200000,400
US1.TWTR_delisted_875018,1,20200511,144400,29.7300000,29.7300000,29.7200000,29.7200000,770
US1.TWTR_delisted_875018,1,20200511,144500,29.7200000,29.7300000,29.7200000,29.7300000,700
US1.TWTR_delisted_875018,1,20200511,144600,29.7300000,29.7300000,29.7200000,29.7200000,400
US1.TWTR_delisted_875018,1,20200511,144700,29.7400000,29.7400000,29.7200000,29.7300000,1099
US1.TWTR_delisted_875018,1,20200511,144900,29.7500000,29.7600000,29.7500000,29.7600000,924
US1.TWTR_delisted_875018,1,20200511,145000,29.7650000,29.7800000,29.7650000,29.7800000,748
US1.TWTR_delisted_875018,1,20200511,145100,29.7600000,29.7600000,29.7500000,29.7600000,1800
US1.TWTR_delisted_875018,1,20200511,145200,29.7500000,29.7500000,29.7500000,29.7500000,300
US1.TWTR_delisted_875018,1,20200511,145300,29.7600000,29.7600000,29.7600000,29.7600000,100
US1.TWTR_delisted_875018,1,20200511,145400,29.7500000,29.7500000,29.7400000,29.7400000,600
US1.TWTR_delisted_875018,1,20200511,145500,29.7300000,29.7500000,29.7300000,29.7500000,600
US1.TWTR_delisted_875018,1,20200511,145600,29.7500000,29.7500000,29.7500000,29.7500000,100
US1.TWTR_delisted_875018,1,20200511,145700,29.7400000,29.7500000,29.7400000,29.7400000,900
US1.TWTR_delisted_875018,1,20200511,145800,29.7400000,29.7400000,29.7400000,29.7400000,200
US1.TWTR_delisted_875018,1,20200511,150000,29.7400000,29.7400000,29.7400000,29.7400000,100
US1.TWTR_delisted_875018,1,20200511,150100,29.7400000,29.7800000,29.7400000,29.7800000,1512
US1.TWTR_delisted_875018,1,20200511,150200,29.7800000,29.8100000,29.7800000,29.8000000,501
US1.TWTR_delisted_875018,1,20200511,150300,29.8100000,29.8100000,29.7300000,29.7700000,14939
US1.TWTR_delisted_875018,1,20200511,150400,29.7600000,29.7600000,29.7500000,29.7500000,490
US1.TWTR_delisted_875018,1,20200511,150500,29.7500000,29.7500000,29.7500000,29.7500000,1300
US1.TWTR_delisted_875018,1,20200511,150600,29.7500000,29.7500000,29.7500000,29.7500000,300
US1.TWTR_delisted_875018,1,20200511,150700,29.7800000,29.8000000,29.7800000,29.8000000,1000
US1.TWTR_delisted_875018,1,20200511,150800,29.8150000,29.8150000,29.8100000,29.8100000,1599
US1.TWTR_delisted_875018,1,20200511,150900,29.8100000,29.8100000,29.8050000,29.8050000,700
US1.TWTR_delisted_875018,1,20200511,151000,29.8200000,29.8300000,29.8200000,29.8300000,1700
US1.TWTR_delisted_875018,1,20200511,151100,29.8500000,29.8550000,29.8300000,29.8350000,1000
US1.TWTR_delisted_875018,1,20200511,151200,29.8400000,29.8400000,29.8200000,29.8200000,3100
US1.TWTR_delisted_875018,1,20200511,151300,29.8100000,29.8300000,29.8100000,29.8200000,1194
US1.TWTR_delisted_875018,1,20200511,151400,29.8150000,29.8150000,29.8150000,29.8150000,300
US1.TWTR_delisted_875018,1,20200511,151500,29.8100000,29.8100000,29.8100000,29.8100000,100
US1.TWTR_delisted_875018,1,20200511,151600,29.8250000,29.8300000,29.8100000,29.8300000,3300
US1.TWTR_delisted_875018,1,20200511,151700,29.8500000,29.8500000,29.8400000,29.8400000,1267
US1.TWTR_delisted_875018,1,20200511,151800,29.8400000,29.8400000,29.8400000,29.8400000,1200
US1.TWTR_delisted_875018,1,20200511,151900,29.8600000,29.8900000,29.8600000,29.8800000,3996
US1.TWTR_delisted_875018,1,20200511,152000,29.8800000,29.8800000,29.8300000,29.8500000,1400
US1.TWTR_delisted_875018,1,20200511,152100,29.8500000,29.8500000,29.8400000,29.8500000,1700
US1.TWTR_delisted_875018,1,20200511,152200,29.8500000,29.8600000,29.8300000,29.8400000,5933
US1.TWTR_delisted_875018,1,20200511,152300,29.8400000,29.8900000,29.8400000,29.8900000,21517
US1.TWTR_delisted_875018,1,20200511,152400,29.8800000,29.8800000,29.8700000,29.8800000,1100
US1.TWTR_delisted_875018,1,20200511,152500,29.8900000,29.8900000,29.8800000,29.8800000,1600
US1.TWTR_delisted_875018,1,20200511,152600,29.8800000,29.8800000,29.8400000,29.8500000,1300
US1.TWTR_delisted_875018,1,20200511,152700,29.8450000,29.8600000,29.8450000,29.8600000,1100
US1.TWTR_delisted_875018,1,20200511,152800,29.8400000,29.8450000,29.8400000,29.8450000,600
US1.TWTR_delisted_875018,1,20200511,152900,29.8500000,29.8700000,29.8500000,29.8700000,1739
US1.TWTR_delisted_875018,1,20200511,153000,29.8800000,29.8800000,29.8600000,29.8600000,600
US1.TWTR_delisted_875018,1,20200511,153100,29.8600000,29.8700000,29.8500000,29.8700000,1800
US1.TWTR_delisted_875018,1,20200511,153200,29.8700000,29.8700000,29.8150000,29.8200000,2900
US1.TWTR_delisted_875018,1,20200511,153300,29.8200000,29.8350000,29.8150000,29.8200000,1988
US1.TWTR_delisted_875018,1,20200511,153400,29.8100000,29.8200000,29.8100000,29.8200000,1400
US1.TWTR_delisted_875018,1,20200511,153500,29.7850000,29.7900000,29.7800000,29.7850000,4629
US1.TWTR_delisted_875018,1,20200511,153600,29.7800000,29.7950000,29.7600000,29.7600000,2727
US1.TWTR_delisted_875018,1,20200511,153700,29.7500000,29.7500000,29.7100000,29.7300000,8755
US1.TWTR_delisted_875018,1,20200511,153800,29.7350000,29.7450000,29.7350000,29.7400000,3127
US1.TWTR_delisted_875018,1,20200511,153900,29.7300000,29.7500000,29.7300000,29.7500000,1591
US1.TWTR_delisted_875018,1,20200511,154000,29.7600000,29.7900000,29.7600000,29.7900000,2000
US1.TWTR_delisted_875018,1,20200511,154100,29.8100000,29.8100000,29.8000000,29.8100000,1309
US1.TWTR_delisted_875018,1,20200511,154200,29.8050000,29.8050000,29.7700000,29.7800000,3100
US1.TWTR_delisted_875018,1,20200511,154300,29.7900000,29.7900000,29.7500000,29.7500000,500
US1.TWTR_delisted_875018,1,20200511,154400,29.7300000,29.7400000,29.7200000,29.7400000,2707
US1.TWTR_delisted_875018,1,20200511,154500,29.7500000,29.7500000,29.7500000,29.7500000,1459
US1.TWTR_delisted_875018,1,20200511,154600,29.7500000,29.7900000,29.7450000,29.7900000,2500
US1.TWTR_delisted_875018,1,20200511,154700,29.7650000,29.7700000,29.7650000,29.7700000,348
US1.TWTR_delisted_875018,1,20200511,154800,29.7800000,29.7850000,29.7700000,29.7700000,948
US1.TWTR_delisted_875018,1,20200511,154900,29.7600000,29.7800000,29.7500000,29.7500000,1000
US1.TWTR_delisted_875018,1,20200511,155000,29.7500000,29.7500000,29.7300000,29.7300000,715
US1.TWTR_delisted_875018,1,20200511,155100,29.7200000,29.7650000,29.7100000,29.7600000,10471
US1.TWTR_delisted_875018,1,20200511,155200,29.7750000,29.7900000,29.7750000,29.7900000,2500
US1.TWTR_delisted_875018,1,20200511,155300,29.7900000,29.7900000,29.7750000,29.7750000,5707
US1.TWTR_delisted_875018,1,20200511,155400,29.7800000,29.7900000,29.7750000,29.7800000,5074
US1.TWTR_delisted_875018,1,20200511,155500,29.7850000,29.7850000,29.7500000,29.7500000,900
US1.TWTR_delisted_875018,1,20200511,155600,29.7500000,29.7600000,29.7500000,29.7500000,2201
US1.TWTR_delisted_875018,1,20200511,155700,29.7500000,29.7500000,29.7450000,29.7450000,880
US1.TWTR_delisted_875018,1,20200511,155800,29.7400000,29.7450000,29.7400000,29.7400000,1994
US1.TWTR_delisted_875018,1,20200511,155900,29.7400000,29.7400000,29.7350000,29.7350000,1700
US1.TWTR_delisted_875018,1,20200511,160000,29.7400000,29.7400000,29.7000000,29.7000000,4176
US1.TWTR_delisted_875018,1,20200512,093100,29.8400000,29.8900000,29.7700000,29.8900000,6048
US1.TWTR_delisted_875018,1,20200512,093200,29.8550000,29.9000000,29.8550000,29.8800000,4812
US1.TWTR_delisted_875018,1,20200512,093300,29.8700000,29.8900000,29.8300000,29.8400000,6300
US1.TWTR_delisted_875018,1,20200512,093400,29.8750000,29.9000000,29.8400000,29.8700000,7383
US1.TWTR_delisted_875018,1,20200512,093500,29.8600000,29.8700000,29.8400000,29.8600000,5563
US1.TWTR_delisted_875018,1,20200512,093600,29.8550000,29.8800000,29.8050000,29.8700000,2900
US1.TWTR_delisted_875018,1,20200512,093700,29.8600000,29.8600000,29.7100000,29.7100000,4362
US1.TWTR_delisted_875018,1,20200512,093800,29.7000000,29.7000000,29.6250000,29.6250000,2600
US1.TWTR_delisted_875018,1,20200512,093900,29.6250000,29.6250000,29.4950000,29.5400000,10143
US1.TWTR_delisted_875018,1,20200512,094000,29.5100000,29.5100000,29.4850000,29.4900000,8873
US1.TWTR_delisted_875018,1,20200512,094100,29.5000000,29.5200000,29.4550000,29.4800000,7225
US1.TWTR_delisted_875018,1,20200512,094200,29.4900000,29.5800000,29.4900000,29.5800000,7575
US1.TWTR_delisted_875018,1,20200512,094300,29.5600000,29.5900000,29.5400000,29.5500000,11499
US1.TWTR_delisted_875018,1,20200512,094400,29.5250000,29.5700000,29.5200000,29.5600000,3300
US1.TWTR_delisted_875018,1,20200512,094500,29.5400000,29.5700000,29.5300000,29.5700000,7600
US1.TWTR_delisted_875018,1,20200512,094600,29.5900000,29.6600000,29.5500000,29.5500000,8672
US1.TWTR_delisted_875018,1,20200512,094700,29.5300000,29.5300000,29.5100000,29.5100000,4452
US1.TWTR_delisted_875018,1,20200512,094800,29.5050000,29.5300000,29.4500000,29.5100000,4740
US1.TWTR_delisted_875018,1,20200512,094900,29.4600000,29.4900000,29.4550000,29.4900000,3482
US1.TWTR_delisted_875018,1,20200512,095000,29.4900000,29.5300000,29.4200000,29.4200000,3700
US1.TWTR_delisted_875018,1,20200512,095100,29.4300000,29.4300000,29.3600000,29.3600000,3000
US1.TWTR_delisted_875018,1,20200512,095200,29.3500000,29.3500000,29.2600000,29.2650000,3494
US1.TWTR_delisted_875018,1,20200512,095300,29.2800000,29.2800000,29.1700000,29.2250000,13869
US1.TWTR_delisted_875018,1,20200512,095400,29.2300000,29.2650000,29.1500000,29.1500000,14059
US1.TWTR_delisted_875018,1,20200512,095500,29.1050000,29.1700000,29.0900000,29.1700000,12967
US1.TWTR_delisted_875018,1,20200512,095600,29.1650000,29.1750000,29.1600000,29.1700000,3116
US1.TWTR_delisted_875018,1,20200512,095700,29.1600000,29.2000000,29.1500000,29.2000000,7213
US1.TWTR_delisted_875018,1,20200512,095800,29.1700000,29.2400000,29.1600000,29.2300000,2600
US1.TWTR_delisted_875018,1,20200512,095900,29.2300000,29.2700000,29.2100000,29.2700000,1700
US1.TWTR_delisted_875018,1,20200512,100000,29.3000000,29.3300000,29.2900000,29.3200000,2300
US1.TWTR_delisted_875018,1,20200512,100100,29.3100000,29.3100000,29.2600000,29.2600000,3279
US1.TWTR_delisted_875018,1,20200512,100200,29.2450000,29.2450000,29.2100000,29.2200000,1300
US1.TWTR_delisted_875018,1,20200512,100300,29.2150000,29.2200000,29.1700000,29.1700000,4061
US1.TWTR_delisted_875018,1,20200512,100400,29.1700000,29.1700000,29.1300000,29.1300000,3300
US1.TWTR_delisted_875018,1,20200512,100500,29.1350000,29.2000000,29.1100000,29.2000000,5241
US1.TWTR_delisted_875018,1,20200512,100600,29.2050000,29.2200000,29.1700000,29.1700000,3373
US1.TWTR_delisted_875018,1,20200512,100700,29.2100000,29.2400000,29.2100000,29.2300000,600
US1.TWTR_delisted_875018,1,20200512,100800,29.2500000,29.3100000,29.2500000,29.2950000,2405
US1.TWTR_delisted_875018,1,20200512,100900,29.2400000,29.2800000,29.2300000,29.2500000,3183
US1.TWTR_delisted_875018,1,20200512,101000,29.2700000,29.2700000,29.2400000,29.2500000,1477
US1.TWTR_delisted_875018,1,20200512,101100,29.2800000,29.3000000,29.1900000,29.1900000,1900
US1.TWTR_delisted_875018,1,20200512,101200,29.1800000,29.2600000,29.1800000,29.2600000,1495
US1.TWTR_delisted_875018,1,20200512,101300,29.2600000,29.2700000,29.2300000,29.2700000,1200
US1.TWTR_delisted_875018,1,20200512,101400,29.2600000,29.2800000,29.2500000,29.2800000,1035
US1.TWTR_delisted_875018,1,20200512,101500,29.2800000,29.2900000,29.2800000,29.2900000,1200
US1.TWTR_delisted_875018,1,20200512,101600,29.2700000,29.3100000,29.2700000,29.3000000,3655
US1.TWTR_delisted_875018,1,20200512,101700,29.2900000,29.2900000,29.2450000,29.2600000,2728
US1.TWTR_delisted_875018,1,20200512,101800,29.2600000,29.2800000,29.2300000,29.2800000,1705
US1.TWTR_delisted_875018,1,20200512,101900,29.2750000,29.2800000,29.2600000,29.2800000,1400
US1.TWTR_delisted_875018,1,20200512,102000,29.2900000,29.2900000,29.2700000,29.2700000,800
US1.TWTR_delisted_875018,1,20200512,102100,29.2600000,29.2900000,29.2600000,29.2900000,1965
US1.TWTR_delisted_875018,1,20200512,102200,29.3200000,29.3300000,29.3100000,29.3100000,2365
US1.TWTR_delisted_875018,1,20200512,102300,29.3200000,29.3300000,29.2900000,29.2900000,1300
US1.TWTR_delisted_875018,1,20200512,102400,29.2600000,29.2600000,29.2600000,29.2600000,1300
US1.TWTR_delisted_875018,1,20200512,102500,29.2600000,29.2600000,29.2200000,29.2200000,1300
US1.TWTR_delisted_875018,1,20200512,102600,29.2300000,29.2600000,29.2300000,29.2500000,3698
US1.TWTR_delisted_875018,1,20200512,102700,29.2300000,29.2400000,29.1900000,29.1900000,3498
US1.TWTR_delisted_875018,1,20200512,102800,29.1800000,29.1800000,29.1400000,29.1500000,1901
US1.TWTR_delisted_875018,1,20200512,102900,29.1500000,29.1500000,29.1400000,29.1500000,600
US1.TWTR_delisted_875018,1,20200512,103000,29.1500000,29.2200000,29.1500000,29.2200000,1727
US1.TWTR_delisted_875018,1,20200512,103100,29.2100000,29.2400000,29.1900000,29.2400000,3391
US1.TWTR_delisted_875018,1,20200512,103200,29.2200000,29.2600000,29.2200000,29.2600000,1804
US1.TWTR_delisted_875018,1,20200512,103300,29.2700000,29.3100000,29.2700000,29.3100000,701
US1.TWTR_delisted_875018,1,20200512,103400,29.3000000,29.3000000,29.2700000,29.2700000,1000
US1.TWTR_delisted_875018,1,20200512,103500,29.2700000,29.2900000,29.2700000,29.2900000,700
US1.TWTR_delisted_875018,1,20200512,103600,29.2900000,29.3400000,29.2700000,29.3400000,7800
US1.TWTR_delisted_875018,1,20200512,103700,29.3400000,29.3600000,29.3400000,29.3600000,4627
US1.TWTR_delisted_875018,1,20200512,103800,29.3500000,29.3500000,29.3400000,29.3500000,2900
US1.TWTR_delisted_875018,1,20200512,103900,29.3500000,29.3500000,29.3400000,29.3500000,3916
US1.TWTR_delisted_875018,1,20200512,104000,29.3400000,29.3500000,29.3300000,29.3500000,3964
US1.TWTR_delisted_875018,1,20200512,104100,29.3400000,29.3900000,29.3400000,29.3900000,1100
US1.TWTR_delisted_875018,1,20200512,104200,29.3600000,29.3800000,29.3600000,29.3800000,400
US1.TWTR_delisted_875018,1,20200512,104300,29.3900000,29.4000000,29.3400000,29.3600000,900
US1.TWTR_delisted_875018,1,20200512,104400,29.3600000,29.3900000,29.3600000,29.3800000,1100
US1.TWTR_delisted_875018,1,20200512,104500,29.3500000,29.3700000,29.3500000,29.3700000,700
US1.TWTR_delisted_875018,1,20200512,104600,29.3900000,29.4100000,29.3900000,29.4000000,1610
US1.TWTR_delisted_875018,1,20200512,104800,29.3800000,29.3800000,29.3550000,29.3550000,300
US1.TWTR_delisted_875018,1,20200512,104900,29.3700000,29.3700000,29.3400000,29.3400000,600
US1.TWTR_delisted_875018,1,20200512,105000,29.3000000,29.3000000,29.3000000,29.3000000,200
US1.TWTR_delisted_875018,1,20200512,105100,29.3500000,29.3500000,29.3500000,29.3500000,153
US1.TWTR_delisted_875018,1,20200512,105200,29.3700000,29.3700000,29.3700000,29.3700000,100
US1.TWTR_delisted_875018,1,20200512,105300,29.3600000,29.3700000,29.3600000,29.3700000,300
US1.TWTR_delisted_875018,1,20200512,105400,29.3500000,29.3800000,29.3500000,29.3700000,1900
US1.TWTR_delisted_875018,1,20200512,105600,29.4200000,29.4300000,29.4200000,29.4300000,1192
US1.TWTR_delisted_875018,1,20200512,105700,29.4200000,29.4350000,29.4200000,29.4300000,1200
US1.TWTR_delisted_875018,1,20200512,105800,29.4300000,29.4400000,29.4300000,29.4400000,2600
US1.TWTR_delisted_875018,1,20200512,105900,29.4500000,29.4900000,29.4500000,29.4500000,2200
US1.TWTR_delisted_875018,1,20200512,110000,29.4400000,29.4800000,29.4400000,29.4600000,700
US1.TWTR_delisted_875018,1,20200512,110100,29.4700000,29.5100000,29.4700000,29.5100000,2259
US1.TWTR_delisted_875018,1,20200512,110200,29.5100000,29.5100000,29.5100000,29.5100000,428
US1.TWTR_delisted_875018,1,20200512,110300,29.5200000,29.5200000,29.5100000,29.5100000,900
US1.TWTR_delisted_875018,1,20200512,110400,29.5050000,29.5500000,29.5000000,29.5300000,4066
US1.TWTR_delisted_875018,1,20200512,110500,29.5350000,29.5400000,29.5300000,29.5300000,1500
US1.TWTR_delisted_875018,1,20200512,110600,29.5500000,29.5500000,29.5500000,29.5500000,600
US1.TWTR_delisted_875018,1,20200512,110700,29.5300000,29.5300000,29.5200000,29.5300000,1900
US1.TWTR_delisted_875018,1,20200512,110800,29.5400000,29.5400000,29.5050000,29.5050000,800
US1.TWTR_delisted_875018,1,20200512,110900,29.4900000,29.5050000,29.4900000,29.5000000,921
US1.TWTR_delisted_875018,1,20200512,111000,29.5000000,29.5300000,29.5000000,29.5300000,1400
US1.TWTR_delisted_875018,1,20200512,111100,29.5300000,29.5700000,29.5300000,29.5550000,4045
US1.TWTR_delisted_875018,1,20200512,111200,29.5350000,29.5450000,29.5350000,29.5450000,800
US1.TWTR_delisted_875018,1,20200512,111300,29.5550000,29.5700000,29.5550000,29.5550000,1400
US1.TWTR_delisted_875018,1,20200512,111400,29.5450000,29.5500000,29.5350000,29.5500000,1300
US1.TWTR_delisted_875018,1,20200512,111500,29.5400000,29.5600000,29.5400000,29.5600000,800
US1.TWTR_delisted_875018,1,20200512,111600,29.5500000,29.5500000,29.5300000,29.5300000,3099
US1.TWTR_delisted_875018,1,20200512,111700,29.5300000,29.5400000,29.5300000,29.5400000,500
US1.TWTR_delisted_875018,1,20200512,111800,29.5300000,29.5300000,29.5200000,29.5200000,500
US1.TWTR_delisted_875018,1,20200512,111900,29.5100000,29.5100000,29.5100000,29.5100000,200
US1.TWTR_delisted_875018,1,20200512,112000,29.5400000,29.5600000,29.5300000,29.5600000,501
US1.TWTR_delisted_875018,1,20200512,112100,29.5600000,29.5650000,29.5600000,29.5600000,1200
US1.TWTR_delisted_875018,1,20200512,112200,29.5600000,29.5900000,29.5500000,29.5900000,1521
US1.TWTR_delisted_875018,1,20200512,112300,29.5900000,29.6000000,29.5800000,29.6000000,1100
US1.TWTR_delisted_875018,1,20200512,112400,29.5900000,29.5900000,29.5800000,29.5800000,900
US1.TWTR_delisted_875018,1,20200512,112500,29.5700000,29.5900000,29.5700000,29.5900000,900
US1.TWTR_delisted_875018,1,20200512,112600,29.6200000,29.6400000,29.6200000,29.6400000,1480
US1.TWTR_delisted_875018,1,20200512,112700,29.6300000,29.6700000,29.6300000,29.6700000,2400
US1.TWTR_delisted_875018,1,20200512,112800,29.6550000,29.6550000,29.6300000,29.6300000,1100
US1.TWTR_delisted_875018,1,20200512,112900,29.6300000,29.6400000,29.6300000,29.6400000,200
US1.TWTR_delisted_875018,1,20200512,113000,29.6700000,29.6700000,29.6700000,29.6700000,500
US1.TWTR_delisted_875018,1,20200512,113100,29.6550000,29.6600000,29.6400000,29.6450000,5000
US1.TWTR_delisted_875018,1,20200512,113200,29.6400000,29.6400000,29.6200000,29.6200000,4554
US1.TWTR_delisted_875018,1,20200512,113300,29.6000000,29.6000000,29.6000000,29.6000000,2000
US1.TWTR_delisted_875018,1,20200512,113400,29.6000000,29.6000000,29.5900000,29.6000000,2750
US1.TWTR_delisted_875018,1,20200512,113500,29.5700000,29.6000000,29.5500000,29.5500000,4509
US1.TWTR_delisted_875018,1,20200512,113600,29.5400000,29.5700000,29.5400000,29.5700000,400
US1.TWTR_delisted_875018,1,20200512,113700,29.5700000,29.5700000,29.5700000,29.5700000,100
US1.TWTR_delisted_875018,1,20200512,113800,29.5650000,29.5700000,29.5650000,29.5700000,200
US1.TWTR_delisted_875018,1,20200512,113900,29.5600000,29.5900000,29.5600000,29.5750000,404
US1.TWTR_delisted_875018,1,20200512,114000,29.5650000,29.5850000,29.5600000,29.5850000,700
US1.TWTR_delisted_875018,1,20200512,114100,29.5850000,29.5850000,29.5650000,29.5650000,1300
US1.TWTR_delisted_875018,1,20200512,114200,29.5600000,29.5600000,29.5450000,29.5600000,1400
US1.TWTR_delisted_875018,1,20200512,114300,29.5400000,29.5900000,29.5400000,29.5900000,1733
US1.TWTR_delisted_875018,1,20200512,114400,29.5550000,29.5900000,29.5550000,29.5900000,723
US1.TWTR_delisted_875018,1,20200512,114500,29.5900000,29.5900000,29.5650000,29.5650000,300
US1.TWTR_delisted_875018,1,20200512,114600,29.5550000,29.5650000,29.5300000,29.5300000,1121
US1.TWTR_delisted_875018,1,20200512,114700,29.5150000,29.5200000,29.5150000,29.5200000,545
US1.TWTR_delisted_875018,1,20200512,114800,29.5150000,29.5300000,29.5150000,29.5300000,707
US1.TWTR_delisted_875018,1,20200512,114900,29.5100000,29.5100000,29.5000000,29.5100000,1300
US1.TWTR_delisted_875018,1,20200512,115000,29.5050000,29.5200000,29.5050000,29.5100000,1220
US1.TWTR_delisted_875018,1,20200512,115100,29.5050000,29.5250000,29.5000000,29.5250000,937
US1.TWTR_delisted_875018,1,20200512,115200,29.5250000,29.5850000,29.5250000,29.5800000,1455
US1.TWTR_delisted_875018,1,20200512,115300,29.5800000,29.5800000,29.5600000,29.5600000,1100
US1.TWTR_delisted_875018,1,20200512,115400,29.5650000,29.5800000,29.5650000,29.5800000,824
US1.TWTR_delisted_875018,1,20200512,115500,29.5750000,29.5800000,29.5750000,29.5800000,300
US1.TWTR_delisted_875018,1,20200512,115600,29.5850000,29.6100000,29.5850000,29.6100000,1000
US1.TWTR_delisted_875018,1,20200512,115700,29.6050000,29.6100000,29.6050000,29.6100000,300
US1.TWTR_delisted_875018,1,20200512,115800,29.5900000,29.5950000,29.5850000,29.5950000,1600
US1.TWTR_delisted_875018,1,20200512,115900,29.5950000,29.6000000,29.5950000,29.6000000,200
US1.TWTR_delisted_875018,1,20200512,120000,29.6150000,29.6200000,29.6150000,29.6200000,498
US1.TWTR_delisted_875018,1,20200512,120100,29.6100000,29.6100000,29.6000000,29.6050000,800
US1.TWTR_delisted_875018,1,20200512,120200,29.6150000,29.6500000,29.6150000,29.6450000,1800
US1.TWTR_delisted_875018,1,20200512,120300,29.6500000,29.6800000,29.6500000,29.6800000,1183
US1.TWTR_delisted_875018,1,20200512,120400,29.6700000,29.6700000,29.6500000,29.6550000,3239
US1.TWTR_delisted_875018,1,20200512,120500,29.6550000,29.6700000,29.6550000,29.6650000,1000
US1.TWTR_delisted_875018,1,20200512,120600,29.6650000,29.6850000,29.6650000,29.6850000,500
US1.TWTR_delisted_875018,1,20200512,120700,29.6800000,29.6800000,29.6500000,29.6550000,1900
US1.TWTR_delisted_875018,1,20200512,120800,29.6550000,29.6950000,29.6550000,29.6950000,1707
US1.TWTR_delisted_875018,1,20200512,120900,29.6900000,29.7000000,29.6800000,29.6900000,1526
US1.TWTR_delisted_875018,1,20200512,121000,29.6900000,29.6900000,29.6800000,29.6900000,800
US1.TWTR_delisted_875018,1,20200512,121100,29.7050000,29.7100000,29.7000000,29.7000000,1700
US1.TWTR_delisted_875018,1,20200512,121200,29.6700000,29.6800000,29.6700000,29.6800000,400
US1.TWTR_delisted_875018,1,20200512,121300,29.6850000,29.7000000,29.6850000,29.7000000,1100
US1.TWTR_delisted_875018,1,20200512,121400,29.7000000,29.7200000,29.7000000,29.7200000,600
US1.TWTR_delisted_875018,1,20200512,121500,29.7350000,29.7400000,29.7350000,29.7400000,649
US1.TWTR_delisted_875018,1,20200512,121600,29.7300000,29.7300000,29.7100000,29.7100000,1000
US1.TWTR_delisted_875018,1,20200512,121700,29.7150000,29.7350000,29.7150000,29.7350000,800
US1.TWTR_delisted_875018,1,20200512,121800,29.7600000,29.7750000,29.7600000,29.7750000,1400
US1.TWTR_delisted_875018,1,20200512,121900,29.7700000,29.7700000,29.7000000,29.7350000,6992
US1.TWTR_delisted_875018,1,20200512,122000,29.7300000,29.7700000,29.7300000,29.7700000,2830
US1.TWTR_delisted_875018,1,20200512,122100,29.7750000,29.7800000,29.7600000,29.7800000,2722
US1.TWTR_delisted_875018,1,20200512,122200,29.8050000,29.8050000,29.8000000,29.8000000,300
US1.TWTR_delisted_875018,1,20200512,122300,29.8000000,29.8000000,29.7950000,29.7950000,641
US1.TWTR_delisted_875018,1,20200512,122400,29.7900000,29.7900000,29.7700000,29.7800000,1247
US1.TWTR_delisted_875018,1,20200512,122500,29.7850000,29.8200000,29.7850000,29.8200000,2129
US1.TWTR_delisted_875018,1,20200512,122600,29.8250000,29.8350000,29.8100000,29.8100000,1695
US1.TWTR_delisted_875018,1,20200512,122700,29.8100000,29.8150000,29.8050000,29.8050000,945
US1.TWTR_delisted_875018,1,20200512,122800,29.8050000,29.8050000,29.8000000,29.8000000,2143
US1.TWTR_delisted_875018,1,20200512,122900,29.8300000,29.8550000,29.8300000,29.8550000,859
US1.TWTR_delisted_875018,1,20200512,123000,29.8550000,29.8800000,29.8500000,29.8500000,1899
US1.TWTR_delisted_875018,1,20200512,123100,29.8300000,29.8500000,29.8300000,29.8400000,740
US1.TWTR_delisted_875018,1,20200512,123200,29.8300000,29.8300000,29.8200000,29.8300000,1700
US1.TWTR_delisted_875018,1,20200512,123300,29.8100000,29.8100000,29.8100000,29.8100000,127
US1.TWTR_delisted_875018,1,20200512,123400,29.8200000,29.8450000,29.8200000,29.8300000,1000
US1.TWTR_delisted_875018,1,20200512,123500,29.8200000,29.8200000,29.8000000,29.8200000,440
US1.TWTR_delisted_875018,1,20200512,123600,29.8100000,29.8400000,29.8100000,29.8400000,1500
US1.TWTR_delisted_875018,1,20200512,123700,29.8550000,29.8550000,29.8400000,29.8400000,600
US1.TWTR_delisted_875018,1,20200512,123800,29.8350000,29.8400000,29.8350000,29.8400000,200
US1.TWTR_delisted_875018,1,20200512,123900,29.8300000,29.8600000,29.8300000,29.8450000,1900
US1.TWTR_delisted_875018,1,20200512,124000,29.8400000,29.8400000,29.8400000,29.8400000,900
US1.TWTR_delisted_875018,1,20200512,124100,29.8450000,29.8450000,29.8200000,29.8200000,636
US1.TWTR_delisted_875018,1,20200512,124200,29.8350000,29.8350000,29.8350000,29.8350000,100
US1.TWTR_delisted_875018,1,20200512,124300,29.8800000,29.8800000,29.8500000,29.8700000,2700
US1.TWTR_delisted_875018,1,20200512,124400,29.8700000,29.8700000,29.8700000,29.8700000,700
US1.TWTR_delisted_875018,1,20200512,124500,29.9000000,29.9300000,29.9000000,29.9300000,1700
US1.TWTR_delisted_875018,1,20200512,124600,29.9200000,29.9200000,29.9000000,29.9000000,1000
US1.TWTR_delisted_875018,1,20200512,124700,29.8800000,29.8850000,29.8800000,29.8850000,1025
US1.TWTR_delisted_875018,1,20200512,124800,29.8800000,29.8950000,29.8800000,29.8800000,1100
US1.TWTR_delisted_875018,1,20200512,124900,29.8800000,29.9000000,29.8800000,29.8800000,700
US1.TWTR_delisted_875018,1,20200512,125000,29.8950000,29.8950000,29.8950000,29.8950000,100
US1.TWTR_delisted_875018,1,20200512,125100,29.8900000,29.9000000,29.8700000,29.8900000,3220
US1.TWTR_delisted_875018,1,20200512,125200,29.9000000,29.9000000,29.9000000,29.9000000,826
US1.TWTR_delisted_875018,1,20200512,125300,29.8900000,29.8900000,29.8800000,29.8800000,300
US1.TWTR_delisted_875018,1,20200512,125400,29.8400000,29.8400000,29.8400000,29.8400000,200
US1.TWTR_delisted_875018,1,20200512,125500,29.8200000,29.8300000,29.8200000,29.8300000,250
US1.TWTR_delisted_875018,1,20200512,125600,29.8400000,29.8600000,29.8400000,29.8500000,761
US1.TWTR_delisted_875018,1,20200512,125700,29.8500000,29.8500000,29.8400000,29.8400000,1300
US1.TWTR_delisted_875018,1,20200512,125800,29.8400000,29.8500000,29.8400000,29.8500000,300
US1.TWTR_delisted_875018,1,20200512,125900,29.8500000,29.8500000,29.8400000,29.8400000,700
US1.TWTR_delisted_875018,1,20200512,130000,29.8400000,29.8400000,29.8350000,29.8350000,300
US1.TWTR_delisted_875018,1,20200512,130100,29.8500000,29.8500000,29.8300000,29.8300000,500
US1.TWTR_delisted_875018,1,20200512,130200,29.8200000,29.8200000,29.8100000,29.8100000,500
US1.TWTR_delisted_875018,1,20200512,130300,29.7900000,29.7900000,29.7500000,29.7550000,2009
US1.TWTR_delisted_875018,1,20200512,130500,29.7700000,29.7700000,29.7300000,29.7300000,800
US1.TWTR_delisted_875018,1,20200512,130600,29.7600000,29.7600000,29.7600000,29.7600000,400
US1.TWTR_delisted_875018,1,20200512,130700,29.7700000,29.7700000,29.7700000,29.7700000,769
US1.TWTR_delisted_875018,1,20200512,131000,29.7800000,29.7800000,29.7800000,29.7800000,100
US1.TWTR_delisted_875018,1,20200512,131100,29.7600000,29.7600000,29.7600000,29.7600000,400
US1.TWTR_delisted_875018,1,20200512,131200,29.7300000,29.7500000,29.7300000,29.7500000,200
US1.TWTR_delisted_875018,1,20200512,131300,29.7300000,29.7300000,29.7000000,29.7000000,717
US1.TWTR_delisted_875018,1,20200512,131400,29.6900000,29.6900000,29.6900000,29.6900000,100
US1.TWTR_delisted_875018,1,20200512,131500,29.7100000,29.7100000,29.6800000,29.6800000,2871
US1.TWTR_delisted_875018,1,20200512,131600,29.6900000,29.6900000,29.6900000,29.6900000,192
US1.TWTR_delisted_875018,1,20200512,131700,29.7000000,29.7000000,29.6600000,29.6600000,655
US1.TWTR_delisted_875018,1,20200512,131800,29.6800000,29.6800000,29.6800000,29.6800000,1100
US1.TWTR_delisted_875018,1,20200512,131900,29.6600000,29.6600000,29.6400000,29.6500000,1421
US1.TWTR_delisted_875018,1,20200512,132000,29.6300000,29.6400000,29.6300000,29.6400000,950
US1.TWTR_delisted_875018,1,20200512,132100,29.6200000,29.6200000,29.5850000,29.6050000,9037
US1.TWTR_delisted_875018,1,20200512,132200,29.5850000,29.6000000,29.5600000,29.5800000,4536
US1.TWTR_delisted_875018,1,20200512,132300,29.5800000,29.5800000,29.5600000,29.5600000,1997
US1.TWTR_delisted_875018,1,20200512,132400,29.5650000,29.5700000,29.5600000,29.5600000,1103
US1.TWTR_delisted_875018,1,20200512,132500,29.5200000,29.5200000,29.4900000,29.4900000,600
US1.TWTR_delisted_875018,1,20200512,132600,29.4700000,29.4800000,29.4600000,29.4700000,2200
US1.TWTR_delisted_875018,1,20200512,132700,29.4800000,29.5000000,29.4800000,29.4900000,300
US1.TWTR_delisted_875018,1,20200512,132800,29.5100000,29.5400000,29.5100000,29.5400000,1500
US1.TWTR_delisted_875018,1,20200512,132900,29.5300000,29.5500000,29.5200000,29.5500000,1618
US1.TWTR_delisted_875018,1,20200512,133000,29.5400000,29.5500000,29.5400000,29.5500000,3981
US1.TWTR_delisted_875018,1,20200512,133100,29.5600000,29.5700000,29.5500000,29.5700000,2828
US1.TWTR_delisted_875018,1,20200512,133200,29.5900000,29.6000000,29.5900000,29.6000000,1600
US1.TWTR_delisted_875018,1,20200512,133300,29.6000000,29.6000000,29.5950000,29.5950000,623
US1.TWTR_delisted_875018,1,20200512,133500,29.6000000,29.6000000,29.6000000,29.6000000,200
US1.TWTR_delisted_875018,1,20200512,133600,29.6000000,29.6000000,29.5850000,29.5850000,2889
US1.TWTR_delisted_875018,1,20200512,133700,29.5850000,29.5900000,29.5800000,29.5900000,1700
US1.TWTR_delisted_875018,1,20200512,133800,29.5900000,29.6100000,29.5900000,29.6000000,1500
US1.TWTR_delisted_875018,1,20200512,133900,29.6100000,29.6100000,29.6100000,29.6100000,100
US1.TWTR_delisted_875018,1,20200512,134000,29.6100000,29.6100000,29.6100000,29.6100000,314
US1.TWTR_delisted_875018,1,20200512,134100,29.5600000,29.5600000,29.5600000,29.5600000,300
US1.TWTR_delisted_875018,1,20200512,134200,29.5500000,29.5700000,29.5500000,29.5700000,550
US1.TWTR_delisted_875018,1,20200512,134300,29.5900000,29.5900000,29.5800000,29.5800000,300
US1.TWTR_delisted_875018,1,20200512,134400,29.5800000,29.5800000,29.5700000,29.5700000,899
US1.TWTR_delisted_875018,1,20200512,134500,29.6100000,29.6200000,29.5900000,29.6200000,1100
US1.TWTR_delisted_875018,1,20200512,134600,29.6100000,29.6300000,29.6100000,29.6300000,300
US1.TWTR_delisted_875018,1,20200512,134700,29.6200000,29.6500000,29.6100000,29.6500000,1937
US1.TWTR_delisted_875018,1,20200512,134800,29.6500000,29.6700000,29.6500000,29.6600000,1817
US1.TWTR_delisted_875018,1,20200512,134900,29.6600000,29.6600000,29.6600000,29.6600000,100
US1.TWTR_delisted_875018,1,20200512,135000,29.6500000,29.6500000,29.6500000,29.6500000,200
US1.TWTR_delisted_875018,1,20200512,135100,29.6400000,29.6400000,29.6200000,29.6300000,2911
US1.TWTR_delisted_875018,1,20200512,135200,29.6500000,29.6600000,29.6300000,29.6600000,4556
US1.TWTR_delisted_875018,1,20200512,135400,29.6700000,29.6700000,29.6600000,29.6600000,969
US1.TWTR_delisted_875018,1,20200512,135500,29.6800000,29.7300000,29.6800000,29.7300000,1300
US1.TWTR_delisted_875018,1,20200512,135600,29.7300000,29.7300000,29.7100000,29.7300000,1195
US1.TWTR_delisted_875018,1,20200512,135700,29.7100000,29.7350000,29.7100000,29.7350000,2200
US1.TWTR_delisted_875018,1,20200512,135900,29.7100000,29.7100000,29.7100000,29.7100000,200
US1.TWTR_delisted_875018,1,20200512,140000,29.7100000,29.7300000,29.7100000,29.7300000,1000
US1.TWTR_delisted_875018,1,20200512,140100,29.7200000,29.7200000,29.7150000,29.7200000,1200
US1.TWTR_delisted_875018,1,20200512,140200,29.7150000,29.7200000,29.7100000,29.7200000,791
US1.TWTR_delisted_875018,1,20200512,140300,29.7400000,29.7400000,29.7400000,29.7400000,2712
US1.TWTR_delisted_875018,1,20200512,140400,29.7350000,29.7450000,29.7300000,29.7350000,5125
US1.TWTR_delisted_875018,1,20200512,140500,29.7350000,29.7400000,29.7350000,29.7400000,2703
US1.TWTR_delisted_875018,1,20200512,140600,29.7400000,29.7600000,29.7400000,29.7600000,1270
US1.TWTR_delisted_875018,1,20200512,140700,29.7600000,29.7650000,29.7550000,29.7550000,5059
US1.TWTR_delisted_875018,1,20200512,140800,29.7550000,29.7800000,29.7550000,29.7800000,800
US1.TWTR_delisted_875018,1,20200512,141000,29.7950000,29.7950000,29.7750000,29.7800000,4215
US1.TWTR_delisted_875018,1,20200512,141100,29.7750000,29.7750000,29.7400000,29.7400000,793
US1.TWTR_delisted_875018,1,20200512,141200,29.7600000,29.7600000,29.7500000,29.7500000,700
US1.TWTR_delisted_875018,1,20200512,141500,29.6800000,29.6900000,29.6800000,29.6900000,426
US1.TWTR_delisted_875018,1,20200512,141600,29.6800000,29.6900000,29.6800000,29.6900000,200
US1.TWTR_delisted_875018,1,20200512,141700,29.6800000,29.6800000,29.6800000,29.6800000,700
US1.TWTR_delisted_875018,1,20200512,141800,29.6700000,29.6700000,29.6700000,29.6700000,505
US1.TWTR_delisted_875018,1,20200512,141900,29.6200000,29.6200000,29.6200000,29.6200000,621
US1.TWTR_delisted_875018,1,20200512,142000,29.6100000,29.6400000,29.6100000,29.6400000,1200
US1.TWTR_delisted_875018,1,20200512,142100,29.6800000,29.6800000,29.6500000,29.6600000,4200
US1.TWTR_delisted_875018,1,20200512,142400,29.6600000,29.6600000,29.6600000,29.6600000,674
US1.TWTR_delisted_875018,1,20200512,142500,29.6600000,29.6800000,29.6600000,29.6800000,526
US1.TWTR_delisted_875018,1,20200512,142600,29.6800000,29.6800000,29.6800000,29.6800000,100
US1.TWTR_delisted_875018,1,20200512,142700,29.6700000,29.6900000,29.6700000,29.6900000,750
US1.TWTR_delisted_875018,1,20200512,142800,29.6900000,29.6900000,29.6800000,29.6800000,1300
US1.TWTR_delisted_875018,1,20200512,142900,29.6900000,29.6900000,29.6850000,29.6850000,300
US1.TWTR_delisted_875018,1,20200512,143100,29.6600000,29.6600000,29.6600000,29.6600000,900
US1.TWTR_delisted_875018,1,20200512,143200,29.6500000,29.6500000,29.6500000,29.6500000,100
US1.TWTR_delisted_875018,1,20200512,143300,29.6400000,29.6400000,29.6400000,29.6400000,300
US1.TWTR_delisted_875018,1,20200512,143400,29.6600000,29.6600000,29.6600000,29.6600000,200
US1.TWTR_delisted_875018,1,20200512,143500,29.6400000,29.6600000,29.6400000,29.6600000,600
US1.TWTR_delisted_875018,1,20200512,143700,29.6400000,29.6800000,29.6400000,29.6800000,700
US1.TWTR_delisted_875018,1,20200512,143800,29.6800000,29.7200000,29.6800000,29.7200000,5235
US1.TWTR_delisted_875018,1,20200512,143900,29.7200000,29.7300000,29.7200000,29.7300000,900
US1.TWTR_delisted_875018,1,20200512,144000,29.7250000,29.7250000,29.7250000,29.7250000,200
US1.TWTR_delisted_875018,1,20200512,144100,29.7400000,29.7400000,29.7350000,29.7400000,6197
US1.TWTR_delisted_875018,1,20200512,144200,29.7200000,29.7200000,29.7200000,29.7200000,100
US1.TWTR_delisted_875018,1,20200512,144300,29.6900000,29.6900000,29.6900000,29.6900000,100
US1.TWTR_delisted_875018,1,20200512,144400,29.6300000,29.6800000,29.6300000,29.6800000,771
US1.TWTR_delisted_875018,1,20200512,144600,29.6700000,29.7000000,29.6700000,29.7000000,1000
US1.TWTR_delisted_875018,1,20200512,144700,29.7000000,29.7000000,29.7000000,29.7000000,1100
US1.TWTR_delisted_875018,1,20200512,144800,29.6750000,29.7000000,29.6750000,29.7000000,1199
US1.TWTR_delisted_875018,1,20200512,144900,29.7000000,29.7000000,29.7000000,29.7000000,200
US1.TWTR_delisted_875018,1,20200512,145100,29.6900000,29.6900000,29.6800000,29.6800000,600
US1.TWTR_delisted_875018,1,20200512,145200,29.6900000,29.7300000,29.6900000,29.7300000,1066
US1.TWTR_delisted_875018,1,20200512,145300,29.7200000,29.7350000,29.7200000,29.7350000,1212
US1.TWTR_delisted_875018,1,20200512,145400,29.7250000,29.7250000,29.7200000,29.7200000,200
US1.TWTR_delisted_875018,1,20200512,145500,29.7150000,29.7400000,29.7150000,29.7400000,700
US1.TWTR_delisted_875018,1,20200512,145600,29.7300000,29.7300000,29.7200000,29.7200000,700
US1.TWTR_delisted_875018,1,20200512,145700,29.7300000,29.7300000,29.7100000,29.7200000,1100
US1.TWTR_delisted_875018,1,20200512,145800,29.7200000,29.7200000,29.7100000,29.7150000,500
US1.TWTR_delisted_875018,1,20200512,145900,29.7250000,29.7250000,29.7200000,29.7200000,1100
US1.TWTR_delisted_875018,1,20200512,150000,29.7050000,29.7050000,29.7050000,29.7050000,200
US1.TWTR_delisted_875018,1,20200512,150100,29.6900000,29.7100000,29.6800000,29.6800000,1399
US1.TWTR_delisted_875018,1,20200512,150200,29.6900000,29.7200000,29.6900000,29.7200000,1089
US1.TWTR_delisted_875018,1,20200512,150300,29.7150000,29.7300000,29.7150000,29.7200000,300
US1.TWTR_delisted_875018,1,20200512,150400,29.7300000,29.7300000,29.7100000,29.7100000,1600
US1.TWTR_delisted_875018,1,20200512,150500,29.7000000,29.7100000,29.7000000,29.7100000,900
US1.TWTR_delisted_875018,1,20200512,150600,29.7200000,29.7350000,29.7200000,29.7350000,400
US1.TWTR_delisted_875018,1,20200512,150700,29.7300000,29.7300000,29.7300000,29.7300000,800
US1.TWTR_delisted_875018,1,20200512,150800,29.7200000,29.7200000,29.7100000,29.7200000,500
US1.TWTR_delisted_875018,1,20200512,150900,29.7400000,29.7400000,29.7100000,29.7100000,1586
US1.TWTR_delisted_875018,1,20200512,151000,29.7200000,29.7200000,29.7200000,29.7200000,128
US1.TWTR_delisted_875018,1,20200512,151200,29.6800000,29.6900000,29.6750000,29.6900000,1125
US1.TWTR_delisted_875018,1,20200512,151300,29.6900000,29.7000000,29.6900000,29.7000000,900
US1.TWTR_delisted_875018,1,20200512,151400,29.7000000,29.7000000,29.6800000,29.6800000,300
US1.TWTR_delisted_875018,1,20200512,151500,29.6700000,29.6700000,29.6550000,29.6550000,200
US1.TWTR_delisted_875018,1,20200512,151600,29.6500000,29.7250000,29.6500000,29.6900000,17142
US1.TWTR_delisted_875018,1,20200512,151700,29.6900000,29.6900000,29.6900000,29.6900000,1500
US1.TWTR_delisted_875018,1,20200512,151800,29.6800000,29.6800000,29.6800000,29.6800000,300
US1.TWTR_delisted_875018,1,20200512,151900,29.6400000,29.6500000,29.6050000,29.6050000,845
US1.TWTR_delisted_875018,1,20200512,152000,29.6000000,29.6000000,29.5850000,29.5850000,1000
US1.TWTR_delisted_875018,1,20200512,152100,29.5700000,29.5800000,29.5600000,29.5600000,2000
US1.TWTR_delisted_875018,1,20200512,152200,29.5500000,29.5500000,29.5050000,29.5200000,1300
US1.TWTR_delisted_875018,1,20200512,152300,29.5300000,29.5300000,29.5200000,29.5200000,1100
US1.TWTR_delisted_875018,1,20200512,152400,29.5000000,29.5400000,29.5000000,29.5400000,605
US1.TWTR_delisted_875018,1,20200512,152500,29.5300000,29.5300000,29.5200000,29.5200000,400
US1.TWTR_delisted_875018,1,20200512,152600,29.4750000,29.5000000,29.4700000,29.5000000,1400
US1.TWTR_delisted_875018,1,20200512,152700,29.5000000,29.5000000,29.4950000,29.5000000,600
US1.TWTR_delisted_875018,1,20200512,152800,29.5100000,29.5100000,29.5100000,29.5100000,100
US1.TWTR_delisted_875018,1,20200512,152900,29.5200000,29.5650000,29.5200000,29.5500000,4900
US1.TWTR_delisted_875018,1,20200512,153000,29.5500000,29.5500000,29.5300000,29.5350000,8195
US1.TWTR_delisted_875018,1,20200512,153100,29.5400000,29.5650000,29.5400000,29.5500000,8651
US1.TWTR_delisted_875018,1,20200512,153200,29.5700000,29.5700000,29.5700000,29.5700000,677
US1.TWTR_delisted_875018,1,20200512,153300,29.5400000,29.5500000,29.5300000,29.5500000,4916
US1.TWTR_delisted_875018,1,20200512,153400,29.5400000,29.5600000,29.5400000,29.5500000,2154
US1.TWTR_delisted_875018,1,20200512,153500,29.5600000,29.5600000,29.5350000,29.5400000,3679
US1.TWTR_delisted_875018,1,20200512,153600,29.5100000,29.5100000,29.4700000,29.4700000,2100
US1.TWTR_delisted_875018,1,20200512,153700,29.4800000,29.5000000,29.4800000,29.5000000,5000
US1.TWTR_delisted_875018,1,20200512,153800,29.5100000,29.5200000,29.5000000,29.5000000,2427
US1.TWTR_delisted_875018,1,20200512,153900,29.4900000,29.5050000,29.4900000,29.4900000,11293
US1.TWTR_delisted_875018,1,20200512,154000,29.5000000,29.5150000,29.5000000,29.5150000,3569
US1.TWTR_delisted_875018,1,20200512,154100,29.5100000,29.5100000,29.4500000,29.4600000,3923
US1.TWTR_delisted_875018,1,20200512,154200,29.4500000,29.4500000,29.4400000,29.4400000,1268
US1.TWTR_delisted_875018,1,20200512,154300,29.4200000,29.4400000,29.4100000,29.4300000,8188
US1.TWTR_delisted_875018,1,20200512,154400,29.4250000,29.4400000,29.3900000,29.4400000,13799
US1.TWTR_delisted_875018,1,20200512,154500,29.4200000,29.4200000,29.3900000,29.4200000,3780
US1.TWTR_delisted_875018,1,20200512,154600,29.4100000,29.4100000,29.3900000,29.3900000,2995
US1.TWTR_delisted_875018,1,20200512,154700,29.3900000,29.4400000,29.3900000,29.4300000,3207
US1.TWTR_delisted_875018,1,20200512,154800,29.4200000,29.4200000,29.3900000,29.3900000,2282
US1.TWTR_delisted_875018,1,20200512,154900,29.3900000,29.4000000,29.3900000,29.3900000,700
US1.TWTR_delisted_875018,1,20200512,155000,29.3700000,29.3750000,29.3100000,29.3200000,15596
US1.TWTR_delisted_875018,1,20200512,155100,29.2900000,29.2900000,29.2350000,29.2700000,7150
US1.TWTR_delisted_875018,1,20200512,155200,29.2700000,29.2700000,29.2250000,29.2300000,7424
US1.TWTR_delisted_875018,1,20200512,155300,29.2150000,29.2400000,29.2050000,29.2200000,5522
US1.TWTR_delisted_875018,1,20200512,155400,29.2300000,29.2700000,29.2300000,29.2400000,9769
US1.TWTR_delisted_875018,1,20200512,155500,29.2300000,29.2300000,29.2050000,29.2050000,11431
US1.TWTR_delisted_875018,1,20200512,155600,29.2100000,29.2100000,29.1700000,29.1900000,11502
US1.TWTR_delisted_875018,1,20200512,155700,29.2000000,29.2050000,29.1850000,29.1900000,3328
US1.TWTR_delisted_875018,1,20200512,155800,29.2000000,29.2150000,29.1800000,29.2050000,9138
US1.TWTR_delisted_875018,1,20200512,155900,29.2100000,29.2100000,29.1800000,29.1900000,5525
US1.TWTR_delisted_875018,1,20200512,160000,29.2000000,29.2450000,29.1600000,29.1700000,8230
US1.TWTR_delisted_875018,1,20200513,093100,29.2400000,29.2500000,29.1300000,29.1300000,7118
US1.TWTR_delisted_875018,1,20200513,093200,29.1300000,29.1800000,29.0700000,29.1700000,6354
US1.TWTR_delisted_875018,1,20200513,093300,29.2100000,29.2100000,29.1300000,29.1300000,5294
US1.TWTR_delisted_875018,1,20200513,093400,29.1000000,29.1000000,28.9400000,28.9700000,13217
US1.TWTR_delisted_875018,1,20200513,093500,28.9800000,29.0300000,28.7800000,28.7800000,4095
US1.TWTR_delisted_875018,1,20200513,093600,28.8000000,28.8000000,28.6900000,28.7600000,6564
US1.TWTR_delisted_875018,1,20200513,093700,28.7200000,28.7300000,28.6600000,28.6600000,2898
US1.TWTR_delisted_875018,1,20200513,093800,28.6600000,28.7700000,28.6300000,28.7600000,5903
US1.TWTR_delisted_875018,1,20200513,093900,28.7800000,28.8500000,28.7600000,28.7600000,11799
US1.TWTR_delisted_875018,1,20200513,094000,28.7500000,28.8400000,28.7200000,28.8400000,5243
US1.TWTR_delisted_875018,1,20200513,094100,28.8500000,28.9400000,28.8500000,28.9400000,4350
US1.TWTR_delisted_875018,1,20200513,094200,28.9400000,28.9600000,28.9000000,28.9600000,3700
US1.TWTR_delisted_875018,1,20200513,094300,28.9400000,28.9400000,28.8600000,28.8600000,700
US1.TWTR_delisted_875018,1,20200513,094400,28.9000000,29.0500000,28.8800000,29.0100000,6600
US1.TWTR_delisted_875018,1,20200513,094500,29.0200000,29.0700000,29.0200000,29.0200000,5051
US1.TWTR_delisted_875018,1,20200513,094600,29.0000000,29.0300000,28.9700000,29.0300000,3800
US1.TWTR_delisted_875018,1,20200513,094700,29.0200000,29.1350000,29.0200000,29.1200000,7880
US1.TWTR_delisted_875018,1,20200513,094800,29.1000000,29.2500000,29.1000000,29.2000000,5997
US1.TWTR_delisted_875018,1,20200513,094900,29.2200000,29.2400000,29.1850000,29.2200000,2800
US1.TWTR_delisted_875018,1,20200513,095000,29.2000000,29.2000000,29.1400000,29.1400000,1559
US1.TWTR_delisted_875018,1,20200513,095100,29.1250000,29.1800000,29.1250000,29.1800000,1400
US1.TWTR_delisted_875018,1,20200513,095200,29.1800000,29.1800000,29.1500000,29.1700000,800
US1.TWTR_delisted_875018,1,20200513,095300,29.1600000,29.1850000,29.1500000,29.1850000,1117
US1.TWTR_delisted_875018,1,20200513,095400,29.1300000,29.1300000,29.0400000,29.0500000,4600
US1.TWTR_delisted_875018,1,20200513,095500,29.0900000,29.0900000,29.0600000,29.0800000,1614
US1.TWTR_delisted_875018,1,20200513,095600,29.0700000,29.0900000,28.9800000,28.9800000,2700
US1.TWTR_delisted_875018,1,20200513,095700,28.9500000,28.9550000,28.9350000,28.9550000,2800
US1.TWTR_delisted_875018,1,20200513,095800,29.0000000,29.0600000,28.9900000,29.0500000,1073
US1.TWTR_delisted_875018,1,20200513,095900,29.0700000,29.0700000,29.0350000,29.0400000,3300
US1.TWTR_delisted_875018,1,20200513,100000,29.0200000,29.0300000,28.9900000,29.0300000,1200
US1.TWTR_delisted_875018,1,20200513,100100,29.0200000,29.0700000,29.0000000,29.0700000,2623
US1.TWTR_delisted_875018,1,20200513,100200,29.0900000,29.1400000,29.0900000,29.1400000,1899
US1.TWTR_delisted_875018,1,20200513,100300,29.1450000,29.2000000,29.1450000,29.2000000,1575
US1.TWTR_delisted_875018,1,20200513,100400,29.2300000,29.2500000,29.2200000,29.2200000,1988
US1.TWTR_delisted_875018,1,20200513,100500,29.2300000,29.3000000,29.2200000,29.2700000,3065
US1.TWTR_delisted_875018,1,20200513,100600,29.2900000,29.3200000,29.2900000,29.3200000,1300
US1.TWTR_delisted_875018,1,20200513,100700,29.3200000,29.3200000,29.2900000,29.2900000,3961
US1.TWTR_delisted_875018,1,20200513,100800,29.2800000,29.2800000,29.2800000,29.2800000,100
US1.TWTR_delisted_875018,1,20200513,100900,29.3000000,29.3200000,29.3000000,29.3200000,800
US1.TWTR_delisted_875018,1,20200513,101000,29.3450000,29.3450000,29.3000000,29.3000000,1000
US1.TWTR_delisted_875018,1,20200513,101100,29.2850000,29.2850000,29.2500000,29.2600000,1537
US1.TWTR_delisted_875018,1,20200513,101200,29.2800000,29.2800000,29.2400000,29.2700000,2381
US1.TWTR_delisted_875018,1,20200513,101300,29.2600000,29.2600000,29.2200000,29.2200000,1800
US1.TWTR_delisted_875018,1,20200513,101400,29.2100000,29.2500000,29.2100000,29.2300000,1422
US1.TWTR_delisted_875018,1,20200513,101500,29.2800000,29.2900000,29.2700000,29.2900000,1599
US1.TWTR_delisted_875018,1,20200513,101600,29.3000000,29.3600000,29.3000000,29.3300000,3061
US1.TWTR_delisted_875018,1,20200513,101700,29.3300000,29.3650000,29.3300000,29.3600000,1075
US1.TWTR_delisted_875018,1,20200513,101800,29.3650000,29.3700000,29.3600000,29.3700000,1100
US1.TWTR_delisted_875018,1,20200513,101900,29.3800000,29.3900000,29.3600000,29.3700000,1264
US1.TWTR_delisted_875018,1,20200513,102000,29.4050000,29.4100000,29.3500000,29.3500000,2100
US1.TWTR_delisted_875018,1,20200513,102100,29.3600000,29.3600000,29.3500000,29.3600000,1390
US1.TWTR_delisted_875018,1,20200513,102200,29.3700000,29.4150000,29.3600000,29.3800000,3401
US1.TWTR_delisted_875018,1,20200513,102300,29.3700000,29.3700000,29.3000000,29.3200000,6100
US1.TWTR_delisted_875018,1,20200513,102400,29.3400000,29.3400000,29.3400000,29.3400000,955
US1.TWTR_delisted_875018,1,20200513,102500,29.3300000,29.3300000,29.2600000,29.2700000,2216
US1.TWTR_delisted_875018,1,20200513,102600,29.2800000,29.3400000,29.2800000,29.3200000,2100
US1.TWTR_delisted_875018,1,20200513,102700,29.3500000,29.3700000,29.3500000,29.3700000,1414
US1.TWTR_delisted_875018,1,20200513,102800,29.3650000,29.4800000,29.3650000,29.4700000,4789
US1.TWTR_delisted_875018,1,20200513,102900,29.5000000,29.5900000,29.5000000,29.5700000,3112
US1.TWTR_delisted_875018,1,20200513,103000,29.5700000,29.6100000,29.5600000,29.6100000,2200
US1.TWTR_delisted_875018,1,20200513,103100,29.6100000,29.6600000,29.5900000,29.6600000,2900
US1.TWTR_delisted_875018,1,20200513,103200,29.6650000,29.6800000,29.6200000,29.6200000,5498
US1.TWTR_delisted_875018,1,20200513,103300,29.6100000,29.6100000,29.5700000,29.5900000,2429
US1.TWTR_delisted_875018,1,20200513,103400,29.5900000,29.6100000,29.5500000,29.5500000,1600
US1.TWTR_delisted_875018,1,20200513,103500,29.5500000,29.5500000,29.5400000,29.5400000,1500
US1.TWTR_delisted_875018,1,20200513,103600,29.5200000,29.5800000,29.5200000,29.5500000,1600
US1.TWTR_delisted_875018,1,20200513,103700,29.5500000,29.5600000,29.5200000,29.5300000,1681
US1.TWTR_delisted_875018,1,20200513,103800,29.5100000,29.5200000,29.4700000,29.4800000,4688
US1.TWTR_delisted_875018,1,20200513,103900,29.4700000,29.5000000,29.4700000,29.5000000,600
US1.TWTR_delisted_875018,1,20200513,104000,29.5150000,29.5150000,29.4700000,29.4800000,1293
US1.TWTR_delisted_875018,1,20200513,104100,29.5000000,29.5300000,29.5000000,29.5200000,1700
US1.TWTR_delisted_875018,1,20200513,104200,29.5050000,29.5200000,29.4900000,29.5100000,1100
US1.TWTR_delisted_875018,1,20200513,104300,29.4900000,29.4900000,29.4900000,29.4900000,100
US1.TWTR_delisted_875018,1,20200513,104400,29.5000000,29.5000000,29.4500000,29.4500000,1589
US1.TWTR_delisted_875018,1,20200513,104500,29.4150000,29.4150000,29.4000000,29.4000000,1506
US1.TWTR_delisted_875018,1,20200513,104600,29.4000000,29.4000000,29.3400000,29.3400000,3400
US1.TWTR_delisted_875018,1,20200513,104700,29.3500000,29.3500000,29.3100000,29.3100000,1400
US1.TWTR_delisted_875018,1,20200513,104800,29.3200000,29.3500000,29.3200000,29.3400000,2400
US1.TWTR_delisted_875018,1,20200513,104900,29.3800000,29.3900000,29.3800000,29.3900000,200
US1.TWTR_delisted_875018,1,20200513,105000,29.3900000,29.3900000,29.3700000,29.3800000,3900
US1.TWTR_delisted_875018,1,20200513,105100,29.3400000,29.3900000,29.3200000,29.3700000,4600
US1.TWTR_delisted_875018,1,20200513,105200,29.3800000,29.4100000,29.3500000,29.3500000,1500
US1.TWTR_delisted_875018,1,20200513,105300,29.3350000,29.3500000,29.3100000,29.3500000,1600
US1.TWTR_delisted_875018,1,20200513,105400,29.3500000,29.3500000,29.3400000,29.3400000,800
US1.TWTR_delisted_875018,1,20200513,105500,29.3300000,29.3500000,29.3300000,29.3400000,800
US1.TWTR_delisted_875018,1,20200513,105600,29.3300000,29.3300000,29.3100000,29.3300000,1000
US1.TWTR_delisted_875018,1,20200513,105800,29.3100000,29.3100000,29.2350000,29.2500000,2299
US1.TWTR_delisted_875018,1,20200513,105900,29.2500000,29.2500000,29.1800000,29.1800000,1700
US1.TWTR_delisted_875018,1,20200513,110000,29.1800000,29.1800000,29.1200000,29.1400000,3300
US1.TWTR_delisted_875018,1,20200513,110100,29.1700000,29.1900000,29.1300000,29.1300000,2197
US1.TWTR_delisted_875018,1,20200513,110200,29.1300000,29.1500000,29.1300000,29.1500000,1200
US1.TWTR_delisted_875018,1,20200513,110300,29.1800000,29.1900000,29.1800000,29.1900000,700
US1.TWTR_delisted_875018,1,20200513,110400,29.2000000,29.2000000,29.1600000,29.1600000,1800
US1.TWTR_delisted_875018,1,20200513,110500,29.1400000,29.1500000,29.1400000,29.1500000,200
US1.TWTR_delisted_875018,1,20200513,110600,29.1700000,29.1700000,29.1200000,29.1200000,1337
US1.TWTR_delisted_875018,1,20200513,110700,29.1500000,29.2000000,29.1500000,29.1850000,3937
US1.TWTR_delisted_875018,1,20200513,110800,29.2100000,29.2100000,29.1700000,29.1900000,3160
US1.TWTR_delisted_875018,1,20200513,111000,29.1550000,29.1550000,29.1300000,29.1300000,809
US1.TWTR_delisted_875018,1,20200513,111100,29.1500000,29.1600000,29.1300000,29.1600000,1442
US1.TWTR_delisted_875018,1,20200513,111200,29.1650000,29.1700000,29.1650000,29.1700000,600
US1.TWTR_delisted_875018,1,20200513,111300,29.1700000,29.1800000,29.1700000,29.1800000,1000
US1.TWTR_delisted_875018,1,20200513,111400,29.1600000,29.1900000,29.1600000,29.1800000,1300
US1.TWTR_delisted_875018,1,20200513,111500,29.1750000,29.2250000,29.1750000,29.2200000,400
US1.TWTR_delisted_875018,1,20200513,111600,29.2100000,29.2100000,29.2100000,29.2100000,147
US1.TWTR_delisted_875018,1,20200513,111700,29.1900000,29.1900000,29.1800000,29.1800000,950
US1.TWTR_delisted_875018,1,20200513,111800,29.1600000,29.1800000,29.1600000,29.1800000,400
US1.TWTR_delisted_875018,1,20200513,111900,29.2100000,29.2100000,29.1800000,29.1800000,200
US1.TWTR_delisted_875018,1,20200513,112000,29.0600000,29.0600000,29.0300000,29.0300000,1559
US1.TWTR_delisted_875018,1,20200513,112100,29.0000000,29.0100000,28.9900000,28.9900000,1400
US1.TWTR_delisted_875018,1,20200513,112200,28.9900000,28.9900000,28.9300000,28.9300000,1407
US1.TWTR_delisted_875018,1,20200513,112300,28.9400000,28.9400000,28.8500000,28.8600000,900
US1.TWTR_delisted_875018,1,20200513,112400,28.8800000,28.9100000,28.8800000,28.9000000,4225
US1.TWTR_delisted_875018,1,20200513,112500,28.9100000,28.9100000,28.8800000,28.8800000,400
US1.TWTR_delisted_875018,1,20200513,112600,28.8600000,28.8600000,28.8400000,28.8500000,1800
US1.TWTR_delisted_875018,1,20200513,112700,28.8400000,28.8400000,28.8000000,28.8300000,1700
US1.TWTR_delisted_875018,1,20200513,112800,28.8200000,28.8600000,28.8200000,28.8500000,3249
US1.TWTR_delisted_875018,1,20200513,112900,28.8500000,28.8900000,28.8500000,28.8700000,3200
US1.TWTR_delisted_875018,1,20200513,113000,28.8650000,28.9100000,28.8600000,28.8950000,2200
US1.TWTR_delisted_875018,1,20200513,113100,28.8700000,28.8900000,28.8600000,28.8800000,3100
US1.TWTR_delisted_875018,1,20200513,113200,28.8750000,28.9100000,28.8750000,28.9100000,1784
US1.TWTR_delisted_875018,1,20200513,113300,28.9500000,28.9500000,28.9100000,28.9100000,1171
US1.TWTR_delisted_875018,1,20200513,113400,28.8900000,28.9000000,28.8800000,28.8800000,1300
US1.TWTR_delisted_875018,1,20200513,113500,28.8450000,28.8750000,28.8450000,28.8750000,2014
US1.TWTR_delisted_875018,1,20200513,113600,28.8500000,28.8500000,28.7800000,28.8000000,2950
US1.TWTR_delisted_875018,1,20200513,113700,28.7700000,28.7700000,28.6900000,28.6900000,4890
US1.TWTR_delisted_875018,1,20200513,113800,28.7100000,28.7100000,28.6400000,28.6400000,4009
US1.TWTR_delisted_875018,1,20200513,113900,28.6300000,28.6700000,28.6300000,28.6500000,7031
US1.TWTR_delisted_875018,1,20200513,114000,28.6700000,28.7100000,28.6500000,28.7100000,4105
US1.TWTR_delisted_875018,1,20200513,114100,28.7000000,28.7100000,28.6800000,28.6900000,1400
US1.TWTR_delisted_875018,1,20200513,114200,28.7000000,28.7200000,28.6700000,28.6900000,2300
US1.TWTR_delisted_875018,1,20200513,114300,28.6500000,28.6500000,28.5800000,28.5800000,5200
US1.TWTR_delisted_875018,1,20200513,114400,28.5900000,28.5900000,28.5300000,28.5600000,3448
US1.TWTR_delisted_875018,1,20200513,114500,28.5400000,28.5400000,28.4800000,28.5400000,3460
US1.TWTR_delisted_875018,1,20200513,114600,28.4900000,28.4900000,28.4800000,28.4800000,200
US1.TWTR_delisted_875018,1,20200513,114700,28.4800000,28.4800000,28.4200000,28.4200000,3617
US1.TWTR_delisted_875018,1,20200513,114800,28.4300000,28.4300000,28.3900000,28.4100000,2123
US1.TWTR_delisted_875018,1,20200513,114900,28.4000000,28.4200000,28.3800000,28.4100000,1490
US1.TWTR_delisted_875018,1,20200513,115000,28.4300000,28.4300000,28.4100000,28.4100000,201
US1.TWTR_delisted_875018,1,20200513,115100,28.4500000,28.4600000,28.4500000,28.4600000,1820
US1.TWTR_delisted_875018,1,20200513,115200,28.4700000,28.5300000,28.4700000,28.5200000,1323
US1.TWTR_delisted_875018,1,20200513,115300,28.5200000,28.5400000,28.5050000,28.5050000,3000
US1.TWTR_delisted_875018,1,20200513,115400,28.5050000,28.5050000,28.4100000,28.4100000,1357
US1.TWTR_delisted_875018,1,20200513,115500,28.4100000,28.4500000,28.4000000,28.4500000,800
US1.TWTR_delisted_875018,1,20200513,115600,28.4400000,28.4400000,28.3900000,28.3900000,3313
US1.TWTR_delisted_875018,1,20200513,115700,28.4000000,28.4300000,28.3900000,28.3900000,2418
US1.TWTR_delisted_875018,1,20200513,115800,28.4100000,28.4800000,28.4100000,28.4800000,1574
US1.TWTR_delisted_875018,1,20200513,115900,28.4900000,28.4900000,28.4650000,28.4650000,600
US1.TWTR_delisted_875018,1,20200513,120000,28.4200000,28.4700000,28.3900000,28.4600000,8256
US1.TWTR_delisted_875018,1,20200513,120100,28.4600000,28.4800000,28.4600000,28.4700000,2250
US1.TWTR_delisted_875018,1,20200513,120200,28.4850000,28.5100000,28.4850000,28.5100000,200
US1.TWTR_delisted_875018,1,20200513,120300,28.4900000,28.5200000,28.4900000,28.5100000,700
US1.TWTR_delisted_875018,1,20200513,120400,28.4600000,28.4800000,28.4200000,28.4200000,3120
US1.TWTR_delisted_875018,1,20200513,120500,28.3800000,28.3800000,28.3400000,28.3700000,2800
US1.TWTR_delisted_875018,1,20200513,120600,28.3600000,28.3600000,28.3000000,28.3000000,15784
US1.TWTR_delisted_875018,1,20200513,120700,28.3000000,28.3300000,28.2400000,28.2400000,5937
US1.TWTR_delisted_875018,1,20200513,120800,28.2400000,28.2400000,28.1700000,28.1700000,2121
US1.TWTR_delisted_875018,1,20200513,120900,28.1600000,28.2500000,28.1400000,28.2000000,11306
US1.TWTR_delisted_875018,1,20200513,121000,28.1900000,28.1900000,28.1000000,28.1000000,2193
US1.TWTR_delisted_875018,1,20200513,121100,28.1450000,28.1500000,28.1200000,28.1500000,1700
US1.TWTR_delisted_875018,1,20200513,121200,28.1450000,28.1450000,28.0350000,28.0500000,13409
US1.TWTR_delisted_875018,1,20200513,121300,28.0300000,28.0800000,28.0200000,28.0500000,8074
US1.TWTR_delisted_875018,1,20200513,121400,28.0450000,28.0550000,28.0000000,28.0300000,3057
US1.TWTR_delisted_875018,1,20200513,121500,28.1100000,28.1100000,28.0550000,28.0700000,5373
US1.TWTR_delisted_875018,1,20200513,121600,28.0650000,28.0750000,28.0200000,28.0750000,2600
US1.TWTR_delisted_875018,1,20200513,121700,28.0600000,28.0800000,28.0600000,28.0800000,400
US1.TWTR_delisted_875018,1,20200513,121800,28.1100000,28.1300000,28.0500000,28.0500000,3400
US1.TWTR_delisted_875018,1,20200513,121900,28.0300000,28.0300000,27.9400000,27.9400000,7174
US1.TWTR_delisted_875018,1,20200513,122000,27.9400000,27.9700000,27.9200000,27.9700000,7940
US1.TWTR_delisted_875018,1,20200513,122100,27.9900000,28.0100000,27.9800000,28.0100000,1973
US1.TWTR_delisted_875018,1,20200513,122200,28.0350000,28.0700000,28.0200000,28.0700000,2160
US1.TWTR_delisted_875018,1,20200513,122300,28.0600000,28.0700000,28.0200000,28.0700000,1778
US1.TWTR_delisted_875018,1,20200513,122400,28.0800000,28.1100000,28.0800000,28.0900000,1440
US1.TWTR_delisted_875018,1,20200513,122500,28.0600000,28.0900000,28.0400000,28.0600000,2236
US1.TWTR_delisted_875018,1,20200513,122600,28.0500000,28.1000000,28.0500000,28.0700000,3200
US1.TWTR_delisted_875018,1,20200513,122700,28.0800000,28.1000000,28.0700000,28.0800000,3481
US1.TWTR_delisted_875018,1,20200513,122800,28.0900000,28.1000000,28.0800000,28.0900000,4806
US1.TWTR_delisted_875018,1,20200513,122900,28.1000000,28.1800000,28.1000000,28.1800000,8700
US1.TWTR_delisted_875018,1,20200513,123000,28.1700000,28.1900000,28.1700000,28.1900000,1473
US1.TWTR_delisted_875018,1,20200513,123100,28.2000000,28.2500000,28.2000000,28.2300000,3900
US1.TWTR_delisted_875018,1,20200513,123200,28.2150000,28.2600000,28.2150000,28.2300000,2000
US1.TWTR_delisted_875018,1,20200513,123300,28.2300000,28.2300000,28.1750000,28.1750000,5927
US1.TWTR_delisted_875018,1,20200513,123400,28.1700000,28.2500000,28.1700000,28.2500000,500
US1.TWTR_delisted_875018,1,20200513,123500,28.2900000,28.3100000,28.2800000,28.2800000,3100
US1.TWTR_delisted_875018,1,20200513,123600,28.2900000,28.2900000,28.2200000,28.2400000,3050
US1.TWTR_delisted_875018,1,20200513,123700,28.2600000,28.3700000,28.2600000,28.3700000,3802
US1.TWTR_delisted_875018,1,20200513,123800,28.3600000,28.4100000,28.3600000,28.3900000,2534
US1.TWTR_delisted_875018,1,20200513,123900,28.3900000,28.4100000,28.3800000,28.3900000,6891
US1.TWTR_delisted_875018,1,20200513,124000,28.3900000,28.4400000,28.3900000,28.4300000,10521
US1.TWTR_delisted_875018,1,20200513,124100,28.4000000,28.4100000,28.3800000,28.4000000,11669
US1.TWTR_delisted_875018,1,20200513,124200,28.4200000,28.4300000,28.3900000,28.3900000,4134
US1.TWTR_delisted_875018,1,20200513,124300,28.3800000,28.3800000,28.3500000,28.3500000,1664
US1.TWTR_delisted_875018,1,20200513,124400,28.3600000,28.3900000,28.3600000,28.3900000,2080
US1.TWTR_delisted_875018,1,20200513,124500,28.3900000,28.3900000,28.3500000,28.3500000,1351
US1.TWTR_delisted_875018,1,20200513,124600,28.3500000,28.3800000,28.3500000,28.3800000,3316
US1.TWTR_delisted_875018,1,20200513,124700,28.3700000,28.3700000,28.3200000,28.3200000,1617
US1.TWTR_delisted_875018,1,20200513,124800,28.3400000,28.3800000,28.3400000,28.3800000,1377
US1.TWTR_delisted_875018,1,20200513,124900,28.3750000,28.3900000,28.3600000,28.3800000,2478
US1.TWTR_delisted_875018,1,20200513,125000,28.4100000,28.4400000,28.3900000,28.4200000,2500
US1.TWTR_delisted_875018,1,20200513,125100,28.4400000,28.4450000,28.4400000,28.4450000,900
US1.TWTR_delisted_875018,1,20200513,125200,28.4050000,28.4050000,28.3500000,28.3500000,1000
US1.TWTR_delisted_875018,1,20200513,125300,28.3800000,28.3800000,28.3400000,28.3400000,600
US1.TWTR_delisted_875018,1,20200513,125400,28.3450000,28.3450000,28.2900000,28.2900000,800
US1.TWTR_delisted_875018,1,20200513,125500,28.2800000,28.3000000,28.2600000,28.2800000,4692
US1.TWTR_delisted_875018,1,20200513,125600,28.3100000,28.3100000,28.2600000,28.2600000,4063
US1.TWTR_delisted_875018,1,20200513,125700,28.2750000,28.2750000,28.2300000,28.2300000,3100
US1.TWTR_delisted_875018,1,20200513,125900,28.2250000,28.2500000,28.2250000,28.2400000,900
US1.TWTR_delisted_875018,1,20200513,130000,28.2400000,28.2500000,28.2200000,28.2200000,4747
US1.TWTR_delisted_875018,1,20200513,130100,28.2200000,28.2300000,28.1700000,28.1700000,1950
US1.TWTR_delisted_875018,1,20200513,130200,28.1700000,28.1700000,28.1600000,28.1600000,540
US1.TWTR_delisted_875018,1,20200513,130300,28.1600000,28.1600000,28.1600000,28.1600000,100
US1.TWTR_delisted_875018,1,20200513,130400,28.1700000,28.1700000,28.1600000,28.1600000,800
US1.TWTR_delisted_875018,1,20200513,130500,28.1400000,28.1700000,28.1400000,28.1600000,1000
US1.TWTR_delisted_875018,1,20200513,130600,28.1600000,28.1900000,28.1300000,28.1300000,2962
US1.TWTR_delisted_875018,1,20200513,130700,28.1300000,28.1400000,28.1300000,28.1300000,400
US1.TWTR_delisted_875018,1,20200513,130800,28.1400000,28.1500000,28.1400000,28.1500000,400
US1.TWTR_delisted_875018,1,20200513,130900,28.1300000,28.1600000,28.1300000,28.1600000,1400
US1.TWTR_delisted_875018,1,20200513,131000,28.1400000,28.1500000,28.1300000,28.1400000,4478
US1.TWTR_delisted_875018,1,20200513,131100,28.1400000,28.1700000,28.1300000,28.1300000,5324
US1.TWTR_delisted_875018,1,20200513,131200,28.1500000,28.2100000,28.1500000,28.2100000,1025
US1.TWTR_delisted_875018,1,20200513,131300,28.2100000,28.2100000,28.2000000,28.2000000,204
US1.TWTR_delisted_875018,1,20200513,131400,28.1500000,28.1500000,28.1500000,28.1500000,500
US1.TWTR_delisted_875018,1,20200513,131500,28.1600000,28.1600000,28.1200000,28.1200000,1200
US1.TWTR_delisted_875018,1,20200513,131600,28.1000000,28.1000000,28.0650000,28.0700000,2422
US1.TWTR_delisted_875018,1,20200513,131700,28.0600000,28.1550000,28.0600000,28.1500000,5116
US1.TWTR_delisted_875018,1,20200513,131800,28.1450000,28.1550000,28.1400000,28.1500000,12103
US1.TWTR_delisted_875018,1,20200513,131900,28.1200000,28.1300000,28.1150000,28.1300000,2298
US1.TWTR_delisted_875018,1,20200513,132000,28.1300000,28.1300000,28.1000000,28.1100000,1498
US1.TWTR_delisted_875018,1,20200513,132100,28.1000000,28.1100000,28.1000000,28.1000000,1100
US1.TWTR_delisted_875018,1,20200513,132200,28.1000000,28.1000000,28.0900000,28.1000000,1500
US1.TWTR_delisted_875018,1,20200513,132300,28.0600000,28.0600000,28.0000000,28.0100000,2100
US1.TWTR_delisted_875018,1,20200513,132400,28.0100000,28.0100000,27.9850000,28.0100000,8000
US1.TWTR_delisted_875018,1,20200513,132500,28.0300000,28.0300000,27.9900000,27.9900000,1613
US1.TWTR_delisted_875018,1,20200513,132600,27.9600000,27.9700000,27.9600000,27.9600000,1100
US1.TWTR_delisted_875018,1,20200513,132700,27.9850000,28.0000000,27.9850000,28.0000000,1600
US1.TWTR_delisted_875018,1,20200513,132800,28.0000000,28.0000000,27.9700000,27.9700000,4096
US1.TWTR_delisted_875018,1,20200513,132900,27.9900000,28.0300000,27.9900000,28.0300000,2400
US1.TWTR_delisted_875018,1,20200513,133000,28.0200000,28.0200000,28.0200000,28.0200000,200
US1.TWTR_delisted_875018,1,20200513,133100,27.9900000,28.0100000,27.9700000,28.0000000,919
US1.TWTR_delisted_875018,1,20200513,133200,28.0200000,28.0200000,28.0200000,28.0200000,1200
US1.TWTR_delisted_875018,1,20200513,133300,27.9800000,27.9800000,27.9200000,27.9200000,1517
US1.TWTR_delisted_875018,1,20200513,133400,27.9200000,27.9300000,27.8800000,27.9000000,9710
US1.TWTR_delisted_875018,1,20200513,133500,27.9100000,27.9400000,27.8900000,27.9400000,6196
US1.TWTR_delisted_875018,1,20200513,133600,27.9100000,27.9300000,27.9100000,27.9300000,300
US1.TWTR_delisted_875018,1,20200513,133700,27.9400000,27.9900000,27.9400000,27.9900000,1778
US1.TWTR_delisted_875018,1,20200513,133800,27.9800000,27.9800000,27.9200000,27.9500000,3000
US1.TWTR_delisted_875018,1,20200513,133900,27.9600000,27.9700000,27.9550000,27.9550000,2045
US1.TWTR_delisted_875018,1,20200513,134000,27.9600000,28.0000000,27.9600000,28.0000000,1500
US1.TWTR_delisted_875018,1,20200513,134100,28.0000000,28.0000000,27.9400000,27.9400000,9878
US1.TWTR_delisted_875018,1,20200513,134200,27.9600000,27.9800000,27.9600000,27.9800000,900
US1.TWTR_delisted_875018,1,20200513,134300,27.9700000,27.9800000,27.9600000,27.9600000,1200
US1.TWTR_delisted_875018,1,20200513,134400,27.9300000,27.9300000,27.9300000,27.9300000,178
US1.TWTR_delisted_875018,1,20200513,134500,27.9400000,27.9600000,27.9400000,27.9600000,1630
US1.TWTR_delisted_875018,1,20200513,134600,27.9400000,27.9600000,27.9400000,27.9600000,3500
US1.TWTR_delisted_875018,1,20200513,134700,27.9600000,27.9600000,27.9400000,27.9400000,402
US1.TWTR_delisted_875018,1,20200513,134800,27.9600000,27.9700000,27.9300000,27.9300000,2900
US1.TWTR_delisted_875018,1,20200513,134900,27.9200000,27.9200000,27.8500000,27.8650000,6033
US1.TWTR_delisted_875018,1,20200513,135000,27.8650000,27.9050000,27.8650000,27.8850000,13355
US1.TWTR_delisted_875018,1,20200513,135100,27.8900000,27.8900000,27.8700000,27.8700000,282
US1.TWTR_delisted_875018,1,20200513,135200,27.8700000,27.8700000,27.8650000,27.8650000,666
US1.TWTR_delisted_875018,1,20200513,135300,27.8700000,27.8700000,27.8500000,27.8700000,900
US1.TWTR_delisted_875018,1,20200513,135400,27.8500000,27.8600000,27.8200000,27.8200000,2638
US1.TWTR_delisted_875018,1,20200513,135500,27.8150000,27.8150000,27.8100000,27.8100000,900
US1.TWTR_delisted_875018,1,20200513,135600,27.8300000,27.8300000,27.8100000,27.8100000,875
US1.TWTR_delisted_875018,1,20200513,135700,27.8400000,27.8400000,27.8400000,27.8400000,1958
US1.TWTR_delisted_875018,1,20200513,135900,27.8250000,27.8250000,27.8200000,27.8200000,1000
US1.TWTR_delisted_875018,1,20200513,140000,27.8200000,27.8200000,27.8100000,27.8100000,1211
US1.TWTR_delisted_875018,1,20200513,140100,27.8000000,27.8000000,27.7800000,27.8000000,2200
US1.TWTR_delisted_875018,1,20200513,140200,27.7700000,27.7700000,27.7600000,27.7600000,990
US1.TWTR_delisted_875018,1,20200513,140300,27.7800000,27.7800000,27.7300000,27.7300000,2881
US1.TWTR_delisted_875018,1,20200513,140400,27.7200000,27.7200000,27.6900000,27.7000000,5385
US1.TWTR_delisted_875018,1,20200513,140500,27.6900000,27.6900000,27.6800000,27.6800000,552
US1.TWTR_delisted_875018,1,20200513,140600,27.6800000,27.7100000,27.6800000,27.7100000,2112
US1.TWTR_delisted_875018,1,20200513,140700,27.7100000,27.7100000,27.7000000,27.7100000,2208
US1.TWTR_delisted_875018,1,20200513,140800,27.7200000,27.7500000,27.7200000,27.7500000,2018
US1.TWTR_delisted_875018,1,20200513,140900,27.7500000,27.8100000,27.7450000,27.8100000,1975
US1.TWTR_delisted_875018,1,20200513,141000,27.7900000,27.7900000,27.7750000,27.7900000,1100
US1.TWTR_delisted_875018,1,20200513,141100,27.7850000,27.7850000,27.7200000,27.7300000,2985
US1.TWTR_delisted_875018,1,20200513,141200,27.8000000,27.8000000,27.8000000,27.8000000,200
US1.TWTR_delisted_875018,1,20200513,141300,27.8400000,27.8500000,27.8400000,27.8500000,1200
US1.TWTR_delisted_875018,1,20200513,141400,27.8450000,27.8600000,27.8450000,27.8500000,1261
US1.TWTR_delisted_875018,1,20200513,141600,27.8400000,27.8700000,27.8100000,27.8700000,2412
US1.TWTR_delisted_875018,1,20200513,141700,27.8750000,27.9300000,27.8750000,27.9200000,2125
US1.TWTR_delisted_875018,1,20200513,141800,27.9200000,27.9300000,27.9000000,27.9300000,2531
US1.TWTR_delisted_875018,1,20200513,141900,27.9300000,27.9300000,27.9100000,27.9100000,749
US1.TWTR_delisted_875018,1,20200513,142000,27.9200000,27.9200000,27.8900000,27.8900000,300
US1.TWTR_delisted_875018,1,20200513,142100,27.8900000,27.9000000,27.8800000,27.9000000,2500
US1.TWTR_delisted_875018,1,20200513,142200,27.9200000,27.9300000,27.9200000,27.9300000,2538
US1.TWTR_delisted_875018,1,20200513,142300,27.9400000,27.9400000,27.8900000,27.8900000,500
US1.TWTR_delisted_875018,1,20200513,142400,27.8700000,27.8800000,27.8700000,27.8800000,800
US1.TWTR_delisted_875018,1,20200513,142500,27.8700000,27.8950000,27.8700000,27.8900000,1627
US1.TWTR_delisted_875018,1,20200513,142600,27.8500000,27.8600000,27.8500000,27.8600000,200
US1.TWTR_delisted_875018,1,20200513,142700,27.8600000,27.8900000,27.8500000,27.8600000,2119
US1.TWTR_delisted_875018,1,20200513,142800,27.8400000,27.8500000,27.8400000,27.8500000,393
US1.TWTR_delisted_875018,1,20200513,142900,27.8400000,27.8500000,27.8100000,27.8400000,12353
US1.TWTR_delisted_875018,1,20200513,143000,27.8200000,27.8200000,27.8200000,27.8200000,400
US1.TWTR_delisted_875018,1,20200513,143100,27.8100000,27.8400000,27.8100000,27.8300000,3598
US1.TWTR_delisted_875018,1,20200513,143200,27.8200000,27.8200000,27.7900000,27.7900000,1644
US1.TWTR_delisted_875018,1,20200513,143300,27.8000000,27.8200000,27.8000000,27.8000000,1000
US1.TWTR_delisted_875018,1,20200513,143400,27.8200000,27.8200000,27.7700000,27.7700000,1168
US1.TWTR_delisted_875018,1,20200513,143500,27.7800000,27.7800000,27.7800000,27.7800000,1100
US1.TWTR_delisted_875018,1,20200513,143600,27.7800000,27.7800000,27.7600000,27.7700000,1500
US1.TWTR_delisted_875018,1,20200513,143700,27.7600000,27.7800000,27.7600000,27.7700000,1456
US1.TWTR_delisted_875018,1,20200513,143800,27.7700000,27.7700000,27.7500000,27.7500000,1088
US1.TWTR_delisted_875018,1,20200513,143900,27.7500000,27.7750000,27.7500000,27.7750000,800
US1.TWTR_delisted_875018,1,20200513,144000,27.7700000,27.7700000,27.7600000,27.7600000,400
US1.TWTR_delisted_875018,1,20200513,144100,27.7700000,27.7800000,27.7600000,27.7600000,2514
US1.TWTR_delisted_875018,1,20200513,144200,27.7800000,27.7800000,27.7700000,27.7700000,489
US1.TWTR_delisted_875018,1,20200513,144300,27.7500000,27.7500000,27.7300000,27.7300000,1076
US1.TWTR_delisted_875018,1,20200513,144400,27.7100000,27.7100000,27.7100000,27.7100000,300
US1.TWTR_delisted_875018,1,20200513,144500,27.7000000,27.7050000,27.6900000,27.7050000,1242
US1.TWTR_delisted_875018,1,20200513,144600,27.7150000,27.7150000,27.6800000,27.6900000,1900
US1.TWTR_delisted_875018,1,20200513,144700,27.6700000,27.7200000,27.6700000,27.7000000,1798
US1.TWTR_delisted_875018,1,20200513,144800,27.7100000,27.7400000,27.7000000,27.7000000,2505
US1.TWTR_delisted_875018,1,20200513,144900,27.6800000,27.6900000,27.6800000,27.6900000,2200
US1.TWTR_delisted_875018,1,20200513,145000,27.7000000,27.7300000,27.7000000,27.7300000,600
US1.TWTR_delisted_875018,1,20200513,145100,27.7300000,27.7300000,27.6850000,27.6900000,3200
US1.TWTR_delisted_875018,1,20200513,145200,27.6800000,27.6900000,27.6800000,27.6900000,2957
US1.TWTR_delisted_875018,1,20200513,145300,27.7000000,27.7000000,27.6800000,27.6800000,800
US1.TWTR_delisted_875018,1,20200513,145400,27.7000000,27.7000000,27.6800000,27.6900000,1900
US1.TWTR_delisted_875018,1,20200513,145500,27.6900000,27.6900000,27.6600000,27.6600000,998
US1.TWTR_delisted_875018,1,20200513,145600,27.6500000,27.6600000,27.6400000,27.6400000,2166
US1.TWTR_delisted_875018,1,20200513,145700,27.6500000,27.6700000,27.6500000,27.6600000,1630
US1.TWTR_delisted_875018,1,20200513,145800,27.6500000,27.6500000,27.6200000,27.6200000,763
US1.TWTR_delisted_875018,1,20200513,145900,27.6300000,27.6300000,27.6300000,27.6300000,300
US1.TWTR_delisted_875018,1,20200513,150000,27.6100000,27.6100000,27.5800000,27.5800000,1000
US1.TWTR_delisted_875018,1,20200513,150100,27.6000000,27.6800000,27.6000000,27.6800000,1285
US1.TWTR_delisted_875018,1,20200513,150200,27.6900000,27.7200000,27.6900000,27.7100000,2400
US1.TWTR_delisted_875018,1,20200513,150300,27.7200000,27.7500000,27.7200000,27.7400000,1247
US1.TWTR_delisted_875018,1,20200513,150400,27.7500000,27.7500000,27.7200000,27.7200000,900
US1.TWTR_delisted_875018,1,20200513,150500,27.6900000,27.7500000,27.6900000,27.7300000,981
US1.TWTR_delisted_875018,1,20200513,150600,27.7100000,27.7100000,27.7000000,27.7100000,1453
US1.TWTR_delisted_875018,1,20200513,150700,27.7000000,27.7000000,27.6800000,27.6800000,1500
US1.TWTR_delisted_875018,1,20200513,150800,27.6900000,27.6900000,27.6900000,27.6900000,100
US1.TWTR_delisted_875018,1,20200513,150900,27.6600000,27.6800000,27.6600000,27.6800000,800
US1.TWTR_delisted_875018,1,20200513,151100,27.7000000,27.7200000,27.6900000,27.7200000,400
US1.TWTR_delisted_875018,1,20200513,151200,27.6900000,27.6900000,27.6700000,27.6850000,900
US1.TWTR_delisted_875018,1,20200513,151300,27.6700000,27.6900000,27.6700000,27.6900000,996
US1.TWTR_delisted_875018,1,20200513,151400,27.6600000,27.6650000,27.6400000,27.6400000,3400
US1.TWTR_delisted_875018,1,20200513,151500,27.6400000,27.6600000,27.6400000,27.6600000,350
US1.TWTR_delisted_875018,1,20200513,151600,27.6600000,27.6800000,27.6300000,27.6500000,700
US1.TWTR_delisted_875018,1,20200513,151700,27.6700000,27.7600000,27.6650000,27.7400000,17432
US1.TWTR_delisted_875018,1,20200513,151800,27.7200000,27.7300000,27.7100000,27.7200000,900
US1.TWTR_delisted_875018,1,20200513,151900,27.7300000,27.7400000,27.7100000,27.7150000,1099
US1.TWTR_delisted_875018,1,20200513,152000,27.7100000,27.7500000,27.7100000,27.7500000,1104
US1.TWTR_delisted_875018,1,20200513,152100,27.7600000,27.7600000,27.6800000,27.6800000,1625
US1.TWTR_delisted_875018,1,20200513,152200,27.6900000,27.6900000,27.6800000,27.6800000,1653
US1.TWTR_delisted_875018,1,20200513,152300,27.6950000,27.7100000,27.6600000,27.6800000,5963
US1.TWTR_delisted_875018,1,20200513,152400,27.6550000,27.6550000,27.6550000,27.6550000,200
US1.TWTR_delisted_875018,1,20200513,152500,27.6800000,27.6800000,27.6600000,27.6600000,1100
US1.TWTR_delisted_875018,1,20200513,152600,27.6350000,27.6500000,27.6200000,27.6300000,1765
US1.TWTR_delisted_875018,1,20200513,152700,27.6350000,27.6600000,27.6300000,27.6600000,700
US1.TWTR_delisted_875018,1,20200513,152800,27.6700000,27.6950000,27.6700000,27.6950000,500
US1.TWTR_delisted_875018,1,20200513,152900,27.7200000,27.7400000,27.7200000,27.7400000,2560
US1.TWTR_delisted_875018,1,20200513,153000,27.7200000,27.7650000,27.7200000,27.7650000,1300
US1.TWTR_delisted_875018,1,20200513,153100,27.7650000,27.7650000,27.7200000,27.7400000,1000
US1.TWTR_delisted_875018,1,20200513,153200,27.7400000,27.7600000,27.7300000,27.7500000,1600
US1.TWTR_delisted_875018,1,20200513,153300,27.7400000,27.7500000,27.7400000,27.7400000,2449
US1.TWTR_delisted_875018,1,20200513,153400,27.7800000,27.8150000,27.7800000,27.8150000,1200
US1.TWTR_delisted_875018,1,20200513,153500,27.8400000,27.8500000,27.8250000,27.8250000,474
US1.TWTR_delisted_875018,1,20200513,153600,27.8200000,27.8700000,27.8200000,27.8700000,3100
US1.TWTR_delisted_875018,1,20200513,153700,27.8900000,27.8900000,27.8700000,27.8700000,1101
US1.TWTR_delisted_875018,1,20200513,153800,27.8700000,27.8700000,27.8500000,27.8600000,700
US1.TWTR_delisted_875018,1,20200513,153900,27.8750000,27.8800000,27.8500000,27.8600000,4602
US1.TWTR_delisted_875018,1,20200513,154000,27.8600000,27.8600000,27.8450000,27.8600000,2800
US1.TWTR_delisted_875018,1,20200513,154100,27.8800000,27.9300000,27.8800000,27.9300000,4163
US1.TWTR_delisted_875018,1,20200513,154200,27.9300000,27.9450000,27.9300000,27.9400000,2726
US1.TWTR_delisted_875018,1,20200513,154300,27.9450000,27.9700000,27.9150000,27.9650000,6146
US1.TWTR_delisted_875018,1,20200513,154400,27.9600000,28.0100000,27.9600000,28.0100000,11140
US1.TWTR_delisted_875018,1,20200513,154500,28.0050000,28.0200000,27.9700000,27.9750000,4769
US1.TWTR_delisted_875018,1,20200513,154600,27.9700000,27.9700000,27.9250000,27.9600000,5000
US1.TWTR_delisted_875018,1,20200513,154700,27.9700000,27.9700000,27.9500000,27.9500000,4200
US1.TWTR_delisted_875018,1,20200513,154800,27.9700000,28.0400000,27.9700000,28.0400000,7478
US1.TWTR_delisted_875018,1,20200513,154900,28.0400000,28.0600000,28.0300000,28.0600000,2859
US1.TWTR_delisted_875018,1,20200513,155000,28.0600000,28.0800000,28.0400000,28.0400000,7120
US1.TWTR_delisted_875018,1,20200513,155100,28.0500000,28.1050000,28.0500000,28.1000000,16605
US1.TWTR_delisted_875018,1,20200513,155200,28.1000000,28.1000000,28.0500000,28.1000000,9059
US1.TWTR_delisted_875018,1,20200513,155300,28.0900000,28.1150000,28.0700000,28.1150000,7033
US1.TWTR_delisted_875018,1,20200513,155400,28.1200000,28.1250000,28.1000000,28.1000000,4284
US1.TWTR_delisted_875018,1,20200513,155500,28.1000000,28.1300000,28.1000000,28.1300000,14899
US1.TWTR_delisted_875018,1,20200513,155600,28.1200000,28.1300000,28.1000000,28.1000000,9125
US1.TWTR_delisted_875018,1,20200513,155700,28.0900000,28.1150000,28.0700000,28.1100000,9025
US1.TWTR_delisted_875018,1,20200513,155800,28.1100000,28.1350000,28.1100000,28.1300000,3558
US1.TWTR_delisted_875018,1,20200513,155900,28.1300000,28.1750000,28.1300000,28.1700000,8589
US1.TWTR_delisted_875018,1,20200513,160000,28.1700000,28.1850000,28.1300000,28.1500000,13900
US1.TWTR_delisted_875018,1,20200514,093100,27.8300000,27.8300000,27.7000000,27.7000000,4011
US1.TWTR_delisted_875018,1,20200514,093200,27.7400000,27.9000000,27.7400000,27.9000000,1600
US1.TWTR_delisted_875018,1,20200514,093300,27.8900000,27.8900000,27.7200000,27.7200000,2095
US1.TWTR_delisted_875018,1,20200514,093400,27.7200000,27.7300000,27.6200000,27.6200000,5160
US1.TWTR_delisted_875018,1,20200514,093500,27.5900000,27.6400000,27.4800000,27.5400000,7299
US1.TWTR_delisted_875018,1,20200514,093600,27.5600000,27.6100000,27.5600000,27.5700000,7878
US1.TWTR_delisted_875018,1,20200514,093700,27.5900000,27.6700000,27.5800000,27.6600000,3000
US1.TWTR_delisted_875018,1,20200514,093800,27.6700000,27.7300000,27.6300000,27.6400000,3810
US1.TWTR_delisted_875018,1,20200514,093900,27.6200000,27.6850000,27.6150000,27.6500000,2655
US1.TWTR_delisted_875018,1,20200514,094000,27.6400000,27.6400000,27.5500000,27.5850000,3878
US1.TWTR_delisted_875018,1,20200514,094100,27.5700000,27.5900000,27.5400000,27.5400000,4611
US1.TWTR_delisted_875018,1,20200514,094200,27.5100000,27.5600000,27.4900000,27.5300000,3900
US1.TWTR_delisted_875018,1,20200514,094300,27.5900000,27.5950000,27.5500000,27.5600000,2000
US1.TWTR_delisted_875018,1,20200514,094400,27.5600000,27.5600000,27.3000000,27.3700000,25114
US1.TWTR_delisted_875018,1,20200514,094500,27.3800000,27.3800000,27.3200000,27.3800000,6800
US1.TWTR_delisted_875018,1,20200514,094600,27.3800000,27.4650000,27.3800000,27.4400000,3100
US1.TWTR_delisted_875018,1,20200514,094700,27.4400000,27.5450000,27.4400000,27.5100000,3017
US1.TWTR_delisted_875018,1,20200514,094800,27.4900000,27.4900000,27.4300000,27.4600000,6512
US1.TWTR_delisted_875018,1,20200514,094900,27.4000000,27.4400000,27.3600000,27.3600000,2900
US1.TWTR_delisted_875018,1,20200514,095000,27.3650000,27.3900000,27.3500000,27.3500000,2050
US1.TWTR_delisted_875018,1,20200514,095100,27.3250000,27.3500000,27.2800000,27.3300000,3900
US1.TWTR_delisted_875018,1,20200514,095200,27.3300000,27.3400000,27.3100000,27.3100000,2879
US1.TWTR_delisted_875018,1,20200514,095300,27.2900000,27.2900000,27.2500000,27.2750000,700
US1.TWTR_delisted_875018,1,20200514,095400,27.3400000,27.3500000,27.2800000,27.2900000,5432
US1.TWTR_delisted_875018,1,20200514,095500,27.2800000,27.2800000,27.1850000,27.2100000,6318
US1.TWTR_delisted_875018,1,20200514,095600,27.2200000,27.3500000,27.2200000,27.2900000,3990
US1.TWTR_delisted_875018,1,20200514,095700,27.3100000,27.3600000,27.2250000,27.2250000,5500
US1.TWTR_delisted_875018,1,20200514,095800,27.1900000,27.1900000,27.1200000,27.1700000,15964
US1.TWTR_delisted_875018,1,20200514,095900,27.1700000,27.2500000,27.1700000,27.2400000,2200
US1.TWTR_delisted_875018,1,20200514,100000,27.2300000,27.2900000,27.1900000,27.2600000,8298
US1.TWTR_delisted_875018,1,20200514,100100,27.2400000,27.2600000,27.2000000,27.2400000,2367
US1.TWTR_delisted_875018,1,20200514,100200,27.2500000,27.2900000,27.1900000,27.1900000,4520
US1.TWTR_delisted_875018,1,20200514,100300,27.1900000,27.1900000,27.1400000,27.1400000,4600
US1.TWTR_delisted_875018,1,20200514,100400,27.1750000,27.2400000,27.1750000,27.2200000,2180
US1.TWTR_delisted_875018,1,20200514,100500,27.1900000,27.2000000,27.1900000,27.2000000,400
US1.TWTR_delisted_875018,1,20200514,100600,27.2400000,27.3100000,27.2400000,27.2900000,3100
US1.TWTR_delisted_875018,1,20200514,100700,27.3100000,27.3500000,27.2800000,27.3300000,5044
US1.TWTR_delisted_875018,1,20200514,100800,27.3200000,27.3900000,27.2950000,27.3900000,3955
US1.TWTR_delisted_875018,1,20200514,100900,27.4000000,27.4100000,27.3800000,27.4100000,1100
US1.TWTR_delisted_875018,1,20200514,101000,27.4200000,27.4200000,27.4200000,27.4200000,200
US1.TWTR_delisted_875018,1,20200514,101100,27.4000000,27.5000000,27.3900000,27.5000000,3432
US1.TWTR_delisted_875018,1,20200514,101200,27.4850000,27.4850000,27.4400000,27.4400000,1100
US1.TWTR_delisted_875018,1,20200514,101300,27.4300000,27.5300000,27.4300000,27.5200000,1428
US1.TWTR_delisted_875018,1,20200514,101400,27.5050000,27.5050000,27.4200000,27.4600000,3410
US1.TWTR_delisted_875018,1,20200514,101500,27.4500000,27.4500000,27.3950000,27.4000000,1400
US1.TWTR_delisted_875018,1,20200514,101600,27.4200000,27.4700000,27.4200000,27.4500000,1700
US1.TWTR_delisted_875018,1,20200514,101700,27.4500000,27.4850000,27.4500000,27.4600000,600
US1.TWTR_delisted_875018,1,20200514,101800,27.4200000,27.4400000,27.4200000,27.4400000,658
US1.TWTR_delisted_875018,1,20200514,101900,27.4200000,27.4350000,27.4200000,27.4300000,1300
US1.TWTR_delisted_875018,1,20200514,102000,27.4300000,27.5100000,27.4300000,27.5000000,806
US1.TWTR_delisted_875018,1,20200514,102100,27.5000000,27.5700000,27.5000000,27.5600000,3200
US1.TWTR_delisted_875018,1,20200514,102300,27.5200000,27.5200000,27.4900000,27.5000000,300
US1.TWTR_delisted_875018,1,20200514,102400,27.4700000,27.5200000,27.4700000,27.5200000,400
US1.TWTR_delisted_875018,1,20200514,102500,27.5200000,27.5200000,27.4900000,27.5000000,1000
US1.TWTR_delisted_875018,1,20200514,102600,27.5900000,27.5900000,27.5500000,27.5900000,1500
US1.TWTR_delisted_875018,1,20200514,102700,27.5800000,27.5800000,27.5550000,27.5550000,300
US1.TWTR_delisted_875018,1,20200514,102800,27.5700000,27.5800000,27.5700000,27.5800000,700
US1.TWTR_delisted_875018,1,20200514,102900,27.5600000,27.5600000,27.5050000,27.5100000,2354
US1.TWTR_delisted_875018,1,20200514,103000,27.4900000,27.4900000,27.4500000,27.4500000,1200
US1.TWTR_delisted_875018,1,20200514,103100,27.4600000,27.4700000,27.4300000,27.4700000,2899
US1.TWTR_delisted_875018,1,20200514,103200,27.5000000,27.5050000,27.5000000,27.5050000,200
US1.TWTR_delisted_875018,1,20200514,103300,27.5150000,27.5200000,27.5100000,27.5200000,1500
US1.TWTR_delisted_875018,1,20200514,103500,27.5700000,27.5900000,27.5700000,27.5900000,1874
US1.TWTR_delisted_875018,1,20200514,103600,27.6000000,27.6100000,27.5800000,27.6100000,2900
US1.TWTR_delisted_875018,1,20200514,103700,27.6400000,27.6950000,27.6300000,27.6900000,4300
US1.TWTR_delisted_875018,1,20200514,103800,27.6950000,27.7000000,27.6500000,27.6500000,1590
US1.TWTR_delisted_875018,1,20200514,103900,27.7300000,27.7300000,27.7300000,27.7300000,200
US1.TWTR_delisted_875018,1,20200514,104000,27.7600000,27.8050000,27.7600000,27.8050000,3571
US1.TWTR_delisted_875018,1,20200514,104100,27.7700000,27.7700000,27.7200000,27.7200000,2500
US1.TWTR_delisted_875018,1,20200514,104200,27.7200000,27.7200000,27.6600000,27.6600000,4038
US1.TWTR_delisted_875018,1,20200514,104300,27.6700000,27.6700000,27.6600000,27.6600000,600
US1.TWTR_delisted_875018,1,20200514,104400,27.6500000,27.6600000,27.6300000,27.6500000,2100
US1.TWTR_delisted_875018,1,20200514,104500,27.6100000,27.6100000,27.6100000,27.6100000,100
US1.TWTR_delisted_875018,1,20200514,104600,27.6500000,27.7000000,27.6500000,27.7000000,700
US1.TWTR_delisted_875018,1,20200514,104700,27.6600000,27.6600000,27.6600000,27.6600000,400
US1.TWTR_delisted_875018,1,20200514,104800,27.6500000,27.7300000,27.6500000,27.7300000,3942
US1.TWTR_delisted_875018,1,20200514,104900,27.7300000,27.7300000,27.6900000,27.7000000,1641
US1.TWTR_delisted_875018,1,20200514,105000,27.7500000,27.8150000,27.7500000,27.8100000,2090
US1.TWTR_delisted_875018,1,20200514,105100,27.8300000,27.8450000,27.8100000,27.8400000,2200
US1.TWTR_delisted_875018,1,20200514,105200,27.8250000,27.8250000,27.8250000,27.8250000,100
US1.TWTR_delisted_875018,1,20200514,105300,27.8200000,27.8900000,27.8200000,27.8900000,1003
US1.TWTR_delisted_875018,1,20200514,105400,27.9000000,27.9700000,27.9000000,27.9300000,5177
US1.TWTR_delisted_875018,1,20200514,105500,27.9500000,27.9600000,27.9200000,27.9600000,3516
US1.TWTR_delisted_875018,1,20200514,105600,27.9500000,27.9600000,27.9200000,27.9200000,6038
US1.TWTR_delisted_875018,1,20200514,105700,27.9050000,27.9050000,27.8700000,27.8900000,5917
US1.TWTR_delisted_875018,1,20200514,105800,27.9000000,27.9000000,27.8400000,27.8400000,600
US1.TWTR_delisted_875018,1,20200514,105900,27.8600000,27.9150000,27.8600000,27.8900000,400
US1.TWTR_delisted_875018,1,20200514,110000,27.9500000,27.9500000,27.9500000,27.9500000,300
US1.TWTR_delisted_875018,1,20200514,110100,27.9400000,27.9800000,27.9400000,27.9600000,1000
US1.TWTR_delisted_875018,1,20200514,110200,28.0100000,28.0100000,28.0100000,28.0100000,200
US1.TWTR_delisted_875018,1,20200514,110300,28.0300000,28.0600000,28.0300000,28.0600000,2633
US1.TWTR_delisted_875018,1,20200514,110400,28.0700000,28.0900000,28.0200000,28.0400000,6479
US1.TWTR_delisted_875018,1,20200514,110500,28.0200000,28.0600000,28.0200000,28.0500000,1703
US1.TWTR_delisted_875018,1,20200514,110600,28.0500000,28.1100000,28.0500000,28.1100000,9092
US1.TWTR_delisted_875018,1,20200514,110700,28.1200000,28.1300000,28.1100000,28.1200000,2200
US1.TWTR_delisted_875018,1,20200514,110800,28.1100000,28.1600000,28.0900000,28.1600000,8823
US1.TWTR_delisted_875018,1,20200514,110900,28.1600000,28.1600000,28.0900000,28.0900000,3885
US1.TWTR_delisted_875018,1,20200514,111000,28.0800000,28.1100000,28.0700000,28.0700000,2415
US1.TWTR_delisted_875018,1,20200514,111100,28.0900000,28.1200000,28.0750000,28.0750000,1122
US1.TWTR_delisted_875018,1,20200514,111200,28.0700000,28.1000000,28.0550000,28.0900000,1726
US1.TWTR_delisted_875018,1,20200514,111300,28.0900000,28.1000000,28.0900000,28.0900000,500
US1.TWTR_delisted_875018,1,20200514,111400,28.1100000,28.1400000,28.1100000,28.1400000,5971
US1.TWTR_delisted_875018,1,20200514,111500,28.1350000,28.1400000,28.1200000,28.1200000,4439
US1.TWTR_delisted_875018,1,20200514,111600,28.1300000,28.1750000,28.1300000,28.1700000,13525
US1.TWTR_delisted_875018,1,20200514,111700,28.1650000,28.1950000,28.1500000,28.1700000,7466
US1.TWTR_delisted_875018,1,20200514,111800,28.1500000,28.2000000,28.1500000,28.2000000,1300
US1.TWTR_delisted_875018,1,20200514,111900,28.2100000,28.2100000,28.1900000,28.1900000,1600
US1.TWTR_delisted_875018,1,20200514,112000,28.2100000,28.2100000,28.1100000,28.1100000,3814
US1.TWTR_delisted_875018,1,20200514,112100,28.1100000,28.1200000,28.0900000,28.0900000,579
US1.TWTR_delisted_875018,1,20200514,112200,28.0900000,28.1200000,28.0500000,28.0500000,1200
US1.TWTR_delisted_875018,1,20200514,112300,27.9900000,27.9900000,27.9400000,27.9500000,2500
US1.TWTR_delisted_875018,1,20200514,112400,27.9600000,27.9600000,27.9000000,27.9000000,3300
US1.TWTR_delisted_875018,1,20200514,112500,27.8800000,27.9100000,27.8600000,27.8600000,3100
US1.TWTR_delisted_875018,1,20200514,112600,27.8800000,27.8800000,27.8600000,27.8600000,1273
US1.TWTR_delisted_875018,1,20200514,112700,27.8600000,27.8600000,27.8000000,27.8000000,2950
US1.TWTR_delisted_875018,1,20200514,112800,27.8300000,27.8600000,27.8300000,27.8600000,1242
US1.TWTR_delisted_875018,1,20200514,112900,27.8600000,27.8800000,27.8600000,27.8800000,1512
US1.TWTR_delisted_875018,1,20200514,113000,27.8800000,27.8900000,27.8500000,27.8750000,800
US1.TWTR_delisted_875018,1,20200514,113100,27.8900000,27.9400000,27.8700000,27.9300000,3963
US1.TWTR_delisted_875018,1,20200514,113200,27.9100000,27.9400000,27.9100000,27.9100000,800
US1.TWTR_delisted_875018,1,20200514,113300,27.9300000,27.9600000,27.9300000,27.9300000,2317
US1.TWTR_delisted_875018,1,20200514,113400,27.8800000,27.8800000,27.8400000,27.8700000,2000
US1.TWTR_delisted_875018,1,20200514,113500,27.8800000,27.9400000,27.8700000,27.9100000,3368
US1.TWTR_delisted_875018,1,20200514,113600,27.9100000,27.9600000,27.9100000,27.9600000,1700
US1.TWTR_delisted_875018,1,20200514,113700,27.9400000,27.9700000,27.9300000,27.9700000,700
US1.TWTR_delisted_875018,1,20200514,113800,27.9200000,27.9200000,27.9200000,27.9200000,100
US1.TWTR_delisted_875018,1,20200514,113900,27.8550000,27.8800000,27.8500000,27.8800000,1000
US1.TWTR_delisted_875018,1,20200514,114000,27.8300000,27.8300000,27.7500000,27.7600000,2300
US1.TWTR_delisted_875018,1,20200514,114100,27.7600000,27.7600000,27.7100000,27.7300000,800
US1.TWTR_delisted_875018,1,20200514,114200,27.7300000,27.7300000,27.6700000,27.6900000,300
US1.TWTR_delisted_875018,1,20200514,114300,27.6700000,27.6800000,27.6400000,27.6800000,2886
US1.TWTR_delisted_875018,1,20200514,114400,27.6800000,27.7600000,27.6800000,27.7100000,4629
US1.TWTR_delisted_875018,1,20200514,114500,27.7400000,27.7400000,27.7400000,27.7400000,728
US1.TWTR_delisted_875018,1,20200514,114700,27.7450000,27.7700000,27.7200000,27.7200000,2669
US1.TWTR_delisted_875018,1,20200514,114800,27.7100000,27.7300000,27.6900000,27.7200000,700
US1.TWTR_delisted_875018,1,20200514,114900,27.7200000,27.7200000,27.7000000,27.7000000,650
US1.TWTR_delisted_875018,1,20200514,115000,27.7500000,27.7500000,27.7300000,27.7300000,300
US1.TWTR_delisted_875018,1,20200514,115100,27.7100000,27.7200000,27.7000000,27.7000000,600
US1.TWTR_delisted_875018,1,20200514,115300,27.7000000,27.7200000,27.7000000,27.7200000,674
US1.TWTR_delisted_875018,1,20200514,115400,27.7400000,27.8100000,27.7400000,27.8100000,2000
US1.TWTR_delisted_875018,1,20200514,115500,27.8300000,27.8800000,27.8300000,27.8800000,1000
US1.TWTR_delisted_875018,1,20200514,115600,27.8600000,27.8800000,27.7900000,27.7900000,2481
US1.TWTR_delisted_875018,1,20200514,115700,27.7700000,27.7700000,27.7600000,27.7600000,300
US1.TWTR_delisted_875018,1,20200514,115800,27.8000000,27.8000000,27.8000000,27.8000000,300
US1.TWTR_delisted_875018,1,20200514,115900,27.7800000,27.7800000,27.7100000,27.7100000,1800
US1.TWTR_delisted_875018,1,20200514,120000,27.7000000,27.7000000,27.6900000,27.6900000,2400
US1.TWTR_delisted_875018,1,20200514,120100,27.7000000,27.7900000,27.7000000,27.7800000,1046
US1.TWTR_delisted_875018,1,20200514,120200,27.7700000,27.7900000,27.7700000,27.7700000,700
US1.TWTR_delisted_875018,1,20200514,120300,27.7800000,27.7800000,27.7550000,27.7550000,1400
US1.TWTR_delisted_875018,1,20200514,120400,27.7300000,27.7600000,27.7300000,27.7500000,403
US1.TWTR_delisted_875018,1,20200514,120500,27.8000000,27.8000000,27.7700000,27.7700000,1700
US1.TWTR_delisted_875018,1,20200514,120600,27.7550000,27.8000000,27.7550000,27.8000000,900
US1.TWTR_delisted_875018,1,20200514,120700,27.8000000,27.8000000,27.7700000,27.7700000,1800
US1.TWTR_delisted_875018,1,20200514,120800,27.7800000,27.8000000,27.7800000,27.8000000,1400
US1.TWTR_delisted_875018,1,20200514,120900,27.7600000,27.7600000,27.7600000,27.7600000,100
US1.TWTR_delisted_875018,1,20200514,121000,27.7900000,27.7900000,27.7700000,27.7800000,400
US1.TWTR_delisted_875018,1,20200514,121100,27.8000000,27.8000000,27.7900000,27.8000000,400
US1.TWTR_delisted_875018,1,20200514,121200,27.7800000,27.8300000,27.7800000,27.8300000,900
US1.TWTR_delisted_875018,1,20200514,121300,27.8300000,27.8600000,27.8300000,27.8600000,1309
US1.TWTR_delisted_875018,1,20200514,121400,27.8600000,27.8600000,27.8400000,27.8400000,850
US1.TWTR_delisted_875018,1,20200514,121500,27.8400000,27.8400000,27.8400000,27.8400000,800
US1.TWTR_delisted_875018,1,20200514,121600,27.8700000,27.8800000,27.8700000,27.8800000,7361
US1.TWTR_delisted_875018,1,20200514,121700,27.8300000,27.8300000,27.8100000,27.8150000,900
US1.TWTR_delisted_875018,1,20200514,121800,27.8300000,27.8500000,27.8150000,27.8500000,1650
US1.TWTR_delisted_875018,1,20200514,121900,27.8900000,27.8900000,27.8900000,27.8900000,100
US1.TWTR_delisted_875018,1,20200514,122000,27.8700000,27.8700000,27.8600000,27.8600000,1300
US1.TWTR_delisted_875018,1,20200514,122100,27.8500000,27.8700000,27.8500000,27.8600000,1500
US1.TWTR_delisted_875018,1,20200514,122200,27.8600000,27.9000000,27.8600000,27.9000000,4518
US1.TWTR_delisted_875018,1,20200514,122300,27.8950000,27.9000000,27.8900000,27.9000000,1300
US1.TWTR_delisted_875018,1,20200514,122400,27.9000000,27.9300000,27.9000000,27.9300000,700
US1.TWTR_delisted_875018,1,20200514,122500,27.9300000,27.9300000,27.9100000,27.9100000,200
US1.TWTR_delisted_875018,1,20200514,122600,27.9100000,27.9100000,27.8800000,27.8800000,900
US1.TWTR_delisted_875018,1,20200514,122700,27.8800000,27.8800000,27.8800000,27.8800000,200
US1.TWTR_delisted_875018,1,20200514,122800,27.8600000,27.8700000,27.8600000,27.8700000,742
US1.TWTR_delisted_875018,1,20200514,122900,27.8500000,27.8500000,27.8500000,27.8500000,100
US1.TWTR_delisted_875018,1,20200514,123000,27.8700000,27.8700000,27.8700000,27.8700000,1247
US1.TWTR_delisted_875018,1,20200514,123100,27.8800000,27.9000000,27.8800000,27.9000000,2507
US1.TWTR_delisted_875018,1,20200514,123200,27.9150000,27.9150000,27.9100000,27.9150000,1600
US1.TWTR_delisted_875018,1,20200514,123300,27.9300000,27.9400000,27.9300000,27.9400000,200
US1.TWTR_delisted_875018,1,20200514,123400,27.9400000,27.9400000,27.9400000,27.9400000,100
US1.TWTR_delisted_875018,1,20200514,123500,27.9200000,27.9500000,27.9200000,27.9400000,800
US1.TWTR_delisted_875018,1,20200514,123600,27.9300000,27.9600000,27.9200000,27.9200000,1445
US1.TWTR_delisted_875018,1,20200514,123700,27.9500000,27.9850000,27.9500000,27.9600000,2288
US1.TWTR_delisted_875018,1,20200514,123900,27.9700000,27.9750000,27.9600000,27.9600000,1800
US1.TWTR_delisted_875018,1,20200514,124000,27.9500000,27.9500000,27.9500000,27.9500000,300
US1.TWTR_delisted_875018,1,20200514,124200,27.9500000,27.9700000,27.9400000,27.9700000,700
US1.TWTR_delisted_875018,1,20200514,124300,27.9800000,27.9800000,27.9800000,27.9800000,100
US1.TWTR_delisted_875018,1,20200514,124400,27.9900000,27.9900000,27.9600000,27.9600000,400
US1.TWTR_delisted_875018,1,20200514,124700,27.9200000,27.9200000,27.9200000,27.9200000,200
US1.TWTR_delisted_875018,1,20200514,124800,27.9100000,27.9100000,27.8900000,27.8900000,300
US1.TWTR_delisted_875018,1,20200514,125000,27.9200000,27.9200000,27.9100000,27.9100000,2000
US1.TWTR_delisted_875018,1,20200514,125100,27.9000000,27.9300000,27.9000000,27.9300000,1000
US1.TWTR_delisted_875018,1,20200514,125200,27.9400000,27.9700000,27.9400000,27.9600000,1283
US1.TWTR_delisted_875018,1,20200514,125300,28.0400000,28.0500000,28.0400000,28.0500000,1300
US1.TWTR_delisted_875018,1,20200514,125400,28.0500000,28.0500000,28.0500000,28.0500000,700
US1.TWTR_delisted_875018,1,20200514,125500,28.0300000,28.0900000,28.0300000,28.0900000,3250
US1.TWTR_delisted_875018,1,20200514,125600,28.1100000,28.1200000,28.1000000,28.1000000,400
US1.TWTR_delisted_875018,1,20200514,125700,28.1100000,28.1300000,28.1100000,28.1300000,500
US1.TWTR_delisted_875018,1,20200514,125800,28.1500000,28.1500000,28.1400000,28.1400000,600
US1.TWTR_delisted_875018,1,20200514,125900,28.1200000,28.1200000,28.1000000,28.1000000,1300
US1.TWTR_delisted_875018,1,20200514,130000,28.0900000,28.0900000,28.0900000,28.0900000,300
US1.TWTR_delisted_875018,1,20200514,130100,28.1400000,28.1400000,28.1100000,28.1100000,1260
US1.TWTR_delisted_875018,1,20200514,130200,28.1200000,28.1200000,28.1100000,28.1100000,200
US1.TWTR_delisted_875018,1,20200514,130300,28.0800000,28.0800000,28.0100000,28.0100000,1100
US1.TWTR_delisted_875018,1,20200514,130400,28.0200000,28.0600000,28.0200000,28.0400000,985
US1.TWTR_delisted_875018,1,20200514,130500,28.0200000,28.0200000,28.0100000,28.0100000,700
US1.TWTR_delisted_875018,1,20200514,130600,28.0100000,28.0100000,27.9800000,27.9800000,400
US1.TWTR_delisted_875018,1,20200514,130700,27.9700000,27.9900000,27.9700000,27.9900000,200
US1.TWTR_delisted_875018,1,20200514,130800,27.9800000,27.9800000,27.9800000,27.9800000,300
US1.TWTR_delisted_875018,1,20200514,130900,27.9600000,27.9800000,27.9600000,27.9800000,300
US1.TWTR_delisted_875018,1,20200514,131000,27.9800000,27.9900000,27.9800000,27.9900000,200
US1.TWTR_delisted_875018,1,20200514,131100,27.9900000,28.0400000,27.9900000,28.0400000,1278
US1.TWTR_delisted_875018,1,20200514,131200,28.0200000,28.0200000,28.0100000,28.0100000,425
US1.TWTR_delisted_875018,1,20200514,131300,28.0200000,28.0200000,28.0000000,28.0000000,467
US1.TWTR_delisted_875018,1,20200514,131400,28.0200000,28.0200000,28.0200000,28.0200000,100
US1.TWTR_delisted_875018,1,20200514,131500,28.0300000,28.0300000,28.0000000,28.0000000,800
US1.TWTR_delisted_875018,1,20200514,131600,28.0400000,28.0400000,28.0100000,28.0300000,800
US1.TWTR_delisted_875018,1,20200514,131700,28.0300000,28.0300000,28.0100000,28.0300000,300
US1.TWTR_delisted_875018,1,20200514,131800,28.0400000,28.0500000,28.0400000,28.0500000,300
US1.TWTR_delisted_875018,1,20200514,131900,28.0400000,28.0700000,28.0400000,28.0700000,650
US1.TWTR_delisted_875018,1,20200514,132000,28.0700000,28.0800000,28.0700000,28.0700000,1600
US1.TWTR_delisted_875018,1,20200514,132100,28.1200000,28.1200000,28.1200000,28.1200000,700
US1.TWTR_delisted_875018,1,20200514,132200,28.1200000,28.1400000,28.1200000,28.1200000,900
US1.TWTR_delisted_875018,1,20200514,132300,28.1300000,28.1300000,28.1200000,28.1200000,400
US1.TWTR_delisted_875018,1,20200514,132500,28.1100000,28.1100000,28.1000000,28.1000000,1400
US1.TWTR_delisted_875018,1,20200514,132600,28.1100000,28.1500000,28.1100000,28.1500000,600
US1.TWTR_delisted_875018,1,20200514,132700,28.1800000,28.2100000,28.1800000,28.2100000,1539
US1.TWTR_delisted_875018,1,20200514,132800,28.2200000,28.2200000,28.1900000,28.2000000,573
US1.TWTR_delisted_875018,1,20200514,132900,28.1900000,28.2000000,28.1800000,28.1900000,1500
US1.TWTR_delisted_875018,1,20200514,133000,28.2200000,28.2300000,28.2200000,28.2300000,400
US1.TWTR_delisted_875018,1,20200514,133100,28.2500000,28.2600000,28.2500000,28.2500000,2285
US1.TWTR_delisted_875018,1,20200514,133200,28.2600000,28.2700000,28.2300000,28.2300000,1500
US1.TWTR_delisted_875018,1,20200514,133300,28.2300000,28.2500000,28.2300000,28.2500000,1000
US1.TWTR_delisted_875018,1,20200514,133400,28.2550000,28.2600000,28.2200000,28.2200000,700
US1.TWTR_delisted_875018,1,20200514,133500,28.2400000,28.2400000,28.2000000,28.2000000,1900
US1.TWTR_delisted_875018,1,20200514,133600,28.1700000,28.1700000,28.1400000,28.1400000,600
US1.TWTR_delisted_875018,1,20200514,133700,28.1200000,28.1300000,28.1000000,28.1300000,1025
US1.TWTR_delisted_875018,1,20200514,133800,28.1500000,28.1500000,28.1400000,28.1400000,948
US1.TWTR_delisted_875018,1,20200514,133900,28.1700000,28.2000000,28.1700000,28.1800000,1802
US1.TWTR_delisted_875018,1,20200514,134000,28.1650000,28.1800000,28.1600000,28.1800000,700
US1.TWTR_delisted_875018,1,20200514,134300,28.1400000,28.1400000,28.1400000,28.1400000,200
US1.TWTR_delisted_875018,1,20200514,134400,28.1300000,28.1300000,28.1300000,28.1300000,100
US1.TWTR_delisted_875018,1,20200514,134500,28.1350000,28.1600000,28.1350000,28.1600000,700
US1.TWTR_delisted_875018,1,20200514,134600,28.1700000,28.1700000,28.1700000,28.1700000,100
US1.TWTR_delisted_875018,1,20200514,134700,28.1800000,28.1900000,28.1800000,28.1900000,200
US1.TWTR_delisted_875018,1,20200514,134800,28.1800000,28.2000000,28.1800000,28.2000000,545
US1.TWTR_delisted_875018,1,20200514,134900,28.2100000,28.2100000,28.2000000,28.2000000,200
US1.TWTR_delisted_875018,1,20200514,135000,28.2300000,28.2500000,28.2300000,28.2500000,700
US1.TWTR_delisted_875018,1,20200514,135100,28.2200000,28.2200000,28.2100000,28.2100000,200
US1.TWTR_delisted_875018,1,20200514,135200,28.2100000,28.2100000,28.2000000,28.2100000,1000
US1.TWTR_delisted_875018,1,20200514,135300,28.1900000,28.1900000,28.1500000,28.1500000,1799
US1.TWTR_delisted_875018,1,20200514,135400,28.1900000,28.2000000,28.1900000,28.2000000,300
US1.TWTR_delisted_875018,1,20200514,135500,28.2000000,28.2000000,28.1700000,28.1800000,1700
US1.TWTR_delisted_875018,1,20200514,135700,28.1800000,28.2000000,28.1800000,28.2000000,1398
US1.TWTR_delisted_875018,1,20200514,135800,28.2000000,28.2000000,28.1900000,28.1900000,1100
US1.TWTR_delisted_875018,1,20200514,135900,28.1500000,28.1700000,28.1500000,28.1600000,800
US1.TWTR_delisted_875018,1,20200514,140000,28.1600000,28.1600000,28.1400000,28.1400000,700
US1.TWTR_delisted_875018,1,20200514,140100,28.1400000,28.1400000,28.1200000,28.1200000,500
US1.TWTR_delisted_875018,1,20200514,140200,28.0900000,28.0900000,28.0650000,28.0800000,1500
US1.TWTR_delisted_875018,1,20200514,140300,28.0800000,28.0900000,28.0700000,28.0700000,1627
US1.TWTR_delisted_875018,1,20200514,140400,28.0800000,28.1000000,28.0800000,28.1000000,400
US1.TWTR_delisted_875018,1,20200514,140500,28.1200000,28.1200000,28.0900000,28.0900000,500
US1.TWTR_delisted_875018,1,20200514,140600,28.0900000,28.0900000,28.0300000,28.0300000,600
US1.TWTR_delisted_875018,1,20200514,140700,28.0400000,28.0400000,28.0300000,28.0300000,300
US1.TWTR_delisted_875018,1,20200514,140800,28.0400000,28.0600000,28.0300000,28.0600000,800
US1.TWTR_delisted_875018,1,20200514,140900,28.0700000,28.1000000,28.0700000,28.0900000,1600
US1.TWTR_delisted_875018,1,20200514,141000,28.0900000,28.1100000,28.0900000,28.1000000,1230
US1.TWTR_delisted_875018,1,20200514,141200,28.1250000,28.1500000,28.1250000,28.1400000,1621
US1.TWTR_delisted_875018,1,20200514,141300,28.1500000,28.1800000,28.1500000,28.1600000,1000
US1.TWTR_delisted_875018,1,20200514,141400,28.1600000,28.1600000,28.1500000,28.1600000,800
US1.TWTR_delisted_875018,1,20200514,141500,28.1550000,28.1550000,28.1400000,28.1400000,500
US1.TWTR_delisted_875018,1,20200514,141600,28.1500000,28.1800000,28.1500000,28.1800000,601
US1.TWTR_delisted_875018,1,20200514,141700,28.1800000,28.1800000,28.1500000,28.1500000,3000
US1.TWTR_delisted_875018,1,20200514,141900,28.1700000,28.1700000,28.1200000,28.1200000,892
US1.TWTR_delisted_875018,1,20200514,142000,28.1200000,28.1200000,28.1200000,28.1200000,300
US1.TWTR_delisted_875018,1,20200514,142100,28.1300000,28.1500000,28.1300000,28.1500000,400
US1.TWTR_delisted_875018,1,20200514,142200,28.1400000,28.1800000,28.1400000,28.1800000,600
US1.TWTR_delisted_875018,1,20200514,142300,28.1500000,28.1500000,28.1400000,28.1400000,700
US1.TWTR_delisted_875018,1,20200514,142400,28.1500000,28.1800000,28.1500000,28.1800000,600
US1.TWTR_delisted_875018,1,20200514,142500,28.1600000,28.1600000,28.1600000,28.1600000,100
US1.TWTR_delisted_875018,1,20200514,142600,28.1800000,28.1800000,28.1700000,28.1700000,400
US1.TWTR_delisted_875018,1,20200514,142700,28.1800000,28.1800000,28.1600000,28.1700000,2217
US1.TWTR_delisted_875018,1,20200514,142800,28.1700000,28.1800000,28.1600000,28.1600000,2500
US1.TWTR_delisted_875018,1,20200514,143000,28.1800000,28.1800000,28.1800000,28.1800000,100
US1.TWTR_delisted_875018,1,20200514,143100,28.1700000,28.1900000,28.1700000,28.1900000,800
US1.TWTR_delisted_875018,1,20200514,143200,28.1800000,28.1800000,28.1750000,28.1750000,393
US1.TWTR_delisted_875018,1,20200514,143300,28.1600000,28.1600000,28.1400000,28.1500000,2911
US1.TWTR_delisted_875018,1,20200514,143400,28.1300000,28.1300000,28.1000000,28.1000000,968
US1.TWTR_delisted_875018,1,20200514,143500,28.0900000,28.0900000,28.0500000,28.0500000,400
US1.TWTR_delisted_875018,1,20200514,143600,28.0500000,28.0500000,28.0200000,28.0300000,1300
US1.TWTR_delisted_875018,1,20200514,143800,28.0300000,28.0550000,28.0300000,28.0550000,200
US1.TWTR_delisted_875018,1,20200514,143900,28.0500000,28.0500000,28.0500000,28.0500000,100
US1.TWTR_delisted_875018,1,20200514,144000,28.0300000,28.0300000,27.9900000,27.9900000,1300
US1.TWTR_delisted_875018,1,20200514,144100,27.9900000,28.0400000,27.9900000,28.0200000,1452
US1.TWTR_delisted_875018,1,20200514,144200,28.0000000,28.0000000,27.9700000,27.9700000,490
US1.TWTR_delisted_875018,1,20200514,144300,27.9700000,27.9700000,27.9700000,27.9700000,200
US1.TWTR_delisted_875018,1,20200514,144400,27.9800000,27.9800000,27.9600000,27.9700000,1498
US1.TWTR_delisted_875018,1,20200514,144500,27.9800000,28.0300000,27.9800000,28.0200000,900
US1.TWTR_delisted_875018,1,20200514,144600,28.0300000,28.0400000,28.0300000,28.0400000,200
US1.TWTR_delisted_875018,1,20200514,144700,28.0300000,28.0300000,28.0200000,28.0200000,600
US1.TWTR_delisted_875018,1,20200514,144800,28.0100000,28.0200000,28.0000000,28.0000000,2318
US1.TWTR_delisted_875018,1,20200514,144900,28.0000000,28.0500000,27.9800000,28.0500000,900
US1.TWTR_delisted_875018,1,20200514,145000,28.0300000,28.0300000,28.0100000,28.0300000,2100
US1.TWTR_delisted_875018,1,20200514,145100,28.0000000,28.0100000,28.0000000,28.0100000,414
US1.TWTR_delisted_875018,1,20200514,145200,28.0200000,28.0600000,28.0000000,28.0600000,914
US1.TWTR_delisted_875018,1,20200514,145300,28.1000000,28.1100000,28.1000000,28.1100000,400
US1.TWTR_delisted_875018,1,20200514,145400,28.1100000,28.1100000,28.1100000,28.1100000,1100
US1.TWTR_delisted_875018,1,20200514,145500,28.1100000,28.1200000,28.1100000,28.1100000,800
US1.TWTR_delisted_875018,1,20200514,145600,28.1200000,28.1400000,28.1100000,28.1200000,1708
US1.TWTR_delisted_875018,1,20200514,145700,28.1000000,28.1300000,28.0900000,28.1300000,1574
US1.TWTR_delisted_875018,1,20200514,145800,28.1500000,28.1800000,28.1500000,28.1700000,1600
US1.TWTR_delisted_875018,1,20200514,145900,28.1600000,28.1800000,28.1600000,28.1800000,500
US1.TWTR_delisted_875018,1,20200514,150000,28.1700000,28.1700000,28.1600000,28.1600000,500
US1.TWTR_delisted_875018,1,20200514,150100,28.1300000,28.1900000,28.1300000,28.1900000,1000
US1.TWTR_delisted_875018,1,20200514,150200,28.1800000,28.1800000,28.1800000,28.1800000,400
US1.TWTR_delisted_875018,1,20200514,150300,28.1900000,28.2200000,28.1900000,28.2000000,700
US1.TWTR_delisted_875018,1,20200514,150400,28.2000000,28.2100000,28.2000000,28.2000000,1019
US1.TWTR_delisted_875018,1,20200514,150500,28.2000000,28.2300000,28.2000000,28.2300000,600
US1.TWTR_delisted_875018,1,20200514,150600,28.2300000,28.2300000,28.2100000,28.2200000,1552
US1.TWTR_delisted_875018,1,20200514,150700,28.2100000,28.2100000,28.2000000,28.2000000,600
US1.TWTR_delisted_875018,1,20200514,150800,28.1950000,28.2250000,28.1950000,28.2200000,1354
US1.TWTR_delisted_875018,1,20200514,150900,28.2400000,28.2800000,28.2200000,28.2800000,4170
US1.TWTR_delisted_875018,1,20200514,151000,28.2900000,28.2900000,28.2500000,28.2500000,1300
US1.TWTR_delisted_875018,1,20200514,151100,28.2400000,28.2400000,28.2400000,28.2400000,100
US1.TWTR_delisted_875018,1,20200514,151200,28.2300000,28.2300000,28.2100000,28.2100000,943
US1.TWTR_delisted_875018,1,20200514,151300,28.2200000,28.2400000,28.2200000,28.2400000,940
US1.TWTR_delisted_875018,1,20200514,151400,28.2500000,28.2700000,28.2500000,28.2600000,2256
US1.TWTR_delisted_875018,1,20200514,151500,28.2250000,28.2300000,28.2100000,28.2100000,1499
US1.TWTR_delisted_875018,1,20200514,151600,28.2400000,28.2500000,28.2400000,28.2400000,1300
US1.TWTR_delisted_875018,1,20200514,151700,28.2700000,28.3000000,28.2700000,28.2800000,4386
US1.TWTR_delisted_875018,1,20200514,151800,28.2700000,28.2700000,28.2300000,28.2300000,3000
US1.TWTR_delisted_875018,1,20200514,151900,28.2300000,28.2400000,28.2200000,28.2400000,957
US1.TWTR_delisted_875018,1,20200514,152000,28.2600000,28.2600000,28.2500000,28.2500000,500
US1.TWTR_delisted_875018,1,20200514,152100,28.2500000,28.2800000,28.2500000,28.2600000,900
US1.TWTR_delisted_875018,1,20200514,152200,28.2500000,28.2800000,28.2500000,28.2800000,1200
US1.TWTR_delisted_875018,1,20200514,152300,28.2600000,28.2800000,28.2600000,28.2800000,1207
US1.TWTR_delisted_875018,1,20200514,152400,28.2700000,28.3250000,28.2700000,28.3250000,2200
US1.TWTR_delisted_875018,1,20200514,152500,28.3300000,28.3400000,28.3300000,28.3400000,507
US1.TWTR_delisted_875018,1,20200514,152600,28.3400000,28.3700000,28.3300000,28.3700000,2600
US1.TWTR_delisted_875018,1,20200514,152700,28.3700000,28.3700000,28.3700000,28.3700000,994
US1.TWTR_delisted_875018,1,20200514,152800,28.3600000,28.3800000,28.3600000,28.3700000,1233
US1.TWTR_delisted_875018,1,20200514,152900,28.3600000,28.3600000,28.3300000,28.3300000,7064
US1.TWTR_delisted_875018,1,20200514,153000,28.3300000,28.3550000,28.3300000,28.3500000,3175
US1.TWTR_delisted_875018,1,20200514,153100,28.3600000,28.3900000,28.3600000,28.3900000,600
US1.TWTR_delisted_875018,1,20200514,153200,28.3600000,28.3600000,28.3400000,28.3400000,1678
US1.TWTR_delisted_875018,1,20200514,153300,28.3500000,28.3600000,28.3500000,28.3600000,200
US1.TWTR_delisted_875018,1,20200514,153400,28.3600000,28.4000000,28.3600000,28.3700000,1462
US1.TWTR_delisted_875018,1,20200514,153500,28.3850000,28.3850000,28.3800000,28.3800000,400
US1.TWTR_delisted_875018,1,20200514,153600,28.3750000,28.3750000,28.3200000,28.3200000,1200
US1.TWTR_delisted_875018,1,20200514,153700,28.3200000,28.3200000,28.2800000,28.2800000,2540
US1.TWTR_delisted_875018,1,20200514,153800,28.2900000,28.3400000,28.2900000,28.3400000,1461
US1.TWTR_delisted_875018,1,20200514,153900,28.3400000,28.3450000,28.3300000,28.3450000,859
US1.TWTR_delisted_875018,1,20200514,154000,28.3400000,28.3400000,28.3300000,28.3300000,3839
US1.TWTR_delisted_875018,1,20200514,154100,28.3200000,28.3500000,28.3100000,28.3200000,1452
US1.TWTR_delisted_875018,1,20200514,154200,28.3000000,28.3000000,28.2800000,28.3000000,1687
US1.TWTR_delisted_875018,1,20200514,154300,28.3300000,28.3400000,28.3300000,28.3300000,2190
US1.TWTR_delisted_875018,1,20200514,154400,28.3200000,28.3200000,28.3100000,28.3200000,1406
US1.TWTR_delisted_875018,1,20200514,154500,28.3200000,28.3500000,28.3200000,28.3500000,2397
US1.TWTR_delisted_875018,1,20200514,154600,28.3600000,28.4100000,28.3600000,28.3900000,2600
US1.TWTR_delisted_875018,1,20200514,154700,28.3900000,28.3900000,28.3700000,28.3700000,951
US1.TWTR_delisted_875018,1,20200514,154800,28.3500000,28.3700000,28.3500000,28.3700000,1470
US1.TWTR_delisted_875018,1,20200514,154900,28.3800000,28.3800000,28.3700000,28.3800000,1679
US1.TWTR_delisted_875018,1,20200514,155000,28.4000000,28.4300000,28.4000000,28.4300000,1041
US1.TWTR_delisted_875018,1,20200514,155100,28.4400000,28.4800000,28.4400000,28.4600000,3570
US1.TWTR_delisted_875018,1,20200514,155200,28.4700000,28.4800000,28.4550000,28.4800000,3816
US1.TWTR_delisted_875018,1,20200514,155300,28.4800000,28.4900000,28.4800000,28.4900000,2095
US1.TWTR_delisted_875018,1,20200514,155400,28.5000000,28.5100000,28.4850000,28.5000000,6932
US1.TWTR_delisted_875018,1,20200514,155500,28.5100000,28.5200000,28.4950000,28.5200000,2969
US1.TWTR_delisted_875018,1,20200514,155600,28.5000000,28.5000000,28.4600000,28.4800000,2801
US1.TWTR_delisted_875018,1,20200514,155700,28.4800000,28.4800000,28.4600000,28.4700000,3819
US1.TWTR_delisted_875018,1,20200514,155800,28.4700000,28.4850000,28.4700000,28.4700000,3287
US1.TWTR_delisted_875018,1,20200514,155900,28.4600000,28.4850000,28.4500000,28.4750000,7432
US1.TWTR_delisted_875018,1,20200514,160000,28.4800000,28.5700000,28.4800000,28.5600000,6901
US1.TWTR_delisted_875018,1,20200515,093100,28.3000000,28.3000000,28.1900000,28.2800000,6176
US1.TWTR_delisted_875018,1,20200515,093200,28.2900000,28.4300000,28.2900000,28.3900000,31464
US1.TWTR_delisted_875018,1,20200515,093300,28.4000000,28.4400000,28.3600000,28.4100000,11840
US1.TWTR_delisted_875018,1,20200515,093400,28.3900000,28.4000000,28.3500000,28.4000000,10044
US1.TWTR_delisted_875018,1,20200515,093500,28.3100000,28.3100000,28.1200000,28.1700000,9490
US1.TWTR_delisted_875018,1,20200515,093600,28.1700000,28.2400000,28.1700000,28.2400000,6100
US1.TWTR_delisted_875018,1,20200515,093700,28.2300000,28.3500000,28.2100000,28.3000000,11120
US1.TWTR_delisted_875018,1,20200515,093800,28.3300000,28.4700000,28.3200000,28.4700000,3800
US1.TWTR_delisted_875018,1,20200515,093900,28.4800000,28.5600000,28.4800000,28.5200000,4036
US1.TWTR_delisted_875018,1,20200515,094000,28.5400000,28.6050000,28.5000000,28.6050000,2001
US1.TWTR_delisted_875018,1,20200515,094100,28.6600000,28.7000000,28.6100000,28.6500000,3620
US1.TWTR_delisted_875018,1,20200515,094200,28.6400000,28.6700000,28.5900000,28.6300000,2351
US1.TWTR_delisted_875018,1,20200515,094300,28.6200000,28.6400000,28.5400000,28.5400000,1900
US1.TWTR_delisted_875018,1,20200515,094400,28.4800000,28.6500000,28.4800000,28.6500000,7201
US1.TWTR_delisted_875018,1,20200515,094500,28.6400000,28.7900000,28.6100000,28.7650000,10277
US1.TWTR_delisted_875018,1,20200515,094600,28.7600000,28.7800000,28.7300000,28.7400000,9098
US1.TWTR_delisted_875018,1,20200515,094700,28.7550000,28.7900000,28.7350000,28.7900000,5380
US1.TWTR_delisted_875018,1,20200515,094800,28.7800000,28.8400000,28.7800000,28.8000000,3000
US1.TWTR_delisted_875018,1,20200515,094900,28.8100000,28.9800000,28.8100000,28.8700000,14580
US1.TWTR_delisted_875018,1,20200515,095000,28.8650000,28.8800000,28.7800000,28.8800000,3300
US1.TWTR_delisted_875018,1,20200515,095100,28.9200000,28.9700000,28.8800000,28.9600000,8781
US1.TWTR_delisted_875018,1,20200515,095200,28.9700000,29.1000000,28.9300000,29.0900000,32069
US1.TWTR_delisted_875018,1,20200515,095300,29.0850000,29.1500000,29.0000000,29.1200000,35659
US1.TWTR_delisted_875018,1,20200515,095400,29.1500000,29.2100000,29.0500000,29.2000000,18456
US1.TWTR_delisted_875018,1,20200515,095500,29.2100000,29.2500000,29.1450000,29.2200000,18286
US1.TWTR_delisted_875018,1,20200515,095600,29.2200000,29.2400000,29.0950000,29.1100000,16764
US1.TWTR_delisted_875018,1,20200515,095700,29.1000000,29.1100000,29.0400000,29.0900000,3305
US1.TWTR_delisted_875018,1,20200515,095800,29.0900000,29.1500000,29.0800000,29.0900000,6400
US1.TWTR_delisted_875018,1,20200515,095900,29.0900000,29.1000000,29.0400000,29.0800000,5885
US1.TWTR_delisted_875018,1,20200515,100000,29.0700000,29.1200000,29.0700000,29.1200000,21318
US1.TWTR_delisted_875018,1,20200515,100100,29.1200000,29.1300000,29.0300000,29.0400000,9274
US1.TWTR_delisted_875018,1,20200515,100200,29.0500000,29.1100000,28.9800000,28.9900000,9414
US1.TWTR_delisted_875018,1,20200515,100300,28.9800000,29.0100000,28.9300000,28.9500000,6146
US1.TWTR_delisted_875018,1,20200515,100400,28.9600000,28.9700000,28.9300000,28.9300000,3975
US1.TWTR_delisted_875018,1,20200515,100500,28.9200000,28.9200000,28.8500000,28.9100000,10023
US1.TWTR_delisted_875018,1,20200515,100600,28.8900000,28.9300000,28.8400000,28.8400000,2712
US1.TWTR_delisted_875018,1,20200515,100700,28.8450000,28.9750000,28.8450000,28.9700000,2207
US1.TWTR_delisted_875018,1,20200515,100800,28.9500000,29.0200000,28.9500000,29.0200000,3518
US1.TWTR_delisted_875018,1,20200515,100900,28.9650000,29.0400000,28.9650000,29.0200000,3800
US1.TWTR_delisted_875018,1,20200515,101000,29.0200000,29.0300000,28.9900000,29.0200000,1100
US1.TWTR_delisted_875018,1,20200515,101100,29.0100000,29.0900000,29.0100000,29.0900000,1220
US1.TWTR_delisted_875018,1,20200515,101200,29.0400000,29.1300000,29.0400000,29.1300000,4772
US1.TWTR_delisted_875018,1,20200515,101300,29.1200000,29.1300000,29.0800000,29.1300000,2100
US1.TWTR_delisted_875018,1,20200515,101400,29.1400000,29.1400000,29.0650000,29.0650000,2278
US1.TWTR_delisted_875018,1,20200515,101500,29.0900000,29.0900000,29.0100000,29.0500000,4221
US1.TWTR_delisted_875018,1,20200515,101600,29.1200000,29.1400000,29.0950000,29.0950000,8635
US1.TWTR_delisted_875018,1,20200515,101700,29.0700000,29.0800000,29.0400000,29.0400000,2082
US1.TWTR_delisted_875018,1,20200515,101800,29.0500000,29.0900000,29.0500000,29.0700000,2074
US1.TWTR_delisted_875018,1,20200515,101900,29.0700000,29.0900000,29.0600000,29.0700000,1800
US1.TWTR_delisted_875018,1,20200515,102000,29.0300000,29.0500000,28.9600000,28.9650000,4670
US1.TWTR_delisted_875018,1,20200515,102100,28.9600000,29.0200000,28.9300000,29.0100000,900
US1.TWTR_delisted_875018,1,20200515,102200,29.0000000,29.0400000,29.0000000,29.0400000,295
US1.TWTR_delisted_875018,1,20200515,102300,29.0900000,29.1000000,29.0800000,29.0800000,1315
US1.TWTR_delisted_875018,1,20200515,102400,29.0750000,29.1400000,29.0750000,29.1200000,3873
US1.TWTR_delisted_875018,1,20200515,102500,29.0800000,29.0800000,29.0250000,29.0300000,5771
US1.TWTR_delisted_875018,1,20200515,102600,29.0000000,29.0300000,28.9800000,29.0300000,6520
US1.TWTR_delisted_875018,1,20200515,102700,29.0200000,29.0400000,28.9700000,28.9900000,10403
US1.TWTR_delisted_875018,1,20200515,102800,28.9800000,28.9800000,28.9100000,28.9200000,14035
US1.TWTR_delisted_875018,1,20200515,102900,28.9200000,28.9400000,28.9000000,28.9300000,6072
US1.TWTR_delisted_875018,1,20200515,103000,28.9300000,28.9600000,28.8900000,28.9600000,2004
US1.TWTR_delisted_875018,1,20200515,103100,28.9400000,28.9700000,28.9100000,28.9700000,900
US1.TWTR_delisted_875018,1,20200515,103200,28.9500000,28.9900000,28.9500000,28.9900000,500
US1.TWTR_delisted_875018,1,20200515,103300,29.0100000,29.0300000,28.9900000,29.0100000,1900
US1.TWTR_delisted_875018,1,20200515,103400,29.0400000,29.0800000,29.0400000,29.0700000,3122
US1.TWTR_delisted_875018,1,20200515,103500,29.0600000,29.0600000,29.0000000,29.0000000,500
US1.TWTR_delisted_875018,1,20200515,103600,28.9500000,28.9500000,28.9050000,28.9050000,700
US1.TWTR_delisted_875018,1,20200515,103700,28.9150000,28.9600000,28.9150000,28.9500000,2900
US1.TWTR_delisted_875018,1,20200515,103800,28.9800000,29.0100000,28.9800000,29.0100000,400
US1.TWTR_delisted_875018,1,20200515,103900,29.0400000,29.0500000,29.0000000,29.0000000,1300
US1.TWTR_delisted_875018,1,20200515,104000,28.9900000,28.9900000,28.9300000,28.9400000,300
US1.TWTR_delisted_875018,1,20200515,104100,28.9200000,28.9200000,28.9000000,28.9000000,1100
US1.TWTR_delisted_875018,1,20200515,104200,28.9400000,28.9600000,28.9400000,28.9600000,1235
US1.TWTR_delisted_875018,1,20200515,104300,29.0000000,29.0000000,29.0000000,29.0000000,500
US1.TWTR_delisted_875018,1,20200515,104400,29.0200000,29.0750000,29.0200000,29.0700000,1700
US1.TWTR_delisted_875018,1,20200515,104500,29.0300000,29.0400000,29.0200000,29.0300000,1052
US1.TWTR_delisted_875018,1,20200515,104600,29.0000000,29.0400000,29.0000000,29.0300000,900
US1.TWTR_delisted_875018,1,20200515,104700,29.0500000,29.0500000,29.0400000,29.0400000,300
US1.TWTR_delisted_875018,1,20200515,104800,29.0000000,29.0100000,29.0000000,29.0100000,400
US1.TWTR_delisted_875018,1,20200515,104900,29.0200000,29.0200000,29.0000000,29.0200000,1900
US1.TWTR_delisted_875018,1,20200515,105000,29.0100000,29.0300000,29.0100000,29.0300000,900
US1.TWTR_delisted_875018,1,20200515,105100,29.0200000,29.0200000,29.0200000,29.0200000,1400
US1.TWTR_delisted_875018,1,20200515,105200,29.0000000,29.0000000,28.9750000,28.9750000,600
US1.TWTR_delisted_875018,1,20200515,105300,28.9500000,28.9500000,28.9200000,28.9200000,1100
US1.TWTR_delisted_875018,1,20200515,105400,28.8500000,28.8500000,28.7200000,28.7700000,6729
US1.TWTR_delisted_875018,1,20200515,105500,28.7700000,28.7800000,28.7200000,28.7200000,1400
US1.TWTR_delisted_875018,1,20200515,105600,28.7200000,28.7200000,28.6700000,28.7000000,990
US1.TWTR_delisted_875018,1,20200515,105700,28.6900000,28.6900000,28.6900000,28.6900000,100
US1.TWTR_delisted_875018,1,20200515,105800,28.6900000,28.7400000,28.6900000,28.7300000,1400
US1.TWTR_delisted_875018,1,20200515,105900,28.7700000,28.7700000,28.7700000,28.7700000,100
US1.TWTR_delisted_875018,1,20200515,110000,28.7500000,28.7500000,28.7100000,28.7100000,1300
US1.TWTR_delisted_875018,1,20200515,110200,28.6450000,28.6450000,28.6200000,28.6400000,836
US1.TWTR_delisted_875018,1,20200515,110300,28.6400000,28.6500000,28.6400000,28.6400000,800
US1.TWTR_delisted_875018,1,20200515,110400,28.6300000,28.6400000,28.6300000,28.6300000,2600
US1.TWTR_delisted_875018,1,20200515,110500,28.6300000,28.6700000,28.6200000,28.6700000,1400
US1.TWTR_delisted_875018,1,20200515,110600,28.6500000,28.7300000,28.6500000,28.7300000,1899
US1.TWTR_delisted_875018,1,20200515,110700,28.7200000,28.7400000,28.7200000,28.7400000,700
US1.TWTR_delisted_875018,1,20200515,110800,28.7600000,28.7600000,28.7300000,28.7300000,1400
US1.TWTR_delisted_875018,1,20200515,110900,28.7300000,28.7500000,28.7150000,28.7500000,2649
US1.TWTR_delisted_875018,1,20200515,111000,28.7700000,28.8100000,28.7700000,28.8100000,400
US1.TWTR_delisted_875018,1,20200515,111100,28.7800000,28.7800000,28.7750000,28.7750000,200
US1.TWTR_delisted_875018,1,20200515,111200,28.7550000,28.7800000,28.7550000,28.7700000,2700
US1.TWTR_delisted_875018,1,20200515,111300,28.7550000,28.7550000,28.7550000,28.7550000,100
US1.TWTR_delisted_875018,1,20200515,111400,28.7900000,28.8300000,28.7900000,28.8300000,400
US1.TWTR_delisted_875018,1,20200515,111500,28.8100000,28.8200000,28.8100000,28.8100000,700
US1.TWTR_delisted_875018,1,20200515,111600,28.8200000,28.8200000,28.8100000,28.8200000,400
US1.TWTR_delisted_875018,1,20200515,111700,28.7900000,28.7900000,28.7900000,28.7900000,200
US1.TWTR_delisted_875018,1,20200515,111800,28.8100000,28.8300000,28.7900000,28.8300000,900
US1.TWTR_delisted_875018,1,20200515,112000,28.8200000,28.8200000,28.8200000,28.8200000,100
US1.TWTR_delisted_875018,1,20200515,112100,28.8000000,28.8300000,28.7800000,28.8300000,1379
US1.TWTR_delisted_875018,1,20200515,112300,28.8300000,28.8600000,28.8300000,28.8600000,1019
US1.TWTR_delisted_875018,1,20200515,112400,28.8700000,28.8700000,28.8500000,28.8500000,700
US1.TWTR_delisted_875018,1,20200515,112500,28.8400000,28.8800000,28.8400000,28.8400000,1800
US1.TWTR_delisted_875018,1,20200515,112600,28.8400000,28.8400000,28.8400000,28.8400000,361
US1.TWTR_delisted_875018,1,20200515,112800,28.8100000,28.8100000,28.7700000,28.7700000,1100
US1.TWTR_delisted_875018,1,20200515,112900,28.7750000,28.7800000,28.7600000,28.7700000,3600
US1.TWTR_delisted_875018,1,20200515,113000,28.7750000,28.7800000,28.7750000,28.7800000,800
US1.TWTR_delisted_875018,1,20200515,113100,28.7500000,28.7500000,28.7000000,28.7000000,2600
US1.TWTR_delisted_875018,1,20200515,113200,28.6900000,28.7200000,28.6600000,28.7200000,2900
US1.TWTR_delisted_875018,1,20200515,113300,28.7400000,28.7400000,28.7300000,28.7400000,637
US1.TWTR_delisted_875018,1,20200515,113400,28.7400000,28.7500000,28.7400000,28.7500000,1500
US1.TWTR_delisted_875018,1,20200515,113500,28.7500000,28.7500000,28.7050000,28.7050000,2700
US1.TWTR_delisted_875018,1,20200515,113600,28.6700000,28.6700000,28.6600000,28.6600000,400
US1.TWTR_delisted_875018,1,20200515,113700,28.6700000,28.6700000,28.6700000,28.6700000,100
US1.TWTR_delisted_875018,1,20200515,113800,28.6500000,28.6500000,28.6500000,28.6500000,100
US1.TWTR_delisted_875018,1,20200515,113900,28.6700000,28.6800000,28.6700000,28.6800000,883
US1.TWTR_delisted_875018,1,20200515,114000,28.6550000,28.6550000,28.6300000,28.6300000,200
US1.TWTR_delisted_875018,1,20200515,114100,28.6500000,28.6550000,28.6200000,28.6200000,400
US1.TWTR_delisted_875018,1,20200515,114200,28.6100000,28.6100000,28.5800000,28.5900000,915
US1.TWTR_delisted_875018,1,20200515,114300,28.5950000,28.5950000,28.5600000,28.5800000,3700
US1.TWTR_delisted_875018,1,20200515,114400,28.5900000,28.6000000,28.5900000,28.6000000,900
US1.TWTR_delisted_875018,1,20200515,114500,28.6200000,28.6650000,28.6200000,28.6600000,3132
US1.TWTR_delisted_875018,1,20200515,114600,28.6300000,28.6400000,28.6200000,28.6300000,804
US1.TWTR_delisted_875018,1,20200515,114700,28.6150000,28.6150000,28.5800000,28.5800000,2177
US1.TWTR_delisted_875018,1,20200515,114800,28.5700000,28.5850000,28.5700000,28.5850000,900
US1.TWTR_delisted_875018,1,20200515,114900,28.6000000,28.6000000,28.5900000,28.6000000,950
US1.TWTR_delisted_875018,1,20200515,115000,28.5900000,28.5900000,28.5400000,28.5600000,1400
US1.TWTR_delisted_875018,1,20200515,115100,28.5600000,28.6000000,28.5500000,28.6000000,2052
US1.TWTR_delisted_875018,1,20200515,115200,28.5800000,28.5800000,28.5750000,28.5800000,500
US1.TWTR_delisted_875018,1,20200515,115300,28.5500000,28.5600000,28.5500000,28.5600000,200
US1.TWTR_delisted_875018,1,20200515,115400,28.5500000,28.5700000,28.5500000,28.5700000,800
US1.TWTR_delisted_875018,1,20200515,115500,28.5900000,28.5900000,28.5900000,28.5900000,700
US1.TWTR_delisted_875018,1,20200515,115600,28.6100000,28.6500000,28.6100000,28.6400000,1860
US1.TWTR_delisted_875018,1,20200515,115700,28.6600000,28.6600000,28.6600000,28.6600000,100
US1.TWTR_delisted_875018,1,20200515,115800,28.6700000,28.6700000,28.6600000,28.6600000,600
US1.TWTR_delisted_875018,1,20200515,115900,28.6700000,28.6700000,28.6500000,28.6600000,1000
US1.TWTR_delisted_875018,1,20200515,120000,28.6800000,28.7100000,28.6800000,28.7100000,500
US1.TWTR_delisted_875018,1,20200515,120100,28.7100000,28.7200000,28.6900000,28.7200000,700
US1.TWTR_delisted_875018,1,20200515,120200,28.7200000,28.7400000,28.7150000,28.7150000,600
US1.TWTR_delisted_875018,1,20200515,120300,28.7250000,28.7700000,28.7150000,28.7600000,2500
US1.TWTR_delisted_875018,1,20200515,120400,28.7650000,28.7700000,28.7600000,28.7700000,900
US1.TWTR_delisted_875018,1,20200515,120500,28.7750000,28.7800000,28.7750000,28.7800000,200
US1.TWTR_delisted_875018,1,20200515,120600,28.7750000,28.7800000,28.7700000,28.7800000,400
US1.TWTR_delisted_875018,1,20200515,120700,28.7900000,28.7900000,28.7900000,28.7900000,200
US1.TWTR_delisted_875018,1,20200515,120800,28.7800000,28.7900000,28.7800000,28.7900000,400
US1.TWTR_delisted_875018,1,20200515,120900,28.7800000,28.7900000,28.7800000,28.7900000,1300
US1.TWTR_delisted_875018,1,20200515,121000,28.8000000,28.8300000,28.8000000,28.8300000,500
US1.TWTR_delisted_875018,1,20200515,121100,28.8600000,28.8950000,28.8600000,28.8950000,1600
US1.TWTR_delisted_875018,1,20200515,121200,28.8950000,28.9200000,28.8950000,28.9200000,797
US1.TWTR_delisted_875018,1,20200515,121300,28.9000000,28.9250000,28.9000000,28.9250000,800
US1.TWTR_delisted_875018,1,20200515,121400,28.9300000,28.9300000,28.9250000,28.9300000,1000
US1.TWTR_delisted_875018,1,20200515,121500,28.9300000,28.9300000,28.9300000,28.9300000,200
US1.TWTR_delisted_875018,1,20200515,121600,28.9350000,28.9350000,28.8800000,28.8900000,2338
US1.TWTR_delisted_875018,1,20200515,121700,28.9000000,28.9350000,28.9000000,28.9350000,300
US1.TWTR_delisted_875018,1,20200515,121800,28.9100000,28.9100000,28.9000000,28.9000000,800
US1.TWTR_delisted_875018,1,20200515,121900,28.9100000,28.9200000,28.9050000,28.9200000,700
US1.TWTR_delisted_875018,1,20200515,122000,28.9000000,28.9300000,28.9000000,28.9300000,400
US1.TWTR_delisted_875018,1,20200515,122100,28.9450000,28.9800000,28.9400000,28.9800000,3350
US1.TWTR_delisted_875018,1,20200515,122200,28.9800000,28.9800000,28.9500000,28.9500000,600
US1.TWTR_delisted_875018,1,20200515,122300,28.9600000,28.9600000,28.9500000,28.9500000,200
US1.TWTR_delisted_875018,1,20200515,122400,28.9400000,28.9400000,28.9400000,28.9400000,200
US1.TWTR_delisted_875018,1,20200515,122500,28.9500000,28.9600000,28.9500000,28.9600000,336
US1.TWTR_delisted_875018,1,20200515,122600,28.9500000,28.9500000,28.9400000,28.9400000,700
US1.TWTR_delisted_875018,1,20200515,122700,28.9400000,28.9500000,28.9400000,28.9500000,800
US1.TWTR_delisted_875018,1,20200515,122800,28.9400000,28.9400000,28.9100000,28.9100000,1499
US1.TWTR_delisted_875018,1,20200515,122900,28.9100000,28.9100000,28.8900000,28.9000000,700
US1.TWTR_delisted_875018,1,20200515,123000,28.9000000,28.9400000,28.9000000,28.9400000,500
US1.TWTR_delisted_875018,1,20200515,123100,28.9300000,28.9600000,28.9300000,28.9600000,556
US1.TWTR_delisted_875018,1,20200515,123200,28.9700000,28.9700000,28.9700000,28.9700000,500
US1.TWTR_delisted_875018,1,20200515,123500,28.9650000,28.9800000,28.9650000,28.9800000,823
US1.TWTR_delisted_875018,1,20200515,123600,28.9800000,28.9800000,28.9700000,28.9700000,400
US1.TWTR_delisted_875018,1,20200515,123700,28.9400000,28.9400000,28.9400000,28.9400000,200
US1.TWTR_delisted_875018,1,20200515,123800,28.9400000,28.9400000,28.9100000,28.9100000,600
US1.TWTR_delisted_875018,1,20200515,123900,28.9150000,28.9150000,28.9050000,28.9050000,604
US1.TWTR_delisted_875018,1,20200515,124000,28.9050000,28.9100000,28.9050000,28.9100000,400
US1.TWTR_delisted_875018,1,20200515,124100,28.9300000,28.9400000,28.9300000,28.9300000,300
US1.TWTR_delisted_875018,1,20200515,124200,28.9400000,28.9600000,28.9400000,28.9600000,1100
US1.TWTR_delisted_875018,1,20200515,124300,28.9700000,28.9900000,28.9700000,28.9800000,2400
US1.TWTR_delisted_875018,1,20200515,124400,29.0000000,29.0000000,28.9850000,29.0000000,2410
US1.TWTR_delisted_875018,1,20200515,124500,28.9800000,28.9800000,28.9100000,28.9200000,1450
US1.TWTR_delisted_875018,1,20200515,124600,28.9300000,28.9400000,28.9200000,28.9200000,700
US1.TWTR_delisted_875018,1,20200515,124700,28.9100000,28.9100000,28.9100000,28.9100000,300
US1.TWTR_delisted_875018,1,20200515,124800,28.8900000,28.8900000,28.8500000,28.8700000,1400
US1.TWTR_delisted_875018,1,20200515,124900,28.8700000,28.8700000,28.8500000,28.8650000,1900
US1.TWTR_delisted_875018,1,20200515,125000,28.8900000,28.9000000,28.8900000,28.9000000,200
US1.TWTR_delisted_875018,1,20200515,125100,28.8800000,28.8900000,28.8700000,28.8900000,306
US1.TWTR_delisted_875018,1,20200515,125200,28.9000000,28.9300000,28.9000000,28.9300000,1000
US1.TWTR_delisted_875018,1,20200515,125300,28.9500000,28.9700000,28.9500000,28.9700000,1300
US1.TWTR_delisted_875018,1,20200515,125400,28.9800000,28.9800000,28.9800000,28.9800000,100
US1.TWTR_delisted_875018,1,20200515,125500,28.9800000,28.9850000,28.9650000,28.9700000,700
US1.TWTR_delisted_875018,1,20200515,125600,28.9800000,28.9900000,28.9700000,28.9700000,400
US1.TWTR_delisted_875018,1,20200515,125700,28.9900000,29.0000000,28.9800000,28.9800000,1670
US1.TWTR_delisted_875018,1,20200515,125800,28.9500000,28.9500000,28.9250000,28.9250000,1500
US1.TWTR_delisted_875018,1,20200515,125900,28.9400000,28.9800000,28.9400000,28.9800000,2000
US1.TWTR_delisted_875018,1,20200515,130000,28.9900000,28.9900000,28.9900000,28.9900000,100
US1.TWTR_delisted_875018,1,20200515,130100,29.0000000,29.0700000,29.0000000,29.0700000,1492
US1.TWTR_delisted_875018,1,20200515,130200,29.0700000,29.0800000,29.0700000,29.0800000,700
US1.TWTR_delisted_875018,1,20200515,130300,29.0700000,29.0800000,29.0600000,29.0700000,1300
US1.TWTR_delisted_875018,1,20200515,130400,29.0800000,29.0800000,29.0700000,29.0700000,1009
US1.TWTR_delisted_875018,1,20200515,130500,29.0500000,29.0500000,29.0500000,29.0500000,100
US1.TWTR_delisted_875018,1,20200515,130600,29.0400000,29.0400000,28.9800000,28.9800000,6300
US1.TWTR_delisted_875018,1,20200515,130700,28.9800000,28.9800000,28.9800000,28.9800000,200
US1.TWTR_delisted_875018,1,20200515,130800,28.9750000,28.9800000,28.9700000,28.9700000,500
US1.TWTR_delisted_875018,1,20200515,130900,28.9300000,28.9400000,28.9300000,28.9400000,200
US1.TWTR_delisted_875018,1,20200515,131000,28.9400000,28.9600000,28.9400000,28.9600000,597
US1.TWTR_delisted_875018,1,20200515,131100,28.9950000,28.9950000,28.9950000,28.9950000,600
US1.TWTR_delisted_875018,1,20200515,131200,29.0100000,29.0300000,29.0000000,29.0300000,1559
US1.TWTR_delisted_875018,1,20200515,131300,29.0200000,29.0400000,29.0200000,29.0400000,1600
US1.TWTR_delisted_875018,1,20200515,131400,29.0100000,29.0100000,29.0100000,29.0100000,100
US1.TWTR_delisted_875018,1,20200515,131500,29.0150000,29.0200000,29.0150000,29.0200000,401
US1.TWTR_delisted_875018,1,20200515,131600,29.0050000,29.0050000,28.9900000,28.9900000,1303
US1.TWTR_delisted_875018,1,20200515,131700,28.9850000,28.9850000,28.9850000,28.9850000,100
US1.TWTR_delisted_875018,1,20200515,131800,28.9300000,28.9300000,28.9300000,28.9300000,100
US1.TWTR_delisted_875018,1,20200515,131900,28.9300000,28.9350000,28.9300000,28.9350000,400
US1.TWTR_delisted_875018,1,20200515,132000,28.9400000,28.9400000,28.9300000,28.9300000,957
US1.TWTR_delisted_875018,1,20200515,132100,28.9400000,28.9400000,28.9400000,28.9400000,300
US1.TWTR_delisted_875018,1,20200515,132200,28.9100000,28.9550000,28.9100000,28.9550000,900
US1.TWTR_delisted_875018,1,20200515,132300,28.9500000,28.9500000,28.9500000,28.9500000,600
US1.TWTR_delisted_875018,1,20200515,132400,28.9300000,28.9500000,28.9300000,28.9400000,599
US1.TWTR_delisted_875018,1,20200515,132500,28.9350000,28.9350000,28.9350000,28.9350000,400
US1.TWTR_delisted_875018,1,20200515,132700,28.9500000,28.9500000,28.9200000,28.9500000,899
US1.TWTR_delisted_875018,1,20200515,132800,28.9700000,28.9700000,28.9700000,28.9700000,100
US1.TWTR_delisted_875018,1,20200515,133000,28.9700000,28.9700000,28.9700000,28.9700000,200
US1.TWTR_delisted_875018,1,20200515,133100,28.9600000,28.9600000,28.9250000,28.9300000,860
US1.TWTR_delisted_875018,1,20200515,133200,28.9300000,28.9500000,28.9200000,28.9200000,500
US1.TWTR_delisted_875018,1,20200515,133300,28.9100000,28.9100000,28.9100000,28.9100000,100
US1.TWTR_delisted_875018,1,20200515,133400,28.9300000,28.9300000,28.9000000,28.9000000,700
US1.TWTR_delisted_875018,1,20200515,133500,28.9000000,28.9100000,28.9000000,28.9100000,1261
US1.TWTR_delisted_875018,1,20200515,133600,28.9100000,28.9100000,28.9100000,28.9100000,700
US1.TWTR_delisted_875018,1,20200515,133700,28.9000000,28.9200000,28.9000000,28.9200000,400
US1.TWTR_delisted_875018,1,20200515,133800,28.9200000,28.9600000,28.9200000,28.9600000,400
US1.TWTR_delisted_875018,1,20200515,133900,28.9200000,28.9200000,28.8800000,28.8800000,1360
US1.TWTR_delisted_875018,1,20200515,134000,28.9000000,28.9000000,28.9000000,28.9000000,100
US1.TWTR_delisted_875018,1,20200515,134100,28.8900000,28.9100000,28.8900000,28.9000000,711
US1.TWTR_delisted_875018,1,20200515,134200,28.8950000,28.9000000,28.8900000,28.9000000,1000
US1.TWTR_delisted_875018,1,20200515,134300,28.9000000,28.9000000,28.8700000,28.8700000,800
US1.TWTR_delisted_875018,1,20200515,134400,28.8700000,28.8700000,28.8350000,28.8400000,1500
US1.TWTR_delisted_875018,1,20200515,134500,28.8400000,28.8600000,28.8400000,28.8600000,1200
US1.TWTR_delisted_875018,1,20200515,134600,28.8700000,28.8800000,28.8600000,28.8700000,1300
US1.TWTR_delisted_875018,1,20200515,134700,28.8500000,28.8500000,28.8400000,28.8450000,300
US1.TWTR_delisted_875018,1,20200515,134800,28.8300000,28.8300000,28.7750000,28.8000000,6256
US1.TWTR_delisted_875018,1,20200515,134900,28.7800000,28.8000000,28.7800000,28.8000000,950
US1.TWTR_delisted_875018,1,20200515,135000,28.8000000,28.8300000,28.8000000,28.8300000,6005
US1.TWTR_delisted_875018,1,20200515,135100,28.8250000,28.8250000,28.8000000,28.8000000,800
US1.TWTR_delisted_875018,1,20200515,135200,28.8100000,28.8600000,28.8100000,28.8600000,1200
US1.TWTR_delisted_875018,1,20200515,135300,28.8600000,28.9000000,28.8600000,28.9000000,4338
US1.TWTR_delisted_875018,1,20200515,135400,28.9000000,28.9000000,28.8900000,28.8900000,700
US1.TWTR_delisted_875018,1,20200515,135500,28.8800000,28.9300000,28.8800000,28.9100000,2097
US1.TWTR_delisted_875018,1,20200515,135600,28.9400000,28.9400000,28.9200000,28.9200000,500
US1.TWTR_delisted_875018,1,20200515,135700,28.9300000,28.9300000,28.9100000,28.9300000,1200
US1.TWTR_delisted_875018,1,20200515,135800,28.9300000,28.9300000,28.9200000,28.9200000,400
US1.TWTR_delisted_875018,1,20200515,135900,28.9100000,28.9100000,28.9000000,28.9000000,900
US1.TWTR_delisted_875018,1,20200515,140000,28.8850000,28.9000000,28.8700000,28.8900000,7141
US1.TWTR_delisted_875018,1,20200515,140100,28.8900000,28.9400000,28.8900000,28.9400000,4400
US1.TWTR_delisted_875018,1,20200515,140200,28.9400000,28.9800000,28.9400000,28.9700000,1594
US1.TWTR_delisted_875018,1,20200515,140300,28.9600000,28.9600000,28.9400000,28.9600000,2649
US1.TWTR_delisted_875018,1,20200515,140400,28.9500000,28.9600000,28.9500000,28.9500000,1320
US1.TWTR_delisted_875018,1,20200515,140500,28.9600000,28.9900000,28.9600000,28.9900000,3011
US1.TWTR_delisted_875018,1,20200515,140600,28.9800000,28.9900000,28.9600000,28.9600000,1399
US1.TWTR_delisted_875018,1,20200515,140700,28.9450000,28.9500000,28.9400000,28.9400000,900
US1.TWTR_delisted_875018,1,20200515,140800,28.9500000,28.9900000,28.9500000,28.9900000,7525
US1.TWTR_delisted_875018,1,20200515,140900,29.0000000,29.0000000,29.0000000,29.0000000,400
US1.TWTR_delisted_875018,1,20200515,141000,29.0000000,29.0000000,28.9900000,28.9950000,1493
US1.TWTR_delisted_875018,1,20200515,141100,28.9700000,28.9700000,28.9600000,28.9600000,400
US1.TWTR_delisted_875018,1,20200515,141200,28.9500000,28.9500000,28.9500000,28.9500000,100
US1.TWTR_delisted_875018,1,20200515,141300,28.9500000,28.9600000,28.9500000,28.9600000,1648
US1.TWTR_delisted_875018,1,20200515,141400,28.9600000,28.9600000,28.9500000,28.9600000,700
US1.TWTR_delisted_875018,1,20200515,141500,28.9500000,28.9500000,28.9200000,28.9200000,500
US1.TWTR_delisted_875018,1,20200515,141600,28.9300000,28.9300000,28.9300000,28.9300000,300
US1.TWTR_delisted_875018,1,20200515,141700,28.9300000,28.9400000,28.9300000,28.9400000,200
US1.TWTR_delisted_875018,1,20200515,141800,28.9450000,28.9600000,28.9450000,28.9600000,300
US1.TWTR_delisted_875018,1,20200515,141900,28.9500000,28.9500000,28.9400000,28.9400000,200
US1.TWTR_delisted_875018,1,20200515,142000,28.9300000,28.9300000,28.9200000,28.9300000,700
US1.TWTR_delisted_875018,1,20200515,142100,28.9600000,28.9600000,28.9500000,28.9500000,600
US1.TWTR_delisted_875018,1,20200515,142200,28.9500000,28.9500000,28.9300000,28.9300000,800
US1.TWTR_delisted_875018,1,20200515,142300,28.9400000,28.9800000,28.9400000,28.9800000,200
US1.TWTR_delisted_875018,1,20200515,142400,28.9800000,28.9800000,28.9700000,28.9700000,1100
US1.TWTR_delisted_875018,1,20200515,142500,28.9400000,28.9500000,28.9400000,28.9500000,600
US1.TWTR_delisted_875018,1,20200515,142600,28.9500000,28.9500000,28.9300000,28.9300000,300
US1.TWTR_delisted_875018,1,20200515,142700,28.9500000,28.9500000,28.9400000,28.9400000,500
US1.TWTR_delisted_875018,1,20200515,142800,28.9300000,28.9300000,28.9250000,28.9250000,200
US1.TWTR_delisted_875018,1,20200515,142900,28.9200000,28.9500000,28.9100000,28.9500000,1200
US1.TWTR_delisted_875018,1,20200515,143000,28.9500000,28.9500000,28.9500000,28.9500000,100
US1.TWTR_delisted_875018,1,20200515,143100,28.9600000,28.9600000,28.9300000,28.9300000,2400
US1.TWTR_delisted_875018,1,20200515,143200,28.9000000,28.9000000,28.8900000,28.8950000,700
US1.TWTR_delisted_875018,1,20200515,143300,28.8600000,28.8600000,28.8500000,28.8500000,400
US1.TWTR_delisted_875018,1,20200515,143400,28.8450000,28.8600000,28.8450000,28.8500000,1300
US1.TWTR_delisted_875018,1,20200515,143500,28.8500000,28.8500000,28.8500000,28.8500000,400
US1.TWTR_delisted_875018,1,20200515,143600,28.8500000,28.8500000,28.8000000,28.8000000,1900
US1.TWTR_delisted_875018,1,20200515,143700,28.8000000,28.8000000,28.7500000,28.7700000,1500
US1.TWTR_delisted_875018,1,20200515,143800,28.7600000,28.7600000,28.7500000,28.7500000,300
US1.TWTR_delisted_875018,1,20200515,143900,28.7600000,28.7800000,28.7600000,28.7800000,5100
US1.TWTR_delisted_875018,1,20200515,144000,28.7600000,28.7800000,28.7600000,28.7800000,576
US1.TWTR_delisted_875018,1,20200515,144100,28.7800000,28.8000000,28.7800000,28.7900000,300
US1.TWTR_delisted_875018,1,20200515,144200,28.7900000,28.7900000,28.7800000,28.7900000,600
US1.TWTR_delisted_875018,1,20200515,144300,28.7900000,28.7950000,28.7700000,28.7700000,981
US1.TWTR_delisted_875018,1,20200515,144400,28.7700000,28.7800000,28.7700000,28.7800000,500
US1.TWTR_delisted_875018,1,20200515,144500,28.7800000,28.7800000,28.7650000,28.7650000,1288
US1.TWTR_delisted_875018,1,20200515,144600,28.7600000,28.7600000,28.7600000,28.7600000,200
US1.TWTR_delisted_875018,1,20200515,144700,28.7600000,28.7800000,28.7600000,28.7800000,600
US1.TWTR_delisted_875018,1,20200515,144800,28.7800000,28.8100000,28.7800000,28.8100000,800
US1.TWTR_delisted_875018,1,20200515,144900,28.8100000,28.8100000,28.8100000,28.8100000,300
US1.TWTR_delisted_875018,1,20200515,145000,28.8000000,28.8000000,28.7900000,28.7900000,200
US1.TWTR_delisted_875018,1,20200515,145100,28.8300000,28.8700000,28.8300000,28.8600000,600
US1.TWTR_delisted_875018,1,20200515,145200,28.8400000,28.8400000,28.8400000,28.8400000,400
US1.TWTR_delisted_875018,1,20200515,145300,28.8400000,28.8800000,28.8400000,28.8400000,7500
US1.TWTR_delisted_875018,1,20200515,145400,28.8400000,28.8400000,28.8200000,28.8300000,1332
US1.TWTR_delisted_875018,1,20200515,145500,28.8300000,28.8300000,28.8300000,28.8300000,100
US1.TWTR_delisted_875018,1,20200515,145600,28.8300000,28.8300000,28.8000000,28.8000000,600
US1.TWTR_delisted_875018,1,20200515,145700,28.7900000,28.8100000,28.7800000,28.8100000,1300
US1.TWTR_delisted_875018,1,20200515,145800,28.8100000,28.8100000,28.7700000,28.7900000,1500
US1.TWTR_delisted_875018,1,20200515,145900,28.7900000,28.7900000,28.7800000,28.7800000,200
US1.TWTR_delisted_875018,1,20200515,150000,28.7600000,28.7600000,28.7200000,28.7200000,800
US1.TWTR_delisted_875018,1,20200515,150100,28.7300000,28.7600000,28.7200000,28.7600000,1600
US1.TWTR_delisted_875018,1,20200515,150200,28.7700000,28.7800000,28.7700000,28.7800000,200
US1.TWTR_delisted_875018,1,20200515,150300,28.7600000,28.7650000,28.7500000,28.7650000,700
US1.TWTR_delisted_875018,1,20200515,150400,28.7600000,28.8200000,28.7600000,28.8200000,1900
US1.TWTR_delisted_875018,1,20200515,150500,28.8000000,28.8000000,28.7850000,28.7850000,1600
US1.TWTR_delisted_875018,1,20200515,150600,28.7850000,28.7850000,28.7600000,28.7600000,500
US1.TWTR_delisted_875018,1,20200515,150700,28.7700000,28.8050000,28.7700000,28.8050000,600
US1.TWTR_delisted_875018,1,20200515,150800,28.8100000,28.8100000,28.7900000,28.7900000,400
US1.TWTR_delisted_875018,1,20200515,150900,28.7800000,28.7800000,28.7800000,28.7800000,700
US1.TWTR_delisted_875018,1,20200515,151000,28.7800000,28.7900000,28.7800000,28.7900000,900
US1.TWTR_delisted_875018,1,20200515,151100,28.7700000,28.7800000,28.7700000,28.7800000,600
US1.TWTR_delisted_875018,1,20200515,151200,28.7500000,28.7600000,28.7500000,28.7600000,800
US1.TWTR_delisted_875018,1,20200515,151300,28.7700000,28.7700000,28.7600000,28.7600000,300
US1.TWTR_delisted_875018,1,20200515,151400,28.7700000,28.7900000,28.7700000,28.7700000,500
US1.TWTR_delisted_875018,1,20200515,151500,28.7900000,28.7900000,28.7800000,28.7900000,800
US1.TWTR_delisted_875018,1,20200515,151600,28.7800000,28.7900000,28.7500000,28.7500000,1000
US1.TWTR_delisted_875018,1,20200515,151700,28.7600000,28.7700000,28.7600000,28.7700000,700
US1.TWTR_delisted_875018,1,20200515,151800,28.7700000,28.7800000,28.7700000,28.7800000,919
US1.TWTR_delisted_875018,1,20200515,151900,28.8000000,28.8300000,28.8000000,28.8300000,400
US1.TWTR_delisted_875018,1,20200515,152000,28.8200000,28.8200000,28.8000000,28.8000000,800
US1.TWTR_delisted_875018,1,20200515,152100,28.8100000,28.8100000,28.7900000,28.8000000,890
US1.TWTR_delisted_875018,1,20200515,152200,28.8100000,28.8400000,28.8100000,28.8400000,1267
US1.TWTR_delisted_875018,1,20200515,152300,28.8350000,28.8400000,28.8200000,28.8400000,1920
US1.TWTR_delisted_875018,1,20200515,152400,28.8400000,28.8400000,28.8400000,28.8400000,100
US1.TWTR_delisted_875018,1,20200515,152500,28.8300000,28.8450000,28.8300000,28.8400000,2500
US1.TWTR_delisted_875018,1,20200515,152600,28.8400000,28.8700000,28.8400000,28.8600000,2066
US1.TWTR_delisted_875018,1,20200515,152700,28.8600000,28.8700000,28.8600000,28.8700000,1081
US1.TWTR_delisted_875018,1,20200515,152800,28.8900000,28.8900000,28.8650000,28.8650000,1300
US1.TWTR_delisted_875018,1,20200515,152900,28.8650000,28.8900000,28.8600000,28.8600000,2019
US1.TWTR_delisted_875018,1,20200515,153000,28.8600000,28.8600000,28.8400000,28.8500000,3026
US1.TWTR_delisted_875018,1,20200515,153100,28.8700000,28.8800000,28.8700000,28.8800000,996
US1.TWTR_delisted_875018,1,20200515,153200,28.8900000,28.9300000,28.8900000,28.9300000,3511
US1.TWTR_delisted_875018,1,20200515,153300,28.9200000,28.9300000,28.9100000,28.9300000,900
US1.TWTR_delisted_875018,1,20200515,153400,28.9250000,28.9250000,28.9150000,28.9150000,600
US1.TWTR_delisted_875018,1,20200515,153500,28.9100000,28.9100000,28.9100000,28.9100000,300
US1.TWTR_delisted_875018,1,20200515,153600,28.9100000,28.9300000,28.9100000,28.9300000,700
US1.TWTR_delisted_875018,1,20200515,153700,28.9300000,28.9300000,28.8600000,28.8600000,1482
US1.TWTR_delisted_875018,1,20200515,153800,28.8550000,28.8600000,28.8100000,28.8100000,1200
US1.TWTR_delisted_875018,1,20200515,153900,28.8200000,28.8300000,28.8200000,28.8300000,700
US1.TWTR_delisted_875018,1,20200515,154000,28.8350000,28.8350000,28.8300000,28.8300000,795
US1.TWTR_delisted_875018,1,20200515,154100,28.8250000,28.8350000,28.8100000,28.8200000,2909
US1.TWTR_delisted_875018,1,20200515,154200,28.8300000,28.8300000,28.8200000,28.8200000,300
US1.TWTR_delisted_875018,1,20200515,154300,28.8150000,28.8200000,28.8050000,28.8200000,1202
US1.TWTR_delisted_875018,1,20200515,154400,28.8400000,28.8400000,28.8350000,28.8350000,200
US1.TWTR_delisted_875018,1,20200515,154500,28.8400000,28.8700000,28.8400000,28.8700000,800
US1.TWTR_delisted_875018,1,20200515,154600,28.8700000,28.8800000,28.8700000,28.8700000,900
US1.TWTR_delisted_875018,1,20200515,154700,28.8700000,28.8700000,28.8650000,28.8700000,700
US1.TWTR_delisted_875018,1,20200515,154800,28.8750000,28.8950000,28.8750000,28.8900000,2100
US1.TWTR_delisted_875018,1,20200515,154900,28.8600000,28.8950000,28.8550000,28.8800000,1433
US1.TWTR_delisted_875018,1,20200515,155000,28.8950000,28.9300000,28.8950000,28.9200000,5300
US1.TWTR_delisted_875018,1,20200515,155100,28.9200000,28.9200000,28.8550000,28.8900000,6340
US1.TWTR_delisted_875018,1,20200515,155200,28.9000000,28.9100000,28.9000000,28.9100000,1595
US1.TWTR_delisted_875018,1,20200515,155300,28.9200000,28.9200000,28.9200000,28.9200000,1100
US1.TWTR_delisted_875018,1,20200515,155400,28.9150000,28.9150000,28.9000000,28.9050000,2000
US1.TWTR_delisted_875018,1,20200515,155500,28.9050000,28.9100000,28.8900000,28.9100000,1677
US1.TWTR_delisted_875018,1,20200515,155600,28.9000000,28.9150000,28.9000000,28.9000000,2709
US1.TWTR_delisted_875018,1,20200515,155700,28.8950000,28.9100000,28.8950000,28.9100000,1873
US1.TWTR_delisted_875018,1,20200515,155800,28.9200000,28.9250000,28.9150000,28.9250000,1927
US1.TWTR_delisted_875018,1,20200515,155900,28.9250000,28.9450000,28.9250000,28.9450000,6162
US1.TWTR_delisted_875018,1,20200515,160000,28.9450000,29.0100000,28.9450000,29.0100000,17135
US1.TWTR_delisted_875018,1,20200518,093100,29.7100000,29.9200000,29.7000000,29.9200000,11116
US1.TWTR_delisted_875018,1,20200518,093200,29.8700000,29.9500000,29.8600000,29.9300000,21003
US1.TWTR_delisted_875018,1,20200518,093300,29.9400000,30.0500000,29.9300000,30.0100000,9818
US1.TWTR_delisted_875018,1,20200518,093400,30.0100000,30.0100000,29.8800000,29.8800000,3949
US1.TWTR_delisted_875018,1,20200518,093500,29.8800000,29.9400000,29.8500000,29.9300000,8436
US1.TWTR_delisted_875018,1,20200518,093600,29.9100000,29.9800000,29.9000000,29.9800000,2707
US1.TWTR_delisted_875018,1,20200518,093700,30.0000000,30.1300000,30.0000000,30.1300000,9617
US1.TWTR_delisted_875018,1,20200518,093800,30.1350000,30.2600000,30.1350000,30.2200000,14924
US1.TWTR_delisted_875018,1,20200518,093900,30.2400000,30.2800000,30.0900000,30.0900000,5561
US1.TWTR_delisted_875018,1,20200518,094000,30.1500000,30.1500000,30.0300000,30.1200000,6200
US1.TWTR_delisted_875018,1,20200518,094100,30.1100000,30.1800000,30.1000000,30.1700000,5634
US1.TWTR_delisted_875018,1,20200518,094200,30.1500000,30.1500000,30.0000000,30.0600000,5000
US1.TWTR_delisted_875018,1,20200518,094300,30.0700000,30.0700000,29.9400000,29.9500000,3552
US1.TWTR_delisted_875018,1,20200518,094400,29.9700000,30.0400000,29.9700000,30.0400000,1695
US1.TWTR_delisted_875018,1,20200518,094500,30.0400000,30.1500000,30.0400000,30.1500000,3826
US1.TWTR_delisted_875018,1,20200518,094600,30.1500000,30.1500000,30.0300000,30.0400000,11828
US1.TWTR_delisted_875018,1,20200518,094700,29.9900000,29.9900000,29.9550000,29.9550000,1000
US1.TWTR_delisted_875018,1,20200518,094800,29.9500000,29.9700000,29.9000000,29.9100000,13951
US1.TWTR_delisted_875018,1,20200518,094900,29.9200000,29.9400000,29.8400000,29.8400000,7694
US1.TWTR_delisted_875018,1,20200518,095000,29.8600000,29.8700000,29.7700000,29.7800000,4639
US1.TWTR_delisted_875018,1,20200518,095100,29.7900000,29.8800000,29.7900000,29.8800000,2275
US1.TWTR_delisted_875018,1,20200518,095200,29.8900000,29.9000000,29.8800000,29.8800000,1400
US1.TWTR_delisted_875018,1,20200518,095300,29.8700000,29.8800000,29.8100000,29.8400000,2500
US1.TWTR_delisted_875018,1,20200518,095400,29.8700000,29.8750000,29.7350000,29.7350000,2000
US1.TWTR_delisted_875018,1,20200518,095500,29.7500000,29.8200000,29.7500000,29.7700000,2050
US1.TWTR_delisted_875018,1,20200518,095600,29.7600000,29.7600000,29.6700000,29.7100000,2100
US1.TWTR_delisted_875018,1,20200518,095700,29.7100000,29.7450000,29.6500000,29.7100000,2400
US1.TWTR_delisted_875018,1,20200518,095800,29.7200000,29.7800000,29.7200000,29.7400000,2115
US1.TWTR_delisted_875018,1,20200518,095900,29.7400000,29.7600000,29.7400000,29.7500000,1000
US1.TWTR_delisted_875018,1,20200518,100000,29.7400000,29.8100000,29.7400000,29.7900000,1200
US1.TWTR_delisted_875018,1,20200518,100100,29.7800000,29.7800000,29.7000000,29.7100000,3000
US1.TWTR_delisted_875018,1,20200518,100200,29.7250000,29.7800000,29.7250000,29.7600000,1205
US1.TWTR_delisted_875018,1,20200518,100300,29.7800000,29.8200000,29.7700000,29.8200000,620
US1.TWTR_delisted_875018,1,20200518,100400,29.8200000,29.8400000,29.7800000,29.7800000,1700
US1.TWTR_delisted_875018,1,20200518,100500,29.7700000,29.8300000,29.7700000,29.8100000,3580
US1.TWTR_delisted_875018,1,20200518,100600,29.8200000,29.8900000,29.8200000,29.8800000,5397
US1.TWTR_delisted_875018,1,20200518,100700,29.8900000,29.9100000,29.8700000,29.8700000,3832
US1.TWTR_delisted_875018,1,20200518,100800,29.8400000,29.8400000,29.7750000,29.8400000,2300
US1.TWTR_delisted_875018,1,20200518,100900,29.8650000,29.9100000,29.8650000,29.8700000,2917
US1.TWTR_delisted_875018,1,20200518,101000,29.8700000,29.8700000,29.8200000,29.8200000,1856
US1.TWTR_delisted_875018,1,20200518,101100,29.8100000,29.8100000,29.6900000,29.7100000,3700
US1.TWTR_delisted_875018,1,20200518,101200,29.7100000,29.7100000,29.6800000,29.6900000,600
US1.TWTR_delisted_875018,1,20200518,101300,29.6900000,29.6900000,29.6000000,29.6600000,8200
US1.TWTR_delisted_875018,1,20200518,101400,29.6600000,29.6900000,29.6600000,29.6900000,3835
US1.TWTR_delisted_875018,1,20200518,101500,29.6550000,29.6800000,29.6550000,29.6700000,2551
US1.TWTR_delisted_875018,1,20200518,101600,29.6600000,29.6900000,29.6550000,29.6700000,3466
US1.TWTR_delisted_875018,1,20200518,101700,29.6600000,29.6600000,29.6600000,29.6600000,400
US1.TWTR_delisted_875018,1,20200518,101800,29.6800000,29.6900000,29.6800000,29.6900000,497
US1.TWTR_delisted_875018,1,20200518,101900,29.6800000,29.6800000,29.6800000,29.6800000,404
US1.TWTR_delisted_875018,1,20200518,102000,29.6900000,29.7100000,29.6800000,29.7000000,1100
US1.TWTR_delisted_875018,1,20200518,102200,29.7100000,29.7100000,29.7100000,29.7100000,700
US1.TWTR_delisted_875018,1,20200518,102300,29.7000000,29.7000000,29.6800000,29.7000000,700
US1.TWTR_delisted_875018,1,20200518,102400,29.7300000,29.7400000,29.7000000,29.7400000,3437
US1.TWTR_delisted_875018,1,20200518,102500,29.7400000,29.7900000,29.7400000,29.7900000,1400
US1.TWTR_delisted_875018,1,20200518,102600,29.7900000,29.8500000,29.7900000,29.8050000,1009
US1.TWTR_delisted_875018,1,20200518,102700,29.8000000,29.8100000,29.7900000,29.8100000,400
US1.TWTR_delisted_875018,1,20200518,102800,29.8200000,29.8300000,29.8200000,29.8300000,500
US1.TWTR_delisted_875018,1,20200518,102900,29.8150000,29.8300000,29.8150000,29.8200000,1300
US1.TWTR_delisted_875018,1,20200518,103000,29.8200000,29.8500000,29.8200000,29.8400000,2000
US1.TWTR_delisted_875018,1,20200518,103100,29.8300000,29.8400000,29.8100000,29.8300000,3489
US1.TWTR_delisted_875018,1,20200518,103200,29.8300000,29.8800000,29.8300000,29.8800000,878
US1.TWTR_delisted_875018,1,20200518,103300,29.8650000,29.8650000,29.8300000,29.8400000,400
US1.TWTR_delisted_875018,1,20200518,103400,29.8500000,29.8500000,29.8400000,29.8400000,500
US1.TWTR_delisted_875018,1,20200518,103500,29.8500000,29.8800000,29.8500000,29.8800000,1381
US1.TWTR_delisted_875018,1,20200518,103600,29.8400000,29.8750000,29.8400000,29.8750000,1311
US1.TWTR_delisted_875018,1,20200518,103700,29.8900000,29.9200000,29.8800000,29.9100000,2011
US1.TWTR_delisted_875018,1,20200518,103800,29.9400000,29.9500000,29.9400000,29.9500000,900
US1.TWTR_delisted_875018,1,20200518,103900,29.9400000,29.9700000,29.9400000,29.9700000,1900
US1.TWTR_delisted_875018,1,20200518,104000,29.9800000,30.0200000,29.9800000,30.0200000,3800
US1.TWTR_delisted_875018,1,20200518,104100,30.0300000,30.0300000,30.0100000,30.0100000,760
US1.TWTR_delisted_875018,1,20200518,104200,30.0000000,30.0000000,29.9800000,29.9800000,700
US1.TWTR_delisted_875018,1,20200518,104300,29.9400000,30.0000000,29.9400000,29.9550000,2824
US1.TWTR_delisted_875018,1,20200518,104400,29.9600000,29.9900000,29.9600000,29.9850000,1000
US1.TWTR_delisted_875018,1,20200518,104500,29.9700000,29.9700000,29.9700000,29.9700000,1250
US1.TWTR_delisted_875018,1,20200518,104600,29.9750000,29.9750000,29.9200000,29.9200000,1740
US1.TWTR_delisted_875018,1,20200518,104700,29.9150000,29.9500000,29.9150000,29.9400000,1000
US1.TWTR_delisted_875018,1,20200518,104800,29.9100000,29.9300000,29.9100000,29.9300000,1900
US1.TWTR_delisted_875018,1,20200518,104900,29.9400000,29.9550000,29.9200000,29.9200000,700
US1.TWTR_delisted_875018,1,20200518,105000,29.9300000,29.9900000,29.9300000,29.9900000,1700
US1.TWTR_delisted_875018,1,20200518,105100,30.0000000,30.0250000,29.9900000,30.0250000,5336
US1.TWTR_delisted_875018,1,20200518,105200,30.0150000,30.1200000,30.0150000,30.1200000,3600
US1.TWTR_delisted_875018,1,20200518,105300,30.1300000,30.1450000,30.1200000,30.1200000,1400
US1.TWTR_delisted_875018,1,20200518,105400,30.1100000,30.1650000,30.1100000,30.1650000,1400
US1.TWTR_delisted_875018,1,20200518,105500,30.1650000,30.1750000,30.1600000,30.1700000,3300
US1.TWTR_delisted_875018,1,20200518,105600,30.1700000,30.1700000,30.1500000,30.1600000,1000
US1.TWTR_delisted_875018,1,20200518,105700,30.1700000,30.1700000,30.1350000,30.1350000,500
US1.TWTR_delisted_875018,1,20200518,105800,30.1100000,30.1600000,30.1100000,30.1600000,4249
US1.TWTR_delisted_875018,1,20200518,105900,30.1500000,30.1750000,30.1500000,30.1750000,600
US1.TWTR_delisted_875018,1,20200518,110000,30.1800000,30.2000000,30.1600000,30.1600000,2009
US1.TWTR_delisted_875018,1,20200518,110100,30.1350000,30.1350000,30.0550000,30.0550000,1400
US1.TWTR_delisted_875018,1,20200518,110200,30.0800000,30.1100000,30.0800000,30.0900000,1600
US1.TWTR_delisted_875018,1,20200518,110300,30.0900000,30.0900000,30.0800000,30.0800000,1516
US1.TWTR_delisted_875018,1,20200518,110400,30.0800000,30.0800000,30.0600000,30.0700000,1700
US1.TWTR_delisted_875018,1,20200518,110500,30.0800000,30.0800000,30.0700000,30.0700000,1190
US1.TWTR_delisted_875018,1,20200518,110600,30.0800000,30.0800000,30.0800000,30.0800000,100
US1.TWTR_delisted_875018,1,20200518,110700,30.0950000,30.1400000,30.0900000,30.1400000,2803
US1.TWTR_delisted_875018,1,20200518,110800,30.1450000,30.1500000,30.1350000,30.1400000,1800
US1.TWTR_delisted_875018,1,20200518,110900,30.1300000,30.1400000,30.1300000,30.1400000,500
US1.TWTR_delisted_875018,1,20200518,111000,30.1300000,30.1400000,30.1300000,30.1400000,1450
US1.TWTR_delisted_875018,1,20200518,111100,30.1500000,30.1600000,30.1000000,30.1000000,2836
US1.TWTR_delisted_875018,1,20200518,111200,30.1000000,30.1000000,30.0700000,30.0900000,2034
US1.TWTR_delisted_875018,1,20200518,111300,30.0950000,30.1000000,30.0950000,30.1000000,798
US1.TWTR_delisted_875018,1,20200518,111400,30.1200000,30.1300000,30.1200000,30.1300000,665
US1.TWTR_delisted_875018,1,20200518,111500,30.1200000,30.1200000,30.1100000,30.1100000,300
US1.TWTR_delisted_875018,1,20200518,111600,30.1100000,30.1100000,30.0800000,30.0800000,800
US1.TWTR_delisted_875018,1,20200518,111700,30.0850000,30.1100000,30.0850000,30.1000000,860
US1.TWTR_delisted_875018,1,20200518,111800,30.0800000,30.1100000,30.0800000,30.1100000,600
US1.TWTR_delisted_875018,1,20200518,111900,30.1100000,30.1500000,30.1100000,30.1500000,1100
US1.TWTR_delisted_875018,1,20200518,112000,30.1800000,30.1800000,30.1800000,30.1800000,700
US1.TWTR_delisted_875018,1,20200518,112100,30.1900000,30.1950000,30.1900000,30.1900000,1300
US1.TWTR_delisted_875018,1,20200518,112200,30.1950000,30.2300000,30.1800000,30.1800000,4255
US1.TWTR_delisted_875018,1,20200518,112300,30.1700000,30.1800000,30.1650000,30.1800000,1325
US1.TWTR_delisted_875018,1,20200518,112400,30.2000000,30.2000000,30.1800000,30.1800000,300
US1.TWTR_delisted_875018,1,20200518,112500,30.1400000,30.1400000,30.1100000,30.1100000,2700
US1.TWTR_delisted_875018,1,20200518,112600,30.0900000,30.1000000,30.0700000,30.0700000,500
US1.TWTR_delisted_875018,1,20200518,112700,30.0450000,30.0450000,30.0350000,30.0400000,700
US1.TWTR_delisted_875018,1,20200518,112800,30.0200000,30.0200000,29.9700000,29.9800000,1655
US1.TWTR_delisted_875018,1,20200518,112900,29.9800000,29.9800000,29.9500000,29.9600000,1400
US1.TWTR_delisted_875018,1,20200518,113000,29.9400000,29.9600000,29.9200000,29.9600000,1500
US1.TWTR_delisted_875018,1,20200518,113100,29.9500000,29.9500000,29.9100000,29.9100000,1772
US1.TWTR_delisted_875018,1,20200518,113200,29.9800000,29.9950000,29.9800000,29.9950000,1200
US1.TWTR_delisted_875018,1,20200518,113300,29.9900000,29.9900000,29.9850000,29.9900000,1215
US1.TWTR_delisted_875018,1,20200518,113400,29.9900000,30.0000000,29.9800000,29.9800000,1422
US1.TWTR_delisted_875018,1,20200518,113500,29.9800000,30.0100000,29.9800000,30.0100000,500
US1.TWTR_delisted_875018,1,20200518,113600,30.0000000,30.0000000,29.9900000,29.9900000,1300
US1.TWTR_delisted_875018,1,20200518,113700,29.9800000,29.9800000,29.9800000,29.9800000,400
US1.TWTR_delisted_875018,1,20200518,113800,29.9700000,29.9700000,29.9700000,29.9700000,100
US1.TWTR_delisted_875018,1,20200518,113900,29.9650000,29.9700000,29.9500000,29.9600000,2000
US1.TWTR_delisted_875018,1,20200518,114000,29.9900000,30.0100000,29.9900000,30.0100000,1300
US1.TWTR_delisted_875018,1,20200518,114100,29.9900000,30.0000000,29.9900000,30.0000000,700
US1.TWTR_delisted_875018,1,20200518,114200,30.0300000,30.0300000,30.0250000,30.0250000,300
US1.TWTR_delisted_875018,1,20200518,114300,30.0000000,30.0000000,30.0000000,30.0000000,200
US1.TWTR_delisted_875018,1,20200518,114400,29.9650000,30.0000000,29.9650000,30.0000000,250
US1.TWTR_delisted_875018,1,20200518,114600,29.9900000,29.9900000,29.9300000,29.9300000,1211
US1.TWTR_delisted_875018,1,20200518,114700,29.9300000,29.9300000,29.8950000,29.8950000,1626
US1.TWTR_delisted_875018,1,20200518,114800,29.8900000,29.9100000,29.8750000,29.8850000,1800
US1.TWTR_delisted_875018,1,20200518,114900,29.8800000,29.8800000,29.7700000,29.7800000,3547
US1.TWTR_delisted_875018,1,20200518,115000,29.7600000,29.7700000,29.7300000,29.7700000,2583
US1.TWTR_delisted_875018,1,20200518,115100,29.7700000,29.7800000,29.7600000,29.7750000,800
US1.TWTR_delisted_875018,1,20200518,115200,29.7900000,29.8000000,29.7600000,29.7600000,2800
US1.TWTR_delisted_875018,1,20200518,115300,29.7600000,29.7600000,29.7400000,29.7400000,1300
US1.TWTR_delisted_875018,1,20200518,115400,29.7050000,29.7200000,29.7050000,29.7200000,1000
US1.TWTR_delisted_875018,1,20200518,115500,29.7150000,29.7300000,29.7150000,29.7300000,500
US1.TWTR_delisted_875018,1,20200518,115600,29.7300000,29.7300000,29.7300000,29.7300000,100
US1.TWTR_delisted_875018,1,20200518,115700,29.7100000,29.7200000,29.7050000,29.7200000,494
US1.TWTR_delisted_875018,1,20200518,115800,29.7350000,29.7750000,29.7350000,29.7750000,500
US1.TWTR_delisted_875018,1,20200518,115900,29.7650000,29.7650000,29.7500000,29.7550000,300
US1.TWTR_delisted_875018,1,20200518,120000,29.7600000,29.7800000,29.7600000,29.7800000,1700
US1.TWTR_delisted_875018,1,20200518,120100,29.7700000,29.7900000,29.7700000,29.7800000,3250
US1.TWTR_delisted_875018,1,20200518,120200,29.7900000,29.8300000,29.7900000,29.8300000,1000
US1.TWTR_delisted_875018,1,20200518,120300,29.8250000,29.8300000,29.7800000,29.7800000,5139
US1.TWTR_delisted_875018,1,20200518,120400,29.7400000,29.7450000,29.7400000,29.7450000,300
US1.TWTR_delisted_875018,1,20200518,120500,29.7500000,29.7600000,29.7300000,29.7600000,600
US1.TWTR_delisted_875018,1,20200518,120600,29.7650000,29.8200000,29.7650000,29.8200000,2000
US1.TWTR_delisted_875018,1,20200518,120700,29.8050000,29.8100000,29.8050000,29.8100000,800
US1.TWTR_delisted_875018,1,20200518,120800,29.8100000,29.8100000,29.8100000,29.8100000,100
US1.TWTR_delisted_875018,1,20200518,120900,29.8000000,29.8200000,29.7850000,29.8200000,1900
US1.TWTR_delisted_875018,1,20200518,121000,29.8200000,29.8200000,29.8100000,29.8100000,300
US1.TWTR_delisted_875018,1,20200518,121100,29.7900000,29.7900000,29.7700000,29.7700000,200
US1.TWTR_delisted_875018,1,20200518,121300,29.7300000,29.7400000,29.7150000,29.7400000,1800
US1.TWTR_delisted_875018,1,20200518,121400,29.7350000,29.7600000,29.7350000,29.7550000,800
US1.TWTR_delisted_875018,1,20200518,121500,29.7550000,29.7600000,29.7550000,29.7600000,200
US1.TWTR_delisted_875018,1,20200518,121600,29.7600000,29.7600000,29.7600000,29.7600000,300
US1.TWTR_delisted_875018,1,20200518,121700,29.7800000,29.7800000,29.7300000,29.7300000,1400
US1.TWTR_delisted_875018,1,20200518,121800,29.7400000,29.7500000,29.7100000,29.7100000,700
US1.TWTR_delisted_875018,1,20200518,121900,29.7100000,29.7100000,29.6900000,29.6900000,400
US1.TWTR_delisted_875018,1,20200518,122000,29.6900000,29.6900000,29.6600000,29.6700000,3092
US1.TWTR_delisted_875018,1,20200518,122100,29.6750000,29.7200000,29.6750000,29.6800000,1800
US1.TWTR_delisted_875018,1,20200518,122200,29.6900000,29.6900000,29.6850000,29.6900000,600
US1.TWTR_delisted_875018,1,20200518,122300,29.6900000,29.6950000,29.6800000,29.6900000,1800
US1.TWTR_delisted_875018,1,20200518,122400,29.6900000,29.6900000,29.6700000,29.6700000,1800
US1.TWTR_delisted_875018,1,20200518,122500,29.6750000,29.6750000,29.6650000,29.6650000,300
US1.TWTR_delisted_875018,1,20200518,122600,29.6800000,29.6900000,29.6700000,29.6700000,1200
US1.TWTR_delisted_875018,1,20200518,122700,29.6650000,29.6700000,29.6650000,29.6700000,400
US1.TWTR_delisted_875018,1,20200518,122800,29.6700000,29.6900000,29.6700000,29.6900000,800
US1.TWTR_delisted_875018,1,20200518,122900,29.6900000,29.7450000,29.6900000,29.7450000,1500
US1.TWTR_delisted_875018,1,20200518,123000,29.7450000,29.7600000,29.7300000,29.7600000,1700
US1.TWTR_delisted_875018,1,20200518,123100,29.7600000,29.7600000,29.7600000,29.7600000,200
US1.TWTR_delisted_875018,1,20200518,123200,29.7900000,29.8100000,29.7900000,29.8100000,800
US1.TWTR_delisted_875018,1,20200518,123300,29.7800000,29.7800000,29.7800000,29.7800000,100
US1.TWTR_delisted_875018,1,20200518,123500,29.8100000,29.8300000,29.8100000,29.8300000,400
US1.TWTR_delisted_875018,1,20200518,123600,29.8500000,29.8500000,29.8000000,29.8000000,1960
US1.TWTR_delisted_875018,1,20200518,123700,29.8200000,29.8200000,29.8100000,29.8100000,200
US1.TWTR_delisted_875018,1,20200518,123800,29.7800000,29.7800000,29.7150000,29.7150000,6604
US1.TWTR_delisted_875018,1,20200518,123900,29.7200000,29.7200000,29.7200000,29.7200000,4726
US1.TWTR_delisted_875018,1,20200518,124000,29.7300000,29.7400000,29.7300000,29.7300000,1700
US1.TWTR_delisted_875018,1,20200518,124100,29.7200000,29.7200000,29.7000000,29.7000000,700
US1.TWTR_delisted_875018,1,20200518,124200,29.6700000,29.6800000,29.6700000,29.6800000,400
US1.TWTR_delisted_875018,1,20200518,124300,29.6800000,29.6900000,29.6800000,29.6900000,330
US1.TWTR_delisted_875018,1,20200518,124400,29.6700000,29.6700000,29.6700000,29.6700000,500
US1.TWTR_delisted_875018,1,20200518,124500,29.6900000,29.6900000,29.6700000,29.6700000,400
US1.TWTR_delisted_875018,1,20200518,124600,29.6700000,29.6700000,29.6500000,29.6500000,2324
US1.TWTR_delisted_875018,1,20200518,124700,29.6200000,29.6300000,29.6200000,29.6300000,500
US1.TWTR_delisted_875018,1,20200518,124800,29.6200000,29.6250000,29.5700000,29.5700000,2732
US1.TWTR_delisted_875018,1,20200518,124900,29.6100000,29.6200000,29.6100000,29.6200000,400
US1.TWTR_delisted_875018,1,20200518,125000,29.6100000,29.6200000,29.6100000,29.6200000,899
US1.TWTR_delisted_875018,1,20200518,125100,29.6200000,29.6200000,29.6050000,29.6050000,400
US1.TWTR_delisted_875018,1,20200518,125200,29.6350000,29.6700000,29.6350000,29.6700000,2408
US1.TWTR_delisted_875018,1,20200518,125300,29.6400000,29.6400000,29.6400000,29.6400000,100
US1.TWTR_delisted_875018,1,20200518,125400,29.6400000,29.6500000,29.6200000,29.6200000,1100
US1.TWTR_delisted_875018,1,20200518,125500,29.6200000,29.6250000,29.6200000,29.6250000,300
US1.TWTR_delisted_875018,1,20200518,125600,29.6350000,29.6500000,29.6350000,29.6500000,900
US1.TWTR_delisted_875018,1,20200518,125800,29.6600000,29.6850000,29.6600000,29.6800000,1300
US1.TWTR_delisted_875018,1,20200518,125900,29.6800000,29.6900000,29.6600000,29.6600000,500
US1.TWTR_delisted_875018,1,20200518,130000,29.6400000,29.6500000,29.6400000,29.6500000,300
US1.TWTR_delisted_875018,1,20200518,130100,29.6750000,29.6800000,29.6650000,29.6800000,900
US1.TWTR_delisted_875018,1,20200518,130200,29.7200000,29.7200000,29.7200000,29.7200000,100
US1.TWTR_delisted_875018,1,20200518,130300,29.7300000,29.7300000,29.7300000,29.7300000,100
US1.TWTR_delisted_875018,1,20200518,130500,29.7300000,29.7300000,29.7200000,29.7200000,800
US1.TWTR_delisted_875018,1,20200518,130600,29.7250000,29.7400000,29.7250000,29.7400000,400
US1.TWTR_delisted_875018,1,20200518,130700,29.7400000,29.7400000,29.7300000,29.7300000,3000
US1.TWTR_delisted_875018,1,20200518,130900,29.7100000,29.7100000,29.6950000,29.7000000,500
US1.TWTR_delisted_875018,1,20200518,131100,29.7300000,29.7300000,29.7300000,29.7300000,300
US1.TWTR_delisted_875018,1,20200518,131200,29.7300000,29.7300000,29.7300000,29.7300000,300
US1.TWTR_delisted_875018,1,20200518,131300,29.7300000,29.7350000,29.7200000,29.7200000,300
US1.TWTR_delisted_875018,1,20200518,131400,29.7200000,29.7200000,29.7100000,29.7100000,500
US1.TWTR_delisted_875018,1,20200518,131500,29.7500000,29.7500000,29.7500000,29.7500000,1400
US1.TWTR_delisted_875018,1,20200518,131600,29.7500000,29.7700000,29.7500000,29.7700000,5645
US1.TWTR_delisted_875018,1,20200518,131700,29.7700000,29.7800000,29.7700000,29.7800000,400
US1.TWTR_delisted_875018,1,20200518,131800,29.8000000,29.8300000,29.8000000,29.8300000,2299
US1.TWTR_delisted_875018,1,20200518,131900,29.8200000,29.8400000,29.8100000,29.8400000,600
US1.TWTR_delisted_875018,1,20200518,132000,29.8450000,29.8600000,29.8400000,29.8600000,1296
US1.TWTR_delisted_875018,1,20200518,132100,29.8600000,29.8600000,29.8200000,29.8200000,600
US1.TWTR_delisted_875018,1,20200518,132200,29.8350000,29.8350000,29.8300000,29.8300000,600
US1.TWTR_delisted_875018,1,20200518,132300,29.8400000,29.8400000,29.8400000,29.8400000,373
US1.TWTR_delisted_875018,1,20200518,132400,29.8500000,29.8500000,29.8500000,29.8500000,100
US1.TWTR_delisted_875018,1,20200518,132500,29.8500000,29.8500000,29.8500000,29.8500000,100
US1.TWTR_delisted_875018,1,20200518,132600,29.8200000,29.8300000,29.8150000,29.8300000,400
US1.TWTR_delisted_875018,1,20200518,132700,29.8200000,29.8200000,29.8200000,29.8200000,900
US1.TWTR_delisted_875018,1,20200518,132800,29.8400000,29.8400000,29.8400000,29.8400000,100
US1.TWTR_delisted_875018,1,20200518,132900,29.8500000,29.8950000,29.8500000,29.8950000,800
US1.TWTR_delisted_875018,1,20200518,133000,29.9300000,29.9300000,29.8950000,29.8950000,600
US1.TWTR_delisted_875018,1,20200518,133100,29.8800000,29.9150000,29.8800000,29.9150000,500
US1.TWTR_delisted_875018,1,20200518,133200,29.9100000,29.9100000,29.9100000,29.9100000,200
US1.TWTR_delisted_875018,1,20200518,133300,29.9100000,29.9100000,29.8900000,29.8900000,400
US1.TWTR_delisted_875018,1,20200518,133400,29.8700000,29.8700000,29.8700000,29.8700000,500
US1.TWTR_delisted_875018,1,20200518,133500,29.8500000,29.8500000,29.8500000,29.8500000,200
US1.TWTR_delisted_875018,1,20200518,133600,29.8800000,29.8900000,29.8800000,29.8900000,700
US1.TWTR_delisted_875018,1,20200518,133700,29.8900000,29.8900000,29.8500000,29.8600000,5000
US1.TWTR_delisted_875018,1,20200518,133800,29.8900000,29.8900000,29.8900000,29.8900000,100
US1.TWTR_delisted_875018,1,20200518,133900,29.9100000,29.9200000,29.9100000,29.9200000,1100
US1.TWTR_delisted_875018,1,20200518,134000,29.9200000,29.9200000,29.9100000,29.9200000,1538
US1.TWTR_delisted_875018,1,20200518,134100,29.9300000,29.9400000,29.9300000,29.9400000,1200
US1.TWTR_delisted_875018,1,20200518,134200,29.9500000,29.9500000,29.9450000,29.9500000,3000
US1.TWTR_delisted_875018,1,20200518,134300,29.9500000,29.9500000,29.9000000,29.9000000,700
US1.TWTR_delisted_875018,1,20200518,134400,29.9100000,29.9100000,29.9100000,29.9100000,100
US1.TWTR_delisted_875018,1,20200518,134500,29.9300000,29.9300000,29.9200000,29.9200000,200
US1.TWTR_delisted_875018,1,20200518,134700,29.9350000,29.9350000,29.9100000,29.9300000,1200
US1.TWTR_delisted_875018,1,20200518,134800,29.9300000,29.9300000,29.9300000,29.9300000,100
US1.TWTR_delisted_875018,1,20200518,134900,29.9400000,29.9500000,29.9400000,29.9500000,500
US1.TWTR_delisted_875018,1,20200518,135000,29.9300000,29.9300000,29.9200000,29.9200000,400
US1.TWTR_delisted_875018,1,20200518,135100,29.9100000,29.9200000,29.9050000,29.9100000,1000
US1.TWTR_delisted_875018,1,20200518,135200,29.9000000,29.9000000,29.9000000,29.9000000,100
US1.TWTR_delisted_875018,1,20200518,135300,29.9050000,29.9050000,29.8900000,29.8900000,400
US1.TWTR_delisted_875018,1,20200518,135400,29.9000000,29.9000000,29.8950000,29.8950000,479
US1.TWTR_delisted_875018,1,20200518,135500,29.9000000,29.9000000,29.9000000,29.9000000,1000
US1.TWTR_delisted_875018,1,20200518,135600,29.8900000,29.8900000,29.8700000,29.8700000,2000
US1.TWTR_delisted_875018,1,20200518,135700,29.8600000,29.8600000,29.8500000,29.8500000,950
US1.TWTR_delisted_875018,1,20200518,135900,29.8600000,29.8600000,29.8600000,29.8600000,200
US1.TWTR_delisted_875018,1,20200518,140100,29.8800000,29.8800000,29.8800000,29.8800000,900
US1.TWTR_delisted_875018,1,20200518,140200,29.8700000,29.8700000,29.8700000,29.8700000,200
US1.TWTR_delisted_875018,1,20200518,140300,29.8700000,29.8700000,29.8500000,29.8500000,883
US1.TWTR_delisted_875018,1,20200518,140400,29.8500000,29.8600000,29.8500000,29.8600000,300
US1.TWTR_delisted_875018,1,20200518,140500,29.8700000,29.8700000,29.8500000,29.8500000,6545
US1.TWTR_delisted_875018,1,20200518,140600,29.8100000,29.8100000,29.8100000,29.8100000,300
US1.TWTR_delisted_875018,1,20200518,140700,29.7950000,29.7950000,29.7800000,29.7800000,1000
US1.TWTR_delisted_875018,1,20200518,140800,29.7900000,29.7900000,29.7600000,29.7600000,1400
US1.TWTR_delisted_875018,1,20200518,140900,29.7600000,29.7700000,29.7300000,29.7300000,2400
US1.TWTR_delisted_875018,1,20200518,141000,29.7100000,29.7200000,29.7100000,29.7200000,1000
US1.TWTR_delisted_875018,1,20200518,141100,29.7100000,29.7200000,29.7000000,29.7100000,1100
US1.TWTR_delisted_875018,1,20200518,141200,29.7100000,29.7100000,29.7100000,29.7100000,200
US1.TWTR_delisted_875018,1,20200518,141300,29.7000000,29.7500000,29.7000000,29.7500000,3000
US1.TWTR_delisted_875018,1,20200518,141400,29.7400000,29.7400000,29.7100000,29.7100000,700
US1.TWTR_delisted_875018,1,20200518,141500,29.7300000,29.7300000,29.7300000,29.7300000,700
US1.TWTR_delisted_875018,1,20200518,141600,29.7400000,29.7400000,29.7400000,29.7400000,200
US1.TWTR_delisted_875018,1,20200518,141700,29.7450000,29.7500000,29.7450000,29.7500000,900
US1.TWTR_delisted_875018,1,20200518,141800,29.7000000,29.7000000,29.6800000,29.6800000,900
US1.TWTR_delisted_875018,1,20200518,141900,29.6900000,29.6900000,29.6800000,29.6900000,500
US1.TWTR_delisted_875018,1,20200518,142000,29.6900000,29.6900000,29.6700000,29.6800000,1931
US1.TWTR_delisted_875018,1,20200518,142100,29.6800000,29.6900000,29.6800000,29.6900000,800
US1.TWTR_delisted_875018,1,20200518,142200,29.7000000,29.7000000,29.7000000,29.7000000,100
US1.TWTR_delisted_875018,1,20200518,142300,29.6700000,29.6700000,29.6700000,29.6700000,200
US1.TWTR_delisted_875018,1,20200518,142400,29.6900000,29.6900000,29.6900000,29.6900000,100
US1.TWTR_delisted_875018,1,20200518,142500,29.6900000,29.6900000,29.6700000,29.6700000,500
US1.TWTR_delisted_875018,1,20200518,142600,29.7000000,29.7000000,29.6900000,29.7000000,400
US1.TWTR_delisted_875018,1,20200518,142700,29.7000000,29.7200000,29.7000000,29.7200000,300
US1.TWTR_delisted_875018,1,20200518,142800,29.7450000,29.7600000,29.7450000,29.7500000,1000
US1.TWTR_delisted_875018,1,20200518,142900,29.7300000,29.7300000,29.7300000,29.7300000,100
US1.TWTR_delisted_875018,1,20200518,143000,29.7300000,29.7400000,29.7300000,29.7400000,583
US1.TWTR_delisted_875018,1,20200518,143100,29.7600000,29.7600000,29.7600000,29.7600000,800
US1.TWTR_delisted_875018,1,20200518,143200,29.7500000,29.7500000,29.7400000,29.7400000,1360
US1.TWTR_delisted_875018,1,20200518,143300,29.7500000,29.7600000,29.7400000,29.7400000,2800
US1.TWTR_delisted_875018,1,20200518,143600,29.7450000,29.7500000,29.7300000,29.7500000,1800
US1.TWTR_delisted_875018,1,20200518,143700,29.7500000,29.7600000,29.7400000,29.7400000,800
US1.TWTR_delisted_875018,1,20200518,143800,29.7000000,29.7100000,29.7000000,29.7100000,289
US1.TWTR_delisted_875018,1,20200518,143900,29.7000000,29.7000000,29.7000000,29.7000000,200
US1.TWTR_delisted_875018,1,20200518,144000,29.7100000,29.7100000,29.7100000,29.7100000,200
US1.TWTR_delisted_875018,1,20200518,144100,29.7300000,29.7300000,29.7300000,29.7300000,200
US1.TWTR_delisted_875018,1,20200518,144200,29.7000000,29.7000000,29.7000000,29.7000000,100
US1.TWTR_delisted_875018,1,20200518,144300,29.7600000,29.7600000,29.7600000,29.7600000,100
US1.TWTR_delisted_875018,1,20200518,144400,29.7550000,29.7550000,29.7500000,29.7500000,200
US1.TWTR_delisted_875018,1,20200518,144500,29.7650000,29.7650000,29.7650000,29.7650000,100
US1.TWTR_delisted_875018,1,20200518,144600,29.7500000,29.7500000,29.7200000,29.7400000,2700
US1.TWTR_delisted_875018,1,20200518,144700,29.7600000,29.7600000,29.7400000,29.7400000,1400
US1.TWTR_delisted_875018,1,20200518,144800,29.7450000,29.7500000,29.7350000,29.7400000,1400
US1.TWTR_delisted_875018,1,20200518,144900,29.7600000,29.7650000,29.7400000,29.7400000,1102
US1.TWTR_delisted_875018,1,20200518,145000,29.7000000,29.7100000,29.7000000,29.7100000,800
US1.TWTR_delisted_875018,1,20200518,145100,29.6800000,29.6800000,29.6800000,29.6800000,300
US1.TWTR_delisted_875018,1,20200518,145200,29.6900000,29.6900000,29.6850000,29.6850000,500
US1.TWTR_delisted_875018,1,20200518,145300,29.6800000,29.6800000,29.6800000,29.6800000,200
US1.TWTR_delisted_875018,1,20200518,145400,29.6900000,29.6900000,29.6900000,29.6900000,100
US1.TWTR_delisted_875018,1,20200518,145500,29.7400000,29.7400000,29.7400000,29.7400000,100
US1.TWTR_delisted_875018,1,20200518,145600,29.7400000,29.7500000,29.7400000,29.7500000,1000
US1.TWTR_delisted_875018,1,20200518,145700,29.7700000,29.7700000,29.7600000,29.7600000,200
US1.TWTR_delisted_875018,1,20200518,145800,29.7400000,29.7400000,29.7400000,29.7400000,100
US1.TWTR_delisted_875018,1,20200518,145900,29.7300000,29.7400000,29.7300000,29.7400000,200
US1.TWTR_delisted_875018,1,20200518,150000,29.7400000,29.7400000,29.7300000,29.7300000,300
US1.TWTR_delisted_875018,1,20200518,150100,29.7600000,29.7600000,29.7600000,29.7600000,400
US1.TWTR_delisted_875018,1,20200518,150200,29.7800000,29.7800000,29.7800000,29.7800000,300
US1.TWTR_delisted_875018,1,20200518,150300,29.7900000,29.7900000,29.7900000,29.7900000,400
US1.TWTR_delisted_875018,1,20200518,150400,29.8000000,29.8300000,29.8000000,29.8300000,700
US1.TWTR_delisted_875018,1,20200518,150500,29.8200000,29.8200000,29.7900000,29.7900000,850
US1.TWTR_delisted_875018,1,20200518,150600,29.7900000,29.7900000,29.7800000,29.7900000,1141
US1.TWTR_delisted_875018,1,20200518,150700,29.7950000,29.8000000,29.7900000,29.8000000,745
US1.TWTR_delisted_875018,1,20200518,150800,29.8100000,29.8100000,29.8100000,29.8100000,500
US1.TWTR_delisted_875018,1,20200518,150900,29.8200000,29.8400000,29.8200000,29.8300000,1200
US1.TWTR_delisted_875018,1,20200518,151000,29.8400000,29.8400000,29.8400000,29.8400000,100
US1.TWTR_delisted_875018,1,20200518,151100,29.8400000,29.8400000,29.7900000,29.7900000,1700
US1.TWTR_delisted_875018,1,20200518,151200,29.8000000,29.8200000,29.8000000,29.8100000,800
US1.TWTR_delisted_875018,1,20200518,151300,29.7900000,29.7900000,29.7700000,29.7700000,900
US1.TWTR_delisted_875018,1,20200518,151400,29.7800000,29.7900000,29.7800000,29.7800000,1300
US1.TWTR_delisted_875018,1,20200518,151500,29.8000000,29.8000000,29.7300000,29.7400000,10181
US1.TWTR_delisted_875018,1,20200518,151600,29.7300000,29.7300000,29.7100000,29.7100000,300
US1.TWTR_delisted_875018,1,20200518,151700,29.7100000,29.7100000,29.7100000,29.7100000,100
US1.TWTR_delisted_875018,1,20200518,151800,29.7000000,29.7000000,29.6700000,29.6800000,1600
US1.TWTR_delisted_875018,1,20200518,151900,29.6700000,29.6700000,29.6700000,29.6700000,300
US1.TWTR_delisted_875018,1,20200518,152000,29.6800000,29.6900000,29.6700000,29.6700000,1300
US1.TWTR_delisted_875018,1,20200518,152100,29.6750000,29.6900000,29.6750000,29.6900000,300
US1.TWTR_delisted_875018,1,20200518,152200,29.7000000,29.7000000,29.7000000,29.7000000,100
US1.TWTR_delisted_875018,1,20200518,152300,29.7300000,29.7300000,29.7300000,29.7300000,303
US1.TWTR_delisted_875018,1,20200518,152400,29.7200000,29.7250000,29.7050000,29.7200000,1484
US1.TWTR_delisted_875018,1,20200518,152500,29.6950000,29.7300000,29.6950000,29.7300000,971
US1.TWTR_delisted_875018,1,20200518,152600,29.7300000,29.7400000,29.7300000,29.7300000,1188
US1.TWTR_delisted_875018,1,20200518,152700,29.7600000,29.7700000,29.7600000,29.7700000,300
US1.TWTR_delisted_875018,1,20200518,152800,29.7600000,29.7800000,29.7600000,29.7800000,400
US1.TWTR_delisted_875018,1,20200518,152900,29.7800000,29.7900000,29.7700000,29.7800000,2200
US1.TWTR_delisted_875018,1,20200518,153000,29.7500000,29.7750000,29.7500000,29.7700000,1200
US1.TWTR_delisted_875018,1,20200518,153100,29.7700000,29.8100000,29.7700000,29.8100000,900
US1.TWTR_delisted_875018,1,20200518,153200,29.7900000,29.7900000,29.7900000,29.7900000,400
US1.TWTR_delisted_875018,1,20200518,153300,29.8000000,29.8200000,29.8000000,29.8200000,200
US1.TWTR_delisted_875018,1,20200518,153400,29.8250000,29.8350000,29.8250000,29.8300000,1300
US1.TWTR_delisted_875018,1,20200518,153500,29.8300000,29.8300000,29.8200000,29.8200000,2457
US1.TWTR_delisted_875018,1,20200518,153600,29.8100000,29.8200000,29.8100000,29.8200000,1385
US1.TWTR_delisted_875018,1,20200518,153700,29.8200000,29.8200000,29.7700000,29.7700000,1100
US1.TWTR_delisted_875018,1,20200518,153800,29.7600000,29.7600000,29.7550000,29.7550000,200
US1.TWTR_delisted_875018,1,20200518,153900,29.7400000,29.7700000,29.7400000,29.7700000,2417
US1.TWTR_delisted_875018,1,20200518,154000,29.7800000,29.7900000,29.7800000,29.7800000,300
US1.TWTR_delisted_875018,1,20200518,154100,29.7800000,29.7900000,29.7700000,29.7900000,924
US1.TWTR_delisted_875018,1,20200518,154200,29.7900000,29.8000000,29.7800000,29.7800000,1508
US1.TWTR_delisted_875018,1,20200518,154300,29.7800000,29.7900000,29.7700000,29.7900000,1300
US1.TWTR_delisted_875018,1,20200518,154400,29.7800000,29.7800000,29.7350000,29.7400000,1700
US1.TWTR_delisted_875018,1,20200518,154500,29.7400000,29.7500000,29.7400000,29.7400000,900
US1.TWTR_delisted_875018,1,20200518,154600,29.7400000,29.7400000,29.7100000,29.7400000,1900
US1.TWTR_delisted_875018,1,20200518,154700,29.7400000,29.7900000,29.7400000,29.7850000,1970
US1.TWTR_delisted_875018,1,20200518,154800,29.7800000,29.8300000,29.7750000,29.8300000,2438
US1.TWTR_delisted_875018,1,20200518,154900,29.8350000,29.8350000,29.8100000,29.8100000,3891
US1.TWTR_delisted_875018,1,20200518,155000,29.8050000,29.8050000,29.7800000,29.8000000,3974
US1.TWTR_delisted_875018,1,20200518,155100,29.8000000,29.8100000,29.7600000,29.7600000,4599
US1.TWTR_delisted_875018,1,20200518,155200,29.7500000,29.7600000,29.7500000,29.7600000,998
US1.TWTR_delisted_875018,1,20200518,155300,29.7650000,29.7650000,29.7400000,29.7400000,2341
US1.TWTR_delisted_875018,1,20200518,155400,29.7500000,29.7600000,29.7300000,29.7300000,1785
US1.TWTR_delisted_875018,1,20200518,155500,29.7500000,29.7550000,29.7200000,29.7300000,7036
US1.TWTR_delisted_875018,1,20200518,155600,29.7400000,29.7400000,29.6900000,29.7000000,3298
US1.TWTR_delisted_875018,1,20200518,155700,29.7050000,29.7300000,29.7050000,29.7300000,3553
US1.TWTR_delisted_875018,1,20200518,155800,29.7100000,29.7150000,29.7000000,29.7000000,1315
US1.TWTR_delisted_875018,1,20200518,155900,29.7000000,29.7000000,29.6850000,29.6950000,1985
US1.TWTR_delisted_875018,1,20200518,160000,29.6900000,29.7150000,29.6600000,29.6600000,17672
US1.TWTR_delisted_875018,1,20200519,093100,29.6500000,29.6700000,29.4900000,29.5100000,6550
US1.TWTR_delisted_875018,1,20200519,093200,29.5000000,29.6900000,29.5000000,29.6900000,5652
US1.TWTR_delisted_875018,1,20200519,093300,29.6800000,29.7100000,29.5900000,29.6500000,10139
US1.TWTR_delisted_875018,1,20200519,093400,29.6300000,29.6500000,29.5600000,29.6000000,16636
US1.TWTR_delisted_875018,1,20200519,093500,29.5800000,29.6000000,29.5400000,29.5500000,24816
US1.TWTR_delisted_875018,1,20200519,093600,29.5400000,29.5700000,29.5100000,29.5100000,20306
US1.TWTR_delisted_875018,1,20200519,093700,29.5100000,29.5700000,29.4400000,29.5600000,17884
US1.TWTR_delisted_875018,1,20200519,093800,29.5600000,29.6300000,29.5600000,29.6100000,3900
US1.TWTR_delisted_875018,1,20200519,093900,29.6200000,29.6200000,29.5200000,29.5200000,5870
US1.TWTR_delisted_875018,1,20200519,094000,29.5300000,29.5300000,29.4100000,29.4800000,10526
US1.TWTR_delisted_875018,1,20200519,094100,29.4700000,29.4700000,29.3800000,29.3800000,5000
US1.TWTR_delisted_875018,1,20200519,094200,29.3550000,29.4200000,29.3550000,29.3700000,2439
US1.TWTR_delisted_875018,1,20200519,094300,29.3800000,29.4500000,29.3400000,29.4500000,4600
US1.TWTR_delisted_875018,1,20200519,094400,29.4600000,29.6200000,29.4450000,29.6200000,10369
US1.TWTR_delisted_875018,1,20200519,094500,29.6200000,29.6300000,29.5500000,29.5500000,1997
US1.TWTR_delisted_875018,1,20200519,094600,29.5500000,29.5500000,29.3800000,29.4100000,5271
US1.TWTR_delisted_875018,1,20200519,094700,29.3700000,29.3900000,29.3300000,29.3300000,1318
US1.TWTR_delisted_875018,1,20200519,094800,29.3300000,29.3800000,29.3300000,29.3700000,1935
US1.TWTR_delisted_875018,1,20200519,094900,29.3700000,29.4000000,29.3650000,29.3900000,700
US1.TWTR_delisted_875018,1,20200519,095000,29.3900000,29.3900000,29.3450000,29.3500000,1400
US1.TWTR_delisted_875018,1,20200519,095100,29.3800000,29.4600000,29.3800000,29.4600000,600
US1.TWTR_delisted_875018,1,20200519,095200,29.4700000,29.5400000,29.4500000,29.5400000,600
US1.TWTR_delisted_875018,1,20200519,095300,29.5400000,29.6050000,29.5400000,29.5900000,1713
US1.TWTR_delisted_875018,1,20200519,095400,29.5700000,29.5900000,29.5700000,29.5900000,400
US1.TWTR_delisted_875018,1,20200519,095500,29.5800000,29.5900000,29.5800000,29.5900000,200
US1.TWTR_delisted_875018,1,20200519,095600,29.6000000,29.6000000,29.6000000,29.6000000,100
US1.TWTR_delisted_875018,1,20200519,095700,29.6400000,29.7500000,29.6400000,29.7500000,3940
US1.TWTR_delisted_875018,1,20200519,095800,29.7500000,29.7900000,29.7300000,29.7900000,5753
US1.TWTR_delisted_875018,1,20200519,095900,29.8000000,29.8500000,29.8000000,29.8500000,6783
US1.TWTR_delisted_875018,1,20200519,100000,29.8600000,29.8800000,29.8500000,29.8600000,2600
US1.TWTR_delisted_875018,1,20200519,100100,29.8600000,29.8600000,29.8350000,29.8350000,1400
US1.TWTR_delisted_875018,1,20200519,100200,29.8400000,29.8400000,29.8350000,29.8400000,1089
US1.TWTR_delisted_875018,1,20200519,100300,29.8400000,29.8500000,29.8000000,29.8000000,15312
US1.TWTR_delisted_875018,1,20200519,100400,29.7800000,29.7800000,29.6500000,29.7100000,5861
US1.TWTR_delisted_875018,1,20200519,100500,29.7400000,29.7600000,29.7100000,29.7100000,600
US1.TWTR_delisted_875018,1,20200519,100600,29.7800000,29.8400000,29.7800000,29.8100000,3000
US1.TWTR_delisted_875018,1,20200519,100700,29.8100000,29.8200000,29.7300000,29.7400000,5284
US1.TWTR_delisted_875018,1,20200519,100800,29.7600000,29.8000000,29.7600000,29.8000000,600
US1.TWTR_delisted_875018,1,20200519,100900,29.7800000,29.8000000,29.7800000,29.8000000,3566
US1.TWTR_delisted_875018,1,20200519,101000,29.8000000,29.8300000,29.8000000,29.8000000,3700
US1.TWTR_delisted_875018,1,20200519,101100,29.8000000,29.8100000,29.7500000,29.7600000,2700
US1.TWTR_delisted_875018,1,20200519,101200,29.7500000,29.8100000,29.7500000,29.8100000,1400
US1.TWTR_delisted_875018,1,20200519,101300,29.8000000,29.8300000,29.8000000,29.8300000,1500
US1.TWTR_delisted_875018,1,20200519,101400,29.8600000,29.9300000,29.8600000,29.9100000,5100
US1.TWTR_delisted_875018,1,20200519,101500,29.8800000,29.9100000,29.8800000,29.9000000,3715
US1.TWTR_delisted_875018,1,20200519,101600,29.9000000,29.9650000,29.9000000,29.9400000,9372
US1.TWTR_delisted_875018,1,20200519,101700,29.9450000,29.9500000,29.9150000,29.9150000,5732
US1.TWTR_delisted_875018,1,20200519,101800,29.9150000,29.9300000,29.8300000,29.8300000,4700
US1.TWTR_delisted_875018,1,20200519,101900,29.8400000,29.8750000,29.8400000,29.8600000,1500
US1.TWTR_delisted_875018,1,20200519,102000,29.8200000,29.8550000,29.8200000,29.8500000,1600
US1.TWTR_delisted_875018,1,20200519,102100,29.8700000,29.9200000,29.8700000,29.9200000,7778
US1.TWTR_delisted_875018,1,20200519,102200,29.9200000,30.0100000,29.9200000,29.9800000,5212
US1.TWTR_delisted_875018,1,20200519,102300,29.9750000,29.9750000,29.9350000,29.9400000,2106
US1.TWTR_delisted_875018,1,20200519,102400,29.9200000,29.9300000,29.9100000,29.9300000,1300
US1.TWTR_delisted_875018,1,20200519,102500,29.9500000,29.9500000,29.8900000,29.9100000,2400
US1.TWTR_delisted_875018,1,20200519,102600,29.9200000,29.9300000,29.9200000,29.9300000,700
US1.TWTR_delisted_875018,1,20200519,102700,29.9100000,29.9800000,29.9100000,29.9800000,9532
US1.TWTR_delisted_875018,1,20200519,102800,29.9900000,30.0400000,29.9800000,29.9800000,6099
US1.TWTR_delisted_875018,1,20200519,102900,29.9600000,29.9600000,29.9000000,29.9000000,1200
US1.TWTR_delisted_875018,1,20200519,103000,29.8800000,29.9100000,29.8700000,29.9100000,2300
US1.TWTR_delisted_875018,1,20200519,103100,29.9300000,29.9700000,29.9300000,29.9300000,3316
US1.TWTR_delisted_875018,1,20200519,103200,29.9300000,29.9400000,29.9300000,29.9300000,500
US1.TWTR_delisted_875018,1,20200519,103300,29.9100000,29.9400000,29.9100000,29.9400000,1100
US1.TWTR_delisted_875018,1,20200519,103500,29.9100000,29.9200000,29.8900000,29.8900000,1799
US1.TWTR_delisted_875018,1,20200519,103600,29.9200000,29.9200000,29.9000000,29.9000000,1000
US1.TWTR_delisted_875018,1,20200519,103700,29.9000000,29.9350000,29.9000000,29.9200000,1200
US1.TWTR_delisted_875018,1,20200519,103800,29.9100000,29.9100000,29.8600000,29.8600000,1300
US1.TWTR_delisted_875018,1,20200519,103900,29.8600000,29.8600000,29.8050000,29.8100000,3023
US1.TWTR_delisted_875018,1,20200519,104000,29.8100000,29.8300000,29.7500000,29.7500000,1841
US1.TWTR_delisted_875018,1,20200519,104100,29.7000000,29.7700000,29.7000000,29.7700000,2600
US1.TWTR_delisted_875018,1,20200519,104200,29.7700000,29.7700000,29.7000000,29.7200000,1112
US1.TWTR_delisted_875018,1,20200519,104300,29.7400000,29.7400000,29.7300000,29.7300000,1000
US1.TWTR_delisted_875018,1,20200519,104400,29.7500000,29.7500000,29.7500000,29.7500000,200
US1.TWTR_delisted_875018,1,20200519,104500,29.7800000,29.7800000,29.7600000,29.7700000,1118
US1.TWTR_delisted_875018,1,20200519,104600,29.7900000,29.8800000,29.7900000,29.8800000,1801
US1.TWTR_delisted_875018,1,20200519,104700,29.8400000,29.8500000,29.8200000,29.8200000,800
US1.TWTR_delisted_875018,1,20200519,104800,29.8300000,29.8900000,29.8300000,29.8900000,967
US1.TWTR_delisted_875018,1,20200519,104900,29.8800000,29.8900000,29.8800000,29.8900000,500
US1.TWTR_delisted_875018,1,20200519,105000,29.8900000,29.9200000,29.8800000,29.8800000,1800
US1.TWTR_delisted_875018,1,20200519,105100,29.8900000,29.9200000,29.8900000,29.9200000,1400
US1.TWTR_delisted_875018,1,20200519,105200,29.9100000,29.9100000,29.9000000,29.9000000,500
US1.TWTR_delisted_875018,1,20200519,105300,29.8900000,29.8900000,29.8900000,29.8900000,100
US1.TWTR_delisted_875018,1,20200519,105400,29.8900000,29.9100000,29.8900000,29.9100000,800
US1.TWTR_delisted_875018,1,20200519,105500,29.9100000,29.9100000,29.9000000,29.9000000,500
US1.TWTR_delisted_875018,1,20200519,105600,29.8800000,29.8950000,29.8800000,29.8950000,600
US1.TWTR_delisted_875018,1,20200519,105700,29.9000000,29.9000000,29.8850000,29.8850000,300
US1.TWTR_delisted_875018,1,20200519,105800,29.8850000,29.9050000,29.8850000,29.9000000,1000
US1.TWTR_delisted_875018,1,20200519,105900,29.9000000,29.9000000,29.8800000,29.8800000,300
US1.TWTR_delisted_875018,1,20200519,110000,29.8700000,29.8800000,29.8700000,29.8800000,600
US1.TWTR_delisted_875018,1,20200519,110100,29.8900000,29.8900000,29.8700000,29.8700000,300
US1.TWTR_delisted_875018,1,20200519,110200,29.8500000,29.9000000,29.8500000,29.9000000,700
US1.TWTR_delisted_875018,1,20200519,110300,29.9100000,29.9150000,29.9100000,29.9150000,531
US1.TWTR_delisted_875018,1,20200519,110400,29.9150000,29.9150000,29.8900000,29.8900000,500
US1.TWTR_delisted_875018,1,20200519,110500,29.9100000,29.9250000,29.9100000,29.9150000,2660
US1.TWTR_delisted_875018,1,20200519,110600,29.9200000,29.9400000,29.9200000,29.9400000,2730
US1.TWTR_delisted_875018,1,20200519,110700,29.9300000,29.9300000,29.9200000,29.9200000,400
US1.TWTR_delisted_875018,1,20200519,110800,29.9350000,29.9600000,29.9350000,29.9600000,400
US1.TWTR_delisted_875018,1,20200519,110900,29.9800000,29.9900000,29.9800000,29.9900000,600
US1.TWTR_delisted_875018,1,20200519,111000,29.9900000,29.9900000,29.9600000,29.9600000,549
US1.TWTR_delisted_875018,1,20200519,111100,29.9900000,30.0100000,29.9900000,30.0000000,882
US1.TWTR_delisted_875018,1,20200519,111200,29.9900000,29.9900000,29.9700000,29.9700000,1300
US1.TWTR_delisted_875018,1,20200519,111300,29.9500000,30.0000000,29.9500000,30.0000000,2800
US1.TWTR_delisted_875018,1,20200519,111400,30.0100000,30.0100000,30.0000000,30.0000000,600
US1.TWTR_delisted_875018,1,20200519,111500,29.9900000,30.0000000,29.9900000,30.0000000,406
US1.TWTR_delisted_875018,1,20200519,111600,30.0050000,30.0500000,30.0050000,30.0500000,1800
US1.TWTR_delisted_875018,1,20200519,111700,30.0400000,30.0700000,30.0400000,30.0700000,1000
US1.TWTR_delisted_875018,1,20200519,111800,30.0700000,30.1400000,30.0700000,30.1400000,982
US1.TWTR_delisted_875018,1,20200519,111900,30.1200000,30.1200000,30.0800000,30.1200000,4122
US1.TWTR_delisted_875018,1,20200519,112000,30.1300000,30.1400000,30.1000000,30.1000000,500
US1.TWTR_delisted_875018,1,20200519,112100,30.0900000,30.1000000,30.0800000,30.0900000,2514
US1.TWTR_delisted_875018,1,20200519,112200,30.0900000,30.0900000,30.0450000,30.0500000,3498
US1.TWTR_delisted_875018,1,20200519,112300,30.0600000,30.1000000,30.0600000,30.0900000,992
US1.TWTR_delisted_875018,1,20200519,112400,30.1100000,30.1100000,30.1100000,30.1100000,100
US1.TWTR_delisted_875018,1,20200519,112500,30.1300000,30.1600000,30.1300000,30.1300000,1130
US1.TWTR_delisted_875018,1,20200519,112600,30.1300000,30.1300000,30.0700000,30.0900000,1313
US1.TWTR_delisted_875018,1,20200519,112700,30.1050000,30.1100000,30.1050000,30.1100000,200
US1.TWTR_delisted_875018,1,20200519,112800,30.1200000,30.1300000,30.1200000,30.1300000,3200
US1.TWTR_delisted_875018,1,20200519,112900,30.1300000,30.1300000,30.1100000,30.1200000,1189
US1.TWTR_delisted_875018,1,20200519,113000,30.1200000,30.1300000,30.1200000,30.1300000,1062
US1.TWTR_delisted_875018,1,20200519,113100,30.1100000,30.1100000,30.1100000,30.1100000,100
US1.TWTR_delisted_875018,1,20200519,113200,30.1300000,30.1300000,30.1300000,30.1300000,100
US1.TWTR_delisted_875018,1,20200519,113300,30.1400000,30.1400000,30.1350000,30.1400000,1500
US1.TWTR_delisted_875018,1,20200519,113400,30.1400000,30.1400000,30.0900000,30.0900000,1400
US1.TWTR_delisted_875018,1,20200519,113500,30.0600000,30.0600000,30.0400000,30.0400000,300
US1.TWTR_delisted_875018,1,20200519,113600,30.0200000,30.0200000,30.0200000,30.0200000,100
US1.TWTR_delisted_875018,1,20200519,113700,30.0100000,30.0100000,29.9900000,29.9900000,2600
US1.TWTR_delisted_875018,1,20200519,113800,30.0100000,30.0300000,30.0000000,30.0000000,1900
US1.TWTR_delisted_875018,1,20200519,113900,30.0000000,30.0000000,29.9850000,29.9900000,866
US1.TWTR_delisted_875018,1,20200519,114000,30.0000000,30.0000000,29.9300000,29.9600000,800
US1.TWTR_delisted_875018,1,20200519,114100,30.0100000,30.0100000,30.0100000,30.0100000,200
US1.TWTR_delisted_875018,1,20200519,114200,30.0100000,30.0100000,29.9950000,29.9950000,500
US1.TWTR_delisted_875018,1,20200519,114300,29.9900000,30.0100000,29.9800000,30.0000000,2901
US1.TWTR_delisted_875018,1,20200519,114400,30.0000000,30.0400000,30.0000000,30.0200000,811
US1.TWTR_delisted_875018,1,20200519,114500,30.0050000,30.0100000,29.9900000,30.0050000,900
US1.TWTR_delisted_875018,1,20200519,114600,30.0300000,30.0300000,30.0300000,30.0300000,400
US1.TWTR_delisted_875018,1,20200519,114700,30.0200000,30.0200000,30.0200000,30.0200000,100
US1.TWTR_delisted_875018,1,20200519,114800,30.0500000,30.0600000,30.0500000,30.0600000,400
US1.TWTR_delisted_875018,1,20200519,114900,30.0600000,30.0900000,30.0600000,30.0900000,1300
US1.TWTR_delisted_875018,1,20200519,115000,30.0750000,30.0750000,30.0700000,30.0700000,200
US1.TWTR_delisted_875018,1,20200519,115100,30.0850000,30.0900000,30.0600000,30.0700000,1200
US1.TWTR_delisted_875018,1,20200519,115200,30.0800000,30.0800000,30.0800000,30.0800000,428
US1.TWTR_delisted_875018,1,20200519,115300,30.0500000,30.0500000,30.0500000,30.0500000,300
US1.TWTR_delisted_875018,1,20200519,115400,30.0500000,30.0500000,30.0500000,30.0500000,400
US1.TWTR_delisted_875018,1,20200519,115500,30.0500000,30.0600000,30.0500000,30.0500000,1200
US1.TWTR_delisted_875018,1,20200519,115600,30.0700000,30.0700000,30.0700000,30.0700000,100
US1.TWTR_delisted_875018,1,20200519,115700,30.0800000,30.0800000,30.0600000,30.0600000,300
US1.TWTR_delisted_875018,1,20200519,115800,30.0500000,30.0500000,30.0500000,30.0500000,100
US1.TWTR_delisted_875018,1,20200519,115900,30.0350000,30.0400000,30.0350000,30.0400000,300
US1.TWTR_delisted_875018,1,20200519,120000,30.0500000,30.0700000,30.0500000,30.0700000,1100
US1.TWTR_delisted_875018,1,20200519,120100,30.0800000,30.0800000,30.0550000,30.0550000,300
US1.TWTR_delisted_875018,1,20200519,120200,30.0550000,30.0550000,30.0000000,30.0100000,2300
US1.TWTR_delisted_875018,1,20200519,120300,30.0200000,30.0200000,30.0200000,30.0200000,300
US1.TWTR_delisted_875018,1,20200519,120400,30.0200000,30.0200000,30.0050000,30.0100000,2700
US1.TWTR_delisted_875018,1,20200519,120500,30.0200000,30.0500000,30.0200000,30.0500000,600
US1.TWTR_delisted_875018,1,20200519,120600,30.0500000,30.0700000,30.0500000,30.0700000,1567
US1.TWTR_delisted_875018,1,20200519,120700,30.0600000,30.0600000,30.0600000,30.0600000,400
US1.TWTR_delisted_875018,1,20200519,120800,30.0400000,30.0400000,30.0400000,30.0400000,655
US1.TWTR_delisted_875018,1,20200519,120900,30.0600000,30.0600000,30.0600000,30.0600000,100
US1.TWTR_delisted_875018,1,20200519,121000,30.0700000,30.0700000,30.0600000,30.0700000,1914
US1.TWTR_delisted_875018,1,20200519,121100,30.0500000,30.0600000,30.0500000,30.0600000,500
US1.TWTR_delisted_875018,1,20200519,121200,30.0750000,30.0750000,30.0650000,30.0650000,300
US1.TWTR_delisted_875018,1,20200519,121300,30.0500000,30.0600000,30.0500000,30.0600000,1589
US1.TWTR_delisted_875018,1,20200519,121400,30.0400000,30.0600000,30.0400000,30.0600000,400
US1.TWTR_delisted_875018,1,20200519,121500,30.0700000,30.0700000,30.0600000,30.0600000,400
US1.TWTR_delisted_875018,1,20200519,121600,30.0600000,30.0600000,30.0550000,30.0550000,584
US1.TWTR_delisted_875018,1,20200519,121700,30.0300000,30.0400000,30.0300000,30.0400000,400
US1.TWTR_delisted_875018,1,20200519,121800,30.0200000,30.0200000,29.9950000,30.0050000,423
US1.TWTR_delisted_875018,1,20200519,121900,30.0100000,30.0100000,29.9900000,29.9900000,4297
US1.TWTR_delisted_875018,1,20200519,122000,29.9700000,29.9900000,29.9700000,29.9900000,425
US1.TWTR_delisted_875018,1,20200519,122200,30.0100000,30.0100000,30.0100000,30.0100000,600
US1.TWTR_delisted_875018,1,20200519,122400,30.0100000,30.0400000,30.0100000,30.0400000,1300
US1.TWTR_delisted_875018,1,20200519,122500,30.0300000,30.0300000,30.0300000,30.0300000,200
US1.TWTR_delisted_875018,1,20200519,122600,30.0200000,30.0200000,30.0200000,30.0200000,200
US1.TWTR_delisted_875018,1,20200519,122700,30.0100000,30.0200000,30.0100000,30.0200000,950
US1.TWTR_delisted_875018,1,20200519,122800,30.0000000,30.0000000,30.0000000,30.0000000,100
US1.TWTR_delisted_875018,1,20200519,122900,29.9900000,29.9900000,29.9800000,29.9800000,900
US1.TWTR_delisted_875018,1,20200519,123000,29.9800000,29.9800000,29.9800000,29.9800000,200
US1.TWTR_delisted_875018,1,20200519,123100,29.9650000,29.9650000,29.9600000,29.9600000,200
US1.TWTR_delisted_875018,1,20200519,123200,29.9700000,29.9900000,29.9700000,29.9900000,300
US1.TWTR_delisted_875018,1,20200519,123300,29.9900000,30.0300000,29.9800000,30.0300000,1900
US1.TWTR_delisted_875018,1,20200519,123400,30.0200000,30.0200000,30.0200000,30.0200000,100
US1.TWTR_delisted_875018,1,20200519,123500,30.0100000,30.0100000,30.0100000,30.0100000,400
US1.TWTR_delisted_875018,1,20200519,123600,30.0100000,30.0100000,30.0100000,30.0100000,100
US1.TWTR_delisted_875018,1,20200519,123900,29.9900000,29.9900000,29.9900000,29.9900000,600
US1.TWTR_delisted_875018,1,20200519,124000,29.9900000,29.9900000,29.9700000,29.9700000,600
US1.TWTR_delisted_875018,1,20200519,124100,29.9700000,29.9800000,29.9700000,29.9800000,400
US1.TWTR_delisted_875018,1,20200519,124200,29.9800000,29.9900000,29.9800000,29.9900000,300
US1.TWTR_delisted_875018,1,20200519,124300,29.9900000,29.9900000,29.9800000,29.9800000,200
US1.TWTR_delisted_875018,1,20200519,124400,29.9800000,29.9900000,29.9800000,29.9900000,200
US1.TWTR_delisted_875018,1,20200519,124500,30.0000000,30.0200000,30.0000000,30.0200000,600
US1.TWTR_delisted_875018,1,20200519,124600,30.0200000,30.0400000,30.0200000,30.0400000,800
US1.TWTR_delisted_875018,1,20200519,124700,30.0500000,30.0500000,30.0500000,30.0500000,100
US1.TWTR_delisted_875018,1,20200519,124900,30.0500000,30.0500000,30.0500000,30.0500000,300
US1.TWTR_delisted_875018,1,20200519,125000,30.0600000,30.0600000,30.0600000,30.0600000,200
US1.TWTR_delisted_875018,1,20200519,125100,30.0650000,30.0650000,30.0600000,30.0600000,200
US1.TWTR_delisted_875018,1,20200519,125200,30.0700000,30.0800000,30.0700000,30.0700000,2100
US1.TWTR_delisted_875018,1,20200519,125300,30.0700000,30.0800000,30.0700000,30.0800000,800
US1.TWTR_delisted_875018,1,20200519,125400,30.0600000,30.0600000,30.0600000,30.0600000,200
US1.TWTR_delisted_875018,1,20200519,125500,30.0300000,30.0300000,30.0250000,30.0300000,900
US1.TWTR_delisted_875018,1,20200519,125600,30.0400000,30.0400000,30.0400000,30.0400000,100
US1.TWTR_delisted_875018,1,20200519,125700,30.0500000,30.0500000,30.0500000,30.0500000,200
US1.TWTR_delisted_875018,1,20200519,125800,30.0550000,30.0550000,30.0500000,30.0500000,200
US1.TWTR_delisted_875018,1,20200519,125900,30.0500000,30.0700000,30.0500000,30.0700000,500
US1.TWTR_delisted_875018,1,20200519,130000,30.0500000,30.0500000,30.0400000,30.0400000,433
US1.TWTR_delisted_875018,1,20200519,130100,30.0300000,30.0400000,30.0200000,30.0400000,400
US1.TWTR_delisted_875018,1,20200519,130300,30.0300000,30.0300000,30.0000000,30.0200000,2000
US1.TWTR_delisted_875018,1,20200519,130400,30.0250000,30.0250000,30.0100000,30.0200000,1000
US1.TWTR_delisted_875018,1,20200519,130500,30.0300000,30.0400000,30.0150000,30.0200000,1900
US1.TWTR_delisted_875018,1,20200519,130600,30.0300000,30.0650000,30.0300000,30.0650000,1700
US1.TWTR_delisted_875018,1,20200519,130700,30.0600000,30.0700000,30.0600000,30.0700000,300
US1.TWTR_delisted_875018,1,20200519,130800,30.0500000,30.0600000,30.0300000,30.0300000,2400
US1.TWTR_delisted_875018,1,20200519,130900,30.0300000,30.0300000,30.0300000,30.0300000,100
US1.TWTR_delisted_875018,1,20200519,131000,30.0350000,30.0600000,30.0350000,30.0600000,1099
US1.TWTR_delisted_875018,1,20200519,131100,30.0600000,30.0600000,30.0500000,30.0500000,953
US1.TWTR_delisted_875018,1,20200519,131200,30.0550000,30.0700000,30.0550000,30.0700000,900
US1.TWTR_delisted_875018,1,20200519,131300,30.0800000,30.1200000,30.0700000,30.1000000,3156
US1.TWTR_delisted_875018,1,20200519,131400,30.1000000,30.1000000,30.1000000,30.1000000,100
US1.TWTR_delisted_875018,1,20200519,131500,30.1200000,30.1550000,30.1200000,30.1400000,2854
US1.TWTR_delisted_875018,1,20200519,131600,30.1400000,30.1700000,30.1350000,30.1700000,2772
US1.TWTR_delisted_875018,1,20200519,131700,30.1800000,30.2000000,30.1500000,30.1600000,5069
US1.TWTR_delisted_875018,1,20200519,131800,30.1500000,30.1600000,30.1400000,30.1600000,600
US1.TWTR_delisted_875018,1,20200519,131900,30.1600000,30.1900000,30.1600000,30.1800000,800
US1.TWTR_delisted_875018,1,20200519,132000,30.1900000,30.1900000,30.1900000,30.1900000,400
US1.TWTR_delisted_875018,1,20200519,132100,30.1800000,30.1800000,30.1600000,30.1600000,400
US1.TWTR_delisted_875018,1,20200519,132200,30.1500000,30.1500000,30.1500000,30.1500000,900
US1.TWTR_delisted_875018,1,20200519,132300,30.1300000,30.1600000,30.1300000,30.1600000,700
US1.TWTR_delisted_875018,1,20200519,132400,30.1500000,30.1700000,30.1500000,30.1700000,400
US1.TWTR_delisted_875018,1,20200519,132500,30.1700000,30.1800000,30.1700000,30.1800000,500
US1.TWTR_delisted_875018,1,20200519,132600,30.1700000,30.1700000,30.1700000,30.1700000,100
US1.TWTR_delisted_875018,1,20200519,132700,30.1500000,30.1500000,30.1500000,30.1500000,700
US1.TWTR_delisted_875018,1,20200519,132800,30.1500000,30.1600000,30.1500000,30.1600000,500
US1.TWTR_delisted_875018,1,20200519,132900,30.1500000,30.1600000,30.1500000,30.1600000,300
US1.TWTR_delisted_875018,1,20200519,133000,30.1450000,30.1450000,30.1450000,30.1450000,100
US1.TWTR_delisted_875018,1,20200519,133100,30.1300000,30.1300000,30.1200000,30.1200000,300
US1.TWTR_delisted_875018,1,20200519,133200,30.1100000,30.1100000,30.1100000,30.1100000,222
US1.TWTR_delisted_875018,1,20200519,133300,30.1000000,30.1000000,30.1000000,30.1000000,500
US1.TWTR_delisted_875018,1,20200519,133400,30.1100000,30.1200000,30.1100000,30.1200000,600
US1.TWTR_delisted_875018,1,20200519,133500,30.1200000,30.1200000,30.1000000,30.1100000,1300
US1.TWTR_delisted_875018,1,20200519,133700,30.1200000,30.1300000,30.1200000,30.1300000,300
US1.TWTR_delisted_875018,1,20200519,133800,30.1300000,30.1400000,30.1300000,30.1400000,397
US1.TWTR_delisted_875018,1,20200519,134000,30.1550000,30.1550000,30.1400000,30.1400000,400
US1.TWTR_delisted_875018,1,20200519,134300,30.1500000,30.1600000,30.1500000,30.1600000,450
US1.TWTR_delisted_875018,1,20200519,134400,30.1500000,30.1600000,30.1400000,30.1600000,877
US1.TWTR_delisted_875018,1,20200519,134500,30.1800000,30.1900000,30.1800000,30.1900000,700
US1.TWTR_delisted_875018,1,20200519,134600,30.2000000,30.2000000,30.2000000,30.2000000,100
US1.TWTR_delisted_875018,1,20200519,134700,30.1900000,30.2200000,30.1900000,30.2200000,1554
US1.TWTR_delisted_875018,1,20200519,134900,30.2200000,30.2400000,30.2200000,30.2400000,500
US1.TWTR_delisted_875018,1,20200519,135000,30.2400000,30.2400000,30.2100000,30.2100000,500
US1.TWTR_delisted_875018,1,20200519,135100,30.2050000,30.2100000,30.2050000,30.2100000,1400
US1.TWTR_delisted_875018,1,20200519,135200,30.2100000,30.2200000,30.2050000,30.2200000,800
US1.TWTR_delisted_875018,1,20200519,135300,30.2300000,30.2700000,30.2300000,30.2700000,6672
US1.TWTR_delisted_875018,1,20200519,135400,30.2800000,30.3500000,30.2800000,30.3300000,12600
US1.TWTR_delisted_875018,1,20200519,135500,30.3400000,30.3400000,30.3300000,30.3300000,1403
US1.TWTR_delisted_875018,1,20200519,135600,30.3300000,30.3300000,30.2900000,30.3000000,4332
US1.TWTR_delisted_875018,1,20200519,135700,30.3000000,30.3000000,30.2600000,30.2800000,1200
US1.TWTR_delisted_875018,1,20200519,135800,30.2800000,30.2800000,30.2700000,30.2700000,400
US1.TWTR_delisted_875018,1,20200519,135900,30.2700000,30.2700000,30.2650000,30.2700000,400
US1.TWTR_delisted_875018,1,20200519,140000,30.2900000,30.2900000,30.2800000,30.2800000,590
US1.TWTR_delisted_875018,1,20200519,140100,30.2800000,30.3000000,30.2800000,30.2900000,500
US1.TWTR_delisted_875018,1,20200519,140200,30.3000000,30.3000000,30.3000000,30.3000000,100
US1.TWTR_delisted_875018,1,20200519,140300,30.2550000,30.2550000,30.2300000,30.2300000,200
US1.TWTR_delisted_875018,1,20200519,140400,30.2300000,30.2300000,30.1600000,30.1900000,4331
US1.TWTR_delisted_875018,1,20200519,140500,30.2100000,30.2100000,30.1950000,30.1950000,400
US1.TWTR_delisted_875018,1,20200519,140600,30.1900000,30.2150000,30.1900000,30.2150000,1450
US1.TWTR_delisted_875018,1,20200519,140700,30.2550000,30.2550000,30.2550000,30.2550000,100
US1.TWTR_delisted_875018,1,20200519,140800,30.2700000,30.2700000,30.2500000,30.2700000,615
US1.TWTR_delisted_875018,1,20200519,140900,30.2500000,30.2550000,30.2500000,30.2550000,400
US1.TWTR_delisted_875018,1,20200519,141000,30.2600000,30.2600000,30.2600000,30.2600000,400
US1.TWTR_delisted_875018,1,20200519,141100,30.2400000,30.2400000,30.2350000,30.2400000,689
US1.TWTR_delisted_875018,1,20200519,141200,30.2500000,30.2500000,30.2450000,30.2450000,250
US1.TWTR_delisted_875018,1,20200519,141300,30.2600000,30.2700000,30.2500000,30.2600000,1485
US1.TWTR_delisted_875018,1,20200519,141400,30.2500000,30.2500000,30.2450000,30.2450000,826
US1.TWTR_delisted_875018,1,20200519,141600,30.2500000,30.2500000,30.2500000,30.2500000,802
US1.TWTR_delisted_875018,1,20200519,141700,30.2450000,30.2500000,30.2400000,30.2500000,1000
US1.TWTR_delisted_875018,1,20200519,141800,30.2450000,30.2450000,30.2450000,30.2450000,200
US1.TWTR_delisted_875018,1,20200519,141900,30.2400000,30.2450000,30.2400000,30.2450000,200
US1.TWTR_delisted_875018,1,20200519,142000,30.2400000,30.2500000,30.2400000,30.2500000,240
US1.TWTR_delisted_875018,1,20200519,142100,30.2500000,30.2500000,30.2500000,30.2500000,200
US1.TWTR_delisted_875018,1,20200519,142200,30.2400000,30.2500000,30.2400000,30.2500000,200
US1.TWTR_delisted_875018,1,20200519,142300,30.2400000,30.2400000,30.2400000,30.2400000,140
US1.TWTR_delisted_875018,1,20200519,142400,30.2400000,30.2450000,30.2400000,30.2450000,300
US1.TWTR_delisted_875018,1,20200519,142500,30.2550000,30.2600000,30.2500000,30.2600000,487
US1.TWTR_delisted_875018,1,20200519,142600,30.2600000,30.2600000,30.2300000,30.2400000,2750
US1.TWTR_delisted_875018,1,20200519,142700,30.2400000,30.2550000,30.2400000,30.2550000,1500
US1.TWTR_delisted_875018,1,20200519,142800,30.2500000,30.2500000,30.2450000,30.2450000,316
US1.TWTR_delisted_875018,1,20200519,142900,30.2400000,30.2400000,30.2100000,30.2100000,1041
US1.TWTR_delisted_875018,1,20200519,143000,30.2100000,30.2100000,30.2100000,30.2100000,100
US1.TWTR_delisted_875018,1,20200519,143100,30.2100000,30.2250000,30.2100000,30.2250000,2006
US1.TWTR_delisted_875018,1,20200519,143200,30.2300000,30.2300000,30.2250000,30.2300000,1448
US1.TWTR_delisted_875018,1,20200519,143300,30.2200000,30.2350000,30.2100000,30.2300000,3741
US1.TWTR_delisted_875018,1,20200519,143500,30.2500000,30.2500000,30.2500000,30.2500000,400
US1.TWTR_delisted_875018,1,20200519,143600,30.2600000,30.2650000,30.2600000,30.2600000,3577
US1.TWTR_delisted_875018,1,20200519,143700,30.2600000,30.2600000,30.2500000,30.2500000,1027
US1.TWTR_delisted_875018,1,20200519,143800,30.2500000,30.2550000,30.2500000,30.2550000,400
US1.TWTR_delisted_875018,1,20200519,143900,30.2500000,30.2500000,30.2350000,30.2350000,200
US1.TWTR_delisted_875018,1,20200519,144000,30.2400000,30.2400000,30.2400000,30.2400000,300
US1.TWTR_delisted_875018,1,20200519,144100,30.2500000,30.2600000,30.2500000,30.2600000,600
US1.TWTR_delisted_875018,1,20200519,144200,30.2600000,30.2900000,30.2550000,30.2800000,43904
US1.TWTR_delisted_875018,1,20200519,144300,30.2700000,30.2700000,30.2600000,30.2600000,1300
US1.TWTR_delisted_875018,1,20200519,144400,30.2700000,30.2800000,30.2700000,30.2800000,600
US1.TWTR_delisted_875018,1,20200519,144500,30.2800000,30.3000000,30.2800000,30.3000000,448
US1.TWTR_delisted_875018,1,20200519,144600,30.3000000,30.3000000,30.2700000,30.2700000,1259
US1.TWTR_delisted_875018,1,20200519,144700,30.2550000,30.2550000,30.2450000,30.2500000,778
US1.TWTR_delisted_875018,1,20200519,144800,30.2600000,30.2600000,30.2500000,30.2600000,891
US1.TWTR_delisted_875018,1,20200519,144900,30.2650000,30.2700000,30.2650000,30.2700000,2500
US1.TWTR_delisted_875018,1,20200519,145000,30.2800000,30.2800000,30.2800000,30.2800000,200
US1.TWTR_delisted_875018,1,20200519,145100,30.2800000,30.2800000,30.2700000,30.2700000,600
US1.TWTR_delisted_875018,1,20200519,145200,30.2500000,30.2500000,30.2500000,30.2500000,400
US1.TWTR_delisted_875018,1,20200519,145300,30.2550000,30.2600000,30.2550000,30.2600000,400
US1.TWTR_delisted_875018,1,20200519,145400,30.2550000,30.2550000,30.2550000,30.2550000,100
US1.TWTR_delisted_875018,1,20200519,145500,30.2400000,30.2400000,30.2400000,30.2400000,200
US1.TWTR_delisted_875018,1,20200519,145600,30.2200000,30.2200000,30.1800000,30.1800000,1680
US1.TWTR_delisted_875018,1,20200519,145700,30.2000000,30.2000000,30.1000000,30.1000000,5704
US1.TWTR_delisted_875018,1,20200519,145800,30.1100000,30.1250000,30.0050000,30.0300000,3113
US1.TWTR_delisted_875018,1,20200519,145900,30.0500000,30.0500000,29.9900000,29.9900000,1808
US1.TWTR_delisted_875018,1,20200519,150000,29.9900000,29.9900000,29.9200000,29.9700000,3056
US1.TWTR_delisted_875018,1,20200519,150100,29.9700000,30.0000000,29.9400000,30.0000000,2050
US1.TWTR_delisted_875018,1,20200519,150200,30.0200000,30.0500000,30.0100000,30.0200000,2926
US1.TWTR_delisted_875018,1,20200519,150300,30.0300000,30.0450000,30.0000000,30.0350000,1500
US1.TWTR_delisted_875018,1,20200519,150400,30.0300000,30.0300000,30.0100000,30.0100000,531
US1.TWTR_delisted_875018,1,20200519,150500,30.0000000,30.0500000,30.0000000,30.0500000,2029
US1.TWTR_delisted_875018,1,20200519,150600,30.0400000,30.0400000,30.0400000,30.0400000,100
US1.TWTR_delisted_875018,1,20200519,150700,30.0700000,30.1100000,30.0700000,30.0900000,6232
US1.TWTR_delisted_875018,1,20200519,150800,30.0800000,30.0800000,30.0700000,30.0800000,965
US1.TWTR_delisted_875018,1,20200519,150900,30.1000000,30.1200000,30.0900000,30.1200000,901
US1.TWTR_delisted_875018,1,20200519,151000,30.1100000,30.1100000,30.0950000,30.1000000,1600
US1.TWTR_delisted_875018,1,20200519,151100,30.0900000,30.2000000,30.0650000,30.2000000,4301
US1.TWTR_delisted_875018,1,20200519,151200,30.1800000,30.1900000,30.1600000,30.1600000,1700
US1.TWTR_delisted_875018,1,20200519,151300,30.1500000,30.1500000,30.1250000,30.1250000,600
US1.TWTR_delisted_875018,1,20200519,151400,30.1300000,30.1500000,30.1000000,30.1300000,3556
US1.TWTR_delisted_875018,1,20200519,151500,30.1300000,30.1600000,30.1300000,30.1550000,1373
US1.TWTR_delisted_875018,1,20200519,151600,30.1800000,30.2200000,30.1400000,30.2000000,6532
US1.TWTR_delisted_875018,1,20200519,151700,30.2000000,30.2500000,30.2000000,30.2300000,2790
US1.TWTR_delisted_875018,1,20200519,151800,30.2450000,30.2600000,30.2300000,30.2600000,2698
US1.TWTR_delisted_875018,1,20200519,151900,30.2600000,30.3400000,30.2600000,30.3000000,11194
US1.TWTR_delisted_875018,1,20200519,152000,30.3000000,30.3200000,30.2500000,30.2500000,5343
US1.TWTR_delisted_875018,1,20200519,152100,30.2600000,30.2800000,30.1500000,30.1700000,7800
US1.TWTR_delisted_875018,1,20200519,152200,30.1650000,30.2300000,30.1550000,30.2200000,2529
US1.TWTR_delisted_875018,1,20200519,152300,30.2200000,30.2800000,30.2200000,30.2600000,4903
US1.TWTR_delisted_875018,1,20200519,152400,30.2700000,30.2800000,30.2000000,30.2000000,1647
US1.TWTR_delisted_875018,1,20200519,152500,30.1900000,30.2100000,30.1450000,30.1900000,8377
US1.TWTR_delisted_875018,1,20200519,152600,30.1900000,30.1900000,30.1550000,30.1700000,2937
US1.TWTR_delisted_875018,1,20200519,152700,30.1200000,30.1450000,30.1000000,30.1450000,1909
US1.TWTR_delisted_875018,1,20200519,152800,30.1600000,30.1600000,30.1200000,30.1400000,927
US1.TWTR_delisted_875018,1,20200519,152900,30.1700000,30.1900000,30.1700000,30.1900000,2134
US1.TWTR_delisted_875018,1,20200519,153000,30.1700000,30.1800000,30.1700000,30.1800000,825
US1.TWTR_delisted_875018,1,20200519,153100,30.1900000,30.1900000,30.1500000,30.1800000,3132
US1.TWTR_delisted_875018,1,20200519,153200,30.1800000,30.1900000,30.1400000,30.1700000,2470
US1.TWTR_delisted_875018,1,20200519,153300,30.1600000,30.1900000,30.1350000,30.1500000,2660
US1.TWTR_delisted_875018,1,20200519,153400,30.1700000,30.1800000,30.1650000,30.1700000,1585
US1.TWTR_delisted_875018,1,20200519,153500,30.1900000,30.2100000,30.1800000,30.1800000,2473
US1.TWTR_delisted_875018,1,20200519,153600,30.1700000,30.2000000,30.1500000,30.1600000,1942
US1.TWTR_delisted_875018,1,20200519,153700,30.1600000,30.1600000,30.0800000,30.0900000,700
US1.TWTR_delisted_875018,1,20200519,153800,30.1000000,30.1000000,30.0550000,30.0600000,1412
US1.TWTR_delisted_875018,1,20200519,153900,30.0600000,30.0700000,30.0500000,30.0600000,2234
US1.TWTR_delisted_875018,1,20200519,154000,30.0900000,30.1000000,30.0900000,30.1000000,1300
US1.TWTR_delisted_875018,1,20200519,154100,30.0900000,30.1150000,30.0900000,30.1150000,400
US1.TWTR_delisted_875018,1,20200519,154200,30.1100000,30.1200000,30.0950000,30.1050000,1909
US1.TWTR_delisted_875018,1,20200519,154300,30.1000000,30.1000000,30.0750000,30.0750000,2226
US1.TWTR_delisted_875018,1,20200519,154400,30.0800000,30.0800000,30.0600000,30.0600000,4948
US1.TWTR_delisted_875018,1,20200519,154500,30.0600000,30.0600000,30.0000000,30.0100000,8939
US1.TWTR_delisted_875018,1,20200519,154600,30.0150000,30.0400000,29.9900000,30.0400000,3468
US1.TWTR_delisted_875018,1,20200519,154700,30.0500000,30.0800000,30.0500000,30.0800000,3284
US1.TWTR_delisted_875018,1,20200519,154800,30.0700000,30.0700000,30.0300000,30.0300000,4274
US1.TWTR_delisted_875018,1,20200519,154900,30.0200000,30.0400000,30.0000000,30.0000000,5318
US1.TWTR_delisted_875018,1,20200519,155000,29.9900000,30.0200000,29.9900000,30.0200000,8061
US1.TWTR_delisted_875018,1,20200519,155100,30.0200000,30.0300000,29.9950000,29.9950000,9548
US1.TWTR_delisted_875018,1,20200519,155200,29.9900000,29.9900000,29.9400000,29.9550000,11647
US1.TWTR_delisted_875018,1,20200519,155300,29.9500000,29.9800000,29.9200000,29.9800000,4739
US1.TWTR_delisted_875018,1,20200519,155400,29.9950000,29.9950000,29.9300000,29.9350000,5137
US1.TWTR_delisted_875018,1,20200519,155500,29.9350000,29.9450000,29.9000000,29.9400000,13386
US1.TWTR_delisted_875018,1,20200519,155600,29.9400000,29.9800000,29.9150000,29.9600000,6410
US1.TWTR_delisted_875018,1,20200519,155700,29.9500000,29.9600000,29.9300000,29.9600000,10370
US1.TWTR_delisted_875018,1,20200519,155800,29.9550000,29.9550000,29.9200000,29.9350000,4630
US1.TWTR_delisted_875018,1,20200519,155900,29.9300000,29.9300000,29.9150000,29.9200000,2857
US1.TWTR_delisted_875018,1,20200519,160000,29.9200000,29.9400000,29.8950000,29.8950000,4488
US1.TWTR_delisted_875018,1,20200520,093100,30.4900000,30.6300000,30.4600000,30.5850000,6848
US1.TWTR_delisted_875018,1,20200520,093200,30.6000000,30.6000000,30.4900000,30.6000000,14816
US1.TWTR_delisted_875018,1,20200520,093300,30.6700000,30.7800000,30.6700000,30.6800000,12247
US1.TWTR_delisted_875018,1,20200520,093400,30.6700000,30.7700000,30.5900000,30.7700000,8341
US1.TWTR_delisted_875018,1,20200520,093500,30.7700000,30.8600000,30.7600000,30.8400000,5894
US1.TWTR_delisted_875018,1,20200520,093600,30.8400000,30.9400000,30.8400000,30.9400000,12831
US1.TWTR_delisted_875018,1,20200520,093700,30.9400000,31.1200000,30.9400000,31.0600000,15607
US1.TWTR_delisted_875018,1,20200520,093800,31.0500000,31.2200000,31.0500000,31.1500000,8285
US1.TWTR_delisted_875018,1,20200520,093900,31.1500000,31.1500000,31.0700000,31.1000000,4753
US1.TWTR_delisted_875018,1,20200520,094000,31.1100000,31.1600000,31.1000000,31.1000000,13294
US1.TWTR_delisted_875018,1,20200520,094100,31.1000000,31.1000000,31.0200000,31.0600000,8877
US1.TWTR_delisted_875018,1,20200520,094200,31.0400000,31.0500000,30.9900000,31.0100000,25939
US1.TWTR_delisted_875018,1,20200520,094300,31.0000000,31.0000000,30.9400000,30.9400000,7544
US1.TWTR_delisted_875018,1,20200520,094400,30.9500000,31.0450000,30.9300000,31.0300000,8100
US1.TWTR_delisted_875018,1,20200520,094500,31.0400000,31.1550000,31.0400000,31.1550000,9642
US1.TWTR_delisted_875018,1,20200520,094600,31.1600000,31.1600000,31.1000000,31.1100000,4820
US1.TWTR_delisted_875018,1,20200520,094700,31.1100000,31.1400000,31.0800000,31.0800000,4387
US1.TWTR_delisted_875018,1,20200520,094800,31.0750000,31.1400000,31.0700000,31.1300000,6600
US1.TWTR_delisted_875018,1,20200520,094900,31.1400000,31.1400000,31.0900000,31.1100000,7327
US1.TWTR_delisted_875018,1,20200520,095000,31.1100000,31.1600000,31.0950000,31.1300000,14638
US1.TWTR_delisted_875018,1,20200520,095100,31.1300000,31.2000000,31.1300000,31.1700000,15850
US1.TWTR_delisted_875018,1,20200520,095200,31.1700000,31.3250000,31.1700000,31.2600000,18350
US1.TWTR_delisted_875018,1,20200520,095300,31.2500000,31.3500000,31.2500000,31.3500000,6013
US1.TWTR_delisted_875018,1,20200520,095400,31.3750000,31.3750000,31.3150000,31.3300000,5073
US1.TWTR_delisted_875018,1,20200520,095500,31.3700000,31.4400000,31.3700000,31.4300000,5874
US1.TWTR_delisted_875018,1,20200520,095600,31.4400000,31.4900000,31.4200000,31.4700000,13327
US1.TWTR_delisted_875018,1,20200520,095700,31.4550000,31.4550000,31.3500000,31.3500000,3430
US1.TWTR_delisted_875018,1,20200520,095800,31.3450000,31.3850000,31.3150000,31.3850000,4559
US1.TWTR_delisted_875018,1,20200520,095900,31.4000000,31.4200000,31.3700000,31.3850000,2700
US1.TWTR_delisted_875018,1,20200520,100000,31.4000000,31.4400000,31.3900000,31.4100000,6226
US1.TWTR_delisted_875018,1,20200520,100100,31.4100000,31.4200000,31.3600000,31.3800000,7532
US1.TWTR_delisted_875018,1,20200520,100200,31.3700000,31.4400000,31.3700000,31.4400000,10474
US1.TWTR_delisted_875018,1,20200520,100300,31.4500000,31.5750000,31.4500000,31.5750000,17611
US1.TWTR_delisted_875018,1,20200520,100400,31.5750000,31.6400000,31.5750000,31.6300000,13004
US1.TWTR_delisted_875018,1,20200520,100500,31.6300000,31.6350000,31.5300000,31.5800000,9505
US1.TWTR_delisted_875018,1,20200520,100600,31.5700000,31.5700000,31.5300000,31.5500000,3704
US1.TWTR_delisted_875018,1,20200520,100700,31.5300000,31.5500000,31.5100000,31.5300000,7355
US1.TWTR_delisted_875018,1,20200520,100800,31.5400000,31.5600000,31.4600000,31.4600000,6927
US1.TWTR_delisted_875018,1,20200520,100900,31.4650000,31.4800000,31.4000000,31.4400000,5192
US1.TWTR_delisted_875018,1,20200520,101000,31.4300000,31.4400000,31.3900000,31.3900000,8267
US1.TWTR_delisted_875018,1,20200520,101100,31.3800000,31.3800000,31.2700000,31.2900000,10726
US1.TWTR_delisted_875018,1,20200520,101200,31.2700000,31.2900000,31.2600000,31.2800000,3034
US1.TWTR_delisted_875018,1,20200520,101300,31.2800000,31.3500000,31.2550000,31.3400000,10326
US1.TWTR_delisted_875018,1,20200520,101400,31.3300000,31.3700000,31.3250000,31.3600000,2223
US1.TWTR_delisted_875018,1,20200520,101500,31.3550000,31.4100000,31.3300000,31.3900000,4740
US1.TWTR_delisted_875018,1,20200520,101600,31.3700000,31.4100000,31.3700000,31.4100000,2600
US1.TWTR_delisted_875018,1,20200520,101700,31.3900000,31.3900000,31.3200000,31.3200000,2722
US1.TWTR_delisted_875018,1,20200520,101800,31.2800000,31.3150000,31.2700000,31.2700000,1650
US1.TWTR_delisted_875018,1,20200520,101900,31.2500000,31.2700000,31.2250000,31.2700000,1700
US1.TWTR_delisted_875018,1,20200520,102000,31.2700000,31.3100000,31.2700000,31.3000000,2400
US1.TWTR_delisted_875018,1,20200520,102100,31.3200000,31.3600000,31.3100000,31.3600000,3400
US1.TWTR_delisted_875018,1,20200520,102200,31.3700000,31.4200000,31.3700000,31.3800000,3200
US1.TWTR_delisted_875018,1,20200520,102300,31.3700000,31.3700000,31.3350000,31.3400000,5800
US1.TWTR_delisted_875018,1,20200520,102400,31.3500000,31.4000000,31.3500000,31.4000000,4496
US1.TWTR_delisted_875018,1,20200520,102500,31.4100000,31.4500000,31.4050000,31.4500000,4077
US1.TWTR_delisted_875018,1,20200520,102600,31.4500000,31.5000000,31.4500000,31.4600000,6273
US1.TWTR_delisted_875018,1,20200520,102700,31.4500000,31.4750000,31.4100000,31.4600000,4769
US1.TWTR_delisted_875018,1,20200520,102800,31.4500000,31.4850000,31.4500000,31.4800000,1913
US1.TWTR_delisted_875018,1,20200520,102900,31.4850000,31.4850000,31.4300000,31.4300000,5300
US1.TWTR_delisted_875018,1,20200520,103000,31.4300000,31.4500000,31.4000000,31.4250000,1592
US1.TWTR_delisted_875018,1,20200520,103100,31.4300000,31.4300000,31.3900000,31.3950000,2116
US1.TWTR_delisted_875018,1,20200520,103200,31.3900000,31.4300000,31.3900000,31.4100000,3800
US1.TWTR_delisted_875018,1,20200520,103300,31.4100000,31.4450000,31.4100000,31.4400000,2014
US1.TWTR_delisted_875018,1,20200520,103400,31.4600000,31.4750000,31.4200000,31.4200000,3422
US1.TWTR_delisted_875018,1,20200520,103500,31.3800000,31.4050000,31.3250000,31.4000000,3918
US1.TWTR_delisted_875018,1,20200520,103600,31.4150000,31.4250000,31.4050000,31.4050000,884
US1.TWTR_delisted_875018,1,20200520,103700,31.3900000,31.3900000,31.3500000,31.3500000,800
US1.TWTR_delisted_875018,1,20200520,103800,31.3300000,31.3300000,31.2900000,31.3000000,3264
US1.TWTR_delisted_875018,1,20200520,103900,31.2800000,31.2900000,31.2400000,31.2900000,2688
US1.TWTR_delisted_875018,1,20200520,104000,31.2800000,31.3000000,31.2600000,31.2800000,3247
US1.TWTR_delisted_875018,1,20200520,104100,31.2600000,31.2800000,31.2500000,31.2700000,2900
US1.TWTR_delisted_875018,1,20200520,104200,31.2600000,31.2700000,31.2500000,31.2700000,2831
US1.TWTR_delisted_875018,1,20200520,104300,31.2700000,31.2900000,31.2700000,31.2750000,1500
US1.TWTR_delisted_875018,1,20200520,104400,31.2700000,31.3300000,31.2700000,31.3300000,2306
US1.TWTR_delisted_875018,1,20200520,104500,31.3400000,31.4100000,31.3400000,31.4100000,5071
US1.TWTR_delisted_875018,1,20200520,104600,31.4200000,31.4200000,31.4100000,31.4200000,1200
US1.TWTR_delisted_875018,1,20200520,104700,31.4300000,31.4500000,31.4100000,31.4500000,3934
US1.TWTR_delisted_875018,1,20200520,104800,31.4500000,31.4500000,31.3600000,31.3600000,1023
US1.TWTR_delisted_875018,1,20200520,104900,31.3700000,31.3700000,31.3500000,31.3500000,1187
US1.TWTR_delisted_875018,1,20200520,105000,31.3600000,31.4300000,31.3600000,31.4300000,5669
US1.TWTR_delisted_875018,1,20200520,105100,31.4400000,31.4700000,31.4400000,31.4700000,2826
US1.TWTR_delisted_875018,1,20200520,105200,31.4800000,31.5300000,31.4600000,31.4600000,10663
US1.TWTR_delisted_875018,1,20200520,105300,31.4500000,31.4550000,31.4400000,31.4400000,1500
US1.TWTR_delisted_875018,1,20200520,105400,31.4400000,31.4500000,31.4350000,31.4500000,900
US1.TWTR_delisted_875018,1,20200520,105500,31.4800000,31.4800000,31.4400000,31.4400000,2376
US1.TWTR_delisted_875018,1,20200520,105600,31.4700000,31.4750000,31.4700000,31.4700000,500
US1.TWTR_delisted_875018,1,20200520,105700,31.4500000,31.4500000,31.4100000,31.4100000,2231
US1.TWTR_delisted_875018,1,20200520,105800,31.4000000,31.4000000,31.3700000,31.3800000,1063
US1.TWTR_delisted_875018,1,20200520,105900,31.3950000,31.3950000,31.3850000,31.3850000,1500
US1.TWTR_delisted_875018,1,20200520,110000,31.3600000,31.3950000,31.3600000,31.3950000,896
US1.TWTR_delisted_875018,1,20200520,110100,31.4300000,31.4300000,31.4000000,31.4000000,900
US1.TWTR_delisted_875018,1,20200520,110200,31.3900000,31.4000000,31.3800000,31.4000000,1200
US1.TWTR_delisted_875018,1,20200520,110300,31.4000000,31.4200000,31.4000000,31.4150000,1199
US1.TWTR_delisted_875018,1,20200520,110400,31.3850000,31.3850000,31.3400000,31.3400000,400
US1.TWTR_delisted_875018,1,20200520,110500,31.3300000,31.3300000,31.2750000,31.2750000,4287
US1.TWTR_delisted_875018,1,20200520,110600,31.2800000,31.3000000,31.2600000,31.3000000,5070
US1.TWTR_delisted_875018,1,20200520,110700,31.3000000,31.3300000,31.2600000,31.3200000,2848
US1.TWTR_delisted_875018,1,20200520,110800,31.3100000,31.3200000,31.3100000,31.3100000,1310
US1.TWTR_delisted_875018,1,20200520,110900,31.3200000,31.3200000,31.3200000,31.3200000,200
US1.TWTR_delisted_875018,1,20200520,111000,31.3000000,31.3000000,31.2600000,31.2800000,6079
US1.TWTR_delisted_875018,1,20200520,111100,31.2850000,31.3200000,31.2850000,31.3200000,2033
US1.TWTR_delisted_875018,1,20200520,111200,31.3200000,31.3200000,31.3000000,31.3000000,500
US1.TWTR_delisted_875018,1,20200520,111300,31.3000000,31.3400000,31.3000000,31.3400000,700
US1.TWTR_delisted_875018,1,20200520,111400,31.3200000,31.3600000,31.3200000,31.3600000,1200
US1.TWTR_delisted_875018,1,20200520,111500,31.3700000,31.3800000,31.3700000,31.3800000,700
US1.TWTR_delisted_875018,1,20200520,111600,31.4000000,31.4000000,31.3500000,31.3500000,696
US1.TWTR_delisted_875018,1,20200520,111700,31.3600000,31.3800000,31.3600000,31.3800000,350
US1.TWTR_delisted_875018,1,20200520,111800,31.3800000,31.3800000,31.3800000,31.3800000,100
US1.TWTR_delisted_875018,1,20200520,111900,31.3800000,31.3900000,31.3750000,31.3900000,800
US1.TWTR_delisted_875018,1,20200520,112000,31.4200000,31.4300000,31.4100000,31.4300000,500
US1.TWTR_delisted_875018,1,20200520,112100,31.4400000,31.4950000,31.4400000,31.4700000,3098
US1.TWTR_delisted_875018,1,20200520,112200,31.4650000,31.4700000,31.4650000,31.4700000,300
US1.TWTR_delisted_875018,1,20200520,112300,31.5000000,31.5000000,31.4900000,31.4900000,1705
US1.TWTR_delisted_875018,1,20200520,112400,31.5000000,31.5000000,31.4500000,31.4500000,2699
US1.TWTR_delisted_875018,1,20200520,112500,31.4600000,31.4600000,31.4600000,31.4600000,200
US1.TWTR_delisted_875018,1,20200520,112600,31.4800000,31.4800000,31.4800000,31.4800000,325
US1.TWTR_delisted_875018,1,20200520,112700,31.4900000,31.5200000,31.4900000,31.5200000,2100
US1.TWTR_delisted_875018,1,20200520,112800,31.5200000,31.5200000,31.5000000,31.5000000,1400
US1.TWTR_delisted_875018,1,20200520,112900,31.5400000,31.5800000,31.5400000,31.5450000,22500
US1.TWTR_delisted_875018,1,20200520,113000,31.5550000,31.5600000,31.5350000,31.5600000,4652
US1.TWTR_delisted_875018,1,20200520,113100,31.5400000,31.5500000,31.5300000,31.5400000,1800
US1.TWTR_delisted_875018,1,20200520,113200,31.5300000,31.5300000,31.5300000,31.5300000,300
US1.TWTR_delisted_875018,1,20200520,113300,31.5200000,31.5300000,31.5200000,31.5300000,1200
US1.TWTR_delisted_875018,1,20200520,113400,31.5100000,31.5250000,31.4950000,31.5250000,3518
US1.TWTR_delisted_875018,1,20200520,113500,31.5300000,31.5600000,31.5300000,31.5600000,2112
US1.TWTR_delisted_875018,1,20200520,113600,31.5700000,31.6150000,31.5700000,31.5900000,6467
US1.TWTR_delisted_875018,1,20200520,113700,31.5800000,31.5800000,31.5700000,31.5800000,557
US1.TWTR_delisted_875018,1,20200520,113800,31.6000000,31.6300000,31.6000000,31.6300000,3549
US1.TWTR_delisted_875018,1,20200520,113900,31.6250000,31.6500000,31.6200000,31.6200000,7725
US1.TWTR_delisted_875018,1,20200520,114000,31.6300000,31.6400000,31.6200000,31.6400000,1944
US1.TWTR_delisted_875018,1,20200520,114100,31.6300000,31.6350000,31.6100000,31.6100000,1400
US1.TWTR_delisted_875018,1,20200520,114200,31.6250000,31.6300000,31.6250000,31.6300000,600
US1.TWTR_delisted_875018,1,20200520,114300,31.6400000,31.6900000,31.6400000,31.6900000,10228
US1.TWTR_delisted_875018,1,20200520,114400,31.6950000,31.7100000,31.6600000,31.6600000,4800
US1.TWTR_delisted_875018,1,20200520,114500,31.6900000,31.6900000,31.6850000,31.6900000,1996
US1.TWTR_delisted_875018,1,20200520,114600,31.6900000,31.7300000,31.6900000,31.7300000,6084
US1.TWTR_delisted_875018,1,20200520,114700,31.7400000,31.7400000,31.7100000,31.7300000,3922
US1.TWTR_delisted_875018,1,20200520,114800,31.7200000,31.7200000,31.6700000,31.6700000,2633
US1.TWTR_delisted_875018,1,20200520,114900,31.6650000,31.6900000,31.6600000,31.6900000,2731
US1.TWTR_delisted_875018,1,20200520,115000,31.6700000,31.6700000,31.6650000,31.6700000,399
US1.TWTR_delisted_875018,1,20200520,115100,31.7000000,31.7100000,31.7000000,31.7100000,1663
US1.TWTR_delisted_875018,1,20200520,115200,31.7000000,31.7400000,31.7000000,31.7400000,2050
US1.TWTR_delisted_875018,1,20200520,115300,31.7450000,31.7650000,31.7200000,31.7400000,2317
US1.TWTR_delisted_875018,1,20200520,115400,31.7200000,31.7400000,31.7200000,31.7200000,2700
US1.TWTR_delisted_875018,1,20200520,115500,31.7000000,31.7000000,31.6800000,31.6900000,1764
US1.TWTR_delisted_875018,1,20200520,115600,31.7000000,31.7050000,31.7000000,31.7000000,1399
US1.TWTR_delisted_875018,1,20200520,115700,31.6900000,31.7300000,31.6850000,31.7300000,1600
US1.TWTR_delisted_875018,1,20200520,115800,31.7250000,31.7950000,31.7250000,31.7950000,2450
US1.TWTR_delisted_875018,1,20200520,115900,31.8000000,31.8000000,31.7500000,31.7600000,3757
US1.TWTR_delisted_875018,1,20200520,120000,31.7800000,31.7800000,31.7450000,31.7450000,1700
US1.TWTR_delisted_875018,1,20200520,120100,31.7400000,31.7400000,31.7000000,31.7000000,1021
US1.TWTR_delisted_875018,1,20200520,120200,31.6850000,31.7000000,31.6600000,31.6600000,2338
US1.TWTR_delisted_875018,1,20200520,120300,31.6300000,31.6300000,31.6100000,31.6100000,1800
US1.TWTR_delisted_875018,1,20200520,120400,31.6100000,31.6100000,31.6000000,31.6000000,400
US1.TWTR_delisted_875018,1,20200520,120500,31.6000000,31.6600000,31.6000000,31.6600000,1893
US1.TWTR_delisted_875018,1,20200520,120600,31.6850000,31.6850000,31.6700000,31.6700000,700
US1.TWTR_delisted_875018,1,20200520,120700,31.6800000,31.6800000,31.6700000,31.6800000,1000
US1.TWTR_delisted_875018,1,20200520,120800,31.6900000,31.7300000,31.6900000,31.7300000,2600
US1.TWTR_delisted_875018,1,20200520,120900,31.7400000,31.7400000,31.7100000,31.7100000,1800
US1.TWTR_delisted_875018,1,20200520,121000,31.7050000,31.7050000,31.6150000,31.6150000,4300
US1.TWTR_delisted_875018,1,20200520,121100,31.6100000,31.6200000,31.5500000,31.5500000,3705
US1.TWTR_delisted_875018,1,20200520,121200,31.5600000,31.5800000,31.5600000,31.5800000,600
US1.TWTR_delisted_875018,1,20200520,121300,31.5800000,31.6300000,31.5800000,31.6100000,5400
US1.TWTR_delisted_875018,1,20200520,121400,31.6100000,31.6250000,31.6000000,31.6000000,1614
US1.TWTR_delisted_875018,1,20200520,121500,31.6000000,31.6100000,31.6000000,31.6100000,1057
US1.TWTR_delisted_875018,1,20200520,121600,31.6200000,31.6200000,31.5900000,31.5900000,2261
US1.TWTR_delisted_875018,1,20200520,121700,31.5900000,31.5900000,31.5300000,31.5300000,1200
US1.TWTR_delisted_875018,1,20200520,121800,31.5100000,31.5200000,31.4950000,31.5200000,3939
US1.TWTR_delisted_875018,1,20200520,121900,31.5400000,31.5400000,31.4950000,31.4950000,2600
US1.TWTR_delisted_875018,1,20200520,122000,31.4900000,31.4900000,31.4800000,31.4800000,2728
US1.TWTR_delisted_875018,1,20200520,122100,31.5200000,31.5200000,31.4800000,31.4800000,2600
US1.TWTR_delisted_875018,1,20200520,122200,31.4750000,31.4900000,31.4350000,31.4900000,7600
US1.TWTR_delisted_875018,1,20200520,122300,31.5000000,31.5000000,31.4600000,31.4600000,300
US1.TWTR_delisted_875018,1,20200520,122400,31.4500000,31.4600000,31.4400000,31.4600000,1083
US1.TWTR_delisted_875018,1,20200520,122500,31.4650000,31.4700000,31.4600000,31.4700000,1400
US1.TWTR_delisted_875018,1,20200520,122600,31.4750000,31.5250000,31.4750000,31.5200000,2262
US1.TWTR_delisted_875018,1,20200520,122700,31.5200000,31.5600000,31.5200000,31.5600000,2400
US1.TWTR_delisted_875018,1,20200520,122800,31.5700000,31.5800000,31.5600000,31.5600000,2200
US1.TWTR_delisted_875018,1,20200520,122900,31.5550000,31.5900000,31.5550000,31.5800000,2183
US1.TWTR_delisted_875018,1,20200520,123000,31.6000000,31.6000000,31.6000000,31.6000000,700
US1.TWTR_delisted_875018,1,20200520,123100,31.6200000,31.6300000,31.6100000,31.6300000,1846
US1.TWTR_delisted_875018,1,20200520,123200,31.6300000,31.6300000,31.6000000,31.6000000,1900
US1.TWTR_delisted_875018,1,20200520,123300,31.6200000,31.6300000,31.6050000,31.6200000,1600
US1.TWTR_delisted_875018,1,20200520,123400,31.6200000,31.6200000,31.6050000,31.6100000,975
US1.TWTR_delisted_875018,1,20200520,123500,31.6100000,31.6200000,31.6100000,31.6200000,400
US1.TWTR_delisted_875018,1,20200520,123600,31.6200000,31.6500000,31.6100000,31.6500000,2032
US1.TWTR_delisted_875018,1,20200520,123700,31.6400000,31.6500000,31.6100000,31.6500000,2250
US1.TWTR_delisted_875018,1,20200520,123800,31.6500000,31.6550000,31.6500000,31.6500000,2301
US1.TWTR_delisted_875018,1,20200520,123900,31.6450000,31.6600000,31.6400000,31.6600000,900
US1.TWTR_delisted_875018,1,20200520,124000,31.6600000,31.6700000,31.6600000,31.6700000,1600
US1.TWTR_delisted_875018,1,20200520,124100,31.6600000,31.6600000,31.6400000,31.6400000,2664
US1.TWTR_delisted_875018,1,20200520,124200,31.6200000,31.6200000,31.6000000,31.6000000,1387
US1.TWTR_delisted_875018,1,20200520,124300,31.5900000,31.6000000,31.4800000,31.5000000,16992
US1.TWTR_delisted_875018,1,20200520,124400,31.5000000,31.5300000,31.4500000,31.4500000,2707
US1.TWTR_delisted_875018,1,20200520,124500,31.4600000,31.4900000,31.4600000,31.4800000,1900
US1.TWTR_delisted_875018,1,20200520,124600,31.4800000,31.5100000,31.4500000,31.4500000,3432
US1.TWTR_delisted_875018,1,20200520,124700,31.4500000,31.4800000,31.4500000,31.4800000,200
US1.TWTR_delisted_875018,1,20200520,124800,31.5100000,31.5300000,31.5100000,31.5200000,1188
US1.TWTR_delisted_875018,1,20200520,124900,31.5200000,31.5200000,31.4800000,31.4800000,2111
US1.TWTR_delisted_875018,1,20200520,125000,31.5000000,31.5000000,31.5000000,31.5000000,100
US1.TWTR_delisted_875018,1,20200520,125100,31.5350000,31.5700000,31.5300000,31.5700000,1157
US1.TWTR_delisted_875018,1,20200520,125200,31.5750000,31.5900000,31.5750000,31.5900000,1555
US1.TWTR_delisted_875018,1,20200520,125300,31.5900000,31.5900000,31.5800000,31.5800000,840
US1.TWTR_delisted_875018,1,20200520,125400,31.5800000,31.5800000,31.5750000,31.5750000,738
US1.TWTR_delisted_875018,1,20200520,125500,31.5900000,31.5900000,31.5800000,31.5800000,1399
US1.TWTR_delisted_875018,1,20200520,125600,31.5900000,31.6000000,31.5900000,31.5900000,589
US1.TWTR_delisted_875018,1,20200520,125700,31.6000000,31.6100000,31.6000000,31.6100000,1200
US1.TWTR_delisted_875018,1,20200520,125800,31.6300000,31.6400000,31.6200000,31.6400000,900
US1.TWTR_delisted_875018,1,20200520,125900,31.6600000,31.7000000,31.6500000,31.7000000,3645
US1.TWTR_delisted_875018,1,20200520,130000,31.6800000,31.6900000,31.6700000,31.6800000,1650
US1.TWTR_delisted_875018,1,20200520,130100,31.6900000,31.6900000,31.6900000,31.6900000,1171
US1.TWTR_delisted_875018,1,20200520,130200,31.6900000,31.6900000,31.6800000,31.6800000,500
US1.TWTR_delisted_875018,1,20200520,130300,31.6850000,31.6900000,31.6800000,31.6900000,1800
US1.TWTR_delisted_875018,1,20200520,130400,31.7100000,31.7400000,31.7100000,31.7200000,1200
US1.TWTR_delisted_875018,1,20200520,130500,31.7200000,31.7200000,31.6900000,31.6900000,2986
US1.TWTR_delisted_875018,1,20200520,130600,31.6700000,31.6800000,31.6500000,31.6500000,4123
US1.TWTR_delisted_875018,1,20200520,130700,31.6500000,31.6500000,31.6400000,31.6400000,400
US1.TWTR_delisted_875018,1,20200520,130800,31.6500000,31.6500000,31.6500000,31.6500000,1017
US1.TWTR_delisted_875018,1,20200520,130900,31.6500000,31.6600000,31.6500000,31.6500000,2262
US1.TWTR_delisted_875018,1,20200520,131000,31.6400000,31.6400000,31.6000000,31.6000000,800
US1.TWTR_delisted_875018,1,20200520,131100,31.6250000,31.6400000,31.6200000,31.6200000,1300
US1.TWTR_delisted_875018,1,20200520,131200,31.6400000,31.6550000,31.6400000,31.6500000,900
US1.TWTR_delisted_875018,1,20200520,131300,31.6400000,31.6400000,31.6400000,31.6400000,1000
US1.TWTR_delisted_875018,1,20200520,131400,31.6600000,31.6900000,31.6600000,31.6900000,1671
US1.TWTR_delisted_875018,1,20200520,131500,31.7000000,31.7200000,31.6900000,31.6900000,2793
US1.TWTR_delisted_875018,1,20200520,131600,31.6700000,31.6700000,31.5900000,31.6000000,4236
US1.TWTR_delisted_875018,1,20200520,131700,31.5900000,31.6150000,31.5850000,31.6150000,913
US1.TWTR_delisted_875018,1,20200520,131800,31.6150000,31.6200000,31.6100000,31.6200000,1600
US1.TWTR_delisted_875018,1,20200520,131900,31.6200000,31.6200000,31.6200000,31.6200000,500
US1.TWTR_delisted_875018,1,20200520,132000,31.6250000,31.6500000,31.6200000,31.6500000,2600
US1.TWTR_delisted_875018,1,20200520,132100,31.6400000,31.6600000,31.6400000,31.6600000,1400
US1.TWTR_delisted_875018,1,20200520,132200,31.6400000,31.6400000,31.6000000,31.6000000,200
US1.TWTR_delisted_875018,1,20200520,132300,31.6050000,31.6400000,31.6050000,31.6200000,2600
US1.TWTR_delisted_875018,1,20200520,132400,31.6200000,31.6200000,31.6000000,31.6000000,900
US1.TWTR_delisted_875018,1,20200520,132500,31.5950000,31.5950000,31.5700000,31.5900000,1300
US1.TWTR_delisted_875018,1,20200520,132600,31.5800000,31.5900000,31.5700000,31.5700000,1900
US1.TWTR_delisted_875018,1,20200520,132700,31.5650000,31.5650000,31.5350000,31.5500000,2400
US1.TWTR_delisted_875018,1,20200520,132800,31.5500000,31.5600000,31.5500000,31.5600000,300
US1.TWTR_delisted_875018,1,20200520,132900,31.5800000,31.5800000,31.5600000,31.5700000,2541
US1.TWTR_delisted_875018,1,20200520,133000,31.5600000,31.5600000,31.5500000,31.5500000,400
US1.TWTR_delisted_875018,1,20200520,133100,31.5600000,31.5700000,31.5600000,31.5700000,300
US1.TWTR_delisted_875018,1,20200520,133200,31.5950000,31.6200000,31.5950000,31.6000000,1018
US1.TWTR_delisted_875018,1,20200520,133300,31.5800000,31.5800000,31.5700000,31.5700000,1000
US1.TWTR_delisted_875018,1,20200520,133400,31.5800000,31.5800000,31.5700000,31.5700000,1800
US1.TWTR_delisted_875018,1,20200520,133500,31.5800000,31.5950000,31.5800000,31.5900000,2500
US1.TWTR_delisted_875018,1,20200520,133600,31.5750000,31.5750000,31.5750000,31.5750000,100
US1.TWTR_delisted_875018,1,20200520,133700,31.5900000,31.5900000,31.5900000,31.5900000,900
US1.TWTR_delisted_875018,1,20200520,133800,31.5800000,31.5800000,31.5500000,31.5600000,1501
US1.TWTR_delisted_875018,1,20200520,133900,31.5700000,31.6300000,31.5700000,31.6300000,3503
US1.TWTR_delisted_875018,1,20200520,134000,31.6200000,31.6550000,31.6200000,31.6550000,780
US1.TWTR_delisted_875018,1,20200520,134100,31.6700000,31.6800000,31.6700000,31.6800000,300
US1.TWTR_delisted_875018,1,20200520,134200,31.6700000,31.6700000,31.6550000,31.6600000,900
US1.TWTR_delisted_875018,1,20200520,134300,31.6600000,31.6800000,31.6600000,31.6800000,800
US1.TWTR_delisted_875018,1,20200520,134400,31.7000000,31.7250000,31.7000000,31.7200000,2200
US1.TWTR_delisted_875018,1,20200520,134500,31.7400000,31.7500000,31.7400000,31.7500000,3253
US1.TWTR_delisted_875018,1,20200520,134600,31.7500000,31.7700000,31.7250000,31.7600000,3605
US1.TWTR_delisted_875018,1,20200520,134700,31.7500000,31.7500000,31.7300000,31.7300000,1140
US1.TWTR_delisted_875018,1,20200520,134800,31.7250000,31.7300000,31.7200000,31.7300000,1100
US1.TWTR_delisted_875018,1,20200520,134900,31.7300000,31.7800000,31.7300000,31.7800000,5400
US1.TWTR_delisted_875018,1,20200520,135000,31.7600000,31.7600000,31.7500000,31.7500000,700
US1.TWTR_delisted_875018,1,20200520,135100,31.7600000,31.7600000,31.7350000,31.7400000,700
US1.TWTR_delisted_875018,1,20200520,135200,31.7400000,31.7500000,31.7150000,31.7250000,1300
US1.TWTR_delisted_875018,1,20200520,135300,31.7200000,31.7200000,31.6900000,31.7000000,800
US1.TWTR_delisted_875018,1,20200520,135400,31.6800000,31.7000000,31.6800000,31.7000000,500
US1.TWTR_delisted_875018,1,20200520,135500,31.6900000,31.7100000,31.6900000,31.7100000,500
US1.TWTR_delisted_875018,1,20200520,135700,31.7250000,31.7300000,31.7250000,31.7300000,200
US1.TWTR_delisted_875018,1,20200520,135800,31.7400000,31.7400000,31.7200000,31.7400000,2900
US1.TWTR_delisted_875018,1,20200520,135900,31.7400000,31.7400000,31.7200000,31.7300000,1200
US1.TWTR_delisted_875018,1,20200520,140000,31.7300000,31.7600000,31.7300000,31.7600000,200
US1.TWTR_delisted_875018,1,20200520,140100,31.7600000,31.7900000,31.7600000,31.7800000,5300
US1.TWTR_delisted_875018,1,20200520,140200,31.7800000,31.7800000,31.7100000,31.7100000,2914
US1.TWTR_delisted_875018,1,20200520,140300,31.7500000,31.7600000,31.7500000,31.7550000,600
US1.TWTR_delisted_875018,1,20200520,140400,31.7700000,31.7800000,31.7600000,31.7800000,5004
US1.TWTR_delisted_875018,1,20200520,140500,31.7800000,31.8000000,31.7800000,31.8000000,10291
US1.TWTR_delisted_875018,1,20200520,140600,31.8000000,31.8300000,31.8000000,31.8300000,12555
US1.TWTR_delisted_875018,1,20200520,140700,31.8200000,31.8800000,31.8200000,31.8700000,7250
US1.TWTR_delisted_875018,1,20200520,140800,31.8900000,31.9800000,31.8900000,31.9700000,9582
US1.TWTR_delisted_875018,1,20200520,140900,31.9600000,31.9600000,31.9300000,31.9300000,4739
US1.TWTR_delisted_875018,1,20200520,141000,31.9100000,31.9100000,31.8400000,31.8500000,4379
US1.TWTR_delisted_875018,1,20200520,141100,31.8600000,31.8800000,31.8500000,31.8500000,1769
US1.TWTR_delisted_875018,1,20200520,141200,31.8600000,31.8700000,31.8400000,31.8600000,5700
US1.TWTR_delisted_875018,1,20200520,141300,31.8600000,31.8750000,31.8600000,31.8700000,850
US1.TWTR_delisted_875018,1,20200520,141400,31.8600000,31.8600000,31.8300000,31.8400000,1600
US1.TWTR_delisted_875018,1,20200520,141500,31.8300000,31.8450000,31.8200000,31.8400000,2490
US1.TWTR_delisted_875018,1,20200520,141600,31.8500000,31.8500000,31.8050000,31.8100000,2700
US1.TWTR_delisted_875018,1,20200520,141700,31.8000000,31.8000000,31.7700000,31.7700000,2200
US1.TWTR_delisted_875018,1,20200520,141800,31.7700000,31.8000000,31.7700000,31.7800000,1000
US1.TWTR_delisted_875018,1,20200520,141900,31.7900000,31.7900000,31.7700000,31.7800000,600
US1.TWTR_delisted_875018,1,20200520,142000,31.7900000,31.8200000,31.7900000,31.8200000,1570
US1.TWTR_delisted_875018,1,20200520,142100,31.8200000,31.8600000,31.8200000,31.8400000,1500
US1.TWTR_delisted_875018,1,20200520,142200,31.8500000,31.8500000,31.8350000,31.8350000,200
US1.TWTR_delisted_875018,1,20200520,142300,31.8600000,31.8700000,31.8600000,31.8700000,1000
US1.TWTR_delisted_875018,1,20200520,142400,31.8700000,31.8700000,31.8350000,31.8700000,1900
US1.TWTR_delisted_875018,1,20200520,142500,31.8500000,31.8500000,31.8200000,31.8200000,1200
US1.TWTR_delisted_875018,1,20200520,142600,31.8250000,31.8250000,31.8200000,31.8250000,500
US1.TWTR_delisted_875018,1,20200520,142700,31.8250000,31.8250000,31.7850000,31.7850000,1444
US1.TWTR_delisted_875018,1,20200520,142800,31.7700000,31.7700000,31.7550000,31.7700000,3068
US1.TWTR_delisted_875018,1,20200520,142900,31.7700000,31.8000000,31.7700000,31.8000000,1200
US1.TWTR_delisted_875018,1,20200520,143000,31.8100000,31.8100000,31.8000000,31.8000000,1336
US1.TWTR_delisted_875018,1,20200520,143100,31.7900000,31.8100000,31.7900000,31.8100000,2300
US1.TWTR_delisted_875018,1,20200520,143200,31.8100000,31.8100000,31.7900000,31.8000000,1900
US1.TWTR_delisted_875018,1,20200520,143300,31.8100000,31.8100000,31.8100000,31.8100000,600
US1.TWTR_delisted_875018,1,20200520,143400,31.8000000,31.8100000,31.8000000,31.8000000,1000
US1.TWTR_delisted_875018,1,20200520,143500,31.8000000,31.8000000,31.7900000,31.8000000,1190
US1.TWTR_delisted_875018,1,20200520,143600,31.7900000,31.8000000,31.7900000,31.8000000,300
US1.TWTR_delisted_875018,1,20200520,143700,31.8300000,31.8700000,31.8300000,31.8700000,1200
US1.TWTR_delisted_875018,1,20200520,143800,31.8600000,31.8700000,31.8600000,31.8700000,200
US1.TWTR_delisted_875018,1,20200520,143900,31.8600000,31.8700000,31.8600000,31.8600000,1200
US1.TWTR_delisted_875018,1,20200520,144000,31.8700000,31.8700000,31.8600000,31.8600000,1200
US1.TWTR_delisted_875018,1,20200520,144100,31.8600000,31.8600000,31.8500000,31.8500000,1407
US1.TWTR_delisted_875018,1,20200520,144200,31.8500000,31.8600000,31.8400000,31.8600000,2000
US1.TWTR_delisted_875018,1,20200520,144300,31.8700000,31.8700000,31.8600000,31.8600000,766
US1.TWTR_delisted_875018,1,20200520,144400,31.8800000,31.9000000,31.8800000,31.9000000,600
US1.TWTR_delisted_875018,1,20200520,144500,31.9100000,31.9100000,31.8850000,31.8900000,2101
US1.TWTR_delisted_875018,1,20200520,144600,31.9300000,31.9400000,31.9300000,31.9400000,800
US1.TWTR_delisted_875018,1,20200520,144700,31.9450000,31.9450000,31.9300000,31.9300000,1355
US1.TWTR_delisted_875018,1,20200520,144800,31.9400000,31.9500000,31.9300000,31.9500000,1263
US1.TWTR_delisted_875018,1,20200520,144900,31.9400000,31.9700000,31.9300000,31.9700000,2292
US1.TWTR_delisted_875018,1,20200520,145000,31.9700000,31.9800000,31.9600000,31.9800000,2975
US1.TWTR_delisted_875018,1,20200520,145100,31.9750000,32.0000000,31.9750000,32.0000000,6182
US1.TWTR_delisted_875018,1,20200520,145200,31.9950000,32.0200000,31.9900000,32.0200000,10152
US1.TWTR_delisted_875018,1,20200520,145300,32.0000000,32.0100000,31.9800000,32.0000000,3132
US1.TWTR_delisted_875018,1,20200520,145400,31.9800000,32.0100000,31.9600000,32.0100000,2100
US1.TWTR_delisted_875018,1,20200520,145500,32.0200000,32.0700000,32.0150000,32.0700000,3590
US1.TWTR_delisted_875018,1,20200520,145600,32.0650000,32.0650000,32.0300000,32.0300000,2700
US1.TWTR_delisted_875018,1,20200520,145700,32.0300000,32.0300000,32.0100000,32.0100000,2100
US1.TWTR_delisted_875018,1,20200520,145800,32.0200000,32.0300000,32.0000000,32.0000000,2369
US1.TWTR_delisted_875018,1,20200520,145900,32.0000000,32.0000000,31.9700000,31.9750000,2580
US1.TWTR_delisted_875018,1,20200520,150000,31.9800000,32.0000000,31.9800000,31.9800000,2149
US1.TWTR_delisted_875018,1,20200520,150100,31.9700000,31.9950000,31.9700000,31.9900000,1200
US1.TWTR_delisted_875018,1,20200520,150200,31.9750000,31.9900000,31.9750000,31.9900000,1610
US1.TWTR_delisted_875018,1,20200520,150300,32.0000000,32.0000000,32.0000000,32.0000000,147
US1.TWTR_delisted_875018,1,20200520,150400,31.9900000,31.9900000,31.9400000,31.9400000,5485
US1.TWTR_delisted_875018,1,20200520,150500,31.9400000,31.9500000,31.9300000,31.9500000,1300
US1.TWTR_delisted_875018,1,20200520,150600,31.9500000,31.9600000,31.9400000,31.9600000,914
US1.TWTR_delisted_875018,1,20200520,150700,31.9800000,31.9900000,31.9800000,31.9900000,1099
US1.TWTR_delisted_875018,1,20200520,150800,31.9900000,32.0100000,31.9900000,32.0100000,5001
US1.TWTR_delisted_875018,1,20200520,150900,32.0100000,32.0400000,32.0100000,32.0400000,2950
US1.TWTR_delisted_875018,1,20200520,151000,32.0500000,32.0650000,32.0400000,32.0400000,7600
US1.TWTR_delisted_875018,1,20200520,151100,32.0400000,32.0700000,32.0400000,32.0600000,5186
US1.TWTR_delisted_875018,1,20200520,151200,32.0500000,32.0500000,32.0100000,32.0400000,5700
US1.TWTR_delisted_875018,1,20200520,151300,32.0500000,32.0500000,32.0100000,32.0300000,4900
US1.TWTR_delisted_875018,1,20200520,151400,32.0500000,32.0500000,32.0100000,32.0300000,4100
US1.TWTR_delisted_875018,1,20200520,151500,32.0300000,32.1000000,32.0150000,32.1000000,6738
US1.TWTR_delisted_875018,1,20200520,151600,32.0900000,32.1400000,32.0850000,32.1300000,4859
US1.TWTR_delisted_875018,1,20200520,151700,32.1400000,32.1500000,32.1350000,32.1500000,3100
US1.TWTR_delisted_875018,1,20200520,151800,32.1300000,32.1550000,32.1200000,32.1450000,1700
US1.TWTR_delisted_875018,1,20200520,151900,32.1500000,32.2000000,32.1500000,32.1950000,4175
US1.TWTR_delisted_875018,1,20200520,152000,32.2000000,32.2000000,32.1550000,32.1800000,5200
US1.TWTR_delisted_875018,1,20200520,152100,32.2000000,32.2500000,32.1950000,32.2300000,7394
US1.TWTR_delisted_875018,1,20200520,152200,32.2300000,32.2700000,32.2300000,32.2700000,1740
US1.TWTR_delisted_875018,1,20200520,152300,32.2650000,32.2650000,32.2000000,32.2000000,4286
US1.TWTR_delisted_875018,1,20200520,152400,32.2000000,32.2200000,32.2000000,32.2100000,2679
US1.TWTR_delisted_875018,1,20200520,152500,32.1900000,32.2000000,32.1900000,32.2000000,600
US1.TWTR_delisted_875018,1,20200520,152600,32.2000000,32.2300000,32.1850000,32.1850000,6000
US1.TWTR_delisted_875018,1,20200520,152700,32.1850000,32.1850000,32.1400000,32.1600000,5500
US1.TWTR_delisted_875018,1,20200520,152800,32.1650000,32.1650000,32.1500000,32.1600000,1100
US1.TWTR_delisted_875018,1,20200520,152900,32.1600000,32.2300000,32.1600000,32.2200000,4976
US1.TWTR_delisted_875018,1,20200520,153000,32.2100000,32.2200000,32.2050000,32.2200000,3802
US1.TWTR_delisted_875018,1,20200520,153100,32.2000000,32.2200000,32.2000000,32.2100000,3359
US1.TWTR_delisted_875018,1,20200520,153200,32.2000000,32.2000000,32.1400000,32.1800000,3500
US1.TWTR_delisted_875018,1,20200520,153300,32.1800000,32.2000000,32.1800000,32.1900000,1398
US1.TWTR_delisted_875018,1,20200520,153400,32.1950000,32.1950000,32.1700000,32.1700000,3900
US1.TWTR_delisted_875018,1,20200520,153500,32.1700000,32.1800000,32.1150000,32.1250000,2469
US1.TWTR_delisted_875018,1,20200520,153600,32.1300000,32.1600000,32.1300000,32.1450000,4430
US1.TWTR_delisted_875018,1,20200520,153700,32.1500000,32.1700000,32.1500000,32.1650000,3170
US1.TWTR_delisted_875018,1,20200520,153800,32.1700000,32.1800000,32.1400000,32.1400000,4500
US1.TWTR_delisted_875018,1,20200520,153900,32.1350000,32.1400000,32.1300000,32.1400000,1200
US1.TWTR_delisted_875018,1,20200520,154000,32.1500000,32.1700000,32.1450000,32.1700000,1523
US1.TWTR_delisted_875018,1,20200520,154100,32.1700000,32.1800000,32.1500000,32.1800000,4976
US1.TWTR_delisted_875018,1,20200520,154200,32.1900000,32.2300000,32.1900000,32.2200000,3309
US1.TWTR_delisted_875018,1,20200520,154300,32.2200000,32.2400000,32.2200000,32.2400000,3983
US1.TWTR_delisted_875018,1,20200520,154400,32.2450000,32.2600000,32.2400000,32.2600000,9480
US1.TWTR_delisted_875018,1,20200520,154500,32.2600000,32.3400000,32.2600000,32.3400000,16417
US1.TWTR_delisted_875018,1,20200520,154600,32.3400000,32.3400000,32.2600000,32.2600000,12326
US1.TWTR_delisted_875018,1,20200520,154700,32.2600000,32.2600000,32.2500000,32.2500000,2800
US1.TWTR_delisted_875018,1,20200520,154800,32.2500000,32.2500000,32.1850000,32.1850000,2000
US1.TWTR_delisted_875018,1,20200520,154900,32.1850000,32.1850000,32.1450000,32.1450000,2756
US1.TWTR_delisted_875018,1,20200520,155000,32.1450000,32.1500000,32.1300000,32.1500000,12600
US1.TWTR_delisted_875018,1,20200520,155100,32.1400000,32.2150000,32.1300000,32.2100000,15392
US1.TWTR_delisted_875018,1,20200520,155200,32.2000000,32.2000000,32.1300000,32.1800000,10182
US1.TWTR_delisted_875018,1,20200520,155300,32.1800000,32.2300000,32.1800000,32.2300000,4022
US1.TWTR_delisted_875018,1,20200520,155400,32.2300000,32.2650000,32.2300000,32.2600000,19018
US1.TWTR_delisted_875018,1,20200520,155500,32.2600000,32.2800000,32.2550000,32.2750000,7422
US1.TWTR_delisted_875018,1,20200520,155600,32.2700000,32.2800000,32.2400000,32.2400000,6827
US1.TWTR_delisted_875018,1,20200520,155700,32.2400000,32.2600000,32.2400000,32.2600000,2608
US1.TWTR_delisted_875018,1,20200520,155800,32.2650000,32.2850000,32.2550000,32.2850000,4172
US1.TWTR_delisted_875018,1,20200520,155900,32.2900000,32.3050000,32.2750000,32.3050000,6966
US1.TWTR_delisted_875018,1,20200520,160000,32.3050000,32.3150000,32.2100000,32.2200000,18866
US1.TWTR_delisted_875018,1,20200521,093100,32.2100000,32.2400000,32.1100000,32.1400000,8781
US1.TWTR_delisted_875018,1,20200521,093200,32.1700000,32.1700000,31.9400000,31.9700000,15832
US1.TWTR_delisted_875018,1,20200521,093300,31.9700000,31.9700000,31.7200000,31.8300000,8512
US1.TWTR_delisted_875018,1,20200521,093400,31.8500000,31.9100000,31.8300000,31.8800000,5082
US1.TWTR_delisted_875018,1,20200521,093500,31.9100000,31.9800000,31.9100000,31.9600000,5336
US1.TWTR_delisted_875018,1,20200521,093600,31.9400000,32.0600000,31.9000000,32.0600000,2980
US1.TWTR_delisted_875018,1,20200521,093700,32.0800000,32.0900000,32.0200000,32.0600000,2600
US1.TWTR_delisted_875018,1,20200521,093800,32.0300000,32.0300000,31.8100000,31.8900000,15100
US1.TWTR_delisted_875018,1,20200521,093900,31.9300000,32.0100000,31.9300000,31.9700000,5100
US1.TWTR_delisted_875018,1,20200521,094000,31.9800000,31.9800000,31.8500000,31.8500000,4590
US1.TWTR_delisted_875018,1,20200521,094100,31.8550000,31.8700000,31.8400000,31.8500000,3377
US1.TWTR_delisted_875018,1,20200521,094200,31.8600000,31.9900000,31.8600000,31.9900000,4060
US1.TWTR_delisted_875018,1,20200521,094300,32.0100000,32.1400000,32.0000000,32.1300000,5763
US1.TWTR_delisted_875018,1,20200521,094400,32.1100000,32.1400000,32.0500000,32.0650000,4409
US1.TWTR_delisted_875018,1,20200521,094500,32.0550000,32.0550000,31.9700000,32.0300000,3756
US1.TWTR_delisted_875018,1,20200521,094600,32.0250000,32.0300000,31.9500000,31.9800000,3334
US1.TWTR_delisted_875018,1,20200521,094700,31.9900000,31.9900000,31.8900000,31.8900000,2800
US1.TWTR_delisted_875018,1,20200521,094800,31.8800000,31.9100000,31.7900000,31.8100000,7378
US1.TWTR_delisted_875018,1,20200521,094900,31.7900000,31.8100000,31.6900000,31.8100000,10640
US1.TWTR_delisted_875018,1,20200521,095000,31.8300000,31.8750000,31.8300000,31.8450000,5400
US1.TWTR_delisted_875018,1,20200521,095100,31.8300000,31.8300000,31.6900000,31.6900000,4953
US1.TWTR_delisted_875018,1,20200521,095200,31.6750000,31.7900000,31.6750000,31.7900000,4900
US1.TWTR_delisted_875018,1,20200521,095300,31.8200000,31.8200000,31.7900000,31.8100000,2400
US1.TWTR_delisted_875018,1,20200521,095400,31.8200000,31.8600000,31.7200000,31.7200000,3100
US1.TWTR_delisted_875018,1,20200521,095500,31.7100000,31.7100000,31.6300000,31.6400000,8794
US1.TWTR_delisted_875018,1,20200521,095600,31.6100000,31.6850000,31.6100000,31.6500000,4090
US1.TWTR_delisted_875018,1,20200521,095700,31.6200000,31.6900000,31.5800000,31.6900000,4910
US1.TWTR_delisted_875018,1,20200521,095800,31.6800000,31.6900000,31.6500000,31.6900000,2199
US1.TWTR_delisted_875018,1,20200521,095900,31.7200000,31.7500000,31.7200000,31.7400000,1737
US1.TWTR_delisted_875018,1,20200521,100000,31.7300000,31.8100000,31.7100000,31.7800000,2685
US1.TWTR_delisted_875018,1,20200521,100100,31.8000000,31.8400000,31.8000000,31.8200000,2610
US1.TWTR_delisted_875018,1,20200521,100200,31.8200000,31.8650000,31.7800000,31.8400000,7490
US1.TWTR_delisted_875018,1,20200521,100300,31.8700000,31.8900000,31.8300000,31.8400000,1981
US1.TWTR_delisted_875018,1,20200521,100400,31.8300000,31.8900000,31.8300000,31.8800000,900
US1.TWTR_delisted_875018,1,20200521,100500,31.8900000,31.9150000,31.7700000,31.7700000,3100
US1.TWTR_delisted_875018,1,20200521,100600,31.8000000,31.8000000,31.7700000,31.7800000,6901
US1.TWTR_delisted_875018,1,20200521,100700,31.7300000,31.7600000,31.6700000,31.6700000,5497
US1.TWTR_delisted_875018,1,20200521,100800,31.6900000,31.7400000,31.6800000,31.7400000,1600
US1.TWTR_delisted_875018,1,20200521,100900,31.7600000,31.7750000,31.7500000,31.7600000,2000
US1.TWTR_delisted_875018,1,20200521,101000,31.7900000,31.7900000,31.7500000,31.7600000,5681
US1.TWTR_delisted_875018,1,20200521,101100,31.7800000,31.8400000,31.7800000,31.8000000,1565
US1.TWTR_delisted_875018,1,20200521,101200,31.7900000,31.8100000,31.7700000,31.8100000,5000
US1.TWTR_delisted_875018,1,20200521,101300,31.8350000,31.8400000,31.8200000,31.8200000,900
US1.TWTR_delisted_875018,1,20200521,101400,31.8000000,31.8100000,31.7600000,31.8000000,2030
US1.TWTR_delisted_875018,1,20200521,101500,31.7700000,31.7700000,31.7600000,31.7700000,500
US1.TWTR_delisted_875018,1,20200521,101600,31.7700000,31.7800000,31.7700000,31.7700000,500
US1.TWTR_delisted_875018,1,20200521,101700,31.8000000,31.8600000,31.8000000,31.8300000,5400
US1.TWTR_delisted_875018,1,20200521,101800,31.8200000,31.8500000,31.8200000,31.8500000,1300
US1.TWTR_delisted_875018,1,20200521,101900,31.8600000,31.9000000,31.8600000,31.9000000,1900
US1.TWTR_delisted_875018,1,20200521,102000,31.9100000,31.9450000,31.8900000,31.8900000,2450
US1.TWTR_delisted_875018,1,20200521,102100,31.9100000,31.9300000,31.9000000,31.9000000,1500
US1.TWTR_delisted_875018,1,20200521,102200,31.9100000,31.9150000,31.9100000,31.9150000,400
US1.TWTR_delisted_875018,1,20200521,102300,31.9550000,31.9700000,31.9450000,31.9500000,1200
US1.TWTR_delisted_875018,1,20200521,102400,31.9650000,31.9700000,31.9200000,31.9700000,900
US1.TWTR_delisted_875018,1,20200521,102500,31.9600000,31.9950000,31.9600000,31.9900000,1000
US1.TWTR_delisted_875018,1,20200521,102600,31.9500000,31.9500000,31.9400000,31.9400000,300
US1.TWTR_delisted_875018,1,20200521,102700,31.9300000,31.9500000,31.9300000,31.9500000,700
US1.TWTR_delisted_875018,1,20200521,102800,31.9500000,32.0000000,31.9500000,31.9900000,1000
US1.TWTR_delisted_875018,1,20200521,102900,31.9700000,32.0000000,31.9700000,31.9900000,4972
US1.TWTR_delisted_875018,1,20200521,103000,31.9800000,31.9800000,31.9300000,31.9400000,1501
US1.TWTR_delisted_875018,1,20200521,103100,31.8700000,31.8700000,31.8000000,31.8100000,2692
US1.TWTR_delisted_875018,1,20200521,103200,31.8000000,31.8050000,31.7600000,31.7600000,5689
US1.TWTR_delisted_875018,1,20200521,103300,31.7200000,31.7300000,31.6400000,31.6400000,3865
US1.TWTR_delisted_875018,1,20200521,103400,31.6300000,31.6750000,31.6300000,31.6700000,1900
US1.TWTR_delisted_875018,1,20200521,103500,31.6750000,31.6900000,31.6600000,31.6900000,798
US1.TWTR_delisted_875018,1,20200521,103600,31.6550000,31.6600000,31.5300000,31.5400000,3500
US1.TWTR_delisted_875018,1,20200521,103700,31.5400000,31.5600000,31.4800000,31.5200000,11261
US1.TWTR_delisted_875018,1,20200521,103800,31.5200000,31.5800000,31.5200000,31.5800000,2000
US1.TWTR_delisted_875018,1,20200521,103900,31.5450000,31.5450000,31.4000000,31.4600000,4229
US1.TWTR_delisted_875018,1,20200521,104000,31.4300000,31.4600000,31.3900000,31.4550000,12299
US1.TWTR_delisted_875018,1,20200521,104100,31.4550000,31.5150000,31.4550000,31.5150000,7100
US1.TWTR_delisted_875018,1,20200521,104200,31.5200000,31.5600000,31.5200000,31.5500000,1300
US1.TWTR_delisted_875018,1,20200521,104300,31.5500000,31.6100000,31.5350000,31.6100000,8812
US1.TWTR_delisted_875018,1,20200521,104400,31.5900000,31.5900000,31.5850000,31.5900000,2188
US1.TWTR_delisted_875018,1,20200521,104500,31.5950000,31.6000000,31.5700000,31.6000000,12400
US1.TWTR_delisted_875018,1,20200521,104600,31.5900000,31.6200000,31.5900000,31.6200000,3513
US1.TWTR_delisted_875018,1,20200521,104700,31.6000000,31.6200000,31.6000000,31.6100000,550
US1.TWTR_delisted_875018,1,20200521,104800,31.6400000,31.6500000,31.6100000,31.6100000,1598
US1.TWTR_delisted_875018,1,20200521,105000,31.6000000,31.6200000,31.6000000,31.6200000,2160
US1.TWTR_delisted_875018,1,20200521,105100,31.6300000,31.6500000,31.6200000,31.6200000,1500
US1.TWTR_delisted_875018,1,20200521,105200,31.6400000,31.6550000,31.6250000,31.6400000,1074
US1.TWTR_delisted_875018,1,20200521,105300,31.6100000,31.6100000,31.6100000,31.6100000,100
US1.TWTR_delisted_875018,1,20200521,105400,31.6300000,31.6700000,31.6300000,31.6700000,500
US1.TWTR_delisted_875018,1,20200521,105500,31.6800000,31.7100000,31.6800000,31.6900000,851
US1.TWTR_delisted_875018,1,20200521,105600,31.7100000,31.7400000,31.7100000,31.7400000,5212
US1.TWTR_delisted_875018,1,20200521,105700,31.7600000,31.7650000,31.7450000,31.7600000,1701
US1.TWTR_delisted_875018,1,20200521,105800,31.7550000,31.7700000,31.7400000,31.7700000,3625
US1.TWTR_delisted_875018,1,20200521,105900,31.7700000,31.7700000,31.7700000,31.7700000,100
US1.TWTR_delisted_875018,1,20200521,110000,31.7500000,31.7500000,31.7500000,31.7500000,700
US1.TWTR_delisted_875018,1,20200521,110100,31.7500000,31.7500000,31.6800000,31.7350000,7900
US1.TWTR_delisted_875018,1,20200521,110200,31.7500000,31.8100000,31.7500000,31.8000000,3950
US1.TWTR_delisted_875018,1,20200521,110300,31.7800000,31.8100000,31.7800000,31.8000000,400
US1.TWTR_delisted_875018,1,20200521,110400,31.7600000,31.7900000,31.7500000,31.7600000,1300
US1.TWTR_delisted_875018,1,20200521,110500,31.7400000,31.7500000,31.7400000,31.7500000,1400
US1.TWTR_delisted_875018,1,20200521,110600,31.7600000,31.7700000,31.7400000,31.7400000,1809
US1.TWTR_delisted_875018,1,20200521,110700,31.7000000,31.7000000,31.6800000,31.7000000,2500
US1.TWTR_delisted_875018,1,20200521,110800,31.7400000,31.7400000,31.7100000,31.7200000,1100
US1.TWTR_delisted_875018,1,20200521,110900,31.7100000,31.7100000,31.6700000,31.7000000,1098
US1.TWTR_delisted_875018,1,20200521,111000,31.7000000,31.7300000,31.7000000,31.7300000,800
US1.TWTR_delisted_875018,1,20200521,111100,31.7200000,31.7500000,31.7200000,31.7500000,700
US1.TWTR_delisted_875018,1,20200521,111200,31.7700000,31.8100000,31.7700000,31.8000000,600
US1.TWTR_delisted_875018,1,20200521,111300,31.8000000,31.8000000,31.7500000,31.7500000,200
US1.TWTR_delisted_875018,1,20200521,111400,31.7200000,31.7500000,31.7200000,31.7500000,200
US1.TWTR_delisted_875018,1,20200521,111500,31.7850000,31.7950000,31.7800000,31.7950000,1100
US1.TWTR_delisted_875018,1,20200521,111600,31.8200000,31.8200000,31.7900000,31.8100000,1400
US1.TWTR_delisted_875018,1,20200521,111700,31.8100000,31.8200000,31.7500000,31.7500000,2362
US1.TWTR_delisted_875018,1,20200521,111800,31.7200000,31.7200000,31.6600000,31.6600000,2700
US1.TWTR_delisted_875018,1,20200521,111900,31.6500000,31.6700000,31.6100000,31.6100000,900
US1.TWTR_delisted_875018,1,20200521,112000,31.6300000,31.6600000,31.6300000,31.6400000,4000
US1.TWTR_delisted_875018,1,20200521,112100,31.6600000,31.6800000,31.6300000,31.6300000,4473
US1.TWTR_delisted_875018,1,20200521,112200,31.6500000,31.6500000,31.6200000,31.6200000,2020
US1.TWTR_delisted_875018,1,20200521,112300,31.5750000,31.5750000,31.5200000,31.5200000,900
US1.TWTR_delisted_875018,1,20200521,112400,31.5200000,31.5200000,31.4900000,31.4900000,400
US1.TWTR_delisted_875018,1,20200521,112500,31.5100000,31.5400000,31.5100000,31.5400000,1800
US1.TWTR_delisted_875018,1,20200521,112600,31.5200000,31.5400000,31.5100000,31.5400000,681
US1.TWTR_delisted_875018,1,20200521,112700,31.5300000,31.5300000,31.5100000,31.5200000,2750
US1.TWTR_delisted_875018,1,20200521,112800,31.5400000,31.5600000,31.5400000,31.5500000,2188
US1.TWTR_delisted_875018,1,20200521,112900,31.5700000,31.6100000,31.5700000,31.5950000,2300
US1.TWTR_delisted_875018,1,20200521,113000,31.5700000,31.5700000,31.5700000,31.5700000,100
US1.TWTR_delisted_875018,1,20200521,113100,31.5800000,31.6400000,31.5800000,31.6400000,1291
US1.TWTR_delisted_875018,1,20200521,113200,31.6400000,31.6700000,31.6250000,31.6500000,1600
US1.TWTR_delisted_875018,1,20200521,113300,31.6750000,31.7200000,31.6750000,31.7200000,3427
US1.TWTR_delisted_875018,1,20200521,113400,31.7400000,31.7400000,31.7400000,31.7400000,500
US1.TWTR_delisted_875018,1,20200521,113500,31.7200000,31.7200000,31.7000000,31.7000000,957
US1.TWTR_delisted_875018,1,20200521,113600,31.7300000,31.7400000,31.7300000,31.7300000,874
US1.TWTR_delisted_875018,1,20200521,113700,31.7500000,31.7900000,31.7500000,31.7700000,2071
US1.TWTR_delisted_875018,1,20200521,113800,31.7600000,31.7800000,31.7600000,31.7800000,300
US1.TWTR_delisted_875018,1,20200521,113900,31.8100000,31.8600000,31.8100000,31.8600000,1238
US1.TWTR_delisted_875018,1,20200521,114000,31.8600000,31.9000000,31.8600000,31.9000000,1637
US1.TWTR_delisted_875018,1,20200521,114100,31.9100000,31.9500000,31.9000000,31.9500000,5825
US1.TWTR_delisted_875018,1,20200521,114200,31.9750000,31.9750000,31.9600000,31.9700000,3940
US1.TWTR_delisted_875018,1,20200521,114300,31.9800000,31.9900000,31.9800000,31.9900000,983
US1.TWTR_delisted_875018,1,20200521,114400,31.9800000,31.9900000,31.9800000,31.9900000,1400
US1.TWTR_delisted_875018,1,20200521,114500,31.9800000,31.9800000,31.9800000,31.9800000,100
US1.TWTR_delisted_875018,1,20200521,114600,31.9900000,32.0800000,31.9900000,32.0800000,9744
US1.TWTR_delisted_875018,1,20200521,114700,32.0800000,32.1000000,32.0600000,32.0600000,1631
US1.TWTR_delisted_875018,1,20200521,114800,32.0300000,32.0300000,32.0000000,32.0000000,1910
US1.TWTR_delisted_875018,1,20200521,114900,32.0350000,32.0400000,32.0000000,32.0000000,925
US1.TWTR_delisted_875018,1,20200521,115000,32.0000000,32.0400000,32.0000000,32.0400000,2175
US1.TWTR_delisted_875018,1,20200521,115100,32.0500000,32.0850000,32.0500000,32.0500000,2036
US1.TWTR_delisted_875018,1,20200521,115200,32.0300000,32.0700000,32.0300000,32.0700000,2025
US1.TWTR_delisted_875018,1,20200521,115300,32.0500000,32.0900000,32.0500000,32.0900000,1466
US1.TWTR_delisted_875018,1,20200521,115400,32.1200000,32.1200000,32.0800000,32.0800000,1422
US1.TWTR_delisted_875018,1,20200521,115500,32.0600000,32.0600000,32.0400000,32.0500000,1311
US1.TWTR_delisted_875018,1,20200521,115600,32.0400000,32.0800000,32.0400000,32.0400000,4269
US1.TWTR_delisted_875018,1,20200521,115700,32.0500000,32.0500000,32.0100000,32.0300000,1751
US1.TWTR_delisted_875018,1,20200521,115800,32.0300000,32.0300000,32.0100000,32.0200000,900
US1.TWTR_delisted_875018,1,20200521,115900,32.0400000,32.0700000,32.0400000,32.0500000,725
US1.TWTR_delisted_875018,1,20200521,120000,32.0250000,32.0250000,32.0200000,32.0200000,1100
US1.TWTR_delisted_875018,1,20200521,120100,32.0300000,32.1000000,32.0300000,32.1000000,4166
US1.TWTR_delisted_875018,1,20200521,120200,32.1000000,32.1700000,32.1000000,32.1400000,4539
US1.TWTR_delisted_875018,1,20200521,120300,32.1500000,32.1500000,32.1150000,32.1300000,1400
US1.TWTR_delisted_875018,1,20200521,120400,32.1100000,32.1100000,32.0950000,32.1000000,900
US1.TWTR_delisted_875018,1,20200521,120500,32.1000000,32.1600000,32.1000000,32.1600000,2200
US1.TWTR_delisted_875018,1,20200521,120600,32.1650000,32.2800000,32.1650000,32.2600000,20577
US1.TWTR_delisted_875018,1,20200521,120700,32.2450000,32.3350000,32.2450000,32.3300000,6800
US1.TWTR_delisted_875018,1,20200521,120800,32.3150000,32.3300000,32.2900000,32.3100000,6990
US1.TWTR_delisted_875018,1,20200521,120900,32.3200000,32.3400000,32.2900000,32.2900000,3600
US1.TWTR_delisted_875018,1,20200521,121000,32.3100000,32.3400000,32.3100000,32.3400000,1100
US1.TWTR_delisted_875018,1,20200521,121100,32.3500000,32.3500000,32.3000000,32.3000000,6183
US1.TWTR_delisted_875018,1,20200521,121200,32.2900000,32.3200000,32.2800000,32.3200000,1500
US1.TWTR_delisted_875018,1,20200521,121300,32.3650000,32.4200000,32.3650000,32.4100000,4900
US1.TWTR_delisted_875018,1,20200521,121400,32.4050000,32.4250000,32.3700000,32.3800000,7007
US1.TWTR_delisted_875018,1,20200521,121500,32.3900000,32.4000000,32.3700000,32.3800000,2755
US1.TWTR_delisted_875018,1,20200521,121600,32.3800000,32.4100000,32.3750000,32.4100000,1600
US1.TWTR_delisted_875018,1,20200521,121700,32.4150000,32.4150000,32.3600000,32.3600000,1546
US1.TWTR_delisted_875018,1,20200521,121800,32.3600000,32.3850000,32.3600000,32.3700000,500
US1.TWTR_delisted_875018,1,20200521,121900,32.3800000,32.3800000,32.3450000,32.3500000,4190
US1.TWTR_delisted_875018,1,20200521,122000,32.3200000,32.3600000,32.3200000,32.3300000,2100
US1.TWTR_delisted_875018,1,20200521,122100,32.3400000,32.3400000,32.3400000,32.3400000,400
US1.TWTR_delisted_875018,1,20200521,122200,32.3700000,32.3700000,32.3700000,32.3700000,2944
US1.TWTR_delisted_875018,1,20200521,122300,32.3750000,32.3750000,32.3500000,32.3600000,3217
US1.TWTR_delisted_875018,1,20200521,122400,32.3700000,32.4150000,32.3700000,32.4150000,1709
US1.TWTR_delisted_875018,1,20200521,122500,32.4100000,32.4300000,32.4100000,32.4300000,200
US1.TWTR_delisted_875018,1,20200521,122600,32.4400000,32.4750000,32.4400000,32.4450000,2501
US1.TWTR_delisted_875018,1,20200521,122700,32.4800000,32.5150000,32.4700000,32.5100000,5321
US1.TWTR_delisted_875018,1,20200521,122800,32.5250000,32.5250000,32.4800000,32.5000000,3655
US1.TWTR_delisted_875018,1,20200521,122900,32.4700000,32.4900000,32.4400000,32.4400000,3489
US1.TWTR_delisted_875018,1,20200521,123000,32.4100000,32.4300000,32.4000000,32.4200000,3482
US1.TWTR_delisted_875018,1,20200521,123100,32.4100000,32.4100000,32.3900000,32.3900000,1500
US1.TWTR_delisted_875018,1,20200521,123200,32.3900000,32.4250000,32.3900000,32.4000000,2596
US1.TWTR_delisted_875018,1,20200521,123300,32.4200000,32.4250000,32.3900000,32.4000000,1400
US1.TWTR_delisted_875018,1,20200521,123400,32.4100000,32.4100000,32.4000000,32.4000000,300
US1.TWTR_delisted_875018,1,20200521,123500,32.3600000,32.3900000,32.3550000,32.3800000,3000
US1.TWTR_delisted_875018,1,20200521,123600,32.4100000,32.4200000,32.4000000,32.4100000,1119
US1.TWTR_delisted_875018,1,20200521,123700,32.4400000,32.4400000,32.4300000,32.4300000,679
US1.TWTR_delisted_875018,1,20200521,123800,32.4400000,32.4650000,32.4400000,32.4650000,700
US1.TWTR_delisted_875018,1,20200521,123900,32.4600000,32.4800000,32.4000000,32.4000000,3755
US1.TWTR_delisted_875018,1,20200521,124000,32.4500000,32.4500000,32.3800000,32.3900000,3365
US1.TWTR_delisted_875018,1,20200521,124100,32.4000000,32.4100000,32.3900000,32.3900000,900
US1.TWTR_delisted_875018,1,20200521,124200,32.3900000,32.4500000,32.3800000,32.4500000,3555
US1.TWTR_delisted_875018,1,20200521,124300,32.4400000,32.4600000,32.4400000,32.4600000,1600
US1.TWTR_delisted_875018,1,20200521,124400,32.4400000,32.4400000,32.4300000,32.4300000,400
US1.TWTR_delisted_875018,1,20200521,124600,32.4300000,32.4350000,32.4200000,32.4350000,700
US1.TWTR_delisted_875018,1,20200521,124700,32.4500000,32.4500000,32.4400000,32.4400000,900
US1.TWTR_delisted_875018,1,20200521,124900,32.4400000,32.4400000,32.4200000,32.4250000,757
US1.TWTR_delisted_875018,1,20200521,125000,32.4350000,32.4350000,32.4250000,32.4250000,400
US1.TWTR_delisted_875018,1,20200521,125100,32.4150000,32.4150000,32.3800000,32.4100000,500
US1.TWTR_delisted_875018,1,20200521,125200,32.4200000,32.4200000,32.3600000,32.3600000,1344
US1.TWTR_delisted_875018,1,20200521,125300,32.3700000,32.3700000,32.3700000,32.3700000,100
US1.TWTR_delisted_875018,1,20200521,125400,32.3200000,32.3200000,32.2700000,32.2800000,2286
US1.TWTR_delisted_875018,1,20200521,125500,32.3000000,32.3000000,32.3000000,32.3000000,100
US1.TWTR_delisted_875018,1,20200521,125600,32.3100000,32.3200000,32.3100000,32.3200000,1000
US1.TWTR_delisted_875018,1,20200521,125700,32.2900000,32.2900000,32.2800000,32.2800000,400
US1.TWTR_delisted_875018,1,20200521,125800,32.2800000,32.2800000,32.2800000,32.2800000,500
US1.TWTR_delisted_875018,1,20200521,125900,32.2750000,32.2750000,32.2500000,32.2500000,2803
US1.TWTR_delisted_875018,1,20200521,130000,32.2400000,32.2400000,32.2100000,32.2400000,2659
US1.TWTR_delisted_875018,1,20200521,130100,32.2450000,32.2800000,32.2250000,32.2300000,4142
US1.TWTR_delisted_875018,1,20200521,130200,32.2400000,32.2600000,32.2400000,32.2600000,1000
US1.TWTR_delisted_875018,1,20200521,130300,32.2600000,32.2900000,32.2600000,32.2900000,303
US1.TWTR_delisted_875018,1,20200521,130400,32.3100000,32.4300000,32.3100000,32.3900000,9708
US1.TWTR_delisted_875018,1,20200521,130500,32.3900000,32.4100000,32.3900000,32.4100000,600
US1.TWTR_delisted_875018,1,20200521,130600,32.3900000,32.4000000,32.3900000,32.4000000,400
US1.TWTR_delisted_875018,1,20200521,130700,32.4000000,32.4000000,32.4000000,32.4000000,400
US1.TWTR_delisted_875018,1,20200521,130800,32.3900000,32.3950000,32.3500000,32.3950000,700
US1.TWTR_delisted_875018,1,20200521,130900,32.3850000,32.4000000,32.3800000,32.3800000,400
US1.TWTR_delisted_875018,1,20200521,131000,32.3600000,32.3700000,32.3600000,32.3700000,800
US1.TWTR_delisted_875018,1,20200521,131100,32.3750000,32.4000000,32.3750000,32.3900000,300
US1.TWTR_delisted_875018,1,20200521,131200,32.4000000,32.4200000,32.4000000,32.4200000,1200
US1.TWTR_delisted_875018,1,20200521,131300,32.4350000,32.4350000,32.4200000,32.4200000,900
US1.TWTR_delisted_875018,1,20200521,131400,32.4200000,32.4500000,32.4200000,32.4500000,500
US1.TWTR_delisted_875018,1,20200521,131500,32.4600000,32.4600000,32.4500000,32.4500000,500
US1.TWTR_delisted_875018,1,20200521,131600,32.4400000,32.4500000,32.4250000,32.4300000,600
US1.TWTR_delisted_875018,1,20200521,131700,32.4450000,32.4500000,32.4450000,32.4500000,300
US1.TWTR_delisted_875018,1,20200521,131800,32.4400000,32.4600000,32.4400000,32.4600000,990
US1.TWTR_delisted_875018,1,20200521,131900,32.4600000,32.4700000,32.4500000,32.4700000,2591
US1.TWTR_delisted_875018,1,20200521,132000,32.4900000,32.5200000,32.4900000,32.5100000,2635
US1.TWTR_delisted_875018,1,20200521,132100,32.5200000,32.5200000,32.4950000,32.5200000,3900
US1.TWTR_delisted_875018,1,20200521,132200,32.5200000,32.5400000,32.5200000,32.5400000,3837
US1.TWTR_delisted_875018,1,20200521,132300,32.5400000,32.5500000,32.5300000,32.5300000,1203
US1.TWTR_delisted_875018,1,20200521,132400,32.5100000,32.5300000,32.5000000,32.5200000,2700
US1.TWTR_delisted_875018,1,20200521,132500,32.5200000,32.5400000,32.5200000,32.5400000,800
US1.TWTR_delisted_875018,1,20200521,132600,32.5500000,32.5500000,32.5300000,32.5300000,800
US1.TWTR_delisted_875018,1,20200521,132700,32.5400000,32.5400000,32.5200000,32.5200000,300
US1.TWTR_delisted_875018,1,20200521,132800,32.5200000,32.5300000,32.5200000,32.5300000,800
US1.TWTR_delisted_875018,1,20200521,132900,32.5200000,32.5500000,32.5200000,32.5500000,1700
US1.TWTR_delisted_875018,1,20200521,133000,32.5300000,32.5500000,32.5300000,32.5500000,2500
US1.TWTR_delisted_875018,1,20200521,133100,32.5600000,32.6000000,32.5600000,32.5700000,2435
US1.TWTR_delisted_875018,1,20200521,133200,32.5300000,32.5300000,32.5100000,32.5200000,1302
US1.TWTR_delisted_875018,1,20200521,133300,32.5250000,32.5300000,32.5000000,32.5000000,2700
US1.TWTR_delisted_875018,1,20200521,133400,32.4900000,32.5100000,32.4900000,32.4900000,3400
US1.TWTR_delisted_875018,1,20200521,133500,32.4700000,32.4900000,32.4700000,32.4900000,710
US1.TWTR_delisted_875018,1,20200521,133600,32.4850000,32.5150000,32.4800000,32.5000000,1000
US1.TWTR_delisted_875018,1,20200521,133700,32.5000000,32.5150000,32.5000000,32.5150000,400
US1.TWTR_delisted_875018,1,20200521,133800,32.5200000,32.5250000,32.4500000,32.4900000,3800
US1.TWTR_delisted_875018,1,20200521,133900,32.4900000,32.5000000,32.4700000,32.5000000,400
US1.TWTR_delisted_875018,1,20200521,134000,32.5100000,32.5100000,32.5000000,32.5000000,2300
US1.TWTR_delisted_875018,1,20200521,134100,32.4850000,32.4850000,32.4600000,32.4600000,1885
US1.TWTR_delisted_875018,1,20200521,134200,32.4550000,32.4600000,32.4500000,32.4600000,678
US1.TWTR_delisted_875018,1,20200521,134300,32.4600000,32.4600000,32.4400000,32.4500000,805
US1.TWTR_delisted_875018,1,20200521,134400,32.4500000,32.4800000,32.4500000,32.4800000,1100
US1.TWTR_delisted_875018,1,20200521,134600,32.4900000,32.5000000,32.4800000,32.4800000,1200
US1.TWTR_delisted_875018,1,20200521,134700,32.5000000,32.5100000,32.5000000,32.5100000,200
US1.TWTR_delisted_875018,1,20200521,134800,32.5100000,32.5350000,32.5000000,32.5350000,500
US1.TWTR_delisted_875018,1,20200521,134900,32.5400000,32.5400000,32.5200000,32.5300000,1800
US1.TWTR_delisted_875018,1,20200521,135000,32.5300000,32.5300000,32.5200000,32.5200000,500
US1.TWTR_delisted_875018,1,20200521,135100,32.5100000,32.5100000,32.5000000,32.5100000,1400
US1.TWTR_delisted_875018,1,20200521,135200,32.4800000,32.4800000,32.4800000,32.4800000,500
US1.TWTR_delisted_875018,1,20200521,135300,32.4800000,32.4800000,32.4550000,32.4550000,1100
US1.TWTR_delisted_875018,1,20200521,135400,32.4300000,32.4300000,32.4200000,32.4200000,500
US1.TWTR_delisted_875018,1,20200521,135500,32.4350000,32.4400000,32.3800000,32.3900000,2700
US1.TWTR_delisted_875018,1,20200521,135600,32.4000000,32.4000000,32.3950000,32.4000000,1100
US1.TWTR_delisted_875018,1,20200521,135700,32.4300000,32.4600000,32.4300000,32.4600000,700
US1.TWTR_delisted_875018,1,20200521,135800,32.4700000,32.4700000,32.4650000,32.4650000,300
US1.TWTR_delisted_875018,1,20200521,135900,32.4400000,32.4400000,32.4300000,32.4300000,300
US1.TWTR_delisted_875018,1,20200521,140000,32.4200000,32.4400000,32.4200000,32.4400000,500
US1.TWTR_delisted_875018,1,20200521,140100,32.4000000,32.4200000,32.4000000,32.4200000,1401
US1.TWTR_delisted_875018,1,20200521,140200,32.4400000,32.4400000,32.4300000,32.4300000,1600
US1.TWTR_delisted_875018,1,20200521,140300,32.4400000,32.4600000,32.4400000,32.4600000,400
US1.TWTR_delisted_875018,1,20200521,140400,32.4600000,32.4600000,32.4600000,32.4600000,700
US1.TWTR_delisted_875018,1,20200521,140500,32.4500000,32.4600000,32.4500000,32.4500000,300
US1.TWTR_delisted_875018,1,20200521,140600,32.4000000,32.4100000,32.4000000,32.4100000,579
US1.TWTR_delisted_875018,1,20200521,140700,32.4000000,32.4200000,32.3950000,32.4200000,1811
US1.TWTR_delisted_875018,1,20200521,140800,32.4200000,32.4200000,32.4000000,32.4000000,621
US1.TWTR_delisted_875018,1,20200521,140900,32.4000000,32.4000000,32.3900000,32.4000000,575
US1.TWTR_delisted_875018,1,20200521,141000,32.4100000,32.4200000,32.4100000,32.4200000,400
US1.TWTR_delisted_875018,1,20200521,141100,32.4000000,32.4000000,32.3900000,32.3900000,300
US1.TWTR_delisted_875018,1,20200521,141200,32.4000000,32.4000000,32.3900000,32.3950000,500
US1.TWTR_delisted_875018,1,20200521,141300,32.4100000,32.4150000,32.4100000,32.4100000,869
US1.TWTR_delisted_875018,1,20200521,141400,32.3900000,32.3900000,32.3300000,32.3300000,1400
US1.TWTR_delisted_875018,1,20200521,141500,32.3550000,32.3600000,32.3550000,32.3600000,400
US1.TWTR_delisted_875018,1,20200521,141600,32.3650000,32.3750000,32.3650000,32.3750000,1100
US1.TWTR_delisted_875018,1,20200521,141700,32.3700000,32.3700000,32.3600000,32.3600000,1300
US1.TWTR_delisted_875018,1,20200521,141900,32.3550000,32.3600000,32.3500000,32.3600000,900
US1.TWTR_delisted_875018,1,20200521,142000,32.3700000,32.3800000,32.3700000,32.3750000,400
US1.TWTR_delisted_875018,1,20200521,142100,32.3900000,32.4200000,32.3900000,32.4000000,3442
US1.TWTR_delisted_875018,1,20200521,142200,32.3900000,32.3900000,32.3700000,32.3800000,2500
US1.TWTR_delisted_875018,1,20200521,142300,32.3600000,32.3800000,32.3600000,32.3800000,800
US1.TWTR_delisted_875018,1,20200521,142400,32.3800000,32.3950000,32.3800000,32.3950000,500
US1.TWTR_delisted_875018,1,20200521,142500,32.4000000,32.4300000,32.4000000,32.4300000,800
US1.TWTR_delisted_875018,1,20200521,142600,32.4200000,32.4200000,32.4000000,32.4200000,700
US1.TWTR_delisted_875018,1,20200521,142700,32.4200000,32.4300000,32.4200000,32.4300000,300
US1.TWTR_delisted_875018,1,20200521,142800,32.4100000,32.4100000,32.3800000,32.4000000,1540
US1.TWTR_delisted_875018,1,20200521,142900,32.4000000,32.4000000,32.4000000,32.4000000,100
US1.TWTR_delisted_875018,1,20200521,143000,32.3900000,32.3900000,32.3900000,32.3900000,100
US1.TWTR_delisted_875018,1,20200521,143100,32.4100000,32.4100000,32.3900000,32.3900000,200
US1.TWTR_delisted_875018,1,20200521,143200,32.3900000,32.3900000,32.3700000,32.3800000,1400
US1.TWTR_delisted_875018,1,20200521,143300,32.3600000,32.3600000,32.3500000,32.3500000,600
US1.TWTR_delisted_875018,1,20200521,143400,32.3500000,32.3600000,32.3500000,32.3600000,1500
US1.TWTR_delisted_875018,1,20200521,143500,32.3700000,32.3700000,32.3400000,32.3400000,700
US1.TWTR_delisted_875018,1,20200521,143600,32.3300000,32.3300000,32.2900000,32.2900000,4483
US1.TWTR_delisted_875018,1,20200521,143700,32.2800000,32.2800000,32.2200000,32.2300000,3833
US1.TWTR_delisted_875018,1,20200521,143800,32.2200000,32.2600000,32.2200000,32.2500000,2000
US1.TWTR_delisted_875018,1,20200521,143900,32.2800000,32.2800000,32.2700000,32.2700000,1649
US1.TWTR_delisted_875018,1,20200521,144000,32.2600000,32.2800000,32.2500000,32.2800000,2702
US1.TWTR_delisted_875018,1,20200521,144100,32.2800000,32.3300000,32.2800000,32.3300000,1900
US1.TWTR_delisted_875018,1,20200521,144200,32.3100000,32.3300000,32.3100000,32.3300000,1761
US1.TWTR_delisted_875018,1,20200521,144300,32.3300000,32.3300000,32.3200000,32.3300000,1100
US1.TWTR_delisted_875018,1,20200521,144400,32.3300000,32.3500000,32.3300000,32.3500000,1200
US1.TWTR_delisted_875018,1,20200521,144500,32.3300000,32.3600000,32.3300000,32.3500000,540
US1.TWTR_delisted_875018,1,20200521,144600,32.3400000,32.3400000,32.3200000,32.3200000,300
US1.TWTR_delisted_875018,1,20200521,144700,32.3300000,32.3600000,32.3300000,32.3600000,2900
US1.TWTR_delisted_875018,1,20200521,144800,32.3700000,32.3700000,32.3050000,32.3200000,3140
US1.TWTR_delisted_875018,1,20200521,144900,32.3300000,32.3400000,32.3300000,32.3300000,700
US1.TWTR_delisted_875018,1,20200521,145000,32.3350000,32.3350000,32.3300000,32.3350000,665
US1.TWTR_delisted_875018,1,20200521,145100,32.3400000,32.3450000,32.3100000,32.3300000,3608
US1.TWTR_delisted_875018,1,20200521,145200,32.3100000,32.3100000,32.2650000,32.3000000,1742
US1.TWTR_delisted_875018,1,20200521,145300,32.3000000,32.3000000,32.2950000,32.2950000,1226
US1.TWTR_delisted_875018,1,20200521,145400,32.2950000,32.3200000,32.2900000,32.3000000,1890
US1.TWTR_delisted_875018,1,20200521,145500,32.2800000,32.2800000,32.2800000,32.2800000,300
US1.TWTR_delisted_875018,1,20200521,145600,32.3000000,32.3000000,32.2900000,32.2950000,500
US1.TWTR_delisted_875018,1,20200521,145700,32.2900000,32.3200000,32.2900000,32.3200000,765
US1.TWTR_delisted_875018,1,20200521,145800,32.3300000,32.3300000,32.3000000,32.3300000,3893
US1.TWTR_delisted_875018,1,20200521,145900,32.3000000,32.3000000,32.3000000,32.3000000,300
US1.TWTR_delisted_875018,1,20200521,150000,32.3100000,32.3300000,32.3050000,32.3050000,1300
US1.TWTR_delisted_875018,1,20200521,150100,32.3300000,32.3900000,32.3200000,32.3700000,5989
US1.TWTR_delisted_875018,1,20200521,150200,32.3500000,32.3700000,32.3500000,32.3700000,790
US1.TWTR_delisted_875018,1,20200521,150300,32.3400000,32.3500000,32.3300000,32.3500000,1141
US1.TWTR_delisted_875018,1,20200521,150400,32.3700000,32.3700000,32.3700000,32.3700000,200
US1.TWTR_delisted_875018,1,20200521,150500,32.3700000,32.3800000,32.3450000,32.3550000,3000
US1.TWTR_delisted_875018,1,20200521,150600,32.3650000,32.3700000,32.3600000,32.3700000,1000
US1.TWTR_delisted_875018,1,20200521,150700,32.3700000,32.4000000,32.3700000,32.3900000,1748
US1.TWTR_delisted_875018,1,20200521,150800,32.4000000,32.4200000,32.4000000,32.4100000,1700
US1.TWTR_delisted_875018,1,20200521,150900,32.4300000,32.4350000,32.4200000,32.4200000,2465
US1.TWTR_delisted_875018,1,20200521,151000,32.4200000,32.4200000,32.4050000,32.4100000,1700
US1.TWTR_delisted_875018,1,20200521,151100,32.4000000,32.4050000,32.3800000,32.3800000,1776
US1.TWTR_delisted_875018,1,20200521,151200,32.3700000,32.4000000,32.3700000,32.4000000,1700
US1.TWTR_delisted_875018,1,20200521,151300,32.4000000,32.4000000,32.3800000,32.3900000,663
US1.TWTR_delisted_875018,1,20200521,151400,32.3800000,32.3900000,32.3800000,32.3900000,300
US1.TWTR_delisted_875018,1,20200521,151500,32.4200000,32.4500000,32.4200000,32.4500000,1735
US1.TWTR_delisted_875018,1,20200521,151600,32.4400000,32.4550000,32.4400000,32.4400000,2400
US1.TWTR_delisted_875018,1,20200521,151700,32.4600000,32.4600000,32.4600000,32.4600000,100
US1.TWTR_delisted_875018,1,20200521,151800,32.4300000,32.4300000,32.4100000,32.4100000,700
US1.TWTR_delisted_875018,1,20200521,151900,32.4200000,32.4500000,32.4200000,32.4400000,1225
US1.TWTR_delisted_875018,1,20200521,152000,32.4600000,32.4800000,32.4600000,32.4800000,1900
US1.TWTR_delisted_875018,1,20200521,152100,32.4800000,32.4800000,32.4800000,32.4800000,100
US1.TWTR_delisted_875018,1,20200521,152200,32.4600000,32.4600000,32.4600000,32.4600000,100
US1.TWTR_delisted_875018,1,20200521,152300,32.4600000,32.4700000,32.4600000,32.4700000,1006
US1.TWTR_delisted_875018,1,20200521,152400,32.4600000,32.4700000,32.4600000,32.4700000,500
US1.TWTR_delisted_875018,1,20200521,152500,32.4700000,32.4700000,32.4600000,32.4600000,402
US1.TWTR_delisted_875018,1,20200521,152600,32.4600000,32.5000000,32.4600000,32.4700000,2500
US1.TWTR_delisted_875018,1,20200521,152700,32.4600000,32.4600000,32.4400000,32.4400000,2200
US1.TWTR_delisted_875018,1,20200521,152800,32.4400000,32.4500000,32.4350000,32.4400000,2559
US1.TWTR_delisted_875018,1,20200521,152900,32.4300000,32.4300000,32.4100000,32.4200000,3568
US1.TWTR_delisted_875018,1,20200521,153000,32.4200000,32.4300000,32.4200000,32.4200000,697
US1.TWTR_delisted_875018,1,20200521,153100,32.4150000,32.4350000,32.4150000,32.4350000,2215
US1.TWTR_delisted_875018,1,20200521,153200,32.4400000,32.4550000,32.4300000,32.4400000,3016
US1.TWTR_delisted_875018,1,20200521,153300,32.4200000,32.4200000,32.3700000,32.3800000,882
US1.TWTR_delisted_875018,1,20200521,153400,32.3700000,32.3950000,32.3700000,32.3950000,800
US1.TWTR_delisted_875018,1,20200521,153500,32.3900000,32.3900000,32.3900000,32.3900000,400
US1.TWTR_delisted_875018,1,20200521,153600,32.3700000,32.3800000,32.3400000,32.3600000,1100
US1.TWTR_delisted_875018,1,20200521,153700,32.3400000,32.3800000,32.3400000,32.3800000,1400
US1.TWTR_delisted_875018,1,20200521,153800,32.3800000,32.4000000,32.3700000,32.3700000,410
US1.TWTR_delisted_875018,1,20200521,153900,32.3700000,32.4100000,32.3700000,32.4100000,5961
US1.TWTR_delisted_875018,1,20200521,154000,32.4050000,32.4300000,32.4050000,32.4300000,2433
US1.TWTR_delisted_875018,1,20200521,154100,32.4300000,32.4300000,32.4050000,32.4200000,14332
US1.TWTR_delisted_875018,1,20200521,154200,32.4300000,32.4650000,32.4300000,32.4600000,8227
US1.TWTR_delisted_875018,1,20200521,154300,32.4600000,32.4800000,32.4500000,32.4600000,6231
US1.TWTR_delisted_875018,1,20200521,154400,32.4600000,32.4600000,32.4600000,32.4600000,1000
US1.TWTR_delisted_875018,1,20200521,154500,32.4400000,32.4500000,32.4400000,32.4400000,2100
US1.TWTR_delisted_875018,1,20200521,154600,32.4400000,32.4450000,32.4100000,32.4300000,3806
US1.TWTR_delisted_875018,1,20200521,154700,32.4300000,32.4300000,32.4100000,32.4200000,1300
US1.TWTR_delisted_875018,1,20200521,154800,32.4200000,32.4300000,32.4100000,32.4200000,2801
US1.TWTR_delisted_875018,1,20200521,154900,32.4100000,32.4100000,32.3950000,32.3950000,400
US1.TWTR_delisted_875018,1,20200521,155000,32.3900000,32.4400000,32.3900000,32.4400000,3382
US1.TWTR_delisted_875018,1,20200521,155100,32.4350000,32.4500000,32.4100000,32.4100000,2700
US1.TWTR_delisted_875018,1,20200521,155200,32.4000000,32.4000000,32.3700000,32.3700000,3070
US1.TWTR_delisted_875018,1,20200521,155300,32.3650000,32.3650000,32.3250000,32.3400000,5706
US1.TWTR_delisted_875018,1,20200521,155400,32.3450000,32.3700000,32.3450000,32.3600000,2785
US1.TWTR_delisted_875018,1,20200521,155500,32.3650000,32.3650000,32.3300000,32.3300000,6124
US1.TWTR_delisted_875018,1,20200521,155600,32.3350000,32.3400000,32.3200000,32.3300000,3400
US1.TWTR_delisted_875018,1,20200521,155700,32.3400000,32.3400000,32.3150000,32.3150000,1412
US1.TWTR_delisted_875018,1,20200521,155800,32.3200000,32.3500000,32.3200000,32.3500000,3963
US1.TWTR_delisted_875018,1,20200521,155900,32.3600000,32.3800000,32.3550000,32.3550000,2500
US1.TWTR_delisted_875018,1,20200521,160000,32.3550000,32.3800000,32.3300000,32.3400000,5881
US1.TWTR_delisted_875018,1,20200522,093100,32.3700000,32.3900000,32.3000000,32.3200000,4900
US1.TWTR_delisted_875018,1,20200522,093200,32.3300000,32.5400000,32.3300000,32.4600000,7600
US1.TWTR_delisted_875018,1,20200522,093300,32.4200000,32.4200000,32.3200000,32.3200000,4228
US1.TWTR_delisted_875018,1,20200522,093400,32.3100000,32.3700000,32.2700000,32.3300000,7152
US1.TWTR_delisted_875018,1,20200522,093500,32.3300000,32.3500000,32.3100000,32.3500000,5277
US1.TWTR_delisted_875018,1,20200522,093600,32.3100000,32.3100000,32.2100000,32.2200000,8195
US1.TWTR_delisted_875018,1,20200522,093700,32.2100000,32.2500000,32.1800000,32.2200000,8873
US1.TWTR_delisted_875018,1,20200522,093800,32.2100000,32.3300000,32.2100000,32.3300000,6689
US1.TWTR_delisted_875018,1,20200522,093900,32.3200000,32.3200000,32.3000000,32.3000000,4328
US1.TWTR_delisted_875018,1,20200522,094000,32.3000000,32.3700000,32.2950000,32.3400000,8000
US1.TWTR_delisted_875018,1,20200522,094100,32.3200000,32.3800000,32.3100000,32.3100000,4900
US1.TWTR_delisted_875018,1,20200522,094200,32.3100000,32.4200000,32.3000000,32.3600000,9500
US1.TWTR_delisted_875018,1,20200522,094300,32.4200000,32.4800000,32.4200000,32.4700000,7051
US1.TWTR_delisted_875018,1,20200522,094400,32.4800000,32.5200000,32.4650000,32.4700000,6055
US1.TWTR_delisted_875018,1,20200522,094500,32.4700000,32.5300000,32.4700000,32.4800000,4396
US1.TWTR_delisted_875018,1,20200522,094600,32.4600000,32.4900000,32.4500000,32.4800000,2100
US1.TWTR_delisted_875018,1,20200522,094700,32.5200000,32.6000000,32.5200000,32.5700000,8448
US1.TWTR_delisted_875018,1,20200522,094800,32.5550000,32.5550000,32.4450000,32.5000000,4393
US1.TWTR_delisted_875018,1,20200522,094900,32.5200000,32.5200000,32.4700000,32.5100000,8092
US1.TWTR_delisted_875018,1,20200522,095000,32.5150000,32.5500000,32.5100000,32.5200000,3700
US1.TWTR_delisted_875018,1,20200522,095100,32.4850000,32.4900000,32.3200000,32.3200000,6815
US1.TWTR_delisted_875018,1,20200522,095200,32.3100000,32.3700000,32.3000000,32.3100000,2900
US1.TWTR_delisted_875018,1,20200522,095300,32.3200000,32.3300000,32.2600000,32.3300000,4800
US1.TWTR_delisted_875018,1,20200522,095400,32.3300000,32.3700000,32.3200000,32.3200000,5545
US1.TWTR_delisted_875018,1,20200522,095500,32.2900000,32.3200000,32.2900000,32.3200000,1120
US1.TWTR_delisted_875018,1,20200522,095600,32.3450000,32.3600000,32.3300000,32.3400000,800
US1.TWTR_delisted_875018,1,20200522,095700,32.3300000,32.3300000,32.2700000,32.2700000,3131
US1.TWTR_delisted_875018,1,20200522,095800,32.2700000,32.2700000,32.2300000,32.2300000,3038
US1.TWTR_delisted_875018,1,20200522,095900,32.2400000,32.2600000,32.2350000,32.2500000,3000
US1.TWTR_delisted_875018,1,20200522,100000,32.2600000,32.3800000,32.2600000,32.3700000,2177
US1.TWTR_delisted_875018,1,20200522,100100,32.3500000,32.3600000,32.1150000,32.1400000,27281
US1.TWTR_delisted_875018,1,20200522,100200,32.1500000,32.1500000,32.0700000,32.1100000,2838
US1.TWTR_delisted_875018,1,20200522,100300,32.1300000,32.1300000,32.1300000,32.1300000,100
US1.TWTR_delisted_875018,1,20200522,100400,32.1700000,32.1700000,32.1100000,32.1100000,2200
US1.TWTR_delisted_875018,1,20200522,100500,32.1200000,32.1500000,32.1000000,32.1000000,900
US1.TWTR_delisted_875018,1,20200522,100600,32.1200000,32.2050000,32.1200000,32.1300000,2100
US1.TWTR_delisted_875018,1,20200522,100700,32.1100000,32.1800000,32.0900000,32.1600000,1300
US1.TWTR_delisted_875018,1,20200522,100800,32.1500000,32.1500000,32.1050000,32.1050000,1700
US1.TWTR_delisted_875018,1,20200522,100900,32.1050000,32.1050000,31.9900000,31.9900000,4300
US1.TWTR_delisted_875018,1,20200522,101000,32.0500000,32.0700000,32.0100000,32.0100000,3200
US1.TWTR_delisted_875018,1,20200522,101100,31.9800000,32.0100000,31.9200000,31.9200000,1720
US1.TWTR_delisted_875018,1,20200522,101200,31.9200000,31.9600000,31.9100000,31.9600000,3248
US1.TWTR_delisted_875018,1,20200522,101300,31.9050000,31.9400000,31.8950000,31.9400000,1100
US1.TWTR_delisted_875018,1,20200522,101400,31.9300000,31.9450000,31.9100000,31.9100000,802
US1.TWTR_delisted_875018,1,20200522,101500,31.9000000,31.9000000,31.8200000,31.8200000,4784
US1.TWTR_delisted_875018,1,20200522,101600,31.7800000,31.8750000,31.7800000,31.8500000,7036
US1.TWTR_delisted_875018,1,20200522,101700,31.8650000,31.8700000,31.8200000,31.8600000,6400
US1.TWTR_delisted_875018,1,20200522,101800,31.8900000,31.9100000,31.8850000,31.8850000,3500
US1.TWTR_delisted_875018,1,20200522,101900,31.8300000,31.8300000,31.8300000,31.8300000,400
US1.TWTR_delisted_875018,1,20200522,102000,31.8200000,31.8800000,31.8200000,31.8700000,1900
US1.TWTR_delisted_875018,1,20200522,102100,31.9050000,31.9400000,31.8900000,31.9300000,800
US1.TWTR_delisted_875018,1,20200522,102200,31.9200000,31.9350000,31.9050000,31.9150000,1600
US1.TWTR_delisted_875018,1,20200522,102300,31.8800000,31.9700000,31.8800000,31.9700000,550
US1.TWTR_delisted_875018,1,20200522,102400,31.9700000,32.0100000,31.9700000,32.0100000,1315
US1.TWTR_delisted_875018,1,20200522,102500,32.0150000,32.0300000,31.9800000,32.0000000,2383
US1.TWTR_delisted_875018,1,20200522,102600,32.0000000,32.0450000,31.9900000,32.0450000,1331
US1.TWTR_delisted_875018,1,20200522,102700,32.0400000,32.0500000,32.0200000,32.0200000,1706
US1.TWTR_delisted_875018,1,20200522,102800,32.0050000,32.0200000,31.9800000,31.9900000,800
US1.TWTR_delisted_875018,1,20200522,102900,32.0100000,32.0500000,32.0100000,32.0200000,2100
US1.TWTR_delisted_875018,1,20200522,103000,32.0250000,32.0700000,32.0250000,32.0700000,1500
US1.TWTR_delisted_875018,1,20200522,103100,32.0250000,32.0250000,32.0150000,32.0150000,200
US1.TWTR_delisted_875018,1,20200522,103200,32.0500000,32.0900000,32.0500000,32.0850000,3400
US1.TWTR_delisted_875018,1,20200522,103300,32.0700000,32.0800000,32.0400000,32.0400000,2406
US1.TWTR_delisted_875018,1,20200522,103400,32.0300000,32.0300000,32.0300000,32.0300000,400
US1.TWTR_delisted_875018,1,20200522,103500,32.0200000,32.0300000,32.0100000,32.0300000,700
US1.TWTR_delisted_875018,1,20200522,103600,32.0600000,32.0600000,32.0600000,32.0600000,300
US1.TWTR_delisted_875018,1,20200522,103700,32.0800000,32.1100000,32.0800000,32.1000000,2500
US1.TWTR_delisted_875018,1,20200522,103800,32.0750000,32.0900000,32.0650000,32.0700000,1200
US1.TWTR_delisted_875018,1,20200522,103900,32.1050000,32.1050000,32.1050000,32.1050000,100
US1.TWTR_delisted_875018,1,20200522,104000,32.1100000,32.1150000,32.1000000,32.1000000,600
US1.TWTR_delisted_875018,1,20200522,104100,32.1000000,32.1000000,32.0500000,32.0600000,1160
US1.TWTR_delisted_875018,1,20200522,104200,32.0400000,32.0600000,32.0300000,32.0400000,1744
US1.TWTR_delisted_875018,1,20200522,104300,32.0500000,32.0600000,32.0500000,32.0600000,200
US1.TWTR_delisted_875018,1,20200522,104400,32.0500000,32.0600000,32.0400000,32.0400000,700
US1.TWTR_delisted_875018,1,20200522,104500,32.0400000,32.0500000,32.0300000,32.0400000,3329
US1.TWTR_delisted_875018,1,20200522,104600,32.0500000,32.0550000,32.0400000,32.0550000,2143
US1.TWTR_delisted_875018,1,20200522,104700,32.0600000,32.0600000,32.0200000,32.0200000,800
US1.TWTR_delisted_875018,1,20200522,104800,32.0100000,32.0100000,32.0100000,32.0100000,100
US1.TWTR_delisted_875018,1,20200522,104900,32.0200000,32.0200000,31.9500000,31.9500000,1900
US1.TWTR_delisted_875018,1,20200522,105000,31.9400000,31.9400000,31.8300000,31.8300000,5040
US1.TWTR_delisted_875018,1,20200522,105100,31.8100000,31.8600000,31.8000000,31.8600000,2900
US1.TWTR_delisted_875018,1,20200522,105200,31.8700000,31.8800000,31.8400000,31.8400000,2125
US1.TWTR_delisted_875018,1,20200522,105300,31.8300000,31.8500000,31.8100000,31.8300000,1600
US1.TWTR_delisted_875018,1,20200522,105400,31.8300000,31.8400000,31.8150000,31.8250000,1400
US1.TWTR_delisted_875018,1,20200522,105500,31.8200000,31.8300000,31.8150000,31.8300000,600
US1.TWTR_delisted_875018,1,20200522,105600,31.8400000,31.8800000,31.8400000,31.8800000,500
US1.TWTR_delisted_875018,1,20200522,105700,31.8850000,31.8900000,31.8400000,31.8400000,600
US1.TWTR_delisted_875018,1,20200522,105800,31.8700000,31.8700000,31.8550000,31.8600000,500
US1.TWTR_delisted_875018,1,20200522,105900,31.8500000,31.8500000,31.8300000,31.8300000,400
US1.TWTR_delisted_875018,1,20200522,110000,31.8300000,31.8400000,31.8300000,31.8400000,751
US1.TWTR_delisted_875018,1,20200522,110100,31.8300000,31.8700000,31.8300000,31.8650000,900
US1.TWTR_delisted_875018,1,20200522,110200,31.8950000,31.9000000,31.8950000,31.9000000,300
US1.TWTR_delisted_875018,1,20200522,110300,31.8900000,31.9500000,31.8700000,31.9400000,2500
US1.TWTR_delisted_875018,1,20200522,110400,31.9600000,32.0050000,31.9600000,31.9800000,1500
US1.TWTR_delisted_875018,1,20200522,110500,31.9600000,31.9850000,31.9500000,31.9850000,1000
US1.TWTR_delisted_875018,1,20200522,110600,31.9800000,31.9800000,31.9800000,31.9800000,700
US1.TWTR_delisted_875018,1,20200522,110700,31.9800000,32.0100000,31.9700000,32.0100000,1417
US1.TWTR_delisted_875018,1,20200522,110800,32.0200000,32.0200000,32.0000000,32.0000000,1200
US1.TWTR_delisted_875018,1,20200522,110900,32.0000000,32.0300000,32.0000000,32.0100000,600
US1.TWTR_delisted_875018,1,20200522,111000,32.0300000,32.0300000,32.0300000,32.0300000,100
US1.TWTR_delisted_875018,1,20200522,111100,32.0300000,32.0300000,32.0050000,32.0100000,1400
US1.TWTR_delisted_875018,1,20200522,111200,32.0550000,32.0550000,32.0500000,32.0500000,300
US1.TWTR_delisted_875018,1,20200522,111300,32.0800000,32.0900000,32.0700000,32.0700000,500
US1.TWTR_delisted_875018,1,20200522,111400,32.0650000,32.0900000,32.0650000,32.0900000,400
US1.TWTR_delisted_875018,1,20200522,111500,32.0900000,32.0900000,32.0800000,32.0900000,882
US1.TWTR_delisted_875018,1,20200522,111600,32.1000000,32.1400000,32.1000000,32.1400000,1200
US1.TWTR_delisted_875018,1,20200522,111700,32.1300000,32.1550000,32.1250000,32.1550000,800
US1.TWTR_delisted_875018,1,20200522,111800,32.1400000,32.1500000,32.1400000,32.1500000,916
US1.TWTR_delisted_875018,1,20200522,112000,32.1700000,32.1800000,32.1500000,32.1750000,1700
US1.TWTR_delisted_875018,1,20200522,112100,32.1600000,32.1600000,32.1000000,32.1000000,1100
US1.TWTR_delisted_875018,1,20200522,112200,32.1200000,32.1200000,32.1150000,32.1150000,200
US1.TWTR_delisted_875018,1,20200522,112300,32.0800000,32.1000000,32.0700000,32.1000000,450
US1.TWTR_delisted_875018,1,20200522,112400,32.0800000,32.0800000,32.0800000,32.0800000,100
US1.TWTR_delisted_875018,1,20200522,112500,32.0800000,32.0800000,32.0650000,32.0650000,300
US1.TWTR_delisted_875018,1,20200522,112600,32.0300000,32.0300000,32.0250000,32.0250000,206
US1.TWTR_delisted_875018,1,20200522,112700,32.1200000,32.1200000,32.1200000,32.1200000,400
US1.TWTR_delisted_875018,1,20200522,112800,32.0950000,32.0950000,32.0700000,32.0700000,1500
US1.TWTR_delisted_875018,1,20200522,112900,32.0300000,32.0300000,32.0300000,32.0300000,100
US1.TWTR_delisted_875018,1,20200522,113000,32.0300000,32.0600000,32.0300000,32.0600000,400
US1.TWTR_delisted_875018,1,20200522,113100,32.0800000,32.0900000,32.0800000,32.0800000,400
US1.TWTR_delisted_875018,1,20200522,113200,32.0350000,32.0500000,32.0350000,32.0500000,500
US1.TWTR_delisted_875018,1,20200522,113300,32.0600000,32.0900000,32.0600000,32.0800000,633
US1.TWTR_delisted_875018,1,20200522,113500,32.1200000,32.1200000,32.1100000,32.1100000,500
US1.TWTR_delisted_875018,1,20200522,113600,32.1100000,32.1100000,32.1100000,32.1100000,300
US1.TWTR_delisted_875018,1,20200522,113700,32.1400000,32.1400000,32.1400000,32.1400000,241
US1.TWTR_delisted_875018,1,20200522,113800,32.1400000,32.1400000,32.1400000,32.1400000,100
US1.TWTR_delisted_875018,1,20200522,113900,32.1550000,32.1650000,32.1400000,32.1400000,1200
US1.TWTR_delisted_875018,1,20200522,114000,32.1400000,32.1400000,32.1400000,32.1400000,200
US1.TWTR_delisted_875018,1,20200522,114100,32.1800000,32.1800000,32.1500000,32.1500000,300
US1.TWTR_delisted_875018,1,20200522,114300,32.1500000,32.1550000,32.1500000,32.1550000,200
US1.TWTR_delisted_875018,1,20200522,114400,32.1700000,32.1700000,32.1700000,32.1700000,200
US1.TWTR_delisted_875018,1,20200522,114500,32.1900000,32.1900000,32.1800000,32.1800000,300
US1.TWTR_delisted_875018,1,20200522,114600,32.2200000,32.2300000,32.2100000,32.2100000,700
US1.TWTR_delisted_875018,1,20200522,114700,32.2000000,32.2000000,32.1800000,32.1800000,341
US1.TWTR_delisted_875018,1,20200522,114800,32.1900000,32.1900000,32.1900000,32.1900000,100
US1.TWTR_delisted_875018,1,20200522,114900,32.2200000,32.2300000,32.2200000,32.2300000,800
US1.TWTR_delisted_875018,1,20200522,115000,32.2200000,32.2200000,32.2100000,32.2200000,400
US1.TWTR_delisted_875018,1,20200522,115100,32.2200000,32.2200000,32.2100000,32.2100000,500
US1.TWTR_delisted_875018,1,20200522,115200,32.2100000,32.2200000,32.2100000,32.2200000,500
US1.TWTR_delisted_875018,1,20200522,115400,32.1900000,32.1900000,32.1900000,32.1900000,100
US1.TWTR_delisted_875018,1,20200522,115500,32.2000000,32.2000000,32.2000000,32.2000000,200
US1.TWTR_delisted_875018,1,20200522,115600,32.1900000,32.1900000,32.1900000,32.1900000,200
US1.TWTR_delisted_875018,1,20200522,115700,32.1600000,32.1650000,32.1500000,32.1650000,1200
US1.TWTR_delisted_875018,1,20200522,115800,32.1650000,32.1700000,32.1650000,32.1700000,200
US1.TWTR_delisted_875018,1,20200522,115900,32.2050000,32.2050000,32.1900000,32.1900000,200
US1.TWTR_delisted_875018,1,20200522,120000,32.1800000,32.1900000,32.1800000,32.1800000,800
US1.TWTR_delisted_875018,1,20200522,120100,32.2000000,32.2000000,32.2000000,32.2000000,200
US1.TWTR_delisted_875018,1,20200522,120200,32.2050000,32.2050000,32.1900000,32.1900000,200
US1.TWTR_delisted_875018,1,20200522,120400,32.2000000,32.2000000,32.1900000,32.1900000,500
US1.TWTR_delisted_875018,1,20200522,120500,32.1800000,32.1800000,32.1750000,32.1750000,245
US1.TWTR_delisted_875018,1,20200522,120600,32.1800000,32.1950000,32.1800000,32.1950000,400
US1.TWTR_delisted_875018,1,20200522,120700,32.2000000,32.2000000,32.2000000,32.2000000,100
US1.TWTR_delisted_875018,1,20200522,120800,32.2100000,32.2100000,32.2000000,32.2000000,290
US1.TWTR_delisted_875018,1,20200522,120900,32.1700000,32.1800000,32.1650000,32.1800000,1500
US1.TWTR_delisted_875018,1,20200522,121000,32.1750000,32.1750000,32.1550000,32.1550000,3628
US1.TWTR_delisted_875018,1,20200522,121100,32.1550000,32.1600000,32.1500000,32.1600000,843
US1.TWTR_delisted_875018,1,20200522,121200,32.1650000,32.1900000,32.1650000,32.1900000,300
US1.TWTR_delisted_875018,1,20200522,121300,32.1800000,32.1800000,32.1700000,32.1800000,927
US1.TWTR_delisted_875018,1,20200522,121400,32.1400000,32.1400000,32.1400000,32.1400000,300
US1.TWTR_delisted_875018,1,20200522,121500,32.1500000,32.1800000,32.1500000,32.1800000,300
US1.TWTR_delisted_875018,1,20200522,121600,32.1800000,32.1800000,32.1800000,32.1800000,600
US1.TWTR_delisted_875018,1,20200522,121800,32.1800000,32.1800000,32.1800000,32.1800000,100
US1.TWTR_delisted_875018,1,20200522,121900,32.2000000,32.2000000,32.2000000,32.2000000,100
US1.TWTR_delisted_875018,1,20200522,122100,32.2000000,32.2000000,32.2000000,32.2000000,300
US1.TWTR_delisted_875018,1,20200522,122200,32.2100000,32.2100000,32.2100000,32.2100000,100
US1.TWTR_delisted_875018,1,20200522,122300,32.2000000,32.2300000,32.2000000,32.2300000,400
US1.TWTR_delisted_875018,1,20200522,122400,32.2400000,32.2400000,32.2400000,32.2400000,1200
US1.TWTR_delisted_875018,1,20200522,122500,32.2500000,32.2700000,32.2500000,32.2500000,1100
US1.TWTR_delisted_875018,1,20200522,122600,32.2400000,32.2400000,32.2400000,32.2400000,200
US1.TWTR_delisted_875018,1,20200522,122700,32.2350000,32.2350000,32.2300000,32.2300000,200
US1.TWTR_delisted_875018,1,20200522,122800,32.2400000,32.2500000,32.2400000,32.2500000,398
US1.TWTR_delisted_875018,1,20200522,122900,32.2700000,32.2700000,32.2700000,32.2700000,300
US1.TWTR_delisted_875018,1,20200522,123000,32.2700000,32.2900000,32.2700000,32.2700000,2200
US1.TWTR_delisted_875018,1,20200522,123100,32.2750000,32.3000000,32.2750000,32.3000000,700
US1.TWTR_delisted_875018,1,20200522,123300,32.2800000,32.2800000,32.2800000,32.2800000,200
US1.TWTR_delisted_875018,1,20200522,123400,32.2700000,32.2700000,32.2600000,32.2600000,800
US1.TWTR_delisted_875018,1,20200522,123500,32.2600000,32.2800000,32.2600000,32.2600000,600
US1.TWTR_delisted_875018,1,20200522,123700,32.3000000,32.3100000,32.3000000,32.3100000,400
US1.TWTR_delisted_875018,1,20200522,123800,32.3000000,32.3100000,32.3000000,32.3100000,900
US1.TWTR_delisted_875018,1,20200522,123900,32.3300000,32.3400000,32.3300000,32.3300000,1425
US1.TWTR_delisted_875018,1,20200522,124000,32.3100000,32.3100000,32.3100000,32.3100000,800
US1.TWTR_delisted_875018,1,20200522,124100,32.3000000,32.3200000,32.3000000,32.3200000,200
US1.TWTR_delisted_875018,1,20200522,124300,32.3100000,32.3100000,32.3100000,32.3100000,100
US1.TWTR_delisted_875018,1,20200522,124400,32.3000000,32.3000000,32.3000000,32.3000000,200
US1.TWTR_delisted_875018,1,20200522,124500,32.3000000,32.3200000,32.3000000,32.3200000,500
US1.TWTR_delisted_875018,1,20200522,124600,32.3200000,32.3200000,32.3200000,32.3200000,100
US1.TWTR_delisted_875018,1,20200522,124700,32.3300000,32.3300000,32.3200000,32.3200000,1999
US1.TWTR_delisted_875018,1,20200522,124800,32.3150000,32.3400000,32.3150000,32.3350000,1700
US1.TWTR_delisted_875018,1,20200522,124900,32.3300000,32.3300000,32.2950000,32.3000000,2400
US1.TWTR_delisted_875018,1,20200522,125000,32.2800000,32.3300000,32.2800000,32.3200000,4244
US1.TWTR_delisted_875018,1,20200522,125100,32.3200000,32.3300000,32.3000000,32.3000000,2200
US1.TWTR_delisted_875018,1,20200522,125200,32.3100000,32.3200000,32.3100000,32.3200000,800
US1.TWTR_delisted_875018,1,20200522,125400,32.3100000,32.3100000,32.3100000,32.3100000,100
US1.TWTR_delisted_875018,1,20200522,125500,32.3200000,32.3200000,32.3200000,32.3200000,100
US1.TWTR_delisted_875018,1,20200522,125600,32.3200000,32.3300000,32.3200000,32.3300000,400
US1.TWTR_delisted_875018,1,20200522,125700,32.3400000,32.3700000,32.3400000,32.3700000,619
US1.TWTR_delisted_875018,1,20200522,125800,32.3900000,32.3900000,32.3800000,32.3900000,2216
US1.TWTR_delisted_875018,1,20200522,125900,32.3900000,32.4100000,32.3800000,32.4100000,5506
US1.TWTR_delisted_875018,1,20200522,130000,32.4100000,32.4300000,32.4100000,32.4300000,3278
US1.TWTR_delisted_875018,1,20200522,130100,32.4200000,32.4200000,32.4200000,32.4200000,200
US1.TWTR_delisted_875018,1,20200522,130200,32.4300000,32.4600000,32.4300000,32.4600000,617
US1.TWTR_delisted_875018,1,20200522,130300,32.4550000,32.4600000,32.4550000,32.4600000,700
US1.TWTR_delisted_875018,1,20200522,130500,32.4500000,32.4500000,32.4500000,32.4500000,224
US1.TWTR_delisted_875018,1,20200522,130600,32.4450000,32.4450000,32.4400000,32.4400000,300
US1.TWTR_delisted_875018,1,20200522,130700,32.4300000,32.4400000,32.4300000,32.4400000,300
US1.TWTR_delisted_875018,1,20200522,130800,32.4400000,32.4500000,32.4400000,32.4500000,2481
US1.TWTR_delisted_875018,1,20200522,130900,32.4600000,32.4600000,32.4500000,32.4500000,300
US1.TWTR_delisted_875018,1,20200522,131000,32.4500000,32.4600000,32.4200000,32.4200000,2400
US1.TWTR_delisted_875018,1,20200522,131200,32.4200000,32.4200000,32.4200000,32.4200000,500
US1.TWTR_delisted_875018,1,20200522,131300,32.4200000,32.4300000,32.4200000,32.4300000,800
US1.TWTR_delisted_875018,1,20200522,131500,32.4600000,32.4750000,32.4600000,32.4750000,2800
US1.TWTR_delisted_875018,1,20200522,131600,32.4800000,32.4850000,32.4800000,32.4850000,700
US1.TWTR_delisted_875018,1,20200522,131700,32.4900000,32.5150000,32.4900000,32.5000000,4700
US1.TWTR_delisted_875018,1,20200522,131800,32.5200000,32.5300000,32.5200000,32.5300000,1400
US1.TWTR_delisted_875018,1,20200522,131900,32.5300000,32.5300000,32.5200000,32.5200000,669
US1.TWTR_delisted_875018,1,20200522,132000,32.5100000,32.5100000,32.5100000,32.5100000,200
US1.TWTR_delisted_875018,1,20200522,132100,32.5200000,32.5200000,32.5200000,32.5200000,400
US1.TWTR_delisted_875018,1,20200522,132200,32.5300000,32.5400000,32.5300000,32.5400000,400
US1.TWTR_delisted_875018,1,20200522,132300,32.5600000,32.5600000,32.5600000,32.5600000,100
US1.TWTR_delisted_875018,1,20200522,132400,32.5600000,32.5600000,32.5600000,32.5600000,100
US1.TWTR_delisted_875018,1,20200522,132500,32.5650000,32.5700000,32.5650000,32.5700000,400
US1.TWTR_delisted_875018,1,20200522,132600,32.5800000,32.5800000,32.5700000,32.5700000,2125
US1.TWTR_delisted_875018,1,20200522,132700,32.5700000,32.5800000,32.5700000,32.5700000,2350
US1.TWTR_delisted_875018,1,20200522,132800,32.5600000,32.5650000,32.5600000,32.5600000,2608
US1.TWTR_delisted_875018,1,20200522,132900,32.5400000,32.5700000,32.5300000,32.5400000,3600
US1.TWTR_delisted_875018,1,20200522,133000,32.5500000,32.5500000,32.5500000,32.5500000,300
US1.TWTR_delisted_875018,1,20200522,133100,32.5700000,32.5700000,32.5700000,32.5700000,391
US1.TWTR_delisted_875018,1,20200522,133200,32.5600000,32.5600000,32.5600000,32.5600000,100
US1.TWTR_delisted_875018,1,20200522,133300,32.5500000,32.5650000,32.5500000,32.5600000,1597
US1.TWTR_delisted_875018,1,20200522,133400,32.5650000,32.5700000,32.5650000,32.5700000,300
US1.TWTR_delisted_875018,1,20200522,133500,32.5900000,32.6350000,32.5900000,32.6300000,2225
US1.TWTR_delisted_875018,1,20200522,133600,32.6350000,32.6350000,32.6100000,32.6100000,700
US1.TWTR_delisted_875018,1,20200522,133700,32.6100000,32.6100000,32.6100000,32.6100000,100
US1.TWTR_delisted_875018,1,20200522,133800,32.6300000,32.6350000,32.6200000,32.6200000,1125
US1.TWTR_delisted_875018,1,20200522,133900,32.6100000,32.6100000,32.5900000,32.5900000,2300
US1.TWTR_delisted_875018,1,20200522,134000,32.6100000,32.6100000,32.6100000,32.6100000,800
US1.TWTR_delisted_875018,1,20200522,134100,32.6050000,32.6050000,32.6000000,32.6000000,200
US1.TWTR_delisted_875018,1,20200522,134200,32.6100000,32.6150000,32.6100000,32.6100000,11482
US1.TWTR_delisted_875018,1,20200522,134300,32.6100000,32.6300000,32.6100000,32.6300000,2228
US1.TWTR_delisted_875018,1,20200522,134400,32.6200000,32.6200000,32.6200000,32.6200000,300
US1.TWTR_delisted_875018,1,20200522,134500,32.6200000,32.6300000,32.6200000,32.6300000,500
US1.TWTR_delisted_875018,1,20200522,134600,32.6400000,32.6400000,32.6400000,32.6400000,100
US1.TWTR_delisted_875018,1,20200522,134700,32.6500000,32.6700000,32.6500000,32.6700000,6623
US1.TWTR_delisted_875018,1,20200522,134800,32.6550000,32.6550000,32.6300000,32.6300000,800
US1.TWTR_delisted_875018,1,20200522,134900,32.6400000,32.6400000,32.6300000,32.6300000,1363
US1.TWTR_delisted_875018,1,20200522,135000,32.6300000,32.6300000,32.6300000,32.6300000,100
US1.TWTR_delisted_875018,1,20200522,135100,32.6300000,32.6300000,32.6200000,32.6200000,300
US1.TWTR_delisted_875018,1,20200522,135200,32.6300000,32.6300000,32.6000000,32.6050000,600
US1.TWTR_delisted_875018,1,20200522,135300,32.6000000,32.6000000,32.6000000,32.6000000,300
US1.TWTR_delisted_875018,1,20200522,135400,32.6100000,32.6100000,32.6100000,32.6100000,700
US1.TWTR_delisted_875018,1,20200522,135500,32.6050000,32.6200000,32.6000000,32.6200000,1100
US1.TWTR_delisted_875018,1,20200522,135600,32.6100000,32.6200000,32.6100000,32.6200000,300
US1.TWTR_delisted_875018,1,20200522,135700,32.6300000,32.6500000,32.6300000,32.6500000,1000
US1.TWTR_delisted_875018,1,20200522,135800,32.6550000,32.6550000,32.6500000,32.6500000,782
US1.TWTR_delisted_875018,1,20200522,135900,32.6600000,32.6600000,32.6600000,32.6600000,200
US1.TWTR_delisted_875018,1,20200522,140000,32.6800000,32.7000000,32.6800000,32.7000000,900
US1.TWTR_delisted_875018,1,20200522,140100,32.6950000,32.6950000,32.6600000,32.6600000,500
US1.TWTR_delisted_875018,1,20200522,140200,32.6700000,32.6700000,32.6700000,32.6700000,500
US1.TWTR_delisted_875018,1,20200522,140300,32.6900000,32.7000000,32.6900000,32.7000000,1224
US1.TWTR_delisted_875018,1,20200522,140400,32.7100000,32.7200000,32.7100000,32.7200000,1700
US1.TWTR_delisted_875018,1,20200522,140500,32.7300000,32.7300000,32.7050000,32.7100000,2400
US1.TWTR_delisted_875018,1,20200522,140600,32.7100000,32.7100000,32.7100000,32.7100000,500
US1.TWTR_delisted_875018,1,20200522,140700,32.7050000,32.7050000,32.7050000,32.7050000,700
US1.TWTR_delisted_875018,1,20200522,140800,32.7000000,32.7000000,32.6700000,32.6700000,3499
US1.TWTR_delisted_875018,1,20200522,140900,32.6800000,32.7000000,32.6800000,32.7000000,400
US1.TWTR_delisted_875018,1,20200522,141000,32.6950000,32.7400000,32.6950000,32.7400000,1789
US1.TWTR_delisted_875018,1,20200522,141100,32.7450000,32.7500000,32.7400000,32.7400000,2799
US1.TWTR_delisted_875018,1,20200522,141200,32.7400000,32.7400000,32.7250000,32.7300000,500
US1.TWTR_delisted_875018,1,20200522,141300,32.7300000,32.7300000,32.7200000,32.7200000,300
US1.TWTR_delisted_875018,1,20200522,141400,32.7100000,32.7100000,32.7100000,32.7100000,798
US1.TWTR_delisted_875018,1,20200522,141500,32.7100000,32.7100000,32.6900000,32.6900000,381
US1.TWTR_delisted_875018,1,20200522,141600,32.6700000,32.6800000,32.6700000,32.6800000,1509
US1.TWTR_delisted_875018,1,20200522,141700,32.6800000,32.6950000,32.6800000,32.6950000,972
US1.TWTR_delisted_875018,1,20200522,141800,32.6950000,32.7000000,32.6900000,32.7000000,800
US1.TWTR_delisted_875018,1,20200522,141900,32.7050000,32.7050000,32.7000000,32.7000000,600
US1.TWTR_delisted_875018,1,20200522,142000,32.6900000,32.6900000,32.6800000,32.6800000,1370
US1.TWTR_delisted_875018,1,20200522,142100,32.6800000,32.6800000,32.6500000,32.6550000,3500
US1.TWTR_delisted_875018,1,20200522,142200,32.6450000,32.6600000,32.6350000,32.6600000,1399
US1.TWTR_delisted_875018,1,20200522,142300,32.6500000,32.6500000,32.6500000,32.6500000,300
US1.TWTR_delisted_875018,1,20200522,142400,32.6350000,32.6600000,32.6350000,32.6550000,900
US1.TWTR_delisted_875018,1,20200522,142500,32.6550000,32.6550000,32.6550000,32.6550000,100
US1.TWTR_delisted_875018,1,20200522,142600,32.6600000,32.6600000,32.6600000,32.6600000,363
US1.TWTR_delisted_875018,1,20200522,142700,32.6750000,32.6800000,32.6750000,32.6800000,300
US1.TWTR_delisted_875018,1,20200522,142800,32.6850000,32.6850000,32.6850000,32.6850000,300
US1.TWTR_delisted_875018,1,20200522,142900,32.6850000,32.6850000,32.6800000,32.6800000,400
US1.TWTR_delisted_875018,1,20200522,143000,32.6750000,32.6750000,32.6550000,32.6600000,3000
US1.TWTR_delisted_875018,1,20200522,143100,32.6600000,32.6600000,32.6600000,32.6600000,500
US1.TWTR_delisted_875018,1,20200522,143200,32.6600000,32.6600000,32.6600000,32.6600000,200
US1.TWTR_delisted_875018,1,20200522,143300,32.6700000,32.7100000,32.6700000,32.7100000,600
US1.TWTR_delisted_875018,1,20200522,143400,32.7200000,32.7200000,32.7200000,32.7200000,600
US1.TWTR_delisted_875018,1,20200522,143500,32.7100000,32.7250000,32.7100000,32.7200000,700
US1.TWTR_delisted_875018,1,20200522,143600,32.7200000,32.7200000,32.7200000,32.7200000,800
US1.TWTR_delisted_875018,1,20200522,143700,32.7200000,32.7200000,32.7050000,32.7100000,1902
US1.TWTR_delisted_875018,1,20200522,143800,32.7200000,32.7200000,32.7200000,32.7200000,400
US1.TWTR_delisted_875018,1,20200522,143900,32.7200000,32.7250000,32.7200000,32.7250000,800
US1.TWTR_delisted_875018,1,20200522,144000,32.7300000,32.7350000,32.7300000,32.7350000,2500
US1.TWTR_delisted_875018,1,20200522,144100,32.7400000,32.7500000,32.7400000,32.7500000,2296
US1.TWTR_delisted_875018,1,20200522,144200,32.7400000,32.7400000,32.7300000,32.7300000,500
US1.TWTR_delisted_875018,1,20200522,144300,32.7400000,32.7400000,32.7400000,32.7400000,2530
US1.TWTR_delisted_875018,1,20200522,144400,32.7400000,32.7400000,32.6800000,32.7200000,5200
US1.TWTR_delisted_875018,1,20200522,144500,32.7100000,32.7100000,32.7100000,32.7100000,200
US1.TWTR_delisted_875018,1,20200522,144600,32.7100000,32.7200000,32.7100000,32.7150000,553
US1.TWTR_delisted_875018,1,20200522,144700,32.7100000,32.7100000,32.7000000,32.7000000,1559
US1.TWTR_delisted_875018,1,20200522,144800,32.7100000,32.7200000,32.7100000,32.7150000,1166
US1.TWTR_delisted_875018,1,20200522,144900,32.7150000,32.7350000,32.7150000,32.7300000,21906
US1.TWTR_delisted_875018,1,20200522,145000,32.7300000,32.7450000,32.7300000,32.7400000,2200
US1.TWTR_delisted_875018,1,20200522,145100,32.7400000,32.7400000,32.7300000,32.7300000,400
US1.TWTR_delisted_875018,1,20200522,145200,32.7300000,32.7300000,32.7250000,32.7250000,600
US1.TWTR_delisted_875018,1,20200522,145300,32.7250000,32.7250000,32.6900000,32.7000000,1500
US1.TWTR_delisted_875018,1,20200522,145400,32.6900000,32.6900000,32.6900000,32.6900000,100
US1.TWTR_delisted_875018,1,20200522,145500,32.6900000,32.6900000,32.6800000,32.6800000,900
US1.TWTR_delisted_875018,1,20200522,145600,32.6850000,32.6900000,32.6850000,32.6900000,995
US1.TWTR_delisted_875018,1,20200522,145700,32.7000000,32.7000000,32.7000000,32.7000000,600
US1.TWTR_delisted_875018,1,20200522,145800,32.7350000,32.7350000,32.7350000,32.7350000,100
US1.TWTR_delisted_875018,1,20200522,145900,32.7400000,32.7400000,32.7200000,32.7200000,3425
US1.TWTR_delisted_875018,1,20200522,150000,32.7100000,32.7100000,32.7100000,32.7100000,100
US1.TWTR_delisted_875018,1,20200522,150100,32.7100000,32.7100000,32.7000000,32.7100000,1001
US1.TWTR_delisted_875018,1,20200522,150200,32.7200000,32.7200000,32.7000000,32.7150000,1000
US1.TWTR_delisted_875018,1,20200522,150300,32.7100000,32.7100000,32.7000000,32.7000000,745
US1.TWTR_delisted_875018,1,20200522,150400,32.7050000,32.7200000,32.7000000,32.7200000,2400
US1.TWTR_delisted_875018,1,20200522,150500,32.7000000,32.7000000,32.7000000,32.7000000,644
US1.TWTR_delisted_875018,1,20200522,150600,32.6800000,32.6950000,32.6800000,32.6950000,1300
US1.TWTR_delisted_875018,1,20200522,150700,32.7100000,32.7300000,32.7100000,32.7300000,2117
US1.TWTR_delisted_875018,1,20200522,150800,32.7200000,32.7300000,32.7100000,32.7300000,2998
US1.TWTR_delisted_875018,1,20200522,150900,32.7250000,32.7400000,32.7250000,32.7400000,1300
US1.TWTR_delisted_875018,1,20200522,151000,32.7400000,32.7600000,32.7400000,32.7600000,1200
US1.TWTR_delisted_875018,1,20200522,151100,32.7650000,32.7650000,32.7300000,32.7300000,1400
US1.TWTR_delisted_875018,1,20200522,151200,32.7200000,32.7200000,32.6700000,32.6800000,12430
US1.TWTR_delisted_875018,1,20200522,151300,32.6750000,32.6900000,32.6750000,32.6800000,840
US1.TWTR_delisted_875018,1,20200522,151400,32.6800000,32.6900000,32.6800000,32.6900000,1600
US1.TWTR_delisted_875018,1,20200522,151500,32.7050000,32.7100000,32.7050000,32.7100000,1307
US1.TWTR_delisted_875018,1,20200522,151600,32.7100000,32.7100000,32.7000000,32.7000000,1200
US1.TWTR_delisted_875018,1,20200522,151700,32.6900000,32.6900000,32.6750000,32.6750000,1528
US1.TWTR_delisted_875018,1,20200522,151800,32.6800000,32.6800000,32.6700000,32.6750000,900
US1.TWTR_delisted_875018,1,20200522,151900,32.6700000,32.6700000,32.6200000,32.6200000,5922
US1.TWTR_delisted_875018,1,20200522,152000,32.6300000,32.6400000,32.6300000,32.6300000,2184
US1.TWTR_delisted_875018,1,20200522,152100,32.6300000,32.6300000,32.6100000,32.6100000,1241
US1.TWTR_delisted_875018,1,20200522,152200,32.6200000,32.6300000,32.6200000,32.6200000,1286
US1.TWTR_delisted_875018,1,20200522,152300,32.6200000,32.6200000,32.5950000,32.6100000,1200
US1.TWTR_delisted_875018,1,20200522,152400,32.6000000,32.6050000,32.5800000,32.5800000,2380
US1.TWTR_delisted_875018,1,20200522,152500,32.6000000,32.6100000,32.6000000,32.6000000,1400
US1.TWTR_delisted_875018,1,20200522,152600,32.6100000,32.6100000,32.5950000,32.6000000,1600
US1.TWTR_delisted_875018,1,20200522,152700,32.6200000,32.6200000,32.6200000,32.6200000,404
US1.TWTR_delisted_875018,1,20200522,152800,32.6300000,32.6300000,32.6250000,32.6250000,700
US1.TWTR_delisted_875018,1,20200522,152900,32.6300000,32.6300000,32.6300000,32.6300000,800
US1.TWTR_delisted_875018,1,20200522,153000,32.6400000,32.6600000,32.6400000,32.6600000,1700
US1.TWTR_delisted_875018,1,20200522,153100,32.6600000,32.6600000,32.5200000,32.5250000,21247
US1.TWTR_delisted_875018,1,20200522,153200,32.5000000,32.6050000,32.5000000,32.5900000,9594
US1.TWTR_delisted_875018,1,20200522,153300,32.6000000,32.6200000,32.5700000,32.5700000,1535
US1.TWTR_delisted_875018,1,20200522,153400,32.5700000,32.5700000,32.5700000,32.5700000,300
US1.TWTR_delisted_875018,1,20200522,153500,32.5900000,32.5900000,32.5900000,32.5900000,1700
US1.TWTR_delisted_875018,1,20200522,153600,32.5900000,32.5900000,32.5700000,32.5750000,2027
US1.TWTR_delisted_875018,1,20200522,153700,32.5800000,32.5850000,32.5750000,32.5750000,700
US1.TWTR_delisted_875018,1,20200522,153800,32.5750000,32.5850000,32.5700000,32.5700000,1433
US1.TWTR_delisted_875018,1,20200522,153900,32.5800000,32.6100000,32.5800000,32.6100000,2433
US1.TWTR_delisted_875018,1,20200522,154000,32.6100000,32.6100000,32.6100000,32.6100000,983
US1.TWTR_delisted_875018,1,20200522,154100,32.6050000,32.6100000,32.6050000,32.6100000,641
US1.TWTR_delisted_875018,1,20200522,154200,32.6150000,32.6200000,32.6150000,32.6200000,1097
US1.TWTR_delisted_875018,1,20200522,154300,32.6100000,32.6100000,32.5750000,32.5750000,800
US1.TWTR_delisted_875018,1,20200522,154400,32.5800000,32.6000000,32.5800000,32.6000000,200
US1.TWTR_delisted_875018,1,20200522,154500,32.6100000,32.6300000,32.6100000,32.6300000,3556
US1.TWTR_delisted_875018,1,20200522,154600,32.6300000,32.6500000,32.6200000,32.6500000,2897
US1.TWTR_delisted_875018,1,20200522,154700,32.6700000,32.6700000,32.6600000,32.6700000,3555
US1.TWTR_delisted_875018,1,20200522,154800,32.6700000,32.6750000,32.6700000,32.6750000,1418
US1.TWTR_delisted_875018,1,20200522,154900,32.6750000,32.6800000,32.6700000,32.6800000,1928
US1.TWTR_delisted_875018,1,20200522,155000,32.6750000,32.6850000,32.6750000,32.6800000,1170
US1.TWTR_delisted_875018,1,20200522,155100,32.6700000,32.6800000,32.5900000,32.6250000,7166
US1.TWTR_delisted_875018,1,20200522,155200,32.6100000,32.6200000,32.6100000,32.6100000,2984
US1.TWTR_delisted_875018,1,20200522,155300,32.6100000,32.6200000,32.5600000,32.5900000,3645
US1.TWTR_delisted_875018,1,20200522,155400,32.5900000,32.6000000,32.5800000,32.5900000,4692
US1.TWTR_delisted_875018,1,20200522,155500,32.5900000,32.6400000,32.5900000,32.6300000,6433
US1.TWTR_delisted_875018,1,20200522,155600,32.6200000,32.6300000,32.6150000,32.6150000,2500
US1.TWTR_delisted_875018,1,20200522,155700,32.6000000,32.6050000,32.5850000,32.5850000,2700
US1.TWTR_delisted_875018,1,20200522,155800,32.5900000,32.6000000,32.5900000,32.6000000,1683
US1.TWTR_delisted_875018,1,20200522,155900,32.6100000,32.6400000,32.6100000,32.6300000,9100
US1.TWTR_delisted_875018,1,20200522,160000,32.6250000,32.6450000,32.6200000,32.6200000,4500
US1.TWTR_delisted_875018,1,20200526,093100,33.6000000,33.8000000,33.4300000,33.7200000,23664
US1.TWTR_delisted_875018,1,20200526,093200,33.7300000,33.7700000,33.5800000,33.6000000,12945
US1.TWTR_delisted_875018,1,20200526,093300,33.6000000,33.6050000,33.5150000,33.5500000,7097
US1.TWTR_delisted_875018,1,20200526,093400,33.5500000,33.5900000,33.5400000,33.5800000,13318
US1.TWTR_delisted_875018,1,20200526,093500,33.5600000,33.6800000,33.5400000,33.6700000,11290
US1.TWTR_delisted_875018,1,20200526,093600,33.6600000,33.8250000,33.6600000,33.7500000,17513
US1.TWTR_delisted_875018,1,20200526,093700,33.7600000,33.7750000,33.6600000,33.7000000,8400
US1.TWTR_delisted_875018,1,20200526,093800,33.6600000,33.7200000,33.6200000,33.6200000,7500
US1.TWTR_delisted_875018,1,20200526,093900,33.6000000,33.6000000,33.5200000,33.5300000,9900
US1.TWTR_delisted_875018,1,20200526,094000,33.5500000,33.7250000,33.5350000,33.7250000,6293
US1.TWTR_delisted_875018,1,20200526,094100,33.7300000,33.8600000,33.7200000,33.8500000,18334
US1.TWTR_delisted_875018,1,20200526,094200,33.8500000,33.9600000,33.8400000,33.9400000,13666
US1.TWTR_delisted_875018,1,20200526,094300,33.9300000,33.9750000,33.9300000,33.9500000,2300
US1.TWTR_delisted_875018,1,20200526,094400,33.9450000,33.9550000,33.9300000,33.9400000,2171
US1.TWTR_delisted_875018,1,20200526,094500,33.9300000,33.9300000,33.8000000,33.8300000,5289
US1.TWTR_delisted_875018,1,20200526,094600,33.8050000,33.8200000,33.7100000,33.7100000,6751
US1.TWTR_delisted_875018,1,20200526,094700,33.7250000,33.7600000,33.7200000,33.7200000,2701
US1.TWTR_delisted_875018,1,20200526,094800,33.7500000,33.7600000,33.7000000,33.7000000,7549
US1.TWTR_delisted_875018,1,20200526,094900,33.7050000,33.7050000,33.6200000,33.6200000,2700
US1.TWTR_delisted_875018,1,20200526,095000,33.6000000,33.6400000,33.5750000,33.5900000,5701
US1.TWTR_delisted_875018,1,20200526,095100,33.5900000,33.6100000,33.5300000,33.5400000,3162
US1.TWTR_delisted_875018,1,20200526,095200,33.5300000,33.5600000,33.5300000,33.5500000,4450
US1.TWTR_delisted_875018,1,20200526,095300,33.5600000,33.6300000,33.5600000,33.6000000,7208
US1.TWTR_delisted_875018,1,20200526,095400,33.6100000,33.6300000,33.6100000,33.6300000,1500
US1.TWTR_delisted_875018,1,20200526,095500,33.5900000,33.6100000,33.5600000,33.5800000,7661
US1.TWTR_delisted_875018,1,20200526,095600,33.5650000,33.5900000,33.5500000,33.5500000,4032
US1.TWTR_delisted_875018,1,20200526,095700,33.5050000,33.5300000,33.4800000,33.5200000,2496
US1.TWTR_delisted_875018,1,20200526,095800,33.5400000,33.5400000,33.5100000,33.5100000,1500
US1.TWTR_delisted_875018,1,20200526,095900,33.5200000,33.5500000,33.5200000,33.5300000,1100
US1.TWTR_delisted_875018,1,20200526,100000,33.5400000,33.6300000,33.5400000,33.6300000,6647
US1.TWTR_delisted_875018,1,20200526,100100,33.6200000,33.7150000,33.6200000,33.7150000,10400
US1.TWTR_delisted_875018,1,20200526,100200,33.7050000,33.7300000,33.6650000,33.7300000,4644
US1.TWTR_delisted_875018,1,20200526,100300,33.7600000,33.7750000,33.7400000,33.7700000,4397
US1.TWTR_delisted_875018,1,20200526,100400,33.7800000,33.7900000,33.7700000,33.7700000,1300
US1.TWTR_delisted_875018,1,20200526,100500,33.7700000,33.8000000,33.7600000,33.7800000,3700
US1.TWTR_delisted_875018,1,20200526,100600,33.7900000,33.8200000,33.7750000,33.7800000,3941
US1.TWTR_delisted_875018,1,20200526,100700,33.7900000,33.7900000,33.7100000,33.7100000,2835
US1.TWTR_delisted_875018,1,20200526,100800,33.7300000,33.7300000,33.6800000,33.7200000,6128
US1.TWTR_delisted_875018,1,20200526,100900,33.7200000,33.7200000,33.7000000,33.7000000,900
US1.TWTR_delisted_875018,1,20200526,101000,33.7000000,33.7050000,33.6800000,33.6800000,1200
US1.TWTR_delisted_875018,1,20200526,101100,33.6850000,33.6850000,33.6100000,33.6400000,2679
US1.TWTR_delisted_875018,1,20200526,101200,33.6500000,33.6700000,33.6500000,33.6600000,1200
US1.TWTR_delisted_875018,1,20200526,101300,33.6600000,33.6600000,33.6400000,33.6500000,1178
US1.TWTR_delisted_875018,1,20200526,101400,33.6300000,33.6400000,33.6000000,33.6000000,1500
US1.TWTR_delisted_875018,1,20200526,101500,33.6250000,33.6400000,33.6100000,33.6400000,2000
US1.TWTR_delisted_875018,1,20200526,101600,33.6400000,33.6600000,33.6400000,33.6500000,1400
US1.TWTR_delisted_875018,1,20200526,101700,33.6400000,33.6600000,33.6400000,33.6550000,1800
US1.TWTR_delisted_875018,1,20200526,101800,33.6450000,33.6800000,33.6450000,33.6800000,1600
US1.TWTR_delisted_875018,1,20200526,101900,33.7000000,33.7000000,33.6850000,33.6900000,961
US1.TWTR_delisted_875018,1,20200526,102000,33.7000000,33.7200000,33.7000000,33.7200000,1845
US1.TWTR_delisted_875018,1,20200526,102200,33.7100000,33.7100000,33.6800000,33.6800000,600
US1.TWTR_delisted_875018,1,20200526,102300,33.6800000,33.7000000,33.6600000,33.7000000,3133
US1.TWTR_delisted_875018,1,20200526,102400,33.7000000,33.7500000,33.6950000,33.7500000,3118
US1.TWTR_delisted_875018,1,20200526,102500,33.7600000,33.7750000,33.7600000,33.7750000,1200
US1.TWTR_delisted_875018,1,20200526,102600,33.7600000,33.7600000,33.7500000,33.7500000,700
US1.TWTR_delisted_875018,1,20200526,102700,33.7350000,33.7500000,33.7300000,33.7300000,2300
US1.TWTR_delisted_875018,1,20200526,102800,33.7250000,33.7400000,33.7000000,33.7400000,2809
US1.TWTR_delisted_875018,1,20200526,102900,33.7500000,33.7700000,33.7400000,33.7500000,2575
US1.TWTR_delisted_875018,1,20200526,103000,33.7500000,33.7650000,33.7500000,33.7600000,1100
US1.TWTR_delisted_875018,1,20200526,103100,33.7400000,33.7600000,33.7300000,33.7300000,1000
US1.TWTR_delisted_875018,1,20200526,103200,33.7100000,33.7200000,33.7000000,33.7150000,2400
US1.TWTR_delisted_875018,1,20200526,103300,33.7000000,33.7000000,33.6500000,33.6500000,1000
US1.TWTR_delisted_875018,1,20200526,103400,33.6500000,33.6850000,33.6400000,33.6850000,3500
US1.TWTR_delisted_875018,1,20200526,103500,33.6900000,33.7400000,33.6900000,33.7400000,1600
US1.TWTR_delisted_875018,1,20200526,103600,33.7200000,33.7200000,33.7000000,33.7200000,3196
US1.TWTR_delisted_875018,1,20200526,103700,33.7300000,33.7350000,33.7100000,33.7200000,1700
US1.TWTR_delisted_875018,1,20200526,103800,33.7400000,33.7800000,33.7400000,33.7800000,1100
US1.TWTR_delisted_875018,1,20200526,103900,33.7700000,33.7700000,33.7300000,33.7300000,1400
US1.TWTR_delisted_875018,1,20200526,104000,33.7200000,33.7350000,33.7200000,33.7300000,1100
US1.TWTR_delisted_875018,1,20200526,104100,33.7350000,33.7400000,33.7350000,33.7400000,1200
US1.TWTR_delisted_875018,1,20200526,104200,33.7100000,33.7150000,33.7000000,33.7000000,1735
US1.TWTR_delisted_875018,1,20200526,104300,33.7100000,33.7100000,33.7000000,33.7000000,1300
US1.TWTR_delisted_875018,1,20200526,104400,33.7000000,33.7000000,33.6900000,33.6900000,6281
US1.TWTR_delisted_875018,1,20200526,104500,33.6850000,33.7300000,33.6850000,33.7200000,4003
US1.TWTR_delisted_875018,1,20200526,104600,33.7250000,33.7400000,33.7250000,33.7400000,1855
US1.TWTR_delisted_875018,1,20200526,104700,33.7600000,33.7950000,33.7600000,33.7950000,900
US1.TWTR_delisted_875018,1,20200526,104800,33.7900000,33.8250000,33.7900000,33.8100000,2200
US1.TWTR_delisted_875018,1,20200526,104900,33.8150000,33.8600000,33.8000000,33.8600000,4000
US1.TWTR_delisted_875018,1,20200526,105000,33.8600000,33.8850000,33.8600000,33.8600000,5501
US1.TWTR_delisted_875018,1,20200526,105100,33.8650000,33.8850000,33.8600000,33.8650000,1315
US1.TWTR_delisted_875018,1,20200526,105200,33.8500000,33.9000000,33.8500000,33.9000000,1294
US1.TWTR_delisted_875018,1,20200526,105300,33.8850000,33.9200000,33.8850000,33.9050000,2500
US1.TWTR_delisted_875018,1,20200526,105400,33.9000000,33.9000000,33.8700000,33.8800000,1092
US1.TWTR_delisted_875018,1,20200526,105500,33.8850000,33.9100000,33.8850000,33.9100000,400
US1.TWTR_delisted_875018,1,20200526,105600,33.8900000,33.8900000,33.8800000,33.8800000,500
US1.TWTR_delisted_875018,1,20200526,105700,33.8700000,33.8850000,33.8700000,33.8750000,1100
US1.TWTR_delisted_875018,1,20200526,105800,33.8800000,33.9100000,33.8700000,33.8800000,5678
US1.TWTR_delisted_875018,1,20200526,105900,33.8800000,33.8800000,33.8750000,33.8800000,1300
US1.TWTR_delisted_875018,1,20200526,110000,33.8750000,33.8900000,33.8750000,33.8800000,1200
US1.TWTR_delisted_875018,1,20200526,110100,33.8750000,33.9000000,33.8750000,33.9000000,300
US1.TWTR_delisted_875018,1,20200526,110200,33.9100000,33.9300000,33.9100000,33.9200000,1881
US1.TWTR_delisted_875018,1,20200526,110300,33.9300000,33.9500000,33.9200000,33.9200000,6100
US1.TWTR_delisted_875018,1,20200526,110400,33.9400000,33.9400000,33.8800000,33.8800000,1020
US1.TWTR_delisted_875018,1,20200526,110500,33.8800000,33.9000000,33.8700000,33.8700000,1632
US1.TWTR_delisted_875018,1,20200526,110600,33.8600000,33.8600000,33.8400000,33.8400000,1923
US1.TWTR_delisted_875018,1,20200526,110700,33.8100000,33.8350000,33.8000000,33.8000000,2700
US1.TWTR_delisted_875018,1,20200526,110800,33.7750000,33.7800000,33.7750000,33.7800000,3288
US1.TWTR_delisted_875018,1,20200526,110900,33.8100000,33.8100000,33.7800000,33.7800000,2000
US1.TWTR_delisted_875018,1,20200526,111000,33.7500000,33.7500000,33.7400000,33.7400000,400
US1.TWTR_delisted_875018,1,20200526,111100,33.7300000,33.7600000,33.7300000,33.7600000,500
US1.TWTR_delisted_875018,1,20200526,111200,33.7450000,33.7500000,33.7400000,33.7400000,600
US1.TWTR_delisted_875018,1,20200526,111300,33.7500000,33.7500000,33.7500000,33.7500000,100
US1.TWTR_delisted_875018,1,20200526,111400,33.7600000,33.7800000,33.7600000,33.7800000,400
US1.TWTR_delisted_875018,1,20200526,111500,33.7700000,33.7900000,33.7600000,33.7900000,2200
US1.TWTR_delisted_875018,1,20200526,111600,33.7900000,33.7900000,33.7600000,33.7600000,1500
US1.TWTR_delisted_875018,1,20200526,111700,33.7500000,33.7700000,33.7000000,33.7100000,4780
US1.TWTR_delisted_875018,1,20200526,111800,33.6900000,33.7600000,33.6900000,33.7600000,1700
US1.TWTR_delisted_875018,1,20200526,111900,33.7600000,33.7800000,33.7600000,33.7750000,913
US1.TWTR_delisted_875018,1,20200526,112000,33.7800000,33.8000000,33.7800000,33.8000000,2400
US1.TWTR_delisted_875018,1,20200526,112100,33.7900000,33.7900000,33.7800000,33.7800000,500
US1.TWTR_delisted_875018,1,20200526,112200,33.7800000,33.7800000,33.7100000,33.7100000,6100
US1.TWTR_delisted_875018,1,20200526,112300,33.7100000,33.7400000,33.7100000,33.7400000,2200
US1.TWTR_delisted_875018,1,20200526,112400,33.7400000,33.7400000,33.7100000,33.7100000,1700
US1.TWTR_delisted_875018,1,20200526,112500,33.7100000,33.7100000,33.6250000,33.6250000,2601
US1.TWTR_delisted_875018,1,20200526,112600,33.6100000,33.6100000,33.5800000,33.5900000,1100
US1.TWTR_delisted_875018,1,20200526,112700,33.6000000,33.6000000,33.5400000,33.5400000,1266
US1.TWTR_delisted_875018,1,20200526,112800,33.5300000,33.5600000,33.5300000,33.5550000,3644
US1.TWTR_delisted_875018,1,20200526,112900,33.5550000,33.5900000,33.5550000,33.5900000,1050
US1.TWTR_delisted_875018,1,20200526,113000,33.6000000,33.6150000,33.5900000,33.6150000,1435
US1.TWTR_delisted_875018,1,20200526,113100,33.6100000,33.6100000,33.5950000,33.6000000,2600
US1.TWTR_delisted_875018,1,20200526,113200,33.6000000,33.6000000,33.5700000,33.5700000,4541
US1.TWTR_delisted_875018,1,20200526,113300,33.5700000,33.5700000,33.5300000,33.5400000,6313
US1.TWTR_delisted_875018,1,20200526,113400,33.5400000,33.6000000,33.5350000,33.6000000,1800
US1.TWTR_delisted_875018,1,20200526,113500,33.6000000,33.6000000,33.6000000,33.6000000,900
US1.TWTR_delisted_875018,1,20200526,113600,33.6100000,33.6100000,33.5700000,33.5700000,2498
US1.TWTR_delisted_875018,1,20200526,113700,33.5800000,33.5900000,33.5700000,33.5700000,700
US1.TWTR_delisted_875018,1,20200526,113800,33.5400000,33.5400000,33.5000000,33.5000000,1062
US1.TWTR_delisted_875018,1,20200526,113900,33.5100000,33.5100000,33.5000000,33.5000000,506
US1.TWTR_delisted_875018,1,20200526,114000,33.5350000,33.5600000,33.5300000,33.5600000,600
US1.TWTR_delisted_875018,1,20200526,114100,33.5600000,33.5600000,33.5100000,33.5100000,2709
US1.TWTR_delisted_875018,1,20200526,114200,33.4800000,33.4900000,33.4400000,33.4400000,10713
US1.TWTR_delisted_875018,1,20200526,114300,33.4200000,33.4300000,33.3700000,33.4300000,3700
US1.TWTR_delisted_875018,1,20200526,114400,33.4300000,33.4400000,33.4300000,33.4400000,600
US1.TWTR_delisted_875018,1,20200526,114500,33.4400000,33.4500000,33.4400000,33.4500000,854
US1.TWTR_delisted_875018,1,20200526,114600,33.4500000,33.5000000,33.4500000,33.5000000,4748
US1.TWTR_delisted_875018,1,20200526,114700,33.5000000,33.5000000,33.4600000,33.4600000,4581
US1.TWTR_delisted_875018,1,20200526,114800,33.4600000,33.4700000,33.4600000,33.4700000,870
US1.TWTR_delisted_875018,1,20200526,114900,33.4700000,33.5000000,33.4700000,33.5000000,2000
US1.TWTR_delisted_875018,1,20200526,115000,33.5050000,33.5450000,33.5050000,33.5200000,2000
US1.TWTR_delisted_875018,1,20200526,115100,33.5200000,33.5300000,33.5150000,33.5300000,1908
US1.TWTR_delisted_875018,1,20200526,115200,33.5150000,33.5400000,33.5150000,33.5200000,1100
US1.TWTR_delisted_875018,1,20200526,115300,33.5200000,33.5600000,33.5200000,33.5600000,1800
US1.TWTR_delisted_875018,1,20200526,115400,33.5400000,33.5500000,33.5400000,33.5400000,500
US1.TWTR_delisted_875018,1,20200526,115500,33.5300000,33.5500000,33.5300000,33.5300000,2429
US1.TWTR_delisted_875018,1,20200526,115600,33.5200000,33.5250000,33.5200000,33.5200000,300
US1.TWTR_delisted_875018,1,20200526,115700,33.5250000,33.5300000,33.5100000,33.5300000,1635
US1.TWTR_delisted_875018,1,20200526,115800,33.5400000,33.5500000,33.5300000,33.5300000,2424
US1.TWTR_delisted_875018,1,20200526,115900,33.5300000,33.5500000,33.5300000,33.5300000,600
US1.TWTR_delisted_875018,1,20200526,120100,33.5500000,33.5600000,33.5300000,33.5300000,3000
US1.TWTR_delisted_875018,1,20200526,120200,33.5300000,33.5300000,33.5000000,33.5300000,2100
US1.TWTR_delisted_875018,1,20200526,120300,33.5500000,33.5500000,33.5300000,33.5300000,1100
US1.TWTR_delisted_875018,1,20200526,120400,33.5200000,33.5200000,33.5150000,33.5200000,700
US1.TWTR_delisted_875018,1,20200526,120500,33.5200000,33.5300000,33.5200000,33.5300000,300
US1.TWTR_delisted_875018,1,20200526,120700,33.5200000,33.5300000,33.5200000,33.5300000,600
US1.TWTR_delisted_875018,1,20200526,120800,33.5200000,33.5200000,33.5000000,33.5000000,1700
US1.TWTR_delisted_875018,1,20200526,120900,33.5000000,33.5000000,33.4800000,33.4800000,1374
US1.TWTR_delisted_875018,1,20200526,121000,33.4800000,33.4800000,33.4600000,33.4700000,800
US1.TWTR_delisted_875018,1,20200526,121100,33.4700000,33.5000000,33.4700000,33.5000000,600
US1.TWTR_delisted_875018,1,20200526,121200,33.5100000,33.5200000,33.5100000,33.5200000,1680
US1.TWTR_delisted_875018,1,20200526,121300,33.5300000,33.5350000,33.5300000,33.5350000,200
US1.TWTR_delisted_875018,1,20200526,121400,33.5400000,33.5500000,33.5400000,33.5450000,983
US1.TWTR_delisted_875018,1,20200526,121500,33.5500000,33.5500000,33.5450000,33.5500000,1400
US1.TWTR_delisted_875018,1,20200526,121600,33.5450000,33.5450000,33.5300000,33.5300000,961
US1.TWTR_delisted_875018,1,20200526,121700,33.5400000,33.5400000,33.5300000,33.5300000,300
US1.TWTR_delisted_875018,1,20200526,121800,33.5400000,33.5400000,33.5300000,33.5400000,1200
US1.TWTR_delisted_875018,1,20200526,121900,33.5500000,33.5500000,33.5450000,33.5500000,800
US1.TWTR_delisted_875018,1,20200526,122000,33.5350000,33.5350000,33.5200000,33.5250000,600
US1.TWTR_delisted_875018,1,20200526,122100,33.5250000,33.5400000,33.5050000,33.5400000,900
US1.TWTR_delisted_875018,1,20200526,122200,33.5600000,33.5750000,33.5600000,33.5700000,1000
US1.TWTR_delisted_875018,1,20200526,122300,33.5700000,33.5850000,33.5500000,33.5500000,1200
US1.TWTR_delisted_875018,1,20200526,122400,33.5600000,33.5700000,33.5600000,33.5700000,300
US1.TWTR_delisted_875018,1,20200526,122500,33.5800000,33.6100000,33.5800000,33.5850000,6514
US1.TWTR_delisted_875018,1,20200526,122600,33.5950000,33.5950000,33.5800000,33.5900000,800
US1.TWTR_delisted_875018,1,20200526,122700,33.6000000,33.6000000,33.5900000,33.5900000,400
US1.TWTR_delisted_875018,1,20200526,122800,33.5700000,33.5900000,33.5700000,33.5900000,2500
US1.TWTR_delisted_875018,1,20200526,122900,33.6050000,33.6150000,33.6000000,33.6100000,2700
US1.TWTR_delisted_875018,1,20200526,123000,33.6150000,33.6150000,33.6150000,33.6150000,200
US1.TWTR_delisted_875018,1,20200526,123100,33.6200000,33.6200000,33.6200000,33.6200000,507
US1.TWTR_delisted_875018,1,20200526,123200,33.6400000,33.6500000,33.6400000,33.6500000,700
US1.TWTR_delisted_875018,1,20200526,123300,33.6500000,33.6500000,33.6400000,33.6400000,453
US1.TWTR_delisted_875018,1,20200526,123400,33.6350000,33.6400000,33.6350000,33.6400000,300
US1.TWTR_delisted_875018,1,20200526,123500,33.6400000,33.6600000,33.6400000,33.6600000,1100
US1.TWTR_delisted_875018,1,20200526,123600,33.6550000,33.6750000,33.6550000,33.6600000,2000
US1.TWTR_delisted_875018,1,20200526,123700,33.6700000,33.6700000,33.6700000,33.6700000,200
US1.TWTR_delisted_875018,1,20200526,123800,33.6750000,33.6900000,33.6750000,33.6900000,200
US1.TWTR_delisted_875018,1,20200526,123900,33.6900000,33.7000000,33.6900000,33.7000000,600
US1.TWTR_delisted_875018,1,20200526,124000,33.7000000,33.7000000,33.7000000,33.7000000,300
US1.TWTR_delisted_875018,1,20200526,124100,33.7000000,33.7100000,33.7000000,33.7000000,5495
US1.TWTR_delisted_875018,1,20200526,124200,33.7100000,33.7100000,33.7100000,33.7100000,500
US1.TWTR_delisted_875018,1,20200526,124300,33.7000000,33.7200000,33.7000000,33.7100000,6014
US1.TWTR_delisted_875018,1,20200526,124400,33.7100000,33.7300000,33.7100000,33.7200000,1200
US1.TWTR_delisted_875018,1,20200526,124500,33.7100000,33.7300000,33.7100000,33.7200000,1071
US1.TWTR_delisted_875018,1,20200526,124600,33.7150000,33.7200000,33.7150000,33.7200000,1100
US1.TWTR_delisted_875018,1,20200526,124700,33.7250000,33.7250000,33.7100000,33.7200000,1900
US1.TWTR_delisted_875018,1,20200526,124800,33.7150000,33.7150000,33.7150000,33.7150000,300
US1.TWTR_delisted_875018,1,20200526,124900,33.7100000,33.7200000,33.7000000,33.7200000,2490
US1.TWTR_delisted_875018,1,20200526,125000,33.7200000,33.7250000,33.7200000,33.7200000,842
US1.TWTR_delisted_875018,1,20200526,125100,33.7200000,33.7300000,33.7200000,33.7300000,1911
US1.TWTR_delisted_875018,1,20200526,125200,33.7300000,33.7300000,33.7300000,33.7300000,2726
US1.TWTR_delisted_875018,1,20200526,125300,33.7350000,33.7350000,33.7300000,33.7300000,499
US1.TWTR_delisted_875018,1,20200526,125400,33.7200000,33.7200000,33.7100000,33.7200000,1900
US1.TWTR_delisted_875018,1,20200526,125500,33.7400000,33.7400000,33.7300000,33.7300000,1700
US1.TWTR_delisted_875018,1,20200526,125600,33.7200000,33.7200000,33.7200000,33.7200000,106
US1.TWTR_delisted_875018,1,20200526,125700,33.7300000,33.7400000,33.7300000,33.7300000,1000
US1.TWTR_delisted_875018,1,20200526,125800,33.7200000,33.7200000,33.7100000,33.7100000,700
US1.TWTR_delisted_875018,1,20200526,125900,33.7150000,33.7150000,33.7050000,33.7050000,900
US1.TWTR_delisted_875018,1,20200526,130000,33.7150000,33.7200000,33.7100000,33.7200000,1563
US1.TWTR_delisted_875018,1,20200526,130100,33.7450000,33.7600000,33.7450000,33.7600000,1000
US1.TWTR_delisted_875018,1,20200526,130200,33.7700000,33.7800000,33.7700000,33.7800000,800
US1.TWTR_delisted_875018,1,20200526,130300,33.8000000,33.8000000,33.7600000,33.7600000,2180
US1.TWTR_delisted_875018,1,20200526,130400,33.7400000,33.7400000,33.7400000,33.7400000,100
US1.TWTR_delisted_875018,1,20200526,130500,33.7400000,33.7400000,33.7400000,33.7400000,100
US1.TWTR_delisted_875018,1,20200526,130600,33.7450000,33.7600000,33.7450000,33.7600000,600
US1.TWTR_delisted_875018,1,20200526,130700,33.7600000,33.7600000,33.7550000,33.7600000,653
US1.TWTR_delisted_875018,1,20200526,130800,33.7500000,33.7500000,33.7400000,33.7500000,1570
US1.TWTR_delisted_875018,1,20200526,130900,33.7600000,33.7700000,33.7500000,33.7500000,1100
US1.TWTR_delisted_875018,1,20200526,131000,33.7500000,33.7500000,33.7350000,33.7350000,882
US1.TWTR_delisted_875018,1,20200526,131100,33.7300000,33.7400000,33.7300000,33.7400000,400
US1.TWTR_delisted_875018,1,20200526,131200,33.7400000,33.7500000,33.7400000,33.7400000,600
US1.TWTR_delisted_875018,1,20200526,131300,33.7350000,33.7400000,33.7250000,33.7400000,900
US1.TWTR_delisted_875018,1,20200526,131400,33.7500000,33.7500000,33.7500000,33.7500000,400
US1.TWTR_delisted_875018,1,20200526,131500,33.7600000,33.7650000,33.7600000,33.7650000,300
US1.TWTR_delisted_875018,1,20200526,131600,33.7700000,33.7850000,33.7700000,33.7850000,657
US1.TWTR_delisted_875018,1,20200526,131700,33.8100000,33.8100000,33.8000000,33.8000000,500
US1.TWTR_delisted_875018,1,20200526,131800,33.8200000,33.8500000,33.8200000,33.8500000,2859
US1.TWTR_delisted_875018,1,20200526,132000,33.8600000,33.8600000,33.8400000,33.8400000,2172
US1.TWTR_delisted_875018,1,20200526,132100,33.8500000,33.8600000,33.8500000,33.8500000,386
US1.TWTR_delisted_875018,1,20200526,132200,33.8400000,33.8700000,33.8400000,33.8700000,3300
US1.TWTR_delisted_875018,1,20200526,132300,33.8750000,33.8750000,33.8700000,33.8700000,1400
US1.TWTR_delisted_875018,1,20200526,132400,33.8700000,33.8700000,33.8650000,33.8700000,400
US1.TWTR_delisted_875018,1,20200526,132500,33.8750000,33.8800000,33.8750000,33.8800000,300
US1.TWTR_delisted_875018,1,20200526,132600,33.8750000,33.9200000,33.8750000,33.9200000,2228
US1.TWTR_delisted_875018,1,20200526,132700,33.9300000,33.9550000,33.9300000,33.9500000,7874
US1.TWTR_delisted_875018,1,20200526,132800,33.9550000,33.9550000,33.9500000,33.9550000,600
US1.TWTR_delisted_875018,1,20200526,132900,33.9600000,33.9600000,33.9600000,33.9600000,400
US1.TWTR_delisted_875018,1,20200526,133000,33.9550000,33.9550000,33.9500000,33.9500000,200
US1.TWTR_delisted_875018,1,20200526,133100,33.9400000,33.9400000,33.9400000,33.9400000,200
US1.TWTR_delisted_875018,1,20200526,133200,33.9200000,33.9200000,33.9200000,33.9200000,100
US1.TWTR_delisted_875018,1,20200526,133300,33.9150000,33.9200000,33.9050000,33.9200000,400
US1.TWTR_delisted_875018,1,20200526,133400,33.9150000,33.9150000,33.9100000,33.9100000,300
US1.TWTR_delisted_875018,1,20200526,133500,33.9100000,33.9100000,33.8800000,33.9000000,1700
US1.TWTR_delisted_875018,1,20200526,133600,33.9100000,33.9100000,33.8950000,33.9100000,500
US1.TWTR_delisted_875018,1,20200526,133700,33.9200000,33.9200000,33.9100000,33.9150000,1000
US1.TWTR_delisted_875018,1,20200526,133800,33.9200000,33.9400000,33.9200000,33.9400000,1800
US1.TWTR_delisted_875018,1,20200526,133900,33.9400000,33.9550000,33.9400000,33.9550000,963
US1.TWTR_delisted_875018,1,20200526,134000,33.9600000,33.9700000,33.9600000,33.9700000,763
US1.TWTR_delisted_875018,1,20200526,134100,33.9750000,34.0200000,33.9750000,34.0000000,8667
US1.TWTR_delisted_875018,1,20200526,134200,33.9900000,34.0500000,33.9900000,34.0400000,6800
US1.TWTR_delisted_875018,1,20200526,134300,34.0350000,34.0500000,34.0350000,34.0400000,2866
US1.TWTR_delisted_875018,1,20200526,134400,34.0300000,34.0700000,34.0300000,34.0700000,2600
US1.TWTR_delisted_875018,1,20200526,134500,34.0500000,34.0700000,34.0500000,34.0700000,1700
US1.TWTR_delisted_875018,1,20200526,134600,34.0850000,34.1050000,34.0800000,34.0800000,13757
US1.TWTR_delisted_875018,1,20200526,134700,34.0800000,34.1000000,34.0800000,34.1000000,600
US1.TWTR_delisted_875018,1,20200526,134800,34.1200000,34.1350000,34.1150000,34.1150000,1208
US1.TWTR_delisted_875018,1,20200526,134900,34.1200000,34.1200000,34.1000000,34.1200000,1300
US1.TWTR_delisted_875018,1,20200526,135000,34.1200000,34.1200000,34.0750000,34.0900000,2200
US1.TWTR_delisted_875018,1,20200526,135100,34.0900000,34.0900000,34.0600000,34.0800000,2000
US1.TWTR_delisted_875018,1,20200526,135200,34.0750000,34.0800000,34.0600000,34.0700000,2000
US1.TWTR_delisted_875018,1,20200526,135300,34.0700000,34.0700000,34.0600000,34.0600000,599
US1.TWTR_delisted_875018,1,20200526,135400,34.0650000,34.0800000,34.0600000,34.0800000,1300
US1.TWTR_delisted_875018,1,20200526,135500,34.0800000,34.0800000,34.0650000,34.0700000,1200
US1.TWTR_delisted_875018,1,20200526,135600,34.0800000,34.0800000,34.0800000,34.0800000,2325
US1.TWTR_delisted_875018,1,20200526,135700,34.0900000,34.1300000,34.0900000,34.1200000,4601
US1.TWTR_delisted_875018,1,20200526,135800,34.1250000,34.1500000,34.1250000,34.1500000,2125
US1.TWTR_delisted_875018,1,20200526,135900,34.1500000,34.1700000,34.1500000,34.1700000,4900
US1.TWTR_delisted_875018,1,20200526,140000,34.1700000,34.1700000,34.1500000,34.1500000,1836
US1.TWTR_delisted_875018,1,20200526,140100,34.1700000,34.1750000,34.1600000,34.1600000,1100
US1.TWTR_delisted_875018,1,20200526,140200,34.1500000,34.1500000,34.1500000,34.1500000,500
US1.TWTR_delisted_875018,1,20200526,140400,34.1500000,34.1550000,34.1500000,34.1550000,300
US1.TWTR_delisted_875018,1,20200526,140500,34.1600000,34.1700000,34.1500000,34.1600000,2040
US1.TWTR_delisted_875018,1,20200526,140600,34.1500000,34.1500000,34.1500000,34.1500000,1833
US1.TWTR_delisted_875018,1,20200526,140700,34.1550000,34.1550000,34.0900000,34.0900000,2791
US1.TWTR_delisted_875018,1,20200526,140800,34.0850000,34.0950000,34.0700000,34.0700000,600
US1.TWTR_delisted_875018,1,20200526,140900,34.0700000,34.1150000,34.0700000,34.1150000,2752
US1.TWTR_delisted_875018,1,20200526,141000,34.1200000,34.1200000,34.1000000,34.1100000,1317
US1.TWTR_delisted_875018,1,20200526,141100,34.1200000,34.1200000,34.1000000,34.1000000,400
US1.TWTR_delisted_875018,1,20200526,141200,34.1100000,34.1100000,34.1100000,34.1100000,400
US1.TWTR_delisted_875018,1,20200526,141300,34.1100000,34.1100000,34.1000000,34.1050000,1300
US1.TWTR_delisted_875018,1,20200526,141400,34.1050000,34.1050000,34.1000000,34.1000000,700
US1.TWTR_delisted_875018,1,20200526,141500,34.1100000,34.1600000,34.1100000,34.1600000,6877
US1.TWTR_delisted_875018,1,20200526,141600,34.1600000,34.1950000,34.1500000,34.1950000,4400
US1.TWTR_delisted_875018,1,20200526,141700,34.2000000,34.2200000,34.2000000,34.2000000,2601
US1.TWTR_delisted_875018,1,20200526,141800,34.1350000,34.1400000,34.1100000,34.1400000,2300
US1.TWTR_delisted_875018,1,20200526,141900,34.1300000,34.1300000,34.1100000,34.1150000,1800
US1.TWTR_delisted_875018,1,20200526,142000,34.1050000,34.1100000,34.0900000,34.1100000,3700
US1.TWTR_delisted_875018,1,20200526,142100,34.1200000,34.1500000,34.1150000,34.1500000,700
US1.TWTR_delisted_875018,1,20200526,142200,34.1550000,34.1750000,34.1550000,34.1750000,800
US1.TWTR_delisted_875018,1,20200526,142300,34.1700000,34.1800000,34.1600000,34.1600000,1165
US1.TWTR_delisted_875018,1,20200526,142400,34.1650000,34.1650000,34.1600000,34.1600000,400
US1.TWTR_delisted_875018,1,20200526,142500,34.1500000,34.1500000,34.1400000,34.1400000,413
US1.TWTR_delisted_875018,1,20200526,142600,34.1300000,34.1400000,34.1200000,34.1400000,1400
US1.TWTR_delisted_875018,1,20200526,142700,34.1200000,34.1250000,34.1200000,34.1250000,300
US1.TWTR_delisted_875018,1,20200526,142800,34.0900000,34.0950000,34.0900000,34.0950000,300
US1.TWTR_delisted_875018,1,20200526,142900,34.0900000,34.0900000,34.0750000,34.0750000,300
US1.TWTR_delisted_875018,1,20200526,143000,34.0800000,34.0950000,34.0800000,34.0900000,1100
US1.TWTR_delisted_875018,1,20200526,143100,34.0750000,34.0750000,34.0750000,34.0750000,300
US1.TWTR_delisted_875018,1,20200526,143200,34.0800000,34.0900000,34.0800000,34.0900000,1600
US1.TWTR_delisted_875018,1,20200526,143300,34.0800000,34.0800000,34.0750000,34.0750000,456
US1.TWTR_delisted_875018,1,20200526,143400,34.0700000,34.0850000,34.0700000,34.0850000,1586
US1.TWTR_delisted_875018,1,20200526,143500,34.0700000,34.0700000,34.0700000,34.0700000,2117
US1.TWTR_delisted_875018,1,20200526,143600,34.0850000,34.1000000,34.0800000,34.1000000,2426
US1.TWTR_delisted_875018,1,20200526,143700,34.1000000,34.1100000,34.1000000,34.1100000,1500
US1.TWTR_delisted_875018,1,20200526,143800,34.1100000,34.1100000,34.1100000,34.1100000,400
US1.TWTR_delisted_875018,1,20200526,143900,34.1200000,34.1200000,34.0950000,34.1000000,8648
US1.TWTR_delisted_875018,1,20200526,144000,34.0900000,34.0900000,34.0600000,34.0600000,3400
US1.TWTR_delisted_875018,1,20200526,144100,34.0600000,34.0700000,34.0500000,34.0700000,2400
US1.TWTR_delisted_875018,1,20200526,144200,34.0700000,34.0700000,34.0600000,34.0600000,1000
US1.TWTR_delisted_875018,1,20200526,144300,34.0700000,34.0700000,34.0600000,34.0650000,1100
US1.TWTR_delisted_875018,1,20200526,144400,34.0600000,34.0600000,34.0600000,34.0600000,300
US1.TWTR_delisted_875018,1,20200526,144500,34.0600000,34.0850000,34.0600000,34.0800000,1400
US1.TWTR_delisted_875018,1,20200526,144600,34.0750000,34.0750000,34.0500000,34.0700000,2509
US1.TWTR_delisted_875018,1,20200526,144700,34.0800000,34.0900000,34.0800000,34.0900000,973
US1.TWTR_delisted_875018,1,20200526,144800,34.0900000,34.1000000,34.0900000,34.1000000,1800
US1.TWTR_delisted_875018,1,20200526,144900,34.0950000,34.0950000,34.0700000,34.0700000,700
US1.TWTR_delisted_875018,1,20200526,145000,34.0600000,34.0850000,34.0600000,34.0850000,1600
US1.TWTR_delisted_875018,1,20200526,145100,34.0900000,34.1000000,34.0900000,34.0900000,1656
US1.TWTR_delisted_875018,1,20200526,145200,34.0800000,34.0850000,34.0750000,34.0800000,1100
US1.TWTR_delisted_875018,1,20200526,145300,34.0700000,34.0700000,34.0600000,34.0600000,200
US1.TWTR_delisted_875018,1,20200526,145400,34.0500000,34.0600000,34.0500000,34.0600000,1317
US1.TWTR_delisted_875018,1,20200526,145500,34.0700000,34.0700000,34.0400000,34.0400000,900
US1.TWTR_delisted_875018,1,20200526,145600,34.0400000,34.0700000,34.0400000,34.0700000,4682
US1.TWTR_delisted_875018,1,20200526,145700,34.0800000,34.0900000,34.0800000,34.0900000,1900
US1.TWTR_delisted_875018,1,20200526,145800,34.1000000,34.1100000,34.1000000,34.1100000,225
US1.TWTR_delisted_875018,1,20200526,145900,34.1050000,34.1050000,34.0950000,34.0950000,1000
US1.TWTR_delisted_875018,1,20200526,150000,34.1000000,34.1250000,34.1000000,34.1200000,2995
US1.TWTR_delisted_875018,1,20200526,150100,34.1100000,34.1200000,34.1000000,34.1200000,2160
US1.TWTR_delisted_875018,1,20200526,150200,34.1150000,34.1200000,34.1150000,34.1200000,700
US1.TWTR_delisted_875018,1,20200526,150300,34.1300000,34.1850000,34.1300000,34.1700000,2600
US1.TWTR_delisted_875018,1,20200526,150400,34.1700000,34.1700000,34.1150000,34.1150000,1367
US1.TWTR_delisted_875018,1,20200526,150500,34.0850000,34.0950000,34.0800000,34.0900000,1385
US1.TWTR_delisted_875018,1,20200526,150600,34.1000000,34.1100000,34.0950000,34.1100000,1100
US1.TWTR_delisted_875018,1,20200526,150700,34.1150000,34.1400000,34.1100000,34.1400000,900
US1.TWTR_delisted_875018,1,20200526,150800,34.1450000,34.1450000,34.1250000,34.1250000,1481
US1.TWTR_delisted_875018,1,20200526,150900,34.1300000,34.1400000,34.1300000,34.1350000,700
US1.TWTR_delisted_875018,1,20200526,151000,34.1300000,34.1400000,34.1300000,34.1400000,700
US1.TWTR_delisted_875018,1,20200526,151100,34.1350000,34.1600000,34.1350000,34.1600000,3000
US1.TWTR_delisted_875018,1,20200526,151200,34.1700000,34.1900000,34.1700000,34.1900000,1735
US1.TWTR_delisted_875018,1,20200526,151300,34.1900000,34.2300000,34.1900000,34.2100000,4464
US1.TWTR_delisted_875018,1,20200526,151400,34.2000000,34.2100000,34.2000000,34.2000000,2700
US1.TWTR_delisted_875018,1,20200526,151500,34.2000000,34.2300000,34.2000000,34.2300000,2500
US1.TWTR_delisted_875018,1,20200526,151600,34.2350000,34.2500000,34.2300000,34.2450000,3899
US1.TWTR_delisted_875018,1,20200526,151700,34.2450000,34.2450000,34.1650000,34.2000000,16586
US1.TWTR_delisted_875018,1,20200526,151800,34.2000000,34.2000000,34.1200000,34.1400000,13551
US1.TWTR_delisted_875018,1,20200526,151900,34.1500000,34.1500000,34.1150000,34.1150000,3223
US1.TWTR_delisted_875018,1,20200526,152000,34.1200000,34.1500000,34.1200000,34.1500000,1900
US1.TWTR_delisted_875018,1,20200526,152100,34.1500000,34.1650000,34.1350000,34.1400000,4089
US1.TWTR_delisted_875018,1,20200526,152200,34.1500000,34.1650000,34.1500000,34.1650000,1215
US1.TWTR_delisted_875018,1,20200526,152300,34.1700000,34.1950000,34.1700000,34.1950000,2400
US1.TWTR_delisted_875018,1,20200526,152400,34.2000000,34.2100000,34.1900000,34.2100000,1600
US1.TWTR_delisted_875018,1,20200526,152500,34.2100000,34.2100000,34.1950000,34.2100000,5799
US1.TWTR_delisted_875018,1,20200526,152600,34.2200000,34.2200000,34.2150000,34.2200000,1500
US1.TWTR_delisted_875018,1,20200526,152700,34.2300000,34.2350000,34.2150000,34.2300000,5780
US1.TWTR_delisted_875018,1,20200526,152800,34.2200000,34.2200000,34.1900000,34.2000000,2300
US1.TWTR_delisted_875018,1,20200526,152900,34.2050000,34.2050000,34.1950000,34.2000000,2000
US1.TWTR_delisted_875018,1,20200526,153000,34.1850000,34.1850000,34.1550000,34.1800000,8179
US1.TWTR_delisted_875018,1,20200526,153100,34.1900000,34.1900000,34.1700000,34.1900000,1199
US1.TWTR_delisted_875018,1,20200526,153200,34.2000000,34.2300000,34.2000000,34.2300000,2200
US1.TWTR_delisted_875018,1,20200526,153300,34.2350000,34.2450000,34.2150000,34.2300000,3000
US1.TWTR_delisted_875018,1,20200526,153400,34.2400000,34.2600000,34.2400000,34.2600000,1294
US1.TWTR_delisted_875018,1,20200526,153500,34.2600000,34.2600000,34.1150000,34.1400000,8273
US1.TWTR_delisted_875018,1,20200526,153600,34.1500000,34.1850000,34.1500000,34.1600000,3150
US1.TWTR_delisted_875018,1,20200526,153700,34.1550000,34.1800000,34.1500000,34.1600000,2398
US1.TWTR_delisted_875018,1,20200526,153800,34.1700000,34.1850000,34.1700000,34.1700000,2000
US1.TWTR_delisted_875018,1,20200526,153900,34.1700000,34.1850000,34.1700000,34.1750000,728
US1.TWTR_delisted_875018,1,20200526,154000,34.1750000,34.1750000,34.1700000,34.1700000,900
US1.TWTR_delisted_875018,1,20200526,154100,34.1700000,34.1700000,34.0700000,34.0800000,3054
US1.TWTR_delisted_875018,1,20200526,154200,34.0900000,34.1000000,34.0550000,34.0700000,5019
US1.TWTR_delisted_875018,1,20200526,154300,34.0700000,34.0700000,34.0500000,34.0700000,2400
US1.TWTR_delisted_875018,1,20200526,154400,34.0650000,34.0700000,34.0500000,34.0500000,7453
US1.TWTR_delisted_875018,1,20200526,154500,34.0550000,34.0600000,34.0400000,34.0500000,6832
US1.TWTR_delisted_875018,1,20200526,154600,34.0500000,34.0600000,34.0300000,34.0300000,3573
US1.TWTR_delisted_875018,1,20200526,154700,34.0100000,34.0100000,33.9750000,33.9900000,6781
US1.TWTR_delisted_875018,1,20200526,154800,33.9700000,33.9700000,33.9300000,33.9500000,3729
US1.TWTR_delisted_875018,1,20200526,154900,33.9700000,34.0400000,33.9700000,34.0400000,6284
US1.TWTR_delisted_875018,1,20200526,155000,34.0300000,34.0300000,34.0150000,34.0300000,3206
US1.TWTR_delisted_875018,1,20200526,155100,34.0400000,34.1100000,34.0350000,34.0600000,13183
US1.TWTR_delisted_875018,1,20200526,155200,34.0450000,34.0500000,34.0350000,34.0500000,4100
US1.TWTR_delisted_875018,1,20200526,155300,34.0500000,34.0500000,34.0250000,34.0300000,3355
US1.TWTR_delisted_875018,1,20200526,155400,34.0300000,34.0450000,34.0200000,34.0250000,4525
US1.TWTR_delisted_875018,1,20200526,155500,34.0300000,34.0400000,34.0000000,34.0200000,9787
US1.TWTR_delisted_875018,1,20200526,155600,34.0200000,34.0400000,34.0000000,34.0400000,5064
US1.TWTR_delisted_875018,1,20200526,155700,34.0400000,34.0900000,34.0400000,34.0900000,8291
US1.TWTR_delisted_875018,1,20200526,155800,34.0900000,34.1300000,34.0750000,34.0750000,7198
US1.TWTR_delisted_875018,1,20200526,155900,34.0650000,34.0750000,34.0500000,34.0550000,4260
US1.TWTR_delisted_875018,1,20200526,160000,34.0650000,34.0650000,34.0000000,34.0200000,11787
US1.TWTR_delisted_875018,1,20200527,093100,33.8600000,33.9900000,33.6800000,33.7300000,16938
US1.TWTR_delisted_875018,1,20200527,093200,33.7200000,33.7200000,33.4900000,33.4900000,14169
US1.TWTR_delisted_875018,1,20200527,093300,33.4900000,33.5900000,33.3600000,33.5300000,17373
US1.TWTR_delisted_875018,1,20200527,093400,33.5500000,33.5600000,33.3800000,33.3900000,17771
US1.TWTR_delisted_875018,1,20200527,093500,33.4000000,33.4400000,33.2500000,33.4200000,10692
US1.TWTR_delisted_875018,1,20200527,093600,33.4300000,33.6700000,33.4300000,33.6000000,16822
US1.TWTR_delisted_875018,1,20200527,093700,33.6000000,33.6200000,33.5000000,33.5900000,11255
US1.TWTR_delisted_875018,1,20200527,093800,33.5850000,33.6500000,33.5100000,33.6200000,35708
US1.TWTR_delisted_875018,1,20200527,093900,33.6100000,33.7000000,33.5900000,33.6500000,25106
US1.TWTR_delisted_875018,1,20200527,094000,33.6450000,33.7500000,33.6450000,33.6600000,14991
US1.TWTR_delisted_875018,1,20200527,094100,33.6500000,33.7000000,33.6450000,33.6600000,12655
US1.TWTR_delisted_875018,1,20200527,094200,33.6900000,33.8300000,33.6900000,33.8200000,11400
US1.TWTR_delisted_875018,1,20200527,094300,33.8400000,33.8650000,33.8200000,33.8600000,7600
US1.TWTR_delisted_875018,1,20200527,094400,33.7600000,33.8300000,33.7500000,33.7700000,5423
US1.TWTR_delisted_875018,1,20200527,094500,33.7900000,33.7900000,33.7100000,33.7700000,4189
US1.TWTR_delisted_875018,1,20200527,094600,33.7500000,33.8000000,33.6500000,33.6800000,12413
US1.TWTR_delisted_875018,1,20200527,094700,33.6700000,33.6700000,33.6100000,33.6100000,8360
US1.TWTR_delisted_875018,1,20200527,094800,33.5700000,33.6100000,33.3900000,33.4100000,12077
US1.TWTR_delisted_875018,1,20200527,094900,33.3900000,33.4400000,33.2900000,33.3000000,12698
US1.TWTR_delisted_875018,1,20200527,095000,33.3100000,33.3100000,33.1450000,33.1500000,14496
US1.TWTR_delisted_875018,1,20200527,095100,33.1700000,33.2100000,33.1700000,33.1800000,7651
US1.TWTR_delisted_875018,1,20200527,095200,33.1700000,33.2500000,33.0800000,33.2500000,18194
US1.TWTR_delisted_875018,1,20200527,095300,33.2200000,33.2950000,33.2100000,33.2800000,7577
US1.TWTR_delisted_875018,1,20200527,095400,33.2600000,33.3400000,33.2100000,33.3400000,11380
US1.TWTR_delisted_875018,1,20200527,095500,33.3200000,33.3200000,33.2050000,33.2200000,5200
US1.TWTR_delisted_875018,1,20200527,095600,33.2600000,33.3200000,33.2100000,33.2100000,6050
US1.TWTR_delisted_875018,1,20200527,095700,33.2200000,33.2500000,33.2100000,33.2200000,5298
US1.TWTR_delisted_875018,1,20200527,095800,33.2150000,33.2700000,33.2150000,33.2300000,3972
US1.TWTR_delisted_875018,1,20200527,095900,33.2200000,33.2350000,33.0200000,33.0400000,16380
US1.TWTR_delisted_875018,1,20200527,100000,33.0150000,33.0800000,32.9800000,33.0800000,17133
US1.TWTR_delisted_875018,1,20200527,100100,33.0800000,33.1700000,33.0200000,33.0300000,5600
US1.TWTR_delisted_875018,1,20200527,100200,33.0100000,33.0400000,32.9300000,32.9300000,6104
US1.TWTR_delisted_875018,1,20200527,100300,32.9400000,33.0000000,32.9400000,32.9750000,10332
US1.TWTR_delisted_875018,1,20200527,100400,32.9600000,32.9600000,32.8750000,32.9350000,10686
US1.TWTR_delisted_875018,1,20200527,100500,32.9400000,33.0000000,32.9350000,32.9400000,5491
US1.TWTR_delisted_875018,1,20200527,100600,32.9400000,32.9800000,32.9000000,32.9700000,6020
US1.TWTR_delisted_875018,1,20200527,100700,33.0000000,33.1000000,32.9750000,33.1000000,8050
US1.TWTR_delisted_875018,1,20200527,100800,33.1300000,33.1300000,33.0400000,33.0400000,4309
US1.TWTR_delisted_875018,1,20200527,100900,33.0300000,33.1300000,33.0200000,33.1300000,7900
US1.TWTR_delisted_875018,1,20200527,101000,33.0700000,33.0800000,33.0100000,33.0600000,9700
US1.TWTR_delisted_875018,1,20200527,101100,33.0750000,33.1500000,33.0750000,33.1500000,2700
US1.TWTR_delisted_875018,1,20200527,101200,33.1100000,33.1550000,33.1100000,33.1550000,2900
US1.TWTR_delisted_875018,1,20200527,101300,33.1200000,33.1400000,33.0600000,33.0800000,7415
US1.TWTR_delisted_875018,1,20200527,101400,33.0500000,33.1100000,33.0300000,33.0700000,8410
US1.TWTR_delisted_875018,1,20200527,101500,33.0750000,33.0900000,33.0600000,33.0800000,6100
US1.TWTR_delisted_875018,1,20200527,101600,33.1000000,33.1000000,33.0700000,33.1000000,2564
US1.TWTR_delisted_875018,1,20200527,101700,33.0850000,33.0850000,33.0400000,33.0400000,3885
US1.TWTR_delisted_875018,1,20200527,101800,33.0400000,33.1200000,33.0400000,33.1200000,5382
US1.TWTR_delisted_875018,1,20200527,101900,33.1300000,33.1500000,33.0300000,33.0400000,11231
US1.TWTR_delisted_875018,1,20200527,102000,33.0400000,33.0600000,33.0400000,33.0600000,1996
US1.TWTR_delisted_875018,1,20200527,102100,33.0700000,33.1100000,33.0700000,33.1000000,2200
US1.TWTR_delisted_875018,1,20200527,102200,33.0800000,33.0800000,32.9900000,33.0000000,2200
US1.TWTR_delisted_875018,1,20200527,102300,32.9900000,32.9900000,32.4900000,32.6800000,173470
US1.TWTR_delisted_875018,1,20200527,102400,32.6800000,32.8500000,32.6600000,32.8100000,65792
US1.TWTR_delisted_875018,1,20200527,102500,32.8100000,32.8400000,32.5300000,32.7200000,57784
US1.TWTR_delisted_875018,1,20200527,102600,32.7100000,32.7200000,32.4300000,32.4300000,56857
US1.TWTR_delisted_875018,1,20200527,102700,32.4000000,32.7000000,32.3900000,32.6800000,41593
US1.TWTR_delisted_875018,1,20200527,102800,32.6800000,32.7500000,32.6400000,32.7100000,20534
US1.TWTR_delisted_875018,1,20200527,102900,32.7250000,32.7700000,32.6600000,32.7600000,9499
US1.TWTR_delisted_875018,1,20200527,103000,32.7400000,32.7400000,32.6100000,32.7000000,16926
US1.TWTR_delisted_875018,1,20200527,103100,32.6900000,32.8300000,32.6600000,32.7200000,19913
US1.TWTR_delisted_875018,1,20200527,103200,32.7500000,32.7650000,32.6600000,32.6600000,6258
US1.TWTR_delisted_875018,1,20200527,103300,32.6600000,32.7100000,32.6000000,32.6500000,11806
US1.TWTR_delisted_875018,1,20200527,103400,32.6600000,32.7100000,32.6500000,32.6500000,2300
US1.TWTR_delisted_875018,1,20200527,103500,32.6100000,32.7000000,32.5900000,32.7000000,6300
US1.TWTR_delisted_875018,1,20200527,103600,32.7250000,32.7300000,32.6600000,32.6950000,3019
US1.TWTR_delisted_875018,1,20200527,103700,32.6800000,32.6800000,32.6700000,32.6800000,1300
US1.TWTR_delisted_875018,1,20200527,103800,32.6600000,32.6600000,32.5200000,32.6100000,6979
US1.TWTR_delisted_875018,1,20200527,103900,32.6000000,32.6200000,32.5750000,32.5750000,4600
US1.TWTR_delisted_875018,1,20200527,104000,32.6100000,32.6400000,32.5300000,32.5300000,6381
US1.TWTR_delisted_875018,1,20200527,104100,32.5200000,32.5200000,32.4450000,32.4500000,6501
US1.TWTR_delisted_875018,1,20200527,104200,32.4400000,32.4400000,32.2800000,32.3450000,13100
US1.TWTR_delisted_875018,1,20200527,104300,32.3550000,32.3800000,32.2800000,32.2900000,6344
US1.TWTR_delisted_875018,1,20200527,104400,32.2400000,32.3900000,32.2400000,32.3550000,15326
US1.TWTR_delisted_875018,1,20200527,104500,32.3650000,32.5200000,32.3650000,32.5200000,10529
US1.TWTR_delisted_875018,1,20200527,104600,32.4500000,32.4800000,32.4000000,32.4800000,6316
US1.TWTR_delisted_875018,1,20200527,104700,32.4700000,32.4700000,32.3400000,32.3400000,8401
US1.TWTR_delisted_875018,1,20200527,104800,32.3400000,32.3800000,32.3200000,32.3800000,4846
US1.TWTR_delisted_875018,1,20200527,104900,32.3600000,32.3700000,32.3600000,32.3600000,2715
US1.TWTR_delisted_875018,1,20200527,105000,32.3300000,32.3300000,32.2650000,32.2650000,6107
US1.TWTR_delisted_875018,1,20200527,105100,32.3100000,32.3700000,32.3100000,32.3600000,9564
US1.TWTR_delisted_875018,1,20200527,105200,32.3600000,32.3600000,32.3300000,32.3600000,3300
US1.TWTR_delisted_875018,1,20200527,105300,32.3600000,32.4150000,32.3200000,32.4150000,10768
US1.TWTR_delisted_875018,1,20200527,105400,32.4000000,32.4600000,32.3700000,32.4600000,2300
US1.TWTR_delisted_875018,1,20200527,105500,32.4600000,32.5000000,32.4600000,32.4900000,6776
US1.TWTR_delisted_875018,1,20200527,105600,32.4700000,32.4700000,32.4100000,32.4600000,5163
US1.TWTR_delisted_875018,1,20200527,105700,32.4550000,32.5200000,32.4500000,32.5200000,11010
US1.TWTR_delisted_875018,1,20200527,105800,32.5100000,32.5100000,32.4400000,32.4800000,2700
US1.TWTR_delisted_875018,1,20200527,105900,32.4700000,32.5500000,32.4400000,32.5450000,4195
US1.TWTR_delisted_875018,1,20200527,110000,32.5400000,32.5450000,32.4800000,32.5200000,3000
US1.TWTR_delisted_875018,1,20200527,110100,32.5200000,32.5200000,32.4400000,32.4400000,4875
US1.TWTR_delisted_875018,1,20200527,110200,32.4400000,32.5100000,32.3800000,32.5100000,5637
US1.TWTR_delisted_875018,1,20200527,110300,32.5200000,32.6400000,32.5200000,32.6400000,5777
US1.TWTR_delisted_875018,1,20200527,110400,32.6400000,32.6800000,32.6400000,32.6500000,1855
US1.TWTR_delisted_875018,1,20200527,110500,32.6500000,32.6500000,32.5800000,32.5900000,3175
US1.TWTR_delisted_875018,1,20200527,110600,32.6000000,32.6200000,32.5200000,32.6000000,4048
US1.TWTR_delisted_875018,1,20200527,110700,32.6000000,32.6800000,32.5900000,32.6800000,9689
US1.TWTR_delisted_875018,1,20200527,110800,32.6900000,32.7200000,32.6700000,32.7200000,4390
US1.TWTR_delisted_875018,1,20200527,110900,32.7100000,32.7400000,32.7000000,32.7000000,3700
US1.TWTR_delisted_875018,1,20200527,111000,32.6600000,32.6700000,32.6400000,32.6400000,976
US1.TWTR_delisted_875018,1,20200527,111100,32.6400000,32.6400000,32.6000000,32.6300000,2286
US1.TWTR_delisted_875018,1,20200527,111200,32.6400000,32.6400000,32.5500000,32.5500000,2650
US1.TWTR_delisted_875018,1,20200527,111300,32.5500000,32.5900000,32.5000000,32.5100000,4391
US1.TWTR_delisted_875018,1,20200527,111400,32.5100000,32.5500000,32.4900000,32.5500000,800
US1.TWTR_delisted_875018,1,20200527,111500,32.5700000,32.7000000,32.5200000,32.6500000,26130
US1.TWTR_delisted_875018,1,20200527,111600,32.6200000,32.6200000,32.4400000,32.4400000,10104
US1.TWTR_delisted_875018,1,20200527,111700,32.4450000,32.5200000,32.4450000,32.5200000,3820
US1.TWTR_delisted_875018,1,20200527,111800,32.5100000,32.5900000,32.4900000,32.5700000,3700
US1.TWTR_delisted_875018,1,20200527,111900,32.5700000,32.5750000,32.5400000,32.5700000,5660
US1.TWTR_delisted_875018,1,20200527,112000,32.5800000,32.6000000,32.5700000,32.6000000,7426
US1.TWTR_delisted_875018,1,20200527,112100,32.5900000,32.5900000,32.5200000,32.5600000,6026
US1.TWTR_delisted_875018,1,20200527,112200,32.5100000,32.5150000,32.4900000,32.5100000,8781
US1.TWTR_delisted_875018,1,20200527,112300,32.4900000,32.5400000,32.4900000,32.5400000,5860
US1.TWTR_delisted_875018,1,20200527,112400,32.5350000,32.5400000,32.4900000,32.5200000,5835
US1.TWTR_delisted_875018,1,20200527,112500,32.5100000,32.5800000,32.5000000,32.5000000,14515
US1.TWTR_delisted_875018,1,20200527,112600,32.5000000,32.5100000,32.4650000,32.4800000,8170
US1.TWTR_delisted_875018,1,20200527,112700,32.4700000,32.4900000,32.4600000,32.4600000,7249
US1.TWTR_delisted_875018,1,20200527,112800,32.4550000,32.4600000,32.4000000,32.4100000,9706
US1.TWTR_delisted_875018,1,20200527,112900,32.4000000,32.4000000,32.3500000,32.3700000,8305
US1.TWTR_delisted_875018,1,20200527,113000,32.3750000,32.4250000,32.3650000,32.4100000,5832
US1.TWTR_delisted_875018,1,20200527,113100,32.4050000,32.4300000,32.4000000,32.4000000,5473
US1.TWTR_delisted_875018,1,20200527,113200,32.4000000,32.4100000,32.3850000,32.3900000,2600
US1.TWTR_delisted_875018,1,20200527,113300,32.3700000,32.4600000,32.3500000,32.4600000,3600
US1.TWTR_delisted_875018,1,20200527,113400,32.4700000,32.5600000,32.4700000,32.5600000,2672
US1.TWTR_delisted_875018,1,20200527,113500,32.5500000,32.5700000,32.5400000,32.5500000,2000
US1.TWTR_delisted_875018,1,20200527,113600,32.5400000,32.5800000,32.5300000,32.5800000,800
US1.TWTR_delisted_875018,1,20200527,113700,32.5700000,32.5850000,32.5600000,32.5700000,8042
US1.TWTR_delisted_875018,1,20200527,113800,32.5700000,32.6000000,32.5300000,32.5900000,12386
US1.TWTR_delisted_875018,1,20200527,113900,32.5900000,32.6100000,32.3900000,32.4200000,19861
US1.TWTR_delisted_875018,1,20200527,114000,32.4250000,32.4800000,32.3700000,32.4250000,17017
US1.TWTR_delisted_875018,1,20200527,114100,32.4300000,32.4500000,32.4000000,32.4400000,3210
US1.TWTR_delisted_875018,1,20200527,114200,32.4550000,32.4800000,32.4500000,32.4600000,1639
US1.TWTR_delisted_875018,1,20200527,114300,32.4500000,32.4800000,32.4100000,32.4100000,3740
US1.TWTR_delisted_875018,1,20200527,114400,32.4150000,32.4400000,32.4150000,32.4200000,1800
US1.TWTR_delisted_875018,1,20200527,114500,32.4200000,32.4300000,32.4200000,32.4300000,700
US1.TWTR_delisted_875018,1,20200527,114600,32.4300000,32.5300000,32.4300000,32.5300000,4086
US1.TWTR_delisted_875018,1,20200527,114700,32.5400000,32.6400000,32.5400000,32.6200000,14558
US1.TWTR_delisted_875018,1,20200527,114800,32.6200000,32.6900000,32.6200000,32.6900000,2808
US1.TWTR_delisted_875018,1,20200527,114900,32.6800000,32.7200000,32.6800000,32.7100000,1790
US1.TWTR_delisted_875018,1,20200527,115000,32.7000000,32.7250000,32.7000000,32.7150000,2200
US1.TWTR_delisted_875018,1,20200527,115100,32.7000000,32.7000000,32.6300000,32.6500000,3430
US1.TWTR_delisted_875018,1,20200527,115200,32.6500000,32.6700000,32.6500000,32.6500000,1400
US1.TWTR_delisted_875018,1,20200527,115300,32.6200000,32.6300000,32.5850000,32.5900000,3614
US1.TWTR_delisted_875018,1,20200527,115400,32.5900000,32.5900000,32.5500000,32.5600000,1445
US1.TWTR_delisted_875018,1,20200527,115500,32.5500000,32.6300000,32.5500000,32.6300000,2646
US1.TWTR_delisted_875018,1,20200527,115600,32.6200000,32.6200000,32.5950000,32.6000000,3900
US1.TWTR_delisted_875018,1,20200527,115700,32.5950000,32.6350000,32.5500000,32.5500000,8053
US1.TWTR_delisted_875018,1,20200527,115800,32.5500000,32.5600000,32.5500000,32.5500000,400
US1.TWTR_delisted_875018,1,20200527,115900,32.5300000,32.5400000,32.5300000,32.5400000,700
US1.TWTR_delisted_875018,1,20200527,120000,32.5200000,32.5250000,32.5150000,32.5200000,1725
US1.TWTR_delisted_875018,1,20200527,120100,32.5200000,32.5200000,32.4600000,32.4600000,2000
US1.TWTR_delisted_875018,1,20200527,120200,32.4800000,32.5500000,32.4800000,32.5400000,1300
US1.TWTR_delisted_875018,1,20200527,120300,32.5000000,32.5400000,32.4900000,32.5400000,2341
US1.TWTR_delisted_875018,1,20200527,120400,32.5300000,32.6000000,32.5300000,32.6000000,9988
US1.TWTR_delisted_875018,1,20200527,120500,32.6200000,32.6300000,32.6100000,32.6300000,725
US1.TWTR_delisted_875018,1,20200527,120600,32.6350000,32.6400000,32.6200000,32.6300000,1994
US1.TWTR_delisted_875018,1,20200527,120700,32.6300000,32.6500000,32.6300000,32.6500000,1300
US1.TWTR_delisted_875018,1,20200527,120800,32.6500000,32.6900000,32.6500000,32.6500000,4404
US1.TWTR_delisted_875018,1,20200527,120900,32.6600000,32.7100000,32.6600000,32.7000000,1400
US1.TWTR_delisted_875018,1,20200527,121000,32.7000000,32.7000000,32.6800000,32.7000000,700
US1.TWTR_delisted_875018,1,20200527,121100,32.7100000,32.7400000,32.7100000,32.7100000,999
US1.TWTR_delisted_875018,1,20200527,121200,32.7000000,32.7200000,32.6800000,32.7000000,1753
US1.TWTR_delisted_875018,1,20200527,121300,32.7000000,32.7200000,32.7000000,32.7000000,600
US1.TWTR_delisted_875018,1,20200527,121400,32.7300000,32.7300000,32.7200000,32.7300000,400
US1.TWTR_delisted_875018,1,20200527,121500,32.7400000,32.7600000,32.7200000,32.7200000,5294
US1.TWTR_delisted_875018,1,20200527,121600,32.7350000,32.7900000,32.7100000,32.7800000,5589
US1.TWTR_delisted_875018,1,20200527,121700,32.7800000,32.8300000,32.7800000,32.8300000,2652
US1.TWTR_delisted_875018,1,20200527,121800,32.8300000,32.8300000,32.8000000,32.8200000,3200
US1.TWTR_delisted_875018,1,20200527,121900,32.8200000,32.8200000,32.8200000,32.8200000,500
US1.TWTR_delisted_875018,1,20200527,122000,32.8000000,32.8450000,32.8000000,32.8350000,1500
US1.TWTR_delisted_875018,1,20200527,122100,32.8300000,32.8400000,32.8200000,32.8200000,1657
US1.TWTR_delisted_875018,1,20200527,122200,32.8200000,32.8600000,32.8200000,32.8600000,1700
US1.TWTR_delisted_875018,1,20200527,122300,32.8600000,32.8700000,32.8500000,32.8500000,600
US1.TWTR_delisted_875018,1,20200527,122400,32.8400000,32.8600000,32.8300000,32.8600000,995
US1.TWTR_delisted_875018,1,20200527,122500,32.8600000,32.8800000,32.8600000,32.8700000,800
US1.TWTR_delisted_875018,1,20200527,122600,32.8800000,32.8800000,32.8700000,32.8700000,1318
US1.TWTR_delisted_875018,1,20200527,122700,32.8700000,32.9100000,32.8650000,32.9100000,9551
US1.TWTR_delisted_875018,1,20200527,122800,32.9100000,32.9400000,32.8600000,32.9300000,12167
US1.TWTR_delisted_875018,1,20200527,122900,32.9300000,32.9400000,32.9200000,32.9200000,1739
US1.TWTR_delisted_875018,1,20200527,123000,32.9100000,32.9100000,32.8500000,32.8700000,5602
US1.TWTR_delisted_875018,1,20200527,123100,32.9100000,32.9200000,32.8900000,32.8900000,1640
US1.TWTR_delisted_875018,1,20200527,123200,32.8900000,32.8900000,32.8750000,32.8750000,600
US1.TWTR_delisted_875018,1,20200527,123300,32.8800000,32.9150000,32.8800000,32.9100000,1900
US1.TWTR_delisted_875018,1,20200527,123400,32.9000000,32.9150000,32.9000000,32.9100000,1000
US1.TWTR_delisted_875018,1,20200527,123500,32.8950000,32.9000000,32.8600000,32.8600000,1200
US1.TWTR_delisted_875018,1,20200527,123600,32.8500000,32.8800000,32.8450000,32.8650000,3278
US1.TWTR_delisted_875018,1,20200527,123700,32.8550000,32.8700000,32.8550000,32.8550000,700
US1.TWTR_delisted_875018,1,20200527,123800,32.8700000,32.8700000,32.8700000,32.8700000,600
US1.TWTR_delisted_875018,1,20200527,123900,32.8750000,32.8800000,32.8600000,32.8700000,1768
US1.TWTR_delisted_875018,1,20200527,124000,32.8750000,32.8750000,32.8600000,32.8600000,399
US1.TWTR_delisted_875018,1,20200527,124100,32.8550000,32.8700000,32.8500000,32.8650000,900
US1.TWTR_delisted_875018,1,20200527,124200,32.8750000,32.8750000,32.8700000,32.8700000,500
US1.TWTR_delisted_875018,1,20200527,124300,32.8600000,32.8600000,32.8600000,32.8600000,100
US1.TWTR_delisted_875018,1,20200527,124400,32.8700000,32.8800000,32.8600000,32.8600000,600
US1.TWTR_delisted_875018,1,20200527,124500,32.8600000,32.8600000,32.8600000,32.8600000,200
US1.TWTR_delisted_875018,1,20200527,124600,32.8700000,32.8800000,32.8600000,32.8800000,900
US1.TWTR_delisted_875018,1,20200527,124700,32.8600000,32.8850000,32.8600000,32.8850000,800
US1.TWTR_delisted_875018,1,20200527,124800,32.8600000,32.8600000,32.8600000,32.8600000,500
US1.TWTR_delisted_875018,1,20200527,124900,32.8500000,32.8700000,32.8500000,32.8700000,2000
US1.TWTR_delisted_875018,1,20200527,125000,32.8650000,32.8650000,32.8600000,32.8600000,400
US1.TWTR_delisted_875018,1,20200527,125100,32.8700000,32.8700000,32.8700000,32.8700000,300
US1.TWTR_delisted_875018,1,20200527,125200,32.8900000,32.9100000,32.8900000,32.9000000,1779
US1.TWTR_delisted_875018,1,20200527,125300,32.8800000,32.8800000,32.8800000,32.8800000,300
US1.TWTR_delisted_875018,1,20200527,125400,32.8800000,32.8900000,32.8800000,32.8900000,200
US1.TWTR_delisted_875018,1,20200527,125500,32.9000000,32.9200000,32.9000000,32.9000000,1700
US1.TWTR_delisted_875018,1,20200527,125600,32.9000000,32.9000000,32.9000000,32.9000000,300
US1.TWTR_delisted_875018,1,20200527,125700,32.9000000,32.9000000,32.8800000,32.8900000,3255
US1.TWTR_delisted_875018,1,20200527,125800,32.9000000,32.9100000,32.9000000,32.9100000,1000
US1.TWTR_delisted_875018,1,20200527,125900,32.9150000,32.9200000,32.9100000,32.9100000,903
US1.TWTR_delisted_875018,1,20200527,130000,32.8950000,32.8950000,32.8850000,32.8850000,300
US1.TWTR_delisted_875018,1,20200527,130100,32.8800000,32.8800000,32.8100000,32.8600000,13621
US1.TWTR_delisted_875018,1,20200527,130200,32.8700000,32.9050000,32.8700000,32.9000000,1373
US1.TWTR_delisted_875018,1,20200527,130300,32.9100000,32.9200000,32.9100000,32.9200000,200
US1.TWTR_delisted_875018,1,20200527,130400,32.9450000,33.0000000,32.9450000,33.0000000,2099
US1.TWTR_delisted_875018,1,20200527,130500,33.0200000,33.0200000,32.9900000,33.0050000,2300
US1.TWTR_delisted_875018,1,20200527,130600,33.0000000,33.0100000,33.0000000,33.0100000,1000
US1.TWTR_delisted_875018,1,20200527,130700,33.0000000,33.0100000,32.9950000,32.9950000,1145
US1.TWTR_delisted_875018,1,20200527,130800,33.0100000,33.0100000,33.0100000,33.0100000,631
US1.TWTR_delisted_875018,1,20200527,130900,33.0050000,33.0200000,33.0000000,33.0100000,2231
US1.TWTR_delisted_875018,1,20200527,131000,33.0000000,33.0000000,32.9700000,32.9800000,3967
US1.TWTR_delisted_875018,1,20200527,131100,32.9900000,32.9900000,32.9700000,32.9700000,1868
US1.TWTR_delisted_875018,1,20200527,131200,32.9600000,32.9600000,32.9500000,32.9500000,1300
US1.TWTR_delisted_875018,1,20200527,131300,32.9600000,32.9900000,32.9600000,32.9900000,927
US1.TWTR_delisted_875018,1,20200527,131400,32.9900000,32.9900000,32.9600000,32.9600000,1430
US1.TWTR_delisted_875018,1,20200527,131500,32.9700000,32.9700000,32.9150000,32.9300000,2299
US1.TWTR_delisted_875018,1,20200527,131600,32.9400000,32.9400000,32.9300000,32.9400000,1299
US1.TWTR_delisted_875018,1,20200527,131700,32.9400000,32.9400000,32.9300000,32.9300000,300
US1.TWTR_delisted_875018,1,20200527,131800,32.9300000,32.9400000,32.9200000,32.9400000,700
US1.TWTR_delisted_875018,1,20200527,131900,32.9500000,32.9500000,32.9500000,32.9500000,100
US1.TWTR_delisted_875018,1,20200527,132000,32.9500000,32.9600000,32.9500000,32.9600000,400
US1.TWTR_delisted_875018,1,20200527,132100,32.9700000,32.9750000,32.9700000,32.9750000,660
US1.TWTR_delisted_875018,1,20200527,132200,32.9700000,32.9700000,32.9600000,32.9600000,1776
US1.TWTR_delisted_875018,1,20200527,132300,32.9700000,32.9700000,32.9500000,32.9500000,500
US1.TWTR_delisted_875018,1,20200527,132400,32.9400000,32.9500000,32.9400000,32.9500000,1700
US1.TWTR_delisted_875018,1,20200527,132500,32.9400000,32.9400000,32.8900000,32.8900000,3786
US1.TWTR_delisted_875018,1,20200527,132600,32.9000000,32.9150000,32.9000000,32.9150000,700
US1.TWTR_delisted_875018,1,20200527,132700,32.9050000,32.9100000,32.9050000,32.9100000,800
US1.TWTR_delisted_875018,1,20200527,132800,32.9000000,32.9000000,32.9000000,32.9000000,200
US1.TWTR_delisted_875018,1,20200527,132900,32.9200000,32.9300000,32.9200000,32.9300000,200
US1.TWTR_delisted_875018,1,20200527,133000,32.9200000,32.9300000,32.9050000,32.9300000,1384
US1.TWTR_delisted_875018,1,20200527,133100,32.9300000,32.9300000,32.9100000,32.9100000,467
US1.TWTR_delisted_875018,1,20200527,133200,32.9000000,32.9000000,32.8800000,32.8900000,1600
US1.TWTR_delisted_875018,1,20200527,133300,32.8900000,32.9150000,32.8900000,32.8900000,700
US1.TWTR_delisted_875018,1,20200527,133400,32.8600000,32.8600000,32.8400000,32.8500000,1876
US1.TWTR_delisted_875018,1,20200527,133500,32.8900000,32.8900000,32.8700000,32.8800000,1523
US1.TWTR_delisted_875018,1,20200527,133600,32.8900000,32.9000000,32.8750000,32.8750000,1797
US1.TWTR_delisted_875018,1,20200527,133700,32.8750000,32.8750000,32.8450000,32.8600000,3200
US1.TWTR_delisted_875018,1,20200527,133800,32.8750000,32.8900000,32.8700000,32.8900000,994
US1.TWTR_delisted_875018,1,20200527,133900,32.9200000,32.9300000,32.9100000,32.9100000,1100
US1.TWTR_delisted_875018,1,20200527,134000,32.9250000,32.9500000,32.9250000,32.9500000,400
US1.TWTR_delisted_875018,1,20200527,134100,32.9600000,32.9600000,32.9400000,32.9600000,1800
US1.TWTR_delisted_875018,1,20200527,134200,32.9600000,32.9700000,32.9600000,32.9600000,1376
US1.TWTR_delisted_875018,1,20200527,134300,32.9600000,32.9700000,32.9500000,32.9700000,900
US1.TWTR_delisted_875018,1,20200527,134400,32.9300000,32.9300000,32.9100000,32.9200000,800
US1.TWTR_delisted_875018,1,20200527,134500,32.9200000,32.9300000,32.9200000,32.9200000,865
US1.TWTR_delisted_875018,1,20200527,134600,32.9200000,32.9200000,32.9000000,32.9050000,3905
US1.TWTR_delisted_875018,1,20200527,134700,32.9000000,32.9300000,32.9000000,32.9300000,500
US1.TWTR_delisted_875018,1,20200527,134800,32.9500000,32.9500000,32.9450000,32.9450000,500
US1.TWTR_delisted_875018,1,20200527,134900,32.9500000,32.9700000,32.9500000,32.9700000,1620
US1.TWTR_delisted_875018,1,20200527,135000,32.9600000,32.9700000,32.9600000,32.9700000,1374
US1.TWTR_delisted_875018,1,20200527,135100,32.9700000,32.9750000,32.9700000,32.9700000,300
US1.TWTR_delisted_875018,1,20200527,135200,32.9700000,32.9700000,32.9600000,32.9600000,300
US1.TWTR_delisted_875018,1,20200527,135300,32.9700000,32.9750000,32.9700000,32.9750000,1202
US1.TWTR_delisted_875018,1,20200527,135400,32.9700000,32.9800000,32.9700000,32.9800000,400
US1.TWTR_delisted_875018,1,20200527,135500,32.9800000,32.9800000,32.9600000,32.9600000,1800
US1.TWTR_delisted_875018,1,20200527,135600,32.9550000,32.9600000,32.9550000,32.9600000,2300
US1.TWTR_delisted_875018,1,20200527,135700,32.9500000,32.9500000,32.9400000,32.9400000,1100
US1.TWTR_delisted_875018,1,20200527,135800,32.9500000,32.9600000,32.9500000,32.9600000,500
US1.TWTR_delisted_875018,1,20200527,135900,32.9600000,32.9600000,32.9550000,32.9550000,400
US1.TWTR_delisted_875018,1,20200527,140000,32.9600000,32.9700000,32.9600000,32.9700000,800
US1.TWTR_delisted_875018,1,20200527,140100,32.9900000,33.0600000,32.9900000,33.0600000,2000
US1.TWTR_delisted_875018,1,20200527,140200,33.0400000,33.0700000,33.0400000,33.0700000,4600
US1.TWTR_delisted_875018,1,20200527,140300,33.0800000,33.0900000,33.0700000,33.0900000,700
US1.TWTR_delisted_875018,1,20200527,140400,33.0800000,33.1100000,33.0800000,33.1100000,4990
US1.TWTR_delisted_875018,1,20200527,140500,33.1100000,33.1300000,33.1000000,33.1000000,2000
US1.TWTR_delisted_875018,1,20200527,140600,33.0900000,33.1000000,33.0900000,33.1000000,489
US1.TWTR_delisted_875018,1,20200527,140700,33.0700000,33.0700000,33.0600000,33.0600000,1100
US1.TWTR_delisted_875018,1,20200527,140800,33.0700000,33.0800000,33.0550000,33.0650000,1419
US1.TWTR_delisted_875018,1,20200527,140900,33.0700000,33.0700000,33.0700000,33.0700000,100
US1.TWTR_delisted_875018,1,20200527,141000,33.0550000,33.0600000,33.0400000,33.0400000,2600
US1.TWTR_delisted_875018,1,20200527,141100,33.0500000,33.0800000,33.0500000,33.0650000,1539
US1.TWTR_delisted_875018,1,20200527,141200,33.0700000,33.0700000,33.0600000,33.0600000,1700
US1.TWTR_delisted_875018,1,20200527,141300,33.0700000,33.0900000,33.0700000,33.0800000,1000
US1.TWTR_delisted_875018,1,20200527,141400,33.0700000,33.0700000,33.0700000,33.0700000,506
US1.TWTR_delisted_875018,1,20200527,141500,33.0550000,33.0550000,33.0400000,33.0500000,899
US1.TWTR_delisted_875018,1,20200527,141600,33.0400000,33.0400000,33.0400000,33.0400000,900
US1.TWTR_delisted_875018,1,20200527,141700,33.0300000,33.0400000,33.0300000,33.0400000,1600
US1.TWTR_delisted_875018,1,20200527,141800,33.0300000,33.0600000,33.0250000,33.0600000,3300
US1.TWTR_delisted_875018,1,20200527,141900,33.0650000,33.0650000,33.0600000,33.0600000,1073
US1.TWTR_delisted_875018,1,20200527,142000,33.0600000,33.0600000,33.0300000,33.0400000,3066
US1.TWTR_delisted_875018,1,20200527,142100,33.0300000,33.0300000,33.0100000,33.0100000,1299
US1.TWTR_delisted_875018,1,20200527,142200,33.0100000,33.0100000,33.0000000,33.0000000,400
US1.TWTR_delisted_875018,1,20200527,142300,32.9550000,32.9550000,32.9250000,32.9250000,673
US1.TWTR_delisted_875018,1,20200527,142400,32.9000000,32.9000000,32.8950000,32.9000000,1610
US1.TWTR_delisted_875018,1,20200527,142500,32.9000000,32.9500000,32.9000000,32.9300000,3450
US1.TWTR_delisted_875018,1,20200527,142600,32.9200000,32.9400000,32.9200000,32.9300000,1900
US1.TWTR_delisted_875018,1,20200527,142700,32.9200000,32.9700000,32.9200000,32.9600000,2300
US1.TWTR_delisted_875018,1,20200527,142800,32.9700000,32.9700000,32.9300000,32.9300000,1806
US1.TWTR_delisted_875018,1,20200527,142900,32.9300000,32.9300000,32.9150000,32.9150000,400
US1.TWTR_delisted_875018,1,20200527,143000,32.9100000,32.9100000,32.8950000,32.9050000,1600
US1.TWTR_delisted_875018,1,20200527,143100,32.9200000,32.9200000,32.9000000,32.9000000,1064
US1.TWTR_delisted_875018,1,20200527,143200,32.9150000,32.9250000,32.9150000,32.9250000,700
US1.TWTR_delisted_875018,1,20200527,143300,32.9300000,32.9900000,32.9300000,32.9900000,4167
US1.TWTR_delisted_875018,1,20200527,143400,33.0000000,33.0200000,33.0000000,33.0200000,3000
US1.TWTR_delisted_875018,1,20200527,143500,33.0100000,33.0100000,32.9950000,33.0000000,300
US1.TWTR_delisted_875018,1,20200527,143600,33.0100000,33.0250000,33.0000000,33.0200000,1200
US1.TWTR_delisted_875018,1,20200527,143700,33.0100000,33.0100000,33.0100000,33.0100000,100
US1.TWTR_delisted_875018,1,20200527,143800,33.0000000,33.0100000,32.9950000,32.9950000,1500
US1.TWTR_delisted_875018,1,20200527,143900,33.0000000,33.0000000,32.9700000,32.9800000,1705
US1.TWTR_delisted_875018,1,20200527,144000,32.9700000,32.9750000,32.9600000,32.9700000,1200
US1.TWTR_delisted_875018,1,20200527,144100,32.9700000,32.9700000,32.9500000,32.9600000,1600
US1.TWTR_delisted_875018,1,20200527,144200,32.9400000,32.9400000,32.9200000,32.9200000,400
US1.TWTR_delisted_875018,1,20200527,144300,32.9100000,32.9100000,32.8900000,32.8900000,1100
US1.TWTR_delisted_875018,1,20200527,144400,32.8900000,32.8900000,32.8700000,32.8900000,700
US1.TWTR_delisted_875018,1,20200527,144500,32.8650000,32.8650000,32.8650000,32.8650000,100
US1.TWTR_delisted_875018,1,20200527,144600,32.8700000,32.8700000,32.8700000,32.8700000,900
US1.TWTR_delisted_875018,1,20200527,144700,32.8500000,32.8600000,32.8500000,32.8600000,4600
US1.TWTR_delisted_875018,1,20200527,144800,32.8750000,32.8750000,32.8300000,32.8300000,1059
US1.TWTR_delisted_875018,1,20200527,144900,32.8500000,32.8750000,32.8500000,32.8700000,800
US1.TWTR_delisted_875018,1,20200527,145000,32.8800000,32.8800000,32.8750000,32.8800000,1929
US1.TWTR_delisted_875018,1,20200527,145100,32.8700000,32.8700000,32.8700000,32.8700000,500
US1.TWTR_delisted_875018,1,20200527,145200,32.8700000,32.8700000,32.8400000,32.8600000,2021
US1.TWTR_delisted_875018,1,20200527,145300,32.8700000,32.9200000,32.8700000,32.8900000,586
US1.TWTR_delisted_875018,1,20200527,145400,32.8900000,32.9100000,32.8800000,32.8800000,3000
US1.TWTR_delisted_875018,1,20200527,145500,32.8800000,32.8800000,32.8600000,32.8700000,2000
US1.TWTR_delisted_875018,1,20200527,145600,32.8500000,32.8600000,32.8500000,32.8500000,600
US1.TWTR_delisted_875018,1,20200527,145700,32.8200000,32.8350000,32.8200000,32.8350000,1500
US1.TWTR_delisted_875018,1,20200527,145800,32.8350000,32.8350000,32.8200000,32.8200000,1143
US1.TWTR_delisted_875018,1,20200527,145900,32.8500000,32.8500000,32.8400000,32.8500000,1200
US1.TWTR_delisted_875018,1,20200527,150000,32.8600000,32.8700000,32.8600000,32.8700000,950
US1.TWTR_delisted_875018,1,20200527,150100,32.8700000,32.8800000,32.8700000,32.8800000,622
US1.TWTR_delisted_875018,1,20200527,150200,32.8900000,32.9000000,32.8900000,32.8900000,800
US1.TWTR_delisted_875018,1,20200527,150300,32.8800000,32.8850000,32.8600000,32.8600000,700
US1.TWTR_delisted_875018,1,20200527,150400,32.8500000,32.9000000,32.8500000,32.9000000,1300
US1.TWTR_delisted_875018,1,20200527,150500,32.9100000,32.9100000,32.8900000,32.9050000,500
US1.TWTR_delisted_875018,1,20200527,150600,32.9100000,32.9350000,32.9100000,32.9350000,1300
US1.TWTR_delisted_875018,1,20200527,150700,32.9350000,32.9400000,32.9350000,32.9400000,700
US1.TWTR_delisted_875018,1,20200527,150800,32.9500000,32.9850000,32.9500000,32.9600000,1600
US1.TWTR_delisted_875018,1,20200527,150900,32.9800000,33.0200000,32.9800000,33.0200000,900
US1.TWTR_delisted_875018,1,20200527,151000,33.0050000,33.0050000,32.9900000,32.9900000,2675
US1.TWTR_delisted_875018,1,20200527,151100,32.9900000,33.0150000,32.9900000,33.0150000,600
US1.TWTR_delisted_875018,1,20200527,151200,33.0100000,33.0100000,32.9900000,32.9900000,1164
US1.TWTR_delisted_875018,1,20200527,151300,33.0000000,33.0300000,33.0000000,33.0300000,2000
US1.TWTR_delisted_875018,1,20200527,151400,33.0300000,33.0300000,33.0100000,33.0100000,1700
US1.TWTR_delisted_875018,1,20200527,151500,33.0100000,33.0200000,33.0100000,33.0100000,1670
US1.TWTR_delisted_875018,1,20200527,151600,33.0100000,33.0100000,32.9900000,32.9900000,1591
US1.TWTR_delisted_875018,1,20200527,151700,32.9800000,32.9800000,32.9450000,32.9600000,1856
US1.TWTR_delisted_875018,1,20200527,151800,32.9550000,32.9550000,32.9300000,32.9400000,3798
US1.TWTR_delisted_875018,1,20200527,151900,32.9450000,32.9600000,32.9450000,32.9550000,2400
US1.TWTR_delisted_875018,1,20200527,152000,32.9650000,32.9650000,32.9600000,32.9600000,200
US1.TWTR_delisted_875018,1,20200527,152100,32.9600000,32.9700000,32.9600000,32.9700000,500
US1.TWTR_delisted_875018,1,20200527,152200,32.9500000,32.9500000,32.9500000,32.9500000,100
US1.TWTR_delisted_875018,1,20200527,152300,32.9500000,32.9500000,32.9500000,32.9500000,100
US1.TWTR_delisted_875018,1,20200527,152400,32.9550000,33.0100000,32.9550000,33.0000000,6490
US1.TWTR_delisted_875018,1,20200527,152500,33.0100000,33.0150000,33.0100000,33.0150000,400
US1.TWTR_delisted_875018,1,20200527,152600,33.0100000,33.0100000,32.9900000,32.9900000,543
US1.TWTR_delisted_875018,1,20200527,152700,32.9900000,33.0300000,32.9850000,33.0250000,2994
US1.TWTR_delisted_875018,1,20200527,152800,33.0250000,33.0250000,33.0100000,33.0100000,900
US1.TWTR_delisted_875018,1,20200527,152900,33.0000000,33.0000000,33.0000000,33.0000000,695
US1.TWTR_delisted_875018,1,20200527,153000,33.0000000,33.0000000,32.9900000,32.9900000,1100
US1.TWTR_delisted_875018,1,20200527,153100,32.9900000,33.0000000,32.9800000,33.0000000,3900
US1.TWTR_delisted_875018,1,20200527,153200,32.9900000,32.9900000,32.9700000,32.9900000,4886
US1.TWTR_delisted_875018,1,20200527,153300,32.9800000,32.9800000,32.9800000,32.9800000,492
US1.TWTR_delisted_875018,1,20200527,153400,32.9850000,32.9950000,32.9850000,32.9950000,2100
US1.TWTR_delisted_875018,1,20200527,153500,32.9900000,32.9900000,32.9900000,32.9900000,1600
US1.TWTR_delisted_875018,1,20200527,153600,32.9750000,32.9850000,32.9700000,32.9700000,2709
US1.TWTR_delisted_875018,1,20200527,153700,32.9700000,33.0050000,32.9700000,32.9900000,1982
US1.TWTR_delisted_875018,1,20200527,153800,32.9950000,33.0000000,32.9950000,33.0000000,1191
US1.TWTR_delisted_875018,1,20200527,153900,32.9950000,33.0450000,32.9950000,33.0100000,4596
US1.TWTR_delisted_875018,1,20200527,154000,33.0000000,33.0100000,33.0000000,33.0100000,2048
US1.TWTR_delisted_875018,1,20200527,154100,33.0000000,33.0200000,32.9900000,33.0000000,2600
US1.TWTR_delisted_875018,1,20200527,154200,33.0050000,33.0100000,33.0050000,33.0100000,3000
US1.TWTR_delisted_875018,1,20200527,154300,33.0100000,33.0300000,33.0100000,33.0200000,3359
US1.TWTR_delisted_875018,1,20200527,154400,33.0100000,33.0300000,33.0100000,33.0300000,1000
US1.TWTR_delisted_875018,1,20200527,154500,33.0100000,33.0100000,33.0100000,33.0100000,327
US1.TWTR_delisted_875018,1,20200527,154600,32.9950000,33.0250000,32.9950000,33.0200000,2600
US1.TWTR_delisted_875018,1,20200527,154700,33.0200000,33.0700000,33.0200000,33.0700000,2600
US1.TWTR_delisted_875018,1,20200527,154800,33.0600000,33.0600000,33.0400000,33.0500000,2400
US1.TWTR_delisted_875018,1,20200527,154900,33.0500000,33.0500000,33.0200000,33.0300000,2656
US1.TWTR_delisted_875018,1,20200527,155000,33.0300000,33.0300000,33.0050000,33.0300000,3800
US1.TWTR_delisted_875018,1,20200527,155100,33.0400000,33.0900000,33.0400000,33.0600000,9638
US1.TWTR_delisted_875018,1,20200527,155200,33.0550000,33.0700000,33.0500000,33.0600000,3819
US1.TWTR_delisted_875018,1,20200527,155300,33.0600000,33.0800000,33.0500000,33.0700000,5764
US1.TWTR_delisted_875018,1,20200527,155400,33.0600000,33.0700000,33.0500000,33.0600000,4000
US1.TWTR_delisted_875018,1,20200527,155500,33.0600000,33.0700000,33.0250000,33.0300000,4419
US1.TWTR_delisted_875018,1,20200527,155600,33.0150000,33.0300000,33.0050000,33.0050000,9063
US1.TWTR_delisted_875018,1,20200527,155700,33.0050000,33.0150000,33.0000000,33.0050000,3598
US1.TWTR_delisted_875018,1,20200527,155800,33.0050000,33.0550000,33.0050000,33.0500000,3280
US1.TWTR_delisted_875018,1,20200527,155900,33.0500000,33.0950000,33.0500000,33.0700000,4760
US1.TWTR_delisted_875018,1,20200527,160000,33.0700000,33.0700000,33.0500000,33.0600000,2828
US1.TWTR_delisted_875018,1,20200528,093100,31.4900000,31.6700000,31.3400000,31.6500000,71518
US1.TWTR_delisted_875018,1,20200528,093200,31.6400000,31.8800000,31.6200000,31.7900000,36195
US1.TWTR_delisted_875018,1,20200528,093300,31.8200000,31.8600000,31.7600000,31.7700000,17201
US1.TWTR_delisted_875018,1,20200528,093400,31.7800000,31.9000000,31.7600000,31.8000000,21558
US1.TWTR_delisted_875018,1,20200528,093500,31.8100000,32.1000000,31.8000000,32.1000000,20199
US1.TWTR_delisted_875018,1,20200528,093600,32.1000000,32.1900000,32.0000000,32.1900000,18110
US1.TWTR_delisted_875018,1,20200528,093700,32.1850000,32.2700000,32.1100000,32.2000000,13402
US1.TWTR_delisted_875018,1,20200528,093800,32.1500000,32.2550000,32.1200000,32.2100000,15393
US1.TWTR_delisted_875018,1,20200528,093900,32.2150000,32.3300000,32.2100000,32.2200000,12681
US1.TWTR_delisted_875018,1,20200528,094000,32.2400000,32.3400000,32.1950000,32.2300000,6569
US1.TWTR_delisted_875018,1,20200528,094100,32.2400000,32.3200000,32.2400000,32.2600000,8329
US1.TWTR_delisted_875018,1,20200528,094200,32.2600000,32.3200000,32.2500000,32.3200000,5205
US1.TWTR_delisted_875018,1,20200528,094300,32.3000000,32.4100000,32.2650000,32.3800000,11821
US1.TWTR_delisted_875018,1,20200528,094400,32.4000000,32.4000000,32.3300000,32.3900000,15163
US1.TWTR_delisted_875018,1,20200528,094500,32.3800000,32.4500000,32.3800000,32.4300000,5800
US1.TWTR_delisted_875018,1,20200528,094600,32.4300000,32.4500000,32.3300000,32.3300000,14236
US1.TWTR_delisted_875018,1,20200528,094700,32.3100000,32.3450000,32.2600000,32.2900000,21144
US1.TWTR_delisted_875018,1,20200528,094800,32.2800000,32.5500000,32.2800000,32.5100000,21556
US1.TWTR_delisted_875018,1,20200528,094900,32.5100000,32.5250000,32.4300000,32.4500000,11896
US1.TWTR_delisted_875018,1,20200528,095000,32.4150000,32.4900000,32.4050000,32.4300000,8700
US1.TWTR_delisted_875018,1,20200528,095100,32.4500000,32.5400000,32.4300000,32.5200000,10741
US1.TWTR_delisted_875018,1,20200528,095200,32.5300000,32.6800000,32.5300000,32.5800000,13111
US1.TWTR_delisted_875018,1,20200528,095300,32.6000000,32.6000000,32.4900000,32.5100000,10930
US1.TWTR_delisted_875018,1,20200528,095400,32.5100000,32.5500000,32.4200000,32.5200000,5395
US1.TWTR_delisted_875018,1,20200528,095500,32.5200000,32.5800000,32.5200000,32.5600000,6500
US1.TWTR_delisted_875018,1,20200528,095600,32.5600000,32.5900000,32.5500000,32.5700000,7441
US1.TWTR_delisted_875018,1,20200528,095700,32.5700000,32.6500000,32.5700000,32.6500000,5779
US1.TWTR_delisted_875018,1,20200528,095800,32.6100000,32.6100000,32.4400000,32.4500000,4933
US1.TWTR_delisted_875018,1,20200528,095900,32.4400000,32.4400000,32.3400000,32.3800000,16600
US1.TWTR_delisted_875018,1,20200528,100000,32.3450000,32.4300000,32.3450000,32.4200000,11190
US1.TWTR_delisted_875018,1,20200528,100100,32.4000000,32.4000000,32.2850000,32.2950000,14793
US1.TWTR_delisted_875018,1,20200528,100200,32.2950000,32.3100000,32.2400000,32.2850000,14050
US1.TWTR_delisted_875018,1,20200528,100300,32.2850000,32.3650000,32.2800000,32.3100000,16300
US1.TWTR_delisted_875018,1,20200528,100400,32.3100000,32.4900000,32.2750000,32.4800000,9622
US1.TWTR_delisted_875018,1,20200528,100500,32.4900000,32.5100000,32.4200000,32.4200000,6111
US1.TWTR_delisted_875018,1,20200528,100600,32.4200000,32.4200000,32.3050000,32.3400000,8071
US1.TWTR_delisted_875018,1,20200528,100700,32.3400000,32.4400000,32.3400000,32.4200000,6058
US1.TWTR_delisted_875018,1,20200528,100800,32.4200000,32.4900000,32.3900000,32.4200000,15707
US1.TWTR_delisted_875018,1,20200528,100900,32.4300000,32.4800000,32.4300000,32.4600000,3998
US1.TWTR_delisted_875018,1,20200528,101000,32.4700000,32.4900000,32.4600000,32.4650000,3436
US1.TWTR_delisted_875018,1,20200528,101100,32.4600000,32.5500000,32.4600000,32.5000000,8224
US1.TWTR_delisted_875018,1,20200528,101200,32.5150000,32.5150000,32.4500000,32.4500000,3724
US1.TWTR_delisted_875018,1,20200528,101300,32.4300000,32.4300000,32.3200000,32.3300000,6606
US1.TWTR_delisted_875018,1,20200528,101400,32.3000000,32.3600000,32.2700000,32.3400000,9581
US1.TWTR_delisted_875018,1,20200528,101500,32.3600000,32.4500000,32.3600000,32.4000000,6496
US1.TWTR_delisted_875018,1,20200528,101600,32.4100000,32.4100000,32.3100000,32.3300000,5457
US1.TWTR_delisted_875018,1,20200528,101700,32.3100000,32.3100000,32.2500000,32.2600000,12788
US1.TWTR_delisted_875018,1,20200528,101800,32.2700000,32.2800000,32.1550000,32.2050000,15048
US1.TWTR_delisted_875018,1,20200528,101900,32.2100000,32.2350000,32.1600000,32.2100000,3930
US1.TWTR_delisted_875018,1,20200528,102000,32.2500000,32.2850000,32.2000000,32.2800000,6106
US1.TWTR_delisted_875018,1,20200528,102100,32.2700000,32.2800000,32.2500000,32.2700000,4012
US1.TWTR_delisted_875018,1,20200528,102200,32.2900000,32.3200000,32.2600000,32.2900000,6026
US1.TWTR_delisted_875018,1,20200528,102300,32.2800000,32.3000000,32.2800000,32.3000000,2500
US1.TWTR_delisted_875018,1,20200528,102400,32.2950000,32.3600000,32.2950000,32.3500000,5120
US1.TWTR_delisted_875018,1,20200528,102500,32.3300000,32.3500000,32.3100000,32.3300000,3900
US1.TWTR_delisted_875018,1,20200528,102600,32.3100000,32.3100000,32.2550000,32.2700000,3853
US1.TWTR_delisted_875018,1,20200528,102700,32.2800000,32.3200000,32.2800000,32.3100000,1000
US1.TWTR_delisted_875018,1,20200528,102800,32.3100000,32.3500000,32.3100000,32.3200000,3173
US1.TWTR_delisted_875018,1,20200528,102900,32.3200000,32.3200000,32.2700000,32.2700000,800
US1.TWTR_delisted_875018,1,20200528,103000,32.2900000,32.3400000,32.2900000,32.3400000,1700
US1.TWTR_delisted_875018,1,20200528,103100,32.3500000,32.4200000,32.3450000,32.3450000,3632
US1.TWTR_delisted_875018,1,20200528,103200,32.3400000,32.3800000,32.3300000,32.3800000,1524
US1.TWTR_delisted_875018,1,20200528,103300,32.3950000,32.3950000,32.3400000,32.3400000,746
US1.TWTR_delisted_875018,1,20200528,103400,32.3400000,32.3600000,32.3200000,32.3600000,1800
US1.TWTR_delisted_875018,1,20200528,103500,32.3700000,32.3700000,32.3200000,32.3500000,1838
US1.TWTR_delisted_875018,1,20200528,103600,32.3500000,32.3900000,32.3500000,32.3900000,1412
US1.TWTR_delisted_875018,1,20200528,103700,32.3900000,32.3900000,32.3300000,32.3600000,4190
US1.TWTR_delisted_875018,1,20200528,103800,32.3400000,32.3600000,32.3400000,32.3500000,3350
US1.TWTR_delisted_875018,1,20200528,103900,32.3700000,32.4300000,32.3700000,32.4200000,4506
US1.TWTR_delisted_875018,1,20200528,104000,32.3900000,32.3900000,32.3300000,32.3400000,2206
US1.TWTR_delisted_875018,1,20200528,104100,32.3500000,32.3700000,32.3500000,32.3600000,2720
US1.TWTR_delisted_875018,1,20200528,104200,32.3500000,32.3500000,32.3400000,32.3400000,500
US1.TWTR_delisted_875018,1,20200528,104300,32.3400000,32.3650000,32.3400000,32.3600000,2200
US1.TWTR_delisted_875018,1,20200528,104400,32.3500000,32.3600000,32.3400000,32.3400000,1946
US1.TWTR_delisted_875018,1,20200528,104500,32.3400000,32.3550000,32.3100000,32.3100000,2800
US1.TWTR_delisted_875018,1,20200528,104600,32.3150000,32.3300000,32.3150000,32.3300000,1500
US1.TWTR_delisted_875018,1,20200528,104700,32.3350000,32.4150000,32.3350000,32.4150000,4800
US1.TWTR_delisted_875018,1,20200528,104800,32.4050000,32.4600000,32.3600000,32.3700000,9198
US1.TWTR_delisted_875018,1,20200528,104900,32.3800000,32.3900000,32.3700000,32.3900000,2200
US1.TWTR_delisted_875018,1,20200528,105000,32.3800000,32.3800000,32.3400000,32.3500000,2000
US1.TWTR_delisted_875018,1,20200528,105100,32.3400000,32.3600000,32.3100000,32.3600000,1700
US1.TWTR_delisted_875018,1,20200528,105200,32.3500000,32.3500000,32.3150000,32.3200000,846
US1.TWTR_delisted_875018,1,20200528,105300,32.3200000,32.3700000,32.3200000,32.3600000,1900
US1.TWTR_delisted_875018,1,20200528,105400,32.3600000,32.4400000,32.3600000,32.3900000,2897
US1.TWTR_delisted_875018,1,20200528,105500,32.3750000,32.3900000,32.3400000,32.3900000,6041
US1.TWTR_delisted_875018,1,20200528,105600,32.4000000,32.4200000,32.3800000,32.3800000,2702
US1.TWTR_delisted_875018,1,20200528,105700,32.3700000,32.3700000,32.3300000,32.3300000,900
US1.TWTR_delisted_875018,1,20200528,105800,32.3200000,32.3200000,32.2600000,32.2700000,5800
US1.TWTR_delisted_875018,1,20200528,105900,32.2900000,32.2900000,32.2500000,32.2800000,2500
US1.TWTR_delisted_875018,1,20200528,110000,32.3100000,32.3400000,32.3100000,32.3400000,1500
US1.TWTR_delisted_875018,1,20200528,110100,32.3400000,32.3400000,32.3000000,32.3400000,2300
US1.TWTR_delisted_875018,1,20200528,110200,32.3600000,32.3800000,32.3400000,32.3550000,3688
US1.TWTR_delisted_875018,1,20200528,110300,32.3500000,32.3700000,32.3500000,32.3600000,1600
US1.TWTR_delisted_875018,1,20200528,110400,32.3800000,32.3800000,32.3400000,32.3400000,2838
US1.TWTR_delisted_875018,1,20200528,110500,32.3250000,32.4250000,32.3100000,32.4250000,4614
US1.TWTR_delisted_875018,1,20200528,110600,32.4400000,32.4650000,32.3800000,32.4000000,3169
US1.TWTR_delisted_875018,1,20200528,110700,32.4000000,32.4100000,32.3900000,32.3900000,3600
US1.TWTR_delisted_875018,1,20200528,110800,32.3950000,32.4300000,32.3900000,32.3900000,3800
US1.TWTR_delisted_875018,1,20200528,110900,32.3800000,32.3800000,32.3350000,32.3500000,3319
US1.TWTR_delisted_875018,1,20200528,111000,32.3500000,32.3500000,32.3000000,32.3100000,7519
US1.TWTR_delisted_875018,1,20200528,111100,32.3100000,32.4000000,32.3100000,32.3950000,6700
US1.TWTR_delisted_875018,1,20200528,111200,32.3950000,32.4050000,32.3500000,32.3500000,2300
US1.TWTR_delisted_875018,1,20200528,111300,32.3600000,32.3650000,32.3000000,32.3000000,3135
US1.TWTR_delisted_875018,1,20200528,111400,32.3100000,32.3700000,32.2900000,32.3700000,7556
US1.TWTR_delisted_875018,1,20200528,111500,32.3600000,32.3600000,32.3250000,32.3400000,2700
US1.TWTR_delisted_875018,1,20200528,111600,32.3700000,32.3800000,32.3600000,32.3600000,1900
US1.TWTR_delisted_875018,1,20200528,111700,32.3550000,32.3600000,32.3250000,32.3250000,2900
US1.TWTR_delisted_875018,1,20200528,111800,32.3300000,32.3550000,32.3200000,32.3400000,2696
US1.TWTR_delisted_875018,1,20200528,111900,32.3500000,32.3600000,32.3500000,32.3550000,1800
US1.TWTR_delisted_875018,1,20200528,112000,32.3500000,32.3800000,32.3500000,32.3800000,1926
US1.TWTR_delisted_875018,1,20200528,112100,32.3500000,32.3700000,32.3500000,32.3700000,900
US1.TWTR_delisted_875018,1,20200528,112200,32.3500000,32.3600000,32.3250000,32.3600000,2800
US1.TWTR_delisted_875018,1,20200528,112300,32.3700000,32.3800000,32.3400000,32.3400000,1125
US1.TWTR_delisted_875018,1,20200528,112400,32.3500000,32.3600000,32.3200000,32.3400000,1600
US1.TWTR_delisted_875018,1,20200528,112500,32.3400000,32.3400000,32.3100000,32.3300000,900
US1.TWTR_delisted_875018,1,20200528,112600,32.3400000,32.3400000,32.3300000,32.3400000,1500
US1.TWTR_delisted_875018,1,20200528,112700,32.3400000,32.3400000,32.3350000,32.3350000,600
US1.TWTR_delisted_875018,1,20200528,112800,32.3400000,32.3500000,32.3400000,32.3500000,600
US1.TWTR_delisted_875018,1,20200528,112900,32.3400000,32.3800000,32.3400000,32.3800000,1800
US1.TWTR_delisted_875018,1,20200528,113000,32.3800000,32.4500000,32.3800000,32.4500000,4537
US1.TWTR_delisted_875018,1,20200528,113100,32.4600000,32.4600000,32.4200000,32.4300000,1800
US1.TWTR_delisted_875018,1,20200528,113200,32.4000000,32.4000000,32.3700000,32.3700000,300
US1.TWTR_delisted_875018,1,20200528,113300,32.3800000,32.3800000,32.3250000,32.3250000,1800
US1.TWTR_delisted_875018,1,20200528,113400,32.3100000,32.3100000,32.2150000,32.2200000,8650
US1.TWTR_delisted_875018,1,20200528,113500,32.2100000,32.2400000,32.1950000,32.2250000,3772
US1.TWTR_delisted_875018,1,20200528,113600,32.2250000,32.2300000,32.1750000,32.2300000,7619
US1.TWTR_delisted_875018,1,20200528,113700,32.2200000,32.2350000,32.2000000,32.2000000,5447
US1.TWTR_delisted_875018,1,20200528,113800,32.2000000,32.2000000,32.1300000,32.1600000,8195
US1.TWTR_delisted_875018,1,20200528,113900,32.1400000,32.1600000,32.0900000,32.1400000,3680
US1.TWTR_delisted_875018,1,20200528,114000,32.1300000,32.1700000,32.1200000,32.1200000,1700
US1.TWTR_delisted_875018,1,20200528,114100,32.0950000,32.1050000,32.0600000,32.1000000,4941
US1.TWTR_delisted_875018,1,20200528,114200,32.1100000,32.1400000,32.0900000,32.1400000,5100
US1.TWTR_delisted_875018,1,20200528,114300,32.1300000,32.1300000,32.0800000,32.0800000,2236
US1.TWTR_delisted_875018,1,20200528,114400,32.0900000,32.0900000,32.0400000,32.0400000,2292
US1.TWTR_delisted_875018,1,20200528,114500,32.0350000,32.0850000,32.0300000,32.0750000,6519
US1.TWTR_delisted_875018,1,20200528,114600,32.0750000,32.1050000,32.0700000,32.0800000,5900
US1.TWTR_delisted_875018,1,20200528,114700,32.0700000,32.1100000,32.0400000,32.1100000,2580
US1.TWTR_delisted_875018,1,20200528,114800,32.1300000,32.1300000,32.1200000,32.1200000,1050
US1.TWTR_delisted_875018,1,20200528,114900,32.1100000,32.1100000,32.1000000,32.1000000,800
US1.TWTR_delisted_875018,1,20200528,115000,32.1000000,32.1500000,32.1000000,32.1500000,1690
US1.TWTR_delisted_875018,1,20200528,115100,32.1450000,32.1700000,32.1450000,32.1600000,1500
US1.TWTR_delisted_875018,1,20200528,115200,32.1750000,32.1900000,32.1750000,32.1800000,5300
US1.TWTR_delisted_875018,1,20200528,115300,32.1700000,32.1700000,32.0700000,32.0850000,5949
US1.TWTR_delisted_875018,1,20200528,115400,32.0900000,32.1400000,32.0900000,32.1400000,1100
US1.TWTR_delisted_875018,1,20200528,115500,32.1500000,32.1550000,32.1200000,32.1200000,1403
US1.TWTR_delisted_875018,1,20200528,115600,32.1100000,32.1200000,32.1100000,32.1200000,1173
US1.TWTR_delisted_875018,1,20200528,115700,32.1500000,32.1700000,32.1500000,32.1600000,1800
US1.TWTR_delisted_875018,1,20200528,115800,32.1700000,32.1750000,32.1350000,32.1600000,5119
US1.TWTR_delisted_875018,1,20200528,115900,32.1600000,32.2350000,32.1600000,32.1900000,9642
US1.TWTR_delisted_875018,1,20200528,120000,32.2150000,32.2150000,32.1900000,32.2100000,5619
US1.TWTR_delisted_875018,1,20200528,120100,32.2000000,32.2300000,32.2000000,32.2300000,3500
US1.TWTR_delisted_875018,1,20200528,120200,32.2200000,32.2200000,32.2000000,32.2100000,900
US1.TWTR_delisted_875018,1,20200528,120300,32.2100000,32.2100000,32.2100000,32.2100000,400
US1.TWTR_delisted_875018,1,20200528,120400,32.2000000,32.2000000,32.1800000,32.1800000,2700
US1.TWTR_delisted_875018,1,20200528,120500,32.1700000,32.1700000,32.1350000,32.1450000,2200
US1.TWTR_delisted_875018,1,20200528,120600,32.1650000,32.1900000,32.1650000,32.1900000,1400
US1.TWTR_delisted_875018,1,20200528,120700,32.1900000,32.2150000,32.1900000,32.2150000,2300
US1.TWTR_delisted_875018,1,20200528,120800,32.2300000,32.2800000,32.2300000,32.2400000,4168
US1.TWTR_delisted_875018,1,20200528,120900,32.2400000,32.2400000,32.1900000,32.1900000,4494
US1.TWTR_delisted_875018,1,20200528,121000,32.1900000,32.2050000,32.1900000,32.2000000,500
US1.TWTR_delisted_875018,1,20200528,121100,32.2200000,32.2300000,32.2100000,32.2100000,1800
US1.TWTR_delisted_875018,1,20200528,121200,32.2100000,32.2100000,32.2000000,32.2000000,1100
US1.TWTR_delisted_875018,1,20200528,121300,32.2000000,32.2300000,32.1950000,32.2300000,2100
US1.TWTR_delisted_875018,1,20200528,121400,32.2200000,32.2200000,32.2000000,32.2000000,900
US1.TWTR_delisted_875018,1,20200528,121500,32.2000000,32.2000000,32.1850000,32.2000000,900
US1.TWTR_delisted_875018,1,20200528,121600,32.2050000,32.2100000,32.2000000,32.2000000,1700
US1.TWTR_delisted_875018,1,20200528,121700,32.1750000,32.2000000,32.1650000,32.2000000,900
US1.TWTR_delisted_875018,1,20200528,121800,32.2200000,32.2200000,32.2100000,32.2100000,1200
US1.TWTR_delisted_875018,1,20200528,121900,32.2000000,32.2100000,32.2000000,32.2100000,3300
US1.TWTR_delisted_875018,1,20200528,122000,32.2100000,32.2100000,32.2000000,32.2000000,1500
US1.TWTR_delisted_875018,1,20200528,122100,32.2000000,32.2100000,32.2000000,32.2100000,500
US1.TWTR_delisted_875018,1,20200528,122200,32.2000000,32.2050000,32.1900000,32.1900000,500
US1.TWTR_delisted_875018,1,20200528,122300,32.2100000,32.2200000,32.2000000,32.2200000,666
US1.TWTR_delisted_875018,1,20200528,122400,32.2150000,32.2150000,32.2100000,32.2100000,700
US1.TWTR_delisted_875018,1,20200528,122500,32.2100000,32.2100000,32.1900000,32.1900000,980
US1.TWTR_delisted_875018,1,20200528,122600,32.1900000,32.2100000,32.1900000,32.2100000,3016
US1.TWTR_delisted_875018,1,20200528,122700,32.2100000,32.2100000,32.1600000,32.1600000,2800
US1.TWTR_delisted_875018,1,20200528,122800,32.1500000,32.1700000,32.1500000,32.1700000,800
US1.TWTR_delisted_875018,1,20200528,122900,32.1800000,32.1850000,32.1200000,32.1300000,1100
US1.TWTR_delisted_875018,1,20200528,123000,32.1450000,32.1450000,32.0700000,32.0700000,4045
US1.TWTR_delisted_875018,1,20200528,123100,32.0750000,32.0750000,31.9500000,31.9500000,20710
US1.TWTR_delisted_875018,1,20200528,123200,31.9450000,31.9700000,31.9250000,31.9400000,6471
US1.TWTR_delisted_875018,1,20200528,123300,31.9500000,31.9600000,31.9200000,31.9600000,5436
US1.TWTR_delisted_875018,1,20200528,123400,31.9600000,31.9650000,31.9550000,31.9550000,400
US1.TWTR_delisted_875018,1,20200528,123500,31.9500000,31.9900000,31.9500000,31.9900000,2600
US1.TWTR_delisted_875018,1,20200528,123600,32.0200000,32.0300000,32.0000000,32.0300000,3825
US1.TWTR_delisted_875018,1,20200528,123700,32.0350000,32.0450000,32.0200000,32.0450000,1684
US1.TWTR_delisted_875018,1,20200528,123800,32.0500000,32.0950000,32.0500000,32.0950000,3468
US1.TWTR_delisted_875018,1,20200528,123900,32.0900000,32.1550000,32.0850000,32.1450000,3001
US1.TWTR_delisted_875018,1,20200528,124000,32.1500000,32.1850000,32.1400000,32.1850000,2939
US1.TWTR_delisted_875018,1,20200528,124100,32.2000000,32.2100000,32.1750000,32.1850000,3200
US1.TWTR_delisted_875018,1,20200528,124200,32.1950000,32.2050000,32.1850000,32.1900000,1600
US1.TWTR_delisted_875018,1,20200528,124300,32.1900000,32.2100000,32.1800000,32.2100000,1600
US1.TWTR_delisted_875018,1,20200528,124400,32.2100000,32.2250000,32.2000000,32.2000000,3400
US1.TWTR_delisted_875018,1,20200528,124500,32.1950000,32.1950000,32.1150000,32.1650000,9662
US1.TWTR_delisted_875018,1,20200528,124600,32.1700000,32.2100000,32.1600000,32.1800000,10038
US1.TWTR_delisted_875018,1,20200528,124700,32.2000000,32.2200000,32.2000000,32.2200000,1000
US1.TWTR_delisted_875018,1,20200528,124800,32.2100000,32.2100000,32.1850000,32.1850000,1483
US1.TWTR_delisted_875018,1,20200528,124900,32.1800000,32.1900000,32.1600000,32.1900000,1624
US1.TWTR_delisted_875018,1,20200528,125000,32.2000000,32.2000000,32.1950000,32.1950000,1157
US1.TWTR_delisted_875018,1,20200528,125100,32.2000000,32.2200000,32.2000000,32.2100000,4700
US1.TWTR_delisted_875018,1,20200528,125200,32.2150000,32.2150000,32.1900000,32.1900000,1100
US1.TWTR_delisted_875018,1,20200528,125300,32.1900000,32.1900000,32.1700000,32.1800000,1120
US1.TWTR_delisted_875018,1,20200528,125400,32.1800000,32.1800000,32.1800000,32.1800000,200
US1.TWTR_delisted_875018,1,20200528,125500,32.2000000,32.2000000,32.2000000,32.2000000,164
US1.TWTR_delisted_875018,1,20200528,125600,32.2000000,32.2000000,32.1700000,32.1700000,2000
US1.TWTR_delisted_875018,1,20200528,125700,32.1800000,32.1800000,32.1550000,32.1800000,930
US1.TWTR_delisted_875018,1,20200528,125800,32.1850000,32.2000000,32.1850000,32.2000000,600
US1.TWTR_delisted_875018,1,20200528,125900,32.1950000,32.2200000,32.1900000,32.2100000,3196
US1.TWTR_delisted_875018,1,20200528,130000,32.1950000,32.2750000,32.1950000,32.2600000,2919
US1.TWTR_delisted_875018,1,20200528,130100,32.2700000,32.3000000,32.2500000,32.2700000,2600
US1.TWTR_delisted_875018,1,20200528,130200,32.2700000,32.2700000,32.2400000,32.2500000,900
US1.TWTR_delisted_875018,1,20200528,130300,32.2500000,32.2600000,32.2400000,32.2400000,900
US1.TWTR_delisted_875018,1,20200528,130400,32.2400000,32.2500000,32.2300000,32.2300000,2616
US1.TWTR_delisted_875018,1,20200528,130500,32.2400000,32.2500000,32.2400000,32.2500000,1500
US1.TWTR_delisted_875018,1,20200528,130600,32.2300000,32.2300000,32.2150000,32.2300000,800
US1.TWTR_delisted_875018,1,20200528,130700,32.2200000,32.2200000,32.2200000,32.2200000,200
US1.TWTR_delisted_875018,1,20200528,130800,32.2100000,32.2300000,32.2000000,32.2200000,2592
US1.TWTR_delisted_875018,1,20200528,130900,32.2100000,32.2100000,32.2000000,32.2000000,300
US1.TWTR_delisted_875018,1,20200528,131000,32.1800000,32.2000000,32.1800000,32.2000000,1400
US1.TWTR_delisted_875018,1,20200528,131100,32.1900000,32.2100000,32.1800000,32.2100000,1272
US1.TWTR_delisted_875018,1,20200528,131200,32.2000000,32.2300000,32.2000000,32.2300000,2635
US1.TWTR_delisted_875018,1,20200528,131300,32.2100000,32.2300000,32.1900000,32.2100000,2000
US1.TWTR_delisted_875018,1,20200528,131400,32.2000000,32.2100000,32.1950000,32.2050000,2754
US1.TWTR_delisted_875018,1,20200528,131500,32.2200000,32.2350000,32.2200000,32.2200000,1300
US1.TWTR_delisted_875018,1,20200528,131600,32.2100000,32.2100000,32.2100000,32.2100000,400
US1.TWTR_delisted_875018,1,20200528,131700,32.2200000,32.2300000,32.1900000,32.1900000,2800
US1.TWTR_delisted_875018,1,20200528,131800,32.1900000,32.2200000,32.1900000,32.2000000,2793
US1.TWTR_delisted_875018,1,20200528,131900,32.2100000,32.2350000,32.2100000,32.2200000,2830
US1.TWTR_delisted_875018,1,20200528,132000,32.2300000,32.2600000,32.2300000,32.2600000,2200
US1.TWTR_delisted_875018,1,20200528,132100,32.2500000,32.2950000,32.2500000,32.2800000,4545
US1.TWTR_delisted_875018,1,20200528,132200,32.2800000,32.2800000,32.2550000,32.2550000,700
US1.TWTR_delisted_875018,1,20200528,132300,32.2550000,32.2700000,32.2550000,32.2700000,700
US1.TWTR_delisted_875018,1,20200528,132400,32.2800000,32.2800000,32.2550000,32.2600000,990
US1.TWTR_delisted_875018,1,20200528,132500,32.2600000,32.2750000,32.2600000,32.2750000,2000
US1.TWTR_delisted_875018,1,20200528,132600,32.2800000,32.2900000,32.2800000,32.2800000,1000
US1.TWTR_delisted_875018,1,20200528,132700,32.2900000,32.3500000,32.2900000,32.3400000,3781
US1.TWTR_delisted_875018,1,20200528,132800,32.3500000,32.3800000,32.3250000,32.3250000,2800
US1.TWTR_delisted_875018,1,20200528,132900,32.3200000,32.3300000,32.3200000,32.3300000,1000
US1.TWTR_delisted_875018,1,20200528,133000,32.3300000,32.3400000,32.3200000,32.3300000,1500
US1.TWTR_delisted_875018,1,20200528,133100,32.3250000,32.3250000,32.3200000,32.3200000,600
US1.TWTR_delisted_875018,1,20200528,133200,32.3300000,32.3400000,32.3300000,32.3400000,500
US1.TWTR_delisted_875018,1,20200528,133300,32.3550000,32.3900000,32.3500000,32.3900000,4549
US1.TWTR_delisted_875018,1,20200528,133400,32.3900000,32.4100000,32.3900000,32.4100000,1400
US1.TWTR_delisted_875018,1,20200528,133500,32.4200000,32.4500000,32.4100000,32.4500000,6019
US1.TWTR_delisted_875018,1,20200528,133600,32.4500000,32.4650000,32.3900000,32.3950000,5800
US1.TWTR_delisted_875018,1,20200528,133700,32.4200000,32.4250000,32.4100000,32.4100000,2500
US1.TWTR_delisted_875018,1,20200528,133800,32.4100000,32.4100000,32.4100000,32.4100000,160
US1.TWTR_delisted_875018,1,20200528,133900,32.4000000,32.4000000,32.3700000,32.3700000,2973
US1.TWTR_delisted_875018,1,20200528,134000,32.3650000,32.3800000,32.3650000,32.3800000,800
US1.TWTR_delisted_875018,1,20200528,134100,32.3800000,32.3900000,32.3800000,32.3900000,200
US1.TWTR_delisted_875018,1,20200528,134200,32.4000000,32.4000000,32.3800000,32.3800000,2300
US1.TWTR_delisted_875018,1,20200528,134300,32.3700000,32.4050000,32.3600000,32.4050000,1000
US1.TWTR_delisted_875018,1,20200528,134500,32.4000000,32.4000000,32.3650000,32.3850000,1600
US1.TWTR_delisted_875018,1,20200528,134600,32.4100000,32.4100000,32.3900000,32.4000000,2850
US1.TWTR_delisted_875018,1,20200528,134700,32.3900000,32.3900000,32.3800000,32.3800000,600
US1.TWTR_delisted_875018,1,20200528,134800,32.3600000,32.3800000,32.3500000,32.3700000,2400
US1.TWTR_delisted_875018,1,20200528,134900,32.3600000,32.3600000,32.2900000,32.2900000,2001
US1.TWTR_delisted_875018,1,20200528,135000,32.3100000,32.3300000,32.3000000,32.3000000,1889
US1.TWTR_delisted_875018,1,20200528,135100,32.3000000,32.3000000,32.2650000,32.2700000,3000
US1.TWTR_delisted_875018,1,20200528,135200,32.2550000,32.2800000,32.2500000,32.2800000,2400
US1.TWTR_delisted_875018,1,20200528,135300,32.2800000,32.2900000,32.2550000,32.2600000,3400
US1.TWTR_delisted_875018,1,20200528,135400,32.2700000,32.2700000,32.2500000,32.2500000,1350
US1.TWTR_delisted_875018,1,20200528,135500,32.2400000,32.2400000,32.2150000,32.2200000,3842
US1.TWTR_delisted_875018,1,20200528,135600,32.2200000,32.2700000,32.2200000,32.2700000,5451
US1.TWTR_delisted_875018,1,20200528,135700,32.2800000,32.3000000,32.2650000,32.2650000,2600
US1.TWTR_delisted_875018,1,20200528,135800,32.2600000,32.2600000,32.2300000,32.2300000,1898
US1.TWTR_delisted_875018,1,20200528,135900,32.2250000,32.2250000,32.1800000,32.1800000,2150
US1.TWTR_delisted_875018,1,20200528,140000,32.1800000,32.2000000,32.1800000,32.1850000,6279
US1.TWTR_delisted_875018,1,20200528,140100,32.1900000,32.2400000,32.1900000,32.2100000,3000
US1.TWTR_delisted_875018,1,20200528,140200,32.2200000,32.2200000,32.1800000,32.1800000,4639
US1.TWTR_delisted_875018,1,20200528,140300,32.1900000,32.1900000,32.1700000,32.1700000,1400
US1.TWTR_delisted_875018,1,20200528,140400,32.1600000,32.2100000,32.1600000,32.2100000,1725
US1.TWTR_delisted_875018,1,20200528,140500,32.2000000,32.2000000,32.1500000,32.1500000,1500
US1.TWTR_delisted_875018,1,20200528,140600,32.1400000,32.2000000,32.1300000,32.1900000,10400
US1.TWTR_delisted_875018,1,20200528,140700,32.1800000,32.2000000,32.1500000,32.1600000,5508
US1.TWTR_delisted_875018,1,20200528,140800,32.1650000,32.1800000,32.1400000,32.1700000,11661
US1.TWTR_delisted_875018,1,20200528,140900,32.1650000,32.1650000,32.0900000,32.0950000,13413
US1.TWTR_delisted_875018,1,20200528,141000,32.0700000,32.0850000,32.0250000,32.0250000,3964
US1.TWTR_delisted_875018,1,20200528,141100,32.0200000,32.0700000,32.0200000,32.0700000,1824
US1.TWTR_delisted_875018,1,20200528,141200,32.0650000,32.1450000,32.0650000,32.1450000,30370
US1.TWTR_delisted_875018,1,20200528,141300,32.1450000,32.1450000,32.1000000,32.1300000,3602
US1.TWTR_delisted_875018,1,20200528,141400,32.1500000,32.1500000,32.1400000,32.1450000,2500
US1.TWTR_delisted_875018,1,20200528,141500,32.1500000,32.1900000,32.1500000,32.1850000,3267
US1.TWTR_delisted_875018,1,20200528,141600,32.1850000,32.1850000,32.1650000,32.1650000,1400
US1.TWTR_delisted_875018,1,20200528,141700,32.1750000,32.1900000,32.1750000,32.1800000,2900
US1.TWTR_delisted_875018,1,20200528,141800,32.1900000,32.2000000,32.1700000,32.1700000,1500
US1.TWTR_delisted_875018,1,20200528,141900,32.1800000,32.2000000,32.1800000,32.2000000,678
US1.TWTR_delisted_875018,1,20200528,142000,32.2000000,32.2050000,32.1950000,32.1950000,1100
US1.TWTR_delisted_875018,1,20200528,142200,32.2000000,32.2400000,32.1950000,32.2400000,2839
US1.TWTR_delisted_875018,1,20200528,142300,32.2500000,32.2650000,32.2500000,32.2650000,800
US1.TWTR_delisted_875018,1,20200528,142400,32.2600000,32.2600000,32.2150000,32.2500000,2671
US1.TWTR_delisted_875018,1,20200528,142500,32.2500000,32.2700000,32.2000000,32.2100000,5714
US1.TWTR_delisted_875018,1,20200528,142600,32.2500000,32.2500000,32.2150000,32.2200000,4800
US1.TWTR_delisted_875018,1,20200528,142700,32.2150000,32.2300000,32.2150000,32.2300000,2952
US1.TWTR_delisted_875018,1,20200528,142800,32.2300000,32.2400000,32.2300000,32.2300000,1600
US1.TWTR_delisted_875018,1,20200528,142900,32.2500000,32.2500000,32.2300000,32.2400000,6066
US1.TWTR_delisted_875018,1,20200528,143000,32.2450000,32.2600000,32.2450000,32.2600000,800
US1.TWTR_delisted_875018,1,20200528,143100,32.2400000,32.2700000,32.2400000,32.2500000,2600
US1.TWTR_delisted_875018,1,20200528,143200,32.2400000,32.2900000,32.2400000,32.2600000,3000
US1.TWTR_delisted_875018,1,20200528,143300,32.2700000,32.2700000,32.2500000,32.2500000,1600
US1.TWTR_delisted_875018,1,20200528,143400,32.2300000,32.2500000,32.2250000,32.2500000,2500
US1.TWTR_delisted_875018,1,20200528,143500,32.2500000,32.2700000,32.2300000,32.2300000,1400
US1.TWTR_delisted_875018,1,20200528,143600,32.2400000,32.2400000,32.2200000,32.2200000,963
US1.TWTR_delisted_875018,1,20200528,143700,32.2200000,32.2200000,32.2000000,32.2100000,600
US1.TWTR_delisted_875018,1,20200528,143800,32.2100000,32.2250000,32.2100000,32.2200000,1400
US1.TWTR_delisted_875018,1,20200528,143900,32.2150000,32.2200000,32.2100000,32.2200000,2277
US1.TWTR_delisted_875018,1,20200528,144000,32.2000000,32.2100000,32.2000000,32.2100000,600
US1.TWTR_delisted_875018,1,20200528,144100,32.2050000,32.2200000,32.1950000,32.2050000,980
US1.TWTR_delisted_875018,1,20200528,144200,32.2050000,32.2050000,32.1900000,32.2000000,895
US1.TWTR_delisted_875018,1,20200528,144300,32.2000000,32.2100000,32.2000000,32.2100000,300
US1.TWTR_delisted_875018,1,20200528,144400,32.2100000,32.2200000,32.1900000,32.1950000,4834
US1.TWTR_delisted_875018,1,20200528,144500,32.2000000,32.2000000,32.1800000,32.1900000,437
US1.TWTR_delisted_875018,1,20200528,144600,32.1900000,32.2100000,32.1900000,32.2050000,1400
US1.TWTR_delisted_875018,1,20200528,144700,32.2100000,32.2200000,32.2100000,32.2200000,1500
US1.TWTR_delisted_875018,1,20200528,144800,32.2200000,32.2200000,32.2100000,32.2100000,1271
US1.TWTR_delisted_875018,1,20200528,144900,32.2200000,32.2300000,32.2050000,32.2050000,1570
US1.TWTR_delisted_875018,1,20200528,145000,32.2100000,32.2200000,32.2100000,32.2200000,1741
US1.TWTR_delisted_875018,1,20200528,145100,32.2300000,32.2550000,32.2300000,32.2400000,4700
US1.TWTR_delisted_875018,1,20200528,145200,32.2300000,32.2300000,32.2100000,32.2100000,2400
US1.TWTR_delisted_875018,1,20200528,145300,32.2100000,32.2100000,32.1950000,32.1950000,1491
US1.TWTR_delisted_875018,1,20200528,145400,32.2000000,32.2000000,32.2000000,32.2000000,600
US1.TWTR_delisted_875018,1,20200528,145500,32.2050000,32.2150000,32.2050000,32.2100000,2157
US1.TWTR_delisted_875018,1,20200528,145600,32.2000000,32.2000000,32.1900000,32.2000000,1500
US1.TWTR_delisted_875018,1,20200528,145700,32.2050000,32.2150000,32.2050000,32.2100000,1772
US1.TWTR_delisted_875018,1,20200528,145800,32.2050000,32.2050000,32.2000000,32.2050000,1585
US1.TWTR_delisted_875018,1,20200528,145900,32.2050000,32.2450000,32.2050000,32.2400000,3800
US1.TWTR_delisted_875018,1,20200528,150000,32.2300000,32.2350000,32.2300000,32.2300000,700
US1.TWTR_delisted_875018,1,20200528,150100,32.2200000,32.2350000,32.2100000,32.2250000,3110
US1.TWTR_delisted_875018,1,20200528,150200,32.2300000,32.2300000,32.2300000,32.2300000,142
US1.TWTR_delisted_875018,1,20200528,150300,32.2500000,32.2500000,32.2250000,32.2300000,2500
US1.TWTR_delisted_875018,1,20200528,150400,32.2300000,32.2300000,32.2200000,32.2300000,1200
US1.TWTR_delisted_875018,1,20200528,150500,32.2150000,32.2450000,32.2150000,32.2400000,1800
US1.TWTR_delisted_875018,1,20200528,150600,32.2200000,32.2200000,32.2100000,32.2100000,900
US1.TWTR_delisted_875018,1,20200528,150700,32.2200000,32.2200000,32.2000000,32.2000000,500
US1.TWTR_delisted_875018,1,20200528,150800,32.2000000,32.2000000,32.1900000,32.1900000,1690
US1.TWTR_delisted_875018,1,20200528,150900,32.1950000,32.2050000,32.1950000,32.2050000,2018
US1.TWTR_delisted_875018,1,20200528,151000,32.1950000,32.2000000,32.1950000,32.2000000,2300
US1.TWTR_delisted_875018,1,20200528,151100,32.1900000,32.2000000,32.1500000,32.2000000,5656
US1.TWTR_delisted_875018,1,20200528,151200,32.2000000,32.2500000,32.2000000,32.2500000,455
US1.TWTR_delisted_875018,1,20200528,151300,32.2500000,32.2700000,32.2400000,32.2400000,1747
US1.TWTR_delisted_875018,1,20200528,151400,32.2300000,32.2300000,32.2300000,32.2300000,400
US1.TWTR_delisted_875018,1,20200528,151500,32.2300000,32.2300000,32.2000000,32.2000000,2101
US1.TWTR_delisted_875018,1,20200528,151600,32.2000000,32.2000000,32.1900000,32.1950000,3010
US1.TWTR_delisted_875018,1,20200528,151700,32.1900000,32.2050000,32.1900000,32.2050000,1300
US1.TWTR_delisted_875018,1,20200528,151800,32.1900000,32.1950000,32.1300000,32.1450000,6474
US1.TWTR_delisted_875018,1,20200528,151900,32.1600000,32.1600000,32.0800000,32.1200000,9410
US1.TWTR_delisted_875018,1,20200528,152000,32.1200000,32.2000000,32.1000000,32.1500000,19579
US1.TWTR_delisted_875018,1,20200528,152100,32.1600000,32.1900000,32.1400000,32.1700000,9430
US1.TWTR_delisted_875018,1,20200528,152200,32.1500000,32.1500000,31.9900000,32.0100000,14727
US1.TWTR_delisted_875018,1,20200528,152300,32.0200000,32.0800000,32.0100000,32.0400000,6765
US1.TWTR_delisted_875018,1,20200528,152400,32.0400000,32.0700000,32.0400000,32.0600000,3026
US1.TWTR_delisted_875018,1,20200528,152500,32.0700000,32.1250000,32.0700000,32.1250000,3000
US1.TWTR_delisted_875018,1,20200528,152600,32.1400000,32.1450000,32.1050000,32.1200000,2308
US1.TWTR_delisted_875018,1,20200528,152700,32.1300000,32.2000000,32.1300000,32.2000000,7475
US1.TWTR_delisted_875018,1,20200528,152800,32.2100000,32.2100000,32.1450000,32.1500000,5868
US1.TWTR_delisted_875018,1,20200528,152900,32.1400000,32.1400000,32.1150000,32.1350000,1594
US1.TWTR_delisted_875018,1,20200528,153000,32.1300000,32.1500000,32.0700000,32.0800000,6384
US1.TWTR_delisted_875018,1,20200528,153100,32.0800000,32.1500000,32.0800000,32.1200000,7696
US1.TWTR_delisted_875018,1,20200528,153200,32.1300000,32.1300000,32.0200000,32.0300000,7148
US1.TWTR_delisted_875018,1,20200528,153300,32.0300000,32.0450000,31.9900000,32.0000000,4800
US1.TWTR_delisted_875018,1,20200528,153400,32.0050000,32.0100000,31.9400000,31.9600000,5712
US1.TWTR_delisted_875018,1,20200528,153500,31.9600000,31.9600000,31.9300000,31.9500000,3300
US1.TWTR_delisted_875018,1,20200528,153600,31.9500000,31.9500000,31.9050000,31.9100000,2500
US1.TWTR_delisted_875018,1,20200528,153700,31.9100000,31.9450000,31.9100000,31.9450000,2403
US1.TWTR_delisted_875018,1,20200528,153800,31.9500000,31.9600000,31.9400000,31.9450000,8365
US1.TWTR_delisted_875018,1,20200528,153900,31.9500000,31.9600000,31.9300000,31.9300000,2600
US1.TWTR_delisted_875018,1,20200528,154000,31.9200000,31.9400000,31.9100000,31.9100000,2700
US1.TWTR_delisted_875018,1,20200528,154100,31.9100000,31.9100000,31.8700000,31.8800000,4287
US1.TWTR_delisted_875018,1,20200528,154200,31.8700000,31.8900000,31.8700000,31.8900000,2264
US1.TWTR_delisted_875018,1,20200528,154300,31.8900000,31.9200000,31.8300000,31.8450000,5500
US1.TWTR_delisted_875018,1,20200528,154400,31.8400000,31.8400000,31.8000000,31.8300000,3861
US1.TWTR_delisted_875018,1,20200528,154500,31.8200000,31.8350000,31.7800000,31.7800000,8280
US1.TWTR_delisted_875018,1,20200528,154600,31.7800000,31.7900000,31.7300000,31.7900000,11994
US1.TWTR_delisted_875018,1,20200528,154700,31.7800000,31.7800000,31.7500000,31.7500000,3369
US1.TWTR_delisted_875018,1,20200528,154800,31.7400000,31.7400000,31.7100000,31.7300000,6037
US1.TWTR_delisted_875018,1,20200528,154900,31.7200000,31.7300000,31.5950000,31.6000000,14896
US1.TWTR_delisted_875018,1,20200528,155000,31.6050000,31.6200000,31.5800000,31.5900000,14354
US1.TWTR_delisted_875018,1,20200528,155100,31.5900000,31.5900000,31.5200000,31.5400000,11977
US1.TWTR_delisted_875018,1,20200528,155200,31.5500000,31.5500000,31.5000000,31.5000000,21784
US1.TWTR_delisted_875018,1,20200528,155300,31.5050000,31.7800000,31.5050000,31.7800000,27745
US1.TWTR_delisted_875018,1,20200528,155400,31.7800000,31.7800000,31.5700000,31.6000000,18713
US1.TWTR_delisted_875018,1,20200528,155500,31.6000000,31.6300000,31.5300000,31.5700000,28059
US1.TWTR_delisted_875018,1,20200528,155600,31.5800000,31.7200000,31.5800000,31.7000000,22064
US1.TWTR_delisted_875018,1,20200528,155700,31.7000000,31.7000000,31.6550000,31.6900000,14566
US1.TWTR_delisted_875018,1,20200528,155800,31.6750000,31.7500000,31.6750000,31.7350000,17303
US1.TWTR_delisted_875018,1,20200528,155900,31.7300000,31.7300000,31.6800000,31.6900000,43077
US1.TWTR_delisted_875018,1,20200528,160000,31.6750000,31.6800000,31.5800000,31.6000000,42390
US1.TWTR_delisted_875018,1,20200529,093100,31.5400000,31.6000000,31.3450000,31.3450000,17634
US1.TWTR_delisted_875018,1,20200529,093200,31.3950000,31.4000000,31.3200000,31.3650000,12843
US1.TWTR_delisted_875018,1,20200529,093300,31.3850000,31.3950000,31.1600000,31.1900000,32817
US1.TWTR_delisted_875018,1,20200529,093400,31.1800000,31.3100000,31.1800000,31.2600000,19251
US1.TWTR_delisted_875018,1,20200529,093500,31.2400000,31.2400000,30.9500000,31.1300000,37080
US1.TWTR_delisted_875018,1,20200529,093600,31.1050000,31.1100000,31.0100000,31.0700000,16363
US1.TWTR_delisted_875018,1,20200529,093700,31.0700000,31.0900000,31.0150000,31.0400000,10697
US1.TWTR_delisted_875018,1,20200529,093800,31.0400000,31.0500000,30.9400000,30.9800000,19846
US1.TWTR_delisted_875018,1,20200529,093900,30.9850000,31.1800000,30.9500000,31.1800000,16751
US1.TWTR_delisted_875018,1,20200529,094000,31.2200000,31.2400000,31.1300000,31.1550000,16860
US1.TWTR_delisted_875018,1,20200529,094100,31.1550000,31.1800000,31.1050000,31.1400000,19018
US1.TWTR_delisted_875018,1,20200529,094200,31.1500000,31.1700000,31.0700000,31.1500000,16110
US1.TWTR_delisted_875018,1,20200529,094300,31.1300000,31.1500000,30.9600000,31.0100000,15087
US1.TWTR_delisted_875018,1,20200529,094400,30.9950000,31.0400000,30.9600000,31.0400000,15801
US1.TWTR_delisted_875018,1,20200529,094500,31.0400000,31.0400000,30.8600000,30.8600000,14774
US1.TWTR_delisted_875018,1,20200529,094600,30.8700000,30.9050000,30.7600000,30.8100000,42205
US1.TWTR_delisted_875018,1,20200529,094700,30.8000000,30.8300000,30.7600000,30.8300000,15403
US1.TWTR_delisted_875018,1,20200529,094800,30.8400000,30.9500000,30.8000000,30.9300000,20575
US1.TWTR_delisted_875018,1,20200529,094900,30.9150000,30.9900000,30.9000000,30.9500000,10250
US1.TWTR_delisted_875018,1,20200529,095000,30.9300000,30.9500000,30.8200000,30.8700000,19816
US1.TWTR_delisted_875018,1,20200529,095100,30.9000000,30.9300000,30.8600000,30.9200000,9546
US1.TWTR_delisted_875018,1,20200529,095200,30.9500000,31.0100000,30.8100000,30.8200000,23169
US1.TWTR_delisted_875018,1,20200529,095300,30.8200000,30.8500000,30.7300000,30.7850000,39842
US1.TWTR_delisted_875018,1,20200529,095400,30.7900000,30.8200000,30.7400000,30.7400000,22049
US1.TWTR_delisted_875018,1,20200529,095500,30.7700000,30.7700000,30.6900000,30.6900000,9187
US1.TWTR_delisted_875018,1,20200529,095600,30.6900000,30.7300000,30.6300000,30.6400000,21376
US1.TWTR_delisted_875018,1,20200529,095700,30.6400000,30.6500000,30.4350000,30.6300000,57342
US1.TWTR_delisted_875018,1,20200529,095800,30.6300000,30.6900000,30.5600000,30.5800000,12866
US1.TWTR_delisted_875018,1,20200529,095900,30.5700000,30.5800000,30.5200000,30.5200000,12527
US1.TWTR_delisted_875018,1,20200529,100000,30.5200000,30.6400000,30.5200000,30.6200000,18577
US1.TWTR_delisted_875018,1,20200529,100100,30.6200000,30.6200000,30.4600000,30.4700000,13674
US1.TWTR_delisted_875018,1,20200529,100200,30.4800000,30.5500000,30.4250000,30.5200000,13139
US1.TWTR_delisted_875018,1,20200529,100300,30.4800000,30.5200000,30.4400000,30.4500000,6938
US1.TWTR_delisted_875018,1,20200529,100400,30.4500000,30.4650000,30.3600000,30.4300000,33479
US1.TWTR_delisted_875018,1,20200529,100500,30.4200000,30.4200000,30.2900000,30.3250000,14438
US1.TWTR_delisted_875018,1,20200529,100600,30.3250000,30.4750000,30.3000000,30.4750000,25963
US1.TWTR_delisted_875018,1,20200529,100700,30.4700000,30.4700000,30.4300000,30.4600000,17775
US1.TWTR_delisted_875018,1,20200529,100800,30.5000000,30.5500000,30.4050000,30.4300000,12677
US1.TWTR_delisted_875018,1,20200529,100900,30.4100000,30.4150000,30.3400000,30.3500000,10756
US1.TWTR_delisted_875018,1,20200529,101000,30.3700000,30.4650000,30.3600000,30.4200000,9260
US1.TWTR_delisted_875018,1,20200529,101100,30.4250000,30.6200000,30.4250000,30.6200000,11893
US1.TWTR_delisted_875018,1,20200529,101200,30.6300000,30.6850000,30.5800000,30.5900000,15300
US1.TWTR_delisted_875018,1,20200529,101300,30.5700000,30.6000000,30.5200000,30.6000000,8205
US1.TWTR_delisted_875018,1,20200529,101400,30.6100000,30.6300000,30.6000000,30.6100000,9044
US1.TWTR_delisted_875018,1,20200529,101500,30.6100000,30.6250000,30.5700000,30.6200000,15452
US1.TWTR_delisted_875018,1,20200529,101600,30.6200000,30.6300000,30.5500000,30.5700000,8955
US1.TWTR_delisted_875018,1,20200529,101700,30.6000000,30.7000000,30.6000000,30.7000000,4400
US1.TWTR_delisted_875018,1,20200529,101800,30.7100000,30.8650000,30.7100000,30.7300000,19184
US1.TWTR_delisted_875018,1,20200529,101900,30.7050000,30.8000000,30.7050000,30.8000000,6972
US1.TWTR_delisted_875018,1,20200529,102000,30.7900000,30.8000000,30.7450000,30.7800000,5295
US1.TWTR_delisted_875018,1,20200529,102100,30.7650000,30.7900000,30.7000000,30.7000000,6878
US1.TWTR_delisted_875018,1,20200529,102200,30.7100000,30.7900000,30.7100000,30.7800000,4800
US1.TWTR_delisted_875018,1,20200529,102300,30.7800000,30.7900000,30.7200000,30.7300000,2878
US1.TWTR_delisted_875018,1,20200529,102400,30.7400000,30.7600000,30.7300000,30.7500000,3144
US1.TWTR_delisted_875018,1,20200529,102500,30.7800000,30.8100000,30.7750000,30.7800000,8506
US1.TWTR_delisted_875018,1,20200529,102600,30.8000000,30.8900000,30.7950000,30.8900000,13184
US1.TWTR_delisted_875018,1,20200529,102700,30.9000000,31.0100000,30.8750000,30.9900000,29098
US1.TWTR_delisted_875018,1,20200529,102800,30.9950000,31.0650000,30.9850000,31.0600000,9002
US1.TWTR_delisted_875018,1,20200529,102900,31.0400000,31.0400000,30.9300000,30.9700000,15266
US1.TWTR_delisted_875018,1,20200529,103000,30.9350000,31.0150000,30.9250000,31.0100000,1892
US1.TWTR_delisted_875018,1,20200529,103100,31.0100000,31.0450000,30.9800000,31.0400000,6774
US1.TWTR_delisted_875018,1,20200529,103200,31.0200000,31.0550000,30.9750000,31.0500000,5855
US1.TWTR_delisted_875018,1,20200529,103300,31.0500000,31.0700000,31.0400000,31.0400000,5295
US1.TWTR_delisted_875018,1,20200529,103400,31.0400000,31.0600000,31.0100000,31.0400000,5690
US1.TWTR_delisted_875018,1,20200529,103500,31.0200000,31.0700000,31.0200000,31.0700000,3536
US1.TWTR_delisted_875018,1,20200529,103600,31.0500000,31.0600000,31.0100000,31.0100000,3700
US1.TWTR_delisted_875018,1,20200529,103700,31.0100000,31.0700000,31.0100000,31.0500000,6100
US1.TWTR_delisted_875018,1,20200529,103800,31.0600000,31.1200000,31.0600000,31.0900000,12278
US1.TWTR_delisted_875018,1,20200529,103900,31.0900000,31.0900000,31.0000000,31.0500000,4520
US1.TWTR_delisted_875018,1,20200529,104000,31.0400000,31.1400000,31.0400000,31.1400000,12872
US1.TWTR_delisted_875018,1,20200529,104100,31.1400000,31.1400000,31.0650000,31.0800000,4840
US1.TWTR_delisted_875018,1,20200529,104200,31.0900000,31.0900000,31.0400000,31.0450000,2104
US1.TWTR_delisted_875018,1,20200529,104300,31.0300000,31.0900000,31.0300000,31.0400000,9130
US1.TWTR_delisted_875018,1,20200529,104400,31.0450000,31.0950000,31.0200000,31.0850000,9132
US1.TWTR_delisted_875018,1,20200529,104500,31.0850000,31.1550000,31.0850000,31.1300000,6029
US1.TWTR_delisted_875018,1,20200529,104600,31.1350000,31.1400000,31.0300000,31.1400000,13200
US1.TWTR_delisted_875018,1,20200529,104700,31.1200000,31.1400000,31.0600000,31.1300000,8945
US1.TWTR_delisted_875018,1,20200529,104800,31.1200000,31.1450000,31.0700000,31.0700000,2100
US1.TWTR_delisted_875018,1,20200529,104900,31.0800000,31.0800000,31.0400000,31.0700000,6118
US1.TWTR_delisted_875018,1,20200529,105000,31.0600000,31.0800000,31.0200000,31.0800000,10216
US1.TWTR_delisted_875018,1,20200529,105100,31.0650000,31.1300000,31.0600000,31.1000000,9156
US1.TWTR_delisted_875018,1,20200529,105200,31.0700000,31.0950000,31.0300000,31.0700000,7145
US1.TWTR_delisted_875018,1,20200529,105300,31.0800000,31.0850000,30.9500000,30.9500000,9083
US1.TWTR_delisted_875018,1,20200529,105400,30.9450000,30.9450000,30.8400000,30.8900000,10112
US1.TWTR_delisted_875018,1,20200529,105500,30.8700000,30.8800000,30.8000000,30.8250000,3100
US1.TWTR_delisted_875018,1,20200529,105600,30.8450000,30.8750000,30.8300000,30.8300000,6726
US1.TWTR_delisted_875018,1,20200529,105700,30.8300000,30.8550000,30.7800000,30.8500000,4390
US1.TWTR_delisted_875018,1,20200529,105800,30.8400000,30.9100000,30.8400000,30.9100000,2957
US1.TWTR_delisted_875018,1,20200529,105900,30.8900000,30.9400000,30.8850000,30.9400000,2200
US1.TWTR_delisted_875018,1,20200529,110000,30.9100000,30.9100000,30.8700000,30.8700000,1177
US1.TWTR_delisted_875018,1,20200529,110100,30.8700000,30.9100000,30.8700000,30.8900000,1332
US1.TWTR_delisted_875018,1,20200529,110200,30.8700000,30.8800000,30.8000000,30.8000000,6600
US1.TWTR_delisted_875018,1,20200529,110300,30.7800000,30.8100000,30.7600000,30.7900000,4962
US1.TWTR_delisted_875018,1,20200529,110400,30.7800000,30.7800000,30.6900000,30.6900000,5754
US1.TWTR_delisted_875018,1,20200529,110500,30.6700000,30.7100000,30.6700000,30.7100000,3986
US1.TWTR_delisted_875018,1,20200529,110600,30.7200000,30.7800000,30.7100000,30.7800000,2300
US1.TWTR_delisted_875018,1,20200529,110700,30.7850000,30.7850000,30.7850000,30.7850000,100
US1.TWTR_delisted_875018,1,20200529,110800,30.7900000,30.8300000,30.7600000,30.8300000,2404
US1.TWTR_delisted_875018,1,20200529,110900,30.8450000,30.8600000,30.8200000,30.8200000,1500
US1.TWTR_delisted_875018,1,20200529,111000,30.7700000,30.7700000,30.7400000,30.7400000,1000
US1.TWTR_delisted_875018,1,20200529,111100,30.7700000,30.8400000,30.7700000,30.8400000,1770
US1.TWTR_delisted_875018,1,20200529,111200,30.8500000,30.8900000,30.8500000,30.8800000,1673
US1.TWTR_delisted_875018,1,20200529,111300,30.8800000,30.8900000,30.8800000,30.8800000,800
US1.TWTR_delisted_875018,1,20200529,111400,30.8700000,30.8800000,30.8600000,30.8600000,1368
US1.TWTR_delisted_875018,1,20200529,111500,30.8400000,30.8750000,30.8400000,30.8750000,1058
US1.TWTR_delisted_875018,1,20200529,111600,30.8550000,30.8800000,30.8550000,30.8700000,3300
US1.TWTR_delisted_875018,1,20200529,111700,30.8800000,30.8800000,30.8400000,30.8500000,1600
US1.TWTR_delisted_875018,1,20200529,111800,30.8700000,30.8700000,30.8400000,30.8400000,800
US1.TWTR_delisted_875018,1,20200529,111900,30.8500000,30.8700000,30.8450000,30.8700000,3700
US1.TWTR_delisted_875018,1,20200529,112000,30.8650000,30.8700000,30.8000000,30.8000000,4851
US1.TWTR_delisted_875018,1,20200529,112100,30.8150000,30.8250000,30.8000000,30.8200000,2474
US1.TWTR_delisted_875018,1,20200529,112200,30.8400000,30.8500000,30.8400000,30.8500000,1141
US1.TWTR_delisted_875018,1,20200529,112300,30.8400000,30.8400000,30.8400000,30.8400000,200
US1.TWTR_delisted_875018,1,20200529,112400,30.8350000,30.8350000,30.7300000,30.7300000,1882
US1.TWTR_delisted_875018,1,20200529,112500,30.7300000,30.7600000,30.7300000,30.7400000,2400
US1.TWTR_delisted_875018,1,20200529,112600,30.7450000,30.7450000,30.7100000,30.7400000,3483
US1.TWTR_delisted_875018,1,20200529,112700,30.7500000,30.7500000,30.7500000,30.7500000,1501
US1.TWTR_delisted_875018,1,20200529,112800,30.7750000,30.8250000,30.7750000,30.8250000,1400
US1.TWTR_delisted_875018,1,20200529,112900,30.8400000,30.8900000,30.8400000,30.8700000,3400
US1.TWTR_delisted_875018,1,20200529,113000,30.8400000,30.8400000,30.7900000,30.7900000,3100
US1.TWTR_delisted_875018,1,20200529,113100,30.7800000,30.8000000,30.7750000,30.7900000,1449
US1.TWTR_delisted_875018,1,20200529,113200,30.7650000,30.7650000,30.7500000,30.7500000,600
US1.TWTR_delisted_875018,1,20200529,113300,30.7400000,30.7400000,30.7050000,30.7300000,2000
US1.TWTR_delisted_875018,1,20200529,113400,30.7300000,30.7400000,30.7300000,30.7400000,1757
US1.TWTR_delisted_875018,1,20200529,113500,30.7400000,30.7400000,30.7000000,30.7000000,2100
US1.TWTR_delisted_875018,1,20200529,113600,30.7100000,30.7200000,30.6800000,30.6900000,3700
US1.TWTR_delisted_875018,1,20200529,113700,30.6900000,30.6900000,30.6300000,30.6300000,4100
US1.TWTR_delisted_875018,1,20200529,113800,30.6400000,30.7500000,30.6400000,30.7250000,6460
US1.TWTR_delisted_875018,1,20200529,113900,30.7700000,30.7700000,30.7650000,30.7650000,300
US1.TWTR_delisted_875018,1,20200529,114000,30.7500000,30.7600000,30.7400000,30.7500000,5265
US1.TWTR_delisted_875018,1,20200529,114100,30.7900000,30.8450000,30.7800000,30.8400000,1985
US1.TWTR_delisted_875018,1,20200529,114200,30.8400000,30.8500000,30.8400000,30.8500000,2200
US1.TWTR_delisted_875018,1,20200529,114300,30.8500000,30.8500000,30.8200000,30.8200000,1600
US1.TWTR_delisted_875018,1,20200529,114400,30.8200000,30.8200000,30.7900000,30.7900000,1000
US1.TWTR_delisted_875018,1,20200529,114500,30.8000000,30.8350000,30.8000000,30.8100000,1100
US1.TWTR_delisted_875018,1,20200529,114600,30.8200000,30.8200000,30.7400000,30.7700000,2407
US1.TWTR_delisted_875018,1,20200529,114700,30.7650000,30.8000000,30.7650000,30.7950000,4100
US1.TWTR_delisted_875018,1,20200529,114800,30.7950000,30.8600000,30.7950000,30.8600000,6900
US1.TWTR_delisted_875018,1,20200529,114900,30.8650000,30.9000000,30.8600000,30.8900000,1900
US1.TWTR_delisted_875018,1,20200529,115000,30.9000000,30.9700000,30.9000000,30.9700000,1100
US1.TWTR_delisted_875018,1,20200529,115100,30.9800000,30.9800000,30.9550000,30.9800000,1887
US1.TWTR_delisted_875018,1,20200529,115200,30.9700000,30.9800000,30.9600000,30.9700000,1196
US1.TWTR_delisted_875018,1,20200529,115300,30.9600000,30.9900000,30.9600000,30.9800000,3024
US1.TWTR_delisted_875018,1,20200529,115400,30.9700000,31.0000000,30.9700000,30.9800000,1522
US1.TWTR_delisted_875018,1,20200529,115500,30.9800000,30.9800000,30.9450000,30.9500000,1715
US1.TWTR_delisted_875018,1,20200529,115600,30.9600000,30.9600000,30.9600000,30.9600000,200
US1.TWTR_delisted_875018,1,20200529,115700,30.9800000,30.9800000,30.9700000,30.9700000,500
US1.TWTR_delisted_875018,1,20200529,115800,30.9550000,30.9550000,30.9100000,30.9200000,1000
US1.TWTR_delisted_875018,1,20200529,115900,30.9350000,30.9350000,30.8650000,30.8700000,1800
US1.TWTR_delisted_875018,1,20200529,120000,30.8750000,30.9000000,30.8750000,30.8900000,3100
US1.TWTR_delisted_875018,1,20200529,120100,30.8800000,30.8900000,30.8650000,30.8800000,1305
US1.TWTR_delisted_875018,1,20200529,120200,30.8700000,30.8900000,30.8500000,30.8900000,2500
US1.TWTR_delisted_875018,1,20200529,120300,30.9050000,30.9100000,30.9000000,30.9000000,700
US1.TWTR_delisted_875018,1,20200529,120400,30.9000000,30.9000000,30.8800000,30.8900000,1669
US1.TWTR_delisted_875018,1,20200529,120500,30.8900000,30.8900000,30.8700000,30.8800000,1300
US1.TWTR_delisted_875018,1,20200529,120600,30.8800000,30.8800000,30.8700000,30.8700000,1700
US1.TWTR_delisted_875018,1,20200529,120700,30.8700000,30.8700000,30.8650000,30.8700000,7047
US1.TWTR_delisted_875018,1,20200529,120800,30.8700000,30.9000000,30.8650000,30.8900000,2200
US1.TWTR_delisted_875018,1,20200529,120900,30.8900000,30.8900000,30.8700000,30.8700000,3403
US1.TWTR_delisted_875018,1,20200529,121000,30.8700000,30.8700000,30.8000000,30.8300000,8500
US1.TWTR_delisted_875018,1,20200529,121100,30.8400000,30.8500000,30.8400000,30.8500000,774
US1.TWTR_delisted_875018,1,20200529,121200,30.8600000,30.8600000,30.8200000,30.8300000,3500
US1.TWTR_delisted_875018,1,20200529,121300,30.8550000,30.8600000,30.8500000,30.8500000,900
US1.TWTR_delisted_875018,1,20200529,121400,30.8400000,30.8400000,30.7700000,30.7700000,3500
US1.TWTR_delisted_875018,1,20200529,121500,30.7500000,30.7500000,30.6950000,30.7000000,3700
US1.TWTR_delisted_875018,1,20200529,121600,30.7050000,30.7300000,30.6700000,30.6800000,5017
US1.TWTR_delisted_875018,1,20200529,121700,30.7000000,30.7200000,30.7000000,30.7200000,4300
US1.TWTR_delisted_875018,1,20200529,121800,30.7000000,30.7200000,30.7000000,30.7000000,600
US1.TWTR_delisted_875018,1,20200529,121900,30.7050000,30.7100000,30.6700000,30.6700000,700
US1.TWTR_delisted_875018,1,20200529,122000,30.6800000,30.7000000,30.6600000,30.6600000,2890
US1.TWTR_delisted_875018,1,20200529,122100,30.6600000,30.6600000,30.6400000,30.6400000,1600
US1.TWTR_delisted_875018,1,20200529,122200,30.6500000,30.6900000,30.6500000,30.6900000,1700
US1.TWTR_delisted_875018,1,20200529,122300,30.7100000,30.7300000,30.7050000,30.7300000,1591
US1.TWTR_delisted_875018,1,20200529,122400,30.7200000,30.7200000,30.7100000,30.7100000,1000
US1.TWTR_delisted_875018,1,20200529,122500,30.7100000,30.7100000,30.7000000,30.7000000,1000
US1.TWTR_delisted_875018,1,20200529,122600,30.6900000,30.6900000,30.6800000,30.6800000,300
US1.TWTR_delisted_875018,1,20200529,122700,30.6900000,30.6900000,30.6800000,30.6800000,300
US1.TWTR_delisted_875018,1,20200529,122800,30.6900000,30.6900000,30.6900000,30.6900000,200
US1.TWTR_delisted_875018,1,20200529,122900,30.6800000,30.6800000,30.6600000,30.6600000,750
US1.TWTR_delisted_875018,1,20200529,123000,30.6600000,30.6700000,30.6500000,30.6600000,4100
US1.TWTR_delisted_875018,1,20200529,123100,30.6400000,30.6400000,30.6050000,30.6050000,3775
US1.TWTR_delisted_875018,1,20200529,123200,30.6000000,30.6000000,30.5800000,30.5800000,2692
US1.TWTR_delisted_875018,1,20200529,123300,30.5750000,30.6200000,30.5750000,30.6200000,2590
US1.TWTR_delisted_875018,1,20200529,123400,30.6100000,30.6100000,30.5800000,30.5800000,600
US1.TWTR_delisted_875018,1,20200529,123500,30.5700000,30.5850000,30.5600000,30.5850000,2200
US1.TWTR_delisted_875018,1,20200529,123600,30.5750000,30.5750000,30.5600000,30.5600000,500
US1.TWTR_delisted_875018,1,20200529,123700,30.5600000,30.5600000,30.5000000,30.5000000,3100
US1.TWTR_delisted_875018,1,20200529,123800,30.4900000,30.5100000,30.4900000,30.5050000,3197
US1.TWTR_delisted_875018,1,20200529,123900,30.5000000,30.5250000,30.4950000,30.5250000,1000
US1.TWTR_delisted_875018,1,20200529,124000,30.5800000,30.6000000,30.5800000,30.5950000,2100
US1.TWTR_delisted_875018,1,20200529,124100,30.5900000,30.5900000,30.5900000,30.5900000,900
US1.TWTR_delisted_875018,1,20200529,124200,30.6100000,30.6300000,30.6000000,30.6000000,2270
US1.TWTR_delisted_875018,1,20200529,124300,30.6300000,30.6500000,30.6200000,30.6300000,1746
US1.TWTR_delisted_875018,1,20200529,124400,30.6100000,30.6100000,30.5600000,30.5600000,1100
US1.TWTR_delisted_875018,1,20200529,124500,30.5300000,30.5500000,30.5300000,30.5450000,800
US1.TWTR_delisted_875018,1,20200529,124600,30.5500000,30.5500000,30.5400000,30.5500000,1500
US1.TWTR_delisted_875018,1,20200529,124700,30.5400000,30.5400000,30.4900000,30.4900000,3372
US1.TWTR_delisted_875018,1,20200529,124800,30.5000000,30.5200000,30.4700000,30.4700000,4656
US1.TWTR_delisted_875018,1,20200529,124900,30.4650000,30.5200000,30.4600000,30.5100000,1600
US1.TWTR_delisted_875018,1,20200529,125000,30.4950000,30.5100000,30.4950000,30.5100000,1752
US1.TWTR_delisted_875018,1,20200529,125100,30.4900000,30.4900000,30.4600000,30.4600000,1639
US1.TWTR_delisted_875018,1,20200529,125200,30.4600000,30.4600000,30.4150000,30.4300000,3100
US1.TWTR_delisted_875018,1,20200529,125300,30.4300000,30.4300000,30.4100000,30.4200000,2540
US1.TWTR_delisted_875018,1,20200529,125400,30.4300000,30.4400000,30.4200000,30.4200000,1180
US1.TWTR_delisted_875018,1,20200529,125500,30.4400000,30.4600000,30.3700000,30.4400000,8988
US1.TWTR_delisted_875018,1,20200529,125600,30.4200000,30.5550000,30.4200000,30.5400000,7117
US1.TWTR_delisted_875018,1,20200529,125700,30.5200000,30.5400000,30.5100000,30.5200000,3380
US1.TWTR_delisted_875018,1,20200529,125800,30.5200000,30.6400000,30.5200000,30.6400000,4500
US1.TWTR_delisted_875018,1,20200529,125900,30.6600000,30.7000000,30.6600000,30.7000000,4059
US1.TWTR_delisted_875018,1,20200529,130000,30.6850000,30.6900000,30.6600000,30.6600000,2300
US1.TWTR_delisted_875018,1,20200529,130100,30.6400000,30.6500000,30.5950000,30.5950000,1100
US1.TWTR_delisted_875018,1,20200529,130200,30.6200000,30.6200000,30.5900000,30.5900000,300
US1.TWTR_delisted_875018,1,20200529,130300,30.5800000,30.5800000,30.5500000,30.5500000,1215
US1.TWTR_delisted_875018,1,20200529,130400,30.5400000,30.5500000,30.5300000,30.5300000,1551
US1.TWTR_delisted_875018,1,20200529,130500,30.5500000,30.5600000,30.5500000,30.5500000,400
US1.TWTR_delisted_875018,1,20200529,130600,30.5400000,30.5400000,30.5250000,30.5250000,1100
US1.TWTR_delisted_875018,1,20200529,130700,30.5300000,30.5700000,30.5300000,30.5400000,2100
US1.TWTR_delisted_875018,1,20200529,130800,30.5250000,30.5350000,30.5250000,30.5300000,1800
US1.TWTR_delisted_875018,1,20200529,130900,30.5500000,30.5800000,30.5500000,30.5800000,500
US1.TWTR_delisted_875018,1,20200529,131000,30.5800000,30.5800000,30.5700000,30.5700000,300
US1.TWTR_delisted_875018,1,20200529,131100,30.5500000,30.5550000,30.5500000,30.5550000,200
US1.TWTR_delisted_875018,1,20200529,131200,30.5800000,30.5900000,30.5800000,30.5850000,652
US1.TWTR_delisted_875018,1,20200529,131300,30.5750000,30.6350000,30.5750000,30.6350000,2503
US1.TWTR_delisted_875018,1,20200529,131400,30.6400000,30.6600000,30.6400000,30.6600000,800
US1.TWTR_delisted_875018,1,20200529,131500,30.6200000,30.6200000,30.6000000,30.6000000,1116
US1.TWTR_delisted_875018,1,20200529,131600,30.6200000,30.6400000,30.6200000,30.6200000,1100
US1.TWTR_delisted_875018,1,20200529,131700,30.6000000,30.6000000,30.6000000,30.6000000,400
US1.TWTR_delisted_875018,1,20200529,131800,30.6000000,30.6000000,30.5700000,30.5700000,2763
US1.TWTR_delisted_875018,1,20200529,131900,30.5750000,30.5750000,30.5700000,30.5700000,500
US1.TWTR_delisted_875018,1,20200529,132000,30.5650000,30.5700000,30.5400000,30.5400000,900
US1.TWTR_delisted_875018,1,20200529,132100,30.5450000,30.5450000,30.5450000,30.5450000,100
US1.TWTR_delisted_875018,1,20200529,132200,30.5600000,30.5700000,30.5500000,30.5550000,1600
US1.TWTR_delisted_875018,1,20200529,132300,30.5600000,30.6200000,30.5600000,30.6100000,4300
US1.TWTR_delisted_875018,1,20200529,132400,30.6050000,30.6300000,30.5900000,30.6300000,12549
US1.TWTR_delisted_875018,1,20200529,132500,30.6350000,30.6500000,30.6350000,30.6500000,900
US1.TWTR_delisted_875018,1,20200529,132600,30.6300000,30.6300000,30.6200000,30.6200000,1300
US1.TWTR_delisted_875018,1,20200529,132700,30.6300000,30.6800000,30.6300000,30.6700000,2500
US1.TWTR_delisted_875018,1,20200529,132800,30.6950000,30.7050000,30.6850000,30.7000000,7474
US1.TWTR_delisted_875018,1,20200529,132900,30.7050000,30.7050000,30.6650000,30.6650000,300
US1.TWTR_delisted_875018,1,20200529,133000,30.6400000,30.6400000,30.6200000,30.6400000,3247
US1.TWTR_delisted_875018,1,20200529,133100,30.6350000,30.6700000,30.6300000,30.6600000,800
US1.TWTR_delisted_875018,1,20200529,133200,30.6200000,30.6200000,30.6150000,30.6150000,200
US1.TWTR_delisted_875018,1,20200529,133300,30.6200000,30.6500000,30.6200000,30.6500000,864
US1.TWTR_delisted_875018,1,20200529,133400,30.6500000,30.6650000,30.6500000,30.6600000,854
US1.TWTR_delisted_875018,1,20200529,133500,30.6350000,30.6400000,30.6350000,30.6400000,899
US1.TWTR_delisted_875018,1,20200529,133600,30.6300000,30.6300000,30.5500000,30.5500000,2600
US1.TWTR_delisted_875018,1,20200529,133700,30.5400000,30.5400000,30.5300000,30.5300000,1490
US1.TWTR_delisted_875018,1,20200529,133800,30.5300000,30.5300000,30.5000000,30.5000000,1784
US1.TWTR_delisted_875018,1,20200529,133900,30.5100000,30.5300000,30.5100000,30.5100000,600
US1.TWTR_delisted_875018,1,20200529,134000,30.5200000,30.5200000,30.5100000,30.5100000,400
US1.TWTR_delisted_875018,1,20200529,134100,30.5100000,30.5300000,30.5100000,30.5100000,1380
US1.TWTR_delisted_875018,1,20200529,134200,30.5300000,30.5400000,30.5300000,30.5400000,1500
US1.TWTR_delisted_875018,1,20200529,134400,30.5150000,30.5600000,30.5150000,30.5500000,7544
US1.TWTR_delisted_875018,1,20200529,134500,30.5400000,30.5400000,30.5300000,30.5300000,1400
US1.TWTR_delisted_875018,1,20200529,134600,30.5200000,30.5200000,30.4900000,30.4900000,1676
US1.TWTR_delisted_875018,1,20200529,134700,30.4750000,30.4900000,30.4650000,30.4800000,1146
US1.TWTR_delisted_875018,1,20200529,134800,30.4900000,30.5250000,30.4900000,30.5100000,1500
US1.TWTR_delisted_875018,1,20200529,134900,30.5200000,30.5500000,30.5200000,30.5500000,2180
US1.TWTR_delisted_875018,1,20200529,135000,30.5450000,30.5700000,30.5400000,30.5400000,7802
US1.TWTR_delisted_875018,1,20200529,135100,30.5300000,30.5400000,30.5100000,30.5100000,2033
US1.TWTR_delisted_875018,1,20200529,135200,30.5100000,30.5100000,30.5100000,30.5100000,400
US1.TWTR_delisted_875018,1,20200529,135300,30.5200000,30.5400000,30.5200000,30.5400000,1435
US1.TWTR_delisted_875018,1,20200529,135400,30.5450000,30.5450000,30.5300000,30.5300000,2000
US1.TWTR_delisted_875018,1,20200529,135500,30.5300000,30.5500000,30.5300000,30.5500000,3200
US1.TWTR_delisted_875018,1,20200529,135600,30.5900000,30.6100000,30.5600000,30.5600000,5113
US1.TWTR_delisted_875018,1,20200529,135700,30.5600000,30.5800000,30.5550000,30.5800000,1668
US1.TWTR_delisted_875018,1,20200529,135800,30.5800000,30.5900000,30.5800000,30.5900000,1173
US1.TWTR_delisted_875018,1,20200529,135900,30.5850000,30.6050000,30.5850000,30.6050000,400
US1.TWTR_delisted_875018,1,20200529,140000,30.6000000,30.6000000,30.5950000,30.5950000,1499
US1.TWTR_delisted_875018,1,20200529,140100,30.5900000,30.6000000,30.5700000,30.5800000,6100
US1.TWTR_delisted_875018,1,20200529,140200,30.6200000,30.6550000,30.6200000,30.6200000,1600
US1.TWTR_delisted_875018,1,20200529,140300,30.6000000,30.6100000,30.5950000,30.6100000,2036
US1.TWTR_delisted_875018,1,20200529,140400,30.6100000,30.6100000,30.6000000,30.6000000,903
US1.TWTR_delisted_875018,1,20200529,140500,30.5900000,30.5900000,30.5800000,30.5800000,300
US1.TWTR_delisted_875018,1,20200529,140600,30.5700000,30.5800000,30.5700000,30.5700000,800
US1.TWTR_delisted_875018,1,20200529,140700,30.5700000,30.6700000,30.5600000,30.6600000,6498
US1.TWTR_delisted_875018,1,20200529,140800,30.6500000,30.7000000,30.6000000,30.6800000,10396
US1.TWTR_delisted_875018,1,20200529,140900,30.6850000,30.7300000,30.6850000,30.7300000,2600
US1.TWTR_delisted_875018,1,20200529,141000,30.7600000,30.7600000,30.7400000,30.7400000,200
US1.TWTR_delisted_875018,1,20200529,141100,30.7600000,30.7900000,30.7600000,30.7600000,2100
US1.TWTR_delisted_875018,1,20200529,141200,30.7500000,30.7500000,30.7250000,30.7300000,2800
US1.TWTR_delisted_875018,1,20200529,141300,30.7000000,30.7000000,30.6600000,30.6800000,2100
US1.TWTR_delisted_875018,1,20200529,141400,30.6950000,30.6950000,30.6950000,30.6950000,100
US1.TWTR_delisted_875018,1,20200529,141500,30.6900000,30.6900000,30.6800000,30.6800000,286
US1.TWTR_delisted_875018,1,20200529,141600,30.6700000,30.6800000,30.6600000,30.6600000,751
US1.TWTR_delisted_875018,1,20200529,141700,30.6600000,30.6700000,30.6600000,30.6700000,1704
US1.TWTR_delisted_875018,1,20200529,141800,30.6500000,30.6900000,30.6500000,30.6900000,900
US1.TWTR_delisted_875018,1,20200529,141900,30.6950000,30.7300000,30.6900000,30.7300000,3239
US1.TWTR_delisted_875018,1,20200529,142000,30.7400000,30.7600000,30.7350000,30.7600000,1500
US1.TWTR_delisted_875018,1,20200529,142100,30.7500000,30.7500000,30.7400000,30.7400000,1004
US1.TWTR_delisted_875018,1,20200529,142200,30.7300000,30.7300000,30.7000000,30.7100000,4244
US1.TWTR_delisted_875018,1,20200529,142300,30.7200000,30.7300000,30.6900000,30.6900000,1300
US1.TWTR_delisted_875018,1,20200529,142400,30.6900000,30.7000000,30.6700000,30.7000000,1200
US1.TWTR_delisted_875018,1,20200529,142500,30.7100000,30.7400000,30.7100000,30.7300000,4400
US1.TWTR_delisted_875018,1,20200529,142600,30.7200000,30.7300000,30.7100000,30.7150000,4470
US1.TWTR_delisted_875018,1,20200529,142700,30.7100000,30.7100000,30.6900000,30.7000000,2551
US1.TWTR_delisted_875018,1,20200529,142800,30.7000000,30.7500000,30.7000000,30.7450000,3614
US1.TWTR_delisted_875018,1,20200529,142900,30.7400000,30.7400000,30.7150000,30.7150000,2200
US1.TWTR_delisted_875018,1,20200529,143000,30.7000000,30.7000000,30.7000000,30.7000000,1000
US1.TWTR_delisted_875018,1,20200529,143100,30.7100000,30.7100000,30.7000000,30.7000000,2400
US1.TWTR_delisted_875018,1,20200529,143200,30.7000000,30.7050000,30.7000000,30.7050000,4100
US1.TWTR_delisted_875018,1,20200529,143300,30.7300000,30.7300000,30.7300000,30.7300000,100
US1.TWTR_delisted_875018,1,20200529,143400,30.7300000,30.7500000,30.7300000,30.7500000,900
US1.TWTR_delisted_875018,1,20200529,143500,30.7500000,30.7500000,30.7100000,30.7400000,3100
US1.TWTR_delisted_875018,1,20200529,143600,30.7250000,30.7400000,30.7200000,30.7300000,3090
US1.TWTR_delisted_875018,1,20200529,143700,30.7200000,30.7400000,30.7200000,30.7400000,1210
US1.TWTR_delisted_875018,1,20200529,143800,30.7300000,30.7300000,30.7300000,30.7300000,700
US1.TWTR_delisted_875018,1,20200529,143900,30.7400000,30.7400000,30.6950000,30.7000000,6648
US1.TWTR_delisted_875018,1,20200529,144000,30.7000000,30.7100000,30.6950000,30.7000000,6025
US1.TWTR_delisted_875018,1,20200529,144100,30.7100000,30.7500000,30.7100000,30.7500000,2400
US1.TWTR_delisted_875018,1,20200529,144200,30.7500000,30.7700000,30.7500000,30.7700000,1442
US1.TWTR_delisted_875018,1,20200529,144300,30.7700000,30.7700000,30.7600000,30.7600000,900
US1.TWTR_delisted_875018,1,20200529,144400,30.7700000,30.7800000,30.7450000,30.7450000,2500
US1.TWTR_delisted_875018,1,20200529,144500,30.7500000,30.7600000,30.7350000,30.7350000,1400
US1.TWTR_delisted_875018,1,20200529,144600,30.7350000,30.7400000,30.7350000,30.7400000,1100
US1.TWTR_delisted_875018,1,20200529,144700,30.7400000,30.7400000,30.7050000,30.7100000,8347
US1.TWTR_delisted_875018,1,20200529,144800,30.7000000,30.7100000,30.7000000,30.7050000,4535
US1.TWTR_delisted_875018,1,20200529,144900,30.7000000,30.7300000,30.7000000,30.7300000,2100
US1.TWTR_delisted_875018,1,20200529,145000,30.7200000,30.7200000,30.6350000,30.6350000,7792
US1.TWTR_delisted_875018,1,20200529,145100,30.6300000,30.6300000,30.4950000,30.5400000,13520
US1.TWTR_delisted_875018,1,20200529,145200,30.5600000,30.5600000,30.4950000,30.4950000,2983
US1.TWTR_delisted_875018,1,20200529,145300,30.5000000,30.5100000,30.4600000,30.5100000,5068
US1.TWTR_delisted_875018,1,20200529,145400,30.4900000,30.4900000,30.4150000,30.4300000,6299
US1.TWTR_delisted_875018,1,20200529,145500,30.4350000,30.5300000,30.4200000,30.5100000,11797
US1.TWTR_delisted_875018,1,20200529,145600,30.5100000,30.5600000,30.5100000,30.5100000,4333
US1.TWTR_delisted_875018,1,20200529,145700,30.5100000,30.6000000,30.5000000,30.6000000,7441
US1.TWTR_delisted_875018,1,20200529,145800,30.6000000,30.7100000,30.5900000,30.6800000,3700
US1.TWTR_delisted_875018,1,20200529,145900,30.6800000,30.8300000,30.6750000,30.8200000,12345
US1.TWTR_delisted_875018,1,20200529,150000,30.8100000,30.9100000,30.8000000,30.8900000,5892
US1.TWTR_delisted_875018,1,20200529,150100,30.9200000,30.9700000,30.9200000,30.9500000,6000
US1.TWTR_delisted_875018,1,20200529,150200,30.9500000,30.9500000,30.8800000,30.9200000,12169
US1.TWTR_delisted_875018,1,20200529,150300,30.9200000,30.9900000,30.9200000,30.9900000,2375
US1.TWTR_delisted_875018,1,20200529,150400,30.9850000,30.9850000,30.9700000,30.9800000,2575
US1.TWTR_delisted_875018,1,20200529,150500,30.9900000,31.0800000,30.9900000,31.0600000,11364
US1.TWTR_delisted_875018,1,20200529,150600,31.0800000,31.0900000,31.0300000,31.0300000,3981
US1.TWTR_delisted_875018,1,20200529,150700,31.0150000,31.0150000,30.9700000,30.9700000,6865
US1.TWTR_delisted_875018,1,20200529,150800,30.9700000,31.0000000,30.9700000,30.9800000,2028
US1.TWTR_delisted_875018,1,20200529,150900,30.9900000,31.0000000,30.9700000,30.9700000,5018
US1.TWTR_delisted_875018,1,20200529,151000,30.9800000,30.9800000,30.9400000,30.9400000,6164
US1.TWTR_delisted_875018,1,20200529,151100,30.9400000,30.9500000,30.9100000,30.9200000,8257
US1.TWTR_delisted_875018,1,20200529,151200,30.9200000,30.9300000,30.9200000,30.9300000,2600
US1.TWTR_delisted_875018,1,20200529,151300,30.9500000,30.9900000,30.9500000,30.9600000,2099
US1.TWTR_delisted_875018,1,20200529,151400,30.9500000,30.9800000,30.9500000,30.9600000,500
US1.TWTR_delisted_875018,1,20200529,151500,30.9600000,30.9600000,30.8900000,30.8900000,2031
US1.TWTR_delisted_875018,1,20200529,151600,30.8850000,30.9000000,30.8400000,30.8400000,3751
US1.TWTR_delisted_875018,1,20200529,151700,30.8300000,30.8800000,30.8150000,30.8800000,4517
US1.TWTR_delisted_875018,1,20200529,151800,30.8950000,30.9150000,30.8900000,30.9150000,2500
US1.TWTR_delisted_875018,1,20200529,151900,30.9100000,30.9400000,30.9100000,30.9400000,700
US1.TWTR_delisted_875018,1,20200529,152000,30.9400000,30.9600000,30.9300000,30.9500000,2328
US1.TWTR_delisted_875018,1,20200529,152100,30.9400000,30.9900000,30.9400000,30.9900000,614
US1.TWTR_delisted_875018,1,20200529,152200,30.9700000,30.9700000,30.9200000,30.9200000,2000
US1.TWTR_delisted_875018,1,20200529,152300,30.9400000,30.9600000,30.9400000,30.9600000,1500
US1.TWTR_delisted_875018,1,20200529,152400,30.9700000,30.9850000,30.9500000,30.9700000,2976
US1.TWTR_delisted_875018,1,20200529,152500,30.9700000,31.0000000,30.9600000,31.0000000,7264
US1.TWTR_delisted_875018,1,20200529,152600,30.9950000,30.9950000,30.9700000,30.9900000,2000
US1.TWTR_delisted_875018,1,20200529,152700,30.9850000,31.0300000,30.9800000,31.0300000,9718
US1.TWTR_delisted_875018,1,20200529,152800,31.0500000,31.0700000,31.0300000,31.0600000,15516
US1.TWTR_delisted_875018,1,20200529,152900,31.0600000,31.0700000,30.9850000,31.0200000,10597
US1.TWTR_delisted_875018,1,20200529,153000,31.0200000,31.0200000,31.0050000,31.0100000,2329
US1.TWTR_delisted_875018,1,20200529,153100,31.0100000,31.0200000,31.0000000,31.0200000,3744
US1.TWTR_delisted_875018,1,20200529,153200,31.0200000,31.0300000,30.9950000,31.0300000,2800
US1.TWTR_delisted_875018,1,20200529,153300,31.0250000,31.0300000,31.0200000,31.0250000,1844
US1.TWTR_delisted_875018,1,20200529,153400,31.0250000,31.0300000,30.9850000,30.9900000,5851
US1.TWTR_delisted_875018,1,20200529,153500,30.9900000,30.9900000,30.9500000,30.9850000,3709
US1.TWTR_delisted_875018,1,20200529,153600,30.9900000,31.0300000,30.9900000,31.0300000,4948
US1.TWTR_delisted_875018,1,20200529,153700,31.0300000,31.0300000,31.0200000,31.0200000,3700
US1.TWTR_delisted_875018,1,20200529,153800,31.0150000,31.0400000,31.0150000,31.0400000,6533
US1.TWTR_delisted_875018,1,20200529,153900,31.0500000,31.0500000,31.0300000,31.0400000,2472
US1.TWTR_delisted_875018,1,20200529,154000,31.0400000,31.0600000,31.0400000,31.0500000,4800
US1.TWTR_delisted_875018,1,20200529,154100,31.0500000,31.0600000,31.0300000,31.0500000,5510
US1.TWTR_delisted_875018,1,20200529,154200,31.0450000,31.0700000,31.0450000,31.0600000,2378
US1.TWTR_delisted_875018,1,20200529,154300,31.0600000,31.0700000,31.0450000,31.0700000,2390
US1.TWTR_delisted_875018,1,20200529,154400,31.0650000,31.0650000,31.0300000,31.0300000,4492
US1.TWTR_delisted_875018,1,20200529,154500,31.0400000,31.0600000,31.0400000,31.0600000,3000
US1.TWTR_delisted_875018,1,20200529,154600,31.0550000,31.0700000,31.0500000,31.0600000,3010
US1.TWTR_delisted_875018,1,20200529,154700,31.0600000,31.0650000,31.0600000,31.0600000,695
US1.TWTR_delisted_875018,1,20200529,154800,31.0500000,31.0500000,31.0350000,31.0500000,2798
US1.TWTR_delisted_875018,1,20200529,154900,31.0550000,31.0600000,31.0300000,31.0300000,3900
US1.TWTR_delisted_875018,1,20200529,155000,31.0300000,31.0300000,30.9800000,30.9800000,6467
US1.TWTR_delisted_875018,1,20200529,155100,30.9900000,31.0500000,30.9900000,31.0500000,11830
US1.TWTR_delisted_875018,1,20200529,155200,31.0500000,31.1050000,31.0500000,31.0900000,11383
US1.TWTR_delisted_875018,1,20200529,155300,31.0600000,31.0800000,31.0600000,31.0800000,2900
US1.TWTR_delisted_875018,1,20200529,155400,31.0800000,31.0950000,31.0750000,31.0800000,4063
US1.TWTR_delisted_875018,1,20200529,155500,31.0850000,31.0850000,31.0550000,31.0600000,7852
US1.TWTR_delisted_875018,1,20200529,155600,31.0600000,31.0900000,31.0300000,31.0900000,10592
US1.TWTR_delisted_875018,1,20200529,155700,31.0850000,31.0850000,31.0650000,31.0700000,3254
US1.TWTR_delisted_875018,1,20200529,155800,31.0500000,31.0850000,31.0500000,31.0850000,8571
US1.TWTR_delisted_875018,1,20200529,155900,31.0850000,31.0850000,31.0050000,31.0050000,20731
US1.TWTR_delisted_875018,1,20200529,160000,31.0050000,31.0200000,30.9800000,30.9800000,18644
US1.TWTR_delisted_875018,1,20200601,093100,31.0700000,31.0700000,30.9000000,30.9400000,3218
US1.TWTR_delisted_875018,1,20200601,093200,30.8800000,30.9800000,30.8700000,30.9500000,4054
US1.TWTR_delisted_875018,1,20200601,093300,30.9800000,31.0700000,30.9700000,31.0700000,2037
US1.TWTR_delisted_875018,1,20200601,093400,31.0200000,31.2800000,31.0200000,31.2700000,10224
US1.TWTR_delisted_875018,1,20200601,093500,31.2350000,31.3900000,31.1500000,31.3800000,5478
US1.TWTR_delisted_875018,1,20200601,093600,31.3400000,31.4300000,31.2500000,31.4000000,2826
US1.TWTR_delisted_875018,1,20200601,093700,31.3700000,31.3800000,31.3300000,31.3400000,1803
US1.TWTR_delisted_875018,1,20200601,093800,31.3300000,31.3300000,31.2300000,31.2800000,1200
US1.TWTR_delisted_875018,1,20200601,093900,31.3100000,31.3200000,31.2700000,31.2700000,2045
US1.TWTR_delisted_875018,1,20200601,094000,31.2500000,31.3000000,31.2400000,31.2750000,800
US1.TWTR_delisted_875018,1,20200601,094100,31.2800000,31.4950000,31.2800000,31.4900000,5333
US1.TWTR_delisted_875018,1,20200601,094200,31.4900000,31.5200000,31.4400000,31.4650000,5780
US1.TWTR_delisted_875018,1,20200601,094300,31.5100000,31.5600000,31.4900000,31.5300000,4381
US1.TWTR_delisted_875018,1,20200601,094400,31.4850000,31.6600000,31.4800000,31.6500000,4100
US1.TWTR_delisted_875018,1,20200601,094500,31.6800000,31.7100000,31.6400000,31.6600000,6396
US1.TWTR_delisted_875018,1,20200601,094600,31.6600000,31.6600000,31.6200000,31.6600000,2557
US1.TWTR_delisted_875018,1,20200601,094700,31.6600000,31.6800000,31.6200000,31.6300000,3200
US1.TWTR_delisted_875018,1,20200601,094800,31.6100000,31.6100000,31.5500000,31.5500000,3030
US1.TWTR_delisted_875018,1,20200601,094900,31.5400000,31.6300000,31.5300000,31.5900000,2600
US1.TWTR_delisted_875018,1,20200601,095000,31.5900000,31.6300000,31.5800000,31.5800000,659
US1.TWTR_delisted_875018,1,20200601,095100,31.5700000,31.6400000,31.5700000,31.6200000,1108
US1.TWTR_delisted_875018,1,20200601,095200,31.5800000,31.6100000,31.5800000,31.6100000,700
US1.TWTR_delisted_875018,1,20200601,095300,31.6000000,31.6500000,31.5900000,31.6500000,1269
US1.TWTR_delisted_875018,1,20200601,095400,31.6400000,31.7200000,31.6400000,31.7200000,2338
US1.TWTR_delisted_875018,1,20200601,095500,31.7100000,31.7100000,31.6900000,31.6900000,1000
US1.TWTR_delisted_875018,1,20200601,095600,31.7100000,31.7200000,31.6900000,31.7100000,1100
US1.TWTR_delisted_875018,1,20200601,095700,31.7200000,31.8000000,31.7200000,31.8000000,1753
US1.TWTR_delisted_875018,1,20200601,095800,31.7900000,31.7900000,31.7400000,31.7700000,2110
US1.TWTR_delisted_875018,1,20200601,095900,31.7800000,31.8400000,31.7800000,31.7900000,1300
US1.TWTR_delisted_875018,1,20200601,100000,31.7900000,31.8050000,31.7800000,31.7800000,1945
US1.TWTR_delisted_875018,1,20200601,100100,31.7500000,31.7500000,31.6800000,31.7200000,1088
US1.TWTR_delisted_875018,1,20200601,100200,31.7600000,31.7800000,31.7500000,31.7800000,2279
US1.TWTR_delisted_875018,1,20200601,100300,31.7900000,31.8100000,31.7600000,31.7700000,1820
US1.TWTR_delisted_875018,1,20200601,100400,31.7400000,31.7400000,31.6800000,31.7000000,2600
US1.TWTR_delisted_875018,1,20200601,100500,31.7000000,31.7500000,31.7000000,31.7300000,600
US1.TWTR_delisted_875018,1,20200601,100600,31.7100000,31.7300000,31.6800000,31.7300000,2444
US1.TWTR_delisted_875018,1,20200601,100700,31.7300000,31.8500000,31.7300000,31.8500000,12772
US1.TWTR_delisted_875018,1,20200601,100800,31.8450000,31.9400000,31.8450000,31.9100000,5500
US1.TWTR_delisted_875018,1,20200601,100900,31.9100000,31.9200000,31.8800000,31.9000000,2113
US1.TWTR_delisted_875018,1,20200601,101000,31.8900000,31.9200000,31.8900000,31.9000000,800
US1.TWTR_delisted_875018,1,20200601,101100,31.8800000,31.9200000,31.8800000,31.9000000,1422
US1.TWTR_delisted_875018,1,20200601,101200,31.9000000,31.9500000,31.9000000,31.9200000,1900
US1.TWTR_delisted_875018,1,20200601,101300,31.9500000,31.9700000,31.8800000,31.8800000,2500
US1.TWTR_delisted_875018,1,20200601,101400,31.8700000,31.8800000,31.8500000,31.8800000,1850
US1.TWTR_delisted_875018,1,20200601,101500,31.8900000,31.9200000,31.8600000,31.8800000,2094
US1.TWTR_delisted_875018,1,20200601,101600,31.9000000,31.9000000,31.7900000,31.7900000,706
US1.TWTR_delisted_875018,1,20200601,101700,31.7500000,31.7700000,31.7250000,31.7700000,700
US1.TWTR_delisted_875018,1,20200601,101800,31.7500000,31.7500000,31.7500000,31.7500000,100
US1.TWTR_delisted_875018,1,20200601,101900,31.7600000,31.7600000,31.6600000,31.6800000,1700
US1.TWTR_delisted_875018,1,20200601,102000,31.7000000,31.7000000,31.6800000,31.6800000,1200
US1.TWTR_delisted_875018,1,20200601,102100,31.6900000,31.7100000,31.6900000,31.7100000,600
US1.TWTR_delisted_875018,1,20200601,102200,31.7100000,31.7100000,31.6700000,31.6700000,500
US1.TWTR_delisted_875018,1,20200601,102300,31.6700000,31.6750000,31.6550000,31.6600000,1200
US1.TWTR_delisted_875018,1,20200601,102400,31.6400000,31.6800000,31.6400000,31.6800000,4096
US1.TWTR_delisted_875018,1,20200601,102500,31.7200000,31.7400000,31.7200000,31.7200000,700
US1.TWTR_delisted_875018,1,20200601,102600,31.7200000,31.7200000,31.6800000,31.7200000,1500
US1.TWTR_delisted_875018,1,20200601,102700,31.7200000,31.7200000,31.6800000,31.7000000,1100
US1.TWTR_delisted_875018,1,20200601,102800,31.7200000,31.8100000,31.7200000,31.8000000,5176
US1.TWTR_delisted_875018,1,20200601,102900,31.8100000,31.8400000,31.8000000,31.8100000,5500
US1.TWTR_delisted_875018,1,20200601,103000,31.8200000,31.8300000,31.8100000,31.8300000,2000
US1.TWTR_delisted_875018,1,20200601,103100,31.8300000,31.8300000,31.8000000,31.8000000,1967
US1.TWTR_delisted_875018,1,20200601,103200,31.8000000,31.8500000,31.8000000,31.8500000,1600
US1.TWTR_delisted_875018,1,20200601,103300,31.8700000,31.9000000,31.8700000,31.8700000,2019
US1.TWTR_delisted_875018,1,20200601,103400,31.8800000,31.9000000,31.8800000,31.8800000,1236
US1.TWTR_delisted_875018,1,20200601,103500,31.8700000,31.8800000,31.8500000,31.8800000,1500
US1.TWTR_delisted_875018,1,20200601,103600,31.8900000,31.9300000,31.8800000,31.9300000,1600
US1.TWTR_delisted_875018,1,20200601,103700,31.9400000,31.9400000,31.9000000,31.9000000,1300
US1.TWTR_delisted_875018,1,20200601,103800,31.9000000,31.9100000,31.9000000,31.9100000,600
US1.TWTR_delisted_875018,1,20200601,103900,31.9250000,31.9300000,31.9200000,31.9300000,900
US1.TWTR_delisted_875018,1,20200601,104000,31.9200000,31.9600000,31.8900000,31.9600000,2485
US1.TWTR_delisted_875018,1,20200601,104100,31.9500000,32.0100000,31.9500000,31.9800000,2500
US1.TWTR_delisted_875018,1,20200601,104200,31.9900000,32.0400000,31.9900000,32.0300000,2300
US1.TWTR_delisted_875018,1,20200601,104300,32.0500000,32.1000000,32.0200000,32.0200000,2554
US1.TWTR_delisted_875018,1,20200601,104400,31.9600000,31.9900000,31.9500000,31.9900000,1300
US1.TWTR_delisted_875018,1,20200601,104500,32.0400000,32.0600000,32.0200000,32.0600000,1751
US1.TWTR_delisted_875018,1,20200601,104600,32.0300000,32.0400000,31.9800000,31.9800000,1512
US1.TWTR_delisted_875018,1,20200601,104700,31.9900000,32.0100000,31.9300000,31.9300000,1500
US1.TWTR_delisted_875018,1,20200601,104800,31.9000000,31.9000000,31.8600000,31.8700000,962
US1.TWTR_delisted_875018,1,20200601,104900,31.8500000,31.8500000,31.8100000,31.8100000,900
US1.TWTR_delisted_875018,1,20200601,105000,31.8100000,31.8100000,31.7500000,31.7500000,2648
US1.TWTR_delisted_875018,1,20200601,105100,31.7400000,31.7500000,31.7200000,31.7200000,2100
US1.TWTR_delisted_875018,1,20200601,105200,31.7200000,31.7400000,31.7150000,31.7400000,1383
US1.TWTR_delisted_875018,1,20200601,105300,31.7500000,31.7700000,31.7500000,31.7700000,1300
US1.TWTR_delisted_875018,1,20200601,105400,31.7200000,31.8000000,31.7200000,31.8000000,2228
US1.TWTR_delisted_875018,1,20200601,105500,31.8000000,31.8100000,31.7700000,31.7700000,400
US1.TWTR_delisted_875018,1,20200601,105600,31.6900000,31.7300000,31.6900000,31.7300000,400
US1.TWTR_delisted_875018,1,20200601,105700,31.7500000,31.7800000,31.7500000,31.7800000,2500
US1.TWTR_delisted_875018,1,20200601,105800,31.7800000,31.8000000,31.7800000,31.7900000,400
US1.TWTR_delisted_875018,1,20200601,105900,31.7600000,31.7600000,31.7500000,31.7500000,400
US1.TWTR_delisted_875018,1,20200601,110000,31.7500000,31.7900000,31.7500000,31.7900000,700
US1.TWTR_delisted_875018,1,20200601,110200,31.7300000,31.7300000,31.6900000,31.7000000,1200
US1.TWTR_delisted_875018,1,20200601,110300,31.7100000,31.7100000,31.6500000,31.6500000,600
US1.TWTR_delisted_875018,1,20200601,110400,31.6500000,31.6500000,31.5900000,31.5900000,3278
US1.TWTR_delisted_875018,1,20200601,110500,31.6000000,31.6150000,31.5900000,31.5900000,1200
US1.TWTR_delisted_875018,1,20200601,110600,31.6000000,31.6100000,31.5800000,31.6100000,1000
US1.TWTR_delisted_875018,1,20200601,110700,31.6100000,31.6100000,31.6000000,31.6000000,300
US1.TWTR_delisted_875018,1,20200601,110800,31.6700000,31.6700000,31.6700000,31.6700000,279
US1.TWTR_delisted_875018,1,20200601,110900,31.6900000,31.7200000,31.6900000,31.7200000,873
US1.TWTR_delisted_875018,1,20200601,111000,31.7400000,31.7650000,31.7300000,31.7400000,1100
US1.TWTR_delisted_875018,1,20200601,111100,31.7400000,31.7600000,31.7100000,31.7100000,2200
US1.TWTR_delisted_875018,1,20200601,111200,31.7300000,31.7600000,31.7300000,31.7600000,300
US1.TWTR_delisted_875018,1,20200601,111400,31.7500000,31.7600000,31.7350000,31.7500000,900
US1.TWTR_delisted_875018,1,20200601,111500,31.8000000,31.8000000,31.7900000,31.7900000,1100
US1.TWTR_delisted_875018,1,20200601,111600,31.7600000,31.7600000,31.7300000,31.7300000,900
US1.TWTR_delisted_875018,1,20200601,111700,31.7050000,31.7200000,31.7050000,31.7200000,500
US1.TWTR_delisted_875018,1,20200601,111800,31.7200000,31.7200000,31.7200000,31.7200000,100
US1.TWTR_delisted_875018,1,20200601,111900,31.6900000,31.7400000,31.6900000,31.7400000,1050
US1.TWTR_delisted_875018,1,20200601,112000,31.6900000,31.6900000,31.6900000,31.6900000,200
US1.TWTR_delisted_875018,1,20200601,112100,31.7350000,31.7600000,31.7300000,31.7600000,2600
US1.TWTR_delisted_875018,1,20200601,112200,31.7900000,31.7900000,31.7400000,31.7400000,2600
US1.TWTR_delisted_875018,1,20200601,112300,31.7400000,31.7400000,31.7300000,31.7300000,400
US1.TWTR_delisted_875018,1,20200601,112400,31.7500000,31.7600000,31.7400000,31.7600000,1066
US1.TWTR_delisted_875018,1,20200601,112500,31.7900000,31.7900000,31.7800000,31.7800000,519
US1.TWTR_delisted_875018,1,20200601,112600,31.7200000,31.7200000,31.7000000,31.7100000,555
US1.TWTR_delisted_875018,1,20200601,112700,31.6900000,31.7200000,31.6900000,31.7200000,4412
US1.TWTR_delisted_875018,1,20200601,112800,31.7300000,31.7300000,31.7000000,31.7000000,500
US1.TWTR_delisted_875018,1,20200601,112900,31.7100000,31.7300000,31.7100000,31.7300000,200
US1.TWTR_delisted_875018,1,20200601,113000,31.7700000,31.7700000,31.7500000,31.7500000,686
US1.TWTR_delisted_875018,1,20200601,113100,31.7500000,31.7600000,31.7400000,31.7600000,1300
US1.TWTR_delisted_875018,1,20200601,113200,31.7800000,31.7800000,31.7500000,31.7500000,800
US1.TWTR_delisted_875018,1,20200601,113400,31.7300000,31.7600000,31.7300000,31.7600000,1812
US1.TWTR_delisted_875018,1,20200601,113500,31.7700000,31.7700000,31.7300000,31.7300000,1196
US1.TWTR_delisted_875018,1,20200601,113600,31.7500000,31.7500000,31.7500000,31.7500000,1100
US1.TWTR_delisted_875018,1,20200601,113700,31.7300000,31.7300000,31.7300000,31.7300000,500
US1.TWTR_delisted_875018,1,20200601,113800,31.7100000,31.7200000,31.7000000,31.7000000,600
US1.TWTR_delisted_875018,1,20200601,113900,31.7300000,31.7300000,31.7200000,31.7200000,500
US1.TWTR_delisted_875018,1,20200601,114000,31.6900000,31.6900000,31.6900000,31.6900000,500
US1.TWTR_delisted_875018,1,20200601,114100,31.6800000,31.6800000,31.6600000,31.6600000,600
US1.TWTR_delisted_875018,1,20200601,114200,31.6850000,31.7100000,31.6850000,31.7100000,200
US1.TWTR_delisted_875018,1,20200601,114300,31.7100000,31.7100000,31.7100000,31.7100000,100
US1.TWTR_delisted_875018,1,20200601,114400,31.7300000,31.7300000,31.7300000,31.7300000,122
US1.TWTR_delisted_875018,1,20200601,114500,31.7200000,31.7200000,31.7200000,31.7200000,531
US1.TWTR_delisted_875018,1,20200601,114600,31.7000000,31.7000000,31.6800000,31.6900000,700
US1.TWTR_delisted_875018,1,20200601,114700,31.6900000,31.7050000,31.6900000,31.7050000,700
US1.TWTR_delisted_875018,1,20200601,114800,31.6800000,31.6800000,31.6800000,31.6800000,200
US1.TWTR_delisted_875018,1,20200601,114900,31.6800000,31.6900000,31.6800000,31.6900000,200
US1.TWTR_delisted_875018,1,20200601,115100,31.6900000,31.6900000,31.6800000,31.6900000,700
US1.TWTR_delisted_875018,1,20200601,115200,31.6700000,31.6700000,31.6700000,31.6700000,200
US1.TWTR_delisted_875018,1,20200601,115300,31.6600000,31.6600000,31.6600000,31.6600000,100
US1.TWTR_delisted_875018,1,20200601,115400,31.6600000,31.6600000,31.6600000,31.6600000,300
US1.TWTR_delisted_875018,1,20200601,115500,31.6700000,31.6700000,31.6550000,31.6550000,300
US1.TWTR_delisted_875018,1,20200601,115600,31.6700000,31.6900000,31.6700000,31.6900000,500
US1.TWTR_delisted_875018,1,20200601,115700,31.6900000,31.6900000,31.6800000,31.6800000,800
US1.TWTR_delisted_875018,1,20200601,115800,31.6700000,31.6750000,31.6700000,31.6700000,2200
US1.TWTR_delisted_875018,1,20200601,115900,31.6550000,31.6600000,31.6550000,31.6600000,900
US1.TWTR_delisted_875018,1,20200601,120100,31.6600000,31.6600000,31.6200000,31.6200000,500
US1.TWTR_delisted_875018,1,20200601,120200,31.6200000,31.6200000,31.6000000,31.6000000,695
US1.TWTR_delisted_875018,1,20200601,120300,31.5900000,31.6300000,31.5900000,31.6300000,2078
US1.TWTR_delisted_875018,1,20200601,120400,31.6700000,31.6900000,31.6700000,31.6800000,300
US1.TWTR_delisted_875018,1,20200601,120500,31.7150000,31.7500000,31.7150000,31.7500000,600
US1.TWTR_delisted_875018,1,20200601,120600,31.7700000,31.7900000,31.7600000,31.7600000,1237
US1.TWTR_delisted_875018,1,20200601,120700,31.7500000,31.7500000,31.7300000,31.7300000,300
US1.TWTR_delisted_875018,1,20200601,120800,31.7300000,31.7300000,31.7150000,31.7150000,300
US1.TWTR_delisted_875018,1,20200601,121100,31.7300000,31.7300000,31.7300000,31.7300000,100
US1.TWTR_delisted_875018,1,20200601,121200,31.7300000,31.7400000,31.7300000,31.7400000,500
US1.TWTR_delisted_875018,1,20200601,121300,31.7300000,31.7300000,31.7300000,31.7300000,100
US1.TWTR_delisted_875018,1,20200601,121400,31.7500000,31.7500000,31.7400000,31.7400000,758
US1.TWTR_delisted_875018,1,20200601,121500,31.7500000,31.7500000,31.7500000,31.7500000,299
US1.TWTR_delisted_875018,1,20200601,121600,31.7550000,31.7550000,31.7400000,31.7400000,1055
US1.TWTR_delisted_875018,1,20200601,121700,31.7250000,31.7250000,31.7100000,31.7100000,500
US1.TWTR_delisted_875018,1,20200601,121800,31.7200000,31.7200000,31.7200000,31.7200000,200
US1.TWTR_delisted_875018,1,20200601,121900,31.7300000,31.7300000,31.7300000,31.7300000,100
US1.TWTR_delisted_875018,1,20200601,122000,31.7300000,31.7400000,31.7300000,31.7400000,600
US1.TWTR_delisted_875018,1,20200601,122100,31.7400000,31.7400000,31.7100000,31.7300000,1100
US1.TWTR_delisted_875018,1,20200601,122200,31.7250000,31.7250000,31.7250000,31.7250000,200
US1.TWTR_delisted_875018,1,20200601,122500,31.7350000,31.7600000,31.7350000,31.7500000,2973
US1.TWTR_delisted_875018,1,20200601,122600,31.7500000,31.7550000,31.7500000,31.7550000,946
US1.TWTR_delisted_875018,1,20200601,122700,31.7600000,31.7600000,31.7500000,31.7500000,1200
US1.TWTR_delisted_875018,1,20200601,122800,31.7100000,31.7100000,31.7100000,31.7100000,500
US1.TWTR_delisted_875018,1,20200601,122900,31.7000000,31.7000000,31.6700000,31.7000000,3900
US1.TWTR_delisted_875018,1,20200601,123000,31.7000000,31.7000000,31.6900000,31.6900000,200
US1.TWTR_delisted_875018,1,20200601,123100,31.7000000,31.7000000,31.7000000,31.7000000,100
US1.TWTR_delisted_875018,1,20200601,123200,31.7100000,31.7150000,31.7100000,31.7150000,400
US1.TWTR_delisted_875018,1,20200601,123400,31.7200000,31.7400000,31.7200000,31.7400000,1300
US1.TWTR_delisted_875018,1,20200601,123500,31.7600000,31.7700000,31.7300000,31.7400000,598
US1.TWTR_delisted_875018,1,20200601,123600,31.7300000,31.7400000,31.7300000,31.7400000,600
US1.TWTR_delisted_875018,1,20200601,123700,31.7400000,31.7400000,31.7000000,31.7000000,500
US1.TWTR_delisted_875018,1,20200601,123800,31.7100000,31.7300000,31.7100000,31.7300000,1500
US1.TWTR_delisted_875018,1,20200601,124000,31.7200000,31.7200000,31.7100000,31.7100000,500
US1.TWTR_delisted_875018,1,20200601,124200,31.6950000,31.7200000,31.6950000,31.7100000,1446
US1.TWTR_delisted_875018,1,20200601,124300,31.7000000,31.7000000,31.7000000,31.7000000,100
US1.TWTR_delisted_875018,1,20200601,124400,31.7000000,31.7000000,31.7000000,31.7000000,200
US1.TWTR_delisted_875018,1,20200601,124500,31.7000000,31.7100000,31.7000000,31.7100000,800
US1.TWTR_delisted_875018,1,20200601,124600,31.7000000,31.7000000,31.7000000,31.7000000,200
US1.TWTR_delisted_875018,1,20200601,124700,31.7000000,31.7000000,31.6300000,31.6300000,10019
US1.TWTR_delisted_875018,1,20200601,124800,31.6400000,31.6500000,31.6100000,31.6100000,8200
US1.TWTR_delisted_875018,1,20200601,124900,31.6300000,31.6700000,31.6300000,31.6700000,700
US1.TWTR_delisted_875018,1,20200601,125000,31.6700000,31.6800000,31.6700000,31.6800000,800
US1.TWTR_delisted_875018,1,20200601,125100,31.6800000,31.6800000,31.6800000,31.6800000,300
US1.TWTR_delisted_875018,1,20200601,125200,31.6700000,31.6700000,31.6650000,31.6650000,200
US1.TWTR_delisted_875018,1,20200601,125300,31.6700000,31.6800000,31.6600000,31.6600000,1000
US1.TWTR_delisted_875018,1,20200601,125400,31.6700000,31.6800000,31.6700000,31.6700000,1650
US1.TWTR_delisted_875018,1,20200601,125500,31.6600000,31.6600000,31.6200000,31.6200000,300
US1.TWTR_delisted_875018,1,20200601,125600,31.6250000,31.6250000,31.6250000,31.6250000,200
US1.TWTR_delisted_875018,1,20200601,125700,31.6150000,31.6150000,31.6000000,31.6000000,475
US1.TWTR_delisted_875018,1,20200601,125800,31.5900000,31.5900000,31.5800000,31.5900000,400
US1.TWTR_delisted_875018,1,20200601,130000,31.6200000,31.6200000,31.6200000,31.6200000,100
US1.TWTR_delisted_875018,1,20200601,130100,31.6100000,31.6200000,31.6100000,31.6200000,500
US1.TWTR_delisted_875018,1,20200601,130200,31.6200000,31.6200000,31.6200000,31.6200000,300
US1.TWTR_delisted_875018,1,20200601,130300,31.6200000,31.6200000,31.6100000,31.6100000,500
US1.TWTR_delisted_875018,1,20200601,130400,31.6400000,31.6600000,31.6400000,31.6600000,1100
US1.TWTR_delisted_875018,1,20200601,130500,31.6600000,31.6600000,31.6200000,31.6200000,1200
US1.TWTR_delisted_875018,1,20200601,130600,31.6300000,31.6550000,31.6300000,31.6550000,400
US1.TWTR_delisted_875018,1,20200601,130700,31.6600000,31.6600000,31.6600000,31.6600000,400
US1.TWTR_delisted_875018,1,20200601,130800,31.6600000,31.6600000,31.6500000,31.6500000,700
US1.TWTR_delisted_875018,1,20200601,130900,31.6450000,31.6450000,31.6450000,31.6450000,200
US1.TWTR_delisted_875018,1,20200601,131000,31.6600000,31.6750000,31.6600000,31.6700000,2900
US1.TWTR_delisted_875018,1,20200601,131100,31.6750000,31.6750000,31.6700000,31.6700000,200
US1.TWTR_delisted_875018,1,20200601,131200,31.6600000,31.6600000,31.6300000,31.6300000,1400
US1.TWTR_delisted_875018,1,20200601,131300,31.6400000,31.6700000,31.6400000,31.6700000,600
US1.TWTR_delisted_875018,1,20200601,131400,31.6650000,31.6650000,31.6650000,31.6650000,200
US1.TWTR_delisted_875018,1,20200601,131500,31.6600000,31.6650000,31.6500000,31.6600000,666
US1.TWTR_delisted_875018,1,20200601,131600,31.6600000,31.6800000,31.6600000,31.6800000,1300
US1.TWTR_delisted_875018,1,20200601,131700,31.6900000,31.7000000,31.6900000,31.6900000,500
US1.TWTR_delisted_875018,1,20200601,131800,31.7000000,31.7000000,31.7000000,31.7000000,200
US1.TWTR_delisted_875018,1,20200601,131900,31.6900000,31.6900000,31.6900000,31.6900000,300
US1.TWTR_delisted_875018,1,20200601,132000,31.6900000,31.7100000,31.6900000,31.7100000,700
US1.TWTR_delisted_875018,1,20200601,132100,31.7200000,31.7500000,31.7200000,31.7400000,1115
US1.TWTR_delisted_875018,1,20200601,132200,31.7400000,31.7700000,31.7400000,31.7700000,600
US1.TWTR_delisted_875018,1,20200601,132300,31.7700000,31.8100000,31.7700000,31.8100000,4422
US1.TWTR_delisted_875018,1,20200601,132400,31.8300000,31.8400000,31.8300000,31.8350000,800
US1.TWTR_delisted_875018,1,20200601,132500,31.8200000,31.8200000,31.8100000,31.8100000,500
US1.TWTR_delisted_875018,1,20200601,132600,31.8000000,31.8150000,31.7800000,31.7800000,970
US1.TWTR_delisted_875018,1,20200601,132700,31.8000000,31.8000000,31.8000000,31.8000000,200
US1.TWTR_delisted_875018,1,20200601,132800,31.8000000,31.8000000,31.8000000,31.8000000,100
US1.TWTR_delisted_875018,1,20200601,132900,31.8000000,31.8000000,31.7800000,31.7800000,300
US1.TWTR_delisted_875018,1,20200601,133000,31.7800000,31.7800000,31.7800000,31.7800000,200
US1.TWTR_delisted_875018,1,20200601,133200,31.7700000,31.7700000,31.7700000,31.7700000,100
US1.TWTR_delisted_875018,1,20200601,133300,31.7600000,31.7600000,31.7500000,31.7500000,300
US1.TWTR_delisted_875018,1,20200601,133400,31.7600000,31.7600000,31.7600000,31.7600000,299
US1.TWTR_delisted_875018,1,20200601,133600,31.7800000,31.7800000,31.7800000,31.7800000,200
US1.TWTR_delisted_875018,1,20200601,133700,31.7800000,31.7800000,31.7650000,31.7700000,1500
US1.TWTR_delisted_875018,1,20200601,133800,31.7700000,31.7700000,31.7500000,31.7500000,400
US1.TWTR_delisted_875018,1,20200601,133900,31.7500000,31.7600000,31.7400000,31.7400000,1929
US1.TWTR_delisted_875018,1,20200601,134000,31.7600000,31.7700000,31.7600000,31.7700000,900
US1.TWTR_delisted_875018,1,20200601,134100,31.7600000,31.7600000,31.7600000,31.7600000,100
US1.TWTR_delisted_875018,1,20200601,134200,31.7600000,31.7600000,31.7600000,31.7600000,200
US1.TWTR_delisted_875018,1,20200601,134500,31.7700000,31.7800000,31.7700000,31.7800000,791
US1.TWTR_delisted_875018,1,20200601,134600,31.7650000,31.7650000,31.7650000,31.7650000,200
US1.TWTR_delisted_875018,1,20200601,134700,31.7700000,31.7800000,31.7700000,31.7800000,1343
US1.TWTR_delisted_875018,1,20200601,134800,31.7900000,31.7950000,31.7850000,31.7900000,1100
US1.TWTR_delisted_875018,1,20200601,134900,31.7900000,31.7900000,31.7800000,31.7800000,600
US1.TWTR_delisted_875018,1,20200601,135000,31.7600000,31.7600000,31.7600000,31.7600000,500
US1.TWTR_delisted_875018,1,20200601,135100,31.7500000,31.7500000,31.7500000,31.7500000,100
US1.TWTR_delisted_875018,1,20200601,135200,31.7500000,31.7500000,31.7500000,31.7500000,300
US1.TWTR_delisted_875018,1,20200601,135300,31.7500000,31.7500000,31.7300000,31.7300000,1200
US1.TWTR_delisted_875018,1,20200601,135400,31.7500000,31.7500000,31.7400000,31.7400000,414
US1.TWTR_delisted_875018,1,20200601,135500,31.7400000,31.7500000,31.7400000,31.7500000,530
US1.TWTR_delisted_875018,1,20200601,135600,31.7400000,31.7400000,31.7400000,31.7400000,300
US1.TWTR_delisted_875018,1,20200601,135700,31.7300000,31.7300000,31.7300000,31.7300000,100
US1.TWTR_delisted_875018,1,20200601,135800,31.7300000,31.7300000,31.7100000,31.7100000,1072
US1.TWTR_delisted_875018,1,20200601,135900,31.7300000,31.7300000,31.7300000,31.7300000,1000
US1.TWTR_delisted_875018,1,20200601,140000,31.7400000,31.7400000,31.7400000,31.7400000,900
US1.TWTR_delisted_875018,1,20200601,140100,31.7400000,31.7400000,31.7400000,31.7400000,100
US1.TWTR_delisted_875018,1,20200601,140200,31.7300000,31.7300000,31.7200000,31.7200000,800
US1.TWTR_delisted_875018,1,20200601,140300,31.7200000,31.7200000,31.7100000,31.7100000,1535
US1.TWTR_delisted_875018,1,20200601,140400,31.7100000,31.7100000,31.6900000,31.6900000,2200
US1.TWTR_delisted_875018,1,20200601,140600,31.6900000,31.6900000,31.6900000,31.6900000,100
US1.TWTR_delisted_875018,1,20200601,140800,31.7000000,31.7150000,31.7000000,31.7000000,1400
US1.TWTR_delisted_875018,1,20200601,140900,31.7000000,31.7000000,31.7000000,31.7000000,200
US1.TWTR_delisted_875018,1,20200601,141100,31.7000000,31.7200000,31.7000000,31.7200000,600
US1.TWTR_delisted_875018,1,20200601,141200,31.7200000,31.7200000,31.7200000,31.7200000,500
US1.TWTR_delisted_875018,1,20200601,141300,31.7100000,31.7200000,31.7000000,31.7200000,1000
US1.TWTR_delisted_875018,1,20200601,141400,31.7100000,31.7100000,31.7100000,31.7100000,500
US1.TWTR_delisted_875018,1,20200601,141500,31.7200000,31.7300000,31.7200000,31.7300000,300
US1.TWTR_delisted_875018,1,20200601,141600,31.7200000,31.7200000,31.7000000,31.7000000,2058
US1.TWTR_delisted_875018,1,20200601,141700,31.7000000,31.7200000,31.7000000,31.7200000,1897
US1.TWTR_delisted_875018,1,20200601,141800,31.7200000,31.7250000,31.7200000,31.7250000,200
US1.TWTR_delisted_875018,1,20200601,141900,31.7200000,31.7200000,31.7100000,31.7100000,1100
US1.TWTR_delisted_875018,1,20200601,142000,31.7000000,31.7100000,31.7000000,31.7000000,3400
US1.TWTR_delisted_875018,1,20200601,142300,31.7100000,31.7150000,31.6900000,31.6900000,3719
US1.TWTR_delisted_875018,1,20200601,142400,31.6850000,31.6850000,31.6500000,31.6500000,1177
US1.TWTR_delisted_875018,1,20200601,142500,31.6200000,31.6300000,31.6200000,31.6300000,400
US1.TWTR_delisted_875018,1,20200601,142600,31.6400000,31.6400000,31.6300000,31.6300000,1600
US1.TWTR_delisted_875018,1,20200601,142700,31.6200000,31.6200000,31.6000000,31.6050000,2078
US1.TWTR_delisted_875018,1,20200601,142800,31.6100000,31.6200000,31.6100000,31.6200000,1234
US1.TWTR_delisted_875018,1,20200601,142900,31.6300000,31.6500000,31.6300000,31.6500000,400
US1.TWTR_delisted_875018,1,20200601,143000,31.6600000,31.6700000,31.6500000,31.6500000,1000
US1.TWTR_delisted_875018,1,20200601,143100,31.6500000,31.6500000,31.6000000,31.6100000,3800
US1.TWTR_delisted_875018,1,20200601,143200,31.5900000,31.6200000,31.5900000,31.6200000,1500
US1.TWTR_delisted_875018,1,20200601,143300,31.6400000,31.6500000,31.6300000,31.6400000,600
US1.TWTR_delisted_875018,1,20200601,143400,31.6400000,31.6850000,31.6400000,31.6500000,1674
US1.TWTR_delisted_875018,1,20200601,143500,31.6750000,31.6750000,31.6700000,31.6700000,300
US1.TWTR_delisted_875018,1,20200601,143600,31.6750000,31.6750000,31.6700000,31.6700000,200
US1.TWTR_delisted_875018,1,20200601,143700,31.6800000,31.6900000,31.6800000,31.6900000,1883
US1.TWTR_delisted_875018,1,20200601,143800,31.6900000,31.6900000,31.6750000,31.6750000,400
US1.TWTR_delisted_875018,1,20200601,143900,31.6750000,31.6800000,31.6750000,31.6800000,228
US1.TWTR_delisted_875018,1,20200601,144000,31.7000000,31.7050000,31.7000000,31.7000000,1600
US1.TWTR_delisted_875018,1,20200601,144200,31.7000000,31.7100000,31.7000000,31.7100000,400
US1.TWTR_delisted_875018,1,20200601,144300,31.7100000,31.7100000,31.7100000,31.7100000,100
US1.TWTR_delisted_875018,1,20200601,144400,31.7300000,31.7300000,31.7300000,31.7300000,446
US1.TWTR_delisted_875018,1,20200601,144500,31.7300000,31.7300000,31.7300000,31.7300000,200
US1.TWTR_delisted_875018,1,20200601,144600,31.7350000,31.7350000,31.7300000,31.7300000,200
US1.TWTR_delisted_875018,1,20200601,144700,31.7350000,31.7350000,31.7000000,31.7000000,2079
US1.TWTR_delisted_875018,1,20200601,144800,31.7000000,31.7000000,31.6800000,31.6900000,1300
US1.TWTR_delisted_875018,1,20200601,144900,31.7100000,31.7100000,31.7100000,31.7100000,900
US1.TWTR_delisted_875018,1,20200601,145000,31.7200000,31.7300000,31.7200000,31.7200000,450
US1.TWTR_delisted_875018,1,20200601,145100,31.7100000,31.7300000,31.7100000,31.7300000,800
US1.TWTR_delisted_875018,1,20200601,145200,31.7300000,31.7400000,31.7300000,31.7400000,500
US1.TWTR_delisted_875018,1,20200601,145300,31.7450000,31.7450000,31.7400000,31.7400000,400
US1.TWTR_delisted_875018,1,20200601,145400,31.7400000,31.7400000,31.7200000,31.7200000,800
US1.TWTR_delisted_875018,1,20200601,145500,31.7100000,31.7100000,31.7100000,31.7100000,500
US1.TWTR_delisted_875018,1,20200601,145600,31.7100000,31.7200000,31.7100000,31.7200000,1600
US1.TWTR_delisted_875018,1,20200601,145700,31.7200000,31.7300000,31.7200000,31.7200000,1200
US1.TWTR_delisted_875018,1,20200601,145800,31.7100000,31.7100000,31.7100000,31.7100000,392
US1.TWTR_delisted_875018,1,20200601,145900,31.7200000,31.7200000,31.7000000,31.7000000,800
US1.TWTR_delisted_875018,1,20200601,150000,31.7100000,31.7100000,31.7050000,31.7050000,400
US1.TWTR_delisted_875018,1,20200601,150100,31.7050000,31.7200000,31.6900000,31.6900000,802
US1.TWTR_delisted_875018,1,20200601,150200,31.6900000,31.6900000,31.6900000,31.6900000,400
US1.TWTR_delisted_875018,1,20200601,150300,31.6800000,31.6800000,31.6600000,31.6600000,800
US1.TWTR_delisted_875018,1,20200601,150500,31.6700000,31.6900000,31.6700000,31.6900000,800
US1.TWTR_delisted_875018,1,20200601,150600,31.6900000,31.6900000,31.6600000,31.6600000,1800
US1.TWTR_delisted_875018,1,20200601,150700,31.6500000,31.6600000,31.6500000,31.6600000,200
US1.TWTR_delisted_875018,1,20200601,150800,31.6400000,31.6600000,31.6400000,31.6600000,2574
US1.TWTR_delisted_875018,1,20200601,150900,31.6600000,31.6600000,31.6600000,31.6600000,629
US1.TWTR_delisted_875018,1,20200601,151000,31.6700000,31.6800000,31.6700000,31.6800000,500
US1.TWTR_delisted_875018,1,20200601,151100,31.6700000,31.6700000,31.6700000,31.6700000,415
US1.TWTR_delisted_875018,1,20200601,151200,31.6700000,31.6700000,31.6700000,31.6700000,100
US1.TWTR_delisted_875018,1,20200601,151300,31.6500000,31.6500000,31.6400000,31.6400000,1000
US1.TWTR_delisted_875018,1,20200601,151400,31.6500000,31.6500000,31.6500000,31.6500000,900
US1.TWTR_delisted_875018,1,20200601,151600,31.6400000,31.6400000,31.6200000,31.6200000,1300
US1.TWTR_delisted_875018,1,20200601,151700,31.6400000,31.6500000,31.6200000,31.6500000,1000
US1.TWTR_delisted_875018,1,20200601,151800,31.6600000,31.6700000,31.6500000,31.6500000,1205
US1.TWTR_delisted_875018,1,20200601,152000,31.6700000,31.6850000,31.6700000,31.6800000,1000
US1.TWTR_delisted_875018,1,20200601,152100,31.6700000,31.6800000,31.6700000,31.6800000,400
US1.TWTR_delisted_875018,1,20200601,152200,31.6750000,31.7000000,31.6750000,31.7000000,3281
US1.TWTR_delisted_875018,1,20200601,152300,31.7000000,31.7300000,31.7000000,31.7200000,1777
US1.TWTR_delisted_875018,1,20200601,152400,31.7200000,31.7200000,31.7200000,31.7200000,100
US1.TWTR_delisted_875018,1,20200601,152500,31.7200000,31.7300000,31.7200000,31.7200000,1563
US1.TWTR_delisted_875018,1,20200601,152600,31.7200000,31.7200000,31.7000000,31.7200000,1320
US1.TWTR_delisted_875018,1,20200601,152700,31.7350000,31.7400000,31.7300000,31.7400000,700
US1.TWTR_delisted_875018,1,20200601,152800,31.7400000,31.7400000,31.7400000,31.7400000,1171
US1.TWTR_delisted_875018,1,20200601,152900,31.7500000,31.7650000,31.7500000,31.7500000,1516
US1.TWTR_delisted_875018,1,20200601,153000,31.7350000,31.7350000,31.7300000,31.7300000,1000
US1.TWTR_delisted_875018,1,20200601,153100,31.7200000,31.7200000,31.7200000,31.7200000,200
US1.TWTR_delisted_875018,1,20200601,153200,31.7600000,31.7600000,31.7600000,31.7600000,100
US1.TWTR_delisted_875018,1,20200601,153300,31.7650000,31.7650000,31.7600000,31.7600000,800
US1.TWTR_delisted_875018,1,20200601,153400,31.7700000,31.7700000,31.7600000,31.7700000,1600
US1.TWTR_delisted_875018,1,20200601,153500,31.7500000,31.7650000,31.7500000,31.7600000,800
US1.TWTR_delisted_875018,1,20200601,153600,31.7550000,31.7600000,31.7550000,31.7600000,200
US1.TWTR_delisted_875018,1,20200601,153700,31.7500000,31.7500000,31.7100000,31.7100000,1400
US1.TWTR_delisted_875018,1,20200601,153800,31.7200000,31.7250000,31.7200000,31.7200000,400
US1.TWTR_delisted_875018,1,20200601,153900,31.7200000,31.7200000,31.7200000,31.7200000,200
US1.TWTR_delisted_875018,1,20200601,154000,31.7200000,31.7300000,31.7200000,31.7300000,500
US1.TWTR_delisted_875018,1,20200601,154100,31.7250000,31.7250000,31.7100000,31.7100000,400
US1.TWTR_delisted_875018,1,20200601,154200,31.7150000,31.7200000,31.7100000,31.7100000,1100
US1.TWTR_delisted_875018,1,20200601,154300,31.7100000,31.7300000,31.7100000,31.7300000,1588
US1.TWTR_delisted_875018,1,20200601,154400,31.7200000,31.7200000,31.7200000,31.7200000,1700
US1.TWTR_delisted_875018,1,20200601,154500,31.7200000,31.7400000,31.7200000,31.7400000,784
US1.TWTR_delisted_875018,1,20200601,154600,31.7400000,31.7500000,31.7400000,31.7400000,4461
US1.TWTR_delisted_875018,1,20200601,154700,31.7300000,31.7750000,31.7300000,31.7750000,900
US1.TWTR_delisted_875018,1,20200601,154800,31.7750000,31.7850000,31.7650000,31.7650000,1894
US1.TWTR_delisted_875018,1,20200601,154900,31.7650000,31.7650000,31.7250000,31.7250000,2000
US1.TWTR_delisted_875018,1,20200601,155000,31.7300000,31.7450000,31.7300000,31.7400000,1958
US1.TWTR_delisted_875018,1,20200601,155100,31.7500000,31.7600000,31.7500000,31.7600000,872
US1.TWTR_delisted_875018,1,20200601,155200,31.7700000,31.7700000,31.7550000,31.7600000,2616
US1.TWTR_delisted_875018,1,20200601,155300,31.7500000,31.7600000,31.7450000,31.7600000,1339
US1.TWTR_delisted_875018,1,20200601,155400,31.7700000,31.7700000,31.7600000,31.7650000,900
US1.TWTR_delisted_875018,1,20200601,155500,31.7650000,31.8000000,31.7650000,31.8000000,3533
US1.TWTR_delisted_875018,1,20200601,155600,31.8300000,31.8400000,31.8000000,31.8300000,7841
US1.TWTR_delisted_875018,1,20200601,155700,31.8300000,31.8300000,31.8050000,31.8150000,4530
US1.TWTR_delisted_875018,1,20200601,155800,31.8200000,31.8500000,31.8150000,31.8500000,4636
US1.TWTR_delisted_875018,1,20200601,155900,31.8500000,31.8800000,31.8500000,31.8700000,6433
US1.TWTR_delisted_875018,1,20200601,160000,31.8700000,31.9000000,31.8600000,31.8900000,19806
US1.TWTR_delisted_875018,1,20200602,093100,32.1700000,32.1700000,31.9000000,31.9000000,3885
US1.TWTR_delisted_875018,1,20200602,093200,31.9800000,32.0200000,31.9300000,31.9900000,2085
US1.TWTR_delisted_875018,1,20200602,093300,31.9900000,32.1900000,31.9900000,32.0100000,1539
US1.TWTR_delisted_875018,1,20200602,093400,32.0200000,32.1000000,32.0100000,32.0100000,1100
US1.TWTR_delisted_875018,1,20200602,093500,32.0200000,32.2400000,31.9600000,32.2100000,19162
US1.TWTR_delisted_875018,1,20200602,093600,32.2400000,32.2400000,31.9700000,31.9700000,2400
US1.TWTR_delisted_875018,1,20200602,093700,31.9200000,31.9200000,31.8200000,31.8700000,5463
US1.TWTR_delisted_875018,1,20200602,093800,31.8300000,31.8700000,31.6800000,31.6800000,3141
US1.TWTR_delisted_875018,1,20200602,093900,31.7800000,31.7800000,31.7600000,31.7600000,200
US1.TWTR_delisted_875018,1,20200602,094000,31.7800000,31.7800000,31.7200000,31.7200000,800
US1.TWTR_delisted_875018,1,20200602,094100,31.6500000,31.7300000,31.6300000,31.7300000,900
US1.TWTR_delisted_875018,1,20200602,094200,31.8050000,31.8300000,31.7800000,31.7800000,800
US1.TWTR_delisted_875018,1,20200602,094300,31.7800000,31.8100000,31.7200000,31.8000000,700
US1.TWTR_delisted_875018,1,20200602,094400,31.8300000,31.8700000,31.8200000,31.8700000,1100
US1.TWTR_delisted_875018,1,20200602,094500,31.8700000,31.8700000,31.8400000,31.8700000,4132
US1.TWTR_delisted_875018,1,20200602,094600,31.8700000,31.9200000,31.8600000,31.9200000,3800
US1.TWTR_delisted_875018,1,20200602,094700,31.9300000,31.9400000,31.8800000,31.8800000,7280
US1.TWTR_delisted_875018,1,20200602,094800,31.8900000,31.9300000,31.8800000,31.9200000,3700
US1.TWTR_delisted_875018,1,20200602,094900,31.9200000,31.9200000,31.8800000,31.8800000,1100
US1.TWTR_delisted_875018,1,20200602,095000,31.8800000,31.9300000,31.8800000,31.9000000,3400
US1.TWTR_delisted_875018,1,20200602,095100,31.9350000,31.9450000,31.8900000,31.9450000,1500
US1.TWTR_delisted_875018,1,20200602,095200,31.9200000,31.9200000,31.8750000,31.8900000,4100
US1.TWTR_delisted_875018,1,20200602,095300,31.9000000,31.9000000,31.9000000,31.9000000,100
US1.TWTR_delisted_875018,1,20200602,095400,31.9300000,31.9300000,31.9300000,31.9300000,200
US1.TWTR_delisted_875018,1,20200602,095500,31.9450000,31.9450000,31.8700000,31.8700000,2360
US1.TWTR_delisted_875018,1,20200602,095600,31.8800000,31.8800000,31.8300000,31.8400000,600
US1.TWTR_delisted_875018,1,20200602,095700,31.8500000,31.8600000,31.8400000,31.8500000,1100
US1.TWTR_delisted_875018,1,20200602,095800,31.8800000,31.9700000,31.8800000,31.9700000,1160
US1.TWTR_delisted_875018,1,20200602,095900,31.9700000,32.0400000,31.9700000,32.0300000,1700
US1.TWTR_delisted_875018,1,20200602,100000,32.0100000,32.0100000,31.9700000,31.9900000,4284
US1.TWTR_delisted_875018,1,20200602,100100,31.9900000,31.9900000,31.9200000,31.9600000,3900
US1.TWTR_delisted_875018,1,20200602,100200,31.9600000,31.9600000,31.9300000,31.9500000,2725
US1.TWTR_delisted_875018,1,20200602,100300,31.9500000,31.9500000,31.8700000,31.8800000,2900
US1.TWTR_delisted_875018,1,20200602,100400,31.8800000,31.8800000,31.8300000,31.8400000,2991
US1.TWTR_delisted_875018,1,20200602,100500,31.8300000,31.8500000,31.8300000,31.8300000,1000
US1.TWTR_delisted_875018,1,20200602,100600,31.8100000,31.8100000,31.7400000,31.7500000,4600
US1.TWTR_delisted_875018,1,20200602,100700,31.7550000,31.8100000,31.7500000,31.8100000,3773
US1.TWTR_delisted_875018,1,20200602,100800,31.8100000,31.8500000,31.8000000,31.8000000,6907
US1.TWTR_delisted_875018,1,20200602,100900,31.8100000,31.8600000,31.8100000,31.8200000,1995
US1.TWTR_delisted_875018,1,20200602,101000,31.8300000,31.8600000,31.8300000,31.8500000,1700
US1.TWTR_delisted_875018,1,20200602,101100,31.8600000,31.9000000,31.8500000,31.8700000,4142
US1.TWTR_delisted_875018,1,20200602,101200,31.8800000,31.9000000,31.8500000,31.9000000,5357
US1.TWTR_delisted_875018,1,20200602,101300,31.8800000,31.8800000,31.8300000,31.8700000,2426
US1.TWTR_delisted_875018,1,20200602,101400,31.8800000,31.9100000,31.8800000,31.9100000,1500
US1.TWTR_delisted_875018,1,20200602,101500,31.9400000,31.9800000,31.9300000,31.9400000,2150
US1.TWTR_delisted_875018,1,20200602,101600,31.9700000,32.0100000,31.9700000,32.0100000,1052
US1.TWTR_delisted_875018,1,20200602,101700,32.0400000,32.0500000,32.0000000,32.0000000,4600
US1.TWTR_delisted_875018,1,20200602,101800,32.0000000,32.0050000,31.9800000,31.9800000,4281
US1.TWTR_delisted_875018,1,20200602,101900,31.9800000,31.9800000,31.9600000,31.9800000,1824
US1.TWTR_delisted_875018,1,20200602,102000,32.0000000,32.0300000,31.9900000,32.0000000,7575
US1.TWTR_delisted_875018,1,20200602,102100,32.0000000,32.1000000,32.0000000,32.0600000,3418
US1.TWTR_delisted_875018,1,20200602,102200,32.0500000,32.0500000,32.0500000,32.0500000,400
US1.TWTR_delisted_875018,1,20200602,102300,32.0300000,32.0500000,32.0300000,32.0500000,1091
US1.TWTR_delisted_875018,1,20200602,102400,32.0700000,32.1000000,32.0700000,32.1000000,470
US1.TWTR_delisted_875018,1,20200602,102500,32.1000000,32.1100000,32.0900000,32.1100000,800
US1.TWTR_delisted_875018,1,20200602,102600,32.1100000,32.1100000,32.1100000,32.1100000,200
US1.TWTR_delisted_875018,1,20200602,102700,32.1100000,32.1100000,32.0700000,32.1000000,1100
US1.TWTR_delisted_875018,1,20200602,102800,32.1200000,32.1300000,32.1200000,32.1300000,300
US1.TWTR_delisted_875018,1,20200602,102900,32.1500000,32.1700000,32.1500000,32.1500000,3943
US1.TWTR_delisted_875018,1,20200602,103000,32.1400000,32.1700000,32.1300000,32.1500000,1498
US1.TWTR_delisted_875018,1,20200602,103100,32.1600000,32.1800000,32.1400000,32.1400000,2100
US1.TWTR_delisted_875018,1,20200602,103200,32.1300000,32.1300000,32.1100000,32.1100000,700
US1.TWTR_delisted_875018,1,20200602,103300,32.1400000,32.1500000,32.1100000,32.1300000,2700
US1.TWTR_delisted_875018,1,20200602,103400,32.1300000,32.1300000,32.1200000,32.1200000,770
US1.TWTR_delisted_875018,1,20200602,103500,32.1100000,32.1100000,32.0700000,32.0800000,1734
US1.TWTR_delisted_875018,1,20200602,103600,32.0900000,32.1000000,32.0900000,32.0950000,600
US1.TWTR_delisted_875018,1,20200602,103700,32.1200000,32.1200000,32.1200000,32.1200000,200
US1.TWTR_delisted_875018,1,20200602,103800,32.1100000,32.1100000,32.0900000,32.0900000,700
US1.TWTR_delisted_875018,1,20200602,103900,32.1200000,32.1400000,32.1200000,32.1400000,700
US1.TWTR_delisted_875018,1,20200602,104000,32.1400000,32.1700000,32.1400000,32.1400000,2400
US1.TWTR_delisted_875018,1,20200602,104100,32.1700000,32.1800000,32.0800000,32.0800000,2406
US1.TWTR_delisted_875018,1,20200602,104200,32.0800000,32.0900000,32.0600000,32.0700000,2989
US1.TWTR_delisted_875018,1,20200602,104300,32.0600000,32.0600000,31.9900000,31.9900000,4247
US1.TWTR_delisted_875018,1,20200602,104400,32.0000000,32.0000000,32.0000000,32.0000000,170
US1.TWTR_delisted_875018,1,20200602,104500,31.9800000,32.0000000,31.9800000,31.9800000,600
US1.TWTR_delisted_875018,1,20200602,104600,31.9850000,31.9850000,31.9500000,31.9800000,1500
US1.TWTR_delisted_875018,1,20200602,104700,31.9300000,31.9500000,31.8600000,31.8600000,2500
US1.TWTR_delisted_875018,1,20200602,104800,31.8500000,31.8500000,31.8200000,31.8200000,1800
US1.TWTR_delisted_875018,1,20200602,104900,31.8200000,31.8250000,31.8000000,31.8200000,3790
US1.TWTR_delisted_875018,1,20200602,105000,31.8300000,31.8400000,31.8100000,31.8100000,500
US1.TWTR_delisted_875018,1,20200602,105100,31.7700000,31.8150000,31.7700000,31.7950000,1700
US1.TWTR_delisted_875018,1,20200602,105200,31.8000000,31.9100000,31.8000000,31.8900000,10111
US1.TWTR_delisted_875018,1,20200602,105300,31.8900000,31.9500000,31.8900000,31.9400000,1201
US1.TWTR_delisted_875018,1,20200602,105400,31.9600000,31.9600000,31.9300000,31.9300000,1300
US1.TWTR_delisted_875018,1,20200602,105500,31.9000000,31.9000000,31.8800000,31.8800000,700
US1.TWTR_delisted_875018,1,20200602,105600,31.8800000,31.8800000,31.8700000,31.8700000,1100
US1.TWTR_delisted_875018,1,20200602,105700,31.9100000,31.9550000,31.9100000,31.9550000,1000
US1.TWTR_delisted_875018,1,20200602,105800,31.9500000,31.9500000,31.9300000,31.9300000,400
US1.TWTR_delisted_875018,1,20200602,105900,31.9300000,31.9300000,31.9300000,31.9300000,100
US1.TWTR_delisted_875018,1,20200602,110000,31.9400000,31.9400000,31.9100000,31.9300000,1227
US1.TWTR_delisted_875018,1,20200602,110100,31.9200000,31.9200000,31.9000000,31.9200000,1000
US1.TWTR_delisted_875018,1,20200602,110200,31.9200000,31.9200000,31.9200000,31.9200000,300
US1.TWTR_delisted_875018,1,20200602,110300,31.9200000,31.9200000,31.8600000,31.8600000,1498
US1.TWTR_delisted_875018,1,20200602,110400,31.8400000,31.8600000,31.8400000,31.8500000,900
US1.TWTR_delisted_875018,1,20200602,110500,31.8500000,31.8800000,31.8500000,31.8600000,1200
US1.TWTR_delisted_875018,1,20200602,110600,31.8600000,31.8800000,31.8500000,31.8600000,1400
US1.TWTR_delisted_875018,1,20200602,110700,31.8100000,31.8100000,31.8000000,31.8000000,2335
US1.TWTR_delisted_875018,1,20200602,110800,31.8100000,31.8100000,31.7200000,31.7200000,8775
US1.TWTR_delisted_875018,1,20200602,110900,31.7000000,31.7000000,31.6600000,31.6600000,700
US1.TWTR_delisted_875018,1,20200602,111000,31.6600000,31.6600000,31.6100000,31.6200000,2607
US1.TWTR_delisted_875018,1,20200602,111100,31.6200000,31.6700000,31.6200000,31.6700000,1800
US1.TWTR_delisted_875018,1,20200602,111200,31.6900000,31.6900000,31.6400000,31.6400000,300
US1.TWTR_delisted_875018,1,20200602,111300,31.6400000,31.6450000,31.6300000,31.6450000,600
US1.TWTR_delisted_875018,1,20200602,111400,31.6500000,31.6900000,31.6500000,31.6900000,1361
US1.TWTR_delisted_875018,1,20200602,111500,31.7000000,31.7000000,31.6800000,31.6900000,1100
US1.TWTR_delisted_875018,1,20200602,111600,31.6900000,31.7600000,31.6800000,31.7600000,900
US1.TWTR_delisted_875018,1,20200602,111700,31.7700000,31.8000000,31.7700000,31.8000000,800
US1.TWTR_delisted_875018,1,20200602,111800,31.8100000,31.8300000,31.8100000,31.8300000,200
US1.TWTR_delisted_875018,1,20200602,111900,31.8600000,31.8600000,31.8400000,31.8600000,2100
US1.TWTR_delisted_875018,1,20200602,112000,31.8500000,31.9000000,31.8300000,31.8600000,1300
US1.TWTR_delisted_875018,1,20200602,112100,31.8900000,31.9000000,31.8900000,31.9000000,200
US1.TWTR_delisted_875018,1,20200602,112200,31.9100000,31.9100000,31.8800000,31.9000000,2400
US1.TWTR_delisted_875018,1,20200602,112300,31.8700000,31.8700000,31.8600000,31.8600000,300
US1.TWTR_delisted_875018,1,20200602,112400,31.8700000,31.8700000,31.8700000,31.8700000,100
US1.TWTR_delisted_875018,1,20200602,112500,31.8700000,31.8700000,31.8600000,31.8650000,700
US1.TWTR_delisted_875018,1,20200602,112600,31.8700000,31.8700000,31.8700000,31.8700000,1020
US1.TWTR_delisted_875018,1,20200602,112700,31.8800000,31.8900000,31.8800000,31.8900000,1400
US1.TWTR_delisted_875018,1,20200602,112800,31.8600000,31.8900000,31.8600000,31.8700000,700
US1.TWTR_delisted_875018,1,20200602,112900,31.8700000,31.8900000,31.8700000,31.8900000,200
US1.TWTR_delisted_875018,1,20200602,113000,31.9150000,31.9150000,31.8900000,31.8900000,2002
US1.TWTR_delisted_875018,1,20200602,113100,31.8500000,31.9000000,31.8500000,31.9000000,3011
US1.TWTR_delisted_875018,1,20200602,113200,31.9200000,31.9200000,31.9100000,31.9200000,700
US1.TWTR_delisted_875018,1,20200602,113300,31.9300000,31.9300000,31.9100000,31.9100000,800
US1.TWTR_delisted_875018,1,20200602,113400,31.9000000,31.9000000,31.8800000,31.8800000,1100
US1.TWTR_delisted_875018,1,20200602,113500,31.8800000,31.8800000,31.8800000,31.8800000,100
US1.TWTR_delisted_875018,1,20200602,113600,31.8550000,31.8550000,31.8400000,31.8400000,300
US1.TWTR_delisted_875018,1,20200602,113700,31.8600000,31.8600000,31.8600000,31.8600000,700
US1.TWTR_delisted_875018,1,20200602,113800,31.8900000,31.8900000,31.8900000,31.8900000,200
US1.TWTR_delisted_875018,1,20200602,113900,31.8900000,31.9100000,31.8900000,31.9100000,200
US1.TWTR_delisted_875018,1,20200602,114000,31.8900000,31.8900000,31.8900000,31.8900000,400
US1.TWTR_delisted_875018,1,20200602,114100,31.9100000,31.9250000,31.9100000,31.9250000,956
US1.TWTR_delisted_875018,1,20200602,114200,31.9400000,31.9600000,31.9300000,31.9300000,1800
US1.TWTR_delisted_875018,1,20200602,114300,31.9200000,31.9200000,31.9100000,31.9100000,200
US1.TWTR_delisted_875018,1,20200602,114500,31.9200000,31.9400000,31.9200000,31.9300000,1600
US1.TWTR_delisted_875018,1,20200602,114600,31.9200000,31.9500000,31.9200000,31.9500000,1600
US1.TWTR_delisted_875018,1,20200602,114700,31.9200000,31.9200000,31.8900000,31.9000000,800
US1.TWTR_delisted_875018,1,20200602,114800,31.9600000,31.9700000,31.9600000,31.9700000,300
US1.TWTR_delisted_875018,1,20200602,114900,31.9800000,31.9800000,31.9800000,31.9800000,797
US1.TWTR_delisted_875018,1,20200602,115000,31.9700000,31.9900000,31.9700000,31.9900000,600
US1.TWTR_delisted_875018,1,20200602,115100,31.9700000,31.9700000,31.9500000,31.9700000,400
US1.TWTR_delisted_875018,1,20200602,115200,31.9800000,31.9900000,31.9800000,31.9900000,700
US1.TWTR_delisted_875018,1,20200602,115300,32.0000000,32.0000000,31.9700000,31.9700000,1300
US1.TWTR_delisted_875018,1,20200602,115400,31.9600000,31.9600000,31.9400000,31.9600000,900
US1.TWTR_delisted_875018,1,20200602,115500,31.9700000,31.9700000,31.9600000,31.9600000,300
US1.TWTR_delisted_875018,1,20200602,115600,31.9500000,31.9500000,31.9400000,31.9400000,500
US1.TWTR_delisted_875018,1,20200602,115700,31.9300000,31.9300000,31.8900000,31.8900000,1000
US1.TWTR_delisted_875018,1,20200602,115800,31.8800000,31.8800000,31.8500000,31.8600000,1230
US1.TWTR_delisted_875018,1,20200602,115900,31.8400000,31.8400000,31.8100000,31.8100000,2778
US1.TWTR_delisted_875018,1,20200602,120000,31.8300000,31.8500000,31.8300000,31.8400000,803
US1.TWTR_delisted_875018,1,20200602,120100,31.8400000,31.8400000,31.8000000,31.8000000,1300
US1.TWTR_delisted_875018,1,20200602,120200,31.8050000,31.8100000,31.7700000,31.8000000,1600
US1.TWTR_delisted_875018,1,20200602,120300,31.7900000,31.8300000,31.7900000,31.8200000,1000
US1.TWTR_delisted_875018,1,20200602,120400,31.8300000,31.8500000,31.8300000,31.8300000,500
US1.TWTR_delisted_875018,1,20200602,120500,31.8300000,31.8300000,31.8200000,31.8300000,1000
US1.TWTR_delisted_875018,1,20200602,120600,31.8500000,31.8500000,31.8400000,31.8450000,700
US1.TWTR_delisted_875018,1,20200602,120700,31.8450000,31.8600000,31.8450000,31.8600000,2486
US1.TWTR_delisted_875018,1,20200602,120800,31.8800000,31.8800000,31.8700000,31.8800000,1411
US1.TWTR_delisted_875018,1,20200602,120900,31.9000000,31.9000000,31.8700000,31.8700000,400
US1.TWTR_delisted_875018,1,20200602,121000,31.8700000,31.8800000,31.8700000,31.8800000,500
US1.TWTR_delisted_875018,1,20200602,121100,31.8700000,31.8800000,31.8700000,31.8800000,700
US1.TWTR_delisted_875018,1,20200602,121200,31.9000000,31.9000000,31.8700000,31.8700000,900
US1.TWTR_delisted_875018,1,20200602,121300,31.8500000,31.8550000,31.8500000,31.8550000,200
US1.TWTR_delisted_875018,1,20200602,121400,31.8800000,31.8800000,31.8800000,31.8800000,100
US1.TWTR_delisted_875018,1,20200602,121600,31.8900000,31.8900000,31.8900000,31.8900000,600
US1.TWTR_delisted_875018,1,20200602,121700,31.9000000,31.9100000,31.9000000,31.9000000,1544
US1.TWTR_delisted_875018,1,20200602,121800,31.9050000,31.9700000,31.8750000,31.9700000,9654
US1.TWTR_delisted_875018,1,20200602,121900,31.9700000,32.0400000,31.9550000,32.0100000,20655
US1.TWTR_delisted_875018,1,20200602,122000,32.0000000,32.0800000,32.0000000,32.0500000,11086
US1.TWTR_delisted_875018,1,20200602,122100,32.0700000,32.1300000,32.0700000,32.0900000,3100
US1.TWTR_delisted_875018,1,20200602,122200,32.0850000,32.0900000,32.0700000,32.0900000,1930
US1.TWTR_delisted_875018,1,20200602,122300,32.1200000,32.1200000,32.1200000,32.1200000,100
US1.TWTR_delisted_875018,1,20200602,122400,32.1500000,32.1500000,32.1000000,32.1000000,1000
US1.TWTR_delisted_875018,1,20200602,122500,32.1000000,32.1000000,32.0800000,32.0850000,1200
US1.TWTR_delisted_875018,1,20200602,122600,32.0950000,32.1100000,32.0950000,32.1100000,1300
US1.TWTR_delisted_875018,1,20200602,122700,32.1200000,32.1250000,32.1100000,32.1250000,304
US1.TWTR_delisted_875018,1,20200602,122800,32.1100000,32.1100000,32.1000000,32.1000000,792
US1.TWTR_delisted_875018,1,20200602,122900,32.1100000,32.1100000,32.1100000,32.1100000,100
US1.TWTR_delisted_875018,1,20200602,123000,32.1200000,32.1700000,32.1200000,32.1700000,2824
US1.TWTR_delisted_875018,1,20200602,123100,32.1600000,32.1600000,32.1600000,32.1600000,700
US1.TWTR_delisted_875018,1,20200602,123200,32.1600000,32.1700000,32.1400000,32.1400000,800
US1.TWTR_delisted_875018,1,20200602,123300,32.1400000,32.1400000,32.1300000,32.1300000,700
US1.TWTR_delisted_875018,1,20200602,123400,32.1300000,32.1300000,32.1200000,32.1200000,212
US1.TWTR_delisted_875018,1,20200602,123500,32.0900000,32.1000000,32.0900000,32.1000000,881
US1.TWTR_delisted_875018,1,20200602,123600,32.0800000,32.0900000,32.0800000,32.0900000,500
US1.TWTR_delisted_875018,1,20200602,123700,32.1000000,32.1000000,32.1000000,32.1000000,400
US1.TWTR_delisted_875018,1,20200602,123800,32.1050000,32.1500000,32.1050000,32.1500000,996
US1.TWTR_delisted_875018,1,20200602,123900,32.1500000,32.1600000,32.1500000,32.1600000,400
US1.TWTR_delisted_875018,1,20200602,124000,32.1600000,32.1600000,32.1500000,32.1500000,700
US1.TWTR_delisted_875018,1,20200602,124100,32.1400000,32.1400000,32.1400000,32.1400000,100
US1.TWTR_delisted_875018,1,20200602,124200,32.1400000,32.1400000,32.1300000,32.1300000,437
US1.TWTR_delisted_875018,1,20200602,124300,32.1400000,32.1500000,32.1400000,32.1500000,531
US1.TWTR_delisted_875018,1,20200602,124400,32.1900000,32.1900000,32.1800000,32.1800000,300
US1.TWTR_delisted_875018,1,20200602,124500,32.1900000,32.2050000,32.1900000,32.2000000,2754
US1.TWTR_delisted_875018,1,20200602,124600,32.2050000,32.2100000,32.2000000,32.2100000,1100
US1.TWTR_delisted_875018,1,20200602,124700,32.2000000,32.2000000,32.1800000,32.1800000,1400
US1.TWTR_delisted_875018,1,20200602,124900,32.1700000,32.1700000,32.1600000,32.1600000,600
US1.TWTR_delisted_875018,1,20200602,125000,32.1500000,32.1500000,32.1500000,32.1500000,100
US1.TWTR_delisted_875018,1,20200602,125100,32.1300000,32.1300000,32.1300000,32.1300000,600
US1.TWTR_delisted_875018,1,20200602,125300,32.1200000,32.1200000,32.0500000,32.0500000,2130
US1.TWTR_delisted_875018,1,20200602,125400,32.0450000,32.0700000,32.0450000,32.0700000,1400
US1.TWTR_delisted_875018,1,20200602,125500,32.0700000,32.0800000,32.0600000,32.0600000,1000
US1.TWTR_delisted_875018,1,20200602,125600,32.0700000,32.0800000,32.0700000,32.0800000,200
US1.TWTR_delisted_875018,1,20200602,125700,32.0800000,32.0900000,32.0800000,32.0900000,600
US1.TWTR_delisted_875018,1,20200602,125800,32.0700000,32.0700000,32.0700000,32.0700000,200
US1.TWTR_delisted_875018,1,20200602,125900,32.1000000,32.1000000,32.1000000,32.1000000,100
US1.TWTR_delisted_875018,1,20200602,130000,32.1000000,32.1000000,32.1000000,32.1000000,300
US1.TWTR_delisted_875018,1,20200602,130100,32.1000000,32.1000000,32.1000000,32.1000000,100
US1.TWTR_delisted_875018,1,20200602,130200,32.1200000,32.1200000,32.1200000,32.1200000,100
US1.TWTR_delisted_875018,1,20200602,130300,32.1300000,32.1300000,32.1300000,32.1300000,300
US1.TWTR_delisted_875018,1,20200602,130400,32.1400000,32.1400000,32.1300000,32.1300000,200
US1.TWTR_delisted_875018,1,20200602,130500,32.1500000,32.1700000,32.1500000,32.1700000,1200
US1.TWTR_delisted_875018,1,20200602,130600,32.1800000,32.1800000,32.1800000,32.1800000,300
US1.TWTR_delisted_875018,1,20200602,130700,32.1900000,32.1900000,32.1900000,32.1900000,300
US1.TWTR_delisted_875018,1,20200602,130800,32.1800000,32.1800000,32.1800000,32.1800000,100
US1.TWTR_delisted_875018,1,20200602,131000,32.1800000,32.1800000,32.1800000,32.1800000,100
US1.TWTR_delisted_875018,1,20200602,131100,32.1900000,32.1900000,32.1700000,32.1800000,500
US1.TWTR_delisted_875018,1,20200602,131200,32.1800000,32.1800000,32.1800000,32.1800000,100
US1.TWTR_delisted_875018,1,20200602,131500,32.1700000,32.1700000,32.1500000,32.1600000,400
US1.TWTR_delisted_875018,1,20200602,131600,32.1600000,32.1600000,32.1500000,32.1500000,300
US1.TWTR_delisted_875018,1,20200602,131700,32.1600000,32.1600000,32.1500000,32.1500000,300
US1.TWTR_delisted_875018,1,20200602,131800,32.1700000,32.1800000,32.1700000,32.1800000,500
US1.TWTR_delisted_875018,1,20200602,131900,32.1800000,32.1800000,32.1800000,32.1800000,300
US1.TWTR_delisted_875018,1,20200602,132000,32.1800000,32.1800000,32.1700000,32.1700000,784
US1.TWTR_delisted_875018,1,20200602,132100,32.1700000,32.1700000,32.1500000,32.1500000,200
US1.TWTR_delisted_875018,1,20200602,132200,32.1300000,32.1400000,32.1300000,32.1400000,1379
US1.TWTR_delisted_875018,1,20200602,132300,32.1550000,32.1600000,32.1500000,32.1500000,943
US1.TWTR_delisted_875018,1,20200602,132400,32.1600000,32.1600000,32.1600000,32.1600000,500
US1.TWTR_delisted_875018,1,20200602,132500,32.1600000,32.1600000,32.1400000,32.1400000,700
US1.TWTR_delisted_875018,1,20200602,132600,32.1400000,32.1500000,32.1400000,32.1500000,200
US1.TWTR_delisted_875018,1,20200602,132700,32.1400000,32.1400000,32.1400000,32.1400000,100
US1.TWTR_delisted_875018,1,20200602,132800,32.1400000,32.1400000,32.1400000,32.1400000,200
US1.TWTR_delisted_875018,1,20200602,132900,32.1500000,32.1500000,32.1500000,32.1500000,400
US1.TWTR_delisted_875018,1,20200602,133000,32.1600000,32.1700000,32.1600000,32.1700000,400
US1.TWTR_delisted_875018,1,20200602,133100,32.1600000,32.1600000,32.1600000,32.1600000,100
US1.TWTR_delisted_875018,1,20200602,133300,32.1600000,32.1600000,32.1600000,32.1600000,100
US1.TWTR_delisted_875018,1,20200602,133400,32.1600000,32.1600000,32.1600000,32.1600000,500
US1.TWTR_delisted_875018,1,20200602,133600,32.1600000,32.1600000,32.1600000,32.1600000,200
US1.TWTR_delisted_875018,1,20200602,133700,32.1600000,32.1600000,32.1500000,32.1500000,900
US1.TWTR_delisted_875018,1,20200602,133800,32.1200000,32.1200000,32.1200000,32.1200000,400
US1.TWTR_delisted_875018,1,20200602,133900,32.1300000,32.1300000,32.1300000,32.1300000,300
US1.TWTR_delisted_875018,1,20200602,134000,32.1400000,32.1400000,32.1400000,32.1400000,300
US1.TWTR_delisted_875018,1,20200602,134100,32.1400000,32.1400000,32.1400000,32.1400000,100
US1.TWTR_delisted_875018,1,20200602,134200,32.1450000,32.1450000,32.1400000,32.1400000,800
US1.TWTR_delisted_875018,1,20200602,134300,32.1400000,32.1400000,32.1400000,32.1400000,500
US1.TWTR_delisted_875018,1,20200602,134400,32.1500000,32.1500000,32.1450000,32.1450000,400
US1.TWTR_delisted_875018,1,20200602,134500,32.1500000,32.1800000,32.1500000,32.1800000,800
US1.TWTR_delisted_875018,1,20200602,134600,32.1800000,32.1800000,32.1800000,32.1800000,500
US1.TWTR_delisted_875018,1,20200602,134700,32.1800000,32.1800000,32.1800000,32.1800000,400
US1.TWTR_delisted_875018,1,20200602,134800,32.1700000,32.1700000,32.1700000,32.1700000,200
US1.TWTR_delisted_875018,1,20200602,134900,32.1600000,32.1600000,32.1600000,32.1600000,200
US1.TWTR_delisted_875018,1,20200602,135100,32.1800000,32.1800000,32.1800000,32.1800000,1000
US1.TWTR_delisted_875018,1,20200602,135200,32.1800000,32.1900000,32.1800000,32.1900000,600
US1.TWTR_delisted_875018,1,20200602,135300,32.1900000,32.1900000,32.1800000,32.1800000,800
US1.TWTR_delisted_875018,1,20200602,135500,32.1700000,32.1700000,32.1700000,32.1700000,300
US1.TWTR_delisted_875018,1,20200602,135600,32.1800000,32.1900000,32.1800000,32.1800000,500
US1.TWTR_delisted_875018,1,20200602,135700,32.1700000,32.1700000,32.1700000,32.1700000,400
US1.TWTR_delisted_875018,1,20200602,135800,32.1700000,32.1800000,32.1700000,32.1800000,200
US1.TWTR_delisted_875018,1,20200602,140000,32.1900000,32.1900000,32.1800000,32.1900000,1017
US1.TWTR_delisted_875018,1,20200602,140100,32.2000000,32.2300000,32.2000000,32.2300000,2018
US1.TWTR_delisted_875018,1,20200602,140200,32.2100000,32.2100000,32.2100000,32.2100000,460
US1.TWTR_delisted_875018,1,20200602,140300,32.2100000,32.2100000,32.2100000,32.2100000,400
US1.TWTR_delisted_875018,1,20200602,140400,32.2100000,32.2100000,32.2100000,32.2100000,349
US1.TWTR_delisted_875018,1,20200602,140500,32.2000000,32.2000000,32.1900000,32.1900000,800
US1.TWTR_delisted_875018,1,20200602,140600,32.2000000,32.2000000,32.1700000,32.1700000,1100
US1.TWTR_delisted_875018,1,20200602,140700,32.1600000,32.1600000,32.1400000,32.1500000,567
US1.TWTR_delisted_875018,1,20200602,140800,32.1200000,32.1200000,32.1100000,32.1100000,500
US1.TWTR_delisted_875018,1,20200602,140900,32.1300000,32.1300000,32.1300000,32.1300000,200
US1.TWTR_delisted_875018,1,20200602,141000,32.1300000,32.1300000,32.1300000,32.1300000,200
US1.TWTR_delisted_875018,1,20200602,141100,32.1400000,32.1600000,32.1400000,32.1600000,1300
US1.TWTR_delisted_875018,1,20200602,141200,32.1550000,32.1550000,32.1400000,32.1500000,1300
US1.TWTR_delisted_875018,1,20200602,141300,32.1600000,32.1700000,32.1600000,32.1700000,300
US1.TWTR_delisted_875018,1,20200602,141400,32.1800000,32.1800000,32.1800000,32.1800000,200
US1.TWTR_delisted_875018,1,20200602,141500,32.1900000,32.1900000,32.1900000,32.1900000,100
US1.TWTR_delisted_875018,1,20200602,141600,32.1800000,32.1800000,32.1800000,32.1800000,400
US1.TWTR_delisted_875018,1,20200602,141700,32.1700000,32.1700000,32.1500000,32.1500000,1000
US1.TWTR_delisted_875018,1,20200602,141800,32.1700000,32.1800000,32.1700000,32.1800000,300
US1.TWTR_delisted_875018,1,20200602,141900,32.1900000,32.1900000,32.1900000,32.1900000,500
US1.TWTR_delisted_875018,1,20200602,142000,32.2000000,32.2000000,32.2000000,32.2000000,1600
US1.TWTR_delisted_875018,1,20200602,142100,32.2200000,32.2350000,32.2200000,32.2350000,900
US1.TWTR_delisted_875018,1,20200602,142200,32.2300000,32.2350000,32.2200000,32.2200000,1300
US1.TWTR_delisted_875018,1,20200602,142400,32.1800000,32.1900000,32.1800000,32.1900000,800
US1.TWTR_delisted_875018,1,20200602,142500,32.2000000,32.2550000,32.2000000,32.2500000,5257
US1.TWTR_delisted_875018,1,20200602,142600,32.2500000,32.2800000,32.2500000,32.2600000,2500
US1.TWTR_delisted_875018,1,20200602,142700,32.2700000,32.2900000,32.2600000,32.2600000,1500
US1.TWTR_delisted_875018,1,20200602,142800,32.2500000,32.2500000,32.2300000,32.2300000,700
US1.TWTR_delisted_875018,1,20200602,142900,32.2600000,32.2700000,32.2600000,32.2600000,900
US1.TWTR_delisted_875018,1,20200602,143000,32.2600000,32.2600000,32.2600000,32.2600000,156
US1.TWTR_delisted_875018,1,20200602,143100,32.2400000,32.2700000,32.2200000,32.2700000,4500
US1.TWTR_delisted_875018,1,20200602,143200,32.2500000,32.2900000,32.2500000,32.2700000,3094
US1.TWTR_delisted_875018,1,20200602,143300,32.2800000,32.2800000,32.2500000,32.2500000,900
US1.TWTR_delisted_875018,1,20200602,143400,32.2400000,32.2400000,32.2300000,32.2400000,1079
US1.TWTR_delisted_875018,1,20200602,143500,32.2500000,32.2550000,32.2300000,32.2300000,800
US1.TWTR_delisted_875018,1,20200602,143600,32.2300000,32.2400000,32.2300000,32.2400000,400
US1.TWTR_delisted_875018,1,20200602,143700,32.2500000,32.2700000,32.2500000,32.2700000,1400
US1.TWTR_delisted_875018,1,20200602,143800,32.2700000,32.2700000,32.2500000,32.2500000,600
US1.TWTR_delisted_875018,1,20200602,143900,32.2500000,32.2500000,32.2400000,32.2500000,1100
US1.TWTR_delisted_875018,1,20200602,144000,32.2400000,32.2400000,32.2400000,32.2400000,100
US1.TWTR_delisted_875018,1,20200602,144100,32.2800000,32.2900000,32.2800000,32.2900000,900
US1.TWTR_delisted_875018,1,20200602,144200,32.3000000,32.3200000,32.3000000,32.3200000,1800
US1.TWTR_delisted_875018,1,20200602,144300,32.3300000,32.3500000,32.3300000,32.3500000,999
US1.TWTR_delisted_875018,1,20200602,144400,32.3700000,32.3900000,32.3700000,32.3800000,3000
US1.TWTR_delisted_875018,1,20200602,144500,32.3800000,32.3800000,32.3700000,32.3700000,1100
US1.TWTR_delisted_875018,1,20200602,144600,32.3600000,32.3700000,32.3500000,32.3500000,800
US1.TWTR_delisted_875018,1,20200602,144700,32.3600000,32.3700000,32.3500000,32.3700000,631
US1.TWTR_delisted_875018,1,20200602,144800,32.3600000,32.3600000,32.3600000,32.3600000,200
US1.TWTR_delisted_875018,1,20200602,144900,32.3500000,32.3500000,32.3400000,32.3400000,300
US1.TWTR_delisted_875018,1,20200602,145400,32.3700000,32.3700000,32.3700000,32.3700000,200
US1.TWTR_delisted_875018,1,20200602,145500,32.3600000,32.3600000,32.3500000,32.3500000,1400
US1.TWTR_delisted_875018,1,20200602,145700,32.3600000,32.3600000,32.3600000,32.3600000,198
US1.TWTR_delisted_875018,1,20200602,145800,32.3700000,32.3700000,32.3700000,32.3700000,900
US1.TWTR_delisted_875018,1,20200602,150000,32.3800000,32.3800000,32.3800000,32.3800000,800
US1.TWTR_delisted_875018,1,20200602,150100,32.3900000,32.3900000,32.3900000,32.3900000,200
US1.TWTR_delisted_875018,1,20200602,150200,32.4100000,32.4200000,32.4100000,32.4200000,2800
US1.TWTR_delisted_875018,1,20200602,150300,32.4100000,32.4100000,32.3700000,32.3700000,689
US1.TWTR_delisted_875018,1,20200602,150400,32.3600000,32.3600000,32.3000000,32.3100000,2349
US1.TWTR_delisted_875018,1,20200602,150500,32.3000000,32.3000000,32.2800000,32.2800000,500
US1.TWTR_delisted_875018,1,20200602,150600,32.2700000,32.2900000,32.2700000,32.2900000,400
US1.TWTR_delisted_875018,1,20200602,150700,32.2900000,32.2900000,32.2900000,32.2900000,400
US1.TWTR_delisted_875018,1,20200602,150800,32.2700000,32.2950000,32.2700000,32.2950000,1000
US1.TWTR_delisted_875018,1,20200602,150900,32.3000000,32.3000000,32.2800000,32.2800000,500
US1.TWTR_delisted_875018,1,20200602,151000,32.2950000,32.2950000,32.2400000,32.2600000,2572
US1.TWTR_delisted_875018,1,20200602,151100,32.2500000,32.2600000,32.2400000,32.2600000,1200
US1.TWTR_delisted_875018,1,20200602,151200,32.2500000,32.2500000,32.2300000,32.2400000,500
US1.TWTR_delisted_875018,1,20200602,151300,32.2400000,32.2400000,32.2350000,32.2350000,600
US1.TWTR_delisted_875018,1,20200602,151400,32.2350000,32.2350000,32.2300000,32.2300000,700
US1.TWTR_delisted_875018,1,20200602,151500,32.2100000,32.2200000,32.2100000,32.2200000,200
US1.TWTR_delisted_875018,1,20200602,151600,32.2300000,32.2300000,32.2250000,32.2250000,400
US1.TWTR_delisted_875018,1,20200602,151700,32.2200000,32.2200000,32.2100000,32.2200000,501
US1.TWTR_delisted_875018,1,20200602,151800,32.2100000,32.2100000,32.2100000,32.2100000,100
US1.TWTR_delisted_875018,1,20200602,151900,32.1900000,32.2200000,32.1900000,32.2200000,300
US1.TWTR_delisted_875018,1,20200602,152000,32.2250000,32.2250000,32.2100000,32.2100000,700
US1.TWTR_delisted_875018,1,20200602,152100,32.2100000,32.2300000,32.2100000,32.2300000,1072
US1.TWTR_delisted_875018,1,20200602,152200,32.2200000,32.2300000,32.2200000,32.2300000,300
US1.TWTR_delisted_875018,1,20200602,152300,32.2300000,32.2300000,32.2200000,32.2200000,700
US1.TWTR_delisted_875018,1,20200602,152400,32.1900000,32.1900000,32.1800000,32.1900000,900
US1.TWTR_delisted_875018,1,20200602,152500,32.1800000,32.1800000,32.1450000,32.1550000,1500
US1.TWTR_delisted_875018,1,20200602,152600,32.1700000,32.1800000,32.1400000,32.1400000,700
US1.TWTR_delisted_875018,1,20200602,152700,32.1500000,32.1600000,32.1400000,32.1400000,1000
US1.TWTR_delisted_875018,1,20200602,152800,32.1400000,32.1450000,32.1400000,32.1450000,400
US1.TWTR_delisted_875018,1,20200602,152900,32.1500000,32.1700000,32.1500000,32.1700000,1800
US1.TWTR_delisted_875018,1,20200602,153000,32.1800000,32.1900000,32.1800000,32.1900000,700
US1.TWTR_delisted_875018,1,20200602,153100,32.2000000,32.2000000,32.1400000,32.1400000,5800
US1.TWTR_delisted_875018,1,20200602,153200,32.1600000,32.1600000,32.1500000,32.1500000,900
US1.TWTR_delisted_875018,1,20200602,153300,32.1600000,32.1900000,32.1600000,32.1900000,800
US1.TWTR_delisted_875018,1,20200602,153400,32.1900000,32.1900000,32.1600000,32.1700000,853
US1.TWTR_delisted_875018,1,20200602,153500,32.1800000,32.1900000,32.1800000,32.1900000,1300
US1.TWTR_delisted_875018,1,20200602,153600,32.2000000,32.2000000,32.1900000,32.1900000,400
US1.TWTR_delisted_875018,1,20200602,153700,32.1900000,32.2000000,32.1900000,32.2000000,656
US1.TWTR_delisted_875018,1,20200602,153800,32.2100000,32.2300000,32.2100000,32.2300000,500
US1.TWTR_delisted_875018,1,20200602,153900,32.2350000,32.2500000,32.2300000,32.2500000,2667
US1.TWTR_delisted_875018,1,20200602,154000,32.2400000,32.2400000,32.2100000,32.2100000,5446
US1.TWTR_delisted_875018,1,20200602,154100,32.2100000,32.2100000,32.1850000,32.1850000,921
US1.TWTR_delisted_875018,1,20200602,154200,32.1800000,32.2050000,32.1400000,32.1900000,3999
US1.TWTR_delisted_875018,1,20200602,154300,32.1800000,32.1800000,32.1300000,32.1300000,3555
US1.TWTR_delisted_875018,1,20200602,154400,32.1500000,32.1500000,32.1200000,32.1200000,3679
US1.TWTR_delisted_875018,1,20200602,154500,32.1100000,32.1300000,32.1100000,32.1300000,1500
US1.TWTR_delisted_875018,1,20200602,154600,32.1200000,32.1400000,32.1150000,32.1400000,3018
US1.TWTR_delisted_875018,1,20200602,154700,32.1400000,32.1400000,32.1350000,32.1350000,500
US1.TWTR_delisted_875018,1,20200602,154800,32.1350000,32.1350000,32.1350000,32.1350000,100
US1.TWTR_delisted_875018,1,20200602,154900,32.1300000,32.1300000,32.1200000,32.1300000,1477
US1.TWTR_delisted_875018,1,20200602,155000,32.1200000,32.2000000,32.1200000,32.1800000,7560
US1.TWTR_delisted_875018,1,20200602,155100,32.1800000,32.2400000,32.1800000,32.2000000,7125
US1.TWTR_delisted_875018,1,20200602,155200,32.2200000,32.2200000,32.1750000,32.1900000,2700
US1.TWTR_delisted_875018,1,20200602,155300,32.1900000,32.1900000,32.1700000,32.1700000,1862
US1.TWTR_delisted_875018,1,20200602,155400,32.1700000,32.1950000,32.1600000,32.1950000,1900
US1.TWTR_delisted_875018,1,20200602,155500,32.1850000,32.2100000,32.1850000,32.2100000,873
US1.TWTR_delisted_875018,1,20200602,155600,32.2050000,32.2150000,32.1850000,32.2000000,2600
US1.TWTR_delisted_875018,1,20200602,155700,32.1950000,32.2200000,32.1950000,32.2200000,1520
US1.TWTR_delisted_875018,1,20200602,155800,32.2250000,32.2550000,32.2150000,32.2350000,4110
US1.TWTR_delisted_875018,1,20200602,155900,32.2300000,32.2500000,32.2150000,32.2500000,1600
US1.TWTR_delisted_875018,1,20200602,160000,32.2450000,32.2700000,32.2300000,32.2700000,7300
US1.TWTR_delisted_875018,1,20200603,093100,32.6500000,32.8300000,32.6500000,32.8100000,4121
US1.TWTR_delisted_875018,1,20200603,093200,32.7800000,32.8100000,32.7000000,32.7000000,2536
US1.TWTR_delisted_875018,1,20200603,093300,32.7600000,32.7600000,32.6200000,32.6300000,1349
US1.TWTR_delisted_875018,1,20200603,093400,32.6200000,32.7400000,32.5900000,32.7000000,3000
US1.TWTR_delisted_875018,1,20200603,093500,32.7200000,32.7500000,32.6900000,32.6950000,2768
US1.TWTR_delisted_875018,1,20200603,093600,32.7300000,32.7400000,32.6700000,32.6900000,1800
US1.TWTR_delisted_875018,1,20200603,093700,32.7200000,32.7300000,32.6700000,32.6800000,2500
US1.TWTR_delisted_875018,1,20200603,093800,32.6800000,32.7200000,32.6350000,32.6800000,2500
US1.TWTR_delisted_875018,1,20200603,093900,32.6600000,32.6600000,32.5900000,32.6050000,3400
US1.TWTR_delisted_875018,1,20200603,094000,32.6000000,32.6400000,32.5800000,32.6300000,3800
US1.TWTR_delisted_875018,1,20200603,094100,32.6000000,32.6300000,32.5400000,32.5900000,5061
US1.TWTR_delisted_875018,1,20200603,094200,32.5700000,32.5700000,32.4700000,32.4700000,2354
US1.TWTR_delisted_875018,1,20200603,094300,32.4600000,32.5600000,32.4600000,32.5600000,2772
US1.TWTR_delisted_875018,1,20200603,094400,32.6000000,32.7000000,32.5500000,32.6900000,16513
US1.TWTR_delisted_875018,1,20200603,094500,32.6700000,32.7300000,32.6700000,32.7300000,742
US1.TWTR_delisted_875018,1,20200603,094600,32.7400000,32.8950000,32.7400000,32.8950000,7300
US1.TWTR_delisted_875018,1,20200603,094700,32.9050000,32.9300000,32.8500000,32.9300000,5146
US1.TWTR_delisted_875018,1,20200603,094800,32.9000000,32.9400000,32.9000000,32.9400000,3490
US1.TWTR_delisted_875018,1,20200603,094900,32.8800000,32.9200000,32.8800000,32.8850000,862
US1.TWTR_delisted_875018,1,20200603,095000,32.8400000,32.8850000,32.8400000,32.8700000,1800
US1.TWTR_delisted_875018,1,20200603,095100,32.8700000,32.9700000,32.8700000,32.9700000,3470
US1.TWTR_delisted_875018,1,20200603,095200,32.9700000,32.9750000,32.9400000,32.9400000,3014
US1.TWTR_delisted_875018,1,20200603,095300,32.9650000,33.0100000,32.9400000,33.0000000,9699
US1.TWTR_delisted_875018,1,20200603,095400,32.9650000,33.0000000,32.9600000,32.9700000,3983
US1.TWTR_delisted_875018,1,20200603,095500,32.9750000,33.0350000,32.9750000,33.0300000,3106
US1.TWTR_delisted_875018,1,20200603,095600,33.0300000,33.1100000,33.0300000,33.1000000,6545
US1.TWTR_delisted_875018,1,20200603,095700,33.1100000,33.1250000,33.0200000,33.0700000,5358
US1.TWTR_delisted_875018,1,20200603,095800,33.0800000,33.1300000,33.0800000,33.1300000,2210
US1.TWTR_delisted_875018,1,20200603,095900,33.1450000,33.2000000,33.1400000,33.2000000,6654
US1.TWTR_delisted_875018,1,20200603,100000,33.2050000,33.2050000,33.1800000,33.2000000,2700
US1.TWTR_delisted_875018,1,20200603,100100,33.2100000,33.2300000,33.1800000,33.2100000,8197
US1.TWTR_delisted_875018,1,20200603,100200,33.2150000,33.2500000,33.2000000,33.2100000,3995
US1.TWTR_delisted_875018,1,20200603,100300,33.2300000,33.2550000,33.1900000,33.2500000,5100
US1.TWTR_delisted_875018,1,20200603,100400,33.2800000,33.2950000,33.2700000,33.2900000,1800
US1.TWTR_delisted_875018,1,20200603,100500,33.3000000,33.3100000,33.2950000,33.3000000,3096
US1.TWTR_delisted_875018,1,20200603,100600,33.2900000,33.2900000,33.2500000,33.2500000,3400
US1.TWTR_delisted_875018,1,20200603,100700,33.2500000,33.2700000,33.2000000,33.2300000,5500
US1.TWTR_delisted_875018,1,20200603,100800,33.2550000,33.2950000,33.2500000,33.2900000,2000
US1.TWTR_delisted_875018,1,20200603,100900,33.3000000,33.3000000,33.2700000,33.2900000,2305
US1.TWTR_delisted_875018,1,20200603,101000,33.2700000,33.2800000,33.2600000,33.2800000,600
US1.TWTR_delisted_875018,1,20200603,101100,33.2100000,33.2500000,33.1900000,33.2400000,3200
US1.TWTR_delisted_875018,1,20200603,101200,33.2600000,33.3400000,33.2600000,33.3400000,5089
US1.TWTR_delisted_875018,1,20200603,101300,33.3500000,33.3600000,33.3100000,33.3100000,3300
US1.TWTR_delisted_875018,1,20200603,101400,33.3100000,33.3700000,33.3100000,33.3700000,3799
US1.TWTR_delisted_875018,1,20200603,101500,33.3600000,33.3700000,33.3100000,33.3200000,1900
US1.TWTR_delisted_875018,1,20200603,101600,33.3200000,33.3300000,33.2950000,33.3300000,1624
US1.TWTR_delisted_875018,1,20200603,101700,33.3500000,33.3800000,33.3500000,33.3500000,3499
US1.TWTR_delisted_875018,1,20200603,101800,33.3400000,33.3900000,33.3400000,33.3900000,4300
US1.TWTR_delisted_875018,1,20200603,101900,33.4000000,33.4800000,33.4000000,33.4600000,4847
US1.TWTR_delisted_875018,1,20200603,102000,33.4700000,33.4800000,33.4700000,33.4800000,600
US1.TWTR_delisted_875018,1,20200603,102100,33.4800000,33.4800000,33.4550000,33.4800000,5744
US1.TWTR_delisted_875018,1,20200603,102200,33.4700000,33.4700000,33.4450000,33.4500000,2136
US1.TWTR_delisted_875018,1,20200603,102300,33.4500000,33.4650000,33.3800000,33.3800000,2200
US1.TWTR_delisted_875018,1,20200603,102400,33.3650000,33.3800000,33.3600000,33.3800000,16100
US1.TWTR_delisted_875018,1,20200603,102500,33.3800000,33.3800000,33.3400000,33.3400000,2400
US1.TWTR_delisted_875018,1,20200603,102600,33.3500000,33.3900000,33.3500000,33.3900000,1300
US1.TWTR_delisted_875018,1,20200603,102700,33.4000000,33.4200000,33.3800000,33.4200000,1900
US1.TWTR_delisted_875018,1,20200603,102800,33.4000000,33.4100000,33.4000000,33.4100000,514
US1.TWTR_delisted_875018,1,20200603,102900,33.4200000,33.4600000,33.4200000,33.4600000,3189
US1.TWTR_delisted_875018,1,20200603,103000,33.4500000,33.4550000,33.4300000,33.4300000,7201
US1.TWTR_delisted_875018,1,20200603,103100,33.4200000,33.4200000,33.3800000,33.4000000,1500
US1.TWTR_delisted_875018,1,20200603,103200,33.4000000,33.4500000,33.4000000,33.4400000,1700
US1.TWTR_delisted_875018,1,20200603,103300,33.4450000,33.4600000,33.4300000,33.4500000,2820
US1.TWTR_delisted_875018,1,20200603,103400,33.4300000,33.4300000,33.4100000,33.4200000,1099
US1.TWTR_delisted_875018,1,20200603,103500,33.4300000,33.4300000,33.3900000,33.3900000,1300
US1.TWTR_delisted_875018,1,20200603,103600,33.3800000,33.3900000,33.3500000,33.3500000,1100
US1.TWTR_delisted_875018,1,20200603,103700,33.3300000,33.3650000,33.3300000,33.3650000,2200
US1.TWTR_delisted_875018,1,20200603,103900,33.3600000,33.3600000,33.3000000,33.3100000,3898
US1.TWTR_delisted_875018,1,20200603,104000,33.3200000,33.3300000,33.2700000,33.2700000,1495
US1.TWTR_delisted_875018,1,20200603,104100,33.2850000,33.2900000,33.2800000,33.2900000,1200
US1.TWTR_delisted_875018,1,20200603,104200,33.3000000,33.3100000,33.2800000,33.2800000,5300
US1.TWTR_delisted_875018,1,20200603,104300,33.2800000,33.2800000,33.2500000,33.2500000,900
US1.TWTR_delisted_875018,1,20200603,104400,33.2400000,33.2650000,33.2400000,33.2650000,1000
US1.TWTR_delisted_875018,1,20200603,104500,33.2800000,33.3300000,33.2800000,33.3300000,4180
US1.TWTR_delisted_875018,1,20200603,104600,33.3400000,33.3600000,33.3400000,33.3600000,1800
US1.TWTR_delisted_875018,1,20200603,104700,33.3700000,33.4100000,33.3700000,33.4100000,824
US1.TWTR_delisted_875018,1,20200603,104800,33.4100000,33.4100000,33.4000000,33.4000000,1500
US1.TWTR_delisted_875018,1,20200603,104900,33.4000000,33.4000000,33.3900000,33.3900000,200
US1.TWTR_delisted_875018,1,20200603,105000,33.3900000,33.4000000,33.3900000,33.4000000,500
US1.TWTR_delisted_875018,1,20200603,105100,33.4100000,33.4100000,33.3900000,33.3900000,500
US1.TWTR_delisted_875018,1,20200603,105200,33.4100000,33.4150000,33.4000000,33.4000000,1606
US1.TWTR_delisted_875018,1,20200603,105300,33.4000000,33.4000000,33.3900000,33.3900000,647
US1.TWTR_delisted_875018,1,20200603,105400,33.4000000,33.4100000,33.4000000,33.4100000,1749
US1.TWTR_delisted_875018,1,20200603,105500,33.4000000,33.4000000,33.3700000,33.3700000,1000
US1.TWTR_delisted_875018,1,20200603,105600,33.3900000,33.3900000,33.3400000,33.3400000,1721
US1.TWTR_delisted_875018,1,20200603,105700,33.3200000,33.3200000,33.2800000,33.3000000,1594
US1.TWTR_delisted_875018,1,20200603,105800,33.2900000,33.2900000,33.2400000,33.2400000,901
US1.TWTR_delisted_875018,1,20200603,105900,33.2350000,33.2350000,33.2200000,33.2300000,2100
US1.TWTR_delisted_875018,1,20200603,110000,33.2300000,33.2400000,33.2300000,33.2300000,2534
US1.TWTR_delisted_875018,1,20200603,110100,33.2400000,33.2400000,33.2400000,33.2400000,900
US1.TWTR_delisted_875018,1,20200603,110200,33.2500000,33.2750000,33.2000000,33.2000000,2512
US1.TWTR_delisted_875018,1,20200603,110300,33.2350000,33.2800000,33.2350000,33.2800000,2635
US1.TWTR_delisted_875018,1,20200603,110400,33.2800000,33.2800000,33.2600000,33.2700000,5077
US1.TWTR_delisted_875018,1,20200603,110500,33.2900000,33.2900000,33.2900000,33.2900000,1622
US1.TWTR_delisted_875018,1,20200603,110600,33.3400000,33.3600000,33.3400000,33.3500000,2310
US1.TWTR_delisted_875018,1,20200603,110700,33.3500000,33.3550000,33.3400000,33.3500000,4021
US1.TWTR_delisted_875018,1,20200603,110800,33.3700000,33.3700000,33.3250000,33.3300000,5355
US1.TWTR_delisted_875018,1,20200603,110900,33.3300000,33.3350000,33.3000000,33.3200000,6884
US1.TWTR_delisted_875018,1,20200603,111000,33.3150000,33.3150000,33.3000000,33.3000000,1213
US1.TWTR_delisted_875018,1,20200603,111100,33.3200000,33.3300000,33.3200000,33.3300000,869
US1.TWTR_delisted_875018,1,20200603,111200,33.3400000,33.3700000,33.3400000,33.3700000,1900
US1.TWTR_delisted_875018,1,20200603,111300,33.3800000,33.4000000,33.3800000,33.3900000,5300
US1.TWTR_delisted_875018,1,20200603,111400,33.3900000,33.3950000,33.3750000,33.3850000,2708
US1.TWTR_delisted_875018,1,20200603,111500,33.3800000,33.4000000,33.3800000,33.3900000,4400
US1.TWTR_delisted_875018,1,20200603,111600,33.4000000,33.4300000,33.4000000,33.4300000,3048
US1.TWTR_delisted_875018,1,20200603,111700,33.4400000,33.4700000,33.4400000,33.4600000,4209
US1.TWTR_delisted_875018,1,20200603,111800,33.4800000,33.4850000,33.4700000,33.4800000,10029
US1.TWTR_delisted_875018,1,20200603,112000,33.4800000,33.4800000,33.4600000,33.4600000,6058
US1.TWTR_delisted_875018,1,20200603,112100,33.4600000,33.4800000,33.4400000,33.4800000,5757
US1.TWTR_delisted_875018,1,20200603,112200,33.4800000,33.4800000,33.4600000,33.4600000,5359
US1.TWTR_delisted_875018,1,20200603,112300,33.4500000,33.4700000,33.4200000,33.4700000,4198
US1.TWTR_delisted_875018,1,20200603,112400,33.4600000,33.4800000,33.4600000,33.4600000,1277
US1.TWTR_delisted_875018,1,20200603,112500,33.4400000,33.4650000,33.4300000,33.4650000,2298
US1.TWTR_delisted_875018,1,20200603,112600,33.4800000,33.4900000,33.4800000,33.4800000,1300
US1.TWTR_delisted_875018,1,20200603,112700,33.4700000,33.4700000,33.4450000,33.4600000,1700
US1.TWTR_delisted_875018,1,20200603,112800,33.4700000,33.4800000,33.4600000,33.4600000,1100
US1.TWTR_delisted_875018,1,20200603,112900,33.4600000,33.4700000,33.4500000,33.4500000,3430
US1.TWTR_delisted_875018,1,20200603,113000,33.4500000,33.4550000,33.4400000,33.4550000,1270
US1.TWTR_delisted_875018,1,20200603,113100,33.4600000,33.4650000,33.4100000,33.4100000,2393
US1.TWTR_delisted_875018,1,20200603,113200,33.4200000,33.4300000,33.3700000,33.3700000,2100
US1.TWTR_delisted_875018,1,20200603,113300,33.3700000,33.3900000,33.3600000,33.3900000,3541
US1.TWTR_delisted_875018,1,20200603,113400,33.3900000,33.4200000,33.3900000,33.4100000,1300
US1.TWTR_delisted_875018,1,20200603,113500,33.4000000,33.4200000,33.3800000,33.4200000,600
US1.TWTR_delisted_875018,1,20200603,113600,33.4200000,33.4300000,33.4200000,33.4300000,1000
US1.TWTR_delisted_875018,1,20200603,113700,33.4300000,33.4300000,33.3800000,33.3800000,1800
US1.TWTR_delisted_875018,1,20200603,113800,33.3800000,33.3800000,33.3500000,33.3500000,1700
US1.TWTR_delisted_875018,1,20200603,113900,33.3600000,33.3600000,33.3200000,33.3200000,700
US1.TWTR_delisted_875018,1,20200603,114000,33.3200000,33.3500000,33.3200000,33.3500000,500
US1.TWTR_delisted_875018,1,20200603,114100,33.3500000,33.3500000,33.3400000,33.3400000,700
US1.TWTR_delisted_875018,1,20200603,114200,33.3400000,33.3400000,33.3400000,33.3400000,300
US1.TWTR_delisted_875018,1,20200603,114300,33.3300000,33.3300000,33.2200000,33.2300000,9746
US1.TWTR_delisted_875018,1,20200603,114400,33.2300000,33.2300000,33.1650000,33.1900000,1809
US1.TWTR_delisted_875018,1,20200603,114500,33.1400000,33.1400000,33.1000000,33.1000000,1500
US1.TWTR_delisted_875018,1,20200603,114600,33.0800000,33.1100000,33.0800000,33.1100000,400
US1.TWTR_delisted_875018,1,20200603,114700,33.1000000,33.1400000,33.1000000,33.1400000,500
US1.TWTR_delisted_875018,1,20200603,114800,33.1200000,33.1200000,33.0800000,33.0800000,900
US1.TWTR_delisted_875018,1,20200603,114900,33.1300000,33.1500000,33.1300000,33.1500000,200
US1.TWTR_delisted_875018,1,20200603,115000,33.1500000,33.1600000,33.1500000,33.1600000,400
US1.TWTR_delisted_875018,1,20200603,115100,33.1500000,33.1500000,33.1500000,33.1500000,500
US1.TWTR_delisted_875018,1,20200603,115200,33.1600000,33.1600000,33.1500000,33.1500000,900
US1.TWTR_delisted_875018,1,20200603,115300,33.1600000,33.1600000,33.1600000,33.1600000,300
US1.TWTR_delisted_875018,1,20200603,115400,33.1500000,33.1700000,33.1400000,33.1700000,2857
US1.TWTR_delisted_875018,1,20200603,115500,33.1700000,33.1700000,33.1700000,33.1700000,900
US1.TWTR_delisted_875018,1,20200603,115700,33.2000000,33.2400000,33.2000000,33.2300000,8103
US1.TWTR_delisted_875018,1,20200603,115800,33.2300000,33.2300000,33.2300000,33.2300000,200
US1.TWTR_delisted_875018,1,20200603,115900,33.2300000,33.2500000,33.2100000,33.2100000,800
US1.TWTR_delisted_875018,1,20200603,120000,33.2000000,33.2000000,33.2000000,33.2000000,200
US1.TWTR_delisted_875018,1,20200603,120100,33.1700000,33.1700000,33.1300000,33.1400000,700
US1.TWTR_delisted_875018,1,20200603,120200,33.1650000,33.1650000,33.1400000,33.1400000,600
US1.TWTR_delisted_875018,1,20200603,120300,33.1400000,33.1400000,33.1400000,33.1400000,100
US1.TWTR_delisted_875018,1,20200603,120400,33.1650000,33.1650000,33.1400000,33.1400000,700
US1.TWTR_delisted_875018,1,20200603,120500,33.1550000,33.1600000,33.0800000,33.0800000,3340
US1.TWTR_delisted_875018,1,20200603,120600,33.0800000,33.1000000,33.0700000,33.1000000,800
US1.TWTR_delisted_875018,1,20200603,120700,33.0700000,33.0700000,33.0400000,33.0400000,400
US1.TWTR_delisted_875018,1,20200603,120800,33.0700000,33.0700000,33.0700000,33.0700000,300
US1.TWTR_delisted_875018,1,20200603,120900,33.0500000,33.0650000,33.0300000,33.0300000,2300
US1.TWTR_delisted_875018,1,20200603,121000,33.0400000,33.0400000,33.0200000,33.0400000,1300
US1.TWTR_delisted_875018,1,20200603,121100,33.0400000,33.0700000,33.0400000,33.0600000,2000
US1.TWTR_delisted_875018,1,20200603,121200,33.0500000,33.0500000,33.0200000,33.0200000,1300
US1.TWTR_delisted_875018,1,20200603,121300,33.0200000,33.0600000,32.9900000,33.0600000,1380
US1.TWTR_delisted_875018,1,20200603,121400,33.0600000,33.0900000,33.0600000,33.0900000,1100
US1.TWTR_delisted_875018,1,20200603,121500,33.0700000,33.0700000,33.0700000,33.0700000,500
US1.TWTR_delisted_875018,1,20200603,121600,33.0750000,33.0750000,33.0400000,33.0400000,400
US1.TWTR_delisted_875018,1,20200603,121700,33.0600000,33.0600000,33.0600000,33.0600000,100
US1.TWTR_delisted_875018,1,20200603,121800,33.0500000,33.0600000,33.0400000,33.0600000,2100
US1.TWTR_delisted_875018,1,20200603,121900,33.0700000,33.1200000,33.0700000,33.1200000,400
US1.TWTR_delisted_875018,1,20200603,122000,33.1300000,33.1700000,33.1300000,33.1700000,2900
US1.TWTR_delisted_875018,1,20200603,122100,33.1700000,33.1700000,33.1500000,33.1600000,2100
US1.TWTR_delisted_875018,1,20200603,122200,33.1500000,33.1500000,33.1500000,33.1500000,100
US1.TWTR_delisted_875018,1,20200603,122300,33.1550000,33.1650000,33.1400000,33.1400000,1200
US1.TWTR_delisted_875018,1,20200603,122400,33.1400000,33.1450000,33.1400000,33.1400000,400
US1.TWTR_delisted_875018,1,20200603,122500,33.0900000,33.0900000,33.0900000,33.0900000,1300
US1.TWTR_delisted_875018,1,20200603,122600,33.1100000,33.1200000,33.1100000,33.1200000,600
US1.TWTR_delisted_875018,1,20200603,122700,33.1000000,33.1400000,33.1000000,33.1400000,1200
US1.TWTR_delisted_875018,1,20200603,122800,33.1500000,33.1600000,33.1400000,33.1500000,1400
US1.TWTR_delisted_875018,1,20200603,122900,33.1500000,33.1500000,33.1500000,33.1500000,100
US1.TWTR_delisted_875018,1,20200603,123000,33.1700000,33.1950000,33.1700000,33.1900000,800
US1.TWTR_delisted_875018,1,20200603,123100,33.1950000,33.1950000,33.1800000,33.1900000,968
US1.TWTR_delisted_875018,1,20200603,123200,33.2000000,33.2000000,33.1850000,33.1850000,1973
US1.TWTR_delisted_875018,1,20200603,123300,33.2000000,33.2600000,33.2000000,33.2500000,13929
US1.TWTR_delisted_875018,1,20200603,123400,33.2200000,33.2300000,33.2200000,33.2300000,500
US1.TWTR_delisted_875018,1,20200603,123500,33.2500000,33.2700000,33.2400000,33.2700000,3300
US1.TWTR_delisted_875018,1,20200603,123600,33.2700000,33.2700000,33.2400000,33.2700000,4323
US1.TWTR_delisted_875018,1,20200603,123700,33.2800000,33.2800000,33.2700000,33.2700000,503
US1.TWTR_delisted_875018,1,20200603,123800,33.2600000,33.3100000,33.2600000,33.2700000,4965
US1.TWTR_delisted_875018,1,20200603,123900,33.2600000,33.2600000,33.2500000,33.2500000,400
US1.TWTR_delisted_875018,1,20200603,124000,33.2400000,33.2600000,33.2400000,33.2600000,600
US1.TWTR_delisted_875018,1,20200603,124100,33.2800000,33.2900000,33.2700000,33.2900000,1843
US1.TWTR_delisted_875018,1,20200603,124200,33.3000000,33.3000000,33.3000000,33.3000000,500
US1.TWTR_delisted_875018,1,20200603,124300,33.2800000,33.2950000,33.2800000,33.2900000,500
US1.TWTR_delisted_875018,1,20200603,124400,33.2900000,33.3000000,33.2800000,33.2900000,2900
US1.TWTR_delisted_875018,1,20200603,124500,33.2800000,33.2800000,33.2800000,33.2800000,100
US1.TWTR_delisted_875018,1,20200603,124600,33.2700000,33.2700000,33.2600000,33.2600000,200
US1.TWTR_delisted_875018,1,20200603,124700,33.2700000,33.2700000,33.2450000,33.2500000,700
US1.TWTR_delisted_875018,1,20200603,124900,33.2600000,33.2900000,33.2600000,33.2900000,2400
US1.TWTR_delisted_875018,1,20200603,125000,33.2900000,33.2900000,33.2900000,33.2900000,400
US1.TWTR_delisted_875018,1,20200603,125100,33.2900000,33.3100000,33.2900000,33.3100000,700
US1.TWTR_delisted_875018,1,20200603,125200,33.3200000,33.3300000,33.3200000,33.3200000,600
US1.TWTR_delisted_875018,1,20200603,125300,33.3200000,33.3200000,33.3200000,33.3200000,100
US1.TWTR_delisted_875018,1,20200603,125400,33.2900000,33.3100000,33.2900000,33.3100000,538
US1.TWTR_delisted_875018,1,20200603,125500,33.2900000,33.3200000,33.2700000,33.3200000,7152
US1.TWTR_delisted_875018,1,20200603,125700,33.3300000,33.3400000,33.3300000,33.3400000,700
US1.TWTR_delisted_875018,1,20200603,125800,33.3500000,33.3950000,33.3500000,33.3800000,2667
US1.TWTR_delisted_875018,1,20200603,130000,33.3900000,33.3900000,33.3600000,33.3600000,600
US1.TWTR_delisted_875018,1,20200603,130100,33.3700000,33.3700000,33.3500000,33.3700000,800
US1.TWTR_delisted_875018,1,20200603,130200,33.3900000,33.4000000,33.3800000,33.3900000,1285
US1.TWTR_delisted_875018,1,20200603,130300,33.3900000,33.3900000,33.3800000,33.3800000,900
US1.TWTR_delisted_875018,1,20200603,130400,33.4100000,33.4100000,33.4100000,33.4100000,300
US1.TWTR_delisted_875018,1,20200603,130500,33.4000000,33.4000000,33.4000000,33.4000000,500
US1.TWTR_delisted_875018,1,20200603,130600,33.4200000,33.4300000,33.4100000,33.4100000,1000
US1.TWTR_delisted_875018,1,20200603,130700,33.4000000,33.4000000,33.4000000,33.4000000,1600
US1.TWTR_delisted_875018,1,20200603,130800,33.3700000,33.3750000,33.3700000,33.3750000,700
US1.TWTR_delisted_875018,1,20200603,131000,33.3900000,33.4100000,33.3900000,33.4100000,600
US1.TWTR_delisted_875018,1,20200603,131100,33.4300000,33.4300000,33.4200000,33.4200000,1100
US1.TWTR_delisted_875018,1,20200603,131200,33.4400000,33.4400000,33.4300000,33.4300000,800
US1.TWTR_delisted_875018,1,20200603,131300,33.4300000,33.4400000,33.4100000,33.4100000,1494
US1.TWTR_delisted_875018,1,20200603,131400,33.4200000,33.4700000,33.4000000,33.4700000,8428
US1.TWTR_delisted_875018,1,20200603,131500,33.4800000,33.4900000,33.4800000,33.4900000,1737
US1.TWTR_delisted_875018,1,20200603,131600,33.5000000,33.5000000,33.4800000,33.4900000,2400
US1.TWTR_delisted_875018,1,20200603,131700,33.4800000,33.4800000,33.4800000,33.4800000,300
US1.TWTR_delisted_875018,1,20200603,131900,33.4750000,33.4900000,33.4750000,33.4900000,2808
US1.TWTR_delisted_875018,1,20200603,132000,33.4950000,33.4950000,33.4900000,33.4900000,600
US1.TWTR_delisted_875018,1,20200603,132100,33.4900000,33.4900000,33.4900000,33.4900000,1300
US1.TWTR_delisted_875018,1,20200603,132200,33.4800000,33.5100000,33.4600000,33.5100000,10452
US1.TWTR_delisted_875018,1,20200603,132300,33.5100000,33.5100000,33.4800000,33.4800000,1500
US1.TWTR_delisted_875018,1,20200603,132400,33.4900000,33.4950000,33.4900000,33.4950000,200
US1.TWTR_delisted_875018,1,20200603,132500,33.5000000,33.5200000,33.5000000,33.5200000,762
US1.TWTR_delisted_875018,1,20200603,132600,33.5200000,33.5200000,33.4750000,33.4750000,500
US1.TWTR_delisted_875018,1,20200603,132700,33.4700000,33.4700000,33.4100000,33.4100000,2306
US1.TWTR_delisted_875018,1,20200603,132800,33.4250000,33.4600000,33.4250000,33.4600000,3000
US1.TWTR_delisted_875018,1,20200603,132900,33.4800000,33.4900000,33.4800000,33.4900000,972
US1.TWTR_delisted_875018,1,20200603,133000,33.4800000,33.4800000,33.4800000,33.4800000,500
US1.TWTR_delisted_875018,1,20200603,133100,33.4700000,33.4700000,33.4700000,33.4700000,1340
US1.TWTR_delisted_875018,1,20200603,133200,33.4800000,33.4800000,33.4800000,33.4800000,263
US1.TWTR_delisted_875018,1,20200603,133300,33.4800000,33.4800000,33.4800000,33.4800000,200
US1.TWTR_delisted_875018,1,20200603,133400,33.4900000,33.5200000,33.4900000,33.5200000,3656
US1.TWTR_delisted_875018,1,20200603,133500,33.5300000,33.5700000,33.5300000,33.5700000,2100
US1.TWTR_delisted_875018,1,20200603,133600,33.5800000,33.6300000,33.5800000,33.6000000,7495
US1.TWTR_delisted_875018,1,20200603,133700,33.5900000,33.6050000,33.5500000,33.5500000,2432
US1.TWTR_delisted_875018,1,20200603,133800,33.5700000,33.5900000,33.5700000,33.5900000,1901
US1.TWTR_delisted_875018,1,20200603,133900,33.5900000,33.5900000,33.5900000,33.5900000,100
US1.TWTR_delisted_875018,1,20200603,134000,33.6200000,33.6200000,33.6000000,33.6000000,1400
US1.TWTR_delisted_875018,1,20200603,134100,33.6200000,33.6700000,33.6200000,33.6600000,3700
US1.TWTR_delisted_875018,1,20200603,134200,33.6600000,33.6700000,33.6400000,33.6400000,1088
US1.TWTR_delisted_875018,1,20200603,134300,33.6300000,33.6400000,33.5950000,33.6200000,1100
US1.TWTR_delisted_875018,1,20200603,134400,33.6100000,33.6100000,33.6100000,33.6100000,300
US1.TWTR_delisted_875018,1,20200603,134500,33.6100000,33.6200000,33.5700000,33.6200000,19559
US1.TWTR_delisted_875018,1,20200603,134600,33.6300000,33.6300000,33.6200000,33.6200000,670
US1.TWTR_delisted_875018,1,20200603,134700,33.6300000,33.6300000,33.6300000,33.6300000,200
US1.TWTR_delisted_875018,1,20200603,134800,33.6500000,33.6700000,33.6500000,33.6700000,748
US1.TWTR_delisted_875018,1,20200603,134900,33.6600000,33.6750000,33.6500000,33.6750000,1400
US1.TWTR_delisted_875018,1,20200603,135000,33.6750000,33.6750000,33.6500000,33.6500000,1100
US1.TWTR_delisted_875018,1,20200603,135100,33.6200000,33.6300000,33.6200000,33.6200000,1900
US1.TWTR_delisted_875018,1,20200603,135200,33.6200000,33.6200000,33.6100000,33.6100000,500
US1.TWTR_delisted_875018,1,20200603,135300,33.5900000,33.6100000,33.5500000,33.6100000,7188
US1.TWTR_delisted_875018,1,20200603,135400,33.6200000,33.6200000,33.6200000,33.6200000,700
US1.TWTR_delisted_875018,1,20200603,135500,33.6400000,33.6400000,33.6400000,33.6400000,300
US1.TWTR_delisted_875018,1,20200603,135600,33.6800000,33.7300000,33.6800000,33.7300000,1500
US1.TWTR_delisted_875018,1,20200603,135700,33.7300000,33.7300000,33.7000000,33.7000000,1200
US1.TWTR_delisted_875018,1,20200603,135800,33.6900000,33.7000000,33.6700000,33.7000000,1200
US1.TWTR_delisted_875018,1,20200603,135900,33.7200000,33.7200000,33.7200000,33.7200000,800
US1.TWTR_delisted_875018,1,20200603,140000,33.7200000,33.7200000,33.7100000,33.7100000,803
US1.TWTR_delisted_875018,1,20200603,140100,33.6800000,33.7400000,33.6800000,33.7400000,1000
US1.TWTR_delisted_875018,1,20200603,140200,33.7400000,33.7600000,33.7100000,33.7250000,5800
US1.TWTR_delisted_875018,1,20200603,140300,33.7300000,33.7500000,33.7200000,33.7400000,966
US1.TWTR_delisted_875018,1,20200603,140400,33.7350000,33.7500000,33.7350000,33.7400000,1400
US1.TWTR_delisted_875018,1,20200603,140500,33.7400000,33.7450000,33.7400000,33.7400000,514
US1.TWTR_delisted_875018,1,20200603,140600,33.7300000,33.7550000,33.7300000,33.7550000,2471
US1.TWTR_delisted_875018,1,20200603,140700,33.7600000,33.8000000,33.7600000,33.8000000,2500
US1.TWTR_delisted_875018,1,20200603,140800,33.8200000,33.8400000,33.8200000,33.8400000,1900
US1.TWTR_delisted_875018,1,20200603,140900,33.8400000,33.8400000,33.8100000,33.8300000,3148
US1.TWTR_delisted_875018,1,20200603,141000,33.8700000,33.9000000,33.8700000,33.9000000,1536
US1.TWTR_delisted_875018,1,20200603,141100,33.9150000,34.0200000,33.9000000,34.0100000,6658
US1.TWTR_delisted_875018,1,20200603,141200,34.0000000,34.0700000,34.0000000,34.0500000,3200
US1.TWTR_delisted_875018,1,20200603,141300,34.0500000,34.0500000,33.9850000,34.0300000,2199
US1.TWTR_delisted_875018,1,20200603,141400,34.0300000,34.0500000,34.0300000,34.0500000,500
US1.TWTR_delisted_875018,1,20200603,141500,34.0700000,34.1150000,34.0700000,34.0800000,3304
US1.TWTR_delisted_875018,1,20200603,141600,34.0900000,34.0900000,34.0600000,34.0600000,2800
US1.TWTR_delisted_875018,1,20200603,141700,34.0300000,34.0300000,34.0000000,34.0000000,3021
US1.TWTR_delisted_875018,1,20200603,141800,34.0100000,34.0400000,34.0100000,34.0100000,7769
US1.TWTR_delisted_875018,1,20200603,141900,34.0100000,34.0100000,34.0100000,34.0100000,300
US1.TWTR_delisted_875018,1,20200603,142000,34.0000000,34.0100000,34.0000000,34.0100000,3875
US1.TWTR_delisted_875018,1,20200603,142100,34.0100000,34.0200000,34.0000000,34.0100000,13007
US1.TWTR_delisted_875018,1,20200603,142200,34.0100000,34.0100000,34.0100000,34.0100000,100
US1.TWTR_delisted_875018,1,20200603,142300,34.0100000,34.0100000,34.0000000,34.0100000,1095
US1.TWTR_delisted_875018,1,20200603,142400,34.0200000,34.0300000,34.0200000,34.0300000,564
US1.TWTR_delisted_875018,1,20200603,142500,34.0100000,34.0650000,34.0100000,34.0650000,5800
US1.TWTR_delisted_875018,1,20200603,142600,34.0800000,34.0800000,34.0500000,34.0500000,3335
US1.TWTR_delisted_875018,1,20200603,142700,34.0850000,34.0900000,34.0700000,34.0700000,2000
US1.TWTR_delisted_875018,1,20200603,142800,34.0500000,34.0600000,34.0300000,34.0600000,1100
US1.TWTR_delisted_875018,1,20200603,142900,34.0700000,34.1200000,34.0700000,34.1100000,1143
US1.TWTR_delisted_875018,1,20200603,143000,34.1000000,34.1200000,34.1000000,34.1100000,800
US1.TWTR_delisted_875018,1,20200603,143100,34.0900000,34.1100000,34.0900000,34.1100000,1900
US1.TWTR_delisted_875018,1,20200603,143200,34.1200000,34.1200000,34.0700000,34.0700000,2400
US1.TWTR_delisted_875018,1,20200603,143300,34.0800000,34.0900000,34.0800000,34.0900000,1589
US1.TWTR_delisted_875018,1,20200603,143400,34.0900000,34.1600000,34.0800000,34.1600000,15722
US1.TWTR_delisted_875018,1,20200603,143500,34.1600000,34.1900000,34.1400000,34.1400000,2708
US1.TWTR_delisted_875018,1,20200603,143600,34.1400000,34.1500000,34.1200000,34.1500000,1300
US1.TWTR_delisted_875018,1,20200603,143700,34.1600000,34.1600000,34.1400000,34.1500000,2100
US1.TWTR_delisted_875018,1,20200603,143800,34.1500000,34.1600000,34.1400000,34.1600000,1700
US1.TWTR_delisted_875018,1,20200603,143900,34.1600000,34.1600000,34.1400000,34.1400000,1252
US1.TWTR_delisted_875018,1,20200603,144000,34.1600000,34.2300000,34.1600000,34.2300000,10700
US1.TWTR_delisted_875018,1,20200603,144100,34.2200000,34.2300000,34.2000000,34.2200000,1996
US1.TWTR_delisted_875018,1,20200603,144200,34.2300000,34.3300000,34.2300000,34.2800000,10235
US1.TWTR_delisted_875018,1,20200603,144300,34.2800000,34.3400000,34.2800000,34.3000000,3800
US1.TWTR_delisted_875018,1,20200603,144400,34.3100000,34.3100000,34.2600000,34.3000000,4000
US1.TWTR_delisted_875018,1,20200603,144500,34.3000000,34.3000000,34.2900000,34.3000000,2152
US1.TWTR_delisted_875018,1,20200603,144600,34.2900000,34.3000000,34.2800000,34.3000000,2900
US1.TWTR_delisted_875018,1,20200603,144700,34.3000000,34.3100000,34.2500000,34.2600000,2500
US1.TWTR_delisted_875018,1,20200603,144800,34.3000000,34.3400000,34.3000000,34.3400000,3206
US1.TWTR_delisted_875018,1,20200603,144900,34.3300000,34.4300000,34.3300000,34.4300000,8367
US1.TWTR_delisted_875018,1,20200603,145000,34.4300000,34.4300000,34.3800000,34.3900000,1536
US1.TWTR_delisted_875018,1,20200603,145100,34.3700000,34.4500000,34.3700000,34.4500000,8048
US1.TWTR_delisted_875018,1,20200603,145200,34.4600000,34.5200000,34.4200000,34.4600000,17141
US1.TWTR_delisted_875018,1,20200603,145300,34.4700000,34.5100000,34.4600000,34.5000000,3804
US1.TWTR_delisted_875018,1,20200603,145400,34.5000000,34.5500000,34.4900000,34.5300000,3284
US1.TWTR_delisted_875018,1,20200603,145500,34.5400000,34.6100000,34.5400000,34.6000000,9936
US1.TWTR_delisted_875018,1,20200603,145600,34.5800000,34.6300000,34.5800000,34.6000000,4900
US1.TWTR_delisted_875018,1,20200603,145700,34.5800000,34.6200000,34.5800000,34.6200000,4400
US1.TWTR_delisted_875018,1,20200603,145800,34.6200000,34.6400000,34.6000000,34.6000000,10105
US1.TWTR_delisted_875018,1,20200603,145900,34.6100000,34.6100000,34.6000000,34.6050000,4048
US1.TWTR_delisted_875018,1,20200603,150000,34.6000000,34.6500000,34.5950000,34.6100000,10564
US1.TWTR_delisted_875018,1,20200603,150100,34.6000000,34.6000000,34.5800000,34.5800000,4213
US1.TWTR_delisted_875018,1,20200603,150200,34.5400000,34.5500000,34.5100000,34.5300000,5800
US1.TWTR_delisted_875018,1,20200603,150300,34.5200000,34.6100000,34.5100000,34.6100000,11699
US1.TWTR_delisted_875018,1,20200603,150400,34.6100000,34.6200000,34.5950000,34.6000000,11845
US1.TWTR_delisted_875018,1,20200603,150500,34.6150000,34.6200000,34.6000000,34.6000000,4200
US1.TWTR_delisted_875018,1,20200603,150600,34.5900000,34.6100000,34.5900000,34.5900000,1600
US1.TWTR_delisted_875018,1,20200603,150700,34.5850000,34.6300000,34.5700000,34.6100000,2221
US1.TWTR_delisted_875018,1,20200603,150800,34.6100000,34.6800000,34.6000000,34.6300000,9282
US1.TWTR_delisted_875018,1,20200603,150900,34.6400000,34.6500000,34.6000000,34.6100000,2753
US1.TWTR_delisted_875018,1,20200603,151000,34.6000000,34.6050000,34.5800000,34.5900000,6585
US1.TWTR_delisted_875018,1,20200603,151100,34.5950000,34.5950000,34.5200000,34.5500000,4520
US1.TWTR_delisted_875018,1,20200603,151200,34.5600000,34.6050000,34.5600000,34.6000000,9423
US1.TWTR_delisted_875018,1,20200603,151300,34.6100000,34.6900000,34.6100000,34.6900000,10054
US1.TWTR_delisted_875018,1,20200603,151400,34.7000000,34.7700000,34.7000000,34.7400000,18687
US1.TWTR_delisted_875018,1,20200603,151500,34.7400000,34.7500000,34.7200000,34.7400000,2900
US1.TWTR_delisted_875018,1,20200603,151600,34.7300000,34.7350000,34.6700000,34.6700000,3877
US1.TWTR_delisted_875018,1,20200603,151700,34.6700000,34.7500000,34.6700000,34.7500000,3310
US1.TWTR_delisted_875018,1,20200603,151800,34.7600000,34.7600000,34.6500000,34.6500000,3100
US1.TWTR_delisted_875018,1,20200603,151900,34.6500000,34.6500000,34.5800000,34.6100000,4800
US1.TWTR_delisted_875018,1,20200603,152000,34.6100000,34.6700000,34.6100000,34.6700000,5249
US1.TWTR_delisted_875018,1,20200603,152100,34.6600000,34.6800000,34.6400000,34.6400000,6411
US1.TWTR_delisted_875018,1,20200603,152200,34.6600000,34.7800000,34.6600000,34.7700000,7314
US1.TWTR_delisted_875018,1,20200603,152300,34.7600000,34.7600000,34.6900000,34.7000000,3613
US1.TWTR_delisted_875018,1,20200603,152400,34.7000000,34.7100000,34.6700000,34.6700000,2500
US1.TWTR_delisted_875018,1,20200603,152500,34.6800000,34.7200000,34.6800000,34.7100000,2300
US1.TWTR_delisted_875018,1,20200603,152600,34.7000000,34.8000000,34.7000000,34.8000000,13721
US1.TWTR_delisted_875018,1,20200603,152700,34.8000000,34.8450000,34.8000000,34.8300000,5083
US1.TWTR_delisted_875018,1,20200603,152800,34.8300000,34.8300000,34.7900000,34.7900000,4472
US1.TWTR_delisted_875018,1,20200603,152900,34.7800000,34.7800000,34.7700000,34.7700000,1151
US1.TWTR_delisted_875018,1,20200603,153000,34.7800000,34.8700000,34.7800000,34.8700000,2912
US1.TWTR_delisted_875018,1,20200603,153100,34.8700000,34.9100000,34.8700000,34.9050000,10799
US1.TWTR_delisted_875018,1,20200603,153200,34.9000000,34.9300000,34.9000000,34.9300000,6518
US1.TWTR_delisted_875018,1,20200603,153300,34.9400000,34.9400000,34.9000000,34.9400000,14565
US1.TWTR_delisted_875018,1,20200603,153400,34.9400000,35.0000000,34.9000000,34.9100000,17632
US1.TWTR_delisted_875018,1,20200603,153500,34.9000000,34.9000000,34.9000000,34.9000000,10933
US1.TWTR_delisted_875018,1,20200603,153600,34.9000000,34.9200000,34.9000000,34.9000000,7519
US1.TWTR_delisted_875018,1,20200603,153700,34.9000000,34.9100000,34.8950000,34.9000000,9593
US1.TWTR_delisted_875018,1,20200603,153800,34.9000000,34.9100000,34.8900000,34.9100000,8015
US1.TWTR_delisted_875018,1,20200603,153900,34.9200000,34.9200000,34.9000000,34.9100000,4756
US1.TWTR_delisted_875018,1,20200603,154000,34.9100000,35.0000000,34.9100000,35.0000000,14214
US1.TWTR_delisted_875018,1,20200603,154100,34.9900000,34.9950000,34.9600000,34.9800000,6158
US1.TWTR_delisted_875018,1,20200603,154200,34.9900000,35.0100000,34.9700000,34.9900000,14004
US1.TWTR_delisted_875018,1,20200603,154300,35.0000000,35.0000000,34.9400000,34.9600000,4164
US1.TWTR_delisted_875018,1,20200603,154400,34.9600000,34.9600000,34.8700000,34.8800000,17120
US1.TWTR_delisted_875018,1,20200603,154500,34.8800000,34.8900000,34.8700000,34.8850000,5931
US1.TWTR_delisted_875018,1,20200603,154600,34.8800000,34.8900000,34.8100000,34.8200000,11481
US1.TWTR_delisted_875018,1,20200603,154700,34.8300000,34.8500000,34.8200000,34.8500000,6058
US1.TWTR_delisted_875018,1,20200603,154800,34.8500000,34.8900000,34.8300000,34.8900000,7220
US1.TWTR_delisted_875018,1,20200603,154900,34.9000000,34.9000000,34.8450000,34.8500000,5574
US1.TWTR_delisted_875018,1,20200603,155000,34.8600000,34.9000000,34.8600000,34.8800000,14313
US1.TWTR_delisted_875018,1,20200603,155100,34.8800000,34.9050000,34.8700000,34.8900000,32618
US1.TWTR_delisted_875018,1,20200603,155200,34.8900000,34.8950000,34.8200000,34.8400000,8515
US1.TWTR_delisted_875018,1,20200603,155300,34.8350000,34.8400000,34.7950000,34.8400000,22912
US1.TWTR_delisted_875018,1,20200603,155400,34.8400000,34.8650000,34.8400000,34.8600000,18538
US1.TWTR_delisted_875018,1,20200603,155500,34.8650000,34.9000000,34.8350000,34.9000000,15591
US1.TWTR_delisted_875018,1,20200603,155600,34.9050000,34.9250000,34.8600000,34.9000000,25019
US1.TWTR_delisted_875018,1,20200603,155700,34.9000000,34.9450000,34.9000000,34.9400000,15845
US1.TWTR_delisted_875018,1,20200603,155800,34.9400000,34.9650000,34.9300000,34.9400000,23657
US1.TWTR_delisted_875018,1,20200603,155900,34.9400000,34.9900000,34.9400000,34.9900000,19162
US1.TWTR_delisted_875018,1,20200603,160000,34.9900000,35.0400000,34.9100000,34.9100000,27125
US1.TWTR_delisted_875018,1,20200604,093100,34.4700000,34.7000000,34.4700000,34.7000000,1760
US1.TWTR_delisted_875018,1,20200604,093200,34.6900000,34.9200000,34.6900000,34.9200000,2571
US1.TWTR_delisted_875018,1,20200604,093300,34.8800000,34.9000000,34.7900000,34.8000000,3514
US1.TWTR_delisted_875018,1,20200604,093400,34.7900000,34.7900000,34.5300000,34.7100000,5000
US1.TWTR_delisted_875018,1,20200604,093500,34.6900000,34.7400000,34.6800000,34.7350000,4000
US1.TWTR_delisted_875018,1,20200604,093600,34.7050000,34.8100000,34.6500000,34.7700000,10895
US1.TWTR_delisted_875018,1,20200604,093700,34.7600000,34.7600000,34.5500000,34.5500000,700
US1.TWTR_delisted_875018,1,20200604,093800,34.5150000,34.5450000,34.3600000,34.3800000,9885
US1.TWTR_delisted_875018,1,20200604,093900,34.4000000,34.4900000,34.3850000,34.4900000,3320
US1.TWTR_delisted_875018,1,20200604,094000,34.4600000,34.4600000,34.2600000,34.2600000,4166
US1.TWTR_delisted_875018,1,20200604,094100,34.2800000,34.3100000,34.1900000,34.2800000,8146
US1.TWTR_delisted_875018,1,20200604,094200,34.3500000,34.3500000,34.2200000,34.2900000,4528
US1.TWTR_delisted_875018,1,20200604,094300,34.2600000,34.4000000,34.2300000,34.3900000,3300
US1.TWTR_delisted_875018,1,20200604,094400,34.3500000,34.3650000,34.2800000,34.2800000,2500
US1.TWTR_delisted_875018,1,20200604,094500,34.2900000,34.2900000,34.2200000,34.2300000,2433
US1.TWTR_delisted_875018,1,20200604,094600,34.2100000,34.2100000,34.0600000,34.0900000,3724
US1.TWTR_delisted_875018,1,20200604,094700,34.1000000,34.1000000,34.0000000,34.0400000,3900
US1.TWTR_delisted_875018,1,20200604,094800,34.0600000,34.1100000,34.0600000,34.0900000,1532
US1.TWTR_delisted_875018,1,20200604,094900,34.0500000,34.1200000,34.0500000,34.1100000,1473
US1.TWTR_delisted_875018,1,20200604,095000,34.1400000,34.2000000,34.1000000,34.2000000,1900
US1.TWTR_delisted_875018,1,20200604,095100,34.2100000,34.4400000,34.2100000,34.4400000,3500
US1.TWTR_delisted_875018,1,20200604,095200,34.4400000,34.6600000,34.4300000,34.5700000,13094
US1.TWTR_delisted_875018,1,20200604,095300,34.5500000,34.5900000,34.5000000,34.5000000,4907
US1.TWTR_delisted_875018,1,20200604,095400,34.5250000,34.5600000,34.5100000,34.5200000,3300
US1.TWTR_delisted_875018,1,20200604,095500,34.5200000,34.5200000,34.4900000,34.4900000,3234
US1.TWTR_delisted_875018,1,20200604,095600,34.5100000,34.5200000,34.4600000,34.4600000,2183
US1.TWTR_delisted_875018,1,20200604,095700,34.5000000,34.5200000,34.4900000,34.5200000,1200
US1.TWTR_delisted_875018,1,20200604,095800,34.5200000,34.5200000,34.3400000,34.3500000,3854
US1.TWTR_delisted_875018,1,20200604,095900,34.2500000,34.3000000,34.2500000,34.3000000,2338
US1.TWTR_delisted_875018,1,20200604,100000,34.3000000,34.3000000,34.2100000,34.2100000,1567
US1.TWTR_delisted_875018,1,20200604,100100,34.1800000,34.1900000,34.1400000,34.1500000,3330
US1.TWTR_delisted_875018,1,20200604,100200,34.1600000,34.2200000,34.1600000,34.2200000,2806
US1.TWTR_delisted_875018,1,20200604,100300,34.2200000,34.2200000,34.1850000,34.2100000,6164
US1.TWTR_delisted_875018,1,20200604,100400,34.2150000,34.2150000,34.1200000,34.1300000,2800
US1.TWTR_delisted_875018,1,20200604,100500,34.1300000,34.1300000,34.0850000,34.1000000,2219
US1.TWTR_delisted_875018,1,20200604,100600,34.1000000,34.1300000,34.0900000,34.0900000,3113
US1.TWTR_delisted_875018,1,20200604,100700,34.0950000,34.1100000,34.0750000,34.1000000,1809
US1.TWTR_delisted_875018,1,20200604,100800,34.0900000,34.1800000,34.0900000,34.1800000,3027
US1.TWTR_delisted_875018,1,20200604,100900,34.1800000,34.2400000,34.1700000,34.2400000,3609
US1.TWTR_delisted_875018,1,20200604,101000,34.2500000,34.2500000,34.2400000,34.2400000,700
US1.TWTR_delisted_875018,1,20200604,101100,34.2400000,34.2400000,34.1400000,34.1400000,6764
US1.TWTR_delisted_875018,1,20200604,101200,34.1100000,34.1100000,34.0750000,34.0800000,3147
US1.TWTR_delisted_875018,1,20200604,101300,34.0800000,34.1200000,34.0700000,34.1200000,3000
US1.TWTR_delisted_875018,1,20200604,101400,34.1300000,34.2100000,34.1300000,34.2100000,1400
US1.TWTR_delisted_875018,1,20200604,101500,34.1900000,34.2500000,34.1700000,34.2500000,1881
US1.TWTR_delisted_875018,1,20200604,101600,34.2800000,34.3000000,34.2700000,34.2700000,2602
US1.TWTR_delisted_875018,1,20200604,101700,34.2000000,34.2000000,34.1400000,34.1400000,1291
US1.TWTR_delisted_875018,1,20200604,101800,34.1800000,34.2000000,34.1500000,34.2000000,1513
US1.TWTR_delisted_875018,1,20200604,101900,34.2300000,34.2700000,34.2000000,34.2600000,1726
US1.TWTR_delisted_875018,1,20200604,102000,34.2700000,34.2800000,34.2600000,34.2600000,3100
US1.TWTR_delisted_875018,1,20200604,102100,34.2700000,34.2700000,34.2300000,34.2300000,1100
US1.TWTR_delisted_875018,1,20200604,102200,34.2400000,34.2600000,34.2400000,34.2400000,2639
US1.TWTR_delisted_875018,1,20200604,102300,34.2300000,34.2400000,34.2100000,34.2100000,2000
US1.TWTR_delisted_875018,1,20200604,102400,34.2200000,34.2200000,34.1800000,34.1950000,2900
US1.TWTR_delisted_875018,1,20200604,102500,34.2100000,34.2200000,34.2100000,34.2100000,4272
US1.TWTR_delisted_875018,1,20200604,102600,34.2150000,34.2200000,34.1500000,34.1500000,4400
US1.TWTR_delisted_875018,1,20200604,102700,34.1300000,34.1700000,34.1050000,34.1700000,3300
US1.TWTR_delisted_875018,1,20200604,102800,34.1800000,34.1950000,34.1700000,34.1800000,1000
US1.TWTR_delisted_875018,1,20200604,102900,34.2300000,34.2900000,34.2300000,34.2650000,1400
US1.TWTR_delisted_875018,1,20200604,103000,34.3100000,34.3800000,34.3050000,34.3700000,1200
US1.TWTR_delisted_875018,1,20200604,103100,34.3900000,34.4300000,34.3500000,34.4300000,500
US1.TWTR_delisted_875018,1,20200604,103200,34.4400000,34.4500000,34.4400000,34.4400000,900
US1.TWTR_delisted_875018,1,20200604,103300,34.4600000,34.4850000,34.4400000,34.4400000,3100
US1.TWTR_delisted_875018,1,20200604,103400,34.4600000,34.5100000,34.4600000,34.5100000,1595
US1.TWTR_delisted_875018,1,20200604,103500,34.5000000,34.5200000,34.4900000,34.5200000,600
US1.TWTR_delisted_875018,1,20200604,103600,34.4700000,34.4700000,34.4300000,34.4400000,2600
US1.TWTR_delisted_875018,1,20200604,103700,34.4400000,34.4400000,34.4000000,34.4200000,1400
US1.TWTR_delisted_875018,1,20200604,103800,34.4100000,34.4500000,34.4000000,34.4000000,500
US1.TWTR_delisted_875018,1,20200604,103900,34.3900000,34.3900000,34.3550000,34.3600000,600
US1.TWTR_delisted_875018,1,20200604,104000,34.3900000,34.4300000,34.3900000,34.4300000,500
US1.TWTR_delisted_875018,1,20200604,104100,34.4400000,34.4400000,34.4300000,34.4300000,200
US1.TWTR_delisted_875018,1,20200604,104200,34.4700000,34.4700000,34.3800000,34.3800000,1050
US1.TWTR_delisted_875018,1,20200604,104300,34.3900000,34.3900000,34.3600000,34.3600000,1500
US1.TWTR_delisted_875018,1,20200604,104400,34.3800000,34.3800000,34.3000000,34.3000000,2000
US1.TWTR_delisted_875018,1,20200604,104500,34.2850000,34.3200000,34.2700000,34.2700000,1631
US1.TWTR_delisted_875018,1,20200604,104600,34.3000000,34.3000000,34.2750000,34.2900000,600
US1.TWTR_delisted_875018,1,20200604,104700,34.3000000,34.3000000,34.2300000,34.2300000,1400
US1.TWTR_delisted_875018,1,20200604,104800,34.2100000,34.2100000,34.1500000,34.1600000,6206
US1.TWTR_delisted_875018,1,20200604,104900,34.1600000,34.2200000,34.1600000,34.2200000,3303
US1.TWTR_delisted_875018,1,20200604,105000,34.2300000,34.2800000,34.2300000,34.2800000,1000
US1.TWTR_delisted_875018,1,20200604,105100,34.2700000,34.2700000,34.2700000,34.2700000,100
US1.TWTR_delisted_875018,1,20200604,105200,34.2800000,34.3000000,34.2700000,34.2900000,1300
US1.TWTR_delisted_875018,1,20200604,105300,34.2600000,34.2700000,34.2600000,34.2700000,500
US1.TWTR_delisted_875018,1,20200604,105400,34.2800000,34.2800000,34.2700000,34.2700000,400
US1.TWTR_delisted_875018,1,20200604,105500,34.2500000,34.2500000,34.2400000,34.2500000,500
US1.TWTR_delisted_875018,1,20200604,105600,34.3000000,34.3000000,34.2900000,34.2900000,900
US1.TWTR_delisted_875018,1,20200604,105700,34.2900000,34.3200000,34.2850000,34.3200000,3970
US1.TWTR_delisted_875018,1,20200604,105800,34.3400000,34.3800000,34.3400000,34.3800000,400
US1.TWTR_delisted_875018,1,20200604,105900,34.3700000,34.3900000,34.3700000,34.3900000,300
US1.TWTR_delisted_875018,1,20200604,110000,34.3900000,34.3950000,34.3450000,34.3500000,3214
US1.TWTR_delisted_875018,1,20200604,110100,34.3500000,34.3600000,34.3100000,34.3100000,700
US1.TWTR_delisted_875018,1,20200604,110200,34.3200000,34.3500000,34.3200000,34.3500000,400
US1.TWTR_delisted_875018,1,20200604,110300,34.3300000,34.3700000,34.3300000,34.3700000,2700
US1.TWTR_delisted_875018,1,20200604,110400,34.3900000,34.3900000,34.3300000,34.3400000,1200
US1.TWTR_delisted_875018,1,20200604,110500,34.3300000,34.3500000,34.3300000,34.3500000,900
US1.TWTR_delisted_875018,1,20200604,110600,34.3400000,34.3500000,34.3300000,34.3500000,1426
US1.TWTR_delisted_875018,1,20200604,110700,34.3300000,34.3300000,34.2900000,34.2900000,2000
US1.TWTR_delisted_875018,1,20200604,110800,34.2800000,34.2800000,34.2500000,34.2500000,1741
US1.TWTR_delisted_875018,1,20200604,110900,34.2100000,34.2100000,34.1700000,34.1700000,3601
US1.TWTR_delisted_875018,1,20200604,111000,34.1700000,34.1700000,34.1200000,34.1200000,2065
US1.TWTR_delisted_875018,1,20200604,111100,34.1300000,34.1300000,34.0500000,34.0500000,2612
US1.TWTR_delisted_875018,1,20200604,111200,34.0300000,34.1100000,34.0300000,34.1000000,1680
US1.TWTR_delisted_875018,1,20200604,111300,34.1100000,34.1100000,34.0500000,34.0600000,6134
US1.TWTR_delisted_875018,1,20200604,111400,34.0700000,34.0800000,33.9750000,33.9800000,5382
US1.TWTR_delisted_875018,1,20200604,111500,33.9700000,34.0300000,33.9700000,34.0050000,1100
US1.TWTR_delisted_875018,1,20200604,111600,34.0150000,34.0400000,34.0100000,34.0400000,1000
US1.TWTR_delisted_875018,1,20200604,111700,34.0100000,34.0100000,33.9600000,33.9600000,791
US1.TWTR_delisted_875018,1,20200604,111800,33.9600000,33.9600000,33.9050000,33.9400000,3200
US1.TWTR_delisted_875018,1,20200604,111900,33.9600000,33.9600000,33.9150000,33.9150000,765
US1.TWTR_delisted_875018,1,20200604,112000,33.9200000,33.9300000,33.9200000,33.9300000,300
US1.TWTR_delisted_875018,1,20200604,112100,33.9400000,33.9800000,33.9300000,33.9700000,1340
US1.TWTR_delisted_875018,1,20200604,112200,34.0000000,34.0100000,33.9900000,33.9900000,851
US1.TWTR_delisted_875018,1,20200604,112300,33.9700000,33.9700000,33.9600000,33.9700000,300
US1.TWTR_delisted_875018,1,20200604,112400,33.9600000,33.9900000,33.9600000,33.9900000,400
US1.TWTR_delisted_875018,1,20200604,112500,34.0000000,34.0050000,33.8800000,33.8900000,3091
US1.TWTR_delisted_875018,1,20200604,112600,33.8800000,33.9300000,33.8500000,33.9300000,3928
US1.TWTR_delisted_875018,1,20200604,112700,33.8900000,33.8900000,33.8600000,33.8600000,2680
US1.TWTR_delisted_875018,1,20200604,112800,33.8800000,33.8900000,33.8300000,33.8300000,2400
US1.TWTR_delisted_875018,1,20200604,112900,33.8250000,33.8250000,33.7800000,33.8100000,6822
US1.TWTR_delisted_875018,1,20200604,113000,33.8200000,33.8800000,33.8200000,33.8800000,800
US1.TWTR_delisted_875018,1,20200604,113100,33.8700000,33.8700000,33.8300000,33.8500000,1294
US1.TWTR_delisted_875018,1,20200604,113200,33.9300000,33.9500000,33.9300000,33.9500000,500
US1.TWTR_delisted_875018,1,20200604,113300,33.9800000,33.9900000,33.9800000,33.9800000,700
US1.TWTR_delisted_875018,1,20200604,113400,33.9800000,33.9800000,33.9500000,33.9500000,500
US1.TWTR_delisted_875018,1,20200604,113500,33.9700000,34.0000000,33.9600000,34.0000000,478
US1.TWTR_delisted_875018,1,20200604,113600,34.0000000,34.0100000,34.0000000,34.0100000,1000
US1.TWTR_delisted_875018,1,20200604,113700,34.0100000,34.0400000,34.0100000,34.0400000,847
US1.TWTR_delisted_875018,1,20200604,113800,34.0300000,34.0400000,34.0300000,34.0400000,1258
US1.TWTR_delisted_875018,1,20200604,113900,34.0500000,34.0800000,34.0500000,34.0700000,4143
US1.TWTR_delisted_875018,1,20200604,114000,34.0800000,34.1300000,34.0800000,34.0800000,2576
US1.TWTR_delisted_875018,1,20200604,114100,34.0900000,34.0900000,34.0300000,34.0300000,4000
US1.TWTR_delisted_875018,1,20200604,114200,34.0300000,34.0300000,33.9500000,33.9500000,2400
US1.TWTR_delisted_875018,1,20200604,114300,33.9400000,33.9800000,33.9300000,33.9600000,3298
US1.TWTR_delisted_875018,1,20200604,114400,33.9500000,33.9500000,33.9200000,33.9400000,1555
US1.TWTR_delisted_875018,1,20200604,114500,33.9200000,33.9250000,33.8950000,33.8950000,1900
US1.TWTR_delisted_875018,1,20200604,114600,33.8950000,33.9100000,33.8800000,33.9100000,1700
US1.TWTR_delisted_875018,1,20200604,114700,33.9100000,33.9100000,33.8700000,33.8700000,1187
US1.TWTR_delisted_875018,1,20200604,114800,33.9000000,33.9400000,33.9000000,33.9400000,1500
US1.TWTR_delisted_875018,1,20200604,114900,33.9400000,33.9400000,33.8800000,33.8800000,1900
US1.TWTR_delisted_875018,1,20200604,115000,33.8700000,33.8700000,33.8700000,33.8700000,700
US1.TWTR_delisted_875018,1,20200604,115100,33.8750000,33.8800000,33.8700000,33.8800000,1600
US1.TWTR_delisted_875018,1,20200604,115200,33.8700000,33.8900000,33.8700000,33.8900000,1717
US1.TWTR_delisted_875018,1,20200604,115300,33.8700000,33.8800000,33.8400000,33.8700000,3300
US1.TWTR_delisted_875018,1,20200604,115400,33.8700000,33.8900000,33.8700000,33.8900000,2000
US1.TWTR_delisted_875018,1,20200604,115500,33.9200000,33.9200000,33.9000000,33.9000000,958
US1.TWTR_delisted_875018,1,20200604,115600,33.8950000,33.9150000,33.8750000,33.8750000,1400
US1.TWTR_delisted_875018,1,20200604,115700,33.8800000,33.8900000,33.8650000,33.8900000,1900
US1.TWTR_delisted_875018,1,20200604,115800,33.9100000,33.9100000,33.9100000,33.9100000,200
US1.TWTR_delisted_875018,1,20200604,115900,33.9100000,33.9100000,33.9000000,33.9000000,800
US1.TWTR_delisted_875018,1,20200604,120000,33.9050000,33.9300000,33.9000000,33.9100000,5200
US1.TWTR_delisted_875018,1,20200604,120100,33.8900000,33.8900000,33.8900000,33.8900000,400
US1.TWTR_delisted_875018,1,20200604,120200,33.8900000,33.9200000,33.8900000,33.9200000,1200
US1.TWTR_delisted_875018,1,20200604,120300,33.9050000,33.9050000,33.9050000,33.9050000,100
US1.TWTR_delisted_875018,1,20200604,120400,33.9000000,33.9450000,33.9000000,33.9450000,1500
US1.TWTR_delisted_875018,1,20200604,120500,33.9450000,33.9700000,33.9450000,33.9700000,1300
US1.TWTR_delisted_875018,1,20200604,120600,33.9800000,33.9800000,33.9500000,33.9500000,300
US1.TWTR_delisted_875018,1,20200604,120700,33.9400000,33.9700000,33.9300000,33.9700000,900
US1.TWTR_delisted_875018,1,20200604,120800,33.9850000,33.9850000,33.9800000,33.9800000,300
US1.TWTR_delisted_875018,1,20200604,120900,33.9600000,33.9600000,33.9500000,33.9500000,200
US1.TWTR_delisted_875018,1,20200604,121000,33.9800000,33.9900000,33.9800000,33.9900000,400
US1.TWTR_delisted_875018,1,20200604,121100,33.9800000,33.9800000,33.9700000,33.9700000,641
US1.TWTR_delisted_875018,1,20200604,121200,33.9600000,33.9600000,33.9450000,33.9500000,3000
US1.TWTR_delisted_875018,1,20200604,121300,33.9500000,33.9500000,33.9500000,33.9500000,300
US1.TWTR_delisted_875018,1,20200604,121400,33.9500000,33.9550000,33.9400000,33.9400000,500
US1.TWTR_delisted_875018,1,20200604,121500,33.9300000,33.9300000,33.9300000,33.9300000,100
US1.TWTR_delisted_875018,1,20200604,121600,33.9200000,33.9200000,33.8800000,33.9000000,10901
US1.TWTR_delisted_875018,1,20200604,121700,33.9100000,33.9200000,33.9100000,33.9200000,200
US1.TWTR_delisted_875018,1,20200604,121800,33.9400000,33.9600000,33.9400000,33.9600000,200
US1.TWTR_delisted_875018,1,20200604,121900,33.9900000,33.9900000,33.9800000,33.9800000,1492
US1.TWTR_delisted_875018,1,20200604,122000,33.9900000,33.9900000,33.9750000,33.9750000,600
US1.TWTR_delisted_875018,1,20200604,122100,33.9850000,33.9850000,33.9800000,33.9800000,300
US1.TWTR_delisted_875018,1,20200604,122200,33.9800000,33.9800000,33.9200000,33.9200000,1140
US1.TWTR_delisted_875018,1,20200604,122300,33.9600000,33.9700000,33.9600000,33.9700000,400
US1.TWTR_delisted_875018,1,20200604,122400,33.9700000,33.9700000,33.9700000,33.9700000,100
US1.TWTR_delisted_875018,1,20200604,122500,33.9900000,33.9900000,33.9900000,33.9900000,500
US1.TWTR_delisted_875018,1,20200604,122600,33.9900000,33.9950000,33.9700000,33.9700000,1100
US1.TWTR_delisted_875018,1,20200604,122700,33.9600000,33.9600000,33.9400000,33.9400000,1699
US1.TWTR_delisted_875018,1,20200604,122800,33.9400000,33.9400000,33.8700000,33.8700000,4059
US1.TWTR_delisted_875018,1,20200604,122900,33.8800000,33.8800000,33.8200000,33.8300000,3232
US1.TWTR_delisted_875018,1,20200604,123000,33.8200000,33.8450000,33.8200000,33.8400000,1000
US1.TWTR_delisted_875018,1,20200604,123100,33.8300000,33.8300000,33.7900000,33.7900000,1200
US1.TWTR_delisted_875018,1,20200604,123200,33.7800000,33.7800000,33.6900000,33.7100000,7806
US1.TWTR_delisted_875018,1,20200604,123300,33.7200000,33.7200000,33.7200000,33.7200000,100
US1.TWTR_delisted_875018,1,20200604,123400,33.7400000,33.7700000,33.7400000,33.7700000,1000
US1.TWTR_delisted_875018,1,20200604,123500,33.7900000,33.8100000,33.7900000,33.7900000,600
US1.TWTR_delisted_875018,1,20200604,123600,33.7900000,33.8100000,33.7900000,33.8100000,600
US1.TWTR_delisted_875018,1,20200604,123700,33.7900000,33.8300000,33.7900000,33.8200000,2200
US1.TWTR_delisted_875018,1,20200604,123800,33.8200000,33.8300000,33.8200000,33.8300000,200
US1.TWTR_delisted_875018,1,20200604,123900,33.8500000,33.8500000,33.8300000,33.8300000,1102
US1.TWTR_delisted_875018,1,20200604,124000,33.8400000,33.8400000,33.8200000,33.8300000,800
US1.TWTR_delisted_875018,1,20200604,124100,33.7900000,33.8300000,33.7900000,33.8300000,400
US1.TWTR_delisted_875018,1,20200604,124200,33.8500000,33.8600000,33.8500000,33.8500000,1391
US1.TWTR_delisted_875018,1,20200604,124300,33.8500000,33.8600000,33.8500000,33.8600000,200
US1.TWTR_delisted_875018,1,20200604,124400,33.8800000,33.8800000,33.8500000,33.8500000,1100
US1.TWTR_delisted_875018,1,20200604,124500,33.8500000,33.8500000,33.8450000,33.8450000,200
US1.TWTR_delisted_875018,1,20200604,124600,33.8550000,33.8550000,33.8300000,33.8300000,600
US1.TWTR_delisted_875018,1,20200604,124800,33.8400000,33.8600000,33.8300000,33.8600000,500
US1.TWTR_delisted_875018,1,20200604,124900,33.8200000,33.8200000,33.8100000,33.8100000,600
US1.TWTR_delisted_875018,1,20200604,125000,33.8100000,33.8200000,33.8100000,33.8100000,800
US1.TWTR_delisted_875018,1,20200604,125100,33.8300000,33.8300000,33.8200000,33.8200000,400
US1.TWTR_delisted_875018,1,20200604,125200,33.8400000,33.8400000,33.8200000,33.8200000,400
US1.TWTR_delisted_875018,1,20200604,125300,33.8300000,33.8300000,33.8100000,33.8250000,1000
US1.TWTR_delisted_875018,1,20200604,125400,33.8200000,33.8200000,33.8000000,33.8000000,1300
US1.TWTR_delisted_875018,1,20200604,125500,33.7700000,33.7700000,33.7550000,33.7600000,400
US1.TWTR_delisted_875018,1,20200604,125600,33.7700000,33.7700000,33.7100000,33.7100000,1336
US1.TWTR_delisted_875018,1,20200604,125700,33.7200000,33.7300000,33.7200000,33.7300000,1000
US1.TWTR_delisted_875018,1,20200604,125800,33.7500000,33.7500000,33.7300000,33.7300000,1900
US1.TWTR_delisted_875018,1,20200604,125900,33.7700000,33.7700000,33.7600000,33.7600000,900
US1.TWTR_delisted_875018,1,20200604,130000,33.7600000,33.7600000,33.7600000,33.7600000,100
US1.TWTR_delisted_875018,1,20200604,130100,33.7600000,33.7800000,33.7600000,33.7700000,1600
US1.TWTR_delisted_875018,1,20200604,130200,33.8150000,33.8150000,33.8100000,33.8100000,200
US1.TWTR_delisted_875018,1,20200604,130300,33.8500000,33.8700000,33.8500000,33.8700000,500
US1.TWTR_delisted_875018,1,20200604,130400,33.8600000,33.8900000,33.8600000,33.8600000,1000
US1.TWTR_delisted_875018,1,20200604,130500,33.8600000,33.8600000,33.8400000,33.8400000,1288
US1.TWTR_delisted_875018,1,20200604,130600,33.8500000,33.8500000,33.8300000,33.8500000,600
US1.TWTR_delisted_875018,1,20200604,130700,33.8700000,33.8700000,33.8500000,33.8700000,800
US1.TWTR_delisted_875018,1,20200604,130800,33.8900000,33.8900000,33.8900000,33.8900000,3963
US1.TWTR_delisted_875018,1,20200604,130900,33.8850000,33.9100000,33.8700000,33.9100000,2700
US1.TWTR_delisted_875018,1,20200604,131000,33.9200000,33.9200000,33.9200000,33.9200000,700
US1.TWTR_delisted_875018,1,20200604,131100,33.9100000,33.9100000,33.8900000,33.8900000,800
US1.TWTR_delisted_875018,1,20200604,131200,33.8900000,33.8900000,33.8700000,33.8700000,400
US1.TWTR_delisted_875018,1,20200604,131300,33.8700000,33.8700000,33.8500000,33.8500000,300
US1.TWTR_delisted_875018,1,20200604,131400,33.8400000,33.8400000,33.8400000,33.8400000,200
US1.TWTR_delisted_875018,1,20200604,131500,33.8600000,33.8600000,33.8600000,33.8600000,300
US1.TWTR_delisted_875018,1,20200604,131600,33.8800000,33.8800000,33.8700000,33.8700000,500
US1.TWTR_delisted_875018,1,20200604,131800,33.8600000,33.8600000,33.8600000,33.8600000,300
US1.TWTR_delisted_875018,1,20200604,131900,33.8600000,33.8700000,33.8500000,33.8600000,3335
US1.TWTR_delisted_875018,1,20200604,132000,33.8650000,33.8650000,33.8450000,33.8500000,800
US1.TWTR_delisted_875018,1,20200604,132100,33.8600000,33.8600000,33.8600000,33.8600000,100
US1.TWTR_delisted_875018,1,20200604,132200,33.8600000,33.8700000,33.8600000,33.8700000,337
US1.TWTR_delisted_875018,1,20200604,132300,33.9100000,33.9100000,33.9000000,33.9000000,700
US1.TWTR_delisted_875018,1,20200604,132400,33.9100000,33.9100000,33.9000000,33.9000000,300
US1.TWTR_delisted_875018,1,20200604,132500,33.9000000,33.9000000,33.8700000,33.8700000,900
US1.TWTR_delisted_875018,1,20200604,132600,33.8700000,33.8700000,33.8700000,33.8700000,400
US1.TWTR_delisted_875018,1,20200604,132700,33.8800000,33.8900000,33.8800000,33.8900000,200
US1.TWTR_delisted_875018,1,20200604,132800,33.9000000,33.9100000,33.9000000,33.9100000,400
US1.TWTR_delisted_875018,1,20200604,132900,33.9200000,33.9250000,33.9000000,33.9000000,1300
US1.TWTR_delisted_875018,1,20200604,133000,33.8800000,33.8800000,33.8800000,33.8800000,100
US1.TWTR_delisted_875018,1,20200604,133100,33.8750000,33.8900000,33.8750000,33.8900000,1071
US1.TWTR_delisted_875018,1,20200604,133200,33.9400000,33.9400000,33.9400000,33.9400000,517
US1.TWTR_delisted_875018,1,20200604,133300,33.9400000,33.9500000,33.9300000,33.9500000,500
US1.TWTR_delisted_875018,1,20200604,133400,33.9700000,33.9700000,33.9600000,33.9600000,444
US1.TWTR_delisted_875018,1,20200604,133500,33.9700000,33.9700000,33.9700000,33.9700000,200
US1.TWTR_delisted_875018,1,20200604,133600,33.9800000,33.9800000,33.9400000,33.9600000,700
US1.TWTR_delisted_875018,1,20200604,133700,33.9400000,33.9400000,33.9200000,33.9200000,1500
US1.TWTR_delisted_875018,1,20200604,133800,33.9300000,33.9600000,33.9250000,33.9600000,1100
US1.TWTR_delisted_875018,1,20200604,134000,33.9800000,33.9900000,33.9800000,33.9900000,300
US1.TWTR_delisted_875018,1,20200604,134100,33.9900000,34.0050000,33.9750000,33.9800000,7598
US1.TWTR_delisted_875018,1,20200604,134200,33.9900000,34.0000000,33.9900000,34.0000000,1100
US1.TWTR_delisted_875018,1,20200604,134300,34.0000000,34.0000000,33.9900000,33.9900000,5007
US1.TWTR_delisted_875018,1,20200604,134400,33.9900000,34.0000000,33.9900000,34.0000000,2663
US1.TWTR_delisted_875018,1,20200604,134500,34.0000000,34.0000000,34.0000000,34.0000000,6679
US1.TWTR_delisted_875018,1,20200604,134600,34.0000000,34.0000000,33.9750000,33.9800000,13002
US1.TWTR_delisted_875018,1,20200604,134700,33.9800000,33.9900000,33.9400000,33.9600000,5105
US1.TWTR_delisted_875018,1,20200604,134800,33.9600000,33.9600000,33.9500000,33.9500000,600
US1.TWTR_delisted_875018,1,20200604,134900,33.9650000,33.9650000,33.9600000,33.9600000,800
US1.TWTR_delisted_875018,1,20200604,135000,33.9700000,33.9800000,33.9700000,33.9700000,600
US1.TWTR_delisted_875018,1,20200604,135100,33.9300000,33.9400000,33.9300000,33.9400000,500
US1.TWTR_delisted_875018,1,20200604,135200,33.9400000,33.9400000,33.9400000,33.9400000,303
US1.TWTR_delisted_875018,1,20200604,135300,33.9400000,33.9400000,33.9350000,33.9350000,1000
US1.TWTR_delisted_875018,1,20200604,135400,33.9300000,33.9300000,33.9100000,33.9150000,800
US1.TWTR_delisted_875018,1,20200604,135500,33.9500000,33.9500000,33.9500000,33.9500000,700
US1.TWTR_delisted_875018,1,20200604,135600,33.9500000,33.9500000,33.9400000,33.9400000,700
US1.TWTR_delisted_875018,1,20200604,135700,33.9400000,33.9400000,33.9200000,33.9200000,1400
US1.TWTR_delisted_875018,1,20200604,135800,33.9300000,33.9750000,33.9300000,33.9750000,800
US1.TWTR_delisted_875018,1,20200604,135900,33.9800000,34.0000000,33.9800000,33.9900000,4494
US1.TWTR_delisted_875018,1,20200604,140000,33.9850000,33.9850000,33.9800000,33.9800000,867
US1.TWTR_delisted_875018,1,20200604,140100,33.9800000,33.9800000,33.9700000,33.9800000,400
US1.TWTR_delisted_875018,1,20200604,140200,33.9800000,34.0000000,33.9500000,33.9500000,2874
US1.TWTR_delisted_875018,1,20200604,140300,33.9800000,33.9900000,33.9800000,33.9900000,700
US1.TWTR_delisted_875018,1,20200604,140400,33.9900000,33.9900000,33.9700000,33.9800000,2300
US1.TWTR_delisted_875018,1,20200604,140500,33.9600000,33.9600000,33.9600000,33.9600000,400
US1.TWTR_delisted_875018,1,20200604,140600,33.9700000,33.9700000,33.9600000,33.9600000,700
US1.TWTR_delisted_875018,1,20200604,140700,33.9600000,33.9600000,33.9300000,33.9500000,1300
US1.TWTR_delisted_875018,1,20200604,140800,33.9500000,33.9500000,33.9300000,33.9300000,500
US1.TWTR_delisted_875018,1,20200604,140900,33.9300000,33.9300000,33.9150000,33.9300000,800
US1.TWTR_delisted_875018,1,20200604,141000,33.9300000,33.9300000,33.9100000,33.9100000,400
US1.TWTR_delisted_875018,1,20200604,141100,33.9250000,33.9250000,33.9100000,33.9100000,500
US1.TWTR_delisted_875018,1,20200604,141200,33.9300000,33.9300000,33.9300000,33.9300000,300
US1.TWTR_delisted_875018,1,20200604,141300,33.9600000,33.9600000,33.9600000,33.9600000,400
US1.TWTR_delisted_875018,1,20200604,141400,33.9600000,33.9600000,33.9400000,33.9500000,2033
US1.TWTR_delisted_875018,1,20200604,141500,33.9600000,33.9700000,33.9600000,33.9700000,600
US1.TWTR_delisted_875018,1,20200604,141600,33.9700000,33.9700000,33.9700000,33.9700000,300
US1.TWTR_delisted_875018,1,20200604,141700,33.9700000,33.9800000,33.9700000,33.9700000,1100
US1.TWTR_delisted_875018,1,20200604,141800,33.9600000,33.9700000,33.9500000,33.9700000,1300
US1.TWTR_delisted_875018,1,20200604,141900,33.9700000,33.9900000,33.9700000,33.9800000,2700
US1.TWTR_delisted_875018,1,20200604,142000,33.9700000,33.9700000,33.9400000,33.9700000,1000
US1.TWTR_delisted_875018,1,20200604,142100,33.9900000,33.9900000,33.9850000,33.9850000,412
US1.TWTR_delisted_875018,1,20200604,142200,33.9700000,33.9700000,33.9600000,33.9600000,800
US1.TWTR_delisted_875018,1,20200604,142300,33.9700000,33.9800000,33.9700000,33.9800000,338
US1.TWTR_delisted_875018,1,20200604,142400,33.9850000,33.9850000,33.9750000,33.9750000,563
US1.TWTR_delisted_875018,1,20200604,142500,33.9700000,33.9700000,33.9400000,33.9400000,1300
US1.TWTR_delisted_875018,1,20200604,142600,33.9350000,33.9350000,33.9200000,33.9200000,844
US1.TWTR_delisted_875018,1,20200604,142700,33.9200000,33.9200000,33.9050000,33.9100000,975
US1.TWTR_delisted_875018,1,20200604,142800,33.9100000,33.9100000,33.8950000,33.9100000,3900
US1.TWTR_delisted_875018,1,20200604,142900,33.9100000,33.9150000,33.9000000,33.9000000,1800
US1.TWTR_delisted_875018,1,20200604,143000,33.9150000,33.9200000,33.9000000,33.9000000,4900
US1.TWTR_delisted_875018,1,20200604,143100,33.9050000,33.9200000,33.8600000,33.8650000,1700
US1.TWTR_delisted_875018,1,20200604,143200,33.8400000,33.8400000,33.7900000,33.8000000,2300
US1.TWTR_delisted_875018,1,20200604,143300,33.8100000,33.8100000,33.7800000,33.7800000,300
US1.TWTR_delisted_875018,1,20200604,143400,33.7800000,33.7800000,33.7400000,33.7500000,6162
US1.TWTR_delisted_875018,1,20200604,143500,33.7700000,33.7700000,33.7400000,33.7600000,5991
US1.TWTR_delisted_875018,1,20200604,143600,33.7700000,33.7800000,33.7400000,33.7600000,5200
US1.TWTR_delisted_875018,1,20200604,143700,33.7800000,33.7800000,33.7800000,33.7800000,200
US1.TWTR_delisted_875018,1,20200604,143800,33.7500000,33.7500000,33.7400000,33.7500000,1451
US1.TWTR_delisted_875018,1,20200604,143900,33.7300000,33.7300000,33.7300000,33.7300000,275
US1.TWTR_delisted_875018,1,20200604,144000,33.7300000,33.7500000,33.7200000,33.7500000,2600
US1.TWTR_delisted_875018,1,20200604,144100,33.7400000,33.7500000,33.6800000,33.6900000,4033
US1.TWTR_delisted_875018,1,20200604,144200,33.6900000,33.7000000,33.6600000,33.6900000,1202
US1.TWTR_delisted_875018,1,20200604,144300,33.7000000,33.7350000,33.7000000,33.7250000,2846
US1.TWTR_delisted_875018,1,20200604,144400,33.7250000,33.7300000,33.6900000,33.6900000,1563
US1.TWTR_delisted_875018,1,20200604,144500,33.7000000,33.7100000,33.7000000,33.7000000,2018
US1.TWTR_delisted_875018,1,20200604,144600,33.7000000,33.7050000,33.6450000,33.6700000,4497
US1.TWTR_delisted_875018,1,20200604,144700,33.6550000,33.6550000,33.6300000,33.6500000,3999
US1.TWTR_delisted_875018,1,20200604,144800,33.6500000,33.7100000,33.6500000,33.7100000,1451
US1.TWTR_delisted_875018,1,20200604,144900,33.7100000,33.7100000,33.6800000,33.7000000,2400
US1.TWTR_delisted_875018,1,20200604,145000,33.6900000,33.7000000,33.6800000,33.6800000,1200
US1.TWTR_delisted_875018,1,20200604,145100,33.6900000,33.6900000,33.6700000,33.6900000,1000
US1.TWTR_delisted_875018,1,20200604,145200,33.6800000,33.6800000,33.6400000,33.6400000,500
US1.TWTR_delisted_875018,1,20200604,145300,33.6450000,33.6500000,33.5900000,33.5900000,2163
US1.TWTR_delisted_875018,1,20200604,145400,33.5900000,33.6150000,33.5900000,33.6150000,600
US1.TWTR_delisted_875018,1,20200604,145500,33.6200000,33.6800000,33.6200000,33.6700000,1600
US1.TWTR_delisted_875018,1,20200604,145600,33.6700000,33.6700000,33.6400000,33.6600000,1100
US1.TWTR_delisted_875018,1,20200604,145700,33.6600000,33.6600000,33.5900000,33.5900000,3150
US1.TWTR_delisted_875018,1,20200604,145800,33.5900000,33.5900000,33.5700000,33.5800000,1400
US1.TWTR_delisted_875018,1,20200604,145900,33.5900000,33.5900000,33.5500000,33.5600000,2039
US1.TWTR_delisted_875018,1,20200604,150000,33.5600000,33.5800000,33.5500000,33.5550000,3255
US1.TWTR_delisted_875018,1,20200604,150100,33.5500000,33.5850000,33.5500000,33.5750000,1500
US1.TWTR_delisted_875018,1,20200604,150200,33.6150000,33.6200000,33.6150000,33.6200000,1200
US1.TWTR_delisted_875018,1,20200604,150300,33.6200000,33.6200000,33.5800000,33.5900000,1500
US1.TWTR_delisted_875018,1,20200604,150400,33.6000000,33.6400000,33.6000000,33.6400000,2700
US1.TWTR_delisted_875018,1,20200604,150500,33.6400000,33.6400000,33.6200000,33.6200000,1000
US1.TWTR_delisted_875018,1,20200604,150600,33.6000000,33.6000000,33.5500000,33.5500000,1852
US1.TWTR_delisted_875018,1,20200604,150700,33.5600000,33.5600000,33.4900000,33.4900000,4006
US1.TWTR_delisted_875018,1,20200604,150800,33.5200000,33.5300000,33.4300000,33.4500000,4872
US1.TWTR_delisted_875018,1,20200604,150900,33.4800000,33.5300000,33.4800000,33.5000000,2100
US1.TWTR_delisted_875018,1,20200604,151000,33.5200000,33.5250000,33.5000000,33.5150000,1300
US1.TWTR_delisted_875018,1,20200604,151100,33.5150000,33.5150000,33.4800000,33.4800000,2300
US1.TWTR_delisted_875018,1,20200604,151200,33.4900000,33.4900000,33.4600000,33.4600000,800
US1.TWTR_delisted_875018,1,20200604,151300,33.4500000,33.4600000,33.4400000,33.4600000,998
US1.TWTR_delisted_875018,1,20200604,151400,33.4800000,33.4900000,33.4800000,33.4900000,1400
US1.TWTR_delisted_875018,1,20200604,151500,33.4900000,33.4900000,33.4500000,33.4500000,1100
US1.TWTR_delisted_875018,1,20200604,151600,33.4500000,33.4500000,33.3600000,33.3600000,3500
US1.TWTR_delisted_875018,1,20200604,151700,33.3600000,33.3700000,33.3500000,33.3700000,2783
US1.TWTR_delisted_875018,1,20200604,151800,33.3600000,33.3700000,33.3500000,33.3500000,4676
US1.TWTR_delisted_875018,1,20200604,151900,33.3800000,33.4100000,33.3800000,33.4100000,200
US1.TWTR_delisted_875018,1,20200604,152000,33.4200000,33.4600000,33.4200000,33.4550000,500
US1.TWTR_delisted_875018,1,20200604,152100,33.4600000,33.4700000,33.4500000,33.4500000,1000
US1.TWTR_delisted_875018,1,20200604,152200,33.4600000,33.4600000,33.4450000,33.4450000,400
US1.TWTR_delisted_875018,1,20200604,152300,33.4350000,33.5100000,33.4350000,33.5100000,2364
US1.TWTR_delisted_875018,1,20200604,152400,33.5200000,33.5300000,33.4900000,33.4900000,1347
US1.TWTR_delisted_875018,1,20200604,152500,33.4800000,33.4900000,33.4800000,33.4900000,750
US1.TWTR_delisted_875018,1,20200604,152600,33.5200000,33.5200000,33.5200000,33.5200000,200
US1.TWTR_delisted_875018,1,20200604,152700,33.4800000,33.5200000,33.4800000,33.5200000,1100
US1.TWTR_delisted_875018,1,20200604,152800,33.5100000,33.5100000,33.4900000,33.4900000,799
US1.TWTR_delisted_875018,1,20200604,152900,33.5000000,33.5400000,33.5000000,33.5400000,908
US1.TWTR_delisted_875018,1,20200604,153000,33.5300000,33.5400000,33.5200000,33.5300000,1900
US1.TWTR_delisted_875018,1,20200604,153100,33.5400000,33.5900000,33.5300000,33.5800000,3400
US1.TWTR_delisted_875018,1,20200604,153200,33.5600000,33.6100000,33.5400000,33.6100000,1759
US1.TWTR_delisted_875018,1,20200604,153300,33.6150000,33.6250000,33.6100000,33.6100000,1939
US1.TWTR_delisted_875018,1,20200604,153400,33.6200000,33.6300000,33.6000000,33.6100000,3300
US1.TWTR_delisted_875018,1,20200604,153500,33.6000000,33.6000000,33.5650000,33.5650000,2191
US1.TWTR_delisted_875018,1,20200604,153600,33.5600000,33.5800000,33.5400000,33.5400000,1832
US1.TWTR_delisted_875018,1,20200604,153700,33.5450000,33.5700000,33.4900000,33.5000000,2857
US1.TWTR_delisted_875018,1,20200604,153800,33.4850000,33.5400000,33.4800000,33.5200000,3500
US1.TWTR_delisted_875018,1,20200604,153900,33.5200000,33.5700000,33.5200000,33.5200000,2500
US1.TWTR_delisted_875018,1,20200604,154000,33.5300000,33.5600000,33.5200000,33.5600000,2757
US1.TWTR_delisted_875018,1,20200604,154100,33.5600000,33.5600000,33.5250000,33.5300000,4162
US1.TWTR_delisted_875018,1,20200604,154200,33.5400000,33.5900000,33.5400000,33.5900000,2793
US1.TWTR_delisted_875018,1,20200604,154300,33.5900000,33.6100000,33.5850000,33.5900000,7792
US1.TWTR_delisted_875018,1,20200604,154400,33.6000000,33.6350000,33.6000000,33.6300000,2458
US1.TWTR_delisted_875018,1,20200604,154500,33.6300000,33.6500000,33.6100000,33.6500000,4366
US1.TWTR_delisted_875018,1,20200604,154600,33.6500000,33.6500000,33.6000000,33.6200000,2100
US1.TWTR_delisted_875018,1,20200604,154700,33.6150000,33.6150000,33.5800000,33.5800000,1870
US1.TWTR_delisted_875018,1,20200604,154800,33.6100000,33.6400000,33.6100000,33.6300000,2844
US1.TWTR_delisted_875018,1,20200604,154900,33.6400000,33.6700000,33.6400000,33.6700000,3759
US1.TWTR_delisted_875018,1,20200604,155000,33.6600000,33.7300000,33.6600000,33.7300000,4530
US1.TWTR_delisted_875018,1,20200604,155100,33.7400000,33.7400000,33.6300000,33.6350000,7248
US1.TWTR_delisted_875018,1,20200604,155200,33.6300000,33.6800000,33.6300000,33.6800000,3628
US1.TWTR_delisted_875018,1,20200604,155300,33.6850000,33.6850000,33.6400000,33.6400000,5456
US1.TWTR_delisted_875018,1,20200604,155400,33.6350000,33.7200000,33.6350000,33.7100000,4902
US1.TWTR_delisted_875018,1,20200604,155500,33.7150000,33.7300000,33.6700000,33.7300000,8828
US1.TWTR_delisted_875018,1,20200604,155600,33.7250000,33.7400000,33.7000000,33.7050000,5421
US1.TWTR_delisted_875018,1,20200604,155700,33.7100000,33.7300000,33.6900000,33.7000000,7734
US1.TWTR_delisted_875018,1,20200604,155800,33.7100000,33.7400000,33.7100000,33.7150000,6918
US1.TWTR_delisted_875018,1,20200604,155900,33.7150000,33.7500000,33.7100000,33.7500000,6704
US1.TWTR_delisted_875018,1,20200604,160000,33.7400000,33.7600000,33.7300000,33.7300000,6289
US1.TWTR_delisted_875018,1,20200605,093100,34.4700000,34.7200000,34.4700000,34.6300000,33431
US1.TWTR_delisted_875018,1,20200605,093200,34.6700000,34.8100000,34.6600000,34.7200000,9706
US1.TWTR_delisted_875018,1,20200605,093300,34.6800000,34.8300000,34.6500000,34.7700000,4640
US1.TWTR_delisted_875018,1,20200605,093400,34.7700000,34.7700000,34.6400000,34.6500000,7344
US1.TWTR_delisted_875018,1,20200605,093500,34.5800000,34.6400000,34.5700000,34.6100000,7303
US1.TWTR_delisted_875018,1,20200605,093600,34.6050000,34.7000000,34.5200000,34.5600000,17598
US1.TWTR_delisted_875018,1,20200605,093700,34.5500000,34.7000000,34.5000000,34.7000000,16140
US1.TWTR_delisted_875018,1,20200605,093800,34.6950000,34.8000000,34.6900000,34.7800000,7167
US1.TWTR_delisted_875018,1,20200605,093900,34.7900000,34.8150000,34.7100000,34.7500000,6194
US1.TWTR_delisted_875018,1,20200605,094000,34.7400000,34.7400000,34.6400000,34.6600000,9267
US1.TWTR_delisted_875018,1,20200605,094100,34.6800000,34.6950000,34.5600000,34.5700000,4555
US1.TWTR_delisted_875018,1,20200605,094200,34.5900000,34.7300000,34.5800000,34.7300000,9135
US1.TWTR_delisted_875018,1,20200605,094300,34.7300000,34.7900000,34.7300000,34.7900000,7125
US1.TWTR_delisted_875018,1,20200605,094400,34.7900000,34.9200000,34.7800000,34.8700000,5129
US1.TWTR_delisted_875018,1,20200605,094500,34.8700000,34.9100000,34.8600000,34.8750000,3598
US1.TWTR_delisted_875018,1,20200605,094600,34.8300000,34.8300000,34.7600000,34.8000000,5684
US1.TWTR_delisted_875018,1,20200605,094700,34.7900000,34.8900000,34.7800000,34.8900000,5986
US1.TWTR_delisted_875018,1,20200605,094800,34.9000000,34.9800000,34.8900000,34.9000000,4800
US1.TWTR_delisted_875018,1,20200605,094900,34.9400000,34.9600000,34.9300000,34.9600000,3100
US1.TWTR_delisted_875018,1,20200605,095000,34.9600000,35.0000000,34.9500000,34.9750000,4595
US1.TWTR_delisted_875018,1,20200605,095100,34.9900000,35.0000000,34.9350000,34.9800000,3334
US1.TWTR_delisted_875018,1,20200605,095200,34.9800000,35.0450000,34.9450000,34.9800000,9691
US1.TWTR_delisted_875018,1,20200605,095300,34.9800000,35.0750000,34.9800000,35.0600000,3400
US1.TWTR_delisted_875018,1,20200605,095400,35.0750000,35.1900000,35.0700000,35.1900000,13413
US1.TWTR_delisted_875018,1,20200605,095500,35.1900000,35.1900000,35.0100000,35.0500000,10306
US1.TWTR_delisted_875018,1,20200605,095600,35.0100000,35.0100000,34.9200000,34.9200000,4900
US1.TWTR_delisted_875018,1,20200605,095700,34.9300000,34.9600000,34.8800000,34.9500000,4047
US1.TWTR_delisted_875018,1,20200605,095800,34.8800000,34.8800000,34.8500000,34.8750000,1374
US1.TWTR_delisted_875018,1,20200605,095900,34.8600000,34.9300000,34.8600000,34.9300000,3600
US1.TWTR_delisted_875018,1,20200605,100000,34.9400000,34.9800000,34.9300000,34.9800000,4404
US1.TWTR_delisted_875018,1,20200605,100100,34.9800000,35.0350000,34.9800000,34.9850000,3957
US1.TWTR_delisted_875018,1,20200605,100200,34.9700000,35.0400000,34.9700000,35.0300000,3374
US1.TWTR_delisted_875018,1,20200605,100300,34.9700000,35.0100000,34.9700000,35.0000000,2580
US1.TWTR_delisted_875018,1,20200605,100400,34.9950000,35.0950000,34.9750000,35.0950000,3507
US1.TWTR_delisted_875018,1,20200605,100500,35.1350000,35.1850000,35.1350000,35.1600000,3046
US1.TWTR_delisted_875018,1,20200605,100600,35.2000000,35.2400000,35.1150000,35.2400000,5961
US1.TWTR_delisted_875018,1,20200605,100700,35.2500000,35.2600000,35.2300000,35.2300000,4231
US1.TWTR_delisted_875018,1,20200605,100800,35.2200000,35.2900000,35.2000000,35.2850000,3100
US1.TWTR_delisted_875018,1,20200605,100900,35.2900000,35.2950000,35.2200000,35.2500000,5235
US1.TWTR_delisted_875018,1,20200605,101000,35.2400000,35.3200000,35.2400000,35.3000000,2678
US1.TWTR_delisted_875018,1,20200605,101100,35.2900000,35.3000000,35.2500000,35.2800000,4987
US1.TWTR_delisted_875018,1,20200605,101200,35.2700000,35.3300000,35.2700000,35.3200000,3161
US1.TWTR_delisted_875018,1,20200605,101300,35.3250000,35.3300000,35.2700000,35.2900000,5412
US1.TWTR_delisted_875018,1,20200605,101400,35.3150000,35.3150000,35.2000000,35.2250000,4400
US1.TWTR_delisted_875018,1,20200605,101500,35.2200000,35.2700000,35.1800000,35.2500000,4900
US1.TWTR_delisted_875018,1,20200605,101600,35.2550000,35.2700000,35.1800000,35.1800000,3322
US1.TWTR_delisted_875018,1,20200605,101700,35.2000000,35.2300000,35.1100000,35.1400000,9453
US1.TWTR_delisted_875018,1,20200605,101800,35.1500000,35.1900000,35.1500000,35.1900000,1742
US1.TWTR_delisted_875018,1,20200605,101900,35.1900000,35.2800000,35.1800000,35.2800000,5223
US1.TWTR_delisted_875018,1,20200605,102000,35.2900000,35.3050000,35.2450000,35.2500000,3764
US1.TWTR_delisted_875018,1,20200605,102100,35.2550000,35.2600000,35.2400000,35.2400000,2292
US1.TWTR_delisted_875018,1,20200605,102200,35.2500000,35.2850000,35.2200000,35.2700000,1700
US1.TWTR_delisted_875018,1,20200605,102300,35.2700000,35.2700000,35.1900000,35.2100000,5200
US1.TWTR_delisted_875018,1,20200605,102400,35.2250000,35.3600000,35.2250000,35.3600000,5977
US1.TWTR_delisted_875018,1,20200605,102500,35.3600000,35.4500000,35.3600000,35.4500000,3354
US1.TWTR_delisted_875018,1,20200605,102600,35.4550000,35.4800000,35.4300000,35.4800000,3653
US1.TWTR_delisted_875018,1,20200605,102700,35.4800000,35.5250000,35.4700000,35.4700000,7537
US1.TWTR_delisted_875018,1,20200605,102800,35.4600000,35.5400000,35.4300000,35.5400000,2945
US1.TWTR_delisted_875018,1,20200605,102900,35.5250000,35.6000000,35.5050000,35.6000000,9280
US1.TWTR_delisted_875018,1,20200605,103000,35.6200000,35.7000000,35.6150000,35.6700000,12193
US1.TWTR_delisted_875018,1,20200605,103100,35.6950000,35.6950000,35.5800000,35.5800000,3489
US1.TWTR_delisted_875018,1,20200605,103200,35.6100000,35.6100000,35.5650000,35.5900000,1900
US1.TWTR_delisted_875018,1,20200605,103300,35.6100000,35.6100000,35.5700000,35.5800000,1373
US1.TWTR_delisted_875018,1,20200605,103400,35.6200000,35.6500000,35.6000000,35.6000000,2980
US1.TWTR_delisted_875018,1,20200605,103500,35.5900000,35.5900000,35.5600000,35.5600000,2600
US1.TWTR_delisted_875018,1,20200605,103600,35.5850000,35.6400000,35.5800000,35.6300000,2300
US1.TWTR_delisted_875018,1,20200605,103700,35.6500000,35.7100000,35.6500000,35.6550000,2940
US1.TWTR_delisted_875018,1,20200605,103800,35.6700000,35.7100000,35.6400000,35.7100000,3100
US1.TWTR_delisted_875018,1,20200605,103900,35.7000000,35.7000000,35.6400000,35.6800000,2998
US1.TWTR_delisted_875018,1,20200605,104000,35.6600000,35.6900000,35.6450000,35.6450000,1300
US1.TWTR_delisted_875018,1,20200605,104100,35.5900000,35.6000000,35.5700000,35.5750000,700
US1.TWTR_delisted_875018,1,20200605,104200,35.5700000,35.5700000,35.5250000,35.5500000,2878
US1.TWTR_delisted_875018,1,20200605,104300,35.5450000,35.5600000,35.5300000,35.5400000,3900
US1.TWTR_delisted_875018,1,20200605,104400,35.5500000,35.6100000,35.5400000,35.6100000,2800
US1.TWTR_delisted_875018,1,20200605,104500,35.6050000,35.6750000,35.6050000,35.6600000,2300
US1.TWTR_delisted_875018,1,20200605,104600,35.6600000,35.6900000,35.6600000,35.6700000,2705
US1.TWTR_delisted_875018,1,20200605,104700,35.6700000,35.6750000,35.6400000,35.6400000,1200
US1.TWTR_delisted_875018,1,20200605,104800,35.6500000,35.6500000,35.6300000,35.6500000,905
US1.TWTR_delisted_875018,1,20200605,104900,35.6500000,35.6500000,35.6200000,35.6500000,3600
US1.TWTR_delisted_875018,1,20200605,105000,35.6550000,35.6700000,35.6500000,35.6500000,900
US1.TWTR_delisted_875018,1,20200605,105100,35.6500000,35.6600000,35.5950000,35.6200000,2600
US1.TWTR_delisted_875018,1,20200605,105200,35.6400000,35.6600000,35.5900000,35.6600000,2200
US1.TWTR_delisted_875018,1,20200605,105300,35.6800000,35.6800000,35.6600000,35.6800000,2815
US1.TWTR_delisted_875018,1,20200605,105400,35.6600000,35.6800000,35.6600000,35.6800000,474
US1.TWTR_delisted_875018,1,20200605,105500,35.6800000,35.7450000,35.6800000,35.7300000,2500
US1.TWTR_delisted_875018,1,20200605,105600,35.7400000,35.7400000,35.7200000,35.7300000,1845
US1.TWTR_delisted_875018,1,20200605,105700,35.7300000,35.7300000,35.7300000,35.7300000,137
US1.TWTR_delisted_875018,1,20200605,105800,35.7400000,35.7500000,35.7400000,35.7500000,338
US1.TWTR_delisted_875018,1,20200605,105900,35.7500000,35.8250000,35.7500000,35.8100000,4600
US1.TWTR_delisted_875018,1,20200605,110000,35.7900000,35.8100000,35.7900000,35.7900000,1700
US1.TWTR_delisted_875018,1,20200605,110100,35.8200000,35.8300000,35.7500000,35.7800000,2600
US1.TWTR_delisted_875018,1,20200605,110200,35.7450000,35.7700000,35.7400000,35.7700000,1200
US1.TWTR_delisted_875018,1,20200605,110300,35.7400000,35.7400000,35.7100000,35.7100000,1700
US1.TWTR_delisted_875018,1,20200605,110400,35.6700000,35.6700000,35.6300000,35.6500000,3800
US1.TWTR_delisted_875018,1,20200605,110500,35.6500000,35.6700000,35.6400000,35.6650000,2100
US1.TWTR_delisted_875018,1,20200605,110600,35.6700000,35.6850000,35.6600000,35.6850000,1300
US1.TWTR_delisted_875018,1,20200605,110700,35.6800000,35.6800000,35.6200000,35.6300000,1800
US1.TWTR_delisted_875018,1,20200605,110800,35.6000000,35.6050000,35.5800000,35.5900000,1200
US1.TWTR_delisted_875018,1,20200605,110900,35.5400000,35.5500000,35.5400000,35.5500000,200
US1.TWTR_delisted_875018,1,20200605,111000,35.5200000,35.5350000,35.4900000,35.5200000,3500
US1.TWTR_delisted_875018,1,20200605,111100,35.5100000,35.5500000,35.5100000,35.5300000,1800
US1.TWTR_delisted_875018,1,20200605,111200,35.5000000,35.5300000,35.5000000,35.5300000,300
US1.TWTR_delisted_875018,1,20200605,111300,35.5200000,35.5200000,35.4250000,35.4250000,500
US1.TWTR_delisted_875018,1,20200605,111400,35.4200000,35.4300000,35.3850000,35.4100000,1200
US1.TWTR_delisted_875018,1,20200605,111500,35.4400000,35.4500000,35.3900000,35.4000000,3037
US1.TWTR_delisted_875018,1,20200605,111600,35.4000000,35.4400000,35.4000000,35.4200000,1125
US1.TWTR_delisted_875018,1,20200605,111700,35.4200000,35.4300000,35.4100000,35.4300000,432
US1.TWTR_delisted_875018,1,20200605,111800,35.4400000,35.4400000,35.4300000,35.4400000,2500
US1.TWTR_delisted_875018,1,20200605,111900,35.4500000,35.4800000,35.4400000,35.4800000,3008
US1.TWTR_delisted_875018,1,20200605,112000,35.4700000,35.4900000,35.4700000,35.4900000,1768
US1.TWTR_delisted_875018,1,20200605,112100,35.5000000,35.5400000,35.5000000,35.5400000,6351
US1.TWTR_delisted_875018,1,20200605,112200,35.5700000,35.6350000,35.5700000,35.6300000,2079
US1.TWTR_delisted_875018,1,20200605,112300,35.6600000,35.7000000,35.6600000,35.7000000,1839
US1.TWTR_delisted_875018,1,20200605,112400,35.6900000,35.7000000,35.6400000,35.6850000,3170
US1.TWTR_delisted_875018,1,20200605,112500,35.7100000,35.7700000,35.7100000,35.7700000,1736
US1.TWTR_delisted_875018,1,20200605,112600,35.8000000,35.8150000,35.7300000,35.7900000,4300
US1.TWTR_delisted_875018,1,20200605,112700,35.7750000,35.8100000,35.7750000,35.7900000,4324
US1.TWTR_delisted_875018,1,20200605,112800,35.7900000,35.8400000,35.7900000,35.8400000,4127
US1.TWTR_delisted_875018,1,20200605,112900,35.8500000,35.8850000,35.8500000,35.8800000,1882
US1.TWTR_delisted_875018,1,20200605,113000,35.8700000,35.9600000,35.8400000,35.9400000,12710
US1.TWTR_delisted_875018,1,20200605,113100,35.9200000,35.9400000,35.9000000,35.9400000,7530
US1.TWTR_delisted_875018,1,20200605,113200,35.9400000,35.9400000,35.8600000,35.8650000,1700
US1.TWTR_delisted_875018,1,20200605,113300,35.8450000,35.8450000,35.7800000,35.7900000,1809
US1.TWTR_delisted_875018,1,20200605,113400,35.8100000,35.8100000,35.7600000,35.7600000,1696
US1.TWTR_delisted_875018,1,20200605,113500,35.7700000,35.7700000,35.7500000,35.7500000,500
US1.TWTR_delisted_875018,1,20200605,113600,35.7800000,35.7800000,35.7500000,35.7500000,719
US1.TWTR_delisted_875018,1,20200605,113700,35.7500000,35.7500000,35.6900000,35.6900000,2736
US1.TWTR_delisted_875018,1,20200605,113800,35.6800000,35.7400000,35.6800000,35.7400000,1905
US1.TWTR_delisted_875018,1,20200605,113900,35.7500000,35.7600000,35.6800000,35.6800000,5074
US1.TWTR_delisted_875018,1,20200605,114000,35.7100000,35.7100000,35.6900000,35.6900000,1191
US1.TWTR_delisted_875018,1,20200605,114100,35.6500000,35.6500000,35.6000000,35.6100000,1900
US1.TWTR_delisted_875018,1,20200605,114200,35.5900000,35.5900000,35.5500000,35.5700000,3673
US1.TWTR_delisted_875018,1,20200605,114300,35.5600000,35.6400000,35.5600000,35.6400000,3890
US1.TWTR_delisted_875018,1,20200605,114400,35.6400000,35.6400000,35.6000000,35.6300000,2880
US1.TWTR_delisted_875018,1,20200605,114500,35.6200000,35.6600000,35.6200000,35.6600000,900
US1.TWTR_delisted_875018,1,20200605,114600,35.6650000,35.6650000,35.6650000,35.6650000,100
US1.TWTR_delisted_875018,1,20200605,114700,35.6800000,35.7100000,35.6800000,35.6900000,2422
US1.TWTR_delisted_875018,1,20200605,114800,35.6900000,35.7000000,35.6750000,35.6800000,1700
US1.TWTR_delisted_875018,1,20200605,114900,35.6800000,35.7200000,35.6800000,35.7200000,1110
US1.TWTR_delisted_875018,1,20200605,115000,35.7300000,35.7400000,35.7300000,35.7400000,1000
US1.TWTR_delisted_875018,1,20200605,115100,35.7600000,35.7850000,35.7600000,35.7800000,1200
US1.TWTR_delisted_875018,1,20200605,115200,35.7800000,35.8000000,35.7800000,35.7900000,1300
US1.TWTR_delisted_875018,1,20200605,115300,35.8000000,35.8000000,35.7700000,35.7800000,1400
US1.TWTR_delisted_875018,1,20200605,115400,35.7700000,35.7700000,35.7550000,35.7700000,1400
US1.TWTR_delisted_875018,1,20200605,115500,35.7650000,35.7650000,35.7100000,35.7100000,1500
US1.TWTR_delisted_875018,1,20200605,115700,35.7100000,35.7100000,35.6800000,35.7000000,4426
US1.TWTR_delisted_875018,1,20200605,115800,35.7000000,35.7000000,35.6200000,35.6500000,7036
US1.TWTR_delisted_875018,1,20200605,115900,35.6700000,35.6800000,35.6400000,35.6800000,3900
US1.TWTR_delisted_875018,1,20200605,120000,35.6700000,35.7100000,35.6700000,35.7100000,2179
US1.TWTR_delisted_875018,1,20200605,120100,35.7400000,35.7400000,35.7100000,35.7200000,1474
US1.TWTR_delisted_875018,1,20200605,120200,35.7300000,35.7400000,35.7200000,35.7250000,1561
US1.TWTR_delisted_875018,1,20200605,120300,35.6700000,35.6700000,35.6550000,35.6600000,2779
US1.TWTR_delisted_875018,1,20200605,120400,35.6500000,35.6500000,35.6200000,35.6200000,1900
US1.TWTR_delisted_875018,1,20200605,120500,35.6500000,35.6700000,35.6500000,35.6700000,800
US1.TWTR_delisted_875018,1,20200605,120600,35.6900000,35.7200000,35.6900000,35.7150000,2848
US1.TWTR_delisted_875018,1,20200605,120700,35.7100000,35.7150000,35.7000000,35.7000000,800
US1.TWTR_delisted_875018,1,20200605,120800,35.6950000,35.7000000,35.6800000,35.6800000,900
US1.TWTR_delisted_875018,1,20200605,120900,35.6900000,35.6950000,35.6650000,35.6700000,900
US1.TWTR_delisted_875018,1,20200605,121000,35.6700000,35.6700000,35.6300000,35.6300000,792
US1.TWTR_delisted_875018,1,20200605,121100,35.6350000,35.6350000,35.6000000,35.6000000,2992
US1.TWTR_delisted_875018,1,20200605,121200,35.6000000,35.6300000,35.5900000,35.6100000,4900
US1.TWTR_delisted_875018,1,20200605,121300,35.6250000,35.6250000,35.5600000,35.5600000,2800
US1.TWTR_delisted_875018,1,20200605,121400,35.5300000,35.5350000,35.5100000,35.5100000,1100
US1.TWTR_delisted_875018,1,20200605,121500,35.5100000,35.5100000,35.4600000,35.4800000,3379
US1.TWTR_delisted_875018,1,20200605,121600,35.4800000,35.5100000,35.4800000,35.5000000,4145
US1.TWTR_delisted_875018,1,20200605,121700,35.5000000,35.5100000,35.5000000,35.5000000,812
US1.TWTR_delisted_875018,1,20200605,121800,35.5200000,35.5200000,35.4900000,35.5000000,400
US1.TWTR_delisted_875018,1,20200605,121900,35.4900000,35.4900000,35.4250000,35.4250000,1650
US1.TWTR_delisted_875018,1,20200605,122000,35.4300000,35.4700000,35.3900000,35.4600000,4100
US1.TWTR_delisted_875018,1,20200605,122100,35.4500000,35.4500000,35.4100000,35.4200000,1500
US1.TWTR_delisted_875018,1,20200605,122200,35.4500000,35.4900000,35.4450000,35.4900000,2125
US1.TWTR_delisted_875018,1,20200605,122300,35.4800000,35.4800000,35.4200000,35.4200000,4500
US1.TWTR_delisted_875018,1,20200605,122400,35.3900000,35.3900000,35.3800000,35.3900000,600
US1.TWTR_delisted_875018,1,20200605,122500,35.4000000,35.4200000,35.3900000,35.4100000,3100
US1.TWTR_delisted_875018,1,20200605,122600,35.4100000,35.4300000,35.4000000,35.4300000,2979
US1.TWTR_delisted_875018,1,20200605,122700,35.4200000,35.4250000,35.4100000,35.4100000,1800
US1.TWTR_delisted_875018,1,20200605,122800,35.4200000,35.4200000,35.3800000,35.3800000,1733
US1.TWTR_delisted_875018,1,20200605,122900,35.3800000,35.3900000,35.3800000,35.3900000,800
US1.TWTR_delisted_875018,1,20200605,123000,35.4000000,35.4300000,35.4000000,35.4300000,6428
US1.TWTR_delisted_875018,1,20200605,123100,35.4300000,35.4900000,35.4300000,35.4900000,2827
US1.TWTR_delisted_875018,1,20200605,123200,35.4800000,35.4800000,35.4700000,35.4800000,1600
US1.TWTR_delisted_875018,1,20200605,123300,35.5000000,35.5400000,35.4800000,35.4800000,3100
US1.TWTR_delisted_875018,1,20200605,123400,35.4900000,35.4900000,35.4600000,35.4700000,900
US1.TWTR_delisted_875018,1,20200605,123500,35.4550000,35.4600000,35.4550000,35.4600000,200
US1.TWTR_delisted_875018,1,20200605,123600,35.4600000,35.4700000,35.4550000,35.4700000,700
US1.TWTR_delisted_875018,1,20200605,123700,35.4700000,35.4800000,35.4600000,35.4650000,900
US1.TWTR_delisted_875018,1,20200605,123800,35.4700000,35.4700000,35.4700000,35.4700000,200
US1.TWTR_delisted_875018,1,20200605,123900,35.5250000,35.5250000,35.5250000,35.5250000,100
US1.TWTR_delisted_875018,1,20200605,124000,35.5250000,35.5350000,35.4600000,35.4600000,2832
US1.TWTR_delisted_875018,1,20200605,124100,35.4700000,35.4700000,35.4600000,35.4700000,1100
US1.TWTR_delisted_875018,1,20200605,124200,35.4400000,35.4400000,35.4100000,35.4100000,1000
US1.TWTR_delisted_875018,1,20200605,124300,35.4200000,35.4400000,35.4200000,35.4350000,1100
US1.TWTR_delisted_875018,1,20200605,124400,35.4050000,35.4050000,35.3700000,35.3850000,1900
US1.TWTR_delisted_875018,1,20200605,124500,35.4000000,35.4050000,35.3800000,35.3800000,2000
US1.TWTR_delisted_875018,1,20200605,124600,35.3900000,35.3900000,35.3050000,35.3200000,1553
US1.TWTR_delisted_875018,1,20200605,124700,35.3400000,35.3400000,35.3300000,35.3400000,600
US1.TWTR_delisted_875018,1,20200605,124800,35.3350000,35.3350000,35.3200000,35.3200000,1000
US1.TWTR_delisted_875018,1,20200605,124900,35.3400000,35.3400000,35.3400000,35.3400000,400
US1.TWTR_delisted_875018,1,20200605,125000,35.3400000,35.3400000,35.3200000,35.3300000,900
US1.TWTR_delisted_875018,1,20200605,125100,35.3400000,35.3400000,35.3300000,35.3300000,400
US1.TWTR_delisted_875018,1,20200605,125200,35.2900000,35.2900000,35.2700000,35.2700000,700
US1.TWTR_delisted_875018,1,20200605,125300,35.2700000,35.2700000,35.2200000,35.2200000,1700
US1.TWTR_delisted_875018,1,20200605,125400,35.2200000,35.2500000,35.2200000,35.2400000,2565
US1.TWTR_delisted_875018,1,20200605,125500,35.1800000,35.2000000,35.1400000,35.2000000,3899
US1.TWTR_delisted_875018,1,20200605,125600,35.2150000,35.2150000,35.2000000,35.2000000,1000
US1.TWTR_delisted_875018,1,20200605,125700,35.1800000,35.1950000,35.1600000,35.1900000,2104
US1.TWTR_delisted_875018,1,20200605,125800,35.2100000,35.2500000,35.2100000,35.2500000,3180
US1.TWTR_delisted_875018,1,20200605,125900,35.2800000,35.3000000,35.2800000,35.3000000,1100
US1.TWTR_delisted_875018,1,20200605,130000,35.3300000,35.3300000,35.3300000,35.3300000,538
US1.TWTR_delisted_875018,1,20200605,130100,35.3300000,35.4100000,35.3300000,35.4100000,2976
US1.TWTR_delisted_875018,1,20200605,130200,35.4100000,35.4300000,35.3800000,35.3800000,1700
US1.TWTR_delisted_875018,1,20200605,130300,35.3400000,35.3500000,35.3400000,35.3400000,400
US1.TWTR_delisted_875018,1,20200605,130400,35.4100000,35.4100000,35.3900000,35.3900000,600
US1.TWTR_delisted_875018,1,20200605,130500,35.3950000,35.4100000,35.3950000,35.4100000,200
US1.TWTR_delisted_875018,1,20200605,130600,35.4000000,35.4000000,35.3900000,35.3900000,888
US1.TWTR_delisted_875018,1,20200605,130700,35.4100000,35.4200000,35.4100000,35.4200000,200
US1.TWTR_delisted_875018,1,20200605,130800,35.4500000,35.4500000,35.4400000,35.4400000,300
US1.TWTR_delisted_875018,1,20200605,130900,35.4450000,35.4450000,35.4200000,35.4200000,500
US1.TWTR_delisted_875018,1,20200605,131000,35.4200000,35.4200000,35.4200000,35.4200000,300
US1.TWTR_delisted_875018,1,20200605,131100,35.4150000,35.4200000,35.4150000,35.4200000,200
US1.TWTR_delisted_875018,1,20200605,131200,35.4200000,35.4250000,35.4000000,35.4150000,1000
US1.TWTR_delisted_875018,1,20200605,131300,35.4300000,35.4300000,35.4300000,35.4300000,300
US1.TWTR_delisted_875018,1,20200605,131400,35.4600000,35.4600000,35.4400000,35.4400000,800
US1.TWTR_delisted_875018,1,20200605,131500,35.4300000,35.4300000,35.4100000,35.4100000,500
US1.TWTR_delisted_875018,1,20200605,131600,35.4200000,35.4250000,35.4000000,35.4100000,1200
US1.TWTR_delisted_875018,1,20200605,131700,35.4200000,35.4200000,35.4200000,35.4200000,100
US1.TWTR_delisted_875018,1,20200605,131800,35.3900000,35.3900000,35.3700000,35.3700000,1200
US1.TWTR_delisted_875018,1,20200605,131900,35.3900000,35.4200000,35.3900000,35.4200000,600
US1.TWTR_delisted_875018,1,20200605,132000,35.4300000,35.4300000,35.4300000,35.4300000,242
US1.TWTR_delisted_875018,1,20200605,132100,35.4300000,35.4400000,35.4300000,35.4400000,1100
US1.TWTR_delisted_875018,1,20200605,132200,35.4300000,35.4300000,35.4100000,35.4300000,900
US1.TWTR_delisted_875018,1,20200605,132300,35.4600000,35.4600000,35.4600000,35.4600000,500
US1.TWTR_delisted_875018,1,20200605,132400,35.4400000,35.4400000,35.4300000,35.4400000,600
US1.TWTR_delisted_875018,1,20200605,132500,35.4600000,35.5000000,35.4600000,35.4900000,2875
US1.TWTR_delisted_875018,1,20200605,132600,35.4800000,35.4800000,35.4700000,35.4700000,436
US1.TWTR_delisted_875018,1,20200605,132700,35.4600000,35.4600000,35.4400000,35.4600000,400
US1.TWTR_delisted_875018,1,20200605,132800,35.4600000,35.4600000,35.4500000,35.4500000,3101
US1.TWTR_delisted_875018,1,20200605,132900,35.4500000,35.4600000,35.4500000,35.4600000,400
US1.TWTR_delisted_875018,1,20200605,133000,35.4500000,35.4600000,35.4500000,35.4500000,700
US1.TWTR_delisted_875018,1,20200605,133100,35.4600000,35.4600000,35.4500000,35.4500000,500
US1.TWTR_delisted_875018,1,20200605,133200,35.4500000,35.5100000,35.4500000,35.5100000,2700
US1.TWTR_delisted_875018,1,20200605,133300,35.5200000,35.5200000,35.5000000,35.5000000,1133
US1.TWTR_delisted_875018,1,20200605,133400,35.4900000,35.4900000,35.4600000,35.4750000,900
US1.TWTR_delisted_875018,1,20200605,133500,35.4900000,35.5200000,35.4900000,35.5200000,1656
US1.TWTR_delisted_875018,1,20200605,133600,35.5100000,35.5500000,35.5100000,35.5400000,3100
US1.TWTR_delisted_875018,1,20200605,133700,35.5300000,35.5350000,35.5200000,35.5200000,1219
US1.TWTR_delisted_875018,1,20200605,133800,35.5300000,35.5300000,35.4900000,35.4900000,293
US1.TWTR_delisted_875018,1,20200605,133900,35.4900000,35.4900000,35.4700000,35.4800000,1000
US1.TWTR_delisted_875018,1,20200605,134100,35.4600000,35.4600000,35.4450000,35.4450000,400
US1.TWTR_delisted_875018,1,20200605,134200,35.4400000,35.4400000,35.4200000,35.4200000,1071
US1.TWTR_delisted_875018,1,20200605,134300,35.4200000,35.4200000,35.4200000,35.4200000,300
US1.TWTR_delisted_875018,1,20200605,134400,35.4300000,35.4600000,35.4300000,35.4600000,2000
US1.TWTR_delisted_875018,1,20200605,134500,35.4700000,35.4700000,35.4600000,35.4600000,900
US1.TWTR_delisted_875018,1,20200605,134600,35.4500000,35.4700000,35.4400000,35.4700000,2136
US1.TWTR_delisted_875018,1,20200605,134700,35.4600000,35.4600000,35.4400000,35.4400000,3400
US1.TWTR_delisted_875018,1,20200605,134800,35.4400000,35.4550000,35.4400000,35.4400000,966
US1.TWTR_delisted_875018,1,20200605,134900,35.4000000,35.4200000,35.3900000,35.4100000,1300
US1.TWTR_delisted_875018,1,20200605,135000,35.4000000,35.4000000,35.3900000,35.3900000,200
US1.TWTR_delisted_875018,1,20200605,135100,35.3700000,35.3750000,35.3400000,35.3400000,2100
US1.TWTR_delisted_875018,1,20200605,135200,35.3500000,35.3500000,35.3500000,35.3500000,500
US1.TWTR_delisted_875018,1,20200605,135300,35.3500000,35.3500000,35.3300000,35.3300000,638
US1.TWTR_delisted_875018,1,20200605,135400,35.3100000,35.3300000,35.2800000,35.3100000,2300
US1.TWTR_delisted_875018,1,20200605,135500,35.3100000,35.3150000,35.3000000,35.3100000,862
US1.TWTR_delisted_875018,1,20200605,135600,35.2900000,35.3200000,35.2800000,35.3200000,1200
US1.TWTR_delisted_875018,1,20200605,135700,35.3350000,35.3550000,35.3350000,35.3550000,1600
US1.TWTR_delisted_875018,1,20200605,135800,35.3750000,35.3850000,35.3750000,35.3800000,600
US1.TWTR_delisted_875018,1,20200605,135900,35.3850000,35.3950000,35.3800000,35.3900000,1500
US1.TWTR_delisted_875018,1,20200605,140000,35.3850000,35.3900000,35.3800000,35.3800000,1000
US1.TWTR_delisted_875018,1,20200605,140100,35.3800000,35.4400000,35.3800000,35.4400000,2300
US1.TWTR_delisted_875018,1,20200605,140200,35.4300000,35.4300000,35.3950000,35.4000000,1999
US1.TWTR_delisted_875018,1,20200605,140300,35.4200000,35.4200000,35.3900000,35.3900000,1700
US1.TWTR_delisted_875018,1,20200605,140400,35.3900000,35.3900000,35.3800000,35.3900000,400
US1.TWTR_delisted_875018,1,20200605,140500,35.3850000,35.3900000,35.3700000,35.3700000,2100
US1.TWTR_delisted_875018,1,20200605,140600,35.3600000,35.3600000,35.3300000,35.3300000,1200
US1.TWTR_delisted_875018,1,20200605,140700,35.3200000,35.3200000,35.3100000,35.3200000,500
US1.TWTR_delisted_875018,1,20200605,140800,35.3100000,35.3100000,35.2900000,35.2900000,900
US1.TWTR_delisted_875018,1,20200605,140900,35.2800000,35.2800000,35.2800000,35.2800000,100
US1.TWTR_delisted_875018,1,20200605,141000,35.2900000,35.2900000,35.2700000,35.2700000,1344
US1.TWTR_delisted_875018,1,20200605,141100,35.3000000,35.3100000,35.3000000,35.3000000,881
US1.TWTR_delisted_875018,1,20200605,141200,35.3000000,35.3050000,35.3000000,35.3000000,600
US1.TWTR_delisted_875018,1,20200605,141300,35.3000000,35.3000000,35.3000000,35.3000000,200
US1.TWTR_delisted_875018,1,20200605,141400,35.3100000,35.3100000,35.2900000,35.2900000,500
US1.TWTR_delisted_875018,1,20200605,141500,35.2700000,35.2900000,35.2700000,35.2850000,600
US1.TWTR_delisted_875018,1,20200605,141600,35.2900000,35.2900000,35.2500000,35.2500000,1900
US1.TWTR_delisted_875018,1,20200605,141700,35.2500000,35.2600000,35.2300000,35.2600000,1500
US1.TWTR_delisted_875018,1,20200605,141800,35.2600000,35.2900000,35.2600000,35.2900000,700
US1.TWTR_delisted_875018,1,20200605,141900,35.3100000,35.3150000,35.2800000,35.2800000,1400
US1.TWTR_delisted_875018,1,20200605,142000,35.2900000,35.2950000,35.2900000,35.2950000,300
US1.TWTR_delisted_875018,1,20200605,142100,35.3000000,35.3000000,35.2950000,35.3000000,400
US1.TWTR_delisted_875018,1,20200605,142200,35.3000000,35.3000000,35.3000000,35.3000000,400
US1.TWTR_delisted_875018,1,20200605,142300,35.2900000,35.3000000,35.2800000,35.3000000,1818
US1.TWTR_delisted_875018,1,20200605,142400,35.3000000,35.3000000,35.3000000,35.3000000,500
US1.TWTR_delisted_875018,1,20200605,142500,35.3200000,35.3200000,35.3000000,35.3000000,1719
US1.TWTR_delisted_875018,1,20200605,142600,35.3000000,35.3100000,35.3000000,35.3100000,944
US1.TWTR_delisted_875018,1,20200605,142700,35.3000000,35.3200000,35.3000000,35.3100000,800
US1.TWTR_delisted_875018,1,20200605,142800,35.3150000,35.3150000,35.2700000,35.2700000,1900
US1.TWTR_delisted_875018,1,20200605,142900,35.2700000,35.2700000,35.2600000,35.2600000,600
US1.TWTR_delisted_875018,1,20200605,143000,35.2900000,35.3000000,35.2900000,35.3000000,900
US1.TWTR_delisted_875018,1,20200605,143100,35.3000000,35.3200000,35.3000000,35.3200000,1000
US1.TWTR_delisted_875018,1,20200605,143200,35.3200000,35.3400000,35.3100000,35.3300000,1160
US1.TWTR_delisted_875018,1,20200605,143300,35.3400000,35.3500000,35.3400000,35.3500000,600
US1.TWTR_delisted_875018,1,20200605,143400,35.3500000,35.3500000,35.3300000,35.3300000,700
US1.TWTR_delisted_875018,1,20200605,143500,35.3350000,35.3350000,35.3100000,35.3200000,895
US1.TWTR_delisted_875018,1,20200605,143600,35.3200000,35.3200000,35.2500000,35.3000000,6625
US1.TWTR_delisted_875018,1,20200605,143700,35.2800000,35.3100000,35.2800000,35.3100000,2400
US1.TWTR_delisted_875018,1,20200605,143800,35.3100000,35.3100000,35.3100000,35.3100000,728
US1.TWTR_delisted_875018,1,20200605,143900,35.3200000,35.3200000,35.3200000,35.3200000,200
US1.TWTR_delisted_875018,1,20200605,144000,35.3100000,35.3100000,35.2600000,35.2850000,4415
US1.TWTR_delisted_875018,1,20200605,144100,35.3000000,35.3300000,35.3000000,35.3000000,3491
US1.TWTR_delisted_875018,1,20200605,144200,35.3000000,35.3000000,35.2400000,35.2550000,1200
US1.TWTR_delisted_875018,1,20200605,144300,35.2550000,35.2550000,35.2350000,35.2350000,900
US1.TWTR_delisted_875018,1,20200605,144400,35.2350000,35.2700000,35.2350000,35.2700000,2731
US1.TWTR_delisted_875018,1,20200605,144500,35.2700000,35.2800000,35.2650000,35.2800000,701
US1.TWTR_delisted_875018,1,20200605,144600,35.2700000,35.2850000,35.2650000,35.2850000,1343
US1.TWTR_delisted_875018,1,20200605,144700,35.2800000,35.2800000,35.2600000,35.2700000,1442
US1.TWTR_delisted_875018,1,20200605,144800,35.2500000,35.2500000,35.2300000,35.2400000,1616
US1.TWTR_delisted_875018,1,20200605,144900,35.2300000,35.2300000,35.2200000,35.2300000,757
US1.TWTR_delisted_875018,1,20200605,145000,35.2350000,35.2350000,35.1750000,35.1800000,2300
US1.TWTR_delisted_875018,1,20200605,145100,35.1800000,35.2000000,35.1700000,35.1700000,2198
US1.TWTR_delisted_875018,1,20200605,145200,35.1700000,35.1700000,35.1400000,35.1400000,1120
US1.TWTR_delisted_875018,1,20200605,145300,35.1300000,35.1400000,35.1300000,35.1400000,9500
US1.TWTR_delisted_875018,1,20200605,145400,35.1500000,35.1700000,35.1500000,35.1700000,1344
US1.TWTR_delisted_875018,1,20200605,145500,35.1850000,35.1850000,35.1350000,35.1350000,1400
US1.TWTR_delisted_875018,1,20200605,145600,35.1500000,35.1900000,35.1400000,35.1900000,1600
US1.TWTR_delisted_875018,1,20200605,145700,35.2000000,35.2000000,35.1800000,35.1800000,1106
US1.TWTR_delisted_875018,1,20200605,145800,35.1800000,35.1900000,35.1700000,35.1900000,738
US1.TWTR_delisted_875018,1,20200605,145900,35.1900000,35.1900000,35.1850000,35.1900000,1161
US1.TWTR_delisted_875018,1,20200605,150000,35.2000000,35.2150000,35.2000000,35.2100000,1100
US1.TWTR_delisted_875018,1,20200605,150100,35.2100000,35.2100000,35.1900000,35.2100000,1100
US1.TWTR_delisted_875018,1,20200605,150200,35.2300000,35.2800000,35.2300000,35.2800000,1700
US1.TWTR_delisted_875018,1,20200605,150300,35.2800000,35.2800000,35.2400000,35.2400000,2510
US1.TWTR_delisted_875018,1,20200605,150400,35.2400000,35.2600000,35.2400000,35.2600000,2208
US1.TWTR_delisted_875018,1,20200605,150500,35.2500000,35.2500000,35.2500000,35.2500000,300
US1.TWTR_delisted_875018,1,20200605,150600,35.2500000,35.2500000,35.2400000,35.2400000,1900
US1.TWTR_delisted_875018,1,20200605,150700,35.2300000,35.2300000,35.1900000,35.2000000,700
US1.TWTR_delisted_875018,1,20200605,150800,35.1900000,35.1900000,35.1550000,35.1600000,1000
US1.TWTR_delisted_875018,1,20200605,150900,35.1700000,35.1900000,35.1700000,35.1800000,1733
US1.TWTR_delisted_875018,1,20200605,151000,35.1800000,35.2000000,35.1700000,35.1700000,700
US1.TWTR_delisted_875018,1,20200605,151100,35.1800000,35.1800000,35.1300000,35.1600000,2753
US1.TWTR_delisted_875018,1,20200605,151200,35.1600000,35.1600000,35.0950000,35.0950000,2359
US1.TWTR_delisted_875018,1,20200605,151300,35.1100000,35.1200000,35.1100000,35.1100000,2400
US1.TWTR_delisted_875018,1,20200605,151400,35.1100000,35.1100000,35.0700000,35.0800000,1876
US1.TWTR_delisted_875018,1,20200605,151500,35.0900000,35.1100000,35.0700000,35.0800000,1000
US1.TWTR_delisted_875018,1,20200605,151600,35.0750000,35.1300000,35.0750000,35.1300000,1300
US1.TWTR_delisted_875018,1,20200605,151700,35.1300000,35.1300000,35.1200000,35.1200000,900
US1.TWTR_delisted_875018,1,20200605,151800,35.1100000,35.1100000,35.0800000,35.0800000,564
US1.TWTR_delisted_875018,1,20200605,151900,35.1000000,35.1550000,35.1000000,35.1400000,1009
US1.TWTR_delisted_875018,1,20200605,152000,35.1500000,35.1600000,35.1500000,35.1600000,900
US1.TWTR_delisted_875018,1,20200605,152100,35.1600000,35.1800000,35.1400000,35.1800000,1076
US1.TWTR_delisted_875018,1,20200605,152200,35.1700000,35.1800000,35.1300000,35.1400000,1800
US1.TWTR_delisted_875018,1,20200605,152300,35.1500000,35.1600000,35.1400000,35.1400000,2075
US1.TWTR_delisted_875018,1,20200605,152400,35.1500000,35.1500000,35.0700000,35.0700000,2500
US1.TWTR_delisted_875018,1,20200605,152500,35.0700000,35.1100000,35.0700000,35.1100000,1400
US1.TWTR_delisted_875018,1,20200605,152600,35.1100000,35.1600000,35.1100000,35.1600000,2001
US1.TWTR_delisted_875018,1,20200605,152700,35.1650000,35.1700000,35.1650000,35.1700000,1000
US1.TWTR_delisted_875018,1,20200605,152800,35.1600000,35.1800000,35.1600000,35.1800000,500
US1.TWTR_delisted_875018,1,20200605,152900,35.2000000,35.2000000,35.2000000,35.2000000,2354
US1.TWTR_delisted_875018,1,20200605,153000,35.2000000,35.2200000,35.2000000,35.2200000,2200
US1.TWTR_delisted_875018,1,20200605,153100,35.2200000,35.2200000,35.2000000,35.2000000,2000
US1.TWTR_delisted_875018,1,20200605,153200,35.2000000,35.2000000,35.1600000,35.1600000,3680
US1.TWTR_delisted_875018,1,20200605,153300,35.1700000,35.1900000,35.1700000,35.1900000,2171
US1.TWTR_delisted_875018,1,20200605,153400,35.1800000,35.1800000,35.1600000,35.1600000,736
US1.TWTR_delisted_875018,1,20200605,153500,35.1600000,35.1600000,35.1200000,35.1200000,2567
US1.TWTR_delisted_875018,1,20200605,153600,35.1200000,35.1500000,35.1200000,35.1450000,900
US1.TWTR_delisted_875018,1,20200605,153700,35.1500000,35.1600000,35.1500000,35.1600000,575
US1.TWTR_delisted_875018,1,20200605,153800,35.1600000,35.1700000,35.1600000,35.1600000,2285
US1.TWTR_delisted_875018,1,20200605,153900,35.1600000,35.1600000,35.1400000,35.1400000,1400
US1.TWTR_delisted_875018,1,20200605,154000,35.1300000,35.1300000,35.0900000,35.1000000,3397
US1.TWTR_delisted_875018,1,20200605,154100,35.0900000,35.0900000,35.0800000,35.0800000,1200
US1.TWTR_delisted_875018,1,20200605,154200,35.0950000,35.0950000,35.0500000,35.0700000,5901
US1.TWTR_delisted_875018,1,20200605,154300,35.0600000,35.0700000,35.0300000,35.0300000,2993
US1.TWTR_delisted_875018,1,20200605,154400,35.0300000,35.0300000,35.0000000,35.0000000,2246
US1.TWTR_delisted_875018,1,20200605,154500,35.0000000,35.0200000,34.9850000,35.0100000,4000
US1.TWTR_delisted_875018,1,20200605,154600,35.0050000,35.0400000,35.0000000,35.0400000,5296
US1.TWTR_delisted_875018,1,20200605,154700,35.0400000,35.0400000,35.0000000,35.0000000,799
US1.TWTR_delisted_875018,1,20200605,154800,34.9900000,35.0100000,34.9900000,35.0100000,800
US1.TWTR_delisted_875018,1,20200605,154900,35.0100000,35.0400000,35.0100000,35.0350000,839
US1.TWTR_delisted_875018,1,20200605,155000,35.0300000,35.0300000,34.9600000,34.9600000,5603
US1.TWTR_delisted_875018,1,20200605,155100,34.9600000,34.9900000,34.8700000,34.9000000,12057
US1.TWTR_delisted_875018,1,20200605,155200,34.9100000,34.9300000,34.8950000,34.9000000,5586
US1.TWTR_delisted_875018,1,20200605,155300,34.9000000,34.9000000,34.7950000,34.8200000,10737
US1.TWTR_delisted_875018,1,20200605,155400,34.8150000,34.8400000,34.8150000,34.8400000,5900
US1.TWTR_delisted_875018,1,20200605,155500,34.8500000,34.8800000,34.8450000,34.8800000,5115
US1.TWTR_delisted_875018,1,20200605,155600,34.8900000,34.9000000,34.8100000,34.8100000,22088
US1.TWTR_delisted_875018,1,20200605,155700,34.8050000,34.8450000,34.7950000,34.8000000,17471
US1.TWTR_delisted_875018,1,20200605,155800,34.8100000,34.8300000,34.8100000,34.8150000,3540
US1.TWTR_delisted_875018,1,20200605,155900,34.8150000,34.8200000,34.8000000,34.8100000,10500
US1.TWTR_delisted_875018,1,20200605,160000,34.8050000,34.8700000,34.8050000,34.8600000,9621
US1.TWTR_delisted_875018,1,20200608,093100,35.9600000,35.9800000,35.7500000,35.9300000,13255
US1.TWTR_delisted_875018,1,20200608,093200,35.8600000,35.9300000,35.8600000,35.9300000,9008
US1.TWTR_delisted_875018,1,20200608,093300,35.8700000,36.0600000,35.8400000,36.0300000,6967
US1.TWTR_delisted_875018,1,20200608,093400,36.0000000,36.0900000,35.9700000,36.0300000,10486
US1.TWTR_delisted_875018,1,20200608,093500,36.0300000,36.0800000,35.9900000,36.0800000,5160
US1.TWTR_delisted_875018,1,20200608,093600,36.0900000,36.1700000,35.9800000,36.1700000,10344
US1.TWTR_delisted_875018,1,20200608,093700,36.1800000,36.3800000,36.1600000,36.3100000,9031
US1.TWTR_delisted_875018,1,20200608,093800,36.2900000,36.2900000,36.1800000,36.2000000,2826
US1.TWTR_delisted_875018,1,20200608,093900,36.1700000,36.1700000,36.0100000,36.0700000,4601
US1.TWTR_delisted_875018,1,20200608,094000,36.0350000,36.0800000,36.0100000,36.0100000,1510
US1.TWTR_delisted_875018,1,20200608,094100,36.0000000,36.0900000,35.9800000,36.0900000,2960
US1.TWTR_delisted_875018,1,20200608,094200,36.1000000,36.2300000,36.1000000,36.2100000,3800
US1.TWTR_delisted_875018,1,20200608,094300,36.2200000,36.2400000,36.0900000,36.1100000,4185
US1.TWTR_delisted_875018,1,20200608,094400,36.2300000,36.2300000,36.1200000,36.1200000,3510
US1.TWTR_delisted_875018,1,20200608,094500,36.1000000,36.1450000,36.0800000,36.1400000,3100
US1.TWTR_delisted_875018,1,20200608,094600,36.1300000,36.1600000,36.1000000,36.1150000,5086
US1.TWTR_delisted_875018,1,20200608,094700,36.1300000,36.2300000,36.0700000,36.2300000,6995
US1.TWTR_delisted_875018,1,20200608,094800,36.2400000,36.2800000,36.2200000,36.2200000,3000
US1.TWTR_delisted_875018,1,20200608,094900,36.2500000,36.2700000,36.2400000,36.2700000,1600
US1.TWTR_delisted_875018,1,20200608,095000,36.2500000,36.2800000,36.1900000,36.2400000,5700
US1.TWTR_delisted_875018,1,20200608,095100,36.2050000,36.2050000,36.1200000,36.1200000,1525
US1.TWTR_delisted_875018,1,20200608,095200,36.1200000,36.1500000,36.0550000,36.0700000,3813
US1.TWTR_delisted_875018,1,20200608,095300,36.0750000,36.1200000,36.0600000,36.1200000,1900
US1.TWTR_delisted_875018,1,20200608,095400,36.1200000,36.3300000,36.1200000,36.3200000,20666
US1.TWTR_delisted_875018,1,20200608,095500,36.3200000,36.3900000,36.3200000,36.3900000,3050
US1.TWTR_delisted_875018,1,20200608,095600,36.4150000,36.4200000,36.3700000,36.3700000,5349
US1.TWTR_delisted_875018,1,20200608,095700,36.3500000,36.3500000,36.3000000,36.3500000,5127
US1.TWTR_delisted_875018,1,20200608,095800,36.3450000,36.6300000,36.3450000,36.5700000,13451
US1.TWTR_delisted_875018,1,20200608,095900,36.5600000,36.5800000,36.4900000,36.5200000,5869
US1.TWTR_delisted_875018,1,20200608,100000,36.5000000,36.5850000,36.4800000,36.5300000,6253
US1.TWTR_delisted_875018,1,20200608,100100,36.6000000,36.6100000,36.5100000,36.5700000,4756
US1.TWTR_delisted_875018,1,20200608,100200,36.5800000,36.6400000,36.5600000,36.5900000,3600
US1.TWTR_delisted_875018,1,20200608,100300,36.6200000,36.6600000,36.5300000,36.5300000,5720
US1.TWTR_delisted_875018,1,20200608,100400,36.5400000,36.5400000,36.4150000,36.4150000,3900
US1.TWTR_delisted_875018,1,20200608,100500,36.4600000,36.4750000,36.4100000,36.4200000,3100
US1.TWTR_delisted_875018,1,20200608,100600,36.4100000,36.4300000,36.3800000,36.3900000,2632
US1.TWTR_delisted_875018,1,20200608,100700,36.3800000,36.3900000,36.3100000,36.3100000,2972
US1.TWTR_delisted_875018,1,20200608,100800,36.3000000,36.3500000,36.3000000,36.3100000,2116
US1.TWTR_delisted_875018,1,20200608,100900,36.3400000,36.3500000,36.3200000,36.3200000,1400
US1.TWTR_delisted_875018,1,20200608,101000,36.3600000,36.3650000,36.3550000,36.3600000,1400
US1.TWTR_delisted_875018,1,20200608,101100,36.3000000,36.3000000,36.2900000,36.3000000,1600
US1.TWTR_delisted_875018,1,20200608,101200,36.3200000,36.3900000,36.3200000,36.3300000,4200
US1.TWTR_delisted_875018,1,20200608,101300,36.3200000,36.4750000,36.3200000,36.4600000,3844
US1.TWTR_delisted_875018,1,20200608,101400,36.4500000,36.4750000,36.3400000,36.3700000,3300
US1.TWTR_delisted_875018,1,20200608,101500,36.3700000,36.4100000,36.3700000,36.4100000,400
US1.TWTR_delisted_875018,1,20200608,101600,36.4000000,36.4000000,36.3650000,36.3700000,900
US1.TWTR_delisted_875018,1,20200608,101700,36.3800000,36.3800000,36.3250000,36.3250000,1200
US1.TWTR_delisted_875018,1,20200608,101800,36.3200000,36.4050000,36.2950000,36.3800000,5801
US1.TWTR_delisted_875018,1,20200608,101900,36.4000000,36.4400000,36.4000000,36.4000000,1419
US1.TWTR_delisted_875018,1,20200608,102000,36.3800000,36.3900000,36.3800000,36.3900000,900
US1.TWTR_delisted_875018,1,20200608,102100,36.3800000,36.3800000,36.3500000,36.3600000,2668
US1.TWTR_delisted_875018,1,20200608,102200,36.3600000,36.4550000,36.3600000,36.4550000,5210
US1.TWTR_delisted_875018,1,20200608,102300,36.4400000,36.4400000,36.3200000,36.3200000,3621
US1.TWTR_delisted_875018,1,20200608,102400,36.3000000,36.3400000,36.3000000,36.3100000,2890
US1.TWTR_delisted_875018,1,20200608,102500,36.3600000,36.4450000,36.3600000,36.4450000,400
US1.TWTR_delisted_875018,1,20200608,102600,36.4050000,36.4050000,36.3700000,36.3700000,1974
US1.TWTR_delisted_875018,1,20200608,102700,36.3700000,36.3900000,36.3600000,36.3900000,2970
US1.TWTR_delisted_875018,1,20200608,102800,36.4000000,36.4100000,36.3600000,36.3600000,1892
US1.TWTR_delisted_875018,1,20200608,102900,36.3550000,36.3550000,36.3200000,36.3500000,1614
US1.TWTR_delisted_875018,1,20200608,103000,36.3500000,36.3500000,36.3300000,36.3300000,1982
US1.TWTR_delisted_875018,1,20200608,103100,36.3350000,36.3350000,36.3200000,36.3200000,400
US1.TWTR_delisted_875018,1,20200608,103200,36.3000000,36.3100000,36.2350000,36.2350000,6400
US1.TWTR_delisted_875018,1,20200608,103300,36.2850000,36.2850000,36.2400000,36.2500000,2200
US1.TWTR_delisted_875018,1,20200608,103400,36.2400000,36.2650000,36.2400000,36.2650000,300
US1.TWTR_delisted_875018,1,20200608,103500,36.2800000,36.2850000,36.2750000,36.2750000,500
US1.TWTR_delisted_875018,1,20200608,103600,36.3000000,36.3900000,36.3000000,36.3600000,7000
US1.TWTR_delisted_875018,1,20200608,103700,36.3800000,36.3800000,36.3800000,36.3800000,200
US1.TWTR_delisted_875018,1,20200608,103800,36.3850000,36.3850000,36.3500000,36.3600000,1650
US1.TWTR_delisted_875018,1,20200608,103900,36.3700000,36.3900000,36.3500000,36.3900000,1525
US1.TWTR_delisted_875018,1,20200608,104000,36.3950000,36.4600000,36.3900000,36.4600000,3572
US1.TWTR_delisted_875018,1,20200608,104100,36.4650000,36.4800000,36.4400000,36.4800000,1600
US1.TWTR_delisted_875018,1,20200608,104200,36.4850000,36.4950000,36.4600000,36.4950000,4800
US1.TWTR_delisted_875018,1,20200608,104300,36.4900000,36.4900000,36.3800000,36.3900000,9400
US1.TWTR_delisted_875018,1,20200608,104400,36.3800000,36.4200000,36.3700000,36.3700000,2250
US1.TWTR_delisted_875018,1,20200608,104500,36.3900000,36.4000000,36.3900000,36.4000000,1819
US1.TWTR_delisted_875018,1,20200608,104600,36.4150000,36.4350000,36.4150000,36.4350000,900
US1.TWTR_delisted_875018,1,20200608,104700,36.4050000,36.4050000,36.3700000,36.3800000,400
US1.TWTR_delisted_875018,1,20200608,104800,36.3950000,36.4150000,36.3850000,36.4100000,700
US1.TWTR_delisted_875018,1,20200608,104900,36.4100000,36.4200000,36.3900000,36.3900000,1716
US1.TWTR_delisted_875018,1,20200608,105000,36.3900000,36.3900000,36.3000000,36.3000000,2761
US1.TWTR_delisted_875018,1,20200608,105100,36.3000000,36.3450000,36.3000000,36.3300000,900
US1.TWTR_delisted_875018,1,20200608,105200,36.3300000,36.3900000,36.3300000,36.3900000,3073
US1.TWTR_delisted_875018,1,20200608,105300,36.3900000,36.4300000,36.3900000,36.4300000,1800
US1.TWTR_delisted_875018,1,20200608,105400,36.4150000,36.4150000,36.3200000,36.3600000,5820
US1.TWTR_delisted_875018,1,20200608,105500,36.3450000,36.3600000,36.3400000,36.3600000,1100
US1.TWTR_delisted_875018,1,20200608,105600,36.3700000,36.3900000,36.3700000,36.3900000,602
US1.TWTR_delisted_875018,1,20200608,105700,36.4000000,36.4600000,36.4000000,36.4600000,2278
US1.TWTR_delisted_875018,1,20200608,105800,36.4200000,36.4250000,36.3900000,36.4000000,2200
US1.TWTR_delisted_875018,1,20200608,105900,36.4000000,36.4200000,36.3900000,36.4000000,2250
US1.TWTR_delisted_875018,1,20200608,110000,36.4200000,36.4500000,36.4200000,36.4200000,2068
US1.TWTR_delisted_875018,1,20200608,110100,36.4550000,36.4600000,36.4300000,36.4300000,1000
US1.TWTR_delisted_875018,1,20200608,110200,36.4200000,36.4300000,36.4200000,36.4300000,300
US1.TWTR_delisted_875018,1,20200608,110300,36.4200000,36.4200000,36.3700000,36.3900000,800
US1.TWTR_delisted_875018,1,20200608,110400,36.3900000,36.3950000,36.3850000,36.3850000,400
US1.TWTR_delisted_875018,1,20200608,110500,36.3900000,36.3900000,36.3850000,36.3850000,300
US1.TWTR_delisted_875018,1,20200608,110600,36.3800000,36.4000000,36.3800000,36.3900000,1500
US1.TWTR_delisted_875018,1,20200608,110700,36.3800000,36.3900000,36.3800000,36.3850000,900
US1.TWTR_delisted_875018,1,20200608,110800,36.3850000,36.3850000,36.3100000,36.3100000,3739
US1.TWTR_delisted_875018,1,20200608,110900,36.3100000,36.3400000,36.3100000,36.3400000,1700
US1.TWTR_delisted_875018,1,20200608,111000,36.3400000,36.3400000,36.3400000,36.3400000,300
US1.TWTR_delisted_875018,1,20200608,111100,36.3400000,36.3600000,36.3400000,36.3600000,1100
US1.TWTR_delisted_875018,1,20200608,111200,36.3700000,36.4550000,36.3700000,36.4500000,9406
US1.TWTR_delisted_875018,1,20200608,111300,36.4500000,36.4500000,36.4200000,36.4300000,3391
US1.TWTR_delisted_875018,1,20200608,111400,36.4300000,36.4500000,36.4250000,36.4500000,5626
US1.TWTR_delisted_875018,1,20200608,111500,36.4700000,36.4900000,36.4700000,36.4700000,1400
US1.TWTR_delisted_875018,1,20200608,111700,36.4600000,36.4950000,36.4600000,36.4900000,1100
US1.TWTR_delisted_875018,1,20200608,111800,36.4900000,36.4900000,36.4900000,36.4900000,300
US1.TWTR_delisted_875018,1,20200608,111900,36.4900000,36.4900000,36.4450000,36.4500000,1799
US1.TWTR_delisted_875018,1,20200608,112000,36.4400000,36.4600000,36.4400000,36.4600000,1000
US1.TWTR_delisted_875018,1,20200608,112100,36.4900000,36.4900000,36.4900000,36.4900000,400
US1.TWTR_delisted_875018,1,20200608,112200,36.4850000,36.5350000,36.4800000,36.5350000,2200
US1.TWTR_delisted_875018,1,20200608,112300,36.5350000,36.5650000,36.5300000,36.5600000,1200
US1.TWTR_delisted_875018,1,20200608,112400,36.5800000,36.6000000,36.5800000,36.5900000,500
US1.TWTR_delisted_875018,1,20200608,112500,36.6000000,36.6000000,36.5300000,36.5300000,1500
US1.TWTR_delisted_875018,1,20200608,112600,36.5450000,36.5550000,36.5400000,36.5500000,1440
US1.TWTR_delisted_875018,1,20200608,112700,36.5400000,36.5550000,36.5350000,36.5400000,1500
US1.TWTR_delisted_875018,1,20200608,112800,36.5000000,36.5200000,36.4950000,36.5100000,699
US1.TWTR_delisted_875018,1,20200608,112900,36.5300000,36.5500000,36.5300000,36.5500000,1261
US1.TWTR_delisted_875018,1,20200608,113000,36.5450000,36.5500000,36.5400000,36.5500000,600
US1.TWTR_delisted_875018,1,20200608,113100,36.5400000,36.5600000,36.5300000,36.5500000,1304
US1.TWTR_delisted_875018,1,20200608,113200,36.5400000,36.5400000,36.5300000,36.5300000,918
US1.TWTR_delisted_875018,1,20200608,113300,36.5400000,36.5700000,36.5400000,36.5700000,900
US1.TWTR_delisted_875018,1,20200608,113400,36.5600000,36.5600000,36.5300000,36.5300000,1733
US1.TWTR_delisted_875018,1,20200608,113500,36.5200000,36.5200000,36.5200000,36.5200000,100
US1.TWTR_delisted_875018,1,20200608,113600,36.5100000,36.5150000,36.5000000,36.5000000,800
US1.TWTR_delisted_875018,1,20200608,113700,36.4900000,36.4900000,36.4900000,36.4900000,500
US1.TWTR_delisted_875018,1,20200608,113800,36.4800000,36.4800000,36.4400000,36.4400000,1889
US1.TWTR_delisted_875018,1,20200608,113900,36.4500000,36.4600000,36.4400000,36.4400000,1700
US1.TWTR_delisted_875018,1,20200608,114000,36.4350000,36.4500000,36.4300000,36.4400000,1875
US1.TWTR_delisted_875018,1,20200608,114100,36.4600000,36.4600000,36.4600000,36.4600000,400
US1.TWTR_delisted_875018,1,20200608,114200,36.4600000,36.4600000,36.4500000,36.4600000,700
US1.TWTR_delisted_875018,1,20200608,114300,36.4600000,36.4800000,36.4500000,36.4500000,800
US1.TWTR_delisted_875018,1,20200608,114400,36.4400000,36.4400000,36.3900000,36.3900000,1500
US1.TWTR_delisted_875018,1,20200608,114500,36.3900000,36.4000000,36.3900000,36.4000000,200
US1.TWTR_delisted_875018,1,20200608,114600,36.4300000,36.4400000,36.4300000,36.4400000,500
US1.TWTR_delisted_875018,1,20200608,114700,36.4500000,36.4700000,36.4500000,36.4500000,600
US1.TWTR_delisted_875018,1,20200608,114800,36.4550000,36.4600000,36.4400000,36.4400000,900
US1.TWTR_delisted_875018,1,20200608,114900,36.4350000,36.4450000,36.4350000,36.4400000,1000
US1.TWTR_delisted_875018,1,20200608,115000,36.4500000,36.5000000,36.4500000,36.5000000,1593
US1.TWTR_delisted_875018,1,20200608,115100,36.5200000,36.5400000,36.5150000,36.5400000,1285
US1.TWTR_delisted_875018,1,20200608,115200,36.5400000,36.5600000,36.5400000,36.5600000,1217
US1.TWTR_delisted_875018,1,20200608,115300,36.5600000,36.5700000,36.5600000,36.5700000,246
US1.TWTR_delisted_875018,1,20200608,115400,36.5500000,36.5700000,36.5500000,36.5600000,2800
US1.TWTR_delisted_875018,1,20200608,115500,36.5500000,36.5800000,36.5500000,36.5800000,1200
US1.TWTR_delisted_875018,1,20200608,115600,36.6000000,36.6100000,36.5900000,36.5900000,700
US1.TWTR_delisted_875018,1,20200608,115700,36.6000000,36.6000000,36.5600000,36.6000000,1700
US1.TWTR_delisted_875018,1,20200608,115800,36.6200000,36.6200000,36.6000000,36.6000000,900
US1.TWTR_delisted_875018,1,20200608,115900,36.5900000,36.5900000,36.5700000,36.5700000,200
US1.TWTR_delisted_875018,1,20200608,120000,36.5900000,36.5900000,36.5700000,36.5700000,1000
US1.TWTR_delisted_875018,1,20200608,120100,36.5900000,36.5900000,36.5700000,36.5900000,1650
US1.TWTR_delisted_875018,1,20200608,120200,36.5900000,36.5900000,36.5900000,36.5900000,100
US1.TWTR_delisted_875018,1,20200608,120300,36.6150000,36.6150000,36.5900000,36.6000000,1400
US1.TWTR_delisted_875018,1,20200608,120400,36.5900000,36.6300000,36.5900000,36.6300000,1500
US1.TWTR_delisted_875018,1,20200608,120500,36.6400000,36.6400000,36.6300000,36.6400000,1200
US1.TWTR_delisted_875018,1,20200608,120600,36.6500000,36.7000000,36.6500000,36.7000000,2100
US1.TWTR_delisted_875018,1,20200608,120700,36.7000000,36.7300000,36.7000000,36.7300000,1700
US1.TWTR_delisted_875018,1,20200608,120800,36.7500000,36.7700000,36.7300000,36.7300000,3736
US1.TWTR_delisted_875018,1,20200608,120900,36.7400000,36.7800000,36.7400000,36.7800000,2700
US1.TWTR_delisted_875018,1,20200608,121000,36.7800000,36.7900000,36.7800000,36.7800000,2899
US1.TWTR_delisted_875018,1,20200608,121100,36.7950000,36.8250000,36.7900000,36.8200000,1400
US1.TWTR_delisted_875018,1,20200608,121200,36.8200000,36.8200000,36.8200000,36.8200000,100
US1.TWTR_delisted_875018,1,20200608,121300,36.8300000,36.8300000,36.7900000,36.7900000,4720
US1.TWTR_delisted_875018,1,20200608,121400,36.7900000,36.7900000,36.7150000,36.7150000,3185
US1.TWTR_delisted_875018,1,20200608,121500,36.6800000,36.7000000,36.6800000,36.6800000,1200
US1.TWTR_delisted_875018,1,20200608,121600,36.6800000,36.6900000,36.6600000,36.6600000,1100
US1.TWTR_delisted_875018,1,20200608,121800,36.6700000,36.6900000,36.6600000,36.6750000,1104
US1.TWTR_delisted_875018,1,20200608,121900,36.6750000,36.6750000,36.6750000,36.6750000,200
US1.TWTR_delisted_875018,1,20200608,122000,36.6800000,36.6800000,36.6800000,36.6800000,234
US1.TWTR_delisted_875018,1,20200608,122200,36.6800000,36.6900000,36.6800000,36.6900000,500
US1.TWTR_delisted_875018,1,20200608,122300,36.7000000,36.7100000,36.6900000,36.6900000,1000
US1.TWTR_delisted_875018,1,20200608,122400,36.6700000,36.6900000,36.6700000,36.6900000,900
US1.TWTR_delisted_875018,1,20200608,122600,36.7100000,36.7150000,36.6900000,36.6900000,1780
US1.TWTR_delisted_875018,1,20200608,122700,36.6900000,36.6900000,36.6400000,36.6400000,2300
US1.TWTR_delisted_875018,1,20200608,122800,36.6300000,36.6300000,36.5800000,36.6000000,2600
US1.TWTR_delisted_875018,1,20200608,122900,36.6000000,36.6000000,36.6000000,36.6000000,500
US1.TWTR_delisted_875018,1,20200608,123000,36.5600000,36.5750000,36.5600000,36.5750000,400
US1.TWTR_delisted_875018,1,20200608,123100,36.5800000,36.5800000,36.5700000,36.5700000,600
US1.TWTR_delisted_875018,1,20200608,123200,36.5700000,36.5900000,36.5600000,36.5900000,1500
US1.TWTR_delisted_875018,1,20200608,123300,36.6000000,36.6000000,36.6000000,36.6000000,700
US1.TWTR_delisted_875018,1,20200608,123400,36.6200000,36.6200000,36.6200000,36.6200000,100
US1.TWTR_delisted_875018,1,20200608,123500,36.6300000,36.6300000,36.6200000,36.6200000,300
US1.TWTR_delisted_875018,1,20200608,123600,36.6200000,36.6300000,36.6200000,36.6300000,1600
US1.TWTR_delisted_875018,1,20200608,123700,36.6400000,36.6400000,36.6400000,36.6400000,300
US1.TWTR_delisted_875018,1,20200608,123800,36.6400000,36.6600000,36.6400000,36.6600000,1800
US1.TWTR_delisted_875018,1,20200608,123900,36.6700000,36.7000000,36.6700000,36.6800000,505
US1.TWTR_delisted_875018,1,20200608,124000,36.6750000,36.6800000,36.6750000,36.6800000,300
US1.TWTR_delisted_875018,1,20200608,124100,36.6900000,36.6900000,36.6900000,36.6900000,332
US1.TWTR_delisted_875018,1,20200608,124200,36.7000000,36.7100000,36.7000000,36.7100000,500
US1.TWTR_delisted_875018,1,20200608,124300,36.7200000,36.7200000,36.7200000,36.7200000,200
US1.TWTR_delisted_875018,1,20200608,124400,36.7200000,36.7200000,36.7100000,36.7100000,600
US1.TWTR_delisted_875018,1,20200608,124500,36.7100000,36.7100000,36.7100000,36.7100000,100
US1.TWTR_delisted_875018,1,20200608,124600,36.7000000,36.7000000,36.7000000,36.7000000,400
US1.TWTR_delisted_875018,1,20200608,124700,36.6900000,36.6900000,36.6900000,36.6900000,100
US1.TWTR_delisted_875018,1,20200608,124800,36.6950000,36.7100000,36.6900000,36.7100000,700
US1.TWTR_delisted_875018,1,20200608,124900,36.7050000,36.7050000,36.6800000,36.6800000,300
US1.TWTR_delisted_875018,1,20200608,125000,36.6800000,36.6800000,36.6800000,36.6800000,400
US1.TWTR_delisted_875018,1,20200608,125100,36.6900000,36.6900000,36.6900000,36.6900000,700
US1.TWTR_delisted_875018,1,20200608,125200,36.7000000,36.7000000,36.7000000,36.7000000,100
US1.TWTR_delisted_875018,1,20200608,125300,36.6800000,36.6800000,36.6700000,36.6700000,862
US1.TWTR_delisted_875018,1,20200608,125400,36.6750000,36.6750000,36.6750000,36.6750000,100
US1.TWTR_delisted_875018,1,20200608,125500,36.6600000,36.6600000,36.6600000,36.6600000,400
US1.TWTR_delisted_875018,1,20200608,125600,36.6500000,36.6600000,36.6500000,36.6600000,400
US1.TWTR_delisted_875018,1,20200608,125700,36.6500000,36.6500000,36.6400000,36.6400000,500
US1.TWTR_delisted_875018,1,20200608,130000,36.6700000,36.6700000,36.6700000,36.6700000,100
US1.TWTR_delisted_875018,1,20200608,130100,36.6800000,36.6900000,36.6600000,36.6700000,3100
US1.TWTR_delisted_875018,1,20200608,130200,36.6600000,36.6800000,36.6600000,36.6800000,600
US1.TWTR_delisted_875018,1,20200608,130300,36.6900000,36.7000000,36.6600000,36.6600000,1713
US1.TWTR_delisted_875018,1,20200608,130400,36.6500000,36.6500000,36.6300000,36.6300000,900
US1.TWTR_delisted_875018,1,20200608,130500,36.6350000,36.6600000,36.6300000,36.6600000,1300
US1.TWTR_delisted_875018,1,20200608,130600,36.6600000,36.6700000,36.6600000,36.6700000,1980
US1.TWTR_delisted_875018,1,20200608,130700,36.6900000,36.6900000,36.6900000,36.6900000,839
US1.TWTR_delisted_875018,1,20200608,130800,36.6850000,36.6900000,36.6850000,36.6900000,400
US1.TWTR_delisted_875018,1,20200608,131000,36.7100000,36.7100000,36.7100000,36.7100000,200
US1.TWTR_delisted_875018,1,20200608,131100,36.7100000,36.7500000,36.7100000,36.7500000,1300
US1.TWTR_delisted_875018,1,20200608,131200,36.7650000,36.7800000,36.7650000,36.7800000,1500
US1.TWTR_delisted_875018,1,20200608,131300,36.7700000,36.7700000,36.7500000,36.7500000,3000
US1.TWTR_delisted_875018,1,20200608,131400,36.7500000,36.7900000,36.7500000,36.7900000,1900
US1.TWTR_delisted_875018,1,20200608,131500,36.8000000,36.8400000,36.8000000,36.8300000,3321
US1.TWTR_delisted_875018,1,20200608,131600,36.8400000,36.8700000,36.8200000,36.8200000,1000
US1.TWTR_delisted_875018,1,20200608,131700,36.8050000,36.8050000,36.8050000,36.8050000,100
US1.TWTR_delisted_875018,1,20200608,131800,36.7900000,36.7900000,36.7900000,36.7900000,200
US1.TWTR_delisted_875018,1,20200608,131900,36.7900000,36.8300000,36.7900000,36.8000000,2500
US1.TWTR_delisted_875018,1,20200608,132000,36.8000000,36.8200000,36.8000000,36.8150000,1711
US1.TWTR_delisted_875018,1,20200608,132100,36.8200000,36.8200000,36.8200000,36.8200000,400
US1.TWTR_delisted_875018,1,20200608,132200,36.8200000,36.8200000,36.8100000,36.8100000,700
US1.TWTR_delisted_875018,1,20200608,132300,36.8050000,36.8050000,36.7900000,36.7900000,963
US1.TWTR_delisted_875018,1,20200608,132400,36.8000000,36.8000000,36.8000000,36.8000000,200
US1.TWTR_delisted_875018,1,20200608,132500,36.8250000,36.8400000,36.8200000,36.8400000,600
US1.TWTR_delisted_875018,1,20200608,132600,36.8300000,36.8300000,36.8300000,36.8300000,200
US1.TWTR_delisted_875018,1,20200608,132700,36.8050000,36.8050000,36.8050000,36.8050000,100
US1.TWTR_delisted_875018,1,20200608,132800,36.8100000,36.8100000,36.8050000,36.8050000,300
US1.TWTR_delisted_875018,1,20200608,133000,36.8150000,36.8200000,36.8100000,36.8200000,600
US1.TWTR_delisted_875018,1,20200608,133100,36.8200000,36.8250000,36.8200000,36.8200000,500
US1.TWTR_delisted_875018,1,20200608,133200,36.8100000,36.8400000,36.8100000,36.8400000,2100
US1.TWTR_delisted_875018,1,20200608,133300,36.8500000,36.8600000,36.8500000,36.8500000,996
US1.TWTR_delisted_875018,1,20200608,133400,36.8700000,36.8700000,36.8700000,36.8700000,2200
US1.TWTR_delisted_875018,1,20200608,133500,36.8800000,36.9400000,36.8700000,36.9400000,4650
US1.TWTR_delisted_875018,1,20200608,133600,36.9350000,36.9350000,36.8700000,36.8700000,3100
US1.TWTR_delisted_875018,1,20200608,133700,36.8400000,36.8700000,36.8400000,36.8700000,2486
US1.TWTR_delisted_875018,1,20200608,133800,36.8700000,36.8800000,36.8700000,36.8800000,2236
US1.TWTR_delisted_875018,1,20200608,133900,36.8800000,36.8850000,36.8600000,36.8600000,2945
US1.TWTR_delisted_875018,1,20200608,134000,36.8600000,36.8700000,36.8500000,36.8700000,1600
US1.TWTR_delisted_875018,1,20200608,134100,36.8600000,36.8750000,36.8600000,36.8750000,800
US1.TWTR_delisted_875018,1,20200608,134200,36.8700000,36.8700000,36.8550000,36.8550000,300
US1.TWTR_delisted_875018,1,20200608,134300,36.8400000,36.8400000,36.8300000,36.8350000,700
US1.TWTR_delisted_875018,1,20200608,134400,36.8300000,36.8300000,36.8200000,36.8200000,600
US1.TWTR_delisted_875018,1,20200608,134500,36.8150000,36.8150000,36.8000000,36.8000000,500
US1.TWTR_delisted_875018,1,20200608,134600,36.8000000,36.8000000,36.7800000,36.7800000,1200
US1.TWTR_delisted_875018,1,20200608,134800,36.7700000,36.7800000,36.7500000,36.7500000,900
US1.TWTR_delisted_875018,1,20200608,134900,36.7500000,36.7800000,36.7500000,36.7800000,500
US1.TWTR_delisted_875018,1,20200608,135000,36.7800000,36.7800000,36.7500000,36.7600000,2700
US1.TWTR_delisted_875018,1,20200608,135100,36.7500000,36.7500000,36.7300000,36.7400000,400
US1.TWTR_delisted_875018,1,20200608,135200,36.7400000,36.7400000,36.7400000,36.7400000,400
US1.TWTR_delisted_875018,1,20200608,135300,36.7500000,36.7500000,36.7400000,36.7500000,1000
US1.TWTR_delisted_875018,1,20200608,135400,36.7500000,36.7600000,36.7500000,36.7600000,400
US1.TWTR_delisted_875018,1,20200608,135500,36.7600000,36.7800000,36.7600000,36.7800000,500
US1.TWTR_delisted_875018,1,20200608,135600,36.7700000,36.7800000,36.7700000,36.7800000,1514
US1.TWTR_delisted_875018,1,20200608,135700,36.7800000,36.7800000,36.7700000,36.7750000,1900
US1.TWTR_delisted_875018,1,20200608,135800,36.7900000,36.8100000,36.7900000,36.7900000,700
US1.TWTR_delisted_875018,1,20200608,135900,36.8100000,36.8100000,36.8100000,36.8100000,100
US1.TWTR_delisted_875018,1,20200608,140000,36.8200000,36.8200000,36.8100000,36.8100000,500
US1.TWTR_delisted_875018,1,20200608,140100,36.8100000,36.8100000,36.7600000,36.7600000,2401
US1.TWTR_delisted_875018,1,20200608,140200,36.7700000,36.7800000,36.7700000,36.7800000,600
US1.TWTR_delisted_875018,1,20200608,140300,36.7700000,36.7700000,36.7500000,36.7500000,700
US1.TWTR_delisted_875018,1,20200608,140400,36.7400000,36.7400000,36.7400000,36.7400000,500
US1.TWTR_delisted_875018,1,20200608,140500,36.7100000,36.7200000,36.7100000,36.7200000,1100
US1.TWTR_delisted_875018,1,20200608,140600,36.7250000,36.7250000,36.6900000,36.7100000,2000
US1.TWTR_delisted_875018,1,20200608,140700,36.7000000,36.7000000,36.6600000,36.6900000,1107
US1.TWTR_delisted_875018,1,20200608,140800,36.6700000,36.7000000,36.6700000,36.7000000,658
US1.TWTR_delisted_875018,1,20200608,140900,36.7000000,36.7000000,36.6800000,36.6800000,600
US1.TWTR_delisted_875018,1,20200608,141000,36.6650000,36.6700000,36.6600000,36.6700000,900
US1.TWTR_delisted_875018,1,20200608,141100,36.6800000,36.6800000,36.6800000,36.6800000,300
US1.TWTR_delisted_875018,1,20200608,141200,36.6900000,36.7000000,36.6900000,36.7000000,499
US1.TWTR_delisted_875018,1,20200608,141300,36.7100000,36.7100000,36.7100000,36.7100000,100
US1.TWTR_delisted_875018,1,20200608,141400,36.7100000,36.7100000,36.7000000,36.7000000,1500
US1.TWTR_delisted_875018,1,20200608,141500,36.7000000,36.7000000,36.6800000,36.6800000,400
US1.TWTR_delisted_875018,1,20200608,141600,36.6800000,36.7100000,36.6800000,36.7100000,600
US1.TWTR_delisted_875018,1,20200608,141700,36.7100000,36.7100000,36.7100000,36.7100000,100
US1.TWTR_delisted_875018,1,20200608,141800,36.7200000,36.7200000,36.6900000,36.6900000,900
US1.TWTR_delisted_875018,1,20200608,141900,36.6900000,36.7100000,36.6900000,36.7100000,600
US1.TWTR_delisted_875018,1,20200608,142000,36.7100000,36.7200000,36.7100000,36.7200000,500
US1.TWTR_delisted_875018,1,20200608,142100,36.7150000,36.7200000,36.7100000,36.7200000,1900
US1.TWTR_delisted_875018,1,20200608,142200,36.7200000,36.7200000,36.7150000,36.7150000,200
US1.TWTR_delisted_875018,1,20200608,142300,36.7200000,36.7200000,36.7200000,36.7200000,300
US1.TWTR_delisted_875018,1,20200608,142400,36.7300000,36.7450000,36.7300000,36.7400000,2700
US1.TWTR_delisted_875018,1,20200608,142500,36.7300000,36.7300000,36.7100000,36.7100000,600
US1.TWTR_delisted_875018,1,20200608,142600,36.7250000,36.7250000,36.7200000,36.7200000,400
US1.TWTR_delisted_875018,1,20200608,142700,36.7400000,36.7400000,36.7400000,36.7400000,600
US1.TWTR_delisted_875018,1,20200608,142800,36.7500000,36.7900000,36.7500000,36.7900000,3700
US1.TWTR_delisted_875018,1,20200608,142900,36.7850000,36.8050000,36.7800000,36.7850000,1574
US1.TWTR_delisted_875018,1,20200608,143000,36.7800000,36.7800000,36.7500000,36.7500000,1700
US1.TWTR_delisted_875018,1,20200608,143100,36.7300000,36.7300000,36.6900000,36.7200000,3400
US1.TWTR_delisted_875018,1,20200608,143200,36.7100000,36.7100000,36.6900000,36.6900000,300
US1.TWTR_delisted_875018,1,20200608,143300,36.6900000,36.6900000,36.6900000,36.6900000,499
US1.TWTR_delisted_875018,1,20200608,143400,36.6900000,36.6900000,36.6900000,36.6900000,100
US1.TWTR_delisted_875018,1,20200608,143500,36.7100000,36.7200000,36.7000000,36.7000000,2600
US1.TWTR_delisted_875018,1,20200608,143600,36.7200000,36.7300000,36.7200000,36.7300000,200
US1.TWTR_delisted_875018,1,20200608,143700,36.7400000,36.7400000,36.7400000,36.7400000,882
US1.TWTR_delisted_875018,1,20200608,143800,36.7400000,36.7400000,36.7350000,36.7350000,1300
US1.TWTR_delisted_875018,1,20200608,143900,36.7200000,36.7200000,36.7200000,36.7200000,200
US1.TWTR_delisted_875018,1,20200608,144000,36.7100000,36.7200000,36.7050000,36.7200000,600
US1.TWTR_delisted_875018,1,20200608,144100,36.7100000,36.7100000,36.7000000,36.7100000,400
US1.TWTR_delisted_875018,1,20200608,144200,36.6900000,36.6900000,36.6900000,36.6900000,200
US1.TWTR_delisted_875018,1,20200608,144300,36.6900000,36.6900000,36.6900000,36.6900000,300
US1.TWTR_delisted_875018,1,20200608,144400,36.6700000,36.6700000,36.6600000,36.6600000,800
US1.TWTR_delisted_875018,1,20200608,144500,36.6500000,36.6500000,36.6300000,36.6300000,700
US1.TWTR_delisted_875018,1,20200608,144600,36.6200000,36.6200000,36.6200000,36.6200000,100
US1.TWTR_delisted_875018,1,20200608,144700,36.6000000,36.6300000,36.6000000,36.6300000,3247
US1.TWTR_delisted_875018,1,20200608,144800,36.6400000,36.6500000,36.6300000,36.6500000,1965
US1.TWTR_delisted_875018,1,20200608,144900,36.6500000,36.6700000,36.6500000,36.6600000,1406
US1.TWTR_delisted_875018,1,20200608,145000,36.6700000,36.6700000,36.6700000,36.6700000,1000
US1.TWTR_delisted_875018,1,20200608,145100,36.6700000,36.6700000,36.6700000,36.6700000,200
US1.TWTR_delisted_875018,1,20200608,145200,36.6700000,36.6700000,36.6500000,36.6500000,700
US1.TWTR_delisted_875018,1,20200608,145300,36.6800000,36.6800000,36.6800000,36.6800000,500
US1.TWTR_delisted_875018,1,20200608,145500,36.6800000,36.6800000,36.6500000,36.6500000,900
US1.TWTR_delisted_875018,1,20200608,145600,36.6700000,36.6700000,36.6600000,36.6600000,400
US1.TWTR_delisted_875018,1,20200608,145700,36.6650000,36.6700000,36.6600000,36.6600000,900
US1.TWTR_delisted_875018,1,20200608,145800,36.6600000,36.6600000,36.6600000,36.6600000,500
US1.TWTR_delisted_875018,1,20200608,145900,36.6600000,36.6650000,36.6450000,36.6450000,2413
US1.TWTR_delisted_875018,1,20200608,150000,36.6400000,36.6700000,36.6400000,36.6700000,2645
US1.TWTR_delisted_875018,1,20200608,150100,36.6600000,36.6600000,36.6400000,36.6400000,700
US1.TWTR_delisted_875018,1,20200608,150200,36.6400000,36.6800000,36.6400000,36.6800000,1906
US1.TWTR_delisted_875018,1,20200608,150300,36.6850000,36.6850000,36.6600000,36.6600000,400
US1.TWTR_delisted_875018,1,20200608,150500,36.6700000,36.6700000,36.6500000,36.6500000,1927
US1.TWTR_delisted_875018,1,20200608,150600,36.6500000,36.6600000,36.6500000,36.6500000,700
US1.TWTR_delisted_875018,1,20200608,150700,36.6600000,36.6600000,36.6500000,36.6550000,600
US1.TWTR_delisted_875018,1,20200608,150800,36.6700000,36.6700000,36.6700000,36.6700000,200
US1.TWTR_delisted_875018,1,20200608,151000,36.6700000,36.6750000,36.6650000,36.6650000,700
US1.TWTR_delisted_875018,1,20200608,151100,36.6600000,36.6600000,36.6450000,36.6500000,1824
US1.TWTR_delisted_875018,1,20200608,151200,36.6600000,36.6800000,36.6600000,36.6700000,1500
US1.TWTR_delisted_875018,1,20200608,151300,36.6800000,36.6800000,36.6700000,36.6700000,874
US1.TWTR_delisted_875018,1,20200608,151400,36.6650000,36.6850000,36.6650000,36.6800000,2045
US1.TWTR_delisted_875018,1,20200608,151500,36.6900000,36.6900000,36.6900000,36.6900000,2048
US1.TWTR_delisted_875018,1,20200608,151600,36.6800000,36.6800000,36.6500000,36.6500000,1090
US1.TWTR_delisted_875018,1,20200608,151700,36.6600000,36.6650000,36.6400000,36.6400000,3400
US1.TWTR_delisted_875018,1,20200608,151800,36.6500000,36.6500000,36.6400000,36.6400000,1403
US1.TWTR_delisted_875018,1,20200608,151900,36.6150000,36.6300000,36.6150000,36.6300000,300
US1.TWTR_delisted_875018,1,20200608,152000,36.6300000,36.6300000,36.6200000,36.6200000,1169
US1.TWTR_delisted_875018,1,20200608,152100,36.6400000,36.6500000,36.6400000,36.6500000,400
US1.TWTR_delisted_875018,1,20200608,152200,36.6600000,36.6750000,36.6500000,36.6500000,1205
US1.TWTR_delisted_875018,1,20200608,152300,36.6500000,36.6650000,36.6500000,36.6650000,300
US1.TWTR_delisted_875018,1,20200608,152400,36.6650000,36.6650000,36.6300000,36.6400000,1687
US1.TWTR_delisted_875018,1,20200608,152500,36.6400000,36.6600000,36.6400000,36.6500000,1590
US1.TWTR_delisted_875018,1,20200608,152600,36.6400000,36.6500000,36.6350000,36.6400000,1300
US1.TWTR_delisted_875018,1,20200608,152700,36.6350000,36.6350000,36.6300000,36.6300000,450
US1.TWTR_delisted_875018,1,20200608,152800,36.6300000,36.6500000,36.6300000,36.6400000,2929
US1.TWTR_delisted_875018,1,20200608,152900,36.6250000,36.6500000,36.6250000,36.6500000,2100
US1.TWTR_delisted_875018,1,20200608,153000,36.6450000,36.6600000,36.6450000,36.6600000,1007
US1.TWTR_delisted_875018,1,20200608,153100,36.6700000,36.7100000,36.6700000,36.6900000,3406
US1.TWTR_delisted_875018,1,20200608,153200,36.6800000,36.7000000,36.6800000,36.7000000,2430
US1.TWTR_delisted_875018,1,20200608,153300,36.7150000,36.7450000,36.7150000,36.7450000,600
US1.TWTR_delisted_875018,1,20200608,153400,36.7700000,36.7700000,36.7700000,36.7700000,100
US1.TWTR_delisted_875018,1,20200608,153500,36.7750000,36.7750000,36.7400000,36.7400000,2296
US1.TWTR_delisted_875018,1,20200608,153600,36.7350000,36.7350000,36.7000000,36.7000000,2918
US1.TWTR_delisted_875018,1,20200608,153700,36.6900000,36.6900000,36.6500000,36.6500000,4880
US1.TWTR_delisted_875018,1,20200608,153800,36.6450000,36.6450000,36.6100000,36.6100000,1979
US1.TWTR_delisted_875018,1,20200608,153900,36.6250000,36.7050000,36.6250000,36.7050000,20359
US1.TWTR_delisted_875018,1,20200608,154000,36.7000000,36.7200000,36.7000000,36.7200000,3599
US1.TWTR_delisted_875018,1,20200608,154100,36.7350000,36.7450000,36.7300000,36.7400000,2788
US1.TWTR_delisted_875018,1,20200608,154200,36.7450000,36.7450000,36.7100000,36.7150000,1200
US1.TWTR_delisted_875018,1,20200608,154300,36.7150000,36.7150000,36.7000000,36.7000000,700
US1.TWTR_delisted_875018,1,20200608,154400,36.7000000,36.7000000,36.7000000,36.7000000,5400
US1.TWTR_delisted_875018,1,20200608,154500,36.7000000,36.7100000,36.6850000,36.6850000,1800
US1.TWTR_delisted_875018,1,20200608,154600,36.6900000,36.6950000,36.6600000,36.6600000,2545
US1.TWTR_delisted_875018,1,20200608,154700,36.6600000,36.6650000,36.6450000,36.6600000,1500
US1.TWTR_delisted_875018,1,20200608,154800,36.6600000,36.6800000,36.6600000,36.6750000,2054
US1.TWTR_delisted_875018,1,20200608,154900,36.6700000,36.6850000,36.6500000,36.6500000,3522
US1.TWTR_delisted_875018,1,20200608,155000,36.6450000,36.6750000,36.6450000,36.6700000,2101
US1.TWTR_delisted_875018,1,20200608,155100,36.6800000,36.7100000,36.6700000,36.6700000,6209
US1.TWTR_delisted_875018,1,20200608,155200,36.6850000,36.7000000,36.6800000,36.6900000,3754
US1.TWTR_delisted_875018,1,20200608,155300,36.6850000,36.6850000,36.6600000,36.6600000,4234
US1.TWTR_delisted_875018,1,20200608,155400,36.6650000,36.6650000,36.6150000,36.6200000,6136
US1.TWTR_delisted_875018,1,20200608,155500,36.6200000,36.6400000,36.6200000,36.6200000,4892
US1.TWTR_delisted_875018,1,20200608,155600,36.6100000,36.6150000,36.5700000,36.5900000,8637
US1.TWTR_delisted_875018,1,20200608,155700,36.5800000,36.6500000,36.5700000,36.6200000,14632
US1.TWTR_delisted_875018,1,20200608,155800,36.6200000,36.6250000,36.5750000,36.5900000,4208
US1.TWTR_delisted_875018,1,20200608,155900,36.5900000,36.6050000,36.5600000,36.5950000,10425
US1.TWTR_delisted_875018,1,20200608,160000,36.5950000,36.6500000,36.5900000,36.6500000,15199
US1.TWTR_delisted_875018,1,20200609,093100,35.9700000,35.9700000,35.5700000,35.6400000,8469
US1.TWTR_delisted_875018,1,20200609,093200,35.6600000,35.7500000,35.5600000,35.7400000,5110
US1.TWTR_delisted_875018,1,20200609,093300,35.6800000,35.7100000,35.6000000,35.6400000,4655
US1.TWTR_delisted_875018,1,20200609,093400,35.6300000,35.7100000,35.4600000,35.4600000,7100
US1.TWTR_delisted_875018,1,20200609,093500,35.4800000,35.5600000,35.3750000,35.5100000,2200
US1.TWTR_delisted_875018,1,20200609,093600,35.5800000,35.7000000,35.5500000,35.5900000,2214
US1.TWTR_delisted_875018,1,20200609,093700,35.5600000,35.6500000,35.5500000,35.6000000,3200
US1.TWTR_delisted_875018,1,20200609,093800,35.6000000,35.6400000,35.3850000,35.4000000,10940
US1.TWTR_delisted_875018,1,20200609,093900,35.4100000,35.5100000,35.3800000,35.5100000,3505
US1.TWTR_delisted_875018,1,20200609,094000,35.4900000,35.5500000,35.4700000,35.5400000,3500
US1.TWTR_delisted_875018,1,20200609,094100,35.5100000,35.5400000,35.4900000,35.5100000,4700
US1.TWTR_delisted_875018,1,20200609,094200,35.5450000,35.5600000,35.5000000,35.5500000,2401
US1.TWTR_delisted_875018,1,20200609,094300,35.5600000,35.6000000,35.5300000,35.5300000,1400
US1.TWTR_delisted_875018,1,20200609,094400,35.5400000,35.7300000,35.5400000,35.7300000,1988
US1.TWTR_delisted_875018,1,20200609,094500,35.6800000,35.7150000,35.6600000,35.6600000,2539
US1.TWTR_delisted_875018,1,20200609,094600,35.6800000,35.7000000,35.6300000,35.6300000,4121
US1.TWTR_delisted_875018,1,20200609,094700,35.6500000,35.6500000,35.5800000,35.5900000,2680
US1.TWTR_delisted_875018,1,20200609,094800,35.5800000,35.5950000,35.5400000,35.5800000,3636
US1.TWTR_delisted_875018,1,20200609,094900,35.5600000,35.5700000,35.5500000,35.5700000,1341
US1.TWTR_delisted_875018,1,20200609,095000,35.5600000,35.5600000,35.4400000,35.4600000,4700
US1.TWTR_delisted_875018,1,20200609,095100,35.4700000,35.4750000,35.4400000,35.4500000,1700
US1.TWTR_delisted_875018,1,20200609,095200,35.4800000,35.5000000,35.4600000,35.5000000,2984
US1.TWTR_delisted_875018,1,20200609,095300,35.4800000,35.4900000,35.4600000,35.4600000,1300
US1.TWTR_delisted_875018,1,20200609,095400,35.4600000,35.5100000,35.4500000,35.5100000,1484
US1.TWTR_delisted_875018,1,20200609,095500,35.5100000,35.6200000,35.5100000,35.6200000,2600
US1.TWTR_delisted_875018,1,20200609,095600,35.6200000,35.6200000,35.5100000,35.5200000,7762
US1.TWTR_delisted_875018,1,20200609,095700,35.5200000,35.5300000,35.3050000,35.3400000,9554
US1.TWTR_delisted_875018,1,20200609,095800,35.3300000,35.3500000,35.3100000,35.3500000,3719
US1.TWTR_delisted_875018,1,20200609,095900,35.3300000,35.4000000,35.3300000,35.3900000,2700
US1.TWTR_delisted_875018,1,20200609,100000,35.4000000,35.4000000,35.3700000,35.3800000,1842
US1.TWTR_delisted_875018,1,20200609,100100,35.3700000,35.3750000,35.2850000,35.3700000,4630
US1.TWTR_delisted_875018,1,20200609,100200,35.3600000,35.4100000,35.3600000,35.3900000,3184
US1.TWTR_delisted_875018,1,20200609,100300,35.4000000,35.4200000,35.3700000,35.3700000,2306
US1.TWTR_delisted_875018,1,20200609,100400,35.3750000,35.4100000,35.3450000,35.3450000,2655
US1.TWTR_delisted_875018,1,20200609,100500,35.3400000,35.3900000,35.3400000,35.3900000,2179
US1.TWTR_delisted_875018,1,20200609,100600,35.3900000,35.4300000,35.3600000,35.4100000,2700
US1.TWTR_delisted_875018,1,20200609,100700,35.4100000,35.4100000,35.3500000,35.3500000,1874
US1.TWTR_delisted_875018,1,20200609,100800,35.3500000,35.3500000,35.2900000,35.2900000,1379
US1.TWTR_delisted_875018,1,20200609,100900,35.2650000,35.2700000,35.1700000,35.1700000,4531
US1.TWTR_delisted_875018,1,20200609,101000,35.1650000,35.2600000,35.1650000,35.2600000,3086
US1.TWTR_delisted_875018,1,20200609,101100,35.2950000,35.3250000,35.2800000,35.2900000,3528
US1.TWTR_delisted_875018,1,20200609,101200,35.3100000,35.3100000,35.3100000,35.3100000,100
US1.TWTR_delisted_875018,1,20200609,101300,35.3300000,35.3300000,35.3100000,35.3100000,1000
US1.TWTR_delisted_875018,1,20200609,101400,35.3200000,35.3500000,35.3100000,35.3500000,900
US1.TWTR_delisted_875018,1,20200609,101500,35.3700000,35.4100000,35.3600000,35.4000000,3000
US1.TWTR_delisted_875018,1,20200609,101600,35.4000000,35.4500000,35.4000000,35.4400000,700
US1.TWTR_delisted_875018,1,20200609,101700,35.4500000,35.4700000,35.4500000,35.4700000,1700
US1.TWTR_delisted_875018,1,20200609,101800,35.5000000,35.5350000,35.4900000,35.4900000,3241
US1.TWTR_delisted_875018,1,20200609,101900,35.4950000,35.5300000,35.4700000,35.5300000,1100
US1.TWTR_delisted_875018,1,20200609,102000,35.5350000,35.6300000,35.5350000,35.6300000,2441
US1.TWTR_delisted_875018,1,20200609,102100,35.6200000,35.6200000,35.5900000,35.6000000,1000
US1.TWTR_delisted_875018,1,20200609,102200,35.6500000,35.6800000,35.6500000,35.6600000,2956
US1.TWTR_delisted_875018,1,20200609,102300,35.6650000,35.6800000,35.6400000,35.6800000,2985
US1.TWTR_delisted_875018,1,20200609,102400,35.6850000,35.6850000,35.6600000,35.6600000,1300
US1.TWTR_delisted_875018,1,20200609,102500,35.6550000,35.6600000,35.6200000,35.6200000,1200
US1.TWTR_delisted_875018,1,20200609,102600,35.6200000,35.6200000,35.5800000,35.6100000,1300
US1.TWTR_delisted_875018,1,20200609,102700,35.6150000,35.6200000,35.5800000,35.5950000,1500
US1.TWTR_delisted_875018,1,20200609,102800,35.5600000,35.6500000,35.5450000,35.6500000,2730
US1.TWTR_delisted_875018,1,20200609,102900,35.5900000,35.6300000,35.5800000,35.6100000,3624
US1.TWTR_delisted_875018,1,20200609,103000,35.6400000,35.6800000,35.6400000,35.6600000,1900
US1.TWTR_delisted_875018,1,20200609,103100,35.6500000,35.6700000,35.6500000,35.6700000,605
US1.TWTR_delisted_875018,1,20200609,103200,35.6750000,35.7250000,35.6750000,35.7200000,1700
US1.TWTR_delisted_875018,1,20200609,103300,35.7300000,35.7300000,35.6700000,35.7100000,2800
US1.TWTR_delisted_875018,1,20200609,103400,35.7500000,35.7950000,35.7500000,35.7800000,3388
US1.TWTR_delisted_875018,1,20200609,103500,35.7900000,35.8800000,35.7900000,35.8700000,6300
US1.TWTR_delisted_875018,1,20200609,103600,35.8800000,35.9500000,35.8700000,35.9400000,5978
US1.TWTR_delisted_875018,1,20200609,103700,35.9300000,35.9900000,35.9200000,35.9900000,4910
US1.TWTR_delisted_875018,1,20200609,103800,35.9800000,35.9950000,35.9700000,35.9950000,1600
US1.TWTR_delisted_875018,1,20200609,103900,36.0000000,36.0400000,35.9450000,35.9450000,10698
US1.TWTR_delisted_875018,1,20200609,104000,35.9100000,35.9950000,35.9000000,35.9900000,1616
US1.TWTR_delisted_875018,1,20200609,104100,36.0000000,36.0500000,36.0000000,36.0500000,879
US1.TWTR_delisted_875018,1,20200609,104200,36.0800000,36.1000000,35.9900000,35.9900000,3005
US1.TWTR_delisted_875018,1,20200609,104300,36.0100000,36.0300000,36.0100000,36.0100000,900
US1.TWTR_delisted_875018,1,20200609,104400,36.0000000,36.0000000,35.9400000,35.9400000,2446
US1.TWTR_delisted_875018,1,20200609,104500,35.9250000,35.9250000,35.8900000,35.8900000,2885
US1.TWTR_delisted_875018,1,20200609,104600,35.8850000,35.8900000,35.8050000,35.8800000,4600
US1.TWTR_delisted_875018,1,20200609,104700,35.8900000,35.9300000,35.8800000,35.9300000,1000
US1.TWTR_delisted_875018,1,20200609,104800,35.9800000,36.0000000,35.9800000,36.0000000,1000
US1.TWTR_delisted_875018,1,20200609,104900,36.0100000,36.0100000,35.9800000,36.0100000,700
US1.TWTR_delisted_875018,1,20200609,105000,36.0100000,36.0100000,35.9800000,35.9900000,1168
US1.TWTR_delisted_875018,1,20200609,105100,35.9800000,35.9800000,35.9500000,35.9800000,1600
US1.TWTR_delisted_875018,1,20200609,105200,35.9900000,36.0150000,35.9800000,35.9900000,1800
US1.TWTR_delisted_875018,1,20200609,105300,36.0100000,36.0700000,36.0100000,36.0700000,1786
US1.TWTR_delisted_875018,1,20200609,105400,36.0650000,36.0900000,36.0650000,36.0800000,2029
US1.TWTR_delisted_875018,1,20200609,105500,36.0750000,36.0800000,36.0600000,36.0700000,1000
US1.TWTR_delisted_875018,1,20200609,105600,36.0600000,36.0700000,36.0500000,36.0600000,600
US1.TWTR_delisted_875018,1,20200609,105700,36.0500000,36.0700000,36.0500000,36.0700000,1600
US1.TWTR_delisted_875018,1,20200609,105800,36.0800000,36.1300000,36.0800000,36.1200000,1792
US1.TWTR_delisted_875018,1,20200609,105900,36.1400000,36.1700000,36.1300000,36.1300000,500
US1.TWTR_delisted_875018,1,20200609,110000,36.1500000,36.1800000,36.1100000,36.1200000,1400
US1.TWTR_delisted_875018,1,20200609,110100,36.1100000,36.1100000,36.0800000,36.0800000,1100
US1.TWTR_delisted_875018,1,20200609,110200,36.0600000,36.0600000,36.0200000,36.0200000,1300
US1.TWTR_delisted_875018,1,20200609,110300,36.0200000,36.0200000,35.9050000,35.9050000,1600
US1.TWTR_delisted_875018,1,20200609,110400,35.9000000,35.9000000,35.8800000,35.9000000,1000
US1.TWTR_delisted_875018,1,20200609,110500,35.9200000,36.0600000,35.9200000,36.0300000,1800
US1.TWTR_delisted_875018,1,20200609,110600,36.0500000,36.0500000,35.9800000,35.9800000,1400
US1.TWTR_delisted_875018,1,20200609,110700,36.0000000,36.0300000,35.9800000,36.0300000,1197
US1.TWTR_delisted_875018,1,20200609,110800,36.0700000,36.1100000,36.0700000,36.1100000,900
US1.TWTR_delisted_875018,1,20200609,110900,36.1000000,36.1000000,36.0900000,36.1000000,500
US1.TWTR_delisted_875018,1,20200609,111000,36.1000000,36.1000000,36.0900000,36.0900000,400
US1.TWTR_delisted_875018,1,20200609,111100,36.0900000,36.0900000,36.0800000,36.0800000,654
US1.TWTR_delisted_875018,1,20200609,111200,36.0700000,36.1000000,36.0700000,36.1000000,1500
US1.TWTR_delisted_875018,1,20200609,111300,36.1100000,36.1100000,36.0700000,36.0700000,600
US1.TWTR_delisted_875018,1,20200609,111400,36.0600000,36.0600000,36.0400000,36.0400000,700
US1.TWTR_delisted_875018,1,20200609,111500,36.0200000,36.0200000,35.9000000,35.9100000,1600
US1.TWTR_delisted_875018,1,20200609,111600,35.9200000,35.9300000,35.9000000,35.9000000,3130
US1.TWTR_delisted_875018,1,20200609,111700,35.8600000,35.8900000,35.8600000,35.8650000,1399
US1.TWTR_delisted_875018,1,20200609,111800,35.8800000,35.8800000,35.8800000,35.8800000,300
US1.TWTR_delisted_875018,1,20200609,111900,35.8600000,35.8600000,35.8500000,35.8500000,1887
US1.TWTR_delisted_875018,1,20200609,112000,35.8600000,35.8600000,35.8600000,35.8600000,1800
US1.TWTR_delisted_875018,1,20200609,112100,35.8600000,35.8600000,35.8100000,35.8100000,1631
US1.TWTR_delisted_875018,1,20200609,112200,35.8050000,35.8100000,35.7900000,35.8100000,1652
US1.TWTR_delisted_875018,1,20200609,112300,35.8100000,35.8300000,35.8100000,35.8300000,600
US1.TWTR_delisted_875018,1,20200609,112400,35.8200000,35.8400000,35.8200000,35.8300000,607
US1.TWTR_delisted_875018,1,20200609,112500,35.8300000,35.8400000,35.8200000,35.8200000,1700
US1.TWTR_delisted_875018,1,20200609,112600,35.8000000,35.8200000,35.7900000,35.8100000,1000
US1.TWTR_delisted_875018,1,20200609,112700,35.8300000,35.8350000,35.8100000,35.8300000,1300
US1.TWTR_delisted_875018,1,20200609,112800,35.8400000,35.8400000,35.8000000,35.8000000,300
US1.TWTR_delisted_875018,1,20200609,112900,35.8100000,35.8100000,35.8000000,35.8000000,400
US1.TWTR_delisted_875018,1,20200609,113000,35.8100000,35.8600000,35.8100000,35.8600000,800
US1.TWTR_delisted_875018,1,20200609,113100,35.8200000,35.8500000,35.8100000,35.8500000,500
US1.TWTR_delisted_875018,1,20200609,113200,35.8500000,35.8500000,35.8100000,35.8200000,900
US1.TWTR_delisted_875018,1,20200609,113300,35.8050000,35.8100000,35.8000000,35.8100000,600
US1.TWTR_delisted_875018,1,20200609,113400,35.8200000,35.8200000,35.8200000,35.8200000,225
US1.TWTR_delisted_875018,1,20200609,113500,35.8900000,35.9000000,35.8900000,35.9000000,600
US1.TWTR_delisted_875018,1,20200609,113600,35.8400000,35.8400000,35.8400000,35.8400000,100
US1.TWTR_delisted_875018,1,20200609,113700,35.8400000,35.8500000,35.8400000,35.8450000,1286
US1.TWTR_delisted_875018,1,20200609,113800,35.8450000,35.8450000,35.8200000,35.8450000,500
US1.TWTR_delisted_875018,1,20200609,113900,35.8450000,35.8450000,35.8450000,35.8450000,400
US1.TWTR_delisted_875018,1,20200609,114000,35.8800000,35.8800000,35.8800000,35.8800000,200
US1.TWTR_delisted_875018,1,20200609,114100,35.9000000,35.9000000,35.8900000,35.8900000,401
US1.TWTR_delisted_875018,1,20200609,114200,35.8500000,35.8500000,35.8500000,35.8500000,400
US1.TWTR_delisted_875018,1,20200609,114300,35.8400000,35.8400000,35.8000000,35.8000000,500
US1.TWTR_delisted_875018,1,20200609,114400,35.8000000,35.8500000,35.8000000,35.8500000,300
US1.TWTR_delisted_875018,1,20200609,114500,35.8500000,35.8650000,35.8400000,35.8650000,500
US1.TWTR_delisted_875018,1,20200609,114600,35.8700000,35.8800000,35.8700000,35.8700000,300
US1.TWTR_delisted_875018,1,20200609,114800,35.8900000,35.8900000,35.8300000,35.8300000,1300
US1.TWTR_delisted_875018,1,20200609,114900,35.8500000,35.8500000,35.8450000,35.8450000,200
US1.TWTR_delisted_875018,1,20200609,115000,35.8600000,35.8600000,35.8600000,35.8600000,199
US1.TWTR_delisted_875018,1,20200609,115100,35.8700000,35.8700000,35.8700000,35.8700000,100
US1.TWTR_delisted_875018,1,20200609,115200,35.8800000,35.8800000,35.8500000,35.8500000,1000
US1.TWTR_delisted_875018,1,20200609,115300,35.8500000,35.8500000,35.8500000,35.8500000,100
US1.TWTR_delisted_875018,1,20200609,115500,35.8600000,35.8600000,35.8400000,35.8500000,1693
US1.TWTR_delisted_875018,1,20200609,115600,35.8400000,35.8550000,35.8300000,35.8500000,2300
US1.TWTR_delisted_875018,1,20200609,115700,35.8500000,35.8700000,35.8500000,35.8700000,3481
US1.TWTR_delisted_875018,1,20200609,115800,35.8750000,35.8750000,35.8750000,35.8750000,500
US1.TWTR_delisted_875018,1,20200609,115900,35.8700000,35.8800000,35.8600000,35.8800000,2700
US1.TWTR_delisted_875018,1,20200609,120000,35.9000000,35.9000000,35.8800000,35.8950000,2500
US1.TWTR_delisted_875018,1,20200609,120100,35.9300000,35.9400000,35.9250000,35.9400000,900
US1.TWTR_delisted_875018,1,20200609,120200,35.9300000,35.9500000,35.8900000,35.8900000,899
US1.TWTR_delisted_875018,1,20200609,120300,35.9200000,35.9200000,35.9200000,35.9200000,200
US1.TWTR_delisted_875018,1,20200609,120400,35.9000000,35.9000000,35.9000000,35.9000000,252
US1.TWTR_delisted_875018,1,20200609,120500,35.8800000,35.8800000,35.8400000,35.8400000,200
US1.TWTR_delisted_875018,1,20200609,120600,35.8300000,35.8300000,35.7600000,35.7600000,2791
US1.TWTR_delisted_875018,1,20200609,120700,35.7500000,35.7850000,35.7400000,35.7850000,3700
US1.TWTR_delisted_875018,1,20200609,120800,35.7850000,35.8000000,35.7850000,35.8000000,600
US1.TWTR_delisted_875018,1,20200609,120900,35.8200000,35.8350000,35.8200000,35.8350000,400
US1.TWTR_delisted_875018,1,20200609,121000,35.8400000,35.8500000,35.8400000,35.8500000,500
US1.TWTR_delisted_875018,1,20200609,121100,35.8800000,35.8800000,35.8500000,35.8500000,500
US1.TWTR_delisted_875018,1,20200609,121200,35.8600000,35.8600000,35.8500000,35.8500000,400
US1.TWTR_delisted_875018,1,20200609,121400,35.8900000,35.9000000,35.8700000,35.9000000,3462
US1.TWTR_delisted_875018,1,20200609,121500,35.9000000,35.9050000,35.8800000,35.8800000,900
US1.TWTR_delisted_875018,1,20200609,121600,35.8800000,35.8900000,35.8800000,35.8900000,600
US1.TWTR_delisted_875018,1,20200609,121700,35.8850000,35.9100000,35.8800000,35.8800000,1000
US1.TWTR_delisted_875018,1,20200609,121800,35.8850000,35.8850000,35.8850000,35.8850000,300
US1.TWTR_delisted_875018,1,20200609,121900,35.9300000,35.9450000,35.9300000,35.9400000,968
US1.TWTR_delisted_875018,1,20200609,122000,35.9400000,35.9500000,35.9400000,35.9500000,500
US1.TWTR_delisted_875018,1,20200609,122100,35.9700000,35.9900000,35.9700000,35.9900000,1400
US1.TWTR_delisted_875018,1,20200609,122200,36.0000000,36.0100000,36.0000000,36.0100000,800
US1.TWTR_delisted_875018,1,20200609,122300,36.0100000,36.0100000,36.0100000,36.0100000,300
US1.TWTR_delisted_875018,1,20200609,122400,36.0150000,36.0150000,35.9750000,36.0000000,1200
US1.TWTR_delisted_875018,1,20200609,122500,35.9900000,35.9900000,35.9900000,35.9900000,500
US1.TWTR_delisted_875018,1,20200609,122600,36.0000000,36.0100000,36.0000000,36.0100000,400
US1.TWTR_delisted_875018,1,20200609,122700,36.0200000,36.0200000,36.0100000,36.0200000,1200
US1.TWTR_delisted_875018,1,20200609,122800,36.0000000,36.0000000,35.9800000,35.9800000,800
US1.TWTR_delisted_875018,1,20200609,123100,36.0200000,36.0400000,36.0200000,36.0400000,645
US1.TWTR_delisted_875018,1,20200609,123200,36.0500000,36.1000000,36.0500000,36.1000000,400
US1.TWTR_delisted_875018,1,20200609,123300,36.0900000,36.0900000,36.0600000,36.0600000,1000
US1.TWTR_delisted_875018,1,20200609,123400,36.0300000,36.0300000,36.0250000,36.0300000,700
US1.TWTR_delisted_875018,1,20200609,123500,36.0200000,36.0250000,36.0100000,36.0100000,400
US1.TWTR_delisted_875018,1,20200609,123600,36.0150000,36.0150000,36.0000000,36.0000000,800
US1.TWTR_delisted_875018,1,20200609,123700,35.9900000,35.9900000,35.9850000,35.9850000,520
US1.TWTR_delisted_875018,1,20200609,123800,35.9900000,35.9900000,35.9700000,35.9700000,400
US1.TWTR_delisted_875018,1,20200609,123900,35.9750000,35.9750000,35.9750000,35.9750000,100
US1.TWTR_delisted_875018,1,20200609,124000,36.0100000,36.0300000,36.0100000,36.0300000,688
US1.TWTR_delisted_875018,1,20200609,124100,36.0200000,36.0200000,36.0100000,36.0100000,400
US1.TWTR_delisted_875018,1,20200609,124400,36.0400000,36.0500000,36.0400000,36.0500000,200
US1.TWTR_delisted_875018,1,20200609,124500,36.0500000,36.0500000,36.0500000,36.0500000,200
US1.TWTR_delisted_875018,1,20200609,124600,36.0600000,36.0700000,36.0600000,36.0700000,1200
US1.TWTR_delisted_875018,1,20200609,124700,36.0600000,36.0600000,36.0300000,36.0600000,2100
US1.TWTR_delisted_875018,1,20200609,124800,36.0700000,36.0800000,36.0600000,36.0700000,1234
US1.TWTR_delisted_875018,1,20200609,124900,36.0700000,36.0700000,36.0600000,36.0600000,500
US1.TWTR_delisted_875018,1,20200609,125000,36.0700000,36.0900000,36.0700000,36.0700000,900
US1.TWTR_delisted_875018,1,20200609,125100,36.0850000,36.0850000,36.0600000,36.0600000,1933
US1.TWTR_delisted_875018,1,20200609,125400,36.0400000,36.0600000,36.0200000,36.0600000,800
US1.TWTR_delisted_875018,1,20200609,125500,36.0500000,36.0500000,36.0400000,36.0400000,624
US1.TWTR_delisted_875018,1,20200609,125600,36.0200000,36.0200000,36.0200000,36.0200000,100
US1.TWTR_delisted_875018,1,20200609,125700,36.0200000,36.0200000,35.9950000,36.0000000,1700
US1.TWTR_delisted_875018,1,20200609,125800,36.0000000,36.0100000,36.0000000,36.0100000,200
US1.TWTR_delisted_875018,1,20200609,125900,36.0150000,36.0350000,36.0050000,36.0350000,1600
US1.TWTR_delisted_875018,1,20200609,130000,36.0400000,36.0850000,36.0400000,36.0850000,1300
US1.TWTR_delisted_875018,1,20200609,130100,36.0700000,36.1000000,36.0700000,36.1000000,400
US1.TWTR_delisted_875018,1,20200609,130200,36.1550000,36.1550000,36.1500000,36.1500000,400
US1.TWTR_delisted_875018,1,20200609,130300,36.1600000,36.1800000,36.1600000,36.1800000,1500
US1.TWTR_delisted_875018,1,20200609,130400,36.1600000,36.1600000,36.1600000,36.1600000,100
US1.TWTR_delisted_875018,1,20200609,130500,36.1800000,36.1800000,36.1800000,36.1800000,100
US1.TWTR_delisted_875018,1,20200609,130600,36.1900000,36.1900000,36.1600000,36.1600000,200
US1.TWTR_delisted_875018,1,20200609,130700,36.1650000,36.1650000,36.1500000,36.1550000,2596
US1.TWTR_delisted_875018,1,20200609,130800,36.1600000,36.1700000,36.1300000,36.1400000,1600
US1.TWTR_delisted_875018,1,20200609,130900,36.1200000,36.1200000,36.1200000,36.1200000,125
US1.TWTR_delisted_875018,1,20200609,131000,36.1400000,36.1400000,36.1400000,36.1400000,800
US1.TWTR_delisted_875018,1,20200609,131100,36.1400000,36.1400000,36.1400000,36.1400000,300
US1.TWTR_delisted_875018,1,20200609,131200,36.1000000,36.1000000,36.0600000,36.0600000,2100
US1.TWTR_delisted_875018,1,20200609,131300,36.0600000,36.0700000,36.0400000,36.0500000,8917
US1.TWTR_delisted_875018,1,20200609,131400,36.0400000,36.0400000,36.0350000,36.0350000,259
US1.TWTR_delisted_875018,1,20200609,131500,36.0100000,36.0150000,36.0000000,36.0000000,1632
US1.TWTR_delisted_875018,1,20200609,131600,36.0000000,36.0000000,35.9250000,35.9850000,3395
US1.TWTR_delisted_875018,1,20200609,131700,35.9850000,35.9900000,35.9700000,35.9700000,861
US1.TWTR_delisted_875018,1,20200609,131800,35.9700000,36.0000000,35.9600000,36.0000000,2400
US1.TWTR_delisted_875018,1,20200609,131900,36.0100000,36.0100000,35.9800000,35.9800000,1794
US1.TWTR_delisted_875018,1,20200609,132000,35.9950000,35.9950000,35.9800000,35.9800000,400
US1.TWTR_delisted_875018,1,20200609,132100,36.0000000,36.0000000,36.0000000,36.0000000,200
US1.TWTR_delisted_875018,1,20200609,132200,36.0200000,36.0200000,36.0200000,36.0200000,100
US1.TWTR_delisted_875018,1,20200609,132300,36.0200000,36.0300000,36.0200000,36.0300000,500
US1.TWTR_delisted_875018,1,20200609,132400,36.0400000,36.0400000,35.9950000,36.0000000,1700
US1.TWTR_delisted_875018,1,20200609,132500,36.0100000,36.0100000,36.0100000,36.0100000,400
US1.TWTR_delisted_875018,1,20200609,132600,36.0300000,36.0700000,36.0300000,36.0700000,1300
US1.TWTR_delisted_875018,1,20200609,132700,36.0800000,36.0900000,36.0800000,36.0800000,1000
US1.TWTR_delisted_875018,1,20200609,132800,36.0800000,36.0800000,36.0500000,36.0600000,2021
US1.TWTR_delisted_875018,1,20200609,132900,36.0700000,36.0700000,36.0300000,36.0300000,800
US1.TWTR_delisted_875018,1,20200609,133000,36.0200000,36.0400000,36.0200000,36.0400000,800
US1.TWTR_delisted_875018,1,20200609,133200,36.0450000,36.0450000,36.0000000,36.0000000,400
US1.TWTR_delisted_875018,1,20200609,133300,36.0000000,36.0000000,35.9700000,35.9900000,2000
US1.TWTR_delisted_875018,1,20200609,133400,35.9700000,35.9700000,35.9700000,35.9700000,500
US1.TWTR_delisted_875018,1,20200609,133500,35.9900000,36.0100000,35.9900000,36.0100000,1000
US1.TWTR_delisted_875018,1,20200609,133600,36.0100000,36.0100000,35.9900000,36.0100000,1300
US1.TWTR_delisted_875018,1,20200609,133800,35.9900000,36.0100000,35.9900000,36.0100000,600
US1.TWTR_delisted_875018,1,20200609,133900,36.0300000,36.0400000,36.0300000,36.0300000,500
US1.TWTR_delisted_875018,1,20200609,134000,36.0100000,36.0100000,36.0100000,36.0100000,767
US1.TWTR_delisted_875018,1,20200609,134100,36.0200000,36.0500000,36.0200000,36.0500000,700
US1.TWTR_delisted_875018,1,20200609,134200,36.0500000,36.0500000,36.0400000,36.0400000,400
US1.TWTR_delisted_875018,1,20200609,134300,36.0500000,36.0500000,36.0500000,36.0500000,100
US1.TWTR_delisted_875018,1,20200609,134400,36.0750000,36.0850000,36.0600000,36.0600000,2087
US1.TWTR_delisted_875018,1,20200609,134500,36.0600000,36.0600000,36.0500000,36.0500000,300
US1.TWTR_delisted_875018,1,20200609,134600,36.0700000,36.0700000,36.0400000,36.0400000,1447
US1.TWTR_delisted_875018,1,20200609,134700,36.0300000,36.0300000,36.0300000,36.0300000,1000
US1.TWTR_delisted_875018,1,20200609,134800,36.0400000,36.0400000,36.0400000,36.0400000,200
US1.TWTR_delisted_875018,1,20200609,134900,36.0400000,36.0400000,36.0400000,36.0400000,1509
US1.TWTR_delisted_875018,1,20200609,135000,36.0550000,36.0550000,36.0300000,36.0300000,1500
US1.TWTR_delisted_875018,1,20200609,135100,36.0300000,36.0300000,36.0300000,36.0300000,100
US1.TWTR_delisted_875018,1,20200609,135200,36.0400000,36.0400000,36.0400000,36.0400000,400
US1.TWTR_delisted_875018,1,20200609,135300,36.0500000,36.0650000,36.0400000,36.0500000,1680
US1.TWTR_delisted_875018,1,20200609,135400,36.0600000,36.0750000,36.0600000,36.0750000,300
US1.TWTR_delisted_875018,1,20200609,135500,36.0400000,36.0500000,36.0400000,36.0500000,487
US1.TWTR_delisted_875018,1,20200609,135600,36.0600000,36.0600000,36.0350000,36.0400000,1400
US1.TWTR_delisted_875018,1,20200609,135700,36.0600000,36.0600000,36.0600000,36.0600000,1400
US1.TWTR_delisted_875018,1,20200609,135800,36.0400000,36.0400000,36.0350000,36.0350000,1300
US1.TWTR_delisted_875018,1,20200609,135900,36.0450000,36.0550000,36.0350000,36.0350000,900
US1.TWTR_delisted_875018,1,20200609,140000,36.0400000,36.0400000,36.0300000,36.0300000,1000
US1.TWTR_delisted_875018,1,20200609,140100,36.0350000,36.0400000,36.0250000,36.0300000,2406
US1.TWTR_delisted_875018,1,20200609,140200,36.0300000,36.0500000,35.9600000,35.9600000,1206
US1.TWTR_delisted_875018,1,20200609,140300,35.9300000,35.9500000,35.9200000,35.9400000,800
US1.TWTR_delisted_875018,1,20200609,140400,35.9500000,35.9600000,35.9500000,35.9500000,500
US1.TWTR_delisted_875018,1,20200609,140500,35.9600000,35.9700000,35.9600000,35.9700000,200
US1.TWTR_delisted_875018,1,20200609,140600,35.9650000,35.9650000,35.9550000,35.9600000,500
US1.TWTR_delisted_875018,1,20200609,140700,35.9300000,35.9300000,35.9300000,35.9300000,100
US1.TWTR_delisted_875018,1,20200609,140800,35.9100000,35.9100000,35.8600000,35.8800000,3808
US1.TWTR_delisted_875018,1,20200609,140900,35.8850000,35.8850000,35.8700000,35.8700000,918
US1.TWTR_delisted_875018,1,20200609,141000,35.8550000,35.8550000,35.8250000,35.8400000,3689
US1.TWTR_delisted_875018,1,20200609,141100,35.8500000,35.8500000,35.8250000,35.8400000,4648
US1.TWTR_delisted_875018,1,20200609,141200,35.8500000,35.8500000,35.8500000,35.8500000,100
US1.TWTR_delisted_875018,1,20200609,141300,35.8900000,35.9300000,35.8900000,35.9300000,1238
US1.TWTR_delisted_875018,1,20200609,141400,35.9100000,35.9100000,35.8900000,35.8900000,1800
US1.TWTR_delisted_875018,1,20200609,141500,35.8900000,35.9000000,35.8900000,35.9000000,400
US1.TWTR_delisted_875018,1,20200609,141600,35.9200000,35.9200000,35.9000000,35.9000000,553
US1.TWTR_delisted_875018,1,20200609,141700,35.8800000,35.8900000,35.8800000,35.8900000,800
US1.TWTR_delisted_875018,1,20200609,141800,35.9100000,35.9300000,35.9100000,35.9300000,900
US1.TWTR_delisted_875018,1,20200609,141900,35.9100000,35.9100000,35.9000000,35.9000000,2403
US1.TWTR_delisted_875018,1,20200609,142000,35.9200000,35.9200000,35.8700000,35.8700000,1600
US1.TWTR_delisted_875018,1,20200609,142100,35.8600000,35.8600000,35.8450000,35.8500000,1716
US1.TWTR_delisted_875018,1,20200609,142200,35.8500000,35.8600000,35.8500000,35.8600000,900
US1.TWTR_delisted_875018,1,20200609,142300,35.8600000,35.8600000,35.8500000,35.8500000,800
US1.TWTR_delisted_875018,1,20200609,142400,35.8400000,35.8500000,35.8300000,35.8300000,700
US1.TWTR_delisted_875018,1,20200609,142500,35.8350000,35.8350000,35.7900000,35.7900000,1900
US1.TWTR_delisted_875018,1,20200609,142600,35.8300000,35.8300000,35.8300000,35.8300000,200
US1.TWTR_delisted_875018,1,20200609,142700,35.8700000,35.8700000,35.8700000,35.8700000,1385
US1.TWTR_delisted_875018,1,20200609,142800,35.8700000,35.8850000,35.8600000,35.8850000,862
US1.TWTR_delisted_875018,1,20200609,142900,35.8950000,35.8950000,35.8600000,35.8600000,2300
US1.TWTR_delisted_875018,1,20200609,143000,35.8550000,35.8550000,35.8500000,35.8500000,900
US1.TWTR_delisted_875018,1,20200609,143100,35.8500000,35.8500000,35.8500000,35.8500000,100
US1.TWTR_delisted_875018,1,20200609,143200,35.8700000,35.8800000,35.8700000,35.8800000,700
US1.TWTR_delisted_875018,1,20200609,143300,35.8800000,35.8900000,35.8800000,35.8800000,1284
US1.TWTR_delisted_875018,1,20200609,143400,35.8800000,35.8800000,35.8800000,35.8800000,100
US1.TWTR_delisted_875018,1,20200609,143500,35.8800000,35.9200000,35.8800000,35.9200000,1988
US1.TWTR_delisted_875018,1,20200609,143600,35.8700000,35.8800000,35.8700000,35.8700000,600
US1.TWTR_delisted_875018,1,20200609,143700,35.8600000,35.8900000,35.8600000,35.8800000,300
US1.TWTR_delisted_875018,1,20200609,143800,35.8900000,35.8900000,35.8650000,35.8650000,800
US1.TWTR_delisted_875018,1,20200609,143900,35.8800000,35.8900000,35.8800000,35.8900000,381
US1.TWTR_delisted_875018,1,20200609,144000,35.9000000,35.9300000,35.9000000,35.9300000,1100
US1.TWTR_delisted_875018,1,20200609,144100,35.9200000,35.9200000,35.9200000,35.9200000,500
US1.TWTR_delisted_875018,1,20200609,144200,35.9100000,35.9100000,35.9100000,35.9100000,230
US1.TWTR_delisted_875018,1,20200609,144300,35.9100000,35.9150000,35.9100000,35.9100000,800
US1.TWTR_delisted_875018,1,20200609,144400,35.9100000,35.9200000,35.9100000,35.9200000,1000
US1.TWTR_delisted_875018,1,20200609,144500,35.9300000,35.9400000,35.9300000,35.9300000,1400
US1.TWTR_delisted_875018,1,20200609,144600,35.9500000,35.9700000,35.9500000,35.9700000,1368
US1.TWTR_delisted_875018,1,20200609,144700,35.9700000,35.9700000,35.9500000,35.9500000,1500
US1.TWTR_delisted_875018,1,20200609,144800,35.9400000,35.9600000,35.9400000,35.9600000,700
US1.TWTR_delisted_875018,1,20200609,144900,35.9500000,35.9500000,35.9200000,35.9200000,1305
US1.TWTR_delisted_875018,1,20200609,145000,35.9400000,36.0100000,35.9400000,35.9900000,600
US1.TWTR_delisted_875018,1,20200609,145100,36.0150000,36.0150000,36.0100000,36.0100000,200
US1.TWTR_delisted_875018,1,20200609,145200,36.0000000,36.0000000,35.9500000,35.9500000,1600
US1.TWTR_delisted_875018,1,20200609,145300,35.9300000,35.9400000,35.9300000,35.9400000,797
US1.TWTR_delisted_875018,1,20200609,145400,35.9600000,35.9600000,35.9500000,35.9500000,800
US1.TWTR_delisted_875018,1,20200609,145500,35.9500000,35.9500000,35.9500000,35.9500000,200
US1.TWTR_delisted_875018,1,20200609,145600,35.9500000,35.9550000,35.9500000,35.9500000,867
US1.TWTR_delisted_875018,1,20200609,145700,35.9550000,35.9550000,35.9500000,35.9500000,300
US1.TWTR_delisted_875018,1,20200609,145800,35.9400000,35.9500000,35.9250000,35.9350000,2300
US1.TWTR_delisted_875018,1,20200609,145900,35.9350000,35.9550000,35.9300000,35.9550000,2810
US1.TWTR_delisted_875018,1,20200609,150000,35.9550000,35.9550000,35.9550000,35.9550000,100
US1.TWTR_delisted_875018,1,20200609,150100,35.9550000,35.9600000,35.9250000,35.9400000,2413
US1.TWTR_delisted_875018,1,20200609,150200,35.9200000,35.9400000,35.9200000,35.9400000,400
US1.TWTR_delisted_875018,1,20200609,150300,35.9400000,35.9500000,35.9400000,35.9500000,300
US1.TWTR_delisted_875018,1,20200609,150500,35.9600000,35.9600000,35.9000000,35.9000000,1100
US1.TWTR_delisted_875018,1,20200609,150600,35.9100000,35.9100000,35.8700000,35.8750000,1115
US1.TWTR_delisted_875018,1,20200609,150700,35.8750000,35.8750000,35.8500000,35.8600000,1900
US1.TWTR_delisted_875018,1,20200609,150800,35.8700000,35.8900000,35.8700000,35.8900000,500
US1.TWTR_delisted_875018,1,20200609,150900,35.9000000,35.9200000,35.8900000,35.9200000,2308
US1.TWTR_delisted_875018,1,20200609,151000,35.9100000,35.9300000,35.9100000,35.9300000,200
US1.TWTR_delisted_875018,1,20200609,151100,35.9400000,35.9700000,35.9400000,35.9500000,1500
US1.TWTR_delisted_875018,1,20200609,151200,35.9500000,35.9500000,35.9300000,35.9400000,1000
US1.TWTR_delisted_875018,1,20200609,151300,35.9700000,35.9900000,35.9700000,35.9900000,1100
US1.TWTR_delisted_875018,1,20200609,151400,35.9900000,36.0050000,35.9850000,35.9900000,2994
US1.TWTR_delisted_875018,1,20200609,151500,36.0000000,36.0050000,35.9900000,36.0000000,1301
US1.TWTR_delisted_875018,1,20200609,151600,36.0000000,36.0200000,36.0000000,36.0200000,500
US1.TWTR_delisted_875018,1,20200609,151700,36.0100000,36.0400000,36.0100000,36.0400000,700
US1.TWTR_delisted_875018,1,20200609,151800,36.0250000,36.0300000,36.0150000,36.0150000,1400
US1.TWTR_delisted_875018,1,20200609,151900,36.0200000,36.0300000,36.0200000,36.0300000,1400
US1.TWTR_delisted_875018,1,20200609,152000,36.0300000,36.0350000,36.0300000,36.0300000,1600
US1.TWTR_delisted_875018,1,20200609,152100,36.0400000,36.0400000,36.0300000,36.0300000,1300
US1.TWTR_delisted_875018,1,20200609,152200,36.0400000,36.0450000,36.0400000,36.0400000,800
US1.TWTR_delisted_875018,1,20200609,152300,36.0400000,36.0600000,36.0400000,36.0500000,900
US1.TWTR_delisted_875018,1,20200609,152400,36.0500000,36.0500000,36.0400000,36.0400000,1100
US1.TWTR_delisted_875018,1,20200609,152500,36.0200000,36.0200000,36.0100000,36.0200000,800
US1.TWTR_delisted_875018,1,20200609,152600,36.0200000,36.0400000,36.0200000,36.0400000,687
US1.TWTR_delisted_875018,1,20200609,152700,36.0400000,36.0400000,36.0300000,36.0300000,800
US1.TWTR_delisted_875018,1,20200609,152800,36.0350000,36.0700000,36.0350000,36.0700000,817
US1.TWTR_delisted_875018,1,20200609,152900,36.0900000,36.1400000,36.0900000,36.1400000,2195
US1.TWTR_delisted_875018,1,20200609,153000,36.1500000,36.1550000,36.1500000,36.1500000,1115
US1.TWTR_delisted_875018,1,20200609,153100,36.1300000,36.1300000,36.0700000,36.0700000,1100
US1.TWTR_delisted_875018,1,20200609,153200,36.0750000,36.0750000,36.0450000,36.0450000,800
US1.TWTR_delisted_875018,1,20200609,153300,36.0500000,36.0650000,36.0500000,36.0550000,1000
US1.TWTR_delisted_875018,1,20200609,153400,36.0500000,36.0500000,36.0100000,36.0100000,3600
US1.TWTR_delisted_875018,1,20200609,153500,36.0050000,36.0200000,35.9950000,36.0150000,2757
US1.TWTR_delisted_875018,1,20200609,153600,36.0150000,36.0500000,36.0100000,36.0300000,8685
US1.TWTR_delisted_875018,1,20200609,153700,36.0250000,36.0650000,36.0250000,36.0500000,3489
US1.TWTR_delisted_875018,1,20200609,153800,36.0400000,36.0400000,36.0350000,36.0400000,300
US1.TWTR_delisted_875018,1,20200609,153900,36.0400000,36.0400000,36.0300000,36.0300000,2796
US1.TWTR_delisted_875018,1,20200609,154000,36.0400000,36.0400000,36.0400000,36.0400000,2300
US1.TWTR_delisted_875018,1,20200609,154100,36.0600000,36.0700000,36.0600000,36.0700000,2419
US1.TWTR_delisted_875018,1,20200609,154200,36.1100000,36.1300000,36.0900000,36.1300000,7000
US1.TWTR_delisted_875018,1,20200609,154300,36.1400000,36.1450000,36.1200000,36.1250000,3672
US1.TWTR_delisted_875018,1,20200609,154400,36.0900000,36.0900000,36.0900000,36.0900000,100
US1.TWTR_delisted_875018,1,20200609,154500,36.0700000,36.0700000,35.9800000,35.9800000,5184
US1.TWTR_delisted_875018,1,20200609,154600,35.9700000,35.9900000,35.9200000,35.9200000,2674
US1.TWTR_delisted_875018,1,20200609,154700,35.9300000,35.9300000,35.8800000,35.8800000,3041
US1.TWTR_delisted_875018,1,20200609,154800,35.8800000,35.8900000,35.8500000,35.8800000,4600
US1.TWTR_delisted_875018,1,20200609,154900,35.8600000,35.9350000,35.8600000,35.9200000,3064
US1.TWTR_delisted_875018,1,20200609,155000,35.9200000,35.9200000,35.8900000,35.8900000,2504
US1.TWTR_delisted_875018,1,20200609,155100,35.8900000,35.8900000,35.8100000,35.8550000,16170
US1.TWTR_delisted_875018,1,20200609,155200,35.8700000,35.8700000,35.7900000,35.7900000,10429
US1.TWTR_delisted_875018,1,20200609,155300,35.8100000,35.8150000,35.8000000,35.8050000,2070
US1.TWTR_delisted_875018,1,20200609,155400,35.8100000,35.8200000,35.8000000,35.8000000,4000
US1.TWTR_delisted_875018,1,20200609,155500,35.8100000,35.8500000,35.8100000,35.8100000,3871
US1.TWTR_delisted_875018,1,20200609,155600,35.8250000,35.8400000,35.7900000,35.8300000,8647
US1.TWTR_delisted_875018,1,20200609,155700,35.8300000,35.8400000,35.8100000,35.8200000,2927
US1.TWTR_delisted_875018,1,20200609,155800,35.8200000,35.8800000,35.8200000,35.8700000,3144
US1.TWTR_delisted_875018,1,20200609,155900,35.8700000,35.9350000,35.8600000,35.9300000,8700
US1.TWTR_delisted_875018,1,20200609,160000,35.9300000,35.9450000,35.9100000,35.9100000,12700
US1.TWTR_delisted_875018,1,20200610,093100,36.1500000,36.3400000,36.0100000,36.3400000,1000
US1.TWTR_delisted_875018,1,20200610,093200,36.3800000,36.4300000,36.2400000,36.2400000,1802
US1.TWTR_delisted_875018,1,20200610,093300,36.1300000,36.2200000,36.1000000,36.1900000,2500
US1.TWTR_delisted_875018,1,20200610,093400,36.0900000,36.1000000,36.0900000,36.1000000,200
US1.TWTR_delisted_875018,1,20200610,093500,36.0400000,36.0500000,35.9500000,35.9500000,1600
US1.TWTR_delisted_875018,1,20200610,093600,35.9400000,35.9400000,35.8300000,35.8900000,1400
US1.TWTR_delisted_875018,1,20200610,093700,35.8200000,35.8400000,35.8000000,35.8400000,500
US1.TWTR_delisted_875018,1,20200610,093800,35.9500000,35.9600000,35.9000000,35.9000000,980
US1.TWTR_delisted_875018,1,20200610,093900,35.9200000,35.9850000,35.9200000,35.9800000,2400
US1.TWTR_delisted_875018,1,20200610,094000,35.9900000,35.9900000,35.8500000,35.8500000,1500
US1.TWTR_delisted_875018,1,20200610,094100,35.8600000,35.8700000,35.7500000,35.7500000,821
US1.TWTR_delisted_875018,1,20200610,094200,35.7650000,35.7650000,35.6200000,35.6650000,2578
US1.TWTR_delisted_875018,1,20200610,094300,35.6000000,35.7600000,35.5850000,35.7300000,2800
US1.TWTR_delisted_875018,1,20200610,094400,35.7400000,35.7650000,35.7150000,35.7600000,1200
US1.TWTR_delisted_875018,1,20200610,094500,35.7400000,35.7400000,35.7100000,35.7100000,700
US1.TWTR_delisted_875018,1,20200610,094600,35.6500000,35.6500000,35.6200000,35.6200000,700
US1.TWTR_delisted_875018,1,20200610,094700,35.5700000,35.5700000,35.4700000,35.5000000,5742
US1.TWTR_delisted_875018,1,20200610,094800,35.4700000,35.4850000,35.4400000,35.4400000,3885
US1.TWTR_delisted_875018,1,20200610,094900,35.4200000,35.5200000,35.3900000,35.5100000,2100
US1.TWTR_delisted_875018,1,20200610,095000,35.5100000,35.5150000,35.4800000,35.4800000,1221
US1.TWTR_delisted_875018,1,20200610,095100,35.5300000,35.6800000,35.5300000,35.6600000,1598
US1.TWTR_delisted_875018,1,20200610,095200,35.7200000,35.7200000,35.6800000,35.6800000,826
US1.TWTR_delisted_875018,1,20200610,095300,35.6600000,35.6700000,35.6300000,35.6300000,2600
US1.TWTR_delisted_875018,1,20200610,095400,35.6200000,35.7100000,35.6200000,35.7100000,2300
US1.TWTR_delisted_875018,1,20200610,095500,35.7000000,35.7000000,35.6400000,35.6400000,2233
US1.TWTR_delisted_875018,1,20200610,095600,35.5300000,35.5700000,35.5300000,35.5700000,1200
US1.TWTR_delisted_875018,1,20200610,095700,35.5900000,35.5900000,35.5300000,35.5700000,2451
US1.TWTR_delisted_875018,1,20200610,095800,35.5700000,35.6100000,35.5150000,35.5900000,4800
US1.TWTR_delisted_875018,1,20200610,095900,35.5950000,35.6600000,35.5900000,35.6250000,2950
US1.TWTR_delisted_875018,1,20200610,100000,35.6400000,35.6400000,35.5800000,35.6250000,1505
US1.TWTR_delisted_875018,1,20200610,100100,35.6000000,35.6900000,35.6000000,35.6900000,900
US1.TWTR_delisted_875018,1,20200610,100200,35.7400000,35.7400000,35.6600000,35.6600000,1100
US1.TWTR_delisted_875018,1,20200610,100300,35.6600000,35.6700000,35.6100000,35.6300000,5500
US1.TWTR_delisted_875018,1,20200610,100400,35.6000000,35.6000000,35.5400000,35.5400000,600
US1.TWTR_delisted_875018,1,20200610,100500,35.5600000,35.6000000,35.5600000,35.6000000,600
US1.TWTR_delisted_875018,1,20200610,100600,35.6100000,35.6250000,35.6100000,35.6100000,1200
US1.TWTR_delisted_875018,1,20200610,100700,35.6200000,35.6200000,35.5500000,35.5500000,700
US1.TWTR_delisted_875018,1,20200610,100800,35.5300000,35.5300000,35.4400000,35.4700000,4600
US1.TWTR_delisted_875018,1,20200610,100900,35.5000000,35.5000000,35.4600000,35.4600000,600
US1.TWTR_delisted_875018,1,20200610,101000,35.4600000,35.4600000,35.4300000,35.4300000,1000
US1.TWTR_delisted_875018,1,20200610,101100,35.4400000,35.4600000,35.4200000,35.4500000,1877
US1.TWTR_delisted_875018,1,20200610,101200,35.4500000,35.4500000,35.3300000,35.3300000,3100
US1.TWTR_delisted_875018,1,20200610,101300,35.3400000,35.3500000,35.3200000,35.3200000,1800
US1.TWTR_delisted_875018,1,20200610,101400,35.3400000,35.3600000,35.3400000,35.3600000,300
US1.TWTR_delisted_875018,1,20200610,101500,35.3500000,35.3500000,35.2900000,35.3100000,800
US1.TWTR_delisted_875018,1,20200610,101600,35.2500000,35.2500000,35.2200000,35.2200000,800
US1.TWTR_delisted_875018,1,20200610,101700,35.2300000,35.3250000,35.2300000,35.3100000,1800
US1.TWTR_delisted_875018,1,20200610,101800,35.2800000,35.2800000,35.2250000,35.2300000,800
US1.TWTR_delisted_875018,1,20200610,101900,35.2300000,35.2300000,35.1300000,35.1600000,2500
US1.TWTR_delisted_875018,1,20200610,102000,35.1600000,35.1600000,35.0500000,35.0500000,3350
US1.TWTR_delisted_875018,1,20200610,102100,35.0600000,35.1300000,35.0350000,35.1300000,4000
US1.TWTR_delisted_875018,1,20200610,102200,35.1350000,35.1400000,35.0900000,35.0900000,600
US1.TWTR_delisted_875018,1,20200610,102300,35.0600000,35.0600000,35.0100000,35.0100000,2100
US1.TWTR_delisted_875018,1,20200610,102400,35.0800000,35.0800000,35.0600000,35.0600000,400
US1.TWTR_delisted_875018,1,20200610,102500,35.0600000,35.1300000,35.0550000,35.1200000,3000
US1.TWTR_delisted_875018,1,20200610,102600,35.1700000,35.1700000,35.1400000,35.1500000,1100
US1.TWTR_delisted_875018,1,20200610,102700,35.1500000,35.1650000,35.1300000,35.1400000,900
US1.TWTR_delisted_875018,1,20200610,102800,35.1600000,35.1900000,35.0900000,35.0900000,1800
US1.TWTR_delisted_875018,1,20200610,102900,35.0800000,35.0800000,35.0300000,35.0750000,1600
US1.TWTR_delisted_875018,1,20200610,103000,35.0900000,35.0900000,35.0600000,35.0600000,1300
US1.TWTR_delisted_875018,1,20200610,103100,35.0600000,35.0900000,35.0250000,35.0250000,2200
US1.TWTR_delisted_875018,1,20200610,103200,35.0500000,35.0700000,35.0300000,35.0600000,1400
US1.TWTR_delisted_875018,1,20200610,103300,35.0600000,35.1100000,35.0600000,35.1100000,900
US1.TWTR_delisted_875018,1,20200610,103400,35.1200000,35.2100000,35.1200000,35.2100000,1000
US1.TWTR_delisted_875018,1,20200610,103500,35.2150000,35.2300000,35.1800000,35.2300000,800
US1.TWTR_delisted_875018,1,20200610,103600,35.2200000,35.2300000,35.2200000,35.2300000,300
US1.TWTR_delisted_875018,1,20200610,103700,35.2500000,35.2700000,35.2500000,35.2700000,2090
US1.TWTR_delisted_875018,1,20200610,103800,35.2900000,35.2900000,35.2450000,35.2700000,400
US1.TWTR_delisted_875018,1,20200610,103900,35.2900000,35.2900000,35.2650000,35.2700000,900
US1.TWTR_delisted_875018,1,20200610,104000,35.3100000,35.3100000,35.3100000,35.3100000,100
US1.TWTR_delisted_875018,1,20200610,104200,35.2900000,35.2900000,35.2900000,35.2900000,200
US1.TWTR_delisted_875018,1,20200610,104300,35.2500000,35.2500000,35.1600000,35.1800000,1500
US1.TWTR_delisted_875018,1,20200610,104400,35.2000000,35.2000000,35.1500000,35.1500000,1000
US1.TWTR_delisted_875018,1,20200610,104500,35.1600000,35.1600000,35.1400000,35.1500000,1100
US1.TWTR_delisted_875018,1,20200610,104600,35.1800000,35.1900000,35.1800000,35.1900000,300
US1.TWTR_delisted_875018,1,20200610,104700,35.2300000,35.2300000,35.2050000,35.2050000,400
US1.TWTR_delisted_875018,1,20200610,104800,35.1900000,35.1900000,35.1700000,35.1700000,400
US1.TWTR_delisted_875018,1,20200610,104900,35.1500000,35.1800000,35.1500000,35.1500000,1300
US1.TWTR_delisted_875018,1,20200610,105000,35.1650000,35.1650000,35.1400000,35.1400000,300
US1.TWTR_delisted_875018,1,20200610,105100,35.1400000,35.1400000,35.1400000,35.1400000,400
US1.TWTR_delisted_875018,1,20200610,105200,35.1300000,35.1300000,35.1100000,35.1300000,1329
US1.TWTR_delisted_875018,1,20200610,105300,35.1300000,35.1500000,35.1300000,35.1400000,3100
US1.TWTR_delisted_875018,1,20200610,105400,35.1450000,35.1500000,35.0700000,35.0700000,4256
US1.TWTR_delisted_875018,1,20200610,105500,35.1000000,35.1000000,35.0400000,35.0500000,1700
US1.TWTR_delisted_875018,1,20200610,105600,35.0400000,35.0400000,34.9700000,35.0000000,4400
US1.TWTR_delisted_875018,1,20200610,105700,34.9700000,34.9700000,34.9200000,34.9500000,3396
US1.TWTR_delisted_875018,1,20200610,105800,34.9450000,34.9800000,34.9200000,34.9700000,1400
US1.TWTR_delisted_875018,1,20200610,105900,35.0000000,35.0100000,34.9900000,35.0000000,2300
US1.TWTR_delisted_875018,1,20200610,110000,35.0200000,35.0500000,35.0200000,35.0200000,1745
US1.TWTR_delisted_875018,1,20200610,110100,35.0400000,35.0400000,35.0400000,35.0400000,300
US1.TWTR_delisted_875018,1,20200610,110200,35.0400000,35.1000000,35.0400000,35.1000000,1485
US1.TWTR_delisted_875018,1,20200610,110300,35.1500000,35.2100000,35.1500000,35.2100000,1500
US1.TWTR_delisted_875018,1,20200610,110400,35.2200000,35.2400000,35.2100000,35.2400000,400
US1.TWTR_delisted_875018,1,20200610,110500,35.2500000,35.2600000,35.2050000,35.2100000,2200
US1.TWTR_delisted_875018,1,20200610,110600,35.2400000,35.2500000,35.2400000,35.2500000,600
US1.TWTR_delisted_875018,1,20200610,110700,35.2700000,35.3200000,35.2700000,35.3200000,700
US1.TWTR_delisted_875018,1,20200610,110800,35.3200000,35.3200000,35.3100000,35.3100000,1486
US1.TWTR_delisted_875018,1,20200610,110900,35.3000000,35.3000000,35.2600000,35.2900000,1500
US1.TWTR_delisted_875018,1,20200610,111000,35.2800000,35.2800000,35.2000000,35.2100000,5200
US1.TWTR_delisted_875018,1,20200610,111100,35.2200000,35.2200000,35.2000000,35.2200000,700
US1.TWTR_delisted_875018,1,20200610,111200,35.2100000,35.2100000,35.1600000,35.1800000,1300
US1.TWTR_delisted_875018,1,20200610,111300,35.2100000,35.2200000,35.2000000,35.2100000,900
US1.TWTR_delisted_875018,1,20200610,111400,35.1900000,35.1900000,35.1800000,35.1800000,600
US1.TWTR_delisted_875018,1,20200610,111500,35.2200000,35.2200000,35.2000000,35.2000000,3064
US1.TWTR_delisted_875018,1,20200610,111600,35.2400000,35.3000000,35.2400000,35.2900000,400
US1.TWTR_delisted_875018,1,20200610,111700,35.2600000,35.2600000,35.2500000,35.2600000,700
US1.TWTR_delisted_875018,1,20200610,111800,35.2600000,35.2600000,35.2600000,35.2600000,415
US1.TWTR_delisted_875018,1,20200610,111900,35.2600000,35.2600000,35.2500000,35.2500000,800
US1.TWTR_delisted_875018,1,20200610,112000,35.2600000,35.2600000,35.2450000,35.2450000,500
US1.TWTR_delisted_875018,1,20200610,112100,35.2500000,35.2500000,35.2300000,35.2300000,400
US1.TWTR_delisted_875018,1,20200610,112200,35.2400000,35.2400000,35.2400000,35.2400000,300
US1.TWTR_delisted_875018,1,20200610,112300,35.2700000,35.2850000,35.2700000,35.2800000,800
US1.TWTR_delisted_875018,1,20200610,112400,35.3200000,35.3400000,35.3050000,35.3400000,1600
US1.TWTR_delisted_875018,1,20200610,112600,35.3450000,35.3500000,35.3100000,35.3100000,498
US1.TWTR_delisted_875018,1,20200610,112700,35.3400000,35.3400000,35.3400000,35.3400000,100
US1.TWTR_delisted_875018,1,20200610,112800,35.3300000,35.3350000,35.3200000,35.3300000,400
US1.TWTR_delisted_875018,1,20200610,112900,35.3200000,35.3700000,35.3200000,35.3700000,1024
US1.TWTR_delisted_875018,1,20200610,113000,35.3300000,35.3300000,35.3300000,35.3300000,600
US1.TWTR_delisted_875018,1,20200610,113100,35.3400000,35.3500000,35.3300000,35.3400000,1300
US1.TWTR_delisted_875018,1,20200610,113200,35.3500000,35.3500000,35.3300000,35.3300000,500
US1.TWTR_delisted_875018,1,20200610,113400,35.3500000,35.3500000,35.3500000,35.3500000,300
US1.TWTR_delisted_875018,1,20200610,113500,35.3300000,35.3400000,35.3300000,35.3400000,500
US1.TWTR_delisted_875018,1,20200610,113600,35.3200000,35.3200000,35.2800000,35.2900000,2300
US1.TWTR_delisted_875018,1,20200610,113700,35.2800000,35.2800000,35.2600000,35.2600000,400
US1.TWTR_delisted_875018,1,20200610,113800,35.2500000,35.3000000,35.2500000,35.3000000,2300
US1.TWTR_delisted_875018,1,20200610,113900,35.2900000,35.3700000,35.2900000,35.3700000,800
US1.TWTR_delisted_875018,1,20200610,114000,35.3600000,35.3600000,35.3600000,35.3600000,100
US1.TWTR_delisted_875018,1,20200610,114100,35.3850000,35.4200000,35.3850000,35.4200000,600
US1.TWTR_delisted_875018,1,20200610,114200,35.4100000,35.4100000,35.4100000,35.4100000,100
US1.TWTR_delisted_875018,1,20200610,114300,35.4200000,35.4200000,35.4200000,35.4200000,100
US1.TWTR_delisted_875018,1,20200610,114400,35.4000000,35.4000000,35.3800000,35.3800000,400
US1.TWTR_delisted_875018,1,20200610,114500,35.4000000,35.4000000,35.3700000,35.3900000,700
US1.TWTR_delisted_875018,1,20200610,114700,35.3700000,35.3700000,35.3650000,35.3650000,500
US1.TWTR_delisted_875018,1,20200610,114800,35.3500000,35.3500000,35.3400000,35.3400000,200
US1.TWTR_delisted_875018,1,20200610,114900,35.3400000,35.3400000,35.3400000,35.3400000,200
US1.TWTR_delisted_875018,1,20200610,115000,35.3200000,35.3200000,35.3100000,35.3100000,500
US1.TWTR_delisted_875018,1,20200610,115100,35.3100000,35.3700000,35.3000000,35.3700000,1900
US1.TWTR_delisted_875018,1,20200610,115200,35.3700000,35.4100000,35.3700000,35.4000000,900
US1.TWTR_delisted_875018,1,20200610,115300,35.4100000,35.4100000,35.4100000,35.4100000,100
US1.TWTR_delisted_875018,1,20200610,115400,35.4300000,35.5100000,35.4300000,35.5100000,3932
US1.TWTR_delisted_875018,1,20200610,115500,35.5400000,35.6150000,35.5400000,35.5800000,5960
US1.TWTR_delisted_875018,1,20200610,115600,35.5600000,35.5600000,35.5300000,35.5300000,500
US1.TWTR_delisted_875018,1,20200610,115700,35.4800000,35.4800000,35.4800000,35.4800000,100
US1.TWTR_delisted_875018,1,20200610,115800,35.4700000,35.4900000,35.4700000,35.4900000,400
US1.TWTR_delisted_875018,1,20200610,115900,35.5200000,35.5400000,35.5200000,35.5400000,200
US1.TWTR_delisted_875018,1,20200610,120000,35.5400000,35.5400000,35.5300000,35.5300000,400
US1.TWTR_delisted_875018,1,20200610,120100,35.5300000,35.5300000,35.5000000,35.5000000,700
US1.TWTR_delisted_875018,1,20200610,120200,35.5600000,35.5700000,35.5600000,35.5600000,745
US1.TWTR_delisted_875018,1,20200610,120300,35.5500000,35.5500000,35.5500000,35.5500000,743
US1.TWTR_delisted_875018,1,20200610,120400,35.5250000,35.5400000,35.5200000,35.5400000,900
US1.TWTR_delisted_875018,1,20200610,120500,35.5400000,35.5400000,35.5100000,35.5100000,1000
US1.TWTR_delisted_875018,1,20200610,120600,35.5100000,35.5100000,35.4900000,35.4900000,600
US1.TWTR_delisted_875018,1,20200610,120700,35.4900000,35.4900000,35.4350000,35.4600000,2471
US1.TWTR_delisted_875018,1,20200610,120800,35.4600000,35.4600000,35.4350000,35.4400000,2090
US1.TWTR_delisted_875018,1,20200610,120900,35.4400000,35.4700000,35.4100000,35.4100000,1500
US1.TWTR_delisted_875018,1,20200610,121000,35.4200000,35.4400000,35.4200000,35.4350000,600
US1.TWTR_delisted_875018,1,20200610,121100,35.4300000,35.4300000,35.4300000,35.4300000,400
US1.TWTR_delisted_875018,1,20200610,121200,35.4300000,35.4500000,35.4100000,35.4500000,1000
US1.TWTR_delisted_875018,1,20200610,121300,35.4600000,35.4700000,35.4600000,35.4700000,900
US1.TWTR_delisted_875018,1,20200610,121400,35.4900000,35.4900000,35.4900000,35.4900000,700
US1.TWTR_delisted_875018,1,20200610,121500,35.4900000,35.4900000,35.4900000,35.4900000,200
US1.TWTR_delisted_875018,1,20200610,121700,35.4400000,35.4500000,35.4400000,35.4400000,500
US1.TWTR_delisted_875018,1,20200610,121800,35.4400000,35.4400000,35.4400000,35.4400000,200
US1.TWTR_delisted_875018,1,20200610,121900,35.4600000,35.4600000,35.4600000,35.4600000,100
US1.TWTR_delisted_875018,1,20200610,122000,35.4900000,35.5000000,35.4800000,35.5000000,600
US1.TWTR_delisted_875018,1,20200610,122100,35.4900000,35.4900000,35.4750000,35.4800000,800
US1.TWTR_delisted_875018,1,20200610,122200,35.5000000,35.5000000,35.5000000,35.5000000,100
US1.TWTR_delisted_875018,1,20200610,122400,35.4900000,35.5050000,35.4900000,35.4900000,1700
US1.TWTR_delisted_875018,1,20200610,122500,35.5000000,35.5100000,35.5000000,35.5100000,1147
US1.TWTR_delisted_875018,1,20200610,122600,35.5100000,35.5250000,35.5100000,35.5200000,900
US1.TWTR_delisted_875018,1,20200610,122700,35.5100000,35.5100000,35.4800000,35.4800000,355
US1.TWTR_delisted_875018,1,20200610,122800,35.4700000,35.4700000,35.4600000,35.4600000,200
US1.TWTR_delisted_875018,1,20200610,122900,35.4700000,35.4700000,35.4600000,35.4600000,700
US1.TWTR_delisted_875018,1,20200610,123000,35.4500000,35.4500000,35.4400000,35.4400000,700
US1.TWTR_delisted_875018,1,20200610,123100,35.4300000,35.4300000,35.4300000,35.4300000,300
US1.TWTR_delisted_875018,1,20200610,123200,35.4200000,35.4200000,35.3900000,35.3900000,1500
US1.TWTR_delisted_875018,1,20200610,123300,35.3700000,35.3900000,35.3700000,35.3900000,700
US1.TWTR_delisted_875018,1,20200610,123400,35.3800000,35.3800000,35.3800000,35.3800000,1100
US1.TWTR_delisted_875018,1,20200610,123500,35.3700000,35.3700000,35.3500000,35.3500000,400
US1.TWTR_delisted_875018,1,20200610,123600,35.3500000,35.3500000,35.3200000,35.3200000,400
US1.TWTR_delisted_875018,1,20200610,123700,35.3300000,35.3300000,35.2800000,35.2800000,1100
US1.TWTR_delisted_875018,1,20200610,123800,35.2800000,35.2900000,35.2800000,35.2900000,500
US1.TWTR_delisted_875018,1,20200610,123900,35.3100000,35.3100000,35.3100000,35.3100000,400
US1.TWTR_delisted_875018,1,20200610,124000,35.3200000,35.3300000,35.3100000,35.3200000,900
US1.TWTR_delisted_875018,1,20200610,124100,35.3200000,35.3200000,35.3200000,35.3200000,200
US1.TWTR_delisted_875018,1,20200610,124200,35.3200000,35.3400000,35.3200000,35.3400000,600
US1.TWTR_delisted_875018,1,20200610,124300,35.3500000,35.3600000,35.3500000,35.3550000,1300
US1.TWTR_delisted_875018,1,20200610,124400,35.3200000,35.3250000,35.3000000,35.3250000,1600
US1.TWTR_delisted_875018,1,20200610,124500,35.3300000,35.3600000,35.3300000,35.3400000,1100
US1.TWTR_delisted_875018,1,20200610,124600,35.3050000,35.3050000,35.3000000,35.3000000,483
US1.TWTR_delisted_875018,1,20200610,124700,35.2900000,35.2900000,35.2700000,35.2700000,1800
US1.TWTR_delisted_875018,1,20200610,124800,35.2600000,35.2850000,35.2500000,35.2600000,3300
US1.TWTR_delisted_875018,1,20200610,124900,35.2450000,35.2450000,35.2300000,35.2300000,800
US1.TWTR_delisted_875018,1,20200610,125000,35.2400000,35.2400000,35.2400000,35.2400000,600
US1.TWTR_delisted_875018,1,20200610,125100,35.2400000,35.2400000,35.2300000,35.2300000,1100
US1.TWTR_delisted_875018,1,20200610,125200,35.2150000,35.2400000,35.2150000,35.2350000,1500
US1.TWTR_delisted_875018,1,20200610,125300,35.2350000,35.2500000,35.2300000,35.2500000,1000
US1.TWTR_delisted_875018,1,20200610,125400,35.2500000,35.2500000,35.2400000,35.2400000,800
US1.TWTR_delisted_875018,1,20200610,125500,35.2550000,35.2600000,35.2500000,35.2500000,500
US1.TWTR_delisted_875018,1,20200610,125600,35.2600000,35.2600000,35.2500000,35.2500000,500
US1.TWTR_delisted_875018,1,20200610,125700,35.2600000,35.2600000,35.2600000,35.2600000,100
US1.TWTR_delisted_875018,1,20200610,125800,35.2600000,35.3050000,35.2600000,35.2900000,1300
US1.TWTR_delisted_875018,1,20200610,125900,35.2800000,35.3100000,35.2800000,35.3000000,1200
US1.TWTR_delisted_875018,1,20200610,130000,35.2900000,35.2900000,35.2750000,35.2750000,200
US1.TWTR_delisted_875018,1,20200610,130100,35.2700000,35.2700000,35.2100000,35.2200000,750
US1.TWTR_delisted_875018,1,20200610,130200,35.1900000,35.1900000,35.1700000,35.1900000,600
US1.TWTR_delisted_875018,1,20200610,130300,35.1800000,35.2100000,35.1800000,35.2100000,400
US1.TWTR_delisted_875018,1,20200610,130400,35.1900000,35.2100000,35.1700000,35.1800000,2000
US1.TWTR_delisted_875018,1,20200610,130500,35.1700000,35.1700000,35.1500000,35.1500000,1300
US1.TWTR_delisted_875018,1,20200610,130600,35.2000000,35.2000000,35.1800000,35.1800000,400
US1.TWTR_delisted_875018,1,20200610,130700,35.1700000,35.2200000,35.1700000,35.2150000,900
US1.TWTR_delisted_875018,1,20200610,130800,35.2200000,35.2500000,35.2200000,35.2400000,1300
US1.TWTR_delisted_875018,1,20200610,130900,35.2600000,35.2600000,35.2600000,35.2600000,200
US1.TWTR_delisted_875018,1,20200610,131000,35.2700000,35.2700000,35.2700000,35.2700000,100
US1.TWTR_delisted_875018,1,20200610,131100,35.2600000,35.2600000,35.2600000,35.2600000,1100
US1.TWTR_delisted_875018,1,20200610,131200,35.2600000,35.2600000,35.2400000,35.2500000,800
US1.TWTR_delisted_875018,1,20200610,131300,35.2800000,35.2900000,35.2800000,35.2900000,300
US1.TWTR_delisted_875018,1,20200610,131400,35.2850000,35.2850000,35.2600000,35.2600000,200
US1.TWTR_delisted_875018,1,20200610,131500,35.2300000,35.2400000,35.2000000,35.2300000,1600
US1.TWTR_delisted_875018,1,20200610,131600,35.2200000,35.2400000,35.2200000,35.2400000,300
US1.TWTR_delisted_875018,1,20200610,131700,35.2400000,35.2400000,35.2400000,35.2400000,683
US1.TWTR_delisted_875018,1,20200610,131800,35.2650000,35.2650000,35.2650000,35.2650000,100
US1.TWTR_delisted_875018,1,20200610,131900,35.2900000,35.3100000,35.2900000,35.2900000,900
US1.TWTR_delisted_875018,1,20200610,132000,35.2800000,35.2800000,35.2700000,35.2800000,400
US1.TWTR_delisted_875018,1,20200610,132100,35.2600000,35.2600000,35.2600000,35.2600000,100
US1.TWTR_delisted_875018,1,20200610,132200,35.2700000,35.2700000,35.2600000,35.2600000,700
US1.TWTR_delisted_875018,1,20200610,132300,35.2500000,35.2500000,35.2300000,35.2300000,1100
US1.TWTR_delisted_875018,1,20200610,132400,35.2100000,35.2100000,35.1700000,35.1700000,2000
US1.TWTR_delisted_875018,1,20200610,132500,35.1600000,35.1600000,35.1500000,35.1500000,1100
US1.TWTR_delisted_875018,1,20200610,132600,35.1400000,35.1400000,35.1400000,35.1400000,800
US1.TWTR_delisted_875018,1,20200610,132700,35.1700000,35.1800000,35.1600000,35.1600000,500
US1.TWTR_delisted_875018,1,20200610,132800,35.1400000,35.1550000,35.1400000,35.1400000,300
US1.TWTR_delisted_875018,1,20200610,132900,35.1400000,35.1800000,35.1400000,35.1800000,1000
US1.TWTR_delisted_875018,1,20200610,133000,35.2000000,35.2000000,35.1800000,35.1800000,300
US1.TWTR_delisted_875018,1,20200610,133100,35.1900000,35.2000000,35.1800000,35.2000000,500
US1.TWTR_delisted_875018,1,20200610,133200,35.2100000,35.2100000,35.1800000,35.1800000,600
US1.TWTR_delisted_875018,1,20200610,133300,35.1800000,35.1800000,35.1800000,35.1800000,100
US1.TWTR_delisted_875018,1,20200610,133400,35.1800000,35.1800000,35.1800000,35.1800000,1588
US1.TWTR_delisted_875018,1,20200610,133500,35.1900000,35.2100000,35.1900000,35.2000000,1100
US1.TWTR_delisted_875018,1,20200610,133600,35.2000000,35.2000000,35.1800000,35.1800000,3100
US1.TWTR_delisted_875018,1,20200610,133700,35.1800000,35.1900000,35.1700000,35.1900000,1600
US1.TWTR_delisted_875018,1,20200610,133800,35.2000000,35.2000000,35.1800000,35.1800000,1900
US1.TWTR_delisted_875018,1,20200610,133900,35.1650000,35.1700000,35.1650000,35.1700000,300
US1.TWTR_delisted_875018,1,20200610,134000,35.1600000,35.1600000,35.1400000,35.1400000,1100
US1.TWTR_delisted_875018,1,20200610,134100,35.1250000,35.1500000,35.1200000,35.1400000,900
US1.TWTR_delisted_875018,1,20200610,134200,35.1300000,35.1300000,35.1300000,35.1300000,620
US1.TWTR_delisted_875018,1,20200610,134300,35.1200000,35.1200000,35.1100000,35.1100000,600
US1.TWTR_delisted_875018,1,20200610,134400,35.1100000,35.1200000,35.1000000,35.1000000,1100
US1.TWTR_delisted_875018,1,20200610,134500,35.1100000,35.1100000,35.1100000,35.1100000,100
US1.TWTR_delisted_875018,1,20200610,134600,35.1150000,35.1400000,35.1100000,35.1300000,1800
US1.TWTR_delisted_875018,1,20200610,134700,35.1400000,35.1400000,35.1350000,35.1350000,400
US1.TWTR_delisted_875018,1,20200610,134800,35.1300000,35.1300000,35.1200000,35.1200000,300
US1.TWTR_delisted_875018,1,20200610,134900,35.1100000,35.1200000,35.1100000,35.1200000,300
US1.TWTR_delisted_875018,1,20200610,135000,35.1050000,35.1100000,35.1050000,35.1100000,791
US1.TWTR_delisted_875018,1,20200610,135100,35.1000000,35.1000000,35.0800000,35.0800000,800
US1.TWTR_delisted_875018,1,20200610,135200,35.0850000,35.1000000,35.0800000,35.1000000,600
US1.TWTR_delisted_875018,1,20200610,135300,35.1000000,35.1100000,35.0900000,35.1000000,1000
US1.TWTR_delisted_875018,1,20200610,135400,35.0900000,35.0900000,35.0800000,35.0800000,900
US1.TWTR_delisted_875018,1,20200610,135500,35.0800000,35.0900000,35.0800000,35.0900000,1100
US1.TWTR_delisted_875018,1,20200610,135700,35.0700000,35.0700000,35.0500000,35.0500000,3000
US1.TWTR_delisted_875018,1,20200610,135800,35.0400000,35.0400000,35.0100000,35.0200000,1500
US1.TWTR_delisted_875018,1,20200610,135900,35.0200000,35.0300000,35.0100000,35.0300000,1100
US1.TWTR_delisted_875018,1,20200610,140000,35.0400000,35.1000000,35.0400000,35.0900000,2100
US1.TWTR_delisted_875018,1,20200610,140100,35.0800000,35.1550000,34.9700000,35.0300000,5192
US1.TWTR_delisted_875018,1,20200610,140200,35.0100000,35.1600000,35.0100000,35.1600000,1029
US1.TWTR_delisted_875018,1,20200610,140300,35.1500000,35.2800000,35.1500000,35.2800000,1097
US1.TWTR_delisted_875018,1,20200610,140400,35.3000000,35.4000000,35.3000000,35.4000000,1200
US1.TWTR_delisted_875018,1,20200610,140500,35.4000000,35.4500000,35.3900000,35.4500000,600
US1.TWTR_delisted_875018,1,20200610,140600,35.4700000,35.5400000,35.4700000,35.5400000,1404
US1.TWTR_delisted_875018,1,20200610,140700,35.5550000,35.5600000,35.5250000,35.5250000,2182
US1.TWTR_delisted_875018,1,20200610,140800,35.5200000,35.5200000,35.4800000,35.4900000,3417
US1.TWTR_delisted_875018,1,20200610,140900,35.4100000,35.4200000,35.4100000,35.4100000,700
US1.TWTR_delisted_875018,1,20200610,141000,35.4450000,35.4500000,35.3900000,35.3900000,2262
US1.TWTR_delisted_875018,1,20200610,141100,35.4300000,35.4300000,35.4100000,35.4100000,1800
US1.TWTR_delisted_875018,1,20200610,141200,35.4300000,35.4600000,35.4300000,35.4500000,561
US1.TWTR_delisted_875018,1,20200610,141300,35.4500000,35.4600000,35.4400000,35.4600000,801
US1.TWTR_delisted_875018,1,20200610,141400,35.4700000,35.4900000,35.4700000,35.4900000,200
US1.TWTR_delisted_875018,1,20200610,141500,35.5400000,35.5400000,35.5200000,35.5300000,800
US1.TWTR_delisted_875018,1,20200610,141600,35.5550000,35.5800000,35.5400000,35.5700000,700
US1.TWTR_delisted_875018,1,20200610,141700,35.5600000,35.5800000,35.5600000,35.5800000,1300
US1.TWTR_delisted_875018,1,20200610,141800,35.6000000,35.6400000,35.6000000,35.6100000,5592
US1.TWTR_delisted_875018,1,20200610,141900,35.6100000,35.6100000,35.6100000,35.6100000,100
US1.TWTR_delisted_875018,1,20200610,142000,35.6200000,35.6200000,35.6200000,35.6200000,200
US1.TWTR_delisted_875018,1,20200610,142100,35.6500000,35.6500000,35.6200000,35.6200000,500
US1.TWTR_delisted_875018,1,20200610,142200,35.6300000,35.6300000,35.5600000,35.5600000,1481
US1.TWTR_delisted_875018,1,20200610,142300,35.5600000,35.5700000,35.5400000,35.5400000,900
US1.TWTR_delisted_875018,1,20200610,142400,35.5400000,35.5800000,35.5400000,35.5600000,1900
US1.TWTR_delisted_875018,1,20200610,142500,35.5700000,35.5800000,35.5550000,35.5600000,1800
US1.TWTR_delisted_875018,1,20200610,142600,35.6000000,35.6000000,35.5900000,35.5900000,400
US1.TWTR_delisted_875018,1,20200610,142700,35.6100000,35.6100000,35.6000000,35.6000000,200
US1.TWTR_delisted_875018,1,20200610,142800,35.6200000,35.6200000,35.6200000,35.6200000,100
US1.TWTR_delisted_875018,1,20200610,142900,35.6300000,35.6650000,35.6300000,35.6500000,3608
US1.TWTR_delisted_875018,1,20200610,143000,35.6700000,35.6900000,35.6700000,35.6700000,2800
US1.TWTR_delisted_875018,1,20200610,143100,35.6800000,35.6800000,35.6100000,35.6300000,1465
US1.TWTR_delisted_875018,1,20200610,143200,35.6450000,35.6700000,35.6450000,35.6700000,2100
US1.TWTR_delisted_875018,1,20200610,143300,35.6400000,35.6600000,35.6400000,35.6600000,400
US1.TWTR_delisted_875018,1,20200610,143400,35.6600000,35.6700000,35.6400000,35.6400000,800
US1.TWTR_delisted_875018,1,20200610,143500,35.6050000,35.6050000,35.5100000,35.5100000,802
US1.TWTR_delisted_875018,1,20200610,143600,35.5400000,35.5600000,35.5400000,35.5400000,600
US1.TWTR_delisted_875018,1,20200610,143700,35.5400000,35.5400000,35.4600000,35.4600000,800
US1.TWTR_delisted_875018,1,20200610,143800,35.4700000,35.4700000,35.3850000,35.3900000,2874
US1.TWTR_delisted_875018,1,20200610,143900,35.4000000,35.4100000,35.3800000,35.4100000,3644
US1.TWTR_delisted_875018,1,20200610,144000,35.4200000,35.4200000,35.4000000,35.4200000,301
US1.TWTR_delisted_875018,1,20200610,144100,35.3600000,35.3800000,35.2400000,35.2400000,1100
US1.TWTR_delisted_875018,1,20200610,144200,35.2550000,35.3000000,35.2550000,35.2900000,900
US1.TWTR_delisted_875018,1,20200610,144300,35.3100000,35.3400000,35.3000000,35.3400000,500
US1.TWTR_delisted_875018,1,20200610,144400,35.3600000,35.3600000,35.3500000,35.3600000,800
US1.TWTR_delisted_875018,1,20200610,144500,35.3600000,35.4400000,35.3500000,35.4400000,1100
US1.TWTR_delisted_875018,1,20200610,144600,35.4200000,35.4200000,35.3950000,35.3950000,900
US1.TWTR_delisted_875018,1,20200610,144700,35.4100000,35.4100000,35.3900000,35.4000000,700
US1.TWTR_delisted_875018,1,20200610,144800,35.4400000,35.4400000,35.3400000,35.3400000,1000
US1.TWTR_delisted_875018,1,20200610,144900,35.3000000,35.3100000,35.2800000,35.2850000,1300
US1.TWTR_delisted_875018,1,20200610,145000,35.2900000,35.2900000,35.2300000,35.2400000,3105
US1.TWTR_delisted_875018,1,20200610,145100,35.2800000,35.2900000,35.1900000,35.2150000,6866
US1.TWTR_delisted_875018,1,20200610,145200,35.2200000,35.2200000,35.1700000,35.1900000,2018
US1.TWTR_delisted_875018,1,20200610,145300,35.2300000,35.2600000,35.2300000,35.2500000,1322
US1.TWTR_delisted_875018,1,20200610,145400,35.2500000,35.2500000,35.2300000,35.2300000,1050
US1.TWTR_delisted_875018,1,20200610,145500,35.2200000,35.2200000,35.1700000,35.2200000,1818
US1.TWTR_delisted_875018,1,20200610,145600,35.1900000,35.2100000,35.1800000,35.1900000,1200
US1.TWTR_delisted_875018,1,20200610,145700,35.2000000,35.2400000,35.2000000,35.2300000,500
US1.TWTR_delisted_875018,1,20200610,145800,35.2100000,35.2500000,35.2100000,35.2300000,600
US1.TWTR_delisted_875018,1,20200610,145900,35.2300000,35.2600000,35.2100000,35.2600000,700
US1.TWTR_delisted_875018,1,20200610,150000,35.2250000,35.2450000,35.2250000,35.2250000,2387
US1.TWTR_delisted_875018,1,20200610,150100,35.1900000,35.2200000,35.1900000,35.2200000,500
US1.TWTR_delisted_875018,1,20200610,150200,35.2100000,35.2100000,35.1600000,35.1900000,2000
US1.TWTR_delisted_875018,1,20200610,150300,35.1600000,35.1600000,35.0700000,35.0700000,1400
US1.TWTR_delisted_875018,1,20200610,150400,35.0800000,35.1200000,35.0800000,35.1100000,1800
US1.TWTR_delisted_875018,1,20200610,150500,35.0900000,35.0900000,35.0800000,35.0800000,1900
US1.TWTR_delisted_875018,1,20200610,150600,35.1300000,35.1600000,35.1200000,35.1600000,2700
US1.TWTR_delisted_875018,1,20200610,150700,35.1600000,35.1900000,35.1500000,35.1700000,1000
US1.TWTR_delisted_875018,1,20200610,150800,35.1700000,35.2000000,35.1700000,35.2000000,1400
US1.TWTR_delisted_875018,1,20200610,150900,35.2200000,35.2500000,35.1900000,35.2500000,1500
US1.TWTR_delisted_875018,1,20200610,151000,35.2400000,35.2700000,35.2400000,35.2600000,1700
US1.TWTR_delisted_875018,1,20200610,151100,35.2700000,35.2700000,35.2300000,35.2400000,1600
US1.TWTR_delisted_875018,1,20200610,151200,35.2600000,35.3100000,35.2600000,35.3050000,1700
US1.TWTR_delisted_875018,1,20200610,151300,35.2650000,35.2900000,35.2650000,35.2900000,700
US1.TWTR_delisted_875018,1,20200610,151400,35.2600000,35.2700000,35.2500000,35.2600000,900
US1.TWTR_delisted_875018,1,20200610,151500,35.2700000,35.2900000,35.2700000,35.2750000,1000
US1.TWTR_delisted_875018,1,20200610,151600,35.2800000,35.2900000,35.2600000,35.2600000,700
US1.TWTR_delisted_875018,1,20200610,151700,35.2700000,35.2700000,35.2600000,35.2700000,1000
US1.TWTR_delisted_875018,1,20200610,151800,35.2300000,35.2300000,35.2100000,35.2100000,600
US1.TWTR_delisted_875018,1,20200610,151900,35.2200000,35.2500000,35.2200000,35.2500000,600
US1.TWTR_delisted_875018,1,20200610,152000,35.2800000,35.2800000,35.2800000,35.2800000,400
US1.TWTR_delisted_875018,1,20200610,152100,35.2700000,35.2700000,35.2500000,35.2600000,1200
US1.TWTR_delisted_875018,1,20200610,152200,35.2600000,35.2750000,35.2400000,35.2600000,1300
US1.TWTR_delisted_875018,1,20200610,152300,35.2700000,35.2900000,35.2700000,35.2800000,900
US1.TWTR_delisted_875018,1,20200610,152400,35.3100000,35.3100000,35.2800000,35.2800000,1100
US1.TWTR_delisted_875018,1,20200610,152500,35.3100000,35.3150000,35.3100000,35.3150000,700
US1.TWTR_delisted_875018,1,20200610,152600,35.3200000,35.3500000,35.3000000,35.3000000,3579
US1.TWTR_delisted_875018,1,20200610,152700,35.2800000,35.2900000,35.2100000,35.2200000,2200
US1.TWTR_delisted_875018,1,20200610,152800,35.2800000,35.3400000,35.2800000,35.3300000,900
US1.TWTR_delisted_875018,1,20200610,152900,35.3500000,35.3900000,35.3500000,35.3800000,700
US1.TWTR_delisted_875018,1,20200610,153000,35.3700000,35.3950000,35.3700000,35.3900000,714
US1.TWTR_delisted_875018,1,20200610,153100,35.4000000,35.4000000,35.3900000,35.3900000,700
US1.TWTR_delisted_875018,1,20200610,153200,35.3900000,35.3900000,35.3200000,35.3400000,1800
US1.TWTR_delisted_875018,1,20200610,153300,35.3500000,35.3600000,35.3400000,35.3600000,1500
US1.TWTR_delisted_875018,1,20200610,153400,35.3600000,35.3600000,35.3450000,35.3450000,1200
US1.TWTR_delisted_875018,1,20200610,153500,35.3500000,35.3700000,35.3500000,35.3600000,600
US1.TWTR_delisted_875018,1,20200610,153600,35.3500000,35.3500000,35.3000000,35.3000000,2504
US1.TWTR_delisted_875018,1,20200610,153700,35.3050000,35.3300000,35.3050000,35.3100000,1778
US1.TWTR_delisted_875018,1,20200610,153800,35.3300000,35.3300000,35.3150000,35.3200000,500
US1.TWTR_delisted_875018,1,20200610,153900,35.3200000,35.3650000,35.3200000,35.3500000,1500
US1.TWTR_delisted_875018,1,20200610,154000,35.3500000,35.3700000,35.3500000,35.3600000,1200
US1.TWTR_delisted_875018,1,20200610,154100,35.3700000,35.3700000,35.3200000,35.3500000,2142
US1.TWTR_delisted_875018,1,20200610,154200,35.3400000,35.3500000,35.3300000,35.3500000,800
US1.TWTR_delisted_875018,1,20200610,154300,35.3400000,35.3400000,35.2900000,35.2900000,2700
US1.TWTR_delisted_875018,1,20200610,154400,35.2700000,35.3000000,35.2700000,35.2750000,1578
US1.TWTR_delisted_875018,1,20200610,154500,35.2800000,35.3000000,35.2700000,35.2700000,2604
US1.TWTR_delisted_875018,1,20200610,154600,35.2800000,35.2800000,35.1950000,35.2100000,2200
US1.TWTR_delisted_875018,1,20200610,154700,35.2000000,35.2300000,35.2000000,35.2100000,1100
US1.TWTR_delisted_875018,1,20200610,154800,35.2000000,35.2250000,35.1900000,35.2200000,2840
US1.TWTR_delisted_875018,1,20200610,154900,35.2200000,35.2500000,35.2200000,35.2500000,1277
US1.TWTR_delisted_875018,1,20200610,155000,35.2500000,35.2600000,35.2400000,35.2500000,1529
US1.TWTR_delisted_875018,1,20200610,155100,35.2600000,35.2700000,35.2000000,35.2300000,9896
US1.TWTR_delisted_875018,1,20200610,155200,35.2200000,35.2500000,35.2100000,35.2100000,7754
US1.TWTR_delisted_875018,1,20200610,155300,35.2100000,35.2200000,35.1850000,35.1900000,5305
US1.TWTR_delisted_875018,1,20200610,155400,35.1850000,35.2100000,35.1500000,35.1700000,9305
US1.TWTR_delisted_875018,1,20200610,155500,35.1800000,35.1900000,35.1600000,35.1800000,5751
US1.TWTR_delisted_875018,1,20200610,155600,35.1800000,35.2000000,35.1800000,35.1900000,9000
US1.TWTR_delisted_875018,1,20200610,155700,35.2000000,35.2200000,35.1800000,35.1800000,7327
US1.TWTR_delisted_875018,1,20200610,155800,35.1800000,35.1950000,35.1800000,35.1900000,4772
US1.TWTR_delisted_875018,1,20200610,155900,35.1900000,35.1900000,35.1600000,35.1600000,5320
US1.TWTR_delisted_875018,1,20200610,160000,35.1600000,35.1900000,35.1400000,35.1400000,7247
US1.TWTR_delisted_875018,1,20200611,093100,33.1200000,33.2700000,33.1200000,33.2000000,3800
US1.TWTR_delisted_875018,1,20200611,093200,33.2200000,33.5600000,33.2200000,33.4200000,1800
US1.TWTR_delisted_875018,1,20200611,093300,33.4200000,33.5000000,33.4200000,33.4700000,1100
US1.TWTR_delisted_875018,1,20200611,093400,33.5400000,33.7000000,33.5400000,33.7000000,3200
US1.TWTR_delisted_875018,1,20200611,093500,33.6600000,33.7500000,33.5500000,33.7500000,4198
US1.TWTR_delisted_875018,1,20200611,093600,33.7200000,33.7600000,33.5700000,33.5700000,8763
US1.TWTR_delisted_875018,1,20200611,093700,33.5700000,33.6400000,33.4600000,33.4700000,1800
US1.TWTR_delisted_875018,1,20200611,093800,33.5000000,33.6300000,33.5000000,33.6000000,2520
US1.TWTR_delisted_875018,1,20200611,093900,33.5150000,33.5900000,33.4200000,33.4800000,6600
US1.TWTR_delisted_875018,1,20200611,094000,33.4900000,33.6100000,33.4550000,33.5900000,8291
US1.TWTR_delisted_875018,1,20200611,094100,33.6100000,33.6300000,33.5300000,33.6200000,2700
US1.TWTR_delisted_875018,1,20200611,094200,33.6300000,33.7000000,33.5800000,33.7000000,4170
US1.TWTR_delisted_875018,1,20200611,094300,33.7300000,33.7300000,33.6400000,33.6600000,3500
US1.TWTR_delisted_875018,1,20200611,094400,33.6700000,33.8400000,33.6500000,33.8400000,4809
US1.TWTR_delisted_875018,1,20200611,094500,33.7600000,33.8700000,33.7400000,33.8700000,1900
US1.TWTR_delisted_875018,1,20200611,094600,33.8700000,33.9800000,33.8400000,33.9500000,4200
US1.TWTR_delisted_875018,1,20200611,094700,33.9100000,33.9200000,33.8800000,33.8800000,1695
US1.TWTR_delisted_875018,1,20200611,094800,33.9100000,34.0700000,33.9000000,34.0200000,1500
US1.TWTR_delisted_875018,1,20200611,094900,34.0200000,34.1300000,34.0200000,34.0900000,3358
US1.TWTR_delisted_875018,1,20200611,095000,34.0800000,34.1400000,34.0300000,34.1200000,1900
US1.TWTR_delisted_875018,1,20200611,095100,34.1050000,34.1100000,34.0300000,34.0300000,2400
US1.TWTR_delisted_875018,1,20200611,095200,34.0600000,34.1000000,34.0300000,34.0750000,3282
US1.TWTR_delisted_875018,1,20200611,095300,34.0900000,34.1000000,33.9700000,33.9800000,15834
US1.TWTR_delisted_875018,1,20200611,095400,34.0200000,34.1550000,34.0200000,34.1400000,1400
US1.TWTR_delisted_875018,1,20200611,095500,34.1600000,34.3400000,34.1600000,34.3400000,12494
US1.TWTR_delisted_875018,1,20200611,095600,34.3400000,34.3400000,34.1600000,34.2100000,1500
US1.TWTR_delisted_875018,1,20200611,095700,34.2100000,34.2100000,34.1950000,34.1950000,200
US1.TWTR_delisted_875018,1,20200611,095800,34.2500000,34.2700000,34.2100000,34.2100000,1182
US1.TWTR_delisted_875018,1,20200611,095900,34.2100000,34.2500000,34.2100000,34.2500000,1285
US1.TWTR_delisted_875018,1,20200611,100000,34.2250000,34.2500000,34.2000000,34.2000000,2666
US1.TWTR_delisted_875018,1,20200611,100100,34.2700000,34.2800000,34.2200000,34.2800000,4803
US1.TWTR_delisted_875018,1,20200611,100200,34.2850000,34.2900000,34.1100000,34.1100000,1600
US1.TWTR_delisted_875018,1,20200611,100300,34.0900000,34.1100000,33.9600000,33.9600000,1935
US1.TWTR_delisted_875018,1,20200611,100400,33.9600000,33.9600000,33.8750000,33.9000000,3000
US1.TWTR_delisted_875018,1,20200611,100500,33.9100000,33.9500000,33.8900000,33.9000000,1510
US1.TWTR_delisted_875018,1,20200611,100600,33.9000000,33.9700000,33.8650000,33.9700000,1300
US1.TWTR_delisted_875018,1,20200611,100700,33.9800000,34.1200000,33.9800000,34.1100000,2502
US1.TWTR_delisted_875018,1,20200611,100800,34.1300000,34.1300000,34.0600000,34.1100000,506
US1.TWTR_delisted_875018,1,20200611,100900,34.1300000,34.1300000,34.0400000,34.1100000,3513
US1.TWTR_delisted_875018,1,20200611,101000,34.1000000,34.1700000,34.0900000,34.1500000,1427
US1.TWTR_delisted_875018,1,20200611,101100,34.1300000,34.1900000,34.1300000,34.1900000,700
US1.TWTR_delisted_875018,1,20200611,101200,34.2200000,34.2800000,34.1900000,34.2300000,1900
US1.TWTR_delisted_875018,1,20200611,101300,34.2100000,34.3700000,34.2100000,34.3700000,1400
US1.TWTR_delisted_875018,1,20200611,101400,34.3700000,34.4500000,34.3650000,34.4200000,2313
US1.TWTR_delisted_875018,1,20200611,101500,34.4200000,34.4300000,34.2600000,34.3000000,3600
US1.TWTR_delisted_875018,1,20200611,101600,34.2300000,34.2500000,34.2100000,34.2500000,1300
US1.TWTR_delisted_875018,1,20200611,101700,34.2100000,34.2200000,34.1600000,34.1600000,1700
US1.TWTR_delisted_875018,1,20200611,101800,34.1600000,34.1700000,34.0850000,34.0900000,2524
US1.TWTR_delisted_875018,1,20200611,101900,34.1200000,34.1600000,34.1200000,34.1500000,800
US1.TWTR_delisted_875018,1,20200611,102000,34.1900000,34.2000000,34.1400000,34.1600000,2018
US1.TWTR_delisted_875018,1,20200611,102100,34.1700000,34.2000000,34.1500000,34.1500000,1600
US1.TWTR_delisted_875018,1,20200611,102200,34.1500000,34.1500000,34.0100000,34.0100000,13186
US1.TWTR_delisted_875018,1,20200611,102300,34.0100000,34.0700000,33.9900000,34.0500000,7800
US1.TWTR_delisted_875018,1,20200611,102400,34.0500000,34.1000000,33.9600000,33.9600000,3536
US1.TWTR_delisted_875018,1,20200611,102500,33.9550000,33.9900000,33.8900000,33.9450000,5234
US1.TWTR_delisted_875018,1,20200611,102600,33.9500000,33.9900000,33.9400000,33.9900000,2064
US1.TWTR_delisted_875018,1,20200611,102700,33.9700000,33.9700000,33.8500000,33.9200000,3005
US1.TWTR_delisted_875018,1,20200611,102800,33.9600000,33.9700000,33.9400000,33.9400000,1600
US1.TWTR_delisted_875018,1,20200611,102900,33.9300000,33.9300000,33.8150000,33.8400000,700
US1.TWTR_delisted_875018,1,20200611,103000,33.8300000,33.8800000,33.8200000,33.8500000,600
US1.TWTR_delisted_875018,1,20200611,103100,33.8300000,33.9600000,33.8300000,33.9400000,1510
US1.TWTR_delisted_875018,1,20200611,103200,33.9900000,34.1000000,33.9900000,34.0700000,2200
US1.TWTR_delisted_875018,1,20200611,103300,34.0700000,34.1200000,34.0400000,34.0400000,7070
US1.TWTR_delisted_875018,1,20200611,103400,34.0600000,34.0800000,34.0400000,34.0600000,2371
US1.TWTR_delisted_875018,1,20200611,103500,34.0650000,34.0650000,34.0100000,34.0100000,821
US1.TWTR_delisted_875018,1,20200611,103600,33.9750000,33.9900000,33.9750000,33.9800000,600
US1.TWTR_delisted_875018,1,20200611,103700,33.9600000,33.9600000,33.9400000,33.9400000,300
US1.TWTR_delisted_875018,1,20200611,103800,33.9800000,34.0000000,33.9800000,34.0000000,700
US1.TWTR_delisted_875018,1,20200611,103900,34.0100000,34.0600000,34.0100000,34.0600000,716
US1.TWTR_delisted_875018,1,20200611,104000,34.0400000,34.0400000,33.9200000,33.9200000,1009
US1.TWTR_delisted_875018,1,20200611,104100,33.9100000,33.9300000,33.8850000,33.9100000,3000
US1.TWTR_delisted_875018,1,20200611,104200,33.8800000,33.9500000,33.8800000,33.9300000,2500
US1.TWTR_delisted_875018,1,20200611,104300,33.9400000,33.9700000,33.9400000,33.9700000,700
US1.TWTR_delisted_875018,1,20200611,104400,33.9600000,33.9900000,33.9300000,33.9600000,2500
US1.TWTR_delisted_875018,1,20200611,104500,33.9500000,33.9600000,33.9000000,33.9000000,2100
US1.TWTR_delisted_875018,1,20200611,104600,33.8500000,33.8800000,33.8000000,33.8100000,2563
US1.TWTR_delisted_875018,1,20200611,104700,33.8400000,33.8400000,33.7800000,33.7800000,1200
US1.TWTR_delisted_875018,1,20200611,104800,33.7700000,33.7900000,33.7400000,33.7500000,2175
US1.TWTR_delisted_875018,1,20200611,104900,33.7600000,33.7900000,33.7600000,33.7900000,1400
US1.TWTR_delisted_875018,1,20200611,105000,33.7700000,33.8100000,33.7700000,33.8000000,2700
US1.TWTR_delisted_875018,1,20200611,105100,33.7900000,33.8100000,33.7800000,33.8100000,1000
US1.TWTR_delisted_875018,1,20200611,105200,33.8100000,33.8300000,33.7700000,33.7700000,1700
US1.TWTR_delisted_875018,1,20200611,105300,33.7500000,33.8000000,33.7500000,33.8000000,3300
US1.TWTR_delisted_875018,1,20200611,105400,33.7900000,33.7900000,33.7800000,33.7800000,600
US1.TWTR_delisted_875018,1,20200611,105500,33.7700000,33.7900000,33.7700000,33.7800000,500
US1.TWTR_delisted_875018,1,20200611,105600,33.7700000,33.7700000,33.7200000,33.7200000,1600
US1.TWTR_delisted_875018,1,20200611,105700,33.6950000,33.7150000,33.6700000,33.7000000,1100
US1.TWTR_delisted_875018,1,20200611,105800,33.7000000,33.7100000,33.6800000,33.6900000,2196
US1.TWTR_delisted_875018,1,20200611,105900,33.6700000,33.6700000,33.6200000,33.6500000,1600
US1.TWTR_delisted_875018,1,20200611,110000,33.6200000,33.6800000,33.6200000,33.6800000,1900
US1.TWTR_delisted_875018,1,20200611,110100,33.6600000,33.6900000,33.6000000,33.6000000,2638
US1.TWTR_delisted_875018,1,20200611,110200,33.5900000,33.5950000,33.5200000,33.5300000,5355
US1.TWTR_delisted_875018,1,20200611,110300,33.5000000,33.5250000,33.4900000,33.5200000,1600
US1.TWTR_delisted_875018,1,20200611,110400,33.5250000,33.5250000,33.4500000,33.4800000,4400
US1.TWTR_delisted_875018,1,20200611,110500,33.4800000,33.5000000,33.4600000,33.4650000,5330
US1.TWTR_delisted_875018,1,20200611,110600,33.4600000,33.5250000,33.4600000,33.5100000,10636
US1.TWTR_delisted_875018,1,20200611,110700,33.5100000,33.5300000,33.5000000,33.5200000,4240
US1.TWTR_delisted_875018,1,20200611,110800,33.5100000,33.5200000,33.5000000,33.5100000,2219
US1.TWTR_delisted_875018,1,20200611,110900,33.5000000,33.6400000,33.5000000,33.6000000,8059
US1.TWTR_delisted_875018,1,20200611,111000,33.5500000,33.5500000,33.5000000,33.5100000,5635
US1.TWTR_delisted_875018,1,20200611,111100,33.5000000,33.5050000,33.5000000,33.5050000,2865
US1.TWTR_delisted_875018,1,20200611,111200,33.5100000,33.5800000,33.5100000,33.5750000,2920
US1.TWTR_delisted_875018,1,20200611,111300,33.5900000,33.5900000,33.5100000,33.5100000,2200
US1.TWTR_delisted_875018,1,20200611,111400,33.4900000,33.4950000,33.4300000,33.4300000,7495
US1.TWTR_delisted_875018,1,20200611,111500,33.4400000,33.5100000,33.4400000,33.4700000,5562
US1.TWTR_delisted_875018,1,20200611,111600,33.4900000,33.5000000,33.4900000,33.4900000,3212
US1.TWTR_delisted_875018,1,20200611,111700,33.4800000,33.5000000,33.4400000,33.5000000,2600
US1.TWTR_delisted_875018,1,20200611,111800,33.5300000,33.5600000,33.5100000,33.5600000,4100
US1.TWTR_delisted_875018,1,20200611,111900,33.6000000,33.6200000,33.5600000,33.5600000,800
US1.TWTR_delisted_875018,1,20200611,112000,33.5800000,33.6800000,33.5800000,33.6800000,600
US1.TWTR_delisted_875018,1,20200611,112100,33.6900000,33.6900000,33.6500000,33.6600000,1307
US1.TWTR_delisted_875018,1,20200611,112200,33.6700000,33.7600000,33.6700000,33.7600000,4200
US1.TWTR_delisted_875018,1,20200611,112300,33.7600000,33.7800000,33.7350000,33.7500000,2900
US1.TWTR_delisted_875018,1,20200611,112400,33.7350000,33.7500000,33.7200000,33.7200000,500
US1.TWTR_delisted_875018,1,20200611,112500,33.7000000,33.7000000,33.6400000,33.6500000,1084
US1.TWTR_delisted_875018,1,20200611,112600,33.6100000,33.6100000,33.5700000,33.5800000,1369
US1.TWTR_delisted_875018,1,20200611,112700,33.5300000,33.5900000,33.5200000,33.5800000,1700
US1.TWTR_delisted_875018,1,20200611,112800,33.5900000,33.5900000,33.5200000,33.5200000,1668
US1.TWTR_delisted_875018,1,20200611,112900,33.5100000,33.5300000,33.5100000,33.5100000,1540
US1.TWTR_delisted_875018,1,20200611,113000,33.5050000,33.5200000,33.5000000,33.5100000,1938
US1.TWTR_delisted_875018,1,20200611,113100,33.5000000,33.5500000,33.5000000,33.5200000,2400
US1.TWTR_delisted_875018,1,20200611,113200,33.5100000,33.5300000,33.5000000,33.5200000,2500
US1.TWTR_delisted_875018,1,20200611,113300,33.5050000,33.5200000,33.4500000,33.4500000,2693
US1.TWTR_delisted_875018,1,20200611,113400,33.4500000,33.5000000,33.4300000,33.4800000,2835
US1.TWTR_delisted_875018,1,20200611,113500,33.5100000,33.5300000,33.5100000,33.5100000,1600
US1.TWTR_delisted_875018,1,20200611,113600,33.5200000,33.5600000,33.5200000,33.5400000,2563
US1.TWTR_delisted_875018,1,20200611,113700,33.5700000,33.5700000,33.5600000,33.5700000,1000
US1.TWTR_delisted_875018,1,20200611,113800,33.5400000,33.5400000,33.5200000,33.5400000,600
US1.TWTR_delisted_875018,1,20200611,113900,33.5100000,33.5100000,33.4900000,33.5000000,1637
US1.TWTR_delisted_875018,1,20200611,114000,33.4800000,33.4850000,33.4700000,33.4850000,1000
US1.TWTR_delisted_875018,1,20200611,114100,33.4700000,33.4900000,33.4700000,33.4900000,900
US1.TWTR_delisted_875018,1,20200611,114200,33.5000000,33.5000000,33.4700000,33.4900000,6143
US1.TWTR_delisted_875018,1,20200611,114300,33.4900000,33.4900000,33.4400000,33.4400000,1900
US1.TWTR_delisted_875018,1,20200611,114400,33.4200000,33.4200000,33.3450000,33.4000000,3100
US1.TWTR_delisted_875018,1,20200611,114500,33.4100000,33.4550000,33.3900000,33.4550000,3990
US1.TWTR_delisted_875018,1,20200611,114600,33.4400000,33.4550000,33.4200000,33.4400000,2100
US1.TWTR_delisted_875018,1,20200611,114700,33.4300000,33.4300000,33.3050000,33.3100000,5567
US1.TWTR_delisted_875018,1,20200611,114800,33.3200000,33.3600000,33.2900000,33.3600000,1700
US1.TWTR_delisted_875018,1,20200611,114900,33.4000000,33.4300000,33.4000000,33.4300000,900
US1.TWTR_delisted_875018,1,20200611,115000,33.4600000,33.4700000,33.4500000,33.4600000,1300
US1.TWTR_delisted_875018,1,20200611,115100,33.4100000,33.4300000,33.3900000,33.4100000,2345
US1.TWTR_delisted_875018,1,20200611,115200,33.3950000,33.4100000,33.3750000,33.3750000,1400
US1.TWTR_delisted_875018,1,20200611,115300,33.3650000,33.4600000,33.3650000,33.4450000,2900
US1.TWTR_delisted_875018,1,20200611,115400,33.4500000,33.4900000,33.4200000,33.4900000,2655
US1.TWTR_delisted_875018,1,20200611,115500,33.4800000,33.4800000,33.4600000,33.4600000,200
US1.TWTR_delisted_875018,1,20200611,115600,33.4800000,33.4900000,33.4600000,33.4900000,2500
US1.TWTR_delisted_875018,1,20200611,115700,33.4900000,33.5100000,33.4800000,33.4800000,3067
US1.TWTR_delisted_875018,1,20200611,115800,33.4900000,33.5100000,33.4800000,33.5000000,1212
US1.TWTR_delisted_875018,1,20200611,115900,33.5000000,33.5300000,33.5000000,33.5000000,2600
US1.TWTR_delisted_875018,1,20200611,120000,33.5000000,33.5900000,33.5000000,33.5900000,1300
US1.TWTR_delisted_875018,1,20200611,120100,33.5900000,33.5900000,33.5200000,33.5200000,1073
US1.TWTR_delisted_875018,1,20200611,120200,33.5200000,33.5300000,33.5000000,33.5000000,2300
US1.TWTR_delisted_875018,1,20200611,120300,33.5200000,33.5400000,33.5000000,33.5100000,1100
US1.TWTR_delisted_875018,1,20200611,120400,33.5450000,33.5600000,33.5450000,33.5600000,240
US1.TWTR_delisted_875018,1,20200611,120500,33.5500000,33.5500000,33.5200000,33.5200000,964
US1.TWTR_delisted_875018,1,20200611,120600,33.5000000,33.5000000,33.4000000,33.4200000,2800
US1.TWTR_delisted_875018,1,20200611,120700,33.4100000,33.4100000,33.3700000,33.3750000,6000
US1.TWTR_delisted_875018,1,20200611,120800,33.3900000,33.3900000,33.3800000,33.3900000,334
US1.TWTR_delisted_875018,1,20200611,120900,33.4100000,33.4100000,33.3850000,33.3900000,1851
US1.TWTR_delisted_875018,1,20200611,121000,33.3950000,33.3950000,33.3950000,33.3950000,300
US1.TWTR_delisted_875018,1,20200611,121100,33.4300000,33.4300000,33.3600000,33.3600000,1366
US1.TWTR_delisted_875018,1,20200611,121200,33.3700000,33.3700000,33.3000000,33.3050000,3310
US1.TWTR_delisted_875018,1,20200611,121300,33.3200000,33.3500000,33.3200000,33.3500000,400
US1.TWTR_delisted_875018,1,20200611,121400,33.3500000,33.3600000,33.3200000,33.3500000,2000
US1.TWTR_delisted_875018,1,20200611,121500,33.3700000,33.3700000,33.3700000,33.3700000,200
US1.TWTR_delisted_875018,1,20200611,121600,33.3600000,33.3600000,33.3000000,33.3200000,2800
US1.TWTR_delisted_875018,1,20200611,121700,33.3300000,33.3400000,33.3150000,33.3400000,1314
US1.TWTR_delisted_875018,1,20200611,121800,33.3300000,33.3400000,33.2850000,33.2900000,875
US1.TWTR_delisted_875018,1,20200611,121900,33.2800000,33.3000000,33.2800000,33.2900000,500
US1.TWTR_delisted_875018,1,20200611,122000,33.3000000,33.3100000,33.2900000,33.2900000,4900
US1.TWTR_delisted_875018,1,20200611,122100,33.3000000,33.3400000,33.3000000,33.3000000,1900
US1.TWTR_delisted_875018,1,20200611,122200,33.3200000,33.3300000,33.3000000,33.3000000,3035
US1.TWTR_delisted_875018,1,20200611,122300,33.3100000,33.3100000,33.2900000,33.2900000,890
US1.TWTR_delisted_875018,1,20200611,122400,33.2900000,33.3000000,33.2800000,33.3000000,4593
US1.TWTR_delisted_875018,1,20200611,122500,33.2900000,33.3100000,33.2800000,33.3100000,2600
US1.TWTR_delisted_875018,1,20200611,122600,33.2800000,33.2800000,33.2100000,33.2100000,3229
US1.TWTR_delisted_875018,1,20200611,122700,33.2200000,33.2200000,33.1500000,33.1500000,3450
US1.TWTR_delisted_875018,1,20200611,122800,33.1500000,33.1700000,33.1300000,33.1400000,2463
US1.TWTR_delisted_875018,1,20200611,122900,33.1400000,33.2200000,33.1350000,33.1900000,1800
US1.TWTR_delisted_875018,1,20200611,123000,33.2000000,33.2000000,33.2000000,33.2000000,100
US1.TWTR_delisted_875018,1,20200611,123100,33.1900000,33.2300000,33.1900000,33.2300000,900
US1.TWTR_delisted_875018,1,20200611,123200,33.2350000,33.3100000,33.2350000,33.3100000,3634
US1.TWTR_delisted_875018,1,20200611,123300,33.3300000,33.4900000,33.3300000,33.4800000,4700
US1.TWTR_delisted_875018,1,20200611,123400,33.4800000,33.4800000,33.4500000,33.4700000,2500
US1.TWTR_delisted_875018,1,20200611,123500,33.4500000,33.4600000,33.4300000,33.4500000,3300
US1.TWTR_delisted_875018,1,20200611,123600,33.4450000,33.4600000,33.4300000,33.4550000,3460
US1.TWTR_delisted_875018,1,20200611,123700,33.4550000,33.4600000,33.4500000,33.4500000,1454
US1.TWTR_delisted_875018,1,20200611,123800,33.4600000,33.4600000,33.4600000,33.4600000,4985
US1.TWTR_delisted_875018,1,20200611,123900,33.5000000,33.5100000,33.4800000,33.5100000,6437
US1.TWTR_delisted_875018,1,20200611,124000,33.5000000,33.5200000,33.4800000,33.4800000,2300
US1.TWTR_delisted_875018,1,20200611,124100,33.5050000,33.5050000,33.4900000,33.4900000,1900
US1.TWTR_delisted_875018,1,20200611,124200,33.4800000,33.4950000,33.4700000,33.4700000,2416
US1.TWTR_delisted_875018,1,20200611,124300,33.4600000,33.5100000,33.4600000,33.5000000,1564
US1.TWTR_delisted_875018,1,20200611,124400,33.5000000,33.5000000,33.4600000,33.4900000,3400
US1.TWTR_delisted_875018,1,20200611,124500,33.5000000,33.5100000,33.4750000,33.4750000,1729
US1.TWTR_delisted_875018,1,20200611,124600,33.5000000,33.5000000,33.4650000,33.4750000,2200
US1.TWTR_delisted_875018,1,20200611,124700,33.4550000,33.4800000,33.4500000,33.4800000,2500
US1.TWTR_delisted_875018,1,20200611,124800,33.4900000,33.5400000,33.4900000,33.5400000,4958
US1.TWTR_delisted_875018,1,20200611,124900,33.5400000,33.5400000,33.4300000,33.4300000,2258
US1.TWTR_delisted_875018,1,20200611,125000,33.4100000,33.4200000,33.3300000,33.3300000,1787
US1.TWTR_delisted_875018,1,20200611,125100,33.3300000,33.3300000,33.3100000,33.3150000,1300
US1.TWTR_delisted_875018,1,20200611,125200,33.3200000,33.3600000,33.3200000,33.3400000,5549
US1.TWTR_delisted_875018,1,20200611,125300,33.3200000,33.3200000,33.2800000,33.3200000,2400
US1.TWTR_delisted_875018,1,20200611,125400,33.3300000,33.3300000,33.2900000,33.3000000,1200
US1.TWTR_delisted_875018,1,20200611,125500,33.3200000,33.3200000,33.2200000,33.2200000,2500
US1.TWTR_delisted_875018,1,20200611,125600,33.1800000,33.2000000,33.1600000,33.1700000,1900
US1.TWTR_delisted_875018,1,20200611,125700,33.1300000,33.2300000,33.1300000,33.2000000,4000
US1.TWTR_delisted_875018,1,20200611,125800,33.2100000,33.2100000,33.1900000,33.2000000,2000
US1.TWTR_delisted_875018,1,20200611,125900,33.1950000,33.1950000,33.1150000,33.1200000,1500
US1.TWTR_delisted_875018,1,20200611,130000,33.1250000,33.1450000,33.1200000,33.1450000,2100
US1.TWTR_delisted_875018,1,20200611,130100,33.1400000,33.2500000,33.1300000,33.2500000,3400
US1.TWTR_delisted_875018,1,20200611,130200,33.2500000,33.2800000,33.2250000,33.2700000,8047
US1.TWTR_delisted_875018,1,20200611,130300,33.2600000,33.2600000,33.2000000,33.2200000,2412
US1.TWTR_delisted_875018,1,20200611,130400,33.2300000,33.2500000,33.2300000,33.2500000,1700
US1.TWTR_delisted_875018,1,20200611,130500,33.2600000,33.3000000,33.2600000,33.3000000,2600
US1.TWTR_delisted_875018,1,20200611,130600,33.3000000,33.3200000,33.2700000,33.3200000,2800
US1.TWTR_delisted_875018,1,20200611,130700,33.3200000,33.3250000,33.2500000,33.2500000,4400
US1.TWTR_delisted_875018,1,20200611,130800,33.2500000,33.2700000,33.1900000,33.1900000,2649
US1.TWTR_delisted_875018,1,20200611,130900,33.1900000,33.2500000,33.1900000,33.2350000,2400
US1.TWTR_delisted_875018,1,20200611,131000,33.2400000,33.2600000,33.2200000,33.2400000,1500
US1.TWTR_delisted_875018,1,20200611,131100,33.2300000,33.2400000,33.2100000,33.2400000,2044
US1.TWTR_delisted_875018,1,20200611,131200,33.2500000,33.2800000,33.2500000,33.2800000,1100
US1.TWTR_delisted_875018,1,20200611,131300,33.3100000,33.3600000,33.3100000,33.3600000,1400
US1.TWTR_delisted_875018,1,20200611,131400,33.3600000,33.3900000,33.3600000,33.3800000,2100
US1.TWTR_delisted_875018,1,20200611,131500,33.3600000,33.4000000,33.3600000,33.4000000,800
US1.TWTR_delisted_875018,1,20200611,131600,33.4200000,33.4300000,33.4100000,33.4100000,500
US1.TWTR_delisted_875018,1,20200611,131700,33.4300000,33.4300000,33.4300000,33.4300000,100
US1.TWTR_delisted_875018,1,20200611,131800,33.4850000,33.4850000,33.4100000,33.4700000,2890
US1.TWTR_delisted_875018,1,20200611,131900,33.4400000,33.4600000,33.4400000,33.4600000,861
US1.TWTR_delisted_875018,1,20200611,132000,33.4600000,33.4600000,33.3900000,33.4000000,1467
US1.TWTR_delisted_875018,1,20200611,132100,33.4000000,33.4000000,33.3600000,33.3700000,948
US1.TWTR_delisted_875018,1,20200611,132200,33.3700000,33.4200000,33.3600000,33.4200000,1057
US1.TWTR_delisted_875018,1,20200611,132300,33.4000000,33.4000000,33.4000000,33.4000000,200
US1.TWTR_delisted_875018,1,20200611,132400,33.4100000,33.4350000,33.4000000,33.4300000,1900
US1.TWTR_delisted_875018,1,20200611,132500,33.4100000,33.4350000,33.4100000,33.4350000,200
US1.TWTR_delisted_875018,1,20200611,132600,33.4300000,33.4600000,33.4200000,33.4600000,1200
US1.TWTR_delisted_875018,1,20200611,132700,33.4500000,33.4500000,33.4300000,33.4300000,2703
US1.TWTR_delisted_875018,1,20200611,132800,33.4200000,33.4200000,33.3600000,33.3600000,200
US1.TWTR_delisted_875018,1,20200611,132900,33.3700000,33.3700000,33.3600000,33.3600000,900
US1.TWTR_delisted_875018,1,20200611,133000,33.3800000,33.3800000,33.3800000,33.3800000,300
US1.TWTR_delisted_875018,1,20200611,133100,33.3700000,33.4400000,33.3500000,33.4400000,2302
US1.TWTR_delisted_875018,1,20200611,133200,33.4350000,33.4350000,33.4000000,33.4000000,695
US1.TWTR_delisted_875018,1,20200611,133300,33.3800000,33.3850000,33.3600000,33.3600000,1546
US1.TWTR_delisted_875018,1,20200611,133400,33.3900000,33.3900000,33.3500000,33.3700000,1300
US1.TWTR_delisted_875018,1,20200611,133500,33.4200000,33.4500000,33.4200000,33.4300000,300
US1.TWTR_delisted_875018,1,20200611,133600,33.4100000,33.4100000,33.3700000,33.3700000,600
US1.TWTR_delisted_875018,1,20200611,133700,33.3500000,33.3900000,33.3500000,33.3900000,1148
US1.TWTR_delisted_875018,1,20200611,133800,33.3800000,33.4200000,33.3800000,33.3900000,2900
US1.TWTR_delisted_875018,1,20200611,133900,33.3700000,33.3700000,33.3500000,33.3600000,743
US1.TWTR_delisted_875018,1,20200611,134000,33.3700000,33.3700000,33.2900000,33.2900000,1900
US1.TWTR_delisted_875018,1,20200611,134100,33.3100000,33.3200000,33.2800000,33.3000000,2400
US1.TWTR_delisted_875018,1,20200611,134200,33.3000000,33.3100000,33.2900000,33.2900000,700
US1.TWTR_delisted_875018,1,20200611,134300,33.3200000,33.3300000,33.3100000,33.3100000,857
US1.TWTR_delisted_875018,1,20200611,134400,33.3300000,33.3300000,33.3000000,33.3000000,800
US1.TWTR_delisted_875018,1,20200611,134500,33.3000000,33.3100000,33.2750000,33.2750000,1000
US1.TWTR_delisted_875018,1,20200611,134600,33.2850000,33.3050000,33.2700000,33.2750000,900
US1.TWTR_delisted_875018,1,20200611,134700,33.2800000,33.2950000,33.2800000,33.2900000,1503
US1.TWTR_delisted_875018,1,20200611,134800,33.2900000,33.2900000,33.2700000,33.2800000,1500
US1.TWTR_delisted_875018,1,20200611,134900,33.2700000,33.3400000,33.2700000,33.3400000,2200
US1.TWTR_delisted_875018,1,20200611,135100,33.3050000,33.3600000,33.3050000,33.3600000,595
US1.TWTR_delisted_875018,1,20200611,135200,33.3500000,33.3500000,33.3050000,33.3050000,1710
US1.TWTR_delisted_875018,1,20200611,135300,33.2950000,33.3050000,33.2800000,33.2800000,2143
US1.TWTR_delisted_875018,1,20200611,135400,33.2800000,33.2800000,33.2300000,33.2300000,1000
US1.TWTR_delisted_875018,1,20200611,135500,33.2800000,33.2800000,33.2800000,33.2800000,100
US1.TWTR_delisted_875018,1,20200611,135600,33.3500000,33.3550000,33.3400000,33.3500000,20865
US1.TWTR_delisted_875018,1,20200611,135700,33.3500000,33.3500000,33.2850000,33.3000000,1524
US1.TWTR_delisted_875018,1,20200611,135800,33.3000000,33.3000000,33.2500000,33.2550000,700
US1.TWTR_delisted_875018,1,20200611,135900,33.2500000,33.2950000,33.2500000,33.2900000,700
US1.TWTR_delisted_875018,1,20200611,140000,33.3100000,33.3100000,33.3100000,33.3100000,100
US1.TWTR_delisted_875018,1,20200611,140100,33.2950000,33.3000000,33.2250000,33.2300000,4519
US1.TWTR_delisted_875018,1,20200611,140200,33.2100000,33.2500000,33.1700000,33.1700000,4400
US1.TWTR_delisted_875018,1,20200611,140300,33.1750000,33.1900000,33.1600000,33.1700000,5200
US1.TWTR_delisted_875018,1,20200611,140400,33.1900000,33.1900000,33.1800000,33.1800000,6684
US1.TWTR_delisted_875018,1,20200611,140500,33.1450000,33.1900000,33.1400000,33.1700000,3100
US1.TWTR_delisted_875018,1,20200611,140600,33.1900000,33.2500000,33.1900000,33.2450000,1200
US1.TWTR_delisted_875018,1,20200611,140700,33.2500000,33.2600000,33.2300000,33.2300000,1100
US1.TWTR_delisted_875018,1,20200611,140800,33.2300000,33.2300000,33.2000000,33.2100000,2582
US1.TWTR_delisted_875018,1,20200611,140900,33.2200000,33.2500000,33.2200000,33.2500000,3000
US1.TWTR_delisted_875018,1,20200611,141000,33.2550000,33.2600000,33.2350000,33.2350000,3276
US1.TWTR_delisted_875018,1,20200611,141100,33.2500000,33.2900000,33.2200000,33.2200000,5403
US1.TWTR_delisted_875018,1,20200611,141200,33.1900000,33.1900000,33.1800000,33.1800000,500
US1.TWTR_delisted_875018,1,20200611,141300,33.1400000,33.1400000,33.1100000,33.1100000,700
US1.TWTR_delisted_875018,1,20200611,141400,33.1200000,33.1500000,33.1200000,33.1300000,3200
US1.TWTR_delisted_875018,1,20200611,141500,33.1250000,33.1300000,33.1200000,33.1200000,1100
US1.TWTR_delisted_875018,1,20200611,141600,33.1200000,33.1200000,33.1100000,33.1100000,300
US1.TWTR_delisted_875018,1,20200611,141700,33.1300000,33.1500000,33.1300000,33.1500000,1500
US1.TWTR_delisted_875018,1,20200611,141800,33.1500000,33.1550000,33.1200000,33.1500000,3626
US1.TWTR_delisted_875018,1,20200611,141900,33.1300000,33.1300000,33.0800000,33.0800000,4380
US1.TWTR_delisted_875018,1,20200611,142000,33.0550000,33.0600000,33.0300000,33.0500000,4328
US1.TWTR_delisted_875018,1,20200611,142100,33.0350000,33.1000000,33.0350000,33.1000000,5360
US1.TWTR_delisted_875018,1,20200611,142200,33.0900000,33.1500000,33.0900000,33.1400000,10226
US1.TWTR_delisted_875018,1,20200611,142300,33.1400000,33.1400000,33.0900000,33.1000000,900
US1.TWTR_delisted_875018,1,20200611,142400,33.0750000,33.0800000,33.0500000,33.0600000,2285
US1.TWTR_delisted_875018,1,20200611,142500,33.0700000,33.1700000,33.0700000,33.1600000,3639
US1.TWTR_delisted_875018,1,20200611,142600,33.1550000,33.1900000,33.1550000,33.1900000,3295
US1.TWTR_delisted_875018,1,20200611,142700,33.1700000,33.1800000,33.1700000,33.1700000,780
US1.TWTR_delisted_875018,1,20200611,142800,33.1600000,33.1800000,33.1450000,33.1800000,3912
US1.TWTR_delisted_875018,1,20200611,142900,33.1800000,33.2200000,33.1700000,33.2000000,1835
US1.TWTR_delisted_875018,1,20200611,143000,33.2000000,33.2100000,33.1800000,33.2100000,2402
US1.TWTR_delisted_875018,1,20200611,143100,33.2300000,33.2700000,33.2200000,33.2700000,1700
US1.TWTR_delisted_875018,1,20200611,143200,33.2800000,33.3100000,33.2800000,33.2900000,1200
US1.TWTR_delisted_875018,1,20200611,143300,33.2600000,33.2700000,33.1700000,33.2000000,16856
US1.TWTR_delisted_875018,1,20200611,143400,33.2000000,33.2000000,33.1750000,33.1900000,5067
US1.TWTR_delisted_875018,1,20200611,143500,33.2250000,33.2500000,33.2200000,33.2200000,2000
US1.TWTR_delisted_875018,1,20200611,143600,33.2200000,33.2300000,33.2100000,33.2200000,700
US1.TWTR_delisted_875018,1,20200611,143700,33.2200000,33.2200000,33.1700000,33.1700000,1500
US1.TWTR_delisted_875018,1,20200611,143800,33.1800000,33.1800000,33.0900000,33.0900000,2400
US1.TWTR_delisted_875018,1,20200611,143900,33.0550000,33.1150000,33.0550000,33.1100000,3900
US1.TWTR_delisted_875018,1,20200611,144000,33.0800000,33.0900000,33.0600000,33.0600000,1000
US1.TWTR_delisted_875018,1,20200611,144100,33.0600000,33.1100000,33.0500000,33.0500000,2102
US1.TWTR_delisted_875018,1,20200611,144200,33.0500000,33.0500000,32.9700000,33.0000000,9425
US1.TWTR_delisted_875018,1,20200611,144300,33.0100000,33.0200000,32.9900000,33.0200000,900
US1.TWTR_delisted_875018,1,20200611,144400,33.0200000,33.0200000,32.9000000,32.9500000,7023
US1.TWTR_delisted_875018,1,20200611,144500,32.9600000,33.0200000,32.9600000,33.0100000,600
US1.TWTR_delisted_875018,1,20200611,144600,33.0200000,33.0500000,33.0200000,33.0500000,1400
US1.TWTR_delisted_875018,1,20200611,144700,33.0700000,33.0750000,33.0400000,33.0600000,1200
US1.TWTR_delisted_875018,1,20200611,144800,33.0200000,33.0300000,32.9800000,32.9800000,2514
US1.TWTR_delisted_875018,1,20200611,144900,33.0100000,33.0300000,33.0000000,33.0000000,2500
US1.TWTR_delisted_875018,1,20200611,145000,33.0100000,33.0100000,32.9900000,33.0000000,571
US1.TWTR_delisted_875018,1,20200611,145100,33.0050000,33.0200000,33.0000000,33.0200000,2530
US1.TWTR_delisted_875018,1,20200611,145200,33.0300000,33.0400000,33.0200000,33.0200000,1323
US1.TWTR_delisted_875018,1,20200611,145300,33.0000000,33.0000000,32.9800000,32.9800000,1300
US1.TWTR_delisted_875018,1,20200611,145400,33.0000000,33.0100000,32.9700000,33.0000000,1100
US1.TWTR_delisted_875018,1,20200611,145500,32.9600000,32.9700000,32.9500000,32.9600000,2516
US1.TWTR_delisted_875018,1,20200611,145600,32.9300000,33.0600000,32.9200000,33.0300000,10280
US1.TWTR_delisted_875018,1,20200611,145700,33.0600000,33.0600000,33.0100000,33.0100000,900
US1.TWTR_delisted_875018,1,20200611,145800,33.0200000,33.0450000,33.0200000,33.0200000,1300
US1.TWTR_delisted_875018,1,20200611,145900,33.0000000,33.0000000,32.9400000,32.9500000,1800
US1.TWTR_delisted_875018,1,20200611,150000,32.9650000,33.0400000,32.9650000,33.0300000,2600
US1.TWTR_delisted_875018,1,20200611,150100,33.0200000,33.0200000,32.9800000,32.9900000,1400
US1.TWTR_delisted_875018,1,20200611,150200,33.0000000,33.0500000,33.0000000,33.0500000,2179
US1.TWTR_delisted_875018,1,20200611,150300,33.0600000,33.0800000,33.0600000,33.0800000,792
US1.TWTR_delisted_875018,1,20200611,150400,33.1000000,33.1400000,33.0950000,33.1200000,5100
US1.TWTR_delisted_875018,1,20200611,150500,33.1300000,33.1500000,33.1300000,33.1500000,1554
US1.TWTR_delisted_875018,1,20200611,150600,33.1600000,33.1700000,33.1400000,33.1700000,1400
US1.TWTR_delisted_875018,1,20200611,150700,33.1650000,33.1900000,33.1500000,33.1500000,3639
US1.TWTR_delisted_875018,1,20200611,150800,33.1400000,33.1400000,33.0750000,33.1000000,3800
US1.TWTR_delisted_875018,1,20200611,150900,33.1200000,33.1300000,33.1000000,33.1000000,600
US1.TWTR_delisted_875018,1,20200611,151000,33.1050000,33.1600000,33.1050000,33.1300000,3000
US1.TWTR_delisted_875018,1,20200611,151100,33.1300000,33.1500000,33.1150000,33.1500000,2601
US1.TWTR_delisted_875018,1,20200611,151200,33.1600000,33.1700000,33.1200000,33.1600000,9728
US1.TWTR_delisted_875018,1,20200611,151300,33.1600000,33.1600000,33.1050000,33.1050000,900
US1.TWTR_delisted_875018,1,20200611,151400,33.1000000,33.1200000,33.0950000,33.0950000,1402
US1.TWTR_delisted_875018,1,20200611,151500,33.0700000,33.0750000,33.0300000,33.0300000,1000
US1.TWTR_delisted_875018,1,20200611,151600,33.0200000,33.0700000,33.0100000,33.0700000,3055
US1.TWTR_delisted_875018,1,20200611,151700,33.0600000,33.0700000,33.0300000,33.0500000,2601
US1.TWTR_delisted_875018,1,20200611,151800,33.0500000,33.0500000,32.9700000,32.9700000,1203
US1.TWTR_delisted_875018,1,20200611,151900,32.9700000,32.9700000,32.9350000,32.9600000,3107
US1.TWTR_delisted_875018,1,20200611,152000,32.9300000,32.9700000,32.9300000,32.9700000,2656
US1.TWTR_delisted_875018,1,20200611,152100,32.9600000,32.9800000,32.9300000,32.9300000,2165
US1.TWTR_delisted_875018,1,20200611,152200,32.9000000,32.9000000,32.8700000,32.8700000,10100
US1.TWTR_delisted_875018,1,20200611,152300,32.8800000,32.9000000,32.8550000,32.8600000,1220
US1.TWTR_delisted_875018,1,20200611,152400,32.8900000,32.8950000,32.8700000,32.8900000,1684
US1.TWTR_delisted_875018,1,20200611,152500,32.8700000,32.8700000,32.8500000,32.8600000,1500
US1.TWTR_delisted_875018,1,20200611,152600,32.8400000,32.8500000,32.8200000,32.8300000,1500
US1.TWTR_delisted_875018,1,20200611,152700,32.8400000,32.8700000,32.8400000,32.8600000,800
US1.TWTR_delisted_875018,1,20200611,152800,32.8500000,32.8550000,32.7300000,32.7950000,11684
US1.TWTR_delisted_875018,1,20200611,152900,32.7900000,32.8600000,32.7900000,32.8600000,2100
US1.TWTR_delisted_875018,1,20200611,153000,32.8600000,32.9100000,32.8600000,32.8600000,800
US1.TWTR_delisted_875018,1,20200611,153100,32.8600000,32.8900000,32.7900000,32.8900000,2245
US1.TWTR_delisted_875018,1,20200611,153200,32.8900000,32.9000000,32.8400000,32.8400000,1700
US1.TWTR_delisted_875018,1,20200611,153300,32.8400000,32.8700000,32.8300000,32.8400000,3233
US1.TWTR_delisted_875018,1,20200611,153400,32.8400000,32.8900000,32.8400000,32.8900000,954
US1.TWTR_delisted_875018,1,20200611,153500,32.8750000,32.8800000,32.8700000,32.8800000,2079
US1.TWTR_delisted_875018,1,20200611,153600,32.8650000,32.8700000,32.8100000,32.8500000,6139
US1.TWTR_delisted_875018,1,20200611,153700,32.8400000,32.9200000,32.8400000,32.9200000,2367
US1.TWTR_delisted_875018,1,20200611,153800,32.9350000,32.9750000,32.9200000,32.9750000,3149
US1.TWTR_delisted_875018,1,20200611,153900,32.9800000,32.9800000,32.9250000,32.9250000,4976
US1.TWTR_delisted_875018,1,20200611,154000,32.9200000,32.9650000,32.9200000,32.9400000,6882
US1.TWTR_delisted_875018,1,20200611,154100,32.9400000,33.0200000,32.9400000,33.0200000,4269
US1.TWTR_delisted_875018,1,20200611,154200,33.0250000,33.0800000,33.0200000,33.0700000,2200
US1.TWTR_delisted_875018,1,20200611,154300,33.0800000,33.1400000,33.0800000,33.0800000,3400
US1.TWTR_delisted_875018,1,20200611,154400,33.1000000,33.1300000,33.1000000,33.1100000,2940
US1.TWTR_delisted_875018,1,20200611,154500,33.1500000,33.1950000,33.1400000,33.1800000,3679
US1.TWTR_delisted_875018,1,20200611,154600,33.1900000,33.2000000,33.1500000,33.1600000,4645
US1.TWTR_delisted_875018,1,20200611,154700,33.1650000,33.2000000,33.1550000,33.1700000,4628
US1.TWTR_delisted_875018,1,20200611,154800,33.1800000,33.2000000,33.1500000,33.1500000,3678
US1.TWTR_delisted_875018,1,20200611,154900,33.1800000,33.1800000,33.1250000,33.1300000,2270
US1.TWTR_delisted_875018,1,20200611,155000,33.1100000,33.1200000,33.0500000,33.0600000,3723
US1.TWTR_delisted_875018,1,20200611,155100,33.0500000,33.0700000,33.0200000,33.0500000,6632
US1.TWTR_delisted_875018,1,20200611,155200,33.0400000,33.0500000,33.0100000,33.0200000,5525
US1.TWTR_delisted_875018,1,20200611,155300,33.0200000,33.0500000,33.0100000,33.0500000,5823
US1.TWTR_delisted_875018,1,20200611,155400,33.0500000,33.0700000,33.0400000,33.0550000,1910
US1.TWTR_delisted_875018,1,20200611,155500,33.0500000,33.0850000,33.0400000,33.0700000,2355
US1.TWTR_delisted_875018,1,20200611,155600,33.0650000,33.0650000,33.0300000,33.0300000,2609
US1.TWTR_delisted_875018,1,20200611,155700,33.0300000,33.0500000,33.0250000,33.0300000,2651
US1.TWTR_delisted_875018,1,20200611,155800,33.0300000,33.0850000,33.0200000,33.0700000,8032
US1.TWTR_delisted_875018,1,20200611,155900,33.0750000,33.1050000,33.0500000,33.0500000,9181
US1.TWTR_delisted_875018,1,20200611,160000,33.0600000,33.0700000,33.0150000,33.0300000,12080
US1.TWTR_delisted_875018,1,20200612,093100,34.0000000,34.0100000,33.8200000,33.8700000,2543
US1.TWTR_delisted_875018,1,20200612,093200,33.8800000,33.8800000,33.6900000,33.6900000,1000
US1.TWTR_delisted_875018,1,20200612,093300,33.6600000,33.6600000,33.5400000,33.6200000,700
US1.TWTR_delisted_875018,1,20200612,093400,33.6950000,33.8300000,33.6950000,33.8000000,3800
US1.TWTR_delisted_875018,1,20200612,093500,33.8200000,33.8300000,33.7500000,33.7700000,1945
US1.TWTR_delisted_875018,1,20200612,093600,33.7400000,33.8700000,33.7400000,33.8700000,2624
US1.TWTR_delisted_875018,1,20200612,093700,33.9200000,33.9800000,33.9000000,33.9600000,5862
US1.TWTR_delisted_875018,1,20200612,093800,33.8800000,33.9500000,33.8000000,33.9400000,2121
US1.TWTR_delisted_875018,1,20200612,093900,33.9050000,33.9500000,33.8800000,33.9200000,1500
US1.TWTR_delisted_875018,1,20200612,094000,33.9600000,34.0200000,33.9300000,33.9300000,9779
US1.TWTR_delisted_875018,1,20200612,094100,34.0000000,34.1300000,34.0000000,34.1200000,4972
US1.TWTR_delisted_875018,1,20200612,094200,34.1150000,34.1150000,34.0300000,34.0400000,6587
US1.TWTR_delisted_875018,1,20200612,094300,34.0400000,34.1600000,34.0400000,34.1400000,8491
US1.TWTR_delisted_875018,1,20200612,094400,34.1500000,34.1700000,34.0200000,34.0200000,6275
US1.TWTR_delisted_875018,1,20200612,094500,33.9700000,34.0400000,33.9100000,33.9100000,4419
US1.TWTR_delisted_875018,1,20200612,094600,33.9000000,33.9300000,33.8500000,33.9100000,6544
US1.TWTR_delisted_875018,1,20200612,094700,33.9000000,33.9200000,33.8500000,33.8700000,1200
US1.TWTR_delisted_875018,1,20200612,094800,33.9400000,33.9400000,33.7900000,33.8000000,4777
US1.TWTR_delisted_875018,1,20200612,094900,33.7700000,33.8000000,33.7700000,33.7700000,2300
US1.TWTR_delisted_875018,1,20200612,095000,33.7900000,33.8000000,33.6550000,33.6800000,6185
US1.TWTR_delisted_875018,1,20200612,095100,33.6800000,33.7000000,33.6300000,33.6600000,9293
US1.TWTR_delisted_875018,1,20200612,095200,33.6600000,33.7200000,33.6600000,33.6900000,2894
US1.TWTR_delisted_875018,1,20200612,095300,33.7100000,33.7300000,33.6800000,33.6800000,5016
US1.TWTR_delisted_875018,1,20200612,095400,33.6400000,33.6400000,33.5300000,33.5400000,7363
US1.TWTR_delisted_875018,1,20200612,095500,33.5400000,33.5400000,33.4950000,33.5000000,5260
US1.TWTR_delisted_875018,1,20200612,095600,33.4800000,33.5200000,33.4600000,33.4700000,7620
US1.TWTR_delisted_875018,1,20200612,095700,33.4700000,33.5200000,33.4200000,33.5200000,5621
US1.TWTR_delisted_875018,1,20200612,095800,33.5200000,33.5300000,33.4500000,33.5300000,2195
US1.TWTR_delisted_875018,1,20200612,095900,33.5200000,33.5200000,33.4600000,33.4600000,6585
US1.TWTR_delisted_875018,1,20200612,100000,33.4700000,33.4800000,33.4500000,33.4600000,2536
US1.TWTR_delisted_875018,1,20200612,100100,33.4800000,33.4900000,33.4400000,33.4700000,3584
US1.TWTR_delisted_875018,1,20200612,100200,33.4400000,33.5300000,33.4200000,33.5300000,5058
US1.TWTR_delisted_875018,1,20200612,100300,33.5600000,33.5800000,33.5400000,33.5500000,3656
US1.TWTR_delisted_875018,1,20200612,100400,33.5800000,33.6000000,33.5500000,33.5600000,6054
US1.TWTR_delisted_875018,1,20200612,100500,33.5700000,33.5900000,33.5400000,33.5400000,1800
US1.TWTR_delisted_875018,1,20200612,100600,33.4500000,33.4900000,33.4500000,33.4500000,2100
US1.TWTR_delisted_875018,1,20200612,100700,33.4500000,33.4500000,33.3750000,33.3800000,3300
US1.TWTR_delisted_875018,1,20200612,100800,33.3900000,33.4200000,33.3900000,33.4200000,1000
US1.TWTR_delisted_875018,1,20200612,100900,33.4300000,33.4600000,33.4300000,33.4500000,1200
US1.TWTR_delisted_875018,1,20200612,101000,33.4600000,33.4700000,33.4400000,33.4400000,1800
US1.TWTR_delisted_875018,1,20200612,101100,33.4500000,33.4850000,33.4500000,33.4850000,2200
US1.TWTR_delisted_875018,1,20200612,101200,33.5000000,33.5600000,33.5000000,33.5500000,1000
US1.TWTR_delisted_875018,1,20200612,101300,33.4900000,33.5000000,33.4900000,33.5000000,900
US1.TWTR_delisted_875018,1,20200612,101400,33.4600000,33.4600000,33.3450000,33.3450000,4100
US1.TWTR_delisted_875018,1,20200612,101500,33.3400000,33.3700000,33.3250000,33.3400000,4222
US1.TWTR_delisted_875018,1,20200612,101600,33.3400000,33.3700000,33.3400000,33.3500000,3200
US1.TWTR_delisted_875018,1,20200612,101700,33.3400000,33.3900000,33.3400000,33.3900000,1853
US1.TWTR_delisted_875018,1,20200612,101800,33.3900000,33.3900000,33.3600000,33.3700000,400
US1.TWTR_delisted_875018,1,20200612,101900,33.3500000,33.3500000,33.3500000,33.3500000,100
US1.TWTR_delisted_875018,1,20200612,102000,33.3700000,33.3700000,33.2700000,33.2700000,1600
US1.TWTR_delisted_875018,1,20200612,102100,33.2700000,33.3500000,33.2700000,33.3500000,3389
US1.TWTR_delisted_875018,1,20200612,102200,33.3600000,33.4200000,33.3600000,33.4200000,1800
US1.TWTR_delisted_875018,1,20200612,102300,33.4600000,33.4700000,33.4400000,33.4500000,1300
US1.TWTR_delisted_875018,1,20200612,102400,33.4200000,33.4200000,33.3700000,33.3700000,1243
US1.TWTR_delisted_875018,1,20200612,102500,33.3500000,33.3700000,33.3400000,33.3500000,3200
US1.TWTR_delisted_875018,1,20200612,102600,33.3200000,33.3600000,33.2900000,33.3400000,1549
US1.TWTR_delisted_875018,1,20200612,102700,33.3300000,33.3300000,33.2400000,33.2400000,1703
US1.TWTR_delisted_875018,1,20200612,102800,33.2600000,33.2600000,33.2300000,33.2400000,700
US1.TWTR_delisted_875018,1,20200612,102900,33.2700000,33.2700000,33.2700000,33.2700000,400
US1.TWTR_delisted_875018,1,20200612,103000,33.2500000,33.2600000,33.2000000,33.2000000,1200
US1.TWTR_delisted_875018,1,20200612,103100,33.2000000,33.2300000,33.1500000,33.2200000,3423
US1.TWTR_delisted_875018,1,20200612,103200,33.2400000,33.2600000,33.2050000,33.2400000,800
US1.TWTR_delisted_875018,1,20200612,103300,33.2100000,33.2700000,33.2100000,33.2700000,1200
US1.TWTR_delisted_875018,1,20200612,103400,33.2800000,33.3100000,33.2600000,33.2900000,4424
US1.TWTR_delisted_875018,1,20200612,103500,33.2900000,33.2900000,33.2900000,33.2900000,600
US1.TWTR_delisted_875018,1,20200612,103600,33.2600000,33.2800000,33.2300000,33.2400000,3595
US1.TWTR_delisted_875018,1,20200612,103700,33.2350000,33.2400000,33.1900000,33.1900000,1100
US1.TWTR_delisted_875018,1,20200612,103800,33.1800000,33.1900000,33.1300000,33.1300000,2000
US1.TWTR_delisted_875018,1,20200612,103900,33.1350000,33.1500000,33.1100000,33.1300000,1222
US1.TWTR_delisted_875018,1,20200612,104000,33.1350000,33.1350000,33.0550000,33.0700000,1600
US1.TWTR_delisted_875018,1,20200612,104100,33.0600000,33.1400000,33.0600000,33.1400000,400
US1.TWTR_delisted_875018,1,20200612,104200,33.1800000,33.1800000,33.1600000,33.1600000,300
US1.TWTR_delisted_875018,1,20200612,104300,33.1500000,33.1500000,33.1350000,33.1350000,200
US1.TWTR_delisted_875018,1,20200612,104400,33.1400000,33.1800000,33.1400000,33.1800000,500
US1.TWTR_delisted_875018,1,20200612,104500,33.1800000,33.1900000,33.1700000,33.1700000,800
US1.TWTR_delisted_875018,1,20200612,104600,33.2000000,33.2500000,33.1400000,33.2500000,700
US1.TWTR_delisted_875018,1,20200612,104700,33.2600000,33.2900000,33.2600000,33.2600000,600
US1.TWTR_delisted_875018,1,20200612,104800,33.2700000,33.2900000,33.2700000,33.2800000,600
US1.TWTR_delisted_875018,1,20200612,104900,33.2400000,33.2700000,33.2300000,33.2400000,1300
US1.TWTR_delisted_875018,1,20200612,105000,33.2100000,33.2300000,33.2100000,33.2300000,1500
US1.TWTR_delisted_875018,1,20200612,105100,33.2100000,33.2100000,33.1100000,33.1100000,1700
US1.TWTR_delisted_875018,1,20200612,105200,33.0750000,33.0900000,33.0300000,33.0300000,2400
US1.TWTR_delisted_875018,1,20200612,105300,33.0200000,33.0300000,33.0200000,33.0200000,500
US1.TWTR_delisted_875018,1,20200612,105400,33.0000000,33.0000000,32.9100000,32.9200000,4100
US1.TWTR_delisted_875018,1,20200612,105500,32.9300000,33.0100000,32.9200000,32.9800000,4500
US1.TWTR_delisted_875018,1,20200612,105600,32.9800000,33.0000000,32.9800000,33.0000000,300
US1.TWTR_delisted_875018,1,20200612,105700,33.0400000,33.0500000,32.9500000,32.9500000,2591
US1.TWTR_delisted_875018,1,20200612,105800,32.9400000,32.9450000,32.8900000,32.9100000,2226
US1.TWTR_delisted_875018,1,20200612,105900,32.9100000,32.9100000,32.8300000,32.8500000,2010
US1.TWTR_delisted_875018,1,20200612,110000,32.8400000,32.8400000,32.8300000,32.8400000,500
US1.TWTR_delisted_875018,1,20200612,110100,32.8600000,32.9000000,32.8600000,32.9000000,800
US1.TWTR_delisted_875018,1,20200612,110200,32.9000000,32.9100000,32.8450000,32.8500000,1400
US1.TWTR_delisted_875018,1,20200612,110300,32.8400000,32.8400000,32.7800000,32.7900000,800
US1.TWTR_delisted_875018,1,20200612,110400,32.7700000,32.7700000,32.7500000,32.7600000,2470
US1.TWTR_delisted_875018,1,20200612,110500,32.7500000,32.7500000,32.6100000,32.6100000,4453
US1.TWTR_delisted_875018,1,20200612,110600,32.6400000,32.8600000,32.6400000,32.8600000,1300
US1.TWTR_delisted_875018,1,20200612,110700,32.8600000,32.9700000,32.8600000,32.9500000,2799
US1.TWTR_delisted_875018,1,20200612,110800,32.9600000,32.9800000,32.9350000,32.9500000,3000
US1.TWTR_delisted_875018,1,20200612,110900,33.0000000,33.0600000,33.0000000,33.0600000,1700
US1.TWTR_delisted_875018,1,20200612,111000,33.0600000,33.1500000,33.0600000,33.1100000,1548
US1.TWTR_delisted_875018,1,20200612,111100,33.1100000,33.1100000,33.0100000,33.0200000,965
US1.TWTR_delisted_875018,1,20200612,111200,32.9800000,33.0400000,32.9700000,33.0300000,1000
US1.TWTR_delisted_875018,1,20200612,111300,33.0400000,33.0700000,33.0400000,33.0700000,900
US1.TWTR_delisted_875018,1,20200612,111400,33.0750000,33.0800000,33.0550000,33.0800000,1292
US1.TWTR_delisted_875018,1,20200612,111500,33.0100000,33.0100000,32.9800000,32.9800000,1564
US1.TWTR_delisted_875018,1,20200612,111600,33.0300000,33.0700000,33.0100000,33.0500000,2300
US1.TWTR_delisted_875018,1,20200612,111700,33.0550000,33.0550000,33.0200000,33.0400000,2016
US1.TWTR_delisted_875018,1,20200612,111800,33.0200000,33.0200000,32.9500000,32.9500000,900
US1.TWTR_delisted_875018,1,20200612,111900,32.9100000,32.9400000,32.8300000,32.8300000,4195
US1.TWTR_delisted_875018,1,20200612,112000,32.8400000,32.8400000,32.7100000,32.7300000,2600
US1.TWTR_delisted_875018,1,20200612,112100,32.7400000,32.8000000,32.7200000,32.7950000,8415
US1.TWTR_delisted_875018,1,20200612,112200,32.7950000,32.8400000,32.7400000,32.7800000,3062
US1.TWTR_delisted_875018,1,20200612,112300,32.7500000,32.7500000,32.6800000,32.6800000,3300
US1.TWTR_delisted_875018,1,20200612,112400,32.6500000,32.7000000,32.5900000,32.5900000,5955
US1.TWTR_delisted_875018,1,20200612,112500,32.5600000,32.5700000,32.4700000,32.5200000,3400
US1.TWTR_delisted_875018,1,20200612,112600,32.5500000,32.6600000,32.5400000,32.6100000,4186
US1.TWTR_delisted_875018,1,20200612,112700,32.5900000,32.7500000,32.5900000,32.7500000,3600
US1.TWTR_delisted_875018,1,20200612,112800,32.7600000,32.7900000,32.7200000,32.7900000,2754
US1.TWTR_delisted_875018,1,20200612,112900,32.8200000,32.9050000,32.8200000,32.9000000,1193
US1.TWTR_delisted_875018,1,20200612,113000,32.9100000,32.9300000,32.8800000,32.8800000,900
US1.TWTR_delisted_875018,1,20200612,113100,32.8600000,32.9000000,32.8600000,32.9000000,2600
US1.TWTR_delisted_875018,1,20200612,113200,32.8400000,32.8400000,32.8050000,32.8100000,1300
US1.TWTR_delisted_875018,1,20200612,113300,32.8300000,32.8300000,32.7800000,32.8000000,1400
US1.TWTR_delisted_875018,1,20200612,113400,32.8700000,32.8700000,32.8650000,32.8700000,700
US1.TWTR_delisted_875018,1,20200612,113500,32.9000000,33.0000000,32.9000000,33.0000000,1700
US1.TWTR_delisted_875018,1,20200612,113600,33.0200000,33.0200000,32.9450000,33.0200000,3900
US1.TWTR_delisted_875018,1,20200612,113700,33.0300000,33.0550000,33.0200000,33.0200000,800
US1.TWTR_delisted_875018,1,20200612,113800,33.0500000,33.0500000,32.9600000,32.9750000,1104
US1.TWTR_delisted_875018,1,20200612,113900,32.9800000,33.0750000,32.9800000,33.0700000,2000
US1.TWTR_delisted_875018,1,20200612,114000,33.0800000,33.0800000,33.0200000,33.0300000,900
US1.TWTR_delisted_875018,1,20200612,114100,33.0200000,33.0200000,32.9400000,32.9600000,500
US1.TWTR_delisted_875018,1,20200612,114200,32.9900000,32.9900000,32.9200000,32.9200000,800
US1.TWTR_delisted_875018,1,20200612,114300,32.9400000,32.9900000,32.9100000,32.9900000,700
US1.TWTR_delisted_875018,1,20200612,114500,32.9200000,32.9200000,32.8250000,32.8300000,1000
US1.TWTR_delisted_875018,1,20200612,114600,32.8600000,32.8750000,32.8300000,32.8700000,2964
US1.TWTR_delisted_875018,1,20200612,114700,32.8500000,32.9100000,32.8300000,32.9100000,2200
US1.TWTR_delisted_875018,1,20200612,114800,32.9100000,33.0200000,32.9100000,33.0200000,1100
US1.TWTR_delisted_875018,1,20200612,114900,33.0300000,33.0300000,32.9500000,32.9500000,900
US1.TWTR_delisted_875018,1,20200612,115000,33.0000000,33.0000000,33.0000000,33.0000000,400
US1.TWTR_delisted_875018,1,20200612,115100,32.9700000,32.9700000,32.9300000,32.9600000,1300
US1.TWTR_delisted_875018,1,20200612,115200,33.0100000,33.0100000,32.9600000,32.9600000,300
US1.TWTR_delisted_875018,1,20200612,115300,32.9700000,32.9800000,32.9400000,32.9400000,1806
US1.TWTR_delisted_875018,1,20200612,115400,32.9500000,32.9600000,32.9500000,32.9600000,650
US1.TWTR_delisted_875018,1,20200612,115500,32.9800000,33.0400000,32.9800000,33.0400000,500
US1.TWTR_delisted_875018,1,20200612,115600,33.0200000,33.0500000,33.0200000,33.0500000,700
US1.TWTR_delisted_875018,1,20200612,115700,33.0500000,33.1300000,33.0500000,33.1300000,1200
US1.TWTR_delisted_875018,1,20200612,115800,33.1400000,33.1800000,33.1400000,33.1800000,2200
US1.TWTR_delisted_875018,1,20200612,115900,33.1850000,33.2400000,33.1600000,33.2200000,2500
US1.TWTR_delisted_875018,1,20200612,120000,33.2300000,33.2500000,33.2300000,33.2300000,1000
US1.TWTR_delisted_875018,1,20200612,120100,33.2200000,33.2200000,33.1800000,33.1800000,400
US1.TWTR_delisted_875018,1,20200612,120200,33.1700000,33.1700000,33.1700000,33.1700000,200
US1.TWTR_delisted_875018,1,20200612,120300,33.1750000,33.1900000,33.1700000,33.1900000,800
US1.TWTR_delisted_875018,1,20200612,120400,33.1900000,33.2300000,33.1900000,33.2300000,2308
US1.TWTR_delisted_875018,1,20200612,120500,33.2500000,33.2900000,33.2400000,33.2900000,808
US1.TWTR_delisted_875018,1,20200612,120600,33.3100000,33.3100000,33.2800000,33.2800000,500
US1.TWTR_delisted_875018,1,20200612,120700,33.2800000,33.2800000,33.2800000,33.2800000,600
US1.TWTR_delisted_875018,1,20200612,120800,33.2900000,33.2950000,33.2800000,33.2950000,575
US1.TWTR_delisted_875018,1,20200612,120900,33.2800000,33.2800000,33.2300000,33.2300000,600
US1.TWTR_delisted_875018,1,20200612,121000,33.2400000,33.2400000,33.1900000,33.1900000,300
US1.TWTR_delisted_875018,1,20200612,121100,33.1500000,33.1600000,33.1500000,33.1600000,306
US1.TWTR_delisted_875018,1,20200612,121300,33.1300000,33.1700000,33.1300000,33.1400000,1000
US1.TWTR_delisted_875018,1,20200612,121400,33.1400000,33.1400000,33.1400000,33.1400000,400
US1.TWTR_delisted_875018,1,20200612,121500,33.2100000,33.2500000,33.1900000,33.2500000,2300
US1.TWTR_delisted_875018,1,20200612,121600,33.2600000,33.3200000,33.2500000,33.3100000,2561
US1.TWTR_delisted_875018,1,20200612,121700,33.2800000,33.3200000,33.2700000,33.3150000,2300
US1.TWTR_delisted_875018,1,20200612,121800,33.3000000,33.3400000,33.2900000,33.3400000,1000
US1.TWTR_delisted_875018,1,20200612,121900,33.3300000,33.3600000,33.3150000,33.3600000,1700
US1.TWTR_delisted_875018,1,20200612,122000,33.3600000,33.3600000,33.3300000,33.3300000,400
US1.TWTR_delisted_875018,1,20200612,122100,33.3450000,33.3450000,33.3400000,33.3400000,1000
US1.TWTR_delisted_875018,1,20200612,122200,33.2500000,33.3100000,33.2500000,33.2900000,600
US1.TWTR_delisted_875018,1,20200612,122300,33.3100000,33.3600000,33.3100000,33.3500000,600
US1.TWTR_delisted_875018,1,20200612,122400,33.3300000,33.3300000,33.2500000,33.2500000,800
US1.TWTR_delisted_875018,1,20200612,122500,33.2500000,33.2500000,33.1800000,33.1800000,1151
US1.TWTR_delisted_875018,1,20200612,122600,33.1400000,33.1400000,33.0950000,33.1000000,3100
US1.TWTR_delisted_875018,1,20200612,122700,33.1200000,33.1400000,33.1200000,33.1400000,600
US1.TWTR_delisted_875018,1,20200612,122800,33.1300000,33.1300000,33.1300000,33.1300000,100
US1.TWTR_delisted_875018,1,20200612,122900,33.1200000,33.2000000,33.1200000,33.2000000,1100
US1.TWTR_delisted_875018,1,20200612,123000,33.1400000,33.1700000,33.1400000,33.1400000,800
US1.TWTR_delisted_875018,1,20200612,123100,33.1500000,33.1500000,33.0900000,33.1050000,1700
US1.TWTR_delisted_875018,1,20200612,123200,33.1100000,33.1100000,33.1100000,33.1100000,1800
US1.TWTR_delisted_875018,1,20200612,123300,33.1400000,33.1400000,33.0900000,33.0950000,1100
US1.TWTR_delisted_875018,1,20200612,123400,33.0850000,33.1000000,33.0500000,33.0700000,1018
US1.TWTR_delisted_875018,1,20200612,123600,33.1000000,33.1250000,33.1000000,33.1250000,200
US1.TWTR_delisted_875018,1,20200612,123700,33.1450000,33.1450000,33.1000000,33.1200000,1500
US1.TWTR_delisted_875018,1,20200612,123800,33.0900000,33.1300000,33.0800000,33.1300000,900
US1.TWTR_delisted_875018,1,20200612,123900,33.1500000,33.1600000,33.1300000,33.1300000,900
US1.TWTR_delisted_875018,1,20200612,124000,33.1400000,33.1900000,33.1300000,33.1900000,900
US1.TWTR_delisted_875018,1,20200612,124100,33.1800000,33.2600000,33.1800000,33.2100000,2200
US1.TWTR_delisted_875018,1,20200612,124300,33.2400000,33.2400000,33.2250000,33.2250000,300
US1.TWTR_delisted_875018,1,20200612,124400,33.2200000,33.2200000,33.2000000,33.2000000,400
US1.TWTR_delisted_875018,1,20200612,124500,33.2250000,33.2250000,33.1900000,33.1900000,600
US1.TWTR_delisted_875018,1,20200612,124600,33.1500000,33.1500000,33.0800000,33.0900000,1400
US1.TWTR_delisted_875018,1,20200612,124700,33.0700000,33.0900000,33.0600000,33.0900000,1400
US1.TWTR_delisted_875018,1,20200612,124800,33.1300000,33.1300000,33.1100000,33.1100000,600
US1.TWTR_delisted_875018,1,20200612,124900,33.1200000,33.1200000,33.1200000,33.1200000,200
US1.TWTR_delisted_875018,1,20200612,125000,33.1200000,33.1400000,33.1200000,33.1200000,500
US1.TWTR_delisted_875018,1,20200612,125100,33.1300000,33.1600000,33.1300000,33.1600000,1200
US1.TWTR_delisted_875018,1,20200612,125200,33.1500000,33.2000000,33.1500000,33.1800000,1900
US1.TWTR_delisted_875018,1,20200612,125300,33.1600000,33.1600000,33.1450000,33.1600000,800
US1.TWTR_delisted_875018,1,20200612,125400,33.1500000,33.1500000,33.1400000,33.1400000,600
US1.TWTR_delisted_875018,1,20200612,125500,33.1400000,33.2100000,33.1400000,33.2100000,200
US1.TWTR_delisted_875018,1,20200612,125600,33.2000000,33.2000000,33.1900000,33.1900000,400
US1.TWTR_delisted_875018,1,20200612,125700,33.2100000,33.2600000,33.2100000,33.2600000,600
US1.TWTR_delisted_875018,1,20200612,125800,33.2600000,33.2800000,33.2600000,33.2800000,300
US1.TWTR_delisted_875018,1,20200612,125900,33.2900000,33.2900000,33.2600000,33.2600000,300
US1.TWTR_delisted_875018,1,20200612,130000,33.2500000,33.2600000,33.2500000,33.2600000,300
US1.TWTR_delisted_875018,1,20200612,130100,33.2900000,33.2900000,33.2200000,33.2400000,1000
US1.TWTR_delisted_875018,1,20200612,130200,33.2100000,33.2400000,33.2100000,33.2300000,700
US1.TWTR_delisted_875018,1,20200612,130300,33.2000000,33.2000000,33.1250000,33.1300000,900
US1.TWTR_delisted_875018,1,20200612,130400,33.1400000,33.1600000,33.1300000,33.1300000,600
US1.TWTR_delisted_875018,1,20200612,130500,33.1200000,33.1200000,33.0900000,33.0900000,1552
US1.TWTR_delisted_875018,1,20200612,130600,33.1050000,33.1100000,33.1050000,33.1100000,500
US1.TWTR_delisted_875018,1,20200612,130700,33.1500000,33.1600000,33.1500000,33.1600000,200
US1.TWTR_delisted_875018,1,20200612,130800,33.1400000,33.1400000,33.1200000,33.1200000,400
US1.TWTR_delisted_875018,1,20200612,130900,33.1100000,33.1100000,33.0800000,33.0800000,1000
US1.TWTR_delisted_875018,1,20200612,131000,33.1100000,33.1100000,33.1100000,33.1100000,100
US1.TWTR_delisted_875018,1,20200612,131100,33.0900000,33.1000000,33.0800000,33.1000000,1000
US1.TWTR_delisted_875018,1,20200612,131200,33.0700000,33.0700000,33.0300000,33.0300000,800
US1.TWTR_delisted_875018,1,20200612,131300,33.0300000,33.0600000,33.0300000,33.0600000,1100
US1.TWTR_delisted_875018,1,20200612,131400,33.0700000,33.1250000,33.0700000,33.1250000,500
US1.TWTR_delisted_875018,1,20200612,131500,33.1300000,33.1300000,33.1300000,33.1300000,100
US1.TWTR_delisted_875018,1,20200612,131600,33.1000000,33.1000000,33.0900000,33.0900000,400
US1.TWTR_delisted_875018,1,20200612,131700,33.1200000,33.1200000,33.1100000,33.1100000,500
US1.TWTR_delisted_875018,1,20200612,131800,33.0700000,33.0800000,33.0500000,33.0500000,900
US1.TWTR_delisted_875018,1,20200612,131900,33.0400000,33.0400000,33.0250000,33.0400000,1400
US1.TWTR_delisted_875018,1,20200612,132000,33.1050000,33.1050000,33.0900000,33.1000000,700
US1.TWTR_delisted_875018,1,20200612,132100,33.0900000,33.0900000,33.0900000,33.0900000,200
US1.TWTR_delisted_875018,1,20200612,132200,33.1000000,33.2000000,33.1000000,33.2000000,1100
US1.TWTR_delisted_875018,1,20200612,132300,33.1850000,33.2000000,33.1850000,33.1900000,1453
US1.TWTR_delisted_875018,1,20200612,132400,33.1400000,33.1400000,33.0700000,33.0700000,800
US1.TWTR_delisted_875018,1,20200612,132500,33.0700000,33.0700000,33.0100000,33.0500000,800
US1.TWTR_delisted_875018,1,20200612,132600,33.1200000,33.1200000,33.0900000,33.0900000,800
US1.TWTR_delisted_875018,1,20200612,132700,33.1300000,33.1300000,33.1300000,33.1300000,200
US1.TWTR_delisted_875018,1,20200612,132800,33.1100000,33.1200000,33.0900000,33.1200000,1500
US1.TWTR_delisted_875018,1,20200612,132900,33.1100000,33.1200000,33.0500000,33.0500000,2200
US1.TWTR_delisted_875018,1,20200612,133000,33.0400000,33.0500000,33.0400000,33.0500000,936
US1.TWTR_delisted_875018,1,20200612,133100,33.0600000,33.0800000,33.0300000,33.0300000,1392
US1.TWTR_delisted_875018,1,20200612,133200,33.0300000,33.0400000,33.0200000,33.0200000,1000
US1.TWTR_delisted_875018,1,20200612,133300,33.0300000,33.0300000,33.0000000,33.0100000,2400
US1.TWTR_delisted_875018,1,20200612,133400,33.0000000,33.0100000,32.9900000,32.9900000,1000
US1.TWTR_delisted_875018,1,20200612,133500,32.9600000,32.9600000,32.9600000,32.9600000,100
US1.TWTR_delisted_875018,1,20200612,133600,32.9800000,33.0300000,32.9800000,33.0100000,800
US1.TWTR_delisted_875018,1,20200612,133700,33.0100000,33.0200000,33.0000000,33.0200000,800
US1.TWTR_delisted_875018,1,20200612,133800,33.0000000,33.0000000,32.9700000,32.9700000,1000
US1.TWTR_delisted_875018,1,20200612,133900,32.9450000,32.9600000,32.8850000,32.9000000,3600
US1.TWTR_delisted_875018,1,20200612,134000,32.8600000,32.9100000,32.8500000,32.9100000,1061
US1.TWTR_delisted_875018,1,20200612,134200,32.8900000,32.9700000,32.8900000,32.9400000,1100
US1.TWTR_delisted_875018,1,20200612,134300,32.9500000,32.9750000,32.9500000,32.9700000,600
US1.TWTR_delisted_875018,1,20200612,134400,32.9600000,32.9900000,32.9600000,32.9900000,300
US1.TWTR_delisted_875018,1,20200612,134500,32.9300000,32.9300000,32.9000000,32.9000000,800
US1.TWTR_delisted_875018,1,20200612,134600,32.8700000,32.8800000,32.8500000,32.8500000,1600
US1.TWTR_delisted_875018,1,20200612,134700,32.8700000,32.8700000,32.8000000,32.8000000,1500
US1.TWTR_delisted_875018,1,20200612,134800,32.7900000,32.8000000,32.7650000,32.7650000,1000
US1.TWTR_delisted_875018,1,20200612,134900,32.8000000,32.8100000,32.7400000,32.7550000,1146
US1.TWTR_delisted_875018,1,20200612,135000,32.7400000,32.7900000,32.7400000,32.7500000,2600
US1.TWTR_delisted_875018,1,20200612,135100,32.7500000,32.7700000,32.7450000,32.7600000,400
US1.TWTR_delisted_875018,1,20200612,135200,32.7500000,32.7500000,32.6900000,32.7300000,1653
US1.TWTR_delisted_875018,1,20200612,135300,32.6900000,32.6900000,32.6700000,32.6750000,1500
US1.TWTR_delisted_875018,1,20200612,135400,32.6600000,32.6900000,32.6600000,32.6700000,2100
US1.TWTR_delisted_875018,1,20200612,135500,32.7200000,32.7700000,32.7200000,32.7700000,1171
US1.TWTR_delisted_875018,1,20200612,135600,32.7900000,32.7900000,32.7900000,32.7900000,300
US1.TWTR_delisted_875018,1,20200612,135700,32.7900000,32.8800000,32.7900000,32.8600000,1400
US1.TWTR_delisted_875018,1,20200612,135800,32.8700000,32.8700000,32.7950000,32.8000000,1700
US1.TWTR_delisted_875018,1,20200612,135900,32.8200000,32.8200000,32.7700000,32.7700000,1000
US1.TWTR_delisted_875018,1,20200612,140000,32.7600000,32.7600000,32.6600000,32.6600000,2100
US1.TWTR_delisted_875018,1,20200612,140100,32.6500000,32.6700000,32.6100000,32.6500000,2500
US1.TWTR_delisted_875018,1,20200612,140200,32.7300000,32.8200000,32.7300000,32.8000000,1889
US1.TWTR_delisted_875018,1,20200612,140300,32.8300000,32.8400000,32.7900000,32.7900000,973
US1.TWTR_delisted_875018,1,20200612,140400,32.7900000,32.7900000,32.7400000,32.7900000,2100
US1.TWTR_delisted_875018,1,20200612,140500,32.7600000,32.7600000,32.7500000,32.7500000,500
US1.TWTR_delisted_875018,1,20200612,140600,32.7300000,32.7400000,32.7100000,32.7200000,1100
US1.TWTR_delisted_875018,1,20200612,140700,32.7100000,32.7100000,32.6500000,32.6500000,700
US1.TWTR_delisted_875018,1,20200612,140800,32.6600000,32.7200000,32.6550000,32.7000000,4200
US1.TWTR_delisted_875018,1,20200612,140900,32.7000000,32.7000000,32.6100000,32.6500000,3900
US1.TWTR_delisted_875018,1,20200612,141000,32.7000000,32.7000000,32.6700000,32.6700000,600
US1.TWTR_delisted_875018,1,20200612,141100,32.7050000,32.7700000,32.7000000,32.7700000,5614
US1.TWTR_delisted_875018,1,20200612,141200,32.7800000,32.7900000,32.7800000,32.7800000,1300
US1.TWTR_delisted_875018,1,20200612,141300,32.8100000,32.8900000,32.7900000,32.8900000,5900
US1.TWTR_delisted_875018,1,20200612,141400,32.8900000,32.9300000,32.8900000,32.9100000,1400
US1.TWTR_delisted_875018,1,20200612,141500,32.9000000,32.9000000,32.8500000,32.8500000,600
US1.TWTR_delisted_875018,1,20200612,141600,32.8400000,32.8400000,32.7600000,32.7600000,600
US1.TWTR_delisted_875018,1,20200612,141700,32.7900000,32.8300000,32.7900000,32.8300000,1700
US1.TWTR_delisted_875018,1,20200612,141800,32.8000000,32.8000000,32.7800000,32.7900000,1200
US1.TWTR_delisted_875018,1,20200612,141900,32.8300000,32.8800000,32.8100000,32.8600000,1600
US1.TWTR_delisted_875018,1,20200612,142000,32.8400000,32.8400000,32.7600000,32.7700000,2679
US1.TWTR_delisted_875018,1,20200612,142100,32.7400000,32.7700000,32.7400000,32.7700000,900
US1.TWTR_delisted_875018,1,20200612,142200,32.7500000,32.8300000,32.7500000,32.8250000,1600
US1.TWTR_delisted_875018,1,20200612,142300,32.8300000,32.8500000,32.8100000,32.8100000,1155
US1.TWTR_delisted_875018,1,20200612,142400,32.8200000,32.8500000,32.8200000,32.8400000,1500
US1.TWTR_delisted_875018,1,20200612,142500,32.8200000,32.8300000,32.8200000,32.8300000,400
US1.TWTR_delisted_875018,1,20200612,142600,32.8300000,32.8900000,32.8300000,32.8900000,700
US1.TWTR_delisted_875018,1,20200612,142700,32.8800000,32.8850000,32.8600000,32.8600000,800
US1.TWTR_delisted_875018,1,20200612,142800,32.8650000,32.8800000,32.8600000,32.8650000,2000
US1.TWTR_delisted_875018,1,20200612,142900,32.9100000,32.9150000,32.9100000,32.9150000,600
US1.TWTR_delisted_875018,1,20200612,143000,32.9600000,32.9900000,32.9600000,32.9900000,1100
US1.TWTR_delisted_875018,1,20200612,143100,32.9900000,33.0600000,32.9900000,33.0400000,5225
US1.TWTR_delisted_875018,1,20200612,143200,33.0400000,33.0900000,33.0000000,33.0900000,2100
US1.TWTR_delisted_875018,1,20200612,143300,33.0800000,33.1000000,33.0700000,33.1000000,6302
US1.TWTR_delisted_875018,1,20200612,143400,33.1100000,33.1400000,33.0400000,33.0600000,3300
US1.TWTR_delisted_875018,1,20200612,143500,33.0200000,33.0200000,32.9700000,33.0200000,1400
US1.TWTR_delisted_875018,1,20200612,143600,33.0300000,33.0400000,32.9800000,32.9900000,1605
US1.TWTR_delisted_875018,1,20200612,143700,32.9900000,33.0000000,32.9700000,33.0000000,800
US1.TWTR_delisted_875018,1,20200612,143800,32.9900000,33.0400000,32.9900000,33.0100000,400
US1.TWTR_delisted_875018,1,20200612,143900,32.9900000,33.0000000,32.9700000,32.9900000,3814
US1.TWTR_delisted_875018,1,20200612,144000,32.9600000,32.9600000,32.9200000,32.9300000,700
US1.TWTR_delisted_875018,1,20200612,144100,32.9400000,32.9600000,32.9400000,32.9500000,600
US1.TWTR_delisted_875018,1,20200612,144200,32.8900000,32.8900000,32.8700000,32.8900000,800
US1.TWTR_delisted_875018,1,20200612,144300,32.8800000,32.8800000,32.8400000,32.8400000,1200
US1.TWTR_delisted_875018,1,20200612,144400,32.8700000,32.8800000,32.8700000,32.8800000,300
US1.TWTR_delisted_875018,1,20200612,144500,32.9200000,32.9400000,32.8900000,32.8900000,800
US1.TWTR_delisted_875018,1,20200612,144600,32.9100000,32.9700000,32.9100000,32.9500000,600
US1.TWTR_delisted_875018,1,20200612,144700,32.9700000,32.9950000,32.9700000,32.9800000,400
US1.TWTR_delisted_875018,1,20200612,144800,32.9700000,33.0150000,32.9650000,32.9900000,1600
US1.TWTR_delisted_875018,1,20200612,144900,32.9800000,33.0500000,32.9800000,32.9900000,1200
US1.TWTR_delisted_875018,1,20200612,145000,32.9750000,32.9750000,32.9500000,32.9500000,700
US1.TWTR_delisted_875018,1,20200612,145100,32.9700000,33.0000000,32.9500000,32.9600000,1100
US1.TWTR_delisted_875018,1,20200612,145200,32.9700000,32.9700000,32.9000000,32.9200000,1800
US1.TWTR_delisted_875018,1,20200612,145300,32.9100000,32.9500000,32.9100000,32.9400000,800
US1.TWTR_delisted_875018,1,20200612,145400,32.9300000,33.0200000,32.9300000,33.0000000,1152
US1.TWTR_delisted_875018,1,20200612,145500,33.0200000,33.0400000,32.9900000,33.0400000,1400
US1.TWTR_delisted_875018,1,20200612,145600,33.0300000,33.0300000,33.0000000,33.0000000,200
US1.TWTR_delisted_875018,1,20200612,145700,32.9800000,33.0100000,32.9800000,32.9900000,804
US1.TWTR_delisted_875018,1,20200612,145800,33.0000000,33.0000000,32.9400000,32.9400000,1000
US1.TWTR_delisted_875018,1,20200612,145900,32.9400000,32.9400000,32.9200000,32.9200000,500
US1.TWTR_delisted_875018,1,20200612,150000,32.9500000,33.0100000,32.9500000,33.0000000,900
US1.TWTR_delisted_875018,1,20200612,150100,33.0100000,33.0750000,33.0100000,33.0600000,1000
US1.TWTR_delisted_875018,1,20200612,150200,33.0700000,33.1100000,33.0600000,33.0700000,2000
US1.TWTR_delisted_875018,1,20200612,150300,33.0600000,33.1000000,33.0600000,33.1000000,552
US1.TWTR_delisted_875018,1,20200612,150400,33.0900000,33.0900000,33.0700000,33.0700000,400
US1.TWTR_delisted_875018,1,20200612,150500,33.0800000,33.0900000,33.0800000,33.0900000,300
US1.TWTR_delisted_875018,1,20200612,150600,33.1100000,33.1200000,33.1100000,33.1150000,600
US1.TWTR_delisted_875018,1,20200612,150700,33.0950000,33.0950000,33.0950000,33.0950000,100
US1.TWTR_delisted_875018,1,20200612,150800,33.1050000,33.1300000,33.1050000,33.1200000,1000
US1.TWTR_delisted_875018,1,20200612,150900,33.1200000,33.2200000,33.1200000,33.2200000,2098
US1.TWTR_delisted_875018,1,20200612,151000,33.2000000,33.2000000,33.1300000,33.1300000,900
US1.TWTR_delisted_875018,1,20200612,151100,33.1200000,33.1400000,33.1200000,33.1400000,400
US1.TWTR_delisted_875018,1,20200612,151200,33.1500000,33.1900000,33.1500000,33.1500000,870
US1.TWTR_delisted_875018,1,20200612,151300,33.1800000,33.1800000,33.1500000,33.1800000,900
US1.TWTR_delisted_875018,1,20200612,151400,33.1900000,33.1900000,33.1750000,33.1750000,500
US1.TWTR_delisted_875018,1,20200612,151500,33.1700000,33.1700000,33.1500000,33.1700000,2700
US1.TWTR_delisted_875018,1,20200612,151600,33.1700000,33.1700000,33.1500000,33.1700000,1200
US1.TWTR_delisted_875018,1,20200612,151700,33.1400000,33.1400000,33.0800000,33.0900000,1000
US1.TWTR_delisted_875018,1,20200612,151800,33.0700000,33.0800000,33.0400000,33.0500000,2304
US1.TWTR_delisted_875018,1,20200612,151900,33.0300000,33.0300000,32.9900000,33.0200000,2137
US1.TWTR_delisted_875018,1,20200612,152000,33.0500000,33.1000000,33.0500000,33.1000000,700
US1.TWTR_delisted_875018,1,20200612,152100,33.1000000,33.1200000,33.1000000,33.1200000,831
US1.TWTR_delisted_875018,1,20200612,152200,33.1000000,33.1000000,33.0400000,33.0500000,1539
US1.TWTR_delisted_875018,1,20200612,152300,33.0200000,33.0200000,32.9900000,33.0000000,4552
US1.TWTR_delisted_875018,1,20200612,152400,33.0000000,33.0300000,33.0000000,33.0100000,1052
US1.TWTR_delisted_875018,1,20200612,152500,33.0100000,33.0300000,33.0100000,33.0100000,1000
US1.TWTR_delisted_875018,1,20200612,152600,32.9900000,33.0200000,32.9800000,33.0200000,1200
US1.TWTR_delisted_875018,1,20200612,152700,33.0200000,33.0700000,33.0200000,33.0700000,1284
US1.TWTR_delisted_875018,1,20200612,152800,33.0500000,33.0500000,32.9700000,32.9700000,2815
US1.TWTR_delisted_875018,1,20200612,152900,32.9800000,32.9900000,32.9700000,32.9700000,2477
US1.TWTR_delisted_875018,1,20200612,153000,33.0000000,33.0700000,33.0000000,33.0600000,1100
US1.TWTR_delisted_875018,1,20200612,153100,33.0800000,33.0800000,33.0500000,33.0500000,600
US1.TWTR_delisted_875018,1,20200612,153200,33.0200000,33.0200000,33.0100000,33.0100000,2267
US1.TWTR_delisted_875018,1,20200612,153300,33.0300000,33.0500000,33.0200000,33.0500000,500
US1.TWTR_delisted_875018,1,20200612,153400,33.0200000,33.0500000,33.0100000,33.0400000,1619
US1.TWTR_delisted_875018,1,20200612,153500,33.0600000,33.1200000,33.0600000,33.1200000,1700
US1.TWTR_delisted_875018,1,20200612,153600,33.1300000,33.2100000,33.1300000,33.1800000,4248
US1.TWTR_delisted_875018,1,20200612,153700,33.1400000,33.1700000,33.1300000,33.1600000,11899
US1.TWTR_delisted_875018,1,20200612,153800,33.1700000,33.1900000,33.1500000,33.1900000,7502
US1.TWTR_delisted_875018,1,20200612,153900,33.2050000,33.2050000,33.1800000,33.1800000,2400
US1.TWTR_delisted_875018,1,20200612,154000,33.1800000,33.2300000,33.1800000,33.2200000,2219
US1.TWTR_delisted_875018,1,20200612,154100,33.2300000,33.2500000,33.2000000,33.2200000,2400
US1.TWTR_delisted_875018,1,20200612,154200,33.2100000,33.2300000,33.1700000,33.2100000,2150
US1.TWTR_delisted_875018,1,20200612,154300,33.2300000,33.2300000,33.2000000,33.2300000,1200
US1.TWTR_delisted_875018,1,20200612,154400,33.2400000,33.2400000,33.2100000,33.2200000,1240
US1.TWTR_delisted_875018,1,20200612,154500,33.2300000,33.2500000,33.2300000,33.2500000,900
US1.TWTR_delisted_875018,1,20200612,154600,33.2550000,33.2900000,33.2550000,33.2900000,1951
US1.TWTR_delisted_875018,1,20200612,154700,33.2900000,33.2900000,33.2600000,33.2700000,751
US1.TWTR_delisted_875018,1,20200612,154800,33.2800000,33.2800000,33.2700000,33.2800000,600
US1.TWTR_delisted_875018,1,20200612,154900,33.2900000,33.3300000,33.2800000,33.3100000,2876
US1.TWTR_delisted_875018,1,20200612,155000,33.3000000,33.3300000,33.2900000,33.3200000,2902
US1.TWTR_delisted_875018,1,20200612,155100,33.3300000,33.3950000,33.3300000,33.3800000,4473
US1.TWTR_delisted_875018,1,20200612,155200,33.3800000,33.3950000,33.3700000,33.3700000,3592
US1.TWTR_delisted_875018,1,20200612,155300,33.3700000,33.3750000,33.3100000,33.3100000,12216
US1.TWTR_delisted_875018,1,20200612,155400,33.3100000,33.3200000,33.3000000,33.3100000,3150
US1.TWTR_delisted_875018,1,20200612,155500,33.3000000,33.3900000,33.3000000,33.3800000,5600
US1.TWTR_delisted_875018,1,20200612,155600,33.3950000,33.4250000,33.3950000,33.4000000,4665
US1.TWTR_delisted_875018,1,20200612,155700,33.4000000,33.4300000,33.4000000,33.4150000,4750
US1.TWTR_delisted_875018,1,20200612,155800,33.4100000,33.4100000,33.3800000,33.4100000,9579
US1.TWTR_delisted_875018,1,20200612,155900,33.4050000,33.4350000,33.4000000,33.4300000,8600
US1.TWTR_delisted_875018,1,20200612,160000,33.4150000,33.4300000,33.3600000,33.3900000,23721
US1.TWTR_delisted_875018,1,20200615,093100,32.9600000,33.2800000,32.8700000,33.2700000,14581
US1.TWTR_delisted_875018,1,20200615,093200,33.4000000,33.5000000,33.3600000,33.5000000,5763
US1.TWTR_delisted_875018,1,20200615,093300,33.4700000,33.5400000,33.3800000,33.3850000,13075
US1.TWTR_delisted_875018,1,20200615,093400,33.3800000,33.4300000,33.0500000,33.0700000,8299
US1.TWTR_delisted_875018,1,20200615,093500,33.0000000,33.1800000,33.0000000,33.1800000,6889
US1.TWTR_delisted_875018,1,20200615,093600,33.1500000,33.2400000,33.0900000,33.1900000,4113
US1.TWTR_delisted_875018,1,20200615,093700,33.2100000,33.2800000,33.1700000,33.2800000,8242
US1.TWTR_delisted_875018,1,20200615,093800,33.3200000,33.6000000,33.3200000,33.5200000,11173
US1.TWTR_delisted_875018,1,20200615,093900,33.5300000,33.6600000,33.4100000,33.6600000,4023
US1.TWTR_delisted_875018,1,20200615,094000,33.6900000,33.7550000,33.6500000,33.6600000,6800
US1.TWTR_delisted_875018,1,20200615,094100,33.6400000,33.7200000,33.5500000,33.6200000,4700
US1.TWTR_delisted_875018,1,20200615,094200,33.6400000,33.7500000,33.6350000,33.6900000,2579
US1.TWTR_delisted_875018,1,20200615,094300,33.7600000,33.7850000,33.7000000,33.7500000,1769
US1.TWTR_delisted_875018,1,20200615,094400,33.6700000,33.7100000,33.6700000,33.6900000,2000
US1.TWTR_delisted_875018,1,20200615,094500,33.7100000,33.7300000,33.6000000,33.7000000,2300
US1.TWTR_delisted_875018,1,20200615,094600,33.7100000,33.7100000,33.6300000,33.6300000,900
US1.TWTR_delisted_875018,1,20200615,094700,33.6700000,33.6800000,33.6000000,33.6000000,2520
US1.TWTR_delisted_875018,1,20200615,094800,33.6100000,33.6100000,33.4700000,33.4700000,8630
US1.TWTR_delisted_875018,1,20200615,094900,33.5100000,33.5800000,33.4800000,33.5800000,2500
US1.TWTR_delisted_875018,1,20200615,095000,33.5600000,33.6200000,33.5600000,33.6000000,681
US1.TWTR_delisted_875018,1,20200615,095100,33.5700000,33.6200000,33.5700000,33.6000000,1400
US1.TWTR_delisted_875018,1,20200615,095200,33.6400000,33.6700000,33.6100000,33.6600000,1000
US1.TWTR_delisted_875018,1,20200615,095300,33.6300000,33.6600000,33.6300000,33.6500000,1000
US1.TWTR_delisted_875018,1,20200615,095400,33.6600000,33.6800000,33.6250000,33.6300000,2500
US1.TWTR_delisted_875018,1,20200615,095500,33.6600000,33.7000000,33.6600000,33.7000000,1168
US1.TWTR_delisted_875018,1,20200615,095600,33.7000000,33.7700000,33.6800000,33.7500000,3100
US1.TWTR_delisted_875018,1,20200615,095700,33.7400000,33.7600000,33.7200000,33.7600000,2700
US1.TWTR_delisted_875018,1,20200615,095800,33.7300000,33.7400000,33.7100000,33.7300000,1000
US1.TWTR_delisted_875018,1,20200615,095900,33.7100000,33.7400000,33.7100000,33.7400000,1100
US1.TWTR_delisted_875018,1,20200615,100000,33.7400000,33.8000000,33.7100000,33.8000000,3500
US1.TWTR_delisted_875018,1,20200615,100100,33.8100000,33.8100000,33.7400000,33.7900000,3099
US1.TWTR_delisted_875018,1,20200615,100200,33.7800000,33.8700000,33.7800000,33.8400000,8228
US1.TWTR_delisted_875018,1,20200615,100300,33.8500000,33.9400000,33.8500000,33.9200000,6304
US1.TWTR_delisted_875018,1,20200615,100400,33.8900000,33.9300000,33.8700000,33.9300000,3500
US1.TWTR_delisted_875018,1,20200615,100500,33.9500000,33.9500000,33.8900000,33.9100000,1300
US1.TWTR_delisted_875018,1,20200615,100600,33.9350000,34.0550000,33.9150000,34.0550000,5623
US1.TWTR_delisted_875018,1,20200615,100700,34.0400000,34.1200000,34.0200000,34.1200000,3739
US1.TWTR_delisted_875018,1,20200615,100800,34.1350000,34.1350000,33.9550000,33.9550000,4498
US1.TWTR_delisted_875018,1,20200615,100900,33.9800000,34.0550000,33.9800000,34.0400000,2400
US1.TWTR_delisted_875018,1,20200615,101000,34.0400000,34.0400000,34.0100000,34.0200000,1050
US1.TWTR_delisted_875018,1,20200615,101100,34.0050000,34.0700000,33.9800000,34.0700000,3601
US1.TWTR_delisted_875018,1,20200615,101200,34.0900000,34.1100000,34.0500000,34.0800000,2400
US1.TWTR_delisted_875018,1,20200615,101300,34.0800000,34.1000000,34.0300000,34.0600000,2300
US1.TWTR_delisted_875018,1,20200615,101400,34.0700000,34.1100000,34.0500000,34.0500000,1680
US1.TWTR_delisted_875018,1,20200615,101500,34.0300000,34.0300000,33.9700000,33.9700000,1900
US1.TWTR_delisted_875018,1,20200615,101600,33.9600000,33.9600000,33.8700000,33.8700000,4600
US1.TWTR_delisted_875018,1,20200615,101700,33.8700000,33.8700000,33.8200000,33.8200000,3800
US1.TWTR_delisted_875018,1,20200615,101800,33.8400000,33.9500000,33.8300000,33.9500000,1500
US1.TWTR_delisted_875018,1,20200615,101900,33.9400000,33.9400000,33.8500000,33.8500000,1500
US1.TWTR_delisted_875018,1,20200615,102000,33.8750000,33.9300000,33.8600000,33.9300000,2700
US1.TWTR_delisted_875018,1,20200615,102100,33.9000000,33.9000000,33.8600000,33.8600000,500
US1.TWTR_delisted_875018,1,20200615,102200,33.8700000,33.8900000,33.8600000,33.8900000,500
US1.TWTR_delisted_875018,1,20200615,102300,33.8700000,33.8700000,33.7700000,33.7700000,1500
US1.TWTR_delisted_875018,1,20200615,102400,33.7300000,33.7300000,33.6100000,33.6400000,8417
US1.TWTR_delisted_875018,1,20200615,102500,33.6500000,33.7300000,33.6400000,33.6800000,3500
US1.TWTR_delisted_875018,1,20200615,102600,33.7100000,33.7650000,33.5900000,33.5900000,3200
US1.TWTR_delisted_875018,1,20200615,102700,33.6000000,33.6400000,33.5900000,33.6100000,6107
US1.TWTR_delisted_875018,1,20200615,102800,33.6150000,33.6300000,33.6150000,33.6200000,400
US1.TWTR_delisted_875018,1,20200615,102900,33.6700000,33.6700000,33.6300000,33.6400000,700
US1.TWTR_delisted_875018,1,20200615,103000,33.6300000,33.6300000,33.6100000,33.6100000,500
US1.TWTR_delisted_875018,1,20200615,103100,33.5300000,33.5450000,33.5200000,33.5200000,2298
US1.TWTR_delisted_875018,1,20200615,103200,33.5300000,33.5600000,33.5300000,33.5500000,1499
US1.TWTR_delisted_875018,1,20200615,103300,33.5600000,33.5600000,33.5200000,33.5300000,4286
US1.TWTR_delisted_875018,1,20200615,103400,33.5400000,33.5800000,33.5300000,33.5800000,1315
US1.TWTR_delisted_875018,1,20200615,103500,33.5600000,33.5600000,33.4750000,33.5200000,8900
US1.TWTR_delisted_875018,1,20200615,103600,33.5100000,33.5400000,33.4900000,33.4900000,2342
US1.TWTR_delisted_875018,1,20200615,103700,33.4800000,33.4800000,33.3900000,33.3900000,6300
US1.TWTR_delisted_875018,1,20200615,103800,33.3900000,33.4750000,33.3900000,33.4500000,5900
US1.TWTR_delisted_875018,1,20200615,103900,33.4100000,33.4100000,33.3300000,33.3700000,3200
US1.TWTR_delisted_875018,1,20200615,104000,33.3600000,33.3800000,33.3300000,33.3300000,400
US1.TWTR_delisted_875018,1,20200615,104100,33.3050000,33.3600000,33.2600000,33.3600000,2500
US1.TWTR_delisted_875018,1,20200615,104200,33.4100000,33.4400000,33.4100000,33.4400000,500
US1.TWTR_delisted_875018,1,20200615,104300,33.4200000,33.4800000,33.4200000,33.4800000,700
US1.TWTR_delisted_875018,1,20200615,104400,33.4900000,33.5200000,33.4900000,33.5100000,600
US1.TWTR_delisted_875018,1,20200615,104500,33.5200000,33.5300000,33.5000000,33.5000000,2482
US1.TWTR_delisted_875018,1,20200615,104600,33.5600000,33.5700000,33.5600000,33.5700000,1600
US1.TWTR_delisted_875018,1,20200615,104700,33.5700000,33.6500000,33.5700000,33.6500000,900
US1.TWTR_delisted_875018,1,20200615,104800,33.6400000,33.6400000,33.6200000,33.6300000,700
US1.TWTR_delisted_875018,1,20200615,104900,33.6500000,33.6700000,33.6450000,33.6700000,2249
US1.TWTR_delisted_875018,1,20200615,105000,33.6500000,33.7000000,33.6500000,33.6800000,1100
US1.TWTR_delisted_875018,1,20200615,105100,33.6600000,33.6900000,33.6600000,33.6800000,600
US1.TWTR_delisted_875018,1,20200615,105200,33.7000000,33.7200000,33.6800000,33.6800000,2830
US1.TWTR_delisted_875018,1,20200615,105300,33.6500000,33.6900000,33.6500000,33.6900000,500
US1.TWTR_delisted_875018,1,20200615,105400,33.7200000,33.7200000,33.7000000,33.7000000,1700
US1.TWTR_delisted_875018,1,20200615,105500,33.7400000,33.7400000,33.7300000,33.7300000,300
US1.TWTR_delisted_875018,1,20200615,105600,33.7200000,33.7200000,33.6800000,33.6900000,500
US1.TWTR_delisted_875018,1,20200615,105700,33.7000000,33.7000000,33.6500000,33.6500000,800
US1.TWTR_delisted_875018,1,20200615,105800,33.6200000,33.6200000,33.5200000,33.5200000,2200
US1.TWTR_delisted_875018,1,20200615,105900,33.5300000,33.5600000,33.5300000,33.5500000,700
US1.TWTR_delisted_875018,1,20200615,110000,33.5100000,33.5300000,33.5100000,33.5200000,1400
US1.TWTR_delisted_875018,1,20200615,110100,33.5300000,33.5300000,33.4900000,33.5100000,1581
US1.TWTR_delisted_875018,1,20200615,110200,33.5900000,33.6000000,33.5900000,33.6000000,500
US1.TWTR_delisted_875018,1,20200615,110300,33.6500000,33.6900000,33.6500000,33.6900000,2100
US1.TWTR_delisted_875018,1,20200615,110400,33.7400000,33.7600000,33.7300000,33.7600000,1500
US1.TWTR_delisted_875018,1,20200615,110500,33.7500000,33.7800000,33.7300000,33.7800000,2100
US1.TWTR_delisted_875018,1,20200615,110600,33.7800000,33.8400000,33.7700000,33.8400000,2100
US1.TWTR_delisted_875018,1,20200615,110700,33.8300000,33.8350000,33.8000000,33.8200000,600
US1.TWTR_delisted_875018,1,20200615,110800,33.8100000,33.8100000,33.8000000,33.8000000,400
US1.TWTR_delisted_875018,1,20200615,110900,33.8100000,33.8100000,33.7800000,33.7800000,400
US1.TWTR_delisted_875018,1,20200615,111000,33.7600000,33.7600000,33.7200000,33.7200000,1000
US1.TWTR_delisted_875018,1,20200615,111100,33.7300000,33.7500000,33.7200000,33.7500000,1200
US1.TWTR_delisted_875018,1,20200615,111200,33.7200000,33.7500000,33.7200000,33.7200000,600
US1.TWTR_delisted_875018,1,20200615,111300,33.7600000,33.7600000,33.7100000,33.7100000,500
US1.TWTR_delisted_875018,1,20200615,111400,33.7700000,33.7900000,33.7600000,33.7600000,800
US1.TWTR_delisted_875018,1,20200615,111500,33.7400000,33.7400000,33.7000000,33.7100000,1600
US1.TWTR_delisted_875018,1,20200615,111600,33.6700000,33.6700000,33.5500000,33.5500000,1200
US1.TWTR_delisted_875018,1,20200615,111700,33.5350000,33.5800000,33.5300000,33.5600000,1900
US1.TWTR_delisted_875018,1,20200615,111800,33.5600000,33.5650000,33.5300000,33.5500000,1200
US1.TWTR_delisted_875018,1,20200615,111900,33.5700000,33.5700000,33.5400000,33.5600000,1200
US1.TWTR_delisted_875018,1,20200615,112000,33.5800000,33.5800000,33.4850000,33.5200000,1378
US1.TWTR_delisted_875018,1,20200615,112100,33.5700000,33.5800000,33.5700000,33.5800000,200
US1.TWTR_delisted_875018,1,20200615,112200,33.5550000,33.5550000,33.5300000,33.5300000,1400
US1.TWTR_delisted_875018,1,20200615,112300,33.5300000,33.5300000,33.5300000,33.5300000,300
US1.TWTR_delisted_875018,1,20200615,112400,33.5000000,33.5200000,33.4900000,33.4900000,1100
US1.TWTR_delisted_875018,1,20200615,112500,33.5700000,33.5800000,33.5500000,33.5600000,2569
US1.TWTR_delisted_875018,1,20200615,112600,33.5600000,33.5700000,33.5300000,33.5400000,1500
US1.TWTR_delisted_875018,1,20200615,112700,33.5300000,33.5300000,33.4800000,33.4800000,1681
US1.TWTR_delisted_875018,1,20200615,112800,33.4500000,33.4700000,33.4300000,33.4500000,3700
US1.TWTR_delisted_875018,1,20200615,112900,33.4500000,33.4700000,33.4500000,33.4700000,1200
US1.TWTR_delisted_875018,1,20200615,113000,33.5150000,33.5500000,33.4800000,33.4900000,2100
US1.TWTR_delisted_875018,1,20200615,113100,33.5200000,33.5200000,33.4500000,33.4500000,1309
US1.TWTR_delisted_875018,1,20200615,113200,33.4700000,33.5100000,33.4700000,33.4700000,1900
US1.TWTR_delisted_875018,1,20200615,113300,33.4500000,33.5200000,33.4500000,33.5200000,2800
US1.TWTR_delisted_875018,1,20200615,113400,33.5100000,33.5500000,33.5100000,33.5200000,1200
US1.TWTR_delisted_875018,1,20200615,113500,33.5400000,33.5400000,33.4600000,33.4600000,897
US1.TWTR_delisted_875018,1,20200615,113600,33.4800000,33.5000000,33.4600000,33.5000000,1539
US1.TWTR_delisted_875018,1,20200615,113700,33.4800000,33.5300000,33.4800000,33.5300000,1400
US1.TWTR_delisted_875018,1,20200615,113800,33.5100000,33.5500000,33.5100000,33.5500000,200
US1.TWTR_delisted_875018,1,20200615,113900,33.5600000,33.5600000,33.5400000,33.5400000,500
US1.TWTR_delisted_875018,1,20200615,114000,33.5400000,33.5500000,33.5400000,33.5500000,400
US1.TWTR_delisted_875018,1,20200615,114100,33.5900000,33.5900000,33.5900000,33.5900000,500
US1.TWTR_delisted_875018,1,20200615,114200,33.5900000,33.6000000,33.5700000,33.5900000,600
US1.TWTR_delisted_875018,1,20200615,114300,33.5900000,33.5900000,33.5600000,33.5600000,300
US1.TWTR_delisted_875018,1,20200615,114400,33.5400000,33.5600000,33.5300000,33.5300000,800
US1.TWTR_delisted_875018,1,20200615,114500,33.5200000,33.5300000,33.5000000,33.5000000,1099
US1.TWTR_delisted_875018,1,20200615,114600,33.5000000,33.5100000,33.4900000,33.4900000,600
US1.TWTR_delisted_875018,1,20200615,114700,33.4700000,33.5100000,33.4700000,33.5100000,300
US1.TWTR_delisted_875018,1,20200615,114800,33.5200000,33.5200000,33.4900000,33.4900000,600
US1.TWTR_delisted_875018,1,20200615,114900,33.4900000,33.4900000,33.4600000,33.4600000,500
US1.TWTR_delisted_875018,1,20200615,115000,33.4600000,33.4750000,33.4400000,33.4500000,1564
US1.TWTR_delisted_875018,1,20200615,115100,33.4500000,33.4900000,33.4400000,33.4900000,600
US1.TWTR_delisted_875018,1,20200615,115200,33.4900000,33.5200000,33.4900000,33.5200000,1500
US1.TWTR_delisted_875018,1,20200615,115300,33.5300000,33.5400000,33.5200000,33.5200000,1500
US1.TWTR_delisted_875018,1,20200615,115400,33.5350000,33.5350000,33.4900000,33.4900000,2200
US1.TWTR_delisted_875018,1,20200615,115500,33.4800000,33.4800000,33.4500000,33.4600000,600
US1.TWTR_delisted_875018,1,20200615,115600,33.5100000,33.5400000,33.5100000,33.5400000,400
US1.TWTR_delisted_875018,1,20200615,115700,33.5800000,33.5800000,33.5800000,33.5800000,200
US1.TWTR_delisted_875018,1,20200615,115800,33.6100000,33.6450000,33.6000000,33.6400000,2755
US1.TWTR_delisted_875018,1,20200615,115900,33.6700000,33.7300000,33.6700000,33.7000000,2300
US1.TWTR_delisted_875018,1,20200615,120000,33.7100000,33.7100000,33.6900000,33.6900000,600
US1.TWTR_delisted_875018,1,20200615,120100,33.6800000,33.7100000,33.6800000,33.6800000,749
US1.TWTR_delisted_875018,1,20200615,120200,33.6800000,33.7700000,33.6800000,33.7700000,1400
US1.TWTR_delisted_875018,1,20200615,120300,33.7700000,33.7900000,33.7500000,33.7900000,948
US1.TWTR_delisted_875018,1,20200615,120400,33.8000000,33.8200000,33.7800000,33.7800000,1700
US1.TWTR_delisted_875018,1,20200615,120500,33.7500000,33.7600000,33.7500000,33.7500000,1200
US1.TWTR_delisted_875018,1,20200615,120600,33.7300000,33.7300000,33.7300000,33.7300000,300
US1.TWTR_delisted_875018,1,20200615,120700,33.7200000,33.7200000,33.7200000,33.7200000,100
US1.TWTR_delisted_875018,1,20200615,120800,33.7600000,33.7600000,33.7600000,33.7600000,200
US1.TWTR_delisted_875018,1,20200615,120900,33.7600000,33.7600000,33.7500000,33.7500000,200
US1.TWTR_delisted_875018,1,20200615,121000,33.7400000,33.7500000,33.7300000,33.7300000,956
US1.TWTR_delisted_875018,1,20200615,121100,33.7500000,33.7500000,33.7400000,33.7400000,2300
US1.TWTR_delisted_875018,1,20200615,121200,33.7300000,33.7300000,33.6800000,33.6800000,1600
US1.TWTR_delisted_875018,1,20200615,121300,33.6900000,33.6900000,33.6900000,33.6900000,100
US1.TWTR_delisted_875018,1,20200615,121400,33.6900000,33.6900000,33.6800000,33.6900000,500
US1.TWTR_delisted_875018,1,20200615,121500,33.6900000,33.6900000,33.6800000,33.6800000,500
US1.TWTR_delisted_875018,1,20200615,121600,33.6900000,33.7000000,33.6900000,33.7000000,900
US1.TWTR_delisted_875018,1,20200615,121700,33.7000000,33.7300000,33.7000000,33.7200000,1737
US1.TWTR_delisted_875018,1,20200615,121800,33.7300000,33.7300000,33.7000000,33.7000000,1800
US1.TWTR_delisted_875018,1,20200615,121900,33.7000000,33.7300000,33.7000000,33.7200000,2000
US1.TWTR_delisted_875018,1,20200615,122000,33.7400000,33.7800000,33.7400000,33.7600000,400
US1.TWTR_delisted_875018,1,20200615,122100,33.7500000,33.7600000,33.7500000,33.7600000,1400
US1.TWTR_delisted_875018,1,20200615,122200,33.7600000,33.7900000,33.7600000,33.7900000,1900
US1.TWTR_delisted_875018,1,20200615,122300,33.7700000,33.7700000,33.7600000,33.7600000,316
US1.TWTR_delisted_875018,1,20200615,122400,33.7800000,33.8000000,33.7800000,33.8000000,700
US1.TWTR_delisted_875018,1,20200615,122500,33.7900000,33.8000000,33.7900000,33.8000000,300
US1.TWTR_delisted_875018,1,20200615,122600,33.8000000,33.8000000,33.7800000,33.7800000,200
US1.TWTR_delisted_875018,1,20200615,122700,33.8100000,33.8100000,33.8100000,33.8100000,100
US1.TWTR_delisted_875018,1,20200615,122800,33.8100000,33.8100000,33.7950000,33.7950000,300
US1.TWTR_delisted_875018,1,20200615,122900,33.8000000,33.8000000,33.7600000,33.7800000,1400
US1.TWTR_delisted_875018,1,20200615,123000,33.8000000,33.8000000,33.7800000,33.7800000,400
US1.TWTR_delisted_875018,1,20200615,123200,33.7900000,33.7900000,33.7700000,33.7700000,900
US1.TWTR_delisted_875018,1,20200615,123300,33.7400000,33.7500000,33.7400000,33.7500000,200
US1.TWTR_delisted_875018,1,20200615,123400,33.7600000,33.7600000,33.7600000,33.7600000,100
US1.TWTR_delisted_875018,1,20200615,123500,33.7400000,33.7400000,33.6900000,33.6900000,800
US1.TWTR_delisted_875018,1,20200615,123600,33.7100000,33.7200000,33.7100000,33.7100000,800
US1.TWTR_delisted_875018,1,20200615,123700,33.7200000,33.7500000,33.7200000,33.7400000,768
US1.TWTR_delisted_875018,1,20200615,123800,33.7400000,33.7500000,33.7300000,33.7400000,1249
US1.TWTR_delisted_875018,1,20200615,123900,33.7500000,33.7600000,33.7500000,33.7600000,700
US1.TWTR_delisted_875018,1,20200615,124000,33.7700000,33.7700000,33.7550000,33.7550000,1100
US1.TWTR_delisted_875018,1,20200615,124100,33.7500000,33.7500000,33.7400000,33.7500000,400
US1.TWTR_delisted_875018,1,20200615,124200,33.7700000,33.7700000,33.7700000,33.7700000,200
US1.TWTR_delisted_875018,1,20200615,124300,33.7800000,33.7800000,33.7800000,33.7800000,100
US1.TWTR_delisted_875018,1,20200615,124400,33.7900000,33.8300000,33.7850000,33.8300000,900
US1.TWTR_delisted_875018,1,20200615,124500,33.8300000,33.8300000,33.8200000,33.8200000,300
US1.TWTR_delisted_875018,1,20200615,124600,33.8300000,33.8300000,33.8100000,33.8100000,1400
US1.TWTR_delisted_875018,1,20200615,124700,33.8100000,33.8100000,33.8100000,33.8100000,200
US1.TWTR_delisted_875018,1,20200615,124800,33.8200000,33.8400000,33.8200000,33.8400000,1913
US1.TWTR_delisted_875018,1,20200615,124900,33.8300000,33.8400000,33.8300000,33.8400000,1200
US1.TWTR_delisted_875018,1,20200615,125000,33.8400000,33.8400000,33.8400000,33.8400000,915
US1.TWTR_delisted_875018,1,20200615,125100,33.8300000,33.8300000,33.8300000,33.8300000,1680
US1.TWTR_delisted_875018,1,20200615,125200,33.8300000,33.8300000,33.8300000,33.8300000,100
US1.TWTR_delisted_875018,1,20200615,125300,33.8300000,33.8300000,33.8000000,33.8100000,1200
US1.TWTR_delisted_875018,1,20200615,125400,33.8300000,33.8800000,33.8300000,33.8800000,1300
US1.TWTR_delisted_875018,1,20200615,125500,33.8700000,33.9100000,33.8700000,33.9000000,1200
US1.TWTR_delisted_875018,1,20200615,125600,33.8900000,33.8950000,33.8800000,33.8800000,1300
US1.TWTR_delisted_875018,1,20200615,125700,33.8750000,33.8800000,33.8750000,33.8800000,1100
US1.TWTR_delisted_875018,1,20200615,125900,33.9200000,33.9250000,33.9200000,33.9250000,200
US1.TWTR_delisted_875018,1,20200615,130000,33.9400000,33.9400000,33.9200000,33.9300000,5593
US1.TWTR_delisted_875018,1,20200615,130100,33.9300000,33.9400000,33.9300000,33.9300000,1400
US1.TWTR_delisted_875018,1,20200615,130200,33.9200000,33.9200000,33.8700000,33.8700000,1100
US1.TWTR_delisted_875018,1,20200615,130300,33.9100000,33.9250000,33.9100000,33.9250000,1100
US1.TWTR_delisted_875018,1,20200615,130400,33.9250000,33.9400000,33.9250000,33.9350000,2600
US1.TWTR_delisted_875018,1,20200615,130500,33.9400000,33.9600000,33.9300000,33.9600000,1800
US1.TWTR_delisted_875018,1,20200615,130600,33.9700000,33.9700000,33.9400000,33.9400000,500
US1.TWTR_delisted_875018,1,20200615,130700,33.9400000,33.9400000,33.9400000,33.9400000,700
US1.TWTR_delisted_875018,1,20200615,130800,33.9500000,33.9500000,33.9300000,33.9300000,309
US1.TWTR_delisted_875018,1,20200615,130900,33.9350000,33.9400000,33.9350000,33.9400000,900
US1.TWTR_delisted_875018,1,20200615,131000,33.9600000,33.9700000,33.9600000,33.9700000,1077
US1.TWTR_delisted_875018,1,20200615,131100,33.9800000,33.9900000,33.9800000,33.9800000,2200
US1.TWTR_delisted_875018,1,20200615,131200,33.9800000,33.9800000,33.9400000,33.9400000,1600
US1.TWTR_delisted_875018,1,20200615,131300,33.9300000,33.9400000,33.9100000,33.9300000,1700
US1.TWTR_delisted_875018,1,20200615,131400,33.9400000,33.9400000,33.9300000,33.9400000,900
US1.TWTR_delisted_875018,1,20200615,131500,33.9000000,33.9200000,33.9000000,33.9100000,800
US1.TWTR_delisted_875018,1,20200615,131600,33.9100000,33.9100000,33.9000000,33.9000000,600
US1.TWTR_delisted_875018,1,20200615,131700,33.9200000,33.9200000,33.9200000,33.9200000,100
US1.TWTR_delisted_875018,1,20200615,131800,33.9600000,34.0000000,33.9600000,34.0000000,1300
US1.TWTR_delisted_875018,1,20200615,131900,34.0100000,34.0100000,33.9700000,33.9700000,1400
US1.TWTR_delisted_875018,1,20200615,132000,33.9600000,33.9700000,33.9600000,33.9700000,700
US1.TWTR_delisted_875018,1,20200615,132100,33.9700000,34.0050000,33.9700000,34.0050000,1087
US1.TWTR_delisted_875018,1,20200615,132200,34.0100000,34.0100000,34.0100000,34.0100000,500
US1.TWTR_delisted_875018,1,20200615,132300,33.9500000,33.9500000,33.9300000,33.9400000,912
US1.TWTR_delisted_875018,1,20200615,132400,33.9300000,33.9300000,33.9200000,33.9200000,200
US1.TWTR_delisted_875018,1,20200615,132500,33.9250000,33.9250000,33.8700000,33.8700000,2300
US1.TWTR_delisted_875018,1,20200615,132600,33.8800000,33.8800000,33.8400000,33.8400000,500
US1.TWTR_delisted_875018,1,20200615,132700,33.8300000,33.8450000,33.8000000,33.8200000,3000
US1.TWTR_delisted_875018,1,20200615,132800,33.8500000,33.8500000,33.8200000,33.8200000,400
US1.TWTR_delisted_875018,1,20200615,132900,33.8300000,33.8500000,33.8300000,33.8500000,900
US1.TWTR_delisted_875018,1,20200615,133000,33.8300000,33.8300000,33.8200000,33.8200000,500
US1.TWTR_delisted_875018,1,20200615,133100,33.8400000,33.8500000,33.8400000,33.8400000,400
US1.TWTR_delisted_875018,1,20200615,133200,33.7600000,33.7600000,33.7600000,33.7600000,400
US1.TWTR_delisted_875018,1,20200615,133300,33.7700000,33.7900000,33.7700000,33.7800000,600
US1.TWTR_delisted_875018,1,20200615,133400,33.7900000,33.7900000,33.7900000,33.7900000,200
US1.TWTR_delisted_875018,1,20200615,133500,33.7600000,33.7600000,33.7600000,33.7600000,100
US1.TWTR_delisted_875018,1,20200615,133600,33.7600000,33.7700000,33.7600000,33.7600000,600
US1.TWTR_delisted_875018,1,20200615,133700,33.7800000,33.7800000,33.7800000,33.7800000,500
US1.TWTR_delisted_875018,1,20200615,133800,33.8000000,33.8100000,33.8000000,33.8100000,1100
US1.TWTR_delisted_875018,1,20200615,133900,33.8500000,33.8500000,33.8000000,33.8100000,3100
US1.TWTR_delisted_875018,1,20200615,134000,33.8300000,33.8400000,33.8200000,33.8200000,1048
US1.TWTR_delisted_875018,1,20200615,134100,33.8400000,33.8400000,33.8300000,33.8300000,700
US1.TWTR_delisted_875018,1,20200615,134200,33.8200000,33.8300000,33.8200000,33.8300000,1400
US1.TWTR_delisted_875018,1,20200615,134300,33.7800000,33.7800000,33.7800000,33.7800000,100
US1.TWTR_delisted_875018,1,20200615,134400,33.7700000,33.7700000,33.7400000,33.7400000,800
US1.TWTR_delisted_875018,1,20200615,134500,33.7400000,33.7500000,33.7200000,33.7200000,500
US1.TWTR_delisted_875018,1,20200615,134600,33.7200000,33.7200000,33.6800000,33.6800000,1300
US1.TWTR_delisted_875018,1,20200615,134700,33.6700000,33.6900000,33.6700000,33.6900000,400
US1.TWTR_delisted_875018,1,20200615,134800,33.6800000,33.6800000,33.6800000,33.6800000,100
US1.TWTR_delisted_875018,1,20200615,134900,33.6600000,33.6600000,33.6600000,33.6600000,1000
US1.TWTR_delisted_875018,1,20200615,135000,33.6600000,33.6600000,33.6600000,33.6600000,100
US1.TWTR_delisted_875018,1,20200615,135100,33.6900000,33.7200000,33.6900000,33.7200000,400
US1.TWTR_delisted_875018,1,20200615,135200,33.7300000,33.7300000,33.7200000,33.7200000,700
US1.TWTR_delisted_875018,1,20200615,135300,33.7300000,33.7300000,33.7300000,33.7300000,100
US1.TWTR_delisted_875018,1,20200615,135400,33.7400000,33.7500000,33.7400000,33.7500000,600
US1.TWTR_delisted_875018,1,20200615,135500,33.7600000,33.7600000,33.7250000,33.7300000,1200
US1.TWTR_delisted_875018,1,20200615,135600,33.7300000,33.7300000,33.7200000,33.7200000,4000
US1.TWTR_delisted_875018,1,20200615,135700,33.6900000,33.7400000,33.6900000,33.7300000,1300
US1.TWTR_delisted_875018,1,20200615,135800,33.7100000,33.7300000,33.7100000,33.7300000,300
US1.TWTR_delisted_875018,1,20200615,135900,33.7400000,33.7400000,33.7300000,33.7300000,400
US1.TWTR_delisted_875018,1,20200615,140000,33.7100000,33.7100000,33.7100000,33.7100000,400
US1.TWTR_delisted_875018,1,20200615,140100,33.7500000,33.8700000,33.7500000,33.8400000,5600
US1.TWTR_delisted_875018,1,20200615,140200,33.8400000,33.9300000,33.8400000,33.9200000,3100
US1.TWTR_delisted_875018,1,20200615,140300,33.8900000,33.9350000,33.8800000,33.9300000,2057
US1.TWTR_delisted_875018,1,20200615,140400,33.9200000,33.9700000,33.9200000,33.9600000,1547
US1.TWTR_delisted_875018,1,20200615,140500,33.9900000,34.0200000,33.9900000,34.0000000,1500
US1.TWTR_delisted_875018,1,20200615,140600,33.9850000,34.0400000,33.9850000,34.0300000,700
US1.TWTR_delisted_875018,1,20200615,140700,34.0400000,34.0500000,33.9900000,34.0500000,1941
US1.TWTR_delisted_875018,1,20200615,140800,34.0600000,34.0800000,34.0500000,34.0600000,2216
US1.TWTR_delisted_875018,1,20200615,140900,34.0500000,34.0500000,34.0400000,34.0400000,2000
US1.TWTR_delisted_875018,1,20200615,141000,34.0400000,34.0400000,34.0100000,34.0200000,1170
US1.TWTR_delisted_875018,1,20200615,141100,34.0000000,34.0200000,33.9900000,34.0200000,1000
US1.TWTR_delisted_875018,1,20200615,141200,33.9700000,33.9700000,33.9500000,33.9600000,1700
US1.TWTR_delisted_875018,1,20200615,141300,33.9700000,34.0000000,33.9700000,33.9700000,1000
US1.TWTR_delisted_875018,1,20200615,141400,33.9900000,33.9900000,33.9700000,33.9700000,300
US1.TWTR_delisted_875018,1,20200615,141500,33.9700000,33.9800000,33.9400000,33.9700000,1800
US1.TWTR_delisted_875018,1,20200615,141600,33.9700000,34.0400000,33.9700000,34.0400000,1200
US1.TWTR_delisted_875018,1,20200615,141700,34.0500000,34.0500000,34.0100000,34.0400000,1834
US1.TWTR_delisted_875018,1,20200615,141800,34.0500000,34.0800000,34.0500000,34.0800000,200
US1.TWTR_delisted_875018,1,20200615,141900,34.0700000,34.1100000,34.0700000,34.0700000,5612
US1.TWTR_delisted_875018,1,20200615,142000,34.0800000,34.0800000,34.0500000,34.0500000,1054
US1.TWTR_delisted_875018,1,20200615,142100,34.0500000,34.0700000,34.0300000,34.0300000,2000
US1.TWTR_delisted_875018,1,20200615,142200,34.0300000,34.0600000,33.9900000,33.9900000,5730
US1.TWTR_delisted_875018,1,20200615,142300,33.9900000,33.9900000,33.9100000,33.9100000,7145
US1.TWTR_delisted_875018,1,20200615,142400,33.9100000,33.9300000,33.9100000,33.9300000,500
US1.TWTR_delisted_875018,1,20200615,142500,33.9400000,33.9700000,33.9300000,33.9700000,2200
US1.TWTR_delisted_875018,1,20200615,142600,34.0000000,34.0100000,34.0000000,34.0100000,200
US1.TWTR_delisted_875018,1,20200615,142700,34.0200000,34.0300000,34.0200000,34.0300000,500
US1.TWTR_delisted_875018,1,20200615,142800,34.0200000,34.0300000,34.0200000,34.0200000,800
US1.TWTR_delisted_875018,1,20200615,142900,34.0100000,34.0100000,34.0000000,34.0100000,700
US1.TWTR_delisted_875018,1,20200615,143000,34.0300000,34.0300000,34.0300000,34.0300000,600
US1.TWTR_delisted_875018,1,20200615,143100,34.0500000,34.1000000,34.0500000,34.0600000,1900
US1.TWTR_delisted_875018,1,20200615,143200,34.0500000,34.0600000,33.9600000,33.9700000,2600
US1.TWTR_delisted_875018,1,20200615,143300,33.9700000,34.0000000,33.9700000,33.9800000,600
US1.TWTR_delisted_875018,1,20200615,143400,34.0200000,34.0300000,34.0100000,34.0100000,1000
US1.TWTR_delisted_875018,1,20200615,143500,33.9800000,33.9800000,33.9500000,33.9500000,1200
US1.TWTR_delisted_875018,1,20200615,143600,34.0300000,34.0300000,34.0300000,34.0300000,600
US1.TWTR_delisted_875018,1,20200615,143700,34.0100000,34.0400000,34.0000000,34.0400000,985
US1.TWTR_delisted_875018,1,20200615,143800,34.0200000,34.0200000,34.0100000,34.0200000,892
US1.TWTR_delisted_875018,1,20200615,143900,34.0100000,34.0200000,34.0100000,34.0200000,300
US1.TWTR_delisted_875018,1,20200615,144000,34.0400000,34.0400000,34.0150000,34.0200000,800
US1.TWTR_delisted_875018,1,20200615,144100,34.0300000,34.0300000,34.0100000,34.0200000,500
US1.TWTR_delisted_875018,1,20200615,144200,34.0200000,34.0600000,34.0200000,34.0400000,1900
US1.TWTR_delisted_875018,1,20200615,144300,34.0400000,34.0400000,34.0300000,34.0300000,400
US1.TWTR_delisted_875018,1,20200615,144400,34.0400000,34.0600000,34.0400000,34.0500000,1228
US1.TWTR_delisted_875018,1,20200615,144500,34.0400000,34.0400000,33.9900000,33.9900000,1000
US1.TWTR_delisted_875018,1,20200615,144600,34.0100000,34.0300000,34.0100000,34.0200000,900
US1.TWTR_delisted_875018,1,20200615,144700,34.0400000,34.0400000,34.0100000,34.0100000,300
US1.TWTR_delisted_875018,1,20200615,144800,34.0300000,34.0300000,33.9900000,34.0000000,3400
US1.TWTR_delisted_875018,1,20200615,144900,33.9900000,33.9900000,33.9600000,33.9650000,1300
US1.TWTR_delisted_875018,1,20200615,145000,33.9600000,34.0100000,33.9600000,34.0100000,900
US1.TWTR_delisted_875018,1,20200615,145100,34.0100000,34.0150000,34.0100000,34.0150000,300
US1.TWTR_delisted_875018,1,20200615,145200,34.0100000,34.0100000,33.9700000,33.9700000,1300
US1.TWTR_delisted_875018,1,20200615,145300,33.9450000,33.9500000,33.9200000,33.9200000,700
US1.TWTR_delisted_875018,1,20200615,145400,33.9400000,33.9550000,33.9300000,33.9400000,700
US1.TWTR_delisted_875018,1,20200615,145500,33.9500000,33.9500000,33.9400000,33.9400000,200
US1.TWTR_delisted_875018,1,20200615,145600,33.9200000,33.9200000,33.9100000,33.9100000,3500
US1.TWTR_delisted_875018,1,20200615,145700,33.9400000,33.9400000,33.9200000,33.9200000,200
US1.TWTR_delisted_875018,1,20200615,145800,33.9300000,33.9400000,33.9300000,33.9400000,300
US1.TWTR_delisted_875018,1,20200615,145900,33.9500000,33.9600000,33.9400000,33.9400000,800
US1.TWTR_delisted_875018,1,20200615,150000,33.9400000,33.9400000,33.9200000,33.9200000,300
US1.TWTR_delisted_875018,1,20200615,150100,33.9400000,33.9400000,33.9400000,33.9400000,200
US1.TWTR_delisted_875018,1,20200615,150200,33.9500000,33.9500000,33.9500000,33.9500000,200
US1.TWTR_delisted_875018,1,20200615,150300,33.9700000,34.0000000,33.9700000,34.0000000,1100
US1.TWTR_delisted_875018,1,20200615,150400,34.0100000,34.0200000,34.0100000,34.0100000,1500
US1.TWTR_delisted_875018,1,20200615,150500,34.0100000,34.0100000,34.0000000,34.0000000,600
US1.TWTR_delisted_875018,1,20200615,150600,33.9700000,33.9700000,33.9600000,33.9600000,848
US1.TWTR_delisted_875018,1,20200615,150700,33.9400000,33.9700000,33.9400000,33.9700000,200
US1.TWTR_delisted_875018,1,20200615,150800,33.9800000,33.9800000,33.9800000,33.9800000,300
US1.TWTR_delisted_875018,1,20200615,150900,33.9600000,33.9800000,33.9600000,33.9800000,500
US1.TWTR_delisted_875018,1,20200615,151000,33.9700000,33.9700000,33.9450000,33.9600000,1798
US1.TWTR_delisted_875018,1,20200615,151100,33.9700000,34.0200000,33.9700000,34.0100000,1200
US1.TWTR_delisted_875018,1,20200615,151200,34.0200000,34.0200000,34.0200000,34.0200000,200
US1.TWTR_delisted_875018,1,20200615,151300,34.0200000,34.0200000,34.0100000,34.0100000,700
US1.TWTR_delisted_875018,1,20200615,151400,34.0000000,34.0000000,33.9900000,34.0000000,1232
US1.TWTR_delisted_875018,1,20200615,151500,34.0400000,34.0400000,34.0300000,34.0300000,300
US1.TWTR_delisted_875018,1,20200615,151600,34.0400000,34.0700000,34.0400000,34.0700000,1200
US1.TWTR_delisted_875018,1,20200615,151700,34.0600000,34.0800000,34.0600000,34.0800000,500
US1.TWTR_delisted_875018,1,20200615,151800,34.0750000,34.0800000,34.0700000,34.0700000,2000
US1.TWTR_delisted_875018,1,20200615,151900,34.0700000,34.0700000,34.0000000,34.0000000,2230
US1.TWTR_delisted_875018,1,20200615,152000,34.0000000,34.0100000,34.0000000,34.0000000,900
US1.TWTR_delisted_875018,1,20200615,152100,34.0100000,34.0400000,34.0100000,34.0300000,3747
US1.TWTR_delisted_875018,1,20200615,152200,34.0300000,34.0300000,33.9300000,33.9400000,3632
US1.TWTR_delisted_875018,1,20200615,152300,33.9600000,33.9800000,33.9400000,33.9600000,2883
US1.TWTR_delisted_875018,1,20200615,152400,33.9700000,33.9900000,33.9600000,33.9800000,1200
US1.TWTR_delisted_875018,1,20200615,152500,33.9800000,33.9800000,33.9550000,33.9550000,400
US1.TWTR_delisted_875018,1,20200615,152600,33.9800000,34.0200000,33.9800000,34.0100000,1300
US1.TWTR_delisted_875018,1,20200615,152700,33.9600000,33.9600000,33.9500000,33.9500000,700
US1.TWTR_delisted_875018,1,20200615,152800,33.9300000,33.9400000,33.9200000,33.9300000,1400
US1.TWTR_delisted_875018,1,20200615,152900,33.9600000,33.9600000,33.9300000,33.9300000,500
US1.TWTR_delisted_875018,1,20200615,153000,33.9300000,33.9400000,33.8900000,33.9000000,2471
US1.TWTR_delisted_875018,1,20200615,153100,33.9200000,33.9400000,33.9100000,33.9200000,2000
US1.TWTR_delisted_875018,1,20200615,153200,33.8900000,33.8900000,33.8600000,33.8600000,2000
US1.TWTR_delisted_875018,1,20200615,153300,33.8600000,33.8800000,33.8500000,33.8800000,2966
US1.TWTR_delisted_875018,1,20200615,153400,33.8800000,33.8800000,33.8300000,33.8300000,2600
US1.TWTR_delisted_875018,1,20200615,153500,33.8500000,33.8650000,33.8400000,33.8650000,1500
US1.TWTR_delisted_875018,1,20200615,153600,33.8650000,33.8800000,33.8500000,33.8800000,2000
US1.TWTR_delisted_875018,1,20200615,153700,33.8900000,33.8900000,33.8500000,33.8700000,2414
US1.TWTR_delisted_875018,1,20200615,153800,33.8800000,33.9000000,33.8750000,33.9000000,2500
US1.TWTR_delisted_875018,1,20200615,153900,33.9500000,33.9700000,33.9400000,33.9650000,2977
US1.TWTR_delisted_875018,1,20200615,154000,33.9600000,33.9650000,33.9500000,33.9500000,1301
US1.TWTR_delisted_875018,1,20200615,154100,33.9400000,33.9400000,33.8900000,33.8900000,3433
US1.TWTR_delisted_875018,1,20200615,154200,33.9100000,33.9750000,33.9100000,33.9700000,2200
US1.TWTR_delisted_875018,1,20200615,154300,33.9650000,34.0150000,33.9600000,33.9900000,3822
US1.TWTR_delisted_875018,1,20200615,154400,33.9900000,34.0250000,33.9900000,34.0200000,700
US1.TWTR_delisted_875018,1,20200615,154500,34.0100000,34.0600000,34.0000000,34.0600000,3300
US1.TWTR_delisted_875018,1,20200615,154600,34.0500000,34.0800000,34.0300000,34.0550000,3516
US1.TWTR_delisted_875018,1,20200615,154700,34.0500000,34.0900000,34.0250000,34.0900000,3690
US1.TWTR_delisted_875018,1,20200615,154800,34.1100000,34.1200000,34.0800000,34.1100000,5066
US1.TWTR_delisted_875018,1,20200615,154900,34.1050000,34.1050000,34.0700000,34.0750000,2100
US1.TWTR_delisted_875018,1,20200615,155000,34.0800000,34.1350000,34.0800000,34.0800000,8095
US1.TWTR_delisted_875018,1,20200615,155100,34.0900000,34.1400000,34.0900000,34.1300000,3717
US1.TWTR_delisted_875018,1,20200615,155200,34.1200000,34.1500000,34.1100000,34.1500000,2700
US1.TWTR_delisted_875018,1,20200615,155300,34.1700000,34.1900000,34.1500000,34.1700000,2100
US1.TWTR_delisted_875018,1,20200615,155400,34.1600000,34.1700000,34.1600000,34.1600000,797
US1.TWTR_delisted_875018,1,20200615,155500,34.1300000,34.1300000,34.1200000,34.1200000,500
US1.TWTR_delisted_875018,1,20200615,155600,34.1100000,34.1400000,34.1100000,34.1300000,2611
US1.TWTR_delisted_875018,1,20200615,155700,34.1400000,34.1600000,34.1150000,34.1600000,3062
US1.TWTR_delisted_875018,1,20200615,155800,34.1500000,34.1550000,34.1250000,34.1300000,3256
US1.TWTR_delisted_875018,1,20200615,155900,34.1300000,34.1500000,34.1150000,34.1200000,4594
US1.TWTR_delisted_875018,1,20200615,160000,34.1200000,34.1600000,34.0450000,34.1200000,36247
US1.TWTR_delisted_875018,1,20200616,093100,35.1500000,35.4600000,35.1500000,35.3600000,11864
US1.TWTR_delisted_875018,1,20200616,093200,35.2500000,35.2500000,34.9850000,35.0200000,4014
US1.TWTR_delisted_875018,1,20200616,093300,35.0100000,35.0100000,34.9300000,35.0100000,3145
US1.TWTR_delisted_875018,1,20200616,093400,35.0000000,35.0050000,34.9000000,34.9400000,8158
US1.TWTR_delisted_875018,1,20200616,093500,35.0000000,35.0100000,34.9500000,35.0100000,8629
US1.TWTR_delisted_875018,1,20200616,093600,35.0100000,35.0200000,34.9500000,34.9700000,7246
US1.TWTR_delisted_875018,1,20200616,093700,34.9700000,35.0000000,34.9300000,34.9500000,9915
US1.TWTR_delisted_875018,1,20200616,093800,34.9500000,35.0700000,34.9500000,34.9600000,10205
US1.TWTR_delisted_875018,1,20200616,093900,34.9800000,35.0300000,34.9600000,34.9900000,1500
US1.TWTR_delisted_875018,1,20200616,094000,34.9900000,34.9900000,34.9400000,34.9900000,9307
US1.TWTR_delisted_875018,1,20200616,094100,35.0500000,35.1700000,34.9900000,35.1600000,9065
US1.TWTR_delisted_875018,1,20200616,094200,35.1900000,35.2300000,34.9200000,34.9400000,29411
US1.TWTR_delisted_875018,1,20200616,094300,34.9600000,34.9800000,34.8450000,34.8450000,8400
US1.TWTR_delisted_875018,1,20200616,094400,34.8400000,34.9200000,34.8300000,34.8400000,3800
US1.TWTR_delisted_875018,1,20200616,094500,34.8900000,34.8900000,34.8100000,34.8100000,1874
US1.TWTR_delisted_875018,1,20200616,094600,34.8150000,34.8600000,34.8150000,34.8500000,1200
US1.TWTR_delisted_875018,1,20200616,094700,34.8300000,34.8500000,34.8100000,34.8400000,3258
US1.TWTR_delisted_875018,1,20200616,094800,34.8200000,34.8200000,34.7400000,34.7400000,3000
US1.TWTR_delisted_875018,1,20200616,094900,34.7700000,34.8300000,34.7650000,34.8300000,4441
US1.TWTR_delisted_875018,1,20200616,095000,34.8500000,34.8500000,34.7100000,34.7200000,2354
US1.TWTR_delisted_875018,1,20200616,095100,34.7300000,34.7400000,34.6900000,34.7400000,8720
US1.TWTR_delisted_875018,1,20200616,095200,34.7400000,34.7400000,34.7100000,34.7400000,800
US1.TWTR_delisted_875018,1,20200616,095300,34.7500000,34.7500000,34.6400000,34.6800000,5765
US1.TWTR_delisted_875018,1,20200616,095400,34.6700000,34.8600000,34.6700000,34.8600000,3775
US1.TWTR_delisted_875018,1,20200616,095500,34.8800000,34.8800000,34.8200000,34.8800000,3251
US1.TWTR_delisted_875018,1,20200616,095600,34.9100000,34.9400000,34.9100000,34.9200000,2646
US1.TWTR_delisted_875018,1,20200616,095700,34.9300000,34.9300000,34.9000000,34.9100000,580
US1.TWTR_delisted_875018,1,20200616,095800,34.9200000,34.9300000,34.8600000,34.8600000,1500
US1.TWTR_delisted_875018,1,20200616,095900,34.8400000,34.8800000,34.8200000,34.8800000,2100
US1.TWTR_delisted_875018,1,20200616,100000,34.8800000,34.8800000,34.8600000,34.8600000,1900
US1.TWTR_delisted_875018,1,20200616,100100,34.8800000,34.9100000,34.8400000,34.9100000,1600
US1.TWTR_delisted_875018,1,20200616,100200,34.9300000,35.0200000,34.9300000,35.0200000,3165
US1.TWTR_delisted_875018,1,20200616,100300,34.9800000,34.9800000,34.9200000,34.9600000,2649
US1.TWTR_delisted_875018,1,20200616,100400,34.9800000,34.9800000,34.9000000,34.9300000,1500
US1.TWTR_delisted_875018,1,20200616,100500,34.9000000,34.9200000,34.9000000,34.9000000,1900
US1.TWTR_delisted_875018,1,20200616,100600,34.8900000,34.9800000,34.8900000,34.9800000,2158
US1.TWTR_delisted_875018,1,20200616,100700,35.0100000,35.0900000,35.0100000,35.0900000,4583
US1.TWTR_delisted_875018,1,20200616,100800,35.1000000,35.1000000,35.0200000,35.0200000,1100
US1.TWTR_delisted_875018,1,20200616,100900,35.0400000,35.0800000,35.0400000,35.0800000,600
US1.TWTR_delisted_875018,1,20200616,101000,35.0700000,35.0900000,35.0600000,35.0600000,920
US1.TWTR_delisted_875018,1,20200616,101100,35.0500000,35.1000000,35.0300000,35.1000000,4720
US1.TWTR_delisted_875018,1,20200616,101200,35.1100000,35.1700000,35.1100000,35.1700000,1500
US1.TWTR_delisted_875018,1,20200616,101300,35.1300000,35.1300000,35.1000000,35.1000000,800
US1.TWTR_delisted_875018,1,20200616,101400,35.1000000,35.1100000,35.0900000,35.1100000,600
US1.TWTR_delisted_875018,1,20200616,101500,35.1500000,35.1500000,35.1200000,35.1200000,600
US1.TWTR_delisted_875018,1,20200616,101600,35.1300000,35.1300000,35.0900000,35.1000000,2200
US1.TWTR_delisted_875018,1,20200616,101700,35.1100000,35.1100000,35.1100000,35.1100000,500
US1.TWTR_delisted_875018,1,20200616,101800,35.1200000,35.1300000,35.1000000,35.1300000,700
US1.TWTR_delisted_875018,1,20200616,101900,35.1400000,35.1400000,35.0400000,35.0500000,2079
US1.TWTR_delisted_875018,1,20200616,102000,35.0500000,35.0550000,35.0500000,35.0550000,200
US1.TWTR_delisted_875018,1,20200616,102100,35.0500000,35.0600000,35.0100000,35.0600000,1900
US1.TWTR_delisted_875018,1,20200616,102200,35.0200000,35.0200000,34.9200000,34.9200000,1600
US1.TWTR_delisted_875018,1,20200616,102300,34.9500000,34.9500000,34.9200000,34.9400000,1100
US1.TWTR_delisted_875018,1,20200616,102400,34.9600000,34.9600000,34.8900000,34.9100000,1300
US1.TWTR_delisted_875018,1,20200616,102500,34.9250000,34.9400000,34.9200000,34.9400000,2000
US1.TWTR_delisted_875018,1,20200616,102600,34.9100000,34.9100000,34.9100000,34.9100000,300
US1.TWTR_delisted_875018,1,20200616,102700,34.9900000,35.0200000,34.9900000,34.9900000,2400
US1.TWTR_delisted_875018,1,20200616,102800,35.0000000,35.0000000,34.9650000,34.9900000,1734
US1.TWTR_delisted_875018,1,20200616,102900,35.0400000,35.0400000,35.0300000,35.0300000,223
US1.TWTR_delisted_875018,1,20200616,103000,35.0100000,35.0350000,35.0000000,35.0350000,300
US1.TWTR_delisted_875018,1,20200616,103100,35.0200000,35.0300000,35.0100000,35.0300000,701
US1.TWTR_delisted_875018,1,20200616,103200,35.0000000,35.0000000,34.9500000,34.9700000,1149
US1.TWTR_delisted_875018,1,20200616,103300,34.9650000,35.0100000,34.9650000,35.0100000,500
US1.TWTR_delisted_875018,1,20200616,103400,35.0200000,35.0200000,34.9900000,34.9950000,700
US1.TWTR_delisted_875018,1,20200616,103500,34.9700000,34.9800000,34.9600000,34.9700000,2000
US1.TWTR_delisted_875018,1,20200616,103600,34.9700000,34.9700000,34.9400000,34.9600000,900
US1.TWTR_delisted_875018,1,20200616,103700,34.9800000,34.9900000,34.9500000,34.9700000,1600
US1.TWTR_delisted_875018,1,20200616,103800,34.9700000,34.9700000,34.8500000,34.8500000,10506
US1.TWTR_delisted_875018,1,20200616,103900,34.8600000,34.8600000,34.8000000,34.8400000,6561
US1.TWTR_delisted_875018,1,20200616,104000,34.8400000,34.9000000,34.8400000,34.8700000,2000
US1.TWTR_delisted_875018,1,20200616,104100,34.8500000,34.8700000,34.8100000,34.8500000,9100
US1.TWTR_delisted_875018,1,20200616,104200,34.8450000,34.8600000,34.8000000,34.8400000,4971
US1.TWTR_delisted_875018,1,20200616,104300,34.8000000,34.8600000,34.8000000,34.8000000,2100
US1.TWTR_delisted_875018,1,20200616,104400,34.7700000,34.7900000,34.7600000,34.7900000,2500
US1.TWTR_delisted_875018,1,20200616,104500,34.7400000,34.8000000,34.7300000,34.8000000,1000
US1.TWTR_delisted_875018,1,20200616,104600,34.7900000,34.8000000,34.7500000,34.7500000,3150
US1.TWTR_delisted_875018,1,20200616,104700,34.7700000,34.8300000,34.7600000,34.8100000,3542
US1.TWTR_delisted_875018,1,20200616,104800,34.8350000,34.9100000,34.8350000,34.8700000,3300
US1.TWTR_delisted_875018,1,20200616,104900,34.8800000,34.8900000,34.8500000,34.8650000,1400
US1.TWTR_delisted_875018,1,20200616,105000,34.8600000,34.8800000,34.8500000,34.8650000,2400
US1.TWTR_delisted_875018,1,20200616,105100,34.8300000,34.8400000,34.7700000,34.7800000,1058
US1.TWTR_delisted_875018,1,20200616,105200,34.7600000,34.7700000,34.7100000,34.7700000,2185
US1.TWTR_delisted_875018,1,20200616,105300,34.7600000,34.7600000,34.6500000,34.6600000,13601
US1.TWTR_delisted_875018,1,20200616,105400,34.6700000,34.6700000,34.5900000,34.5900000,4000
US1.TWTR_delisted_875018,1,20200616,105500,34.5600000,34.5800000,34.5200000,34.5800000,3200
US1.TWTR_delisted_875018,1,20200616,105600,34.5800000,34.6000000,34.5600000,34.5700000,1586
US1.TWTR_delisted_875018,1,20200616,105700,34.5800000,34.6400000,34.5800000,34.6400000,4425
US1.TWTR_delisted_875018,1,20200616,105800,34.6450000,34.6500000,34.5000000,34.5200000,3785
US1.TWTR_delisted_875018,1,20200616,105900,34.5000000,34.5600000,34.5000000,34.5400000,5032
US1.TWTR_delisted_875018,1,20200616,110000,34.5400000,34.5700000,34.4100000,34.4300000,7807
US1.TWTR_delisted_875018,1,20200616,110100,34.4000000,34.4000000,34.2700000,34.2700000,8067
US1.TWTR_delisted_875018,1,20200616,110200,34.2600000,34.3000000,34.2100000,34.3000000,9297
US1.TWTR_delisted_875018,1,20200616,110300,34.3400000,34.5300000,34.3400000,34.5300000,5495
US1.TWTR_delisted_875018,1,20200616,110400,34.5000000,34.5100000,34.4300000,34.4300000,3200
US1.TWTR_delisted_875018,1,20200616,110500,34.4300000,34.5200000,34.3600000,34.5200000,5021
US1.TWTR_delisted_875018,1,20200616,110600,34.5000000,34.5700000,34.5000000,34.5600000,1500
US1.TWTR_delisted_875018,1,20200616,110700,34.5850000,34.5850000,34.5200000,34.5600000,5300
US1.TWTR_delisted_875018,1,20200616,110800,34.5800000,34.5850000,34.5300000,34.5500000,7844
US1.TWTR_delisted_875018,1,20200616,110900,34.5200000,34.5700000,34.5000000,34.5500000,2442
US1.TWTR_delisted_875018,1,20200616,111000,34.5600000,34.5750000,34.5200000,34.5750000,3132
US1.TWTR_delisted_875018,1,20200616,111100,34.6100000,34.6300000,34.5800000,34.6100000,3221
US1.TWTR_delisted_875018,1,20200616,111200,34.6000000,34.6000000,34.5200000,34.5200000,2785
US1.TWTR_delisted_875018,1,20200616,111300,34.5400000,34.5400000,34.4900000,34.4900000,1900
US1.TWTR_delisted_875018,1,20200616,111400,34.4700000,34.5500000,34.4600000,34.5400000,2800
US1.TWTR_delisted_875018,1,20200616,111500,34.5100000,34.5900000,34.4900000,34.5800000,2371
US1.TWTR_delisted_875018,1,20200616,111600,34.5900000,34.7100000,34.5900000,34.7100000,3700
US1.TWTR_delisted_875018,1,20200616,111700,34.7000000,34.7200000,34.6900000,34.6900000,6800
US1.TWTR_delisted_875018,1,20200616,111800,34.7100000,34.7100000,34.6100000,34.6500000,4270
US1.TWTR_delisted_875018,1,20200616,111900,34.6300000,34.6300000,34.5800000,34.5900000,5462
US1.TWTR_delisted_875018,1,20200616,112000,34.5900000,34.6300000,34.5600000,34.5600000,5829
US1.TWTR_delisted_875018,1,20200616,112100,34.5600000,34.6400000,34.5500000,34.6050000,1119
US1.TWTR_delisted_875018,1,20200616,112200,34.6200000,34.6350000,34.6200000,34.6350000,400
US1.TWTR_delisted_875018,1,20200616,112300,34.6300000,34.6300000,34.6000000,34.6200000,900
US1.TWTR_delisted_875018,1,20200616,112400,34.6300000,34.6300000,34.6200000,34.6200000,200
US1.TWTR_delisted_875018,1,20200616,112500,34.6500000,34.7300000,34.6500000,34.7200000,1700
US1.TWTR_delisted_875018,1,20200616,112600,34.7200000,34.7200000,34.6600000,34.6600000,1200
US1.TWTR_delisted_875018,1,20200616,112700,34.6750000,34.6900000,34.6500000,34.6600000,800
US1.TWTR_delisted_875018,1,20200616,112800,34.6700000,34.6700000,34.6350000,34.6400000,1200
US1.TWTR_delisted_875018,1,20200616,112900,34.6300000,34.6300000,34.5700000,34.5800000,1300
US1.TWTR_delisted_875018,1,20200616,113000,34.5800000,34.6000000,34.5650000,34.5950000,1200
US1.TWTR_delisted_875018,1,20200616,113100,34.6400000,34.6500000,34.5700000,34.5700000,2300
US1.TWTR_delisted_875018,1,20200616,113200,34.6000000,34.6600000,34.5850000,34.6600000,1457
US1.TWTR_delisted_875018,1,20200616,113300,34.7000000,34.7100000,34.6700000,34.6700000,1830
US1.TWTR_delisted_875018,1,20200616,113400,34.6900000,34.6900000,34.6100000,34.6100000,1700
US1.TWTR_delisted_875018,1,20200616,113500,34.5900000,34.6000000,34.5600000,34.6000000,1800
US1.TWTR_delisted_875018,1,20200616,113600,34.6100000,34.6100000,34.5250000,34.5300000,5310
US1.TWTR_delisted_875018,1,20200616,113700,34.5000000,34.5300000,34.4800000,34.5300000,5345
US1.TWTR_delisted_875018,1,20200616,113800,34.5200000,34.5300000,34.4600000,34.4700000,4656
US1.TWTR_delisted_875018,1,20200616,113900,34.4700000,34.4700000,34.3900000,34.3900000,12680
US1.TWTR_delisted_875018,1,20200616,114000,34.4100000,34.4200000,34.4000000,34.4200000,3733
US1.TWTR_delisted_875018,1,20200616,114100,34.4100000,34.5000000,34.4050000,34.5000000,1200
US1.TWTR_delisted_875018,1,20200616,114200,34.5000000,34.5700000,34.5000000,34.5700000,1950
US1.TWTR_delisted_875018,1,20200616,114300,34.5800000,34.6100000,34.5600000,34.5950000,2300
US1.TWTR_delisted_875018,1,20200616,114400,34.5950000,34.6000000,34.5700000,34.6000000,6005
US1.TWTR_delisted_875018,1,20200616,114500,34.6000000,34.6000000,34.5300000,34.5700000,4748
US1.TWTR_delisted_875018,1,20200616,114600,34.5800000,34.5800000,34.5000000,34.5400000,20868
US1.TWTR_delisted_875018,1,20200616,114700,34.5300000,34.6000000,34.5300000,34.5900000,5600
US1.TWTR_delisted_875018,1,20200616,114800,34.5900000,34.5900000,34.5200000,34.5200000,4000
US1.TWTR_delisted_875018,1,20200616,114900,34.5450000,34.5450000,34.5000000,34.5100000,3266
US1.TWTR_delisted_875018,1,20200616,115000,34.5000000,34.5300000,34.5000000,34.5300000,900
US1.TWTR_delisted_875018,1,20200616,115100,34.5300000,34.5500000,34.4500000,34.4800000,2600
US1.TWTR_delisted_875018,1,20200616,115200,34.4900000,34.4900000,34.4400000,34.4600000,1600
US1.TWTR_delisted_875018,1,20200616,115300,34.4800000,34.4800000,34.4700000,34.4700000,200
US1.TWTR_delisted_875018,1,20200616,115400,34.4900000,34.5000000,34.4700000,34.4900000,700
US1.TWTR_delisted_875018,1,20200616,115500,34.4650000,34.4800000,34.4100000,34.4100000,6500
US1.TWTR_delisted_875018,1,20200616,115600,34.4200000,34.4200000,34.3700000,34.3900000,2500
US1.TWTR_delisted_875018,1,20200616,115700,34.3800000,34.3800000,34.2700000,34.3200000,19616
US1.TWTR_delisted_875018,1,20200616,115800,34.3300000,34.3800000,34.3300000,34.3600000,2115
US1.TWTR_delisted_875018,1,20200616,115900,34.3650000,34.3650000,34.3200000,34.3300000,1600
US1.TWTR_delisted_875018,1,20200616,120000,34.3500000,34.4200000,34.3500000,34.4100000,3669
US1.TWTR_delisted_875018,1,20200616,120100,34.4300000,34.4500000,34.4300000,34.4400000,800
US1.TWTR_delisted_875018,1,20200616,120200,34.4400000,34.4400000,34.3300000,34.3300000,3099
US1.TWTR_delisted_875018,1,20200616,120300,34.3100000,34.3100000,34.2300000,34.2400000,10875
US1.TWTR_delisted_875018,1,20200616,120400,34.2400000,34.3500000,34.2400000,34.3500000,1182
US1.TWTR_delisted_875018,1,20200616,120500,34.3700000,34.3700000,34.3500000,34.3500000,300
US1.TWTR_delisted_875018,1,20200616,120600,34.3500000,34.3500000,34.3300000,34.3300000,1000
US1.TWTR_delisted_875018,1,20200616,120700,34.3300000,34.3300000,34.3000000,34.3000000,1400
US1.TWTR_delisted_875018,1,20200616,120800,34.3000000,34.3500000,34.3000000,34.3500000,1130
US1.TWTR_delisted_875018,1,20200616,120900,34.3300000,34.3450000,34.3300000,34.3400000,800
US1.TWTR_delisted_875018,1,20200616,121000,34.3400000,34.3500000,34.3350000,34.3350000,400
US1.TWTR_delisted_875018,1,20200616,121100,34.3400000,34.3400000,34.3100000,34.3250000,1600
US1.TWTR_delisted_875018,1,20200616,121200,34.3500000,34.3800000,34.3500000,34.3700000,1325
US1.TWTR_delisted_875018,1,20200616,121300,34.4000000,34.4200000,34.3700000,34.4200000,700
US1.TWTR_delisted_875018,1,20200616,121400,34.4200000,34.4200000,34.4000000,34.4000000,700
US1.TWTR_delisted_875018,1,20200616,121500,34.3950000,34.4400000,34.3950000,34.4300000,1000
US1.TWTR_delisted_875018,1,20200616,121600,34.4400000,34.4800000,34.4400000,34.4600000,1400
US1.TWTR_delisted_875018,1,20200616,121700,34.4500000,34.4500000,34.4100000,34.4100000,800
US1.TWTR_delisted_875018,1,20200616,121800,34.4000000,34.4100000,34.3900000,34.4100000,500
US1.TWTR_delisted_875018,1,20200616,121900,34.4400000,34.4400000,34.4300000,34.4300000,400
US1.TWTR_delisted_875018,1,20200616,122000,34.4600000,34.4600000,34.4600000,34.4600000,1100
US1.TWTR_delisted_875018,1,20200616,122100,34.4900000,34.4900000,34.4800000,34.4900000,500
US1.TWTR_delisted_875018,1,20200616,122200,34.4800000,34.4900000,34.4600000,34.4600000,2185
US1.TWTR_delisted_875018,1,20200616,122300,34.4400000,34.4600000,34.4400000,34.4500000,900
US1.TWTR_delisted_875018,1,20200616,122400,34.4400000,34.4600000,34.4400000,34.4500000,500
US1.TWTR_delisted_875018,1,20200616,122500,34.4800000,34.4800000,34.4700000,34.4700000,400
US1.TWTR_delisted_875018,1,20200616,122600,34.4700000,34.5000000,34.4700000,34.5000000,655
US1.TWTR_delisted_875018,1,20200616,122700,34.5100000,34.5100000,34.4800000,34.4800000,400
US1.TWTR_delisted_875018,1,20200616,122800,34.4800000,34.4900000,34.4800000,34.4900000,600
US1.TWTR_delisted_875018,1,20200616,122900,34.4900000,34.4900000,34.4800000,34.4900000,1100
US1.TWTR_delisted_875018,1,20200616,123000,34.4900000,34.4900000,34.4900000,34.4900000,724
US1.TWTR_delisted_875018,1,20200616,123100,34.4900000,34.5200000,34.4900000,34.5200000,2400
US1.TWTR_delisted_875018,1,20200616,123200,34.5400000,34.5500000,34.5350000,34.5400000,2200
US1.TWTR_delisted_875018,1,20200616,123300,34.5400000,34.5850000,34.5300000,34.5650000,3400
US1.TWTR_delisted_875018,1,20200616,123400,34.5800000,34.6200000,34.5800000,34.5950000,2400
US1.TWTR_delisted_875018,1,20200616,123500,34.6100000,34.6200000,34.5900000,34.6200000,700
US1.TWTR_delisted_875018,1,20200616,123600,34.6200000,34.6700000,34.6200000,34.6700000,900
US1.TWTR_delisted_875018,1,20200616,123700,34.6700000,34.7000000,34.6600000,34.6900000,1900
US1.TWTR_delisted_875018,1,20200616,123800,34.6900000,34.7200000,34.6600000,34.6600000,2200
US1.TWTR_delisted_875018,1,20200616,123900,34.6650000,34.6900000,34.6650000,34.6900000,600
US1.TWTR_delisted_875018,1,20200616,124000,34.6800000,34.6800000,34.6150000,34.6500000,4200
US1.TWTR_delisted_875018,1,20200616,124100,34.6400000,34.6400000,34.6300000,34.6350000,400
US1.TWTR_delisted_875018,1,20200616,124200,34.6400000,34.6600000,34.6400000,34.6600000,1500
US1.TWTR_delisted_875018,1,20200616,124300,34.6700000,34.7300000,34.6700000,34.7300000,3600
US1.TWTR_delisted_875018,1,20200616,124400,34.7300000,34.7400000,34.7300000,34.7300000,1300
US1.TWTR_delisted_875018,1,20200616,124500,34.7300000,34.7300000,34.7100000,34.7300000,1500
US1.TWTR_delisted_875018,1,20200616,124600,34.7200000,34.7400000,34.7200000,34.7400000,200
US1.TWTR_delisted_875018,1,20200616,124700,34.7200000,34.7250000,34.7100000,34.7100000,1311
US1.TWTR_delisted_875018,1,20200616,124800,34.6900000,34.7400000,34.6650000,34.7200000,4400
US1.TWTR_delisted_875018,1,20200616,124900,34.7300000,34.7700000,34.7300000,34.7300000,3542
US1.TWTR_delisted_875018,1,20200616,125000,34.7300000,34.7400000,34.6800000,34.6800000,2483
US1.TWTR_delisted_875018,1,20200616,125100,34.6900000,34.6950000,34.6450000,34.6450000,1000
US1.TWTR_delisted_875018,1,20200616,125200,34.6300000,34.6500000,34.6300000,34.6500000,3200
US1.TWTR_delisted_875018,1,20200616,125300,34.6600000,34.6800000,34.6500000,34.6800000,700
US1.TWTR_delisted_875018,1,20200616,125400,34.6900000,34.6900000,34.6700000,34.6700000,1000
US1.TWTR_delisted_875018,1,20200616,125500,34.6600000,34.6700000,34.6400000,34.6400000,1500
US1.TWTR_delisted_875018,1,20200616,125600,34.6500000,34.6500000,34.5750000,34.5800000,2500
US1.TWTR_delisted_875018,1,20200616,125700,34.5600000,34.6400000,34.5600000,34.6400000,8600
US1.TWTR_delisted_875018,1,20200616,125800,34.6600000,34.6600000,34.6000000,34.6200000,3300
US1.TWTR_delisted_875018,1,20200616,125900,34.6200000,34.6300000,34.6100000,34.6200000,2100
US1.TWTR_delisted_875018,1,20200616,130000,34.5950000,34.6300000,34.5950000,34.6300000,1400
US1.TWTR_delisted_875018,1,20200616,130100,34.6300000,34.6500000,34.6100000,34.6100000,700
US1.TWTR_delisted_875018,1,20200616,130200,34.6200000,34.6500000,34.6200000,34.6500000,865
US1.TWTR_delisted_875018,1,20200616,130300,34.6700000,34.7100000,34.6700000,34.6900000,3300
US1.TWTR_delisted_875018,1,20200616,130400,34.6900000,34.7100000,34.6900000,34.7100000,900
US1.TWTR_delisted_875018,1,20200616,130500,34.7200000,34.7300000,34.7100000,34.7100000,1000
US1.TWTR_delisted_875018,1,20200616,130600,34.6800000,34.6800000,34.6200000,34.6200000,4300
US1.TWTR_delisted_875018,1,20200616,130700,34.6400000,34.6700000,34.6400000,34.6700000,2600
US1.TWTR_delisted_875018,1,20200616,130800,34.6600000,34.6600000,34.6400000,34.6500000,1100
US1.TWTR_delisted_875018,1,20200616,130900,34.6700000,34.6800000,34.6350000,34.6500000,2100
US1.TWTR_delisted_875018,1,20200616,131000,34.6600000,34.6600000,34.6000000,34.6000000,4257
US1.TWTR_delisted_875018,1,20200616,131100,34.6000000,34.6300000,34.6000000,34.6300000,2700
US1.TWTR_delisted_875018,1,20200616,131200,34.6200000,34.6200000,34.5500000,34.5500000,4200
US1.TWTR_delisted_875018,1,20200616,131300,34.5600000,34.6000000,34.5600000,34.6000000,600
US1.TWTR_delisted_875018,1,20200616,131400,34.6000000,34.6000000,34.5800000,34.6000000,1700
US1.TWTR_delisted_875018,1,20200616,131500,34.5900000,34.6200000,34.5900000,34.6200000,900
US1.TWTR_delisted_875018,1,20200616,131600,34.6200000,34.6200000,34.6100000,34.6100000,200
US1.TWTR_delisted_875018,1,20200616,131700,34.6300000,34.6700000,34.6300000,34.6700000,1800
US1.TWTR_delisted_875018,1,20200616,131800,34.6800000,34.6900000,34.6800000,34.6850000,900
US1.TWTR_delisted_875018,1,20200616,131900,34.7000000,34.7400000,34.7000000,34.7100000,2410
US1.TWTR_delisted_875018,1,20200616,132000,34.7200000,34.7300000,34.7200000,34.7300000,600
US1.TWTR_delisted_875018,1,20200616,132100,34.7150000,34.7150000,34.6800000,34.6850000,1300
US1.TWTR_delisted_875018,1,20200616,132200,34.6750000,34.7000000,34.6750000,34.6800000,700
US1.TWTR_delisted_875018,1,20200616,132300,34.6800000,34.6900000,34.6750000,34.6750000,810
US1.TWTR_delisted_875018,1,20200616,132400,34.6900000,34.7100000,34.6750000,34.6800000,3600
US1.TWTR_delisted_875018,1,20200616,132500,34.7000000,34.7300000,34.7000000,34.7100000,1000
US1.TWTR_delisted_875018,1,20200616,132600,34.7000000,34.7300000,34.7000000,34.7000000,1088
US1.TWTR_delisted_875018,1,20200616,132700,34.7000000,34.7000000,34.6600000,34.7000000,1400
US1.TWTR_delisted_875018,1,20200616,132800,34.6700000,34.6700000,34.6400000,34.6600000,1800
US1.TWTR_delisted_875018,1,20200616,132900,34.6500000,34.6900000,34.6500000,34.6900000,700
US1.TWTR_delisted_875018,1,20200616,133000,34.7100000,34.7100000,34.6900000,34.7000000,2679
US1.TWTR_delisted_875018,1,20200616,133100,34.6900000,34.7000000,34.6600000,34.6600000,2772
US1.TWTR_delisted_875018,1,20200616,133200,34.6800000,34.6800000,34.6400000,34.6700000,1335
US1.TWTR_delisted_875018,1,20200616,133300,34.6900000,34.6900000,34.6800000,34.6900000,600
US1.TWTR_delisted_875018,1,20200616,133400,34.6500000,34.6500000,34.6050000,34.6100000,800
US1.TWTR_delisted_875018,1,20200616,133500,34.6200000,34.6300000,34.6000000,34.6200000,1600
US1.TWTR_delisted_875018,1,20200616,133600,34.6000000,34.6500000,34.6000000,34.6500000,3000
US1.TWTR_delisted_875018,1,20200616,133700,34.6300000,34.6300000,34.6200000,34.6200000,1476
US1.TWTR_delisted_875018,1,20200616,133800,34.6200000,34.6200000,34.5450000,34.5600000,3100
US1.TWTR_delisted_875018,1,20200616,133900,34.5500000,34.5700000,34.5400000,34.5600000,1600
US1.TWTR_delisted_875018,1,20200616,134000,34.5600000,34.5800000,34.5600000,34.5600000,800
US1.TWTR_delisted_875018,1,20200616,134100,34.5700000,34.6000000,34.5700000,34.5900000,1400
US1.TWTR_delisted_875018,1,20200616,134200,34.5900000,34.6200000,34.5900000,34.6200000,400
US1.TWTR_delisted_875018,1,20200616,134300,34.6300000,34.6300000,34.6200000,34.6300000,700
US1.TWTR_delisted_875018,1,20200616,134400,34.6400000,34.6500000,34.6200000,34.6200000,1200
US1.TWTR_delisted_875018,1,20200616,134500,34.6300000,34.6500000,34.6300000,34.6450000,801
US1.TWTR_delisted_875018,1,20200616,134600,34.6600000,34.6700000,34.6450000,34.6450000,900
US1.TWTR_delisted_875018,1,20200616,134700,34.6400000,34.6600000,34.6400000,34.6500000,400
US1.TWTR_delisted_875018,1,20200616,134800,34.6500000,34.6500000,34.6300000,34.6400000,1100
US1.TWTR_delisted_875018,1,20200616,134900,34.6400000,34.6500000,34.6300000,34.6300000,800
US1.TWTR_delisted_875018,1,20200616,135000,34.6300000,34.6400000,34.6100000,34.6400000,1800
US1.TWTR_delisted_875018,1,20200616,135100,34.6400000,34.6400000,34.6300000,34.6300000,1000
US1.TWTR_delisted_875018,1,20200616,135200,34.6300000,34.6300000,34.5600000,34.5600000,2846
US1.TWTR_delisted_875018,1,20200616,135300,34.5600000,34.5600000,34.4800000,34.4900000,6075
US1.TWTR_delisted_875018,1,20200616,135400,34.4900000,34.5400000,34.4900000,34.5400000,2800
US1.TWTR_delisted_875018,1,20200616,135500,34.5200000,34.5300000,34.5000000,34.5000000,1306
US1.TWTR_delisted_875018,1,20200616,135600,34.4900000,34.5000000,34.4900000,34.5000000,400
US1.TWTR_delisted_875018,1,20200616,135700,34.5200000,34.5400000,34.5200000,34.5400000,1000
US1.TWTR_delisted_875018,1,20200616,135800,34.5450000,34.5600000,34.5450000,34.5600000,300
US1.TWTR_delisted_875018,1,20200616,135900,34.5500000,34.5500000,34.5400000,34.5500000,600
US1.TWTR_delisted_875018,1,20200616,140000,34.5500000,34.5500000,34.5500000,34.5500000,100
US1.TWTR_delisted_875018,1,20200616,140100,34.5600000,34.6200000,34.5600000,34.6000000,2800
US1.TWTR_delisted_875018,1,20200616,140200,34.5900000,34.6100000,34.5900000,34.6100000,1100
US1.TWTR_delisted_875018,1,20200616,140300,34.5700000,34.5700000,34.5700000,34.5700000,700
US1.TWTR_delisted_875018,1,20200616,140400,34.5700000,34.5700000,34.5500000,34.5500000,1300
US1.TWTR_delisted_875018,1,20200616,140500,34.5300000,34.5400000,34.5300000,34.5400000,800
US1.TWTR_delisted_875018,1,20200616,140600,34.5500000,34.5600000,34.5400000,34.5400000,1700
US1.TWTR_delisted_875018,1,20200616,140700,34.5300000,34.5400000,34.5200000,34.5300000,1800
US1.TWTR_delisted_875018,1,20200616,140800,34.5500000,34.5500000,34.5100000,34.5100000,900
US1.TWTR_delisted_875018,1,20200616,140900,34.5000000,34.5100000,34.4900000,34.4900000,1513
US1.TWTR_delisted_875018,1,20200616,141000,34.4650000,34.5100000,34.4600000,34.5100000,3700
US1.TWTR_delisted_875018,1,20200616,141100,34.5300000,34.5300000,34.5200000,34.5200000,571
US1.TWTR_delisted_875018,1,20200616,141200,34.5200000,34.5200000,34.5200000,34.5200000,300
US1.TWTR_delisted_875018,1,20200616,141300,34.5400000,34.5600000,34.5400000,34.5600000,1100
US1.TWTR_delisted_875018,1,20200616,141400,34.5600000,34.5700000,34.5600000,34.5600000,500
US1.TWTR_delisted_875018,1,20200616,141500,34.5800000,34.5850000,34.5700000,34.5700000,1100
US1.TWTR_delisted_875018,1,20200616,141600,34.5800000,34.6100000,34.5700000,34.5700000,4809
US1.TWTR_delisted_875018,1,20200616,141700,34.5700000,34.5900000,34.5700000,34.5900000,495
US1.TWTR_delisted_875018,1,20200616,141800,34.5900000,34.5900000,34.5850000,34.5900000,300
US1.TWTR_delisted_875018,1,20200616,141900,34.6000000,34.6100000,34.6000000,34.6000000,400
US1.TWTR_delisted_875018,1,20200616,142000,34.5600000,34.5600000,34.5500000,34.5600000,1000
US1.TWTR_delisted_875018,1,20200616,142100,34.5900000,34.5900000,34.5800000,34.5800000,200
US1.TWTR_delisted_875018,1,20200616,142200,34.6000000,34.6700000,34.6000000,34.6700000,3500
US1.TWTR_delisted_875018,1,20200616,142300,34.6700000,34.6700000,34.5200000,34.5400000,16100
US1.TWTR_delisted_875018,1,20200616,142400,34.5300000,34.5700000,34.4800000,34.5700000,5700
US1.TWTR_delisted_875018,1,20200616,142500,34.5700000,34.5800000,34.5700000,34.5750000,600
US1.TWTR_delisted_875018,1,20200616,142600,34.5300000,34.5600000,34.5300000,34.5500000,2048
US1.TWTR_delisted_875018,1,20200616,142700,34.5700000,34.5700000,34.5300000,34.5400000,800
US1.TWTR_delisted_875018,1,20200616,142800,34.5400000,34.5700000,34.5400000,34.5700000,599
US1.TWTR_delisted_875018,1,20200616,142900,34.5600000,34.5600000,34.5050000,34.5200000,1000
US1.TWTR_delisted_875018,1,20200616,143000,34.5100000,34.5600000,34.5100000,34.5600000,500
US1.TWTR_delisted_875018,1,20200616,143100,34.5700000,34.6350000,34.5700000,34.6000000,4954
US1.TWTR_delisted_875018,1,20200616,143200,34.6200000,34.6300000,34.6100000,34.6300000,900
US1.TWTR_delisted_875018,1,20200616,143300,34.6200000,34.6500000,34.6200000,34.6500000,930
US1.TWTR_delisted_875018,1,20200616,143400,34.6400000,34.6500000,34.6200000,34.6200000,500
US1.TWTR_delisted_875018,1,20200616,143500,34.6350000,34.6350000,34.6000000,34.6000000,1000
US1.TWTR_delisted_875018,1,20200616,143600,34.5900000,34.6050000,34.5900000,34.6000000,500
US1.TWTR_delisted_875018,1,20200616,143700,34.6400000,34.6400000,34.6100000,34.6100000,600
US1.TWTR_delisted_875018,1,20200616,143800,34.6200000,34.6250000,34.5900000,34.5900000,1300
US1.TWTR_delisted_875018,1,20200616,143900,34.6000000,34.6100000,34.5700000,34.5900000,600
US1.TWTR_delisted_875018,1,20200616,144000,34.5900000,34.6000000,34.5800000,34.5800000,1700
US1.TWTR_delisted_875018,1,20200616,144100,34.5800000,34.5800000,34.5400000,34.5500000,1400
US1.TWTR_delisted_875018,1,20200616,144200,34.5800000,34.6200000,34.5800000,34.6200000,1000
US1.TWTR_delisted_875018,1,20200616,144300,34.6300000,34.6300000,34.5900000,34.5900000,700
US1.TWTR_delisted_875018,1,20200616,144400,34.5700000,34.5800000,34.5700000,34.5800000,200
US1.TWTR_delisted_875018,1,20200616,144500,34.5500000,34.5600000,34.5500000,34.5600000,400
US1.TWTR_delisted_875018,1,20200616,144600,34.5800000,34.5800000,34.5400000,34.5400000,600
US1.TWTR_delisted_875018,1,20200616,144700,34.5500000,34.5500000,34.5200000,34.5200000,1500
US1.TWTR_delisted_875018,1,20200616,144800,34.5400000,34.5700000,34.5400000,34.5700000,1000
US1.TWTR_delisted_875018,1,20200616,144900,34.5900000,34.6200000,34.5900000,34.6200000,1070
US1.TWTR_delisted_875018,1,20200616,145000,34.6300000,34.6300000,34.6300000,34.6300000,200
US1.TWTR_delisted_875018,1,20200616,145100,34.6400000,34.6600000,34.6200000,34.6200000,900
US1.TWTR_delisted_875018,1,20200616,145200,34.6200000,34.6200000,34.6200000,34.6200000,200
US1.TWTR_delisted_875018,1,20200616,145300,34.6100000,34.6300000,34.6100000,34.6300000,900
US1.TWTR_delisted_875018,1,20200616,145400,34.6000000,34.6200000,34.6000000,34.6200000,900
US1.TWTR_delisted_875018,1,20200616,145500,34.6300000,34.6400000,34.6300000,34.6400000,600
US1.TWTR_delisted_875018,1,20200616,145600,34.6500000,34.6500000,34.6400000,34.6400000,900
US1.TWTR_delisted_875018,1,20200616,145700,34.6500000,34.6500000,34.6100000,34.6100000,400
US1.TWTR_delisted_875018,1,20200616,145800,34.6200000,34.6200000,34.6100000,34.6100000,1100
US1.TWTR_delisted_875018,1,20200616,145900,34.6300000,34.6400000,34.6300000,34.6300000,1000
US1.TWTR_delisted_875018,1,20200616,150000,34.6300000,34.6300000,34.6300000,34.6300000,100
US1.TWTR_delisted_875018,1,20200616,150100,34.6300000,34.6300000,34.5700000,34.5700000,1920
US1.TWTR_delisted_875018,1,20200616,150200,34.5800000,34.6300000,34.5800000,34.6300000,1700
US1.TWTR_delisted_875018,1,20200616,150300,34.6300000,34.6400000,34.6300000,34.6400000,300
US1.TWTR_delisted_875018,1,20200616,150400,34.6200000,34.6200000,34.6100000,34.6100000,900
US1.TWTR_delisted_875018,1,20200616,150500,34.5700000,34.5800000,34.5600000,34.5800000,900
US1.TWTR_delisted_875018,1,20200616,150600,34.5900000,34.5900000,34.5800000,34.5800000,536
US1.TWTR_delisted_875018,1,20200616,150700,34.6000000,34.6000000,34.5400000,34.5400000,1200
US1.TWTR_delisted_875018,1,20200616,150800,34.5400000,34.5500000,34.5100000,34.5100000,1800
US1.TWTR_delisted_875018,1,20200616,150900,34.5300000,34.5300000,34.4800000,34.4800000,681
US1.TWTR_delisted_875018,1,20200616,151000,34.4900000,34.4900000,34.4500000,34.4700000,900
US1.TWTR_delisted_875018,1,20200616,151100,34.4800000,34.5200000,34.4800000,34.5200000,699
US1.TWTR_delisted_875018,1,20200616,151200,34.5100000,34.5100000,34.5100000,34.5100000,200
US1.TWTR_delisted_875018,1,20200616,151300,34.4900000,34.4900000,34.4850000,34.4850000,300
US1.TWTR_delisted_875018,1,20200616,151400,34.5000000,34.5200000,34.5000000,34.5200000,400
US1.TWTR_delisted_875018,1,20200616,151500,34.5000000,34.5050000,34.4900000,34.4900000,1500
US1.TWTR_delisted_875018,1,20200616,151600,34.4800000,34.4800000,34.4200000,34.4200000,2446
US1.TWTR_delisted_875018,1,20200616,151700,34.4300000,34.4600000,34.4300000,34.4600000,5200
US1.TWTR_delisted_875018,1,20200616,151800,34.4400000,34.4500000,34.4000000,34.4000000,1400
US1.TWTR_delisted_875018,1,20200616,151900,34.4300000,34.4300000,34.3900000,34.3900000,400
US1.TWTR_delisted_875018,1,20200616,152000,34.3900000,34.3900000,34.3250000,34.3400000,6779
US1.TWTR_delisted_875018,1,20200616,152100,34.3500000,34.3900000,34.3500000,34.3900000,2676
US1.TWTR_delisted_875018,1,20200616,152200,34.4000000,34.4200000,34.4000000,34.4100000,1051
US1.TWTR_delisted_875018,1,20200616,152300,34.4100000,34.4200000,34.3900000,34.4200000,700
US1.TWTR_delisted_875018,1,20200616,152400,34.3950000,34.4200000,34.3950000,34.4200000,500
US1.TWTR_delisted_875018,1,20200616,152500,34.4250000,34.4300000,34.4050000,34.4300000,1600
US1.TWTR_delisted_875018,1,20200616,152600,34.4400000,34.4700000,34.4400000,34.4700000,1106
US1.TWTR_delisted_875018,1,20200616,152700,34.4800000,34.4800000,34.4800000,34.4800000,400
US1.TWTR_delisted_875018,1,20200616,152800,34.5000000,34.5000000,34.4650000,34.4650000,1800
US1.TWTR_delisted_875018,1,20200616,152900,34.5100000,34.5100000,34.5100000,34.5100000,400
US1.TWTR_delisted_875018,1,20200616,153000,34.5050000,34.5100000,34.4650000,34.4650000,3500
US1.TWTR_delisted_875018,1,20200616,153100,34.4700000,34.4900000,34.4500000,34.4900000,1500
US1.TWTR_delisted_875018,1,20200616,153200,34.5100000,34.5200000,34.5000000,34.5100000,1570
US1.TWTR_delisted_875018,1,20200616,153300,34.5450000,34.5900000,34.5400000,34.5900000,2030
US1.TWTR_delisted_875018,1,20200616,153400,34.5800000,34.6100000,34.5800000,34.6000000,3214
US1.TWTR_delisted_875018,1,20200616,153500,34.5800000,34.6000000,34.5800000,34.6000000,1363
US1.TWTR_delisted_875018,1,20200616,153600,34.5750000,34.5900000,34.5600000,34.5700000,2271
US1.TWTR_delisted_875018,1,20200616,153700,34.5800000,34.5900000,34.5500000,34.5500000,1245
US1.TWTR_delisted_875018,1,20200616,153800,34.5500000,34.5800000,34.5500000,34.5700000,2339
US1.TWTR_delisted_875018,1,20200616,153900,34.5700000,34.5900000,34.5400000,34.5400000,2403
US1.TWTR_delisted_875018,1,20200616,154000,34.5400000,34.5550000,34.5400000,34.5500000,1658
US1.TWTR_delisted_875018,1,20200616,154100,34.5500000,34.5900000,34.5500000,34.5900000,2288
US1.TWTR_delisted_875018,1,20200616,154200,34.6100000,34.6200000,34.5800000,34.5800000,1500
US1.TWTR_delisted_875018,1,20200616,154300,34.5800000,34.5800000,34.5600000,34.5700000,3345
US1.TWTR_delisted_875018,1,20200616,154400,34.5700000,34.5700000,34.5000000,34.5200000,1026
US1.TWTR_delisted_875018,1,20200616,154500,34.5150000,34.5500000,34.5150000,34.5400000,3826
US1.TWTR_delisted_875018,1,20200616,154600,34.5400000,34.5500000,34.5300000,34.5450000,500
US1.TWTR_delisted_875018,1,20200616,154700,34.5300000,34.5500000,34.5100000,34.5500000,3856
US1.TWTR_delisted_875018,1,20200616,154800,34.5600000,34.5800000,34.5400000,34.5450000,3437
US1.TWTR_delisted_875018,1,20200616,154900,34.5400000,34.5400000,34.5050000,34.5200000,1351
US1.TWTR_delisted_875018,1,20200616,155000,34.4900000,34.4900000,34.4400000,34.4900000,7448
US1.TWTR_delisted_875018,1,20200616,155100,34.4800000,34.5400000,34.4700000,34.5100000,8792
US1.TWTR_delisted_875018,1,20200616,155200,34.5000000,34.5000000,34.4400000,34.4400000,9858
US1.TWTR_delisted_875018,1,20200616,155300,34.4300000,34.4700000,34.4300000,34.4700000,9883
US1.TWTR_delisted_875018,1,20200616,155400,34.4800000,34.4800000,34.4500000,34.4600000,3423
US1.TWTR_delisted_875018,1,20200616,155500,34.4700000,34.4700000,34.4300000,34.4700000,4706
US1.TWTR_delisted_875018,1,20200616,155600,34.4650000,34.4800000,34.4300000,34.4800000,7170
US1.TWTR_delisted_875018,1,20200616,155700,34.4900000,34.5100000,34.4600000,34.4800000,4589
US1.TWTR_delisted_875018,1,20200616,155800,34.4900000,34.5200000,34.4900000,34.5050000,8125
US1.TWTR_delisted_875018,1,20200616,155900,34.4950000,34.5550000,34.4700000,34.5350000,10517
US1.TWTR_delisted_875018,1,20200616,160000,34.5350000,34.6300000,34.4950000,34.6300000,13541
US1.TWTR_delisted_875018,1,20200617,093100,34.4800000,34.5000000,34.4000000,34.4400000,900
US1.TWTR_delisted_875018,1,20200617,093200,34.4600000,34.5100000,34.3800000,34.4200000,1300
US1.TWTR_delisted_875018,1,20200617,093300,34.3900000,34.4000000,34.2700000,34.2700000,2340
US1.TWTR_delisted_875018,1,20200617,093400,34.4100000,34.4100000,34.3400000,34.3500000,600
US1.TWTR_delisted_875018,1,20200617,093500,34.3500000,34.3600000,34.2300000,34.2400000,4231
US1.TWTR_delisted_875018,1,20200617,093600,34.2600000,34.2600000,34.1800000,34.2000000,2500
US1.TWTR_delisted_875018,1,20200617,093700,34.2100000,34.2400000,34.1300000,34.1600000,1500
US1.TWTR_delisted_875018,1,20200617,093800,34.1700000,34.1800000,34.1200000,34.1400000,2500
US1.TWTR_delisted_875018,1,20200617,093900,34.1500000,34.1700000,34.1400000,34.1700000,800
US1.TWTR_delisted_875018,1,20200617,094000,34.1900000,34.1900000,34.1700000,34.1800000,2100
US1.TWTR_delisted_875018,1,20200617,094100,34.1800000,34.1800000,34.1400000,34.1600000,1400
US1.TWTR_delisted_875018,1,20200617,094200,34.1500000,34.2800000,34.1500000,34.2600000,4600
US1.TWTR_delisted_875018,1,20200617,094300,34.3000000,34.4300000,34.3000000,34.4200000,6884
US1.TWTR_delisted_875018,1,20200617,094400,34.3800000,34.4700000,34.3800000,34.4700000,2800
US1.TWTR_delisted_875018,1,20200617,094500,34.4800000,34.4900000,34.4300000,34.4600000,800
US1.TWTR_delisted_875018,1,20200617,094600,34.4500000,34.4500000,34.4300000,34.4400000,1520
US1.TWTR_delisted_875018,1,20200617,094700,34.4000000,34.4000000,34.3200000,34.3200000,800
US1.TWTR_delisted_875018,1,20200617,094800,34.3500000,34.3800000,34.3500000,34.3700000,500
US1.TWTR_delisted_875018,1,20200617,094900,34.3900000,34.3900000,34.3600000,34.3600000,500
US1.TWTR_delisted_875018,1,20200617,095000,34.3400000,34.3500000,34.3400000,34.3500000,300
US1.TWTR_delisted_875018,1,20200617,095100,34.3200000,34.3700000,34.3200000,34.3700000,887
US1.TWTR_delisted_875018,1,20200617,095200,34.3600000,34.3600000,34.3300000,34.3500000,500
US1.TWTR_delisted_875018,1,20200617,095300,34.3600000,34.3600000,34.2800000,34.2800000,800
US1.TWTR_delisted_875018,1,20200617,095400,34.2900000,34.3200000,34.2900000,34.3100000,1000
US1.TWTR_delisted_875018,1,20200617,095500,34.2900000,34.2900000,34.2600000,34.2900000,1500
US1.TWTR_delisted_875018,1,20200617,095600,34.2900000,34.2900000,34.2050000,34.2100000,600
US1.TWTR_delisted_875018,1,20200617,095700,34.2000000,34.2600000,34.2000000,34.2600000,1000
US1.TWTR_delisted_875018,1,20200617,095800,34.2500000,34.2500000,34.1900000,34.1900000,900
US1.TWTR_delisted_875018,1,20200617,095900,34.2000000,34.2000000,34.1400000,34.1700000,2261
US1.TWTR_delisted_875018,1,20200617,100000,34.1700000,34.2700000,34.1700000,34.2700000,2400
US1.TWTR_delisted_875018,1,20200617,100100,34.2500000,34.3200000,34.2500000,34.3200000,1900
US1.TWTR_delisted_875018,1,20200617,100200,34.2900000,34.3300000,34.2900000,34.3200000,1803
US1.TWTR_delisted_875018,1,20200617,100300,34.3200000,34.3700000,34.3200000,34.3600000,3370
US1.TWTR_delisted_875018,1,20200617,100400,34.3300000,34.3300000,34.2800000,34.2800000,800
US1.TWTR_delisted_875018,1,20200617,100500,34.2800000,34.2800000,34.2000000,34.2000000,800
US1.TWTR_delisted_875018,1,20200617,100600,34.1800000,34.1800000,34.1800000,34.1800000,400
US1.TWTR_delisted_875018,1,20200617,100700,34.2350000,34.3100000,34.2350000,34.3100000,900
US1.TWTR_delisted_875018,1,20200617,100800,34.3200000,34.3200000,34.3100000,34.3100000,200
US1.TWTR_delisted_875018,1,20200617,100900,34.3050000,34.3500000,34.3050000,34.3500000,300
US1.TWTR_delisted_875018,1,20200617,101000,34.3400000,34.3400000,34.3400000,34.3400000,200
US1.TWTR_delisted_875018,1,20200617,101100,34.3400000,34.3500000,34.3300000,34.3300000,3093
US1.TWTR_delisted_875018,1,20200617,101200,34.4000000,34.4100000,34.3800000,34.3900000,2600
US1.TWTR_delisted_875018,1,20200617,101300,34.4200000,34.4200000,34.4100000,34.4200000,500
US1.TWTR_delisted_875018,1,20200617,101400,34.3900000,34.3900000,34.3400000,34.3400000,812
US1.TWTR_delisted_875018,1,20200617,101500,34.3800000,34.3800000,34.3800000,34.3800000,100
US1.TWTR_delisted_875018,1,20200617,101600,34.3300000,34.3700000,34.3300000,34.3700000,700
US1.TWTR_delisted_875018,1,20200617,101700,34.3700000,34.4100000,34.3600000,34.4100000,800
US1.TWTR_delisted_875018,1,20200617,101800,34.3900000,34.4300000,34.3900000,34.4300000,500
US1.TWTR_delisted_875018,1,20200617,101900,34.4100000,34.4100000,34.2700000,34.2700000,8213
US1.TWTR_delisted_875018,1,20200617,102000,34.2200000,34.2500000,34.2000000,34.2100000,1300
US1.TWTR_delisted_875018,1,20200617,102100,34.2200000,34.2200000,34.1900000,34.1900000,400
US1.TWTR_delisted_875018,1,20200617,102200,34.2550000,34.2550000,34.2050000,34.2550000,600
US1.TWTR_delisted_875018,1,20200617,102300,34.2350000,34.2600000,34.2150000,34.2400000,1100
US1.TWTR_delisted_875018,1,20200617,102500,34.2300000,34.2300000,34.1900000,34.1900000,500
US1.TWTR_delisted_875018,1,20200617,102600,34.1800000,34.1800000,34.1600000,34.1600000,500
US1.TWTR_delisted_875018,1,20200617,102700,34.2000000,34.2750000,34.2000000,34.2600000,2480
US1.TWTR_delisted_875018,1,20200617,102800,34.2800000,34.2900000,34.2700000,34.2900000,500
US1.TWTR_delisted_875018,1,20200617,102900,34.2700000,34.2700000,34.2400000,34.2400000,514
US1.TWTR_delisted_875018,1,20200617,103000,34.2300000,34.2600000,34.2000000,34.2300000,2100
US1.TWTR_delisted_875018,1,20200617,103100,34.2400000,34.2400000,34.2100000,34.2100000,200
US1.TWTR_delisted_875018,1,20200617,103200,34.2000000,34.2800000,34.2000000,34.2800000,2300
US1.TWTR_delisted_875018,1,20200617,103300,34.2900000,34.2900000,34.2750000,34.2750000,807
US1.TWTR_delisted_875018,1,20200617,103400,34.2600000,34.3300000,34.2500000,34.3300000,1300
US1.TWTR_delisted_875018,1,20200617,103500,34.3350000,34.3750000,34.3350000,34.3750000,400
US1.TWTR_delisted_875018,1,20200617,103600,34.3700000,34.3900000,34.3300000,34.3400000,1000
US1.TWTR_delisted_875018,1,20200617,103700,34.3600000,34.3900000,34.3600000,34.3900000,900
US1.TWTR_delisted_875018,1,20200617,103800,34.3800000,34.3800000,34.3400000,34.3600000,600
US1.TWTR_delisted_875018,1,20200617,103900,34.3700000,34.4100000,34.3700000,34.4100000,1200
US1.TWTR_delisted_875018,1,20200617,104000,34.4100000,34.4100000,34.3900000,34.3900000,900
US1.TWTR_delisted_875018,1,20200617,104100,34.4400000,34.4400000,34.3600000,34.3600000,900
US1.TWTR_delisted_875018,1,20200617,104200,34.3400000,34.3400000,34.3100000,34.3100000,400
US1.TWTR_delisted_875018,1,20200617,104400,34.3500000,34.3500000,34.3500000,34.3500000,100
US1.TWTR_delisted_875018,1,20200617,104500,34.3800000,34.4100000,34.3700000,34.3900000,1100
US1.TWTR_delisted_875018,1,20200617,104600,34.4100000,34.4100000,34.3900000,34.3900000,300
US1.TWTR_delisted_875018,1,20200617,104700,34.4200000,34.4200000,34.3900000,34.3900000,200
US1.TWTR_delisted_875018,1,20200617,104800,34.3500000,34.3700000,34.3500000,34.3700000,400
US1.TWTR_delisted_875018,1,20200617,105000,34.3800000,34.3900000,34.3800000,34.3900000,200
US1.TWTR_delisted_875018,1,20200617,105100,34.4200000,34.4200000,34.4200000,34.4200000,100
US1.TWTR_delisted_875018,1,20200617,105200,34.4250000,34.4250000,34.4200000,34.4200000,396
US1.TWTR_delisted_875018,1,20200617,105300,34.4050000,34.4050000,34.4050000,34.4050000,100
US1.TWTR_delisted_875018,1,20200617,105400,34.4600000,34.4600000,34.4400000,34.4500000,1500
US1.TWTR_delisted_875018,1,20200617,105500,34.4400000,34.4500000,34.4400000,34.4500000,500
US1.TWTR_delisted_875018,1,20200617,105600,34.4700000,34.4900000,34.4700000,34.4900000,920
US1.TWTR_delisted_875018,1,20200617,105700,34.4700000,34.4700000,34.4700000,34.4700000,500
US1.TWTR_delisted_875018,1,20200617,105800,34.4600000,34.4700000,34.4500000,34.4500000,900
US1.TWTR_delisted_875018,1,20200617,105900,34.4500000,34.4500000,34.4500000,34.4500000,400
US1.TWTR_delisted_875018,1,20200617,110000,34.4600000,34.4600000,34.4400000,34.4500000,1200
US1.TWTR_delisted_875018,1,20200617,110100,34.4300000,34.4300000,34.4300000,34.4300000,600
US1.TWTR_delisted_875018,1,20200617,110200,34.3900000,34.3900000,34.3900000,34.3900000,300
US1.TWTR_delisted_875018,1,20200617,110300,34.3700000,34.4000000,34.3700000,34.4000000,700
US1.TWTR_delisted_875018,1,20200617,110400,34.4200000,34.4200000,34.4200000,34.4200000,800
US1.TWTR_delisted_875018,1,20200617,110700,34.4100000,34.4200000,34.3900000,34.4000000,1600
US1.TWTR_delisted_875018,1,20200617,110800,34.4300000,34.4500000,34.4300000,34.4300000,800
US1.TWTR_delisted_875018,1,20200617,110900,34.4200000,34.4200000,34.4100000,34.4200000,500
US1.TWTR_delisted_875018,1,20200617,111000,34.4300000,34.4300000,34.4300000,34.4300000,100
US1.TWTR_delisted_875018,1,20200617,111100,34.4200000,34.4500000,34.4100000,34.4300000,1100
US1.TWTR_delisted_875018,1,20200617,111200,34.4500000,34.4500000,34.4500000,34.4500000,200
US1.TWTR_delisted_875018,1,20200617,111300,34.4500000,34.4600000,34.4500000,34.4600000,200
US1.TWTR_delisted_875018,1,20200617,111400,34.4500000,34.4600000,34.4500000,34.4500000,600
US1.TWTR_delisted_875018,1,20200617,111500,34.4300000,34.4300000,34.4000000,34.4100000,1200
US1.TWTR_delisted_875018,1,20200617,111600,34.4100000,34.4100000,34.3700000,34.3800000,600
US1.TWTR_delisted_875018,1,20200617,111700,34.4000000,34.4400000,34.4000000,34.4400000,600
US1.TWTR_delisted_875018,1,20200617,111800,34.4600000,34.4600000,34.4600000,34.4600000,300
US1.TWTR_delisted_875018,1,20200617,111900,34.4400000,34.4500000,34.4400000,34.4500000,200
US1.TWTR_delisted_875018,1,20200617,112000,34.4200000,34.4200000,34.4000000,34.4000000,900
US1.TWTR_delisted_875018,1,20200617,112100,34.4100000,34.4100000,34.3600000,34.3600000,1595
US1.TWTR_delisted_875018,1,20200617,112200,34.3600000,34.3900000,34.3600000,34.3850000,1400
US1.TWTR_delisted_875018,1,20200617,112300,34.3800000,34.3900000,34.3800000,34.3800000,3356
US1.TWTR_delisted_875018,1,20200617,112400,34.4000000,34.4150000,34.4000000,34.4150000,200
US1.TWTR_delisted_875018,1,20200617,112500,34.4100000,34.4100000,34.4000000,34.4100000,2000
US1.TWTR_delisted_875018,1,20200617,112600,34.4400000,34.4400000,34.4300000,34.4400000,700
US1.TWTR_delisted_875018,1,20200617,112700,34.4550000,34.4800000,34.4500000,34.4650000,1627
US1.TWTR_delisted_875018,1,20200617,112800,34.4750000,34.5100000,34.4700000,34.5100000,1501
US1.TWTR_delisted_875018,1,20200617,112900,34.5200000,34.5400000,34.5200000,34.5400000,1400
US1.TWTR_delisted_875018,1,20200617,113000,34.5300000,34.5400000,34.5300000,34.5400000,400
US1.TWTR_delisted_875018,1,20200617,113100,34.5200000,34.5400000,34.5200000,34.5400000,4226
US1.TWTR_delisted_875018,1,20200617,113200,34.5300000,34.5400000,34.5300000,34.5400000,600
US1.TWTR_delisted_875018,1,20200617,113300,34.5500000,34.5800000,34.5500000,34.5800000,1505
US1.TWTR_delisted_875018,1,20200617,113400,34.6000000,34.6200000,34.5900000,34.6100000,3379
US1.TWTR_delisted_875018,1,20200617,113500,34.6100000,34.6100000,34.6100000,34.6100000,700
US1.TWTR_delisted_875018,1,20200617,113600,34.6300000,34.6500000,34.6200000,34.6200000,1500
US1.TWTR_delisted_875018,1,20200617,113800,34.6100000,34.6400000,34.6100000,34.6200000,1400
US1.TWTR_delisted_875018,1,20200617,113900,34.6200000,34.6250000,34.6100000,34.6100000,1300
US1.TWTR_delisted_875018,1,20200617,114000,34.6200000,34.6200000,34.6100000,34.6200000,1013
US1.TWTR_delisted_875018,1,20200617,114100,34.6200000,34.6500000,34.6200000,34.6500000,800
US1.TWTR_delisted_875018,1,20200617,114200,34.6600000,34.7100000,34.6600000,34.7000000,3800
US1.TWTR_delisted_875018,1,20200617,114300,34.7000000,34.7000000,34.6800000,34.6800000,500
US1.TWTR_delisted_875018,1,20200617,114400,34.6800000,34.6900000,34.6800000,34.6800000,400
US1.TWTR_delisted_875018,1,20200617,114500,34.6800000,34.6900000,34.6800000,34.6900000,300
US1.TWTR_delisted_875018,1,20200617,114600,34.6900000,34.6900000,34.6900000,34.6900000,885
US1.TWTR_delisted_875018,1,20200617,114700,34.6600000,34.6600000,34.6400000,34.6400000,400
US1.TWTR_delisted_875018,1,20200617,114800,34.6600000,34.6600000,34.6500000,34.6500000,700
US1.TWTR_delisted_875018,1,20200617,114900,34.6300000,34.6300000,34.6100000,34.6100000,1200
US1.TWTR_delisted_875018,1,20200617,115000,34.5400000,34.5500000,34.5400000,34.5500000,900
US1.TWTR_delisted_875018,1,20200617,115100,34.5600000,34.5600000,34.5300000,34.5600000,1200
US1.TWTR_delisted_875018,1,20200617,115200,34.5700000,34.5900000,34.5700000,34.5800000,700
US1.TWTR_delisted_875018,1,20200617,115300,34.5400000,34.5700000,34.5400000,34.5400000,800
US1.TWTR_delisted_875018,1,20200617,115400,34.5300000,34.5400000,34.5300000,34.5400000,1074
US1.TWTR_delisted_875018,1,20200617,115500,34.5500000,34.5700000,34.5500000,34.5600000,400
US1.TWTR_delisted_875018,1,20200617,115600,34.5900000,34.5900000,34.5900000,34.5900000,780
US1.TWTR_delisted_875018,1,20200617,115700,34.6000000,34.6400000,34.6000000,34.6400000,1185
US1.TWTR_delisted_875018,1,20200617,115800,34.6500000,34.6700000,34.6300000,34.6600000,3000
US1.TWTR_delisted_875018,1,20200617,115900,34.6600000,34.6600000,34.6500000,34.6500000,300
US1.TWTR_delisted_875018,1,20200617,120000,34.6700000,34.6700000,34.6600000,34.6600000,500
US1.TWTR_delisted_875018,1,20200617,120100,34.6600000,34.6600000,34.6600000,34.6600000,201
US1.TWTR_delisted_875018,1,20200617,120200,34.6800000,34.6800000,34.6500000,34.6500000,200
US1.TWTR_delisted_875018,1,20200617,120300,34.6500000,34.6500000,34.6300000,34.6300000,600
US1.TWTR_delisted_875018,1,20200617,120400,34.6050000,34.6050000,34.5800000,34.5800000,300
US1.TWTR_delisted_875018,1,20200617,120500,34.6000000,34.6350000,34.6000000,34.6300000,400
US1.TWTR_delisted_875018,1,20200617,120600,34.6300000,34.6300000,34.6300000,34.6300000,300
US1.TWTR_delisted_875018,1,20200617,120700,34.6450000,34.6450000,34.6400000,34.6450000,500
US1.TWTR_delisted_875018,1,20200617,120800,34.6500000,34.6500000,34.6450000,34.6450000,200
US1.TWTR_delisted_875018,1,20200617,120900,34.6400000,34.6400000,34.6400000,34.6400000,100
US1.TWTR_delisted_875018,1,20200617,121000,34.6450000,34.6450000,34.6400000,34.6400000,200
US1.TWTR_delisted_875018,1,20200617,121100,34.6400000,34.6400000,34.6100000,34.6100000,400
US1.TWTR_delisted_875018,1,20200617,121200,34.6200000,34.6200000,34.6200000,34.6200000,100
US1.TWTR_delisted_875018,1,20200617,121300,34.6200000,34.6200000,34.5900000,34.6100000,500
US1.TWTR_delisted_875018,1,20200617,121400,34.6000000,34.6000000,34.6000000,34.6000000,500
US1.TWTR_delisted_875018,1,20200617,121500,34.5600000,34.5700000,34.5450000,34.5700000,700
US1.TWTR_delisted_875018,1,20200617,121600,34.5800000,34.5800000,34.5700000,34.5700000,500
US1.TWTR_delisted_875018,1,20200617,121700,34.5900000,34.6100000,34.5800000,34.6100000,2400
US1.TWTR_delisted_875018,1,20200617,121800,34.6000000,34.6100000,34.5900000,34.5900000,400
US1.TWTR_delisted_875018,1,20200617,121900,34.5900000,34.5900000,34.5900000,34.5900000,200
US1.TWTR_delisted_875018,1,20200617,122000,34.5700000,34.5700000,34.5400000,34.5400000,300
US1.TWTR_delisted_875018,1,20200617,122100,34.5600000,34.5600000,34.5400000,34.5400000,200
US1.TWTR_delisted_875018,1,20200617,122200,34.5200000,34.5300000,34.5100000,34.5300000,500
US1.TWTR_delisted_875018,1,20200617,122300,34.5400000,34.5700000,34.5400000,34.5700000,400
US1.TWTR_delisted_875018,1,20200617,122400,34.5600000,34.5800000,34.5600000,34.5600000,400
US1.TWTR_delisted_875018,1,20200617,122500,34.5800000,34.5800000,34.5700000,34.5700000,300
US1.TWTR_delisted_875018,1,20200617,122600,34.5700000,34.5900000,34.5700000,34.5900000,500
US1.TWTR_delisted_875018,1,20200617,122700,34.5900000,34.5950000,34.5500000,34.5500000,2000
US1.TWTR_delisted_875018,1,20200617,122900,34.5300000,34.5500000,34.5300000,34.5500000,400
US1.TWTR_delisted_875018,1,20200617,123000,34.5300000,34.5300000,34.5300000,34.5300000,100
US1.TWTR_delisted_875018,1,20200617,123100,34.5500000,34.5600000,34.5500000,34.5600000,200
US1.TWTR_delisted_875018,1,20200617,123300,34.5600000,34.5900000,34.5600000,34.5900000,1500
US1.TWTR_delisted_875018,1,20200617,123400,34.6000000,34.6200000,34.6000000,34.6100000,300
US1.TWTR_delisted_875018,1,20200617,123500,34.5900000,34.5900000,34.5900000,34.5900000,100
US1.TWTR_delisted_875018,1,20200617,123600,34.5700000,34.5700000,34.5700000,34.5700000,100
US1.TWTR_delisted_875018,1,20200617,123700,34.5700000,34.5800000,34.5700000,34.5800000,200
US1.TWTR_delisted_875018,1,20200617,123800,34.5700000,34.6000000,34.5700000,34.6000000,400
US1.TWTR_delisted_875018,1,20200617,123900,34.6200000,34.6200000,34.6200000,34.6200000,100
US1.TWTR_delisted_875018,1,20200617,124000,34.6150000,34.6300000,34.6150000,34.6200000,600
US1.TWTR_delisted_875018,1,20200617,124100,34.6300000,34.6300000,34.6200000,34.6200000,500
US1.TWTR_delisted_875018,1,20200617,124200,34.6100000,34.6100000,34.6100000,34.6100000,400
US1.TWTR_delisted_875018,1,20200617,124300,34.6200000,34.6200000,34.6200000,34.6200000,400
US1.TWTR_delisted_875018,1,20200617,124400,34.6300000,34.6300000,34.6200000,34.6200000,200
US1.TWTR_delisted_875018,1,20200617,124500,34.6200000,34.6300000,34.6200000,34.6300000,500
US1.TWTR_delisted_875018,1,20200617,124600,34.6600000,34.6600000,34.6600000,34.6600000,100
US1.TWTR_delisted_875018,1,20200617,124700,34.6600000,34.6700000,34.6500000,34.6600000,1050
US1.TWTR_delisted_875018,1,20200617,124800,34.6600000,34.7000000,34.6600000,34.7000000,1500
US1.TWTR_delisted_875018,1,20200617,124900,34.7000000,34.7000000,34.7000000,34.7000000,400
US1.TWTR_delisted_875018,1,20200617,125000,34.6900000,34.6900000,34.6800000,34.6900000,1000
US1.TWTR_delisted_875018,1,20200617,125100,34.6800000,34.6800000,34.6800000,34.6800000,100
US1.TWTR_delisted_875018,1,20200617,125200,34.6700000,34.6700000,34.6600000,34.6700000,700
US1.TWTR_delisted_875018,1,20200617,125400,34.6600000,34.6600000,34.6600000,34.6600000,200
US1.TWTR_delisted_875018,1,20200617,125500,34.6600000,34.6600000,34.6600000,34.6600000,100
US1.TWTR_delisted_875018,1,20200617,125600,34.6600000,34.6600000,34.6000000,34.6100000,1185
US1.TWTR_delisted_875018,1,20200617,125700,34.6100000,34.6200000,34.6000000,34.6100000,1100
US1.TWTR_delisted_875018,1,20200617,125800,34.6300000,34.6300000,34.6200000,34.6200000,900
US1.TWTR_delisted_875018,1,20200617,125900,34.6300000,34.6300000,34.6300000,34.6300000,200
US1.TWTR_delisted_875018,1,20200617,130000,34.6200000,34.6200000,34.6200000,34.6200000,100
US1.TWTR_delisted_875018,1,20200617,130100,34.6300000,34.6600000,34.6200000,34.6600000,2100
US1.TWTR_delisted_875018,1,20200617,130200,34.6700000,34.6800000,34.6400000,34.6700000,1500
US1.TWTR_delisted_875018,1,20200617,130300,34.7000000,34.7000000,34.6800000,34.6800000,1600
US1.TWTR_delisted_875018,1,20200617,130400,34.6800000,34.7100000,34.6800000,34.7050000,1100
US1.TWTR_delisted_875018,1,20200617,130500,34.7250000,34.7250000,34.7250000,34.7250000,100
US1.TWTR_delisted_875018,1,20200617,130600,34.7300000,34.7300000,34.7250000,34.7300000,1402
US1.TWTR_delisted_875018,1,20200617,130700,34.7500000,34.7600000,34.7400000,34.7400000,3545
US1.TWTR_delisted_875018,1,20200617,130800,34.7300000,34.7500000,34.7300000,34.7500000,300
US1.TWTR_delisted_875018,1,20200617,130900,34.7500000,34.7500000,34.7300000,34.7350000,900
US1.TWTR_delisted_875018,1,20200617,131100,34.7350000,34.7500000,34.7300000,34.7500000,1500
US1.TWTR_delisted_875018,1,20200617,131200,34.7400000,34.7400000,34.7400000,34.7400000,3213
US1.TWTR_delisted_875018,1,20200617,131300,34.7400000,34.7500000,34.7400000,34.7500000,3014
US1.TWTR_delisted_875018,1,20200617,131400,34.7600000,34.7600000,34.7400000,34.7400000,3900
US1.TWTR_delisted_875018,1,20200617,131500,34.7500000,34.7500000,34.7400000,34.7400000,6920
US1.TWTR_delisted_875018,1,20200617,131600,34.7500000,34.7500000,34.7200000,34.7200000,1785
US1.TWTR_delisted_875018,1,20200617,131700,34.7200000,34.7200000,34.7200000,34.7200000,200
US1.TWTR_delisted_875018,1,20200617,131900,34.7000000,34.7000000,34.6800000,34.6800000,900
US1.TWTR_delisted_875018,1,20200617,132000,34.6700000,34.6700000,34.6700000,34.6700000,100
US1.TWTR_delisted_875018,1,20200617,132100,34.6900000,34.6900000,34.6900000,34.6900000,200
US1.TWTR_delisted_875018,1,20200617,132200,34.6900000,34.6900000,34.6800000,34.6900000,700
US1.TWTR_delisted_875018,1,20200617,132300,34.6800000,34.7000000,34.6800000,34.6800000,734
US1.TWTR_delisted_875018,1,20200617,132500,34.6900000,34.6900000,34.6800000,34.6800000,300
US1.TWTR_delisted_875018,1,20200617,132600,34.6900000,34.6900000,34.6800000,34.6800000,700
US1.TWTR_delisted_875018,1,20200617,132700,34.6600000,34.6600000,34.6600000,34.6600000,100
US1.TWTR_delisted_875018,1,20200617,132800,34.6700000,34.6800000,34.6700000,34.6800000,500
US1.TWTR_delisted_875018,1,20200617,132900,34.6700000,34.7800000,34.6700000,34.7600000,13555
US1.TWTR_delisted_875018,1,20200617,133000,34.8000000,34.8200000,34.7500000,34.7500000,9902
US1.TWTR_delisted_875018,1,20200617,133100,34.7700000,34.7900000,34.7600000,34.7800000,2422
US1.TWTR_delisted_875018,1,20200617,133200,34.7750000,34.7800000,34.7700000,34.7700000,600
US1.TWTR_delisted_875018,1,20200617,133300,34.7500000,34.7500000,34.6800000,34.6800000,1590
US1.TWTR_delisted_875018,1,20200617,133400,34.6700000,34.6700000,34.6000000,34.6000000,2400
US1.TWTR_delisted_875018,1,20200617,133500,34.5900000,34.6400000,34.5900000,34.6300000,1300
US1.TWTR_delisted_875018,1,20200617,133600,34.6300000,34.6300000,34.6300000,34.6300000,200
US1.TWTR_delisted_875018,1,20200617,133800,34.6300000,34.6300000,34.6200000,34.6200000,200
US1.TWTR_delisted_875018,1,20200617,133900,34.6300000,34.6300000,34.6200000,34.6200000,200
US1.TWTR_delisted_875018,1,20200617,134000,34.6300000,34.6300000,34.6300000,34.6300000,272
US1.TWTR_delisted_875018,1,20200617,134100,34.6100000,34.6100000,34.6100000,34.6100000,700
US1.TWTR_delisted_875018,1,20200617,134200,34.6000000,34.6000000,34.5800000,34.5800000,398
US1.TWTR_delisted_875018,1,20200617,134300,34.5700000,34.5800000,34.5400000,34.5800000,3500
US1.TWTR_delisted_875018,1,20200617,134400,34.5900000,34.6000000,34.5900000,34.6000000,1600
US1.TWTR_delisted_875018,1,20200617,134500,34.5900000,34.5900000,34.5900000,34.5900000,100
US1.TWTR_delisted_875018,1,20200617,134600,34.5900000,34.5900000,34.5900000,34.5900000,400
US1.TWTR_delisted_875018,1,20200617,134700,34.5600000,34.5600000,34.5300000,34.5300000,814
US1.TWTR_delisted_875018,1,20200617,135000,34.5400000,34.5400000,34.5400000,34.5400000,300
US1.TWTR_delisted_875018,1,20200617,135100,34.5300000,34.5300000,34.5200000,34.5300000,900
US1.TWTR_delisted_875018,1,20200617,135200,34.5300000,34.5300000,34.5300000,34.5300000,409
US1.TWTR_delisted_875018,1,20200617,135300,34.4900000,34.4900000,34.4900000,34.4900000,100
US1.TWTR_delisted_875018,1,20200617,135400,34.4600000,34.4700000,34.4200000,34.4450000,2300
US1.TWTR_delisted_875018,1,20200617,135500,34.4400000,34.4750000,34.4400000,34.4650000,1200
US1.TWTR_delisted_875018,1,20200617,135700,34.4700000,34.4800000,34.4700000,34.4800000,400
US1.TWTR_delisted_875018,1,20200617,135800,34.4700000,34.4700000,34.4500000,34.4500000,570
US1.TWTR_delisted_875018,1,20200617,135900,34.4600000,34.4600000,34.4600000,34.4600000,200
US1.TWTR_delisted_875018,1,20200617,140000,34.4500000,34.4500000,34.4300000,34.4300000,600
US1.TWTR_delisted_875018,1,20200617,140100,34.4200000,34.4500000,34.3400000,34.3800000,9000
US1.TWTR_delisted_875018,1,20200617,140200,34.3700000,34.4200000,34.3700000,34.4200000,1200
US1.TWTR_delisted_875018,1,20200617,140300,34.4200000,34.4550000,34.4200000,34.4550000,2000
US1.TWTR_delisted_875018,1,20200617,140400,34.4200000,34.4200000,34.4000000,34.4100000,900
US1.TWTR_delisted_875018,1,20200617,140500,34.4350000,34.4400000,34.4300000,34.4400000,600
US1.TWTR_delisted_875018,1,20200617,140600,34.4400000,34.4700000,34.4400000,34.4500000,900
US1.TWTR_delisted_875018,1,20200617,140700,34.4400000,34.4650000,34.4400000,34.4500000,1100
US1.TWTR_delisted_875018,1,20200617,140800,34.4500000,34.4600000,34.4400000,34.4600000,1988
US1.TWTR_delisted_875018,1,20200617,140900,34.4600000,34.4600000,34.4600000,34.4600000,130
US1.TWTR_delisted_875018,1,20200617,141000,34.4650000,34.4650000,34.4650000,34.4650000,100
US1.TWTR_delisted_875018,1,20200617,141100,34.4700000,34.5000000,34.4700000,34.5000000,1300
US1.TWTR_delisted_875018,1,20200617,141200,34.5000000,34.5200000,34.5000000,34.5200000,500
US1.TWTR_delisted_875018,1,20200617,141300,34.5100000,34.5100000,34.5100000,34.5100000,400
US1.TWTR_delisted_875018,1,20200617,141400,34.4500000,34.4500000,34.4500000,34.4500000,100
US1.TWTR_delisted_875018,1,20200617,141500,34.4500000,34.4600000,34.4500000,34.4500000,485
US1.TWTR_delisted_875018,1,20200617,141600,34.4500000,34.4600000,34.4200000,34.4200000,738
US1.TWTR_delisted_875018,1,20200617,141700,34.4400000,34.4550000,34.4400000,34.4550000,1100
US1.TWTR_delisted_875018,1,20200617,141800,34.4500000,34.4500000,34.4400000,34.4400000,300
US1.TWTR_delisted_875018,1,20200617,141900,34.4300000,34.4300000,34.4300000,34.4300000,600
US1.TWTR_delisted_875018,1,20200617,142000,34.4300000,34.4300000,34.4300000,34.4300000,300
US1.TWTR_delisted_875018,1,20200617,142200,34.4100000,34.4200000,34.4100000,34.4200000,500
US1.TWTR_delisted_875018,1,20200617,142300,34.4300000,34.4300000,34.4300000,34.4300000,100
US1.TWTR_delisted_875018,1,20200617,142400,34.4400000,34.4400000,34.4400000,34.4400000,400
US1.TWTR_delisted_875018,1,20200617,142500,34.4400000,34.4400000,34.4400000,34.4400000,100
US1.TWTR_delisted_875018,1,20200617,142600,34.4200000,34.4300000,34.4200000,34.4300000,700
US1.TWTR_delisted_875018,1,20200617,142700,34.4200000,34.4300000,34.4200000,34.4200000,300
US1.TWTR_delisted_875018,1,20200617,142800,34.4600000,34.4600000,34.4600000,34.4600000,100
US1.TWTR_delisted_875018,1,20200617,142900,34.4550000,34.4600000,34.4550000,34.4600000,1100
US1.TWTR_delisted_875018,1,20200617,143000,34.4700000,34.4700000,34.4700000,34.4700000,100
US1.TWTR_delisted_875018,1,20200617,143100,34.4700000,34.4800000,34.4700000,34.4800000,900
US1.TWTR_delisted_875018,1,20200617,143200,34.4700000,34.4700000,34.4700000,34.4700000,500
US1.TWTR_delisted_875018,1,20200617,143300,34.4550000,34.4600000,34.4500000,34.4500000,600
US1.TWTR_delisted_875018,1,20200617,143400,34.4600000,34.4600000,34.4500000,34.4600000,900
US1.TWTR_delisted_875018,1,20200617,143500,34.4500000,34.4500000,34.4500000,34.4500000,200
US1.TWTR_delisted_875018,1,20200617,143600,34.4800000,34.4800000,34.4800000,34.4800000,200
US1.TWTR_delisted_875018,1,20200617,143700,34.4400000,34.4500000,34.4400000,34.4500000,4000
US1.TWTR_delisted_875018,1,20200617,143800,34.4400000,34.4500000,34.4400000,34.4500000,800
US1.TWTR_delisted_875018,1,20200617,143900,34.4500000,34.4500000,34.4500000,34.4500000,800
US1.TWTR_delisted_875018,1,20200617,144000,34.4600000,34.4600000,34.4600000,34.4600000,800
US1.TWTR_delisted_875018,1,20200617,144100,34.4700000,34.4700000,34.4500000,34.4700000,1000
US1.TWTR_delisted_875018,1,20200617,144200,34.4900000,34.5000000,34.4900000,34.5000000,600
US1.TWTR_delisted_875018,1,20200617,144300,34.5000000,34.5000000,34.5000000,34.5000000,200
US1.TWTR_delisted_875018,1,20200617,144400,34.5000000,34.5000000,34.5000000,34.5000000,100
US1.TWTR_delisted_875018,1,20200617,144500,34.4800000,34.4800000,34.4700000,34.4800000,600
US1.TWTR_delisted_875018,1,20200617,144800,34.4700000,34.4700000,34.4500000,34.4500000,600
US1.TWTR_delisted_875018,1,20200617,144900,34.4100000,34.4300000,34.4000000,34.4300000,3000
US1.TWTR_delisted_875018,1,20200617,145000,34.4400000,34.4500000,34.4400000,34.4400000,1500
US1.TWTR_delisted_875018,1,20200617,145100,34.4400000,34.4400000,34.4400000,34.4400000,100
US1.TWTR_delisted_875018,1,20200617,145200,34.4500000,34.4750000,34.4500000,34.4600000,1329
US1.TWTR_delisted_875018,1,20200617,145300,34.4600000,34.4600000,34.4600000,34.4600000,100
US1.TWTR_delisted_875018,1,20200617,145400,34.4400000,34.4400000,34.4400000,34.4400000,200
US1.TWTR_delisted_875018,1,20200617,145500,34.4300000,34.4400000,34.4300000,34.4400000,200
US1.TWTR_delisted_875018,1,20200617,145600,34.4500000,34.4500000,34.4500000,34.4500000,100
US1.TWTR_delisted_875018,1,20200617,145700,34.4500000,34.4500000,34.4400000,34.4400000,300
US1.TWTR_delisted_875018,1,20200617,145800,34.4300000,34.4300000,34.4000000,34.4100000,1643
US1.TWTR_delisted_875018,1,20200617,145900,34.4000000,34.4000000,34.3800000,34.3900000,1100
US1.TWTR_delisted_875018,1,20200617,150000,34.3700000,34.3700000,34.3500000,34.3500000,400
US1.TWTR_delisted_875018,1,20200617,150100,34.3100000,34.3100000,34.3000000,34.3000000,3846
US1.TWTR_delisted_875018,1,20200617,150200,34.3100000,34.3300000,34.3100000,34.3200000,1200
US1.TWTR_delisted_875018,1,20200617,150300,34.3400000,34.3600000,34.3300000,34.3600000,2000
US1.TWTR_delisted_875018,1,20200617,150400,34.3600000,34.3800000,34.3600000,34.3800000,600
US1.TWTR_delisted_875018,1,20200617,150600,34.3600000,34.3700000,34.3600000,34.3600000,2800
US1.TWTR_delisted_875018,1,20200617,150800,34.4000000,34.4200000,34.4000000,34.4200000,600
US1.TWTR_delisted_875018,1,20200617,150900,34.4100000,34.4100000,34.3850000,34.3850000,400
US1.TWTR_delisted_875018,1,20200617,151000,34.3850000,34.4000000,34.3800000,34.4000000,1000
US1.TWTR_delisted_875018,1,20200617,151100,34.4000000,34.4000000,34.3600000,34.3600000,1217
US1.TWTR_delisted_875018,1,20200617,151200,34.3800000,34.3900000,34.3800000,34.3800000,700
US1.TWTR_delisted_875018,1,20200617,151300,34.3850000,34.3850000,34.3850000,34.3850000,100
US1.TWTR_delisted_875018,1,20200617,151400,34.4000000,34.4000000,34.4000000,34.4000000,100
US1.TWTR_delisted_875018,1,20200617,151500,34.3800000,34.3800000,34.3800000,34.3800000,100
US1.TWTR_delisted_875018,1,20200617,151600,34.4000000,34.4400000,34.4000000,34.4400000,1540
US1.TWTR_delisted_875018,1,20200617,151700,34.4500000,34.4550000,34.4500000,34.4550000,600
US1.TWTR_delisted_875018,1,20200617,151800,34.4200000,34.4200000,34.3900000,34.3900000,400
US1.TWTR_delisted_875018,1,20200617,151900,34.4300000,34.4300000,34.4000000,34.4000000,1400
US1.TWTR_delisted_875018,1,20200617,152000,34.3400000,34.3400000,34.3300000,34.3300000,400
US1.TWTR_delisted_875018,1,20200617,152100,34.2900000,34.2900000,34.2900000,34.2900000,700
US1.TWTR_delisted_875018,1,20200617,152200,34.3100000,34.3200000,34.3100000,34.3200000,700
US1.TWTR_delisted_875018,1,20200617,152300,34.3300000,34.3300000,34.2800000,34.2800000,1172
US1.TWTR_delisted_875018,1,20200617,152400,34.2800000,34.2800000,34.2600000,34.2600000,1200
US1.TWTR_delisted_875018,1,20200617,152500,34.2500000,34.2500000,34.2400000,34.2400000,1200
US1.TWTR_delisted_875018,1,20200617,152600,34.2600000,34.2600000,34.2400000,34.2400000,1200
US1.TWTR_delisted_875018,1,20200617,152700,34.2400000,34.2400000,34.2200000,34.2200000,2352
US1.TWTR_delisted_875018,1,20200617,152800,34.2200000,34.2200000,34.1900000,34.1900000,2300
US1.TWTR_delisted_875018,1,20200617,152900,34.1900000,34.2100000,34.1900000,34.2000000,1440
US1.TWTR_delisted_875018,1,20200617,153000,34.2300000,34.2500000,34.2300000,34.2500000,300
US1.TWTR_delisted_875018,1,20200617,153100,34.2300000,34.2300000,34.2000000,34.2100000,2100
US1.TWTR_delisted_875018,1,20200617,153200,34.2100000,34.2400000,34.2100000,34.2400000,1597
US1.TWTR_delisted_875018,1,20200617,153300,34.2300000,34.2550000,34.2300000,34.2300000,1600
US1.TWTR_delisted_875018,1,20200617,153400,34.2600000,34.2900000,34.2600000,34.2700000,1000
US1.TWTR_delisted_875018,1,20200617,153500,34.2800000,34.2800000,34.2800000,34.2800000,200
US1.TWTR_delisted_875018,1,20200617,153600,34.3100000,34.3100000,34.2900000,34.2900000,2501
US1.TWTR_delisted_875018,1,20200617,153700,34.2800000,34.3300000,34.2800000,34.3300000,1100
US1.TWTR_delisted_875018,1,20200617,153800,34.3200000,34.3200000,34.3100000,34.3150000,449
US1.TWTR_delisted_875018,1,20200617,153900,34.2800000,34.3000000,34.2800000,34.3000000,1200
US1.TWTR_delisted_875018,1,20200617,154000,34.3000000,34.3400000,34.3000000,34.3200000,2228
US1.TWTR_delisted_875018,1,20200617,154100,34.3100000,34.3250000,34.2800000,34.2800000,1600
US1.TWTR_delisted_875018,1,20200617,154200,34.2800000,34.3000000,34.2600000,34.2700000,2896
US1.TWTR_delisted_875018,1,20200617,154300,34.2600000,34.2600000,34.2000000,34.2000000,3835
US1.TWTR_delisted_875018,1,20200617,154400,34.2100000,34.2300000,34.1900000,34.1900000,3598
US1.TWTR_delisted_875018,1,20200617,154500,34.2000000,34.2400000,34.2000000,34.2200000,4237
US1.TWTR_delisted_875018,1,20200617,154600,34.2300000,34.3100000,34.2300000,34.3100000,1414
US1.TWTR_delisted_875018,1,20200617,154700,34.3100000,34.3100000,34.2900000,34.2900000,1074
US1.TWTR_delisted_875018,1,20200617,154800,34.3100000,34.3100000,34.2400000,34.2400000,5020
US1.TWTR_delisted_875018,1,20200617,154900,34.2500000,34.2700000,34.2500000,34.2700000,900
US1.TWTR_delisted_875018,1,20200617,155000,34.2600000,34.2600000,34.2300000,34.2300000,1700
US1.TWTR_delisted_875018,1,20200617,155100,34.2500000,34.3100000,34.2400000,34.2800000,4906
US1.TWTR_delisted_875018,1,20200617,155200,34.2900000,34.3500000,34.2900000,34.3400000,2500
US1.TWTR_delisted_875018,1,20200617,155300,34.3200000,34.3500000,34.3100000,34.3400000,3428
US1.TWTR_delisted_875018,1,20200617,155400,34.3300000,34.3300000,34.2900000,34.3000000,5397
US1.TWTR_delisted_875018,1,20200617,155500,34.3000000,34.3100000,34.3000000,34.3100000,4631
US1.TWTR_delisted_875018,1,20200617,155600,34.3300000,34.3600000,34.3300000,34.3400000,4668
US1.TWTR_delisted_875018,1,20200617,155700,34.3450000,34.3600000,34.3400000,34.3500000,2173
US1.TWTR_delisted_875018,1,20200617,155800,34.3450000,34.3650000,34.3400000,34.3650000,3100
US1.TWTR_delisted_875018,1,20200617,155900,34.3600000,34.3600000,34.3400000,34.3400000,2974
US1.TWTR_delisted_875018,1,20200617,160000,34.3500000,34.3850000,34.3400000,34.3600000,11265
US1.TWTR_delisted_875018,1,20200618,093100,34.2600000,34.2600000,34.2400000,34.2500000,1300
US1.TWTR_delisted_875018,1,20200618,093200,34.2700000,34.3200000,34.2600000,34.3100000,600
US1.TWTR_delisted_875018,1,20200618,093300,34.3200000,34.3200000,34.2300000,34.2500000,1000
US1.TWTR_delisted_875018,1,20200618,093400,34.3100000,34.3500000,34.3000000,34.3500000,3300
US1.TWTR_delisted_875018,1,20200618,093500,34.4000000,34.4450000,34.3800000,34.3800000,6856
US1.TWTR_delisted_875018,1,20200618,093600,34.3500000,34.3500000,34.2300000,34.2800000,1300
US1.TWTR_delisted_875018,1,20200618,093700,34.2900000,34.3900000,34.2900000,34.3600000,2307
US1.TWTR_delisted_875018,1,20200618,093800,34.3100000,34.3100000,34.1900000,34.2700000,7335
US1.TWTR_delisted_875018,1,20200618,093900,34.2800000,34.3000000,34.2500000,34.2600000,1977
US1.TWTR_delisted_875018,1,20200618,094000,34.2600000,34.3300000,34.2350000,34.3100000,2246
US1.TWTR_delisted_875018,1,20200618,094100,34.3100000,34.3500000,34.2900000,34.2900000,1700
US1.TWTR_delisted_875018,1,20200618,094200,34.3000000,34.4100000,34.3000000,34.3800000,3600
US1.TWTR_delisted_875018,1,20200618,094300,34.3800000,34.3800000,34.3000000,34.3600000,2500
US1.TWTR_delisted_875018,1,20200618,094400,34.3600000,34.4000000,34.3300000,34.3900000,2300
US1.TWTR_delisted_875018,1,20200618,094500,34.3900000,34.4200000,34.3800000,34.4100000,800
US1.TWTR_delisted_875018,1,20200618,094600,34.4000000,34.4000000,34.3500000,34.3600000,2500
US1.TWTR_delisted_875018,1,20200618,094700,34.3600000,34.3600000,34.2400000,34.2400000,2200
US1.TWTR_delisted_875018,1,20200618,094800,34.2000000,34.2600000,34.2000000,34.2200000,2900
US1.TWTR_delisted_875018,1,20200618,094900,34.2500000,34.2600000,34.1800000,34.1800000,1951
US1.TWTR_delisted_875018,1,20200618,095000,34.1900000,34.2300000,34.1900000,34.2100000,1800
US1.TWTR_delisted_875018,1,20200618,095100,34.2100000,34.2100000,34.1900000,34.1900000,300
US1.TWTR_delisted_875018,1,20200618,095200,34.1800000,34.1800000,34.1400000,34.1600000,1600
US1.TWTR_delisted_875018,1,20200618,095300,34.1700000,34.2000000,34.1200000,34.1200000,2900
US1.TWTR_delisted_875018,1,20200618,095400,34.1400000,34.1400000,34.1300000,34.1300000,300
US1.TWTR_delisted_875018,1,20200618,095500,34.1200000,34.1600000,34.1100000,34.1100000,1490
US1.TWTR_delisted_875018,1,20200618,095600,34.1200000,34.1400000,34.0500000,34.0600000,3700
US1.TWTR_delisted_875018,1,20200618,095700,34.0700000,34.2100000,34.0700000,34.2100000,1800
US1.TWTR_delisted_875018,1,20200618,095800,34.2100000,34.2200000,34.1800000,34.2200000,1500
US1.TWTR_delisted_875018,1,20200618,095900,34.2100000,34.2200000,34.2100000,34.2100000,1500
US1.TWTR_delisted_875018,1,20200618,100000,34.2200000,34.2300000,34.2200000,34.2300000,600
US1.TWTR_delisted_875018,1,20200618,100100,34.2700000,34.2800000,34.2700000,34.2700000,1719
US1.TWTR_delisted_875018,1,20200618,100200,34.2600000,34.2600000,34.2200000,34.2200000,1800
US1.TWTR_delisted_875018,1,20200618,100300,34.2300000,34.2300000,34.1900000,34.1900000,4300
US1.TWTR_delisted_875018,1,20200618,100400,34.2000000,34.2000000,34.1400000,34.1400000,3000
US1.TWTR_delisted_875018,1,20200618,100500,34.1300000,34.2400000,34.1300000,34.2400000,2300
US1.TWTR_delisted_875018,1,20200618,100600,34.2900000,34.3000000,34.2350000,34.2400000,2041
US1.TWTR_delisted_875018,1,20200618,100700,34.2500000,34.2500000,34.2200000,34.2300000,2200
US1.TWTR_delisted_875018,1,20200618,100800,34.2400000,34.2600000,34.2400000,34.2600000,300
US1.TWTR_delisted_875018,1,20200618,100900,34.2600000,34.2700000,34.2600000,34.2700000,500
US1.TWTR_delisted_875018,1,20200618,101000,34.3050000,34.3600000,34.3050000,34.3600000,1400
US1.TWTR_delisted_875018,1,20200618,101100,34.3700000,34.3700000,34.3700000,34.3700000,1100
US1.TWTR_delisted_875018,1,20200618,101200,34.3200000,34.3300000,34.3100000,34.3300000,1500
US1.TWTR_delisted_875018,1,20200618,101300,34.3400000,34.3500000,34.3400000,34.3500000,600
US1.TWTR_delisted_875018,1,20200618,101400,34.3000000,34.3000000,34.2500000,34.2500000,1400
US1.TWTR_delisted_875018,1,20200618,101500,34.2600000,34.2600000,34.2600000,34.2600000,500
US1.TWTR_delisted_875018,1,20200618,101600,34.3000000,34.3000000,34.2700000,34.2700000,500
US1.TWTR_delisted_875018,1,20200618,101700,34.2900000,34.2900000,34.2900000,34.2900000,300
US1.TWTR_delisted_875018,1,20200618,101800,34.3000000,34.3000000,34.3000000,34.3000000,500
US1.TWTR_delisted_875018,1,20200618,101900,34.3350000,34.3500000,34.3350000,34.3500000,1100
US1.TWTR_delisted_875018,1,20200618,102000,34.3600000,34.3800000,34.3600000,34.3800000,500
US1.TWTR_delisted_875018,1,20200618,102100,34.3800000,34.4300000,34.3800000,34.4200000,2200
US1.TWTR_delisted_875018,1,20200618,102200,34.4200000,34.4400000,34.4200000,34.4300000,1388
US1.TWTR_delisted_875018,1,20200618,102300,34.3550000,34.3600000,34.3050000,34.3200000,800
US1.TWTR_delisted_875018,1,20200618,102500,34.3300000,34.3300000,34.2850000,34.2900000,1659
US1.TWTR_delisted_875018,1,20200618,102600,34.3100000,34.3300000,34.3100000,34.3300000,300
US1.TWTR_delisted_875018,1,20200618,102700,34.3000000,34.3000000,34.2800000,34.2800000,500
US1.TWTR_delisted_875018,1,20200618,102900,34.2600000,34.2600000,34.2400000,34.2400000,400
US1.TWTR_delisted_875018,1,20200618,103000,34.3000000,34.3100000,34.2900000,34.2900000,500
US1.TWTR_delisted_875018,1,20200618,103100,34.2900000,34.2900000,34.2900000,34.2900000,150
US1.TWTR_delisted_875018,1,20200618,103200,34.3100000,34.3400000,34.3000000,34.3400000,1500
US1.TWTR_delisted_875018,1,20200618,103300,34.3300000,34.3300000,34.3300000,34.3300000,100
US1.TWTR_delisted_875018,1,20200618,103400,34.2900000,34.2900000,34.1900000,34.2500000,4186
US1.TWTR_delisted_875018,1,20200618,103500,34.2800000,34.3000000,34.2800000,34.3000000,1200
US1.TWTR_delisted_875018,1,20200618,103600,34.2900000,34.3700000,34.2900000,34.3400000,3992
US1.TWTR_delisted_875018,1,20200618,103900,34.3200000,34.3300000,34.3200000,34.3300000,200
US1.TWTR_delisted_875018,1,20200618,104000,34.3200000,34.3200000,34.3000000,34.3000000,500
US1.TWTR_delisted_875018,1,20200618,104100,34.3000000,34.3100000,34.3000000,34.3100000,200
US1.TWTR_delisted_875018,1,20200618,104200,34.3100000,34.3100000,34.3100000,34.3100000,300
US1.TWTR_delisted_875018,1,20200618,104300,34.3350000,34.3350000,34.3350000,34.3350000,100
US1.TWTR_delisted_875018,1,20200618,104400,34.3400000,34.3400000,34.3300000,34.3300000,900
US1.TWTR_delisted_875018,1,20200618,104500,34.3400000,34.3400000,34.3300000,34.3400000,300
US1.TWTR_delisted_875018,1,20200618,104600,34.3600000,34.3700000,34.3600000,34.3600000,800
US1.TWTR_delisted_875018,1,20200618,104700,34.3700000,34.3900000,34.3700000,34.3900000,1000
US1.TWTR_delisted_875018,1,20200618,104800,34.4000000,34.4100000,34.3800000,34.3800000,1984
US1.TWTR_delisted_875018,1,20200618,104900,34.3800000,34.3800000,34.3500000,34.3500000,1100
US1.TWTR_delisted_875018,1,20200618,105000,34.3450000,34.3500000,34.3000000,34.3000000,900
US1.TWTR_delisted_875018,1,20200618,105100,34.2900000,34.3000000,34.2400000,34.2400000,1400
US1.TWTR_delisted_875018,1,20200618,105200,34.2600000,34.2600000,34.2200000,34.2200000,1000
US1.TWTR_delisted_875018,1,20200618,105300,34.2300000,34.2400000,34.2100000,34.2100000,600
US1.TWTR_delisted_875018,1,20200618,105500,34.2400000,34.2500000,34.2200000,34.2200000,445
US1.TWTR_delisted_875018,1,20200618,105600,34.2500000,34.2700000,34.2500000,34.2700000,900
US1.TWTR_delisted_875018,1,20200618,105700,34.3000000,34.3100000,34.3000000,34.3100000,500
US1.TWTR_delisted_875018,1,20200618,105800,34.3100000,34.3100000,34.3000000,34.3100000,600
US1.TWTR_delisted_875018,1,20200618,105900,34.3100000,34.3300000,34.3050000,34.3050000,2143
US1.TWTR_delisted_875018,1,20200618,110000,34.3000000,34.3100000,34.3000000,34.3000000,811
US1.TWTR_delisted_875018,1,20200618,110100,34.3100000,34.3200000,34.3000000,34.3200000,600
US1.TWTR_delisted_875018,1,20200618,110200,34.3200000,34.3200000,34.3000000,34.3000000,1500
US1.TWTR_delisted_875018,1,20200618,110300,34.3150000,34.3500000,34.3150000,34.3300000,1000
US1.TWTR_delisted_875018,1,20200618,110400,34.3000000,34.3100000,34.3000000,34.3100000,400
US1.TWTR_delisted_875018,1,20200618,110500,34.3100000,34.3200000,34.3100000,34.3100000,900
US1.TWTR_delisted_875018,1,20200618,110600,34.2600000,34.2700000,34.2600000,34.2600000,300
US1.TWTR_delisted_875018,1,20200618,110700,34.2900000,34.2900000,34.2800000,34.2800000,500
US1.TWTR_delisted_875018,1,20200618,110800,34.3000000,34.3000000,34.2900000,34.2900000,200
US1.TWTR_delisted_875018,1,20200618,110900,34.2700000,34.2700000,34.2700000,34.2700000,400
US1.TWTR_delisted_875018,1,20200618,111000,34.2500000,34.2500000,34.2400000,34.2400000,400
US1.TWTR_delisted_875018,1,20200618,111100,34.2400000,34.2500000,34.2400000,34.2500000,200
US1.TWTR_delisted_875018,1,20200618,111200,34.2500000,34.2500000,34.2350000,34.2350000,700
US1.TWTR_delisted_875018,1,20200618,111300,34.2600000,34.2700000,34.2600000,34.2600000,500
US1.TWTR_delisted_875018,1,20200618,111500,34.2200000,34.2300000,34.2200000,34.2300000,400
US1.TWTR_delisted_875018,1,20200618,111600,34.2600000,34.2700000,34.2600000,34.2600000,800
US1.TWTR_delisted_875018,1,20200618,111800,34.2550000,34.2550000,34.2500000,34.2500000,200
US1.TWTR_delisted_875018,1,20200618,111900,34.2400000,34.2400000,34.2200000,34.2200000,600
US1.TWTR_delisted_875018,1,20200618,112000,34.2050000,34.2400000,34.2050000,34.2200000,1700
US1.TWTR_delisted_875018,1,20200618,112100,34.2000000,34.2000000,34.1800000,34.2000000,1850
US1.TWTR_delisted_875018,1,20200618,112200,34.1800000,34.1800000,34.1350000,34.1500000,1899
US1.TWTR_delisted_875018,1,20200618,112300,34.1600000,34.1700000,34.1600000,34.1700000,4000
US1.TWTR_delisted_875018,1,20200618,112400,34.1800000,34.1800000,34.1800000,34.1800000,1505
US1.TWTR_delisted_875018,1,20200618,112500,34.1800000,34.1800000,34.1350000,34.1400000,700
US1.TWTR_delisted_875018,1,20200618,112600,34.1300000,34.1300000,34.1100000,34.1300000,2000
US1.TWTR_delisted_875018,1,20200618,112700,34.1600000,34.1600000,34.1600000,34.1600000,200
US1.TWTR_delisted_875018,1,20200618,112800,34.1400000,34.1400000,34.1000000,34.1000000,700
US1.TWTR_delisted_875018,1,20200618,112900,34.1000000,34.1000000,34.0800000,34.0900000,300
US1.TWTR_delisted_875018,1,20200618,113000,34.1200000,34.1200000,34.1100000,34.1200000,600
US1.TWTR_delisted_875018,1,20200618,113100,34.1200000,34.1600000,34.1200000,34.1500000,1400
US1.TWTR_delisted_875018,1,20200618,113200,34.1500000,34.1500000,34.1500000,34.1500000,900
US1.TWTR_delisted_875018,1,20200618,113300,34.1100000,34.1200000,34.1100000,34.1200000,900
US1.TWTR_delisted_875018,1,20200618,113400,34.1000000,34.1200000,34.1000000,34.1200000,800
US1.TWTR_delisted_875018,1,20200618,113500,34.1200000,34.1200000,34.1000000,34.1000000,500
US1.TWTR_delisted_875018,1,20200618,113600,34.1100000,34.1200000,34.1100000,34.1100000,800
US1.TWTR_delisted_875018,1,20200618,113700,34.1200000,34.1300000,34.1100000,34.1100000,800
US1.TWTR_delisted_875018,1,20200618,113800,34.1100000,34.1100000,34.1100000,34.1100000,100
US1.TWTR_delisted_875018,1,20200618,113900,34.1100000,34.1100000,34.1000000,34.1000000,1089
US1.TWTR_delisted_875018,1,20200618,114000,34.0700000,34.0700000,34.0400000,34.0400000,600
US1.TWTR_delisted_875018,1,20200618,114100,34.0100000,34.0500000,34.0100000,34.0400000,1100
US1.TWTR_delisted_875018,1,20200618,114200,34.0900000,34.0900000,34.0900000,34.0900000,100
US1.TWTR_delisted_875018,1,20200618,114300,34.1000000,34.1000000,34.1000000,34.1000000,100
US1.TWTR_delisted_875018,1,20200618,114400,34.0900000,34.1000000,34.0900000,34.1000000,300
US1.TWTR_delisted_875018,1,20200618,114500,34.0800000,34.0900000,34.0800000,34.0900000,1500
US1.TWTR_delisted_875018,1,20200618,114600,34.0900000,34.1000000,34.0900000,34.1000000,800
US1.TWTR_delisted_875018,1,20200618,114700,34.1000000,34.1000000,34.1000000,34.1000000,1400
US1.TWTR_delisted_875018,1,20200618,114800,34.1100000,34.1300000,34.1100000,34.1300000,1100
US1.TWTR_delisted_875018,1,20200618,114900,34.1700000,34.1700000,34.1700000,34.1700000,500
US1.TWTR_delisted_875018,1,20200618,115000,34.1600000,34.1600000,34.1600000,34.1600000,100
US1.TWTR_delisted_875018,1,20200618,115100,34.1500000,34.1500000,34.1500000,34.1500000,181
US1.TWTR_delisted_875018,1,20200618,115200,34.1600000,34.1600000,34.1200000,34.1200000,1600
US1.TWTR_delisted_875018,1,20200618,115300,34.0900000,34.0900000,34.0600000,34.0600000,407
US1.TWTR_delisted_875018,1,20200618,115400,34.0600000,34.0900000,34.0600000,34.0600000,1700
US1.TWTR_delisted_875018,1,20200618,115500,34.0700000,34.0700000,34.0700000,34.0700000,200
US1.TWTR_delisted_875018,1,20200618,115600,34.0600000,34.0600000,34.0400000,34.0400000,400
US1.TWTR_delisted_875018,1,20200618,115700,34.0100000,34.0100000,33.9600000,33.9900000,2400
US1.TWTR_delisted_875018,1,20200618,115800,34.0000000,34.0000000,34.0000000,34.0000000,500
US1.TWTR_delisted_875018,1,20200618,120000,34.0750000,34.0800000,34.0400000,34.0400000,300
US1.TWTR_delisted_875018,1,20200618,120100,34.0600000,34.0600000,34.0400000,34.0400000,600
US1.TWTR_delisted_875018,1,20200618,120200,34.0400000,34.0400000,34.0400000,34.0400000,699
US1.TWTR_delisted_875018,1,20200618,120300,34.0600000,34.0600000,34.0400000,34.0400000,300
US1.TWTR_delisted_875018,1,20200618,120400,34.0400000,34.0400000,34.0400000,34.0400000,280
US1.TWTR_delisted_875018,1,20200618,120500,33.9800000,34.0000000,33.9800000,34.0000000,300
US1.TWTR_delisted_875018,1,20200618,120600,34.0000000,34.0300000,34.0000000,34.0100000,1100
US1.TWTR_delisted_875018,1,20200618,120700,34.0050000,34.0100000,33.9950000,33.9950000,600
US1.TWTR_delisted_875018,1,20200618,120800,33.9800000,33.9800000,33.9800000,33.9800000,200
US1.TWTR_delisted_875018,1,20200618,120900,34.0000000,34.0000000,33.9900000,33.9900000,800
US1.TWTR_delisted_875018,1,20200618,121000,33.9900000,33.9900000,33.9800000,33.9800000,500
US1.TWTR_delisted_875018,1,20200618,121100,33.9800000,33.9900000,33.9700000,33.9700000,1000
US1.TWTR_delisted_875018,1,20200618,121200,33.9900000,33.9900000,33.9900000,33.9900000,489
US1.TWTR_delisted_875018,1,20200618,121300,33.9800000,33.9800000,33.9800000,33.9800000,200
US1.TWTR_delisted_875018,1,20200618,121400,33.9900000,34.0000000,33.9900000,34.0000000,200
US1.TWTR_delisted_875018,1,20200618,121500,34.0300000,34.0300000,34.0300000,34.0300000,600
US1.TWTR_delisted_875018,1,20200618,121600,34.0400000,34.0400000,34.0300000,34.0300000,700
US1.TWTR_delisted_875018,1,20200618,121700,34.0100000,34.0200000,33.9900000,33.9900000,1000
US1.TWTR_delisted_875018,1,20200618,121800,34.0000000,34.0300000,34.0000000,34.0200000,560
US1.TWTR_delisted_875018,1,20200618,121900,34.0200000,34.0200000,34.0150000,34.0200000,1200
US1.TWTR_delisted_875018,1,20200618,122000,34.0200000,34.0200000,33.9800000,34.0000000,2300
US1.TWTR_delisted_875018,1,20200618,122100,34.0000000,34.0100000,34.0000000,34.0100000,300
US1.TWTR_delisted_875018,1,20200618,122200,34.0200000,34.0600000,34.0200000,34.0500000,853
US1.TWTR_delisted_875018,1,20200618,122300,34.0700000,34.0700000,34.0700000,34.0700000,559
US1.TWTR_delisted_875018,1,20200618,122400,34.0700000,34.0700000,34.0700000,34.0700000,200
US1.TWTR_delisted_875018,1,20200618,122500,34.0700000,34.0700000,34.0700000,34.0700000,100
US1.TWTR_delisted_875018,1,20200618,122600,34.0600000,34.0600000,34.0600000,34.0600000,100
US1.TWTR_delisted_875018,1,20200618,122700,34.1100000,34.1100000,34.1000000,34.1000000,400
US1.TWTR_delisted_875018,1,20200618,122800,34.1100000,34.1200000,34.1100000,34.1100000,702
US1.TWTR_delisted_875018,1,20200618,122900,34.1100000,34.1100000,34.1100000,34.1100000,100
US1.TWTR_delisted_875018,1,20200618,123000,34.1100000,34.1100000,34.0800000,34.0800000,2042
US1.TWTR_delisted_875018,1,20200618,123100,34.0650000,34.0800000,34.0500000,34.0800000,2400
US1.TWTR_delisted_875018,1,20200618,123200,34.0650000,34.0650000,34.0600000,34.0600000,200
US1.TWTR_delisted_875018,1,20200618,123300,34.0200000,34.0200000,34.0200000,34.0200000,100
US1.TWTR_delisted_875018,1,20200618,123400,34.0300000,34.0500000,34.0300000,34.0500000,500
US1.TWTR_delisted_875018,1,20200618,123500,34.0500000,34.0500000,34.0500000,34.0500000,200
US1.TWTR_delisted_875018,1,20200618,123600,34.0500000,34.0500000,34.0400000,34.0400000,200
US1.TWTR_delisted_875018,1,20200618,123800,34.0500000,34.0500000,34.0500000,34.0500000,100
US1.TWTR_delisted_875018,1,20200618,124000,34.0600000,34.0600000,34.0600000,34.0600000,100
US1.TWTR_delisted_875018,1,20200618,124100,34.0800000,34.0800000,34.0700000,34.0700000,693
US1.TWTR_delisted_875018,1,20200618,124200,34.0500000,34.0600000,34.0500000,34.0600000,200
US1.TWTR_delisted_875018,1,20200618,124400,34.0700000,34.0750000,34.0700000,34.0750000,200
US1.TWTR_delisted_875018,1,20200618,124600,34.1050000,34.1050000,34.1050000,34.1050000,100
US1.TWTR_delisted_875018,1,20200618,124700,34.1300000,34.1300000,34.1300000,34.1300000,100
US1.TWTR_delisted_875018,1,20200618,124800,34.1400000,34.1400000,34.1300000,34.1300000,500
US1.TWTR_delisted_875018,1,20200618,125000,34.1300000,34.1400000,34.1300000,34.1400000,718
US1.TWTR_delisted_875018,1,20200618,125200,34.1400000,34.1400000,34.1300000,34.1300000,1300
US1.TWTR_delisted_875018,1,20200618,125300,34.1400000,34.1400000,34.1400000,34.1400000,400
US1.TWTR_delisted_875018,1,20200618,125400,34.1400000,34.1400000,34.1400000,34.1400000,200
US1.TWTR_delisted_875018,1,20200618,125500,34.1300000,34.1300000,34.1300000,34.1300000,2100
US1.TWTR_delisted_875018,1,20200618,125600,34.1200000,34.1300000,34.1200000,34.1300000,900
US1.TWTR_delisted_875018,1,20200618,125700,34.1200000,34.1200000,34.1200000,34.1200000,100
US1.TWTR_delisted_875018,1,20200618,125800,34.1300000,34.1300000,34.1300000,34.1300000,188
US1.TWTR_delisted_875018,1,20200618,125900,34.1400000,34.1400000,34.1400000,34.1400000,200
US1.TWTR_delisted_875018,1,20200618,130000,34.1400000,34.1500000,34.1400000,34.1500000,1500
US1.TWTR_delisted_875018,1,20200618,130100,34.1400000,34.1400000,34.1400000,34.1400000,500
US1.TWTR_delisted_875018,1,20200618,130300,34.1200000,34.1200000,34.1200000,34.1200000,300
US1.TWTR_delisted_875018,1,20200618,130400,34.1400000,34.1400000,34.1400000,34.1400000,200
US1.TWTR_delisted_875018,1,20200618,130500,34.1300000,34.1300000,34.1300000,34.1300000,700
US1.TWTR_delisted_875018,1,20200618,130600,34.1200000,34.1300000,34.0900000,34.0900000,900
US1.TWTR_delisted_875018,1,20200618,130700,34.1200000,34.1200000,34.1200000,34.1200000,200
US1.TWTR_delisted_875018,1,20200618,130800,34.1200000,34.1200000,34.1200000,34.1200000,200
US1.TWTR_delisted_875018,1,20200618,131000,34.1100000,34.1100000,34.1100000,34.1100000,200
US1.TWTR_delisted_875018,1,20200618,131200,34.1300000,34.1400000,34.1300000,34.1300000,1000
US1.TWTR_delisted_875018,1,20200618,131300,34.1300000,34.1300000,34.1300000,34.1300000,300
US1.TWTR_delisted_875018,1,20200618,131500,34.1200000,34.1200000,34.1200000,34.1200000,500
US1.TWTR_delisted_875018,1,20200618,131600,34.1200000,34.1200000,34.1200000,34.1200000,100
US1.TWTR_delisted_875018,1,20200618,131700,34.1200000,34.1200000,34.1200000,34.1200000,100
US1.TWTR_delisted_875018,1,20200618,131800,34.1100000,34.1100000,34.1100000,34.1100000,183
US1.TWTR_delisted_875018,1,20200618,131900,34.1200000,34.1200000,34.1200000,34.1200000,600
US1.TWTR_delisted_875018,1,20200618,132000,34.1400000,34.1400000,34.1300000,34.1400000,1300
US1.TWTR_delisted_875018,1,20200618,132100,34.1300000,34.1300000,34.1200000,34.1200000,200
US1.TWTR_delisted_875018,1,20200618,132300,34.1100000,34.1100000,34.1100000,34.1100000,300
US1.TWTR_delisted_875018,1,20200618,132400,34.1200000,34.1200000,34.1100000,34.1100000,500
US1.TWTR_delisted_875018,1,20200618,132500,34.1100000,34.1100000,34.1000000,34.1000000,200
US1.TWTR_delisted_875018,1,20200618,132600,34.1000000,34.1000000,34.1000000,34.1000000,100
US1.TWTR_delisted_875018,1,20200618,132700,34.0900000,34.0900000,34.0900000,34.0900000,200
US1.TWTR_delisted_875018,1,20200618,132800,34.0800000,34.0800000,34.0600000,34.0600000,1000
US1.TWTR_delisted_875018,1,20200618,132900,34.0700000,34.0800000,34.0700000,34.0800000,1500
US1.TWTR_delisted_875018,1,20200618,133000,34.0900000,34.0900000,34.0900000,34.0900000,100
US1.TWTR_delisted_875018,1,20200618,133100,34.0900000,34.0900000,34.0900000,34.0900000,200
US1.TWTR_delisted_875018,1,20200618,133200,34.0800000,34.0800000,34.0800000,34.0800000,100
US1.TWTR_delisted_875018,1,20200618,133300,34.0800000,34.0800000,34.0800000,34.0800000,500
US1.TWTR_delisted_875018,1,20200618,133400,34.0700000,34.0800000,34.0700000,34.0800000,300
US1.TWTR_delisted_875018,1,20200618,133500,34.0700000,34.0700000,34.0700000,34.0700000,600
US1.TWTR_delisted_875018,1,20200618,133600,34.0800000,34.0800000,34.0800000,34.0800000,100
US1.TWTR_delisted_875018,1,20200618,133700,34.0800000,34.1000000,34.0800000,34.1000000,801
US1.TWTR_delisted_875018,1,20200618,133800,34.0900000,34.0900000,34.0800000,34.0800000,600
US1.TWTR_delisted_875018,1,20200618,133900,34.0900000,34.0900000,34.0900000,34.0900000,100
US1.TWTR_delisted_875018,1,20200618,134000,34.0900000,34.1100000,34.0900000,34.1100000,300
US1.TWTR_delisted_875018,1,20200618,134100,34.1100000,34.1100000,34.1100000,34.1100000,100
US1.TWTR_delisted_875018,1,20200618,134200,34.1100000,34.1100000,34.1100000,34.1100000,500
US1.TWTR_delisted_875018,1,20200618,134300,34.1200000,34.1300000,34.1200000,34.1300000,400
US1.TWTR_delisted_875018,1,20200618,134400,34.1200000,34.1200000,34.1100000,34.1100000,500
US1.TWTR_delisted_875018,1,20200618,134500,34.1100000,34.1100000,34.1100000,34.1100000,200
US1.TWTR_delisted_875018,1,20200618,134700,34.1000000,34.1000000,34.0900000,34.0900000,700
US1.TWTR_delisted_875018,1,20200618,134900,34.0900000,34.1000000,34.0900000,34.1000000,200
US1.TWTR_delisted_875018,1,20200618,135000,34.0900000,34.0900000,34.0900000,34.0900000,300
US1.TWTR_delisted_875018,1,20200618,135100,34.0900000,34.0900000,34.0900000,34.0900000,400
US1.TWTR_delisted_875018,1,20200618,135200,34.0900000,34.0900000,34.0800000,34.0800000,300
US1.TWTR_delisted_875018,1,20200618,135300,34.0800000,34.0800000,34.0800000,34.0800000,400
US1.TWTR_delisted_875018,1,20200618,135400,34.0800000,34.0800000,34.0700000,34.0700000,300
US1.TWTR_delisted_875018,1,20200618,135500,34.0800000,34.0800000,34.0800000,34.0800000,100
US1.TWTR_delisted_875018,1,20200618,135600,34.0700000,34.0700000,34.0600000,34.0600000,600
US1.TWTR_delisted_875018,1,20200618,135700,34.0500000,34.0700000,34.0500000,34.0700000,2283
US1.TWTR_delisted_875018,1,20200618,135800,34.0800000,34.0800000,34.0700000,34.0700000,500
US1.TWTR_delisted_875018,1,20200618,135900,34.0700000,34.0700000,34.0700000,34.0700000,300
US1.TWTR_delisted_875018,1,20200618,140000,34.0600000,34.0600000,34.0600000,34.0600000,500
US1.TWTR_delisted_875018,1,20200618,140100,34.0700000,34.0700000,34.0400000,34.0400000,1100
US1.TWTR_delisted_875018,1,20200618,140300,34.0400000,34.0500000,34.0400000,34.0400000,965
US1.TWTR_delisted_875018,1,20200618,140400,34.0600000,34.0600000,34.0600000,34.0600000,200
US1.TWTR_delisted_875018,1,20200618,140500,34.0500000,34.0500000,34.0400000,34.0400000,400
US1.TWTR_delisted_875018,1,20200618,140600,34.0300000,34.0300000,34.0100000,34.0100000,600
US1.TWTR_delisted_875018,1,20200618,140700,34.0000000,34.0000000,34.0000000,34.0000000,1500
US1.TWTR_delisted_875018,1,20200618,140900,33.9900000,33.9900000,33.9800000,33.9800000,500
US1.TWTR_delisted_875018,1,20200618,141000,33.9800000,33.9900000,33.9800000,33.9800000,800
US1.TWTR_delisted_875018,1,20200618,141100,33.9900000,34.0000000,33.9900000,33.9900000,1069
US1.TWTR_delisted_875018,1,20200618,141200,34.0000000,34.0100000,34.0000000,34.0100000,900
US1.TWTR_delisted_875018,1,20200618,141300,34.0100000,34.0200000,34.0100000,34.0200000,600
US1.TWTR_delisted_875018,1,20200618,141400,34.0300000,34.0300000,34.0300000,34.0300000,100
US1.TWTR_delisted_875018,1,20200618,141500,34.0400000,34.0400000,34.0300000,34.0300000,1124
US1.TWTR_delisted_875018,1,20200618,141600,34.0300000,34.0300000,34.0000000,34.0000000,289
US1.TWTR_delisted_875018,1,20200618,141700,33.9900000,33.9900000,33.9900000,33.9900000,200
US1.TWTR_delisted_875018,1,20200618,141800,34.0100000,34.0200000,34.0100000,34.0200000,900
US1.TWTR_delisted_875018,1,20200618,141900,34.0100000,34.0100000,34.0100000,34.0100000,400
US1.TWTR_delisted_875018,1,20200618,142000,34.0100000,34.0300000,34.0100000,34.0300000,984
US1.TWTR_delisted_875018,1,20200618,142100,34.0150000,34.0150000,34.0100000,34.0100000,500
US1.TWTR_delisted_875018,1,20200618,142200,34.0200000,34.0200000,34.0100000,34.0100000,300
US1.TWTR_delisted_875018,1,20200618,142300,34.0000000,34.0100000,33.9900000,34.0100000,1500
US1.TWTR_delisted_875018,1,20200618,142400,34.0100000,34.0100000,34.0100000,34.0100000,600
US1.TWTR_delisted_875018,1,20200618,142500,34.0100000,34.0100000,34.0100000,34.0100000,200
US1.TWTR_delisted_875018,1,20200618,142600,34.0200000,34.0200000,34.0200000,34.0200000,400
US1.TWTR_delisted_875018,1,20200618,142700,34.0400000,34.0400000,34.0400000,34.0400000,700
US1.TWTR_delisted_875018,1,20200618,142900,34.0300000,34.0300000,34.0200000,34.0200000,700
US1.TWTR_delisted_875018,1,20200618,143000,34.0100000,34.0300000,34.0100000,34.0300000,900
US1.TWTR_delisted_875018,1,20200618,143100,34.0500000,34.0600000,34.0200000,34.0400000,2200
US1.TWTR_delisted_875018,1,20200618,143200,34.0400000,34.0900000,34.0400000,34.0600000,1400
US1.TWTR_delisted_875018,1,20200618,143300,34.0600000,34.0600000,34.0600000,34.0600000,800
US1.TWTR_delisted_875018,1,20200618,143400,34.0500000,34.0500000,34.0500000,34.0500000,100
US1.TWTR_delisted_875018,1,20200618,143500,34.0300000,34.0300000,34.0300000,34.0300000,100
US1.TWTR_delisted_875018,1,20200618,143600,34.0100000,34.0100000,33.9900000,34.0000000,600
US1.TWTR_delisted_875018,1,20200618,143700,34.0000000,34.0100000,34.0000000,34.0100000,400
US1.TWTR_delisted_875018,1,20200618,143800,33.9900000,33.9900000,33.9700000,33.9800000,1297
US1.TWTR_delisted_875018,1,20200618,143900,33.9900000,33.9900000,33.9800000,33.9800000,400
US1.TWTR_delisted_875018,1,20200618,144000,33.9800000,33.9900000,33.9800000,33.9900000,600
US1.TWTR_delisted_875018,1,20200618,144100,34.0000000,34.0000000,33.9700000,33.9700000,1000
US1.TWTR_delisted_875018,1,20200618,144200,33.9500000,33.9700000,33.9300000,33.9300000,1300
US1.TWTR_delisted_875018,1,20200618,144300,33.9200000,33.9300000,33.9200000,33.9300000,1003
US1.TWTR_delisted_875018,1,20200618,144400,33.9300000,33.9400000,33.9200000,33.9200000,600
US1.TWTR_delisted_875018,1,20200618,144500,33.9100000,33.9300000,33.9100000,33.9300000,2052
US1.TWTR_delisted_875018,1,20200618,144600,33.9300000,33.9400000,33.9300000,33.9400000,204
US1.TWTR_delisted_875018,1,20200618,144700,33.9400000,33.9550000,33.9400000,33.9400000,600
US1.TWTR_delisted_875018,1,20200618,144800,33.9400000,33.9400000,33.9400000,33.9400000,200
US1.TWTR_delisted_875018,1,20200618,144900,33.9300000,33.9300000,33.9100000,33.9100000,600
US1.TWTR_delisted_875018,1,20200618,145000,33.9200000,33.9400000,33.9200000,33.9200000,2090
US1.TWTR_delisted_875018,1,20200618,145100,33.9200000,33.9400000,33.9200000,33.9400000,700
US1.TWTR_delisted_875018,1,20200618,145200,33.9300000,33.9500000,33.9300000,33.9400000,500
US1.TWTR_delisted_875018,1,20200618,145300,33.9400000,33.9400000,33.9300000,33.9400000,500
US1.TWTR_delisted_875018,1,20200618,145400,33.9500000,33.9600000,33.9500000,33.9600000,400
US1.TWTR_delisted_875018,1,20200618,145500,33.9600000,33.9600000,33.9500000,33.9500000,300
US1.TWTR_delisted_875018,1,20200618,145600,33.9300000,33.9300000,33.9200000,33.9200000,1300
US1.TWTR_delisted_875018,1,20200618,145700,33.9200000,33.9300000,33.9200000,33.9300000,1400
US1.TWTR_delisted_875018,1,20200618,145800,33.9200000,33.9200000,33.9100000,33.9100000,300
US1.TWTR_delisted_875018,1,20200618,145900,33.8900000,33.9100000,33.8900000,33.9100000,3000
US1.TWTR_delisted_875018,1,20200618,150000,33.9200000,33.9300000,33.8700000,33.8800000,1500
US1.TWTR_delisted_875018,1,20200618,150100,33.8900000,33.9000000,33.8600000,33.8700000,1100
US1.TWTR_delisted_875018,1,20200618,150200,33.8900000,33.9200000,33.8900000,33.9000000,1658
US1.TWTR_delisted_875018,1,20200618,150300,33.9000000,33.9000000,33.8700000,33.8700000,500
US1.TWTR_delisted_875018,1,20200618,150400,33.9100000,33.9100000,33.9000000,33.9000000,200
US1.TWTR_delisted_875018,1,20200618,150600,33.8900000,33.9000000,33.8900000,33.9000000,600
US1.TWTR_delisted_875018,1,20200618,150700,33.9000000,33.9000000,33.8900000,33.8900000,200
US1.TWTR_delisted_875018,1,20200618,150800,33.9000000,33.9000000,33.9000000,33.9000000,100
US1.TWTR_delisted_875018,1,20200618,150900,33.9100000,33.9100000,33.9000000,33.9100000,500
US1.TWTR_delisted_875018,1,20200618,151000,33.9000000,33.9000000,33.9000000,33.9000000,300
US1.TWTR_delisted_875018,1,20200618,151100,33.9200000,33.9200000,33.9200000,33.9200000,695
US1.TWTR_delisted_875018,1,20200618,151200,33.9000000,33.9000000,33.8900000,33.8900000,300
US1.TWTR_delisted_875018,1,20200618,151300,33.8900000,33.8900000,33.8900000,33.8900000,300
US1.TWTR_delisted_875018,1,20200618,151400,33.8900000,33.8900000,33.8700000,33.8700000,600
US1.TWTR_delisted_875018,1,20200618,151500,33.8900000,33.8900000,33.8900000,33.8900000,100
US1.TWTR_delisted_875018,1,20200618,151600,33.9000000,33.9100000,33.9000000,33.9100000,700
US1.TWTR_delisted_875018,1,20200618,151700,33.9200000,33.9300000,33.9200000,33.9300000,1000
US1.TWTR_delisted_875018,1,20200618,151900,33.9400000,33.9500000,33.9300000,33.9300000,1061
US1.TWTR_delisted_875018,1,20200618,152000,33.9400000,33.9500000,33.9400000,33.9500000,200
US1.TWTR_delisted_875018,1,20200618,152100,33.9400000,33.9400000,33.9300000,33.9400000,1200
US1.TWTR_delisted_875018,1,20200618,152200,33.9400000,33.9700000,33.9400000,33.9500000,1200
US1.TWTR_delisted_875018,1,20200618,152300,33.9700000,33.9700000,33.9600000,33.9600000,900
US1.TWTR_delisted_875018,1,20200618,152400,33.9700000,33.9800000,33.9700000,33.9800000,200
US1.TWTR_delisted_875018,1,20200618,152500,33.9850000,33.9850000,33.9600000,33.9600000,1700
US1.TWTR_delisted_875018,1,20200618,152600,33.9600000,33.9600000,33.9600000,33.9600000,400
US1.TWTR_delisted_875018,1,20200618,152700,33.9600000,33.9700000,33.9600000,33.9600000,500
US1.TWTR_delisted_875018,1,20200618,152900,33.9500000,33.9700000,33.9500000,33.9700000,1600
US1.TWTR_delisted_875018,1,20200618,153000,33.9700000,33.9700000,33.9700000,33.9700000,396
US1.TWTR_delisted_875018,1,20200618,153100,33.9800000,33.9800000,33.9600000,33.9600000,700
US1.TWTR_delisted_875018,1,20200618,153200,33.9700000,33.9700000,33.9600000,33.9600000,2873
US1.TWTR_delisted_875018,1,20200618,153300,33.9600000,33.9800000,33.9600000,33.9800000,1400
US1.TWTR_delisted_875018,1,20200618,153400,33.9800000,34.0100000,33.9800000,34.0000000,8852
US1.TWTR_delisted_875018,1,20200618,153500,34.0100000,34.0100000,34.0000000,34.0100000,900
US1.TWTR_delisted_875018,1,20200618,153600,33.9900000,33.9900000,33.9900000,33.9900000,935
US1.TWTR_delisted_875018,1,20200618,153700,34.0200000,34.0300000,34.0200000,34.0200000,500
US1.TWTR_delisted_875018,1,20200618,153800,34.0200000,34.0200000,34.0200000,34.0200000,200
US1.TWTR_delisted_875018,1,20200618,153900,34.0200000,34.0300000,34.0200000,34.0300000,1116
US1.TWTR_delisted_875018,1,20200618,154000,34.0300000,34.0400000,34.0300000,34.0400000,1800
US1.TWTR_delisted_875018,1,20200618,154100,34.0300000,34.0300000,34.0100000,34.0100000,1567
US1.TWTR_delisted_875018,1,20200618,154200,34.0000000,34.0000000,34.0000000,34.0000000,800
US1.TWTR_delisted_875018,1,20200618,154300,33.9800000,33.9800000,33.9500000,33.9500000,2500
US1.TWTR_delisted_875018,1,20200618,154400,33.9500000,33.9600000,33.9400000,33.9400000,4383
US1.TWTR_delisted_875018,1,20200618,154500,33.9400000,33.9400000,33.9300000,33.9400000,2000
US1.TWTR_delisted_875018,1,20200618,154600,33.9700000,33.9700000,33.9600000,33.9600000,200
US1.TWTR_delisted_875018,1,20200618,154700,33.9600000,33.9600000,33.9500000,33.9500000,800
US1.TWTR_delisted_875018,1,20200618,154800,33.9600000,33.9600000,33.9600000,33.9600000,1200
US1.TWTR_delisted_875018,1,20200618,154900,33.9500000,33.9700000,33.9500000,33.9600000,3458
US1.TWTR_delisted_875018,1,20200618,155000,33.9600000,33.9700000,33.9600000,33.9600000,1600
US1.TWTR_delisted_875018,1,20200618,155100,33.9700000,33.9900000,33.9500000,33.9600000,10169
US1.TWTR_delisted_875018,1,20200618,155200,33.9500000,33.9700000,33.9400000,33.9700000,2720
US1.TWTR_delisted_875018,1,20200618,155300,33.9800000,34.0100000,33.9800000,34.0100000,5235
US1.TWTR_delisted_875018,1,20200618,155400,34.0100000,34.0400000,34.0100000,34.0300000,8353
US1.TWTR_delisted_875018,1,20200618,155500,34.0400000,34.0500000,34.0300000,34.0500000,1163
US1.TWTR_delisted_875018,1,20200618,155600,34.0500000,34.0800000,34.0500000,34.0700000,3200
US1.TWTR_delisted_875018,1,20200618,155700,34.0700000,34.0700000,34.0400000,34.0500000,5496
US1.TWTR_delisted_875018,1,20200618,155800,34.0600000,34.0850000,34.0600000,34.0800000,2677
US1.TWTR_delisted_875018,1,20200618,155900,34.0800000,34.0800000,34.0750000,34.0800000,2259
US1.TWTR_delisted_875018,1,20200618,160000,34.0800000,34.1100000,34.0500000,34.0500000,9360
US1.TWTR_delisted_875018,1,20200619,093100,34.5400000,34.5400000,34.3600000,34.3800000,3168
US1.TWTR_delisted_875018,1,20200619,093200,34.4100000,34.4700000,34.3800000,34.4700000,2777
US1.TWTR_delisted_875018,1,20200619,093300,34.5300000,34.5300000,34.4500000,34.4500000,3199
US1.TWTR_delisted_875018,1,20200619,093400,34.4600000,34.5100000,34.4400000,34.4900000,3400
US1.TWTR_delisted_875018,1,20200619,093500,34.4800000,34.4900000,34.3900000,34.4100000,1016
US1.TWTR_delisted_875018,1,20200619,093600,34.4000000,34.4000000,34.3300000,34.3800000,1631
US1.TWTR_delisted_875018,1,20200619,093700,34.3800000,34.3800000,34.3100000,34.3500000,1146
US1.TWTR_delisted_875018,1,20200619,093800,34.3700000,34.4400000,34.3700000,34.3900000,4538
US1.TWTR_delisted_875018,1,20200619,093900,34.3700000,34.3900000,34.3400000,34.3600000,3000
US1.TWTR_delisted_875018,1,20200619,094000,34.4000000,34.4500000,34.3700000,34.4500000,2200
US1.TWTR_delisted_875018,1,20200619,094100,34.4800000,34.4900000,34.4100000,34.4100000,6600
US1.TWTR_delisted_875018,1,20200619,094200,34.4200000,34.4200000,34.3600000,34.3600000,600
US1.TWTR_delisted_875018,1,20200619,094300,34.3800000,34.3900000,34.3400000,34.3400000,1500
US1.TWTR_delisted_875018,1,20200619,094400,34.3600000,34.3800000,34.3600000,34.3800000,700
US1.TWTR_delisted_875018,1,20200619,094500,34.3900000,34.4100000,34.3900000,34.4100000,1300
US1.TWTR_delisted_875018,1,20200619,094600,34.3800000,34.3800000,34.3500000,34.3500000,3515
US1.TWTR_delisted_875018,1,20200619,094700,34.3800000,34.4300000,34.3800000,34.4300000,1900
US1.TWTR_delisted_875018,1,20200619,094800,34.4400000,34.5100000,34.4400000,34.5100000,3000
US1.TWTR_delisted_875018,1,20200619,094900,34.5600000,34.6300000,34.5500000,34.6300000,1800
US1.TWTR_delisted_875018,1,20200619,095000,34.6000000,34.6500000,34.6000000,34.6500000,1500
US1.TWTR_delisted_875018,1,20200619,095100,34.6800000,34.6900000,34.6700000,34.6700000,700
US1.TWTR_delisted_875018,1,20200619,095200,34.7000000,34.7000000,34.6600000,34.6600000,720
US1.TWTR_delisted_875018,1,20200619,095300,34.6400000,34.6500000,34.6300000,34.6500000,500
US1.TWTR_delisted_875018,1,20200619,095400,34.6500000,34.6800000,34.6500000,34.6700000,1700
US1.TWTR_delisted_875018,1,20200619,095500,34.6800000,34.7100000,34.6800000,34.7100000,4700
US1.TWTR_delisted_875018,1,20200619,095600,34.7200000,34.7300000,34.6900000,34.7300000,1600
US1.TWTR_delisted_875018,1,20200619,095700,34.7300000,34.7400000,34.7200000,34.7200000,1150
US1.TWTR_delisted_875018,1,20200619,095800,34.7500000,34.7900000,34.7500000,34.7800000,2299
US1.TWTR_delisted_875018,1,20200619,095900,34.7600000,34.7600000,34.6900000,34.7400000,1100
US1.TWTR_delisted_875018,1,20200619,100000,34.7700000,34.7700000,34.7700000,34.7700000,200
US1.TWTR_delisted_875018,1,20200619,100100,34.7700000,34.7700000,34.7300000,34.7300000,1501
US1.TWTR_delisted_875018,1,20200619,100200,34.7300000,34.7300000,34.6600000,34.6700000,2503
US1.TWTR_delisted_875018,1,20200619,100300,34.6900000,34.7600000,34.6800000,34.7600000,1300
US1.TWTR_delisted_875018,1,20200619,100400,34.7800000,34.8200000,34.7800000,34.8200000,2300
US1.TWTR_delisted_875018,1,20200619,100500,34.8300000,34.8900000,34.8300000,34.8900000,5559
US1.TWTR_delisted_875018,1,20200619,100600,34.8600000,34.8600000,34.8300000,34.8300000,300
US1.TWTR_delisted_875018,1,20200619,100700,34.8100000,34.8100000,34.7900000,34.8000000,3100
US1.TWTR_delisted_875018,1,20200619,100800,34.8100000,34.8100000,34.7500000,34.7500000,1900
US1.TWTR_delisted_875018,1,20200619,100900,34.7800000,34.7800000,34.7300000,34.7600000,2035
US1.TWTR_delisted_875018,1,20200619,101000,34.7800000,34.7800000,34.7500000,34.7600000,800
US1.TWTR_delisted_875018,1,20200619,101100,34.7500000,34.7500000,34.7200000,34.7200000,900
US1.TWTR_delisted_875018,1,20200619,101200,34.7200000,34.7400000,34.7200000,34.7400000,1200
US1.TWTR_delisted_875018,1,20200619,101300,34.7400000,34.7700000,34.7300000,34.7700000,400
US1.TWTR_delisted_875018,1,20200619,101400,34.8100000,34.8400000,34.8000000,34.8100000,3091
US1.TWTR_delisted_875018,1,20200619,101500,34.8300000,34.8900000,34.8300000,34.8800000,1100
US1.TWTR_delisted_875018,1,20200619,101600,34.8900000,34.8900000,34.8800000,34.8900000,1200
US1.TWTR_delisted_875018,1,20200619,101700,34.9200000,34.9200000,34.9100000,34.9200000,1100
US1.TWTR_delisted_875018,1,20200619,101800,34.9000000,34.9350000,34.9000000,34.9300000,1200
US1.TWTR_delisted_875018,1,20200619,101900,34.9200000,34.9200000,34.9200000,34.9200000,200
US1.TWTR_delisted_875018,1,20200619,102000,34.9000000,34.9000000,34.8900000,34.8900000,400
US1.TWTR_delisted_875018,1,20200619,102100,34.9200000,34.9200000,34.8900000,34.8900000,1100
US1.TWTR_delisted_875018,1,20200619,102200,34.8800000,34.8800000,34.8600000,34.8600000,505
US1.TWTR_delisted_875018,1,20200619,102300,34.8400000,34.8900000,34.8400000,34.8900000,1004
US1.TWTR_delisted_875018,1,20200619,102400,34.8900000,34.8900000,34.8800000,34.8900000,300
US1.TWTR_delisted_875018,1,20200619,102500,34.8800000,34.8800000,34.8600000,34.8600000,900
US1.TWTR_delisted_875018,1,20200619,102600,34.8700000,34.8700000,34.8200000,34.8200000,600
US1.TWTR_delisted_875018,1,20200619,102700,34.8300000,34.8300000,34.8100000,34.8100000,1900
US1.TWTR_delisted_875018,1,20200619,102800,34.8000000,34.8000000,34.8000000,34.8000000,300
US1.TWTR_delisted_875018,1,20200619,102900,34.8000000,34.8000000,34.7800000,34.7800000,300
US1.TWTR_delisted_875018,1,20200619,103000,34.8100000,34.8300000,34.8100000,34.8300000,300
US1.TWTR_delisted_875018,1,20200619,103100,34.7800000,34.7800000,34.7600000,34.7600000,1400
US1.TWTR_delisted_875018,1,20200619,103200,34.7700000,34.7700000,34.7700000,34.7700000,500
US1.TWTR_delisted_875018,1,20200619,103300,34.7700000,34.7700000,34.7500000,34.7500000,800
US1.TWTR_delisted_875018,1,20200619,103400,34.7300000,34.7300000,34.7200000,34.7200000,1900
US1.TWTR_delisted_875018,1,20200619,103500,34.7100000,34.7100000,34.6900000,34.6900000,900
US1.TWTR_delisted_875018,1,20200619,103700,34.7100000,34.7100000,34.7100000,34.7100000,100
US1.TWTR_delisted_875018,1,20200619,103800,34.7000000,34.7000000,34.6700000,34.6700000,3700
US1.TWTR_delisted_875018,1,20200619,103900,34.6800000,34.6800000,34.6800000,34.6800000,700
US1.TWTR_delisted_875018,1,20200619,104100,34.6900000,34.6900000,34.6550000,34.6600000,3400
US1.TWTR_delisted_875018,1,20200619,104200,34.6400000,34.6700000,34.6300000,34.6500000,3572
US1.TWTR_delisted_875018,1,20200619,104300,34.6500000,34.6500000,34.6500000,34.6500000,700
US1.TWTR_delisted_875018,1,20200619,104400,34.6600000,34.6700000,34.6400000,34.6400000,1300
US1.TWTR_delisted_875018,1,20200619,104600,34.6600000,34.6600000,34.6200000,34.6300000,4400
US1.TWTR_delisted_875018,1,20200619,104700,34.6400000,34.7200000,34.6400000,34.7000000,4501
US1.TWTR_delisted_875018,1,20200619,104800,34.7000000,34.7400000,34.7000000,34.7200000,1200
US1.TWTR_delisted_875018,1,20200619,104900,34.7300000,34.7600000,34.7300000,34.7600000,1055
US1.TWTR_delisted_875018,1,20200619,105000,34.7700000,34.7700000,34.7600000,34.7700000,1179
US1.TWTR_delisted_875018,1,20200619,105100,34.7500000,34.7700000,34.7400000,34.7400000,2000
US1.TWTR_delisted_875018,1,20200619,105200,34.7600000,34.7600000,34.7100000,34.7200000,700
US1.TWTR_delisted_875018,1,20200619,105300,34.7300000,34.7400000,34.7300000,34.7400000,400
US1.TWTR_delisted_875018,1,20200619,105500,34.7200000,34.7200000,34.7200000,34.7200000,200
US1.TWTR_delisted_875018,1,20200619,105600,34.7100000,34.7100000,34.7000000,34.7000000,300
US1.TWTR_delisted_875018,1,20200619,105700,34.6700000,34.6700000,34.6700000,34.6700000,600
US1.TWTR_delisted_875018,1,20200619,105900,34.6000000,34.6000000,34.6000000,34.6000000,300
US1.TWTR_delisted_875018,1,20200619,110000,34.6200000,34.6200000,34.6200000,34.6200000,900
US1.TWTR_delisted_875018,1,20200619,110100,34.6200000,34.6200000,34.6200000,34.6200000,300
US1.TWTR_delisted_875018,1,20200619,110300,34.6100000,34.6100000,34.5500000,34.5500000,11072
US1.TWTR_delisted_875018,1,20200619,110400,34.5500000,34.5500000,34.5400000,34.5400000,2200
US1.TWTR_delisted_875018,1,20200619,110500,34.5700000,34.5700000,34.5500000,34.5600000,800
US1.TWTR_delisted_875018,1,20200619,110600,34.5800000,34.5800000,34.5800000,34.5800000,800
US1.TWTR_delisted_875018,1,20200619,110700,34.5700000,34.5700000,34.5600000,34.5600000,700
US1.TWTR_delisted_875018,1,20200619,111000,34.5600000,34.5700000,34.5600000,34.5700000,576
US1.TWTR_delisted_875018,1,20200619,111100,34.5900000,34.6200000,34.5900000,34.6200000,1490
US1.TWTR_delisted_875018,1,20200619,111300,34.6300000,34.6400000,34.6300000,34.6400000,400
US1.TWTR_delisted_875018,1,20200619,111400,34.6200000,34.6200000,34.6200000,34.6200000,1400
US1.TWTR_delisted_875018,1,20200619,111500,34.6100000,34.6100000,34.5900000,34.5950000,1000
US1.TWTR_delisted_875018,1,20200619,111600,34.5900000,34.5900000,34.5600000,34.5600000,500
US1.TWTR_delisted_875018,1,20200619,111700,34.5400000,34.5700000,34.5400000,34.5700000,500
US1.TWTR_delisted_875018,1,20200619,111900,34.5500000,34.5600000,34.5500000,34.5600000,713
US1.TWTR_delisted_875018,1,20200619,112000,34.5200000,34.5200000,34.4800000,34.4900000,3626
US1.TWTR_delisted_875018,1,20200619,112100,34.4700000,34.4700000,34.4300000,34.4700000,1900
US1.TWTR_delisted_875018,1,20200619,112200,34.5000000,34.5300000,34.4800000,34.5300000,1400
US1.TWTR_delisted_875018,1,20200619,112300,34.5200000,34.5300000,34.5100000,34.5200000,900
US1.TWTR_delisted_875018,1,20200619,112400,34.5000000,34.5100000,34.5000000,34.5100000,200
US1.TWTR_delisted_875018,1,20200619,112500,34.5000000,34.5000000,34.4900000,34.4900000,300
US1.TWTR_delisted_875018,1,20200619,112600,34.4700000,34.4700000,34.4650000,34.4650000,3200
US1.TWTR_delisted_875018,1,20200619,112700,34.4600000,34.4600000,34.4200000,34.4300000,2265
US1.TWTR_delisted_875018,1,20200619,112800,34.4200000,34.4500000,34.4200000,34.4500000,400
US1.TWTR_delisted_875018,1,20200619,112900,34.4550000,34.4550000,34.4500000,34.4500000,1000
US1.TWTR_delisted_875018,1,20200619,113000,34.4400000,34.4550000,34.4400000,34.4550000,300
US1.TWTR_delisted_875018,1,20200619,113100,34.4450000,34.4500000,34.4400000,34.4400000,700
US1.TWTR_delisted_875018,1,20200619,113300,34.4500000,34.4500000,34.4400000,34.4400000,700
US1.TWTR_delisted_875018,1,20200619,113400,34.4300000,34.4300000,34.4300000,34.4300000,100
US1.TWTR_delisted_875018,1,20200619,113500,34.4300000,34.4300000,34.3900000,34.4100000,10528
US1.TWTR_delisted_875018,1,20200619,113600,34.3700000,34.4000000,34.3650000,34.4000000,2715
US1.TWTR_delisted_875018,1,20200619,113700,34.4000000,34.4100000,34.4000000,34.4100000,700
US1.TWTR_delisted_875018,1,20200619,113800,34.3900000,34.3900000,34.3900000,34.3900000,100
US1.TWTR_delisted_875018,1,20200619,113900,34.3600000,34.3700000,34.3500000,34.3700000,2042
US1.TWTR_delisted_875018,1,20200619,114000,34.3700000,34.3700000,34.3200000,34.3300000,806
US1.TWTR_delisted_875018,1,20200619,114100,34.3400000,34.3450000,34.3400000,34.3450000,900
US1.TWTR_delisted_875018,1,20200619,114200,34.3600000,34.3600000,34.3600000,34.3600000,600
US1.TWTR_delisted_875018,1,20200619,114300,34.3500000,34.3500000,34.3500000,34.3500000,300
US1.TWTR_delisted_875018,1,20200619,114400,34.3600000,34.3600000,34.3300000,34.3300000,2147
US1.TWTR_delisted_875018,1,20200619,114500,34.3400000,34.3400000,34.3400000,34.3400000,1600
US1.TWTR_delisted_875018,1,20200619,114600,34.3500000,34.3750000,34.3450000,34.3750000,1500
US1.TWTR_delisted_875018,1,20200619,114700,34.3800000,34.3850000,34.3800000,34.3800000,1300
US1.TWTR_delisted_875018,1,20200619,114800,34.4100000,34.4100000,34.3900000,34.3900000,400
US1.TWTR_delisted_875018,1,20200619,114900,34.3900000,34.3900000,34.3900000,34.3900000,600
US1.TWTR_delisted_875018,1,20200619,115000,34.3900000,34.3900000,34.3700000,34.3800000,500
US1.TWTR_delisted_875018,1,20200619,115100,34.3700000,34.3900000,34.3700000,34.3900000,500
US1.TWTR_delisted_875018,1,20200619,115200,34.3800000,34.3900000,34.3800000,34.3900000,500
US1.TWTR_delisted_875018,1,20200619,115300,34.3900000,34.4050000,34.3900000,34.4050000,600
US1.TWTR_delisted_875018,1,20200619,115500,34.4000000,34.4000000,34.4000000,34.4000000,100
US1.TWTR_delisted_875018,1,20200619,115600,34.3900000,34.4000000,34.3700000,34.4000000,800
US1.TWTR_delisted_875018,1,20200619,115700,34.4100000,34.4100000,34.4100000,34.4100000,1100
US1.TWTR_delisted_875018,1,20200619,115800,34.3900000,34.3900000,34.3900000,34.3900000,100
US1.TWTR_delisted_875018,1,20200619,115900,34.3800000,34.3800000,34.3800000,34.3800000,400
US1.TWTR_delisted_875018,1,20200619,120100,34.3900000,34.4100000,34.3800000,34.3900000,1000
US1.TWTR_delisted_875018,1,20200619,120300,34.3700000,34.3700000,34.3500000,34.3550000,730
US1.TWTR_delisted_875018,1,20200619,120400,34.3500000,34.3500000,34.3400000,34.3400000,2161
US1.TWTR_delisted_875018,1,20200619,120500,34.3400000,34.3400000,34.2900000,34.2900000,3500
US1.TWTR_delisted_875018,1,20200619,120600,34.2600000,34.2700000,34.2500000,34.2500000,6251
US1.TWTR_delisted_875018,1,20200619,120700,34.2450000,34.2700000,34.2450000,34.2700000,1360
US1.TWTR_delisted_875018,1,20200619,120800,34.2700000,34.2800000,34.2700000,34.2800000,800
US1.TWTR_delisted_875018,1,20200619,120900,34.2900000,34.2900000,34.2800000,34.2800000,200
US1.TWTR_delisted_875018,1,20200619,121000,34.2600000,34.2600000,34.2600000,34.2600000,100
US1.TWTR_delisted_875018,1,20200619,121100,34.2550000,34.2800000,34.2550000,34.2750000,1854
US1.TWTR_delisted_875018,1,20200619,121200,34.2800000,34.2900000,34.2750000,34.2850000,2570
US1.TWTR_delisted_875018,1,20200619,121300,34.2800000,34.2800000,34.2600000,34.2600000,2100
US1.TWTR_delisted_875018,1,20200619,121400,34.2600000,34.2600000,34.2200000,34.2300000,2738
US1.TWTR_delisted_875018,1,20200619,121500,34.2300000,34.2300000,34.1750000,34.1750000,1709
US1.TWTR_delisted_875018,1,20200619,121600,34.1500000,34.1650000,34.1250000,34.1250000,5376
US1.TWTR_delisted_875018,1,20200619,121700,34.1200000,34.1400000,34.0850000,34.0900000,3325
US1.TWTR_delisted_875018,1,20200619,121800,34.0900000,34.0900000,34.0300000,34.0700000,3827
US1.TWTR_delisted_875018,1,20200619,121900,34.0500000,34.0700000,33.9900000,33.9900000,1800
US1.TWTR_delisted_875018,1,20200619,122000,34.0100000,34.0350000,33.9700000,33.9700000,2792
US1.TWTR_delisted_875018,1,20200619,122100,33.9650000,33.9700000,33.9400000,33.9700000,1700
US1.TWTR_delisted_875018,1,20200619,122200,33.9900000,34.0400000,33.9900000,34.0250000,3413
US1.TWTR_delisted_875018,1,20200619,122300,34.0100000,34.0200000,34.0000000,34.0100000,500
US1.TWTR_delisted_875018,1,20200619,122400,34.0100000,34.0100000,33.9500000,33.9500000,1800
US1.TWTR_delisted_875018,1,20200619,122500,33.9600000,33.9650000,33.9100000,33.9300000,2400
US1.TWTR_delisted_875018,1,20200619,122600,33.9200000,33.9600000,33.9200000,33.9400000,1157
US1.TWTR_delisted_875018,1,20200619,122700,33.9400000,33.9700000,33.9400000,33.9700000,2260
US1.TWTR_delisted_875018,1,20200619,122800,33.9800000,33.9800000,33.9550000,33.9550000,1517
US1.TWTR_delisted_875018,1,20200619,122900,33.9650000,33.9900000,33.9650000,33.9900000,500
US1.TWTR_delisted_875018,1,20200619,123000,34.0000000,34.0350000,34.0000000,34.0350000,2394
US1.TWTR_delisted_875018,1,20200619,123100,34.0400000,34.0700000,34.0400000,34.0700000,1917
US1.TWTR_delisted_875018,1,20200619,123200,34.0750000,34.1000000,34.0750000,34.0800000,3000
US1.TWTR_delisted_875018,1,20200619,123300,34.0900000,34.1000000,34.0900000,34.1000000,848
US1.TWTR_delisted_875018,1,20200619,123400,34.1100000,34.1200000,34.1100000,34.1100000,2640
US1.TWTR_delisted_875018,1,20200619,123500,34.1000000,34.1000000,34.0800000,34.0800000,300
US1.TWTR_delisted_875018,1,20200619,123600,34.0750000,34.0800000,34.0750000,34.0800000,1000
US1.TWTR_delisted_875018,1,20200619,123700,34.0500000,34.0600000,34.0400000,34.0600000,2765
US1.TWTR_delisted_875018,1,20200619,123800,34.0550000,34.0550000,34.0500000,34.0500000,200
US1.TWTR_delisted_875018,1,20200619,123900,34.0500000,34.0500000,34.0150000,34.0150000,927
US1.TWTR_delisted_875018,1,20200619,124000,34.0050000,34.0300000,34.0000000,34.0250000,1400
US1.TWTR_delisted_875018,1,20200619,124100,34.0200000,34.0250000,34.0100000,34.0100000,700
US1.TWTR_delisted_875018,1,20200619,124200,34.0200000,34.0400000,34.0200000,34.0400000,2575
US1.TWTR_delisted_875018,1,20200619,124300,34.0500000,34.0700000,34.0500000,34.0600000,1300
US1.TWTR_delisted_875018,1,20200619,124400,34.0500000,34.0650000,34.0400000,34.0500000,3102
US1.TWTR_delisted_875018,1,20200619,124500,34.0600000,34.0700000,34.0600000,34.0700000,400
US1.TWTR_delisted_875018,1,20200619,124600,34.0700000,34.0900000,34.0600000,34.0900000,4400
US1.TWTR_delisted_875018,1,20200619,124700,34.0800000,34.0950000,34.0700000,34.0900000,3289
US1.TWTR_delisted_875018,1,20200619,124800,34.1000000,34.1400000,34.1000000,34.1400000,800
US1.TWTR_delisted_875018,1,20200619,124900,34.1600000,34.1600000,34.1300000,34.1300000,800
US1.TWTR_delisted_875018,1,20200619,125000,34.1300000,34.1700000,34.1200000,34.1700000,4557
US1.TWTR_delisted_875018,1,20200619,125100,34.1700000,34.1800000,34.1600000,34.1600000,1400
US1.TWTR_delisted_875018,1,20200619,125200,34.1300000,34.1500000,34.1300000,34.1500000,2000
US1.TWTR_delisted_875018,1,20200619,125300,34.1500000,34.1500000,34.1500000,34.1500000,100
US1.TWTR_delisted_875018,1,20200619,125400,34.1500000,34.1800000,34.1500000,34.1700000,1400
US1.TWTR_delisted_875018,1,20200619,125500,34.1650000,34.1800000,34.1650000,34.1800000,500
US1.TWTR_delisted_875018,1,20200619,125600,34.1600000,34.1700000,34.1600000,34.1700000,200
US1.TWTR_delisted_875018,1,20200619,125700,34.1700000,34.1700000,34.1700000,34.1700000,200
US1.TWTR_delisted_875018,1,20200619,125800,34.1800000,34.1850000,34.1800000,34.1850000,500
US1.TWTR_delisted_875018,1,20200619,125900,34.1800000,34.2000000,34.1800000,34.2000000,900
US1.TWTR_delisted_875018,1,20200619,130000,34.2100000,34.2500000,34.2100000,34.2300000,1600
US1.TWTR_delisted_875018,1,20200619,130100,34.2200000,34.2300000,34.2100000,34.2100000,1450
US1.TWTR_delisted_875018,1,20200619,130200,34.2000000,34.2200000,34.2000000,34.2200000,500
US1.TWTR_delisted_875018,1,20200619,130300,34.2200000,34.2300000,34.2100000,34.2100000,3000
US1.TWTR_delisted_875018,1,20200619,130400,34.2100000,34.2100000,34.2100000,34.2100000,100
US1.TWTR_delisted_875018,1,20200619,130500,34.1900000,34.1900000,34.1800000,34.1800000,569
US1.TWTR_delisted_875018,1,20200619,130600,34.2000000,34.2000000,34.1800000,34.1800000,700
US1.TWTR_delisted_875018,1,20200619,130700,34.1800000,34.1800000,34.1600000,34.1700000,700
US1.TWTR_delisted_875018,1,20200619,130800,34.1700000,34.1700000,34.1700000,34.1700000,500
US1.TWTR_delisted_875018,1,20200619,130900,34.1600000,34.1600000,34.1600000,34.1600000,300
US1.TWTR_delisted_875018,1,20200619,131000,34.1600000,34.1600000,34.1600000,34.1600000,100
US1.TWTR_delisted_875018,1,20200619,131100,34.1500000,34.1800000,34.1500000,34.1800000,2855
US1.TWTR_delisted_875018,1,20200619,131200,34.1600000,34.1600000,34.1400000,34.1400000,1400
US1.TWTR_delisted_875018,1,20200619,131300,34.1300000,34.1300000,34.1200000,34.1250000,7175
US1.TWTR_delisted_875018,1,20200619,131400,34.1250000,34.1300000,34.1250000,34.1300000,689
US1.TWTR_delisted_875018,1,20200619,131600,34.1050000,34.1100000,34.0800000,34.0800000,2556
US1.TWTR_delisted_875018,1,20200619,131700,34.0800000,34.0800000,34.0500000,34.0500000,700
US1.TWTR_delisted_875018,1,20200619,131900,34.0350000,34.0400000,34.0300000,34.0300000,400
US1.TWTR_delisted_875018,1,20200619,132000,34.0500000,34.0500000,34.0400000,34.0400000,4421
US1.TWTR_delisted_875018,1,20200619,132100,34.0400000,34.0400000,34.0200000,34.0200000,1000
US1.TWTR_delisted_875018,1,20200619,132200,33.9800000,34.0000000,33.9800000,34.0000000,800
US1.TWTR_delisted_875018,1,20200619,132300,34.0100000,34.0200000,34.0100000,34.0200000,1600
US1.TWTR_delisted_875018,1,20200619,132400,34.0100000,34.0100000,33.9600000,33.9600000,1200
US1.TWTR_delisted_875018,1,20200619,132500,33.9700000,33.9700000,33.9300000,33.9300000,300
US1.TWTR_delisted_875018,1,20200619,132600,33.9300000,33.9400000,33.9300000,33.9400000,1374
US1.TWTR_delisted_875018,1,20200619,132700,33.9500000,33.9500000,33.9300000,33.9300000,1327
US1.TWTR_delisted_875018,1,20200619,132800,33.9400000,33.9400000,33.9400000,33.9400000,900
US1.TWTR_delisted_875018,1,20200619,132900,33.9400000,33.9400000,33.9300000,33.9400000,700
US1.TWTR_delisted_875018,1,20200619,133000,33.9500000,33.9600000,33.9500000,33.9500000,500
US1.TWTR_delisted_875018,1,20200619,133100,33.9300000,33.9300000,33.8900000,33.9100000,3541
US1.TWTR_delisted_875018,1,20200619,133200,33.9000000,33.9100000,33.8700000,33.8700000,1800
US1.TWTR_delisted_875018,1,20200619,133300,33.8800000,33.8800000,33.8500000,33.8600000,995
US1.TWTR_delisted_875018,1,20200619,133400,33.8600000,33.8900000,33.8600000,33.8600000,2200
US1.TWTR_delisted_875018,1,20200619,133500,33.8600000,33.8800000,33.8600000,33.8700000,300
US1.TWTR_delisted_875018,1,20200619,133600,33.8900000,33.8900000,33.8900000,33.8900000,400
US1.TWTR_delisted_875018,1,20200619,133700,33.9300000,33.9350000,33.9300000,33.9300000,1400
US1.TWTR_delisted_875018,1,20200619,133800,33.9400000,33.9400000,33.9350000,33.9400000,400
US1.TWTR_delisted_875018,1,20200619,134000,33.9500000,33.9900000,33.9500000,33.9900000,3600
US1.TWTR_delisted_875018,1,20200619,134100,33.9900000,33.9900000,33.9500000,33.9500000,2738
US1.TWTR_delisted_875018,1,20200619,134200,33.9700000,33.9800000,33.9700000,33.9800000,400
US1.TWTR_delisted_875018,1,20200619,134300,33.9800000,33.9800000,33.9800000,33.9800000,200
US1.TWTR_delisted_875018,1,20200619,134400,33.9900000,34.0100000,33.9900000,34.0000000,1600
US1.TWTR_delisted_875018,1,20200619,134600,34.0100000,34.0200000,34.0050000,34.0100000,1485
US1.TWTR_delisted_875018,1,20200619,134700,34.0000000,34.0000000,34.0000000,34.0000000,200
US1.TWTR_delisted_875018,1,20200619,134800,33.9800000,33.9800000,33.9200000,33.9200000,2117
US1.TWTR_delisted_875018,1,20200619,134900,33.9300000,33.9400000,33.9100000,33.9100000,1200
US1.TWTR_delisted_875018,1,20200619,135000,33.9100000,33.9200000,33.9100000,33.9200000,1100
US1.TWTR_delisted_875018,1,20200619,135100,33.9400000,33.9500000,33.9100000,33.9300000,4300
US1.TWTR_delisted_875018,1,20200619,135200,33.9000000,33.9000000,33.8900000,33.8900000,315
US1.TWTR_delisted_875018,1,20200619,135300,33.8800000,33.8800000,33.8800000,33.8800000,703
US1.TWTR_delisted_875018,1,20200619,135400,33.8600000,33.8600000,33.8600000,33.8600000,300
US1.TWTR_delisted_875018,1,20200619,135500,33.8600000,33.8600000,33.8400000,33.8400000,1288
US1.TWTR_delisted_875018,1,20200619,135600,33.8500000,33.8700000,33.8200000,33.8200000,1500
US1.TWTR_delisted_875018,1,20200619,135700,33.8100000,33.8100000,33.7800000,33.7800000,2283
US1.TWTR_delisted_875018,1,20200619,135800,33.7700000,33.7900000,33.7700000,33.7800000,900
US1.TWTR_delisted_875018,1,20200619,135900,33.7800000,33.7900000,33.7000000,33.7000000,2800
US1.TWTR_delisted_875018,1,20200619,140000,33.7100000,33.7300000,33.7100000,33.7100000,2322
US1.TWTR_delisted_875018,1,20200619,140100,33.7300000,33.7800000,33.7300000,33.7600000,2700
US1.TWTR_delisted_875018,1,20200619,140200,33.7900000,33.8200000,33.7900000,33.8000000,4000
US1.TWTR_delisted_875018,1,20200619,140300,33.8000000,33.8100000,33.7700000,33.8100000,3800
US1.TWTR_delisted_875018,1,20200619,140400,33.8100000,33.8100000,33.7800000,33.7900000,1000
US1.TWTR_delisted_875018,1,20200619,140500,33.8000000,33.8000000,33.7800000,33.7900000,1200
US1.TWTR_delisted_875018,1,20200619,140600,33.7900000,33.7900000,33.7700000,33.7700000,1966
US1.TWTR_delisted_875018,1,20200619,140700,33.7650000,33.7750000,33.7200000,33.7200000,1900
US1.TWTR_delisted_875018,1,20200619,140800,33.7100000,33.7100000,33.6800000,33.6900000,2592
US1.TWTR_delisted_875018,1,20200619,140900,33.7050000,33.7200000,33.7050000,33.7200000,600
US1.TWTR_delisted_875018,1,20200619,141000,33.7300000,33.7500000,33.7300000,33.7400000,900
US1.TWTR_delisted_875018,1,20200619,141100,33.7200000,33.7200000,33.6700000,33.6800000,1883
US1.TWTR_delisted_875018,1,20200619,141200,33.6800000,33.6900000,33.6700000,33.6750000,1462
US1.TWTR_delisted_875018,1,20200619,141300,33.6800000,33.6800000,33.6500000,33.6700000,1600
US1.TWTR_delisted_875018,1,20200619,141400,33.6600000,33.6900000,33.6600000,33.6900000,300
US1.TWTR_delisted_875018,1,20200619,141500,33.6800000,33.6800000,33.6600000,33.6700000,900
US1.TWTR_delisted_875018,1,20200619,141600,33.6600000,33.7050000,33.6600000,33.7000000,2300
US1.TWTR_delisted_875018,1,20200619,141700,33.6900000,33.6900000,33.6700000,33.6700000,400
US1.TWTR_delisted_875018,1,20200619,141800,33.6600000,33.6600000,33.6200000,33.6450000,2450
US1.TWTR_delisted_875018,1,20200619,141900,33.6300000,33.6400000,33.6200000,33.6400000,1719
US1.TWTR_delisted_875018,1,20200619,142000,33.6600000,33.6600000,33.6000000,33.6000000,900
US1.TWTR_delisted_875018,1,20200619,142100,33.6000000,33.6300000,33.6000000,33.6300000,1897
US1.TWTR_delisted_875018,1,20200619,142200,33.6300000,33.6500000,33.6300000,33.6500000,1400
US1.TWTR_delisted_875018,1,20200619,142300,33.6600000,33.6700000,33.6600000,33.6600000,646
US1.TWTR_delisted_875018,1,20200619,142400,33.6600000,33.6700000,33.6600000,33.6700000,400
US1.TWTR_delisted_875018,1,20200619,142500,33.6700000,33.6800000,33.6700000,33.6700000,900
US1.TWTR_delisted_875018,1,20200619,142600,33.6750000,33.6850000,33.6750000,33.6800000,1300
US1.TWTR_delisted_875018,1,20200619,142700,33.6700000,33.6700000,33.6400000,33.6400000,1753
US1.TWTR_delisted_875018,1,20200619,142800,33.6300000,33.6400000,33.6100000,33.6200000,500
US1.TWTR_delisted_875018,1,20200619,142900,33.6100000,33.6200000,33.6100000,33.6150000,600
US1.TWTR_delisted_875018,1,20200619,143000,33.6000000,33.6000000,33.6000000,33.6000000,1350
US1.TWTR_delisted_875018,1,20200619,143100,33.6000000,33.6000000,33.5600000,33.5700000,3000
US1.TWTR_delisted_875018,1,20200619,143200,33.5800000,33.6300000,33.5800000,33.6200000,745
US1.TWTR_delisted_875018,1,20200619,143300,33.6300000,33.7000000,33.6300000,33.7000000,1350
US1.TWTR_delisted_875018,1,20200619,143400,33.7100000,33.7200000,33.7100000,33.7100000,1600
US1.TWTR_delisted_875018,1,20200619,143500,33.7400000,33.7500000,33.7400000,33.7500000,700
US1.TWTR_delisted_875018,1,20200619,143600,33.7500000,33.7700000,33.7500000,33.7700000,800
US1.TWTR_delisted_875018,1,20200619,143700,33.7600000,33.7700000,33.7500000,33.7700000,743
US1.TWTR_delisted_875018,1,20200619,143800,33.7900000,33.8050000,33.7900000,33.8000000,500
US1.TWTR_delisted_875018,1,20200619,143900,33.8000000,33.8000000,33.8000000,33.8000000,100
US1.TWTR_delisted_875018,1,20200619,144000,33.7800000,33.7800000,33.7800000,33.7800000,500
US1.TWTR_delisted_875018,1,20200619,144100,33.7700000,33.7900000,33.7500000,33.7800000,1300
US1.TWTR_delisted_875018,1,20200619,144300,33.7900000,33.7900000,33.7600000,33.7700000,841
US1.TWTR_delisted_875018,1,20200619,144400,33.7700000,33.8400000,33.7700000,33.8200000,1948
US1.TWTR_delisted_875018,1,20200619,144500,33.8200000,33.8400000,33.8100000,33.8100000,1456
US1.TWTR_delisted_875018,1,20200619,144600,33.8100000,33.8200000,33.8050000,33.8200000,1151
US1.TWTR_delisted_875018,1,20200619,144700,33.8200000,33.8450000,33.8200000,33.8450000,3000
US1.TWTR_delisted_875018,1,20200619,144800,33.8300000,33.8300000,33.8000000,33.8000000,1400
US1.TWTR_delisted_875018,1,20200619,144900,33.8000000,33.8000000,33.7900000,33.7900000,1000
US1.TWTR_delisted_875018,1,20200619,145000,33.7900000,33.7900000,33.7500000,33.7500000,500
US1.TWTR_delisted_875018,1,20200619,145100,33.7600000,33.7700000,33.7300000,33.7300000,800
US1.TWTR_delisted_875018,1,20200619,145200,33.7400000,33.7550000,33.7400000,33.7500000,1700
US1.TWTR_delisted_875018,1,20200619,145300,33.7500000,33.7550000,33.7400000,33.7400000,300
US1.TWTR_delisted_875018,1,20200619,145400,33.7500000,33.7900000,33.7500000,33.7900000,927
US1.TWTR_delisted_875018,1,20200619,145500,33.8200000,33.8300000,33.8200000,33.8200000,400
US1.TWTR_delisted_875018,1,20200619,145600,33.7950000,33.8200000,33.7950000,33.8200000,1184
US1.TWTR_delisted_875018,1,20200619,145700,33.8300000,33.8300000,33.8200000,33.8200000,1100
US1.TWTR_delisted_875018,1,20200619,145800,33.8200000,33.8300000,33.8200000,33.8300000,400
US1.TWTR_delisted_875018,1,20200619,145900,33.8200000,33.8200000,33.8100000,33.8100000,200
US1.TWTR_delisted_875018,1,20200619,150000,33.8200000,33.8300000,33.8200000,33.8300000,300
US1.TWTR_delisted_875018,1,20200619,150100,33.8200000,33.8200000,33.7950000,33.8000000,1126
US1.TWTR_delisted_875018,1,20200619,150200,33.7900000,33.8300000,33.7900000,33.8300000,3826
US1.TWTR_delisted_875018,1,20200619,150300,33.8200000,33.8200000,33.8100000,33.8100000,700
US1.TWTR_delisted_875018,1,20200619,150400,33.8000000,33.8200000,33.8000000,33.8200000,2200
US1.TWTR_delisted_875018,1,20200619,150500,33.8200000,33.8200000,33.8200000,33.8200000,300
US1.TWTR_delisted_875018,1,20200619,150600,33.8100000,33.8100000,33.7900000,33.8000000,900
US1.TWTR_delisted_875018,1,20200619,150700,33.8000000,33.8000000,33.8000000,33.8000000,300
US1.TWTR_delisted_875018,1,20200619,150800,33.8000000,33.8000000,33.7800000,33.7800000,1443
US1.TWTR_delisted_875018,1,20200619,150900,33.7700000,33.7700000,33.7700000,33.7700000,300
US1.TWTR_delisted_875018,1,20200619,151000,33.7400000,33.7400000,33.7300000,33.7300000,749
US1.TWTR_delisted_875018,1,20200619,151100,33.7300000,33.7300000,33.6900000,33.6900000,800
US1.TWTR_delisted_875018,1,20200619,151200,33.7000000,33.7300000,33.7000000,33.7300000,1714
US1.TWTR_delisted_875018,1,20200619,151300,33.7600000,33.8100000,33.7600000,33.8100000,1648
US1.TWTR_delisted_875018,1,20200619,151400,33.7800000,33.7800000,33.7600000,33.7700000,1423
US1.TWTR_delisted_875018,1,20200619,151500,33.7700000,33.7800000,33.7700000,33.7800000,400
US1.TWTR_delisted_875018,1,20200619,151600,33.7700000,33.8400000,33.7700000,33.8400000,1841
US1.TWTR_delisted_875018,1,20200619,151700,33.8500000,33.8900000,33.8500000,33.8700000,1700
US1.TWTR_delisted_875018,1,20200619,151800,33.8600000,33.8600000,33.8400000,33.8400000,800
US1.TWTR_delisted_875018,1,20200619,151900,33.8500000,33.8600000,33.8500000,33.8600000,700
US1.TWTR_delisted_875018,1,20200619,152000,33.8550000,33.8550000,33.8500000,33.8500000,1017
US1.TWTR_delisted_875018,1,20200619,152100,33.8400000,33.8400000,33.8400000,33.8400000,900
US1.TWTR_delisted_875018,1,20200619,152200,33.8300000,33.8400000,33.8200000,33.8400000,1502
US1.TWTR_delisted_875018,1,20200619,152300,33.8400000,33.8800000,33.8400000,33.8600000,1898
US1.TWTR_delisted_875018,1,20200619,152400,33.8600000,33.8600000,33.8400000,33.8400000,848
US1.TWTR_delisted_875018,1,20200619,152500,33.8300000,33.8400000,33.8300000,33.8300000,800
US1.TWTR_delisted_875018,1,20200619,152600,33.8400000,33.8600000,33.8200000,33.8300000,1712
US1.TWTR_delisted_875018,1,20200619,152700,33.8200000,33.8200000,33.8150000,33.8150000,500
US1.TWTR_delisted_875018,1,20200619,152800,33.8000000,33.8200000,33.7900000,33.7900000,3513
US1.TWTR_delisted_875018,1,20200619,152900,33.8000000,33.8100000,33.7800000,33.7800000,1300
US1.TWTR_delisted_875018,1,20200619,153000,33.7900000,33.7900000,33.7600000,33.7600000,1071
US1.TWTR_delisted_875018,1,20200619,153100,33.7500000,33.8000000,33.7500000,33.8000000,4094
US1.TWTR_delisted_875018,1,20200619,153200,33.7800000,33.7800000,33.7650000,33.7650000,600
US1.TWTR_delisted_875018,1,20200619,153300,33.7700000,33.7700000,33.7500000,33.7600000,2300
US1.TWTR_delisted_875018,1,20200619,153400,33.7500000,33.7500000,33.7300000,33.7300000,1017
US1.TWTR_delisted_875018,1,20200619,153500,33.7400000,33.7700000,33.7400000,33.7700000,2800
US1.TWTR_delisted_875018,1,20200619,153600,33.7700000,33.7700000,33.7100000,33.7100000,4440
US1.TWTR_delisted_875018,1,20200619,153700,33.7000000,33.7000000,33.6900000,33.6900000,1700
US1.TWTR_delisted_875018,1,20200619,153800,33.6600000,33.7000000,33.6400000,33.7000000,4569
US1.TWTR_delisted_875018,1,20200619,153900,33.6900000,33.6900000,33.6800000,33.6800000,400
US1.TWTR_delisted_875018,1,20200619,154000,33.6900000,33.6900000,33.6500000,33.6500000,500
US1.TWTR_delisted_875018,1,20200619,154100,33.6600000,33.6600000,33.6400000,33.6400000,3000
US1.TWTR_delisted_875018,1,20200619,154200,33.6500000,33.6700000,33.6500000,33.6500000,2163
US1.TWTR_delisted_875018,1,20200619,154300,33.6500000,33.6750000,33.6450000,33.6750000,2965
US1.TWTR_delisted_875018,1,20200619,154400,33.6800000,33.7100000,33.6800000,33.7050000,3483
US1.TWTR_delisted_875018,1,20200619,154500,33.7000000,33.7000000,33.6900000,33.6900000,877
US1.TWTR_delisted_875018,1,20200619,154600,33.6900000,33.7350000,33.6800000,33.7100000,6574
US1.TWTR_delisted_875018,1,20200619,154700,33.7000000,33.7000000,33.6500000,33.6600000,7514
US1.TWTR_delisted_875018,1,20200619,154800,33.6500000,33.6550000,33.6400000,33.6500000,2235
US1.TWTR_delisted_875018,1,20200619,154900,33.6400000,33.6400000,33.6250000,33.6300000,3100
US1.TWTR_delisted_875018,1,20200619,155000,33.6300000,33.6300000,33.5700000,33.6200000,10490
US1.TWTR_delisted_875018,1,20200619,155100,33.6200000,33.6500000,33.5450000,33.5500000,15597
US1.TWTR_delisted_875018,1,20200619,155200,33.5600000,33.5600000,33.5200000,33.5400000,8451
US1.TWTR_delisted_875018,1,20200619,155300,33.5600000,33.5600000,33.5400000,33.5500000,4151
US1.TWTR_delisted_875018,1,20200619,155400,33.5400000,33.5800000,33.5400000,33.5700000,3636
US1.TWTR_delisted_875018,1,20200619,155500,33.5600000,33.5650000,33.5500000,33.5600000,5984
US1.TWTR_delisted_875018,1,20200619,155600,33.5550000,33.5550000,33.4900000,33.4900000,10117
US1.TWTR_delisted_875018,1,20200619,155700,33.4900000,33.5100000,33.4800000,33.5100000,5950
US1.TWTR_delisted_875018,1,20200619,155800,33.5100000,33.5100000,33.4950000,33.5000000,5639
US1.TWTR_delisted_875018,1,20200619,155900,33.4900000,33.5100000,33.4850000,33.5050000,5586
US1.TWTR_delisted_875018,1,20200619,160000,33.5050000,33.5050000,33.4100000,33.4100000,27118
US1.TWTR_delisted_875018,1,20200622,093200,33.5900000,33.6300000,33.5600000,33.5600000,2792
US1.TWTR_delisted_875018,1,20200622,093300,33.5450000,33.5450000,33.4400000,33.5000000,4650
US1.TWTR_delisted_875018,1,20200622,093400,33.5400000,33.5700000,33.4500000,33.4500000,2752
US1.TWTR_delisted_875018,1,20200622,093500,33.4400000,33.4900000,33.4100000,33.4400000,3630
US1.TWTR_delisted_875018,1,20200622,093600,33.5100000,33.5500000,33.4500000,33.4600000,4300
US1.TWTR_delisted_875018,1,20200622,093700,33.4400000,33.4400000,33.3600000,33.3600000,3700
US1.TWTR_delisted_875018,1,20200622,093800,33.3900000,33.5100000,33.3900000,33.5100000,5955
US1.TWTR_delisted_875018,1,20200622,093900,33.5200000,33.5200000,33.4100000,33.4100000,1800
US1.TWTR_delisted_875018,1,20200622,094000,33.3900000,33.3900000,33.2300000,33.2500000,4800
US1.TWTR_delisted_875018,1,20200622,094100,33.2200000,33.3100000,33.2200000,33.2900000,4378
US1.TWTR_delisted_875018,1,20200622,094200,33.3100000,33.3800000,33.3100000,33.3800000,500
US1.TWTR_delisted_875018,1,20200622,094300,33.3400000,33.3500000,33.3100000,33.3300000,3300
US1.TWTR_delisted_875018,1,20200622,094400,33.3300000,33.3700000,33.3100000,33.3100000,2000
US1.TWTR_delisted_875018,1,20200622,094500,33.3000000,33.3300000,33.2700000,33.3300000,1900
US1.TWTR_delisted_875018,1,20200622,094600,33.3200000,33.3800000,33.3000000,33.3700000,3959
US1.TWTR_delisted_875018,1,20200622,094700,33.3450000,33.3450000,33.2700000,33.2700000,2100
US1.TWTR_delisted_875018,1,20200622,094800,33.2700000,33.3100000,33.2400000,33.2700000,7637
US1.TWTR_delisted_875018,1,20200622,094900,33.2700000,33.3000000,33.2700000,33.3000000,2000
US1.TWTR_delisted_875018,1,20200622,095000,33.2600000,33.3300000,33.2600000,33.3200000,2340
US1.TWTR_delisted_875018,1,20200622,095100,33.3100000,33.3100000,33.2700000,33.2700000,2801
US1.TWTR_delisted_875018,1,20200622,095200,33.2400000,33.3300000,33.2400000,33.3300000,2889
US1.TWTR_delisted_875018,1,20200622,095300,33.3400000,33.4000000,33.3400000,33.3800000,3100
US1.TWTR_delisted_875018,1,20200622,095400,33.3600000,33.3600000,33.2750000,33.2900000,1100
US1.TWTR_delisted_875018,1,20200622,095500,33.2800000,33.2800000,33.2200000,33.2200000,2675
US1.TWTR_delisted_875018,1,20200622,095600,33.2100000,33.2200000,33.2000000,33.2000000,1096
US1.TWTR_delisted_875018,1,20200622,095700,33.1900000,33.2300000,33.1700000,33.1700000,1800
US1.TWTR_delisted_875018,1,20200622,095800,33.1600000,33.1800000,33.1200000,33.1500000,2766
US1.TWTR_delisted_875018,1,20200622,095900,33.1400000,33.1400000,33.1100000,33.1200000,1874
US1.TWTR_delisted_875018,1,20200622,100000,33.1050000,33.1050000,33.0800000,33.0900000,4792
US1.TWTR_delisted_875018,1,20200622,100100,33.0600000,33.0700000,33.0300000,33.0300000,1430
US1.TWTR_delisted_875018,1,20200622,100200,33.0300000,33.0500000,33.0300000,33.0400000,741
US1.TWTR_delisted_875018,1,20200622,100300,33.0300000,33.1100000,33.0200000,33.1050000,5623
US1.TWTR_delisted_875018,1,20200622,100400,33.1000000,33.1300000,33.0900000,33.1300000,1081
US1.TWTR_delisted_875018,1,20200622,100500,33.1300000,33.1500000,33.1300000,33.1500000,500
US1.TWTR_delisted_875018,1,20200622,100600,33.1300000,33.1300000,33.0400000,33.0500000,1700
US1.TWTR_delisted_875018,1,20200622,100700,33.0700000,33.0700000,32.9800000,32.9800000,2800
US1.TWTR_delisted_875018,1,20200622,100800,32.9900000,33.0300000,32.9900000,33.0200000,2714
US1.TWTR_delisted_875018,1,20200622,100900,32.9900000,33.0300000,32.9900000,33.0300000,500
US1.TWTR_delisted_875018,1,20200622,101000,32.9800000,32.9900000,32.9800000,32.9900000,2900
US1.TWTR_delisted_875018,1,20200622,101100,32.9900000,33.0600000,32.9600000,33.0600000,2000
US1.TWTR_delisted_875018,1,20200622,101200,33.0600000,33.1500000,33.0600000,33.1300000,3200
US1.TWTR_delisted_875018,1,20200622,101300,33.1400000,33.2100000,33.1400000,33.2100000,611
US1.TWTR_delisted_875018,1,20200622,101400,33.2100000,33.2100000,33.1600000,33.1600000,2300
US1.TWTR_delisted_875018,1,20200622,101500,33.1500000,33.1900000,33.1500000,33.1900000,1500
US1.TWTR_delisted_875018,1,20200622,101700,33.1600000,33.1600000,33.1200000,33.1400000,3600
US1.TWTR_delisted_875018,1,20200622,101800,33.1400000,33.1400000,33.0700000,33.1000000,4500
US1.TWTR_delisted_875018,1,20200622,101900,33.1000000,33.1300000,33.1000000,33.1300000,200
US1.TWTR_delisted_875018,1,20200622,102000,33.1100000,33.1300000,33.1100000,33.1200000,700
US1.TWTR_delisted_875018,1,20200622,102100,33.1300000,33.1500000,33.0600000,33.0600000,1700
US1.TWTR_delisted_875018,1,20200622,102200,33.0700000,33.0900000,33.0400000,33.0400000,3000
US1.TWTR_delisted_875018,1,20200622,102300,33.0400000,33.0400000,33.0000000,33.0100000,2600
US1.TWTR_delisted_875018,1,20200622,102400,33.0200000,33.0900000,33.0200000,33.0900000,1600
US1.TWTR_delisted_875018,1,20200622,102500,33.1000000,33.1000000,33.0500000,33.0500000,1300
US1.TWTR_delisted_875018,1,20200622,102600,33.0800000,33.1100000,33.0700000,33.1100000,700
US1.TWTR_delisted_875018,1,20200622,102700,33.0900000,33.1500000,33.0900000,33.1400000,1000
US1.TWTR_delisted_875018,1,20200622,102800,33.1700000,33.1700000,33.1200000,33.1500000,4100
US1.TWTR_delisted_875018,1,20200622,102900,33.1500000,33.1500000,33.1100000,33.1100000,600
US1.TWTR_delisted_875018,1,20200622,103000,33.1100000,33.1200000,33.0800000,33.1100000,4879
US1.TWTR_delisted_875018,1,20200622,103100,33.1100000,33.1500000,33.1100000,33.1100000,3000
US1.TWTR_delisted_875018,1,20200622,103200,33.1200000,33.1200000,33.0900000,33.0900000,500
US1.TWTR_delisted_875018,1,20200622,103300,33.0500000,33.0700000,33.0500000,33.0700000,800
US1.TWTR_delisted_875018,1,20200622,103400,33.0700000,33.0700000,33.0700000,33.0700000,1000
US1.TWTR_delisted_875018,1,20200622,103500,33.0900000,33.1500000,33.0900000,33.1500000,4265
US1.TWTR_delisted_875018,1,20200622,103600,33.1300000,33.1300000,33.1300000,33.1300000,900
US1.TWTR_delisted_875018,1,20200622,103700,33.1200000,33.1400000,33.1100000,33.1200000,1222
US1.TWTR_delisted_875018,1,20200622,103800,33.1200000,33.1500000,33.1200000,33.1500000,200
US1.TWTR_delisted_875018,1,20200622,103900,33.1700000,33.2000000,33.1700000,33.1900000,1300
US1.TWTR_delisted_875018,1,20200622,104000,33.2400000,33.2600000,33.2300000,33.2600000,3595
US1.TWTR_delisted_875018,1,20200622,104100,33.2500000,33.2800000,33.2500000,33.2700000,1900
US1.TWTR_delisted_875018,1,20200622,104200,33.2800000,33.3300000,33.2800000,33.3200000,2000
US1.TWTR_delisted_875018,1,20200622,104300,33.3000000,33.3100000,33.2800000,33.3100000,900
US1.TWTR_delisted_875018,1,20200622,104400,33.3500000,33.3500000,33.3100000,33.3100000,300
US1.TWTR_delisted_875018,1,20200622,104500,33.2700000,33.3100000,33.2700000,33.3100000,400
US1.TWTR_delisted_875018,1,20200622,104600,33.3200000,33.3500000,33.3200000,33.3500000,910
US1.TWTR_delisted_875018,1,20200622,104700,33.3200000,33.3200000,33.2900000,33.2900000,2700
US1.TWTR_delisted_875018,1,20200622,104800,33.3200000,33.3200000,33.3000000,33.3000000,900
US1.TWTR_delisted_875018,1,20200622,104900,33.2700000,33.2900000,33.2700000,33.2900000,1300
US1.TWTR_delisted_875018,1,20200622,105000,33.3100000,33.3200000,33.2700000,33.2800000,2008
US1.TWTR_delisted_875018,1,20200622,105100,33.2800000,33.2800000,33.2400000,33.2400000,1600
US1.TWTR_delisted_875018,1,20200622,105200,33.2500000,33.2600000,33.2100000,33.2300000,1790
US1.TWTR_delisted_875018,1,20200622,105300,33.2300000,33.2300000,33.1500000,33.1500000,2000
US1.TWTR_delisted_875018,1,20200622,105400,33.1500000,33.1600000,33.1200000,33.1500000,2000
US1.TWTR_delisted_875018,1,20200622,105500,33.1500000,33.1800000,33.1500000,33.1700000,1600
US1.TWTR_delisted_875018,1,20200622,105600,33.1600000,33.1600000,33.1100000,33.1100000,3700
US1.TWTR_delisted_875018,1,20200622,105700,33.1200000,33.1400000,33.1100000,33.1300000,1000
US1.TWTR_delisted_875018,1,20200622,105800,33.1200000,33.1200000,33.0850000,33.0850000,400
US1.TWTR_delisted_875018,1,20200622,105900,33.1000000,33.1000000,33.0600000,33.0700000,1200
US1.TWTR_delisted_875018,1,20200622,110000,33.0700000,33.0800000,33.0500000,33.0600000,2100
US1.TWTR_delisted_875018,1,20200622,110100,33.0500000,33.0600000,33.0100000,33.0200000,2300
US1.TWTR_delisted_875018,1,20200622,110200,33.0200000,33.0500000,33.0200000,33.0500000,4600
US1.TWTR_delisted_875018,1,20200622,110300,33.0500000,33.0500000,32.9900000,33.0100000,3662
US1.TWTR_delisted_875018,1,20200622,110400,33.0200000,33.0600000,33.0200000,33.0600000,1500
US1.TWTR_delisted_875018,1,20200622,110500,33.0700000,33.1200000,33.0700000,33.0900000,3000
US1.TWTR_delisted_875018,1,20200622,110600,33.1100000,33.1200000,33.1000000,33.1000000,900
US1.TWTR_delisted_875018,1,20200622,110700,33.0800000,33.1000000,33.0800000,33.1000000,200
US1.TWTR_delisted_875018,1,20200622,110800,33.0900000,33.0900000,33.0200000,33.0300000,2300
US1.TWTR_delisted_875018,1,20200622,110900,33.0500000,33.0500000,33.0300000,33.0300000,1100
US1.TWTR_delisted_875018,1,20200622,111000,33.0500000,33.0500000,33.0400000,33.0500000,800
US1.TWTR_delisted_875018,1,20200622,111100,33.0500000,33.0500000,33.0400000,33.0400000,500
US1.TWTR_delisted_875018,1,20200622,111200,33.0700000,33.0900000,33.0600000,33.0800000,1600
US1.TWTR_delisted_875018,1,20200622,111300,33.0800000,33.0800000,33.0800000,33.0800000,400
US1.TWTR_delisted_875018,1,20200622,111400,33.1100000,33.1150000,33.1000000,33.1100000,2400
US1.TWTR_delisted_875018,1,20200622,111500,33.1100000,33.1300000,33.1000000,33.1200000,1200
US1.TWTR_delisted_875018,1,20200622,111600,33.1300000,33.1700000,33.1300000,33.1700000,2600
US1.TWTR_delisted_875018,1,20200622,111700,33.1900000,33.1900000,33.1500000,33.1700000,1500
US1.TWTR_delisted_875018,1,20200622,111800,33.2000000,33.2000000,33.1700000,33.1700000,3600
US1.TWTR_delisted_875018,1,20200622,111900,33.1900000,33.1900000,33.1900000,33.1900000,500
US1.TWTR_delisted_875018,1,20200622,112000,33.1900000,33.1900000,33.1800000,33.1800000,1100
US1.TWTR_delisted_875018,1,20200622,112100,33.1700000,33.1800000,33.1700000,33.1800000,400
US1.TWTR_delisted_875018,1,20200622,112200,33.1500000,33.1600000,33.1400000,33.1600000,1700
US1.TWTR_delisted_875018,1,20200622,112300,33.1800000,33.2000000,33.1800000,33.2000000,804
US1.TWTR_delisted_875018,1,20200622,112400,33.1900000,33.2500000,33.1900000,33.2200000,3742
US1.TWTR_delisted_875018,1,20200622,112500,33.2100000,33.2100000,33.1900000,33.1900000,1100
US1.TWTR_delisted_875018,1,20200622,112600,33.2100000,33.2100000,33.2000000,33.2000000,1300
US1.TWTR_delisted_875018,1,20200622,112700,33.2100000,33.2100000,33.1900000,33.1900000,1648
US1.TWTR_delisted_875018,1,20200622,112800,33.2100000,33.2100000,33.2100000,33.2100000,100
US1.TWTR_delisted_875018,1,20200622,112900,33.2300000,33.2600000,33.2300000,33.2500000,1026
US1.TWTR_delisted_875018,1,20200622,113000,33.2400000,33.2500000,33.2200000,33.2200000,2200
US1.TWTR_delisted_875018,1,20200622,113100,33.2400000,33.2700000,33.2400000,33.2500000,13214
US1.TWTR_delisted_875018,1,20200622,113200,33.2500000,33.2600000,33.2400000,33.2400000,1047
US1.TWTR_delisted_875018,1,20200622,113300,33.2300000,33.2300000,33.2300000,33.2300000,300
US1.TWTR_delisted_875018,1,20200622,113400,33.2200000,33.2800000,33.2200000,33.2600000,4200
US1.TWTR_delisted_875018,1,20200622,113500,33.2800000,33.3000000,33.2800000,33.2900000,3892
US1.TWTR_delisted_875018,1,20200622,113600,33.2700000,33.2900000,33.2600000,33.2900000,915
US1.TWTR_delisted_875018,1,20200622,113700,33.2800000,33.3000000,33.2800000,33.2800000,1400
US1.TWTR_delisted_875018,1,20200622,113800,33.2800000,33.3000000,33.2800000,33.3000000,700
US1.TWTR_delisted_875018,1,20200622,113900,33.3100000,33.3100000,33.3000000,33.3100000,1844
US1.TWTR_delisted_875018,1,20200622,114000,33.2900000,33.2900000,33.2900000,33.2900000,700
US1.TWTR_delisted_875018,1,20200622,114100,33.2900000,33.2900000,33.2900000,33.2900000,880
US1.TWTR_delisted_875018,1,20200622,114200,33.2700000,33.3100000,33.2700000,33.3100000,500
US1.TWTR_delisted_875018,1,20200622,114300,33.3000000,33.3000000,33.2900000,33.2900000,700
US1.TWTR_delisted_875018,1,20200622,114400,33.2900000,33.2900000,33.2500000,33.2500000,1400
US1.TWTR_delisted_875018,1,20200622,114500,33.2400000,33.2400000,33.2100000,33.2100000,400
US1.TWTR_delisted_875018,1,20200622,114600,33.2300000,33.2600000,33.2300000,33.2600000,1400
US1.TWTR_delisted_875018,1,20200622,114700,33.2700000,33.2900000,33.2700000,33.2800000,1272
US1.TWTR_delisted_875018,1,20200622,114800,33.2800000,33.3000000,33.2700000,33.2800000,1900
US1.TWTR_delisted_875018,1,20200622,114900,33.2600000,33.2600000,33.2500000,33.2500000,800
US1.TWTR_delisted_875018,1,20200622,115000,33.2500000,33.2600000,33.2400000,33.2400000,3100
US1.TWTR_delisted_875018,1,20200622,115100,33.2500000,33.2600000,33.2400000,33.2600000,2654
US1.TWTR_delisted_875018,1,20200622,115200,33.2600000,33.2700000,33.2600000,33.2600000,500
US1.TWTR_delisted_875018,1,20200622,115300,33.2300000,33.2400000,33.2300000,33.2400000,200
US1.TWTR_delisted_875018,1,20200622,115400,33.2400000,33.2400000,33.2300000,33.2300000,1600
US1.TWTR_delisted_875018,1,20200622,115500,33.2400000,33.2600000,33.2200000,33.2200000,1553
US1.TWTR_delisted_875018,1,20200622,115600,33.2300000,33.2300000,33.2300000,33.2300000,400
US1.TWTR_delisted_875018,1,20200622,115700,33.2200000,33.2300000,33.2200000,33.2300000,750
US1.TWTR_delisted_875018,1,20200622,115800,33.2000000,33.2000000,33.1900000,33.1900000,600
US1.TWTR_delisted_875018,1,20200622,115900,33.1900000,33.2000000,33.1700000,33.1700000,5700
US1.TWTR_delisted_875018,1,20200622,120000,33.1700000,33.2000000,33.1700000,33.1800000,4500
US1.TWTR_delisted_875018,1,20200622,120100,33.1900000,33.1900000,33.1800000,33.1800000,700
US1.TWTR_delisted_875018,1,20200622,120300,33.1400000,33.1800000,33.1400000,33.1800000,1500
US1.TWTR_delisted_875018,1,20200622,120400,33.1800000,33.2300000,33.1700000,33.2300000,1600
US1.TWTR_delisted_875018,1,20200622,120500,33.2300000,33.2700000,33.2300000,33.2500000,3651
US1.TWTR_delisted_875018,1,20200622,120600,33.2600000,33.2800000,33.2600000,33.2800000,900
US1.TWTR_delisted_875018,1,20200622,120700,33.2700000,33.2700000,33.2400000,33.2400000,2022
US1.TWTR_delisted_875018,1,20200622,120800,33.2200000,33.2500000,33.2200000,33.2400000,2500
US1.TWTR_delisted_875018,1,20200622,120900,33.2400000,33.2400000,33.2300000,33.2300000,1100
US1.TWTR_delisted_875018,1,20200622,121000,33.2400000,33.2400000,33.2100000,33.2100000,300
US1.TWTR_delisted_875018,1,20200622,121100,33.2100000,33.2200000,33.2100000,33.2200000,1000
US1.TWTR_delisted_875018,1,20200622,121200,33.2100000,33.2100000,33.2000000,33.2000000,1298
US1.TWTR_delisted_875018,1,20200622,121300,33.1900000,33.1900000,33.1900000,33.1900000,100
US1.TWTR_delisted_875018,1,20200622,121400,33.1900000,33.2000000,33.1900000,33.2000000,1300
US1.TWTR_delisted_875018,1,20200622,121500,33.2000000,33.2300000,33.2000000,33.2200000,2549
US1.TWTR_delisted_875018,1,20200622,121600,33.2200000,33.2400000,33.2200000,33.2400000,600
US1.TWTR_delisted_875018,1,20200622,121700,33.2200000,33.2200000,33.2200000,33.2200000,600
US1.TWTR_delisted_875018,1,20200622,121800,33.2000000,33.2000000,33.1900000,33.1900000,700
US1.TWTR_delisted_875018,1,20200622,122000,33.1400000,33.1400000,33.0900000,33.1000000,2901
US1.TWTR_delisted_875018,1,20200622,122100,33.1100000,33.1300000,33.1100000,33.1100000,3923
US1.TWTR_delisted_875018,1,20200622,122200,33.1200000,33.1200000,33.1200000,33.1200000,597
US1.TWTR_delisted_875018,1,20200622,122300,33.1100000,33.1100000,33.1000000,33.1100000,1400
US1.TWTR_delisted_875018,1,20200622,122400,33.1200000,33.1200000,33.0900000,33.0900000,1810
US1.TWTR_delisted_875018,1,20200622,122500,33.0800000,33.0800000,33.0700000,33.0800000,900
US1.TWTR_delisted_875018,1,20200622,122600,33.0800000,33.0800000,33.0800000,33.0800000,500
US1.TWTR_delisted_875018,1,20200622,122700,33.0800000,33.1200000,33.0800000,33.1200000,2381
US1.TWTR_delisted_875018,1,20200622,122800,33.1300000,33.1600000,33.1300000,33.1600000,1000
US1.TWTR_delisted_875018,1,20200622,123000,33.1700000,33.2000000,33.1650000,33.2000000,1389
US1.TWTR_delisted_875018,1,20200622,123100,33.2000000,33.2000000,33.2000000,33.2000000,400
US1.TWTR_delisted_875018,1,20200622,123200,33.2100000,33.2100000,33.2100000,33.2100000,300
US1.TWTR_delisted_875018,1,20200622,123300,33.2100000,33.2200000,33.2100000,33.2200000,600
US1.TWTR_delisted_875018,1,20200622,123400,33.2150000,33.2200000,33.2100000,33.2100000,500
US1.TWTR_delisted_875018,1,20200622,123600,33.2500000,33.2500000,33.2500000,33.2500000,100
US1.TWTR_delisted_875018,1,20200622,123700,33.2200000,33.2200000,33.2200000,33.2200000,100
US1.TWTR_delisted_875018,1,20200622,123800,33.2150000,33.2150000,33.2100000,33.2100000,1045
US1.TWTR_delisted_875018,1,20200622,123900,33.2350000,33.2350000,33.2300000,33.2300000,575
US1.TWTR_delisted_875018,1,20200622,124000,33.2200000,33.2400000,33.2200000,33.2400000,600
US1.TWTR_delisted_875018,1,20200622,124200,33.2200000,33.2200000,33.2200000,33.2200000,100
US1.TWTR_delisted_875018,1,20200622,124300,33.2300000,33.2600000,33.2300000,33.2600000,1100
US1.TWTR_delisted_875018,1,20200622,124400,33.2600000,33.2600000,33.2400000,33.2500000,1600
US1.TWTR_delisted_875018,1,20200622,124500,33.2600000,33.2850000,33.2600000,33.2800000,1100
US1.TWTR_delisted_875018,1,20200622,124600,33.2700000,33.2800000,33.2700000,33.2800000,700
US1.TWTR_delisted_875018,1,20200622,124700,33.3000000,33.3000000,33.3000000,33.3000000,1100
US1.TWTR_delisted_875018,1,20200622,124800,33.3300000,33.3500000,33.3300000,33.3500000,1100
US1.TWTR_delisted_875018,1,20200622,124900,33.3500000,33.3800000,33.3500000,33.3700000,1400
US1.TWTR_delisted_875018,1,20200622,125000,33.3700000,33.3700000,33.3600000,33.3600000,200
US1.TWTR_delisted_875018,1,20200622,125100,33.3700000,33.3700000,33.3500000,33.3500000,200
US1.TWTR_delisted_875018,1,20200622,125200,33.3500000,33.3600000,33.3500000,33.3500000,300
US1.TWTR_delisted_875018,1,20200622,125300,33.3400000,33.3500000,33.3300000,33.3500000,900
US1.TWTR_delisted_875018,1,20200622,125400,33.3500000,33.3600000,33.3500000,33.3600000,900
US1.TWTR_delisted_875018,1,20200622,125500,33.3400000,33.3500000,33.3400000,33.3500000,700
US1.TWTR_delisted_875018,1,20200622,125600,33.3500000,33.3700000,33.3500000,33.3700000,600
US1.TWTR_delisted_875018,1,20200622,125700,33.3800000,33.3800000,33.3800000,33.3800000,100
US1.TWTR_delisted_875018,1,20200622,125800,33.3800000,33.3800000,33.3800000,33.3800000,600
US1.TWTR_delisted_875018,1,20200622,125900,33.4000000,33.4200000,33.4000000,33.4200000,1200
US1.TWTR_delisted_875018,1,20200622,130000,33.4200000,33.4300000,33.4200000,33.4300000,1700
US1.TWTR_delisted_875018,1,20200622,130100,33.4400000,33.4500000,33.4400000,33.4500000,800
US1.TWTR_delisted_875018,1,20200622,130200,33.4400000,33.4400000,33.4200000,33.4200000,3100
US1.TWTR_delisted_875018,1,20200622,130300,33.4100000,33.4100000,33.3750000,33.3800000,900
US1.TWTR_delisted_875018,1,20200622,130400,33.3900000,33.3900000,33.3800000,33.3900000,600
US1.TWTR_delisted_875018,1,20200622,130500,33.3600000,33.3600000,33.3400000,33.3400000,200
US1.TWTR_delisted_875018,1,20200622,130600,33.3600000,33.3600000,33.3600000,33.3600000,200
US1.TWTR_delisted_875018,1,20200622,130700,33.3600000,33.3600000,33.3400000,33.3400000,1000
US1.TWTR_delisted_875018,1,20200622,130800,33.3300000,33.3300000,33.3300000,33.3300000,800
US1.TWTR_delisted_875018,1,20200622,130900,33.3300000,33.3300000,33.3100000,33.3100000,2488
US1.TWTR_delisted_875018,1,20200622,131000,33.3200000,33.3400000,33.3200000,33.3400000,800
US1.TWTR_delisted_875018,1,20200622,131100,33.3400000,33.3400000,33.3300000,33.3300000,1221
US1.TWTR_delisted_875018,1,20200622,131200,33.3300000,33.3400000,33.3300000,33.3400000,800
US1.TWTR_delisted_875018,1,20200622,131300,33.3300000,33.3300000,33.3200000,33.3200000,700
US1.TWTR_delisted_875018,1,20200622,131400,33.3100000,33.3100000,33.3000000,33.3000000,200
US1.TWTR_delisted_875018,1,20200622,131500,33.2800000,33.2900000,33.2800000,33.2900000,800
US1.TWTR_delisted_875018,1,20200622,131600,33.2900000,33.3000000,33.2900000,33.3000000,400
US1.TWTR_delisted_875018,1,20200622,131700,33.2900000,33.2900000,33.2700000,33.2700000,400
US1.TWTR_delisted_875018,1,20200622,131800,33.2500000,33.2500000,33.2300000,33.2400000,900
US1.TWTR_delisted_875018,1,20200622,131900,33.2450000,33.2700000,33.2450000,33.2700000,500
US1.TWTR_delisted_875018,1,20200622,132100,33.2700000,33.2800000,33.2700000,33.2700000,400
US1.TWTR_delisted_875018,1,20200622,132200,33.2500000,33.2600000,33.2500000,33.2600000,500
US1.TWTR_delisted_875018,1,20200622,132300,33.2600000,33.2700000,33.2550000,33.2600000,1000
US1.TWTR_delisted_875018,1,20200622,132400,33.2600000,33.2600000,33.2500000,33.2500000,1100
US1.TWTR_delisted_875018,1,20200622,132500,33.2500000,33.2600000,33.2500000,33.2600000,600
US1.TWTR_delisted_875018,1,20200622,132600,33.2700000,33.2700000,33.2500000,33.2500000,600
US1.TWTR_delisted_875018,1,20200622,132700,33.2500000,33.2500000,33.2500000,33.2500000,400
US1.TWTR_delisted_875018,1,20200622,132800,33.2500000,33.2700000,33.2500000,33.2700000,1693
US1.TWTR_delisted_875018,1,20200622,132900,33.2800000,33.2800000,33.2600000,33.2600000,600
US1.TWTR_delisted_875018,1,20200622,133000,33.2600000,33.2600000,33.2500000,33.2500000,800
US1.TWTR_delisted_875018,1,20200622,133100,33.2500000,33.2650000,33.2300000,33.2300000,1100
US1.TWTR_delisted_875018,1,20200622,133200,33.2200000,33.2200000,33.2000000,33.2000000,2457
US1.TWTR_delisted_875018,1,20200622,133300,33.2000000,33.2100000,33.2000000,33.2100000,400
US1.TWTR_delisted_875018,1,20200622,133400,33.2400000,33.2400000,33.2400000,33.2400000,200
US1.TWTR_delisted_875018,1,20200622,133500,33.2400000,33.2400000,33.2200000,33.2200000,706
US1.TWTR_delisted_875018,1,20200622,133600,33.2200000,33.2300000,33.2200000,33.2300000,500
US1.TWTR_delisted_875018,1,20200622,133700,33.2150000,33.2200000,33.2100000,33.2200000,970
US1.TWTR_delisted_875018,1,20200622,133800,33.2100000,33.2100000,33.2100000,33.2100000,400
US1.TWTR_delisted_875018,1,20200622,133900,33.2000000,33.2100000,33.2000000,33.2000000,400
US1.TWTR_delisted_875018,1,20200622,134000,33.2300000,33.2450000,33.2200000,33.2450000,700
US1.TWTR_delisted_875018,1,20200622,134100,33.2450000,33.2700000,33.2450000,33.2600000,900
US1.TWTR_delisted_875018,1,20200622,134200,33.2600000,33.2700000,33.2600000,33.2600000,1000
US1.TWTR_delisted_875018,1,20200622,134300,33.2700000,33.2800000,33.2500000,33.2500000,1200
US1.TWTR_delisted_875018,1,20200622,134400,33.2500000,33.2600000,33.2500000,33.2500000,400
US1.TWTR_delisted_875018,1,20200622,134500,33.2700000,33.2700000,33.2600000,33.2600000,500
US1.TWTR_delisted_875018,1,20200622,134600,33.2850000,33.3100000,33.2850000,33.3000000,1012
US1.TWTR_delisted_875018,1,20200622,134700,33.2900000,33.3200000,33.2900000,33.3100000,4200
US1.TWTR_delisted_875018,1,20200622,134800,33.3100000,33.3300000,33.3000000,33.3000000,2300
US1.TWTR_delisted_875018,1,20200622,134900,33.3200000,33.3400000,33.3200000,33.3200000,1865
US1.TWTR_delisted_875018,1,20200622,135000,33.3200000,33.3400000,33.3200000,33.3300000,1200
US1.TWTR_delisted_875018,1,20200622,135100,33.3200000,33.3200000,33.3200000,33.3200000,200
US1.TWTR_delisted_875018,1,20200622,135200,33.3200000,33.3300000,33.3100000,33.3200000,1500
US1.TWTR_delisted_875018,1,20200622,135300,33.3300000,33.3400000,33.3200000,33.3200000,500
US1.TWTR_delisted_875018,1,20200622,135400,33.3200000,33.3600000,33.3200000,33.3600000,6400
US1.TWTR_delisted_875018,1,20200622,135500,33.3700000,33.3800000,33.3650000,33.3800000,3021
US1.TWTR_delisted_875018,1,20200622,135600,33.3800000,33.3800000,33.3600000,33.3600000,1100
US1.TWTR_delisted_875018,1,20200622,135700,33.3500000,33.3600000,33.3500000,33.3600000,510
US1.TWTR_delisted_875018,1,20200622,135800,33.3600000,33.3600000,33.3500000,33.3500000,300
US1.TWTR_delisted_875018,1,20200622,135900,33.3700000,33.3700000,33.3700000,33.3700000,100
US1.TWTR_delisted_875018,1,20200622,140100,33.3400000,33.3400000,33.3200000,33.3200000,1400
US1.TWTR_delisted_875018,1,20200622,140200,33.3000000,33.3100000,33.2900000,33.3100000,4136
US1.TWTR_delisted_875018,1,20200622,140300,33.3100000,33.3100000,33.3100000,33.3100000,1600
US1.TWTR_delisted_875018,1,20200622,140400,33.3350000,33.3350000,33.3200000,33.3200000,700
US1.TWTR_delisted_875018,1,20200622,140500,33.3100000,33.3100000,33.2800000,33.3000000,2900
US1.TWTR_delisted_875018,1,20200622,140600,33.3000000,33.3100000,33.2800000,33.2900000,3175
US1.TWTR_delisted_875018,1,20200622,140700,33.3000000,33.3100000,33.3000000,33.3000000,2350
US1.TWTR_delisted_875018,1,20200622,140800,33.3100000,33.3100000,33.3100000,33.3100000,300
US1.TWTR_delisted_875018,1,20200622,141000,33.3300000,33.3300000,33.3300000,33.3300000,300
US1.TWTR_delisted_875018,1,20200622,141100,33.3300000,33.3300000,33.3250000,33.3250000,800
US1.TWTR_delisted_875018,1,20200622,141200,33.3100000,33.3100000,33.3000000,33.3000000,1247
US1.TWTR_delisted_875018,1,20200622,141300,33.3000000,33.3200000,33.3000000,33.3200000,500
US1.TWTR_delisted_875018,1,20200622,141400,33.3100000,33.3100000,33.3000000,33.3000000,845
US1.TWTR_delisted_875018,1,20200622,141500,33.3200000,33.3300000,33.3200000,33.3200000,1545
US1.TWTR_delisted_875018,1,20200622,141600,33.3100000,33.3300000,33.3100000,33.3300000,400
US1.TWTR_delisted_875018,1,20200622,141700,33.3400000,33.3400000,33.3400000,33.3400000,300
US1.TWTR_delisted_875018,1,20200622,141800,33.3500000,33.3550000,33.3500000,33.3500000,900
US1.TWTR_delisted_875018,1,20200622,141900,33.3500000,33.3500000,33.3400000,33.3500000,400
US1.TWTR_delisted_875018,1,20200622,142000,33.3500000,33.3500000,33.3500000,33.3500000,400
US1.TWTR_delisted_875018,1,20200622,142100,33.3500000,33.3500000,33.3400000,33.3400000,400
US1.TWTR_delisted_875018,1,20200622,142200,33.3600000,33.3600000,33.3500000,33.3500000,600
US1.TWTR_delisted_875018,1,20200622,142300,33.3500000,33.3500000,33.3500000,33.3500000,200
US1.TWTR_delisted_875018,1,20200622,142400,33.3600000,33.3800000,33.3600000,33.3800000,900
US1.TWTR_delisted_875018,1,20200622,142500,33.3900000,33.3900000,33.3900000,33.3900000,800
US1.TWTR_delisted_875018,1,20200622,142600,33.3900000,33.3900000,33.3900000,33.3900000,200
US1.TWTR_delisted_875018,1,20200622,142700,33.4100000,33.4200000,33.4000000,33.4200000,1400
US1.TWTR_delisted_875018,1,20200622,142800,33.4300000,33.4300000,33.4300000,33.4300000,200
US1.TWTR_delisted_875018,1,20200622,142900,33.4400000,33.4500000,33.4300000,33.4300000,2980
US1.TWTR_delisted_875018,1,20200622,143000,33.4300000,33.4400000,33.4300000,33.4400000,500
US1.TWTR_delisted_875018,1,20200622,143100,33.4600000,33.4700000,33.4600000,33.4700000,6393
US1.TWTR_delisted_875018,1,20200622,143200,33.4800000,33.4800000,33.4800000,33.4800000,750
US1.TWTR_delisted_875018,1,20200622,143300,33.4800000,33.5000000,33.4800000,33.4900000,4000
US1.TWTR_delisted_875018,1,20200622,143400,33.4900000,33.5000000,33.4900000,33.4900000,700
US1.TWTR_delisted_875018,1,20200622,143500,33.4800000,33.4900000,33.4700000,33.4700000,1866
US1.TWTR_delisted_875018,1,20200622,143600,33.4700000,33.4700000,33.4500000,33.4500000,900
US1.TWTR_delisted_875018,1,20200622,143700,33.4300000,33.4600000,33.4300000,33.4600000,800
US1.TWTR_delisted_875018,1,20200622,143800,33.4600000,33.4800000,33.4600000,33.4800000,900
US1.TWTR_delisted_875018,1,20200622,143900,33.4800000,33.4800000,33.4700000,33.4700000,900
US1.TWTR_delisted_875018,1,20200622,144000,33.4800000,33.4800000,33.4800000,33.4800000,300
US1.TWTR_delisted_875018,1,20200622,144100,33.4600000,33.4600000,33.4600000,33.4600000,100
US1.TWTR_delisted_875018,1,20200622,144200,33.4600000,33.4600000,33.4500000,33.4600000,500
US1.TWTR_delisted_875018,1,20200622,144300,33.4600000,33.4700000,33.4600000,33.4700000,1100
US1.TWTR_delisted_875018,1,20200622,144400,33.4500000,33.4600000,33.4500000,33.4600000,212
US1.TWTR_delisted_875018,1,20200622,144500,33.4500000,33.4500000,33.4500000,33.4500000,300
US1.TWTR_delisted_875018,1,20200622,144600,33.4700000,33.4700000,33.4700000,33.4700000,200
US1.TWTR_delisted_875018,1,20200622,144700,33.4700000,33.4700000,33.4500000,33.4500000,400
US1.TWTR_delisted_875018,1,20200622,144800,33.4500000,33.4600000,33.4500000,33.4600000,400
US1.TWTR_delisted_875018,1,20200622,144900,33.4700000,33.4800000,33.4700000,33.4800000,409
US1.TWTR_delisted_875018,1,20200622,145000,33.4900000,33.4900000,33.4900000,33.4900000,600
US1.TWTR_delisted_875018,1,20200622,145100,33.5050000,33.5100000,33.5050000,33.5100000,500
US1.TWTR_delisted_875018,1,20200622,145200,33.5000000,33.5000000,33.4800000,33.4800000,709
US1.TWTR_delisted_875018,1,20200622,145300,33.4800000,33.4800000,33.4800000,33.4800000,1005
US1.TWTR_delisted_875018,1,20200622,145400,33.4700000,33.4700000,33.4700000,33.4700000,100
US1.TWTR_delisted_875018,1,20200622,145600,33.4800000,33.5100000,33.4800000,33.5100000,1300
US1.TWTR_delisted_875018,1,20200622,145700,33.5000000,33.5000000,33.4900000,33.5000000,600
US1.TWTR_delisted_875018,1,20200622,145800,33.5100000,33.5200000,33.5100000,33.5200000,600
US1.TWTR_delisted_875018,1,20200622,145900,33.5300000,33.5300000,33.5200000,33.5200000,600
US1.TWTR_delisted_875018,1,20200622,150000,33.5100000,33.5100000,33.5100000,33.5100000,300
US1.TWTR_delisted_875018,1,20200622,150100,33.5100000,33.5100000,33.5000000,33.5000000,200
US1.TWTR_delisted_875018,1,20200622,150200,33.5200000,33.5300000,33.5200000,33.5300000,1500
US1.TWTR_delisted_875018,1,20200622,150300,33.5350000,33.5400000,33.5100000,33.5100000,1300
US1.TWTR_delisted_875018,1,20200622,150400,33.5300000,33.5300000,33.5300000,33.5300000,200
US1.TWTR_delisted_875018,1,20200622,150500,33.5400000,33.5400000,33.5400000,33.5400000,1192
US1.TWTR_delisted_875018,1,20200622,150600,33.5300000,33.5300000,33.5300000,33.5300000,1100
US1.TWTR_delisted_875018,1,20200622,150700,33.5200000,33.5300000,33.5200000,33.5300000,800
US1.TWTR_delisted_875018,1,20200622,150800,33.5300000,33.5400000,33.5300000,33.5400000,200
US1.TWTR_delisted_875018,1,20200622,150900,33.5400000,33.5400000,33.5300000,33.5300000,200
US1.TWTR_delisted_875018,1,20200622,151100,33.5400000,33.5600000,33.5300000,33.5300000,2373
US1.TWTR_delisted_875018,1,20200622,151200,33.5400000,33.5400000,33.5300000,33.5300000,1400
US1.TWTR_delisted_875018,1,20200622,151300,33.5200000,33.5200000,33.5100000,33.5100000,400
US1.TWTR_delisted_875018,1,20200622,151400,33.4900000,33.5000000,33.4700000,33.5000000,2048
US1.TWTR_delisted_875018,1,20200622,151500,33.4800000,33.4800000,33.4700000,33.4700000,1100
US1.TWTR_delisted_875018,1,20200622,151600,33.4700000,33.4800000,33.4600000,33.4700000,800
US1.TWTR_delisted_875018,1,20200622,151700,33.4600000,33.4600000,33.4400000,33.4400000,1200
US1.TWTR_delisted_875018,1,20200622,151800,33.4300000,33.4300000,33.4100000,33.4100000,1600
US1.TWTR_delisted_875018,1,20200622,151900,33.3900000,33.3900000,33.3700000,33.3700000,1845
US1.TWTR_delisted_875018,1,20200622,152000,33.3700000,33.3700000,33.3700000,33.3700000,200
US1.TWTR_delisted_875018,1,20200622,152100,33.3500000,33.3500000,33.3300000,33.3300000,800
US1.TWTR_delisted_875018,1,20200622,152200,33.3300000,33.3700000,33.3300000,33.3600000,1200
US1.TWTR_delisted_875018,1,20200622,152300,33.3700000,33.3900000,33.3700000,33.3900000,3249
US1.TWTR_delisted_875018,1,20200622,152400,33.4000000,33.4300000,33.4000000,33.4300000,2587
US1.TWTR_delisted_875018,1,20200622,152500,33.4100000,33.4100000,33.3600000,33.3700000,2412
US1.TWTR_delisted_875018,1,20200622,152600,33.3700000,33.3700000,33.3300000,33.3300000,2200
US1.TWTR_delisted_875018,1,20200622,152700,33.3400000,33.3600000,33.3400000,33.3600000,800
US1.TWTR_delisted_875018,1,20200622,152800,33.3300000,33.3300000,33.3200000,33.3200000,1600
US1.TWTR_delisted_875018,1,20200622,152900,33.3000000,33.3300000,33.3000000,33.3300000,1500
US1.TWTR_delisted_875018,1,20200622,153000,33.3200000,33.3500000,33.3200000,33.3500000,700
US1.TWTR_delisted_875018,1,20200622,153100,33.3600000,33.3900000,33.3600000,33.3800000,1700
US1.TWTR_delisted_875018,1,20200622,153200,33.3900000,33.4000000,33.3800000,33.3800000,700
US1.TWTR_delisted_875018,1,20200622,153300,33.3800000,33.3800000,33.3500000,33.3700000,1800
US1.TWTR_delisted_875018,1,20200622,153400,33.3800000,33.3800000,33.3800000,33.3800000,700
US1.TWTR_delisted_875018,1,20200622,153500,33.3700000,33.3800000,33.3700000,33.3800000,1900
US1.TWTR_delisted_875018,1,20200622,153600,33.3850000,33.3850000,33.3600000,33.3600000,1378
US1.TWTR_delisted_875018,1,20200622,153700,33.3400000,33.3400000,33.3100000,33.3100000,2477
US1.TWTR_delisted_875018,1,20200622,153800,33.3000000,33.3200000,33.3000000,33.3200000,800
US1.TWTR_delisted_875018,1,20200622,153900,33.3200000,33.3500000,33.3200000,33.3400000,2100
US1.TWTR_delisted_875018,1,20200622,154000,33.3300000,33.3600000,33.3300000,33.3600000,1800
US1.TWTR_delisted_875018,1,20200622,154100,33.3500000,33.3500000,33.3300000,33.3300000,1700
US1.TWTR_delisted_875018,1,20200622,154200,33.3300000,33.3700000,33.3300000,33.3700000,1400
US1.TWTR_delisted_875018,1,20200622,154300,33.3800000,33.4000000,33.3700000,33.3700000,2400
US1.TWTR_delisted_875018,1,20200622,154400,33.3700000,33.3800000,33.3700000,33.3800000,665
US1.TWTR_delisted_875018,1,20200622,154500,33.3800000,33.4000000,33.3800000,33.4000000,2850
US1.TWTR_delisted_875018,1,20200622,154600,33.4000000,33.4300000,33.3800000,33.4300000,2700
US1.TWTR_delisted_875018,1,20200622,154700,33.4200000,33.4200000,33.4100000,33.4150000,500
US1.TWTR_delisted_875018,1,20200622,154800,33.4200000,33.4200000,33.4200000,33.4200000,650
US1.TWTR_delisted_875018,1,20200622,154900,33.4000000,33.4000000,33.3900000,33.3900000,3614
US1.TWTR_delisted_875018,1,20200622,155000,33.4000000,33.4000000,33.4000000,33.4000000,350
US1.TWTR_delisted_875018,1,20200622,155100,33.3800000,33.4100000,33.3700000,33.4000000,8385
US1.TWTR_delisted_875018,1,20200622,155200,33.4000000,33.4000000,33.3900000,33.4000000,2249
US1.TWTR_delisted_875018,1,20200622,155300,33.3900000,33.3900000,33.3900000,33.3900000,1300
US1.TWTR_delisted_875018,1,20200622,155400,33.4000000,33.4350000,33.4000000,33.4200000,3899
US1.TWTR_delisted_875018,1,20200622,155500,33.4200000,33.4300000,33.4200000,33.4300000,2499
US1.TWTR_delisted_875018,1,20200622,155600,33.4300000,33.4300000,33.4000000,33.4000000,4700
US1.TWTR_delisted_875018,1,20200622,155700,33.4050000,33.4150000,33.4050000,33.4150000,1000
US1.TWTR_delisted_875018,1,20200622,155800,33.4100000,33.4100000,33.4100000,33.4100000,1600
US1.TWTR_delisted_875018,1,20200622,155900,33.4100000,33.4200000,33.4050000,33.4100000,3395
US1.TWTR_delisted_875018,1,20200622,160000,33.4100000,33.4700000,33.3900000,33.4650000,20195
US1.TWTR_delisted_875018,1,20200623,093100,33.7500000,33.8000000,33.7200000,33.7800000,1522
US1.TWTR_delisted_875018,1,20200623,093200,33.7300000,33.7300000,33.5800000,33.6250000,4571
US1.TWTR_delisted_875018,1,20200623,093300,33.6600000,33.7100000,33.6500000,33.7100000,8098
US1.TWTR_delisted_875018,1,20200623,093400,33.6700000,33.6700000,33.5800000,33.6200000,3999
US1.TWTR_delisted_875018,1,20200623,093500,33.5600000,33.5700000,33.5000000,33.5700000,3715
US1.TWTR_delisted_875018,1,20200623,093600,33.4800000,33.5200000,33.4800000,33.5100000,4500
US1.TWTR_delisted_875018,1,20200623,093700,33.5300000,33.5700000,33.5300000,33.5700000,1620
US1.TWTR_delisted_875018,1,20200623,093800,33.5000000,33.5400000,33.4600000,33.5400000,2500
US1.TWTR_delisted_875018,1,20200623,093900,33.5500000,33.5700000,33.5500000,33.5700000,500
US1.TWTR_delisted_875018,1,20200623,094000,33.5700000,33.6000000,33.5700000,33.5800000,1200
US1.TWTR_delisted_875018,1,20200623,094100,33.6200000,33.6200000,33.5200000,33.5200000,2100
US1.TWTR_delisted_875018,1,20200623,094200,33.5300000,33.6000000,33.5300000,33.6000000,700
US1.TWTR_delisted_875018,1,20200623,094300,33.6200000,33.6300000,33.5800000,33.6300000,1800
US1.TWTR_delisted_875018,1,20200623,094400,33.6200000,33.6300000,33.5900000,33.6000000,2400
US1.TWTR_delisted_875018,1,20200623,094500,33.6100000,33.6500000,33.5700000,33.6500000,2155
US1.TWTR_delisted_875018,1,20200623,094600,33.6500000,33.6900000,33.6400000,33.6900000,1399
US1.TWTR_delisted_875018,1,20200623,094700,33.6900000,33.7100000,33.6900000,33.7100000,900
US1.TWTR_delisted_875018,1,20200623,094800,33.6700000,33.6700000,33.5700000,33.5900000,2200
US1.TWTR_delisted_875018,1,20200623,094900,33.6100000,33.6100000,33.5100000,33.5200000,1990
US1.TWTR_delisted_875018,1,20200623,095000,33.5200000,33.5400000,33.4900000,33.5100000,600
US1.TWTR_delisted_875018,1,20200623,095100,33.5000000,33.5000000,33.4500000,33.4500000,10600
US1.TWTR_delisted_875018,1,20200623,095200,33.4400000,33.4700000,33.3800000,33.4700000,2800
US1.TWTR_delisted_875018,1,20200623,095300,33.4900000,33.4900000,33.4400000,33.4400000,400
US1.TWTR_delisted_875018,1,20200623,095400,33.4500000,33.4700000,33.4400000,33.4400000,700
US1.TWTR_delisted_875018,1,20200623,095500,33.4200000,33.4200000,33.3700000,33.3700000,4571
US1.TWTR_delisted_875018,1,20200623,095600,33.3600000,33.4100000,33.3600000,33.4100000,1915
US1.TWTR_delisted_875018,1,20200623,095700,33.4300000,33.4600000,33.4200000,33.4600000,6800
US1.TWTR_delisted_875018,1,20200623,095800,33.4500000,33.4600000,33.4000000,33.4000000,1900
US1.TWTR_delisted_875018,1,20200623,095900,33.4000000,33.4400000,33.4000000,33.4400000,600
US1.TWTR_delisted_875018,1,20200623,100000,33.4400000,33.4700000,33.4400000,33.4700000,1295
US1.TWTR_delisted_875018,1,20200623,100100,33.4800000,33.5100000,33.4700000,33.4700000,2400
US1.TWTR_delisted_875018,1,20200623,100200,33.4600000,33.4600000,33.3900000,33.4200000,500
US1.TWTR_delisted_875018,1,20200623,100300,33.3800000,33.4100000,33.3800000,33.4100000,1689
US1.TWTR_delisted_875018,1,20200623,100500,33.4100000,33.4200000,33.3900000,33.4100000,1100
US1.TWTR_delisted_875018,1,20200623,100600,33.4100000,33.4100000,33.4100000,33.4100000,1000
US1.TWTR_delisted_875018,1,20200623,100700,33.3500000,33.3500000,33.3350000,33.3400000,2300
US1.TWTR_delisted_875018,1,20200623,100800,33.3700000,33.3800000,33.3600000,33.3800000,3000
US1.TWTR_delisted_875018,1,20200623,100900,33.4300000,33.4300000,33.4300000,33.4300000,200
US1.TWTR_delisted_875018,1,20200623,101000,33.4200000,33.4200000,33.4200000,33.4200000,200
US1.TWTR_delisted_875018,1,20200623,101100,33.4100000,33.4500000,33.4000000,33.4300000,800
US1.TWTR_delisted_875018,1,20200623,101200,33.4500000,33.4600000,33.4000000,33.4000000,2100
US1.TWTR_delisted_875018,1,20200623,101300,33.3900000,33.4150000,33.3400000,33.3800000,2683
US1.TWTR_delisted_875018,1,20200623,101400,33.3900000,33.3900000,33.2700000,33.3200000,32751
US1.TWTR_delisted_875018,1,20200623,101500,33.3200000,33.3500000,33.2800000,33.3200000,6735
US1.TWTR_delisted_875018,1,20200623,101600,33.3050000,33.3050000,33.2200000,33.2700000,16449
US1.TWTR_delisted_875018,1,20200623,101700,33.2500000,33.2500000,33.1900000,33.2000000,17600
US1.TWTR_delisted_875018,1,20200623,101800,33.2000000,33.2500000,33.2000000,33.2500000,2347
US1.TWTR_delisted_875018,1,20200623,101900,33.2700000,33.3700000,33.2600000,33.3600000,15000
US1.TWTR_delisted_875018,1,20200623,102000,33.3650000,33.4400000,33.3600000,33.4000000,9407
US1.TWTR_delisted_875018,1,20200623,102100,33.3800000,33.3800000,33.3700000,33.3700000,400
US1.TWTR_delisted_875018,1,20200623,102200,33.3800000,33.3800000,33.3100000,33.3300000,2700
US1.TWTR_delisted_875018,1,20200623,102300,33.3300000,33.3400000,33.3200000,33.3200000,1200
US1.TWTR_delisted_875018,1,20200623,102400,33.3300000,33.3300000,33.2500000,33.2600000,5550
US1.TWTR_delisted_875018,1,20200623,102500,33.2600000,33.2600000,33.1800000,33.2000000,4984
US1.TWTR_delisted_875018,1,20200623,102600,33.2000000,33.2100000,33.1900000,33.2100000,3922
US1.TWTR_delisted_875018,1,20200623,102700,33.1800000,33.1800000,33.1300000,33.1400000,3800
US1.TWTR_delisted_875018,1,20200623,102800,33.1400000,33.1600000,33.1100000,33.1500000,11200
US1.TWTR_delisted_875018,1,20200623,102900,33.1500000,33.1700000,33.1150000,33.1700000,1600
US1.TWTR_delisted_875018,1,20200623,103000,33.1900000,33.2550000,33.1900000,33.2500000,1400
US1.TWTR_delisted_875018,1,20200623,103100,33.2500000,33.2800000,33.2500000,33.2600000,3083
US1.TWTR_delisted_875018,1,20200623,103200,33.2500000,33.2500000,33.2400000,33.2400000,1000
US1.TWTR_delisted_875018,1,20200623,103300,33.2400000,33.2600000,33.2400000,33.2600000,3684
US1.TWTR_delisted_875018,1,20200623,103400,33.2700000,33.2700000,33.2600000,33.2600000,300
US1.TWTR_delisted_875018,1,20200623,103500,33.2400000,33.2400000,33.1700000,33.2200000,1200
US1.TWTR_delisted_875018,1,20200623,103600,33.2250000,33.2400000,33.2100000,33.2100000,2329
US1.TWTR_delisted_875018,1,20200623,103700,33.1500000,33.2000000,33.1450000,33.2000000,2700
US1.TWTR_delisted_875018,1,20200623,103800,33.1900000,33.1900000,33.1600000,33.1600000,1000
US1.TWTR_delisted_875018,1,20200623,103900,33.1500000,33.1900000,33.1500000,33.1900000,4721
US1.TWTR_delisted_875018,1,20200623,104000,33.2000000,33.2000000,33.2000000,33.2000000,200
US1.TWTR_delisted_875018,1,20200623,104100,33.2400000,33.2400000,33.2400000,33.2400000,600
US1.TWTR_delisted_875018,1,20200623,104200,33.2300000,33.2300000,33.1900000,33.2000000,705
US1.TWTR_delisted_875018,1,20200623,104300,33.1950000,33.2200000,33.1900000,33.1900000,800
US1.TWTR_delisted_875018,1,20200623,104400,33.2100000,33.2100000,33.1800000,33.1800000,500
US1.TWTR_delisted_875018,1,20200623,104500,33.1600000,33.2000000,33.1600000,33.2000000,900
US1.TWTR_delisted_875018,1,20200623,104600,33.2200000,33.2200000,33.2100000,33.2100000,1600
US1.TWTR_delisted_875018,1,20200623,104700,33.2100000,33.2100000,33.1400000,33.1400000,4388
US1.TWTR_delisted_875018,1,20200623,104800,33.1500000,33.1600000,33.1500000,33.1500000,1000
US1.TWTR_delisted_875018,1,20200623,104900,33.1600000,33.1800000,33.1600000,33.1800000,1716
US1.TWTR_delisted_875018,1,20200623,105000,33.1600000,33.2000000,33.1600000,33.2000000,1052
US1.TWTR_delisted_875018,1,20200623,105100,33.2100000,33.2200000,33.2100000,33.2200000,600
US1.TWTR_delisted_875018,1,20200623,105200,33.2250000,33.2600000,33.2250000,33.2400000,4192
US1.TWTR_delisted_875018,1,20200623,105300,33.2300000,33.2300000,33.2200000,33.2300000,300
US1.TWTR_delisted_875018,1,20200623,105400,33.2600000,33.2600000,33.2300000,33.2300000,400
US1.TWTR_delisted_875018,1,20200623,105500,33.2500000,33.2700000,33.2500000,33.2700000,500
US1.TWTR_delisted_875018,1,20200623,105600,33.2400000,33.2400000,33.2300000,33.2300000,200
US1.TWTR_delisted_875018,1,20200623,105700,33.2400000,33.2400000,33.2400000,33.2400000,600
US1.TWTR_delisted_875018,1,20200623,105800,33.2500000,33.2500000,33.2100000,33.2100000,2300
US1.TWTR_delisted_875018,1,20200623,105900,33.2200000,33.2400000,33.2200000,33.2400000,201
US1.TWTR_delisted_875018,1,20200623,110000,33.2100000,33.2200000,33.2100000,33.2200000,200
US1.TWTR_delisted_875018,1,20200623,110100,33.2100000,33.2100000,33.1700000,33.1700000,700
US1.TWTR_delisted_875018,1,20200623,110200,33.1500000,33.1500000,33.1500000,33.1500000,300
US1.TWTR_delisted_875018,1,20200623,110300,33.1600000,33.1900000,33.1600000,33.1900000,1100
US1.TWTR_delisted_875018,1,20200623,110400,33.2200000,33.2500000,33.2200000,33.2500000,900
US1.TWTR_delisted_875018,1,20200623,110500,33.2700000,33.3000000,33.2700000,33.3000000,947
US1.TWTR_delisted_875018,1,20200623,110600,33.3200000,33.3200000,33.3000000,33.3000000,1422
US1.TWTR_delisted_875018,1,20200623,110700,33.2800000,33.2900000,33.2800000,33.2900000,2300
US1.TWTR_delisted_875018,1,20200623,110800,33.3100000,33.3100000,33.2800000,33.2850000,1127
US1.TWTR_delisted_875018,1,20200623,110900,33.3000000,33.3100000,33.3000000,33.3100000,600
US1.TWTR_delisted_875018,1,20200623,111000,33.3200000,33.3400000,33.3200000,33.3300000,1830
US1.TWTR_delisted_875018,1,20200623,111100,33.3200000,33.3200000,33.3000000,33.3000000,1000
US1.TWTR_delisted_875018,1,20200623,111200,33.3300000,33.3300000,33.3300000,33.3300000,100
US1.TWTR_delisted_875018,1,20200623,111300,33.3500000,33.3700000,33.3500000,33.3650000,2400
US1.TWTR_delisted_875018,1,20200623,111400,33.3500000,33.3500000,33.3200000,33.3200000,2400
US1.TWTR_delisted_875018,1,20200623,111500,33.3300000,33.3300000,33.3300000,33.3300000,200
US1.TWTR_delisted_875018,1,20200623,111600,33.3500000,33.3500000,33.3000000,33.3000000,1100
US1.TWTR_delisted_875018,1,20200623,111700,33.3400000,33.3400000,33.3300000,33.3300000,200
US1.TWTR_delisted_875018,1,20200623,111800,33.3500000,33.3500000,33.3500000,33.3500000,196
US1.TWTR_delisted_875018,1,20200623,111900,33.3550000,33.3550000,33.3400000,33.3400000,500
US1.TWTR_delisted_875018,1,20200623,112000,33.3400000,33.3400000,33.3400000,33.3400000,700
US1.TWTR_delisted_875018,1,20200623,112200,33.3400000,33.3400000,33.3300000,33.3300000,300
US1.TWTR_delisted_875018,1,20200623,112300,33.3400000,33.3700000,33.3400000,33.3700000,1689
US1.TWTR_delisted_875018,1,20200623,112400,33.3900000,33.3900000,33.3900000,33.3900000,2800
US1.TWTR_delisted_875018,1,20200623,112500,33.4000000,33.4000000,33.4000000,33.4000000,350
US1.TWTR_delisted_875018,1,20200623,112600,33.4000000,33.4000000,33.3800000,33.3800000,1800
US1.TWTR_delisted_875018,1,20200623,112700,33.3900000,33.4000000,33.3750000,33.4000000,2412
US1.TWTR_delisted_875018,1,20200623,112900,33.4100000,33.4100000,33.3850000,33.3900000,300
US1.TWTR_delisted_875018,1,20200623,113100,33.3800000,33.4000000,33.3700000,33.3800000,3033
US1.TWTR_delisted_875018,1,20200623,113200,33.3700000,33.3700000,33.3700000,33.3700000,200
US1.TWTR_delisted_875018,1,20200623,113300,33.3600000,33.3600000,33.3200000,33.3300000,2200
US1.TWTR_delisted_875018,1,20200623,113400,33.3300000,33.3500000,33.3300000,33.3500000,300
US1.TWTR_delisted_875018,1,20200623,113500,33.3600000,33.3600000,33.3600000,33.3600000,200
US1.TWTR_delisted_875018,1,20200623,113600,33.3800000,33.3800000,33.3700000,33.3700000,2400
US1.TWTR_delisted_875018,1,20200623,113800,33.3200000,33.3400000,33.3200000,33.3400000,1500
US1.TWTR_delisted_875018,1,20200623,113900,33.3200000,33.3300000,33.3200000,33.3300000,800
US1.TWTR_delisted_875018,1,20200623,114000,33.3300000,33.3300000,33.3150000,33.3200000,1000
US1.TWTR_delisted_875018,1,20200623,114100,33.3000000,33.3100000,33.3000000,33.3100000,300
US1.TWTR_delisted_875018,1,20200623,114200,33.3100000,33.3100000,33.2700000,33.2700000,4177
US1.TWTR_delisted_875018,1,20200623,114300,33.2650000,33.2800000,33.2600000,33.2600000,1500
US1.TWTR_delisted_875018,1,20200623,114400,33.2600000,33.2600000,33.2450000,33.2550000,2298
US1.TWTR_delisted_875018,1,20200623,114500,33.2550000,33.2600000,33.2450000,33.2450000,900
US1.TWTR_delisted_875018,1,20200623,114600,33.2700000,33.2700000,33.2400000,33.2400000,1400
US1.TWTR_delisted_875018,1,20200623,114700,33.2300000,33.2600000,33.2300000,33.2500000,2541
US1.TWTR_delisted_875018,1,20200623,114800,33.2500000,33.2600000,33.2400000,33.2400000,2500
US1.TWTR_delisted_875018,1,20200623,114900,33.2350000,33.2600000,33.2350000,33.2500000,2600
US1.TWTR_delisted_875018,1,20200623,115000,33.2500000,33.2500000,33.2400000,33.2400000,1224
US1.TWTR_delisted_875018,1,20200623,115100,33.2150000,33.2150000,33.2150000,33.2150000,1600
US1.TWTR_delisted_875018,1,20200623,115200,33.2100000,33.2200000,33.2100000,33.2200000,700
US1.TWTR_delisted_875018,1,20200623,115400,33.2000000,33.2000000,33.1700000,33.1800000,3392
US1.TWTR_delisted_875018,1,20200623,115500,33.1800000,33.2250000,33.1800000,33.2250000,2186
US1.TWTR_delisted_875018,1,20200623,115600,33.2300000,33.2300000,33.2000000,33.2000000,500
US1.TWTR_delisted_875018,1,20200623,115700,33.2100000,33.2200000,33.2100000,33.2200000,1200
US1.TWTR_delisted_875018,1,20200623,115800,33.2100000,33.2200000,33.2100000,33.2200000,200
US1.TWTR_delisted_875018,1,20200623,120000,33.2550000,33.2550000,33.2500000,33.2500000,1046
US1.TWTR_delisted_875018,1,20200623,120100,33.2600000,33.2600000,33.2600000,33.2600000,200
US1.TWTR_delisted_875018,1,20200623,120200,33.2400000,33.2500000,33.2400000,33.2500000,300
US1.TWTR_delisted_875018,1,20200623,120300,33.2500000,33.2500000,33.2400000,33.2500000,900
US1.TWTR_delisted_875018,1,20200623,120400,33.2650000,33.2700000,33.2650000,33.2700000,500
US1.TWTR_delisted_875018,1,20200623,120500,33.2500000,33.2500000,33.1800000,33.1800000,2700
US1.TWTR_delisted_875018,1,20200623,120600,33.1600000,33.1800000,33.1500000,33.1800000,2300
US1.TWTR_delisted_875018,1,20200623,120700,33.1800000,33.1800000,33.1650000,33.1650000,500
US1.TWTR_delisted_875018,1,20200623,120800,33.1600000,33.1600000,33.1600000,33.1600000,400
US1.TWTR_delisted_875018,1,20200623,120900,33.1600000,33.1800000,33.1600000,33.1800000,1600
US1.TWTR_delisted_875018,1,20200623,121000,33.1700000,33.1700000,33.1650000,33.1700000,800
US1.TWTR_delisted_875018,1,20200623,121100,33.1700000,33.1700000,33.1550000,33.1550000,1500
US1.TWTR_delisted_875018,1,20200623,121200,33.1600000,33.2000000,33.1600000,33.2000000,1800
US1.TWTR_delisted_875018,1,20200623,121300,33.1800000,33.1800000,33.1800000,33.1800000,100
US1.TWTR_delisted_875018,1,20200623,121400,33.1600000,33.1700000,33.1600000,33.1700000,900
US1.TWTR_delisted_875018,1,20200623,121500,33.1800000,33.1900000,33.1800000,33.1850000,800
US1.TWTR_delisted_875018,1,20200623,121600,33.1750000,33.1750000,33.1300000,33.1300000,600
US1.TWTR_delisted_875018,1,20200623,121700,33.1400000,33.1600000,33.1400000,33.1500000,1400
US1.TWTR_delisted_875018,1,20200623,121800,33.1550000,33.1600000,33.1550000,33.1600000,500
US1.TWTR_delisted_875018,1,20200623,121900,33.1650000,33.1800000,33.1650000,33.1800000,867
US1.TWTR_delisted_875018,1,20200623,122000,33.1600000,33.1600000,33.1600000,33.1600000,400
US1.TWTR_delisted_875018,1,20200623,122100,33.1500000,33.1500000,33.1400000,33.1400000,400
US1.TWTR_delisted_875018,1,20200623,122200,33.1500000,33.1800000,33.1500000,33.1800000,1400
US1.TWTR_delisted_875018,1,20200623,122300,33.1700000,33.1700000,33.1650000,33.1700000,450
US1.TWTR_delisted_875018,1,20200623,122400,33.1800000,33.2200000,33.1800000,33.2200000,1850
US1.TWTR_delisted_875018,1,20200623,122500,33.2200000,33.2200000,33.1900000,33.1900000,3101
US1.TWTR_delisted_875018,1,20200623,122600,33.2000000,33.2000000,33.1800000,33.1800000,5900
US1.TWTR_delisted_875018,1,20200623,122700,33.1750000,33.2000000,33.1750000,33.2000000,674
US1.TWTR_delisted_875018,1,20200623,122800,33.1900000,33.1900000,33.1900000,33.1900000,300
US1.TWTR_delisted_875018,1,20200623,122900,33.1900000,33.1900000,33.1750000,33.1750000,200
US1.TWTR_delisted_875018,1,20200623,123000,33.1700000,33.1850000,33.1700000,33.1850000,1400
US1.TWTR_delisted_875018,1,20200623,123100,33.1800000,33.1950000,33.1700000,33.1950000,850
US1.TWTR_delisted_875018,1,20200623,123200,33.1900000,33.2000000,33.1800000,33.2000000,1400
US1.TWTR_delisted_875018,1,20200623,123300,33.1900000,33.2000000,33.1900000,33.2000000,1200
US1.TWTR_delisted_875018,1,20200623,123400,33.1900000,33.1900000,33.1800000,33.1800000,300
US1.TWTR_delisted_875018,1,20200623,123600,33.1500000,33.1500000,33.1500000,33.1500000,2000
US1.TWTR_delisted_875018,1,20200623,123700,33.1500000,33.1600000,33.1300000,33.1500000,2200
US1.TWTR_delisted_875018,1,20200623,123800,33.1450000,33.1700000,33.1450000,33.1700000,3200
US1.TWTR_delisted_875018,1,20200623,123900,33.1700000,33.1700000,33.1600000,33.1600000,1000
US1.TWTR_delisted_875018,1,20200623,124000,33.1650000,33.1650000,33.1400000,33.1500000,591
US1.TWTR_delisted_875018,1,20200623,124100,33.1300000,33.1300000,33.1300000,33.1300000,200
US1.TWTR_delisted_875018,1,20200623,124200,33.1300000,33.1400000,33.1200000,33.1200000,1935
US1.TWTR_delisted_875018,1,20200623,124300,33.1300000,33.1400000,33.1300000,33.1300000,1101
US1.TWTR_delisted_875018,1,20200623,124400,33.1250000,33.1250000,33.1050000,33.1100000,800
US1.TWTR_delisted_875018,1,20200623,124500,33.1000000,33.1000000,33.0700000,33.0700000,5580
US1.TWTR_delisted_875018,1,20200623,124600,33.0750000,33.0800000,33.0750000,33.0800000,800
US1.TWTR_delisted_875018,1,20200623,124700,33.0950000,33.1000000,33.0950000,33.1000000,900
US1.TWTR_delisted_875018,1,20200623,124800,33.1100000,33.1100000,33.1100000,33.1100000,700
US1.TWTR_delisted_875018,1,20200623,124900,33.0900000,33.1000000,33.0900000,33.1000000,700
US1.TWTR_delisted_875018,1,20200623,125000,33.1000000,33.1300000,33.1000000,33.1300000,2757
US1.TWTR_delisted_875018,1,20200623,125100,33.1200000,33.1200000,33.1100000,33.1100000,502
US1.TWTR_delisted_875018,1,20200623,125200,33.1200000,33.1300000,33.1200000,33.1200000,1399
US1.TWTR_delisted_875018,1,20200623,125300,33.1100000,33.1200000,33.1100000,33.1200000,900
US1.TWTR_delisted_875018,1,20200623,125400,33.1150000,33.1200000,33.1000000,33.1000000,2000
US1.TWTR_delisted_875018,1,20200623,125500,33.1200000,33.1200000,33.1200000,33.1200000,1200
US1.TWTR_delisted_875018,1,20200623,125600,33.1200000,33.1400000,33.1200000,33.1400000,1104
US1.TWTR_delisted_875018,1,20200623,125700,33.1500000,33.1500000,33.1400000,33.1400000,800
US1.TWTR_delisted_875018,1,20200623,125800,33.1400000,33.1400000,33.1400000,33.1400000,200
US1.TWTR_delisted_875018,1,20200623,130000,33.1800000,33.1800000,33.1800000,33.1800000,400
US1.TWTR_delisted_875018,1,20200623,130100,33.1800000,33.1900000,33.1800000,33.1900000,300
US1.TWTR_delisted_875018,1,20200623,130200,33.2000000,33.2100000,33.2000000,33.2100000,272
US1.TWTR_delisted_875018,1,20200623,130300,33.2100000,33.2100000,33.2100000,33.2100000,200
US1.TWTR_delisted_875018,1,20200623,130400,33.2300000,33.2500000,33.2300000,33.2350000,3377
US1.TWTR_delisted_875018,1,20200623,130500,33.2300000,33.2300000,33.2300000,33.2300000,3038
US1.TWTR_delisted_875018,1,20200623,130600,33.2300000,33.2400000,33.2200000,33.2400000,2200
US1.TWTR_delisted_875018,1,20200623,130700,33.2600000,33.2600000,33.2600000,33.2600000,701
US1.TWTR_delisted_875018,1,20200623,130800,33.2500000,33.2500000,33.2500000,33.2500000,1200
US1.TWTR_delisted_875018,1,20200623,130900,33.2600000,33.2600000,33.2600000,33.2600000,100
US1.TWTR_delisted_875018,1,20200623,131000,33.2700000,33.2700000,33.2700000,33.2700000,331
US1.TWTR_delisted_875018,1,20200623,131100,33.2600000,33.2600000,33.2600000,33.2600000,100
US1.TWTR_delisted_875018,1,20200623,131200,33.2500000,33.2500000,33.2500000,33.2500000,400
US1.TWTR_delisted_875018,1,20200623,131400,33.2700000,33.2700000,33.2700000,33.2700000,538
US1.TWTR_delisted_875018,1,20200623,131500,33.2700000,33.2700000,33.2700000,33.2700000,200
US1.TWTR_delisted_875018,1,20200623,131700,33.2800000,33.2800000,33.2700000,33.2700000,600
US1.TWTR_delisted_875018,1,20200623,131900,33.2800000,33.2800000,33.2700000,33.2700000,1062
US1.TWTR_delisted_875018,1,20200623,132000,33.2700000,33.2700000,33.2700000,33.2700000,600
US1.TWTR_delisted_875018,1,20200623,132100,33.2700000,33.2900000,33.2700000,33.2900000,1500
US1.TWTR_delisted_875018,1,20200623,132200,33.3000000,33.3100000,33.2900000,33.2900000,3599
US1.TWTR_delisted_875018,1,20200623,132300,33.2900000,33.2900000,33.2900000,33.2900000,200
US1.TWTR_delisted_875018,1,20200623,132400,33.3000000,33.3000000,33.3000000,33.3000000,900
US1.TWTR_delisted_875018,1,20200623,132500,33.3200000,33.3200000,33.3200000,33.3200000,607
US1.TWTR_delisted_875018,1,20200623,132600,33.3450000,33.3450000,33.3300000,33.3300000,662
US1.TWTR_delisted_875018,1,20200623,132700,33.3200000,33.3200000,33.3050000,33.3200000,1913
US1.TWTR_delisted_875018,1,20200623,132800,33.3200000,33.3200000,33.3100000,33.3100000,1400
US1.TWTR_delisted_875018,1,20200623,133000,33.2900000,33.3000000,33.2900000,33.3000000,600
US1.TWTR_delisted_875018,1,20200623,133100,33.3100000,33.3100000,33.3100000,33.3100000,200
US1.TWTR_delisted_875018,1,20200623,133200,33.3100000,33.3200000,33.3100000,33.3200000,909
US1.TWTR_delisted_875018,1,20200623,133300,33.3200000,33.3200000,33.3200000,33.3200000,100
US1.TWTR_delisted_875018,1,20200623,133400,33.3200000,33.3200000,33.3200000,33.3200000,100
US1.TWTR_delisted_875018,1,20200623,133500,33.3200000,33.3200000,33.3100000,33.3100000,800
US1.TWTR_delisted_875018,1,20200623,133600,33.3100000,33.3100000,33.3100000,33.3100000,100
US1.TWTR_delisted_875018,1,20200623,133800,33.3200000,33.3200000,33.3200000,33.3200000,200
US1.TWTR_delisted_875018,1,20200623,133900,33.3200000,33.3200000,33.3100000,33.3100000,200
US1.TWTR_delisted_875018,1,20200623,134000,33.3100000,33.3100000,33.3100000,33.3100000,1600
US1.TWTR_delisted_875018,1,20200623,134100,33.3150000,33.3200000,33.3150000,33.3200000,1200
US1.TWTR_delisted_875018,1,20200623,134300,33.3400000,33.3400000,33.3400000,33.3400000,200
US1.TWTR_delisted_875018,1,20200623,134400,33.3500000,33.3500000,33.3500000,33.3500000,200
US1.TWTR_delisted_875018,1,20200623,134500,33.3600000,33.3600000,33.3500000,33.3500000,200
US1.TWTR_delisted_875018,1,20200623,134600,33.3500000,33.3500000,33.3500000,33.3500000,1700
US1.TWTR_delisted_875018,1,20200623,134700,33.3500000,33.3500000,33.3400000,33.3400000,300
US1.TWTR_delisted_875018,1,20200623,134800,33.3400000,33.3400000,33.3400000,33.3400000,300
US1.TWTR_delisted_875018,1,20200623,134900,33.3500000,33.3500000,33.3500000,33.3500000,900
US1.TWTR_delisted_875018,1,20200623,135000,33.3500000,33.3500000,33.3500000,33.3500000,317
US1.TWTR_delisted_875018,1,20200623,135100,33.3400000,33.3400000,33.3300000,33.3300000,848
US1.TWTR_delisted_875018,1,20200623,135200,33.3300000,33.3400000,33.3100000,33.3400000,6747
US1.TWTR_delisted_875018,1,20200623,135300,33.3200000,33.3200000,33.3200000,33.3200000,1600
US1.TWTR_delisted_875018,1,20200623,135400,33.3200000,33.3200000,33.3100000,33.3100000,1100
US1.TWTR_delisted_875018,1,20200623,135500,33.3000000,33.3000000,33.2900000,33.2900000,600
US1.TWTR_delisted_875018,1,20200623,135600,33.2900000,33.2900000,33.2800000,33.2800000,800
US1.TWTR_delisted_875018,1,20200623,135700,33.2600000,33.2600000,33.2500000,33.2500000,6293
US1.TWTR_delisted_875018,1,20200623,135900,33.2200000,33.2200000,33.2200000,33.2200000,609
US1.TWTR_delisted_875018,1,20200623,140000,33.2100000,33.2100000,33.2050000,33.2050000,2703
US1.TWTR_delisted_875018,1,20200623,140100,33.2000000,33.2000000,33.1400000,33.1400000,1063
US1.TWTR_delisted_875018,1,20200623,140200,33.1200000,33.1300000,33.0700000,33.0700000,5467
US1.TWTR_delisted_875018,1,20200623,140300,33.0600000,33.0600000,33.0350000,33.0550000,6381
US1.TWTR_delisted_875018,1,20200623,140400,33.0400000,33.0400000,33.0400000,33.0400000,100
US1.TWTR_delisted_875018,1,20200623,140500,33.0300000,33.0600000,33.0300000,33.0500000,2318
US1.TWTR_delisted_875018,1,20200623,140600,33.0400000,33.0500000,33.0400000,33.0500000,400
US1.TWTR_delisted_875018,1,20200623,140700,33.0700000,33.1000000,33.0650000,33.0800000,2569
US1.TWTR_delisted_875018,1,20200623,140800,33.0900000,33.1000000,33.0900000,33.1000000,1200
US1.TWTR_delisted_875018,1,20200623,140900,33.0900000,33.1100000,33.0900000,33.1100000,400
US1.TWTR_delisted_875018,1,20200623,141000,33.1200000,33.1200000,33.1050000,33.1050000,2300
US1.TWTR_delisted_875018,1,20200623,141100,33.1100000,33.1200000,33.1100000,33.1100000,700
US1.TWTR_delisted_875018,1,20200623,141200,33.1000000,33.1200000,33.1000000,33.1100000,2601
US1.TWTR_delisted_875018,1,20200623,141300,33.1000000,33.1000000,33.0700000,33.0700000,1475
US1.TWTR_delisted_875018,1,20200623,141400,33.0700000,33.0700000,33.0500000,33.0500000,1400
US1.TWTR_delisted_875018,1,20200623,141500,33.0600000,33.0900000,33.0600000,33.0900000,500
US1.TWTR_delisted_875018,1,20200623,141600,33.1000000,33.1000000,33.0950000,33.1000000,741
US1.TWTR_delisted_875018,1,20200623,141700,33.1100000,33.1200000,33.1100000,33.1200000,200
US1.TWTR_delisted_875018,1,20200623,141800,33.1200000,33.1200000,33.1100000,33.1200000,1900
US1.TWTR_delisted_875018,1,20200623,141900,33.1000000,33.1000000,33.0800000,33.0800000,3300
US1.TWTR_delisted_875018,1,20200623,142000,33.0700000,33.0800000,33.0700000,33.0800000,1000
US1.TWTR_delisted_875018,1,20200623,142100,33.0900000,33.1000000,33.0900000,33.1000000,1876
US1.TWTR_delisted_875018,1,20200623,142300,33.0900000,33.1100000,33.0900000,33.1100000,1100
US1.TWTR_delisted_875018,1,20200623,142400,33.1200000,33.1200000,33.1100000,33.1100000,300
US1.TWTR_delisted_875018,1,20200623,142500,33.1100000,33.1100000,33.1100000,33.1100000,300
US1.TWTR_delisted_875018,1,20200623,142600,33.1100000,33.1100000,33.1100000,33.1100000,200
US1.TWTR_delisted_875018,1,20200623,142700,33.1000000,33.1000000,33.0900000,33.0900000,400
US1.TWTR_delisted_875018,1,20200623,142800,33.1000000,33.1000000,33.0900000,33.0900000,800
US1.TWTR_delisted_875018,1,20200623,142900,33.1000000,33.1000000,33.1000000,33.1000000,100
US1.TWTR_delisted_875018,1,20200623,143000,33.1000000,33.1100000,33.1000000,33.1100000,700
US1.TWTR_delisted_875018,1,20200623,143100,33.1100000,33.1300000,33.1100000,33.1300000,900
US1.TWTR_delisted_875018,1,20200623,143200,33.1200000,33.1200000,33.1200000,33.1200000,100
US1.TWTR_delisted_875018,1,20200623,143300,33.1200000,33.1300000,33.1100000,33.1100000,1181
US1.TWTR_delisted_875018,1,20200623,143400,33.1100000,33.1100000,33.0900000,33.0900000,3521
US1.TWTR_delisted_875018,1,20200623,143600,33.0800000,33.0800000,33.0800000,33.0800000,900
US1.TWTR_delisted_875018,1,20200623,143700,33.0800000,33.1200000,33.0800000,33.1100000,3900
US1.TWTR_delisted_875018,1,20200623,143800,33.1100000,33.1100000,33.1000000,33.1000000,800
US1.TWTR_delisted_875018,1,20200623,143900,33.0800000,33.0800000,33.0800000,33.0800000,1080
US1.TWTR_delisted_875018,1,20200623,144000,33.0800000,33.0800000,33.0800000,33.0800000,100
US1.TWTR_delisted_875018,1,20200623,144100,33.0900000,33.0900000,33.0900000,33.0900000,1455
US1.TWTR_delisted_875018,1,20200623,144200,33.1000000,33.1000000,33.1000000,33.1000000,984
US1.TWTR_delisted_875018,1,20200623,144300,33.1000000,33.1000000,33.0800000,33.0800000,5936
US1.TWTR_delisted_875018,1,20200623,144400,33.0800000,33.0900000,33.0400000,33.0400000,6514
US1.TWTR_delisted_875018,1,20200623,144500,33.0500000,33.0600000,33.0500000,33.0600000,600
US1.TWTR_delisted_875018,1,20200623,144600,33.0600000,33.0600000,33.0500000,33.0500000,600
US1.TWTR_delisted_875018,1,20200623,144700,33.0400000,33.0500000,33.0400000,33.0500000,600
US1.TWTR_delisted_875018,1,20200623,144800,33.0600000,33.0600000,32.9850000,32.9900000,10472
US1.TWTR_delisted_875018,1,20200623,144900,32.9900000,32.9900000,32.9700000,32.9750000,1909
US1.TWTR_delisted_875018,1,20200623,145000,32.9900000,32.9900000,32.9800000,32.9900000,1766
US1.TWTR_delisted_875018,1,20200623,145100,32.9900000,33.0000000,32.9900000,33.0000000,2539
US1.TWTR_delisted_875018,1,20200623,145200,33.0000000,33.0000000,32.9900000,32.9900000,900
US1.TWTR_delisted_875018,1,20200623,145300,33.0100000,33.0200000,33.0000000,33.0200000,3000
US1.TWTR_delisted_875018,1,20200623,145400,33.0300000,33.0600000,33.0300000,33.0350000,1200
US1.TWTR_delisted_875018,1,20200623,145500,33.0350000,33.0350000,33.0000000,33.0200000,3622
US1.TWTR_delisted_875018,1,20200623,145600,33.0300000,33.0400000,33.0100000,33.0100000,1400
US1.TWTR_delisted_875018,1,20200623,145700,33.0100000,33.0100000,32.9900000,32.9900000,1500
US1.TWTR_delisted_875018,1,20200623,145800,32.9900000,32.9900000,32.9700000,32.9700000,600
US1.TWTR_delisted_875018,1,20200623,145900,32.9600000,32.9700000,32.9450000,32.9600000,8800
US1.TWTR_delisted_875018,1,20200623,150000,32.9800000,33.0100000,32.9800000,33.0100000,1977
US1.TWTR_delisted_875018,1,20200623,150100,32.9900000,32.9900000,32.9800000,32.9900000,500
US1.TWTR_delisted_875018,1,20200623,150200,32.9900000,32.9900000,32.9500000,32.9500000,1200
US1.TWTR_delisted_875018,1,20200623,150300,32.9500000,32.9700000,32.9500000,32.9700000,600
US1.TWTR_delisted_875018,1,20200623,150400,32.9100000,32.9300000,32.9100000,32.9300000,1200
US1.TWTR_delisted_875018,1,20200623,150500,32.9300000,32.9300000,32.9300000,32.9300000,400
US1.TWTR_delisted_875018,1,20200623,150600,32.9100000,32.9100000,32.8900000,32.9000000,3578
US1.TWTR_delisted_875018,1,20200623,150700,32.9000000,32.9200000,32.9000000,32.9200000,400
US1.TWTR_delisted_875018,1,20200623,150800,32.9300000,32.9400000,32.9150000,32.9150000,2440
US1.TWTR_delisted_875018,1,20200623,150900,32.9200000,32.9300000,32.9200000,32.9300000,400
US1.TWTR_delisted_875018,1,20200623,151000,32.9200000,32.9200000,32.8900000,32.8900000,1300
US1.TWTR_delisted_875018,1,20200623,151200,32.9000000,32.9000000,32.8700000,32.8700000,7547
US1.TWTR_delisted_875018,1,20200623,151300,32.8700000,32.8700000,32.8400000,32.8400000,7588
US1.TWTR_delisted_875018,1,20200623,151400,32.8400000,32.8600000,32.8400000,32.8600000,1900
US1.TWTR_delisted_875018,1,20200623,151500,32.8500000,32.8700000,32.8500000,32.8700000,1559
US1.TWTR_delisted_875018,1,20200623,151600,32.8700000,32.8900000,32.8700000,32.8900000,2100
US1.TWTR_delisted_875018,1,20200623,151700,32.8800000,32.9000000,32.8800000,32.9000000,1600
US1.TWTR_delisted_875018,1,20200623,151800,32.9000000,32.9100000,32.9000000,32.9100000,1500
US1.TWTR_delisted_875018,1,20200623,151900,32.9100000,32.9450000,32.9100000,32.9450000,4200
US1.TWTR_delisted_875018,1,20200623,152000,32.9500000,32.9600000,32.9500000,32.9600000,600
US1.TWTR_delisted_875018,1,20200623,152100,32.9300000,32.9400000,32.9200000,32.9200000,1200
US1.TWTR_delisted_875018,1,20200623,152200,32.9100000,32.9100000,32.9000000,32.9000000,1900
US1.TWTR_delisted_875018,1,20200623,152300,32.8900000,32.8900000,32.8600000,32.8600000,1000
US1.TWTR_delisted_875018,1,20200623,152400,32.8500000,32.8500000,32.8400000,32.8400000,1278
US1.TWTR_delisted_875018,1,20200623,152500,32.8400000,32.8600000,32.8400000,32.8600000,1200
US1.TWTR_delisted_875018,1,20200623,152600,32.8600000,32.8600000,32.8200000,32.8300000,1751
US1.TWTR_delisted_875018,1,20200623,152700,32.8200000,32.8200000,32.8200000,32.8200000,1000
US1.TWTR_delisted_875018,1,20200623,152800,32.8100000,32.8400000,32.8100000,32.8400000,2300
US1.TWTR_delisted_875018,1,20200623,152900,32.8400000,32.8400000,32.8200000,32.8200000,1300
US1.TWTR_delisted_875018,1,20200623,153000,32.8200000,32.8200000,32.8100000,32.8100000,1100
US1.TWTR_delisted_875018,1,20200623,153100,32.8200000,32.8200000,32.8200000,32.8200000,500
US1.TWTR_delisted_875018,1,20200623,153200,32.8100000,32.8100000,32.7700000,32.7700000,3714
US1.TWTR_delisted_875018,1,20200623,153300,32.7600000,32.7700000,32.7400000,32.7400000,1098
US1.TWTR_delisted_875018,1,20200623,153400,32.7400000,32.7600000,32.7400000,32.7600000,1486
US1.TWTR_delisted_875018,1,20200623,153500,32.7700000,32.8100000,32.7700000,32.8100000,4600
US1.TWTR_delisted_875018,1,20200623,153600,32.7900000,32.7900000,32.7800000,32.7800000,500
US1.TWTR_delisted_875018,1,20200623,153700,32.7700000,32.7700000,32.7700000,32.7700000,626
US1.TWTR_delisted_875018,1,20200623,153800,32.7800000,32.8300000,32.7800000,32.8200000,8369
US1.TWTR_delisted_875018,1,20200623,153900,32.8200000,32.8200000,32.8100000,32.8100000,1100
US1.TWTR_delisted_875018,1,20200623,154000,32.8200000,32.8200000,32.8200000,32.8200000,592
US1.TWTR_delisted_875018,1,20200623,154100,32.8100000,32.8100000,32.8000000,32.8000000,2853
US1.TWTR_delisted_875018,1,20200623,154200,32.8000000,32.8000000,32.7900000,32.8000000,1323
US1.TWTR_delisted_875018,1,20200623,154300,32.8100000,32.8400000,32.8100000,32.8400000,4935
US1.TWTR_delisted_875018,1,20200623,154400,32.8500000,32.9000000,32.8500000,32.8950000,1570
US1.TWTR_delisted_875018,1,20200623,154500,32.9000000,32.9100000,32.9000000,32.9100000,1563
US1.TWTR_delisted_875018,1,20200623,154600,32.9100000,32.9200000,32.9100000,32.9200000,1800
US1.TWTR_delisted_875018,1,20200623,154700,32.9100000,32.9300000,32.9050000,32.9300000,1686
US1.TWTR_delisted_875018,1,20200623,154800,32.9250000,32.9250000,32.9050000,32.9100000,3671
US1.TWTR_delisted_875018,1,20200623,154900,32.9100000,32.9250000,32.9100000,32.9200000,2448
US1.TWTR_delisted_875018,1,20200623,155000,32.9100000,32.9100000,32.9000000,32.9000000,752
US1.TWTR_delisted_875018,1,20200623,155100,32.9000000,32.9200000,32.8400000,32.8700000,15233
US1.TWTR_delisted_875018,1,20200623,155200,32.8600000,32.8600000,32.8200000,32.8300000,2048
US1.TWTR_delisted_875018,1,20200623,155300,32.8300000,32.8700000,32.8200000,32.8700000,1700
US1.TWTR_delisted_875018,1,20200623,155400,32.8700000,32.8950000,32.8700000,32.8900000,4104
US1.TWTR_delisted_875018,1,20200623,155500,32.8900000,32.9500000,32.8900000,32.9500000,9279
US1.TWTR_delisted_875018,1,20200623,155600,32.9500000,32.9500000,32.9050000,32.9100000,9477
US1.TWTR_delisted_875018,1,20200623,155700,32.9200000,32.9300000,32.9050000,32.9100000,6052
US1.TWTR_delisted_875018,1,20200623,155800,32.9300000,32.9300000,32.9100000,32.9200000,2800
US1.TWTR_delisted_875018,1,20200623,155900,32.9100000,32.9200000,32.9000000,32.9150000,7226
US1.TWTR_delisted_875018,1,20200623,160000,32.9200000,32.9200000,32.8900000,32.9050000,4900
US1.TWTR_delisted_875018,1,20200624,093100,32.6400000,32.6400000,32.6400000,32.6400000,150
US1.TWTR_delisted_875018,1,20200624,093200,32.6500000,32.8300000,32.6500000,32.7800000,6637
US1.TWTR_delisted_875018,1,20200624,093300,32.6900000,32.7100000,32.6200000,32.6200000,1800
US1.TWTR_delisted_875018,1,20200624,093400,32.7200000,32.7500000,32.6900000,32.7400000,4000
US1.TWTR_delisted_875018,1,20200624,093500,32.7800000,32.7800000,32.6800000,32.6800000,1700
US1.TWTR_delisted_875018,1,20200624,093600,32.7100000,32.7300000,32.7100000,32.7200000,2800
US1.TWTR_delisted_875018,1,20200624,093700,32.7400000,32.9000000,32.7200000,32.9000000,4000
US1.TWTR_delisted_875018,1,20200624,093800,32.9000000,33.0400000,32.9000000,33.0100000,9400
US1.TWTR_delisted_875018,1,20200624,093900,33.0200000,33.0500000,32.9600000,32.9600000,2620
US1.TWTR_delisted_875018,1,20200624,094000,32.9200000,32.9900000,32.8900000,32.9700000,10475
US1.TWTR_delisted_875018,1,20200624,094100,32.9800000,32.9800000,32.8300000,32.8300000,4800
US1.TWTR_delisted_875018,1,20200624,094200,32.8400000,32.8800000,32.8400000,32.8600000,4026
US1.TWTR_delisted_875018,1,20200624,094300,32.8650000,32.9400000,32.8400000,32.9400000,2200
US1.TWTR_delisted_875018,1,20200624,094400,32.9300000,32.9400000,32.9100000,32.9100000,3367
US1.TWTR_delisted_875018,1,20200624,094500,32.9000000,32.9000000,32.8700000,32.8800000,3108
US1.TWTR_delisted_875018,1,20200624,094600,32.8900000,32.9200000,32.8800000,32.9200000,1283
US1.TWTR_delisted_875018,1,20200624,094700,32.8900000,32.8900000,32.7900000,32.7900000,1800
US1.TWTR_delisted_875018,1,20200624,094800,32.7800000,32.7900000,32.7600000,32.7900000,1100
US1.TWTR_delisted_875018,1,20200624,094900,32.7300000,32.7500000,32.6900000,32.7500000,2300
US1.TWTR_delisted_875018,1,20200624,095000,32.7300000,32.7300000,32.6800000,32.6900000,1700
US1.TWTR_delisted_875018,1,20200624,095100,32.7000000,32.7200000,32.6300000,32.6300000,3691
US1.TWTR_delisted_875018,1,20200624,095200,32.6500000,32.6500000,32.5600000,32.5600000,5906
US1.TWTR_delisted_875018,1,20200624,095300,32.5500000,32.6300000,32.5500000,32.5900000,3500
US1.TWTR_delisted_875018,1,20200624,095400,32.5900000,32.6200000,32.5200000,32.5200000,2400
US1.TWTR_delisted_875018,1,20200624,095500,32.5200000,32.5500000,32.5100000,32.5100000,3900
US1.TWTR_delisted_875018,1,20200624,095600,32.5100000,32.5700000,32.5100000,32.5700000,2000
US1.TWTR_delisted_875018,1,20200624,095700,32.5800000,32.6300000,32.5600000,32.6000000,4000
US1.TWTR_delisted_875018,1,20200624,095800,32.5800000,32.5800000,32.4200000,32.4200000,1800
US1.TWTR_delisted_875018,1,20200624,095900,32.4000000,32.4200000,32.3700000,32.4100000,1879
US1.TWTR_delisted_875018,1,20200624,100000,32.3900000,32.4400000,32.3900000,32.3900000,6263
US1.TWTR_delisted_875018,1,20200624,100100,32.4000000,32.4400000,32.3900000,32.4300000,3800
US1.TWTR_delisted_875018,1,20200624,100200,32.4000000,32.4000000,32.3400000,32.3400000,1971
US1.TWTR_delisted_875018,1,20200624,100300,32.3500000,32.4300000,32.3500000,32.4000000,2682
US1.TWTR_delisted_875018,1,20200624,100400,32.4000000,32.4000000,32.3400000,32.3400000,1340
US1.TWTR_delisted_875018,1,20200624,100500,32.3800000,32.3800000,32.3200000,32.3200000,1100
US1.TWTR_delisted_875018,1,20200624,100600,32.3300000,32.3800000,32.3300000,32.3800000,2010
US1.TWTR_delisted_875018,1,20200624,100700,32.4000000,32.4600000,32.4000000,32.4300000,3251
US1.TWTR_delisted_875018,1,20200624,100800,32.4400000,32.4500000,32.4300000,32.4400000,1500
US1.TWTR_delisted_875018,1,20200624,100900,32.4200000,32.4300000,32.3700000,32.4300000,1800
US1.TWTR_delisted_875018,1,20200624,101000,32.4200000,32.4200000,32.3600000,32.3600000,3141
US1.TWTR_delisted_875018,1,20200624,101100,32.3700000,32.3800000,32.3400000,32.3800000,5100
US1.TWTR_delisted_875018,1,20200624,101200,32.4000000,32.4200000,32.4000000,32.4200000,1707
US1.TWTR_delisted_875018,1,20200624,101300,32.4300000,32.4400000,32.4200000,32.4400000,639
US1.TWTR_delisted_875018,1,20200624,101400,32.4600000,32.5100000,32.4600000,32.5100000,692
US1.TWTR_delisted_875018,1,20200624,101500,32.5000000,32.5000000,32.4700000,32.4700000,2100
US1.TWTR_delisted_875018,1,20200624,101600,32.5200000,32.5200000,32.5200000,32.5200000,100
US1.TWTR_delisted_875018,1,20200624,101700,32.5000000,32.5000000,32.4300000,32.4300000,7259
US1.TWTR_delisted_875018,1,20200624,101800,32.4300000,32.4300000,32.4100000,32.4100000,471
US1.TWTR_delisted_875018,1,20200624,101900,32.4000000,32.4000000,32.3600000,32.3800000,2400
US1.TWTR_delisted_875018,1,20200624,102000,32.3500000,32.4200000,32.3500000,32.4200000,1300
US1.TWTR_delisted_875018,1,20200624,102200,32.4300000,32.4600000,32.4200000,32.4600000,1267
US1.TWTR_delisted_875018,1,20200624,102300,32.4500000,32.4500000,32.4300000,32.4400000,500
US1.TWTR_delisted_875018,1,20200624,102400,32.4500000,32.4500000,32.4400000,32.4400000,600
US1.TWTR_delisted_875018,1,20200624,102500,32.4600000,32.4600000,32.4300000,32.4400000,600
US1.TWTR_delisted_875018,1,20200624,102600,32.4500000,32.5000000,32.4500000,32.4900000,1101
US1.TWTR_delisted_875018,1,20200624,102700,32.5000000,32.5000000,32.5000000,32.5000000,1600
US1.TWTR_delisted_875018,1,20200624,102800,32.4800000,32.4800000,32.4500000,32.4700000,1300
US1.TWTR_delisted_875018,1,20200624,102900,32.4800000,32.4900000,32.4800000,32.4900000,1000
US1.TWTR_delisted_875018,1,20200624,103000,32.4700000,32.4700000,32.4700000,32.4700000,200
US1.TWTR_delisted_875018,1,20200624,103100,32.4600000,32.4700000,32.4400000,32.4600000,1900
US1.TWTR_delisted_875018,1,20200624,103200,32.4500000,32.4500000,32.4300000,32.4300000,300
US1.TWTR_delisted_875018,1,20200624,103300,32.4100000,32.4100000,32.3700000,32.3700000,2942
US1.TWTR_delisted_875018,1,20200624,103400,32.3700000,32.3800000,32.3200000,32.3200000,3409
US1.TWTR_delisted_875018,1,20200624,103500,32.3400000,32.3400000,32.2850000,32.3200000,3552
US1.TWTR_delisted_875018,1,20200624,103600,32.3200000,32.3300000,32.2800000,32.3200000,3296
US1.TWTR_delisted_875018,1,20200624,103700,32.3300000,32.3600000,32.3000000,32.3000000,3200
US1.TWTR_delisted_875018,1,20200624,103800,32.2800000,32.2800000,32.2200000,32.2200000,3700
US1.TWTR_delisted_875018,1,20200624,103900,32.2200000,32.2600000,32.2100000,32.2600000,2577
US1.TWTR_delisted_875018,1,20200624,104000,32.2700000,32.2800000,32.2500000,32.2700000,3885
US1.TWTR_delisted_875018,1,20200624,104100,32.2800000,32.3000000,32.2500000,32.2500000,1500
US1.TWTR_delisted_875018,1,20200624,104200,32.2900000,32.3000000,32.2700000,32.2700000,3792
US1.TWTR_delisted_875018,1,20200624,104300,32.2800000,32.2800000,32.2500000,32.2500000,300
US1.TWTR_delisted_875018,1,20200624,104400,32.2400000,32.2800000,32.2400000,32.2800000,2100
US1.TWTR_delisted_875018,1,20200624,104500,32.2700000,32.2800000,32.2700000,32.2800000,200
US1.TWTR_delisted_875018,1,20200624,104600,32.2900000,32.2900000,32.2700000,32.2800000,1400
US1.TWTR_delisted_875018,1,20200624,104700,32.2500000,32.2500000,32.2200000,32.2500000,1100
US1.TWTR_delisted_875018,1,20200624,104900,32.2500000,32.2600000,32.2000000,32.2200000,12597
US1.TWTR_delisted_875018,1,20200624,105000,32.2100000,32.2100000,32.1800000,32.1800000,3098
US1.TWTR_delisted_875018,1,20200624,105100,32.1700000,32.1800000,32.1300000,32.1400000,9649
US1.TWTR_delisted_875018,1,20200624,105200,32.1100000,32.1200000,32.0900000,32.1200000,4415
US1.TWTR_delisted_875018,1,20200624,105300,32.1350000,32.1800000,32.1100000,32.1200000,3200
US1.TWTR_delisted_875018,1,20200624,105400,32.0800000,32.0800000,32.0400000,32.0500000,3690
US1.TWTR_delisted_875018,1,20200624,105500,32.0500000,32.1000000,32.0400000,32.0400000,6764
US1.TWTR_delisted_875018,1,20200624,105600,32.0400000,32.0600000,32.0200000,32.0600000,2199
US1.TWTR_delisted_875018,1,20200624,105700,32.0800000,32.0800000,32.0800000,32.0800000,150
US1.TWTR_delisted_875018,1,20200624,105800,32.0700000,32.0800000,32.0700000,32.0800000,2873
US1.TWTR_delisted_875018,1,20200624,105900,32.0500000,32.0500000,32.0300000,32.0500000,2226
US1.TWTR_delisted_875018,1,20200624,110000,32.0600000,32.0600000,32.0600000,32.0600000,2700
US1.TWTR_delisted_875018,1,20200624,110100,32.0500000,32.0500000,32.0400000,32.0400000,1085
US1.TWTR_delisted_875018,1,20200624,110200,32.0500000,32.0600000,32.0400000,32.0400000,2020
US1.TWTR_delisted_875018,1,20200624,110300,32.0300000,32.0300000,31.9800000,31.9800000,6687
US1.TWTR_delisted_875018,1,20200624,110400,31.9900000,32.0500000,31.9900000,32.0500000,1900
US1.TWTR_delisted_875018,1,20200624,110500,32.0400000,32.0600000,32.0300000,32.0600000,900
US1.TWTR_delisted_875018,1,20200624,110600,32.0300000,32.0400000,32.0100000,32.0100000,1000
US1.TWTR_delisted_875018,1,20200624,110700,32.0000000,32.0400000,32.0000000,32.0400000,700
US1.TWTR_delisted_875018,1,20200624,110800,32.0500000,32.1100000,32.0500000,32.1100000,3900
US1.TWTR_delisted_875018,1,20200624,110900,32.1200000,32.1400000,32.0400000,32.0400000,3135
US1.TWTR_delisted_875018,1,20200624,111000,32.0400000,32.0500000,32.0100000,32.0100000,2000
US1.TWTR_delisted_875018,1,20200624,111100,31.9700000,31.9700000,31.9300000,31.9400000,2600
US1.TWTR_delisted_875018,1,20200624,111200,31.9500000,31.9500000,31.9300000,31.9300000,1455
US1.TWTR_delisted_875018,1,20200624,111300,31.9300000,31.9300000,31.8800000,31.8900000,4219
US1.TWTR_delisted_875018,1,20200624,111400,31.8900000,31.8900000,31.8700000,31.8900000,6451
US1.TWTR_delisted_875018,1,20200624,111500,31.9000000,31.9300000,31.8800000,31.8800000,850
US1.TWTR_delisted_875018,1,20200624,111600,31.8700000,31.8900000,31.8400000,31.8400000,2700
US1.TWTR_delisted_875018,1,20200624,111700,31.8100000,31.8200000,31.7900000,31.8200000,2300
US1.TWTR_delisted_875018,1,20200624,111800,31.8500000,31.8700000,31.8400000,31.8700000,1400
US1.TWTR_delisted_875018,1,20200624,111900,31.8600000,31.8600000,31.8200000,31.8200000,2100
US1.TWTR_delisted_875018,1,20200624,112000,31.8100000,31.8100000,31.7700000,31.7700000,2200
US1.TWTR_delisted_875018,1,20200624,112100,31.7600000,31.7600000,31.7150000,31.7300000,4881
US1.TWTR_delisted_875018,1,20200624,112200,31.7400000,31.8100000,31.7400000,31.8100000,2432
US1.TWTR_delisted_875018,1,20200624,112300,31.8200000,31.8400000,31.8200000,31.8200000,1026
US1.TWTR_delisted_875018,1,20200624,112400,31.8100000,31.8100000,31.7900000,31.8000000,500
US1.TWTR_delisted_875018,1,20200624,112500,31.7800000,31.7900000,31.7800000,31.7900000,900
US1.TWTR_delisted_875018,1,20200624,112600,31.8000000,31.8300000,31.7900000,31.8300000,1901
US1.TWTR_delisted_875018,1,20200624,112700,31.8200000,31.8200000,31.8000000,31.8000000,300
US1.TWTR_delisted_875018,1,20200624,112800,31.7800000,31.8300000,31.7800000,31.8100000,1800
US1.TWTR_delisted_875018,1,20200624,112900,31.8200000,31.8400000,31.8200000,31.8400000,1200
US1.TWTR_delisted_875018,1,20200624,113000,31.8600000,31.8700000,31.8300000,31.8500000,5920
US1.TWTR_delisted_875018,1,20200624,113100,31.8400000,31.8700000,31.8400000,31.8700000,3000
US1.TWTR_delisted_875018,1,20200624,113200,31.8500000,31.8500000,31.8000000,31.8000000,4400
US1.TWTR_delisted_875018,1,20200624,113300,31.8300000,31.8300000,31.8000000,31.8000000,600
US1.TWTR_delisted_875018,1,20200624,113400,31.7700000,31.7800000,31.7300000,31.7300000,3600
US1.TWTR_delisted_875018,1,20200624,113500,31.7200000,31.7200000,31.6900000,31.7200000,3100
US1.TWTR_delisted_875018,1,20200624,113600,31.7500000,31.7900000,31.7500000,31.7900000,800
US1.TWTR_delisted_875018,1,20200624,113700,31.7800000,31.7800000,31.7500000,31.7700000,2400
US1.TWTR_delisted_875018,1,20200624,113800,31.7700000,31.7800000,31.7400000,31.7500000,3624
US1.TWTR_delisted_875018,1,20200624,113900,31.7200000,31.7200000,31.7000000,31.7000000,1400
US1.TWTR_delisted_875018,1,20200624,114000,31.6900000,31.6900000,31.6200000,31.6200000,3300
US1.TWTR_delisted_875018,1,20200624,114100,31.6300000,31.6500000,31.6300000,31.6500000,570
US1.TWTR_delisted_875018,1,20200624,114200,31.6400000,31.6400000,31.6100000,31.6100000,862
US1.TWTR_delisted_875018,1,20200624,114300,31.6100000,31.6100000,31.6000000,31.6100000,1957
US1.TWTR_delisted_875018,1,20200624,114400,31.6000000,31.6100000,31.5300000,31.5300000,1800
US1.TWTR_delisted_875018,1,20200624,114500,31.5200000,31.5200000,31.4500000,31.4700000,4346
US1.TWTR_delisted_875018,1,20200624,114600,31.4400000,31.5500000,31.4400000,31.5400000,3054
US1.TWTR_delisted_875018,1,20200624,114700,31.5800000,31.5800000,31.5100000,31.5150000,1300
US1.TWTR_delisted_875018,1,20200624,114800,31.4900000,31.4900000,31.4000000,31.4200000,12647
US1.TWTR_delisted_875018,1,20200624,114900,31.3800000,31.3900000,31.3800000,31.3900000,2759
US1.TWTR_delisted_875018,1,20200624,115000,31.4000000,31.4100000,31.3700000,31.4100000,2470
US1.TWTR_delisted_875018,1,20200624,115100,31.3900000,31.4600000,31.3900000,31.4500000,2763
US1.TWTR_delisted_875018,1,20200624,115200,31.4500000,31.4600000,31.4300000,31.4600000,1869
US1.TWTR_delisted_875018,1,20200624,115300,31.4700000,31.4800000,31.4500000,31.4500000,1337
US1.TWTR_delisted_875018,1,20200624,115400,31.4500000,31.4500000,31.4300000,31.4400000,600
US1.TWTR_delisted_875018,1,20200624,115500,31.4200000,31.4300000,31.3800000,31.4300000,2000
US1.TWTR_delisted_875018,1,20200624,115600,31.4300000,31.5100000,31.4300000,31.5100000,1665
US1.TWTR_delisted_875018,1,20200624,115700,31.5300000,31.5400000,31.5100000,31.5200000,1900
US1.TWTR_delisted_875018,1,20200624,115800,31.5300000,31.5800000,31.5300000,31.5500000,2900
US1.TWTR_delisted_875018,1,20200624,115900,31.5700000,31.5700000,31.5600000,31.5600000,410
US1.TWTR_delisted_875018,1,20200624,120000,31.5700000,31.6200000,31.5700000,31.6200000,1100
US1.TWTR_delisted_875018,1,20200624,120100,31.6100000,31.6100000,31.5600000,31.5700000,1600
US1.TWTR_delisted_875018,1,20200624,120200,31.5700000,31.6100000,31.5600000,31.6100000,3300
US1.TWTR_delisted_875018,1,20200624,120300,31.6100000,31.6400000,31.6100000,31.6400000,1285
US1.TWTR_delisted_875018,1,20200624,120400,31.6400000,31.6500000,31.6400000,31.6500000,700
US1.TWTR_delisted_875018,1,20200624,120500,31.6900000,31.7200000,31.6900000,31.7200000,200
US1.TWTR_delisted_875018,1,20200624,120600,31.7200000,31.7200000,31.6500000,31.6600000,2600
US1.TWTR_delisted_875018,1,20200624,120700,31.6600000,31.6600000,31.6600000,31.6600000,100
US1.TWTR_delisted_875018,1,20200624,120800,31.6500000,31.6500000,31.6300000,31.6300000,700
US1.TWTR_delisted_875018,1,20200624,120900,31.6100000,31.6100000,31.6000000,31.6100000,3181
US1.TWTR_delisted_875018,1,20200624,121000,31.6000000,31.6200000,31.5900000,31.6200000,1600
US1.TWTR_delisted_875018,1,20200624,121100,31.6200000,31.6200000,31.5800000,31.5800000,500
US1.TWTR_delisted_875018,1,20200624,121200,31.5800000,31.6700000,31.5800000,31.6700000,300
US1.TWTR_delisted_875018,1,20200624,121300,31.6900000,31.6900000,31.6900000,31.6900000,100
US1.TWTR_delisted_875018,1,20200624,121400,31.7000000,31.7000000,31.7000000,31.7000000,100
US1.TWTR_delisted_875018,1,20200624,121500,31.6600000,31.6800000,31.6600000,31.6800000,700
US1.TWTR_delisted_875018,1,20200624,121600,31.6800000,31.7000000,31.6800000,31.7000000,200
US1.TWTR_delisted_875018,1,20200624,121700,31.7100000,31.7200000,31.7100000,31.7200000,400
US1.TWTR_delisted_875018,1,20200624,121800,31.7300000,31.7500000,31.7200000,31.7500000,2100
US1.TWTR_delisted_875018,1,20200624,121900,31.7500000,31.7600000,31.7400000,31.7400000,900
US1.TWTR_delisted_875018,1,20200624,122000,31.7400000,31.7800000,31.7400000,31.7600000,1800
US1.TWTR_delisted_875018,1,20200624,122100,31.7600000,31.7600000,31.7600000,31.7600000,100
US1.TWTR_delisted_875018,1,20200624,122200,31.7700000,31.7800000,31.7400000,31.7500000,914
US1.TWTR_delisted_875018,1,20200624,122300,31.8000000,31.8000000,31.8000000,31.8000000,100
US1.TWTR_delisted_875018,1,20200624,122400,31.7900000,31.8000000,31.7600000,31.7600000,3700
US1.TWTR_delisted_875018,1,20200624,122500,31.7500000,31.7600000,31.7500000,31.7600000,400
US1.TWTR_delisted_875018,1,20200624,122600,31.7500000,31.7800000,31.7500000,31.7500000,1799
US1.TWTR_delisted_875018,1,20200624,122700,31.7400000,31.7400000,31.7200000,31.7200000,2500
US1.TWTR_delisted_875018,1,20200624,122800,31.7100000,31.7300000,31.7100000,31.7300000,400
US1.TWTR_delisted_875018,1,20200624,122900,31.7500000,31.7500000,31.7500000,31.7500000,300
US1.TWTR_delisted_875018,1,20200624,123000,31.7400000,31.7500000,31.7400000,31.7500000,700
US1.TWTR_delisted_875018,1,20200624,123100,31.7500000,31.7500000,31.7400000,31.7500000,500
US1.TWTR_delisted_875018,1,20200624,123200,31.7400000,31.7400000,31.7200000,31.7200000,200
US1.TWTR_delisted_875018,1,20200624,123300,31.7200000,31.7200000,31.6800000,31.6800000,800
US1.TWTR_delisted_875018,1,20200624,123400,31.7000000,31.7200000,31.7000000,31.7000000,500
US1.TWTR_delisted_875018,1,20200624,123500,31.6900000,31.6900000,31.6800000,31.6800000,300
US1.TWTR_delisted_875018,1,20200624,123600,31.6600000,31.7050000,31.6600000,31.7000000,1200
US1.TWTR_delisted_875018,1,20200624,123700,31.7350000,31.7350000,31.7350000,31.7350000,100
US1.TWTR_delisted_875018,1,20200624,123800,31.7400000,31.7400000,31.6900000,31.6900000,1550
US1.TWTR_delisted_875018,1,20200624,123900,31.6900000,31.7000000,31.6900000,31.6900000,900
US1.TWTR_delisted_875018,1,20200624,124100,31.7500000,31.7500000,31.7500000,31.7500000,500
US1.TWTR_delisted_875018,1,20200624,124200,31.7800000,31.8100000,31.7800000,31.8100000,550
US1.TWTR_delisted_875018,1,20200624,124300,31.8000000,31.8000000,31.7800000,31.7800000,400
US1.TWTR_delisted_875018,1,20200624,124400,31.8400000,31.8600000,31.8400000,31.8600000,900
US1.TWTR_delisted_875018,1,20200624,124500,31.8900000,31.8900000,31.8800000,31.8800000,400
US1.TWTR_delisted_875018,1,20200624,124700,31.9500000,31.9500000,31.9300000,31.9350000,2462
US1.TWTR_delisted_875018,1,20200624,124800,31.9400000,31.9500000,31.9300000,31.9300000,1900
US1.TWTR_delisted_875018,1,20200624,124900,31.9000000,31.9300000,31.8900000,31.9200000,2796
US1.TWTR_delisted_875018,1,20200624,125000,31.9100000,31.9100000,31.8700000,31.8700000,640
US1.TWTR_delisted_875018,1,20200624,125100,31.8400000,31.8600000,31.8400000,31.8600000,949
US1.TWTR_delisted_875018,1,20200624,125200,31.8700000,31.8700000,31.8300000,31.8300000,500
US1.TWTR_delisted_875018,1,20200624,125300,31.8300000,31.8400000,31.8300000,31.8400000,400
US1.TWTR_delisted_875018,1,20200624,125400,31.8600000,31.8600000,31.8600000,31.8600000,100
US1.TWTR_delisted_875018,1,20200624,125500,31.8500000,31.8500000,31.8300000,31.8400000,300
US1.TWTR_delisted_875018,1,20200624,125600,31.8500000,31.8600000,31.8500000,31.8600000,400
US1.TWTR_delisted_875018,1,20200624,125700,31.8700000,31.8800000,31.8700000,31.8800000,600
US1.TWTR_delisted_875018,1,20200624,125800,31.8900000,31.9000000,31.8900000,31.9000000,1200
US1.TWTR_delisted_875018,1,20200624,125900,31.9100000,31.9100000,31.9100000,31.9100000,800
US1.TWTR_delisted_875018,1,20200624,130000,31.9000000,31.9000000,31.8900000,31.9000000,1105
US1.TWTR_delisted_875018,1,20200624,130100,31.9000000,31.9200000,31.9000000,31.9200000,200
US1.TWTR_delisted_875018,1,20200624,130200,31.9100000,31.9100000,31.8900000,31.8900000,2392
US1.TWTR_delisted_875018,1,20200624,130300,31.8900000,31.8900000,31.8800000,31.8800000,1100
US1.TWTR_delisted_875018,1,20200624,130400,31.8900000,31.8900000,31.8900000,31.8900000,200
US1.TWTR_delisted_875018,1,20200624,130500,31.8800000,31.8800000,31.8800000,31.8800000,100
US1.TWTR_delisted_875018,1,20200624,130600,31.8900000,31.9400000,31.8900000,31.9300000,2805
US1.TWTR_delisted_875018,1,20200624,130700,31.9100000,31.9100000,31.8700000,31.8700000,600
US1.TWTR_delisted_875018,1,20200624,130800,31.8600000,31.8600000,31.8100000,31.8100000,1500
US1.TWTR_delisted_875018,1,20200624,130900,31.8200000,31.8200000,31.8200000,31.8200000,200
US1.TWTR_delisted_875018,1,20200624,131000,31.8300000,31.8300000,31.8300000,31.8300000,100
US1.TWTR_delisted_875018,1,20200624,131100,31.8500000,31.8500000,31.8500000,31.8500000,200
US1.TWTR_delisted_875018,1,20200624,131200,31.8500000,31.8600000,31.8200000,31.8200000,700
US1.TWTR_delisted_875018,1,20200624,131300,31.8000000,31.8000000,31.8000000,31.8000000,100
US1.TWTR_delisted_875018,1,20200624,131400,31.7900000,31.7900000,31.7900000,31.7900000,900
US1.TWTR_delisted_875018,1,20200624,131500,31.8100000,31.8100000,31.7900000,31.7900000,300
US1.TWTR_delisted_875018,1,20200624,131600,31.7700000,31.7700000,31.7700000,31.7700000,300
US1.TWTR_delisted_875018,1,20200624,131800,31.8200000,31.8200000,31.8100000,31.8100000,400
US1.TWTR_delisted_875018,1,20200624,131900,31.8100000,31.8100000,31.8100000,31.8100000,100
US1.TWTR_delisted_875018,1,20200624,132000,31.7900000,31.8000000,31.7900000,31.7900000,1100
US1.TWTR_delisted_875018,1,20200624,132100,31.7500000,31.7500000,31.7500000,31.7500000,100
US1.TWTR_delisted_875018,1,20200624,132200,31.7400000,31.7400000,31.7400000,31.7400000,300
US1.TWTR_delisted_875018,1,20200624,132300,31.7500000,31.7500000,31.7500000,31.7500000,200
US1.TWTR_delisted_875018,1,20200624,132400,31.7300000,31.7300000,31.7100000,31.7100000,700
US1.TWTR_delisted_875018,1,20200624,132500,31.7100000,31.7250000,31.7000000,31.7000000,1100
US1.TWTR_delisted_875018,1,20200624,132600,31.7000000,31.7000000,31.7000000,31.7000000,176
US1.TWTR_delisted_875018,1,20200624,132700,31.6700000,31.6700000,31.6700000,31.6700000,595
US1.TWTR_delisted_875018,1,20200624,132800,31.6600000,31.6600000,31.6400000,31.6400000,1824
US1.TWTR_delisted_875018,1,20200624,132900,31.6500000,31.6700000,31.6400000,31.6500000,500
US1.TWTR_delisted_875018,1,20200624,133000,31.6500000,31.6500000,31.6500000,31.6500000,200
US1.TWTR_delisted_875018,1,20200624,133100,31.6200000,31.6400000,31.6200000,31.6400000,783
US1.TWTR_delisted_875018,1,20200624,133200,31.6300000,31.6400000,31.6300000,31.6400000,600
US1.TWTR_delisted_875018,1,20200624,133300,31.6400000,31.6400000,31.6300000,31.6300000,2300
US1.TWTR_delisted_875018,1,20200624,133400,31.6400000,31.6400000,31.6200000,31.6300000,1600
US1.TWTR_delisted_875018,1,20200624,133500,31.6300000,31.6300000,31.6000000,31.6000000,500
US1.TWTR_delisted_875018,1,20200624,133600,31.6100000,31.6200000,31.6100000,31.6200000,500
US1.TWTR_delisted_875018,1,20200624,133700,31.6200000,31.6200000,31.6000000,31.6100000,800
US1.TWTR_delisted_875018,1,20200624,133800,31.6200000,31.6200000,31.6200000,31.6200000,300
US1.TWTR_delisted_875018,1,20200624,133900,31.6300000,31.6300000,31.6300000,31.6300000,700
US1.TWTR_delisted_875018,1,20200624,134000,31.6200000,31.6200000,31.5800000,31.6000000,600
US1.TWTR_delisted_875018,1,20200624,134100,31.5800000,31.5800000,31.5600000,31.5600000,4712
US1.TWTR_delisted_875018,1,20200624,134200,31.5400000,31.5450000,31.5300000,31.5450000,1731
US1.TWTR_delisted_875018,1,20200624,134300,31.5600000,31.5850000,31.5600000,31.5700000,2966
US1.TWTR_delisted_875018,1,20200624,134400,31.5700000,31.5900000,31.5700000,31.5900000,200
US1.TWTR_delisted_875018,1,20200624,134500,31.5900000,31.5900000,31.5800000,31.5800000,300
US1.TWTR_delisted_875018,1,20200624,134600,31.5700000,31.6100000,31.5700000,31.5800000,2975
US1.TWTR_delisted_875018,1,20200624,134700,31.5600000,31.5700000,31.5300000,31.5300000,2859
US1.TWTR_delisted_875018,1,20200624,134800,31.5500000,31.5500000,31.5300000,31.5400000,500
US1.TWTR_delisted_875018,1,20200624,134900,31.5400000,31.5400000,31.5400000,31.5400000,100
US1.TWTR_delisted_875018,1,20200624,135000,31.5500000,31.5700000,31.5500000,31.5700000,500
US1.TWTR_delisted_875018,1,20200624,135100,31.5900000,31.6000000,31.5800000,31.5800000,1169
US1.TWTR_delisted_875018,1,20200624,135200,31.5800000,31.5800000,31.5600000,31.5600000,979
US1.TWTR_delisted_875018,1,20200624,135300,31.5800000,31.6000000,31.5800000,31.5900000,600
US1.TWTR_delisted_875018,1,20200624,135400,31.5900000,31.5900000,31.5900000,31.5900000,426
US1.TWTR_delisted_875018,1,20200624,135500,31.6100000,31.6300000,31.6100000,31.6300000,200
US1.TWTR_delisted_875018,1,20200624,135600,31.6200000,31.6200000,31.6100000,31.6100000,700
US1.TWTR_delisted_875018,1,20200624,135700,31.6100000,31.6200000,31.6100000,31.6200000,500
US1.TWTR_delisted_875018,1,20200624,135800,31.6100000,31.6100000,31.6100000,31.6100000,700
US1.TWTR_delisted_875018,1,20200624,135900,31.6200000,31.6500000,31.6200000,31.6400000,800
US1.TWTR_delisted_875018,1,20200624,140000,31.6300000,31.6600000,31.6300000,31.6600000,500
US1.TWTR_delisted_875018,1,20200624,140100,31.6800000,31.7000000,31.6550000,31.6550000,900
US1.TWTR_delisted_875018,1,20200624,140200,31.6200000,31.6300000,31.6000000,31.6300000,1300
US1.TWTR_delisted_875018,1,20200624,140300,31.6000000,31.6000000,31.5500000,31.5500000,4175
US1.TWTR_delisted_875018,1,20200624,140400,31.5700000,31.5700000,31.5400000,31.5500000,800
US1.TWTR_delisted_875018,1,20200624,140500,31.5800000,31.5900000,31.5800000,31.5800000,600
US1.TWTR_delisted_875018,1,20200624,140600,31.5900000,31.6000000,31.5800000,31.6000000,900
US1.TWTR_delisted_875018,1,20200624,140700,31.6100000,31.6300000,31.6100000,31.6300000,400
US1.TWTR_delisted_875018,1,20200624,140800,31.6500000,31.6700000,31.6500000,31.6700000,800
US1.TWTR_delisted_875018,1,20200624,140900,31.6800000,31.6900000,31.6800000,31.6900000,400
US1.TWTR_delisted_875018,1,20200624,141000,31.6900000,31.7100000,31.6900000,31.7100000,1280
US1.TWTR_delisted_875018,1,20200624,141100,31.7300000,31.7300000,31.7200000,31.7200000,900
US1.TWTR_delisted_875018,1,20200624,141200,31.6900000,31.6900000,31.6900000,31.6900000,700
US1.TWTR_delisted_875018,1,20200624,141300,31.6800000,31.6800000,31.6700000,31.6700000,800
US1.TWTR_delisted_875018,1,20200624,141400,31.7000000,31.7100000,31.6900000,31.6900000,1251
US1.TWTR_delisted_875018,1,20200624,141500,31.6800000,31.6800000,31.6800000,31.6800000,680
US1.TWTR_delisted_875018,1,20200624,141600,31.6700000,31.7300000,31.6700000,31.7300000,300
US1.TWTR_delisted_875018,1,20200624,141700,31.7200000,31.7400000,31.7100000,31.7300000,600
US1.TWTR_delisted_875018,1,20200624,141800,31.7400000,31.7400000,31.7300000,31.7300000,1600
US1.TWTR_delisted_875018,1,20200624,141900,31.7200000,31.7300000,31.7200000,31.7200000,2393
US1.TWTR_delisted_875018,1,20200624,142000,31.7100000,31.7100000,31.7100000,31.7100000,100
US1.TWTR_delisted_875018,1,20200624,142100,31.7400000,31.7400000,31.7300000,31.7300000,1100
US1.TWTR_delisted_875018,1,20200624,142200,31.7100000,31.7200000,31.7000000,31.7000000,900
US1.TWTR_delisted_875018,1,20200624,142300,31.6900000,31.6900000,31.6900000,31.6900000,200
US1.TWTR_delisted_875018,1,20200624,142400,31.6700000,31.6800000,31.6700000,31.6800000,700
US1.TWTR_delisted_875018,1,20200624,142500,31.6900000,31.7000000,31.6900000,31.7000000,200
US1.TWTR_delisted_875018,1,20200624,142700,31.6900000,31.7100000,31.6900000,31.7100000,1300
US1.TWTR_delisted_875018,1,20200624,142800,31.7300000,31.7350000,31.7300000,31.7350000,400
US1.TWTR_delisted_875018,1,20200624,142900,31.7500000,31.7800000,31.7500000,31.7800000,800
US1.TWTR_delisted_875018,1,20200624,143000,31.7700000,31.7700000,31.7700000,31.7700000,500
US1.TWTR_delisted_875018,1,20200624,143100,31.7700000,31.7700000,31.7400000,31.7400000,1238
US1.TWTR_delisted_875018,1,20200624,143200,31.7500000,31.7700000,31.7500000,31.7700000,900
US1.TWTR_delisted_875018,1,20200624,143300,31.7700000,31.8000000,31.7700000,31.7900000,1000
US1.TWTR_delisted_875018,1,20200624,143400,31.7800000,31.7900000,31.7700000,31.7900000,1200
US1.TWTR_delisted_875018,1,20200624,143500,31.7900000,31.7900000,31.7600000,31.7600000,300
US1.TWTR_delisted_875018,1,20200624,143600,31.7400000,31.7400000,31.7400000,31.7400000,300
US1.TWTR_delisted_875018,1,20200624,143700,31.7200000,31.7200000,31.7200000,31.7200000,100
US1.TWTR_delisted_875018,1,20200624,143800,31.7300000,31.7300000,31.6900000,31.6900000,800
US1.TWTR_delisted_875018,1,20200624,143900,31.7000000,31.7100000,31.7000000,31.7000000,500
US1.TWTR_delisted_875018,1,20200624,144000,31.7100000,31.7550000,31.7100000,31.7550000,900
US1.TWTR_delisted_875018,1,20200624,144100,31.7600000,31.7600000,31.7500000,31.7500000,300
US1.TWTR_delisted_875018,1,20200624,144200,31.7500000,31.7500000,31.7100000,31.7100000,1300
US1.TWTR_delisted_875018,1,20200624,144300,31.7200000,31.7200000,31.7200000,31.7200000,200
US1.TWTR_delisted_875018,1,20200624,144400,31.6900000,31.7100000,31.6900000,31.6900000,1000
US1.TWTR_delisted_875018,1,20200624,144500,31.6800000,31.6800000,31.6800000,31.6800000,200
US1.TWTR_delisted_875018,1,20200624,144600,31.6500000,31.6700000,31.6500000,31.6500000,800
US1.TWTR_delisted_875018,1,20200624,144700,31.6600000,31.6800000,31.6600000,31.6800000,200
US1.TWTR_delisted_875018,1,20200624,144800,31.7000000,31.7000000,31.6800000,31.6800000,600
US1.TWTR_delisted_875018,1,20200624,144900,31.6700000,31.6900000,31.6700000,31.6900000,1300
US1.TWTR_delisted_875018,1,20200624,145000,31.6900000,31.6900000,31.6600000,31.6600000,500
US1.TWTR_delisted_875018,1,20200624,145100,31.6500000,31.6500000,31.6200000,31.6200000,1400
US1.TWTR_delisted_875018,1,20200624,145200,31.6100000,31.6100000,31.5900000,31.5900000,304
US1.TWTR_delisted_875018,1,20200624,145300,31.6000000,31.6200000,31.6000000,31.6100000,1354
US1.TWTR_delisted_875018,1,20200624,145400,31.6100000,31.6200000,31.6000000,31.6000000,1700
US1.TWTR_delisted_875018,1,20200624,145500,31.6050000,31.6100000,31.5900000,31.5900000,1875
US1.TWTR_delisted_875018,1,20200624,145600,31.6000000,31.6100000,31.6000000,31.6000000,1033
US1.TWTR_delisted_875018,1,20200624,145700,31.6000000,31.6400000,31.6000000,31.6300000,1876
US1.TWTR_delisted_875018,1,20200624,145800,31.6300000,31.6300000,31.5800000,31.5800000,1400
US1.TWTR_delisted_875018,1,20200624,145900,31.5700000,31.5700000,31.5600000,31.5600000,900
US1.TWTR_delisted_875018,1,20200624,150000,31.5400000,31.5400000,31.5300000,31.5300000,674
US1.TWTR_delisted_875018,1,20200624,150100,31.5300000,31.5800000,31.5300000,31.5800000,1404
US1.TWTR_delisted_875018,1,20200624,150200,31.5800000,31.6300000,31.5800000,31.6300000,2000
US1.TWTR_delisted_875018,1,20200624,150300,31.6000000,31.6000000,31.5800000,31.5900000,1098
US1.TWTR_delisted_875018,1,20200624,150400,31.6000000,31.6400000,31.6000000,31.6200000,1000
US1.TWTR_delisted_875018,1,20200624,150500,31.6100000,31.6200000,31.6000000,31.6200000,1450
US1.TWTR_delisted_875018,1,20200624,150600,31.6300000,31.6300000,31.6000000,31.6000000,200
US1.TWTR_delisted_875018,1,20200624,150700,31.6100000,31.6300000,31.6100000,31.6100000,1165
US1.TWTR_delisted_875018,1,20200624,150800,31.6200000,31.6400000,31.6000000,31.6000000,800
US1.TWTR_delisted_875018,1,20200624,150900,31.6100000,31.6200000,31.6100000,31.6200000,600
US1.TWTR_delisted_875018,1,20200624,151000,31.6200000,31.6200000,31.6100000,31.6100000,200
US1.TWTR_delisted_875018,1,20200624,151100,31.6300000,31.6600000,31.6300000,31.6600000,300
US1.TWTR_delisted_875018,1,20200624,151200,31.6400000,31.6400000,31.5900000,31.6000000,3100
US1.TWTR_delisted_875018,1,20200624,151300,31.6000000,31.6000000,31.6000000,31.6000000,200
US1.TWTR_delisted_875018,1,20200624,151400,31.6400000,31.6700000,31.6300000,31.6700000,1000
US1.TWTR_delisted_875018,1,20200624,151500,31.6900000,31.7300000,31.6900000,31.7300000,1655
US1.TWTR_delisted_875018,1,20200624,151600,31.7300000,31.7400000,31.7200000,31.7200000,1752
US1.TWTR_delisted_875018,1,20200624,151700,31.7400000,31.7600000,31.7400000,31.7600000,904
US1.TWTR_delisted_875018,1,20200624,151900,31.7600000,31.8400000,31.7600000,31.8400000,1900
US1.TWTR_delisted_875018,1,20200624,152000,31.8300000,31.8800000,31.8300000,31.8700000,2114
US1.TWTR_delisted_875018,1,20200624,152100,31.8800000,31.8950000,31.8800000,31.8800000,1543
US1.TWTR_delisted_875018,1,20200624,152200,31.8600000,31.8700000,31.8300000,31.8400000,6192
US1.TWTR_delisted_875018,1,20200624,152300,31.8400000,31.8400000,31.8400000,31.8400000,1881
US1.TWTR_delisted_875018,1,20200624,152400,31.8600000,31.8800000,31.8500000,31.8600000,2595
US1.TWTR_delisted_875018,1,20200624,152500,31.8600000,31.8600000,31.8500000,31.8500000,600
US1.TWTR_delisted_875018,1,20200624,152600,31.8500000,31.8650000,31.8500000,31.8600000,1600
US1.TWTR_delisted_875018,1,20200624,152700,31.8500000,31.8500000,31.8400000,31.8400000,6737
US1.TWTR_delisted_875018,1,20200624,152800,31.8200000,31.8200000,31.8000000,31.8100000,5501
US1.TWTR_delisted_875018,1,20200624,152900,31.8200000,31.8300000,31.8200000,31.8300000,600
US1.TWTR_delisted_875018,1,20200624,153000,31.8300000,31.8300000,31.8200000,31.8200000,700
US1.TWTR_delisted_875018,1,20200624,153100,31.8200000,31.8500000,31.8200000,31.8300000,3435
US1.TWTR_delisted_875018,1,20200624,153200,31.8000000,31.8000000,31.7800000,31.7800000,1700
US1.TWTR_delisted_875018,1,20200624,153300,31.7900000,31.8100000,31.7900000,31.7900000,1681
US1.TWTR_delisted_875018,1,20200624,153400,31.8000000,31.8100000,31.7900000,31.7900000,2467
US1.TWTR_delisted_875018,1,20200624,153500,31.8100000,31.8100000,31.8100000,31.8100000,300
US1.TWTR_delisted_875018,1,20200624,153600,31.8200000,31.8300000,31.8200000,31.8200000,800
US1.TWTR_delisted_875018,1,20200624,153700,31.8100000,31.8100000,31.8000000,31.8000000,400
US1.TWTR_delisted_875018,1,20200624,153800,31.8000000,31.8000000,31.8000000,31.8000000,798
US1.TWTR_delisted_875018,1,20200624,153900,31.8200000,31.8200000,31.7800000,31.7800000,3200
US1.TWTR_delisted_875018,1,20200624,154000,31.7800000,31.7800000,31.7800000,31.7800000,100
US1.TWTR_delisted_875018,1,20200624,154100,31.7800000,31.8150000,31.7800000,31.8150000,2200
US1.TWTR_delisted_875018,1,20200624,154200,31.8100000,31.8100000,31.7900000,31.7900000,3614
US1.TWTR_delisted_875018,1,20200624,154300,31.8000000,31.8200000,31.8000000,31.8100000,700
US1.TWTR_delisted_875018,1,20200624,154400,31.8100000,31.8300000,31.8100000,31.8300000,1100
US1.TWTR_delisted_875018,1,20200624,154500,31.8300000,31.8700000,31.8300000,31.8700000,2540
US1.TWTR_delisted_875018,1,20200624,154600,31.8800000,31.8800000,31.8500000,31.8500000,832
US1.TWTR_delisted_875018,1,20200624,154700,31.8500000,31.8600000,31.8500000,31.8600000,200
US1.TWTR_delisted_875018,1,20200624,154800,31.8550000,31.8700000,31.8500000,31.8700000,1796
US1.TWTR_delisted_875018,1,20200624,154900,31.8700000,31.8800000,31.8700000,31.8700000,2042
US1.TWTR_delisted_875018,1,20200624,155000,31.8550000,31.8550000,31.8100000,31.8200000,2600
US1.TWTR_delisted_875018,1,20200624,155100,31.8000000,31.8000000,31.7300000,31.7400000,5728
US1.TWTR_delisted_875018,1,20200624,155200,31.7400000,31.7400000,31.6900000,31.6900000,1790
US1.TWTR_delisted_875018,1,20200624,155300,31.7000000,31.7100000,31.6750000,31.7100000,7138
US1.TWTR_delisted_875018,1,20200624,155400,31.7200000,31.7600000,31.7100000,31.7100000,2700
US1.TWTR_delisted_875018,1,20200624,155500,31.7150000,31.7300000,31.7150000,31.7200000,2945
US1.TWTR_delisted_875018,1,20200624,155600,31.7300000,31.7600000,31.7300000,31.7600000,4617
US1.TWTR_delisted_875018,1,20200624,155700,31.7650000,31.7650000,31.7350000,31.7350000,5041
US1.TWTR_delisted_875018,1,20200624,155800,31.7500000,31.7650000,31.7300000,31.7450000,9673
US1.TWTR_delisted_875018,1,20200624,155900,31.7500000,31.7500000,31.7250000,31.7250000,1100
US1.TWTR_delisted_875018,1,20200624,160000,31.7200000,31.7450000,31.6900000,31.7400000,22858
US1.TWTR_delisted_875018,1,20200625,093100,31.5200000,31.5200000,31.5000000,31.5000000,300
US1.TWTR_delisted_875018,1,20200625,093200,31.5200000,31.5400000,31.5200000,31.5200000,1780
US1.TWTR_delisted_875018,1,20200625,093300,31.5900000,31.5900000,31.4700000,31.4700000,5239
US1.TWTR_delisted_875018,1,20200625,093400,31.4600000,31.5200000,31.4000000,31.4100000,4760
US1.TWTR_delisted_875018,1,20200625,093500,31.4100000,31.4300000,31.3500000,31.4300000,6249
US1.TWTR_delisted_875018,1,20200625,093600,31.4300000,31.5000000,31.4000000,31.4700000,2500
US1.TWTR_delisted_875018,1,20200625,093700,31.4700000,31.4700000,31.3400000,31.3700000,1800
US1.TWTR_delisted_875018,1,20200625,093800,31.3000000,31.3400000,31.2800000,31.3400000,1800
US1.TWTR_delisted_875018,1,20200625,093900,31.2700000,31.3000000,31.2500000,31.3000000,3000
US1.TWTR_delisted_875018,1,20200625,094000,31.2900000,31.3600000,31.2900000,31.3500000,1530
US1.TWTR_delisted_875018,1,20200625,094100,31.2900000,31.2900000,31.2200000,31.2400000,3700
US1.TWTR_delisted_875018,1,20200625,094200,31.2300000,31.2300000,31.1900000,31.2100000,4700
US1.TWTR_delisted_875018,1,20200625,094300,31.1700000,31.1700000,31.1400000,31.1600000,500
US1.TWTR_delisted_875018,1,20200625,094400,31.1500000,31.1900000,31.1400000,31.1700000,1300
US1.TWTR_delisted_875018,1,20200625,094500,31.1300000,31.1400000,31.0800000,31.1400000,4600
US1.TWTR_delisted_875018,1,20200625,094600,31.1700000,31.2200000,31.1100000,31.1100000,2200
US1.TWTR_delisted_875018,1,20200625,094700,31.1000000,31.1100000,31.0500000,31.0800000,3900
US1.TWTR_delisted_875018,1,20200625,094800,31.0500000,31.0500000,30.9900000,31.0500000,5775
US1.TWTR_delisted_875018,1,20200625,094900,31.0500000,31.0800000,31.0300000,31.0300000,3750
US1.TWTR_delisted_875018,1,20200625,095000,31.0400000,31.0700000,31.0400000,31.0400000,900
US1.TWTR_delisted_875018,1,20200625,095100,31.0800000,31.1000000,31.0400000,31.0800000,2386
US1.TWTR_delisted_875018,1,20200625,095200,31.1200000,31.1900000,31.1200000,31.1900000,800
US1.TWTR_delisted_875018,1,20200625,095300,31.2100000,31.2500000,31.2100000,31.2500000,1324
US1.TWTR_delisted_875018,1,20200625,095400,31.2400000,31.2900000,31.2200000,31.2800000,3400
US1.TWTR_delisted_875018,1,20200625,095500,31.2900000,31.2900000,31.2200000,31.2200000,4233
US1.TWTR_delisted_875018,1,20200625,095600,31.2300000,31.2300000,31.1200000,31.1300000,2760
US1.TWTR_delisted_875018,1,20200625,095700,31.0800000,31.1700000,31.0800000,31.1600000,1600
US1.TWTR_delisted_875018,1,20200625,095800,31.1500000,31.1600000,31.1500000,31.1600000,400
US1.TWTR_delisted_875018,1,20200625,095900,31.1200000,31.1300000,31.1000000,31.1000000,895
US1.TWTR_delisted_875018,1,20200625,100000,31.1000000,31.1600000,31.1000000,31.1600000,437
US1.TWTR_delisted_875018,1,20200625,100100,31.1600000,31.1600000,31.1000000,31.1200000,2500
US1.TWTR_delisted_875018,1,20200625,100200,31.1200000,31.1400000,31.0900000,31.1400000,1662
US1.TWTR_delisted_875018,1,20200625,100300,31.1700000,31.2100000,31.1700000,31.2000000,3030
US1.TWTR_delisted_875018,1,20200625,100400,31.2100000,31.2100000,31.2000000,31.2000000,1197
US1.TWTR_delisted_875018,1,20200625,100500,31.2000000,31.2200000,31.2000000,31.2100000,500
US1.TWTR_delisted_875018,1,20200625,100600,31.1500000,31.1500000,31.1300000,31.1300000,1500
US1.TWTR_delisted_875018,1,20200625,100700,31.1100000,31.1300000,31.0900000,31.0900000,1915
US1.TWTR_delisted_875018,1,20200625,100800,31.0700000,31.0800000,31.0700000,31.0800000,1400
US1.TWTR_delisted_875018,1,20200625,100900,31.0600000,31.0900000,31.0000000,31.0300000,4600
US1.TWTR_delisted_875018,1,20200625,101000,31.0300000,31.0500000,31.0200000,31.0500000,1100
US1.TWTR_delisted_875018,1,20200625,101100,31.0700000,31.2000000,31.0300000,31.1700000,3500
US1.TWTR_delisted_875018,1,20200625,101200,31.1400000,31.1700000,31.1250000,31.1700000,2800
US1.TWTR_delisted_875018,1,20200625,101300,31.1700000,31.2000000,31.1700000,31.1900000,400
US1.TWTR_delisted_875018,1,20200625,101400,31.1700000,31.2300000,31.1700000,31.2300000,1000
US1.TWTR_delisted_875018,1,20200625,101500,31.2400000,31.2700000,31.2400000,31.2700000,2700
US1.TWTR_delisted_875018,1,20200625,101600,31.3000000,31.3200000,31.2900000,31.2900000,1600
US1.TWTR_delisted_875018,1,20200625,101700,31.2700000,31.2800000,31.2200000,31.2200000,1326
US1.TWTR_delisted_875018,1,20200625,101800,31.2050000,31.2400000,31.2050000,31.2300000,1300
US1.TWTR_delisted_875018,1,20200625,101900,31.2400000,31.2800000,31.2400000,31.2800000,3466
US1.TWTR_delisted_875018,1,20200625,102000,31.3000000,31.3000000,31.2200000,31.2200000,3600
US1.TWTR_delisted_875018,1,20200625,102100,31.2200000,31.2600000,31.2200000,31.2600000,700
US1.TWTR_delisted_875018,1,20200625,102200,31.3100000,31.3700000,31.3100000,31.3600000,2200
US1.TWTR_delisted_875018,1,20200625,102300,31.3500000,31.4000000,31.3500000,31.4000000,2532
US1.TWTR_delisted_875018,1,20200625,102400,31.3900000,31.4200000,31.3750000,31.4200000,3000
US1.TWTR_delisted_875018,1,20200625,102500,31.4300000,31.4500000,31.4300000,31.4500000,700
US1.TWTR_delisted_875018,1,20200625,102600,31.4400000,31.4400000,31.4000000,31.4100000,1200
US1.TWTR_delisted_875018,1,20200625,102700,31.4200000,31.4300000,31.3700000,31.3700000,500
US1.TWTR_delisted_875018,1,20200625,102800,31.3800000,31.3900000,31.3300000,31.3300000,1300
US1.TWTR_delisted_875018,1,20200625,102900,31.3400000,31.3900000,31.3400000,31.3800000,1976
US1.TWTR_delisted_875018,1,20200625,103000,31.3500000,31.3500000,31.3200000,31.3200000,2145
US1.TWTR_delisted_875018,1,20200625,103100,31.3200000,31.3200000,31.3000000,31.3100000,500
US1.TWTR_delisted_875018,1,20200625,103200,31.2900000,31.2900000,31.2400000,31.2600000,1300
US1.TWTR_delisted_875018,1,20200625,103300,31.2300000,31.2300000,31.1600000,31.1600000,1513
US1.TWTR_delisted_875018,1,20200625,103400,31.1700000,31.2000000,31.1600000,31.1600000,2881
US1.TWTR_delisted_875018,1,20200625,103500,31.1700000,31.1900000,31.1600000,31.1900000,1100
US1.TWTR_delisted_875018,1,20200625,103600,31.2100000,31.2100000,31.1700000,31.1700000,1300
US1.TWTR_delisted_875018,1,20200625,103700,31.1600000,31.1600000,31.1200000,31.1200000,3100
US1.TWTR_delisted_875018,1,20200625,103800,31.1400000,31.1400000,31.1350000,31.1400000,1117
US1.TWTR_delisted_875018,1,20200625,103900,31.1500000,31.1600000,31.1400000,31.1400000,1300
US1.TWTR_delisted_875018,1,20200625,104000,31.1000000,31.1300000,31.0900000,31.1100000,948
US1.TWTR_delisted_875018,1,20200625,104100,31.1300000,31.1500000,31.1300000,31.1400000,300
US1.TWTR_delisted_875018,1,20200625,104200,31.0900000,31.0900000,31.0700000,31.0900000,3550
US1.TWTR_delisted_875018,1,20200625,104300,31.0700000,31.0800000,31.0600000,31.0600000,1149
US1.TWTR_delisted_875018,1,20200625,104400,31.0800000,31.0800000,31.0800000,31.0800000,100
US1.TWTR_delisted_875018,1,20200625,104500,31.0800000,31.0800000,31.0700000,31.0700000,900
US1.TWTR_delisted_875018,1,20200625,104600,31.0600000,31.1150000,31.0600000,31.1100000,4300
US1.TWTR_delisted_875018,1,20200625,104700,31.1200000,31.1600000,31.1100000,31.1500000,1400
US1.TWTR_delisted_875018,1,20200625,104800,31.1500000,31.1600000,31.1300000,31.1400000,5263
US1.TWTR_delisted_875018,1,20200625,104900,31.0800000,31.0800000,31.0600000,31.0600000,1204
US1.TWTR_delisted_875018,1,20200625,105000,31.0500000,31.0500000,31.0000000,31.0400000,1600
US1.TWTR_delisted_875018,1,20200625,105100,31.0400000,31.0500000,31.0100000,31.0100000,1531
US1.TWTR_delisted_875018,1,20200625,105200,31.0300000,31.0900000,31.0300000,31.0500000,2000
US1.TWTR_delisted_875018,1,20200625,105300,31.0600000,31.0600000,31.0200000,31.0200000,300
US1.TWTR_delisted_875018,1,20200625,105400,31.0300000,31.0400000,31.0100000,31.0100000,2000
US1.TWTR_delisted_875018,1,20200625,105500,31.0100000,31.0100000,30.9700000,31.0100000,4799
US1.TWTR_delisted_875018,1,20200625,105600,31.0400000,31.0500000,31.0100000,31.0100000,3300
US1.TWTR_delisted_875018,1,20200625,105700,31.0600000,31.1000000,31.0600000,31.0900000,800
US1.TWTR_delisted_875018,1,20200625,105800,31.0300000,31.0600000,31.0300000,31.0600000,556
US1.TWTR_delisted_875018,1,20200625,105900,31.0300000,31.0650000,31.0300000,31.0600000,2309
US1.TWTR_delisted_875018,1,20200625,110000,31.1300000,31.1300000,31.1100000,31.1100000,1100
US1.TWTR_delisted_875018,1,20200625,110100,31.1000000,31.1000000,31.0500000,31.0700000,900
US1.TWTR_delisted_875018,1,20200625,110200,31.0800000,31.0800000,31.0300000,31.0300000,2600
US1.TWTR_delisted_875018,1,20200625,110300,31.0200000,31.0200000,31.0100000,31.0200000,600
US1.TWTR_delisted_875018,1,20200625,110400,31.0600000,31.0700000,31.0600000,31.0600000,300
US1.TWTR_delisted_875018,1,20200625,110500,31.0700000,31.0900000,31.0700000,31.0900000,600
US1.TWTR_delisted_875018,1,20200625,110600,31.1000000,31.1000000,31.0100000,31.0200000,6300
US1.TWTR_delisted_875018,1,20200625,110700,31.0100000,31.0100000,30.9600000,30.9700000,1275
US1.TWTR_delisted_875018,1,20200625,110800,31.0100000,31.0100000,30.9900000,30.9900000,300
US1.TWTR_delisted_875018,1,20200625,110900,30.9900000,30.9900000,30.9850000,30.9900000,1300
US1.TWTR_delisted_875018,1,20200625,111000,30.9900000,31.0000000,30.9300000,30.9300000,2280
US1.TWTR_delisted_875018,1,20200625,111100,30.9100000,30.9450000,30.8900000,30.9400000,6646
US1.TWTR_delisted_875018,1,20200625,111200,30.9300000,30.9400000,30.8700000,30.9000000,2100
US1.TWTR_delisted_875018,1,20200625,111300,30.9000000,30.9900000,30.9000000,30.9900000,4969
US1.TWTR_delisted_875018,1,20200625,111400,31.0200000,31.0500000,31.0200000,31.0500000,728
US1.TWTR_delisted_875018,1,20200625,111500,31.0400000,31.0400000,31.0400000,31.0400000,400
US1.TWTR_delisted_875018,1,20200625,111600,31.0100000,31.0200000,31.0100000,31.0200000,242
US1.TWTR_delisted_875018,1,20200625,111700,31.0100000,31.0800000,31.0100000,31.0800000,1743
US1.TWTR_delisted_875018,1,20200625,111800,31.1200000,31.1200000,31.1100000,31.1100000,693
US1.TWTR_delisted_875018,1,20200625,111900,31.1000000,31.1550000,31.1000000,31.1300000,6840
US1.TWTR_delisted_875018,1,20200625,112000,31.1100000,31.1100000,31.0700000,31.0800000,1400
US1.TWTR_delisted_875018,1,20200625,112200,31.0300000,31.0300000,31.0200000,31.0200000,700
US1.TWTR_delisted_875018,1,20200625,112300,31.0400000,31.0400000,31.0400000,31.0400000,100
US1.TWTR_delisted_875018,1,20200625,112400,31.0200000,31.0300000,31.0100000,31.0100000,1700
US1.TWTR_delisted_875018,1,20200625,112500,30.9900000,30.9900000,30.9550000,30.9550000,4700
US1.TWTR_delisted_875018,1,20200625,112600,30.9550000,30.9600000,30.9300000,30.9500000,4193
US1.TWTR_delisted_875018,1,20200625,112700,30.9300000,30.9400000,30.9100000,30.9200000,1033
US1.TWTR_delisted_875018,1,20200625,112800,30.9300000,30.9300000,30.9000000,30.9200000,1800
US1.TWTR_delisted_875018,1,20200625,112900,30.9100000,30.9400000,30.9100000,30.9400000,1100
US1.TWTR_delisted_875018,1,20200625,113000,30.9350000,30.9500000,30.9300000,30.9400000,4246
US1.TWTR_delisted_875018,1,20200625,113200,30.9400000,30.9400000,30.9200000,30.9300000,896
US1.TWTR_delisted_875018,1,20200625,113300,30.9000000,30.9200000,30.9000000,30.9200000,1000
US1.TWTR_delisted_875018,1,20200625,113400,30.9100000,30.9100000,30.8500000,30.8700000,6400
US1.TWTR_delisted_875018,1,20200625,113500,30.8800000,30.9100000,30.8700000,30.8700000,2700
US1.TWTR_delisted_875018,1,20200625,113600,30.8400000,30.8800000,30.8400000,30.8800000,2841
US1.TWTR_delisted_875018,1,20200625,113700,30.8700000,30.8700000,30.8200000,30.8200000,3600
US1.TWTR_delisted_875018,1,20200625,113800,30.8300000,30.8700000,30.8300000,30.8700000,3554
US1.TWTR_delisted_875018,1,20200625,113900,30.9000000,30.9000000,30.9000000,30.9000000,100
US1.TWTR_delisted_875018,1,20200625,114000,30.9200000,30.9300000,30.9100000,30.9200000,6985
US1.TWTR_delisted_875018,1,20200625,114100,30.9100000,30.9100000,30.8700000,30.8800000,1370
US1.TWTR_delisted_875018,1,20200625,114200,30.8700000,30.8700000,30.8300000,30.8300000,2131
US1.TWTR_delisted_875018,1,20200625,114300,30.8300000,30.9200000,30.8300000,30.9100000,3300
US1.TWTR_delisted_875018,1,20200625,114400,30.9400000,30.9400000,30.9300000,30.9300000,700
US1.TWTR_delisted_875018,1,20200625,114500,30.9200000,30.9300000,30.9200000,30.9300000,500
US1.TWTR_delisted_875018,1,20200625,114600,30.9300000,30.9500000,30.9200000,30.9500000,900
US1.TWTR_delisted_875018,1,20200625,114700,30.9600000,30.9600000,30.9500000,30.9500000,1000
US1.TWTR_delisted_875018,1,20200625,114800,30.9300000,30.9700000,30.9100000,30.9700000,6445
US1.TWTR_delisted_875018,1,20200625,114900,30.9700000,30.9800000,30.9700000,30.9800000,400
US1.TWTR_delisted_875018,1,20200625,115000,30.9800000,31.0300000,30.9800000,31.0300000,1500
US1.TWTR_delisted_875018,1,20200625,115100,31.0500000,31.0500000,31.0500000,31.0500000,958
US1.TWTR_delisted_875018,1,20200625,115200,31.0300000,31.0500000,31.0300000,31.0500000,1600
US1.TWTR_delisted_875018,1,20200625,115300,31.0600000,31.0700000,31.0300000,31.0300000,2000
US1.TWTR_delisted_875018,1,20200625,115400,31.0500000,31.0700000,31.0500000,31.0700000,1438
US1.TWTR_delisted_875018,1,20200625,115500,31.0900000,31.1000000,31.0800000,31.0800000,1300
US1.TWTR_delisted_875018,1,20200625,115600,31.0800000,31.1000000,31.0800000,31.1000000,1101
US1.TWTR_delisted_875018,1,20200625,115700,31.1100000,31.1500000,31.1100000,31.1500000,3200
US1.TWTR_delisted_875018,1,20200625,115800,31.1500000,31.1800000,31.1400000,31.1800000,869
US1.TWTR_delisted_875018,1,20200625,115900,31.1900000,31.1900000,31.1700000,31.1700000,1500
US1.TWTR_delisted_875018,1,20200625,120000,31.1700000,31.1700000,31.1700000,31.1700000,400
US1.TWTR_delisted_875018,1,20200625,120100,31.1900000,31.2300000,31.1900000,31.2100000,1200
US1.TWTR_delisted_875018,1,20200625,120200,31.2400000,31.2800000,31.2400000,31.2800000,1265
US1.TWTR_delisted_875018,1,20200625,120300,31.2600000,31.2600000,31.2500000,31.2500000,400
US1.TWTR_delisted_875018,1,20200625,120400,31.2500000,31.2500000,31.2500000,31.2500000,100
US1.TWTR_delisted_875018,1,20200625,120500,31.2900000,31.3300000,31.2900000,31.3100000,3586
US1.TWTR_delisted_875018,1,20200625,120600,31.3000000,31.3150000,31.2900000,31.3100000,1700
US1.TWTR_delisted_875018,1,20200625,120700,31.2600000,31.2600000,31.2300000,31.2300000,900
US1.TWTR_delisted_875018,1,20200625,120800,31.2500000,31.2500000,31.2100000,31.2100000,500
US1.TWTR_delisted_875018,1,20200625,120900,31.2000000,31.2000000,31.2000000,31.2000000,400
US1.TWTR_delisted_875018,1,20200625,121000,31.2200000,31.2200000,31.2200000,31.2200000,300
US1.TWTR_delisted_875018,1,20200625,121100,31.2300000,31.2300000,31.2300000,31.2300000,100
US1.TWTR_delisted_875018,1,20200625,121200,31.2000000,31.2100000,31.2000000,31.2100000,800
US1.TWTR_delisted_875018,1,20200625,121300,31.2300000,31.2300000,31.2300000,31.2300000,300
US1.TWTR_delisted_875018,1,20200625,121400,31.2300000,31.2400000,31.2200000,31.2400000,1000
US1.TWTR_delisted_875018,1,20200625,121500,31.2500000,31.2500000,31.2200000,31.2200000,400
US1.TWTR_delisted_875018,1,20200625,121600,31.2200000,31.2600000,31.2200000,31.2600000,700
US1.TWTR_delisted_875018,1,20200625,121700,31.2700000,31.2700000,31.2500000,31.2500000,500
US1.TWTR_delisted_875018,1,20200625,121800,31.2600000,31.2700000,31.2600000,31.2700000,400
US1.TWTR_delisted_875018,1,20200625,121900,31.2500000,31.2600000,31.2500000,31.2600000,500
US1.TWTR_delisted_875018,1,20200625,122000,31.2700000,31.2900000,31.2700000,31.2900000,1700
US1.TWTR_delisted_875018,1,20200625,122100,31.2900000,31.2900000,31.2800000,31.2900000,600
US1.TWTR_delisted_875018,1,20200625,122200,31.2900000,31.3200000,31.2900000,31.3200000,2100
US1.TWTR_delisted_875018,1,20200625,122300,31.3200000,31.3200000,31.3100000,31.3100000,500
US1.TWTR_delisted_875018,1,20200625,122400,31.3100000,31.3100000,31.3100000,31.3100000,1650
US1.TWTR_delisted_875018,1,20200625,122500,31.3100000,31.3250000,31.3100000,31.3250000,200
US1.TWTR_delisted_875018,1,20200625,122600,31.3250000,31.3300000,31.2700000,31.2700000,7528
US1.TWTR_delisted_875018,1,20200625,122700,31.2700000,31.2700000,31.2500000,31.2500000,400
US1.TWTR_delisted_875018,1,20200625,122800,31.2600000,31.2600000,31.2600000,31.2600000,400
US1.TWTR_delisted_875018,1,20200625,122900,31.2600000,31.2600000,31.2600000,31.2600000,100
US1.TWTR_delisted_875018,1,20200625,123000,31.2400000,31.2400000,31.2300000,31.2300000,704
US1.TWTR_delisted_875018,1,20200625,123100,31.2400000,31.3000000,31.2400000,31.2900000,700
US1.TWTR_delisted_875018,1,20200625,123200,31.2900000,31.2900000,31.2800000,31.2800000,600
US1.TWTR_delisted_875018,1,20200625,123300,31.2900000,31.3000000,31.2500000,31.2900000,3515
US1.TWTR_delisted_875018,1,20200625,123400,31.2500000,31.2500000,31.2500000,31.2500000,200
US1.TWTR_delisted_875018,1,20200625,123600,31.2600000,31.2600000,31.2500000,31.2500000,300
US1.TWTR_delisted_875018,1,20200625,123700,31.2200000,31.2200000,31.2000000,31.2000000,898
US1.TWTR_delisted_875018,1,20200625,123800,31.2250000,31.2500000,31.2250000,31.2400000,2000
US1.TWTR_delisted_875018,1,20200625,123900,31.2350000,31.2600000,31.2300000,31.2600000,600
US1.TWTR_delisted_875018,1,20200625,124000,31.2700000,31.2750000,31.2400000,31.2400000,1200
US1.TWTR_delisted_875018,1,20200625,124100,31.2300000,31.2400000,31.2300000,31.2400000,669
US1.TWTR_delisted_875018,1,20200625,124200,31.2500000,31.2800000,31.2500000,31.2700000,400
US1.TWTR_delisted_875018,1,20200625,124300,31.2800000,31.2800000,31.2800000,31.2800000,700
US1.TWTR_delisted_875018,1,20200625,124400,31.3000000,31.3000000,31.3000000,31.3000000,106
US1.TWTR_delisted_875018,1,20200625,124500,31.2900000,31.2900000,31.2900000,31.2900000,200
US1.TWTR_delisted_875018,1,20200625,124600,31.3200000,31.3200000,31.3100000,31.3100000,300
US1.TWTR_delisted_875018,1,20200625,124700,31.3000000,31.3000000,31.3000000,31.3000000,400
US1.TWTR_delisted_875018,1,20200625,124900,31.2600000,31.2700000,31.2600000,31.2700000,400
US1.TWTR_delisted_875018,1,20200625,125000,31.2300000,31.2300000,31.2100000,31.2100000,900
US1.TWTR_delisted_875018,1,20200625,125100,31.1900000,31.1900000,31.1800000,31.1800000,1300
US1.TWTR_delisted_875018,1,20200625,125200,31.1800000,31.1800000,31.1800000,31.1800000,100
US1.TWTR_delisted_875018,1,20200625,125300,31.1800000,31.1800000,31.1800000,31.1800000,300
US1.TWTR_delisted_875018,1,20200625,125400,31.1900000,31.2000000,31.1900000,31.2000000,2300
US1.TWTR_delisted_875018,1,20200625,125500,31.1700000,31.1700000,31.1700000,31.1700000,1171
US1.TWTR_delisted_875018,1,20200625,125600,31.1750000,31.1750000,31.1750000,31.1750000,100
US1.TWTR_delisted_875018,1,20200625,125700,31.1800000,31.1800000,31.1600000,31.1600000,500
US1.TWTR_delisted_875018,1,20200625,125800,31.1400000,31.1400000,31.1400000,31.1400000,800
US1.TWTR_delisted_875018,1,20200625,125900,31.1500000,31.1700000,31.1500000,31.1700000,900
US1.TWTR_delisted_875018,1,20200625,130000,31.1700000,31.1800000,31.1700000,31.1700000,1100
US1.TWTR_delisted_875018,1,20200625,130100,31.1600000,31.1700000,31.1600000,31.1700000,2100
US1.TWTR_delisted_875018,1,20200625,130200,31.1600000,31.1600000,31.1600000,31.1600000,300
US1.TWTR_delisted_875018,1,20200625,130300,31.1600000,31.1600000,31.1300000,31.1300000,1954
US1.TWTR_delisted_875018,1,20200625,130400,31.1200000,31.1300000,31.1100000,31.1300000,2277
US1.TWTR_delisted_875018,1,20200625,130500,31.1400000,31.1500000,31.1400000,31.1500000,300
US1.TWTR_delisted_875018,1,20200625,130600,31.1700000,31.1700000,31.1700000,31.1700000,200
US1.TWTR_delisted_875018,1,20200625,130700,31.1800000,31.1800000,31.1700000,31.1700000,1700
US1.TWTR_delisted_875018,1,20200625,130800,31.1600000,31.1950000,31.1600000,31.1950000,1600
US1.TWTR_delisted_875018,1,20200625,130900,31.1900000,31.1900000,31.1500000,31.1500000,3200
US1.TWTR_delisted_875018,1,20200625,131000,31.1500000,31.1700000,31.1500000,31.1700000,1100
US1.TWTR_delisted_875018,1,20200625,131200,31.1500000,31.1500000,31.1400000,31.1400000,300
US1.TWTR_delisted_875018,1,20200625,131300,31.1400000,31.1500000,31.1400000,31.1500000,600
US1.TWTR_delisted_875018,1,20200625,131400,31.1500000,31.1600000,31.1500000,31.1600000,1100
US1.TWTR_delisted_875018,1,20200625,131600,31.1700000,31.2050000,31.1700000,31.2050000,800
US1.TWTR_delisted_875018,1,20200625,131700,31.2100000,31.2300000,31.2000000,31.2000000,3000
US1.TWTR_delisted_875018,1,20200625,131800,31.2100000,31.2200000,31.2100000,31.2200000,1300
US1.TWTR_delisted_875018,1,20200625,131900,31.2200000,31.2200000,31.2200000,31.2200000,100
US1.TWTR_delisted_875018,1,20200625,132000,31.2000000,31.2000000,31.1900000,31.2000000,500
US1.TWTR_delisted_875018,1,20200625,132100,31.2100000,31.2100000,31.2100000,31.2100000,200
US1.TWTR_delisted_875018,1,20200625,132300,31.2100000,31.2100000,31.2100000,31.2100000,400
US1.TWTR_delisted_875018,1,20200625,132500,31.1500000,31.1500000,31.1200000,31.1300000,3000
US1.TWTR_delisted_875018,1,20200625,132600,31.1300000,31.1300000,31.1300000,31.1300000,200
US1.TWTR_delisted_875018,1,20200625,132700,31.1200000,31.1300000,31.1200000,31.1300000,500
US1.TWTR_delisted_875018,1,20200625,132800,31.1300000,31.1600000,31.1300000,31.1600000,600
US1.TWTR_delisted_875018,1,20200625,132900,31.1600000,31.1600000,31.1600000,31.1600000,500
US1.TWTR_delisted_875018,1,20200625,133000,31.1400000,31.1400000,31.1400000,31.1400000,200
US1.TWTR_delisted_875018,1,20200625,133100,31.1300000,31.1400000,31.1300000,31.1400000,200
US1.TWTR_delisted_875018,1,20200625,133200,31.1100000,31.1200000,31.1100000,31.1200000,300
US1.TWTR_delisted_875018,1,20200625,133300,31.1300000,31.1300000,31.1100000,31.1100000,700
US1.TWTR_delisted_875018,1,20200625,133400,31.1100000,31.1100000,31.1000000,31.1000000,1100
US1.TWTR_delisted_875018,1,20200625,133500,31.1200000,31.1400000,31.1200000,31.1400000,400
US1.TWTR_delisted_875018,1,20200625,133600,31.1400000,31.1400000,31.1400000,31.1400000,100
US1.TWTR_delisted_875018,1,20200625,133700,31.1500000,31.1900000,31.1500000,31.1900000,800
US1.TWTR_delisted_875018,1,20200625,133800,31.1900000,31.1900000,31.1700000,31.1700000,500
US1.TWTR_delisted_875018,1,20200625,133900,31.1800000,31.1800000,31.1800000,31.1800000,100
US1.TWTR_delisted_875018,1,20200625,134000,31.2100000,31.2100000,31.1900000,31.1900000,300
US1.TWTR_delisted_875018,1,20200625,134100,31.1900000,31.1900000,31.1800000,31.1800000,300
US1.TWTR_delisted_875018,1,20200625,134200,31.1700000,31.1700000,31.1700000,31.1700000,100
US1.TWTR_delisted_875018,1,20200625,134400,31.1700000,31.1700000,31.1700000,31.1700000,100
US1.TWTR_delisted_875018,1,20200625,134500,31.1600000,31.1600000,31.1500000,31.1500000,200
US1.TWTR_delisted_875018,1,20200625,134600,31.1500000,31.1600000,31.1500000,31.1600000,1200
US1.TWTR_delisted_875018,1,20200625,134800,31.1700000,31.1800000,31.1700000,31.1800000,600
US1.TWTR_delisted_875018,1,20200625,134900,31.2000000,31.2000000,31.1900000,31.1900000,500
US1.TWTR_delisted_875018,1,20200625,135000,31.2100000,31.2100000,31.2100000,31.2100000,200
US1.TWTR_delisted_875018,1,20200625,135300,31.1800000,31.1800000,31.1700000,31.1700000,800
US1.TWTR_delisted_875018,1,20200625,135400,31.1600000,31.1700000,31.1600000,31.1700000,1100
US1.TWTR_delisted_875018,1,20200625,135500,31.1800000,31.1800000,31.1800000,31.1800000,400
US1.TWTR_delisted_875018,1,20200625,135600,31.1400000,31.1400000,31.1400000,31.1400000,200
US1.TWTR_delisted_875018,1,20200625,135700,31.1200000,31.1200000,31.1200000,31.1200000,200
US1.TWTR_delisted_875018,1,20200625,135900,31.1000000,31.1000000,31.0800000,31.0900000,1200
US1.TWTR_delisted_875018,1,20200625,140000,31.0900000,31.0900000,31.0800000,31.0800000,300
US1.TWTR_delisted_875018,1,20200625,140100,31.0950000,31.0950000,31.0800000,31.0800000,528
US1.TWTR_delisted_875018,1,20200625,140200,31.0900000,31.0900000,31.0800000,31.0900000,1875
US1.TWTR_delisted_875018,1,20200625,140300,31.0700000,31.0700000,31.0500000,31.0600000,970
US1.TWTR_delisted_875018,1,20200625,140400,31.0700000,31.0700000,31.0700000,31.0700000,400
US1.TWTR_delisted_875018,1,20200625,140500,31.0700000,31.0700000,31.0700000,31.0700000,500
US1.TWTR_delisted_875018,1,20200625,140600,31.0700000,31.0900000,31.0700000,31.0900000,600
US1.TWTR_delisted_875018,1,20200625,140700,31.1000000,31.1000000,31.0900000,31.0900000,1300
US1.TWTR_delisted_875018,1,20200625,140800,31.0900000,31.1200000,31.0900000,31.1100000,1100
US1.TWTR_delisted_875018,1,20200625,140900,31.1000000,31.1000000,31.0900000,31.0900000,700
US1.TWTR_delisted_875018,1,20200625,141000,31.0900000,31.0900000,31.0900000,31.0900000,900
US1.TWTR_delisted_875018,1,20200625,141100,31.0800000,31.0800000,31.0600000,31.0600000,200
US1.TWTR_delisted_875018,1,20200625,141300,31.0300000,31.0600000,31.0300000,31.0600000,1200
US1.TWTR_delisted_875018,1,20200625,141400,31.0500000,31.0500000,31.0300000,31.0400000,1100
US1.TWTR_delisted_875018,1,20200625,141600,31.0300000,31.0400000,31.0300000,31.0400000,700
US1.TWTR_delisted_875018,1,20200625,141700,31.0400000,31.0400000,31.0350000,31.0400000,1100
US1.TWTR_delisted_875018,1,20200625,141800,31.0600000,31.0600000,31.0600000,31.0600000,200
US1.TWTR_delisted_875018,1,20200625,141900,31.0900000,31.1000000,31.0900000,31.0900000,2000
US1.TWTR_delisted_875018,1,20200625,142000,31.0800000,31.0800000,31.0600000,31.0600000,1700
US1.TWTR_delisted_875018,1,20200625,142100,31.0500000,31.0500000,31.0000000,31.0000000,800
US1.TWTR_delisted_875018,1,20200625,142200,31.0200000,31.0200000,31.0200000,31.0200000,200
US1.TWTR_delisted_875018,1,20200625,142300,31.0200000,31.0200000,31.0000000,31.0000000,600
US1.TWTR_delisted_875018,1,20200625,142400,31.0100000,31.0200000,30.9900000,30.9900000,900
US1.TWTR_delisted_875018,1,20200625,142500,30.9700000,30.9700000,30.9600000,30.9700000,1111
US1.TWTR_delisted_875018,1,20200625,142600,30.9600000,30.9800000,30.9600000,30.9800000,300
US1.TWTR_delisted_875018,1,20200625,142700,30.9800000,30.9900000,30.9800000,30.9900000,300
US1.TWTR_delisted_875018,1,20200625,142800,30.9900000,31.0000000,30.9900000,30.9900000,1095
US1.TWTR_delisted_875018,1,20200625,142900,30.9800000,30.9800000,30.9800000,30.9800000,700
US1.TWTR_delisted_875018,1,20200625,143000,30.9900000,30.9900000,30.9900000,30.9900000,200
US1.TWTR_delisted_875018,1,20200625,143100,30.9500000,30.9500000,30.9200000,30.9200000,1100
US1.TWTR_delisted_875018,1,20200625,143200,30.9200000,30.9200000,30.9200000,30.9200000,1080
US1.TWTR_delisted_875018,1,20200625,143300,30.9200000,30.9300000,30.9200000,30.9300000,1489
US1.TWTR_delisted_875018,1,20200625,143400,30.9300000,30.9400000,30.9200000,30.9300000,1700
US1.TWTR_delisted_875018,1,20200625,143500,30.9300000,30.9300000,30.9100000,30.9100000,400
US1.TWTR_delisted_875018,1,20200625,143600,30.9200000,30.9300000,30.9150000,30.9200000,7767
US1.TWTR_delisted_875018,1,20200625,143700,30.9400000,30.9400000,30.8900000,30.8900000,1472
US1.TWTR_delisted_875018,1,20200625,143800,30.9000000,30.9000000,30.8700000,30.8700000,1795
US1.TWTR_delisted_875018,1,20200625,143900,30.8700000,30.8900000,30.8700000,30.8900000,2329
US1.TWTR_delisted_875018,1,20200625,144000,30.9250000,30.9300000,30.9200000,30.9300000,600
US1.TWTR_delisted_875018,1,20200625,144100,30.9200000,30.9400000,30.9200000,30.9400000,1547
US1.TWTR_delisted_875018,1,20200625,144200,30.9500000,31.0100000,30.9500000,31.0100000,2600
US1.TWTR_delisted_875018,1,20200625,144300,31.0000000,31.0000000,30.9950000,31.0000000,3087
US1.TWTR_delisted_875018,1,20200625,144400,30.9800000,30.9800000,30.9700000,30.9700000,200
US1.TWTR_delisted_875018,1,20200625,144500,30.9700000,30.9850000,30.9700000,30.9850000,900
US1.TWTR_delisted_875018,1,20200625,144600,30.9900000,31.0100000,30.9900000,31.0000000,1883
US1.TWTR_delisted_875018,1,20200625,144700,30.9700000,30.9900000,30.9700000,30.9700000,1197
US1.TWTR_delisted_875018,1,20200625,144800,30.9700000,30.9900000,30.9700000,30.9900000,300
US1.TWTR_delisted_875018,1,20200625,144900,30.9900000,30.9900000,30.9800000,30.9800000,500
US1.TWTR_delisted_875018,1,20200625,145000,30.9800000,30.9800000,30.9700000,30.9700000,600
US1.TWTR_delisted_875018,1,20200625,145100,30.9600000,30.9900000,30.9600000,30.9900000,500
US1.TWTR_delisted_875018,1,20200625,145200,31.0100000,31.0400000,31.0100000,31.0300000,900
US1.TWTR_delisted_875018,1,20200625,145300,31.0200000,31.0200000,31.0200000,31.0200000,400
US1.TWTR_delisted_875018,1,20200625,145400,31.0200000,31.0200000,31.0200000,31.0200000,300
US1.TWTR_delisted_875018,1,20200625,145500,31.0200000,31.0200000,31.0200000,31.0200000,600
US1.TWTR_delisted_875018,1,20200625,145600,31.0100000,31.0200000,31.0000000,31.0200000,9594
US1.TWTR_delisted_875018,1,20200625,145700,31.0400000,31.0400000,31.0400000,31.0400000,400
US1.TWTR_delisted_875018,1,20200625,145800,31.0400000,31.0400000,31.0300000,31.0300000,900
US1.TWTR_delisted_875018,1,20200625,145900,31.0300000,31.0300000,31.0300000,31.0300000,104
US1.TWTR_delisted_875018,1,20200625,150000,31.0000000,31.0000000,31.0000000,31.0000000,100
US1.TWTR_delisted_875018,1,20200625,150100,30.9800000,30.9800000,30.9700000,30.9700000,1400
US1.TWTR_delisted_875018,1,20200625,150200,30.9900000,31.0200000,30.9900000,31.0100000,400
US1.TWTR_delisted_875018,1,20200625,150300,31.0200000,31.0600000,31.0200000,31.0600000,1000
US1.TWTR_delisted_875018,1,20200625,150400,31.0600000,31.0700000,31.0550000,31.0550000,1670
US1.TWTR_delisted_875018,1,20200625,150500,31.0600000,31.0900000,31.0600000,31.0900000,600
US1.TWTR_delisted_875018,1,20200625,150600,31.1100000,31.1600000,31.1100000,31.1400000,3304
US1.TWTR_delisted_875018,1,20200625,150700,31.1400000,31.1500000,31.1400000,31.1500000,910
US1.TWTR_delisted_875018,1,20200625,150800,31.1000000,31.1100000,31.0900000,31.1100000,1400
US1.TWTR_delisted_875018,1,20200625,150900,31.1100000,31.1200000,31.1000000,31.1000000,500
US1.TWTR_delisted_875018,1,20200625,151000,31.0900000,31.0900000,31.0900000,31.0900000,1100
US1.TWTR_delisted_875018,1,20200625,151100,31.1000000,31.1100000,31.1000000,31.1100000,400
US1.TWTR_delisted_875018,1,20200625,151200,31.0850000,31.0850000,31.0850000,31.0850000,100
US1.TWTR_delisted_875018,1,20200625,151300,31.0800000,31.0800000,31.0800000,31.0800000,204
US1.TWTR_delisted_875018,1,20200625,151400,31.0900000,31.0900000,31.0900000,31.0900000,100
US1.TWTR_delisted_875018,1,20200625,151500,31.1000000,31.1400000,31.1000000,31.1400000,4350
US1.TWTR_delisted_875018,1,20200625,151600,31.1400000,31.1900000,31.1400000,31.1850000,3382
US1.TWTR_delisted_875018,1,20200625,151700,31.1600000,31.1700000,31.1500000,31.1500000,2707
US1.TWTR_delisted_875018,1,20200625,151800,31.1400000,31.1500000,31.1400000,31.1400000,399
US1.TWTR_delisted_875018,1,20200625,151900,31.1400000,31.1800000,31.1400000,31.1750000,3246
US1.TWTR_delisted_875018,1,20200625,152000,31.1800000,31.2200000,31.1800000,31.2100000,5199
US1.TWTR_delisted_875018,1,20200625,152100,31.2100000,31.2300000,31.2100000,31.2200000,2600
US1.TWTR_delisted_875018,1,20200625,152200,31.2100000,31.2300000,31.2100000,31.2300000,1199
US1.TWTR_delisted_875018,1,20200625,152300,31.2300000,31.2700000,31.2300000,31.2700000,500
US1.TWTR_delisted_875018,1,20200625,152400,31.2600000,31.2900000,31.2600000,31.2900000,1200
US1.TWTR_delisted_875018,1,20200625,152500,31.2800000,31.3100000,31.2800000,31.3000000,2190
US1.TWTR_delisted_875018,1,20200625,152600,31.2900000,31.3000000,31.2800000,31.3000000,1000
US1.TWTR_delisted_875018,1,20200625,152700,31.3000000,31.3150000,31.3000000,31.3000000,1600
US1.TWTR_delisted_875018,1,20200625,152800,31.3000000,31.3400000,31.3000000,31.3300000,2500
US1.TWTR_delisted_875018,1,20200625,152900,31.3300000,31.3300000,31.3300000,31.3300000,200
US1.TWTR_delisted_875018,1,20200625,153000,31.3000000,31.3000000,31.2800000,31.2900000,1440
US1.TWTR_delisted_875018,1,20200625,153100,31.2900000,31.2900000,31.2500000,31.2500000,706
US1.TWTR_delisted_875018,1,20200625,153200,31.2600000,31.3100000,31.2600000,31.3100000,3544
US1.TWTR_delisted_875018,1,20200625,153300,31.3300000,31.3400000,31.3300000,31.3300000,3190
US1.TWTR_delisted_875018,1,20200625,153400,31.3400000,31.3550000,31.3400000,31.3550000,500
US1.TWTR_delisted_875018,1,20200625,153500,31.3600000,31.3600000,31.3200000,31.3300000,3550
US1.TWTR_delisted_875018,1,20200625,153600,31.3200000,31.3500000,31.3200000,31.3200000,2400
US1.TWTR_delisted_875018,1,20200625,153700,31.3200000,31.3400000,31.3200000,31.3200000,600
US1.TWTR_delisted_875018,1,20200625,153800,31.3300000,31.3300000,31.3100000,31.3100000,1300
US1.TWTR_delisted_875018,1,20200625,153900,31.3000000,31.3100000,31.3000000,31.3100000,3078
US1.TWTR_delisted_875018,1,20200625,154000,31.3100000,31.3100000,31.2900000,31.2900000,2399
US1.TWTR_delisted_875018,1,20200625,154100,31.3100000,31.3100000,31.3100000,31.3100000,100
US1.TWTR_delisted_875018,1,20200625,154200,31.3300000,31.3400000,31.3100000,31.3400000,700
US1.TWTR_delisted_875018,1,20200625,154300,31.3300000,31.3400000,31.3300000,31.3400000,200
US1.TWTR_delisted_875018,1,20200625,154400,31.3500000,31.3500000,31.3500000,31.3500000,229
US1.TWTR_delisted_875018,1,20200625,154500,31.3600000,31.3800000,31.3500000,31.3800000,1492
US1.TWTR_delisted_875018,1,20200625,154600,31.3750000,31.3900000,31.3600000,31.3600000,6448
US1.TWTR_delisted_875018,1,20200625,154800,31.3400000,31.3500000,31.3400000,31.3400000,1100
US1.TWTR_delisted_875018,1,20200625,154900,31.3500000,31.3500000,31.3300000,31.3300000,1200
US1.TWTR_delisted_875018,1,20200625,155000,31.3200000,31.3400000,31.3000000,31.3400000,8511
US1.TWTR_delisted_875018,1,20200625,155100,31.3500000,31.3800000,31.3300000,31.3700000,3700
US1.TWTR_delisted_875018,1,20200625,155200,31.3700000,31.4000000,31.3700000,31.4000000,600
US1.TWTR_delisted_875018,1,20200625,155300,31.3700000,31.3900000,31.3700000,31.3900000,2100
US1.TWTR_delisted_875018,1,20200625,155400,31.3900000,31.4100000,31.3900000,31.4000000,2500
US1.TWTR_delisted_875018,1,20200625,155500,31.4100000,31.4650000,31.4000000,31.4600000,5207
US1.TWTR_delisted_875018,1,20200625,155600,31.4600000,31.4600000,31.3950000,31.4200000,12341
US1.TWTR_delisted_875018,1,20200625,155700,31.4200000,31.4200000,31.3550000,31.3600000,4499
US1.TWTR_delisted_875018,1,20200625,155800,31.3500000,31.3800000,31.3450000,31.3700000,9818
US1.TWTR_delisted_875018,1,20200625,155900,31.3650000,31.3650000,31.3300000,31.3500000,19031
US1.TWTR_delisted_875018,1,20200625,160000,31.3500000,31.3900000,31.3000000,31.3700000,45841
US1.TWTR_delisted_875018,1,20200626,093100,31.1400000,31.3100000,31.1400000,31.3100000,5750
US1.TWTR_delisted_875018,1,20200626,093200,31.2400000,31.2800000,31.1600000,31.2800000,5600
US1.TWTR_delisted_875018,1,20200626,093300,31.1600000,31.1600000,30.9750000,31.0400000,2020
US1.TWTR_delisted_875018,1,20200626,093400,31.0500000,31.2000000,31.0500000,31.1400000,1239
US1.TWTR_delisted_875018,1,20200626,093500,31.1000000,31.1400000,31.0700000,31.1400000,2381
US1.TWTR_delisted_875018,1,20200626,093600,31.1600000,31.1600000,31.0800000,31.0800000,5565
US1.TWTR_delisted_875018,1,20200626,093700,31.0700000,31.0800000,31.0400000,31.0400000,2099
US1.TWTR_delisted_875018,1,20200626,093800,31.0600000,31.0900000,31.0000000,31.0900000,2185
US1.TWTR_delisted_875018,1,20200626,093900,31.0900000,31.0900000,31.0200000,31.0200000,5200
US1.TWTR_delisted_875018,1,20200626,094000,31.0000000,31.0400000,30.9900000,31.0400000,2600
US1.TWTR_delisted_875018,1,20200626,094100,31.0300000,31.0300000,30.9600000,30.9900000,5300
US1.TWTR_delisted_875018,1,20200626,094200,30.9800000,31.0200000,30.9700000,31.0200000,2300
US1.TWTR_delisted_875018,1,20200626,094300,31.0200000,31.0200000,30.9300000,30.9300000,1500
US1.TWTR_delisted_875018,1,20200626,094400,30.9200000,31.0100000,30.8900000,31.0100000,3446
US1.TWTR_delisted_875018,1,20200626,094500,31.0000000,31.0000000,30.9400000,30.9400000,1800
US1.TWTR_delisted_875018,1,20200626,094600,30.9500000,30.9800000,30.9400000,30.9800000,1391
US1.TWTR_delisted_875018,1,20200626,094700,30.9900000,31.0100000,30.9800000,31.0000000,1800
US1.TWTR_delisted_875018,1,20200626,094800,31.0100000,31.0100000,30.9300000,30.9700000,960
US1.TWTR_delisted_875018,1,20200626,094900,30.9700000,30.9700000,30.9500000,30.9700000,1389
US1.TWTR_delisted_875018,1,20200626,095000,30.9600000,30.9600000,30.8900000,30.9400000,1900
US1.TWTR_delisted_875018,1,20200626,095100,30.9300000,30.9600000,30.9000000,30.9100000,3200
US1.TWTR_delisted_875018,1,20200626,095200,30.9300000,30.9600000,30.9000000,30.9600000,1100
US1.TWTR_delisted_875018,1,20200626,095300,30.9700000,31.0000000,30.9700000,30.9700000,2500
US1.TWTR_delisted_875018,1,20200626,095400,30.9700000,30.9900000,30.9700000,30.9900000,500
US1.TWTR_delisted_875018,1,20200626,095500,30.9700000,30.9900000,30.9700000,30.9900000,900
US1.TWTR_delisted_875018,1,20200626,095600,30.9900000,31.0100000,30.9200000,30.9300000,3674
US1.TWTR_delisted_875018,1,20200626,095700,30.9250000,30.9250000,30.9000000,30.9000000,1206
US1.TWTR_delisted_875018,1,20200626,095800,30.9100000,30.9300000,30.9100000,30.9300000,400
US1.TWTR_delisted_875018,1,20200626,095900,30.9500000,31.0300000,30.9500000,31.0100000,1400
US1.TWTR_delisted_875018,1,20200626,100000,31.0200000,31.0200000,31.0000000,31.0000000,916
US1.TWTR_delisted_875018,1,20200626,100100,30.9700000,30.9900000,30.9400000,30.9800000,517
US1.TWTR_delisted_875018,1,20200626,100200,30.9700000,30.9700000,30.9100000,30.9200000,944
US1.TWTR_delisted_875018,1,20200626,100300,30.9300000,30.9300000,30.8700000,30.9100000,2159
US1.TWTR_delisted_875018,1,20200626,100400,30.9000000,30.9000000,30.8600000,30.8800000,1500
US1.TWTR_delisted_875018,1,20200626,100500,30.8700000,30.8700000,30.8200000,30.8200000,1190
US1.TWTR_delisted_875018,1,20200626,100600,30.8200000,30.8300000,30.7900000,30.7900000,4913
US1.TWTR_delisted_875018,1,20200626,100700,30.7900000,30.8150000,30.7700000,30.7800000,9048
US1.TWTR_delisted_875018,1,20200626,100800,30.7900000,30.8100000,30.7750000,30.7750000,4500
US1.TWTR_delisted_875018,1,20200626,100900,30.7700000,30.7800000,30.7700000,30.7800000,3926
US1.TWTR_delisted_875018,1,20200626,101000,30.7800000,30.8000000,30.7800000,30.7900000,1100
US1.TWTR_delisted_875018,1,20200626,101100,30.7700000,30.7700000,30.6600000,30.6700000,8048
US1.TWTR_delisted_875018,1,20200626,101200,30.6700000,30.6700000,30.6100000,30.6200000,1900
US1.TWTR_delisted_875018,1,20200626,101300,30.6300000,30.6300000,30.4400000,30.4500000,16187
US1.TWTR_delisted_875018,1,20200626,101400,30.4600000,30.5800000,30.4600000,30.5800000,2600
US1.TWTR_delisted_875018,1,20200626,101500,30.5900000,30.5950000,30.5700000,30.5900000,4165
US1.TWTR_delisted_875018,1,20200626,101600,30.5800000,30.5800000,30.5600000,30.5800000,4647
US1.TWTR_delisted_875018,1,20200626,101700,30.5800000,30.5800000,30.4800000,30.4900000,5157
US1.TWTR_delisted_875018,1,20200626,101800,30.4750000,30.5100000,30.4300000,30.4300000,4962
US1.TWTR_delisted_875018,1,20200626,101900,30.4400000,30.5000000,30.4400000,30.4700000,1535
US1.TWTR_delisted_875018,1,20200626,102000,30.4600000,30.4700000,30.4400000,30.4600000,2191
US1.TWTR_delisted_875018,1,20200626,102100,30.4700000,30.4700000,30.4600000,30.4600000,5492
US1.TWTR_delisted_875018,1,20200626,102200,30.4700000,30.4700000,30.4500000,30.4500000,3034
US1.TWTR_delisted_875018,1,20200626,102300,30.4500000,30.4500000,30.3600000,30.3600000,10125
US1.TWTR_delisted_875018,1,20200626,102400,30.3700000,30.3800000,30.2800000,30.2900000,7913
US1.TWTR_delisted_875018,1,20200626,102500,30.2900000,30.3550000,30.2600000,30.3550000,24452
US1.TWTR_delisted_875018,1,20200626,102600,30.3400000,30.4000000,30.3200000,30.3800000,3792
US1.TWTR_delisted_875018,1,20200626,102700,30.3800000,30.4100000,30.3800000,30.3900000,3660
US1.TWTR_delisted_875018,1,20200626,102800,30.3800000,30.3800000,30.2900000,30.3200000,1315
US1.TWTR_delisted_875018,1,20200626,102900,30.3200000,30.3250000,30.2800000,30.3100000,2856
US1.TWTR_delisted_875018,1,20200626,103000,30.2900000,30.3500000,30.2900000,30.3500000,800
US1.TWTR_delisted_875018,1,20200626,103100,30.3700000,30.4600000,30.3700000,30.4300000,3255
US1.TWTR_delisted_875018,1,20200626,103200,30.4300000,30.4600000,30.4300000,30.4600000,1816
US1.TWTR_delisted_875018,1,20200626,103300,30.4100000,30.4100000,30.3300000,30.3300000,775
US1.TWTR_delisted_875018,1,20200626,103400,30.3100000,30.3400000,30.2700000,30.2700000,1867
US1.TWTR_delisted_875018,1,20200626,103500,30.2700000,30.2900000,30.2000000,30.2000000,3931
US1.TWTR_delisted_875018,1,20200626,103600,30.1800000,30.2050000,30.1800000,30.2000000,20982
US1.TWTR_delisted_875018,1,20200626,103700,30.1800000,30.2000000,30.1500000,30.1700000,4642
US1.TWTR_delisted_875018,1,20200626,103800,30.1700000,30.2000000,30.1400000,30.1400000,3295
US1.TWTR_delisted_875018,1,20200626,103900,30.1200000,30.1300000,30.0400000,30.1200000,6734
US1.TWTR_delisted_875018,1,20200626,104000,30.1100000,30.1300000,30.1000000,30.1100000,2983
US1.TWTR_delisted_875018,1,20200626,104100,30.1100000,30.1250000,30.0900000,30.1200000,8043
US1.TWTR_delisted_875018,1,20200626,104200,30.1200000,30.1700000,30.1100000,30.1700000,7659
US1.TWTR_delisted_875018,1,20200626,104300,30.1800000,30.1800000,30.1200000,30.1200000,848
US1.TWTR_delisted_875018,1,20200626,104400,30.1700000,30.2300000,30.1600000,30.2300000,1700
US1.TWTR_delisted_875018,1,20200626,104500,30.2400000,30.2500000,30.2200000,30.2500000,2800
US1.TWTR_delisted_875018,1,20200626,104600,30.2500000,30.3000000,30.2500000,30.3000000,4832
US1.TWTR_delisted_875018,1,20200626,104700,30.2950000,30.3800000,30.2950000,30.3700000,3848
US1.TWTR_delisted_875018,1,20200626,104800,30.3400000,30.3400000,30.3000000,30.3100000,600
US1.TWTR_delisted_875018,1,20200626,104900,30.3000000,30.3000000,30.2000000,30.2000000,900
US1.TWTR_delisted_875018,1,20200626,105000,30.2000000,30.2200000,30.2000000,30.2200000,500
US1.TWTR_delisted_875018,1,20200626,105100,30.2300000,30.2300000,30.1600000,30.1700000,3950
US1.TWTR_delisted_875018,1,20200626,105200,30.1800000,30.3100000,30.1800000,30.3000000,5747
US1.TWTR_delisted_875018,1,20200626,105300,30.2900000,30.3000000,30.2300000,30.2300000,7354
US1.TWTR_delisted_875018,1,20200626,105400,30.2100000,30.2400000,30.1800000,30.1800000,8395
US1.TWTR_delisted_875018,1,20200626,105500,30.1400000,30.1450000,30.0800000,30.1200000,7474
US1.TWTR_delisted_875018,1,20200626,105600,30.1200000,30.1200000,30.1000000,30.1200000,700
US1.TWTR_delisted_875018,1,20200626,105700,30.1400000,30.1400000,30.0700000,30.1000000,20673
US1.TWTR_delisted_875018,1,20200626,105800,30.0950000,30.1400000,30.0500000,30.1100000,4000
US1.TWTR_delisted_875018,1,20200626,105900,30.1400000,30.1400000,30.1100000,30.1400000,9492
US1.TWTR_delisted_875018,1,20200626,110000,30.1100000,30.1100000,30.0800000,30.0900000,1386
US1.TWTR_delisted_875018,1,20200626,110100,30.1000000,30.1700000,30.1000000,30.1700000,18106
US1.TWTR_delisted_875018,1,20200626,110200,30.1900000,30.2500000,30.1900000,30.2500000,3675
US1.TWTR_delisted_875018,1,20200626,110300,30.2500000,30.2700000,30.2500000,30.2600000,2500
US1.TWTR_delisted_875018,1,20200626,110400,30.2600000,30.2800000,30.2300000,30.2500000,5589
US1.TWTR_delisted_875018,1,20200626,110500,30.2800000,30.3050000,30.2700000,30.3000000,1607
US1.TWTR_delisted_875018,1,20200626,110600,30.3000000,30.3000000,30.2500000,30.2800000,1164
US1.TWTR_delisted_875018,1,20200626,110700,30.2900000,30.3200000,30.2900000,30.3200000,3100
US1.TWTR_delisted_875018,1,20200626,110800,30.3100000,30.3600000,30.3100000,30.3600000,340
US1.TWTR_delisted_875018,1,20200626,110900,30.3750000,30.3750000,30.3500000,30.3500000,1951
US1.TWTR_delisted_875018,1,20200626,111000,30.3300000,30.3400000,30.3100000,30.3150000,5541
US1.TWTR_delisted_875018,1,20200626,111100,30.3300000,30.3300000,30.3100000,30.3200000,606
US1.TWTR_delisted_875018,1,20200626,111200,30.3200000,30.3700000,30.3200000,30.3300000,4405
US1.TWTR_delisted_875018,1,20200626,111300,30.3600000,30.3800000,30.3600000,30.3700000,1200
US1.TWTR_delisted_875018,1,20200626,111400,30.3700000,30.4000000,30.3600000,30.3850000,1950
US1.TWTR_delisted_875018,1,20200626,111500,30.3800000,30.3800000,30.3700000,30.3700000,200
US1.TWTR_delisted_875018,1,20200626,111600,30.3600000,30.3600000,30.2800000,30.2900000,2500
US1.TWTR_delisted_875018,1,20200626,111700,30.2900000,30.2900000,30.2800000,30.2900000,500
US1.TWTR_delisted_875018,1,20200626,111800,30.3000000,30.3250000,30.2900000,30.2900000,1600
US1.TWTR_delisted_875018,1,20200626,111900,30.2800000,30.3300000,30.2800000,30.3300000,10011
US1.TWTR_delisted_875018,1,20200626,112000,30.3500000,30.4050000,30.3500000,30.3700000,2000
US1.TWTR_delisted_875018,1,20200626,112100,30.3800000,30.4050000,30.3800000,30.4050000,1045
US1.TWTR_delisted_875018,1,20200626,112200,30.4500000,30.4550000,30.4100000,30.4100000,800
US1.TWTR_delisted_875018,1,20200626,112300,30.4050000,30.4050000,30.3800000,30.3800000,500
US1.TWTR_delisted_875018,1,20200626,112400,30.3800000,30.3800000,30.3200000,30.3200000,6900
US1.TWTR_delisted_875018,1,20200626,112500,30.3200000,30.3200000,30.2800000,30.3000000,19427
US1.TWTR_delisted_875018,1,20200626,112600,30.2900000,30.2900000,30.2400000,30.2600000,5555
US1.TWTR_delisted_875018,1,20200626,112700,30.2600000,30.2700000,30.2600000,30.2700000,1370
US1.TWTR_delisted_875018,1,20200626,112800,30.2700000,30.2900000,30.2500000,30.2500000,2180
US1.TWTR_delisted_875018,1,20200626,112900,30.2800000,30.3500000,30.2800000,30.3300000,6211
US1.TWTR_delisted_875018,1,20200626,113000,30.3400000,30.3500000,30.3100000,30.3400000,5300
US1.TWTR_delisted_875018,1,20200626,113100,30.3500000,30.3500000,30.3100000,30.3300000,1103
US1.TWTR_delisted_875018,1,20200626,113200,30.3400000,30.3450000,30.3100000,30.3300000,1073
US1.TWTR_delisted_875018,1,20200626,113300,30.3550000,30.3600000,30.3500000,30.3500000,701
US1.TWTR_delisted_875018,1,20200626,113400,30.2800000,30.2800000,30.2300000,30.2300000,2000
US1.TWTR_delisted_875018,1,20200626,113500,30.2400000,30.2400000,30.1900000,30.2000000,6478
US1.TWTR_delisted_875018,1,20200626,113600,30.2200000,30.2500000,30.2200000,30.2200000,1700
US1.TWTR_delisted_875018,1,20200626,113700,30.2100000,30.2250000,30.2000000,30.2100000,1300
US1.TWTR_delisted_875018,1,20200626,113800,30.1900000,30.2000000,30.1900000,30.1900000,600
US1.TWTR_delisted_875018,1,20200626,113900,30.2100000,30.2200000,30.2100000,30.2200000,4200
US1.TWTR_delisted_875018,1,20200626,114000,30.2000000,30.2300000,30.2000000,30.2300000,600
US1.TWTR_delisted_875018,1,20200626,114100,30.2100000,30.2700000,30.2100000,30.2700000,3200
US1.TWTR_delisted_875018,1,20200626,114200,30.2600000,30.2700000,30.2600000,30.2600000,500
US1.TWTR_delisted_875018,1,20200626,114300,30.2600000,30.2600000,30.2500000,30.2500000,5000
US1.TWTR_delisted_875018,1,20200626,114400,30.2100000,30.2100000,30.1900000,30.2000000,1500
US1.TWTR_delisted_875018,1,20200626,114500,30.1900000,30.2000000,30.1900000,30.1900000,1800
US1.TWTR_delisted_875018,1,20200626,114600,30.1900000,30.1900000,30.1700000,30.1700000,1900
US1.TWTR_delisted_875018,1,20200626,114700,30.1700000,30.1800000,30.1700000,30.1800000,900
US1.TWTR_delisted_875018,1,20200626,114800,30.1900000,30.2200000,30.1900000,30.2200000,2200
US1.TWTR_delisted_875018,1,20200626,114900,30.2100000,30.2100000,30.2000000,30.2100000,600
US1.TWTR_delisted_875018,1,20200626,115000,30.2250000,30.2600000,30.2250000,30.2600000,600
US1.TWTR_delisted_875018,1,20200626,115100,30.2800000,30.3000000,30.2800000,30.3000000,2000
US1.TWTR_delisted_875018,1,20200626,115200,30.3100000,30.3400000,30.3100000,30.3200000,1000
US1.TWTR_delisted_875018,1,20200626,115300,30.3200000,30.3200000,30.3050000,30.3200000,3500
US1.TWTR_delisted_875018,1,20200626,115400,30.3000000,30.3100000,30.3000000,30.3000000,1300
US1.TWTR_delisted_875018,1,20200626,115500,30.3000000,30.3000000,30.2500000,30.2500000,300
US1.TWTR_delisted_875018,1,20200626,115600,30.2500000,30.2800000,30.2500000,30.2700000,700
US1.TWTR_delisted_875018,1,20200626,115700,30.2500000,30.2800000,30.2500000,30.2800000,200
US1.TWTR_delisted_875018,1,20200626,115900,30.2800000,30.3200000,30.2800000,30.3200000,7285
US1.TWTR_delisted_875018,1,20200626,120000,30.3300000,30.3350000,30.3000000,30.3000000,2000
US1.TWTR_delisted_875018,1,20200626,120100,30.2950000,30.2950000,30.0900000,30.1850000,18888
US1.TWTR_delisted_875018,1,20200626,120200,30.1750000,30.2300000,30.1600000,30.2300000,12779
US1.TWTR_delisted_875018,1,20200626,120300,30.2150000,30.2150000,30.0500000,30.0600000,33729
US1.TWTR_delisted_875018,1,20200626,120400,30.0700000,30.0700000,29.9400000,29.9800000,14402
US1.TWTR_delisted_875018,1,20200626,120500,29.9700000,30.0200000,29.9600000,29.9600000,6417
US1.TWTR_delisted_875018,1,20200626,120600,29.9800000,29.9900000,29.9200000,29.9200000,7089
US1.TWTR_delisted_875018,1,20200626,120700,29.9100000,29.9100000,29.8700000,29.9050000,2981
US1.TWTR_delisted_875018,1,20200626,120800,29.9000000,29.9000000,29.8400000,29.8500000,2000
US1.TWTR_delisted_875018,1,20200626,120900,29.8400000,29.8400000,29.7800000,29.7950000,20040
US1.TWTR_delisted_875018,1,20200626,121000,29.8000000,29.8600000,29.7400000,29.7400000,16450
US1.TWTR_delisted_875018,1,20200626,121100,29.7500000,29.8500000,29.7500000,29.8500000,12833
US1.TWTR_delisted_875018,1,20200626,121200,29.8000000,29.8000000,29.6700000,29.6800000,19834
US1.TWTR_delisted_875018,1,20200626,121300,29.6600000,29.6700000,29.5200000,29.5800000,42763
US1.TWTR_delisted_875018,1,20200626,121400,29.5650000,29.5800000,29.4300000,29.4300000,21868
US1.TWTR_delisted_875018,1,20200626,121500,29.4400000,29.5500000,29.4200000,29.5200000,12362
US1.TWTR_delisted_875018,1,20200626,121600,29.4800000,29.4800000,29.2800000,29.3200000,16103
US1.TWTR_delisted_875018,1,20200626,121700,29.3200000,29.3900000,29.2600000,29.3000000,20760
US1.TWTR_delisted_875018,1,20200626,121800,29.2900000,29.3200000,29.1700000,29.1700000,17538
US1.TWTR_delisted_875018,1,20200626,121900,29.1700000,29.2000000,29.0200000,29.0200000,30124
US1.TWTR_delisted_875018,1,20200626,122000,29.0200000,29.0300000,28.8600000,28.8800000,63650
US1.TWTR_delisted_875018,1,20200626,122100,28.8700000,29.0700000,28.8100000,29.0700000,23757
US1.TWTR_delisted_875018,1,20200626,122200,29.0900000,29.1750000,28.8900000,29.0900000,47499
US1.TWTR_delisted_875018,1,20200626,122300,29.0900000,29.2200000,29.0500000,29.2100000,7200
US1.TWTR_delisted_875018,1,20200626,122400,29.2100000,29.2700000,29.1700000,29.2400000,10773
US1.TWTR_delisted_875018,1,20200626,122500,29.2400000,29.3050000,29.1600000,29.3050000,8961
US1.TWTR_delisted_875018,1,20200626,122600,29.2800000,29.3050000,29.2400000,29.2800000,10236
US1.TWTR_delisted_875018,1,20200626,122700,29.2800000,29.3000000,29.1800000,29.2100000,9997
US1.TWTR_delisted_875018,1,20200626,122800,29.2200000,29.2200000,29.1100000,29.1600000,4309
US1.TWTR_delisted_875018,1,20200626,122900,29.1600000,29.1700000,29.1300000,29.1500000,3964
US1.TWTR_delisted_875018,1,20200626,123000,29.1350000,29.2500000,29.1300000,29.2400000,7500
US1.TWTR_delisted_875018,1,20200626,123100,29.2200000,29.2200000,29.1800000,29.1900000,3774
US1.TWTR_delisted_875018,1,20200626,123200,29.1800000,29.1800000,29.1450000,29.1500000,3962
US1.TWTR_delisted_875018,1,20200626,123300,29.1400000,29.3300000,29.1400000,29.3300000,6706
US1.TWTR_delisted_875018,1,20200626,123400,29.3500000,29.4000000,29.2900000,29.2900000,14601
US1.TWTR_delisted_875018,1,20200626,123500,29.2550000,29.2550000,29.1700000,29.2300000,15213
US1.TWTR_delisted_875018,1,20200626,123600,29.2500000,29.2500000,29.2000000,29.2250000,3200
US1.TWTR_delisted_875018,1,20200626,123700,29.2200000,29.3200000,29.2200000,29.2900000,4018
US1.TWTR_delisted_875018,1,20200626,123800,29.2950000,29.3000000,29.2400000,29.2400000,7290
US1.TWTR_delisted_875018,1,20200626,123900,29.2300000,29.2300000,29.1800000,29.1900000,2948
US1.TWTR_delisted_875018,1,20200626,124000,29.2100000,29.3000000,29.2000000,29.3000000,4170
US1.TWTR_delisted_875018,1,20200626,124100,29.2600000,29.2600000,29.1600000,29.1700000,4063
US1.TWTR_delisted_875018,1,20200626,124200,29.1700000,29.1700000,29.0900000,29.1400000,7920
US1.TWTR_delisted_875018,1,20200626,124300,29.1700000,29.2500000,29.1700000,29.1900000,8382
US1.TWTR_delisted_875018,1,20200626,124400,29.1700000,29.1800000,29.1400000,29.1800000,3327
US1.TWTR_delisted_875018,1,20200626,124500,29.1800000,29.2600000,29.1800000,29.2600000,5100
US1.TWTR_delisted_875018,1,20200626,124600,29.2100000,29.2200000,29.1600000,29.1600000,9642
US1.TWTR_delisted_875018,1,20200626,124700,29.1600000,29.1800000,29.1100000,29.1100000,3016
US1.TWTR_delisted_875018,1,20200626,124800,29.0900000,29.1400000,29.0700000,29.1400000,6427
US1.TWTR_delisted_875018,1,20200626,124900,29.1400000,29.2000000,29.1300000,29.1400000,4649
US1.TWTR_delisted_875018,1,20200626,125000,29.1350000,29.1500000,29.0900000,29.1500000,4209
US1.TWTR_delisted_875018,1,20200626,125100,29.1100000,29.1300000,29.1000000,29.1300000,1100
US1.TWTR_delisted_875018,1,20200626,125200,29.1050000,29.1050000,29.0400000,29.0400000,4100
US1.TWTR_delisted_875018,1,20200626,125300,29.0100000,29.0500000,29.0000000,29.0100000,14907
US1.TWTR_delisted_875018,1,20200626,125400,28.9900000,29.2300000,28.9900000,29.1800000,13867
US1.TWTR_delisted_875018,1,20200626,125500,29.1700000,29.1950000,29.1300000,29.1500000,9980
US1.TWTR_delisted_875018,1,20200626,125600,29.1700000,29.1800000,29.0800000,29.0900000,5700
US1.TWTR_delisted_875018,1,20200626,125700,29.1100000,29.1500000,29.0900000,29.1000000,4501
US1.TWTR_delisted_875018,1,20200626,125800,29.0700000,29.0700000,29.0000000,29.0100000,7820
US1.TWTR_delisted_875018,1,20200626,125900,29.0000000,29.1300000,28.9800000,29.1300000,6100
US1.TWTR_delisted_875018,1,20200626,130000,29.1300000,29.2150000,29.1300000,29.1900000,6098
US1.TWTR_delisted_875018,1,20200626,130100,29.2300000,29.2450000,29.2100000,29.2150000,7700
US1.TWTR_delisted_875018,1,20200626,130200,29.2200000,29.2400000,29.1900000,29.2100000,7958
US1.TWTR_delisted_875018,1,20200626,130300,29.1800000,29.1900000,29.1600000,29.1600000,2318
US1.TWTR_delisted_875018,1,20200626,130400,29.1600000,29.1600000,29.0850000,29.0850000,4598
US1.TWTR_delisted_875018,1,20200626,130500,29.0900000,29.0950000,29.0300000,29.0300000,4511
US1.TWTR_delisted_875018,1,20200626,130600,29.0500000,29.1400000,29.0500000,29.1400000,2800
US1.TWTR_delisted_875018,1,20200626,130700,29.1500000,29.1900000,29.1500000,29.1900000,1708
US1.TWTR_delisted_875018,1,20200626,130800,29.1700000,29.2000000,29.1700000,29.1800000,2300
US1.TWTR_delisted_875018,1,20200626,130900,29.1800000,29.1800000,29.1500000,29.1500000,2600
US1.TWTR_delisted_875018,1,20200626,131000,29.1450000,29.1450000,29.0800000,29.0800000,2300
US1.TWTR_delisted_875018,1,20200626,131100,29.0900000,29.1100000,29.0800000,29.1100000,1724
US1.TWTR_delisted_875018,1,20200626,131200,29.1200000,29.1200000,29.1000000,29.1000000,1398
US1.TWTR_delisted_875018,1,20200626,131300,29.1100000,29.1100000,29.0900000,29.0900000,650
US1.TWTR_delisted_875018,1,20200626,131400,29.1000000,29.1100000,29.0800000,29.1000000,1253
US1.TWTR_delisted_875018,1,20200626,131500,29.1100000,29.1300000,29.1000000,29.1000000,1773
US1.TWTR_delisted_875018,1,20200626,131600,29.1000000,29.1200000,29.1000000,29.1000000,1600
US1.TWTR_delisted_875018,1,20200626,131700,29.1100000,29.1100000,29.0900000,29.0900000,1553
US1.TWTR_delisted_875018,1,20200626,131800,29.1000000,29.1000000,29.0700000,29.0700000,700
US1.TWTR_delisted_875018,1,20200626,131900,29.0700000,29.0700000,29.0300000,29.0300000,2741
US1.TWTR_delisted_875018,1,20200626,132000,29.0250000,29.0500000,29.0050000,29.0500000,6483
US1.TWTR_delisted_875018,1,20200626,132100,29.0200000,29.0500000,29.0200000,29.0500000,1700
US1.TWTR_delisted_875018,1,20200626,132200,29.0600000,29.0900000,29.0600000,29.0600000,2643
US1.TWTR_delisted_875018,1,20200626,132300,29.0700000,29.0700000,29.0700000,29.0700000,100
US1.TWTR_delisted_875018,1,20200626,132400,29.0800000,29.1000000,29.0500000,29.0700000,1600
US1.TWTR_delisted_875018,1,20200626,132500,29.0650000,29.0700000,29.0650000,29.0700000,1525
US1.TWTR_delisted_875018,1,20200626,132600,29.0600000,29.0900000,29.0400000,29.0800000,16662
US1.TWTR_delisted_875018,1,20200626,132700,29.0800000,29.0850000,29.0800000,29.0850000,1750
US1.TWTR_delisted_875018,1,20200626,132800,29.0900000,29.1300000,29.0900000,29.1100000,4926
US1.TWTR_delisted_875018,1,20200626,132900,29.1000000,29.1200000,29.0800000,29.1200000,13735
US1.TWTR_delisted_875018,1,20200626,133000,29.1200000,29.1300000,29.0900000,29.0900000,9084
US1.TWTR_delisted_875018,1,20200626,133100,29.0800000,29.0800000,29.0050000,29.0100000,3593
US1.TWTR_delisted_875018,1,20200626,133200,29.0100000,29.0550000,29.0100000,29.0250000,4000
US1.TWTR_delisted_875018,1,20200626,133300,29.0300000,29.0400000,29.0200000,29.0300000,2200
US1.TWTR_delisted_875018,1,20200626,133400,29.0500000,29.0800000,29.0500000,29.0800000,2325
US1.TWTR_delisted_875018,1,20200626,133500,29.0600000,29.0800000,29.0400000,29.0800000,3387
US1.TWTR_delisted_875018,1,20200626,133600,29.0700000,29.0700000,29.0300000,29.0300000,800
US1.TWTR_delisted_875018,1,20200626,133700,29.0150000,29.0500000,28.9850000,29.0500000,9328
US1.TWTR_delisted_875018,1,20200626,133800,29.0700000,29.1200000,29.0700000,29.1200000,2089
US1.TWTR_delisted_875018,1,20200626,133900,29.1300000,29.1900000,29.1300000,29.1500000,5380
US1.TWTR_delisted_875018,1,20200626,134000,29.1500000,29.2100000,29.1300000,29.2100000,11726
US1.TWTR_delisted_875018,1,20200626,134100,29.2100000,29.2500000,29.0600000,29.1200000,20799
US1.TWTR_delisted_875018,1,20200626,134200,29.0800000,29.1900000,29.0400000,29.1600000,30202
US1.TWTR_delisted_875018,1,20200626,134300,29.1600000,29.2000000,29.1400000,29.1800000,8287
US1.TWTR_delisted_875018,1,20200626,134400,29.1700000,29.2200000,29.1200000,29.1700000,9868
US1.TWTR_delisted_875018,1,20200626,134500,29.1600000,29.1900000,29.1600000,29.1800000,4600
US1.TWTR_delisted_875018,1,20200626,134600,29.1900000,29.2200000,29.1600000,29.1600000,2900
US1.TWTR_delisted_875018,1,20200626,134700,29.1600000,29.1600000,29.0800000,29.0900000,4600
US1.TWTR_delisted_875018,1,20200626,134800,29.0900000,29.0900000,29.0600000,29.0600000,1900
US1.TWTR_delisted_875018,1,20200626,134900,29.0950000,29.0950000,29.0700000,29.0800000,1600
US1.TWTR_delisted_875018,1,20200626,135000,29.0700000,29.1000000,29.0700000,29.1000000,1600
US1.TWTR_delisted_875018,1,20200626,135100,29.1000000,29.1000000,29.0800000,29.0900000,4450
US1.TWTR_delisted_875018,1,20200626,135200,29.0900000,29.0900000,29.0700000,29.0700000,300
US1.TWTR_delisted_875018,1,20200626,135300,29.0500000,29.0500000,29.0300000,29.0300000,5724
US1.TWTR_delisted_875018,1,20200626,135400,29.0200000,29.0400000,29.0200000,29.0300000,5400
US1.TWTR_delisted_875018,1,20200626,135500,29.0300000,29.0400000,29.0200000,29.0200000,2573
US1.TWTR_delisted_875018,1,20200626,135600,29.0100000,29.0150000,29.0000000,29.0100000,2110
US1.TWTR_delisted_875018,1,20200626,135700,28.9900000,28.9900000,28.9600000,28.9600000,3267
US1.TWTR_delisted_875018,1,20200626,135800,28.9600000,28.9700000,28.9600000,28.9700000,2302
US1.TWTR_delisted_875018,1,20200626,135900,28.9700000,28.9800000,28.9700000,28.9800000,1770
US1.TWTR_delisted_875018,1,20200626,140000,28.9800000,29.0000000,28.9800000,29.0000000,2757
US1.TWTR_delisted_875018,1,20200626,140100,28.9900000,28.9900000,28.9400000,28.9400000,4743
US1.TWTR_delisted_875018,1,20200626,140200,28.9600000,28.9900000,28.9500000,28.9900000,1800
US1.TWTR_delisted_875018,1,20200626,140300,29.0000000,29.0800000,29.0000000,29.0800000,3300
US1.TWTR_delisted_875018,1,20200626,140400,29.0800000,29.0800000,29.0500000,29.0500000,600
US1.TWTR_delisted_875018,1,20200626,140500,29.0350000,29.0350000,29.0100000,29.0100000,1900
US1.TWTR_delisted_875018,1,20200626,140600,28.9950000,29.0000000,28.9900000,28.9900000,2631
US1.TWTR_delisted_875018,1,20200626,140700,28.9900000,29.0000000,28.9900000,28.9900000,3300
US1.TWTR_delisted_875018,1,20200626,140800,28.9900000,29.1200000,28.9900000,29.1200000,8572
US1.TWTR_delisted_875018,1,20200626,140900,29.1000000,29.1300000,29.1000000,29.1200000,1200
US1.TWTR_delisted_875018,1,20200626,141000,29.0900000,29.0900000,29.0400000,29.0400000,5100
US1.TWTR_delisted_875018,1,20200626,141100,29.0800000,29.1000000,29.0700000,29.0700000,1616
US1.TWTR_delisted_875018,1,20200626,141200,29.0450000,29.0450000,28.9900000,28.9900000,1363
US1.TWTR_delisted_875018,1,20200626,141300,28.9900000,29.0100000,28.9800000,28.9800000,3400
US1.TWTR_delisted_875018,1,20200626,141400,28.9700000,28.9700000,28.9300000,28.9300000,2085
US1.TWTR_delisted_875018,1,20200626,141500,28.9250000,28.9600000,28.9200000,28.9300000,6387
US1.TWTR_delisted_875018,1,20200626,141600,28.9300000,28.9600000,28.9300000,28.9600000,1700
US1.TWTR_delisted_875018,1,20200626,141700,28.9600000,28.9700000,28.9100000,28.9200000,6617
US1.TWTR_delisted_875018,1,20200626,141800,28.9200000,28.9600000,28.9200000,28.9600000,8700
US1.TWTR_delisted_875018,1,20200626,141900,28.9700000,29.0250000,28.9700000,29.0000000,5272
US1.TWTR_delisted_875018,1,20200626,142000,29.0000000,29.0300000,28.9700000,28.9700000,6067
US1.TWTR_delisted_875018,1,20200626,142100,28.9700000,28.9700000,28.9450000,28.9500000,1300
US1.TWTR_delisted_875018,1,20200626,142200,28.9450000,28.9750000,28.9450000,28.9750000,3620
US1.TWTR_delisted_875018,1,20200626,142300,28.9750000,28.9750000,28.9650000,28.9700000,1501
US1.TWTR_delisted_875018,1,20200626,142400,28.9750000,28.9750000,28.9450000,28.9550000,2900
US1.TWTR_delisted_875018,1,20200626,142500,28.9500000,28.9500000,28.9200000,28.9250000,3911
US1.TWTR_delisted_875018,1,20200626,142600,28.9000000,28.9000000,28.8900000,28.8950000,3000
US1.TWTR_delisted_875018,1,20200626,142700,28.9000000,28.9000000,28.8900000,28.9000000,4970
US1.TWTR_delisted_875018,1,20200626,142800,28.8900000,28.9000000,28.8900000,28.9000000,8548
US1.TWTR_delisted_875018,1,20200626,142900,28.8650000,28.8900000,28.8500000,28.8800000,5555
US1.TWTR_delisted_875018,1,20200626,143000,28.8800000,28.9500000,28.8700000,28.9500000,2270
US1.TWTR_delisted_875018,1,20200626,143100,28.9500000,28.9600000,28.9200000,28.9200000,5100
US1.TWTR_delisted_875018,1,20200626,143200,28.9100000,28.9700000,28.9100000,28.9500000,1300
US1.TWTR_delisted_875018,1,20200626,143300,28.9600000,29.0000000,28.9600000,29.0000000,2985
US1.TWTR_delisted_875018,1,20200626,143400,28.9700000,28.9700000,28.9550000,28.9550000,800
US1.TWTR_delisted_875018,1,20200626,143500,28.9400000,28.9400000,28.9150000,28.9150000,400
US1.TWTR_delisted_875018,1,20200626,143600,28.9100000,28.9100000,28.8600000,28.8600000,4004
US1.TWTR_delisted_875018,1,20200626,143700,28.8800000,28.9100000,28.8600000,28.8600000,7400
US1.TWTR_delisted_875018,1,20200626,143800,28.8700000,28.8700000,28.8200000,28.8200000,2838
US1.TWTR_delisted_875018,1,20200626,143900,28.8400000,28.8450000,28.7800000,28.7800000,5245
US1.TWTR_delisted_875018,1,20200626,144000,28.7800000,28.8300000,28.7800000,28.8300000,8410
US1.TWTR_delisted_875018,1,20200626,144100,28.8300000,28.8600000,28.8200000,28.8600000,3690
US1.TWTR_delisted_875018,1,20200626,144200,28.8500000,28.8500000,28.8100000,28.8400000,1721
US1.TWTR_delisted_875018,1,20200626,144300,28.8300000,28.8300000,28.8100000,28.8100000,1000
US1.TWTR_delisted_875018,1,20200626,144400,28.8000000,28.8000000,28.7500000,28.7500000,1200
US1.TWTR_delisted_875018,1,20200626,144500,28.7600000,28.8000000,28.7600000,28.7700000,6373
US1.TWTR_delisted_875018,1,20200626,144600,28.7800000,28.8100000,28.7800000,28.8000000,1773
US1.TWTR_delisted_875018,1,20200626,144700,28.7900000,28.8000000,28.7900000,28.8000000,4015
US1.TWTR_delisted_875018,1,20200626,144800,28.8200000,28.8350000,28.8100000,28.8350000,1800
US1.TWTR_delisted_875018,1,20200626,144900,28.8400000,28.8900000,28.8300000,28.8900000,15396
US1.TWTR_delisted_875018,1,20200626,145000,28.8900000,28.9700000,28.8900000,28.9300000,5281
US1.TWTR_delisted_875018,1,20200626,145100,28.9400000,28.9900000,28.9400000,28.9900000,6529
US1.TWTR_delisted_875018,1,20200626,145200,28.9900000,28.9950000,28.9550000,28.9800000,4654
US1.TWTR_delisted_875018,1,20200626,145300,28.9900000,29.0300000,28.9900000,29.0300000,2917
US1.TWTR_delisted_875018,1,20200626,145400,29.0300000,29.0300000,28.9700000,28.9700000,2708
US1.TWTR_delisted_875018,1,20200626,145500,28.9900000,29.0000000,28.9600000,28.9600000,5473
US1.TWTR_delisted_875018,1,20200626,145600,28.9500000,28.9500000,28.9400000,28.9500000,1700
US1.TWTR_delisted_875018,1,20200626,145700,28.9600000,28.9700000,28.9600000,28.9600000,1400
US1.TWTR_delisted_875018,1,20200626,145800,28.9400000,28.9400000,28.9100000,28.9100000,9904
US1.TWTR_delisted_875018,1,20200626,145900,28.9000000,28.9200000,28.9000000,28.9200000,1797
US1.TWTR_delisted_875018,1,20200626,150000,28.9400000,28.9400000,28.9200000,28.9200000,1200
US1.TWTR_delisted_875018,1,20200626,150100,28.9200000,28.9700000,28.9200000,28.9500000,4047
US1.TWTR_delisted_875018,1,20200626,150200,28.9300000,28.9300000,28.9050000,28.9200000,2717
US1.TWTR_delisted_875018,1,20200626,150300,28.9200000,28.9300000,28.9100000,28.9100000,10600
US1.TWTR_delisted_875018,1,20200626,150400,28.8900000,28.9100000,28.8900000,28.9100000,3300
US1.TWTR_delisted_875018,1,20200626,150500,28.9050000,28.9400000,28.9050000,28.9350000,3500
US1.TWTR_delisted_875018,1,20200626,150600,28.9400000,28.9600000,28.9000000,28.9000000,3100
US1.TWTR_delisted_875018,1,20200626,150700,28.9000000,28.9100000,28.8900000,28.9100000,2990
US1.TWTR_delisted_875018,1,20200626,150800,28.9200000,28.9200000,28.9200000,28.9200000,2184
US1.TWTR_delisted_875018,1,20200626,150900,28.9200000,28.9200000,28.9200000,28.9200000,600
US1.TWTR_delisted_875018,1,20200626,151000,28.9200000,28.9500000,28.9200000,28.9500000,3495
US1.TWTR_delisted_875018,1,20200626,151100,28.9500000,29.0200000,28.9500000,29.0200000,7387
US1.TWTR_delisted_875018,1,20200626,151200,29.0300000,29.0600000,28.9900000,29.0100000,16688
US1.TWTR_delisted_875018,1,20200626,151300,29.0100000,29.0300000,29.0100000,29.0200000,2451
US1.TWTR_delisted_875018,1,20200626,151400,29.0200000,29.0200000,28.9550000,28.9800000,4707
US1.TWTR_delisted_875018,1,20200626,151500,28.9800000,29.0200000,28.9700000,29.0200000,1581
US1.TWTR_delisted_875018,1,20200626,151600,29.0300000,29.0500000,29.0300000,29.0400000,2466
US1.TWTR_delisted_875018,1,20200626,151700,29.0450000,29.1000000,29.0450000,29.1000000,5388
US1.TWTR_delisted_875018,1,20200626,151800,29.0900000,29.1050000,29.0900000,29.1000000,3100
US1.TWTR_delisted_875018,1,20200626,151900,29.1000000,29.1000000,29.0700000,29.0700000,7200
US1.TWTR_delisted_875018,1,20200626,152000,29.0700000,29.0700000,29.0400000,29.0500000,3287
US1.TWTR_delisted_875018,1,20200626,152100,29.0600000,29.0800000,29.0400000,29.0400000,5577
US1.TWTR_delisted_875018,1,20200626,152200,29.0300000,29.0300000,29.0050000,29.0050000,1000
US1.TWTR_delisted_875018,1,20200626,152300,29.0000000,29.0000000,28.9700000,28.9800000,3465
US1.TWTR_delisted_875018,1,20200626,152400,29.0000000,29.0100000,28.9850000,29.0100000,3414
US1.TWTR_delisted_875018,1,20200626,152500,29.0100000,29.0100000,28.9900000,28.9900000,2197
US1.TWTR_delisted_875018,1,20200626,152600,28.9700000,28.9700000,28.9400000,28.9500000,5311
US1.TWTR_delisted_875018,1,20200626,152700,28.9600000,28.9900000,28.9600000,28.9900000,3310
US1.TWTR_delisted_875018,1,20200626,152800,28.9700000,29.0200000,28.9600000,29.0100000,6953
US1.TWTR_delisted_875018,1,20200626,152900,29.0100000,29.0100000,28.9800000,29.0000000,1795
US1.TWTR_delisted_875018,1,20200626,153000,28.9950000,29.0050000,28.9800000,29.0000000,3676
US1.TWTR_delisted_875018,1,20200626,153100,29.0000000,29.0000000,28.9800000,28.9900000,4900
US1.TWTR_delisted_875018,1,20200626,153200,28.9800000,28.9800000,28.9400000,28.9400000,4100
US1.TWTR_delisted_875018,1,20200626,153300,28.9500000,28.9500000,28.9400000,28.9400000,2338
US1.TWTR_delisted_875018,1,20200626,153400,28.9500000,28.9500000,28.9300000,28.9400000,4765
US1.TWTR_delisted_875018,1,20200626,153500,28.9500000,28.9700000,28.9400000,28.9500000,5985
US1.TWTR_delisted_875018,1,20200626,153600,28.9500000,28.9500000,28.8900000,28.8900000,4380
US1.TWTR_delisted_875018,1,20200626,153700,28.8900000,28.8900000,28.8600000,28.8600000,1100
US1.TWTR_delisted_875018,1,20200626,153800,28.8600000,28.8650000,28.8300000,28.8350000,4217
US1.TWTR_delisted_875018,1,20200626,153900,28.8350000,28.8900000,28.8350000,28.8900000,7727
US1.TWTR_delisted_875018,1,20200626,154000,28.8950000,28.9150000,28.8800000,28.8800000,5399
US1.TWTR_delisted_875018,1,20200626,154100,28.8700000,28.8700000,28.8300000,28.8300000,8743
US1.TWTR_delisted_875018,1,20200626,154200,28.8250000,28.9450000,28.8250000,28.9400000,9338
US1.TWTR_delisted_875018,1,20200626,154300,28.9300000,28.9300000,28.8950000,28.9000000,7342
US1.TWTR_delisted_875018,1,20200626,154400,28.9100000,28.9700000,28.9100000,28.9700000,6410
US1.TWTR_delisted_875018,1,20200626,154500,28.9800000,29.0400000,28.9550000,29.0400000,14187
US1.TWTR_delisted_875018,1,20200626,154600,29.0500000,29.0700000,29.0350000,29.0400000,8144
US1.TWTR_delisted_875018,1,20200626,154700,29.0400000,29.0400000,29.0050000,29.0050000,3844
US1.TWTR_delisted_875018,1,20200626,154800,29.0050000,29.0200000,28.9900000,29.0200000,10743
US1.TWTR_delisted_875018,1,20200626,154900,29.0250000,29.0350000,29.0100000,29.0100000,3600
US1.TWTR_delisted_875018,1,20200626,155000,29.0050000,29.0050000,28.9600000,28.9600000,6474
US1.TWTR_delisted_875018,1,20200626,155100,28.9800000,29.0350000,28.9800000,29.0300000,11995
US1.TWTR_delisted_875018,1,20200626,155200,29.0300000,29.0950000,29.0300000,29.0400000,24638
US1.TWTR_delisted_875018,1,20200626,155300,29.0350000,29.0400000,29.0050000,29.0050000,3263
US1.TWTR_delisted_875018,1,20200626,155400,29.0100000,29.0500000,29.0100000,29.0300000,5532
US1.TWTR_delisted_875018,1,20200626,155500,29.0300000,29.0300000,28.9600000,28.9600000,11214
US1.TWTR_delisted_875018,1,20200626,155600,28.9650000,29.0500000,28.9650000,29.0500000,14140
US1.TWTR_delisted_875018,1,20200626,155700,29.0400000,29.0500000,29.0100000,29.0200000,12807
US1.TWTR_delisted_875018,1,20200626,155800,29.0300000,29.0800000,29.0200000,29.0600000,13704
US1.TWTR_delisted_875018,1,20200626,155900,29.0500000,29.0500000,29.0100000,29.0100000,10755
US1.TWTR_delisted_875018,1,20200626,160000,29.0100000,29.0600000,29.0000000,29.0400000,84280
US1.TWTR_delisted_875018,1,20200629,093100,28.5850000,28.7000000,28.4900000,28.5500000,9886
US1.TWTR_delisted_875018,1,20200629,093200,28.5100000,28.5600000,28.4100000,28.5600000,7300
US1.TWTR_delisted_875018,1,20200629,093300,28.4800000,28.5300000,28.4100000,28.4650000,12111
US1.TWTR_delisted_875018,1,20200629,093400,28.4900000,28.5500000,28.4600000,28.4600000,4800
US1.TWTR_delisted_875018,1,20200629,093500,28.4500000,28.5400000,28.3450000,28.3700000,11677
US1.TWTR_delisted_875018,1,20200629,093600,28.3700000,28.3700000,28.3000000,28.3600000,7891
US1.TWTR_delisted_875018,1,20200629,093700,28.4100000,28.5600000,28.4100000,28.5200000,7375
US1.TWTR_delisted_875018,1,20200629,093800,28.5000000,28.6800000,28.5000000,28.6100000,18268
US1.TWTR_delisted_875018,1,20200629,093900,28.5850000,28.7000000,28.5700000,28.6800000,22393
US1.TWTR_delisted_875018,1,20200629,094000,28.6800000,28.8000000,28.6000000,28.6100000,14848
US1.TWTR_delisted_875018,1,20200629,094100,28.5950000,28.6500000,28.4900000,28.5000000,13400
US1.TWTR_delisted_875018,1,20200629,094200,28.5100000,28.5100000,28.4650000,28.4900000,18335
US1.TWTR_delisted_875018,1,20200629,094300,28.5100000,28.5100000,28.4050000,28.4200000,22381
US1.TWTR_delisted_875018,1,20200629,094400,28.4200000,28.5200000,28.4000000,28.5100000,7983
US1.TWTR_delisted_875018,1,20200629,094500,28.5000000,28.5100000,28.4600000,28.4600000,5816
US1.TWTR_delisted_875018,1,20200629,094600,28.4600000,28.5050000,28.3800000,28.3800000,3974
US1.TWTR_delisted_875018,1,20200629,094700,28.4200000,28.4600000,28.3500000,28.4000000,4400
US1.TWTR_delisted_875018,1,20200629,094800,28.4100000,28.4800000,28.3900000,28.4600000,3673
US1.TWTR_delisted_875018,1,20200629,094900,28.4100000,28.4300000,28.3400000,28.3400000,2788
US1.TWTR_delisted_875018,1,20200629,095000,28.3200000,28.4600000,28.3100000,28.4600000,5036
US1.TWTR_delisted_875018,1,20200629,095100,28.4650000,28.4650000,28.3600000,28.3800000,2000
US1.TWTR_delisted_875018,1,20200629,095200,28.3500000,28.3500000,28.2400000,28.3200000,9148
US1.TWTR_delisted_875018,1,20200629,095300,28.3200000,28.4200000,28.3200000,28.4200000,4755
US1.TWTR_delisted_875018,1,20200629,095400,28.4800000,28.5800000,28.4750000,28.5600000,12762
US1.TWTR_delisted_875018,1,20200629,095500,28.5700000,28.6700000,28.5700000,28.6700000,6709
US1.TWTR_delisted_875018,1,20200629,095600,28.6900000,28.9400000,28.6900000,28.9200000,18022
US1.TWTR_delisted_875018,1,20200629,095700,28.9300000,28.9800000,28.8300000,28.9700000,11499
US1.TWTR_delisted_875018,1,20200629,095800,28.9600000,28.9850000,28.8900000,28.9850000,4334
US1.TWTR_delisted_875018,1,20200629,095900,28.9900000,29.1050000,28.9100000,29.1000000,7492
US1.TWTR_delisted_875018,1,20200629,100000,29.1300000,29.1700000,29.1050000,29.1400000,7460
US1.TWTR_delisted_875018,1,20200629,100100,29.1600000,29.3200000,29.1600000,29.2100000,10599
US1.TWTR_delisted_875018,1,20200629,100200,29.2400000,29.2700000,29.2200000,29.2300000,2902
US1.TWTR_delisted_875018,1,20200629,100300,29.2300000,29.2800000,29.1800000,29.2400000,5398
US1.TWTR_delisted_875018,1,20200629,100400,29.2200000,29.2650000,29.1900000,29.2600000,3719
US1.TWTR_delisted_875018,1,20200629,100500,29.2650000,29.2900000,29.2350000,29.2800000,5357
US1.TWTR_delisted_875018,1,20200629,100600,29.2950000,29.3300000,29.2400000,29.2550000,3800
US1.TWTR_delisted_875018,1,20200629,100700,29.2600000,29.2750000,29.2200000,29.2500000,3000
US1.TWTR_delisted_875018,1,20200629,100800,29.2400000,29.3800000,29.2400000,29.3600000,6969
US1.TWTR_delisted_875018,1,20200629,100900,29.3400000,29.3600000,29.2800000,29.3400000,5229
US1.TWTR_delisted_875018,1,20200629,101000,29.3300000,29.3600000,29.3100000,29.3600000,1800
US1.TWTR_delisted_875018,1,20200629,101100,29.3800000,29.3800000,29.2000000,29.2100000,6785
US1.TWTR_delisted_875018,1,20200629,101200,29.2400000,29.2400000,29.1250000,29.2200000,2927
US1.TWTR_delisted_875018,1,20200629,101300,29.2500000,29.3700000,29.2500000,29.3500000,31058
US1.TWTR_delisted_875018,1,20200629,101400,29.3400000,29.4400000,29.3400000,29.4400000,7913
US1.TWTR_delisted_875018,1,20200629,101500,29.4350000,29.4500000,29.4000000,29.4100000,8175
US1.TWTR_delisted_875018,1,20200629,101600,29.4150000,29.4350000,29.3300000,29.4050000,5204
US1.TWTR_delisted_875018,1,20200629,101700,29.4100000,29.4150000,29.3600000,29.3900000,5166
US1.TWTR_delisted_875018,1,20200629,101800,29.4100000,29.4500000,29.3800000,29.4000000,3102
US1.TWTR_delisted_875018,1,20200629,101900,29.4150000,29.4900000,29.4150000,29.4850000,5171
US1.TWTR_delisted_875018,1,20200629,102000,29.5000000,29.5900000,29.5000000,29.5100000,17751
US1.TWTR_delisted_875018,1,20200629,102100,29.5200000,29.5800000,29.5200000,29.5200000,5200
US1.TWTR_delisted_875018,1,20200629,102200,29.5500000,29.5500000,29.5000000,29.5100000,3116
US1.TWTR_delisted_875018,1,20200629,102300,29.5300000,29.5500000,29.4800000,29.4900000,10429
US1.TWTR_delisted_875018,1,20200629,102400,29.5200000,29.5200000,29.4700000,29.4800000,960
US1.TWTR_delisted_875018,1,20200629,102500,29.4900000,29.4900000,29.4500000,29.4800000,8406
US1.TWTR_delisted_875018,1,20200629,102600,29.4800000,29.5400000,29.4800000,29.5000000,8286
US1.TWTR_delisted_875018,1,20200629,102700,29.5100000,29.5500000,29.5100000,29.5400000,3401
US1.TWTR_delisted_875018,1,20200629,102800,29.5700000,29.5700000,29.5200000,29.5700000,5711
US1.TWTR_delisted_875018,1,20200629,102900,29.5200000,29.5200000,29.4400000,29.4400000,3600
US1.TWTR_delisted_875018,1,20200629,103000,29.4400000,29.5100000,29.4400000,29.5100000,3450
US1.TWTR_delisted_875018,1,20200629,103100,29.5200000,29.5700000,29.5200000,29.5400000,7004
US1.TWTR_delisted_875018,1,20200629,103200,29.5500000,29.5800000,29.5500000,29.5600000,6136
US1.TWTR_delisted_875018,1,20200629,103300,29.5500000,29.5900000,29.5200000,29.5800000,6976
US1.TWTR_delisted_875018,1,20200629,103400,29.5900000,29.6200000,29.5300000,29.5400000,4419
US1.TWTR_delisted_875018,1,20200629,103500,29.5200000,29.6100000,29.5200000,29.6000000,6506
US1.TWTR_delisted_875018,1,20200629,103600,29.6100000,29.6900000,29.5900000,29.6900000,9531
US1.TWTR_delisted_875018,1,20200629,103700,29.6700000,29.6700000,29.6150000,29.6600000,15892
US1.TWTR_delisted_875018,1,20200629,103800,29.6700000,29.6900000,29.6500000,29.6700000,8204
US1.TWTR_delisted_875018,1,20200629,103900,29.6700000,29.8100000,29.6700000,29.7400000,20840
US1.TWTR_delisted_875018,1,20200629,104000,29.7400000,29.7900000,29.7400000,29.7800000,5210
US1.TWTR_delisted_875018,1,20200629,104100,29.7900000,29.8150000,29.7500000,29.7500000,9202
US1.TWTR_delisted_875018,1,20200629,104200,29.7300000,29.7300000,29.6400000,29.6400000,4703
US1.TWTR_delisted_875018,1,20200629,104300,29.6500000,29.7400000,29.6500000,29.6900000,5057
US1.TWTR_delisted_875018,1,20200629,104400,29.7200000,29.7300000,29.7000000,29.7300000,1200
US1.TWTR_delisted_875018,1,20200629,104500,29.7100000,29.7100000,29.6900000,29.6900000,1207
US1.TWTR_delisted_875018,1,20200629,104600,29.6800000,29.6800000,29.6800000,29.6800000,200
US1.TWTR_delisted_875018,1,20200629,104700,29.6900000,29.7500000,29.6900000,29.7100000,3190
US1.TWTR_delisted_875018,1,20200629,104800,29.7100000,29.7300000,29.7000000,29.7000000,2576
US1.TWTR_delisted_875018,1,20200629,104900,29.7100000,29.7100000,29.6800000,29.6800000,1000
US1.TWTR_delisted_875018,1,20200629,105000,29.6700000,29.7050000,29.6600000,29.6600000,7631
US1.TWTR_delisted_875018,1,20200629,105100,29.6500000,29.6500000,29.5800000,29.5800000,6790
US1.TWTR_delisted_875018,1,20200629,105200,29.5900000,29.5900000,29.5200000,29.5400000,5839
US1.TWTR_delisted_875018,1,20200629,105300,29.5400000,29.5500000,29.4800000,29.4800000,10563
US1.TWTR_delisted_875018,1,20200629,105400,29.4600000,29.5100000,29.4600000,29.5100000,2084
US1.TWTR_delisted_875018,1,20200629,105500,29.5250000,29.5400000,29.5250000,29.5400000,1129
US1.TWTR_delisted_875018,1,20200629,105600,29.5700000,29.5800000,29.5400000,29.5800000,1444
US1.TWTR_delisted_875018,1,20200629,105700,29.5700000,29.6400000,29.5700000,29.6400000,6093
US1.TWTR_delisted_875018,1,20200629,105800,29.6400000,29.7200000,29.6400000,29.7100000,13604
US1.TWTR_delisted_875018,1,20200629,105900,29.7200000,29.7600000,29.7200000,29.7500000,4195
US1.TWTR_delisted_875018,1,20200629,110000,29.7700000,29.7700000,29.7100000,29.7100000,925
US1.TWTR_delisted_875018,1,20200629,110100,29.6800000,29.7400000,29.6800000,29.7200000,2253
US1.TWTR_delisted_875018,1,20200629,110200,29.7000000,29.7000000,29.6100000,29.6100000,3230
US1.TWTR_delisted_875018,1,20200629,110300,29.5900000,29.6100000,29.5750000,29.6100000,2271
US1.TWTR_delisted_875018,1,20200629,110400,29.6300000,29.6300000,29.6300000,29.6300000,630
US1.TWTR_delisted_875018,1,20200629,110500,29.5600000,29.5600000,29.5400000,29.5400000,800
US1.TWTR_delisted_875018,1,20200629,110600,29.5000000,29.5200000,29.4950000,29.5200000,1700
US1.TWTR_delisted_875018,1,20200629,110700,29.5100000,29.5100000,29.4400000,29.4400000,2446
US1.TWTR_delisted_875018,1,20200629,110800,29.4400000,29.4600000,29.3900000,29.4200000,3287
US1.TWTR_delisted_875018,1,20200629,110900,29.4100000,29.4200000,29.3900000,29.4200000,2200
US1.TWTR_delisted_875018,1,20200629,111000,29.4300000,29.4300000,29.4000000,29.4200000,600
US1.TWTR_delisted_875018,1,20200629,111100,29.3700000,29.4250000,29.3700000,29.4250000,2701
US1.TWTR_delisted_875018,1,20200629,111200,29.4150000,29.4150000,29.3200000,29.3500000,2500
US1.TWTR_delisted_875018,1,20200629,111300,29.3600000,29.3600000,29.3400000,29.3400000,1300
US1.TWTR_delisted_875018,1,20200629,111400,29.3500000,29.3500000,29.3400000,29.3500000,2200
US1.TWTR_delisted_875018,1,20200629,111500,29.3500000,29.3800000,29.3500000,29.3800000,400
US1.TWTR_delisted_875018,1,20200629,111600,29.4100000,29.4100000,29.3600000,29.3600000,1600
US1.TWTR_delisted_875018,1,20200629,111700,29.3600000,29.4100000,29.3600000,29.4100000,4227
US1.TWTR_delisted_875018,1,20200629,111800,29.4100000,29.4100000,29.2700000,29.3000000,12624
US1.TWTR_delisted_875018,1,20200629,111900,29.2900000,29.2900000,29.1900000,29.2500000,5983
US1.TWTR_delisted_875018,1,20200629,112000,29.2800000,29.3300000,29.2800000,29.3000000,2356
US1.TWTR_delisted_875018,1,20200629,112100,29.3400000,29.3700000,29.3300000,29.3600000,2900
US1.TWTR_delisted_875018,1,20200629,112200,29.3600000,29.4000000,29.3600000,29.3800000,5726
US1.TWTR_delisted_875018,1,20200629,112300,29.3800000,29.3850000,29.3700000,29.3700000,722
US1.TWTR_delisted_875018,1,20200629,112400,29.3300000,29.3500000,29.3300000,29.3400000,600
US1.TWTR_delisted_875018,1,20200629,112500,29.3800000,29.4300000,29.3800000,29.4200000,1100
US1.TWTR_delisted_875018,1,20200629,112600,29.4100000,29.5000000,29.4100000,29.5000000,3107
US1.TWTR_delisted_875018,1,20200629,112700,29.5000000,29.5400000,29.4700000,29.5400000,2138
US1.TWTR_delisted_875018,1,20200629,112800,29.5300000,29.5300000,29.5000000,29.5100000,2000
US1.TWTR_delisted_875018,1,20200629,112900,29.5200000,29.5400000,29.5200000,29.5400000,3100
US1.TWTR_delisted_875018,1,20200629,113000,29.5400000,29.5400000,29.5000000,29.5100000,1700
US1.TWTR_delisted_875018,1,20200629,113100,29.5200000,29.5200000,29.4900000,29.4900000,1200
US1.TWTR_delisted_875018,1,20200629,113200,29.4800000,29.5000000,29.4800000,29.5000000,1125
US1.TWTR_delisted_875018,1,20200629,113300,29.5100000,29.5900000,29.5100000,29.5800000,2480
US1.TWTR_delisted_875018,1,20200629,113400,29.5900000,29.5900000,29.5900000,29.5900000,100
US1.TWTR_delisted_875018,1,20200629,113500,29.5600000,29.5800000,29.5200000,29.5300000,800
US1.TWTR_delisted_875018,1,20200629,113600,29.5500000,29.5500000,29.5200000,29.5200000,855
US1.TWTR_delisted_875018,1,20200629,113700,29.5800000,29.5800000,29.5500000,29.5500000,800
US1.TWTR_delisted_875018,1,20200629,113800,29.5800000,29.6000000,29.5800000,29.5900000,1867
US1.TWTR_delisted_875018,1,20200629,113900,29.5550000,29.5650000,29.5550000,29.5600000,1300
US1.TWTR_delisted_875018,1,20200629,114000,29.5100000,29.5700000,29.5100000,29.5700000,2300
US1.TWTR_delisted_875018,1,20200629,114100,29.5700000,29.5900000,29.5500000,29.5900000,2100
US1.TWTR_delisted_875018,1,20200629,114200,29.6000000,29.6000000,29.5600000,29.5600000,1450
US1.TWTR_delisted_875018,1,20200629,114300,29.5300000,29.5300000,29.5150000,29.5300000,805
US1.TWTR_delisted_875018,1,20200629,114400,29.5500000,29.5500000,29.4900000,29.5300000,600
US1.TWTR_delisted_875018,1,20200629,114500,29.5200000,29.5200000,29.5000000,29.5100000,600
US1.TWTR_delisted_875018,1,20200629,114600,29.5300000,29.5400000,29.5300000,29.5400000,500
US1.TWTR_delisted_875018,1,20200629,114700,29.5200000,29.5500000,29.5200000,29.5450000,1000
US1.TWTR_delisted_875018,1,20200629,114800,29.5300000,29.5400000,29.5100000,29.5100000,400
US1.TWTR_delisted_875018,1,20200629,114900,29.4900000,29.5200000,29.4800000,29.5200000,1073
US1.TWTR_delisted_875018,1,20200629,115000,29.5300000,29.5700000,29.5300000,29.5700000,1324
US1.TWTR_delisted_875018,1,20200629,115200,29.5700000,29.5900000,29.5700000,29.5900000,1900
US1.TWTR_delisted_875018,1,20200629,115300,29.5600000,29.5900000,29.5600000,29.5900000,1300
US1.TWTR_delisted_875018,1,20200629,115400,29.5700000,29.5700000,29.5700000,29.5700000,200
US1.TWTR_delisted_875018,1,20200629,115500,29.5700000,29.5700000,29.5500000,29.5500000,900
US1.TWTR_delisted_875018,1,20200629,115600,29.5600000,29.5800000,29.5400000,29.5400000,1825
US1.TWTR_delisted_875018,1,20200629,115700,29.5500000,29.5500000,29.5200000,29.5200000,900
US1.TWTR_delisted_875018,1,20200629,115800,29.5300000,29.5500000,29.5300000,29.5500000,400
US1.TWTR_delisted_875018,1,20200629,115900,29.5700000,29.5800000,29.5700000,29.5800000,344
US1.TWTR_delisted_875018,1,20200629,120000,29.6000000,29.6100000,29.5900000,29.6100000,3193
US1.TWTR_delisted_875018,1,20200629,120100,29.6000000,29.6900000,29.6000000,29.6900000,5039
US1.TWTR_delisted_875018,1,20200629,120200,29.6950000,29.7000000,29.6900000,29.7000000,3500
US1.TWTR_delisted_875018,1,20200629,120300,29.7100000,29.7100000,29.6900000,29.7000000,802
US1.TWTR_delisted_875018,1,20200629,120400,29.7000000,29.7000000,29.6600000,29.6600000,765
US1.TWTR_delisted_875018,1,20200629,120500,29.6700000,29.6800000,29.6700000,29.6800000,200
US1.TWTR_delisted_875018,1,20200629,120600,29.6700000,29.6700000,29.6600000,29.6600000,1030
US1.TWTR_delisted_875018,1,20200629,120700,29.6500000,29.6500000,29.6500000,29.6500000,400
US1.TWTR_delisted_875018,1,20200629,120800,29.6400000,29.6400000,29.6100000,29.6200000,1200
US1.TWTR_delisted_875018,1,20200629,120900,29.6100000,29.6100000,29.5800000,29.6100000,2933
US1.TWTR_delisted_875018,1,20200629,121000,29.6200000,29.6300000,29.6100000,29.6300000,2210
US1.TWTR_delisted_875018,1,20200629,121100,29.6500000,29.6600000,29.6500000,29.6600000,200
US1.TWTR_delisted_875018,1,20200629,121200,29.6600000,29.6600000,29.6300000,29.6300000,1529
US1.TWTR_delisted_875018,1,20200629,121300,29.6100000,29.6400000,29.6100000,29.6400000,400
US1.TWTR_delisted_875018,1,20200629,121400,29.6500000,29.6600000,29.6500000,29.6600000,1031
US1.TWTR_delisted_875018,1,20200629,121500,29.6800000,29.6900000,29.6750000,29.6800000,800
US1.TWTR_delisted_875018,1,20200629,121600,29.6800000,29.6800000,29.6800000,29.6800000,700
US1.TWTR_delisted_875018,1,20200629,121700,29.6500000,29.6600000,29.6400000,29.6600000,300
US1.TWTR_delisted_875018,1,20200629,121800,29.6600000,29.6800000,29.6600000,29.6800000,4436
US1.TWTR_delisted_875018,1,20200629,121900,29.7000000,29.7350000,29.7000000,29.7300000,7901
US1.TWTR_delisted_875018,1,20200629,122000,29.7500000,29.7800000,29.7500000,29.7800000,2400
US1.TWTR_delisted_875018,1,20200629,122100,29.7700000,29.7900000,29.7700000,29.7700000,1100
US1.TWTR_delisted_875018,1,20200629,122200,29.7900000,29.8100000,29.7900000,29.8100000,2900
US1.TWTR_delisted_875018,1,20200629,122300,29.7900000,29.8000000,29.7900000,29.8000000,700
US1.TWTR_delisted_875018,1,20200629,122400,29.7700000,29.7700000,29.7700000,29.7700000,569
US1.TWTR_delisted_875018,1,20200629,122500,29.7600000,29.7800000,29.7600000,29.7800000,600
US1.TWTR_delisted_875018,1,20200629,122600,29.7600000,29.7700000,29.7600000,29.7700000,400
US1.TWTR_delisted_875018,1,20200629,122700,29.7800000,29.7900000,29.7700000,29.7700000,2101
US1.TWTR_delisted_875018,1,20200629,122800,29.7500000,29.7600000,29.7500000,29.7600000,1000
US1.TWTR_delisted_875018,1,20200629,122900,29.7700000,29.7800000,29.7700000,29.7700000,800
US1.TWTR_delisted_875018,1,20200629,123000,29.7600000,29.7800000,29.7600000,29.7800000,773
US1.TWTR_delisted_875018,1,20200629,123100,29.7700000,29.7900000,29.7600000,29.7900000,960
US1.TWTR_delisted_875018,1,20200629,123200,29.7900000,29.7900000,29.7900000,29.7900000,100
US1.TWTR_delisted_875018,1,20200629,123300,29.8000000,29.8100000,29.7900000,29.8100000,4664
US1.TWTR_delisted_875018,1,20200629,123400,29.8100000,29.8300000,29.8100000,29.8300000,1600
US1.TWTR_delisted_875018,1,20200629,123500,29.8400000,29.8400000,29.8200000,29.8200000,1000
US1.TWTR_delisted_875018,1,20200629,123600,29.8500000,29.8500000,29.8000000,29.8100000,1200
US1.TWTR_delisted_875018,1,20200629,123700,29.8300000,29.8300000,29.8300000,29.8300000,500
US1.TWTR_delisted_875018,1,20200629,123800,29.8200000,29.8500000,29.8200000,29.8400000,3200
US1.TWTR_delisted_875018,1,20200629,123900,29.8400000,29.8400000,29.8200000,29.8300000,1745
US1.TWTR_delisted_875018,1,20200629,124000,29.8300000,29.8300000,29.8200000,29.8300000,1501
US1.TWTR_delisted_875018,1,20200629,124100,29.8100000,29.8100000,29.7700000,29.7800000,800
US1.TWTR_delisted_875018,1,20200629,124200,29.7800000,29.8100000,29.7800000,29.8100000,610
US1.TWTR_delisted_875018,1,20200629,124300,29.7900000,29.7900000,29.7800000,29.7800000,900
US1.TWTR_delisted_875018,1,20200629,124400,29.7900000,29.8000000,29.7900000,29.7900000,1900
US1.TWTR_delisted_875018,1,20200629,124500,29.7900000,29.7900000,29.7700000,29.7700000,200
US1.TWTR_delisted_875018,1,20200629,124600,29.7700000,29.7700000,29.7600000,29.7600000,800
US1.TWTR_delisted_875018,1,20200629,124700,29.7700000,29.7800000,29.7700000,29.7800000,200
US1.TWTR_delisted_875018,1,20200629,124800,29.7700000,29.8200000,29.7700000,29.8100000,1300
US1.TWTR_delisted_875018,1,20200629,124900,29.7900000,29.7900000,29.7800000,29.7850000,1100
US1.TWTR_delisted_875018,1,20200629,125000,29.8000000,29.8300000,29.8000000,29.8300000,1100
US1.TWTR_delisted_875018,1,20200629,125100,29.8300000,29.8300000,29.8300000,29.8300000,200
US1.TWTR_delisted_875018,1,20200629,125200,29.8100000,29.8400000,29.8100000,29.8400000,2100
US1.TWTR_delisted_875018,1,20200629,125500,29.8100000,29.8200000,29.8100000,29.8200000,1385
US1.TWTR_delisted_875018,1,20200629,125600,29.8500000,29.8800000,29.8500000,29.8700000,3500
US1.TWTR_delisted_875018,1,20200629,125700,29.8600000,29.8600000,29.8200000,29.8200000,1969
US1.TWTR_delisted_875018,1,20200629,125800,29.8300000,29.8500000,29.8300000,29.8500000,1100
US1.TWTR_delisted_875018,1,20200629,125900,29.8600000,29.8600000,29.8200000,29.8200000,4307
US1.TWTR_delisted_875018,1,20200629,130000,29.8300000,29.8500000,29.8200000,29.8500000,5410
US1.TWTR_delisted_875018,1,20200629,130100,29.8500000,29.8500000,29.8200000,29.8300000,1300
US1.TWTR_delisted_875018,1,20200629,130200,29.8400000,29.8400000,29.8400000,29.8400000,600
US1.TWTR_delisted_875018,1,20200629,130300,29.8400000,29.8400000,29.8400000,29.8400000,400
US1.TWTR_delisted_875018,1,20200629,130400,29.8400000,29.8400000,29.8200000,29.8200000,1000
US1.TWTR_delisted_875018,1,20200629,130500,29.8200000,29.8200000,29.8200000,29.8200000,100
US1.TWTR_delisted_875018,1,20200629,130600,29.7900000,29.7900000,29.7900000,29.7900000,1000
US1.TWTR_delisted_875018,1,20200629,130700,29.7500000,29.7500000,29.7400000,29.7400000,1700
US1.TWTR_delisted_875018,1,20200629,130800,29.7500000,29.7500000,29.7500000,29.7500000,3100
US1.TWTR_delisted_875018,1,20200629,130900,29.7500000,29.7700000,29.7500000,29.7600000,1200
US1.TWTR_delisted_875018,1,20200629,131000,29.7550000,29.7600000,29.7500000,29.7600000,3135
US1.TWTR_delisted_875018,1,20200629,131100,29.7600000,29.7600000,29.7500000,29.7600000,3279
US1.TWTR_delisted_875018,1,20200629,131200,29.7500000,29.7900000,29.7500000,29.7900000,1503
US1.TWTR_delisted_875018,1,20200629,131300,29.8000000,29.8100000,29.8000000,29.8000000,1500
US1.TWTR_delisted_875018,1,20200629,131400,29.8000000,29.8000000,29.8000000,29.8000000,400
US1.TWTR_delisted_875018,1,20200629,131500,29.8000000,29.8000000,29.7900000,29.7900000,1200
US1.TWTR_delisted_875018,1,20200629,131600,29.7900000,29.7900000,29.7800000,29.7900000,700
US1.TWTR_delisted_875018,1,20200629,131700,29.7900000,29.7900000,29.7800000,29.7900000,1400
US1.TWTR_delisted_875018,1,20200629,131800,29.8000000,29.8000000,29.7800000,29.7900000,1623
US1.TWTR_delisted_875018,1,20200629,131900,29.7900000,29.7900000,29.7900000,29.7900000,100
US1.TWTR_delisted_875018,1,20200629,132000,29.8000000,29.8600000,29.8000000,29.8600000,3900
US1.TWTR_delisted_875018,1,20200629,132100,29.8600000,29.8700000,29.8600000,29.8700000,500
US1.TWTR_delisted_875018,1,20200629,132200,29.8800000,29.8800000,29.8800000,29.8800000,200
US1.TWTR_delisted_875018,1,20200629,132300,29.8900000,29.8900000,29.8800000,29.8800000,3041
US1.TWTR_delisted_875018,1,20200629,132400,29.8900000,29.8900000,29.8800000,29.8800000,1100
US1.TWTR_delisted_875018,1,20200629,132500,29.8800000,29.9200000,29.8800000,29.9200000,2527
US1.TWTR_delisted_875018,1,20200629,132600,29.9300000,29.9450000,29.9100000,29.9100000,2557
US1.TWTR_delisted_875018,1,20200629,132700,29.9000000,29.9000000,29.8900000,29.8900000,500
US1.TWTR_delisted_875018,1,20200629,132800,29.8800000,29.8800000,29.8700000,29.8700000,2344
US1.TWTR_delisted_875018,1,20200629,132900,29.8800000,29.8800000,29.8800000,29.8800000,400
US1.TWTR_delisted_875018,1,20200629,133000,29.8650000,29.8650000,29.8500000,29.8500000,615
US1.TWTR_delisted_875018,1,20200629,133100,29.8500000,29.8850000,29.8500000,29.8850000,1300
US1.TWTR_delisted_875018,1,20200629,133200,29.8700000,29.8700000,29.8700000,29.8700000,700
US1.TWTR_delisted_875018,1,20200629,133300,29.8800000,29.8800000,29.8800000,29.8800000,500
US1.TWTR_delisted_875018,1,20200629,133400,29.8900000,29.8900000,29.8900000,29.8900000,5372
US1.TWTR_delisted_875018,1,20200629,133500,29.8900000,29.8900000,29.8900000,29.8900000,300
US1.TWTR_delisted_875018,1,20200629,133600,29.8900000,29.8900000,29.8900000,29.8900000,300
US1.TWTR_delisted_875018,1,20200629,133700,29.9000000,29.9500000,29.9000000,29.9500000,2753
US1.TWTR_delisted_875018,1,20200629,133800,29.9500000,29.9700000,29.9500000,29.9700000,700
US1.TWTR_delisted_875018,1,20200629,133900,29.9700000,29.9800000,29.9500000,29.9700000,3613
US1.TWTR_delisted_875018,1,20200629,134000,29.9700000,29.9800000,29.9600000,29.9800000,550
US1.TWTR_delisted_875018,1,20200629,134100,29.9800000,29.9800000,29.9800000,29.9800000,1852
US1.TWTR_delisted_875018,1,20200629,134200,29.9800000,29.9900000,29.9800000,29.9900000,1150
US1.TWTR_delisted_875018,1,20200629,134300,29.9900000,29.9900000,29.9800000,29.9800000,2448
US1.TWTR_delisted_875018,1,20200629,134400,30.0000000,30.0200000,30.0000000,30.0000000,3896
US1.TWTR_delisted_875018,1,20200629,134500,30.0100000,30.0100000,30.0000000,30.0000000,3297
US1.TWTR_delisted_875018,1,20200629,134600,30.0050000,30.0200000,30.0050000,30.0200000,4755
US1.TWTR_delisted_875018,1,20200629,134700,30.0100000,30.0100000,29.9900000,29.9900000,700
US1.TWTR_delisted_875018,1,20200629,134800,30.0000000,30.0100000,30.0000000,30.0100000,5886
US1.TWTR_delisted_875018,1,20200629,134900,30.0100000,30.0100000,30.0000000,30.0100000,1924
US1.TWTR_delisted_875018,1,20200629,135000,30.0200000,30.0200000,30.0200000,30.0200000,1610
US1.TWTR_delisted_875018,1,20200629,135100,30.0100000,30.0100000,29.9900000,29.9900000,922
US1.TWTR_delisted_875018,1,20200629,135200,30.0000000,30.0100000,29.9950000,30.0000000,4400
US1.TWTR_delisted_875018,1,20200629,135300,29.9900000,29.9900000,29.9500000,29.9500000,2250
US1.TWTR_delisted_875018,1,20200629,135400,29.9500000,29.9600000,29.9200000,29.9200000,1406
US1.TWTR_delisted_875018,1,20200629,135500,29.8950000,29.9100000,29.8950000,29.9100000,921
US1.TWTR_delisted_875018,1,20200629,135600,29.9200000,29.9200000,29.9000000,29.9100000,2200
US1.TWTR_delisted_875018,1,20200629,135700,29.9000000,29.9200000,29.9000000,29.9200000,1000
US1.TWTR_delisted_875018,1,20200629,135800,29.9200000,29.9400000,29.9200000,29.9200000,5750
US1.TWTR_delisted_875018,1,20200629,135900,29.9200000,29.9200000,29.9100000,29.9100000,500
US1.TWTR_delisted_875018,1,20200629,140000,29.9000000,29.9000000,29.8800000,29.8900000,1500
US1.TWTR_delisted_875018,1,20200629,140100,29.8800000,29.9100000,29.8800000,29.8900000,2300
US1.TWTR_delisted_875018,1,20200629,140200,29.9000000,29.9000000,29.8600000,29.8600000,1600
US1.TWTR_delisted_875018,1,20200629,140300,29.8600000,29.8800000,29.8450000,29.8450000,9100
US1.TWTR_delisted_875018,1,20200629,140400,29.8400000,29.8400000,29.8200000,29.8300000,1707
US1.TWTR_delisted_875018,1,20200629,140500,29.8500000,29.8500000,29.8300000,29.8300000,500
US1.TWTR_delisted_875018,1,20200629,140600,29.8300000,29.8300000,29.8200000,29.8200000,400
US1.TWTR_delisted_875018,1,20200629,140700,29.8000000,29.8000000,29.7800000,29.7900000,2395
US1.TWTR_delisted_875018,1,20200629,140800,29.7950000,29.8000000,29.7900000,29.7900000,1300
US1.TWTR_delisted_875018,1,20200629,140900,29.8100000,29.8300000,29.8100000,29.8100000,1700
US1.TWTR_delisted_875018,1,20200629,141100,29.8200000,29.8500000,29.8100000,29.8100000,2650
US1.TWTR_delisted_875018,1,20200629,141200,29.8150000,29.8350000,29.8150000,29.8200000,3638
US1.TWTR_delisted_875018,1,20200629,141300,29.7900000,29.7900000,29.7700000,29.7700000,1100
US1.TWTR_delisted_875018,1,20200629,141400,29.7700000,29.7900000,29.7700000,29.7900000,2135
US1.TWTR_delisted_875018,1,20200629,141500,29.7900000,29.8200000,29.7900000,29.7900000,3700
US1.TWTR_delisted_875018,1,20200629,141600,29.8000000,29.8000000,29.8000000,29.8000000,600
US1.TWTR_delisted_875018,1,20200629,141700,29.8100000,29.8300000,29.8100000,29.8200000,2782
US1.TWTR_delisted_875018,1,20200629,141800,29.8200000,29.8200000,29.8200000,29.8200000,100
US1.TWTR_delisted_875018,1,20200629,141900,29.8100000,29.8100000,29.8100000,29.8100000,100
US1.TWTR_delisted_875018,1,20200629,142000,29.7900000,29.7900000,29.7900000,29.7900000,200
US1.TWTR_delisted_875018,1,20200629,142100,29.7900000,29.8100000,29.7900000,29.8100000,1358
US1.TWTR_delisted_875018,1,20200629,142200,29.8100000,29.8100000,29.7900000,29.7900000,400
US1.TWTR_delisted_875018,1,20200629,142300,29.7800000,29.7800000,29.7800000,29.7800000,700
US1.TWTR_delisted_875018,1,20200629,142400,29.7800000,29.7900000,29.7800000,29.7900000,1712
US1.TWTR_delisted_875018,1,20200629,142500,29.7800000,29.7800000,29.7200000,29.7450000,4100
US1.TWTR_delisted_875018,1,20200629,142600,29.7400000,29.7400000,29.7400000,29.7400000,2200
US1.TWTR_delisted_875018,1,20200629,142700,29.7200000,29.7200000,29.7000000,29.7000000,2132
US1.TWTR_delisted_875018,1,20200629,142800,29.6900000,29.7200000,29.6900000,29.7200000,6200
US1.TWTR_delisted_875018,1,20200629,142900,29.7000000,29.7000000,29.6600000,29.7000000,3092
US1.TWTR_delisted_875018,1,20200629,143000,29.7000000,29.7000000,29.7000000,29.7000000,100
US1.TWTR_delisted_875018,1,20200629,143100,29.7100000,29.7500000,29.7100000,29.7500000,2398
US1.TWTR_delisted_875018,1,20200629,143200,29.7500000,29.7700000,29.7500000,29.7700000,800
US1.TWTR_delisted_875018,1,20200629,143300,29.7600000,29.7600000,29.7400000,29.7400000,300
US1.TWTR_delisted_875018,1,20200629,143400,29.7300000,29.7300000,29.7300000,29.7300000,3007
US1.TWTR_delisted_875018,1,20200629,143500,29.7200000,29.7200000,29.7200000,29.7200000,400
US1.TWTR_delisted_875018,1,20200629,143600,29.7100000,29.7100000,29.6900000,29.7000000,2152
US1.TWTR_delisted_875018,1,20200629,143700,29.7100000,29.7100000,29.7000000,29.7000000,739
US1.TWTR_delisted_875018,1,20200629,143800,29.7100000,29.7100000,29.7100000,29.7100000,400
US1.TWTR_delisted_875018,1,20200629,143900,29.7200000,29.7300000,29.7200000,29.7250000,2709
US1.TWTR_delisted_875018,1,20200629,144000,29.7200000,29.7200000,29.7200000,29.7200000,300
US1.TWTR_delisted_875018,1,20200629,144100,29.7100000,29.7100000,29.7100000,29.7100000,400
US1.TWTR_delisted_875018,1,20200629,144200,29.6900000,29.7000000,29.6900000,29.7000000,500
US1.TWTR_delisted_875018,1,20200629,144300,29.7100000,29.7100000,29.7100000,29.7100000,300
US1.TWTR_delisted_875018,1,20200629,144400,29.7100000,29.7400000,29.7100000,29.7400000,1400
US1.TWTR_delisted_875018,1,20200629,144500,29.7400000,29.7400000,29.7200000,29.7200000,500
US1.TWTR_delisted_875018,1,20200629,144600,29.7000000,29.7000000,29.6800000,29.6900000,700
US1.TWTR_delisted_875018,1,20200629,144700,29.6700000,29.6700000,29.6200000,29.6200000,4637
US1.TWTR_delisted_875018,1,20200629,144800,29.6100000,29.6100000,29.5900000,29.6100000,2100
US1.TWTR_delisted_875018,1,20200629,144900,29.6200000,29.6300000,29.6200000,29.6200000,900
US1.TWTR_delisted_875018,1,20200629,145000,29.6200000,29.6200000,29.6000000,29.6000000,400
US1.TWTR_delisted_875018,1,20200629,145100,29.6000000,29.6000000,29.5600000,29.5600000,2900
US1.TWTR_delisted_875018,1,20200629,145200,29.5600000,29.5600000,29.5500000,29.5550000,3710
US1.TWTR_delisted_875018,1,20200629,145300,29.5500000,29.5500000,29.5300000,29.5300000,2873
US1.TWTR_delisted_875018,1,20200629,145400,29.5200000,29.5400000,29.5200000,29.5300000,5962
US1.TWTR_delisted_875018,1,20200629,145500,29.5300000,29.5350000,29.5300000,29.5350000,1400
US1.TWTR_delisted_875018,1,20200629,145600,29.5000000,29.5000000,29.4800000,29.5000000,1829
US1.TWTR_delisted_875018,1,20200629,145700,29.5000000,29.5400000,29.5000000,29.5150000,4910
US1.TWTR_delisted_875018,1,20200629,145800,29.5100000,29.5650000,29.5100000,29.5650000,4359
US1.TWTR_delisted_875018,1,20200629,145900,29.5700000,29.5700000,29.4900000,29.5050000,17200
US1.TWTR_delisted_875018,1,20200629,150000,29.4900000,29.4900000,29.4100000,29.4100000,1956
US1.TWTR_delisted_875018,1,20200629,150100,29.4200000,29.4500000,29.4200000,29.4400000,1100
US1.TWTR_delisted_875018,1,20200629,150200,29.4500000,29.4600000,29.4500000,29.4500000,1400
US1.TWTR_delisted_875018,1,20200629,150300,29.4200000,29.4200000,29.3600000,29.3900000,5390
US1.TWTR_delisted_875018,1,20200629,150400,29.3900000,29.4000000,29.3800000,29.3900000,5830
US1.TWTR_delisted_875018,1,20200629,150500,29.4000000,29.4000000,29.3600000,29.3600000,3005
US1.TWTR_delisted_875018,1,20200629,150600,29.3500000,29.3600000,29.3300000,29.3300000,7861
US1.TWTR_delisted_875018,1,20200629,150700,29.3300000,29.3300000,29.3000000,29.3000000,6224
US1.TWTR_delisted_875018,1,20200629,150800,29.2900000,29.3000000,29.2800000,29.3000000,13207
US1.TWTR_delisted_875018,1,20200629,150900,29.2900000,29.3100000,29.2700000,29.2750000,10627
US1.TWTR_delisted_875018,1,20200629,151000,29.3000000,29.3100000,29.2800000,29.2800000,2670
US1.TWTR_delisted_875018,1,20200629,151100,29.2800000,29.2800000,29.2400000,29.2500000,9971
US1.TWTR_delisted_875018,1,20200629,151200,29.2500000,29.3050000,29.2500000,29.2900000,2481
US1.TWTR_delisted_875018,1,20200629,151300,29.3000000,29.3500000,29.3000000,29.3500000,2838
US1.TWTR_delisted_875018,1,20200629,151400,29.3450000,29.3800000,29.3200000,29.3800000,5600
US1.TWTR_delisted_875018,1,20200629,151500,29.3800000,29.4000000,29.3600000,29.4000000,1176
US1.TWTR_delisted_875018,1,20200629,151600,29.4200000,29.4600000,29.4200000,29.4600000,2004
US1.TWTR_delisted_875018,1,20200629,151700,29.4600000,29.4600000,29.4400000,29.4400000,904
US1.TWTR_delisted_875018,1,20200629,151800,29.4400000,29.4500000,29.4200000,29.4200000,1582
US1.TWTR_delisted_875018,1,20200629,151900,29.4300000,29.4400000,29.4300000,29.4300000,3800
US1.TWTR_delisted_875018,1,20200629,152000,29.4350000,29.4800000,29.4300000,29.4800000,9467
US1.TWTR_delisted_875018,1,20200629,152100,29.4700000,29.5000000,29.4600000,29.5000000,3753
US1.TWTR_delisted_875018,1,20200629,152200,29.5050000,29.5300000,29.5050000,29.5300000,1100
US1.TWTR_delisted_875018,1,20200629,152300,29.5350000,29.5350000,29.4900000,29.4900000,4248
US1.TWTR_delisted_875018,1,20200629,152400,29.4900000,29.5000000,29.4700000,29.4700000,3800
US1.TWTR_delisted_875018,1,20200629,152500,29.4700000,29.4800000,29.4400000,29.4500000,3684
US1.TWTR_delisted_875018,1,20200629,152600,29.4500000,29.4800000,29.4500000,29.4600000,3800
US1.TWTR_delisted_875018,1,20200629,152700,29.4600000,29.5100000,29.4500000,29.5100000,2200
US1.TWTR_delisted_875018,1,20200629,152800,29.5100000,29.5100000,29.5000000,29.5000000,1100
US1.TWTR_delisted_875018,1,20200629,152900,29.4900000,29.5100000,29.4800000,29.5000000,3552
US1.TWTR_delisted_875018,1,20200629,153000,29.4900000,29.4900000,29.4800000,29.4800000,700
US1.TWTR_delisted_875018,1,20200629,153100,29.4800000,29.5500000,29.4800000,29.5400000,2351
US1.TWTR_delisted_875018,1,20200629,153200,29.5400000,29.5450000,29.5200000,29.5300000,6200
US1.TWTR_delisted_875018,1,20200629,153300,29.5400000,29.5500000,29.5400000,29.5500000,2200
US1.TWTR_delisted_875018,1,20200629,153400,29.5400000,29.5450000,29.5350000,29.5400000,7301
US1.TWTR_delisted_875018,1,20200629,153500,29.5350000,29.5550000,29.5300000,29.5500000,4702
US1.TWTR_delisted_875018,1,20200629,153600,29.5800000,29.5800000,29.5800000,29.5800000,1327
US1.TWTR_delisted_875018,1,20200629,153700,29.5950000,29.6050000,29.5900000,29.5900000,16379
US1.TWTR_delisted_875018,1,20200629,153800,29.5900000,29.5900000,29.5800000,29.5800000,3605
US1.TWTR_delisted_875018,1,20200629,153900,29.5800000,29.5800000,29.5700000,29.5700000,6753
US1.TWTR_delisted_875018,1,20200629,154000,29.5600000,29.5700000,29.5450000,29.5700000,2878
US1.TWTR_delisted_875018,1,20200629,154100,29.5700000,29.5750000,29.5400000,29.5400000,5200
US1.TWTR_delisted_875018,1,20200629,154200,29.5200000,29.5200000,29.4800000,29.5000000,1700
US1.TWTR_delisted_875018,1,20200629,154300,29.5000000,29.5100000,29.4900000,29.4900000,2631
US1.TWTR_delisted_875018,1,20200629,154400,29.5000000,29.5000000,29.5000000,29.5000000,1200
US1.TWTR_delisted_875018,1,20200629,154500,29.4800000,29.4900000,29.4600000,29.4900000,10929
US1.TWTR_delisted_875018,1,20200629,154600,29.4900000,29.5050000,29.4900000,29.4900000,14038
US1.TWTR_delisted_875018,1,20200629,154700,29.4900000,29.5000000,29.4750000,29.4800000,4555
US1.TWTR_delisted_875018,1,20200629,154800,29.4500000,29.4600000,29.4500000,29.4500000,4900
US1.TWTR_delisted_875018,1,20200629,154900,29.4400000,29.4400000,29.4100000,29.4200000,2744
US1.TWTR_delisted_875018,1,20200629,155000,29.4200000,29.4200000,29.4050000,29.4100000,3474
US1.TWTR_delisted_875018,1,20200629,155100,29.4100000,29.4550000,29.4050000,29.4200000,16527
US1.TWTR_delisted_875018,1,20200629,155200,29.4300000,29.4750000,29.3950000,29.4300000,37016
US1.TWTR_delisted_875018,1,20200629,155300,29.4300000,29.4400000,29.4200000,29.4250000,5055
US1.TWTR_delisted_875018,1,20200629,155400,29.4250000,29.4350000,29.4150000,29.4350000,7314
US1.TWTR_delisted_875018,1,20200629,155500,29.4350000,29.4950000,29.4300000,29.4700000,27114
US1.TWTR_delisted_875018,1,20200629,155600,29.4800000,29.5150000,29.4800000,29.4900000,6128
US1.TWTR_delisted_875018,1,20200629,155700,29.4950000,29.5050000,29.4750000,29.5000000,14393
US1.TWTR_delisted_875018,1,20200629,155800,29.5050000,29.5100000,29.4650000,29.4900000,19242
US1.TWTR_delisted_875018,1,20200629,155900,29.4800000,29.4950000,29.4750000,29.4950000,10827
US1.TWTR_delisted_875018,1,20200629,160000,29.5000000,29.5100000,29.4700000,29.4900000,24065
US1.TWTR_delisted_875018,1,20200630,093100,29.6300000,29.6300000,29.4150000,29.4600000,7323
US1.TWTR_delisted_875018,1,20200630,093200,29.4900000,29.5900000,29.4400000,29.5700000,3383
US1.TWTR_delisted_875018,1,20200630,093300,29.5900000,29.6500000,29.5500000,29.6250000,1678
US1.TWTR_delisted_875018,1,20200630,093400,29.6250000,29.6300000,29.5400000,29.5400000,1687
US1.TWTR_delisted_875018,1,20200630,093500,29.5050000,29.5600000,29.4700000,29.5300000,4514
US1.TWTR_delisted_875018,1,20200630,093600,29.5200000,29.5200000,29.4600000,29.5000000,1500
US1.TWTR_delisted_875018,1,20200630,093700,29.5250000,29.5600000,29.5250000,29.5500000,1130
US1.TWTR_delisted_875018,1,20200630,093800,29.5700000,29.6350000,29.5700000,29.6000000,3610
US1.TWTR_delisted_875018,1,20200630,093900,29.5950000,29.5950000,29.5100000,29.5100000,2300
US1.TWTR_delisted_875018,1,20200630,094000,29.4550000,29.4600000,29.4100000,29.4100000,2477
US1.TWTR_delisted_875018,1,20200630,094100,29.4000000,29.4000000,29.3000000,29.3600000,7511
US1.TWTR_delisted_875018,1,20200630,094200,29.3400000,29.3500000,29.2500000,29.2900000,5100
US1.TWTR_delisted_875018,1,20200630,094300,29.3000000,29.3200000,29.2400000,29.3200000,3071
US1.TWTR_delisted_875018,1,20200630,094400,29.3800000,29.3900000,29.3300000,29.3400000,3000
US1.TWTR_delisted_875018,1,20200630,094500,29.3300000,29.3600000,29.3200000,29.3500000,1600
US1.TWTR_delisted_875018,1,20200630,094600,29.3600000,29.4100000,29.3600000,29.3900000,3603
US1.TWTR_delisted_875018,1,20200630,094700,29.4100000,29.4300000,29.4000000,29.4300000,4300
US1.TWTR_delisted_875018,1,20200630,094800,29.4500000,29.5400000,29.4500000,29.5000000,1800
US1.TWTR_delisted_875018,1,20200630,094900,29.4600000,29.4600000,29.3600000,29.3700000,2572
US1.TWTR_delisted_875018,1,20200630,095000,29.3800000,29.4000000,29.3400000,29.3700000,3700
US1.TWTR_delisted_875018,1,20200630,095100,29.3700000,29.3700000,29.2500000,29.3000000,4943
US1.TWTR_delisted_875018,1,20200630,095200,29.2750000,29.2750000,29.2300000,29.2700000,3299
US1.TWTR_delisted_875018,1,20200630,095300,29.2800000,29.3100000,29.2500000,29.3000000,2781
US1.TWTR_delisted_875018,1,20200630,095400,29.3100000,29.3250000,29.2600000,29.2600000,3911
US1.TWTR_delisted_875018,1,20200630,095500,29.2800000,29.2800000,29.2100000,29.2500000,5001
US1.TWTR_delisted_875018,1,20200630,095600,29.2800000,29.2800000,29.2300000,29.2300000,3781
US1.TWTR_delisted_875018,1,20200630,095700,29.2400000,29.2700000,29.2200000,29.2700000,4190
US1.TWTR_delisted_875018,1,20200630,095800,29.2900000,29.2900000,29.2200000,29.2200000,13300
US1.TWTR_delisted_875018,1,20200630,095900,29.2300000,29.2300000,29.1800000,29.2000000,1700
US1.TWTR_delisted_875018,1,20200630,100000,29.2700000,29.3200000,29.2700000,29.3200000,6363
US1.TWTR_delisted_875018,1,20200630,100100,29.2800000,29.3300000,29.2400000,29.2400000,11675
US1.TWTR_delisted_875018,1,20200630,100200,29.2300000,29.2300000,29.1300000,29.1900000,3621
US1.TWTR_delisted_875018,1,20200630,100300,29.1900000,29.2100000,29.1700000,29.1700000,1800
US1.TWTR_delisted_875018,1,20200630,100400,29.1700000,29.1700000,29.1000000,29.1400000,2334
US1.TWTR_delisted_875018,1,20200630,100500,29.1200000,29.1300000,29.0900000,29.1300000,1511
US1.TWTR_delisted_875018,1,20200630,100600,29.1500000,29.1700000,29.1400000,29.1600000,1355
US1.TWTR_delisted_875018,1,20200630,100700,29.1700000,29.2100000,29.1700000,29.1800000,2946
US1.TWTR_delisted_875018,1,20200630,100800,29.1700000,29.2400000,29.1600000,29.2400000,1375
US1.TWTR_delisted_875018,1,20200630,100900,29.2200000,29.2850000,29.2200000,29.2800000,1823
US1.TWTR_delisted_875018,1,20200630,101000,29.2700000,29.2700000,29.2600000,29.2700000,700
US1.TWTR_delisted_875018,1,20200630,101100,29.2300000,29.2400000,29.2100000,29.2400000,2200
US1.TWTR_delisted_875018,1,20200630,101200,29.2400000,29.2400000,29.2200000,29.2200000,2161
US1.TWTR_delisted_875018,1,20200630,101300,29.2250000,29.2250000,29.1950000,29.1950000,1609
US1.TWTR_delisted_875018,1,20200630,101400,29.2000000,29.2000000,29.1200000,29.1200000,3994
US1.TWTR_delisted_875018,1,20200630,101500,29.1250000,29.1450000,29.1250000,29.1450000,3439
US1.TWTR_delisted_875018,1,20200630,101600,29.1450000,29.1700000,29.1100000,29.1700000,6833
US1.TWTR_delisted_875018,1,20200630,101700,29.1600000,29.1700000,29.1300000,29.1300000,5119
US1.TWTR_delisted_875018,1,20200630,101800,29.1300000,29.1550000,29.1300000,29.1350000,3585
US1.TWTR_delisted_875018,1,20200630,101900,29.1400000,29.1500000,29.1400000,29.1500000,2304
US1.TWTR_delisted_875018,1,20200630,102000,29.1450000,29.1500000,29.1200000,29.1500000,6643
US1.TWTR_delisted_875018,1,20200630,102100,29.1700000,29.2100000,29.1700000,29.2100000,1456
US1.TWTR_delisted_875018,1,20200630,102200,29.2050000,29.2400000,29.2050000,29.2100000,2659
US1.TWTR_delisted_875018,1,20200630,102300,29.1700000,29.1700000,29.0950000,29.1550000,7995
US1.TWTR_delisted_875018,1,20200630,102400,29.1500000,29.1800000,29.1400000,29.1700000,2982
US1.TWTR_delisted_875018,1,20200630,102500,29.1900000,29.2700000,29.1900000,29.2700000,3008
US1.TWTR_delisted_875018,1,20200630,102600,29.2700000,29.2800000,29.2700000,29.2800000,2116
US1.TWTR_delisted_875018,1,20200630,102700,29.2600000,29.2600000,29.2500000,29.2500000,1293
US1.TWTR_delisted_875018,1,20200630,102800,29.2300000,29.2300000,29.1900000,29.1900000,2125
US1.TWTR_delisted_875018,1,20200630,102900,29.1800000,29.1800000,29.1100000,29.1100000,1400
US1.TWTR_delisted_875018,1,20200630,103000,29.1100000,29.1600000,29.1000000,29.1500000,5576
US1.TWTR_delisted_875018,1,20200630,103100,29.1600000,29.1600000,29.1100000,29.1200000,1355
US1.TWTR_delisted_875018,1,20200630,103200,29.1100000,29.1400000,29.1100000,29.1400000,400
US1.TWTR_delisted_875018,1,20200630,103300,29.1400000,29.1400000,29.1400000,29.1400000,400
US1.TWTR_delisted_875018,1,20200630,103400,29.1400000,29.1500000,29.1200000,29.1500000,1936
US1.TWTR_delisted_875018,1,20200630,103500,29.1500000,29.1500000,29.1100000,29.1100000,1452
US1.TWTR_delisted_875018,1,20200630,103600,29.1100000,29.1700000,29.1100000,29.1700000,3100
US1.TWTR_delisted_875018,1,20200630,103700,29.1600000,29.1900000,29.1600000,29.1900000,865
US1.TWTR_delisted_875018,1,20200630,103800,29.1800000,29.1800000,29.0700000,29.0700000,3519
US1.TWTR_delisted_875018,1,20200630,103900,29.0600000,29.0600000,29.0300000,29.0600000,9707
US1.TWTR_delisted_875018,1,20200630,104000,29.0600000,29.0700000,29.0600000,29.0700000,200
US1.TWTR_delisted_875018,1,20200630,104100,29.0700000,29.1400000,29.0700000,29.1400000,1500
US1.TWTR_delisted_875018,1,20200630,104200,29.1400000,29.1900000,29.1400000,29.1900000,1694
US1.TWTR_delisted_875018,1,20200630,104300,29.1700000,29.1700000,29.1100000,29.1150000,3400
US1.TWTR_delisted_875018,1,20200630,104400,29.1200000,29.1900000,29.1200000,29.1900000,3809
US1.TWTR_delisted_875018,1,20200630,104500,29.2300000,29.2500000,29.2300000,29.2450000,10663
US1.TWTR_delisted_875018,1,20200630,104600,29.2500000,29.2600000,29.2200000,29.2200000,3217
US1.TWTR_delisted_875018,1,20200630,104700,29.2200000,29.2300000,29.2000000,29.2200000,4729
US1.TWTR_delisted_875018,1,20200630,104800,29.2200000,29.2200000,29.1300000,29.1300000,900
US1.TWTR_delisted_875018,1,20200630,104900,29.1300000,29.1500000,29.1100000,29.1100000,3587
US1.TWTR_delisted_875018,1,20200630,105000,29.1200000,29.1200000,29.1200000,29.1200000,300
US1.TWTR_delisted_875018,1,20200630,105100,29.1200000,29.1200000,29.1000000,29.1100000,2491
US1.TWTR_delisted_875018,1,20200630,105200,29.1100000,29.1300000,29.1100000,29.1300000,1427
US1.TWTR_delisted_875018,1,20200630,105300,29.1400000,29.1700000,29.1400000,29.1600000,700
US1.TWTR_delisted_875018,1,20200630,105400,29.1800000,29.1800000,29.0950000,29.0950000,2181
US1.TWTR_delisted_875018,1,20200630,105500,29.0900000,29.1000000,29.0800000,29.0800000,5210
US1.TWTR_delisted_875018,1,20200630,105600,29.1000000,29.1200000,29.1000000,29.1150000,1499
US1.TWTR_delisted_875018,1,20200630,105700,29.1200000,29.1200000,29.0900000,29.1000000,1642
US1.TWTR_delisted_875018,1,20200630,105800,29.1100000,29.1600000,29.1100000,29.1600000,1300
US1.TWTR_delisted_875018,1,20200630,105900,29.1700000,29.1700000,29.1100000,29.1100000,2113
US1.TWTR_delisted_875018,1,20200630,110000,29.1200000,29.1500000,29.1200000,29.1200000,1400
US1.TWTR_delisted_875018,1,20200630,110100,29.1200000,29.1200000,29.1000000,29.1000000,1643
US1.TWTR_delisted_875018,1,20200630,110200,29.1100000,29.1200000,29.1000000,29.1000000,1600
US1.TWTR_delisted_875018,1,20200630,110300,29.1000000,29.1200000,29.1000000,29.1200000,1000
US1.TWTR_delisted_875018,1,20200630,110400,29.1300000,29.1400000,29.1300000,29.1400000,200
US1.TWTR_delisted_875018,1,20200630,110500,29.1500000,29.1500000,29.1300000,29.1500000,2183
US1.TWTR_delisted_875018,1,20200630,110600,29.1450000,29.1800000,29.1400000,29.1750000,3541
US1.TWTR_delisted_875018,1,20200630,110700,29.2000000,29.2000000,29.1600000,29.1600000,1102
US1.TWTR_delisted_875018,1,20200630,110800,29.1350000,29.1500000,29.1300000,29.1500000,996
US1.TWTR_delisted_875018,1,20200630,110900,29.1500000,29.1600000,29.1500000,29.1600000,810
US1.TWTR_delisted_875018,1,20200630,111000,29.1900000,29.2100000,29.1900000,29.2000000,1100
US1.TWTR_delisted_875018,1,20200630,111100,29.2100000,29.2100000,29.1800000,29.1900000,2333
US1.TWTR_delisted_875018,1,20200630,111200,29.1800000,29.1900000,29.1700000,29.1900000,2300
US1.TWTR_delisted_875018,1,20200630,111300,29.2100000,29.2300000,29.2100000,29.2100000,1835
US1.TWTR_delisted_875018,1,20200630,111400,29.2500000,29.2800000,29.2500000,29.2800000,2305
US1.TWTR_delisted_875018,1,20200630,111500,29.3050000,29.3050000,29.2900000,29.3000000,1700
US1.TWTR_delisted_875018,1,20200630,111600,29.3000000,29.3000000,29.2900000,29.2900000,500
US1.TWTR_delisted_875018,1,20200630,111700,29.3100000,29.3100000,29.2900000,29.2900000,3100
US1.TWTR_delisted_875018,1,20200630,111800,29.3300000,29.3400000,29.3200000,29.3300000,900
US1.TWTR_delisted_875018,1,20200630,111900,29.3400000,29.3900000,29.3300000,29.3900000,1970
US1.TWTR_delisted_875018,1,20200630,112000,29.4000000,29.4000000,29.3800000,29.3800000,1077
US1.TWTR_delisted_875018,1,20200630,112100,29.3900000,29.3900000,29.3800000,29.3900000,500
US1.TWTR_delisted_875018,1,20200630,112200,29.4000000,29.4600000,29.4000000,29.4600000,1221
US1.TWTR_delisted_875018,1,20200630,112300,29.4500000,29.4600000,29.4400000,29.4400000,1700
US1.TWTR_delisted_875018,1,20200630,112400,29.4100000,29.4100000,29.4000000,29.4100000,800
US1.TWTR_delisted_875018,1,20200630,112500,29.4200000,29.4250000,29.4200000,29.4250000,2102
US1.TWTR_delisted_875018,1,20200630,112600,29.4300000,29.4500000,29.4300000,29.4500000,1300
US1.TWTR_delisted_875018,1,20200630,112700,29.4400000,29.4400000,29.3900000,29.3950000,1478
US1.TWTR_delisted_875018,1,20200630,112800,29.3900000,29.3900000,29.3700000,29.3800000,2601
US1.TWTR_delisted_875018,1,20200630,112900,29.4200000,29.4300000,29.4200000,29.4200000,2401
US1.TWTR_delisted_875018,1,20200630,113000,29.4150000,29.4150000,29.3600000,29.3600000,2356
US1.TWTR_delisted_875018,1,20200630,113100,29.3700000,29.3700000,29.3300000,29.3500000,2768
US1.TWTR_delisted_875018,1,20200630,113200,29.3600000,29.4200000,29.3600000,29.4200000,1443
US1.TWTR_delisted_875018,1,20200630,113300,29.4700000,29.4700000,29.4200000,29.4200000,1181
US1.TWTR_delisted_875018,1,20200630,113400,29.4100000,29.4200000,29.4100000,29.4200000,1100
US1.TWTR_delisted_875018,1,20200630,113500,29.4000000,29.4000000,29.3700000,29.3700000,3099
US1.TWTR_delisted_875018,1,20200630,113600,29.3700000,29.3700000,29.3600000,29.3700000,1100
US1.TWTR_delisted_875018,1,20200630,113700,29.3500000,29.3800000,29.3500000,29.3800000,1548
US1.TWTR_delisted_875018,1,20200630,113800,29.3700000,29.3900000,29.3700000,29.3900000,704
US1.TWTR_delisted_875018,1,20200630,113900,29.3900000,29.3900000,29.3900000,29.3900000,245
US1.TWTR_delisted_875018,1,20200630,114000,29.4050000,29.4100000,29.3900000,29.4100000,5057
US1.TWTR_delisted_875018,1,20200630,114100,29.4100000,29.4100000,29.3450000,29.3450000,1400
US1.TWTR_delisted_875018,1,20200630,114200,29.3600000,29.3800000,29.3600000,29.3800000,900
US1.TWTR_delisted_875018,1,20200630,114300,29.3750000,29.3750000,29.3600000,29.3700000,2900
US1.TWTR_delisted_875018,1,20200630,114400,29.3600000,29.3950000,29.3600000,29.3950000,2129
US1.TWTR_delisted_875018,1,20200630,114500,29.4000000,29.4000000,29.3900000,29.3900000,1772
US1.TWTR_delisted_875018,1,20200630,114600,29.3800000,29.3900000,29.3800000,29.3900000,500
US1.TWTR_delisted_875018,1,20200630,114700,29.3400000,29.3500000,29.3250000,29.3500000,5100
US1.TWTR_delisted_875018,1,20200630,114800,29.3550000,29.3800000,29.3550000,29.3750000,6334
US1.TWTR_delisted_875018,1,20200630,114900,29.3700000,29.3900000,29.3700000,29.3900000,1947
US1.TWTR_delisted_875018,1,20200630,115000,29.4000000,29.4000000,29.3600000,29.3700000,400
US1.TWTR_delisted_875018,1,20200630,115100,29.3700000,29.3700000,29.3700000,29.3700000,300
US1.TWTR_delisted_875018,1,20200630,115200,29.3600000,29.3600000,29.3500000,29.3500000,1200
US1.TWTR_delisted_875018,1,20200630,115300,29.3200000,29.3500000,29.3200000,29.3500000,1600
US1.TWTR_delisted_875018,1,20200630,115400,29.3800000,29.3800000,29.3800000,29.3800000,300
US1.TWTR_delisted_875018,1,20200630,115500,29.3900000,29.4050000,29.3900000,29.4050000,3164
US1.TWTR_delisted_875018,1,20200630,115600,29.4000000,29.4200000,29.4000000,29.4200000,2481
US1.TWTR_delisted_875018,1,20200630,115700,29.4300000,29.4300000,29.3900000,29.3900000,2290
US1.TWTR_delisted_875018,1,20200630,115800,29.3900000,29.3900000,29.3900000,29.3900000,300
US1.TWTR_delisted_875018,1,20200630,115900,29.3900000,29.4100000,29.3900000,29.4100000,871
US1.TWTR_delisted_875018,1,20200630,120000,29.4100000,29.4300000,29.4100000,29.4300000,1871
US1.TWTR_delisted_875018,1,20200630,120100,29.4250000,29.4300000,29.4250000,29.4250000,1126
US1.TWTR_delisted_875018,1,20200630,120200,29.4300000,29.4300000,29.4150000,29.4200000,1181
US1.TWTR_delisted_875018,1,20200630,120300,29.4100000,29.4100000,29.4000000,29.4100000,1277
US1.TWTR_delisted_875018,1,20200630,120400,29.4000000,29.4000000,29.3800000,29.3800000,1010
US1.TWTR_delisted_875018,1,20200630,120500,29.3800000,29.3900000,29.3800000,29.3900000,1600
US1.TWTR_delisted_875018,1,20200630,120600,29.4000000,29.4000000,29.4000000,29.4000000,800
US1.TWTR_delisted_875018,1,20200630,120700,29.4000000,29.4200000,29.3950000,29.4200000,1967
US1.TWTR_delisted_875018,1,20200630,120800,29.4200000,29.4200000,29.4150000,29.4200000,2210
US1.TWTR_delisted_875018,1,20200630,120900,29.4100000,29.4400000,29.4100000,29.4400000,1300
US1.TWTR_delisted_875018,1,20200630,121000,29.4600000,29.4800000,29.4600000,29.4800000,600
US1.TWTR_delisted_875018,1,20200630,121100,29.4800000,29.5300000,29.4800000,29.5300000,900
US1.TWTR_delisted_875018,1,20200630,121200,29.5450000,29.5450000,29.5400000,29.5400000,2500
US1.TWTR_delisted_875018,1,20200630,121300,29.5450000,29.5500000,29.4900000,29.4900000,1000
US1.TWTR_delisted_875018,1,20200630,121400,29.4800000,29.4900000,29.4800000,29.4900000,900
US1.TWTR_delisted_875018,1,20200630,121600,29.4700000,29.4900000,29.4700000,29.4750000,600
US1.TWTR_delisted_875018,1,20200630,121700,29.4750000,29.5000000,29.4700000,29.4800000,5700
US1.TWTR_delisted_875018,1,20200630,121800,29.4700000,29.5000000,29.4700000,29.5000000,2000
US1.TWTR_delisted_875018,1,20200630,121900,29.5050000,29.5250000,29.5050000,29.5250000,721
US1.TWTR_delisted_875018,1,20200630,122000,29.5200000,29.5200000,29.5000000,29.5000000,752
US1.TWTR_delisted_875018,1,20200630,122100,29.4900000,29.4900000,29.4900000,29.4900000,800
US1.TWTR_delisted_875018,1,20200630,122200,29.4650000,29.4650000,29.4400000,29.4600000,2219
US1.TWTR_delisted_875018,1,20200630,122400,29.4700000,29.4700000,29.4700000,29.4700000,100
US1.TWTR_delisted_875018,1,20200630,122500,29.4700000,29.4950000,29.4700000,29.4850000,1073
US1.TWTR_delisted_875018,1,20200630,122600,29.4800000,29.4900000,29.4800000,29.4800000,810
US1.TWTR_delisted_875018,1,20200630,122700,29.4900000,29.4900000,29.4500000,29.4500000,2000
US1.TWTR_delisted_875018,1,20200630,122800,29.4600000,29.4700000,29.4600000,29.4650000,691
US1.TWTR_delisted_875018,1,20200630,122900,29.4600000,29.4600000,29.4600000,29.4600000,787
US1.TWTR_delisted_875018,1,20200630,123000,29.4500000,29.4500000,29.4500000,29.4500000,200
US1.TWTR_delisted_875018,1,20200630,123100,29.4400000,29.4400000,29.4300000,29.4300000,723
US1.TWTR_delisted_875018,1,20200630,123200,29.4400000,29.4700000,29.4400000,29.4700000,657
US1.TWTR_delisted_875018,1,20200630,123300,29.4700000,29.4700000,29.4100000,29.4600000,4629
US1.TWTR_delisted_875018,1,20200630,123400,29.4500000,29.4500000,29.3900000,29.4000000,1013
US1.TWTR_delisted_875018,1,20200630,123500,29.4100000,29.4200000,29.3800000,29.3800000,798
US1.TWTR_delisted_875018,1,20200630,123600,29.3800000,29.3800000,29.3600000,29.3600000,1144
US1.TWTR_delisted_875018,1,20200630,123700,29.3700000,29.3950000,29.3700000,29.3900000,1698
US1.TWTR_delisted_875018,1,20200630,123800,29.3950000,29.4100000,29.3950000,29.4100000,1000
US1.TWTR_delisted_875018,1,20200630,123900,29.4100000,29.4100000,29.3900000,29.3950000,640
US1.TWTR_delisted_875018,1,20200630,124000,29.3850000,29.4000000,29.3800000,29.4000000,1500
US1.TWTR_delisted_875018,1,20200630,124100,29.4100000,29.4200000,29.4000000,29.4000000,1200
US1.TWTR_delisted_875018,1,20200630,124200,29.3800000,29.3800000,29.3400000,29.3600000,9087
US1.TWTR_delisted_875018,1,20200630,124300,29.3500000,29.3500000,29.3400000,29.3500000,1279
US1.TWTR_delisted_875018,1,20200630,124400,29.3500000,29.3500000,29.3500000,29.3500000,1121
US1.TWTR_delisted_875018,1,20200630,124500,29.3500000,29.3500000,29.3500000,29.3500000,200
US1.TWTR_delisted_875018,1,20200630,124600,29.3300000,29.3400000,29.3300000,29.3300000,900
US1.TWTR_delisted_875018,1,20200630,124700,29.3100000,29.3100000,29.3100000,29.3100000,400
US1.TWTR_delisted_875018,1,20200630,124800,29.2700000,29.2800000,29.2700000,29.2800000,1800
US1.TWTR_delisted_875018,1,20200630,124900,29.2800000,29.2800000,29.2700000,29.2750000,1470
US1.TWTR_delisted_875018,1,20200630,125000,29.2800000,29.2800000,29.2400000,29.2500000,2900
US1.TWTR_delisted_875018,1,20200630,125100,29.2700000,29.3000000,29.2700000,29.2800000,5804
US1.TWTR_delisted_875018,1,20200630,125200,29.2900000,29.2900000,29.2900000,29.2900000,300
US1.TWTR_delisted_875018,1,20200630,125300,29.2900000,29.2900000,29.2200000,29.2200000,12205
US1.TWTR_delisted_875018,1,20200630,125400,29.2300000,29.2400000,29.2300000,29.2400000,600
US1.TWTR_delisted_875018,1,20200630,125500,29.2400000,29.2400000,29.2200000,29.2300000,2350
US1.TWTR_delisted_875018,1,20200630,125600,29.2400000,29.2500000,29.2400000,29.2500000,1200
US1.TWTR_delisted_875018,1,20200630,125700,29.2550000,29.2900000,29.2550000,29.2900000,900
US1.TWTR_delisted_875018,1,20200630,125800,29.3000000,29.3000000,29.2800000,29.2800000,3700
US1.TWTR_delisted_875018,1,20200630,125900,29.2900000,29.2900000,29.2300000,29.2800000,10498
US1.TWTR_delisted_875018,1,20200630,130000,29.2800000,29.3100000,29.2800000,29.3100000,760
US1.TWTR_delisted_875018,1,20200630,130100,29.3100000,29.3100000,29.2900000,29.2900000,200
US1.TWTR_delisted_875018,1,20200630,130200,29.3000000,29.3350000,29.3000000,29.3350000,500
US1.TWTR_delisted_875018,1,20200630,130300,29.3400000,29.3450000,29.3400000,29.3400000,814
US1.TWTR_delisted_875018,1,20200630,130400,29.3300000,29.3300000,29.3100000,29.3100000,600
US1.TWTR_delisted_875018,1,20200630,130500,29.3200000,29.3200000,29.3200000,29.3200000,600
US1.TWTR_delisted_875018,1,20200630,130600,29.3100000,29.3100000,29.3100000,29.3100000,652
US1.TWTR_delisted_875018,1,20200630,130700,29.3100000,29.3100000,29.3100000,29.3100000,100
US1.TWTR_delisted_875018,1,20200630,130800,29.3000000,29.3000000,29.2900000,29.2900000,1780
US1.TWTR_delisted_875018,1,20200630,130900,29.2950000,29.3100000,29.2950000,29.3100000,400
US1.TWTR_delisted_875018,1,20200630,131000,29.3200000,29.3200000,29.3200000,29.3200000,300
US1.TWTR_delisted_875018,1,20200630,131100,29.3300000,29.3450000,29.3300000,29.3350000,875
US1.TWTR_delisted_875018,1,20200630,131200,29.3400000,29.3500000,29.3400000,29.3500000,575
US1.TWTR_delisted_875018,1,20200630,131300,29.3500000,29.3500000,29.3500000,29.3500000,1200
US1.TWTR_delisted_875018,1,20200630,131400,29.3400000,29.3400000,29.3250000,29.3250000,1200
US1.TWTR_delisted_875018,1,20200630,131500,29.3300000,29.3400000,29.3300000,29.3400000,400
US1.TWTR_delisted_875018,1,20200630,131600,29.3400000,29.3400000,29.3100000,29.3100000,1100
US1.TWTR_delisted_875018,1,20200630,131700,29.3100000,29.3200000,29.3100000,29.3200000,700
US1.TWTR_delisted_875018,1,20200630,131800,29.3300000,29.3400000,29.3300000,29.3400000,596
US1.TWTR_delisted_875018,1,20200630,131900,29.3500000,29.3650000,29.3500000,29.3650000,400
US1.TWTR_delisted_875018,1,20200630,132000,29.3700000,29.3950000,29.3650000,29.3650000,3319
US1.TWTR_delisted_875018,1,20200630,132100,29.3700000,29.3700000,29.3500000,29.3500000,1735
US1.TWTR_delisted_875018,1,20200630,132200,29.3500000,29.3700000,29.3200000,29.3700000,10938
US1.TWTR_delisted_875018,1,20200630,132300,29.3700000,29.4750000,29.3700000,29.4750000,2729
US1.TWTR_delisted_875018,1,20200630,132500,29.4750000,29.4750000,29.4500000,29.4500000,2177
US1.TWTR_delisted_875018,1,20200630,132600,29.4500000,29.4550000,29.4450000,29.4550000,3050
US1.TWTR_delisted_875018,1,20200630,132700,29.4400000,29.4500000,29.4400000,29.4500000,25634
US1.TWTR_delisted_875018,1,20200630,132800,29.4500000,29.4800000,29.4500000,29.4800000,19557
US1.TWTR_delisted_875018,1,20200630,132900,29.4700000,29.4800000,29.4600000,29.4800000,4738
US1.TWTR_delisted_875018,1,20200630,133000,29.4800000,29.5100000,29.4800000,29.5100000,19773
US1.TWTR_delisted_875018,1,20200630,133100,29.5100000,29.5250000,29.5100000,29.5100000,2400
US1.TWTR_delisted_875018,1,20200630,133200,29.5200000,29.5200000,29.5000000,29.5000000,6065
US1.TWTR_delisted_875018,1,20200630,133300,29.4900000,29.4900000,29.4900000,29.4900000,900
US1.TWTR_delisted_875018,1,20200630,133400,29.4900000,29.4950000,29.4600000,29.4600000,2272
US1.TWTR_delisted_875018,1,20200630,133500,29.4600000,29.4600000,29.4400000,29.4400000,9950
US1.TWTR_delisted_875018,1,20200630,133600,29.4300000,29.4300000,29.4300000,29.4300000,700
US1.TWTR_delisted_875018,1,20200630,133700,29.4400000,29.4400000,29.4400000,29.4400000,400
US1.TWTR_delisted_875018,1,20200630,133800,29.4300000,29.4300000,29.4300000,29.4300000,2000
US1.TWTR_delisted_875018,1,20200630,133900,29.4200000,29.4200000,29.3700000,29.3900000,3734
US1.TWTR_delisted_875018,1,20200630,134000,29.4000000,29.4300000,29.4000000,29.4100000,2788
US1.TWTR_delisted_875018,1,20200630,134100,29.4150000,29.4200000,29.4100000,29.4200000,6056
US1.TWTR_delisted_875018,1,20200630,134200,29.4200000,29.4200000,29.4100000,29.4100000,700
US1.TWTR_delisted_875018,1,20200630,134300,29.4000000,29.4000000,29.3900000,29.3900000,700
US1.TWTR_delisted_875018,1,20200630,134400,29.4000000,29.4050000,29.4000000,29.4000000,32839
US1.TWTR_delisted_875018,1,20200630,134500,29.4000000,29.4000000,29.3800000,29.3800000,900
US1.TWTR_delisted_875018,1,20200630,134600,29.3800000,29.4000000,29.3800000,29.3900000,3866
US1.TWTR_delisted_875018,1,20200630,134700,29.3800000,29.4200000,29.3800000,29.4200000,1600
US1.TWTR_delisted_875018,1,20200630,134800,29.4200000,29.4500000,29.4200000,29.4500000,1100
US1.TWTR_delisted_875018,1,20200630,134900,29.4400000,29.4850000,29.4400000,29.4700000,2200
US1.TWTR_delisted_875018,1,20200630,135000,29.4800000,29.5400000,29.4800000,29.5400000,2498
US1.TWTR_delisted_875018,1,20200630,135100,29.5400000,29.5400000,29.5200000,29.5200000,2291
US1.TWTR_delisted_875018,1,20200630,135200,29.5200000,29.5200000,29.5100000,29.5100000,700
US1.TWTR_delisted_875018,1,20200630,135300,29.5100000,29.5300000,29.5100000,29.5300000,1000
US1.TWTR_delisted_875018,1,20200630,135400,29.5450000,29.5850000,29.5350000,29.5850000,1902
US1.TWTR_delisted_875018,1,20200630,135500,29.5700000,29.5900000,29.5700000,29.5900000,2600
US1.TWTR_delisted_875018,1,20200630,135600,29.6000000,29.6250000,29.6000000,29.6100000,6134
US1.TWTR_delisted_875018,1,20200630,135700,29.6200000,29.6200000,29.6100000,29.6100000,1200
US1.TWTR_delisted_875018,1,20200630,135800,29.6050000,29.6050000,29.5850000,29.5900000,1700
US1.TWTR_delisted_875018,1,20200630,135900,29.5950000,29.5950000,29.5900000,29.5900000,658
US1.TWTR_delisted_875018,1,20200630,140000,29.5950000,29.5950000,29.5950000,29.5950000,200
US1.TWTR_delisted_875018,1,20200630,140100,29.6000000,29.6100000,29.6000000,29.6100000,2933
US1.TWTR_delisted_875018,1,20200630,140200,29.6050000,29.6100000,29.5900000,29.6100000,6400
US1.TWTR_delisted_875018,1,20200630,140300,29.6200000,29.6750000,29.6200000,29.6700000,6879
US1.TWTR_delisted_875018,1,20200630,140400,29.6700000,29.6700000,29.6500000,29.6500000,2300
US1.TWTR_delisted_875018,1,20200630,140500,29.6600000,29.6800000,29.6600000,29.6750000,3100
US1.TWTR_delisted_875018,1,20200630,140600,29.6800000,29.6800000,29.6600000,29.6700000,2500
US1.TWTR_delisted_875018,1,20200630,140700,29.6700000,29.6800000,29.6500000,29.6800000,2374
US1.TWTR_delisted_875018,1,20200630,140800,29.6900000,29.7300000,29.6900000,29.7300000,2991
US1.TWTR_delisted_875018,1,20200630,140900,29.7300000,29.7300000,29.7000000,29.7000000,5819
US1.TWTR_delisted_875018,1,20200630,141000,29.7000000,29.7400000,29.7000000,29.7400000,2117
US1.TWTR_delisted_875018,1,20200630,141100,29.7450000,29.7450000,29.7100000,29.7100000,7200
US1.TWTR_delisted_875018,1,20200630,141200,29.7000000,29.7000000,29.6400000,29.6400000,1450
US1.TWTR_delisted_875018,1,20200630,141300,29.6000000,29.6200000,29.5900000,29.6100000,3173
US1.TWTR_delisted_875018,1,20200630,141400,29.6300000,29.6300000,29.6200000,29.6200000,1162
US1.TWTR_delisted_875018,1,20200630,141600,29.6100000,29.6200000,29.6100000,29.6200000,1800
US1.TWTR_delisted_875018,1,20200630,141700,29.6300000,29.6400000,29.6200000,29.6200000,4212
US1.TWTR_delisted_875018,1,20200630,141800,29.6100000,29.6100000,29.6100000,29.6100000,400
US1.TWTR_delisted_875018,1,20200630,141900,29.5900000,29.6100000,29.5900000,29.6100000,2100
US1.TWTR_delisted_875018,1,20200630,142000,29.6100000,29.6200000,29.6100000,29.6200000,300
US1.TWTR_delisted_875018,1,20200630,142100,29.6200000,29.6200000,29.6000000,29.6100000,1642
US1.TWTR_delisted_875018,1,20200630,142200,29.6100000,29.6300000,29.6100000,29.6300000,1900
US1.TWTR_delisted_875018,1,20200630,142300,29.6200000,29.6200000,29.6100000,29.6100000,2106
US1.TWTR_delisted_875018,1,20200630,142400,29.6100000,29.6550000,29.6100000,29.6550000,4508
US1.TWTR_delisted_875018,1,20200630,142500,29.6600000,29.6600000,29.6500000,29.6500000,1201
US1.TWTR_delisted_875018,1,20200630,142600,29.6300000,29.6300000,29.6200000,29.6300000,1100
US1.TWTR_delisted_875018,1,20200630,142700,29.6400000,29.6400000,29.6200000,29.6200000,1366
US1.TWTR_delisted_875018,1,20200630,142800,29.6100000,29.6200000,29.6100000,29.6200000,742
US1.TWTR_delisted_875018,1,20200630,142900,29.6300000,29.6400000,29.6300000,29.6400000,1500
US1.TWTR_delisted_875018,1,20200630,143000,29.6400000,29.6400000,29.6200000,29.6200000,3641
US1.TWTR_delisted_875018,1,20200630,143100,29.6100000,29.6200000,29.6100000,29.6200000,500
US1.TWTR_delisted_875018,1,20200630,143200,29.5900000,29.5900000,29.5700000,29.5800000,7800
US1.TWTR_delisted_875018,1,20200630,143300,29.5700000,29.5700000,29.5550000,29.5650000,4817
US1.TWTR_delisted_875018,1,20200630,143400,29.5800000,29.5800000,29.5800000,29.5800000,400
US1.TWTR_delisted_875018,1,20200630,143500,29.5800000,29.5900000,29.5800000,29.5900000,2300
US1.TWTR_delisted_875018,1,20200630,143800,29.5450000,29.5500000,29.5450000,29.5500000,500
US1.TWTR_delisted_875018,1,20200630,143900,29.5600000,29.5700000,29.5600000,29.5700000,1415
US1.TWTR_delisted_875018,1,20200630,144000,29.5700000,29.5700000,29.5700000,29.5700000,300
US1.TWTR_delisted_875018,1,20200630,144100,29.5800000,29.5900000,29.5800000,29.5800000,2127
US1.TWTR_delisted_875018,1,20200630,144200,29.5850000,29.5850000,29.5850000,29.5850000,100
US1.TWTR_delisted_875018,1,20200630,144400,29.5850000,29.5850000,29.5700000,29.5800000,2563
US1.TWTR_delisted_875018,1,20200630,144500,29.5800000,29.5900000,29.5700000,29.5900000,5117
US1.TWTR_delisted_875018,1,20200630,144600,29.5900000,29.5900000,29.5900000,29.5900000,1497
US1.TWTR_delisted_875018,1,20200630,144700,29.5800000,29.5800000,29.5800000,29.5800000,607
US1.TWTR_delisted_875018,1,20200630,144800,29.5900000,29.6000000,29.5900000,29.5900000,2902
US1.TWTR_delisted_875018,1,20200630,144900,29.5800000,29.5800000,29.5800000,29.5800000,1208
US1.TWTR_delisted_875018,1,20200630,145000,29.5900000,29.5900000,29.5900000,29.5900000,800
US1.TWTR_delisted_875018,1,20200630,145100,29.5900000,29.5900000,29.5900000,29.5900000,880
US1.TWTR_delisted_875018,1,20200630,145300,29.6000000,29.6000000,29.6000000,29.6000000,2034
US1.TWTR_delisted_875018,1,20200630,145400,29.5900000,29.5900000,29.5900000,29.5900000,187
US1.TWTR_delisted_875018,1,20200630,145500,29.5900000,29.6000000,29.5900000,29.6000000,1000
US1.TWTR_delisted_875018,1,20200630,145600,29.6000000,29.6000000,29.5900000,29.5900000,1800
US1.TWTR_delisted_875018,1,20200630,145700,29.5900000,29.5950000,29.5900000,29.5900000,1794
US1.TWTR_delisted_875018,1,20200630,145800,29.5900000,29.5900000,29.5900000,29.5900000,100
US1.TWTR_delisted_875018,1,20200630,145900,29.6000000,29.6100000,29.6000000,29.6100000,2590
US1.TWTR_delisted_875018,1,20200630,150000,29.6150000,29.6200000,29.6150000,29.6200000,331
US1.TWTR_delisted_875018,1,20200630,150100,29.6250000,29.6250000,29.6000000,29.6000000,1034
US1.TWTR_delisted_875018,1,20200630,150200,29.6000000,29.6000000,29.5900000,29.5900000,1400
US1.TWTR_delisted_875018,1,20200630,150300,29.5900000,29.5900000,29.5800000,29.5800000,1258
US1.TWTR_delisted_875018,1,20200630,150400,29.5800000,29.5800000,29.5500000,29.5500000,842
US1.TWTR_delisted_875018,1,20200630,150600,29.5500000,29.5600000,29.5500000,29.5600000,1553
US1.TWTR_delisted_875018,1,20200630,150700,29.5500000,29.5500000,29.4900000,29.4900000,8206
US1.TWTR_delisted_875018,1,20200630,150800,29.4900000,29.4900000,29.4900000,29.4900000,2187
US1.TWTR_delisted_875018,1,20200630,150900,29.4900000,29.4900000,29.4800000,29.4900000,750
US1.TWTR_delisted_875018,1,20200630,151000,29.5000000,29.5100000,29.4950000,29.5000000,2972
US1.TWTR_delisted_875018,1,20200630,151100,29.5000000,29.5150000,29.5000000,29.5100000,3300
US1.TWTR_delisted_875018,1,20200630,151200,29.5100000,29.5100000,29.5000000,29.5100000,2500
US1.TWTR_delisted_875018,1,20200630,151300,29.5000000,29.5000000,29.5000000,29.5000000,400
US1.TWTR_delisted_875018,1,20200630,151400,29.5000000,29.5300000,29.5000000,29.5300000,3161
US1.TWTR_delisted_875018,1,20200630,151500,29.5350000,29.5350000,29.5350000,29.5350000,900
US1.TWTR_delisted_875018,1,20200630,151600,29.5300000,29.5400000,29.5000000,29.5400000,2311
US1.TWTR_delisted_875018,1,20200630,151700,29.5600000,29.5600000,29.5400000,29.5450000,765
US1.TWTR_delisted_875018,1,20200630,151800,29.5600000,29.5900000,29.5600000,29.5900000,500
US1.TWTR_delisted_875018,1,20200630,152000,29.6100000,29.6100000,29.6100000,29.6100000,639
US1.TWTR_delisted_875018,1,20200630,152100,29.6150000,29.6150000,29.6100000,29.6100000,654
US1.TWTR_delisted_875018,1,20200630,152200,29.6200000,29.6300000,29.6200000,29.6300000,500
US1.TWTR_delisted_875018,1,20200630,152300,29.6500000,29.6800000,29.6500000,29.6800000,2490
US1.TWTR_delisted_875018,1,20200630,152400,29.7000000,29.7000000,29.6900000,29.6900000,2182
US1.TWTR_delisted_875018,1,20200630,152500,29.6700000,29.6700000,29.6600000,29.6600000,1500
US1.TWTR_delisted_875018,1,20200630,152600,29.6700000,29.6750000,29.6600000,29.6600000,1200
US1.TWTR_delisted_875018,1,20200630,152700,29.6700000,29.6900000,29.6700000,29.6900000,1867
US1.TWTR_delisted_875018,1,20200630,152800,29.6950000,29.7050000,29.6800000,29.6800000,1857
US1.TWTR_delisted_875018,1,20200630,152900,29.7000000,29.7100000,29.6950000,29.7100000,1111
US1.TWTR_delisted_875018,1,20200630,153000,29.7100000,29.7100000,29.6750000,29.6750000,1790
US1.TWTR_delisted_875018,1,20200630,153100,29.6800000,29.6900000,29.6800000,29.6900000,1845
US1.TWTR_delisted_875018,1,20200630,153200,29.6900000,29.7350000,29.6800000,29.7350000,9810
US1.TWTR_delisted_875018,1,20200630,153300,29.7300000,29.7450000,29.7250000,29.7400000,4058
US1.TWTR_delisted_875018,1,20200630,153400,29.7300000,29.7300000,29.7200000,29.7200000,1800
US1.TWTR_delisted_875018,1,20200630,153500,29.7200000,29.7300000,29.7100000,29.7100000,1800
US1.TWTR_delisted_875018,1,20200630,153600,29.7150000,29.7150000,29.7100000,29.7100000,635
US1.TWTR_delisted_875018,1,20200630,153800,29.7100000,29.7100000,29.6900000,29.6900000,4875
US1.TWTR_delisted_875018,1,20200630,153900,29.7000000,29.7000000,29.6850000,29.7000000,29830
US1.TWTR_delisted_875018,1,20200630,154100,29.7100000,29.7100000,29.6300000,29.6500000,21572
US1.TWTR_delisted_875018,1,20200630,154200,29.6500000,29.6600000,29.6450000,29.6600000,1900
US1.TWTR_delisted_875018,1,20200630,154300,29.6600000,29.6600000,29.6400000,29.6400000,823
US1.TWTR_delisted_875018,1,20200630,154400,29.6350000,29.6350000,29.6300000,29.6300000,1971
US1.TWTR_delisted_875018,1,20200630,154500,29.6200000,29.6700000,29.6200000,29.6700000,1916
US1.TWTR_delisted_875018,1,20200630,154600,29.6600000,29.7200000,29.6600000,29.7000000,2871
US1.TWTR_delisted_875018,1,20200630,154700,29.6900000,29.6900000,29.6500000,29.6600000,8293
US1.TWTR_delisted_875018,1,20200630,154800,29.6600000,29.6600000,29.5900000,29.5900000,20529
US1.TWTR_delisted_875018,1,20200630,154900,29.6000000,29.6200000,29.6000000,29.6200000,3545
US1.TWTR_delisted_875018,1,20200630,155000,29.6150000,29.6400000,29.6100000,29.6350000,6398
US1.TWTR_delisted_875018,1,20200630,155100,29.6350000,29.6900000,29.5900000,29.6750000,36412
US1.TWTR_delisted_875018,1,20200630,155200,29.6600000,29.6600000,29.6200000,29.6300000,6609
US1.TWTR_delisted_875018,1,20200630,155300,29.6300000,29.6500000,29.5900000,29.6000000,13046
US1.TWTR_delisted_875018,1,20200630,155400,29.6000000,29.6600000,29.5700000,29.6600000,14975
US1.TWTR_delisted_875018,1,20200630,155500,29.6800000,29.7300000,29.6800000,29.7300000,3949
US1.TWTR_delisted_875018,1,20200630,155600,29.7300000,29.7450000,29.7050000,29.7400000,6065
US1.TWTR_delisted_875018,1,20200630,155700,29.7400000,29.7400000,29.6850000,29.7000000,12024
US1.TWTR_delisted_875018,1,20200630,155800,29.7000000,29.7000000,29.6800000,29.7000000,4246
US1.TWTR_delisted_875018,1,20200630,155900,29.7000000,29.7100000,29.6900000,29.7000000,6096
US1.TWTR_delisted_875018,1,20200630,160000,29.7000000,29.8200000,29.6950000,29.7800000,35683
US1.TWTR_delisted_875018,1,20200701,093100,30.1300000,30.3800000,30.1300000,30.3800000,6908
US1.TWTR_delisted_875018,1,20200701,093200,30.3900000,30.4100000,30.2800000,30.2800000,1300
US1.TWTR_delisted_875018,1,20200701,093300,30.3700000,30.4600000,30.3100000,30.4600000,3812
US1.TWTR_delisted_875018,1,20200701,093400,30.4600000,30.6300000,30.4600000,30.6300000,2986
US1.TWTR_delisted_875018,1,20200701,093500,30.6600000,30.8000000,30.6500000,30.8000000,5351
US1.TWTR_delisted_875018,1,20200701,093600,30.8200000,30.9100000,30.8200000,30.8300000,6883
US1.TWTR_delisted_875018,1,20200701,093700,30.8550000,30.9600000,30.8200000,30.9200000,12343
US1.TWTR_delisted_875018,1,20200701,093800,30.9100000,31.1400000,30.9100000,31.1400000,14512
US1.TWTR_delisted_875018,1,20200701,093900,31.1350000,31.1350000,30.9700000,30.9700000,14214
US1.TWTR_delisted_875018,1,20200701,094000,30.8800000,30.9500000,30.8700000,30.9400000,8680
US1.TWTR_delisted_875018,1,20200701,094100,30.9500000,30.9950000,30.7700000,30.7900000,16239
US1.TWTR_delisted_875018,1,20200701,094200,30.8400000,30.9000000,30.8000000,30.8600000,21040
US1.TWTR_delisted_875018,1,20200701,094300,30.8200000,30.8800000,30.7350000,30.8800000,1542
US1.TWTR_delisted_875018,1,20200701,094400,30.9100000,30.9200000,30.8500000,30.9200000,1270
US1.TWTR_delisted_875018,1,20200701,094500,30.8400000,30.8900000,30.8400000,30.8400000,2000
US1.TWTR_delisted_875018,1,20200701,094600,30.8900000,30.9200000,30.8400000,30.9100000,3530
US1.TWTR_delisted_875018,1,20200701,094700,30.9200000,31.0100000,30.9200000,30.9900000,10823
US1.TWTR_delisted_875018,1,20200701,094800,30.9800000,30.9900000,30.9600000,30.9800000,9466
US1.TWTR_delisted_875018,1,20200701,094900,31.0000000,31.1000000,31.0000000,31.0550000,6297
US1.TWTR_delisted_875018,1,20200701,095000,31.0300000,31.0800000,31.0300000,31.0700000,900
US1.TWTR_delisted_875018,1,20200701,095100,31.0300000,31.1500000,31.0300000,31.1500000,3438
US1.TWTR_delisted_875018,1,20200701,095200,31.1100000,31.1600000,31.1100000,31.1500000,2642
US1.TWTR_delisted_875018,1,20200701,095300,31.0600000,31.0700000,31.0400000,31.0600000,2269
US1.TWTR_delisted_875018,1,20200701,095400,31.0900000,31.0900000,31.0200000,31.0200000,2500
US1.TWTR_delisted_875018,1,20200701,095500,31.0400000,31.0500000,30.9500000,30.9600000,5081
US1.TWTR_delisted_875018,1,20200701,095600,30.9500000,30.9500000,30.8700000,30.8700000,1100
US1.TWTR_delisted_875018,1,20200701,095700,30.8600000,30.8900000,30.8600000,30.8800000,4099
US1.TWTR_delisted_875018,1,20200701,095800,30.8850000,30.9000000,30.8500000,30.8500000,2175
US1.TWTR_delisted_875018,1,20200701,095900,30.8600000,30.8600000,30.7900000,30.7900000,1900
US1.TWTR_delisted_875018,1,20200701,100000,30.7800000,30.8100000,30.7500000,30.8100000,7454
US1.TWTR_delisted_875018,1,20200701,100100,30.8200000,30.8400000,30.7400000,30.8100000,1250
US1.TWTR_delisted_875018,1,20200701,100200,30.8400000,30.8700000,30.8200000,30.8700000,900
US1.TWTR_delisted_875018,1,20200701,100300,30.8700000,30.8700000,30.7900000,30.8200000,6619
US1.TWTR_delisted_875018,1,20200701,100400,30.8000000,30.8100000,30.7700000,30.8000000,1758
US1.TWTR_delisted_875018,1,20200701,100500,30.8000000,30.8100000,30.7200000,30.7300000,4290
US1.TWTR_delisted_875018,1,20200701,100600,30.7400000,30.7500000,30.7300000,30.7300000,1934
US1.TWTR_delisted_875018,1,20200701,100700,30.7500000,30.7500000,30.7500000,30.7500000,700
US1.TWTR_delisted_875018,1,20200701,100800,30.7900000,30.8400000,30.7800000,30.8400000,1500
US1.TWTR_delisted_875018,1,20200701,100900,30.8400000,30.8600000,30.8300000,30.8600000,1300
US1.TWTR_delisted_875018,1,20200701,101000,30.8550000,30.8600000,30.8550000,30.8600000,600
US1.TWTR_delisted_875018,1,20200701,101100,30.8300000,30.8800000,30.8300000,30.8800000,1600
US1.TWTR_delisted_875018,1,20200701,101200,30.8800000,30.9700000,30.8800000,30.9600000,6512
US1.TWTR_delisted_875018,1,20200701,101300,30.9500000,31.0450000,30.9400000,31.0400000,3364
US1.TWTR_delisted_875018,1,20200701,101400,31.0450000,31.0800000,31.0400000,31.0750000,1280
US1.TWTR_delisted_875018,1,20200701,101500,31.0750000,31.1000000,31.0500000,31.0700000,3553
US1.TWTR_delisted_875018,1,20200701,101600,31.0600000,31.0800000,31.0000000,31.0800000,8483
US1.TWTR_delisted_875018,1,20200701,101700,31.0800000,31.0900000,31.0400000,31.0700000,1000
US1.TWTR_delisted_875018,1,20200701,101800,31.0900000,31.0900000,31.0400000,31.0400000,1900
US1.TWTR_delisted_875018,1,20200701,101900,31.0400000,31.0500000,31.0400000,31.0400000,800
US1.TWTR_delisted_875018,1,20200701,102000,31.0500000,31.0600000,31.0100000,31.0400000,2534
US1.TWTR_delisted_875018,1,20200701,102100,31.0800000,31.0800000,31.0700000,31.0700000,2195
US1.TWTR_delisted_875018,1,20200701,102200,31.0600000,31.0750000,31.0000000,31.0000000,2304
US1.TWTR_delisted_875018,1,20200701,102300,31.0100000,31.0200000,31.0000000,31.0100000,2000
US1.TWTR_delisted_875018,1,20200701,102400,31.0000000,31.0000000,30.9800000,30.9800000,500
US1.TWTR_delisted_875018,1,20200701,102500,31.0100000,31.0100000,30.9900000,30.9900000,800
US1.TWTR_delisted_875018,1,20200701,102600,30.9900000,31.0150000,30.9900000,31.0100000,2788
US1.TWTR_delisted_875018,1,20200701,102700,31.0100000,31.0100000,30.9600000,30.9600000,2927
US1.TWTR_delisted_875018,1,20200701,102800,30.9600000,30.9900000,30.9250000,30.9900000,4087
US1.TWTR_delisted_875018,1,20200701,102900,30.9900000,31.0050000,30.9900000,31.0050000,1400
US1.TWTR_delisted_875018,1,20200701,103000,31.0100000,31.0100000,30.9700000,30.9700000,1700
US1.TWTR_delisted_875018,1,20200701,103100,30.9800000,31.0000000,30.9350000,31.0000000,2250
US1.TWTR_delisted_875018,1,20200701,103200,31.0200000,31.0800000,31.0200000,31.0700000,1200
US1.TWTR_delisted_875018,1,20200701,103300,31.0900000,31.0950000,31.0850000,31.0900000,1750
US1.TWTR_delisted_875018,1,20200701,103400,31.0900000,31.0900000,31.0500000,31.0500000,2019
US1.TWTR_delisted_875018,1,20200701,103500,31.0600000,31.0600000,31.0100000,31.0100000,1100
US1.TWTR_delisted_875018,1,20200701,103600,31.0100000,31.0100000,30.9400000,30.9600000,3300
US1.TWTR_delisted_875018,1,20200701,103700,30.9600000,30.9850000,30.9500000,30.9500000,1800
US1.TWTR_delisted_875018,1,20200701,103800,30.9600000,30.9600000,30.9350000,30.9600000,500
US1.TWTR_delisted_875018,1,20200701,103900,30.9700000,31.0050000,30.9400000,31.0050000,2200
US1.TWTR_delisted_875018,1,20200701,104000,31.0200000,31.0300000,31.0000000,31.0000000,9933
US1.TWTR_delisted_875018,1,20200701,104100,31.0100000,31.0100000,30.9800000,31.0000000,4179
US1.TWTR_delisted_875018,1,20200701,104200,30.9600000,30.9600000,30.9400000,30.9400000,600
US1.TWTR_delisted_875018,1,20200701,104300,30.9300000,30.9600000,30.9150000,30.9150000,1600
US1.TWTR_delisted_875018,1,20200701,104400,30.9200000,30.9400000,30.9200000,30.9400000,904
US1.TWTR_delisted_875018,1,20200701,104500,30.9500000,30.9500000,30.9300000,30.9400000,1500
US1.TWTR_delisted_875018,1,20200701,104600,30.9400000,30.9400000,30.9100000,30.9100000,2100
US1.TWTR_delisted_875018,1,20200701,104700,30.8750000,30.8750000,30.8200000,30.8200000,1800
US1.TWTR_delisted_875018,1,20200701,104800,30.8300000,30.9000000,30.8300000,30.9000000,1756
US1.TWTR_delisted_875018,1,20200701,104900,30.9100000,30.9100000,30.8600000,30.8600000,1814
US1.TWTR_delisted_875018,1,20200701,105000,30.8500000,30.8500000,30.7700000,30.7800000,1648
US1.TWTR_delisted_875018,1,20200701,105100,30.7800000,30.7900000,30.7250000,30.7250000,1750
US1.TWTR_delisted_875018,1,20200701,105200,30.7300000,30.7700000,30.7300000,30.7700000,2051
US1.TWTR_delisted_875018,1,20200701,105300,30.7700000,30.7700000,30.7200000,30.7300000,3780
US1.TWTR_delisted_875018,1,20200701,105400,30.7200000,30.7600000,30.7200000,30.7300000,3541
US1.TWTR_delisted_875018,1,20200701,105500,30.7200000,30.7200000,30.6850000,30.7000000,3045
US1.TWTR_delisted_875018,1,20200701,105600,30.6700000,30.7100000,30.6700000,30.7100000,925
US1.TWTR_delisted_875018,1,20200701,105700,30.7200000,30.7200000,30.6900000,30.6900000,300
US1.TWTR_delisted_875018,1,20200701,105800,30.6800000,30.6800000,30.6500000,30.6500000,1300
US1.TWTR_delisted_875018,1,20200701,105900,30.6300000,30.6300000,30.6100000,30.6300000,2592
US1.TWTR_delisted_875018,1,20200701,110000,30.6600000,30.6800000,30.6600000,30.6800000,600
US1.TWTR_delisted_875018,1,20200701,110100,30.6800000,30.6800000,30.6400000,30.6400000,1600
US1.TWTR_delisted_875018,1,20200701,110200,30.6100000,30.6100000,30.5900000,30.5900000,1000
US1.TWTR_delisted_875018,1,20200701,110300,30.5500000,30.5600000,30.5500000,30.5600000,1800
US1.TWTR_delisted_875018,1,20200701,110400,30.5500000,30.5800000,30.5200000,30.5700000,1800
US1.TWTR_delisted_875018,1,20200701,110500,30.5700000,30.5900000,30.5500000,30.5500000,700
US1.TWTR_delisted_875018,1,20200701,110600,30.5400000,30.5700000,30.5400000,30.5700000,706
US1.TWTR_delisted_875018,1,20200701,110700,30.5900000,30.5900000,30.5700000,30.5700000,2100
US1.TWTR_delisted_875018,1,20200701,110800,30.5900000,30.5900000,30.5800000,30.5900000,684
US1.TWTR_delisted_875018,1,20200701,110900,30.6200000,30.6200000,30.6000000,30.6000000,1700
US1.TWTR_delisted_875018,1,20200701,111000,30.5900000,30.6100000,30.5600000,30.6100000,1600
US1.TWTR_delisted_875018,1,20200701,111100,30.6000000,30.6200000,30.6000000,30.6200000,1900
US1.TWTR_delisted_875018,1,20200701,111200,30.5900000,30.6100000,30.5500000,30.5700000,7501
US1.TWTR_delisted_875018,1,20200701,111300,30.5400000,30.5700000,30.5400000,30.5700000,2129
US1.TWTR_delisted_875018,1,20200701,111400,30.5900000,30.6400000,30.5900000,30.6400000,4672
US1.TWTR_delisted_875018,1,20200701,111500,30.6600000,30.6700000,30.6300000,30.6300000,1603
US1.TWTR_delisted_875018,1,20200701,111600,30.6300000,30.6800000,30.6300000,30.6800000,1150
US1.TWTR_delisted_875018,1,20200701,111700,30.6700000,30.6700000,30.6300000,30.6400000,2100
US1.TWTR_delisted_875018,1,20200701,111800,30.6400000,30.6400000,30.6400000,30.6400000,790
US1.TWTR_delisted_875018,1,20200701,111900,30.6300000,30.6300000,30.6100000,30.6100000,3569
US1.TWTR_delisted_875018,1,20200701,112000,30.6050000,30.6050000,30.5600000,30.5600000,1400
US1.TWTR_delisted_875018,1,20200701,112100,30.5900000,30.6400000,30.5900000,30.5900000,20791
US1.TWTR_delisted_875018,1,20200701,112200,30.6300000,30.6300000,30.5700000,30.6000000,2200
US1.TWTR_delisted_875018,1,20200701,112300,30.6000000,30.6500000,30.5900000,30.5900000,1953
US1.TWTR_delisted_875018,1,20200701,112400,30.5850000,30.6100000,30.5500000,30.5500000,3185
US1.TWTR_delisted_875018,1,20200701,112500,30.5500000,30.5500000,30.4750000,30.5300000,11631
US1.TWTR_delisted_875018,1,20200701,112600,30.5500000,30.6100000,30.5500000,30.6100000,2692
US1.TWTR_delisted_875018,1,20200701,112700,30.6200000,30.6300000,30.5900000,30.6000000,2300
US1.TWTR_delisted_875018,1,20200701,112800,30.6200000,30.6600000,30.6200000,30.6600000,1196
US1.TWTR_delisted_875018,1,20200701,112900,30.6600000,30.6600000,30.5900000,30.6000000,5700
US1.TWTR_delisted_875018,1,20200701,113000,30.6100000,30.6300000,30.5550000,30.5600000,2700
US1.TWTR_delisted_875018,1,20200701,113100,30.5800000,30.5900000,30.5600000,30.5700000,2785
US1.TWTR_delisted_875018,1,20200701,113200,30.5700000,30.5700000,30.5400000,30.5500000,1260
US1.TWTR_delisted_875018,1,20200701,113300,30.5650000,30.5700000,30.5400000,30.5400000,1400
US1.TWTR_delisted_875018,1,20200701,113400,30.5500000,30.5600000,30.5450000,30.5500000,1000
US1.TWTR_delisted_875018,1,20200701,113500,30.5500000,30.5900000,30.5500000,30.5800000,1800
US1.TWTR_delisted_875018,1,20200701,113600,30.5600000,30.5600000,30.5400000,30.5400000,1342
US1.TWTR_delisted_875018,1,20200701,113700,30.5200000,30.5400000,30.5150000,30.5200000,2000
US1.TWTR_delisted_875018,1,20200701,113800,30.5000000,30.5200000,30.4800000,30.5200000,2800
US1.TWTR_delisted_875018,1,20200701,113900,30.5000000,30.5200000,30.4700000,30.5200000,1100
US1.TWTR_delisted_875018,1,20200701,114000,30.5200000,30.5600000,30.5200000,30.5600000,3626
US1.TWTR_delisted_875018,1,20200701,114100,30.5500000,30.5600000,30.5500000,30.5600000,1200
US1.TWTR_delisted_875018,1,20200701,114200,30.5600000,30.6000000,30.5600000,30.6000000,2300
US1.TWTR_delisted_875018,1,20200701,114300,30.6150000,30.6200000,30.6000000,30.6000000,1800
US1.TWTR_delisted_875018,1,20200701,114400,30.6000000,30.6500000,30.6000000,30.6500000,1320
US1.TWTR_delisted_875018,1,20200701,114500,30.6500000,30.6600000,30.6500000,30.6600000,1500
US1.TWTR_delisted_875018,1,20200701,114600,30.6700000,30.6700000,30.6350000,30.6400000,1600
US1.TWTR_delisted_875018,1,20200701,114700,30.6300000,30.6400000,30.6200000,30.6400000,1000
US1.TWTR_delisted_875018,1,20200701,114800,30.6500000,30.6600000,30.6400000,30.6500000,2700
US1.TWTR_delisted_875018,1,20200701,114900,30.6100000,30.6100000,30.6000000,30.6000000,300
US1.TWTR_delisted_875018,1,20200701,115000,30.5950000,30.6200000,30.5950000,30.6200000,700
US1.TWTR_delisted_875018,1,20200701,115100,30.6300000,30.6400000,30.6300000,30.6400000,600
US1.TWTR_delisted_875018,1,20200701,115200,30.6400000,30.6400000,30.6300000,30.6300000,775
US1.TWTR_delisted_875018,1,20200701,115300,30.6300000,30.6300000,30.6100000,30.6100000,3704
US1.TWTR_delisted_875018,1,20200701,115400,30.6200000,30.6400000,30.6100000,30.6100000,1533
US1.TWTR_delisted_875018,1,20200701,115500,30.6000000,30.6000000,30.5950000,30.5950000,600
US1.TWTR_delisted_875018,1,20200701,115600,30.5900000,30.6300000,30.5900000,30.6300000,2400
US1.TWTR_delisted_875018,1,20200701,115700,30.6300000,30.6400000,30.6300000,30.6400000,400
US1.TWTR_delisted_875018,1,20200701,115800,30.6400000,30.6400000,30.6050000,30.6300000,4841
US1.TWTR_delisted_875018,1,20200701,115900,30.6400000,30.6600000,30.6400000,30.6600000,600
US1.TWTR_delisted_875018,1,20200701,120000,30.6900000,30.6900000,30.6900000,30.6900000,200
US1.TWTR_delisted_875018,1,20200701,120100,30.7000000,30.7500000,30.7000000,30.7100000,2800
US1.TWTR_delisted_875018,1,20200701,120200,30.7100000,30.7600000,30.7100000,30.7600000,1950
US1.TWTR_delisted_875018,1,20200701,120300,30.7800000,30.7950000,30.7800000,30.7900000,1800
US1.TWTR_delisted_875018,1,20200701,120400,30.8000000,30.8100000,30.7900000,30.8000000,1800
US1.TWTR_delisted_875018,1,20200701,120500,30.8050000,30.8200000,30.8050000,30.8200000,1200
US1.TWTR_delisted_875018,1,20200701,120600,30.8300000,30.8600000,30.8300000,30.8600000,1571
US1.TWTR_delisted_875018,1,20200701,120700,30.8500000,30.8500000,30.8400000,30.8500000,4600
US1.TWTR_delisted_875018,1,20200701,120800,30.8400000,30.8900000,30.8400000,30.8900000,1874
US1.TWTR_delisted_875018,1,20200701,120900,30.9000000,30.9200000,30.9000000,30.9200000,3005
US1.TWTR_delisted_875018,1,20200701,121000,30.9250000,30.9250000,30.9000000,30.9000000,2700
US1.TWTR_delisted_875018,1,20200701,121100,30.8800000,30.8900000,30.8800000,30.8800000,500
US1.TWTR_delisted_875018,1,20200701,121200,30.8700000,30.8700000,30.8350000,30.8700000,1400
US1.TWTR_delisted_875018,1,20200701,121300,30.8700000,30.8700000,30.8700000,30.8700000,1100
US1.TWTR_delisted_875018,1,20200701,121400,30.8750000,30.9000000,30.8700000,30.9000000,3938
US1.TWTR_delisted_875018,1,20200701,121500,30.9000000,30.9000000,30.8900000,30.8900000,2250
US1.TWTR_delisted_875018,1,20200701,121600,30.8900000,30.8900000,30.8800000,30.8800000,489
US1.TWTR_delisted_875018,1,20200701,121700,30.8800000,30.8900000,30.8800000,30.8900000,800
US1.TWTR_delisted_875018,1,20200701,121800,30.8800000,30.9300000,30.8800000,30.9300000,4000
US1.TWTR_delisted_875018,1,20200701,121900,30.9500000,30.9800000,30.9500000,30.9800000,5228
US1.TWTR_delisted_875018,1,20200701,122000,30.9900000,30.9900000,30.9800000,30.9800000,1000
US1.TWTR_delisted_875018,1,20200701,122100,30.9800000,30.9900000,30.9800000,30.9800000,2400
US1.TWTR_delisted_875018,1,20200701,122200,30.9700000,30.9750000,30.9700000,30.9700000,1379
US1.TWTR_delisted_875018,1,20200701,122300,30.9450000,30.9800000,30.9450000,30.9800000,400
US1.TWTR_delisted_875018,1,20200701,122400,30.9800000,30.9800000,30.9500000,30.9500000,1600
US1.TWTR_delisted_875018,1,20200701,122500,30.9400000,30.9400000,30.9000000,30.9200000,2043
US1.TWTR_delisted_875018,1,20200701,122600,30.9400000,30.9400000,30.9400000,30.9400000,700
US1.TWTR_delisted_875018,1,20200701,122700,30.9300000,30.9300000,30.8900000,30.9000000,2000
US1.TWTR_delisted_875018,1,20200701,122800,30.9100000,30.9200000,30.9100000,30.9100000,2736
US1.TWTR_delisted_875018,1,20200701,122900,30.9000000,30.9000000,30.8650000,30.8800000,1701
US1.TWTR_delisted_875018,1,20200701,123000,30.8800000,30.8800000,30.8500000,30.8500000,400
US1.TWTR_delisted_875018,1,20200701,123100,30.8700000,30.9200000,30.8700000,30.9200000,3781
US1.TWTR_delisted_875018,1,20200701,123200,30.9100000,30.9300000,30.9000000,30.9000000,1800
US1.TWTR_delisted_875018,1,20200701,123300,30.9000000,30.9300000,30.8900000,30.9300000,2900
US1.TWTR_delisted_875018,1,20200701,123400,30.9300000,30.9400000,30.9300000,30.9400000,2808
US1.TWTR_delisted_875018,1,20200701,123500,30.9300000,30.9300000,30.9100000,30.9100000,1600
US1.TWTR_delisted_875018,1,20200701,123600,30.8900000,30.8900000,30.8800000,30.8800000,3100
US1.TWTR_delisted_875018,1,20200701,123700,30.8750000,30.8900000,30.8400000,30.8400000,2137
US1.TWTR_delisted_875018,1,20200701,123800,30.8300000,30.8600000,30.8300000,30.8600000,7727
US1.TWTR_delisted_875018,1,20200701,123900,30.8700000,30.9100000,30.8700000,30.8800000,2906
US1.TWTR_delisted_875018,1,20200701,124000,30.8900000,30.8900000,30.8800000,30.8800000,200
US1.TWTR_delisted_875018,1,20200701,124100,30.8700000,30.8950000,30.8600000,30.8950000,1780
US1.TWTR_delisted_875018,1,20200701,124200,30.9000000,30.9100000,30.9000000,30.9100000,300
US1.TWTR_delisted_875018,1,20200701,124300,30.9100000,30.9100000,30.9100000,30.9100000,200
US1.TWTR_delisted_875018,1,20200701,124400,30.9150000,30.9400000,30.9150000,30.9400000,900
US1.TWTR_delisted_875018,1,20200701,124500,30.9450000,30.9500000,30.9450000,30.9500000,2300
US1.TWTR_delisted_875018,1,20200701,124600,30.9600000,30.9600000,30.8700000,30.8900000,8644
US1.TWTR_delisted_875018,1,20200701,124700,30.8600000,30.8600000,30.7550000,30.8000000,6219
US1.TWTR_delisted_875018,1,20200701,124800,30.7900000,30.7900000,30.7800000,30.7800000,900
US1.TWTR_delisted_875018,1,20200701,125000,30.7500000,30.7600000,30.7400000,30.7600000,680
US1.TWTR_delisted_875018,1,20200701,125200,30.7900000,30.7900000,30.7700000,30.7800000,2000
US1.TWTR_delisted_875018,1,20200701,125300,30.7700000,30.7700000,30.7700000,30.7700000,1693
US1.TWTR_delisted_875018,1,20200701,125400,30.7500000,30.7600000,30.7400000,30.7400000,1400
US1.TWTR_delisted_875018,1,20200701,125500,30.7300000,30.7400000,30.7200000,30.7400000,3700
US1.TWTR_delisted_875018,1,20200701,125600,30.7400000,30.7900000,30.7400000,30.7900000,1330
US1.TWTR_delisted_875018,1,20200701,125700,30.7900000,30.7900000,30.7800000,30.7800000,858
US1.TWTR_delisted_875018,1,20200701,125800,30.7700000,30.7700000,30.7600000,30.7600000,700
US1.TWTR_delisted_875018,1,20200701,125900,30.7600000,30.7800000,30.7500000,30.7800000,3099
US1.TWTR_delisted_875018,1,20200701,130000,30.7800000,30.7900000,30.7800000,30.7900000,200
US1.TWTR_delisted_875018,1,20200701,130100,30.8000000,30.8000000,30.7900000,30.7900000,1500
US1.TWTR_delisted_875018,1,20200701,130200,30.7900000,30.7900000,30.7900000,30.7900000,900
US1.TWTR_delisted_875018,1,20200701,130300,30.7900000,30.7900000,30.7900000,30.7900000,200
US1.TWTR_delisted_875018,1,20200701,130400,30.8000000,30.8000000,30.7900000,30.7900000,2200
US1.TWTR_delisted_875018,1,20200701,130500,30.7900000,30.7900000,30.7500000,30.7600000,2500
US1.TWTR_delisted_875018,1,20200701,130600,30.7500000,30.7500000,30.7350000,30.7350000,600
US1.TWTR_delisted_875018,1,20200701,130700,30.7300000,30.7500000,30.7300000,30.7500000,2700
US1.TWTR_delisted_875018,1,20200701,130800,30.7500000,30.7500000,30.7500000,30.7500000,500
US1.TWTR_delisted_875018,1,20200701,130900,30.7600000,30.7600000,30.7550000,30.7550000,995
US1.TWTR_delisted_875018,1,20200701,131000,30.7500000,30.7500000,30.7400000,30.7400000,249
US1.TWTR_delisted_875018,1,20200701,131100,30.7450000,30.7600000,30.7450000,30.7500000,2100
US1.TWTR_delisted_875018,1,20200701,131200,30.7650000,30.7650000,30.7650000,30.7650000,100
US1.TWTR_delisted_875018,1,20200701,131300,30.7700000,30.7700000,30.7700000,30.7700000,786
US1.TWTR_delisted_875018,1,20200701,131400,30.7700000,30.7850000,30.7700000,30.7850000,9313
US1.TWTR_delisted_875018,1,20200701,131500,30.8000000,30.8400000,30.8000000,30.8400000,3948
US1.TWTR_delisted_875018,1,20200701,131600,30.8400000,30.8400000,30.8150000,30.8200000,2700
US1.TWTR_delisted_875018,1,20200701,131700,30.8100000,30.8200000,30.8050000,30.8200000,600
US1.TWTR_delisted_875018,1,20200701,131800,30.8050000,30.8050000,30.8050000,30.8050000,100
US1.TWTR_delisted_875018,1,20200701,131900,30.8100000,30.8100000,30.7900000,30.7900000,700
US1.TWTR_delisted_875018,1,20200701,132000,30.7950000,30.7950000,30.7950000,30.7950000,321
US1.TWTR_delisted_875018,1,20200701,132100,30.7900000,30.8000000,30.7900000,30.8000000,750
US1.TWTR_delisted_875018,1,20200701,132200,30.8100000,30.8100000,30.8000000,30.8000000,1300
US1.TWTR_delisted_875018,1,20200701,132300,30.8300000,30.8400000,30.8300000,30.8400000,1400
US1.TWTR_delisted_875018,1,20200701,132400,30.8400000,30.8450000,30.8400000,30.8450000,1100
US1.TWTR_delisted_875018,1,20200701,132500,30.8750000,30.8750000,30.8700000,30.8700000,300
US1.TWTR_delisted_875018,1,20200701,132700,30.8700000,30.8700000,30.8300000,30.8300000,2809
US1.TWTR_delisted_875018,1,20200701,132800,30.8300000,30.8300000,30.8200000,30.8300000,800
US1.TWTR_delisted_875018,1,20200701,132900,30.8100000,30.8200000,30.8100000,30.8200000,1300
US1.TWTR_delisted_875018,1,20200701,133000,30.8100000,30.8300000,30.8100000,30.8300000,1100
US1.TWTR_delisted_875018,1,20200701,133100,30.8400000,30.8400000,30.8400000,30.8400000,300
US1.TWTR_delisted_875018,1,20200701,133200,30.8450000,30.8700000,30.8450000,30.8700000,1133
US1.TWTR_delisted_875018,1,20200701,133300,30.8600000,30.8800000,30.8600000,30.8800000,1600
US1.TWTR_delisted_875018,1,20200701,133400,30.8800000,30.9100000,30.8800000,30.9050000,2100
US1.TWTR_delisted_875018,1,20200701,133500,30.9050000,30.9050000,30.8800000,30.9000000,3300
US1.TWTR_delisted_875018,1,20200701,133600,30.9100000,30.9100000,30.9000000,30.9000000,800
US1.TWTR_delisted_875018,1,20200701,133700,30.9000000,30.9000000,30.8900000,30.8900000,500
US1.TWTR_delisted_875018,1,20200701,133800,30.8800000,30.8900000,30.8800000,30.8900000,500
US1.TWTR_delisted_875018,1,20200701,133900,30.9000000,30.9200000,30.9000000,30.9200000,500
US1.TWTR_delisted_875018,1,20200701,134000,30.9200000,30.9400000,30.9200000,30.9400000,1942
US1.TWTR_delisted_875018,1,20200701,134100,30.9300000,30.9300000,30.9200000,30.9200000,754
US1.TWTR_delisted_875018,1,20200701,134200,30.9150000,30.9150000,30.9000000,30.9000000,1400
US1.TWTR_delisted_875018,1,20200701,134300,30.8900000,30.8900000,30.8800000,30.8800000,300
US1.TWTR_delisted_875018,1,20200701,134400,30.8500000,30.8500000,30.8400000,30.8400000,1500
US1.TWTR_delisted_875018,1,20200701,134500,30.8200000,30.8300000,30.8200000,30.8300000,1900
US1.TWTR_delisted_875018,1,20200701,134600,30.8250000,30.8400000,30.8250000,30.8400000,2207
US1.TWTR_delisted_875018,1,20200701,134700,30.8300000,30.8300000,30.8300000,30.8300000,105
US1.TWTR_delisted_875018,1,20200701,134800,30.8300000,30.8300000,30.8300000,30.8300000,552
US1.TWTR_delisted_875018,1,20200701,134900,30.7900000,30.8000000,30.7800000,30.8000000,800
US1.TWTR_delisted_875018,1,20200701,135000,30.8100000,30.8200000,30.8100000,30.8200000,1000
US1.TWTR_delisted_875018,1,20200701,135100,30.8200000,30.8200000,30.7900000,30.8100000,1300
US1.TWTR_delisted_875018,1,20200701,135200,30.8200000,30.8200000,30.8200000,30.8200000,1800
US1.TWTR_delisted_875018,1,20200701,135300,30.8400000,30.8450000,30.8400000,30.8400000,1800
US1.TWTR_delisted_875018,1,20200701,135400,30.8400000,30.8400000,30.8400000,30.8400000,300
US1.TWTR_delisted_875018,1,20200701,135500,30.8300000,30.8300000,30.8300000,30.8300000,400
US1.TWTR_delisted_875018,1,20200701,135600,30.8200000,30.8200000,30.7900000,30.7900000,400
US1.TWTR_delisted_875018,1,20200701,135700,30.7800000,30.7800000,30.7700000,30.7700000,500
US1.TWTR_delisted_875018,1,20200701,135800,30.7750000,30.7750000,30.7400000,30.7400000,1500
US1.TWTR_delisted_875018,1,20200701,135900,30.7400000,30.7500000,30.7400000,30.7400000,700
US1.TWTR_delisted_875018,1,20200701,140000,30.7400000,30.7400000,30.7400000,30.7400000,300
US1.TWTR_delisted_875018,1,20200701,140100,30.7550000,30.7550000,30.7550000,30.7550000,100
US1.TWTR_delisted_875018,1,20200701,140200,30.7600000,30.7700000,30.7500000,30.7500000,3000
US1.TWTR_delisted_875018,1,20200701,140300,30.7500000,30.7600000,30.7500000,30.7600000,675
US1.TWTR_delisted_875018,1,20200701,140400,30.7300000,30.7300000,30.7300000,30.7300000,300
US1.TWTR_delisted_875018,1,20200701,140500,30.7100000,30.7300000,30.7100000,30.7300000,1100
US1.TWTR_delisted_875018,1,20200701,140600,30.7350000,30.7350000,30.6900000,30.6900000,1800
US1.TWTR_delisted_875018,1,20200701,140700,30.7000000,30.7000000,30.6900000,30.6900000,800
US1.TWTR_delisted_875018,1,20200701,140800,30.7000000,30.7000000,30.6700000,30.6700000,2204
US1.TWTR_delisted_875018,1,20200701,140900,30.6700000,30.7000000,30.6700000,30.7000000,1050
US1.TWTR_delisted_875018,1,20200701,141000,30.7100000,30.7350000,30.7100000,30.7100000,8056
US1.TWTR_delisted_875018,1,20200701,141100,30.7100000,30.7100000,30.7000000,30.7000000,500
US1.TWTR_delisted_875018,1,20200701,141200,30.7000000,30.7000000,30.6800000,30.6850000,1400
US1.TWTR_delisted_875018,1,20200701,141300,30.6700000,30.6700000,30.6700000,30.6700000,100
US1.TWTR_delisted_875018,1,20200701,141400,30.6600000,30.6800000,30.6600000,30.6800000,2500
US1.TWTR_delisted_875018,1,20200701,141600,30.7100000,30.7100000,30.7100000,30.7100000,1600
US1.TWTR_delisted_875018,1,20200701,141700,30.7200000,30.7200000,30.7200000,30.7200000,1300
US1.TWTR_delisted_875018,1,20200701,141800,30.7200000,30.7200000,30.7100000,30.7100000,2100
US1.TWTR_delisted_875018,1,20200701,141900,30.7100000,30.7100000,30.7100000,30.7100000,700
US1.TWTR_delisted_875018,1,20200701,142000,30.7000000,30.7000000,30.7000000,30.7000000,300
US1.TWTR_delisted_875018,1,20200701,142100,30.7050000,30.7100000,30.7050000,30.7100000,1200
US1.TWTR_delisted_875018,1,20200701,142200,30.7000000,30.7000000,30.7000000,30.7000000,1100
US1.TWTR_delisted_875018,1,20200701,142300,30.7050000,30.7100000,30.6900000,30.6900000,900
US1.TWTR_delisted_875018,1,20200701,142400,30.6500000,30.6500000,30.6500000,30.6500000,100
US1.TWTR_delisted_875018,1,20200701,142500,30.6350000,30.6600000,30.6350000,30.6600000,1300
US1.TWTR_delisted_875018,1,20200701,142600,30.6700000,30.6700000,30.6700000,30.6700000,900
US1.TWTR_delisted_875018,1,20200701,142700,30.6900000,30.6900000,30.6900000,30.6900000,300
US1.TWTR_delisted_875018,1,20200701,142800,30.7100000,30.7100000,30.7100000,30.7100000,1351
US1.TWTR_delisted_875018,1,20200701,142900,30.7000000,30.7000000,30.7000000,30.7000000,2321
US1.TWTR_delisted_875018,1,20200701,143000,30.7000000,30.7000000,30.7000000,30.7000000,1721
US1.TWTR_delisted_875018,1,20200701,143100,30.7100000,30.7100000,30.7100000,30.7100000,400
US1.TWTR_delisted_875018,1,20200701,143200,30.7300000,30.7300000,30.7200000,30.7200000,700
US1.TWTR_delisted_875018,1,20200701,143300,30.7200000,30.7200000,30.7100000,30.7100000,200
US1.TWTR_delisted_875018,1,20200701,143400,30.7000000,30.7000000,30.6750000,30.6800000,2004
US1.TWTR_delisted_875018,1,20200701,143500,30.7000000,30.7000000,30.6600000,30.6700000,4000
US1.TWTR_delisted_875018,1,20200701,143600,30.6800000,30.6800000,30.6600000,30.6600000,300
US1.TWTR_delisted_875018,1,20200701,143700,30.6600000,30.6650000,30.6600000,30.6650000,600
US1.TWTR_delisted_875018,1,20200701,143800,30.6600000,30.6900000,30.6600000,30.6900000,600
US1.TWTR_delisted_875018,1,20200701,143900,30.6800000,30.6900000,30.6800000,30.6900000,300
US1.TWTR_delisted_875018,1,20200701,144000,30.6900000,30.6900000,30.6600000,30.6600000,1200
US1.TWTR_delisted_875018,1,20200701,144300,30.7000000,30.7050000,30.7000000,30.7000000,1063
US1.TWTR_delisted_875018,1,20200701,144400,30.6900000,30.6900000,30.6800000,30.6800000,430
US1.TWTR_delisted_875018,1,20200701,144500,30.6650000,30.6650000,30.6600000,30.6600000,400
US1.TWTR_delisted_875018,1,20200701,144600,30.6600000,30.6600000,30.6500000,30.6500000,670
US1.TWTR_delisted_875018,1,20200701,144700,30.6500000,30.6700000,30.6500000,30.6700000,1931
US1.TWTR_delisted_875018,1,20200701,144800,30.6750000,30.6800000,30.6750000,30.6800000,800
US1.TWTR_delisted_875018,1,20200701,144900,30.6800000,30.6800000,30.6800000,30.6800000,990
US1.TWTR_delisted_875018,1,20200701,145000,30.6800000,30.6800000,30.6800000,30.6800000,300
US1.TWTR_delisted_875018,1,20200701,145100,30.6800000,30.7000000,30.6800000,30.7000000,2600
US1.TWTR_delisted_875018,1,20200701,145200,30.6900000,30.6900000,30.6900000,30.6900000,700
US1.TWTR_delisted_875018,1,20200701,145300,30.7050000,30.7100000,30.7050000,30.7100000,200
US1.TWTR_delisted_875018,1,20200701,145400,30.7200000,30.7300000,30.7200000,30.7300000,1345
US1.TWTR_delisted_875018,1,20200701,145500,30.7300000,30.7300000,30.7250000,30.7300000,1350
US1.TWTR_delisted_875018,1,20200701,145600,30.7400000,30.7500000,30.7400000,30.7500000,1893
US1.TWTR_delisted_875018,1,20200701,145700,30.7550000,30.7600000,30.7550000,30.7600000,678
US1.TWTR_delisted_875018,1,20200701,150000,30.7800000,30.7900000,30.7800000,30.7900000,743
US1.TWTR_delisted_875018,1,20200701,150100,30.7850000,30.8150000,30.7800000,30.8000000,4926
US1.TWTR_delisted_875018,1,20200701,150200,30.8100000,30.8500000,30.8100000,30.8400000,6016
US1.TWTR_delisted_875018,1,20200701,150300,30.8500000,30.8600000,30.8500000,30.8600000,700
US1.TWTR_delisted_875018,1,20200701,150400,30.8500000,30.8600000,30.8500000,30.8600000,1113
US1.TWTR_delisted_875018,1,20200701,150500,30.8700000,30.9100000,30.8700000,30.9100000,2570
US1.TWTR_delisted_875018,1,20200701,150600,30.9200000,30.9200000,30.9100000,30.9100000,1372
US1.TWTR_delisted_875018,1,20200701,150700,30.9100000,30.9100000,30.9100000,30.9100000,200
US1.TWTR_delisted_875018,1,20200701,150800,30.9100000,30.9100000,30.8800000,30.8800000,2400
US1.TWTR_delisted_875018,1,20200701,150900,30.8700000,30.8700000,30.8250000,30.8400000,3333
US1.TWTR_delisted_875018,1,20200701,151000,30.8300000,30.8350000,30.8300000,30.8300000,900
US1.TWTR_delisted_875018,1,20200701,151100,30.8250000,30.8400000,30.8200000,30.8400000,1720
US1.TWTR_delisted_875018,1,20200701,151200,30.8600000,30.8800000,30.8600000,30.8800000,1100
US1.TWTR_delisted_875018,1,20200701,151300,30.8800000,30.8800000,30.8500000,30.8500000,2500
US1.TWTR_delisted_875018,1,20200701,151400,30.8400000,30.8400000,30.8350000,30.8400000,1900
US1.TWTR_delisted_875018,1,20200701,151500,30.8400000,30.8600000,30.8400000,30.8600000,900
US1.TWTR_delisted_875018,1,20200701,151600,30.8700000,30.8800000,30.8700000,30.8700000,2200
US1.TWTR_delisted_875018,1,20200701,151700,30.8650000,30.8650000,30.8300000,30.8300000,1700
US1.TWTR_delisted_875018,1,20200701,151800,30.8200000,30.8200000,30.8150000,30.8200000,1900
US1.TWTR_delisted_875018,1,20200701,151900,30.8300000,30.8400000,30.8300000,30.8400000,800
US1.TWTR_delisted_875018,1,20200701,152000,30.8600000,30.8700000,30.8600000,30.8700000,1200
US1.TWTR_delisted_875018,1,20200701,152100,30.8700000,30.8700000,30.8600000,30.8600000,2500
US1.TWTR_delisted_875018,1,20200701,152200,30.8600000,30.8800000,30.8600000,30.8800000,800
US1.TWTR_delisted_875018,1,20200701,152300,30.8850000,30.9000000,30.8850000,30.9000000,2378
US1.TWTR_delisted_875018,1,20200701,152400,30.8900000,30.8900000,30.8800000,30.8900000,2502
US1.TWTR_delisted_875018,1,20200701,152500,30.8900000,30.9100000,30.8900000,30.9100000,600
US1.TWTR_delisted_875018,1,20200701,152600,30.9100000,30.9200000,30.9100000,30.9200000,500
US1.TWTR_delisted_875018,1,20200701,152700,30.9200000,30.9300000,30.9200000,30.9300000,1300
US1.TWTR_delisted_875018,1,20200701,152800,30.9500000,30.9700000,30.9500000,30.9600000,4300
US1.TWTR_delisted_875018,1,20200701,152900,30.9400000,30.9400000,30.9300000,30.9400000,2500
US1.TWTR_delisted_875018,1,20200701,153000,30.9300000,30.9300000,30.9200000,30.9200000,300
US1.TWTR_delisted_875018,1,20200701,153100,30.9250000,30.9300000,30.9250000,30.9300000,1000
US1.TWTR_delisted_875018,1,20200701,153200,30.9100000,30.9100000,30.8950000,30.9000000,1600
US1.TWTR_delisted_875018,1,20200701,153300,30.9100000,30.9600000,30.9100000,30.9600000,900
US1.TWTR_delisted_875018,1,20200701,153400,30.9700000,30.9700000,30.9500000,30.9500000,1800
US1.TWTR_delisted_875018,1,20200701,153500,30.9600000,30.9850000,30.9600000,30.9750000,3300
US1.TWTR_delisted_875018,1,20200701,153600,30.9600000,30.9600000,30.9500000,30.9500000,2616
US1.TWTR_delisted_875018,1,20200701,153700,30.9500000,30.9500000,30.9350000,30.9400000,1500
US1.TWTR_delisted_875018,1,20200701,153800,30.9500000,30.9500000,30.9400000,30.9500000,2875
US1.TWTR_delisted_875018,1,20200701,153900,30.9550000,30.9800000,30.9550000,30.9800000,2400
US1.TWTR_delisted_875018,1,20200701,154000,30.9850000,30.9900000,30.9850000,30.9900000,300
US1.TWTR_delisted_875018,1,20200701,154100,31.0000000,31.0200000,31.0000000,31.0200000,10898
US1.TWTR_delisted_875018,1,20200701,154200,31.0250000,31.0300000,31.0200000,31.0200000,2053
US1.TWTR_delisted_875018,1,20200701,154300,31.0100000,31.0100000,30.9900000,30.9900000,1000
US1.TWTR_delisted_875018,1,20200701,154400,30.9900000,30.9900000,30.9600000,30.9600000,968
US1.TWTR_delisted_875018,1,20200701,154500,30.9500000,30.9500000,30.9500000,30.9500000,100
US1.TWTR_delisted_875018,1,20200701,154600,30.9400000,30.9400000,30.8900000,30.9100000,5846
US1.TWTR_delisted_875018,1,20200701,154700,30.9250000,30.9300000,30.9200000,30.9300000,800
US1.TWTR_delisted_875018,1,20200701,154800,30.9350000,30.9350000,30.9100000,30.9300000,7094
US1.TWTR_delisted_875018,1,20200701,154900,30.9200000,30.9200000,30.9150000,30.9150000,1511
US1.TWTR_delisted_875018,1,20200701,155000,30.9200000,30.9300000,30.9200000,30.9300000,964
US1.TWTR_delisted_875018,1,20200701,155100,30.9300000,30.9300000,30.8600000,30.8600000,8490
US1.TWTR_delisted_875018,1,20200701,155200,30.8500000,30.8500000,30.8200000,30.8200000,4757
US1.TWTR_delisted_875018,1,20200701,155300,30.8200000,30.8600000,30.8200000,30.8600000,5818
US1.TWTR_delisted_875018,1,20200701,155400,30.8600000,30.8700000,30.8400000,30.8400000,4942
US1.TWTR_delisted_875018,1,20200701,155500,30.8400000,30.8400000,30.8100000,30.8100000,3356
US1.TWTR_delisted_875018,1,20200701,155600,30.8100000,30.8150000,30.7950000,30.8050000,8865
US1.TWTR_delisted_875018,1,20200701,155700,30.7950000,30.7950000,30.7400000,30.7400000,9579
US1.TWTR_delisted_875018,1,20200701,155800,30.7500000,30.7850000,30.7500000,30.7850000,4702
US1.TWTR_delisted_875018,1,20200701,155900,30.7850000,30.7900000,30.7700000,30.7900000,4754
US1.TWTR_delisted_875018,1,20200701,160000,30.8000000,30.8300000,30.8000000,30.8200000,12956
US1.TWTR_delisted_875018,1,20200702,093100,31.3000000,31.3100000,31.1800000,31.1800000,1674
US1.TWTR_delisted_875018,1,20200702,093200,31.3000000,31.3900000,31.2100000,31.2100000,12004
US1.TWTR_delisted_875018,1,20200702,093300,31.2300000,31.2300000,31.1100000,31.1800000,3100
US1.TWTR_delisted_875018,1,20200702,093400,31.2300000,31.2300000,31.1600000,31.1600000,3950
US1.TWTR_delisted_875018,1,20200702,093500,31.2000000,31.2300000,31.1600000,31.1800000,3573
US1.TWTR_delisted_875018,1,20200702,093600,31.1700000,31.2100000,31.1600000,31.1800000,18849
US1.TWTR_delisted_875018,1,20200702,093700,31.1600000,31.1600000,31.0300000,31.0800000,13525
US1.TWTR_delisted_875018,1,20200702,093800,31.0600000,31.0600000,30.9700000,30.9900000,9855
US1.TWTR_delisted_875018,1,20200702,093900,30.9600000,31.1500000,30.9600000,31.1500000,21487
US1.TWTR_delisted_875018,1,20200702,094000,31.1900000,31.2200000,31.1400000,31.1400000,5622
US1.TWTR_delisted_875018,1,20200702,094100,31.0850000,31.1300000,30.9400000,30.9700000,5500
US1.TWTR_delisted_875018,1,20200702,094200,30.9300000,31.0200000,30.9300000,31.0200000,3198
US1.TWTR_delisted_875018,1,20200702,094300,31.0000000,31.0100000,30.9800000,30.9900000,1094
US1.TWTR_delisted_875018,1,20200702,094400,30.9700000,30.9700000,30.8700000,30.8900000,2600
US1.TWTR_delisted_875018,1,20200702,094500,30.9500000,30.9600000,30.9400000,30.9400000,1300
US1.TWTR_delisted_875018,1,20200702,094600,30.9400000,30.9400000,30.9200000,30.9200000,1000
US1.TWTR_delisted_875018,1,20200702,094700,30.8950000,30.9200000,30.8650000,30.9100000,3100
US1.TWTR_delisted_875018,1,20200702,094800,30.9050000,31.0100000,30.9050000,31.0100000,2435
US1.TWTR_delisted_875018,1,20200702,094900,31.0400000,31.0600000,30.9600000,30.9800000,2891
US1.TWTR_delisted_875018,1,20200702,095000,31.0100000,31.0700000,31.0100000,31.0700000,2594
US1.TWTR_delisted_875018,1,20200702,095100,31.0900000,31.1800000,31.0900000,31.1800000,11212
US1.TWTR_delisted_875018,1,20200702,095200,31.1700000,31.2100000,31.1600000,31.1700000,1700
US1.TWTR_delisted_875018,1,20200702,095300,31.1600000,31.2100000,31.1500000,31.1800000,5052
US1.TWTR_delisted_875018,1,20200702,095400,31.1800000,31.2400000,31.1700000,31.2200000,6436
US1.TWTR_delisted_875018,1,20200702,095500,31.2100000,31.2250000,31.2000000,31.2200000,900
US1.TWTR_delisted_875018,1,20200702,095600,31.1500000,31.1600000,31.1300000,31.1300000,538
US1.TWTR_delisted_875018,1,20200702,095700,31.1550000,31.1700000,31.1500000,31.1700000,600
US1.TWTR_delisted_875018,1,20200702,095800,31.1600000,31.1700000,31.1200000,31.1700000,3300
US1.TWTR_delisted_875018,1,20200702,095900,31.1700000,31.1900000,31.1700000,31.1800000,1800
US1.TWTR_delisted_875018,1,20200702,100000,31.1700000,31.1700000,31.1450000,31.1500000,2341
US1.TWTR_delisted_875018,1,20200702,100100,31.1500000,31.1500000,31.0900000,31.1500000,6539
US1.TWTR_delisted_875018,1,20200702,100200,31.1300000,31.1900000,31.1250000,31.1900000,2032
US1.TWTR_delisted_875018,1,20200702,100300,31.2150000,31.2800000,31.2000000,31.2700000,10183
US1.TWTR_delisted_875018,1,20200702,100400,31.2600000,31.2600000,31.2000000,31.2000000,1583
US1.TWTR_delisted_875018,1,20200702,100500,31.2100000,31.2200000,31.2100000,31.2100000,3603
US1.TWTR_delisted_875018,1,20200702,100600,31.2000000,31.2200000,31.2000000,31.2000000,2119
US1.TWTR_delisted_875018,1,20200702,100700,31.2000000,31.2450000,31.2000000,31.2200000,1300
US1.TWTR_delisted_875018,1,20200702,100800,31.2200000,31.2300000,31.2100000,31.2300000,900
US1.TWTR_delisted_875018,1,20200702,100900,31.2400000,31.2400000,31.2200000,31.2200000,1700
US1.TWTR_delisted_875018,1,20200702,101000,31.2100000,31.2100000,31.1900000,31.2000000,600
US1.TWTR_delisted_875018,1,20200702,101100,31.2100000,31.2400000,31.2100000,31.2400000,3300
US1.TWTR_delisted_875018,1,20200702,101200,31.2500000,31.2700000,31.2300000,31.2500000,9189
US1.TWTR_delisted_875018,1,20200702,101300,31.2300000,31.2300000,31.1850000,31.2000000,2500
US1.TWTR_delisted_875018,1,20200702,101400,31.1900000,31.2200000,31.1900000,31.2000000,2799
US1.TWTR_delisted_875018,1,20200702,101500,31.2000000,31.2200000,31.2000000,31.2200000,2397
US1.TWTR_delisted_875018,1,20200702,101600,31.2300000,31.2400000,31.2250000,31.2300000,1500
US1.TWTR_delisted_875018,1,20200702,101700,31.2200000,31.2400000,31.2200000,31.2400000,278
US1.TWTR_delisted_875018,1,20200702,101800,31.2500000,31.2500000,31.2400000,31.2400000,1658
US1.TWTR_delisted_875018,1,20200702,101900,31.2400000,31.2400000,31.1800000,31.1800000,1400
US1.TWTR_delisted_875018,1,20200702,102000,31.1900000,31.1900000,31.1800000,31.1800000,600
US1.TWTR_delisted_875018,1,20200702,102100,31.1700000,31.1700000,31.1300000,31.1300000,2719
US1.TWTR_delisted_875018,1,20200702,102200,31.1200000,31.1400000,31.1100000,31.1400000,3468
US1.TWTR_delisted_875018,1,20200702,102300,31.1400000,31.1400000,31.1100000,31.1200000,1408
US1.TWTR_delisted_875018,1,20200702,102400,31.1250000,31.1300000,31.0600000,31.0600000,900
US1.TWTR_delisted_875018,1,20200702,102500,31.0600000,31.0600000,31.0200000,31.0200000,1701
US1.TWTR_delisted_875018,1,20200702,102600,31.0200000,31.0800000,31.0200000,31.0650000,4500
US1.TWTR_delisted_875018,1,20200702,102700,31.0650000,31.1000000,31.0600000,31.0900000,4192
US1.TWTR_delisted_875018,1,20200702,102800,31.0800000,31.1000000,31.0800000,31.1000000,800
US1.TWTR_delisted_875018,1,20200702,102900,31.1000000,31.1100000,31.0600000,31.0700000,3328
US1.TWTR_delisted_875018,1,20200702,103000,31.0600000,31.0900000,31.0500000,31.0500000,5871
US1.TWTR_delisted_875018,1,20200702,103100,31.0700000,31.1500000,31.0700000,31.1500000,6940
US1.TWTR_delisted_875018,1,20200702,103200,31.1400000,31.1400000,31.0900000,31.1100000,1322
US1.TWTR_delisted_875018,1,20200702,103300,31.0950000,31.1100000,31.0950000,31.1100000,2100
US1.TWTR_delisted_875018,1,20200702,103400,31.1200000,31.1200000,31.0500000,31.0500000,1400
US1.TWTR_delisted_875018,1,20200702,103500,31.0000000,31.0100000,31.0000000,31.0100000,2700
US1.TWTR_delisted_875018,1,20200702,103600,31.0200000,31.0600000,31.0200000,31.0500000,1000
US1.TWTR_delisted_875018,1,20200702,103700,31.0600000,31.0650000,31.0250000,31.0650000,1800
US1.TWTR_delisted_875018,1,20200702,103800,31.0500000,31.0500000,30.9900000,31.0200000,2981
US1.TWTR_delisted_875018,1,20200702,103900,31.0000000,31.0000000,30.9800000,30.9800000,400
US1.TWTR_delisted_875018,1,20200702,104000,30.9500000,30.9500000,30.9400000,30.9500000,2784
US1.TWTR_delisted_875018,1,20200702,104100,30.9600000,30.9800000,30.9600000,30.9700000,5887
US1.TWTR_delisted_875018,1,20200702,104200,30.9850000,31.0100000,30.9850000,31.0100000,1329
US1.TWTR_delisted_875018,1,20200702,104300,30.9800000,31.0000000,30.9800000,31.0000000,500
US1.TWTR_delisted_875018,1,20200702,104400,31.0000000,31.0000000,30.9900000,30.9900000,2242
US1.TWTR_delisted_875018,1,20200702,104500,31.0200000,31.0200000,30.9600000,30.9600000,1179
US1.TWTR_delisted_875018,1,20200702,104600,30.9600000,30.9600000,30.9500000,30.9600000,800
US1.TWTR_delisted_875018,1,20200702,104700,30.9600000,30.9600000,30.9500000,30.9500000,544
US1.TWTR_delisted_875018,1,20200702,104800,30.9200000,30.9400000,30.8800000,30.9400000,3442
US1.TWTR_delisted_875018,1,20200702,104900,30.9300000,30.9300000,30.8800000,30.8800000,342
US1.TWTR_delisted_875018,1,20200702,105000,30.9000000,30.9000000,30.8900000,30.9000000,2500
US1.TWTR_delisted_875018,1,20200702,105100,30.8800000,30.8800000,30.8800000,30.8800000,814
US1.TWTR_delisted_875018,1,20200702,105200,30.8700000,30.8700000,30.8100000,30.8100000,4097
US1.TWTR_delisted_875018,1,20200702,105300,30.8000000,30.8100000,30.7100000,30.7300000,14704
US1.TWTR_delisted_875018,1,20200702,105400,30.7200000,30.7900000,30.7200000,30.7900000,6973
US1.TWTR_delisted_875018,1,20200702,105500,30.7800000,30.7800000,30.7700000,30.7700000,500
US1.TWTR_delisted_875018,1,20200702,105600,30.7600000,30.7700000,30.7600000,30.7700000,1415
US1.TWTR_delisted_875018,1,20200702,105700,30.7500000,30.7500000,30.7300000,30.7300000,700
US1.TWTR_delisted_875018,1,20200702,105800,30.7200000,30.7200000,30.6700000,30.6700000,1207
US1.TWTR_delisted_875018,1,20200702,105900,30.6800000,30.6900000,30.6800000,30.6900000,1600
US1.TWTR_delisted_875018,1,20200702,110000,30.7000000,30.7000000,30.6800000,30.6800000,1607
US1.TWTR_delisted_875018,1,20200702,110100,30.6700000,30.6900000,30.6600000,30.6900000,5060
US1.TWTR_delisted_875018,1,20200702,110200,30.6700000,30.6700000,30.6200000,30.6500000,2096
US1.TWTR_delisted_875018,1,20200702,110300,30.6400000,30.6400000,30.6100000,30.6100000,500
US1.TWTR_delisted_875018,1,20200702,110400,30.5900000,30.5900000,30.5400000,30.5500000,999
US1.TWTR_delisted_875018,1,20200702,110500,30.5700000,30.6000000,30.5700000,30.6000000,200
US1.TWTR_delisted_875018,1,20200702,110600,30.6400000,30.6500000,30.6400000,30.6400000,1200
US1.TWTR_delisted_875018,1,20200702,110700,30.6500000,30.6600000,30.6500000,30.6500000,700
US1.TWTR_delisted_875018,1,20200702,110800,30.6500000,30.6500000,30.6000000,30.6000000,600
US1.TWTR_delisted_875018,1,20200702,110900,30.5900000,30.6200000,30.5900000,30.6200000,5057
US1.TWTR_delisted_875018,1,20200702,111000,30.5900000,30.5900000,30.5500000,30.5500000,500
US1.TWTR_delisted_875018,1,20200702,111100,30.5700000,30.5700000,30.5300000,30.5400000,1000
US1.TWTR_delisted_875018,1,20200702,111200,30.5500000,30.5500000,30.5300000,30.5300000,1400
US1.TWTR_delisted_875018,1,20200702,111300,30.5200000,30.5200000,30.4900000,30.5100000,3626
US1.TWTR_delisted_875018,1,20200702,111400,30.4800000,30.4800000,30.4500000,30.4700000,3515
US1.TWTR_delisted_875018,1,20200702,111500,30.4800000,30.5000000,30.4400000,30.4600000,4832
US1.TWTR_delisted_875018,1,20200702,111600,30.4400000,30.4400000,30.4000000,30.4000000,817
US1.TWTR_delisted_875018,1,20200702,111700,30.4200000,30.4900000,30.4200000,30.4900000,2266
US1.TWTR_delisted_875018,1,20200702,111800,30.4900000,30.5200000,30.4600000,30.5200000,4866
US1.TWTR_delisted_875018,1,20200702,112000,30.5300000,30.5300000,30.5200000,30.5200000,200
US1.TWTR_delisted_875018,1,20200702,112100,30.5100000,30.5600000,30.5100000,30.5600000,500
US1.TWTR_delisted_875018,1,20200702,112200,30.5700000,30.6000000,30.5600000,30.6000000,600
US1.TWTR_delisted_875018,1,20200702,112300,30.6200000,30.6200000,30.5800000,30.5800000,1200
US1.TWTR_delisted_875018,1,20200702,112400,30.5700000,30.5700000,30.5700000,30.5700000,436
US1.TWTR_delisted_875018,1,20200702,112500,30.5600000,30.6200000,30.5600000,30.6200000,2298
US1.TWTR_delisted_875018,1,20200702,112700,30.6200000,30.6300000,30.5900000,30.5900000,4600
US1.TWTR_delisted_875018,1,20200702,112800,30.5900000,30.5900000,30.5900000,30.5900000,200
US1.TWTR_delisted_875018,1,20200702,112900,30.6000000,30.6200000,30.5800000,30.5800000,2000
US1.TWTR_delisted_875018,1,20200702,113000,30.5800000,30.6200000,30.5800000,30.6200000,800
US1.TWTR_delisted_875018,1,20200702,113100,30.6300000,30.6300000,30.6300000,30.6300000,200
US1.TWTR_delisted_875018,1,20200702,113200,30.6700000,30.6800000,30.6700000,30.6700000,500
US1.TWTR_delisted_875018,1,20200702,113300,30.7000000,30.7000000,30.7000000,30.7000000,400
US1.TWTR_delisted_875018,1,20200702,113400,30.7000000,30.7200000,30.7000000,30.7200000,1205
US1.TWTR_delisted_875018,1,20200702,113500,30.7200000,30.7200000,30.7200000,30.7200000,100
US1.TWTR_delisted_875018,1,20200702,113600,30.7200000,30.7200000,30.7000000,30.7000000,2670
US1.TWTR_delisted_875018,1,20200702,113700,30.7000000,30.7200000,30.7000000,30.7200000,1194
US1.TWTR_delisted_875018,1,20200702,113800,30.7300000,30.7300000,30.7200000,30.7200000,600
US1.TWTR_delisted_875018,1,20200702,114000,30.7100000,30.7300000,30.7100000,30.7300000,300
US1.TWTR_delisted_875018,1,20200702,114100,30.7200000,30.7600000,30.7200000,30.7600000,2213
US1.TWTR_delisted_875018,1,20200702,114200,30.7900000,30.8050000,30.7900000,30.8050000,400
US1.TWTR_delisted_875018,1,20200702,114300,30.8200000,30.8200000,30.8200000,30.8200000,100
US1.TWTR_delisted_875018,1,20200702,114400,30.8100000,30.8100000,30.8050000,30.8050000,1500
US1.TWTR_delisted_875018,1,20200702,114500,30.8400000,30.8400000,30.8200000,30.8200000,800
US1.TWTR_delisted_875018,1,20200702,114600,30.8200000,30.8200000,30.8200000,30.8200000,100
US1.TWTR_delisted_875018,1,20200702,114700,30.8000000,30.8100000,30.8000000,30.8100000,600
US1.TWTR_delisted_875018,1,20200702,114800,30.8100000,30.8100000,30.7850000,30.7900000,1600
US1.TWTR_delisted_875018,1,20200702,114900,30.8000000,30.8000000,30.8000000,30.8000000,300
US1.TWTR_delisted_875018,1,20200702,115000,30.7900000,30.7900000,30.7700000,30.7700000,900
US1.TWTR_delisted_875018,1,20200702,115100,30.7900000,30.7900000,30.7800000,30.7800000,300
US1.TWTR_delisted_875018,1,20200702,115300,30.7600000,30.7800000,30.7600000,30.7800000,300
US1.TWTR_delisted_875018,1,20200702,115400,30.7800000,30.7900000,30.7800000,30.7900000,500
US1.TWTR_delisted_875018,1,20200702,115500,30.8000000,30.8000000,30.8000000,30.8000000,100
US1.TWTR_delisted_875018,1,20200702,115600,30.8100000,30.8100000,30.8100000,30.8100000,600
US1.TWTR_delisted_875018,1,20200702,115800,30.7900000,30.7900000,30.7900000,30.7900000,700
US1.TWTR_delisted_875018,1,20200702,115900,30.8000000,30.8000000,30.7900000,30.7900000,400
US1.TWTR_delisted_875018,1,20200702,120100,30.8050000,30.8050000,30.7800000,30.7800000,1706
US1.TWTR_delisted_875018,1,20200702,120200,30.7600000,30.7600000,30.7600000,30.7600000,100
US1.TWTR_delisted_875018,1,20200702,120400,30.7200000,30.7200000,30.7100000,30.7200000,900
US1.TWTR_delisted_875018,1,20200702,120500,30.7200000,30.7300000,30.7200000,30.7300000,400
US1.TWTR_delisted_875018,1,20200702,120600,30.7400000,30.7600000,30.7400000,30.7600000,300
US1.TWTR_delisted_875018,1,20200702,121000,30.7800000,30.7900000,30.7800000,30.7900000,700
US1.TWTR_delisted_875018,1,20200702,121100,30.8200000,30.8200000,30.7900000,30.7900000,300
US1.TWTR_delisted_875018,1,20200702,121200,30.8200000,30.8200000,30.8200000,30.8200000,100
US1.TWTR_delisted_875018,1,20200702,121300,30.8000000,30.8300000,30.8000000,30.8300000,500
US1.TWTR_delisted_875018,1,20200702,121500,30.8400000,30.8400000,30.8400000,30.8400000,300
US1.TWTR_delisted_875018,1,20200702,121600,30.8300000,30.8300000,30.8200000,30.8200000,3000
US1.TWTR_delisted_875018,1,20200702,121700,30.8200000,30.8400000,30.8200000,30.8400000,1124
US1.TWTR_delisted_875018,1,20200702,121800,30.8500000,30.8800000,30.8500000,30.8700000,1600
US1.TWTR_delisted_875018,1,20200702,121900,30.8800000,30.8800000,30.8750000,30.8800000,1000
US1.TWTR_delisted_875018,1,20200702,122000,30.8800000,30.8900000,30.8800000,30.8900000,1901
US1.TWTR_delisted_875018,1,20200702,122100,30.8800000,30.8900000,30.8800000,30.8900000,700
US1.TWTR_delisted_875018,1,20200702,122200,30.8700000,30.8700000,30.8500000,30.8500000,500
US1.TWTR_delisted_875018,1,20200702,122300,30.8500000,30.8500000,30.8400000,30.8500000,600
US1.TWTR_delisted_875018,1,20200702,122400,30.8600000,30.8600000,30.8500000,30.8500000,300
US1.TWTR_delisted_875018,1,20200702,122500,30.8500000,30.8500000,30.8400000,30.8400000,200
US1.TWTR_delisted_875018,1,20200702,122600,30.8600000,30.8600000,30.8400000,30.8400000,1200
US1.TWTR_delisted_875018,1,20200702,122700,30.8400000,30.8550000,30.8400000,30.8550000,3046
US1.TWTR_delisted_875018,1,20200702,122800,30.8800000,30.8800000,30.8600000,30.8600000,300
US1.TWTR_delisted_875018,1,20200702,122900,30.8800000,30.8800000,30.8800000,30.8800000,200
US1.TWTR_delisted_875018,1,20200702,123000,30.8900000,30.8900000,30.8900000,30.8900000,100
US1.TWTR_delisted_875018,1,20200702,123100,30.8800000,30.8900000,30.8800000,30.8900000,800
US1.TWTR_delisted_875018,1,20200702,123200,30.8750000,30.8750000,30.8750000,30.8750000,100
US1.TWTR_delisted_875018,1,20200702,123300,30.8900000,30.8900000,30.8900000,30.8900000,200
US1.TWTR_delisted_875018,1,20200702,123400,30.9000000,30.9000000,30.9000000,30.9000000,700
US1.TWTR_delisted_875018,1,20200702,123500,30.9300000,30.9400000,30.9300000,30.9400000,400
US1.TWTR_delisted_875018,1,20200702,123600,30.9500000,30.9700000,30.9500000,30.9700000,1000
US1.TWTR_delisted_875018,1,20200702,123700,30.9600000,30.9600000,30.9400000,30.9400000,1800
US1.TWTR_delisted_875018,1,20200702,123800,30.9200000,30.9200000,30.9200000,30.9200000,700
US1.TWTR_delisted_875018,1,20200702,123900,30.9300000,30.9300000,30.9200000,30.9200000,279
US1.TWTR_delisted_875018,1,20200702,124000,30.9200000,30.9400000,30.9200000,30.9300000,1200
US1.TWTR_delisted_875018,1,20200702,124200,30.9000000,30.9000000,30.9000000,30.9000000,216
US1.TWTR_delisted_875018,1,20200702,124300,30.9100000,30.9100000,30.9000000,30.9000000,300
US1.TWTR_delisted_875018,1,20200702,124500,30.9000000,30.9200000,30.9000000,30.9200000,1909
US1.TWTR_delisted_875018,1,20200702,124600,30.9300000,30.9500000,30.9300000,30.9500000,200
US1.TWTR_delisted_875018,1,20200702,124700,30.9450000,30.9450000,30.9400000,30.9400000,800
US1.TWTR_delisted_875018,1,20200702,124800,30.9450000,30.9500000,30.9400000,30.9500000,900
US1.TWTR_delisted_875018,1,20200702,124900,30.9500000,31.0000000,30.9500000,31.0000000,2550
US1.TWTR_delisted_875018,1,20200702,125000,30.9950000,30.9950000,30.9900000,30.9900000,2157
US1.TWTR_delisted_875018,1,20200702,125100,30.9800000,30.9800000,30.9700000,30.9800000,1000
US1.TWTR_delisted_875018,1,20200702,125200,30.9600000,30.9600000,30.9600000,30.9600000,100
US1.TWTR_delisted_875018,1,20200702,125300,30.9400000,30.9400000,30.9400000,30.9400000,100
US1.TWTR_delisted_875018,1,20200702,125400,30.9400000,30.9400000,30.9300000,30.9300000,1596
US1.TWTR_delisted_875018,1,20200702,125500,30.9450000,30.9500000,30.9400000,30.9500000,400
US1.TWTR_delisted_875018,1,20200702,125600,30.9600000,30.9650000,30.9600000,30.9650000,200
US1.TWTR_delisted_875018,1,20200702,125700,30.9700000,30.9700000,30.9700000,30.9700000,500
US1.TWTR_delisted_875018,1,20200702,125900,30.9600000,30.9600000,30.9500000,30.9500000,724
US1.TWTR_delisted_875018,1,20200702,130000,30.9600000,30.9600000,30.9600000,30.9600000,1300
US1.TWTR_delisted_875018,1,20200702,130100,30.9600000,30.9600000,30.9600000,30.9600000,100
US1.TWTR_delisted_875018,1,20200702,130200,30.9450000,30.9500000,30.9400000,30.9500000,640
US1.TWTR_delisted_875018,1,20200702,130500,30.9550000,30.9550000,30.9550000,30.9550000,200
US1.TWTR_delisted_875018,1,20200702,130600,30.9500000,30.9500000,30.9500000,30.9500000,800
US1.TWTR_delisted_875018,1,20200702,130700,30.9400000,30.9400000,30.9400000,30.9400000,100
US1.TWTR_delisted_875018,1,20200702,130800,30.9400000,30.9400000,30.9400000,30.9400000,100
US1.TWTR_delisted_875018,1,20200702,130900,30.9400000,30.9400000,30.9400000,30.9400000,1700
US1.TWTR_delisted_875018,1,20200702,131100,30.9400000,30.9400000,30.9400000,30.9400000,1861
US1.TWTR_delisted_875018,1,20200702,131200,30.9400000,30.9500000,30.9300000,30.9500000,2600
US1.TWTR_delisted_875018,1,20200702,131300,30.9400000,30.9400000,30.9400000,30.9400000,459
US1.TWTR_delisted_875018,1,20200702,131400,30.9400000,30.9400000,30.9200000,30.9200000,600
US1.TWTR_delisted_875018,1,20200702,131500,30.9200000,30.9200000,30.9100000,30.9200000,3409
US1.TWTR_delisted_875018,1,20200702,131600,30.9200000,30.9300000,30.9200000,30.9300000,500
US1.TWTR_delisted_875018,1,20200702,131700,30.9400000,30.9600000,30.9400000,30.9600000,600
US1.TWTR_delisted_875018,1,20200702,131800,30.9700000,30.9800000,30.9700000,30.9800000,493
US1.TWTR_delisted_875018,1,20200702,131900,30.9950000,30.9950000,30.9900000,30.9900000,700
US1.TWTR_delisted_875018,1,20200702,132000,30.9800000,30.9900000,30.9800000,30.9900000,2747
US1.TWTR_delisted_875018,1,20200702,132100,30.9900000,30.9950000,30.9800000,30.9800000,860
US1.TWTR_delisted_875018,1,20200702,132200,30.9750000,30.9900000,30.9750000,30.9900000,750
US1.TWTR_delisted_875018,1,20200702,132300,31.0000000,31.0000000,31.0000000,31.0000000,1000
US1.TWTR_delisted_875018,1,20200702,132500,31.0100000,31.0100000,31.0100000,31.0100000,800
US1.TWTR_delisted_875018,1,20200702,132700,31.0000000,31.0000000,30.9900000,30.9950000,700
US1.TWTR_delisted_875018,1,20200702,132800,31.0000000,31.0300000,31.0000000,31.0300000,3900
US1.TWTR_delisted_875018,1,20200702,132900,31.0100000,31.0100000,31.0000000,31.0000000,907
US1.TWTR_delisted_875018,1,20200702,133000,31.0100000,31.0100000,31.0000000,31.0000000,514
US1.TWTR_delisted_875018,1,20200702,133100,31.0200000,31.0250000,31.0200000,31.0200000,300
US1.TWTR_delisted_875018,1,20200702,133200,31.0200000,31.0300000,31.0200000,31.0300000,700
US1.TWTR_delisted_875018,1,20200702,133300,31.0200000,31.0200000,31.0200000,31.0200000,100
US1.TWTR_delisted_875018,1,20200702,133400,31.0150000,31.0150000,31.0000000,31.0100000,2525
US1.TWTR_delisted_875018,1,20200702,133500,31.0000000,31.0100000,31.0000000,31.0100000,2400
US1.TWTR_delisted_875018,1,20200702,133600,31.0200000,31.0300000,31.0200000,31.0300000,1000
US1.TWTR_delisted_875018,1,20200702,133700,31.0200000,31.0400000,31.0200000,31.0400000,2314
US1.TWTR_delisted_875018,1,20200702,133800,31.0500000,31.0500000,31.0500000,31.0500000,1500
US1.TWTR_delisted_875018,1,20200702,133900,31.0500000,31.1050000,31.0500000,31.0900000,8205
US1.TWTR_delisted_875018,1,20200702,134000,31.1100000,31.1100000,31.1100000,31.1100000,200
US1.TWTR_delisted_875018,1,20200702,134100,31.1400000,31.1400000,31.1300000,31.1300000,800
US1.TWTR_delisted_875018,1,20200702,134200,31.1350000,31.1350000,31.1200000,31.1200000,1100
US1.TWTR_delisted_875018,1,20200702,134300,31.1200000,31.1700000,31.1200000,31.1700000,800
US1.TWTR_delisted_875018,1,20200702,134400,31.1700000,31.1700000,31.1600000,31.1700000,4357
US1.TWTR_delisted_875018,1,20200702,134500,31.1650000,31.1650000,31.1500000,31.1600000,2534
US1.TWTR_delisted_875018,1,20200702,134600,31.1600000,31.1600000,31.1300000,31.1300000,708
US1.TWTR_delisted_875018,1,20200702,134700,31.1300000,31.1300000,31.1300000,31.1300000,500
US1.TWTR_delisted_875018,1,20200702,134800,31.1200000,31.1200000,31.1100000,31.1100000,1500
US1.TWTR_delisted_875018,1,20200702,134900,31.1000000,31.1000000,31.0800000,31.0800000,500
US1.TWTR_delisted_875018,1,20200702,135000,31.0800000,31.0800000,31.0800000,31.0800000,100
US1.TWTR_delisted_875018,1,20200702,135100,31.0800000,31.0800000,31.0600000,31.0700000,600
US1.TWTR_delisted_875018,1,20200702,135200,31.0700000,31.0700000,31.0600000,31.0600000,300
US1.TWTR_delisted_875018,1,20200702,135300,31.0600000,31.0700000,31.0600000,31.0700000,200
US1.TWTR_delisted_875018,1,20200702,135400,31.0600000,31.0600000,31.0400000,31.0500000,4157
US1.TWTR_delisted_875018,1,20200702,135500,31.0500000,31.0500000,31.0500000,31.0500000,100
US1.TWTR_delisted_875018,1,20200702,135700,31.0500000,31.0500000,31.0400000,31.0400000,500
US1.TWTR_delisted_875018,1,20200702,135800,31.0100000,31.0200000,31.0000000,31.0000000,1000
US1.TWTR_delisted_875018,1,20200702,135900,31.0000000,31.0100000,31.0000000,31.0000000,500
US1.TWTR_delisted_875018,1,20200702,140000,31.0100000,31.0200000,31.0100000,31.0200000,500
US1.TWTR_delisted_875018,1,20200702,140100,31.0200000,31.0200000,31.0200000,31.0200000,400
US1.TWTR_delisted_875018,1,20200702,140200,31.0400000,31.0400000,31.0400000,31.0400000,1600
US1.TWTR_delisted_875018,1,20200702,140300,31.0100000,31.0100000,31.0000000,31.0000000,3100
US1.TWTR_delisted_875018,1,20200702,140400,30.9900000,30.9900000,30.9800000,30.9800000,1700
US1.TWTR_delisted_875018,1,20200702,140500,31.0000000,31.0000000,31.0000000,31.0000000,200
US1.TWTR_delisted_875018,1,20200702,140600,31.0100000,31.0100000,31.0100000,31.0100000,300
US1.TWTR_delisted_875018,1,20200702,140700,31.0100000,31.0100000,31.0100000,31.0100000,200
US1.TWTR_delisted_875018,1,20200702,140800,30.9900000,30.9900000,30.9900000,30.9900000,100
US1.TWTR_delisted_875018,1,20200702,141000,31.0000000,31.0000000,30.9800000,30.9900000,1000
US1.TWTR_delisted_875018,1,20200702,141100,30.9900000,30.9900000,30.9900000,30.9900000,200
US1.TWTR_delisted_875018,1,20200702,141300,30.9900000,30.9900000,30.9900000,30.9900000,100
US1.TWTR_delisted_875018,1,20200702,141400,30.9900000,31.0000000,30.9900000,31.0000000,800
US1.TWTR_delisted_875018,1,20200702,141500,31.0000000,31.0000000,31.0000000,31.0000000,100
US1.TWTR_delisted_875018,1,20200702,141600,31.0000000,31.0000000,31.0000000,31.0000000,400
US1.TWTR_delisted_875018,1,20200702,141700,30.9900000,30.9900000,30.9900000,30.9900000,536
US1.TWTR_delisted_875018,1,20200702,141800,30.9900000,30.9900000,30.9900000,30.9900000,800
US1.TWTR_delisted_875018,1,20200702,142000,30.9900000,30.9900000,30.9900000,30.9900000,200
US1.TWTR_delisted_875018,1,20200702,142100,30.9900000,30.9900000,30.9700000,30.9700000,2200
US1.TWTR_delisted_875018,1,20200702,142300,30.9800000,31.0000000,30.9800000,31.0000000,700
US1.TWTR_delisted_875018,1,20200702,142400,31.0100000,31.0100000,31.0100000,31.0100000,200
US1.TWTR_delisted_875018,1,20200702,142500,31.0200000,31.0300000,31.0200000,31.0300000,800
US1.TWTR_delisted_875018,1,20200702,142700,31.0300000,31.0300000,31.0300000,31.0300000,1073
US1.TWTR_delisted_875018,1,20200702,142800,31.0400000,31.0400000,31.0400000,31.0400000,100
US1.TWTR_delisted_875018,1,20200702,142900,31.0400000,31.0400000,31.0400000,31.0400000,927
US1.TWTR_delisted_875018,1,20200702,143000,31.0400000,31.0400000,31.0400000,31.0400000,200
US1.TWTR_delisted_875018,1,20200702,143100,31.0300000,31.0400000,31.0300000,31.0400000,1200
US1.TWTR_delisted_875018,1,20200702,143200,31.0500000,31.0600000,31.0500000,31.0600000,1310
US1.TWTR_delisted_875018,1,20200702,143300,31.0700000,31.0700000,31.0700000,31.0700000,200
US1.TWTR_delisted_875018,1,20200702,143400,31.0750000,31.0750000,31.0750000,31.0750000,197
US1.TWTR_delisted_875018,1,20200702,143500,31.0700000,31.0700000,31.0700000,31.0700000,723
US1.TWTR_delisted_875018,1,20200702,143600,31.0700000,31.0800000,31.0700000,31.0800000,310
US1.TWTR_delisted_875018,1,20200702,143700,31.0800000,31.0800000,31.0800000,31.0800000,400
US1.TWTR_delisted_875018,1,20200702,143800,31.0800000,31.0800000,31.0700000,31.0700000,1200
US1.TWTR_delisted_875018,1,20200702,143900,31.0750000,31.0750000,31.0750000,31.0750000,200
US1.TWTR_delisted_875018,1,20200702,144000,31.0700000,31.0700000,31.0700000,31.0700000,500
US1.TWTR_delisted_875018,1,20200702,144100,31.0750000,31.0750000,31.0750000,31.0750000,100
US1.TWTR_delisted_875018,1,20200702,144200,31.0900000,31.0900000,31.0900000,31.0900000,689
US1.TWTR_delisted_875018,1,20200702,144300,31.0800000,31.0800000,31.0500000,31.0500000,1000
US1.TWTR_delisted_875018,1,20200702,144500,31.0600000,31.0600000,31.0600000,31.0600000,200
US1.TWTR_delisted_875018,1,20200702,144600,31.0700000,31.0700000,31.0700000,31.0700000,900
US1.TWTR_delisted_875018,1,20200702,144900,31.0700000,31.0700000,31.0700000,31.0700000,953
US1.TWTR_delisted_875018,1,20200702,145200,31.0700000,31.0800000,31.0700000,31.0800000,2667
US1.TWTR_delisted_875018,1,20200702,145300,31.0800000,31.0900000,31.0800000,31.0900000,900
US1.TWTR_delisted_875018,1,20200702,145400,31.0800000,31.0800000,31.0800000,31.0800000,100
US1.TWTR_delisted_875018,1,20200702,145500,31.0800000,31.0800000,31.0700000,31.0700000,2600
US1.TWTR_delisted_875018,1,20200702,145600,31.0700000,31.0700000,31.0700000,31.0700000,200
US1.TWTR_delisted_875018,1,20200702,145700,31.0800000,31.0900000,31.0800000,31.0900000,2143
US1.TWTR_delisted_875018,1,20200702,145800,31.0900000,31.0900000,31.0900000,31.0900000,2164
US1.TWTR_delisted_875018,1,20200702,150000,31.0850000,31.0850000,31.0850000,31.0850000,100
US1.TWTR_delisted_875018,1,20200702,150100,31.0900000,31.1200000,31.0900000,31.1200000,3253
US1.TWTR_delisted_875018,1,20200702,150200,31.1200000,31.1200000,31.0800000,31.0800000,3258
US1.TWTR_delisted_875018,1,20200702,150300,31.0700000,31.0800000,31.0700000,31.0800000,900
US1.TWTR_delisted_875018,1,20200702,150400,31.0700000,31.0700000,31.0600000,31.0600000,300
US1.TWTR_delisted_875018,1,20200702,150500,31.0600000,31.0600000,31.0500000,31.0500000,800
US1.TWTR_delisted_875018,1,20200702,150600,31.0500000,31.0500000,31.0300000,31.0400000,1300
US1.TWTR_delisted_875018,1,20200702,150700,31.0400000,31.0400000,31.0400000,31.0400000,200
US1.TWTR_delisted_875018,1,20200702,151000,31.0500000,31.0500000,31.0500000,31.0500000,800
US1.TWTR_delisted_875018,1,20200702,151100,31.0500000,31.0500000,31.0400000,31.0400000,6200
US1.TWTR_delisted_875018,1,20200702,151200,31.0400000,31.0400000,31.0250000,31.0250000,4477
US1.TWTR_delisted_875018,1,20200702,151300,31.0100000,31.0100000,31.0100000,31.0100000,475
US1.TWTR_delisted_875018,1,20200702,151400,31.0000000,31.0000000,30.9800000,30.9800000,400
US1.TWTR_delisted_875018,1,20200702,151500,30.9700000,30.9700000,30.9700000,30.9700000,100
US1.TWTR_delisted_875018,1,20200702,151600,30.9700000,30.9800000,30.9700000,30.9800000,900
US1.TWTR_delisted_875018,1,20200702,151700,30.9700000,30.9800000,30.9700000,30.9800000,1500
US1.TWTR_delisted_875018,1,20200702,151800,30.9800000,30.9800000,30.9800000,30.9800000,200
US1.TWTR_delisted_875018,1,20200702,151900,30.9700000,30.9700000,30.9700000,30.9700000,1085
US1.TWTR_delisted_875018,1,20200702,152000,30.9700000,30.9700000,30.9600000,30.9700000,1900
US1.TWTR_delisted_875018,1,20200702,152100,30.9800000,31.0000000,30.9800000,31.0000000,500
US1.TWTR_delisted_875018,1,20200702,152300,31.0100000,31.0200000,31.0100000,31.0200000,1067
US1.TWTR_delisted_875018,1,20200702,152400,31.0200000,31.0200000,31.0200000,31.0200000,500
US1.TWTR_delisted_875018,1,20200702,152500,31.0100000,31.0100000,31.0100000,31.0100000,999
US1.TWTR_delisted_875018,1,20200702,152600,30.9900000,30.9900000,30.9750000,30.9800000,1700
US1.TWTR_delisted_875018,1,20200702,152700,30.9800000,30.9800000,30.9800000,30.9800000,700
US1.TWTR_delisted_875018,1,20200702,152900,30.9600000,30.9600000,30.9600000,30.9600000,700
US1.TWTR_delisted_875018,1,20200702,153000,30.9600000,30.9600000,30.9250000,30.9400000,2402
US1.TWTR_delisted_875018,1,20200702,153100,30.9500000,30.9500000,30.9500000,30.9500000,1995
US1.TWTR_delisted_875018,1,20200702,153200,30.9350000,30.9600000,30.9350000,30.9600000,1100
US1.TWTR_delisted_875018,1,20200702,153300,30.9600000,30.9700000,30.9400000,30.9500000,3831
US1.TWTR_delisted_875018,1,20200702,153400,30.9600000,30.9800000,30.9600000,30.9800000,1800
US1.TWTR_delisted_875018,1,20200702,153500,30.9800000,30.9800000,30.9700000,30.9700000,600
US1.TWTR_delisted_875018,1,20200702,153600,30.9700000,30.9850000,30.9700000,30.9850000,1265
US1.TWTR_delisted_875018,1,20200702,153700,30.9800000,30.9800000,30.9600000,30.9600000,1329
US1.TWTR_delisted_875018,1,20200702,153800,30.9600000,30.9600000,30.9600000,30.9600000,500
US1.TWTR_delisted_875018,1,20200702,153900,30.9600000,30.9700000,30.9600000,30.9600000,862
US1.TWTR_delisted_875018,1,20200702,154000,30.9600000,30.9700000,30.9600000,30.9600000,900
US1.TWTR_delisted_875018,1,20200702,154100,30.9550000,30.9550000,30.9400000,30.9400000,400
US1.TWTR_delisted_875018,1,20200702,154200,30.9300000,30.9300000,30.9050000,30.9100000,2600
US1.TWTR_delisted_875018,1,20200702,154300,30.9100000,30.9100000,30.9100000,30.9100000,1700
US1.TWTR_delisted_875018,1,20200702,154400,30.9100000,30.9100000,30.9100000,30.9100000,1186
US1.TWTR_delisted_875018,1,20200702,154500,30.9100000,30.9200000,30.9050000,30.9200000,2055
US1.TWTR_delisted_875018,1,20200702,154600,30.9200000,30.9300000,30.9100000,30.9200000,6000
US1.TWTR_delisted_875018,1,20200702,154700,30.9250000,30.9350000,30.9250000,30.9300000,2948
US1.TWTR_delisted_875018,1,20200702,154800,30.9250000,30.9250000,30.8800000,30.8800000,2374
US1.TWTR_delisted_875018,1,20200702,154900,30.8850000,30.9050000,30.8850000,30.9050000,2900
US1.TWTR_delisted_875018,1,20200702,155000,30.9100000,30.9100000,30.9000000,30.9000000,1300
US1.TWTR_delisted_875018,1,20200702,155100,30.8900000,30.9000000,30.8700000,30.8700000,2764
US1.TWTR_delisted_875018,1,20200702,155200,30.8700000,30.8700000,30.8200000,30.8500000,8930
US1.TWTR_delisted_875018,1,20200702,155300,30.8600000,30.8650000,30.8600000,30.8650000,400
US1.TWTR_delisted_875018,1,20200702,155400,30.8650000,30.8700000,30.8600000,30.8600000,2000
US1.TWTR_delisted_875018,1,20200702,155500,30.8500000,30.8600000,30.8300000,30.8500000,4341
US1.TWTR_delisted_875018,1,20200702,155600,30.8600000,30.8900000,30.8600000,30.8900000,6135
US1.TWTR_delisted_875018,1,20200702,155700,30.8800000,30.9150000,30.8800000,30.8850000,2700
US1.TWTR_delisted_875018,1,20200702,155800,30.8950000,30.8950000,30.8750000,30.8850000,5771
US1.TWTR_delisted_875018,1,20200702,155900,30.8950000,30.9100000,30.8800000,30.8900000,6509
US1.TWTR_delisted_875018,1,20200702,160000,30.8900000,30.8900000,30.8450000,30.8800000,12214
US1.TWTR_delisted_875018,1,20200706,093100,31.4900000,31.6500000,31.4400000,31.4400000,8252
US1.TWTR_delisted_875018,1,20200706,093200,31.4300000,31.4300000,31.3400000,31.3800000,6972
US1.TWTR_delisted_875018,1,20200706,093300,31.4000000,31.4000000,31.2900000,31.3300000,5892
US1.TWTR_delisted_875018,1,20200706,093400,31.3300000,31.3800000,31.2700000,31.2700000,8616
US1.TWTR_delisted_875018,1,20200706,093500,31.2500000,31.2800000,31.2100000,31.2200000,4184
US1.TWTR_delisted_875018,1,20200706,093600,31.2300000,31.2500000,31.1700000,31.1700000,5300
US1.TWTR_delisted_875018,1,20200706,093700,31.1600000,31.2100000,31.1600000,31.2000000,3435
US1.TWTR_delisted_875018,1,20200706,093800,31.2500000,31.2600000,31.2300000,31.2500000,2899
US1.TWTR_delisted_875018,1,20200706,093900,31.3000000,31.3000000,31.1900000,31.2300000,4600
US1.TWTR_delisted_875018,1,20200706,094000,31.2700000,31.3600000,31.2700000,31.3000000,1200
US1.TWTR_delisted_875018,1,20200706,094100,31.3400000,31.4400000,31.3300000,31.4400000,1000
US1.TWTR_delisted_875018,1,20200706,094200,31.4150000,31.4300000,31.3800000,31.4000000,1100
US1.TWTR_delisted_875018,1,20200706,094300,31.4000000,31.4200000,31.3800000,31.3800000,2400
US1.TWTR_delisted_875018,1,20200706,094400,31.3900000,31.4200000,31.3550000,31.4200000,5503
US1.TWTR_delisted_875018,1,20200706,094500,31.4500000,31.5700000,31.4400000,31.5700000,3800
US1.TWTR_delisted_875018,1,20200706,094600,31.5700000,31.6950000,31.5700000,31.6700000,6404
US1.TWTR_delisted_875018,1,20200706,094700,31.6650000,31.6850000,31.6600000,31.6600000,4236
US1.TWTR_delisted_875018,1,20200706,094800,31.6400000,31.6500000,31.6200000,31.6200000,1495
US1.TWTR_delisted_875018,1,20200706,094900,31.6100000,31.6550000,31.6000000,31.6550000,1397
US1.TWTR_delisted_875018,1,20200706,095000,31.6400000,31.6400000,31.5600000,31.5700000,4987
US1.TWTR_delisted_875018,1,20200706,095100,31.6000000,31.6400000,31.6000000,31.6400000,1105
US1.TWTR_delisted_875018,1,20200706,095200,31.6500000,31.6800000,31.6200000,31.6200000,4612
US1.TWTR_delisted_875018,1,20200706,095300,31.6200000,31.6300000,31.6100000,31.6100000,3891
US1.TWTR_delisted_875018,1,20200706,095400,31.6000000,31.6000000,31.5700000,31.5800000,4703
US1.TWTR_delisted_875018,1,20200706,095500,31.5700000,31.5700000,31.5200000,31.5700000,2336
US1.TWTR_delisted_875018,1,20200706,095600,31.6000000,31.6700000,31.6000000,31.6700000,11883
US1.TWTR_delisted_875018,1,20200706,095700,31.6800000,31.6800000,31.6400000,31.6500000,2600
US1.TWTR_delisted_875018,1,20200706,095800,31.6500000,31.7100000,31.6500000,31.7100000,3800
US1.TWTR_delisted_875018,1,20200706,095900,31.7100000,31.7300000,31.7100000,31.7300000,1821
US1.TWTR_delisted_875018,1,20200706,100000,31.7350000,31.7600000,31.7300000,31.7400000,3167
US1.TWTR_delisted_875018,1,20200706,100100,31.7500000,31.8100000,31.7500000,31.7700000,4945
US1.TWTR_delisted_875018,1,20200706,100200,31.7500000,31.7500000,31.7100000,31.7200000,1400
US1.TWTR_delisted_875018,1,20200706,100300,31.7300000,31.7300000,31.6900000,31.6900000,1100
US1.TWTR_delisted_875018,1,20200706,100400,31.7000000,31.7000000,31.6700000,31.6750000,2990
US1.TWTR_delisted_875018,1,20200706,100500,31.6600000,31.7000000,31.6600000,31.7000000,1200
US1.TWTR_delisted_875018,1,20200706,100600,31.7100000,31.7100000,31.6300000,31.6500000,5700
US1.TWTR_delisted_875018,1,20200706,100700,31.6500000,31.6500000,31.6000000,31.6300000,2075
US1.TWTR_delisted_875018,1,20200706,100800,31.6300000,31.6800000,31.6200000,31.6700000,3964
US1.TWTR_delisted_875018,1,20200706,100900,31.6800000,31.7100000,31.6700000,31.7000000,5438
US1.TWTR_delisted_875018,1,20200706,101000,31.6900000,31.7000000,31.6700000,31.6900000,2904
US1.TWTR_delisted_875018,1,20200706,101100,31.7300000,31.7600000,31.7250000,31.7500000,1588
US1.TWTR_delisted_875018,1,20200706,101200,31.7400000,31.7700000,31.7300000,31.7700000,3658
US1.TWTR_delisted_875018,1,20200706,101300,31.7600000,31.7600000,31.7100000,31.7150000,2500
US1.TWTR_delisted_875018,1,20200706,101400,31.7000000,31.8000000,31.6850000,31.7700000,6000
US1.TWTR_delisted_875018,1,20200706,101500,31.7650000,31.8000000,31.7650000,31.7800000,2056
US1.TWTR_delisted_875018,1,20200706,101600,31.7900000,31.9000000,31.7900000,31.8900000,4779
US1.TWTR_delisted_875018,1,20200706,101700,31.8950000,31.9600000,31.8950000,31.9600000,4323
US1.TWTR_delisted_875018,1,20200706,101800,31.9600000,31.9600000,31.9000000,31.9000000,6156
US1.TWTR_delisted_875018,1,20200706,101900,31.9000000,31.9100000,31.8900000,31.8900000,1500
US1.TWTR_delisted_875018,1,20200706,102000,31.8800000,31.8800000,31.8400000,31.8800000,1300
US1.TWTR_delisted_875018,1,20200706,102100,31.8900000,31.9200000,31.8800000,31.8900000,1900
US1.TWTR_delisted_875018,1,20200706,102200,31.8800000,31.8800000,31.8400000,31.8600000,2300
US1.TWTR_delisted_875018,1,20200706,102300,31.8700000,31.8700000,31.8600000,31.8600000,400
US1.TWTR_delisted_875018,1,20200706,102400,31.8700000,31.9800000,31.8700000,31.9800000,2800
US1.TWTR_delisted_875018,1,20200706,102500,31.9800000,32.0400000,31.9800000,31.9900000,7165
US1.TWTR_delisted_875018,1,20200706,102600,31.9900000,31.9900000,31.9500000,31.9500000,1247
US1.TWTR_delisted_875018,1,20200706,102700,31.9500000,31.9800000,31.9500000,31.9600000,1744
US1.TWTR_delisted_875018,1,20200706,102800,31.9200000,32.0400000,31.9200000,32.0400000,1723
US1.TWTR_delisted_875018,1,20200706,102900,32.0500000,32.1400000,32.0500000,32.1100000,3256
US1.TWTR_delisted_875018,1,20200706,103000,32.0950000,32.1200000,32.0700000,32.1200000,3001
US1.TWTR_delisted_875018,1,20200706,103100,32.1200000,32.1650000,32.1100000,32.1600000,5964
US1.TWTR_delisted_875018,1,20200706,103200,32.1600000,32.1800000,32.1300000,32.1500000,3900
US1.TWTR_delisted_875018,1,20200706,103300,32.1500000,32.1800000,32.1300000,32.1800000,3113
US1.TWTR_delisted_875018,1,20200706,103400,32.1800000,32.2400000,32.1800000,32.2400000,3975
US1.TWTR_delisted_875018,1,20200706,103500,32.2400000,32.2700000,32.2400000,32.2700000,2825
US1.TWTR_delisted_875018,1,20200706,103600,32.2900000,32.3900000,32.2900000,32.3600000,5231
US1.TWTR_delisted_875018,1,20200706,103700,32.3500000,32.4500000,32.3400000,32.4200000,3926
US1.TWTR_delisted_875018,1,20200706,103800,32.4200000,32.4250000,32.3500000,32.4250000,7082
US1.TWTR_delisted_875018,1,20200706,103900,32.4200000,32.4200000,32.3200000,32.3700000,4572
US1.TWTR_delisted_875018,1,20200706,104000,32.3700000,32.3700000,32.3400000,32.3400000,1000
US1.TWTR_delisted_875018,1,20200706,104100,32.3500000,32.3700000,32.3500000,32.3700000,2175
US1.TWTR_delisted_875018,1,20200706,104200,32.4200000,32.4200000,32.3600000,32.3600000,2100
US1.TWTR_delisted_875018,1,20200706,104300,32.3400000,32.3500000,32.2900000,32.3400000,3000
US1.TWTR_delisted_875018,1,20200706,104400,32.3500000,32.4000000,32.3500000,32.4000000,1312
US1.TWTR_delisted_875018,1,20200706,104500,32.3900000,32.4150000,32.3900000,32.4100000,1081
US1.TWTR_delisted_875018,1,20200706,104600,32.3700000,32.4100000,32.3700000,32.4100000,1700
US1.TWTR_delisted_875018,1,20200706,104700,32.4200000,32.4500000,32.4200000,32.4500000,1100
US1.TWTR_delisted_875018,1,20200706,104800,32.4500000,32.5300000,32.4400000,32.5300000,6318
US1.TWTR_delisted_875018,1,20200706,104900,32.5200000,32.5200000,32.4800000,32.4900000,3382
US1.TWTR_delisted_875018,1,20200706,105000,32.4900000,32.5300000,32.4700000,32.5300000,2284
US1.TWTR_delisted_875018,1,20200706,105100,32.4600000,32.4700000,32.4200000,32.4700000,5055
US1.TWTR_delisted_875018,1,20200706,105200,32.4700000,32.4700000,32.4400000,32.4600000,1300
US1.TWTR_delisted_875018,1,20200706,105300,32.4700000,32.4700000,32.3500000,32.3800000,2738
US1.TWTR_delisted_875018,1,20200706,105400,32.4350000,32.4700000,32.4300000,32.4700000,6411
US1.TWTR_delisted_875018,1,20200706,105500,32.4600000,32.4800000,32.4500000,32.4800000,1700
US1.TWTR_delisted_875018,1,20200706,105600,32.4850000,32.4900000,32.4800000,32.4800000,1727
US1.TWTR_delisted_875018,1,20200706,105700,32.4600000,32.4850000,32.4400000,32.4850000,2067
US1.TWTR_delisted_875018,1,20200706,105800,32.4900000,32.5700000,32.4900000,32.5700000,3787
US1.TWTR_delisted_875018,1,20200706,105900,32.5750000,32.6250000,32.5750000,32.6000000,3700
US1.TWTR_delisted_875018,1,20200706,110000,32.6000000,32.6000000,32.5450000,32.5800000,2100
US1.TWTR_delisted_875018,1,20200706,110100,32.5700000,32.5700000,32.5500000,32.5500000,900
US1.TWTR_delisted_875018,1,20200706,110200,32.5400000,32.6000000,32.5200000,32.6000000,3950
US1.TWTR_delisted_875018,1,20200706,110300,32.6100000,32.6300000,32.6000000,32.6300000,1200
US1.TWTR_delisted_875018,1,20200706,110400,32.6400000,32.7150000,32.6400000,32.7000000,5618
US1.TWTR_delisted_875018,1,20200706,110500,32.7100000,32.7150000,32.7000000,32.7100000,1175
US1.TWTR_delisted_875018,1,20200706,110600,32.7100000,32.7400000,32.7100000,32.7400000,1857
US1.TWTR_delisted_875018,1,20200706,110700,32.7250000,32.7250000,32.6600000,32.6600000,4800
US1.TWTR_delisted_875018,1,20200706,110800,32.7000000,32.8000000,32.7000000,32.7800000,4472
US1.TWTR_delisted_875018,1,20200706,110900,32.7600000,32.7600000,32.7100000,32.7100000,3800
US1.TWTR_delisted_875018,1,20200706,111000,32.6700000,32.6700000,32.6400000,32.6400000,324
US1.TWTR_delisted_875018,1,20200706,111100,32.6500000,32.6500000,32.5900000,32.5900000,3030
US1.TWTR_delisted_875018,1,20200706,111200,32.5800000,32.5900000,32.5700000,32.5700000,1868
US1.TWTR_delisted_875018,1,20200706,111300,32.5800000,32.6000000,32.5800000,32.5900000,3896
US1.TWTR_delisted_875018,1,20200706,111400,32.6100000,32.6300000,32.6000000,32.6000000,3000
US1.TWTR_delisted_875018,1,20200706,111500,32.5800000,32.6100000,32.5800000,32.5900000,2554
US1.TWTR_delisted_875018,1,20200706,111600,32.6100000,32.6100000,32.5700000,32.5700000,3500
US1.TWTR_delisted_875018,1,20200706,111700,32.5500000,32.5600000,32.5400000,32.5600000,3124
US1.TWTR_delisted_875018,1,20200706,111800,32.5500000,32.6000000,32.5500000,32.5900000,2300
US1.TWTR_delisted_875018,1,20200706,111900,32.5900000,32.6100000,32.5900000,32.6100000,900
US1.TWTR_delisted_875018,1,20200706,112000,32.6300000,32.6400000,32.6000000,32.6300000,2300
US1.TWTR_delisted_875018,1,20200706,112100,32.6500000,32.6500000,32.6100000,32.6100000,4623
US1.TWTR_delisted_875018,1,20200706,112200,32.6200000,32.6200000,32.6000000,32.6000000,1324
US1.TWTR_delisted_875018,1,20200706,112300,32.6100000,32.6200000,32.6100000,32.6200000,1300
US1.TWTR_delisted_875018,1,20200706,112400,32.6300000,32.6500000,32.6200000,32.6200000,4422
US1.TWTR_delisted_875018,1,20200706,112500,32.6200000,32.6400000,32.6000000,32.6400000,1600
US1.TWTR_delisted_875018,1,20200706,112600,32.6500000,32.6800000,32.6500000,32.6800000,900
US1.TWTR_delisted_875018,1,20200706,112700,32.6900000,32.6900000,32.6400000,32.6600000,1850
US1.TWTR_delisted_875018,1,20200706,112800,32.6500000,32.6500000,32.6100000,32.6400000,6618
US1.TWTR_delisted_875018,1,20200706,112900,32.6400000,32.6600000,32.6400000,32.6400000,3325
US1.TWTR_delisted_875018,1,20200706,113000,32.6300000,32.6500000,32.6300000,32.6500000,3485
US1.TWTR_delisted_875018,1,20200706,113100,32.6500000,32.6900000,32.6400000,32.6900000,3293
US1.TWTR_delisted_875018,1,20200706,113200,32.6800000,32.7100000,32.6700000,32.6900000,2336
US1.TWTR_delisted_875018,1,20200706,113300,32.6900000,32.6900000,32.6500000,32.6500000,2400
US1.TWTR_delisted_875018,1,20200706,113400,32.6500000,32.6800000,32.6500000,32.6800000,2900
US1.TWTR_delisted_875018,1,20200706,113500,32.6700000,32.6800000,32.6700000,32.6800000,1900
US1.TWTR_delisted_875018,1,20200706,113600,32.6900000,32.6900000,32.6800000,32.6900000,2173
US1.TWTR_delisted_875018,1,20200706,113700,32.6900000,32.7300000,32.6900000,32.7300000,3623
US1.TWTR_delisted_875018,1,20200706,113800,32.7400000,32.7600000,32.7400000,32.7400000,2796
US1.TWTR_delisted_875018,1,20200706,113900,32.7300000,32.7300000,32.6900000,32.6900000,2239
US1.TWTR_delisted_875018,1,20200706,114000,32.6800000,32.7100000,32.6800000,32.6800000,1700
US1.TWTR_delisted_875018,1,20200706,114100,32.6900000,32.7000000,32.6300000,32.6300000,3108
US1.TWTR_delisted_875018,1,20200706,114200,32.6400000,32.6450000,32.5800000,32.5800000,5400
US1.TWTR_delisted_875018,1,20200706,114300,32.5700000,32.5900000,32.5600000,32.5900000,2640
US1.TWTR_delisted_875018,1,20200706,114400,32.6100000,32.6300000,32.6100000,32.6300000,2800
US1.TWTR_delisted_875018,1,20200706,114500,32.6400000,32.6400000,32.6000000,32.6000000,4463
US1.TWTR_delisted_875018,1,20200706,114600,32.6100000,32.6500000,32.6100000,32.6400000,3700
US1.TWTR_delisted_875018,1,20200706,114700,32.6400000,32.6600000,32.6400000,32.6600000,700
US1.TWTR_delisted_875018,1,20200706,114800,32.6550000,32.6700000,32.6300000,32.6300000,1300
US1.TWTR_delisted_875018,1,20200706,114900,32.6200000,32.6200000,32.6100000,32.6100000,1807
US1.TWTR_delisted_875018,1,20200706,115000,32.6400000,32.6800000,32.6400000,32.6800000,1550
US1.TWTR_delisted_875018,1,20200706,115100,32.7000000,32.7200000,32.6900000,32.7200000,4200
US1.TWTR_delisted_875018,1,20200706,115200,32.7200000,32.7700000,32.7200000,32.7700000,6216
US1.TWTR_delisted_875018,1,20200706,115300,32.7800000,32.7800000,32.7400000,32.7400000,2400
US1.TWTR_delisted_875018,1,20200706,115400,32.7400000,32.7600000,32.7300000,32.7600000,7748
US1.TWTR_delisted_875018,1,20200706,115500,32.7500000,32.7500000,32.7200000,32.7400000,2200
US1.TWTR_delisted_875018,1,20200706,115600,32.7400000,32.7400000,32.7000000,32.7000000,4409
US1.TWTR_delisted_875018,1,20200706,115700,32.6700000,32.6800000,32.6500000,32.6800000,2887
US1.TWTR_delisted_875018,1,20200706,115800,32.7100000,32.7300000,32.6800000,32.7300000,5700
US1.TWTR_delisted_875018,1,20200706,115900,32.7300000,32.7300000,32.6700000,32.6700000,2330
US1.TWTR_delisted_875018,1,20200706,120000,32.6600000,32.6600000,32.6200000,32.6200000,2036
US1.TWTR_delisted_875018,1,20200706,120100,32.6300000,32.6400000,32.5900000,32.6100000,9700
US1.TWTR_delisted_875018,1,20200706,120200,32.6150000,32.6250000,32.6000000,32.6200000,5157
US1.TWTR_delisted_875018,1,20200706,120300,32.6100000,32.6900000,32.6100000,32.6900000,4645
US1.TWTR_delisted_875018,1,20200706,120400,32.6800000,32.6800000,32.6500000,32.6800000,2301
US1.TWTR_delisted_875018,1,20200706,120500,32.6900000,32.6900000,32.6550000,32.6550000,1400
US1.TWTR_delisted_875018,1,20200706,120600,32.6600000,32.6600000,32.5700000,32.5700000,3165
US1.TWTR_delisted_875018,1,20200706,120700,32.5600000,32.6000000,32.5600000,32.5800000,10186
US1.TWTR_delisted_875018,1,20200706,120800,32.6000000,32.6000000,32.5600000,32.5600000,5329
US1.TWTR_delisted_875018,1,20200706,120900,32.5400000,32.5550000,32.5050000,32.5200000,2494
US1.TWTR_delisted_875018,1,20200706,121000,32.5300000,32.5500000,32.5300000,32.5300000,3200
US1.TWTR_delisted_875018,1,20200706,121100,32.5200000,32.5200000,32.5100000,32.5200000,3100
US1.TWTR_delisted_875018,1,20200706,121200,32.5250000,32.5300000,32.5100000,32.5100000,1800
US1.TWTR_delisted_875018,1,20200706,121300,32.5000000,32.5200000,32.4900000,32.5100000,6700
US1.TWTR_delisted_875018,1,20200706,121400,32.5100000,32.5100000,32.4900000,32.5000000,2000
US1.TWTR_delisted_875018,1,20200706,121500,32.4900000,32.4900000,32.4900000,32.4900000,1500
US1.TWTR_delisted_875018,1,20200706,121600,32.4800000,32.5300000,32.4800000,32.5300000,2499
US1.TWTR_delisted_875018,1,20200706,121700,32.5300000,32.5300000,32.5200000,32.5300000,1800
US1.TWTR_delisted_875018,1,20200706,121800,32.5200000,32.5200000,32.4900000,32.4900000,1280
US1.TWTR_delisted_875018,1,20200706,121900,32.4900000,32.4900000,32.4800000,32.4800000,1900
US1.TWTR_delisted_875018,1,20200706,122000,32.4600000,32.4600000,32.4400000,32.4450000,597
US1.TWTR_delisted_875018,1,20200706,122100,32.4800000,32.5000000,32.4800000,32.5000000,900
US1.TWTR_delisted_875018,1,20200706,122200,32.5000000,32.5000000,32.4700000,32.4700000,1288
US1.TWTR_delisted_875018,1,20200706,122300,32.4700000,32.4900000,32.4600000,32.4900000,4400
US1.TWTR_delisted_875018,1,20200706,122500,32.4500000,32.4800000,32.4500000,32.4500000,2800
US1.TWTR_delisted_875018,1,20200706,122600,32.4300000,32.4300000,32.4300000,32.4300000,100
US1.TWTR_delisted_875018,1,20200706,122700,32.4400000,32.4400000,32.4400000,32.4400000,100
US1.TWTR_delisted_875018,1,20200706,122800,32.4400000,32.4400000,32.4200000,32.4300000,1700
US1.TWTR_delisted_875018,1,20200706,122900,32.4400000,32.4400000,32.4400000,32.4400000,1555
US1.TWTR_delisted_875018,1,20200706,123000,32.4300000,32.4400000,32.4200000,32.4200000,400
US1.TWTR_delisted_875018,1,20200706,123100,32.4200000,32.4300000,32.4100000,32.4300000,4070
US1.TWTR_delisted_875018,1,20200706,123200,32.4100000,32.4200000,32.4000000,32.4200000,1690
US1.TWTR_delisted_875018,1,20200706,123300,32.4050000,32.4050000,32.3400000,32.3700000,1928
US1.TWTR_delisted_875018,1,20200706,123400,32.3700000,32.3850000,32.3600000,32.3600000,2000
US1.TWTR_delisted_875018,1,20200706,123500,32.3500000,32.3500000,32.3300000,32.3300000,900
US1.TWTR_delisted_875018,1,20200706,123600,32.3300000,32.3800000,32.3150000,32.3600000,9900
US1.TWTR_delisted_875018,1,20200706,123700,32.3550000,32.3550000,32.3400000,32.3400000,9668
US1.TWTR_delisted_875018,1,20200706,123800,32.3300000,32.3350000,32.3100000,32.3300000,2808
US1.TWTR_delisted_875018,1,20200706,123900,32.3700000,32.4200000,32.3700000,32.4200000,2200
US1.TWTR_delisted_875018,1,20200706,124000,32.4200000,32.4200000,32.4200000,32.4200000,684
US1.TWTR_delisted_875018,1,20200706,124100,32.4200000,32.4200000,32.4100000,32.4100000,954
US1.TWTR_delisted_875018,1,20200706,124200,32.3900000,32.4050000,32.3900000,32.4000000,2000
US1.TWTR_delisted_875018,1,20200706,124300,32.4000000,32.4100000,32.3900000,32.3900000,1500
US1.TWTR_delisted_875018,1,20200706,124400,32.3800000,32.4050000,32.3800000,32.4000000,1200
US1.TWTR_delisted_875018,1,20200706,124500,32.4000000,32.4000000,32.4000000,32.4000000,100
US1.TWTR_delisted_875018,1,20200706,124600,32.3750000,32.3750000,32.3550000,32.3750000,700
US1.TWTR_delisted_875018,1,20200706,124700,32.3800000,32.4050000,32.3800000,32.4000000,1300
US1.TWTR_delisted_875018,1,20200706,124800,32.4000000,32.4000000,32.4000000,32.4000000,2100
US1.TWTR_delisted_875018,1,20200706,125000,32.4050000,32.4050000,32.3900000,32.3900000,1100
US1.TWTR_delisted_875018,1,20200706,125100,32.3900000,32.3900000,32.3900000,32.3900000,100
US1.TWTR_delisted_875018,1,20200706,125200,32.4000000,32.4000000,32.4000000,32.4000000,100
US1.TWTR_delisted_875018,1,20200706,125300,32.3900000,32.3900000,32.3600000,32.3600000,799
US1.TWTR_delisted_875018,1,20200706,125400,32.3500000,32.3600000,32.3350000,32.3600000,4540
US1.TWTR_delisted_875018,1,20200706,125500,32.3800000,32.4000000,32.3800000,32.4000000,200
US1.TWTR_delisted_875018,1,20200706,125600,32.4100000,32.4200000,32.4050000,32.4200000,3412
US1.TWTR_delisted_875018,1,20200706,125700,32.4050000,32.4050000,32.3900000,32.3900000,500
US1.TWTR_delisted_875018,1,20200706,125800,32.3900000,32.3900000,32.3600000,32.3600000,1800
US1.TWTR_delisted_875018,1,20200706,125900,32.3800000,32.3800000,32.3500000,32.3600000,2473
US1.TWTR_delisted_875018,1,20200706,130000,32.3600000,32.3650000,32.3400000,32.3400000,6642
US1.TWTR_delisted_875018,1,20200706,130100,32.3200000,32.3200000,32.2950000,32.3100000,2900
US1.TWTR_delisted_875018,1,20200706,130200,32.3100000,32.3450000,32.3050000,32.3450000,3922
US1.TWTR_delisted_875018,1,20200706,130300,32.3500000,32.3800000,32.3500000,32.3800000,1300
US1.TWTR_delisted_875018,1,20200706,130400,32.3850000,32.4000000,32.3850000,32.4000000,2800
US1.TWTR_delisted_875018,1,20200706,130500,32.4000000,32.4000000,32.3900000,32.3900000,800
US1.TWTR_delisted_875018,1,20200706,130600,32.3900000,32.3900000,32.3800000,32.3800000,350
US1.TWTR_delisted_875018,1,20200706,130700,32.3800000,32.3800000,32.3700000,32.3700000,400
US1.TWTR_delisted_875018,1,20200706,130800,32.3600000,32.3600000,32.3400000,32.3600000,3053
US1.TWTR_delisted_875018,1,20200706,130900,32.3500000,32.3600000,32.3500000,32.3600000,500
US1.TWTR_delisted_875018,1,20200706,131000,32.3500000,32.3500000,32.3300000,32.3300000,959
US1.TWTR_delisted_875018,1,20200706,131100,32.3300000,32.3500000,32.3300000,32.3500000,1270
US1.TWTR_delisted_875018,1,20200706,131200,32.3500000,32.3500000,32.3400000,32.3400000,3239
US1.TWTR_delisted_875018,1,20200706,131300,32.3400000,32.3500000,32.3400000,32.3500000,2095
US1.TWTR_delisted_875018,1,20200706,131400,32.3400000,32.3400000,32.3200000,32.3200000,1042
US1.TWTR_delisted_875018,1,20200706,131500,32.3000000,32.3000000,32.2600000,32.2900000,5616
US1.TWTR_delisted_875018,1,20200706,131600,32.2800000,32.2800000,32.2700000,32.2800000,400
US1.TWTR_delisted_875018,1,20200706,131700,32.2900000,32.2900000,32.2800000,32.2800000,800
US1.TWTR_delisted_875018,1,20200706,131800,32.2700000,32.2700000,32.2400000,32.2500000,3469
US1.TWTR_delisted_875018,1,20200706,131900,32.2500000,32.2500000,32.2400000,32.2500000,1173
US1.TWTR_delisted_875018,1,20200706,132000,32.2400000,32.2400000,32.2300000,32.2300000,2200
US1.TWTR_delisted_875018,1,20200706,132100,32.2300000,32.2550000,32.2300000,32.2550000,700
US1.TWTR_delisted_875018,1,20200706,132200,32.2700000,32.2700000,32.2700000,32.2700000,100
US1.TWTR_delisted_875018,1,20200706,132300,32.2800000,32.2900000,32.2800000,32.2900000,1707
US1.TWTR_delisted_875018,1,20200706,132400,32.2900000,32.3000000,32.2900000,32.3000000,800
US1.TWTR_delisted_875018,1,20200706,132500,32.3000000,32.3000000,32.2700000,32.2700000,500
US1.TWTR_delisted_875018,1,20200706,132600,32.2700000,32.2900000,32.2700000,32.2900000,300
US1.TWTR_delisted_875018,1,20200706,132700,32.3100000,32.3350000,32.3100000,32.3200000,1000
US1.TWTR_delisted_875018,1,20200706,132800,32.3250000,32.3400000,32.3250000,32.3300000,1399
US1.TWTR_delisted_875018,1,20200706,132900,32.3400000,32.3450000,32.3400000,32.3400000,800
US1.TWTR_delisted_875018,1,20200706,133000,32.3400000,32.3400000,32.3300000,32.3300000,500
US1.TWTR_delisted_875018,1,20200706,133100,32.3300000,32.3500000,32.3200000,32.3400000,2200
US1.TWTR_delisted_875018,1,20200706,133200,32.3400000,32.3500000,32.3400000,32.3400000,700
US1.TWTR_delisted_875018,1,20200706,133300,32.3400000,32.3400000,32.3250000,32.3250000,600
US1.TWTR_delisted_875018,1,20200706,133400,32.3200000,32.3200000,32.2850000,32.2900000,2200
US1.TWTR_delisted_875018,1,20200706,133500,32.3000000,32.3300000,32.3000000,32.3300000,2700
US1.TWTR_delisted_875018,1,20200706,133600,32.3400000,32.3400000,32.3300000,32.3300000,868
US1.TWTR_delisted_875018,1,20200706,133700,32.3400000,32.3400000,32.3300000,32.3300000,400
US1.TWTR_delisted_875018,1,20200706,133800,32.3300000,32.3300000,32.3100000,32.3100000,400
US1.TWTR_delisted_875018,1,20200706,133900,32.3200000,32.3200000,32.3100000,32.3100000,900
US1.TWTR_delisted_875018,1,20200706,134000,32.3200000,32.3300000,32.3200000,32.3300000,600
US1.TWTR_delisted_875018,1,20200706,134100,32.3400000,32.3400000,32.3300000,32.3300000,200
US1.TWTR_delisted_875018,1,20200706,134200,32.3300000,32.3400000,32.3300000,32.3400000,600
US1.TWTR_delisted_875018,1,20200706,134300,32.3500000,32.3500000,32.3500000,32.3500000,3123
US1.TWTR_delisted_875018,1,20200706,134400,32.3500000,32.3500000,32.3500000,32.3500000,400
US1.TWTR_delisted_875018,1,20200706,134500,32.3550000,32.3600000,32.3550000,32.3600000,1100
US1.TWTR_delisted_875018,1,20200706,134600,32.3600000,32.3900000,32.3600000,32.3900000,3312
US1.TWTR_delisted_875018,1,20200706,134700,32.3900000,32.3900000,32.3900000,32.3900000,1084
US1.TWTR_delisted_875018,1,20200706,134800,32.3900000,32.3900000,32.3600000,32.3700000,1800
US1.TWTR_delisted_875018,1,20200706,134900,32.3700000,32.3700000,32.3350000,32.3400000,900
US1.TWTR_delisted_875018,1,20200706,135000,32.3400000,32.3400000,32.3000000,32.3100000,2000
US1.TWTR_delisted_875018,1,20200706,135100,32.2900000,32.3000000,32.2900000,32.3000000,1233
US1.TWTR_delisted_875018,1,20200706,135200,32.3000000,32.3100000,32.3000000,32.3100000,300
US1.TWTR_delisted_875018,1,20200706,135300,32.3100000,32.3200000,32.3100000,32.3100000,1400
US1.TWTR_delisted_875018,1,20200706,135400,32.3100000,32.3100000,32.3100000,32.3100000,300
US1.TWTR_delisted_875018,1,20200706,135500,32.3100000,32.3100000,32.2900000,32.2900000,2800
US1.TWTR_delisted_875018,1,20200706,135600,32.3000000,32.3000000,32.3000000,32.3000000,100
US1.TWTR_delisted_875018,1,20200706,135700,32.3000000,32.3000000,32.3000000,32.3000000,1000
US1.TWTR_delisted_875018,1,20200706,135800,32.3000000,32.3100000,32.3000000,32.3100000,2054
US1.TWTR_delisted_875018,1,20200706,140000,32.3150000,32.3150000,32.2500000,32.2500000,2832
US1.TWTR_delisted_875018,1,20200706,140100,32.2450000,32.2500000,32.2200000,32.2300000,2100
US1.TWTR_delisted_875018,1,20200706,140200,32.2300000,32.2300000,32.2200000,32.2300000,1499
US1.TWTR_delisted_875018,1,20200706,140300,32.2200000,32.2250000,32.1900000,32.1900000,2614
US1.TWTR_delisted_875018,1,20200706,140400,32.1700000,32.1900000,32.1700000,32.1900000,1500
US1.TWTR_delisted_875018,1,20200706,140500,32.1900000,32.1900000,32.1600000,32.1600000,1100
US1.TWTR_delisted_875018,1,20200706,140600,32.1650000,32.1700000,32.1300000,32.1450000,4670
US1.TWTR_delisted_875018,1,20200706,140700,32.1450000,32.1500000,32.1400000,32.1500000,1904
US1.TWTR_delisted_875018,1,20200706,140800,32.1600000,32.1600000,32.1600000,32.1600000,1600
US1.TWTR_delisted_875018,1,20200706,140900,32.1700000,32.1700000,32.1700000,32.1700000,801
US1.TWTR_delisted_875018,1,20200706,141000,32.1700000,32.1700000,32.1500000,32.1500000,2899
US1.TWTR_delisted_875018,1,20200706,141100,32.1550000,32.1900000,32.1550000,32.1900000,3700
US1.TWTR_delisted_875018,1,20200706,141200,32.2000000,32.2100000,32.2000000,32.2100000,400
US1.TWTR_delisted_875018,1,20200706,141300,32.2050000,32.2050000,32.1700000,32.1900000,5031
US1.TWTR_delisted_875018,1,20200706,141400,32.1800000,32.1900000,32.1800000,32.1900000,2182
US1.TWTR_delisted_875018,1,20200706,141500,32.2000000,32.2000000,32.1900000,32.1900000,1325
US1.TWTR_delisted_875018,1,20200706,141600,32.1900000,32.1900000,32.1600000,32.1700000,3660
US1.TWTR_delisted_875018,1,20200706,141700,32.1650000,32.1700000,32.1600000,32.1700000,1100
US1.TWTR_delisted_875018,1,20200706,141800,32.1700000,32.1700000,32.1600000,32.1700000,2474
US1.TWTR_delisted_875018,1,20200706,141900,32.1600000,32.1600000,32.1150000,32.1400000,4072
US1.TWTR_delisted_875018,1,20200706,142000,32.1300000,32.1300000,32.1200000,32.1200000,402
US1.TWTR_delisted_875018,1,20200706,142100,32.1100000,32.1200000,32.0700000,32.0700000,6502
US1.TWTR_delisted_875018,1,20200706,142200,32.0700000,32.0900000,32.0700000,32.0900000,3591
US1.TWTR_delisted_875018,1,20200706,142300,32.1000000,32.1000000,32.0800000,32.0800000,1300
US1.TWTR_delisted_875018,1,20200706,142400,32.0900000,32.0900000,32.0900000,32.0900000,720
US1.TWTR_delisted_875018,1,20200706,142500,32.0800000,32.0900000,32.0800000,32.0900000,1328
US1.TWTR_delisted_875018,1,20200706,142600,32.0800000,32.0800000,32.0800000,32.0800000,200
US1.TWTR_delisted_875018,1,20200706,142800,32.0850000,32.1600000,32.0850000,32.1600000,2813
US1.TWTR_delisted_875018,1,20200706,142900,32.1600000,32.1850000,32.1500000,32.1600000,5841
US1.TWTR_delisted_875018,1,20200706,143000,32.1600000,32.1800000,32.1600000,32.1800000,500
US1.TWTR_delisted_875018,1,20200706,143100,32.1800000,32.1800000,32.1600000,32.1600000,4344
US1.TWTR_delisted_875018,1,20200706,143200,32.1700000,32.1950000,32.1700000,32.1800000,2089
US1.TWTR_delisted_875018,1,20200706,143300,32.1800000,32.1900000,32.1800000,32.1900000,900
US1.TWTR_delisted_875018,1,20200706,143400,32.1950000,32.1950000,32.1800000,32.1800000,1700
US1.TWTR_delisted_875018,1,20200706,143500,32.1900000,32.1900000,32.1900000,32.1900000,200
US1.TWTR_delisted_875018,1,20200706,143600,32.2000000,32.2050000,32.2000000,32.2050000,1054
US1.TWTR_delisted_875018,1,20200706,143700,32.2000000,32.2000000,32.2000000,32.2000000,1474
US1.TWTR_delisted_875018,1,20200706,143800,32.2100000,32.2200000,32.2100000,32.2100000,1907
US1.TWTR_delisted_875018,1,20200706,143900,32.2150000,32.2150000,32.2050000,32.2050000,300
US1.TWTR_delisted_875018,1,20200706,144000,32.2100000,32.2100000,32.2100000,32.2100000,190
US1.TWTR_delisted_875018,1,20200706,144100,32.2150000,32.2400000,32.2150000,32.2200000,3322
US1.TWTR_delisted_875018,1,20200706,144200,32.2100000,32.2100000,32.2000000,32.2000000,2200
US1.TWTR_delisted_875018,1,20200706,144300,32.1950000,32.1950000,32.1950000,32.1950000,100
US1.TWTR_delisted_875018,1,20200706,144400,32.2000000,32.2000000,32.1700000,32.1700000,4899
US1.TWTR_delisted_875018,1,20200706,144500,32.1850000,32.1850000,32.1800000,32.1800000,350
US1.TWTR_delisted_875018,1,20200706,144600,32.1900000,32.1900000,32.1900000,32.1900000,3200
US1.TWTR_delisted_875018,1,20200706,144700,32.1900000,32.1900000,32.1850000,32.1850000,900
US1.TWTR_delisted_875018,1,20200706,144800,32.1800000,32.1800000,32.1700000,32.1700000,2400
US1.TWTR_delisted_875018,1,20200706,144900,32.1500000,32.1800000,32.1500000,32.1800000,2160
US1.TWTR_delisted_875018,1,20200706,145000,32.1900000,32.1900000,32.1600000,32.1600000,3781
US1.TWTR_delisted_875018,1,20200706,145100,32.1600000,32.1600000,32.1500000,32.1500000,1000
US1.TWTR_delisted_875018,1,20200706,145200,32.1500000,32.1900000,32.1500000,32.1900000,1250
US1.TWTR_delisted_875018,1,20200706,145300,32.1900000,32.1900000,32.1600000,32.1600000,3100
US1.TWTR_delisted_875018,1,20200706,145400,32.1600000,32.1600000,32.1600000,32.1600000,2256
US1.TWTR_delisted_875018,1,20200706,145500,32.1600000,32.1700000,32.1600000,32.1600000,1757
US1.TWTR_delisted_875018,1,20200706,145600,32.1700000,32.1800000,32.1700000,32.1800000,1900
US1.TWTR_delisted_875018,1,20200706,145700,32.1800000,32.1800000,32.1800000,32.1800000,200
US1.TWTR_delisted_875018,1,20200706,145800,32.1850000,32.2000000,32.1850000,32.2000000,1028
US1.TWTR_delisted_875018,1,20200706,145900,32.1900000,32.1900000,32.1700000,32.1700000,1600
US1.TWTR_delisted_875018,1,20200706,150000,32.1700000,32.1700000,32.1600000,32.1700000,1725
US1.TWTR_delisted_875018,1,20200706,150100,32.1700000,32.2300000,32.1600000,32.2300000,10230
US1.TWTR_delisted_875018,1,20200706,150200,32.2300000,32.2550000,32.2300000,32.2550000,2700
US1.TWTR_delisted_875018,1,20200706,150300,32.2500000,32.2500000,32.2100000,32.2200000,3745
US1.TWTR_delisted_875018,1,20200706,150400,32.2300000,32.2300000,32.2150000,32.2300000,2278
US1.TWTR_delisted_875018,1,20200706,150500,32.2300000,32.2300000,32.2250000,32.2300000,1500
US1.TWTR_delisted_875018,1,20200706,150600,32.2400000,32.2600000,32.2400000,32.2600000,1100
US1.TWTR_delisted_875018,1,20200706,150700,32.2500000,32.3100000,32.2400000,32.3100000,16626
US1.TWTR_delisted_875018,1,20200706,150800,32.3000000,32.3400000,32.2900000,32.3200000,9948
US1.TWTR_delisted_875018,1,20200706,150900,32.3300000,32.3300000,32.3300000,32.3300000,400
US1.TWTR_delisted_875018,1,20200706,151000,32.3200000,32.3300000,32.3100000,32.3200000,3681
US1.TWTR_delisted_875018,1,20200706,151100,32.3100000,32.3100000,32.3050000,32.3100000,1466
US1.TWTR_delisted_875018,1,20200706,151200,32.3100000,32.3550000,32.3100000,32.3400000,6062
US1.TWTR_delisted_875018,1,20200706,151300,32.3300000,32.3300000,32.3200000,32.3200000,3000
US1.TWTR_delisted_875018,1,20200706,151400,32.3150000,32.3150000,32.3000000,32.3100000,1400
US1.TWTR_delisted_875018,1,20200706,151500,32.3300000,32.3300000,32.3300000,32.3300000,100
US1.TWTR_delisted_875018,1,20200706,151600,32.3300000,32.3300000,32.3050000,32.3100000,7559
US1.TWTR_delisted_875018,1,20200706,151700,32.3100000,32.3100000,32.2600000,32.2700000,9519
US1.TWTR_delisted_875018,1,20200706,151800,32.2800000,32.2900000,32.2700000,32.2700000,2895
US1.TWTR_delisted_875018,1,20200706,151900,32.2700000,32.2700000,32.2700000,32.2700000,1099
US1.TWTR_delisted_875018,1,20200706,152000,32.2700000,32.2700000,32.2600000,32.2700000,1800
US1.TWTR_delisted_875018,1,20200706,152100,32.2600000,32.2800000,32.2600000,32.2800000,4750
US1.TWTR_delisted_875018,1,20200706,152200,32.2900000,32.2900000,32.2700000,32.2800000,2800
US1.TWTR_delisted_875018,1,20200706,152300,32.3000000,32.3000000,32.3000000,32.3000000,496
US1.TWTR_delisted_875018,1,20200706,152400,32.3000000,32.3000000,32.2800000,32.2800000,2074
US1.TWTR_delisted_875018,1,20200706,152500,32.2850000,32.2850000,32.2850000,32.2850000,100
US1.TWTR_delisted_875018,1,20200706,152600,32.2800000,32.2800000,32.2800000,32.2800000,1523
US1.TWTR_delisted_875018,1,20200706,152700,32.2850000,32.2900000,32.2850000,32.2900000,255
US1.TWTR_delisted_875018,1,20200706,152800,32.2800000,32.2800000,32.2500000,32.2500000,3879
US1.TWTR_delisted_875018,1,20200706,152900,32.2500000,32.2600000,32.2500000,32.2500000,2882
US1.TWTR_delisted_875018,1,20200706,153000,32.2600000,32.2700000,32.2500000,32.2500000,2700
US1.TWTR_delisted_875018,1,20200706,153100,32.2550000,32.2700000,32.2500000,32.2700000,2700
US1.TWTR_delisted_875018,1,20200706,153200,32.2700000,32.2700000,32.2500000,32.2500000,1335
US1.TWTR_delisted_875018,1,20200706,153300,32.2600000,32.2600000,32.2300000,32.2300000,5847
US1.TWTR_delisted_875018,1,20200706,153400,32.2100000,32.2100000,32.1900000,32.2000000,5304
US1.TWTR_delisted_875018,1,20200706,153500,32.2100000,32.2100000,32.2000000,32.2100000,2094
US1.TWTR_delisted_875018,1,20200706,153600,32.2300000,32.2500000,32.2200000,32.2450000,5800
US1.TWTR_delisted_875018,1,20200706,153700,32.2450000,32.2500000,32.2150000,32.2200000,7206
US1.TWTR_delisted_875018,1,20200706,153800,32.2100000,32.2200000,32.2100000,32.2200000,1300
US1.TWTR_delisted_875018,1,20200706,153900,32.2150000,32.2150000,32.2150000,32.2150000,100
US1.TWTR_delisted_875018,1,20200706,154000,32.2200000,32.2400000,32.2200000,32.2300000,4915
US1.TWTR_delisted_875018,1,20200706,154100,32.2400000,32.2400000,32.2300000,32.2400000,3065
US1.TWTR_delisted_875018,1,20200706,154200,32.2450000,32.2450000,32.2300000,32.2350000,1200
US1.TWTR_delisted_875018,1,20200706,154300,32.2400000,32.2450000,32.2400000,32.2400000,3564
US1.TWTR_delisted_875018,1,20200706,154400,32.2300000,32.2300000,32.2000000,32.2000000,2037
US1.TWTR_delisted_875018,1,20200706,154500,32.2050000,32.2250000,32.1900000,32.2250000,5985
US1.TWTR_delisted_875018,1,20200706,154600,32.2200000,32.2300000,32.2000000,32.2300000,2340
US1.TWTR_delisted_875018,1,20200706,154700,32.2400000,32.2700000,32.2400000,32.2700000,1600
US1.TWTR_delisted_875018,1,20200706,154800,32.2650000,32.2650000,32.2500000,32.2500000,1900
US1.TWTR_delisted_875018,1,20200706,154900,32.2600000,32.3100000,32.2600000,32.3100000,3543
US1.TWTR_delisted_875018,1,20200706,155000,32.3150000,32.3150000,32.2850000,32.3000000,3200
US1.TWTR_delisted_875018,1,20200706,155100,32.3100000,32.3350000,32.3000000,32.3000000,13055
US1.TWTR_delisted_875018,1,20200706,155200,32.2900000,32.2950000,32.2800000,32.2900000,3100
US1.TWTR_delisted_875018,1,20200706,155300,32.2950000,32.2950000,32.2900000,32.2950000,1874
US1.TWTR_delisted_875018,1,20200706,155400,32.2900000,32.2900000,32.2650000,32.2650000,2596
US1.TWTR_delisted_875018,1,20200706,155500,32.2650000,32.3050000,32.2650000,32.3050000,4090
US1.TWTR_delisted_875018,1,20200706,155600,32.3100000,32.3200000,32.3000000,32.3000000,7673
US1.TWTR_delisted_875018,1,20200706,155700,32.2900000,32.2900000,32.2650000,32.2850000,5765
US1.TWTR_delisted_875018,1,20200706,155800,32.2900000,32.3100000,32.2900000,32.3100000,3595
US1.TWTR_delisted_875018,1,20200706,155900,32.3050000,32.3050000,32.2750000,32.2800000,7864
US1.TWTR_delisted_875018,1,20200706,160000,32.2800000,32.3600000,32.2800000,32.3550000,26771
US1.TWTR_delisted_875018,1,20200707,093100,31.9300000,31.9600000,31.7800000,31.8600000,4800
US1.TWTR_delisted_875018,1,20200707,093200,31.8500000,31.9100000,31.8000000,31.8800000,3480
US1.TWTR_delisted_875018,1,20200707,093300,31.9100000,32.0300000,31.8800000,32.0300000,2900
US1.TWTR_delisted_875018,1,20200707,093400,32.0700000,32.0900000,32.0000000,32.0900000,1526
US1.TWTR_delisted_875018,1,20200707,093500,32.1400000,32.1900000,32.0800000,32.1900000,3482
US1.TWTR_delisted_875018,1,20200707,093600,32.1000000,32.1000000,32.0100000,32.0900000,3831
US1.TWTR_delisted_875018,1,20200707,093700,32.0900000,32.1900000,32.0900000,32.1500000,1631
US1.TWTR_delisted_875018,1,20200707,093800,32.1350000,32.1350000,32.0500000,32.0500000,2800
US1.TWTR_delisted_875018,1,20200707,093900,32.0300000,32.0800000,31.9900000,32.0200000,4253
US1.TWTR_delisted_875018,1,20200707,094000,32.0100000,32.0200000,31.9400000,32.0000000,3400
US1.TWTR_delisted_875018,1,20200707,094100,32.0300000,32.0600000,32.0300000,32.0600000,1000
US1.TWTR_delisted_875018,1,20200707,094200,32.1000000,32.1400000,32.0800000,32.1400000,2200
US1.TWTR_delisted_875018,1,20200707,094300,32.1300000,32.1600000,32.1200000,32.1600000,4600
US1.TWTR_delisted_875018,1,20200707,094400,32.2000000,32.2600000,32.1900000,32.2300000,4615
US1.TWTR_delisted_875018,1,20200707,094500,32.2500000,32.2800000,32.2400000,32.2800000,4000
US1.TWTR_delisted_875018,1,20200707,094600,32.2500000,32.2700000,32.2400000,32.2400000,2022
US1.TWTR_delisted_875018,1,20200707,094700,32.1800000,32.2200000,32.1800000,32.2200000,2000
US1.TWTR_delisted_875018,1,20200707,094800,32.2600000,32.3300000,32.2600000,32.3300000,1700
US1.TWTR_delisted_875018,1,20200707,094900,32.3000000,32.3100000,32.2700000,32.2700000,919
US1.TWTR_delisted_875018,1,20200707,095000,32.3200000,32.3200000,32.2800000,32.2900000,1989
US1.TWTR_delisted_875018,1,20200707,095100,32.2900000,32.3050000,32.2800000,32.2900000,2287
US1.TWTR_delisted_875018,1,20200707,095200,32.2900000,32.3200000,32.2900000,32.3100000,1000
US1.TWTR_delisted_875018,1,20200707,095300,32.3200000,32.3200000,32.2600000,32.2600000,1830
US1.TWTR_delisted_875018,1,20200707,095400,32.2600000,32.3700000,32.2600000,32.3600000,2100
US1.TWTR_delisted_875018,1,20200707,095500,32.3600000,32.3600000,32.3100000,32.3200000,2564
US1.TWTR_delisted_875018,1,20200707,095600,32.3400000,32.4500000,32.3300000,32.4500000,9150
US1.TWTR_delisted_875018,1,20200707,095700,32.4500000,32.4600000,32.3900000,32.3900000,1800
US1.TWTR_delisted_875018,1,20200707,095800,32.4200000,32.4300000,32.3900000,32.4100000,1700
US1.TWTR_delisted_875018,1,20200707,095900,32.4100000,32.4100000,32.3400000,32.3600000,1900
US1.TWTR_delisted_875018,1,20200707,100000,32.3500000,32.3700000,32.3300000,32.3300000,400
US1.TWTR_delisted_875018,1,20200707,100100,32.3200000,32.3200000,32.2100000,32.2400000,2900
US1.TWTR_delisted_875018,1,20200707,100200,32.2700000,32.3500000,32.2600000,32.3200000,2741
US1.TWTR_delisted_875018,1,20200707,100300,32.3400000,32.3400000,32.2900000,32.2900000,1204
US1.TWTR_delisted_875018,1,20200707,100400,32.2800000,32.2800000,32.2800000,32.2800000,200
US1.TWTR_delisted_875018,1,20200707,100500,32.2700000,32.2700000,32.2700000,32.2700000,1300
US1.TWTR_delisted_875018,1,20200707,100600,32.2500000,32.2500000,32.2100000,32.2200000,1600
US1.TWTR_delisted_875018,1,20200707,100700,32.1750000,32.1900000,32.1700000,32.1900000,500
US1.TWTR_delisted_875018,1,20200707,100800,32.1900000,32.2200000,32.1800000,32.2100000,2999
US1.TWTR_delisted_875018,1,20200707,100900,32.2200000,32.2200000,32.2200000,32.2200000,200
US1.TWTR_delisted_875018,1,20200707,101000,32.2250000,32.2500000,32.2250000,32.2300000,500
US1.TWTR_delisted_875018,1,20200707,101100,32.2250000,32.2500000,32.2250000,32.2500000,800
US1.TWTR_delisted_875018,1,20200707,101200,32.3000000,32.3600000,32.3000000,32.3600000,2541
US1.TWTR_delisted_875018,1,20200707,101300,32.3900000,32.4300000,32.3900000,32.4200000,1488
US1.TWTR_delisted_875018,1,20200707,101400,32.4000000,32.4000000,32.4000000,32.4000000,500
US1.TWTR_delisted_875018,1,20200707,101500,32.3800000,32.3900000,32.3700000,32.3900000,481
US1.TWTR_delisted_875018,1,20200707,101600,32.4200000,32.4850000,32.4100000,32.4800000,7860
US1.TWTR_delisted_875018,1,20200707,101700,32.4800000,32.5050000,32.4800000,32.5000000,7597
US1.TWTR_delisted_875018,1,20200707,101800,32.5000000,32.5750000,32.5000000,32.5500000,4300
US1.TWTR_delisted_875018,1,20200707,101900,32.5700000,32.6050000,32.5700000,32.5700000,7791
US1.TWTR_delisted_875018,1,20200707,102000,32.5800000,32.5800000,32.5400000,32.5700000,2710
US1.TWTR_delisted_875018,1,20200707,102100,32.5800000,32.6400000,32.5800000,32.6400000,2930
US1.TWTR_delisted_875018,1,20200707,102200,32.6300000,32.7000000,32.6300000,32.6900000,5625
US1.TWTR_delisted_875018,1,20200707,102300,32.7100000,32.7100000,32.6200000,32.6200000,3300
US1.TWTR_delisted_875018,1,20200707,102400,32.6400000,32.6800000,32.6300000,32.6700000,3526
US1.TWTR_delisted_875018,1,20200707,102500,32.6800000,32.7450000,32.6600000,32.6600000,3203
US1.TWTR_delisted_875018,1,20200707,102600,32.6400000,32.6400000,32.6000000,32.6100000,2171
US1.TWTR_delisted_875018,1,20200707,102700,32.6400000,32.7100000,32.6400000,32.7100000,1648
US1.TWTR_delisted_875018,1,20200707,102800,32.7000000,32.7300000,32.6900000,32.6900000,1914
US1.TWTR_delisted_875018,1,20200707,102900,32.6400000,32.6700000,32.6400000,32.6500000,800
US1.TWTR_delisted_875018,1,20200707,103000,32.6700000,32.6900000,32.6700000,32.6900000,1400
US1.TWTR_delisted_875018,1,20200707,103100,32.6900000,32.7000000,32.6800000,32.7000000,1700
US1.TWTR_delisted_875018,1,20200707,103200,32.6900000,32.7200000,32.6800000,32.7100000,3715
US1.TWTR_delisted_875018,1,20200707,103300,32.7300000,32.7300000,32.7150000,32.7300000,1400
US1.TWTR_delisted_875018,1,20200707,103400,32.7100000,32.7100000,32.6800000,32.6800000,400
US1.TWTR_delisted_875018,1,20200707,103500,32.6700000,32.6700000,32.6400000,32.6400000,410
US1.TWTR_delisted_875018,1,20200707,103600,32.6600000,32.6600000,32.6550000,32.6550000,300
US1.TWTR_delisted_875018,1,20200707,103700,32.6500000,32.6600000,32.6300000,32.6300000,500
US1.TWTR_delisted_875018,1,20200707,103800,32.6200000,32.6200000,32.6000000,32.6100000,2340
US1.TWTR_delisted_875018,1,20200707,103900,32.6000000,32.6100000,32.6000000,32.6100000,700
US1.TWTR_delisted_875018,1,20200707,104000,32.6100000,32.6100000,32.5900000,32.6000000,682
US1.TWTR_delisted_875018,1,20200707,104100,32.6100000,32.6600000,32.6100000,32.6600000,600
US1.TWTR_delisted_875018,1,20200707,104200,32.6700000,32.7000000,32.6700000,32.7000000,2000
US1.TWTR_delisted_875018,1,20200707,104300,32.7200000,32.7200000,32.7100000,32.7100000,500
US1.TWTR_delisted_875018,1,20200707,104400,32.7200000,32.7600000,32.7200000,32.7600000,900
US1.TWTR_delisted_875018,1,20200707,104500,32.7650000,32.7800000,32.7600000,32.7700000,1300
US1.TWTR_delisted_875018,1,20200707,104600,32.7600000,32.7600000,32.7400000,32.7400000,500
US1.TWTR_delisted_875018,1,20200707,104700,32.7300000,32.7400000,32.7200000,32.7300000,1570
US1.TWTR_delisted_875018,1,20200707,104800,32.7200000,32.7200000,32.6700000,32.6700000,1800
US1.TWTR_delisted_875018,1,20200707,104900,32.6700000,32.7050000,32.6600000,32.7000000,2600
US1.TWTR_delisted_875018,1,20200707,105000,32.7300000,32.7800000,32.7300000,32.7800000,2372
US1.TWTR_delisted_875018,1,20200707,105100,32.7800000,32.7900000,32.7100000,32.7200000,9639
US1.TWTR_delisted_875018,1,20200707,105200,32.7400000,32.7500000,32.7300000,32.7300000,1100
US1.TWTR_delisted_875018,1,20200707,105300,32.7300000,32.7500000,32.7300000,32.7500000,1431
US1.TWTR_delisted_875018,1,20200707,105400,32.7500000,32.7500000,32.7200000,32.7200000,1293
US1.TWTR_delisted_875018,1,20200707,105500,32.7200000,32.7700000,32.7200000,32.7700000,1713
US1.TWTR_delisted_875018,1,20200707,105600,32.7800000,32.8300000,32.7800000,32.8300000,900
US1.TWTR_delisted_875018,1,20200707,105700,32.8200000,32.8600000,32.8100000,32.8600000,1100
US1.TWTR_delisted_875018,1,20200707,105800,32.8500000,32.8850000,32.8500000,32.8800000,2340
US1.TWTR_delisted_875018,1,20200707,105900,32.8900000,32.9400000,32.8900000,32.9300000,5382
US1.TWTR_delisted_875018,1,20200707,110000,32.9400000,32.9600000,32.9300000,32.9600000,6840
US1.TWTR_delisted_875018,1,20200707,110100,32.9700000,33.0300000,32.9700000,33.0300000,5819
US1.TWTR_delisted_875018,1,20200707,110200,33.0200000,33.0200000,32.9400000,32.9500000,4200
US1.TWTR_delisted_875018,1,20200707,110300,32.9400000,32.9750000,32.9250000,32.9750000,3223
US1.TWTR_delisted_875018,1,20200707,110400,33.0000000,33.0600000,33.0000000,33.0200000,2900
US1.TWTR_delisted_875018,1,20200707,110500,33.0250000,33.0250000,32.9700000,32.9900000,2079
US1.TWTR_delisted_875018,1,20200707,110600,33.0300000,33.0600000,33.0100000,33.0600000,2574
US1.TWTR_delisted_875018,1,20200707,110700,33.0700000,33.0800000,33.0600000,33.0800000,1105
US1.TWTR_delisted_875018,1,20200707,110800,33.0850000,33.0850000,33.0500000,33.0500000,700
US1.TWTR_delisted_875018,1,20200707,110900,33.1100000,33.1100000,33.1100000,33.1100000,100
US1.TWTR_delisted_875018,1,20200707,111000,33.1000000,33.1300000,33.1000000,33.1300000,1633
US1.TWTR_delisted_875018,1,20200707,111100,33.1300000,33.1300000,33.0950000,33.1000000,5388
US1.TWTR_delisted_875018,1,20200707,111200,33.1100000,33.1400000,33.1100000,33.1300000,3000
US1.TWTR_delisted_875018,1,20200707,111300,33.1300000,33.1300000,33.1100000,33.1100000,700
US1.TWTR_delisted_875018,1,20200707,111400,33.1000000,33.1200000,33.0700000,33.1100000,1640
US1.TWTR_delisted_875018,1,20200707,111500,33.1100000,33.1100000,33.0800000,33.0800000,2500
US1.TWTR_delisted_875018,1,20200707,111600,33.0700000,33.0900000,33.0700000,33.0900000,1500
US1.TWTR_delisted_875018,1,20200707,111700,33.1350000,33.1800000,33.1300000,33.1800000,2500
US1.TWTR_delisted_875018,1,20200707,111800,33.1900000,33.2050000,33.1800000,33.1800000,3200
US1.TWTR_delisted_875018,1,20200707,111900,33.2100000,33.2200000,33.2000000,33.2200000,2300
US1.TWTR_delisted_875018,1,20200707,112000,33.2300000,33.2600000,33.2200000,33.2600000,1000
US1.TWTR_delisted_875018,1,20200707,112100,33.2750000,33.2750000,33.2200000,33.2400000,2500
US1.TWTR_delisted_875018,1,20200707,112200,33.2400000,33.2500000,33.2300000,33.2300000,1500
US1.TWTR_delisted_875018,1,20200707,112300,33.2100000,33.2200000,33.1650000,33.1700000,2200
US1.TWTR_delisted_875018,1,20200707,112400,33.1900000,33.2000000,33.1800000,33.1900000,700
US1.TWTR_delisted_875018,1,20200707,112500,33.1800000,33.1800000,33.1500000,33.1500000,1500
US1.TWTR_delisted_875018,1,20200707,112600,33.1500000,33.1600000,33.1400000,33.1600000,1013
US1.TWTR_delisted_875018,1,20200707,112700,33.1700000,33.1950000,33.1700000,33.1900000,3000
US1.TWTR_delisted_875018,1,20200707,112800,33.2000000,33.2750000,33.2000000,33.2400000,8585
US1.TWTR_delisted_875018,1,20200707,112900,33.2400000,33.2400000,33.2200000,33.2200000,1700
US1.TWTR_delisted_875018,1,20200707,113000,33.1900000,33.1900000,33.1600000,33.1600000,1700
US1.TWTR_delisted_875018,1,20200707,113100,33.1900000,33.1900000,33.1900000,33.1900000,100
US1.TWTR_delisted_875018,1,20200707,113200,33.1800000,33.2400000,33.1800000,33.2400000,4100
US1.TWTR_delisted_875018,1,20200707,113300,33.2600000,33.2600000,33.2400000,33.2400000,3792
US1.TWTR_delisted_875018,1,20200707,113400,33.2500000,33.2700000,33.2500000,33.2700000,300
US1.TWTR_delisted_875018,1,20200707,113500,33.2850000,33.2950000,33.2700000,33.2700000,1900
US1.TWTR_delisted_875018,1,20200707,113600,33.2900000,33.3000000,33.2900000,33.3000000,1159
US1.TWTR_delisted_875018,1,20200707,113700,33.3100000,33.3950000,33.3100000,33.3900000,17848
US1.TWTR_delisted_875018,1,20200707,113800,33.3950000,33.4150000,33.3000000,33.3000000,7499
US1.TWTR_delisted_875018,1,20200707,113900,33.3000000,33.3300000,33.3000000,33.3300000,5300
US1.TWTR_delisted_875018,1,20200707,114000,33.3200000,33.3300000,33.3100000,33.3100000,2186
US1.TWTR_delisted_875018,1,20200707,114100,33.3300000,33.3300000,33.3000000,33.3000000,1200
US1.TWTR_delisted_875018,1,20200707,114200,33.3400000,33.3700000,33.3400000,33.3700000,2017
US1.TWTR_delisted_875018,1,20200707,114300,33.3650000,33.3900000,33.3500000,33.3900000,2098
US1.TWTR_delisted_875018,1,20200707,114400,33.4200000,33.4300000,33.4100000,33.4300000,1000
US1.TWTR_delisted_875018,1,20200707,114500,33.4400000,33.4500000,33.4200000,33.4200000,1100
US1.TWTR_delisted_875018,1,20200707,114600,33.4200000,33.4600000,33.4050000,33.4500000,4845
US1.TWTR_delisted_875018,1,20200707,114700,33.4500000,33.4500000,33.4100000,33.4100000,2200
US1.TWTR_delisted_875018,1,20200707,114800,33.4000000,33.4500000,33.4000000,33.4500000,1000
US1.TWTR_delisted_875018,1,20200707,114900,33.4300000,33.4300000,33.4200000,33.4300000,2114
US1.TWTR_delisted_875018,1,20200707,115000,33.4900000,33.4900000,33.4800000,33.4900000,1432
US1.TWTR_delisted_875018,1,20200707,115100,33.4800000,33.5300000,33.4750000,33.5300000,11116
US1.TWTR_delisted_875018,1,20200707,115200,33.5400000,33.5400000,33.5000000,33.5400000,4970
US1.TWTR_delisted_875018,1,20200707,115300,33.5400000,33.5850000,33.5400000,33.5800000,4382
US1.TWTR_delisted_875018,1,20200707,115400,33.5700000,33.6200000,33.5700000,33.6000000,4700
US1.TWTR_delisted_875018,1,20200707,115500,33.6000000,33.6600000,33.6000000,33.6600000,5110
US1.TWTR_delisted_875018,1,20200707,115600,33.6500000,33.6600000,33.5800000,33.5800000,4827
US1.TWTR_delisted_875018,1,20200707,115700,33.5800000,33.5800000,33.5100000,33.5200000,2697
US1.TWTR_delisted_875018,1,20200707,115800,33.5500000,33.5700000,33.5400000,33.5650000,1700
US1.TWTR_delisted_875018,1,20200707,115900,33.5600000,33.5600000,33.5300000,33.5300000,12400
US1.TWTR_delisted_875018,1,20200707,120000,33.5300000,33.5700000,33.5200000,33.5600000,4876
US1.TWTR_delisted_875018,1,20200707,120100,33.5500000,33.5900000,33.5500000,33.5900000,1200
US1.TWTR_delisted_875018,1,20200707,120200,33.5950000,33.6200000,33.5950000,33.6000000,2422
US1.TWTR_delisted_875018,1,20200707,120300,33.5800000,33.5800000,33.5500000,33.5500000,2604
US1.TWTR_delisted_875018,1,20200707,120400,33.5800000,33.5800000,33.5300000,33.5300000,1750
US1.TWTR_delisted_875018,1,20200707,120500,33.5500000,33.5500000,33.4900000,33.4900000,4540
US1.TWTR_delisted_875018,1,20200707,120600,33.5100000,33.5100000,33.4600000,33.4600000,4705
US1.TWTR_delisted_875018,1,20200707,120700,33.4500000,33.4600000,33.4250000,33.4600000,3924
US1.TWTR_delisted_875018,1,20200707,120800,33.4600000,33.4600000,33.4300000,33.4400000,2900
US1.TWTR_delisted_875018,1,20200707,120900,33.4300000,33.4300000,33.4050000,33.4100000,2000
US1.TWTR_delisted_875018,1,20200707,121000,33.4000000,33.4400000,33.3750000,33.4400000,6123
US1.TWTR_delisted_875018,1,20200707,121100,33.4400000,33.4500000,33.4300000,33.4300000,2896
US1.TWTR_delisted_875018,1,20200707,121200,33.4200000,33.4300000,33.4000000,33.4300000,21300
US1.TWTR_delisted_875018,1,20200707,121300,33.4300000,33.4700000,33.4300000,33.4550000,4577
US1.TWTR_delisted_875018,1,20200707,121400,33.4600000,33.4600000,33.4300000,33.4500000,2535
US1.TWTR_delisted_875018,1,20200707,121500,33.4300000,33.4300000,33.3600000,33.3600000,4700
US1.TWTR_delisted_875018,1,20200707,121600,33.3600000,33.3600000,33.3200000,33.3300000,5405
US1.TWTR_delisted_875018,1,20200707,121700,33.3600000,33.3700000,33.3600000,33.3700000,1232
US1.TWTR_delisted_875018,1,20200707,121800,33.3600000,33.4000000,33.3550000,33.4000000,2123
US1.TWTR_delisted_875018,1,20200707,121900,33.3950000,33.4000000,33.3800000,33.3800000,2923
US1.TWTR_delisted_875018,1,20200707,122000,33.3900000,33.4000000,33.3800000,33.3800000,2731
US1.TWTR_delisted_875018,1,20200707,122100,33.3700000,33.4100000,33.3700000,33.4100000,2825
US1.TWTR_delisted_875018,1,20200707,122200,33.4100000,33.4300000,33.4000000,33.4100000,1417
US1.TWTR_delisted_875018,1,20200707,122300,33.4000000,33.4000000,33.3900000,33.3900000,1800
US1.TWTR_delisted_875018,1,20200707,122400,33.4000000,33.4300000,33.4000000,33.4300000,1700
US1.TWTR_delisted_875018,1,20200707,122500,33.4300000,33.4600000,33.4300000,33.4600000,1100
US1.TWTR_delisted_875018,1,20200707,122600,33.4400000,33.4900000,33.4400000,33.4900000,2200
US1.TWTR_delisted_875018,1,20200707,122700,33.5000000,33.5000000,33.4700000,33.4700000,1000
US1.TWTR_delisted_875018,1,20200707,122800,33.4500000,33.4500000,33.4400000,33.4400000,3100
US1.TWTR_delisted_875018,1,20200707,122900,33.4500000,33.4500000,33.4400000,33.4500000,3800
US1.TWTR_delisted_875018,1,20200707,123000,33.4500000,33.4900000,33.4400000,33.4400000,8435
US1.TWTR_delisted_875018,1,20200707,123100,33.4300000,33.4500000,33.4200000,33.4200000,1504
US1.TWTR_delisted_875018,1,20200707,123200,33.4200000,33.4200000,33.3500000,33.3900000,4905
US1.TWTR_delisted_875018,1,20200707,123300,33.4000000,33.4000000,33.3950000,33.4000000,1295
US1.TWTR_delisted_875018,1,20200707,123400,33.3900000,33.4100000,33.3800000,33.4000000,5674
US1.TWTR_delisted_875018,1,20200707,123500,33.3900000,33.4000000,33.3800000,33.4000000,1560
US1.TWTR_delisted_875018,1,20200707,123600,33.3900000,33.3900000,33.3800000,33.3800000,600
US1.TWTR_delisted_875018,1,20200707,123700,33.3900000,33.4600000,33.3900000,33.4600000,10645
US1.TWTR_delisted_875018,1,20200707,123800,33.4600000,33.4700000,33.4400000,33.4400000,10595
US1.TWTR_delisted_875018,1,20200707,123900,33.4400000,33.5300000,33.4400000,33.5300000,16149
US1.TWTR_delisted_875018,1,20200707,124000,33.5300000,33.5400000,33.4900000,33.4900000,13840
US1.TWTR_delisted_875018,1,20200707,124100,33.5000000,33.5350000,33.5000000,33.5300000,11074
US1.TWTR_delisted_875018,1,20200707,124200,33.5300000,33.5300000,33.5250000,33.5250000,3838
US1.TWTR_delisted_875018,1,20200707,124300,33.5250000,33.5250000,33.4700000,33.5000000,7085
US1.TWTR_delisted_875018,1,20200707,124400,33.4600000,33.4600000,33.4300000,33.4500000,979
US1.TWTR_delisted_875018,1,20200707,124500,33.4400000,33.4400000,33.3900000,33.4100000,1554
US1.TWTR_delisted_875018,1,20200707,124600,33.4000000,33.4000000,33.3850000,33.3900000,1600
US1.TWTR_delisted_875018,1,20200707,124700,33.3900000,33.4000000,33.3850000,33.3900000,2400
US1.TWTR_delisted_875018,1,20200707,124800,33.4000000,33.4250000,33.3900000,33.3900000,3400
US1.TWTR_delisted_875018,1,20200707,124900,33.4000000,33.4050000,33.3950000,33.4000000,1800
US1.TWTR_delisted_875018,1,20200707,125000,33.4000000,33.4000000,33.3600000,33.3600000,2800
US1.TWTR_delisted_875018,1,20200707,125100,33.3700000,33.3800000,33.3700000,33.3800000,200
US1.TWTR_delisted_875018,1,20200707,125200,33.3800000,33.3900000,33.3800000,33.3900000,489
US1.TWTR_delisted_875018,1,20200707,125300,33.3900000,33.3900000,33.3600000,33.3600000,1000
US1.TWTR_delisted_875018,1,20200707,125400,33.3550000,33.3550000,33.3000000,33.3000000,3364
US1.TWTR_delisted_875018,1,20200707,125500,33.3000000,33.3000000,33.2800000,33.3000000,2300
US1.TWTR_delisted_875018,1,20200707,125600,33.2700000,33.2700000,33.2500000,33.2500000,1551
US1.TWTR_delisted_875018,1,20200707,125700,33.2500000,33.2500000,33.2500000,33.2500000,600
US1.TWTR_delisted_875018,1,20200707,125800,33.2300000,33.2300000,33.2000000,33.2000000,6704
US1.TWTR_delisted_875018,1,20200707,125900,33.2000000,33.2400000,33.2000000,33.2400000,4300
US1.TWTR_delisted_875018,1,20200707,130000,33.2450000,33.3000000,33.2400000,33.2900000,2550
US1.TWTR_delisted_875018,1,20200707,130100,33.2900000,33.2900000,33.2800000,33.2800000,1100
US1.TWTR_delisted_875018,1,20200707,130200,33.2800000,33.2900000,33.2800000,33.2900000,474
US1.TWTR_delisted_875018,1,20200707,130300,33.2900000,33.2900000,33.2900000,33.2900000,500
US1.TWTR_delisted_875018,1,20200707,130400,33.2800000,33.2800000,33.2600000,33.2600000,600
US1.TWTR_delisted_875018,1,20200707,130500,33.2500000,33.2500000,33.2500000,33.2500000,400
US1.TWTR_delisted_875018,1,20200707,130600,33.2600000,33.2700000,33.2600000,33.2700000,900
US1.TWTR_delisted_875018,1,20200707,130700,33.2700000,33.2700000,33.1900000,33.1900000,2400
US1.TWTR_delisted_875018,1,20200707,130800,33.1800000,33.2000000,33.1800000,33.2000000,1767
US1.TWTR_delisted_875018,1,20200707,130900,33.2100000,33.2100000,33.1600000,33.1700000,1700
US1.TWTR_delisted_875018,1,20200707,131000,33.1700000,33.1850000,33.1700000,33.1850000,400
US1.TWTR_delisted_875018,1,20200707,131100,33.2000000,33.2000000,33.2000000,33.2000000,300
US1.TWTR_delisted_875018,1,20200707,131200,33.2000000,33.2000000,33.1850000,33.1900000,2508
US1.TWTR_delisted_875018,1,20200707,131300,33.2000000,33.2100000,33.2000000,33.2100000,1200
US1.TWTR_delisted_875018,1,20200707,131400,33.2200000,33.2400000,33.2200000,33.2400000,900
US1.TWTR_delisted_875018,1,20200707,131500,33.2300000,33.2400000,33.2200000,33.2200000,2200
US1.TWTR_delisted_875018,1,20200707,131600,33.2200000,33.2500000,33.2200000,33.2500000,1500
US1.TWTR_delisted_875018,1,20200707,131700,33.2500000,33.2500000,33.2500000,33.2500000,400
US1.TWTR_delisted_875018,1,20200707,131800,33.2400000,33.2400000,33.2400000,33.2400000,300
US1.TWTR_delisted_875018,1,20200707,131900,33.2400000,33.2400000,33.2300000,33.2300000,300
US1.TWTR_delisted_875018,1,20200707,132000,33.2600000,33.2600000,33.2600000,33.2600000,300
US1.TWTR_delisted_875018,1,20200707,132100,33.2500000,33.2500000,33.2400000,33.2450000,3000
US1.TWTR_delisted_875018,1,20200707,132200,33.2400000,33.2500000,33.2400000,33.2500000,2469
US1.TWTR_delisted_875018,1,20200707,132300,33.2500000,33.2500000,33.2400000,33.2500000,3771
US1.TWTR_delisted_875018,1,20200707,132400,33.2500000,33.2550000,33.2300000,33.2300000,4700
US1.TWTR_delisted_875018,1,20200707,132500,33.2500000,33.2500000,33.2450000,33.2450000,200
US1.TWTR_delisted_875018,1,20200707,132600,33.2500000,33.2800000,33.2500000,33.2800000,4800
US1.TWTR_delisted_875018,1,20200707,132700,33.3000000,33.3200000,33.3000000,33.3200000,2500
US1.TWTR_delisted_875018,1,20200707,132800,33.3200000,33.3300000,33.2950000,33.2950000,1100
US1.TWTR_delisted_875018,1,20200707,132900,33.3100000,33.3200000,33.3000000,33.3000000,1500
US1.TWTR_delisted_875018,1,20200707,133000,33.3000000,33.3000000,33.2900000,33.3000000,1500
US1.TWTR_delisted_875018,1,20200707,133100,33.2900000,33.2900000,33.2700000,33.2700000,1800
US1.TWTR_delisted_875018,1,20200707,133300,33.2800000,33.2800000,33.2800000,33.2800000,300
US1.TWTR_delisted_875018,1,20200707,133400,33.2800000,33.2800000,33.2600000,33.2600000,1331
US1.TWTR_delisted_875018,1,20200707,133500,33.2400000,33.2400000,33.2200000,33.2300000,3500
US1.TWTR_delisted_875018,1,20200707,133600,33.2400000,33.2600000,33.2400000,33.2600000,500
US1.TWTR_delisted_875018,1,20200707,133700,33.2600000,33.2700000,33.2600000,33.2600000,1901
US1.TWTR_delisted_875018,1,20200707,133800,33.2700000,33.2750000,33.2600000,33.2600000,2700
US1.TWTR_delisted_875018,1,20200707,133900,33.2700000,33.2700000,33.2700000,33.2700000,700
US1.TWTR_delisted_875018,1,20200707,134000,33.2650000,33.2650000,33.2100000,33.2100000,1300
US1.TWTR_delisted_875018,1,20200707,134100,33.1900000,33.1900000,33.1600000,33.1800000,864
US1.TWTR_delisted_875018,1,20200707,134200,33.1850000,33.1850000,33.1700000,33.1800000,1000
US1.TWTR_delisted_875018,1,20200707,134300,33.1900000,33.2800000,33.1900000,33.2800000,2294
US1.TWTR_delisted_875018,1,20200707,134400,33.2650000,33.3100000,33.2600000,33.2900000,6316
US1.TWTR_delisted_875018,1,20200707,134500,33.2900000,33.3000000,33.2900000,33.2900000,1891
US1.TWTR_delisted_875018,1,20200707,134600,33.2700000,33.2800000,33.2700000,33.2800000,1200
US1.TWTR_delisted_875018,1,20200707,134700,33.2900000,33.2900000,33.2900000,33.2900000,300
US1.TWTR_delisted_875018,1,20200707,134800,33.3000000,33.3000000,33.2900000,33.2900000,2600
US1.TWTR_delisted_875018,1,20200707,134900,33.2300000,33.2300000,33.2100000,33.2100000,1713
US1.TWTR_delisted_875018,1,20200707,135100,33.2100000,33.2250000,33.2100000,33.2200000,990
US1.TWTR_delisted_875018,1,20200707,135200,33.2250000,33.2300000,33.2250000,33.2300000,400
US1.TWTR_delisted_875018,1,20200707,135300,33.2300000,33.2300000,33.2100000,33.2100000,1200
US1.TWTR_delisted_875018,1,20200707,135400,33.2000000,33.2000000,33.1800000,33.1800000,1723
US1.TWTR_delisted_875018,1,20200707,135500,33.1600000,33.1600000,33.1400000,33.1400000,1443
US1.TWTR_delisted_875018,1,20200707,135600,33.1700000,33.1700000,33.1700000,33.1700000,100
US1.TWTR_delisted_875018,1,20200707,135700,33.1800000,33.2000000,33.1600000,33.1600000,3400
US1.TWTR_delisted_875018,1,20200707,135800,33.1500000,33.1600000,33.1500000,33.1600000,998
US1.TWTR_delisted_875018,1,20200707,135900,33.1600000,33.1700000,33.1600000,33.1700000,725
US1.TWTR_delisted_875018,1,20200707,140000,33.1800000,33.1800000,33.1500000,33.1500000,2958
US1.TWTR_delisted_875018,1,20200707,140100,33.1400000,33.1650000,33.1200000,33.1600000,5400
US1.TWTR_delisted_875018,1,20200707,140200,33.1300000,33.1300000,33.1200000,33.1200000,1200
US1.TWTR_delisted_875018,1,20200707,140300,33.1300000,33.1300000,33.1000000,33.1000000,795
US1.TWTR_delisted_875018,1,20200707,140400,33.1200000,33.1200000,33.1200000,33.1200000,100
US1.TWTR_delisted_875018,1,20200707,140500,33.1300000,33.1550000,33.1300000,33.1400000,1200
US1.TWTR_delisted_875018,1,20200707,140600,33.1350000,33.1400000,33.1250000,33.1400000,804
US1.TWTR_delisted_875018,1,20200707,140700,33.1400000,33.1400000,33.1400000,33.1400000,100
US1.TWTR_delisted_875018,1,20200707,140800,33.1700000,33.1750000,33.1600000,33.1600000,1700
US1.TWTR_delisted_875018,1,20200707,140900,33.1400000,33.1400000,33.1200000,33.1250000,700
US1.TWTR_delisted_875018,1,20200707,141000,33.1250000,33.1250000,33.1200000,33.1200000,600
US1.TWTR_delisted_875018,1,20200707,141100,33.1100000,33.1100000,33.0700000,33.0700000,1800
US1.TWTR_delisted_875018,1,20200707,141200,33.0750000,33.1100000,33.0700000,33.1100000,2100
US1.TWTR_delisted_875018,1,20200707,141300,33.1000000,33.1100000,33.0900000,33.1000000,1153
US1.TWTR_delisted_875018,1,20200707,141400,33.1200000,33.1200000,33.1200000,33.1200000,100
US1.TWTR_delisted_875018,1,20200707,141500,33.1350000,33.1350000,33.1300000,33.1350000,646
US1.TWTR_delisted_875018,1,20200707,141600,33.1450000,33.1450000,33.1400000,33.1400000,1323
US1.TWTR_delisted_875018,1,20200707,141700,33.1350000,33.1350000,33.1300000,33.1300000,700
US1.TWTR_delisted_875018,1,20200707,141800,33.1200000,33.1400000,33.1150000,33.1150000,1700
US1.TWTR_delisted_875018,1,20200707,141900,33.1200000,33.1350000,33.1200000,33.1300000,2400
US1.TWTR_delisted_875018,1,20200707,142000,33.1500000,33.1600000,33.1500000,33.1550000,2233
US1.TWTR_delisted_875018,1,20200707,142100,33.1550000,33.1550000,33.1400000,33.1400000,1400
US1.TWTR_delisted_875018,1,20200707,142200,33.1400000,33.1500000,33.1400000,33.1500000,587
US1.TWTR_delisted_875018,1,20200707,142300,33.1500000,33.1500000,33.1450000,33.1450000,200
US1.TWTR_delisted_875018,1,20200707,142400,33.1500000,33.1600000,33.1500000,33.1600000,600
US1.TWTR_delisted_875018,1,20200707,142500,33.1800000,33.1900000,33.1800000,33.1900000,800
US1.TWTR_delisted_875018,1,20200707,142600,33.1950000,33.2100000,33.1950000,33.2000000,1500
US1.TWTR_delisted_875018,1,20200707,142700,33.2000000,33.2000000,33.1800000,33.1800000,1400
US1.TWTR_delisted_875018,1,20200707,142800,33.1750000,33.1750000,33.1750000,33.1750000,300
US1.TWTR_delisted_875018,1,20200707,142900,33.1800000,33.2050000,33.1800000,33.2000000,2253
US1.TWTR_delisted_875018,1,20200707,143000,33.2050000,33.2050000,33.2000000,33.2000000,400
US1.TWTR_delisted_875018,1,20200707,143100,33.1900000,33.2000000,33.1800000,33.2000000,1695
US1.TWTR_delisted_875018,1,20200707,143200,33.1950000,33.1950000,33.1900000,33.1900000,700
US1.TWTR_delisted_875018,1,20200707,143300,33.1800000,33.1900000,33.1500000,33.1500000,1525
US1.TWTR_delisted_875018,1,20200707,143400,33.1400000,33.1500000,33.1300000,33.1300000,2000
US1.TWTR_delisted_875018,1,20200707,143500,33.1200000,33.1200000,33.1100000,33.1150000,1000
US1.TWTR_delisted_875018,1,20200707,143600,33.1100000,33.1150000,33.1000000,33.1000000,1301
US1.TWTR_delisted_875018,1,20200707,143700,33.0900000,33.1000000,33.0900000,33.1000000,3186
US1.TWTR_delisted_875018,1,20200707,143800,33.1000000,33.1000000,33.1000000,33.1000000,900
US1.TWTR_delisted_875018,1,20200707,143900,33.1200000,33.1200000,33.0900000,33.0900000,965
US1.TWTR_delisted_875018,1,20200707,144000,33.0950000,33.0950000,33.0700000,33.0700000,2100
US1.TWTR_delisted_875018,1,20200707,144100,33.0800000,33.1100000,33.0800000,33.1100000,600
US1.TWTR_delisted_875018,1,20200707,144200,33.1150000,33.1150000,33.0900000,33.1150000,2632
US1.TWTR_delisted_875018,1,20200707,144300,33.1150000,33.1350000,33.1000000,33.1000000,2959
US1.TWTR_delisted_875018,1,20200707,144400,33.0900000,33.1150000,33.0900000,33.1150000,600
US1.TWTR_delisted_875018,1,20200707,144500,33.1150000,33.1150000,33.1150000,33.1150000,417
US1.TWTR_delisted_875018,1,20200707,144600,33.1100000,33.1150000,33.1100000,33.1100000,1400
US1.TWTR_delisted_875018,1,20200707,144700,33.1000000,33.1300000,33.1000000,33.1300000,1000
US1.TWTR_delisted_875018,1,20200707,144800,33.1300000,33.1400000,33.1300000,33.1400000,300
US1.TWTR_delisted_875018,1,20200707,144900,33.1450000,33.1500000,33.1100000,33.1100000,1384
US1.TWTR_delisted_875018,1,20200707,145000,33.1200000,33.1200000,33.1100000,33.1100000,700
US1.TWTR_delisted_875018,1,20200707,145100,33.1050000,33.1050000,33.0700000,33.0700000,503
US1.TWTR_delisted_875018,1,20200707,145200,33.0700000,33.0900000,33.0700000,33.0800000,700
US1.TWTR_delisted_875018,1,20200707,145300,33.0700000,33.0700000,33.0500000,33.0500000,1125
US1.TWTR_delisted_875018,1,20200707,145400,33.0400000,33.0400000,33.0100000,33.0100000,1125
US1.TWTR_delisted_875018,1,20200707,145500,33.0200000,33.0400000,33.0200000,33.0300000,1300
US1.TWTR_delisted_875018,1,20200707,145600,33.0400000,33.0400000,33.0400000,33.0400000,300
US1.TWTR_delisted_875018,1,20200707,145700,33.0500000,33.0550000,33.0450000,33.0550000,606
US1.TWTR_delisted_875018,1,20200707,145800,33.0600000,33.0700000,33.0600000,33.0600000,500
US1.TWTR_delisted_875018,1,20200707,145900,33.0500000,33.0500000,33.0500000,33.0500000,841
US1.TWTR_delisted_875018,1,20200707,150000,33.0600000,33.0750000,33.0600000,33.0750000,1080
US1.TWTR_delisted_875018,1,20200707,150100,33.0600000,33.0600000,33.0500000,33.0500000,300
US1.TWTR_delisted_875018,1,20200707,150200,33.0550000,33.0550000,33.0200000,33.0200000,1100
US1.TWTR_delisted_875018,1,20200707,150300,33.0100000,33.0450000,33.0100000,33.0300000,1500
US1.TWTR_delisted_875018,1,20200707,150400,33.0100000,33.0100000,32.9950000,33.0000000,4100
US1.TWTR_delisted_875018,1,20200707,150500,33.0300000,33.0300000,33.0000000,33.0000000,500
US1.TWTR_delisted_875018,1,20200707,150600,33.0100000,33.0300000,33.0100000,33.0300000,600
US1.TWTR_delisted_875018,1,20200707,150700,33.0600000,33.0700000,33.0550000,33.0650000,1253
US1.TWTR_delisted_875018,1,20200707,150800,33.0650000,33.0650000,33.0350000,33.0350000,999
US1.TWTR_delisted_875018,1,20200707,150900,33.0500000,33.0500000,33.0400000,33.0400000,300
US1.TWTR_delisted_875018,1,20200707,151000,33.0400000,33.0400000,33.0400000,33.0400000,100
US1.TWTR_delisted_875018,1,20200707,151100,33.0500000,33.0550000,33.0500000,33.0500000,1000
US1.TWTR_delisted_875018,1,20200707,151200,33.0450000,33.0450000,33.0400000,33.0450000,600
US1.TWTR_delisted_875018,1,20200707,151300,33.0450000,33.0500000,33.0450000,33.0500000,1000
US1.TWTR_delisted_875018,1,20200707,151400,33.0500000,33.0500000,32.9950000,33.0000000,3600
US1.TWTR_delisted_875018,1,20200707,151500,32.9900000,32.9900000,32.9700000,32.9700000,3400
US1.TWTR_delisted_875018,1,20200707,151600,32.9700000,33.0000000,32.9700000,33.0000000,525
US1.TWTR_delisted_875018,1,20200707,151700,32.9900000,33.0200000,32.9900000,33.0200000,1534
US1.TWTR_delisted_875018,1,20200707,151800,33.0100000,33.0200000,33.0100000,33.0100000,2830
US1.TWTR_delisted_875018,1,20200707,151900,33.0100000,33.0100000,32.9800000,32.9800000,1900
US1.TWTR_delisted_875018,1,20200707,152000,32.9750000,32.9750000,32.9750000,32.9750000,203
US1.TWTR_delisted_875018,1,20200707,152100,32.9650000,32.9850000,32.9600000,32.9600000,2517
US1.TWTR_delisted_875018,1,20200707,152200,32.9500000,32.9700000,32.9500000,32.9700000,1061
US1.TWTR_delisted_875018,1,20200707,152300,32.9850000,32.9950000,32.9800000,32.9950000,891
US1.TWTR_delisted_875018,1,20200707,152400,32.9900000,33.0350000,32.9900000,33.0300000,2579
US1.TWTR_delisted_875018,1,20200707,152500,33.0350000,33.0500000,33.0350000,33.0450000,2785
US1.TWTR_delisted_875018,1,20200707,152600,33.0400000,33.0600000,33.0400000,33.0600000,1100
US1.TWTR_delisted_875018,1,20200707,152700,33.0550000,33.0550000,33.0200000,33.0200000,1320
US1.TWTR_delisted_875018,1,20200707,152800,33.0100000,33.0100000,33.0100000,33.0100000,100
US1.TWTR_delisted_875018,1,20200707,152900,33.0150000,33.0150000,33.0100000,33.0100000,416
US1.TWTR_delisted_875018,1,20200707,153000,33.0200000,33.0300000,33.0200000,33.0200000,828
US1.TWTR_delisted_875018,1,20200707,153100,33.0350000,33.0450000,33.0350000,33.0450000,883
US1.TWTR_delisted_875018,1,20200707,153200,33.0350000,33.0400000,33.0300000,33.0300000,4740
US1.TWTR_delisted_875018,1,20200707,153300,33.0300000,33.0800000,33.0300000,33.0600000,3600
US1.TWTR_delisted_875018,1,20200707,153400,33.0750000,33.0800000,33.0750000,33.0800000,1679
US1.TWTR_delisted_875018,1,20200707,153500,33.0700000,33.0700000,33.0500000,33.0600000,1900
US1.TWTR_delisted_875018,1,20200707,153600,33.0650000,33.0700000,33.0550000,33.0650000,2900
US1.TWTR_delisted_875018,1,20200707,153700,33.0650000,33.0650000,33.0650000,33.0650000,100
US1.TWTR_delisted_875018,1,20200707,153800,33.0700000,33.0800000,33.0600000,33.0600000,2974
US1.TWTR_delisted_875018,1,20200707,153900,33.0650000,33.0650000,33.0100000,33.0100000,2969
US1.TWTR_delisted_875018,1,20200707,154000,33.0200000,33.0350000,33.0100000,33.0300000,4633
US1.TWTR_delisted_875018,1,20200707,154100,33.0200000,33.0200000,33.0050000,33.0050000,999
US1.TWTR_delisted_875018,1,20200707,154200,33.0100000,33.0150000,33.0000000,33.0000000,2300
US1.TWTR_delisted_875018,1,20200707,154300,32.9950000,33.0150000,32.9950000,33.0100000,2280
US1.TWTR_delisted_875018,1,20200707,154400,33.0100000,33.0100000,32.9600000,32.9600000,1900
US1.TWTR_delisted_875018,1,20200707,154500,32.9500000,32.9600000,32.9500000,32.9600000,800
US1.TWTR_delisted_875018,1,20200707,154600,32.9600000,32.9650000,32.9300000,32.9300000,2148
US1.TWTR_delisted_875018,1,20200707,154700,32.9200000,32.9200000,32.9100000,32.9100000,500
US1.TWTR_delisted_875018,1,20200707,154800,32.9100000,32.9350000,32.8900000,32.9350000,12688
US1.TWTR_delisted_875018,1,20200707,154900,32.9400000,32.9800000,32.9400000,32.9800000,6090
US1.TWTR_delisted_875018,1,20200707,155000,32.9800000,32.9800000,32.9600000,32.9600000,4135
US1.TWTR_delisted_875018,1,20200707,155100,32.9700000,32.9700000,32.9350000,32.9600000,8031
US1.TWTR_delisted_875018,1,20200707,155200,32.9600000,32.9900000,32.9600000,32.9900000,5017
US1.TWTR_delisted_875018,1,20200707,155300,32.9900000,32.9900000,32.9700000,32.9900000,8659
US1.TWTR_delisted_875018,1,20200707,155400,32.9900000,32.9900000,32.9700000,32.9750000,1705
US1.TWTR_delisted_875018,1,20200707,155500,32.9800000,32.9950000,32.9700000,32.9700000,5291
US1.TWTR_delisted_875018,1,20200707,155600,32.9750000,33.0100000,32.9750000,33.0100000,4925
US1.TWTR_delisted_875018,1,20200707,155700,33.0100000,33.0100000,32.9850000,32.9850000,4990
US1.TWTR_delisted_875018,1,20200707,155800,32.9850000,33.0400000,32.9800000,33.0400000,6492
US1.TWTR_delisted_875018,1,20200707,155900,33.0400000,33.0450000,32.9650000,33.0000000,19897
US1.TWTR_delisted_875018,1,20200707,160000,32.9950000,32.9950000,32.9750000,32.9800000,14669
US1.TWTR_delisted_875018,1,20200708,093100,33.2000000,33.2000000,33.0900000,33.2000000,5144
US1.TWTR_delisted_875018,1,20200708,093200,33.1700000,33.1800000,33.1700000,33.1800000,800
US1.TWTR_delisted_875018,1,20200708,093300,33.1600000,33.3300000,33.1600000,33.3300000,1100
US1.TWTR_delisted_875018,1,20200708,093400,33.3700000,33.4100000,33.3700000,33.4100000,800
US1.TWTR_delisted_875018,1,20200708,093500,33.3500000,33.5000000,33.3500000,33.4800000,1200
US1.TWTR_delisted_875018,1,20200708,093600,33.4200000,33.4500000,33.2800000,33.2800000,5800
US1.TWTR_delisted_875018,1,20200708,093700,33.2800000,33.2900000,33.2400000,33.2400000,6900
US1.TWTR_delisted_875018,1,20200708,093800,33.2300000,33.3300000,33.1700000,33.3300000,3875
US1.TWTR_delisted_875018,1,20200708,093900,33.3300000,33.4000000,33.2900000,33.3800000,10831
US1.TWTR_delisted_875018,1,20200708,094000,33.3700000,33.4200000,33.3500000,33.4200000,5000
US1.TWTR_delisted_875018,1,20200708,094100,33.4000000,33.4000000,33.3000000,33.3400000,4597
US1.TWTR_delisted_875018,1,20200708,094200,33.3300000,33.3300000,33.2800000,33.2800000,8400
US1.TWTR_delisted_875018,1,20200708,094300,33.2600000,33.3000000,33.2500000,33.3000000,3100
US1.TWTR_delisted_875018,1,20200708,094400,33.3050000,33.3050000,33.1500000,33.1600000,1900
US1.TWTR_delisted_875018,1,20200708,094500,33.1600000,33.2300000,33.1050000,33.2300000,4500
US1.TWTR_delisted_875018,1,20200708,094600,33.2000000,33.2400000,33.0600000,33.0600000,3944
US1.TWTR_delisted_875018,1,20200708,094700,33.0650000,33.0700000,32.9500000,33.0100000,9606
US1.TWTR_delisted_875018,1,20200708,094800,32.9700000,33.0100000,32.9500000,32.9600000,5852
US1.TWTR_delisted_875018,1,20200708,094900,32.9050000,32.9400000,32.8650000,32.9400000,4920
US1.TWTR_delisted_875018,1,20200708,095000,32.9600000,32.9600000,32.9100000,32.9200000,2798
US1.TWTR_delisted_875018,1,20200708,095100,32.8600000,32.8600000,32.7800000,32.8500000,3002
US1.TWTR_delisted_875018,1,20200708,095200,32.8500000,32.8700000,32.8400000,32.8600000,1704
US1.TWTR_delisted_875018,1,20200708,095300,32.8300000,32.8500000,32.8150000,32.8400000,3741
US1.TWTR_delisted_875018,1,20200708,095400,32.8500000,32.9100000,32.8500000,32.9000000,1944
US1.TWTR_delisted_875018,1,20200708,095500,32.8900000,32.8900000,32.8600000,32.8600000,1198
US1.TWTR_delisted_875018,1,20200708,095600,32.8200000,32.8200000,32.7300000,32.7700000,2900
US1.TWTR_delisted_875018,1,20200708,095700,32.8000000,32.8000000,32.7600000,32.8000000,1671
US1.TWTR_delisted_875018,1,20200708,095800,32.8200000,32.8900000,32.8000000,32.8900000,3143
US1.TWTR_delisted_875018,1,20200708,095900,32.9100000,32.9600000,32.9100000,32.9600000,3631
US1.TWTR_delisted_875018,1,20200708,100000,32.9800000,33.0800000,32.9800000,33.0650000,5102
US1.TWTR_delisted_875018,1,20200708,100100,33.0900000,33.1200000,32.9600000,33.0000000,9610
US1.TWTR_delisted_875018,1,20200708,100200,32.9800000,32.9800000,32.9500000,32.9700000,1000
US1.TWTR_delisted_875018,1,20200708,100300,32.9900000,33.0200000,32.9900000,32.9900000,1000
US1.TWTR_delisted_875018,1,20200708,100400,32.9700000,33.0000000,32.9600000,32.9600000,1558
US1.TWTR_delisted_875018,1,20200708,100500,32.9600000,32.9600000,32.9450000,32.9600000,700
US1.TWTR_delisted_875018,1,20200708,100600,32.9800000,32.9900000,32.9250000,32.9300000,1317
US1.TWTR_delisted_875018,1,20200708,100700,32.9500000,33.0100000,32.9350000,33.0100000,1800
US1.TWTR_delisted_875018,1,20200708,100800,32.9750000,33.1300000,32.9750000,33.1300000,6871
US1.TWTR_delisted_875018,1,20200708,100900,33.1500000,33.2500000,33.0800000,33.2500000,16388
US1.TWTR_delisted_875018,1,20200708,101000,33.2450000,33.4000000,33.1800000,33.3200000,15745
US1.TWTR_delisted_875018,1,20200708,101100,33.3500000,33.4000000,33.2800000,33.2900000,6665
US1.TWTR_delisted_875018,1,20200708,101200,33.2750000,33.2900000,33.2450000,33.2700000,5639
US1.TWTR_delisted_875018,1,20200708,101300,33.2800000,33.3000000,33.2200000,33.2200000,2884
US1.TWTR_delisted_875018,1,20200708,101400,33.2700000,33.2700000,33.1900000,33.1900000,3780
US1.TWTR_delisted_875018,1,20200708,101500,33.1700000,33.1900000,33.1400000,33.1400000,1900
US1.TWTR_delisted_875018,1,20200708,101600,33.1200000,33.1200000,33.0000000,33.0000000,3101
US1.TWTR_delisted_875018,1,20200708,101700,32.9700000,33.0200000,32.9600000,33.0000000,6797
US1.TWTR_delisted_875018,1,20200708,101800,32.9950000,33.0050000,32.9950000,33.0050000,400
US1.TWTR_delisted_875018,1,20200708,101900,33.0000000,33.1100000,33.0000000,33.1100000,4411
US1.TWTR_delisted_875018,1,20200708,102000,33.1200000,33.1300000,33.0850000,33.1100000,4600
US1.TWTR_delisted_875018,1,20200708,102100,33.1300000,33.1800000,33.1200000,33.1800000,5230
US1.TWTR_delisted_875018,1,20200708,102200,33.1600000,33.2200000,33.1250000,33.2200000,4400
US1.TWTR_delisted_875018,1,20200708,102300,33.2200000,33.2400000,33.1900000,33.2300000,3597
US1.TWTR_delisted_875018,1,20200708,102400,33.2200000,33.3000000,33.2150000,33.3000000,3624
US1.TWTR_delisted_875018,1,20200708,102500,33.3000000,33.3100000,33.2900000,33.2900000,2300
US1.TWTR_delisted_875018,1,20200708,102600,33.1700000,33.2900000,33.1700000,33.2300000,4302
US1.TWTR_delisted_875018,1,20200708,102700,33.2300000,33.2600000,33.2200000,33.2400000,1979
US1.TWTR_delisted_875018,1,20200708,102800,33.2500000,33.2650000,33.2400000,33.2500000,900
US1.TWTR_delisted_875018,1,20200708,102900,33.2400000,33.2400000,33.2100000,33.2300000,900
US1.TWTR_delisted_875018,1,20200708,103000,33.2200000,33.2900000,33.2000000,33.2900000,4768
US1.TWTR_delisted_875018,1,20200708,103100,33.2800000,33.3100000,33.2700000,33.2800000,2000
US1.TWTR_delisted_875018,1,20200708,103200,33.2600000,33.3200000,33.2400000,33.3100000,2994
US1.TWTR_delisted_875018,1,20200708,103300,33.3000000,33.5300000,33.2900000,33.5300000,21402
US1.TWTR_delisted_875018,1,20200708,103400,33.5400000,33.6800000,33.5100000,33.5800000,26210
US1.TWTR_delisted_875018,1,20200708,103500,33.5550000,33.7700000,33.5000000,33.7700000,7870
US1.TWTR_delisted_875018,1,20200708,103600,33.7550000,33.9750000,33.6800000,33.9700000,32311
US1.TWTR_delisted_875018,1,20200708,103700,33.9600000,34.2800000,33.9600000,34.1700000,34540
US1.TWTR_delisted_875018,1,20200708,103800,34.2000000,34.4300000,34.1800000,34.3700000,11375
US1.TWTR_delisted_875018,1,20200708,103900,34.3400000,34.6300000,34.3300000,34.6000000,75061
US1.TWTR_delisted_875018,1,20200708,104000,34.6200000,34.9400000,34.6200000,34.9300000,17827
US1.TWTR_delisted_875018,1,20200708,104100,34.8900000,35.0900000,34.7500000,35.0800000,43940
US1.TWTR_delisted_875018,1,20200708,104200,35.0700000,35.2100000,34.9800000,35.2100000,19066
US1.TWTR_delisted_875018,1,20200708,104300,35.2050000,35.2050000,34.7900000,35.0100000,25788
US1.TWTR_delisted_875018,1,20200708,104400,34.9800000,35.0800000,34.8700000,35.0500000,20618
US1.TWTR_delisted_875018,1,20200708,104500,35.0700000,35.4500000,35.0700000,35.3400000,37757
US1.TWTR_delisted_875018,1,20200708,104600,35.4000000,35.4700000,35.0600000,35.0600000,21214
US1.TWTR_delisted_875018,1,20200708,104700,35.1000000,35.2800000,35.0600000,35.0600000,3188
US1.TWTR_delisted_875018,1,20200708,104800,35.0500000,35.0900000,34.8300000,34.9600000,11991
US1.TWTR_delisted_875018,1,20200708,104900,34.9800000,35.1000000,34.9400000,35.0700000,6204
US1.TWTR_delisted_875018,1,20200708,105000,35.0900000,35.1600000,35.0300000,35.0800000,8051
US1.TWTR_delisted_875018,1,20200708,105100,35.0600000,35.1000000,35.0250000,35.0600000,3649
US1.TWTR_delisted_875018,1,20200708,105200,35.0800000,35.2300000,35.0800000,35.2200000,7664
US1.TWTR_delisted_875018,1,20200708,105300,35.2200000,35.4600000,35.2200000,35.4600000,8260
US1.TWTR_delisted_875018,1,20200708,105400,35.4600000,35.4600000,35.2700000,35.3400000,15398
US1.TWTR_delisted_875018,1,20200708,105500,35.3800000,35.5800000,35.3000000,35.4900000,8379
US1.TWTR_delisted_875018,1,20200708,105600,35.6100000,35.7900000,35.5300000,35.6800000,15934
US1.TWTR_delisted_875018,1,20200708,105700,35.6000000,35.8900000,35.5300000,35.8900000,11733
US1.TWTR_delisted_875018,1,20200708,105800,35.9000000,35.9200000,35.6200000,35.9200000,17655
US1.TWTR_delisted_875018,1,20200708,105900,35.9200000,36.1600000,35.8800000,36.0000000,34757
US1.TWTR_delisted_875018,1,20200708,110000,35.9900000,36.1200000,35.7800000,35.8400000,31838
US1.TWTR_delisted_875018,1,20200708,110100,35.8700000,35.9800000,35.6300000,35.6400000,15538
US1.TWTR_delisted_875018,1,20200708,110200,35.6500000,35.6700000,35.3500000,35.3500000,17369
US1.TWTR_delisted_875018,1,20200708,110300,35.4700000,35.5500000,35.2400000,35.3600000,16333
US1.TWTR_delisted_875018,1,20200708,110400,35.3750000,35.4050000,35.2100000,35.2800000,4985
US1.TWTR_delisted_875018,1,20200708,110500,35.2000000,35.2100000,35.0400000,35.1500000,6646
US1.TWTR_delisted_875018,1,20200708,110600,35.1700000,35.4500000,35.1700000,35.3900000,8805
US1.TWTR_delisted_875018,1,20200708,110700,35.4200000,35.4750000,35.2900000,35.3800000,10978
US1.TWTR_delisted_875018,1,20200708,110800,35.4200000,35.4250000,35.2300000,35.3800000,7321
US1.TWTR_delisted_875018,1,20200708,110900,35.4150000,35.5500000,35.2700000,35.3000000,8045
US1.TWTR_delisted_875018,1,20200708,111000,35.3000000,35.4000000,35.2800000,35.4000000,8854
US1.TWTR_delisted_875018,1,20200708,111100,35.3600000,35.3800000,34.9600000,34.9600000,26645
US1.TWTR_delisted_875018,1,20200708,111200,34.9700000,35.0800000,34.9100000,34.9200000,7873
US1.TWTR_delisted_875018,1,20200708,111300,34.8800000,35.1100000,34.8800000,34.9700000,5300
US1.TWTR_delisted_875018,1,20200708,111400,34.9900000,35.0400000,34.9100000,34.9850000,6888
US1.TWTR_delisted_875018,1,20200708,111500,34.9600000,35.0000000,34.8950000,34.9500000,4546
US1.TWTR_delisted_875018,1,20200708,111600,34.9500000,35.0000000,34.8200000,34.8500000,6490
US1.TWTR_delisted_875018,1,20200708,111700,34.8700000,34.9200000,34.7400000,34.8800000,5109
US1.TWTR_delisted_875018,1,20200708,111800,34.8900000,35.0200000,34.8150000,35.0000000,8772
US1.TWTR_delisted_875018,1,20200708,111900,34.9300000,34.9400000,34.7500000,34.7500000,6742
US1.TWTR_delisted_875018,1,20200708,112000,34.7900000,34.8000000,34.6450000,34.7200000,15626
US1.TWTR_delisted_875018,1,20200708,112100,34.7100000,34.8600000,34.7100000,34.7600000,4498
US1.TWTR_delisted_875018,1,20200708,112200,34.7500000,34.7800000,34.6900000,34.6900000,2391
US1.TWTR_delisted_875018,1,20200708,112300,34.7000000,34.7600000,34.6000000,34.6400000,3924
US1.TWTR_delisted_875018,1,20200708,112400,34.6500000,34.6500000,34.5900000,34.6400000,1586
US1.TWTR_delisted_875018,1,20200708,112500,34.6600000,34.8700000,34.6600000,34.8600000,3100
US1.TWTR_delisted_875018,1,20200708,112600,34.8000000,34.9600000,34.7700000,34.9100000,5700
US1.TWTR_delisted_875018,1,20200708,112700,34.8500000,35.0000000,34.8400000,34.9900000,3667
US1.TWTR_delisted_875018,1,20200708,112800,35.0100000,35.0700000,34.9700000,35.0700000,5597
US1.TWTR_delisted_875018,1,20200708,112900,35.0600000,35.1800000,35.0600000,35.1000000,9406
US1.TWTR_delisted_875018,1,20200708,113000,35.1350000,35.1750000,35.0700000,35.0800000,2600
US1.TWTR_delisted_875018,1,20200708,113100,35.0800000,35.1000000,34.9700000,35.0000000,12493
US1.TWTR_delisted_875018,1,20200708,113200,34.9850000,35.1200000,34.9800000,35.1200000,3100
US1.TWTR_delisted_875018,1,20200708,113300,35.1200000,35.1300000,35.0500000,35.0900000,3155
US1.TWTR_delisted_875018,1,20200708,113400,35.0600000,35.0600000,34.9200000,34.9200000,4100
US1.TWTR_delisted_875018,1,20200708,113500,34.9100000,35.0800000,34.9100000,35.0800000,5000
US1.TWTR_delisted_875018,1,20200708,113600,35.1000000,35.2400000,35.0900000,35.2400000,8031
US1.TWTR_delisted_875018,1,20200708,113700,35.2600000,35.2600000,35.1900000,35.2000000,5790
US1.TWTR_delisted_875018,1,20200708,113800,35.2100000,35.2900000,35.2100000,35.2800000,6000
US1.TWTR_delisted_875018,1,20200708,113900,35.2800000,35.3200000,35.2400000,35.2600000,6250
US1.TWTR_delisted_875018,1,20200708,114000,35.2800000,35.3300000,35.2300000,35.2500000,5920
US1.TWTR_delisted_875018,1,20200708,114100,35.2500000,35.3200000,35.2400000,35.2900000,3923
US1.TWTR_delisted_875018,1,20200708,114200,35.3000000,35.4250000,35.2750000,35.3600000,17529
US1.TWTR_delisted_875018,1,20200708,114300,35.3550000,35.6100000,35.3550000,35.6000000,16212
US1.TWTR_delisted_875018,1,20200708,114400,35.6000000,35.6100000,35.4500000,35.6100000,26041
US1.TWTR_delisted_875018,1,20200708,114500,35.6600000,35.7000000,35.4500000,35.4500000,4409
US1.TWTR_delisted_875018,1,20200708,114600,35.4800000,35.5500000,35.4500000,35.4500000,6097
US1.TWTR_delisted_875018,1,20200708,114700,35.4300000,35.4300000,35.2050000,35.2050000,6259
US1.TWTR_delisted_875018,1,20200708,114800,35.2300000,35.3600000,35.2300000,35.2900000,5500
US1.TWTR_delisted_875018,1,20200708,114900,35.3250000,35.3300000,35.1900000,35.2500000,7147
US1.TWTR_delisted_875018,1,20200708,115000,35.2100000,35.3000000,35.2100000,35.2800000,2208
US1.TWTR_delisted_875018,1,20200708,115100,35.2900000,35.3050000,35.2400000,35.2800000,3823
US1.TWTR_delisted_875018,1,20200708,115200,35.2800000,35.3700000,35.2700000,35.3700000,2844
US1.TWTR_delisted_875018,1,20200708,115300,35.3500000,35.3500000,35.1500000,35.1500000,5886
US1.TWTR_delisted_875018,1,20200708,115400,35.1500000,35.2400000,35.1500000,35.2200000,6002
US1.TWTR_delisted_875018,1,20200708,115500,35.2200000,35.2600000,35.1800000,35.2000000,10654
US1.TWTR_delisted_875018,1,20200708,115600,35.2200000,35.2500000,35.1800000,35.2300000,4719
US1.TWTR_delisted_875018,1,20200708,115700,35.2600000,35.3700000,35.2600000,35.3700000,5873
US1.TWTR_delisted_875018,1,20200708,115800,35.4000000,35.4700000,35.4000000,35.4700000,3273
US1.TWTR_delisted_875018,1,20200708,115900,35.4500000,35.5400000,35.4500000,35.4700000,3804
US1.TWTR_delisted_875018,1,20200708,120000,35.4900000,35.5200000,35.4800000,35.5000000,1339
US1.TWTR_delisted_875018,1,20200708,120100,35.5200000,35.5550000,35.4600000,35.4800000,5350
US1.TWTR_delisted_875018,1,20200708,120200,35.4500000,35.4500000,35.4100000,35.4300000,2600
US1.TWTR_delisted_875018,1,20200708,120300,35.4000000,35.5200000,35.4000000,35.5000000,2300
US1.TWTR_delisted_875018,1,20200708,120400,35.4800000,35.4800000,35.4400000,35.4500000,500
US1.TWTR_delisted_875018,1,20200708,120500,35.4500000,35.4500000,35.3600000,35.3600000,3400
US1.TWTR_delisted_875018,1,20200708,120600,35.3600000,35.3700000,35.2500000,35.3400000,12450
US1.TWTR_delisted_875018,1,20200708,120700,35.4100000,35.5300000,35.4000000,35.5200000,4540
US1.TWTR_delisted_875018,1,20200708,120800,35.5400000,35.5900000,35.4800000,35.5300000,6738
US1.TWTR_delisted_875018,1,20200708,120900,35.5250000,35.5400000,35.4700000,35.4900000,2125
US1.TWTR_delisted_875018,1,20200708,121000,35.4400000,35.5300000,35.4400000,35.5300000,3900
US1.TWTR_delisted_875018,1,20200708,121100,35.5400000,35.5600000,35.4900000,35.5600000,1700
US1.TWTR_delisted_875018,1,20200708,121200,35.5500000,35.6500000,35.5500000,35.6100000,3500
US1.TWTR_delisted_875018,1,20200708,121300,35.6100000,35.6200000,35.4900000,35.4900000,11500
US1.TWTR_delisted_875018,1,20200708,121400,35.5200000,35.6900000,35.5200000,35.6900000,9882
US1.TWTR_delisted_875018,1,20200708,121500,35.7000000,35.7400000,35.6700000,35.7400000,4776
US1.TWTR_delisted_875018,1,20200708,121600,35.7050000,35.7050000,35.6550000,35.6900000,2900
US1.TWTR_delisted_875018,1,20200708,121700,35.6800000,35.7100000,35.6100000,35.7000000,4855
US1.TWTR_delisted_875018,1,20200708,121800,35.7300000,35.8300000,35.7200000,35.7300000,12972
US1.TWTR_delisted_875018,1,20200708,121900,35.7700000,35.8450000,35.7100000,35.7600000,6677
US1.TWTR_delisted_875018,1,20200708,122000,35.7700000,35.8600000,35.7500000,35.7900000,6400
US1.TWTR_delisted_875018,1,20200708,122100,35.8300000,35.8300000,35.7600000,35.7600000,5500
US1.TWTR_delisted_875018,1,20200708,122200,35.7500000,35.8600000,35.7500000,35.8500000,3661
US1.TWTR_delisted_875018,1,20200708,122300,35.8300000,35.8300000,35.7800000,35.7800000,3600
US1.TWTR_delisted_875018,1,20200708,122400,35.7800000,35.8000000,35.7500000,35.7800000,2200
US1.TWTR_delisted_875018,1,20200708,122500,35.7700000,35.7900000,35.7700000,35.7700000,500
US1.TWTR_delisted_875018,1,20200708,122600,35.7700000,35.8000000,35.7700000,35.7800000,3225
US1.TWTR_delisted_875018,1,20200708,122700,35.7900000,35.8000000,35.7700000,35.7800000,3169
US1.TWTR_delisted_875018,1,20200708,122800,35.7900000,35.7900000,35.7700000,35.7800000,1000
US1.TWTR_delisted_875018,1,20200708,122900,35.7700000,35.7800000,35.7600000,35.7800000,4600
US1.TWTR_delisted_875018,1,20200708,123000,35.8000000,35.8800000,35.7900000,35.8700000,16548
US1.TWTR_delisted_875018,1,20200708,123100,35.8700000,35.9800000,35.8300000,35.9800000,10381
US1.TWTR_delisted_875018,1,20200708,123200,35.9750000,35.9900000,35.9300000,35.9300000,10405
US1.TWTR_delisted_875018,1,20200708,123300,35.9600000,36.0000000,35.9600000,35.9800000,6250
US1.TWTR_delisted_875018,1,20200708,123400,35.9700000,35.9700000,35.9400000,35.9600000,2202
US1.TWTR_delisted_875018,1,20200708,123500,35.9300000,35.9400000,35.8800000,35.9200000,6450
US1.TWTR_delisted_875018,1,20200708,123600,35.9250000,35.9250000,35.7700000,35.7700000,2900
US1.TWTR_delisted_875018,1,20200708,123700,35.7800000,35.8600000,35.7800000,35.8200000,1805
US1.TWTR_delisted_875018,1,20200708,123800,35.8400000,35.8900000,35.8400000,35.8700000,2500
US1.TWTR_delisted_875018,1,20200708,123900,35.8500000,35.8700000,35.7900000,35.8500000,4790
US1.TWTR_delisted_875018,1,20200708,124000,35.8500000,35.9450000,35.8500000,35.9450000,2500
US1.TWTR_delisted_875018,1,20200708,124100,35.9500000,35.9500000,35.8900000,35.9500000,2700
US1.TWTR_delisted_875018,1,20200708,124200,35.9400000,35.9900000,35.9400000,35.9800000,4698
US1.TWTR_delisted_875018,1,20200708,124300,35.9700000,35.9900000,35.9200000,35.9800000,4500
US1.TWTR_delisted_875018,1,20200708,124400,35.9500000,36.0000000,35.9400000,35.9400000,5861
US1.TWTR_delisted_875018,1,20200708,124500,35.9600000,35.9600000,35.8900000,35.8900000,8199
US1.TWTR_delisted_875018,1,20200708,124600,35.8900000,35.9300000,35.8900000,35.9300000,6900
US1.TWTR_delisted_875018,1,20200708,124700,35.9500000,36.0900000,35.9500000,36.0800000,12129
US1.TWTR_delisted_875018,1,20200708,124800,36.0900000,36.0900000,36.0400000,36.0500000,2800
US1.TWTR_delisted_875018,1,20200708,124900,36.0600000,36.0600000,36.0100000,36.0200000,6196
US1.TWTR_delisted_875018,1,20200708,125000,36.0500000,36.1200000,36.0000000,36.1200000,13471
US1.TWTR_delisted_875018,1,20200708,125100,36.1200000,36.2000000,36.1000000,36.2000000,7800
US1.TWTR_delisted_875018,1,20200708,125200,36.1850000,36.3200000,36.1200000,36.2700000,17555
US1.TWTR_delisted_875018,1,20200708,125300,36.2800000,36.3800000,36.2300000,36.3600000,19903
US1.TWTR_delisted_875018,1,20200708,125400,36.3700000,36.4000000,36.3100000,36.3100000,9075
US1.TWTR_delisted_875018,1,20200708,125500,36.3000000,36.4900000,36.3000000,36.4850000,7797
US1.TWTR_delisted_875018,1,20200708,125600,36.4850000,36.5900000,36.4850000,36.5800000,15197
US1.TWTR_delisted_875018,1,20200708,125700,36.5800000,36.6900000,36.5800000,36.6400000,22975
US1.TWTR_delisted_875018,1,20200708,125800,36.6500000,36.6500000,36.4400000,36.6100000,9412
US1.TWTR_delisted_875018,1,20200708,125900,36.6200000,36.7700000,36.5400000,36.7700000,16760
US1.TWTR_delisted_875018,1,20200708,130000,36.7600000,36.8800000,36.7100000,36.7200000,23558
US1.TWTR_delisted_875018,1,20200708,130100,36.6900000,36.8500000,36.6300000,36.8400000,9386
US1.TWTR_delisted_875018,1,20200708,130200,36.8400000,36.9700000,36.8400000,36.8800000,12911
US1.TWTR_delisted_875018,1,20200708,130300,36.8800000,36.8800000,36.7900000,36.8300000,9984
US1.TWTR_delisted_875018,1,20200708,130400,36.8200000,36.8200000,36.6400000,36.6400000,7686
US1.TWTR_delisted_875018,1,20200708,130500,36.6650000,36.8000000,36.4800000,36.5100000,27012
US1.TWTR_delisted_875018,1,20200708,130600,36.5100000,36.6800000,36.5100000,36.5800000,16245
US1.TWTR_delisted_875018,1,20200708,130700,36.5600000,36.6900000,36.4400000,36.4600000,56658
US1.TWTR_delisted_875018,1,20200708,130800,36.5000000,36.5700000,36.4100000,36.5200000,11635
US1.TWTR_delisted_875018,1,20200708,130900,36.5200000,36.5900000,36.4600000,36.5200000,7926
US1.TWTR_delisted_875018,1,20200708,131000,36.5200000,36.8900000,36.5200000,36.8000000,7750
US1.TWTR_delisted_875018,1,20200708,131100,36.7600000,36.7900000,36.7100000,36.7500000,4557
US1.TWTR_delisted_875018,1,20200708,131200,36.7800000,36.8900000,36.7800000,36.8500000,3250
US1.TWTR_delisted_875018,1,20200708,131300,36.8800000,36.8900000,36.7300000,36.7700000,5139
US1.TWTR_delisted_875018,1,20200708,131400,36.8000000,36.8400000,36.7600000,36.7700000,5064
US1.TWTR_delisted_875018,1,20200708,131500,36.7800000,36.8100000,36.7600000,36.7800000,5004
US1.TWTR_delisted_875018,1,20200708,131600,36.7700000,36.7700000,36.6400000,36.6400000,30063
US1.TWTR_delisted_875018,1,20200708,131700,36.6500000,36.7300000,36.6100000,36.6900000,7922
US1.TWTR_delisted_875018,1,20200708,131800,36.7000000,36.8200000,36.7000000,36.8200000,15091
US1.TWTR_delisted_875018,1,20200708,131900,36.8000000,36.8700000,36.7600000,36.8400000,3500
US1.TWTR_delisted_875018,1,20200708,132000,36.8000000,36.8800000,36.7800000,36.8200000,2941
US1.TWTR_delisted_875018,1,20200708,132100,36.8000000,36.8100000,36.7300000,36.7600000,8840
US1.TWTR_delisted_875018,1,20200708,132200,36.7700000,36.7700000,36.7500000,36.7600000,3904
US1.TWTR_delisted_875018,1,20200708,132300,36.7600000,36.7600000,36.6200000,36.6500000,9349
US1.TWTR_delisted_875018,1,20200708,132400,36.6600000,36.7100000,36.5500000,36.5600000,8361
US1.TWTR_delisted_875018,1,20200708,132500,36.5600000,36.6400000,36.4650000,36.5000000,14989
US1.TWTR_delisted_875018,1,20200708,132600,36.4700000,36.4800000,36.2800000,36.2800000,15616
US1.TWTR_delisted_875018,1,20200708,132700,36.3050000,36.7000000,36.3050000,36.5500000,38485
US1.TWTR_delisted_875018,1,20200708,132800,36.6000000,36.6000000,36.3500000,36.4550000,10640
US1.TWTR_delisted_875018,1,20200708,132900,36.4600000,36.5000000,36.3800000,36.5000000,3920
US1.TWTR_delisted_875018,1,20200708,133000,36.4900000,36.5000000,36.3800000,36.4200000,5915
US1.TWTR_delisted_875018,1,20200708,133100,36.4200000,36.6200000,36.4200000,36.5600000,8916
US1.TWTR_delisted_875018,1,20200708,133200,36.5550000,36.7100000,36.4600000,36.4800000,10856
US1.TWTR_delisted_875018,1,20200708,133300,36.4700000,36.5500000,36.4350000,36.5100000,4125
US1.TWTR_delisted_875018,1,20200708,133400,36.4800000,36.5400000,36.4200000,36.4800000,5035
US1.TWTR_delisted_875018,1,20200708,133500,36.4500000,36.4600000,36.3400000,36.4500000,7799
US1.TWTR_delisted_875018,1,20200708,133600,36.4500000,36.4800000,36.3700000,36.4800000,8800
US1.TWTR_delisted_875018,1,20200708,133700,36.4600000,36.6000000,36.4500000,36.6000000,21852
US1.TWTR_delisted_875018,1,20200708,133800,36.5900000,36.5900000,36.4700000,36.5200000,6600
US1.TWTR_delisted_875018,1,20200708,133900,36.5300000,36.5300000,35.3000000,35.9500000,85907
US1.TWTR_delisted_875018,1,20200708,134000,35.9500000,35.9500000,35.6300000,35.7100000,26851
US1.TWTR_delisted_875018,1,20200708,134100,35.7300000,35.7600000,35.5200000,35.5200000,15842
US1.TWTR_delisted_875018,1,20200708,134200,35.5800000,35.7500000,35.4000000,35.4000000,39121
US1.TWTR_delisted_875018,1,20200708,134300,35.3700000,35.4600000,34.9000000,34.9600000,23808
US1.TWTR_delisted_875018,1,20200708,134400,35.0000000,36.1000000,34.9700000,35.7700000,33986
US1.TWTR_delisted_875018,1,20200708,134500,35.6800000,36.1700000,35.5800000,35.8600000,28850
US1.TWTR_delisted_875018,1,20200708,134600,35.8700000,36.1100000,35.7300000,35.9700000,18852
US1.TWTR_delisted_875018,1,20200708,134700,35.9500000,35.9500000,35.7500000,35.9200000,13588
US1.TWTR_delisted_875018,1,20200708,134800,35.7900000,35.7900000,35.3900000,35.4200000,9448
US1.TWTR_delisted_875018,1,20200708,134900,35.4900000,35.5750000,35.4300000,35.5400000,6779
US1.TWTR_delisted_875018,1,20200708,135000,35.5400000,35.5500000,35.4300000,35.4400000,4025
US1.TWTR_delisted_875018,1,20200708,135100,35.5200000,35.7300000,35.5200000,35.7300000,6458
US1.TWTR_delisted_875018,1,20200708,135200,35.8500000,35.8500000,35.5900000,35.6600000,6359
US1.TWTR_delisted_875018,1,20200708,135300,35.6500000,35.6700000,35.5600000,35.6000000,8226
US1.TWTR_delisted_875018,1,20200708,135400,35.6300000,35.7200000,35.5900000,35.7000000,5420
US1.TWTR_delisted_875018,1,20200708,135500,35.6900000,35.7000000,35.4300000,35.4300000,9829
US1.TWTR_delisted_875018,1,20200708,135600,35.5300000,35.5300000,35.4500000,35.4500000,4059
US1.TWTR_delisted_875018,1,20200708,135700,35.4600000,35.5650000,35.3700000,35.5500000,6926
US1.TWTR_delisted_875018,1,20200708,135800,35.5900000,35.6400000,35.5900000,35.6200000,2420
US1.TWTR_delisted_875018,1,20200708,135900,35.6000000,35.7400000,35.5900000,35.6400000,3717
US1.TWTR_delisted_875018,1,20200708,140000,35.6200000,35.6700000,35.5300000,35.5300000,3748
US1.TWTR_delisted_875018,1,20200708,140100,35.5200000,35.6100000,35.4900000,35.6100000,2312
US1.TWTR_delisted_875018,1,20200708,140200,35.6200000,35.7100000,35.6100000,35.7100000,2422
US1.TWTR_delisted_875018,1,20200708,140300,35.7000000,35.7400000,35.6100000,35.6900000,2380
US1.TWTR_delisted_875018,1,20200708,140400,35.6700000,35.6700000,35.6100000,35.6300000,1100
US1.TWTR_delisted_875018,1,20200708,140500,35.6100000,35.6100000,35.5000000,35.5000000,2985
US1.TWTR_delisted_875018,1,20200708,140600,35.5300000,35.6500000,35.4800000,35.5400000,12052
US1.TWTR_delisted_875018,1,20200708,140700,35.5300000,35.7400000,35.4800000,35.7000000,6815
US1.TWTR_delisted_875018,1,20200708,140800,35.7350000,35.7800000,35.6200000,35.6600000,1500
US1.TWTR_delisted_875018,1,20200708,140900,35.6200000,35.6200000,35.5600000,35.6000000,3250
US1.TWTR_delisted_875018,1,20200708,141000,35.6000000,35.6000000,35.5100000,35.5100000,2825
US1.TWTR_delisted_875018,1,20200708,141100,35.5200000,35.5800000,35.4300000,35.5800000,6610
US1.TWTR_delisted_875018,1,20200708,141200,35.6100000,35.6200000,35.5500000,35.5600000,3700
US1.TWTR_delisted_875018,1,20200708,141300,35.5300000,35.5400000,35.4600000,35.4600000,2302
US1.TWTR_delisted_875018,1,20200708,141400,35.4600000,35.4900000,35.4600000,35.4900000,2876
US1.TWTR_delisted_875018,1,20200708,141500,35.4700000,35.4700000,35.1100000,35.1100000,9239
US1.TWTR_delisted_875018,1,20200708,141600,35.1600000,35.3000000,35.1600000,35.1900000,5283
US1.TWTR_delisted_875018,1,20200708,141700,35.2000000,35.2000000,35.0500000,35.1100000,5000
US1.TWTR_delisted_875018,1,20200708,141800,35.0900000,35.1200000,35.0300000,35.1200000,2600
US1.TWTR_delisted_875018,1,20200708,141900,35.1400000,35.2000000,35.0300000,35.0300000,4530
US1.TWTR_delisted_875018,1,20200708,142000,35.0250000,35.0900000,34.9800000,35.0800000,4725
US1.TWTR_delisted_875018,1,20200708,142100,35.0900000,35.1400000,35.0200000,35.0600000,5549
US1.TWTR_delisted_875018,1,20200708,142200,35.0700000,35.1200000,35.0700000,35.1200000,1238
US1.TWTR_delisted_875018,1,20200708,142300,35.1500000,35.2700000,35.1200000,35.2300000,2342
US1.TWTR_delisted_875018,1,20200708,142400,35.2600000,35.3000000,35.2500000,35.2500000,3184
US1.TWTR_delisted_875018,1,20200708,142500,35.2400000,35.3400000,35.2250000,35.3400000,4070
US1.TWTR_delisted_875018,1,20200708,142600,35.3300000,35.3400000,35.2800000,35.2850000,3400
US1.TWTR_delisted_875018,1,20200708,142700,35.2800000,35.2900000,35.2300000,35.2300000,2390
US1.TWTR_delisted_875018,1,20200708,142800,35.2400000,35.3100000,35.2300000,35.2600000,2020
US1.TWTR_delisted_875018,1,20200708,142900,35.2550000,35.2550000,35.2300000,35.2300000,2900
US1.TWTR_delisted_875018,1,20200708,143000,35.2300000,35.2300000,35.1100000,35.1700000,3589
US1.TWTR_delisted_875018,1,20200708,143100,35.1200000,35.1700000,35.0700000,35.1200000,2404
US1.TWTR_delisted_875018,1,20200708,143200,35.0800000,35.1100000,35.0600000,35.0700000,6300
US1.TWTR_delisted_875018,1,20200708,143300,35.0800000,35.1600000,35.0600000,35.1500000,3100
US1.TWTR_delisted_875018,1,20200708,143400,35.1100000,35.1800000,35.1100000,35.1700000,3500
US1.TWTR_delisted_875018,1,20200708,143500,35.1500000,35.2400000,35.1300000,35.2100000,8039
US1.TWTR_delisted_875018,1,20200708,143600,35.2100000,35.2100000,35.1200000,35.1500000,3047
US1.TWTR_delisted_875018,1,20200708,143700,35.1200000,35.1400000,35.0900000,35.1400000,2338
US1.TWTR_delisted_875018,1,20200708,143800,35.1350000,35.2200000,35.1300000,35.1900000,2000
US1.TWTR_delisted_875018,1,20200708,143900,35.1900000,35.1900000,35.1300000,35.1300000,2900
US1.TWTR_delisted_875018,1,20200708,144000,35.1300000,35.1600000,35.1000000,35.1600000,2182
US1.TWTR_delisted_875018,1,20200708,144100,35.1700000,35.1700000,35.0550000,35.0800000,4800
US1.TWTR_delisted_875018,1,20200708,144200,35.0900000,35.1300000,35.0900000,35.1100000,1600
US1.TWTR_delisted_875018,1,20200708,144300,35.1200000,35.2800000,35.1200000,35.2300000,6532
US1.TWTR_delisted_875018,1,20200708,144400,35.2400000,35.3500000,35.2400000,35.3400000,1100
US1.TWTR_delisted_875018,1,20200708,144500,35.3200000,35.5700000,35.3100000,35.5700000,5955
US1.TWTR_delisted_875018,1,20200708,144600,35.6000000,35.6400000,35.5200000,35.5200000,3000
US1.TWTR_delisted_875018,1,20200708,144700,35.5100000,35.5400000,35.4700000,35.5200000,1200
US1.TWTR_delisted_875018,1,20200708,144800,35.5300000,35.5300000,35.4600000,35.4800000,4959
US1.TWTR_delisted_875018,1,20200708,144900,35.4700000,35.4900000,35.4700000,35.4900000,800
US1.TWTR_delisted_875018,1,20200708,145000,35.4700000,35.5700000,35.4700000,35.5700000,1400
US1.TWTR_delisted_875018,1,20200708,145100,35.5600000,35.5600000,35.5300000,35.5300000,1454
US1.TWTR_delisted_875018,1,20200708,145200,35.5800000,35.7600000,35.5800000,35.7100000,6577
US1.TWTR_delisted_875018,1,20200708,145300,35.7150000,35.8000000,35.7100000,35.7700000,5800
US1.TWTR_delisted_875018,1,20200708,145400,35.7700000,35.8150000,35.6800000,35.7700000,5377
US1.TWTR_delisted_875018,1,20200708,145500,35.7400000,35.8200000,35.7200000,35.7600000,2880
US1.TWTR_delisted_875018,1,20200708,145600,35.7200000,35.7450000,35.6200000,35.6700000,5872
US1.TWTR_delisted_875018,1,20200708,145700,35.6700000,35.7300000,35.6700000,35.6800000,2100
US1.TWTR_delisted_875018,1,20200708,145800,35.6600000,35.6600000,35.5900000,35.6400000,1800
US1.TWTR_delisted_875018,1,20200708,145900,35.6400000,35.7400000,35.6400000,35.7400000,2483
US1.TWTR_delisted_875018,1,20200708,150000,35.7500000,35.8200000,35.7100000,35.7100000,1800
US1.TWTR_delisted_875018,1,20200708,150100,35.7100000,35.7100000,35.6800000,35.6800000,700
US1.TWTR_delisted_875018,1,20200708,150200,35.6100000,35.6500000,35.5250000,35.5600000,10120
US1.TWTR_delisted_875018,1,20200708,150300,35.5900000,35.5900000,35.5400000,35.5400000,2125
US1.TWTR_delisted_875018,1,20200708,150400,35.5400000,35.5400000,35.4600000,35.5000000,3440
US1.TWTR_delisted_875018,1,20200708,150500,35.5000000,35.5100000,35.4550000,35.5100000,1900
US1.TWTR_delisted_875018,1,20200708,150600,35.5250000,35.5750000,35.5250000,35.5600000,913
US1.TWTR_delisted_875018,1,20200708,150700,35.5500000,35.5800000,35.5300000,35.5800000,2000
US1.TWTR_delisted_875018,1,20200708,150800,35.5700000,35.5700000,35.5200000,35.5300000,3400
US1.TWTR_delisted_875018,1,20200708,150900,35.5200000,35.5400000,35.4800000,35.5350000,2400
US1.TWTR_delisted_875018,1,20200708,151000,35.5400000,35.5400000,35.4850000,35.5400000,2015
US1.TWTR_delisted_875018,1,20200708,151100,35.5600000,35.6700000,35.5600000,35.6600000,4032
US1.TWTR_delisted_875018,1,20200708,151200,35.6350000,35.6400000,35.6200000,35.6400000,1150
US1.TWTR_delisted_875018,1,20200708,151300,35.6700000,35.7000000,35.6700000,35.6800000,2121
US1.TWTR_delisted_875018,1,20200708,151400,35.6700000,35.6700000,35.5600000,35.6000000,1600
US1.TWTR_delisted_875018,1,20200708,151500,35.5700000,35.6500000,35.5500000,35.6400000,4342
US1.TWTR_delisted_875018,1,20200708,151600,35.6200000,35.6200000,35.5800000,35.6000000,2500
US1.TWTR_delisted_875018,1,20200708,151700,35.5900000,35.5900000,35.5700000,35.5700000,4540
US1.TWTR_delisted_875018,1,20200708,151800,35.5700000,35.5700000,35.5500000,35.5600000,5601
US1.TWTR_delisted_875018,1,20200708,151900,35.5600000,35.5600000,35.4150000,35.4800000,16320
US1.TWTR_delisted_875018,1,20200708,152000,35.4800000,35.4850000,35.4500000,35.4700000,1800
US1.TWTR_delisted_875018,1,20200708,152100,35.4700000,35.5400000,35.4700000,35.5400000,2692
US1.TWTR_delisted_875018,1,20200708,152200,35.5300000,35.5500000,35.4600000,35.4600000,2100
US1.TWTR_delisted_875018,1,20200708,152300,35.4500000,35.4500000,35.3500000,35.4000000,9123
US1.TWTR_delisted_875018,1,20200708,152400,35.4050000,35.4100000,35.3700000,35.3800000,6911
US1.TWTR_delisted_875018,1,20200708,152500,35.3600000,35.3750000,35.3500000,35.3550000,5264
US1.TWTR_delisted_875018,1,20200708,152600,35.3550000,35.3550000,35.3100000,35.3400000,5414
US1.TWTR_delisted_875018,1,20200708,152700,35.3200000,35.3550000,35.3000000,35.3550000,4615
US1.TWTR_delisted_875018,1,20200708,152800,35.3500000,35.3500000,35.2800000,35.3000000,2330
US1.TWTR_delisted_875018,1,20200708,152900,35.2900000,35.3400000,35.2700000,35.3400000,3534
US1.TWTR_delisted_875018,1,20200708,153000,35.3200000,35.3200000,35.2800000,35.2800000,4860
US1.TWTR_delisted_875018,1,20200708,153100,35.2900000,35.3500000,35.2900000,35.3300000,10940
US1.TWTR_delisted_875018,1,20200708,153200,35.3000000,35.3000000,35.2200000,35.2400000,5484
US1.TWTR_delisted_875018,1,20200708,153300,35.2450000,35.2500000,35.2350000,35.2500000,7531
US1.TWTR_delisted_875018,1,20200708,153400,35.2400000,35.2600000,35.2300000,35.2400000,6745
US1.TWTR_delisted_875018,1,20200708,153500,35.2400000,35.3300000,35.2400000,35.3000000,13455
US1.TWTR_delisted_875018,1,20200708,153600,35.2800000,35.3400000,35.2800000,35.3100000,4755
US1.TWTR_delisted_875018,1,20200708,153700,35.2900000,35.2900000,35.1800000,35.2200000,12510
US1.TWTR_delisted_875018,1,20200708,153800,35.2300000,35.2900000,35.2300000,35.2500000,7136
US1.TWTR_delisted_875018,1,20200708,153900,35.2500000,35.3000000,35.1900000,35.2100000,7698
US1.TWTR_delisted_875018,1,20200708,154000,35.2100000,35.2150000,35.1800000,35.2000000,3750
US1.TWTR_delisted_875018,1,20200708,154100,35.2200000,35.2550000,35.2100000,35.2200000,3200
US1.TWTR_delisted_875018,1,20200708,154200,35.2200000,35.2600000,35.2200000,35.2400000,10700
US1.TWTR_delisted_875018,1,20200708,154300,35.2300000,35.2900000,35.2200000,35.2700000,8797
US1.TWTR_delisted_875018,1,20200708,154400,35.2700000,35.2700000,35.2100000,35.2200000,6303
US1.TWTR_delisted_875018,1,20200708,154500,35.2300000,35.3100000,35.2300000,35.3100000,2740
US1.TWTR_delisted_875018,1,20200708,154600,35.3000000,35.3000000,35.2100000,35.2200000,11924
US1.TWTR_delisted_875018,1,20200708,154700,35.2200000,35.3000000,35.2000000,35.2900000,7709
US1.TWTR_delisted_875018,1,20200708,154800,35.2600000,35.2750000,35.2250000,35.2300000,5278
US1.TWTR_delisted_875018,1,20200708,154900,35.2600000,35.2600000,35.2300000,35.2300000,4705
US1.TWTR_delisted_875018,1,20200708,155000,35.2300000,35.2300000,35.1600000,35.1800000,7261
US1.TWTR_delisted_875018,1,20200708,155100,35.1700000,35.2200000,35.1700000,35.1900000,10817
US1.TWTR_delisted_875018,1,20200708,155200,35.1900000,35.2000000,35.1800000,35.2000000,8574
US1.TWTR_delisted_875018,1,20200708,155300,35.2050000,35.2050000,35.1400000,35.1400000,6318
US1.TWTR_delisted_875018,1,20200708,155400,35.1500000,35.2400000,35.1500000,35.2300000,8922
US1.TWTR_delisted_875018,1,20200708,155500,35.2350000,35.3650000,35.1950000,35.3500000,11848
US1.TWTR_delisted_875018,1,20200708,155600,35.3650000,35.4200000,35.2700000,35.2700000,19893
US1.TWTR_delisted_875018,1,20200708,155700,35.2700000,35.3200000,35.2600000,35.2600000,11407
US1.TWTR_delisted_875018,1,20200708,155800,35.2400000,35.3100000,35.2400000,35.3100000,7567
US1.TWTR_delisted_875018,1,20200708,155900,35.3050000,35.3200000,35.2900000,35.2900000,4579
US1.TWTR_delisted_875018,1,20200708,160000,35.3000000,35.4000000,35.3000000,35.4000000,9934
US1.TWTR_delisted_875018,1,20200709,093100,35.8600000,36.0600000,35.7000000,36.0500000,20716
US1.TWTR_delisted_875018,1,20200709,093200,36.0100000,36.0100000,35.7100000,35.7700000,7439
US1.TWTR_delisted_875018,1,20200709,093300,35.7600000,35.8000000,35.6700000,35.6700000,6611
US1.TWTR_delisted_875018,1,20200709,093400,35.6800000,35.7200000,35.4600000,35.4600000,8925
US1.TWTR_delisted_875018,1,20200709,093500,35.5000000,35.5200000,35.3900000,35.4900000,5136
US1.TWTR_delisted_875018,1,20200709,093600,35.5000000,35.5000000,35.4300000,35.4600000,5800
US1.TWTR_delisted_875018,1,20200709,093700,35.4400000,35.4600000,35.1000000,35.1900000,8058
US1.TWTR_delisted_875018,1,20200709,093800,35.2000000,35.3000000,35.2000000,35.2100000,3033
US1.TWTR_delisted_875018,1,20200709,093900,35.2200000,35.3700000,35.2100000,35.3400000,5958
US1.TWTR_delisted_875018,1,20200709,094000,35.3300000,35.3600000,35.2900000,35.3100000,6000
US1.TWTR_delisted_875018,1,20200709,094100,35.3300000,35.5600000,35.2800000,35.5100000,7947
US1.TWTR_delisted_875018,1,20200709,094200,35.5100000,35.6500000,35.4200000,35.5900000,9319
US1.TWTR_delisted_875018,1,20200709,094300,35.5600000,35.7600000,35.5500000,35.7100000,9243
US1.TWTR_delisted_875018,1,20200709,094400,35.6900000,35.7150000,35.5900000,35.7100000,5813
US1.TWTR_delisted_875018,1,20200709,094500,35.6800000,35.6800000,35.4600000,35.4600000,5880
US1.TWTR_delisted_875018,1,20200709,094600,35.4600000,35.6100000,35.4500000,35.6100000,5583
US1.TWTR_delisted_875018,1,20200709,094700,35.6000000,35.6200000,35.5000000,35.5800000,5105
US1.TWTR_delisted_875018,1,20200709,094800,35.5800000,35.6800000,35.5800000,35.6700000,3055
US1.TWTR_delisted_875018,1,20200709,094900,35.6800000,35.6800000,35.5900000,35.6500000,2510
US1.TWTR_delisted_875018,1,20200709,095000,35.6400000,35.8800000,35.6400000,35.8800000,6721
US1.TWTR_delisted_875018,1,20200709,095100,35.8600000,35.9500000,35.8500000,35.9400000,5300
US1.TWTR_delisted_875018,1,20200709,095200,35.9250000,36.1800000,35.9250000,36.0500000,8269
US1.TWTR_delisted_875018,1,20200709,095300,36.0950000,36.0950000,35.8800000,35.8800000,5700
US1.TWTR_delisted_875018,1,20200709,095400,35.9000000,36.0200000,35.9000000,35.9500000,2500
US1.TWTR_delisted_875018,1,20200709,095500,35.9200000,35.9200000,35.8700000,35.9100000,8878
US1.TWTR_delisted_875018,1,20200709,095600,35.9100000,36.0300000,35.8800000,35.9700000,2250
US1.TWTR_delisted_875018,1,20200709,095700,35.9700000,35.9700000,35.7600000,35.7800000,7244
US1.TWTR_delisted_875018,1,20200709,095800,35.7900000,35.8200000,35.6600000,35.6600000,6651
US1.TWTR_delisted_875018,1,20200709,095900,35.7000000,35.7000000,35.6300000,35.6700000,1920
US1.TWTR_delisted_875018,1,20200709,100000,35.6550000,35.7600000,35.6550000,35.7500000,1600
US1.TWTR_delisted_875018,1,20200709,100100,35.7300000,35.7800000,35.6750000,35.7700000,2855
US1.TWTR_delisted_875018,1,20200709,100200,35.8000000,35.8800000,35.8000000,35.8300000,2000
US1.TWTR_delisted_875018,1,20200709,100300,35.8400000,35.9600000,35.8400000,35.9200000,15658
US1.TWTR_delisted_875018,1,20200709,100400,35.8700000,35.9900000,35.8700000,35.9900000,1114
US1.TWTR_delisted_875018,1,20200709,100500,35.9700000,35.9800000,35.9300000,35.9700000,3013
US1.TWTR_delisted_875018,1,20200709,100600,35.9500000,36.1200000,35.9500000,35.9500000,4515
US1.TWTR_delisted_875018,1,20200709,100700,35.9700000,36.0500000,35.9700000,36.0500000,1301
US1.TWTR_delisted_875018,1,20200709,100800,36.0800000,36.1400000,36.0400000,36.0400000,1900
US1.TWTR_delisted_875018,1,20200709,100900,36.0050000,36.0200000,35.8800000,35.8800000,3069
US1.TWTR_delisted_875018,1,20200709,101000,35.8700000,35.9200000,35.8100000,35.8800000,1820
US1.TWTR_delisted_875018,1,20200709,101100,35.8600000,35.8600000,35.7700000,35.8100000,1000
US1.TWTR_delisted_875018,1,20200709,101200,35.7600000,35.7600000,35.7100000,35.7100000,1246
US1.TWTR_delisted_875018,1,20200709,101300,35.7300000,35.7700000,35.7200000,35.7700000,1000
US1.TWTR_delisted_875018,1,20200709,101400,35.7700000,35.7700000,35.7500000,35.7500000,4483
US1.TWTR_delisted_875018,1,20200709,101500,35.7600000,35.7800000,35.7400000,35.7400000,3400
US1.TWTR_delisted_875018,1,20200709,101600,35.7250000,35.7250000,35.6000000,35.6000000,4510
US1.TWTR_delisted_875018,1,20200709,101700,35.5700000,35.5700000,35.5000000,35.5300000,8897
US1.TWTR_delisted_875018,1,20200709,101800,35.5000000,35.6200000,35.5000000,35.5900000,4257
US1.TWTR_delisted_875018,1,20200709,101900,35.5500000,35.7000000,35.5500000,35.7000000,1900
US1.TWTR_delisted_875018,1,20200709,102000,35.6800000,35.7000000,35.6600000,35.6700000,1600
US1.TWTR_delisted_875018,1,20200709,102100,35.6700000,35.6700000,35.6200000,35.6200000,1099
US1.TWTR_delisted_875018,1,20200709,102200,35.6300000,35.7000000,35.6000000,35.7000000,1200
US1.TWTR_delisted_875018,1,20200709,102300,35.7000000,35.7700000,35.6900000,35.7600000,1245
US1.TWTR_delisted_875018,1,20200709,102400,35.7500000,35.8700000,35.7500000,35.8700000,1100
US1.TWTR_delisted_875018,1,20200709,102500,35.8900000,35.9000000,35.7800000,35.7800000,3400
US1.TWTR_delisted_875018,1,20200709,102600,35.7700000,35.8100000,35.7400000,35.8100000,1516
US1.TWTR_delisted_875018,1,20200709,102700,35.8300000,35.8700000,35.8200000,35.8200000,2845
US1.TWTR_delisted_875018,1,20200709,102800,35.8100000,35.8600000,35.7700000,35.8100000,2700
US1.TWTR_delisted_875018,1,20200709,102900,35.8300000,35.8300000,35.6800000,35.7000000,1700
US1.TWTR_delisted_875018,1,20200709,103000,35.7000000,35.7200000,35.7000000,35.7200000,700
US1.TWTR_delisted_875018,1,20200709,103100,35.7000000,35.8100000,35.6700000,35.8000000,1951
US1.TWTR_delisted_875018,1,20200709,103200,35.8700000,35.8900000,35.8300000,35.8400000,1910
US1.TWTR_delisted_875018,1,20200709,103300,35.8500000,35.8500000,35.8200000,35.8300000,300
US1.TWTR_delisted_875018,1,20200709,103400,35.8500000,35.9100000,35.8500000,35.9000000,3131
US1.TWTR_delisted_875018,1,20200709,103500,35.8800000,35.8800000,35.7900000,35.8000000,1300
US1.TWTR_delisted_875018,1,20200709,103600,35.8100000,35.8200000,35.7400000,35.7600000,1200
US1.TWTR_delisted_875018,1,20200709,103700,35.7300000,35.7500000,35.7200000,35.7200000,705
US1.TWTR_delisted_875018,1,20200709,103800,35.7300000,35.7400000,35.6900000,35.6900000,900
US1.TWTR_delisted_875018,1,20200709,103900,35.7000000,35.7400000,35.6900000,35.6900000,3090
US1.TWTR_delisted_875018,1,20200709,104000,35.7100000,35.7300000,35.7100000,35.7100000,1100
US1.TWTR_delisted_875018,1,20200709,104100,35.6600000,35.6600000,35.6450000,35.6500000,700
US1.TWTR_delisted_875018,1,20200709,104200,35.6500000,35.6500000,35.5300000,35.5700000,4700
US1.TWTR_delisted_875018,1,20200709,104300,35.5900000,35.5900000,35.5100000,35.5100000,5422
US1.TWTR_delisted_875018,1,20200709,104400,35.5100000,35.5100000,35.3200000,35.3300000,7739
US1.TWTR_delisted_875018,1,20200709,104500,35.3300000,35.3400000,35.2200000,35.2700000,8700
US1.TWTR_delisted_875018,1,20200709,104600,35.2900000,35.3500000,35.2800000,35.3500000,3300
US1.TWTR_delisted_875018,1,20200709,104700,35.3700000,35.4000000,35.3300000,35.3700000,2500
US1.TWTR_delisted_875018,1,20200709,104800,35.3650000,35.4400000,35.3650000,35.4100000,1200
US1.TWTR_delisted_875018,1,20200709,104900,35.4300000,35.4300000,35.4100000,35.4100000,500
US1.TWTR_delisted_875018,1,20200709,105000,35.3300000,35.3400000,35.2700000,35.2700000,870
US1.TWTR_delisted_875018,1,20200709,105100,35.2400000,35.3900000,35.2400000,35.3900000,2900
US1.TWTR_delisted_875018,1,20200709,105200,35.4000000,35.4500000,35.3900000,35.3900000,2599
US1.TWTR_delisted_875018,1,20200709,105300,35.3900000,35.4100000,35.3600000,35.3600000,1300
US1.TWTR_delisted_875018,1,20200709,105400,35.4000000,35.4000000,35.3300000,35.3400000,1121
US1.TWTR_delisted_875018,1,20200709,105500,35.3300000,35.3500000,35.3300000,35.3400000,800
US1.TWTR_delisted_875018,1,20200709,105600,35.3000000,35.3000000,35.2600000,35.2600000,3700
US1.TWTR_delisted_875018,1,20200709,105700,35.2600000,35.2600000,35.2100000,35.2100000,600
US1.TWTR_delisted_875018,1,20200709,105800,35.2300000,35.2300000,35.2200000,35.2300000,1600
US1.TWTR_delisted_875018,1,20200709,105900,35.2000000,35.2200000,35.1800000,35.2100000,3200
US1.TWTR_delisted_875018,1,20200709,110000,35.2000000,35.2200000,35.1100000,35.1100000,1700
US1.TWTR_delisted_875018,1,20200709,110100,35.1600000,35.1600000,35.1600000,35.1600000,400
US1.TWTR_delisted_875018,1,20200709,110200,35.2000000,35.2400000,35.1800000,35.1800000,1247
US1.TWTR_delisted_875018,1,20200709,110300,35.1200000,35.1200000,34.9500000,34.9500000,3800
US1.TWTR_delisted_875018,1,20200709,110400,35.0300000,35.0300000,34.9100000,34.9100000,1552
US1.TWTR_delisted_875018,1,20200709,110500,34.9300000,34.9300000,34.8500000,34.8600000,1800
US1.TWTR_delisted_875018,1,20200709,110600,34.8600000,34.9800000,34.8600000,34.9500000,2000
US1.TWTR_delisted_875018,1,20200709,110700,34.9800000,35.0800000,34.9800000,35.0700000,1400
US1.TWTR_delisted_875018,1,20200709,110800,35.0800000,35.1000000,35.0200000,35.0700000,1400
US1.TWTR_delisted_875018,1,20200709,110900,35.1000000,35.1800000,35.0900000,35.1700000,2500
US1.TWTR_delisted_875018,1,20200709,111000,35.1700000,35.2000000,35.1400000,35.1900000,1910
US1.TWTR_delisted_875018,1,20200709,111100,35.1800000,35.2900000,35.1800000,35.2800000,2500
US1.TWTR_delisted_875018,1,20200709,111200,35.2600000,35.2600000,35.2100000,35.2300000,1050
US1.TWTR_delisted_875018,1,20200709,111300,35.1700000,35.1700000,35.1400000,35.1400000,300
US1.TWTR_delisted_875018,1,20200709,111400,35.1000000,35.1000000,35.0600000,35.0700000,1150
US1.TWTR_delisted_875018,1,20200709,111500,35.0850000,35.0900000,35.0800000,35.0800000,1704
US1.TWTR_delisted_875018,1,20200709,111700,35.0800000,35.0800000,35.0000000,35.0000000,1600
US1.TWTR_delisted_875018,1,20200709,111800,35.0500000,35.0500000,35.0100000,35.0100000,1043
US1.TWTR_delisted_875018,1,20200709,111900,35.0500000,35.0800000,35.0300000,35.0400000,2000
US1.TWTR_delisted_875018,1,20200709,112000,34.9800000,34.9800000,34.9400000,34.9400000,900
US1.TWTR_delisted_875018,1,20200709,112100,34.9400000,34.9600000,34.9400000,34.9600000,200
US1.TWTR_delisted_875018,1,20200709,112300,35.0700000,35.0700000,35.0700000,35.0700000,2061
US1.TWTR_delisted_875018,1,20200709,112400,35.1000000,35.1300000,35.1000000,35.1300000,1416
US1.TWTR_delisted_875018,1,20200709,112500,35.1600000,35.1600000,35.1300000,35.1300000,400
US1.TWTR_delisted_875018,1,20200709,112600,35.1100000,35.1100000,35.1100000,35.1100000,100
US1.TWTR_delisted_875018,1,20200709,112700,35.0400000,35.0400000,35.0150000,35.0300000,500
US1.TWTR_delisted_875018,1,20200709,112800,35.1000000,35.1000000,35.1000000,35.1000000,100
US1.TWTR_delisted_875018,1,20200709,112900,35.1700000,35.1800000,35.1700000,35.1800000,200
US1.TWTR_delisted_875018,1,20200709,113000,35.2100000,35.2400000,35.2100000,35.2400000,400
US1.TWTR_delisted_875018,1,20200709,113100,35.2200000,35.2300000,35.2200000,35.2300000,1190
US1.TWTR_delisted_875018,1,20200709,113200,35.1900000,35.1900000,35.1600000,35.1600000,200
US1.TWTR_delisted_875018,1,20200709,113300,35.1700000,35.2400000,35.1700000,35.2300000,2426
US1.TWTR_delisted_875018,1,20200709,113400,35.2400000,35.2400000,35.2000000,35.2000000,3500
US1.TWTR_delisted_875018,1,20200709,113500,35.2000000,35.3000000,35.2000000,35.2400000,2533
US1.TWTR_delisted_875018,1,20200709,113600,35.2600000,35.2800000,35.2400000,35.2400000,700
US1.TWTR_delisted_875018,1,20200709,113700,35.2400000,35.3200000,35.2400000,35.3200000,2000
US1.TWTR_delisted_875018,1,20200709,113800,35.3100000,35.3200000,35.3000000,35.3000000,2400
US1.TWTR_delisted_875018,1,20200709,113900,35.3100000,35.3400000,35.3100000,35.3100000,1702
US1.TWTR_delisted_875018,1,20200709,114000,35.3000000,35.3400000,35.3000000,35.3400000,2400
US1.TWTR_delisted_875018,1,20200709,114100,35.3400000,35.3750000,35.3200000,35.3200000,8900
US1.TWTR_delisted_875018,1,20200709,114200,35.3300000,35.3300000,35.3000000,35.3100000,2775
US1.TWTR_delisted_875018,1,20200709,114300,35.2950000,35.3000000,35.2400000,35.2400000,1200
US1.TWTR_delisted_875018,1,20200709,114400,35.2900000,35.2900000,35.2500000,35.2500000,2500
US1.TWTR_delisted_875018,1,20200709,114500,35.2600000,35.3400000,35.2600000,35.3400000,1000
US1.TWTR_delisted_875018,1,20200709,114600,35.3500000,35.3900000,35.3500000,35.3900000,2900
US1.TWTR_delisted_875018,1,20200709,114700,35.4100000,35.4100000,35.3800000,35.3800000,1400
US1.TWTR_delisted_875018,1,20200709,114800,35.3900000,35.4500000,35.3900000,35.4500000,2100
US1.TWTR_delisted_875018,1,20200709,114900,35.4700000,35.5000000,35.4700000,35.5000000,2536
US1.TWTR_delisted_875018,1,20200709,115000,35.4600000,35.4600000,35.4500000,35.4500000,400
US1.TWTR_delisted_875018,1,20200709,115100,35.4200000,35.4250000,35.3900000,35.3900000,700
US1.TWTR_delisted_875018,1,20200709,115200,35.4000000,35.4100000,35.3700000,35.3700000,1000
US1.TWTR_delisted_875018,1,20200709,115300,35.3800000,35.3800000,35.3300000,35.3500000,1500
US1.TWTR_delisted_875018,1,20200709,115400,35.3400000,35.3400000,35.3000000,35.3200000,900
US1.TWTR_delisted_875018,1,20200709,115500,35.3300000,35.3900000,35.3300000,35.3700000,1499
US1.TWTR_delisted_875018,1,20200709,115600,35.3300000,35.3300000,35.3300000,35.3300000,100
US1.TWTR_delisted_875018,1,20200709,115800,35.3200000,35.3200000,35.2950000,35.3100000,600
US1.TWTR_delisted_875018,1,20200709,115900,35.3100000,35.3100000,35.3100000,35.3100000,100
US1.TWTR_delisted_875018,1,20200709,120000,35.3000000,35.3300000,35.3000000,35.3000000,1500
US1.TWTR_delisted_875018,1,20200709,120100,35.2800000,35.3000000,35.2700000,35.2800000,1613
US1.TWTR_delisted_875018,1,20200709,120200,35.2800000,35.2800000,35.2600000,35.2600000,1200
US1.TWTR_delisted_875018,1,20200709,120300,35.2900000,35.3000000,35.2900000,35.2900000,4340
US1.TWTR_delisted_875018,1,20200709,120400,35.3000000,35.3800000,35.2900000,35.3800000,35759
US1.TWTR_delisted_875018,1,20200709,120500,35.3800000,35.3800000,35.3450000,35.3600000,1000
US1.TWTR_delisted_875018,1,20200709,120600,35.3800000,35.3900000,35.3700000,35.3900000,1404
US1.TWTR_delisted_875018,1,20200709,120700,35.3800000,35.4200000,35.3800000,35.4200000,1500
US1.TWTR_delisted_875018,1,20200709,120800,35.4200000,35.4300000,35.4000000,35.4100000,1400
US1.TWTR_delisted_875018,1,20200709,120900,35.4100000,35.4100000,35.3700000,35.3700000,1313
US1.TWTR_delisted_875018,1,20200709,121000,35.3900000,35.4200000,35.3900000,35.3900000,1300
US1.TWTR_delisted_875018,1,20200709,121100,35.4100000,35.4400000,35.4100000,35.4300000,1100
US1.TWTR_delisted_875018,1,20200709,121200,35.4300000,35.4300000,35.4100000,35.4100000,586
US1.TWTR_delisted_875018,1,20200709,121300,35.3700000,35.3700000,35.3400000,35.3400000,800
US1.TWTR_delisted_875018,1,20200709,121400,35.3300000,35.3300000,35.2700000,35.2700000,1026
US1.TWTR_delisted_875018,1,20200709,121500,35.2700000,35.2900000,35.2300000,35.2900000,2000
US1.TWTR_delisted_875018,1,20200709,121600,35.3100000,35.3400000,35.3100000,35.3200000,700
US1.TWTR_delisted_875018,1,20200709,121700,35.3200000,35.3300000,35.3000000,35.3150000,800
US1.TWTR_delisted_875018,1,20200709,121800,35.3300000,35.3500000,35.3300000,35.3500000,600
US1.TWTR_delisted_875018,1,20200709,121900,35.3600000,35.3900000,35.3600000,35.3900000,1800
US1.TWTR_delisted_875018,1,20200709,122000,35.3800000,35.3800000,35.3800000,35.3800000,400
US1.TWTR_delisted_875018,1,20200709,122100,35.3600000,35.3800000,35.3500000,35.3500000,600
US1.TWTR_delisted_875018,1,20200709,122200,35.3500000,35.3500000,35.3300000,35.3300000,500
US1.TWTR_delisted_875018,1,20200709,122300,35.3200000,35.3300000,35.3200000,35.3300000,1981
US1.TWTR_delisted_875018,1,20200709,122400,35.3500000,35.4100000,35.3500000,35.4100000,1300
US1.TWTR_delisted_875018,1,20200709,122500,35.4000000,35.4100000,35.4000000,35.4100000,801
US1.TWTR_delisted_875018,1,20200709,122600,35.4100000,35.4100000,35.3900000,35.4000000,2100
US1.TWTR_delisted_875018,1,20200709,122700,35.4000000,35.4000000,35.3700000,35.3800000,2597
US1.TWTR_delisted_875018,1,20200709,122800,35.3600000,35.3600000,35.3500000,35.3500000,900
US1.TWTR_delisted_875018,1,20200709,122900,35.3400000,35.3900000,35.3400000,35.3800000,1500
US1.TWTR_delisted_875018,1,20200709,123000,35.3800000,35.3800000,35.3800000,35.3800000,689
US1.TWTR_delisted_875018,1,20200709,123100,35.3800000,35.3800000,35.3700000,35.3700000,300
US1.TWTR_delisted_875018,1,20200709,123200,35.4100000,35.4100000,35.3700000,35.3900000,974
US1.TWTR_delisted_875018,1,20200709,123400,35.3600000,35.3700000,35.3600000,35.3700000,800
US1.TWTR_delisted_875018,1,20200709,123500,35.4000000,35.4000000,35.4000000,35.4000000,500
US1.TWTR_delisted_875018,1,20200709,123600,35.4150000,35.4400000,35.4150000,35.4400000,900
US1.TWTR_delisted_875018,1,20200709,123700,35.4600000,35.4700000,35.4600000,35.4700000,600
US1.TWTR_delisted_875018,1,20200709,123800,35.4550000,35.4550000,35.4100000,35.4400000,3600
US1.TWTR_delisted_875018,1,20200709,123900,35.4300000,35.4300000,35.4300000,35.4300000,100
US1.TWTR_delisted_875018,1,20200709,124000,35.4100000,35.4200000,35.4100000,35.4200000,1400
US1.TWTR_delisted_875018,1,20200709,124100,35.4300000,35.4700000,35.4300000,35.4600000,1945
US1.TWTR_delisted_875018,1,20200709,124200,35.4600000,35.5300000,35.4600000,35.5200000,1200
US1.TWTR_delisted_875018,1,20200709,124300,35.5100000,35.5100000,35.4850000,35.4900000,1644
US1.TWTR_delisted_875018,1,20200709,124400,35.5000000,35.5200000,35.4900000,35.5200000,1324
US1.TWTR_delisted_875018,1,20200709,124500,35.5300000,35.5400000,35.5200000,35.5200000,600
US1.TWTR_delisted_875018,1,20200709,124600,35.5300000,35.5400000,35.5300000,35.5400000,500
US1.TWTR_delisted_875018,1,20200709,124700,35.5500000,35.6000000,35.5500000,35.5800000,2006
US1.TWTR_delisted_875018,1,20200709,124800,35.6100000,35.6600000,35.6100000,35.6400000,6707
US1.TWTR_delisted_875018,1,20200709,124900,35.6400000,35.6600000,35.6300000,35.6400000,5259
US1.TWTR_delisted_875018,1,20200709,125000,35.6500000,35.7000000,35.6300000,35.6300000,5700
US1.TWTR_delisted_875018,1,20200709,125100,35.6400000,35.6500000,35.6300000,35.6300000,1300
US1.TWTR_delisted_875018,1,20200709,125200,35.6200000,35.6300000,35.5900000,35.6300000,4735
US1.TWTR_delisted_875018,1,20200709,125300,35.6500000,35.6500000,35.6400000,35.6400000,300
US1.TWTR_delisted_875018,1,20200709,125400,35.6550000,35.6800000,35.6500000,35.6800000,1707
US1.TWTR_delisted_875018,1,20200709,125500,35.6900000,35.7400000,35.6900000,35.7300000,2900
US1.TWTR_delisted_875018,1,20200709,125600,35.7400000,35.7700000,35.6900000,35.6900000,2700
US1.TWTR_delisted_875018,1,20200709,125700,35.7100000,35.7200000,35.7100000,35.7200000,1300
US1.TWTR_delisted_875018,1,20200709,125800,35.7200000,35.7200000,35.7100000,35.7100000,1200
US1.TWTR_delisted_875018,1,20200709,125900,35.7300000,35.7400000,35.7300000,35.7300000,600
US1.TWTR_delisted_875018,1,20200709,130000,35.7100000,35.7300000,35.7100000,35.7300000,600
US1.TWTR_delisted_875018,1,20200709,130100,35.7200000,35.7200000,35.7000000,35.7000000,300
US1.TWTR_delisted_875018,1,20200709,130200,35.6900000,35.7500000,35.6900000,35.7500000,800
US1.TWTR_delisted_875018,1,20200709,130300,35.7400000,35.7600000,35.7400000,35.7600000,1000
US1.TWTR_delisted_875018,1,20200709,130400,35.7600000,35.7600000,35.7400000,35.7600000,700
US1.TWTR_delisted_875018,1,20200709,130500,35.7600000,35.7700000,35.7100000,35.7100000,7100
US1.TWTR_delisted_875018,1,20200709,130600,35.7200000,35.7600000,35.7200000,35.7600000,1292
US1.TWTR_delisted_875018,1,20200709,130700,35.7800000,35.7900000,35.7800000,35.7900000,1080
US1.TWTR_delisted_875018,1,20200709,130800,35.8400000,35.8500000,35.8200000,35.8200000,1900
US1.TWTR_delisted_875018,1,20200709,130900,35.8300000,35.8500000,35.8200000,35.8200000,2802
US1.TWTR_delisted_875018,1,20200709,131000,35.8200000,35.8400000,35.8200000,35.8400000,400
US1.TWTR_delisted_875018,1,20200709,131100,35.8300000,35.8500000,35.8200000,35.8200000,1400
US1.TWTR_delisted_875018,1,20200709,131200,35.8100000,35.8100000,35.7700000,35.7700000,1100
US1.TWTR_delisted_875018,1,20200709,131300,35.7600000,35.8000000,35.7600000,35.8000000,1000
US1.TWTR_delisted_875018,1,20200709,131400,35.8000000,35.8100000,35.8000000,35.8100000,1200
US1.TWTR_delisted_875018,1,20200709,131500,35.8200000,35.8200000,35.8000000,35.8000000,400
US1.TWTR_delisted_875018,1,20200709,131600,35.7900000,35.8000000,35.7800000,35.7800000,2400
US1.TWTR_delisted_875018,1,20200709,131700,35.7800000,35.7800000,35.7700000,35.7700000,987
US1.TWTR_delisted_875018,1,20200709,131800,35.7800000,35.7800000,35.7800000,35.7800000,400
US1.TWTR_delisted_875018,1,20200709,131900,35.7800000,35.7800000,35.7400000,35.7400000,751
US1.TWTR_delisted_875018,1,20200709,132000,35.7500000,35.7500000,35.7300000,35.7300000,1400
US1.TWTR_delisted_875018,1,20200709,132100,35.7200000,35.7300000,35.7100000,35.7100000,1035
US1.TWTR_delisted_875018,1,20200709,132200,35.7000000,35.7200000,35.7000000,35.7200000,1000
US1.TWTR_delisted_875018,1,20200709,132300,35.7100000,35.7100000,35.6600000,35.6600000,1900
US1.TWTR_delisted_875018,1,20200709,132400,35.6400000,35.6600000,35.6400000,35.6400000,800
US1.TWTR_delisted_875018,1,20200709,132500,35.6400000,35.6400000,35.6050000,35.6050000,1301
US1.TWTR_delisted_875018,1,20200709,132600,35.6100000,35.6400000,35.6100000,35.6400000,3127
US1.TWTR_delisted_875018,1,20200709,132700,35.6500000,35.6500000,35.6200000,35.6200000,2000
US1.TWTR_delisted_875018,1,20200709,132800,35.5900000,35.5900000,35.5500000,35.5500000,1919
US1.TWTR_delisted_875018,1,20200709,132900,35.5500000,35.5500000,35.5300000,35.5300000,2600
US1.TWTR_delisted_875018,1,20200709,133000,35.5300000,35.5400000,35.4800000,35.5000000,3900
US1.TWTR_delisted_875018,1,20200709,133100,35.5000000,35.5500000,35.5000000,35.5500000,3649
US1.TWTR_delisted_875018,1,20200709,133200,35.5400000,35.5900000,35.5400000,35.5900000,2300
US1.TWTR_delisted_875018,1,20200709,133300,35.6000000,35.6200000,35.6000000,35.6200000,1800
US1.TWTR_delisted_875018,1,20200709,133400,35.6200000,35.6300000,35.6050000,35.6300000,1300
US1.TWTR_delisted_875018,1,20200709,133500,35.6500000,35.6500000,35.6300000,35.6400000,1891
US1.TWTR_delisted_875018,1,20200709,133600,35.6550000,35.6550000,35.6400000,35.6500000,1000
US1.TWTR_delisted_875018,1,20200709,133700,35.6800000,35.6900000,35.6800000,35.6900000,1100
US1.TWTR_delisted_875018,1,20200709,133800,35.6700000,35.6900000,35.6700000,35.6900000,1200
US1.TWTR_delisted_875018,1,20200709,133900,35.6800000,35.6900000,35.6700000,35.6900000,659
US1.TWTR_delisted_875018,1,20200709,134000,35.6800000,35.6800000,35.6800000,35.6800000,478
US1.TWTR_delisted_875018,1,20200709,134100,35.6700000,35.7000000,35.6700000,35.6900000,2759
US1.TWTR_delisted_875018,1,20200709,134200,35.6700000,35.6700000,35.5800000,35.5800000,1100
US1.TWTR_delisted_875018,1,20200709,134300,35.5500000,35.5600000,35.5400000,35.5400000,1790
US1.TWTR_delisted_875018,1,20200709,134400,35.5300000,35.5500000,35.5200000,35.5400000,1697
US1.TWTR_delisted_875018,1,20200709,134500,35.5300000,35.5300000,35.5100000,35.5100000,600
US1.TWTR_delisted_875018,1,20200709,134600,35.5100000,35.5100000,35.4900000,35.4900000,804
US1.TWTR_delisted_875018,1,20200709,134700,35.5000000,35.5200000,35.5000000,35.5200000,651
US1.TWTR_delisted_875018,1,20200709,134800,35.5200000,35.5200000,35.5100000,35.5200000,400
US1.TWTR_delisted_875018,1,20200709,134900,35.5100000,35.5100000,35.5100000,35.5100000,200
US1.TWTR_delisted_875018,1,20200709,135000,35.5600000,35.5600000,35.5500000,35.5500000,700
US1.TWTR_delisted_875018,1,20200709,135100,35.5400000,35.5400000,35.5200000,35.5200000,1000
US1.TWTR_delisted_875018,1,20200709,135200,35.5000000,35.5000000,35.4900000,35.4900000,200
US1.TWTR_delisted_875018,1,20200709,135300,35.4800000,35.4800000,35.4700000,35.4700000,700
US1.TWTR_delisted_875018,1,20200709,135400,35.4900000,35.4900000,35.4900000,35.4900000,200
US1.TWTR_delisted_875018,1,20200709,135500,35.5000000,35.5000000,35.5000000,35.5000000,200
US1.TWTR_delisted_875018,1,20200709,135700,35.5200000,35.5200000,35.5100000,35.5100000,895
US1.TWTR_delisted_875018,1,20200709,135800,35.5300000,35.5500000,35.5300000,35.5500000,905
US1.TWTR_delisted_875018,1,20200709,135900,35.5500000,35.5500000,35.5200000,35.5200000,500
US1.TWTR_delisted_875018,1,20200709,140000,35.5700000,35.5700000,35.5700000,35.5700000,100
US1.TWTR_delisted_875018,1,20200709,140100,35.5600000,35.6000000,35.5500000,35.6000000,1700
US1.TWTR_delisted_875018,1,20200709,140200,35.6400000,35.6400000,35.6100000,35.6100000,600
US1.TWTR_delisted_875018,1,20200709,140300,35.6050000,35.6300000,35.6050000,35.6300000,600
US1.TWTR_delisted_875018,1,20200709,140400,35.6400000,35.6400000,35.6000000,35.6000000,2100
US1.TWTR_delisted_875018,1,20200709,140500,35.6000000,35.6200000,35.6000000,35.6200000,600
US1.TWTR_delisted_875018,1,20200709,140700,35.6300000,35.6400000,35.6300000,35.6300000,500
US1.TWTR_delisted_875018,1,20200709,140800,35.6300000,35.6400000,35.6300000,35.6400000,500
US1.TWTR_delisted_875018,1,20200709,140900,35.6400000,35.6400000,35.6300000,35.6300000,1500
US1.TWTR_delisted_875018,1,20200709,141000,35.6350000,35.6350000,35.6350000,35.6350000,100
US1.TWTR_delisted_875018,1,20200709,141100,35.6400000,35.6750000,35.6400000,35.6750000,700
US1.TWTR_delisted_875018,1,20200709,141200,35.6600000,35.6600000,35.6300000,35.6300000,997
US1.TWTR_delisted_875018,1,20200709,141300,35.6300000,35.6300000,35.6300000,35.6300000,700
US1.TWTR_delisted_875018,1,20200709,141400,35.6400000,35.6400000,35.6400000,35.6400000,300
US1.TWTR_delisted_875018,1,20200709,141600,35.6600000,35.6800000,35.6600000,35.6800000,2600
US1.TWTR_delisted_875018,1,20200709,141700,35.6800000,35.6800000,35.6700000,35.6700000,300
US1.TWTR_delisted_875018,1,20200709,141900,35.6900000,35.7200000,35.6900000,35.7200000,1340
US1.TWTR_delisted_875018,1,20200709,142000,35.7300000,35.7400000,35.7100000,35.7100000,504
US1.TWTR_delisted_875018,1,20200709,142100,35.7100000,35.7100000,35.6900000,35.6900000,416
US1.TWTR_delisted_875018,1,20200709,142200,35.6700000,35.6800000,35.6700000,35.6800000,1315
US1.TWTR_delisted_875018,1,20200709,142300,35.6900000,35.6900000,35.6900000,35.6900000,400
US1.TWTR_delisted_875018,1,20200709,142400,35.6700000,35.6700000,35.6700000,35.6700000,400
US1.TWTR_delisted_875018,1,20200709,142500,35.6600000,35.6800000,35.6600000,35.6700000,1800
US1.TWTR_delisted_875018,1,20200709,142600,35.6700000,35.6900000,35.6600000,35.6800000,1967
US1.TWTR_delisted_875018,1,20200709,142700,35.6900000,35.6900000,35.6600000,35.6600000,600
US1.TWTR_delisted_875018,1,20200709,142800,35.6800000,35.7000000,35.6800000,35.7000000,300
US1.TWTR_delisted_875018,1,20200709,142900,35.7200000,35.7400000,35.7100000,35.7100000,800
US1.TWTR_delisted_875018,1,20200709,143000,35.7200000,35.7200000,35.7100000,35.7100000,900
US1.TWTR_delisted_875018,1,20200709,143100,35.7050000,35.7050000,35.6700000,35.6800000,3109
US1.TWTR_delisted_875018,1,20200709,143200,35.6600000,35.6800000,35.6600000,35.6800000,581
US1.TWTR_delisted_875018,1,20200709,143300,35.7100000,35.7200000,35.7000000,35.7100000,677
US1.TWTR_delisted_875018,1,20200709,143400,35.7000000,35.7000000,35.7000000,35.7000000,100
US1.TWTR_delisted_875018,1,20200709,143500,35.7100000,35.7100000,35.7000000,35.7100000,600
US1.TWTR_delisted_875018,1,20200709,143600,35.6800000,35.6800000,35.6800000,35.6800000,1800
US1.TWTR_delisted_875018,1,20200709,143700,35.6800000,35.6900000,35.6700000,35.6700000,1300
US1.TWTR_delisted_875018,1,20200709,143800,35.6650000,35.6650000,35.6500000,35.6500000,866
US1.TWTR_delisted_875018,1,20200709,143900,35.6500000,35.6600000,35.6400000,35.6500000,851
US1.TWTR_delisted_875018,1,20200709,144000,35.6600000,35.6600000,35.6600000,35.6600000,200
US1.TWTR_delisted_875018,1,20200709,144100,35.6500000,35.6500000,35.6400000,35.6500000,1700
US1.TWTR_delisted_875018,1,20200709,144200,35.6600000,35.6800000,35.6600000,35.6800000,885
US1.TWTR_delisted_875018,1,20200709,144300,35.6900000,35.6900000,35.6900000,35.6900000,200
US1.TWTR_delisted_875018,1,20200709,144400,35.7300000,35.7300000,35.7300000,35.7300000,300
US1.TWTR_delisted_875018,1,20200709,144500,35.7000000,35.7000000,35.6900000,35.6900000,400
US1.TWTR_delisted_875018,1,20200709,144600,35.6900000,35.6900000,35.6900000,35.6900000,200
US1.TWTR_delisted_875018,1,20200709,144700,35.6700000,35.6700000,35.6700000,35.6700000,400
US1.TWTR_delisted_875018,1,20200709,144800,35.7050000,35.7050000,35.7050000,35.7050000,100
US1.TWTR_delisted_875018,1,20200709,144900,35.7100000,35.7400000,35.7100000,35.7400000,1200
US1.TWTR_delisted_875018,1,20200709,145000,35.7500000,35.7600000,35.7500000,35.7600000,647
US1.TWTR_delisted_875018,1,20200709,145100,35.7600000,35.7800000,35.7600000,35.7600000,1100
US1.TWTR_delisted_875018,1,20200709,145200,35.7800000,35.7800000,35.7200000,35.7200000,2816
US1.TWTR_delisted_875018,1,20200709,145300,35.7100000,35.7100000,35.7000000,35.7000000,500
US1.TWTR_delisted_875018,1,20200709,145500,35.7100000,35.7100000,35.7100000,35.7100000,400
US1.TWTR_delisted_875018,1,20200709,145600,35.7300000,35.7300000,35.7100000,35.7100000,966
US1.TWTR_delisted_875018,1,20200709,145700,35.7100000,35.7300000,35.7100000,35.7300000,858
US1.TWTR_delisted_875018,1,20200709,145800,35.7250000,35.7300000,35.7200000,35.7300000,2053
US1.TWTR_delisted_875018,1,20200709,145900,35.7300000,35.7500000,35.7300000,35.7400000,2969
US1.TWTR_delisted_875018,1,20200709,150000,35.7300000,35.7400000,35.7200000,35.7400000,2643
US1.TWTR_delisted_875018,1,20200709,150100,35.7400000,35.7700000,35.7400000,35.7600000,1402
US1.TWTR_delisted_875018,1,20200709,150200,35.7700000,35.7700000,35.7600000,35.7600000,500
US1.TWTR_delisted_875018,1,20200709,150300,35.7500000,35.7500000,35.7200000,35.7300000,1540
US1.TWTR_delisted_875018,1,20200709,150400,35.7350000,35.7500000,35.7350000,35.7500000,1200
US1.TWTR_delisted_875018,1,20200709,150500,35.7500000,35.7700000,35.7500000,35.7700000,700
US1.TWTR_delisted_875018,1,20200709,150600,35.7700000,35.7700000,35.7600000,35.7600000,1892
US1.TWTR_delisted_875018,1,20200709,150700,35.7500000,35.7500000,35.7350000,35.7500000,5550
US1.TWTR_delisted_875018,1,20200709,150800,35.7500000,35.7600000,35.7400000,35.7500000,6582
US1.TWTR_delisted_875018,1,20200709,150900,35.7600000,35.7600000,35.7500000,35.7500000,800
US1.TWTR_delisted_875018,1,20200709,151000,35.7600000,35.7900000,35.7600000,35.7800000,1110
US1.TWTR_delisted_875018,1,20200709,151100,35.7800000,35.7800000,35.7800000,35.7800000,661
US1.TWTR_delisted_875018,1,20200709,151200,35.7900000,35.7900000,35.7700000,35.7700000,1209
US1.TWTR_delisted_875018,1,20200709,151300,35.7700000,35.7700000,35.7700000,35.7700000,100
US1.TWTR_delisted_875018,1,20200709,151400,35.7700000,35.8000000,35.7700000,35.8000000,2439
US1.TWTR_delisted_875018,1,20200709,151500,35.8000000,35.8300000,35.8000000,35.8300000,4914
US1.TWTR_delisted_875018,1,20200709,151600,35.8500000,35.8600000,35.8300000,35.8300000,1740
US1.TWTR_delisted_875018,1,20200709,151700,35.8000000,35.8300000,35.7900000,35.8300000,1279
US1.TWTR_delisted_875018,1,20200709,151800,35.8300000,35.8400000,35.8300000,35.8400000,926
US1.TWTR_delisted_875018,1,20200709,151900,35.8200000,35.8200000,35.7900000,35.7900000,2100
US1.TWTR_delisted_875018,1,20200709,152000,35.7800000,35.8000000,35.7800000,35.8000000,1753
US1.TWTR_delisted_875018,1,20200709,152100,35.7900000,35.8000000,35.7850000,35.7900000,2600
US1.TWTR_delisted_875018,1,20200709,152200,35.7600000,35.7600000,35.6900000,35.6900000,2728
US1.TWTR_delisted_875018,1,20200709,152300,35.6600000,35.6600000,35.6250000,35.6300000,500
US1.TWTR_delisted_875018,1,20200709,152400,35.6500000,35.6700000,35.6500000,35.6700000,2148
US1.TWTR_delisted_875018,1,20200709,152500,35.6800000,35.6800000,35.6700000,35.6700000,923
US1.TWTR_delisted_875018,1,20200709,152600,35.6500000,35.6600000,35.6500000,35.6600000,2962
US1.TWTR_delisted_875018,1,20200709,152700,35.6400000,35.6600000,35.6400000,35.6500000,8552
US1.TWTR_delisted_875018,1,20200709,152800,35.6600000,35.6800000,35.6600000,35.6700000,1555
US1.TWTR_delisted_875018,1,20200709,152900,35.6700000,35.6700000,35.6000000,35.6000000,1041
US1.TWTR_delisted_875018,1,20200709,153000,35.6000000,35.6200000,35.6000000,35.6100000,2243
US1.TWTR_delisted_875018,1,20200709,153100,35.6000000,35.6200000,35.6000000,35.6100000,1300
US1.TWTR_delisted_875018,1,20200709,153200,35.6000000,35.6100000,35.5800000,35.5800000,1584
US1.TWTR_delisted_875018,1,20200709,153300,35.5900000,35.6100000,35.5900000,35.6000000,1600
US1.TWTR_delisted_875018,1,20200709,153400,35.6200000,35.6400000,35.6200000,35.6200000,1298
US1.TWTR_delisted_875018,1,20200709,153500,35.6200000,35.6300000,35.6100000,35.6300000,1950
US1.TWTR_delisted_875018,1,20200709,153600,35.6500000,35.6500000,35.6200000,35.6200000,1700
US1.TWTR_delisted_875018,1,20200709,153700,35.6100000,35.6400000,35.6100000,35.6300000,941
US1.TWTR_delisted_875018,1,20200709,153800,35.6200000,35.6600000,35.6200000,35.6500000,1860
US1.TWTR_delisted_875018,1,20200709,153900,35.6400000,35.6500000,35.6400000,35.6500000,243
US1.TWTR_delisted_875018,1,20200709,154000,35.6800000,35.6900000,35.6700000,35.6700000,2877
US1.TWTR_delisted_875018,1,20200709,154100,35.6800000,35.6800000,35.6200000,35.6400000,1094
US1.TWTR_delisted_875018,1,20200709,154200,35.6300000,35.6300000,35.6100000,35.6300000,1175
US1.TWTR_delisted_875018,1,20200709,154300,35.6400000,35.6400000,35.6200000,35.6400000,1100
US1.TWTR_delisted_875018,1,20200709,154400,35.6500000,35.6700000,35.6500000,35.6700000,534
US1.TWTR_delisted_875018,1,20200709,154500,35.6800000,35.6900000,35.6800000,35.6800000,1100
US1.TWTR_delisted_875018,1,20200709,154600,35.6800000,35.6900000,35.6700000,35.6800000,3405
US1.TWTR_delisted_875018,1,20200709,154700,35.6700000,35.6800000,35.6700000,35.6800000,900
US1.TWTR_delisted_875018,1,20200709,154800,35.6800000,35.7000000,35.6800000,35.7000000,2298
US1.TWTR_delisted_875018,1,20200709,154900,35.7000000,35.7900000,35.7000000,35.7900000,5695
US1.TWTR_delisted_875018,1,20200709,155000,35.7800000,35.7800000,35.7600000,35.7600000,1400
US1.TWTR_delisted_875018,1,20200709,155100,35.7500000,35.7600000,35.7100000,35.7500000,4775
US1.TWTR_delisted_875018,1,20200709,155200,35.7300000,35.7400000,35.7200000,35.7200000,1538
US1.TWTR_delisted_875018,1,20200709,155300,35.7500000,35.7500000,35.7400000,35.7400000,1119
US1.TWTR_delisted_875018,1,20200709,155400,35.7250000,35.7600000,35.7250000,35.7300000,6498
US1.TWTR_delisted_875018,1,20200709,155500,35.7400000,35.7600000,35.7400000,35.7600000,4734
US1.TWTR_delisted_875018,1,20200709,155600,35.7500000,35.7500000,35.6800000,35.7100000,3380
US1.TWTR_delisted_875018,1,20200709,155700,35.7100000,35.7200000,35.6750000,35.7100000,3352
US1.TWTR_delisted_875018,1,20200709,155800,35.6750000,35.7300000,35.6700000,35.7100000,8776
US1.TWTR_delisted_875018,1,20200709,155900,35.7200000,35.7200000,35.6850000,35.7000000,8734
US1.TWTR_delisted_875018,1,20200709,160000,35.7100000,35.7400000,35.6800000,35.7200000,6697
US1.TWTR_delisted_875018,1,20200710,093100,35.4700000,35.4700000,35.4500000,35.4500000,700
US1.TWTR_delisted_875018,1,20200710,093200,35.5800000,35.5800000,35.4300000,35.4500000,2300
US1.TWTR_delisted_875018,1,20200710,093300,35.4600000,35.5700000,35.4600000,35.5200000,1200
US1.TWTR_delisted_875018,1,20200710,093400,35.6000000,35.6000000,35.3300000,35.3500000,3185
US1.TWTR_delisted_875018,1,20200710,093500,35.3200000,35.3400000,35.3100000,35.3400000,500
US1.TWTR_delisted_875018,1,20200710,093600,35.3100000,35.3700000,35.3100000,35.3100000,928
US1.TWTR_delisted_875018,1,20200710,093700,35.3000000,35.4000000,35.3000000,35.4000000,1900
US1.TWTR_delisted_875018,1,20200710,093800,35.5000000,35.5400000,35.4600000,35.5400000,2200
US1.TWTR_delisted_875018,1,20200710,093900,35.5600000,35.5600000,35.4600000,35.5200000,2100
US1.TWTR_delisted_875018,1,20200710,094000,35.5500000,35.6400000,35.5200000,35.6200000,3100
US1.TWTR_delisted_875018,1,20200710,094100,35.5700000,35.6100000,35.5300000,35.6000000,900
US1.TWTR_delisted_875018,1,20200710,094200,35.5000000,35.5300000,35.5000000,35.5300000,1000
US1.TWTR_delisted_875018,1,20200710,094300,35.5000000,35.5700000,35.4450000,35.5700000,2700
US1.TWTR_delisted_875018,1,20200710,094400,35.5700000,35.7000000,35.5700000,35.6700000,2800
US1.TWTR_delisted_875018,1,20200710,094500,35.6800000,35.7500000,35.6700000,35.7500000,1000
US1.TWTR_delisted_875018,1,20200710,094600,35.6900000,35.6900000,35.5800000,35.6300000,1750
US1.TWTR_delisted_875018,1,20200710,094700,35.6400000,35.6400000,35.6200000,35.6400000,864
US1.TWTR_delisted_875018,1,20200710,094800,35.6600000,35.6800000,35.5300000,35.5300000,2100
US1.TWTR_delisted_875018,1,20200710,094900,35.5100000,35.5700000,35.5100000,35.5600000,2200
US1.TWTR_delisted_875018,1,20200710,095000,35.5700000,35.5900000,35.5300000,35.5400000,2785
US1.TWTR_delisted_875018,1,20200710,095100,35.5500000,35.6000000,35.4700000,35.4700000,1400
US1.TWTR_delisted_875018,1,20200710,095200,35.4500000,35.4700000,35.3800000,35.4100000,2100
US1.TWTR_delisted_875018,1,20200710,095300,35.3900000,35.4500000,35.3100000,35.3100000,1100
US1.TWTR_delisted_875018,1,20200710,095400,35.3100000,35.3300000,35.2900000,35.3200000,2599
US1.TWTR_delisted_875018,1,20200710,095500,35.3200000,35.3700000,35.3000000,35.3300000,3787
US1.TWTR_delisted_875018,1,20200710,095600,35.3100000,35.3300000,35.2600000,35.3300000,4090
US1.TWTR_delisted_875018,1,20200710,095700,35.3600000,35.4400000,35.3500000,35.3700000,2072
US1.TWTR_delisted_875018,1,20200710,095800,35.3500000,35.3700000,35.3200000,35.3300000,1500
US1.TWTR_delisted_875018,1,20200710,095900,35.3800000,35.4200000,35.3800000,35.4200000,300
US1.TWTR_delisted_875018,1,20200710,100000,35.4100000,35.4400000,35.4000000,35.4000000,900
US1.TWTR_delisted_875018,1,20200710,100100,35.3900000,35.3900000,35.2900000,35.2900000,500
US1.TWTR_delisted_875018,1,20200710,100200,35.2700000,35.2800000,35.2250000,35.2300000,2528
US1.TWTR_delisted_875018,1,20200710,100300,35.2300000,35.2400000,35.1900000,35.1900000,4476
US1.TWTR_delisted_875018,1,20200710,100400,35.1900000,35.1900000,35.1000000,35.1000000,7900
US1.TWTR_delisted_875018,1,20200710,100500,35.1100000,35.1100000,35.0300000,35.0500000,5300
US1.TWTR_delisted_875018,1,20200710,100600,35.0950000,35.1800000,35.0950000,35.1800000,2300
US1.TWTR_delisted_875018,1,20200710,100700,35.1800000,35.2500000,35.1600000,35.1600000,1901
US1.TWTR_delisted_875018,1,20200710,100800,35.1300000,35.1300000,34.9800000,35.0200000,7599
US1.TWTR_delisted_875018,1,20200710,100900,35.0600000,35.0600000,34.9600000,34.9800000,5300
US1.TWTR_delisted_875018,1,20200710,101000,34.9800000,35.0800000,34.9800000,35.0800000,1100
US1.TWTR_delisted_875018,1,20200710,101100,35.0500000,35.1500000,35.0400000,35.1500000,2000
US1.TWTR_delisted_875018,1,20200710,101200,35.1200000,35.1400000,35.1100000,35.1100000,1100
US1.TWTR_delisted_875018,1,20200710,101300,35.1600000,35.1800000,35.1200000,35.1800000,1000
US1.TWTR_delisted_875018,1,20200710,101400,35.1700000,35.1700000,35.1100000,35.1400000,1000
US1.TWTR_delisted_875018,1,20200710,101500,35.1600000,35.1600000,35.1600000,35.1600000,105
US1.TWTR_delisted_875018,1,20200710,101600,35.2100000,35.2300000,35.1600000,35.1900000,2800
US1.TWTR_delisted_875018,1,20200710,101700,35.1700000,35.1800000,35.1200000,35.1200000,1100
US1.TWTR_delisted_875018,1,20200710,101800,35.1000000,35.1300000,35.1000000,35.1300000,2100
US1.TWTR_delisted_875018,1,20200710,101900,35.1200000,35.1200000,35.0900000,35.0900000,500
US1.TWTR_delisted_875018,1,20200710,102000,35.1700000,35.1700000,35.1300000,35.1400000,2800
US1.TWTR_delisted_875018,1,20200710,102100,35.1300000,35.1300000,35.0800000,35.0800000,900
US1.TWTR_delisted_875018,1,20200710,102200,35.0900000,35.0900000,35.0100000,35.0100000,1400
US1.TWTR_delisted_875018,1,20200710,102300,35.0300000,35.0400000,34.9900000,34.9900000,1800
US1.TWTR_delisted_875018,1,20200710,102400,34.9800000,35.1000000,34.9800000,35.1000000,1600
US1.TWTR_delisted_875018,1,20200710,102500,35.1200000,35.1300000,35.0700000,35.1150000,900
US1.TWTR_delisted_875018,1,20200710,102600,35.1150000,35.1300000,35.1000000,35.1200000,2900
US1.TWTR_delisted_875018,1,20200710,102700,35.1500000,35.1900000,35.1200000,35.1400000,6979
US1.TWTR_delisted_875018,1,20200710,102800,35.1600000,35.1700000,35.1100000,35.1100000,1700
US1.TWTR_delisted_875018,1,20200710,102900,35.1000000,35.1000000,35.0400000,35.0400000,1750
US1.TWTR_delisted_875018,1,20200710,103000,35.0450000,35.0700000,35.0000000,35.0000000,6396
US1.TWTR_delisted_875018,1,20200710,103100,35.0000000,35.0100000,34.9400000,34.9700000,4900
US1.TWTR_delisted_875018,1,20200710,103200,34.9900000,35.0700000,34.9900000,35.0600000,1300
US1.TWTR_delisted_875018,1,20200710,103300,35.0100000,35.0300000,35.0000000,35.0100000,1375
US1.TWTR_delisted_875018,1,20200710,103400,35.0000000,35.0000000,34.9900000,35.0000000,376
US1.TWTR_delisted_875018,1,20200710,103500,35.0000000,35.0000000,34.9600000,34.9700000,1140
US1.TWTR_delisted_875018,1,20200710,103600,34.9600000,34.9900000,34.9300000,34.9900000,2000
US1.TWTR_delisted_875018,1,20200710,103700,35.0000000,35.0150000,34.9800000,34.9900000,1100
US1.TWTR_delisted_875018,1,20200710,103800,35.0200000,35.0250000,35.0100000,35.0200000,900
US1.TWTR_delisted_875018,1,20200710,103900,35.0400000,35.0600000,34.9700000,34.9700000,1926
US1.TWTR_delisted_875018,1,20200710,104000,34.9700000,34.9700000,34.9100000,34.9400000,1600
US1.TWTR_delisted_875018,1,20200710,104100,34.9300000,35.0300000,34.9300000,34.9800000,1908
US1.TWTR_delisted_875018,1,20200710,104200,34.9900000,34.9900000,34.9800000,34.9900000,1105
US1.TWTR_delisted_875018,1,20200710,104300,35.0000000,35.0300000,35.0000000,35.0300000,1000
US1.TWTR_delisted_875018,1,20200710,104400,35.0000000,35.0400000,35.0000000,35.0400000,500
US1.TWTR_delisted_875018,1,20200710,104500,35.0200000,35.0450000,35.0200000,35.0450000,400
US1.TWTR_delisted_875018,1,20200710,104600,35.0800000,35.1250000,35.0800000,35.1000000,1900
US1.TWTR_delisted_875018,1,20200710,104700,35.1200000,35.1400000,35.1200000,35.1200000,1200
US1.TWTR_delisted_875018,1,20200710,104800,35.1200000,35.1500000,35.0900000,35.0900000,1100
US1.TWTR_delisted_875018,1,20200710,104900,35.0200000,35.0200000,34.9900000,34.9900000,1905
US1.TWTR_delisted_875018,1,20200710,105000,35.0000000,35.0400000,35.0000000,35.0400000,3737
US1.TWTR_delisted_875018,1,20200710,105100,35.0700000,35.0850000,35.0100000,35.0200000,3842
US1.TWTR_delisted_875018,1,20200710,105200,35.0600000,35.0900000,35.0500000,35.0600000,4796
US1.TWTR_delisted_875018,1,20200710,105300,35.0500000,35.0900000,35.0500000,35.0900000,400
US1.TWTR_delisted_875018,1,20200710,105400,35.1000000,35.1200000,35.1000000,35.1200000,500
US1.TWTR_delisted_875018,1,20200710,105500,35.1600000,35.1600000,35.1500000,35.1500000,700
US1.TWTR_delisted_875018,1,20200710,105600,35.1750000,35.1800000,35.1500000,35.1800000,1138
US1.TWTR_delisted_875018,1,20200710,105700,35.1600000,35.1600000,35.1500000,35.1500000,800
US1.TWTR_delisted_875018,1,20200710,105900,35.1200000,35.1200000,35.0700000,35.0700000,1700
US1.TWTR_delisted_875018,1,20200710,110000,35.1000000,35.1000000,35.0900000,35.0900000,400
US1.TWTR_delisted_875018,1,20200710,110100,35.0200000,35.0400000,35.0200000,35.0300000,1500
US1.TWTR_delisted_875018,1,20200710,110200,35.0500000,35.0650000,35.0400000,35.0400000,500
US1.TWTR_delisted_875018,1,20200710,110300,35.0400000,35.0700000,35.0400000,35.0700000,200
US1.TWTR_delisted_875018,1,20200710,110400,35.0400000,35.0400000,34.9600000,34.9600000,1900
US1.TWTR_delisted_875018,1,20200710,110500,34.9600000,34.9900000,34.8700000,34.8700000,5400
US1.TWTR_delisted_875018,1,20200710,110600,34.8900000,34.8900000,34.8750000,34.8900000,700
US1.TWTR_delisted_875018,1,20200710,110700,34.9000000,34.9200000,34.9000000,34.9000000,600
US1.TWTR_delisted_875018,1,20200710,110800,34.9000000,34.9400000,34.8900000,34.9400000,2600
US1.TWTR_delisted_875018,1,20200710,110900,34.9000000,34.9200000,34.8900000,34.9200000,800
US1.TWTR_delisted_875018,1,20200710,111000,34.9300000,35.0000000,34.9300000,35.0000000,3570
US1.TWTR_delisted_875018,1,20200710,111100,34.9900000,34.9900000,34.9700000,34.9700000,800
US1.TWTR_delisted_875018,1,20200710,111200,34.9700000,34.9700000,34.9300000,34.9300000,300
US1.TWTR_delisted_875018,1,20200710,111300,34.9100000,34.9100000,34.8900000,34.8900000,900
US1.TWTR_delisted_875018,1,20200710,111400,34.9200000,34.9200000,34.9000000,34.9000000,607
US1.TWTR_delisted_875018,1,20200710,111500,34.8800000,34.8800000,34.8600000,34.8600000,890
US1.TWTR_delisted_875018,1,20200710,111600,34.9100000,34.9400000,34.8900000,34.9400000,723
US1.TWTR_delisted_875018,1,20200710,111700,34.9500000,35.0000000,34.9500000,35.0000000,2324
US1.TWTR_delisted_875018,1,20200710,111800,35.0400000,35.0500000,35.0400000,35.0500000,1500
US1.TWTR_delisted_875018,1,20200710,111900,35.0500000,35.0500000,35.0300000,35.0300000,800
US1.TWTR_delisted_875018,1,20200710,112000,35.0500000,35.0500000,35.0300000,35.0300000,1300
US1.TWTR_delisted_875018,1,20200710,112100,35.0200000,35.0200000,35.0000000,35.0000000,1300
US1.TWTR_delisted_875018,1,20200710,112200,35.0350000,35.0400000,35.0300000,35.0300000,600
US1.TWTR_delisted_875018,1,20200710,112300,35.0500000,35.0500000,35.0300000,35.0300000,700
US1.TWTR_delisted_875018,1,20200710,112400,35.0600000,35.0600000,35.0600000,35.0600000,200
US1.TWTR_delisted_875018,1,20200710,112500,35.0200000,35.0200000,35.0100000,35.0100000,864
US1.TWTR_delisted_875018,1,20200710,112600,35.0400000,35.0500000,35.0400000,35.0400000,1005
US1.TWTR_delisted_875018,1,20200710,112700,35.0900000,35.0900000,35.0900000,35.0900000,400
US1.TWTR_delisted_875018,1,20200710,112800,35.0900000,35.0900000,35.0700000,35.0700000,200
US1.TWTR_delisted_875018,1,20200710,112900,35.1200000,35.1200000,35.1100000,35.1100000,200
US1.TWTR_delisted_875018,1,20200710,113000,35.0850000,35.0850000,35.0850000,35.0850000,200
US1.TWTR_delisted_875018,1,20200710,113100,35.0300000,35.0300000,35.0050000,35.0200000,2500
US1.TWTR_delisted_875018,1,20200710,113200,35.0000000,35.0100000,35.0000000,35.0100000,300
US1.TWTR_delisted_875018,1,20200710,113300,35.0300000,35.0400000,35.0300000,35.0400000,600
US1.TWTR_delisted_875018,1,20200710,113400,35.0200000,35.0400000,35.0200000,35.0400000,200
US1.TWTR_delisted_875018,1,20200710,113600,35.0500000,35.0900000,35.0500000,35.0900000,1800
US1.TWTR_delisted_875018,1,20200710,113700,35.1100000,35.1400000,35.0600000,35.0600000,2200
US1.TWTR_delisted_875018,1,20200710,113800,35.0700000,35.1000000,35.0700000,35.1000000,200
US1.TWTR_delisted_875018,1,20200710,113900,35.0900000,35.0900000,35.0700000,35.0800000,700
US1.TWTR_delisted_875018,1,20200710,114000,35.1200000,35.1200000,35.1200000,35.1200000,400
US1.TWTR_delisted_875018,1,20200710,114100,35.1000000,35.1000000,35.1000000,35.1000000,900
US1.TWTR_delisted_875018,1,20200710,114200,35.1300000,35.1400000,35.1300000,35.1400000,300
US1.TWTR_delisted_875018,1,20200710,114300,35.1300000,35.1300000,35.1300000,35.1300000,700
US1.TWTR_delisted_875018,1,20200710,114400,35.1000000,35.1000000,35.1000000,35.1000000,800
US1.TWTR_delisted_875018,1,20200710,114500,35.0800000,35.0850000,35.0800000,35.0850000,200
US1.TWTR_delisted_875018,1,20200710,114600,35.0900000,35.0900000,35.0900000,35.0900000,1600
US1.TWTR_delisted_875018,1,20200710,114700,35.1100000,35.1200000,35.1100000,35.1100000,900
US1.TWTR_delisted_875018,1,20200710,114800,35.1000000,35.1100000,35.0750000,35.1100000,2166
US1.TWTR_delisted_875018,1,20200710,114900,35.1400000,35.1400000,35.1400000,35.1400000,200
US1.TWTR_delisted_875018,1,20200710,115000,35.1600000,35.1600000,35.1500000,35.1500000,300
US1.TWTR_delisted_875018,1,20200710,115100,35.1600000,35.1700000,35.1600000,35.1700000,200
US1.TWTR_delisted_875018,1,20200710,115200,35.2000000,35.2400000,35.2000000,35.2400000,10206
US1.TWTR_delisted_875018,1,20200710,115300,35.2300000,35.2300000,35.2100000,35.2100000,433
US1.TWTR_delisted_875018,1,20200710,115400,35.2100000,35.2100000,35.1900000,35.1900000,400
US1.TWTR_delisted_875018,1,20200710,115500,35.2100000,35.2100000,35.2100000,35.2100000,100
US1.TWTR_delisted_875018,1,20200710,115600,35.2200000,35.2700000,35.2200000,35.2700000,1629
US1.TWTR_delisted_875018,1,20200710,115700,35.2800000,35.3000000,35.2700000,35.3000000,4624
US1.TWTR_delisted_875018,1,20200710,115800,35.2500000,35.2500000,35.2500000,35.2500000,100
US1.TWTR_delisted_875018,1,20200710,115900,35.2300000,35.2550000,35.2300000,35.2400000,945
US1.TWTR_delisted_875018,1,20200710,120000,35.2400000,35.2500000,35.2400000,35.2500000,631
US1.TWTR_delisted_875018,1,20200710,120100,35.2300000,35.2300000,35.2200000,35.2200000,900
US1.TWTR_delisted_875018,1,20200710,120200,35.1800000,35.1800000,35.1800000,35.1800000,400
US1.TWTR_delisted_875018,1,20200710,120300,35.2000000,35.2000000,35.1900000,35.1900000,600
US1.TWTR_delisted_875018,1,20200710,120400,35.2000000,35.2000000,35.2000000,35.2000000,400
US1.TWTR_delisted_875018,1,20200710,120500,35.1800000,35.1900000,35.1800000,35.1900000,300
US1.TWTR_delisted_875018,1,20200710,120600,35.2000000,35.2100000,35.2000000,35.2100000,1454
US1.TWTR_delisted_875018,1,20200710,120700,35.2200000,35.2300000,35.2200000,35.2200000,1400
US1.TWTR_delisted_875018,1,20200710,120800,35.2100000,35.2100000,35.1900000,35.1900000,300
US1.TWTR_delisted_875018,1,20200710,120900,35.1700000,35.1700000,35.1200000,35.1500000,2527
US1.TWTR_delisted_875018,1,20200710,121000,35.1900000,35.1900000,35.1900000,35.1900000,100
US1.TWTR_delisted_875018,1,20200710,121100,35.1950000,35.1950000,35.1600000,35.1600000,900
US1.TWTR_delisted_875018,1,20200710,121200,35.1500000,35.1500000,35.1500000,35.1500000,400
US1.TWTR_delisted_875018,1,20200710,121300,35.1400000,35.1400000,35.1400000,35.1400000,200
US1.TWTR_delisted_875018,1,20200710,121400,35.1400000,35.1500000,35.1400000,35.1500000,400
US1.TWTR_delisted_875018,1,20200710,121500,35.1200000,35.1200000,35.1200000,35.1200000,200
US1.TWTR_delisted_875018,1,20200710,121600,35.1400000,35.1400000,35.1200000,35.1200000,600
US1.TWTR_delisted_875018,1,20200710,121700,35.1100000,35.1100000,35.1100000,35.1100000,100
US1.TWTR_delisted_875018,1,20200710,121900,35.0800000,35.0800000,35.0400000,35.0400000,1400
US1.TWTR_delisted_875018,1,20200710,122000,35.0300000,35.0300000,34.9900000,34.9900000,1300
US1.TWTR_delisted_875018,1,20200710,122100,35.0100000,35.0300000,35.0100000,35.0150000,800
US1.TWTR_delisted_875018,1,20200710,122200,35.0100000,35.0450000,35.0100000,35.0400000,500
US1.TWTR_delisted_875018,1,20200710,122300,35.0300000,35.0300000,34.9600000,34.9600000,1700
US1.TWTR_delisted_875018,1,20200710,122400,34.9600000,34.9700000,34.9600000,34.9700000,900
US1.TWTR_delisted_875018,1,20200710,122500,34.9900000,34.9900000,34.9900000,34.9900000,300
US1.TWTR_delisted_875018,1,20200710,122600,35.0200000,35.0300000,35.0100000,35.0100000,500
US1.TWTR_delisted_875018,1,20200710,122700,35.0100000,35.0100000,35.0100000,35.0100000,100
US1.TWTR_delisted_875018,1,20200710,122800,35.0000000,35.0000000,34.9850000,34.9850000,346
US1.TWTR_delisted_875018,1,20200710,122900,35.0000000,35.0400000,35.0000000,35.0400000,1907
US1.TWTR_delisted_875018,1,20200710,123000,35.0300000,35.0300000,35.0200000,35.0200000,1300
US1.TWTR_delisted_875018,1,20200710,123100,35.0200000,35.0200000,35.0100000,35.0100000,686
US1.TWTR_delisted_875018,1,20200710,123300,35.0100000,35.0100000,35.0100000,35.0100000,600
US1.TWTR_delisted_875018,1,20200710,123400,35.0200000,35.0300000,35.0200000,35.0300000,400
US1.TWTR_delisted_875018,1,20200710,123500,35.0500000,35.0500000,35.0500000,35.0500000,200
US1.TWTR_delisted_875018,1,20200710,123600,35.0200000,35.0200000,35.0200000,35.0200000,300
US1.TWTR_delisted_875018,1,20200710,123700,35.0200000,35.0200000,35.0200000,35.0200000,100
US1.TWTR_delisted_875018,1,20200710,123800,35.0400000,35.0400000,35.0400000,35.0400000,300
US1.TWTR_delisted_875018,1,20200710,123900,35.0500000,35.0500000,35.0500000,35.0500000,100
US1.TWTR_delisted_875018,1,20200710,124000,35.0300000,35.0300000,35.0300000,35.0300000,400
US1.TWTR_delisted_875018,1,20200710,124100,35.0200000,35.0200000,34.9700000,34.9700000,1604
US1.TWTR_delisted_875018,1,20200710,124200,34.9700000,34.9700000,34.9700000,34.9700000,700
US1.TWTR_delisted_875018,1,20200710,124300,34.9900000,35.0400000,34.9900000,35.0400000,500
US1.TWTR_delisted_875018,1,20200710,124500,35.0500000,35.0700000,35.0500000,35.0700000,1100
US1.TWTR_delisted_875018,1,20200710,124600,35.0400000,35.0400000,35.0400000,35.0400000,100
US1.TWTR_delisted_875018,1,20200710,124700,35.0450000,35.0450000,35.0450000,35.0450000,100
US1.TWTR_delisted_875018,1,20200710,124900,35.0100000,35.0100000,34.9900000,35.0000000,1100
US1.TWTR_delisted_875018,1,20200710,125000,35.0000000,35.0000000,34.9900000,34.9900000,500
US1.TWTR_delisted_875018,1,20200710,125100,34.9900000,34.9900000,34.9800000,34.9800000,700
US1.TWTR_delisted_875018,1,20200710,125200,35.0000000,35.0100000,34.9900000,34.9900000,1200
US1.TWTR_delisted_875018,1,20200710,125300,34.9850000,34.9950000,34.9700000,34.9900000,2585
US1.TWTR_delisted_875018,1,20200710,125400,35.0100000,35.0100000,35.0100000,35.0100000,100
US1.TWTR_delisted_875018,1,20200710,125500,35.0250000,35.0250000,34.9900000,34.9900000,1600
US1.TWTR_delisted_875018,1,20200710,125600,34.9900000,35.0050000,34.9900000,35.0050000,200
US1.TWTR_delisted_875018,1,20200710,125700,35.0200000,35.0200000,35.0200000,35.0200000,200
US1.TWTR_delisted_875018,1,20200710,125800,35.0300000,35.0300000,35.0300000,35.0300000,600
US1.TWTR_delisted_875018,1,20200710,125900,35.0200000,35.0200000,35.0200000,35.0200000,200
US1.TWTR_delisted_875018,1,20200710,130000,35.0200000,35.0200000,35.0200000,35.0200000,100
US1.TWTR_delisted_875018,1,20200710,130100,35.0200000,35.0200000,35.0100000,35.0100000,875
US1.TWTR_delisted_875018,1,20200710,130200,35.0000000,35.0000000,34.9900000,34.9900000,200
US1.TWTR_delisted_875018,1,20200710,130300,34.9950000,35.0000000,34.9800000,34.9800000,500
US1.TWTR_delisted_875018,1,20200710,130400,34.9900000,34.9900000,34.9700000,34.9700000,500
US1.TWTR_delisted_875018,1,20200710,130500,34.9700000,34.9800000,34.9450000,34.9700000,2436
US1.TWTR_delisted_875018,1,20200710,130600,34.9900000,34.9900000,34.9900000,34.9900000,300
US1.TWTR_delisted_875018,1,20200710,130700,34.9650000,34.9700000,34.9650000,34.9700000,400
US1.TWTR_delisted_875018,1,20200710,130800,34.9700000,34.9800000,34.9700000,34.9800000,200
US1.TWTR_delisted_875018,1,20200710,130900,34.9300000,34.9500000,34.9300000,34.9500000,700
US1.TWTR_delisted_875018,1,20200710,131000,34.9500000,34.9500000,34.9500000,34.9500000,100
US1.TWTR_delisted_875018,1,20200710,131100,34.9400000,34.9400000,34.9400000,34.9400000,100
US1.TWTR_delisted_875018,1,20200710,131200,34.9600000,35.0100000,34.9600000,35.0100000,800
US1.TWTR_delisted_875018,1,20200710,131300,35.0000000,35.0100000,35.0000000,35.0100000,394
US1.TWTR_delisted_875018,1,20200710,131400,34.9900000,35.0100000,34.9900000,35.0000000,1400
US1.TWTR_delisted_875018,1,20200710,131500,35.0000000,35.0300000,35.0000000,35.0300000,3092
US1.TWTR_delisted_875018,1,20200710,131600,35.0400000,35.0400000,35.0400000,35.0400000,100
US1.TWTR_delisted_875018,1,20200710,131700,35.0200000,35.0200000,35.0200000,35.0200000,200
US1.TWTR_delisted_875018,1,20200710,131800,34.9900000,35.0100000,34.9900000,35.0100000,1104
US1.TWTR_delisted_875018,1,20200710,132000,35.0300000,35.0300000,35.0300000,35.0300000,300
US1.TWTR_delisted_875018,1,20200710,132100,35.0400000,35.0400000,35.0400000,35.0400000,377
US1.TWTR_delisted_875018,1,20200710,132200,35.0600000,35.0600000,35.0600000,35.0600000,300
US1.TWTR_delisted_875018,1,20200710,132300,35.0600000,35.0600000,35.0400000,35.0400000,600
US1.TWTR_delisted_875018,1,20200710,132400,35.0300000,35.0300000,35.0250000,35.0300000,400
US1.TWTR_delisted_875018,1,20200710,132500,35.0200000,35.0200000,35.0200000,35.0200000,100
US1.TWTR_delisted_875018,1,20200710,132600,35.0300000,35.0300000,35.0300000,35.0300000,200
US1.TWTR_delisted_875018,1,20200710,132700,35.0000000,35.0000000,34.9900000,34.9900000,2700
US1.TWTR_delisted_875018,1,20200710,132800,35.0100000,35.0100000,35.0100000,35.0100000,200
US1.TWTR_delisted_875018,1,20200710,132900,35.0200000,35.0200000,35.0200000,35.0200000,600
US1.TWTR_delisted_875018,1,20200710,133000,35.0500000,35.0500000,35.0300000,35.0300000,900
US1.TWTR_delisted_875018,1,20200710,133100,35.0200000,35.0200000,35.0100000,35.0100000,200
US1.TWTR_delisted_875018,1,20200710,133200,34.9900000,34.9900000,34.9850000,34.9900000,1400
US1.TWTR_delisted_875018,1,20200710,133300,35.0000000,35.0000000,35.0000000,35.0000000,100
US1.TWTR_delisted_875018,1,20200710,133400,35.0000000,35.0000000,35.0000000,35.0000000,200
US1.TWTR_delisted_875018,1,20200710,133500,34.9900000,34.9900000,34.9800000,34.9800000,200
US1.TWTR_delisted_875018,1,20200710,133600,34.9900000,35.0000000,34.9900000,35.0000000,400
US1.TWTR_delisted_875018,1,20200710,133700,34.9900000,34.9900000,34.9900000,34.9900000,200
US1.TWTR_delisted_875018,1,20200710,133800,34.9900000,34.9900000,34.9900000,34.9900000,500
US1.TWTR_delisted_875018,1,20200710,133900,35.0000000,35.0000000,35.0000000,35.0000000,300
US1.TWTR_delisted_875018,1,20200710,134000,35.0100000,35.0200000,35.0100000,35.0200000,300
US1.TWTR_delisted_875018,1,20200710,134100,35.0100000,35.0100000,35.0100000,35.0100000,100
US1.TWTR_delisted_875018,1,20200710,134200,35.0200000,35.0400000,35.0100000,35.0100000,900
US1.TWTR_delisted_875018,1,20200710,134400,34.9900000,35.0200000,34.9900000,35.0100000,5200
US1.TWTR_delisted_875018,1,20200710,134500,35.0200000,35.0200000,35.0000000,35.0000000,200
US1.TWTR_delisted_875018,1,20200710,134600,35.0100000,35.0100000,34.9900000,34.9900000,900
US1.TWTR_delisted_875018,1,20200710,134700,34.9800000,34.9800000,34.9800000,34.9800000,100
US1.TWTR_delisted_875018,1,20200710,134800,34.9900000,35.0100000,34.9900000,35.0100000,600
US1.TWTR_delisted_875018,1,20200710,134900,34.9900000,34.9900000,34.9900000,34.9900000,500
US1.TWTR_delisted_875018,1,20200710,135000,35.0000000,35.0100000,35.0000000,35.0100000,300
US1.TWTR_delisted_875018,1,20200710,135100,35.0300000,35.0400000,35.0300000,35.0400000,400
US1.TWTR_delisted_875018,1,20200710,135200,35.0400000,35.0400000,35.0300000,35.0300000,400
US1.TWTR_delisted_875018,1,20200710,135300,35.0400000,35.0400000,35.0400000,35.0400000,100
US1.TWTR_delisted_875018,1,20200710,135400,35.0500000,35.0500000,35.0500000,35.0500000,108
US1.TWTR_delisted_875018,1,20200710,135500,35.0600000,35.0600000,35.0600000,35.0600000,100
US1.TWTR_delisted_875018,1,20200710,135600,35.0700000,35.0700000,35.0500000,35.0500000,500
US1.TWTR_delisted_875018,1,20200710,135700,35.0600000,35.0800000,35.0600000,35.0700000,400
US1.TWTR_delisted_875018,1,20200710,135800,35.0600000,35.0600000,35.0600000,35.0600000,100
US1.TWTR_delisted_875018,1,20200710,135900,35.0500000,35.0600000,35.0500000,35.0600000,700
US1.TWTR_delisted_875018,1,20200710,140000,35.0700000,35.0850000,35.0700000,35.0850000,786
US1.TWTR_delisted_875018,1,20200710,140100,35.1000000,35.1200000,35.1000000,35.1200000,600
US1.TWTR_delisted_875018,1,20200710,140300,35.1400000,35.1400000,35.1100000,35.1300000,3332
US1.TWTR_delisted_875018,1,20200710,140400,35.1300000,35.1500000,35.1300000,35.1500000,500
US1.TWTR_delisted_875018,1,20200710,140500,35.1700000,35.2200000,35.1700000,35.2200000,2000
US1.TWTR_delisted_875018,1,20200710,140700,35.1700000,35.1700000,35.1450000,35.1450000,500
US1.TWTR_delisted_875018,1,20200710,140800,35.1400000,35.1400000,35.1400000,35.1400000,400
US1.TWTR_delisted_875018,1,20200710,140900,35.1500000,35.1600000,35.1500000,35.1500000,2700
US1.TWTR_delisted_875018,1,20200710,141000,35.1600000,35.1700000,35.1500000,35.1700000,2800
US1.TWTR_delisted_875018,1,20200710,141100,35.1700000,35.1700000,35.1600000,35.1600000,500
US1.TWTR_delisted_875018,1,20200710,141200,35.1600000,35.1600000,35.1600000,35.1600000,300
US1.TWTR_delisted_875018,1,20200710,141300,35.1500000,35.1600000,35.1500000,35.1600000,2000
US1.TWTR_delisted_875018,1,20200710,141400,35.1400000,35.1400000,35.1200000,35.1200000,2449
US1.TWTR_delisted_875018,1,20200710,141500,35.1300000,35.1400000,35.1300000,35.1400000,200
US1.TWTR_delisted_875018,1,20200710,141600,35.1800000,35.1900000,35.1800000,35.1900000,603
US1.TWTR_delisted_875018,1,20200710,141700,35.1900000,35.1900000,35.1700000,35.1700000,1200
US1.TWTR_delisted_875018,1,20200710,141800,35.1600000,35.1600000,35.1500000,35.1500000,400
US1.TWTR_delisted_875018,1,20200710,141900,35.1400000,35.1550000,35.1400000,35.1550000,800
US1.TWTR_delisted_875018,1,20200710,142000,35.1800000,35.1800000,35.1700000,35.1700000,400
US1.TWTR_delisted_875018,1,20200710,142100,35.1400000,35.1400000,35.1400000,35.1400000,500
US1.TWTR_delisted_875018,1,20200710,142200,35.1400000,35.1400000,35.1400000,35.1400000,300
US1.TWTR_delisted_875018,1,20200710,142300,35.1500000,35.1500000,35.1500000,35.1500000,900
US1.TWTR_delisted_875018,1,20200710,142400,35.1400000,35.1400000,35.1000000,35.1000000,1600
US1.TWTR_delisted_875018,1,20200710,142500,35.0600000,35.0700000,35.0600000,35.0700000,800
US1.TWTR_delisted_875018,1,20200710,142700,35.0200000,35.0400000,35.0200000,35.0400000,1998
US1.TWTR_delisted_875018,1,20200710,142800,35.0400000,35.0500000,35.0300000,35.0300000,842
US1.TWTR_delisted_875018,1,20200710,142900,35.0100000,35.0100000,35.0000000,35.0100000,1800
US1.TWTR_delisted_875018,1,20200710,143000,35.0200000,35.0200000,35.0100000,35.0100000,300
US1.TWTR_delisted_875018,1,20200710,143100,35.0000000,35.0100000,35.0000000,35.0100000,1400
US1.TWTR_delisted_875018,1,20200710,143200,34.9800000,34.9800000,34.9800000,34.9800000,100
US1.TWTR_delisted_875018,1,20200710,143300,34.9800000,34.9900000,34.9800000,34.9900000,200
US1.TWTR_delisted_875018,1,20200710,143400,34.9900000,34.9900000,34.9900000,34.9900000,820
US1.TWTR_delisted_875018,1,20200710,143500,34.9800000,34.9800000,34.9800000,34.9800000,540
US1.TWTR_delisted_875018,1,20200710,143600,34.9700000,34.9700000,34.8900000,34.9400000,5857
US1.TWTR_delisted_875018,1,20200710,143700,34.9450000,34.9500000,34.9300000,34.9500000,2450
US1.TWTR_delisted_875018,1,20200710,143800,34.9700000,34.9900000,34.9700000,34.9900000,1200
US1.TWTR_delisted_875018,1,20200710,143900,34.9800000,34.9800000,34.9800000,34.9800000,100
US1.TWTR_delisted_875018,1,20200710,144000,34.9700000,34.9700000,34.9700000,34.9700000,700
US1.TWTR_delisted_875018,1,20200710,144100,34.9600000,34.9600000,34.9600000,34.9600000,100
US1.TWTR_delisted_875018,1,20200710,144200,34.9700000,34.9700000,34.9700000,34.9700000,100
US1.TWTR_delisted_875018,1,20200710,144400,34.9800000,34.9800000,34.9800000,34.9800000,400
US1.TWTR_delisted_875018,1,20200710,144500,34.9900000,34.9900000,34.9900000,34.9900000,100
US1.TWTR_delisted_875018,1,20200710,144600,34.9900000,35.0000000,34.9900000,35.0000000,300
US1.TWTR_delisted_875018,1,20200710,144700,35.0100000,35.0200000,35.0100000,35.0200000,400
US1.TWTR_delisted_875018,1,20200710,144900,35.0500000,35.0500000,35.0300000,35.0300000,200
US1.TWTR_delisted_875018,1,20200710,145000,35.0400000,35.0500000,35.0300000,35.0500000,400
US1.TWTR_delisted_875018,1,20200710,145200,35.0600000,35.0600000,35.0500000,35.0500000,500
US1.TWTR_delisted_875018,1,20200710,145300,35.0500000,35.0500000,35.0400000,35.0400000,500
US1.TWTR_delisted_875018,1,20200710,145400,35.0400000,35.0400000,35.0400000,35.0400000,200
US1.TWTR_delisted_875018,1,20200710,145500,35.0500000,35.0500000,35.0400000,35.0400000,600
US1.TWTR_delisted_875018,1,20200710,145700,35.0600000,35.0600000,35.0500000,35.0500000,500
US1.TWTR_delisted_875018,1,20200710,145800,35.0500000,35.0500000,35.0300000,35.0300000,5054
US1.TWTR_delisted_875018,1,20200710,145900,35.0300000,35.0500000,35.0300000,35.0400000,3309
US1.TWTR_delisted_875018,1,20200710,150000,35.0650000,35.0700000,35.0650000,35.0700000,200
US1.TWTR_delisted_875018,1,20200710,150100,35.0400000,35.0400000,35.0400000,35.0400000,400
US1.TWTR_delisted_875018,1,20200710,150200,35.0300000,35.0500000,35.0300000,35.0500000,300
US1.TWTR_delisted_875018,1,20200710,150300,35.0600000,35.0900000,35.0600000,35.0900000,2198
US1.TWTR_delisted_875018,1,20200710,150400,35.1400000,35.1400000,35.1300000,35.1400000,500
US1.TWTR_delisted_875018,1,20200710,150500,35.1300000,35.1600000,35.1300000,35.1600000,1704
US1.TWTR_delisted_875018,1,20200710,150600,35.1550000,35.1600000,35.1500000,35.1600000,700
US1.TWTR_delisted_875018,1,20200710,150700,35.1700000,35.1700000,35.1400000,35.1400000,600
US1.TWTR_delisted_875018,1,20200710,150800,35.1400000,35.1400000,35.1300000,35.1300000,400
US1.TWTR_delisted_875018,1,20200710,150900,35.1400000,35.1400000,35.1200000,35.1200000,300
US1.TWTR_delisted_875018,1,20200710,151000,35.1400000,35.1600000,35.1400000,35.1600000,700
US1.TWTR_delisted_875018,1,20200710,151100,35.1700000,35.1700000,35.1700000,35.1700000,300
US1.TWTR_delisted_875018,1,20200710,151200,35.1800000,35.1800000,35.1700000,35.1700000,3211
US1.TWTR_delisted_875018,1,20200710,151300,35.1700000,35.1700000,35.1700000,35.1700000,900
US1.TWTR_delisted_875018,1,20200710,151400,35.1800000,35.2050000,35.1500000,35.1500000,10900
US1.TWTR_delisted_875018,1,20200710,151500,35.1650000,35.2200000,35.1650000,35.2200000,2500
US1.TWTR_delisted_875018,1,20200710,151600,35.2100000,35.2500000,35.2100000,35.2500000,4485
US1.TWTR_delisted_875018,1,20200710,151700,35.2600000,35.3000000,35.2600000,35.2900000,3579
US1.TWTR_delisted_875018,1,20200710,151800,35.2900000,35.2900000,35.2450000,35.2450000,700
US1.TWTR_delisted_875018,1,20200710,151900,35.2500000,35.2500000,35.2500000,35.2500000,100
US1.TWTR_delisted_875018,1,20200710,152000,35.2600000,35.2700000,35.2600000,35.2700000,900
US1.TWTR_delisted_875018,1,20200710,152100,35.2700000,35.2800000,35.2700000,35.2700000,1508
US1.TWTR_delisted_875018,1,20200710,152200,35.2700000,35.2900000,35.2700000,35.2900000,1583
US1.TWTR_delisted_875018,1,20200710,152300,35.2900000,35.3050000,35.2800000,35.3050000,2000
US1.TWTR_delisted_875018,1,20200710,152400,35.3000000,35.3000000,35.3000000,35.3000000,300
US1.TWTR_delisted_875018,1,20200710,152500,35.3200000,35.3200000,35.3100000,35.3150000,1707
US1.TWTR_delisted_875018,1,20200710,152600,35.3200000,35.3300000,35.3200000,35.3300000,812
US1.TWTR_delisted_875018,1,20200710,152700,35.3300000,35.3600000,35.3300000,35.3500000,1501
US1.TWTR_delisted_875018,1,20200710,152800,35.3500000,35.3500000,35.3300000,35.3300000,900
US1.TWTR_delisted_875018,1,20200710,152900,35.3100000,35.3100000,35.3000000,35.3100000,704
US1.TWTR_delisted_875018,1,20200710,153000,35.3200000,35.3200000,35.3100000,35.3100000,800
US1.TWTR_delisted_875018,1,20200710,153100,35.3100000,35.3100000,35.2900000,35.2900000,1673
US1.TWTR_delisted_875018,1,20200710,153200,35.2900000,35.3000000,35.2900000,35.3000000,1321
US1.TWTR_delisted_875018,1,20200710,153300,35.3000000,35.3100000,35.3000000,35.3100000,562
US1.TWTR_delisted_875018,1,20200710,153400,35.3200000,35.3300000,35.3200000,35.3300000,900
US1.TWTR_delisted_875018,1,20200710,153500,35.3400000,35.3500000,35.3400000,35.3500000,2263
US1.TWTR_delisted_875018,1,20200710,153600,35.3600000,35.3700000,35.3600000,35.3700000,1100
US1.TWTR_delisted_875018,1,20200710,153700,35.3800000,35.3800000,35.3800000,35.3800000,300
US1.TWTR_delisted_875018,1,20200710,153800,35.3700000,35.3800000,35.3500000,35.3800000,1793
US1.TWTR_delisted_875018,1,20200710,153900,35.3600000,35.3600000,35.3400000,35.3400000,796
US1.TWTR_delisted_875018,1,20200710,154000,35.3250000,35.3400000,35.2900000,35.3400000,3400
US1.TWTR_delisted_875018,1,20200710,154100,35.3400000,35.3400000,35.3200000,35.3300000,2012
US1.TWTR_delisted_875018,1,20200710,154200,35.3250000,35.3250000,35.3200000,35.3200000,300
US1.TWTR_delisted_875018,1,20200710,154300,35.3300000,35.3300000,35.3100000,35.3100000,800
US1.TWTR_delisted_875018,1,20200710,154400,35.3200000,35.3400000,35.3200000,35.3400000,700
US1.TWTR_delisted_875018,1,20200710,154500,35.3400000,35.3400000,35.3400000,35.3400000,402
US1.TWTR_delisted_875018,1,20200710,154600,35.3400000,35.3700000,35.3400000,35.3700000,1473
US1.TWTR_delisted_875018,1,20200710,154700,35.3750000,35.4050000,35.3750000,35.4050000,900
US1.TWTR_delisted_875018,1,20200710,154800,35.4100000,35.4100000,35.3900000,35.3900000,847
US1.TWTR_delisted_875018,1,20200710,154900,35.3800000,35.4050000,35.3800000,35.4000000,1919
US1.TWTR_delisted_875018,1,20200710,155000,35.3900000,35.3900000,35.3900000,35.3900000,300
US1.TWTR_delisted_875018,1,20200710,155100,35.4000000,35.4150000,35.3900000,35.3900000,1525
US1.TWTR_delisted_875018,1,20200710,155200,35.3900000,35.4400000,35.3900000,35.4400000,4001
US1.TWTR_delisted_875018,1,20200710,155300,35.4350000,35.4350000,35.4000000,35.4000000,2657
US1.TWTR_delisted_875018,1,20200710,155400,35.4100000,35.4200000,35.4100000,35.4200000,3218
US1.TWTR_delisted_875018,1,20200710,155500,35.4200000,35.4250000,35.4200000,35.4250000,300
US1.TWTR_delisted_875018,1,20200710,155600,35.4300000,35.4400000,35.4000000,35.4200000,1743
US1.TWTR_delisted_875018,1,20200710,155700,35.4250000,35.4300000,35.4100000,35.4200000,2497
US1.TWTR_delisted_875018,1,20200710,155800,35.4200000,35.4250000,35.4100000,35.4100000,2600
US1.TWTR_delisted_875018,1,20200710,155900,35.3850000,35.3950000,35.3750000,35.3800000,14985
US1.TWTR_delisted_875018,1,20200710,160000,35.3800000,35.4150000,35.3700000,35.4000000,6696
US1.TWTR_delisted_875018,1,20200713,093100,35.8000000,35.8300000,35.8000000,35.8200000,1201
US1.TWTR_delisted_875018,1,20200713,093300,35.6800000,35.7900000,35.6700000,35.7900000,5000
US1.TWTR_delisted_875018,1,20200713,093400,35.8000000,35.9900000,35.8000000,35.9500000,6400
US1.TWTR_delisted_875018,1,20200713,093500,35.9600000,35.9800000,35.9400000,35.9600000,2200
US1.TWTR_delisted_875018,1,20200713,093600,35.9500000,36.0600000,35.9300000,35.9700000,7996
US1.TWTR_delisted_875018,1,20200713,093700,36.0100000,36.1600000,36.0100000,36.1500000,3121
US1.TWTR_delisted_875018,1,20200713,093800,36.1600000,36.1700000,36.0800000,36.1200000,2474
US1.TWTR_delisted_875018,1,20200713,093900,36.1400000,36.1900000,36.1400000,36.1900000,1649
US1.TWTR_delisted_875018,1,20200713,094000,36.1900000,36.1900000,36.0500000,36.0500000,2200
US1.TWTR_delisted_875018,1,20200713,094100,36.0700000,36.0700000,35.9600000,36.0200000,3061
US1.TWTR_delisted_875018,1,20200713,094200,36.0100000,36.0300000,35.9400000,35.9900000,2230
US1.TWTR_delisted_875018,1,20200713,094300,35.9500000,35.9700000,35.9500000,35.9600000,600
US1.TWTR_delisted_875018,1,20200713,094400,36.0000000,36.0600000,35.9900000,36.0500000,2805
US1.TWTR_delisted_875018,1,20200713,094500,36.0700000,36.0900000,35.9500000,35.9600000,2498
US1.TWTR_delisted_875018,1,20200713,094600,35.9600000,35.9600000,35.8300000,35.8500000,2782
US1.TWTR_delisted_875018,1,20200713,094700,35.8500000,35.8500000,35.7800000,35.8400000,1900
US1.TWTR_delisted_875018,1,20200713,094800,35.8300000,35.8400000,35.7400000,35.7800000,1700
US1.TWTR_delisted_875018,1,20200713,094900,35.7900000,35.8600000,35.7800000,35.8300000,1400
US1.TWTR_delisted_875018,1,20200713,095000,35.9100000,35.9200000,35.8700000,35.9000000,1500
US1.TWTR_delisted_875018,1,20200713,095100,35.9000000,35.9700000,35.8800000,35.9500000,4100
US1.TWTR_delisted_875018,1,20200713,095200,36.0000000,36.0500000,36.0000000,36.0100000,2331
US1.TWTR_delisted_875018,1,20200713,095300,36.0000000,36.0000000,35.9200000,35.9200000,1900
US1.TWTR_delisted_875018,1,20200713,095400,35.9300000,36.0200000,35.9300000,36.0000000,1998
US1.TWTR_delisted_875018,1,20200713,095500,35.9700000,36.0100000,35.9700000,36.0100000,700
US1.TWTR_delisted_875018,1,20200713,095600,36.0200000,36.0300000,36.0200000,36.0300000,1300
US1.TWTR_delisted_875018,1,20200713,095700,36.0000000,36.0100000,35.9700000,36.0100000,1350
US1.TWTR_delisted_875018,1,20200713,095800,36.0200000,36.0200000,35.9900000,35.9900000,800
US1.TWTR_delisted_875018,1,20200713,095900,35.9100000,35.9100000,35.8800000,35.8900000,1350
US1.TWTR_delisted_875018,1,20200713,100000,35.9600000,35.9600000,35.8100000,35.8100000,2300
US1.TWTR_delisted_875018,1,20200713,100100,35.8300000,35.8400000,35.7100000,35.7600000,3300
US1.TWTR_delisted_875018,1,20200713,100200,35.7800000,35.7800000,35.6300000,35.6600000,2500
US1.TWTR_delisted_875018,1,20200713,100300,35.6400000,35.6600000,35.5500000,35.5500000,3300
US1.TWTR_delisted_875018,1,20200713,100400,35.6000000,35.6400000,35.6000000,35.6100000,500
US1.TWTR_delisted_875018,1,20200713,100500,35.6400000,35.6500000,35.6400000,35.6500000,1077
US1.TWTR_delisted_875018,1,20200713,100600,35.6400000,35.7000000,35.6300000,35.6800000,1300
US1.TWTR_delisted_875018,1,20200713,100700,35.6800000,35.6800000,35.6800000,35.6800000,100
US1.TWTR_delisted_875018,1,20200713,100800,35.7100000,35.7300000,35.7100000,35.7200000,1300
US1.TWTR_delisted_875018,1,20200713,100900,35.7300000,35.7700000,35.7200000,35.7700000,900
US1.TWTR_delisted_875018,1,20200713,101000,35.7600000,35.7600000,35.7600000,35.7600000,200
US1.TWTR_delisted_875018,1,20200713,101100,35.7700000,35.8200000,35.7600000,35.8100000,1500
US1.TWTR_delisted_875018,1,20200713,101200,35.7900000,35.8200000,35.7900000,35.8000000,1200
US1.TWTR_delisted_875018,1,20200713,101300,35.8500000,35.8700000,35.8400000,35.8400000,800
US1.TWTR_delisted_875018,1,20200713,101400,35.8450000,35.8450000,35.8000000,35.8300000,2150
US1.TWTR_delisted_875018,1,20200713,101500,35.8400000,35.8600000,35.8400000,35.8600000,600
US1.TWTR_delisted_875018,1,20200713,101600,35.8800000,35.8800000,35.8600000,35.8600000,1300
US1.TWTR_delisted_875018,1,20200713,101700,35.8700000,35.8700000,35.8700000,35.8700000,100
US1.TWTR_delisted_875018,1,20200713,101800,35.8800000,35.8900000,35.8700000,35.8700000,600
US1.TWTR_delisted_875018,1,20200713,101900,35.8900000,35.8900000,35.8600000,35.8600000,300
US1.TWTR_delisted_875018,1,20200713,102100,35.9100000,35.9100000,35.9100000,35.9100000,200
US1.TWTR_delisted_875018,1,20200713,102200,35.9400000,35.9700000,35.9400000,35.9600000,900
US1.TWTR_delisted_875018,1,20200713,102300,35.9700000,35.9900000,35.9700000,35.9900000,500
US1.TWTR_delisted_875018,1,20200713,102600,35.9200000,35.9300000,35.8750000,35.8750000,800
US1.TWTR_delisted_875018,1,20200713,102700,35.8800000,35.8800000,35.8500000,35.8500000,463
US1.TWTR_delisted_875018,1,20200713,102800,35.8300000,35.8400000,35.8300000,35.8400000,1400
US1.TWTR_delisted_875018,1,20200713,102900,35.8600000,35.8850000,35.8600000,35.8850000,900
US1.TWTR_delisted_875018,1,20200713,103000,35.8400000,35.8500000,35.7700000,35.7700000,2600
US1.TWTR_delisted_875018,1,20200713,103100,35.8100000,35.8400000,35.8100000,35.8200000,1800
US1.TWTR_delisted_875018,1,20200713,103200,35.8200000,35.8300000,35.8000000,35.8000000,599
US1.TWTR_delisted_875018,1,20200713,103400,35.7700000,35.7700000,35.6900000,35.7400000,2400
US1.TWTR_delisted_875018,1,20200713,103500,35.7400000,35.7400000,35.7100000,35.7400000,1100
US1.TWTR_delisted_875018,1,20200713,103600,35.7500000,35.7500000,35.7500000,35.7500000,400
US1.TWTR_delisted_875018,1,20200713,103700,35.7400000,35.7400000,35.6900000,35.6900000,1329
US1.TWTR_delisted_875018,1,20200713,103800,35.6800000,35.6800000,35.5900000,35.5900000,2309
US1.TWTR_delisted_875018,1,20200713,103900,35.5900000,35.6400000,35.5900000,35.6300000,1300
US1.TWTR_delisted_875018,1,20200713,104000,35.6500000,35.6500000,35.6100000,35.6200000,4668
US1.TWTR_delisted_875018,1,20200713,104100,35.6200000,35.6200000,35.6000000,35.6100000,1600
US1.TWTR_delisted_875018,1,20200713,104200,35.6200000,35.6900000,35.6200000,35.6400000,2200
US1.TWTR_delisted_875018,1,20200713,104300,35.6500000,35.6600000,35.6300000,35.6400000,1198
US1.TWTR_delisted_875018,1,20200713,104400,35.6600000,35.6600000,35.6350000,35.6400000,700
US1.TWTR_delisted_875018,1,20200713,104500,35.6300000,35.6300000,35.6300000,35.6300000,800
US1.TWTR_delisted_875018,1,20200713,104600,35.6300000,35.6300000,35.5800000,35.5800000,3155
US1.TWTR_delisted_875018,1,20200713,104700,35.6200000,35.6200000,35.4900000,35.5100000,2500
US1.TWTR_delisted_875018,1,20200713,104800,35.5500000,35.5850000,35.5500000,35.5850000,1500
US1.TWTR_delisted_875018,1,20200713,104900,35.5900000,35.6100000,35.5900000,35.5900000,1200
US1.TWTR_delisted_875018,1,20200713,105000,35.6200000,35.6300000,35.5700000,35.5700000,2825
US1.TWTR_delisted_875018,1,20200713,105100,35.5500000,35.5500000,35.5100000,35.5200000,2800
US1.TWTR_delisted_875018,1,20200713,105200,35.5200000,35.5700000,35.5200000,35.5700000,1000
US1.TWTR_delisted_875018,1,20200713,105300,35.5500000,35.5500000,35.5200000,35.5500000,900
US1.TWTR_delisted_875018,1,20200713,105400,35.6100000,35.6100000,35.6100000,35.6100000,500
US1.TWTR_delisted_875018,1,20200713,105500,35.6000000,35.6000000,35.5700000,35.6000000,700
US1.TWTR_delisted_875018,1,20200713,105600,35.5700000,35.6300000,35.5700000,35.6300000,700
US1.TWTR_delisted_875018,1,20200713,105700,35.6600000,35.7000000,35.6600000,35.6700000,1300
US1.TWTR_delisted_875018,1,20200713,105800,35.6700000,35.7100000,35.6700000,35.7100000,1300
US1.TWTR_delisted_875018,1,20200713,105900,35.7000000,35.7500000,35.7000000,35.7300000,600
US1.TWTR_delisted_875018,1,20200713,110000,35.7500000,35.7700000,35.7500000,35.7700000,900
US1.TWTR_delisted_875018,1,20200713,110100,35.7600000,35.7600000,35.7300000,35.7300000,400
US1.TWTR_delisted_875018,1,20200713,110200,35.7600000,35.7600000,35.7500000,35.7600000,400
US1.TWTR_delisted_875018,1,20200713,110300,35.7600000,35.7700000,35.7600000,35.7700000,500
US1.TWTR_delisted_875018,1,20200713,110400,35.7750000,35.7750000,35.7150000,35.7200000,1300
US1.TWTR_delisted_875018,1,20200713,110500,35.6950000,35.7100000,35.6700000,35.7100000,1400
US1.TWTR_delisted_875018,1,20200713,110600,35.7300000,35.7400000,35.7300000,35.7400000,801
US1.TWTR_delisted_875018,1,20200713,110800,35.7400000,35.7400000,35.6800000,35.6900000,1100
US1.TWTR_delisted_875018,1,20200713,110900,35.7100000,35.7200000,35.7100000,35.7100000,400
US1.TWTR_delisted_875018,1,20200713,111000,35.7300000,35.7300000,35.7000000,35.7000000,300
US1.TWTR_delisted_875018,1,20200713,111100,35.7200000,35.7200000,35.7200000,35.7200000,1100
US1.TWTR_delisted_875018,1,20200713,111200,35.7200000,35.7200000,35.6900000,35.6900000,500
US1.TWTR_delisted_875018,1,20200713,111300,35.6600000,35.6600000,35.6100000,35.6400000,2500
US1.TWTR_delisted_875018,1,20200713,111400,35.6600000,35.6700000,35.6600000,35.6600000,300
US1.TWTR_delisted_875018,1,20200713,111500,35.6900000,35.6900000,35.6900000,35.6900000,100
US1.TWTR_delisted_875018,1,20200713,111600,35.7000000,35.8000000,35.7000000,35.7900000,2900
US1.TWTR_delisted_875018,1,20200713,111700,35.8100000,35.9000000,35.8100000,35.8900000,1700
US1.TWTR_delisted_875018,1,20200713,111800,35.8900000,35.8900000,35.8900000,35.8900000,300
US1.TWTR_delisted_875018,1,20200713,111900,35.8700000,35.8700000,35.8700000,35.8700000,100
US1.TWTR_delisted_875018,1,20200713,112000,35.8800000,35.9100000,35.8700000,35.9100000,1600
US1.TWTR_delisted_875018,1,20200713,112100,35.9000000,35.9000000,35.8400000,35.8400000,1600
US1.TWTR_delisted_875018,1,20200713,112200,35.8300000,35.8300000,35.8300000,35.8300000,100
US1.TWTR_delisted_875018,1,20200713,112400,35.8800000,35.9000000,35.8800000,35.8900000,1300
US1.TWTR_delisted_875018,1,20200713,112500,35.8600000,35.8800000,35.8600000,35.8800000,1300
US1.TWTR_delisted_875018,1,20200713,112600,35.9100000,35.9200000,35.9100000,35.9200000,483
US1.TWTR_delisted_875018,1,20200713,112700,35.9400000,35.9400000,35.9200000,35.9300000,700
US1.TWTR_delisted_875018,1,20200713,112800,35.8900000,35.8900000,35.8800000,35.8800000,200
US1.TWTR_delisted_875018,1,20200713,113000,35.9400000,35.9400000,35.9300000,35.9400000,700
US1.TWTR_delisted_875018,1,20200713,113100,35.9300000,35.9300000,35.9200000,35.9200000,468
US1.TWTR_delisted_875018,1,20200713,113200,35.9300000,35.9300000,35.8900000,35.8900000,1700
US1.TWTR_delisted_875018,1,20200713,113300,35.9000000,35.9000000,35.8900000,35.8900000,800
US1.TWTR_delisted_875018,1,20200713,113400,35.9000000,35.9000000,35.9000000,35.9000000,300
US1.TWTR_delisted_875018,1,20200713,113500,35.9100000,35.9100000,35.9100000,35.9100000,100
US1.TWTR_delisted_875018,1,20200713,113600,35.9200000,35.9400000,35.9200000,35.9400000,1000
US1.TWTR_delisted_875018,1,20200713,113700,35.9300000,35.9400000,35.9300000,35.9400000,800
US1.TWTR_delisted_875018,1,20200713,113800,35.9500000,35.9500000,35.9400000,35.9500000,500
US1.TWTR_delisted_875018,1,20200713,113900,35.9600000,35.9700000,35.9600000,35.9700000,300
US1.TWTR_delisted_875018,1,20200713,114000,35.9700000,35.9700000,35.9600000,35.9600000,500
US1.TWTR_delisted_875018,1,20200713,114200,35.9500000,35.9500000,35.8900000,35.8900000,1300
US1.TWTR_delisted_875018,1,20200713,114300,35.8900000,35.8900000,35.8500000,35.8500000,900
US1.TWTR_delisted_875018,1,20200713,114400,35.8500000,35.8700000,35.8500000,35.8700000,1000
US1.TWTR_delisted_875018,1,20200713,114500,35.8900000,35.9100000,35.8900000,35.9100000,1000
US1.TWTR_delisted_875018,1,20200713,114600,35.9400000,35.9400000,35.9300000,35.9300000,400
US1.TWTR_delisted_875018,1,20200713,114700,35.9300000,35.9300000,35.8900000,35.8900000,600
US1.TWTR_delisted_875018,1,20200713,114800,35.8800000,35.8800000,35.8400000,35.8400000,1600
US1.TWTR_delisted_875018,1,20200713,114900,35.8200000,35.8200000,35.7000000,35.7600000,6200
US1.TWTR_delisted_875018,1,20200713,115000,35.7700000,35.7900000,35.7700000,35.7800000,800
US1.TWTR_delisted_875018,1,20200713,115100,35.8000000,35.8000000,35.8000000,35.8000000,100
US1.TWTR_delisted_875018,1,20200713,115200,35.8000000,35.8000000,35.7900000,35.7900000,300
US1.TWTR_delisted_875018,1,20200713,115300,35.7600000,35.7600000,35.7500000,35.7500000,600
US1.TWTR_delisted_875018,1,20200713,115400,35.7400000,35.7400000,35.7300000,35.7400000,300
US1.TWTR_delisted_875018,1,20200713,115500,35.7400000,35.7400000,35.7200000,35.7200000,1400
US1.TWTR_delisted_875018,1,20200713,115600,35.7150000,35.7300000,35.7150000,35.7300000,2100
US1.TWTR_delisted_875018,1,20200713,115800,35.7300000,35.7400000,35.7000000,35.7000000,1699
US1.TWTR_delisted_875018,1,20200713,115900,35.7300000,35.7400000,35.7300000,35.7400000,400
US1.TWTR_delisted_875018,1,20200713,120000,35.7500000,35.7500000,35.7500000,35.7500000,200
US1.TWTR_delisted_875018,1,20200713,120100,35.7400000,35.8000000,35.7400000,35.8000000,2000
US1.TWTR_delisted_875018,1,20200713,120200,35.8100000,35.8700000,35.8100000,35.8700000,1200
US1.TWTR_delisted_875018,1,20200713,120300,35.8900000,35.8900000,35.8600000,35.8600000,850
US1.TWTR_delisted_875018,1,20200713,120400,35.8700000,35.8700000,35.8700000,35.8700000,1700
US1.TWTR_delisted_875018,1,20200713,120500,35.9000000,35.9000000,35.9000000,35.9000000,200
US1.TWTR_delisted_875018,1,20200713,120600,35.9100000,35.9100000,35.8600000,35.8600000,600
US1.TWTR_delisted_875018,1,20200713,120700,35.8600000,35.8700000,35.8500000,35.8600000,900
US1.TWTR_delisted_875018,1,20200713,120800,35.8600000,35.8600000,35.8600000,35.8600000,200
US1.TWTR_delisted_875018,1,20200713,120900,35.8400000,35.8400000,35.8300000,35.8300000,300
US1.TWTR_delisted_875018,1,20200713,121000,35.8250000,35.8250000,35.8100000,35.8100000,1300
US1.TWTR_delisted_875018,1,20200713,121100,35.8200000,35.8200000,35.8200000,35.8200000,100
US1.TWTR_delisted_875018,1,20200713,121200,35.8000000,35.8000000,35.7800000,35.7800000,400
US1.TWTR_delisted_875018,1,20200713,121300,35.7900000,35.8300000,35.7900000,35.8300000,500
US1.TWTR_delisted_875018,1,20200713,121400,35.8100000,35.8100000,35.7900000,35.7900000,800
US1.TWTR_delisted_875018,1,20200713,121500,35.7900000,35.8150000,35.7900000,35.7900000,7850
US1.TWTR_delisted_875018,1,20200713,121600,35.8100000,35.8200000,35.8100000,35.8200000,500
US1.TWTR_delisted_875018,1,20200713,121700,35.8300000,35.8300000,35.8300000,35.8300000,200
US1.TWTR_delisted_875018,1,20200713,121800,35.8400000,35.8600000,35.8400000,35.8600000,800
US1.TWTR_delisted_875018,1,20200713,121900,35.8500000,35.8500000,35.8500000,35.8500000,163
US1.TWTR_delisted_875018,1,20200713,122000,35.8600000,35.8850000,35.8600000,35.8800000,2300
US1.TWTR_delisted_875018,1,20200713,122200,35.9100000,35.9100000,35.9000000,35.9100000,1672
US1.TWTR_delisted_875018,1,20200713,122300,35.9100000,35.9100000,35.9000000,35.9000000,1000
US1.TWTR_delisted_875018,1,20200713,122400,35.8900000,35.8900000,35.8600000,35.8700000,500
US1.TWTR_delisted_875018,1,20200713,122500,35.8800000,35.8800000,35.8800000,35.8800000,100
US1.TWTR_delisted_875018,1,20200713,122600,35.8600000,35.8600000,35.8600000,35.8600000,300
US1.TWTR_delisted_875018,1,20200713,122700,35.8200000,35.8200000,35.8200000,35.8200000,1998
US1.TWTR_delisted_875018,1,20200713,122800,35.8000000,35.8100000,35.8000000,35.8000000,800
US1.TWTR_delisted_875018,1,20200713,122900,35.8000000,35.8000000,35.7750000,35.8000000,2100
US1.TWTR_delisted_875018,1,20200713,123000,35.8100000,35.8300000,35.8100000,35.8300000,600
US1.TWTR_delisted_875018,1,20200713,123100,35.8200000,35.8300000,35.8100000,35.8100000,1000
US1.TWTR_delisted_875018,1,20200713,123200,35.7900000,35.7900000,35.7500000,35.7500000,3096
US1.TWTR_delisted_875018,1,20200713,123300,35.7600000,35.7600000,35.7600000,35.7600000,300
US1.TWTR_delisted_875018,1,20200713,123400,35.7300000,35.7500000,35.7300000,35.7500000,1400
US1.TWTR_delisted_875018,1,20200713,123500,35.7700000,35.7700000,35.7600000,35.7600000,300
US1.TWTR_delisted_875018,1,20200713,123600,35.7300000,35.7400000,35.7100000,35.7400000,800
US1.TWTR_delisted_875018,1,20200713,123700,35.7600000,35.7600000,35.7500000,35.7500000,2400
US1.TWTR_delisted_875018,1,20200713,123800,35.7500000,35.7600000,35.7500000,35.7600000,304
US1.TWTR_delisted_875018,1,20200713,123900,35.7500000,35.7500000,35.7400000,35.7500000,800
US1.TWTR_delisted_875018,1,20200713,124000,35.7900000,35.7900000,35.7900000,35.7900000,100
US1.TWTR_delisted_875018,1,20200713,124100,35.7800000,35.7800000,35.7700000,35.7700000,400
US1.TWTR_delisted_875018,1,20200713,124200,35.7800000,35.7800000,35.7600000,35.7600000,400
US1.TWTR_delisted_875018,1,20200713,124300,35.7600000,35.7700000,35.7600000,35.7700000,600
US1.TWTR_delisted_875018,1,20200713,124400,35.7800000,35.7900000,35.7800000,35.7900000,300
US1.TWTR_delisted_875018,1,20200713,124500,35.8100000,35.8100000,35.8100000,35.8100000,328
US1.TWTR_delisted_875018,1,20200713,124600,35.8300000,35.8400000,35.8200000,35.8200000,1219
US1.TWTR_delisted_875018,1,20200713,124700,35.8100000,35.8100000,35.7500000,35.7500000,600
US1.TWTR_delisted_875018,1,20200713,124800,35.7600000,35.7600000,35.7600000,35.7600000,100
US1.TWTR_delisted_875018,1,20200713,124900,35.7300000,35.7300000,35.7300000,35.7300000,100
US1.TWTR_delisted_875018,1,20200713,125000,35.7400000,35.7400000,35.7100000,35.7100000,700
US1.TWTR_delisted_875018,1,20200713,125100,35.7400000,35.7500000,35.7400000,35.7500000,300
US1.TWTR_delisted_875018,1,20200713,125200,35.7400000,35.7500000,35.7400000,35.7500000,200
US1.TWTR_delisted_875018,1,20200713,125300,35.7600000,35.7600000,35.7500000,35.7500000,1500
US1.TWTR_delisted_875018,1,20200713,125400,35.7500000,35.7500000,35.7400000,35.7400000,400
US1.TWTR_delisted_875018,1,20200713,125500,35.7400000,35.7400000,35.7400000,35.7400000,500
US1.TWTR_delisted_875018,1,20200713,125600,35.7500000,35.7600000,35.7500000,35.7600000,400
US1.TWTR_delisted_875018,1,20200713,125700,35.7500000,35.7500000,35.7300000,35.7300000,300
US1.TWTR_delisted_875018,1,20200713,125800,35.7250000,35.7300000,35.7250000,35.7300000,200
US1.TWTR_delisted_875018,1,20200713,130000,35.7300000,35.7300000,35.7200000,35.7200000,700
US1.TWTR_delisted_875018,1,20200713,130100,35.7200000,35.7200000,35.7200000,35.7200000,500
US1.TWTR_delisted_875018,1,20200713,130200,35.7100000,35.7100000,35.6900000,35.7000000,1500
US1.TWTR_delisted_875018,1,20200713,130300,35.7100000,35.7200000,35.6500000,35.6500000,2700
US1.TWTR_delisted_875018,1,20200713,130400,35.6400000,35.6400000,35.6400000,35.6400000,200
US1.TWTR_delisted_875018,1,20200713,130500,35.6400000,35.6500000,35.6400000,35.6500000,400
US1.TWTR_delisted_875018,1,20200713,130600,35.6600000,35.6600000,35.6500000,35.6600000,900
US1.TWTR_delisted_875018,1,20200713,130700,35.6800000,35.6800000,35.6500000,35.6600000,1000
US1.TWTR_delisted_875018,1,20200713,130800,35.6750000,35.7100000,35.6750000,35.7100000,900
US1.TWTR_delisted_875018,1,20200713,130900,35.6700000,35.6700000,35.6500000,35.6500000,300
US1.TWTR_delisted_875018,1,20200713,131000,35.6300000,35.6300000,35.6200000,35.6200000,1500
US1.TWTR_delisted_875018,1,20200713,131100,35.6400000,35.6500000,35.6300000,35.6500000,700
US1.TWTR_delisted_875018,1,20200713,131200,35.6200000,35.6200000,35.5800000,35.5800000,900
US1.TWTR_delisted_875018,1,20200713,131300,35.6100000,35.6100000,35.6000000,35.6000000,700
US1.TWTR_delisted_875018,1,20200713,131400,35.5900000,35.6100000,35.5900000,35.6100000,200
US1.TWTR_delisted_875018,1,20200713,131500,35.6300000,35.6300000,35.6200000,35.6200000,200
US1.TWTR_delisted_875018,1,20200713,131600,35.6000000,35.6000000,35.6000000,35.6000000,100
US1.TWTR_delisted_875018,1,20200713,131700,35.6600000,35.6700000,35.6600000,35.6700000,1200
US1.TWTR_delisted_875018,1,20200713,131800,35.6800000,35.6800000,35.6800000,35.6800000,100
US1.TWTR_delisted_875018,1,20200713,131900,35.6800000,35.6800000,35.6650000,35.6750000,500
US1.TWTR_delisted_875018,1,20200713,132000,35.6700000,35.6700000,35.6600000,35.6700000,600
US1.TWTR_delisted_875018,1,20200713,132100,35.6800000,35.7000000,35.6800000,35.7000000,700
US1.TWTR_delisted_875018,1,20200713,132200,35.7100000,35.7300000,35.7000000,35.7300000,700
US1.TWTR_delisted_875018,1,20200713,132300,35.7400000,35.7700000,35.7400000,35.7700000,800
US1.TWTR_delisted_875018,1,20200713,132400,35.7700000,35.7800000,35.7700000,35.7800000,500
US1.TWTR_delisted_875018,1,20200713,132500,35.7700000,35.8000000,35.7700000,35.8000000,1740
US1.TWTR_delisted_875018,1,20200713,132600,35.8000000,35.8000000,35.8000000,35.8000000,100
US1.TWTR_delisted_875018,1,20200713,132700,35.8100000,35.8100000,35.7700000,35.7800000,1000
US1.TWTR_delisted_875018,1,20200713,132800,35.7900000,35.7900000,35.7500000,35.7500000,4700
US1.TWTR_delisted_875018,1,20200713,132900,35.7500000,35.7500000,35.7500000,35.7500000,3472
US1.TWTR_delisted_875018,1,20200713,133000,35.7500000,35.7500000,35.7400000,35.7400000,300
US1.TWTR_delisted_875018,1,20200713,133100,35.7700000,35.7700000,35.7700000,35.7700000,400
US1.TWTR_delisted_875018,1,20200713,133300,35.7600000,35.7600000,35.7600000,35.7600000,100
US1.TWTR_delisted_875018,1,20200713,133400,35.7700000,35.7700000,35.7200000,35.7200000,800
US1.TWTR_delisted_875018,1,20200713,133500,35.6900000,35.6900000,35.6900000,35.6900000,100
US1.TWTR_delisted_875018,1,20200713,133600,35.7000000,35.7000000,35.6900000,35.7000000,1000
US1.TWTR_delisted_875018,1,20200713,133700,35.7000000,35.7100000,35.7000000,35.7100000,400
US1.TWTR_delisted_875018,1,20200713,133800,35.6900000,35.6900000,35.6850000,35.6850000,400
US1.TWTR_delisted_875018,1,20200713,133900,35.6300000,35.6350000,35.6200000,35.6200000,1100
US1.TWTR_delisted_875018,1,20200713,134000,35.6000000,35.6100000,35.5900000,35.6100000,300
US1.TWTR_delisted_875018,1,20200713,134100,35.6100000,35.6100000,35.5600000,35.5600000,1100
US1.TWTR_delisted_875018,1,20200713,134200,35.5400000,35.5900000,35.5300000,35.5800000,2253
US1.TWTR_delisted_875018,1,20200713,134300,35.5800000,35.6000000,35.5800000,35.6000000,300
US1.TWTR_delisted_875018,1,20200713,134400,35.5700000,35.5800000,35.5700000,35.5800000,200
US1.TWTR_delisted_875018,1,20200713,134500,35.6100000,35.6100000,35.6100000,35.6100000,200
US1.TWTR_delisted_875018,1,20200713,134600,35.6400000,35.6400000,35.6300000,35.6300000,984
US1.TWTR_delisted_875018,1,20200713,134700,35.6500000,35.6500000,35.6400000,35.6400000,600
US1.TWTR_delisted_875018,1,20200713,134800,35.6400000,35.6400000,35.6300000,35.6400000,1200
US1.TWTR_delisted_875018,1,20200713,134900,35.6400000,35.6400000,35.6200000,35.6200000,900
US1.TWTR_delisted_875018,1,20200713,135000,35.5800000,35.6000000,35.5800000,35.6000000,200
US1.TWTR_delisted_875018,1,20200713,135100,35.5900000,35.6300000,35.5900000,35.6300000,1200
US1.TWTR_delisted_875018,1,20200713,135200,35.6500000,35.6500000,35.6400000,35.6400000,400
US1.TWTR_delisted_875018,1,20200713,135300,35.6250000,35.6300000,35.6250000,35.6300000,200
US1.TWTR_delisted_875018,1,20200713,135500,35.6250000,35.6250000,35.6100000,35.6100000,500
US1.TWTR_delisted_875018,1,20200713,135600,35.6100000,35.6100000,35.6100000,35.6100000,100
US1.TWTR_delisted_875018,1,20200713,135700,35.6100000,35.6100000,35.6100000,35.6100000,100
US1.TWTR_delisted_875018,1,20200713,135800,35.6100000,35.6100000,35.5600000,35.5700000,1100
US1.TWTR_delisted_875018,1,20200713,135900,35.5800000,35.5900000,35.5700000,35.5700000,700
US1.TWTR_delisted_875018,1,20200713,140000,35.5700000,35.5700000,35.5300000,35.5400000,1600
US1.TWTR_delisted_875018,1,20200713,140100,35.5300000,35.5300000,35.4950000,35.5100000,1200
US1.TWTR_delisted_875018,1,20200713,140200,35.4650000,35.4700000,35.4400000,35.4500000,2425
US1.TWTR_delisted_875018,1,20200713,140300,35.4500000,35.4500000,35.4000000,35.4200000,1600
US1.TWTR_delisted_875018,1,20200713,140400,35.4000000,35.4100000,35.3800000,35.3800000,1350
US1.TWTR_delisted_875018,1,20200713,140500,35.3700000,35.3700000,35.2700000,35.2900000,2379
US1.TWTR_delisted_875018,1,20200713,140600,35.3300000,35.3500000,35.3300000,35.3500000,1100
US1.TWTR_delisted_875018,1,20200713,140700,35.3600000,35.3600000,35.2900000,35.2900000,1000
US1.TWTR_delisted_875018,1,20200713,140800,35.2600000,35.2800000,35.2600000,35.2700000,300
US1.TWTR_delisted_875018,1,20200713,140900,35.2800000,35.2800000,35.1900000,35.1900000,1981
US1.TWTR_delisted_875018,1,20200713,141000,35.1600000,35.1800000,35.1500000,35.1700000,4218
US1.TWTR_delisted_875018,1,20200713,141100,35.1600000,35.2100000,35.1600000,35.2000000,1400
US1.TWTR_delisted_875018,1,20200713,141200,35.1600000,35.1700000,35.1100000,35.1300000,1000
US1.TWTR_delisted_875018,1,20200713,141300,35.1200000,35.1200000,35.0900000,35.1100000,2100
US1.TWTR_delisted_875018,1,20200713,141400,35.1200000,35.1500000,35.1200000,35.1500000,793
US1.TWTR_delisted_875018,1,20200713,141500,35.1300000,35.1500000,35.1300000,35.1500000,400
US1.TWTR_delisted_875018,1,20200713,141600,35.1500000,35.2200000,35.1500000,35.1700000,2640
US1.TWTR_delisted_875018,1,20200713,141700,35.1800000,35.2300000,35.1800000,35.2300000,1900
US1.TWTR_delisted_875018,1,20200713,141800,35.2400000,35.2400000,35.1900000,35.1900000,900
US1.TWTR_delisted_875018,1,20200713,141900,35.1700000,35.2200000,35.1500000,35.2200000,3344
US1.TWTR_delisted_875018,1,20200713,142000,35.2300000,35.2300000,35.2100000,35.2100000,400
US1.TWTR_delisted_875018,1,20200713,142100,35.2200000,35.2200000,35.1600000,35.1600000,1200
US1.TWTR_delisted_875018,1,20200713,142200,35.1500000,35.1500000,35.1300000,35.1400000,1500
US1.TWTR_delisted_875018,1,20200713,142300,35.1600000,35.1800000,35.1600000,35.1700000,600
US1.TWTR_delisted_875018,1,20200713,142400,35.1900000,35.1900000,35.1400000,35.1400000,1100
US1.TWTR_delisted_875018,1,20200713,142500,35.1400000,35.1400000,35.0300000,35.0500000,6703
US1.TWTR_delisted_875018,1,20200713,142600,35.0800000,35.1150000,35.0100000,35.0300000,3900
US1.TWTR_delisted_875018,1,20200713,142700,35.0400000,35.0500000,34.9700000,35.0100000,1800
US1.TWTR_delisted_875018,1,20200713,142800,35.0200000,35.0500000,35.0200000,35.0400000,1100
US1.TWTR_delisted_875018,1,20200713,142900,35.0400000,35.0400000,34.9000000,34.9000000,3300
US1.TWTR_delisted_875018,1,20200713,143000,34.9300000,34.9400000,34.8600000,34.8900000,5200
US1.TWTR_delisted_875018,1,20200713,143100,34.8700000,34.8700000,34.7800000,34.8000000,1700
US1.TWTR_delisted_875018,1,20200713,143200,34.8000000,34.8500000,34.8000000,34.8000000,3600
US1.TWTR_delisted_875018,1,20200713,143300,34.8000000,34.8100000,34.7250000,34.7900000,3864
US1.TWTR_delisted_875018,1,20200713,143400,34.8000000,34.8700000,34.7800000,34.7800000,1700
US1.TWTR_delisted_875018,1,20200713,143500,34.8100000,34.8200000,34.7600000,34.7800000,3100
US1.TWTR_delisted_875018,1,20200713,143600,34.7500000,34.7900000,34.6800000,34.7100000,2600
US1.TWTR_delisted_875018,1,20200713,143700,34.7100000,34.7600000,34.6900000,34.7500000,1400
US1.TWTR_delisted_875018,1,20200713,143800,34.7400000,34.8000000,34.7400000,34.7600000,1085
US1.TWTR_delisted_875018,1,20200713,143900,34.8300000,34.8400000,34.8300000,34.8400000,400
US1.TWTR_delisted_875018,1,20200713,144000,34.8200000,34.8800000,34.8200000,34.8700000,1400
US1.TWTR_delisted_875018,1,20200713,144100,34.8800000,34.9100000,34.8800000,34.9100000,4318
US1.TWTR_delisted_875018,1,20200713,144200,34.9300000,34.9400000,34.9300000,34.9400000,500
US1.TWTR_delisted_875018,1,20200713,144300,34.9200000,34.9500000,34.9200000,34.9500000,400
US1.TWTR_delisted_875018,1,20200713,144400,34.9200000,34.9500000,34.8900000,34.9500000,400
US1.TWTR_delisted_875018,1,20200713,144500,34.9600000,35.0000000,34.9600000,34.9800000,1848
US1.TWTR_delisted_875018,1,20200713,144600,34.9750000,35.0000000,34.9750000,34.9900000,772
US1.TWTR_delisted_875018,1,20200713,144700,34.9900000,34.9900000,34.8800000,34.8900000,2500
US1.TWTR_delisted_875018,1,20200713,144800,34.9400000,34.9400000,34.9400000,34.9400000,100
US1.TWTR_delisted_875018,1,20200713,144900,34.9600000,35.0400000,34.9600000,35.0250000,1600
US1.TWTR_delisted_875018,1,20200713,145000,35.0200000,35.0300000,35.0000000,35.0000000,2649
US1.TWTR_delisted_875018,1,20200713,145100,34.9800000,34.9800000,34.9500000,34.9500000,1500
US1.TWTR_delisted_875018,1,20200713,145200,34.9700000,35.0100000,34.9700000,35.0100000,300
US1.TWTR_delisted_875018,1,20200713,145300,34.9900000,35.0300000,34.9800000,35.0100000,800
US1.TWTR_delisted_875018,1,20200713,145400,35.0200000,35.0200000,34.9900000,34.9900000,525
US1.TWTR_delisted_875018,1,20200713,145500,34.9800000,35.0200000,34.9800000,35.0200000,200
US1.TWTR_delisted_875018,1,20200713,145600,35.0100000,35.0200000,35.0100000,35.0100000,312
US1.TWTR_delisted_875018,1,20200713,145700,35.0000000,35.0050000,34.9700000,34.9700000,1036
US1.TWTR_delisted_875018,1,20200713,145800,34.9800000,34.9800000,34.9800000,34.9800000,600
US1.TWTR_delisted_875018,1,20200713,145900,35.0000000,35.0200000,35.0000000,35.0200000,748
US1.TWTR_delisted_875018,1,20200713,150000,35.0400000,35.0400000,34.9900000,35.0300000,2600
US1.TWTR_delisted_875018,1,20200713,150100,35.0500000,35.0600000,34.9100000,34.9100000,1800
US1.TWTR_delisted_875018,1,20200713,150200,34.9200000,34.9800000,34.9200000,34.9500000,1100
US1.TWTR_delisted_875018,1,20200713,150300,34.9300000,34.9300000,34.8900000,34.8900000,1700
US1.TWTR_delisted_875018,1,20200713,150400,34.8900000,34.9100000,34.8200000,34.8200000,2800
US1.TWTR_delisted_875018,1,20200713,150500,34.8000000,34.8300000,34.8000000,34.8300000,700
US1.TWTR_delisted_875018,1,20200713,150600,34.8100000,34.8200000,34.7400000,34.7400000,1600
US1.TWTR_delisted_875018,1,20200713,150700,34.7200000,34.7200000,34.6800000,34.6800000,3600
US1.TWTR_delisted_875018,1,20200713,150800,34.6300000,34.6600000,34.6100000,34.6200000,2300
US1.TWTR_delisted_875018,1,20200713,150900,34.6600000,34.6600000,34.6200000,34.6200000,800
US1.TWTR_delisted_875018,1,20200713,151000,34.6200000,34.6600000,34.6200000,34.6300000,700
US1.TWTR_delisted_875018,1,20200713,151100,34.6200000,34.6400000,34.5800000,34.5800000,3800
US1.TWTR_delisted_875018,1,20200713,151200,34.6200000,34.6600000,34.6200000,34.6600000,800
US1.TWTR_delisted_875018,1,20200713,151300,34.6700000,34.7000000,34.6700000,34.7000000,1400
US1.TWTR_delisted_875018,1,20200713,151400,34.6900000,34.7100000,34.6900000,34.7100000,1700
US1.TWTR_delisted_875018,1,20200713,151500,34.7200000,34.7200000,34.6800000,34.6900000,1109
US1.TWTR_delisted_875018,1,20200713,151600,34.6700000,34.7200000,34.6600000,34.6900000,2750
US1.TWTR_delisted_875018,1,20200713,151700,34.6900000,34.6900000,34.6500000,34.6700000,1890
US1.TWTR_delisted_875018,1,20200713,151800,34.6300000,34.6500000,34.6200000,34.6300000,2000
US1.TWTR_delisted_875018,1,20200713,151900,34.6300000,34.6500000,34.6300000,34.6500000,800
US1.TWTR_delisted_875018,1,20200713,152000,34.6200000,34.6200000,34.5700000,34.5700000,1000
US1.TWTR_delisted_875018,1,20200713,152100,34.5800000,34.6200000,34.5800000,34.6200000,1990
US1.TWTR_delisted_875018,1,20200713,152200,34.5800000,34.6000000,34.5600000,34.5800000,2989
US1.TWTR_delisted_875018,1,20200713,152300,34.5500000,34.5600000,34.4700000,34.4800000,3599
US1.TWTR_delisted_875018,1,20200713,152400,34.4700000,34.4900000,34.4700000,34.4800000,1300
US1.TWTR_delisted_875018,1,20200713,152500,34.4700000,34.4700000,34.4100000,34.4100000,4300
US1.TWTR_delisted_875018,1,20200713,152600,34.3700000,34.4500000,34.3700000,34.4100000,1200
US1.TWTR_delisted_875018,1,20200713,152700,34.4300000,34.4300000,34.4000000,34.4200000,1600
US1.TWTR_delisted_875018,1,20200713,152800,34.4100000,34.4800000,34.4000000,34.4500000,2498
US1.TWTR_delisted_875018,1,20200713,152900,34.4500000,34.4500000,34.3900000,34.3900000,5600
US1.TWTR_delisted_875018,1,20200713,153000,34.3600000,34.3600000,34.3000000,34.3000000,6000
US1.TWTR_delisted_875018,1,20200713,153100,34.3100000,34.3300000,34.2600000,34.2600000,2300
US1.TWTR_delisted_875018,1,20200713,153200,34.2500000,34.2800000,34.2400000,34.2600000,4440
US1.TWTR_delisted_875018,1,20200713,153300,34.2700000,34.3000000,34.1900000,34.2000000,1950
US1.TWTR_delisted_875018,1,20200713,153400,34.1900000,34.2100000,34.1200000,34.1200000,3500
US1.TWTR_delisted_875018,1,20200713,153500,34.1200000,34.1400000,33.9300000,33.9400000,11124
US1.TWTR_delisted_875018,1,20200713,153600,33.9700000,34.0400000,33.9600000,34.0400000,8185
US1.TWTR_delisted_875018,1,20200713,153700,34.0500000,34.0500000,33.9900000,34.0300000,3900
US1.TWTR_delisted_875018,1,20200713,153800,34.0000000,34.0000000,33.9500000,33.9600000,1345
US1.TWTR_delisted_875018,1,20200713,153900,33.9600000,33.9700000,33.9100000,33.9200000,2710
US1.TWTR_delisted_875018,1,20200713,154000,33.9300000,33.9400000,33.8900000,33.8900000,3400
US1.TWTR_delisted_875018,1,20200713,154100,33.8700000,33.9400000,33.8700000,33.9400000,4011
US1.TWTR_delisted_875018,1,20200713,154200,33.9400000,34.0900000,33.9300000,34.0800000,8735
US1.TWTR_delisted_875018,1,20200713,154300,34.0800000,34.1600000,34.0700000,34.1600000,5526
US1.TWTR_delisted_875018,1,20200713,154400,34.1700000,34.1800000,34.1500000,34.1500000,3400
US1.TWTR_delisted_875018,1,20200713,154500,34.1400000,34.1500000,34.1000000,34.1400000,5024
US1.TWTR_delisted_875018,1,20200713,154600,34.1300000,34.1300000,34.0300000,34.0800000,4000
US1.TWTR_delisted_875018,1,20200713,154700,34.0800000,34.1100000,34.0300000,34.0400000,2800
US1.TWTR_delisted_875018,1,20200713,154800,34.0400000,34.0900000,34.0400000,34.0500000,2912
US1.TWTR_delisted_875018,1,20200713,154900,34.0200000,34.0200000,33.9000000,33.9000000,2233
US1.TWTR_delisted_875018,1,20200713,155000,33.8900000,33.9400000,33.8900000,33.9300000,4122
US1.TWTR_delisted_875018,1,20200713,155100,33.9200000,33.9300000,33.8600000,33.9200000,9214
US1.TWTR_delisted_875018,1,20200713,155200,33.9100000,33.9300000,33.8900000,33.9100000,5417
US1.TWTR_delisted_875018,1,20200713,155300,33.8900000,33.9000000,33.8800000,33.8900000,2199
US1.TWTR_delisted_875018,1,20200713,155400,33.9100000,33.9200000,33.8900000,33.8900000,3281
US1.TWTR_delisted_875018,1,20200713,155500,33.8700000,33.8700000,33.8200000,33.8300000,3130
US1.TWTR_delisted_875018,1,20200713,155600,33.8400000,33.9400000,33.8100000,33.8100000,23249
US1.TWTR_delisted_875018,1,20200713,155700,33.8200000,33.8900000,33.8000000,33.8100000,24952
US1.TWTR_delisted_875018,1,20200713,155800,33.8200000,33.8500000,33.7900000,33.7900000,9211
US1.TWTR_delisted_875018,1,20200713,155900,33.8000000,33.8800000,33.8000000,33.8700000,12834
US1.TWTR_delisted_875018,1,20200713,160000,33.8700000,33.9000000,33.7700000,33.8000000,17093
US1.TWTR_delisted_875018,1,20200714,093100,33.5300000,33.5500000,33.4500000,33.4900000,1200
US1.TWTR_delisted_875018,1,20200714,093200,33.5400000,33.5400000,33.4700000,33.4700000,1475
US1.TWTR_delisted_875018,1,20200714,093300,33.5700000,33.7600000,33.5700000,33.7600000,3439
US1.TWTR_delisted_875018,1,20200714,093400,33.7700000,33.8700000,33.7300000,33.8600000,5800
US1.TWTR_delisted_875018,1,20200714,093500,33.8500000,33.9500000,33.8200000,33.9500000,7139
US1.TWTR_delisted_875018,1,20200714,093600,33.9500000,33.9800000,33.8300000,33.9200000,3024
US1.TWTR_delisted_875018,1,20200714,093700,33.9000000,33.9500000,33.9000000,33.9500000,1300
US1.TWTR_delisted_875018,1,20200714,093800,34.0000000,34.1200000,34.0000000,34.0950000,6904
US1.TWTR_delisted_875018,1,20200714,093900,34.0900000,34.1200000,34.0400000,34.0900000,3400
US1.TWTR_delisted_875018,1,20200714,094000,34.0700000,34.2200000,34.0600000,34.1700000,7361
US1.TWTR_delisted_875018,1,20200714,094100,34.2400000,34.3300000,34.2100000,34.3300000,8900
US1.TWTR_delisted_875018,1,20200714,094200,34.3300000,34.5000000,34.3200000,34.4900000,2700
US1.TWTR_delisted_875018,1,20200714,094300,34.5100000,34.5300000,34.4300000,34.5300000,3300
US1.TWTR_delisted_875018,1,20200714,094400,34.6300000,34.6300000,34.5400000,34.6000000,2500
US1.TWTR_delisted_875018,1,20200714,094500,34.5800000,34.5800000,34.4300000,34.4300000,2500
US1.TWTR_delisted_875018,1,20200714,094600,34.4200000,34.4500000,34.3300000,34.4400000,3300
US1.TWTR_delisted_875018,1,20200714,094700,34.4700000,34.4800000,34.3800000,34.3800000,1300
US1.TWTR_delisted_875018,1,20200714,094800,34.3200000,34.3200000,34.2100000,34.2200000,1800
US1.TWTR_delisted_875018,1,20200714,094900,34.2000000,34.2200000,34.1800000,34.1900000,1200
US1.TWTR_delisted_875018,1,20200714,095000,34.1500000,34.1900000,34.0700000,34.0700000,3600
US1.TWTR_delisted_875018,1,20200714,095100,34.0600000,34.0600000,33.8500000,33.8500000,10325
US1.TWTR_delisted_875018,1,20200714,095200,33.8400000,33.8400000,33.7300000,33.7300000,2700
US1.TWTR_delisted_875018,1,20200714,095300,33.7300000,33.7500000,33.6250000,33.6300000,6105
US1.TWTR_delisted_875018,1,20200714,095400,33.6300000,33.6900000,33.5500000,33.6900000,4350
US1.TWTR_delisted_875018,1,20200714,095500,33.7500000,33.7500000,33.7000000,33.7000000,400
US1.TWTR_delisted_875018,1,20200714,095600,33.7100000,33.7900000,33.6200000,33.7500000,3619
US1.TWTR_delisted_875018,1,20200714,095700,33.7600000,33.8200000,33.6700000,33.8100000,2087
US1.TWTR_delisted_875018,1,20200714,095800,33.8000000,33.8600000,33.8000000,33.8400000,1900
US1.TWTR_delisted_875018,1,20200714,095900,33.8700000,33.9600000,33.8700000,33.9200000,4400
US1.TWTR_delisted_875018,1,20200714,100000,33.9000000,33.9000000,33.7400000,33.8800000,3200
US1.TWTR_delisted_875018,1,20200714,100100,33.8400000,33.9800000,33.8400000,33.9800000,4200
US1.TWTR_delisted_875018,1,20200714,100200,33.9900000,33.9900000,33.8500000,33.9100000,1800
US1.TWTR_delisted_875018,1,20200714,100300,33.8600000,33.8800000,33.7700000,33.7700000,2500
US1.TWTR_delisted_875018,1,20200714,100400,33.7800000,33.9200000,33.7800000,33.9200000,2268
US1.TWTR_delisted_875018,1,20200714,100500,33.8500000,33.9100000,33.8250000,33.9000000,6800
US1.TWTR_delisted_875018,1,20200714,100600,33.8600000,33.9250000,33.8400000,33.8800000,3000
US1.TWTR_delisted_875018,1,20200714,100700,33.8900000,33.9200000,33.8300000,33.9000000,3600
US1.TWTR_delisted_875018,1,20200714,100800,33.9200000,33.9300000,33.8800000,33.9300000,1200
US1.TWTR_delisted_875018,1,20200714,100900,33.9200000,33.9500000,33.8600000,33.9400000,2642
US1.TWTR_delisted_875018,1,20200714,101000,33.9600000,33.9600000,33.8500000,33.8500000,2617
US1.TWTR_delisted_875018,1,20200714,101100,33.8750000,33.9500000,33.8700000,33.9000000,1600
US1.TWTR_delisted_875018,1,20200714,101200,33.8800000,33.9000000,33.7800000,33.7900000,2300
US1.TWTR_delisted_875018,1,20200714,101300,33.7700000,33.7900000,33.6800000,33.7400000,5297
US1.TWTR_delisted_875018,1,20200714,101400,33.7600000,33.7750000,33.6800000,33.7000000,2900
US1.TWTR_delisted_875018,1,20200714,101500,33.6900000,33.7600000,33.6800000,33.7300000,1300
US1.TWTR_delisted_875018,1,20200714,101600,33.6900000,33.7100000,33.6500000,33.6900000,2700
US1.TWTR_delisted_875018,1,20200714,101700,33.7200000,33.7900000,33.7200000,33.7200000,3500
US1.TWTR_delisted_875018,1,20200714,101800,33.6800000,33.6800000,33.5800000,33.6800000,3504
US1.TWTR_delisted_875018,1,20200714,101900,33.7300000,33.7300000,33.5500000,33.5700000,2748
US1.TWTR_delisted_875018,1,20200714,102000,33.5300000,33.6000000,33.5100000,33.5600000,7466
US1.TWTR_delisted_875018,1,20200714,102100,33.5600000,33.7500000,33.5600000,33.7400000,2250
US1.TWTR_delisted_875018,1,20200714,102200,33.6800000,33.7500000,33.6500000,33.7500000,2200
US1.TWTR_delisted_875018,1,20200714,102300,33.7600000,33.7600000,33.7000000,33.7100000,1157
US1.TWTR_delisted_875018,1,20200714,102400,33.7200000,33.7800000,33.7200000,33.7800000,751
US1.TWTR_delisted_875018,1,20200714,102500,33.7900000,33.7900000,33.7000000,33.7000000,1382
US1.TWTR_delisted_875018,1,20200714,102600,33.6600000,33.7900000,33.6600000,33.7900000,1200
US1.TWTR_delisted_875018,1,20200714,102700,33.7800000,33.8100000,33.7600000,33.7600000,1222
US1.TWTR_delisted_875018,1,20200714,102800,33.8000000,33.8300000,33.7700000,33.8300000,1700
US1.TWTR_delisted_875018,1,20200714,102900,33.8500000,33.8600000,33.8100000,33.8400000,1900
US1.TWTR_delisted_875018,1,20200714,103000,33.8100000,33.9400000,33.8100000,33.9400000,3010
US1.TWTR_delisted_875018,1,20200714,103100,33.9100000,34.0000000,33.9100000,33.9800000,5382
US1.TWTR_delisted_875018,1,20200714,103200,33.9700000,34.0100000,33.9700000,34.0100000,2704
US1.TWTR_delisted_875018,1,20200714,103300,34.0200000,34.0900000,34.0200000,34.0900000,3400
US1.TWTR_delisted_875018,1,20200714,103400,34.1300000,34.1300000,34.0900000,34.0900000,1400
US1.TWTR_delisted_875018,1,20200714,103500,34.0900000,34.1100000,34.0600000,34.1100000,801
US1.TWTR_delisted_875018,1,20200714,103600,34.1600000,34.1800000,34.1600000,34.1800000,1700
US1.TWTR_delisted_875018,1,20200714,103700,34.1600000,34.1600000,34.1000000,34.1000000,834
US1.TWTR_delisted_875018,1,20200714,103800,34.0600000,34.0900000,33.9500000,33.9500000,1801
US1.TWTR_delisted_875018,1,20200714,103900,33.9500000,33.9500000,33.9500000,33.9500000,1000
US1.TWTR_delisted_875018,1,20200714,104000,33.9300000,33.9500000,33.9300000,33.9500000,1279
US1.TWTR_delisted_875018,1,20200714,104100,33.9600000,33.9700000,33.9200000,33.9500000,1400
US1.TWTR_delisted_875018,1,20200714,104200,33.9900000,34.0000000,33.9300000,34.0000000,900
US1.TWTR_delisted_875018,1,20200714,104300,34.0300000,34.0300000,34.0300000,34.0300000,200
US1.TWTR_delisted_875018,1,20200714,104400,34.0800000,34.1100000,34.0600000,34.1100000,1000
US1.TWTR_delisted_875018,1,20200714,104500,34.1000000,34.1000000,34.0600000,34.0700000,1000
US1.TWTR_delisted_875018,1,20200714,104600,34.0800000,34.1000000,34.0400000,34.0500000,400
US1.TWTR_delisted_875018,1,20200714,104700,34.0400000,34.0600000,34.0100000,34.0100000,400
US1.TWTR_delisted_875018,1,20200714,104800,34.0600000,34.0600000,34.0600000,34.0600000,100
US1.TWTR_delisted_875018,1,20200714,104900,34.1300000,34.1400000,34.1300000,34.1400000,200
US1.TWTR_delisted_875018,1,20200714,105000,34.1600000,34.1600000,34.0900000,34.0900000,1219
US1.TWTR_delisted_875018,1,20200714,105100,34.0900000,34.0900000,34.0700000,34.0700000,300
US1.TWTR_delisted_875018,1,20200714,105200,34.0300000,34.1000000,34.0300000,34.1000000,1000
US1.TWTR_delisted_875018,1,20200714,105300,34.1300000,34.1600000,34.1300000,34.1500000,700
US1.TWTR_delisted_875018,1,20200714,105400,34.1700000,34.2100000,34.1700000,34.2100000,500
US1.TWTR_delisted_875018,1,20200714,105500,34.2100000,34.2100000,34.1600000,34.1900000,900
US1.TWTR_delisted_875018,1,20200714,105600,34.1400000,34.1400000,34.1300000,34.1300000,606
US1.TWTR_delisted_875018,1,20200714,105700,34.1000000,34.1000000,34.0700000,34.0700000,1000
US1.TWTR_delisted_875018,1,20200714,105800,33.9950000,34.0000000,33.9600000,34.0000000,700
US1.TWTR_delisted_875018,1,20200714,105900,34.0200000,34.0400000,34.0000000,34.0400000,700
US1.TWTR_delisted_875018,1,20200714,110000,34.0800000,34.0800000,33.9900000,33.9900000,700
US1.TWTR_delisted_875018,1,20200714,110100,34.0600000,34.0600000,33.9500000,33.9500000,1100
US1.TWTR_delisted_875018,1,20200714,110200,33.9600000,33.9600000,33.9600000,33.9600000,200
US1.TWTR_delisted_875018,1,20200714,110300,33.9600000,33.9600000,33.9300000,33.9600000,1100
US1.TWTR_delisted_875018,1,20200714,110400,34.0200000,34.1200000,34.0200000,34.1200000,900
US1.TWTR_delisted_875018,1,20200714,110500,34.1300000,34.1300000,34.0000000,34.0000000,700
US1.TWTR_delisted_875018,1,20200714,110600,34.0100000,34.0100000,33.8600000,33.8600000,3200
US1.TWTR_delisted_875018,1,20200714,110700,33.9100000,34.0050000,33.9100000,34.0050000,600
US1.TWTR_delisted_875018,1,20200714,110800,34.0000000,34.0800000,34.0000000,34.0700000,800
US1.TWTR_delisted_875018,1,20200714,110900,34.0700000,34.0700000,34.0000000,34.0000000,1100
US1.TWTR_delisted_875018,1,20200714,111000,34.0000000,34.0400000,34.0000000,34.0400000,700
US1.TWTR_delisted_875018,1,20200714,111100,34.0500000,34.0900000,34.0500000,34.0600000,500
US1.TWTR_delisted_875018,1,20200714,111200,34.0500000,34.0550000,34.0300000,34.0400000,1500
US1.TWTR_delisted_875018,1,20200714,111300,34.0800000,34.0800000,34.0700000,34.0750000,1800
US1.TWTR_delisted_875018,1,20200714,111400,34.0100000,34.0400000,34.0100000,34.0200000,700
US1.TWTR_delisted_875018,1,20200714,111500,34.0250000,34.0250000,33.9800000,34.0200000,434
US1.TWTR_delisted_875018,1,20200714,111600,34.0800000,34.0800000,34.0000000,34.0000000,400
US1.TWTR_delisted_875018,1,20200714,111700,34.0000000,34.0000000,33.9600000,33.9800000,2100
US1.TWTR_delisted_875018,1,20200714,111800,34.0200000,34.0950000,34.0200000,34.0950000,500
US1.TWTR_delisted_875018,1,20200714,111900,34.1200000,34.1300000,34.1200000,34.1300000,600
US1.TWTR_delisted_875018,1,20200714,112100,34.1500000,34.1500000,34.1100000,34.1100000,500
US1.TWTR_delisted_875018,1,20200714,112200,34.1300000,34.1700000,34.1300000,34.1700000,1191
US1.TWTR_delisted_875018,1,20200714,112300,34.1200000,34.1300000,34.1200000,34.1200000,1392
US1.TWTR_delisted_875018,1,20200714,112400,34.1100000,34.1100000,34.0800000,34.0800000,300
US1.TWTR_delisted_875018,1,20200714,112600,34.0500000,34.0600000,34.0500000,34.0600000,400
US1.TWTR_delisted_875018,1,20200714,112700,34.0800000,34.0800000,33.9900000,34.0200000,1752
US1.TWTR_delisted_875018,1,20200714,112800,34.0200000,34.0500000,34.0200000,34.0500000,700
US1.TWTR_delisted_875018,1,20200714,112900,34.0600000,34.0600000,34.0400000,34.0500000,2200
US1.TWTR_delisted_875018,1,20200714,113000,34.1000000,34.1100000,34.1000000,34.1100000,1300
US1.TWTR_delisted_875018,1,20200714,113100,34.0400000,34.0600000,33.9800000,33.9800000,2300
US1.TWTR_delisted_875018,1,20200714,113200,33.9950000,34.0300000,33.9700000,33.9700000,7364
US1.TWTR_delisted_875018,1,20200714,113300,33.9600000,33.9700000,33.9500000,33.9700000,1400
US1.TWTR_delisted_875018,1,20200714,113400,34.0000000,34.0800000,34.0000000,34.0800000,600
US1.TWTR_delisted_875018,1,20200714,113500,34.0800000,34.0800000,34.0700000,34.0800000,700
US1.TWTR_delisted_875018,1,20200714,113600,34.0600000,34.1000000,34.0600000,34.1000000,500
US1.TWTR_delisted_875018,1,20200714,113800,34.1000000,34.1100000,34.1000000,34.1100000,400
US1.TWTR_delisted_875018,1,20200714,113900,34.1000000,34.1000000,34.1000000,34.1000000,125
US1.TWTR_delisted_875018,1,20200714,114000,34.1400000,34.1650000,34.1350000,34.1500000,2699
US1.TWTR_delisted_875018,1,20200714,114100,34.1500000,34.1700000,34.1500000,34.1600000,800
US1.TWTR_delisted_875018,1,20200714,114200,34.1500000,34.1500000,34.1500000,34.1500000,400
US1.TWTR_delisted_875018,1,20200714,114300,34.2100000,34.2600000,34.2100000,34.2400000,2847
US1.TWTR_delisted_875018,1,20200714,114400,34.2300000,34.2300000,34.2300000,34.2300000,200
US1.TWTR_delisted_875018,1,20200714,114500,34.2300000,34.2400000,34.2000000,34.2400000,1200
US1.TWTR_delisted_875018,1,20200714,114600,34.2600000,34.3000000,34.2600000,34.2700000,1584
US1.TWTR_delisted_875018,1,20200714,114700,34.3000000,34.3000000,34.2500000,34.2500000,2100
US1.TWTR_delisted_875018,1,20200714,114800,34.2700000,34.2900000,34.2700000,34.2900000,400
US1.TWTR_delisted_875018,1,20200714,114900,34.3100000,34.3500000,34.3100000,34.3500000,1800
US1.TWTR_delisted_875018,1,20200714,115000,34.3500000,34.3500000,34.3500000,34.3500000,100
US1.TWTR_delisted_875018,1,20200714,115100,34.3300000,34.3700000,34.3300000,34.3700000,300
US1.TWTR_delisted_875018,1,20200714,115200,34.3600000,34.3950000,34.3400000,34.3800000,2527
US1.TWTR_delisted_875018,1,20200714,115300,34.3500000,34.3600000,34.3200000,34.3600000,1400
US1.TWTR_delisted_875018,1,20200714,115400,34.3500000,34.3500000,34.3400000,34.3400000,1800
US1.TWTR_delisted_875018,1,20200714,115500,34.3200000,34.3200000,34.3000000,34.3000000,1908
US1.TWTR_delisted_875018,1,20200714,115600,34.2900000,34.3100000,34.2900000,34.3100000,1900
US1.TWTR_delisted_875018,1,20200714,115700,34.2500000,34.2500000,34.2300000,34.2300000,300
US1.TWTR_delisted_875018,1,20200714,115800,34.2100000,34.2400000,34.2100000,34.2400000,800
US1.TWTR_delisted_875018,1,20200714,115900,34.2400000,34.2800000,34.2400000,34.2700000,7200
US1.TWTR_delisted_875018,1,20200714,120000,34.2800000,34.2800000,34.2500000,34.2800000,800
US1.TWTR_delisted_875018,1,20200714,120100,34.3100000,34.3400000,34.3100000,34.3400000,1900
US1.TWTR_delisted_875018,1,20200714,120200,34.3400000,34.3400000,34.3000000,34.3100000,600
US1.TWTR_delisted_875018,1,20200714,120300,34.3200000,34.3200000,34.2900000,34.2900000,500
US1.TWTR_delisted_875018,1,20200714,120400,34.3100000,34.3100000,34.3100000,34.3100000,200
US1.TWTR_delisted_875018,1,20200714,120500,34.2900000,34.3100000,34.2900000,34.3100000,300
US1.TWTR_delisted_875018,1,20200714,120600,34.3100000,34.3100000,34.2600000,34.2600000,700
US1.TWTR_delisted_875018,1,20200714,120700,34.2400000,34.2400000,34.1800000,34.1800000,1000
US1.TWTR_delisted_875018,1,20200714,120800,34.2100000,34.2100000,34.2000000,34.2000000,500
US1.TWTR_delisted_875018,1,20200714,120900,34.2000000,34.2000000,34.2000000,34.2000000,300
US1.TWTR_delisted_875018,1,20200714,121000,34.2000000,34.2100000,34.2000000,34.2000000,400
US1.TWTR_delisted_875018,1,20200714,121200,34.2100000,34.2100000,34.2100000,34.2100000,100
US1.TWTR_delisted_875018,1,20200714,121300,34.2100000,34.2100000,34.2100000,34.2100000,100
US1.TWTR_delisted_875018,1,20200714,121400,34.2400000,34.2400000,34.2300000,34.2300000,500
US1.TWTR_delisted_875018,1,20200714,121500,34.2100000,34.2100000,34.2050000,34.2050000,500
US1.TWTR_delisted_875018,1,20200714,121600,34.2000000,34.2700000,34.2000000,34.2700000,1400
US1.TWTR_delisted_875018,1,20200714,121700,34.3000000,34.3100000,34.3000000,34.3100000,900
US1.TWTR_delisted_875018,1,20200714,121800,34.3350000,34.3600000,34.3350000,34.3500000,1900
US1.TWTR_delisted_875018,1,20200714,121900,34.3600000,34.4000000,34.3550000,34.4000000,1697
US1.TWTR_delisted_875018,1,20200714,122000,34.4000000,34.4450000,34.4000000,34.4200000,3100
US1.TWTR_delisted_875018,1,20200714,122100,34.4050000,34.4050000,34.3650000,34.3900000,1900
US1.TWTR_delisted_875018,1,20200714,122300,34.4100000,34.4100000,34.4100000,34.4100000,700
US1.TWTR_delisted_875018,1,20200714,122400,34.4000000,34.4000000,34.3900000,34.3900000,200
US1.TWTR_delisted_875018,1,20200714,122500,34.3600000,34.3600000,34.3600000,34.3600000,100
US1.TWTR_delisted_875018,1,20200714,122600,34.3350000,34.3400000,34.2900000,34.3000000,1100
US1.TWTR_delisted_875018,1,20200714,122700,34.2800000,34.2900000,34.2800000,34.2800000,700
US1.TWTR_delisted_875018,1,20200714,122800,34.2900000,34.2900000,34.2800000,34.2800000,200
US1.TWTR_delisted_875018,1,20200714,122900,34.2800000,34.2800000,34.2400000,34.2800000,1500
US1.TWTR_delisted_875018,1,20200714,123000,34.2850000,34.3250000,34.2850000,34.3100000,2100
US1.TWTR_delisted_875018,1,20200714,123100,34.3300000,34.3600000,34.3300000,34.3600000,700
US1.TWTR_delisted_875018,1,20200714,123200,34.3900000,34.4050000,34.3900000,34.4000000,1000
US1.TWTR_delisted_875018,1,20200714,123300,34.4100000,34.4200000,34.4100000,34.4200000,200
US1.TWTR_delisted_875018,1,20200714,123400,34.3900000,34.4150000,34.3800000,34.4150000,1370
US1.TWTR_delisted_875018,1,20200714,123500,34.3700000,34.3700000,34.3700000,34.3700000,100
US1.TWTR_delisted_875018,1,20200714,123600,34.3800000,34.4100000,34.3800000,34.4100000,900
US1.TWTR_delisted_875018,1,20200714,123700,34.4100000,34.4200000,34.4100000,34.4200000,700
US1.TWTR_delisted_875018,1,20200714,123800,34.4300000,34.4300000,34.4150000,34.4200000,1200
US1.TWTR_delisted_875018,1,20200714,123900,34.4200000,34.4200000,34.4000000,34.4000000,1479
US1.TWTR_delisted_875018,1,20200714,124000,34.4000000,34.4000000,34.3800000,34.4000000,4156
US1.TWTR_delisted_875018,1,20200714,124100,34.3800000,34.3800000,34.3450000,34.3500000,1300
US1.TWTR_delisted_875018,1,20200714,124200,34.3500000,34.3500000,34.3300000,34.3300000,400
US1.TWTR_delisted_875018,1,20200714,124300,34.3600000,34.3600000,34.3200000,34.3200000,1298
US1.TWTR_delisted_875018,1,20200714,124400,34.3300000,34.3500000,34.3300000,34.3500000,200
US1.TWTR_delisted_875018,1,20200714,124500,34.3200000,34.3200000,34.2900000,34.3000000,900
US1.TWTR_delisted_875018,1,20200714,124600,34.3100000,34.3200000,34.3100000,34.3200000,700
US1.TWTR_delisted_875018,1,20200714,124700,34.3300000,34.3400000,34.3200000,34.3200000,1900
US1.TWTR_delisted_875018,1,20200714,124800,34.3200000,34.3200000,34.3200000,34.3200000,200
US1.TWTR_delisted_875018,1,20200714,124900,34.3300000,34.3400000,34.3300000,34.3400000,400
US1.TWTR_delisted_875018,1,20200714,125000,34.3300000,34.3300000,34.3300000,34.3300000,100
US1.TWTR_delisted_875018,1,20200714,125100,34.3100000,34.3100000,34.2900000,34.3000000,400
US1.TWTR_delisted_875018,1,20200714,125200,34.2900000,34.3100000,34.2900000,34.3100000,500
US1.TWTR_delisted_875018,1,20200714,125300,34.3100000,34.3200000,34.3000000,34.3200000,700
US1.TWTR_delisted_875018,1,20200714,125400,34.3300000,34.3300000,34.2800000,34.2800000,700
US1.TWTR_delisted_875018,1,20200714,125500,34.2700000,34.2700000,34.2600000,34.2600000,500
US1.TWTR_delisted_875018,1,20200714,125600,34.2400000,34.2400000,34.2200000,34.2200000,500
US1.TWTR_delisted_875018,1,20200714,125700,34.1900000,34.1900000,34.1300000,34.1300000,1800
US1.TWTR_delisted_875018,1,20200714,125800,34.1200000,34.1500000,34.1100000,34.1500000,1789
US1.TWTR_delisted_875018,1,20200714,125900,34.1600000,34.1750000,34.1600000,34.1700000,1100
US1.TWTR_delisted_875018,1,20200714,130000,34.1700000,34.1700000,34.1400000,34.1400000,500
US1.TWTR_delisted_875018,1,20200714,130100,34.1500000,34.1500000,34.1500000,34.1500000,100
US1.TWTR_delisted_875018,1,20200714,130200,34.1000000,34.1100000,34.1000000,34.1100000,900
US1.TWTR_delisted_875018,1,20200714,130300,34.1300000,34.1300000,34.1300000,34.1300000,100
US1.TWTR_delisted_875018,1,20200714,130400,34.1000000,34.1100000,34.1000000,34.1100000,800
US1.TWTR_delisted_875018,1,20200714,130500,34.1200000,34.1300000,34.1200000,34.1300000,600
US1.TWTR_delisted_875018,1,20200714,130600,34.1300000,34.1500000,34.1300000,34.1500000,400
US1.TWTR_delisted_875018,1,20200714,130700,34.1700000,34.1750000,34.1600000,34.1600000,1400
US1.TWTR_delisted_875018,1,20200714,130800,34.1600000,34.1600000,34.1200000,34.1200000,1100
US1.TWTR_delisted_875018,1,20200714,130900,34.0700000,34.0700000,34.0400000,34.0400000,895
US1.TWTR_delisted_875018,1,20200714,131000,34.0700000,34.0700000,34.0500000,34.0500000,1300
US1.TWTR_delisted_875018,1,20200714,131100,34.0700000,34.0700000,34.0600000,34.0600000,500
US1.TWTR_delisted_875018,1,20200714,131200,34.0800000,34.1300000,34.0800000,34.1200000,1800
US1.TWTR_delisted_875018,1,20200714,131300,34.1200000,34.1200000,34.1100000,34.1100000,300
US1.TWTR_delisted_875018,1,20200714,131400,34.1400000,34.1750000,34.1400000,34.1750000,500
US1.TWTR_delisted_875018,1,20200714,131500,34.1700000,34.1800000,34.1700000,34.1800000,600
US1.TWTR_delisted_875018,1,20200714,131600,34.2000000,34.2400000,34.2000000,34.2400000,500
US1.TWTR_delisted_875018,1,20200714,131700,34.2600000,34.2700000,34.2500000,34.2700000,500
US1.TWTR_delisted_875018,1,20200714,131800,34.2800000,34.2800000,34.2700000,34.2700000,400
US1.TWTR_delisted_875018,1,20200714,131900,34.2500000,34.3000000,34.2500000,34.3000000,1000
US1.TWTR_delisted_875018,1,20200714,132000,34.3000000,34.3000000,34.3000000,34.3000000,500
US1.TWTR_delisted_875018,1,20200714,132100,34.3100000,34.3100000,34.2900000,34.2900000,200
US1.TWTR_delisted_875018,1,20200714,132200,34.3400000,34.3500000,34.3400000,34.3400000,500
US1.TWTR_delisted_875018,1,20200714,132300,34.3100000,34.3300000,34.3100000,34.3300000,400
US1.TWTR_delisted_875018,1,20200714,132400,34.3500000,34.3500000,34.3500000,34.3500000,300
US1.TWTR_delisted_875018,1,20200714,132500,34.3600000,34.3600000,34.3500000,34.3500000,700
US1.TWTR_delisted_875018,1,20200714,132600,34.3500000,34.3600000,34.3500000,34.3600000,900
US1.TWTR_delisted_875018,1,20200714,132700,34.3500000,34.3500000,34.3350000,34.3350000,300
US1.TWTR_delisted_875018,1,20200714,132800,34.3300000,34.3600000,34.3300000,34.3600000,1300
US1.TWTR_delisted_875018,1,20200714,132900,34.3600000,34.3600000,34.3400000,34.3400000,700
US1.TWTR_delisted_875018,1,20200714,133000,34.3400000,34.3400000,34.3300000,34.3300000,500
US1.TWTR_delisted_875018,1,20200714,133100,34.3400000,34.3400000,34.3200000,34.3200000,300
US1.TWTR_delisted_875018,1,20200714,133200,34.3300000,34.3600000,34.3300000,34.3600000,700
US1.TWTR_delisted_875018,1,20200714,133300,34.3600000,34.3800000,34.3400000,34.3400000,1500
US1.TWTR_delisted_875018,1,20200714,133400,34.3500000,34.3500000,34.3500000,34.3500000,500
US1.TWTR_delisted_875018,1,20200714,133500,34.3600000,34.3600000,34.3500000,34.3500000,200
US1.TWTR_delisted_875018,1,20200714,133600,34.3600000,34.3600000,34.3600000,34.3600000,200
US1.TWTR_delisted_875018,1,20200714,133700,34.3600000,34.3700000,34.3500000,34.3500000,700
US1.TWTR_delisted_875018,1,20200714,133800,34.3500000,34.3500000,34.3400000,34.3500000,300
US1.TWTR_delisted_875018,1,20200714,133900,34.3700000,34.4000000,34.3700000,34.3900000,500
US1.TWTR_delisted_875018,1,20200714,134100,34.3600000,34.3600000,34.3400000,34.3400000,300
US1.TWTR_delisted_875018,1,20200714,134200,34.3500000,34.3500000,34.3500000,34.3500000,100
US1.TWTR_delisted_875018,1,20200714,134400,34.3500000,34.3700000,34.3500000,34.3700000,1200
US1.TWTR_delisted_875018,1,20200714,134500,34.3800000,34.3800000,34.3800000,34.3800000,200
US1.TWTR_delisted_875018,1,20200714,134600,34.3900000,34.3900000,34.3900000,34.3900000,200
US1.TWTR_delisted_875018,1,20200714,134700,34.4000000,34.4100000,34.4000000,34.4100000,800
US1.TWTR_delisted_875018,1,20200714,134800,34.4100000,34.4100000,34.3600000,34.3600000,1400
US1.TWTR_delisted_875018,1,20200714,134900,34.3800000,34.3800000,34.3700000,34.3700000,500
US1.TWTR_delisted_875018,1,20200714,135000,34.3800000,34.4000000,34.3800000,34.4000000,300
US1.TWTR_delisted_875018,1,20200714,135100,34.4000000,34.4100000,34.3850000,34.3850000,600
US1.TWTR_delisted_875018,1,20200714,135200,34.3800000,34.3800000,34.3700000,34.3800000,600
US1.TWTR_delisted_875018,1,20200714,135300,34.3700000,34.3700000,34.3700000,34.3700000,100
US1.TWTR_delisted_875018,1,20200714,135400,34.4000000,34.4350000,34.4000000,34.4200000,1200
US1.TWTR_delisted_875018,1,20200714,135500,34.4200000,34.4400000,34.4200000,34.4400000,400
US1.TWTR_delisted_875018,1,20200714,135600,34.4400000,34.4400000,34.4000000,34.4100000,3200
US1.TWTR_delisted_875018,1,20200714,135700,34.4000000,34.4000000,34.4000000,34.4000000,100
US1.TWTR_delisted_875018,1,20200714,135800,34.3400000,34.3500000,34.3400000,34.3500000,400
US1.TWTR_delisted_875018,1,20200714,135900,34.3400000,34.3400000,34.2300000,34.2500000,5028
US1.TWTR_delisted_875018,1,20200714,140000,34.2600000,34.2700000,34.2300000,34.2300000,2100
US1.TWTR_delisted_875018,1,20200714,140100,34.2700000,34.3100000,34.2300000,34.3000000,2606
US1.TWTR_delisted_875018,1,20200714,140200,34.3000000,34.3200000,34.3000000,34.3100000,500
US1.TWTR_delisted_875018,1,20200714,140300,34.3300000,34.3500000,34.3300000,34.3300000,846
US1.TWTR_delisted_875018,1,20200714,140400,34.3000000,34.3000000,34.2700000,34.2800000,300
US1.TWTR_delisted_875018,1,20200714,140500,34.2900000,34.3200000,34.2900000,34.3200000,300
US1.TWTR_delisted_875018,1,20200714,140600,34.3200000,34.3200000,34.3200000,34.3200000,300
US1.TWTR_delisted_875018,1,20200714,140700,34.3200000,34.3200000,34.2800000,34.2800000,800
US1.TWTR_delisted_875018,1,20200714,140800,34.2800000,34.2800000,34.2800000,34.2800000,200
US1.TWTR_delisted_875018,1,20200714,140900,34.2900000,34.2900000,34.2900000,34.2900000,500
US1.TWTR_delisted_875018,1,20200714,141000,34.3100000,34.3100000,34.3000000,34.3000000,500
US1.TWTR_delisted_875018,1,20200714,141100,34.3000000,34.3200000,34.2200000,34.2200000,2700
US1.TWTR_delisted_875018,1,20200714,141200,34.2200000,34.2500000,34.2200000,34.2400000,800
US1.TWTR_delisted_875018,1,20200714,141300,34.2500000,34.2500000,34.2300000,34.2300000,700
US1.TWTR_delisted_875018,1,20200714,141400,34.2200000,34.2400000,34.2200000,34.2300000,800
US1.TWTR_delisted_875018,1,20200714,141500,34.2200000,34.2200000,34.2200000,34.2200000,500
US1.TWTR_delisted_875018,1,20200714,141600,34.2300000,34.2700000,34.2200000,34.2700000,700
US1.TWTR_delisted_875018,1,20200714,141700,34.2800000,34.2800000,34.2800000,34.2800000,305
US1.TWTR_delisted_875018,1,20200714,141800,34.2800000,34.2800000,34.2700000,34.2700000,300
US1.TWTR_delisted_875018,1,20200714,141900,34.2700000,34.3100000,34.2700000,34.3100000,700
US1.TWTR_delisted_875018,1,20200714,142000,34.3000000,34.3400000,34.3000000,34.3200000,800
US1.TWTR_delisted_875018,1,20200714,142100,34.3700000,34.3700000,34.3700000,34.3700000,300
US1.TWTR_delisted_875018,1,20200714,142200,34.3700000,34.3800000,34.3700000,34.3800000,200
US1.TWTR_delisted_875018,1,20200714,142300,34.3800000,34.3800000,34.3500000,34.3500000,500
US1.TWTR_delisted_875018,1,20200714,142400,34.3600000,34.3600000,34.3600000,34.3600000,200
US1.TWTR_delisted_875018,1,20200714,142500,34.3600000,34.3600000,34.3600000,34.3600000,100
US1.TWTR_delisted_875018,1,20200714,142600,34.3800000,34.3800000,34.3700000,34.3700000,1100
US1.TWTR_delisted_875018,1,20200714,142700,34.3300000,34.3300000,34.3300000,34.3300000,100
US1.TWTR_delisted_875018,1,20200714,142800,34.3300000,34.3300000,34.2800000,34.2800000,500
US1.TWTR_delisted_875018,1,20200714,142900,34.2900000,34.2900000,34.2500000,34.2500000,2133
US1.TWTR_delisted_875018,1,20200714,143000,34.2600000,34.2900000,34.2600000,34.2900000,500
US1.TWTR_delisted_875018,1,20200714,143100,34.2800000,34.3100000,34.2800000,34.3100000,200
US1.TWTR_delisted_875018,1,20200714,143300,34.3000000,34.3000000,34.2900000,34.2900000,621
US1.TWTR_delisted_875018,1,20200714,143400,34.2800000,34.2800000,34.2700000,34.2800000,400
US1.TWTR_delisted_875018,1,20200714,143500,34.2700000,34.2700000,34.2200000,34.2200000,2192
US1.TWTR_delisted_875018,1,20200714,143600,34.2300000,34.2500000,34.2200000,34.2300000,1200
US1.TWTR_delisted_875018,1,20200714,143800,34.2100000,34.2100000,34.1600000,34.1600000,3554
US1.TWTR_delisted_875018,1,20200714,143900,34.1400000,34.1400000,34.1200000,34.1200000,1295
US1.TWTR_delisted_875018,1,20200714,144000,34.1300000,34.1500000,34.1300000,34.1400000,590
US1.TWTR_delisted_875018,1,20200714,144100,34.1500000,34.1500000,34.1500000,34.1500000,200
US1.TWTR_delisted_875018,1,20200714,144300,34.1600000,34.1600000,34.1600000,34.1600000,700
US1.TWTR_delisted_875018,1,20200714,144400,34.1700000,34.1700000,34.1700000,34.1700000,200
US1.TWTR_delisted_875018,1,20200714,144500,34.1800000,34.1800000,34.1800000,34.1800000,1400
US1.TWTR_delisted_875018,1,20200714,144600,34.2000000,34.2200000,34.2000000,34.2200000,500
US1.TWTR_delisted_875018,1,20200714,144700,34.1900000,34.1900000,34.1900000,34.1900000,200
US1.TWTR_delisted_875018,1,20200714,144900,34.1600000,34.1600000,34.1300000,34.1300000,1000
US1.TWTR_delisted_875018,1,20200714,145000,34.0900000,34.1000000,34.0800000,34.0900000,1200
US1.TWTR_delisted_875018,1,20200714,145100,34.0900000,34.1200000,34.0900000,34.1200000,600
US1.TWTR_delisted_875018,1,20200714,145200,34.1100000,34.1100000,34.1100000,34.1100000,100
US1.TWTR_delisted_875018,1,20200714,145300,34.1100000,34.1300000,34.1100000,34.1300000,400
US1.TWTR_delisted_875018,1,20200714,145400,34.1300000,34.1300000,34.1200000,34.1200000,200
US1.TWTR_delisted_875018,1,20200714,145500,34.1600000,34.1600000,34.1400000,34.1400000,300
US1.TWTR_delisted_875018,1,20200714,145600,34.1200000,34.1300000,34.1200000,34.1300000,997
US1.TWTR_delisted_875018,1,20200714,145700,34.1600000,34.1900000,34.1600000,34.1900000,700
US1.TWTR_delisted_875018,1,20200714,145800,34.2000000,34.2100000,34.2000000,34.2100000,700
US1.TWTR_delisted_875018,1,20200714,145900,34.2200000,34.2300000,34.2100000,34.2200000,800
US1.TWTR_delisted_875018,1,20200714,150000,34.2200000,34.2200000,34.2200000,34.2200000,200
US1.TWTR_delisted_875018,1,20200714,150100,34.2200000,34.2200000,34.1900000,34.2200000,1000
US1.TWTR_delisted_875018,1,20200714,150200,34.2000000,34.2000000,34.2000000,34.2000000,500
US1.TWTR_delisted_875018,1,20200714,150300,34.2100000,34.2100000,34.2100000,34.2100000,500
US1.TWTR_delisted_875018,1,20200714,150400,34.1500000,34.1500000,34.0800000,34.0800000,2000
US1.TWTR_delisted_875018,1,20200714,150500,34.0600000,34.0700000,34.0500000,34.0500000,1000
US1.TWTR_delisted_875018,1,20200714,150600,34.0500000,34.0500000,33.9950000,34.0200000,1921
US1.TWTR_delisted_875018,1,20200714,150700,34.0200000,34.0200000,34.0000000,34.0100000,600
US1.TWTR_delisted_875018,1,20200714,150800,34.0200000,34.0200000,34.0200000,34.0200000,100
US1.TWTR_delisted_875018,1,20200714,150900,34.0500000,34.0600000,34.0500000,34.0600000,200
US1.TWTR_delisted_875018,1,20200714,151000,34.0600000,34.0600000,33.9900000,33.9900000,1200
US1.TWTR_delisted_875018,1,20200714,151100,34.0000000,34.0200000,34.0000000,34.0200000,300
US1.TWTR_delisted_875018,1,20200714,151200,34.0400000,34.0400000,34.0300000,34.0300000,600
US1.TWTR_delisted_875018,1,20200714,151300,34.0400000,34.0400000,33.9900000,34.0000000,1350
US1.TWTR_delisted_875018,1,20200714,151400,33.9900000,33.9900000,33.9900000,33.9900000,200
US1.TWTR_delisted_875018,1,20200714,151600,33.9900000,33.9900000,33.9700000,33.9900000,800
US1.TWTR_delisted_875018,1,20200714,151700,33.9600000,33.9600000,33.9600000,33.9600000,300
US1.TWTR_delisted_875018,1,20200714,151800,33.9900000,34.0200000,33.9900000,34.0100000,1000
US1.TWTR_delisted_875018,1,20200714,151900,33.9900000,33.9900000,33.9900000,33.9900000,100
US1.TWTR_delisted_875018,1,20200714,152000,34.0100000,34.0300000,34.0100000,34.0200000,1000
US1.TWTR_delisted_875018,1,20200714,152100,34.0200000,34.0800000,34.0200000,34.0800000,1500
US1.TWTR_delisted_875018,1,20200714,152200,34.0600000,34.0800000,34.0500000,34.0800000,1700
US1.TWTR_delisted_875018,1,20200714,152300,34.0900000,34.0900000,34.0800000,34.0900000,600
US1.TWTR_delisted_875018,1,20200714,152400,34.0800000,34.1000000,34.0800000,34.1000000,400
US1.TWTR_delisted_875018,1,20200714,152500,34.1200000,34.1400000,34.1200000,34.1200000,600
US1.TWTR_delisted_875018,1,20200714,152600,34.1200000,34.1400000,34.1200000,34.1400000,600
US1.TWTR_delisted_875018,1,20200714,152700,34.1600000,34.1700000,34.1600000,34.1700000,700
US1.TWTR_delisted_875018,1,20200714,152800,34.1700000,34.1700000,34.1600000,34.1600000,200
US1.TWTR_delisted_875018,1,20200714,152900,34.1500000,34.1500000,34.1400000,34.1400000,300
US1.TWTR_delisted_875018,1,20200714,153000,34.1200000,34.1200000,34.1100000,34.1200000,300
US1.TWTR_delisted_875018,1,20200714,153100,34.1300000,34.1300000,34.1100000,34.1300000,500
US1.TWTR_delisted_875018,1,20200714,153200,34.1300000,34.1700000,34.1300000,34.1700000,1250
US1.TWTR_delisted_875018,1,20200714,153300,34.1500000,34.1500000,34.0900000,34.0900000,400
US1.TWTR_delisted_875018,1,20200714,153400,34.1000000,34.1300000,34.1000000,34.1300000,1700
US1.TWTR_delisted_875018,1,20200714,153500,34.1300000,34.1300000,34.1000000,34.1000000,600
US1.TWTR_delisted_875018,1,20200714,153600,34.1000000,34.1000000,34.0500000,34.0500000,800
US1.TWTR_delisted_875018,1,20200714,153700,34.0700000,34.0800000,34.0700000,34.0800000,700
US1.TWTR_delisted_875018,1,20200714,153800,34.0700000,34.0900000,34.0700000,34.0900000,600
US1.TWTR_delisted_875018,1,20200714,153900,34.1000000,34.1200000,34.1000000,34.1200000,300
US1.TWTR_delisted_875018,1,20200714,154000,34.1200000,34.1400000,34.1200000,34.1400000,704
US1.TWTR_delisted_875018,1,20200714,154100,34.1300000,34.1400000,34.1200000,34.1400000,1900
US1.TWTR_delisted_875018,1,20200714,154200,34.1500000,34.1500000,34.1400000,34.1400000,300
US1.TWTR_delisted_875018,1,20200714,154300,34.1600000,34.1600000,34.1450000,34.1450000,1800
US1.TWTR_delisted_875018,1,20200714,154400,34.1500000,34.1500000,34.1500000,34.1500000,1456
US1.TWTR_delisted_875018,1,20200714,154500,34.1500000,34.1500000,34.1300000,34.1500000,1700
US1.TWTR_delisted_875018,1,20200714,154600,34.1550000,34.1700000,34.1500000,34.1700000,2547
US1.TWTR_delisted_875018,1,20200714,154700,34.1700000,34.1800000,34.1500000,34.1500000,1105
US1.TWTR_delisted_875018,1,20200714,154800,34.1400000,34.1700000,34.1400000,34.1700000,1279
US1.TWTR_delisted_875018,1,20200714,154900,34.1600000,34.2000000,34.1600000,34.2000000,2091
US1.TWTR_delisted_875018,1,20200714,155000,34.2200000,34.3200000,34.2200000,34.3100000,10212
US1.TWTR_delisted_875018,1,20200714,155100,34.3000000,34.3600000,34.3000000,34.3100000,7017
US1.TWTR_delisted_875018,1,20200714,155200,34.3100000,34.3500000,34.3100000,34.3300000,5598
US1.TWTR_delisted_875018,1,20200714,155300,34.3400000,34.3400000,34.3000000,34.3100000,3500
US1.TWTR_delisted_875018,1,20200714,155400,34.3100000,34.3600000,34.3100000,34.3600000,2514
US1.TWTR_delisted_875018,1,20200714,155500,34.3550000,34.3750000,34.3300000,34.3300000,5510
US1.TWTR_delisted_875018,1,20200714,155600,34.3100000,34.3400000,34.3000000,34.3400000,2505
US1.TWTR_delisted_875018,1,20200714,155700,34.3400000,34.3400000,34.3200000,34.3300000,4607
US1.TWTR_delisted_875018,1,20200714,155800,34.3250000,34.3400000,34.3050000,34.3400000,5500
US1.TWTR_delisted_875018,1,20200714,155900,34.3200000,34.3300000,34.3050000,34.3300000,4889
US1.TWTR_delisted_875018,1,20200714,160000,34.3200000,34.4200000,34.3200000,34.4100000,46101
US1.TWTR_delisted_875018,1,20200715,093100,35.1000000,35.1900000,35.1000000,35.1900000,300
US1.TWTR_delisted_875018,1,20200715,093200,35.2200000,35.2200000,35.1000000,35.1100000,300
US1.TWTR_delisted_875018,1,20200715,093300,35.0500000,35.0900000,35.0200000,35.0900000,1300
US1.TWTR_delisted_875018,1,20200715,093400,35.0900000,35.2100000,35.0900000,35.2000000,9268
US1.TWTR_delisted_875018,1,20200715,093500,35.2100000,35.2900000,35.2100000,35.2400000,6935
US1.TWTR_delisted_875018,1,20200715,093600,35.2200000,35.3600000,35.2200000,35.3600000,9788
US1.TWTR_delisted_875018,1,20200715,093700,35.3600000,35.3600000,35.1700000,35.1800000,4200
US1.TWTR_delisted_875018,1,20200715,093800,35.1900000,35.2300000,34.9800000,35.0100000,6259
US1.TWTR_delisted_875018,1,20200715,093900,35.0000000,35.0300000,34.9300000,34.9400000,5533
US1.TWTR_delisted_875018,1,20200715,094000,34.9700000,35.0500000,34.9700000,34.9800000,2600
US1.TWTR_delisted_875018,1,20200715,094100,34.9900000,35.1300000,34.9900000,35.1150000,3370
US1.TWTR_delisted_875018,1,20200715,094200,35.1600000,35.1600000,35.1100000,35.1200000,800
US1.TWTR_delisted_875018,1,20200715,094300,35.1300000,35.1700000,35.1300000,35.1600000,1400
US1.TWTR_delisted_875018,1,20200715,094400,35.1600000,35.2200000,35.1600000,35.2200000,700
US1.TWTR_delisted_875018,1,20200715,094500,35.2600000,35.2800000,35.2350000,35.2750000,1372
US1.TWTR_delisted_875018,1,20200715,094600,35.3000000,35.3200000,35.2350000,35.3000000,2172
US1.TWTR_delisted_875018,1,20200715,094700,35.3100000,35.3500000,35.2700000,35.3400000,2200
US1.TWTR_delisted_875018,1,20200715,094800,35.3350000,35.3600000,35.2900000,35.2900000,1800
US1.TWTR_delisted_875018,1,20200715,094900,35.2700000,35.2700000,35.2000000,35.2050000,1300
US1.TWTR_delisted_875018,1,20200715,095000,35.2450000,35.2500000,35.2000000,35.2000000,1000
US1.TWTR_delisted_875018,1,20200715,095100,35.2000000,35.2300000,35.2000000,35.2100000,900
US1.TWTR_delisted_875018,1,20200715,095200,35.2400000,35.2500000,35.2200000,35.2400000,1700
US1.TWTR_delisted_875018,1,20200715,095300,35.2500000,35.2700000,35.2400000,35.2500000,1949
US1.TWTR_delisted_875018,1,20200715,095400,35.2100000,35.2700000,35.2000000,35.2250000,4453
US1.TWTR_delisted_875018,1,20200715,095500,35.2200000,35.2700000,35.1900000,35.2700000,5729
US1.TWTR_delisted_875018,1,20200715,095600,35.2950000,35.3800000,35.2950000,35.3000000,3738
US1.TWTR_delisted_875018,1,20200715,095700,35.3200000,35.3300000,35.2500000,35.2800000,4065
US1.TWTR_delisted_875018,1,20200715,095800,35.2900000,35.3200000,35.2200000,35.2200000,1000
US1.TWTR_delisted_875018,1,20200715,095900,35.2100000,35.2600000,35.2100000,35.2200000,2300
US1.TWTR_delisted_875018,1,20200715,100000,35.1900000,35.2300000,35.1900000,35.2200000,900
US1.TWTR_delisted_875018,1,20200715,100100,35.2400000,35.2600000,35.2100000,35.2200000,1600
US1.TWTR_delisted_875018,1,20200715,100200,35.2400000,35.2400000,35.1900000,35.1900000,500
US1.TWTR_delisted_875018,1,20200715,100300,35.1800000,35.2000000,35.1700000,35.2000000,2900
US1.TWTR_delisted_875018,1,20200715,100400,35.1900000,35.2000000,35.1900000,35.2000000,500
US1.TWTR_delisted_875018,1,20200715,100500,35.2100000,35.2100000,35.0600000,35.0800000,2400
US1.TWTR_delisted_875018,1,20200715,100600,35.1100000,35.1300000,35.0700000,35.1100000,6667
US1.TWTR_delisted_875018,1,20200715,100700,35.1000000,35.1500000,35.0400000,35.1500000,3900
US1.TWTR_delisted_875018,1,20200715,100800,35.1700000,35.1700000,35.1600000,35.1600000,200
US1.TWTR_delisted_875018,1,20200715,100900,35.2000000,35.2100000,35.1900000,35.1900000,500
US1.TWTR_delisted_875018,1,20200715,101000,35.1900000,35.1900000,35.1000000,35.1000000,800
US1.TWTR_delisted_875018,1,20200715,101100,35.1300000,35.1300000,35.1100000,35.1100000,300
US1.TWTR_delisted_875018,1,20200715,101200,35.0400000,35.0700000,35.0300000,35.0700000,900
US1.TWTR_delisted_875018,1,20200715,101300,35.1200000,35.1400000,35.1100000,35.1100000,900
US1.TWTR_delisted_875018,1,20200715,101400,35.0900000,35.0900000,35.0600000,35.0600000,600
US1.TWTR_delisted_875018,1,20200715,101500,35.0700000,35.0900000,35.0700000,35.0800000,700
US1.TWTR_delisted_875018,1,20200715,101600,35.0400000,35.0500000,35.0100000,35.0200000,1480
US1.TWTR_delisted_875018,1,20200715,101700,35.0500000,35.0600000,35.0150000,35.0200000,900
US1.TWTR_delisted_875018,1,20200715,101800,35.0100000,35.0400000,35.0100000,35.0300000,800
US1.TWTR_delisted_875018,1,20200715,101900,35.0600000,35.1000000,35.0600000,35.1000000,820
US1.TWTR_delisted_875018,1,20200715,102000,35.1000000,35.1200000,35.0800000,35.0800000,900
US1.TWTR_delisted_875018,1,20200715,102100,35.0900000,35.1100000,35.0850000,35.0900000,900
US1.TWTR_delisted_875018,1,20200715,102200,35.1000000,35.1000000,35.1000000,35.1000000,100
US1.TWTR_delisted_875018,1,20200715,102300,35.1300000,35.1400000,35.1200000,35.1300000,1300
US1.TWTR_delisted_875018,1,20200715,102400,35.0900000,35.1100000,35.0800000,35.0800000,800
US1.TWTR_delisted_875018,1,20200715,102500,35.0700000,35.0700000,35.0550000,35.0550000,400
US1.TWTR_delisted_875018,1,20200715,102600,35.0800000,35.0900000,35.0800000,35.0900000,200
US1.TWTR_delisted_875018,1,20200715,102700,35.0800000,35.0900000,35.0800000,35.0900000,400
US1.TWTR_delisted_875018,1,20200715,102800,35.1000000,35.2100000,35.1000000,35.1600000,5400
US1.TWTR_delisted_875018,1,20200715,102900,35.1600000,35.2200000,35.1600000,35.2000000,7449
US1.TWTR_delisted_875018,1,20200715,103000,35.2100000,35.2700000,35.2100000,35.2400000,4967
US1.TWTR_delisted_875018,1,20200715,103100,35.2400000,35.2800000,35.2400000,35.2800000,400
US1.TWTR_delisted_875018,1,20200715,103200,35.2700000,35.2700000,35.2100000,35.2100000,1000
US1.TWTR_delisted_875018,1,20200715,103300,35.2200000,35.2200000,35.1900000,35.1900000,400
US1.TWTR_delisted_875018,1,20200715,103400,35.2400000,35.2500000,35.1800000,35.1800000,600
US1.TWTR_delisted_875018,1,20200715,103500,35.1500000,35.1700000,35.1200000,35.1700000,3200
US1.TWTR_delisted_875018,1,20200715,103600,35.2150000,35.3000000,35.2150000,35.3000000,3836
US1.TWTR_delisted_875018,1,20200715,103700,35.3000000,35.3500000,35.3000000,35.3400000,900
US1.TWTR_delisted_875018,1,20200715,103800,35.3100000,35.3100000,35.2550000,35.2550000,555
US1.TWTR_delisted_875018,1,20200715,103900,35.2600000,35.2600000,35.2200000,35.2200000,300
US1.TWTR_delisted_875018,1,20200715,104000,35.2400000,35.2400000,35.2200000,35.2300000,500
US1.TWTR_delisted_875018,1,20200715,104100,35.2300000,35.2800000,35.2300000,35.2700000,1750
US1.TWTR_delisted_875018,1,20200715,104200,35.2600000,35.2600000,35.1600000,35.1600000,800
US1.TWTR_delisted_875018,1,20200715,104300,35.1900000,35.2100000,35.1900000,35.2100000,1138
US1.TWTR_delisted_875018,1,20200715,104400,35.2000000,35.2300000,35.1800000,35.1800000,797
US1.TWTR_delisted_875018,1,20200715,104500,35.1400000,35.1600000,35.1250000,35.1600000,2969
US1.TWTR_delisted_875018,1,20200715,104600,35.1800000,35.2000000,35.1700000,35.1700000,1200
US1.TWTR_delisted_875018,1,20200715,104700,35.1500000,35.1750000,35.1500000,35.1750000,400
US1.TWTR_delisted_875018,1,20200715,104800,35.2400000,35.2400000,35.2400000,35.2400000,100
US1.TWTR_delisted_875018,1,20200715,104900,35.1800000,35.1800000,35.1800000,35.1800000,100
US1.TWTR_delisted_875018,1,20200715,105000,35.1900000,35.2100000,35.1900000,35.2100000,300
US1.TWTR_delisted_875018,1,20200715,105100,35.2300000,35.2800000,35.2300000,35.2500000,2100
US1.TWTR_delisted_875018,1,20200715,105200,35.2600000,35.2800000,35.2600000,35.2700000,1093
US1.TWTR_delisted_875018,1,20200715,105300,35.3000000,35.3000000,35.2700000,35.2700000,1900
US1.TWTR_delisted_875018,1,20200715,105400,35.3100000,35.3300000,35.3000000,35.3000000,1444
US1.TWTR_delisted_875018,1,20200715,105500,35.2800000,35.2800000,35.2700000,35.2700000,500
US1.TWTR_delisted_875018,1,20200715,105600,35.2600000,35.2700000,35.2400000,35.2400000,1400
US1.TWTR_delisted_875018,1,20200715,105700,35.2400000,35.2400000,35.1800000,35.1800000,500
US1.TWTR_delisted_875018,1,20200715,105800,35.1800000,35.2050000,35.1800000,35.2000000,1800
US1.TWTR_delisted_875018,1,20200715,105900,35.2100000,35.2500000,35.2100000,35.2400000,1600
US1.TWTR_delisted_875018,1,20200715,110000,35.2200000,35.2200000,35.2000000,35.2100000,1100
US1.TWTR_delisted_875018,1,20200715,110100,35.1900000,35.1900000,35.1100000,35.1200000,1400
US1.TWTR_delisted_875018,1,20200715,110200,35.1000000,35.1100000,35.1000000,35.1000000,700
US1.TWTR_delisted_875018,1,20200715,110300,35.1000000,35.1000000,35.0800000,35.0800000,900
US1.TWTR_delisted_875018,1,20200715,110400,35.0800000,35.0800000,34.9300000,34.9300000,2400
US1.TWTR_delisted_875018,1,20200715,110500,34.9100000,34.9200000,34.8900000,34.9000000,1657
US1.TWTR_delisted_875018,1,20200715,110600,34.8600000,34.9300000,34.8600000,34.9200000,2500
US1.TWTR_delisted_875018,1,20200715,110700,34.8600000,34.8700000,34.8600000,34.8700000,300
US1.TWTR_delisted_875018,1,20200715,110800,34.8600000,34.8600000,34.7850000,34.8300000,3100
US1.TWTR_delisted_875018,1,20200715,110900,34.8800000,34.8900000,34.8600000,34.8600000,2048
US1.TWTR_delisted_875018,1,20200715,111000,34.9000000,34.9050000,34.8700000,34.9000000,988
US1.TWTR_delisted_875018,1,20200715,111100,34.9200000,34.9200000,34.8600000,34.8600000,1800
US1.TWTR_delisted_875018,1,20200715,111200,34.8250000,34.8350000,34.8200000,34.8300000,1200
US1.TWTR_delisted_875018,1,20200715,111300,34.8400000,34.8500000,34.8400000,34.8400000,600
US1.TWTR_delisted_875018,1,20200715,111400,34.8400000,34.8400000,34.8400000,34.8400000,396
US1.TWTR_delisted_875018,1,20200715,111500,34.8600000,34.8600000,34.8300000,34.8600000,1400
US1.TWTR_delisted_875018,1,20200715,111600,34.8100000,34.8100000,34.8100000,34.8100000,100
US1.TWTR_delisted_875018,1,20200715,111700,34.8000000,34.8000000,34.7400000,34.7400000,1693
US1.TWTR_delisted_875018,1,20200715,111800,34.7350000,34.8300000,34.7350000,34.8300000,600
US1.TWTR_delisted_875018,1,20200715,111900,34.8100000,34.8200000,34.7800000,34.8000000,600
US1.TWTR_delisted_875018,1,20200715,112000,34.8100000,34.8200000,34.7900000,34.8000000,900
US1.TWTR_delisted_875018,1,20200715,112100,34.8000000,34.8300000,34.8000000,34.8100000,400
US1.TWTR_delisted_875018,1,20200715,112200,34.8100000,34.8100000,34.7700000,34.7700000,1800
US1.TWTR_delisted_875018,1,20200715,112300,34.7600000,34.7600000,34.7200000,34.7200000,3000
US1.TWTR_delisted_875018,1,20200715,112400,34.7500000,34.7700000,34.7500000,34.7700000,300
US1.TWTR_delisted_875018,1,20200715,112500,34.7700000,34.7700000,34.7500000,34.7500000,200
US1.TWTR_delisted_875018,1,20200715,112600,34.7400000,34.7700000,34.7400000,34.7700000,704
US1.TWTR_delisted_875018,1,20200715,112700,34.8000000,34.8600000,34.8000000,34.8600000,1300
US1.TWTR_delisted_875018,1,20200715,112800,34.8700000,34.9000000,34.8600000,34.9000000,1200
US1.TWTR_delisted_875018,1,20200715,112900,34.9000000,34.9000000,34.8800000,34.8800000,2100
US1.TWTR_delisted_875018,1,20200715,113000,34.8700000,34.9000000,34.8700000,34.9000000,1400
US1.TWTR_delisted_875018,1,20200715,113100,34.8900000,34.9000000,34.8800000,34.9000000,2400
US1.TWTR_delisted_875018,1,20200715,113200,34.8900000,34.9150000,34.8900000,34.9100000,3887
US1.TWTR_delisted_875018,1,20200715,113300,34.9100000,34.9700000,34.9100000,34.9600000,1300
US1.TWTR_delisted_875018,1,20200715,113400,34.9500000,34.9700000,34.9200000,34.9700000,2000
US1.TWTR_delisted_875018,1,20200715,113500,34.9500000,34.9500000,34.9300000,34.9300000,700
US1.TWTR_delisted_875018,1,20200715,113600,34.9400000,34.9400000,34.9200000,34.9200000,300
US1.TWTR_delisted_875018,1,20200715,113700,34.9100000,34.9300000,34.9100000,34.9200000,400
US1.TWTR_delisted_875018,1,20200715,113800,34.9050000,34.9050000,34.8900000,34.8900000,500
US1.TWTR_delisted_875018,1,20200715,113900,34.8800000,34.8800000,34.8800000,34.8800000,300
US1.TWTR_delisted_875018,1,20200715,114000,34.8800000,34.8800000,34.8000000,34.8000000,2100
US1.TWTR_delisted_875018,1,20200715,114100,34.7700000,34.8000000,34.7600000,34.8000000,625
US1.TWTR_delisted_875018,1,20200715,114200,34.8600000,34.8800000,34.8600000,34.8800000,420
US1.TWTR_delisted_875018,1,20200715,114300,34.8850000,34.8900000,34.8800000,34.8900000,400
US1.TWTR_delisted_875018,1,20200715,114400,34.8500000,34.8800000,34.7900000,34.7900000,3300
US1.TWTR_delisted_875018,1,20200715,114500,34.7900000,34.8300000,34.7700000,34.8250000,2600
US1.TWTR_delisted_875018,1,20200715,114600,34.8300000,34.8500000,34.8300000,34.8400000,800
US1.TWTR_delisted_875018,1,20200715,114700,34.8200000,34.8200000,34.7700000,34.7700000,700
US1.TWTR_delisted_875018,1,20200715,114800,34.7600000,34.7600000,34.7300000,34.7400000,900
US1.TWTR_delisted_875018,1,20200715,114900,34.7400000,34.7400000,34.6800000,34.6800000,1600
US1.TWTR_delisted_875018,1,20200715,115000,34.6800000,34.6800000,34.6500000,34.6700000,400
US1.TWTR_delisted_875018,1,20200715,115100,34.6700000,34.7300000,34.6700000,34.7300000,700
US1.TWTR_delisted_875018,1,20200715,115200,34.7300000,34.7400000,34.7300000,34.7400000,400
US1.TWTR_delisted_875018,1,20200715,115300,34.7400000,34.7400000,34.7300000,34.7400000,300
US1.TWTR_delisted_875018,1,20200715,115400,34.7700000,34.8000000,34.7600000,34.7700000,2300
US1.TWTR_delisted_875018,1,20200715,115500,34.7600000,34.7800000,34.7500000,34.7800000,590
US1.TWTR_delisted_875018,1,20200715,115600,34.8100000,34.8200000,34.8100000,34.8100000,1200
US1.TWTR_delisted_875018,1,20200715,115700,34.8200000,34.8200000,34.8100000,34.8100000,721
US1.TWTR_delisted_875018,1,20200715,115800,34.8100000,34.8100000,34.7600000,34.7700000,3000
US1.TWTR_delisted_875018,1,20200715,115900,34.7800000,34.8000000,34.7600000,34.7600000,1265
US1.TWTR_delisted_875018,1,20200715,120000,34.7500000,34.7500000,34.6600000,34.6600000,2800
US1.TWTR_delisted_875018,1,20200715,120100,34.6750000,34.7200000,34.6700000,34.6800000,1300
US1.TWTR_delisted_875018,1,20200715,120200,34.6500000,34.6500000,34.6300000,34.6300000,1986
US1.TWTR_delisted_875018,1,20200715,120300,34.6500000,34.7200000,34.6500000,34.7200000,1100
US1.TWTR_delisted_875018,1,20200715,120400,34.7400000,34.7400000,34.7300000,34.7300000,500
US1.TWTR_delisted_875018,1,20200715,120500,34.7250000,34.7300000,34.6700000,34.6800000,700
US1.TWTR_delisted_875018,1,20200715,120600,34.6800000,34.7400000,34.6800000,34.7300000,800
US1.TWTR_delisted_875018,1,20200715,120700,34.7200000,34.7300000,34.7200000,34.7300000,800
US1.TWTR_delisted_875018,1,20200715,120800,34.7500000,34.7500000,34.7300000,34.7300000,300
US1.TWTR_delisted_875018,1,20200715,120900,34.7300000,34.7900000,34.7300000,34.7900000,864
US1.TWTR_delisted_875018,1,20200715,121000,34.7800000,34.7800000,34.7800000,34.7800000,131
US1.TWTR_delisted_875018,1,20200715,121100,34.7000000,34.7000000,34.7000000,34.7000000,100
US1.TWTR_delisted_875018,1,20200715,121200,34.7400000,34.7500000,34.7100000,34.7200000,1200
US1.TWTR_delisted_875018,1,20200715,121300,34.7300000,34.7300000,34.7100000,34.7200000,700
US1.TWTR_delisted_875018,1,20200715,121400,34.7500000,34.7600000,34.7500000,34.7500000,600
US1.TWTR_delisted_875018,1,20200715,121500,34.7800000,34.7900000,34.7700000,34.7900000,1300
US1.TWTR_delisted_875018,1,20200715,121600,34.7700000,34.8150000,34.7600000,34.8150000,1000
US1.TWTR_delisted_875018,1,20200715,121700,34.7900000,34.8300000,34.7900000,34.8300000,1900
US1.TWTR_delisted_875018,1,20200715,121800,34.8300000,34.8400000,34.8100000,34.8100000,700
US1.TWTR_delisted_875018,1,20200715,121900,34.8100000,34.8100000,34.8000000,34.8100000,800
US1.TWTR_delisted_875018,1,20200715,122000,34.8000000,34.8400000,34.8000000,34.8400000,600
US1.TWTR_delisted_875018,1,20200715,122100,34.8400000,34.8700000,34.8400000,34.8600000,1600
US1.TWTR_delisted_875018,1,20200715,122200,34.8700000,34.8700000,34.8700000,34.8700000,700
US1.TWTR_delisted_875018,1,20200715,122300,34.8200000,34.8500000,34.8100000,34.8500000,1100
US1.TWTR_delisted_875018,1,20200715,122400,34.8700000,34.8700000,34.8500000,34.8500000,800
US1.TWTR_delisted_875018,1,20200715,122500,34.8400000,34.8550000,34.8400000,34.8550000,200
US1.TWTR_delisted_875018,1,20200715,122600,34.8500000,34.8500000,34.8500000,34.8500000,200
US1.TWTR_delisted_875018,1,20200715,122700,34.8600000,34.8700000,34.8600000,34.8700000,1000
US1.TWTR_delisted_875018,1,20200715,122800,34.8900000,34.9100000,34.8850000,34.9000000,2492
US1.TWTR_delisted_875018,1,20200715,122900,34.9200000,34.9700000,34.9200000,34.9600000,1001
US1.TWTR_delisted_875018,1,20200715,123000,34.9500000,34.9700000,34.9500000,34.9700000,349
US1.TWTR_delisted_875018,1,20200715,123100,34.9700000,34.9700000,34.9600000,34.9700000,1100
US1.TWTR_delisted_875018,1,20200715,123200,34.9700000,34.9800000,34.9600000,34.9600000,2094
US1.TWTR_delisted_875018,1,20200715,123300,34.9600000,34.9600000,34.9400000,34.9500000,600
US1.TWTR_delisted_875018,1,20200715,123400,34.9600000,34.9600000,34.8800000,34.8800000,3200
US1.TWTR_delisted_875018,1,20200715,123500,34.9400000,34.9600000,34.9400000,34.9500000,1200
US1.TWTR_delisted_875018,1,20200715,123600,34.9500000,34.9700000,34.9300000,34.9700000,1700
US1.TWTR_delisted_875018,1,20200715,123700,34.9900000,35.0100000,34.9900000,35.0000000,4954
US1.TWTR_delisted_875018,1,20200715,123800,35.0100000,35.0200000,34.9850000,34.9850000,1100
US1.TWTR_delisted_875018,1,20200715,123900,34.9900000,34.9900000,34.9400000,34.9400000,700
US1.TWTR_delisted_875018,1,20200715,124000,34.9200000,34.9200000,34.9000000,34.9100000,785
US1.TWTR_delisted_875018,1,20200715,124100,34.9200000,34.9400000,34.9200000,34.9400000,2428
US1.TWTR_delisted_875018,1,20200715,124200,34.9550000,34.9900000,34.9550000,34.9900000,1100
US1.TWTR_delisted_875018,1,20200715,124300,34.9900000,35.0400000,34.9900000,35.0400000,1900
US1.TWTR_delisted_875018,1,20200715,124400,35.0500000,35.0500000,35.0300000,35.0400000,1800
US1.TWTR_delisted_875018,1,20200715,124500,35.0200000,35.0200000,35.0000000,35.0000000,700
US1.TWTR_delisted_875018,1,20200715,124600,35.0100000,35.0200000,35.0050000,35.0200000,300
US1.TWTR_delisted_875018,1,20200715,124700,35.0300000,35.0500000,35.0300000,35.0400000,1900
US1.TWTR_delisted_875018,1,20200715,124800,35.0600000,35.0800000,35.0500000,35.0800000,2000
US1.TWTR_delisted_875018,1,20200715,124900,35.0700000,35.0700000,35.0700000,35.0700000,200
US1.TWTR_delisted_875018,1,20200715,125000,35.0500000,35.0500000,35.0400000,35.0400000,600
US1.TWTR_delisted_875018,1,20200715,125100,35.0400000,35.0800000,35.0400000,35.0800000,964
US1.TWTR_delisted_875018,1,20200715,125200,35.0800000,35.0800000,35.0800000,35.0800000,600
US1.TWTR_delisted_875018,1,20200715,125300,35.0800000,35.0800000,35.0800000,35.0800000,900
US1.TWTR_delisted_875018,1,20200715,125400,35.0800000,35.0800000,35.0700000,35.0700000,500
US1.TWTR_delisted_875018,1,20200715,125500,35.0800000,35.0800000,35.0700000,35.0800000,600
US1.TWTR_delisted_875018,1,20200715,125600,35.0750000,35.0750000,35.0700000,35.0700000,1700
US1.TWTR_delisted_875018,1,20200715,125700,35.0800000,35.0800000,35.0800000,35.0800000,200
US1.TWTR_delisted_875018,1,20200715,125800,35.0700000,35.0700000,35.0600000,35.0600000,486
US1.TWTR_delisted_875018,1,20200715,125900,35.0600000,35.0600000,35.0500000,35.0500000,400
US1.TWTR_delisted_875018,1,20200715,130000,35.0400000,35.0400000,35.0400000,35.0400000,600
US1.TWTR_delisted_875018,1,20200715,130100,35.0400000,35.0400000,35.0400000,35.0400000,254
US1.TWTR_delisted_875018,1,20200715,130200,35.0400000,35.0400000,35.0300000,35.0300000,1400
US1.TWTR_delisted_875018,1,20200715,130300,35.0400000,35.0400000,35.0300000,35.0300000,600
US1.TWTR_delisted_875018,1,20200715,130400,35.0300000,35.0300000,35.0300000,35.0300000,100
US1.TWTR_delisted_875018,1,20200715,130500,35.0500000,35.0500000,35.0350000,35.0350000,500
US1.TWTR_delisted_875018,1,20200715,130600,35.0500000,35.0500000,35.0200000,35.0200000,700
US1.TWTR_delisted_875018,1,20200715,130700,35.0300000,35.0400000,35.0300000,35.0300000,400
US1.TWTR_delisted_875018,1,20200715,130800,35.0500000,35.0500000,35.0400000,35.0400000,1200
US1.TWTR_delisted_875018,1,20200715,130900,35.0200000,35.0200000,35.0200000,35.0200000,500
US1.TWTR_delisted_875018,1,20200715,131000,35.0300000,35.0850000,35.0300000,35.0700000,2747
US1.TWTR_delisted_875018,1,20200715,131100,35.0700000,35.1200000,35.0500000,35.1200000,1875
US1.TWTR_delisted_875018,1,20200715,131200,35.1100000,35.1400000,35.1100000,35.1200000,1400
US1.TWTR_delisted_875018,1,20200715,131300,35.1150000,35.1150000,35.1000000,35.1000000,400
US1.TWTR_delisted_875018,1,20200715,131400,35.0600000,35.0900000,35.0600000,35.0900000,600
US1.TWTR_delisted_875018,1,20200715,131500,35.1100000,35.1300000,35.1100000,35.1300000,400
US1.TWTR_delisted_875018,1,20200715,131600,35.1400000,35.1500000,35.1400000,35.1500000,200
US1.TWTR_delisted_875018,1,20200715,131700,35.1600000,35.1600000,35.1500000,35.1500000,600
US1.TWTR_delisted_875018,1,20200715,131800,35.1600000,35.1600000,35.1400000,35.1400000,500
US1.TWTR_delisted_875018,1,20200715,131900,35.1400000,35.1400000,35.1100000,35.1100000,400
US1.TWTR_delisted_875018,1,20200715,132000,35.1100000,35.1100000,35.0800000,35.1000000,300
US1.TWTR_delisted_875018,1,20200715,132100,35.1200000,35.1200000,35.1200000,35.1200000,200
US1.TWTR_delisted_875018,1,20200715,132200,35.1400000,35.1500000,35.1400000,35.1500000,200
US1.TWTR_delisted_875018,1,20200715,132300,35.1400000,35.1400000,35.1400000,35.1400000,100
US1.TWTR_delisted_875018,1,20200715,132500,35.1150000,35.1200000,35.1100000,35.1100000,300
US1.TWTR_delisted_875018,1,20200715,132600,35.1100000,35.1100000,35.0900000,35.0900000,400
US1.TWTR_delisted_875018,1,20200715,132700,35.0500000,35.0700000,35.0500000,35.0500000,700
US1.TWTR_delisted_875018,1,20200715,132800,35.0700000,35.0700000,35.0600000,35.0600000,500
US1.TWTR_delisted_875018,1,20200715,132900,35.0600000,35.1200000,35.0600000,35.1100000,800
US1.TWTR_delisted_875018,1,20200715,133000,35.1200000,35.1200000,35.1100000,35.1100000,300
US1.TWTR_delisted_875018,1,20200715,133100,35.1300000,35.1400000,35.1300000,35.1400000,500
US1.TWTR_delisted_875018,1,20200715,133200,35.1250000,35.1250000,35.1250000,35.1250000,100
US1.TWTR_delisted_875018,1,20200715,133300,35.1300000,35.1300000,35.1250000,35.1250000,500
US1.TWTR_delisted_875018,1,20200715,133400,35.1500000,35.1500000,35.1500000,35.1500000,1100
US1.TWTR_delisted_875018,1,20200715,133500,35.1400000,35.1400000,35.1300000,35.1300000,400
US1.TWTR_delisted_875018,1,20200715,133600,35.1400000,35.1800000,35.1400000,35.1800000,300
US1.TWTR_delisted_875018,1,20200715,133700,35.1800000,35.1800000,35.1800000,35.1800000,200
US1.TWTR_delisted_875018,1,20200715,133900,35.1800000,35.1800000,35.1800000,35.1800000,400
US1.TWTR_delisted_875018,1,20200715,134000,35.1700000,35.1700000,35.1600000,35.1600000,600
US1.TWTR_delisted_875018,1,20200715,134100,35.1500000,35.1800000,35.1500000,35.1700000,800
US1.TWTR_delisted_875018,1,20200715,134200,35.1900000,35.2000000,35.1900000,35.1900000,1188
US1.TWTR_delisted_875018,1,20200715,134300,35.2000000,35.2000000,35.1800000,35.1800000,300
US1.TWTR_delisted_875018,1,20200715,134400,35.1900000,35.1900000,35.1700000,35.1700000,300
US1.TWTR_delisted_875018,1,20200715,134500,35.1900000,35.1900000,35.1900000,35.1900000,700
US1.TWTR_delisted_875018,1,20200715,134600,35.1900000,35.1900000,35.1850000,35.1850000,531
US1.TWTR_delisted_875018,1,20200715,134700,35.1900000,35.2000000,35.1900000,35.2000000,1001
US1.TWTR_delisted_875018,1,20200715,134800,35.2100000,35.2100000,35.2100000,35.2100000,200
US1.TWTR_delisted_875018,1,20200715,134900,35.2100000,35.2100000,35.1950000,35.1950000,800
US1.TWTR_delisted_875018,1,20200715,135000,35.1900000,35.1900000,35.1900000,35.1900000,300
US1.TWTR_delisted_875018,1,20200715,135100,35.2100000,35.2100000,35.2100000,35.2100000,100
US1.TWTR_delisted_875018,1,20200715,135200,35.2300000,35.2300000,35.2300000,35.2300000,100
US1.TWTR_delisted_875018,1,20200715,135300,35.2200000,35.2200000,35.2200000,35.2200000,300
US1.TWTR_delisted_875018,1,20200715,135400,35.2200000,35.2200000,35.2200000,35.2200000,200
US1.TWTR_delisted_875018,1,20200715,135500,35.2200000,35.2200000,35.2200000,35.2200000,200
US1.TWTR_delisted_875018,1,20200715,135600,35.2400000,35.2400000,35.2300000,35.2300000,1074
US1.TWTR_delisted_875018,1,20200715,135700,35.2400000,35.2400000,35.2300000,35.2300000,469
US1.TWTR_delisted_875018,1,20200715,135800,35.2200000,35.2200000,35.1600000,35.1600000,4900
US1.TWTR_delisted_875018,1,20200715,135900,35.1700000,35.1700000,35.1700000,35.1700000,800
US1.TWTR_delisted_875018,1,20200715,140000,35.1750000,35.1800000,35.1750000,35.1800000,400
US1.TWTR_delisted_875018,1,20200715,140100,35.1700000,35.1700000,35.1200000,35.1400000,1500
US1.TWTR_delisted_875018,1,20200715,140200,35.1600000,35.2400000,35.1600000,35.2400000,2600
US1.TWTR_delisted_875018,1,20200715,140300,35.2500000,35.3100000,35.2500000,35.3100000,2346
US1.TWTR_delisted_875018,1,20200715,140400,35.3200000,35.3350000,35.3200000,35.3350000,3900
US1.TWTR_delisted_875018,1,20200715,140500,35.3350000,35.3700000,35.3350000,35.3700000,800
US1.TWTR_delisted_875018,1,20200715,140600,35.3500000,35.3600000,35.3300000,35.3500000,1627
US1.TWTR_delisted_875018,1,20200715,140700,35.3300000,35.3500000,35.3300000,35.3500000,400
US1.TWTR_delisted_875018,1,20200715,140800,35.3600000,35.3600000,35.3600000,35.3600000,400
US1.TWTR_delisted_875018,1,20200715,140900,35.3700000,35.3700000,35.3200000,35.3400000,800
US1.TWTR_delisted_875018,1,20200715,141000,35.3600000,35.3700000,35.3600000,35.3700000,1113
US1.TWTR_delisted_875018,1,20200715,141100,35.3800000,35.3900000,35.3800000,35.3800000,900
US1.TWTR_delisted_875018,1,20200715,141200,35.4000000,35.4700000,35.4000000,35.4600000,3322
US1.TWTR_delisted_875018,1,20200715,141300,35.4600000,35.4600000,35.4400000,35.4400000,500
US1.TWTR_delisted_875018,1,20200715,141400,35.4300000,35.4450000,35.4300000,35.4450000,1310
US1.TWTR_delisted_875018,1,20200715,141500,35.4450000,35.4500000,35.4400000,35.4400000,700
US1.TWTR_delisted_875018,1,20200715,141600,35.4150000,35.4400000,35.4000000,35.4400000,800
US1.TWTR_delisted_875018,1,20200715,141700,35.4300000,35.4600000,35.4300000,35.4600000,1400
US1.TWTR_delisted_875018,1,20200715,141800,35.4700000,35.5400000,35.4700000,35.5400000,2608
US1.TWTR_delisted_875018,1,20200715,141900,35.5100000,35.5400000,35.5100000,35.5400000,703
US1.TWTR_delisted_875018,1,20200715,142000,35.5100000,35.5100000,35.4900000,35.4900000,500
US1.TWTR_delisted_875018,1,20200715,142100,35.4600000,35.5000000,35.4600000,35.4700000,1000
US1.TWTR_delisted_875018,1,20200715,142200,35.4800000,35.4800000,35.4700000,35.4700000,700
US1.TWTR_delisted_875018,1,20200715,142300,35.4800000,35.4800000,35.4500000,35.4500000,1900
US1.TWTR_delisted_875018,1,20200715,142400,35.4500000,35.4850000,35.4500000,35.4600000,2090
US1.TWTR_delisted_875018,1,20200715,142500,35.4900000,35.4900000,35.4800000,35.4900000,400
US1.TWTR_delisted_875018,1,20200715,142600,35.4900000,35.4950000,35.4800000,35.4900000,600
US1.TWTR_delisted_875018,1,20200715,142700,35.5000000,35.5000000,35.4700000,35.4700000,500
US1.TWTR_delisted_875018,1,20200715,142800,35.4900000,35.5350000,35.4900000,35.5300000,1200
US1.TWTR_delisted_875018,1,20200715,142900,35.5400000,35.5500000,35.5400000,35.5500000,700
US1.TWTR_delisted_875018,1,20200715,143000,35.5300000,35.5500000,35.5300000,35.5400000,1700
US1.TWTR_delisted_875018,1,20200715,143100,35.5500000,35.5700000,35.5500000,35.5700000,2426
US1.TWTR_delisted_875018,1,20200715,143200,35.5700000,35.6000000,35.5700000,35.6000000,2000
US1.TWTR_delisted_875018,1,20200715,143300,35.6000000,35.6100000,35.5800000,35.6100000,2400
US1.TWTR_delisted_875018,1,20200715,143400,35.6000000,35.6300000,35.6000000,35.6300000,1500
US1.TWTR_delisted_875018,1,20200715,143500,35.6200000,35.6200000,35.6000000,35.6000000,1000
US1.TWTR_delisted_875018,1,20200715,143600,35.5900000,35.6000000,35.5800000,35.5800000,3300
US1.TWTR_delisted_875018,1,20200715,143700,35.5950000,35.6100000,35.5900000,35.6100000,1300
US1.TWTR_delisted_875018,1,20200715,143800,35.6100000,35.6800000,35.6100000,35.6800000,4400
US1.TWTR_delisted_875018,1,20200715,143900,35.6800000,35.6800000,35.6200000,35.6300000,1915
US1.TWTR_delisted_875018,1,20200715,144000,35.6150000,35.6300000,35.6000000,35.6300000,600
US1.TWTR_delisted_875018,1,20200715,144100,35.6500000,35.6700000,35.6500000,35.6700000,1200
US1.TWTR_delisted_875018,1,20200715,144200,35.6700000,35.6800000,35.6500000,35.6800000,1900
US1.TWTR_delisted_875018,1,20200715,144300,35.6800000,35.6800000,35.6600000,35.6600000,900
US1.TWTR_delisted_875018,1,20200715,144400,35.6700000,35.6700000,35.6500000,35.6550000,1000
US1.TWTR_delisted_875018,1,20200715,144500,35.6300000,35.6500000,35.6300000,35.6400000,1000
US1.TWTR_delisted_875018,1,20200715,144600,35.6100000,35.6200000,35.6100000,35.6200000,1600
US1.TWTR_delisted_875018,1,20200715,144700,35.6400000,35.6400000,35.6300000,35.6300000,2950
US1.TWTR_delisted_875018,1,20200715,144800,35.6250000,35.6450000,35.6250000,35.6400000,700
US1.TWTR_delisted_875018,1,20200715,144900,35.6700000,35.6700000,35.6400000,35.6500000,1308
US1.TWTR_delisted_875018,1,20200715,145000,35.6550000,35.6700000,35.6550000,35.6700000,700
US1.TWTR_delisted_875018,1,20200715,145100,35.6700000,35.6700000,35.6400000,35.6600000,1200
US1.TWTR_delisted_875018,1,20200715,145200,35.6450000,35.6500000,35.6000000,35.6000000,1100
US1.TWTR_delisted_875018,1,20200715,145300,35.6000000,35.6100000,35.6000000,35.6100000,1800
US1.TWTR_delisted_875018,1,20200715,145400,35.5900000,35.5900000,35.5200000,35.5200000,2352
US1.TWTR_delisted_875018,1,20200715,145500,35.5200000,35.5300000,35.4700000,35.4700000,2200
US1.TWTR_delisted_875018,1,20200715,145600,35.4900000,35.5000000,35.4800000,35.4800000,700
US1.TWTR_delisted_875018,1,20200715,145700,35.5000000,35.5200000,35.5000000,35.5000000,1900
US1.TWTR_delisted_875018,1,20200715,145800,35.5000000,35.5200000,35.5000000,35.5200000,1009
US1.TWTR_delisted_875018,1,20200715,145900,35.5200000,35.5300000,35.5200000,35.5200000,1300
US1.TWTR_delisted_875018,1,20200715,150000,35.5200000,35.5200000,35.4800000,35.4800000,800
US1.TWTR_delisted_875018,1,20200715,150100,35.4600000,35.4900000,35.4600000,35.4800000,3038
US1.TWTR_delisted_875018,1,20200715,150200,35.4800000,35.5000000,35.4800000,35.4900000,1000
US1.TWTR_delisted_875018,1,20200715,150300,35.5100000,35.5550000,35.5100000,35.5300000,2900
US1.TWTR_delisted_875018,1,20200715,150400,35.5300000,35.5600000,35.5300000,35.5500000,1000
US1.TWTR_delisted_875018,1,20200715,150500,35.5200000,35.5400000,35.5200000,35.5200000,700
US1.TWTR_delisted_875018,1,20200715,150600,35.5200000,35.5200000,35.4700000,35.4750000,1300
US1.TWTR_delisted_875018,1,20200715,150700,35.4400000,35.4400000,35.4200000,35.4400000,1867
US1.TWTR_delisted_875018,1,20200715,150800,35.4500000,35.4600000,35.4100000,35.4200000,1300
US1.TWTR_delisted_875018,1,20200715,150900,35.4300000,35.4600000,35.4300000,35.4600000,2700
US1.TWTR_delisted_875018,1,20200715,151000,35.4500000,35.4500000,35.4300000,35.4300000,1000
US1.TWTR_delisted_875018,1,20200715,151100,35.4300000,35.4300000,35.3900000,35.4000000,2100
US1.TWTR_delisted_875018,1,20200715,151200,35.4100000,35.4200000,35.4100000,35.4200000,600
US1.TWTR_delisted_875018,1,20200715,151300,35.4500000,35.4650000,35.4500000,35.4650000,300
US1.TWTR_delisted_875018,1,20200715,151400,35.4850000,35.4850000,35.4350000,35.4400000,1400
US1.TWTR_delisted_875018,1,20200715,151500,35.4500000,35.4700000,35.4500000,35.4600000,1288
US1.TWTR_delisted_875018,1,20200715,151600,35.4700000,35.4700000,35.3900000,35.4000000,1100
US1.TWTR_delisted_875018,1,20200715,151700,35.4200000,35.4600000,35.4200000,35.4600000,2183
US1.TWTR_delisted_875018,1,20200715,151800,35.4600000,35.5700000,35.4600000,35.5700000,4200
US1.TWTR_delisted_875018,1,20200715,151900,35.5600000,35.5900000,35.5600000,35.5700000,5506
US1.TWTR_delisted_875018,1,20200715,152000,35.5750000,35.6300000,35.5750000,35.6300000,2955
US1.TWTR_delisted_875018,1,20200715,152100,35.6300000,35.6400000,35.6300000,35.6400000,1100
US1.TWTR_delisted_875018,1,20200715,152200,35.6550000,35.6700000,35.6550000,35.6700000,1300
US1.TWTR_delisted_875018,1,20200715,152300,35.6700000,35.6700000,35.6450000,35.6700000,1455
US1.TWTR_delisted_875018,1,20200715,152400,35.6750000,35.6750000,35.6600000,35.6600000,1818
US1.TWTR_delisted_875018,1,20200715,152500,35.6400000,35.6400000,35.6200000,35.6350000,2070
US1.TWTR_delisted_875018,1,20200715,152600,35.6400000,35.6500000,35.6200000,35.6500000,1800
US1.TWTR_delisted_875018,1,20200715,152700,35.6400000,35.6400000,35.6000000,35.6100000,1261
US1.TWTR_delisted_875018,1,20200715,152800,35.6200000,35.6500000,35.6200000,35.6500000,2062
US1.TWTR_delisted_875018,1,20200715,152900,35.6600000,35.7000000,35.6600000,35.7000000,1900
US1.TWTR_delisted_875018,1,20200715,153000,35.7050000,35.7050000,35.6900000,35.6900000,1945
US1.TWTR_delisted_875018,1,20200715,153100,35.7000000,35.7400000,35.7000000,35.7400000,3798
US1.TWTR_delisted_875018,1,20200715,153200,35.7400000,35.7700000,35.7400000,35.7700000,2600
US1.TWTR_delisted_875018,1,20200715,153300,35.7900000,35.7950000,35.7500000,35.7500000,3249
US1.TWTR_delisted_875018,1,20200715,153400,35.7600000,35.7600000,35.7150000,35.7300000,2038
US1.TWTR_delisted_875018,1,20200715,153500,35.7500000,35.7700000,35.7450000,35.7600000,3062
US1.TWTR_delisted_875018,1,20200715,153600,35.7600000,35.7900000,35.7450000,35.7800000,3526
US1.TWTR_delisted_875018,1,20200715,153700,35.7800000,35.7800000,35.7600000,35.7700000,2563
US1.TWTR_delisted_875018,1,20200715,153800,35.7700000,35.7800000,35.7400000,35.7600000,4497
US1.TWTR_delisted_875018,1,20200715,153900,35.7400000,35.7400000,35.6700000,35.6900000,2900
US1.TWTR_delisted_875018,1,20200715,154000,35.6800000,35.6800000,35.6600000,35.6700000,1747
US1.TWTR_delisted_875018,1,20200715,154100,35.6600000,35.6600000,35.6000000,35.6000000,2458
US1.TWTR_delisted_875018,1,20200715,154200,35.6000000,35.6650000,35.6000000,35.6650000,6008
US1.TWTR_delisted_875018,1,20200715,154300,35.6800000,35.6950000,35.6750000,35.6750000,2416
US1.TWTR_delisted_875018,1,20200715,154400,35.6800000,35.7050000,35.6800000,35.6900000,1821
US1.TWTR_delisted_875018,1,20200715,154500,35.6800000,35.6950000,35.6600000,35.6850000,3294
US1.TWTR_delisted_875018,1,20200715,154600,35.6800000,35.7000000,35.6700000,35.7000000,2200
US1.TWTR_delisted_875018,1,20200715,154700,35.7000000,35.7450000,35.7000000,35.7400000,2857
US1.TWTR_delisted_875018,1,20200715,154800,35.7500000,35.7500000,35.7200000,35.7400000,5444
US1.TWTR_delisted_875018,1,20200715,154900,35.7350000,35.7350000,35.7200000,35.7200000,2092
US1.TWTR_delisted_875018,1,20200715,155000,35.7250000,35.7400000,35.7200000,35.7400000,3369
US1.TWTR_delisted_875018,1,20200715,155100,35.7200000,35.7300000,35.6200000,35.6600000,9794
US1.TWTR_delisted_875018,1,20200715,155200,35.6300000,35.6550000,35.6050000,35.6500000,6200
US1.TWTR_delisted_875018,1,20200715,155300,35.6500000,35.7050000,35.6450000,35.6600000,10341
US1.TWTR_delisted_875018,1,20200715,155400,35.6600000,35.6900000,35.6400000,35.6400000,7448
US1.TWTR_delisted_875018,1,20200715,155500,35.6500000,35.6600000,35.6300000,35.6400000,9244
US1.TWTR_delisted_875018,1,20200715,155600,35.6450000,35.6700000,35.6300000,35.6700000,5373
US1.TWTR_delisted_875018,1,20200715,155700,35.6650000,35.6950000,35.6650000,35.6950000,4477
US1.TWTR_delisted_875018,1,20200715,155800,35.6950000,35.6950000,35.6400000,35.6600000,7449
US1.TWTR_delisted_875018,1,20200715,155900,35.6600000,35.6750000,35.6400000,35.6750000,5449
US1.TWTR_delisted_875018,1,20200715,160000,35.6750000,35.6850000,35.6550000,35.6800000,9031
US1.TWTR_delisted_875018,1,20200716,093100,34.0800000,34.6100000,34.0500000,34.4700000,12554
US1.TWTR_delisted_875018,1,20200716,093200,34.4900000,34.8300000,34.4900000,34.5800000,7639
US1.TWTR_delisted_875018,1,20200716,093300,34.6900000,34.6900000,34.4000000,34.4100000,12798
US1.TWTR_delisted_875018,1,20200716,093400,34.4200000,34.4800000,34.2200000,34.3500000,13464
US1.TWTR_delisted_875018,1,20200716,093500,34.3500000,34.5800000,34.3500000,34.4800000,8800
US1.TWTR_delisted_875018,1,20200716,093600,34.5200000,34.7100000,34.4800000,34.5800000,2953
US1.TWTR_delisted_875018,1,20200716,093700,34.6300000,34.7700000,34.6100000,34.6900000,3808
US1.TWTR_delisted_875018,1,20200716,093800,34.7500000,34.9100000,34.7000000,34.8600000,11815
US1.TWTR_delisted_875018,1,20200716,093900,34.8900000,34.9700000,34.7900000,34.7900000,7000
US1.TWTR_delisted_875018,1,20200716,094000,34.7800000,34.8200000,34.7100000,34.8100000,6770
US1.TWTR_delisted_875018,1,20200716,094100,34.8700000,34.9000000,34.6400000,34.7000000,8097
US1.TWTR_delisted_875018,1,20200716,094200,34.7600000,34.7600000,34.6600000,34.7500000,5800
US1.TWTR_delisted_875018,1,20200716,094300,34.7200000,34.7200000,34.5400000,34.5400000,4567
US1.TWTR_delisted_875018,1,20200716,094400,34.5400000,34.6500000,34.5100000,34.6500000,3300
US1.TWTR_delisted_875018,1,20200716,094500,34.6700000,34.8000000,34.6700000,34.7200000,2000
US1.TWTR_delisted_875018,1,20200716,094600,34.7300000,34.7400000,34.6500000,34.7000000,5020
US1.TWTR_delisted_875018,1,20200716,094700,34.6800000,34.7000000,34.6200000,34.6300000,7870
US1.TWTR_delisted_875018,1,20200716,094800,34.6200000,34.8000000,34.6200000,34.8000000,4947
US1.TWTR_delisted_875018,1,20200716,094900,34.8000000,34.8000000,34.7500000,34.7500000,2200
US1.TWTR_delisted_875018,1,20200716,095000,34.7500000,34.7600000,34.6600000,34.7000000,2700
US1.TWTR_delisted_875018,1,20200716,095100,34.7000000,34.7800000,34.7000000,34.7800000,6277
US1.TWTR_delisted_875018,1,20200716,095200,34.7800000,34.9400000,34.7800000,34.9100000,6642
US1.TWTR_delisted_875018,1,20200716,095300,34.8700000,34.9400000,34.8700000,34.8900000,3491
US1.TWTR_delisted_875018,1,20200716,095400,34.8700000,35.0300000,34.8600000,34.9800000,11398
US1.TWTR_delisted_875018,1,20200716,095500,35.0200000,35.0500000,34.8000000,34.8000000,5929
US1.TWTR_delisted_875018,1,20200716,095600,34.7900000,34.8100000,34.7450000,34.8050000,7188
US1.TWTR_delisted_875018,1,20200716,095700,34.8200000,34.8300000,34.7600000,34.7600000,1454
US1.TWTR_delisted_875018,1,20200716,095800,34.7500000,34.8600000,34.7400000,34.8300000,5288
US1.TWTR_delisted_875018,1,20200716,095900,34.8100000,34.8100000,34.7200000,34.7700000,2600
US1.TWTR_delisted_875018,1,20200716,100000,34.8400000,34.8600000,34.8100000,34.8200000,3609
US1.TWTR_delisted_875018,1,20200716,100100,34.8500000,34.9100000,34.8300000,34.8500000,4821
US1.TWTR_delisted_875018,1,20200716,100200,34.8500000,34.8500000,34.7200000,34.7200000,5250
US1.TWTR_delisted_875018,1,20200716,100300,34.7300000,34.7800000,34.7150000,34.7800000,4300
US1.TWTR_delisted_875018,1,20200716,100400,34.7900000,34.7900000,34.6900000,34.6900000,4230
US1.TWTR_delisted_875018,1,20200716,100500,34.6900000,34.6900000,34.5900000,34.6000000,4869
US1.TWTR_delisted_875018,1,20200716,100600,34.6000000,34.6100000,34.4700000,34.5200000,11354
US1.TWTR_delisted_875018,1,20200716,100700,34.5200000,34.5500000,34.4300000,34.4300000,2840
US1.TWTR_delisted_875018,1,20200716,100800,34.4500000,34.5200000,34.3600000,34.5000000,6804
US1.TWTR_delisted_875018,1,20200716,100900,34.4900000,34.4900000,34.3600000,34.3600000,3533
US1.TWTR_delisted_875018,1,20200716,101000,34.3400000,34.4100000,34.3400000,34.3900000,2000
US1.TWTR_delisted_875018,1,20200716,101100,34.4100000,34.5000000,34.4100000,34.4900000,2754
US1.TWTR_delisted_875018,1,20200716,101200,34.5100000,34.5150000,34.4400000,34.4800000,4300
US1.TWTR_delisted_875018,1,20200716,101300,34.4500000,34.4900000,34.4100000,34.4900000,1100
US1.TWTR_delisted_875018,1,20200716,101400,34.5100000,34.5500000,34.5100000,34.5100000,2700
US1.TWTR_delisted_875018,1,20200716,101500,34.5400000,34.6000000,34.5300000,34.5600000,3598
US1.TWTR_delisted_875018,1,20200716,101600,34.5400000,34.5700000,34.5200000,34.5400000,3968
US1.TWTR_delisted_875018,1,20200716,101700,34.5400000,34.5400000,34.4700000,34.5300000,1300
US1.TWTR_delisted_875018,1,20200716,101800,34.5500000,34.6800000,34.5500000,34.6800000,2600
US1.TWTR_delisted_875018,1,20200716,101900,34.6700000,34.6700000,34.6600000,34.6700000,600
US1.TWTR_delisted_875018,1,20200716,102000,34.6500000,34.6600000,34.6200000,34.6300000,1300
US1.TWTR_delisted_875018,1,20200716,102100,34.6100000,34.6300000,34.6000000,34.6200000,600
US1.TWTR_delisted_875018,1,20200716,102200,34.6800000,34.6900000,34.6500000,34.6500000,1170
US1.TWTR_delisted_875018,1,20200716,102300,34.7000000,34.7400000,34.6900000,34.7300000,1600
US1.TWTR_delisted_875018,1,20200716,102400,34.7200000,34.7200000,34.6900000,34.6900000,800
US1.TWTR_delisted_875018,1,20200716,102500,34.6700000,34.6700000,34.6500000,34.6500000,500
US1.TWTR_delisted_875018,1,20200716,102600,34.6300000,34.6300000,34.5100000,34.5100000,1000
US1.TWTR_delisted_875018,1,20200716,102700,34.4950000,34.5600000,34.4900000,34.5600000,800
US1.TWTR_delisted_875018,1,20200716,102800,34.5600000,34.6000000,34.5600000,34.5600000,400
US1.TWTR_delisted_875018,1,20200716,102900,34.5700000,34.6000000,34.5700000,34.6000000,734
US1.TWTR_delisted_875018,1,20200716,103000,34.6100000,34.7100000,34.6100000,34.7100000,1900
US1.TWTR_delisted_875018,1,20200716,103100,34.7100000,34.7400000,34.7000000,34.7400000,1885
US1.TWTR_delisted_875018,1,20200716,103200,34.7300000,34.7600000,34.7100000,34.7500000,3678
US1.TWTR_delisted_875018,1,20200716,103300,34.7400000,34.7800000,34.7400000,34.7800000,800
US1.TWTR_delisted_875018,1,20200716,103400,34.7600000,34.8200000,34.7600000,34.8100000,1600
US1.TWTR_delisted_875018,1,20200716,103500,34.8100000,34.8100000,34.7800000,34.8000000,700
US1.TWTR_delisted_875018,1,20200716,103600,34.8200000,34.8200000,34.8200000,34.8200000,900
US1.TWTR_delisted_875018,1,20200716,103700,34.7800000,34.8300000,34.7800000,34.8300000,1100
US1.TWTR_delisted_875018,1,20200716,103800,34.8400000,35.0200000,34.8400000,34.9700000,11815
US1.TWTR_delisted_875018,1,20200716,103900,34.9600000,35.0300000,34.9200000,35.0300000,4698
US1.TWTR_delisted_875018,1,20200716,104000,35.0300000,35.0300000,34.9700000,35.0300000,1600
US1.TWTR_delisted_875018,1,20200716,104100,35.0300000,35.1300000,35.0300000,35.1300000,3399
US1.TWTR_delisted_875018,1,20200716,104200,35.1200000,35.1200000,35.0800000,35.0800000,2800
US1.TWTR_delisted_875018,1,20200716,104300,35.0900000,35.1200000,35.0400000,35.1200000,1747
US1.TWTR_delisted_875018,1,20200716,104400,35.1500000,35.1500000,35.1200000,35.1200000,500
US1.TWTR_delisted_875018,1,20200716,104500,35.1400000,35.1400000,35.0500000,35.0800000,1600
US1.TWTR_delisted_875018,1,20200716,104600,35.0500000,35.1000000,35.0400000,35.1000000,600
US1.TWTR_delisted_875018,1,20200716,104700,35.1000000,35.1300000,35.0700000,35.0700000,1797
US1.TWTR_delisted_875018,1,20200716,104800,35.0800000,35.1300000,35.0800000,35.1300000,400
US1.TWTR_delisted_875018,1,20200716,104900,35.1400000,35.1400000,35.0500000,35.0500000,1700
US1.TWTR_delisted_875018,1,20200716,105000,35.0500000,35.0500000,34.9400000,34.9400000,3608
US1.TWTR_delisted_875018,1,20200716,105100,34.9700000,35.0700000,34.9700000,35.0700000,1500
US1.TWTR_delisted_875018,1,20200716,105200,35.1100000,35.1600000,35.0800000,35.0800000,1000
US1.TWTR_delisted_875018,1,20200716,105300,35.0900000,35.1400000,35.0800000,35.1400000,600
US1.TWTR_delisted_875018,1,20200716,105400,35.1600000,35.2000000,35.1600000,35.1700000,4764
US1.TWTR_delisted_875018,1,20200716,105500,35.1550000,35.2200000,35.1300000,35.2200000,2567
US1.TWTR_delisted_875018,1,20200716,105600,35.1800000,35.2200000,35.1700000,35.1900000,1395
US1.TWTR_delisted_875018,1,20200716,105700,35.2000000,35.2000000,35.1400000,35.1600000,2165
US1.TWTR_delisted_875018,1,20200716,105800,35.1400000,35.1400000,35.1300000,35.1300000,500
US1.TWTR_delisted_875018,1,20200716,105900,35.0800000,35.0850000,35.0800000,35.0850000,200
US1.TWTR_delisted_875018,1,20200716,110000,35.1500000,35.1900000,35.1450000,35.1500000,1402
US1.TWTR_delisted_875018,1,20200716,110100,35.1900000,35.1900000,35.1000000,35.1100000,800
US1.TWTR_delisted_875018,1,20200716,110200,35.1000000,35.1300000,35.1000000,35.1200000,1100
US1.TWTR_delisted_875018,1,20200716,110300,35.1800000,35.1800000,35.1350000,35.1600000,1000
US1.TWTR_delisted_875018,1,20200716,110400,35.1100000,35.1200000,35.1100000,35.1200000,300
US1.TWTR_delisted_875018,1,20200716,110500,35.1500000,35.1500000,35.1300000,35.1300000,500
US1.TWTR_delisted_875018,1,20200716,110600,35.1200000,35.1850000,35.1200000,35.1800000,800
US1.TWTR_delisted_875018,1,20200716,110700,35.1400000,35.1500000,35.1400000,35.1500000,700
US1.TWTR_delisted_875018,1,20200716,110800,35.1400000,35.1500000,35.1400000,35.1500000,243
US1.TWTR_delisted_875018,1,20200716,110900,35.1050000,35.1100000,35.1050000,35.1100000,300
US1.TWTR_delisted_875018,1,20200716,111000,35.0700000,35.0900000,35.0600000,35.0900000,1000
US1.TWTR_delisted_875018,1,20200716,111200,35.2000000,35.2900000,35.2000000,35.2500000,4799
US1.TWTR_delisted_875018,1,20200716,111300,35.2800000,35.3200000,35.2800000,35.3000000,2900
US1.TWTR_delisted_875018,1,20200716,111400,35.2800000,35.2800000,35.2200000,35.2200000,1300
US1.TWTR_delisted_875018,1,20200716,111500,35.2500000,35.2950000,35.2500000,35.2950000,1561
US1.TWTR_delisted_875018,1,20200716,111600,35.3000000,35.3000000,35.2400000,35.2400000,2000
US1.TWTR_delisted_875018,1,20200716,111700,35.2400000,35.2800000,35.2000000,35.2700000,1886
US1.TWTR_delisted_875018,1,20200716,111800,35.3100000,35.3200000,35.2600000,35.2600000,2184
US1.TWTR_delisted_875018,1,20200716,111900,35.2300000,35.2900000,35.2300000,35.2900000,2377
US1.TWTR_delisted_875018,1,20200716,112000,35.3100000,35.3600000,35.2900000,35.3000000,4161
US1.TWTR_delisted_875018,1,20200716,112100,35.3250000,35.4100000,35.3250000,35.3900000,3900
US1.TWTR_delisted_875018,1,20200716,112200,35.3100000,35.3800000,35.3000000,35.3500000,5073
US1.TWTR_delisted_875018,1,20200716,112300,35.2800000,35.2800000,35.2300000,35.2400000,1178
US1.TWTR_delisted_875018,1,20200716,112400,35.2500000,35.2700000,35.2400000,35.2600000,2081
US1.TWTR_delisted_875018,1,20200716,112500,35.2900000,35.3000000,35.2600000,35.2600000,4025
US1.TWTR_delisted_875018,1,20200716,112600,35.2600000,35.2600000,35.2600000,35.2600000,1723
US1.TWTR_delisted_875018,1,20200716,112700,35.2500000,35.3000000,35.2500000,35.3000000,1300
US1.TWTR_delisted_875018,1,20200716,112800,35.2500000,35.2600000,35.2500000,35.2500000,700
US1.TWTR_delisted_875018,1,20200716,112900,35.2700000,35.2800000,35.2700000,35.2800000,200
US1.TWTR_delisted_875018,1,20200716,113000,35.2500000,35.2500000,35.2500000,35.2500000,500
US1.TWTR_delisted_875018,1,20200716,113100,35.2200000,35.2300000,35.2100000,35.2300000,2000
US1.TWTR_delisted_875018,1,20200716,113200,35.2500000,35.2600000,35.2500000,35.2600000,500
US1.TWTR_delisted_875018,1,20200716,113300,35.2800000,35.2800000,35.2800000,35.2800000,100
US1.TWTR_delisted_875018,1,20200716,113400,35.2800000,35.3200000,35.2800000,35.3200000,1925
US1.TWTR_delisted_875018,1,20200716,113500,35.3300000,35.3800000,35.3100000,35.3800000,1993
US1.TWTR_delisted_875018,1,20200716,113600,35.3800000,35.3900000,35.3500000,35.3600000,700
US1.TWTR_delisted_875018,1,20200716,113700,35.3700000,35.3700000,35.3100000,35.3100000,2000
US1.TWTR_delisted_875018,1,20200716,113800,35.3300000,35.3700000,35.3300000,35.3700000,500
US1.TWTR_delisted_875018,1,20200716,113900,35.3800000,35.3900000,35.3800000,35.3900000,300
US1.TWTR_delisted_875018,1,20200716,114000,35.4200000,35.4500000,35.4000000,35.4500000,1300
US1.TWTR_delisted_875018,1,20200716,114100,35.4300000,35.4600000,35.4300000,35.4400000,1700
US1.TWTR_delisted_875018,1,20200716,114200,35.3900000,35.4000000,35.3900000,35.4000000,300
US1.TWTR_delisted_875018,1,20200716,114300,35.4100000,35.4200000,35.4100000,35.4200000,400
US1.TWTR_delisted_875018,1,20200716,114400,35.4200000,35.4300000,35.4000000,35.4300000,500
US1.TWTR_delisted_875018,1,20200716,114500,35.4500000,35.4500000,35.3800000,35.3800000,900
US1.TWTR_delisted_875018,1,20200716,114600,35.3600000,35.3700000,35.3500000,35.3700000,2543
US1.TWTR_delisted_875018,1,20200716,114700,35.3900000,35.3900000,35.3900000,35.3900000,300
US1.TWTR_delisted_875018,1,20200716,114800,35.4000000,35.4000000,35.4000000,35.4000000,200
US1.TWTR_delisted_875018,1,20200716,114900,35.4100000,35.4100000,35.4100000,35.4100000,791
US1.TWTR_delisted_875018,1,20200716,115000,35.3900000,35.4300000,35.3900000,35.4300000,700
US1.TWTR_delisted_875018,1,20200716,115100,35.4300000,35.4400000,35.4100000,35.4300000,900
US1.TWTR_delisted_875018,1,20200716,115200,35.4400000,35.4600000,35.4400000,35.4400000,2042
US1.TWTR_delisted_875018,1,20200716,115300,35.4600000,35.4600000,35.4600000,35.4600000,600
US1.TWTR_delisted_875018,1,20200716,115400,35.4500000,35.4700000,35.4500000,35.4700000,200
US1.TWTR_delisted_875018,1,20200716,115500,35.4600000,35.4600000,35.4400000,35.4400000,1300
US1.TWTR_delisted_875018,1,20200716,115700,35.4600000,35.4700000,35.4600000,35.4600000,500
US1.TWTR_delisted_875018,1,20200716,115800,35.4650000,35.4650000,35.4300000,35.4300000,400
US1.TWTR_delisted_875018,1,20200716,115900,35.4000000,35.4000000,35.3900000,35.3900000,400
US1.TWTR_delisted_875018,1,20200716,120000,35.4100000,35.4100000,35.4100000,35.4100000,100
US1.TWTR_delisted_875018,1,20200716,120100,35.4000000,35.4050000,35.4000000,35.4050000,300
US1.TWTR_delisted_875018,1,20200716,120200,35.3700000,35.3800000,35.3700000,35.3800000,600
US1.TWTR_delisted_875018,1,20200716,120300,35.3900000,35.4000000,35.3800000,35.3900000,1000
US1.TWTR_delisted_875018,1,20200716,120400,35.3800000,35.4200000,35.3800000,35.4200000,487
US1.TWTR_delisted_875018,1,20200716,120500,35.4800000,35.5550000,35.4800000,35.5550000,5500
US1.TWTR_delisted_875018,1,20200716,120600,35.5550000,35.5600000,35.4700000,35.4800000,2720
US1.TWTR_delisted_875018,1,20200716,120800,35.4300000,35.4350000,35.4200000,35.4200000,1000
US1.TWTR_delisted_875018,1,20200716,120900,35.4350000,35.4350000,35.4350000,35.4350000,100
US1.TWTR_delisted_875018,1,20200716,121000,35.3900000,35.4600000,35.3850000,35.4600000,3080
US1.TWTR_delisted_875018,1,20200716,121100,35.4400000,35.4400000,35.2900000,35.3100000,14386
US1.TWTR_delisted_875018,1,20200716,121200,35.3200000,35.4100000,35.3200000,35.3300000,9506
US1.TWTR_delisted_875018,1,20200716,121300,35.3400000,35.3400000,35.2900000,35.2900000,3994
US1.TWTR_delisted_875018,1,20200716,121400,35.3000000,35.3000000,35.2200000,35.2200000,3424
US1.TWTR_delisted_875018,1,20200716,121500,35.2300000,35.2600000,35.1600000,35.1800000,3059
US1.TWTR_delisted_875018,1,20200716,121600,35.1800000,35.2100000,35.1800000,35.1900000,1100
US1.TWTR_delisted_875018,1,20200716,121700,35.1900000,35.1900000,35.1600000,35.1600000,932
US1.TWTR_delisted_875018,1,20200716,121800,35.1800000,35.1800000,35.1300000,35.1300000,3200
US1.TWTR_delisted_875018,1,20200716,121900,35.1200000,35.1300000,35.1100000,35.1100000,600
US1.TWTR_delisted_875018,1,20200716,122000,35.1200000,35.1800000,35.1200000,35.1700000,2300
US1.TWTR_delisted_875018,1,20200716,122100,35.1600000,35.2100000,35.1600000,35.2100000,1792
US1.TWTR_delisted_875018,1,20200716,122200,35.1800000,35.1800000,35.1800000,35.1800000,376
US1.TWTR_delisted_875018,1,20200716,122300,35.1600000,35.1600000,35.1400000,35.1400000,982
US1.TWTR_delisted_875018,1,20200716,122400,35.1700000,35.1800000,35.1650000,35.1800000,600
US1.TWTR_delisted_875018,1,20200716,122500,35.2100000,35.2100000,35.2100000,35.2100000,816
US1.TWTR_delisted_875018,1,20200716,122600,35.2100000,35.2200000,35.2000000,35.2200000,2465
US1.TWTR_delisted_875018,1,20200716,122700,35.2200000,35.2200000,35.1800000,35.2100000,1000
US1.TWTR_delisted_875018,1,20200716,122800,35.2000000,35.2000000,35.1450000,35.1450000,1600
US1.TWTR_delisted_875018,1,20200716,122900,35.1700000,35.1900000,35.1500000,35.1700000,2624
US1.TWTR_delisted_875018,1,20200716,123000,35.1200000,35.1200000,35.1100000,35.1200000,900
US1.TWTR_delisted_875018,1,20200716,123100,35.0800000,35.0800000,35.0500000,35.0800000,600
US1.TWTR_delisted_875018,1,20200716,123200,35.0900000,35.0900000,35.0900000,35.0900000,100
US1.TWTR_delisted_875018,1,20200716,123300,35.1100000,35.1200000,35.1100000,35.1200000,1400
US1.TWTR_delisted_875018,1,20200716,123400,35.1300000,35.1300000,35.0700000,35.0900000,1100
US1.TWTR_delisted_875018,1,20200716,123500,35.0900000,35.0900000,35.0800000,35.0900000,1000
US1.TWTR_delisted_875018,1,20200716,123600,35.1000000,35.1200000,35.1000000,35.1200000,5400
US1.TWTR_delisted_875018,1,20200716,123700,35.1300000,35.1300000,35.1200000,35.1200000,600
US1.TWTR_delisted_875018,1,20200716,123800,35.1100000,35.1200000,35.0700000,35.0700000,1950
US1.TWTR_delisted_875018,1,20200716,123900,35.0800000,35.1300000,35.0800000,35.1300000,1600
US1.TWTR_delisted_875018,1,20200716,124000,35.1500000,35.2000000,35.1500000,35.2000000,2758
US1.TWTR_delisted_875018,1,20200716,124100,35.2200000,35.2400000,35.2200000,35.2200000,1200
US1.TWTR_delisted_875018,1,20200716,124200,35.2600000,35.2700000,35.2550000,35.2700000,1517
US1.TWTR_delisted_875018,1,20200716,124300,35.2700000,35.3000000,35.2700000,35.3000000,2242
US1.TWTR_delisted_875018,1,20200716,124400,35.3150000,35.3500000,35.3150000,35.3400000,1358
US1.TWTR_delisted_875018,1,20200716,124500,35.3250000,35.3250000,35.2900000,35.2900000,304
US1.TWTR_delisted_875018,1,20200716,124600,35.2950000,35.3000000,35.2900000,35.2900000,700
US1.TWTR_delisted_875018,1,20200716,124700,35.2600000,35.2600000,35.2200000,35.2500000,1200
US1.TWTR_delisted_875018,1,20200716,124800,35.2700000,35.2900000,35.2700000,35.2900000,300
US1.TWTR_delisted_875018,1,20200716,124900,35.2900000,35.2900000,35.2800000,35.2800000,406
US1.TWTR_delisted_875018,1,20200716,125000,35.2900000,35.2900000,35.2900000,35.2900000,200
US1.TWTR_delisted_875018,1,20200716,125100,35.2900000,35.2900000,35.2600000,35.2600000,600
US1.TWTR_delisted_875018,1,20200716,125200,35.2650000,35.2650000,35.2650000,35.2650000,100
US1.TWTR_delisted_875018,1,20200716,125300,35.2800000,35.2800000,35.2600000,35.2600000,1100
US1.TWTR_delisted_875018,1,20200716,125400,35.2500000,35.2500000,35.2300000,35.2300000,300
US1.TWTR_delisted_875018,1,20200716,125500,35.2100000,35.2100000,35.2100000,35.2100000,500
US1.TWTR_delisted_875018,1,20200716,125600,35.2100000,35.2100000,35.2100000,35.2100000,100
US1.TWTR_delisted_875018,1,20200716,125700,35.2200000,35.2350000,35.2200000,35.2350000,1200
US1.TWTR_delisted_875018,1,20200716,125800,35.2400000,35.2400000,35.2400000,35.2400000,200
US1.TWTR_delisted_875018,1,20200716,130000,35.2000000,35.2100000,35.1800000,35.1800000,1000
US1.TWTR_delisted_875018,1,20200716,130100,35.1800000,35.1900000,35.1800000,35.1800000,700
US1.TWTR_delisted_875018,1,20200716,130200,35.2000000,35.2000000,35.1800000,35.1800000,300
US1.TWTR_delisted_875018,1,20200716,130300,35.2050000,35.2050000,35.2050000,35.2050000,200
US1.TWTR_delisted_875018,1,20200716,130400,35.2100000,35.2100000,35.2100000,35.2100000,100
US1.TWTR_delisted_875018,1,20200716,130500,35.2000000,35.2000000,35.1900000,35.2000000,1100
US1.TWTR_delisted_875018,1,20200716,130600,35.1950000,35.1950000,35.1950000,35.1950000,100
US1.TWTR_delisted_875018,1,20200716,130700,35.2100000,35.2300000,35.2100000,35.2300000,600
US1.TWTR_delisted_875018,1,20200716,130800,35.2300000,35.2400000,35.2300000,35.2400000,300
US1.TWTR_delisted_875018,1,20200716,130900,35.2500000,35.2600000,35.2500000,35.2600000,200
US1.TWTR_delisted_875018,1,20200716,131100,35.2800000,35.2900000,35.2800000,35.2900000,500
US1.TWTR_delisted_875018,1,20200716,131200,35.3100000,35.3100000,35.3100000,35.3100000,100
US1.TWTR_delisted_875018,1,20200716,131300,35.3050000,35.3400000,35.3050000,35.3400000,1000
US1.TWTR_delisted_875018,1,20200716,131400,35.3200000,35.3200000,35.3100000,35.3100000,700
US1.TWTR_delisted_875018,1,20200716,131500,35.3700000,35.3900000,35.3650000,35.3900000,400
US1.TWTR_delisted_875018,1,20200716,131600,35.3650000,35.3650000,35.3500000,35.3500000,1400
US1.TWTR_delisted_875018,1,20200716,131700,35.3450000,35.3500000,35.3450000,35.3500000,300
US1.TWTR_delisted_875018,1,20200716,131800,35.3700000,35.3950000,35.3700000,35.3950000,1100
US1.TWTR_delisted_875018,1,20200716,131900,35.4100000,35.4200000,35.4100000,35.4200000,1500
US1.TWTR_delisted_875018,1,20200716,132000,35.3900000,35.3900000,35.3700000,35.3700000,1000
US1.TWTR_delisted_875018,1,20200716,132100,35.3400000,35.3500000,35.3300000,35.3300000,900
US1.TWTR_delisted_875018,1,20200716,132200,35.3100000,35.3200000,35.3000000,35.3200000,2100
US1.TWTR_delisted_875018,1,20200716,132300,35.3200000,35.3200000,35.3200000,35.3200000,100
US1.TWTR_delisted_875018,1,20200716,132400,35.3200000,35.3200000,35.3100000,35.3100000,500
US1.TWTR_delisted_875018,1,20200716,132500,35.3300000,35.3300000,35.3300000,35.3300000,550
US1.TWTR_delisted_875018,1,20200716,132600,35.3400000,35.3450000,35.3400000,35.3450000,600
US1.TWTR_delisted_875018,1,20200716,132700,35.3500000,35.3500000,35.3500000,35.3500000,907
US1.TWTR_delisted_875018,1,20200716,132900,35.3600000,35.3600000,35.3600000,35.3600000,499
US1.TWTR_delisted_875018,1,20200716,133000,35.3600000,35.3600000,35.3600000,35.3600000,100
US1.TWTR_delisted_875018,1,20200716,133100,35.3600000,35.3600000,35.3200000,35.3200000,800
US1.TWTR_delisted_875018,1,20200716,133200,35.3100000,35.3300000,35.3100000,35.3150000,1300
US1.TWTR_delisted_875018,1,20200716,133300,35.3100000,35.3100000,35.3100000,35.3100000,300
US1.TWTR_delisted_875018,1,20200716,133400,35.2900000,35.2900000,35.2900000,35.2900000,100
US1.TWTR_delisted_875018,1,20200716,133500,35.3000000,35.3000000,35.3000000,35.3000000,100
US1.TWTR_delisted_875018,1,20200716,133600,35.3100000,35.3100000,35.3000000,35.3000000,700
US1.TWTR_delisted_875018,1,20200716,133700,35.2700000,35.2800000,35.2700000,35.2800000,800
US1.TWTR_delisted_875018,1,20200716,133800,35.2850000,35.2900000,35.2500000,35.2500000,2900
US1.TWTR_delisted_875018,1,20200716,133900,35.2800000,35.2800000,35.2700000,35.2700000,1100
US1.TWTR_delisted_875018,1,20200716,134000,35.2700000,35.2700000,35.2550000,35.2600000,500
US1.TWTR_delisted_875018,1,20200716,134100,35.2900000,35.2900000,35.2800000,35.2800000,500
US1.TWTR_delisted_875018,1,20200716,134200,35.2700000,35.2700000,35.2700000,35.2700000,400
US1.TWTR_delisted_875018,1,20200716,134300,35.2600000,35.2600000,35.2600000,35.2600000,100
US1.TWTR_delisted_875018,1,20200716,134500,35.2500000,35.2600000,35.2500000,35.2600000,379
US1.TWTR_delisted_875018,1,20200716,134600,35.2600000,35.2600000,35.2600000,35.2600000,400
US1.TWTR_delisted_875018,1,20200716,134700,35.2700000,35.2800000,35.2700000,35.2800000,600
US1.TWTR_delisted_875018,1,20200716,134800,35.3000000,35.3100000,35.3000000,35.3100000,300
US1.TWTR_delisted_875018,1,20200716,134900,35.3100000,35.3100000,35.3100000,35.3100000,100
US1.TWTR_delisted_875018,1,20200716,135000,35.3100000,35.3100000,35.3000000,35.3000000,600
US1.TWTR_delisted_875018,1,20200716,135100,35.3000000,35.3000000,35.3000000,35.3000000,100
US1.TWTR_delisted_875018,1,20200716,135200,35.2700000,35.2800000,35.2700000,35.2800000,500
US1.TWTR_delisted_875018,1,20200716,135400,35.3000000,35.3100000,35.3000000,35.3100000,1000
US1.TWTR_delisted_875018,1,20200716,135500,35.3200000,35.3200000,35.3100000,35.3100000,200
US1.TWTR_delisted_875018,1,20200716,135600,35.2900000,35.3000000,35.2900000,35.3000000,300
US1.TWTR_delisted_875018,1,20200716,135700,35.3200000,35.3200000,35.3200000,35.3200000,100
US1.TWTR_delisted_875018,1,20200716,140100,35.2600000,35.2600000,35.2600000,35.2600000,500
US1.TWTR_delisted_875018,1,20200716,140300,35.3000000,35.3100000,35.3000000,35.3100000,382
US1.TWTR_delisted_875018,1,20200716,140500,35.2900000,35.3000000,35.2900000,35.3000000,500
US1.TWTR_delisted_875018,1,20200716,140700,35.2900000,35.3000000,35.2900000,35.3000000,400
US1.TWTR_delisted_875018,1,20200716,140900,35.3000000,35.3000000,35.3000000,35.3000000,300
US1.TWTR_delisted_875018,1,20200716,141000,35.2800000,35.2800000,35.2800000,35.2800000,200
US1.TWTR_delisted_875018,1,20200716,141100,35.2950000,35.3300000,35.2950000,35.3300000,600
US1.TWTR_delisted_875018,1,20200716,141200,35.3200000,35.3200000,35.3200000,35.3200000,100
US1.TWTR_delisted_875018,1,20200716,141300,35.3200000,35.3200000,35.3000000,35.3000000,300
US1.TWTR_delisted_875018,1,20200716,141500,35.3000000,35.3200000,35.3000000,35.3200000,400
US1.TWTR_delisted_875018,1,20200716,141800,35.3100000,35.3100000,35.3000000,35.3000000,300
US1.TWTR_delisted_875018,1,20200716,141900,35.2900000,35.2900000,35.2900000,35.2900000,300
US1.TWTR_delisted_875018,1,20200716,142000,35.2900000,35.2900000,35.2800000,35.2800000,300
US1.TWTR_delisted_875018,1,20200716,142100,35.2800000,35.3100000,35.2800000,35.3100000,1000
US1.TWTR_delisted_875018,1,20200716,142200,35.3100000,35.3100000,35.3000000,35.3000000,400
US1.TWTR_delisted_875018,1,20200716,142300,35.3000000,35.3000000,35.2800000,35.2800000,407
US1.TWTR_delisted_875018,1,20200716,142400,35.2900000,35.2900000,35.2600000,35.2600000,900
US1.TWTR_delisted_875018,1,20200716,142700,35.2200000,35.2200000,35.2000000,35.2000000,1200
US1.TWTR_delisted_875018,1,20200716,142800,35.2000000,35.2000000,35.1600000,35.1700000,1500
US1.TWTR_delisted_875018,1,20200716,142900,35.1800000,35.1800000,35.1700000,35.1700000,900
US1.TWTR_delisted_875018,1,20200716,143000,35.1600000,35.1700000,35.1600000,35.1700000,300
US1.TWTR_delisted_875018,1,20200716,143100,35.1800000,35.2000000,35.1800000,35.2000000,200
US1.TWTR_delisted_875018,1,20200716,143200,35.2300000,35.2300000,35.2300000,35.2300000,500
US1.TWTR_delisted_875018,1,20200716,143300,35.2500000,35.2500000,35.2500000,35.2500000,200
US1.TWTR_delisted_875018,1,20200716,143400,35.2100000,35.2100000,35.2100000,35.2100000,100
US1.TWTR_delisted_875018,1,20200716,143500,35.2200000,35.2200000,35.2100000,35.2100000,200
US1.TWTR_delisted_875018,1,20200716,143600,35.2000000,35.2000000,35.2000000,35.2000000,500
US1.TWTR_delisted_875018,1,20200716,143700,35.2100000,35.2100000,35.2100000,35.2100000,200
US1.TWTR_delisted_875018,1,20200716,143800,35.2200000,35.2200000,35.1900000,35.1900000,962
US1.TWTR_delisted_875018,1,20200716,143900,35.1800000,35.1900000,35.1800000,35.1900000,600
US1.TWTR_delisted_875018,1,20200716,144000,35.1500000,35.1700000,35.1500000,35.1700000,800
US1.TWTR_delisted_875018,1,20200716,144100,35.1950000,35.2200000,35.1950000,35.2200000,1282
US1.TWTR_delisted_875018,1,20200716,144200,35.2100000,35.2100000,35.2000000,35.2000000,300
US1.TWTR_delisted_875018,1,20200716,144300,35.1800000,35.2100000,35.1800000,35.2100000,800
US1.TWTR_delisted_875018,1,20200716,144400,35.2100000,35.2300000,35.1900000,35.2300000,1000
US1.TWTR_delisted_875018,1,20200716,144500,35.2200000,35.2200000,35.1800000,35.1800000,2000
US1.TWTR_delisted_875018,1,20200716,144600,35.1500000,35.1500000,35.1100000,35.1400000,2900
US1.TWTR_delisted_875018,1,20200716,144700,35.1500000,35.1600000,35.1300000,35.1300000,800
US1.TWTR_delisted_875018,1,20200716,144800,35.1000000,35.1100000,35.1000000,35.1000000,900
US1.TWTR_delisted_875018,1,20200716,144900,35.1100000,35.1100000,35.0600000,35.0600000,4827
US1.TWTR_delisted_875018,1,20200716,145000,35.0800000,35.0900000,35.0800000,35.0800000,1500
US1.TWTR_delisted_875018,1,20200716,145100,35.0800000,35.1000000,35.0700000,35.1000000,1700
US1.TWTR_delisted_875018,1,20200716,145200,35.1000000,35.1100000,35.1000000,35.1000000,2228
US1.TWTR_delisted_875018,1,20200716,145300,35.1000000,35.1200000,35.0700000,35.1000000,11200
US1.TWTR_delisted_875018,1,20200716,145400,35.1200000,35.1500000,35.1000000,35.1500000,4200
US1.TWTR_delisted_875018,1,20200716,145500,35.1600000,35.1600000,35.1000000,35.1100000,1200
US1.TWTR_delisted_875018,1,20200716,145600,35.1400000,35.1400000,35.1400000,35.1400000,100
US1.TWTR_delisted_875018,1,20200716,145700,35.1500000,35.1500000,35.1200000,35.1200000,1500
US1.TWTR_delisted_875018,1,20200716,145800,35.1300000,35.1300000,35.1300000,35.1300000,200
US1.TWTR_delisted_875018,1,20200716,145900,35.0900000,35.1000000,35.0900000,35.0900000,1093
US1.TWTR_delisted_875018,1,20200716,150000,35.0800000,35.0800000,35.0600000,35.0700000,1200
US1.TWTR_delisted_875018,1,20200716,150100,35.0700000,35.0700000,35.0400000,35.0400000,800
US1.TWTR_delisted_875018,1,20200716,150200,35.0450000,35.0450000,35.0100000,35.0400000,2100
US1.TWTR_delisted_875018,1,20200716,150300,35.0300000,35.0600000,35.0300000,35.0600000,1800
US1.TWTR_delisted_875018,1,20200716,150400,35.0500000,35.0850000,35.0500000,35.0850000,600
US1.TWTR_delisted_875018,1,20200716,150500,35.0900000,35.1300000,35.0900000,35.1300000,700
US1.TWTR_delisted_875018,1,20200716,150600,35.1300000,35.1700000,35.1300000,35.1700000,800
US1.TWTR_delisted_875018,1,20200716,150700,35.1500000,35.1700000,35.1100000,35.1700000,1593
US1.TWTR_delisted_875018,1,20200716,150800,35.1700000,35.1800000,35.1700000,35.1800000,1200
US1.TWTR_delisted_875018,1,20200716,150900,35.1650000,35.1700000,35.1650000,35.1700000,500
US1.TWTR_delisted_875018,1,20200716,151000,35.1600000,35.1850000,35.1600000,35.1850000,400
US1.TWTR_delisted_875018,1,20200716,151100,35.1900000,35.1900000,35.1400000,35.1400000,700
US1.TWTR_delisted_875018,1,20200716,151200,35.1400000,35.1600000,35.1300000,35.1600000,1100
US1.TWTR_delisted_875018,1,20200716,151300,35.1700000,35.1700000,35.1600000,35.1600000,828
US1.TWTR_delisted_875018,1,20200716,151400,35.1200000,35.1200000,35.0900000,35.1100000,1300
US1.TWTR_delisted_875018,1,20200716,151500,35.1000000,35.1000000,35.1000000,35.1000000,600
US1.TWTR_delisted_875018,1,20200716,151600,35.1000000,35.1400000,35.1000000,35.1400000,2500
US1.TWTR_delisted_875018,1,20200716,151700,35.1500000,35.1700000,35.1500000,35.1700000,500
US1.TWTR_delisted_875018,1,20200716,151800,35.1600000,35.1600000,35.1350000,35.1500000,2100
US1.TWTR_delisted_875018,1,20200716,151900,35.1400000,35.1600000,35.1400000,35.1600000,1800
US1.TWTR_delisted_875018,1,20200716,152000,35.1600000,35.1800000,35.1600000,35.1700000,1839
US1.TWTR_delisted_875018,1,20200716,152100,35.1700000,35.1700000,35.1600000,35.1700000,800
US1.TWTR_delisted_875018,1,20200716,152200,35.1700000,35.2000000,35.1700000,35.1900000,900
US1.TWTR_delisted_875018,1,20200716,152300,35.1800000,35.1900000,35.1700000,35.1900000,1299
US1.TWTR_delisted_875018,1,20200716,152400,35.1900000,35.1900000,35.1800000,35.1800000,400
US1.TWTR_delisted_875018,1,20200716,152500,35.1800000,35.1900000,35.1800000,35.1900000,1100
US1.TWTR_delisted_875018,1,20200716,152600,35.1800000,35.1800000,35.1800000,35.1800000,100
US1.TWTR_delisted_875018,1,20200716,152700,35.1900000,35.2000000,35.1750000,35.1750000,3110
US1.TWTR_delisted_875018,1,20200716,152800,35.1800000,35.2000000,35.1800000,35.2000000,1435
US1.TWTR_delisted_875018,1,20200716,152900,35.2000000,35.2400000,35.2000000,35.2400000,1500
US1.TWTR_delisted_875018,1,20200716,153000,35.2300000,35.2500000,35.2200000,35.2500000,1100
US1.TWTR_delisted_875018,1,20200716,153100,35.2550000,35.2550000,35.2250000,35.2300000,3917
US1.TWTR_delisted_875018,1,20200716,153200,35.2350000,35.2400000,35.2300000,35.2400000,915
US1.TWTR_delisted_875018,1,20200716,153300,35.2500000,35.2700000,35.2500000,35.2700000,3339
US1.TWTR_delisted_875018,1,20200716,153400,35.2900000,35.2900000,35.2900000,35.2900000,700
US1.TWTR_delisted_875018,1,20200716,153500,35.2950000,35.3050000,35.2950000,35.3050000,2814
US1.TWTR_delisted_875018,1,20200716,153600,35.3050000,35.3150000,35.3000000,35.3000000,2869
US1.TWTR_delisted_875018,1,20200716,153700,35.2950000,35.3200000,35.2900000,35.3200000,1299
US1.TWTR_delisted_875018,1,20200716,153800,35.3500000,35.3800000,35.3500000,35.3800000,800
US1.TWTR_delisted_875018,1,20200716,153900,35.3700000,35.4000000,35.3700000,35.4000000,2021
US1.TWTR_delisted_875018,1,20200716,154000,35.4100000,35.4100000,35.4100000,35.4100000,1500
US1.TWTR_delisted_875018,1,20200716,154100,35.4200000,35.4200000,35.4100000,35.4100000,1100
US1.TWTR_delisted_875018,1,20200716,154200,35.4050000,35.4100000,35.3600000,35.3600000,2843
US1.TWTR_delisted_875018,1,20200716,154300,35.3700000,35.3850000,35.3700000,35.3850000,500
US1.TWTR_delisted_875018,1,20200716,154400,35.3800000,35.3800000,35.3300000,35.3400000,2080
US1.TWTR_delisted_875018,1,20200716,154500,35.3400000,35.3400000,35.2800000,35.2800000,1600
US1.TWTR_delisted_875018,1,20200716,154600,35.2900000,35.3200000,35.2900000,35.3100000,1999
US1.TWTR_delisted_875018,1,20200716,154700,35.3100000,35.3350000,35.3100000,35.3100000,1400
US1.TWTR_delisted_875018,1,20200716,154800,35.3200000,35.3200000,35.3050000,35.3050000,700
US1.TWTR_delisted_875018,1,20200716,154900,35.3100000,35.3100000,35.2900000,35.2900000,600
US1.TWTR_delisted_875018,1,20200716,155000,35.3000000,35.3250000,35.3000000,35.3100000,1100
US1.TWTR_delisted_875018,1,20200716,155100,35.3100000,35.3100000,35.2100000,35.2400000,5089
US1.TWTR_delisted_875018,1,20200716,155200,35.2500000,35.2650000,35.2300000,35.2300000,1508
US1.TWTR_delisted_875018,1,20200716,155300,35.2300000,35.2400000,35.2200000,35.2400000,1332
US1.TWTR_delisted_875018,1,20200716,155400,35.2400000,35.2600000,35.2350000,35.2600000,1829
US1.TWTR_delisted_875018,1,20200716,155500,35.2650000,35.3050000,35.2650000,35.3050000,3080
US1.TWTR_delisted_875018,1,20200716,155600,35.3000000,35.3000000,35.2800000,35.3000000,1668
US1.TWTR_delisted_875018,1,20200716,155700,35.3000000,35.3000000,35.2400000,35.2500000,4456
US1.TWTR_delisted_875018,1,20200716,155800,35.2450000,35.2550000,35.2400000,35.2550000,1300
US1.TWTR_delisted_875018,1,20200716,155900,35.2550000,35.2900000,35.2550000,35.2900000,1903
US1.TWTR_delisted_875018,1,20200716,160000,35.3000000,35.3150000,35.2500000,35.2900000,5617
US1.TWTR_delisted_875018,1,20200717,093100,35.2700000,35.2700000,35.2700000,35.2700000,400
US1.TWTR_delisted_875018,1,20200717,093200,35.3600000,35.4000000,35.3600000,35.4000000,300
US1.TWTR_delisted_875018,1,20200717,093300,35.3500000,35.3500000,35.1200000,35.1300000,5892
US1.TWTR_delisted_875018,1,20200717,093400,35.1100000,35.1100000,35.0500000,35.0700000,600
US1.TWTR_delisted_875018,1,20200717,093500,35.0900000,35.2800000,35.0900000,35.2800000,2400
US1.TWTR_delisted_875018,1,20200717,093600,35.3200000,35.4100000,35.3200000,35.4100000,1634
US1.TWTR_delisted_875018,1,20200717,093700,35.4400000,35.4450000,35.3700000,35.4200000,5738
US1.TWTR_delisted_875018,1,20200717,093800,35.4000000,35.4000000,35.3300000,35.3300000,700
US1.TWTR_delisted_875018,1,20200717,093900,35.2900000,35.3000000,35.1800000,35.2000000,2500
US1.TWTR_delisted_875018,1,20200717,094000,35.2200000,35.2200000,35.0500000,35.0500000,900
US1.TWTR_delisted_875018,1,20200717,094100,35.0400000,35.1100000,34.9300000,35.0100000,6230
US1.TWTR_delisted_875018,1,20200717,094200,34.9800000,35.0000000,34.9100000,34.9500000,2733
US1.TWTR_delisted_875018,1,20200717,094300,34.9200000,35.0500000,34.8900000,34.8900000,9000
US1.TWTR_delisted_875018,1,20200717,094400,34.9000000,34.9250000,34.8700000,34.8900000,4400
US1.TWTR_delisted_875018,1,20200717,094500,34.8800000,34.9650000,34.8800000,34.9300000,1532
US1.TWTR_delisted_875018,1,20200717,094600,34.9700000,34.9900000,34.9700000,34.9800000,600
US1.TWTR_delisted_875018,1,20200717,094700,34.9500000,34.9700000,34.9200000,34.9700000,600
US1.TWTR_delisted_875018,1,20200717,094800,34.9300000,34.9300000,34.8400000,34.8400000,2700
US1.TWTR_delisted_875018,1,20200717,094900,34.8300000,34.8400000,34.8000000,34.8400000,2500
US1.TWTR_delisted_875018,1,20200717,095000,34.8800000,34.9300000,34.8800000,34.8900000,2716
US1.TWTR_delisted_875018,1,20200717,095100,34.9100000,35.0100000,34.9100000,34.9700000,2410
US1.TWTR_delisted_875018,1,20200717,095200,35.0200000,35.0500000,35.0200000,35.0200000,700
US1.TWTR_delisted_875018,1,20200717,095300,35.0250000,35.0300000,34.9900000,35.0300000,400
US1.TWTR_delisted_875018,1,20200717,095400,35.0400000,35.0500000,35.0000000,35.0000000,700
US1.TWTR_delisted_875018,1,20200717,095500,35.0100000,35.0400000,34.9900000,35.0400000,1000
US1.TWTR_delisted_875018,1,20200717,095600,35.0200000,35.0600000,35.0100000,35.0500000,2800
US1.TWTR_delisted_875018,1,20200717,095700,35.0500000,35.0600000,35.0200000,35.0600000,993
US1.TWTR_delisted_875018,1,20200717,095800,35.0000000,35.0000000,35.0000000,35.0000000,100
US1.TWTR_delisted_875018,1,20200717,095900,35.0700000,35.0700000,35.0200000,35.0700000,1556
US1.TWTR_delisted_875018,1,20200717,100000,35.0400000,35.0700000,35.0400000,35.0600000,300
US1.TWTR_delisted_875018,1,20200717,100100,35.0500000,35.1700000,35.0300000,35.1700000,2245
US1.TWTR_delisted_875018,1,20200717,100200,35.1600000,35.2200000,35.1100000,35.1400000,4381
US1.TWTR_delisted_875018,1,20200717,100300,35.1400000,35.1400000,35.0550000,35.0800000,1900
US1.TWTR_delisted_875018,1,20200717,100400,35.0900000,35.1200000,35.0800000,35.1000000,1500
US1.TWTR_delisted_875018,1,20200717,100500,35.1400000,35.1400000,35.1100000,35.1100000,1100
US1.TWTR_delisted_875018,1,20200717,100600,35.1200000,35.1300000,35.1200000,35.1300000,300
US1.TWTR_delisted_875018,1,20200717,100700,35.1300000,35.1400000,35.1000000,35.1300000,2010
US1.TWTR_delisted_875018,1,20200717,100800,35.1200000,35.1300000,35.0900000,35.0900000,1900
US1.TWTR_delisted_875018,1,20200717,100900,35.1200000,35.1200000,35.1200000,35.1200000,200
US1.TWTR_delisted_875018,1,20200717,101000,35.1300000,35.1300000,35.0500000,35.0500000,300
US1.TWTR_delisted_875018,1,20200717,101100,35.0000000,35.0000000,34.8600000,34.9050000,6565
US1.TWTR_delisted_875018,1,20200717,101200,34.9100000,34.9200000,34.8700000,34.8700000,1400
US1.TWTR_delisted_875018,1,20200717,101300,34.8500000,34.8500000,34.8400000,34.8500000,600
US1.TWTR_delisted_875018,1,20200717,101400,34.8900000,34.9000000,34.8700000,34.8700000,3300
US1.TWTR_delisted_875018,1,20200717,101500,34.8800000,34.8800000,34.8800000,34.8800000,300
US1.TWTR_delisted_875018,1,20200717,101600,34.8500000,34.8800000,34.8500000,34.8800000,400
US1.TWTR_delisted_875018,1,20200717,101700,34.8600000,34.9200000,34.8600000,34.9200000,400
US1.TWTR_delisted_875018,1,20200717,101800,34.8900000,34.9000000,34.8700000,34.9000000,700
US1.TWTR_delisted_875018,1,20200717,101900,34.9200000,34.9300000,34.9000000,34.9000000,1500
US1.TWTR_delisted_875018,1,20200717,102000,34.9200000,34.9200000,34.8800000,34.8800000,2000
US1.TWTR_delisted_875018,1,20200717,102200,34.9200000,34.9600000,34.9200000,34.9300000,800
US1.TWTR_delisted_875018,1,20200717,102300,34.9300000,34.9300000,34.9300000,34.9300000,400
US1.TWTR_delisted_875018,1,20200717,102400,34.9500000,34.9500000,34.9200000,34.9200000,800
US1.TWTR_delisted_875018,1,20200717,102500,34.9200000,34.9200000,34.7700000,34.7700000,2600
US1.TWTR_delisted_875018,1,20200717,102600,34.8100000,34.8650000,34.7800000,34.7800000,1900
US1.TWTR_delisted_875018,1,20200717,102700,34.7700000,34.8200000,34.7500000,34.8200000,1200
US1.TWTR_delisted_875018,1,20200717,102800,34.8100000,34.8500000,34.7800000,34.8500000,1100
US1.TWTR_delisted_875018,1,20200717,102900,34.8700000,34.9000000,34.8500000,34.8600000,4100
US1.TWTR_delisted_875018,1,20200717,103000,34.8700000,34.9300000,34.8500000,34.9300000,700
US1.TWTR_delisted_875018,1,20200717,103100,34.9300000,34.9300000,34.8600000,34.8600000,1900
US1.TWTR_delisted_875018,1,20200717,103200,34.8600000,34.8600000,34.8100000,34.8200000,3800
US1.TWTR_delisted_875018,1,20200717,103300,34.8400000,34.8400000,34.8300000,34.8400000,829
US1.TWTR_delisted_875018,1,20200717,103400,34.8500000,34.8900000,34.8500000,34.8900000,712
US1.TWTR_delisted_875018,1,20200717,103500,34.8700000,34.9100000,34.8700000,34.9100000,899
US1.TWTR_delisted_875018,1,20200717,103600,34.9300000,34.9500000,34.9300000,34.9500000,900
US1.TWTR_delisted_875018,1,20200717,103700,34.9800000,34.9800000,34.9800000,34.9800000,590
US1.TWTR_delisted_875018,1,20200717,103800,35.0000000,35.0300000,34.9800000,35.0300000,1200
US1.TWTR_delisted_875018,1,20200717,103900,35.0300000,35.0300000,35.0100000,35.0100000,500
US1.TWTR_delisted_875018,1,20200717,104000,35.0100000,35.0100000,35.0100000,35.0100000,100
US1.TWTR_delisted_875018,1,20200717,104100,35.0200000,35.0500000,34.9900000,35.0500000,1923
US1.TWTR_delisted_875018,1,20200717,104200,35.0200000,35.0200000,35.0200000,35.0200000,200
US1.TWTR_delisted_875018,1,20200717,104300,35.0200000,35.0200000,35.0200000,35.0200000,100
US1.TWTR_delisted_875018,1,20200717,104400,35.0200000,35.0200000,35.0200000,35.0200000,200
US1.TWTR_delisted_875018,1,20200717,104500,35.0000000,35.0000000,34.9500000,34.9500000,900
US1.TWTR_delisted_875018,1,20200717,104600,34.9000000,34.9600000,34.9000000,34.9600000,900
US1.TWTR_delisted_875018,1,20200717,104700,34.9600000,34.9900000,34.9600000,34.9900000,2700
US1.TWTR_delisted_875018,1,20200717,104800,35.0200000,35.0200000,35.0200000,35.0200000,795
US1.TWTR_delisted_875018,1,20200717,104900,35.0100000,35.0300000,35.0100000,35.0300000,300
US1.TWTR_delisted_875018,1,20200717,105000,35.0300000,35.0600000,35.0200000,35.0400000,5400
US1.TWTR_delisted_875018,1,20200717,105100,35.0200000,35.0500000,35.0200000,35.0500000,700
US1.TWTR_delisted_875018,1,20200717,105200,35.0400000,35.0900000,35.0400000,35.0800000,1813
US1.TWTR_delisted_875018,1,20200717,105300,35.0800000,35.0800000,35.0700000,35.0700000,400
US1.TWTR_delisted_875018,1,20200717,105400,35.0700000,35.0900000,35.0600000,35.0900000,400
US1.TWTR_delisted_875018,1,20200717,105500,35.1100000,35.1100000,35.1000000,35.1000000,300
US1.TWTR_delisted_875018,1,20200717,105600,35.1300000,35.1300000,35.1300000,35.1300000,100
US1.TWTR_delisted_875018,1,20200717,105700,35.1200000,35.1400000,35.1200000,35.1400000,700
US1.TWTR_delisted_875018,1,20200717,105800,35.1500000,35.1600000,35.1500000,35.1600000,1400
US1.TWTR_delisted_875018,1,20200717,105900,35.1700000,35.1800000,35.1500000,35.1800000,2800
US1.TWTR_delisted_875018,1,20200717,110000,35.1700000,35.1900000,35.1600000,35.1800000,847
US1.TWTR_delisted_875018,1,20200717,110100,35.2000000,35.2400000,35.2000000,35.2300000,1000
US1.TWTR_delisted_875018,1,20200717,110200,35.2300000,35.2300000,35.2000000,35.2100000,1226
US1.TWTR_delisted_875018,1,20200717,110300,35.2500000,35.2600000,35.2400000,35.2600000,800
US1.TWTR_delisted_875018,1,20200717,110400,35.2400000,35.2400000,35.2400000,35.2400000,1400
US1.TWTR_delisted_875018,1,20200717,110500,35.2400000,35.2400000,35.2200000,35.2200000,600
US1.TWTR_delisted_875018,1,20200717,110600,35.2200000,35.2200000,35.1500000,35.1500000,2426
US1.TWTR_delisted_875018,1,20200717,110700,35.1600000,35.1600000,35.1600000,35.1600000,300
US1.TWTR_delisted_875018,1,20200717,110800,35.1650000,35.1900000,35.1650000,35.1800000,1124
US1.TWTR_delisted_875018,1,20200717,110900,35.1800000,35.1800000,35.1500000,35.1500000,400
US1.TWTR_delisted_875018,1,20200717,111000,35.1800000,35.2100000,35.1800000,35.2100000,400
US1.TWTR_delisted_875018,1,20200717,111100,35.2400000,35.2400000,35.2400000,35.2400000,200
US1.TWTR_delisted_875018,1,20200717,111200,35.2400000,35.2400000,35.2300000,35.2300000,300
US1.TWTR_delisted_875018,1,20200717,111300,35.2400000,35.2400000,35.2400000,35.2400000,200
US1.TWTR_delisted_875018,1,20200717,111400,35.2000000,35.2000000,35.1900000,35.1900000,800
US1.TWTR_delisted_875018,1,20200717,111500,35.1900000,35.1900000,35.1600000,35.1700000,800
US1.TWTR_delisted_875018,1,20200717,111600,35.1600000,35.1600000,35.1400000,35.1600000,1100
US1.TWTR_delisted_875018,1,20200717,111700,35.2200000,35.2200000,35.2200000,35.2200000,200
US1.TWTR_delisted_875018,1,20200717,111800,35.2200000,35.2200000,35.1900000,35.1900000,1000
US1.TWTR_delisted_875018,1,20200717,111900,35.2100000,35.2100000,35.2100000,35.2100000,119
US1.TWTR_delisted_875018,1,20200717,112100,35.2400000,35.2400000,35.2100000,35.2200000,1000
US1.TWTR_delisted_875018,1,20200717,112200,35.2250000,35.2350000,35.2250000,35.2350000,400
US1.TWTR_delisted_875018,1,20200717,112300,35.2300000,35.2300000,35.2300000,35.2300000,100
US1.TWTR_delisted_875018,1,20200717,112400,35.2100000,35.2100000,35.2100000,35.2100000,100
US1.TWTR_delisted_875018,1,20200717,112500,35.2200000,35.2300000,35.2200000,35.2300000,300
US1.TWTR_delisted_875018,1,20200717,112600,35.2300000,35.2300000,35.2300000,35.2300000,100
US1.TWTR_delisted_875018,1,20200717,112700,35.2400000,35.2400000,35.2200000,35.2200000,700
US1.TWTR_delisted_875018,1,20200717,112800,35.2300000,35.2300000,35.2300000,35.2300000,200
US1.TWTR_delisted_875018,1,20200717,112900,35.2300000,35.2300000,35.2250000,35.2300000,600
US1.TWTR_delisted_875018,1,20200717,113000,35.2300000,35.2300000,35.2300000,35.2300000,360
US1.TWTR_delisted_875018,1,20200717,113100,35.2300000,35.2300000,35.2000000,35.2000000,800
US1.TWTR_delisted_875018,1,20200717,113200,35.2100000,35.2300000,35.2100000,35.2300000,1700
US1.TWTR_delisted_875018,1,20200717,113300,35.2200000,35.2200000,35.2100000,35.2200000,300
US1.TWTR_delisted_875018,1,20200717,113400,35.2300000,35.2300000,35.2100000,35.2300000,600
US1.TWTR_delisted_875018,1,20200717,113600,35.1700000,35.1900000,35.1700000,35.1800000,400
US1.TWTR_delisted_875018,1,20200717,113700,35.1700000,35.1700000,35.1100000,35.1100000,1500
US1.TWTR_delisted_875018,1,20200717,113800,35.1000000,35.1200000,35.1000000,35.1200000,700
US1.TWTR_delisted_875018,1,20200717,113900,35.1100000,35.1100000,35.0700000,35.0900000,500
US1.TWTR_delisted_875018,1,20200717,114000,35.0800000,35.0800000,35.0800000,35.0800000,300
US1.TWTR_delisted_875018,1,20200717,114100,35.0700000,35.0700000,35.0500000,35.0600000,1000
US1.TWTR_delisted_875018,1,20200717,114300,35.1300000,35.1600000,35.1300000,35.1600000,1848
US1.TWTR_delisted_875018,1,20200717,114400,35.1400000,35.1400000,35.1000000,35.1000000,798
US1.TWTR_delisted_875018,1,20200717,114500,35.0700000,35.0700000,35.0300000,35.0300000,1400
US1.TWTR_delisted_875018,1,20200717,114600,35.0600000,35.0600000,35.0300000,35.0400000,1910
US1.TWTR_delisted_875018,1,20200717,114700,35.0500000,35.0500000,35.0100000,35.0100000,400
US1.TWTR_delisted_875018,1,20200717,114800,35.0200000,35.0400000,35.0200000,35.0300000,1000
US1.TWTR_delisted_875018,1,20200717,114900,35.0200000,35.0300000,35.0100000,35.0100000,1300
US1.TWTR_delisted_875018,1,20200717,115000,35.0100000,35.0100000,35.0100000,35.0100000,500
US1.TWTR_delisted_875018,1,20200717,115100,35.0100000,35.0200000,35.0100000,35.0200000,200
US1.TWTR_delisted_875018,1,20200717,115200,35.0500000,35.0600000,35.0500000,35.0550000,600
US1.TWTR_delisted_875018,1,20200717,115300,35.0500000,35.0500000,35.0400000,35.0400000,900
US1.TWTR_delisted_875018,1,20200717,115400,35.0700000,35.0800000,35.0700000,35.0800000,500
US1.TWTR_delisted_875018,1,20200717,115500,35.0800000,35.1100000,35.0800000,35.1100000,900
US1.TWTR_delisted_875018,1,20200717,115600,35.1100000,35.1100000,35.1000000,35.1000000,800
US1.TWTR_delisted_875018,1,20200717,115700,35.0900000,35.0900000,35.0900000,35.0900000,1019
US1.TWTR_delisted_875018,1,20200717,115800,35.1000000,35.1100000,35.0900000,35.0900000,1366
US1.TWTR_delisted_875018,1,20200717,115900,35.0900000,35.1000000,35.0900000,35.1000000,800
US1.TWTR_delisted_875018,1,20200717,120000,35.0900000,35.0900000,35.0900000,35.0900000,1000
US1.TWTR_delisted_875018,1,20200717,120100,35.1000000,35.1200000,35.1000000,35.1200000,500
US1.TWTR_delisted_875018,1,20200717,120200,35.1100000,35.1100000,35.1100000,35.1100000,300
US1.TWTR_delisted_875018,1,20200717,120300,35.1200000,35.1300000,35.1200000,35.1300000,600
US1.TWTR_delisted_875018,1,20200717,120400,35.1200000,35.1200000,35.1050000,35.1100000,1600
US1.TWTR_delisted_875018,1,20200717,120500,35.1100000,35.1100000,35.1100000,35.1100000,800
US1.TWTR_delisted_875018,1,20200717,120600,35.1000000,35.1000000,35.0900000,35.1000000,700
US1.TWTR_delisted_875018,1,20200717,120700,35.1100000,35.1200000,35.1100000,35.1200000,700
US1.TWTR_delisted_875018,1,20200717,120800,35.1200000,35.1300000,35.1100000,35.1300000,2200
US1.TWTR_delisted_875018,1,20200717,120900,35.1300000,35.1400000,35.1300000,35.1400000,400
US1.TWTR_delisted_875018,1,20200717,121000,35.1400000,35.1400000,35.1300000,35.1400000,900
US1.TWTR_delisted_875018,1,20200717,121200,35.1500000,35.2000000,35.1500000,35.1600000,7196
US1.TWTR_delisted_875018,1,20200717,121300,35.1700000,35.1900000,35.1600000,35.1600000,1300
US1.TWTR_delisted_875018,1,20200717,121400,35.1500000,35.1500000,35.1500000,35.1500000,800
US1.TWTR_delisted_875018,1,20200717,121500,35.1700000,35.2000000,35.1700000,35.2000000,410
US1.TWTR_delisted_875018,1,20200717,121600,35.2100000,35.2200000,35.2000000,35.2100000,2800
US1.TWTR_delisted_875018,1,20200717,121700,35.2250000,35.2500000,35.2250000,35.2500000,5184
US1.TWTR_delisted_875018,1,20200717,121800,35.2400000,35.2400000,35.2350000,35.2400000,2000
US1.TWTR_delisted_875018,1,20200717,121900,35.2400000,35.2400000,35.2300000,35.2400000,300
US1.TWTR_delisted_875018,1,20200717,122000,35.2300000,35.2300000,35.2300000,35.2300000,400
US1.TWTR_delisted_875018,1,20200717,122100,35.2200000,35.2200000,35.2100000,35.2100000,800
US1.TWTR_delisted_875018,1,20200717,122300,35.2100000,35.2600000,35.2100000,35.2600000,1398
US1.TWTR_delisted_875018,1,20200717,122400,35.2700000,35.2900000,35.2700000,35.2700000,1600
US1.TWTR_delisted_875018,1,20200717,122500,35.3000000,35.3000000,35.3000000,35.3000000,200
US1.TWTR_delisted_875018,1,20200717,122600,35.3250000,35.3250000,35.3150000,35.3200000,3600
US1.TWTR_delisted_875018,1,20200717,122700,35.3100000,35.3500000,35.3100000,35.3400000,5879
US1.TWTR_delisted_875018,1,20200717,122800,35.3300000,35.3500000,35.3300000,35.3500000,200
US1.TWTR_delisted_875018,1,20200717,122900,35.3300000,35.3300000,35.3000000,35.3000000,1300
US1.TWTR_delisted_875018,1,20200717,123000,35.2900000,35.2900000,35.2800000,35.2800000,400
US1.TWTR_delisted_875018,1,20200717,123100,35.2800000,35.3100000,35.2800000,35.3100000,300
US1.TWTR_delisted_875018,1,20200717,123200,35.3100000,35.3100000,35.3000000,35.3000000,300
US1.TWTR_delisted_875018,1,20200717,123300,35.2650000,35.2650000,35.2650000,35.2650000,100
US1.TWTR_delisted_875018,1,20200717,123400,35.2600000,35.2600000,35.2450000,35.2600000,900
US1.TWTR_delisted_875018,1,20200717,123500,35.2600000,35.2600000,35.2600000,35.2600000,400
US1.TWTR_delisted_875018,1,20200717,123600,35.2700000,35.2800000,35.2700000,35.2800000,400
US1.TWTR_delisted_875018,1,20200717,123700,35.2800000,35.3000000,35.2800000,35.3000000,973
US1.TWTR_delisted_875018,1,20200717,123800,35.3100000,35.3100000,35.2700000,35.2700000,1400
US1.TWTR_delisted_875018,1,20200717,123900,35.2800000,35.2800000,35.2800000,35.2800000,200
US1.TWTR_delisted_875018,1,20200717,124100,35.2900000,35.3300000,35.2900000,35.3300000,800
US1.TWTR_delisted_875018,1,20200717,124200,35.3400000,35.3400000,35.3200000,35.3200000,1200
US1.TWTR_delisted_875018,1,20200717,124300,35.3400000,35.3500000,35.3400000,35.3500000,300
US1.TWTR_delisted_875018,1,20200717,124400,35.3500000,35.3500000,35.3500000,35.3500000,200
US1.TWTR_delisted_875018,1,20200717,124500,35.3500000,35.3600000,35.3400000,35.3400000,3300
US1.TWTR_delisted_875018,1,20200717,124600,35.3200000,35.3400000,35.3200000,35.3400000,500
US1.TWTR_delisted_875018,1,20200717,124700,35.3400000,35.3400000,35.3400000,35.3400000,1400
US1.TWTR_delisted_875018,1,20200717,124800,35.3400000,35.3400000,35.3400000,35.3400000,136
US1.TWTR_delisted_875018,1,20200717,125000,35.3300000,35.3300000,35.3300000,35.3300000,100
US1.TWTR_delisted_875018,1,20200717,125100,35.3400000,35.3400000,35.3400000,35.3400000,137
US1.TWTR_delisted_875018,1,20200717,125200,35.3300000,35.3300000,35.3200000,35.3300000,400
US1.TWTR_delisted_875018,1,20200717,125300,35.3500000,35.3500000,35.3500000,35.3500000,100
US1.TWTR_delisted_875018,1,20200717,125400,35.3500000,35.3500000,35.3500000,35.3500000,780
US1.TWTR_delisted_875018,1,20200717,125500,35.3400000,35.3400000,35.3000000,35.3000000,800
US1.TWTR_delisted_875018,1,20200717,125600,35.2900000,35.2900000,35.2900000,35.2900000,1000
US1.TWTR_delisted_875018,1,20200717,125700,35.3000000,35.3000000,35.3000000,35.3000000,500
US1.TWTR_delisted_875018,1,20200717,125800,35.2900000,35.2900000,35.2800000,35.2800000,1151
US1.TWTR_delisted_875018,1,20200717,125900,35.2600000,35.2600000,35.2600000,35.2600000,100
US1.TWTR_delisted_875018,1,20200717,130100,35.3000000,35.3000000,35.2800000,35.2800000,1399
US1.TWTR_delisted_875018,1,20200717,130200,35.2700000,35.2700000,35.2500000,35.2500000,600
US1.TWTR_delisted_875018,1,20200717,130300,35.2600000,35.2600000,35.2600000,35.2600000,300
US1.TWTR_delisted_875018,1,20200717,130400,35.2950000,35.3000000,35.2950000,35.3000000,200
US1.TWTR_delisted_875018,1,20200717,130500,35.3000000,35.3000000,35.3000000,35.3000000,700
US1.TWTR_delisted_875018,1,20200717,130600,35.3000000,35.3100000,35.3000000,35.3100000,2100
US1.TWTR_delisted_875018,1,20200717,130700,35.3200000,35.3500000,35.3200000,35.3500000,1300
US1.TWTR_delisted_875018,1,20200717,130800,35.3400000,35.3400000,35.3400000,35.3400000,425
US1.TWTR_delisted_875018,1,20200717,130900,35.3500000,35.3500000,35.3500000,35.3500000,200
US1.TWTR_delisted_875018,1,20200717,131000,35.3600000,35.3700000,35.3600000,35.3700000,600
US1.TWTR_delisted_875018,1,20200717,131100,35.3600000,35.3600000,35.3500000,35.3500000,900
US1.TWTR_delisted_875018,1,20200717,131200,35.3500000,35.3500000,35.3400000,35.3400000,200
US1.TWTR_delisted_875018,1,20200717,131300,35.3400000,35.3500000,35.3400000,35.3500000,718
US1.TWTR_delisted_875018,1,20200717,131400,35.3500000,35.3500000,35.3500000,35.3500000,300
US1.TWTR_delisted_875018,1,20200717,131500,35.3500000,35.3500000,35.3400000,35.3400000,600
US1.TWTR_delisted_875018,1,20200717,131600,35.3300000,35.3700000,35.2800000,35.3600000,4982
US1.TWTR_delisted_875018,1,20200717,131700,35.3500000,35.3500000,35.2900000,35.2900000,1900
US1.TWTR_delisted_875018,1,20200717,131900,35.3000000,35.3000000,35.3000000,35.3000000,150
US1.TWTR_delisted_875018,1,20200717,132000,35.3000000,35.3100000,35.3000000,35.3100000,800
US1.TWTR_delisted_875018,1,20200717,132200,35.3000000,35.3100000,35.3000000,35.3100000,1127
US1.TWTR_delisted_875018,1,20200717,132300,35.3200000,35.3400000,35.3200000,35.3400000,800
US1.TWTR_delisted_875018,1,20200717,132400,35.3600000,35.3700000,35.3600000,35.3700000,300
US1.TWTR_delisted_875018,1,20200717,132500,35.3700000,35.4000000,35.3700000,35.4000000,500
US1.TWTR_delisted_875018,1,20200717,132600,35.4000000,35.4000000,35.3900000,35.3900000,395
US1.TWTR_delisted_875018,1,20200717,132700,35.3900000,35.3900000,35.3700000,35.3700000,1721
US1.TWTR_delisted_875018,1,20200717,132800,35.3800000,35.4100000,35.3800000,35.4100000,335
US1.TWTR_delisted_875018,1,20200717,132900,35.4000000,35.4000000,35.4000000,35.4000000,1271
US1.TWTR_delisted_875018,1,20200717,133000,35.4100000,35.4100000,35.4100000,35.4100000,100
US1.TWTR_delisted_875018,1,20200717,133100,35.4300000,35.4800000,35.4300000,35.4800000,7100
US1.TWTR_delisted_875018,1,20200717,133200,35.4900000,35.5400000,35.4900000,35.5400000,8161
US1.TWTR_delisted_875018,1,20200717,133300,35.5100000,35.5300000,35.5050000,35.5300000,1300
US1.TWTR_delisted_875018,1,20200717,133400,35.5700000,35.5700000,35.5500000,35.5500000,1500
US1.TWTR_delisted_875018,1,20200717,133500,35.5500000,35.5500000,35.5200000,35.5300000,1000
US1.TWTR_delisted_875018,1,20200717,133600,35.5200000,35.5200000,35.5000000,35.5100000,800
US1.TWTR_delisted_875018,1,20200717,133700,35.5400000,35.5600000,35.5400000,35.5500000,1010
US1.TWTR_delisted_875018,1,20200717,133800,35.5600000,35.5600000,35.5600000,35.5600000,300
US1.TWTR_delisted_875018,1,20200717,133900,35.5600000,35.5900000,35.5600000,35.5600000,1618
US1.TWTR_delisted_875018,1,20200717,134000,35.5700000,35.5700000,35.5700000,35.5700000,382
US1.TWTR_delisted_875018,1,20200717,134100,35.5800000,35.5900000,35.5800000,35.5900000,1600
US1.TWTR_delisted_875018,1,20200717,134200,35.6200000,35.6200000,35.6000000,35.6200000,3400
US1.TWTR_delisted_875018,1,20200717,134300,35.6400000,35.6700000,35.6400000,35.6700000,1000
US1.TWTR_delisted_875018,1,20200717,134400,35.6500000,35.6500000,35.6100000,35.6200000,1200
US1.TWTR_delisted_875018,1,20200717,134500,35.6200000,35.6200000,35.6200000,35.6200000,1300
US1.TWTR_delisted_875018,1,20200717,134600,35.6300000,35.6300000,35.5900000,35.5900000,3512
US1.TWTR_delisted_875018,1,20200717,134700,35.5700000,35.5700000,35.5700000,35.5700000,400
US1.TWTR_delisted_875018,1,20200717,134800,35.5800000,35.5800000,35.5800000,35.5800000,200
US1.TWTR_delisted_875018,1,20200717,134900,35.5800000,35.5900000,35.5700000,35.5700000,1193
US1.TWTR_delisted_875018,1,20200717,135000,35.5700000,35.5700000,35.5700000,35.5700000,200
US1.TWTR_delisted_875018,1,20200717,135100,35.5800000,35.5800000,35.5400000,35.5400000,1900
US1.TWTR_delisted_875018,1,20200717,135200,35.5600000,35.5600000,35.5600000,35.5600000,200
US1.TWTR_delisted_875018,1,20200717,135300,35.5550000,35.5550000,35.5400000,35.5500000,1300
US1.TWTR_delisted_875018,1,20200717,135400,35.5600000,35.5600000,35.5400000,35.5400000,600
US1.TWTR_delisted_875018,1,20200717,135500,35.5300000,35.5300000,35.4900000,35.4900000,2100
US1.TWTR_delisted_875018,1,20200717,135600,35.5000000,35.5000000,35.5000000,35.5000000,200
US1.TWTR_delisted_875018,1,20200717,135700,35.5000000,35.5300000,35.5000000,35.5300000,1000
US1.TWTR_delisted_875018,1,20200717,135800,35.5400000,35.5400000,35.5200000,35.5300000,1100
US1.TWTR_delisted_875018,1,20200717,140000,35.5400000,35.5400000,35.5400000,35.5400000,100
US1.TWTR_delisted_875018,1,20200717,140100,35.5500000,35.5800000,35.5500000,35.5800000,600
US1.TWTR_delisted_875018,1,20200717,140200,35.5700000,35.5800000,35.5700000,35.5800000,1100
US1.TWTR_delisted_875018,1,20200717,140300,35.5750000,35.5950000,35.5750000,35.5950000,400
US1.TWTR_delisted_875018,1,20200717,140400,35.5950000,35.6350000,35.5950000,35.6300000,1277
US1.TWTR_delisted_875018,1,20200717,140500,35.6300000,35.6400000,35.6300000,35.6400000,1186
US1.TWTR_delisted_875018,1,20200717,140600,35.6450000,35.6450000,35.6400000,35.6400000,1400
US1.TWTR_delisted_875018,1,20200717,140700,35.6700000,35.6800000,35.6700000,35.6800000,200
US1.TWTR_delisted_875018,1,20200717,140800,35.6800000,35.6800000,35.6800000,35.6800000,200
US1.TWTR_delisted_875018,1,20200717,140900,35.6300000,35.6500000,35.6300000,35.6500000,910
US1.TWTR_delisted_875018,1,20200717,141000,35.6600000,35.6700000,35.6500000,35.6600000,2400
US1.TWTR_delisted_875018,1,20200717,141100,35.6500000,35.6500000,35.6500000,35.6500000,563
US1.TWTR_delisted_875018,1,20200717,141200,35.6600000,35.6600000,35.6450000,35.6500000,600
US1.TWTR_delisted_875018,1,20200717,141300,35.6700000,35.6800000,35.6700000,35.6800000,300
US1.TWTR_delisted_875018,1,20200717,141400,35.6900000,35.6900000,35.6800000,35.6900000,600
US1.TWTR_delisted_875018,1,20200717,141500,35.7000000,35.7000000,35.6900000,35.6900000,783
US1.TWTR_delisted_875018,1,20200717,141600,35.6800000,35.6800000,35.6700000,35.6700000,200
US1.TWTR_delisted_875018,1,20200717,141800,35.6700000,35.6700000,35.6600000,35.6600000,200
US1.TWTR_delisted_875018,1,20200717,141900,35.6800000,35.6800000,35.6800000,35.6800000,100
US1.TWTR_delisted_875018,1,20200717,142000,35.6900000,35.6900000,35.6900000,35.6900000,887
US1.TWTR_delisted_875018,1,20200717,142100,35.7100000,35.7100000,35.6800000,35.6900000,1100
US1.TWTR_delisted_875018,1,20200717,142300,35.6800000,35.6800000,35.6600000,35.6600000,900
US1.TWTR_delisted_875018,1,20200717,142400,35.6400000,35.6600000,35.6400000,35.6500000,600
US1.TWTR_delisted_875018,1,20200717,142600,35.6500000,35.6600000,35.6500000,35.6600000,700
US1.TWTR_delisted_875018,1,20200717,142700,35.6600000,35.6700000,35.6600000,35.6700000,800
US1.TWTR_delisted_875018,1,20200717,142800,35.6800000,35.6800000,35.6700000,35.6700000,1102
US1.TWTR_delisted_875018,1,20200717,142900,35.6900000,35.6900000,35.6800000,35.6800000,1492
US1.TWTR_delisted_875018,1,20200717,143000,35.6800000,35.6800000,35.6800000,35.6800000,114
US1.TWTR_delisted_875018,1,20200717,143100,35.6800000,35.6800000,35.6800000,35.6800000,200
US1.TWTR_delisted_875018,1,20200717,143200,35.7000000,35.7100000,35.6900000,35.7100000,1700
US1.TWTR_delisted_875018,1,20200717,143300,35.7000000,35.7000000,35.7000000,35.7000000,100
US1.TWTR_delisted_875018,1,20200717,143400,35.7100000,35.7100000,35.7100000,35.7100000,200
US1.TWTR_delisted_875018,1,20200717,143500,35.7300000,35.7300000,35.7200000,35.7200000,1500
US1.TWTR_delisted_875018,1,20200717,143600,35.7400000,35.7700000,35.7300000,35.7400000,3109
US1.TWTR_delisted_875018,1,20200717,143700,35.7400000,35.7400000,35.7400000,35.7400000,100
US1.TWTR_delisted_875018,1,20200717,143800,35.7500000,35.7900000,35.7500000,35.7800000,3200
US1.TWTR_delisted_875018,1,20200717,143900,35.8000000,35.8200000,35.8000000,35.8200000,3850
US1.TWTR_delisted_875018,1,20200717,144000,35.8400000,35.8400000,35.8100000,35.8100000,2900
US1.TWTR_delisted_875018,1,20200717,144100,35.7900000,35.8100000,35.7900000,35.8100000,600
US1.TWTR_delisted_875018,1,20200717,144200,35.8100000,35.8600000,35.8100000,35.8400000,1500
US1.TWTR_delisted_875018,1,20200717,144300,35.8300000,35.8300000,35.8300000,35.8300000,200
US1.TWTR_delisted_875018,1,20200717,144400,35.8300000,35.8300000,35.8000000,35.8000000,500
US1.TWTR_delisted_875018,1,20200717,144500,35.8400000,35.8500000,35.8400000,35.8500000,1000
US1.TWTR_delisted_875018,1,20200717,144600,35.8600000,35.8900000,35.8600000,35.8850000,3107
US1.TWTR_delisted_875018,1,20200717,144700,35.8850000,35.9000000,35.8700000,35.8700000,1100
US1.TWTR_delisted_875018,1,20200717,144800,35.8600000,35.8900000,35.8500000,35.8900000,1300
US1.TWTR_delisted_875018,1,20200717,144900,35.9100000,35.9300000,35.9000000,35.9300000,3900
US1.TWTR_delisted_875018,1,20200717,145000,35.9300000,35.9400000,35.9150000,35.9200000,2096
US1.TWTR_delisted_875018,1,20200717,145100,35.9400000,35.9400000,35.9400000,35.9400000,100
US1.TWTR_delisted_875018,1,20200717,145200,35.9500000,35.9500000,35.9200000,35.9200000,600
US1.TWTR_delisted_875018,1,20200717,145300,35.9300000,35.9400000,35.9300000,35.9400000,300
US1.TWTR_delisted_875018,1,20200717,145400,35.9300000,35.9300000,35.9300000,35.9300000,100
US1.TWTR_delisted_875018,1,20200717,145500,35.9500000,35.9500000,35.9300000,35.9300000,1838
US1.TWTR_delisted_875018,1,20200717,145600,35.9350000,35.9500000,35.9350000,35.9500000,400
US1.TWTR_delisted_875018,1,20200717,145800,35.9400000,35.9400000,35.9000000,35.9000000,1000
US1.TWTR_delisted_875018,1,20200717,145900,35.8900000,35.9000000,35.8800000,35.8800000,1600
US1.TWTR_delisted_875018,1,20200717,150000,35.8600000,35.8600000,35.8400000,35.8400000,1800
US1.TWTR_delisted_875018,1,20200717,150100,35.8300000,35.8600000,35.8300000,35.8600000,1700
US1.TWTR_delisted_875018,1,20200717,150200,35.8500000,35.8500000,35.8000000,35.8000000,1300
US1.TWTR_delisted_875018,1,20200717,150300,35.8000000,35.8200000,35.8000000,35.8200000,1300
US1.TWTR_delisted_875018,1,20200717,150400,35.8200000,35.8300000,35.8200000,35.8200000,1200
US1.TWTR_delisted_875018,1,20200717,150500,35.8100000,35.8200000,35.8000000,35.8200000,700
US1.TWTR_delisted_875018,1,20200717,150600,35.8250000,35.8250000,35.7900000,35.7900000,1100
US1.TWTR_delisted_875018,1,20200717,150700,35.8150000,35.8300000,35.8150000,35.8300000,1907
US1.TWTR_delisted_875018,1,20200717,150800,35.8300000,35.8400000,35.8300000,35.8400000,300
US1.TWTR_delisted_875018,1,20200717,150900,35.8450000,35.8600000,35.8400000,35.8600000,782
US1.TWTR_delisted_875018,1,20200717,151000,35.8500000,35.8600000,35.8500000,35.8600000,2246
US1.TWTR_delisted_875018,1,20200717,151100,35.8500000,35.8500000,35.8300000,35.8300000,600
US1.TWTR_delisted_875018,1,20200717,151200,35.8400000,35.8400000,35.8000000,35.8000000,2900
US1.TWTR_delisted_875018,1,20200717,151300,35.8000000,35.8500000,35.8000000,35.8500000,800
US1.TWTR_delisted_875018,1,20200717,151400,35.8500000,35.8600000,35.8500000,35.8600000,700
US1.TWTR_delisted_875018,1,20200717,151500,35.8500000,35.8500000,35.8400000,35.8400000,800
US1.TWTR_delisted_875018,1,20200717,151600,35.8600000,35.8600000,35.8600000,35.8600000,300
US1.TWTR_delisted_875018,1,20200717,151700,35.8500000,35.8500000,35.8250000,35.8300000,2000
US1.TWTR_delisted_875018,1,20200717,151800,35.8300000,35.8300000,35.8300000,35.8300000,700
US1.TWTR_delisted_875018,1,20200717,151900,35.8300000,35.8600000,35.8300000,35.8600000,680
US1.TWTR_delisted_875018,1,20200717,152000,35.8800000,35.8800000,35.8800000,35.8800000,300
US1.TWTR_delisted_875018,1,20200717,152100,35.8900000,35.8900000,35.8900000,35.8900000,1100
US1.TWTR_delisted_875018,1,20200717,152200,35.8800000,35.8800000,35.8700000,35.8800000,1200
US1.TWTR_delisted_875018,1,20200717,152300,35.8900000,35.8900000,35.8800000,35.8800000,1284
US1.TWTR_delisted_875018,1,20200717,152400,35.8600000,35.8600000,35.8600000,35.8600000,500
US1.TWTR_delisted_875018,1,20200717,152500,35.8750000,35.8900000,35.8750000,35.8900000,1594
US1.TWTR_delisted_875018,1,20200717,152600,35.8900000,35.9000000,35.8900000,35.9000000,300
US1.TWTR_delisted_875018,1,20200717,152700,35.9000000,35.9000000,35.9000000,35.9000000,400
US1.TWTR_delisted_875018,1,20200717,152800,35.9000000,35.9000000,35.8900000,35.8900000,1081
US1.TWTR_delisted_875018,1,20200717,152900,35.8900000,35.8900000,35.8900000,35.8900000,200
US1.TWTR_delisted_875018,1,20200717,153000,35.8900000,35.8900000,35.8800000,35.8800000,900
US1.TWTR_delisted_875018,1,20200717,153100,35.8700000,35.8800000,35.8700000,35.8800000,1484
US1.TWTR_delisted_875018,1,20200717,153200,35.8900000,35.8900000,35.8700000,35.8700000,500
US1.TWTR_delisted_875018,1,20200717,153300,35.8800000,35.8800000,35.8800000,35.8800000,300
US1.TWTR_delisted_875018,1,20200717,153400,35.8900000,35.8900000,35.8700000,35.8700000,2041
US1.TWTR_delisted_875018,1,20200717,153500,35.8700000,35.8700000,35.8700000,35.8700000,200
US1.TWTR_delisted_875018,1,20200717,153600,35.8700000,35.8700000,35.8700000,35.8700000,100
US1.TWTR_delisted_875018,1,20200717,153700,35.8800000,35.9100000,35.8800000,35.9100000,3900
US1.TWTR_delisted_875018,1,20200717,153800,35.9100000,35.9200000,35.8700000,35.8800000,5165
US1.TWTR_delisted_875018,1,20200717,153900,35.8800000,35.8800000,35.8600000,35.8600000,1128
US1.TWTR_delisted_875018,1,20200717,154000,35.8600000,35.8900000,35.8500000,35.8800000,4869
US1.TWTR_delisted_875018,1,20200717,154100,35.8800000,35.8800000,35.8800000,35.8800000,400
US1.TWTR_delisted_875018,1,20200717,154200,35.8800000,35.8900000,35.8800000,35.8900000,2297
US1.TWTR_delisted_875018,1,20200717,154400,35.8950000,35.8950000,35.8800000,35.8900000,4591
US1.TWTR_delisted_875018,1,20200717,154500,35.9000000,35.9200000,35.9000000,35.9100000,4033
US1.TWTR_delisted_875018,1,20200717,154600,35.9100000,35.9200000,35.9100000,35.9100000,3173
US1.TWTR_delisted_875018,1,20200717,154700,35.9100000,35.9500000,35.9100000,35.9500000,8111
US1.TWTR_delisted_875018,1,20200717,154800,35.9500000,35.9800000,35.9500000,35.9700000,7541
US1.TWTR_delisted_875018,1,20200717,154900,35.9750000,35.9800000,35.9700000,35.9800000,7639
US1.TWTR_delisted_875018,1,20200717,155000,35.9850000,35.9900000,35.9800000,35.9900000,12788
US1.TWTR_delisted_875018,1,20200717,155100,35.9900000,35.9900000,35.9600000,35.9700000,6420
US1.TWTR_delisted_875018,1,20200717,155200,35.9800000,35.9800000,35.9700000,35.9700000,6886
US1.TWTR_delisted_875018,1,20200717,155300,35.9700000,35.9950000,35.9700000,35.9850000,4468
US1.TWTR_delisted_875018,1,20200717,155400,35.9800000,35.9800000,35.9050000,35.9100000,9136
US1.TWTR_delisted_875018,1,20200717,155500,35.9200000,35.9200000,35.9200000,35.9200000,4674
US1.TWTR_delisted_875018,1,20200717,155600,35.9200000,35.9250000,35.9000000,35.9000000,4234
US1.TWTR_delisted_875018,1,20200717,155700,35.9000000,35.9000000,35.8700000,35.8800000,3400
US1.TWTR_delisted_875018,1,20200717,155800,35.8800000,35.8800000,35.8400000,35.8400000,7913
US1.TWTR_delisted_875018,1,20200717,155900,35.8400000,35.8500000,35.8200000,35.8500000,7514
US1.TWTR_delisted_875018,1,20200717,160000,35.8500000,35.8500000,35.8100000,35.8200000,7799
US1.TWTR_delisted_875018,1,20200717,160100,35.8100000,35.8100000,35.8100000,35.8100000,193
US1.TWTR_delisted_875018,1,20200720,093200,35.8500000,36.1800000,35.8500000,36.1000000,3800
US1.TWTR_delisted_875018,1,20200720,093300,36.1200000,36.2500000,36.0900000,36.1900000,6917
US1.TWTR_delisted_875018,1,20200720,093400,36.1500000,36.3600000,36.1500000,36.3600000,17783
US1.TWTR_delisted_875018,1,20200720,093500,36.3500000,36.4400000,36.3500000,36.4150000,6516
US1.TWTR_delisted_875018,1,20200720,093600,36.4000000,36.4600000,36.4000000,36.4600000,5626
US1.TWTR_delisted_875018,1,20200720,093700,36.5000000,36.5200000,36.4500000,36.4900000,9843
US1.TWTR_delisted_875018,1,20200720,093800,36.4100000,36.4900000,36.3200000,36.4800000,10826
US1.TWTR_delisted_875018,1,20200720,093900,36.4000000,36.4000000,36.2000000,36.2500000,12385
US1.TWTR_delisted_875018,1,20200720,094000,36.3000000,36.4700000,36.3000000,36.4700000,2598
US1.TWTR_delisted_875018,1,20200720,094100,36.4800000,36.6100000,36.4400000,36.5800000,7771
US1.TWTR_delisted_875018,1,20200720,094200,36.5200000,36.7000000,36.5100000,36.5800000,5623
US1.TWTR_delisted_875018,1,20200720,094300,36.5050000,36.6000000,36.4100000,36.4100000,2020
US1.TWTR_delisted_875018,1,20200720,094400,36.4000000,36.4800000,36.3900000,36.4400000,4264
US1.TWTR_delisted_875018,1,20200720,094500,36.4500000,36.6400000,36.4500000,36.6400000,5900
US1.TWTR_delisted_875018,1,20200720,094600,36.5600000,36.6000000,36.5300000,36.5400000,2459
US1.TWTR_delisted_875018,1,20200720,094700,36.5100000,36.6550000,36.5000000,36.6400000,5158
US1.TWTR_delisted_875018,1,20200720,094800,36.6350000,36.6700000,36.6100000,36.6300000,6200
US1.TWTR_delisted_875018,1,20200720,094900,36.5800000,36.6100000,36.4500000,36.4500000,6279
US1.TWTR_delisted_875018,1,20200720,095000,36.4300000,36.4700000,36.4100000,36.4200000,4000
US1.TWTR_delisted_875018,1,20200720,095100,36.4400000,36.5500000,36.4400000,36.5500000,2900
US1.TWTR_delisted_875018,1,20200720,095200,36.5500000,36.5700000,36.4500000,36.4500000,5340
US1.TWTR_delisted_875018,1,20200720,095300,36.4200000,36.4200000,36.3500000,36.4200000,4400
US1.TWTR_delisted_875018,1,20200720,095400,36.3600000,36.4300000,36.3500000,36.3900000,2400
US1.TWTR_delisted_875018,1,20200720,095500,36.3900000,36.4400000,36.3200000,36.3800000,6800
US1.TWTR_delisted_875018,1,20200720,095600,36.3900000,36.4700000,36.3300000,36.3300000,9879
US1.TWTR_delisted_875018,1,20200720,095700,36.3100000,36.4000000,36.2800000,36.2800000,6660
US1.TWTR_delisted_875018,1,20200720,095800,36.2700000,36.2900000,36.2300000,36.2800000,2674
US1.TWTR_delisted_875018,1,20200720,095900,36.3000000,36.3000000,36.2600000,36.2900000,1200
US1.TWTR_delisted_875018,1,20200720,100000,36.2800000,36.2800000,36.2500000,36.2700000,1100
US1.TWTR_delisted_875018,1,20200720,100100,36.2800000,36.3000000,36.1100000,36.1600000,20000
US1.TWTR_delisted_875018,1,20200720,100200,36.1800000,36.2200000,36.1600000,36.1600000,1819
US1.TWTR_delisted_875018,1,20200720,100300,36.2000000,36.2300000,36.1900000,36.2300000,2245
US1.TWTR_delisted_875018,1,20200720,100400,36.2300000,36.3500000,36.2300000,36.3500000,4204
US1.TWTR_delisted_875018,1,20200720,100500,36.3600000,36.4600000,36.3300000,36.4600000,1700
US1.TWTR_delisted_875018,1,20200720,100600,36.4700000,36.5600000,36.4700000,36.5600000,8283
US1.TWTR_delisted_875018,1,20200720,100700,36.5900000,36.6500000,36.5900000,36.6500000,11276
US1.TWTR_delisted_875018,1,20200720,100800,36.6600000,36.7800000,36.6600000,36.7100000,9974
US1.TWTR_delisted_875018,1,20200720,100900,36.7300000,36.8000000,36.7200000,36.8000000,9581
US1.TWTR_delisted_875018,1,20200720,101000,36.8200000,36.8200000,36.7200000,36.7200000,2200
US1.TWTR_delisted_875018,1,20200720,101100,36.6600000,36.7100000,36.6600000,36.7000000,900
US1.TWTR_delisted_875018,1,20200720,101200,36.6700000,36.6900000,36.6600000,36.6900000,2000
US1.TWTR_delisted_875018,1,20200720,101300,36.6200000,36.6800000,36.6200000,36.6800000,1900
US1.TWTR_delisted_875018,1,20200720,101400,36.6600000,36.7000000,36.6600000,36.6700000,1597
US1.TWTR_delisted_875018,1,20200720,101500,36.7000000,36.7000000,36.6800000,36.6800000,600
US1.TWTR_delisted_875018,1,20200720,101600,36.6700000,36.6900000,36.6500000,36.6700000,2800
US1.TWTR_delisted_875018,1,20200720,101700,36.6700000,36.6700000,36.6100000,36.6100000,1000
US1.TWTR_delisted_875018,1,20200720,101800,36.5800000,36.6000000,36.5600000,36.5900000,600
US1.TWTR_delisted_875018,1,20200720,101900,36.6300000,36.6400000,36.6300000,36.6300000,900
US1.TWTR_delisted_875018,1,20200720,102000,36.5600000,36.5600000,36.5200000,36.5200000,800
US1.TWTR_delisted_875018,1,20200720,102100,36.5400000,36.6000000,36.5400000,36.6000000,1300
US1.TWTR_delisted_875018,1,20200720,102200,36.5800000,36.6100000,36.5800000,36.6100000,1400
US1.TWTR_delisted_875018,1,20200720,102300,36.6200000,36.6400000,36.6200000,36.6400000,800
US1.TWTR_delisted_875018,1,20200720,102400,36.6000000,36.6500000,36.6000000,36.6500000,900
US1.TWTR_delisted_875018,1,20200720,102500,36.6600000,36.6600000,36.6500000,36.6600000,600
US1.TWTR_delisted_875018,1,20200720,102600,36.6700000,36.6700000,36.6500000,36.6600000,500
US1.TWTR_delisted_875018,1,20200720,102700,36.6900000,36.7400000,36.6900000,36.7400000,3000
US1.TWTR_delisted_875018,1,20200720,102800,36.7100000,36.7400000,36.7100000,36.7400000,600
US1.TWTR_delisted_875018,1,20200720,102900,36.7300000,36.7300000,36.6700000,36.6900000,600
US1.TWTR_delisted_875018,1,20200720,103000,36.7200000,36.7200000,36.7050000,36.7100000,600
US1.TWTR_delisted_875018,1,20200720,103100,36.7200000,36.7200000,36.6800000,36.6900000,700
US1.TWTR_delisted_875018,1,20200720,103200,36.7000000,36.7800000,36.7000000,36.7700000,1800
US1.TWTR_delisted_875018,1,20200720,103300,36.7700000,36.7800000,36.7600000,36.7800000,600
US1.TWTR_delisted_875018,1,20200720,103400,36.7800000,36.9100000,36.7200000,36.7200000,16413
US1.TWTR_delisted_875018,1,20200720,103500,36.7200000,36.7300000,36.7000000,36.7300000,2400
US1.TWTR_delisted_875018,1,20200720,103600,36.7700000,36.7900000,36.7700000,36.7900000,500
US1.TWTR_delisted_875018,1,20200720,103700,36.7400000,36.7800000,36.7400000,36.7500000,700
US1.TWTR_delisted_875018,1,20200720,103800,36.7500000,36.7600000,36.7200000,36.7300000,800
US1.TWTR_delisted_875018,1,20200720,103900,36.7400000,36.7700000,36.7400000,36.7700000,710
US1.TWTR_delisted_875018,1,20200720,104000,36.7800000,36.7900000,36.7700000,36.7700000,900
US1.TWTR_delisted_875018,1,20200720,104100,36.7900000,36.8900000,36.7700000,36.8800000,3100
US1.TWTR_delisted_875018,1,20200720,104200,36.9200000,36.9400000,36.9200000,36.9400000,800
US1.TWTR_delisted_875018,1,20200720,104300,36.8800000,36.9100000,36.8800000,36.9000000,1500
US1.TWTR_delisted_875018,1,20200720,104400,36.8850000,36.9300000,36.8850000,36.9300000,1100
US1.TWTR_delisted_875018,1,20200720,104500,36.9400000,36.9500000,36.9300000,36.9400000,700
US1.TWTR_delisted_875018,1,20200720,104600,36.9100000,36.9100000,36.8600000,36.8600000,300
US1.TWTR_delisted_875018,1,20200720,104700,36.8700000,36.9400000,36.8700000,36.9400000,1000
US1.TWTR_delisted_875018,1,20200720,104800,36.9400000,36.9500000,36.8850000,36.8900000,1599
US1.TWTR_delisted_875018,1,20200720,104900,36.9100000,36.9200000,36.8800000,36.9200000,1350
US1.TWTR_delisted_875018,1,20200720,105000,36.9300000,36.9300000,36.9100000,36.9300000,1435
US1.TWTR_delisted_875018,1,20200720,105100,36.9200000,36.9200000,36.9000000,36.9000000,377
US1.TWTR_delisted_875018,1,20200720,105200,36.9400000,37.0600000,36.9400000,37.0100000,9953
US1.TWTR_delisted_875018,1,20200720,105300,37.0400000,37.0800000,37.0300000,37.0600000,3886
US1.TWTR_delisted_875018,1,20200720,105400,37.0500000,37.0700000,37.0400000,37.0400000,1100
US1.TWTR_delisted_875018,1,20200720,105500,37.0400000,37.0500000,36.9800000,37.0000000,1700
US1.TWTR_delisted_875018,1,20200720,105600,37.0000000,37.0300000,36.9900000,36.9900000,1100
US1.TWTR_delisted_875018,1,20200720,105700,36.9600000,36.9700000,36.9600000,36.9700000,800
US1.TWTR_delisted_875018,1,20200720,105800,36.9450000,37.0000000,36.9400000,37.0000000,1897
US1.TWTR_delisted_875018,1,20200720,105900,37.0000000,37.0500000,37.0000000,37.0500000,3218
US1.TWTR_delisted_875018,1,20200720,110000,37.0300000,37.0300000,37.0100000,37.0100000,600
US1.TWTR_delisted_875018,1,20200720,110100,36.9800000,37.0100000,36.9800000,37.0000000,500
US1.TWTR_delisted_875018,1,20200720,110200,37.0000000,37.0000000,36.9700000,36.9700000,800
US1.TWTR_delisted_875018,1,20200720,110300,36.9800000,36.9800000,36.9800000,36.9800000,100
US1.TWTR_delisted_875018,1,20200720,110400,36.9700000,36.9700000,36.8400000,36.8600000,6246
US1.TWTR_delisted_875018,1,20200720,110500,36.8400000,36.8400000,36.8000000,36.8000000,300
US1.TWTR_delisted_875018,1,20200720,110600,36.7900000,36.8000000,36.7700000,36.7900000,2500
US1.TWTR_delisted_875018,1,20200720,110700,36.7650000,36.7800000,36.7600000,36.7800000,400
US1.TWTR_delisted_875018,1,20200720,110800,36.7900000,36.8000000,36.7900000,36.8000000,700
US1.TWTR_delisted_875018,1,20200720,110900,36.7500000,36.7600000,36.7500000,36.7600000,500
US1.TWTR_delisted_875018,1,20200720,111000,36.7400000,36.7400000,36.7200000,36.7200000,600
US1.TWTR_delisted_875018,1,20200720,111100,36.7100000,36.7500000,36.6800000,36.7500000,1600
US1.TWTR_delisted_875018,1,20200720,111200,36.7700000,36.8100000,36.7500000,36.7500000,2600
US1.TWTR_delisted_875018,1,20200720,111300,36.7600000,36.7800000,36.7600000,36.7800000,700
US1.TWTR_delisted_875018,1,20200720,111400,36.7900000,36.8000000,36.7900000,36.8000000,800
US1.TWTR_delisted_875018,1,20200720,111500,36.8000000,36.8050000,36.8000000,36.8050000,2484
US1.TWTR_delisted_875018,1,20200720,111600,36.8100000,36.8900000,36.8100000,36.8900000,2941
US1.TWTR_delisted_875018,1,20200720,111700,36.9100000,36.9300000,36.8900000,36.9300000,1400
US1.TWTR_delisted_875018,1,20200720,111800,36.9300000,36.9300000,36.9200000,36.9300000,4040
US1.TWTR_delisted_875018,1,20200720,111900,36.9200000,36.9200000,36.9100000,36.9100000,240
US1.TWTR_delisted_875018,1,20200720,112000,36.9000000,36.9100000,36.9000000,36.9100000,700
US1.TWTR_delisted_875018,1,20200720,112100,36.9200000,36.9200000,36.8900000,36.8900000,700
US1.TWTR_delisted_875018,1,20200720,112200,36.8700000,36.8800000,36.8200000,36.8300000,1500
US1.TWTR_delisted_875018,1,20200720,112300,36.8300000,36.8300000,36.7700000,36.7800000,1888
US1.TWTR_delisted_875018,1,20200720,112400,36.7900000,36.8050000,36.7900000,36.8000000,1600
US1.TWTR_delisted_875018,1,20200720,112500,36.8100000,36.8200000,36.8000000,36.8100000,1882
US1.TWTR_delisted_875018,1,20200720,112600,36.8200000,36.8200000,36.8100000,36.8100000,1753
US1.TWTR_delisted_875018,1,20200720,112700,36.8250000,36.8700000,36.8250000,36.8700000,3245
US1.TWTR_delisted_875018,1,20200720,112800,36.8700000,36.8700000,36.8000000,36.8000000,2587
US1.TWTR_delisted_875018,1,20200720,112900,36.8000000,36.8500000,36.8000000,36.8500000,1600
US1.TWTR_delisted_875018,1,20200720,113000,36.8500000,36.8800000,36.8500000,36.8800000,2885
US1.TWTR_delisted_875018,1,20200720,113100,36.8800000,36.8800000,36.8800000,36.8800000,300
US1.TWTR_delisted_875018,1,20200720,113200,36.8700000,36.8900000,36.8600000,36.8800000,4218
US1.TWTR_delisted_875018,1,20200720,113300,36.8800000,36.8900000,36.8800000,36.8800000,1100
US1.TWTR_delisted_875018,1,20200720,113400,36.8800000,36.9000000,36.8800000,36.9000000,3409
US1.TWTR_delisted_875018,1,20200720,113500,36.9000000,36.9000000,36.9000000,36.9000000,600
US1.TWTR_delisted_875018,1,20200720,113600,36.8700000,36.8800000,36.8700000,36.8800000,390
US1.TWTR_delisted_875018,1,20200720,113700,36.9000000,36.9000000,36.8900000,36.8900000,400
US1.TWTR_delisted_875018,1,20200720,113800,36.9000000,36.9200000,36.9000000,36.9200000,900
US1.TWTR_delisted_875018,1,20200720,113900,36.9200000,36.9200000,36.9100000,36.9100000,300
US1.TWTR_delisted_875018,1,20200720,114000,36.9100000,36.9100000,36.9100000,36.9100000,700
US1.TWTR_delisted_875018,1,20200720,114100,36.9100000,36.9100000,36.8700000,36.8800000,1000
US1.TWTR_delisted_875018,1,20200720,114200,36.9000000,36.9000000,36.9000000,36.9000000,300
US1.TWTR_delisted_875018,1,20200720,114300,36.9000000,36.9000000,36.9000000,36.9000000,200
US1.TWTR_delisted_875018,1,20200720,114400,36.9100000,36.9300000,36.9100000,36.9100000,2978
US1.TWTR_delisted_875018,1,20200720,114500,36.9000000,36.9000000,36.8700000,36.8700000,3497
US1.TWTR_delisted_875018,1,20200720,114600,36.8800000,36.9000000,36.8800000,36.8900000,902
US1.TWTR_delisted_875018,1,20200720,114700,36.9000000,36.9000000,36.8900000,36.8900000,1790
US1.TWTR_delisted_875018,1,20200720,114800,36.8900000,36.8900000,36.8700000,36.8700000,755
US1.TWTR_delisted_875018,1,20200720,114900,36.8550000,36.8700000,36.8550000,36.8700000,700
US1.TWTR_delisted_875018,1,20200720,115000,36.8800000,36.8900000,36.8800000,36.8900000,513
US1.TWTR_delisted_875018,1,20200720,115100,36.8950000,36.9000000,36.8700000,36.8700000,1470
US1.TWTR_delisted_875018,1,20200720,115200,36.8650000,36.8700000,36.8300000,36.8300000,2700
US1.TWTR_delisted_875018,1,20200720,115300,36.8250000,36.8250000,36.8250000,36.8250000,100
US1.TWTR_delisted_875018,1,20200720,115400,36.7700000,36.7700000,36.7600000,36.7700000,1000
US1.TWTR_delisted_875018,1,20200720,115500,36.7500000,36.7500000,36.7100000,36.7100000,1398
US1.TWTR_delisted_875018,1,20200720,115600,36.7200000,36.7200000,36.6900000,36.7000000,1200
US1.TWTR_delisted_875018,1,20200720,115700,36.6900000,36.6900000,36.6400000,36.6600000,2816
US1.TWTR_delisted_875018,1,20200720,115800,36.6700000,36.7200000,36.6700000,36.7200000,900
US1.TWTR_delisted_875018,1,20200720,115900,36.7300000,36.7300000,36.6900000,36.6900000,700
US1.TWTR_delisted_875018,1,20200720,120000,36.6800000,36.6800000,36.6800000,36.6800000,4606
US1.TWTR_delisted_875018,1,20200720,120100,36.6800000,36.6900000,36.6800000,36.6900000,300
US1.TWTR_delisted_875018,1,20200720,120200,36.7000000,36.7200000,36.6100000,36.6100000,2900
US1.TWTR_delisted_875018,1,20200720,120300,36.6000000,36.6200000,36.5500000,36.5700000,3400
US1.TWTR_delisted_875018,1,20200720,120400,36.5800000,36.5900000,36.5800000,36.5900000,399
US1.TWTR_delisted_875018,1,20200720,120500,36.6000000,36.6000000,36.6000000,36.6000000,204
US1.TWTR_delisted_875018,1,20200720,120600,36.6000000,36.6200000,36.6000000,36.6100000,400
US1.TWTR_delisted_875018,1,20200720,120700,36.6200000,36.6300000,36.6200000,36.6200000,1200
US1.TWTR_delisted_875018,1,20200720,120900,36.5900000,36.6000000,36.5900000,36.6000000,700
US1.TWTR_delisted_875018,1,20200720,121000,36.6000000,36.6000000,36.5900000,36.5900000,600
US1.TWTR_delisted_875018,1,20200720,121100,36.6100000,36.6300000,36.6000000,36.6200000,1700
US1.TWTR_delisted_875018,1,20200720,121200,36.6200000,36.6200000,36.6200000,36.6200000,500
US1.TWTR_delisted_875018,1,20200720,121300,36.6200000,36.6300000,36.6200000,36.6300000,600
US1.TWTR_delisted_875018,1,20200720,121400,36.6350000,36.6800000,36.6350000,36.6800000,1300
US1.TWTR_delisted_875018,1,20200720,121500,36.6600000,36.6800000,36.6600000,36.6800000,1200
US1.TWTR_delisted_875018,1,20200720,121600,36.6900000,36.6900000,36.6600000,36.6600000,900
US1.TWTR_delisted_875018,1,20200720,121700,36.6700000,36.6900000,36.6700000,36.6900000,300
US1.TWTR_delisted_875018,1,20200720,121800,36.6900000,36.7100000,36.6900000,36.7100000,1000
US1.TWTR_delisted_875018,1,20200720,121900,36.7100000,36.7100000,36.7100000,36.7100000,300
US1.TWTR_delisted_875018,1,20200720,122000,36.7100000,36.7600000,36.7100000,36.7600000,3200
US1.TWTR_delisted_875018,1,20200720,122100,36.7500000,36.7500000,36.7400000,36.7500000,700
US1.TWTR_delisted_875018,1,20200720,122200,36.7600000,36.7600000,36.7600000,36.7600000,500
US1.TWTR_delisted_875018,1,20200720,122300,36.7600000,36.7600000,36.7600000,36.7600000,200
US1.TWTR_delisted_875018,1,20200720,122400,36.7750000,36.7750000,36.7750000,36.7750000,194
US1.TWTR_delisted_875018,1,20200720,122500,36.7800000,36.7800000,36.7800000,36.7800000,100
US1.TWTR_delisted_875018,1,20200720,122600,36.7700000,36.7700000,36.7700000,36.7700000,100
US1.TWTR_delisted_875018,1,20200720,122700,36.7650000,36.7650000,36.7450000,36.7450000,1686
US1.TWTR_delisted_875018,1,20200720,122800,36.7300000,36.7300000,36.7250000,36.7250000,600
US1.TWTR_delisted_875018,1,20200720,122900,36.7200000,36.7300000,36.7200000,36.7300000,700
US1.TWTR_delisted_875018,1,20200720,123100,36.7500000,36.7500000,36.7500000,36.7500000,400
US1.TWTR_delisted_875018,1,20200720,123200,36.7400000,36.7400000,36.7000000,36.7000000,1100
US1.TWTR_delisted_875018,1,20200720,123300,36.7100000,36.7250000,36.7100000,36.7250000,300
US1.TWTR_delisted_875018,1,20200720,123500,36.7200000,36.7200000,36.7200000,36.7200000,700
US1.TWTR_delisted_875018,1,20200720,123600,36.7000000,36.7000000,36.6700000,36.6800000,1000
US1.TWTR_delisted_875018,1,20200720,123700,36.6700000,36.6800000,36.6700000,36.6700000,600
US1.TWTR_delisted_875018,1,20200720,123800,36.6600000,36.6600000,36.6200000,36.6300000,3401
US1.TWTR_delisted_875018,1,20200720,123900,36.6200000,36.6200000,36.6200000,36.6200000,100
US1.TWTR_delisted_875018,1,20200720,124000,36.6400000,36.6500000,36.6400000,36.6500000,300
US1.TWTR_delisted_875018,1,20200720,124100,36.6400000,36.6400000,36.6400000,36.6400000,140
US1.TWTR_delisted_875018,1,20200720,124200,36.6500000,36.6500000,36.6500000,36.6500000,600
US1.TWTR_delisted_875018,1,20200720,124300,36.6300000,36.6300000,36.6200000,36.6200000,3200
US1.TWTR_delisted_875018,1,20200720,124400,36.5900000,36.6200000,36.5900000,36.6200000,800
US1.TWTR_delisted_875018,1,20200720,124500,36.6200000,36.6200000,36.6200000,36.6200000,400
US1.TWTR_delisted_875018,1,20200720,124600,36.6000000,36.6000000,36.5400000,36.5500000,4462
US1.TWTR_delisted_875018,1,20200720,124700,36.5600000,36.5700000,36.5600000,36.5700000,200
US1.TWTR_delisted_875018,1,20200720,124800,36.6000000,36.6200000,36.6000000,36.6200000,900
US1.TWTR_delisted_875018,1,20200720,124900,36.6300000,36.6500000,36.6300000,36.6500000,1300
US1.TWTR_delisted_875018,1,20200720,125000,36.6700000,36.7000000,36.6700000,36.6700000,1000
US1.TWTR_delisted_875018,1,20200720,125100,36.6700000,36.6900000,36.6600000,36.6600000,400
US1.TWTR_delisted_875018,1,20200720,125200,36.6500000,36.6500000,36.6400000,36.6500000,1000
US1.TWTR_delisted_875018,1,20200720,125300,36.6450000,36.6500000,36.6450000,36.6500000,900
US1.TWTR_delisted_875018,1,20200720,125400,36.6600000,36.6600000,36.6500000,36.6500000,3100
US1.TWTR_delisted_875018,1,20200720,125500,36.6500000,36.6500000,36.6400000,36.6400000,1300
US1.TWTR_delisted_875018,1,20200720,125600,36.6300000,36.6500000,36.6300000,36.6500000,7400
US1.TWTR_delisted_875018,1,20200720,125700,36.6500000,36.6500000,36.6500000,36.6500000,200
US1.TWTR_delisted_875018,1,20200720,125800,36.6400000,36.6500000,36.6400000,36.6500000,400
US1.TWTR_delisted_875018,1,20200720,125900,36.6500000,36.6500000,36.6500000,36.6500000,100
US1.TWTR_delisted_875018,1,20200720,130000,36.6400000,36.6600000,36.6400000,36.6600000,400
US1.TWTR_delisted_875018,1,20200720,130100,36.6500000,36.6600000,36.6500000,36.6600000,300
US1.TWTR_delisted_875018,1,20200720,130300,36.6500000,36.6500000,36.6500000,36.6500000,100
US1.TWTR_delisted_875018,1,20200720,130400,36.6500000,36.6500000,36.6500000,36.6500000,100
US1.TWTR_delisted_875018,1,20200720,130500,36.6600000,36.6600000,36.6600000,36.6600000,200
US1.TWTR_delisted_875018,1,20200720,130600,36.6550000,36.6550000,36.6300000,36.6300000,300
US1.TWTR_delisted_875018,1,20200720,130700,36.6200000,36.6200000,36.6200000,36.6200000,400
US1.TWTR_delisted_875018,1,20200720,130800,36.6300000,36.6300000,36.6300000,36.6300000,100
US1.TWTR_delisted_875018,1,20200720,130900,36.6100000,36.6100000,36.6100000,36.6100000,400
US1.TWTR_delisted_875018,1,20200720,131000,36.5900000,36.6000000,36.5800000,36.5800000,900
US1.TWTR_delisted_875018,1,20200720,131100,36.5750000,36.6000000,36.5750000,36.6000000,1000
US1.TWTR_delisted_875018,1,20200720,131200,36.6000000,36.6100000,36.6000000,36.6100000,200
US1.TWTR_delisted_875018,1,20200720,131400,36.6000000,36.6000000,36.6000000,36.6000000,300
US1.TWTR_delisted_875018,1,20200720,131500,36.5800000,36.5800000,36.5400000,36.5500000,1000
US1.TWTR_delisted_875018,1,20200720,131600,36.5600000,36.5700000,36.5600000,36.5700000,700
US1.TWTR_delisted_875018,1,20200720,131700,36.5900000,36.5900000,36.5900000,36.5900000,100
US1.TWTR_delisted_875018,1,20200720,131800,36.6200000,36.6300000,36.6200000,36.6300000,253
US1.TWTR_delisted_875018,1,20200720,131900,36.6400000,36.6700000,36.6400000,36.6700000,507
US1.TWTR_delisted_875018,1,20200720,132000,36.6600000,36.6700000,36.6600000,36.6700000,600
US1.TWTR_delisted_875018,1,20200720,132100,36.6800000,36.6800000,36.6500000,36.6500000,300
US1.TWTR_delisted_875018,1,20200720,132200,36.6700000,36.6800000,36.6700000,36.6800000,300
US1.TWTR_delisted_875018,1,20200720,132300,36.6900000,36.7300000,36.6900000,36.7300000,400
US1.TWTR_delisted_875018,1,20200720,132400,36.7400000,36.7400000,36.7400000,36.7400000,200
US1.TWTR_delisted_875018,1,20200720,132500,36.7300000,36.7400000,36.7300000,36.7400000,900
US1.TWTR_delisted_875018,1,20200720,132600,36.7300000,36.7300000,36.7300000,36.7300000,200
US1.TWTR_delisted_875018,1,20200720,132700,36.7300000,36.7400000,36.7300000,36.7400000,400
US1.TWTR_delisted_875018,1,20200720,132800,36.7400000,36.7500000,36.7400000,36.7450000,859
US1.TWTR_delisted_875018,1,20200720,133000,36.7450000,36.7450000,36.7300000,36.7300000,500
US1.TWTR_delisted_875018,1,20200720,133100,36.7300000,36.7400000,36.7200000,36.7400000,1400
US1.TWTR_delisted_875018,1,20200720,133200,36.7300000,36.7300000,36.7200000,36.7300000,1100
US1.TWTR_delisted_875018,1,20200720,133300,36.7300000,36.7400000,36.7300000,36.7400000,500
US1.TWTR_delisted_875018,1,20200720,133400,36.7300000,36.7400000,36.7300000,36.7400000,400
US1.TWTR_delisted_875018,1,20200720,133500,36.7400000,36.7800000,36.7400000,36.7800000,5300
US1.TWTR_delisted_875018,1,20200720,133600,36.8000000,36.8000000,36.7600000,36.7600000,1961
US1.TWTR_delisted_875018,1,20200720,133700,36.7800000,36.7800000,36.7800000,36.7800000,200
US1.TWTR_delisted_875018,1,20200720,133800,36.7900000,36.7900000,36.7850000,36.7850000,200
US1.TWTR_delisted_875018,1,20200720,133900,36.7800000,36.7800000,36.7800000,36.7800000,300
US1.TWTR_delisted_875018,1,20200720,134000,36.7500000,36.7500000,36.7500000,36.7500000,400
US1.TWTR_delisted_875018,1,20200720,134100,36.7500000,36.7700000,36.7400000,36.7700000,1282
US1.TWTR_delisted_875018,1,20200720,134200,36.7600000,36.7700000,36.7600000,36.7700000,900
US1.TWTR_delisted_875018,1,20200720,134300,36.7700000,36.7700000,36.7500000,36.7500000,600
US1.TWTR_delisted_875018,1,20200720,134400,36.7500000,36.7500000,36.7500000,36.7500000,400
US1.TWTR_delisted_875018,1,20200720,134500,36.7400000,36.7400000,36.7400000,36.7400000,1500
US1.TWTR_delisted_875018,1,20200720,134600,36.7300000,36.7300000,36.7100000,36.7200000,700
US1.TWTR_delisted_875018,1,20200720,134700,36.7200000,36.7400000,36.7200000,36.7400000,800
US1.TWTR_delisted_875018,1,20200720,134800,36.7300000,36.7300000,36.7300000,36.7300000,400
US1.TWTR_delisted_875018,1,20200720,135000,36.7300000,36.7400000,36.7200000,36.7200000,900
US1.TWTR_delisted_875018,1,20200720,135100,36.7200000,36.7200000,36.7000000,36.7000000,900
US1.TWTR_delisted_875018,1,20200720,135200,36.6900000,36.6900000,36.6900000,36.6900000,700
US1.TWTR_delisted_875018,1,20200720,135300,36.7000000,36.7100000,36.6900000,36.7000000,1900
US1.TWTR_delisted_875018,1,20200720,135400,36.6800000,36.6800000,36.6800000,36.6800000,100
US1.TWTR_delisted_875018,1,20200720,135500,36.6900000,36.6900000,36.6800000,36.6900000,1500
US1.TWTR_delisted_875018,1,20200720,135700,36.6900000,36.6900000,36.6700000,36.6700000,900
US1.TWTR_delisted_875018,1,20200720,135800,36.6700000,36.6700000,36.6700000,36.6700000,200
US1.TWTR_delisted_875018,1,20200720,135900,36.6700000,36.6700000,36.6700000,36.6700000,400
US1.TWTR_delisted_875018,1,20200720,140000,36.6700000,36.6800000,36.6600000,36.6600000,1000
US1.TWTR_delisted_875018,1,20200720,140100,36.6800000,36.6800000,36.6800000,36.6800000,300
US1.TWTR_delisted_875018,1,20200720,140200,36.6700000,36.6700000,36.6300000,36.6400000,1075
US1.TWTR_delisted_875018,1,20200720,140300,36.6500000,36.6500000,36.6500000,36.6500000,100
US1.TWTR_delisted_875018,1,20200720,140400,36.6600000,36.6700000,36.6500000,36.6500000,600
US1.TWTR_delisted_875018,1,20200720,140500,36.6500000,36.6500000,36.6500000,36.6500000,100
US1.TWTR_delisted_875018,1,20200720,140600,36.6500000,36.6700000,36.6500000,36.6700000,700
US1.TWTR_delisted_875018,1,20200720,140700,36.6700000,36.6700000,36.6700000,36.6700000,400
US1.TWTR_delisted_875018,1,20200720,140800,36.6700000,36.6700000,36.6600000,36.6700000,600
US1.TWTR_delisted_875018,1,20200720,140900,36.6900000,36.6900000,36.6750000,36.6900000,700
US1.TWTR_delisted_875018,1,20200720,141000,36.6900000,36.6900000,36.6800000,36.6800000,700
US1.TWTR_delisted_875018,1,20200720,141100,36.6750000,36.6750000,36.6750000,36.6750000,100
US1.TWTR_delisted_875018,1,20200720,141200,36.6700000,36.7100000,36.6700000,36.7000000,600
US1.TWTR_delisted_875018,1,20200720,141400,36.7200000,36.7200000,36.7200000,36.7200000,100
US1.TWTR_delisted_875018,1,20200720,141500,36.7200000,36.7300000,36.7200000,36.7300000,600
US1.TWTR_delisted_875018,1,20200720,141600,36.7400000,36.7600000,36.7400000,36.7600000,1193
US1.TWTR_delisted_875018,1,20200720,141700,36.7900000,36.8600000,36.7900000,36.8400000,1500
US1.TWTR_delisted_875018,1,20200720,141800,36.8300000,36.8300000,36.8200000,36.8300000,300
US1.TWTR_delisted_875018,1,20200720,141900,36.8200000,36.8200000,36.8200000,36.8200000,200
US1.TWTR_delisted_875018,1,20200720,142000,36.8200000,36.8200000,36.8200000,36.8200000,100
US1.TWTR_delisted_875018,1,20200720,142100,36.8400000,36.8400000,36.8400000,36.8400000,200
US1.TWTR_delisted_875018,1,20200720,142200,36.8500000,36.8700000,36.8400000,36.8700000,400
US1.TWTR_delisted_875018,1,20200720,142300,36.8700000,36.8900000,36.8700000,36.8900000,400
US1.TWTR_delisted_875018,1,20200720,142400,36.8900000,36.9000000,36.8700000,36.9000000,1200
US1.TWTR_delisted_875018,1,20200720,142500,36.9100000,36.9200000,36.8800000,36.8800000,800
US1.TWTR_delisted_875018,1,20200720,142600,36.8750000,36.8800000,36.8700000,36.8700000,1100
US1.TWTR_delisted_875018,1,20200720,142700,36.8700000,36.8700000,36.8700000,36.8700000,100
US1.TWTR_delisted_875018,1,20200720,142800,36.8800000,36.8800000,36.8700000,36.8700000,982
US1.TWTR_delisted_875018,1,20200720,142900,36.8800000,36.9000000,36.8800000,36.9000000,300
US1.TWTR_delisted_875018,1,20200720,143000,36.9000000,36.9300000,36.9000000,36.9300000,400
US1.TWTR_delisted_875018,1,20200720,143100,36.9200000,36.9200000,36.8800000,36.8800000,300
US1.TWTR_delisted_875018,1,20200720,143200,36.8800000,36.8800000,36.8800000,36.8800000,200
US1.TWTR_delisted_875018,1,20200720,143300,36.8800000,36.8900000,36.8800000,36.8900000,700
US1.TWTR_delisted_875018,1,20200720,143400,36.8900000,36.9100000,36.8900000,36.9000000,1000
US1.TWTR_delisted_875018,1,20200720,143600,36.9100000,36.9100000,36.9100000,36.9100000,1300
US1.TWTR_delisted_875018,1,20200720,143700,36.9000000,36.9100000,36.9000000,36.9100000,500
US1.TWTR_delisted_875018,1,20200720,143800,36.9200000,36.9250000,36.9200000,36.9200000,800
US1.TWTR_delisted_875018,1,20200720,143900,36.9100000,36.9100000,36.9100000,36.9100000,200
US1.TWTR_delisted_875018,1,20200720,144000,36.9100000,36.9300000,36.9100000,36.9300000,1000
US1.TWTR_delisted_875018,1,20200720,144100,36.9400000,36.9400000,36.9400000,36.9400000,300
US1.TWTR_delisted_875018,1,20200720,144200,36.9400000,36.9600000,36.9400000,36.9600000,500
US1.TWTR_delisted_875018,1,20200720,144300,36.9700000,36.9800000,36.9700000,36.9800000,600
US1.TWTR_delisted_875018,1,20200720,144400,36.9800000,36.9800000,36.9700000,36.9700000,200
US1.TWTR_delisted_875018,1,20200720,144500,36.9600000,36.9600000,36.9600000,36.9600000,100
US1.TWTR_delisted_875018,1,20200720,144600,36.9700000,36.9700000,36.9700000,36.9700000,100
US1.TWTR_delisted_875018,1,20200720,144700,36.9300000,36.9300000,36.9100000,36.9100000,1900
US1.TWTR_delisted_875018,1,20200720,144800,36.9200000,36.9200000,36.9000000,36.9100000,826
US1.TWTR_delisted_875018,1,20200720,144900,36.9200000,36.9200000,36.9200000,36.9200000,100
US1.TWTR_delisted_875018,1,20200720,145000,36.9300000,36.9300000,36.9300000,36.9300000,400
US1.TWTR_delisted_875018,1,20200720,145100,36.9400000,36.9400000,36.9400000,36.9400000,1143
US1.TWTR_delisted_875018,1,20200720,145400,36.9500000,36.9500000,36.9500000,36.9500000,100
US1.TWTR_delisted_875018,1,20200720,145500,36.9600000,36.9600000,36.9400000,36.9400000,900
US1.TWTR_delisted_875018,1,20200720,145700,36.9300000,36.9300000,36.9300000,36.9300000,400
US1.TWTR_delisted_875018,1,20200720,145800,36.9200000,36.9200000,36.8700000,36.8700000,1000
US1.TWTR_delisted_875018,1,20200720,145900,36.8600000,36.8600000,36.8600000,36.8600000,100
US1.TWTR_delisted_875018,1,20200720,150100,36.8500000,36.8500000,36.8000000,36.8400000,3011
US1.TWTR_delisted_875018,1,20200720,150200,36.8500000,36.8700000,36.8500000,36.8700000,500
US1.TWTR_delisted_875018,1,20200720,150300,36.8700000,36.8800000,36.8600000,36.8600000,1500
US1.TWTR_delisted_875018,1,20200720,150400,36.8300000,36.8300000,36.8300000,36.8300000,600
US1.TWTR_delisted_875018,1,20200720,150500,36.8300000,36.8500000,36.8300000,36.8500000,649
US1.TWTR_delisted_875018,1,20200720,150600,36.8600000,36.8600000,36.8600000,36.8600000,100
US1.TWTR_delisted_875018,1,20200720,150700,36.8700000,36.9200000,36.8700000,36.8900000,2821
US1.TWTR_delisted_875018,1,20200720,150800,36.8800000,36.8800000,36.8800000,36.8800000,100
US1.TWTR_delisted_875018,1,20200720,150900,36.8800000,36.8800000,36.8800000,36.8800000,500
US1.TWTR_delisted_875018,1,20200720,151000,36.8800000,36.8800000,36.8800000,36.8800000,300
US1.TWTR_delisted_875018,1,20200720,151100,36.8700000,36.8700000,36.8700000,36.8700000,100
US1.TWTR_delisted_875018,1,20200720,151200,36.8400000,36.8500000,36.8100000,36.8100000,2300
US1.TWTR_delisted_875018,1,20200720,151300,36.8200000,36.8300000,36.8200000,36.8200000,1105
US1.TWTR_delisted_875018,1,20200720,151400,36.8500000,36.8500000,36.8500000,36.8500000,100
US1.TWTR_delisted_875018,1,20200720,151500,36.8500000,36.8600000,36.8500000,36.8500000,1600
US1.TWTR_delisted_875018,1,20200720,151600,36.8600000,36.8600000,36.8400000,36.8500000,436
US1.TWTR_delisted_875018,1,20200720,151700,36.8700000,36.8700000,36.8700000,36.8700000,200
US1.TWTR_delisted_875018,1,20200720,151800,36.8900000,36.9100000,36.8900000,36.9000000,1300
US1.TWTR_delisted_875018,1,20200720,151900,36.8900000,36.9300000,36.8900000,36.9300000,1700
US1.TWTR_delisted_875018,1,20200720,152000,36.9100000,36.9100000,36.9000000,36.9100000,500
US1.TWTR_delisted_875018,1,20200720,152100,36.9100000,36.9100000,36.9000000,36.9000000,500
US1.TWTR_delisted_875018,1,20200720,152200,36.9000000,36.9000000,36.9000000,36.9000000,100
US1.TWTR_delisted_875018,1,20200720,152300,36.9000000,36.9000000,36.8900000,36.8900000,700
US1.TWTR_delisted_875018,1,20200720,152400,36.9000000,36.9150000,36.9000000,36.9100000,400
US1.TWTR_delisted_875018,1,20200720,152500,36.9050000,36.9050000,36.9000000,36.9000000,400
US1.TWTR_delisted_875018,1,20200720,152600,36.8900000,36.9300000,36.8900000,36.9300000,1880
US1.TWTR_delisted_875018,1,20200720,152700,36.9400000,36.9600000,36.9400000,36.9600000,1400
US1.TWTR_delisted_875018,1,20200720,152800,36.9700000,36.9700000,36.9500000,36.9500000,1100
US1.TWTR_delisted_875018,1,20200720,152900,36.9350000,36.9400000,36.9350000,36.9400000,300
US1.TWTR_delisted_875018,1,20200720,153000,36.9600000,36.9600000,36.9600000,36.9600000,515
US1.TWTR_delisted_875018,1,20200720,153100,36.9600000,36.9600000,36.9500000,36.9500000,1000
US1.TWTR_delisted_875018,1,20200720,153200,36.9600000,36.9600000,36.9600000,36.9600000,400
US1.TWTR_delisted_875018,1,20200720,153300,36.9600000,36.9700000,36.9600000,36.9700000,1000
US1.TWTR_delisted_875018,1,20200720,153400,36.9700000,36.9800000,36.9700000,36.9800000,600
US1.TWTR_delisted_875018,1,20200720,153500,36.9700000,36.9700000,36.9650000,36.9700000,700
US1.TWTR_delisted_875018,1,20200720,153600,36.9600000,36.9700000,36.9500000,36.9700000,1058
US1.TWTR_delisted_875018,1,20200720,153700,36.9800000,36.9900000,36.9800000,36.9900000,763
US1.TWTR_delisted_875018,1,20200720,153800,36.9950000,36.9950000,36.9950000,36.9950000,200
US1.TWTR_delisted_875018,1,20200720,153900,37.0000000,37.0250000,36.9950000,37.0100000,11642
US1.TWTR_delisted_875018,1,20200720,154000,37.0000000,37.0000000,36.9900000,36.9900000,2000
US1.TWTR_delisted_875018,1,20200720,154100,36.9950000,37.0100000,36.9900000,37.0000000,2188
US1.TWTR_delisted_875018,1,20200720,154200,37.0050000,37.0050000,37.0000000,37.0000000,300
US1.TWTR_delisted_875018,1,20200720,154300,36.9900000,36.9900000,36.9900000,36.9900000,500
US1.TWTR_delisted_875018,1,20200720,154400,37.0000000,37.0200000,37.0000000,37.0100000,2018
US1.TWTR_delisted_875018,1,20200720,154500,37.0000000,37.0100000,37.0000000,37.0000000,2118
US1.TWTR_delisted_875018,1,20200720,154600,37.0000000,37.0050000,37.0000000,37.0000000,1000
US1.TWTR_delisted_875018,1,20200720,154700,37.0100000,37.0550000,37.0100000,37.0500000,2938
US1.TWTR_delisted_875018,1,20200720,154800,37.0400000,37.0400000,37.0300000,37.0400000,1790
US1.TWTR_delisted_875018,1,20200720,154900,37.0500000,37.0900000,37.0400000,37.0900000,1703
US1.TWTR_delisted_875018,1,20200720,155000,37.0800000,37.0900000,37.0600000,37.0600000,1200
US1.TWTR_delisted_875018,1,20200720,155100,37.0700000,37.0800000,37.0500000,37.0600000,1531
US1.TWTR_delisted_875018,1,20200720,155200,37.0700000,37.0900000,37.0700000,37.0900000,2488
US1.TWTR_delisted_875018,1,20200720,155300,37.1000000,37.1200000,37.1000000,37.1200000,3663
US1.TWTR_delisted_875018,1,20200720,155400,37.1200000,37.1300000,37.1200000,37.1300000,3235
US1.TWTR_delisted_875018,1,20200720,155500,37.1300000,37.1500000,37.1200000,37.1500000,5778
US1.TWTR_delisted_875018,1,20200720,155600,37.1600000,37.1700000,37.1100000,37.1100000,5508
US1.TWTR_delisted_875018,1,20200720,155700,37.1150000,37.1150000,37.0800000,37.0800000,1748
US1.TWTR_delisted_875018,1,20200720,155800,37.0700000,37.1050000,37.0700000,37.0900000,4980
US1.TWTR_delisted_875018,1,20200720,155900,37.0800000,37.1150000,37.0800000,37.1000000,4734
US1.TWTR_delisted_875018,1,20200720,160000,37.0850000,37.1100000,37.0500000,37.0600000,3600
US1.TWTR_delisted_875018,1,20200721,093100,37.7400000,37.7500000,37.7000000,37.7500000,700
US1.TWTR_delisted_875018,1,20200721,093200,37.7400000,37.7400000,37.7000000,37.7000000,2166
US1.TWTR_delisted_875018,1,20200721,093300,37.7100000,38.1200000,37.7100000,38.0900000,18884
US1.TWTR_delisted_875018,1,20200721,093400,38.0900000,38.1700000,37.9800000,38.1700000,5400
US1.TWTR_delisted_875018,1,20200721,093500,38.1600000,38.4800000,38.1600000,38.4400000,5461
US1.TWTR_delisted_875018,1,20200721,093600,38.4300000,38.4300000,37.9400000,37.9400000,5300
US1.TWTR_delisted_875018,1,20200721,093700,37.9500000,37.9500000,37.5200000,37.7100000,4955
US1.TWTR_delisted_875018,1,20200721,093800,37.6700000,37.6700000,37.4200000,37.4500000,7663
US1.TWTR_delisted_875018,1,20200721,093900,37.4400000,37.5400000,37.4200000,37.4200000,1296
US1.TWTR_delisted_875018,1,20200721,094000,37.4000000,37.4000000,37.2300000,37.2600000,4076
US1.TWTR_delisted_875018,1,20200721,094100,37.2700000,37.3600000,37.0900000,37.1000000,6628
US1.TWTR_delisted_875018,1,20200721,094200,37.1750000,37.3000000,37.1300000,37.2100000,2200
US1.TWTR_delisted_875018,1,20200721,094300,37.2300000,37.2400000,37.1200000,37.2200000,3515
US1.TWTR_delisted_875018,1,20200721,094400,37.2400000,37.3100000,37.1500000,37.3100000,3300
US1.TWTR_delisted_875018,1,20200721,094500,37.3300000,37.3500000,37.1800000,37.1800000,1400
US1.TWTR_delisted_875018,1,20200721,094600,37.2000000,37.4600000,37.1900000,37.3900000,9265
US1.TWTR_delisted_875018,1,20200721,094700,37.3700000,37.4400000,37.3600000,37.4400000,2100
US1.TWTR_delisted_875018,1,20200721,094800,37.4450000,37.4600000,37.2800000,37.3300000,5299
US1.TWTR_delisted_875018,1,20200721,094900,37.3500000,37.3800000,37.2300000,37.2500000,6410
US1.TWTR_delisted_875018,1,20200721,095000,37.2400000,37.2600000,37.1700000,37.2100000,3812
US1.TWTR_delisted_875018,1,20200721,095100,37.1800000,37.4300000,37.1800000,37.4300000,4474
US1.TWTR_delisted_875018,1,20200721,095200,37.4500000,37.5200000,37.4300000,37.5000000,3744
US1.TWTR_delisted_875018,1,20200721,095300,37.5100000,37.5400000,37.4700000,37.5200000,6300
US1.TWTR_delisted_875018,1,20200721,095400,37.5300000,37.5300000,37.4600000,37.4800000,1900
US1.TWTR_delisted_875018,1,20200721,095500,37.4600000,37.5600000,37.4600000,37.5300000,2900
US1.TWTR_delisted_875018,1,20200721,095600,37.5300000,37.6700000,37.5300000,37.6400000,1200
US1.TWTR_delisted_875018,1,20200721,095700,37.5300000,37.5800000,37.5000000,37.5800000,1180
US1.TWTR_delisted_875018,1,20200721,095800,37.6000000,37.6700000,37.6000000,37.6600000,1100
US1.TWTR_delisted_875018,1,20200721,095900,37.6600000,37.7200000,37.6600000,37.6800000,1400
US1.TWTR_delisted_875018,1,20200721,100000,37.6800000,37.6800000,37.5900000,37.5900000,1344
US1.TWTR_delisted_875018,1,20200721,100100,37.5700000,37.5700000,37.4800000,37.5100000,1600
US1.TWTR_delisted_875018,1,20200721,100200,37.5700000,37.6900000,37.5700000,37.6700000,1500
US1.TWTR_delisted_875018,1,20200721,100300,37.5900000,37.6100000,37.5600000,37.5600000,800
US1.TWTR_delisted_875018,1,20200721,100400,37.5900000,37.6000000,37.5400000,37.5900000,900
US1.TWTR_delisted_875018,1,20200721,100500,37.6400000,37.6900000,37.5600000,37.6900000,2687
US1.TWTR_delisted_875018,1,20200721,100600,37.7300000,37.8000000,37.7200000,37.8000000,2100
US1.TWTR_delisted_875018,1,20200721,100700,37.7900000,37.8300000,37.7750000,37.8200000,2400
US1.TWTR_delisted_875018,1,20200721,100800,37.8050000,37.8200000,37.7800000,37.7900000,1200
US1.TWTR_delisted_875018,1,20200721,100900,37.7500000,37.7500000,37.6500000,37.6500000,500
US1.TWTR_delisted_875018,1,20200721,101000,37.6300000,37.7700000,37.6100000,37.7700000,1500
US1.TWTR_delisted_875018,1,20200721,101100,37.6600000,37.6900000,37.5400000,37.5500000,2441
US1.TWTR_delisted_875018,1,20200721,101200,37.5600000,37.6000000,37.5600000,37.6000000,500
US1.TWTR_delisted_875018,1,20200721,101300,37.5900000,37.5900000,37.4900000,37.4900000,1300
US1.TWTR_delisted_875018,1,20200721,101400,37.5200000,37.5300000,37.5000000,37.5000000,600
US1.TWTR_delisted_875018,1,20200721,101500,37.5200000,37.5200000,37.5100000,37.5100000,200
US1.TWTR_delisted_875018,1,20200721,101600,37.5600000,37.5600000,37.5200000,37.5200000,400
US1.TWTR_delisted_875018,1,20200721,101700,37.5700000,37.5700000,37.5000000,37.5000000,839
US1.TWTR_delisted_875018,1,20200721,101800,37.5400000,37.5800000,37.5400000,37.5800000,400
US1.TWTR_delisted_875018,1,20200721,101900,37.5300000,37.5700000,37.5300000,37.5400000,1200
US1.TWTR_delisted_875018,1,20200721,102000,37.5400000,37.5500000,37.5400000,37.5500000,200
US1.TWTR_delisted_875018,1,20200721,102100,37.5400000,37.5400000,37.4300000,37.4300000,9100
US1.TWTR_delisted_875018,1,20200721,102200,37.4700000,37.4900000,37.4700000,37.4800000,700
US1.TWTR_delisted_875018,1,20200721,102300,37.4600000,37.5000000,37.4600000,37.5000000,800
US1.TWTR_delisted_875018,1,20200721,102400,37.4500000,37.4500000,37.3800000,37.4400000,1000
US1.TWTR_delisted_875018,1,20200721,102500,37.4500000,37.4500000,37.3700000,37.3800000,3394
US1.TWTR_delisted_875018,1,20200721,102600,37.3300000,37.3300000,37.3000000,37.3200000,1600
US1.TWTR_delisted_875018,1,20200721,102700,37.3400000,37.3600000,37.2300000,37.2300000,2300
US1.TWTR_delisted_875018,1,20200721,102800,37.2300000,37.2700000,37.2000000,37.2200000,2200
US1.TWTR_delisted_875018,1,20200721,102900,37.2400000,37.2900000,37.2400000,37.2900000,1300
US1.TWTR_delisted_875018,1,20200721,103000,37.2900000,37.3000000,37.2600000,37.2900000,1200
US1.TWTR_delisted_875018,1,20200721,103100,37.3000000,37.3500000,37.3000000,37.3400000,1400
US1.TWTR_delisted_875018,1,20200721,103200,37.3800000,37.4100000,37.3800000,37.4000000,400
US1.TWTR_delisted_875018,1,20200721,103300,37.3500000,37.3500000,37.2900000,37.3500000,900
US1.TWTR_delisted_875018,1,20200721,103400,37.3500000,37.3800000,37.3300000,37.3300000,1200
US1.TWTR_delisted_875018,1,20200721,103500,37.3400000,37.3400000,37.3000000,37.3100000,1210
US1.TWTR_delisted_875018,1,20200721,103600,37.3300000,37.3400000,37.3200000,37.3200000,1755
US1.TWTR_delisted_875018,1,20200721,103700,37.3100000,37.3100000,37.2700000,37.3100000,1800
US1.TWTR_delisted_875018,1,20200721,103800,37.3100000,37.3400000,37.2900000,37.3400000,700
US1.TWTR_delisted_875018,1,20200721,103900,37.3400000,37.3600000,37.3300000,37.3400000,1900
US1.TWTR_delisted_875018,1,20200721,104000,37.3400000,37.3400000,37.2700000,37.3200000,1200
US1.TWTR_delisted_875018,1,20200721,104100,37.3200000,37.4100000,37.3200000,37.3800000,2700
US1.TWTR_delisted_875018,1,20200721,104200,37.3800000,37.3800000,37.2800000,37.3000000,2583
US1.TWTR_delisted_875018,1,20200721,104300,37.2800000,37.2800000,37.1700000,37.1900000,3200
US1.TWTR_delisted_875018,1,20200721,104400,37.1400000,37.2000000,37.1400000,37.1700000,400
US1.TWTR_delisted_875018,1,20200721,104500,37.0800000,37.1200000,37.0400000,37.0900000,5932
US1.TWTR_delisted_875018,1,20200721,104600,37.0600000,37.1400000,37.0400000,37.1400000,1400
US1.TWTR_delisted_875018,1,20200721,104700,37.1800000,37.2800000,37.1700000,37.2800000,1700
US1.TWTR_delisted_875018,1,20200721,104800,37.2900000,37.3000000,37.2000000,37.2400000,23293
US1.TWTR_delisted_875018,1,20200721,104900,37.2500000,37.2500000,37.1700000,37.1900000,1242
US1.TWTR_delisted_875018,1,20200721,105000,37.1900000,37.1900000,37.1200000,37.1500000,3100
US1.TWTR_delisted_875018,1,20200721,105100,37.1900000,37.2500000,37.1900000,37.2100000,2600
US1.TWTR_delisted_875018,1,20200721,105200,37.1900000,37.2100000,37.1800000,37.2100000,700
US1.TWTR_delisted_875018,1,20200721,105300,37.2100000,37.3100000,37.2100000,37.3100000,3300
US1.TWTR_delisted_875018,1,20200721,105400,37.3300000,37.4300000,37.3300000,37.4000000,2010
US1.TWTR_delisted_875018,1,20200721,105500,37.4100000,37.4100000,37.3900000,37.3900000,1300
US1.TWTR_delisted_875018,1,20200721,105600,37.3800000,37.4700000,37.3800000,37.4700000,1500
US1.TWTR_delisted_875018,1,20200721,105700,37.4900000,37.5300000,37.4700000,37.5300000,2500
US1.TWTR_delisted_875018,1,20200721,105800,37.4700000,37.4900000,37.4600000,37.4900000,900
US1.TWTR_delisted_875018,1,20200721,105900,37.4900000,37.4900000,37.4200000,37.4200000,300
US1.TWTR_delisted_875018,1,20200721,110000,37.4400000,37.4400000,37.3800000,37.4200000,1700
US1.TWTR_delisted_875018,1,20200721,110100,37.4300000,37.4400000,37.3400000,37.3400000,1600
US1.TWTR_delisted_875018,1,20200721,110200,37.4100000,37.4300000,37.4000000,37.4000000,500
US1.TWTR_delisted_875018,1,20200721,110300,37.3800000,37.3800000,37.3600000,37.3800000,300
US1.TWTR_delisted_875018,1,20200721,110400,37.3800000,37.3800000,37.3800000,37.3800000,310
US1.TWTR_delisted_875018,1,20200721,110500,37.3700000,37.3700000,37.3700000,37.3700000,300
US1.TWTR_delisted_875018,1,20200721,110600,37.3300000,37.3600000,37.3200000,37.3600000,700
US1.TWTR_delisted_875018,1,20200721,110800,37.4100000,37.4200000,37.3500000,37.4000000,1000
US1.TWTR_delisted_875018,1,20200721,110900,37.3900000,37.4100000,37.3700000,37.4100000,800
US1.TWTR_delisted_875018,1,20200721,111000,37.3200000,37.3400000,37.3000000,37.3000000,800
US1.TWTR_delisted_875018,1,20200721,111100,37.2700000,37.2700000,37.2700000,37.2700000,344
US1.TWTR_delisted_875018,1,20200721,111200,37.2400000,37.2400000,37.2200000,37.2200000,1612
US1.TWTR_delisted_875018,1,20200721,111300,37.2100000,37.2800000,37.2100000,37.2800000,1300
US1.TWTR_delisted_875018,1,20200721,111400,37.2900000,37.2900000,37.2600000,37.2800000,936
US1.TWTR_delisted_875018,1,20200721,111500,37.3000000,37.3300000,37.3000000,37.3300000,500
US1.TWTR_delisted_875018,1,20200721,111600,37.3200000,37.3200000,37.3000000,37.3200000,600
US1.TWTR_delisted_875018,1,20200721,111700,37.3400000,37.3800000,37.3400000,37.3800000,600
US1.TWTR_delisted_875018,1,20200721,111800,37.3600000,37.3700000,37.3550000,37.3550000,400
US1.TWTR_delisted_875018,1,20200721,111900,37.3500000,37.3500000,37.3300000,37.3300000,729
US1.TWTR_delisted_875018,1,20200721,112000,37.3500000,37.3700000,37.3500000,37.3700000,200
US1.TWTR_delisted_875018,1,20200721,112100,37.3900000,37.3900000,37.3500000,37.3500000,5205
US1.TWTR_delisted_875018,1,20200721,112200,37.3800000,37.3800000,37.3500000,37.3500000,200
US1.TWTR_delisted_875018,1,20200721,112300,37.3500000,37.3500000,37.3300000,37.3300000,300
US1.TWTR_delisted_875018,1,20200721,112400,37.3500000,37.3500000,37.3500000,37.3500000,100
US1.TWTR_delisted_875018,1,20200721,112500,37.3600000,37.3600000,37.3600000,37.3600000,100
US1.TWTR_delisted_875018,1,20200721,112600,37.3100000,37.3150000,37.3100000,37.3150000,440
US1.TWTR_delisted_875018,1,20200721,112700,37.2800000,37.3100000,37.2800000,37.3100000,500
US1.TWTR_delisted_875018,1,20200721,112800,37.3000000,37.3200000,37.3000000,37.3200000,300
US1.TWTR_delisted_875018,1,20200721,112900,37.2900000,37.2900000,37.2300000,37.2600000,1600
US1.TWTR_delisted_875018,1,20200721,113000,37.2300000,37.2800000,37.2300000,37.2800000,300
US1.TWTR_delisted_875018,1,20200721,113100,37.3000000,37.3100000,37.2900000,37.3000000,1918
US1.TWTR_delisted_875018,1,20200721,113200,37.2900000,37.3000000,37.2700000,37.3000000,748
US1.TWTR_delisted_875018,1,20200721,113300,37.3100000,37.3200000,37.3100000,37.3100000,400
US1.TWTR_delisted_875018,1,20200721,113400,37.2900000,37.3100000,37.2700000,37.2700000,600
US1.TWTR_delisted_875018,1,20200721,113500,37.2900000,37.3200000,37.2700000,37.3100000,400
US1.TWTR_delisted_875018,1,20200721,113600,37.2900000,37.2900000,37.2700000,37.2700000,300
US1.TWTR_delisted_875018,1,20200721,113700,37.2700000,37.2900000,37.2700000,37.2700000,400
US1.TWTR_delisted_875018,1,20200721,113800,37.2900000,37.2900000,37.2650000,37.2800000,1874
US1.TWTR_delisted_875018,1,20200721,113900,37.2900000,37.3000000,37.2800000,37.3000000,3293
US1.TWTR_delisted_875018,1,20200721,114000,37.3000000,37.3000000,37.2400000,37.2400000,900
US1.TWTR_delisted_875018,1,20200721,114100,37.2000000,37.2200000,37.2000000,37.2000000,700
US1.TWTR_delisted_875018,1,20200721,114200,37.2200000,37.2800000,37.2200000,37.2800000,600
US1.TWTR_delisted_875018,1,20200721,114300,37.3100000,37.3100000,37.2800000,37.2800000,500
US1.TWTR_delisted_875018,1,20200721,114400,37.2400000,37.2400000,37.2400000,37.2400000,100
US1.TWTR_delisted_875018,1,20200721,114500,37.2800000,37.2800000,37.2500000,37.2500000,738
US1.TWTR_delisted_875018,1,20200721,114600,37.2500000,37.2600000,37.2400000,37.2550000,869
US1.TWTR_delisted_875018,1,20200721,114700,37.2300000,37.2600000,37.2300000,37.2500000,1526
US1.TWTR_delisted_875018,1,20200721,114800,37.2600000,37.2600000,37.2400000,37.2500000,300
US1.TWTR_delisted_875018,1,20200721,114900,37.2500000,37.2600000,37.2500000,37.2500000,300
US1.TWTR_delisted_875018,1,20200721,115000,37.2200000,37.2300000,37.1900000,37.2200000,900
US1.TWTR_delisted_875018,1,20200721,115100,37.2100000,37.2300000,37.2000000,37.2000000,538
US1.TWTR_delisted_875018,1,20200721,115200,37.2000000,37.2000000,37.1450000,37.1800000,1900
US1.TWTR_delisted_875018,1,20200721,115300,37.1700000,37.1700000,37.1500000,37.1500000,550
US1.TWTR_delisted_875018,1,20200721,115400,37.1700000,37.1700000,37.1450000,37.1600000,500
US1.TWTR_delisted_875018,1,20200721,115500,37.1200000,37.1200000,37.1100000,37.1100000,1634
US1.TWTR_delisted_875018,1,20200721,115600,37.1200000,37.1500000,37.0950000,37.1500000,1500
US1.TWTR_delisted_875018,1,20200721,115700,37.1700000,37.2000000,37.1700000,37.1800000,1635
US1.TWTR_delisted_875018,1,20200721,115800,37.1900000,37.2000000,37.1600000,37.1700000,800
US1.TWTR_delisted_875018,1,20200721,115900,37.1800000,37.2100000,37.1800000,37.2100000,1925
US1.TWTR_delisted_875018,1,20200721,120000,37.2100000,37.2200000,37.2100000,37.2200000,300
US1.TWTR_delisted_875018,1,20200721,120100,37.2100000,37.2100000,37.1900000,37.2100000,700
US1.TWTR_delisted_875018,1,20200721,120200,37.1800000,37.1800000,37.1500000,37.1700000,800
US1.TWTR_delisted_875018,1,20200721,120300,37.1700000,37.1700000,37.1300000,37.1500000,800
US1.TWTR_delisted_875018,1,20200721,120400,37.1500000,37.1500000,37.1400000,37.1400000,300
US1.TWTR_delisted_875018,1,20200721,120500,37.1300000,37.1300000,37.1300000,37.1300000,300
US1.TWTR_delisted_875018,1,20200721,120600,37.1600000,37.1600000,37.1600000,37.1600000,200
US1.TWTR_delisted_875018,1,20200721,120700,37.1500000,37.1600000,37.1500000,37.1600000,400
US1.TWTR_delisted_875018,1,20200721,120800,37.1600000,37.1600000,37.1500000,37.1500000,200
US1.TWTR_delisted_875018,1,20200721,121000,37.1400000,37.1400000,37.1100000,37.1400000,2361
US1.TWTR_delisted_875018,1,20200721,121100,37.1500000,37.1500000,37.1500000,37.1500000,2151
US1.TWTR_delisted_875018,1,20200721,121200,37.1600000,37.1600000,37.1600000,37.1600000,392
US1.TWTR_delisted_875018,1,20200721,121300,37.2100000,37.2100000,37.2100000,37.2100000,600
US1.TWTR_delisted_875018,1,20200721,121400,37.2200000,37.2600000,37.2100000,37.2600000,1600
US1.TWTR_delisted_875018,1,20200721,121500,37.2800000,37.3400000,37.2800000,37.3400000,2124
US1.TWTR_delisted_875018,1,20200721,121600,37.3300000,37.3300000,37.3200000,37.3200000,900
US1.TWTR_delisted_875018,1,20200721,121700,37.3100000,37.3200000,37.3000000,37.3200000,583
US1.TWTR_delisted_875018,1,20200721,121800,37.3000000,37.3000000,37.2300000,37.2300000,500
US1.TWTR_delisted_875018,1,20200721,121900,37.2300000,37.2700000,37.2300000,37.2700000,1110
US1.TWTR_delisted_875018,1,20200721,122000,37.2800000,37.2800000,37.2800000,37.2800000,100
US1.TWTR_delisted_875018,1,20200721,122100,37.2300000,37.2500000,37.2300000,37.2500000,600
US1.TWTR_delisted_875018,1,20200721,122200,37.2600000,37.2600000,37.1800000,37.1900000,400
US1.TWTR_delisted_875018,1,20200721,122300,37.1800000,37.1800000,37.1800000,37.1800000,5100
US1.TWTR_delisted_875018,1,20200721,122400,37.2000000,37.2000000,37.1800000,37.1800000,500
US1.TWTR_delisted_875018,1,20200721,122500,37.1400000,37.1400000,37.1400000,37.1400000,391
US1.TWTR_delisted_875018,1,20200721,122600,37.1500000,37.1500000,37.1500000,37.1500000,100
US1.TWTR_delisted_875018,1,20200721,122700,37.1700000,37.1900000,37.1700000,37.1900000,1735
US1.TWTR_delisted_875018,1,20200721,122800,37.1950000,37.1950000,37.1900000,37.1900000,989
US1.TWTR_delisted_875018,1,20200721,122900,37.1800000,37.1800000,37.1800000,37.1800000,100
US1.TWTR_delisted_875018,1,20200721,123000,37.1300000,37.1300000,37.1100000,37.1100000,1100
US1.TWTR_delisted_875018,1,20200721,123100,37.0900000,37.1200000,37.0900000,37.1200000,200
US1.TWTR_delisted_875018,1,20200721,123200,37.1300000,37.1300000,37.1300000,37.1300000,100
US1.TWTR_delisted_875018,1,20200721,123300,37.1300000,37.1300000,37.0700000,37.0700000,2129
US1.TWTR_delisted_875018,1,20200721,123400,37.0650000,37.0800000,37.0650000,37.0800000,700
US1.TWTR_delisted_875018,1,20200721,123500,37.0900000,37.2200000,37.0900000,37.2200000,8961
US1.TWTR_delisted_875018,1,20200721,123600,37.1700000,37.1900000,37.1700000,37.1700000,1000
US1.TWTR_delisted_875018,1,20200721,123800,37.1100000,37.1100000,37.1100000,37.1100000,100
US1.TWTR_delisted_875018,1,20200721,123900,37.1600000,37.1600000,37.1100000,37.1100000,1178
US1.TWTR_delisted_875018,1,20200721,124000,37.1200000,37.1500000,37.1200000,37.1500000,577
US1.TWTR_delisted_875018,1,20200721,124100,37.1500000,37.1500000,37.1500000,37.1500000,300
US1.TWTR_delisted_875018,1,20200721,124200,37.1400000,37.1400000,37.1300000,37.1300000,200
US1.TWTR_delisted_875018,1,20200721,124300,37.1600000,37.1900000,37.1600000,37.1900000,900
US1.TWTR_delisted_875018,1,20200721,124400,37.2100000,37.2100000,37.2000000,37.2000000,300
US1.TWTR_delisted_875018,1,20200721,124500,37.2300000,37.2400000,37.2300000,37.2400000,400
US1.TWTR_delisted_875018,1,20200721,124600,37.2600000,37.2600000,37.2500000,37.2500000,3200
US1.TWTR_delisted_875018,1,20200721,124700,37.2300000,37.2300000,37.2300000,37.2300000,100
US1.TWTR_delisted_875018,1,20200721,124800,37.2200000,37.2500000,37.2200000,37.2500000,1044
US1.TWTR_delisted_875018,1,20200721,124900,37.2700000,37.2700000,37.2000000,37.2000000,400
US1.TWTR_delisted_875018,1,20200721,125000,37.2100000,37.2100000,37.2100000,37.2100000,400
US1.TWTR_delisted_875018,1,20200721,125100,37.2200000,37.2200000,37.2200000,37.2200000,200
US1.TWTR_delisted_875018,1,20200721,125200,37.2300000,37.2300000,37.2300000,37.2300000,100
US1.TWTR_delisted_875018,1,20200721,125300,37.2000000,37.2000000,37.1800000,37.1800000,200
US1.TWTR_delisted_875018,1,20200721,125400,37.1900000,37.1900000,37.1900000,37.1900000,100
US1.TWTR_delisted_875018,1,20200721,125500,37.2100000,37.2100000,37.2100000,37.2100000,100
US1.TWTR_delisted_875018,1,20200721,125700,37.2200000,37.2200000,37.2200000,37.2200000,200
US1.TWTR_delisted_875018,1,20200721,125800,37.2200000,37.2400000,37.2200000,37.2400000,400
US1.TWTR_delisted_875018,1,20200721,130000,37.2950000,37.3200000,37.2950000,37.3200000,1479
US1.TWTR_delisted_875018,1,20200721,130100,37.3200000,37.3300000,37.3200000,37.3300000,2200
US1.TWTR_delisted_875018,1,20200721,130200,37.3350000,37.3350000,37.3200000,37.3200000,300
US1.TWTR_delisted_875018,1,20200721,130300,37.3300000,37.3500000,37.3300000,37.3500000,1100
US1.TWTR_delisted_875018,1,20200721,130400,37.3650000,37.3800000,37.3650000,37.3700000,2000
US1.TWTR_delisted_875018,1,20200721,130500,37.3600000,37.3600000,37.3600000,37.3600000,494
US1.TWTR_delisted_875018,1,20200721,130600,37.3600000,37.3800000,37.3600000,37.3800000,2300
US1.TWTR_delisted_875018,1,20200721,130700,37.3900000,37.4000000,37.3900000,37.4000000,200
US1.TWTR_delisted_875018,1,20200721,130800,37.4100000,37.4100000,37.3900000,37.3900000,500
US1.TWTR_delisted_875018,1,20200721,130900,37.3700000,37.3700000,37.3700000,37.3700000,430
US1.TWTR_delisted_875018,1,20200721,131000,37.3600000,37.3600000,37.3300000,37.3500000,1873
US1.TWTR_delisted_875018,1,20200721,131100,37.3600000,37.3800000,37.3500000,37.3500000,900
US1.TWTR_delisted_875018,1,20200721,131200,37.3500000,37.3500000,37.3400000,37.3400000,590
US1.TWTR_delisted_875018,1,20200721,131300,37.3300000,37.3300000,37.3300000,37.3300000,400
US1.TWTR_delisted_875018,1,20200721,131500,37.3100000,37.3200000,37.2900000,37.2900000,400
US1.TWTR_delisted_875018,1,20200721,131600,37.2950000,37.2950000,37.2750000,37.2900000,600
US1.TWTR_delisted_875018,1,20200721,131700,37.2950000,37.3300000,37.2950000,37.3300000,300
US1.TWTR_delisted_875018,1,20200721,131800,37.3300000,37.3400000,37.3300000,37.3400000,300
US1.TWTR_delisted_875018,1,20200721,131900,37.3300000,37.3400000,37.3300000,37.3400000,600
US1.TWTR_delisted_875018,1,20200721,132000,37.3600000,37.3600000,37.3600000,37.3600000,300
US1.TWTR_delisted_875018,1,20200721,132100,37.3100000,37.3100000,37.2900000,37.2900000,300
US1.TWTR_delisted_875018,1,20200721,132200,37.3000000,37.3000000,37.3000000,37.3000000,300
US1.TWTR_delisted_875018,1,20200721,132300,37.2700000,37.2700000,37.2500000,37.2500000,300
US1.TWTR_delisted_875018,1,20200721,132400,37.2300000,37.2300000,37.2000000,37.2000000,600
US1.TWTR_delisted_875018,1,20200721,132500,37.2000000,37.2000000,37.2000000,37.2000000,600
US1.TWTR_delisted_875018,1,20200721,132600,37.2100000,37.2100000,37.1900000,37.1900000,600
US1.TWTR_delisted_875018,1,20200721,132700,37.2000000,37.2100000,37.2000000,37.2100000,500
US1.TWTR_delisted_875018,1,20200721,132800,37.2200000,37.2400000,37.2000000,37.2400000,600
US1.TWTR_delisted_875018,1,20200721,132900,37.2500000,37.2500000,37.2500000,37.2500000,500
US1.TWTR_delisted_875018,1,20200721,133000,37.2700000,37.2700000,37.2500000,37.2500000,500
US1.TWTR_delisted_875018,1,20200721,133100,37.2500000,37.2500000,37.2400000,37.2400000,400
US1.TWTR_delisted_875018,1,20200721,133200,37.2600000,37.2600000,37.2500000,37.2500000,400
US1.TWTR_delisted_875018,1,20200721,133300,37.2800000,37.2800000,37.2800000,37.2800000,100
US1.TWTR_delisted_875018,1,20200721,133400,37.2500000,37.2500000,37.2500000,37.2500000,100
US1.TWTR_delisted_875018,1,20200721,133500,37.2600000,37.2700000,37.2600000,37.2700000,600
US1.TWTR_delisted_875018,1,20200721,133600,37.2600000,37.2600000,37.2600000,37.2600000,3661
US1.TWTR_delisted_875018,1,20200721,133700,37.2400000,37.2400000,37.2400000,37.2400000,100
US1.TWTR_delisted_875018,1,20200721,133800,37.2300000,37.2300000,37.2300000,37.2300000,100
US1.TWTR_delisted_875018,1,20200721,133900,37.2350000,37.2350000,37.2350000,37.2350000,100
US1.TWTR_delisted_875018,1,20200721,134000,37.2600000,37.2600000,37.2600000,37.2600000,200
US1.TWTR_delisted_875018,1,20200721,134100,37.2450000,37.2450000,37.2300000,37.2300000,200
US1.TWTR_delisted_875018,1,20200721,134200,37.2400000,37.2400000,37.2200000,37.2200000,400
US1.TWTR_delisted_875018,1,20200721,134300,37.2100000,37.2300000,37.2100000,37.2200000,500
US1.TWTR_delisted_875018,1,20200721,134400,37.2300000,37.2600000,37.2300000,37.2600000,300
US1.TWTR_delisted_875018,1,20200721,134500,37.2500000,37.2500000,37.2400000,37.2500000,400
US1.TWTR_delisted_875018,1,20200721,134600,37.2500000,37.2500000,37.2500000,37.2500000,100
US1.TWTR_delisted_875018,1,20200721,134700,37.2500000,37.2600000,37.2500000,37.2600000,200
US1.TWTR_delisted_875018,1,20200721,134800,37.2800000,37.2800000,37.2800000,37.2800000,100
US1.TWTR_delisted_875018,1,20200721,134900,37.2900000,37.2900000,37.2900000,37.2900000,385
US1.TWTR_delisted_875018,1,20200721,135000,37.2900000,37.3200000,37.2900000,37.3200000,700
US1.TWTR_delisted_875018,1,20200721,135100,37.3000000,37.3000000,37.3000000,37.3000000,100
US1.TWTR_delisted_875018,1,20200721,135200,37.3100000,37.3100000,37.3000000,37.3000000,200
US1.TWTR_delisted_875018,1,20200721,135400,37.3300000,37.3300000,37.3300000,37.3300000,100
US1.TWTR_delisted_875018,1,20200721,135500,37.3600000,37.3900000,37.3600000,37.3700000,1819
US1.TWTR_delisted_875018,1,20200721,135700,37.3400000,37.3400000,37.3400000,37.3400000,200
US1.TWTR_delisted_875018,1,20200721,135800,37.3100000,37.3100000,37.3100000,37.3100000,300
US1.TWTR_delisted_875018,1,20200721,135900,37.3200000,37.3200000,37.3200000,37.3200000,200
US1.TWTR_delisted_875018,1,20200721,140100,37.2900000,37.3100000,37.2900000,37.3100000,975
US1.TWTR_delisted_875018,1,20200721,140200,37.3400000,37.3400000,37.3400000,37.3400000,200
US1.TWTR_delisted_875018,1,20200721,140300,37.3300000,37.3700000,37.3200000,37.3700000,738
US1.TWTR_delisted_875018,1,20200721,140400,37.3700000,37.3700000,37.3700000,37.3700000,200
US1.TWTR_delisted_875018,1,20200721,140500,37.3700000,37.3700000,37.3700000,37.3700000,300
US1.TWTR_delisted_875018,1,20200721,140600,37.3800000,37.3900000,37.3800000,37.3800000,900
US1.TWTR_delisted_875018,1,20200721,140800,37.3900000,37.3900000,37.3900000,37.3900000,200
US1.TWTR_delisted_875018,1,20200721,140900,37.4000000,37.4000000,37.3900000,37.3900000,400
US1.TWTR_delisted_875018,1,20200721,141000,37.4000000,37.4000000,37.4000000,37.4000000,100
US1.TWTR_delisted_875018,1,20200721,141100,37.4100000,37.4200000,37.4100000,37.4200000,600
US1.TWTR_delisted_875018,1,20200721,141300,37.4000000,37.4000000,37.4000000,37.4000000,100
US1.TWTR_delisted_875018,1,20200721,141400,37.4300000,37.4300000,37.4300000,37.4300000,100
US1.TWTR_delisted_875018,1,20200721,141500,37.4400000,37.4400000,37.4400000,37.4400000,100
US1.TWTR_delisted_875018,1,20200721,141600,37.4400000,37.4400000,37.4400000,37.4400000,100
US1.TWTR_delisted_875018,1,20200721,141700,37.4450000,37.4450000,37.4400000,37.4400000,300
US1.TWTR_delisted_875018,1,20200721,141900,37.4200000,37.4200000,37.4100000,37.4100000,600
US1.TWTR_delisted_875018,1,20200721,142000,37.3700000,37.3900000,37.3700000,37.3900000,300
US1.TWTR_delisted_875018,1,20200721,142100,37.3900000,37.4000000,37.3600000,37.4000000,1500
US1.TWTR_delisted_875018,1,20200721,142200,37.4000000,37.4000000,37.4000000,37.4000000,100
US1.TWTR_delisted_875018,1,20200721,142300,37.3900000,37.3900000,37.3900000,37.3900000,400
US1.TWTR_delisted_875018,1,20200721,142400,37.4250000,37.4250000,37.4250000,37.4250000,300
US1.TWTR_delisted_875018,1,20200721,142600,37.3800000,37.3800000,37.3800000,37.3800000,100
US1.TWTR_delisted_875018,1,20200721,142700,37.4100000,37.4100000,37.4050000,37.4050000,500
US1.TWTR_delisted_875018,1,20200721,142800,37.4200000,37.4200000,37.4200000,37.4200000,200
US1.TWTR_delisted_875018,1,20200721,142900,37.4200000,37.4300000,37.4200000,37.4300000,300
US1.TWTR_delisted_875018,1,20200721,143000,37.4100000,37.4350000,37.4100000,37.4350000,600
US1.TWTR_delisted_875018,1,20200721,143100,37.4300000,37.4500000,37.4300000,37.4500000,782
US1.TWTR_delisted_875018,1,20200721,143200,37.4600000,37.4600000,37.4400000,37.4400000,800
US1.TWTR_delisted_875018,1,20200721,143300,37.4400000,37.4600000,37.4300000,37.4600000,900
US1.TWTR_delisted_875018,1,20200721,143400,37.4700000,37.4700000,37.4700000,37.4700000,200
US1.TWTR_delisted_875018,1,20200721,143500,37.4600000,37.4600000,37.4500000,37.4600000,1200
US1.TWTR_delisted_875018,1,20200721,143600,37.4700000,37.4700000,37.4600000,37.4600000,200
US1.TWTR_delisted_875018,1,20200721,143700,37.4700000,37.4900000,37.4700000,37.4900000,3100
US1.TWTR_delisted_875018,1,20200721,143800,37.5000000,37.5500000,37.5000000,37.5400000,9000
US1.TWTR_delisted_875018,1,20200721,143900,37.5350000,37.5400000,37.5200000,37.5200000,900
US1.TWTR_delisted_875018,1,20200721,144000,37.5300000,37.5400000,37.5200000,37.5200000,800
US1.TWTR_delisted_875018,1,20200721,144100,37.4900000,37.5100000,37.4900000,37.5100000,700
US1.TWTR_delisted_875018,1,20200721,144200,37.5200000,37.5200000,37.4900000,37.4900000,300
US1.TWTR_delisted_875018,1,20200721,144300,37.4500000,37.4500000,37.4500000,37.4500000,100
US1.TWTR_delisted_875018,1,20200721,144500,37.4700000,37.4800000,37.4600000,37.4800000,700
US1.TWTR_delisted_875018,1,20200721,144600,37.4800000,37.4900000,37.4600000,37.4700000,1400
US1.TWTR_delisted_875018,1,20200721,144700,37.4800000,37.4800000,37.4600000,37.4600000,400
US1.TWTR_delisted_875018,1,20200721,144800,37.4800000,37.5300000,37.4800000,37.5000000,2868
US1.TWTR_delisted_875018,1,20200721,144900,37.5000000,37.5000000,37.5000000,37.5000000,756
US1.TWTR_delisted_875018,1,20200721,145000,37.5200000,37.5300000,37.5100000,37.5100000,400
US1.TWTR_delisted_875018,1,20200721,145100,37.5200000,37.5200000,37.5100000,37.5100000,600
US1.TWTR_delisted_875018,1,20200721,145200,37.5050000,37.5400000,37.5050000,37.5200000,1665
US1.TWTR_delisted_875018,1,20200721,145300,37.5250000,37.5600000,37.5250000,37.5400000,1800
US1.TWTR_delisted_875018,1,20200721,145400,37.5600000,37.5900000,37.5500000,37.5900000,3087
US1.TWTR_delisted_875018,1,20200721,145500,37.5900000,37.5900000,37.5600000,37.5600000,951
US1.TWTR_delisted_875018,1,20200721,145600,37.5800000,37.6400000,37.5800000,37.6400000,2766
US1.TWTR_delisted_875018,1,20200721,145700,37.6500000,37.6500000,37.6500000,37.6500000,1860
US1.TWTR_delisted_875018,1,20200721,145800,37.6400000,37.6400000,37.5700000,37.6000000,3460
US1.TWTR_delisted_875018,1,20200721,145900,37.6000000,37.6100000,37.5800000,37.6000000,1648
US1.TWTR_delisted_875018,1,20200721,150000,37.6200000,37.6200000,37.5900000,37.6000000,600
US1.TWTR_delisted_875018,1,20200721,150100,37.6000000,37.6000000,37.5900000,37.5900000,500
US1.TWTR_delisted_875018,1,20200721,150200,37.5900000,37.5900000,37.5600000,37.5900000,2000
US1.TWTR_delisted_875018,1,20200721,150300,37.5800000,37.5800000,37.5800000,37.5800000,200
US1.TWTR_delisted_875018,1,20200721,150400,37.5400000,37.5800000,37.5400000,37.5750000,2645
US1.TWTR_delisted_875018,1,20200721,150500,37.5550000,37.5550000,37.5200000,37.5200000,1397
US1.TWTR_delisted_875018,1,20200721,150600,37.5300000,37.5300000,37.5200000,37.5200000,200
US1.TWTR_delisted_875018,1,20200721,150700,37.5300000,37.5400000,37.5300000,37.5400000,600
US1.TWTR_delisted_875018,1,20200721,150800,37.5300000,37.5300000,37.5100000,37.5100000,657
US1.TWTR_delisted_875018,1,20200721,150900,37.4600000,37.4600000,37.4300000,37.4300000,1000
US1.TWTR_delisted_875018,1,20200721,151000,37.4500000,37.4900000,37.4500000,37.4600000,1427
US1.TWTR_delisted_875018,1,20200721,151100,37.4500000,37.4500000,37.3800000,37.3800000,1600
US1.TWTR_delisted_875018,1,20200721,151200,37.3900000,37.4000000,37.3300000,37.3400000,1590
US1.TWTR_delisted_875018,1,20200721,151300,37.3200000,37.3200000,37.2900000,37.3100000,1200
US1.TWTR_delisted_875018,1,20200721,151400,37.3400000,37.3400000,37.3300000,37.3300000,400
US1.TWTR_delisted_875018,1,20200721,151500,37.3200000,37.3250000,37.3200000,37.3250000,700
US1.TWTR_delisted_875018,1,20200721,151600,37.3000000,37.3200000,37.3000000,37.3100000,700
US1.TWTR_delisted_875018,1,20200721,151700,37.3200000,37.3200000,37.2900000,37.2900000,1100
US1.TWTR_delisted_875018,1,20200721,151800,37.3100000,37.3100000,37.2800000,37.2800000,300
US1.TWTR_delisted_875018,1,20200721,151900,37.2800000,37.2800000,37.2500000,37.2600000,1300
US1.TWTR_delisted_875018,1,20200721,152000,37.2800000,37.3000000,37.2800000,37.2800000,500
US1.TWTR_delisted_875018,1,20200721,152100,37.2700000,37.2900000,37.2300000,37.2300000,800
US1.TWTR_delisted_875018,1,20200721,152200,37.2300000,37.2900000,37.2300000,37.2800000,1100
US1.TWTR_delisted_875018,1,20200721,152300,37.2900000,37.3000000,37.2900000,37.3000000,700
US1.TWTR_delisted_875018,1,20200721,152400,37.2900000,37.3000000,37.2600000,37.2600000,1944
US1.TWTR_delisted_875018,1,20200721,152500,37.2700000,37.2800000,37.2700000,37.2700000,1200
US1.TWTR_delisted_875018,1,20200721,152600,37.2700000,37.2700000,37.2500000,37.2700000,3800
US1.TWTR_delisted_875018,1,20200721,152700,37.2700000,37.2700000,37.2500000,37.2500000,3200
US1.TWTR_delisted_875018,1,20200721,152800,37.2500000,37.2550000,37.2400000,37.2500000,1583
US1.TWTR_delisted_875018,1,20200721,152900,37.2700000,37.2700000,37.2300000,37.2300000,300
US1.TWTR_delisted_875018,1,20200721,153000,37.2100000,37.2300000,37.1900000,37.1900000,800
US1.TWTR_delisted_875018,1,20200721,153100,37.2000000,37.2400000,37.1700000,37.1700000,5000
US1.TWTR_delisted_875018,1,20200721,153200,37.2100000,37.2100000,37.2000000,37.2100000,500
US1.TWTR_delisted_875018,1,20200721,153300,37.2150000,37.2400000,37.2150000,37.2400000,700
US1.TWTR_delisted_875018,1,20200721,153400,37.2400000,37.2400000,37.2300000,37.2300000,300
US1.TWTR_delisted_875018,1,20200721,153500,37.2200000,37.2200000,37.1700000,37.1700000,1787
US1.TWTR_delisted_875018,1,20200721,153600,37.1700000,37.1700000,37.1600000,37.1600000,200
US1.TWTR_delisted_875018,1,20200721,153700,37.1600000,37.1800000,37.1400000,37.1500000,3097
US1.TWTR_delisted_875018,1,20200721,153800,37.1800000,37.1850000,37.1600000,37.1700000,1365
US1.TWTR_delisted_875018,1,20200721,153900,37.1600000,37.1600000,37.1300000,37.1500000,5461
US1.TWTR_delisted_875018,1,20200721,154000,37.1350000,37.1600000,37.1350000,37.1600000,1200
US1.TWTR_delisted_875018,1,20200721,154100,37.1550000,37.1800000,37.1500000,37.1500000,4000
US1.TWTR_delisted_875018,1,20200721,154200,37.1400000,37.1800000,37.1400000,37.1800000,3405
US1.TWTR_delisted_875018,1,20200721,154300,37.1800000,37.1900000,37.1600000,37.1700000,4700
US1.TWTR_delisted_875018,1,20200721,154400,37.1700000,37.1900000,37.1500000,37.1500000,3700
US1.TWTR_delisted_875018,1,20200721,154500,37.1300000,37.1450000,37.1300000,37.1400000,1682
US1.TWTR_delisted_875018,1,20200721,154600,37.1400000,37.1900000,37.1400000,37.1900000,1880
US1.TWTR_delisted_875018,1,20200721,154700,37.1850000,37.2100000,37.1850000,37.2000000,1814
US1.TWTR_delisted_875018,1,20200721,154800,37.2100000,37.2500000,37.2100000,37.2400000,3779
US1.TWTR_delisted_875018,1,20200721,154900,37.2200000,37.2200000,37.2200000,37.2200000,952
US1.TWTR_delisted_875018,1,20200721,155000,37.1800000,37.1800000,37.1500000,37.1600000,1306
US1.TWTR_delisted_875018,1,20200721,155100,37.1600000,37.1600000,37.0900000,37.1000000,3136
US1.TWTR_delisted_875018,1,20200721,155200,37.1000000,37.1000000,37.0600000,37.0600000,1400
US1.TWTR_delisted_875018,1,20200721,155300,37.0300000,37.0300000,37.0200000,37.0200000,3286
US1.TWTR_delisted_875018,1,20200721,155400,37.0300000,37.0750000,37.0300000,37.0500000,12957
US1.TWTR_delisted_875018,1,20200721,155500,37.0450000,37.1000000,37.0300000,37.1000000,6757
US1.TWTR_delisted_875018,1,20200721,155600,37.1200000,37.1200000,37.0900000,37.1100000,1944
US1.TWTR_delisted_875018,1,20200721,155700,37.1100000,37.1250000,37.0500000,37.1000000,4718
US1.TWTR_delisted_875018,1,20200721,155800,37.0900000,37.1400000,37.0700000,37.1000000,5100
US1.TWTR_delisted_875018,1,20200721,155900,37.0900000,37.0900000,37.0700000,37.0800000,6000
US1.TWTR_delisted_875018,1,20200721,160000,37.0700000,37.0900000,37.0100000,37.0100000,12664
US1.TWTR_delisted_875018,1,20200722,093100,37.0900000,37.0900000,37.0900000,37.0900000,100
US1.TWTR_delisted_875018,1,20200722,093200,37.0800000,37.0800000,36.9000000,36.9400000,14400
US1.TWTR_delisted_875018,1,20200722,093300,37.0400000,37.1500000,37.0100000,37.0900000,4852
US1.TWTR_delisted_875018,1,20200722,093400,37.0700000,37.3350000,37.0600000,37.2900000,4539
US1.TWTR_delisted_875018,1,20200722,093500,37.3050000,37.3050000,37.2100000,37.2100000,1687
US1.TWTR_delisted_875018,1,20200722,093600,37.1000000,37.1200000,36.8200000,36.8300000,9300
US1.TWTR_delisted_875018,1,20200722,093700,36.8650000,37.1100000,36.8600000,37.0800000,5283
US1.TWTR_delisted_875018,1,20200722,093800,37.1500000,37.2200000,37.1200000,37.1900000,3763
US1.TWTR_delisted_875018,1,20200722,093900,37.1500000,37.1800000,36.9000000,36.9300000,9076
US1.TWTR_delisted_875018,1,20200722,094000,36.8900000,37.1100000,36.8900000,37.1000000,4643
US1.TWTR_delisted_875018,1,20200722,094100,37.1300000,37.1950000,37.1300000,37.1800000,2937
US1.TWTR_delisted_875018,1,20200722,094200,37.1700000,37.1800000,37.0500000,37.0700000,2200
US1.TWTR_delisted_875018,1,20200722,094300,37.0800000,37.1500000,37.0500000,37.0800000,3062
US1.TWTR_delisted_875018,1,20200722,094400,37.0900000,37.1300000,37.0500000,37.1300000,2700
US1.TWTR_delisted_875018,1,20200722,094500,37.1400000,37.1700000,37.0800000,37.0800000,2700
US1.TWTR_delisted_875018,1,20200722,094600,37.0900000,37.0900000,36.9500000,37.0600000,4299
US1.TWTR_delisted_875018,1,20200722,094700,37.0500000,37.0500000,36.9400000,36.9500000,2230
US1.TWTR_delisted_875018,1,20200722,094800,36.9400000,36.9400000,36.8800000,36.8800000,2802
US1.TWTR_delisted_875018,1,20200722,094900,36.8800000,37.1600000,36.8800000,37.1600000,3587
US1.TWTR_delisted_875018,1,20200722,095000,37.1300000,37.1300000,37.0900000,37.1100000,3300
US1.TWTR_delisted_875018,1,20200722,095100,37.1000000,37.3200000,37.1000000,37.3200000,9541
US1.TWTR_delisted_875018,1,20200722,095200,37.3100000,37.3200000,37.2600000,37.3000000,1400
US1.TWTR_delisted_875018,1,20200722,095300,37.1600000,37.1600000,37.0900000,37.1000000,1275
US1.TWTR_delisted_875018,1,20200722,095400,37.0800000,37.2300000,37.0800000,37.2300000,3083
US1.TWTR_delisted_875018,1,20200722,095500,37.2200000,37.2300000,37.2050000,37.2300000,1500
US1.TWTR_delisted_875018,1,20200722,095600,37.2300000,37.2450000,37.2000000,37.2300000,1200
US1.TWTR_delisted_875018,1,20200722,095700,37.2700000,37.3500000,37.2700000,37.3500000,2900
US1.TWTR_delisted_875018,1,20200722,095800,37.3350000,37.4100000,37.3100000,37.3100000,4993
US1.TWTR_delisted_875018,1,20200722,095900,37.3200000,37.3300000,37.2800000,37.3300000,1200
US1.TWTR_delisted_875018,1,20200722,100000,37.3400000,37.3400000,37.2500000,37.2500000,1000
US1.TWTR_delisted_875018,1,20200722,100100,37.2400000,37.2400000,37.1400000,37.1600000,2600
US1.TWTR_delisted_875018,1,20200722,100200,37.1600000,37.1900000,37.1000000,37.1000000,2795
US1.TWTR_delisted_875018,1,20200722,100300,37.0900000,37.1600000,37.0800000,37.1600000,3065
US1.TWTR_delisted_875018,1,20200722,100400,37.1600000,37.2300000,37.1600000,37.2300000,1700
US1.TWTR_delisted_875018,1,20200722,100500,37.1700000,37.2700000,37.1700000,37.2000000,3851
US1.TWTR_delisted_875018,1,20200722,100600,37.1800000,37.1800000,37.1200000,37.1200000,1440
US1.TWTR_delisted_875018,1,20200722,100700,37.1100000,37.1100000,37.0500000,37.0800000,900
US1.TWTR_delisted_875018,1,20200722,100800,37.0900000,37.0900000,36.9100000,36.9100000,2047
US1.TWTR_delisted_875018,1,20200722,100900,36.9200000,36.9200000,36.8400000,36.8600000,3400
US1.TWTR_delisted_875018,1,20200722,101000,36.8700000,36.9100000,36.8600000,36.9100000,1470
US1.TWTR_delisted_875018,1,20200722,101100,36.8700000,36.9100000,36.8500000,36.9000000,1600
US1.TWTR_delisted_875018,1,20200722,101200,36.9000000,36.9000000,36.8500000,36.8800000,2000
US1.TWTR_delisted_875018,1,20200722,101300,36.8900000,36.8900000,36.8150000,36.8300000,3424
US1.TWTR_delisted_875018,1,20200722,101400,36.8100000,36.8100000,36.7550000,36.8000000,4743
US1.TWTR_delisted_875018,1,20200722,101500,36.7700000,36.7700000,36.6700000,36.6800000,1600
US1.TWTR_delisted_875018,1,20200722,101600,36.7000000,36.7300000,36.6800000,36.7000000,4585
US1.TWTR_delisted_875018,1,20200722,101700,36.7200000,36.7400000,36.7200000,36.7300000,3000
US1.TWTR_delisted_875018,1,20200722,101800,36.7200000,36.7500000,36.7100000,36.7500000,4689
US1.TWTR_delisted_875018,1,20200722,101900,36.7400000,36.7400000,36.6900000,36.7200000,3800
US1.TWTR_delisted_875018,1,20200722,102000,36.7100000,36.7100000,36.6700000,36.6800000,1600
US1.TWTR_delisted_875018,1,20200722,102100,36.7000000,36.7600000,36.7000000,36.7600000,2082
US1.TWTR_delisted_875018,1,20200722,102200,36.7400000,36.7500000,36.7000000,36.7000000,1700
US1.TWTR_delisted_875018,1,20200722,102300,36.6700000,36.7000000,36.6600000,36.6700000,1100
US1.TWTR_delisted_875018,1,20200722,102400,36.6900000,36.8400000,36.6900000,36.8400000,3388
US1.TWTR_delisted_875018,1,20200722,102500,36.8400000,36.8600000,36.8000000,36.8000000,2120
US1.TWTR_delisted_875018,1,20200722,102600,36.7800000,36.8600000,36.7800000,36.8600000,1100
US1.TWTR_delisted_875018,1,20200722,102700,36.8800000,36.9100000,36.8600000,36.8600000,3600
US1.TWTR_delisted_875018,1,20200722,102800,36.8600000,36.8800000,36.8600000,36.8800000,1300
US1.TWTR_delisted_875018,1,20200722,102900,36.9000000,36.9000000,36.8800000,36.8800000,1300
US1.TWTR_delisted_875018,1,20200722,103000,36.8100000,36.8100000,36.7600000,36.7800000,1633
US1.TWTR_delisted_875018,1,20200722,103100,36.7100000,36.7100000,36.6000000,36.6000000,2196
US1.TWTR_delisted_875018,1,20200722,103200,36.6000000,36.6700000,36.6000000,36.6700000,1100
US1.TWTR_delisted_875018,1,20200722,103300,36.6900000,36.7100000,36.6800000,36.7100000,702
US1.TWTR_delisted_875018,1,20200722,103400,36.6900000,36.6900000,36.6600000,36.6700000,1600
US1.TWTR_delisted_875018,1,20200722,103500,36.6400000,36.6400000,36.5900000,36.6200000,2292
US1.TWTR_delisted_875018,1,20200722,103600,36.6000000,36.6400000,36.6000000,36.6250000,2200
US1.TWTR_delisted_875018,1,20200722,103700,36.6400000,36.6700000,36.6400000,36.6700000,600
US1.TWTR_delisted_875018,1,20200722,103800,36.6900000,36.6900000,36.6500000,36.6600000,1100
US1.TWTR_delisted_875018,1,20200722,103900,36.7000000,36.7700000,36.7000000,36.7700000,1300
US1.TWTR_delisted_875018,1,20200722,104000,36.7800000,36.8700000,36.7800000,36.8400000,5772
US1.TWTR_delisted_875018,1,20200722,104100,36.8200000,36.8400000,36.8100000,36.8400000,1150
US1.TWTR_delisted_875018,1,20200722,104200,36.8500000,36.8700000,36.8300000,36.8300000,2670
US1.TWTR_delisted_875018,1,20200722,104300,36.8100000,36.8400000,36.8000000,36.8200000,1283
US1.TWTR_delisted_875018,1,20200722,104400,36.8100000,36.8100000,36.7700000,36.8100000,491
US1.TWTR_delisted_875018,1,20200722,104500,36.8200000,36.8200000,36.8000000,36.8000000,400
US1.TWTR_delisted_875018,1,20200722,104600,36.7600000,36.7800000,36.7500000,36.7600000,946
US1.TWTR_delisted_875018,1,20200722,104700,36.7500000,36.7500000,36.7100000,36.7100000,900
US1.TWTR_delisted_875018,1,20200722,104800,36.7200000,36.7500000,36.7200000,36.7500000,891
US1.TWTR_delisted_875018,1,20200722,104900,36.7600000,36.7800000,36.7400000,36.7500000,1600
US1.TWTR_delisted_875018,1,20200722,105000,36.7000000,36.8000000,36.7000000,36.8000000,1308
US1.TWTR_delisted_875018,1,20200722,105100,36.7900000,36.8000000,36.7600000,36.7900000,1700
US1.TWTR_delisted_875018,1,20200722,105200,36.7500000,36.7600000,36.7400000,36.7600000,2200
US1.TWTR_delisted_875018,1,20200722,105300,36.7700000,36.7700000,36.7400000,36.7700000,600
US1.TWTR_delisted_875018,1,20200722,105400,36.7800000,36.7900000,36.7400000,36.7400000,3400
US1.TWTR_delisted_875018,1,20200722,105500,36.7400000,36.7700000,36.7400000,36.7600000,1300
US1.TWTR_delisted_875018,1,20200722,105600,36.7400000,36.7700000,36.7400000,36.7700000,800
US1.TWTR_delisted_875018,1,20200722,105700,36.7800000,36.7800000,36.7500000,36.7500000,300
US1.TWTR_delisted_875018,1,20200722,105800,36.7400000,36.8000000,36.7400000,36.7900000,3665
US1.TWTR_delisted_875018,1,20200722,105900,36.7900000,36.8200000,36.7900000,36.8200000,700
US1.TWTR_delisted_875018,1,20200722,110000,36.7800000,36.8000000,36.7800000,36.7800000,1000
US1.TWTR_delisted_875018,1,20200722,110100,36.7600000,36.8000000,36.7600000,36.8000000,800
US1.TWTR_delisted_875018,1,20200722,110200,36.8100000,36.8300000,36.8100000,36.8300000,850
US1.TWTR_delisted_875018,1,20200722,110300,36.8750000,36.9000000,36.8750000,36.8800000,7499
US1.TWTR_delisted_875018,1,20200722,110400,36.8800000,36.9300000,36.8800000,36.9200000,5890
US1.TWTR_delisted_875018,1,20200722,110500,36.9200000,36.9500000,36.9200000,36.9400000,1837
US1.TWTR_delisted_875018,1,20200722,110600,36.9500000,36.9600000,36.9200000,36.9400000,1700
US1.TWTR_delisted_875018,1,20200722,110700,36.9400000,36.9400000,36.8900000,36.9000000,600
US1.TWTR_delisted_875018,1,20200722,110800,36.9200000,36.9350000,36.9000000,36.9350000,1300
US1.TWTR_delisted_875018,1,20200722,110900,36.9200000,36.9300000,36.9000000,36.9000000,700
US1.TWTR_delisted_875018,1,20200722,111000,36.8900000,36.9400000,36.8900000,36.9000000,2285
US1.TWTR_delisted_875018,1,20200722,111100,36.8400000,36.8400000,36.7900000,36.7900000,2681
US1.TWTR_delisted_875018,1,20200722,111200,36.7900000,36.8200000,36.7900000,36.8200000,1800
US1.TWTR_delisted_875018,1,20200722,111300,36.8100000,36.8400000,36.8100000,36.8300000,1215
US1.TWTR_delisted_875018,1,20200722,111400,36.8100000,36.8100000,36.7250000,36.7250000,3735
US1.TWTR_delisted_875018,1,20200722,111500,36.7100000,36.7100000,36.6800000,36.6800000,3267
US1.TWTR_delisted_875018,1,20200722,111600,36.6500000,36.7000000,36.6500000,36.6700000,2462
US1.TWTR_delisted_875018,1,20200722,111700,36.6500000,36.6700000,36.6500000,36.6700000,7578
US1.TWTR_delisted_875018,1,20200722,111800,36.6600000,36.7500000,36.6600000,36.7000000,11800
US1.TWTR_delisted_875018,1,20200722,111900,36.7100000,36.7100000,36.7100000,36.7100000,600
US1.TWTR_delisted_875018,1,20200722,112000,36.6600000,36.6900000,36.6500000,36.6900000,1635
US1.TWTR_delisted_875018,1,20200722,112100,36.6900000,36.6900000,36.6800000,36.6800000,500
US1.TWTR_delisted_875018,1,20200722,112200,36.6900000,36.7300000,36.6900000,36.7300000,637
US1.TWTR_delisted_875018,1,20200722,112300,36.7200000,36.7600000,36.7200000,36.7600000,1100
US1.TWTR_delisted_875018,1,20200722,112400,36.7600000,36.7600000,36.7300000,36.7300000,1300
US1.TWTR_delisted_875018,1,20200722,112500,36.7300000,36.7300000,36.6900000,36.6900000,2200
US1.TWTR_delisted_875018,1,20200722,112600,36.7000000,36.8300000,36.7000000,36.8300000,13289
US1.TWTR_delisted_875018,1,20200722,112700,36.8400000,36.8400000,36.8200000,36.8200000,2300
US1.TWTR_delisted_875018,1,20200722,112800,36.8200000,36.8600000,36.8200000,36.8600000,1543
US1.TWTR_delisted_875018,1,20200722,112900,36.8200000,36.8200000,36.8000000,36.8000000,1000
US1.TWTR_delisted_875018,1,20200722,113000,36.7700000,36.7900000,36.7700000,36.7900000,1279
US1.TWTR_delisted_875018,1,20200722,113100,36.8000000,36.8200000,36.7600000,36.7600000,3900
US1.TWTR_delisted_875018,1,20200722,113200,36.7600000,36.8200000,36.7600000,36.8200000,2434
US1.TWTR_delisted_875018,1,20200722,113300,36.8400000,36.8500000,36.8200000,36.8200000,2163
US1.TWTR_delisted_875018,1,20200722,113400,36.8200000,36.8800000,36.8200000,36.8400000,3000
US1.TWTR_delisted_875018,1,20200722,113500,36.8700000,36.8700000,36.8400000,36.8400000,500
US1.TWTR_delisted_875018,1,20200722,113600,36.8200000,36.8200000,36.7900000,36.7900000,2053
US1.TWTR_delisted_875018,1,20200722,113700,36.7700000,36.8000000,36.7700000,36.8000000,1400
US1.TWTR_delisted_875018,1,20200722,113800,36.8300000,36.8300000,36.8300000,36.8300000,300
US1.TWTR_delisted_875018,1,20200722,113900,36.8100000,36.8300000,36.8100000,36.8300000,900
US1.TWTR_delisted_875018,1,20200722,114000,36.8100000,36.8200000,36.7700000,36.7700000,2384
US1.TWTR_delisted_875018,1,20200722,114100,36.8000000,36.8200000,36.8000000,36.8200000,800
US1.TWTR_delisted_875018,1,20200722,114300,36.8300000,36.8400000,36.8300000,36.8400000,641
US1.TWTR_delisted_875018,1,20200722,114400,36.8500000,36.8800000,36.8500000,36.8800000,500
US1.TWTR_delisted_875018,1,20200722,114500,36.8700000,36.8700000,36.8700000,36.8700000,400
US1.TWTR_delisted_875018,1,20200722,114600,36.8600000,36.9100000,36.8600000,36.9050000,3500
US1.TWTR_delisted_875018,1,20200722,114700,36.9050000,36.9700000,36.9050000,36.9700000,2816
US1.TWTR_delisted_875018,1,20200722,114800,36.9700000,37.0000000,36.9400000,36.9600000,19062
US1.TWTR_delisted_875018,1,20200722,114900,36.9700000,36.9900000,36.9700000,36.9900000,700
US1.TWTR_delisted_875018,1,20200722,115000,36.9900000,36.9900000,36.9700000,36.9700000,1249
US1.TWTR_delisted_875018,1,20200722,115100,36.9500000,36.9600000,36.9500000,36.9600000,1000
US1.TWTR_delisted_875018,1,20200722,115200,36.9800000,37.0150000,36.9800000,37.0150000,1800
US1.TWTR_delisted_875018,1,20200722,115400,37.0000000,37.0000000,36.9900000,36.9900000,791
US1.TWTR_delisted_875018,1,20200722,115500,36.9900000,37.0300000,36.9900000,37.0300000,1900
US1.TWTR_delisted_875018,1,20200722,115600,37.0300000,37.0800000,37.0300000,37.0700000,3102
US1.TWTR_delisted_875018,1,20200722,115700,37.0500000,37.0500000,37.0400000,37.0400000,1297
US1.TWTR_delisted_875018,1,20200722,115800,37.0500000,37.0900000,37.0500000,37.0900000,1066
US1.TWTR_delisted_875018,1,20200722,115900,37.0800000,37.0900000,37.0500000,37.0500000,3300
US1.TWTR_delisted_875018,1,20200722,120000,37.0600000,37.0600000,37.0200000,37.0300000,500
US1.TWTR_delisted_875018,1,20200722,120100,37.0500000,37.0550000,37.0300000,37.0300000,400
US1.TWTR_delisted_875018,1,20200722,120200,37.0200000,37.0300000,37.0200000,37.0300000,600
US1.TWTR_delisted_875018,1,20200722,120400,37.0100000,37.0100000,36.9700000,36.9800000,2129
US1.TWTR_delisted_875018,1,20200722,120500,36.9900000,36.9900000,36.9600000,36.9600000,1600
US1.TWTR_delisted_875018,1,20200722,120600,36.9600000,36.9600000,36.9500000,36.9600000,857
US1.TWTR_delisted_875018,1,20200722,120700,36.9700000,37.0100000,36.9700000,37.0100000,600
US1.TWTR_delisted_875018,1,20200722,120800,37.0200000,37.0200000,36.9800000,36.9800000,2500
US1.TWTR_delisted_875018,1,20200722,120900,36.9650000,36.9900000,36.9650000,36.9900000,900
US1.TWTR_delisted_875018,1,20200722,121000,36.9600000,36.9600000,36.9300000,36.9400000,1300
US1.TWTR_delisted_875018,1,20200722,121100,36.9600000,36.9800000,36.9600000,36.9800000,1200
US1.TWTR_delisted_875018,1,20200722,121200,36.9800000,37.0200000,36.9800000,37.0200000,800
US1.TWTR_delisted_875018,1,20200722,121300,37.0200000,37.0300000,37.0200000,37.0300000,500
US1.TWTR_delisted_875018,1,20200722,121400,37.0300000,37.0300000,37.0200000,37.0200000,500
US1.TWTR_delisted_875018,1,20200722,121500,37.0100000,37.0100000,36.9900000,36.9900000,585
US1.TWTR_delisted_875018,1,20200722,121600,36.9800000,37.0100000,36.9800000,37.0100000,464
US1.TWTR_delisted_875018,1,20200722,121700,37.0100000,37.0100000,36.9700000,36.9700000,934
US1.TWTR_delisted_875018,1,20200722,121800,36.9600000,36.9600000,36.9600000,36.9600000,300
US1.TWTR_delisted_875018,1,20200722,121900,36.9600000,36.9900000,36.9500000,36.9800000,1000
US1.TWTR_delisted_875018,1,20200722,122000,36.9700000,36.9700000,36.9500000,36.9600000,726
US1.TWTR_delisted_875018,1,20200722,122200,36.9600000,36.9600000,36.9300000,36.9300000,800
US1.TWTR_delisted_875018,1,20200722,122300,36.9300000,36.9300000,36.9000000,36.9000000,1300
US1.TWTR_delisted_875018,1,20200722,122400,36.9000000,36.9100000,36.9000000,36.9100000,1400
US1.TWTR_delisted_875018,1,20200722,122500,36.9200000,36.9500000,36.9200000,36.9500000,2114
US1.TWTR_delisted_875018,1,20200722,122600,36.9600000,36.9600000,36.9600000,36.9600000,800
US1.TWTR_delisted_875018,1,20200722,122700,36.9500000,36.9500000,36.9500000,36.9500000,907
US1.TWTR_delisted_875018,1,20200722,122900,36.9500000,36.9500000,36.9300000,36.9300000,705
US1.TWTR_delisted_875018,1,20200722,123000,36.9200000,36.9500000,36.9200000,36.9500000,700
US1.TWTR_delisted_875018,1,20200722,123100,36.9500000,36.9500000,36.9500000,36.9500000,700
US1.TWTR_delisted_875018,1,20200722,123200,36.9600000,36.9600000,36.9600000,36.9600000,600
US1.TWTR_delisted_875018,1,20200722,123300,36.9600000,36.9600000,36.9400000,36.9500000,2000
US1.TWTR_delisted_875018,1,20200722,123400,36.9500000,36.9500000,36.9500000,36.9500000,200
US1.TWTR_delisted_875018,1,20200722,123500,36.9300000,36.9300000,36.9200000,36.9200000,2500
US1.TWTR_delisted_875018,1,20200722,123600,36.9300000,36.9450000,36.9300000,36.9400000,1401
US1.TWTR_delisted_875018,1,20200722,123700,36.9500000,36.9500000,36.9500000,36.9500000,300
US1.TWTR_delisted_875018,1,20200722,123800,36.9600000,37.0100000,36.9600000,37.0100000,4563
US1.TWTR_delisted_875018,1,20200722,123900,37.0200000,37.0300000,36.9900000,37.0000000,3144
US1.TWTR_delisted_875018,1,20200722,124100,37.0100000,37.0100000,36.9900000,36.9900000,1000
US1.TWTR_delisted_875018,1,20200722,124200,36.9900000,36.9900000,36.9900000,36.9900000,1588
US1.TWTR_delisted_875018,1,20200722,124300,36.9800000,36.9800000,36.9800000,36.9800000,100
US1.TWTR_delisted_875018,1,20200722,124400,37.0000000,37.0400000,37.0000000,37.0400000,500
US1.TWTR_delisted_875018,1,20200722,124500,37.0500000,37.0500000,37.0500000,37.0500000,700
US1.TWTR_delisted_875018,1,20200722,124600,37.0700000,37.0900000,37.0700000,37.0700000,2517
US1.TWTR_delisted_875018,1,20200722,124700,37.0700000,37.1200000,37.0700000,37.1100000,2189
US1.TWTR_delisted_875018,1,20200722,124800,37.1200000,37.1200000,37.0600000,37.0800000,4017
US1.TWTR_delisted_875018,1,20200722,124900,37.1300000,37.1300000,37.1200000,37.1200000,500
US1.TWTR_delisted_875018,1,20200722,125000,37.1150000,37.1400000,37.1100000,37.1200000,1781
US1.TWTR_delisted_875018,1,20200722,125100,37.1000000,37.1000000,37.0900000,37.0900000,500
US1.TWTR_delisted_875018,1,20200722,125200,37.0400000,37.0400000,37.0400000,37.0400000,300
US1.TWTR_delisted_875018,1,20200722,125300,37.0300000,37.0300000,37.0000000,37.0000000,1385
US1.TWTR_delisted_875018,1,20200722,125400,36.9900000,36.9900000,36.9300000,36.9300000,500
US1.TWTR_delisted_875018,1,20200722,125500,36.9200000,36.9300000,36.9100000,36.9100000,700
US1.TWTR_delisted_875018,1,20200722,125600,36.9000000,36.9100000,36.9000000,36.9100000,373
US1.TWTR_delisted_875018,1,20200722,125700,36.8900000,36.8900000,36.8700000,36.8700000,500
US1.TWTR_delisted_875018,1,20200722,125800,36.8900000,36.9100000,36.8900000,36.9000000,1100
US1.TWTR_delisted_875018,1,20200722,125900,36.9000000,36.9500000,36.9000000,36.9500000,3559
US1.TWTR_delisted_875018,1,20200722,130000,36.9500000,36.9500000,36.9500000,36.9500000,600
US1.TWTR_delisted_875018,1,20200722,130100,36.9400000,36.9400000,36.9300000,36.9300000,300
US1.TWTR_delisted_875018,1,20200722,130200,36.9300000,36.9300000,36.9000000,36.9100000,1400
US1.TWTR_delisted_875018,1,20200722,130300,36.9300000,36.9300000,36.9300000,36.9300000,300
US1.TWTR_delisted_875018,1,20200722,130400,36.9400000,36.9500000,36.9400000,36.9500000,718
US1.TWTR_delisted_875018,1,20200722,130500,36.9500000,36.9500000,36.9300000,36.9400000,1352
US1.TWTR_delisted_875018,1,20200722,130600,36.9500000,36.9600000,36.9500000,36.9600000,1100
US1.TWTR_delisted_875018,1,20200722,130700,36.9600000,36.9700000,36.9600000,36.9700000,500
US1.TWTR_delisted_875018,1,20200722,130800,36.9700000,36.9800000,36.9700000,36.9800000,327
US1.TWTR_delisted_875018,1,20200722,130900,36.9900000,36.9900000,36.9900000,36.9900000,679
US1.TWTR_delisted_875018,1,20200722,131000,36.9800000,36.9800000,36.9700000,36.9700000,400
US1.TWTR_delisted_875018,1,20200722,131100,36.9800000,36.9900000,36.9800000,36.9900000,898
US1.TWTR_delisted_875018,1,20200722,131200,37.0000000,37.0000000,37.0000000,37.0000000,491
US1.TWTR_delisted_875018,1,20200722,131300,37.0000000,37.0000000,37.0000000,37.0000000,1604
US1.TWTR_delisted_875018,1,20200722,131400,36.9900000,37.0000000,36.9900000,37.0000000,900
US1.TWTR_delisted_875018,1,20200722,131500,37.0100000,37.0200000,37.0100000,37.0200000,400
US1.TWTR_delisted_875018,1,20200722,131600,37.0300000,37.0300000,37.0300000,37.0300000,400
US1.TWTR_delisted_875018,1,20200722,131700,37.0300000,37.0400000,37.0300000,37.0400000,1145
US1.TWTR_delisted_875018,1,20200722,131800,37.0400000,37.0400000,37.0300000,37.0400000,1300
US1.TWTR_delisted_875018,1,20200722,131900,37.0400000,37.0400000,37.0400000,37.0400000,200
US1.TWTR_delisted_875018,1,20200722,132000,37.0450000,37.0450000,37.0450000,37.0450000,100
US1.TWTR_delisted_875018,1,20200722,132100,37.0500000,37.0500000,37.0450000,37.0450000,655
US1.TWTR_delisted_875018,1,20200722,132200,37.0400000,37.0600000,37.0400000,37.0500000,1444
US1.TWTR_delisted_875018,1,20200722,132300,37.0600000,37.0600000,37.0600000,37.0600000,300
US1.TWTR_delisted_875018,1,20200722,132400,37.0400000,37.0500000,37.0400000,37.0500000,300
US1.TWTR_delisted_875018,1,20200722,132500,37.0500000,37.0500000,37.0400000,37.0400000,300
US1.TWTR_delisted_875018,1,20200722,132600,37.0200000,37.0200000,36.9800000,36.9800000,600
US1.TWTR_delisted_875018,1,20200722,132700,36.9600000,36.9600000,36.9600000,36.9600000,300
US1.TWTR_delisted_875018,1,20200722,132800,36.9500000,36.9700000,36.9500000,36.9700000,700
US1.TWTR_delisted_875018,1,20200722,132900,36.9800000,36.9900000,36.9500000,36.9500000,2500
US1.TWTR_delisted_875018,1,20200722,133000,36.9500000,36.9500000,36.9300000,36.9300000,750
US1.TWTR_delisted_875018,1,20200722,133100,36.9300000,36.9300000,36.9300000,36.9300000,900
US1.TWTR_delisted_875018,1,20200722,133200,36.9200000,36.9200000,36.9000000,36.9000000,600
US1.TWTR_delisted_875018,1,20200722,133300,36.9000000,36.9100000,36.9000000,36.9100000,738
US1.TWTR_delisted_875018,1,20200722,133400,36.9100000,36.9100000,36.9100000,36.9100000,200
US1.TWTR_delisted_875018,1,20200722,133500,36.9000000,36.9000000,36.9000000,36.9000000,500
US1.TWTR_delisted_875018,1,20200722,133600,36.8900000,36.8900000,36.8900000,36.8900000,958
US1.TWTR_delisted_875018,1,20200722,133700,36.8900000,36.8900000,36.8900000,36.8900000,199
US1.TWTR_delisted_875018,1,20200722,133800,36.8900000,36.9000000,36.8900000,36.9000000,600
US1.TWTR_delisted_875018,1,20200722,133900,36.8950000,36.8950000,36.8950000,36.8950000,200
US1.TWTR_delisted_875018,1,20200722,134100,36.9100000,36.9100000,36.9100000,36.9100000,600
US1.TWTR_delisted_875018,1,20200722,134200,36.9100000,36.9100000,36.8700000,36.8900000,4352
US1.TWTR_delisted_875018,1,20200722,134300,36.8800000,36.8800000,36.8600000,36.8600000,793
US1.TWTR_delisted_875018,1,20200722,134400,36.8500000,36.8500000,36.8450000,36.8500000,600
US1.TWTR_delisted_875018,1,20200722,134500,36.8400000,36.8400000,36.8300000,36.8300000,400
US1.TWTR_delisted_875018,1,20200722,134600,36.8350000,36.8350000,36.8100000,36.8100000,4538
US1.TWTR_delisted_875018,1,20200722,134800,36.8000000,36.8400000,36.8000000,36.8400000,3055
US1.TWTR_delisted_875018,1,20200722,134900,36.8400000,36.8400000,36.8400000,36.8400000,1700
US1.TWTR_delisted_875018,1,20200722,135000,36.8300000,36.8300000,36.8000000,36.8300000,3259
US1.TWTR_delisted_875018,1,20200722,135100,36.8400000,36.8400000,36.8300000,36.8400000,800
US1.TWTR_delisted_875018,1,20200722,135200,36.8000000,36.8000000,36.8000000,36.8000000,300
US1.TWTR_delisted_875018,1,20200722,135300,36.8100000,36.8100000,36.7700000,36.7700000,1000
US1.TWTR_delisted_875018,1,20200722,135400,36.7750000,36.7900000,36.7750000,36.7900000,1100
US1.TWTR_delisted_875018,1,20200722,135500,36.7900000,36.7900000,36.7900000,36.7900000,200
US1.TWTR_delisted_875018,1,20200722,135600,36.7900000,36.7900000,36.7600000,36.7600000,700
US1.TWTR_delisted_875018,1,20200722,135700,36.7300000,36.7400000,36.7300000,36.7400000,1425
US1.TWTR_delisted_875018,1,20200722,135800,36.7500000,36.7800000,36.7500000,36.7800000,700
US1.TWTR_delisted_875018,1,20200722,135900,36.7700000,36.7700000,36.7600000,36.7600000,900
US1.TWTR_delisted_875018,1,20200722,140000,36.7600000,36.7600000,36.7400000,36.7400000,245
US1.TWTR_delisted_875018,1,20200722,140100,36.7500000,36.7900000,36.7500000,36.7900000,1000
US1.TWTR_delisted_875018,1,20200722,140200,36.8000000,36.8250000,36.8000000,36.8200000,700
US1.TWTR_delisted_875018,1,20200722,140300,36.8300000,36.8300000,36.8300000,36.8300000,509
US1.TWTR_delisted_875018,1,20200722,140500,36.8000000,36.8000000,36.7300000,36.7300000,2700
US1.TWTR_delisted_875018,1,20200722,140600,36.7400000,36.7400000,36.7200000,36.7200000,1300
US1.TWTR_delisted_875018,1,20200722,140700,36.7100000,36.7250000,36.7000000,36.7000000,1300
US1.TWTR_delisted_875018,1,20200722,140800,36.7100000,36.7100000,36.6700000,36.6700000,949
US1.TWTR_delisted_875018,1,20200722,140900,36.6800000,36.6900000,36.6450000,36.6500000,1419
US1.TWTR_delisted_875018,1,20200722,141000,36.6500000,36.6600000,36.6500000,36.6500000,2477
US1.TWTR_delisted_875018,1,20200722,141100,36.6500000,36.6500000,36.3000000,36.5400000,16789
US1.TWTR_delisted_875018,1,20200722,141200,36.5500000,36.6000000,36.5300000,36.5300000,3013
US1.TWTR_delisted_875018,1,20200722,141300,36.5200000,36.5200000,36.4150000,36.4900000,4500
US1.TWTR_delisted_875018,1,20200722,141400,36.5000000,36.5100000,36.4800000,36.4900000,1500
US1.TWTR_delisted_875018,1,20200722,141500,36.5000000,36.5100000,36.4400000,36.4700000,2005
US1.TWTR_delisted_875018,1,20200722,141600,36.5000000,36.5000000,36.4750000,36.5000000,3611
US1.TWTR_delisted_875018,1,20200722,141700,36.5000000,36.5000000,36.4600000,36.4900000,2741
US1.TWTR_delisted_875018,1,20200722,141800,36.4900000,36.5000000,36.4600000,36.4600000,1780
US1.TWTR_delisted_875018,1,20200722,141900,36.4600000,36.5900000,36.4600000,36.5900000,1200
US1.TWTR_delisted_875018,1,20200722,142000,36.5900000,36.5900000,36.5700000,36.5800000,1700
US1.TWTR_delisted_875018,1,20200722,142100,36.5700000,36.5900000,36.5600000,36.5900000,1053
US1.TWTR_delisted_875018,1,20200722,142200,36.5800000,36.5800000,36.5700000,36.5700000,200
US1.TWTR_delisted_875018,1,20200722,142300,36.5900000,36.6400000,36.5900000,36.6400000,1707
US1.TWTR_delisted_875018,1,20200722,142400,36.6200000,36.6200000,36.6100000,36.6200000,2596
US1.TWTR_delisted_875018,1,20200722,142500,36.6200000,36.6200000,36.5600000,36.5900000,1814
US1.TWTR_delisted_875018,1,20200722,142600,36.5900000,36.6000000,36.5900000,36.6000000,800
US1.TWTR_delisted_875018,1,20200722,142700,36.6000000,36.6300000,36.6000000,36.6300000,1334
US1.TWTR_delisted_875018,1,20200722,142800,36.6200000,36.6400000,36.5800000,36.5800000,2196
US1.TWTR_delisted_875018,1,20200722,142900,36.5500000,36.6000000,36.5500000,36.5900000,2571
US1.TWTR_delisted_875018,1,20200722,143000,36.6000000,36.6000000,36.5800000,36.5900000,1700
US1.TWTR_delisted_875018,1,20200722,143100,36.6000000,36.6700000,36.6000000,36.6500000,1800
US1.TWTR_delisted_875018,1,20200722,143200,36.6700000,36.6800000,36.6600000,36.6600000,800
US1.TWTR_delisted_875018,1,20200722,143300,36.6600000,36.6700000,36.6400000,36.6700000,1617
US1.TWTR_delisted_875018,1,20200722,143400,36.6700000,36.6800000,36.6600000,36.6600000,1797
US1.TWTR_delisted_875018,1,20200722,143500,36.6600000,36.6600000,36.6500000,36.6500000,946
US1.TWTR_delisted_875018,1,20200722,143600,36.6400000,36.6600000,36.6400000,36.6500000,1700
US1.TWTR_delisted_875018,1,20200722,143700,36.6600000,36.6800000,36.6600000,36.6800000,902
US1.TWTR_delisted_875018,1,20200722,143800,36.6900000,36.6900000,36.6500000,36.6600000,3261
US1.TWTR_delisted_875018,1,20200722,143900,36.6500000,36.6600000,36.6500000,36.6600000,1340
US1.TWTR_delisted_875018,1,20200722,144000,36.6600000,36.6700000,36.6600000,36.6700000,600
US1.TWTR_delisted_875018,1,20200722,144100,36.6700000,36.6700000,36.6400000,36.6500000,3351
US1.TWTR_delisted_875018,1,20200722,144200,36.6400000,36.6400000,36.6300000,36.6400000,800
US1.TWTR_delisted_875018,1,20200722,144400,36.6500000,36.6500000,36.6500000,36.6500000,1000
US1.TWTR_delisted_875018,1,20200722,144500,36.6700000,36.6700000,36.6000000,36.6100000,7582
US1.TWTR_delisted_875018,1,20200722,144600,36.6200000,36.6600000,36.6200000,36.6600000,8048
US1.TWTR_delisted_875018,1,20200722,144700,36.6500000,36.6500000,36.6500000,36.6500000,200
US1.TWTR_delisted_875018,1,20200722,144800,36.6500000,36.6500000,36.6200000,36.6200000,1700
US1.TWTR_delisted_875018,1,20200722,144900,36.6200000,36.6200000,36.6100000,36.6200000,4843
US1.TWTR_delisted_875018,1,20200722,145000,36.6200000,36.6500000,36.6200000,36.6500000,3507
US1.TWTR_delisted_875018,1,20200722,145100,36.6500000,36.6700000,36.6500000,36.6600000,4027
US1.TWTR_delisted_875018,1,20200722,145200,36.6700000,36.6900000,36.6700000,36.6900000,1698
US1.TWTR_delisted_875018,1,20200722,145400,36.7000000,36.7000000,36.6900000,36.6900000,2100
US1.TWTR_delisted_875018,1,20200722,145500,36.6900000,36.7000000,36.6900000,36.7000000,2888
US1.TWTR_delisted_875018,1,20200722,145600,36.7000000,36.7000000,36.6900000,36.6900000,1477
US1.TWTR_delisted_875018,1,20200722,145700,36.6800000,36.6800000,36.6700000,36.6700000,2317
US1.TWTR_delisted_875018,1,20200722,145800,36.6700000,36.6700000,36.6700000,36.6700000,100
US1.TWTR_delisted_875018,1,20200722,145900,36.6800000,36.7300000,36.6800000,36.7300000,5902
US1.TWTR_delisted_875018,1,20200722,150000,36.7300000,36.7400000,36.7100000,36.7300000,3943
US1.TWTR_delisted_875018,1,20200722,150100,36.7400000,36.7400000,36.7000000,36.7000000,3688
US1.TWTR_delisted_875018,1,20200722,150200,36.7000000,36.7100000,36.6800000,36.7000000,3345
US1.TWTR_delisted_875018,1,20200722,150300,36.7000000,36.7000000,36.7000000,36.7000000,671
US1.TWTR_delisted_875018,1,20200722,150400,36.7200000,36.7300000,36.7100000,36.7100000,1100
US1.TWTR_delisted_875018,1,20200722,150500,36.7200000,36.7200000,36.6900000,36.7000000,1300
US1.TWTR_delisted_875018,1,20200722,150600,36.6900000,36.6900000,36.6800000,36.6800000,2500
US1.TWTR_delisted_875018,1,20200722,150700,36.6900000,36.7300000,36.6900000,36.7300000,800
US1.TWTR_delisted_875018,1,20200722,150800,36.7500000,36.7500000,36.7500000,36.7500000,1300
US1.TWTR_delisted_875018,1,20200722,150900,36.7500000,36.7600000,36.7500000,36.7600000,600
US1.TWTR_delisted_875018,1,20200722,151000,36.7600000,36.8300000,36.7600000,36.8300000,4222
US1.TWTR_delisted_875018,1,20200722,151100,36.8200000,36.8200000,36.8000000,36.8000000,3200
US1.TWTR_delisted_875018,1,20200722,151200,36.8100000,36.8300000,36.8100000,36.8200000,2586
US1.TWTR_delisted_875018,1,20200722,151300,36.8300000,36.8700000,36.8300000,36.8700000,1759
US1.TWTR_delisted_875018,1,20200722,151400,36.9000000,36.9800000,36.9000000,36.9800000,14953
US1.TWTR_delisted_875018,1,20200722,151500,36.9800000,37.0200000,36.9700000,36.9700000,8690
US1.TWTR_delisted_875018,1,20200722,151600,36.9600000,36.9600000,36.9400000,36.9400000,2004
US1.TWTR_delisted_875018,1,20200722,151700,36.9500000,36.9900000,36.9500000,36.9900000,2000
US1.TWTR_delisted_875018,1,20200722,151800,36.9900000,36.9900000,36.9600000,36.9600000,700
US1.TWTR_delisted_875018,1,20200722,151900,36.9400000,36.9400000,36.9100000,36.9100000,2296
US1.TWTR_delisted_875018,1,20200722,152000,36.9000000,36.9000000,36.8900000,36.9000000,2933
US1.TWTR_delisted_875018,1,20200722,152100,36.9000000,36.9100000,36.8900000,36.9100000,1055
US1.TWTR_delisted_875018,1,20200722,152200,36.9150000,36.9150000,36.8900000,36.8900000,2218
US1.TWTR_delisted_875018,1,20200722,152300,36.8750000,36.8750000,36.8500000,36.8500000,1708
US1.TWTR_delisted_875018,1,20200722,152400,36.8500000,36.8550000,36.8300000,36.8550000,2940
US1.TWTR_delisted_875018,1,20200722,152500,36.8600000,36.8750000,36.8600000,36.8700000,3017
US1.TWTR_delisted_875018,1,20200722,152600,36.8650000,36.8700000,36.8300000,36.8500000,4054
US1.TWTR_delisted_875018,1,20200722,152700,36.8500000,36.8500000,36.8100000,36.8100000,1537
US1.TWTR_delisted_875018,1,20200722,152800,36.8200000,36.8400000,36.8200000,36.8200000,2000
US1.TWTR_delisted_875018,1,20200722,152900,36.8250000,36.8600000,36.8200000,36.8600000,1900
US1.TWTR_delisted_875018,1,20200722,153000,36.8600000,36.8650000,36.8600000,36.8600000,1038
US1.TWTR_delisted_875018,1,20200722,153100,36.8600000,36.8800000,36.8600000,36.8800000,3256
US1.TWTR_delisted_875018,1,20200722,153200,36.8900000,36.8950000,36.8800000,36.8900000,2151
US1.TWTR_delisted_875018,1,20200722,153300,36.8900000,36.9300000,36.8900000,36.9100000,3342
US1.TWTR_delisted_875018,1,20200722,153400,36.9100000,36.9100000,36.8900000,36.8900000,2008
US1.TWTR_delisted_875018,1,20200722,153500,36.9000000,36.9050000,36.9000000,36.9000000,1548
US1.TWTR_delisted_875018,1,20200722,153600,36.9000000,36.9000000,36.8400000,36.8400000,5489
US1.TWTR_delisted_875018,1,20200722,153700,36.8350000,36.8800000,36.8350000,36.8800000,3379
US1.TWTR_delisted_875018,1,20200722,153800,36.8800000,36.8800000,36.8600000,36.8600000,1400
US1.TWTR_delisted_875018,1,20200722,153900,36.8600000,36.8600000,36.8500000,36.8500000,500
US1.TWTR_delisted_875018,1,20200722,154000,36.8500000,36.8900000,36.8500000,36.8900000,3164
US1.TWTR_delisted_875018,1,20200722,154100,36.8900000,36.8950000,36.8600000,36.8800000,2667
US1.TWTR_delisted_875018,1,20200722,154200,36.8850000,36.8850000,36.8600000,36.8600000,1100
US1.TWTR_delisted_875018,1,20200722,154300,36.8500000,36.8500000,36.8400000,36.8500000,2580
US1.TWTR_delisted_875018,1,20200722,154400,36.8450000,36.8450000,36.8300000,36.8400000,2873
US1.TWTR_delisted_875018,1,20200722,154500,36.8300000,36.8700000,36.8300000,36.8700000,1948
US1.TWTR_delisted_875018,1,20200722,154600,36.8750000,36.8800000,36.8750000,36.8800000,1803
US1.TWTR_delisted_875018,1,20200722,154700,36.8800000,36.8800000,36.8650000,36.8700000,3181
US1.TWTR_delisted_875018,1,20200722,154800,36.8700000,36.9000000,36.8700000,36.8900000,4319
US1.TWTR_delisted_875018,1,20200722,154900,36.8900000,36.8900000,36.8700000,36.8700000,2700
US1.TWTR_delisted_875018,1,20200722,155000,36.8750000,36.8900000,36.8750000,36.8900000,3060
US1.TWTR_delisted_875018,1,20200722,155100,36.8900000,36.9300000,36.8900000,36.9200000,7962
US1.TWTR_delisted_875018,1,20200722,155200,36.9300000,36.9650000,36.9300000,36.9600000,6650
US1.TWTR_delisted_875018,1,20200722,155300,36.9700000,36.9700000,36.9150000,36.9150000,3500
US1.TWTR_delisted_875018,1,20200722,155400,36.9200000,36.9400000,36.9200000,36.9300000,3600
US1.TWTR_delisted_875018,1,20200722,155500,36.9300000,36.9300000,36.9300000,36.9300000,1300
US1.TWTR_delisted_875018,1,20200722,155600,36.9400000,36.9500000,36.9300000,36.9300000,5021
US1.TWTR_delisted_875018,1,20200722,155700,36.9350000,36.9350000,36.9250000,36.9250000,2000
US1.TWTR_delisted_875018,1,20200722,155800,36.9200000,36.9200000,36.8900000,36.9100000,5700
US1.TWTR_delisted_875018,1,20200722,155900,36.9050000,36.9900000,36.9050000,36.9850000,8655
US1.TWTR_delisted_875018,1,20200722,160000,36.9850000,36.9850000,36.9200000,36.9400000,8652
US1.TWTR_delisted_875018,1,20200723,093100,37.5900000,38.2700000,37.5200000,38.1500000,22726
US1.TWTR_delisted_875018,1,20200723,093200,38.1600000,38.8400000,38.1500000,38.6500000,18691
US1.TWTR_delisted_875018,1,20200723,093300,38.6300000,38.6300000,38.0600000,38.1800000,8661
US1.TWTR_delisted_875018,1,20200723,093400,38.1300000,38.3500000,37.7900000,37.8600000,6649
US1.TWTR_delisted_875018,1,20200723,093500,37.8600000,38.4200000,37.7500000,38.2900000,7057
US1.TWTR_delisted_875018,1,20200723,093600,38.4700000,38.8400000,38.2800000,38.8100000,21364
US1.TWTR_delisted_875018,1,20200723,093700,38.8400000,38.9900000,38.2400000,38.3050000,33585
US1.TWTR_delisted_875018,1,20200723,093800,38.3000000,38.3300000,38.0700000,38.2900000,20881
US1.TWTR_delisted_875018,1,20200723,093900,38.2900000,38.3100000,37.9000000,38.0300000,11221
US1.TWTR_delisted_875018,1,20200723,094000,38.1000000,38.1300000,37.9600000,38.1000000,4493
US1.TWTR_delisted_875018,1,20200723,094100,38.0900000,38.3300000,38.0700000,38.0750000,4401
US1.TWTR_delisted_875018,1,20200723,094200,38.0100000,38.1600000,38.0000000,38.0800000,6119
US1.TWTR_delisted_875018,1,20200723,094300,38.0400000,38.3300000,37.9200000,38.2700000,35713
US1.TWTR_delisted_875018,1,20200723,094400,38.2700000,38.3400000,38.0400000,38.0400000,20922
US1.TWTR_delisted_875018,1,20200723,094500,38.1400000,38.1500000,38.0000000,38.0700000,4662
US1.TWTR_delisted_875018,1,20200723,094600,38.1500000,38.3000000,38.1500000,38.3000000,3728
US1.TWTR_delisted_875018,1,20200723,094700,38.3300000,38.3400000,38.2300000,38.2800000,9646
US1.TWTR_delisted_875018,1,20200723,094800,38.3300000,38.3500000,38.1600000,38.3000000,7800
US1.TWTR_delisted_875018,1,20200723,094900,38.2900000,38.5600000,38.2300000,38.5500000,16938
US1.TWTR_delisted_875018,1,20200723,095000,38.5600000,38.7500000,38.4000000,38.6900000,12675
US1.TWTR_delisted_875018,1,20200723,095100,38.6600000,38.8200000,38.6600000,38.7300000,8929
US1.TWTR_delisted_875018,1,20200723,095200,38.7000000,38.7000000,38.5500000,38.5900000,4818
US1.TWTR_delisted_875018,1,20200723,095300,38.5500000,38.8200000,38.5400000,38.8000000,6951
US1.TWTR_delisted_875018,1,20200723,095400,38.8200000,39.2000000,38.8200000,39.1700000,26655
US1.TWTR_delisted_875018,1,20200723,095500,39.1800000,39.1900000,38.9800000,39.1200000,10824
US1.TWTR_delisted_875018,1,20200723,095600,39.0900000,39.1100000,38.9600000,39.0700000,6148
US1.TWTR_delisted_875018,1,20200723,095700,39.0900000,39.0900000,38.9600000,38.9700000,5223
US1.TWTR_delisted_875018,1,20200723,095800,38.9450000,39.0800000,38.8900000,39.0800000,9523
US1.TWTR_delisted_875018,1,20200723,095900,39.0800000,39.0800000,38.9900000,39.0500000,6498
US1.TWTR_delisted_875018,1,20200723,100000,39.0000000,39.1300000,39.0000000,39.1200000,5344
US1.TWTR_delisted_875018,1,20200723,100100,39.1300000,39.1300000,38.9600000,39.0500000,7665
US1.TWTR_delisted_875018,1,20200723,100200,39.0700000,39.1100000,38.7300000,38.8500000,12527
US1.TWTR_delisted_875018,1,20200723,100300,38.9100000,39.0700000,38.9100000,39.0500000,3079
US1.TWTR_delisted_875018,1,20200723,100400,39.0400000,39.1200000,39.0100000,39.1200000,4870
US1.TWTR_delisted_875018,1,20200723,100500,39.1500000,39.2800000,39.1500000,39.2800000,25510
US1.TWTR_delisted_875018,1,20200723,100600,39.2800000,39.2800000,39.1900000,39.2600000,12008
US1.TWTR_delisted_875018,1,20200723,100700,39.2600000,39.2600000,39.1800000,39.2500000,4942
US1.TWTR_delisted_875018,1,20200723,100800,39.2700000,39.3800000,39.2000000,39.2000000,18397
US1.TWTR_delisted_875018,1,20200723,100900,39.3400000,39.3900000,39.3100000,39.3600000,6783
US1.TWTR_delisted_875018,1,20200723,101000,39.3600000,39.6300000,39.2400000,39.6000000,33696
US1.TWTR_delisted_875018,1,20200723,101100,39.6000000,39.6100000,39.3400000,39.3900000,13440
US1.TWTR_delisted_875018,1,20200723,101200,39.3900000,39.3900000,39.1800000,39.1800000,3620
US1.TWTR_delisted_875018,1,20200723,101300,39.1800000,39.2000000,39.0500000,39.0500000,7770
US1.TWTR_delisted_875018,1,20200723,101400,39.0400000,39.0400000,38.9100000,39.0400000,11096
US1.TWTR_delisted_875018,1,20200723,101500,39.0100000,39.0200000,38.9100000,39.0200000,4035
US1.TWTR_delisted_875018,1,20200723,101600,38.9500000,39.0200000,38.9300000,38.9300000,2205
US1.TWTR_delisted_875018,1,20200723,101700,38.9250000,39.0400000,38.8600000,39.0300000,4577
US1.TWTR_delisted_875018,1,20200723,101800,39.0400000,39.1700000,39.0100000,39.1500000,5145
US1.TWTR_delisted_875018,1,20200723,101900,39.1300000,39.1300000,38.7500000,38.7800000,4334
US1.TWTR_delisted_875018,1,20200723,102000,38.9100000,38.9100000,38.6100000,38.6400000,6532
US1.TWTR_delisted_875018,1,20200723,102100,38.6700000,38.8600000,38.6700000,38.8100000,6459
US1.TWTR_delisted_875018,1,20200723,102200,38.8100000,38.9200000,38.7700000,38.7800000,2905
US1.TWTR_delisted_875018,1,20200723,102300,38.7500000,38.7900000,38.6250000,38.7500000,10400
US1.TWTR_delisted_875018,1,20200723,102400,38.7600000,38.7600000,38.6950000,38.7100000,3167
US1.TWTR_delisted_875018,1,20200723,102500,38.7200000,38.8800000,38.6500000,38.6600000,8113
US1.TWTR_delisted_875018,1,20200723,102600,38.6800000,38.6900000,38.5900000,38.6800000,4927
US1.TWTR_delisted_875018,1,20200723,102700,38.6900000,38.7200000,38.6600000,38.7000000,1730
US1.TWTR_delisted_875018,1,20200723,102800,38.7300000,38.8200000,38.6000000,38.6100000,7980
US1.TWTR_delisted_875018,1,20200723,102900,38.6200000,38.7000000,38.5900000,38.6800000,3823
US1.TWTR_delisted_875018,1,20200723,103000,38.6100000,38.6100000,38.5400000,38.5400000,3145
US1.TWTR_delisted_875018,1,20200723,103100,38.6600000,38.7000000,38.6300000,38.6550000,3000
US1.TWTR_delisted_875018,1,20200723,103200,38.6700000,38.7000000,38.5700000,38.5700000,4523
US1.TWTR_delisted_875018,1,20200723,103300,38.6000000,38.6500000,38.6000000,38.6100000,1300
US1.TWTR_delisted_875018,1,20200723,103400,38.6000000,38.6000000,38.4600000,38.5400000,11447
US1.TWTR_delisted_875018,1,20200723,103500,38.5500000,38.7400000,38.5500000,38.7400000,4000
US1.TWTR_delisted_875018,1,20200723,103600,38.7400000,38.8300000,38.7400000,38.8000000,2000
US1.TWTR_delisted_875018,1,20200723,103700,38.8400000,38.8400000,38.7600000,38.8100000,1600
US1.TWTR_delisted_875018,1,20200723,103800,38.8100000,38.9500000,38.7900000,38.9400000,23453
US1.TWTR_delisted_875018,1,20200723,103900,38.9000000,38.9100000,38.8700000,38.8900000,4893
US1.TWTR_delisted_875018,1,20200723,104000,38.9000000,38.9400000,38.8100000,38.8200000,5000
US1.TWTR_delisted_875018,1,20200723,104100,38.9100000,39.0500000,38.9100000,39.0500000,5063
US1.TWTR_delisted_875018,1,20200723,104200,39.0800000,39.0800000,39.0300000,39.0500000,2600
US1.TWTR_delisted_875018,1,20200723,104300,39.1000000,39.1900000,39.0900000,39.1300000,5791
US1.TWTR_delisted_875018,1,20200723,104400,39.1400000,39.2800000,39.1400000,39.2500000,10300
US1.TWTR_delisted_875018,1,20200723,104500,39.2600000,39.2600000,39.1200000,39.2200000,2850
US1.TWTR_delisted_875018,1,20200723,104600,39.2700000,39.3100000,39.2100000,39.2900000,8579
US1.TWTR_delisted_875018,1,20200723,104700,39.3000000,39.4100000,39.2900000,39.4000000,15200
US1.TWTR_delisted_875018,1,20200723,104800,39.4200000,39.4200000,39.3100000,39.3600000,4450
US1.TWTR_delisted_875018,1,20200723,104900,39.3600000,39.3700000,39.2300000,39.3000000,14526
US1.TWTR_delisted_875018,1,20200723,105000,39.3000000,39.3900000,39.2500000,39.3900000,3357
US1.TWTR_delisted_875018,1,20200723,105100,39.3900000,39.4400000,39.3500000,39.3800000,7246
US1.TWTR_delisted_875018,1,20200723,105200,39.3600000,39.5000000,39.3600000,39.4800000,10645
US1.TWTR_delisted_875018,1,20200723,105300,39.5000000,39.5000000,39.3200000,39.4100000,6793
US1.TWTR_delisted_875018,1,20200723,105400,39.4200000,39.4400000,39.3300000,39.3300000,2468
US1.TWTR_delisted_875018,1,20200723,105500,39.3000000,39.3200000,39.2500000,39.2750000,5489
US1.TWTR_delisted_875018,1,20200723,105600,39.2800000,39.4000000,39.2800000,39.3000000,7004
US1.TWTR_delisted_875018,1,20200723,105700,39.3100000,39.3600000,39.2900000,39.3400000,2133
US1.TWTR_delisted_875018,1,20200723,105800,39.3500000,39.3500000,39.1000000,39.2500000,6082
US1.TWTR_delisted_875018,1,20200723,105900,39.2250000,39.2500000,39.1400000,39.2000000,3915
US1.TWTR_delisted_875018,1,20200723,110000,39.1900000,39.1900000,39.1300000,39.1300000,3381
US1.TWTR_delisted_875018,1,20200723,110100,39.1600000,39.1600000,39.0800000,39.0900000,3167
US1.TWTR_delisted_875018,1,20200723,110200,39.0950000,39.1900000,39.0950000,39.1800000,6096
US1.TWTR_delisted_875018,1,20200723,110300,39.1700000,39.1900000,39.1500000,39.1700000,4304
US1.TWTR_delisted_875018,1,20200723,110400,39.1800000,39.1800000,39.1000000,39.1000000,10194
US1.TWTR_delisted_875018,1,20200723,110500,39.0800000,39.0800000,38.9300000,38.9300000,5241
US1.TWTR_delisted_875018,1,20200723,110600,38.9700000,39.0200000,38.8900000,38.9900000,4029
US1.TWTR_delisted_875018,1,20200723,110700,39.0200000,39.0800000,39.0200000,39.0500000,2400
US1.TWTR_delisted_875018,1,20200723,110800,39.0700000,39.0900000,39.0100000,39.0100000,3800
US1.TWTR_delisted_875018,1,20200723,110900,38.9500000,38.9500000,38.9000000,38.9000000,3200
US1.TWTR_delisted_875018,1,20200723,111000,38.9050000,39.0600000,38.9050000,39.0400000,5309
US1.TWTR_delisted_875018,1,20200723,111100,39.0500000,39.0500000,38.9800000,38.9800000,700
US1.TWTR_delisted_875018,1,20200723,111200,39.0200000,39.1500000,39.0200000,39.1500000,1510
US1.TWTR_delisted_875018,1,20200723,111300,39.1700000,39.3300000,39.1400000,39.2500000,4620
US1.TWTR_delisted_875018,1,20200723,111400,39.2500000,39.3000000,39.1500000,39.2300000,4493
US1.TWTR_delisted_875018,1,20200723,111500,39.2400000,39.3400000,39.2400000,39.2900000,5805
US1.TWTR_delisted_875018,1,20200723,111600,39.2800000,39.4000000,39.2750000,39.3600000,7755
US1.TWTR_delisted_875018,1,20200723,111700,39.3800000,39.5800000,39.3800000,39.4700000,12649
US1.TWTR_delisted_875018,1,20200723,111800,39.5400000,39.5500000,39.3850000,39.4000000,2400
US1.TWTR_delisted_875018,1,20200723,111900,39.4200000,39.4200000,39.2800000,39.3800000,1968
US1.TWTR_delisted_875018,1,20200723,112000,39.4100000,39.4100000,39.2700000,39.3100000,3855
US1.TWTR_delisted_875018,1,20200723,112100,39.3400000,39.4200000,39.3200000,39.4100000,3200
US1.TWTR_delisted_875018,1,20200723,112200,39.4000000,39.5500000,39.4000000,39.5500000,2700
US1.TWTR_delisted_875018,1,20200723,112300,39.4900000,39.5300000,39.4600000,39.5000000,4178
US1.TWTR_delisted_875018,1,20200723,112400,39.5000000,39.5200000,39.4600000,39.4800000,5270
US1.TWTR_delisted_875018,1,20200723,112500,39.4800000,39.4800000,39.4200000,39.4500000,3730
US1.TWTR_delisted_875018,1,20200723,112600,39.4300000,39.4550000,39.3450000,39.3800000,6501
US1.TWTR_delisted_875018,1,20200723,112700,39.3800000,39.4300000,39.3800000,39.4200000,2100
US1.TWTR_delisted_875018,1,20200723,112800,39.4300000,39.4850000,39.3950000,39.4700000,2975
US1.TWTR_delisted_875018,1,20200723,112900,39.4500000,39.4700000,39.4100000,39.4400000,5162
US1.TWTR_delisted_875018,1,20200723,113000,39.4000000,39.4300000,39.3600000,39.4200000,1700
US1.TWTR_delisted_875018,1,20200723,113100,39.4600000,39.4600000,39.2900000,39.2900000,3100
US1.TWTR_delisted_875018,1,20200723,113200,39.2800000,39.3100000,39.2600000,39.2800000,1600
US1.TWTR_delisted_875018,1,20200723,113300,39.3300000,39.3900000,39.3300000,39.3900000,1300
US1.TWTR_delisted_875018,1,20200723,113400,39.4100000,39.5000000,39.4100000,39.4800000,13900
US1.TWTR_delisted_875018,1,20200723,113500,39.4900000,39.5700000,39.4900000,39.5400000,6067
US1.TWTR_delisted_875018,1,20200723,113600,39.5300000,39.5500000,39.4800000,39.5500000,7134
US1.TWTR_delisted_875018,1,20200723,113700,39.5500000,39.5800000,39.4000000,39.4200000,9678
US1.TWTR_delisted_875018,1,20200723,113800,39.4600000,39.4600000,39.4300000,39.4400000,4311
US1.TWTR_delisted_875018,1,20200723,113900,39.4500000,39.5100000,39.4500000,39.5050000,1575
US1.TWTR_delisted_875018,1,20200723,114000,39.5200000,39.7050000,39.5200000,39.6500000,31561
US1.TWTR_delisted_875018,1,20200723,114100,39.6300000,39.6500000,39.6100000,39.6500000,2600
US1.TWTR_delisted_875018,1,20200723,114200,39.6700000,39.6800000,39.5600000,39.6400000,3988
US1.TWTR_delisted_875018,1,20200723,114300,39.6400000,39.7700000,39.6400000,39.7300000,12196
US1.TWTR_delisted_875018,1,20200723,114400,39.7000000,39.7500000,39.6800000,39.7500000,7976
US1.TWTR_delisted_875018,1,20200723,114500,39.7500000,39.8300000,39.7500000,39.7700000,15745
US1.TWTR_delisted_875018,1,20200723,114600,39.7800000,39.7800000,39.6700000,39.7100000,5800
US1.TWTR_delisted_875018,1,20200723,114700,39.6900000,39.8100000,39.6900000,39.8100000,3270
US1.TWTR_delisted_875018,1,20200723,114800,39.8200000,39.8950000,39.7800000,39.8800000,19815
US1.TWTR_delisted_875018,1,20200723,114900,39.8700000,39.9000000,39.8600000,39.9000000,8562
US1.TWTR_delisted_875018,1,20200723,115000,39.9000000,39.9000000,39.8400000,39.8500000,13850
US1.TWTR_delisted_875018,1,20200723,115100,39.8400000,39.8400000,39.7800000,39.8000000,5000
US1.TWTR_delisted_875018,1,20200723,115200,39.8300000,39.8800000,39.8200000,39.8700000,13585
US1.TWTR_delisted_875018,1,20200723,115300,39.8600000,39.8600000,39.8000000,39.8500000,6465
US1.TWTR_delisted_875018,1,20200723,115400,39.8600000,39.9300000,39.8400000,39.9100000,9345
US1.TWTR_delisted_875018,1,20200723,115500,39.9100000,40.0400000,39.8900000,40.0400000,33311
US1.TWTR_delisted_875018,1,20200723,115600,40.0500000,40.2200000,40.0500000,40.1800000,12933
US1.TWTR_delisted_875018,1,20200723,115700,40.2000000,40.2200000,40.1200000,40.1500000,11318
US1.TWTR_delisted_875018,1,20200723,115800,40.1700000,40.1900000,40.0800000,40.1200000,5873
US1.TWTR_delisted_875018,1,20200723,115900,40.1100000,40.1300000,40.0300000,40.0600000,5627
US1.TWTR_delisted_875018,1,20200723,120000,40.0700000,40.1800000,40.0700000,40.1750000,12492
US1.TWTR_delisted_875018,1,20200723,120100,40.2000000,40.2500000,40.0800000,40.0800000,12601
US1.TWTR_delisted_875018,1,20200723,120200,40.0600000,40.0700000,39.8600000,39.9200000,8257
US1.TWTR_delisted_875018,1,20200723,120300,39.9300000,40.0000000,39.9300000,39.9900000,3643
US1.TWTR_delisted_875018,1,20200723,120400,39.9300000,39.9800000,39.8000000,39.8250000,7664
US1.TWTR_delisted_875018,1,20200723,120500,39.8100000,39.9100000,39.8100000,39.9100000,2850
US1.TWTR_delisted_875018,1,20200723,120600,39.9000000,40.0000000,39.9000000,39.9800000,9756
US1.TWTR_delisted_875018,1,20200723,120700,39.9300000,39.9800000,39.9300000,39.9400000,1789
US1.TWTR_delisted_875018,1,20200723,120800,39.8800000,39.9300000,39.8350000,39.9300000,6380
US1.TWTR_delisted_875018,1,20200723,120900,39.9300000,40.0000000,39.9300000,40.0000000,3789
US1.TWTR_delisted_875018,1,20200723,121000,39.9900000,40.0900000,39.9700000,39.9900000,8588
US1.TWTR_delisted_875018,1,20200723,121100,40.0000000,40.0200000,39.9200000,39.9200000,9633
US1.TWTR_delisted_875018,1,20200723,121200,39.9600000,39.9700000,39.8950000,39.9000000,1240
US1.TWTR_delisted_875018,1,20200723,121300,39.9100000,39.9500000,39.8850000,39.8900000,1230
US1.TWTR_delisted_875018,1,20200723,121400,39.8500000,39.8700000,39.7400000,39.7450000,2410
US1.TWTR_delisted_875018,1,20200723,121500,39.7650000,39.8300000,39.7300000,39.7450000,2800
US1.TWTR_delisted_875018,1,20200723,121600,39.7300000,39.7400000,39.6700000,39.6700000,7277
US1.TWTR_delisted_875018,1,20200723,121700,39.6600000,39.6600000,39.4800000,39.6400000,10400
US1.TWTR_delisted_875018,1,20200723,121800,39.6200000,39.6900000,39.6200000,39.6400000,2200
US1.TWTR_delisted_875018,1,20200723,121900,39.6100000,39.6900000,39.6100000,39.6800000,1700
US1.TWTR_delisted_875018,1,20200723,122000,39.6700000,39.7200000,39.6700000,39.6900000,2222
US1.TWTR_delisted_875018,1,20200723,122100,39.7100000,39.8650000,39.7100000,39.8650000,3511
US1.TWTR_delisted_875018,1,20200723,122200,39.8700000,39.8700000,39.8300000,39.8700000,1500
US1.TWTR_delisted_875018,1,20200723,122300,39.8400000,39.8600000,39.7300000,39.7500000,6133
US1.TWTR_delisted_875018,1,20200723,122400,39.7900000,39.8100000,39.5350000,39.5700000,2500
US1.TWTR_delisted_875018,1,20200723,122500,39.5600000,39.5700000,39.4600000,39.4800000,4370
US1.TWTR_delisted_875018,1,20200723,122600,39.4900000,39.5500000,39.4900000,39.5400000,1082
US1.TWTR_delisted_875018,1,20200723,122700,39.5100000,39.5100000,39.3700000,39.3900000,4215
US1.TWTR_delisted_875018,1,20200723,122800,39.4200000,39.4700000,39.3600000,39.4700000,2773
US1.TWTR_delisted_875018,1,20200723,122900,39.4700000,39.5100000,39.4300000,39.5100000,2700
US1.TWTR_delisted_875018,1,20200723,123000,39.4600000,39.4600000,39.3600000,39.3600000,1400
US1.TWTR_delisted_875018,1,20200723,123100,39.3600000,39.5000000,39.3600000,39.5000000,4500
US1.TWTR_delisted_875018,1,20200723,123200,39.5100000,39.5600000,39.5100000,39.5300000,3851
US1.TWTR_delisted_875018,1,20200723,123300,39.5100000,39.5200000,39.3900000,39.4000000,2678
US1.TWTR_delisted_875018,1,20200723,123400,39.4200000,39.4700000,39.4100000,39.4100000,1100
US1.TWTR_delisted_875018,1,20200723,123500,39.4200000,39.4600000,39.4100000,39.4300000,1868
US1.TWTR_delisted_875018,1,20200723,123600,39.4200000,39.4300000,39.2500000,39.2550000,4372
US1.TWTR_delisted_875018,1,20200723,123700,39.2700000,39.3700000,39.2700000,39.3400000,2334
US1.TWTR_delisted_875018,1,20200723,123800,39.2700000,39.3000000,39.2600000,39.2600000,1100
US1.TWTR_delisted_875018,1,20200723,123900,39.2500000,39.3100000,39.1900000,39.2300000,4269
US1.TWTR_delisted_875018,1,20200723,124000,39.2500000,39.3300000,39.2500000,39.2800000,2800
US1.TWTR_delisted_875018,1,20200723,124100,39.2900000,39.4000000,39.2900000,39.3800000,2005
US1.TWTR_delisted_875018,1,20200723,124200,39.3800000,39.4500000,39.3800000,39.4000000,2644
US1.TWTR_delisted_875018,1,20200723,124300,39.4000000,39.4300000,39.3900000,39.4300000,4010
US1.TWTR_delisted_875018,1,20200723,124400,39.4500000,39.4800000,39.4500000,39.4800000,1941
US1.TWTR_delisted_875018,1,20200723,124500,39.4900000,39.5200000,39.4600000,39.4700000,2763
US1.TWTR_delisted_875018,1,20200723,124600,39.4700000,39.4700000,39.4300000,39.4400000,1300
US1.TWTR_delisted_875018,1,20200723,124700,39.4200000,39.4200000,39.3400000,39.3900000,2105
US1.TWTR_delisted_875018,1,20200723,124800,39.3800000,39.4100000,39.3000000,39.3200000,2851
US1.TWTR_delisted_875018,1,20200723,124900,39.3300000,39.3500000,39.3000000,39.3100000,3356
US1.TWTR_delisted_875018,1,20200723,125000,39.3100000,39.3300000,39.2300000,39.2900000,3687
US1.TWTR_delisted_875018,1,20200723,125100,39.2700000,39.2900000,39.1900000,39.2900000,6032
US1.TWTR_delisted_875018,1,20200723,125200,39.2800000,39.3000000,39.2000000,39.2200000,2600
US1.TWTR_delisted_875018,1,20200723,125300,39.2200000,39.2200000,39.1200000,39.1400000,1400
US1.TWTR_delisted_875018,1,20200723,125400,39.1600000,39.1700000,39.0800000,39.0800000,3413
US1.TWTR_delisted_875018,1,20200723,125500,39.1100000,39.1150000,39.1000000,39.1000000,1117
US1.TWTR_delisted_875018,1,20200723,125600,39.0900000,39.1600000,39.0700000,39.1600000,2900
US1.TWTR_delisted_875018,1,20200723,125700,39.1900000,39.1900000,39.1400000,39.1500000,989
US1.TWTR_delisted_875018,1,20200723,125800,39.2000000,39.2600000,39.2000000,39.2500000,500
US1.TWTR_delisted_875018,1,20200723,125900,39.2400000,39.3200000,39.2400000,39.3100000,928
US1.TWTR_delisted_875018,1,20200723,130000,39.3300000,39.3300000,39.2500000,39.2800000,1700
US1.TWTR_delisted_875018,1,20200723,130100,39.2500000,39.2500000,39.1500000,39.2500000,2159
US1.TWTR_delisted_875018,1,20200723,130200,39.2400000,39.2400000,39.2000000,39.2300000,500
US1.TWTR_delisted_875018,1,20200723,130300,39.2400000,39.2400000,39.2300000,39.2300000,1505
US1.TWTR_delisted_875018,1,20200723,130400,39.2200000,39.2900000,39.2050000,39.2900000,1600
US1.TWTR_delisted_875018,1,20200723,130500,39.2900000,39.2900000,39.2000000,39.2000000,1200
US1.TWTR_delisted_875018,1,20200723,130600,39.2100000,39.2100000,39.0650000,39.1200000,2735
US1.TWTR_delisted_875018,1,20200723,130700,39.1400000,39.1900000,39.1400000,39.1900000,500
US1.TWTR_delisted_875018,1,20200723,130800,39.1800000,39.1800000,39.1300000,39.1300000,1100
US1.TWTR_delisted_875018,1,20200723,130900,39.1300000,39.1300000,38.9000000,38.9000000,12533
US1.TWTR_delisted_875018,1,20200723,131000,38.8700000,38.9800000,38.8500000,38.9800000,2518
US1.TWTR_delisted_875018,1,20200723,131100,38.9900000,38.9900000,38.9000000,38.9700000,900
US1.TWTR_delisted_875018,1,20200723,131200,38.9750000,39.0100000,38.9500000,38.9500000,1484
US1.TWTR_delisted_875018,1,20200723,131300,38.9400000,39.0800000,38.9400000,39.0800000,1000
US1.TWTR_delisted_875018,1,20200723,131400,39.1000000,39.1900000,39.1000000,39.1500000,1105
US1.TWTR_delisted_875018,1,20200723,131500,39.2000000,39.2000000,39.0700000,39.0700000,2762
US1.TWTR_delisted_875018,1,20200723,131600,39.0500000,39.0800000,38.9900000,39.0400000,5245
US1.TWTR_delisted_875018,1,20200723,131700,39.0300000,39.0800000,39.0250000,39.0700000,2778
US1.TWTR_delisted_875018,1,20200723,131800,39.0750000,39.1600000,39.0750000,39.1500000,2162
US1.TWTR_delisted_875018,1,20200723,131900,39.1600000,39.1600000,39.0700000,39.1200000,1100
US1.TWTR_delisted_875018,1,20200723,132000,39.0700000,39.0700000,38.9600000,38.9600000,900
US1.TWTR_delisted_875018,1,20200723,132100,38.9700000,39.0100000,38.9700000,38.9900000,860
US1.TWTR_delisted_875018,1,20200723,132200,38.9800000,38.9900000,38.9100000,38.9500000,1500
US1.TWTR_delisted_875018,1,20200723,132300,38.9500000,38.9500000,38.8550000,38.8800000,2203
US1.TWTR_delisted_875018,1,20200723,132400,38.9100000,38.9200000,38.8500000,38.9200000,2000
US1.TWTR_delisted_875018,1,20200723,132500,38.9200000,38.9300000,38.8900000,38.8900000,700
US1.TWTR_delisted_875018,1,20200723,132600,38.8850000,38.9000000,38.8000000,38.9000000,2115
US1.TWTR_delisted_875018,1,20200723,132700,38.9400000,39.0200000,38.9400000,39.0200000,700
US1.TWTR_delisted_875018,1,20200723,132800,39.0300000,39.0300000,38.9800000,38.9800000,1579
US1.TWTR_delisted_875018,1,20200723,132900,39.0200000,39.0200000,38.9750000,38.9750000,600
US1.TWTR_delisted_875018,1,20200723,133000,38.9700000,38.9700000,38.9100000,38.9200000,1200
US1.TWTR_delisted_875018,1,20200723,133100,38.9100000,38.9100000,38.8400000,38.8900000,1000
US1.TWTR_delisted_875018,1,20200723,133200,38.8900000,38.9900000,38.8900000,38.9900000,600
US1.TWTR_delisted_875018,1,20200723,133300,39.0300000,39.0300000,38.9400000,38.9400000,1453
US1.TWTR_delisted_875018,1,20200723,133400,38.9700000,38.9700000,38.9100000,38.9200000,6900
US1.TWTR_delisted_875018,1,20200723,133500,38.9600000,38.9600000,38.9200000,38.9500000,2841
US1.TWTR_delisted_875018,1,20200723,133600,38.9850000,39.1100000,38.9850000,39.0750000,7588
US1.TWTR_delisted_875018,1,20200723,133700,39.0300000,39.0800000,39.0200000,39.0200000,1183
US1.TWTR_delisted_875018,1,20200723,133800,39.0600000,39.0600000,39.0600000,39.0600000,347
US1.TWTR_delisted_875018,1,20200723,133900,39.0500000,39.0600000,39.0200000,39.0200000,600
US1.TWTR_delisted_875018,1,20200723,134000,38.9800000,39.0200000,38.9500000,38.9600000,1236
US1.TWTR_delisted_875018,1,20200723,134100,39.0000000,39.0000000,38.9400000,38.9500000,1100
US1.TWTR_delisted_875018,1,20200723,134200,38.9300000,38.9300000,38.8400000,38.8800000,2011
US1.TWTR_delisted_875018,1,20200723,134300,38.8900000,38.8900000,38.8400000,38.8600000,900
US1.TWTR_delisted_875018,1,20200723,134400,38.8400000,38.8400000,38.6400000,38.6400000,4333
US1.TWTR_delisted_875018,1,20200723,134500,38.6800000,38.6900000,38.6100000,38.6900000,2296
US1.TWTR_delisted_875018,1,20200723,134600,38.6700000,38.7600000,38.6300000,38.7250000,3512
US1.TWTR_delisted_875018,1,20200723,134700,38.7200000,38.8000000,38.6800000,38.7900000,1700
US1.TWTR_delisted_875018,1,20200723,134800,38.8000000,38.8000000,38.7600000,38.7900000,1876
US1.TWTR_delisted_875018,1,20200723,134900,38.7800000,38.7800000,38.7200000,38.7300000,2300
US1.TWTR_delisted_875018,1,20200723,135000,38.6800000,38.6800000,38.5700000,38.6000000,2110
US1.TWTR_delisted_875018,1,20200723,135100,38.5700000,38.6300000,38.5500000,38.6100000,1900
US1.TWTR_delisted_875018,1,20200723,135200,38.6300000,38.6400000,38.5900000,38.6300000,1100
US1.TWTR_delisted_875018,1,20200723,135300,38.6100000,38.6100000,38.5600000,38.5800000,2100
US1.TWTR_delisted_875018,1,20200723,135400,38.5800000,38.6500000,38.5800000,38.6500000,2228
US1.TWTR_delisted_875018,1,20200723,135500,38.6300000,38.7500000,38.6100000,38.7100000,3200
US1.TWTR_delisted_875018,1,20200723,135600,38.7400000,38.7400000,38.6500000,38.7200000,4627
US1.TWTR_delisted_875018,1,20200723,135700,38.7500000,38.7600000,38.7000000,38.7000000,2706
US1.TWTR_delisted_875018,1,20200723,135800,38.7100000,38.7200000,38.7000000,38.7000000,300
US1.TWTR_delisted_875018,1,20200723,135900,38.7100000,38.7100000,38.6700000,38.6700000,1300
US1.TWTR_delisted_875018,1,20200723,140000,38.6600000,38.6600000,38.5300000,38.5300000,3054
US1.TWTR_delisted_875018,1,20200723,140100,38.5500000,38.5500000,38.5200000,38.5200000,500
US1.TWTR_delisted_875018,1,20200723,140200,38.5300000,38.5600000,38.5150000,38.5150000,1800
US1.TWTR_delisted_875018,1,20200723,140300,38.5300000,38.5300000,38.3550000,38.3800000,4164
US1.TWTR_delisted_875018,1,20200723,140400,38.4000000,38.4700000,38.3250000,38.4700000,4700
US1.TWTR_delisted_875018,1,20200723,140500,38.4600000,38.4600000,38.2800000,38.2900000,3991
US1.TWTR_delisted_875018,1,20200723,140600,38.3400000,38.3700000,38.3250000,38.3300000,2800
US1.TWTR_delisted_875018,1,20200723,140700,38.2900000,38.2900000,38.1600000,38.1800000,5820
US1.TWTR_delisted_875018,1,20200723,140800,38.1400000,38.2600000,38.1400000,38.1400000,3932
US1.TWTR_delisted_875018,1,20200723,140900,38.2300000,38.3900000,38.2100000,38.3400000,2625
US1.TWTR_delisted_875018,1,20200723,141000,38.3300000,38.3300000,38.2600000,38.2700000,4800
US1.TWTR_delisted_875018,1,20200723,141100,38.2800000,38.2800000,38.1200000,38.1500000,2400
US1.TWTR_delisted_875018,1,20200723,141200,38.2000000,38.2200000,38.1400000,38.1800000,1795
US1.TWTR_delisted_875018,1,20200723,141300,38.2000000,38.2100000,38.1800000,38.1800000,1897
US1.TWTR_delisted_875018,1,20200723,141400,38.1700000,38.1700000,38.1000000,38.1000000,5210
US1.TWTR_delisted_875018,1,20200723,141500,38.1350000,38.1800000,38.1000000,38.1800000,5618
US1.TWTR_delisted_875018,1,20200723,141600,38.1800000,38.1800000,38.0200000,38.0300000,2602
US1.TWTR_delisted_875018,1,20200723,141700,38.0250000,38.0450000,37.9200000,37.9400000,7528
US1.TWTR_delisted_875018,1,20200723,141800,37.9400000,37.9400000,37.8400000,37.8700000,6180
US1.TWTR_delisted_875018,1,20200723,141900,37.8800000,38.1200000,37.8700000,38.1100000,3200
US1.TWTR_delisted_875018,1,20200723,142000,38.1200000,38.1200000,38.0300000,38.0900000,1700
US1.TWTR_delisted_875018,1,20200723,142100,38.0800000,38.2300000,38.0700000,38.2000000,5005
US1.TWTR_delisted_875018,1,20200723,142200,38.1900000,38.2000000,38.1200000,38.1200000,4990
US1.TWTR_delisted_875018,1,20200723,142300,38.1400000,38.3200000,38.1300000,38.3200000,4765
US1.TWTR_delisted_875018,1,20200723,142400,38.3700000,38.3700000,38.2800000,38.3300000,3740
US1.TWTR_delisted_875018,1,20200723,142500,38.3600000,38.4200000,38.3500000,38.4000000,2000
US1.TWTR_delisted_875018,1,20200723,142600,38.4000000,38.4950000,38.3900000,38.4600000,3900
US1.TWTR_delisted_875018,1,20200723,142700,38.4600000,38.5400000,38.4600000,38.4800000,5473
US1.TWTR_delisted_875018,1,20200723,142800,38.4700000,38.5700000,38.4500000,38.5600000,4200
US1.TWTR_delisted_875018,1,20200723,142900,38.5600000,38.6200000,38.5300000,38.5800000,2000
US1.TWTR_delisted_875018,1,20200723,143000,38.5700000,38.6900000,38.5400000,38.6700000,2108
US1.TWTR_delisted_875018,1,20200723,143100,38.6000000,38.6650000,38.5200000,38.5200000,4190
US1.TWTR_delisted_875018,1,20200723,143200,38.5000000,38.5000000,38.4250000,38.4250000,2400
US1.TWTR_delisted_875018,1,20200723,143300,38.4600000,38.6300000,38.4550000,38.6300000,1810
US1.TWTR_delisted_875018,1,20200723,143400,38.6400000,38.6400000,38.5500000,38.6300000,2100
US1.TWTR_delisted_875018,1,20200723,143500,38.6200000,38.6800000,38.5800000,38.6300000,6499
US1.TWTR_delisted_875018,1,20200723,143600,38.7000000,38.7000000,38.6100000,38.6100000,4000
US1.TWTR_delisted_875018,1,20200723,143700,38.5800000,38.5800000,38.4800000,38.5300000,1700
US1.TWTR_delisted_875018,1,20200723,143800,38.4400000,38.4600000,38.3800000,38.4600000,1393
US1.TWTR_delisted_875018,1,20200723,143900,38.3900000,38.3900000,38.3100000,38.3100000,1000
US1.TWTR_delisted_875018,1,20200723,144000,38.2900000,38.2900000,38.2000000,38.2100000,1999
US1.TWTR_delisted_875018,1,20200723,144100,38.2400000,38.2900000,38.2400000,38.2900000,1300
US1.TWTR_delisted_875018,1,20200723,144200,38.3400000,38.3600000,38.3300000,38.3400000,772
US1.TWTR_delisted_875018,1,20200723,144300,38.3200000,38.3200000,38.2800000,38.2800000,1500
US1.TWTR_delisted_875018,1,20200723,144400,38.2000000,38.2500000,38.1400000,38.2500000,3095
US1.TWTR_delisted_875018,1,20200723,144500,38.3100000,38.5000000,38.3100000,38.4700000,1969
US1.TWTR_delisted_875018,1,20200723,144600,38.5000000,38.5000000,38.3700000,38.3700000,1400
US1.TWTR_delisted_875018,1,20200723,144700,38.3450000,38.4100000,38.3400000,38.3500000,1000
US1.TWTR_delisted_875018,1,20200723,144800,38.3000000,38.3500000,38.2900000,38.2900000,810
US1.TWTR_delisted_875018,1,20200723,144900,38.3000000,38.3000000,38.2600000,38.2700000,2213
US1.TWTR_delisted_875018,1,20200723,145000,38.2600000,38.3200000,38.2600000,38.3100000,3805
US1.TWTR_delisted_875018,1,20200723,145100,38.3300000,38.3300000,38.2800000,38.2900000,1100
US1.TWTR_delisted_875018,1,20200723,145200,38.2900000,38.4800000,38.2800000,38.4700000,6634
US1.TWTR_delisted_875018,1,20200723,145300,38.5000000,38.6050000,38.5000000,38.5650000,6536
US1.TWTR_delisted_875018,1,20200723,145400,38.6000000,38.6050000,38.5600000,38.5900000,5607
US1.TWTR_delisted_875018,1,20200723,145500,38.6400000,38.6500000,38.5800000,38.6000000,3510
US1.TWTR_delisted_875018,1,20200723,145600,38.5900000,38.6000000,38.5300000,38.5800000,5400
US1.TWTR_delisted_875018,1,20200723,145700,38.5600000,38.5600000,38.5200000,38.5300000,1300
US1.TWTR_delisted_875018,1,20200723,145800,38.5300000,38.5500000,38.5300000,38.5350000,1026
US1.TWTR_delisted_875018,1,20200723,145900,38.5300000,38.5300000,38.4100000,38.4100000,3300
US1.TWTR_delisted_875018,1,20200723,150000,38.4300000,38.4750000,38.4200000,38.4700000,2264
US1.TWTR_delisted_875018,1,20200723,150100,38.5100000,38.6200000,38.5100000,38.5600000,4246
US1.TWTR_delisted_875018,1,20200723,150200,38.5200000,38.5400000,38.4500000,38.4500000,2166
US1.TWTR_delisted_875018,1,20200723,150300,38.4800000,38.4800000,38.3400000,38.3700000,2135
US1.TWTR_delisted_875018,1,20200723,150400,38.3500000,38.4000000,38.3500000,38.3700000,2500
US1.TWTR_delisted_875018,1,20200723,150500,38.3600000,38.4100000,38.3550000,38.4100000,1400
US1.TWTR_delisted_875018,1,20200723,150600,38.4500000,38.5000000,38.4500000,38.5000000,1100
US1.TWTR_delisted_875018,1,20200723,150700,38.5100000,38.5200000,38.2600000,38.3100000,3100
US1.TWTR_delisted_875018,1,20200723,150800,38.3200000,38.3800000,38.2300000,38.2500000,3400
US1.TWTR_delisted_875018,1,20200723,150900,38.2600000,38.3700000,38.2600000,38.3400000,1600
US1.TWTR_delisted_875018,1,20200723,151000,38.3200000,38.3700000,38.3200000,38.3600000,1300
US1.TWTR_delisted_875018,1,20200723,151100,38.3700000,38.4100000,38.3300000,38.3400000,2000
US1.TWTR_delisted_875018,1,20200723,151200,38.3300000,38.3500000,38.3300000,38.3500000,2500
US1.TWTR_delisted_875018,1,20200723,151300,38.3600000,38.4400000,38.3600000,38.4300000,4111
US1.TWTR_delisted_875018,1,20200723,151400,38.4000000,38.4500000,38.4000000,38.4200000,4418
US1.TWTR_delisted_875018,1,20200723,151500,38.4300000,38.4400000,38.4200000,38.4200000,1769
US1.TWTR_delisted_875018,1,20200723,151600,38.4000000,38.4700000,38.4000000,38.4700000,2524
US1.TWTR_delisted_875018,1,20200723,151700,38.4600000,38.4800000,38.4300000,38.4700000,2800
US1.TWTR_delisted_875018,1,20200723,151800,38.4500000,38.4800000,38.4500000,38.4600000,800
US1.TWTR_delisted_875018,1,20200723,151900,38.4600000,38.4900000,38.4600000,38.4900000,2978
US1.TWTR_delisted_875018,1,20200723,152000,38.4900000,38.5200000,38.4900000,38.5200000,3100
US1.TWTR_delisted_875018,1,20200723,152100,38.5200000,38.5200000,38.4500000,38.4600000,2100
US1.TWTR_delisted_875018,1,20200723,152200,38.4600000,38.5200000,38.4600000,38.5000000,2174
US1.TWTR_delisted_875018,1,20200723,152300,38.4800000,38.5100000,38.4800000,38.5100000,1900
US1.TWTR_delisted_875018,1,20200723,152400,38.5350000,38.5400000,38.4500000,38.4500000,2713
US1.TWTR_delisted_875018,1,20200723,152500,38.4300000,38.4400000,38.3600000,38.3800000,3371
US1.TWTR_delisted_875018,1,20200723,152600,38.3700000,38.4400000,38.3700000,38.4400000,2580
US1.TWTR_delisted_875018,1,20200723,152700,38.4400000,38.4400000,38.3900000,38.4200000,2006
US1.TWTR_delisted_875018,1,20200723,152800,38.4200000,38.4900000,38.4200000,38.4900000,2200
US1.TWTR_delisted_875018,1,20200723,152900,38.4900000,38.5450000,38.4900000,38.5450000,1848
US1.TWTR_delisted_875018,1,20200723,153000,38.5400000,38.5600000,38.5300000,38.5400000,1803
US1.TWTR_delisted_875018,1,20200723,153100,38.5300000,38.5300000,38.4200000,38.4400000,7373
US1.TWTR_delisted_875018,1,20200723,153200,38.4300000,38.4700000,38.4300000,38.4700000,2000
US1.TWTR_delisted_875018,1,20200723,153300,38.4700000,38.5200000,38.4700000,38.4900000,2976
US1.TWTR_delisted_875018,1,20200723,153400,38.5300000,38.5700000,38.5300000,38.5700000,1261
US1.TWTR_delisted_875018,1,20200723,153500,38.5800000,38.6300000,38.5600000,38.5800000,6145
US1.TWTR_delisted_875018,1,20200723,153600,38.5700000,38.6300000,38.5100000,38.5100000,4400
US1.TWTR_delisted_875018,1,20200723,153700,38.5300000,38.5800000,38.5300000,38.5800000,2600
US1.TWTR_delisted_875018,1,20200723,153800,38.5800000,38.6300000,38.5750000,38.5800000,5232
US1.TWTR_delisted_875018,1,20200723,153900,38.6100000,38.6300000,38.5900000,38.6100000,4035
US1.TWTR_delisted_875018,1,20200723,154000,38.6200000,38.6200000,38.5600000,38.5600000,2500
US1.TWTR_delisted_875018,1,20200723,154100,38.5400000,38.5800000,38.5300000,38.5700000,5686
US1.TWTR_delisted_875018,1,20200723,154200,38.5700000,38.5800000,38.5300000,38.5500000,1900
US1.TWTR_delisted_875018,1,20200723,154300,38.5700000,38.5900000,38.5700000,38.5900000,1949
US1.TWTR_delisted_875018,1,20200723,154400,38.5900000,38.5900000,38.5200000,38.5200000,3169
US1.TWTR_delisted_875018,1,20200723,154500,38.5100000,38.5200000,38.4800000,38.5100000,2635
US1.TWTR_delisted_875018,1,20200723,154600,38.5000000,38.5700000,38.5000000,38.5500000,4784
US1.TWTR_delisted_875018,1,20200723,154700,38.5400000,38.5400000,38.4900000,38.5000000,2946
US1.TWTR_delisted_875018,1,20200723,154800,38.5000000,38.5300000,38.4700000,38.4700000,3800
US1.TWTR_delisted_875018,1,20200723,154900,38.4700000,38.4800000,38.4600000,38.4600000,3938
US1.TWTR_delisted_875018,1,20200723,155000,38.4500000,38.4500000,38.3800000,38.3800000,5979
US1.TWTR_delisted_875018,1,20200723,155100,38.3800000,38.3800000,38.2450000,38.2900000,7592
US1.TWTR_delisted_875018,1,20200723,155200,38.3100000,38.3200000,38.2900000,38.2900000,6388
US1.TWTR_delisted_875018,1,20200723,155300,38.3000000,38.3800000,38.3000000,38.3800000,3407
US1.TWTR_delisted_875018,1,20200723,155400,38.3800000,38.4150000,38.3800000,38.3900000,7740
US1.TWTR_delisted_875018,1,20200723,155500,38.4000000,38.4600000,38.4000000,38.4600000,5580
US1.TWTR_delisted_875018,1,20200723,155600,38.4750000,38.4750000,38.3950000,38.4400000,15781
US1.TWTR_delisted_875018,1,20200723,155700,38.4300000,38.4600000,38.4200000,38.4500000,5215
US1.TWTR_delisted_875018,1,20200723,155800,38.4400000,38.4650000,38.4000000,38.4200000,5904
US1.TWTR_delisted_875018,1,20200723,155900,38.4250000,38.4250000,38.3600000,38.3700000,5000
US1.TWTR_delisted_875018,1,20200723,160000,38.3700000,38.4400000,38.3600000,38.4400000,12918
US1.TWTR_delisted_875018,1,20200724,093100,38.4400000,38.4600000,38.4400000,38.4600000,200
US1.TWTR_delisted_875018,1,20200724,093200,38.2500000,38.2600000,38.1400000,38.1400000,4131
US1.TWTR_delisted_875018,1,20200724,093300,38.0700000,38.2100000,38.0500000,38.0900000,6000
US1.TWTR_delisted_875018,1,20200724,093400,38.0400000,38.0600000,37.9000000,38.0500000,10964
US1.TWTR_delisted_875018,1,20200724,093500,38.1150000,38.2700000,38.0100000,38.0100000,5171
US1.TWTR_delisted_875018,1,20200724,093600,37.9900000,38.0300000,37.8700000,37.8700000,1606
US1.TWTR_delisted_875018,1,20200724,093700,37.8200000,37.8900000,37.7500000,37.8800000,8410
US1.TWTR_delisted_875018,1,20200724,093800,37.8300000,37.8300000,37.6800000,37.7400000,7525
US1.TWTR_delisted_875018,1,20200724,093900,37.7800000,37.8100000,37.3100000,37.4200000,13403
US1.TWTR_delisted_875018,1,20200724,094000,37.3200000,37.5600000,37.2500000,37.5500000,7588
US1.TWTR_delisted_875018,1,20200724,094100,37.6000000,37.6900000,37.6000000,37.6900000,2800
US1.TWTR_delisted_875018,1,20200724,094200,37.6400000,37.8300000,37.6000000,37.8300000,2922
US1.TWTR_delisted_875018,1,20200724,094300,37.8200000,37.8200000,37.7300000,37.7500000,1687
US1.TWTR_delisted_875018,1,20200724,094400,37.6900000,37.8150000,37.6900000,37.8000000,1000
US1.TWTR_delisted_875018,1,20200724,094500,37.8000000,37.8500000,37.8000000,37.8300000,900
US1.TWTR_delisted_875018,1,20200724,094600,37.8500000,37.8600000,37.6700000,37.6700000,5068
US1.TWTR_delisted_875018,1,20200724,094700,37.5700000,37.7900000,37.5050000,37.7900000,3787
US1.TWTR_delisted_875018,1,20200724,094800,37.7400000,37.7500000,37.6300000,37.6700000,1789
US1.TWTR_delisted_875018,1,20200724,094900,37.6400000,37.6400000,37.5600000,37.6300000,1900
US1.TWTR_delisted_875018,1,20200724,095000,37.6400000,37.6400000,37.4600000,37.4800000,3676
US1.TWTR_delisted_875018,1,20200724,095100,37.4500000,37.5200000,37.3600000,37.5200000,4450
US1.TWTR_delisted_875018,1,20200724,095200,37.5100000,37.5600000,37.4800000,37.5000000,4800
US1.TWTR_delisted_875018,1,20200724,095300,37.4700000,37.4800000,37.3400000,37.4200000,4100
US1.TWTR_delisted_875018,1,20200724,095400,37.3900000,37.4800000,37.3100000,37.4800000,4008
US1.TWTR_delisted_875018,1,20200724,095500,37.4400000,37.4400000,37.3500000,37.3600000,2100
US1.TWTR_delisted_875018,1,20200724,095600,37.3400000,37.4600000,37.3300000,37.4100000,2500
US1.TWTR_delisted_875018,1,20200724,095700,37.4000000,37.5200000,37.3900000,37.5100000,3400
US1.TWTR_delisted_875018,1,20200724,095800,37.4600000,37.5800000,37.4600000,37.5400000,2952
US1.TWTR_delisted_875018,1,20200724,095900,37.4400000,37.6000000,37.4400000,37.6000000,2900
US1.TWTR_delisted_875018,1,20200724,100000,37.6100000,37.6200000,37.6000000,37.6100000,1316
US1.TWTR_delisted_875018,1,20200724,100100,37.5900000,37.7100000,37.5800000,37.7100000,2400
US1.TWTR_delisted_875018,1,20200724,100200,37.6600000,37.6600000,37.5500000,37.6100000,2400
US1.TWTR_delisted_875018,1,20200724,100300,37.6400000,37.6900000,37.6100000,37.6900000,1100
US1.TWTR_delisted_875018,1,20200724,100400,37.6900000,37.7200000,37.6600000,37.7000000,3934
US1.TWTR_delisted_875018,1,20200724,100500,37.7400000,37.8200000,37.7200000,37.7800000,3800
US1.TWTR_delisted_875018,1,20200724,100600,37.7900000,37.8800000,37.7600000,37.8100000,4569
US1.TWTR_delisted_875018,1,20200724,100700,37.8100000,37.8700000,37.8100000,37.8500000,2047
US1.TWTR_delisted_875018,1,20200724,100800,37.8600000,38.0400000,37.8600000,38.0000000,12620
US1.TWTR_delisted_875018,1,20200724,100900,37.9500000,38.0750000,37.9400000,38.0700000,26205
US1.TWTR_delisted_875018,1,20200724,101000,38.0700000,38.0800000,38.0500000,38.0500000,44517
US1.TWTR_delisted_875018,1,20200724,101100,38.0500000,38.0500000,37.8900000,37.8900000,6063
US1.TWTR_delisted_875018,1,20200724,101200,37.8300000,37.8600000,37.6800000,37.6800000,3350
US1.TWTR_delisted_875018,1,20200724,101300,37.6800000,37.7400000,37.6400000,37.6400000,4563
US1.TWTR_delisted_875018,1,20200724,101400,37.6400000,37.7300000,37.6400000,37.7000000,2520
US1.TWTR_delisted_875018,1,20200724,101500,37.6500000,37.6900000,37.6000000,37.6000000,2318
US1.TWTR_delisted_875018,1,20200724,101600,37.6100000,37.7300000,37.6000000,37.7200000,1400
US1.TWTR_delisted_875018,1,20200724,101700,37.7100000,37.8300000,37.7100000,37.8200000,1900
US1.TWTR_delisted_875018,1,20200724,101800,37.7800000,37.8200000,37.7800000,37.8100000,1100
US1.TWTR_delisted_875018,1,20200724,101900,37.8200000,37.8200000,37.7600000,37.7900000,2500
US1.TWTR_delisted_875018,1,20200724,102000,37.7800000,37.8700000,37.7800000,37.8400000,2193
US1.TWTR_delisted_875018,1,20200724,102100,37.8500000,37.9700000,37.8450000,37.9400000,2100
US1.TWTR_delisted_875018,1,20200724,102200,37.9100000,37.9700000,37.9100000,37.9700000,1958
US1.TWTR_delisted_875018,1,20200724,102300,37.9600000,37.9600000,37.8900000,37.9100000,1609
US1.TWTR_delisted_875018,1,20200724,102400,37.9000000,37.9900000,37.9000000,37.9500000,1889
US1.TWTR_delisted_875018,1,20200724,102500,37.9200000,37.9500000,37.9200000,37.9500000,1000
US1.TWTR_delisted_875018,1,20200724,102600,37.9600000,38.0200000,37.9600000,37.9700000,3077
US1.TWTR_delisted_875018,1,20200724,102700,37.9300000,37.9700000,37.9000000,37.9700000,2300
US1.TWTR_delisted_875018,1,20200724,102800,37.9100000,37.9800000,37.9000000,37.9400000,1400
US1.TWTR_delisted_875018,1,20200724,102900,37.9600000,37.9900000,37.9500000,37.9900000,1400
US1.TWTR_delisted_875018,1,20200724,103000,38.0000000,38.0100000,37.8900000,37.8900000,2444
US1.TWTR_delisted_875018,1,20200724,103100,37.9000000,37.9000000,37.7500000,37.7500000,4664
US1.TWTR_delisted_875018,1,20200724,103200,37.8000000,37.8000000,37.6200000,37.6200000,5183
US1.TWTR_delisted_875018,1,20200724,103300,37.6000000,37.6000000,37.5500000,37.5500000,2300
US1.TWTR_delisted_875018,1,20200724,103400,37.5700000,37.6200000,37.5050000,37.5300000,6592
US1.TWTR_delisted_875018,1,20200724,103500,37.5600000,37.6300000,37.5300000,37.6100000,3000
US1.TWTR_delisted_875018,1,20200724,103600,37.6400000,37.6600000,37.6400000,37.6600000,1100
US1.TWTR_delisted_875018,1,20200724,103700,37.6700000,37.7000000,37.6600000,37.6600000,10883
US1.TWTR_delisted_875018,1,20200724,103800,37.6500000,37.6800000,37.5900000,37.6000000,5331
US1.TWTR_delisted_875018,1,20200724,103900,37.5800000,37.6300000,37.5800000,37.6000000,1796
US1.TWTR_delisted_875018,1,20200724,104000,37.6100000,37.6100000,37.5200000,37.5200000,1400
US1.TWTR_delisted_875018,1,20200724,104100,37.5200000,37.5800000,37.5100000,37.5700000,1103
US1.TWTR_delisted_875018,1,20200724,104200,37.6100000,37.6600000,37.6000000,37.6600000,1800
US1.TWTR_delisted_875018,1,20200724,104300,37.6600000,37.7100000,37.6600000,37.6900000,700
US1.TWTR_delisted_875018,1,20200724,104400,37.7000000,37.7100000,37.6700000,37.6700000,800
US1.TWTR_delisted_875018,1,20200724,104500,37.7000000,37.7000000,37.6700000,37.6800000,500
US1.TWTR_delisted_875018,1,20200724,104600,37.7100000,37.7500000,37.6800000,37.7500000,1541
US1.TWTR_delisted_875018,1,20200724,104700,37.7400000,37.7700000,37.7400000,37.7500000,3200
US1.TWTR_delisted_875018,1,20200724,104800,37.7400000,37.7400000,37.5700000,37.5700000,2199
US1.TWTR_delisted_875018,1,20200724,104900,37.5700000,37.7400000,37.5600000,37.7300000,3574
US1.TWTR_delisted_875018,1,20200724,105000,37.7200000,37.7200000,37.5900000,37.5900000,600
US1.TWTR_delisted_875018,1,20200724,105100,37.5500000,37.6100000,37.5500000,37.5800000,1200
US1.TWTR_delisted_875018,1,20200724,105200,37.6100000,37.6100000,37.5300000,37.5500000,1900
US1.TWTR_delisted_875018,1,20200724,105300,37.5300000,37.5300000,37.5100000,37.5300000,997
US1.TWTR_delisted_875018,1,20200724,105400,37.5150000,37.5300000,37.5100000,37.5300000,3499
US1.TWTR_delisted_875018,1,20200724,105500,37.5500000,37.6700000,37.5500000,37.6500000,1616
US1.TWTR_delisted_875018,1,20200724,105600,37.6300000,37.7200000,37.6300000,37.7200000,600
US1.TWTR_delisted_875018,1,20200724,105700,37.6900000,37.7500000,37.6900000,37.7500000,300
US1.TWTR_delisted_875018,1,20200724,105800,37.7500000,37.7600000,37.7000000,37.7600000,2400
US1.TWTR_delisted_875018,1,20200724,105900,37.7900000,37.8500000,37.7900000,37.8400000,2600
US1.TWTR_delisted_875018,1,20200724,110000,37.8200000,37.9200000,37.8200000,37.9200000,799
US1.TWTR_delisted_875018,1,20200724,110100,37.8900000,37.9100000,37.8800000,37.8800000,1200
US1.TWTR_delisted_875018,1,20200724,110200,37.8800000,37.8900000,37.8800000,37.8900000,200
US1.TWTR_delisted_875018,1,20200724,110300,37.8700000,37.8700000,37.8700000,37.8700000,100
US1.TWTR_delisted_875018,1,20200724,110400,37.9100000,37.9550000,37.9100000,37.9550000,900
US1.TWTR_delisted_875018,1,20200724,110500,37.9600000,37.9600000,37.9200000,37.9200000,2100
US1.TWTR_delisted_875018,1,20200724,110600,37.9400000,37.9900000,37.9400000,37.9800000,2200
US1.TWTR_delisted_875018,1,20200724,110700,38.0000000,38.0050000,37.9500000,37.9700000,2500
US1.TWTR_delisted_875018,1,20200724,110800,38.0000000,38.1200000,37.9950000,38.1200000,1800
US1.TWTR_delisted_875018,1,20200724,110900,38.0850000,38.2600000,38.0850000,38.2400000,14887
US1.TWTR_delisted_875018,1,20200724,111000,38.2400000,38.2500000,38.1300000,38.2400000,4104
US1.TWTR_delisted_875018,1,20200724,111100,38.2400000,38.2500000,38.1300000,38.1400000,2471
US1.TWTR_delisted_875018,1,20200724,111200,38.1800000,38.2400000,38.1800000,38.2400000,800
US1.TWTR_delisted_875018,1,20200724,111300,38.2300000,38.2300000,38.1600000,38.1600000,827
US1.TWTR_delisted_875018,1,20200724,111400,38.1800000,38.2900000,38.1800000,38.2900000,3200
US1.TWTR_delisted_875018,1,20200724,111500,38.2500000,38.3400000,38.2500000,38.2700000,5138
US1.TWTR_delisted_875018,1,20200724,111600,38.3000000,38.3400000,38.2600000,38.3100000,2710
US1.TWTR_delisted_875018,1,20200724,111700,38.2900000,38.3000000,38.2600000,38.3000000,818
US1.TWTR_delisted_875018,1,20200724,111800,38.2600000,38.3000000,38.2400000,38.2400000,1000
US1.TWTR_delisted_875018,1,20200724,111900,38.2100000,38.2100000,38.1600000,38.1700000,4178
US1.TWTR_delisted_875018,1,20200724,112000,38.1600000,38.1600000,38.0600000,38.0600000,2200
US1.TWTR_delisted_875018,1,20200724,112100,38.0500000,38.1700000,38.0500000,38.1650000,1600
US1.TWTR_delisted_875018,1,20200724,112200,38.1700000,38.2700000,38.1700000,38.2700000,2604
US1.TWTR_delisted_875018,1,20200724,112300,38.3200000,38.3400000,38.2700000,38.2700000,2245
US1.TWTR_delisted_875018,1,20200724,112400,38.2700000,38.2700000,38.1700000,38.1700000,1900
US1.TWTR_delisted_875018,1,20200724,112500,38.1750000,38.2100000,38.1750000,38.2100000,600
US1.TWTR_delisted_875018,1,20200724,112600,38.2500000,38.2600000,38.2300000,38.2300000,600
US1.TWTR_delisted_875018,1,20200724,112700,38.2500000,38.3300000,38.2350000,38.3300000,1100
US1.TWTR_delisted_875018,1,20200724,112800,38.3100000,38.3300000,38.2800000,38.2800000,2000
US1.TWTR_delisted_875018,1,20200724,112900,38.2800000,38.2800000,38.2600000,38.2700000,1548
US1.TWTR_delisted_875018,1,20200724,113000,38.2400000,38.2500000,38.2000000,38.2100000,1900
US1.TWTR_delisted_875018,1,20200724,113100,38.1700000,38.1700000,38.1350000,38.1700000,1500
US1.TWTR_delisted_875018,1,20200724,113200,38.1800000,38.2100000,38.1700000,38.1900000,1500
US1.TWTR_delisted_875018,1,20200724,113300,38.1900000,38.2000000,38.1900000,38.2000000,700
US1.TWTR_delisted_875018,1,20200724,113400,38.1800000,38.1800000,38.1600000,38.1600000,300
US1.TWTR_delisted_875018,1,20200724,113500,38.1200000,38.1200000,38.1200000,38.1200000,300
US1.TWTR_delisted_875018,1,20200724,113600,38.1200000,38.1200000,38.0900000,38.0900000,400
US1.TWTR_delisted_875018,1,20200724,113700,38.0500000,38.0500000,38.0300000,38.0300000,900
US1.TWTR_delisted_875018,1,20200724,113800,37.9900000,38.1000000,37.9700000,38.1000000,2800
US1.TWTR_delisted_875018,1,20200724,113900,38.1700000,38.1900000,38.1700000,38.1900000,300
US1.TWTR_delisted_875018,1,20200724,114000,38.1800000,38.1800000,38.0800000,38.0800000,800
US1.TWTR_delisted_875018,1,20200724,114100,38.0800000,38.1400000,38.0800000,38.1400000,300
US1.TWTR_delisted_875018,1,20200724,114200,38.1300000,38.1300000,38.1300000,38.1300000,300
US1.TWTR_delisted_875018,1,20200724,114300,38.1400000,38.1400000,38.1300000,38.1300000,300
US1.TWTR_delisted_875018,1,20200724,114400,38.1600000,38.1800000,38.1600000,38.1800000,300
US1.TWTR_delisted_875018,1,20200724,114500,38.1900000,38.1900000,38.1900000,38.1900000,100
US1.TWTR_delisted_875018,1,20200724,114600,38.1950000,38.2500000,38.1950000,38.2400000,1100
US1.TWTR_delisted_875018,1,20200724,114700,38.2200000,38.2200000,38.1500000,38.1500000,900
US1.TWTR_delisted_875018,1,20200724,114800,38.1500000,38.1500000,38.1400000,38.1500000,500
US1.TWTR_delisted_875018,1,20200724,114900,38.1400000,38.1400000,38.1300000,38.1300000,325
US1.TWTR_delisted_875018,1,20200724,115000,38.1200000,38.1200000,38.0600000,38.0600000,500
US1.TWTR_delisted_875018,1,20200724,115100,38.0800000,38.1100000,38.0750000,38.1100000,1562
US1.TWTR_delisted_875018,1,20200724,115200,38.1000000,38.1000000,38.0800000,38.0900000,1300
US1.TWTR_delisted_875018,1,20200724,115300,38.0800000,38.0800000,38.0800000,38.0800000,1285
US1.TWTR_delisted_875018,1,20200724,115400,38.1000000,38.1000000,38.0950000,38.1000000,300
US1.TWTR_delisted_875018,1,20200724,115500,38.1100000,38.1400000,38.1100000,38.1400000,500
US1.TWTR_delisted_875018,1,20200724,115600,38.1100000,38.1100000,38.0300000,38.0500000,1200
US1.TWTR_delisted_875018,1,20200724,115700,38.0600000,38.0800000,38.0300000,38.0800000,700
US1.TWTR_delisted_875018,1,20200724,115800,38.1000000,38.1100000,38.1000000,38.1100000,300
US1.TWTR_delisted_875018,1,20200724,115900,38.1100000,38.1100000,38.1100000,38.1100000,200
US1.TWTR_delisted_875018,1,20200724,120000,38.1100000,38.1100000,38.1100000,38.1100000,500
US1.TWTR_delisted_875018,1,20200724,120100,38.1200000,38.1200000,38.1000000,38.1000000,400
US1.TWTR_delisted_875018,1,20200724,120200,38.0600000,38.0600000,37.9900000,38.0100000,3700
US1.TWTR_delisted_875018,1,20200724,120300,38.0300000,38.0300000,37.9000000,37.9100000,4400
US1.TWTR_delisted_875018,1,20200724,120400,37.8800000,37.9100000,37.8750000,37.9050000,1800
US1.TWTR_delisted_875018,1,20200724,120500,37.9100000,37.9300000,37.8400000,37.8400000,1500
US1.TWTR_delisted_875018,1,20200724,120600,37.8400000,37.8500000,37.7100000,37.7400000,2200
US1.TWTR_delisted_875018,1,20200724,120700,37.7200000,37.7200000,37.6700000,37.7000000,4100
US1.TWTR_delisted_875018,1,20200724,120800,37.6900000,37.6900000,37.6400000,37.6800000,1600
US1.TWTR_delisted_875018,1,20200724,120900,37.6800000,37.6900000,37.6300000,37.6300000,1200
US1.TWTR_delisted_875018,1,20200724,121000,37.6300000,37.6550000,37.6200000,37.6550000,1400
US1.TWTR_delisted_875018,1,20200724,121100,37.6300000,37.6600000,37.6300000,37.6300000,2120
US1.TWTR_delisted_875018,1,20200724,121200,37.6300000,37.6300000,37.6000000,37.6200000,1576
US1.TWTR_delisted_875018,1,20200724,121300,37.6100000,37.6100000,37.5600000,37.5600000,700
US1.TWTR_delisted_875018,1,20200724,121400,37.5200000,37.5600000,37.5200000,37.5500000,1766
US1.TWTR_delisted_875018,1,20200724,121500,37.5200000,37.5300000,37.4800000,37.4800000,3100
US1.TWTR_delisted_875018,1,20200724,121600,37.4700000,37.4700000,37.3900000,37.4300000,8004
US1.TWTR_delisted_875018,1,20200724,121700,37.4300000,37.4450000,37.4100000,37.4100000,2700
US1.TWTR_delisted_875018,1,20200724,121800,37.4300000,37.4300000,37.3900000,37.3950000,2000
US1.TWTR_delisted_875018,1,20200724,121900,37.3900000,37.4000000,37.3700000,37.4000000,1550
US1.TWTR_delisted_875018,1,20200724,122000,37.4100000,37.4100000,37.3800000,37.3800000,1291
US1.TWTR_delisted_875018,1,20200724,122100,37.3700000,37.4200000,37.3700000,37.4100000,800
US1.TWTR_delisted_875018,1,20200724,122200,37.4000000,37.4500000,37.3100000,37.4500000,3700
US1.TWTR_delisted_875018,1,20200724,122300,37.4500000,37.4900000,37.4500000,37.4900000,600
US1.TWTR_delisted_875018,1,20200724,122400,37.4600000,37.4600000,37.3300000,37.3800000,1809
US1.TWTR_delisted_875018,1,20200724,122500,37.3900000,37.3900000,37.3300000,37.3600000,1200
US1.TWTR_delisted_875018,1,20200724,122600,37.3900000,37.4500000,37.3900000,37.4200000,1400
US1.TWTR_delisted_875018,1,20200724,122700,37.4200000,37.5000000,37.4200000,37.5000000,1000
US1.TWTR_delisted_875018,1,20200724,122800,37.5000000,37.5400000,37.5000000,37.5100000,1113
US1.TWTR_delisted_875018,1,20200724,122900,37.5200000,37.5300000,37.5000000,37.5200000,1700
US1.TWTR_delisted_875018,1,20200724,123000,37.5200000,37.5200000,37.4600000,37.4800000,3037
US1.TWTR_delisted_875018,1,20200724,123100,37.4150000,37.4900000,37.4100000,37.4800000,1621
US1.TWTR_delisted_875018,1,20200724,123200,37.4700000,37.4700000,37.4400000,37.4400000,300
US1.TWTR_delisted_875018,1,20200724,123300,37.4700000,37.5000000,37.4700000,37.4800000,919
US1.TWTR_delisted_875018,1,20200724,123400,37.4800000,37.5400000,37.4800000,37.5400000,1650
US1.TWTR_delisted_875018,1,20200724,123500,37.5300000,37.5600000,37.5300000,37.5600000,688
US1.TWTR_delisted_875018,1,20200724,123600,37.5100000,37.5300000,37.4900000,37.5000000,1100
US1.TWTR_delisted_875018,1,20200724,123700,37.4800000,37.4800000,37.4600000,37.4600000,504
US1.TWTR_delisted_875018,1,20200724,123800,37.4400000,37.4500000,37.4400000,37.4500000,686
US1.TWTR_delisted_875018,1,20200724,123900,37.4700000,37.4900000,37.4700000,37.4700000,1600
US1.TWTR_delisted_875018,1,20200724,124000,37.4600000,37.4600000,37.4300000,37.4500000,600
US1.TWTR_delisted_875018,1,20200724,124100,37.4500000,37.4500000,37.3500000,37.3500000,2000
US1.TWTR_delisted_875018,1,20200724,124200,37.3400000,37.3400000,37.3300000,37.3300000,700
US1.TWTR_delisted_875018,1,20200724,124300,37.3300000,37.3300000,37.3300000,37.3300000,1700
US1.TWTR_delisted_875018,1,20200724,124400,37.3150000,37.3200000,37.2800000,37.2800000,900
US1.TWTR_delisted_875018,1,20200724,124500,37.2600000,37.2600000,37.2600000,37.2600000,300
US1.TWTR_delisted_875018,1,20200724,124600,37.2900000,37.2900000,37.2700000,37.2700000,300
US1.TWTR_delisted_875018,1,20200724,124700,37.3300000,37.3400000,37.3200000,37.3300000,1604
US1.TWTR_delisted_875018,1,20200724,124800,37.3500000,37.3600000,37.3200000,37.3300000,1249
US1.TWTR_delisted_875018,1,20200724,124900,37.3000000,37.3000000,37.2900000,37.2900000,200
US1.TWTR_delisted_875018,1,20200724,125000,37.3300000,37.3500000,37.3250000,37.3500000,800
US1.TWTR_delisted_875018,1,20200724,125100,37.3600000,37.3800000,37.3500000,37.3500000,1300
US1.TWTR_delisted_875018,1,20200724,125200,37.3600000,37.3600000,37.3300000,37.3300000,600
US1.TWTR_delisted_875018,1,20200724,125300,37.3300000,37.3600000,37.3300000,37.3600000,500
US1.TWTR_delisted_875018,1,20200724,125400,37.3700000,37.3700000,37.3400000,37.3400000,700
US1.TWTR_delisted_875018,1,20200724,125500,37.3400000,37.3400000,37.3200000,37.3400000,600
US1.TWTR_delisted_875018,1,20200724,125600,37.3300000,37.3400000,37.3300000,37.3400000,400
US1.TWTR_delisted_875018,1,20200724,125700,37.3200000,37.3200000,37.2800000,37.2800000,1200
US1.TWTR_delisted_875018,1,20200724,125800,37.2700000,37.2900000,37.2700000,37.2900000,1300
US1.TWTR_delisted_875018,1,20200724,125900,37.2800000,37.2800000,37.2700000,37.2700000,703
US1.TWTR_delisted_875018,1,20200724,130000,37.2800000,37.3000000,37.2800000,37.3000000,1190
US1.TWTR_delisted_875018,1,20200724,130100,37.3100000,37.3300000,37.2900000,37.3300000,700
US1.TWTR_delisted_875018,1,20200724,130200,37.3400000,37.3700000,37.3400000,37.3500000,3800
US1.TWTR_delisted_875018,1,20200724,130300,37.3500000,37.3800000,37.3500000,37.3800000,300
US1.TWTR_delisted_875018,1,20200724,130400,37.3500000,37.3500000,37.3500000,37.3500000,100
US1.TWTR_delisted_875018,1,20200724,130500,37.3500000,37.3500000,37.3000000,37.3100000,5862
US1.TWTR_delisted_875018,1,20200724,130600,37.2800000,37.2900000,37.2800000,37.2900000,500
US1.TWTR_delisted_875018,1,20200724,130700,37.3000000,37.3000000,37.1900000,37.1900000,4146
US1.TWTR_delisted_875018,1,20200724,130800,37.2100000,37.2100000,37.1800000,37.1800000,1000
US1.TWTR_delisted_875018,1,20200724,130900,37.1700000,37.2000000,37.1600000,37.1700000,1200
US1.TWTR_delisted_875018,1,20200724,131000,37.2400000,37.2400000,37.2300000,37.2300000,1300
US1.TWTR_delisted_875018,1,20200724,131100,37.1900000,37.1900000,37.1800000,37.1800000,359
US1.TWTR_delisted_875018,1,20200724,131200,37.1700000,37.1700000,37.1600000,37.1700000,500
US1.TWTR_delisted_875018,1,20200724,131300,37.2000000,37.2000000,37.1800000,37.1900000,300
US1.TWTR_delisted_875018,1,20200724,131400,37.2000000,37.2000000,37.1600000,37.1700000,713
US1.TWTR_delisted_875018,1,20200724,131500,37.1600000,37.1700000,37.1500000,37.1500000,1000
US1.TWTR_delisted_875018,1,20200724,131600,37.1700000,37.1900000,37.1500000,37.1900000,700
US1.TWTR_delisted_875018,1,20200724,131700,37.1900000,37.2000000,37.1800000,37.2000000,700
US1.TWTR_delisted_875018,1,20200724,131800,37.2000000,37.2250000,37.2000000,37.2250000,400
US1.TWTR_delisted_875018,1,20200724,131900,37.2300000,37.2400000,37.2300000,37.2400000,400
US1.TWTR_delisted_875018,1,20200724,132000,37.2500000,37.2700000,37.2500000,37.2700000,300
US1.TWTR_delisted_875018,1,20200724,132100,37.2700000,37.2900000,37.2700000,37.2800000,1200
US1.TWTR_delisted_875018,1,20200724,132200,37.2900000,37.2900000,37.2500000,37.2700000,1200
US1.TWTR_delisted_875018,1,20200724,132300,37.2800000,37.2800000,37.2600000,37.2600000,600
US1.TWTR_delisted_875018,1,20200724,132400,37.2700000,37.2800000,37.2500000,37.2500000,500
US1.TWTR_delisted_875018,1,20200724,132600,37.3000000,37.3800000,37.3000000,37.3800000,2472
US1.TWTR_delisted_875018,1,20200724,132700,37.3700000,37.3700000,37.3500000,37.3500000,1000
US1.TWTR_delisted_875018,1,20200724,132800,37.3500000,37.3800000,37.3500000,37.3800000,700
US1.TWTR_delisted_875018,1,20200724,132900,37.3900000,37.4500000,37.3900000,37.4500000,2499
US1.TWTR_delisted_875018,1,20200724,133000,37.4600000,37.4700000,37.4450000,37.4700000,575
US1.TWTR_delisted_875018,1,20200724,133100,37.4300000,37.4300000,37.4300000,37.4300000,200
US1.TWTR_delisted_875018,1,20200724,133200,37.4400000,37.4400000,37.4400000,37.4400000,300
US1.TWTR_delisted_875018,1,20200724,133300,37.4800000,37.4900000,37.4800000,37.4800000,900
US1.TWTR_delisted_875018,1,20200724,133400,37.4800000,37.4900000,37.4600000,37.4600000,1200
US1.TWTR_delisted_875018,1,20200724,133500,37.4600000,37.4600000,37.4200000,37.4200000,1438
US1.TWTR_delisted_875018,1,20200724,133600,37.4400000,37.4400000,37.3900000,37.3900000,500
US1.TWTR_delisted_875018,1,20200724,133700,37.4000000,37.4500000,37.4000000,37.4500000,900
US1.TWTR_delisted_875018,1,20200724,133800,37.4600000,37.4600000,37.4300000,37.4300000,400
US1.TWTR_delisted_875018,1,20200724,133900,37.4500000,37.4500000,37.4500000,37.4500000,800
US1.TWTR_delisted_875018,1,20200724,134000,37.4400000,37.4500000,37.4400000,37.4400000,600
US1.TWTR_delisted_875018,1,20200724,134100,37.4500000,37.4700000,37.4500000,37.4700000,1000
US1.TWTR_delisted_875018,1,20200724,134200,37.4800000,37.4800000,37.4500000,37.4600000,3969
US1.TWTR_delisted_875018,1,20200724,134300,37.4800000,37.4800000,37.4600000,37.4700000,700
US1.TWTR_delisted_875018,1,20200724,134400,37.4600000,37.4600000,37.4600000,37.4600000,100
US1.TWTR_delisted_875018,1,20200724,134500,37.4750000,37.4750000,37.4600000,37.4600000,1180
US1.TWTR_delisted_875018,1,20200724,134600,37.4500000,37.5100000,37.4500000,37.5100000,1957
US1.TWTR_delisted_875018,1,20200724,134700,37.5200000,37.5200000,37.4900000,37.4900000,400
US1.TWTR_delisted_875018,1,20200724,134800,37.5100000,37.5400000,37.5100000,37.5300000,1088
US1.TWTR_delisted_875018,1,20200724,134900,37.5200000,37.5900000,37.5200000,37.5800000,1900
US1.TWTR_delisted_875018,1,20200724,135000,37.5900000,37.6300000,37.5900000,37.6300000,1128
US1.TWTR_delisted_875018,1,20200724,135100,37.6400000,37.6500000,37.6300000,37.6400000,1857
US1.TWTR_delisted_875018,1,20200724,135200,37.6300000,37.6400000,37.5900000,37.5900000,700
US1.TWTR_delisted_875018,1,20200724,135300,37.5900000,37.6000000,37.5900000,37.6000000,500
US1.TWTR_delisted_875018,1,20200724,135400,37.6000000,37.6200000,37.6000000,37.6100000,700
US1.TWTR_delisted_875018,1,20200724,135500,37.6000000,37.6000000,37.5800000,37.5800000,900
US1.TWTR_delisted_875018,1,20200724,135600,37.5800000,37.5900000,37.5200000,37.5200000,1081
US1.TWTR_delisted_875018,1,20200724,135700,37.5300000,37.5400000,37.5300000,37.5400000,700
US1.TWTR_delisted_875018,1,20200724,135900,37.5300000,37.5400000,37.5300000,37.5400000,200
US1.TWTR_delisted_875018,1,20200724,140000,37.5300000,37.5600000,37.5300000,37.5600000,928
US1.TWTR_delisted_875018,1,20200724,140100,37.5700000,37.5700000,37.5400000,37.5400000,200
US1.TWTR_delisted_875018,1,20200724,140200,37.5400000,37.5400000,37.5300000,37.5300000,300
US1.TWTR_delisted_875018,1,20200724,140300,37.5600000,37.5700000,37.5600000,37.5700000,1000
US1.TWTR_delisted_875018,1,20200724,140400,37.5700000,37.5700000,37.5600000,37.5600000,200
US1.TWTR_delisted_875018,1,20200724,140500,37.5400000,37.5400000,37.5400000,37.5400000,100
US1.TWTR_delisted_875018,1,20200724,140600,37.5400000,37.5500000,37.5400000,37.5500000,400
US1.TWTR_delisted_875018,1,20200724,140700,37.5300000,37.5700000,37.5300000,37.5700000,500
US1.TWTR_delisted_875018,1,20200724,140800,37.5700000,37.5800000,37.5700000,37.5700000,1200
US1.TWTR_delisted_875018,1,20200724,140900,37.5900000,37.5900000,37.5600000,37.5850000,600
US1.TWTR_delisted_875018,1,20200724,141000,37.5600000,37.5600000,37.5600000,37.5600000,300
US1.TWTR_delisted_875018,1,20200724,141100,37.5700000,37.6400000,37.5700000,37.6400000,900
US1.TWTR_delisted_875018,1,20200724,141200,37.6000000,37.6000000,37.6000000,37.6000000,100
US1.TWTR_delisted_875018,1,20200724,141300,37.5600000,37.5600000,37.5300000,37.5500000,800
US1.TWTR_delisted_875018,1,20200724,141400,37.5500000,37.5500000,37.5500000,37.5500000,100
US1.TWTR_delisted_875018,1,20200724,141500,37.5400000,37.5400000,37.5300000,37.5300000,200
US1.TWTR_delisted_875018,1,20200724,141600,37.5200000,37.5300000,37.5100000,37.5100000,1984
US1.TWTR_delisted_875018,1,20200724,141700,37.5200000,37.5500000,37.5200000,37.5400000,300
US1.TWTR_delisted_875018,1,20200724,141800,37.5300000,37.5300000,37.5100000,37.5300000,700
US1.TWTR_delisted_875018,1,20200724,141900,37.5200000,37.5200000,37.4500000,37.4700000,1700
US1.TWTR_delisted_875018,1,20200724,142000,37.5000000,37.5000000,37.4800000,37.4800000,2100
US1.TWTR_delisted_875018,1,20200724,142100,37.5000000,37.5000000,37.4400000,37.4600000,1700
US1.TWTR_delisted_875018,1,20200724,142200,37.4600000,37.5350000,37.4600000,37.5300000,2100
US1.TWTR_delisted_875018,1,20200724,142300,37.5400000,37.5500000,37.5400000,37.5500000,400
US1.TWTR_delisted_875018,1,20200724,142400,37.5600000,37.5800000,37.5600000,37.5800000,1025
US1.TWTR_delisted_875018,1,20200724,142500,37.5900000,37.6000000,37.5600000,37.5700000,807
US1.TWTR_delisted_875018,1,20200724,142600,37.6100000,37.6200000,37.5850000,37.6150000,2229
US1.TWTR_delisted_875018,1,20200724,142700,37.6100000,37.6300000,37.6100000,37.6300000,1361
US1.TWTR_delisted_875018,1,20200724,142800,37.6600000,37.6600000,37.6500000,37.6600000,500
US1.TWTR_delisted_875018,1,20200724,142900,37.6500000,37.7200000,37.6500000,37.7000000,2175
US1.TWTR_delisted_875018,1,20200724,143000,37.7000000,37.7100000,37.7000000,37.7100000,600
US1.TWTR_delisted_875018,1,20200724,143100,37.7000000,37.7000000,37.6700000,37.6800000,1500
US1.TWTR_delisted_875018,1,20200724,143200,37.6600000,37.6700000,37.6500000,37.6500000,600
US1.TWTR_delisted_875018,1,20200724,143300,37.6450000,37.6500000,37.6300000,37.6400000,1000
US1.TWTR_delisted_875018,1,20200724,143400,37.6400000,37.6400000,37.6300000,37.6400000,679
US1.TWTR_delisted_875018,1,20200724,143500,37.6400000,37.6400000,37.6100000,37.6100000,4500
US1.TWTR_delisted_875018,1,20200724,143600,37.5900000,37.6000000,37.5500000,37.5500000,600
US1.TWTR_delisted_875018,1,20200724,143700,37.5600000,37.5700000,37.5600000,37.5700000,300
US1.TWTR_delisted_875018,1,20200724,143800,37.5800000,37.5900000,37.5700000,37.5700000,800
US1.TWTR_delisted_875018,1,20200724,143900,37.5700000,37.5900000,37.5700000,37.5850000,300
US1.TWTR_delisted_875018,1,20200724,144000,37.6050000,37.6400000,37.6050000,37.6400000,900
US1.TWTR_delisted_875018,1,20200724,144100,37.6600000,37.6600000,37.6600000,37.6600000,200
US1.TWTR_delisted_875018,1,20200724,144200,37.6700000,37.7100000,37.6700000,37.7100000,1000
US1.TWTR_delisted_875018,1,20200724,144300,37.7100000,37.7100000,37.6800000,37.6800000,800
US1.TWTR_delisted_875018,1,20200724,144400,37.6800000,37.6800000,37.6600000,37.6600000,300
US1.TWTR_delisted_875018,1,20200724,144500,37.6700000,37.7000000,37.6700000,37.6900000,2943
US1.TWTR_delisted_875018,1,20200724,144600,37.6900000,37.6900000,37.6600000,37.6600000,600
US1.TWTR_delisted_875018,1,20200724,144700,37.6400000,37.6400000,37.6400000,37.6400000,100
US1.TWTR_delisted_875018,1,20200724,144800,37.6000000,37.6100000,37.6000000,37.6100000,600
US1.TWTR_delisted_875018,1,20200724,144900,37.6000000,37.6000000,37.6000000,37.6000000,5593
US1.TWTR_delisted_875018,1,20200724,145000,37.6100000,37.6200000,37.5700000,37.6000000,4052
US1.TWTR_delisted_875018,1,20200724,145100,37.6000000,37.6300000,37.6000000,37.6300000,600
US1.TWTR_delisted_875018,1,20200724,145200,37.6500000,37.6500000,37.6000000,37.6000000,2400
US1.TWTR_delisted_875018,1,20200724,145300,37.5800000,37.6000000,37.5600000,37.6000000,1500
US1.TWTR_delisted_875018,1,20200724,145400,37.6000000,37.6100000,37.5900000,37.5900000,500
US1.TWTR_delisted_875018,1,20200724,145500,37.5600000,37.5600000,37.5500000,37.5500000,200
US1.TWTR_delisted_875018,1,20200724,145600,37.5600000,37.5600000,37.5300000,37.5300000,400
US1.TWTR_delisted_875018,1,20200724,145700,37.5700000,37.5700000,37.5700000,37.5700000,300
US1.TWTR_delisted_875018,1,20200724,145800,37.5900000,37.5900000,37.5800000,37.5900000,600
US1.TWTR_delisted_875018,1,20200724,145900,37.6000000,37.6100000,37.6000000,37.6100000,200
US1.TWTR_delisted_875018,1,20200724,150000,37.5900000,37.6300000,37.5900000,37.6300000,700
US1.TWTR_delisted_875018,1,20200724,150100,37.6200000,37.6300000,37.6100000,37.6100000,1300
US1.TWTR_delisted_875018,1,20200724,150200,37.6000000,37.6100000,37.5900000,37.5900000,1400
US1.TWTR_delisted_875018,1,20200724,150300,37.5900000,37.5900000,37.5800000,37.5900000,700
US1.TWTR_delisted_875018,1,20200724,150400,37.6100000,37.6300000,37.6100000,37.6300000,400
US1.TWTR_delisted_875018,1,20200724,150500,37.6500000,37.6700000,37.6500000,37.6500000,800
US1.TWTR_delisted_875018,1,20200724,150600,37.6500000,37.6500000,37.6300000,37.6400000,400
US1.TWTR_delisted_875018,1,20200724,150700,37.6400000,37.6700000,37.6400000,37.6700000,400
US1.TWTR_delisted_875018,1,20200724,150800,37.6700000,37.6700000,37.6700000,37.6700000,100
US1.TWTR_delisted_875018,1,20200724,150900,37.6600000,37.6600000,37.6500000,37.6500000,300
US1.TWTR_delisted_875018,1,20200724,151000,37.6600000,37.6700000,37.6600000,37.6700000,200
US1.TWTR_delisted_875018,1,20200724,151100,37.6800000,37.6800000,37.6800000,37.6800000,300
US1.TWTR_delisted_875018,1,20200724,151200,37.6900000,37.6900000,37.6700000,37.6700000,600
US1.TWTR_delisted_875018,1,20200724,151300,37.6800000,37.6900000,37.6800000,37.6900000,300
US1.TWTR_delisted_875018,1,20200724,151400,37.7000000,37.7000000,37.6800000,37.6800000,1200
US1.TWTR_delisted_875018,1,20200724,151500,37.6600000,37.6600000,37.6450000,37.6550000,800
US1.TWTR_delisted_875018,1,20200724,151600,37.6600000,37.6600000,37.6500000,37.6600000,600
US1.TWTR_delisted_875018,1,20200724,151700,37.6250000,37.6500000,37.6000000,37.6000000,2300
US1.TWTR_delisted_875018,1,20200724,151800,37.5900000,37.6000000,37.5700000,37.5700000,1100
US1.TWTR_delisted_875018,1,20200724,151900,37.5700000,37.5900000,37.5700000,37.5900000,900
US1.TWTR_delisted_875018,1,20200724,152000,37.5800000,37.5900000,37.5800000,37.5900000,500
US1.TWTR_delisted_875018,1,20200724,152100,37.6000000,37.6200000,37.6000000,37.6200000,2100
US1.TWTR_delisted_875018,1,20200724,152200,37.6400000,37.6400000,37.6400000,37.6400000,200
US1.TWTR_delisted_875018,1,20200724,152300,37.6200000,37.6300000,37.6100000,37.6300000,1300
US1.TWTR_delisted_875018,1,20200724,152400,37.6300000,37.6400000,37.5900000,37.5900000,1900
US1.TWTR_delisted_875018,1,20200724,152500,37.6000000,37.6000000,37.5800000,37.5800000,1226
US1.TWTR_delisted_875018,1,20200724,152600,37.5700000,37.5700000,37.5500000,37.5500000,1200
US1.TWTR_delisted_875018,1,20200724,152700,37.5600000,37.5750000,37.5600000,37.5700000,700
US1.TWTR_delisted_875018,1,20200724,152800,37.5900000,37.5900000,37.5900000,37.5900000,600
US1.TWTR_delisted_875018,1,20200724,152900,37.5800000,37.5900000,37.5800000,37.5900000,1000
US1.TWTR_delisted_875018,1,20200724,153000,37.5700000,37.5800000,37.5200000,37.5200000,2489
US1.TWTR_delisted_875018,1,20200724,153100,37.5300000,37.5700000,37.5300000,37.5600000,900
US1.TWTR_delisted_875018,1,20200724,153200,37.5600000,37.5600000,37.5000000,37.5100000,1800
US1.TWTR_delisted_875018,1,20200724,153300,37.5000000,37.5000000,37.4850000,37.4850000,1000
US1.TWTR_delisted_875018,1,20200724,153400,37.4900000,37.4900000,37.4900000,37.4900000,500
US1.TWTR_delisted_875018,1,20200724,153500,37.4800000,37.4800000,37.4400000,37.4800000,9422
US1.TWTR_delisted_875018,1,20200724,153600,37.4900000,37.5350000,37.4900000,37.5350000,600
US1.TWTR_delisted_875018,1,20200724,153700,37.5400000,37.5900000,37.5400000,37.5900000,964
US1.TWTR_delisted_875018,1,20200724,153800,37.5900000,37.6400000,37.5900000,37.6400000,2090
US1.TWTR_delisted_875018,1,20200724,153900,37.6500000,37.6500000,37.6200000,37.6200000,1300
US1.TWTR_delisted_875018,1,20200724,154000,37.5900000,37.6100000,37.5850000,37.6100000,2000
US1.TWTR_delisted_875018,1,20200724,154100,37.6150000,37.6300000,37.6100000,37.6300000,2006
US1.TWTR_delisted_875018,1,20200724,154200,37.6300000,37.6400000,37.6200000,37.6400000,1200
US1.TWTR_delisted_875018,1,20200724,154300,37.6300000,37.6300000,37.6300000,37.6300000,100
US1.TWTR_delisted_875018,1,20200724,154400,37.6500000,37.6500000,37.6500000,37.6500000,700
US1.TWTR_delisted_875018,1,20200724,154500,37.6400000,37.6400000,37.6100000,37.6100000,1700
US1.TWTR_delisted_875018,1,20200724,154600,37.6000000,37.6200000,37.6000000,37.6200000,500
US1.TWTR_delisted_875018,1,20200724,154700,37.6200000,37.6200000,37.5800000,37.5900000,1600
US1.TWTR_delisted_875018,1,20200724,154800,37.6000000,37.6300000,37.5900000,37.6300000,1000
US1.TWTR_delisted_875018,1,20200724,154900,37.6600000,37.6900000,37.6600000,37.6700000,1300
US1.TWTR_delisted_875018,1,20200724,155000,37.6900000,37.7100000,37.6700000,37.6800000,4426
US1.TWTR_delisted_875018,1,20200724,155100,37.6800000,37.7000000,37.6300000,37.6300000,4100
US1.TWTR_delisted_875018,1,20200724,155200,37.6300000,37.6800000,37.6300000,37.6500000,1500
US1.TWTR_delisted_875018,1,20200724,155300,37.6600000,37.6900000,37.6600000,37.6600000,1700
US1.TWTR_delisted_875018,1,20200724,155400,37.6600000,37.6900000,37.6600000,37.6900000,2015
US1.TWTR_delisted_875018,1,20200724,155500,37.6900000,37.7000000,37.6700000,37.7000000,9700
US1.TWTR_delisted_875018,1,20200724,155600,37.7000000,37.7100000,37.6650000,37.6700000,4408
US1.TWTR_delisted_875018,1,20200724,155700,37.6500000,37.6500000,37.6300000,37.6400000,3400
US1.TWTR_delisted_875018,1,20200724,155800,37.6400000,37.6700000,37.6250000,37.6300000,5310
US1.TWTR_delisted_875018,1,20200724,155900,37.6350000,37.6400000,37.6200000,37.6400000,4223
US1.TWTR_delisted_875018,1,20200724,160000,37.6500000,37.6600000,37.5500000,37.5500000,18319
US1.TWTR_delisted_875018,1,20200724,160100,37.5400000,37.5400000,37.5400000,37.5400000,700
US1.TWTR_delisted_875018,1,20200727,093100,37.5300000,37.5700000,37.4300000,37.4600000,8281
US1.TWTR_delisted_875018,1,20200727,093200,37.4600000,37.4600000,37.3300000,37.3300000,4207
US1.TWTR_delisted_875018,1,20200727,093300,37.3500000,37.3500000,37.2000000,37.2600000,6730
US1.TWTR_delisted_875018,1,20200727,093400,37.2200000,37.2500000,37.1700000,37.2300000,10355
US1.TWTR_delisted_875018,1,20200727,093500,37.2300000,37.2700000,37.1500000,37.1500000,4196
US1.TWTR_delisted_875018,1,20200727,093600,37.1100000,37.1800000,37.0500000,37.0500000,4500
US1.TWTR_delisted_875018,1,20200727,093700,37.0400000,37.2100000,37.0400000,37.2100000,5000
US1.TWTR_delisted_875018,1,20200727,093800,37.2500000,37.2600000,37.2200000,37.2200000,2000
US1.TWTR_delisted_875018,1,20200727,093900,37.2300000,37.3000000,37.1800000,37.3000000,2234
US1.TWTR_delisted_875018,1,20200727,094000,37.2700000,37.2700000,37.1200000,37.1500000,2800
US1.TWTR_delisted_875018,1,20200727,094100,37.1900000,37.2800000,37.1600000,37.2700000,3900
US1.TWTR_delisted_875018,1,20200727,094200,37.2700000,37.3300000,37.1400000,37.1800000,3965
US1.TWTR_delisted_875018,1,20200727,094300,37.1700000,37.3200000,37.1700000,37.2900000,4823
US1.TWTR_delisted_875018,1,20200727,094400,37.2900000,37.3000000,37.2100000,37.2100000,4500
US1.TWTR_delisted_875018,1,20200727,094500,37.2100000,37.2100000,37.1300000,37.1400000,2145
US1.TWTR_delisted_875018,1,20200727,094600,37.1000000,37.1600000,37.1000000,37.1600000,3700
US1.TWTR_delisted_875018,1,20200727,094700,37.1700000,37.1700000,37.0400000,37.0900000,3170
US1.TWTR_delisted_875018,1,20200727,094800,37.1100000,37.1400000,37.0600000,37.1300000,2300
US1.TWTR_delisted_875018,1,20200727,094900,37.1100000,37.1100000,37.0200000,37.0800000,2900
US1.TWTR_delisted_875018,1,20200727,095000,37.0400000,37.1400000,37.0400000,37.1400000,5300
US1.TWTR_delisted_875018,1,20200727,095100,37.1500000,37.1700000,37.1100000,37.1100000,2454
US1.TWTR_delisted_875018,1,20200727,095200,37.1200000,37.1200000,37.1200000,37.1200000,200
US1.TWTR_delisted_875018,1,20200727,095300,37.1400000,37.2300000,37.1200000,37.1200000,6930
US1.TWTR_delisted_875018,1,20200727,095400,37.1100000,37.1100000,37.0200000,37.0800000,2700
US1.TWTR_delisted_875018,1,20200727,095500,37.0400000,37.0900000,37.0200000,37.0700000,6091
US1.TWTR_delisted_875018,1,20200727,095600,37.0800000,37.0800000,36.9700000,37.0100000,8642
US1.TWTR_delisted_875018,1,20200727,095700,37.0500000,37.1200000,37.0500000,37.0600000,1577
US1.TWTR_delisted_875018,1,20200727,095800,37.0700000,37.0700000,36.9700000,36.9900000,4113
US1.TWTR_delisted_875018,1,20200727,095900,36.9900000,36.9900000,36.8800000,36.9100000,9000
US1.TWTR_delisted_875018,1,20200727,100000,36.9300000,36.9700000,36.9000000,36.9700000,2700
US1.TWTR_delisted_875018,1,20200727,100100,36.9700000,37.0300000,36.9500000,37.0300000,4510
US1.TWTR_delisted_875018,1,20200727,100200,37.0300000,37.0700000,37.0000000,37.0600000,1900
US1.TWTR_delisted_875018,1,20200727,100300,37.0500000,37.0500000,36.9600000,37.0400000,4600
US1.TWTR_delisted_875018,1,20200727,100400,36.9700000,36.9700000,36.9100000,36.9200000,1900
US1.TWTR_delisted_875018,1,20200727,100500,36.9400000,36.9600000,36.8900000,36.9400000,2400
US1.TWTR_delisted_875018,1,20200727,100600,36.9400000,36.9400000,36.8900000,36.9400000,800
US1.TWTR_delisted_875018,1,20200727,100700,36.8700000,36.8700000,36.8300000,36.8300000,1700
US1.TWTR_delisted_875018,1,20200727,100800,36.8700000,36.8700000,36.8500000,36.8500000,7900
US1.TWTR_delisted_875018,1,20200727,100900,36.8500000,36.8700000,36.8300000,36.8300000,1024
US1.TWTR_delisted_875018,1,20200727,101000,36.8300000,36.8600000,36.7600000,36.8400000,2469
US1.TWTR_delisted_875018,1,20200727,101100,36.8900000,36.9100000,36.8900000,36.9050000,4200
US1.TWTR_delisted_875018,1,20200727,101200,36.8700000,36.9300000,36.8700000,36.9300000,1400
US1.TWTR_delisted_875018,1,20200727,101300,36.9400000,36.9500000,36.9100000,36.9400000,5298
US1.TWTR_delisted_875018,1,20200727,101400,36.9700000,36.9800000,36.9300000,36.9300000,2900
US1.TWTR_delisted_875018,1,20200727,101500,36.9100000,36.9100000,36.8800000,36.8800000,2462
US1.TWTR_delisted_875018,1,20200727,101600,36.9000000,36.9000000,36.8000000,36.8100000,4636
US1.TWTR_delisted_875018,1,20200727,101700,36.8200000,36.8600000,36.8200000,36.8200000,10500
US1.TWTR_delisted_875018,1,20200727,101800,36.8200000,36.8200000,36.7900000,36.8000000,1200
US1.TWTR_delisted_875018,1,20200727,101900,36.8100000,36.9000000,36.8100000,36.9000000,4500
US1.TWTR_delisted_875018,1,20200727,102000,36.8600000,36.8600000,36.7900000,36.7900000,2974
US1.TWTR_delisted_875018,1,20200727,102100,36.7900000,36.8800000,36.7900000,36.8700000,2453
US1.TWTR_delisted_875018,1,20200727,102200,36.8500000,37.0100000,36.8400000,36.9900000,15795
US1.TWTR_delisted_875018,1,20200727,102300,36.9600000,37.0600000,36.9600000,37.0500000,4095
US1.TWTR_delisted_875018,1,20200727,102400,37.0600000,37.2500000,37.0400000,37.2500000,10891
US1.TWTR_delisted_875018,1,20200727,102500,37.2400000,37.2600000,37.1900000,37.2200000,6781
US1.TWTR_delisted_875018,1,20200727,102600,37.2500000,37.2650000,37.2100000,37.2500000,2500
US1.TWTR_delisted_875018,1,20200727,102700,37.2500000,37.2500000,37.2000000,37.2300000,2400
US1.TWTR_delisted_875018,1,20200727,102800,37.2200000,37.2200000,37.0700000,37.0800000,1622
US1.TWTR_delisted_875018,1,20200727,102900,37.0900000,37.1400000,37.0800000,37.1400000,1907
US1.TWTR_delisted_875018,1,20200727,103000,37.1400000,37.1400000,37.1000000,37.1000000,600
US1.TWTR_delisted_875018,1,20200727,103100,37.1100000,37.1900000,37.1100000,37.1900000,900
US1.TWTR_delisted_875018,1,20200727,103200,37.1800000,37.1800000,37.0700000,37.0700000,1100
US1.TWTR_delisted_875018,1,20200727,103300,37.0700000,37.1200000,37.0700000,37.1200000,635
US1.TWTR_delisted_875018,1,20200727,103400,37.1200000,37.1300000,37.0800000,37.0800000,800
US1.TWTR_delisted_875018,1,20200727,103500,37.1100000,37.1200000,37.1100000,37.1100000,400
US1.TWTR_delisted_875018,1,20200727,103600,37.0900000,37.1400000,37.0900000,37.1400000,950
US1.TWTR_delisted_875018,1,20200727,103700,37.0900000,37.0900000,37.0750000,37.0800000,800
US1.TWTR_delisted_875018,1,20200727,103800,37.1200000,37.1300000,37.1200000,37.1300000,300
US1.TWTR_delisted_875018,1,20200727,103900,37.1000000,37.1000000,37.0900000,37.1000000,1000
US1.TWTR_delisted_875018,1,20200727,104000,37.0900000,37.1400000,37.0900000,37.1300000,1540
US1.TWTR_delisted_875018,1,20200727,104100,37.1150000,37.1200000,37.0700000,37.0700000,902
US1.TWTR_delisted_875018,1,20200727,104200,37.0300000,37.1600000,37.0100000,37.1600000,6634
US1.TWTR_delisted_875018,1,20200727,104300,37.1500000,37.1500000,37.1100000,37.1100000,2000
US1.TWTR_delisted_875018,1,20200727,104400,37.1100000,37.1100000,37.0400000,37.0400000,1400
US1.TWTR_delisted_875018,1,20200727,104500,37.0500000,37.0500000,37.0200000,37.0500000,600
US1.TWTR_delisted_875018,1,20200727,104600,37.0300000,37.0300000,37.0100000,37.0100000,400
US1.TWTR_delisted_875018,1,20200727,104700,36.9600000,37.0200000,36.9600000,37.0200000,1859
US1.TWTR_delisted_875018,1,20200727,104800,37.0100000,37.0100000,36.9800000,36.9900000,600
US1.TWTR_delisted_875018,1,20200727,105000,36.9600000,36.9700000,36.9600000,36.9600000,700
US1.TWTR_delisted_875018,1,20200727,105100,36.9100000,36.9300000,36.9100000,36.9100000,5369
US1.TWTR_delisted_875018,1,20200727,105200,36.9200000,36.9200000,36.8900000,36.8900000,500
US1.TWTR_delisted_875018,1,20200727,105300,36.9200000,36.9200000,36.9200000,36.9200000,206
US1.TWTR_delisted_875018,1,20200727,105400,36.9300000,37.0000000,36.9200000,36.9300000,11187
US1.TWTR_delisted_875018,1,20200727,105500,36.9300000,36.9300000,36.8800000,36.8800000,1400
US1.TWTR_delisted_875018,1,20200727,105600,36.8800000,36.8800000,36.8500000,36.8600000,3600
US1.TWTR_delisted_875018,1,20200727,105700,36.8600000,36.8800000,36.8000000,36.8100000,3965
US1.TWTR_delisted_875018,1,20200727,105800,36.8100000,36.8100000,36.7500000,36.7600000,4518
US1.TWTR_delisted_875018,1,20200727,105900,36.7600000,36.7900000,36.7500000,36.7900000,1900
US1.TWTR_delisted_875018,1,20200727,110000,36.7900000,36.8350000,36.7900000,36.8100000,2200
US1.TWTR_delisted_875018,1,20200727,110100,36.7600000,36.7600000,36.7400000,36.7400000,2300
US1.TWTR_delisted_875018,1,20200727,110200,36.7400000,36.7400000,36.6600000,36.6600000,1636
US1.TWTR_delisted_875018,1,20200727,110300,36.6700000,36.6800000,36.6700000,36.6800000,400
US1.TWTR_delisted_875018,1,20200727,110400,36.7000000,36.7000000,36.6500000,36.6500000,800
US1.TWTR_delisted_875018,1,20200727,110500,36.6500000,36.6900000,36.6500000,36.6900000,1000
US1.TWTR_delisted_875018,1,20200727,110600,36.6900000,36.7000000,36.6500000,36.6700000,1879
US1.TWTR_delisted_875018,1,20200727,110700,36.6350000,36.6400000,36.6200000,36.6200000,1839
US1.TWTR_delisted_875018,1,20200727,110800,36.6100000,36.6500000,36.6100000,36.6400000,5407
US1.TWTR_delisted_875018,1,20200727,110900,36.6100000,36.6100000,36.5800000,36.6000000,1000
US1.TWTR_delisted_875018,1,20200727,111000,36.5600000,36.6100000,36.5550000,36.5800000,1800
US1.TWTR_delisted_875018,1,20200727,111100,36.5800000,36.5900000,36.5600000,36.5900000,1600
US1.TWTR_delisted_875018,1,20200727,111200,36.5900000,36.6300000,36.5900000,36.6300000,4492
US1.TWTR_delisted_875018,1,20200727,111300,36.5900000,36.6100000,36.5800000,36.6000000,2600
US1.TWTR_delisted_875018,1,20200727,111400,36.6000000,36.6000000,36.5650000,36.5800000,2500
US1.TWTR_delisted_875018,1,20200727,111500,36.5800000,36.5800000,36.5300000,36.5300000,1400
US1.TWTR_delisted_875018,1,20200727,111600,36.5800000,36.5900000,36.5700000,36.5700000,3100
US1.TWTR_delisted_875018,1,20200727,111700,36.5500000,36.5600000,36.5400000,36.5500000,800
US1.TWTR_delisted_875018,1,20200727,111800,36.5300000,36.5300000,36.4800000,36.5300000,3957
US1.TWTR_delisted_875018,1,20200727,111900,36.5400000,36.5400000,36.5000000,36.5100000,1796
US1.TWTR_delisted_875018,1,20200727,112000,36.5000000,36.5350000,36.5000000,36.5200000,1352
US1.TWTR_delisted_875018,1,20200727,112100,36.5200000,36.5400000,36.5050000,36.5400000,1200
US1.TWTR_delisted_875018,1,20200727,112200,36.5300000,36.5800000,36.5300000,36.5700000,3400
US1.TWTR_delisted_875018,1,20200727,112300,36.5700000,36.5800000,36.5600000,36.5600000,800
US1.TWTR_delisted_875018,1,20200727,112400,36.5500000,36.5900000,36.5500000,36.5700000,1200
US1.TWTR_delisted_875018,1,20200727,112500,36.5450000,36.5700000,36.5100000,36.5100000,5664
US1.TWTR_delisted_875018,1,20200727,112600,36.5200000,36.5300000,36.5000000,36.5000000,1417
US1.TWTR_delisted_875018,1,20200727,112700,36.5050000,36.5300000,36.4900000,36.4900000,1100
US1.TWTR_delisted_875018,1,20200727,112800,36.4500000,36.4550000,36.4000000,36.4100000,3900
US1.TWTR_delisted_875018,1,20200727,112900,36.4000000,36.4100000,36.3900000,36.3900000,600
US1.TWTR_delisted_875018,1,20200727,113000,36.3700000,36.4300000,36.3500000,36.4200000,3803
US1.TWTR_delisted_875018,1,20200727,113100,36.4200000,36.4400000,36.4200000,36.4300000,554
US1.TWTR_delisted_875018,1,20200727,113200,36.4100000,36.4100000,36.3800000,36.4000000,1122
US1.TWTR_delisted_875018,1,20200727,113300,36.4300000,36.4800000,36.4300000,36.4700000,900
US1.TWTR_delisted_875018,1,20200727,113400,36.4700000,36.4700000,36.4650000,36.4700000,500
US1.TWTR_delisted_875018,1,20200727,113500,36.4700000,36.4700000,36.4300000,36.4300000,1934
US1.TWTR_delisted_875018,1,20200727,113600,36.4000000,36.4000000,36.3300000,36.3400000,1900
US1.TWTR_delisted_875018,1,20200727,113700,36.3300000,36.3400000,36.2700000,36.3200000,3100
US1.TWTR_delisted_875018,1,20200727,113800,36.3450000,36.3450000,36.2950000,36.3000000,3000
US1.TWTR_delisted_875018,1,20200727,113900,36.2700000,36.3000000,36.2200000,36.3000000,8039
US1.TWTR_delisted_875018,1,20200727,114000,36.3100000,36.3400000,36.3100000,36.3300000,1200
US1.TWTR_delisted_875018,1,20200727,114100,36.3300000,36.3500000,36.2700000,36.3500000,1282
US1.TWTR_delisted_875018,1,20200727,114200,36.3500000,36.3500000,36.3300000,36.3300000,500
US1.TWTR_delisted_875018,1,20200727,114300,36.3400000,36.3400000,36.3300000,36.3400000,454
US1.TWTR_delisted_875018,1,20200727,114400,36.3300000,36.3300000,36.2450000,36.2500000,1900
US1.TWTR_delisted_875018,1,20200727,114500,36.2400000,36.3000000,36.2400000,36.3000000,1500
US1.TWTR_delisted_875018,1,20200727,114600,36.2900000,36.3000000,36.2900000,36.3000000,2100
US1.TWTR_delisted_875018,1,20200727,114700,36.2900000,36.3100000,36.2700000,36.2700000,1000
US1.TWTR_delisted_875018,1,20200727,114800,36.2700000,36.2800000,36.2600000,36.2600000,899
US1.TWTR_delisted_875018,1,20200727,114900,36.2700000,36.2800000,36.2400000,36.2400000,800
US1.TWTR_delisted_875018,1,20200727,115000,36.2400000,36.2550000,36.2300000,36.2400000,1809
US1.TWTR_delisted_875018,1,20200727,115100,36.2200000,36.2700000,36.1900000,36.2700000,1400
US1.TWTR_delisted_875018,1,20200727,115200,36.2400000,36.2400000,36.2200000,36.2200000,300
US1.TWTR_delisted_875018,1,20200727,115300,36.2000000,36.2000000,36.1400000,36.1700000,5296
US1.TWTR_delisted_875018,1,20200727,115400,36.1700000,36.1700000,36.1500000,36.1500000,1108
US1.TWTR_delisted_875018,1,20200727,115500,36.1900000,36.2400000,36.1900000,36.2200000,800
US1.TWTR_delisted_875018,1,20200727,115600,36.1800000,36.1800000,36.1400000,36.1600000,8280
US1.TWTR_delisted_875018,1,20200727,115700,36.1800000,36.2100000,36.1400000,36.1400000,2559
US1.TWTR_delisted_875018,1,20200727,115800,36.1400000,36.2100000,36.1400000,36.2000000,5279
US1.TWTR_delisted_875018,1,20200727,115900,36.1800000,36.1800000,36.1200000,36.1200000,2032
US1.TWTR_delisted_875018,1,20200727,120000,36.1400000,36.2200000,36.1400000,36.2200000,1800
US1.TWTR_delisted_875018,1,20200727,120100,36.2000000,36.2200000,36.2000000,36.2200000,500
US1.TWTR_delisted_875018,1,20200727,120200,36.2500000,36.2600000,36.2500000,36.2500000,2583
US1.TWTR_delisted_875018,1,20200727,120300,36.2200000,36.2200000,36.1500000,36.1600000,1300
US1.TWTR_delisted_875018,1,20200727,120400,36.1500000,36.2100000,36.1500000,36.2100000,3300
US1.TWTR_delisted_875018,1,20200727,120500,36.2200000,36.2300000,36.2200000,36.2300000,246
US1.TWTR_delisted_875018,1,20200727,120600,36.2300000,36.2300000,36.2000000,36.2000000,300
US1.TWTR_delisted_875018,1,20200727,120700,36.2100000,36.2350000,36.2100000,36.2350000,492
US1.TWTR_delisted_875018,1,20200727,120800,36.2100000,36.2100000,36.1800000,36.1900000,2600
US1.TWTR_delisted_875018,1,20200727,120900,36.1500000,36.1500000,36.1000000,36.1000000,2088
US1.TWTR_delisted_875018,1,20200727,121000,36.1200000,36.1400000,36.1000000,36.1400000,2000
US1.TWTR_delisted_875018,1,20200727,121100,36.1300000,36.2400000,36.1300000,36.2300000,2400
US1.TWTR_delisted_875018,1,20200727,121200,36.2600000,36.2800000,36.2500000,36.2500000,2500
US1.TWTR_delisted_875018,1,20200727,121300,36.2300000,36.2300000,36.1750000,36.2100000,1100
US1.TWTR_delisted_875018,1,20200727,121400,36.2000000,36.2000000,36.1900000,36.2000000,900
US1.TWTR_delisted_875018,1,20200727,121500,36.2100000,36.2200000,36.2000000,36.2000000,1400
US1.TWTR_delisted_875018,1,20200727,121600,36.1600000,36.1600000,36.1600000,36.1600000,100
US1.TWTR_delisted_875018,1,20200727,121700,36.1750000,36.2000000,36.1750000,36.2000000,600
US1.TWTR_delisted_875018,1,20200727,121800,36.2300000,36.2400000,36.2100000,36.2100000,1000
US1.TWTR_delisted_875018,1,20200727,121900,36.2100000,36.2400000,36.1950000,36.2400000,1076
US1.TWTR_delisted_875018,1,20200727,122000,36.2400000,36.2400000,36.1900000,36.1900000,200
US1.TWTR_delisted_875018,1,20200727,122100,36.1900000,36.2000000,36.1900000,36.2000000,1000
US1.TWTR_delisted_875018,1,20200727,122200,36.1900000,36.2200000,36.1900000,36.1900000,1100
US1.TWTR_delisted_875018,1,20200727,122300,36.2000000,36.2000000,36.1900000,36.1900000,340
US1.TWTR_delisted_875018,1,20200727,122400,36.1700000,36.1800000,36.1700000,36.1800000,300
US1.TWTR_delisted_875018,1,20200727,122500,36.1500000,36.1700000,36.1400000,36.1400000,600
US1.TWTR_delisted_875018,1,20200727,122600,36.1400000,36.1500000,36.1100000,36.1400000,1500
US1.TWTR_delisted_875018,1,20200727,122700,36.1400000,36.1400000,36.1400000,36.1400000,400
US1.TWTR_delisted_875018,1,20200727,122800,36.1800000,36.1800000,36.1700000,36.1700000,500
US1.TWTR_delisted_875018,1,20200727,122900,36.1900000,36.1900000,36.1700000,36.1700000,500
US1.TWTR_delisted_875018,1,20200727,123000,36.1300000,36.1300000,36.1000000,36.1200000,1200
US1.TWTR_delisted_875018,1,20200727,123100,36.1500000,36.1500000,36.1100000,36.1100000,700
US1.TWTR_delisted_875018,1,20200727,123200,36.1400000,36.1400000,36.1400000,36.1400000,100
US1.TWTR_delisted_875018,1,20200727,123300,36.1800000,36.1900000,36.1800000,36.1900000,600
US1.TWTR_delisted_875018,1,20200727,123400,36.1750000,36.1750000,36.1450000,36.1700000,400
US1.TWTR_delisted_875018,1,20200727,123500,36.1700000,36.2300000,36.1700000,36.2000000,2436
US1.TWTR_delisted_875018,1,20200727,123600,36.1900000,36.1900000,36.1900000,36.1900000,100
US1.TWTR_delisted_875018,1,20200727,123700,36.2000000,36.2600000,36.2000000,36.2600000,3568
US1.TWTR_delisted_875018,1,20200727,123800,36.2500000,36.3100000,36.2500000,36.3100000,1000
US1.TWTR_delisted_875018,1,20200727,123900,36.3200000,36.3300000,36.3200000,36.3300000,300
US1.TWTR_delisted_875018,1,20200727,124300,36.3300000,36.3300000,36.3300000,36.3300000,200
US1.TWTR_delisted_875018,1,20200727,124400,36.3200000,36.3200000,36.3100000,36.3100000,300
US1.TWTR_delisted_875018,1,20200727,124500,36.3300000,36.3300000,36.3300000,36.3300000,100
US1.TWTR_delisted_875018,1,20200727,124600,36.3300000,36.3300000,36.2800000,36.2800000,487
US1.TWTR_delisted_875018,1,20200727,124800,36.2700000,36.2700000,36.2700000,36.2700000,100
US1.TWTR_delisted_875018,1,20200727,124900,36.2800000,36.2800000,36.2700000,36.2700000,400
US1.TWTR_delisted_875018,1,20200727,125000,36.2800000,36.2800000,36.2800000,36.2800000,600
US1.TWTR_delisted_875018,1,20200727,125100,36.2700000,36.2700000,36.2700000,36.2700000,9100
US1.TWTR_delisted_875018,1,20200727,125200,36.2700000,36.2700000,36.2700000,36.2700000,100
US1.TWTR_delisted_875018,1,20200727,125400,36.2800000,36.2800000,36.2800000,36.2800000,100
US1.TWTR_delisted_875018,1,20200727,125500,36.2600000,36.2600000,36.2500000,36.2500000,3800
US1.TWTR_delisted_875018,1,20200727,125600,36.2600000,36.2600000,36.2600000,36.2600000,100
US1.TWTR_delisted_875018,1,20200727,125700,36.2550000,36.2600000,36.2500000,36.2500000,1838
US1.TWTR_delisted_875018,1,20200727,125800,36.2550000,36.2550000,36.2500000,36.2500000,762
US1.TWTR_delisted_875018,1,20200727,125900,36.2600000,36.2600000,36.2500000,36.2600000,500
US1.TWTR_delisted_875018,1,20200727,130000,36.2300000,36.2400000,36.2300000,36.2400000,500
US1.TWTR_delisted_875018,1,20200727,130100,36.2400000,36.3000000,36.2400000,36.3000000,1800
US1.TWTR_delisted_875018,1,20200727,130200,36.3000000,36.3200000,36.3000000,36.3200000,500
US1.TWTR_delisted_875018,1,20200727,130300,36.2900000,36.2900000,36.2900000,36.2900000,100
US1.TWTR_delisted_875018,1,20200727,130400,36.3000000,36.3300000,36.3000000,36.3100000,3920
US1.TWTR_delisted_875018,1,20200727,130600,36.2950000,36.3000000,36.2950000,36.3000000,500
US1.TWTR_delisted_875018,1,20200727,130700,36.3000000,36.3000000,36.3000000,36.3000000,200
US1.TWTR_delisted_875018,1,20200727,130800,36.2800000,36.2900000,36.2750000,36.2900000,800
US1.TWTR_delisted_875018,1,20200727,130900,36.2700000,36.2700000,36.2700000,36.2700000,300
US1.TWTR_delisted_875018,1,20200727,131000,36.2300000,36.2400000,36.1900000,36.2100000,2084
US1.TWTR_delisted_875018,1,20200727,131100,36.2100000,36.2100000,36.1600000,36.1600000,1200
US1.TWTR_delisted_875018,1,20200727,131200,36.1550000,36.1800000,36.1550000,36.1800000,800
US1.TWTR_delisted_875018,1,20200727,131300,36.1600000,36.1800000,36.1600000,36.1800000,600
US1.TWTR_delisted_875018,1,20200727,131400,36.1900000,36.1900000,36.1800000,36.1800000,500
US1.TWTR_delisted_875018,1,20200727,131500,36.1900000,36.2000000,36.1850000,36.1850000,3300
US1.TWTR_delisted_875018,1,20200727,131600,36.1900000,36.2100000,36.1900000,36.1900000,700
US1.TWTR_delisted_875018,1,20200727,131700,36.1900000,36.2000000,36.1900000,36.2000000,300
US1.TWTR_delisted_875018,1,20200727,131800,36.1800000,36.1800000,36.1300000,36.1600000,1700
US1.TWTR_delisted_875018,1,20200727,131900,36.1800000,36.1800000,36.1700000,36.1800000,700
US1.TWTR_delisted_875018,1,20200727,132000,36.1800000,36.1800000,36.1400000,36.1600000,792
US1.TWTR_delisted_875018,1,20200727,132200,36.1700000,36.1900000,36.1700000,36.1900000,1200
US1.TWTR_delisted_875018,1,20200727,132300,36.2200000,36.2200000,36.2200000,36.2200000,200
US1.TWTR_delisted_875018,1,20200727,132400,36.2300000,36.2700000,36.2300000,36.2400000,2502
US1.TWTR_delisted_875018,1,20200727,132500,36.2300000,36.2300000,36.2300000,36.2300000,100
US1.TWTR_delisted_875018,1,20200727,132600,36.2200000,36.2200000,36.1700000,36.1700000,2714
US1.TWTR_delisted_875018,1,20200727,132700,36.1800000,36.2100000,36.1800000,36.2000000,1100
US1.TWTR_delisted_875018,1,20200727,132800,36.2100000,36.2350000,36.2100000,36.2350000,2175
US1.TWTR_delisted_875018,1,20200727,132900,36.2200000,36.2300000,36.2200000,36.2300000,951
US1.TWTR_delisted_875018,1,20200727,133000,36.2200000,36.2250000,36.2200000,36.2250000,200
US1.TWTR_delisted_875018,1,20200727,133100,36.2300000,36.2400000,36.2300000,36.2300000,600
US1.TWTR_delisted_875018,1,20200727,133300,36.2200000,36.2300000,36.2200000,36.2300000,300
US1.TWTR_delisted_875018,1,20200727,133400,36.2500000,36.2900000,36.2500000,36.2900000,700
US1.TWTR_delisted_875018,1,20200727,133500,36.2800000,36.3100000,36.2800000,36.3100000,694
US1.TWTR_delisted_875018,1,20200727,133600,36.3400000,36.3850000,36.3300000,36.3400000,3100
US1.TWTR_delisted_875018,1,20200727,133700,36.3400000,36.3400000,36.3400000,36.3400000,200
US1.TWTR_delisted_875018,1,20200727,133800,36.3600000,36.3600000,36.3200000,36.3300000,3091
US1.TWTR_delisted_875018,1,20200727,133900,36.3600000,36.3600000,36.3500000,36.3500000,200
US1.TWTR_delisted_875018,1,20200727,134000,36.3600000,36.3600000,36.3500000,36.3500000,500
US1.TWTR_delisted_875018,1,20200727,134100,36.3500000,36.3500000,36.3500000,36.3500000,300
US1.TWTR_delisted_875018,1,20200727,134200,36.3500000,36.3500000,36.3500000,36.3500000,100
US1.TWTR_delisted_875018,1,20200727,134300,36.3400000,36.3400000,36.3200000,36.3300000,2100
US1.TWTR_delisted_875018,1,20200727,134400,36.3200000,36.3300000,36.3200000,36.3200000,800
US1.TWTR_delisted_875018,1,20200727,134500,36.3300000,36.3300000,36.3200000,36.3200000,985
US1.TWTR_delisted_875018,1,20200727,134600,36.3300000,36.3400000,36.3300000,36.3400000,200
US1.TWTR_delisted_875018,1,20200727,134700,36.3400000,36.3400000,36.3200000,36.3400000,2100
US1.TWTR_delisted_875018,1,20200727,134800,36.3400000,36.3450000,36.3400000,36.3450000,400
US1.TWTR_delisted_875018,1,20200727,134900,36.3400000,36.3700000,36.3400000,36.3600000,800
US1.TWTR_delisted_875018,1,20200727,135000,36.3600000,36.3600000,36.3500000,36.3500000,400
US1.TWTR_delisted_875018,1,20200727,135100,36.3400000,36.3500000,36.3400000,36.3500000,600
US1.TWTR_delisted_875018,1,20200727,135200,36.3400000,36.3500000,36.3250000,36.3500000,1900
US1.TWTR_delisted_875018,1,20200727,135300,36.3300000,36.3300000,36.3200000,36.3200000,900
US1.TWTR_delisted_875018,1,20200727,135400,36.3400000,36.3400000,36.3300000,36.3400000,1200
US1.TWTR_delisted_875018,1,20200727,135500,36.3500000,36.3500000,36.3400000,36.3500000,400
US1.TWTR_delisted_875018,1,20200727,135600,36.3300000,36.3300000,36.3300000,36.3300000,300
US1.TWTR_delisted_875018,1,20200727,135700,36.3400000,36.3400000,36.3300000,36.3300000,1200
US1.TWTR_delisted_875018,1,20200727,135800,36.3300000,36.3300000,36.3300000,36.3300000,100
US1.TWTR_delisted_875018,1,20200727,135900,36.3300000,36.3400000,36.3250000,36.3300000,3588
US1.TWTR_delisted_875018,1,20200727,140000,36.3200000,36.3400000,36.3200000,36.3400000,800
US1.TWTR_delisted_875018,1,20200727,140100,36.3700000,36.3700000,36.3600000,36.3700000,900
US1.TWTR_delisted_875018,1,20200727,140200,36.3700000,36.3900000,36.3600000,36.3700000,2496
US1.TWTR_delisted_875018,1,20200727,140300,36.3800000,36.5000000,36.3800000,36.5000000,12847
US1.TWTR_delisted_875018,1,20200727,140400,36.4900000,36.5200000,36.4900000,36.5000000,2100
US1.TWTR_delisted_875018,1,20200727,140500,36.5100000,36.5400000,36.5000000,36.5300000,1600
US1.TWTR_delisted_875018,1,20200727,140600,36.5200000,36.5200000,36.5100000,36.5200000,870
US1.TWTR_delisted_875018,1,20200727,140700,36.5300000,36.5400000,36.5200000,36.5400000,2200
US1.TWTR_delisted_875018,1,20200727,140800,36.5400000,36.5700000,36.5400000,36.5600000,2445
US1.TWTR_delisted_875018,1,20200727,140900,36.5500000,36.5500000,36.5500000,36.5500000,1013
US1.TWTR_delisted_875018,1,20200727,141000,36.5700000,36.5900000,36.5700000,36.5800000,2434
US1.TWTR_delisted_875018,1,20200727,141100,36.5500000,36.5500000,36.5500000,36.5500000,3291
US1.TWTR_delisted_875018,1,20200727,141200,36.5500000,36.5500000,36.5200000,36.5200000,1200
US1.TWTR_delisted_875018,1,20200727,141300,36.5200000,36.5200000,36.5200000,36.5200000,1500
US1.TWTR_delisted_875018,1,20200727,141400,36.5300000,36.5300000,36.4750000,36.5000000,6386
US1.TWTR_delisted_875018,1,20200727,141500,36.5000000,36.5200000,36.5000000,36.5000000,4500
US1.TWTR_delisted_875018,1,20200727,141600,36.5400000,36.5400000,36.5400000,36.5400000,300
US1.TWTR_delisted_875018,1,20200727,141700,36.5500000,36.5500000,36.5200000,36.5200000,2200
US1.TWTR_delisted_875018,1,20200727,141800,36.5200000,36.5400000,36.5200000,36.5200000,1097
US1.TWTR_delisted_875018,1,20200727,141900,36.5200000,36.5300000,36.5200000,36.5200000,700
US1.TWTR_delisted_875018,1,20200727,142000,36.5200000,36.5300000,36.5200000,36.5300000,400
US1.TWTR_delisted_875018,1,20200727,142100,36.5500000,36.5500000,36.5500000,36.5500000,600
US1.TWTR_delisted_875018,1,20200727,142200,36.5700000,36.6000000,36.5700000,36.6000000,1281
US1.TWTR_delisted_875018,1,20200727,142300,36.6000000,36.6000000,36.5900000,36.5900000,800
US1.TWTR_delisted_875018,1,20200727,142400,36.6200000,36.6300000,36.6100000,36.6100000,500
US1.TWTR_delisted_875018,1,20200727,142500,36.6100000,36.6200000,36.6100000,36.6100000,400
US1.TWTR_delisted_875018,1,20200727,142600,36.6100000,36.6200000,36.6100000,36.6100000,950
US1.TWTR_delisted_875018,1,20200727,142700,36.6100000,36.6200000,36.6000000,36.6000000,600
US1.TWTR_delisted_875018,1,20200727,142800,36.5900000,36.6000000,36.5900000,36.6000000,5899
US1.TWTR_delisted_875018,1,20200727,142900,36.5400000,36.5500000,36.5400000,36.5400000,1100
US1.TWTR_delisted_875018,1,20200727,143000,36.5300000,36.6700000,36.5300000,36.6700000,7500
US1.TWTR_delisted_875018,1,20200727,143100,36.6900000,36.7500000,36.6800000,36.7300000,7421
US1.TWTR_delisted_875018,1,20200727,143200,36.7200000,36.7200000,36.6700000,36.6800000,1402
US1.TWTR_delisted_875018,1,20200727,143300,36.6700000,36.6700000,36.6700000,36.6700000,100
US1.TWTR_delisted_875018,1,20200727,143400,36.6500000,36.6600000,36.6500000,36.6600000,699
US1.TWTR_delisted_875018,1,20200727,143500,36.6650000,36.6800000,36.6650000,36.6800000,700
US1.TWTR_delisted_875018,1,20200727,143600,36.6900000,36.7000000,36.6800000,36.6800000,2800
US1.TWTR_delisted_875018,1,20200727,143700,36.6600000,36.6600000,36.6500000,36.6500000,300
US1.TWTR_delisted_875018,1,20200727,143800,36.6500000,36.6700000,36.6500000,36.6700000,1097
US1.TWTR_delisted_875018,1,20200727,143900,36.6500000,36.6500000,36.6400000,36.6400000,3200
US1.TWTR_delisted_875018,1,20200727,144000,36.6400000,36.6400000,36.6400000,36.6400000,100
US1.TWTR_delisted_875018,1,20200727,144100,36.6500000,36.6600000,36.6500000,36.6600000,300
US1.TWTR_delisted_875018,1,20200727,144200,36.6100000,36.6300000,36.6100000,36.6300000,600
US1.TWTR_delisted_875018,1,20200727,144300,36.6400000,36.6500000,36.6300000,36.6300000,300
US1.TWTR_delisted_875018,1,20200727,144400,36.6200000,36.6200000,36.6000000,36.6100000,1600
US1.TWTR_delisted_875018,1,20200727,144500,36.6200000,36.6400000,36.6200000,36.6400000,500
US1.TWTR_delisted_875018,1,20200727,144600,36.6200000,36.6200000,36.5900000,36.6100000,1400
US1.TWTR_delisted_875018,1,20200727,144700,36.6000000,36.6300000,36.6000000,36.6100000,654
US1.TWTR_delisted_875018,1,20200727,144800,36.6000000,36.6000000,36.5700000,36.5800000,795
US1.TWTR_delisted_875018,1,20200727,144900,36.5600000,36.6000000,36.5600000,36.5900000,600
US1.TWTR_delisted_875018,1,20200727,145000,36.6000000,36.6150000,36.6000000,36.6100000,1301
US1.TWTR_delisted_875018,1,20200727,145100,36.6150000,36.6400000,36.6100000,36.6400000,800
US1.TWTR_delisted_875018,1,20200727,145200,36.6500000,36.6600000,36.6500000,36.6500000,937
US1.TWTR_delisted_875018,1,20200727,145300,36.6600000,36.6600000,36.6500000,36.6500000,348
US1.TWTR_delisted_875018,1,20200727,145400,36.6400000,36.6400000,36.6200000,36.6200000,807
US1.TWTR_delisted_875018,1,20200727,145500,36.6300000,36.6600000,36.6300000,36.6400000,400
US1.TWTR_delisted_875018,1,20200727,145600,36.6400000,36.6400000,36.6200000,36.6200000,500
US1.TWTR_delisted_875018,1,20200727,145700,36.6000000,36.6100000,36.6000000,36.6100000,300
US1.TWTR_delisted_875018,1,20200727,145800,36.6100000,36.6100000,36.5800000,36.5800000,800
US1.TWTR_delisted_875018,1,20200727,145900,36.5900000,36.5900000,36.5800000,36.5800000,400
US1.TWTR_delisted_875018,1,20200727,150000,36.5600000,36.6000000,36.5600000,36.6000000,4300
US1.TWTR_delisted_875018,1,20200727,150100,36.6100000,36.6100000,36.6100000,36.6100000,100
US1.TWTR_delisted_875018,1,20200727,150200,36.6100000,36.6800000,36.6100000,36.6800000,2737
US1.TWTR_delisted_875018,1,20200727,150300,36.6800000,36.7200000,36.6800000,36.7200000,1300
US1.TWTR_delisted_875018,1,20200727,150400,36.7100000,36.7500000,36.7100000,36.7400000,800
US1.TWTR_delisted_875018,1,20200727,150500,36.7400000,36.7600000,36.7400000,36.7500000,1050
US1.TWTR_delisted_875018,1,20200727,150600,36.7400000,36.7400000,36.7300000,36.7300000,500
US1.TWTR_delisted_875018,1,20200727,150800,36.7100000,36.7300000,36.7100000,36.7300000,700
US1.TWTR_delisted_875018,1,20200727,150900,36.7200000,36.7300000,36.7200000,36.7300000,500
US1.TWTR_delisted_875018,1,20200727,151100,36.7300000,36.7650000,36.7300000,36.7500000,655
US1.TWTR_delisted_875018,1,20200727,151200,36.7600000,36.7600000,36.7300000,36.7300000,800
US1.TWTR_delisted_875018,1,20200727,151300,36.7200000,36.7200000,36.7100000,36.7200000,443
US1.TWTR_delisted_875018,1,20200727,151400,36.7300000,36.7300000,36.7200000,36.7200000,900
US1.TWTR_delisted_875018,1,20200727,151500,36.7300000,36.7400000,36.7300000,36.7400000,200
US1.TWTR_delisted_875018,1,20200727,151600,36.7300000,36.7500000,36.7300000,36.7500000,1300
US1.TWTR_delisted_875018,1,20200727,151700,36.7600000,36.7700000,36.7600000,36.7600000,700
US1.TWTR_delisted_875018,1,20200727,151800,36.7500000,36.7600000,36.7400000,36.7600000,1118
US1.TWTR_delisted_875018,1,20200727,151900,36.7600000,36.8100000,36.7600000,36.8100000,5100
US1.TWTR_delisted_875018,1,20200727,152000,36.8100000,36.8100000,36.7800000,36.7800000,600
US1.TWTR_delisted_875018,1,20200727,152100,36.8100000,36.8100000,36.7800000,36.7800000,400
US1.TWTR_delisted_875018,1,20200727,152200,36.7700000,36.8000000,36.7700000,36.8000000,300
US1.TWTR_delisted_875018,1,20200727,152300,36.8000000,36.8100000,36.7950000,36.7950000,1500
US1.TWTR_delisted_875018,1,20200727,152400,36.7850000,36.8100000,36.7850000,36.8100000,1596
US1.TWTR_delisted_875018,1,20200727,152500,36.8100000,36.8200000,36.8000000,36.8200000,1850
US1.TWTR_delisted_875018,1,20200727,152600,36.8200000,36.8400000,36.8200000,36.8300000,1000
US1.TWTR_delisted_875018,1,20200727,152700,36.8300000,36.8300000,36.8000000,36.8100000,1600
US1.TWTR_delisted_875018,1,20200727,152800,36.8200000,36.8400000,36.8200000,36.8400000,400
US1.TWTR_delisted_875018,1,20200727,152900,36.8400000,36.8600000,36.8300000,36.8600000,1492
US1.TWTR_delisted_875018,1,20200727,153000,36.8500000,36.8500000,36.8200000,36.8300000,996
US1.TWTR_delisted_875018,1,20200727,153100,36.8300000,36.8300000,36.7900000,36.7900000,1529
US1.TWTR_delisted_875018,1,20200727,153200,36.7800000,36.7900000,36.7500000,36.7700000,4321
US1.TWTR_delisted_875018,1,20200727,153300,36.7800000,36.8000000,36.7800000,36.8000000,1900
US1.TWTR_delisted_875018,1,20200727,153400,36.8100000,36.8300000,36.8100000,36.8300000,3700
US1.TWTR_delisted_875018,1,20200727,153500,36.8400000,36.8500000,36.8200000,36.8200000,1000
US1.TWTR_delisted_875018,1,20200727,153600,36.8000000,36.8000000,36.7750000,36.7800000,1100
US1.TWTR_delisted_875018,1,20200727,153700,36.7900000,36.7900000,36.7600000,36.7700000,975
US1.TWTR_delisted_875018,1,20200727,153800,36.7800000,36.7800000,36.7600000,36.7600000,860
US1.TWTR_delisted_875018,1,20200727,153900,36.7500000,36.7500000,36.6900000,36.6900000,9118
US1.TWTR_delisted_875018,1,20200727,154000,36.6900000,36.7100000,36.6900000,36.7100000,1250
US1.TWTR_delisted_875018,1,20200727,154100,36.7100000,36.7200000,36.7100000,36.7200000,900
US1.TWTR_delisted_875018,1,20200727,154200,36.7250000,36.7300000,36.7200000,36.7200000,1500
US1.TWTR_delisted_875018,1,20200727,154300,36.7100000,36.7200000,36.7100000,36.7200000,1928
US1.TWTR_delisted_875018,1,20200727,154400,36.7200000,36.7200000,36.7200000,36.7200000,300
US1.TWTR_delisted_875018,1,20200727,154500,36.7100000,36.7200000,36.7100000,36.7200000,421
US1.TWTR_delisted_875018,1,20200727,154600,36.7200000,36.7900000,36.7200000,36.7700000,3441
US1.TWTR_delisted_875018,1,20200727,154700,36.7650000,36.7700000,36.7500000,36.7700000,700
US1.TWTR_delisted_875018,1,20200727,154800,36.7800000,36.8000000,36.7800000,36.8000000,300
US1.TWTR_delisted_875018,1,20200727,154900,36.7900000,36.8200000,36.7900000,36.8200000,1795
US1.TWTR_delisted_875018,1,20200727,155000,36.8100000,36.8200000,36.8100000,36.8200000,1000
US1.TWTR_delisted_875018,1,20200727,155100,36.8200000,36.8200000,36.7600000,36.7700000,3401
US1.TWTR_delisted_875018,1,20200727,155200,36.7600000,36.7600000,36.7400000,36.7400000,1748
US1.TWTR_delisted_875018,1,20200727,155300,36.7350000,36.7500000,36.7200000,36.7450000,1500
US1.TWTR_delisted_875018,1,20200727,155400,36.7400000,36.7600000,36.7400000,36.7600000,1300
US1.TWTR_delisted_875018,1,20200727,155500,36.7650000,36.7700000,36.7400000,36.7400000,900
US1.TWTR_delisted_875018,1,20200727,155600,36.7300000,36.7300000,36.6850000,36.6900000,2604
US1.TWTR_delisted_875018,1,20200727,155700,36.6700000,36.7900000,36.6700000,36.7900000,9847
US1.TWTR_delisted_875018,1,20200727,155800,36.7900000,36.8050000,36.7800000,36.7850000,2379
US1.TWTR_delisted_875018,1,20200727,155900,36.7900000,36.8000000,36.7700000,36.7800000,7075
US1.TWTR_delisted_875018,1,20200727,160000,36.7750000,36.8500000,36.7700000,36.8500000,20600
US1.TWTR_delisted_875018,1,20200728,093100,36.5400000,36.8000000,36.5300000,36.7800000,17281
US1.TWTR_delisted_875018,1,20200728,093200,36.7800000,37.0900000,36.7000000,36.7000000,13759
US1.TWTR_delisted_875018,1,20200728,093300,36.7000000,37.0400000,36.7000000,37.0300000,1300
US1.TWTR_delisted_875018,1,20200728,093400,36.9000000,36.9000000,36.7300000,36.7500000,9385
US1.TWTR_delisted_875018,1,20200728,093500,36.7500000,36.9400000,36.7400000,36.8700000,6400
US1.TWTR_delisted_875018,1,20200728,093600,36.8400000,36.9100000,36.8400000,36.8400000,3291
US1.TWTR_delisted_875018,1,20200728,093700,36.8400000,36.9800000,36.8400000,36.9800000,2089
US1.TWTR_delisted_875018,1,20200728,093800,36.9600000,36.9600000,36.7400000,36.9000000,14712
US1.TWTR_delisted_875018,1,20200728,093900,36.8800000,36.9400000,36.8200000,36.8600000,5926
US1.TWTR_delisted_875018,1,20200728,094000,36.8900000,37.0000000,36.8900000,36.9000000,8000
US1.TWTR_delisted_875018,1,20200728,094100,36.9200000,37.0000000,36.8900000,36.9600000,6352
US1.TWTR_delisted_875018,1,20200728,094200,36.9800000,36.9800000,36.9200000,36.9200000,2100
US1.TWTR_delisted_875018,1,20200728,094300,36.9300000,37.0600000,36.9200000,37.0300000,4144
US1.TWTR_delisted_875018,1,20200728,094400,37.0500000,37.1100000,37.0400000,37.0500000,4900
US1.TWTR_delisted_875018,1,20200728,094500,37.0400000,37.0600000,37.0000000,37.0600000,5347
US1.TWTR_delisted_875018,1,20200728,094600,37.0800000,37.1200000,37.0800000,37.1200000,2200
US1.TWTR_delisted_875018,1,20200728,094700,37.1100000,37.1200000,37.0800000,37.1000000,3684
US1.TWTR_delisted_875018,1,20200728,094800,37.0900000,37.0900000,37.0200000,37.0200000,9599
US1.TWTR_delisted_875018,1,20200728,094900,37.0200000,37.0300000,36.9300000,36.9700000,10771
US1.TWTR_delisted_875018,1,20200728,095000,36.9500000,36.9900000,36.9400000,36.9600000,5900
US1.TWTR_delisted_875018,1,20200728,095100,36.9400000,36.9400000,36.8300000,36.8700000,7367
US1.TWTR_delisted_875018,1,20200728,095200,36.8700000,36.8800000,36.8200000,36.8800000,4183
US1.TWTR_delisted_875018,1,20200728,095300,36.8900000,36.9700000,36.8900000,36.9700000,2300
US1.TWTR_delisted_875018,1,20200728,095400,36.9600000,37.0000000,36.9600000,37.0000000,2599
US1.TWTR_delisted_875018,1,20200728,095500,36.9800000,37.0000000,36.9000000,36.9000000,6458
US1.TWTR_delisted_875018,1,20200728,095600,36.9000000,37.0250000,36.9000000,37.0100000,4800
US1.TWTR_delisted_875018,1,20200728,095700,37.0100000,37.0600000,37.0000000,37.0000000,1247
US1.TWTR_delisted_875018,1,20200728,095800,37.0000000,37.0600000,36.9900000,37.0600000,1270
US1.TWTR_delisted_875018,1,20200728,095900,37.0400000,37.0900000,37.0400000,37.0900000,500
US1.TWTR_delisted_875018,1,20200728,100000,37.0800000,37.0800000,37.0000000,37.0050000,2100
US1.TWTR_delisted_875018,1,20200728,100100,36.9800000,37.0000000,36.9300000,36.9300000,4100
US1.TWTR_delisted_875018,1,20200728,100200,36.9300000,36.9300000,36.8600000,36.8900000,2200
US1.TWTR_delisted_875018,1,20200728,100300,36.8900000,36.9400000,36.8600000,36.9400000,2417
US1.TWTR_delisted_875018,1,20200728,100400,36.9700000,37.0100000,36.9700000,36.9700000,700
US1.TWTR_delisted_875018,1,20200728,100500,36.9900000,37.0000000,36.9900000,37.0000000,200
US1.TWTR_delisted_875018,1,20200728,100600,36.9600000,37.0000000,36.9600000,36.9800000,1300
US1.TWTR_delisted_875018,1,20200728,100700,36.9700000,36.9700000,36.9300000,36.9300000,1900
US1.TWTR_delisted_875018,1,20200728,100800,36.9300000,36.9300000,36.8500000,36.8600000,2117
US1.TWTR_delisted_875018,1,20200728,100900,36.8900000,36.9200000,36.8900000,36.8900000,3837
US1.TWTR_delisted_875018,1,20200728,101000,36.8800000,36.9500000,36.8700000,36.9500000,2423
US1.TWTR_delisted_875018,1,20200728,101100,36.9700000,37.0200000,36.9700000,36.9700000,1700
US1.TWTR_delisted_875018,1,20200728,101200,36.9800000,37.0200000,36.9300000,36.9500000,3700
US1.TWTR_delisted_875018,1,20200728,101300,36.9800000,37.0050000,36.9400000,36.9400000,810
US1.TWTR_delisted_875018,1,20200728,101400,36.9100000,36.9800000,36.9100000,36.9800000,1800
US1.TWTR_delisted_875018,1,20200728,101500,37.0000000,37.0100000,37.0000000,37.0100000,4275
US1.TWTR_delisted_875018,1,20200728,101600,37.0000000,37.0150000,36.9800000,37.0100000,4682
US1.TWTR_delisted_875018,1,20200728,101700,37.0300000,37.0500000,36.9900000,37.0500000,6495
US1.TWTR_delisted_875018,1,20200728,101800,37.0400000,37.0500000,37.0400000,37.0500000,700
US1.TWTR_delisted_875018,1,20200728,101900,37.0600000,37.0600000,37.0250000,37.0300000,4400
US1.TWTR_delisted_875018,1,20200728,102000,37.0100000,37.1100000,37.0100000,37.1100000,1850
US1.TWTR_delisted_875018,1,20200728,102100,37.1100000,37.2000000,37.1100000,37.2000000,1515
US1.TWTR_delisted_875018,1,20200728,102200,37.2000000,37.2300000,37.2000000,37.2100000,3800
US1.TWTR_delisted_875018,1,20200728,102300,37.2200000,37.2400000,37.2200000,37.2300000,5181
US1.TWTR_delisted_875018,1,20200728,102400,37.2200000,37.2200000,37.1900000,37.2000000,602
US1.TWTR_delisted_875018,1,20200728,102500,37.2300000,37.2600000,37.2300000,37.2300000,8156
US1.TWTR_delisted_875018,1,20200728,102600,37.2400000,37.2500000,37.2100000,37.2500000,2600
US1.TWTR_delisted_875018,1,20200728,102700,37.2600000,37.2600000,37.2100000,37.2100000,1800
US1.TWTR_delisted_875018,1,20200728,102800,37.2000000,37.2000000,37.1500000,37.1600000,1500
US1.TWTR_delisted_875018,1,20200728,102900,37.1700000,37.2500000,37.1700000,37.2400000,5707
US1.TWTR_delisted_875018,1,20200728,103000,37.2500000,37.2500000,37.2400000,37.2500000,8054
US1.TWTR_delisted_875018,1,20200728,103100,37.2600000,37.2700000,37.1900000,37.1900000,2600
US1.TWTR_delisted_875018,1,20200728,103200,37.1800000,37.2200000,37.1700000,37.1800000,1900
US1.TWTR_delisted_875018,1,20200728,103300,37.1700000,37.1700000,37.1500000,37.1500000,670
US1.TWTR_delisted_875018,1,20200728,103400,37.1800000,37.1800000,37.1600000,37.1700000,1361
US1.TWTR_delisted_875018,1,20200728,103500,37.1700000,37.1800000,37.1600000,37.1600000,800
US1.TWTR_delisted_875018,1,20200728,103600,37.1500000,37.1500000,37.1400000,37.1400000,742
US1.TWTR_delisted_875018,1,20200728,103700,37.1300000,37.1600000,37.1300000,37.1400000,1800
US1.TWTR_delisted_875018,1,20200728,103800,37.1300000,37.1400000,37.1100000,37.1300000,1500
US1.TWTR_delisted_875018,1,20200728,103900,37.1100000,37.1100000,37.1100000,37.1100000,199
US1.TWTR_delisted_875018,1,20200728,104000,37.1700000,37.2200000,37.1700000,37.2200000,600
US1.TWTR_delisted_875018,1,20200728,104100,37.2100000,37.2400000,37.2100000,37.2200000,4150
US1.TWTR_delisted_875018,1,20200728,104200,37.2000000,37.2100000,37.1900000,37.2100000,700
US1.TWTR_delisted_875018,1,20200728,104300,37.2300000,37.2300000,37.1900000,37.1900000,300
US1.TWTR_delisted_875018,1,20200728,104400,37.2000000,37.2000000,37.1900000,37.1900000,2900
US1.TWTR_delisted_875018,1,20200728,104500,37.1200000,37.1200000,37.0900000,37.1100000,700
US1.TWTR_delisted_875018,1,20200728,104600,37.0700000,37.0700000,37.0050000,37.0200000,1450
US1.TWTR_delisted_875018,1,20200728,104700,37.0700000,37.0900000,37.0700000,37.0800000,926
US1.TWTR_delisted_875018,1,20200728,104800,37.0900000,37.1100000,37.0900000,37.1100000,500
US1.TWTR_delisted_875018,1,20200728,104900,37.1400000,37.1400000,37.1400000,37.1400000,200
US1.TWTR_delisted_875018,1,20200728,105000,37.1500000,37.1800000,37.1500000,37.1700000,1000
US1.TWTR_delisted_875018,1,20200728,105100,37.1500000,37.1500000,37.1200000,37.1300000,6285
US1.TWTR_delisted_875018,1,20200728,105200,37.1500000,37.1600000,37.1500000,37.1600000,600
US1.TWTR_delisted_875018,1,20200728,105300,37.1600000,37.1600000,37.1500000,37.1600000,300
US1.TWTR_delisted_875018,1,20200728,105400,37.1700000,37.1700000,37.1600000,37.1600000,700
US1.TWTR_delisted_875018,1,20200728,105500,37.1400000,37.1600000,37.1400000,37.1600000,900
US1.TWTR_delisted_875018,1,20200728,105600,37.1800000,37.2000000,37.1800000,37.2000000,601
US1.TWTR_delisted_875018,1,20200728,105700,37.2300000,37.2900000,37.2300000,37.2850000,2500
US1.TWTR_delisted_875018,1,20200728,105800,37.2800000,37.3100000,37.2800000,37.3100000,3348
US1.TWTR_delisted_875018,1,20200728,105900,37.3100000,37.3100000,37.2800000,37.2800000,5348
US1.TWTR_delisted_875018,1,20200728,110000,37.2700000,37.2700000,37.2100000,37.2400000,3100
US1.TWTR_delisted_875018,1,20200728,110100,37.2500000,37.2600000,37.2400000,37.2400000,4100
US1.TWTR_delisted_875018,1,20200728,110200,37.2650000,37.2700000,37.2500000,37.2500000,2445
US1.TWTR_delisted_875018,1,20200728,110300,37.2500000,37.2500000,37.2500000,37.2500000,2900
US1.TWTR_delisted_875018,1,20200728,110400,37.2600000,37.2600000,37.2600000,37.2600000,496
US1.TWTR_delisted_875018,1,20200728,110500,37.2500000,37.2500000,37.1800000,37.2000000,1582
US1.TWTR_delisted_875018,1,20200728,110600,37.1400000,37.1500000,37.0900000,37.0900000,800
US1.TWTR_delisted_875018,1,20200728,110700,37.1100000,37.1100000,37.1000000,37.1000000,995
US1.TWTR_delisted_875018,1,20200728,110800,37.1400000,37.1400000,37.1400000,37.1400000,500
US1.TWTR_delisted_875018,1,20200728,110900,37.1300000,37.1300000,37.1100000,37.1100000,900
US1.TWTR_delisted_875018,1,20200728,111000,37.1200000,37.1400000,37.1200000,37.1400000,1396
US1.TWTR_delisted_875018,1,20200728,111100,37.1600000,37.1600000,37.1600000,37.1600000,700
US1.TWTR_delisted_875018,1,20200728,111200,37.1500000,37.1500000,37.1400000,37.1400000,900
US1.TWTR_delisted_875018,1,20200728,111300,37.1500000,37.1500000,37.1400000,37.1500000,600
US1.TWTR_delisted_875018,1,20200728,111400,37.1500000,37.1900000,37.1500000,37.1850000,3712
US1.TWTR_delisted_875018,1,20200728,111500,37.2200000,37.2700000,37.2100000,37.2700000,2700
US1.TWTR_delisted_875018,1,20200728,111600,37.2400000,37.2600000,37.2400000,37.2500000,700
US1.TWTR_delisted_875018,1,20200728,111700,37.2400000,37.2400000,37.2100000,37.2100000,500
US1.TWTR_delisted_875018,1,20200728,111800,37.2000000,37.2100000,37.2000000,37.2100000,800
US1.TWTR_delisted_875018,1,20200728,111900,37.2100000,37.2100000,37.2000000,37.2000000,500
US1.TWTR_delisted_875018,1,20200728,112000,37.1900000,37.1900000,37.1900000,37.1900000,300
US1.TWTR_delisted_875018,1,20200728,112100,37.1900000,37.1900000,37.1600000,37.1600000,6700
US1.TWTR_delisted_875018,1,20200728,112200,37.1700000,37.1700000,37.1600000,37.1600000,1197
US1.TWTR_delisted_875018,1,20200728,112300,37.1600000,37.1700000,37.1600000,37.1700000,600
US1.TWTR_delisted_875018,1,20200728,112400,37.1700000,37.1800000,37.1700000,37.1800000,1685
US1.TWTR_delisted_875018,1,20200728,112500,37.1800000,37.1800000,37.1700000,37.1700000,300
US1.TWTR_delisted_875018,1,20200728,112600,37.1500000,37.1500000,37.1200000,37.1400000,3548
US1.TWTR_delisted_875018,1,20200728,112700,37.1600000,37.1700000,37.1300000,37.1700000,5600
US1.TWTR_delisted_875018,1,20200728,112800,37.1800000,37.2400000,37.1800000,37.2400000,10199
US1.TWTR_delisted_875018,1,20200728,112900,37.2600000,37.2600000,37.2400000,37.2400000,500
US1.TWTR_delisted_875018,1,20200728,113000,37.2600000,37.2600000,37.2500000,37.2600000,1200
US1.TWTR_delisted_875018,1,20200728,113100,37.2700000,37.2700000,37.2500000,37.2500000,1400
US1.TWTR_delisted_875018,1,20200728,113200,37.2600000,37.2650000,37.2500000,37.2500000,7000
US1.TWTR_delisted_875018,1,20200728,113300,37.2500000,37.2500000,37.2300000,37.2500000,1100
US1.TWTR_delisted_875018,1,20200728,113400,37.2600000,37.2600000,37.2500000,37.2500000,558
US1.TWTR_delisted_875018,1,20200728,113500,37.2600000,37.3000000,37.2600000,37.3000000,1300
US1.TWTR_delisted_875018,1,20200728,113600,37.3000000,37.3000000,37.2700000,37.2700000,408
US1.TWTR_delisted_875018,1,20200728,113700,37.2600000,37.2600000,37.2500000,37.2500000,500
US1.TWTR_delisted_875018,1,20200728,113800,37.2200000,37.2200000,37.2100000,37.2100000,800
US1.TWTR_delisted_875018,1,20200728,113900,37.2300000,37.2300000,37.2300000,37.2300000,200
US1.TWTR_delisted_875018,1,20200728,114000,37.2300000,37.2400000,37.2100000,37.2200000,2593
US1.TWTR_delisted_875018,1,20200728,114100,37.2100000,37.2100000,37.2100000,37.2100000,700
US1.TWTR_delisted_875018,1,20200728,114200,37.2200000,37.2300000,37.2200000,37.2200000,600
US1.TWTR_delisted_875018,1,20200728,114300,37.2100000,37.2100000,37.1900000,37.2000000,955
US1.TWTR_delisted_875018,1,20200728,114400,37.2000000,37.2000000,37.1400000,37.1500000,1900
US1.TWTR_delisted_875018,1,20200728,114500,37.1600000,37.2000000,37.1600000,37.2000000,5300
US1.TWTR_delisted_875018,1,20200728,114600,37.2000000,37.2100000,37.1800000,37.2100000,700
US1.TWTR_delisted_875018,1,20200728,114700,37.1800000,37.1800000,37.1500000,37.1500000,600
US1.TWTR_delisted_875018,1,20200728,114800,37.1600000,37.1600000,37.1500000,37.1500000,765
US1.TWTR_delisted_875018,1,20200728,114900,37.1600000,37.1800000,37.1600000,37.1800000,300
US1.TWTR_delisted_875018,1,20200728,115000,37.2200000,37.2400000,37.2200000,37.2400000,745
US1.TWTR_delisted_875018,1,20200728,115100,37.2600000,37.2750000,37.2600000,37.2750000,1385
US1.TWTR_delisted_875018,1,20200728,115200,37.2800000,37.2800000,37.2700000,37.2700000,600
US1.TWTR_delisted_875018,1,20200728,115300,37.2800000,37.2800000,37.2500000,37.2500000,700
US1.TWTR_delisted_875018,1,20200728,115400,37.2300000,37.2300000,37.2300000,37.2300000,100
US1.TWTR_delisted_875018,1,20200728,115500,37.2200000,37.2200000,37.2100000,37.2100000,633
US1.TWTR_delisted_875018,1,20200728,115600,37.2400000,37.2400000,37.2400000,37.2400000,400
US1.TWTR_delisted_875018,1,20200728,115700,37.2500000,37.2500000,37.2400000,37.2400000,934
US1.TWTR_delisted_875018,1,20200728,115800,37.2500000,37.2500000,37.2100000,37.2100000,1299
US1.TWTR_delisted_875018,1,20200728,115900,37.2200000,37.2200000,37.2200000,37.2200000,427
US1.TWTR_delisted_875018,1,20200728,120000,37.2400000,37.2400000,37.2200000,37.2200000,1300
US1.TWTR_delisted_875018,1,20200728,120100,37.1900000,37.2200000,37.1900000,37.2200000,2100
US1.TWTR_delisted_875018,1,20200728,120200,37.2000000,37.2100000,37.2000000,37.2000000,1065
US1.TWTR_delisted_875018,1,20200728,120300,37.2000000,37.2000000,37.1500000,37.1500000,800
US1.TWTR_delisted_875018,1,20200728,120400,37.1700000,37.1700000,37.1700000,37.1700000,200
US1.TWTR_delisted_875018,1,20200728,120500,37.1900000,37.1900000,37.1500000,37.1500000,700
US1.TWTR_delisted_875018,1,20200728,120600,37.1200000,37.1200000,37.1100000,37.1100000,400
US1.TWTR_delisted_875018,1,20200728,120700,37.0500000,37.0500000,37.0500000,37.0500000,500
US1.TWTR_delisted_875018,1,20200728,120800,37.0400000,37.0400000,37.0050000,37.0300000,1512
US1.TWTR_delisted_875018,1,20200728,120900,37.0600000,37.0600000,37.0600000,37.0600000,100
US1.TWTR_delisted_875018,1,20200728,121000,37.0600000,37.0600000,37.0500000,37.0500000,600
US1.TWTR_delisted_875018,1,20200728,121100,37.0400000,37.0500000,37.0300000,37.0500000,800
US1.TWTR_delisted_875018,1,20200728,121200,37.0600000,37.0600000,37.0400000,37.0400000,755
US1.TWTR_delisted_875018,1,20200728,121300,37.0400000,37.0400000,37.0200000,37.0200000,900
US1.TWTR_delisted_875018,1,20200728,121400,37.0300000,37.0300000,37.0300000,37.0300000,100
US1.TWTR_delisted_875018,1,20200728,121500,37.0600000,37.0600000,37.0400000,37.0400000,1200
US1.TWTR_delisted_875018,1,20200728,121600,37.0500000,37.0600000,37.0500000,37.0600000,400
US1.TWTR_delisted_875018,1,20200728,121700,37.0600000,37.0600000,37.0600000,37.0600000,600
US1.TWTR_delisted_875018,1,20200728,121800,37.0550000,37.0600000,37.0550000,37.0600000,400
US1.TWTR_delisted_875018,1,20200728,121900,37.0500000,37.0500000,37.0400000,37.0400000,1031
US1.TWTR_delisted_875018,1,20200728,122000,37.0500000,37.0600000,37.0400000,37.0400000,800
US1.TWTR_delisted_875018,1,20200728,122100,37.0400000,37.0400000,37.0400000,37.0400000,300
US1.TWTR_delisted_875018,1,20200728,122200,37.0800000,37.0800000,37.0800000,37.0800000,1796
US1.TWTR_delisted_875018,1,20200728,122300,37.0800000,37.0900000,37.0800000,37.0900000,500
US1.TWTR_delisted_875018,1,20200728,122400,37.0800000,37.0900000,37.0800000,37.0900000,600
US1.TWTR_delisted_875018,1,20200728,122500,37.0800000,37.0800000,37.0700000,37.0700000,1100
US1.TWTR_delisted_875018,1,20200728,122600,37.0800000,37.0900000,37.0800000,37.0900000,1000
US1.TWTR_delisted_875018,1,20200728,122700,37.0900000,37.1000000,37.0900000,37.1000000,4291
US1.TWTR_delisted_875018,1,20200728,122800,37.0900000,37.0900000,37.0800000,37.0800000,3673
US1.TWTR_delisted_875018,1,20200728,122900,37.0600000,37.0600000,37.0600000,37.0600000,700
US1.TWTR_delisted_875018,1,20200728,123000,37.0600000,37.0900000,37.0600000,37.0900000,300
US1.TWTR_delisted_875018,1,20200728,123100,37.1000000,37.1100000,37.0700000,37.0800000,4700
US1.TWTR_delisted_875018,1,20200728,123200,37.0800000,37.0800000,37.0800000,37.0800000,300
US1.TWTR_delisted_875018,1,20200728,123300,37.0900000,37.0900000,37.0900000,37.0900000,200
US1.TWTR_delisted_875018,1,20200728,123400,37.0900000,37.1300000,37.0900000,37.1000000,2100
US1.TWTR_delisted_875018,1,20200728,123500,37.1000000,37.1200000,37.1000000,37.1200000,200
US1.TWTR_delisted_875018,1,20200728,123600,37.1100000,37.1250000,37.1100000,37.1200000,5100
US1.TWTR_delisted_875018,1,20200728,123700,37.1300000,37.1600000,37.1300000,37.1600000,2400
US1.TWTR_delisted_875018,1,20200728,123800,37.1600000,37.1600000,37.1600000,37.1600000,300
US1.TWTR_delisted_875018,1,20200728,123900,37.1600000,37.2000000,37.1600000,37.2000000,1600
US1.TWTR_delisted_875018,1,20200728,124000,37.2000000,37.2000000,37.2000000,37.2000000,900
US1.TWTR_delisted_875018,1,20200728,124100,37.2100000,37.2100000,37.1800000,37.1800000,3300
US1.TWTR_delisted_875018,1,20200728,124200,37.1800000,37.1800000,37.1800000,37.1800000,150
US1.TWTR_delisted_875018,1,20200728,124300,37.1700000,37.1800000,37.1700000,37.1800000,900
US1.TWTR_delisted_875018,1,20200728,124400,37.1900000,37.1900000,37.1900000,37.1900000,200
US1.TWTR_delisted_875018,1,20200728,124500,37.1900000,37.2100000,37.1900000,37.2000000,1000
US1.TWTR_delisted_875018,1,20200728,124600,37.2000000,37.2400000,37.2000000,37.2400000,700
US1.TWTR_delisted_875018,1,20200728,124700,37.2400000,37.2400000,37.2300000,37.2400000,1000
US1.TWTR_delisted_875018,1,20200728,124800,37.2400000,37.2400000,37.2400000,37.2400000,100
US1.TWTR_delisted_875018,1,20200728,124900,37.2400000,37.2500000,37.2400000,37.2400000,4093
US1.TWTR_delisted_875018,1,20200728,125100,37.2400000,37.2400000,37.2400000,37.2400000,200
US1.TWTR_delisted_875018,1,20200728,125300,37.2400000,37.2400000,37.2400000,37.2400000,400
US1.TWTR_delisted_875018,1,20200728,125400,37.2200000,37.2200000,37.2200000,37.2200000,300
US1.TWTR_delisted_875018,1,20200728,125500,37.2100000,37.2200000,37.2100000,37.2200000,300
US1.TWTR_delisted_875018,1,20200728,125600,37.2400000,37.2400000,37.2400000,37.2400000,366
US1.TWTR_delisted_875018,1,20200728,125700,37.2400000,37.2400000,37.2400000,37.2400000,300
US1.TWTR_delisted_875018,1,20200728,125800,37.2400000,37.2400000,37.2400000,37.2400000,100
US1.TWTR_delisted_875018,1,20200728,125900,37.2400000,37.2400000,37.2400000,37.2400000,400
US1.TWTR_delisted_875018,1,20200728,130000,37.2300000,37.2300000,37.2300000,37.2300000,300
US1.TWTR_delisted_875018,1,20200728,130100,37.2500000,37.2500000,37.2500000,37.2500000,1500
US1.TWTR_delisted_875018,1,20200728,130200,37.2600000,37.2600000,37.2500000,37.2500000,200
US1.TWTR_delisted_875018,1,20200728,130300,37.2300000,37.2300000,37.2200000,37.2200000,200
US1.TWTR_delisted_875018,1,20200728,130400,37.2000000,37.2200000,37.2000000,37.2200000,300
US1.TWTR_delisted_875018,1,20200728,130500,37.2200000,37.2200000,37.2100000,37.2100000,200
US1.TWTR_delisted_875018,1,20200728,130600,37.2100000,37.2100000,37.2100000,37.2100000,100
US1.TWTR_delisted_875018,1,20200728,130700,37.2100000,37.2100000,37.2100000,37.2100000,3200
US1.TWTR_delisted_875018,1,20200728,130800,37.2000000,37.2000000,37.1800000,37.1800000,1301
US1.TWTR_delisted_875018,1,20200728,130900,37.1800000,37.1800000,37.1800000,37.1800000,200
US1.TWTR_delisted_875018,1,20200728,131000,37.2100000,37.2200000,37.2100000,37.2200000,1489
US1.TWTR_delisted_875018,1,20200728,131100,37.2200000,37.2200000,37.2200000,37.2200000,200
US1.TWTR_delisted_875018,1,20200728,131200,37.2200000,37.2200000,37.2100000,37.2100000,600
US1.TWTR_delisted_875018,1,20200728,131300,37.2000000,37.2000000,37.1900000,37.1900000,500
US1.TWTR_delisted_875018,1,20200728,131400,37.1700000,37.1700000,37.1700000,37.1700000,100
US1.TWTR_delisted_875018,1,20200728,131500,37.1900000,37.1900000,37.1900000,37.1900000,100
US1.TWTR_delisted_875018,1,20200728,131600,37.1900000,37.1900000,37.1900000,37.1900000,200
US1.TWTR_delisted_875018,1,20200728,131700,37.1800000,37.2000000,37.1800000,37.2000000,400
US1.TWTR_delisted_875018,1,20200728,131800,37.1900000,37.1900000,37.1800000,37.1800000,800
US1.TWTR_delisted_875018,1,20200728,131900,37.2000000,37.2000000,37.1900000,37.1900000,300
US1.TWTR_delisted_875018,1,20200728,132100,37.2300000,37.2400000,37.2300000,37.2400000,400
US1.TWTR_delisted_875018,1,20200728,132200,37.2500000,37.2500000,37.2300000,37.2300000,500
US1.TWTR_delisted_875018,1,20200728,132300,37.2500000,37.2600000,37.2500000,37.2600000,4900
US1.TWTR_delisted_875018,1,20200728,132500,37.2500000,37.2700000,37.2500000,37.2700000,2349
US1.TWTR_delisted_875018,1,20200728,132600,37.2600000,37.2600000,37.2300000,37.2300000,1033
US1.TWTR_delisted_875018,1,20200728,132700,37.2100000,37.2100000,37.2100000,37.2100000,100
US1.TWTR_delisted_875018,1,20200728,132800,37.2000000,37.2100000,37.2000000,37.2100000,300
US1.TWTR_delisted_875018,1,20200728,132900,37.2000000,37.2000000,37.1800000,37.1800000,800
US1.TWTR_delisted_875018,1,20200728,133000,37.1800000,37.1800000,37.1600000,37.1600000,800
US1.TWTR_delisted_875018,1,20200728,133100,37.2000000,37.2100000,37.2000000,37.2000000,1100
US1.TWTR_delisted_875018,1,20200728,133200,37.2000000,37.2000000,37.2000000,37.2000000,200
US1.TWTR_delisted_875018,1,20200728,133300,37.2300000,37.2300000,37.2300000,37.2300000,430
US1.TWTR_delisted_875018,1,20200728,133400,37.2400000,37.2400000,37.2300000,37.2300000,400
US1.TWTR_delisted_875018,1,20200728,133500,37.2400000,37.2400000,37.2400000,37.2400000,200
US1.TWTR_delisted_875018,1,20200728,133600,37.2500000,37.2500000,37.2500000,37.2500000,100
US1.TWTR_delisted_875018,1,20200728,133700,37.2500000,37.2500000,37.2400000,37.2500000,500
US1.TWTR_delisted_875018,1,20200728,133800,37.2400000,37.2400000,37.2400000,37.2400000,600
US1.TWTR_delisted_875018,1,20200728,133900,37.2300000,37.2500000,37.2300000,37.2500000,400
US1.TWTR_delisted_875018,1,20200728,134000,37.2500000,37.2500000,37.2300000,37.2400000,800
US1.TWTR_delisted_875018,1,20200728,134100,37.2500000,37.2500000,37.2500000,37.2500000,200
US1.TWTR_delisted_875018,1,20200728,134200,37.2500000,37.2500000,37.2300000,37.2300000,1083
US1.TWTR_delisted_875018,1,20200728,134300,37.2300000,37.2300000,37.2000000,37.2000000,400
US1.TWTR_delisted_875018,1,20200728,134400,37.1800000,37.1800000,37.1700000,37.1700000,315
US1.TWTR_delisted_875018,1,20200728,134500,37.1800000,37.1800000,37.1600000,37.1600000,400
US1.TWTR_delisted_875018,1,20200728,134600,37.1800000,37.1800000,37.1800000,37.1800000,100
US1.TWTR_delisted_875018,1,20200728,134700,37.2100000,37.2200000,37.2100000,37.2200000,630
US1.TWTR_delisted_875018,1,20200728,134800,37.2300000,37.2400000,37.2300000,37.2400000,600
US1.TWTR_delisted_875018,1,20200728,135100,37.2300000,37.2300000,37.2300000,37.2300000,824
US1.TWTR_delisted_875018,1,20200728,135200,37.2200000,37.2200000,37.2000000,37.2000000,400
US1.TWTR_delisted_875018,1,20200728,135400,37.2400000,37.2400000,37.2300000,37.2300000,500
US1.TWTR_delisted_875018,1,20200728,135500,37.2200000,37.2200000,37.2200000,37.2200000,300
US1.TWTR_delisted_875018,1,20200728,135600,37.2200000,37.2200000,37.2200000,37.2200000,100
US1.TWTR_delisted_875018,1,20200728,135700,37.2200000,37.2200000,37.1950000,37.2000000,400
US1.TWTR_delisted_875018,1,20200728,135800,37.2100000,37.2100000,37.2100000,37.2100000,1000
US1.TWTR_delisted_875018,1,20200728,135900,37.2200000,37.2400000,37.2100000,37.2400000,4800
US1.TWTR_delisted_875018,1,20200728,140000,37.2400000,37.2400000,37.2400000,37.2400000,300
US1.TWTR_delisted_875018,1,20200728,140100,37.2500000,37.2500000,37.2500000,37.2500000,100
US1.TWTR_delisted_875018,1,20200728,140200,37.2300000,37.2300000,37.2200000,37.2200000,900
US1.TWTR_delisted_875018,1,20200728,140300,37.2400000,37.2400000,37.2400000,37.2400000,200
US1.TWTR_delisted_875018,1,20200728,140400,37.2200000,37.2200000,37.2000000,37.2000000,700
US1.TWTR_delisted_875018,1,20200728,140500,37.2100000,37.2100000,37.2000000,37.2000000,400
US1.TWTR_delisted_875018,1,20200728,140600,37.2100000,37.2100000,37.2100000,37.2100000,200
US1.TWTR_delisted_875018,1,20200728,140700,37.2100000,37.2100000,37.2100000,37.2100000,400
US1.TWTR_delisted_875018,1,20200728,140800,37.1900000,37.1900000,37.1800000,37.1800000,400
US1.TWTR_delisted_875018,1,20200728,140900,37.1800000,37.1800000,37.1600000,37.1600000,1100
US1.TWTR_delisted_875018,1,20200728,141000,37.1700000,37.1700000,37.1700000,37.1700000,2500
US1.TWTR_delisted_875018,1,20200728,141100,37.1900000,37.1900000,37.1900000,37.1900000,100
US1.TWTR_delisted_875018,1,20200728,141200,37.1900000,37.1900000,37.1900000,37.1900000,100
US1.TWTR_delisted_875018,1,20200728,141300,37.2100000,37.2100000,37.2100000,37.2100000,428
US1.TWTR_delisted_875018,1,20200728,141400,37.2100000,37.2200000,37.2100000,37.2200000,400
US1.TWTR_delisted_875018,1,20200728,141500,37.2300000,37.2400000,37.2300000,37.2300000,2200
US1.TWTR_delisted_875018,1,20200728,141600,37.2200000,37.2200000,37.2200000,37.2200000,500
US1.TWTR_delisted_875018,1,20200728,141700,37.2200000,37.2200000,37.1900000,37.1900000,600
US1.TWTR_delisted_875018,1,20200728,141800,37.2100000,37.2200000,37.2100000,37.2200000,300
US1.TWTR_delisted_875018,1,20200728,141900,37.2100000,37.2100000,37.2100000,37.2100000,200
US1.TWTR_delisted_875018,1,20200728,142000,37.2100000,37.2100000,37.2100000,37.2100000,200
US1.TWTR_delisted_875018,1,20200728,142100,37.2100000,37.2100000,37.2100000,37.2100000,619
US1.TWTR_delisted_875018,1,20200728,142200,37.2100000,37.2100000,37.2000000,37.2000000,200
US1.TWTR_delisted_875018,1,20200728,142400,37.1900000,37.1900000,37.1900000,37.1900000,600
US1.TWTR_delisted_875018,1,20200728,142500,37.2200000,37.2200000,37.2100000,37.2100000,906
US1.TWTR_delisted_875018,1,20200728,142700,37.1900000,37.1900000,37.1900000,37.1900000,300
US1.TWTR_delisted_875018,1,20200728,142800,37.1900000,37.1900000,37.1900000,37.1900000,200
US1.TWTR_delisted_875018,1,20200728,142900,37.1700000,37.1700000,37.1600000,37.1600000,300
US1.TWTR_delisted_875018,1,20200728,143000,37.1500000,37.1500000,37.1100000,37.1100000,900
US1.TWTR_delisted_875018,1,20200728,143100,37.1100000,37.1100000,37.0700000,37.0700000,900
US1.TWTR_delisted_875018,1,20200728,143200,37.0700000,37.0900000,37.0700000,37.0900000,1000
US1.TWTR_delisted_875018,1,20200728,143300,37.0800000,37.0800000,37.0700000,37.0700000,300
US1.TWTR_delisted_875018,1,20200728,143400,37.0800000,37.0900000,37.0800000,37.0900000,300
US1.TWTR_delisted_875018,1,20200728,143500,37.1000000,37.1100000,37.1000000,37.1100000,300
US1.TWTR_delisted_875018,1,20200728,143600,37.1100000,37.1100000,37.1100000,37.1100000,454
US1.TWTR_delisted_875018,1,20200728,143700,37.1000000,37.1000000,37.0900000,37.0900000,2500
US1.TWTR_delisted_875018,1,20200728,143900,37.0900000,37.1100000,37.0900000,37.1100000,500
US1.TWTR_delisted_875018,1,20200728,144000,37.1400000,37.1400000,37.1400000,37.1400000,500
US1.TWTR_delisted_875018,1,20200728,144100,37.1300000,37.1300000,37.1300000,37.1300000,1000
US1.TWTR_delisted_875018,1,20200728,144200,37.1150000,37.1150000,37.1000000,37.1000000,200
US1.TWTR_delisted_875018,1,20200728,144300,37.1000000,37.1200000,37.0800000,37.1200000,1800
US1.TWTR_delisted_875018,1,20200728,144500,37.1100000,37.1100000,37.0850000,37.0850000,1194
US1.TWTR_delisted_875018,1,20200728,144600,37.0850000,37.1000000,37.0850000,37.0900000,1100
US1.TWTR_delisted_875018,1,20200728,144700,37.0900000,37.0900000,37.0800000,37.0800000,700
US1.TWTR_delisted_875018,1,20200728,144800,37.0950000,37.0950000,37.0900000,37.0900000,300
US1.TWTR_delisted_875018,1,20200728,144900,37.0900000,37.1000000,37.0900000,37.1000000,200
US1.TWTR_delisted_875018,1,20200728,145000,37.1000000,37.1000000,37.0800000,37.0800000,600
US1.TWTR_delisted_875018,1,20200728,145100,37.0800000,37.0800000,37.0800000,37.0800000,1000
US1.TWTR_delisted_875018,1,20200728,145200,37.0800000,37.0800000,37.0400000,37.0400000,3100
US1.TWTR_delisted_875018,1,20200728,145300,37.0200000,37.0300000,37.0200000,37.0300000,600
US1.TWTR_delisted_875018,1,20200728,145400,37.0400000,37.0400000,37.0300000,37.0400000,700
US1.TWTR_delisted_875018,1,20200728,145500,37.0500000,37.0600000,37.0500000,37.0600000,300
US1.TWTR_delisted_875018,1,20200728,145600,37.0700000,37.0800000,37.0700000,37.0800000,590
US1.TWTR_delisted_875018,1,20200728,145700,37.1000000,37.1100000,37.1000000,37.1100000,300
US1.TWTR_delisted_875018,1,20200728,145800,37.1100000,37.1100000,37.0900000,37.1100000,2800
US1.TWTR_delisted_875018,1,20200728,145900,37.1000000,37.1000000,37.0800000,37.0800000,600
US1.TWTR_delisted_875018,1,20200728,150000,37.0500000,37.0700000,37.0500000,37.0600000,1398
US1.TWTR_delisted_875018,1,20200728,150200,37.0700000,37.0700000,37.0500000,37.0500000,1500
US1.TWTR_delisted_875018,1,20200728,150300,37.0200000,37.0200000,37.0200000,37.0200000,500
US1.TWTR_delisted_875018,1,20200728,150400,37.0300000,37.0300000,37.0200000,37.0200000,682
US1.TWTR_delisted_875018,1,20200728,150500,37.0200000,37.0200000,37.0100000,37.0100000,400
US1.TWTR_delisted_875018,1,20200728,150600,37.0100000,37.0100000,36.9850000,36.9900000,1591
US1.TWTR_delisted_875018,1,20200728,150700,36.9950000,37.0300000,36.9950000,37.0300000,829
US1.TWTR_delisted_875018,1,20200728,150800,37.0100000,37.0100000,36.9900000,36.9900000,500
US1.TWTR_delisted_875018,1,20200728,150900,37.0000000,37.0200000,37.0000000,37.0100000,1200
US1.TWTR_delisted_875018,1,20200728,151000,36.9900000,36.9900000,36.9800000,36.9900000,736
US1.TWTR_delisted_875018,1,20200728,151100,37.0000000,37.0000000,36.9900000,36.9900000,500
US1.TWTR_delisted_875018,1,20200728,151200,36.9800000,36.9900000,36.9700000,36.9700000,600
US1.TWTR_delisted_875018,1,20200728,151300,36.9600000,36.9600000,36.9300000,36.9500000,1900
US1.TWTR_delisted_875018,1,20200728,151400,36.9300000,36.9300000,36.9000000,36.9100000,2500
US1.TWTR_delisted_875018,1,20200728,151500,36.9100000,36.9100000,36.8800000,36.8800000,1000
US1.TWTR_delisted_875018,1,20200728,151600,36.8700000,36.8900000,36.8500000,36.8500000,2400
US1.TWTR_delisted_875018,1,20200728,151700,36.8800000,36.8800000,36.8800000,36.8800000,100
US1.TWTR_delisted_875018,1,20200728,151800,36.8900000,36.8900000,36.8800000,36.8800000,1100
US1.TWTR_delisted_875018,1,20200728,151900,36.8900000,36.8900000,36.8900000,36.8900000,500
US1.TWTR_delisted_875018,1,20200728,152000,36.9300000,36.9600000,36.9300000,36.9600000,676
US1.TWTR_delisted_875018,1,20200728,152100,36.9600000,36.9600000,36.9200000,36.9400000,2000
US1.TWTR_delisted_875018,1,20200728,152200,36.9400000,36.9400000,36.9100000,36.9100000,1000
US1.TWTR_delisted_875018,1,20200728,152300,36.9000000,36.9100000,36.9000000,36.9100000,998
US1.TWTR_delisted_875018,1,20200728,152400,36.9100000,36.9100000,36.9100000,36.9100000,500
US1.TWTR_delisted_875018,1,20200728,152500,36.9100000,36.9100000,36.9100000,36.9100000,200
US1.TWTR_delisted_875018,1,20200728,152600,36.9200000,36.9200000,36.9200000,36.9200000,100
US1.TWTR_delisted_875018,1,20200728,152700,36.9300000,36.9400000,36.9300000,36.9400000,2646
US1.TWTR_delisted_875018,1,20200728,152800,36.9200000,36.9200000,36.8700000,36.9100000,2671
US1.TWTR_delisted_875018,1,20200728,152900,36.9000000,36.9100000,36.9000000,36.9100000,1900
US1.TWTR_delisted_875018,1,20200728,153000,36.9100000,36.9100000,36.9100000,36.9100000,100
US1.TWTR_delisted_875018,1,20200728,153100,36.9000000,36.9000000,36.8700000,36.8700000,1300
US1.TWTR_delisted_875018,1,20200728,153200,36.8700000,36.9000000,36.8700000,36.8900000,1800
US1.TWTR_delisted_875018,1,20200728,153300,36.9100000,36.9200000,36.8600000,36.8600000,4100
US1.TWTR_delisted_875018,1,20200728,153400,36.8700000,36.8700000,36.8300000,36.8300000,900
US1.TWTR_delisted_875018,1,20200728,153500,36.8200000,36.8200000,36.7700000,36.8100000,3800
US1.TWTR_delisted_875018,1,20200728,153600,36.7900000,36.8100000,36.7800000,36.8000000,2700
US1.TWTR_delisted_875018,1,20200728,153700,36.7900000,36.7900000,36.7700000,36.7700000,6342
US1.TWTR_delisted_875018,1,20200728,153800,36.7800000,36.7800000,36.7600000,36.7700000,1900
US1.TWTR_delisted_875018,1,20200728,153900,36.7600000,36.7600000,36.7600000,36.7600000,200
US1.TWTR_delisted_875018,1,20200728,154000,36.7600000,36.7800000,36.7600000,36.7800000,2811
US1.TWTR_delisted_875018,1,20200728,154100,36.8000000,36.8200000,36.7900000,36.8200000,3064
US1.TWTR_delisted_875018,1,20200728,154200,36.8100000,36.8100000,36.8000000,36.8000000,630
US1.TWTR_delisted_875018,1,20200728,154300,36.7950000,36.7950000,36.7600000,36.7700000,3200
US1.TWTR_delisted_875018,1,20200728,154400,36.7500000,36.7500000,36.7500000,36.7500000,1478
US1.TWTR_delisted_875018,1,20200728,154500,36.7600000,36.7600000,36.7600000,36.7600000,400
US1.TWTR_delisted_875018,1,20200728,154600,36.7500000,36.7800000,36.7500000,36.7700000,900
US1.TWTR_delisted_875018,1,20200728,154700,36.7550000,36.7800000,36.7500000,36.7800000,4400
US1.TWTR_delisted_875018,1,20200728,154800,36.7700000,36.7700000,36.7100000,36.7200000,3200
US1.TWTR_delisted_875018,1,20200728,154900,36.7300000,36.7400000,36.7300000,36.7400000,200
US1.TWTR_delisted_875018,1,20200728,155000,36.7500000,36.7500000,36.7300000,36.7300000,1329
US1.TWTR_delisted_875018,1,20200728,155100,36.7200000,36.7200000,36.6900000,36.6900000,3537
US1.TWTR_delisted_875018,1,20200728,155200,36.6800000,36.7100000,36.6800000,36.7100000,2900
US1.TWTR_delisted_875018,1,20200728,155300,36.7000000,36.7000000,36.6900000,36.7000000,1700
US1.TWTR_delisted_875018,1,20200728,155400,36.6900000,36.6900000,36.6800000,36.6800000,5133
US1.TWTR_delisted_875018,1,20200728,155500,36.6800000,36.6900000,36.6600000,36.6700000,7395
US1.TWTR_delisted_875018,1,20200728,155600,36.6600000,36.6800000,36.6550000,36.6800000,4763
US1.TWTR_delisted_875018,1,20200728,155700,36.6800000,36.6800000,36.6400000,36.6400000,3600
US1.TWTR_delisted_875018,1,20200728,155800,36.6500000,36.6600000,36.6400000,36.6400000,1500
US1.TWTR_delisted_875018,1,20200728,155900,36.6450000,36.6500000,36.6400000,36.6500000,2300
US1.TWTR_delisted_875018,1,20200728,160000,36.6550000,36.6550000,36.6050000,36.6200000,20013
US1.TWTR_delisted_875018,1,20200729,093100,36.9900000,36.9900000,36.9000000,36.9000000,516
US1.TWTR_delisted_875018,1,20200729,093200,36.8400000,37.0400000,36.8400000,37.0300000,3784
US1.TWTR_delisted_875018,1,20200729,093300,37.0400000,37.0400000,36.9400000,36.9400000,700
US1.TWTR_delisted_875018,1,20200729,093400,36.9700000,37.0000000,36.9500000,37.0000000,3494
US1.TWTR_delisted_875018,1,20200729,093500,37.0100000,37.0900000,37.0100000,37.0600000,2502
US1.TWTR_delisted_875018,1,20200729,093600,37.0600000,37.2000000,37.0500000,37.0600000,13122
US1.TWTR_delisted_875018,1,20200729,093700,36.9900000,37.0600000,36.9900000,37.0600000,619
US1.TWTR_delisted_875018,1,20200729,093800,37.0650000,37.2200000,37.0650000,37.1900000,800
US1.TWTR_delisted_875018,1,20200729,093900,37.0900000,37.1200000,37.0800000,37.1100000,2719
US1.TWTR_delisted_875018,1,20200729,094000,37.1400000,37.1500000,37.1000000,37.1000000,700
US1.TWTR_delisted_875018,1,20200729,094100,37.0800000,37.0800000,37.0000000,37.0000000,9200
US1.TWTR_delisted_875018,1,20200729,094200,37.0000000,37.0100000,37.0000000,37.0100000,300
US1.TWTR_delisted_875018,1,20200729,094300,37.0200000,37.0700000,37.0000000,37.0000000,1200
US1.TWTR_delisted_875018,1,20200729,094400,37.0500000,37.0500000,37.0400000,37.0400000,400
US1.TWTR_delisted_875018,1,20200729,094500,37.0300000,37.0300000,37.0100000,37.0100000,200
US1.TWTR_delisted_875018,1,20200729,094600,37.0000000,37.0200000,36.9700000,37.0200000,900
US1.TWTR_delisted_875018,1,20200729,094700,37.0600000,37.0700000,37.0600000,37.0700000,500
US1.TWTR_delisted_875018,1,20200729,094800,37.0400000,37.0400000,37.0100000,37.0100000,300
US1.TWTR_delisted_875018,1,20200729,094900,37.0200000,37.0200000,37.0200000,37.0200000,100
US1.TWTR_delisted_875018,1,20200729,095000,36.9800000,36.9800000,36.9400000,36.9400000,744
US1.TWTR_delisted_875018,1,20200729,095100,36.9400000,36.9400000,36.9400000,36.9400000,100
US1.TWTR_delisted_875018,1,20200729,095200,36.9600000,36.9600000,36.9300000,36.9300000,300
US1.TWTR_delisted_875018,1,20200729,095400,36.9300000,36.9400000,36.9200000,36.9200000,700
US1.TWTR_delisted_875018,1,20200729,095500,36.9200000,36.9200000,36.9200000,36.9200000,100
US1.TWTR_delisted_875018,1,20200729,095600,36.9500000,36.9700000,36.9500000,36.9600000,800
US1.TWTR_delisted_875018,1,20200729,095700,36.9900000,37.0000000,36.9400000,36.9400000,7299
US1.TWTR_delisted_875018,1,20200729,095800,36.9500000,36.9500000,36.9200000,36.9200000,2400
US1.TWTR_delisted_875018,1,20200729,095900,36.9100000,36.9100000,36.8900000,36.8900000,300
US1.TWTR_delisted_875018,1,20200729,100000,36.8600000,36.8600000,36.8400000,36.8400000,200
US1.TWTR_delisted_875018,1,20200729,100100,36.8300000,36.8500000,36.7900000,36.8500000,1600
US1.TWTR_delisted_875018,1,20200729,100200,36.8700000,36.8700000,36.8700000,36.8700000,200
US1.TWTR_delisted_875018,1,20200729,100300,36.9100000,36.9400000,36.9000000,36.9000000,500
US1.TWTR_delisted_875018,1,20200729,100400,36.9400000,36.9400000,36.9000000,36.9200000,1200
US1.TWTR_delisted_875018,1,20200729,100500,36.9100000,36.9200000,36.9100000,36.9200000,605
US1.TWTR_delisted_875018,1,20200729,100600,36.9200000,36.9300000,36.9000000,36.9000000,300
US1.TWTR_delisted_875018,1,20200729,100700,36.9300000,36.9300000,36.9100000,36.9200000,400
US1.TWTR_delisted_875018,1,20200729,100800,36.9600000,36.9600000,36.9600000,36.9600000,200
US1.TWTR_delisted_875018,1,20200729,100900,36.9300000,36.9350000,36.9300000,36.9300000,400
US1.TWTR_delisted_875018,1,20200729,101000,36.9700000,36.9700000,36.9700000,36.9700000,100
US1.TWTR_delisted_875018,1,20200729,101100,36.9500000,36.9500000,36.9400000,36.9400000,200
US1.TWTR_delisted_875018,1,20200729,101400,36.9800000,36.9900000,36.9700000,36.9700000,740
US1.TWTR_delisted_875018,1,20200729,101500,36.9800000,36.9800000,36.9800000,36.9800000,200
US1.TWTR_delisted_875018,1,20200729,101700,36.9500000,36.9500000,36.9200000,36.9200000,1400
US1.TWTR_delisted_875018,1,20200729,101800,36.9400000,36.9500000,36.9400000,36.9400000,500
US1.TWTR_delisted_875018,1,20200729,101900,36.9500000,36.9700000,36.9500000,36.9700000,600
US1.TWTR_delisted_875018,1,20200729,102000,36.9800000,36.9900000,36.9800000,36.9900000,500
US1.TWTR_delisted_875018,1,20200729,102100,36.9800000,36.9800000,36.9800000,36.9800000,542
US1.TWTR_delisted_875018,1,20200729,102200,36.9800000,37.0100000,36.9800000,37.0100000,4600
US1.TWTR_delisted_875018,1,20200729,102300,37.0000000,37.0000000,36.9900000,36.9900000,3968
US1.TWTR_delisted_875018,1,20200729,102400,36.9900000,36.9900000,36.9900000,36.9900000,100
US1.TWTR_delisted_875018,1,20200729,102500,36.9800000,37.0000000,36.9800000,37.0000000,1300
US1.TWTR_delisted_875018,1,20200729,102600,37.0000000,37.0000000,37.0000000,37.0000000,200
US1.TWTR_delisted_875018,1,20200729,102700,36.9900000,36.9900000,36.9650000,36.9650000,397
US1.TWTR_delisted_875018,1,20200729,102800,36.9600000,36.9600000,36.9400000,36.9400000,700
US1.TWTR_delisted_875018,1,20200729,102900,36.9300000,36.9300000,36.8900000,36.8900000,1500
US1.TWTR_delisted_875018,1,20200729,103000,36.8800000,36.9700000,36.8800000,36.9600000,2523
US1.TWTR_delisted_875018,1,20200729,103100,36.9700000,36.9900000,36.9700000,36.9900000,600
US1.TWTR_delisted_875018,1,20200729,103200,37.0000000,37.0300000,37.0000000,37.0300000,600
US1.TWTR_delisted_875018,1,20200729,103300,37.0100000,37.0300000,37.0100000,37.0300000,1838
US1.TWTR_delisted_875018,1,20200729,103400,37.0200000,37.0200000,37.0000000,37.0000000,950
US1.TWTR_delisted_875018,1,20200729,103500,37.0200000,37.0300000,37.0150000,37.0300000,2000
US1.TWTR_delisted_875018,1,20200729,103600,37.0250000,37.0400000,37.0100000,37.0300000,14188
US1.TWTR_delisted_875018,1,20200729,103700,37.0700000,37.0950000,37.0700000,37.0900000,5100
US1.TWTR_delisted_875018,1,20200729,103800,37.1000000,37.1100000,37.1000000,37.1000000,1800
US1.TWTR_delisted_875018,1,20200729,103900,37.1100000,37.1100000,37.0800000,37.0800000,800
US1.TWTR_delisted_875018,1,20200729,104000,37.0900000,37.1100000,37.0900000,37.1100000,1800
US1.TWTR_delisted_875018,1,20200729,104100,37.1050000,37.1100000,37.1050000,37.1100000,1299
US1.TWTR_delisted_875018,1,20200729,104200,37.1100000,37.1100000,37.0800000,37.0800000,900
US1.TWTR_delisted_875018,1,20200729,104300,37.0900000,37.0900000,37.0900000,37.0900000,306
US1.TWTR_delisted_875018,1,20200729,104400,37.0900000,37.0900000,37.0800000,37.0800000,2700
US1.TWTR_delisted_875018,1,20200729,104500,37.0800000,37.0900000,37.0800000,37.0800000,700
US1.TWTR_delisted_875018,1,20200729,104600,37.0300000,37.0400000,37.0300000,37.0300000,700
US1.TWTR_delisted_875018,1,20200729,104700,37.0200000,37.0200000,37.0100000,37.0100000,300
US1.TWTR_delisted_875018,1,20200729,104800,37.0100000,37.0100000,36.9900000,36.9900000,800
US1.TWTR_delisted_875018,1,20200729,104900,36.9900000,37.0100000,36.9900000,37.0100000,1000
US1.TWTR_delisted_875018,1,20200729,105000,37.0000000,37.0000000,36.9800000,36.9800000,500
US1.TWTR_delisted_875018,1,20200729,105100,36.9700000,37.0200000,36.9600000,37.0200000,4136
US1.TWTR_delisted_875018,1,20200729,105200,37.0300000,37.0300000,37.0200000,37.0200000,1000
US1.TWTR_delisted_875018,1,20200729,105300,37.0150000,37.0200000,37.0000000,37.0000000,8400
US1.TWTR_delisted_875018,1,20200729,105400,37.0100000,37.1000000,37.0100000,37.0900000,3780
US1.TWTR_delisted_875018,1,20200729,105500,37.0600000,37.0600000,37.0300000,37.0400000,5700
US1.TWTR_delisted_875018,1,20200729,105600,37.0300000,37.0300000,36.9800000,36.9800000,908
US1.TWTR_delisted_875018,1,20200729,105700,36.9700000,36.9900000,36.9700000,36.9900000,300
US1.TWTR_delisted_875018,1,20200729,105800,37.0000000,37.0200000,36.9900000,37.0200000,900
US1.TWTR_delisted_875018,1,20200729,105900,37.0200000,37.0300000,37.0200000,37.0200000,500
US1.TWTR_delisted_875018,1,20200729,110000,37.0200000,37.0300000,37.0200000,37.0300000,300
US1.TWTR_delisted_875018,1,20200729,110100,37.0200000,37.0200000,37.0200000,37.0200000,100
US1.TWTR_delisted_875018,1,20200729,110200,37.0200000,37.0200000,36.9900000,36.9900000,753
US1.TWTR_delisted_875018,1,20200729,110300,36.9800000,36.9900000,36.9800000,36.9900000,700
US1.TWTR_delisted_875018,1,20200729,110400,36.9800000,36.9800000,36.9800000,36.9800000,400
US1.TWTR_delisted_875018,1,20200729,110500,36.9900000,36.9900000,36.9700000,36.9700000,800
US1.TWTR_delisted_875018,1,20200729,110600,36.9600000,36.9600000,36.9500000,36.9500000,200
US1.TWTR_delisted_875018,1,20200729,110700,36.9600000,36.9600000,36.9600000,36.9600000,200
US1.TWTR_delisted_875018,1,20200729,110800,36.9700000,36.9700000,36.9700000,36.9700000,326
US1.TWTR_delisted_875018,1,20200729,110900,37.0000000,37.0000000,36.9900000,36.9900000,400
US1.TWTR_delisted_875018,1,20200729,111000,36.9900000,36.9900000,36.9900000,36.9900000,200
US1.TWTR_delisted_875018,1,20200729,111100,36.9900000,36.9900000,36.9900000,36.9900000,100
US1.TWTR_delisted_875018,1,20200729,111200,36.9900000,36.9900000,36.9800000,36.9800000,300
US1.TWTR_delisted_875018,1,20200729,111300,36.9900000,36.9900000,36.9800000,36.9800000,200
US1.TWTR_delisted_875018,1,20200729,111400,36.9700000,36.9900000,36.9700000,36.9800000,800
US1.TWTR_delisted_875018,1,20200729,111500,36.9700000,36.9800000,36.9700000,36.9800000,400
US1.TWTR_delisted_875018,1,20200729,111600,36.9900000,36.9900000,36.9800000,36.9800000,500
US1.TWTR_delisted_875018,1,20200729,111700,36.9300000,36.9300000,36.9300000,36.9300000,300
US1.TWTR_delisted_875018,1,20200729,111800,36.9300000,36.9400000,36.9300000,36.9400000,700
US1.TWTR_delisted_875018,1,20200729,111900,36.9300000,36.9450000,36.9300000,36.9300000,900
US1.TWTR_delisted_875018,1,20200729,112000,36.9000000,36.9000000,36.8900000,36.9000000,700
US1.TWTR_delisted_875018,1,20200729,112100,36.9000000,36.9200000,36.9000000,36.9200000,986
US1.TWTR_delisted_875018,1,20200729,112200,36.9300000,36.9300000,36.8950000,36.8950000,400
US1.TWTR_delisted_875018,1,20200729,112300,36.8950000,36.8950000,36.8950000,36.8950000,100
US1.TWTR_delisted_875018,1,20200729,112400,36.8700000,36.8700000,36.8700000,36.8700000,200
US1.TWTR_delisted_875018,1,20200729,112500,36.9050000,36.9050000,36.9050000,36.9050000,100
US1.TWTR_delisted_875018,1,20200729,112600,36.9000000,36.9300000,36.9000000,36.9300000,300
US1.TWTR_delisted_875018,1,20200729,112700,36.9200000,36.9200000,36.8700000,36.8700000,1100
US1.TWTR_delisted_875018,1,20200729,112800,36.8900000,36.9100000,36.8900000,36.9100000,300
US1.TWTR_delisted_875018,1,20200729,112900,36.8800000,36.9000000,36.8800000,36.9000000,1300
US1.TWTR_delisted_875018,1,20200729,113000,36.9000000,36.9000000,36.8900000,36.9000000,300
US1.TWTR_delisted_875018,1,20200729,113100,36.8900000,36.8900000,36.8900000,36.8900000,400
US1.TWTR_delisted_875018,1,20200729,113200,36.9100000,36.9200000,36.9100000,36.9200000,600
US1.TWTR_delisted_875018,1,20200729,113300,36.9200000,36.9200000,36.9200000,36.9200000,100
US1.TWTR_delisted_875018,1,20200729,113400,36.9300000,36.9300000,36.9000000,36.9000000,1000
US1.TWTR_delisted_875018,1,20200729,113500,36.9000000,36.9000000,36.9000000,36.9000000,100
US1.TWTR_delisted_875018,1,20200729,113700,36.9100000,36.9100000,36.9100000,36.9100000,200
US1.TWTR_delisted_875018,1,20200729,113800,36.9200000,36.9200000,36.9100000,36.9100000,500
US1.TWTR_delisted_875018,1,20200729,113900,36.9000000,36.9000000,36.8900000,36.9000000,700
US1.TWTR_delisted_875018,1,20200729,114000,36.8900000,36.8900000,36.8800000,36.8800000,600
US1.TWTR_delisted_875018,1,20200729,114200,36.8500000,36.8500000,36.8500000,36.8500000,100
US1.TWTR_delisted_875018,1,20200729,114400,36.8900000,36.9000000,36.8900000,36.9000000,2081
US1.TWTR_delisted_875018,1,20200729,114500,36.9300000,36.9300000,36.9300000,36.9300000,100
US1.TWTR_delisted_875018,1,20200729,114600,36.9300000,36.9300000,36.9200000,36.9200000,300
US1.TWTR_delisted_875018,1,20200729,114800,36.8900000,36.8900000,36.8900000,36.8900000,100
US1.TWTR_delisted_875018,1,20200729,114900,36.8900000,36.8900000,36.8900000,36.8900000,300
US1.TWTR_delisted_875018,1,20200729,115000,36.9000000,36.9100000,36.9000000,36.9000000,500
US1.TWTR_delisted_875018,1,20200729,115100,36.9000000,36.9000000,36.9000000,36.9000000,200
US1.TWTR_delisted_875018,1,20200729,115200,36.8900000,36.8900000,36.8900000,36.8900000,100
US1.TWTR_delisted_875018,1,20200729,115400,36.9200000,36.9300000,36.9200000,36.9300000,200
US1.TWTR_delisted_875018,1,20200729,115500,36.9100000,36.9100000,36.9100000,36.9100000,500
US1.TWTR_delisted_875018,1,20200729,115600,36.9000000,36.9100000,36.9000000,36.9100000,200
US1.TWTR_delisted_875018,1,20200729,115800,36.9100000,36.9300000,36.9100000,36.9300000,400
US1.TWTR_delisted_875018,1,20200729,115900,36.9300000,36.9300000,36.9200000,36.9200000,1000
US1.TWTR_delisted_875018,1,20200729,120000,36.9200000,36.9200000,36.9200000,36.9200000,100
US1.TWTR_delisted_875018,1,20200729,120100,36.9200000,36.9200000,36.8900000,36.8900000,600
US1.TWTR_delisted_875018,1,20200729,120200,36.8900000,36.8900000,36.8700000,36.8700000,748
US1.TWTR_delisted_875018,1,20200729,120300,36.9000000,36.9000000,36.9000000,36.9000000,500
US1.TWTR_delisted_875018,1,20200729,120400,36.8700000,36.8700000,36.8700000,36.8700000,400
US1.TWTR_delisted_875018,1,20200729,120500,36.8600000,36.8600000,36.8600000,36.8600000,1026
US1.TWTR_delisted_875018,1,20200729,120600,36.8600000,36.8600000,36.8300000,36.8300000,1600
US1.TWTR_delisted_875018,1,20200729,120700,36.8300000,36.8300000,36.8300000,36.8300000,400
US1.TWTR_delisted_875018,1,20200729,120800,36.8300000,36.8500000,36.8300000,36.8400000,566
US1.TWTR_delisted_875018,1,20200729,120900,36.8400000,36.8400000,36.7900000,36.8300000,7850
US1.TWTR_delisted_875018,1,20200729,121000,36.8200000,36.8200000,36.7600000,36.7600000,300
US1.TWTR_delisted_875018,1,20200729,121100,36.7500000,36.7500000,36.7400000,36.7400000,600
US1.TWTR_delisted_875018,1,20200729,121200,36.7600000,36.7600000,36.7400000,36.7400000,400
US1.TWTR_delisted_875018,1,20200729,121300,36.7400000,36.8100000,36.7400000,36.8100000,1100
US1.TWTR_delisted_875018,1,20200729,121400,36.8100000,36.8200000,36.8100000,36.8200000,1100
US1.TWTR_delisted_875018,1,20200729,121500,36.8400000,36.8500000,36.8000000,36.8000000,4100
US1.TWTR_delisted_875018,1,20200729,121600,36.8000000,36.8000000,36.7900000,36.8000000,500
US1.TWTR_delisted_875018,1,20200729,121700,36.8200000,36.8200000,36.8200000,36.8200000,100
US1.TWTR_delisted_875018,1,20200729,121800,36.8150000,36.8600000,36.8150000,36.8500000,6437
US1.TWTR_delisted_875018,1,20200729,121900,36.8600000,36.8900000,36.8600000,36.8900000,5000
US1.TWTR_delisted_875018,1,20200729,122000,36.8900000,36.8900000,36.8400000,36.8400000,2844
US1.TWTR_delisted_875018,1,20200729,122100,36.8600000,36.9100000,36.8600000,36.9100000,1500
US1.TWTR_delisted_875018,1,20200729,122200,36.9100000,36.9300000,36.9100000,36.9300000,800
US1.TWTR_delisted_875018,1,20200729,122300,36.9500000,37.0000000,36.9500000,37.0000000,4193
US1.TWTR_delisted_875018,1,20200729,122400,36.9800000,36.9800000,36.9800000,36.9800000,500
US1.TWTR_delisted_875018,1,20200729,122500,36.9800000,36.9800000,36.9700000,36.9700000,703
US1.TWTR_delisted_875018,1,20200729,122600,36.9800000,36.9800000,36.9800000,36.9800000,200
US1.TWTR_delisted_875018,1,20200729,122700,36.9800000,36.9950000,36.9800000,36.9900000,1189
US1.TWTR_delisted_875018,1,20200729,122800,36.9900000,36.9900000,36.9800000,36.9800000,400
US1.TWTR_delisted_875018,1,20200729,122900,36.9700000,36.9900000,36.9700000,36.9900000,6900
US1.TWTR_delisted_875018,1,20200729,123000,36.9800000,36.9800000,36.9600000,36.9600000,2000
US1.TWTR_delisted_875018,1,20200729,123100,36.9600000,36.9600000,36.9600000,36.9600000,400
US1.TWTR_delisted_875018,1,20200729,123300,36.9600000,36.9600000,36.9600000,36.9600000,200
US1.TWTR_delisted_875018,1,20200729,123400,36.9950000,36.9950000,36.9950000,36.9950000,200
US1.TWTR_delisted_875018,1,20200729,123500,37.0000000,37.0000000,37.0000000,37.0000000,839
US1.TWTR_delisted_875018,1,20200729,123600,36.9900000,36.9900000,36.9900000,36.9900000,500
US1.TWTR_delisted_875018,1,20200729,123700,37.0000000,37.0000000,36.9800000,36.9800000,1600
US1.TWTR_delisted_875018,1,20200729,123800,36.9700000,36.9800000,36.9700000,36.9800000,400
US1.TWTR_delisted_875018,1,20200729,123900,36.9700000,36.9700000,36.9600000,36.9600000,500
US1.TWTR_delisted_875018,1,20200729,124100,36.9500000,36.9500000,36.9400000,36.9400000,818
US1.TWTR_delisted_875018,1,20200729,124200,36.9500000,36.9500000,36.9400000,36.9400000,500
US1.TWTR_delisted_875018,1,20200729,124500,36.9200000,36.9200000,36.9000000,36.9000000,900
US1.TWTR_delisted_875018,1,20200729,124600,36.9100000,36.9100000,36.8900000,36.8900000,600
US1.TWTR_delisted_875018,1,20200729,124700,36.8900000,36.9000000,36.8900000,36.9000000,400
US1.TWTR_delisted_875018,1,20200729,124900,36.9200000,36.9200000,36.9200000,36.9200000,100
US1.TWTR_delisted_875018,1,20200729,125200,36.9500000,36.9500000,36.9500000,36.9500000,100
US1.TWTR_delisted_875018,1,20200729,125300,36.9400000,36.9400000,36.9400000,36.9400000,100
US1.TWTR_delisted_875018,1,20200729,125400,36.9600000,36.9600000,36.9600000,36.9600000,700
US1.TWTR_delisted_875018,1,20200729,125500,36.9600000,36.9800000,36.9600000,36.9800000,700
US1.TWTR_delisted_875018,1,20200729,125600,36.9900000,37.0000000,36.9900000,37.0000000,3050
US1.TWTR_delisted_875018,1,20200729,125700,37.0000000,37.0000000,37.0000000,37.0000000,1523
US1.TWTR_delisted_875018,1,20200729,125800,37.0000000,37.0000000,36.9900000,36.9900000,1401
US1.TWTR_delisted_875018,1,20200729,125900,36.9500000,36.9500000,36.9400000,36.9400000,1300
US1.TWTR_delisted_875018,1,20200729,130100,36.9400000,36.9400000,36.9400000,36.9400000,100
US1.TWTR_delisted_875018,1,20200729,130200,36.9200000,36.9300000,36.9200000,36.9300000,920
US1.TWTR_delisted_875018,1,20200729,130300,36.9200000,36.9200000,36.9200000,36.9200000,100
US1.TWTR_delisted_875018,1,20200729,130400,36.9300000,36.9300000,36.9300000,36.9300000,2380
US1.TWTR_delisted_875018,1,20200729,130500,36.9100000,36.9100000,36.9100000,36.9100000,100
US1.TWTR_delisted_875018,1,20200729,130600,36.9200000,36.9200000,36.9200000,36.9200000,100
US1.TWTR_delisted_875018,1,20200729,130700,36.9250000,36.9250000,36.9200000,36.9200000,200
US1.TWTR_delisted_875018,1,20200729,130800,36.9300000,36.9300000,36.9300000,36.9300000,100
US1.TWTR_delisted_875018,1,20200729,130900,36.9300000,36.9300000,36.9300000,36.9300000,1400
US1.TWTR_delisted_875018,1,20200729,131100,36.9400000,36.9400000,36.9400000,36.9400000,100
US1.TWTR_delisted_875018,1,20200729,131200,36.9700000,36.9800000,36.9600000,36.9800000,632
US1.TWTR_delisted_875018,1,20200729,131300,36.9800000,36.9900000,36.9800000,36.9900000,2000
US1.TWTR_delisted_875018,1,20200729,131400,36.9800000,36.9800000,36.9800000,36.9800000,414
US1.TWTR_delisted_875018,1,20200729,131500,36.9900000,36.9950000,36.9900000,36.9900000,300
US1.TWTR_delisted_875018,1,20200729,131600,36.9900000,36.9900000,36.9900000,36.9900000,100
US1.TWTR_delisted_875018,1,20200729,131700,36.9800000,36.9800000,36.9600000,36.9600000,500
US1.TWTR_delisted_875018,1,20200729,131800,36.9900000,36.9900000,36.9900000,36.9900000,300
US1.TWTR_delisted_875018,1,20200729,131900,36.9900000,36.9900000,36.9900000,36.9900000,200
US1.TWTR_delisted_875018,1,20200729,132000,36.9900000,36.9900000,36.9900000,36.9900000,400
US1.TWTR_delisted_875018,1,20200729,132200,36.9900000,36.9900000,36.9800000,36.9800000,1800
US1.TWTR_delisted_875018,1,20200729,132300,36.9800000,36.9800000,36.9800000,36.9800000,300
US1.TWTR_delisted_875018,1,20200729,132400,36.9900000,36.9900000,36.9900000,36.9900000,200
US1.TWTR_delisted_875018,1,20200729,132500,37.0000000,37.0000000,36.9950000,37.0000000,1468
US1.TWTR_delisted_875018,1,20200729,132700,36.9800000,36.9800000,36.9800000,36.9800000,200
US1.TWTR_delisted_875018,1,20200729,132800,36.9700000,36.9700000,36.9700000,36.9700000,300
US1.TWTR_delisted_875018,1,20200729,132900,36.9700000,36.9700000,36.9600000,36.9600000,300
US1.TWTR_delisted_875018,1,20200729,133000,36.9500000,36.9500000,36.9400000,36.9400000,424
US1.TWTR_delisted_875018,1,20200729,133200,36.9400000,36.9400000,36.9400000,36.9400000,100
US1.TWTR_delisted_875018,1,20200729,133300,36.9500000,36.9500000,36.9500000,36.9500000,100
US1.TWTR_delisted_875018,1,20200729,133400,36.9500000,36.9500000,36.9500000,36.9500000,600
US1.TWTR_delisted_875018,1,20200729,133500,36.9600000,36.9600000,36.9600000,36.9600000,300
US1.TWTR_delisted_875018,1,20200729,133600,36.9400000,36.9400000,36.9400000,36.9400000,100
US1.TWTR_delisted_875018,1,20200729,133700,36.9500000,36.9500000,36.9500000,36.9500000,200
US1.TWTR_delisted_875018,1,20200729,133800,36.9700000,36.9700000,36.9700000,36.9700000,200
US1.TWTR_delisted_875018,1,20200729,133900,36.9700000,36.9700000,36.9650000,36.9700000,500
US1.TWTR_delisted_875018,1,20200729,134000,36.9800000,36.9800000,36.9700000,36.9700000,200
US1.TWTR_delisted_875018,1,20200729,134100,36.9600000,36.9600000,36.9600000,36.9600000,100
US1.TWTR_delisted_875018,1,20200729,134200,36.9850000,36.9850000,36.9800000,36.9800000,400
US1.TWTR_delisted_875018,1,20200729,134300,36.9800000,36.9800000,36.9800000,36.9800000,100
US1.TWTR_delisted_875018,1,20200729,134400,36.9800000,36.9800000,36.9800000,36.9800000,200
US1.TWTR_delisted_875018,1,20200729,134500,36.9700000,36.9800000,36.9700000,36.9800000,300
US1.TWTR_delisted_875018,1,20200729,134600,36.9800000,36.9800000,36.9700000,36.9700000,400
US1.TWTR_delisted_875018,1,20200729,134700,36.9700000,36.9700000,36.9500000,36.9500000,900
US1.TWTR_delisted_875018,1,20200729,134800,36.9550000,36.9700000,36.9550000,36.9600000,1499
US1.TWTR_delisted_875018,1,20200729,134900,36.9600000,36.9600000,36.9600000,36.9600000,100
US1.TWTR_delisted_875018,1,20200729,135300,36.9500000,36.9500000,36.9500000,36.9500000,100
US1.TWTR_delisted_875018,1,20200729,135600,36.9500000,36.9500000,36.9300000,36.9300000,800
US1.TWTR_delisted_875018,1,20200729,135700,36.9400000,36.9400000,36.9400000,36.9400000,200
US1.TWTR_delisted_875018,1,20200729,135800,36.9500000,36.9500000,36.9500000,36.9500000,100
US1.TWTR_delisted_875018,1,20200729,135900,36.9400000,36.9400000,36.9400000,36.9400000,200
US1.TWTR_delisted_875018,1,20200729,140000,36.9300000,36.9500000,36.9300000,36.9300000,300
US1.TWTR_delisted_875018,1,20200729,140100,36.9400000,36.9800000,36.9400000,36.9800000,2009
US1.TWTR_delisted_875018,1,20200729,140200,36.9400000,36.9400000,36.9350000,36.9400000,2100
US1.TWTR_delisted_875018,1,20200729,140300,36.9100000,36.9400000,36.9100000,36.9400000,1400
US1.TWTR_delisted_875018,1,20200729,140400,36.9000000,36.9200000,36.9000000,36.9200000,300
US1.TWTR_delisted_875018,1,20200729,140500,36.9100000,36.9100000,36.9100000,36.9100000,200
US1.TWTR_delisted_875018,1,20200729,140600,36.8900000,36.9200000,36.8900000,36.9200000,200
US1.TWTR_delisted_875018,1,20200729,140700,36.9300000,36.9400000,36.9300000,36.9400000,2200
US1.TWTR_delisted_875018,1,20200729,140800,36.9300000,36.9300000,36.9300000,36.9300000,300
US1.TWTR_delisted_875018,1,20200729,140900,36.9000000,36.9100000,36.9000000,36.9100000,700
US1.TWTR_delisted_875018,1,20200729,141000,36.9400000,36.9400000,36.9400000,36.9400000,100
US1.TWTR_delisted_875018,1,20200729,141100,36.9700000,36.9800000,36.9700000,36.9800000,600
US1.TWTR_delisted_875018,1,20200729,141200,37.0000000,37.0000000,36.9800000,36.9900000,1200
US1.TWTR_delisted_875018,1,20200729,141300,37.0000000,37.0000000,36.9900000,37.0000000,400
US1.TWTR_delisted_875018,1,20200729,141400,36.9800000,36.9800000,36.9600000,36.9600000,800
US1.TWTR_delisted_875018,1,20200729,141500,36.9500000,36.9500000,36.9500000,36.9500000,200
US1.TWTR_delisted_875018,1,20200729,141600,36.9500000,36.9700000,36.9500000,36.9700000,434
US1.TWTR_delisted_875018,1,20200729,141700,36.9700000,36.9700000,36.9700000,36.9700000,100
US1.TWTR_delisted_875018,1,20200729,141800,36.9800000,36.9800000,36.9800000,36.9800000,100
US1.TWTR_delisted_875018,1,20200729,141900,36.9800000,36.9800000,36.9800000,36.9800000,200
US1.TWTR_delisted_875018,1,20200729,142100,36.9800000,36.9800000,36.9800000,36.9800000,100
US1.TWTR_delisted_875018,1,20200729,142200,36.9800000,36.9900000,36.9800000,36.9900000,1100
US1.TWTR_delisted_875018,1,20200729,142300,37.0000000,37.0000000,36.9900000,36.9900000,400
US1.TWTR_delisted_875018,1,20200729,142400,37.0000000,37.0000000,37.0000000,37.0000000,300
US1.TWTR_delisted_875018,1,20200729,142600,37.0000000,37.0000000,37.0000000,37.0000000,536
US1.TWTR_delisted_875018,1,20200729,142800,36.9900000,36.9900000,36.9900000,36.9900000,600
US1.TWTR_delisted_875018,1,20200729,142900,36.9900000,36.9900000,36.9900000,36.9900000,700
US1.TWTR_delisted_875018,1,20200729,143000,37.0000000,37.0100000,37.0000000,37.0100000,300
US1.TWTR_delisted_875018,1,20200729,143100,37.0000000,37.0050000,37.0000000,37.0050000,600
US1.TWTR_delisted_875018,1,20200729,143200,37.0100000,37.0400000,37.0100000,37.0300000,1100
US1.TWTR_delisted_875018,1,20200729,143300,37.0300000,37.0700000,37.0300000,37.0500000,2391
US1.TWTR_delisted_875018,1,20200729,143400,37.0400000,37.0400000,37.0400000,37.0400000,300
US1.TWTR_delisted_875018,1,20200729,143500,37.0500000,37.0500000,37.0500000,37.0500000,300
US1.TWTR_delisted_875018,1,20200729,143700,37.0500000,37.0600000,37.0500000,37.0600000,900
US1.TWTR_delisted_875018,1,20200729,143800,37.0700000,37.0900000,37.0700000,37.0700000,5400
US1.TWTR_delisted_875018,1,20200729,143900,37.0800000,37.0800000,37.0800000,37.0800000,666
US1.TWTR_delisted_875018,1,20200729,144000,37.0900000,37.0900000,37.0900000,37.0900000,200
US1.TWTR_delisted_875018,1,20200729,144100,37.0800000,37.1000000,37.0800000,37.1000000,1100
US1.TWTR_delisted_875018,1,20200729,144200,37.0900000,37.0900000,37.0900000,37.0900000,100
US1.TWTR_delisted_875018,1,20200729,144300,37.1000000,37.1200000,37.1000000,37.1200000,200
US1.TWTR_delisted_875018,1,20200729,144400,37.1200000,37.1400000,37.1200000,37.1300000,1000
US1.TWTR_delisted_875018,1,20200729,144500,37.1100000,37.1100000,37.1000000,37.1000000,600
US1.TWTR_delisted_875018,1,20200729,144600,37.1100000,37.1100000,37.1000000,37.1000000,1500
US1.TWTR_delisted_875018,1,20200729,144700,37.1000000,37.1000000,37.0950000,37.1000000,4200
US1.TWTR_delisted_875018,1,20200729,144800,37.1000000,37.1000000,37.0800000,37.0900000,600
US1.TWTR_delisted_875018,1,20200729,144900,37.1000000,37.1100000,37.0900000,37.1100000,700
US1.TWTR_delisted_875018,1,20200729,145000,37.1200000,37.1500000,37.1200000,37.1500000,3604
US1.TWTR_delisted_875018,1,20200729,145100,37.1400000,37.1500000,37.1400000,37.1500000,200
US1.TWTR_delisted_875018,1,20200729,145200,37.1400000,37.1400000,37.1300000,37.1300000,2500
US1.TWTR_delisted_875018,1,20200729,145300,37.1400000,37.1400000,37.1400000,37.1400000,300
US1.TWTR_delisted_875018,1,20200729,145400,37.1500000,37.1500000,37.1500000,37.1500000,500
US1.TWTR_delisted_875018,1,20200729,145500,37.1500000,37.1500000,37.1500000,37.1500000,400
US1.TWTR_delisted_875018,1,20200729,145600,37.1400000,37.1400000,37.1200000,37.1200000,300
US1.TWTR_delisted_875018,1,20200729,145700,37.0900000,37.1000000,37.0700000,37.0800000,1800
US1.TWTR_delisted_875018,1,20200729,145800,37.0600000,37.0600000,37.0500000,37.0600000,1900
US1.TWTR_delisted_875018,1,20200729,145900,37.0500000,37.0600000,37.0300000,37.0500000,1300
US1.TWTR_delisted_875018,1,20200729,150000,37.0500000,37.0500000,37.0000000,37.0100000,1200
US1.TWTR_delisted_875018,1,20200729,150100,37.0200000,37.0400000,37.0100000,37.0200000,1901
US1.TWTR_delisted_875018,1,20200729,150200,37.0300000,37.0300000,37.0300000,37.0300000,500
US1.TWTR_delisted_875018,1,20200729,150300,37.0200000,37.0300000,37.0200000,37.0200000,500
US1.TWTR_delisted_875018,1,20200729,150400,37.0100000,37.0300000,37.0000000,37.0300000,600
US1.TWTR_delisted_875018,1,20200729,150500,37.0300000,37.0300000,36.9900000,37.0000000,2215
US1.TWTR_delisted_875018,1,20200729,150600,36.9650000,36.9700000,36.9600000,36.9700000,1200
US1.TWTR_delisted_875018,1,20200729,150700,36.9900000,37.0100000,36.9900000,37.0100000,400
US1.TWTR_delisted_875018,1,20200729,150800,37.0100000,37.0200000,37.0100000,37.0200000,800
US1.TWTR_delisted_875018,1,20200729,150900,37.0300000,37.0400000,37.0300000,37.0400000,1200
US1.TWTR_delisted_875018,1,20200729,151100,37.0400000,37.0700000,37.0400000,37.0500000,1600
US1.TWTR_delisted_875018,1,20200729,151200,37.0600000,37.0700000,37.0600000,37.0700000,800
US1.TWTR_delisted_875018,1,20200729,151300,37.0700000,37.0800000,37.0700000,37.0800000,200
US1.TWTR_delisted_875018,1,20200729,151400,37.1150000,37.1150000,37.1000000,37.1000000,200
US1.TWTR_delisted_875018,1,20200729,151500,37.0800000,37.0900000,37.0800000,37.0800000,1000
US1.TWTR_delisted_875018,1,20200729,151600,37.1000000,37.1100000,37.1000000,37.1000000,600
US1.TWTR_delisted_875018,1,20200729,151700,37.1100000,37.1100000,37.1100000,37.1100000,300
US1.TWTR_delisted_875018,1,20200729,151800,37.1000000,37.1000000,37.0700000,37.0800000,1000
US1.TWTR_delisted_875018,1,20200729,151900,37.0900000,37.0900000,37.0800000,37.0800000,200
US1.TWTR_delisted_875018,1,20200729,152000,37.0900000,37.0900000,37.0800000,37.0900000,600
US1.TWTR_delisted_875018,1,20200729,152100,37.1000000,37.1400000,37.1000000,37.1400000,1700
US1.TWTR_delisted_875018,1,20200729,152200,37.1400000,37.1600000,37.1300000,37.1600000,835
US1.TWTR_delisted_875018,1,20200729,152300,37.1700000,37.1800000,37.1700000,37.1700000,700
US1.TWTR_delisted_875018,1,20200729,152400,37.1800000,37.1800000,37.1800000,37.1800000,300
US1.TWTR_delisted_875018,1,20200729,152500,37.1800000,37.1800000,37.1600000,37.1700000,1023
US1.TWTR_delisted_875018,1,20200729,152600,37.1800000,37.1800000,37.1600000,37.1600000,2400
US1.TWTR_delisted_875018,1,20200729,152700,37.1700000,37.1700000,37.1700000,37.1700000,200
US1.TWTR_delisted_875018,1,20200729,152800,37.1700000,37.1700000,37.1700000,37.1700000,100
US1.TWTR_delisted_875018,1,20200729,152900,37.1600000,37.1700000,37.1400000,37.1400000,1400
US1.TWTR_delisted_875018,1,20200729,153000,37.1500000,37.1700000,37.1500000,37.1700000,1100
US1.TWTR_delisted_875018,1,20200729,153100,37.1700000,37.1700000,37.1500000,37.1600000,2100
US1.TWTR_delisted_875018,1,20200729,153200,37.1600000,37.1700000,37.1600000,37.1700000,1500
US1.TWTR_delisted_875018,1,20200729,153300,37.1700000,37.2200000,37.1700000,37.2200000,8742
US1.TWTR_delisted_875018,1,20200729,153400,37.2300000,37.2400000,37.2300000,37.2400000,600
US1.TWTR_delisted_875018,1,20200729,153500,37.2300000,37.2300000,37.2100000,37.2200000,1500
US1.TWTR_delisted_875018,1,20200729,153600,37.2200000,37.2200000,37.2000000,37.2000000,1600
US1.TWTR_delisted_875018,1,20200729,153700,37.2300000,37.2400000,37.2300000,37.2400000,500
US1.TWTR_delisted_875018,1,20200729,153800,37.2400000,37.2400000,37.2200000,37.2200000,1630
US1.TWTR_delisted_875018,1,20200729,153900,37.2300000,37.2300000,37.2300000,37.2300000,400
US1.TWTR_delisted_875018,1,20200729,154000,37.2100000,37.2200000,37.2100000,37.2200000,500
US1.TWTR_delisted_875018,1,20200729,154100,37.2300000,37.2300000,37.2000000,37.2000000,1700
US1.TWTR_delisted_875018,1,20200729,154200,37.2200000,37.2200000,37.2050000,37.2100000,2089
US1.TWTR_delisted_875018,1,20200729,154300,37.2400000,37.2400000,37.2200000,37.2200000,800
US1.TWTR_delisted_875018,1,20200729,154400,37.2200000,37.2200000,37.2200000,37.2200000,300
US1.TWTR_delisted_875018,1,20200729,154500,37.2100000,37.2100000,37.2000000,37.2000000,900
US1.TWTR_delisted_875018,1,20200729,154600,37.2100000,37.2100000,37.2000000,37.2000000,842
US1.TWTR_delisted_875018,1,20200729,154700,37.1900000,37.1900000,37.1600000,37.1600000,900
US1.TWTR_delisted_875018,1,20200729,154800,37.1600000,37.1700000,37.1600000,37.1700000,600
US1.TWTR_delisted_875018,1,20200729,154900,37.1800000,37.1900000,37.1800000,37.1900000,1100
US1.TWTR_delisted_875018,1,20200729,155000,37.1800000,37.1850000,37.1600000,37.1700000,12467
US1.TWTR_delisted_875018,1,20200729,155100,37.1700000,37.1700000,37.1300000,37.1400000,1933
US1.TWTR_delisted_875018,1,20200729,155200,37.1500000,37.1500000,37.1300000,37.1300000,5500
US1.TWTR_delisted_875018,1,20200729,155300,37.1300000,37.1500000,37.1200000,37.1500000,4206
US1.TWTR_delisted_875018,1,20200729,155400,37.1400000,37.1500000,37.1250000,37.1300000,7138
US1.TWTR_delisted_875018,1,20200729,155500,37.1300000,37.1500000,37.1300000,37.1300000,2300
US1.TWTR_delisted_875018,1,20200729,155600,37.1300000,37.1300000,37.1000000,37.1200000,7424
US1.TWTR_delisted_875018,1,20200729,155700,37.1200000,37.1400000,37.1200000,37.1300000,7400
US1.TWTR_delisted_875018,1,20200729,155800,37.1400000,37.1400000,37.1200000,37.1250000,1237
US1.TWTR_delisted_875018,1,20200729,155900,37.1300000,37.1300000,37.1100000,37.1300000,2767
US1.TWTR_delisted_875018,1,20200729,160000,37.1300000,37.1700000,37.1100000,37.1700000,5061
US1.TWTR_delisted_875018,1,20200730,093100,36.7400000,36.7500000,36.7300000,36.7300000,1400
US1.TWTR_delisted_875018,1,20200730,093200,36.7350000,36.7900000,36.7100000,36.7500000,4600
US1.TWTR_delisted_875018,1,20200730,093300,36.7800000,36.7800000,36.7800000,36.7800000,100
US1.TWTR_delisted_875018,1,20200730,093400,36.8700000,37.0100000,36.8300000,37.0000000,7223
US1.TWTR_delisted_875018,1,20200730,093500,37.0400000,37.0900000,37.0400000,37.0550000,1399
US1.TWTR_delisted_875018,1,20200730,093600,37.0700000,37.1000000,36.8900000,36.8900000,7240
US1.TWTR_delisted_875018,1,20200730,093700,36.9150000,37.0000000,36.9100000,36.9700000,3700
US1.TWTR_delisted_875018,1,20200730,093800,37.0300000,37.0300000,36.9300000,36.9900000,2720
US1.TWTR_delisted_875018,1,20200730,093900,36.9700000,36.9700000,36.9300000,36.9300000,400
US1.TWTR_delisted_875018,1,20200730,094000,36.9000000,37.0000000,36.8800000,36.9700000,3709
US1.TWTR_delisted_875018,1,20200730,094100,36.9700000,36.9850000,36.9000000,36.9000000,800
US1.TWTR_delisted_875018,1,20200730,094200,36.8800000,36.9100000,36.7900000,36.7900000,4800
US1.TWTR_delisted_875018,1,20200730,094300,36.8300000,36.8400000,36.7500000,36.7700000,4000
US1.TWTR_delisted_875018,1,20200730,094400,36.7600000,36.8000000,36.7500000,36.7500000,1974
US1.TWTR_delisted_875018,1,20200730,094500,36.7200000,36.7200000,36.6700000,36.6700000,1700
US1.TWTR_delisted_875018,1,20200730,094600,36.6600000,36.8200000,36.6200000,36.8200000,7320
US1.TWTR_delisted_875018,1,20200730,094700,36.8000000,36.8300000,36.8000000,36.8200000,1000
US1.TWTR_delisted_875018,1,20200730,094800,36.8150000,36.8200000,36.6900000,36.6900000,600
US1.TWTR_delisted_875018,1,20200730,094900,36.6800000,36.6800000,36.6700000,36.6800000,619
US1.TWTR_delisted_875018,1,20200730,095000,36.6700000,36.7100000,36.6700000,36.7100000,3800
US1.TWTR_delisted_875018,1,20200730,095100,36.6900000,36.7300000,36.6900000,36.7200000,1100
US1.TWTR_delisted_875018,1,20200730,095200,36.7100000,36.7200000,36.6900000,36.7200000,400
US1.TWTR_delisted_875018,1,20200730,095300,36.7000000,36.7250000,36.6700000,36.6700000,700
US1.TWTR_delisted_875018,1,20200730,095400,36.6500000,36.6600000,36.5800000,36.5800000,1100
US1.TWTR_delisted_875018,1,20200730,095500,36.6100000,36.6300000,36.5500000,36.5600000,2000
US1.TWTR_delisted_875018,1,20200730,095600,36.5400000,36.5400000,36.4700000,36.4900000,4614
US1.TWTR_delisted_875018,1,20200730,095700,36.4500000,36.4600000,36.4250000,36.4600000,3500
US1.TWTR_delisted_875018,1,20200730,095800,36.4900000,36.4900000,36.4700000,36.4700000,3100
US1.TWTR_delisted_875018,1,20200730,095900,36.4700000,36.5400000,36.4700000,36.5400000,400
US1.TWTR_delisted_875018,1,20200730,100000,36.5000000,36.5600000,36.5000000,36.5600000,4507
US1.TWTR_delisted_875018,1,20200730,100100,36.5400000,36.5500000,36.4900000,36.5500000,2000
US1.TWTR_delisted_875018,1,20200730,100200,36.5000000,36.5800000,36.4900000,36.5800000,2692
US1.TWTR_delisted_875018,1,20200730,100300,36.5800000,36.6200000,36.5800000,36.6000000,1900
US1.TWTR_delisted_875018,1,20200730,100400,36.5900000,36.6000000,36.5800000,36.5900000,1100
US1.TWTR_delisted_875018,1,20200730,100500,36.6100000,36.6100000,36.5900000,36.6100000,4900
US1.TWTR_delisted_875018,1,20200730,100600,36.6300000,36.6300000,36.5700000,36.5700000,800
US1.TWTR_delisted_875018,1,20200730,100700,36.5700000,36.5700000,36.5400000,36.5400000,1410
US1.TWTR_delisted_875018,1,20200730,100800,36.5800000,36.5800000,36.5400000,36.5500000,2800
US1.TWTR_delisted_875018,1,20200730,100900,36.5700000,36.6000000,36.5600000,36.5800000,600
US1.TWTR_delisted_875018,1,20200730,101000,36.5900000,36.6100000,36.5700000,36.5700000,2588
US1.TWTR_delisted_875018,1,20200730,101100,36.5600000,36.5600000,36.5500000,36.5600000,400
US1.TWTR_delisted_875018,1,20200730,101200,36.5900000,36.5900000,36.5700000,36.5700000,500
US1.TWTR_delisted_875018,1,20200730,101300,36.4800000,36.4800000,36.4800000,36.4800000,467
US1.TWTR_delisted_875018,1,20200730,101400,36.4500000,36.4600000,36.4500000,36.4600000,500
US1.TWTR_delisted_875018,1,20200730,101600,36.4900000,36.5500000,36.4800000,36.5500000,2000
US1.TWTR_delisted_875018,1,20200730,101700,36.5800000,36.5800000,36.5300000,36.5300000,900
US1.TWTR_delisted_875018,1,20200730,101800,36.5500000,36.5500000,36.5500000,36.5500000,100
US1.TWTR_delisted_875018,1,20200730,101900,36.5100000,36.5300000,36.5000000,36.5300000,800
US1.TWTR_delisted_875018,1,20200730,102000,36.5400000,36.5400000,36.5000000,36.5000000,700
US1.TWTR_delisted_875018,1,20200730,102100,36.4900000,36.5000000,36.4500000,36.4500000,2574
US1.TWTR_delisted_875018,1,20200730,102200,36.4300000,36.4300000,36.4200000,36.4300000,400
US1.TWTR_delisted_875018,1,20200730,102300,36.4100000,36.4100000,36.3900000,36.3900000,700
US1.TWTR_delisted_875018,1,20200730,102400,36.4300000,36.4600000,36.4200000,36.4500000,1000
US1.TWTR_delisted_875018,1,20200730,102500,36.4800000,36.4800000,36.4400000,36.4500000,708
US1.TWTR_delisted_875018,1,20200730,102600,36.4700000,36.4700000,36.4600000,36.4600000,1544
US1.TWTR_delisted_875018,1,20200730,102700,36.4900000,36.5000000,36.4700000,36.5000000,1167
US1.TWTR_delisted_875018,1,20200730,102800,36.4900000,36.4900000,36.4200000,36.4200000,1620
US1.TWTR_delisted_875018,1,20200730,102900,36.4500000,36.5000000,36.4500000,36.5000000,2602
US1.TWTR_delisted_875018,1,20200730,103000,36.5000000,36.5400000,36.5000000,36.5100000,2759
US1.TWTR_delisted_875018,1,20200730,103100,36.5200000,36.5400000,36.5200000,36.5400000,300
US1.TWTR_delisted_875018,1,20200730,103200,36.5600000,36.5600000,36.5500000,36.5500000,700
US1.TWTR_delisted_875018,1,20200730,103300,36.5600000,36.5900000,36.5600000,36.5800000,600
US1.TWTR_delisted_875018,1,20200730,103400,36.5700000,36.5700000,36.5700000,36.5700000,559
US1.TWTR_delisted_875018,1,20200730,103600,36.6400000,36.6400000,36.6300000,36.6400000,500
US1.TWTR_delisted_875018,1,20200730,103700,36.6800000,36.6900000,36.6800000,36.6800000,400
US1.TWTR_delisted_875018,1,20200730,103800,36.6900000,36.7900000,36.6900000,36.7900000,4675
US1.TWTR_delisted_875018,1,20200730,103900,36.7900000,36.8200000,36.7900000,36.8000000,700
US1.TWTR_delisted_875018,1,20200730,104000,36.8000000,36.8000000,36.7800000,36.7800000,5912
US1.TWTR_delisted_875018,1,20200730,104100,36.7950000,36.8000000,36.7900000,36.8000000,5737
US1.TWTR_delisted_875018,1,20200730,104200,36.8000000,36.8500000,36.8000000,36.8500000,1800
US1.TWTR_delisted_875018,1,20200730,104300,36.8500000,36.8500000,36.8200000,36.8300000,1100
US1.TWTR_delisted_875018,1,20200730,104400,36.8400000,36.8400000,36.7500000,36.7500000,900
US1.TWTR_delisted_875018,1,20200730,104500,36.7800000,36.7900000,36.7800000,36.7900000,400
US1.TWTR_delisted_875018,1,20200730,104600,36.8000000,36.8000000,36.7100000,36.7100000,1400
US1.TWTR_delisted_875018,1,20200730,104700,36.7000000,36.7000000,36.6800000,36.6800000,948
US1.TWTR_delisted_875018,1,20200730,104800,36.6600000,36.6600000,36.6600000,36.6600000,2000
US1.TWTR_delisted_875018,1,20200730,104900,36.6600000,36.7100000,36.6600000,36.7100000,3200
US1.TWTR_delisted_875018,1,20200730,105000,36.7100000,36.7300000,36.6400000,36.6400000,5700
US1.TWTR_delisted_875018,1,20200730,105100,36.6100000,36.6300000,36.6100000,36.6300000,300
US1.TWTR_delisted_875018,1,20200730,105200,36.6200000,36.6300000,36.6100000,36.6100000,810
US1.TWTR_delisted_875018,1,20200730,105300,36.5600000,36.5600000,36.5500000,36.5500000,300
US1.TWTR_delisted_875018,1,20200730,105400,36.6100000,36.6100000,36.5800000,36.5800000,1300
US1.TWTR_delisted_875018,1,20200730,105500,36.6000000,36.6300000,36.6000000,36.6300000,200
US1.TWTR_delisted_875018,1,20200730,105600,36.6300000,36.6300000,36.5900000,36.5900000,986
US1.TWTR_delisted_875018,1,20200730,105700,36.5800000,36.5800000,36.5600000,36.5600000,600
US1.TWTR_delisted_875018,1,20200730,105800,36.5650000,36.6300000,36.5650000,36.6300000,1804
US1.TWTR_delisted_875018,1,20200730,105900,36.6300000,36.6700000,36.6300000,36.6600000,1100
US1.TWTR_delisted_875018,1,20200730,110000,36.6400000,36.6400000,36.6400000,36.6400000,300
US1.TWTR_delisted_875018,1,20200730,110100,36.6400000,36.6400000,36.6200000,36.6400000,999
US1.TWTR_delisted_875018,1,20200730,110200,36.6400000,36.7350000,36.6400000,36.7350000,3200
US1.TWTR_delisted_875018,1,20200730,110300,36.7300000,36.7300000,36.6900000,36.6900000,900
US1.TWTR_delisted_875018,1,20200730,110400,36.6900000,36.7000000,36.6900000,36.7000000,300
US1.TWTR_delisted_875018,1,20200730,110500,36.6800000,36.6800000,36.6800000,36.6800000,200
US1.TWTR_delisted_875018,1,20200730,110600,36.7000000,36.7100000,36.7000000,36.7000000,500
US1.TWTR_delisted_875018,1,20200730,110700,36.6600000,36.6600000,36.6600000,36.6600000,696
US1.TWTR_delisted_875018,1,20200730,110800,36.6800000,36.6800000,36.6700000,36.6700000,200
US1.TWTR_delisted_875018,1,20200730,110900,36.6600000,36.6600000,36.6400000,36.6400000,500
US1.TWTR_delisted_875018,1,20200730,111000,36.6450000,36.6600000,36.6450000,36.6600000,526
US1.TWTR_delisted_875018,1,20200730,111100,36.6400000,36.6400000,36.6100000,36.6200000,2087
US1.TWTR_delisted_875018,1,20200730,111200,36.6500000,36.6800000,36.6500000,36.6800000,2786
US1.TWTR_delisted_875018,1,20200730,111300,36.7100000,36.7100000,36.7000000,36.7000000,700
US1.TWTR_delisted_875018,1,20200730,111400,36.7000000,36.7000000,36.7000000,36.7000000,900
US1.TWTR_delisted_875018,1,20200730,111500,36.7200000,36.7200000,36.7000000,36.7000000,400
US1.TWTR_delisted_875018,1,20200730,111600,36.6900000,36.7700000,36.6900000,36.7700000,1000
US1.TWTR_delisted_875018,1,20200730,111700,36.8000000,36.8000000,36.7800000,36.7800000,400
US1.TWTR_delisted_875018,1,20200730,111800,36.7800000,36.7800000,36.7800000,36.7800000,200
US1.TWTR_delisted_875018,1,20200730,111900,36.7800000,36.8300000,36.7800000,36.8300000,2200
US1.TWTR_delisted_875018,1,20200730,112000,36.8400000,36.8400000,36.8400000,36.8400000,300
US1.TWTR_delisted_875018,1,20200730,112100,36.8400000,36.8400000,36.8300000,36.8300000,300
US1.TWTR_delisted_875018,1,20200730,112200,36.8400000,36.8600000,36.8400000,36.8600000,300
US1.TWTR_delisted_875018,1,20200730,112300,36.8500000,36.8500000,36.8400000,36.8500000,400
US1.TWTR_delisted_875018,1,20200730,112400,36.8400000,36.8500000,36.8400000,36.8500000,300
US1.TWTR_delisted_875018,1,20200730,112500,36.8700000,36.8750000,36.8300000,36.8600000,10334
US1.TWTR_delisted_875018,1,20200730,112600,36.8600000,36.8600000,36.8450000,36.8500000,2300
US1.TWTR_delisted_875018,1,20200730,112700,36.8700000,36.9600000,36.8700000,36.9400000,8817
US1.TWTR_delisted_875018,1,20200730,112800,36.9300000,36.9700000,36.9300000,36.9500000,3800
US1.TWTR_delisted_875018,1,20200730,112900,36.9500000,36.9500000,36.8800000,36.8800000,400
US1.TWTR_delisted_875018,1,20200730,113000,36.8400000,36.8400000,36.8400000,36.8400000,100
US1.TWTR_delisted_875018,1,20200730,113100,36.8100000,36.8200000,36.7900000,36.8100000,800
US1.TWTR_delisted_875018,1,20200730,113200,36.8000000,36.8300000,36.8000000,36.8200000,2600
US1.TWTR_delisted_875018,1,20200730,113300,36.8200000,36.8400000,36.8200000,36.8400000,600
US1.TWTR_delisted_875018,1,20200730,113400,36.8400000,36.8700000,36.8400000,36.8700000,500
US1.TWTR_delisted_875018,1,20200730,113500,36.8600000,36.8800000,36.8600000,36.8700000,1300
US1.TWTR_delisted_875018,1,20200730,113600,36.8800000,36.8800000,36.8800000,36.8800000,200
US1.TWTR_delisted_875018,1,20200730,113700,36.8800000,36.8800000,36.8800000,36.8800000,200
US1.TWTR_delisted_875018,1,20200730,113800,36.8800000,36.8900000,36.8800000,36.8900000,400
US1.TWTR_delisted_875018,1,20200730,113900,36.8800000,36.8800000,36.8700000,36.8700000,500
US1.TWTR_delisted_875018,1,20200730,114100,36.8950000,36.8950000,36.8600000,36.8600000,1295
US1.TWTR_delisted_875018,1,20200730,114200,36.8700000,36.8700000,36.8500000,36.8600000,800
US1.TWTR_delisted_875018,1,20200730,114300,36.8700000,36.8700000,36.8500000,36.8500000,1000
US1.TWTR_delisted_875018,1,20200730,114400,36.9000000,36.9000000,36.9000000,36.9000000,300
US1.TWTR_delisted_875018,1,20200730,114500,36.8600000,36.8600000,36.8500000,36.8500000,200
US1.TWTR_delisted_875018,1,20200730,114600,36.8400000,36.8400000,36.8200000,36.8300000,1000
US1.TWTR_delisted_875018,1,20200730,114700,36.8100000,36.8100000,36.8000000,36.8000000,600
US1.TWTR_delisted_875018,1,20200730,114800,36.8200000,36.8200000,36.8200000,36.8200000,200
US1.TWTR_delisted_875018,1,20200730,114900,36.8400000,36.8600000,36.8400000,36.8600000,900
US1.TWTR_delisted_875018,1,20200730,115000,36.8900000,36.9400000,36.8900000,36.9400000,503
US1.TWTR_delisted_875018,1,20200730,115100,36.9500000,36.9500000,36.9200000,36.9200000,533
US1.TWTR_delisted_875018,1,20200730,115200,36.9100000,36.9200000,36.9100000,36.9200000,200
US1.TWTR_delisted_875018,1,20200730,115300,36.9200000,36.9300000,36.9100000,36.9100000,700
US1.TWTR_delisted_875018,1,20200730,115400,36.9100000,36.9300000,36.9000000,36.9000000,900
US1.TWTR_delisted_875018,1,20200730,115500,36.9000000,36.9400000,36.9000000,36.9400000,600
US1.TWTR_delisted_875018,1,20200730,115600,36.9600000,36.9600000,36.9500000,36.9500000,1200
US1.TWTR_delisted_875018,1,20200730,115700,36.9400000,36.9500000,36.9200000,36.9500000,500
US1.TWTR_delisted_875018,1,20200730,115800,36.9300000,36.9300000,36.9300000,36.9300000,100
US1.TWTR_delisted_875018,1,20200730,115900,36.9400000,36.9400000,36.9400000,36.9400000,352
US1.TWTR_delisted_875018,1,20200730,120000,36.9000000,36.9100000,36.9000000,36.9100000,1300
US1.TWTR_delisted_875018,1,20200730,120100,36.9200000,36.9600000,36.9200000,36.9600000,3100
US1.TWTR_delisted_875018,1,20200730,120200,36.9700000,36.9900000,36.9700000,36.9900000,600
US1.TWTR_delisted_875018,1,20200730,120300,36.9900000,37.0000000,36.9900000,37.0000000,400
US1.TWTR_delisted_875018,1,20200730,120400,36.9900000,36.9900000,36.9600000,36.9600000,1639
US1.TWTR_delisted_875018,1,20200730,120500,36.9600000,36.9600000,36.9600000,36.9600000,300
US1.TWTR_delisted_875018,1,20200730,120600,36.9400000,36.9400000,36.9300000,36.9400000,300
US1.TWTR_delisted_875018,1,20200730,120700,36.9300000,36.9600000,36.9300000,36.9600000,957
US1.TWTR_delisted_875018,1,20200730,120800,36.9500000,36.9500000,36.9100000,36.9100000,900
US1.TWTR_delisted_875018,1,20200730,120900,36.9100000,36.9100000,36.8800000,36.8800000,800
US1.TWTR_delisted_875018,1,20200730,121000,36.8900000,36.8900000,36.8800000,36.8900000,700
US1.TWTR_delisted_875018,1,20200730,121100,36.9000000,36.9200000,36.9000000,36.9200000,200
US1.TWTR_delisted_875018,1,20200730,121200,36.9000000,36.9000000,36.8900000,36.8900000,200
US1.TWTR_delisted_875018,1,20200730,121300,36.9000000,36.9300000,36.9000000,36.9300000,500
US1.TWTR_delisted_875018,1,20200730,121400,36.9300000,36.9300000,36.9200000,36.9200000,500
US1.TWTR_delisted_875018,1,20200730,121500,36.9300000,36.9500000,36.9300000,36.9500000,4049
US1.TWTR_delisted_875018,1,20200730,121600,36.9500000,36.9600000,36.9400000,36.9600000,3147
US1.TWTR_delisted_875018,1,20200730,121700,36.9700000,37.0800000,36.9700000,37.0200000,3249
US1.TWTR_delisted_875018,1,20200730,121800,37.0100000,37.0200000,36.9600000,36.9600000,1100
US1.TWTR_delisted_875018,1,20200730,121900,36.9700000,37.0100000,36.9700000,37.0100000,1000
US1.TWTR_delisted_875018,1,20200730,122000,37.0100000,37.0100000,37.0000000,37.0000000,700
US1.TWTR_delisted_875018,1,20200730,122100,37.0100000,37.0100000,36.9900000,36.9900000,895
US1.TWTR_delisted_875018,1,20200730,122200,36.9700000,36.9700000,36.9400000,36.9400000,700
US1.TWTR_delisted_875018,1,20200730,122300,36.9400000,36.9600000,36.9400000,36.9600000,1200
US1.TWTR_delisted_875018,1,20200730,122400,36.9700000,36.9700000,36.9700000,36.9700000,100
US1.TWTR_delisted_875018,1,20200730,122500,36.9700000,36.9800000,36.9600000,36.9600000,1100
US1.TWTR_delisted_875018,1,20200730,122600,36.9600000,36.9600000,36.9400000,36.9400000,1100
US1.TWTR_delisted_875018,1,20200730,122700,36.9400000,36.9400000,36.9300000,36.9400000,900
US1.TWTR_delisted_875018,1,20200730,122800,36.9500000,36.9550000,36.9300000,36.9300000,1100
US1.TWTR_delisted_875018,1,20200730,122900,36.9400000,36.9700000,36.9400000,36.9400000,900
US1.TWTR_delisted_875018,1,20200730,123000,36.9200000,36.9200000,36.9100000,36.9100000,1200
US1.TWTR_delisted_875018,1,20200730,123100,36.9300000,36.9400000,36.9200000,36.9200000,1000
US1.TWTR_delisted_875018,1,20200730,123200,36.9550000,36.9850000,36.9500000,36.9800000,4900
US1.TWTR_delisted_875018,1,20200730,123300,36.9750000,36.9800000,36.9600000,36.9600000,979
US1.TWTR_delisted_875018,1,20200730,123400,36.9500000,36.9500000,36.9500000,36.9500000,300
US1.TWTR_delisted_875018,1,20200730,123500,36.9100000,36.9100000,36.9100000,36.9100000,100
US1.TWTR_delisted_875018,1,20200730,123600,36.9100000,36.9100000,36.8800000,36.8900000,800
US1.TWTR_delisted_875018,1,20200730,123700,36.8800000,36.8900000,36.8800000,36.8800000,600
US1.TWTR_delisted_875018,1,20200730,123800,36.8900000,36.8900000,36.8400000,36.8400000,1848
US1.TWTR_delisted_875018,1,20200730,123900,36.8400000,36.8600000,36.8400000,36.8600000,700
US1.TWTR_delisted_875018,1,20200730,124000,36.8600000,36.8600000,36.8600000,36.8600000,100
US1.TWTR_delisted_875018,1,20200730,124100,36.8800000,36.8800000,36.8500000,36.8500000,1200
US1.TWTR_delisted_875018,1,20200730,124200,36.8400000,36.8400000,36.8200000,36.8300000,4676
US1.TWTR_delisted_875018,1,20200730,124300,36.8200000,36.8300000,36.8200000,36.8300000,600
US1.TWTR_delisted_875018,1,20200730,124400,36.8300000,36.8300000,36.8300000,36.8300000,812
US1.TWTR_delisted_875018,1,20200730,124500,36.8400000,36.8600000,36.8400000,36.8600000,500
US1.TWTR_delisted_875018,1,20200730,124600,36.8600000,36.8600000,36.8400000,36.8400000,300
US1.TWTR_delisted_875018,1,20200730,124700,36.8300000,36.8300000,36.8300000,36.8300000,100
US1.TWTR_delisted_875018,1,20200730,124800,36.8500000,36.8600000,36.8500000,36.8500000,300
US1.TWTR_delisted_875018,1,20200730,124900,36.8700000,36.8700000,36.8600000,36.8600000,300
US1.TWTR_delisted_875018,1,20200730,125000,36.8400000,36.8400000,36.8300000,36.8400000,3482
US1.TWTR_delisted_875018,1,20200730,125200,36.8500000,36.8500000,36.8500000,36.8500000,100
US1.TWTR_delisted_875018,1,20200730,125300,36.8600000,36.8600000,36.8600000,36.8600000,300
US1.TWTR_delisted_875018,1,20200730,125500,36.8400000,36.8400000,36.8400000,36.8400000,100
US1.TWTR_delisted_875018,1,20200730,125600,36.8400000,36.8400000,36.8400000,36.8400000,200
US1.TWTR_delisted_875018,1,20200730,125700,36.8600000,36.8600000,36.8600000,36.8600000,500
US1.TWTR_delisted_875018,1,20200730,125800,36.8600000,36.8600000,36.8500000,36.8500000,200
US1.TWTR_delisted_875018,1,20200730,125900,36.8500000,36.8500000,36.8500000,36.8500000,100
US1.TWTR_delisted_875018,1,20200730,130000,36.8600000,36.8900000,36.8600000,36.8900000,1598
US1.TWTR_delisted_875018,1,20200730,130100,36.8800000,36.8800000,36.8800000,36.8800000,400
US1.TWTR_delisted_875018,1,20200730,130200,36.8600000,36.9000000,36.8600000,36.9000000,600
US1.TWTR_delisted_875018,1,20200730,130400,36.9100000,36.9100000,36.9000000,36.9000000,400
US1.TWTR_delisted_875018,1,20200730,130500,36.8700000,36.8800000,36.8600000,36.8600000,3300
US1.TWTR_delisted_875018,1,20200730,130600,36.8700000,36.8700000,36.8700000,36.8700000,2200
US1.TWTR_delisted_875018,1,20200730,130700,36.9000000,36.9200000,36.9000000,36.9100000,1100
US1.TWTR_delisted_875018,1,20200730,130800,36.9000000,36.9200000,36.8900000,36.9200000,600
US1.TWTR_delisted_875018,1,20200730,130900,36.9200000,36.9200000,36.9200000,36.9200000,200
US1.TWTR_delisted_875018,1,20200730,131000,36.9200000,36.9200000,36.9100000,36.9100000,4222
US1.TWTR_delisted_875018,1,20200730,131200,36.9200000,36.9200000,36.9200000,36.9200000,600
US1.TWTR_delisted_875018,1,20200730,131400,36.8900000,36.9000000,36.8900000,36.9000000,200
US1.TWTR_delisted_875018,1,20200730,131500,36.9100000,36.9400000,36.9100000,36.9400000,1400
US1.TWTR_delisted_875018,1,20200730,131600,36.9500000,36.9500000,36.9500000,36.9500000,300
US1.TWTR_delisted_875018,1,20200730,131700,36.9400000,36.9600000,36.9400000,36.9600000,6200
US1.TWTR_delisted_875018,1,20200730,131800,36.9600000,36.9600000,36.9500000,36.9600000,655
US1.TWTR_delisted_875018,1,20200730,131900,36.9700000,36.9700000,36.9700000,36.9700000,1200
US1.TWTR_delisted_875018,1,20200730,132000,36.9700000,36.9700000,36.9700000,36.9700000,600
US1.TWTR_delisted_875018,1,20200730,132200,36.9600000,36.9600000,36.9500000,36.9500000,200
US1.TWTR_delisted_875018,1,20200730,132300,36.9500000,36.9700000,36.9500000,36.9600000,500
US1.TWTR_delisted_875018,1,20200730,132400,36.9700000,36.9700000,36.9500000,36.9500000,1000
US1.TWTR_delisted_875018,1,20200730,132700,36.9500000,36.9500000,36.9400000,36.9400000,1221
US1.TWTR_delisted_875018,1,20200730,132800,36.9400000,36.9400000,36.9300000,36.9300000,2088
US1.TWTR_delisted_875018,1,20200730,133100,36.9200000,36.9200000,36.9100000,36.9100000,300
US1.TWTR_delisted_875018,1,20200730,133200,36.9000000,36.9200000,36.9000000,36.9150000,900
US1.TWTR_delisted_875018,1,20200730,133300,36.9000000,36.9000000,36.8850000,36.8850000,800
US1.TWTR_delisted_875018,1,20200730,133400,36.8900000,36.8900000,36.8900000,36.8900000,100
US1.TWTR_delisted_875018,1,20200730,133500,36.8900000,36.8900000,36.8700000,36.8700000,500
US1.TWTR_delisted_875018,1,20200730,133600,36.8800000,36.8800000,36.8600000,36.8600000,400
US1.TWTR_delisted_875018,1,20200730,133700,36.8800000,36.9000000,36.8800000,36.9000000,504
US1.TWTR_delisted_875018,1,20200730,133800,36.9100000,36.9200000,36.9100000,36.9200000,800
US1.TWTR_delisted_875018,1,20200730,133900,36.9050000,36.9050000,36.9050000,36.9050000,100
US1.TWTR_delisted_875018,1,20200730,134000,36.8900000,36.8900000,36.8800000,36.8800000,800
US1.TWTR_delisted_875018,1,20200730,134100,36.8700000,36.9000000,36.8700000,36.9000000,200
US1.TWTR_delisted_875018,1,20200730,134200,36.9100000,36.9100000,36.9000000,36.9000000,300
US1.TWTR_delisted_875018,1,20200730,134300,36.9100000,36.9100000,36.9100000,36.9100000,500
US1.TWTR_delisted_875018,1,20200730,134400,36.9100000,36.9100000,36.9000000,36.9000000,500
US1.TWTR_delisted_875018,1,20200730,134500,36.9100000,36.9200000,36.9100000,36.9200000,200
US1.TWTR_delisted_875018,1,20200730,134600,36.9200000,36.9200000,36.9200000,36.9200000,100
US1.TWTR_delisted_875018,1,20200730,134700,36.9200000,36.9200000,36.9100000,36.9100000,300
US1.TWTR_delisted_875018,1,20200730,134800,36.9400000,36.9400000,36.9400000,36.9400000,200
US1.TWTR_delisted_875018,1,20200730,135000,36.9300000,36.9300000,36.9300000,36.9300000,100
US1.TWTR_delisted_875018,1,20200730,135100,36.9400000,36.9400000,36.9400000,36.9400000,500
US1.TWTR_delisted_875018,1,20200730,135200,36.9500000,36.9600000,36.9500000,36.9500000,800
US1.TWTR_delisted_875018,1,20200730,135300,36.9600000,36.9600000,36.9600000,36.9600000,500
US1.TWTR_delisted_875018,1,20200730,135400,36.9600000,36.9600000,36.9500000,36.9500000,1100
US1.TWTR_delisted_875018,1,20200730,135500,36.9500000,36.9700000,36.9500000,36.9700000,575
US1.TWTR_delisted_875018,1,20200730,135600,36.9600000,36.9600000,36.9500000,36.9500000,2000
US1.TWTR_delisted_875018,1,20200730,135700,36.9400000,36.9400000,36.9400000,36.9400000,200
US1.TWTR_delisted_875018,1,20200730,135900,36.9800000,36.9800000,36.9800000,36.9800000,100
US1.TWTR_delisted_875018,1,20200730,140000,36.9800000,36.9800000,36.9800000,36.9800000,300
US1.TWTR_delisted_875018,1,20200730,140100,36.9800000,36.9800000,36.9700000,36.9800000,500
US1.TWTR_delisted_875018,1,20200730,140200,36.9800000,36.9800000,36.9800000,36.9800000,300
US1.TWTR_delisted_875018,1,20200730,140300,36.9700000,36.9700000,36.9600000,36.9700000,700
US1.TWTR_delisted_875018,1,20200730,140400,36.9600000,36.9600000,36.9500000,36.9600000,500
US1.TWTR_delisted_875018,1,20200730,140500,36.9600000,36.9600000,36.9600000,36.9600000,100
US1.TWTR_delisted_875018,1,20200730,140600,36.9600000,36.9600000,36.9600000,36.9600000,300
US1.TWTR_delisted_875018,1,20200730,140700,36.9700000,36.9700000,36.9700000,36.9700000,200
US1.TWTR_delisted_875018,1,20200730,140800,36.9800000,36.9800000,36.9800000,36.9800000,300
US1.TWTR_delisted_875018,1,20200730,141000,36.9900000,37.0100000,36.9900000,37.0000000,1300
US1.TWTR_delisted_875018,1,20200730,141100,36.9900000,37.0000000,36.9600000,36.9600000,1541
US1.TWTR_delisted_875018,1,20200730,141200,36.9700000,36.9700000,36.9600000,36.9700000,900
US1.TWTR_delisted_875018,1,20200730,141300,36.9800000,36.9900000,36.9800000,36.9900000,600
US1.TWTR_delisted_875018,1,20200730,141400,36.9950000,37.0000000,36.9950000,37.0000000,496
US1.TWTR_delisted_875018,1,20200730,141500,36.9800000,36.9800000,36.9700000,36.9700000,200
US1.TWTR_delisted_875018,1,20200730,141600,36.9800000,36.9800000,36.9800000,36.9800000,100
US1.TWTR_delisted_875018,1,20200730,141700,36.9900000,36.9900000,36.9900000,36.9900000,500
US1.TWTR_delisted_875018,1,20200730,141800,36.9800000,36.9800000,36.9800000,36.9800000,400
US1.TWTR_delisted_875018,1,20200730,141900,36.9700000,36.9700000,36.9700000,36.9700000,500
US1.TWTR_delisted_875018,1,20200730,142000,36.9700000,36.9700000,36.9700000,36.9700000,200
US1.TWTR_delisted_875018,1,20200730,142100,36.9750000,36.9750000,36.9400000,36.9400000,1000
US1.TWTR_delisted_875018,1,20200730,142200,36.9400000,36.9400000,36.9400000,36.9400000,100
US1.TWTR_delisted_875018,1,20200730,142300,36.9400000,36.9400000,36.9200000,36.9200000,300
US1.TWTR_delisted_875018,1,20200730,142400,36.9400000,36.9500000,36.9400000,36.9500000,400
US1.TWTR_delisted_875018,1,20200730,142500,36.9600000,36.9800000,36.9600000,36.9800000,1300
US1.TWTR_delisted_875018,1,20200730,142600,36.9800000,36.9800000,36.9800000,36.9800000,100
US1.TWTR_delisted_875018,1,20200730,142700,36.9500000,36.9500000,36.9400000,36.9400000,600
US1.TWTR_delisted_875018,1,20200730,142800,36.9400000,36.9400000,36.9300000,36.9300000,1338
US1.TWTR_delisted_875018,1,20200730,142900,36.9500000,36.9500000,36.9300000,36.9300000,1180
US1.TWTR_delisted_875018,1,20200730,143000,36.9300000,36.9300000,36.9300000,36.9300000,100
US1.TWTR_delisted_875018,1,20200730,143100,36.9400000,36.9500000,36.9400000,36.9400000,2500
US1.TWTR_delisted_875018,1,20200730,143200,36.9400000,36.9500000,36.9100000,36.9100000,1664
US1.TWTR_delisted_875018,1,20200730,143300,36.9000000,36.9100000,36.9000000,36.9100000,600
US1.TWTR_delisted_875018,1,20200730,143400,36.9300000,36.9300000,36.9200000,36.9200000,800
US1.TWTR_delisted_875018,1,20200730,143500,36.9100000,36.9100000,36.9000000,36.9000000,300
US1.TWTR_delisted_875018,1,20200730,143600,36.9100000,36.9300000,36.9100000,36.9300000,600
US1.TWTR_delisted_875018,1,20200730,143700,36.9300000,36.9300000,36.9200000,36.9200000,200
US1.TWTR_delisted_875018,1,20200730,143900,36.9200000,36.9300000,36.9200000,36.9300000,400
US1.TWTR_delisted_875018,1,20200730,144000,36.9300000,36.9300000,36.9300000,36.9300000,200
US1.TWTR_delisted_875018,1,20200730,144100,36.9300000,36.9500000,36.9300000,36.9400000,1136
US1.TWTR_delisted_875018,1,20200730,144200,36.9300000,36.9400000,36.9300000,36.9400000,800
US1.TWTR_delisted_875018,1,20200730,144300,36.9500000,36.9500000,36.9200000,36.9300000,1300
US1.TWTR_delisted_875018,1,20200730,144500,36.9000000,36.9100000,36.9000000,36.9000000,3200
US1.TWTR_delisted_875018,1,20200730,144600,36.9100000,36.9400000,36.9100000,36.9400000,1400
US1.TWTR_delisted_875018,1,20200730,144700,36.9300000,36.9300000,36.9200000,36.9200000,500
US1.TWTR_delisted_875018,1,20200730,144800,36.9200000,36.9200000,36.9200000,36.9200000,400
US1.TWTR_delisted_875018,1,20200730,144900,36.9200000,36.9200000,36.9100000,36.9100000,900
US1.TWTR_delisted_875018,1,20200730,145000,36.9100000,36.9300000,36.9100000,36.9250000,1100
US1.TWTR_delisted_875018,1,20200730,145100,36.9200000,36.9200000,36.9200000,36.9200000,300
US1.TWTR_delisted_875018,1,20200730,145200,36.9200000,36.9200000,36.8800000,36.8800000,500
US1.TWTR_delisted_875018,1,20200730,145300,36.9000000,36.9000000,36.8900000,36.8900000,700
US1.TWTR_delisted_875018,1,20200730,145400,36.8950000,36.9000000,36.8950000,36.9000000,220
US1.TWTR_delisted_875018,1,20200730,145500,36.8900000,36.8900000,36.8800000,36.8800000,300
US1.TWTR_delisted_875018,1,20200730,145700,36.8900000,36.8900000,36.8900000,36.8900000,622
US1.TWTR_delisted_875018,1,20200730,145800,36.8900000,36.8900000,36.8800000,36.8800000,448
US1.TWTR_delisted_875018,1,20200730,145900,36.8600000,36.8600000,36.8500000,36.8500000,400
US1.TWTR_delisted_875018,1,20200730,150000,36.8600000,36.8600000,36.8400000,36.8400000,2000
US1.TWTR_delisted_875018,1,20200730,150100,36.8500000,36.8800000,36.8500000,36.8800000,1790
US1.TWTR_delisted_875018,1,20200730,150300,36.8800000,36.8800000,36.8800000,36.8800000,700
US1.TWTR_delisted_875018,1,20200730,150400,36.8850000,36.8850000,36.8800000,36.8800000,400
US1.TWTR_delisted_875018,1,20200730,150500,36.8700000,36.8800000,36.8700000,36.8800000,751
US1.TWTR_delisted_875018,1,20200730,150600,36.8850000,36.9000000,36.8800000,36.9000000,4483
US1.TWTR_delisted_875018,1,20200730,150700,36.9000000,36.9150000,36.9000000,36.9100000,3400
US1.TWTR_delisted_875018,1,20200730,150900,36.9200000,36.9250000,36.9200000,36.9200000,2028
US1.TWTR_delisted_875018,1,20200730,151000,36.9200000,36.9200000,36.8900000,36.8900000,600
US1.TWTR_delisted_875018,1,20200730,151100,36.8800000,36.8800000,36.8500000,36.8500000,700
US1.TWTR_delisted_875018,1,20200730,151200,36.8500000,36.8600000,36.8500000,36.8600000,500
US1.TWTR_delisted_875018,1,20200730,151300,36.8500000,36.8500000,36.8500000,36.8500000,100
US1.TWTR_delisted_875018,1,20200730,151400,36.8150000,36.8700000,36.8150000,36.8700000,2281
US1.TWTR_delisted_875018,1,20200730,151500,36.8700000,36.8800000,36.8600000,36.8700000,2086
US1.TWTR_delisted_875018,1,20200730,151600,36.8500000,36.8500000,36.8300000,36.8300000,1193
US1.TWTR_delisted_875018,1,20200730,151700,36.8400000,36.8500000,36.8400000,36.8500000,751
US1.TWTR_delisted_875018,1,20200730,151800,36.8500000,36.8500000,36.8500000,36.8500000,751
US1.TWTR_delisted_875018,1,20200730,151900,36.8500000,36.8900000,36.8500000,36.8900000,1546
US1.TWTR_delisted_875018,1,20200730,152000,36.8900000,36.8900000,36.8800000,36.8800000,300
US1.TWTR_delisted_875018,1,20200730,152100,36.8900000,36.8900000,36.8600000,36.8600000,1100
US1.TWTR_delisted_875018,1,20200730,152200,36.8600000,36.8600000,36.8550000,36.8600000,2200
US1.TWTR_delisted_875018,1,20200730,152300,36.8600000,36.8700000,36.8500000,36.8700000,1916
US1.TWTR_delisted_875018,1,20200730,152400,36.8700000,36.8700000,36.8400000,36.8400000,500
US1.TWTR_delisted_875018,1,20200730,152500,36.8400000,36.8400000,36.8400000,36.8400000,500
US1.TWTR_delisted_875018,1,20200730,152600,36.8400000,36.8400000,36.8400000,36.8400000,561
US1.TWTR_delisted_875018,1,20200730,152700,36.8400000,36.8400000,36.8300000,36.8300000,2100
US1.TWTR_delisted_875018,1,20200730,152800,36.8200000,36.8200000,36.8200000,36.8200000,200
US1.TWTR_delisted_875018,1,20200730,153000,36.8300000,36.8400000,36.8300000,36.8300000,2351
US1.TWTR_delisted_875018,1,20200730,153100,36.8300000,36.8300000,36.8200000,36.8250000,1400
US1.TWTR_delisted_875018,1,20200730,153200,36.8300000,36.8300000,36.8100000,36.8100000,1850
US1.TWTR_delisted_875018,1,20200730,153300,36.8100000,36.8100000,36.8000000,36.8100000,1697
US1.TWTR_delisted_875018,1,20200730,153400,36.8100000,36.8300000,36.8100000,36.8300000,1462
US1.TWTR_delisted_875018,1,20200730,153500,36.8300000,36.8300000,36.7900000,36.7900000,1687
US1.TWTR_delisted_875018,1,20200730,153600,36.8000000,36.8000000,36.7900000,36.7900000,1700
US1.TWTR_delisted_875018,1,20200730,153700,36.7900000,36.8000000,36.7900000,36.8000000,700
US1.TWTR_delisted_875018,1,20200730,153800,36.8100000,36.8100000,36.8000000,36.8000000,714
US1.TWTR_delisted_875018,1,20200730,153900,36.7900000,36.7900000,36.7900000,36.7900000,1843
US1.TWTR_delisted_875018,1,20200730,154000,36.7950000,36.7950000,36.7750000,36.7750000,800
US1.TWTR_delisted_875018,1,20200730,154100,36.7800000,36.7900000,36.7800000,36.7850000,2286
US1.TWTR_delisted_875018,1,20200730,154200,36.7800000,36.7800000,36.7700000,36.7700000,2299
US1.TWTR_delisted_875018,1,20200730,154300,36.7800000,36.7800000,36.7500000,36.7500000,3534
US1.TWTR_delisted_875018,1,20200730,154400,36.7600000,36.7600000,36.6950000,36.7000000,16378
US1.TWTR_delisted_875018,1,20200730,154500,36.7000000,36.7500000,36.7000000,36.7500000,4136
US1.TWTR_delisted_875018,1,20200730,154600,36.7550000,36.7900000,36.7500000,36.7800000,2671
US1.TWTR_delisted_875018,1,20200730,154700,36.7700000,36.7850000,36.7500000,36.7500000,8525
US1.TWTR_delisted_875018,1,20200730,154800,36.7500000,36.7500000,36.7400000,36.7500000,6511
US1.TWTR_delisted_875018,1,20200730,154900,36.7400000,36.7500000,36.7400000,36.7400000,942
US1.TWTR_delisted_875018,1,20200730,155000,36.7300000,36.7350000,36.7200000,36.7200000,3486
US1.TWTR_delisted_875018,1,20200730,155100,36.7300000,36.7450000,36.7150000,36.7300000,5020
US1.TWTR_delisted_875018,1,20200730,155200,36.7450000,36.7500000,36.7400000,36.7400000,6400
US1.TWTR_delisted_875018,1,20200730,155300,36.7500000,36.7600000,36.7300000,36.7300000,14446
US1.TWTR_delisted_875018,1,20200730,155400,36.7300000,36.7300000,36.7000000,36.7000000,3109
US1.TWTR_delisted_875018,1,20200730,155500,36.6900000,36.7050000,36.6900000,36.7050000,792
US1.TWTR_delisted_875018,1,20200730,155600,36.7050000,36.7100000,36.6900000,36.7000000,17323
US1.TWTR_delisted_875018,1,20200730,155700,36.7000000,36.7050000,36.6900000,36.6900000,4072
US1.TWTR_delisted_875018,1,20200730,155800,36.6850000,36.7200000,36.6800000,36.7200000,4751
US1.TWTR_delisted_875018,1,20200730,155900,36.7200000,36.7400000,36.7200000,36.7400000,4264
US1.TWTR_delisted_875018,1,20200730,160000,36.7300000,36.7300000,36.6900000,36.7300000,9140
US1.TWTR_delisted_875018,1,20200731,093100,37.1600000,37.2500000,37.1600000,37.2500000,3772
US1.TWTR_delisted_875018,1,20200731,093200,37.2100000,37.2200000,37.0700000,37.1200000,5775
US1.TWTR_delisted_875018,1,20200731,093300,37.0800000,37.1550000,37.0300000,37.0300000,10120
US1.TWTR_delisted_875018,1,20200731,093400,37.0200000,37.0200000,36.9500000,36.9500000,569
US1.TWTR_delisted_875018,1,20200731,093500,36.9400000,37.0000000,36.9200000,36.9900000,1872
US1.TWTR_delisted_875018,1,20200731,093600,36.9400000,36.9450000,36.8900000,36.9000000,2511
US1.TWTR_delisted_875018,1,20200731,093700,36.9100000,36.9400000,36.9000000,36.9200000,2940
US1.TWTR_delisted_875018,1,20200731,093800,36.8500000,36.9100000,36.8100000,36.8900000,5400
US1.TWTR_delisted_875018,1,20200731,093900,36.8900000,36.9100000,36.8600000,36.8900000,900
US1.TWTR_delisted_875018,1,20200731,094000,36.9100000,36.9700000,36.8300000,36.8600000,8718
US1.TWTR_delisted_875018,1,20200731,094100,36.8700000,36.8700000,36.8200000,36.8500000,4488
US1.TWTR_delisted_875018,1,20200731,094200,36.8800000,36.9300000,36.8500000,36.8800000,4554
US1.TWTR_delisted_875018,1,20200731,094300,36.8900000,36.8900000,36.8300000,36.8700000,1100
US1.TWTR_delisted_875018,1,20200731,094400,36.8700000,36.9000000,36.8300000,36.8600000,2895
US1.TWTR_delisted_875018,1,20200731,094500,36.8700000,36.8700000,36.8000000,36.8100000,2479
US1.TWTR_delisted_875018,1,20200731,094600,36.8300000,36.9300000,36.8300000,36.9300000,6489
US1.TWTR_delisted_875018,1,20200731,094700,36.9400000,36.9500000,36.8550000,36.9400000,7181
US1.TWTR_delisted_875018,1,20200731,094800,36.9100000,36.9700000,36.8500000,36.8500000,2593
US1.TWTR_delisted_875018,1,20200731,094900,36.8300000,36.8900000,36.7600000,36.7800000,4100
US1.TWTR_delisted_875018,1,20200731,095000,36.8000000,36.8400000,36.7600000,36.7600000,4058
US1.TWTR_delisted_875018,1,20200731,095100,36.7700000,36.7800000,36.7500000,36.7600000,2299
US1.TWTR_delisted_875018,1,20200731,095200,36.7800000,36.8200000,36.7500000,36.8000000,1500
US1.TWTR_delisted_875018,1,20200731,095300,36.8100000,36.8200000,36.7900000,36.8000000,4800
US1.TWTR_delisted_875018,1,20200731,095400,36.7900000,36.7900000,36.7100000,36.7100000,3212
US1.TWTR_delisted_875018,1,20200731,095500,36.7050000,36.7100000,36.6600000,36.6800000,1370
US1.TWTR_delisted_875018,1,20200731,095600,36.6900000,36.7350000,36.6700000,36.7100000,2400
US1.TWTR_delisted_875018,1,20200731,095700,36.7000000,36.7100000,36.6900000,36.7100000,760
US1.TWTR_delisted_875018,1,20200731,095800,36.7100000,36.7400000,36.7100000,36.7100000,1400
US1.TWTR_delisted_875018,1,20200731,095900,36.7100000,36.8300000,36.7100000,36.8100000,4040
US1.TWTR_delisted_875018,1,20200731,100000,36.7300000,36.7400000,36.7100000,36.7400000,1500
US1.TWTR_delisted_875018,1,20200731,100100,36.7200000,36.7900000,36.7200000,36.7300000,1600
US1.TWTR_delisted_875018,1,20200731,100200,36.7700000,36.8100000,36.7600000,36.7600000,1600
US1.TWTR_delisted_875018,1,20200731,100300,36.7500000,36.8050000,36.7300000,36.7400000,9820
US1.TWTR_delisted_875018,1,20200731,100400,36.7400000,36.7800000,36.6800000,36.7000000,3637
US1.TWTR_delisted_875018,1,20200731,100500,36.7100000,36.7200000,36.7100000,36.7100000,1000
US1.TWTR_delisted_875018,1,20200731,100600,36.7300000,36.7800000,36.7300000,36.7700000,1700
US1.TWTR_delisted_875018,1,20200731,100700,36.7600000,36.7900000,36.7300000,36.7300000,1634
US1.TWTR_delisted_875018,1,20200731,100800,36.7400000,36.7400000,36.6900000,36.6900000,900
US1.TWTR_delisted_875018,1,20200731,100900,36.6800000,36.6800000,36.6200000,36.6400000,1695
US1.TWTR_delisted_875018,1,20200731,101000,36.6500000,36.6600000,36.6500000,36.6600000,300
US1.TWTR_delisted_875018,1,20200731,101100,36.6300000,36.6300000,36.5100000,36.5200000,3502
US1.TWTR_delisted_875018,1,20200731,101200,36.5300000,36.5800000,36.5300000,36.5700000,1800
US1.TWTR_delisted_875018,1,20200731,101300,36.5700000,36.6100000,36.5700000,36.6000000,1556
US1.TWTR_delisted_875018,1,20200731,101400,36.6200000,36.6200000,36.6200000,36.6200000,100
US1.TWTR_delisted_875018,1,20200731,101500,36.5900000,36.6600000,36.5900000,36.6600000,694
US1.TWTR_delisted_875018,1,20200731,101600,36.6000000,36.6000000,36.5600000,36.5900000,1292
US1.TWTR_delisted_875018,1,20200731,101700,36.6200000,36.6300000,36.5900000,36.5900000,600
US1.TWTR_delisted_875018,1,20200731,101800,36.5200000,36.5200000,36.4900000,36.4900000,1400
US1.TWTR_delisted_875018,1,20200731,101900,36.4900000,36.5000000,36.4500000,36.4700000,1616
US1.TWTR_delisted_875018,1,20200731,102000,36.4700000,36.4700000,36.4300000,36.4600000,8040
US1.TWTR_delisted_875018,1,20200731,102100,36.4300000,36.4300000,36.3400000,36.3400000,5581
US1.TWTR_delisted_875018,1,20200731,102200,36.3400000,36.3600000,36.3300000,36.3500000,2500
US1.TWTR_delisted_875018,1,20200731,102300,36.3600000,36.4600000,36.3500000,36.4400000,2500
US1.TWTR_delisted_875018,1,20200731,102400,36.4500000,36.4500000,36.4300000,36.4300000,2300
US1.TWTR_delisted_875018,1,20200731,102500,36.4900000,36.5000000,36.4600000,36.4600000,1099
US1.TWTR_delisted_875018,1,20200731,102600,36.4450000,36.4900000,36.4400000,36.4400000,1300
US1.TWTR_delisted_875018,1,20200731,102700,36.4200000,36.4400000,36.4200000,36.4200000,600
US1.TWTR_delisted_875018,1,20200731,102800,36.4600000,36.4700000,36.4500000,36.4700000,3200
US1.TWTR_delisted_875018,1,20200731,102900,36.4800000,36.5100000,36.4500000,36.4700000,6074
US1.TWTR_delisted_875018,1,20200731,103000,36.4500000,36.4700000,36.3900000,36.3900000,7500
US1.TWTR_delisted_875018,1,20200731,103100,36.3700000,36.3700000,36.3300000,36.3500000,10389
US1.TWTR_delisted_875018,1,20200731,103200,36.3700000,36.4200000,36.3300000,36.4000000,4327
US1.TWTR_delisted_875018,1,20200731,103300,36.4000000,36.4000000,36.3300000,36.3400000,6077
US1.TWTR_delisted_875018,1,20200731,103400,36.3150000,36.3400000,36.2700000,36.3100000,2973
US1.TWTR_delisted_875018,1,20200731,103500,36.3000000,36.3700000,36.2900000,36.2900000,10400
US1.TWTR_delisted_875018,1,20200731,103600,36.2800000,36.3100000,36.2700000,36.3100000,4815
US1.TWTR_delisted_875018,1,20200731,103700,36.3100000,36.3100000,36.2650000,36.2800000,5669
US1.TWTR_delisted_875018,1,20200731,103800,36.2400000,36.2900000,36.2300000,36.2700000,5480
US1.TWTR_delisted_875018,1,20200731,103900,36.2650000,36.3300000,36.2650000,36.3100000,3300
US1.TWTR_delisted_875018,1,20200731,104000,36.3200000,36.3900000,36.3200000,36.3900000,2600
US1.TWTR_delisted_875018,1,20200731,104100,36.3950000,36.3950000,36.3700000,36.3700000,2200
US1.TWTR_delisted_875018,1,20200731,104200,36.3400000,36.3400000,36.2100000,36.2300000,5010
US1.TWTR_delisted_875018,1,20200731,104300,36.2350000,36.2900000,36.2200000,36.2300000,2615
US1.TWTR_delisted_875018,1,20200731,104400,36.2300000,36.2900000,36.2300000,36.2400000,8300
US1.TWTR_delisted_875018,1,20200731,104500,36.2200000,36.2500000,36.2100000,36.2400000,4103
US1.TWTR_delisted_875018,1,20200731,104600,36.2300000,36.2400000,36.1700000,36.1700000,2868
US1.TWTR_delisted_875018,1,20200731,104700,36.1600000,36.1800000,36.1500000,36.1700000,4053
US1.TWTR_delisted_875018,1,20200731,104800,36.1800000,36.2200000,36.1800000,36.2200000,1400
US1.TWTR_delisted_875018,1,20200731,104900,36.2400000,36.3100000,36.2400000,36.3100000,2700
US1.TWTR_delisted_875018,1,20200731,105000,36.3100000,36.3200000,36.2750000,36.2800000,1100
US1.TWTR_delisted_875018,1,20200731,105100,36.2900000,36.3000000,36.2500000,36.3000000,3100
US1.TWTR_delisted_875018,1,20200731,105200,36.2800000,36.3100000,36.2800000,36.2800000,1200
US1.TWTR_delisted_875018,1,20200731,105300,36.2600000,36.2600000,36.1800000,36.1800000,1900
US1.TWTR_delisted_875018,1,20200731,105400,36.2000000,36.2100000,36.2000000,36.2100000,2735
US1.TWTR_delisted_875018,1,20200731,105500,36.2200000,36.2200000,36.2100000,36.2200000,1400
US1.TWTR_delisted_875018,1,20200731,105600,36.2500000,36.2800000,36.2500000,36.2800000,1670
US1.TWTR_delisted_875018,1,20200731,105700,36.3100000,36.3100000,36.2700000,36.2700000,1400
US1.TWTR_delisted_875018,1,20200731,105800,36.2700000,36.3100000,36.2700000,36.3100000,1900
US1.TWTR_delisted_875018,1,20200731,105900,36.3100000,36.3500000,36.3100000,36.3500000,400
US1.TWTR_delisted_875018,1,20200731,110000,36.3650000,36.3700000,36.3600000,36.3600000,400
US1.TWTR_delisted_875018,1,20200731,110100,36.3750000,36.3900000,36.3750000,36.3800000,2300
US1.TWTR_delisted_875018,1,20200731,110200,36.4000000,36.4700000,36.4000000,36.4700000,4200
US1.TWTR_delisted_875018,1,20200731,110300,36.4700000,36.4700000,36.4400000,36.4400000,700
US1.TWTR_delisted_875018,1,20200731,110400,36.4300000,36.4650000,36.4300000,36.4650000,1867
US1.TWTR_delisted_875018,1,20200731,110500,36.4500000,36.4600000,36.4500000,36.4500000,1500
US1.TWTR_delisted_875018,1,20200731,110600,36.4700000,36.5100000,36.4700000,36.5100000,2400
US1.TWTR_delisted_875018,1,20200731,110700,36.5200000,36.5200000,36.5200000,36.5200000,200
US1.TWTR_delisted_875018,1,20200731,110800,36.5100000,36.5100000,36.5000000,36.5100000,900
US1.TWTR_delisted_875018,1,20200731,110900,36.5100000,36.5300000,36.5000000,36.5000000,1300
US1.TWTR_delisted_875018,1,20200731,111000,36.4700000,36.4700000,36.4500000,36.4500000,200
US1.TWTR_delisted_875018,1,20200731,111100,36.4300000,36.4700000,36.4300000,36.4700000,1600
US1.TWTR_delisted_875018,1,20200731,111200,36.4600000,36.4600000,36.4300000,36.4300000,1000
US1.TWTR_delisted_875018,1,20200731,111300,36.4300000,36.4600000,36.4300000,36.4500000,2000
US1.TWTR_delisted_875018,1,20200731,111400,36.4400000,36.4500000,36.4400000,36.4400000,800
US1.TWTR_delisted_875018,1,20200731,111500,36.4300000,36.5100000,36.4200000,36.5100000,4500
US1.TWTR_delisted_875018,1,20200731,111600,36.4600000,36.5000000,36.4600000,36.4900000,3700
US1.TWTR_delisted_875018,1,20200731,111700,36.4800000,36.4800000,36.4000000,36.4000000,1000
US1.TWTR_delisted_875018,1,20200731,111800,36.3800000,36.3900000,36.3500000,36.3900000,5300
US1.TWTR_delisted_875018,1,20200731,111900,36.3900000,36.4500000,36.3900000,36.4200000,1997
US1.TWTR_delisted_875018,1,20200731,112100,36.4000000,36.4000000,36.4000000,36.4000000,300
US1.TWTR_delisted_875018,1,20200731,112200,36.4000000,36.4000000,36.4000000,36.4000000,100
US1.TWTR_delisted_875018,1,20200731,112300,36.4100000,36.4600000,36.4100000,36.4600000,1400
US1.TWTR_delisted_875018,1,20200731,112400,36.4600000,36.4600000,36.4300000,36.4300000,400
US1.TWTR_delisted_875018,1,20200731,112500,36.4400000,36.4700000,36.4400000,36.4700000,400
US1.TWTR_delisted_875018,1,20200731,112600,36.4800000,36.4800000,36.4800000,36.4800000,100
US1.TWTR_delisted_875018,1,20200731,112700,36.5100000,36.5100000,36.5000000,36.5000000,300
US1.TWTR_delisted_875018,1,20200731,112800,36.5100000,36.5200000,36.5100000,36.5200000,400
US1.TWTR_delisted_875018,1,20200731,112900,36.5200000,36.5200000,36.5100000,36.5100000,300
US1.TWTR_delisted_875018,1,20200731,113000,36.5000000,36.5000000,36.5000000,36.5000000,200
US1.TWTR_delisted_875018,1,20200731,113100,36.5200000,36.5200000,36.5100000,36.5100000,700
US1.TWTR_delisted_875018,1,20200731,113200,36.5300000,36.5300000,36.5100000,36.5100000,426
US1.TWTR_delisted_875018,1,20200731,113300,36.5400000,36.5400000,36.5400000,36.5400000,335
US1.TWTR_delisted_875018,1,20200731,113400,36.5700000,36.5700000,36.5700000,36.5700000,400
US1.TWTR_delisted_875018,1,20200731,113500,36.5600000,36.5600000,36.5600000,36.5600000,200
US1.TWTR_delisted_875018,1,20200731,113600,36.5300000,36.5300000,36.4800000,36.4800000,1500
US1.TWTR_delisted_875018,1,20200731,113700,36.5000000,36.5200000,36.5000000,36.5200000,400
US1.TWTR_delisted_875018,1,20200731,113800,36.4900000,36.5100000,36.4900000,36.5000000,500
US1.TWTR_delisted_875018,1,20200731,113900,36.4700000,36.4700000,36.4700000,36.4700000,400
US1.TWTR_delisted_875018,1,20200731,114000,36.4800000,36.4800000,36.4700000,36.4700000,600
US1.TWTR_delisted_875018,1,20200731,114100,36.4900000,36.5100000,36.4900000,36.5000000,500
US1.TWTR_delisted_875018,1,20200731,114200,36.5100000,36.5200000,36.5100000,36.5200000,1321
US1.TWTR_delisted_875018,1,20200731,114300,36.5100000,36.5100000,36.5100000,36.5100000,300
US1.TWTR_delisted_875018,1,20200731,114400,36.5200000,36.5300000,36.5200000,36.5300000,1100
US1.TWTR_delisted_875018,1,20200731,114500,36.5400000,36.5500000,36.5200000,36.5200000,1428
US1.TWTR_delisted_875018,1,20200731,114600,36.4900000,36.5000000,36.4900000,36.5000000,300
US1.TWTR_delisted_875018,1,20200731,114700,36.5100000,36.5100000,36.4900000,36.4900000,590
US1.TWTR_delisted_875018,1,20200731,114800,36.5300000,36.5300000,36.5300000,36.5300000,100
US1.TWTR_delisted_875018,1,20200731,114900,36.5200000,36.5200000,36.5000000,36.5000000,400
US1.TWTR_delisted_875018,1,20200731,115000,36.4900000,36.5000000,36.4900000,36.4900000,300
US1.TWTR_delisted_875018,1,20200731,115100,36.5000000,36.5200000,36.5000000,36.5200000,1730
US1.TWTR_delisted_875018,1,20200731,115200,36.5200000,36.5200000,36.5000000,36.5000000,1600
US1.TWTR_delisted_875018,1,20200731,115300,36.4900000,36.5000000,36.4900000,36.5000000,400
US1.TWTR_delisted_875018,1,20200731,115400,36.4900000,36.4900000,36.4600000,36.4600000,1923
US1.TWTR_delisted_875018,1,20200731,115500,36.5000000,36.5100000,36.4900000,36.4900000,734
US1.TWTR_delisted_875018,1,20200731,115600,36.4750000,36.4750000,36.3900000,36.3900000,2331
US1.TWTR_delisted_875018,1,20200731,115700,36.3800000,36.4100000,36.3800000,36.3800000,2100
US1.TWTR_delisted_875018,1,20200731,115800,36.3700000,36.3800000,36.3700000,36.3800000,400
US1.TWTR_delisted_875018,1,20200731,115900,36.3800000,36.3800000,36.3300000,36.3500000,1200
US1.TWTR_delisted_875018,1,20200731,120000,36.3600000,36.3900000,36.3600000,36.3900000,1200
US1.TWTR_delisted_875018,1,20200731,120100,36.3700000,36.4550000,36.3700000,36.4500000,1200
US1.TWTR_delisted_875018,1,20200731,120200,36.4400000,36.4400000,36.4300000,36.4300000,700
US1.TWTR_delisted_875018,1,20200731,120300,36.4300000,36.4300000,36.4200000,36.4200000,300
US1.TWTR_delisted_875018,1,20200731,120400,36.4300000,36.4300000,36.3900000,36.3900000,1000
US1.TWTR_delisted_875018,1,20200731,120500,36.4100000,36.4300000,36.4100000,36.4300000,600
US1.TWTR_delisted_875018,1,20200731,120600,36.4400000,36.4400000,36.4400000,36.4400000,100
US1.TWTR_delisted_875018,1,20200731,120700,36.4400000,36.4550000,36.4400000,36.4550000,728
US1.TWTR_delisted_875018,1,20200731,120800,36.4500000,36.4500000,36.4500000,36.4500000,500
US1.TWTR_delisted_875018,1,20200731,120900,36.4400000,36.4400000,36.4100000,36.4200000,900
US1.TWTR_delisted_875018,1,20200731,121000,36.4200000,36.4400000,36.4200000,36.4400000,1095
US1.TWTR_delisted_875018,1,20200731,121100,36.4200000,36.4400000,36.4000000,36.4000000,1100
US1.TWTR_delisted_875018,1,20200731,121200,36.4100000,36.4100000,36.4100000,36.4100000,100
US1.TWTR_delisted_875018,1,20200731,121300,36.4200000,36.4300000,36.4000000,36.4000000,700
US1.TWTR_delisted_875018,1,20200731,121400,36.4100000,36.4400000,36.4100000,36.4400000,400
US1.TWTR_delisted_875018,1,20200731,121500,36.4400000,36.4500000,36.4400000,36.4400000,607
US1.TWTR_delisted_875018,1,20200731,121600,36.4600000,36.4600000,36.4600000,36.4600000,500
US1.TWTR_delisted_875018,1,20200731,121700,36.4300000,36.4300000,36.3900000,36.3900000,300
US1.TWTR_delisted_875018,1,20200731,121800,36.4000000,36.4000000,36.3700000,36.3900000,2600
US1.TWTR_delisted_875018,1,20200731,121900,36.3900000,36.4000000,36.3900000,36.4000000,200
US1.TWTR_delisted_875018,1,20200731,122000,36.4000000,36.4000000,36.3950000,36.3950000,500
US1.TWTR_delisted_875018,1,20200731,122100,36.3950000,36.4100000,36.3950000,36.4100000,712
US1.TWTR_delisted_875018,1,20200731,122200,36.4000000,36.4000000,36.3800000,36.3800000,1300
US1.TWTR_delisted_875018,1,20200731,122300,36.3700000,36.3700000,36.3300000,36.3300000,900
US1.TWTR_delisted_875018,1,20200731,122400,36.3300000,36.3600000,36.3300000,36.3500000,838
US1.TWTR_delisted_875018,1,20200731,122500,36.3500000,36.4100000,36.3500000,36.4000000,3061
US1.TWTR_delisted_875018,1,20200731,122600,36.4000000,36.4000000,36.4000000,36.4000000,100
US1.TWTR_delisted_875018,1,20200731,122700,36.4100000,36.4100000,36.4100000,36.4100000,538
US1.TWTR_delisted_875018,1,20200731,122800,36.4000000,36.4300000,36.4000000,36.4300000,600
US1.TWTR_delisted_875018,1,20200731,122900,36.4100000,36.4100000,36.4100000,36.4100000,100
US1.TWTR_delisted_875018,1,20200731,123000,36.4200000,36.4300000,36.4200000,36.4250000,738
US1.TWTR_delisted_875018,1,20200731,123100,36.4100000,36.4200000,36.4000000,36.4000000,937
US1.TWTR_delisted_875018,1,20200731,123200,36.3900000,36.3900000,36.3900000,36.3900000,100
US1.TWTR_delisted_875018,1,20200731,123300,36.3750000,36.3750000,36.3600000,36.3600000,2300
US1.TWTR_delisted_875018,1,20200731,123400,36.3450000,36.3600000,36.3400000,36.3400000,1300
US1.TWTR_delisted_875018,1,20200731,123500,36.3200000,36.3200000,36.2600000,36.2600000,3600
US1.TWTR_delisted_875018,1,20200731,123600,36.2500000,36.2600000,36.2100000,36.2100000,1400
US1.TWTR_delisted_875018,1,20200731,123700,36.2100000,36.2600000,36.2100000,36.2600000,1900
US1.TWTR_delisted_875018,1,20200731,123800,36.2500000,36.2600000,36.2000000,36.2000000,2400
US1.TWTR_delisted_875018,1,20200731,123900,36.1900000,36.1900000,36.1700000,36.1900000,600
US1.TWTR_delisted_875018,1,20200731,124000,36.1800000,36.1900000,36.1800000,36.1900000,200
US1.TWTR_delisted_875018,1,20200731,124100,36.2000000,36.2400000,36.2000000,36.2400000,300
US1.TWTR_delisted_875018,1,20200731,124200,36.2200000,36.2300000,36.2200000,36.2300000,1400
US1.TWTR_delisted_875018,1,20200731,124300,36.2300000,36.2300000,36.2100000,36.2100000,300
US1.TWTR_delisted_875018,1,20200731,124400,36.2200000,36.2300000,36.2200000,36.2300000,300
US1.TWTR_delisted_875018,1,20200731,124500,36.2400000,36.2500000,36.2400000,36.2500000,1700
US1.TWTR_delisted_875018,1,20200731,124600,36.2500000,36.2800000,36.2500000,36.2800000,3307
US1.TWTR_delisted_875018,1,20200731,124700,36.2600000,36.2700000,36.2600000,36.2600000,300
US1.TWTR_delisted_875018,1,20200731,124800,36.2300000,36.2300000,36.2200000,36.2200000,500
US1.TWTR_delisted_875018,1,20200731,124900,36.2300000,36.2400000,36.2200000,36.2400000,600
US1.TWTR_delisted_875018,1,20200731,125000,36.2400000,36.2500000,36.2400000,36.2500000,300
US1.TWTR_delisted_875018,1,20200731,125100,36.2500000,36.2500000,36.2300000,36.2300000,600
US1.TWTR_delisted_875018,1,20200731,125200,36.2300000,36.2500000,36.2300000,36.2500000,500
US1.TWTR_delisted_875018,1,20200731,125300,36.2600000,36.2600000,36.2400000,36.2400000,800
US1.TWTR_delisted_875018,1,20200731,125400,36.2500000,36.2500000,36.2300000,36.2300000,300
US1.TWTR_delisted_875018,1,20200731,125500,36.2200000,36.2200000,36.2000000,36.2100000,839
US1.TWTR_delisted_875018,1,20200731,125600,36.2000000,36.2000000,36.1900000,36.1900000,1100
US1.TWTR_delisted_875018,1,20200731,125700,36.1800000,36.2000000,36.1500000,36.1500000,1745
US1.TWTR_delisted_875018,1,20200731,125800,36.1500000,36.1900000,36.1500000,36.1750000,975
US1.TWTR_delisted_875018,1,20200731,125900,36.1800000,36.1800000,36.1800000,36.1800000,100
US1.TWTR_delisted_875018,1,20200731,130000,36.1700000,36.1800000,36.1700000,36.1800000,300
US1.TWTR_delisted_875018,1,20200731,130100,36.1800000,36.2000000,36.1800000,36.2000000,700
US1.TWTR_delisted_875018,1,20200731,130200,36.2200000,36.2500000,36.2200000,36.2500000,800
US1.TWTR_delisted_875018,1,20200731,130300,36.2700000,36.2800000,36.2600000,36.2800000,700
US1.TWTR_delisted_875018,1,20200731,130400,36.2800000,36.2800000,36.2700000,36.2800000,4443
US1.TWTR_delisted_875018,1,20200731,130500,36.2700000,36.2700000,36.2600000,36.2600000,300
US1.TWTR_delisted_875018,1,20200731,130600,36.2500000,36.2700000,36.2500000,36.2700000,1000
US1.TWTR_delisted_875018,1,20200731,130700,36.2800000,36.2800000,36.2700000,36.2700000,890
US1.TWTR_delisted_875018,1,20200731,130800,36.2800000,36.2800000,36.2700000,36.2800000,1500
US1.TWTR_delisted_875018,1,20200731,131000,36.2400000,36.2500000,36.2400000,36.2400000,1588
US1.TWTR_delisted_875018,1,20200731,131100,36.2500000,36.2700000,36.2500000,36.2700000,1036
US1.TWTR_delisted_875018,1,20200731,131200,36.2700000,36.2800000,36.2400000,36.2600000,2382
US1.TWTR_delisted_875018,1,20200731,131300,36.2600000,36.2600000,36.2600000,36.2600000,394
US1.TWTR_delisted_875018,1,20200731,131400,36.2600000,36.2600000,36.2400000,36.2400000,900
US1.TWTR_delisted_875018,1,20200731,131500,36.2200000,36.2400000,36.2200000,36.2400000,2466
US1.TWTR_delisted_875018,1,20200731,131600,36.2300000,36.2500000,36.2300000,36.2400000,1400
US1.TWTR_delisted_875018,1,20200731,131700,36.2400000,36.2400000,36.2300000,36.2300000,303
US1.TWTR_delisted_875018,1,20200731,131800,36.2000000,36.2000000,36.1900000,36.1900000,600
US1.TWTR_delisted_875018,1,20200731,131900,36.1800000,36.2100000,36.1800000,36.2100000,2000
US1.TWTR_delisted_875018,1,20200731,132000,36.2000000,36.2000000,36.1900000,36.1900000,1200
US1.TWTR_delisted_875018,1,20200731,132100,36.2000000,36.2500000,36.2000000,36.2500000,2393
US1.TWTR_delisted_875018,1,20200731,132200,36.2900000,36.3100000,36.2900000,36.3100000,2844
US1.TWTR_delisted_875018,1,20200731,132300,36.3000000,36.3400000,36.3000000,36.3400000,700
US1.TWTR_delisted_875018,1,20200731,132400,36.3500000,36.3700000,36.3500000,36.3700000,1400
US1.TWTR_delisted_875018,1,20200731,132500,36.3600000,36.3600000,36.3500000,36.3500000,3461
US1.TWTR_delisted_875018,1,20200731,132600,36.3500000,36.3750000,36.3500000,36.3500000,1100
US1.TWTR_delisted_875018,1,20200731,132700,36.3400000,36.3400000,36.2700000,36.2700000,997
US1.TWTR_delisted_875018,1,20200731,132800,36.2800000,36.2900000,36.2800000,36.2900000,1100
US1.TWTR_delisted_875018,1,20200731,132900,36.2900000,36.3400000,36.2900000,36.3200000,2926
US1.TWTR_delisted_875018,1,20200731,133000,36.3200000,36.4500000,36.3200000,36.4200000,4800
US1.TWTR_delisted_875018,1,20200731,133100,36.3900000,36.4100000,36.3500000,36.3500000,1944
US1.TWTR_delisted_875018,1,20200731,133300,36.3400000,36.3500000,36.3200000,36.3200000,2657
US1.TWTR_delisted_875018,1,20200731,133400,36.2900000,36.2900000,36.2700000,36.2700000,200
US1.TWTR_delisted_875018,1,20200731,133500,36.2800000,36.2900000,36.2500000,36.2500000,4923
US1.TWTR_delisted_875018,1,20200731,133600,36.2500000,36.2500000,36.2500000,36.2500000,2300
US1.TWTR_delisted_875018,1,20200731,133700,36.2600000,36.2700000,36.2500000,36.2700000,2957
US1.TWTR_delisted_875018,1,20200731,133800,36.2600000,36.2600000,36.2350000,36.2400000,5510
US1.TWTR_delisted_875018,1,20200731,133900,36.2300000,36.2400000,36.1700000,36.1700000,2878
US1.TWTR_delisted_875018,1,20200731,134000,36.1600000,36.1800000,36.1500000,36.1500000,2886
US1.TWTR_delisted_875018,1,20200731,134100,36.1500000,36.1800000,36.1500000,36.1700000,600
US1.TWTR_delisted_875018,1,20200731,134200,36.1600000,36.2100000,36.1600000,36.2100000,2688
US1.TWTR_delisted_875018,1,20200731,134300,36.1700000,36.1700000,36.1300000,36.1300000,862
US1.TWTR_delisted_875018,1,20200731,134400,36.1200000,36.1500000,36.1200000,36.1400000,1426
US1.TWTR_delisted_875018,1,20200731,134500,36.1250000,36.1500000,36.1250000,36.1300000,2110
US1.TWTR_delisted_875018,1,20200731,134600,36.1300000,36.1300000,36.1100000,36.1100000,1139
US1.TWTR_delisted_875018,1,20200731,134700,36.1100000,36.1500000,36.0900000,36.1500000,2750
US1.TWTR_delisted_875018,1,20200731,134800,36.1400000,36.1900000,36.1400000,36.1900000,3049
US1.TWTR_delisted_875018,1,20200731,134900,36.2000000,36.2200000,36.1900000,36.2100000,2044
US1.TWTR_delisted_875018,1,20200731,135000,36.2100000,36.2400000,36.2100000,36.2400000,581
US1.TWTR_delisted_875018,1,20200731,135100,36.2400000,36.2800000,36.2400000,36.2700000,2588
US1.TWTR_delisted_875018,1,20200731,135200,36.2700000,36.3000000,36.2600000,36.3000000,600
US1.TWTR_delisted_875018,1,20200731,135300,36.2900000,36.2900000,36.2800000,36.2800000,300
US1.TWTR_delisted_875018,1,20200731,135500,36.2600000,36.3300000,36.2600000,36.3300000,1270
US1.TWTR_delisted_875018,1,20200731,135600,36.3300000,36.3300000,36.3000000,36.3000000,1170
US1.TWTR_delisted_875018,1,20200731,135700,36.3200000,36.3250000,36.3000000,36.3000000,1400
US1.TWTR_delisted_875018,1,20200731,135800,36.2800000,36.2900000,36.2800000,36.2900000,933
US1.TWTR_delisted_875018,1,20200731,140000,36.2200000,36.2200000,36.2000000,36.2000000,539
US1.TWTR_delisted_875018,1,20200731,140100,36.2000000,36.2700000,36.2000000,36.2700000,1539
US1.TWTR_delisted_875018,1,20200731,140200,36.3000000,36.3000000,36.2900000,36.2900000,1200
US1.TWTR_delisted_875018,1,20200731,140300,36.3200000,36.3200000,36.3100000,36.3100000,700
US1.TWTR_delisted_875018,1,20200731,140400,36.3100000,36.3100000,36.3000000,36.3000000,896
US1.TWTR_delisted_875018,1,20200731,140500,36.3000000,36.3000000,36.3000000,36.3000000,464
US1.TWTR_delisted_875018,1,20200731,140600,36.2500000,36.2600000,36.2500000,36.2600000,300
US1.TWTR_delisted_875018,1,20200731,140700,36.2500000,36.2600000,36.2500000,36.2600000,600
US1.TWTR_delisted_875018,1,20200731,140800,36.2300000,36.2300000,36.2100000,36.2200000,718
US1.TWTR_delisted_875018,1,20200731,140900,36.2100000,36.2100000,36.1550000,36.1600000,1420
US1.TWTR_delisted_875018,1,20200731,141000,36.1400000,36.1400000,36.1300000,36.1300000,200
US1.TWTR_delisted_875018,1,20200731,141100,36.1400000,36.1900000,36.1400000,36.1800000,958
US1.TWTR_delisted_875018,1,20200731,141200,36.1700000,36.1700000,36.1400000,36.1600000,1100
US1.TWTR_delisted_875018,1,20200731,141300,36.1500000,36.1600000,36.1500000,36.1500000,1560
US1.TWTR_delisted_875018,1,20200731,141400,36.1400000,36.1500000,36.1300000,36.1300000,600
US1.TWTR_delisted_875018,1,20200731,141600,36.1400000,36.1600000,36.1300000,36.1600000,710
US1.TWTR_delisted_875018,1,20200731,141700,36.1600000,36.1700000,36.1600000,36.1600000,1431
US1.TWTR_delisted_875018,1,20200731,141800,36.1600000,36.1600000,36.1500000,36.1500000,300
US1.TWTR_delisted_875018,1,20200731,141900,36.1400000,36.1400000,36.1400000,36.1400000,600
US1.TWTR_delisted_875018,1,20200731,142000,36.1200000,36.1450000,36.1200000,36.1450000,712
US1.TWTR_delisted_875018,1,20200731,142100,36.1700000,36.1700000,36.1700000,36.1700000,100
US1.TWTR_delisted_875018,1,20200731,142200,36.1800000,36.1900000,36.1800000,36.1900000,200
US1.TWTR_delisted_875018,1,20200731,142300,36.2000000,36.2000000,36.1900000,36.1900000,500
US1.TWTR_delisted_875018,1,20200731,142500,36.2000000,36.2000000,36.2000000,36.2000000,200
US1.TWTR_delisted_875018,1,20200731,142600,36.2000000,36.2000000,36.1900000,36.1900000,582
US1.TWTR_delisted_875018,1,20200731,142700,36.1850000,36.1900000,36.1700000,36.1900000,1300
US1.TWTR_delisted_875018,1,20200731,142800,36.1800000,36.1800000,36.1800000,36.1800000,200
US1.TWTR_delisted_875018,1,20200731,142900,36.2100000,36.2100000,36.2000000,36.2000000,400
US1.TWTR_delisted_875018,1,20200731,143000,36.2000000,36.2200000,36.2000000,36.2200000,600
US1.TWTR_delisted_875018,1,20200731,143100,36.2200000,36.2200000,36.2100000,36.2100000,300
US1.TWTR_delisted_875018,1,20200731,143200,36.2200000,36.2200000,36.2200000,36.2200000,600
US1.TWTR_delisted_875018,1,20200731,143400,36.2100000,36.2400000,36.2100000,36.2400000,2400
US1.TWTR_delisted_875018,1,20200731,143500,36.2500000,36.2500000,36.2500000,36.2500000,100
US1.TWTR_delisted_875018,1,20200731,143600,36.2400000,36.2500000,36.2400000,36.2500000,1100
US1.TWTR_delisted_875018,1,20200731,143700,36.2500000,36.2500000,36.2500000,36.2500000,1400
US1.TWTR_delisted_875018,1,20200731,143800,36.2500000,36.2600000,36.2400000,36.2400000,990
US1.TWTR_delisted_875018,1,20200731,143900,36.2400000,36.2400000,36.2300000,36.2400000,800
US1.TWTR_delisted_875018,1,20200731,144000,36.2400000,36.2600000,36.2400000,36.2600000,962
US1.TWTR_delisted_875018,1,20200731,144100,36.2300000,36.2500000,36.2300000,36.2500000,2200
US1.TWTR_delisted_875018,1,20200731,144200,36.2500000,36.2500000,36.2400000,36.2400000,1100
US1.TWTR_delisted_875018,1,20200731,144300,36.2500000,36.2700000,36.2500000,36.2700000,800
US1.TWTR_delisted_875018,1,20200731,144400,36.2700000,36.3200000,36.2700000,36.3200000,2639
US1.TWTR_delisted_875018,1,20200731,144600,36.3050000,36.3300000,36.3000000,36.3300000,1400
US1.TWTR_delisted_875018,1,20200731,144700,36.3200000,36.3200000,36.3100000,36.3100000,371
US1.TWTR_delisted_875018,1,20200731,144800,36.2900000,36.3000000,36.2900000,36.3000000,600
US1.TWTR_delisted_875018,1,20200731,144900,36.2700000,36.2800000,36.2700000,36.2800000,1438
US1.TWTR_delisted_875018,1,20200731,145000,36.2800000,36.2800000,36.2800000,36.2800000,500
US1.TWTR_delisted_875018,1,20200731,145100,36.2600000,36.2600000,36.2600000,36.2600000,881
US1.TWTR_delisted_875018,1,20200731,145200,36.2500000,36.2500000,36.2300000,36.2500000,3849
US1.TWTR_delisted_875018,1,20200731,145300,36.2400000,36.2600000,36.2400000,36.2600000,600
US1.TWTR_delisted_875018,1,20200731,145400,36.2600000,36.2600000,36.2400000,36.2400000,500
US1.TWTR_delisted_875018,1,20200731,145500,36.2350000,36.2400000,36.2100000,36.2300000,3700
US1.TWTR_delisted_875018,1,20200731,145700,36.2300000,36.2700000,36.2300000,36.2600000,1200
US1.TWTR_delisted_875018,1,20200731,145800,36.2700000,36.2900000,36.2700000,36.2800000,2104
US1.TWTR_delisted_875018,1,20200731,145900,36.2700000,36.2700000,36.2600000,36.2600000,200
US1.TWTR_delisted_875018,1,20200731,150000,36.2400000,36.2400000,36.2300000,36.2300000,1100
US1.TWTR_delisted_875018,1,20200731,150100,36.2200000,36.2200000,36.2100000,36.2100000,1700
US1.TWTR_delisted_875018,1,20200731,150200,36.1800000,36.1800000,36.1700000,36.1700000,1700
US1.TWTR_delisted_875018,1,20200731,150300,36.1500000,36.1500000,36.1200000,36.1200000,1200
US1.TWTR_delisted_875018,1,20200731,150400,36.1300000,36.1650000,36.1300000,36.1600000,6170
US1.TWTR_delisted_875018,1,20200731,150500,36.1700000,36.1700000,36.1200000,36.1700000,10210
US1.TWTR_delisted_875018,1,20200731,150600,36.1900000,36.1900000,36.1800000,36.1800000,1600
US1.TWTR_delisted_875018,1,20200731,150700,36.1700000,36.1900000,36.1700000,36.1900000,2016
US1.TWTR_delisted_875018,1,20200731,150800,36.2100000,36.2400000,36.2100000,36.2200000,2009
US1.TWTR_delisted_875018,1,20200731,150900,36.2200000,36.2400000,36.1800000,36.1800000,6206
US1.TWTR_delisted_875018,1,20200731,151000,36.1700000,36.1700000,36.1500000,36.1500000,700
US1.TWTR_delisted_875018,1,20200731,151100,36.1600000,36.1600000,36.1400000,36.1400000,1776
US1.TWTR_delisted_875018,1,20200731,151200,36.1300000,36.1300000,36.0900000,36.0900000,2956
US1.TWTR_delisted_875018,1,20200731,151300,36.0900000,36.1000000,36.0200000,36.0200000,12046
US1.TWTR_delisted_875018,1,20200731,151400,36.0100000,36.0200000,35.9800000,35.9800000,17267
US1.TWTR_delisted_875018,1,20200731,151500,35.9800000,36.0000000,35.9700000,35.9800000,3875
US1.TWTR_delisted_875018,1,20200731,151600,35.9900000,36.0500000,35.9900000,36.0000000,5599
US1.TWTR_delisted_875018,1,20200731,151700,36.0400000,36.0800000,36.0400000,36.0500000,3500
US1.TWTR_delisted_875018,1,20200731,151800,36.0500000,36.0700000,36.0200000,36.0700000,6310
US1.TWTR_delisted_875018,1,20200731,151900,36.0600000,36.0950000,36.0600000,36.0900000,6042
US1.TWTR_delisted_875018,1,20200731,152000,36.0900000,36.1000000,36.0700000,36.1000000,1700
US1.TWTR_delisted_875018,1,20200731,152100,36.1100000,36.1300000,36.1100000,36.1300000,2630
US1.TWTR_delisted_875018,1,20200731,152200,36.1250000,36.1250000,36.1200000,36.1200000,694
US1.TWTR_delisted_875018,1,20200731,152300,36.1100000,36.1100000,36.1100000,36.1100000,1742
US1.TWTR_delisted_875018,1,20200731,152400,36.1100000,36.1300000,36.1100000,36.1200000,2034
US1.TWTR_delisted_875018,1,20200731,152500,36.1200000,36.1200000,36.1200000,36.1200000,1000
US1.TWTR_delisted_875018,1,20200731,152600,36.1100000,36.1100000,36.0600000,36.0900000,3849
US1.TWTR_delisted_875018,1,20200731,152700,36.1000000,36.1300000,36.1000000,36.1300000,2000
US1.TWTR_delisted_875018,1,20200731,152800,36.1300000,36.1300000,36.0800000,36.1000000,1700
US1.TWTR_delisted_875018,1,20200731,152900,36.0900000,36.1000000,36.0800000,36.1000000,2195
US1.TWTR_delisted_875018,1,20200731,153000,36.1200000,36.1450000,36.1200000,36.1300000,2100
US1.TWTR_delisted_875018,1,20200731,153100,36.1300000,36.1300000,36.1150000,36.1200000,2100
US1.TWTR_delisted_875018,1,20200731,153200,36.1300000,36.1500000,36.1300000,36.1500000,2600
US1.TWTR_delisted_875018,1,20200731,153300,36.1700000,36.1800000,36.1700000,36.1700000,2838
US1.TWTR_delisted_875018,1,20200731,153400,36.1800000,36.2000000,36.1700000,36.1700000,1974
US1.TWTR_delisted_875018,1,20200731,153500,36.1800000,36.1900000,36.1700000,36.1800000,2160
US1.TWTR_delisted_875018,1,20200731,153600,36.1800000,36.2000000,36.1800000,36.2000000,2201
US1.TWTR_delisted_875018,1,20200731,153700,36.2050000,36.2150000,36.2050000,36.2100000,2209
US1.TWTR_delisted_875018,1,20200731,153800,36.2200000,36.2300000,36.2050000,36.2050000,5771
US1.TWTR_delisted_875018,1,20200731,153900,36.1900000,36.1900000,36.1900000,36.1900000,100
US1.TWTR_delisted_875018,1,20200731,154000,36.1900000,36.1900000,36.1800000,36.1800000,2085
US1.TWTR_delisted_875018,1,20200731,154100,36.1850000,36.2150000,36.1850000,36.2150000,3910
US1.TWTR_delisted_875018,1,20200731,154200,36.2150000,36.2250000,36.2150000,36.2200000,2129
US1.TWTR_delisted_875018,1,20200731,154300,36.2300000,36.2400000,36.2000000,36.2000000,3008
US1.TWTR_delisted_875018,1,20200731,154400,36.1900000,36.2100000,36.1900000,36.2100000,3100
US1.TWTR_delisted_875018,1,20200731,154500,36.2100000,36.2100000,36.1900000,36.1900000,2219
US1.TWTR_delisted_875018,1,20200731,154600,36.1850000,36.2200000,36.1850000,36.2000000,13899
US1.TWTR_delisted_875018,1,20200731,154700,36.1900000,36.1900000,36.1600000,36.1600000,3686
US1.TWTR_delisted_875018,1,20200731,154800,36.1600000,36.1850000,36.1600000,36.1850000,2666
US1.TWTR_delisted_875018,1,20200731,154900,36.1900000,36.1950000,36.1000000,36.1000000,10046
US1.TWTR_delisted_875018,1,20200731,155000,36.1350000,36.1400000,36.0950000,36.0950000,16708
US1.TWTR_delisted_875018,1,20200731,155100,36.1000000,36.1700000,36.0100000,36.1400000,10839
US1.TWTR_delisted_875018,1,20200731,155200,36.1400000,36.1400000,36.1000000,36.1000000,3839
US1.TWTR_delisted_875018,1,20200731,155300,36.1150000,36.1500000,36.1100000,36.1200000,5661
US1.TWTR_delisted_875018,1,20200731,155400,36.1100000,36.1100000,36.0800000,36.0800000,7426
US1.TWTR_delisted_875018,1,20200731,155500,36.0800000,36.1200000,36.0800000,36.0800000,17501
US1.TWTR_delisted_875018,1,20200731,155600,36.0800000,36.1450000,36.0800000,36.1400000,6766
US1.TWTR_delisted_875018,1,20200731,155700,36.1500000,36.1800000,36.1500000,36.1800000,3664
US1.TWTR_delisted_875018,1,20200731,155800,36.1800000,36.2000000,36.1750000,36.1950000,4743
US1.TWTR_delisted_875018,1,20200731,155900,36.1950000,36.2600000,36.1900000,36.2600000,7480
US1.TWTR_delisted_875018,1,20200731,160000,36.2600000,36.3900000,36.2550000,36.3900000,37608
US1.TWTR_delisted_875018,1,20200803,093200,36.4300000,36.4800000,36.1900000,36.1900000,10768
US1.TWTR_delisted_875018,1,20200803,093300,36.2000000,36.2700000,36.1600000,36.2700000,8993
US1.TWTR_delisted_875018,1,20200803,093400,36.2600000,36.3000000,36.2100000,36.2500000,17486
US1.TWTR_delisted_875018,1,20200803,093500,36.2200000,36.3100000,36.1300000,36.1300000,9343
US1.TWTR_delisted_875018,1,20200803,093600,36.1100000,36.1200000,36.1000000,36.1200000,1532
US1.TWTR_delisted_875018,1,20200803,093700,36.1300000,36.1500000,36.0200000,36.0300000,9500
US1.TWTR_delisted_875018,1,20200803,093800,36.0400000,36.0500000,35.9700000,36.0000000,13138
US1.TWTR_delisted_875018,1,20200803,093900,35.9700000,36.0800000,35.9700000,36.0800000,7100
US1.TWTR_delisted_875018,1,20200803,094000,36.0600000,36.0600000,35.9800000,36.0100000,5000
US1.TWTR_delisted_875018,1,20200803,094100,36.0100000,36.0700000,36.0000000,36.0300000,10104
US1.TWTR_delisted_875018,1,20200803,094200,36.0100000,36.0200000,35.9900000,36.0100000,6095
US1.TWTR_delisted_875018,1,20200803,094300,36.0050000,36.0100000,35.9550000,35.9900000,5755
US1.TWTR_delisted_875018,1,20200803,094400,35.9500000,35.9900000,35.9100000,35.9100000,2262
US1.TWTR_delisted_875018,1,20200803,094500,35.9100000,35.9900000,35.9100000,35.9700000,5200
US1.TWTR_delisted_875018,1,20200803,094600,35.9800000,36.0800000,35.9700000,36.0800000,6279
US1.TWTR_delisted_875018,1,20200803,094700,36.0800000,36.0800000,36.0050000,36.0200000,9063
US1.TWTR_delisted_875018,1,20200803,094800,36.0300000,36.1300000,36.0300000,36.0700000,1600
US1.TWTR_delisted_875018,1,20200803,094900,36.0700000,36.0900000,36.0500000,36.0500000,1300
US1.TWTR_delisted_875018,1,20200803,095000,36.0600000,36.1400000,36.0600000,36.1100000,5012
US1.TWTR_delisted_875018,1,20200803,095100,36.1100000,36.2000000,36.1100000,36.2000000,2300
US1.TWTR_delisted_875018,1,20200803,095200,36.1900000,36.2000000,36.1800000,36.1900000,2900
US1.TWTR_delisted_875018,1,20200803,095300,36.2200000,36.2200000,36.2100000,36.2100000,1000
US1.TWTR_delisted_875018,1,20200803,095400,36.2200000,36.2500000,36.2200000,36.2500000,2327
US1.TWTR_delisted_875018,1,20200803,095500,36.2500000,36.2700000,36.2500000,36.2700000,200
US1.TWTR_delisted_875018,1,20200803,095600,36.2800000,36.3250000,36.2700000,36.2800000,3100
US1.TWTR_delisted_875018,1,20200803,095700,36.3300000,36.3400000,36.2900000,36.2900000,1200
US1.TWTR_delisted_875018,1,20200803,095800,36.2800000,36.2800000,36.2400000,36.2700000,1665
US1.TWTR_delisted_875018,1,20200803,095900,36.2600000,36.2900000,36.2300000,36.2900000,1300
US1.TWTR_delisted_875018,1,20200803,100000,36.3200000,36.3300000,36.3000000,36.3000000,2271
US1.TWTR_delisted_875018,1,20200803,100100,36.3100000,36.3600000,36.3000000,36.3600000,700
US1.TWTR_delisted_875018,1,20200803,100200,36.3600000,36.3800000,36.3400000,36.3400000,1609
US1.TWTR_delisted_875018,1,20200803,100300,36.3450000,36.4200000,36.3400000,36.4100000,2846
US1.TWTR_delisted_875018,1,20200803,100400,36.4100000,36.4150000,36.3300000,36.3300000,3413
US1.TWTR_delisted_875018,1,20200803,100500,36.2700000,36.2800000,36.2500000,36.2700000,4100
US1.TWTR_delisted_875018,1,20200803,100600,36.2700000,36.3100000,36.2700000,36.2700000,3200
US1.TWTR_delisted_875018,1,20200803,100700,36.2800000,36.3100000,36.2800000,36.3000000,2823
US1.TWTR_delisted_875018,1,20200803,100800,36.3200000,36.3200000,36.2300000,36.2400000,6552
US1.TWTR_delisted_875018,1,20200803,100900,36.2600000,36.2850000,36.2600000,36.2600000,1928
US1.TWTR_delisted_875018,1,20200803,101000,36.2700000,36.3300000,36.2600000,36.3200000,6103
US1.TWTR_delisted_875018,1,20200803,101100,36.2900000,36.3000000,36.2800000,36.2800000,800
US1.TWTR_delisted_875018,1,20200803,101200,36.2700000,36.2700000,36.1900000,36.2100000,10500
US1.TWTR_delisted_875018,1,20200803,101300,36.2200000,36.2300000,36.2000000,36.2200000,2200
US1.TWTR_delisted_875018,1,20200803,101400,36.2400000,36.2500000,36.2300000,36.2400000,2000
US1.TWTR_delisted_875018,1,20200803,101500,36.2100000,36.2100000,36.2000000,36.2100000,900
US1.TWTR_delisted_875018,1,20200803,101600,36.2300000,36.2600000,36.2300000,36.2600000,1198
US1.TWTR_delisted_875018,1,20200803,101700,36.2200000,36.2300000,36.2000000,36.2200000,900
US1.TWTR_delisted_875018,1,20200803,101800,36.2200000,36.2800000,36.2200000,36.2700000,1000
US1.TWTR_delisted_875018,1,20200803,101900,36.2600000,36.2600000,36.2300000,36.2400000,4200
US1.TWTR_delisted_875018,1,20200803,102000,36.2400000,36.2600000,36.2300000,36.2600000,800
US1.TWTR_delisted_875018,1,20200803,102100,36.2800000,36.2800000,36.2800000,36.2800000,300
US1.TWTR_delisted_875018,1,20200803,102200,36.2700000,36.3100000,36.2700000,36.3000000,3100
US1.TWTR_delisted_875018,1,20200803,102300,36.3100000,36.3100000,36.2800000,36.2900000,3009
US1.TWTR_delisted_875018,1,20200803,102400,36.2700000,36.3000000,36.2600000,36.3000000,1939
US1.TWTR_delisted_875018,1,20200803,102500,36.3000000,36.3000000,36.2900000,36.3000000,1300
US1.TWTR_delisted_875018,1,20200803,102600,36.2900000,36.2900000,36.2400000,36.2400000,1361
US1.TWTR_delisted_875018,1,20200803,102700,36.2200000,36.2200000,36.2000000,36.2000000,2300
US1.TWTR_delisted_875018,1,20200803,102800,36.2000000,36.2100000,36.2000000,36.2000000,3900
US1.TWTR_delisted_875018,1,20200803,102900,36.1600000,36.1600000,36.1300000,36.1500000,3300
US1.TWTR_delisted_875018,1,20200803,103000,36.1000000,36.1000000,36.0900000,36.0900000,300
US1.TWTR_delisted_875018,1,20200803,103100,36.0700000,36.1200000,36.0700000,36.1200000,2748
US1.TWTR_delisted_875018,1,20200803,103200,36.1100000,36.1300000,36.1100000,36.1300000,1936
US1.TWTR_delisted_875018,1,20200803,103300,36.1300000,36.1300000,36.0650000,36.1000000,2700
US1.TWTR_delisted_875018,1,20200803,103400,36.1100000,36.1100000,36.0300000,36.0300000,3600
US1.TWTR_delisted_875018,1,20200803,103500,36.0100000,36.0600000,36.0050000,36.0600000,6900
US1.TWTR_delisted_875018,1,20200803,103600,36.1200000,36.1200000,36.1200000,36.1200000,200
US1.TWTR_delisted_875018,1,20200803,103700,36.1000000,36.1300000,36.0700000,36.1300000,2900
US1.TWTR_delisted_875018,1,20200803,103800,36.1350000,36.1350000,36.0900000,36.0900000,2553
US1.TWTR_delisted_875018,1,20200803,103900,36.0900000,36.1050000,36.0900000,36.1050000,300
US1.TWTR_delisted_875018,1,20200803,104000,36.0550000,36.0550000,36.0550000,36.0550000,200
US1.TWTR_delisted_875018,1,20200803,104100,36.0550000,36.1900000,36.0550000,36.1900000,7200
US1.TWTR_delisted_875018,1,20200803,104200,36.1900000,36.1900000,36.1900000,36.1900000,700
US1.TWTR_delisted_875018,1,20200803,104300,36.1800000,36.1800000,36.1300000,36.1400000,4971
US1.TWTR_delisted_875018,1,20200803,104400,36.1400000,36.1400000,36.1100000,36.1100000,500
US1.TWTR_delisted_875018,1,20200803,104500,36.0850000,36.0900000,36.0700000,36.0700000,1000
US1.TWTR_delisted_875018,1,20200803,104600,36.1000000,36.1100000,36.0500000,36.0500000,7102
US1.TWTR_delisted_875018,1,20200803,104700,36.0500000,36.0700000,36.0250000,36.0300000,600
US1.TWTR_delisted_875018,1,20200803,104800,36.0300000,36.0400000,36.0300000,36.0300000,1964
US1.TWTR_delisted_875018,1,20200803,104900,36.0300000,36.0300000,35.9850000,35.9850000,1859
US1.TWTR_delisted_875018,1,20200803,105000,35.9600000,35.9700000,35.9600000,35.9700000,600
US1.TWTR_delisted_875018,1,20200803,105100,35.9800000,36.0000000,35.9800000,36.0000000,500
US1.TWTR_delisted_875018,1,20200803,105200,36.0000000,36.0000000,35.9850000,35.9900000,2172
US1.TWTR_delisted_875018,1,20200803,105300,35.9800000,35.9900000,35.9700000,35.9900000,700
US1.TWTR_delisted_875018,1,20200803,105400,35.9800000,35.9900000,35.9800000,35.9900000,1700
US1.TWTR_delisted_875018,1,20200803,105500,35.9800000,36.0100000,35.9800000,36.0100000,2290
US1.TWTR_delisted_875018,1,20200803,105600,36.0200000,36.0600000,36.0200000,36.0400000,900
US1.TWTR_delisted_875018,1,20200803,105700,36.0400000,36.0400000,36.0250000,36.0300000,400
US1.TWTR_delisted_875018,1,20200803,105900,35.9400000,35.9700000,35.9400000,35.9700000,1800
US1.TWTR_delisted_875018,1,20200803,110000,35.9200000,35.9400000,35.9200000,35.9400000,967
US1.TWTR_delisted_875018,1,20200803,110100,35.9300000,35.9500000,35.9300000,35.9500000,825
US1.TWTR_delisted_875018,1,20200803,110200,35.9600000,35.9600000,35.9300000,35.9300000,500
US1.TWTR_delisted_875018,1,20200803,110300,35.9250000,35.9700000,35.9250000,35.9700000,800
US1.TWTR_delisted_875018,1,20200803,110400,35.9700000,35.9700000,35.9550000,35.9600000,800
US1.TWTR_delisted_875018,1,20200803,110500,35.9600000,36.0600000,35.9600000,36.0600000,3800
US1.TWTR_delisted_875018,1,20200803,110600,36.0600000,36.0700000,36.0500000,36.0500000,4580
US1.TWTR_delisted_875018,1,20200803,110700,36.0550000,36.0700000,36.0550000,36.0600000,1000
US1.TWTR_delisted_875018,1,20200803,110800,36.0700000,36.1100000,36.0700000,36.1100000,6351
US1.TWTR_delisted_875018,1,20200803,110900,36.1100000,36.1100000,36.0900000,36.0900000,1401
US1.TWTR_delisted_875018,1,20200803,111000,36.0900000,36.0900000,36.0550000,36.0550000,880
US1.TWTR_delisted_875018,1,20200803,111100,36.0600000,36.0600000,36.0500000,36.0500000,2809
US1.TWTR_delisted_875018,1,20200803,111200,36.0400000,36.0400000,36.0300000,36.0300000,793
US1.TWTR_delisted_875018,1,20200803,111300,36.0350000,36.0500000,36.0350000,36.0500000,1147
US1.TWTR_delisted_875018,1,20200803,111400,36.0400000,36.1500000,36.0400000,36.1500000,7628
US1.TWTR_delisted_875018,1,20200803,111500,36.1500000,36.1500000,36.0900000,36.0900000,3600
US1.TWTR_delisted_875018,1,20200803,111600,36.0800000,36.0800000,36.0300000,36.0300000,929
US1.TWTR_delisted_875018,1,20200803,111700,36.0300000,36.0400000,36.0300000,36.0300000,600
US1.TWTR_delisted_875018,1,20200803,111800,36.0250000,36.0400000,36.0250000,36.0300000,800
US1.TWTR_delisted_875018,1,20200803,111900,36.0300000,36.0300000,36.0200000,36.0300000,2464
US1.TWTR_delisted_875018,1,20200803,112000,36.0400000,36.0400000,36.0400000,36.0400000,300
US1.TWTR_delisted_875018,1,20200803,112100,36.0500000,36.0600000,36.0500000,36.0500000,1370
US1.TWTR_delisted_875018,1,20200803,112200,36.0600000,36.0600000,36.0500000,36.0500000,4163
US1.TWTR_delisted_875018,1,20200803,112300,36.0500000,36.0500000,36.0500000,36.0500000,692
US1.TWTR_delisted_875018,1,20200803,112400,36.0550000,36.0900000,36.0550000,36.0900000,1731
US1.TWTR_delisted_875018,1,20200803,112500,36.0900000,36.0900000,36.0750000,36.0750000,800
US1.TWTR_delisted_875018,1,20200803,112600,36.0800000,36.1200000,36.0800000,36.1200000,2100
US1.TWTR_delisted_875018,1,20200803,112700,36.1200000,36.1200000,36.0900000,36.0900000,915
US1.TWTR_delisted_875018,1,20200803,112800,36.0800000,36.0800000,36.0300000,36.0300000,2254
US1.TWTR_delisted_875018,1,20200803,112900,36.0400000,36.0400000,36.0400000,36.0400000,1243
US1.TWTR_delisted_875018,1,20200803,113000,36.0400000,36.0400000,36.0300000,36.0300000,1700
US1.TWTR_delisted_875018,1,20200803,113100,36.0300000,36.0300000,36.0200000,36.0200000,1400
US1.TWTR_delisted_875018,1,20200803,113200,36.0200000,36.0400000,36.0200000,36.0200000,2000
US1.TWTR_delisted_875018,1,20200803,113300,36.0200000,36.0200000,36.0200000,36.0200000,5220
US1.TWTR_delisted_875018,1,20200803,113400,36.0300000,36.0900000,36.0300000,36.0900000,4021
US1.TWTR_delisted_875018,1,20200803,113500,36.0900000,36.1100000,36.0900000,36.1100000,7405
US1.TWTR_delisted_875018,1,20200803,113600,36.1100000,36.1200000,36.1100000,36.1200000,700
US1.TWTR_delisted_875018,1,20200803,113700,36.1300000,36.1800000,36.1300000,36.1700000,15543
US1.TWTR_delisted_875018,1,20200803,113800,36.1700000,36.1700000,36.1300000,36.1300000,7734
US1.TWTR_delisted_875018,1,20200803,113900,36.1000000,36.1000000,36.0700000,36.0700000,3600
US1.TWTR_delisted_875018,1,20200803,114000,36.0700000,36.1300000,36.0700000,36.1300000,2863
US1.TWTR_delisted_875018,1,20200803,114100,36.1400000,36.1500000,36.1400000,36.1500000,400
US1.TWTR_delisted_875018,1,20200803,114200,36.1600000,36.1800000,36.1500000,36.1700000,4408
US1.TWTR_delisted_875018,1,20200803,114300,36.1800000,36.1800000,36.1600000,36.1600000,500
US1.TWTR_delisted_875018,1,20200803,114400,36.1600000,36.1800000,36.1600000,36.1800000,1719
US1.TWTR_delisted_875018,1,20200803,114500,36.1900000,36.2100000,36.1800000,36.1800000,2714
US1.TWTR_delisted_875018,1,20200803,114600,36.1700000,36.1700000,36.1600000,36.1600000,800
US1.TWTR_delisted_875018,1,20200803,114700,36.1550000,36.1800000,36.1550000,36.1800000,1400
US1.TWTR_delisted_875018,1,20200803,114800,36.1800000,36.1900000,36.1750000,36.1900000,1744
US1.TWTR_delisted_875018,1,20200803,114900,36.2000000,36.2300000,36.2000000,36.2300000,4800
US1.TWTR_delisted_875018,1,20200803,115000,36.2300000,36.2300000,36.2300000,36.2300000,400
US1.TWTR_delisted_875018,1,20200803,115100,36.2400000,36.2400000,36.2200000,36.2200000,1512
US1.TWTR_delisted_875018,1,20200803,115200,36.2200000,36.2200000,36.2100000,36.2100000,1091
US1.TWTR_delisted_875018,1,20200803,115300,36.2000000,36.2000000,36.2000000,36.2000000,1288
US1.TWTR_delisted_875018,1,20200803,115400,36.1900000,36.1900000,36.1900000,36.1900000,100
US1.TWTR_delisted_875018,1,20200803,115500,36.1800000,36.2400000,36.1800000,36.2400000,1675
US1.TWTR_delisted_875018,1,20200803,115600,36.2100000,36.2100000,36.2100000,36.2100000,300
US1.TWTR_delisted_875018,1,20200803,115700,36.2000000,36.2000000,36.2000000,36.2000000,421
US1.TWTR_delisted_875018,1,20200803,115800,36.1900000,36.2200000,36.1800000,36.2100000,1667
US1.TWTR_delisted_875018,1,20200803,115900,36.2000000,36.2300000,36.2000000,36.2300000,900
US1.TWTR_delisted_875018,1,20200803,120000,36.2300000,36.2400000,36.2300000,36.2400000,600
US1.TWTR_delisted_875018,1,20200803,120200,36.2500000,36.2500000,36.2200000,36.2200000,1200
US1.TWTR_delisted_875018,1,20200803,120300,36.2200000,36.2200000,36.2050000,36.2050000,869
US1.TWTR_delisted_875018,1,20200803,120400,36.2000000,36.2000000,36.2000000,36.2000000,100
US1.TWTR_delisted_875018,1,20200803,120500,36.1900000,36.1900000,36.1600000,36.1700000,1400
US1.TWTR_delisted_875018,1,20200803,120600,36.1600000,36.2300000,36.1600000,36.2300000,4900
US1.TWTR_delisted_875018,1,20200803,120700,36.2300000,36.2400000,36.2300000,36.2400000,600
US1.TWTR_delisted_875018,1,20200803,120800,36.2300000,36.2400000,36.2200000,36.2400000,1600
US1.TWTR_delisted_875018,1,20200803,120900,36.2500000,36.2500000,36.2500000,36.2500000,627
US1.TWTR_delisted_875018,1,20200803,121000,36.2600000,36.2900000,36.2500000,36.2500000,2000
US1.TWTR_delisted_875018,1,20200803,121100,36.2400000,36.2400000,36.2300000,36.2300000,2005
US1.TWTR_delisted_875018,1,20200803,121200,36.2100000,36.2200000,36.2100000,36.2200000,1811
US1.TWTR_delisted_875018,1,20200803,121300,36.2300000,36.2300000,36.2250000,36.2250000,1493
US1.TWTR_delisted_875018,1,20200803,121400,36.2200000,36.2200000,36.2100000,36.2100000,1011
US1.TWTR_delisted_875018,1,20200803,121500,36.2100000,36.2400000,36.2100000,36.2300000,1100
US1.TWTR_delisted_875018,1,20200803,121600,36.2300000,36.2400000,36.2250000,36.2400000,1400
US1.TWTR_delisted_875018,1,20200803,121700,36.2600000,36.2600000,36.2600000,36.2600000,200
US1.TWTR_delisted_875018,1,20200803,121800,36.2400000,36.2400000,36.2000000,36.2000000,983
US1.TWTR_delisted_875018,1,20200803,121900,36.2100000,36.2100000,36.2000000,36.2100000,1600
US1.TWTR_delisted_875018,1,20200803,122000,36.2100000,36.2100000,36.2100000,36.2100000,1033
US1.TWTR_delisted_875018,1,20200803,122100,36.2200000,36.2500000,36.2200000,36.2500000,722
US1.TWTR_delisted_875018,1,20200803,122200,36.2500000,36.2500000,36.2400000,36.2400000,200
US1.TWTR_delisted_875018,1,20200803,122300,36.2400000,36.2600000,36.2400000,36.2600000,1100
US1.TWTR_delisted_875018,1,20200803,122400,36.2700000,36.2700000,36.2700000,36.2700000,300
US1.TWTR_delisted_875018,1,20200803,122500,36.2800000,36.2800000,36.2650000,36.2650000,2900
US1.TWTR_delisted_875018,1,20200803,122600,36.2700000,36.2800000,36.2700000,36.2700000,3395
US1.TWTR_delisted_875018,1,20200803,122700,36.2700000,36.3100000,36.2700000,36.3100000,1300
US1.TWTR_delisted_875018,1,20200803,122800,36.3100000,36.3100000,36.3100000,36.3100000,400
US1.TWTR_delisted_875018,1,20200803,122900,36.3100000,36.3100000,36.3000000,36.3100000,2200
US1.TWTR_delisted_875018,1,20200803,123000,36.3100000,36.3100000,36.3000000,36.3000000,452
US1.TWTR_delisted_875018,1,20200803,123100,36.2800000,36.2900000,36.2800000,36.2900000,500
US1.TWTR_delisted_875018,1,20200803,123200,36.3000000,36.3400000,36.3000000,36.3400000,1200
US1.TWTR_delisted_875018,1,20200803,123300,36.3400000,36.3450000,36.3400000,36.3450000,600
US1.TWTR_delisted_875018,1,20200803,123400,36.3450000,36.3450000,36.3350000,36.3350000,900
US1.TWTR_delisted_875018,1,20200803,123500,36.3250000,36.3250000,36.3200000,36.3200000,1159
US1.TWTR_delisted_875018,1,20200803,123600,36.3200000,36.3200000,36.3200000,36.3200000,600
US1.TWTR_delisted_875018,1,20200803,123800,36.3350000,36.3500000,36.3350000,36.3500000,897
US1.TWTR_delisted_875018,1,20200803,123900,36.3400000,36.3400000,36.3400000,36.3400000,400
US1.TWTR_delisted_875018,1,20200803,124000,36.3200000,36.3300000,36.3200000,36.3300000,1700
US1.TWTR_delisted_875018,1,20200803,124100,36.3200000,36.3200000,36.3100000,36.3200000,1907
US1.TWTR_delisted_875018,1,20200803,124200,36.3200000,36.3200000,36.3200000,36.3200000,1000
US1.TWTR_delisted_875018,1,20200803,124300,36.3300000,36.3800000,36.3300000,36.3800000,1553
US1.TWTR_delisted_875018,1,20200803,124400,36.3700000,36.3700000,36.3700000,36.3700000,307
US1.TWTR_delisted_875018,1,20200803,124500,36.3400000,36.3400000,36.3300000,36.3300000,700
US1.TWTR_delisted_875018,1,20200803,124600,36.3000000,36.3300000,36.3000000,36.3300000,4600
US1.TWTR_delisted_875018,1,20200803,124700,36.3300000,36.3600000,36.3300000,36.3600000,1000
US1.TWTR_delisted_875018,1,20200803,124800,36.3600000,36.3700000,36.3500000,36.3500000,2500
US1.TWTR_delisted_875018,1,20200803,124900,36.3300000,36.3300000,36.3300000,36.3300000,500
US1.TWTR_delisted_875018,1,20200803,125000,36.3400000,36.3600000,36.3400000,36.3500000,1300
US1.TWTR_delisted_875018,1,20200803,125100,36.3400000,36.3400000,36.3400000,36.3400000,100
US1.TWTR_delisted_875018,1,20200803,125200,36.3100000,36.3250000,36.3100000,36.3200000,1700
US1.TWTR_delisted_875018,1,20200803,125300,36.2900000,36.3200000,36.2900000,36.3200000,700
US1.TWTR_delisted_875018,1,20200803,125400,36.3200000,36.3400000,36.3200000,36.3300000,1600
US1.TWTR_delisted_875018,1,20200803,125500,36.3200000,36.3200000,36.3200000,36.3200000,1000
US1.TWTR_delisted_875018,1,20200803,125600,36.3100000,36.3200000,36.3100000,36.3200000,400
US1.TWTR_delisted_875018,1,20200803,125700,36.3000000,36.3000000,36.2700000,36.2700000,1379
US1.TWTR_delisted_875018,1,20200803,125800,36.2800000,36.3100000,36.2800000,36.3100000,1300
US1.TWTR_delisted_875018,1,20200803,125900,36.3100000,36.3500000,36.3100000,36.3500000,1700
US1.TWTR_delisted_875018,1,20200803,130000,36.3500000,36.3600000,36.3400000,36.3600000,1100
US1.TWTR_delisted_875018,1,20200803,130100,36.3700000,36.3800000,36.3700000,36.3800000,1700
US1.TWTR_delisted_875018,1,20200803,130200,36.3900000,36.4000000,36.3900000,36.4000000,2100
US1.TWTR_delisted_875018,1,20200803,130300,36.4000000,36.4000000,36.3900000,36.3900000,8349
US1.TWTR_delisted_875018,1,20200803,130400,36.4000000,36.4400000,36.4000000,36.4400000,3500
US1.TWTR_delisted_875018,1,20200803,130500,36.4400000,36.4400000,36.4400000,36.4400000,795
US1.TWTR_delisted_875018,1,20200803,130600,36.4500000,36.4600000,36.4500000,36.4600000,400
US1.TWTR_delisted_875018,1,20200803,130700,36.4500000,36.4500000,36.4500000,36.4500000,1200
US1.TWTR_delisted_875018,1,20200803,130800,36.4500000,36.4500000,36.4400000,36.4400000,1200
US1.TWTR_delisted_875018,1,20200803,130900,36.4500000,36.4500000,36.4500000,36.4500000,500
US1.TWTR_delisted_875018,1,20200803,131100,36.4600000,36.4600000,36.4500000,36.4500000,600
US1.TWTR_delisted_875018,1,20200803,131200,36.4600000,36.4700000,36.4600000,36.4700000,1152
US1.TWTR_delisted_875018,1,20200803,131300,36.4800000,36.4800000,36.4800000,36.4800000,700
US1.TWTR_delisted_875018,1,20200803,131500,36.4900000,36.4900000,36.4900000,36.4900000,500
US1.TWTR_delisted_875018,1,20200803,131600,36.4900000,36.5100000,36.4900000,36.5100000,500
US1.TWTR_delisted_875018,1,20200803,131700,36.5100000,36.5100000,36.5100000,36.5100000,200
US1.TWTR_delisted_875018,1,20200803,131800,36.4800000,36.4900000,36.4800000,36.4900000,5100
US1.TWTR_delisted_875018,1,20200803,131900,36.5000000,36.5200000,36.5000000,36.5200000,4800
US1.TWTR_delisted_875018,1,20200803,132000,36.5400000,36.5500000,36.5400000,36.5400000,2300
US1.TWTR_delisted_875018,1,20200803,132100,36.6050000,36.6600000,36.6000000,36.6500000,8500
US1.TWTR_delisted_875018,1,20200803,132200,36.6550000,36.6800000,36.6550000,36.6800000,16425
US1.TWTR_delisted_875018,1,20200803,132300,36.6900000,36.7200000,36.6900000,36.7100000,6900
US1.TWTR_delisted_875018,1,20200803,132400,36.7200000,36.7300000,36.7200000,36.7300000,2300
US1.TWTR_delisted_875018,1,20200803,132500,36.7400000,36.7500000,36.7300000,36.7300000,1900
US1.TWTR_delisted_875018,1,20200803,132600,36.7200000,36.7200000,36.6600000,36.6600000,800
US1.TWTR_delisted_875018,1,20200803,132700,36.6500000,36.6500000,36.6500000,36.6500000,1203
US1.TWTR_delisted_875018,1,20200803,132800,36.6750000,36.7000000,36.6750000,36.7000000,1400
US1.TWTR_delisted_875018,1,20200803,132900,36.7000000,36.7200000,36.7000000,36.7200000,600
US1.TWTR_delisted_875018,1,20200803,133000,36.7000000,36.7300000,36.7000000,36.7200000,1900
US1.TWTR_delisted_875018,1,20200803,133100,36.7100000,36.7100000,36.6950000,36.7000000,1300
US1.TWTR_delisted_875018,1,20200803,133200,36.7000000,36.7200000,36.7000000,36.7200000,500
US1.TWTR_delisted_875018,1,20200803,133300,36.7200000,36.7200000,36.7200000,36.7200000,846
US1.TWTR_delisted_875018,1,20200803,133400,36.7500000,36.7500000,36.7500000,36.7500000,300
US1.TWTR_delisted_875018,1,20200803,133500,36.7300000,36.7300000,36.7200000,36.7200000,200
US1.TWTR_delisted_875018,1,20200803,133600,36.6900000,36.6900000,36.6900000,36.6900000,100
US1.TWTR_delisted_875018,1,20200803,133700,36.6800000,36.7200000,36.6800000,36.7200000,700
US1.TWTR_delisted_875018,1,20200803,133800,36.7000000,36.7100000,36.7000000,36.7100000,1802
US1.TWTR_delisted_875018,1,20200803,133900,36.7000000,36.7100000,36.7000000,36.7100000,2250
US1.TWTR_delisted_875018,1,20200803,134000,36.7200000,36.7200000,36.7000000,36.7000000,2000
US1.TWTR_delisted_875018,1,20200803,134100,36.7100000,36.7100000,36.7000000,36.7000000,1200
US1.TWTR_delisted_875018,1,20200803,134200,36.7000000,36.7000000,36.7000000,36.7000000,500
US1.TWTR_delisted_875018,1,20200803,134400,36.7100000,36.7400000,36.7100000,36.7300000,1811
US1.TWTR_delisted_875018,1,20200803,134500,36.7400000,36.7500000,36.7400000,36.7400000,700
US1.TWTR_delisted_875018,1,20200803,134600,36.7300000,36.7300000,36.7300000,36.7300000,300
US1.TWTR_delisted_875018,1,20200803,134700,36.7400000,36.7400000,36.7400000,36.7400000,600
US1.TWTR_delisted_875018,1,20200803,134800,36.7500000,36.8000000,36.7500000,36.8000000,1500
US1.TWTR_delisted_875018,1,20200803,134900,36.8000000,36.8200000,36.8000000,36.8100000,1182
US1.TWTR_delisted_875018,1,20200803,135000,36.8200000,36.8200000,36.8200000,36.8200000,300
US1.TWTR_delisted_875018,1,20200803,135100,36.8300000,36.8300000,36.8300000,36.8300000,400
US1.TWTR_delisted_875018,1,20200803,135200,36.8400000,36.8700000,36.8400000,36.8600000,2149
US1.TWTR_delisted_875018,1,20200803,135300,36.8700000,36.8700000,36.8700000,36.8700000,100
US1.TWTR_delisted_875018,1,20200803,135400,36.8800000,36.8800000,36.8400000,36.8400000,1375
US1.TWTR_delisted_875018,1,20200803,135600,36.8200000,36.8400000,36.8200000,36.8400000,304
US1.TWTR_delisted_875018,1,20200803,135700,36.8400000,36.8400000,36.7750000,36.7750000,1307
US1.TWTR_delisted_875018,1,20200803,135800,36.7750000,36.7750000,36.7700000,36.7700000,700
US1.TWTR_delisted_875018,1,20200803,140100,36.7900000,36.7900000,36.7900000,36.7900000,1500
US1.TWTR_delisted_875018,1,20200803,140200,36.7700000,36.7700000,36.7700000,36.7700000,200
US1.TWTR_delisted_875018,1,20200803,140300,36.7600000,36.7700000,36.7600000,36.7700000,600
US1.TWTR_delisted_875018,1,20200803,140400,36.7300000,36.7300000,36.7300000,36.7300000,100
US1.TWTR_delisted_875018,1,20200803,140500,36.7100000,36.7100000,36.6800000,36.7100000,3887
US1.TWTR_delisted_875018,1,20200803,140600,36.7100000,36.7100000,36.6900000,36.6900000,1388
US1.TWTR_delisted_875018,1,20200803,140700,36.7000000,36.7000000,36.7000000,36.7000000,400
US1.TWTR_delisted_875018,1,20200803,140800,36.7100000,36.7100000,36.7100000,36.7100000,340
US1.TWTR_delisted_875018,1,20200803,140900,36.7100000,36.7100000,36.6700000,36.6700000,500
US1.TWTR_delisted_875018,1,20200803,141000,36.6250000,36.6300000,36.6200000,36.6300000,700
US1.TWTR_delisted_875018,1,20200803,141100,36.6300000,36.6300000,36.6300000,36.6300000,100
US1.TWTR_delisted_875018,1,20200803,141200,36.6300000,36.6450000,36.6250000,36.6350000,2200
US1.TWTR_delisted_875018,1,20200803,141300,36.6500000,36.6600000,36.6500000,36.6500000,600
US1.TWTR_delisted_875018,1,20200803,141400,36.6600000,36.6600000,36.6600000,36.6600000,800
US1.TWTR_delisted_875018,1,20200803,141500,36.6400000,36.6700000,36.6400000,36.6700000,800
US1.TWTR_delisted_875018,1,20200803,141600,36.6000000,36.6200000,36.5900000,36.6200000,1871
US1.TWTR_delisted_875018,1,20200803,141700,36.6100000,36.6200000,36.6100000,36.6200000,600
US1.TWTR_delisted_875018,1,20200803,141800,36.5750000,36.5750000,36.5550000,36.5700000,2874
US1.TWTR_delisted_875018,1,20200803,141900,36.5800000,36.5900000,36.5800000,36.5900000,300
US1.TWTR_delisted_875018,1,20200803,142000,36.6000000,36.6100000,36.6000000,36.6100000,500
US1.TWTR_delisted_875018,1,20200803,142100,36.5950000,36.6000000,36.5800000,36.5800000,1800
US1.TWTR_delisted_875018,1,20200803,142200,36.5900000,36.5900000,36.5900000,36.5900000,1100
US1.TWTR_delisted_875018,1,20200803,142300,36.5900000,36.5900000,36.5900000,36.5900000,200
US1.TWTR_delisted_875018,1,20200803,142400,36.5800000,36.5900000,36.5800000,36.5900000,1200
US1.TWTR_delisted_875018,1,20200803,142500,36.5700000,36.5700000,36.5700000,36.5700000,485
US1.TWTR_delisted_875018,1,20200803,142600,36.5700000,36.5900000,36.5700000,36.5900000,979
US1.TWTR_delisted_875018,1,20200803,142700,36.6000000,36.6000000,36.6000000,36.6000000,600
US1.TWTR_delisted_875018,1,20200803,143000,36.5700000,36.5800000,36.5600000,36.5800000,2348
US1.TWTR_delisted_875018,1,20200803,143100,36.5800000,36.5800000,36.5500000,36.5500000,1400
US1.TWTR_delisted_875018,1,20200803,143200,36.5400000,36.5400000,36.5300000,36.5300000,600
US1.TWTR_delisted_875018,1,20200803,143300,36.5250000,36.5400000,36.5250000,36.5300000,1800
US1.TWTR_delisted_875018,1,20200803,143400,36.5300000,36.5300000,36.5300000,36.5300000,100
US1.TWTR_delisted_875018,1,20200803,143500,36.5300000,36.5300000,36.5200000,36.5200000,2310
US1.TWTR_delisted_875018,1,20200803,143600,36.5300000,36.5400000,36.5300000,36.5400000,700
US1.TWTR_delisted_875018,1,20200803,143700,36.5300000,36.5700000,36.5300000,36.5700000,600
US1.TWTR_delisted_875018,1,20200803,143800,36.5700000,36.5700000,36.5700000,36.5700000,1400
US1.TWTR_delisted_875018,1,20200803,143900,36.5850000,36.6100000,36.5800000,36.6100000,1000
US1.TWTR_delisted_875018,1,20200803,144000,36.6200000,36.6200000,36.6200000,36.6200000,200
US1.TWTR_delisted_875018,1,20200803,144100,36.6400000,36.6400000,36.6300000,36.6300000,1166
US1.TWTR_delisted_875018,1,20200803,144200,36.6100000,36.6300000,36.6100000,36.6300000,300
US1.TWTR_delisted_875018,1,20200803,144300,36.6500000,36.6500000,36.6500000,36.6500000,800
US1.TWTR_delisted_875018,1,20200803,144400,36.6500000,36.6500000,36.6500000,36.6500000,203
US1.TWTR_delisted_875018,1,20200803,144500,36.6400000,36.6400000,36.6400000,36.6400000,400
US1.TWTR_delisted_875018,1,20200803,144600,36.6400000,36.6600000,36.6400000,36.6600000,200
US1.TWTR_delisted_875018,1,20200803,144700,36.6600000,36.6600000,36.6400000,36.6400000,800
US1.TWTR_delisted_875018,1,20200803,144800,36.6600000,36.6600000,36.6400000,36.6400000,857
US1.TWTR_delisted_875018,1,20200803,145000,36.6200000,36.6300000,36.6200000,36.6300000,206
US1.TWTR_delisted_875018,1,20200803,145100,36.6200000,36.6300000,36.6200000,36.6300000,400
US1.TWTR_delisted_875018,1,20200803,145200,36.6400000,36.6500000,36.6400000,36.6400000,300
US1.TWTR_delisted_875018,1,20200803,145300,36.6700000,36.6700000,36.6700000,36.6700000,1800
US1.TWTR_delisted_875018,1,20200803,145400,36.6800000,36.6800000,36.6700000,36.6700000,700
US1.TWTR_delisted_875018,1,20200803,145500,36.6900000,36.6900000,36.6900000,36.6900000,883
US1.TWTR_delisted_875018,1,20200803,145600,36.7000000,36.7000000,36.6800000,36.6800000,1100
US1.TWTR_delisted_875018,1,20200803,145700,36.6500000,36.6500000,36.6500000,36.6500000,200
US1.TWTR_delisted_875018,1,20200803,145800,36.6600000,36.6600000,36.6600000,36.6600000,866
US1.TWTR_delisted_875018,1,20200803,145900,36.6500000,36.6500000,36.6500000,36.6500000,100
US1.TWTR_delisted_875018,1,20200803,150000,36.6500000,36.6500000,36.6500000,36.6500000,200
US1.TWTR_delisted_875018,1,20200803,150200,36.6500000,36.6500000,36.6500000,36.6500000,400
US1.TWTR_delisted_875018,1,20200803,150300,36.6400000,36.6400000,36.6350000,36.6350000,497
US1.TWTR_delisted_875018,1,20200803,150400,36.6300000,36.6300000,36.6300000,36.6300000,200
US1.TWTR_delisted_875018,1,20200803,150500,36.6400000,36.6400000,36.6400000,36.6400000,100
US1.TWTR_delisted_875018,1,20200803,150600,36.6550000,36.6700000,36.6550000,36.6600000,1200
US1.TWTR_delisted_875018,1,20200803,150700,36.6600000,36.6800000,36.6600000,36.6800000,300
US1.TWTR_delisted_875018,1,20200803,150800,36.6950000,36.7200000,36.6950000,36.7200000,1200
US1.TWTR_delisted_875018,1,20200803,150900,36.7200000,36.7200000,36.6900000,36.6900000,300
US1.TWTR_delisted_875018,1,20200803,151000,36.6700000,36.6800000,36.6700000,36.6800000,1600
US1.TWTR_delisted_875018,1,20200803,151100,36.6600000,36.6600000,36.6600000,36.6600000,216
US1.TWTR_delisted_875018,1,20200803,151200,36.6500000,36.6500000,36.6100000,36.6100000,400
US1.TWTR_delisted_875018,1,20200803,151300,36.6050000,36.6100000,36.5750000,36.5800000,1000
US1.TWTR_delisted_875018,1,20200803,151400,36.5800000,36.5900000,36.5800000,36.5900000,500
US1.TWTR_delisted_875018,1,20200803,151500,36.5900000,36.5900000,36.5800000,36.5800000,200
US1.TWTR_delisted_875018,1,20200803,151600,36.5800000,36.5800000,36.5400000,36.5400000,1200
US1.TWTR_delisted_875018,1,20200803,151700,36.5300000,36.5300000,36.5000000,36.5000000,900
US1.TWTR_delisted_875018,1,20200803,151800,36.5100000,36.5300000,36.5100000,36.5300000,200
US1.TWTR_delisted_875018,1,20200803,152000,36.5100000,36.5200000,36.5100000,36.5100000,600
US1.TWTR_delisted_875018,1,20200803,152100,36.5000000,36.5100000,36.5000000,36.5100000,600
US1.TWTR_delisted_875018,1,20200803,152200,36.4800000,36.4800000,36.4600000,36.4800000,3582
US1.TWTR_delisted_875018,1,20200803,152300,36.4850000,36.4950000,36.4850000,36.4950000,600
US1.TWTR_delisted_875018,1,20200803,152400,36.4800000,36.4850000,36.4800000,36.4800000,500
US1.TWTR_delisted_875018,1,20200803,152500,36.4800000,36.4900000,36.4800000,36.4900000,700
US1.TWTR_delisted_875018,1,20200803,152600,36.5000000,36.5200000,36.5000000,36.5200000,1166
US1.TWTR_delisted_875018,1,20200803,152800,36.5000000,36.5000000,36.5000000,36.5000000,514
US1.TWTR_delisted_875018,1,20200803,152900,36.5000000,36.5000000,36.5000000,36.5000000,100
US1.TWTR_delisted_875018,1,20200803,153000,36.5000000,36.5000000,36.5000000,36.5000000,500
US1.TWTR_delisted_875018,1,20200803,153100,36.5000000,36.5100000,36.4900000,36.4900000,2660
US1.TWTR_delisted_875018,1,20200803,153200,36.4800000,36.4800000,36.4800000,36.4800000,600
US1.TWTR_delisted_875018,1,20200803,153300,36.4800000,36.4800000,36.4600000,36.4800000,900
US1.TWTR_delisted_875018,1,20200803,153400,36.4800000,36.4800000,36.4200000,36.4200000,1500
US1.TWTR_delisted_875018,1,20200803,153500,36.4050000,36.4400000,36.4050000,36.4400000,1318
US1.TWTR_delisted_875018,1,20200803,153700,36.4750000,36.4750000,36.4700000,36.4700000,628
US1.TWTR_delisted_875018,1,20200803,153800,36.4500000,36.4800000,36.4500000,36.4750000,800
US1.TWTR_delisted_875018,1,20200803,153900,36.4700000,36.4700000,36.4600000,36.4600000,1000
US1.TWTR_delisted_875018,1,20200803,154000,36.4600000,36.4600000,36.4500000,36.4500000,828
US1.TWTR_delisted_875018,1,20200803,154100,36.4300000,36.4500000,36.4300000,36.4500000,400
US1.TWTR_delisted_875018,1,20200803,154200,36.4700000,36.4700000,36.4600000,36.4600000,816
US1.TWTR_delisted_875018,1,20200803,154400,36.4450000,36.4600000,36.4400000,36.4400000,3514
US1.TWTR_delisted_875018,1,20200803,154500,36.4400000,36.4400000,36.4200000,36.4200000,4018
US1.TWTR_delisted_875018,1,20200803,154600,36.4150000,36.4450000,36.4150000,36.4450000,1841
US1.TWTR_delisted_875018,1,20200803,154700,36.4300000,36.4400000,36.4300000,36.4300000,1000
US1.TWTR_delisted_875018,1,20200803,154800,36.4300000,36.4300000,36.4150000,36.4200000,600
US1.TWTR_delisted_875018,1,20200803,154900,36.4300000,36.4300000,36.4250000,36.4300000,300
US1.TWTR_delisted_875018,1,20200803,155000,36.4300000,36.4300000,36.4100000,36.4250000,2961
US1.TWTR_delisted_875018,1,20200803,155100,36.3900000,36.3900000,36.3400000,36.3500000,10420
US1.TWTR_delisted_875018,1,20200803,155200,36.3400000,36.3650000,36.3400000,36.3600000,1933
US1.TWTR_delisted_875018,1,20200803,155300,36.3700000,36.3900000,36.3700000,36.3800000,809
US1.TWTR_delisted_875018,1,20200803,155400,36.4000000,36.4000000,36.3750000,36.3750000,1500
US1.TWTR_delisted_875018,1,20200803,155500,36.3600000,36.3750000,36.3500000,36.3600000,2000
US1.TWTR_delisted_875018,1,20200803,155600,36.3600000,36.3600000,36.3400000,36.3400000,800
US1.TWTR_delisted_875018,1,20200803,155700,36.3450000,36.3600000,36.3450000,36.3600000,1761
US1.TWTR_delisted_875018,1,20200803,155800,36.3400000,36.3600000,36.3300000,36.3500000,1084
US1.TWTR_delisted_875018,1,20200803,155900,36.3400000,36.3400000,36.2950000,36.3000000,3730
US1.TWTR_delisted_875018,1,20200803,160000,36.2900000,36.4000000,36.2800000,36.3700000,23351
US1.TWTR_delisted_875018,1,20200804,093100,35.9200000,35.9850000,35.9200000,35.9700000,800
US1.TWTR_delisted_875018,1,20200804,093200,36.0200000,36.0300000,36.0100000,36.0300000,600
US1.TWTR_delisted_875018,1,20200804,093300,36.0750000,36.2000000,36.0600000,36.1400000,6321
US1.TWTR_delisted_875018,1,20200804,093400,36.1500000,36.2200000,36.1200000,36.1300000,711
US1.TWTR_delisted_875018,1,20200804,093500,36.1000000,36.2300000,36.1000000,36.2300000,4515
US1.TWTR_delisted_875018,1,20200804,093600,36.2200000,36.2200000,36.0400000,36.0400000,3500
US1.TWTR_delisted_875018,1,20200804,093700,36.0500000,36.0500000,35.9500000,35.9600000,4166
US1.TWTR_delisted_875018,1,20200804,093800,35.9200000,35.9300000,35.8000000,35.8000000,3500
US1.TWTR_delisted_875018,1,20200804,093900,35.8400000,35.8400000,35.6600000,35.6700000,3100
US1.TWTR_delisted_875018,1,20200804,094000,35.7000000,35.8300000,35.6700000,35.8300000,6007
US1.TWTR_delisted_875018,1,20200804,094100,35.8500000,35.8500000,35.7700000,35.8000000,1623
US1.TWTR_delisted_875018,1,20200804,094200,35.7100000,35.8300000,35.7100000,35.8300000,2925
US1.TWTR_delisted_875018,1,20200804,094300,35.7800000,35.7800000,35.7300000,35.7600000,868
US1.TWTR_delisted_875018,1,20200804,094400,35.7500000,35.8200000,35.7500000,35.8150000,900
US1.TWTR_delisted_875018,1,20200804,094500,35.8200000,35.8200000,35.7800000,35.8200000,866
US1.TWTR_delisted_875018,1,20200804,094600,35.8700000,35.9400000,35.8700000,35.9400000,4550
US1.TWTR_delisted_875018,1,20200804,094700,35.9300000,36.0200000,35.9300000,36.0200000,3233
US1.TWTR_delisted_875018,1,20200804,094800,36.0300000,36.0900000,36.0100000,36.0900000,3429
US1.TWTR_delisted_875018,1,20200804,094900,36.0800000,36.0800000,36.0200000,36.0200000,1300
US1.TWTR_delisted_875018,1,20200804,095000,36.0300000,36.0500000,36.0300000,36.0500000,715
US1.TWTR_delisted_875018,1,20200804,095100,36.1300000,36.1300000,36.0900000,36.1200000,3700
US1.TWTR_delisted_875018,1,20200804,095200,36.1300000,36.2000000,36.1300000,36.2000000,2900
US1.TWTR_delisted_875018,1,20200804,095300,36.1800000,36.2300000,36.1800000,36.2100000,1881
US1.TWTR_delisted_875018,1,20200804,095400,36.2200000,36.3100000,36.2200000,36.3100000,4465
US1.TWTR_delisted_875018,1,20200804,095500,36.3400000,36.3400000,36.2200000,36.2200000,1800
US1.TWTR_delisted_875018,1,20200804,095600,36.2500000,36.2500000,36.1800000,36.1800000,1100
US1.TWTR_delisted_875018,1,20200804,095700,36.1300000,36.1500000,36.1100000,36.1500000,2410
US1.TWTR_delisted_875018,1,20200804,095800,36.1600000,36.1700000,36.1500000,36.1600000,962
US1.TWTR_delisted_875018,1,20200804,095900,36.1600000,36.2100000,36.1600000,36.1800000,901
US1.TWTR_delisted_875018,1,20200804,100000,36.2350000,36.2500000,36.2100000,36.2200000,1308
US1.TWTR_delisted_875018,1,20200804,100100,36.2000000,36.2000000,36.1100000,36.1100000,500
US1.TWTR_delisted_875018,1,20200804,100200,36.1500000,36.1900000,36.1500000,36.1500000,600
US1.TWTR_delisted_875018,1,20200804,100300,36.1100000,36.1100000,36.1000000,36.1000000,1700
US1.TWTR_delisted_875018,1,20200804,100400,36.1500000,36.1600000,36.1500000,36.1600000,200
US1.TWTR_delisted_875018,1,20200804,100500,36.1650000,36.1700000,36.1600000,36.1600000,400
US1.TWTR_delisted_875018,1,20200804,100600,36.1800000,36.2600000,36.1800000,36.2600000,1700
US1.TWTR_delisted_875018,1,20200804,100700,36.3000000,36.3200000,36.3000000,36.3100000,2178
US1.TWTR_delisted_875018,1,20200804,100800,36.3100000,36.3100000,36.2900000,36.3050000,500
US1.TWTR_delisted_875018,1,20200804,100900,36.2900000,36.3800000,36.2900000,36.3800000,8600
US1.TWTR_delisted_875018,1,20200804,101000,36.3700000,36.3800000,36.3700000,36.3700000,700
US1.TWTR_delisted_875018,1,20200804,101100,36.3600000,36.3600000,36.3200000,36.3400000,600
US1.TWTR_delisted_875018,1,20200804,101200,36.3700000,36.4100000,36.3700000,36.3800000,1125
US1.TWTR_delisted_875018,1,20200804,101300,36.3750000,36.3750000,36.3400000,36.3400000,2000
US1.TWTR_delisted_875018,1,20200804,101400,36.3600000,36.3700000,36.3500000,36.3500000,1100
US1.TWTR_delisted_875018,1,20200804,101500,36.3500000,36.4600000,36.3500000,36.4600000,2000
US1.TWTR_delisted_875018,1,20200804,101600,36.4600000,36.4600000,36.4500000,36.4500000,1500
US1.TWTR_delisted_875018,1,20200804,101700,36.4800000,36.4800000,36.4400000,36.4400000,6900
US1.TWTR_delisted_875018,1,20200804,101800,36.4650000,36.4800000,36.4650000,36.4700000,800
US1.TWTR_delisted_875018,1,20200804,101900,36.4700000,36.4700000,36.3700000,36.4200000,5657
US1.TWTR_delisted_875018,1,20200804,102000,36.4900000,36.5100000,36.4900000,36.5100000,1915
US1.TWTR_delisted_875018,1,20200804,102100,36.5200000,36.5200000,36.4900000,36.4900000,210
US1.TWTR_delisted_875018,1,20200804,102200,36.4300000,36.4300000,36.3650000,36.3700000,1100
US1.TWTR_delisted_875018,1,20200804,102300,36.4100000,36.4200000,36.4000000,36.4200000,1200
US1.TWTR_delisted_875018,1,20200804,102400,36.4100000,36.4100000,36.3900000,36.3900000,300
US1.TWTR_delisted_875018,1,20200804,102500,36.3600000,36.3600000,36.2800000,36.2800000,400
US1.TWTR_delisted_875018,1,20200804,102600,36.3000000,36.3000000,36.3000000,36.3000000,100
US1.TWTR_delisted_875018,1,20200804,102700,36.3000000,36.3300000,36.3000000,36.3300000,316
US1.TWTR_delisted_875018,1,20200804,102800,36.3300000,36.3300000,36.3300000,36.3300000,100
US1.TWTR_delisted_875018,1,20200804,102900,36.3350000,36.3350000,36.2800000,36.3150000,500
US1.TWTR_delisted_875018,1,20200804,103000,36.3100000,36.3100000,36.2800000,36.2900000,1500
US1.TWTR_delisted_875018,1,20200804,103100,36.3250000,36.3400000,36.3200000,36.3200000,400
US1.TWTR_delisted_875018,1,20200804,103200,36.2900000,36.2900000,36.2900000,36.2900000,200
US1.TWTR_delisted_875018,1,20200804,103300,36.3200000,36.3800000,36.3200000,36.3750000,1100
US1.TWTR_delisted_875018,1,20200804,103400,36.4200000,36.4200000,36.4200000,36.4200000,200
US1.TWTR_delisted_875018,1,20200804,103500,36.3400000,36.3400000,36.3400000,36.3400000,100
US1.TWTR_delisted_875018,1,20200804,103600,36.3500000,36.3500000,36.3500000,36.3500000,200
US1.TWTR_delisted_875018,1,20200804,103700,36.3800000,36.4200000,36.3800000,36.4200000,500
US1.TWTR_delisted_875018,1,20200804,103800,36.4200000,36.4400000,36.4200000,36.4400000,900
US1.TWTR_delisted_875018,1,20200804,103900,36.4500000,36.4500000,36.4500000,36.4500000,100
US1.TWTR_delisted_875018,1,20200804,104000,36.4900000,36.5200000,36.4900000,36.5000000,589
US1.TWTR_delisted_875018,1,20200804,104100,36.5000000,36.5000000,36.4600000,36.4600000,300
US1.TWTR_delisted_875018,1,20200804,104200,36.4600000,36.4800000,36.4600000,36.4700000,900
US1.TWTR_delisted_875018,1,20200804,104300,36.4800000,36.4800000,36.4800000,36.4800000,100
US1.TWTR_delisted_875018,1,20200804,104400,36.4800000,36.5400000,36.4800000,36.5400000,3100
US1.TWTR_delisted_875018,1,20200804,104500,36.5400000,36.5600000,36.4800000,36.4800000,1083
US1.TWTR_delisted_875018,1,20200804,104600,36.4600000,36.4700000,36.4300000,36.4300000,3281
US1.TWTR_delisted_875018,1,20200804,104700,36.4200000,36.4500000,36.4100000,36.4500000,5638
US1.TWTR_delisted_875018,1,20200804,104800,36.4800000,36.5200000,36.4800000,36.5200000,1565
US1.TWTR_delisted_875018,1,20200804,104900,36.5200000,36.5300000,36.4900000,36.4900000,2724
US1.TWTR_delisted_875018,1,20200804,105000,36.4300000,36.4300000,36.4300000,36.4300000,100
US1.TWTR_delisted_875018,1,20200804,105100,36.4300000,36.4300000,36.3800000,36.3800000,3655
US1.TWTR_delisted_875018,1,20200804,105200,36.3800000,36.4700000,36.3750000,36.4700000,1700
US1.TWTR_delisted_875018,1,20200804,105300,36.4800000,36.4900000,36.4800000,36.4900000,2100
US1.TWTR_delisted_875018,1,20200804,105400,36.4850000,36.5200000,36.4850000,36.5200000,1850
US1.TWTR_delisted_875018,1,20200804,105500,36.5200000,36.5300000,36.5100000,36.5200000,6500
US1.TWTR_delisted_875018,1,20200804,105600,36.5100000,36.5300000,36.5100000,36.5100000,3800
US1.TWTR_delisted_875018,1,20200804,105700,36.5100000,36.5100000,36.5100000,36.5100000,257
US1.TWTR_delisted_875018,1,20200804,105800,36.5400000,36.5550000,36.5300000,36.5300000,2162
US1.TWTR_delisted_875018,1,20200804,105900,36.5200000,36.5200000,36.5200000,36.5200000,300
US1.TWTR_delisted_875018,1,20200804,110000,36.4900000,36.4900000,36.4750000,36.4750000,200
US1.TWTR_delisted_875018,1,20200804,110100,36.4600000,36.4600000,36.4100000,36.4200000,400
US1.TWTR_delisted_875018,1,20200804,110200,36.4100000,36.4100000,36.3800000,36.3800000,500
US1.TWTR_delisted_875018,1,20200804,110300,36.3700000,36.4200000,36.3700000,36.4100000,2209
US1.TWTR_delisted_875018,1,20200804,110400,36.4050000,36.4300000,36.3900000,36.4300000,10654
US1.TWTR_delisted_875018,1,20200804,110500,36.4800000,36.4900000,36.4800000,36.4900000,2868
US1.TWTR_delisted_875018,1,20200804,110600,36.5000000,36.5100000,36.4750000,36.5100000,2400
US1.TWTR_delisted_875018,1,20200804,110700,36.5100000,36.5100000,36.4400000,36.4700000,700
US1.TWTR_delisted_875018,1,20200804,110800,36.4700000,36.4700000,36.4450000,36.4500000,1900
US1.TWTR_delisted_875018,1,20200804,110900,36.4700000,36.4700000,36.4500000,36.4600000,947
US1.TWTR_delisted_875018,1,20200804,111000,36.4650000,36.4700000,36.4450000,36.4500000,2000
US1.TWTR_delisted_875018,1,20200804,111200,36.5000000,36.5400000,36.5000000,36.5400000,200
US1.TWTR_delisted_875018,1,20200804,111300,36.5200000,36.5200000,36.5200000,36.5200000,100
US1.TWTR_delisted_875018,1,20200804,111400,36.5100000,36.5200000,36.5100000,36.5200000,500
US1.TWTR_delisted_875018,1,20200804,111500,36.5200000,36.5600000,36.5100000,36.5600000,1750
US1.TWTR_delisted_875018,1,20200804,111600,36.5700000,36.5700000,36.5700000,36.5700000,100
US1.TWTR_delisted_875018,1,20200804,111700,36.5700000,36.6000000,36.5700000,36.6000000,1480
US1.TWTR_delisted_875018,1,20200804,111800,36.6000000,36.6000000,36.5700000,36.5700000,700
US1.TWTR_delisted_875018,1,20200804,112000,36.5300000,36.5500000,36.5300000,36.5500000,300
US1.TWTR_delisted_875018,1,20200804,112100,36.5400000,36.5400000,36.5300000,36.5300000,200
US1.TWTR_delisted_875018,1,20200804,112200,36.5000000,36.5100000,36.5000000,36.5100000,2400
US1.TWTR_delisted_875018,1,20200804,112300,36.5100000,36.5400000,36.5100000,36.5300000,3700
US1.TWTR_delisted_875018,1,20200804,112400,36.5300000,36.5400000,36.5300000,36.5400000,800
US1.TWTR_delisted_875018,1,20200804,112500,36.5500000,36.5900000,36.5400000,36.5800000,6332
US1.TWTR_delisted_875018,1,20200804,112600,36.6000000,36.6000000,36.5850000,36.5850000,1681
US1.TWTR_delisted_875018,1,20200804,112700,36.5600000,36.5700000,36.5100000,36.5200000,2000
US1.TWTR_delisted_875018,1,20200804,112800,36.4600000,36.4600000,36.4500000,36.4500000,200
US1.TWTR_delisted_875018,1,20200804,112900,36.4200000,36.4400000,36.4200000,36.4300000,722
US1.TWTR_delisted_875018,1,20200804,113000,36.4300000,36.4300000,36.4100000,36.4100000,1207
US1.TWTR_delisted_875018,1,20200804,113100,36.3800000,36.3800000,36.3700000,36.3800000,600
US1.TWTR_delisted_875018,1,20200804,113200,36.3500000,36.3500000,36.3500000,36.3500000,100
US1.TWTR_delisted_875018,1,20200804,113300,36.3500000,36.3600000,36.3500000,36.3600000,200
US1.TWTR_delisted_875018,1,20200804,113400,36.3900000,36.3900000,36.3900000,36.3900000,1200
US1.TWTR_delisted_875018,1,20200804,113500,36.3950000,36.3950000,36.3650000,36.3900000,1300
US1.TWTR_delisted_875018,1,20200804,113600,36.3800000,36.3800000,36.3800000,36.3800000,700
US1.TWTR_delisted_875018,1,20200804,113700,36.3900000,36.4100000,36.3900000,36.4100000,329
US1.TWTR_delisted_875018,1,20200804,113800,36.4100000,36.4100000,36.4100000,36.4100000,1400
US1.TWTR_delisted_875018,1,20200804,113900,36.4100000,36.4100000,36.3600000,36.3600000,1500
US1.TWTR_delisted_875018,1,20200804,114000,36.3700000,36.3800000,36.3700000,36.3800000,993
US1.TWTR_delisted_875018,1,20200804,114100,36.3800000,36.4300000,36.3800000,36.4250000,1400
US1.TWTR_delisted_875018,1,20200804,114200,36.4500000,36.4600000,36.4500000,36.4600000,200
US1.TWTR_delisted_875018,1,20200804,114300,36.4600000,36.4600000,36.4200000,36.4200000,700
US1.TWTR_delisted_875018,1,20200804,114400,36.4200000,36.4200000,36.3800000,36.3800000,600
US1.TWTR_delisted_875018,1,20200804,114500,36.3700000,36.3700000,36.3700000,36.3700000,400
US1.TWTR_delisted_875018,1,20200804,114600,36.3700000,36.3700000,36.3600000,36.3600000,1000
US1.TWTR_delisted_875018,1,20200804,114700,36.3600000,36.3600000,36.3500000,36.3500000,400
US1.TWTR_delisted_875018,1,20200804,114800,36.3400000,36.3500000,36.3400000,36.3500000,200
US1.TWTR_delisted_875018,1,20200804,114900,36.3400000,36.3400000,36.3300000,36.3300000,400
US1.TWTR_delisted_875018,1,20200804,115000,36.3500000,36.3600000,36.3400000,36.3500000,900
US1.TWTR_delisted_875018,1,20200804,115100,36.3600000,36.3900000,36.3600000,36.3900000,2800
US1.TWTR_delisted_875018,1,20200804,115200,36.3800000,36.3800000,36.3700000,36.3700000,400
US1.TWTR_delisted_875018,1,20200804,115300,36.3900000,36.3900000,36.3900000,36.3900000,200
US1.TWTR_delisted_875018,1,20200804,115400,36.4000000,36.4000000,36.4000000,36.4000000,300
US1.TWTR_delisted_875018,1,20200804,115500,36.3900000,36.3900000,36.3800000,36.3800000,300
US1.TWTR_delisted_875018,1,20200804,115600,36.3600000,36.3600000,36.3400000,36.3600000,873
US1.TWTR_delisted_875018,1,20200804,115700,36.3500000,36.3500000,36.3500000,36.3500000,400
US1.TWTR_delisted_875018,1,20200804,115800,36.3550000,36.3550000,36.3550000,36.3550000,100
US1.TWTR_delisted_875018,1,20200804,115900,36.3400000,36.3400000,36.3200000,36.3200000,400
US1.TWTR_delisted_875018,1,20200804,120000,36.3400000,36.3400000,36.3400000,36.3400000,100
US1.TWTR_delisted_875018,1,20200804,120100,36.3600000,36.3600000,36.3500000,36.3600000,2000
US1.TWTR_delisted_875018,1,20200804,120200,36.3550000,36.3800000,36.3500000,36.3800000,5100
US1.TWTR_delisted_875018,1,20200804,120300,36.3700000,36.3700000,36.3600000,36.3600000,300
US1.TWTR_delisted_875018,1,20200804,120400,36.3100000,36.3100000,36.3100000,36.3100000,200
US1.TWTR_delisted_875018,1,20200804,120600,36.2800000,36.2800000,36.2600000,36.2600000,1200
US1.TWTR_delisted_875018,1,20200804,120700,36.2600000,36.2700000,36.2600000,36.2700000,400
US1.TWTR_delisted_875018,1,20200804,120800,36.2700000,36.2900000,36.2700000,36.2800000,300
US1.TWTR_delisted_875018,1,20200804,120900,36.2800000,36.2800000,36.2400000,36.2500000,1770
US1.TWTR_delisted_875018,1,20200804,121000,36.2400000,36.2400000,36.2400000,36.2400000,100
US1.TWTR_delisted_875018,1,20200804,121100,36.2400000,36.2400000,36.2150000,36.2150000,900
US1.TWTR_delisted_875018,1,20200804,121200,36.2150000,36.2200000,36.2100000,36.2200000,1465
US1.TWTR_delisted_875018,1,20200804,121300,36.1900000,36.1900000,36.1850000,36.1850000,200
US1.TWTR_delisted_875018,1,20200804,121400,36.1800000,36.2100000,36.1800000,36.1800000,1100
US1.TWTR_delisted_875018,1,20200804,121500,36.1900000,36.1900000,36.1800000,36.1800000,200
US1.TWTR_delisted_875018,1,20200804,121600,36.1700000,36.1700000,36.1600000,36.1700000,971
US1.TWTR_delisted_875018,1,20200804,121700,36.1750000,36.2100000,36.1750000,36.2100000,700
US1.TWTR_delisted_875018,1,20200804,121800,36.2100000,36.2100000,36.2000000,36.2000000,300
US1.TWTR_delisted_875018,1,20200804,121900,36.2050000,36.2300000,36.2050000,36.2200000,2064
US1.TWTR_delisted_875018,1,20200804,122000,36.2150000,36.2200000,36.2000000,36.2000000,1100
US1.TWTR_delisted_875018,1,20200804,122100,36.2000000,36.2400000,36.2000000,36.2400000,500
US1.TWTR_delisted_875018,1,20200804,122200,36.2400000,36.2400000,36.2400000,36.2400000,100
US1.TWTR_delisted_875018,1,20200804,122300,36.2400000,36.2400000,36.2200000,36.2300000,1188
US1.TWTR_delisted_875018,1,20200804,122400,36.2100000,36.2300000,36.2100000,36.2300000,200
US1.TWTR_delisted_875018,1,20200804,122500,36.2500000,36.2500000,36.2500000,36.2500000,100
US1.TWTR_delisted_875018,1,20200804,122600,36.2300000,36.2400000,36.2300000,36.2400000,300
US1.TWTR_delisted_875018,1,20200804,122700,36.2300000,36.2300000,36.2100000,36.2100000,300
US1.TWTR_delisted_875018,1,20200804,122800,36.2200000,36.2200000,36.2100000,36.2100000,959
US1.TWTR_delisted_875018,1,20200804,122900,36.2250000,36.2600000,36.2250000,36.2600000,1200
US1.TWTR_delisted_875018,1,20200804,123000,36.2900000,36.2900000,36.2900000,36.2900000,400
US1.TWTR_delisted_875018,1,20200804,123100,36.3000000,36.3300000,36.3000000,36.3300000,461
US1.TWTR_delisted_875018,1,20200804,123200,36.3200000,36.3200000,36.3100000,36.3100000,700
US1.TWTR_delisted_875018,1,20200804,123300,36.3000000,36.3100000,36.3000000,36.3100000,900
US1.TWTR_delisted_875018,1,20200804,123400,36.3200000,36.3200000,36.3200000,36.3200000,300
US1.TWTR_delisted_875018,1,20200804,123500,36.3800000,36.3800000,36.3800000,36.3800000,400
US1.TWTR_delisted_875018,1,20200804,123600,36.3850000,36.4200000,36.3850000,36.4100000,2100
US1.TWTR_delisted_875018,1,20200804,123700,36.3900000,36.3900000,36.3900000,36.3900000,300
US1.TWTR_delisted_875018,1,20200804,123800,36.3400000,36.3400000,36.3400000,36.3400000,200
US1.TWTR_delisted_875018,1,20200804,123900,36.3500000,36.3500000,36.3500000,36.3500000,300
US1.TWTR_delisted_875018,1,20200804,124000,36.3450000,36.3600000,36.3450000,36.3600000,2773
US1.TWTR_delisted_875018,1,20200804,124100,36.3500000,36.3500000,36.3500000,36.3500000,478
US1.TWTR_delisted_875018,1,20200804,124200,36.3400000,36.3400000,36.3400000,36.3400000,220
US1.TWTR_delisted_875018,1,20200804,124300,36.3400000,36.3400000,36.3400000,36.3400000,200
US1.TWTR_delisted_875018,1,20200804,124400,36.3150000,36.3150000,36.3150000,36.3150000,200
US1.TWTR_delisted_875018,1,20200804,124500,36.3150000,36.3250000,36.3150000,36.3250000,939
US1.TWTR_delisted_875018,1,20200804,124600,36.3500000,36.3900000,36.3500000,36.3900000,2169
US1.TWTR_delisted_875018,1,20200804,124700,36.3800000,36.3800000,36.3600000,36.3700000,500
US1.TWTR_delisted_875018,1,20200804,124800,36.3700000,36.3800000,36.3700000,36.3800000,766
US1.TWTR_delisted_875018,1,20200804,124900,36.3700000,36.3700000,36.3700000,36.3700000,300
US1.TWTR_delisted_875018,1,20200804,125100,36.3000000,36.3000000,36.3000000,36.3000000,100
US1.TWTR_delisted_875018,1,20200804,125200,36.3200000,36.3200000,36.3200000,36.3200000,100
US1.TWTR_delisted_875018,1,20200804,125300,36.3000000,36.3100000,36.3000000,36.3100000,200
US1.TWTR_delisted_875018,1,20200804,125400,36.2800000,36.2800000,36.2800000,36.2800000,200
US1.TWTR_delisted_875018,1,20200804,125500,36.2500000,36.2600000,36.2500000,36.2500000,500
US1.TWTR_delisted_875018,1,20200804,125600,36.2400000,36.2600000,36.2400000,36.2600000,300
US1.TWTR_delisted_875018,1,20200804,125700,36.2600000,36.2800000,36.2600000,36.2800000,1132
US1.TWTR_delisted_875018,1,20200804,125800,36.2600000,36.2600000,36.2400000,36.2400000,400
US1.TWTR_delisted_875018,1,20200804,125900,36.2400000,36.2400000,36.2400000,36.2400000,100
US1.TWTR_delisted_875018,1,20200804,130000,36.2300000,36.2300000,36.2200000,36.2300000,600
US1.TWTR_delisted_875018,1,20200804,130100,36.2500000,36.2500000,36.2400000,36.2500000,600
US1.TWTR_delisted_875018,1,20200804,130200,36.2300000,36.2300000,36.2200000,36.2200000,200
US1.TWTR_delisted_875018,1,20200804,130300,36.2300000,36.2300000,36.2300000,36.2300000,400
US1.TWTR_delisted_875018,1,20200804,130400,36.2100000,36.2100000,36.1850000,36.1900000,2013
US1.TWTR_delisted_875018,1,20200804,130500,36.1800000,36.1900000,36.1800000,36.1900000,569
US1.TWTR_delisted_875018,1,20200804,130600,36.1900000,36.2100000,36.1900000,36.2100000,2700
US1.TWTR_delisted_875018,1,20200804,130700,36.2300000,36.2300000,36.2300000,36.2300000,100
US1.TWTR_delisted_875018,1,20200804,130800,36.2500000,36.2500000,36.2400000,36.2400000,400
US1.TWTR_delisted_875018,1,20200804,130900,36.2200000,36.2300000,36.2200000,36.2300000,200
US1.TWTR_delisted_875018,1,20200804,131000,36.2300000,36.2500000,36.2300000,36.2500000,600
US1.TWTR_delisted_875018,1,20200804,131100,36.2400000,36.2400000,36.2400000,36.2400000,100
US1.TWTR_delisted_875018,1,20200804,131300,36.2400000,36.2400000,36.2400000,36.2400000,200
US1.TWTR_delisted_875018,1,20200804,131400,36.2600000,36.2600000,36.2600000,36.2600000,200
US1.TWTR_delisted_875018,1,20200804,131500,36.2500000,36.2600000,36.2500000,36.2600000,400
US1.TWTR_delisted_875018,1,20200804,131600,36.2700000,36.2700000,36.2500000,36.2700000,700
US1.TWTR_delisted_875018,1,20200804,131700,36.2900000,36.3000000,36.2800000,36.3000000,700
US1.TWTR_delisted_875018,1,20200804,131800,36.2900000,36.2900000,36.2850000,36.2900000,400
US1.TWTR_delisted_875018,1,20200804,131900,36.2900000,36.3100000,36.2900000,36.3100000,400
US1.TWTR_delisted_875018,1,20200804,132000,36.3100000,36.3100000,36.3100000,36.3100000,200
US1.TWTR_delisted_875018,1,20200804,132100,36.3200000,36.3200000,36.3200000,36.3200000,300
US1.TWTR_delisted_875018,1,20200804,132200,36.3100000,36.3100000,36.3100000,36.3100000,100
US1.TWTR_delisted_875018,1,20200804,132300,36.3000000,36.3000000,36.3000000,36.3000000,207
US1.TWTR_delisted_875018,1,20200804,132400,36.3100000,36.3150000,36.3000000,36.3000000,400
US1.TWTR_delisted_875018,1,20200804,132500,36.3100000,36.3300000,36.3000000,36.3100000,2020
US1.TWTR_delisted_875018,1,20200804,132600,36.3000000,36.3200000,36.3000000,36.3200000,300
US1.TWTR_delisted_875018,1,20200804,132700,36.3300000,36.3300000,36.3200000,36.3200000,200
US1.TWTR_delisted_875018,1,20200804,132800,36.3300000,36.3300000,36.3300000,36.3300000,400
US1.TWTR_delisted_875018,1,20200804,133000,36.3300000,36.3300000,36.3300000,36.3300000,200
US1.TWTR_delisted_875018,1,20200804,133100,36.3300000,36.3300000,36.3300000,36.3300000,300
US1.TWTR_delisted_875018,1,20200804,133200,36.3250000,36.3250000,36.3250000,36.3250000,100
US1.TWTR_delisted_875018,1,20200804,133300,36.3300000,36.3300000,36.3300000,36.3300000,200
US1.TWTR_delisted_875018,1,20200804,133400,36.3400000,36.3400000,36.3400000,36.3400000,200
US1.TWTR_delisted_875018,1,20200804,133500,36.3400000,36.3400000,36.3400000,36.3400000,100
US1.TWTR_delisted_875018,1,20200804,133600,36.3200000,36.3500000,36.3200000,36.3500000,1100
US1.TWTR_delisted_875018,1,20200804,133700,36.3600000,36.4750000,36.3600000,36.4500000,3900
US1.TWTR_delisted_875018,1,20200804,133800,36.4600000,36.4800000,36.4600000,36.4800000,800
US1.TWTR_delisted_875018,1,20200804,133900,36.4500000,36.4600000,36.4500000,36.4600000,268
US1.TWTR_delisted_875018,1,20200804,134000,36.4700000,36.4700000,36.4700000,36.4700000,616
US1.TWTR_delisted_875018,1,20200804,134100,36.4800000,36.4800000,36.4750000,36.4750000,200
US1.TWTR_delisted_875018,1,20200804,134200,36.4600000,36.4600000,36.4600000,36.4600000,375
US1.TWTR_delisted_875018,1,20200804,134300,36.4400000,36.4500000,36.4300000,36.4300000,768
US1.TWTR_delisted_875018,1,20200804,134400,36.4400000,36.4400000,36.4400000,36.4400000,100
US1.TWTR_delisted_875018,1,20200804,134500,36.4400000,36.4400000,36.4300000,36.4300000,200
US1.TWTR_delisted_875018,1,20200804,134600,36.4200000,36.4200000,36.4200000,36.4200000,300
US1.TWTR_delisted_875018,1,20200804,134700,36.4300000,36.4300000,36.4300000,36.4300000,100
US1.TWTR_delisted_875018,1,20200804,135000,36.4150000,36.4200000,36.4150000,36.4200000,300
US1.TWTR_delisted_875018,1,20200804,135100,36.4100000,36.4100000,36.4100000,36.4100000,100
US1.TWTR_delisted_875018,1,20200804,135200,36.4100000,36.4100000,36.4100000,36.4100000,100
US1.TWTR_delisted_875018,1,20200804,135300,36.4100000,36.4100000,36.4100000,36.4100000,200
US1.TWTR_delisted_875018,1,20200804,135400,36.4000000,36.4000000,36.4000000,36.4000000,100
US1.TWTR_delisted_875018,1,20200804,135500,36.4000000,36.4000000,36.4000000,36.4000000,400
US1.TWTR_delisted_875018,1,20200804,135600,36.4000000,36.4000000,36.4000000,36.4000000,300
US1.TWTR_delisted_875018,1,20200804,135800,36.3900000,36.3900000,36.3900000,36.3900000,100
US1.TWTR_delisted_875018,1,20200804,140000,36.3900000,36.3900000,36.3800000,36.3800000,300
US1.TWTR_delisted_875018,1,20200804,140100,36.3700000,36.3800000,36.3700000,36.3800000,651
US1.TWTR_delisted_875018,1,20200804,140300,36.3800000,36.3800000,36.3800000,36.3800000,200
US1.TWTR_delisted_875018,1,20200804,140400,36.3900000,36.3900000,36.3900000,36.3900000,500
US1.TWTR_delisted_875018,1,20200804,140600,36.3800000,36.3800000,36.3650000,36.3650000,800
US1.TWTR_delisted_875018,1,20200804,140700,36.3600000,36.3600000,36.3600000,36.3600000,200
US1.TWTR_delisted_875018,1,20200804,140800,36.3900000,36.3900000,36.3900000,36.3900000,200
US1.TWTR_delisted_875018,1,20200804,140900,36.3900000,36.3900000,36.3700000,36.3700000,500
US1.TWTR_delisted_875018,1,20200804,141000,36.3700000,36.3700000,36.3700000,36.3700000,200
US1.TWTR_delisted_875018,1,20200804,141100,36.3950000,36.4000000,36.3950000,36.4000000,500
US1.TWTR_delisted_875018,1,20200804,141300,36.3600000,36.3600000,36.3600000,36.3600000,105
US1.TWTR_delisted_875018,1,20200804,141400,36.3500000,36.3500000,36.3500000,36.3500000,100
US1.TWTR_delisted_875018,1,20200804,141600,36.3450000,36.4150000,36.3450000,36.4150000,700
US1.TWTR_delisted_875018,1,20200804,141700,36.4200000,36.4300000,36.4200000,36.4300000,4363
US1.TWTR_delisted_875018,1,20200804,141800,36.4300000,36.4300000,36.4300000,36.4300000,3875
US1.TWTR_delisted_875018,1,20200804,141900,36.4300000,36.4300000,36.4300000,36.4300000,2300
US1.TWTR_delisted_875018,1,20200804,142000,36.4250000,36.4250000,36.4250000,36.4250000,400
US1.TWTR_delisted_875018,1,20200804,142100,36.4300000,36.4400000,36.4300000,36.4400000,1300
US1.TWTR_delisted_875018,1,20200804,142200,36.4500000,36.4500000,36.4500000,36.4500000,400
US1.TWTR_delisted_875018,1,20200804,142300,36.4500000,36.4500000,36.4500000,36.4500000,100
US1.TWTR_delisted_875018,1,20200804,142400,36.4450000,36.4500000,36.4400000,36.4500000,1374
US1.TWTR_delisted_875018,1,20200804,142500,36.4600000,36.4700000,36.4600000,36.4700000,700
US1.TWTR_delisted_875018,1,20200804,142600,36.4700000,36.4700000,36.4700000,36.4700000,700
US1.TWTR_delisted_875018,1,20200804,142700,36.4650000,36.4650000,36.4650000,36.4650000,100
US1.TWTR_delisted_875018,1,20200804,142900,36.4600000,36.4600000,36.4500000,36.4550000,1978
US1.TWTR_delisted_875018,1,20200804,143000,36.4500000,36.4500000,36.4500000,36.4500000,1960
US1.TWTR_delisted_875018,1,20200804,143100,36.4100000,36.4100000,36.3600000,36.3800000,700
US1.TWTR_delisted_875018,1,20200804,143200,36.3300000,36.3300000,36.3000000,36.3000000,700
US1.TWTR_delisted_875018,1,20200804,143300,36.2800000,36.2800000,36.2600000,36.2600000,1300
US1.TWTR_delisted_875018,1,20200804,143400,36.2500000,36.2500000,36.2500000,36.2500000,400
US1.TWTR_delisted_875018,1,20200804,143500,36.2400000,36.2400000,36.2400000,36.2400000,600
US1.TWTR_delisted_875018,1,20200804,143600,36.2100000,36.2200000,36.2100000,36.2200000,500
US1.TWTR_delisted_875018,1,20200804,143700,36.1800000,36.1800000,36.1800000,36.1800000,400
US1.TWTR_delisted_875018,1,20200804,143800,36.1600000,36.1700000,36.1500000,36.1600000,4700
US1.TWTR_delisted_875018,1,20200804,143900,36.1400000,36.1400000,36.1400000,36.1400000,200
US1.TWTR_delisted_875018,1,20200804,144000,36.1500000,36.1500000,36.1000000,36.1100000,7900
US1.TWTR_delisted_875018,1,20200804,144100,36.1300000,36.1600000,36.1300000,36.1600000,200
US1.TWTR_delisted_875018,1,20200804,144200,36.2000000,36.2200000,36.1900000,36.2200000,400
US1.TWTR_delisted_875018,1,20200804,144300,36.2300000,36.2400000,36.2200000,36.2200000,500
US1.TWTR_delisted_875018,1,20200804,144400,36.2000000,36.2000000,36.1950000,36.2000000,700
US1.TWTR_delisted_875018,1,20200804,144500,36.2000000,36.2200000,36.2000000,36.2200000,800
US1.TWTR_delisted_875018,1,20200804,144600,36.2200000,36.2200000,36.2200000,36.2200000,200
US1.TWTR_delisted_875018,1,20200804,144700,36.2400000,36.2400000,36.2200000,36.2200000,500
US1.TWTR_delisted_875018,1,20200804,144800,36.2100000,36.2200000,36.2100000,36.2200000,500
US1.TWTR_delisted_875018,1,20200804,145000,36.2500000,36.2500000,36.2500000,36.2500000,1500
US1.TWTR_delisted_875018,1,20200804,145100,36.2600000,36.2800000,36.2600000,36.2800000,5588
US1.TWTR_delisted_875018,1,20200804,145200,36.2700000,36.2700000,36.2600000,36.2600000,500
US1.TWTR_delisted_875018,1,20200804,145300,36.2600000,36.2600000,36.2600000,36.2600000,100
US1.TWTR_delisted_875018,1,20200804,145400,36.2500000,36.2500000,36.2500000,36.2500000,100
US1.TWTR_delisted_875018,1,20200804,145500,36.2600000,36.2600000,36.2500000,36.2500000,300
US1.TWTR_delisted_875018,1,20200804,145600,36.2600000,36.2800000,36.2600000,36.2800000,700
US1.TWTR_delisted_875018,1,20200804,145700,36.2700000,36.2700000,36.2700000,36.2700000,194
US1.TWTR_delisted_875018,1,20200804,145800,36.2700000,36.2700000,36.2600000,36.2600000,700
US1.TWTR_delisted_875018,1,20200804,145900,36.2700000,36.2800000,36.2700000,36.2700000,800
US1.TWTR_delisted_875018,1,20200804,150000,36.2700000,36.2800000,36.2700000,36.2800000,500
US1.TWTR_delisted_875018,1,20200804,150100,36.3000000,36.3000000,36.3000000,36.3000000,500
US1.TWTR_delisted_875018,1,20200804,150200,36.3100000,36.3300000,36.3100000,36.3300000,500
US1.TWTR_delisted_875018,1,20200804,150300,36.3200000,36.3200000,36.2900000,36.2900000,900
US1.TWTR_delisted_875018,1,20200804,150400,36.2900000,36.2900000,36.2900000,36.2900000,300
US1.TWTR_delisted_875018,1,20200804,150500,36.2950000,36.3000000,36.2950000,36.3000000,300
US1.TWTR_delisted_875018,1,20200804,150600,36.3000000,36.3000000,36.3000000,36.3000000,300
US1.TWTR_delisted_875018,1,20200804,150700,36.3000000,36.3000000,36.2900000,36.2900000,900
US1.TWTR_delisted_875018,1,20200804,150800,36.2900000,36.2900000,36.2900000,36.2900000,200
US1.TWTR_delisted_875018,1,20200804,150900,36.2800000,36.2800000,36.2800000,36.2800000,694
US1.TWTR_delisted_875018,1,20200804,151000,36.2800000,36.2900000,36.2800000,36.2900000,600
US1.TWTR_delisted_875018,1,20200804,151100,36.3100000,36.3100000,36.3000000,36.3000000,400
US1.TWTR_delisted_875018,1,20200804,151200,36.3000000,36.3000000,36.2900000,36.2900000,400
US1.TWTR_delisted_875018,1,20200804,151300,36.2900000,36.3000000,36.2900000,36.2900000,3197
US1.TWTR_delisted_875018,1,20200804,151400,36.3000000,36.3000000,36.3000000,36.3000000,300
US1.TWTR_delisted_875018,1,20200804,151500,36.3000000,36.3000000,36.3000000,36.3000000,300
US1.TWTR_delisted_875018,1,20200804,151600,36.2900000,36.3200000,36.2900000,36.3200000,1300
US1.TWTR_delisted_875018,1,20200804,151700,36.3100000,36.3100000,36.3000000,36.3000000,400
US1.TWTR_delisted_875018,1,20200804,151800,36.3000000,36.3000000,36.3000000,36.3000000,500
US1.TWTR_delisted_875018,1,20200804,151900,36.2900000,36.2900000,36.2900000,36.2900000,100
US1.TWTR_delisted_875018,1,20200804,152000,36.2950000,36.3000000,36.2900000,36.3000000,800
US1.TWTR_delisted_875018,1,20200804,152100,36.3000000,36.3100000,36.3000000,36.3100000,700
US1.TWTR_delisted_875018,1,20200804,152200,36.3000000,36.3000000,36.3000000,36.3000000,400
US1.TWTR_delisted_875018,1,20200804,152300,36.2900000,36.2900000,36.2900000,36.2900000,100
US1.TWTR_delisted_875018,1,20200804,152400,36.3000000,36.3100000,36.2950000,36.3100000,4009
US1.TWTR_delisted_875018,1,20200804,152500,36.3000000,36.3200000,36.3000000,36.3200000,405
US1.TWTR_delisted_875018,1,20200804,152600,36.3200000,36.3200000,36.3200000,36.3200000,100
US1.TWTR_delisted_875018,1,20200804,152700,36.3300000,36.3300000,36.3100000,36.3100000,400
US1.TWTR_delisted_875018,1,20200804,152800,36.3100000,36.3100000,36.2950000,36.3000000,1004
US1.TWTR_delisted_875018,1,20200804,152900,36.2900000,36.2900000,36.2600000,36.2600000,700
US1.TWTR_delisted_875018,1,20200804,153000,36.2600000,36.2600000,36.2600000,36.2600000,300
US1.TWTR_delisted_875018,1,20200804,153100,36.2800000,36.3000000,36.2800000,36.3000000,500
US1.TWTR_delisted_875018,1,20200804,153200,36.2900000,36.2900000,36.2700000,36.2700000,1354
US1.TWTR_delisted_875018,1,20200804,153300,36.2700000,36.2700000,36.2700000,36.2700000,100
US1.TWTR_delisted_875018,1,20200804,153400,36.2600000,36.2600000,36.2600000,36.2600000,700
US1.TWTR_delisted_875018,1,20200804,153500,36.2650000,36.2900000,36.2650000,36.2900000,700
US1.TWTR_delisted_875018,1,20200804,153600,36.2800000,36.2800000,36.2700000,36.2700000,624
US1.TWTR_delisted_875018,1,20200804,153700,36.2700000,36.2800000,36.2600000,36.2800000,1113
US1.TWTR_delisted_875018,1,20200804,153900,36.2850000,36.2850000,36.2700000,36.2800000,600
US1.TWTR_delisted_875018,1,20200804,154000,36.2900000,36.2900000,36.2800000,36.2800000,1253
US1.TWTR_delisted_875018,1,20200804,154100,36.2800000,36.2900000,36.2800000,36.2800000,900
US1.TWTR_delisted_875018,1,20200804,154200,36.2800000,36.2800000,36.2800000,36.2800000,300
US1.TWTR_delisted_875018,1,20200804,154300,36.2900000,36.2900000,36.2900000,36.2900000,505
US1.TWTR_delisted_875018,1,20200804,154400,36.2900000,36.2950000,36.2900000,36.2900000,400
US1.TWTR_delisted_875018,1,20200804,154500,36.2900000,36.2900000,36.2900000,36.2900000,200
US1.TWTR_delisted_875018,1,20200804,154600,36.2900000,36.2900000,36.2900000,36.2900000,640
US1.TWTR_delisted_875018,1,20200804,154700,36.2950000,36.3050000,36.2950000,36.3000000,10419
US1.TWTR_delisted_875018,1,20200804,154800,36.2900000,36.2900000,36.2750000,36.2750000,1482
US1.TWTR_delisted_875018,1,20200804,154900,36.2700000,36.2700000,36.2300000,36.2400000,600
US1.TWTR_delisted_875018,1,20200804,155000,36.2450000,36.2450000,36.2200000,36.2300000,1861
US1.TWTR_delisted_875018,1,20200804,155100,36.2300000,36.2500000,36.2200000,36.2500000,1500
US1.TWTR_delisted_875018,1,20200804,155200,36.2400000,36.2400000,36.2300000,36.2300000,1084
US1.TWTR_delisted_875018,1,20200804,155300,36.2200000,36.2200000,36.2100000,36.2100000,3000
US1.TWTR_delisted_875018,1,20200804,155400,36.2200000,36.2600000,36.2200000,36.2200000,3568
US1.TWTR_delisted_875018,1,20200804,155500,36.2100000,36.2100000,36.2000000,36.2100000,900
US1.TWTR_delisted_875018,1,20200804,155600,36.2000000,36.2100000,36.2000000,36.2100000,1300
US1.TWTR_delisted_875018,1,20200804,155700,36.2300000,36.2500000,36.2200000,36.2400000,1400
US1.TWTR_delisted_875018,1,20200804,155800,36.2300000,36.2300000,36.2200000,36.2200000,2037
US1.TWTR_delisted_875018,1,20200804,155900,36.2200000,36.2900000,36.2200000,36.2800000,3305
US1.TWTR_delisted_875018,1,20200804,160000,36.2800000,36.3600000,36.2800000,36.3600000,7540
US1.TWTR_delisted_875018,1,20200805,093200,36.4400000,36.4400000,36.4200000,36.4200000,610
US1.TWTR_delisted_875018,1,20200805,093300,36.4100000,36.7300000,36.4100000,36.7300000,3283
US1.TWTR_delisted_875018,1,20200805,093400,36.7200000,36.7250000,36.6900000,36.7100000,3900
US1.TWTR_delisted_875018,1,20200805,093500,36.6400000,36.6400000,36.5800000,36.5800000,1452
US1.TWTR_delisted_875018,1,20200805,093600,36.5400000,36.6200000,36.5400000,36.6200000,500
US1.TWTR_delisted_875018,1,20200805,093700,36.5700000,36.5700000,36.5500000,36.5500000,300
US1.TWTR_delisted_875018,1,20200805,093800,36.5300000,36.5300000,36.4800000,36.4900000,917
US1.TWTR_delisted_875018,1,20200805,093900,36.4800000,36.5700000,36.4800000,36.5700000,1450
US1.TWTR_delisted_875018,1,20200805,094000,36.6200000,36.6200000,36.5500000,36.5600000,800
US1.TWTR_delisted_875018,1,20200805,094100,36.5600000,36.5900000,36.5600000,36.5600000,2200
US1.TWTR_delisted_875018,1,20200805,094200,36.5500000,36.5500000,36.5100000,36.5200000,1224
US1.TWTR_delisted_875018,1,20200805,094300,36.5100000,36.5400000,36.5000000,36.5400000,1100
US1.TWTR_delisted_875018,1,20200805,094400,36.5400000,36.6100000,36.5400000,36.6100000,500
US1.TWTR_delisted_875018,1,20200805,094500,36.6200000,36.6700000,36.6200000,36.6600000,1700
US1.TWTR_delisted_875018,1,20200805,094600,36.6400000,36.6400000,36.6400000,36.6400000,100
US1.TWTR_delisted_875018,1,20200805,094700,36.6000000,36.6000000,36.5700000,36.6000000,300
US1.TWTR_delisted_875018,1,20200805,094800,36.6100000,36.6100000,36.5300000,36.5300000,700
US1.TWTR_delisted_875018,1,20200805,094900,36.5600000,36.5700000,36.5250000,36.5700000,3387
US1.TWTR_delisted_875018,1,20200805,095000,36.6500000,36.7700000,36.6500000,36.7700000,1900
US1.TWTR_delisted_875018,1,20200805,095100,36.7600000,36.8200000,36.7500000,36.8100000,5410
US1.TWTR_delisted_875018,1,20200805,095200,36.7900000,36.8100000,36.7350000,36.7400000,3573
US1.TWTR_delisted_875018,1,20200805,095300,36.7600000,36.7600000,36.7300000,36.7300000,300
US1.TWTR_delisted_875018,1,20200805,095400,36.7500000,36.7500000,36.6800000,36.7300000,7500
US1.TWTR_delisted_875018,1,20200805,095500,36.7300000,36.7300000,36.7000000,36.7100000,400
US1.TWTR_delisted_875018,1,20200805,095600,36.7300000,36.7400000,36.7300000,36.7300000,800
US1.TWTR_delisted_875018,1,20200805,095700,36.7300000,36.7900000,36.7300000,36.7900000,850
US1.TWTR_delisted_875018,1,20200805,095800,36.7900000,36.7900000,36.7700000,36.7800000,2400
US1.TWTR_delisted_875018,1,20200805,095900,36.7900000,36.8700000,36.7900000,36.8600000,1819
US1.TWTR_delisted_875018,1,20200805,100000,36.8800000,36.8800000,36.8700000,36.8700000,600
US1.TWTR_delisted_875018,1,20200805,100100,36.9000000,36.9400000,36.8900000,36.9400000,1400
US1.TWTR_delisted_875018,1,20200805,100200,36.9300000,36.9300000,36.9000000,36.9300000,1220
US1.TWTR_delisted_875018,1,20200805,100300,36.9300000,36.9500000,36.9300000,36.9500000,1698
US1.TWTR_delisted_875018,1,20200805,100400,36.9600000,36.9600000,36.9300000,36.9300000,1700
US1.TWTR_delisted_875018,1,20200805,100500,36.9200000,36.9300000,36.8700000,36.9300000,3200
US1.TWTR_delisted_875018,1,20200805,100600,36.9700000,37.0400000,36.9700000,37.0200000,4800
US1.TWTR_delisted_875018,1,20200805,100700,37.0500000,37.1000000,37.0500000,37.0900000,6493
US1.TWTR_delisted_875018,1,20200805,100800,37.1000000,37.1600000,37.1000000,37.1000000,5900
US1.TWTR_delisted_875018,1,20200805,100900,37.1000000,37.1300000,37.0900000,37.1300000,5563
US1.TWTR_delisted_875018,1,20200805,101000,37.1300000,37.1400000,37.1000000,37.1200000,7150
US1.TWTR_delisted_875018,1,20200805,101100,37.1300000,37.1300000,37.0500000,37.0500000,9500
US1.TWTR_delisted_875018,1,20200805,101200,37.0500000,37.0500000,37.0300000,37.0500000,1300
US1.TWTR_delisted_875018,1,20200805,101300,37.0500000,37.0500000,37.0500000,37.0500000,100
US1.TWTR_delisted_875018,1,20200805,101400,37.0600000,37.1000000,37.0600000,37.0900000,2373
US1.TWTR_delisted_875018,1,20200805,101500,37.0600000,37.0600000,36.9400000,36.9550000,3300
US1.TWTR_delisted_875018,1,20200805,101600,36.9500000,36.9700000,36.9400000,36.9700000,500
US1.TWTR_delisted_875018,1,20200805,101700,36.9600000,37.0000000,36.9600000,36.9900000,1800
US1.TWTR_delisted_875018,1,20200805,101800,37.0000000,37.0000000,36.9600000,36.9600000,2799
US1.TWTR_delisted_875018,1,20200805,101900,36.9600000,36.9600000,36.9500000,36.9500000,300
US1.TWTR_delisted_875018,1,20200805,102000,36.9800000,36.9800000,36.9300000,36.9500000,1100
US1.TWTR_delisted_875018,1,20200805,102100,36.9800000,36.9800000,36.9100000,36.9200000,1500
US1.TWTR_delisted_875018,1,20200805,102200,36.9100000,36.9100000,36.9100000,36.9100000,100
US1.TWTR_delisted_875018,1,20200805,102300,36.9600000,37.0200000,36.9600000,37.0100000,2400
US1.TWTR_delisted_875018,1,20200805,102400,36.9900000,36.9900000,36.9400000,36.9400000,1800
US1.TWTR_delisted_875018,1,20200805,102500,36.9400000,36.9400000,36.8500000,36.8500000,3300
US1.TWTR_delisted_875018,1,20200805,102600,36.8200000,36.8400000,36.8200000,36.8400000,1073
US1.TWTR_delisted_875018,1,20200805,102700,36.8900000,36.9100000,36.8900000,36.9100000,600
US1.TWTR_delisted_875018,1,20200805,102800,36.9100000,36.9150000,36.9100000,36.9100000,1098
US1.TWTR_delisted_875018,1,20200805,102900,36.9100000,36.9400000,36.9100000,36.9400000,1314
US1.TWTR_delisted_875018,1,20200805,103000,36.9600000,37.0200000,36.9600000,37.0200000,1200
US1.TWTR_delisted_875018,1,20200805,103100,37.0300000,37.0600000,37.0250000,37.0400000,1900
US1.TWTR_delisted_875018,1,20200805,103200,36.9900000,36.9900000,36.9500000,36.9600000,1400
US1.TWTR_delisted_875018,1,20200805,103300,36.9700000,36.9800000,36.9600000,36.9800000,800
US1.TWTR_delisted_875018,1,20200805,103400,36.9700000,36.9700000,36.9700000,36.9700000,400
US1.TWTR_delisted_875018,1,20200805,103500,37.0000000,37.0000000,37.0000000,37.0000000,800
US1.TWTR_delisted_875018,1,20200805,103600,36.9600000,36.9600000,36.9600000,36.9600000,100
US1.TWTR_delisted_875018,1,20200805,103700,36.9400000,36.9400000,36.9300000,36.9300000,200
US1.TWTR_delisted_875018,1,20200805,103800,36.8900000,36.9000000,36.8900000,36.9000000,700
US1.TWTR_delisted_875018,1,20200805,103900,36.9000000,36.9000000,36.9000000,36.9000000,100
US1.TWTR_delisted_875018,1,20200805,104000,36.8900000,36.8900000,36.8900000,36.8900000,100
US1.TWTR_delisted_875018,1,20200805,104100,36.9200000,36.9500000,36.9100000,36.9500000,4500
US1.TWTR_delisted_875018,1,20200805,104200,36.9300000,36.9300000,36.9300000,36.9300000,100
US1.TWTR_delisted_875018,1,20200805,104300,36.9000000,36.9000000,36.9000000,36.9000000,200
US1.TWTR_delisted_875018,1,20200805,104400,37.0000000,37.0000000,36.9400000,36.9500000,2200
US1.TWTR_delisted_875018,1,20200805,104500,36.9100000,36.9200000,36.9100000,36.9200000,900
US1.TWTR_delisted_875018,1,20200805,104600,36.9000000,36.9700000,36.9000000,36.9700000,500
US1.TWTR_delisted_875018,1,20200805,104700,37.0000000,37.0100000,36.9800000,36.9900000,3300
US1.TWTR_delisted_875018,1,20200805,104800,37.0100000,37.0100000,37.0000000,37.0000000,1400
US1.TWTR_delisted_875018,1,20200805,105000,37.0500000,37.0500000,37.0350000,37.0350000,2771
US1.TWTR_delisted_875018,1,20200805,105100,37.0350000,37.0600000,37.0350000,37.0400000,900
US1.TWTR_delisted_875018,1,20200805,105200,37.0600000,37.0600000,37.0500000,37.0500000,1400
US1.TWTR_delisted_875018,1,20200805,105300,37.0600000,37.0750000,37.0600000,37.0600000,601
US1.TWTR_delisted_875018,1,20200805,105400,37.0600000,37.0700000,37.0600000,37.0700000,200
US1.TWTR_delisted_875018,1,20200805,105500,37.0800000,37.0800000,37.0700000,37.0700000,200
US1.TWTR_delisted_875018,1,20200805,105600,37.0600000,37.0600000,37.0300000,37.0300000,572
US1.TWTR_delisted_875018,1,20200805,105700,37.0600000,37.0700000,37.0600000,37.0700000,400
US1.TWTR_delisted_875018,1,20200805,105800,37.0700000,37.0800000,37.0700000,37.0800000,500
US1.TWTR_delisted_875018,1,20200805,105900,37.0800000,37.0800000,37.0700000,37.0700000,970
US1.TWTR_delisted_875018,1,20200805,110000,37.1100000,37.1700000,37.1100000,37.1700000,3376
US1.TWTR_delisted_875018,1,20200805,110100,37.1600000,37.1600000,37.1400000,37.1400000,1750
US1.TWTR_delisted_875018,1,20200805,110200,37.1150000,37.1300000,37.1000000,37.1000000,300
US1.TWTR_delisted_875018,1,20200805,110400,37.1300000,37.2000000,37.1300000,37.1900000,3539
US1.TWTR_delisted_875018,1,20200805,110500,37.1900000,37.1900000,37.1800000,37.1800000,499
US1.TWTR_delisted_875018,1,20200805,110600,37.1500000,37.1900000,37.1500000,37.1900000,2070
US1.TWTR_delisted_875018,1,20200805,110700,37.1900000,37.1950000,37.1900000,37.1900000,5951
US1.TWTR_delisted_875018,1,20200805,110800,37.2000000,37.2500000,37.2000000,37.2300000,19103
US1.TWTR_delisted_875018,1,20200805,110900,37.2400000,37.2400000,37.2400000,37.2400000,200
US1.TWTR_delisted_875018,1,20200805,111000,37.2500000,37.2500000,37.2000000,37.2000000,2657
US1.TWTR_delisted_875018,1,20200805,111100,37.2000000,37.2300000,37.2000000,37.2300000,380
US1.TWTR_delisted_875018,1,20200805,111200,37.1850000,37.1850000,37.1850000,37.1850000,200
US1.TWTR_delisted_875018,1,20200805,111300,37.1900000,37.2000000,37.1800000,37.2000000,1660
US1.TWTR_delisted_875018,1,20200805,111400,37.1900000,37.1950000,37.1900000,37.1900000,670
US1.TWTR_delisted_875018,1,20200805,111500,37.1600000,37.1900000,37.1600000,37.1800000,900
US1.TWTR_delisted_875018,1,20200805,111600,37.1800000,37.1900000,37.1600000,37.1700000,2664
US1.TWTR_delisted_875018,1,20200805,111700,37.1600000,37.1600000,37.1400000,37.1400000,600
US1.TWTR_delisted_875018,1,20200805,111800,37.1500000,37.1600000,37.1500000,37.1500000,500
US1.TWTR_delisted_875018,1,20200805,111900,37.1200000,37.1200000,37.1200000,37.1200000,100
US1.TWTR_delisted_875018,1,20200805,112000,37.1500000,37.1500000,37.1500000,37.1500000,100
US1.TWTR_delisted_875018,1,20200805,112100,37.1550000,37.1600000,37.1550000,37.1600000,334
US1.TWTR_delisted_875018,1,20200805,112200,37.1400000,37.1400000,37.1300000,37.1300000,700
US1.TWTR_delisted_875018,1,20200805,112300,37.1200000,37.1200000,37.1200000,37.1200000,200
US1.TWTR_delisted_875018,1,20200805,112500,37.1600000,37.1600000,37.1600000,37.1600000,800
US1.TWTR_delisted_875018,1,20200805,112600,37.2000000,37.2000000,37.2000000,37.2000000,400
US1.TWTR_delisted_875018,1,20200805,112700,37.1800000,37.1800000,37.0900000,37.0900000,1095
US1.TWTR_delisted_875018,1,20200805,112800,37.0800000,37.0800000,37.0400000,37.0400000,800
US1.TWTR_delisted_875018,1,20200805,112900,37.0400000,37.0600000,37.0200000,37.0600000,800
US1.TWTR_delisted_875018,1,20200805,113000,37.0600000,37.0600000,37.0300000,37.0300000,542
US1.TWTR_delisted_875018,1,20200805,113100,37.0200000,37.0200000,37.0200000,37.0200000,100
US1.TWTR_delisted_875018,1,20200805,113200,37.0200000,37.0200000,37.0200000,37.0200000,200
US1.TWTR_delisted_875018,1,20200805,113300,37.0300000,37.0300000,37.0200000,37.0200000,900
US1.TWTR_delisted_875018,1,20200805,113400,37.0200000,37.0400000,37.0200000,37.0400000,552
US1.TWTR_delisted_875018,1,20200805,113500,37.0400000,37.0400000,37.0400000,37.0400000,1300
US1.TWTR_delisted_875018,1,20200805,113600,37.0700000,37.0900000,37.0700000,37.0900000,1200
US1.TWTR_delisted_875018,1,20200805,113800,37.1100000,37.1200000,37.1100000,37.1200000,1163
US1.TWTR_delisted_875018,1,20200805,113900,37.1250000,37.1300000,37.1200000,37.1300000,2754
US1.TWTR_delisted_875018,1,20200805,114000,37.1300000,37.1400000,37.1300000,37.1400000,2326
US1.TWTR_delisted_875018,1,20200805,114100,37.1700000,37.1700000,37.1700000,37.1700000,2774
US1.TWTR_delisted_875018,1,20200805,114200,37.1700000,37.1800000,37.1400000,37.1400000,4141
US1.TWTR_delisted_875018,1,20200805,114300,37.0700000,37.0900000,37.0700000,37.0800000,2601
US1.TWTR_delisted_875018,1,20200805,114400,37.0800000,37.1000000,37.0800000,37.1000000,500
US1.TWTR_delisted_875018,1,20200805,114700,37.1300000,37.1300000,37.1300000,37.1300000,100
US1.TWTR_delisted_875018,1,20200805,114800,37.1400000,37.1400000,37.1200000,37.1200000,400
US1.TWTR_delisted_875018,1,20200805,114900,37.0900000,37.0900000,37.0700000,37.0700000,450
US1.TWTR_delisted_875018,1,20200805,115000,37.0800000,37.0900000,37.0800000,37.0900000,590
US1.TWTR_delisted_875018,1,20200805,115100,37.1100000,37.1200000,37.1100000,37.1200000,200
US1.TWTR_delisted_875018,1,20200805,115200,37.0900000,37.0900000,37.0900000,37.0900000,300
US1.TWTR_delisted_875018,1,20200805,115300,37.1000000,37.1200000,37.1000000,37.1200000,1114
US1.TWTR_delisted_875018,1,20200805,115400,37.1300000,37.1300000,37.0900000,37.0900000,2000
US1.TWTR_delisted_875018,1,20200805,115500,37.0800000,37.0800000,37.0600000,37.0600000,4441
US1.TWTR_delisted_875018,1,20200805,115600,37.0650000,37.1000000,37.0650000,37.1000000,786
US1.TWTR_delisted_875018,1,20200805,115700,37.1100000,37.1300000,37.1100000,37.1300000,1742
US1.TWTR_delisted_875018,1,20200805,115800,37.1500000,37.1500000,37.1500000,37.1500000,400
US1.TWTR_delisted_875018,1,20200805,115900,37.1300000,37.1300000,37.1300000,37.1300000,400
US1.TWTR_delisted_875018,1,20200805,120000,37.1300000,37.1400000,37.1300000,37.1400000,200
US1.TWTR_delisted_875018,1,20200805,120100,37.1400000,37.1500000,37.1400000,37.1500000,252
US1.TWTR_delisted_875018,1,20200805,120200,37.1800000,37.2100000,37.1800000,37.2100000,2900
US1.TWTR_delisted_875018,1,20200805,120300,37.2200000,37.2200000,37.2200000,37.2200000,300
US1.TWTR_delisted_875018,1,20200805,120400,37.2200000,37.2300000,37.2200000,37.2300000,211
US1.TWTR_delisted_875018,1,20200805,120800,37.1400000,37.1500000,37.1400000,37.1500000,247
US1.TWTR_delisted_875018,1,20200805,121000,37.1600000,37.1600000,37.1600000,37.1600000,100
US1.TWTR_delisted_875018,1,20200805,121100,37.1600000,37.1600000,37.1600000,37.1600000,200
US1.TWTR_delisted_875018,1,20200805,121200,37.1500000,37.1500000,37.1500000,37.1500000,200
US1.TWTR_delisted_875018,1,20200805,121400,37.1100000,37.1100000,37.1100000,37.1100000,200
US1.TWTR_delisted_875018,1,20200805,121500,37.1100000,37.1100000,37.1100000,37.1100000,200
US1.TWTR_delisted_875018,1,20200805,121600,37.1100000,37.1100000,37.1100000,37.1100000,300
US1.TWTR_delisted_875018,1,20200805,121700,37.1200000,37.1300000,37.1200000,37.1300000,900
US1.TWTR_delisted_875018,1,20200805,121800,37.1500000,37.1500000,37.1500000,37.1500000,400
US1.TWTR_delisted_875018,1,20200805,121900,37.1500000,37.1500000,37.1350000,37.1400000,573
US1.TWTR_delisted_875018,1,20200805,122100,37.1500000,37.1600000,37.1400000,37.1600000,700
US1.TWTR_delisted_875018,1,20200805,122200,37.1700000,37.1700000,37.1700000,37.1700000,300
US1.TWTR_delisted_875018,1,20200805,122300,37.1500000,37.1500000,37.1500000,37.1500000,100
US1.TWTR_delisted_875018,1,20200805,122400,37.1400000,37.1400000,37.1300000,37.1300000,300
US1.TWTR_delisted_875018,1,20200805,122500,37.1000000,37.1000000,37.1000000,37.1000000,100
US1.TWTR_delisted_875018,1,20200805,122600,37.1100000,37.1100000,37.1050000,37.1050000,600
US1.TWTR_delisted_875018,1,20200805,122700,37.0900000,37.0900000,37.0900000,37.0900000,320
US1.TWTR_delisted_875018,1,20200805,122800,37.0900000,37.0900000,37.0700000,37.0700000,2554
US1.TWTR_delisted_875018,1,20200805,122900,37.0600000,37.0800000,37.0600000,37.0800000,300
US1.TWTR_delisted_875018,1,20200805,123100,37.0500000,37.0500000,37.0300000,37.0300000,300
US1.TWTR_delisted_875018,1,20200805,123200,37.0400000,37.0400000,37.0400000,37.0400000,100
US1.TWTR_delisted_875018,1,20200805,123500,37.0500000,37.0600000,37.0500000,37.0600000,400
US1.TWTR_delisted_875018,1,20200805,123600,37.0600000,37.0600000,37.0500000,37.0500000,400
US1.TWTR_delisted_875018,1,20200805,123700,37.0700000,37.0700000,37.0600000,37.0600000,500
US1.TWTR_delisted_875018,1,20200805,123800,37.0600000,37.0600000,37.0600000,37.0600000,100
US1.TWTR_delisted_875018,1,20200805,123900,37.0800000,37.0800000,37.0800000,37.0800000,200
US1.TWTR_delisted_875018,1,20200805,124000,37.0800000,37.0800000,37.0800000,37.0800000,714
US1.TWTR_delisted_875018,1,20200805,124100,37.0800000,37.0800000,37.0800000,37.0800000,100
US1.TWTR_delisted_875018,1,20200805,124200,37.0800000,37.0800000,37.0800000,37.0800000,200
US1.TWTR_delisted_875018,1,20200805,124400,37.0900000,37.1000000,37.0900000,37.0900000,17581
US1.TWTR_delisted_875018,1,20200805,124500,37.1000000,37.1500000,37.1000000,37.1500000,13166
US1.TWTR_delisted_875018,1,20200805,124600,37.1500000,37.2000000,37.1500000,37.2000000,3800
US1.TWTR_delisted_875018,1,20200805,124700,37.2200000,37.2250000,37.2200000,37.2200000,3294
US1.TWTR_delisted_875018,1,20200805,124800,37.2200000,37.2500000,37.2200000,37.2500000,7588
US1.TWTR_delisted_875018,1,20200805,124900,37.2600000,37.2800000,37.2600000,37.2800000,4380
US1.TWTR_delisted_875018,1,20200805,125000,37.2900000,37.3100000,37.2900000,37.3050000,2505
US1.TWTR_delisted_875018,1,20200805,125100,37.3050000,37.3050000,37.3000000,37.3000000,3531
US1.TWTR_delisted_875018,1,20200805,125200,37.3300000,37.3300000,37.3100000,37.3100000,880
US1.TWTR_delisted_875018,1,20200805,125400,37.3200000,37.3200000,37.3200000,37.3200000,500
US1.TWTR_delisted_875018,1,20200805,125500,37.3100000,37.3100000,37.3100000,37.3100000,100
US1.TWTR_delisted_875018,1,20200805,125600,37.3100000,37.3300000,37.3100000,37.3200000,1294
US1.TWTR_delisted_875018,1,20200805,125700,37.3000000,37.3000000,37.3000000,37.3000000,500
US1.TWTR_delisted_875018,1,20200805,125800,37.3300000,37.3300000,37.3200000,37.3200000,400
US1.TWTR_delisted_875018,1,20200805,125900,37.3200000,37.3200000,37.3000000,37.3000000,1859
US1.TWTR_delisted_875018,1,20200805,130000,37.2900000,37.2900000,37.2800000,37.2900000,500
US1.TWTR_delisted_875018,1,20200805,130100,37.3000000,37.3100000,37.3000000,37.3100000,200
US1.TWTR_delisted_875018,1,20200805,130200,37.3200000,37.3200000,37.3100000,37.3100000,200
US1.TWTR_delisted_875018,1,20200805,130400,37.3000000,37.3000000,37.3000000,37.3000000,100
US1.TWTR_delisted_875018,1,20200805,130500,37.2900000,37.2900000,37.2800000,37.2800000,400
US1.TWTR_delisted_875018,1,20200805,130600,37.2500000,37.2500000,37.2300000,37.2300000,400
US1.TWTR_delisted_875018,1,20200805,130700,37.2300000,37.2300000,37.2300000,37.2300000,200
US1.TWTR_delisted_875018,1,20200805,130800,37.2500000,37.2500000,37.2500000,37.2500000,100
US1.TWTR_delisted_875018,1,20200805,130900,37.2700000,37.2700000,37.2700000,37.2700000,500
US1.TWTR_delisted_875018,1,20200805,131000,37.2900000,37.3000000,37.2900000,37.3000000,358
US1.TWTR_delisted_875018,1,20200805,131100,37.3100000,37.3250000,37.3100000,37.3100000,2500
US1.TWTR_delisted_875018,1,20200805,131200,37.3000000,37.3000000,37.2700000,37.2700000,2532
US1.TWTR_delisted_875018,1,20200805,131300,37.2600000,37.2600000,37.2600000,37.2600000,317
US1.TWTR_delisted_875018,1,20200805,131400,37.2450000,37.2500000,37.2450000,37.2500000,200
US1.TWTR_delisted_875018,1,20200805,131500,37.2500000,37.2500000,37.2500000,37.2500000,490
US1.TWTR_delisted_875018,1,20200805,131600,37.2850000,37.2900000,37.2700000,37.2700000,400
US1.TWTR_delisted_875018,1,20200805,131700,37.2750000,37.2750000,37.2750000,37.2750000,200
US1.TWTR_delisted_875018,1,20200805,131800,37.2800000,37.2900000,37.2800000,37.2850000,1000
US1.TWTR_delisted_875018,1,20200805,131900,37.3050000,37.3050000,37.3050000,37.3050000,100
US1.TWTR_delisted_875018,1,20200805,132000,37.3000000,37.3000000,37.2900000,37.2900000,600
US1.TWTR_delisted_875018,1,20200805,132100,37.2900000,37.2900000,37.2900000,37.2900000,500
US1.TWTR_delisted_875018,1,20200805,132300,37.2750000,37.2750000,37.2500000,37.2500000,400
US1.TWTR_delisted_875018,1,20200805,132400,37.2600000,37.2600000,37.2600000,37.2600000,200
US1.TWTR_delisted_875018,1,20200805,132500,37.2500000,37.2600000,37.2500000,37.2600000,528
US1.TWTR_delisted_875018,1,20200805,132600,37.2600000,37.2600000,37.2600000,37.2600000,100
US1.TWTR_delisted_875018,1,20200805,132700,37.2450000,37.2450000,37.2400000,37.2400000,1285
US1.TWTR_delisted_875018,1,20200805,132800,37.2200000,37.2200000,37.2200000,37.2200000,700
US1.TWTR_delisted_875018,1,20200805,132900,37.2300000,37.2300000,37.2200000,37.2200000,300
US1.TWTR_delisted_875018,1,20200805,133000,37.2100000,37.2100000,37.1900000,37.1900000,800
US1.TWTR_delisted_875018,1,20200805,133100,37.1700000,37.1700000,37.1350000,37.1400000,3552
US1.TWTR_delisted_875018,1,20200805,133200,37.1600000,37.2000000,37.1600000,37.2000000,2100
US1.TWTR_delisted_875018,1,20200805,133400,37.1900000,37.2000000,37.1900000,37.2000000,500
US1.TWTR_delisted_875018,1,20200805,133600,37.2300000,37.2500000,37.2300000,37.2500000,600
US1.TWTR_delisted_875018,1,20200805,133700,37.2350000,37.2350000,37.2350000,37.2350000,200
US1.TWTR_delisted_875018,1,20200805,133800,37.2400000,37.2400000,37.1700000,37.1700000,1500
US1.TWTR_delisted_875018,1,20200805,133900,37.1600000,37.1600000,37.1550000,37.1550000,300
US1.TWTR_delisted_875018,1,20200805,134000,37.1200000,37.1200000,37.1100000,37.1100000,1319
US1.TWTR_delisted_875018,1,20200805,134100,37.1000000,37.1000000,37.1000000,37.1000000,200
US1.TWTR_delisted_875018,1,20200805,134200,37.1100000,37.1100000,37.1100000,37.1100000,200
US1.TWTR_delisted_875018,1,20200805,134300,37.1100000,37.1100000,37.1100000,37.1100000,300
US1.TWTR_delisted_875018,1,20200805,134400,37.1100000,37.1100000,37.1000000,37.1000000,793
US1.TWTR_delisted_875018,1,20200805,134500,37.0900000,37.0900000,37.0800000,37.0800000,500
US1.TWTR_delisted_875018,1,20200805,134700,37.0900000,37.0900000,37.0800000,37.0800000,888
US1.TWTR_delisted_875018,1,20200805,134800,37.0900000,37.0900000,37.0900000,37.0900000,300
US1.TWTR_delisted_875018,1,20200805,135000,37.1000000,37.1000000,37.1000000,37.1000000,2229
US1.TWTR_delisted_875018,1,20200805,135100,37.1300000,37.1300000,37.1300000,37.1300000,506
US1.TWTR_delisted_875018,1,20200805,135200,37.1400000,37.1400000,37.1400000,37.1400000,100
US1.TWTR_delisted_875018,1,20200805,135300,37.1400000,37.1500000,37.1400000,37.1500000,500
US1.TWTR_delisted_875018,1,20200805,135400,37.1500000,37.1500000,37.1500000,37.1500000,100
US1.TWTR_delisted_875018,1,20200805,135500,37.1600000,37.1600000,37.1600000,37.1600000,100
US1.TWTR_delisted_875018,1,20200805,135600,37.1600000,37.1900000,37.1600000,37.1900000,400
US1.TWTR_delisted_875018,1,20200805,135700,37.1900000,37.2000000,37.1900000,37.2000000,3200
US1.TWTR_delisted_875018,1,20200805,135800,37.1800000,37.1900000,37.1800000,37.1800000,3035
US1.TWTR_delisted_875018,1,20200805,140000,37.2000000,37.2000000,37.1900000,37.1900000,2415
US1.TWTR_delisted_875018,1,20200805,140100,37.2100000,37.2100000,37.2100000,37.2100000,100
US1.TWTR_delisted_875018,1,20200805,140200,37.1900000,37.1900000,37.1900000,37.1900000,100
US1.TWTR_delisted_875018,1,20200805,140400,37.1800000,37.1800000,37.1800000,37.1800000,300
US1.TWTR_delisted_875018,1,20200805,140800,37.1900000,37.1900000,37.1800000,37.1800000,893
US1.TWTR_delisted_875018,1,20200805,140900,37.1900000,37.1900000,37.1900000,37.1900000,100
US1.TWTR_delisted_875018,1,20200805,141000,37.1700000,37.1700000,37.1700000,37.1700000,1000
US1.TWTR_delisted_875018,1,20200805,141100,37.1900000,37.1900000,37.1800000,37.1800000,400
US1.TWTR_delisted_875018,1,20200805,141300,37.1900000,37.1900000,37.1900000,37.1900000,200
US1.TWTR_delisted_875018,1,20200805,141400,37.1800000,37.1800000,37.1700000,37.1700000,800
US1.TWTR_delisted_875018,1,20200805,141500,37.1400000,37.1400000,37.1400000,37.1400000,136
US1.TWTR_delisted_875018,1,20200805,141600,37.1500000,37.1800000,37.1500000,37.1800000,300
US1.TWTR_delisted_875018,1,20200805,141700,37.1600000,37.1700000,37.1600000,37.1700000,500
US1.TWTR_delisted_875018,1,20200805,141800,37.1500000,37.1500000,37.1500000,37.1500000,700
US1.TWTR_delisted_875018,1,20200805,141900,37.1500000,37.1700000,37.1500000,37.1600000,1600
US1.TWTR_delisted_875018,1,20200805,142000,37.1550000,37.1550000,37.1550000,37.1550000,200
US1.TWTR_delisted_875018,1,20200805,142100,37.1500000,37.1500000,37.1500000,37.1500000,395
US1.TWTR_delisted_875018,1,20200805,142200,37.1400000,37.1500000,37.1400000,37.1500000,1002
US1.TWTR_delisted_875018,1,20200805,142500,37.1600000,37.1700000,37.1600000,37.1700000,1300
US1.TWTR_delisted_875018,1,20200805,142600,37.1800000,37.1800000,37.1800000,37.1800000,300
US1.TWTR_delisted_875018,1,20200805,142700,37.1800000,37.1900000,37.1800000,37.1900000,300
US1.TWTR_delisted_875018,1,20200805,142900,37.2000000,37.2000000,37.2000000,37.2000000,500
US1.TWTR_delisted_875018,1,20200805,143100,37.2150000,37.2150000,37.2100000,37.2100000,700
US1.TWTR_delisted_875018,1,20200805,143200,37.2200000,37.2200000,37.2200000,37.2200000,100
US1.TWTR_delisted_875018,1,20200805,143500,37.2100000,37.2200000,37.2100000,37.2200000,200
US1.TWTR_delisted_875018,1,20200805,143700,37.2100000,37.2100000,37.2100000,37.2100000,200
US1.TWTR_delisted_875018,1,20200805,143900,37.2200000,37.2200000,37.2200000,37.2200000,300
US1.TWTR_delisted_875018,1,20200805,144100,37.2000000,37.2000000,37.1800000,37.1800000,815
US1.TWTR_delisted_875018,1,20200805,144200,37.1700000,37.1700000,37.1300000,37.1300000,1300
US1.TWTR_delisted_875018,1,20200805,144300,37.1200000,37.1200000,37.1000000,37.1000000,1800
US1.TWTR_delisted_875018,1,20200805,144400,37.0900000,37.0900000,37.0750000,37.0900000,1506
US1.TWTR_delisted_875018,1,20200805,144500,37.0850000,37.0900000,37.0850000,37.0900000,500
US1.TWTR_delisted_875018,1,20200805,144600,37.1200000,37.1300000,37.1200000,37.1200000,2045
US1.TWTR_delisted_875018,1,20200805,144700,37.1300000,37.1300000,37.1100000,37.1100000,506
US1.TWTR_delisted_875018,1,20200805,144800,37.1000000,37.1000000,37.0950000,37.0950000,350
US1.TWTR_delisted_875018,1,20200805,144900,37.1000000,37.1100000,37.1000000,37.1100000,200
US1.TWTR_delisted_875018,1,20200805,145100,37.1100000,37.1100000,37.1100000,37.1100000,486
US1.TWTR_delisted_875018,1,20200805,145200,37.1100000,37.1100000,37.1100000,37.1100000,200
US1.TWTR_delisted_875018,1,20200805,145300,37.1200000,37.1200000,37.1200000,37.1200000,100
US1.TWTR_delisted_875018,1,20200805,145400,37.1300000,37.1300000,37.1300000,37.1300000,400
US1.TWTR_delisted_875018,1,20200805,145500,37.1300000,37.1300000,37.1200000,37.1200000,1100
US1.TWTR_delisted_875018,1,20200805,145600,37.1000000,37.1100000,37.1000000,37.1100000,800
US1.TWTR_delisted_875018,1,20200805,145700,37.1300000,37.1300000,37.1200000,37.1200000,2400
US1.TWTR_delisted_875018,1,20200805,145900,37.1000000,37.1000000,37.0900000,37.0900000,200
US1.TWTR_delisted_875018,1,20200805,150000,37.0800000,37.1000000,37.0800000,37.1000000,200
US1.TWTR_delisted_875018,1,20200805,150100,37.1100000,37.1200000,37.1100000,37.1200000,429
US1.TWTR_delisted_875018,1,20200805,150400,37.1600000,37.1600000,37.1600000,37.1600000,100
US1.TWTR_delisted_875018,1,20200805,150500,37.1500000,37.1500000,37.1400000,37.1400000,1200
US1.TWTR_delisted_875018,1,20200805,150600,37.1400000,37.1400000,37.1400000,37.1400000,500
US1.TWTR_delisted_875018,1,20200805,150700,37.1300000,37.1400000,37.1300000,37.1400000,744
US1.TWTR_delisted_875018,1,20200805,150800,37.1300000,37.1500000,37.1200000,37.1200000,1036
US1.TWTR_delisted_875018,1,20200805,150900,37.1200000,37.1300000,37.1200000,37.1200000,700
US1.TWTR_delisted_875018,1,20200805,151000,37.1000000,37.1000000,37.0850000,37.0900000,2276
US1.TWTR_delisted_875018,1,20200805,151100,37.1000000,37.1000000,37.1000000,37.1000000,377
US1.TWTR_delisted_875018,1,20200805,151200,37.1000000,37.1100000,37.1000000,37.1000000,1478
US1.TWTR_delisted_875018,1,20200805,151300,37.1200000,37.1350000,37.1200000,37.1300000,1500
US1.TWTR_delisted_875018,1,20200805,151400,37.1400000,37.1400000,37.1400000,37.1400000,800
US1.TWTR_delisted_875018,1,20200805,151500,37.1400000,37.1400000,37.1400000,37.1400000,300
US1.TWTR_delisted_875018,1,20200805,151600,37.1400000,37.1500000,37.1350000,37.1350000,428
US1.TWTR_delisted_875018,1,20200805,151700,37.1300000,37.1400000,37.1200000,37.1200000,5254
US1.TWTR_delisted_875018,1,20200805,151800,37.1300000,37.1300000,37.1300000,37.1300000,300
US1.TWTR_delisted_875018,1,20200805,151900,37.1100000,37.1100000,37.1100000,37.1100000,200
US1.TWTR_delisted_875018,1,20200805,152000,37.1000000,37.1000000,37.1000000,37.1000000,200
US1.TWTR_delisted_875018,1,20200805,152100,37.0800000,37.0800000,37.0600000,37.0600000,427
US1.TWTR_delisted_875018,1,20200805,152200,37.0500000,37.0500000,37.0500000,37.0500000,700
US1.TWTR_delisted_875018,1,20200805,152300,37.0400000,37.0400000,37.0350000,37.0400000,600
US1.TWTR_delisted_875018,1,20200805,152500,37.0600000,37.0600000,37.0600000,37.0600000,900
US1.TWTR_delisted_875018,1,20200805,152600,37.0600000,37.0600000,37.0200000,37.0200000,6029
US1.TWTR_delisted_875018,1,20200805,152700,37.0200000,37.0200000,37.0100000,37.0100000,600
US1.TWTR_delisted_875018,1,20200805,152800,37.0100000,37.0200000,37.0000000,37.0100000,800
US1.TWTR_delisted_875018,1,20200805,152900,37.0000000,37.0000000,37.0000000,37.0000000,200
US1.TWTR_delisted_875018,1,20200805,153000,37.0200000,37.0200000,37.0200000,37.0200000,445
US1.TWTR_delisted_875018,1,20200805,153100,37.0100000,37.0100000,37.0100000,37.0100000,300
US1.TWTR_delisted_875018,1,20200805,153200,36.9950000,37.0000000,36.9800000,36.9800000,2650
US1.TWTR_delisted_875018,1,20200805,153300,36.9900000,36.9950000,36.9900000,36.9950000,400
US1.TWTR_delisted_875018,1,20200805,153400,37.0000000,37.0000000,37.0000000,37.0000000,100
US1.TWTR_delisted_875018,1,20200805,153500,37.0000000,37.0100000,37.0000000,37.0100000,2044
US1.TWTR_delisted_875018,1,20200805,153600,37.0100000,37.0200000,37.0100000,37.0200000,700
US1.TWTR_delisted_875018,1,20200805,153700,37.0100000,37.0100000,37.0000000,37.0000000,1000
US1.TWTR_delisted_875018,1,20200805,153800,36.9700000,36.9700000,36.9400000,36.9400000,1224
US1.TWTR_delisted_875018,1,20200805,153900,36.9500000,36.9500000,36.9400000,36.9400000,444
US1.TWTR_delisted_875018,1,20200805,154000,36.9200000,36.9200000,36.9100000,36.9100000,700
US1.TWTR_delisted_875018,1,20200805,154100,36.9050000,36.9300000,36.9050000,36.9200000,1600
US1.TWTR_delisted_875018,1,20200805,154200,36.9200000,36.9200000,36.9150000,36.9200000,1200
US1.TWTR_delisted_875018,1,20200805,154300,36.9200000,36.9200000,36.8200000,36.8200000,8900
US1.TWTR_delisted_875018,1,20200805,154400,36.8250000,36.8300000,36.7800000,36.7900000,4193
US1.TWTR_delisted_875018,1,20200805,154500,36.8100000,36.8100000,36.8100000,36.8100000,100
US1.TWTR_delisted_875018,1,20200805,154600,36.8500000,36.8500000,36.8500000,36.8500000,200
US1.TWTR_delisted_875018,1,20200805,154700,36.8600000,36.8600000,36.8500000,36.8500000,300
US1.TWTR_delisted_875018,1,20200805,154800,36.8500000,36.8700000,36.8400000,36.8600000,3380
US1.TWTR_delisted_875018,1,20200805,154900,36.8700000,36.8700000,36.8500000,36.8500000,800
US1.TWTR_delisted_875018,1,20200805,155000,36.8400000,36.8400000,36.7850000,36.7850000,739
US1.TWTR_delisted_875018,1,20200805,155100,36.7800000,36.7800000,36.7400000,36.7600000,4035
US1.TWTR_delisted_875018,1,20200805,155200,36.7900000,36.7900000,36.7700000,36.7800000,1394
US1.TWTR_delisted_875018,1,20200805,155300,36.7900000,36.7900000,36.7500000,36.7600000,8102
US1.TWTR_delisted_875018,1,20200805,155400,36.7700000,36.8100000,36.7700000,36.7900000,1260
US1.TWTR_delisted_875018,1,20200805,155500,36.7900000,36.8400000,36.7900000,36.8400000,1500
US1.TWTR_delisted_875018,1,20200805,155600,36.8200000,36.8650000,36.8200000,36.8650000,700
US1.TWTR_delisted_875018,1,20200805,155700,36.8650000,36.8750000,36.8500000,36.8750000,1201
US1.TWTR_delisted_875018,1,20200805,155800,36.8700000,36.8700000,36.8600000,36.8600000,1370
US1.TWTR_delisted_875018,1,20200805,155900,36.8550000,36.8700000,36.8400000,36.8400000,2504
US1.TWTR_delisted_875018,1,20200805,160000,36.8300000,36.8500000,36.7900000,36.7900000,7200
US1.TWTR_delisted_875018,1,20200806,093200,36.8800000,36.8900000,36.8700000,36.8900000,400
US1.TWTR_delisted_875018,1,20200806,093300,36.8900000,36.8900000,36.7500000,36.8300000,3963
US1.TWTR_delisted_875018,1,20200806,093400,36.8000000,36.8300000,36.7500000,36.7700000,5100
US1.TWTR_delisted_875018,1,20200806,093500,36.7700000,36.7700000,36.6300000,36.6800000,12900
US1.TWTR_delisted_875018,1,20200806,093600,36.6100000,36.6100000,36.5400000,36.5400000,3745
US1.TWTR_delisted_875018,1,20200806,093700,36.5000000,36.6000000,36.5000000,36.5800000,800
US1.TWTR_delisted_875018,1,20200806,093800,36.6100000,36.6900000,36.6100000,36.6600000,3300
US1.TWTR_delisted_875018,1,20200806,093900,36.6900000,36.7400000,36.6900000,36.7400000,1900
US1.TWTR_delisted_875018,1,20200806,094000,36.7200000,36.7200000,36.6600000,36.6600000,600
US1.TWTR_delisted_875018,1,20200806,094100,36.6600000,36.7000000,36.6500000,36.7000000,2722
US1.TWTR_delisted_875018,1,20200806,094200,36.7200000,36.8400000,36.7200000,36.8400000,800
US1.TWTR_delisted_875018,1,20200806,094300,36.7900000,36.8200000,36.7300000,36.8200000,1730
US1.TWTR_delisted_875018,1,20200806,094400,36.8200000,36.8900000,36.8200000,36.8900000,2792
US1.TWTR_delisted_875018,1,20200806,094500,36.8750000,36.9700000,36.8750000,36.9700000,2425
US1.TWTR_delisted_875018,1,20200806,094600,36.9800000,36.9800000,36.9300000,36.9400000,11584
US1.TWTR_delisted_875018,1,20200806,094700,36.9700000,36.9900000,36.8800000,36.8800000,3723
US1.TWTR_delisted_875018,1,20200806,094800,36.9000000,36.9900000,36.9000000,36.9600000,1574
US1.TWTR_delisted_875018,1,20200806,094900,36.9500000,36.9500000,36.8800000,36.8800000,1812
US1.TWTR_delisted_875018,1,20200806,095000,36.8800000,36.9400000,36.8800000,36.9200000,725
US1.TWTR_delisted_875018,1,20200806,095100,36.9300000,36.9500000,36.8300000,36.8300000,1125
US1.TWTR_delisted_875018,1,20200806,095200,36.8300000,36.8600000,36.8300000,36.8600000,300
US1.TWTR_delisted_875018,1,20200806,095300,36.8600000,36.8700000,36.8600000,36.8700000,1457
US1.TWTR_delisted_875018,1,20200806,095400,36.8900000,36.8900000,36.8700000,36.8900000,3600
US1.TWTR_delisted_875018,1,20200806,095500,36.8800000,36.8800000,36.8400000,36.8400000,1050
US1.TWTR_delisted_875018,1,20200806,095600,36.8200000,36.8200000,36.7900000,36.8000000,1417
US1.TWTR_delisted_875018,1,20200806,095700,36.8300000,36.8700000,36.8300000,36.8700000,700
US1.TWTR_delisted_875018,1,20200806,095800,36.8600000,36.8600000,36.8400000,36.8600000,1800
US1.TWTR_delisted_875018,1,20200806,095900,36.8700000,36.8700000,36.8700000,36.8700000,300
US1.TWTR_delisted_875018,1,20200806,100000,36.8700000,36.9400000,36.8600000,36.9400000,500
US1.TWTR_delisted_875018,1,20200806,100100,36.9400000,36.9700000,36.9200000,36.9200000,6530
US1.TWTR_delisted_875018,1,20200806,100200,36.8800000,36.9400000,36.8700000,36.9300000,1200
US1.TWTR_delisted_875018,1,20200806,100300,36.9200000,36.9400000,36.9200000,36.9400000,400
US1.TWTR_delisted_875018,1,20200806,100400,36.9500000,36.9900000,36.9500000,36.9800000,1491
US1.TWTR_delisted_875018,1,20200806,100500,36.9800000,36.9800000,36.9500000,36.9600000,1401
US1.TWTR_delisted_875018,1,20200806,100600,36.9500000,36.9500000,36.9300000,36.9400000,1400
US1.TWTR_delisted_875018,1,20200806,100700,36.9250000,36.9500000,36.9250000,36.9500000,400
US1.TWTR_delisted_875018,1,20200806,100800,36.9700000,36.9800000,36.9700000,36.9800000,1200
US1.TWTR_delisted_875018,1,20200806,100900,36.9700000,36.9700000,36.9300000,36.9700000,1200
US1.TWTR_delisted_875018,1,20200806,101000,36.9800000,37.0400000,36.9800000,37.0400000,1900
US1.TWTR_delisted_875018,1,20200806,101100,37.0750000,37.0750000,37.0500000,37.0600000,300
US1.TWTR_delisted_875018,1,20200806,101200,37.0500000,37.0500000,37.0300000,37.0300000,300
US1.TWTR_delisted_875018,1,20200806,101300,37.0700000,37.0700000,37.0600000,37.0600000,1100
US1.TWTR_delisted_875018,1,20200806,101400,37.0500000,37.0500000,37.0300000,37.0500000,2880
US1.TWTR_delisted_875018,1,20200806,101500,37.0550000,37.1800000,37.0500000,37.1700000,2757
US1.TWTR_delisted_875018,1,20200806,101600,37.2150000,37.2200000,37.2000000,37.2100000,1200
US1.TWTR_delisted_875018,1,20200806,101700,37.2200000,37.2200000,37.1600000,37.1600000,900
US1.TWTR_delisted_875018,1,20200806,101800,37.1800000,37.2300000,37.1800000,37.2300000,500
US1.TWTR_delisted_875018,1,20200806,101900,37.1800000,37.1900000,37.1800000,37.1900000,1600
US1.TWTR_delisted_875018,1,20200806,102000,37.2200000,37.2200000,37.1900000,37.2000000,1200
US1.TWTR_delisted_875018,1,20200806,102100,37.2000000,37.2200000,37.1500000,37.2200000,4700
US1.TWTR_delisted_875018,1,20200806,102200,37.2000000,37.2200000,37.2000000,37.2000000,1000
US1.TWTR_delisted_875018,1,20200806,102300,37.1100000,37.1100000,37.1000000,37.1000000,934
US1.TWTR_delisted_875018,1,20200806,102500,37.1400000,37.1700000,37.1400000,37.1700000,2800
US1.TWTR_delisted_875018,1,20200806,102600,37.1600000,37.1600000,37.1600000,37.1600000,412
US1.TWTR_delisted_875018,1,20200806,102700,37.1300000,37.1300000,37.0700000,37.0800000,935
US1.TWTR_delisted_875018,1,20200806,102800,37.0950000,37.0950000,37.0900000,37.0900000,1000
US1.TWTR_delisted_875018,1,20200806,102900,37.0500000,37.0500000,37.0500000,37.0500000,611
US1.TWTR_delisted_875018,1,20200806,103000,37.0700000,37.1150000,37.0700000,37.0800000,588
US1.TWTR_delisted_875018,1,20200806,103100,37.0400000,37.0400000,37.0100000,37.0200000,1000
US1.TWTR_delisted_875018,1,20200806,103200,37.0200000,37.0200000,37.0200000,37.0200000,200
US1.TWTR_delisted_875018,1,20200806,103300,37.0600000,37.0700000,37.0600000,37.0700000,400
US1.TWTR_delisted_875018,1,20200806,103400,37.0800000,37.0800000,37.0800000,37.0800000,100
US1.TWTR_delisted_875018,1,20200806,103500,37.0700000,37.0700000,37.0600000,37.0700000,500
US1.TWTR_delisted_875018,1,20200806,103600,37.0800000,37.1000000,37.0800000,37.1000000,1400
US1.TWTR_delisted_875018,1,20200806,103700,37.1100000,37.1200000,37.1100000,37.1200000,400
US1.TWTR_delisted_875018,1,20200806,103800,37.1100000,37.1100000,37.1100000,37.1100000,200
US1.TWTR_delisted_875018,1,20200806,103900,37.0500000,37.0600000,37.0500000,37.0600000,200
US1.TWTR_delisted_875018,1,20200806,104100,37.0100000,37.0200000,37.0100000,37.0200000,700
US1.TWTR_delisted_875018,1,20200806,104200,37.0300000,37.0400000,37.0300000,37.0400000,500
US1.TWTR_delisted_875018,1,20200806,104300,36.9900000,36.9900000,36.9600000,36.9600000,495
US1.TWTR_delisted_875018,1,20200806,104400,36.9400000,36.9400000,36.9400000,36.9400000,252
US1.TWTR_delisted_875018,1,20200806,104500,36.9300000,36.9300000,36.8900000,36.9100000,1000
US1.TWTR_delisted_875018,1,20200806,104600,36.9300000,36.9300000,36.9200000,36.9200000,900
US1.TWTR_delisted_875018,1,20200806,104700,36.9600000,36.9900000,36.9600000,36.9900000,900
US1.TWTR_delisted_875018,1,20200806,104800,36.9900000,37.0100000,36.9900000,37.0000000,1400
US1.TWTR_delisted_875018,1,20200806,104900,37.0000000,37.0000000,37.0000000,37.0000000,100
US1.TWTR_delisted_875018,1,20200806,105000,36.9900000,36.9900000,36.9700000,36.9900000,1500
US1.TWTR_delisted_875018,1,20200806,105100,36.9900000,36.9900000,36.9900000,36.9900000,349
US1.TWTR_delisted_875018,1,20200806,105200,36.9500000,36.9500000,36.9300000,36.9300000,1200
US1.TWTR_delisted_875018,1,20200806,105300,36.9500000,36.9500000,36.9400000,36.9400000,300
US1.TWTR_delisted_875018,1,20200806,105400,36.9500000,36.9500000,36.9500000,36.9500000,300
US1.TWTR_delisted_875018,1,20200806,105600,37.0000000,37.0100000,37.0000000,37.0100000,200
US1.TWTR_delisted_875018,1,20200806,105700,36.9900000,36.9900000,36.9900000,36.9900000,800
US1.TWTR_delisted_875018,1,20200806,105800,36.9900000,37.0000000,36.9900000,37.0000000,200
US1.TWTR_delisted_875018,1,20200806,105900,37.0000000,37.0200000,36.9900000,36.9900000,3700
US1.TWTR_delisted_875018,1,20200806,110000,36.9900000,36.9900000,36.9700000,36.9700000,961
US1.TWTR_delisted_875018,1,20200806,110100,36.9600000,36.9600000,36.9400000,36.9500000,300
US1.TWTR_delisted_875018,1,20200806,110200,36.9600000,36.9600000,36.9600000,36.9600000,300
US1.TWTR_delisted_875018,1,20200806,110300,36.9700000,36.9700000,36.9700000,36.9700000,200
US1.TWTR_delisted_875018,1,20200806,110400,36.9700000,36.9900000,36.9700000,36.9900000,500
US1.TWTR_delisted_875018,1,20200806,110500,37.0000000,37.0000000,36.9800000,36.9800000,700
US1.TWTR_delisted_875018,1,20200806,110600,37.0000000,37.0000000,36.9800000,36.9900000,1992
US1.TWTR_delisted_875018,1,20200806,110700,37.0000000,37.0050000,37.0000000,37.0050000,1400
US1.TWTR_delisted_875018,1,20200806,110800,37.0100000,37.0600000,37.0100000,37.0600000,2100
US1.TWTR_delisted_875018,1,20200806,110900,37.0600000,37.0900000,37.0600000,37.0900000,854
US1.TWTR_delisted_875018,1,20200806,111000,37.0900000,37.1000000,37.0900000,37.1000000,1000
US1.TWTR_delisted_875018,1,20200806,111100,37.1200000,37.1400000,37.1200000,37.1300000,1700
US1.TWTR_delisted_875018,1,20200806,111200,37.1300000,37.1300000,37.0900000,37.0900000,400
US1.TWTR_delisted_875018,1,20200806,111300,37.1100000,37.1100000,37.0700000,37.0700000,400
US1.TWTR_delisted_875018,1,20200806,111400,37.0600000,37.0600000,37.0600000,37.0600000,100
US1.TWTR_delisted_875018,1,20200806,111500,37.0650000,37.0900000,37.0650000,37.0700000,1100
US1.TWTR_delisted_875018,1,20200806,111600,37.1000000,37.1000000,37.1000000,37.1000000,400
US1.TWTR_delisted_875018,1,20200806,111700,37.1050000,37.1300000,37.1050000,37.1300000,1000
US1.TWTR_delisted_875018,1,20200806,111800,37.1400000,37.1600000,37.1400000,37.1600000,700
US1.TWTR_delisted_875018,1,20200806,111900,37.1200000,37.1400000,37.1200000,37.1400000,1400
US1.TWTR_delisted_875018,1,20200806,112000,37.1200000,37.1200000,37.1200000,37.1200000,300
US1.TWTR_delisted_875018,1,20200806,112100,37.1200000,37.1300000,37.1200000,37.1300000,400
US1.TWTR_delisted_875018,1,20200806,112200,37.1100000,37.1100000,37.1000000,37.1000000,300
US1.TWTR_delisted_875018,1,20200806,112300,37.1000000,37.1100000,37.1000000,37.1100000,422
US1.TWTR_delisted_875018,1,20200806,112400,37.1100000,37.1300000,37.1100000,37.1200000,805
US1.TWTR_delisted_875018,1,20200806,112500,37.1300000,37.1300000,37.1100000,37.1100000,300
US1.TWTR_delisted_875018,1,20200806,112600,37.0900000,37.0900000,37.0700000,37.0800000,2300
US1.TWTR_delisted_875018,1,20200806,112700,37.0700000,37.0700000,37.0400000,37.0400000,555
US1.TWTR_delisted_875018,1,20200806,112800,37.0350000,37.0350000,36.9500000,36.9500000,2416
US1.TWTR_delisted_875018,1,20200806,112900,36.9500000,36.9600000,36.9500000,36.9600000,200
US1.TWTR_delisted_875018,1,20200806,113000,36.9700000,36.9700000,36.9300000,36.9300000,3700
US1.TWTR_delisted_875018,1,20200806,113100,36.9300000,36.9800000,36.9300000,36.9800000,1800
US1.TWTR_delisted_875018,1,20200806,113200,36.9800000,37.0500000,36.9800000,37.0500000,2551
US1.TWTR_delisted_875018,1,20200806,113300,37.0500000,37.0800000,37.0400000,37.0700000,1200
US1.TWTR_delisted_875018,1,20200806,113400,37.0600000,37.1000000,37.0600000,37.1000000,1000
US1.TWTR_delisted_875018,1,20200806,113500,37.1000000,37.1200000,37.1000000,37.1100000,500
US1.TWTR_delisted_875018,1,20200806,113600,37.1200000,37.1300000,37.1200000,37.1300000,1000
US1.TWTR_delisted_875018,1,20200806,113700,37.1400000,37.1400000,37.1300000,37.1300000,900
US1.TWTR_delisted_875018,1,20200806,113800,37.1400000,37.1500000,37.1400000,37.1500000,875
US1.TWTR_delisted_875018,1,20200806,113900,37.1500000,37.1900000,37.1500000,37.1900000,2331
US1.TWTR_delisted_875018,1,20200806,114000,37.1900000,37.2400000,37.1900000,37.2300000,1600
US1.TWTR_delisted_875018,1,20200806,114100,37.2500000,37.2700000,37.2100000,37.2100000,1500
US1.TWTR_delisted_875018,1,20200806,114200,37.1900000,37.2100000,37.1900000,37.2100000,2500
US1.TWTR_delisted_875018,1,20200806,114300,37.2100000,37.2100000,37.1800000,37.1800000,300
US1.TWTR_delisted_875018,1,20200806,114400,37.1900000,37.1900000,37.1500000,37.1500000,1400
US1.TWTR_delisted_875018,1,20200806,114500,37.1450000,37.1500000,37.1450000,37.1500000,600
US1.TWTR_delisted_875018,1,20200806,114600,37.1800000,37.1800000,37.1700000,37.1700000,300
US1.TWTR_delisted_875018,1,20200806,114700,37.1900000,37.1900000,37.1900000,37.1900000,200
US1.TWTR_delisted_875018,1,20200806,114800,37.1700000,37.2100000,37.1700000,37.2100000,1600
US1.TWTR_delisted_875018,1,20200806,114900,37.1900000,37.1900000,37.1900000,37.1900000,1100
US1.TWTR_delisted_875018,1,20200806,115000,37.1900000,37.2200000,37.1900000,37.2200000,900
US1.TWTR_delisted_875018,1,20200806,115100,37.2200000,37.2200000,37.1800000,37.2000000,1500
US1.TWTR_delisted_875018,1,20200806,115300,37.2100000,37.2100000,37.1900000,37.1900000,700
US1.TWTR_delisted_875018,1,20200806,115400,37.2000000,37.2000000,37.2000000,37.2000000,300
US1.TWTR_delisted_875018,1,20200806,115500,37.2300000,37.2500000,37.2300000,37.2500000,3100
US1.TWTR_delisted_875018,1,20200806,115600,37.2400000,37.2400000,37.2200000,37.2200000,1164
US1.TWTR_delisted_875018,1,20200806,115700,37.2400000,37.2500000,37.2400000,37.2500000,200
US1.TWTR_delisted_875018,1,20200806,115800,37.2600000,37.2600000,37.2400000,37.2500000,600
US1.TWTR_delisted_875018,1,20200806,115900,37.2400000,37.2400000,37.2400000,37.2400000,300
US1.TWTR_delisted_875018,1,20200806,120000,37.2500000,37.2500000,37.2500000,37.2500000,500
US1.TWTR_delisted_875018,1,20200806,120100,37.2500000,37.2700000,37.2500000,37.2700000,1400
US1.TWTR_delisted_875018,1,20200806,120200,37.2900000,37.3000000,37.2500000,37.2500000,4000
US1.TWTR_delisted_875018,1,20200806,120300,37.2400000,37.2900000,37.2300000,37.2800000,2600
US1.TWTR_delisted_875018,1,20200806,120400,37.3100000,37.3200000,37.3100000,37.3200000,500
US1.TWTR_delisted_875018,1,20200806,120500,37.3450000,37.3700000,37.3350000,37.3700000,3917
US1.TWTR_delisted_875018,1,20200806,120600,37.3800000,37.3800000,37.3500000,37.3500000,500
US1.TWTR_delisted_875018,1,20200806,120700,37.3400000,37.3600000,37.3400000,37.3600000,800
US1.TWTR_delisted_875018,1,20200806,120800,37.3700000,37.3900000,37.3700000,37.3900000,1200
US1.TWTR_delisted_875018,1,20200806,120900,37.4100000,37.4100000,37.4100000,37.4100000,600
US1.TWTR_delisted_875018,1,20200806,121000,37.4400000,37.4450000,37.4200000,37.4200000,1400
US1.TWTR_delisted_875018,1,20200806,121100,37.4250000,37.4300000,37.4200000,37.4200000,1000
US1.TWTR_delisted_875018,1,20200806,121200,37.4200000,37.4300000,37.4200000,37.4300000,1600
US1.TWTR_delisted_875018,1,20200806,121300,37.4300000,37.4300000,37.4000000,37.4000000,4800
US1.TWTR_delisted_875018,1,20200806,121400,37.4000000,37.4200000,37.4000000,37.4200000,1200
US1.TWTR_delisted_875018,1,20200806,121500,37.4300000,37.4300000,37.4000000,37.4100000,3807
US1.TWTR_delisted_875018,1,20200806,121600,37.4200000,37.4300000,37.4200000,37.4300000,999
US1.TWTR_delisted_875018,1,20200806,121700,37.4300000,37.4300000,37.3800000,37.4100000,700
US1.TWTR_delisted_875018,1,20200806,121800,37.4500000,37.4600000,37.4400000,37.4400000,900
US1.TWTR_delisted_875018,1,20200806,121900,37.4200000,37.4200000,37.3600000,37.3600000,600
US1.TWTR_delisted_875018,1,20200806,122000,37.3600000,37.3900000,37.3600000,37.3900000,400
US1.TWTR_delisted_875018,1,20200806,122100,37.3800000,37.3800000,37.3800000,37.3800000,100
US1.TWTR_delisted_875018,1,20200806,122300,37.3900000,37.3900000,37.3800000,37.3800000,600
US1.TWTR_delisted_875018,1,20200806,122400,37.4100000,37.4100000,37.4100000,37.4100000,100
US1.TWTR_delisted_875018,1,20200806,122500,37.4300000,37.4300000,37.4300000,37.4300000,300
US1.TWTR_delisted_875018,1,20200806,122600,37.4000000,37.4000000,37.4000000,37.4000000,239
US1.TWTR_delisted_875018,1,20200806,122700,37.4100000,37.4100000,37.4100000,37.4100000,400
US1.TWTR_delisted_875018,1,20200806,122800,37.4100000,37.4100000,37.4100000,37.4100000,100
US1.TWTR_delisted_875018,1,20200806,122900,37.4000000,37.4000000,37.4000000,37.4000000,200
US1.TWTR_delisted_875018,1,20200806,123000,37.4000000,37.4000000,37.4000000,37.4000000,200
US1.TWTR_delisted_875018,1,20200806,123200,37.3950000,37.4200000,37.3950000,37.4200000,610
US1.TWTR_delisted_875018,1,20200806,123300,37.4300000,37.4300000,37.4300000,37.4300000,400
US1.TWTR_delisted_875018,1,20200806,123400,37.4100000,37.4100000,37.4100000,37.4100000,100
US1.TWTR_delisted_875018,1,20200806,123500,37.4200000,37.4200000,37.4200000,37.4200000,200
US1.TWTR_delisted_875018,1,20200806,123600,37.4300000,37.4300000,37.4200000,37.4200000,200
US1.TWTR_delisted_875018,1,20200806,123800,37.4300000,37.4300000,37.4200000,37.4200000,400
US1.TWTR_delisted_875018,1,20200806,123900,37.4250000,37.4250000,37.4200000,37.4200000,300
US1.TWTR_delisted_875018,1,20200806,124000,37.4200000,37.4200000,37.4200000,37.4200000,200
US1.TWTR_delisted_875018,1,20200806,124100,37.4200000,37.4200000,37.4200000,37.4200000,200
US1.TWTR_delisted_875018,1,20200806,124200,37.4200000,37.4400000,37.4200000,37.4200000,1623
US1.TWTR_delisted_875018,1,20200806,124500,37.4000000,37.4300000,37.4000000,37.4300000,1400
US1.TWTR_delisted_875018,1,20200806,124700,37.4500000,37.4500000,37.4500000,37.4500000,100
US1.TWTR_delisted_875018,1,20200806,124800,37.4500000,37.4500000,37.4400000,37.4400000,200
US1.TWTR_delisted_875018,1,20200806,124900,37.4500000,37.4500000,37.4500000,37.4500000,100
US1.TWTR_delisted_875018,1,20200806,125000,37.4400000,37.5300000,37.4350000,37.5300000,5185
US1.TWTR_delisted_875018,1,20200806,125100,37.5700000,37.6300000,37.5700000,37.6300000,3125
US1.TWTR_delisted_875018,1,20200806,125200,37.6750000,37.7050000,37.6700000,37.6700000,2113
US1.TWTR_delisted_875018,1,20200806,125300,37.6800000,37.7000000,37.6550000,37.6800000,2389
US1.TWTR_delisted_875018,1,20200806,125400,37.6700000,37.6700000,37.6450000,37.6500000,4200
US1.TWTR_delisted_875018,1,20200806,125500,37.6400000,37.6400000,37.6300000,37.6300000,875
US1.TWTR_delisted_875018,1,20200806,125600,37.6400000,37.7100000,37.6400000,37.6900000,9700
US1.TWTR_delisted_875018,1,20200806,125700,37.6700000,37.6700000,37.6300000,37.6400000,1900
US1.TWTR_delisted_875018,1,20200806,125800,37.6200000,37.6200000,37.6000000,37.6000000,3658
US1.TWTR_delisted_875018,1,20200806,125900,37.6000000,37.6100000,37.6000000,37.6100000,200
US1.TWTR_delisted_875018,1,20200806,130000,37.6400000,37.6400000,37.6350000,37.6350000,200
US1.TWTR_delisted_875018,1,20200806,130100,37.6500000,37.6900000,37.6500000,37.6900000,3700
US1.TWTR_delisted_875018,1,20200806,130200,37.7000000,37.7200000,37.7000000,37.7200000,8374
US1.TWTR_delisted_875018,1,20200806,130300,37.7500000,37.7600000,37.7400000,37.7500000,2300
US1.TWTR_delisted_875018,1,20200806,130400,37.7400000,37.7800000,37.7400000,37.7800000,900
US1.TWTR_delisted_875018,1,20200806,130500,37.7800000,37.7800000,37.7700000,37.7700000,800
US1.TWTR_delisted_875018,1,20200806,130600,37.7500000,37.7500000,37.7300000,37.7300000,3000
US1.TWTR_delisted_875018,1,20200806,130700,37.7300000,37.7300000,37.7300000,37.7300000,100
US1.TWTR_delisted_875018,1,20200806,130800,37.7350000,37.7350000,37.7350000,37.7350000,129
US1.TWTR_delisted_875018,1,20200806,130900,37.7600000,37.7600000,37.7600000,37.7600000,500
US1.TWTR_delisted_875018,1,20200806,131000,37.7500000,37.7600000,37.7500000,37.7600000,348
US1.TWTR_delisted_875018,1,20200806,131100,37.7600000,37.7600000,37.7200000,37.7200000,2500
US1.TWTR_delisted_875018,1,20200806,131300,37.7100000,37.7100000,37.7100000,37.7100000,300
US1.TWTR_delisted_875018,1,20200806,131400,37.7200000,37.7200000,37.7200000,37.7200000,700
US1.TWTR_delisted_875018,1,20200806,131500,37.7200000,37.7300000,37.7200000,37.7300000,935
US1.TWTR_delisted_875018,1,20200806,131600,37.7200000,37.7200000,37.7200000,37.7200000,400
US1.TWTR_delisted_875018,1,20200806,131700,37.7000000,37.7000000,37.6600000,37.6600000,1508
US1.TWTR_delisted_875018,1,20200806,131800,37.6600000,37.6600000,37.6300000,37.6300000,595
US1.TWTR_delisted_875018,1,20200806,131900,37.6100000,37.6100000,37.6100000,37.6100000,300
US1.TWTR_delisted_875018,1,20200806,132000,37.6100000,37.6100000,37.6100000,37.6100000,281
US1.TWTR_delisted_875018,1,20200806,132100,37.6200000,37.6400000,37.6200000,37.6400000,296
US1.TWTR_delisted_875018,1,20200806,132200,37.6450000,37.6500000,37.6350000,37.6350000,500
US1.TWTR_delisted_875018,1,20200806,132300,37.6500000,37.6600000,37.6500000,37.6600000,500
US1.TWTR_delisted_875018,1,20200806,132500,37.6600000,37.6600000,37.6600000,37.6600000,300
US1.TWTR_delisted_875018,1,20200806,132600,37.6300000,37.6300000,37.6300000,37.6300000,100
US1.TWTR_delisted_875018,1,20200806,132700,37.6300000,37.6300000,37.6100000,37.6100000,500
US1.TWTR_delisted_875018,1,20200806,132800,37.5900000,37.5900000,37.5900000,37.5900000,696
US1.TWTR_delisted_875018,1,20200806,132900,37.6000000,37.6000000,37.6000000,37.6000000,557
US1.TWTR_delisted_875018,1,20200806,133000,37.5900000,37.6100000,37.5900000,37.6100000,800
US1.TWTR_delisted_875018,1,20200806,133100,37.6200000,37.6200000,37.6200000,37.6200000,461
US1.TWTR_delisted_875018,1,20200806,133300,37.6200000,37.6200000,37.6100000,37.6100000,300
US1.TWTR_delisted_875018,1,20200806,133400,37.5900000,37.6000000,37.5900000,37.5900000,1200
US1.TWTR_delisted_875018,1,20200806,133500,37.6000000,37.6000000,37.5900000,37.6000000,400
US1.TWTR_delisted_875018,1,20200806,133600,37.6050000,37.6100000,37.6050000,37.6100000,600
US1.TWTR_delisted_875018,1,20200806,133700,37.6100000,37.6200000,37.5700000,37.5700000,4300
US1.TWTR_delisted_875018,1,20200806,133800,37.5700000,37.5700000,37.5500000,37.5600000,1100
US1.TWTR_delisted_875018,1,20200806,133900,37.5600000,37.5600000,37.5600000,37.5600000,200
US1.TWTR_delisted_875018,1,20200806,134000,37.5700000,37.5700000,37.5300000,37.5300000,1775
US1.TWTR_delisted_875018,1,20200806,134100,37.5600000,37.5700000,37.5600000,37.5600000,2800
US1.TWTR_delisted_875018,1,20200806,134200,37.5400000,37.5400000,37.5400000,37.5400000,200
US1.TWTR_delisted_875018,1,20200806,134300,37.5300000,37.5600000,37.5300000,37.5400000,1000
US1.TWTR_delisted_875018,1,20200806,134400,37.5300000,37.5300000,37.5300000,37.5300000,200
US1.TWTR_delisted_875018,1,20200806,134500,37.5300000,37.5300000,37.5300000,37.5300000,200
US1.TWTR_delisted_875018,1,20200806,134600,37.5300000,37.5300000,37.5300000,37.5300000,150
US1.TWTR_delisted_875018,1,20200806,134700,37.5350000,37.5350000,37.5300000,37.5300000,700
US1.TWTR_delisted_875018,1,20200806,134900,37.5300000,37.5300000,37.5300000,37.5300000,300
US1.TWTR_delisted_875018,1,20200806,135000,37.5400000,37.5500000,37.5400000,37.5500000,2000
US1.TWTR_delisted_875018,1,20200806,135100,37.5500000,37.5500000,37.5500000,37.5500000,200
US1.TWTR_delisted_875018,1,20200806,135200,37.5500000,37.5500000,37.5500000,37.5500000,100
US1.TWTR_delisted_875018,1,20200806,135300,37.5400000,37.5400000,37.5200000,37.5200000,500
US1.TWTR_delisted_875018,1,20200806,135400,37.5300000,37.5300000,37.5300000,37.5300000,400
US1.TWTR_delisted_875018,1,20200806,135600,37.5200000,37.5200000,37.5200000,37.5200000,100
US1.TWTR_delisted_875018,1,20200806,135700,37.5400000,37.5400000,37.5400000,37.5400000,300
US1.TWTR_delisted_875018,1,20200806,135800,37.5400000,37.5400000,37.5200000,37.5200000,500
US1.TWTR_delisted_875018,1,20200806,135900,37.5200000,37.5200000,37.5200000,37.5200000,100
US1.TWTR_delisted_875018,1,20200806,140000,37.5300000,37.5300000,37.5300000,37.5300000,600
US1.TWTR_delisted_875018,1,20200806,140200,37.5400000,37.5500000,37.5400000,37.5500000,800
US1.TWTR_delisted_875018,1,20200806,140300,37.5600000,37.5700000,37.5600000,37.5700000,1599
US1.TWTR_delisted_875018,1,20200806,140400,37.5700000,37.6200000,37.5700000,37.6000000,2891
US1.TWTR_delisted_875018,1,20200806,140500,37.5900000,37.5900000,37.5800000,37.5800000,600
US1.TWTR_delisted_875018,1,20200806,140600,37.5900000,37.6000000,37.5900000,37.6000000,500
US1.TWTR_delisted_875018,1,20200806,140700,37.6000000,37.6000000,37.6000000,37.6000000,200
US1.TWTR_delisted_875018,1,20200806,140800,37.6000000,37.6000000,37.5800000,37.5800000,400
US1.TWTR_delisted_875018,1,20200806,141000,37.5800000,37.5800000,37.5800000,37.5800000,219
US1.TWTR_delisted_875018,1,20200806,141100,37.6000000,37.6000000,37.5900000,37.5900000,200
US1.TWTR_delisted_875018,1,20200806,141200,37.5900000,37.5900000,37.5900000,37.5900000,100
US1.TWTR_delisted_875018,1,20200806,141300,37.5900000,37.5900000,37.5900000,37.5900000,100
US1.TWTR_delisted_875018,1,20200806,141400,37.6000000,37.6000000,37.6000000,37.6000000,700
US1.TWTR_delisted_875018,1,20200806,141500,37.6200000,37.6700000,37.6200000,37.6700000,1303
US1.TWTR_delisted_875018,1,20200806,141600,37.6900000,37.7300000,37.6900000,37.7300000,2100
US1.TWTR_delisted_875018,1,20200806,141700,37.7400000,37.7400000,37.7200000,37.7200000,1107
US1.TWTR_delisted_875018,1,20200806,141800,37.7400000,37.7400000,37.7400000,37.7400000,300
US1.TWTR_delisted_875018,1,20200806,141900,37.7500000,37.7600000,37.7400000,37.7600000,900
US1.TWTR_delisted_875018,1,20200806,142000,37.7600000,37.7600000,37.7600000,37.7600000,400
US1.TWTR_delisted_875018,1,20200806,142100,37.7700000,37.7800000,37.7700000,37.7800000,521
US1.TWTR_delisted_875018,1,20200806,142200,37.7700000,37.7750000,37.7400000,37.7500000,1798
US1.TWTR_delisted_875018,1,20200806,142300,37.7500000,37.7500000,37.7500000,37.7500000,300
US1.TWTR_delisted_875018,1,20200806,142400,37.7300000,37.7300000,37.7100000,37.7100000,402
US1.TWTR_delisted_875018,1,20200806,142500,37.7100000,37.7200000,37.7100000,37.7200000,700
US1.TWTR_delisted_875018,1,20200806,142600,37.7200000,37.7400000,37.7200000,37.7400000,1300
US1.TWTR_delisted_875018,1,20200806,142700,37.7400000,37.7500000,37.7400000,37.7500000,282
US1.TWTR_delisted_875018,1,20200806,142800,37.7700000,37.7700000,37.7700000,37.7700000,200
US1.TWTR_delisted_875018,1,20200806,142900,37.7800000,37.7900000,37.7800000,37.7900000,300
US1.TWTR_delisted_875018,1,20200806,143000,37.7900000,37.8000000,37.7800000,37.7800000,2791
US1.TWTR_delisted_875018,1,20200806,143100,37.7800000,37.7800000,37.7800000,37.7800000,100
US1.TWTR_delisted_875018,1,20200806,143200,37.7900000,37.7900000,37.7900000,37.7900000,300
US1.TWTR_delisted_875018,1,20200806,143300,37.8000000,37.8000000,37.7800000,37.7800000,7400
US1.TWTR_delisted_875018,1,20200806,143400,37.7900000,37.7900000,37.7700000,37.7900000,600
US1.TWTR_delisted_875018,1,20200806,143500,37.7500000,37.7600000,37.7300000,37.7600000,836
US1.TWTR_delisted_875018,1,20200806,143600,37.7500000,37.7500000,37.7300000,37.7300000,955
US1.TWTR_delisted_875018,1,20200806,143700,37.7300000,37.7300000,37.7200000,37.7200000,500
US1.TWTR_delisted_875018,1,20200806,143800,37.7200000,37.7900000,37.7200000,37.7900000,3353
US1.TWTR_delisted_875018,1,20200806,143900,37.7950000,37.7950000,37.7700000,37.7800000,3700
US1.TWTR_delisted_875018,1,20200806,144000,37.7900000,37.7950000,37.7900000,37.7900000,1700
US1.TWTR_delisted_875018,1,20200806,144100,37.7800000,37.7800000,37.7800000,37.7800000,200
US1.TWTR_delisted_875018,1,20200806,144200,37.7900000,37.7900000,37.7900000,37.7900000,2309
US1.TWTR_delisted_875018,1,20200806,144300,37.7900000,37.7900000,37.7700000,37.7800000,1278
US1.TWTR_delisted_875018,1,20200806,144400,37.7700000,37.7800000,37.7650000,37.7700000,1800
US1.TWTR_delisted_875018,1,20200806,144500,37.7600000,37.7600000,37.7600000,37.7600000,500
US1.TWTR_delisted_875018,1,20200806,144600,37.7600000,37.7600000,37.7300000,37.7600000,1200
US1.TWTR_delisted_875018,1,20200806,144700,37.7600000,37.7600000,37.7600000,37.7600000,800
US1.TWTR_delisted_875018,1,20200806,144800,37.7600000,37.7700000,37.7600000,37.7700000,700
US1.TWTR_delisted_875018,1,20200806,144900,37.7600000,37.7700000,37.7600000,37.7700000,700
US1.TWTR_delisted_875018,1,20200806,145100,37.7900000,37.8000000,37.7900000,37.8000000,1100
US1.TWTR_delisted_875018,1,20200806,145200,37.8000000,37.8000000,37.7800000,37.7800000,600
US1.TWTR_delisted_875018,1,20200806,145300,37.7800000,37.7800000,37.7800000,37.7800000,100
US1.TWTR_delisted_875018,1,20200806,145400,37.7700000,37.7700000,37.6900000,37.6900000,1594
US1.TWTR_delisted_875018,1,20200806,145500,37.6950000,37.7000000,37.6800000,37.6850000,2051
US1.TWTR_delisted_875018,1,20200806,145600,37.6850000,37.6850000,37.6600000,37.6600000,1600
US1.TWTR_delisted_875018,1,20200806,145700,37.6650000,37.6800000,37.6650000,37.6700000,2488
US1.TWTR_delisted_875018,1,20200806,145800,37.6500000,37.6550000,37.6500000,37.6550000,500
US1.TWTR_delisted_875018,1,20200806,145900,37.6500000,37.6500000,37.6400000,37.6400000,400
US1.TWTR_delisted_875018,1,20200806,150000,37.6350000,37.6400000,37.6300000,37.6350000,1156
US1.TWTR_delisted_875018,1,20200806,150100,37.6450000,37.6700000,37.6450000,37.6650000,2073
US1.TWTR_delisted_875018,1,20200806,150200,37.6650000,37.6650000,37.6500000,37.6500000,600
US1.TWTR_delisted_875018,1,20200806,150300,37.6450000,37.6500000,37.6450000,37.6450000,987
US1.TWTR_delisted_875018,1,20200806,150400,37.6400000,37.6500000,37.6400000,37.6450000,1302
US1.TWTR_delisted_875018,1,20200806,150500,37.6500000,37.6500000,37.6450000,37.6450000,1484
US1.TWTR_delisted_875018,1,20200806,150700,37.6400000,37.6400000,37.6200000,37.6200000,1300
US1.TWTR_delisted_875018,1,20200806,150800,37.6150000,37.6200000,37.6150000,37.6200000,1670
US1.TWTR_delisted_875018,1,20200806,150900,37.6100000,37.6100000,37.5850000,37.5850000,1406
US1.TWTR_delisted_875018,1,20200806,151000,37.5850000,37.6200000,37.5850000,37.6100000,3503
US1.TWTR_delisted_875018,1,20200806,151100,37.6050000,37.6050000,37.6050000,37.6050000,1100
US1.TWTR_delisted_875018,1,20200806,151200,37.6050000,37.6300000,37.6050000,37.6300000,2135
US1.TWTR_delisted_875018,1,20200806,151300,37.6350000,37.6500000,37.6350000,37.6500000,2626
US1.TWTR_delisted_875018,1,20200806,151400,37.6450000,37.6450000,37.6300000,37.6300000,1100
US1.TWTR_delisted_875018,1,20200806,151500,37.6150000,37.6200000,37.5700000,37.5700000,1498
US1.TWTR_delisted_875018,1,20200806,151600,37.5750000,37.6200000,37.5750000,37.6200000,1574
US1.TWTR_delisted_875018,1,20200806,151700,37.6200000,37.6200000,37.6200000,37.6200000,100
US1.TWTR_delisted_875018,1,20200806,151800,37.6600000,37.6600000,37.6600000,37.6600000,900
US1.TWTR_delisted_875018,1,20200806,151900,37.6800000,37.7300000,37.6700000,37.7300000,5840
US1.TWTR_delisted_875018,1,20200806,152000,37.7100000,37.7300000,37.7100000,37.7300000,400
US1.TWTR_delisted_875018,1,20200806,152100,37.7400000,37.7400000,37.7300000,37.7400000,1094
US1.TWTR_delisted_875018,1,20200806,152200,37.7400000,37.7400000,37.7300000,37.7300000,200
US1.TWTR_delisted_875018,1,20200806,152300,37.7300000,37.7300000,37.7000000,37.7000000,2700
US1.TWTR_delisted_875018,1,20200806,152400,37.7000000,37.7000000,37.6800000,37.6800000,800
US1.TWTR_delisted_875018,1,20200806,152500,37.6800000,37.6800000,37.6650000,37.6700000,1270
US1.TWTR_delisted_875018,1,20200806,152600,37.6700000,37.6700000,37.6600000,37.6600000,700
US1.TWTR_delisted_875018,1,20200806,152700,37.6600000,37.6600000,37.6400000,37.6500000,3183
US1.TWTR_delisted_875018,1,20200806,152800,37.6800000,37.6800000,37.6700000,37.6700000,500
US1.TWTR_delisted_875018,1,20200806,152900,37.6900000,37.6900000,37.6900000,37.6900000,100
US1.TWTR_delisted_875018,1,20200806,153000,37.6800000,37.6800000,37.6700000,37.6700000,530
US1.TWTR_delisted_875018,1,20200806,153100,37.7000000,37.7000000,37.7000000,37.7000000,750
US1.TWTR_delisted_875018,1,20200806,153200,37.6900000,37.7000000,37.6900000,37.7000000,2180
US1.TWTR_delisted_875018,1,20200806,153300,37.7100000,37.7100000,37.7100000,37.7100000,400
US1.TWTR_delisted_875018,1,20200806,153400,37.7000000,37.7000000,37.6700000,37.6700000,1385
US1.TWTR_delisted_875018,1,20200806,153500,37.6700000,37.6800000,37.6600000,37.6600000,1100
US1.TWTR_delisted_875018,1,20200806,153600,37.6500000,37.6600000,37.6500000,37.6600000,741
US1.TWTR_delisted_875018,1,20200806,153700,37.6600000,37.6700000,37.6600000,37.6700000,800
US1.TWTR_delisted_875018,1,20200806,153800,37.6800000,37.6800000,37.6800000,37.6800000,691
US1.TWTR_delisted_875018,1,20200806,153900,37.6900000,37.7000000,37.6800000,37.6800000,300
US1.TWTR_delisted_875018,1,20200806,154000,37.6900000,37.6900000,37.6900000,37.6900000,400
US1.TWTR_delisted_875018,1,20200806,154100,37.6900000,37.6900000,37.6700000,37.6700000,1046
US1.TWTR_delisted_875018,1,20200806,154200,37.6700000,37.6700000,37.6600000,37.6600000,1100
US1.TWTR_delisted_875018,1,20200806,154300,37.6650000,37.6700000,37.6600000,37.6700000,2100
US1.TWTR_delisted_875018,1,20200806,154400,37.6600000,37.6600000,37.6500000,37.6500000,411
US1.TWTR_delisted_875018,1,20200806,154500,37.6400000,37.6400000,37.6400000,37.6400000,1193
US1.TWTR_delisted_875018,1,20200806,154600,37.6300000,37.6300000,37.5900000,37.6100000,2074
US1.TWTR_delisted_875018,1,20200806,154700,37.6300000,37.6400000,37.6300000,37.6400000,700
US1.TWTR_delisted_875018,1,20200806,154800,37.6300000,37.6300000,37.6200000,37.6200000,500
US1.TWTR_delisted_875018,1,20200806,154900,37.6200000,37.6200000,37.5900000,37.5900000,400
US1.TWTR_delisted_875018,1,20200806,155000,37.6100000,37.6100000,37.5950000,37.6000000,2325
US1.TWTR_delisted_875018,1,20200806,155100,37.5700000,37.5850000,37.5600000,37.5850000,4132
US1.TWTR_delisted_875018,1,20200806,155200,37.6000000,37.6100000,37.6000000,37.6100000,1495
US1.TWTR_delisted_875018,1,20200806,155300,37.6300000,37.6400000,37.6300000,37.6400000,309
US1.TWTR_delisted_875018,1,20200806,155400,37.6500000,37.6700000,37.6400000,37.6700000,3519
US1.TWTR_delisted_875018,1,20200806,155500,37.6700000,37.6700000,37.6600000,37.6600000,4134
US1.TWTR_delisted_875018,1,20200806,155600,37.6600000,37.6600000,37.6400000,37.6400000,2448
US1.TWTR_delisted_875018,1,20200806,155700,37.6350000,37.6500000,37.6350000,37.6400000,1838
US1.TWTR_delisted_875018,1,20200806,155800,37.6400000,37.6400000,37.6200000,37.6200000,2542
US1.TWTR_delisted_875018,1,20200806,155900,37.6200000,37.6400000,37.6200000,37.6200000,1959
US1.TWTR_delisted_875018,1,20200806,160000,37.6200000,37.6900000,37.6150000,37.6900000,18112
US1.TWTR_delisted_875018,1,20200807,093300,37.4900000,37.5500000,37.4900000,37.4900000,2117
US1.TWTR_delisted_875018,1,20200807,093400,37.5300000,37.5300000,37.3800000,37.3800000,2891
US1.TWTR_delisted_875018,1,20200807,093500,37.4000000,37.4600000,37.3900000,37.4600000,1900
US1.TWTR_delisted_875018,1,20200807,093600,37.3600000,37.3800000,37.3400000,37.3800000,500
US1.TWTR_delisted_875018,1,20200807,093700,37.3300000,37.3300000,37.3200000,37.3300000,434
US1.TWTR_delisted_875018,1,20200807,093800,37.3200000,37.3900000,37.3000000,37.3900000,1800
US1.TWTR_delisted_875018,1,20200807,093900,37.3500000,37.3700000,37.3000000,37.3700000,800
US1.TWTR_delisted_875018,1,20200807,094000,37.3500000,37.3700000,37.1800000,37.1800000,4100
US1.TWTR_delisted_875018,1,20200807,094100,37.1700000,37.2800000,37.1700000,37.2800000,900
US1.TWTR_delisted_875018,1,20200807,094200,37.2800000,37.3800000,37.2800000,37.3800000,700
US1.TWTR_delisted_875018,1,20200807,094300,37.4000000,37.5200000,37.4000000,37.5200000,300
US1.TWTR_delisted_875018,1,20200807,094400,37.5300000,37.5300000,37.4600000,37.5000000,1900
US1.TWTR_delisted_875018,1,20200807,094500,37.4500000,37.4700000,37.4500000,37.4500000,1372
US1.TWTR_delisted_875018,1,20200807,094600,37.4500000,37.4900000,37.3900000,37.3900000,4739
US1.TWTR_delisted_875018,1,20200807,094700,37.4100000,37.4400000,37.3600000,37.3600000,3253
US1.TWTR_delisted_875018,1,20200807,094800,37.3200000,37.3200000,37.3200000,37.3200000,200
US1.TWTR_delisted_875018,1,20200807,094900,37.3000000,37.3400000,37.3000000,37.3100000,600
US1.TWTR_delisted_875018,1,20200807,095000,37.3100000,37.3800000,37.3100000,37.3800000,400
US1.TWTR_delisted_875018,1,20200807,095100,37.3900000,37.4300000,37.3700000,37.4300000,900
US1.TWTR_delisted_875018,1,20200807,095200,37.4200000,37.4200000,37.3700000,37.3700000,1009
US1.TWTR_delisted_875018,1,20200807,095300,37.3800000,37.4100000,37.3500000,37.3600000,2300
US1.TWTR_delisted_875018,1,20200807,095400,37.3600000,37.3600000,37.3000000,37.3000000,2456
US1.TWTR_delisted_875018,1,20200807,095500,37.2900000,37.3100000,37.2600000,37.3100000,3081
US1.TWTR_delisted_875018,1,20200807,095600,37.3400000,37.3500000,37.3200000,37.3400000,1366
US1.TWTR_delisted_875018,1,20200807,095700,37.3100000,37.3100000,37.2800000,37.2800000,500
US1.TWTR_delisted_875018,1,20200807,095800,37.2900000,37.4600000,37.2800000,37.4500000,3758
US1.TWTR_delisted_875018,1,20200807,095900,37.4600000,37.4600000,37.4100000,37.4300000,800
US1.TWTR_delisted_875018,1,20200807,100000,37.4000000,37.4000000,37.3800000,37.3900000,700
US1.TWTR_delisted_875018,1,20200807,100100,37.4000000,37.4000000,37.2900000,37.2900000,1600
US1.TWTR_delisted_875018,1,20200807,100200,37.2800000,37.2800000,37.2200000,37.2400000,2200
US1.TWTR_delisted_875018,1,20200807,100300,37.2600000,37.2800000,37.2300000,37.2800000,1820
US1.TWTR_delisted_875018,1,20200807,100400,37.3000000,37.3000000,37.3000000,37.3000000,300
US1.TWTR_delisted_875018,1,20200807,100500,37.2800000,37.3100000,37.2800000,37.3100000,600
US1.TWTR_delisted_875018,1,20200807,100600,37.3300000,37.3300000,37.2900000,37.2900000,700
US1.TWTR_delisted_875018,1,20200807,100700,37.2200000,37.2200000,37.2200000,37.2200000,100
US1.TWTR_delisted_875018,1,20200807,100800,37.2200000,37.2200000,37.1900000,37.1900000,800
US1.TWTR_delisted_875018,1,20200807,100900,37.2000000,37.2100000,37.2000000,37.2100000,200
US1.TWTR_delisted_875018,1,20200807,101000,37.2300000,37.2700000,37.2300000,37.2700000,400
US1.TWTR_delisted_875018,1,20200807,101100,37.2600000,37.2700000,37.2500000,37.2700000,400
US1.TWTR_delisted_875018,1,20200807,101200,37.2800000,37.2800000,37.2700000,37.2800000,600
US1.TWTR_delisted_875018,1,20200807,101300,37.2400000,37.2600000,37.2400000,37.2600000,200
US1.TWTR_delisted_875018,1,20200807,101400,37.2600000,37.2600000,37.2600000,37.2600000,400
US1.TWTR_delisted_875018,1,20200807,101500,37.2400000,37.2900000,37.2400000,37.2900000,1500
US1.TWTR_delisted_875018,1,20200807,101600,37.2900000,37.2900000,37.2900000,37.2900000,100
US1.TWTR_delisted_875018,1,20200807,101700,37.3100000,37.3200000,37.2800000,37.2800000,1000
US1.TWTR_delisted_875018,1,20200807,101800,37.2700000,37.2700000,37.2700000,37.2700000,127
US1.TWTR_delisted_875018,1,20200807,101900,37.2400000,37.2700000,37.2400000,37.2700000,400
US1.TWTR_delisted_875018,1,20200807,102000,37.2800000,37.2800000,37.2200000,37.2200000,700
US1.TWTR_delisted_875018,1,20200807,102100,37.2200000,37.2300000,37.1900000,37.2000000,4000
US1.TWTR_delisted_875018,1,20200807,102200,37.1800000,37.1800000,37.1800000,37.1800000,100
US1.TWTR_delisted_875018,1,20200807,102300,37.1800000,37.1800000,37.1800000,37.1800000,100
US1.TWTR_delisted_875018,1,20200807,102400,37.2100000,37.2100000,37.1800000,37.1900000,600
US1.TWTR_delisted_875018,1,20200807,102500,37.2100000,37.2300000,37.2100000,37.2200000,1140
US1.TWTR_delisted_875018,1,20200807,102600,37.2400000,37.2600000,37.2200000,37.2200000,623
US1.TWTR_delisted_875018,1,20200807,102800,37.2500000,37.3100000,37.2500000,37.3100000,200
US1.TWTR_delisted_875018,1,20200807,102900,37.3200000,37.3300000,37.3100000,37.3100000,1200
US1.TWTR_delisted_875018,1,20200807,103000,37.3100000,37.3400000,37.3100000,37.3400000,600
US1.TWTR_delisted_875018,1,20200807,103100,37.3500000,37.4200000,37.3500000,37.4000000,700
US1.TWTR_delisted_875018,1,20200807,103200,37.4000000,37.4400000,37.3900000,37.4300000,2681
US1.TWTR_delisted_875018,1,20200807,103300,37.4500000,37.4600000,37.4500000,37.4600000,300
US1.TWTR_delisted_875018,1,20200807,103400,37.4500000,37.4900000,37.4500000,37.4900000,1500
US1.TWTR_delisted_875018,1,20200807,103500,37.5000000,37.5100000,37.5000000,37.5100000,1264
US1.TWTR_delisted_875018,1,20200807,103600,37.5600000,37.5600000,37.5550000,37.5600000,1900
US1.TWTR_delisted_875018,1,20200807,103700,37.5800000,37.5800000,37.5500000,37.5500000,300
US1.TWTR_delisted_875018,1,20200807,103800,37.6000000,37.6000000,37.6000000,37.6000000,504
US1.TWTR_delisted_875018,1,20200807,103900,37.5700000,37.5700000,37.5500000,37.5700000,1822
US1.TWTR_delisted_875018,1,20200807,104000,37.5900000,37.5900000,37.5600000,37.5800000,600
US1.TWTR_delisted_875018,1,20200807,104100,37.5900000,37.6000000,37.5800000,37.6000000,1551
US1.TWTR_delisted_875018,1,20200807,104200,37.6000000,37.6400000,37.6000000,37.6400000,3000
US1.TWTR_delisted_875018,1,20200807,104300,37.6300000,37.6600000,37.6200000,37.6600000,500
US1.TWTR_delisted_875018,1,20200807,104400,37.6700000,37.6700000,37.6700000,37.6700000,1600
US1.TWTR_delisted_875018,1,20200807,104500,37.7400000,37.7700000,37.7100000,37.7100000,619
US1.TWTR_delisted_875018,1,20200807,104600,37.7300000,37.7600000,37.7300000,37.7400000,700
US1.TWTR_delisted_875018,1,20200807,104700,37.7400000,37.7400000,37.7000000,37.7100000,700
US1.TWTR_delisted_875018,1,20200807,104800,37.7300000,37.7300000,37.7200000,37.7300000,500
US1.TWTR_delisted_875018,1,20200807,104900,37.7300000,37.7500000,37.7300000,37.7500000,7489
US1.TWTR_delisted_875018,1,20200807,105000,37.7500000,37.7900000,37.7500000,37.7800000,400
US1.TWTR_delisted_875018,1,20200807,105100,37.7700000,37.7700000,37.7400000,37.7400000,2900
US1.TWTR_delisted_875018,1,20200807,105200,37.7800000,37.8200000,37.7700000,37.8200000,1245
US1.TWTR_delisted_875018,1,20200807,105300,37.8400000,37.8700000,37.8400000,37.8500000,1836
US1.TWTR_delisted_875018,1,20200807,105400,37.8700000,37.8800000,37.8300000,37.8700000,7023
US1.TWTR_delisted_875018,1,20200807,105500,37.8600000,37.9800000,37.8600000,37.9800000,6002
US1.TWTR_delisted_875018,1,20200807,105600,37.9700000,38.0150000,37.9600000,37.9800000,7773
US1.TWTR_delisted_875018,1,20200807,105700,37.9900000,38.0000000,37.9600000,37.9600000,2816
US1.TWTR_delisted_875018,1,20200807,105800,37.9300000,37.9500000,37.9300000,37.9300000,500
US1.TWTR_delisted_875018,1,20200807,105900,37.9400000,37.9700000,37.9400000,37.9400000,1298
US1.TWTR_delisted_875018,1,20200807,110000,37.9300000,37.9300000,37.8900000,37.8900000,1355
US1.TWTR_delisted_875018,1,20200807,110100,37.9150000,37.9300000,37.9100000,37.9300000,500
US1.TWTR_delisted_875018,1,20200807,110200,37.9300000,37.9300000,37.8800000,37.8800000,800
US1.TWTR_delisted_875018,1,20200807,110300,37.8400000,37.8400000,37.8300000,37.8400000,800
US1.TWTR_delisted_875018,1,20200807,110400,37.8400000,37.8400000,37.8150000,37.8200000,1305
US1.TWTR_delisted_875018,1,20200807,110500,37.8400000,37.8400000,37.8400000,37.8400000,200
US1.TWTR_delisted_875018,1,20200807,110600,37.7800000,37.7800000,37.7800000,37.7800000,100
US1.TWTR_delisted_875018,1,20200807,110700,37.7900000,37.8000000,37.7900000,37.8000000,494
US1.TWTR_delisted_875018,1,20200807,110800,37.7900000,37.8100000,37.7900000,37.8000000,1400
US1.TWTR_delisted_875018,1,20200807,110900,37.8000000,37.8200000,37.8000000,37.8200000,300
US1.TWTR_delisted_875018,1,20200807,111000,37.8400000,37.8400000,37.7900000,37.7900000,900
US1.TWTR_delisted_875018,1,20200807,111100,37.7900000,37.7900000,37.7500000,37.7500000,600
US1.TWTR_delisted_875018,1,20200807,111200,37.7700000,37.7900000,37.7700000,37.7900000,400
US1.TWTR_delisted_875018,1,20200807,111300,37.7900000,37.7900000,37.7900000,37.7900000,500
US1.TWTR_delisted_875018,1,20200807,111500,37.7900000,37.8100000,37.7900000,37.8100000,2407
US1.TWTR_delisted_875018,1,20200807,111600,37.8000000,37.8000000,37.7900000,37.8000000,948
US1.TWTR_delisted_875018,1,20200807,111700,37.8300000,37.8300000,37.8300000,37.8300000,200
US1.TWTR_delisted_875018,1,20200807,111800,37.8000000,37.8000000,37.7700000,37.7700000,1800
US1.TWTR_delisted_875018,1,20200807,111900,37.7900000,37.8100000,37.7600000,37.8100000,4649
US1.TWTR_delisted_875018,1,20200807,112100,37.8000000,37.8000000,37.8000000,37.8000000,200
US1.TWTR_delisted_875018,1,20200807,112200,37.8000000,37.8000000,37.7900000,37.7900000,700
US1.TWTR_delisted_875018,1,20200807,112300,37.8500000,37.8500000,37.8500000,37.8500000,290
US1.TWTR_delisted_875018,1,20200807,112400,37.8650000,37.8650000,37.8500000,37.8500000,500
US1.TWTR_delisted_875018,1,20200807,112500,37.8400000,37.8400000,37.8000000,37.8000000,300
US1.TWTR_delisted_875018,1,20200807,112600,37.7900000,37.7900000,37.7700000,37.7700000,700
US1.TWTR_delisted_875018,1,20200807,112700,37.8100000,37.8100000,37.8100000,37.8100000,100
US1.TWTR_delisted_875018,1,20200807,112800,37.7800000,37.7900000,37.7800000,37.7900000,2700
US1.TWTR_delisted_875018,1,20200807,112900,37.8100000,37.8100000,37.7900000,37.7900000,905
US1.TWTR_delisted_875018,1,20200807,113000,37.7700000,37.7700000,37.7600000,37.7700000,371
US1.TWTR_delisted_875018,1,20200807,113100,37.7600000,37.8000000,37.7600000,37.7900000,1800
US1.TWTR_delisted_875018,1,20200807,113200,37.7900000,37.8100000,37.7900000,37.8000000,400
US1.TWTR_delisted_875018,1,20200807,113300,37.7900000,37.8100000,37.7900000,37.8000000,1200
US1.TWTR_delisted_875018,1,20200807,113400,37.8000000,37.8200000,37.8000000,37.8100000,566
US1.TWTR_delisted_875018,1,20200807,113500,37.8100000,37.8100000,37.7800000,37.7800000,600
US1.TWTR_delisted_875018,1,20200807,113600,37.7900000,37.8000000,37.7900000,37.8000000,402
US1.TWTR_delisted_875018,1,20200807,113700,37.7800000,37.8200000,37.7800000,37.8100000,1000
US1.TWTR_delisted_875018,1,20200807,113800,37.8000000,37.8000000,37.7300000,37.7300000,600
US1.TWTR_delisted_875018,1,20200807,113900,37.6900000,37.6900000,37.6300000,37.6300000,2500
US1.TWTR_delisted_875018,1,20200807,114000,37.6400000,37.6700000,37.6400000,37.6450000,600
US1.TWTR_delisted_875018,1,20200807,114100,37.6500000,37.6900000,37.6500000,37.6900000,400
US1.TWTR_delisted_875018,1,20200807,114200,37.7000000,37.7100000,37.7000000,37.7100000,500
US1.TWTR_delisted_875018,1,20200807,114300,37.7400000,37.7500000,37.7400000,37.7500000,400
US1.TWTR_delisted_875018,1,20200807,114400,37.7600000,37.7600000,37.7300000,37.7300000,700
US1.TWTR_delisted_875018,1,20200807,114500,37.7200000,37.7200000,37.6800000,37.6800000,895
US1.TWTR_delisted_875018,1,20200807,114600,37.6900000,37.6900000,37.6900000,37.6900000,300
US1.TWTR_delisted_875018,1,20200807,114700,37.6800000,37.6800000,37.6800000,37.6800000,400
US1.TWTR_delisted_875018,1,20200807,114800,37.7000000,37.7000000,37.7000000,37.7000000,200
US1.TWTR_delisted_875018,1,20200807,114900,37.7100000,37.7100000,37.7100000,37.7100000,200
US1.TWTR_delisted_875018,1,20200807,115000,37.7000000,37.7000000,37.6600000,37.6600000,897
US1.TWTR_delisted_875018,1,20200807,115100,37.6400000,37.6400000,37.6300000,37.6300000,535
US1.TWTR_delisted_875018,1,20200807,115200,37.6100000,37.6200000,37.6100000,37.6100000,400
US1.TWTR_delisted_875018,1,20200807,115300,37.6300000,37.6300000,37.6100000,37.6100000,900
US1.TWTR_delisted_875018,1,20200807,115400,37.5700000,37.5700000,37.5700000,37.5700000,300
US1.TWTR_delisted_875018,1,20200807,115500,37.5500000,37.5600000,37.5400000,37.5500000,861
US1.TWTR_delisted_875018,1,20200807,115600,37.5500000,37.5500000,37.4100000,37.4500000,9231
US1.TWTR_delisted_875018,1,20200807,115700,37.4700000,37.4700000,37.4700000,37.4700000,600
US1.TWTR_delisted_875018,1,20200807,115800,37.4000000,37.4000000,37.3900000,37.3900000,600
US1.TWTR_delisted_875018,1,20200807,115900,37.3900000,37.4100000,37.3900000,37.4000000,800
US1.TWTR_delisted_875018,1,20200807,120000,37.4100000,37.4100000,37.3800000,37.3800000,1815
US1.TWTR_delisted_875018,1,20200807,120100,37.3600000,37.3600000,37.3500000,37.3600000,1689
US1.TWTR_delisted_875018,1,20200807,120200,37.4000000,37.4000000,37.3800000,37.4000000,1100
US1.TWTR_delisted_875018,1,20200807,120300,37.4000000,37.4300000,37.4000000,37.4300000,400
US1.TWTR_delisted_875018,1,20200807,120500,37.4400000,37.4400000,37.4400000,37.4400000,200
US1.TWTR_delisted_875018,1,20200807,120600,37.4200000,37.4200000,37.4100000,37.4100000,465
US1.TWTR_delisted_875018,1,20200807,120700,37.4100000,37.4100000,37.4100000,37.4100000,300
US1.TWTR_delisted_875018,1,20200807,120800,37.4300000,37.4400000,37.4300000,37.4400000,400
US1.TWTR_delisted_875018,1,20200807,120900,37.4300000,37.4300000,37.4000000,37.4000000,600
US1.TWTR_delisted_875018,1,20200807,121000,37.4100000,37.4100000,37.4100000,37.4100000,300
US1.TWTR_delisted_875018,1,20200807,121300,37.4700000,37.5000000,37.4700000,37.5000000,1298
US1.TWTR_delisted_875018,1,20200807,121400,37.5000000,37.5000000,37.5000000,37.5000000,200
US1.TWTR_delisted_875018,1,20200807,121500,37.5000000,37.5100000,37.4900000,37.4900000,600
US1.TWTR_delisted_875018,1,20200807,121600,37.4800000,37.4800000,37.4800000,37.4800000,200
US1.TWTR_delisted_875018,1,20200807,122000,37.4900000,37.4900000,37.4900000,37.4900000,100
US1.TWTR_delisted_875018,1,20200807,122100,37.4500000,37.4500000,37.4400000,37.4400000,811
US1.TWTR_delisted_875018,1,20200807,122300,37.4500000,37.4500000,37.4500000,37.4500000,500
US1.TWTR_delisted_875018,1,20200807,122400,37.4300000,37.4300000,37.4300000,37.4300000,200
US1.TWTR_delisted_875018,1,20200807,122500,37.4000000,37.4200000,37.3900000,37.4200000,800
US1.TWTR_delisted_875018,1,20200807,122600,37.4500000,37.4500000,37.4500000,37.4500000,100
US1.TWTR_delisted_875018,1,20200807,122700,37.5300000,37.5300000,37.5300000,37.5300000,300
US1.TWTR_delisted_875018,1,20200807,122800,37.5400000,37.5500000,37.5400000,37.5500000,400
US1.TWTR_delisted_875018,1,20200807,122900,37.5650000,37.5650000,37.5650000,37.5650000,1000
US1.TWTR_delisted_875018,1,20200807,123000,37.5700000,37.5800000,37.5700000,37.5800000,400
US1.TWTR_delisted_875018,1,20200807,123100,37.5600000,37.5800000,37.5600000,37.5800000,850
US1.TWTR_delisted_875018,1,20200807,123200,37.5600000,37.5600000,37.5100000,37.5100000,1200
US1.TWTR_delisted_875018,1,20200807,123400,37.5400000,37.5400000,37.5400000,37.5400000,100
US1.TWTR_delisted_875018,1,20200807,123500,37.5400000,37.5550000,37.5300000,37.5550000,700
US1.TWTR_delisted_875018,1,20200807,123700,37.5600000,37.5600000,37.5600000,37.5600000,100
US1.TWTR_delisted_875018,1,20200807,123800,37.5750000,37.5750000,37.5400000,37.5400000,500
US1.TWTR_delisted_875018,1,20200807,123900,37.5250000,37.5300000,37.5250000,37.5300000,900
US1.TWTR_delisted_875018,1,20200807,124000,37.5300000,37.5300000,37.5200000,37.5200000,880
US1.TWTR_delisted_875018,1,20200807,124100,37.5100000,37.5100000,37.5000000,37.5000000,3410
US1.TWTR_delisted_875018,1,20200807,124200,37.4900000,37.5400000,37.4900000,37.5300000,500
US1.TWTR_delisted_875018,1,20200807,124300,37.5400000,37.5550000,37.5400000,37.5500000,1600
US1.TWTR_delisted_875018,1,20200807,124400,37.5500000,37.5500000,37.5350000,37.5400000,400
US1.TWTR_delisted_875018,1,20200807,124500,37.4800000,37.4800000,37.4800000,37.4800000,400
US1.TWTR_delisted_875018,1,20200807,124600,37.4600000,37.4600000,37.4600000,37.4600000,300
US1.TWTR_delisted_875018,1,20200807,124700,37.4700000,37.4700000,37.4700000,37.4700000,200
US1.TWTR_delisted_875018,1,20200807,124800,37.5100000,37.5100000,37.4700000,37.4700000,200
US1.TWTR_delisted_875018,1,20200807,124900,37.5000000,37.5000000,37.4900000,37.4900000,500
US1.TWTR_delisted_875018,1,20200807,125000,37.4900000,37.4900000,37.4600000,37.4600000,1600
US1.TWTR_delisted_875018,1,20200807,125200,37.4700000,37.4700000,37.4300000,37.4300000,1431
US1.TWTR_delisted_875018,1,20200807,125300,37.4300000,37.4300000,37.4000000,37.4100000,2739
US1.TWTR_delisted_875018,1,20200807,125400,37.4400000,37.4400000,37.4400000,37.4400000,100
US1.TWTR_delisted_875018,1,20200807,125600,37.4400000,37.4400000,37.4100000,37.4100000,512
US1.TWTR_delisted_875018,1,20200807,125700,37.4200000,37.4400000,37.4200000,37.4200000,2900
US1.TWTR_delisted_875018,1,20200807,125900,37.4400000,37.4400000,37.4300000,37.4300000,700
US1.TWTR_delisted_875018,1,20200807,130000,37.4400000,37.4400000,37.4400000,37.4400000,100
US1.TWTR_delisted_875018,1,20200807,130100,37.4350000,37.4350000,37.4100000,37.4100000,500
US1.TWTR_delisted_875018,1,20200807,130200,37.4050000,37.4100000,37.3700000,37.3700000,1698
US1.TWTR_delisted_875018,1,20200807,130300,37.3800000,37.4000000,37.3800000,37.4000000,472
US1.TWTR_delisted_875018,1,20200807,130400,37.4000000,37.4100000,37.4000000,37.4100000,200
US1.TWTR_delisted_875018,1,20200807,130500,37.3900000,37.3900000,37.3900000,37.3900000,100
US1.TWTR_delisted_875018,1,20200807,130600,37.3800000,37.3800000,37.3500000,37.3500000,1400
US1.TWTR_delisted_875018,1,20200807,130800,37.3800000,37.3800000,37.3800000,37.3800000,300
US1.TWTR_delisted_875018,1,20200807,130900,37.3800000,37.3800000,37.3800000,37.3800000,100
US1.TWTR_delisted_875018,1,20200807,131000,37.3400000,37.3400000,37.3300000,37.3300000,500
US1.TWTR_delisted_875018,1,20200807,131100,37.3200000,37.3200000,37.3000000,37.3200000,600
US1.TWTR_delisted_875018,1,20200807,131200,37.3300000,37.3450000,37.3200000,37.3400000,8000
US1.TWTR_delisted_875018,1,20200807,131300,37.3500000,37.3500000,37.3400000,37.3400000,798
US1.TWTR_delisted_875018,1,20200807,131400,37.3300000,37.3600000,37.3300000,37.3600000,300
US1.TWTR_delisted_875018,1,20200807,131500,37.3500000,37.3600000,37.3400000,37.3400000,560
US1.TWTR_delisted_875018,1,20200807,131600,37.3350000,37.3350000,37.3000000,37.3150000,1700
US1.TWTR_delisted_875018,1,20200807,131800,37.3500000,37.3500000,37.3500000,37.3500000,200
US1.TWTR_delisted_875018,1,20200807,131900,37.3500000,37.3500000,37.3400000,37.3400000,1055
US1.TWTR_delisted_875018,1,20200807,132000,37.3700000,37.3700000,37.3700000,37.3700000,200
US1.TWTR_delisted_875018,1,20200807,132100,37.3700000,37.3700000,37.3600000,37.3600000,200
US1.TWTR_delisted_875018,1,20200807,132200,37.3600000,37.3600000,37.3500000,37.3500000,499
US1.TWTR_delisted_875018,1,20200807,132400,37.3300000,37.3300000,37.3100000,37.3100000,1514
US1.TWTR_delisted_875018,1,20200807,132500,37.3250000,37.3300000,37.3200000,37.3300000,500
US1.TWTR_delisted_875018,1,20200807,132600,37.3500000,37.3500000,37.3500000,37.3500000,100
US1.TWTR_delisted_875018,1,20200807,132700,37.3700000,37.3700000,37.3600000,37.3600000,500
US1.TWTR_delisted_875018,1,20200807,132900,37.3900000,37.3900000,37.3800000,37.3850000,400
US1.TWTR_delisted_875018,1,20200807,133000,37.3900000,37.3900000,37.3900000,37.3900000,100
US1.TWTR_delisted_875018,1,20200807,133100,37.3800000,37.3800000,37.3800000,37.3800000,400
US1.TWTR_delisted_875018,1,20200807,133200,37.4200000,37.4200000,37.4200000,37.4200000,400
US1.TWTR_delisted_875018,1,20200807,133300,37.4250000,37.4250000,37.4100000,37.4100000,810
US1.TWTR_delisted_875018,1,20200807,133400,37.4200000,37.4200000,37.4200000,37.4200000,100
US1.TWTR_delisted_875018,1,20200807,133500,37.4200000,37.4300000,37.4100000,37.4300000,600
US1.TWTR_delisted_875018,1,20200807,133600,37.4600000,37.4600000,37.4600000,37.4600000,100
US1.TWTR_delisted_875018,1,20200807,133700,37.4700000,37.4700000,37.4700000,37.4700000,200
US1.TWTR_delisted_875018,1,20200807,133800,37.4800000,37.4800000,37.4800000,37.4800000,400
US1.TWTR_delisted_875018,1,20200807,133900,37.4800000,37.4800000,37.4600000,37.4600000,500
US1.TWTR_delisted_875018,1,20200807,134100,37.4700000,37.4700000,37.4700000,37.4700000,400
US1.TWTR_delisted_875018,1,20200807,134200,37.4900000,37.4900000,37.4700000,37.4700000,400
US1.TWTR_delisted_875018,1,20200807,134300,37.4600000,37.4600000,37.4200000,37.4200000,300
US1.TWTR_delisted_875018,1,20200807,134400,37.4300000,37.4300000,37.4300000,37.4300000,100
US1.TWTR_delisted_875018,1,20200807,134500,37.4300000,37.4300000,37.4300000,37.4300000,100
US1.TWTR_delisted_875018,1,20200807,134600,37.4100000,37.4100000,37.3900000,37.3900000,599
US1.TWTR_delisted_875018,1,20200807,134700,37.4000000,37.4000000,37.3400000,37.3400000,500
US1.TWTR_delisted_875018,1,20200807,134800,37.3600000,37.3700000,37.3600000,37.3700000,700
US1.TWTR_delisted_875018,1,20200807,134900,37.3700000,37.3700000,37.3500000,37.3500000,3274
US1.TWTR_delisted_875018,1,20200807,135000,37.3150000,37.3150000,37.3150000,37.3150000,326
US1.TWTR_delisted_875018,1,20200807,135100,37.2700000,37.2700000,37.2500000,37.2700000,600
US1.TWTR_delisted_875018,1,20200807,135300,37.2800000,37.2800000,37.2700000,37.2700000,200
US1.TWTR_delisted_875018,1,20200807,135400,37.2500000,37.2950000,37.2500000,37.2950000,3100
US1.TWTR_delisted_875018,1,20200807,135500,37.2700000,37.2700000,37.2600000,37.2600000,500
US1.TWTR_delisted_875018,1,20200807,135600,37.2750000,37.3000000,37.2700000,37.3000000,700
US1.TWTR_delisted_875018,1,20200807,135700,37.3100000,37.3100000,37.2700000,37.2700000,7800
US1.TWTR_delisted_875018,1,20200807,135800,37.2400000,37.2400000,37.2200000,37.2300000,900
US1.TWTR_delisted_875018,1,20200807,135900,37.2400000,37.2400000,37.2300000,37.2400000,1200
US1.TWTR_delisted_875018,1,20200807,140000,37.2300000,37.2300000,37.1900000,37.1900000,3300
US1.TWTR_delisted_875018,1,20200807,140100,37.2000000,37.2000000,37.1700000,37.1800000,6400
US1.TWTR_delisted_875018,1,20200807,140200,37.1700000,37.1800000,37.1200000,37.1200000,8445
US1.TWTR_delisted_875018,1,20200807,140300,37.1100000,37.1700000,37.1100000,37.1500000,4900
US1.TWTR_delisted_875018,1,20200807,140400,37.1000000,37.1000000,37.0400000,37.0500000,4579
US1.TWTR_delisted_875018,1,20200807,140500,37.0400000,37.0900000,37.0400000,37.0900000,1500
US1.TWTR_delisted_875018,1,20200807,140600,37.1000000,37.1000000,37.1000000,37.1000000,1100
US1.TWTR_delisted_875018,1,20200807,140700,37.0800000,37.0800000,37.0800000,37.0800000,100
US1.TWTR_delisted_875018,1,20200807,140800,37.0600000,37.0600000,36.9800000,36.9900000,1965
US1.TWTR_delisted_875018,1,20200807,140900,37.0400000,37.0400000,36.9900000,36.9900000,1094
US1.TWTR_delisted_875018,1,20200807,141000,36.9900000,36.9900000,36.9800000,36.9800000,200
US1.TWTR_delisted_875018,1,20200807,141100,37.0100000,37.0100000,37.0100000,37.0100000,700
US1.TWTR_delisted_875018,1,20200807,141200,37.0100000,37.0100000,36.9800000,36.9800000,2635
US1.TWTR_delisted_875018,1,20200807,141300,36.9800000,37.0000000,36.9800000,37.0000000,200
US1.TWTR_delisted_875018,1,20200807,141400,37.0200000,37.0400000,37.0200000,37.0400000,600
US1.TWTR_delisted_875018,1,20200807,141500,37.0500000,37.0500000,37.0500000,37.0500000,100
US1.TWTR_delisted_875018,1,20200807,141600,36.9900000,36.9900000,36.9900000,36.9900000,200
US1.TWTR_delisted_875018,1,20200807,141700,36.9900000,36.9900000,36.9800000,36.9800000,400
US1.TWTR_delisted_875018,1,20200807,141800,36.9700000,36.9700000,36.9600000,36.9600000,400
US1.TWTR_delisted_875018,1,20200807,141900,36.9600000,36.9600000,36.9600000,36.9600000,100
US1.TWTR_delisted_875018,1,20200807,142000,36.9500000,36.9500000,36.9500000,36.9500000,536
US1.TWTR_delisted_875018,1,20200807,142100,36.9600000,36.9600000,36.9100000,36.9100000,300
US1.TWTR_delisted_875018,1,20200807,142200,36.9200000,36.9300000,36.9200000,36.9200000,600
US1.TWTR_delisted_875018,1,20200807,142300,36.9100000,36.9100000,36.9000000,36.9000000,766
US1.TWTR_delisted_875018,1,20200807,142400,36.8800000,36.8900000,36.8600000,36.8600000,1300
US1.TWTR_delisted_875018,1,20200807,142500,36.8600000,36.8800000,36.8600000,36.8800000,1400
US1.TWTR_delisted_875018,1,20200807,142600,36.8600000,36.8800000,36.8600000,36.8800000,400
US1.TWTR_delisted_875018,1,20200807,142700,36.8900000,36.9100000,36.8900000,36.9100000,500
US1.TWTR_delisted_875018,1,20200807,142800,36.8900000,36.8900000,36.8700000,36.8700000,830
US1.TWTR_delisted_875018,1,20200807,142900,36.8600000,36.8600000,36.8400000,36.8400000,1200
US1.TWTR_delisted_875018,1,20200807,143000,36.8100000,36.8300000,36.8000000,36.8300000,800
US1.TWTR_delisted_875018,1,20200807,143100,36.8300000,36.8450000,36.8200000,36.8450000,937
US1.TWTR_delisted_875018,1,20200807,143200,36.8300000,36.8900000,36.8300000,36.8900000,1700
US1.TWTR_delisted_875018,1,20200807,143300,36.8900000,36.8900000,36.8800000,36.8800000,1871
US1.TWTR_delisted_875018,1,20200807,143400,36.9000000,36.9100000,36.9000000,36.9000000,1255
US1.TWTR_delisted_875018,1,20200807,143500,36.9100000,36.9100000,36.9000000,36.9100000,699
US1.TWTR_delisted_875018,1,20200807,143600,36.9100000,36.9200000,36.9100000,36.9200000,1000
US1.TWTR_delisted_875018,1,20200807,143700,36.9100000,36.9100000,36.9100000,36.9100000,100
US1.TWTR_delisted_875018,1,20200807,143800,36.9200000,36.9400000,36.9200000,36.9200000,800
US1.TWTR_delisted_875018,1,20200807,143900,36.9200000,36.9200000,36.8900000,36.9000000,850
US1.TWTR_delisted_875018,1,20200807,144000,36.9000000,36.9100000,36.9000000,36.9000000,600
US1.TWTR_delisted_875018,1,20200807,144100,36.8900000,36.8900000,36.8700000,36.8700000,3077
US1.TWTR_delisted_875018,1,20200807,144200,36.8350000,36.8400000,36.8100000,36.8100000,2438
US1.TWTR_delisted_875018,1,20200807,144300,36.8000000,36.8100000,36.7900000,36.8000000,1100
US1.TWTR_delisted_875018,1,20200807,144400,36.8000000,36.8200000,36.8000000,36.8200000,700
US1.TWTR_delisted_875018,1,20200807,144500,36.8300000,36.8300000,36.8300000,36.8300000,200
US1.TWTR_delisted_875018,1,20200807,144600,36.7900000,36.8200000,36.7900000,36.8100000,400
US1.TWTR_delisted_875018,1,20200807,144700,36.8000000,36.8000000,36.8000000,36.8000000,100
US1.TWTR_delisted_875018,1,20200807,144800,36.8000000,36.8400000,36.8000000,36.8400000,2444
US1.TWTR_delisted_875018,1,20200807,144900,36.8500000,36.8700000,36.8500000,36.8700000,400
US1.TWTR_delisted_875018,1,20200807,145000,36.8600000,36.8700000,36.8600000,36.8700000,500
US1.TWTR_delisted_875018,1,20200807,145100,36.8400000,36.8400000,36.8200000,36.8300000,300
US1.TWTR_delisted_875018,1,20200807,145200,36.8500000,36.8500000,36.8500000,36.8500000,200
US1.TWTR_delisted_875018,1,20200807,145300,36.8700000,36.8700000,36.8700000,36.8700000,200
US1.TWTR_delisted_875018,1,20200807,145500,36.8800000,36.8800000,36.8600000,36.8600000,7228
US1.TWTR_delisted_875018,1,20200807,145600,36.8500000,36.8500000,36.8500000,36.8500000,458
US1.TWTR_delisted_875018,1,20200807,145700,36.8600000,36.8800000,36.8600000,36.8800000,600
US1.TWTR_delisted_875018,1,20200807,145800,36.8700000,36.8700000,36.8600000,36.8600000,570
US1.TWTR_delisted_875018,1,20200807,145900,36.8600000,36.8700000,36.8600000,36.8600000,941
US1.TWTR_delisted_875018,1,20200807,150000,36.8600000,36.8600000,36.8600000,36.8600000,1805
US1.TWTR_delisted_875018,1,20200807,150100,36.8500000,36.8700000,36.8500000,36.8600000,1200
US1.TWTR_delisted_875018,1,20200807,150300,36.8800000,36.8900000,36.8800000,36.8900000,300
US1.TWTR_delisted_875018,1,20200807,150400,36.8900000,36.9100000,36.8800000,36.9100000,1144
US1.TWTR_delisted_875018,1,20200807,150500,36.9400000,36.9900000,36.9400000,36.9900000,500
US1.TWTR_delisted_875018,1,20200807,150600,36.9700000,36.9700000,36.9300000,36.9300000,697
US1.TWTR_delisted_875018,1,20200807,150700,36.9300000,36.9300000,36.9300000,36.9300000,400
US1.TWTR_delisted_875018,1,20200807,150900,36.9500000,36.9500000,36.9500000,36.9500000,100
US1.TWTR_delisted_875018,1,20200807,151000,36.9450000,36.9450000,36.9300000,36.9300000,500
US1.TWTR_delisted_875018,1,20200807,151100,36.9200000,36.9200000,36.8400000,36.8500000,8646
US1.TWTR_delisted_875018,1,20200807,151200,36.8500000,36.8700000,36.8400000,36.8400000,1448
US1.TWTR_delisted_875018,1,20200807,151300,36.8100000,36.8100000,36.8100000,36.8100000,500
US1.TWTR_delisted_875018,1,20200807,151400,36.8200000,36.8200000,36.7600000,36.7600000,3735
US1.TWTR_delisted_875018,1,20200807,151500,36.7600000,36.7700000,36.7500000,36.7700000,2100
US1.TWTR_delisted_875018,1,20200807,151600,36.8100000,36.8100000,36.8100000,36.8100000,100
US1.TWTR_delisted_875018,1,20200807,151700,36.8600000,36.8600000,36.8500000,36.8500000,300
US1.TWTR_delisted_875018,1,20200807,151800,36.8300000,36.9100000,36.8300000,36.8800000,4548
US1.TWTR_delisted_875018,1,20200807,151900,36.9100000,36.9100000,36.9000000,36.9000000,400
US1.TWTR_delisted_875018,1,20200807,152000,36.8900000,36.8900000,36.8900000,36.8900000,200
US1.TWTR_delisted_875018,1,20200807,152100,36.8950000,36.9000000,36.8900000,36.9000000,600
US1.TWTR_delisted_875018,1,20200807,152200,36.9000000,36.9000000,36.8950000,36.8950000,543
US1.TWTR_delisted_875018,1,20200807,152300,36.9000000,36.9000000,36.9000000,36.9000000,300
US1.TWTR_delisted_875018,1,20200807,152400,36.9000000,36.9200000,36.9000000,36.9200000,1090
US1.TWTR_delisted_875018,1,20200807,152500,36.9200000,36.9200000,36.9200000,36.9200000,100
US1.TWTR_delisted_875018,1,20200807,152600,36.9400000,36.9500000,36.9300000,36.9500000,1000
US1.TWTR_delisted_875018,1,20200807,152700,36.9200000,36.9200000,36.9200000,36.9200000,300
US1.TWTR_delisted_875018,1,20200807,152800,36.9300000,36.9300000,36.8800000,36.8800000,3500
US1.TWTR_delisted_875018,1,20200807,152900,36.8800000,36.8900000,36.8800000,36.8800000,870
US1.TWTR_delisted_875018,1,20200807,153000,36.8900000,36.8900000,36.8900000,36.8900000,200
US1.TWTR_delisted_875018,1,20200807,153100,36.9100000,36.9100000,36.9000000,36.9000000,2400
US1.TWTR_delisted_875018,1,20200807,153200,36.8900000,36.8900000,36.8700000,36.8700000,1603
US1.TWTR_delisted_875018,1,20200807,153300,36.8700000,36.8900000,36.8700000,36.8900000,1268
US1.TWTR_delisted_875018,1,20200807,153400,36.9000000,36.9300000,36.9000000,36.9300000,1400
US1.TWTR_delisted_875018,1,20200807,153500,36.9400000,36.9600000,36.9400000,36.9600000,602
US1.TWTR_delisted_875018,1,20200807,153600,36.9400000,36.9500000,36.9300000,36.9400000,1300
US1.TWTR_delisted_875018,1,20200807,153700,36.9300000,36.9500000,36.9200000,36.9300000,4300
US1.TWTR_delisted_875018,1,20200807,153800,36.9300000,36.9300000,36.9300000,36.9300000,1200
US1.TWTR_delisted_875018,1,20200807,153900,36.9600000,36.9800000,36.9600000,36.9700000,1000
US1.TWTR_delisted_875018,1,20200807,154000,36.9800000,36.9800000,36.9300000,36.9800000,5511
US1.TWTR_delisted_875018,1,20200807,154100,36.9900000,37.0200000,36.9900000,37.0200000,900
US1.TWTR_delisted_875018,1,20200807,154200,37.0400000,37.0600000,37.0400000,37.0600000,1300
US1.TWTR_delisted_875018,1,20200807,154300,37.0600000,37.0600000,37.0400000,37.0500000,1800
US1.TWTR_delisted_875018,1,20200807,154400,37.0800000,37.1000000,37.0700000,37.0900000,1400
US1.TWTR_delisted_875018,1,20200807,154500,37.0900000,37.0900000,37.0800000,37.0900000,400
US1.TWTR_delisted_875018,1,20200807,154600,37.0900000,37.0900000,37.0800000,37.0800000,800
US1.TWTR_delisted_875018,1,20200807,154700,37.0900000,37.1000000,37.0900000,37.0900000,1849
US1.TWTR_delisted_875018,1,20200807,154800,37.0900000,37.1100000,37.0900000,37.1100000,1000
US1.TWTR_delisted_875018,1,20200807,154900,37.1200000,37.1550000,37.1200000,37.1450000,2294
US1.TWTR_delisted_875018,1,20200807,155000,37.1500000,37.1900000,37.1500000,37.1900000,5345
US1.TWTR_delisted_875018,1,20200807,155100,37.1800000,37.1800000,37.1400000,37.1500000,4801
US1.TWTR_delisted_875018,1,20200807,155200,37.1400000,37.1450000,37.1000000,37.1000000,4733
US1.TWTR_delisted_875018,1,20200807,155300,37.1000000,37.1300000,37.1000000,37.1300000,2086
US1.TWTR_delisted_875018,1,20200807,155400,37.1300000,37.1300000,37.1200000,37.1200000,1300
US1.TWTR_delisted_875018,1,20200807,155500,37.1200000,37.1600000,37.1200000,37.1600000,2490
US1.TWTR_delisted_875018,1,20200807,155600,37.1700000,37.1750000,37.1600000,37.1600000,2222
US1.TWTR_delisted_875018,1,20200807,155700,37.1550000,37.1700000,37.1500000,37.1700000,2198
US1.TWTR_delisted_875018,1,20200807,155800,37.1700000,37.1700000,37.1350000,37.1400000,7016
US1.TWTR_delisted_875018,1,20200807,155900,37.1400000,37.1400000,37.0600000,37.0600000,12445
US1.TWTR_delisted_875018,1,20200807,160000,37.0500000,37.1400000,37.0500000,37.1400000,22466
US1.TWTR_delisted_875018,1,20200810,093100,38.3300000,38.3800000,38.2600000,38.2900000,1000
US1.TWTR_delisted_875018,1,20200810,093200,38.3500000,38.3500000,38.1500000,38.2600000,14279
US1.TWTR_delisted_875018,1,20200810,093300,38.2400000,38.3600000,38.2300000,38.3300000,20600
US1.TWTR_delisted_875018,1,20200810,093400,38.3700000,38.4900000,38.2000000,38.2500000,20254
US1.TWTR_delisted_875018,1,20200810,093500,38.2400000,38.2500000,38.0100000,38.2400000,12800
US1.TWTR_delisted_875018,1,20200810,093600,38.2400000,38.6700000,38.2300000,38.6600000,9101
US1.TWTR_delisted_875018,1,20200810,093700,38.8000000,38.9800000,38.7500000,38.9000000,11333
US1.TWTR_delisted_875018,1,20200810,093800,38.8150000,38.9900000,38.7200000,38.9450000,9422
US1.TWTR_delisted_875018,1,20200810,093900,38.9900000,39.1400000,38.9900000,39.1400000,13570
US1.TWTR_delisted_875018,1,20200810,094000,39.0700000,39.1400000,38.7300000,38.7300000,12840
US1.TWTR_delisted_875018,1,20200810,094100,38.7200000,38.8400000,38.6000000,38.8300000,17260
US1.TWTR_delisted_875018,1,20200810,094200,38.8300000,38.8600000,38.7700000,38.8300000,3149
US1.TWTR_delisted_875018,1,20200810,094300,38.7700000,38.7700000,38.6000000,38.6000000,2760
US1.TWTR_delisted_875018,1,20200810,094400,38.6000000,38.6800000,38.6000000,38.6400000,5353
US1.TWTR_delisted_875018,1,20200810,094500,38.6500000,38.6500000,38.5500000,38.5900000,6673
US1.TWTR_delisted_875018,1,20200810,094600,38.6200000,38.6800000,38.6000000,38.6200000,5041
US1.TWTR_delisted_875018,1,20200810,094700,38.6700000,38.7900000,38.6700000,38.7900000,4100
US1.TWTR_delisted_875018,1,20200810,094800,38.7400000,38.7500000,38.6100000,38.6100000,8247
US1.TWTR_delisted_875018,1,20200810,094900,38.5900000,38.6250000,38.5400000,38.5700000,8026
US1.TWTR_delisted_875018,1,20200810,095000,38.6100000,38.6100000,38.5500000,38.5500000,2944
US1.TWTR_delisted_875018,1,20200810,095100,38.5400000,38.6900000,38.5100000,38.6800000,15148
US1.TWTR_delisted_875018,1,20200810,095200,38.6900000,38.7300000,38.6800000,38.7200000,6546
US1.TWTR_delisted_875018,1,20200810,095300,38.7000000,38.7000000,38.5500000,38.5800000,5126
US1.TWTR_delisted_875018,1,20200810,095400,38.5700000,38.6000000,38.4500000,38.4500000,6328
US1.TWTR_delisted_875018,1,20200810,095500,38.4100000,38.4800000,38.3400000,38.3400000,7561
US1.TWTR_delisted_875018,1,20200810,095600,38.3500000,38.3700000,38.2700000,38.3400000,7758
US1.TWTR_delisted_875018,1,20200810,095700,38.3300000,38.3300000,38.1600000,38.1600000,4975
US1.TWTR_delisted_875018,1,20200810,095800,38.1500000,38.1700000,38.0950000,38.1000000,4477
US1.TWTR_delisted_875018,1,20200810,095900,38.1000000,38.1300000,38.0300000,38.0700000,6800
US1.TWTR_delisted_875018,1,20200810,100000,38.0800000,38.1150000,38.0000000,38.0950000,15364
US1.TWTR_delisted_875018,1,20200810,100100,38.0500000,38.1200000,38.0500000,38.1200000,7222
US1.TWTR_delisted_875018,1,20200810,100200,38.1300000,38.1300000,37.9600000,38.0400000,12014
US1.TWTR_delisted_875018,1,20200810,100300,38.0400000,38.0400000,37.9500000,37.9700000,5677
US1.TWTR_delisted_875018,1,20200810,100400,38.0000000,38.0100000,37.9600000,37.9900000,3138
US1.TWTR_delisted_875018,1,20200810,100500,38.0300000,38.1000000,38.0250000,38.0500000,3180
US1.TWTR_delisted_875018,1,20200810,100600,37.9800000,38.0200000,37.9700000,38.0100000,2750
US1.TWTR_delisted_875018,1,20200810,100700,38.0150000,38.0400000,37.9700000,37.9700000,2500
US1.TWTR_delisted_875018,1,20200810,100800,37.9800000,38.0400000,37.9700000,38.0200000,2000
US1.TWTR_delisted_875018,1,20200810,100900,37.9700000,38.0100000,37.9700000,37.9900000,729
US1.TWTR_delisted_875018,1,20200810,101000,38.0000000,38.0200000,37.9800000,37.9800000,500
US1.TWTR_delisted_875018,1,20200810,101100,37.9800000,38.0100000,37.9600000,38.0000000,1300
US1.TWTR_delisted_875018,1,20200810,101200,37.9600000,37.9700000,37.9600000,37.9700000,1000
US1.TWTR_delisted_875018,1,20200810,101300,37.9600000,38.0100000,37.8900000,37.9900000,5139
US1.TWTR_delisted_875018,1,20200810,101400,37.9100000,37.9400000,37.9100000,37.9400000,1600
US1.TWTR_delisted_875018,1,20200810,101500,37.9700000,37.9800000,37.9700000,37.9700000,1926
US1.TWTR_delisted_875018,1,20200810,101600,37.9600000,38.0200000,37.9300000,37.9800000,1656
US1.TWTR_delisted_875018,1,20200810,101700,37.9700000,37.9700000,37.8700000,37.8700000,808
US1.TWTR_delisted_875018,1,20200810,101800,37.8800000,37.8900000,37.8000000,37.8200000,1600
US1.TWTR_delisted_875018,1,20200810,101900,37.8200000,37.8800000,37.7800000,37.8800000,2211
US1.TWTR_delisted_875018,1,20200810,102000,37.8900000,37.8900000,37.8800000,37.8800000,800
US1.TWTR_delisted_875018,1,20200810,102100,37.8700000,37.9000000,37.8500000,37.9000000,4106
US1.TWTR_delisted_875018,1,20200810,102200,37.8900000,37.8900000,37.7900000,37.7900000,300
US1.TWTR_delisted_875018,1,20200810,102300,37.8100000,37.8600000,37.8100000,37.8400000,1532
US1.TWTR_delisted_875018,1,20200810,102400,37.8000000,37.8000000,37.7400000,37.7500000,980
US1.TWTR_delisted_875018,1,20200810,102500,37.7400000,37.8100000,37.7200000,37.7200000,1200
US1.TWTR_delisted_875018,1,20200810,102600,37.7300000,37.9000000,37.7300000,37.9000000,3915
US1.TWTR_delisted_875018,1,20200810,102700,37.9200000,37.9700000,37.9200000,37.9700000,600
US1.TWTR_delisted_875018,1,20200810,102800,37.9400000,37.9700000,37.9000000,37.9700000,1673
US1.TWTR_delisted_875018,1,20200810,102900,37.9700000,38.0000000,37.9600000,37.9700000,4816
US1.TWTR_delisted_875018,1,20200810,103000,37.9500000,37.9600000,37.9500000,37.9600000,400
US1.TWTR_delisted_875018,1,20200810,103100,37.9600000,37.9600000,37.9500000,37.9500000,700
US1.TWTR_delisted_875018,1,20200810,103200,37.9200000,37.9200000,37.8600000,37.8700000,2000
US1.TWTR_delisted_875018,1,20200810,103300,37.8500000,37.8500000,37.8200000,37.8200000,300
US1.TWTR_delisted_875018,1,20200810,103400,37.8100000,37.8600000,37.8000000,37.8600000,800
US1.TWTR_delisted_875018,1,20200810,103500,37.8700000,37.8900000,37.8400000,37.8800000,847
US1.TWTR_delisted_875018,1,20200810,103600,37.8800000,37.8800000,37.8600000,37.8600000,300
US1.TWTR_delisted_875018,1,20200810,103700,37.8100000,37.8100000,37.7500000,37.7500000,1252
US1.TWTR_delisted_875018,1,20200810,103800,37.7400000,37.7400000,37.6800000,37.7300000,2658
US1.TWTR_delisted_875018,1,20200810,103900,37.7400000,37.7400000,37.7200000,37.7300000,1500
US1.TWTR_delisted_875018,1,20200810,104000,37.7500000,37.7500000,37.7300000,37.7300000,500
US1.TWTR_delisted_875018,1,20200810,104100,37.7300000,37.8100000,37.7200000,37.8000000,2500
US1.TWTR_delisted_875018,1,20200810,104200,37.7900000,37.8000000,37.7600000,37.7900000,1900
US1.TWTR_delisted_875018,1,20200810,104300,37.7700000,37.8600000,37.7700000,37.8600000,1000
US1.TWTR_delisted_875018,1,20200810,104400,37.8800000,37.8900000,37.8500000,37.8700000,1811
US1.TWTR_delisted_875018,1,20200810,104500,37.8300000,37.8300000,37.8100000,37.8100000,596
US1.TWTR_delisted_875018,1,20200810,104600,37.8100000,37.8100000,37.7600000,37.7600000,1900
US1.TWTR_delisted_875018,1,20200810,104700,37.7500000,37.7500000,37.7200000,37.7400000,1200
US1.TWTR_delisted_875018,1,20200810,104800,37.7500000,37.7500000,37.6400000,37.6500000,3267
US1.TWTR_delisted_875018,1,20200810,104900,37.6600000,37.6600000,37.6500000,37.6500000,200
US1.TWTR_delisted_875018,1,20200810,105000,37.6800000,37.6800000,37.6600000,37.6600000,900
US1.TWTR_delisted_875018,1,20200810,105100,37.6350000,37.6400000,37.5850000,37.5900000,3098
US1.TWTR_delisted_875018,1,20200810,105200,37.6200000,37.6500000,37.6200000,37.6200000,2564
US1.TWTR_delisted_875018,1,20200810,105300,37.5400000,37.6100000,37.5400000,37.5900000,1173
US1.TWTR_delisted_875018,1,20200810,105400,37.5800000,37.5800000,37.5100000,37.5200000,1000
US1.TWTR_delisted_875018,1,20200810,105500,37.5000000,37.5000000,37.4400000,37.4600000,1649
US1.TWTR_delisted_875018,1,20200810,105600,37.4100000,37.4500000,37.4100000,37.4500000,2100
US1.TWTR_delisted_875018,1,20200810,105700,37.4850000,37.4850000,37.4850000,37.4850000,100
US1.TWTR_delisted_875018,1,20200810,105800,37.4650000,37.4700000,37.4650000,37.4700000,793
US1.TWTR_delisted_875018,1,20200810,105900,37.4200000,37.4300000,37.3950000,37.3950000,2400
US1.TWTR_delisted_875018,1,20200810,110000,37.3300000,37.3600000,37.3300000,37.3600000,900
US1.TWTR_delisted_875018,1,20200810,110100,37.3450000,37.3600000,37.3400000,37.3600000,6200
US1.TWTR_delisted_875018,1,20200810,110200,37.3900000,37.5100000,37.3900000,37.5000000,1000
US1.TWTR_delisted_875018,1,20200810,110300,37.5000000,37.5900000,37.5000000,37.5700000,5046
US1.TWTR_delisted_875018,1,20200810,110400,37.5800000,37.5800000,37.5500000,37.5800000,1125
US1.TWTR_delisted_875018,1,20200810,110500,37.5900000,37.6000000,37.5000000,37.5000000,2400
US1.TWTR_delisted_875018,1,20200810,110600,37.4800000,37.4800000,37.4700000,37.4700000,300
US1.TWTR_delisted_875018,1,20200810,110700,37.4900000,37.5200000,37.4900000,37.5100000,415
US1.TWTR_delisted_875018,1,20200810,110800,37.5200000,37.5500000,37.5200000,37.5500000,300
US1.TWTR_delisted_875018,1,20200810,111000,37.5700000,37.5900000,37.5600000,37.5900000,1000
US1.TWTR_delisted_875018,1,20200810,111100,37.6100000,37.6900000,37.6100000,37.6700000,7970
US1.TWTR_delisted_875018,1,20200810,111200,37.6500000,37.6900000,37.6500000,37.6900000,800
US1.TWTR_delisted_875018,1,20200810,111300,37.6800000,37.7400000,37.6800000,37.7200000,3400
US1.TWTR_delisted_875018,1,20200810,111400,37.7200000,37.7300000,37.6900000,37.7000000,2900
US1.TWTR_delisted_875018,1,20200810,111500,37.6900000,37.6900000,37.6700000,37.6800000,1000
US1.TWTR_delisted_875018,1,20200810,111600,37.6800000,37.6900000,37.6700000,37.6800000,1600
US1.TWTR_delisted_875018,1,20200810,111700,37.6500000,37.6700000,37.6400000,37.6400000,730
US1.TWTR_delisted_875018,1,20200810,111800,37.6100000,37.6100000,37.5700000,37.5700000,800
US1.TWTR_delisted_875018,1,20200810,111900,37.5900000,37.6300000,37.5900000,37.6300000,2223
US1.TWTR_delisted_875018,1,20200810,112000,37.6200000,37.6200000,37.5700000,37.5700000,500
US1.TWTR_delisted_875018,1,20200810,112100,37.5600000,37.5600000,37.5400000,37.5400000,3247
US1.TWTR_delisted_875018,1,20200810,112200,37.5100000,37.5100000,37.4900000,37.4900000,2257
US1.TWTR_delisted_875018,1,20200810,112300,37.5100000,37.5300000,37.5100000,37.5300000,900
US1.TWTR_delisted_875018,1,20200810,112400,37.5000000,37.5000000,37.4800000,37.4900000,5774
US1.TWTR_delisted_875018,1,20200810,112500,37.4900000,37.5400000,37.4900000,37.5400000,3312
US1.TWTR_delisted_875018,1,20200810,112600,37.5500000,37.6100000,37.5500000,37.6000000,1899
US1.TWTR_delisted_875018,1,20200810,112700,37.6200000,37.6200000,37.5950000,37.5950000,200
US1.TWTR_delisted_875018,1,20200810,112800,37.6200000,37.6800000,37.6200000,37.6800000,600
US1.TWTR_delisted_875018,1,20200810,112900,37.6750000,37.6750000,37.6750000,37.6750000,136
US1.TWTR_delisted_875018,1,20200810,113000,37.6900000,37.6900000,37.6400000,37.6400000,1895
US1.TWTR_delisted_875018,1,20200810,113100,37.6300000,37.6350000,37.5800000,37.6100000,8800
US1.TWTR_delisted_875018,1,20200810,113200,37.6550000,37.6550000,37.6550000,37.6550000,100
US1.TWTR_delisted_875018,1,20200810,113300,37.6300000,37.6600000,37.6100000,37.6600000,1888
US1.TWTR_delisted_875018,1,20200810,113400,37.6700000,37.6900000,37.6700000,37.6800000,6500
US1.TWTR_delisted_875018,1,20200810,113500,37.6500000,37.6500000,37.6000000,37.6100000,1352
US1.TWTR_delisted_875018,1,20200810,113600,37.6100000,37.6200000,37.5700000,37.6000000,8216
US1.TWTR_delisted_875018,1,20200810,113700,37.6000000,37.6000000,37.5600000,37.5700000,1600
US1.TWTR_delisted_875018,1,20200810,113800,37.5400000,37.5900000,37.5200000,37.5800000,3500
US1.TWTR_delisted_875018,1,20200810,114000,37.6200000,37.6300000,37.6200000,37.6200000,400
US1.TWTR_delisted_875018,1,20200810,114100,37.5900000,37.5900000,37.5900000,37.5900000,100
US1.TWTR_delisted_875018,1,20200810,114200,37.6200000,37.6200000,37.6200000,37.6200000,100
US1.TWTR_delisted_875018,1,20200810,114300,37.6900000,37.7500000,37.6900000,37.7000000,1300
US1.TWTR_delisted_875018,1,20200810,114400,37.6900000,37.6900000,37.6300000,37.6700000,1200
US1.TWTR_delisted_875018,1,20200810,114500,37.6900000,37.6900000,37.6600000,37.6700000,600
US1.TWTR_delisted_875018,1,20200810,114600,37.6800000,37.6800000,37.6200000,37.6200000,1300
US1.TWTR_delisted_875018,1,20200810,114700,37.6400000,37.6400000,37.6400000,37.6400000,200
US1.TWTR_delisted_875018,1,20200810,114800,37.6650000,37.8500000,37.6600000,37.8300000,5500
US1.TWTR_delisted_875018,1,20200810,114900,37.8200000,37.9500000,37.7700000,37.9400000,15202
US1.TWTR_delisted_875018,1,20200810,115000,37.9600000,37.9600000,37.8400000,37.8400000,9433
US1.TWTR_delisted_875018,1,20200810,115100,37.8300000,38.0100000,37.8300000,37.9800000,11015
US1.TWTR_delisted_875018,1,20200810,115200,37.9700000,38.0400000,37.9700000,38.0200000,19004
US1.TWTR_delisted_875018,1,20200810,115300,38.0300000,38.0800000,38.0200000,38.0300000,7616
US1.TWTR_delisted_875018,1,20200810,115400,37.9900000,38.1100000,37.9900000,38.1100000,10291
US1.TWTR_delisted_875018,1,20200810,115500,38.0800000,38.1100000,38.0800000,38.1000000,10610
US1.TWTR_delisted_875018,1,20200810,115600,38.0100000,38.0100000,38.0100000,38.0100000,100
US1.TWTR_delisted_875018,1,20200810,115700,37.9100000,37.9500000,37.9100000,37.9500000,1908
US1.TWTR_delisted_875018,1,20200810,115800,37.9300000,37.9900000,37.9300000,37.9900000,2000
US1.TWTR_delisted_875018,1,20200810,115900,37.9700000,38.0050000,37.9700000,38.0000000,500
US1.TWTR_delisted_875018,1,20200810,120000,38.0100000,38.0100000,38.0000000,38.0000000,700
US1.TWTR_delisted_875018,1,20200810,120100,37.9900000,37.9900000,37.9700000,37.9700000,500
US1.TWTR_delisted_875018,1,20200810,120200,37.9700000,38.0300000,37.9700000,38.0300000,5108
US1.TWTR_delisted_875018,1,20200810,120300,38.0200000,38.0200000,38.0000000,38.0000000,627
US1.TWTR_delisted_875018,1,20200810,120400,37.9700000,37.9900000,37.9500000,37.9500000,1300
US1.TWTR_delisted_875018,1,20200810,120500,37.9400000,37.9500000,37.9400000,37.9450000,500
US1.TWTR_delisted_875018,1,20200810,120600,37.9600000,37.9600000,37.9300000,37.9300000,800
US1.TWTR_delisted_875018,1,20200810,120700,37.9400000,37.9500000,37.9400000,37.9500000,838
US1.TWTR_delisted_875018,1,20200810,120800,37.9300000,37.9300000,37.8600000,37.8700000,900
US1.TWTR_delisted_875018,1,20200810,120900,37.8700000,37.8700000,37.8400000,37.8500000,6252
US1.TWTR_delisted_875018,1,20200810,121000,37.8400000,37.8700000,37.8000000,37.8500000,2901
US1.TWTR_delisted_875018,1,20200810,121100,37.8400000,37.8400000,37.8100000,37.8300000,1100
US1.TWTR_delisted_875018,1,20200810,121200,37.8100000,37.8100000,37.7800000,37.7800000,500
US1.TWTR_delisted_875018,1,20200810,121300,37.7700000,37.7800000,37.7700000,37.7800000,400
US1.TWTR_delisted_875018,1,20200810,121400,37.8200000,37.9000000,37.8200000,37.9000000,6065
US1.TWTR_delisted_875018,1,20200810,121500,37.9100000,37.9200000,37.9100000,37.9200000,300
US1.TWTR_delisted_875018,1,20200810,121600,37.9400000,37.9400000,37.9400000,37.9400000,700
US1.TWTR_delisted_875018,1,20200810,121700,37.9300000,37.9300000,37.9100000,37.9100000,1300
US1.TWTR_delisted_875018,1,20200810,121800,37.9100000,37.9300000,37.9100000,37.9200000,400
US1.TWTR_delisted_875018,1,20200810,122000,37.9200000,37.9200000,37.9200000,37.9200000,199
US1.TWTR_delisted_875018,1,20200810,122100,37.9400000,37.9450000,37.9400000,37.9400000,700
US1.TWTR_delisted_875018,1,20200810,122200,37.9700000,37.9700000,37.9600000,37.9600000,400
US1.TWTR_delisted_875018,1,20200810,122400,37.8600000,37.8600000,37.8600000,37.8600000,299
US1.TWTR_delisted_875018,1,20200810,122500,37.8800000,37.8900000,37.8800000,37.8800000,1400
US1.TWTR_delisted_875018,1,20200810,122600,37.8900000,37.8950000,37.8700000,37.8700000,428
US1.TWTR_delisted_875018,1,20200810,122800,37.8500000,37.8600000,37.8500000,37.8600000,200
US1.TWTR_delisted_875018,1,20200810,122900,37.8500000,37.8500000,37.8500000,37.8500000,120
US1.TWTR_delisted_875018,1,20200810,123000,37.8400000,37.8400000,37.8400000,37.8400000,100
US1.TWTR_delisted_875018,1,20200810,123100,37.8500000,37.8600000,37.8500000,37.8600000,300
US1.TWTR_delisted_875018,1,20200810,123200,37.8600000,37.8750000,37.8600000,37.8750000,984
US1.TWTR_delisted_875018,1,20200810,123300,37.8750000,37.9050000,37.8600000,37.8600000,3300
US1.TWTR_delisted_875018,1,20200810,123400,37.8500000,37.8500000,37.8500000,37.8500000,400
US1.TWTR_delisted_875018,1,20200810,123500,37.8000000,37.8000000,37.8000000,37.8000000,100
US1.TWTR_delisted_875018,1,20200810,123600,37.8300000,37.8500000,37.8200000,37.8400000,2800
US1.TWTR_delisted_875018,1,20200810,123800,37.8400000,37.8400000,37.8400000,37.8400000,198
US1.TWTR_delisted_875018,1,20200810,123900,37.8400000,37.8400000,37.8400000,37.8400000,200
US1.TWTR_delisted_875018,1,20200810,124000,37.8000000,37.8000000,37.8000000,37.8000000,1500
US1.TWTR_delisted_875018,1,20200810,124100,37.8200000,37.8200000,37.8200000,37.8200000,300
US1.TWTR_delisted_875018,1,20200810,124200,37.8650000,37.8700000,37.8650000,37.8700000,1300
US1.TWTR_delisted_875018,1,20200810,124300,37.8700000,37.8700000,37.8700000,37.8700000,100
US1.TWTR_delisted_875018,1,20200810,124400,37.8800000,37.8800000,37.8800000,37.8800000,200
US1.TWTR_delisted_875018,1,20200810,124500,37.8900000,37.8900000,37.8900000,37.8900000,100
US1.TWTR_delisted_875018,1,20200810,124600,37.8800000,37.8800000,37.8800000,37.8800000,239
US1.TWTR_delisted_875018,1,20200810,124700,37.8800000,37.8900000,37.8800000,37.8900000,400
US1.TWTR_delisted_875018,1,20200810,124800,37.8900000,37.8900000,37.8900000,37.8900000,100
US1.TWTR_delisted_875018,1,20200810,124900,37.9000000,37.9500000,37.9000000,37.9500000,1049
US1.TWTR_delisted_875018,1,20200810,125200,37.9300000,37.9700000,37.9300000,37.9700000,700
US1.TWTR_delisted_875018,1,20200810,125300,37.9800000,37.9800000,37.9700000,37.9700000,1134
US1.TWTR_delisted_875018,1,20200810,125400,37.9800000,38.0000000,37.9800000,38.0000000,2000
US1.TWTR_delisted_875018,1,20200810,125500,37.9900000,37.9900000,37.9500000,37.9500000,800
US1.TWTR_delisted_875018,1,20200810,125600,37.9400000,37.9850000,37.9400000,37.9850000,700
US1.TWTR_delisted_875018,1,20200810,125700,38.0000000,38.0000000,38.0000000,38.0000000,100
US1.TWTR_delisted_875018,1,20200810,125800,38.0200000,38.0200000,38.0000000,38.0000000,400
US1.TWTR_delisted_875018,1,20200810,125900,37.9550000,37.9600000,37.9550000,37.9600000,400
US1.TWTR_delisted_875018,1,20200810,130000,37.9850000,37.9850000,37.9600000,37.9600000,200
US1.TWTR_delisted_875018,1,20200810,130100,37.9800000,37.9800000,37.9800000,37.9800000,200
US1.TWTR_delisted_875018,1,20200810,130200,37.9700000,37.9700000,37.9700000,37.9700000,400
US1.TWTR_delisted_875018,1,20200810,130300,37.9800000,37.9800000,37.9800000,37.9800000,100
US1.TWTR_delisted_875018,1,20200810,130400,38.0000000,38.0000000,38.0000000,38.0000000,200
US1.TWTR_delisted_875018,1,20200810,130500,37.9900000,37.9900000,37.9700000,37.9700000,500
US1.TWTR_delisted_875018,1,20200810,130600,37.9900000,38.0000000,37.9900000,38.0000000,300
US1.TWTR_delisted_875018,1,20200810,130700,38.0000000,38.0100000,38.0000000,38.0050000,1048
US1.TWTR_delisted_875018,1,20200810,130800,37.9900000,37.9900000,37.9750000,37.9800000,800
US1.TWTR_delisted_875018,1,20200810,130900,37.9900000,38.0000000,37.9900000,38.0000000,400
US1.TWTR_delisted_875018,1,20200810,131000,38.0100000,38.0700000,38.0100000,38.0700000,800
US1.TWTR_delisted_875018,1,20200810,131100,38.0700000,38.0700000,38.0700000,38.0700000,1900
US1.TWTR_delisted_875018,1,20200810,131200,38.1200000,38.1700000,38.1200000,38.1700000,2095
US1.TWTR_delisted_875018,1,20200810,131300,38.1200000,38.1300000,38.1200000,38.1300000,1900
US1.TWTR_delisted_875018,1,20200810,131500,38.1200000,38.1200000,38.1200000,38.1200000,473
US1.TWTR_delisted_875018,1,20200810,131600,38.1200000,38.1400000,38.1200000,38.1300000,1500
US1.TWTR_delisted_875018,1,20200810,131700,38.0900000,38.0900000,38.0900000,38.0900000,602
US1.TWTR_delisted_875018,1,20200810,131800,38.1000000,38.1000000,38.1000000,38.1000000,200
US1.TWTR_delisted_875018,1,20200810,131900,38.0400000,38.0600000,38.0400000,38.0600000,585
US1.TWTR_delisted_875018,1,20200810,132000,38.0850000,38.1100000,38.0850000,38.1000000,900
US1.TWTR_delisted_875018,1,20200810,132100,38.0900000,38.1200000,38.0900000,38.1200000,400
US1.TWTR_delisted_875018,1,20200810,132200,38.1200000,38.1700000,38.1200000,38.1400000,1200
US1.TWTR_delisted_875018,1,20200810,132300,38.1300000,38.1700000,38.1300000,38.1700000,300
US1.TWTR_delisted_875018,1,20200810,132500,38.1900000,38.2000000,38.1900000,38.2000000,800
US1.TWTR_delisted_875018,1,20200810,132600,38.2000000,38.2300000,38.2000000,38.2300000,1638
US1.TWTR_delisted_875018,1,20200810,132700,38.2250000,38.2250000,38.1200000,38.1200000,2300
US1.TWTR_delisted_875018,1,20200810,132800,38.1300000,38.1300000,38.0400000,38.0400000,1500
US1.TWTR_delisted_875018,1,20200810,132900,38.0100000,38.0300000,38.0000000,38.0300000,7043
US1.TWTR_delisted_875018,1,20200810,133000,37.9900000,38.0200000,37.9700000,38.0200000,1000
US1.TWTR_delisted_875018,1,20200810,133100,37.9900000,37.9900000,37.9900000,37.9900000,100
US1.TWTR_delisted_875018,1,20200810,133200,37.9900000,37.9900000,37.9400000,37.9400000,700
US1.TWTR_delisted_875018,1,20200810,133300,37.9400000,37.9700000,37.9400000,37.9400000,4000
US1.TWTR_delisted_875018,1,20200810,133400,37.9600000,37.9700000,37.9500000,37.9500000,300
US1.TWTR_delisted_875018,1,20200810,133600,37.9500000,37.9500000,37.9000000,37.9000000,1373
US1.TWTR_delisted_875018,1,20200810,133700,37.8800000,37.8800000,37.8300000,37.8500000,2588
US1.TWTR_delisted_875018,1,20200810,133800,37.8600000,37.8700000,37.8600000,37.8700000,600
US1.TWTR_delisted_875018,1,20200810,133900,37.8200000,37.8200000,37.7600000,37.7600000,2471
US1.TWTR_delisted_875018,1,20200810,134000,37.7700000,37.8100000,37.7700000,37.8100000,900
US1.TWTR_delisted_875018,1,20200810,134100,37.8200000,37.8200000,37.7800000,37.7800000,829
US1.TWTR_delisted_875018,1,20200810,134200,37.7700000,37.7700000,37.7700000,37.7700000,300
US1.TWTR_delisted_875018,1,20200810,134300,37.7900000,37.8200000,37.7900000,37.8200000,700
US1.TWTR_delisted_875018,1,20200810,134500,37.7700000,37.7700000,37.7500000,37.7600000,1568
US1.TWTR_delisted_875018,1,20200810,134600,37.7500000,37.7500000,37.7000000,37.7000000,2329
US1.TWTR_delisted_875018,1,20200810,134700,37.7000000,37.7000000,37.6850000,37.6900000,8613
US1.TWTR_delisted_875018,1,20200810,134800,37.6800000,37.6800000,37.6500000,37.6500000,1600
US1.TWTR_delisted_875018,1,20200810,134900,37.6500000,37.6700000,37.6500000,37.6700000,1865
US1.TWTR_delisted_875018,1,20200810,135000,37.7050000,37.7050000,37.7050000,37.7050000,100
US1.TWTR_delisted_875018,1,20200810,135100,37.6500000,37.6700000,37.6500000,37.6700000,2800
US1.TWTR_delisted_875018,1,20200810,135200,37.6800000,37.6800000,37.6700000,37.6800000,700
US1.TWTR_delisted_875018,1,20200810,135300,37.6750000,37.6750000,37.6700000,37.6700000,998
US1.TWTR_delisted_875018,1,20200810,135400,37.6600000,37.6600000,37.6600000,37.6600000,100
US1.TWTR_delisted_875018,1,20200810,135600,37.6800000,37.6800000,37.6700000,37.6700000,300
US1.TWTR_delisted_875018,1,20200810,135700,37.6500000,37.6800000,37.6400000,37.6800000,1490
US1.TWTR_delisted_875018,1,20200810,135800,37.6700000,37.6700000,37.6700000,37.6700000,200
US1.TWTR_delisted_875018,1,20200810,140000,37.6400000,37.6500000,37.6400000,37.6500000,736
US1.TWTR_delisted_875018,1,20200810,140100,37.6700000,37.6700000,37.6700000,37.6700000,927
US1.TWTR_delisted_875018,1,20200810,140200,37.6900000,37.7100000,37.6900000,37.6900000,1000
US1.TWTR_delisted_875018,1,20200810,140300,37.6900000,37.7000000,37.6700000,37.6800000,2200
US1.TWTR_delisted_875018,1,20200810,140400,37.6800000,37.6800000,37.6800000,37.6800000,100
US1.TWTR_delisted_875018,1,20200810,140500,37.6600000,37.6850000,37.6600000,37.6850000,3129
US1.TWTR_delisted_875018,1,20200810,140600,37.6700000,37.6900000,37.6700000,37.6900000,1000
US1.TWTR_delisted_875018,1,20200810,140700,37.6900000,37.6900000,37.6900000,37.6900000,100
US1.TWTR_delisted_875018,1,20200810,140800,37.6800000,37.6800000,37.6400000,37.6400000,1000
US1.TWTR_delisted_875018,1,20200810,140900,37.6500000,37.6500000,37.6500000,37.6500000,100
US1.TWTR_delisted_875018,1,20200810,141000,37.6800000,37.6800000,37.6400000,37.6400000,1740
US1.TWTR_delisted_875018,1,20200810,141100,37.6300000,37.6300000,37.6200000,37.6200000,400
US1.TWTR_delisted_875018,1,20200810,141200,37.6100000,37.6800000,37.6100000,37.6600000,2778
US1.TWTR_delisted_875018,1,20200810,141300,37.6600000,37.6800000,37.6300000,37.6600000,872
US1.TWTR_delisted_875018,1,20200810,141400,37.6600000,37.6700000,37.6600000,37.6700000,2000
US1.TWTR_delisted_875018,1,20200810,141500,37.6500000,37.6500000,37.6500000,37.6500000,261
US1.TWTR_delisted_875018,1,20200810,141600,37.6550000,37.6600000,37.6550000,37.6600000,2000
US1.TWTR_delisted_875018,1,20200810,141700,37.6600000,37.6600000,37.6600000,37.6600000,100
US1.TWTR_delisted_875018,1,20200810,141800,37.6400000,37.6500000,37.6400000,37.6500000,2800
US1.TWTR_delisted_875018,1,20200810,141900,37.6600000,37.6600000,37.6600000,37.6600000,300
US1.TWTR_delisted_875018,1,20200810,142000,37.6600000,37.6600000,37.6600000,37.6600000,198
US1.TWTR_delisted_875018,1,20200810,142100,37.6750000,37.6900000,37.6750000,37.6900000,2795
US1.TWTR_delisted_875018,1,20200810,142200,37.6650000,37.6650000,37.6500000,37.6600000,2043
US1.TWTR_delisted_875018,1,20200810,142300,37.6550000,37.6550000,37.6550000,37.6550000,300
US1.TWTR_delisted_875018,1,20200810,142400,37.6500000,37.6500000,37.6500000,37.6500000,200
US1.TWTR_delisted_875018,1,20200810,142500,37.6750000,37.6750000,37.6750000,37.6750000,200
US1.TWTR_delisted_875018,1,20200810,142600,37.6600000,37.6600000,37.6500000,37.6500000,1095
US1.TWTR_delisted_875018,1,20200810,142700,37.6600000,37.6650000,37.6600000,37.6650000,200
US1.TWTR_delisted_875018,1,20200810,142800,37.6400000,37.6400000,37.6300000,37.6300000,800
US1.TWTR_delisted_875018,1,20200810,142900,37.6400000,37.6700000,37.6400000,37.6600000,1399
US1.TWTR_delisted_875018,1,20200810,143000,37.6600000,37.6800000,37.6600000,37.6800000,1201
US1.TWTR_delisted_875018,1,20200810,143100,37.6900000,37.6900000,37.6900000,37.6900000,100
US1.TWTR_delisted_875018,1,20200810,143200,37.6700000,37.6700000,37.6600000,37.6600000,799
US1.TWTR_delisted_875018,1,20200810,143300,37.6700000,37.6700000,37.6300000,37.6300000,400
US1.TWTR_delisted_875018,1,20200810,143400,37.6300000,37.6400000,37.6300000,37.6400000,400
US1.TWTR_delisted_875018,1,20200810,143500,37.6400000,37.6400000,37.6300000,37.6400000,400
US1.TWTR_delisted_875018,1,20200810,143600,37.6400000,37.6400000,37.6300000,37.6300000,800
US1.TWTR_delisted_875018,1,20200810,143700,37.6300000,37.6300000,37.6300000,37.6300000,100
US1.TWTR_delisted_875018,1,20200810,143800,37.6100000,37.6100000,37.6000000,37.6000000,1950
US1.TWTR_delisted_875018,1,20200810,143900,37.5900000,37.6300000,37.5900000,37.6300000,6100
US1.TWTR_delisted_875018,1,20200810,144000,37.6250000,37.6300000,37.6250000,37.6300000,400
US1.TWTR_delisted_875018,1,20200810,144100,37.6300000,37.6500000,37.6300000,37.6500000,2800
US1.TWTR_delisted_875018,1,20200810,144200,37.6400000,37.6400000,37.6200000,37.6200000,2565
US1.TWTR_delisted_875018,1,20200810,144300,37.6100000,37.6100000,37.6100000,37.6100000,2700
US1.TWTR_delisted_875018,1,20200810,144400,37.6200000,37.6300000,37.6200000,37.6300000,322
US1.TWTR_delisted_875018,1,20200810,144500,37.6000000,37.6000000,37.5600000,37.5700000,1966
US1.TWTR_delisted_875018,1,20200810,144600,37.5900000,37.5900000,37.5700000,37.5900000,1300
US1.TWTR_delisted_875018,1,20200810,144700,37.5800000,37.5800000,37.5800000,37.5800000,473
US1.TWTR_delisted_875018,1,20200810,144800,37.5800000,37.5900000,37.5800000,37.5900000,300
US1.TWTR_delisted_875018,1,20200810,144900,37.6100000,37.6200000,37.6100000,37.6200000,1200
US1.TWTR_delisted_875018,1,20200810,145000,37.6200000,37.6250000,37.6200000,37.6250000,200
US1.TWTR_delisted_875018,1,20200810,145100,37.6200000,37.6200000,37.5400000,37.5400000,3826
US1.TWTR_delisted_875018,1,20200810,145200,37.5400000,37.5400000,37.5300000,37.5300000,700
US1.TWTR_delisted_875018,1,20200810,145300,37.5600000,37.5600000,37.5200000,37.5200000,13600
US1.TWTR_delisted_875018,1,20200810,145400,37.5500000,37.5500000,37.5500000,37.5500000,200
US1.TWTR_delisted_875018,1,20200810,145500,37.5400000,37.5600000,37.5400000,37.5600000,200
US1.TWTR_delisted_875018,1,20200810,145600,37.5600000,37.5700000,37.5600000,37.5700000,200
US1.TWTR_delisted_875018,1,20200810,145800,37.6300000,37.6300000,37.6000000,37.6000000,900
US1.TWTR_delisted_875018,1,20200810,145900,37.5750000,37.5800000,37.5700000,37.5800000,500
US1.TWTR_delisted_875018,1,20200810,150000,37.5950000,37.6100000,37.5950000,37.6100000,900
US1.TWTR_delisted_875018,1,20200810,150100,37.6100000,37.6100000,37.6000000,37.6000000,340
US1.TWTR_delisted_875018,1,20200810,150200,37.5800000,37.5800000,37.5600000,37.5700000,500
US1.TWTR_delisted_875018,1,20200810,150300,37.5750000,37.5800000,37.5700000,37.5800000,500
US1.TWTR_delisted_875018,1,20200810,150400,37.6100000,37.6400000,37.6100000,37.6400000,310
US1.TWTR_delisted_875018,1,20200810,150500,37.6300000,37.6300000,37.6200000,37.6250000,1647
US1.TWTR_delisted_875018,1,20200810,150600,37.6300000,37.6300000,37.6100000,37.6300000,2200
US1.TWTR_delisted_875018,1,20200810,150800,37.6200000,37.6200000,37.6000000,37.6100000,1599
US1.TWTR_delisted_875018,1,20200810,150900,37.6100000,37.6100000,37.6000000,37.6000000,500
US1.TWTR_delisted_875018,1,20200810,151000,37.6000000,37.6000000,37.5900000,37.5900000,1100
US1.TWTR_delisted_875018,1,20200810,151100,37.6000000,37.6100000,37.6000000,37.6000000,300
US1.TWTR_delisted_875018,1,20200810,151200,37.5800000,37.5900000,37.5800000,37.5800000,800
US1.TWTR_delisted_875018,1,20200810,151300,37.5700000,37.5800000,37.5700000,37.5800000,500
US1.TWTR_delisted_875018,1,20200810,151400,37.5350000,37.5350000,37.5350000,37.5350000,200
US1.TWTR_delisted_875018,1,20200810,151500,37.5400000,37.5900000,37.5400000,37.5800000,2873
US1.TWTR_delisted_875018,1,20200810,151600,37.5800000,37.5800000,37.5300000,37.5400000,450
US1.TWTR_delisted_875018,1,20200810,151700,37.5400000,37.5500000,37.5400000,37.5500000,600
US1.TWTR_delisted_875018,1,20200810,151800,37.5650000,37.5650000,37.5500000,37.5500000,800
US1.TWTR_delisted_875018,1,20200810,151900,37.5450000,37.5450000,37.5450000,37.5450000,200
US1.TWTR_delisted_875018,1,20200810,152000,37.5400000,37.5400000,37.4600000,37.5100000,2800
US1.TWTR_delisted_875018,1,20200810,152100,37.5200000,37.5500000,37.5200000,37.5500000,400
US1.TWTR_delisted_875018,1,20200810,152200,37.5700000,37.5700000,37.5600000,37.5700000,1198
US1.TWTR_delisted_875018,1,20200810,152300,37.5600000,37.5800000,37.5400000,37.5800000,2100
US1.TWTR_delisted_875018,1,20200810,152400,37.5800000,37.5900000,37.5800000,37.5900000,400
US1.TWTR_delisted_875018,1,20200810,152500,37.5500000,37.5700000,37.5500000,37.5700000,1000
US1.TWTR_delisted_875018,1,20200810,152600,37.5700000,37.5700000,37.5700000,37.5700000,100
US1.TWTR_delisted_875018,1,20200810,152700,37.5550000,37.5600000,37.5550000,37.5600000,400
US1.TWTR_delisted_875018,1,20200810,152800,37.5350000,37.5350000,37.4900000,37.4900000,1550
US1.TWTR_delisted_875018,1,20200810,152900,37.4900000,37.4900000,37.4800000,37.4800000,900
US1.TWTR_delisted_875018,1,20200810,153000,37.5000000,37.5000000,37.4900000,37.4900000,854
US1.TWTR_delisted_875018,1,20200810,153100,37.4800000,37.5150000,37.4800000,37.4900000,1500
US1.TWTR_delisted_875018,1,20200810,153200,37.4900000,37.5000000,37.4900000,37.5000000,900
US1.TWTR_delisted_875018,1,20200810,153300,37.4900000,37.5100000,37.4900000,37.4900000,2950
US1.TWTR_delisted_875018,1,20200810,153400,37.5000000,37.5100000,37.5000000,37.5100000,1900
US1.TWTR_delisted_875018,1,20200810,153500,37.5300000,37.5300000,37.5000000,37.5000000,1552
US1.TWTR_delisted_875018,1,20200810,153600,37.5000000,37.5000000,37.4600000,37.4600000,1355
US1.TWTR_delisted_875018,1,20200810,153700,37.4500000,37.4500000,37.4300000,37.4300000,2026
US1.TWTR_delisted_875018,1,20200810,153800,37.4400000,37.4700000,37.4400000,37.4550000,900
US1.TWTR_delisted_875018,1,20200810,153900,37.4700000,37.4700000,37.4600000,37.4600000,400
US1.TWTR_delisted_875018,1,20200810,154000,37.4400000,37.4600000,37.4400000,37.4600000,1108
US1.TWTR_delisted_875018,1,20200810,154100,37.4800000,37.4800000,37.4650000,37.4650000,700
US1.TWTR_delisted_875018,1,20200810,154200,37.4600000,37.4800000,37.4600000,37.4800000,1200
US1.TWTR_delisted_875018,1,20200810,154300,37.4800000,37.4900000,37.4700000,37.4700000,1200
US1.TWTR_delisted_875018,1,20200810,154400,37.4600000,37.4700000,37.4600000,37.4700000,600
US1.TWTR_delisted_875018,1,20200810,154500,37.4600000,37.4600000,37.4600000,37.4600000,500
US1.TWTR_delisted_875018,1,20200810,154600,37.4700000,37.4750000,37.4600000,37.4700000,1400
US1.TWTR_delisted_875018,1,20200810,154700,37.4600000,37.4700000,37.4600000,37.4600000,700
US1.TWTR_delisted_875018,1,20200810,154800,37.4600000,37.4600000,37.4300000,37.4500000,3000
US1.TWTR_delisted_875018,1,20200810,154900,37.4200000,37.4700000,37.4200000,37.4700000,1952
US1.TWTR_delisted_875018,1,20200810,155000,37.4700000,37.4700000,37.4450000,37.4450000,700
US1.TWTR_delisted_875018,1,20200810,155100,37.4400000,37.5000000,37.4400000,37.4700000,5343
US1.TWTR_delisted_875018,1,20200810,155200,37.4800000,37.5000000,37.4800000,37.5000000,1398
US1.TWTR_delisted_875018,1,20200810,155300,37.5000000,37.5000000,37.4900000,37.5000000,800
US1.TWTR_delisted_875018,1,20200810,155400,37.5000000,37.5100000,37.4900000,37.5000000,1600
US1.TWTR_delisted_875018,1,20200810,155500,37.5000000,37.5400000,37.5000000,37.5400000,2000
US1.TWTR_delisted_875018,1,20200810,155600,37.5300000,37.5300000,37.4900000,37.4900000,7700
US1.TWTR_delisted_875018,1,20200810,155700,37.4950000,37.5100000,37.4800000,37.4900000,6921
US1.TWTR_delisted_875018,1,20200810,155800,37.5000000,37.5000000,37.4300000,37.4500000,6452
US1.TWTR_delisted_875018,1,20200810,155900,37.4600000,37.4750000,37.4500000,37.4600000,4560
US1.TWTR_delisted_875018,1,20200810,160000,37.4700000,37.4700000,37.4000000,37.4400000,24497
US1.TWTR_delisted_875018,1,20200811,093100,37.4100000,37.4500000,37.4000000,37.4000000,2200
US1.TWTR_delisted_875018,1,20200811,093200,37.3500000,37.3500000,37.3400000,37.3500000,300
US1.TWTR_delisted_875018,1,20200811,093300,37.3600000,37.3600000,37.3600000,37.3600000,200
US1.TWTR_delisted_875018,1,20200811,093400,37.4300000,37.4500000,37.2600000,37.2600000,6467
US1.TWTR_delisted_875018,1,20200811,093500,37.2000000,37.2900000,37.2000000,37.2700000,3900
US1.TWTR_delisted_875018,1,20200811,093600,37.0800000,37.3700000,37.0800000,37.3600000,2786
US1.TWTR_delisted_875018,1,20200811,093700,37.2200000,37.3000000,37.1400000,37.3000000,2902
US1.TWTR_delisted_875018,1,20200811,093800,37.3300000,37.3300000,37.2000000,37.2000000,1129
US1.TWTR_delisted_875018,1,20200811,093900,37.1700000,37.2800000,37.1700000,37.2800000,400
US1.TWTR_delisted_875018,1,20200811,094000,37.3700000,37.4400000,37.3700000,37.4000000,2138
US1.TWTR_delisted_875018,1,20200811,094100,37.3000000,37.3300000,37.2500000,37.3000000,4975
US1.TWTR_delisted_875018,1,20200811,094200,37.3000000,37.3000000,37.2500000,37.2600000,1000
US1.TWTR_delisted_875018,1,20200811,094300,37.2800000,37.3800000,37.2800000,37.3700000,800
US1.TWTR_delisted_875018,1,20200811,094400,37.3600000,37.3800000,37.3000000,37.3000000,3270
US1.TWTR_delisted_875018,1,20200811,094500,37.3000000,37.3300000,37.2700000,37.3300000,700
US1.TWTR_delisted_875018,1,20200811,094600,37.3900000,37.3900000,37.3200000,37.3900000,900
US1.TWTR_delisted_875018,1,20200811,094700,37.3800000,37.3900000,37.2600000,37.2600000,1400
US1.TWTR_delisted_875018,1,20200811,094800,37.2600000,37.2600000,37.1900000,37.2000000,945
US1.TWTR_delisted_875018,1,20200811,094900,37.1900000,37.2600000,37.0600000,37.0800000,11100
US1.TWTR_delisted_875018,1,20200811,095000,37.1200000,37.1400000,37.1100000,37.1100000,1200
US1.TWTR_delisted_875018,1,20200811,095100,37.2200000,37.2400000,37.1700000,37.1700000,1400
US1.TWTR_delisted_875018,1,20200811,095200,37.2100000,37.2300000,37.2100000,37.2300000,500
US1.TWTR_delisted_875018,1,20200811,095300,37.1800000,37.2100000,37.1750000,37.1900000,4178
US1.TWTR_delisted_875018,1,20200811,095400,37.1800000,37.1800000,37.1700000,37.1700000,500
US1.TWTR_delisted_875018,1,20200811,095500,37.1700000,37.2100000,37.1600000,37.2000000,1200
US1.TWTR_delisted_875018,1,20200811,095600,37.1900000,37.2000000,37.1000000,37.1000000,5590
US1.TWTR_delisted_875018,1,20200811,095700,37.0900000,37.1100000,37.0900000,37.1100000,664
US1.TWTR_delisted_875018,1,20200811,095800,37.1400000,37.1500000,37.1400000,37.1500000,200
US1.TWTR_delisted_875018,1,20200811,095900,37.1700000,37.1800000,37.1300000,37.1500000,1900
US1.TWTR_delisted_875018,1,20200811,100000,37.1700000,37.2000000,37.1300000,37.1300000,1900
US1.TWTR_delisted_875018,1,20200811,100100,37.1400000,37.1400000,37.0750000,37.1000000,1738
US1.TWTR_delisted_875018,1,20200811,100200,37.1200000,37.1300000,37.0500000,37.0500000,2098
US1.TWTR_delisted_875018,1,20200811,100300,37.0500000,37.0500000,36.9400000,36.9800000,3663
US1.TWTR_delisted_875018,1,20200811,100400,36.9900000,36.9900000,36.8800000,36.9100000,1100
US1.TWTR_delisted_875018,1,20200811,100500,36.9100000,36.9100000,36.8300000,36.8500000,4505
US1.TWTR_delisted_875018,1,20200811,100600,36.8500000,36.9100000,36.8500000,36.8900000,880
US1.TWTR_delisted_875018,1,20200811,100700,36.8800000,36.8800000,36.8600000,36.8700000,300
US1.TWTR_delisted_875018,1,20200811,100800,36.8500000,36.8500000,36.7900000,36.8000000,1800
US1.TWTR_delisted_875018,1,20200811,100900,36.7500000,36.7500000,36.7200000,36.7200000,300
US1.TWTR_delisted_875018,1,20200811,101000,36.7250000,36.7700000,36.7250000,36.7700000,600
US1.TWTR_delisted_875018,1,20200811,101100,36.7900000,36.8300000,36.7700000,36.8300000,1100
US1.TWTR_delisted_875018,1,20200811,101200,36.8600000,36.8800000,36.8600000,36.8800000,1300
US1.TWTR_delisted_875018,1,20200811,101300,36.8700000,36.8700000,36.8400000,36.8400000,1324
US1.TWTR_delisted_875018,1,20200811,101400,36.9300000,36.9400000,36.8500000,36.8500000,6570
US1.TWTR_delisted_875018,1,20200811,101500,36.8600000,36.8600000,36.8300000,36.8300000,4580
US1.TWTR_delisted_875018,1,20200811,101600,36.8400000,36.9200000,36.8400000,36.8900000,6599
US1.TWTR_delisted_875018,1,20200811,101700,36.8700000,36.9400000,36.8600000,36.9300000,6020
US1.TWTR_delisted_875018,1,20200811,101800,36.9200000,36.9400000,36.8800000,36.8800000,8840
US1.TWTR_delisted_875018,1,20200811,101900,36.9100000,36.9400000,36.8600000,36.8600000,4077
US1.TWTR_delisted_875018,1,20200811,102000,36.8600000,36.8600000,36.8600000,36.8600000,200
US1.TWTR_delisted_875018,1,20200811,102100,36.9100000,36.9100000,36.8800000,36.8800000,300
US1.TWTR_delisted_875018,1,20200811,102200,36.8600000,36.8600000,36.7800000,36.7800000,4182
US1.TWTR_delisted_875018,1,20200811,102300,36.8100000,36.8200000,36.8100000,36.8200000,3322
US1.TWTR_delisted_875018,1,20200811,102400,36.7900000,36.7900000,36.7900000,36.7900000,300
US1.TWTR_delisted_875018,1,20200811,102600,36.8900000,36.9000000,36.8900000,36.8900000,500
US1.TWTR_delisted_875018,1,20200811,102700,36.9000000,36.9000000,36.8200000,36.8500000,2866
US1.TWTR_delisted_875018,1,20200811,102800,36.9100000,36.9100000,36.8800000,36.8800000,500
US1.TWTR_delisted_875018,1,20200811,102900,36.8800000,36.9000000,36.8800000,36.8800000,4816
US1.TWTR_delisted_875018,1,20200811,103000,36.8800000,36.9050000,36.8800000,36.9050000,3542
US1.TWTR_delisted_875018,1,20200811,103100,36.9000000,36.9000000,36.8800000,36.8800000,3998
US1.TWTR_delisted_875018,1,20200811,103200,36.8800000,36.8900000,36.8800000,36.8800000,5140
US1.TWTR_delisted_875018,1,20200811,103300,36.8800000,36.8900000,36.8800000,36.8800000,1900
US1.TWTR_delisted_875018,1,20200811,103400,36.8800000,36.8900000,36.8800000,36.8800000,5952
US1.TWTR_delisted_875018,1,20200811,103500,36.8900000,36.9000000,36.8900000,36.9000000,1295
US1.TWTR_delisted_875018,1,20200811,103600,36.9000000,36.9100000,36.8750000,36.8900000,1814
US1.TWTR_delisted_875018,1,20200811,103700,36.8800000,36.8800000,36.8800000,36.8800000,100
US1.TWTR_delisted_875018,1,20200811,103800,36.9000000,36.9100000,36.8800000,36.9100000,1009
US1.TWTR_delisted_875018,1,20200811,103900,36.9100000,36.9700000,36.9100000,36.9400000,16560
US1.TWTR_delisted_875018,1,20200811,104000,36.9400000,37.0500000,36.9300000,37.0400000,6126
US1.TWTR_delisted_875018,1,20200811,104100,36.9700000,36.9800000,36.9700000,36.9800000,200
US1.TWTR_delisted_875018,1,20200811,104200,36.9800000,36.9800000,36.9800000,36.9800000,200
US1.TWTR_delisted_875018,1,20200811,104300,36.9200000,36.9700000,36.9200000,36.9700000,600
US1.TWTR_delisted_875018,1,20200811,104500,36.9900000,37.0000000,36.9900000,36.9900000,500
US1.TWTR_delisted_875018,1,20200811,104600,36.9100000,36.9100000,36.9100000,36.9100000,100
US1.TWTR_delisted_875018,1,20200811,104700,36.9000000,36.9100000,36.9000000,36.9100000,700
US1.TWTR_delisted_875018,1,20200811,104800,36.9300000,36.9300000,36.8750000,36.8800000,8855
US1.TWTR_delisted_875018,1,20200811,104900,36.8700000,36.8800000,36.8200000,36.8200000,4463
US1.TWTR_delisted_875018,1,20200811,105000,36.8200000,36.8200000,36.7800000,36.7800000,6801
US1.TWTR_delisted_875018,1,20200811,105100,36.7800000,36.7800000,36.7600000,36.7700000,1650
US1.TWTR_delisted_875018,1,20200811,105200,36.7600000,36.8400000,36.7600000,36.8400000,1200
US1.TWTR_delisted_875018,1,20200811,105300,36.8800000,36.9000000,36.8800000,36.9000000,300
US1.TWTR_delisted_875018,1,20200811,105400,36.9800000,37.0100000,36.9800000,37.0100000,2000
US1.TWTR_delisted_875018,1,20200811,105500,37.0000000,37.0300000,37.0000000,37.0200000,1169
US1.TWTR_delisted_875018,1,20200811,105600,37.0200000,37.0300000,37.0100000,37.0200000,4212
US1.TWTR_delisted_875018,1,20200811,105700,37.0400000,37.0400000,37.0000000,37.0400000,1900
US1.TWTR_delisted_875018,1,20200811,105800,37.0700000,37.1100000,37.0700000,37.1000000,1400
US1.TWTR_delisted_875018,1,20200811,105900,37.1200000,37.1500000,37.1100000,37.1100000,801
US1.TWTR_delisted_875018,1,20200811,110000,37.1400000,37.1600000,37.1200000,37.1200000,1300
US1.TWTR_delisted_875018,1,20200811,110100,37.1400000,37.1800000,37.1400000,37.1500000,2292
US1.TWTR_delisted_875018,1,20200811,110200,37.1300000,37.1900000,37.1300000,37.1900000,1400
US1.TWTR_delisted_875018,1,20200811,110300,37.2400000,37.3000000,37.2400000,37.2900000,928
US1.TWTR_delisted_875018,1,20200811,110400,37.2600000,37.2700000,37.2500000,37.2600000,720
US1.TWTR_delisted_875018,1,20200811,110500,37.2550000,37.2600000,37.2300000,37.2600000,2716
US1.TWTR_delisted_875018,1,20200811,110600,37.2900000,37.3300000,37.2900000,37.3300000,1400
US1.TWTR_delisted_875018,1,20200811,110700,37.3100000,37.3100000,37.2700000,37.2700000,513
US1.TWTR_delisted_875018,1,20200811,110800,37.2600000,37.2600000,37.2500000,37.2600000,800
US1.TWTR_delisted_875018,1,20200811,110900,37.2700000,37.2900000,37.2700000,37.2900000,3608
US1.TWTR_delisted_875018,1,20200811,111000,37.3100000,37.3100000,37.3100000,37.3100000,300
US1.TWTR_delisted_875018,1,20200811,111200,37.3300000,37.3300000,37.2900000,37.2900000,2200
US1.TWTR_delisted_875018,1,20200811,111300,37.2800000,37.2800000,37.2800000,37.2800000,300
US1.TWTR_delisted_875018,1,20200811,111400,37.3300000,37.3300000,37.3300000,37.3300000,100
US1.TWTR_delisted_875018,1,20200811,111500,37.3400000,37.3500000,37.3200000,37.3500000,1805
US1.TWTR_delisted_875018,1,20200811,111600,37.3200000,37.3500000,37.3200000,37.3500000,800
US1.TWTR_delisted_875018,1,20200811,111700,37.3300000,37.3300000,37.3200000,37.3200000,500
US1.TWTR_delisted_875018,1,20200811,111800,37.3000000,37.3000000,37.2750000,37.2750000,300
US1.TWTR_delisted_875018,1,20200811,111900,37.3200000,37.3200000,37.3000000,37.3000000,300
US1.TWTR_delisted_875018,1,20200811,112100,37.3300000,37.3500000,37.3300000,37.3500000,200
US1.TWTR_delisted_875018,1,20200811,112200,37.3400000,37.3400000,37.3400000,37.3400000,550
US1.TWTR_delisted_875018,1,20200811,112400,37.4100000,37.4100000,37.4100000,37.4100000,308
US1.TWTR_delisted_875018,1,20200811,112500,37.4400000,37.4500000,37.4200000,37.4200000,1099
US1.TWTR_delisted_875018,1,20200811,112600,37.4000000,37.4000000,37.3900000,37.3900000,200
US1.TWTR_delisted_875018,1,20200811,112700,37.3700000,37.3700000,37.3700000,37.3700000,100
US1.TWTR_delisted_875018,1,20200811,112800,37.4100000,37.4200000,37.4100000,37.4200000,300
US1.TWTR_delisted_875018,1,20200811,112900,37.4100000,37.4100000,37.4000000,37.4000000,200
US1.TWTR_delisted_875018,1,20200811,113000,37.4600000,37.4600000,37.4600000,37.4600000,200
US1.TWTR_delisted_875018,1,20200811,113100,37.4300000,37.4300000,37.4200000,37.4200000,200
US1.TWTR_delisted_875018,1,20200811,113200,37.4300000,37.4300000,37.4000000,37.4000000,600
US1.TWTR_delisted_875018,1,20200811,113300,37.4000000,37.4300000,37.4000000,37.4300000,200
US1.TWTR_delisted_875018,1,20200811,113500,37.3600000,37.3700000,37.3300000,37.3700000,3100
US1.TWTR_delisted_875018,1,20200811,113600,37.4300000,37.4300000,37.4300000,37.4300000,100
US1.TWTR_delisted_875018,1,20200811,113700,37.4100000,37.4100000,37.4100000,37.4100000,100
US1.TWTR_delisted_875018,1,20200811,113800,37.4200000,37.4200000,37.3900000,37.3900000,500
US1.TWTR_delisted_875018,1,20200811,113900,37.3700000,37.3900000,37.3700000,37.3900000,1500
US1.TWTR_delisted_875018,1,20200811,114000,37.3700000,37.3700000,37.3700000,37.3700000,647
US1.TWTR_delisted_875018,1,20200811,114200,37.4000000,37.4000000,37.4000000,37.4000000,297
US1.TWTR_delisted_875018,1,20200811,114300,37.4000000,37.4000000,37.4000000,37.4000000,200
US1.TWTR_delisted_875018,1,20200811,114400,37.4100000,37.4100000,37.3900000,37.3900000,467
US1.TWTR_delisted_875018,1,20200811,114500,37.3800000,37.3800000,37.3400000,37.3400000,300
US1.TWTR_delisted_875018,1,20200811,114600,37.3200000,37.3300000,37.2900000,37.2900000,450
US1.TWTR_delisted_875018,1,20200811,114700,37.2900000,37.2900000,37.2700000,37.2700000,400
US1.TWTR_delisted_875018,1,20200811,114800,37.2600000,37.2600000,37.2600000,37.2600000,100
US1.TWTR_delisted_875018,1,20200811,114900,37.3000000,37.3000000,37.3000000,37.3000000,348
US1.TWTR_delisted_875018,1,20200811,115000,37.2900000,37.3000000,37.2900000,37.3000000,200
US1.TWTR_delisted_875018,1,20200811,115100,37.3100000,37.3100000,37.3100000,37.3100000,200
US1.TWTR_delisted_875018,1,20200811,115200,37.2850000,37.2850000,37.2700000,37.2700000,500
US1.TWTR_delisted_875018,1,20200811,115300,37.2500000,37.2500000,37.2400000,37.2400000,444
US1.TWTR_delisted_875018,1,20200811,115400,37.2700000,37.2800000,37.2700000,37.2800000,300
US1.TWTR_delisted_875018,1,20200811,115500,37.2600000,37.2600000,37.2600000,37.2600000,100
US1.TWTR_delisted_875018,1,20200811,115800,37.2700000,37.2700000,37.2700000,37.2700000,100
US1.TWTR_delisted_875018,1,20200811,115900,37.2800000,37.2900000,37.2800000,37.2900000,1000
US1.TWTR_delisted_875018,1,20200811,120000,37.2800000,37.2800000,37.2800000,37.2800000,600
US1.TWTR_delisted_875018,1,20200811,120100,37.3000000,37.3200000,37.2900000,37.3200000,2136
US1.TWTR_delisted_875018,1,20200811,120200,37.3300000,37.3300000,37.2900000,37.2900000,677
US1.TWTR_delisted_875018,1,20200811,120300,37.2900000,37.2900000,37.2500000,37.2500000,1872
US1.TWTR_delisted_875018,1,20200811,120500,37.2500000,37.2500000,37.2400000,37.2400000,1300
US1.TWTR_delisted_875018,1,20200811,120600,37.2500000,37.2700000,37.2500000,37.2700000,200
US1.TWTR_delisted_875018,1,20200811,120700,37.2800000,37.2800000,37.2600000,37.2600000,200
US1.TWTR_delisted_875018,1,20200811,120800,37.2800000,37.2800000,37.2800000,37.2800000,100
US1.TWTR_delisted_875018,1,20200811,120900,37.2600000,37.2600000,37.2600000,37.2600000,200
US1.TWTR_delisted_875018,1,20200811,121000,37.2700000,37.3000000,37.2700000,37.3000000,600
US1.TWTR_delisted_875018,1,20200811,121100,37.3000000,37.3100000,37.2900000,37.2900000,1252
US1.TWTR_delisted_875018,1,20200811,121200,37.2900000,37.3000000,37.2900000,37.3000000,200
US1.TWTR_delisted_875018,1,20200811,121300,37.3100000,37.3300000,37.3100000,37.3300000,350
US1.TWTR_delisted_875018,1,20200811,121400,37.3500000,37.3700000,37.3500000,37.3700000,864
US1.TWTR_delisted_875018,1,20200811,121500,37.3800000,37.4100000,37.3800000,37.4100000,400
US1.TWTR_delisted_875018,1,20200811,121600,37.4200000,37.4200000,37.4100000,37.4100000,900
US1.TWTR_delisted_875018,1,20200811,121700,37.4000000,37.4000000,37.4000000,37.4000000,300
US1.TWTR_delisted_875018,1,20200811,121800,37.4100000,37.4200000,37.4100000,37.4200000,200
US1.TWTR_delisted_875018,1,20200811,121900,37.4100000,37.4100000,37.4100000,37.4100000,100
US1.TWTR_delisted_875018,1,20200811,122000,37.3800000,37.3800000,37.3800000,37.3800000,446
US1.TWTR_delisted_875018,1,20200811,122200,37.4000000,37.4100000,37.4000000,37.4100000,3254
US1.TWTR_delisted_875018,1,20200811,122300,37.4100000,37.4600000,37.4100000,37.4600000,4958
US1.TWTR_delisted_875018,1,20200811,122400,37.4800000,37.5300000,37.4800000,37.5300000,500
US1.TWTR_delisted_875018,1,20200811,122500,37.5300000,37.6400000,37.5300000,37.6400000,3094
US1.TWTR_delisted_875018,1,20200811,122600,37.6400000,37.6700000,37.6300000,37.6300000,4580
US1.TWTR_delisted_875018,1,20200811,122700,37.5600000,37.5600000,37.5100000,37.5100000,3529
US1.TWTR_delisted_875018,1,20200811,122800,37.5100000,37.5100000,37.5100000,37.5100000,400
US1.TWTR_delisted_875018,1,20200811,122900,37.5100000,37.5100000,37.5100000,37.5100000,200
US1.TWTR_delisted_875018,1,20200811,123200,37.4600000,37.4600000,37.4600000,37.4600000,100
US1.TWTR_delisted_875018,1,20200811,123300,37.4700000,37.5600000,37.4600000,37.5600000,2285
US1.TWTR_delisted_875018,1,20200811,123400,37.5650000,37.6100000,37.5600000,37.6100000,2540
US1.TWTR_delisted_875018,1,20200811,123500,37.6300000,37.6300000,37.5650000,37.5650000,1762
US1.TWTR_delisted_875018,1,20200811,123600,37.5500000,37.5650000,37.5500000,37.5500000,1500
US1.TWTR_delisted_875018,1,20200811,123700,37.4900000,37.4900000,37.4800000,37.4800000,602
US1.TWTR_delisted_875018,1,20200811,123800,37.4800000,37.4800000,37.4600000,37.4700000,593
US1.TWTR_delisted_875018,1,20200811,123900,37.4600000,37.4600000,37.4350000,37.4600000,1100
US1.TWTR_delisted_875018,1,20200811,124000,37.4450000,37.4600000,37.4450000,37.4600000,614
US1.TWTR_delisted_875018,1,20200811,124100,37.4800000,37.4800000,37.4700000,37.4800000,1000
US1.TWTR_delisted_875018,1,20200811,124200,37.4800000,37.4800000,37.4700000,37.4700000,300
US1.TWTR_delisted_875018,1,20200811,124300,37.4750000,37.4750000,37.4750000,37.4750000,100
US1.TWTR_delisted_875018,1,20200811,124400,37.5100000,37.5500000,37.5100000,37.5200000,6042
US1.TWTR_delisted_875018,1,20200811,124500,37.5150000,37.5350000,37.5150000,37.5350000,500
US1.TWTR_delisted_875018,1,20200811,124700,37.4800000,37.4800000,37.4800000,37.4800000,200
US1.TWTR_delisted_875018,1,20200811,124800,37.4900000,37.5400000,37.4900000,37.5100000,1063
US1.TWTR_delisted_875018,1,20200811,124900,37.5100000,37.5100000,37.5100000,37.5100000,615
US1.TWTR_delisted_875018,1,20200811,125000,37.4800000,37.4800000,37.4800000,37.4800000,100
US1.TWTR_delisted_875018,1,20200811,125100,37.5100000,37.5500000,37.5100000,37.5500000,1106
US1.TWTR_delisted_875018,1,20200811,125200,37.5500000,37.6000000,37.5500000,37.5900000,3323
US1.TWTR_delisted_875018,1,20200811,125300,37.5900000,38.8500000,37.5800000,38.8500000,75330
US1.TWTR_delisted_875018,1,20200811,125400,38.7950000,39.0000000,38.3900000,38.6600000,26883
US1.TWTR_delisted_875018,1,20200811,125500,38.6300000,38.6300000,38.0600000,38.2600000,19385
US1.TWTR_delisted_875018,1,20200811,125600,38.1500000,38.3900000,38.1500000,38.3500000,15521
US1.TWTR_delisted_875018,1,20200811,125700,38.3400000,38.3400000,37.9300000,37.9300000,41252
US1.TWTR_delisted_875018,1,20200811,125800,37.9200000,38.0700000,37.8100000,38.0700000,26597
US1.TWTR_delisted_875018,1,20200811,125900,38.0100000,38.0100000,37.9900000,37.9900000,200
US1.TWTR_delisted_875018,1,20200811,130000,38.0400000,38.1400000,38.0400000,38.1400000,10369
US1.TWTR_delisted_875018,1,20200811,130100,38.0500000,38.0600000,38.0300000,38.0400000,2818
US1.TWTR_delisted_875018,1,20200811,130200,38.0100000,38.0100000,37.9200000,37.9400000,2866
US1.TWTR_delisted_875018,1,20200811,130300,37.9750000,38.0100000,37.9600000,37.9800000,1667
US1.TWTR_delisted_875018,1,20200811,130400,37.9900000,38.0200000,37.8400000,37.9000000,6221
US1.TWTR_delisted_875018,1,20200811,130500,37.8300000,37.8900000,37.7600000,37.8800000,2000
US1.TWTR_delisted_875018,1,20200811,130600,37.8600000,37.8900000,37.8600000,37.8900000,600
US1.TWTR_delisted_875018,1,20200811,130700,37.8900000,37.9100000,37.8800000,37.9100000,1000
US1.TWTR_delisted_875018,1,20200811,130800,37.9900000,38.0200000,37.9900000,38.0200000,2200
US1.TWTR_delisted_875018,1,20200811,130900,38.0400000,38.0400000,37.9500000,37.9700000,2272
US1.TWTR_delisted_875018,1,20200811,131000,37.9500000,37.9800000,37.9200000,37.9200000,500
US1.TWTR_delisted_875018,1,20200811,131100,37.9000000,37.9700000,37.9000000,37.9700000,600
US1.TWTR_delisted_875018,1,20200811,131200,37.9050000,37.9050000,37.8500000,37.8900000,4400
US1.TWTR_delisted_875018,1,20200811,131300,37.8300000,37.9000000,37.8300000,37.9000000,2106
US1.TWTR_delisted_875018,1,20200811,131400,37.8500000,37.8600000,37.8500000,37.8600000,1200
US1.TWTR_delisted_875018,1,20200811,131500,37.8300000,37.8300000,37.8300000,37.8300000,200
US1.TWTR_delisted_875018,1,20200811,131600,37.8100000,37.8900000,37.8100000,37.8900000,550
US1.TWTR_delisted_875018,1,20200811,131700,37.8900000,37.8900000,37.7200000,37.7200000,6136
US1.TWTR_delisted_875018,1,20200811,131900,37.8050000,37.8050000,37.7900000,37.8000000,600
US1.TWTR_delisted_875018,1,20200811,132000,37.8000000,37.8800000,37.8000000,37.8800000,1250
US1.TWTR_delisted_875018,1,20200811,132100,37.8500000,37.8900000,37.8500000,37.8800000,600
US1.TWTR_delisted_875018,1,20200811,132200,37.8600000,37.8600000,37.8300000,37.8300000,300
US1.TWTR_delisted_875018,1,20200811,132300,37.8550000,37.8800000,37.8500000,37.8800000,900
US1.TWTR_delisted_875018,1,20200811,132400,37.8900000,37.9200000,37.8900000,37.9200000,300
US1.TWTR_delisted_875018,1,20200811,132500,37.8900000,37.8900000,37.8700000,37.8900000,1100
US1.TWTR_delisted_875018,1,20200811,132600,37.9100000,37.9750000,37.9100000,37.9500000,6058
US1.TWTR_delisted_875018,1,20200811,132700,37.9600000,37.9900000,37.9600000,37.9800000,7847
US1.TWTR_delisted_875018,1,20200811,132800,37.9750000,37.9800000,37.9400000,37.9400000,948
US1.TWTR_delisted_875018,1,20200811,132900,37.8800000,37.8800000,37.8700000,37.8800000,600
US1.TWTR_delisted_875018,1,20200811,133000,37.8800000,37.8800000,37.8800000,37.8800000,180
US1.TWTR_delisted_875018,1,20200811,133100,37.9000000,37.9000000,37.9000000,37.9000000,692
US1.TWTR_delisted_875018,1,20200811,133200,37.8800000,37.8800000,37.8800000,37.8800000,400
US1.TWTR_delisted_875018,1,20200811,133300,37.8800000,37.8900000,37.8400000,37.8400000,700
US1.TWTR_delisted_875018,1,20200811,133400,37.8300000,37.9300000,37.8300000,37.9300000,1700
US1.TWTR_delisted_875018,1,20200811,133500,37.9400000,37.9800000,37.9400000,37.9800000,1385
US1.TWTR_delisted_875018,1,20200811,133600,37.9800000,37.9800000,37.9400000,37.9400000,500
US1.TWTR_delisted_875018,1,20200811,133700,37.8800000,37.8800000,37.8800000,37.8800000,100
US1.TWTR_delisted_875018,1,20200811,133800,37.8800000,37.9000000,37.8700000,37.8900000,1103
US1.TWTR_delisted_875018,1,20200811,133900,37.8700000,37.8800000,37.8700000,37.8800000,200
US1.TWTR_delisted_875018,1,20200811,134000,37.8700000,37.8800000,37.8700000,37.8800000,400
US1.TWTR_delisted_875018,1,20200811,134100,37.8700000,37.8700000,37.8400000,37.8400000,929
US1.TWTR_delisted_875018,1,20200811,134200,37.8300000,37.8300000,37.8300000,37.8300000,200
US1.TWTR_delisted_875018,1,20200811,134300,37.8200000,37.8300000,37.8200000,37.8300000,922
US1.TWTR_delisted_875018,1,20200811,134400,37.8300000,37.8300000,37.7800000,37.7900000,1400
US1.TWTR_delisted_875018,1,20200811,134500,37.7800000,37.8400000,37.7800000,37.8400000,1963
US1.TWTR_delisted_875018,1,20200811,134600,37.8600000,37.8800000,37.8600000,37.8700000,700
US1.TWTR_delisted_875018,1,20200811,134700,37.8500000,37.8500000,37.8500000,37.8500000,100
US1.TWTR_delisted_875018,1,20200811,134800,37.9000000,37.9100000,37.8900000,37.8900000,700
US1.TWTR_delisted_875018,1,20200811,134900,37.8700000,37.8700000,37.8200000,37.8200000,300
US1.TWTR_delisted_875018,1,20200811,135000,37.8300000,37.8300000,37.8300000,37.8300000,100
US1.TWTR_delisted_875018,1,20200811,135100,37.8200000,37.8200000,37.8100000,37.8200000,1092
US1.TWTR_delisted_875018,1,20200811,135200,37.8500000,37.9400000,37.8500000,37.9400000,1700
US1.TWTR_delisted_875018,1,20200811,135300,37.9400000,37.9400000,37.9100000,37.9100000,364
US1.TWTR_delisted_875018,1,20200811,135400,37.9300000,37.9400000,37.9300000,37.9400000,1090
US1.TWTR_delisted_875018,1,20200811,135500,37.9600000,38.0000000,37.9400000,37.9400000,5306
US1.TWTR_delisted_875018,1,20200811,135600,37.9800000,37.9800000,37.9800000,37.9800000,200
US1.TWTR_delisted_875018,1,20200811,135700,37.9500000,37.9700000,37.9500000,37.9700000,1300
US1.TWTR_delisted_875018,1,20200811,135800,37.9800000,37.9800000,37.9800000,37.9800000,300
US1.TWTR_delisted_875018,1,20200811,135900,38.0000000,38.0000000,37.9900000,38.0000000,1500
US1.TWTR_delisted_875018,1,20200811,140000,38.0200000,38.0200000,38.0000000,38.0100000,648
US1.TWTR_delisted_875018,1,20200811,140100,38.0200000,38.0300000,38.0200000,38.0300000,3700
US1.TWTR_delisted_875018,1,20200811,140200,38.0200000,38.0200000,38.0200000,38.0200000,100
US1.TWTR_delisted_875018,1,20200811,140300,38.0700000,38.1600000,38.0700000,38.1500000,7232
US1.TWTR_delisted_875018,1,20200811,140400,38.1500000,38.1800000,38.1300000,38.1500000,6973
US1.TWTR_delisted_875018,1,20200811,140500,38.1400000,38.1400000,38.1000000,38.1000000,800
US1.TWTR_delisted_875018,1,20200811,140600,38.1100000,38.1400000,38.1100000,38.1400000,200
US1.TWTR_delisted_875018,1,20200811,140700,38.1400000,38.1400000,38.1200000,38.1400000,1900
US1.TWTR_delisted_875018,1,20200811,140800,38.1600000,38.1600000,38.1400000,38.1400000,700
US1.TWTR_delisted_875018,1,20200811,140900,38.1500000,38.2000000,38.1500000,38.1600000,600
US1.TWTR_delisted_875018,1,20200811,141000,38.1100000,38.1100000,38.1100000,38.1100000,131
US1.TWTR_delisted_875018,1,20200811,141100,38.1100000,38.1100000,38.0300000,38.0300000,600
US1.TWTR_delisted_875018,1,20200811,141200,38.0450000,38.0900000,38.0450000,38.0850000,2125
US1.TWTR_delisted_875018,1,20200811,141300,38.0600000,38.0600000,37.9800000,37.9800000,1511
US1.TWTR_delisted_875018,1,20200811,141400,38.0100000,38.0100000,37.9600000,37.9600000,2600
US1.TWTR_delisted_875018,1,20200811,141500,37.9500000,37.9500000,37.9400000,37.9400000,2600
US1.TWTR_delisted_875018,1,20200811,141600,37.9200000,37.9600000,37.9200000,37.9600000,302
US1.TWTR_delisted_875018,1,20200811,141700,37.9500000,37.9500000,37.9500000,37.9500000,3096
US1.TWTR_delisted_875018,1,20200811,141800,37.9300000,37.9500000,37.9300000,37.9500000,600
US1.TWTR_delisted_875018,1,20200811,141900,37.9200000,37.9400000,37.9200000,37.9400000,900
US1.TWTR_delisted_875018,1,20200811,142000,37.9600000,37.9950000,37.9600000,37.9700000,5674
US1.TWTR_delisted_875018,1,20200811,142100,37.9700000,38.0000000,37.9300000,37.9500000,7850
US1.TWTR_delisted_875018,1,20200811,142200,37.9500000,37.9500000,37.9200000,37.9200000,532
US1.TWTR_delisted_875018,1,20200811,142300,37.9200000,37.9400000,37.9100000,37.9300000,976
US1.TWTR_delisted_875018,1,20200811,142400,37.9200000,37.9200000,37.8500000,37.8800000,876
US1.TWTR_delisted_875018,1,20200811,142500,37.8700000,37.8700000,37.8100000,37.8100000,933
US1.TWTR_delisted_875018,1,20200811,142600,37.8300000,37.8400000,37.8300000,37.8400000,800
US1.TWTR_delisted_875018,1,20200811,142700,37.8100000,37.8300000,37.8000000,37.8000000,1536
US1.TWTR_delisted_875018,1,20200811,142800,37.8100000,37.8200000,37.7700000,37.7700000,1405
US1.TWTR_delisted_875018,1,20200811,142900,37.7700000,37.7700000,37.7300000,37.7400000,1828
US1.TWTR_delisted_875018,1,20200811,143100,37.7500000,37.7500000,37.7200000,37.7200000,400
US1.TWTR_delisted_875018,1,20200811,143200,37.6900000,37.6900000,37.6600000,37.6700000,3200
US1.TWTR_delisted_875018,1,20200811,143300,37.7300000,37.7400000,37.7300000,37.7400000,800
US1.TWTR_delisted_875018,1,20200811,143400,37.7500000,37.7700000,37.7500000,37.7700000,700
US1.TWTR_delisted_875018,1,20200811,143500,37.7700000,37.7700000,37.7600000,37.7600000,300
US1.TWTR_delisted_875018,1,20200811,143600,37.7400000,37.7800000,37.7400000,37.7800000,800
US1.TWTR_delisted_875018,1,20200811,143700,37.7750000,37.7750000,37.7400000,37.7400000,600
US1.TWTR_delisted_875018,1,20200811,143800,37.7200000,37.7200000,37.7000000,37.7100000,573
US1.TWTR_delisted_875018,1,20200811,143900,37.7400000,37.7400000,37.7300000,37.7300000,500
US1.TWTR_delisted_875018,1,20200811,144000,37.7600000,37.7600000,37.7600000,37.7600000,100
US1.TWTR_delisted_875018,1,20200811,144100,37.7400000,37.7900000,37.7400000,37.7900000,2460
US1.TWTR_delisted_875018,1,20200811,144300,37.8100000,37.8100000,37.7900000,37.7900000,300
US1.TWTR_delisted_875018,1,20200811,144400,37.7700000,37.7700000,37.7700000,37.7700000,600
US1.TWTR_delisted_875018,1,20200811,144500,37.7900000,37.8000000,37.7600000,37.7600000,500
US1.TWTR_delisted_875018,1,20200811,144600,37.7300000,37.7300000,37.7300000,37.7300000,539
US1.TWTR_delisted_875018,1,20200811,144700,37.7600000,37.7700000,37.7500000,37.7500000,1100
US1.TWTR_delisted_875018,1,20200811,144800,37.7900000,37.7900000,37.7800000,37.7800000,800
US1.TWTR_delisted_875018,1,20200811,144900,37.7700000,37.7900000,37.7700000,37.7900000,800
US1.TWTR_delisted_875018,1,20200811,145000,37.7900000,37.7900000,37.7900000,37.7900000,1100
US1.TWTR_delisted_875018,1,20200811,145100,37.7800000,37.7800000,37.7600000,37.7700000,1016
US1.TWTR_delisted_875018,1,20200811,145200,37.7500000,37.7500000,37.7000000,37.7200000,1011
US1.TWTR_delisted_875018,1,20200811,145300,37.7100000,37.7200000,37.7000000,37.7100000,800
US1.TWTR_delisted_875018,1,20200811,145400,37.7300000,37.7400000,37.7300000,37.7400000,1093
US1.TWTR_delisted_875018,1,20200811,145500,37.7400000,37.7400000,37.7400000,37.7400000,106
US1.TWTR_delisted_875018,1,20200811,145600,37.7300000,37.7700000,37.7300000,37.7700000,300
US1.TWTR_delisted_875018,1,20200811,145700,37.7700000,37.7950000,37.7700000,37.7700000,300
US1.TWTR_delisted_875018,1,20200811,150000,37.7800000,37.7900000,37.7800000,37.7900000,300
US1.TWTR_delisted_875018,1,20200811,150100,37.7800000,37.7800000,37.7600000,37.7600000,400
US1.TWTR_delisted_875018,1,20200811,150200,37.7550000,37.7550000,37.7450000,37.7500000,550
US1.TWTR_delisted_875018,1,20200811,150300,37.7450000,37.7600000,37.7450000,37.7600000,300
US1.TWTR_delisted_875018,1,20200811,150400,37.7500000,37.7700000,37.7200000,37.7600000,1000
US1.TWTR_delisted_875018,1,20200811,150500,37.7200000,37.7200000,37.6700000,37.6700000,900
US1.TWTR_delisted_875018,1,20200811,150600,37.6500000,37.6500000,37.6400000,37.6500000,500
US1.TWTR_delisted_875018,1,20200811,150700,37.6700000,37.6900000,37.6700000,37.6900000,1062
US1.TWTR_delisted_875018,1,20200811,150800,37.6900000,37.6900000,37.6800000,37.6800000,900
US1.TWTR_delisted_875018,1,20200811,150900,37.6700000,37.6700000,37.6700000,37.6700000,200
US1.TWTR_delisted_875018,1,20200811,151100,37.6200000,37.6400000,37.6000000,37.6400000,500
US1.TWTR_delisted_875018,1,20200811,151200,37.6300000,37.7000000,37.6300000,37.6800000,1550
US1.TWTR_delisted_875018,1,20200811,151300,37.6800000,37.6800000,37.6100000,37.6800000,1986
US1.TWTR_delisted_875018,1,20200811,151400,37.6800000,37.6800000,37.6600000,37.6700000,500
US1.TWTR_delisted_875018,1,20200811,151500,37.6600000,37.6600000,37.5600000,37.5700000,2000
US1.TWTR_delisted_875018,1,20200811,151600,37.5600000,37.5900000,37.5550000,37.5800000,4643
US1.TWTR_delisted_875018,1,20200811,151700,37.5800000,37.5900000,37.0800000,37.5000000,21247
US1.TWTR_delisted_875018,1,20200811,151800,37.5000000,37.5000000,37.4400000,37.4400000,3487
US1.TWTR_delisted_875018,1,20200811,151900,37.4300000,37.4300000,37.3700000,37.3700000,4389
US1.TWTR_delisted_875018,1,20200811,152000,37.3700000,37.3800000,37.3400000,37.3800000,2106
US1.TWTR_delisted_875018,1,20200811,152100,37.3950000,37.4500000,37.3700000,37.4500000,2853
US1.TWTR_delisted_875018,1,20200811,152200,37.4600000,37.5000000,37.4600000,37.5000000,2804
US1.TWTR_delisted_875018,1,20200811,152300,37.5000000,37.5200000,37.5000000,37.5100000,2193
US1.TWTR_delisted_875018,1,20200811,152400,37.5000000,37.5100000,37.4600000,37.4600000,1734
US1.TWTR_delisted_875018,1,20200811,152500,37.4500000,37.4500000,37.4200000,37.4200000,1181
US1.TWTR_delisted_875018,1,20200811,152600,37.4200000,37.4500000,37.4200000,37.4500000,250
US1.TWTR_delisted_875018,1,20200811,152700,37.4900000,37.5000000,37.4800000,37.4900000,700
US1.TWTR_delisted_875018,1,20200811,152800,37.5300000,37.5300000,37.5200000,37.5200000,1000
US1.TWTR_delisted_875018,1,20200811,152900,37.5200000,37.5900000,37.5000000,37.5900000,2610
US1.TWTR_delisted_875018,1,20200811,153000,37.5900000,37.6000000,37.5700000,37.5800000,1400
US1.TWTR_delisted_875018,1,20200811,153100,37.5800000,37.6300000,37.5800000,37.6300000,5596
US1.TWTR_delisted_875018,1,20200811,153200,37.6300000,37.6400000,37.5900000,37.5900000,5200
US1.TWTR_delisted_875018,1,20200811,153300,37.6100000,37.6550000,37.6100000,37.6200000,10679
US1.TWTR_delisted_875018,1,20200811,153400,37.6300000,37.6750000,37.6200000,37.6500000,6773
US1.TWTR_delisted_875018,1,20200811,153500,37.6400000,37.6750000,37.6300000,37.6750000,5552
US1.TWTR_delisted_875018,1,20200811,153600,37.6600000,37.6600000,37.6500000,37.6600000,784
US1.TWTR_delisted_875018,1,20200811,153700,37.6600000,37.6800000,37.6500000,37.6500000,2960
US1.TWTR_delisted_875018,1,20200811,153800,37.6600000,37.6600000,37.6400000,37.6400000,2144
US1.TWTR_delisted_875018,1,20200811,153900,37.6400000,37.6500000,37.5900000,37.5900000,3300
US1.TWTR_delisted_875018,1,20200811,154000,37.5900000,37.5900000,37.5500000,37.5800000,3171
US1.TWTR_delisted_875018,1,20200811,154100,37.6000000,37.6200000,37.5300000,37.5300000,1100
US1.TWTR_delisted_875018,1,20200811,154200,37.5100000,37.5500000,37.5100000,37.5300000,2800
US1.TWTR_delisted_875018,1,20200811,154300,37.5300000,37.5300000,37.4900000,37.5100000,1530
US1.TWTR_delisted_875018,1,20200811,154400,37.5000000,37.5000000,37.4700000,37.4700000,2560
US1.TWTR_delisted_875018,1,20200811,154500,37.4800000,37.4900000,37.4800000,37.4900000,600
US1.TWTR_delisted_875018,1,20200811,154600,37.4700000,37.4800000,37.4500000,37.4500000,749
US1.TWTR_delisted_875018,1,20200811,154700,37.4600000,37.4600000,37.4200000,37.4200000,2263
US1.TWTR_delisted_875018,1,20200811,154800,37.4200000,37.4300000,37.4200000,37.4200000,963
US1.TWTR_delisted_875018,1,20200811,154900,37.4300000,37.4400000,37.3900000,37.4300000,3977
US1.TWTR_delisted_875018,1,20200811,155000,37.4400000,37.4500000,37.4300000,37.4500000,2285
US1.TWTR_delisted_875018,1,20200811,155100,37.4400000,37.4400000,37.3400000,37.3600000,3890
US1.TWTR_delisted_875018,1,20200811,155200,37.3700000,37.4000000,37.3500000,37.3600000,4053
US1.TWTR_delisted_875018,1,20200811,155300,37.3800000,37.3900000,37.3200000,37.3200000,4121
US1.TWTR_delisted_875018,1,20200811,155400,37.3100000,37.3100000,37.2400000,37.2600000,2577
US1.TWTR_delisted_875018,1,20200811,155500,37.2600000,37.2800000,37.2500000,37.2500000,3461
US1.TWTR_delisted_875018,1,20200811,155600,37.2500000,37.3100000,37.2500000,37.3100000,9228
US1.TWTR_delisted_875018,1,20200811,155700,37.3200000,37.3200000,37.2400000,37.2500000,4593
US1.TWTR_delisted_875018,1,20200811,155800,37.2500000,37.2600000,37.2300000,37.2500000,3009
US1.TWTR_delisted_875018,1,20200811,155900,37.2600000,37.2900000,37.2500000,37.2800000,1800
US1.TWTR_delisted_875018,1,20200811,160000,37.2700000,37.3000000,37.2400000,37.2800000,9146
US1.TWTR_delisted_875018,1,20200812,093100,37.4900000,37.5800000,37.4300000,37.5700000,5000
US1.TWTR_delisted_875018,1,20200812,093200,37.5500000,37.5500000,37.5500000,37.5500000,100
US1.TWTR_delisted_875018,1,20200812,093300,37.6000000,37.6000000,37.6000000,37.6000000,100
US1.TWTR_delisted_875018,1,20200812,093400,37.5900000,37.6050000,37.5300000,37.5700000,1900
US1.TWTR_delisted_875018,1,20200812,093500,37.5500000,37.7700000,37.5400000,37.7600000,20328
US1.TWTR_delisted_875018,1,20200812,093600,37.7300000,37.7400000,37.7000000,37.7000000,979
US1.TWTR_delisted_875018,1,20200812,093700,37.7100000,37.7100000,37.6400000,37.6400000,1451
US1.TWTR_delisted_875018,1,20200812,093800,37.5800000,37.6100000,37.5800000,37.6100000,430
US1.TWTR_delisted_875018,1,20200812,093900,37.6500000,37.7000000,37.6400000,37.6400000,2350
US1.TWTR_delisted_875018,1,20200812,094100,37.6300000,37.6600000,37.6300000,37.6600000,500
US1.TWTR_delisted_875018,1,20200812,094200,37.7400000,37.7900000,37.7400000,37.7800000,2359
US1.TWTR_delisted_875018,1,20200812,094300,37.7200000,37.8200000,37.7100000,37.8200000,1000
US1.TWTR_delisted_875018,1,20200812,094400,37.8200000,37.8200000,37.7800000,37.7800000,400
US1.TWTR_delisted_875018,1,20200812,094500,37.8000000,37.8000000,37.7800000,37.7900000,300
US1.TWTR_delisted_875018,1,20200812,094600,37.8500000,37.8500000,37.7900000,37.8250000,2900
US1.TWTR_delisted_875018,1,20200812,094700,37.8450000,37.9100000,37.8300000,37.9100000,6985
US1.TWTR_delisted_875018,1,20200812,094800,37.8900000,37.8900000,37.8200000,37.8200000,600
US1.TWTR_delisted_875018,1,20200812,094900,37.7800000,37.9000000,37.7800000,37.9000000,1350
US1.TWTR_delisted_875018,1,20200812,095000,37.7800000,37.8000000,37.7800000,37.8000000,200
US1.TWTR_delisted_875018,1,20200812,095100,37.7400000,37.7400000,37.6400000,37.6400000,1300
US1.TWTR_delisted_875018,1,20200812,095200,37.6500000,37.6700000,37.6500000,37.6600000,2400
US1.TWTR_delisted_875018,1,20200812,095300,37.6500000,37.6500000,37.5900000,37.5900000,1900
US1.TWTR_delisted_875018,1,20200812,095400,37.5800000,37.5800000,37.5300000,37.5300000,5623
US1.TWTR_delisted_875018,1,20200812,095500,37.5300000,37.5500000,37.5000000,37.5400000,1705
US1.TWTR_delisted_875018,1,20200812,095600,37.5000000,37.5100000,37.4100000,37.4600000,5996
US1.TWTR_delisted_875018,1,20200812,095700,37.4300000,37.5200000,37.4300000,37.5100000,2300
US1.TWTR_delisted_875018,1,20200812,095800,37.5000000,37.5100000,37.4800000,37.4800000,1200
US1.TWTR_delisted_875018,1,20200812,095900,37.4700000,37.5600000,37.4700000,37.5600000,1200
US1.TWTR_delisted_875018,1,20200812,100000,37.5500000,37.5900000,37.5400000,37.5900000,1100
US1.TWTR_delisted_875018,1,20200812,100100,37.5900000,37.5900000,37.4900000,37.4900000,1450
US1.TWTR_delisted_875018,1,20200812,100200,37.4300000,37.4700000,37.3800000,37.3800000,2700
US1.TWTR_delisted_875018,1,20200812,100300,37.3600000,37.4300000,37.3600000,37.4100000,1300
US1.TWTR_delisted_875018,1,20200812,100400,37.4100000,37.4600000,37.4100000,37.4500000,1100
US1.TWTR_delisted_875018,1,20200812,100500,37.4300000,37.4300000,37.4100000,37.4100000,500
US1.TWTR_delisted_875018,1,20200812,100600,37.4200000,37.4300000,37.3900000,37.3900000,600
US1.TWTR_delisted_875018,1,20200812,100700,37.4000000,37.4300000,37.3900000,37.4000000,700
US1.TWTR_delisted_875018,1,20200812,100800,37.4100000,37.4100000,37.4000000,37.4000000,500
US1.TWTR_delisted_875018,1,20200812,100900,37.3700000,37.3700000,37.3400000,37.3600000,1619
US1.TWTR_delisted_875018,1,20200812,101000,37.3200000,37.3200000,37.2800000,37.3100000,1624
US1.TWTR_delisted_875018,1,20200812,101100,37.2800000,37.3000000,37.2600000,37.2900000,1036
US1.TWTR_delisted_875018,1,20200812,101300,37.2600000,37.3100000,37.2300000,37.2400000,1100
US1.TWTR_delisted_875018,1,20200812,101400,37.2600000,37.3000000,37.2600000,37.3000000,800
US1.TWTR_delisted_875018,1,20200812,101600,37.2600000,37.2700000,37.2050000,37.2200000,2305
US1.TWTR_delisted_875018,1,20200812,101700,37.2300000,37.2900000,37.2300000,37.2900000,400
US1.TWTR_delisted_875018,1,20200812,101800,37.3300000,37.3300000,37.2800000,37.2800000,400
US1.TWTR_delisted_875018,1,20200812,101900,37.2700000,37.3000000,37.2600000,37.2900000,900
US1.TWTR_delisted_875018,1,20200812,102000,37.2800000,37.2900000,37.2800000,37.2900000,200
US1.TWTR_delisted_875018,1,20200812,102100,37.3000000,37.3500000,37.3000000,37.3200000,3575
US1.TWTR_delisted_875018,1,20200812,102200,37.3000000,37.3000000,37.3000000,37.3000000,400
US1.TWTR_delisted_875018,1,20200812,102300,37.2600000,37.2600000,37.2300000,37.2300000,1396
US1.TWTR_delisted_875018,1,20200812,102400,37.2300000,37.2300000,37.1800000,37.1800000,2368
US1.TWTR_delisted_875018,1,20200812,102500,37.1500000,37.1600000,37.1200000,37.1200000,3772
US1.TWTR_delisted_875018,1,20200812,102600,37.1200000,37.1500000,37.1000000,37.1300000,4989
US1.TWTR_delisted_875018,1,20200812,102700,37.1100000,37.1700000,37.1100000,37.1300000,1100
US1.TWTR_delisted_875018,1,20200812,102800,37.1000000,37.1000000,37.0700000,37.0800000,1157
US1.TWTR_delisted_875018,1,20200812,102900,37.0700000,37.1000000,37.0600000,37.0900000,1300
US1.TWTR_delisted_875018,1,20200812,103000,37.0700000,37.2100000,37.0600000,37.1700000,1500
US1.TWTR_delisted_875018,1,20200812,103100,37.1700000,37.1700000,37.1200000,37.1200000,1500
US1.TWTR_delisted_875018,1,20200812,103200,37.1200000,37.1500000,37.1000000,37.1500000,1725
US1.TWTR_delisted_875018,1,20200812,103300,37.1600000,37.2000000,37.1500000,37.1500000,2269
US1.TWTR_delisted_875018,1,20200812,103400,37.1200000,37.1200000,37.0800000,37.1000000,1006
US1.TWTR_delisted_875018,1,20200812,103500,37.0800000,37.0800000,37.0600000,37.0600000,700
US1.TWTR_delisted_875018,1,20200812,103600,37.0800000,37.0900000,37.0800000,37.0800000,400
US1.TWTR_delisted_875018,1,20200812,103700,37.1200000,37.2000000,37.1200000,37.1900000,700
US1.TWTR_delisted_875018,1,20200812,103800,37.1800000,37.1800000,37.1600000,37.1600000,300
US1.TWTR_delisted_875018,1,20200812,104000,37.1700000,37.1700000,37.1400000,37.1400000,751
US1.TWTR_delisted_875018,1,20200812,104100,37.1600000,37.1700000,37.1600000,37.1700000,300
US1.TWTR_delisted_875018,1,20200812,104200,37.1700000,37.1700000,37.0500000,37.0600000,801
US1.TWTR_delisted_875018,1,20200812,104300,37.0700000,37.0700000,37.0700000,37.0700000,200
US1.TWTR_delisted_875018,1,20200812,104400,37.0200000,37.0300000,37.0200000,37.0300000,400
US1.TWTR_delisted_875018,1,20200812,104500,37.0200000,37.0200000,37.0100000,37.0200000,1450
US1.TWTR_delisted_875018,1,20200812,104600,37.0200000,37.0400000,37.0200000,37.0200000,800
US1.TWTR_delisted_875018,1,20200812,104700,37.0000000,37.0000000,36.9700000,36.9700000,3914
US1.TWTR_delisted_875018,1,20200812,104800,36.9900000,37.0000000,36.9900000,37.0000000,300
US1.TWTR_delisted_875018,1,20200812,104900,36.9900000,36.9900000,36.9900000,36.9900000,100
US1.TWTR_delisted_875018,1,20200812,105000,36.9800000,36.9800000,36.9750000,36.9800000,1175
US1.TWTR_delisted_875018,1,20200812,105100,36.9900000,37.0600000,36.9900000,37.0600000,800
US1.TWTR_delisted_875018,1,20200812,105200,37.0700000,37.1300000,37.0500000,37.1300000,1892
US1.TWTR_delisted_875018,1,20200812,105300,37.1200000,37.1200000,37.1200000,37.1200000,500
US1.TWTR_delisted_875018,1,20200812,105400,37.1100000,37.1100000,37.1100000,37.1100000,600
US1.TWTR_delisted_875018,1,20200812,105700,37.1100000,37.1300000,37.1100000,37.1300000,600
US1.TWTR_delisted_875018,1,20200812,105800,37.1300000,37.1300000,37.1300000,37.1300000,1100
US1.TWTR_delisted_875018,1,20200812,105900,37.1900000,37.1900000,37.1900000,37.1900000,100
US1.TWTR_delisted_875018,1,20200812,110000,37.1550000,37.1550000,37.1550000,37.1550000,100
US1.TWTR_delisted_875018,1,20200812,110100,37.1650000,37.1800000,37.1500000,37.1500000,2300
US1.TWTR_delisted_875018,1,20200812,110200,37.1800000,37.1800000,37.1400000,37.1400000,800
US1.TWTR_delisted_875018,1,20200812,110300,37.1200000,37.1200000,37.0800000,37.0800000,200
US1.TWTR_delisted_875018,1,20200812,110400,37.0900000,37.0900000,37.0800000,37.0800000,300
US1.TWTR_delisted_875018,1,20200812,110500,37.0600000,37.0900000,37.0600000,37.0900000,700
US1.TWTR_delisted_875018,1,20200812,110600,37.0900000,37.1200000,37.0800000,37.0800000,2221
US1.TWTR_delisted_875018,1,20200812,110700,37.0700000,37.0700000,37.0600000,37.0600000,1300
US1.TWTR_delisted_875018,1,20200812,110800,37.0600000,37.0600000,37.0300000,37.0300000,900
US1.TWTR_delisted_875018,1,20200812,110900,37.0300000,37.0300000,37.0300000,37.0300000,300
US1.TWTR_delisted_875018,1,20200812,111100,37.0500000,37.0500000,37.0500000,37.0500000,800
US1.TWTR_delisted_875018,1,20200812,111200,37.0600000,37.0600000,37.0500000,37.0500000,400
US1.TWTR_delisted_875018,1,20200812,111300,37.0400000,37.0400000,36.9800000,36.9800000,1500
US1.TWTR_delisted_875018,1,20200812,111400,36.9800000,36.9800000,36.9700000,36.9700000,2400
US1.TWTR_delisted_875018,1,20200812,111500,36.9800000,36.9800000,36.9800000,36.9800000,400
US1.TWTR_delisted_875018,1,20200812,111600,36.9700000,36.9700000,36.9600000,36.9600000,389
US1.TWTR_delisted_875018,1,20200812,111700,36.9500000,36.9500000,36.9300000,36.9300000,1200
US1.TWTR_delisted_875018,1,20200812,111900,36.9400000,36.9600000,36.9400000,36.9600000,500
US1.TWTR_delisted_875018,1,20200812,112000,36.9700000,37.0000000,36.9700000,37.0000000,500
US1.TWTR_delisted_875018,1,20200812,112100,37.0100000,37.0300000,37.0100000,37.0100000,1800
US1.TWTR_delisted_875018,1,20200812,112200,37.0200000,37.0300000,37.0200000,37.0300000,200
US1.TWTR_delisted_875018,1,20200812,112300,36.9900000,36.9900000,36.9700000,36.9700000,900
US1.TWTR_delisted_875018,1,20200812,112400,36.9700000,36.9700000,36.9500000,36.9500000,600
US1.TWTR_delisted_875018,1,20200812,112500,36.9500000,36.9500000,36.9500000,36.9500000,300
US1.TWTR_delisted_875018,1,20200812,112600,36.9500000,36.9500000,36.9500000,36.9500000,381
US1.TWTR_delisted_875018,1,20200812,112700,36.9600000,36.9600000,36.9100000,36.9200000,1359
US1.TWTR_delisted_875018,1,20200812,112800,36.9400000,36.9700000,36.9400000,36.9700000,200
US1.TWTR_delisted_875018,1,20200812,112900,36.9550000,36.9550000,36.9400000,36.9500000,800
US1.TWTR_delisted_875018,1,20200812,113000,36.9600000,36.9600000,36.9600000,36.9600000,400
US1.TWTR_delisted_875018,1,20200812,113100,36.9500000,36.9500000,36.9500000,36.9500000,100
US1.TWTR_delisted_875018,1,20200812,113200,36.9700000,37.0500000,36.9700000,37.0500000,1789
US1.TWTR_delisted_875018,1,20200812,113300,37.0400000,37.0400000,37.0000000,37.0000000,200
US1.TWTR_delisted_875018,1,20200812,113400,36.9800000,36.9800000,36.9800000,36.9800000,234
US1.TWTR_delisted_875018,1,20200812,113500,36.9550000,36.9550000,36.9200000,36.9200000,900
US1.TWTR_delisted_875018,1,20200812,113600,36.9200000,36.9200000,36.9200000,36.9200000,100
US1.TWTR_delisted_875018,1,20200812,113700,36.9300000,36.9300000,36.9100000,36.9100000,500
US1.TWTR_delisted_875018,1,20200812,113800,36.8700000,36.8700000,36.8350000,36.8400000,4150
US1.TWTR_delisted_875018,1,20200812,113900,36.8300000,36.8500000,36.8300000,36.8500000,2096
US1.TWTR_delisted_875018,1,20200812,114000,36.8500000,36.8500000,36.8400000,36.8400000,2683
US1.TWTR_delisted_875018,1,20200812,114100,36.8400000,36.8400000,36.8400000,36.8400000,200
US1.TWTR_delisted_875018,1,20200812,114200,36.8450000,36.8900000,36.8450000,36.8900000,1290
US1.TWTR_delisted_875018,1,20200812,114300,36.8800000,36.8900000,36.8700000,36.8900000,600
US1.TWTR_delisted_875018,1,20200812,114400,36.8900000,36.9000000,36.8900000,36.9000000,300
US1.TWTR_delisted_875018,1,20200812,114500,36.8800000,36.8800000,36.8800000,36.8800000,150
US1.TWTR_delisted_875018,1,20200812,114600,36.9000000,36.9200000,36.8900000,36.9200000,800
US1.TWTR_delisted_875018,1,20200812,114700,36.9300000,36.9300000,36.9300000,36.9300000,100
US1.TWTR_delisted_875018,1,20200812,114800,36.9300000,36.9300000,36.9300000,36.9300000,797
US1.TWTR_delisted_875018,1,20200812,114900,36.9200000,36.9200000,36.9100000,36.9100000,700
US1.TWTR_delisted_875018,1,20200812,115000,36.9300000,36.9400000,36.9300000,36.9400000,200
US1.TWTR_delisted_875018,1,20200812,115100,36.9700000,37.0200000,36.9500000,37.0200000,1849
US1.TWTR_delisted_875018,1,20200812,115200,37.0300000,37.0300000,37.0300000,37.0300000,400
US1.TWTR_delisted_875018,1,20200812,115300,37.0100000,37.0500000,37.0100000,37.0400000,2900
US1.TWTR_delisted_875018,1,20200812,115400,37.0500000,37.0500000,37.0500000,37.0500000,612
US1.TWTR_delisted_875018,1,20200812,115500,37.0400000,37.0400000,37.0300000,37.0400000,1400
US1.TWTR_delisted_875018,1,20200812,115600,37.0400000,37.0400000,37.0200000,37.0200000,200
US1.TWTR_delisted_875018,1,20200812,115800,37.0300000,37.0300000,37.0300000,37.0300000,700
US1.TWTR_delisted_875018,1,20200812,115900,37.0300000,37.0300000,37.0300000,37.0300000,200
US1.TWTR_delisted_875018,1,20200812,120100,37.0300000,37.0300000,37.0300000,37.0300000,300
US1.TWTR_delisted_875018,1,20200812,120200,37.0400000,37.0800000,37.0400000,37.0800000,800
US1.TWTR_delisted_875018,1,20200812,120300,37.1200000,37.1200000,37.1200000,37.1200000,200
US1.TWTR_delisted_875018,1,20200812,120400,37.1100000,37.1100000,37.1100000,37.1100000,500
US1.TWTR_delisted_875018,1,20200812,120600,37.1200000,37.1200000,37.0900000,37.1000000,1400
US1.TWTR_delisted_875018,1,20200812,120700,37.1100000,37.1100000,37.1000000,37.1100000,1600
US1.TWTR_delisted_875018,1,20200812,121100,37.1000000,37.1000000,37.0600000,37.0600000,700
US1.TWTR_delisted_875018,1,20200812,121200,37.0500000,37.0500000,37.0300000,37.0300000,2704
US1.TWTR_delisted_875018,1,20200812,121300,37.0300000,37.0300000,37.0200000,37.0200000,1100
US1.TWTR_delisted_875018,1,20200812,121400,37.0300000,37.0500000,37.0300000,37.0500000,2520
US1.TWTR_delisted_875018,1,20200812,121500,37.0600000,37.0800000,37.0600000,37.0800000,350
US1.TWTR_delisted_875018,1,20200812,121600,37.1000000,37.1000000,37.1000000,37.1000000,600
US1.TWTR_delisted_875018,1,20200812,121700,37.1100000,37.1100000,37.1100000,37.1100000,200
US1.TWTR_delisted_875018,1,20200812,121800,37.1000000,37.1100000,37.1000000,37.1000000,500
US1.TWTR_delisted_875018,1,20200812,122000,37.1000000,37.1000000,37.1000000,37.1000000,200
US1.TWTR_delisted_875018,1,20200812,122100,37.1200000,37.1700000,37.1200000,37.1700000,1751
US1.TWTR_delisted_875018,1,20200812,122200,37.1800000,37.2800000,37.1800000,37.2700000,2600
US1.TWTR_delisted_875018,1,20200812,122300,37.2800000,37.2800000,37.2800000,37.2800000,100
US1.TWTR_delisted_875018,1,20200812,122500,37.2800000,37.3000000,37.2800000,37.3000000,300
US1.TWTR_delisted_875018,1,20200812,122600,37.2800000,37.2800000,37.2700000,37.2700000,400
US1.TWTR_delisted_875018,1,20200812,122800,37.2600000,37.2900000,37.2600000,37.2800000,600
US1.TWTR_delisted_875018,1,20200812,122900,37.3000000,37.3000000,37.2900000,37.2900000,600
US1.TWTR_delisted_875018,1,20200812,123000,37.2800000,37.3000000,37.2800000,37.3000000,600
US1.TWTR_delisted_875018,1,20200812,123200,37.2900000,37.2900000,37.2900000,37.2900000,200
US1.TWTR_delisted_875018,1,20200812,123300,37.3050000,37.3050000,37.2800000,37.2900000,600
US1.TWTR_delisted_875018,1,20200812,123400,37.3000000,37.3000000,37.3000000,37.3000000,739
US1.TWTR_delisted_875018,1,20200812,123500,37.2900000,37.2900000,37.2800000,37.2800000,200
US1.TWTR_delisted_875018,1,20200812,123600,37.2800000,37.2800000,37.2800000,37.2800000,582
US1.TWTR_delisted_875018,1,20200812,123800,37.2900000,37.3000000,37.2900000,37.2900000,1202
US1.TWTR_delisted_875018,1,20200812,123900,37.2700000,37.2700000,37.2700000,37.2700000,1600
US1.TWTR_delisted_875018,1,20200812,124000,37.2800000,37.2800000,37.2800000,37.2800000,694
US1.TWTR_delisted_875018,1,20200812,124100,37.2800000,37.2800000,37.2800000,37.2800000,116
US1.TWTR_delisted_875018,1,20200812,124200,37.2800000,37.2800000,37.2700000,37.2700000,500
US1.TWTR_delisted_875018,1,20200812,124400,37.2650000,37.2650000,37.2650000,37.2650000,100
US1.TWTR_delisted_875018,1,20200812,124500,37.2800000,37.2800000,37.2800000,37.2800000,100
US1.TWTR_delisted_875018,1,20200812,124600,37.2700000,37.2700000,37.2700000,37.2700000,400
US1.TWTR_delisted_875018,1,20200812,124700,37.2700000,37.2700000,37.2200000,37.2200000,600
US1.TWTR_delisted_875018,1,20200812,124800,37.2450000,37.2700000,37.2400000,37.2700000,400
US1.TWTR_delisted_875018,1,20200812,124900,37.2900000,37.2900000,37.2900000,37.2900000,100
US1.TWTR_delisted_875018,1,20200812,125000,37.2800000,37.2900000,37.2800000,37.2900000,300
US1.TWTR_delisted_875018,1,20200812,125100,37.2800000,37.2900000,37.2800000,37.2900000,400
US1.TWTR_delisted_875018,1,20200812,125200,37.2900000,37.2900000,37.2900000,37.2900000,100
US1.TWTR_delisted_875018,1,20200812,125300,37.2900000,37.2900000,37.2900000,37.2900000,900
US1.TWTR_delisted_875018,1,20200812,125700,37.3000000,37.3000000,37.2300000,37.2300000,2550
US1.TWTR_delisted_875018,1,20200812,125800,37.2200000,37.2200000,37.2200000,37.2200000,400
US1.TWTR_delisted_875018,1,20200812,125900,37.2100000,37.2100000,37.2100000,37.2100000,100
US1.TWTR_delisted_875018,1,20200812,130000,37.2100000,37.2200000,37.2100000,37.2200000,400
US1.TWTR_delisted_875018,1,20200812,130100,37.2700000,37.3400000,37.2700000,37.3400000,2670
US1.TWTR_delisted_875018,1,20200812,130200,37.3600000,37.3600000,37.3600000,37.3600000,400
US1.TWTR_delisted_875018,1,20200812,130300,37.3100000,37.3300000,37.2900000,37.2900000,1100
US1.TWTR_delisted_875018,1,20200812,130400,37.3000000,37.3000000,37.3000000,37.3000000,100
US1.TWTR_delisted_875018,1,20200812,130500,37.3100000,37.3200000,37.3100000,37.3200000,200
US1.TWTR_delisted_875018,1,20200812,130600,37.3200000,37.3200000,37.3200000,37.3200000,200
US1.TWTR_delisted_875018,1,20200812,130700,37.3400000,37.3400000,37.3200000,37.3200000,700
US1.TWTR_delisted_875018,1,20200812,130900,37.3200000,37.3200000,37.3000000,37.3000000,300
US1.TWTR_delisted_875018,1,20200812,131000,37.3000000,37.3000000,37.2700000,37.2700000,1800
US1.TWTR_delisted_875018,1,20200812,131100,37.2700000,37.3000000,37.2700000,37.2900000,1000
US1.TWTR_delisted_875018,1,20200812,131200,37.2900000,37.2900000,37.2900000,37.2900000,700
US1.TWTR_delisted_875018,1,20200812,131400,37.3100000,37.3100000,37.3000000,37.3100000,1086
US1.TWTR_delisted_875018,1,20200812,131500,37.3200000,37.3200000,37.3200000,37.3200000,400
US1.TWTR_delisted_875018,1,20200812,131600,37.3000000,37.3500000,37.3000000,37.3500000,800
US1.TWTR_delisted_875018,1,20200812,131700,37.3500000,37.3500000,37.3400000,37.3400000,300
US1.TWTR_delisted_875018,1,20200812,131900,37.3000000,37.3000000,37.2800000,37.2800000,200
US1.TWTR_delisted_875018,1,20200812,132000,37.3000000,37.3050000,37.3000000,37.3000000,300
US1.TWTR_delisted_875018,1,20200812,132100,37.3100000,37.3100000,37.3100000,37.3100000,100
US1.TWTR_delisted_875018,1,20200812,132200,37.3200000,37.3600000,37.3200000,37.3600000,300
US1.TWTR_delisted_875018,1,20200812,132300,37.3500000,37.3500000,37.3000000,37.3000000,1117
US1.TWTR_delisted_875018,1,20200812,132400,37.2900000,37.2900000,37.2900000,37.2900000,100
US1.TWTR_delisted_875018,1,20200812,132500,37.3100000,37.3100000,37.3100000,37.3100000,100
US1.TWTR_delisted_875018,1,20200812,132600,37.3200000,37.3200000,37.3100000,37.3100000,300
US1.TWTR_delisted_875018,1,20200812,132700,37.3000000,37.3000000,37.3000000,37.3000000,500
US1.TWTR_delisted_875018,1,20200812,132800,37.2900000,37.2900000,37.2600000,37.2900000,1000
US1.TWTR_delisted_875018,1,20200812,132900,37.2900000,37.2900000,37.2900000,37.2900000,200
US1.TWTR_delisted_875018,1,20200812,133000,37.2950000,37.3000000,37.2950000,37.3000000,1100
US1.TWTR_delisted_875018,1,20200812,133100,37.2900000,37.3000000,37.2800000,37.3000000,500
US1.TWTR_delisted_875018,1,20200812,133200,37.3700000,37.3900000,37.3700000,37.3900000,723
US1.TWTR_delisted_875018,1,20200812,133300,37.4000000,37.4100000,37.3900000,37.4100000,400
US1.TWTR_delisted_875018,1,20200812,133400,37.4200000,37.4200000,37.4100000,37.4100000,214
US1.TWTR_delisted_875018,1,20200812,133500,37.4100000,37.4200000,37.4000000,37.4200000,300
US1.TWTR_delisted_875018,1,20200812,133600,37.4300000,37.4400000,37.4300000,37.4400000,200
US1.TWTR_delisted_875018,1,20200812,133700,37.4400000,37.4600000,37.4400000,37.4600000,300
US1.TWTR_delisted_875018,1,20200812,133800,37.4500000,37.4600000,37.4300000,37.4600000,400
US1.TWTR_delisted_875018,1,20200812,133900,37.4700000,37.4800000,37.4700000,37.4800000,300
US1.TWTR_delisted_875018,1,20200812,134000,37.4800000,37.4900000,37.4800000,37.4900000,300
US1.TWTR_delisted_875018,1,20200812,134100,37.4800000,37.4800000,37.4600000,37.4800000,500
US1.TWTR_delisted_875018,1,20200812,134200,37.4900000,37.4900000,37.4900000,37.4900000,600
US1.TWTR_delisted_875018,1,20200812,134300,37.5000000,37.5200000,37.5000000,37.5200000,2577
US1.TWTR_delisted_875018,1,20200812,134400,37.5400000,37.5400000,37.5400000,37.5400000,100
US1.TWTR_delisted_875018,1,20200812,134500,37.5000000,37.5000000,37.4800000,37.4800000,604
US1.TWTR_delisted_875018,1,20200812,134600,37.4900000,37.4900000,37.4900000,37.4900000,300
US1.TWTR_delisted_875018,1,20200812,134700,37.4900000,37.4900000,37.4700000,37.4900000,700
US1.TWTR_delisted_875018,1,20200812,134800,37.4800000,37.4800000,37.4500000,37.4500000,2070
US1.TWTR_delisted_875018,1,20200812,134900,37.4700000,37.4800000,37.4600000,37.4800000,500
US1.TWTR_delisted_875018,1,20200812,135000,37.4900000,37.4900000,37.4900000,37.4900000,300
US1.TWTR_delisted_875018,1,20200812,135200,37.4800000,37.5000000,37.4800000,37.5000000,1263
US1.TWTR_delisted_875018,1,20200812,135300,37.5000000,37.5000000,37.5000000,37.5000000,100
US1.TWTR_delisted_875018,1,20200812,135400,37.5000000,37.5000000,37.5000000,37.5000000,100
US1.TWTR_delisted_875018,1,20200812,135600,37.5000000,37.5000000,37.5000000,37.5000000,200
US1.TWTR_delisted_875018,1,20200812,135700,37.4900000,37.5100000,37.4900000,37.5100000,800
US1.TWTR_delisted_875018,1,20200812,135800,37.5100000,37.5200000,37.5100000,37.5200000,1400
US1.TWTR_delisted_875018,1,20200812,135900,37.5200000,37.5500000,37.5200000,37.5400000,2700
US1.TWTR_delisted_875018,1,20200812,140000,37.5500000,37.5700000,37.5500000,37.5700000,900
US1.TWTR_delisted_875018,1,20200812,140100,37.5600000,37.5900000,37.5600000,37.5900000,200
US1.TWTR_delisted_875018,1,20200812,140200,37.5800000,37.5800000,37.5500000,37.5500000,700
US1.TWTR_delisted_875018,1,20200812,140300,37.5600000,37.5600000,37.5600000,37.5600000,100
US1.TWTR_delisted_875018,1,20200812,140400,37.5400000,37.5400000,37.5400000,37.5400000,100
US1.TWTR_delisted_875018,1,20200812,140500,37.5650000,37.5650000,37.5600000,37.5600000,200
US1.TWTR_delisted_875018,1,20200812,140600,37.5450000,37.5500000,37.5450000,37.5500000,800
US1.TWTR_delisted_875018,1,20200812,140700,37.5500000,37.5500000,37.5250000,37.5250000,200
US1.TWTR_delisted_875018,1,20200812,140800,37.5100000,37.5200000,37.5000000,37.5100000,700
US1.TWTR_delisted_875018,1,20200812,141000,37.5100000,37.5100000,37.5100000,37.5100000,300
US1.TWTR_delisted_875018,1,20200812,141100,37.5100000,37.5100000,37.5100000,37.5100000,400
US1.TWTR_delisted_875018,1,20200812,141200,37.5100000,37.5100000,37.4900000,37.4900000,900
US1.TWTR_delisted_875018,1,20200812,141300,37.4900000,37.4900000,37.4900000,37.4900000,600
US1.TWTR_delisted_875018,1,20200812,141500,37.4800000,37.4800000,37.4800000,37.4800000,100
US1.TWTR_delisted_875018,1,20200812,141600,37.4800000,37.4800000,37.4800000,37.4800000,300
US1.TWTR_delisted_875018,1,20200812,141900,37.4800000,37.4800000,37.4800000,37.4800000,100
US1.TWTR_delisted_875018,1,20200812,142000,37.4900000,37.4900000,37.4900000,37.4900000,100
US1.TWTR_delisted_875018,1,20200812,142100,37.4600000,37.4600000,37.4600000,37.4600000,100
US1.TWTR_delisted_875018,1,20200812,142200,37.4700000,37.4700000,37.4700000,37.4700000,500
US1.TWTR_delisted_875018,1,20200812,142300,37.4800000,37.4800000,37.4600000,37.4700000,500
US1.TWTR_delisted_875018,1,20200812,142400,37.4800000,37.4800000,37.4800000,37.4800000,500
US1.TWTR_delisted_875018,1,20200812,142500,37.4800000,37.4800000,37.4800000,37.4800000,100
US1.TWTR_delisted_875018,1,20200812,142600,37.4800000,37.4900000,37.4800000,37.4900000,200
US1.TWTR_delisted_875018,1,20200812,142700,37.4900000,37.4900000,37.4900000,37.4900000,100
US1.TWTR_delisted_875018,1,20200812,142800,37.4950000,37.4950000,37.4950000,37.4950000,100
US1.TWTR_delisted_875018,1,20200812,142900,37.5000000,37.5000000,37.5000000,37.5000000,600
US1.TWTR_delisted_875018,1,20200812,143000,37.5100000,37.5100000,37.4700000,37.4700000,720
US1.TWTR_delisted_875018,1,20200812,143100,37.4700000,37.4800000,37.4700000,37.4800000,810
US1.TWTR_delisted_875018,1,20200812,143200,37.4600000,37.4700000,37.4500000,37.4500000,1900
US1.TWTR_delisted_875018,1,20200812,143400,37.4400000,37.4400000,37.4400000,37.4400000,180
US1.TWTR_delisted_875018,1,20200812,143700,37.4300000,37.4300000,37.4300000,37.4300000,300
US1.TWTR_delisted_875018,1,20200812,143800,37.4200000,37.4200000,37.4100000,37.4100000,700
US1.TWTR_delisted_875018,1,20200812,143900,37.4100000,37.4300000,37.4100000,37.4300000,300
US1.TWTR_delisted_875018,1,20200812,144000,37.4200000,37.4200000,37.4200000,37.4200000,200
US1.TWTR_delisted_875018,1,20200812,144100,37.4100000,37.4100000,37.4100000,37.4100000,200
US1.TWTR_delisted_875018,1,20200812,144200,37.4300000,37.4300000,37.4300000,37.4300000,600
US1.TWTR_delisted_875018,1,20200812,144300,37.4300000,37.4300000,37.4300000,37.4300000,818
US1.TWTR_delisted_875018,1,20200812,144400,37.4300000,37.4300000,37.4300000,37.4300000,100
US1.TWTR_delisted_875018,1,20200812,144500,37.4400000,37.4400000,37.4300000,37.4300000,500
US1.TWTR_delisted_875018,1,20200812,144600,37.4300000,37.4300000,37.4300000,37.4300000,100
US1.TWTR_delisted_875018,1,20200812,144700,37.4400000,37.4400000,37.4400000,37.4400000,500
US1.TWTR_delisted_875018,1,20200812,144800,37.4400000,37.4400000,37.4400000,37.4400000,1183
US1.TWTR_delisted_875018,1,20200812,144900,37.4400000,37.4400000,37.4300000,37.4300000,700
US1.TWTR_delisted_875018,1,20200812,145100,37.4400000,37.4400000,37.4200000,37.4200000,600
US1.TWTR_delisted_875018,1,20200812,145200,37.4200000,37.4400000,37.4200000,37.4400000,500
US1.TWTR_delisted_875018,1,20200812,145300,37.4400000,37.4400000,37.4400000,37.4400000,800
US1.TWTR_delisted_875018,1,20200812,145400,37.4400000,37.4400000,37.4000000,37.4000000,1600
US1.TWTR_delisted_875018,1,20200812,145500,37.3900000,37.4100000,37.3900000,37.4100000,600
US1.TWTR_delisted_875018,1,20200812,145600,37.4300000,37.4300000,37.4200000,37.4200000,300
US1.TWTR_delisted_875018,1,20200812,145700,37.4200000,37.4200000,37.4200000,37.4200000,100
US1.TWTR_delisted_875018,1,20200812,145800,37.4100000,37.4100000,37.4000000,37.4000000,300
US1.TWTR_delisted_875018,1,20200812,145900,37.4000000,37.4100000,37.3900000,37.4100000,805
US1.TWTR_delisted_875018,1,20200812,150100,37.4200000,37.4200000,37.4200000,37.4200000,580
US1.TWTR_delisted_875018,1,20200812,150200,37.4300000,37.4300000,37.4200000,37.4300000,1288
US1.TWTR_delisted_875018,1,20200812,150300,37.4400000,37.4400000,37.4400000,37.4400000,100
US1.TWTR_delisted_875018,1,20200812,150400,37.4100000,37.4100000,37.4100000,37.4100000,500
US1.TWTR_delisted_875018,1,20200812,150500,37.3900000,37.3900000,37.3900000,37.3900000,100
US1.TWTR_delisted_875018,1,20200812,150700,37.4000000,37.4000000,37.4000000,37.4000000,100
US1.TWTR_delisted_875018,1,20200812,150800,37.4000000,37.4100000,37.4000000,37.4100000,1275
US1.TWTR_delisted_875018,1,20200812,150900,37.4000000,37.4000000,37.4000000,37.4000000,100
US1.TWTR_delisted_875018,1,20200812,151000,37.4000000,37.4000000,37.4000000,37.4000000,100
US1.TWTR_delisted_875018,1,20200812,151100,37.4100000,37.4100000,37.4100000,37.4100000,100
US1.TWTR_delisted_875018,1,20200812,151200,37.4300000,37.4300000,37.4300000,37.4300000,300
US1.TWTR_delisted_875018,1,20200812,151300,37.4200000,37.4300000,37.4200000,37.4300000,600
US1.TWTR_delisted_875018,1,20200812,151400,37.4400000,37.4400000,37.4200000,37.4400000,648
US1.TWTR_delisted_875018,1,20200812,151500,37.4500000,37.4500000,37.4500000,37.4500000,700
US1.TWTR_delisted_875018,1,20200812,151600,37.4400000,37.4400000,37.4400000,37.4400000,100
US1.TWTR_delisted_875018,1,20200812,151700,37.4600000,37.4700000,37.4600000,37.4700000,200
US1.TWTR_delisted_875018,1,20200812,151800,37.4800000,37.4800000,37.4600000,37.4600000,500
US1.TWTR_delisted_875018,1,20200812,151900,37.4700000,37.4700000,37.4700000,37.4700000,800
US1.TWTR_delisted_875018,1,20200812,152000,37.4800000,37.4900000,37.4800000,37.4900000,517
US1.TWTR_delisted_875018,1,20200812,152100,37.4900000,37.4950000,37.4900000,37.4950000,1500
US1.TWTR_delisted_875018,1,20200812,152200,37.4900000,37.4950000,37.4800000,37.4800000,1900
US1.TWTR_delisted_875018,1,20200812,152300,37.4900000,37.4900000,37.4900000,37.4900000,400
US1.TWTR_delisted_875018,1,20200812,152400,37.5000000,37.5000000,37.5000000,37.5000000,100
US1.TWTR_delisted_875018,1,20200812,152500,37.5100000,37.5100000,37.5100000,37.5100000,100
US1.TWTR_delisted_875018,1,20200812,152600,37.5100000,37.5200000,37.5000000,37.5200000,1700
US1.TWTR_delisted_875018,1,20200812,152700,37.5100000,37.5100000,37.5100000,37.5100000,100
US1.TWTR_delisted_875018,1,20200812,152800,37.5000000,37.5000000,37.5000000,37.5000000,500
US1.TWTR_delisted_875018,1,20200812,153000,37.5000000,37.5000000,37.5000000,37.5000000,800
US1.TWTR_delisted_875018,1,20200812,153100,37.5200000,37.5250000,37.4600000,37.4600000,5100
US1.TWTR_delisted_875018,1,20200812,153200,37.4500000,37.4500000,37.4150000,37.4200000,900
US1.TWTR_delisted_875018,1,20200812,153300,37.4200000,37.4250000,37.4000000,37.4000000,2200
US1.TWTR_delisted_875018,1,20200812,153400,37.3900000,37.3900000,37.3700000,37.3700000,1300
US1.TWTR_delisted_875018,1,20200812,153500,37.3800000,37.3900000,37.3600000,37.3700000,1100
US1.TWTR_delisted_875018,1,20200812,153600,37.3800000,37.3800000,37.3700000,37.3700000,645
US1.TWTR_delisted_875018,1,20200812,153700,37.3600000,37.3600000,37.3600000,37.3600000,400
US1.TWTR_delisted_875018,1,20200812,153800,37.3700000,37.3700000,37.3700000,37.3700000,200
US1.TWTR_delisted_875018,1,20200812,153900,37.3700000,37.3800000,37.3700000,37.3800000,400
US1.TWTR_delisted_875018,1,20200812,154000,37.3700000,37.3700000,37.3700000,37.3700000,400
US1.TWTR_delisted_875018,1,20200812,154100,37.3800000,37.4000000,37.3800000,37.4000000,1100
US1.TWTR_delisted_875018,1,20200812,154200,37.4100000,37.4100000,37.4100000,37.4100000,300
US1.TWTR_delisted_875018,1,20200812,154300,37.4100000,37.4100000,37.4100000,37.4100000,200
US1.TWTR_delisted_875018,1,20200812,154400,37.4100000,37.4100000,37.4100000,37.4100000,405
US1.TWTR_delisted_875018,1,20200812,154500,37.4200000,37.4200000,37.4200000,37.4200000,479
US1.TWTR_delisted_875018,1,20200812,154600,37.4300000,37.4350000,37.4300000,37.4300000,1609
US1.TWTR_delisted_875018,1,20200812,154700,37.4300000,37.4300000,37.4200000,37.4200000,1100
US1.TWTR_delisted_875018,1,20200812,154800,37.4300000,37.4300000,37.4200000,37.4200000,950
US1.TWTR_delisted_875018,1,20200812,154900,37.4100000,37.4100000,37.4100000,37.4100000,400
US1.TWTR_delisted_875018,1,20200812,155000,37.4000000,37.4100000,37.4000000,37.4100000,1700
US1.TWTR_delisted_875018,1,20200812,155100,37.4100000,37.4200000,37.4100000,37.4200000,3091
US1.TWTR_delisted_875018,1,20200812,155200,37.4100000,37.4100000,37.4100000,37.4100000,1641
US1.TWTR_delisted_875018,1,20200812,155300,37.4000000,37.4000000,37.3900000,37.3950000,1892
US1.TWTR_delisted_875018,1,20200812,155400,37.3900000,37.3900000,37.3500000,37.3500000,900
US1.TWTR_delisted_875018,1,20200812,155500,37.3500000,37.3600000,37.3200000,37.3600000,5280
US1.TWTR_delisted_875018,1,20200812,155600,37.3700000,37.3700000,37.3300000,37.3700000,8458
US1.TWTR_delisted_875018,1,20200812,155700,37.3600000,37.3600000,37.3250000,37.3400000,4298
US1.TWTR_delisted_875018,1,20200812,155800,37.3450000,37.3600000,37.3400000,37.3500000,4407
US1.TWTR_delisted_875018,1,20200812,155900,37.3500000,37.3900000,37.3300000,37.3300000,5704
US1.TWTR_delisted_875018,1,20200812,160000,37.3500000,37.4500000,37.3500000,37.4450000,18710
US1.TWTR_delisted_875018,1,20200813,093200,37.4700000,37.4700000,37.4700000,37.4700000,113
US1.TWTR_delisted_875018,1,20200813,093300,37.5600000,37.7300000,37.5000000,37.7100000,1750
US1.TWTR_delisted_875018,1,20200813,093400,37.7200000,37.7200000,37.6400000,37.7100000,2000
US1.TWTR_delisted_875018,1,20200813,093500,37.7300000,37.8700000,37.7300000,37.8600000,700
US1.TWTR_delisted_875018,1,20200813,093600,37.8200000,37.8400000,37.7500000,37.7500000,18200
US1.TWTR_delisted_875018,1,20200813,093700,37.8700000,37.8900000,37.8600000,37.8600000,1668
US1.TWTR_delisted_875018,1,20200813,093800,37.9000000,37.9500000,37.9000000,37.9300000,2707
US1.TWTR_delisted_875018,1,20200813,093900,37.9400000,37.9700000,37.8700000,37.9400000,2119
US1.TWTR_delisted_875018,1,20200813,094000,37.9400000,37.9400000,37.9200000,37.9200000,500
US1.TWTR_delisted_875018,1,20200813,094100,37.9200000,37.9200000,37.7900000,37.8000000,1400
US1.TWTR_delisted_875018,1,20200813,094200,37.8300000,37.9100000,37.8300000,37.9100000,1160
US1.TWTR_delisted_875018,1,20200813,094300,37.9000000,37.9100000,37.9000000,37.9100000,300
US1.TWTR_delisted_875018,1,20200813,094400,37.9400000,38.0700000,37.9400000,38.0500000,2598
US1.TWTR_delisted_875018,1,20200813,094500,38.0900000,38.1000000,38.0900000,38.1000000,700
US1.TWTR_delisted_875018,1,20200813,094600,38.1000000,38.1000000,38.0200000,38.0200000,500
US1.TWTR_delisted_875018,1,20200813,094700,38.0400000,38.0600000,38.0400000,38.0600000,600
US1.TWTR_delisted_875018,1,20200813,094800,38.0000000,38.0000000,37.9300000,37.9600000,5080
US1.TWTR_delisted_875018,1,20200813,094900,37.9500000,37.9700000,37.9200000,37.9200000,1100
US1.TWTR_delisted_875018,1,20200813,095000,37.8900000,37.8900000,37.8700000,37.8700000,600
US1.TWTR_delisted_875018,1,20200813,095100,37.8700000,37.9700000,37.8700000,37.9600000,3100
US1.TWTR_delisted_875018,1,20200813,095200,37.9400000,37.9900000,37.9400000,37.9900000,1200
US1.TWTR_delisted_875018,1,20200813,095300,37.9300000,38.0050000,37.9300000,38.0050000,600
US1.TWTR_delisted_875018,1,20200813,095400,38.0150000,38.0150000,37.9650000,37.9650000,400
US1.TWTR_delisted_875018,1,20200813,095500,37.9700000,37.9700000,37.8900000,37.8950000,1100
US1.TWTR_delisted_875018,1,20200813,095600,37.8950000,37.9500000,37.8900000,37.9300000,2000
US1.TWTR_delisted_875018,1,20200813,095700,37.9600000,38.0400000,37.9500000,38.0200000,1300
US1.TWTR_delisted_875018,1,20200813,095800,38.0200000,38.0400000,37.9900000,38.0000000,1900
US1.TWTR_delisted_875018,1,20200813,095900,38.0050000,38.0400000,38.0050000,38.0350000,1100
US1.TWTR_delisted_875018,1,20200813,100000,38.0350000,38.0700000,38.0200000,38.0700000,1100
US1.TWTR_delisted_875018,1,20200813,100100,38.0400000,38.0800000,38.0400000,38.0400000,2104
US1.TWTR_delisted_875018,1,20200813,100200,38.0400000,38.0700000,38.0400000,38.0600000,883
US1.TWTR_delisted_875018,1,20200813,100300,38.0400000,38.0600000,38.0300000,38.0300000,1100
US1.TWTR_delisted_875018,1,20200813,100400,38.0600000,38.0800000,38.0400000,38.0800000,1826
US1.TWTR_delisted_875018,1,20200813,100500,38.0800000,38.0800000,38.0800000,38.0800000,200
US1.TWTR_delisted_875018,1,20200813,100600,38.0800000,38.1100000,38.0400000,38.0400000,900
US1.TWTR_delisted_875018,1,20200813,100700,38.0100000,38.0600000,38.0050000,38.0500000,1814
US1.TWTR_delisted_875018,1,20200813,100800,38.0600000,38.0800000,38.0600000,38.0800000,200
US1.TWTR_delisted_875018,1,20200813,100900,38.0800000,38.1100000,38.0400000,38.1000000,2100
US1.TWTR_delisted_875018,1,20200813,101000,38.0700000,38.1300000,38.0700000,38.0700000,2905
US1.TWTR_delisted_875018,1,20200813,101100,38.0700000,38.0700000,38.0700000,38.0700000,500
US1.TWTR_delisted_875018,1,20200813,101200,38.0500000,38.0850000,38.0500000,38.0800000,4261
US1.TWTR_delisted_875018,1,20200813,101300,38.0950000,38.0950000,38.0950000,38.0950000,100
US1.TWTR_delisted_875018,1,20200813,101400,38.0500000,38.0800000,38.0500000,38.0800000,4294
US1.TWTR_delisted_875018,1,20200813,101500,38.0700000,38.0700000,38.0700000,38.0700000,400
US1.TWTR_delisted_875018,1,20200813,101600,38.0800000,38.0800000,38.0000000,38.0100000,4773
US1.TWTR_delisted_875018,1,20200813,101700,38.0100000,38.0200000,37.9800000,37.9900000,1900
US1.TWTR_delisted_875018,1,20200813,101800,37.9900000,38.0300000,37.9900000,37.9900000,884
US1.TWTR_delisted_875018,1,20200813,101900,37.9900000,38.0100000,37.9900000,38.0100000,1300
US1.TWTR_delisted_875018,1,20200813,102000,38.0100000,38.0300000,38.0100000,38.0100000,600
US1.TWTR_delisted_875018,1,20200813,102100,38.0400000,38.0700000,38.0400000,38.0700000,300
US1.TWTR_delisted_875018,1,20200813,102200,38.0800000,38.0800000,38.0700000,38.0700000,1110
US1.TWTR_delisted_875018,1,20200813,102300,38.0800000,38.0800000,38.0600000,38.0600000,1200
US1.TWTR_delisted_875018,1,20200813,102400,38.0500000,38.0800000,38.0500000,38.0800000,300
US1.TWTR_delisted_875018,1,20200813,102500,38.0900000,38.0900000,38.0800000,38.0900000,1000
US1.TWTR_delisted_875018,1,20200813,102600,38.1100000,38.1100000,38.1100000,38.1100000,500
US1.TWTR_delisted_875018,1,20200813,102700,38.1000000,38.2250000,38.1000000,38.2100000,2900
US1.TWTR_delisted_875018,1,20200813,102800,38.2300000,38.2650000,38.2300000,38.2500000,1300
US1.TWTR_delisted_875018,1,20200813,102900,38.2000000,38.2100000,38.1600000,38.2100000,3601
US1.TWTR_delisted_875018,1,20200813,103000,38.2400000,38.2500000,38.2200000,38.2500000,700
US1.TWTR_delisted_875018,1,20200813,103100,38.2200000,38.2600000,38.2200000,38.2400000,962
US1.TWTR_delisted_875018,1,20200813,103200,38.1900000,38.2000000,38.1500000,38.2000000,2710
US1.TWTR_delisted_875018,1,20200813,103300,38.1900000,38.1900000,38.1900000,38.1900000,300
US1.TWTR_delisted_875018,1,20200813,103400,38.1700000,38.2000000,38.1700000,38.2000000,400
US1.TWTR_delisted_875018,1,20200813,103500,38.2300000,38.2300000,38.2300000,38.2300000,524
US1.TWTR_delisted_875018,1,20200813,103600,38.2100000,38.2100000,38.2100000,38.2100000,600
US1.TWTR_delisted_875018,1,20200813,103700,38.2500000,38.2600000,38.2400000,38.2400000,800
US1.TWTR_delisted_875018,1,20200813,103800,38.2200000,38.2300000,38.2100000,38.2100000,600
US1.TWTR_delisted_875018,1,20200813,103900,38.2400000,38.2400000,38.1600000,38.1600000,800
US1.TWTR_delisted_875018,1,20200813,104000,38.1500000,38.1800000,38.1500000,38.1800000,1337
US1.TWTR_delisted_875018,1,20200813,104100,38.1400000,38.2000000,38.1400000,38.1500000,1485
US1.TWTR_delisted_875018,1,20200813,104200,38.1600000,38.1600000,38.1500000,38.1500000,500
US1.TWTR_delisted_875018,1,20200813,104300,38.1500000,38.1800000,38.1500000,38.1800000,900
US1.TWTR_delisted_875018,1,20200813,104500,38.1700000,38.1800000,38.1300000,38.1300000,800
US1.TWTR_delisted_875018,1,20200813,104600,38.1250000,38.1400000,38.1100000,38.1400000,1200
US1.TWTR_delisted_875018,1,20200813,104700,38.1500000,38.1500000,38.1300000,38.1300000,400
US1.TWTR_delisted_875018,1,20200813,104800,38.1400000,38.1400000,38.1400000,38.1400000,100
US1.TWTR_delisted_875018,1,20200813,104900,38.1600000,38.1600000,38.1600000,38.1600000,100
US1.TWTR_delisted_875018,1,20200813,105000,38.1450000,38.1500000,38.1350000,38.1500000,500
US1.TWTR_delisted_875018,1,20200813,105100,38.1400000,38.1400000,38.1000000,38.1000000,2000
US1.TWTR_delisted_875018,1,20200813,105200,38.1200000,38.1400000,38.1200000,38.1400000,500
US1.TWTR_delisted_875018,1,20200813,105300,38.0800000,38.1000000,38.0800000,38.0900000,1100
US1.TWTR_delisted_875018,1,20200813,105400,38.0700000,38.0700000,38.0400000,38.0400000,2706
US1.TWTR_delisted_875018,1,20200813,105500,38.0000000,38.0000000,38.0000000,38.0000000,100
US1.TWTR_delisted_875018,1,20200813,105600,38.0200000,38.0200000,37.9300000,37.9300000,3000
US1.TWTR_delisted_875018,1,20200813,105700,37.9250000,37.9400000,37.9100000,37.9100000,1500
US1.TWTR_delisted_875018,1,20200813,105800,37.9300000,37.9300000,37.9200000,37.9200000,1015
US1.TWTR_delisted_875018,1,20200813,105900,37.9400000,38.0150000,37.9300000,38.0100000,33234
US1.TWTR_delisted_875018,1,20200813,110000,38.0200000,38.0650000,38.0200000,38.0300000,1030
US1.TWTR_delisted_875018,1,20200813,110100,38.0600000,38.1000000,38.0600000,38.1000000,600
US1.TWTR_delisted_875018,1,20200813,110200,38.0650000,38.0900000,38.0650000,38.0800000,1000
US1.TWTR_delisted_875018,1,20200813,110300,38.0900000,38.0900000,38.0900000,38.0900000,400
US1.TWTR_delisted_875018,1,20200813,110400,38.1000000,38.1000000,38.1000000,38.1000000,100
US1.TWTR_delisted_875018,1,20200813,110500,38.0900000,38.1300000,38.0900000,38.1300000,1800
US1.TWTR_delisted_875018,1,20200813,110600,38.1300000,38.1300000,38.1300000,38.1300000,300
US1.TWTR_delisted_875018,1,20200813,110700,38.1300000,38.1300000,38.1200000,38.1200000,400
US1.TWTR_delisted_875018,1,20200813,110800,38.1400000,38.1400000,38.1400000,38.1400000,200
US1.TWTR_delisted_875018,1,20200813,110900,38.1500000,38.1600000,38.1500000,38.1600000,200
US1.TWTR_delisted_875018,1,20200813,111200,38.0800000,38.0800000,38.0750000,38.0750000,200
US1.TWTR_delisted_875018,1,20200813,111300,38.1300000,38.1400000,38.1300000,38.1300000,400
US1.TWTR_delisted_875018,1,20200813,111400,38.1400000,38.1400000,38.0900000,38.0900000,400
US1.TWTR_delisted_875018,1,20200813,111500,38.1200000,38.1200000,38.1200000,38.1200000,200
US1.TWTR_delisted_875018,1,20200813,111600,38.1150000,38.1200000,38.0900000,38.1200000,707
US1.TWTR_delisted_875018,1,20200813,111700,38.1000000,38.1000000,38.1000000,38.1000000,100
US1.TWTR_delisted_875018,1,20200813,111800,38.1100000,38.1400000,38.1100000,38.1400000,300
US1.TWTR_delisted_875018,1,20200813,111900,38.1800000,38.1800000,38.1800000,38.1800000,1200
US1.TWTR_delisted_875018,1,20200813,112000,38.1900000,38.1900000,38.1500000,38.1500000,900
US1.TWTR_delisted_875018,1,20200813,112100,38.1200000,38.1200000,38.0900000,38.1000000,900
US1.TWTR_delisted_875018,1,20200813,112300,38.1300000,38.1300000,38.0900000,38.0900000,500
US1.TWTR_delisted_875018,1,20200813,112500,38.1200000,38.1200000,38.1000000,38.1000000,500
US1.TWTR_delisted_875018,1,20200813,112600,38.1200000,38.1200000,38.0950000,38.1100000,400
US1.TWTR_delisted_875018,1,20200813,112700,38.1200000,38.1200000,38.1200000,38.1200000,300
US1.TWTR_delisted_875018,1,20200813,112800,38.1400000,38.1400000,38.1400000,38.1400000,100
US1.TWTR_delisted_875018,1,20200813,112900,38.1500000,38.1700000,38.1450000,38.1500000,1400
US1.TWTR_delisted_875018,1,20200813,113000,38.1100000,38.1100000,38.1100000,38.1100000,100
US1.TWTR_delisted_875018,1,20200813,113100,38.0850000,38.0850000,38.0600000,38.0600000,1100
US1.TWTR_delisted_875018,1,20200813,113400,38.0000000,38.0000000,37.9550000,37.9600000,1500
US1.TWTR_delisted_875018,1,20200813,113500,37.9300000,37.9300000,37.9200000,37.9300000,2100
US1.TWTR_delisted_875018,1,20200813,113600,37.9400000,37.9750000,37.9400000,37.9700000,1527
US1.TWTR_delisted_875018,1,20200813,113700,37.9800000,37.9800000,37.9700000,37.9800000,532
US1.TWTR_delisted_875018,1,20200813,113800,37.9700000,37.9700000,37.9500000,37.9500000,840
US1.TWTR_delisted_875018,1,20200813,113900,37.9700000,37.9800000,37.9700000,37.9800000,612
US1.TWTR_delisted_875018,1,20200813,114000,37.9200000,37.9200000,37.9200000,37.9200000,200
US1.TWTR_delisted_875018,1,20200813,114100,37.9300000,37.9300000,37.8700000,37.8700000,1300
US1.TWTR_delisted_875018,1,20200813,114200,37.8500000,37.8500000,37.8300000,37.8300000,491
US1.TWTR_delisted_875018,1,20200813,114300,37.8200000,37.8300000,37.8200000,37.8200000,500
US1.TWTR_delisted_875018,1,20200813,114400,37.8150000,37.8200000,37.8050000,37.8200000,1161
US1.TWTR_delisted_875018,1,20200813,114500,37.8500000,37.8700000,37.8500000,37.8600000,500
US1.TWTR_delisted_875018,1,20200813,114700,37.8900000,37.8900000,37.8800000,37.8800000,600
US1.TWTR_delisted_875018,1,20200813,114800,37.8800000,37.8900000,37.8800000,37.8800000,500
US1.TWTR_delisted_875018,1,20200813,114900,37.8700000,37.9200000,37.8700000,37.9200000,2800
US1.TWTR_delisted_875018,1,20200813,115000,37.9100000,37.9100000,37.8300000,37.8300000,2881
US1.TWTR_delisted_875018,1,20200813,115100,37.8700000,37.8800000,37.8700000,37.8700000,1800
US1.TWTR_delisted_875018,1,20200813,115200,37.8600000,37.8900000,37.8600000,37.8900000,400
US1.TWTR_delisted_875018,1,20200813,115300,37.9200000,37.9200000,37.8800000,37.8800000,400
US1.TWTR_delisted_875018,1,20200813,115800,37.9300000,37.9300000,37.9300000,37.9300000,200
US1.TWTR_delisted_875018,1,20200813,115900,37.9400000,37.9500000,37.9400000,37.9500000,300
US1.TWTR_delisted_875018,1,20200813,120000,37.9400000,37.9400000,37.9400000,37.9400000,200
US1.TWTR_delisted_875018,1,20200813,120100,37.9500000,37.9500000,37.9400000,37.9400000,200
US1.TWTR_delisted_875018,1,20200813,120200,37.9400000,37.9500000,37.9400000,37.9500000,300
US1.TWTR_delisted_875018,1,20200813,120300,37.9500000,37.9500000,37.9500000,37.9500000,100
US1.TWTR_delisted_875018,1,20200813,120400,37.9400000,37.9500000,37.9300000,37.9300000,1600
US1.TWTR_delisted_875018,1,20200813,120500,37.9200000,37.9200000,37.9000000,37.9100000,900
US1.TWTR_delisted_875018,1,20200813,120600,37.9000000,37.9000000,37.8900000,37.8900000,500
US1.TWTR_delisted_875018,1,20200813,120700,37.8600000,37.8600000,37.8400000,37.8400000,500
US1.TWTR_delisted_875018,1,20200813,120800,37.8300000,37.8700000,37.8300000,37.8700000,1747
US1.TWTR_delisted_875018,1,20200813,120900,37.9000000,37.9000000,37.8900000,37.8900000,500
US1.TWTR_delisted_875018,1,20200813,121000,37.9000000,37.9100000,37.8900000,37.8950000,1875
US1.TWTR_delisted_875018,1,20200813,121100,37.8950000,37.8950000,37.8600000,37.8800000,1700
US1.TWTR_delisted_875018,1,20200813,121200,37.8900000,37.8900000,37.8900000,37.8900000,700
US1.TWTR_delisted_875018,1,20200813,121300,37.8900000,37.8900000,37.8900000,37.8900000,100
US1.TWTR_delisted_875018,1,20200813,121500,37.8900000,37.8900000,37.8800000,37.8800000,700
US1.TWTR_delisted_875018,1,20200813,121600,37.8800000,37.9100000,37.8700000,37.9100000,500
US1.TWTR_delisted_875018,1,20200813,121700,37.9200000,37.9400000,37.9200000,37.9400000,400
US1.TWTR_delisted_875018,1,20200813,121900,37.9300000,37.9300000,37.9300000,37.9300000,400
US1.TWTR_delisted_875018,1,20200813,122100,37.9400000,37.9400000,37.9400000,37.9400000,100
US1.TWTR_delisted_875018,1,20200813,122200,37.9100000,37.9100000,37.9000000,37.9000000,300
US1.TWTR_delisted_875018,1,20200813,122300,37.9000000,37.9000000,37.8900000,37.8900000,800
US1.TWTR_delisted_875018,1,20200813,122400,37.9000000,37.9200000,37.9000000,37.9200000,500
US1.TWTR_delisted_875018,1,20200813,122500,37.9300000,37.9300000,37.9300000,37.9300000,200
US1.TWTR_delisted_875018,1,20200813,122600,37.9100000,37.9200000,37.9100000,37.9200000,800
US1.TWTR_delisted_875018,1,20200813,122700,37.9200000,37.9300000,37.9200000,37.9300000,200
US1.TWTR_delisted_875018,1,20200813,122800,37.9100000,37.9300000,37.9100000,37.9200000,1600
US1.TWTR_delisted_875018,1,20200813,122900,37.9100000,37.9100000,37.8700000,37.8800000,4500
US1.TWTR_delisted_875018,1,20200813,123000,37.8600000,37.8600000,37.8500000,37.8600000,900
US1.TWTR_delisted_875018,1,20200813,123100,37.8700000,37.8700000,37.8500000,37.8500000,1087
US1.TWTR_delisted_875018,1,20200813,123200,37.8800000,37.8850000,37.8800000,37.8800000,800
US1.TWTR_delisted_875018,1,20200813,123300,37.8900000,37.8900000,37.8700000,37.8700000,500
US1.TWTR_delisted_875018,1,20200813,123400,37.8700000,37.9000000,37.8700000,37.9000000,2400
US1.TWTR_delisted_875018,1,20200813,123500,37.9100000,37.9100000,37.9100000,37.9100000,100
US1.TWTR_delisted_875018,1,20200813,123600,37.8800000,37.8800000,37.8800000,37.8800000,400
US1.TWTR_delisted_875018,1,20200813,123700,37.8800000,37.8900000,37.8800000,37.8900000,600
US1.TWTR_delisted_875018,1,20200813,123800,37.8900000,37.8900000,37.8650000,37.8700000,2200
US1.TWTR_delisted_875018,1,20200813,124000,37.8600000,37.8600000,37.8500000,37.8500000,700
US1.TWTR_delisted_875018,1,20200813,124100,37.8500000,37.8500000,37.8300000,37.8500000,1200
US1.TWTR_delisted_875018,1,20200813,124200,37.8600000,37.8600000,37.8600000,37.8600000,100
US1.TWTR_delisted_875018,1,20200813,124400,37.8900000,37.9000000,37.8900000,37.9000000,200
US1.TWTR_delisted_875018,1,20200813,124500,37.9100000,37.9300000,37.9100000,37.9300000,2200
US1.TWTR_delisted_875018,1,20200813,124600,37.9300000,37.9300000,37.9300000,37.9300000,100
US1.TWTR_delisted_875018,1,20200813,124700,37.9000000,37.9000000,37.8900000,37.8900000,200
US1.TWTR_delisted_875018,1,20200813,124800,37.9000000,37.9000000,37.9000000,37.9000000,100
US1.TWTR_delisted_875018,1,20200813,124900,37.9000000,37.9000000,37.8900000,37.8900000,400
US1.TWTR_delisted_875018,1,20200813,125000,37.8900000,37.9400000,37.8900000,37.9400000,2200
US1.TWTR_delisted_875018,1,20200813,125100,37.9400000,37.9400000,37.9400000,37.9400000,100
US1.TWTR_delisted_875018,1,20200813,125300,37.9200000,37.9300000,37.9200000,37.9300000,1200
US1.TWTR_delisted_875018,1,20200813,125400,37.9100000,37.9100000,37.8800000,37.8800000,350
US1.TWTR_delisted_875018,1,20200813,125500,37.8600000,37.8600000,37.8600000,37.8600000,300
US1.TWTR_delisted_875018,1,20200813,125600,37.8500000,37.8500000,37.8500000,37.8500000,590
US1.TWTR_delisted_875018,1,20200813,125700,37.8500000,37.8500000,37.8500000,37.8500000,400
US1.TWTR_delisted_875018,1,20200813,125800,37.8500000,37.8800000,37.8500000,37.8700000,1300
US1.TWTR_delisted_875018,1,20200813,125900,37.8600000,37.8600000,37.8600000,37.8600000,400
US1.TWTR_delisted_875018,1,20200813,130000,37.8600000,37.8800000,37.8600000,37.8800000,400
US1.TWTR_delisted_875018,1,20200813,130100,37.8900000,37.9000000,37.8800000,37.8800000,600
US1.TWTR_delisted_875018,1,20200813,130200,37.8800000,37.9000000,37.8700000,37.9000000,1400
US1.TWTR_delisted_875018,1,20200813,130300,37.9000000,37.9000000,37.9000000,37.9000000,404
US1.TWTR_delisted_875018,1,20200813,130400,37.8600000,37.8600000,37.8600000,37.8600000,100
US1.TWTR_delisted_875018,1,20200813,130500,37.8500000,37.8500000,37.8500000,37.8500000,200
US1.TWTR_delisted_875018,1,20200813,130600,37.8450000,37.8500000,37.8400000,37.8500000,1275
US1.TWTR_delisted_875018,1,20200813,130700,37.8500000,37.8500000,37.8500000,37.8500000,100
US1.TWTR_delisted_875018,1,20200813,130800,37.8500000,37.8500000,37.8500000,37.8500000,700
US1.TWTR_delisted_875018,1,20200813,130900,37.8600000,37.8600000,37.8400000,37.8400000,800
US1.TWTR_delisted_875018,1,20200813,131000,37.8400000,37.8400000,37.8400000,37.8400000,300
US1.TWTR_delisted_875018,1,20200813,131100,37.8400000,37.8400000,37.8400000,37.8400000,200
US1.TWTR_delisted_875018,1,20200813,131200,37.8500000,37.8500000,37.8500000,37.8500000,100
US1.TWTR_delisted_875018,1,20200813,131300,37.8500000,37.8500000,37.8500000,37.8500000,147
US1.TWTR_delisted_875018,1,20200813,131500,37.8400000,37.8400000,37.8400000,37.8400000,324
US1.TWTR_delisted_875018,1,20200813,131600,37.8300000,37.8300000,37.8100000,37.8100000,2300
US1.TWTR_delisted_875018,1,20200813,131700,37.7900000,37.7900000,37.7900000,37.7900000,500
US1.TWTR_delisted_875018,1,20200813,131800,37.7900000,37.7900000,37.7900000,37.7900000,100
US1.TWTR_delisted_875018,1,20200813,131900,37.7700000,37.7700000,37.7500000,37.7500000,600
US1.TWTR_delisted_875018,1,20200813,132000,37.7200000,37.7200000,37.7200000,37.7200000,200
US1.TWTR_delisted_875018,1,20200813,132100,37.7300000,37.7500000,37.7300000,37.7500000,402
US1.TWTR_delisted_875018,1,20200813,132200,37.7600000,37.7700000,37.7600000,37.7700000,300
US1.TWTR_delisted_875018,1,20200813,132400,37.7500000,37.7500000,37.7400000,37.7400000,400
US1.TWTR_delisted_875018,1,20200813,132500,37.7300000,37.7300000,37.6600000,37.6600000,1600
US1.TWTR_delisted_875018,1,20200813,132600,37.6650000,37.6650000,37.6200000,37.6200000,1300
US1.TWTR_delisted_875018,1,20200813,132700,37.6000000,37.6300000,37.6000000,37.6300000,1100
US1.TWTR_delisted_875018,1,20200813,132800,37.6100000,37.6100000,37.6100000,37.6100000,100
US1.TWTR_delisted_875018,1,20200813,132900,37.6200000,37.6200000,37.6200000,37.6200000,100
US1.TWTR_delisted_875018,1,20200813,133000,37.6400000,37.6400000,37.6400000,37.6400000,100
US1.TWTR_delisted_875018,1,20200813,133100,37.6500000,37.6500000,37.6500000,37.6500000,200
US1.TWTR_delisted_875018,1,20200813,133200,37.6400000,37.6400000,37.6400000,37.6400000,100
US1.TWTR_delisted_875018,1,20200813,133300,37.6000000,37.6100000,37.5400000,37.5400000,2500
US1.TWTR_delisted_875018,1,20200813,133400,37.5500000,37.5700000,37.5300000,37.5600000,840
US1.TWTR_delisted_875018,1,20200813,133500,37.5500000,37.5500000,37.5500000,37.5500000,500
US1.TWTR_delisted_875018,1,20200813,133600,37.5600000,37.5900000,37.5600000,37.5900000,500
US1.TWTR_delisted_875018,1,20200813,133700,37.6200000,37.6400000,37.6200000,37.6400000,200
US1.TWTR_delisted_875018,1,20200813,133800,37.6500000,37.6500000,37.6200000,37.6200000,800
US1.TWTR_delisted_875018,1,20200813,133900,37.6000000,37.6000000,37.5900000,37.6000000,500
US1.TWTR_delisted_875018,1,20200813,134000,37.6200000,37.6200000,37.6200000,37.6200000,300
US1.TWTR_delisted_875018,1,20200813,134100,37.6300000,37.6400000,37.6300000,37.6400000,665
US1.TWTR_delisted_875018,1,20200813,134200,37.6700000,37.6800000,37.6700000,37.6700000,700
US1.TWTR_delisted_875018,1,20200813,134300,37.6700000,37.6700000,37.6700000,37.6700000,100
US1.TWTR_delisted_875018,1,20200813,134400,37.6700000,37.6700000,37.6600000,37.6600000,300
US1.TWTR_delisted_875018,1,20200813,134500,37.6600000,37.6900000,37.6600000,37.6900000,900
US1.TWTR_delisted_875018,1,20200813,134600,37.6800000,37.6800000,37.6700000,37.6700000,200
US1.TWTR_delisted_875018,1,20200813,134700,37.6800000,37.6800000,37.6800000,37.6800000,1700
US1.TWTR_delisted_875018,1,20200813,134800,37.6900000,37.6900000,37.6800000,37.6900000,670
US1.TWTR_delisted_875018,1,20200813,134900,37.6900000,37.6900000,37.6900000,37.6900000,500
US1.TWTR_delisted_875018,1,20200813,135000,37.6900000,37.6900000,37.6900000,37.6900000,100
US1.TWTR_delisted_875018,1,20200813,135100,37.6800000,37.6800000,37.6800000,37.6800000,200
US1.TWTR_delisted_875018,1,20200813,135200,37.6900000,37.7100000,37.6900000,37.7000000,1140
US1.TWTR_delisted_875018,1,20200813,135600,37.6800000,37.6800000,37.6600000,37.6600000,900
US1.TWTR_delisted_875018,1,20200813,135900,37.6600000,37.6600000,37.6300000,37.6600000,1200
US1.TWTR_delisted_875018,1,20200813,140000,37.6600000,37.6650000,37.6600000,37.6600000,600
US1.TWTR_delisted_875018,1,20200813,140100,37.6600000,37.6600000,37.6500000,37.6500000,600
US1.TWTR_delisted_875018,1,20200813,140200,37.6100000,37.6100000,37.5800000,37.5900000,1000
US1.TWTR_delisted_875018,1,20200813,140300,37.5800000,37.6000000,37.5700000,37.5700000,1100
US1.TWTR_delisted_875018,1,20200813,140400,37.5700000,37.5800000,37.5700000,37.5800000,500
US1.TWTR_delisted_875018,1,20200813,140500,37.5900000,37.6200000,37.5900000,37.6200000,1500
US1.TWTR_delisted_875018,1,20200813,140600,37.6200000,37.6200000,37.6200000,37.6200000,122
US1.TWTR_delisted_875018,1,20200813,140700,37.6000000,37.6000000,37.6000000,37.6000000,1233
US1.TWTR_delisted_875018,1,20200813,140800,37.6000000,37.6000000,37.6000000,37.6000000,100
US1.TWTR_delisted_875018,1,20200813,140900,37.6000000,37.6000000,37.5900000,37.5900000,400
US1.TWTR_delisted_875018,1,20200813,141000,37.5800000,37.5800000,37.5700000,37.5700000,318
US1.TWTR_delisted_875018,1,20200813,141100,37.5600000,37.5600000,37.5500000,37.5500000,300
US1.TWTR_delisted_875018,1,20200813,141200,37.5600000,37.5600000,37.5200000,37.5300000,1075
US1.TWTR_delisted_875018,1,20200813,141300,37.5400000,37.5500000,37.5400000,37.5500000,1100
US1.TWTR_delisted_875018,1,20200813,141400,37.5600000,37.5800000,37.5600000,37.5800000,1200
US1.TWTR_delisted_875018,1,20200813,141500,37.5700000,37.5900000,37.5700000,37.5900000,200
US1.TWTR_delisted_875018,1,20200813,141600,37.6000000,37.6200000,37.6000000,37.6200000,1344
US1.TWTR_delisted_875018,1,20200813,141700,37.5950000,37.6000000,37.5700000,37.5700000,700
US1.TWTR_delisted_875018,1,20200813,141900,37.6000000,37.6000000,37.5950000,37.5950000,900
US1.TWTR_delisted_875018,1,20200813,142000,37.6000000,37.6000000,37.5900000,37.5900000,600
US1.TWTR_delisted_875018,1,20200813,142100,37.5800000,37.5800000,37.5800000,37.5800000,700
US1.TWTR_delisted_875018,1,20200813,142200,37.5700000,37.5700000,37.5600000,37.5600000,600
US1.TWTR_delisted_875018,1,20200813,142300,37.5600000,37.5600000,37.5200000,37.5400000,6639
US1.TWTR_delisted_875018,1,20200813,142400,37.5400000,37.5400000,37.5100000,37.5100000,3894
US1.TWTR_delisted_875018,1,20200813,142500,37.5100000,37.5200000,37.5100000,37.5200000,600
US1.TWTR_delisted_875018,1,20200813,142700,37.5500000,37.5800000,37.5500000,37.5800000,500
US1.TWTR_delisted_875018,1,20200813,142800,37.5900000,37.6100000,37.5800000,37.6100000,950
US1.TWTR_delisted_875018,1,20200813,142900,37.6000000,37.6000000,37.6000000,37.6000000,300
US1.TWTR_delisted_875018,1,20200813,143000,37.6000000,37.6100000,37.6000000,37.6100000,550
US1.TWTR_delisted_875018,1,20200813,143100,37.6200000,37.6400000,37.6200000,37.6200000,1144
US1.TWTR_delisted_875018,1,20200813,143200,37.6300000,37.6300000,37.6200000,37.6200000,200
US1.TWTR_delisted_875018,1,20200813,143300,37.6200000,37.6400000,37.6100000,37.6300000,2400
US1.TWTR_delisted_875018,1,20200813,143400,37.6300000,37.6300000,37.6100000,37.6100000,300
US1.TWTR_delisted_875018,1,20200813,143500,37.6300000,37.6300000,37.6300000,37.6300000,100
US1.TWTR_delisted_875018,1,20200813,143600,37.6300000,37.6300000,37.6200000,37.6200000,300
US1.TWTR_delisted_875018,1,20200813,143700,37.6300000,37.6300000,37.5900000,37.5900000,600
US1.TWTR_delisted_875018,1,20200813,143800,37.5900000,37.5900000,37.5800000,37.5800000,700
US1.TWTR_delisted_875018,1,20200813,143900,37.6000000,37.6200000,37.5800000,37.6200000,700
US1.TWTR_delisted_875018,1,20200813,144100,37.6200000,37.6500000,37.6200000,37.6500000,789
US1.TWTR_delisted_875018,1,20200813,144200,37.6600000,37.6800000,37.6600000,37.6800000,400
US1.TWTR_delisted_875018,1,20200813,144300,37.6900000,37.6900000,37.6600000,37.6800000,1106
US1.TWTR_delisted_875018,1,20200813,144400,37.6600000,37.6700000,37.6600000,37.6600000,500
US1.TWTR_delisted_875018,1,20200813,144500,37.6500000,37.6500000,37.6300000,37.6300000,1200
US1.TWTR_delisted_875018,1,20200813,144600,37.6500000,37.7200000,37.6500000,37.7200000,1059
US1.TWTR_delisted_875018,1,20200813,144700,37.7100000,37.7100000,37.7100000,37.7100000,1789
US1.TWTR_delisted_875018,1,20200813,144800,37.7100000,37.7100000,37.7000000,37.7000000,600
US1.TWTR_delisted_875018,1,20200813,144900,37.7100000,37.7400000,37.7100000,37.7200000,3500
US1.TWTR_delisted_875018,1,20200813,145000,37.7000000,37.7000000,37.6800000,37.6900000,1000
US1.TWTR_delisted_875018,1,20200813,145100,37.7000000,37.7000000,37.6300000,37.6300000,1793
US1.TWTR_delisted_875018,1,20200813,145200,37.6500000,37.6500000,37.6200000,37.6300000,2239
US1.TWTR_delisted_875018,1,20200813,145300,37.6200000,37.6300000,37.6000000,37.6000000,500
US1.TWTR_delisted_875018,1,20200813,145400,37.5900000,37.5900000,37.5700000,37.5900000,1200
US1.TWTR_delisted_875018,1,20200813,145500,37.6000000,37.6400000,37.6000000,37.6300000,700
US1.TWTR_delisted_875018,1,20200813,145600,37.6300000,37.6600000,37.6300000,37.6500000,1100
US1.TWTR_delisted_875018,1,20200813,145700,37.6500000,37.6800000,37.6400000,37.6700000,808
US1.TWTR_delisted_875018,1,20200813,145800,37.6900000,37.7000000,37.6800000,37.7000000,1500
US1.TWTR_delisted_875018,1,20200813,145900,37.6500000,37.6500000,37.6500000,37.6500000,500
US1.TWTR_delisted_875018,1,20200813,150000,37.6900000,37.6900000,37.6800000,37.6800000,1044
US1.TWTR_delisted_875018,1,20200813,150100,37.7000000,37.7100000,37.6900000,37.7000000,750
US1.TWTR_delisted_875018,1,20200813,150200,37.7100000,37.7100000,37.6500000,37.6500000,1300
US1.TWTR_delisted_875018,1,20200813,150300,37.6500000,37.6500000,37.6400000,37.6400000,400
US1.TWTR_delisted_875018,1,20200813,150400,37.6700000,37.6700000,37.6700000,37.6700000,900
US1.TWTR_delisted_875018,1,20200813,150600,37.6500000,37.6600000,37.6500000,37.6500000,300
US1.TWTR_delisted_875018,1,20200813,150700,37.6900000,37.6900000,37.6900000,37.6900000,100
US1.TWTR_delisted_875018,1,20200813,150800,37.7000000,37.7000000,37.7000000,37.7000000,700
US1.TWTR_delisted_875018,1,20200813,150900,37.6700000,37.6800000,37.6700000,37.6800000,700
US1.TWTR_delisted_875018,1,20200813,151100,37.6700000,37.6700000,37.6700000,37.6700000,400
US1.TWTR_delisted_875018,1,20200813,151200,37.7000000,37.7200000,37.7000000,37.7000000,1400
US1.TWTR_delisted_875018,1,20200813,151300,37.6900000,37.7200000,37.6900000,37.7200000,400
US1.TWTR_delisted_875018,1,20200813,151400,37.7300000,37.7300000,37.7200000,37.7200000,800
US1.TWTR_delisted_875018,1,20200813,151500,37.7300000,37.7300000,37.7200000,37.7200000,500
US1.TWTR_delisted_875018,1,20200813,151600,37.7200000,37.7600000,37.7200000,37.7600000,1100
US1.TWTR_delisted_875018,1,20200813,151700,37.7600000,37.7600000,37.7300000,37.7400000,1700
US1.TWTR_delisted_875018,1,20200813,151800,37.7400000,37.7600000,37.7400000,37.7600000,1861
US1.TWTR_delisted_875018,1,20200813,151900,37.7700000,37.7700000,37.7500000,37.7500000,500
US1.TWTR_delisted_875018,1,20200813,152000,37.7400000,37.7500000,37.7400000,37.7500000,400
US1.TWTR_delisted_875018,1,20200813,152100,37.7600000,37.7600000,37.7600000,37.7600000,500
US1.TWTR_delisted_875018,1,20200813,152200,37.7500000,37.7600000,37.7400000,37.7400000,700
US1.TWTR_delisted_875018,1,20200813,152300,37.7400000,37.7500000,37.7400000,37.7500000,700
US1.TWTR_delisted_875018,1,20200813,152400,37.7500000,37.7500000,37.7500000,37.7500000,500
US1.TWTR_delisted_875018,1,20200813,152500,37.7500000,37.7700000,37.7500000,37.7500000,1900
US1.TWTR_delisted_875018,1,20200813,152600,37.7600000,37.7600000,37.7300000,37.7300000,700
US1.TWTR_delisted_875018,1,20200813,152700,37.7200000,37.7400000,37.7200000,37.7400000,700
US1.TWTR_delisted_875018,1,20200813,152800,37.7400000,37.7500000,37.7400000,37.7400000,900
US1.TWTR_delisted_875018,1,20200813,152900,37.7400000,37.7600000,37.7400000,37.7600000,500
US1.TWTR_delisted_875018,1,20200813,153000,37.7700000,37.7800000,37.7700000,37.7800000,700
US1.TWTR_delisted_875018,1,20200813,153100,37.7800000,37.7900000,37.7800000,37.7800000,700
US1.TWTR_delisted_875018,1,20200813,153200,37.7800000,37.7900000,37.7800000,37.7900000,300
US1.TWTR_delisted_875018,1,20200813,153300,37.7900000,37.8100000,37.7900000,37.8000000,1100
US1.TWTR_delisted_875018,1,20200813,153400,37.7900000,37.7900000,37.7900000,37.7900000,200
US1.TWTR_delisted_875018,1,20200813,153500,37.7800000,37.8100000,37.7800000,37.8100000,400
US1.TWTR_delisted_875018,1,20200813,153600,37.8000000,37.8100000,37.8000000,37.8100000,715
US1.TWTR_delisted_875018,1,20200813,153700,37.8100000,37.8100000,37.7900000,37.8000000,700
US1.TWTR_delisted_875018,1,20200813,153800,37.7900000,37.8000000,37.7850000,37.7900000,700
US1.TWTR_delisted_875018,1,20200813,153900,37.8050000,37.8050000,37.7900000,37.7900000,450
US1.TWTR_delisted_875018,1,20200813,154000,37.7800000,37.7800000,37.7300000,37.7300000,1200
US1.TWTR_delisted_875018,1,20200813,154100,37.7250000,37.7300000,37.7200000,37.7300000,900
US1.TWTR_delisted_875018,1,20200813,154200,37.7400000,37.7700000,37.7400000,37.7700000,2239
US1.TWTR_delisted_875018,1,20200813,154400,37.7600000,37.7700000,37.7600000,37.7700000,978
US1.TWTR_delisted_875018,1,20200813,154600,37.7600000,37.7600000,37.7500000,37.7500000,955
US1.TWTR_delisted_875018,1,20200813,154700,37.7500000,37.7500000,37.7400000,37.7450000,1800
US1.TWTR_delisted_875018,1,20200813,154800,37.7400000,37.7400000,37.7200000,37.7200000,500
US1.TWTR_delisted_875018,1,20200813,154900,37.7200000,37.7300000,37.7200000,37.7300000,1500
US1.TWTR_delisted_875018,1,20200813,155000,37.7300000,37.7300000,37.6900000,37.7100000,4134
US1.TWTR_delisted_875018,1,20200813,155100,37.7100000,37.7500000,37.7000000,37.7500000,3138
US1.TWTR_delisted_875018,1,20200813,155200,37.7600000,37.7600000,37.7500000,37.7500000,600
US1.TWTR_delisted_875018,1,20200813,155300,37.7500000,37.7600000,37.7500000,37.7600000,1500
US1.TWTR_delisted_875018,1,20200813,155400,37.7600000,37.7700000,37.7600000,37.7700000,800
US1.TWTR_delisted_875018,1,20200813,155500,37.7700000,37.7800000,37.7700000,37.7800000,3060
US1.TWTR_delisted_875018,1,20200813,155600,37.7800000,37.8000000,37.7650000,37.7800000,6002
US1.TWTR_delisted_875018,1,20200813,155700,37.7800000,37.7800000,37.7700000,37.7700000,1800
US1.TWTR_delisted_875018,1,20200813,155800,37.7800000,37.8100000,37.7800000,37.8100000,3077
US1.TWTR_delisted_875018,1,20200813,155900,37.8200000,37.8500000,37.8200000,37.8500000,4773
US1.TWTR_delisted_875018,1,20200813,160000,37.8300000,37.8300000,37.7800000,37.8200000,12087
US1.TWTR_delisted_875018,1,20200814,093200,37.7100000,37.8300000,37.7100000,37.8300000,2400
US1.TWTR_delisted_875018,1,20200814,093300,37.8500000,37.9600000,37.8500000,37.9600000,500
US1.TWTR_delisted_875018,1,20200814,093400,37.8700000,37.8800000,37.7800000,37.7800000,2311
US1.TWTR_delisted_875018,1,20200814,093500,37.7700000,37.8500000,37.7700000,37.8500000,3600
US1.TWTR_delisted_875018,1,20200814,093600,37.6800000,37.7400000,37.6600000,37.7400000,800
US1.TWTR_delisted_875018,1,20200814,093700,37.7900000,37.7900000,37.7000000,37.7100000,2750
US1.TWTR_delisted_875018,1,20200814,093800,37.6900000,37.8400000,37.6500000,37.8300000,3334
US1.TWTR_delisted_875018,1,20200814,093900,37.8500000,37.8700000,37.8100000,37.8600000,700
US1.TWTR_delisted_875018,1,20200814,094000,37.8600000,37.8600000,37.8600000,37.8600000,266
US1.TWTR_delisted_875018,1,20200814,094100,37.7300000,37.7300000,37.7000000,37.7100000,500
US1.TWTR_delisted_875018,1,20200814,094200,37.6900000,37.7200000,37.6900000,37.7200000,400
US1.TWTR_delisted_875018,1,20200814,094300,37.6900000,37.7200000,37.6700000,37.6800000,2600
US1.TWTR_delisted_875018,1,20200814,094400,37.6500000,37.7100000,37.6500000,37.6900000,1100
US1.TWTR_delisted_875018,1,20200814,094500,37.7200000,37.7700000,37.7200000,37.7700000,700
US1.TWTR_delisted_875018,1,20200814,094600,37.7100000,37.7300000,37.7000000,37.7000000,400
US1.TWTR_delisted_875018,1,20200814,094700,37.6200000,37.6300000,37.6000000,37.6000000,1000
US1.TWTR_delisted_875018,1,20200814,094800,37.5400000,37.5600000,37.4900000,37.4900000,716
US1.TWTR_delisted_875018,1,20200814,094900,37.5000000,37.5400000,37.5000000,37.5100000,1200
US1.TWTR_delisted_875018,1,20200814,095000,37.4700000,37.4800000,37.4600000,37.4800000,900
US1.TWTR_delisted_875018,1,20200814,095100,37.5100000,37.5100000,37.3200000,37.3200000,9261
US1.TWTR_delisted_875018,1,20200814,095200,37.3600000,37.4100000,37.3600000,37.3700000,2500
US1.TWTR_delisted_875018,1,20200814,095300,37.3700000,37.4500000,37.3700000,37.4500000,1200
US1.TWTR_delisted_875018,1,20200814,095400,37.4500000,37.4700000,37.4400000,37.4700000,1000
US1.TWTR_delisted_875018,1,20200814,095500,37.4600000,37.4600000,37.4600000,37.4600000,100
US1.TWTR_delisted_875018,1,20200814,095600,37.5100000,37.5100000,37.4500000,37.4600000,7600
US1.TWTR_delisted_875018,1,20200814,095700,37.5000000,37.5000000,37.4500000,37.5000000,700
US1.TWTR_delisted_875018,1,20200814,095800,37.5000000,37.5000000,37.4900000,37.4900000,500
US1.TWTR_delisted_875018,1,20200814,095900,37.5000000,37.5200000,37.5000000,37.5200000,300
US1.TWTR_delisted_875018,1,20200814,100000,37.5300000,37.5300000,37.5300000,37.5300000,146
US1.TWTR_delisted_875018,1,20200814,100100,37.5000000,37.5000000,37.4700000,37.4700000,1900
US1.TWTR_delisted_875018,1,20200814,100200,37.4800000,37.5200000,37.4800000,37.5000000,1039
US1.TWTR_delisted_875018,1,20200814,100300,37.4600000,37.4600000,37.4600000,37.4600000,200
US1.TWTR_delisted_875018,1,20200814,100400,37.4600000,37.4600000,37.3900000,37.3900000,1222
US1.TWTR_delisted_875018,1,20200814,100500,37.3700000,37.4200000,37.3700000,37.4200000,862
US1.TWTR_delisted_875018,1,20200814,100600,37.3900000,37.4200000,37.3900000,37.4200000,500
US1.TWTR_delisted_875018,1,20200814,100700,37.4400000,37.4400000,37.3800000,37.3800000,200
US1.TWTR_delisted_875018,1,20200814,100800,37.3800000,37.3800000,37.3800000,37.3800000,100
US1.TWTR_delisted_875018,1,20200814,100900,37.3800000,37.4000000,37.3800000,37.3900000,1700
US1.TWTR_delisted_875018,1,20200814,101000,37.3900000,37.4000000,37.3900000,37.4000000,1236
US1.TWTR_delisted_875018,1,20200814,101100,37.4400000,37.5200000,37.4400000,37.5200000,1860
US1.TWTR_delisted_875018,1,20200814,101200,37.5200000,37.5300000,37.5200000,37.5200000,3200
US1.TWTR_delisted_875018,1,20200814,101300,37.5000000,37.5000000,37.4700000,37.4700000,600
US1.TWTR_delisted_875018,1,20200814,101400,37.4600000,37.4600000,37.4100000,37.4100000,400
US1.TWTR_delisted_875018,1,20200814,101500,37.3700000,37.3700000,37.3300000,37.3300000,3100
US1.TWTR_delisted_875018,1,20200814,101600,37.3600000,37.4000000,37.3600000,37.4000000,1658
US1.TWTR_delisted_875018,1,20200814,101700,37.4200000,37.4200000,37.3600000,37.3600000,733
US1.TWTR_delisted_875018,1,20200814,101800,37.3500000,37.3500000,37.3000000,37.3000000,558
US1.TWTR_delisted_875018,1,20200814,101900,37.3100000,37.3100000,37.3100000,37.3100000,200
US1.TWTR_delisted_875018,1,20200814,102000,37.3400000,37.3600000,37.3400000,37.3600000,1400
US1.TWTR_delisted_875018,1,20200814,102100,37.3500000,37.3500000,37.3200000,37.3200000,1300
US1.TWTR_delisted_875018,1,20200814,102200,37.3200000,37.3600000,37.3200000,37.3400000,1665
US1.TWTR_delisted_875018,1,20200814,102300,37.3500000,37.3500000,37.3500000,37.3500000,100
US1.TWTR_delisted_875018,1,20200814,102400,37.3500000,37.3700000,37.3500000,37.3600000,600
US1.TWTR_delisted_875018,1,20200814,102500,37.3500000,37.3800000,37.3500000,37.3800000,1584
US1.TWTR_delisted_875018,1,20200814,102600,37.3800000,37.3900000,37.3800000,37.3900000,500
US1.TWTR_delisted_875018,1,20200814,102700,37.3700000,37.4000000,37.3500000,37.4000000,3452
US1.TWTR_delisted_875018,1,20200814,102800,37.3700000,37.3700000,37.3700000,37.3700000,100
US1.TWTR_delisted_875018,1,20200814,102900,37.3500000,37.3600000,37.3500000,37.3600000,600
US1.TWTR_delisted_875018,1,20200814,103000,37.3500000,37.3500000,37.3400000,37.3400000,200
US1.TWTR_delisted_875018,1,20200814,103100,37.3400000,37.4200000,37.3400000,37.4200000,700
US1.TWTR_delisted_875018,1,20200814,103200,37.4300000,37.4300000,37.4200000,37.4200000,5000
US1.TWTR_delisted_875018,1,20200814,103300,37.4300000,37.4400000,37.4300000,37.4300000,500
US1.TWTR_delisted_875018,1,20200814,103400,37.4300000,37.4800000,37.4300000,37.4700000,2200
US1.TWTR_delisted_875018,1,20200814,103500,37.4500000,37.4500000,37.4200000,37.4200000,400
US1.TWTR_delisted_875018,1,20200814,103600,37.4300000,37.4300000,37.4200000,37.4200000,500
US1.TWTR_delisted_875018,1,20200814,103700,37.4100000,37.4200000,37.4100000,37.4200000,700
US1.TWTR_delisted_875018,1,20200814,103800,37.4200000,37.4200000,37.4200000,37.4200000,200
US1.TWTR_delisted_875018,1,20200814,103900,37.4000000,37.4000000,37.3900000,37.3900000,1795
US1.TWTR_delisted_875018,1,20200814,104000,37.3900000,37.4200000,37.3900000,37.4100000,700
US1.TWTR_delisted_875018,1,20200814,104100,37.4200000,37.4200000,37.4200000,37.4200000,300
US1.TWTR_delisted_875018,1,20200814,104300,37.4200000,37.4200000,37.4100000,37.4100000,400
US1.TWTR_delisted_875018,1,20200814,104400,37.4400000,37.4400000,37.4400000,37.4400000,100
US1.TWTR_delisted_875018,1,20200814,104600,37.4600000,37.4900000,37.4600000,37.4900000,700
US1.TWTR_delisted_875018,1,20200814,104700,37.5000000,37.5100000,37.5000000,37.5100000,300
US1.TWTR_delisted_875018,1,20200814,104800,37.5200000,37.5200000,37.5000000,37.5000000,600
US1.TWTR_delisted_875018,1,20200814,104900,37.4800000,37.5000000,37.4500000,37.5000000,6737
US1.TWTR_delisted_875018,1,20200814,105000,37.5000000,37.5000000,37.4800000,37.4900000,800
US1.TWTR_delisted_875018,1,20200814,105100,37.5100000,37.5900000,37.5100000,37.5900000,15207
US1.TWTR_delisted_875018,1,20200814,105200,37.5800000,37.6100000,37.5600000,37.5900000,11650
US1.TWTR_delisted_875018,1,20200814,105300,37.6000000,37.6100000,37.5200000,37.5400000,2197
US1.TWTR_delisted_875018,1,20200814,105400,37.5100000,37.6000000,37.5100000,37.6000000,5248
US1.TWTR_delisted_875018,1,20200814,105600,37.5800000,37.5800000,37.5400000,37.5400000,700
US1.TWTR_delisted_875018,1,20200814,105700,37.5200000,37.5200000,37.4800000,37.4900000,1533
US1.TWTR_delisted_875018,1,20200814,105800,37.4800000,37.4800000,37.4800000,37.4800000,200
US1.TWTR_delisted_875018,1,20200814,105900,37.4700000,37.5000000,37.4700000,37.4800000,700
US1.TWTR_delisted_875018,1,20200814,110000,37.4600000,37.4700000,37.4600000,37.4700000,700
US1.TWTR_delisted_875018,1,20200814,110200,37.4800000,37.4800000,37.4800000,37.4800000,200
US1.TWTR_delisted_875018,1,20200814,110300,37.5000000,37.5000000,37.5000000,37.5000000,200
US1.TWTR_delisted_875018,1,20200814,110600,37.4300000,37.4700000,37.4300000,37.4700000,500
US1.TWTR_delisted_875018,1,20200814,110800,37.4800000,37.4900000,37.4800000,37.4900000,800
US1.TWTR_delisted_875018,1,20200814,110900,37.4700000,37.4800000,37.4700000,37.4800000,256
US1.TWTR_delisted_875018,1,20200814,111000,37.5200000,37.5200000,37.5200000,37.5200000,100
US1.TWTR_delisted_875018,1,20200814,111100,37.4800000,37.5100000,37.4800000,37.5100000,1200
US1.TWTR_delisted_875018,1,20200814,111200,37.5000000,37.5000000,37.4700000,37.4700000,300
US1.TWTR_delisted_875018,1,20200814,111300,37.4900000,37.4900000,37.4800000,37.4800000,300
US1.TWTR_delisted_875018,1,20200814,111400,37.4800000,37.4900000,37.4800000,37.4800000,3661
US1.TWTR_delisted_875018,1,20200814,111500,37.4800000,37.4800000,37.4800000,37.4800000,200
US1.TWTR_delisted_875018,1,20200814,111600,37.5200000,37.5200000,37.5200000,37.5200000,100
US1.TWTR_delisted_875018,1,20200814,111700,37.5300000,37.5300000,37.5200000,37.5200000,400
US1.TWTR_delisted_875018,1,20200814,111800,37.5200000,37.5300000,37.5200000,37.5300000,450
US1.TWTR_delisted_875018,1,20200814,111900,37.4800000,37.4900000,37.4800000,37.4900000,400
US1.TWTR_delisted_875018,1,20200814,112000,37.4700000,37.4800000,37.4700000,37.4800000,400
US1.TWTR_delisted_875018,1,20200814,112100,37.4700000,37.5000000,37.4700000,37.5000000,600
US1.TWTR_delisted_875018,1,20200814,112400,37.4600000,37.4600000,37.4600000,37.4600000,400
US1.TWTR_delisted_875018,1,20200814,112500,37.4800000,37.4900000,37.4800000,37.4900000,365
US1.TWTR_delisted_875018,1,20200814,112700,37.4500000,37.4500000,37.4500000,37.4500000,500
US1.TWTR_delisted_875018,1,20200814,112800,37.4500000,37.4500000,37.4400000,37.4400000,600
US1.TWTR_delisted_875018,1,20200814,112900,37.4500000,37.4600000,37.4500000,37.4600000,300
US1.TWTR_delisted_875018,1,20200814,113000,37.4600000,37.4600000,37.4400000,37.4400000,200
US1.TWTR_delisted_875018,1,20200814,113100,37.4600000,37.4600000,37.4600000,37.4600000,100
US1.TWTR_delisted_875018,1,20200814,113300,37.4600000,37.4600000,37.4400000,37.4400000,1985
US1.TWTR_delisted_875018,1,20200814,113400,37.4100000,37.4200000,37.4100000,37.4200000,300
US1.TWTR_delisted_875018,1,20200814,113600,37.4500000,37.4600000,37.4500000,37.4500000,500
US1.TWTR_delisted_875018,1,20200814,113700,37.4500000,37.4500000,37.4400000,37.4400000,895
US1.TWTR_delisted_875018,1,20200814,113800,37.4500000,37.4500000,37.4500000,37.4500000,100
US1.TWTR_delisted_875018,1,20200814,113900,37.4400000,37.4400000,37.4400000,37.4400000,100
US1.TWTR_delisted_875018,1,20200814,114000,37.4300000,37.4300000,37.4300000,37.4300000,200
US1.TWTR_delisted_875018,1,20200814,114200,37.3900000,37.3900000,37.3700000,37.3700000,800
US1.TWTR_delisted_875018,1,20200814,114300,37.3700000,37.3700000,37.3600000,37.3600000,540
US1.TWTR_delisted_875018,1,20200814,114400,37.3700000,37.3900000,37.3700000,37.3900000,300
US1.TWTR_delisted_875018,1,20200814,114500,37.4200000,37.4300000,37.4100000,37.4300000,500
US1.TWTR_delisted_875018,1,20200814,114600,37.4300000,37.4300000,37.4300000,37.4300000,100
US1.TWTR_delisted_875018,1,20200814,114800,37.4300000,37.4600000,37.4300000,37.4600000,1150
US1.TWTR_delisted_875018,1,20200814,114900,37.4700000,37.4700000,37.4500000,37.4500000,774
US1.TWTR_delisted_875018,1,20200814,115000,37.4500000,37.4700000,37.4500000,37.4700000,500
US1.TWTR_delisted_875018,1,20200814,115100,37.4400000,37.4400000,37.4300000,37.4400000,700
US1.TWTR_delisted_875018,1,20200814,115200,37.4300000,37.4400000,37.4300000,37.4400000,500
US1.TWTR_delisted_875018,1,20200814,115300,37.4400000,37.4400000,37.4400000,37.4400000,100
US1.TWTR_delisted_875018,1,20200814,115500,37.4200000,37.4200000,37.4200000,37.4200000,171
US1.TWTR_delisted_875018,1,20200814,115600,37.4200000,37.4400000,37.4200000,37.4400000,1000
US1.TWTR_delisted_875018,1,20200814,115700,37.4400000,37.4400000,37.4400000,37.4400000,100
US1.TWTR_delisted_875018,1,20200814,115900,37.4000000,37.4000000,37.3900000,37.3900000,3851
US1.TWTR_delisted_875018,1,20200814,120000,37.3900000,37.4200000,37.3900000,37.4200000,925
US1.TWTR_delisted_875018,1,20200814,120100,37.4500000,37.4800000,37.4500000,37.4800000,700
US1.TWTR_delisted_875018,1,20200814,120200,37.4900000,37.5500000,37.4900000,37.5300000,1000
US1.TWTR_delisted_875018,1,20200814,120300,37.5400000,37.5500000,37.5200000,37.5300000,1168
US1.TWTR_delisted_875018,1,20200814,120400,37.5100000,37.5100000,37.5100000,37.5100000,300
US1.TWTR_delisted_875018,1,20200814,120500,37.5100000,37.5100000,37.5000000,37.5000000,500
US1.TWTR_delisted_875018,1,20200814,120600,37.4800000,37.4900000,37.4800000,37.4900000,300
US1.TWTR_delisted_875018,1,20200814,120800,37.4600000,37.4700000,37.4600000,37.4700000,700
US1.TWTR_delisted_875018,1,20200814,121000,37.4900000,37.4900000,37.4900000,37.4900000,100
US1.TWTR_delisted_875018,1,20200814,121200,37.4800000,37.4800000,37.4600000,37.4700000,500
US1.TWTR_delisted_875018,1,20200814,121300,37.4600000,37.4600000,37.4600000,37.4600000,100
US1.TWTR_delisted_875018,1,20200814,121400,37.4700000,37.5600000,37.4700000,37.5500000,10779
US1.TWTR_delisted_875018,1,20200814,121500,37.5500000,37.5700000,37.5200000,37.5500000,5360
US1.TWTR_delisted_875018,1,20200814,121600,37.5500000,37.5600000,37.5300000,37.5500000,4000
US1.TWTR_delisted_875018,1,20200814,121700,37.5400000,37.6400000,37.5400000,37.5700000,8591
US1.TWTR_delisted_875018,1,20200814,121800,37.5700000,37.5700000,37.5300000,37.5300000,813
US1.TWTR_delisted_875018,1,20200814,121900,37.5500000,37.6000000,37.5500000,37.5900000,1200
US1.TWTR_delisted_875018,1,20200814,122000,37.5900000,37.6100000,37.5700000,37.5700000,900
US1.TWTR_delisted_875018,1,20200814,122100,37.5700000,37.5700000,37.5200000,37.5400000,2000
US1.TWTR_delisted_875018,1,20200814,122200,37.5300000,37.5500000,37.5000000,37.5500000,3182
US1.TWTR_delisted_875018,1,20200814,122300,37.5600000,37.5800000,37.5600000,37.5800000,500
US1.TWTR_delisted_875018,1,20200814,122400,37.5500000,37.5900000,37.5400000,37.5800000,2007
US1.TWTR_delisted_875018,1,20200814,122500,37.5800000,37.5800000,37.5800000,37.5800000,674
US1.TWTR_delisted_875018,1,20200814,122600,37.5900000,37.6100000,37.5900000,37.6100000,500
US1.TWTR_delisted_875018,1,20200814,122700,37.6100000,37.6300000,37.5600000,37.5600000,3900
US1.TWTR_delisted_875018,1,20200814,122800,37.5400000,37.5400000,37.4900000,37.4900000,2300
US1.TWTR_delisted_875018,1,20200814,122900,37.4900000,37.5000000,37.4900000,37.5000000,300
US1.TWTR_delisted_875018,1,20200814,123000,37.5100000,37.5400000,37.5100000,37.5400000,853
US1.TWTR_delisted_875018,1,20200814,123100,37.5500000,37.5600000,37.5500000,37.5600000,400
US1.TWTR_delisted_875018,1,20200814,123300,37.5600000,37.7000000,37.5600000,37.6900000,6949
US1.TWTR_delisted_875018,1,20200814,123400,37.7000000,37.7200000,37.7000000,37.7000000,1300
US1.TWTR_delisted_875018,1,20200814,123500,37.7000000,37.7700000,37.7000000,37.7600000,2510
US1.TWTR_delisted_875018,1,20200814,123600,37.7600000,37.7900000,37.7600000,37.7600000,3000
US1.TWTR_delisted_875018,1,20200814,123700,37.7600000,37.7600000,37.7300000,37.7300000,2300
US1.TWTR_delisted_875018,1,20200814,123800,37.7500000,37.7500000,37.7400000,37.7400000,400
US1.TWTR_delisted_875018,1,20200814,123900,37.7500000,37.7700000,37.7400000,37.7500000,600
US1.TWTR_delisted_875018,1,20200814,124000,37.7600000,37.8100000,37.7600000,37.8100000,800
US1.TWTR_delisted_875018,1,20200814,124100,37.8200000,37.8200000,37.7700000,37.7700000,600
US1.TWTR_delisted_875018,1,20200814,124200,37.7800000,37.7900000,37.7800000,37.7800000,707
US1.TWTR_delisted_875018,1,20200814,124300,37.7800000,37.7800000,37.7800000,37.7800000,500
US1.TWTR_delisted_875018,1,20200814,124400,37.7700000,37.7900000,37.7700000,37.7900000,400
US1.TWTR_delisted_875018,1,20200814,124600,37.7800000,37.7900000,37.7800000,37.7800000,473
US1.TWTR_delisted_875018,1,20200814,124700,37.7800000,37.7900000,37.7800000,37.7900000,4111
US1.TWTR_delisted_875018,1,20200814,124800,37.7700000,37.7700000,37.6900000,37.6900000,1942
US1.TWTR_delisted_875018,1,20200814,124900,37.6850000,37.7000000,37.6800000,37.6800000,1745
US1.TWTR_delisted_875018,1,20200814,125000,37.6900000,37.7000000,37.6900000,37.6900000,773
US1.TWTR_delisted_875018,1,20200814,125200,37.6800000,37.6900000,37.6800000,37.6900000,400
US1.TWTR_delisted_875018,1,20200814,125300,37.6900000,37.7100000,37.6900000,37.7100000,500
US1.TWTR_delisted_875018,1,20200814,125400,37.7300000,37.7300000,37.7300000,37.7300000,100
US1.TWTR_delisted_875018,1,20200814,125600,37.7500000,37.7500000,37.7500000,37.7500000,350
US1.TWTR_delisted_875018,1,20200814,125700,37.7600000,37.7600000,37.7600000,37.7600000,200
US1.TWTR_delisted_875018,1,20200814,125800,37.7600000,37.7600000,37.7600000,37.7600000,100
US1.TWTR_delisted_875018,1,20200814,125900,37.7200000,37.7200000,37.7200000,37.7200000,200
US1.TWTR_delisted_875018,1,20200814,130000,37.7200000,37.7200000,37.7200000,37.7200000,200
US1.TWTR_delisted_875018,1,20200814,130100,37.7200000,37.7200000,37.7200000,37.7200000,100
US1.TWTR_delisted_875018,1,20200814,130200,37.7400000,37.7400000,37.7300000,37.7300000,800
US1.TWTR_delisted_875018,1,20200814,130300,37.7300000,37.7400000,37.7300000,37.7400000,200
US1.TWTR_delisted_875018,1,20200814,130400,37.7400000,37.7400000,37.7400000,37.7400000,300
US1.TWTR_delisted_875018,1,20200814,130500,37.7300000,37.7300000,37.7300000,37.7300000,100
US1.TWTR_delisted_875018,1,20200814,130700,37.7300000,37.7300000,37.7200000,37.7200000,500
US1.TWTR_delisted_875018,1,20200814,130800,37.7200000,37.7300000,37.7200000,37.7300000,300
US1.TWTR_delisted_875018,1,20200814,131000,37.7200000,37.7200000,37.7200000,37.7200000,200
US1.TWTR_delisted_875018,1,20200814,131100,37.7200000,37.7200000,37.7100000,37.7200000,800
US1.TWTR_delisted_875018,1,20200814,131200,37.7500000,37.7600000,37.7500000,37.7600000,200
US1.TWTR_delisted_875018,1,20200814,131300,37.8450000,37.8450000,37.8400000,37.8400000,200
US1.TWTR_delisted_875018,1,20200814,131400,37.8300000,37.8300000,37.8000000,37.8100000,600
US1.TWTR_delisted_875018,1,20200814,131600,37.7600000,37.7700000,37.7600000,37.7700000,400
US1.TWTR_delisted_875018,1,20200814,131700,37.7600000,37.7600000,37.7600000,37.7600000,100
US1.TWTR_delisted_875018,1,20200814,131800,37.7600000,37.7600000,37.7600000,37.7600000,200
US1.TWTR_delisted_875018,1,20200814,132100,37.8200000,37.8200000,37.8200000,37.8200000,200
US1.TWTR_delisted_875018,1,20200814,132200,37.8200000,37.8300000,37.8200000,37.8300000,1100
US1.TWTR_delisted_875018,1,20200814,132300,37.8400000,37.8400000,37.8000000,37.8000000,300
US1.TWTR_delisted_875018,1,20200814,132400,37.7900000,37.8200000,37.7900000,37.8200000,200
US1.TWTR_delisted_875018,1,20200814,132500,37.8400000,37.8400000,37.8400000,37.8400000,1190
US1.TWTR_delisted_875018,1,20200814,132600,37.8500000,37.8500000,37.8500000,37.8500000,600
US1.TWTR_delisted_875018,1,20200814,132700,37.8400000,37.8400000,37.8400000,37.8400000,1100
US1.TWTR_delisted_875018,1,20200814,132900,37.8400000,37.8400000,37.8400000,37.8400000,400
US1.TWTR_delisted_875018,1,20200814,133000,37.8400000,37.8400000,37.8400000,37.8400000,100
US1.TWTR_delisted_875018,1,20200814,133100,37.8500000,37.8600000,37.8500000,37.8600000,2300
US1.TWTR_delisted_875018,1,20200814,133200,37.8600000,37.8600000,37.8600000,37.8600000,900
US1.TWTR_delisted_875018,1,20200814,133300,37.8500000,37.8500000,37.8400000,37.8500000,400
US1.TWTR_delisted_875018,1,20200814,133400,37.8600000,37.8600000,37.8400000,37.8400000,500
US1.TWTR_delisted_875018,1,20200814,133500,37.8300000,37.8300000,37.8300000,37.8300000,200
US1.TWTR_delisted_875018,1,20200814,133600,37.8200000,37.8200000,37.8200000,37.8200000,200
US1.TWTR_delisted_875018,1,20200814,133700,37.8200000,37.8200000,37.8200000,37.8200000,600
US1.TWTR_delisted_875018,1,20200814,133800,37.8200000,37.8300000,37.8200000,37.8300000,800
US1.TWTR_delisted_875018,1,20200814,134000,37.8600000,37.8900000,37.8600000,37.8900000,1949
US1.TWTR_delisted_875018,1,20200814,134100,37.8900000,37.8900000,37.8900000,37.8900000,900
US1.TWTR_delisted_875018,1,20200814,134200,37.8800000,37.8900000,37.8800000,37.8900000,900
US1.TWTR_delisted_875018,1,20200814,134300,37.8900000,37.9000000,37.8800000,37.8900000,3900
US1.TWTR_delisted_875018,1,20200814,134400,37.8900000,37.8900000,37.8900000,37.8900000,200
US1.TWTR_delisted_875018,1,20200814,134500,37.8900000,37.8900000,37.8900000,37.8900000,200
US1.TWTR_delisted_875018,1,20200814,134600,37.8700000,37.8800000,37.8700000,37.8800000,300
US1.TWTR_delisted_875018,1,20200814,134700,37.8700000,37.8700000,37.8700000,37.8700000,300
US1.TWTR_delisted_875018,1,20200814,134800,37.8800000,37.8800000,37.8800000,37.8800000,400
US1.TWTR_delisted_875018,1,20200814,134900,37.8700000,37.8800000,37.8700000,37.8800000,200
US1.TWTR_delisted_875018,1,20200814,135100,37.8700000,37.8700000,37.8600000,37.8700000,800
US1.TWTR_delisted_875018,1,20200814,135200,37.8800000,37.8800000,37.8800000,37.8800000,200
US1.TWTR_delisted_875018,1,20200814,135300,37.8800000,37.8800000,37.8800000,37.8800000,200
US1.TWTR_delisted_875018,1,20200814,135400,37.8800000,37.8800000,37.8800000,37.8800000,100
US1.TWTR_delisted_875018,1,20200814,135500,37.8800000,37.8900000,37.8800000,37.8900000,200
US1.TWTR_delisted_875018,1,20200814,135600,37.8700000,37.8700000,37.8700000,37.8700000,300
US1.TWTR_delisted_875018,1,20200814,135700,37.8600000,37.8600000,37.8400000,37.8400000,200
US1.TWTR_delisted_875018,1,20200814,135800,37.8400000,37.8500000,37.8400000,37.8450000,618
US1.TWTR_delisted_875018,1,20200814,140000,37.8400000,37.8600000,37.8400000,37.8600000,400
US1.TWTR_delisted_875018,1,20200814,140100,37.8500000,37.8500000,37.8500000,37.8500000,100
US1.TWTR_delisted_875018,1,20200814,140200,37.8200000,37.8200000,37.8200000,37.8200000,200
US1.TWTR_delisted_875018,1,20200814,140300,37.8200000,37.8200000,37.7900000,37.7900000,317
US1.TWTR_delisted_875018,1,20200814,140400,37.7900000,37.7900000,37.7900000,37.7900000,300
US1.TWTR_delisted_875018,1,20200814,140500,37.7950000,37.8000000,37.7800000,37.7800000,500
US1.TWTR_delisted_875018,1,20200814,140700,37.7800000,37.7800000,37.7800000,37.7800000,300
US1.TWTR_delisted_875018,1,20200814,140800,37.7800000,37.7800000,37.7800000,37.7800000,300
US1.TWTR_delisted_875018,1,20200814,141000,37.7900000,37.7900000,37.7900000,37.7900000,550
US1.TWTR_delisted_875018,1,20200814,141100,37.8100000,37.8100000,37.8000000,37.8000000,400
US1.TWTR_delisted_875018,1,20200814,141200,37.8000000,37.8000000,37.8000000,37.8000000,100
US1.TWTR_delisted_875018,1,20200814,141300,37.8000000,37.8300000,37.8000000,37.8300000,1256
US1.TWTR_delisted_875018,1,20200814,141400,37.8300000,37.8300000,37.8300000,37.8300000,2798
US1.TWTR_delisted_875018,1,20200814,141500,37.8300000,37.8300000,37.8300000,37.8300000,200
US1.TWTR_delisted_875018,1,20200814,141600,37.8300000,37.8400000,37.8300000,37.8350000,600
US1.TWTR_delisted_875018,1,20200814,141700,37.8600000,37.8600000,37.8600000,37.8600000,100
US1.TWTR_delisted_875018,1,20200814,141800,37.8500000,37.8500000,37.8300000,37.8400000,900
US1.TWTR_delisted_875018,1,20200814,141900,37.8400000,37.8400000,37.8400000,37.8400000,100
US1.TWTR_delisted_875018,1,20200814,142000,37.8400000,37.8450000,37.8400000,37.8400000,405
US1.TWTR_delisted_875018,1,20200814,142100,37.8400000,37.8400000,37.8300000,37.8400000,421
US1.TWTR_delisted_875018,1,20200814,142200,37.8400000,37.8400000,37.8300000,37.8400000,1150
US1.TWTR_delisted_875018,1,20200814,142400,37.8500000,37.8500000,37.8500000,37.8500000,654
US1.TWTR_delisted_875018,1,20200814,142500,37.8700000,37.8700000,37.8700000,37.8700000,700
US1.TWTR_delisted_875018,1,20200814,142600,37.8300000,37.8300000,37.8300000,37.8300000,400
US1.TWTR_delisted_875018,1,20200814,142700,37.8300000,37.8300000,37.8100000,37.8100000,800
US1.TWTR_delisted_875018,1,20200814,142800,37.8200000,37.8200000,37.8200000,37.8200000,100
US1.TWTR_delisted_875018,1,20200814,142900,37.8100000,37.8200000,37.8100000,37.8200000,300
US1.TWTR_delisted_875018,1,20200814,143000,37.8200000,37.8200000,37.8150000,37.8200000,500
US1.TWTR_delisted_875018,1,20200814,143100,37.8200000,37.8200000,37.8200000,37.8200000,200
US1.TWTR_delisted_875018,1,20200814,143200,37.8500000,37.8500000,37.8500000,37.8500000,200
US1.TWTR_delisted_875018,1,20200814,143300,37.8600000,37.8600000,37.8600000,37.8600000,123
US1.TWTR_delisted_875018,1,20200814,143400,37.8700000,37.8700000,37.8700000,37.8700000,186
US1.TWTR_delisted_875018,1,20200814,143500,37.8800000,37.9000000,37.8800000,37.8900000,2881
US1.TWTR_delisted_875018,1,20200814,143600,37.8900000,37.8900000,37.8900000,37.8900000,200
US1.TWTR_delisted_875018,1,20200814,143700,37.8900000,37.8900000,37.8800000,37.8800000,600
US1.TWTR_delisted_875018,1,20200814,143800,37.8800000,37.8800000,37.8800000,37.8800000,820
US1.TWTR_delisted_875018,1,20200814,143900,37.8900000,37.8900000,37.8900000,37.8900000,700
US1.TWTR_delisted_875018,1,20200814,144000,37.8800000,37.8800000,37.8600000,37.8600000,200
US1.TWTR_delisted_875018,1,20200814,144100,37.8500000,37.8500000,37.8400000,37.8400000,800
US1.TWTR_delisted_875018,1,20200814,144200,37.8500000,37.8500000,37.8500000,37.8500000,100
US1.TWTR_delisted_875018,1,20200814,144300,37.8400000,37.8400000,37.8400000,37.8400000,637
US1.TWTR_delisted_875018,1,20200814,144400,37.8100000,37.8100000,37.8100000,37.8100000,500
US1.TWTR_delisted_875018,1,20200814,144500,37.8200000,37.8200000,37.8200000,37.8200000,100
US1.TWTR_delisted_875018,1,20200814,144600,37.8300000,37.8300000,37.8200000,37.8200000,1200
US1.TWTR_delisted_875018,1,20200814,144700,37.8200000,37.8200000,37.8200000,37.8200000,400
US1.TWTR_delisted_875018,1,20200814,144800,37.8200000,37.8200000,37.8200000,37.8200000,441
US1.TWTR_delisted_875018,1,20200814,144900,37.8200000,37.8200000,37.8200000,37.8200000,300
US1.TWTR_delisted_875018,1,20200814,145100,37.8200000,37.8300000,37.8200000,37.8300000,4148
US1.TWTR_delisted_875018,1,20200814,145200,37.8500000,37.8600000,37.8500000,37.8600000,500
US1.TWTR_delisted_875018,1,20200814,145300,37.8900000,37.9000000,37.8900000,37.9000000,600
US1.TWTR_delisted_875018,1,20200814,145400,37.9000000,37.9000000,37.8800000,37.8800000,200
US1.TWTR_delisted_875018,1,20200814,145500,37.8800000,37.8800000,37.8800000,37.8800000,300
US1.TWTR_delisted_875018,1,20200814,145600,37.8900000,37.8900000,37.8800000,37.8800000,2400
US1.TWTR_delisted_875018,1,20200814,145700,37.8600000,37.8600000,37.8600000,37.8600000,200
US1.TWTR_delisted_875018,1,20200814,145900,37.8600000,37.8600000,37.8500000,37.8500000,1391
US1.TWTR_delisted_875018,1,20200814,150000,37.8500000,37.8500000,37.8400000,37.8400000,700
US1.TWTR_delisted_875018,1,20200814,150100,37.8500000,37.8600000,37.8500000,37.8600000,1177
US1.TWTR_delisted_875018,1,20200814,150200,37.8500000,37.8500000,37.8300000,37.8300000,400
US1.TWTR_delisted_875018,1,20200814,150300,37.8300000,37.8300000,37.8300000,37.8300000,200
US1.TWTR_delisted_875018,1,20200814,150500,37.8300000,37.8400000,37.8300000,37.8400000,1010
US1.TWTR_delisted_875018,1,20200814,150600,37.8300000,37.8400000,37.8300000,37.8400000,3500
US1.TWTR_delisted_875018,1,20200814,150700,37.8700000,37.8700000,37.8700000,37.8700000,200
US1.TWTR_delisted_875018,1,20200814,150800,37.8600000,37.8600000,37.8600000,37.8600000,200
US1.TWTR_delisted_875018,1,20200814,150900,37.8500000,37.8500000,37.8500000,37.8500000,307
US1.TWTR_delisted_875018,1,20200814,151000,37.8500000,37.8600000,37.8500000,37.8600000,300
US1.TWTR_delisted_875018,1,20200814,151100,37.8600000,37.8600000,37.8600000,37.8600000,200
US1.TWTR_delisted_875018,1,20200814,151400,37.8400000,37.8400000,37.8200000,37.8200000,700
US1.TWTR_delisted_875018,1,20200814,151500,37.8200000,37.8300000,37.8200000,37.8300000,800
US1.TWTR_delisted_875018,1,20200814,151600,37.8500000,37.8600000,37.8500000,37.8600000,300
US1.TWTR_delisted_875018,1,20200814,151700,37.8500000,37.8800000,37.8500000,37.8800000,700
US1.TWTR_delisted_875018,1,20200814,151800,37.8750000,37.8750000,37.8750000,37.8750000,200
US1.TWTR_delisted_875018,1,20200814,151900,37.8700000,37.8800000,37.8700000,37.8800000,992
US1.TWTR_delisted_875018,1,20200814,152100,37.8800000,37.8850000,37.8800000,37.8850000,200
US1.TWTR_delisted_875018,1,20200814,152200,37.8900000,37.8900000,37.8900000,37.8900000,759
US1.TWTR_delisted_875018,1,20200814,152300,37.8700000,37.9000000,37.8700000,37.9000000,700
US1.TWTR_delisted_875018,1,20200814,152400,37.9000000,37.9000000,37.9000000,37.9000000,100
US1.TWTR_delisted_875018,1,20200814,152500,37.8700000,37.8700000,37.8700000,37.8700000,700
US1.TWTR_delisted_875018,1,20200814,152600,37.8600000,37.8600000,37.8600000,37.8600000,100
US1.TWTR_delisted_875018,1,20200814,152700,37.8700000,37.8700000,37.8700000,37.8700000,100
US1.TWTR_delisted_875018,1,20200814,152800,37.8900000,37.8900000,37.8850000,37.8850000,1000
US1.TWTR_delisted_875018,1,20200814,152900,37.8850000,37.8850000,37.8700000,37.8700000,1100
US1.TWTR_delisted_875018,1,20200814,153000,37.8800000,37.8800000,37.8800000,37.8800000,670
US1.TWTR_delisted_875018,1,20200814,153100,37.8600000,37.8600000,37.8400000,37.8500000,1200
US1.TWTR_delisted_875018,1,20200814,153200,37.8600000,37.8600000,37.8600000,37.8600000,300
US1.TWTR_delisted_875018,1,20200814,153300,37.8500000,37.8500000,37.8100000,37.8300000,1200
US1.TWTR_delisted_875018,1,20200814,153400,37.8250000,37.8300000,37.8100000,37.8100000,800
US1.TWTR_delisted_875018,1,20200814,153500,37.8100000,37.8200000,37.8100000,37.8200000,500
US1.TWTR_delisted_875018,1,20200814,153600,37.8200000,37.8200000,37.8200000,37.8200000,200
US1.TWTR_delisted_875018,1,20200814,153700,37.8200000,37.8200000,37.8200000,37.8200000,700
US1.TWTR_delisted_875018,1,20200814,153800,37.8000000,37.8000000,37.7700000,37.7700000,1300
US1.TWTR_delisted_875018,1,20200814,153900,37.7800000,37.7900000,37.7800000,37.7900000,1754
US1.TWTR_delisted_875018,1,20200814,154000,37.7900000,37.7900000,37.7900000,37.7900000,200
US1.TWTR_delisted_875018,1,20200814,154100,37.7900000,37.7900000,37.7800000,37.7800000,390
US1.TWTR_delisted_875018,1,20200814,154200,37.7800000,37.7800000,37.7800000,37.7800000,850
US1.TWTR_delisted_875018,1,20200814,154300,37.7800000,37.7800000,37.7600000,37.7600000,3991
US1.TWTR_delisted_875018,1,20200814,154400,37.7700000,37.8100000,37.7700000,37.8100000,709
US1.TWTR_delisted_875018,1,20200814,154500,37.8100000,37.8400000,37.8100000,37.8400000,892
US1.TWTR_delisted_875018,1,20200814,154600,37.8500000,37.8550000,37.8500000,37.8550000,600
US1.TWTR_delisted_875018,1,20200814,154700,37.8500000,37.8600000,37.8400000,37.8600000,1991
US1.TWTR_delisted_875018,1,20200814,154800,37.8600000,37.8600000,37.8250000,37.8250000,3695
US1.TWTR_delisted_875018,1,20200814,154900,37.8300000,37.8300000,37.8300000,37.8300000,700
US1.TWTR_delisted_875018,1,20200814,155000,37.8100000,37.8100000,37.8000000,37.8000000,600
US1.TWTR_delisted_875018,1,20200814,155100,37.8000000,37.8300000,37.8000000,37.8200000,3011
US1.TWTR_delisted_875018,1,20200814,155200,37.8300000,37.8300000,37.8300000,37.8300000,1845
US1.TWTR_delisted_875018,1,20200814,155300,37.8100000,37.8200000,37.8100000,37.8200000,1600
US1.TWTR_delisted_875018,1,20200814,155400,37.8300000,37.8500000,37.8300000,37.8500000,2500
US1.TWTR_delisted_875018,1,20200814,155500,37.8600000,37.8800000,37.8600000,37.8800000,1762
US1.TWTR_delisted_875018,1,20200814,155600,37.8800000,37.9000000,37.8800000,37.8900000,5688
US1.TWTR_delisted_875018,1,20200814,155700,37.8850000,37.8850000,37.8700000,37.8700000,769
US1.TWTR_delisted_875018,1,20200814,155800,37.8700000,37.8800000,37.8500000,37.8500000,3011
US1.TWTR_delisted_875018,1,20200814,155900,37.8500000,37.8700000,37.8500000,37.8600000,3922
US1.TWTR_delisted_875018,1,20200814,160000,37.8600000,37.8900000,37.8600000,37.8900000,4018
US1.TWTR_delisted_875018,1,20200817,093200,37.9700000,37.9700000,37.9500000,37.9500000,500
US1.TWTR_delisted_875018,1,20200817,093300,37.9150000,37.9700000,37.8600000,37.9700000,2277
US1.TWTR_delisted_875018,1,20200817,093400,37.9600000,37.9600000,37.8400000,37.8900000,1596
US1.TWTR_delisted_875018,1,20200817,093500,37.8900000,37.9000000,37.8000000,37.8000000,904
US1.TWTR_delisted_875018,1,20200817,093600,37.8600000,37.8600000,37.8200000,37.8200000,200
US1.TWTR_delisted_875018,1,20200817,093700,37.8000000,37.8300000,37.8000000,37.8300000,1000
US1.TWTR_delisted_875018,1,20200817,093800,37.8150000,37.8200000,37.7700000,37.7700000,1300
US1.TWTR_delisted_875018,1,20200817,093900,37.7000000,37.7300000,37.6700000,37.6900000,4132
US1.TWTR_delisted_875018,1,20200817,094000,37.6750000,37.6750000,37.6300000,37.6300000,300
US1.TWTR_delisted_875018,1,20200817,094100,37.6000000,37.6000000,37.5700000,37.5700000,700
US1.TWTR_delisted_875018,1,20200817,094200,37.6000000,37.6000000,37.6000000,37.6000000,300
US1.TWTR_delisted_875018,1,20200817,094300,37.6100000,37.6100000,37.6100000,37.6100000,200
US1.TWTR_delisted_875018,1,20200817,094500,37.6700000,37.6700000,37.6200000,37.6200000,600
US1.TWTR_delisted_875018,1,20200817,094600,37.6000000,37.6000000,37.6000000,37.6000000,100
US1.TWTR_delisted_875018,1,20200817,094700,37.5200000,37.5500000,37.5200000,37.5500000,797
US1.TWTR_delisted_875018,1,20200817,094800,37.5100000,37.5200000,37.5000000,37.5000000,900
US1.TWTR_delisted_875018,1,20200817,094900,37.4500000,37.4700000,37.4100000,37.4100000,1100
US1.TWTR_delisted_875018,1,20200817,095000,37.4000000,37.4400000,37.3900000,37.4400000,2000
US1.TWTR_delisted_875018,1,20200817,095100,37.4600000,37.4600000,37.3800000,37.3800000,2100
US1.TWTR_delisted_875018,1,20200817,095200,37.3550000,37.3800000,37.3300000,37.3600000,3447
US1.TWTR_delisted_875018,1,20200817,095300,37.3600000,37.3800000,37.3500000,37.3800000,2500
US1.TWTR_delisted_875018,1,20200817,095400,37.3700000,37.3850000,37.3500000,37.3850000,7100
US1.TWTR_delisted_875018,1,20200817,095500,37.3850000,37.3850000,37.2900000,37.2900000,3400
US1.TWTR_delisted_875018,1,20200817,095600,37.2900000,37.3500000,37.2800000,37.3500000,2400
US1.TWTR_delisted_875018,1,20200817,095700,37.3500000,37.4300000,37.3300000,37.4300000,1900
US1.TWTR_delisted_875018,1,20200817,095800,37.4200000,37.4300000,37.4200000,37.4200000,1300
US1.TWTR_delisted_875018,1,20200817,095900,37.4500000,37.5150000,37.4500000,37.5150000,3150
US1.TWTR_delisted_875018,1,20200817,100000,37.5200000,37.5800000,37.5200000,37.5800000,1500
US1.TWTR_delisted_875018,1,20200817,100100,37.5800000,37.5900000,37.5700000,37.5900000,600
US1.TWTR_delisted_875018,1,20200817,100200,37.5700000,37.6000000,37.5500000,37.5800000,8700
US1.TWTR_delisted_875018,1,20200817,100300,37.5300000,37.5300000,37.4300000,37.4400000,2311
US1.TWTR_delisted_875018,1,20200817,100400,37.4600000,37.4600000,37.4600000,37.4600000,100
US1.TWTR_delisted_875018,1,20200817,100500,37.4900000,37.4900000,37.4900000,37.4900000,300
US1.TWTR_delisted_875018,1,20200817,100600,37.5400000,37.5400000,37.4550000,37.4550000,1300
US1.TWTR_delisted_875018,1,20200817,100700,37.4500000,37.4500000,37.4500000,37.4500000,100
US1.TWTR_delisted_875018,1,20200817,100800,37.4600000,37.4600000,37.4600000,37.4600000,200
US1.TWTR_delisted_875018,1,20200817,100900,37.5000000,37.5000000,37.5000000,37.5000000,200
US1.TWTR_delisted_875018,1,20200817,101000,37.4800000,37.4800000,37.4700000,37.4700000,200
US1.TWTR_delisted_875018,1,20200817,101100,37.4800000,37.4800000,37.4800000,37.4800000,400
US1.TWTR_delisted_875018,1,20200817,101200,37.4900000,37.4900000,37.4900000,37.4900000,100
US1.TWTR_delisted_875018,1,20200817,101300,37.4700000,37.4800000,37.4600000,37.4800000,700
US1.TWTR_delisted_875018,1,20200817,101400,37.5000000,37.5100000,37.5000000,37.5100000,300
US1.TWTR_delisted_875018,1,20200817,101600,37.4900000,37.4900000,37.4800000,37.4800000,800
US1.TWTR_delisted_875018,1,20200817,101700,37.4800000,37.4800000,37.4800000,37.4800000,100
US1.TWTR_delisted_875018,1,20200817,101800,37.4850000,37.4850000,37.4850000,37.4850000,100
US1.TWTR_delisted_875018,1,20200817,102000,37.4700000,37.4700000,37.4700000,37.4700000,100
US1.TWTR_delisted_875018,1,20200817,102100,37.4800000,37.5000000,37.4600000,37.5000000,400
US1.TWTR_delisted_875018,1,20200817,102200,37.5100000,37.5100000,37.5100000,37.5100000,100
US1.TWTR_delisted_875018,1,20200817,102300,37.5600000,37.5700000,37.5600000,37.5700000,900
US1.TWTR_delisted_875018,1,20200817,102400,37.6000000,37.6000000,37.6000000,37.6000000,300
US1.TWTR_delisted_875018,1,20200817,102500,37.6100000,37.6600000,37.6100000,37.6600000,1100
US1.TWTR_delisted_875018,1,20200817,102600,37.6900000,37.7000000,37.6800000,37.6800000,2833
US1.TWTR_delisted_875018,1,20200817,102700,37.6550000,37.6700000,37.6500000,37.6600000,600
US1.TWTR_delisted_875018,1,20200817,102800,37.6500000,37.6500000,37.6100000,37.6100000,500
US1.TWTR_delisted_875018,1,20200817,102900,37.6400000,37.6400000,37.6400000,37.6400000,200
US1.TWTR_delisted_875018,1,20200817,103000,37.6200000,37.6200000,37.6200000,37.6200000,100
US1.TWTR_delisted_875018,1,20200817,103100,37.6400000,37.6400000,37.6400000,37.6400000,100
US1.TWTR_delisted_875018,1,20200817,103200,37.6100000,37.6100000,37.6100000,37.6100000,100
US1.TWTR_delisted_875018,1,20200817,103400,37.6300000,37.6400000,37.6300000,37.6400000,600
US1.TWTR_delisted_875018,1,20200817,103500,37.6300000,37.6300000,37.6300000,37.6300000,400
US1.TWTR_delisted_875018,1,20200817,103700,37.6600000,37.6600000,37.6600000,37.6600000,100
US1.TWTR_delisted_875018,1,20200817,103800,37.6600000,37.6600000,37.6600000,37.6600000,100
US1.TWTR_delisted_875018,1,20200817,103900,37.6700000,37.6700000,37.6500000,37.6500000,200
US1.TWTR_delisted_875018,1,20200817,104000,37.6600000,37.6600000,37.6600000,37.6600000,100
US1.TWTR_delisted_875018,1,20200817,104100,37.6200000,37.6300000,37.6200000,37.6200000,1700
US1.TWTR_delisted_875018,1,20200817,104200,37.5900000,37.5900000,37.5400000,37.5700000,2100
US1.TWTR_delisted_875018,1,20200817,104300,37.5600000,37.5900000,37.5600000,37.5900000,300
US1.TWTR_delisted_875018,1,20200817,104400,37.6000000,37.6300000,37.6000000,37.6100000,1100
US1.TWTR_delisted_875018,1,20200817,104500,37.5800000,37.5800000,37.5800000,37.5800000,400
US1.TWTR_delisted_875018,1,20200817,104600,37.5400000,37.5400000,37.5400000,37.5400000,600
US1.TWTR_delisted_875018,1,20200817,104700,37.5300000,37.5300000,37.5150000,37.5150000,1700
US1.TWTR_delisted_875018,1,20200817,104800,37.5600000,37.5800000,37.5600000,37.5600000,622
US1.TWTR_delisted_875018,1,20200817,104900,37.5300000,37.5300000,37.5200000,37.5200000,500
US1.TWTR_delisted_875018,1,20200817,105000,37.5700000,37.6300000,37.5700000,37.6300000,800
US1.TWTR_delisted_875018,1,20200817,105100,37.6500000,37.6900000,37.6300000,37.6900000,1000
US1.TWTR_delisted_875018,1,20200817,105200,37.6900000,37.7100000,37.6900000,37.7100000,7500
US1.TWTR_delisted_875018,1,20200817,105300,37.7100000,37.7100000,37.6700000,37.6800000,600
US1.TWTR_delisted_875018,1,20200817,105400,37.6400000,37.6500000,37.6400000,37.6500000,200
US1.TWTR_delisted_875018,1,20200817,105500,37.6700000,37.6700000,37.6700000,37.6700000,100
US1.TWTR_delisted_875018,1,20200817,105600,37.6600000,37.6600000,37.6600000,37.6600000,100
US1.TWTR_delisted_875018,1,20200817,105700,37.6500000,37.6500000,37.6500000,37.6500000,100
US1.TWTR_delisted_875018,1,20200817,105800,37.6600000,37.6600000,37.6600000,37.6600000,401
US1.TWTR_delisted_875018,1,20200817,105900,37.6300000,37.6300000,37.6300000,37.6300000,100
US1.TWTR_delisted_875018,1,20200817,110000,37.6200000,37.6300000,37.6200000,37.6300000,239
US1.TWTR_delisted_875018,1,20200817,110100,37.6200000,37.6200000,37.6200000,37.6200000,200
US1.TWTR_delisted_875018,1,20200817,110200,37.6200000,37.6200000,37.5800000,37.5800000,2610
US1.TWTR_delisted_875018,1,20200817,110300,37.5800000,37.6300000,37.5800000,37.6200000,1800
US1.TWTR_delisted_875018,1,20200817,110400,37.6300000,37.6500000,37.6300000,37.6500000,600
US1.TWTR_delisted_875018,1,20200817,110500,37.6200000,37.6200000,37.6200000,37.6200000,200
US1.TWTR_delisted_875018,1,20200817,110600,37.6300000,37.6300000,37.6300000,37.6300000,300
US1.TWTR_delisted_875018,1,20200817,110700,37.6300000,37.6300000,37.6300000,37.6300000,100
US1.TWTR_delisted_875018,1,20200817,110900,37.6300000,37.6500000,37.6300000,37.6500000,800
US1.TWTR_delisted_875018,1,20200817,111000,37.6600000,37.6700000,37.6600000,37.6700000,300
US1.TWTR_delisted_875018,1,20200817,111200,37.6900000,37.7100000,37.6900000,37.7100000,1400
US1.TWTR_delisted_875018,1,20200817,111300,37.7100000,37.7100000,37.7100000,37.7100000,200
US1.TWTR_delisted_875018,1,20200817,111400,37.7200000,37.7400000,37.7200000,37.7400000,300
US1.TWTR_delisted_875018,1,20200817,111500,37.7400000,37.7500000,37.7400000,37.7500000,300
US1.TWTR_delisted_875018,1,20200817,111600,37.7400000,37.7400000,37.7300000,37.7400000,400
US1.TWTR_delisted_875018,1,20200817,111800,37.7500000,37.8000000,37.7500000,37.8000000,800
US1.TWTR_delisted_875018,1,20200817,111900,37.8300000,37.8300000,37.8300000,37.8300000,100
US1.TWTR_delisted_875018,1,20200817,112100,37.7800000,37.7900000,37.7800000,37.7900000,304
US1.TWTR_delisted_875018,1,20200817,112200,37.7900000,37.7900000,37.7900000,37.7900000,100
US1.TWTR_delisted_875018,1,20200817,112300,37.7900000,37.7900000,37.7600000,37.7700000,1900
US1.TWTR_delisted_875018,1,20200817,112400,37.7600000,37.7600000,37.7500000,37.7500000,300
US1.TWTR_delisted_875018,1,20200817,112500,37.7600000,37.7700000,37.7600000,37.7600000,800
US1.TWTR_delisted_875018,1,20200817,112700,37.7700000,37.7700000,37.7700000,37.7700000,100
US1.TWTR_delisted_875018,1,20200817,112800,37.7700000,37.7700000,37.7600000,37.7600000,600
US1.TWTR_delisted_875018,1,20200817,112900,37.7700000,37.7900000,37.7700000,37.7900000,600
US1.TWTR_delisted_875018,1,20200817,113000,37.7900000,37.7900000,37.7400000,37.7600000,1517
US1.TWTR_delisted_875018,1,20200817,113100,37.7500000,37.7500000,37.7500000,37.7500000,100
US1.TWTR_delisted_875018,1,20200817,113200,37.7500000,37.7600000,37.7500000,37.7600000,400
US1.TWTR_delisted_875018,1,20200817,113300,37.7500000,37.7500000,37.7500000,37.7500000,600
US1.TWTR_delisted_875018,1,20200817,113500,37.7500000,37.7500000,37.7500000,37.7500000,100
US1.TWTR_delisted_875018,1,20200817,113600,37.7200000,37.7600000,37.7200000,37.7500000,3500
US1.TWTR_delisted_875018,1,20200817,113700,37.7300000,37.7400000,37.7200000,37.7400000,1434
US1.TWTR_delisted_875018,1,20200817,113900,37.7700000,37.7700000,37.7700000,37.7700000,200
US1.TWTR_delisted_875018,1,20200817,114100,37.7400000,37.7500000,37.7400000,37.7500000,480
US1.TWTR_delisted_875018,1,20200817,114200,37.7300000,37.7300000,37.7300000,37.7300000,200
US1.TWTR_delisted_875018,1,20200817,114300,37.7200000,37.7200000,37.7200000,37.7200000,100
US1.TWTR_delisted_875018,1,20200817,114400,37.7100000,37.7300000,37.7100000,37.7200000,1057
US1.TWTR_delisted_875018,1,20200817,114500,37.6900000,37.6900000,37.6900000,37.6900000,100
US1.TWTR_delisted_875018,1,20200817,114600,37.7000000,37.7300000,37.7000000,37.7300000,2184
US1.TWTR_delisted_875018,1,20200817,114700,37.7400000,37.7400000,37.7400000,37.7400000,500
US1.TWTR_delisted_875018,1,20200817,114800,37.7500000,37.7500000,37.7500000,37.7500000,100
US1.TWTR_delisted_875018,1,20200817,114900,37.7550000,37.7550000,37.7550000,37.7550000,200
US1.TWTR_delisted_875018,1,20200817,115000,37.7600000,37.7600000,37.7600000,37.7600000,100
US1.TWTR_delisted_875018,1,20200817,115300,37.7500000,37.7500000,37.7500000,37.7500000,200
US1.TWTR_delisted_875018,1,20200817,115500,37.7200000,37.7200000,37.7200000,37.7200000,500
US1.TWTR_delisted_875018,1,20200817,115700,37.7200000,37.7200000,37.7200000,37.7200000,200
US1.TWTR_delisted_875018,1,20200817,120100,37.7100000,37.7300000,37.7100000,37.7300000,1800
US1.TWTR_delisted_875018,1,20200817,120200,37.7200000,37.7200000,37.7200000,37.7200000,100
US1.TWTR_delisted_875018,1,20200817,120300,37.7000000,37.7100000,37.7000000,37.7100000,1235
US1.TWTR_delisted_875018,1,20200817,120600,37.7100000,37.7100000,37.6900000,37.6900000,300
US1.TWTR_delisted_875018,1,20200817,120700,37.6900000,37.6900000,37.6900000,37.6900000,1000
US1.TWTR_delisted_875018,1,20200817,120800,37.6700000,37.6900000,37.6700000,37.6900000,2908
US1.TWTR_delisted_875018,1,20200817,120900,37.6800000,37.6800000,37.6800000,37.6800000,100
US1.TWTR_delisted_875018,1,20200817,121000,37.6900000,37.7100000,37.6900000,37.7100000,2178
US1.TWTR_delisted_875018,1,20200817,121400,37.6800000,37.6800000,37.6700000,37.6700000,400
US1.TWTR_delisted_875018,1,20200817,121500,37.6700000,37.6700000,37.6700000,37.6700000,200
US1.TWTR_delisted_875018,1,20200817,121600,37.6800000,37.6900000,37.6800000,37.6900000,1162
US1.TWTR_delisted_875018,1,20200817,121800,37.6700000,37.6700000,37.6600000,37.6600000,7275
US1.TWTR_delisted_875018,1,20200817,121900,37.6400000,37.6500000,37.6400000,37.6400000,2968
US1.TWTR_delisted_875018,1,20200817,122000,37.6300000,37.6300000,37.5950000,37.6000000,1100
US1.TWTR_delisted_875018,1,20200817,122100,37.6000000,37.6100000,37.5800000,37.6100000,1100
US1.TWTR_delisted_875018,1,20200817,122200,37.6500000,37.6600000,37.6500000,37.6600000,400
US1.TWTR_delisted_875018,1,20200817,122400,37.6400000,37.6400000,37.6300000,37.6300000,200
US1.TWTR_delisted_875018,1,20200817,122600,37.6600000,37.6600000,37.6600000,37.6600000,100
US1.TWTR_delisted_875018,1,20200817,122700,37.6700000,37.6700000,37.6700000,37.6700000,200
US1.TWTR_delisted_875018,1,20200817,122800,37.6700000,37.6700000,37.6700000,37.6700000,100
US1.TWTR_delisted_875018,1,20200817,122900,37.6500000,37.6500000,37.6300000,37.6300000,200
US1.TWTR_delisted_875018,1,20200817,123000,37.6500000,37.6500000,37.6450000,37.6450000,200
US1.TWTR_delisted_875018,1,20200817,123100,37.6400000,37.6400000,37.6400000,37.6400000,200
US1.TWTR_delisted_875018,1,20200817,123200,37.6800000,37.6800000,37.6800000,37.6800000,100
US1.TWTR_delisted_875018,1,20200817,123300,37.6900000,37.6900000,37.6900000,37.6900000,705
US1.TWTR_delisted_875018,1,20200817,123500,37.6900000,37.6900000,37.6900000,37.6900000,512
US1.TWTR_delisted_875018,1,20200817,123600,37.7100000,37.7100000,37.7000000,37.7000000,300
US1.TWTR_delisted_875018,1,20200817,123700,37.7100000,37.7100000,37.7100000,37.7100000,100
US1.TWTR_delisted_875018,1,20200817,123900,37.7000000,37.7000000,37.7000000,37.7000000,200
US1.TWTR_delisted_875018,1,20200817,124100,37.6900000,37.6900000,37.6900000,37.6900000,1400
US1.TWTR_delisted_875018,1,20200817,124200,37.6700000,37.6700000,37.6600000,37.6700000,1047
US1.TWTR_delisted_875018,1,20200817,124300,37.6800000,37.6800000,37.6800000,37.6800000,100
US1.TWTR_delisted_875018,1,20200817,124400,37.6900000,37.6900000,37.6800000,37.6800000,500
US1.TWTR_delisted_875018,1,20200817,124500,37.6800000,37.6800000,37.6800000,37.6800000,100
US1.TWTR_delisted_875018,1,20200817,124600,37.6800000,37.7200000,37.6800000,37.7200000,2500
US1.TWTR_delisted_875018,1,20200817,124700,37.7300000,37.7300000,37.7300000,37.7300000,100
US1.TWTR_delisted_875018,1,20200817,124800,37.7100000,37.7100000,37.7100000,37.7100000,128
US1.TWTR_delisted_875018,1,20200817,124900,37.7100000,37.7200000,37.7100000,37.7200000,1400
US1.TWTR_delisted_875018,1,20200817,125100,37.7100000,37.7200000,37.7100000,37.7200000,900
US1.TWTR_delisted_875018,1,20200817,125500,37.6900000,37.7000000,37.6900000,37.7000000,712
US1.TWTR_delisted_875018,1,20200817,125600,37.6900000,37.6900000,37.6700000,37.6700000,2670
US1.TWTR_delisted_875018,1,20200817,125700,37.6500000,37.6600000,37.6500000,37.6600000,700
US1.TWTR_delisted_875018,1,20200817,125800,37.6900000,37.6900000,37.6900000,37.6900000,100
US1.TWTR_delisted_875018,1,20200817,125900,37.7000000,37.7200000,37.7000000,37.7200000,1581
US1.TWTR_delisted_875018,1,20200817,130200,37.7000000,37.7000000,37.7000000,37.7000000,865
US1.TWTR_delisted_875018,1,20200817,130300,37.7100000,37.7200000,37.7100000,37.7200000,802
US1.TWTR_delisted_875018,1,20200817,130500,37.7200000,37.7200000,37.7100000,37.7100000,300
US1.TWTR_delisted_875018,1,20200817,130600,37.7100000,37.7100000,37.7100000,37.7100000,100
US1.TWTR_delisted_875018,1,20200817,130800,37.7000000,37.7000000,37.7000000,37.7000000,200
US1.TWTR_delisted_875018,1,20200817,131000,37.7100000,37.7100000,37.7100000,37.7100000,100
US1.TWTR_delisted_875018,1,20200817,131100,37.7100000,37.7100000,37.7100000,37.7100000,100
US1.TWTR_delisted_875018,1,20200817,131300,37.7000000,37.7000000,37.6800000,37.6800000,500
US1.TWTR_delisted_875018,1,20200817,131400,37.7000000,37.7000000,37.7000000,37.7000000,100
US1.TWTR_delisted_875018,1,20200817,131500,37.7100000,37.7100000,37.7100000,37.7100000,500
US1.TWTR_delisted_875018,1,20200817,131600,37.7300000,37.7300000,37.7300000,37.7300000,400
US1.TWTR_delisted_875018,1,20200817,131700,37.7300000,37.7300000,37.7300000,37.7300000,100
US1.TWTR_delisted_875018,1,20200817,131900,37.7100000,37.7100000,37.7100000,37.7100000,937
US1.TWTR_delisted_875018,1,20200817,132100,37.7200000,37.7200000,37.7200000,37.7200000,250
US1.TWTR_delisted_875018,1,20200817,132200,37.6900000,37.6900000,37.6700000,37.6800000,1400
US1.TWTR_delisted_875018,1,20200817,132400,37.6900000,37.7000000,37.6900000,37.7000000,300
US1.TWTR_delisted_875018,1,20200817,132500,37.7100000,37.7100000,37.7100000,37.7100000,100
US1.TWTR_delisted_875018,1,20200817,132700,37.7200000,37.7200000,37.7200000,37.7200000,200
US1.TWTR_delisted_875018,1,20200817,133000,37.7000000,37.7100000,37.7000000,37.7100000,400
US1.TWTR_delisted_875018,1,20200817,133100,37.7200000,37.7200000,37.7200000,37.7200000,200
US1.TWTR_delisted_875018,1,20200817,133200,37.7300000,37.7300000,37.7300000,37.7300000,100
US1.TWTR_delisted_875018,1,20200817,133300,37.7500000,37.7800000,37.7500000,37.7800000,400
US1.TWTR_delisted_875018,1,20200817,133400,37.7800000,37.7900000,37.7800000,37.7900000,400
US1.TWTR_delisted_875018,1,20200817,133500,37.7900000,37.7900000,37.7900000,37.7900000,300
US1.TWTR_delisted_875018,1,20200817,133700,37.7900000,37.7900000,37.7900000,37.7900000,100
US1.TWTR_delisted_875018,1,20200817,133900,37.7800000,37.8000000,37.7800000,37.8000000,500
US1.TWTR_delisted_875018,1,20200817,134000,37.8100000,37.8100000,37.8100000,37.8100000,400
US1.TWTR_delisted_875018,1,20200817,134100,37.8000000,37.8100000,37.8000000,37.8100000,500
US1.TWTR_delisted_875018,1,20200817,134300,37.8300000,37.8300000,37.8300000,37.8300000,300
US1.TWTR_delisted_875018,1,20200817,134800,37.7800000,37.7800000,37.7800000,37.7800000,500
US1.TWTR_delisted_875018,1,20200817,135000,37.8000000,37.8000000,37.8000000,37.8000000,100
US1.TWTR_delisted_875018,1,20200817,135100,37.8000000,37.8000000,37.8000000,37.8000000,100
US1.TWTR_delisted_875018,1,20200817,135200,37.8000000,37.8000000,37.8000000,37.8000000,100
US1.TWTR_delisted_875018,1,20200817,135500,37.8100000,37.8400000,37.8100000,37.8400000,704
US1.TWTR_delisted_875018,1,20200817,135600,37.8400000,37.8400000,37.8400000,37.8400000,100
US1.TWTR_delisted_875018,1,20200817,135700,37.8600000,37.8600000,37.8600000,37.8600000,667
US1.TWTR_delisted_875018,1,20200817,135800,37.8700000,37.8700000,37.8700000,37.8700000,1199
US1.TWTR_delisted_875018,1,20200817,135900,37.8700000,37.8800000,37.8700000,37.8800000,1800
US1.TWTR_delisted_875018,1,20200817,140000,37.8700000,37.8900000,37.8700000,37.8900000,400
US1.TWTR_delisted_875018,1,20200817,140200,37.8700000,37.8700000,37.8700000,37.8700000,1100
US1.TWTR_delisted_875018,1,20200817,140300,37.8800000,37.8800000,37.8800000,37.8800000,300
US1.TWTR_delisted_875018,1,20200817,140400,37.8600000,37.8700000,37.8600000,37.8700000,1800
US1.TWTR_delisted_875018,1,20200817,140500,37.8700000,37.8700000,37.8600000,37.8600000,300
US1.TWTR_delisted_875018,1,20200817,140700,37.8300000,37.8300000,37.8200000,37.8200000,600
US1.TWTR_delisted_875018,1,20200817,140900,37.8200000,37.8200000,37.8100000,37.8100000,400
US1.TWTR_delisted_875018,1,20200817,141000,37.8300000,37.8300000,37.8200000,37.8200000,500
US1.TWTR_delisted_875018,1,20200817,141100,37.8400000,37.8400000,37.8400000,37.8400000,300
US1.TWTR_delisted_875018,1,20200817,141300,37.8400000,37.8400000,37.8400000,37.8400000,100
US1.TWTR_delisted_875018,1,20200817,141500,37.8300000,37.8400000,37.8300000,37.8400000,800
US1.TWTR_delisted_875018,1,20200817,141600,37.8300000,37.8300000,37.8300000,37.8300000,300
US1.TWTR_delisted_875018,1,20200817,141700,37.8400000,37.8400000,37.8400000,37.8400000,200
US1.TWTR_delisted_875018,1,20200817,141800,37.8500000,37.8500000,37.8500000,37.8500000,100
US1.TWTR_delisted_875018,1,20200817,141900,37.8600000,37.8600000,37.8600000,37.8600000,600
US1.TWTR_delisted_875018,1,20200817,142100,37.8600000,37.8600000,37.8600000,37.8600000,100
US1.TWTR_delisted_875018,1,20200817,142200,37.8500000,37.8650000,37.8500000,37.8650000,2013
US1.TWTR_delisted_875018,1,20200817,142300,37.8650000,37.8800000,37.8650000,37.8800000,800
US1.TWTR_delisted_875018,1,20200817,142400,37.8900000,37.8900000,37.8900000,37.8900000,100
US1.TWTR_delisted_875018,1,20200817,142500,37.8850000,37.9000000,37.8850000,37.9000000,700
US1.TWTR_delisted_875018,1,20200817,142600,37.9050000,37.9050000,37.8900000,37.8900000,300
US1.TWTR_delisted_875018,1,20200817,142700,37.8800000,37.9000000,37.8700000,37.9000000,1243
US1.TWTR_delisted_875018,1,20200817,142900,37.9100000,37.9100000,37.8900000,37.8900000,600
US1.TWTR_delisted_875018,1,20200817,143000,37.8800000,37.9000000,37.8750000,37.9000000,2014
US1.TWTR_delisted_875018,1,20200817,143100,37.8900000,37.8900000,37.8900000,37.8900000,400
US1.TWTR_delisted_875018,1,20200817,143200,37.8900000,37.8900000,37.8900000,37.8900000,100
US1.TWTR_delisted_875018,1,20200817,143300,37.8900000,37.9000000,37.8900000,37.9000000,700
US1.TWTR_delisted_875018,1,20200817,143400,37.9300000,37.9400000,37.9300000,37.9400000,600
US1.TWTR_delisted_875018,1,20200817,143500,37.9500000,37.9800000,37.9500000,37.9800000,1600
US1.TWTR_delisted_875018,1,20200817,143600,37.9800000,37.9900000,37.9800000,37.9900000,600
US1.TWTR_delisted_875018,1,20200817,143700,38.0000000,38.0000000,37.9900000,37.9900000,1700
US1.TWTR_delisted_875018,1,20200817,143800,37.9900000,38.0000000,37.9900000,38.0000000,400
US1.TWTR_delisted_875018,1,20200817,143900,37.9900000,37.9900000,37.9900000,37.9900000,100
US1.TWTR_delisted_875018,1,20200817,144000,38.0000000,38.0100000,38.0000000,38.0100000,800
US1.TWTR_delisted_875018,1,20200817,144100,38.0000000,38.0050000,38.0000000,38.0050000,300
US1.TWTR_delisted_875018,1,20200817,144200,37.9900000,37.9900000,37.9700000,37.9700000,300
US1.TWTR_delisted_875018,1,20200817,144300,37.9800000,37.9800000,37.9800000,37.9800000,200
US1.TWTR_delisted_875018,1,20200817,144400,37.9950000,38.0000000,37.9900000,37.9950000,500
US1.TWTR_delisted_875018,1,20200817,144500,37.9900000,37.9900000,37.9900000,37.9900000,100
US1.TWTR_delisted_875018,1,20200817,144600,37.9950000,38.0000000,37.9900000,38.0000000,506
US1.TWTR_delisted_875018,1,20200817,144700,38.0000000,38.0000000,37.9800000,37.9800000,737
US1.TWTR_delisted_875018,1,20200817,144800,37.9900000,37.9900000,37.9900000,37.9900000,750
US1.TWTR_delisted_875018,1,20200817,144900,37.9950000,38.0000000,37.9900000,38.0000000,1200
US1.TWTR_delisted_875018,1,20200817,145000,38.0000000,38.0000000,37.9900000,37.9900000,800
US1.TWTR_delisted_875018,1,20200817,145100,37.9800000,37.9800000,37.9700000,37.9700000,1200
US1.TWTR_delisted_875018,1,20200817,145200,37.9600000,37.9650000,37.9600000,37.9600000,300
US1.TWTR_delisted_875018,1,20200817,145300,37.9700000,37.9700000,37.9700000,37.9700000,649
US1.TWTR_delisted_875018,1,20200817,145400,37.9800000,37.9800000,37.9700000,37.9800000,1400
US1.TWTR_delisted_875018,1,20200817,145500,37.9900000,37.9900000,37.9900000,37.9900000,500
US1.TWTR_delisted_875018,1,20200817,145600,37.9850000,37.9850000,37.9850000,37.9850000,100
US1.TWTR_delisted_875018,1,20200817,145700,37.9900000,38.0000000,37.9900000,38.0000000,1000
US1.TWTR_delisted_875018,1,20200817,145900,38.0000000,38.0100000,38.0000000,38.0100000,1000
US1.TWTR_delisted_875018,1,20200817,150000,38.0150000,38.0400000,38.0150000,38.0300000,1127
US1.TWTR_delisted_875018,1,20200817,150100,38.0400000,38.0800000,38.0400000,38.0800000,1800
US1.TWTR_delisted_875018,1,20200817,150200,38.0850000,38.0850000,38.0500000,38.0700000,1797
US1.TWTR_delisted_875018,1,20200817,150300,38.0600000,38.0600000,38.0200000,38.0200000,500
US1.TWTR_delisted_875018,1,20200817,150400,38.0200000,38.0200000,38.0050000,38.0050000,964
US1.TWTR_delisted_875018,1,20200817,150500,38.0100000,38.0100000,38.0100000,38.0100000,200
US1.TWTR_delisted_875018,1,20200817,150600,38.0050000,38.0100000,38.0000000,38.0050000,800
US1.TWTR_delisted_875018,1,20200817,150800,38.0200000,38.0200000,38.0200000,38.0200000,629
US1.TWTR_delisted_875018,1,20200817,151000,38.0200000,38.0200000,38.0200000,38.0200000,584
US1.TWTR_delisted_875018,1,20200817,151100,38.0150000,38.0200000,37.9950000,37.9950000,1300
US1.TWTR_delisted_875018,1,20200817,151200,37.9950000,37.9950000,37.9700000,37.9800000,1185
US1.TWTR_delisted_875018,1,20200817,151300,37.9850000,38.0000000,37.9600000,38.0000000,900
US1.TWTR_delisted_875018,1,20200817,151400,37.9900000,37.9900000,37.9900000,37.9900000,300
US1.TWTR_delisted_875018,1,20200817,151500,38.0000000,38.0100000,38.0000000,38.0100000,300
US1.TWTR_delisted_875018,1,20200817,151600,38.0000000,38.0000000,37.9900000,37.9900000,704
US1.TWTR_delisted_875018,1,20200817,151700,37.9900000,37.9900000,37.9900000,37.9900000,200
US1.TWTR_delisted_875018,1,20200817,151800,37.9900000,37.9900000,37.9900000,37.9900000,300
US1.TWTR_delisted_875018,1,20200817,151900,38.0000000,38.0050000,38.0000000,38.0050000,300
US1.TWTR_delisted_875018,1,20200817,152000,37.9800000,37.9900000,37.9800000,37.9900000,300
US1.TWTR_delisted_875018,1,20200817,152100,37.9950000,38.0000000,37.9900000,37.9900000,1320
US1.TWTR_delisted_875018,1,20200817,152200,37.9900000,37.9900000,37.9900000,37.9900000,100
US1.TWTR_delisted_875018,1,20200817,152300,37.9800000,37.9900000,37.9700000,37.9900000,736
US1.TWTR_delisted_875018,1,20200817,152400,38.0000000,38.0000000,38.0000000,38.0000000,100
US1.TWTR_delisted_875018,1,20200817,152500,37.9900000,37.9900000,37.9900000,37.9900000,200
US1.TWTR_delisted_875018,1,20200817,152600,37.9850000,37.9900000,37.9850000,37.9900000,500
US1.TWTR_delisted_875018,1,20200817,152700,37.9950000,37.9950000,37.9900000,37.9900000,500
US1.TWTR_delisted_875018,1,20200817,152800,38.0000000,38.0050000,38.0000000,38.0050000,300
US1.TWTR_delisted_875018,1,20200817,152900,38.0000000,38.0000000,38.0000000,38.0000000,300
US1.TWTR_delisted_875018,1,20200817,153000,37.9900000,37.9900000,37.9900000,37.9900000,1000
US1.TWTR_delisted_875018,1,20200817,153100,37.9900000,37.9900000,37.9800000,37.9900000,800
US1.TWTR_delisted_875018,1,20200817,153200,37.9900000,37.9900000,37.9900000,37.9900000,100
US1.TWTR_delisted_875018,1,20200817,153300,37.9900000,37.9900000,37.9900000,37.9900000,100
US1.TWTR_delisted_875018,1,20200817,153500,38.0000000,38.0000000,37.9950000,38.0000000,700
US1.TWTR_delisted_875018,1,20200817,153600,37.9900000,37.9900000,37.9800000,37.9800000,200
US1.TWTR_delisted_875018,1,20200817,153700,37.9800000,37.9800000,37.9800000,37.9800000,200
US1.TWTR_delisted_875018,1,20200817,153800,37.9900000,37.9900000,37.9900000,37.9900000,1000
US1.TWTR_delisted_875018,1,20200817,153900,38.0050000,38.0100000,38.0050000,38.0100000,300
US1.TWTR_delisted_875018,1,20200817,154000,38.0100000,38.0100000,38.0000000,38.0050000,700
US1.TWTR_delisted_875018,1,20200817,154200,38.0050000,38.0050000,38.0050000,38.0050000,100
US1.TWTR_delisted_875018,1,20200817,154300,38.0000000,38.0000000,37.9800000,38.0000000,4198
US1.TWTR_delisted_875018,1,20200817,154400,38.0000000,38.0000000,38.0000000,38.0000000,300
US1.TWTR_delisted_875018,1,20200817,154500,38.0000000,38.0200000,38.0000000,38.0200000,2050
US1.TWTR_delisted_875018,1,20200817,154600,38.0200000,38.0200000,38.0000000,38.0000000,300
US1.TWTR_delisted_875018,1,20200817,154700,37.9900000,38.0300000,37.9900000,38.0300000,1867
US1.TWTR_delisted_875018,1,20200817,154800,38.0200000,38.0200000,38.0100000,38.0100000,589
US1.TWTR_delisted_875018,1,20200817,154900,38.0100000,38.0200000,38.0000000,38.0200000,874
US1.TWTR_delisted_875018,1,20200817,155000,38.0200000,38.0200000,38.0100000,38.0200000,1300
US1.TWTR_delisted_875018,1,20200817,155100,38.0300000,38.0400000,38.0200000,38.0200000,932
US1.TWTR_delisted_875018,1,20200817,155200,38.0100000,38.0200000,38.0100000,38.0200000,311
US1.TWTR_delisted_875018,1,20200817,155300,38.0300000,38.0400000,38.0100000,38.0200000,3196
US1.TWTR_delisted_875018,1,20200817,155400,38.0000000,38.0000000,38.0000000,38.0000000,100
US1.TWTR_delisted_875018,1,20200817,155500,38.0100000,38.0300000,38.0100000,38.0200000,2857
US1.TWTR_delisted_875018,1,20200817,155600,38.0100000,38.0100000,38.0000000,38.0000000,3540
US1.TWTR_delisted_875018,1,20200817,155700,37.9900000,37.9900000,37.9700000,37.9700000,2600
US1.TWTR_delisted_875018,1,20200817,155800,37.9800000,38.0000000,37.9600000,37.9900000,3162
US1.TWTR_delisted_875018,1,20200817,155900,37.9850000,38.0000000,37.9850000,38.0000000,2400
US1.TWTR_delisted_875018,1,20200817,160000,37.9900000,37.9900000,37.9600000,37.9700000,4523
US1.TWTR_delisted_875018,1,20200818,093100,38.2500000,38.3200000,38.2500000,38.3200000,400
US1.TWTR_delisted_875018,1,20200818,093200,38.3500000,38.3600000,38.3500000,38.3600000,200
US1.TWTR_delisted_875018,1,20200818,093300,38.3200000,38.3200000,38.1400000,38.1800000,812
US1.TWTR_delisted_875018,1,20200818,093400,38.2100000,38.2500000,38.1100000,38.2500000,1700
US1.TWTR_delisted_875018,1,20200818,093500,38.2100000,38.2500000,38.2100000,38.2300000,750
US1.TWTR_delisted_875018,1,20200818,093600,38.2600000,38.2900000,38.2600000,38.2900000,600
US1.TWTR_delisted_875018,1,20200818,093700,38.2900000,38.3600000,38.2600000,38.2600000,1150
US1.TWTR_delisted_875018,1,20200818,093800,38.2500000,38.3000000,38.2300000,38.3000000,1253
US1.TWTR_delisted_875018,1,20200818,093900,38.3200000,38.4200000,38.3200000,38.4000000,800
US1.TWTR_delisted_875018,1,20200818,094000,38.4000000,38.4000000,38.3200000,38.3200000,1240
US1.TWTR_delisted_875018,1,20200818,094100,38.3000000,38.3000000,38.1300000,38.1700000,2265
US1.TWTR_delisted_875018,1,20200818,094200,38.1900000,38.2200000,38.1600000,38.1600000,1000
US1.TWTR_delisted_875018,1,20200818,094300,38.1700000,38.2000000,38.1700000,38.1700000,900
US1.TWTR_delisted_875018,1,20200818,094400,38.2000000,38.2900000,38.2000000,38.2600000,3906
US1.TWTR_delisted_875018,1,20200818,094500,38.2600000,38.3400000,38.2400000,38.2500000,1964
US1.TWTR_delisted_875018,1,20200818,094600,38.2600000,38.2800000,38.2300000,38.2800000,1820
US1.TWTR_delisted_875018,1,20200818,094700,38.2700000,38.2800000,38.2250000,38.2250000,400
US1.TWTR_delisted_875018,1,20200818,094800,38.1600000,38.2100000,38.1500000,38.2100000,1200
US1.TWTR_delisted_875018,1,20200818,094900,38.2100000,38.2100000,38.1900000,38.1900000,700
US1.TWTR_delisted_875018,1,20200818,095000,38.1400000,38.1400000,38.1300000,38.1300000,400
US1.TWTR_delisted_875018,1,20200818,095100,38.0500000,38.1100000,38.0200000,38.1100000,1100
US1.TWTR_delisted_875018,1,20200818,095200,38.1300000,38.1800000,38.1200000,38.1600000,1400
US1.TWTR_delisted_875018,1,20200818,095300,38.1800000,38.2000000,38.1700000,38.2000000,800
US1.TWTR_delisted_875018,1,20200818,095500,38.0800000,38.0800000,38.0200000,38.0200000,754
US1.TWTR_delisted_875018,1,20200818,095600,38.0300000,38.0300000,37.9800000,37.9800000,600
US1.TWTR_delisted_875018,1,20200818,095700,37.9500000,37.9700000,37.9400000,37.9600000,2690
US1.TWTR_delisted_875018,1,20200818,095800,37.9800000,38.0000000,37.9200000,37.9300000,1200
US1.TWTR_delisted_875018,1,20200818,100000,37.9400000,37.9400000,37.9400000,37.9400000,100
US1.TWTR_delisted_875018,1,20200818,100200,37.9500000,37.9500000,37.9300000,37.9300000,400
US1.TWTR_delisted_875018,1,20200818,100300,37.9200000,37.9200000,37.9200000,37.9200000,100
US1.TWTR_delisted_875018,1,20200818,100400,37.9000000,37.9500000,37.9000000,37.9500000,700
US1.TWTR_delisted_875018,1,20200818,100500,37.9800000,38.0200000,37.9800000,38.0200000,600
US1.TWTR_delisted_875018,1,20200818,100600,38.0500000,38.1000000,38.0500000,38.1000000,700
US1.TWTR_delisted_875018,1,20200818,100700,38.1300000,38.1300000,38.1300000,38.1300000,100
US1.TWTR_delisted_875018,1,20200818,100800,38.0700000,38.0700000,38.0700000,38.0700000,150
US1.TWTR_delisted_875018,1,20200818,100900,37.9800000,37.9800000,37.9200000,37.9400000,1200
US1.TWTR_delisted_875018,1,20200818,101000,37.8700000,37.8700000,37.8700000,37.8700000,100
US1.TWTR_delisted_875018,1,20200818,101100,37.8900000,37.9500000,37.8900000,37.9000000,2400
US1.TWTR_delisted_875018,1,20200818,101200,37.9200000,37.9500000,37.9200000,37.9500000,300
US1.TWTR_delisted_875018,1,20200818,101300,37.9400000,37.9400000,37.9400000,37.9400000,100
US1.TWTR_delisted_875018,1,20200818,101400,37.9400000,37.9400000,37.9200000,37.9200000,300
US1.TWTR_delisted_875018,1,20200818,101500,37.9300000,37.9300000,37.9300000,37.9300000,100
US1.TWTR_delisted_875018,1,20200818,101600,38.0000000,38.0300000,38.0000000,38.0300000,500
US1.TWTR_delisted_875018,1,20200818,101700,38.0300000,38.0300000,38.0300000,38.0300000,300
US1.TWTR_delisted_875018,1,20200818,101800,38.0350000,38.0400000,38.0350000,38.0400000,600
US1.TWTR_delisted_875018,1,20200818,101900,38.0400000,38.0600000,38.0400000,38.0400000,500
US1.TWTR_delisted_875018,1,20200818,102000,38.0500000,38.0500000,38.0500000,38.0500000,500
US1.TWTR_delisted_875018,1,20200818,102100,38.0500000,38.0900000,38.0500000,38.0900000,1300
US1.TWTR_delisted_875018,1,20200818,102200,38.0800000,38.1000000,38.0800000,38.0900000,4786
US1.TWTR_delisted_875018,1,20200818,102300,38.0850000,38.1300000,38.0800000,38.0850000,2200
US1.TWTR_delisted_875018,1,20200818,102400,38.1000000,38.1300000,38.0800000,38.1100000,1901
US1.TWTR_delisted_875018,1,20200818,102500,38.1000000,38.1000000,38.0800000,38.0800000,500
US1.TWTR_delisted_875018,1,20200818,102600,38.0800000,38.0800000,38.0700000,38.0750000,819
US1.TWTR_delisted_875018,1,20200818,102700,38.0500000,38.0600000,38.0450000,38.0600000,2754
US1.TWTR_delisted_875018,1,20200818,102800,38.0500000,38.0500000,37.9400000,37.9400000,1600
US1.TWTR_delisted_875018,1,20200818,102900,37.9100000,37.9100000,37.8200000,37.8400000,2472
US1.TWTR_delisted_875018,1,20200818,103000,37.8200000,37.8200000,37.8200000,37.8200000,200
US1.TWTR_delisted_875018,1,20200818,103100,37.8400000,37.8800000,37.8200000,37.8700000,2100
US1.TWTR_delisted_875018,1,20200818,103200,37.8800000,37.8800000,37.8800000,37.8800000,200
US1.TWTR_delisted_875018,1,20200818,103300,37.8800000,37.9000000,37.8800000,37.8900000,600
US1.TWTR_delisted_875018,1,20200818,103400,37.8800000,37.8800000,37.8800000,37.8800000,1050
US1.TWTR_delisted_875018,1,20200818,103500,37.9000000,37.9000000,37.8900000,37.8900000,350
US1.TWTR_delisted_875018,1,20200818,103600,37.8900000,37.9400000,37.8900000,37.9400000,900
US1.TWTR_delisted_875018,1,20200818,103700,37.9300000,37.9300000,37.9200000,37.9200000,400
US1.TWTR_delisted_875018,1,20200818,103800,37.9100000,37.9200000,37.9000000,37.9000000,600
US1.TWTR_delisted_875018,1,20200818,103900,37.8700000,37.8700000,37.8600000,37.8600000,400
US1.TWTR_delisted_875018,1,20200818,104000,37.8700000,37.8700000,37.8700000,37.8700000,200
US1.TWTR_delisted_875018,1,20200818,104100,37.8500000,37.8500000,37.8200000,37.8200000,500
US1.TWTR_delisted_875018,1,20200818,104200,37.8300000,37.8300000,37.8200000,37.8200000,200
US1.TWTR_delisted_875018,1,20200818,104300,37.8300000,37.8400000,37.8300000,37.8300000,800
US1.TWTR_delisted_875018,1,20200818,104400,37.8200000,37.8300000,37.8200000,37.8300000,700
US1.TWTR_delisted_875018,1,20200818,104500,37.8100000,37.8100000,37.7700000,37.7700000,1100
US1.TWTR_delisted_875018,1,20200818,104600,37.7800000,37.7800000,37.7400000,37.7500000,1300
US1.TWTR_delisted_875018,1,20200818,104700,37.8100000,37.8500000,37.8100000,37.8100000,2492
US1.TWTR_delisted_875018,1,20200818,104800,37.8000000,37.8000000,37.8000000,37.8000000,100
US1.TWTR_delisted_875018,1,20200818,104900,37.8100000,37.8100000,37.8000000,37.8100000,500
US1.TWTR_delisted_875018,1,20200818,105100,37.8400000,37.8500000,37.8300000,37.8300000,500
US1.TWTR_delisted_875018,1,20200818,105200,37.8300000,37.9500000,37.8300000,37.9500000,2623
US1.TWTR_delisted_875018,1,20200818,105300,37.9400000,37.9400000,37.9300000,37.9300000,200
US1.TWTR_delisted_875018,1,20200818,105400,37.8500000,37.8500000,37.8300000,37.8300000,400
US1.TWTR_delisted_875018,1,20200818,105600,37.8600000,37.8600000,37.8600000,37.8600000,100
US1.TWTR_delisted_875018,1,20200818,105700,37.8750000,37.8750000,37.8400000,37.8400000,500
US1.TWTR_delisted_875018,1,20200818,105800,37.8300000,37.8500000,37.8300000,37.8500000,200
US1.TWTR_delisted_875018,1,20200818,105900,37.8650000,37.8900000,37.8650000,37.8900000,700
US1.TWTR_delisted_875018,1,20200818,110000,37.8600000,37.8600000,37.8500000,37.8500000,900
US1.TWTR_delisted_875018,1,20200818,110200,37.8000000,37.8000000,37.7900000,37.7900000,698
US1.TWTR_delisted_875018,1,20200818,110300,37.7900000,37.8200000,37.7900000,37.8200000,700
US1.TWTR_delisted_875018,1,20200818,110400,37.8600000,37.8800000,37.8600000,37.8800000,800
US1.TWTR_delisted_875018,1,20200818,110500,37.8700000,37.9200000,37.8700000,37.9200000,500
US1.TWTR_delisted_875018,1,20200818,110600,37.9100000,37.9300000,37.9100000,37.9300000,400
US1.TWTR_delisted_875018,1,20200818,110700,37.9200000,37.9200000,37.9200000,37.9200000,200
US1.TWTR_delisted_875018,1,20200818,110800,37.9000000,37.9000000,37.9000000,37.9000000,100
US1.TWTR_delisted_875018,1,20200818,110900,37.9400000,37.9600000,37.9400000,37.9600000,600
US1.TWTR_delisted_875018,1,20200818,111000,37.9600000,37.9600000,37.9600000,37.9600000,300
US1.TWTR_delisted_875018,1,20200818,111100,37.9800000,37.9850000,37.9800000,37.9800000,500
US1.TWTR_delisted_875018,1,20200818,111200,37.9600000,37.9600000,37.9300000,37.9300000,300
US1.TWTR_delisted_875018,1,20200818,111300,37.9400000,37.9400000,37.9300000,37.9400000,500
US1.TWTR_delisted_875018,1,20200818,111400,37.9400000,37.9400000,37.9200000,37.9200000,400
US1.TWTR_delisted_875018,1,20200818,111500,37.9100000,37.9100000,37.9100000,37.9100000,100
US1.TWTR_delisted_875018,1,20200818,111600,37.9600000,37.9700000,37.9600000,37.9700000,500
US1.TWTR_delisted_875018,1,20200818,111700,37.9800000,37.9800000,37.9800000,37.9800000,200
US1.TWTR_delisted_875018,1,20200818,111800,37.9500000,37.9500000,37.9500000,37.9500000,100
US1.TWTR_delisted_875018,1,20200818,111900,37.9300000,37.9300000,37.9300000,37.9300000,100
US1.TWTR_delisted_875018,1,20200818,112000,37.9400000,37.9500000,37.9400000,37.9400000,500
US1.TWTR_delisted_875018,1,20200818,112300,37.9300000,37.9500000,37.9300000,37.9500000,400
US1.TWTR_delisted_875018,1,20200818,112600,37.9800000,37.9900000,37.9800000,37.9900000,800
US1.TWTR_delisted_875018,1,20200818,112700,37.9800000,37.9800000,37.9800000,37.9800000,200
US1.TWTR_delisted_875018,1,20200818,112800,37.9600000,37.9600000,37.9600000,37.9600000,100
US1.TWTR_delisted_875018,1,20200818,112900,37.9900000,37.9900000,37.9900000,37.9900000,100
US1.TWTR_delisted_875018,1,20200818,113000,37.9600000,37.9600000,37.9550000,37.9550000,300
US1.TWTR_delisted_875018,1,20200818,113100,37.9600000,37.9700000,37.9600000,37.9700000,456
US1.TWTR_delisted_875018,1,20200818,113200,37.9700000,37.9700000,37.9700000,37.9700000,100
US1.TWTR_delisted_875018,1,20200818,113500,37.9700000,37.9700000,37.9700000,37.9700000,900
US1.TWTR_delisted_875018,1,20200818,113600,37.9600000,37.9700000,37.9600000,37.9700000,700
US1.TWTR_delisted_875018,1,20200818,113700,37.9600000,38.0000000,37.9600000,38.0000000,500
US1.TWTR_delisted_875018,1,20200818,113800,38.0200000,38.0400000,38.0200000,38.0400000,1649
US1.TWTR_delisted_875018,1,20200818,113900,38.0600000,38.0800000,38.0600000,38.0800000,1000
US1.TWTR_delisted_875018,1,20200818,114000,38.1000000,38.1200000,38.1000000,38.1200000,200
US1.TWTR_delisted_875018,1,20200818,114100,38.1200000,38.1300000,38.1200000,38.1300000,1300
US1.TWTR_delisted_875018,1,20200818,114200,38.1000000,38.1000000,38.0600000,38.0600000,500
US1.TWTR_delisted_875018,1,20200818,114400,38.0300000,38.0300000,38.0300000,38.0300000,100
US1.TWTR_delisted_875018,1,20200818,114600,38.0500000,38.0600000,38.0500000,38.0600000,314
US1.TWTR_delisted_875018,1,20200818,114700,38.0400000,38.0400000,38.0400000,38.0400000,200
US1.TWTR_delisted_875018,1,20200818,114800,38.0500000,38.0500000,38.0500000,38.0500000,100
US1.TWTR_delisted_875018,1,20200818,114900,38.0400000,38.0400000,38.0400000,38.0400000,200
US1.TWTR_delisted_875018,1,20200818,115000,38.0400000,38.0400000,38.0400000,38.0400000,100
US1.TWTR_delisted_875018,1,20200818,115100,38.0400000,38.0500000,38.0400000,38.0500000,600
US1.TWTR_delisted_875018,1,20200818,115200,38.0400000,38.0400000,38.0400000,38.0400000,200
US1.TWTR_delisted_875018,1,20200818,115300,38.0000000,38.0000000,37.9900000,37.9900000,1000
US1.TWTR_delisted_875018,1,20200818,115400,37.9900000,37.9900000,37.9800000,37.9900000,500
US1.TWTR_delisted_875018,1,20200818,115500,38.0000000,38.0000000,38.0000000,38.0000000,100
US1.TWTR_delisted_875018,1,20200818,115600,38.0200000,38.0400000,38.0200000,38.0400000,600
US1.TWTR_delisted_875018,1,20200818,115700,38.0300000,38.0300000,38.0200000,38.0200000,200
US1.TWTR_delisted_875018,1,20200818,115800,38.0400000,38.0500000,38.0400000,38.0500000,200
US1.TWTR_delisted_875018,1,20200818,115900,38.0600000,38.0600000,38.0300000,38.0300000,700
US1.TWTR_delisted_875018,1,20200818,120100,38.0300000,38.0300000,38.0300000,38.0300000,400
US1.TWTR_delisted_875018,1,20200818,120200,38.0300000,38.0400000,38.0300000,38.0400000,301
US1.TWTR_delisted_875018,1,20200818,120300,38.0300000,38.0300000,38.0300000,38.0300000,300
US1.TWTR_delisted_875018,1,20200818,120400,38.0200000,38.0300000,38.0200000,38.0300000,1700
US1.TWTR_delisted_875018,1,20200818,120500,38.0300000,38.0300000,38.0300000,38.0300000,100
US1.TWTR_delisted_875018,1,20200818,120800,38.0250000,38.0250000,38.0200000,38.0200000,700
US1.TWTR_delisted_875018,1,20200818,120900,38.0350000,38.0350000,38.0250000,38.0300000,1400
US1.TWTR_delisted_875018,1,20200818,121100,38.0800000,38.0900000,38.0800000,38.0900000,1400
US1.TWTR_delisted_875018,1,20200818,121200,38.0550000,38.0550000,38.0550000,38.0550000,100
US1.TWTR_delisted_875018,1,20200818,121300,38.0300000,38.0400000,38.0300000,38.0300000,400
US1.TWTR_delisted_875018,1,20200818,121400,38.0100000,38.0100000,37.9900000,37.9900000,300
US1.TWTR_delisted_875018,1,20200818,121500,37.9800000,37.9800000,37.9750000,37.9750000,300
US1.TWTR_delisted_875018,1,20200818,121600,37.9700000,37.9700000,37.9700000,37.9700000,284
US1.TWTR_delisted_875018,1,20200818,121700,37.9600000,37.9800000,37.9600000,37.9600000,1700
US1.TWTR_delisted_875018,1,20200818,121800,37.9500000,37.9500000,37.9400000,37.9400000,400
US1.TWTR_delisted_875018,1,20200818,121900,37.9500000,37.9500000,37.9400000,37.9400000,700
US1.TWTR_delisted_875018,1,20200818,122000,37.9300000,37.9300000,37.9300000,37.9300000,100
US1.TWTR_delisted_875018,1,20200818,122100,37.9600000,37.9600000,37.9600000,37.9600000,200
US1.TWTR_delisted_875018,1,20200818,122200,37.9750000,37.9800000,37.9750000,37.9800000,500
US1.TWTR_delisted_875018,1,20200818,122300,37.9400000,37.9400000,37.9200000,37.9200000,500
US1.TWTR_delisted_875018,1,20200818,122400,37.9000000,37.9100000,37.8950000,37.9100000,700
US1.TWTR_delisted_875018,1,20200818,122500,37.8700000,37.8800000,37.8600000,37.8600000,400
US1.TWTR_delisted_875018,1,20200818,122600,37.8600000,37.8600000,37.8600000,37.8600000,100
US1.TWTR_delisted_875018,1,20200818,122700,37.8600000,37.8600000,37.8600000,37.8600000,200
US1.TWTR_delisted_875018,1,20200818,122900,37.8800000,37.8900000,37.8800000,37.8900000,200
US1.TWTR_delisted_875018,1,20200818,123000,37.9000000,37.9000000,37.8950000,37.9000000,600
US1.TWTR_delisted_875018,1,20200818,123100,37.8900000,37.8900000,37.8800000,37.8800000,200
US1.TWTR_delisted_875018,1,20200818,123200,37.8750000,37.8800000,37.8700000,37.8800000,1497
US1.TWTR_delisted_875018,1,20200818,123300,37.9300000,37.9400000,37.9300000,37.9400000,200
US1.TWTR_delisted_875018,1,20200818,123400,37.9400000,37.9400000,37.9300000,37.9300000,200
US1.TWTR_delisted_875018,1,20200818,123600,37.9100000,37.9100000,37.9100000,37.9100000,200
US1.TWTR_delisted_875018,1,20200818,123800,37.9000000,37.9000000,37.9000000,37.9000000,100
US1.TWTR_delisted_875018,1,20200818,123900,37.9000000,37.9000000,37.9000000,37.9000000,100
US1.TWTR_delisted_875018,1,20200818,124000,37.9100000,37.9100000,37.9100000,37.9100000,100
US1.TWTR_delisted_875018,1,20200818,124100,37.9100000,37.9100000,37.9100000,37.9100000,200
US1.TWTR_delisted_875018,1,20200818,124400,37.9250000,37.9250000,37.9250000,37.9250000,100
US1.TWTR_delisted_875018,1,20200818,124500,37.9200000,37.9200000,37.9200000,37.9200000,200
US1.TWTR_delisted_875018,1,20200818,124600,37.9150000,37.9150000,37.9150000,37.9150000,156
US1.TWTR_delisted_875018,1,20200818,124700,37.9200000,37.9200000,37.9200000,37.9200000,1000
US1.TWTR_delisted_875018,1,20200818,124800,37.9100000,37.9100000,37.9000000,37.9000000,200
US1.TWTR_delisted_875018,1,20200818,125200,37.8800000,37.8800000,37.8800000,37.8800000,300
US1.TWTR_delisted_875018,1,20200818,125300,37.8750000,37.8750000,37.8750000,37.8750000,200
US1.TWTR_delisted_875018,1,20200818,125400,37.8700000,37.8900000,37.8700000,37.8900000,300
US1.TWTR_delisted_875018,1,20200818,125600,37.8800000,37.8800000,37.8800000,37.8800000,2200
US1.TWTR_delisted_875018,1,20200818,125900,37.8900000,37.9050000,37.8900000,37.9050000,200
US1.TWTR_delisted_875018,1,20200818,130100,37.8700000,37.8700000,37.8700000,37.8700000,614
US1.TWTR_delisted_875018,1,20200818,130500,37.9200000,37.9200000,37.9200000,37.9200000,700
US1.TWTR_delisted_875018,1,20200818,130700,37.9200000,37.9200000,37.9200000,37.9200000,100
US1.TWTR_delisted_875018,1,20200818,130800,37.9200000,37.9200000,37.8900000,37.8900000,2399
US1.TWTR_delisted_875018,1,20200818,130900,37.8950000,37.9000000,37.8950000,37.9000000,300
US1.TWTR_delisted_875018,1,20200818,131000,37.9100000,37.9100000,37.8900000,37.8900000,1200
US1.TWTR_delisted_875018,1,20200818,131400,37.8700000,37.8700000,37.8700000,37.8700000,100
US1.TWTR_delisted_875018,1,20200818,131600,37.8500000,37.8500000,37.8400000,37.8400000,500
US1.TWTR_delisted_875018,1,20200818,131700,37.8400000,37.8400000,37.8400000,37.8400000,300
US1.TWTR_delisted_875018,1,20200818,131800,37.8400000,37.8500000,37.8400000,37.8500000,1000
US1.TWTR_delisted_875018,1,20200818,131900,37.8500000,37.8500000,37.8500000,37.8500000,100
US1.TWTR_delisted_875018,1,20200818,132000,37.8500000,37.8500000,37.8500000,37.8500000,300
US1.TWTR_delisted_875018,1,20200818,132300,37.8300000,37.8300000,37.7900000,37.7900000,2300
US1.TWTR_delisted_875018,1,20200818,132400,37.7900000,37.7900000,37.7600000,37.7700000,1800
US1.TWTR_delisted_875018,1,20200818,132500,37.7900000,37.7900000,37.7800000,37.7900000,400
US1.TWTR_delisted_875018,1,20200818,132700,37.8400000,37.8400000,37.8400000,37.8400000,100
US1.TWTR_delisted_875018,1,20200818,132800,37.8500000,37.8500000,37.8500000,37.8500000,100
US1.TWTR_delisted_875018,1,20200818,132900,37.8400000,37.8400000,37.8400000,37.8400000,200
US1.TWTR_delisted_875018,1,20200818,133000,37.8450000,37.8450000,37.8450000,37.8450000,100
US1.TWTR_delisted_875018,1,20200818,133100,37.8300000,37.8400000,37.8300000,37.8400000,200
US1.TWTR_delisted_875018,1,20200818,133200,37.8300000,37.8300000,37.8300000,37.8300000,100
US1.TWTR_delisted_875018,1,20200818,133300,37.8600000,37.8600000,37.8500000,37.8600000,678
US1.TWTR_delisted_875018,1,20200818,133400,37.8500000,37.8500000,37.8500000,37.8500000,200
US1.TWTR_delisted_875018,1,20200818,133500,37.8500000,37.8600000,37.8500000,37.8600000,300
US1.TWTR_delisted_875018,1,20200818,133600,37.8600000,37.8600000,37.8600000,37.8600000,100
US1.TWTR_delisted_875018,1,20200818,133900,37.8800000,37.9000000,37.8800000,37.9000000,1600
US1.TWTR_delisted_875018,1,20200818,134000,37.9000000,37.9200000,37.9000000,37.9200000,800
US1.TWTR_delisted_875018,1,20200818,134300,37.9250000,37.9300000,37.9150000,37.9200000,1400
US1.TWTR_delisted_875018,1,20200818,134400,37.9100000,37.9100000,37.9100000,37.9100000,800
US1.TWTR_delisted_875018,1,20200818,134600,37.9000000,37.9000000,37.9000000,37.9000000,100
US1.TWTR_delisted_875018,1,20200818,134700,37.8900000,37.8900000,37.8900000,37.8900000,500
US1.TWTR_delisted_875018,1,20200818,135000,37.9000000,37.9000000,37.9000000,37.9000000,300
US1.TWTR_delisted_875018,1,20200818,135200,37.9000000,37.9200000,37.9000000,37.9200000,600
US1.TWTR_delisted_875018,1,20200818,135300,37.9200000,37.9200000,37.9200000,37.9200000,200
US1.TWTR_delisted_875018,1,20200818,135500,37.9200000,37.9200000,37.9200000,37.9200000,300
US1.TWTR_delisted_875018,1,20200818,135600,37.9250000,37.9250000,37.9150000,37.9200000,600
US1.TWTR_delisted_875018,1,20200818,135900,37.9100000,37.9300000,37.9100000,37.9300000,200
US1.TWTR_delisted_875018,1,20200818,140000,37.9250000,37.9250000,37.9250000,37.9250000,200
US1.TWTR_delisted_875018,1,20200818,140100,37.9200000,37.9200000,37.9000000,37.9000000,300
US1.TWTR_delisted_875018,1,20200818,140200,37.9000000,37.9000000,37.9000000,37.9000000,100
US1.TWTR_delisted_875018,1,20200818,140300,37.8800000,37.8900000,37.8800000,37.8900000,300
US1.TWTR_delisted_875018,1,20200818,140400,37.9000000,37.9000000,37.9000000,37.9000000,100
US1.TWTR_delisted_875018,1,20200818,140500,37.9000000,37.9000000,37.8900000,37.8900000,200
US1.TWTR_delisted_875018,1,20200818,140700,37.8850000,37.9000000,37.8850000,37.8900000,700
US1.TWTR_delisted_875018,1,20200818,140800,37.8850000,37.8900000,37.8850000,37.8900000,200
US1.TWTR_delisted_875018,1,20200818,140900,37.9000000,37.9000000,37.8800000,37.8800000,230
US1.TWTR_delisted_875018,1,20200818,141000,37.8700000,37.8700000,37.8700000,37.8700000,200
US1.TWTR_delisted_875018,1,20200818,141100,37.8600000,37.8600000,37.8600000,37.8600000,700
US1.TWTR_delisted_875018,1,20200818,141200,37.8700000,37.8850000,37.8700000,37.8800000,800
US1.TWTR_delisted_875018,1,20200818,141300,37.8900000,37.8900000,37.8900000,37.8900000,100
US1.TWTR_delisted_875018,1,20200818,141400,37.8900000,37.8900000,37.8900000,37.8900000,300
US1.TWTR_delisted_875018,1,20200818,141600,37.8900000,37.8900000,37.8900000,37.8900000,238
US1.TWTR_delisted_875018,1,20200818,141700,37.8900000,37.8900000,37.8900000,37.8900000,200
US1.TWTR_delisted_875018,1,20200818,141800,37.8900000,37.8900000,37.8900000,37.8900000,300
US1.TWTR_delisted_875018,1,20200818,141900,37.8900000,37.8900000,37.8900000,37.8900000,600
US1.TWTR_delisted_875018,1,20200818,142000,37.9000000,37.9000000,37.9000000,37.9000000,200
US1.TWTR_delisted_875018,1,20200818,142200,37.8900000,37.9000000,37.8850000,37.8900000,1400
US1.TWTR_delisted_875018,1,20200818,142400,37.9100000,37.9200000,37.9100000,37.9200000,400
US1.TWTR_delisted_875018,1,20200818,142500,37.9300000,37.9300000,37.9300000,37.9300000,300
US1.TWTR_delisted_875018,1,20200818,142600,37.9350000,37.9700000,37.9350000,37.9700000,1300
US1.TWTR_delisted_875018,1,20200818,142700,37.9700000,37.9700000,37.9600000,37.9600000,300
US1.TWTR_delisted_875018,1,20200818,142800,37.9500000,37.9500000,37.9400000,37.9400000,300
US1.TWTR_delisted_875018,1,20200818,142900,37.9500000,37.9500000,37.9500000,37.9500000,300
US1.TWTR_delisted_875018,1,20200818,143000,37.9500000,37.9600000,37.9500000,37.9600000,700
US1.TWTR_delisted_875018,1,20200818,143200,37.9600000,37.9600000,37.9500000,37.9500000,300
US1.TWTR_delisted_875018,1,20200818,143300,37.9400000,37.9400000,37.9400000,37.9400000,400
US1.TWTR_delisted_875018,1,20200818,143400,37.9400000,37.9400000,37.9400000,37.9400000,1097
US1.TWTR_delisted_875018,1,20200818,143500,37.9400000,37.9650000,37.9400000,37.9650000,600
US1.TWTR_delisted_875018,1,20200818,143600,37.9600000,37.9600000,37.9400000,37.9400000,700
US1.TWTR_delisted_875018,1,20200818,143700,37.9400000,37.9400000,37.9400000,37.9400000,100
US1.TWTR_delisted_875018,1,20200818,143800,37.9400000,37.9400000,37.9400000,37.9400000,200
US1.TWTR_delisted_875018,1,20200818,144000,37.9450000,37.9500000,37.9450000,37.9500000,1400
US1.TWTR_delisted_875018,1,20200818,144100,37.9400000,37.9400000,37.9400000,37.9400000,400
US1.TWTR_delisted_875018,1,20200818,144300,37.9400000,37.9500000,37.9400000,37.9500000,1348
US1.TWTR_delisted_875018,1,20200818,144400,37.9400000,37.9400000,37.9400000,37.9400000,921
US1.TWTR_delisted_875018,1,20200818,144500,37.9400000,37.9400000,37.9400000,37.9400000,200
US1.TWTR_delisted_875018,1,20200818,144600,37.9300000,37.9300000,37.9300000,37.9300000,600
US1.TWTR_delisted_875018,1,20200818,144700,37.9200000,37.9200000,37.9100000,37.9100000,200
US1.TWTR_delisted_875018,1,20200818,144800,37.9300000,37.9400000,37.9300000,37.9400000,800
US1.TWTR_delisted_875018,1,20200818,144900,37.9400000,37.9400000,37.9400000,37.9400000,400
US1.TWTR_delisted_875018,1,20200818,145000,37.9300000,37.9500000,37.9300000,37.9500000,700
US1.TWTR_delisted_875018,1,20200818,145100,37.9700000,37.9700000,37.9700000,37.9700000,400
US1.TWTR_delisted_875018,1,20200818,145200,37.9700000,37.9700000,37.9700000,37.9700000,300
US1.TWTR_delisted_875018,1,20200818,145300,37.9800000,37.9800000,37.9800000,37.9800000,400
US1.TWTR_delisted_875018,1,20200818,145400,37.9800000,37.9800000,37.9800000,37.9800000,100
US1.TWTR_delisted_875018,1,20200818,145500,37.9700000,37.9700000,37.9700000,37.9700000,200
US1.TWTR_delisted_875018,1,20200818,145700,37.9800000,37.9800000,37.9800000,37.9800000,100
US1.TWTR_delisted_875018,1,20200818,145800,37.9700000,37.9700000,37.9700000,37.9700000,400
US1.TWTR_delisted_875018,1,20200818,150000,37.9800000,37.9900000,37.9800000,37.9900000,1500
US1.TWTR_delisted_875018,1,20200818,150100,38.0000000,38.0100000,37.9800000,38.0000000,2850
US1.TWTR_delisted_875018,1,20200818,150200,38.0000000,38.0000000,37.9900000,38.0000000,1000
US1.TWTR_delisted_875018,1,20200818,150300,38.0100000,38.0100000,38.0100000,38.0100000,100
US1.TWTR_delisted_875018,1,20200818,150400,38.0000000,38.0100000,38.0000000,38.0100000,400
US1.TWTR_delisted_875018,1,20200818,150500,38.0200000,38.0300000,38.0200000,38.0300000,300
US1.TWTR_delisted_875018,1,20200818,150700,38.0300000,38.0300000,38.0150000,38.0200000,1484
US1.TWTR_delisted_875018,1,20200818,150800,38.0200000,38.0200000,38.0200000,38.0200000,300
US1.TWTR_delisted_875018,1,20200818,150900,38.0100000,38.0100000,37.9700000,37.9700000,493
US1.TWTR_delisted_875018,1,20200818,151000,37.9600000,37.9700000,37.9600000,37.9700000,700
US1.TWTR_delisted_875018,1,20200818,151100,37.9800000,37.9800000,37.9800000,37.9800000,300
US1.TWTR_delisted_875018,1,20200818,151200,38.0100000,38.0100000,37.9900000,37.9900000,400
US1.TWTR_delisted_875018,1,20200818,151300,37.9950000,37.9950000,37.9950000,37.9950000,200
US1.TWTR_delisted_875018,1,20200818,151500,38.0000000,38.0050000,38.0000000,38.0000000,2100
US1.TWTR_delisted_875018,1,20200818,151600,38.0100000,38.0100000,38.0100000,38.0100000,1183
US1.TWTR_delisted_875018,1,20200818,151700,38.0000000,38.0100000,38.0000000,38.0100000,300
US1.TWTR_delisted_875018,1,20200818,151800,38.0050000,38.0050000,38.0050000,38.0050000,1600
US1.TWTR_delisted_875018,1,20200818,151900,37.9900000,38.0100000,37.9900000,38.0100000,500
US1.TWTR_delisted_875018,1,20200818,152000,38.0200000,38.0300000,38.0200000,38.0300000,551
US1.TWTR_delisted_875018,1,20200818,152100,38.0350000,38.0350000,38.0100000,38.0200000,1900
US1.TWTR_delisted_875018,1,20200818,152300,38.0200000,38.0200000,38.0100000,38.0100000,252
US1.TWTR_delisted_875018,1,20200818,152400,38.0100000,38.0100000,38.0100000,38.0100000,200
US1.TWTR_delisted_875018,1,20200818,152500,37.9900000,37.9900000,37.9700000,37.9700000,1250
US1.TWTR_delisted_875018,1,20200818,152600,37.9700000,37.9700000,37.9700000,37.9700000,600
US1.TWTR_delisted_875018,1,20200818,152700,37.9600000,37.9600000,37.9600000,37.9600000,100
US1.TWTR_delisted_875018,1,20200818,152900,37.9650000,37.9900000,37.9650000,37.9900000,1200
US1.TWTR_delisted_875018,1,20200818,153000,38.0000000,38.0000000,38.0000000,38.0000000,300
US1.TWTR_delisted_875018,1,20200818,153100,37.9900000,38.0100000,37.9900000,38.0100000,400
US1.TWTR_delisted_875018,1,20200818,153200,38.0000000,38.0000000,37.9900000,38.0000000,500
US1.TWTR_delisted_875018,1,20200818,153300,38.0000000,38.0000000,38.0000000,38.0000000,300
US1.TWTR_delisted_875018,1,20200818,153400,37.9900000,37.9900000,37.9900000,37.9900000,400
US1.TWTR_delisted_875018,1,20200818,153500,37.9900000,38.0000000,37.9900000,38.0000000,1300
US1.TWTR_delisted_875018,1,20200818,153700,37.9900000,37.9900000,37.9800000,37.9900000,1000
US1.TWTR_delisted_875018,1,20200818,153800,37.9900000,37.9900000,37.9800000,37.9800000,813
US1.TWTR_delisted_875018,1,20200818,153900,37.9800000,37.9800000,37.9800000,37.9800000,200
US1.TWTR_delisted_875018,1,20200818,154000,37.9800000,37.9800000,37.9800000,37.9800000,100
US1.TWTR_delisted_875018,1,20200818,154100,37.9800000,37.9800000,37.9700000,37.9700000,1038
US1.TWTR_delisted_875018,1,20200818,154200,37.9700000,37.9700000,37.9700000,37.9700000,1400
US1.TWTR_delisted_875018,1,20200818,154300,37.9700000,37.9700000,37.9600000,37.9600000,200
US1.TWTR_delisted_875018,1,20200818,154400,37.9600000,37.9600000,37.9600000,37.9600000,900
US1.TWTR_delisted_875018,1,20200818,154500,37.9550000,37.9700000,37.9550000,37.9700000,700
US1.TWTR_delisted_875018,1,20200818,154600,37.9800000,37.9900000,37.9800000,37.9800000,1999
US1.TWTR_delisted_875018,1,20200818,154700,37.9800000,37.9800000,37.9800000,37.9800000,789
US1.TWTR_delisted_875018,1,20200818,154800,37.9700000,37.9900000,37.9700000,37.9900000,982
US1.TWTR_delisted_875018,1,20200818,154900,38.0000000,38.0000000,38.0000000,38.0000000,700
US1.TWTR_delisted_875018,1,20200818,155000,38.0000000,38.0000000,37.9850000,37.9900000,1249
US1.TWTR_delisted_875018,1,20200818,155100,37.9800000,37.9800000,37.9600000,37.9600000,1696
US1.TWTR_delisted_875018,1,20200818,155200,37.9700000,37.9700000,37.9500000,37.9500000,1733
US1.TWTR_delisted_875018,1,20200818,155300,37.9550000,37.9550000,37.9500000,37.9500000,2100
US1.TWTR_delisted_875018,1,20200818,155400,37.9500000,37.9500000,37.9500000,37.9500000,900
US1.TWTR_delisted_875018,1,20200818,155500,37.9600000,37.9700000,37.9600000,37.9600000,1028
US1.TWTR_delisted_875018,1,20200818,155600,37.9600000,37.9600000,37.9400000,37.9500000,1057
US1.TWTR_delisted_875018,1,20200818,155700,37.9600000,37.9700000,37.9600000,37.9700000,1792
US1.TWTR_delisted_875018,1,20200818,155800,37.9800000,37.9800000,37.9700000,37.9700000,600
US1.TWTR_delisted_875018,1,20200818,155900,37.9600000,38.0000000,37.9600000,38.0000000,4300
US1.TWTR_delisted_875018,1,20200818,160000,38.0050000,38.0050000,38.0000000,38.0050000,1200
US1.TWTR_delisted_875018,1,20200819,093100,38.0600000,38.0600000,38.0600000,38.0600000,100
US1.TWTR_delisted_875018,1,20200819,093200,38.1100000,38.2100000,38.0800000,38.2100000,800
US1.TWTR_delisted_875018,1,20200819,093300,38.1700000,38.1700000,38.1600000,38.1700000,400
US1.TWTR_delisted_875018,1,20200819,093400,38.2500000,38.3300000,38.2500000,38.2900000,2200
US1.TWTR_delisted_875018,1,20200819,093500,38.3100000,38.3800000,38.3100000,38.3800000,1580
US1.TWTR_delisted_875018,1,20200819,093600,38.4100000,38.4200000,38.3800000,38.3800000,752
US1.TWTR_delisted_875018,1,20200819,093700,38.3500000,38.4300000,38.3500000,38.4100000,1028
US1.TWTR_delisted_875018,1,20200819,093800,38.3800000,38.4300000,38.3800000,38.4300000,300
US1.TWTR_delisted_875018,1,20200819,093900,38.4400000,38.4800000,38.4400000,38.4700000,1700
US1.TWTR_delisted_875018,1,20200819,094000,38.4400000,38.4400000,38.3800000,38.3800000,400
US1.TWTR_delisted_875018,1,20200819,094100,38.3700000,38.4000000,38.3700000,38.4000000,300
US1.TWTR_delisted_875018,1,20200819,094200,38.3800000,38.3800000,38.3400000,38.3400000,700
US1.TWTR_delisted_875018,1,20200819,094300,38.3100000,38.3100000,38.2300000,38.2900000,1300
US1.TWTR_delisted_875018,1,20200819,094400,38.3000000,38.3200000,38.2700000,38.2900000,900
US1.TWTR_delisted_875018,1,20200819,094500,38.2800000,38.2800000,38.2600000,38.2600000,300
US1.TWTR_delisted_875018,1,20200819,094600,38.2300000,38.2550000,38.2300000,38.2550000,900
US1.TWTR_delisted_875018,1,20200819,094700,38.2000000,38.2000000,38.1000000,38.1000000,1400
US1.TWTR_delisted_875018,1,20200819,094800,38.1300000,38.1500000,38.1200000,38.1200000,500
US1.TWTR_delisted_875018,1,20200819,094900,38.1600000,38.1800000,38.1600000,38.1800000,1700
US1.TWTR_delisted_875018,1,20200819,095000,38.2100000,38.2400000,38.2100000,38.2400000,500
US1.TWTR_delisted_875018,1,20200819,095100,38.2000000,38.2200000,38.2000000,38.2200000,700
US1.TWTR_delisted_875018,1,20200819,095200,38.2100000,38.2300000,38.2100000,38.2300000,572
US1.TWTR_delisted_875018,1,20200819,095300,38.2400000,38.2400000,38.1500000,38.1500000,800
US1.TWTR_delisted_875018,1,20200819,095400,38.1800000,38.2100000,38.1800000,38.2100000,900
US1.TWTR_delisted_875018,1,20200819,095500,38.1700000,38.2000000,38.1700000,38.1800000,500
US1.TWTR_delisted_875018,1,20200819,095600,38.1900000,38.3400000,38.1900000,38.3400000,1600
US1.TWTR_delisted_875018,1,20200819,095700,38.3500000,38.3600000,38.3500000,38.3500000,300
US1.TWTR_delisted_875018,1,20200819,095800,38.2900000,38.2900000,38.2600000,38.2600000,1400
US1.TWTR_delisted_875018,1,20200819,095900,38.2600000,38.3200000,38.2600000,38.3200000,500
US1.TWTR_delisted_875018,1,20200819,100000,38.3200000,38.3200000,38.3200000,38.3200000,100
US1.TWTR_delisted_875018,1,20200819,100100,38.3400000,38.4000000,38.3400000,38.3900000,1500
US1.TWTR_delisted_875018,1,20200819,100200,38.3800000,38.3800000,38.3500000,38.3500000,500
US1.TWTR_delisted_875018,1,20200819,100300,38.3700000,38.3900000,38.3700000,38.3900000,200
US1.TWTR_delisted_875018,1,20200819,100400,38.3700000,38.3800000,38.3700000,38.3800000,200
US1.TWTR_delisted_875018,1,20200819,100500,38.3800000,38.3800000,38.3300000,38.3600000,1014
US1.TWTR_delisted_875018,1,20200819,100600,38.3600000,38.3800000,38.3600000,38.3800000,1004
US1.TWTR_delisted_875018,1,20200819,100700,38.3900000,38.4300000,38.3900000,38.4200000,600
US1.TWTR_delisted_875018,1,20200819,100800,38.4100000,38.4100000,38.3500000,38.3800000,761
US1.TWTR_delisted_875018,1,20200819,100900,38.3900000,38.4000000,38.3700000,38.3800000,1500
US1.TWTR_delisted_875018,1,20200819,101000,38.3500000,38.3500000,38.3000000,38.3000000,2855
US1.TWTR_delisted_875018,1,20200819,101100,38.3200000,38.3200000,38.3000000,38.3100000,1100
US1.TWTR_delisted_875018,1,20200819,101200,38.2900000,38.2900000,38.2800000,38.2900000,850
US1.TWTR_delisted_875018,1,20200819,101300,38.3100000,38.3200000,38.3100000,38.3200000,300
US1.TWTR_delisted_875018,1,20200819,101400,38.3300000,38.3400000,38.3300000,38.3400000,200
US1.TWTR_delisted_875018,1,20200819,101500,38.3900000,38.3900000,38.3500000,38.3600000,800
US1.TWTR_delisted_875018,1,20200819,101600,38.3600000,38.3600000,38.3400000,38.3400000,500
US1.TWTR_delisted_875018,1,20200819,101700,38.3600000,38.3700000,38.3500000,38.3700000,800
US1.TWTR_delisted_875018,1,20200819,101800,38.3600000,38.3900000,38.3600000,38.3900000,900
US1.TWTR_delisted_875018,1,20200819,101900,38.3900000,38.4300000,38.3900000,38.4300000,2800
US1.TWTR_delisted_875018,1,20200819,102000,38.4600000,38.4800000,38.4600000,38.4800000,900
US1.TWTR_delisted_875018,1,20200819,102100,38.4700000,38.4700000,38.4700000,38.4700000,100
US1.TWTR_delisted_875018,1,20200819,102200,38.4600000,38.4600000,38.4500000,38.4500000,443
US1.TWTR_delisted_875018,1,20200819,102300,38.4300000,38.4300000,38.4000000,38.4000000,800
US1.TWTR_delisted_875018,1,20200819,102400,38.4100000,38.4300000,38.4000000,38.4300000,680
US1.TWTR_delisted_875018,1,20200819,102500,38.4500000,38.4900000,38.4500000,38.4900000,1000
US1.TWTR_delisted_875018,1,20200819,102600,38.4900000,38.5500000,38.4900000,38.5400000,4077
US1.TWTR_delisted_875018,1,20200819,102700,38.5400000,38.6000000,38.5400000,38.6000000,1832
US1.TWTR_delisted_875018,1,20200819,102800,38.6100000,38.8100000,38.5900000,38.8100000,10700
US1.TWTR_delisted_875018,1,20200819,102900,38.8150000,38.9800000,38.8000000,38.9800000,15867
US1.TWTR_delisted_875018,1,20200819,103000,38.9800000,39.1800000,38.9800000,39.1200000,15521
US1.TWTR_delisted_875018,1,20200819,103100,39.1250000,39.1250000,38.9800000,39.0100000,5952
US1.TWTR_delisted_875018,1,20200819,103200,39.0400000,39.0950000,39.0400000,39.0900000,940
US1.TWTR_delisted_875018,1,20200819,103300,39.0600000,39.0800000,39.0400000,39.0400000,2900
US1.TWTR_delisted_875018,1,20200819,103400,39.0300000,39.0300000,38.9500000,38.9900000,4461
US1.TWTR_delisted_875018,1,20200819,103500,39.0200000,39.0600000,38.9700000,39.0400000,5340
US1.TWTR_delisted_875018,1,20200819,103600,39.0100000,39.0800000,39.0100000,39.0800000,700
US1.TWTR_delisted_875018,1,20200819,103700,39.0900000,39.0900000,39.0400000,39.0600000,1300
US1.TWTR_delisted_875018,1,20200819,103800,39.0800000,39.2300000,39.0800000,39.2300000,3292
US1.TWTR_delisted_875018,1,20200819,103900,39.2100000,39.2100000,39.1600000,39.2100000,964
US1.TWTR_delisted_875018,1,20200819,104000,39.2300000,39.2600000,39.1500000,39.1500000,4895
US1.TWTR_delisted_875018,1,20200819,104100,39.1700000,39.1800000,39.0900000,39.0900000,600
US1.TWTR_delisted_875018,1,20200819,104200,39.0800000,39.2100000,39.0800000,39.2100000,3688
US1.TWTR_delisted_875018,1,20200819,104300,39.1400000,39.1650000,39.0500000,39.1600000,4772
US1.TWTR_delisted_875018,1,20200819,104400,39.1500000,39.1500000,39.1200000,39.1500000,4298
US1.TWTR_delisted_875018,1,20200819,104500,39.1400000,39.1400000,39.0800000,39.0800000,2783
US1.TWTR_delisted_875018,1,20200819,104600,39.1000000,39.1200000,39.0200000,39.0200000,1713
US1.TWTR_delisted_875018,1,20200819,104700,39.0300000,39.0500000,38.9800000,39.0500000,1900
US1.TWTR_delisted_875018,1,20200819,104800,39.1000000,39.1500000,39.1000000,39.1100000,1200
US1.TWTR_delisted_875018,1,20200819,104900,39.0900000,39.1500000,39.0900000,39.1400000,1600
US1.TWTR_delisted_875018,1,20200819,105000,39.1500000,39.1500000,39.1300000,39.1300000,900
US1.TWTR_delisted_875018,1,20200819,105100,39.1600000,39.1600000,39.0900000,39.1100000,4400
US1.TWTR_delisted_875018,1,20200819,105200,39.1200000,39.2200000,39.1200000,39.1900000,2220
US1.TWTR_delisted_875018,1,20200819,105300,39.1900000,39.2600000,39.1900000,39.2600000,2017
US1.TWTR_delisted_875018,1,20200819,105400,39.2600000,39.3100000,39.2300000,39.2500000,7400
US1.TWTR_delisted_875018,1,20200819,105500,39.3000000,39.3800000,39.3000000,39.3800000,8130
US1.TWTR_delisted_875018,1,20200819,105600,39.3800000,39.3800000,39.3200000,39.3600000,3281
US1.TWTR_delisted_875018,1,20200819,105700,39.3550000,39.3550000,39.2200000,39.2400000,3810
US1.TWTR_delisted_875018,1,20200819,105800,39.2600000,39.2800000,39.2200000,39.2800000,6400
US1.TWTR_delisted_875018,1,20200819,105900,39.3000000,39.4200000,39.3000000,39.4100000,1530
US1.TWTR_delisted_875018,1,20200819,110000,39.3900000,39.4100000,39.3700000,39.3700000,2054
US1.TWTR_delisted_875018,1,20200819,110100,39.3700000,39.3900000,39.3700000,39.3800000,1800
US1.TWTR_delisted_875018,1,20200819,110200,39.3900000,39.4800000,39.3900000,39.4800000,5606
US1.TWTR_delisted_875018,1,20200819,110300,39.4800000,39.4800000,39.3600000,39.3600000,900
US1.TWTR_delisted_875018,1,20200819,110400,39.3900000,39.3900000,39.3700000,39.3900000,2507
US1.TWTR_delisted_875018,1,20200819,110500,39.4100000,39.4200000,39.2650000,39.2650000,2871
US1.TWTR_delisted_875018,1,20200819,110600,39.2700000,39.3000000,39.2700000,39.3000000,200
US1.TWTR_delisted_875018,1,20200819,110700,39.3000000,39.3100000,39.2600000,39.2900000,4200
US1.TWTR_delisted_875018,1,20200819,110800,39.2700000,39.2700000,39.1900000,39.1900000,1426
US1.TWTR_delisted_875018,1,20200819,110900,39.1900000,39.2000000,39.1500000,39.1500000,800
US1.TWTR_delisted_875018,1,20200819,111000,39.1400000,39.1600000,39.1100000,39.1600000,1660
US1.TWTR_delisted_875018,1,20200819,111100,39.1800000,39.2400000,39.1700000,39.2300000,1943
US1.TWTR_delisted_875018,1,20200819,111200,39.2400000,39.2400000,39.2200000,39.2200000,1038
US1.TWTR_delisted_875018,1,20200819,111300,39.2600000,39.2600000,39.2600000,39.2600000,100
US1.TWTR_delisted_875018,1,20200819,111400,39.2100000,39.2100000,39.1100000,39.1100000,4251
US1.TWTR_delisted_875018,1,20200819,111500,39.1200000,39.1200000,39.0100000,39.0100000,21600
US1.TWTR_delisted_875018,1,20200819,111600,39.0200000,39.1400000,39.0200000,39.1400000,2200
US1.TWTR_delisted_875018,1,20200819,111700,39.1300000,39.1300000,39.0800000,39.0800000,1000
US1.TWTR_delisted_875018,1,20200819,111800,39.0200000,39.0900000,38.9800000,39.0800000,3021
US1.TWTR_delisted_875018,1,20200819,111900,39.0900000,39.1200000,39.0900000,39.0950000,691
US1.TWTR_delisted_875018,1,20200819,112000,39.0700000,39.0700000,39.0500000,39.0700000,500
US1.TWTR_delisted_875018,1,20200819,112100,39.0500000,39.0500000,39.0100000,39.0100000,736
US1.TWTR_delisted_875018,1,20200819,112200,39.0400000,39.0400000,39.0100000,39.0100000,301
US1.TWTR_delisted_875018,1,20200819,112300,39.0300000,39.0350000,39.0300000,39.0300000,600
US1.TWTR_delisted_875018,1,20200819,112500,39.0100000,39.0600000,39.0100000,39.0600000,1400
US1.TWTR_delisted_875018,1,20200819,112600,39.0900000,39.0900000,39.0800000,39.0900000,1800
US1.TWTR_delisted_875018,1,20200819,112700,39.1000000,39.1100000,39.0900000,39.1100000,700
US1.TWTR_delisted_875018,1,20200819,112800,39.0900000,39.0900000,39.0500000,39.0500000,1300
US1.TWTR_delisted_875018,1,20200819,112900,39.0300000,39.0800000,39.0300000,39.0800000,3396
US1.TWTR_delisted_875018,1,20200819,113000,39.1100000,39.1200000,39.1100000,39.1100000,1000
US1.TWTR_delisted_875018,1,20200819,113100,39.1100000,39.1400000,39.1100000,39.1400000,700
US1.TWTR_delisted_875018,1,20200819,113200,39.1600000,39.1600000,39.0900000,39.0900000,772
US1.TWTR_delisted_875018,1,20200819,113300,39.0900000,39.1000000,39.0800000,39.1000000,600
US1.TWTR_delisted_875018,1,20200819,113400,39.1200000,39.1400000,39.1200000,39.1300000,400
US1.TWTR_delisted_875018,1,20200819,113500,39.1200000,39.1200000,39.1200000,39.1200000,300
US1.TWTR_delisted_875018,1,20200819,113700,39.1400000,39.1400000,39.1100000,39.1100000,1181
US1.TWTR_delisted_875018,1,20200819,113800,39.1000000,39.1000000,39.1000000,39.1000000,1278
US1.TWTR_delisted_875018,1,20200819,113900,39.1300000,39.1300000,39.1100000,39.1100000,300
US1.TWTR_delisted_875018,1,20200819,114100,39.1000000,39.1100000,39.1000000,39.1100000,1100
US1.TWTR_delisted_875018,1,20200819,114200,39.1100000,39.1100000,39.0800000,39.0800000,1000
US1.TWTR_delisted_875018,1,20200819,114300,39.0900000,39.1300000,39.0900000,39.1300000,1000
US1.TWTR_delisted_875018,1,20200819,114400,39.1400000,39.2500000,39.1400000,39.2500000,3000
US1.TWTR_delisted_875018,1,20200819,114500,39.2500000,39.2550000,39.2200000,39.2200000,1200
US1.TWTR_delisted_875018,1,20200819,114600,39.2500000,39.3800000,39.2500000,39.3800000,4457
US1.TWTR_delisted_875018,1,20200819,114700,39.3800000,39.3800000,39.3500000,39.3500000,800
US1.TWTR_delisted_875018,1,20200819,114800,39.3500000,39.3600000,39.3400000,39.3600000,600
US1.TWTR_delisted_875018,1,20200819,114900,39.3800000,39.3850000,39.3700000,39.3700000,1247
US1.TWTR_delisted_875018,1,20200819,115000,39.3700000,39.3800000,39.3700000,39.3750000,500
US1.TWTR_delisted_875018,1,20200819,115100,39.3600000,39.3600000,39.3500000,39.3500000,515
US1.TWTR_delisted_875018,1,20200819,115200,39.3700000,39.3700000,39.3700000,39.3700000,400
US1.TWTR_delisted_875018,1,20200819,115300,39.3600000,39.3600000,39.3200000,39.3200000,200
US1.TWTR_delisted_875018,1,20200819,115400,39.3400000,39.3600000,39.3400000,39.3600000,3900
US1.TWTR_delisted_875018,1,20200819,115500,39.3700000,39.3700000,39.3500000,39.3500000,1000
US1.TWTR_delisted_875018,1,20200819,115600,39.3600000,39.4000000,39.3600000,39.3900000,866
US1.TWTR_delisted_875018,1,20200819,115700,39.3800000,39.3900000,39.3800000,39.3900000,200
US1.TWTR_delisted_875018,1,20200819,115800,39.4000000,39.4300000,39.4000000,39.4200000,800
US1.TWTR_delisted_875018,1,20200819,115900,39.4100000,39.4200000,39.4100000,39.4200000,400
US1.TWTR_delisted_875018,1,20200819,120000,39.4200000,39.4650000,39.4200000,39.4600000,4462
US1.TWTR_delisted_875018,1,20200819,120100,39.4300000,39.4300000,39.4300000,39.4300000,400
US1.TWTR_delisted_875018,1,20200819,120200,39.4200000,39.4200000,39.4000000,39.4200000,798
US1.TWTR_delisted_875018,1,20200819,120300,39.4300000,39.4400000,39.4300000,39.4400000,585
US1.TWTR_delisted_875018,1,20200819,120400,39.4400000,39.4400000,39.4300000,39.4300000,412
US1.TWTR_delisted_875018,1,20200819,120500,39.4200000,39.4400000,39.4100000,39.4400000,900
US1.TWTR_delisted_875018,1,20200819,120600,39.4500000,39.5200000,39.4500000,39.4800000,3050
US1.TWTR_delisted_875018,1,20200819,120700,39.4700000,39.4900000,39.4450000,39.4800000,1900
US1.TWTR_delisted_875018,1,20200819,120800,39.4700000,39.4700000,39.4450000,39.4450000,525
US1.TWTR_delisted_875018,1,20200819,120900,39.4400000,39.4400000,39.3700000,39.3700000,2100
US1.TWTR_delisted_875018,1,20200819,121000,39.3750000,39.3750000,39.3400000,39.3500000,2300
US1.TWTR_delisted_875018,1,20200819,121100,39.3600000,39.3900000,39.3600000,39.3900000,400
US1.TWTR_delisted_875018,1,20200819,121200,39.4300000,39.4400000,39.4300000,39.4400000,1000
US1.TWTR_delisted_875018,1,20200819,121300,39.4100000,39.4100000,39.4100000,39.4100000,300
US1.TWTR_delisted_875018,1,20200819,121400,39.4200000,39.4400000,39.4100000,39.4400000,1400
US1.TWTR_delisted_875018,1,20200819,121500,39.4400000,39.4700000,39.4400000,39.4400000,1300
US1.TWTR_delisted_875018,1,20200819,121600,39.4300000,39.4300000,39.4100000,39.4200000,1000
US1.TWTR_delisted_875018,1,20200819,121700,39.4100000,39.4150000,39.4050000,39.4100000,1786
US1.TWTR_delisted_875018,1,20200819,121800,39.4000000,39.4000000,39.4000000,39.4000000,300
US1.TWTR_delisted_875018,1,20200819,122000,39.4100000,39.4400000,39.4100000,39.4200000,1100
US1.TWTR_delisted_875018,1,20200819,122100,39.4100000,39.4400000,39.4100000,39.4400000,1500
US1.TWTR_delisted_875018,1,20200819,122200,39.4300000,39.4300000,39.4300000,39.4300000,300
US1.TWTR_delisted_875018,1,20200819,122300,39.4300000,39.4650000,39.4300000,39.4600000,849
US1.TWTR_delisted_875018,1,20200819,122400,39.4600000,39.4600000,39.4400000,39.4400000,526
US1.TWTR_delisted_875018,1,20200819,122500,39.4300000,39.4300000,39.4200000,39.4200000,300
US1.TWTR_delisted_875018,1,20200819,122600,39.4250000,39.4500000,39.4250000,39.4500000,900
US1.TWTR_delisted_875018,1,20200819,122700,39.4600000,39.4600000,39.4500000,39.4500000,1000
US1.TWTR_delisted_875018,1,20200819,122800,39.4400000,39.4650000,39.4300000,39.4650000,1779
US1.TWTR_delisted_875018,1,20200819,122900,39.4700000,39.4700000,39.4600000,39.4600000,600
US1.TWTR_delisted_875018,1,20200819,123000,39.4300000,39.4300000,39.4000000,39.4000000,2100
US1.TWTR_delisted_875018,1,20200819,123100,39.3900000,39.4000000,39.3650000,39.4000000,3000
US1.TWTR_delisted_875018,1,20200819,123200,39.3900000,39.3900000,39.3600000,39.3600000,600
US1.TWTR_delisted_875018,1,20200819,123300,39.3400000,39.3400000,39.3300000,39.3300000,200
US1.TWTR_delisted_875018,1,20200819,123400,39.3100000,39.3200000,39.3100000,39.3100000,1300
US1.TWTR_delisted_875018,1,20200819,123500,39.3200000,39.3200000,39.3200000,39.3200000,100
US1.TWTR_delisted_875018,1,20200819,123600,39.3300000,39.3400000,39.3300000,39.3400000,300
US1.TWTR_delisted_875018,1,20200819,123700,39.3500000,39.3700000,39.3500000,39.3700000,1300
US1.TWTR_delisted_875018,1,20200819,123800,39.3800000,39.3900000,39.3700000,39.3700000,1400
US1.TWTR_delisted_875018,1,20200819,123900,39.3800000,39.3800000,39.3800000,39.3800000,200
US1.TWTR_delisted_875018,1,20200819,124000,39.3900000,39.3900000,39.3800000,39.3800000,400
US1.TWTR_delisted_875018,1,20200819,124100,39.3700000,39.3700000,39.3500000,39.3500000,400
US1.TWTR_delisted_875018,1,20200819,124200,39.3300000,39.3300000,39.2800000,39.2800000,1100
US1.TWTR_delisted_875018,1,20200819,124300,39.2900000,39.3100000,39.2800000,39.3100000,1100
US1.TWTR_delisted_875018,1,20200819,124400,39.3400000,39.3400000,39.3400000,39.3400000,300
US1.TWTR_delisted_875018,1,20200819,124500,39.3400000,39.3400000,39.3300000,39.3300000,300
US1.TWTR_delisted_875018,1,20200819,124600,39.3300000,39.3300000,39.3300000,39.3300000,200
US1.TWTR_delisted_875018,1,20200819,124700,39.3400000,39.3400000,39.3300000,39.3400000,400
US1.TWTR_delisted_875018,1,20200819,124800,39.3400000,39.3900000,39.3400000,39.3900000,600
US1.TWTR_delisted_875018,1,20200819,124900,39.3900000,39.4000000,39.3800000,39.4000000,1200
US1.TWTR_delisted_875018,1,20200819,125000,39.4000000,39.4000000,39.3500000,39.3600000,2268
US1.TWTR_delisted_875018,1,20200819,125100,39.3500000,39.3500000,39.3300000,39.3300000,200
US1.TWTR_delisted_875018,1,20200819,125200,39.3100000,39.3100000,39.3100000,39.3100000,500
US1.TWTR_delisted_875018,1,20200819,125300,39.3400000,39.3400000,39.3400000,39.3400000,600
US1.TWTR_delisted_875018,1,20200819,125400,39.3400000,39.3400000,39.3300000,39.3300000,300
US1.TWTR_delisted_875018,1,20200819,125500,39.3100000,39.3100000,39.3000000,39.3000000,400
US1.TWTR_delisted_875018,1,20200819,125600,39.3000000,39.3000000,39.3000000,39.3000000,100
US1.TWTR_delisted_875018,1,20200819,125700,39.2900000,39.3000000,39.2700000,39.2900000,1400
US1.TWTR_delisted_875018,1,20200819,125800,39.3000000,39.3000000,39.3000000,39.3000000,400
US1.TWTR_delisted_875018,1,20200819,125900,39.2900000,39.2900000,39.2900000,39.2900000,100
US1.TWTR_delisted_875018,1,20200819,130000,39.2700000,39.2700000,39.2700000,39.2700000,200
US1.TWTR_delisted_875018,1,20200819,130100,39.2600000,39.2700000,39.2300000,39.2700000,1300
US1.TWTR_delisted_875018,1,20200819,130200,39.2900000,39.2900000,39.2800000,39.2850000,870
US1.TWTR_delisted_875018,1,20200819,130300,39.2800000,39.2800000,39.2700000,39.2700000,400
US1.TWTR_delisted_875018,1,20200819,130400,39.2700000,39.2700000,39.2700000,39.2700000,200
US1.TWTR_delisted_875018,1,20200819,130500,39.2800000,39.3600000,39.2800000,39.3600000,3024
US1.TWTR_delisted_875018,1,20200819,130600,39.3800000,39.4100000,39.3800000,39.4100000,500
US1.TWTR_delisted_875018,1,20200819,130700,39.3900000,39.3900000,39.3800000,39.3800000,300
US1.TWTR_delisted_875018,1,20200819,130800,39.3800000,39.3800000,39.3350000,39.3450000,2853
US1.TWTR_delisted_875018,1,20200819,130900,39.3400000,39.3500000,39.3400000,39.3500000,600
US1.TWTR_delisted_875018,1,20200819,131000,39.3400000,39.3400000,39.3300000,39.3400000,400
US1.TWTR_delisted_875018,1,20200819,131100,39.3300000,39.3400000,39.3200000,39.3400000,700
US1.TWTR_delisted_875018,1,20200819,131200,39.3500000,39.3500000,39.3500000,39.3500000,200
US1.TWTR_delisted_875018,1,20200819,131300,39.3500000,39.3500000,39.3400000,39.3400000,700
US1.TWTR_delisted_875018,1,20200819,131400,39.3300000,39.3500000,39.3300000,39.3500000,600
US1.TWTR_delisted_875018,1,20200819,131500,39.3550000,39.3550000,39.3400000,39.3400000,518
US1.TWTR_delisted_875018,1,20200819,131600,39.3250000,39.3300000,39.3100000,39.3300000,2200
US1.TWTR_delisted_875018,1,20200819,131700,39.3400000,39.3500000,39.3400000,39.3500000,618
US1.TWTR_delisted_875018,1,20200819,131800,39.3600000,39.3700000,39.3600000,39.3700000,400
US1.TWTR_delisted_875018,1,20200819,132000,39.3700000,39.4100000,39.3700000,39.4100000,400
US1.TWTR_delisted_875018,1,20200819,132100,39.4100000,39.4100000,39.4000000,39.4000000,300
US1.TWTR_delisted_875018,1,20200819,132200,39.4100000,39.4200000,39.4100000,39.4100000,800
US1.TWTR_delisted_875018,1,20200819,132300,39.4200000,39.4200000,39.4200000,39.4200000,200
US1.TWTR_delisted_875018,1,20200819,132500,39.4200000,39.4200000,39.4000000,39.4000000,1000
US1.TWTR_delisted_875018,1,20200819,132700,39.4400000,39.4400000,39.4200000,39.4200000,400
US1.TWTR_delisted_875018,1,20200819,132800,39.4200000,39.4200000,39.4100000,39.4200000,1000
US1.TWTR_delisted_875018,1,20200819,132900,39.4300000,39.4300000,39.4300000,39.4300000,100
US1.TWTR_delisted_875018,1,20200819,133000,39.4300000,39.4400000,39.4200000,39.4400000,857
US1.TWTR_delisted_875018,1,20200819,133100,39.4400000,39.4400000,39.4400000,39.4400000,139
US1.TWTR_delisted_875018,1,20200819,133200,39.4400000,39.4500000,39.4400000,39.4500000,200
US1.TWTR_delisted_875018,1,20200819,133300,39.4400000,39.4400000,39.4300000,39.4300000,566
US1.TWTR_delisted_875018,1,20200819,133400,39.4200000,39.4200000,39.3900000,39.3900000,1600
US1.TWTR_delisted_875018,1,20200819,133500,39.3950000,39.4000000,39.3950000,39.4000000,756
US1.TWTR_delisted_875018,1,20200819,133600,39.4100000,39.4150000,39.3900000,39.3900000,2180
US1.TWTR_delisted_875018,1,20200819,133700,39.3800000,39.3800000,39.3700000,39.3700000,700
US1.TWTR_delisted_875018,1,20200819,133800,39.3800000,39.4100000,39.3800000,39.4100000,300
US1.TWTR_delisted_875018,1,20200819,133900,39.4100000,39.4400000,39.4100000,39.4400000,2101
US1.TWTR_delisted_875018,1,20200819,134100,39.4250000,39.4300000,39.4200000,39.4200000,1200
US1.TWTR_delisted_875018,1,20200819,134300,39.4100000,39.4100000,39.3900000,39.3900000,200
US1.TWTR_delisted_875018,1,20200819,134400,39.3900000,39.3900000,39.3900000,39.3900000,400
US1.TWTR_delisted_875018,1,20200819,134500,39.3900000,39.3900000,39.3900000,39.3900000,300
US1.TWTR_delisted_875018,1,20200819,134600,39.3900000,39.3900000,39.3900000,39.3900000,300
US1.TWTR_delisted_875018,1,20200819,134700,39.3800000,39.3800000,39.3800000,39.3800000,600
US1.TWTR_delisted_875018,1,20200819,134800,39.3900000,39.3900000,39.3850000,39.3900000,600
US1.TWTR_delisted_875018,1,20200819,134900,39.3900000,39.3900000,39.3500000,39.3500000,1000
US1.TWTR_delisted_875018,1,20200819,135100,39.3550000,39.3600000,39.3500000,39.3600000,809
US1.TWTR_delisted_875018,1,20200819,135200,39.3600000,39.3600000,39.3500000,39.3500000,1000
US1.TWTR_delisted_875018,1,20200819,135300,39.3400000,39.3500000,39.3300000,39.3500000,900
US1.TWTR_delisted_875018,1,20200819,135400,39.3500000,39.3500000,39.3500000,39.3500000,100
US1.TWTR_delisted_875018,1,20200819,135500,39.3400000,39.3400000,39.3400000,39.3400000,100
US1.TWTR_delisted_875018,1,20200819,135600,39.3450000,39.3450000,39.3150000,39.3200000,1100
US1.TWTR_delisted_875018,1,20200819,135700,39.3100000,39.3100000,39.2600000,39.2700000,1300
US1.TWTR_delisted_875018,1,20200819,135800,39.2800000,39.2900000,39.2800000,39.2800000,1495
US1.TWTR_delisted_875018,1,20200819,135900,39.2900000,39.3000000,39.2900000,39.3000000,500
US1.TWTR_delisted_875018,1,20200819,140000,39.3000000,39.3000000,39.3000000,39.3000000,200
US1.TWTR_delisted_875018,1,20200819,140100,39.3100000,39.3500000,39.3100000,39.3500000,1720
US1.TWTR_delisted_875018,1,20200819,140200,39.3500000,39.3600000,39.3500000,39.3600000,400
US1.TWTR_delisted_875018,1,20200819,140300,39.3600000,39.3600000,39.3400000,39.3500000,800
US1.TWTR_delisted_875018,1,20200819,140500,39.3550000,39.3550000,39.3400000,39.3400000,500
US1.TWTR_delisted_875018,1,20200819,140600,39.3300000,39.3300000,39.3000000,39.3000000,2601
US1.TWTR_delisted_875018,1,20200819,140700,39.2900000,39.2950000,39.2700000,39.2900000,1900
US1.TWTR_delisted_875018,1,20200819,140800,39.2700000,39.2700000,39.2400000,39.2400000,999
US1.TWTR_delisted_875018,1,20200819,140900,39.2400000,39.2400000,39.2150000,39.2400000,1075
US1.TWTR_delisted_875018,1,20200819,141000,39.2500000,39.3200000,39.2500000,39.3100000,1401
US1.TWTR_delisted_875018,1,20200819,141100,39.3100000,39.3100000,39.2800000,39.2900000,1000
US1.TWTR_delisted_875018,1,20200819,141200,39.2700000,39.2700000,39.2100000,39.2200000,600
US1.TWTR_delisted_875018,1,20200819,141300,39.2550000,39.2700000,39.2300000,39.2700000,700
US1.TWTR_delisted_875018,1,20200819,141400,39.2700000,39.2700000,39.2600000,39.2600000,800
US1.TWTR_delisted_875018,1,20200819,141500,39.2500000,39.2500000,39.2400000,39.2400000,500
US1.TWTR_delisted_875018,1,20200819,141600,39.2300000,39.2400000,39.2300000,39.2300000,500
US1.TWTR_delisted_875018,1,20200819,141700,39.2000000,39.2200000,39.1850000,39.2200000,1900
US1.TWTR_delisted_875018,1,20200819,141800,39.2100000,39.2100000,39.1850000,39.1850000,636
US1.TWTR_delisted_875018,1,20200819,141900,39.1500000,39.1500000,39.1000000,39.1000000,500
US1.TWTR_delisted_875018,1,20200819,142000,39.0700000,39.0700000,38.9800000,38.9900000,7729
US1.TWTR_delisted_875018,1,20200819,142100,39.0000000,39.0100000,38.9200000,38.9200000,4757
US1.TWTR_delisted_875018,1,20200819,142200,38.8900000,38.9000000,38.8200000,38.8900000,4200
US1.TWTR_delisted_875018,1,20200819,142300,38.9500000,38.9900000,38.9500000,38.9800000,1300
US1.TWTR_delisted_875018,1,20200819,142400,39.0100000,39.0100000,38.9900000,39.0000000,500
US1.TWTR_delisted_875018,1,20200819,142500,39.0200000,39.0800000,39.0200000,39.0800000,3300
US1.TWTR_delisted_875018,1,20200819,142600,39.0700000,39.1100000,39.0700000,39.1100000,1221
US1.TWTR_delisted_875018,1,20200819,142700,39.1200000,39.1200000,39.0800000,39.0900000,600
US1.TWTR_delisted_875018,1,20200819,142800,39.0800000,39.0800000,39.0550000,39.0800000,1400
US1.TWTR_delisted_875018,1,20200819,142900,39.0800000,39.0800000,39.0100000,39.0300000,1240
US1.TWTR_delisted_875018,1,20200819,143000,39.0300000,39.0800000,39.0300000,39.0300000,2347
US1.TWTR_delisted_875018,1,20200819,143100,39.0400000,39.0600000,39.0200000,39.0200000,1908
US1.TWTR_delisted_875018,1,20200819,143200,39.0600000,39.0900000,39.0600000,39.0900000,400
US1.TWTR_delisted_875018,1,20200819,143300,39.0800000,39.0900000,39.0800000,39.0900000,700
US1.TWTR_delisted_875018,1,20200819,143400,39.1000000,39.1300000,39.1000000,39.1300000,1200
US1.TWTR_delisted_875018,1,20200819,143500,39.1000000,39.1400000,39.1000000,39.1300000,1000
US1.TWTR_delisted_875018,1,20200819,143600,39.1400000,39.1400000,39.1200000,39.1200000,1200
US1.TWTR_delisted_875018,1,20200819,143700,39.1200000,39.1200000,39.0900000,39.1100000,900
US1.TWTR_delisted_875018,1,20200819,143800,39.1300000,39.1300000,39.1100000,39.1100000,200
US1.TWTR_delisted_875018,1,20200819,143900,39.1000000,39.1000000,39.1000000,39.1000000,653
US1.TWTR_delisted_875018,1,20200819,144000,39.1050000,39.1050000,39.1000000,39.1000000,800
US1.TWTR_delisted_875018,1,20200819,144100,39.1000000,39.1000000,39.1000000,39.1000000,500
US1.TWTR_delisted_875018,1,20200819,144200,39.1100000,39.1300000,39.1100000,39.1300000,500
US1.TWTR_delisted_875018,1,20200819,144300,39.1200000,39.1200000,38.9800000,39.0000000,3929
US1.TWTR_delisted_875018,1,20200819,144400,39.0200000,39.0200000,39.0000000,39.0100000,1900
US1.TWTR_delisted_875018,1,20200819,144500,39.0200000,39.0300000,39.0100000,39.0300000,400
US1.TWTR_delisted_875018,1,20200819,144600,39.0500000,39.0500000,39.0400000,39.0400000,600
US1.TWTR_delisted_875018,1,20200819,144800,39.1100000,39.1200000,39.1000000,39.1100000,1008
US1.TWTR_delisted_875018,1,20200819,144900,39.1100000,39.1100000,39.0950000,39.0950000,1000
US1.TWTR_delisted_875018,1,20200819,145000,39.0900000,39.1000000,39.0900000,39.1000000,400
US1.TWTR_delisted_875018,1,20200819,145100,39.1150000,39.1400000,39.0900000,39.1400000,1800
US1.TWTR_delisted_875018,1,20200819,145200,39.1200000,39.1200000,39.1200000,39.1200000,300
US1.TWTR_delisted_875018,1,20200819,145300,39.1200000,39.1300000,39.1200000,39.1300000,700
US1.TWTR_delisted_875018,1,20200819,145400,39.1300000,39.1300000,39.1200000,39.1200000,400
US1.TWTR_delisted_875018,1,20200819,145500,39.1100000,39.1200000,39.1100000,39.1200000,400
US1.TWTR_delisted_875018,1,20200819,145600,39.1300000,39.1600000,39.1300000,39.1600000,700
US1.TWTR_delisted_875018,1,20200819,145700,39.1600000,39.1900000,39.1600000,39.1900000,6399
US1.TWTR_delisted_875018,1,20200819,145800,39.1800000,39.1800000,39.1800000,39.1800000,100
US1.TWTR_delisted_875018,1,20200819,145900,39.1650000,39.1650000,39.1650000,39.1650000,100
US1.TWTR_delisted_875018,1,20200819,150000,39.1600000,39.1600000,39.1400000,39.1500000,900
US1.TWTR_delisted_875018,1,20200819,150100,39.1400000,39.1600000,39.1400000,39.1600000,700
US1.TWTR_delisted_875018,1,20200819,150200,39.1600000,39.1700000,39.1000000,39.1100000,1000
US1.TWTR_delisted_875018,1,20200819,150300,39.1400000,39.1400000,39.1100000,39.1200000,900
US1.TWTR_delisted_875018,1,20200819,150400,39.1300000,39.1500000,39.1300000,39.1500000,700
US1.TWTR_delisted_875018,1,20200819,150500,39.1400000,39.1400000,39.1000000,39.1000000,1888
US1.TWTR_delisted_875018,1,20200819,150600,39.1100000,39.1100000,39.1100000,39.1100000,300
US1.TWTR_delisted_875018,1,20200819,150700,39.1200000,39.1200000,39.1000000,39.1000000,700
US1.TWTR_delisted_875018,1,20200819,150800,39.0900000,39.1000000,39.0900000,39.1000000,200
US1.TWTR_delisted_875018,1,20200819,150900,39.1100000,39.1100000,39.1100000,39.1100000,200
US1.TWTR_delisted_875018,1,20200819,151000,39.1100000,39.1100000,39.1000000,39.1000000,200
US1.TWTR_delisted_875018,1,20200819,151200,39.1100000,39.1100000,39.1100000,39.1100000,300
US1.TWTR_delisted_875018,1,20200819,151300,39.1100000,39.1100000,39.0700000,39.0900000,1600
US1.TWTR_delisted_875018,1,20200819,151400,39.0800000,39.0900000,39.0800000,39.0900000,400
US1.TWTR_delisted_875018,1,20200819,151500,39.0800000,39.0800000,39.0700000,39.0700000,400
US1.TWTR_delisted_875018,1,20200819,151600,39.0800000,39.0800000,39.0800000,39.0800000,100
US1.TWTR_delisted_875018,1,20200819,151700,39.0700000,39.0700000,39.0600000,39.0600000,316
US1.TWTR_delisted_875018,1,20200819,151800,39.0700000,39.0700000,39.0600000,39.0600000,500
US1.TWTR_delisted_875018,1,20200819,151900,39.0350000,39.0350000,39.0300000,39.0300000,1000
US1.TWTR_delisted_875018,1,20200819,152000,39.0300000,39.0300000,39.0300000,39.0300000,100
US1.TWTR_delisted_875018,1,20200819,152100,39.0200000,39.0400000,39.0100000,39.0400000,614
US1.TWTR_delisted_875018,1,20200819,152200,39.0300000,39.0300000,39.0300000,39.0300000,400
US1.TWTR_delisted_875018,1,20200819,152300,39.0400000,39.0700000,39.0400000,39.0700000,300
US1.TWTR_delisted_875018,1,20200819,152400,39.0800000,39.0800000,39.0600000,39.0600000,200
US1.TWTR_delisted_875018,1,20200819,152500,39.0350000,39.0600000,39.0350000,39.0350000,1000
US1.TWTR_delisted_875018,1,20200819,152600,39.0600000,39.0600000,39.0400000,39.0400000,1300
US1.TWTR_delisted_875018,1,20200819,152700,39.0400000,39.0700000,39.0400000,39.0600000,800
US1.TWTR_delisted_875018,1,20200819,152800,39.0600000,39.0700000,39.0400000,39.0700000,516
US1.TWTR_delisted_875018,1,20200819,152900,39.0600000,39.0600000,39.0500000,39.0500000,400
US1.TWTR_delisted_875018,1,20200819,153000,39.0500000,39.0500000,39.0300000,39.0400000,800
US1.TWTR_delisted_875018,1,20200819,153100,39.0600000,39.0600000,39.0600000,39.0600000,100
US1.TWTR_delisted_875018,1,20200819,153200,39.0600000,39.0600000,39.0500000,39.0500000,1100
US1.TWTR_delisted_875018,1,20200819,153300,39.0500000,39.0600000,39.0300000,39.0300000,859
US1.TWTR_delisted_875018,1,20200819,153400,39.0300000,39.0300000,39.0300000,39.0300000,359
US1.TWTR_delisted_875018,1,20200819,153500,39.0300000,39.0400000,39.0300000,39.0400000,1800
US1.TWTR_delisted_875018,1,20200819,153600,39.0400000,39.0400000,39.0300000,39.0400000,700
US1.TWTR_delisted_875018,1,20200819,153800,39.0200000,39.0200000,39.0000000,39.0000000,400
US1.TWTR_delisted_875018,1,20200819,153900,38.9900000,38.9900000,38.9200000,38.9300000,2786
US1.TWTR_delisted_875018,1,20200819,154000,38.9200000,38.9400000,38.9200000,38.9300000,1000
US1.TWTR_delisted_875018,1,20200819,154100,38.9000000,38.9200000,38.8900000,38.9200000,1583
US1.TWTR_delisted_875018,1,20200819,154200,38.9200000,38.9200000,38.9200000,38.9200000,508
US1.TWTR_delisted_875018,1,20200819,154300,38.8900000,38.9000000,38.8700000,38.9000000,4700
US1.TWTR_delisted_875018,1,20200819,154400,38.9200000,38.9300000,38.9200000,38.9300000,3282
US1.TWTR_delisted_875018,1,20200819,154500,38.9400000,38.9600000,38.9400000,38.9400000,1873
US1.TWTR_delisted_875018,1,20200819,154600,38.9300000,38.9300000,38.9200000,38.9200000,5447
US1.TWTR_delisted_875018,1,20200819,154700,38.9200000,38.9200000,38.8900000,38.8900000,6036
US1.TWTR_delisted_875018,1,20200819,154800,38.8800000,38.8800000,38.8500000,38.8700000,2721
US1.TWTR_delisted_875018,1,20200819,154900,38.8600000,38.8600000,38.8400000,38.8400000,666
US1.TWTR_delisted_875018,1,20200819,155000,38.8300000,38.8300000,38.7600000,38.7700000,6400
US1.TWTR_delisted_875018,1,20200819,155100,38.7700000,38.7700000,38.7300000,38.7600000,3300
US1.TWTR_delisted_875018,1,20200819,155200,38.7600000,38.7600000,38.7400000,38.7500000,2200
US1.TWTR_delisted_875018,1,20200819,155300,38.7700000,38.8100000,38.7500000,38.8000000,6533
US1.TWTR_delisted_875018,1,20200819,155400,38.8200000,38.8500000,38.7900000,38.8400000,8527
US1.TWTR_delisted_875018,1,20200819,155500,38.8400000,38.8400000,38.8100000,38.8300000,2300
US1.TWTR_delisted_875018,1,20200819,155600,38.8400000,38.8600000,38.8350000,38.8400000,2400
US1.TWTR_delisted_875018,1,20200819,155700,38.8400000,38.8800000,38.8200000,38.8800000,7482
US1.TWTR_delisted_875018,1,20200819,155800,38.8700000,38.8700000,38.8400000,38.8600000,5419
US1.TWTR_delisted_875018,1,20200819,155900,38.8600000,38.8700000,38.8450000,38.8700000,3739
US1.TWTR_delisted_875018,1,20200819,160000,38.8800000,38.9400000,38.8700000,38.8800000,3372
US1.TWTR_delisted_875018,1,20200820,093100,38.6200000,38.6600000,38.4200000,38.4500000,2002
US1.TWTR_delisted_875018,1,20200820,093200,38.5600000,38.6200000,38.5300000,38.5500000,500
US1.TWTR_delisted_875018,1,20200820,093300,38.3700000,38.3700000,38.3000000,38.3300000,1600
US1.TWTR_delisted_875018,1,20200820,093400,38.3300000,38.4300000,38.3300000,38.4300000,800
US1.TWTR_delisted_875018,1,20200820,093500,38.3900000,38.4300000,38.3700000,38.4300000,1013
US1.TWTR_delisted_875018,1,20200820,093600,38.4700000,38.5800000,38.4700000,38.5800000,200
US1.TWTR_delisted_875018,1,20200820,093700,38.6100000,38.6100000,38.5300000,38.5500000,1600
US1.TWTR_delisted_875018,1,20200820,093800,38.5200000,38.7400000,38.5200000,38.7000000,900
US1.TWTR_delisted_875018,1,20200820,093900,38.6800000,38.6800000,38.5300000,38.5300000,1500
US1.TWTR_delisted_875018,1,20200820,094000,38.5400000,38.5700000,38.5200000,38.5500000,700
US1.TWTR_delisted_875018,1,20200820,094100,38.4900000,38.5100000,38.4600000,38.5000000,1236
US1.TWTR_delisted_875018,1,20200820,094200,38.4900000,38.4900000,38.4300000,38.4300000,500
US1.TWTR_delisted_875018,1,20200820,094300,38.4100000,38.5000000,38.4000000,38.5000000,2083
US1.TWTR_delisted_875018,1,20200820,094400,38.5200000,38.6200000,38.5200000,38.6200000,700
US1.TWTR_delisted_875018,1,20200820,094500,38.6200000,38.6200000,38.6100000,38.6100000,300
US1.TWTR_delisted_875018,1,20200820,094600,38.5700000,38.6200000,38.5700000,38.6000000,700
US1.TWTR_delisted_875018,1,20200820,094700,38.6200000,38.6300000,38.5700000,38.5700000,800
US1.TWTR_delisted_875018,1,20200820,094800,38.5600000,38.6300000,38.5600000,38.6300000,1200
US1.TWTR_delisted_875018,1,20200820,094900,38.6200000,38.6200000,38.5700000,38.5700000,2100
US1.TWTR_delisted_875018,1,20200820,095000,38.5400000,38.5500000,38.4900000,38.4900000,1765
US1.TWTR_delisted_875018,1,20200820,095100,38.4800000,38.4800000,38.4400000,38.4600000,1400
US1.TWTR_delisted_875018,1,20200820,095200,38.4300000,38.4300000,38.3900000,38.4000000,400
US1.TWTR_delisted_875018,1,20200820,095300,38.3700000,38.4200000,38.3700000,38.4200000,1100
US1.TWTR_delisted_875018,1,20200820,095400,38.4200000,38.4300000,38.4000000,38.4300000,700
US1.TWTR_delisted_875018,1,20200820,095500,38.4200000,38.5300000,38.4200000,38.5300000,1900
US1.TWTR_delisted_875018,1,20200820,095600,38.5400000,38.5400000,38.5000000,38.5000000,600
US1.TWTR_delisted_875018,1,20200820,095700,38.5000000,38.5300000,38.5000000,38.5100000,700
US1.TWTR_delisted_875018,1,20200820,095800,38.5200000,38.5500000,38.5200000,38.5500000,650
US1.TWTR_delisted_875018,1,20200820,095900,38.5400000,38.5800000,38.5300000,38.5400000,34909
US1.TWTR_delisted_875018,1,20200820,100000,38.5400000,38.5500000,38.5400000,38.5500000,400
US1.TWTR_delisted_875018,1,20200820,100100,38.5300000,38.5300000,38.5000000,38.5200000,800
US1.TWTR_delisted_875018,1,20200820,100200,38.5400000,38.5400000,38.5100000,38.5200000,600
US1.TWTR_delisted_875018,1,20200820,100300,38.5300000,38.6500000,38.4900000,38.6500000,1873
US1.TWTR_delisted_875018,1,20200820,100400,38.6600000,38.6700000,38.6400000,38.6400000,300
US1.TWTR_delisted_875018,1,20200820,100500,38.6700000,38.6700000,38.6500000,38.6500000,400
US1.TWTR_delisted_875018,1,20200820,100600,38.6300000,38.6300000,38.6000000,38.6000000,1400
US1.TWTR_delisted_875018,1,20200820,100700,38.5800000,38.6200000,38.5800000,38.6200000,300
US1.TWTR_delisted_875018,1,20200820,100800,38.6200000,38.6900000,38.6200000,38.6600000,777
US1.TWTR_delisted_875018,1,20200820,100900,38.6500000,38.6500000,38.6500000,38.6500000,500
US1.TWTR_delisted_875018,1,20200820,101000,38.6600000,38.6600000,38.6300000,38.6400000,1900
US1.TWTR_delisted_875018,1,20200820,101100,38.6400000,38.6500000,38.6300000,38.6300000,3900
US1.TWTR_delisted_875018,1,20200820,101200,38.6400000,38.6500000,38.6400000,38.6400000,1359
US1.TWTR_delisted_875018,1,20200820,101300,38.6500000,38.6800000,38.6500000,38.6800000,1387
US1.TWTR_delisted_875018,1,20200820,101400,38.6900000,38.7700000,38.6900000,38.7400000,1500
US1.TWTR_delisted_875018,1,20200820,101500,38.7300000,38.7300000,38.7100000,38.7100000,800
US1.TWTR_delisted_875018,1,20200820,101600,38.7100000,38.7300000,38.7100000,38.7300000,500
US1.TWTR_delisted_875018,1,20200820,101800,38.7000000,38.7100000,38.7000000,38.7100000,600
US1.TWTR_delisted_875018,1,20200820,101900,38.7150000,38.7200000,38.7100000,38.7200000,1272
US1.TWTR_delisted_875018,1,20200820,102000,38.7100000,38.7100000,38.6900000,38.6900000,850
US1.TWTR_delisted_875018,1,20200820,102100,38.6800000,38.7000000,38.6700000,38.6900000,900
US1.TWTR_delisted_875018,1,20200820,102200,38.6600000,38.6600000,38.6500000,38.6500000,300
US1.TWTR_delisted_875018,1,20200820,102300,38.6500000,38.6700000,38.6500000,38.6700000,400
US1.TWTR_delisted_875018,1,20200820,102400,38.6400000,38.6400000,38.6400000,38.6400000,400
US1.TWTR_delisted_875018,1,20200820,102500,38.6300000,38.6500000,38.6300000,38.6500000,900
US1.TWTR_delisted_875018,1,20200820,102600,38.7000000,38.7000000,38.7000000,38.7000000,200
US1.TWTR_delisted_875018,1,20200820,102700,38.6900000,38.7000000,38.6900000,38.7000000,300
US1.TWTR_delisted_875018,1,20200820,102800,38.7200000,38.7350000,38.7200000,38.7350000,500
US1.TWTR_delisted_875018,1,20200820,102900,38.7100000,38.7100000,38.7100000,38.7100000,100
US1.TWTR_delisted_875018,1,20200820,103000,38.7000000,38.7000000,38.7000000,38.7000000,736
US1.TWTR_delisted_875018,1,20200820,103100,38.7000000,38.7000000,38.6900000,38.6900000,420
US1.TWTR_delisted_875018,1,20200820,103200,38.6800000,38.6800000,38.6700000,38.6700000,600
US1.TWTR_delisted_875018,1,20200820,103300,38.6600000,38.6600000,38.6400000,38.6400000,1236
US1.TWTR_delisted_875018,1,20200820,103400,38.6500000,38.6500000,38.6300000,38.6500000,1000
US1.TWTR_delisted_875018,1,20200820,103500,38.6700000,38.6800000,38.6700000,38.6800000,800
US1.TWTR_delisted_875018,1,20200820,103600,38.6800000,38.6800000,38.6800000,38.6800000,100
US1.TWTR_delisted_875018,1,20200820,103700,38.6700000,38.6700000,38.6700000,38.6700000,300
US1.TWTR_delisted_875018,1,20200820,103800,38.6700000,38.6800000,38.6700000,38.6800000,600
US1.TWTR_delisted_875018,1,20200820,103900,38.6900000,38.6900000,38.6800000,38.6800000,556
US1.TWTR_delisted_875018,1,20200820,104000,38.6700000,38.6700000,38.6700000,38.6700000,500
US1.TWTR_delisted_875018,1,20200820,104100,38.6800000,38.6800000,38.6800000,38.6800000,100
US1.TWTR_delisted_875018,1,20200820,104200,38.6800000,38.6800000,38.6700000,38.6700000,500
US1.TWTR_delisted_875018,1,20200820,104300,38.6600000,38.6600000,38.6500000,38.6600000,900
US1.TWTR_delisted_875018,1,20200820,104400,38.6600000,38.6600000,38.6600000,38.6600000,300
US1.TWTR_delisted_875018,1,20200820,104500,38.6600000,38.6600000,38.6600000,38.6600000,200
US1.TWTR_delisted_875018,1,20200820,104600,38.6700000,38.6900000,38.6700000,38.6900000,778
US1.TWTR_delisted_875018,1,20200820,104700,38.6800000,38.6800000,38.6700000,38.6800000,900
US1.TWTR_delisted_875018,1,20200820,104800,38.6700000,38.6700000,38.6500000,38.6500000,500
US1.TWTR_delisted_875018,1,20200820,104900,38.6400000,38.6500000,38.6400000,38.6500000,705
US1.TWTR_delisted_875018,1,20200820,105000,38.6600000,38.6900000,38.6600000,38.6900000,600
US1.TWTR_delisted_875018,1,20200820,105100,38.7000000,38.7300000,38.7000000,38.7200000,1100
US1.TWTR_delisted_875018,1,20200820,105200,38.7200000,38.7200000,38.7000000,38.7000000,200
US1.TWTR_delisted_875018,1,20200820,105300,38.7100000,38.7100000,38.7100000,38.7100000,200
US1.TWTR_delisted_875018,1,20200820,105400,38.7200000,38.7200000,38.7100000,38.7100000,1027
US1.TWTR_delisted_875018,1,20200820,105500,38.7300000,38.7400000,38.7300000,38.7400000,300
US1.TWTR_delisted_875018,1,20200820,105600,38.7400000,38.8000000,38.7400000,38.7800000,3500
US1.TWTR_delisted_875018,1,20200820,105700,38.8000000,38.8000000,38.8000000,38.8000000,300
US1.TWTR_delisted_875018,1,20200820,105800,38.8000000,38.8300000,38.8000000,38.8300000,900
US1.TWTR_delisted_875018,1,20200820,105900,38.8400000,38.8400000,38.8400000,38.8400000,100
US1.TWTR_delisted_875018,1,20200820,110000,38.8300000,38.8300000,38.8300000,38.8300000,170
US1.TWTR_delisted_875018,1,20200820,110100,38.8300000,38.8500000,38.8200000,38.8450000,1100
US1.TWTR_delisted_875018,1,20200820,110200,38.8300000,38.8300000,38.8300000,38.8300000,200
US1.TWTR_delisted_875018,1,20200820,110300,38.8400000,38.8400000,38.8100000,38.8100000,1200
US1.TWTR_delisted_875018,1,20200820,110400,38.8200000,38.8300000,38.8200000,38.8300000,400
US1.TWTR_delisted_875018,1,20200820,110500,38.8100000,38.8100000,38.8100000,38.8100000,100
US1.TWTR_delisted_875018,1,20200820,110600,38.8000000,38.8050000,38.8000000,38.8000000,900
US1.TWTR_delisted_875018,1,20200820,110700,38.7700000,38.7700000,38.7400000,38.7400000,1420
US1.TWTR_delisted_875018,1,20200820,110800,38.7500000,38.7600000,38.7500000,38.7600000,500
US1.TWTR_delisted_875018,1,20200820,110900,38.7200000,38.7200000,38.7100000,38.7100000,700
US1.TWTR_delisted_875018,1,20200820,111000,38.6900000,38.6900000,38.6500000,38.6500000,200
US1.TWTR_delisted_875018,1,20200820,111100,38.6500000,38.6900000,38.6500000,38.6900000,300
US1.TWTR_delisted_875018,1,20200820,111200,38.7100000,38.7200000,38.7100000,38.7200000,500
US1.TWTR_delisted_875018,1,20200820,111300,38.7200000,38.7200000,38.7200000,38.7200000,100
US1.TWTR_delisted_875018,1,20200820,111400,38.7300000,38.7500000,38.7300000,38.7500000,500
US1.TWTR_delisted_875018,1,20200820,111500,38.7350000,38.7350000,38.7350000,38.7350000,100
US1.TWTR_delisted_875018,1,20200820,111600,38.7400000,38.7400000,38.7400000,38.7400000,100
US1.TWTR_delisted_875018,1,20200820,111700,38.7400000,38.7500000,38.7400000,38.7500000,700
US1.TWTR_delisted_875018,1,20200820,111800,38.7400000,38.7400000,38.7400000,38.7400000,200
US1.TWTR_delisted_875018,1,20200820,111900,38.7200000,38.7200000,38.6700000,38.6800000,1400
US1.TWTR_delisted_875018,1,20200820,112000,38.6900000,38.7000000,38.6900000,38.7000000,600
US1.TWTR_delisted_875018,1,20200820,112200,38.6900000,38.6900000,38.6900000,38.6900000,300
US1.TWTR_delisted_875018,1,20200820,112300,38.7000000,38.7000000,38.7000000,38.7000000,200
US1.TWTR_delisted_875018,1,20200820,112400,38.6800000,38.6800000,38.6800000,38.6800000,300
US1.TWTR_delisted_875018,1,20200820,112500,38.6900000,38.6900000,38.6700000,38.6700000,1000
US1.TWTR_delisted_875018,1,20200820,112600,38.6700000,38.6900000,38.6700000,38.6900000,200
US1.TWTR_delisted_875018,1,20200820,112700,38.6900000,38.6900000,38.6800000,38.6800000,300
US1.TWTR_delisted_875018,1,20200820,112800,38.6900000,38.6900000,38.6700000,38.6700000,1761
US1.TWTR_delisted_875018,1,20200820,112900,38.6700000,38.6700000,38.6600000,38.6700000,600
US1.TWTR_delisted_875018,1,20200820,113000,38.6800000,38.7300000,38.6800000,38.7300000,300
US1.TWTR_delisted_875018,1,20200820,113100,38.7200000,38.7200000,38.6900000,38.7000000,1337
US1.TWTR_delisted_875018,1,20200820,113200,38.7000000,38.7100000,38.7000000,38.7100000,200
US1.TWTR_delisted_875018,1,20200820,113400,38.6900000,38.6900000,38.6900000,38.6900000,300
US1.TWTR_delisted_875018,1,20200820,113500,38.6900000,38.7300000,38.6900000,38.7300000,800
US1.TWTR_delisted_875018,1,20200820,113600,38.7300000,38.7400000,38.7300000,38.7400000,300
US1.TWTR_delisted_875018,1,20200820,113700,38.7700000,38.7700000,38.7700000,38.7700000,100
US1.TWTR_delisted_875018,1,20200820,114000,38.7800000,38.8400000,38.7800000,38.8400000,2200
US1.TWTR_delisted_875018,1,20200820,114200,38.7800000,38.7800000,38.7800000,38.7800000,100
US1.TWTR_delisted_875018,1,20200820,114300,38.7900000,38.8100000,38.7900000,38.8100000,300
US1.TWTR_delisted_875018,1,20200820,114400,38.8200000,38.8200000,38.8200000,38.8200000,100
US1.TWTR_delisted_875018,1,20200820,114600,38.8600000,38.8600000,38.8600000,38.8600000,200
US1.TWTR_delisted_875018,1,20200820,114700,38.8100000,38.8100000,38.7900000,38.7900000,498
US1.TWTR_delisted_875018,1,20200820,114800,38.7800000,38.7950000,38.7800000,38.7950000,400
US1.TWTR_delisted_875018,1,20200820,114900,38.7900000,38.8000000,38.7800000,38.7900000,1600
US1.TWTR_delisted_875018,1,20200820,115000,38.7900000,38.7900000,38.7900000,38.7900000,130
US1.TWTR_delisted_875018,1,20200820,115100,38.7850000,38.8100000,38.7850000,38.8100000,1000
US1.TWTR_delisted_875018,1,20200820,115200,38.8200000,38.8400000,38.8200000,38.8400000,300
US1.TWTR_delisted_875018,1,20200820,115300,38.8500000,38.8500000,38.8500000,38.8500000,100
US1.TWTR_delisted_875018,1,20200820,115400,38.8500000,38.8700000,38.8500000,38.8700000,200
US1.TWTR_delisted_875018,1,20200820,115500,38.8800000,38.8800000,38.8800000,38.8800000,200
US1.TWTR_delisted_875018,1,20200820,115700,38.8750000,38.9000000,38.8750000,38.8950000,1200
US1.TWTR_delisted_875018,1,20200820,115800,38.9100000,38.9250000,38.9100000,38.9250000,2500
US1.TWTR_delisted_875018,1,20200820,115900,38.9000000,38.9000000,38.8600000,38.8600000,600
US1.TWTR_delisted_875018,1,20200820,120000,38.8600000,38.8600000,38.8400000,38.8400000,900
US1.TWTR_delisted_875018,1,20200820,120100,38.8400000,38.8400000,38.8200000,38.8200000,2000
US1.TWTR_delisted_875018,1,20200820,120200,38.8300000,38.8400000,38.8200000,38.8200000,500
US1.TWTR_delisted_875018,1,20200820,120300,38.8100000,38.8200000,38.8100000,38.8100000,500
US1.TWTR_delisted_875018,1,20200820,120400,38.8100000,38.8100000,38.7800000,38.7900000,977
US1.TWTR_delisted_875018,1,20200820,120500,38.7800000,38.8000000,38.7800000,38.8000000,300
US1.TWTR_delisted_875018,1,20200820,120600,38.7900000,38.7950000,38.7900000,38.7950000,200
US1.TWTR_delisted_875018,1,20200820,120700,38.8050000,38.8200000,38.8050000,38.8200000,500
US1.TWTR_delisted_875018,1,20200820,120800,38.8600000,38.8600000,38.8300000,38.8300000,400
US1.TWTR_delisted_875018,1,20200820,120900,38.8200000,38.8200000,38.8000000,38.8000000,400
US1.TWTR_delisted_875018,1,20200820,121000,38.7600000,38.7600000,38.7400000,38.7400000,400
US1.TWTR_delisted_875018,1,20200820,121100,38.7300000,38.7600000,38.7300000,38.7600000,200
US1.TWTR_delisted_875018,1,20200820,121200,38.7700000,38.7700000,38.7700000,38.7700000,100
US1.TWTR_delisted_875018,1,20200820,121300,38.7700000,38.7700000,38.7500000,38.7500000,300
US1.TWTR_delisted_875018,1,20200820,121400,38.7500000,38.7600000,38.7500000,38.7600000,300
US1.TWTR_delisted_875018,1,20200820,121500,38.7300000,38.7300000,38.7300000,38.7300000,200
US1.TWTR_delisted_875018,1,20200820,121600,38.7200000,38.7200000,38.7100000,38.7100000,200
US1.TWTR_delisted_875018,1,20200820,121800,38.7000000,38.7000000,38.6800000,38.6900000,456
US1.TWTR_delisted_875018,1,20200820,121900,38.7000000,38.7100000,38.6900000,38.6900000,1148
US1.TWTR_delisted_875018,1,20200820,122000,38.6800000,38.6800000,38.6800000,38.6800000,300
US1.TWTR_delisted_875018,1,20200820,122100,38.6800000,38.6800000,38.6800000,38.6800000,300
US1.TWTR_delisted_875018,1,20200820,122200,38.6700000,38.6700000,38.6700000,38.6700000,297
US1.TWTR_delisted_875018,1,20200820,122300,38.6600000,38.6600000,38.6400000,38.6400000,1679
US1.TWTR_delisted_875018,1,20200820,122400,38.6400000,38.6400000,38.6300000,38.6400000,500
US1.TWTR_delisted_875018,1,20200820,122500,38.6400000,38.6600000,38.6400000,38.6600000,400
US1.TWTR_delisted_875018,1,20200820,122600,38.6600000,38.6700000,38.6600000,38.6700000,900
US1.TWTR_delisted_875018,1,20200820,122700,38.6500000,38.6500000,38.6500000,38.6500000,100
US1.TWTR_delisted_875018,1,20200820,122800,38.6500000,38.6500000,38.6300000,38.6300000,300
US1.TWTR_delisted_875018,1,20200820,123000,38.6100000,38.6100000,38.5900000,38.5900000,779
US1.TWTR_delisted_875018,1,20200820,123100,38.5700000,38.6000000,38.5700000,38.5900000,600
US1.TWTR_delisted_875018,1,20200820,123200,38.5900000,38.6100000,38.5900000,38.6100000,300
US1.TWTR_delisted_875018,1,20200820,123300,38.6000000,38.6000000,38.6000000,38.6000000,100
US1.TWTR_delisted_875018,1,20200820,123400,38.6000000,38.6000000,38.6000000,38.6000000,100
US1.TWTR_delisted_875018,1,20200820,123500,38.6000000,38.6000000,38.6000000,38.6000000,450
US1.TWTR_delisted_875018,1,20200820,123600,38.6000000,38.6300000,38.6000000,38.6300000,200
US1.TWTR_delisted_875018,1,20200820,123700,38.6400000,38.6400000,38.6100000,38.6100000,2100
US1.TWTR_delisted_875018,1,20200820,123800,38.6100000,38.6200000,38.6100000,38.6200000,200
US1.TWTR_delisted_875018,1,20200820,123900,38.6400000,38.6500000,38.6400000,38.6500000,200
US1.TWTR_delisted_875018,1,20200820,124000,38.6700000,38.6700000,38.6550000,38.6550000,200
US1.TWTR_delisted_875018,1,20200820,124200,38.6700000,38.6700000,38.6700000,38.6700000,100
US1.TWTR_delisted_875018,1,20200820,124300,38.6500000,38.6600000,38.6500000,38.6600000,300
US1.TWTR_delisted_875018,1,20200820,124500,38.6700000,38.6700000,38.6700000,38.6700000,100
US1.TWTR_delisted_875018,1,20200820,124600,38.6800000,38.6900000,38.6800000,38.6900000,200
US1.TWTR_delisted_875018,1,20200820,124800,38.6900000,38.6900000,38.6900000,38.6900000,200
US1.TWTR_delisted_875018,1,20200820,124900,38.6900000,38.7000000,38.6900000,38.6900000,500
US1.TWTR_delisted_875018,1,20200820,125100,38.6600000,38.6600000,38.6500000,38.6600000,811
US1.TWTR_delisted_875018,1,20200820,125300,38.6400000,38.6400000,38.6400000,38.6400000,100
US1.TWTR_delisted_875018,1,20200820,125400,38.6500000,38.6600000,38.6500000,38.6600000,800
US1.TWTR_delisted_875018,1,20200820,125500,38.6800000,38.6800000,38.6800000,38.6800000,100
US1.TWTR_delisted_875018,1,20200820,125900,38.7000000,38.7000000,38.7000000,38.7000000,100
US1.TWTR_delisted_875018,1,20200820,130100,38.7000000,38.7100000,38.7000000,38.7100000,400
US1.TWTR_delisted_875018,1,20200820,130200,38.6900000,38.6900000,38.6900000,38.6900000,200
US1.TWTR_delisted_875018,1,20200820,130400,38.7100000,38.7100000,38.7100000,38.7100000,200
US1.TWTR_delisted_875018,1,20200820,130600,38.6700000,38.6700000,38.6700000,38.6700000,200
US1.TWTR_delisted_875018,1,20200820,130700,38.6400000,38.6400000,38.6400000,38.6400000,100
US1.TWTR_delisted_875018,1,20200820,130800,38.6400000,38.6400000,38.6400000,38.6400000,200
US1.TWTR_delisted_875018,1,20200820,130900,38.6100000,38.6100000,38.6100000,38.6100000,200
US1.TWTR_delisted_875018,1,20200820,131000,38.6100000,38.6100000,38.6100000,38.6100000,100
US1.TWTR_delisted_875018,1,20200820,131100,38.6000000,38.6000000,38.5900000,38.5900000,400
US1.TWTR_delisted_875018,1,20200820,131200,38.5650000,38.5650000,38.5650000,38.5650000,200
US1.TWTR_delisted_875018,1,20200820,131300,38.5900000,38.5900000,38.5900000,38.5900000,600
US1.TWTR_delisted_875018,1,20200820,131400,38.6000000,38.6100000,38.6000000,38.6100000,200
US1.TWTR_delisted_875018,1,20200820,131500,38.6200000,38.6200000,38.6200000,38.6200000,100
US1.TWTR_delisted_875018,1,20200820,131600,38.6100000,38.6100000,38.6100000,38.6100000,300
US1.TWTR_delisted_875018,1,20200820,131800,38.6100000,38.6100000,38.6100000,38.6100000,200
US1.TWTR_delisted_875018,1,20200820,131900,38.6200000,38.6300000,38.6200000,38.6300000,500
US1.TWTR_delisted_875018,1,20200820,132000,38.6400000,38.6400000,38.6300000,38.6300000,300
US1.TWTR_delisted_875018,1,20200820,132100,38.6400000,38.6500000,38.6400000,38.6500000,300
US1.TWTR_delisted_875018,1,20200820,132200,38.6600000,38.6800000,38.6600000,38.6700000,500
US1.TWTR_delisted_875018,1,20200820,132300,38.6700000,38.6700000,38.6700000,38.6700000,100
US1.TWTR_delisted_875018,1,20200820,132400,38.6700000,38.6800000,38.6700000,38.6800000,200
US1.TWTR_delisted_875018,1,20200820,132500,38.7000000,38.7300000,38.7000000,38.7300000,594
US1.TWTR_delisted_875018,1,20200820,132600,38.7150000,38.7200000,38.7150000,38.7200000,200
US1.TWTR_delisted_875018,1,20200820,132700,38.7500000,38.7500000,38.7400000,38.7400000,200
US1.TWTR_delisted_875018,1,20200820,132800,38.7400000,38.7500000,38.7400000,38.7500000,300
US1.TWTR_delisted_875018,1,20200820,133000,38.7500000,38.7500000,38.7500000,38.7500000,100
US1.TWTR_delisted_875018,1,20200820,133300,38.7600000,38.7600000,38.7600000,38.7600000,100
US1.TWTR_delisted_875018,1,20200820,133400,38.7300000,38.7300000,38.7300000,38.7300000,100
US1.TWTR_delisted_875018,1,20200820,133500,38.7500000,38.7600000,38.7500000,38.7600000,200
US1.TWTR_delisted_875018,1,20200820,133600,38.7800000,38.7800000,38.7800000,38.7800000,400
US1.TWTR_delisted_875018,1,20200820,133700,38.7500000,38.7500000,38.7500000,38.7500000,200
US1.TWTR_delisted_875018,1,20200820,133900,38.7300000,38.7300000,38.7300000,38.7300000,200
US1.TWTR_delisted_875018,1,20200820,134300,38.7300000,38.7300000,38.7300000,38.7300000,100
US1.TWTR_delisted_875018,1,20200820,134400,38.7400000,38.7400000,38.7400000,38.7400000,100
US1.TWTR_delisted_875018,1,20200820,134500,38.7400000,38.7400000,38.7400000,38.7400000,100
US1.TWTR_delisted_875018,1,20200820,134600,38.7300000,38.7300000,38.7300000,38.7300000,100
US1.TWTR_delisted_875018,1,20200820,134800,38.7200000,38.7200000,38.7000000,38.7000000,900
US1.TWTR_delisted_875018,1,20200820,134900,38.6700000,38.6700000,38.6700000,38.6700000,200
US1.TWTR_delisted_875018,1,20200820,135000,38.6600000,38.6600000,38.6500000,38.6500000,500
US1.TWTR_delisted_875018,1,20200820,135100,38.6400000,38.6400000,38.6400000,38.6400000,100
US1.TWTR_delisted_875018,1,20200820,135400,38.7000000,38.7100000,38.7000000,38.7100000,500
US1.TWTR_delisted_875018,1,20200820,135500,38.7300000,38.7300000,38.7200000,38.7250000,800
US1.TWTR_delisted_875018,1,20200820,135600,38.7200000,38.7500000,38.7200000,38.7500000,800
US1.TWTR_delisted_875018,1,20200820,135700,38.7600000,38.7600000,38.7600000,38.7600000,100
US1.TWTR_delisted_875018,1,20200820,135800,38.7600000,38.7600000,38.7600000,38.7600000,100
US1.TWTR_delisted_875018,1,20200820,135900,38.7600000,38.7600000,38.7600000,38.7600000,400
US1.TWTR_delisted_875018,1,20200820,140000,38.7600000,38.7700000,38.7600000,38.7700000,200
US1.TWTR_delisted_875018,1,20200820,140200,38.7800000,38.7800000,38.7800000,38.7800000,100
US1.TWTR_delisted_875018,1,20200820,140300,38.7850000,38.8000000,38.7850000,38.8000000,200
US1.TWTR_delisted_875018,1,20200820,140400,38.8200000,38.8300000,38.8200000,38.8300000,200
US1.TWTR_delisted_875018,1,20200820,140500,38.8200000,38.8200000,38.8100000,38.8100000,328
US1.TWTR_delisted_875018,1,20200820,140600,38.8100000,38.8100000,38.8100000,38.8100000,100
US1.TWTR_delisted_875018,1,20200820,140800,38.8200000,38.8200000,38.8100000,38.8100000,400
US1.TWTR_delisted_875018,1,20200820,140900,38.8100000,38.8100000,38.8100000,38.8100000,100
US1.TWTR_delisted_875018,1,20200820,141000,38.8200000,38.8400000,38.8200000,38.8400000,450
US1.TWTR_delisted_875018,1,20200820,141100,38.8600000,38.8600000,38.8600000,38.8600000,200
US1.TWTR_delisted_875018,1,20200820,141200,38.8600000,38.8600000,38.8600000,38.8600000,200
US1.TWTR_delisted_875018,1,20200820,141300,38.8700000,38.8700000,38.8600000,38.8600000,600
US1.TWTR_delisted_875018,1,20200820,141400,38.8600000,38.8600000,38.8500000,38.8500000,500
US1.TWTR_delisted_875018,1,20200820,141500,38.8400000,38.8500000,38.8400000,38.8450000,1652
US1.TWTR_delisted_875018,1,20200820,141600,38.8400000,38.8400000,38.8400000,38.8400000,200
US1.TWTR_delisted_875018,1,20200820,141700,38.8400000,38.8400000,38.8400000,38.8400000,100
US1.TWTR_delisted_875018,1,20200820,141800,38.8500000,38.8500000,38.8500000,38.8500000,100
US1.TWTR_delisted_875018,1,20200820,141900,38.8500000,38.8500000,38.8500000,38.8500000,1400
US1.TWTR_delisted_875018,1,20200820,142000,38.8400000,38.8400000,38.8300000,38.8300000,200
US1.TWTR_delisted_875018,1,20200820,142100,38.8500000,38.8800000,38.8500000,38.8800000,1300
US1.TWTR_delisted_875018,1,20200820,142200,38.8800000,38.9000000,38.8800000,38.9000000,400
US1.TWTR_delisted_875018,1,20200820,142300,38.8900000,38.8900000,38.8900000,38.8900000,100
US1.TWTR_delisted_875018,1,20200820,142400,38.9000000,38.9300000,38.9000000,38.9300000,700
US1.TWTR_delisted_875018,1,20200820,142500,38.9300000,38.9300000,38.9300000,38.9300000,400
US1.TWTR_delisted_875018,1,20200820,142600,38.9200000,38.9200000,38.8950000,38.9200000,1500
US1.TWTR_delisted_875018,1,20200820,142700,38.9000000,38.9000000,38.9000000,38.9000000,300
US1.TWTR_delisted_875018,1,20200820,142800,38.8800000,38.8900000,38.8800000,38.8900000,600
US1.TWTR_delisted_875018,1,20200820,143000,38.9300000,38.9300000,38.9300000,38.9300000,500
US1.TWTR_delisted_875018,1,20200820,143100,38.9400000,38.9400000,38.9400000,38.9400000,100
US1.TWTR_delisted_875018,1,20200820,143200,38.9300000,38.9300000,38.9300000,38.9300000,700
US1.TWTR_delisted_875018,1,20200820,143300,38.9500000,38.9700000,38.9500000,38.9700000,700
US1.TWTR_delisted_875018,1,20200820,143400,38.9600000,38.9600000,38.9400000,38.9400000,300
US1.TWTR_delisted_875018,1,20200820,143700,38.9100000,38.9100000,38.8900000,38.9000000,1100
US1.TWTR_delisted_875018,1,20200820,143800,38.8850000,38.8900000,38.8850000,38.8900000,1000
US1.TWTR_delisted_875018,1,20200820,143900,38.9000000,38.9000000,38.9000000,38.9000000,300
US1.TWTR_delisted_875018,1,20200820,144000,38.8900000,38.8900000,38.8700000,38.8700000,600
US1.TWTR_delisted_875018,1,20200820,144100,38.8600000,38.8600000,38.8600000,38.8600000,200
US1.TWTR_delisted_875018,1,20200820,144200,38.8700000,38.8900000,38.8700000,38.8900000,500
US1.TWTR_delisted_875018,1,20200820,144300,38.8800000,38.8800000,38.8700000,38.8700000,300
US1.TWTR_delisted_875018,1,20200820,144400,38.8700000,38.8700000,38.8600000,38.8600000,400
US1.TWTR_delisted_875018,1,20200820,144500,38.8800000,38.9000000,38.8800000,38.9000000,200
US1.TWTR_delisted_875018,1,20200820,144600,38.8900000,38.8900000,38.8900000,38.8900000,200
US1.TWTR_delisted_875018,1,20200820,144700,38.9000000,38.9000000,38.9000000,38.9000000,100
US1.TWTR_delisted_875018,1,20200820,144800,38.9000000,38.9100000,38.9000000,38.9000000,5085
US1.TWTR_delisted_875018,1,20200820,144900,38.9000000,38.9000000,38.9000000,38.9000000,200
US1.TWTR_delisted_875018,1,20200820,145000,38.9000000,38.9000000,38.9000000,38.9000000,200
US1.TWTR_delisted_875018,1,20200820,145100,38.9000000,38.9000000,38.9000000,38.9000000,200
US1.TWTR_delisted_875018,1,20200820,145200,38.8800000,38.8800000,38.8800000,38.8800000,100
US1.TWTR_delisted_875018,1,20200820,145300,38.8700000,38.8700000,38.8700000,38.8700000,400
US1.TWTR_delisted_875018,1,20200820,145400,38.8900000,38.8900000,38.8900000,38.8900000,100
US1.TWTR_delisted_875018,1,20200820,145600,38.9000000,38.9000000,38.9000000,38.9000000,450
US1.TWTR_delisted_875018,1,20200820,145700,38.8900000,38.9000000,38.8900000,38.9000000,400
US1.TWTR_delisted_875018,1,20200820,145800,38.9100000,38.9100000,38.9100000,38.9100000,200
US1.TWTR_delisted_875018,1,20200820,145900,38.9100000,38.9100000,38.9000000,38.9000000,200
US1.TWTR_delisted_875018,1,20200820,150000,38.9100000,38.9100000,38.9100000,38.9100000,200
US1.TWTR_delisted_875018,1,20200820,150100,38.9400000,38.9800000,38.9400000,38.9800000,478
US1.TWTR_delisted_875018,1,20200820,150200,38.9750000,38.9750000,38.9750000,38.9750000,100
US1.TWTR_delisted_875018,1,20200820,150300,38.9700000,38.9700000,38.9600000,38.9700000,1000
US1.TWTR_delisted_875018,1,20200820,150400,38.9600000,38.9600000,38.9600000,38.9600000,100
US1.TWTR_delisted_875018,1,20200820,150500,38.9600000,38.9600000,38.9550000,38.9600000,400
US1.TWTR_delisted_875018,1,20200820,150600,38.9700000,38.9700000,38.9500000,38.9500000,500
US1.TWTR_delisted_875018,1,20200820,150700,38.9500000,38.9500000,38.9500000,38.9500000,100
US1.TWTR_delisted_875018,1,20200820,150800,38.9300000,38.9400000,38.9300000,38.9300000,900
US1.TWTR_delisted_875018,1,20200820,150900,38.9300000,38.9300000,38.9300000,38.9300000,400
US1.TWTR_delisted_875018,1,20200820,151000,38.9300000,38.9450000,38.9250000,38.9450000,700
US1.TWTR_delisted_875018,1,20200820,151100,38.9550000,38.9600000,38.9500000,38.9600000,1300
US1.TWTR_delisted_875018,1,20200820,151200,38.9400000,38.9400000,38.9300000,38.9300000,600
US1.TWTR_delisted_875018,1,20200820,151300,38.9300000,38.9300000,38.9300000,38.9300000,700
US1.TWTR_delisted_875018,1,20200820,151400,38.9400000,38.9400000,38.9400000,38.9400000,200
US1.TWTR_delisted_875018,1,20200820,151500,38.9400000,38.9400000,38.9300000,38.9300000,500
US1.TWTR_delisted_875018,1,20200820,151600,38.9200000,38.9200000,38.9200000,38.9200000,200
US1.TWTR_delisted_875018,1,20200820,151700,38.9300000,38.9300000,38.9000000,38.9000000,1700
US1.TWTR_delisted_875018,1,20200820,151800,38.9100000,38.9100000,38.9100000,38.9100000,100
US1.TWTR_delisted_875018,1,20200820,151900,38.9100000,38.9200000,38.9050000,38.9150000,2068
US1.TWTR_delisted_875018,1,20200820,152000,38.9150000,38.9150000,38.8800000,38.8800000,934
US1.TWTR_delisted_875018,1,20200820,152100,38.8800000,38.8800000,38.8700000,38.8700000,600
US1.TWTR_delisted_875018,1,20200820,152200,38.8600000,38.8600000,38.8100000,38.8200000,1200
US1.TWTR_delisted_875018,1,20200820,152300,38.8300000,38.8300000,38.8200000,38.8200000,300
US1.TWTR_delisted_875018,1,20200820,152400,38.8200000,38.8300000,38.8000000,38.8300000,1700
US1.TWTR_delisted_875018,1,20200820,152500,38.8400000,38.8500000,38.8250000,38.8250000,700
US1.TWTR_delisted_875018,1,20200820,152600,38.8300000,38.8300000,38.8300000,38.8300000,100
US1.TWTR_delisted_875018,1,20200820,152700,38.8100000,38.8100000,38.8000000,38.8000000,200
US1.TWTR_delisted_875018,1,20200820,152800,38.8000000,38.8200000,38.8000000,38.8200000,400
US1.TWTR_delisted_875018,1,20200820,152900,38.8200000,38.8500000,38.8200000,38.8500000,400
US1.TWTR_delisted_875018,1,20200820,153000,38.8200000,38.8200000,38.8200000,38.8200000,700
US1.TWTR_delisted_875018,1,20200820,153100,38.8300000,38.8400000,38.8200000,38.8400000,1314
US1.TWTR_delisted_875018,1,20200820,153200,38.8400000,38.8400000,38.8300000,38.8300000,800
US1.TWTR_delisted_875018,1,20200820,153300,38.8300000,38.8500000,38.8300000,38.8500000,400
US1.TWTR_delisted_875018,1,20200820,153400,38.8600000,38.8600000,38.8600000,38.8600000,100
US1.TWTR_delisted_875018,1,20200820,153500,38.8600000,38.8800000,38.8600000,38.8800000,700
US1.TWTR_delisted_875018,1,20200820,153600,38.8700000,38.8700000,38.8600000,38.8700000,400
US1.TWTR_delisted_875018,1,20200820,153700,38.8700000,38.8700000,38.8700000,38.8700000,200
US1.TWTR_delisted_875018,1,20200820,153800,38.8800000,38.8800000,38.8700000,38.8700000,900
US1.TWTR_delisted_875018,1,20200820,153900,38.8600000,38.8600000,38.8500000,38.8600000,989
US1.TWTR_delisted_875018,1,20200820,154000,38.8600000,38.8600000,38.8600000,38.8600000,500
US1.TWTR_delisted_875018,1,20200820,154100,38.8600000,38.8700000,38.8600000,38.8700000,300
US1.TWTR_delisted_875018,1,20200820,154200,38.8600000,38.8600000,38.8600000,38.8600000,1097
US1.TWTR_delisted_875018,1,20200820,154300,38.8700000,38.8900000,38.8700000,38.8900000,2639
US1.TWTR_delisted_875018,1,20200820,154400,38.9000000,38.9000000,38.9000000,38.9000000,700
US1.TWTR_delisted_875018,1,20200820,154500,38.9100000,38.9100000,38.9100000,38.9100000,800
US1.TWTR_delisted_875018,1,20200820,154600,38.9000000,38.9000000,38.9000000,38.9000000,133
US1.TWTR_delisted_875018,1,20200820,154700,38.8900000,38.8900000,38.8700000,38.8700000,1158
US1.TWTR_delisted_875018,1,20200820,154800,38.8700000,38.8900000,38.8700000,38.8900000,868
US1.TWTR_delisted_875018,1,20200820,154900,38.8800000,38.8800000,38.8600000,38.8700000,832
US1.TWTR_delisted_875018,1,20200820,155000,38.8700000,38.8800000,38.8500000,38.8500000,1325
US1.TWTR_delisted_875018,1,20200820,155100,38.8400000,38.8400000,38.7900000,38.8400000,6664
US1.TWTR_delisted_875018,1,20200820,155200,38.8400000,38.8600000,38.8400000,38.8500000,2400
US1.TWTR_delisted_875018,1,20200820,155300,38.8600000,38.8800000,38.8600000,38.8800000,3295
US1.TWTR_delisted_875018,1,20200820,155400,38.8800000,38.9100000,38.8800000,38.9100000,2840
US1.TWTR_delisted_875018,1,20200820,155500,38.9000000,38.9100000,38.8900000,38.9000000,4379
US1.TWTR_delisted_875018,1,20200820,155600,38.9100000,38.9300000,38.9000000,38.9300000,2786
US1.TWTR_delisted_875018,1,20200820,155700,38.9300000,38.9400000,38.9300000,38.9400000,4228
US1.TWTR_delisted_875018,1,20200820,155800,38.9400000,38.9500000,38.9300000,38.9500000,2900
US1.TWTR_delisted_875018,1,20200820,155900,38.9500000,38.9900000,38.9500000,38.9900000,8438
US1.TWTR_delisted_875018,1,20200820,160000,38.9900000,38.9950000,38.9600000,38.9600000,7219
US1.TWTR_delisted_875018,1,20200821,093100,38.9900000,38.9900000,38.9800000,38.9800000,303
US1.TWTR_delisted_875018,1,20200821,093200,39.0100000,39.3300000,39.0000000,39.3300000,8147
US1.TWTR_delisted_875018,1,20200821,093300,39.2400000,39.2400000,39.1200000,39.1900000,2500
US1.TWTR_delisted_875018,1,20200821,093400,39.1900000,39.1900000,39.1200000,39.1600000,754
US1.TWTR_delisted_875018,1,20200821,093500,39.1300000,39.1400000,39.1000000,39.1100000,1109
US1.TWTR_delisted_875018,1,20200821,093600,39.0500000,39.0500000,39.0000000,39.0000000,800
US1.TWTR_delisted_875018,1,20200821,093700,38.9800000,39.0100000,38.9400000,38.9400000,4600
US1.TWTR_delisted_875018,1,20200821,093900,38.9500000,38.9600000,38.9100000,38.9100000,700
US1.TWTR_delisted_875018,1,20200821,094000,38.8900000,38.8900000,38.8400000,38.8400000,2968
US1.TWTR_delisted_875018,1,20200821,094100,38.9000000,38.9300000,38.8100000,38.8100000,1050
US1.TWTR_delisted_875018,1,20200821,094200,38.7800000,38.8000000,38.7800000,38.8000000,600
US1.TWTR_delisted_875018,1,20200821,094300,38.7900000,38.8700000,38.7900000,38.8600000,1000
US1.TWTR_delisted_875018,1,20200821,094400,38.8700000,38.9100000,38.8700000,38.9100000,500
US1.TWTR_delisted_875018,1,20200821,094500,38.9100000,38.9800000,38.9100000,38.9800000,500
US1.TWTR_delisted_875018,1,20200821,094600,39.0000000,39.0000000,38.9900000,38.9900000,3129
US1.TWTR_delisted_875018,1,20200821,094700,38.9000000,38.9000000,38.9000000,38.9000000,400
US1.TWTR_delisted_875018,1,20200821,094800,38.8300000,38.8600000,38.8300000,38.8600000,600
US1.TWTR_delisted_875018,1,20200821,094900,38.8200000,38.8600000,38.8200000,38.8300000,900
US1.TWTR_delisted_875018,1,20200821,095000,38.8100000,38.8300000,38.8000000,38.8300000,600
US1.TWTR_delisted_875018,1,20200821,095100,38.8600000,38.8700000,38.7200000,38.7200000,1100
US1.TWTR_delisted_875018,1,20200821,095200,38.8400000,38.8400000,38.8100000,38.8100000,300
US1.TWTR_delisted_875018,1,20200821,095300,38.8000000,38.8500000,38.8000000,38.8500000,400
US1.TWTR_delisted_875018,1,20200821,095400,38.8900000,38.8900000,38.8500000,38.8600000,500
US1.TWTR_delisted_875018,1,20200821,095500,38.8400000,38.8400000,38.8200000,38.8200000,200
US1.TWTR_delisted_875018,1,20200821,095600,38.8400000,38.8400000,38.8400000,38.8400000,100
US1.TWTR_delisted_875018,1,20200821,095700,38.8200000,38.8200000,38.7100000,38.7400000,1900
US1.TWTR_delisted_875018,1,20200821,095800,38.7700000,38.7800000,38.7700000,38.7800000,200
US1.TWTR_delisted_875018,1,20200821,095900,38.7700000,38.7700000,38.7500000,38.7500000,600
US1.TWTR_delisted_875018,1,20200821,100000,38.7700000,38.8300000,38.7700000,38.8100000,800
US1.TWTR_delisted_875018,1,20200821,100100,38.7800000,38.7900000,38.7800000,38.7900000,500
US1.TWTR_delisted_875018,1,20200821,100200,38.7900000,38.8000000,38.7900000,38.7900000,556
US1.TWTR_delisted_875018,1,20200821,100300,38.7900000,38.7900000,38.7800000,38.7800000,200
US1.TWTR_delisted_875018,1,20200821,100400,38.8000000,38.8000000,38.7800000,38.7800000,200
US1.TWTR_delisted_875018,1,20200821,100500,38.8100000,38.8700000,38.8100000,38.8700000,700
US1.TWTR_delisted_875018,1,20200821,100600,38.7800000,38.7800000,38.7600000,38.7600000,200
US1.TWTR_delisted_875018,1,20200821,100700,38.7900000,38.8300000,38.7900000,38.8200000,600
US1.TWTR_delisted_875018,1,20200821,100800,38.8600000,38.8600000,38.8600000,38.8600000,100
US1.TWTR_delisted_875018,1,20200821,100900,38.8300000,38.8300000,38.8300000,38.8300000,100
US1.TWTR_delisted_875018,1,20200821,101000,38.9000000,38.9300000,38.9000000,38.9300000,600
US1.TWTR_delisted_875018,1,20200821,101100,38.9100000,38.9100000,38.9100000,38.9100000,300
US1.TWTR_delisted_875018,1,20200821,101200,38.8900000,38.9000000,38.8400000,38.9000000,1300
US1.TWTR_delisted_875018,1,20200821,101400,38.9100000,38.9550000,38.9100000,38.9400000,500
US1.TWTR_delisted_875018,1,20200821,101500,38.9350000,38.9350000,38.9300000,38.9300000,300
US1.TWTR_delisted_875018,1,20200821,101600,38.9250000,38.9700000,38.9250000,38.9600000,1540
US1.TWTR_delisted_875018,1,20200821,101700,38.9600000,39.0050000,38.9600000,39.0050000,4631
US1.TWTR_delisted_875018,1,20200821,101800,39.0200000,39.1100000,39.0200000,39.1100000,1300
US1.TWTR_delisted_875018,1,20200821,101900,39.0500000,39.0500000,39.0250000,39.0400000,996
US1.TWTR_delisted_875018,1,20200821,102000,38.9900000,39.0100000,38.9900000,39.0100000,635
US1.TWTR_delisted_875018,1,20200821,102100,39.0100000,39.0100000,38.9600000,38.9600000,400
US1.TWTR_delisted_875018,1,20200821,102200,39.0050000,39.0050000,38.9750000,38.9750000,300
US1.TWTR_delisted_875018,1,20200821,102300,39.0000000,39.0000000,38.9800000,38.9800000,800
US1.TWTR_delisted_875018,1,20200821,102400,39.0000000,39.0200000,38.9900000,39.0000000,900
US1.TWTR_delisted_875018,1,20200821,102500,39.0000000,39.0000000,39.0000000,39.0000000,537
US1.TWTR_delisted_875018,1,20200821,102600,39.0100000,39.0100000,38.9800000,38.9950000,1400
US1.TWTR_delisted_875018,1,20200821,102700,38.9900000,38.9900000,38.9900000,38.9900000,100
US1.TWTR_delisted_875018,1,20200821,102800,38.9600000,39.0000000,38.9600000,39.0000000,700
US1.TWTR_delisted_875018,1,20200821,102900,39.0100000,39.0100000,39.0000000,39.0000000,700
US1.TWTR_delisted_875018,1,20200821,103000,39.0000000,39.0200000,39.0000000,39.0100000,400
US1.TWTR_delisted_875018,1,20200821,103100,39.0000000,39.0600000,39.0000000,39.0300000,800
US1.TWTR_delisted_875018,1,20200821,103200,39.0700000,39.0800000,39.0700000,39.0800000,200
US1.TWTR_delisted_875018,1,20200821,103300,39.0700000,39.0900000,39.0700000,39.0900000,200
US1.TWTR_delisted_875018,1,20200821,103400,39.1100000,39.1100000,39.1000000,39.1100000,1200
US1.TWTR_delisted_875018,1,20200821,103500,39.1000000,39.1100000,39.0800000,39.0800000,700
US1.TWTR_delisted_875018,1,20200821,103600,39.0500000,39.0500000,39.0500000,39.0500000,100
US1.TWTR_delisted_875018,1,20200821,103700,39.0850000,39.0850000,39.0850000,39.0850000,100
US1.TWTR_delisted_875018,1,20200821,103800,39.0900000,39.1000000,39.0900000,39.1000000,200
US1.TWTR_delisted_875018,1,20200821,103900,39.1250000,39.1700000,39.1200000,39.1700000,600
US1.TWTR_delisted_875018,1,20200821,104000,39.1900000,39.2050000,39.1800000,39.1800000,1822
US1.TWTR_delisted_875018,1,20200821,104100,39.1900000,39.2200000,39.1900000,39.2200000,200
US1.TWTR_delisted_875018,1,20200821,104200,39.2500000,39.2500000,39.2500000,39.2500000,100
US1.TWTR_delisted_875018,1,20200821,104300,39.2450000,39.2800000,39.2450000,39.2700000,4413
US1.TWTR_delisted_875018,1,20200821,104400,39.2700000,39.3100000,39.2700000,39.3100000,500
US1.TWTR_delisted_875018,1,20200821,104500,39.2900000,39.3300000,39.2900000,39.3300000,700
US1.TWTR_delisted_875018,1,20200821,104600,39.3450000,39.3450000,39.2600000,39.2700000,3200
US1.TWTR_delisted_875018,1,20200821,104700,39.2500000,39.3000000,39.2300000,39.3000000,1300
US1.TWTR_delisted_875018,1,20200821,104800,39.3400000,39.3400000,39.3400000,39.3400000,238
US1.TWTR_delisted_875018,1,20200821,104900,39.3400000,39.3600000,39.3300000,39.3300000,700
US1.TWTR_delisted_875018,1,20200821,105000,39.3300000,39.3300000,39.3200000,39.3200000,400
US1.TWTR_delisted_875018,1,20200821,105100,39.3000000,39.3000000,39.3000000,39.3000000,100
US1.TWTR_delisted_875018,1,20200821,105200,39.3300000,39.3300000,39.2800000,39.2800000,700
US1.TWTR_delisted_875018,1,20200821,105300,39.2700000,39.2700000,39.2700000,39.2700000,300
US1.TWTR_delisted_875018,1,20200821,105400,39.2700000,39.2800000,39.2700000,39.2800000,300
US1.TWTR_delisted_875018,1,20200821,105500,39.2900000,39.3300000,39.2900000,39.3200000,1034
US1.TWTR_delisted_875018,1,20200821,105600,39.3200000,39.3200000,39.3200000,39.3200000,100
US1.TWTR_delisted_875018,1,20200821,105700,39.3800000,39.3800000,39.3200000,39.3200000,900
US1.TWTR_delisted_875018,1,20200821,105800,39.3400000,39.3400000,39.3400000,39.3400000,200
US1.TWTR_delisted_875018,1,20200821,105900,39.3400000,39.3400000,39.3400000,39.3400000,300
US1.TWTR_delisted_875018,1,20200821,110000,39.3300000,39.3300000,39.3000000,39.3000000,900
US1.TWTR_delisted_875018,1,20200821,110100,39.3000000,39.3000000,39.2900000,39.3000000,700
US1.TWTR_delisted_875018,1,20200821,110200,39.2900000,39.2900000,39.2500000,39.2500000,928
US1.TWTR_delisted_875018,1,20200821,110300,39.2300000,39.2400000,39.2300000,39.2400000,200
US1.TWTR_delisted_875018,1,20200821,110400,39.2600000,39.2600000,39.2500000,39.2500000,200
US1.TWTR_delisted_875018,1,20200821,110500,39.2400000,39.2400000,39.2100000,39.2100000,302
US1.TWTR_delisted_875018,1,20200821,110600,39.2100000,39.2100000,39.1900000,39.1900000,700
US1.TWTR_delisted_875018,1,20200821,110700,39.2150000,39.2150000,39.2100000,39.2100000,600
US1.TWTR_delisted_875018,1,20200821,110800,39.2200000,39.2500000,39.2200000,39.2400000,2553
US1.TWTR_delisted_875018,1,20200821,110900,39.2400000,39.2400000,39.2400000,39.2400000,100
US1.TWTR_delisted_875018,1,20200821,111000,39.2400000,39.2400000,39.1900000,39.1900000,500
US1.TWTR_delisted_875018,1,20200821,111100,39.2100000,39.2100000,39.2100000,39.2100000,100
US1.TWTR_delisted_875018,1,20200821,111300,39.2100000,39.2100000,39.2100000,39.2100000,100
US1.TWTR_delisted_875018,1,20200821,111400,39.2250000,39.2250000,39.2250000,39.2250000,100
US1.TWTR_delisted_875018,1,20200821,111500,39.2200000,39.2200000,39.2100000,39.2100000,200
US1.TWTR_delisted_875018,1,20200821,111600,39.1900000,39.1900000,39.1900000,39.1900000,100
US1.TWTR_delisted_875018,1,20200821,111700,39.1900000,39.1900000,39.1900000,39.1900000,100
US1.TWTR_delisted_875018,1,20200821,111800,39.1900000,39.1900000,39.1700000,39.1700000,200
US1.TWTR_delisted_875018,1,20200821,111900,39.1600000,39.1600000,39.1600000,39.1600000,100
US1.TWTR_delisted_875018,1,20200821,112000,39.1500000,39.1500000,39.1500000,39.1500000,100
US1.TWTR_delisted_875018,1,20200821,112200,39.1900000,39.1900000,39.1900000,39.1900000,200
US1.TWTR_delisted_875018,1,20200821,112300,39.2400000,39.2400000,39.2400000,39.2400000,189
US1.TWTR_delisted_875018,1,20200821,112400,39.2800000,39.2800000,39.2800000,39.2800000,100
US1.TWTR_delisted_875018,1,20200821,112500,39.3100000,39.3450000,39.3100000,39.3450000,1000
US1.TWTR_delisted_875018,1,20200821,112600,39.3400000,39.3400000,39.3300000,39.3400000,600
US1.TWTR_delisted_875018,1,20200821,112700,39.3050000,39.3050000,39.3050000,39.3050000,100
US1.TWTR_delisted_875018,1,20200821,112800,39.3100000,39.3400000,39.3100000,39.3400000,900
US1.TWTR_delisted_875018,1,20200821,112900,39.3500000,39.3500000,39.3500000,39.3500000,107
US1.TWTR_delisted_875018,1,20200821,113000,39.3600000,39.3600000,39.3400000,39.3400000,300
US1.TWTR_delisted_875018,1,20200821,113100,39.3100000,39.3200000,39.3100000,39.3200000,500
US1.TWTR_delisted_875018,1,20200821,113200,39.3300000,39.3300000,39.3200000,39.3200000,300
US1.TWTR_delisted_875018,1,20200821,113300,39.3100000,39.3100000,39.3000000,39.3000000,400
US1.TWTR_delisted_875018,1,20200821,113400,39.3100000,39.3100000,39.3100000,39.3100000,100
US1.TWTR_delisted_875018,1,20200821,113500,39.2600000,39.2600000,39.2600000,39.2600000,100
US1.TWTR_delisted_875018,1,20200821,113600,39.2600000,39.2600000,39.2500000,39.2500000,200
US1.TWTR_delisted_875018,1,20200821,113700,39.2200000,39.2200000,39.2200000,39.2200000,300
US1.TWTR_delisted_875018,1,20200821,113800,39.2250000,39.2400000,39.2250000,39.2400000,1967
US1.TWTR_delisted_875018,1,20200821,113900,39.2800000,39.2800000,39.2650000,39.2700000,1100
US1.TWTR_delisted_875018,1,20200821,114000,39.2800000,39.2800000,39.2800000,39.2800000,100
US1.TWTR_delisted_875018,1,20200821,114100,39.2700000,39.2700000,39.2700000,39.2700000,100
US1.TWTR_delisted_875018,1,20200821,114300,39.3000000,39.3000000,39.2900000,39.2900000,400
US1.TWTR_delisted_875018,1,20200821,114400,39.2800000,39.2800000,39.2600000,39.2600000,430
US1.TWTR_delisted_875018,1,20200821,114600,39.2200000,39.2400000,39.2200000,39.2400000,400
US1.TWTR_delisted_875018,1,20200821,114700,39.2700000,39.2700000,39.2700000,39.2700000,300
US1.TWTR_delisted_875018,1,20200821,114800,39.2600000,39.2600000,39.2600000,39.2600000,200
US1.TWTR_delisted_875018,1,20200821,114900,39.2900000,39.3100000,39.2900000,39.3100000,700
US1.TWTR_delisted_875018,1,20200821,115000,39.3100000,39.3100000,39.0000000,39.0100000,34853
US1.TWTR_delisted_875018,1,20200821,115100,39.0700000,39.1600000,39.0700000,39.1600000,2000
US1.TWTR_delisted_875018,1,20200821,115200,39.1800000,39.1800000,39.1300000,39.1600000,2200
US1.TWTR_delisted_875018,1,20200821,115300,39.1600000,39.1600000,39.1500000,39.1500000,300
US1.TWTR_delisted_875018,1,20200821,115400,39.1500000,39.1800000,39.1500000,39.1600000,1388
US1.TWTR_delisted_875018,1,20200821,115500,39.1700000,39.1700000,39.1700000,39.1700000,700
US1.TWTR_delisted_875018,1,20200821,115600,39.1900000,39.1900000,39.1700000,39.1700000,1100
US1.TWTR_delisted_875018,1,20200821,115700,39.1500000,39.1900000,39.1500000,39.1900000,1000
US1.TWTR_delisted_875018,1,20200821,115800,39.1900000,39.2000000,39.1800000,39.1800000,500
US1.TWTR_delisted_875018,1,20200821,115900,39.2000000,39.2000000,39.1900000,39.1900000,800
US1.TWTR_delisted_875018,1,20200821,120000,39.1800000,39.1800000,39.1100000,39.1100000,1213
US1.TWTR_delisted_875018,1,20200821,120100,39.1200000,39.1350000,39.1200000,39.1250000,600
US1.TWTR_delisted_875018,1,20200821,120200,39.1300000,39.1800000,39.1300000,39.1600000,500
US1.TWTR_delisted_875018,1,20200821,120300,39.1700000,39.1800000,39.1700000,39.1700000,1300
US1.TWTR_delisted_875018,1,20200821,120400,39.1600000,39.1700000,39.1600000,39.1700000,800
US1.TWTR_delisted_875018,1,20200821,120500,39.1650000,39.1700000,39.1650000,39.1700000,300
US1.TWTR_delisted_875018,1,20200821,120600,39.1600000,39.2100000,39.1600000,39.2000000,1500
US1.TWTR_delisted_875018,1,20200821,120700,39.2300000,39.2300000,39.2300000,39.2300000,2000
US1.TWTR_delisted_875018,1,20200821,120800,39.2300000,39.2700000,39.2300000,39.2700000,1659
US1.TWTR_delisted_875018,1,20200821,120900,39.2900000,39.2950000,39.2700000,39.2700000,3159
US1.TWTR_delisted_875018,1,20200821,121000,39.2700000,39.2750000,39.2700000,39.2750000,1300
US1.TWTR_delisted_875018,1,20200821,121100,39.2700000,39.2800000,39.2700000,39.2800000,1200
US1.TWTR_delisted_875018,1,20200821,121200,39.2700000,39.2800000,39.2700000,39.2800000,900
US1.TWTR_delisted_875018,1,20200821,121300,39.2900000,39.2900000,39.2750000,39.2900000,2104
US1.TWTR_delisted_875018,1,20200821,121400,39.2900000,39.2900000,39.2900000,39.2900000,827
US1.TWTR_delisted_875018,1,20200821,121500,39.2850000,39.2850000,39.2650000,39.2700000,1859
US1.TWTR_delisted_875018,1,20200821,121600,39.3200000,39.3200000,39.2750000,39.2750000,1500
US1.TWTR_delisted_875018,1,20200821,121700,39.2700000,39.2700000,39.2700000,39.2700000,100
US1.TWTR_delisted_875018,1,20200821,121800,39.2600000,39.2700000,39.2450000,39.2500000,1398
US1.TWTR_delisted_875018,1,20200821,121900,39.2600000,39.2600000,39.2600000,39.2600000,100
US1.TWTR_delisted_875018,1,20200821,122000,39.2650000,39.2650000,39.2650000,39.2650000,100
US1.TWTR_delisted_875018,1,20200821,122100,39.2600000,39.2600000,39.2400000,39.2400000,400
US1.TWTR_delisted_875018,1,20200821,122200,39.2750000,39.2750000,39.2300000,39.2300000,600
US1.TWTR_delisted_875018,1,20200821,122300,39.2300000,39.2300000,39.2200000,39.2200000,300
US1.TWTR_delisted_875018,1,20200821,122400,39.1900000,39.1900000,39.1900000,39.1900000,100
US1.TWTR_delisted_875018,1,20200821,122500,39.1550000,39.1600000,39.1500000,39.1500000,500
US1.TWTR_delisted_875018,1,20200821,122600,39.1700000,39.1700000,39.1700000,39.1700000,100
US1.TWTR_delisted_875018,1,20200821,122700,39.1700000,39.1900000,39.1700000,39.1900000,400
US1.TWTR_delisted_875018,1,20200821,122800,39.1900000,39.1900000,39.1800000,39.1800000,200
US1.TWTR_delisted_875018,1,20200821,122900,39.1800000,39.1800000,39.1700000,39.1700000,400
US1.TWTR_delisted_875018,1,20200821,123000,39.1800000,39.1800000,39.1800000,39.1800000,400
US1.TWTR_delisted_875018,1,20200821,123100,39.1700000,39.1700000,39.1600000,39.1600000,400
US1.TWTR_delisted_875018,1,20200821,123200,39.1400000,39.1400000,39.1400000,39.1400000,100
US1.TWTR_delisted_875018,1,20200821,123300,39.1500000,39.1800000,39.1500000,39.1800000,1900
US1.TWTR_delisted_875018,1,20200821,123400,39.1900000,39.1900000,39.1700000,39.1700000,1836
US1.TWTR_delisted_875018,1,20200821,123500,39.1700000,39.1800000,39.1700000,39.1800000,400
US1.TWTR_delisted_875018,1,20200821,123600,39.1700000,39.1700000,39.1700000,39.1700000,804
US1.TWTR_delisted_875018,1,20200821,123700,39.1500000,39.1500000,39.1500000,39.1500000,200
US1.TWTR_delisted_875018,1,20200821,123800,39.1400000,39.1400000,39.1400000,39.1400000,400
US1.TWTR_delisted_875018,1,20200821,123900,39.1700000,39.1700000,39.1700000,39.1700000,200
US1.TWTR_delisted_875018,1,20200821,124000,39.1850000,39.1850000,39.1700000,39.1700000,500
US1.TWTR_delisted_875018,1,20200821,124100,39.1600000,39.1600000,39.1400000,39.1400000,732
US1.TWTR_delisted_875018,1,20200821,124400,39.1400000,39.1600000,39.1400000,39.1600000,501
US1.TWTR_delisted_875018,1,20200821,124500,39.2100000,39.2100000,39.2100000,39.2100000,100
US1.TWTR_delisted_875018,1,20200821,124600,39.2000000,39.2000000,39.2000000,39.2000000,100
US1.TWTR_delisted_875018,1,20200821,124700,39.2050000,39.2050000,39.2000000,39.2000000,200
US1.TWTR_delisted_875018,1,20200821,124800,39.2100000,39.2200000,39.2100000,39.2200000,300
US1.TWTR_delisted_875018,1,20200821,124900,39.2100000,39.2100000,39.2100000,39.2100000,100
US1.TWTR_delisted_875018,1,20200821,125000,39.2000000,39.2000000,39.1900000,39.1900000,200
US1.TWTR_delisted_875018,1,20200821,125100,39.1800000,39.1800000,39.1500000,39.1500000,400
US1.TWTR_delisted_875018,1,20200821,125300,39.1500000,39.1600000,39.1500000,39.1600000,800
US1.TWTR_delisted_875018,1,20200821,125400,39.1800000,39.1800000,39.1800000,39.1800000,300
US1.TWTR_delisted_875018,1,20200821,125500,39.1850000,39.1850000,39.1800000,39.1800000,600
US1.TWTR_delisted_875018,1,20200821,125800,39.1750000,39.1750000,39.1600000,39.1600000,500
US1.TWTR_delisted_875018,1,20200821,125900,39.1500000,39.1500000,39.1500000,39.1500000,100
US1.TWTR_delisted_875018,1,20200821,130100,39.1500000,39.1500000,39.1500000,39.1500000,200
US1.TWTR_delisted_875018,1,20200821,130200,39.1700000,39.1700000,39.1600000,39.1600000,200
US1.TWTR_delisted_875018,1,20200821,130300,39.1600000,39.1600000,39.1300000,39.1300000,200
US1.TWTR_delisted_875018,1,20200821,130400,39.1000000,39.1000000,39.1000000,39.1000000,615
US1.TWTR_delisted_875018,1,20200821,130500,39.0700000,39.0700000,39.0700000,39.0700000,100
US1.TWTR_delisted_875018,1,20200821,130700,39.0800000,39.0800000,39.0800000,39.0800000,600
US1.TWTR_delisted_875018,1,20200821,130800,39.1100000,39.1200000,39.1100000,39.1200000,600
US1.TWTR_delisted_875018,1,20200821,130900,39.1200000,39.1200000,39.1200000,39.1200000,400
US1.TWTR_delisted_875018,1,20200821,131000,39.1300000,39.1300000,39.1200000,39.1200000,300
US1.TWTR_delisted_875018,1,20200821,131200,39.1100000,39.1100000,39.1000000,39.1000000,200
US1.TWTR_delisted_875018,1,20200821,131400,39.1000000,39.1000000,39.1000000,39.1000000,100
US1.TWTR_delisted_875018,1,20200821,131700,39.0900000,39.0900000,39.0800000,39.0800000,300
US1.TWTR_delisted_875018,1,20200821,131800,39.0800000,39.0800000,39.0800000,39.0800000,100
US1.TWTR_delisted_875018,1,20200821,131900,39.0700000,39.0700000,39.0700000,39.0700000,100
US1.TWTR_delisted_875018,1,20200821,132000,39.0750000,39.0900000,39.0750000,39.0900000,2000
US1.TWTR_delisted_875018,1,20200821,132100,39.0800000,39.0800000,39.0800000,39.0800000,200
US1.TWTR_delisted_875018,1,20200821,132300,39.0500000,39.0500000,39.0500000,39.0500000,2646
US1.TWTR_delisted_875018,1,20200821,132400,39.0700000,39.0700000,39.0700000,39.0700000,100
US1.TWTR_delisted_875018,1,20200821,132500,39.0650000,39.0650000,39.0550000,39.0550000,500
US1.TWTR_delisted_875018,1,20200821,132600,39.0500000,39.0500000,39.0500000,39.0500000,100
US1.TWTR_delisted_875018,1,20200821,132700,39.0400000,39.0700000,39.0400000,39.0700000,400
US1.TWTR_delisted_875018,1,20200821,132900,39.0700000,39.1400000,39.0700000,39.1400000,900
US1.TWTR_delisted_875018,1,20200821,133000,39.1500000,39.1600000,39.1500000,39.1600000,300
US1.TWTR_delisted_875018,1,20200821,133200,39.1300000,39.1300000,39.1300000,39.1300000,100
US1.TWTR_delisted_875018,1,20200821,133500,39.1100000,39.1100000,39.1100000,39.1100000,300
US1.TWTR_delisted_875018,1,20200821,133800,39.0900000,39.1150000,39.0900000,39.1150000,1200
US1.TWTR_delisted_875018,1,20200821,133900,39.1000000,39.1000000,39.1000000,39.1000000,300
US1.TWTR_delisted_875018,1,20200821,134000,39.1200000,39.1200000,39.1000000,39.1000000,1200
US1.TWTR_delisted_875018,1,20200821,134100,39.1100000,39.1100000,39.1100000,39.1100000,100
US1.TWTR_delisted_875018,1,20200821,134200,39.1100000,39.1100000,39.1100000,39.1100000,100
US1.TWTR_delisted_875018,1,20200821,134400,39.1000000,39.1000000,39.0800000,39.0800000,700
US1.TWTR_delisted_875018,1,20200821,134500,39.0700000,39.0700000,39.0100000,39.0100000,2100
US1.TWTR_delisted_875018,1,20200821,134600,39.0200000,39.0200000,39.0000000,39.0000000,1100
US1.TWTR_delisted_875018,1,20200821,134700,39.0100000,39.0200000,39.0100000,39.0200000,700
US1.TWTR_delisted_875018,1,20200821,134800,39.0150000,39.0150000,39.0150000,39.0150000,100
US1.TWTR_delisted_875018,1,20200821,134900,39.0150000,39.0150000,38.9900000,38.9900000,400
US1.TWTR_delisted_875018,1,20200821,135000,38.9900000,39.0000000,38.9800000,39.0000000,3200
US1.TWTR_delisted_875018,1,20200821,135200,38.9950000,38.9950000,38.9950000,38.9950000,100
US1.TWTR_delisted_875018,1,20200821,135300,39.0100000,39.0250000,39.0100000,39.0250000,600
US1.TWTR_delisted_875018,1,20200821,135400,39.0100000,39.0150000,39.0000000,39.0000000,400
US1.TWTR_delisted_875018,1,20200821,135500,38.9600000,38.9600000,38.9500000,38.9600000,500
US1.TWTR_delisted_875018,1,20200821,135600,38.9800000,38.9800000,38.9450000,38.9500000,900
US1.TWTR_delisted_875018,1,20200821,135700,38.9500000,38.9500000,38.9400000,38.9400000,500
US1.TWTR_delisted_875018,1,20200821,135800,38.9250000,38.9400000,38.9250000,38.9400000,300
US1.TWTR_delisted_875018,1,20200821,135900,38.9300000,38.9400000,38.9300000,38.9400000,2016
US1.TWTR_delisted_875018,1,20200821,140000,38.9850000,38.9850000,38.9700000,38.9700000,300
US1.TWTR_delisted_875018,1,20200821,140300,38.9600000,38.9700000,38.9600000,38.9700000,400
US1.TWTR_delisted_875018,1,20200821,140400,38.9800000,38.9800000,38.9800000,38.9800000,700
US1.TWTR_delisted_875018,1,20200821,140500,38.9850000,38.9850000,38.9850000,38.9850000,300
US1.TWTR_delisted_875018,1,20200821,140700,38.9800000,38.9900000,38.9800000,38.9900000,300
US1.TWTR_delisted_875018,1,20200821,140800,39.0000000,39.0200000,39.0000000,39.0200000,1200
US1.TWTR_delisted_875018,1,20200821,140900,39.0300000,39.0500000,39.0300000,39.0400000,900
US1.TWTR_delisted_875018,1,20200821,141000,39.0500000,39.0500000,39.0500000,39.0500000,200
US1.TWTR_delisted_875018,1,20200821,141100,39.0650000,39.0700000,39.0600000,39.0600000,500
US1.TWTR_delisted_875018,1,20200821,141200,39.0300000,39.0500000,39.0300000,39.0500000,800
US1.TWTR_delisted_875018,1,20200821,141300,39.0600000,39.0600000,39.0600000,39.0600000,200
US1.TWTR_delisted_875018,1,20200821,141400,39.0700000,39.1000000,39.0700000,39.1000000,2600
US1.TWTR_delisted_875018,1,20200821,141500,39.1100000,39.1500000,39.1100000,39.1400000,1000
US1.TWTR_delisted_875018,1,20200821,141700,39.1550000,39.1550000,39.1400000,39.1400000,400
US1.TWTR_delisted_875018,1,20200821,141900,39.1400000,39.1400000,39.1250000,39.1250000,631
US1.TWTR_delisted_875018,1,20200821,142100,39.1300000,39.1300000,39.1300000,39.1300000,100
US1.TWTR_delisted_875018,1,20200821,142300,39.1350000,39.1350000,39.1200000,39.1200000,400
US1.TWTR_delisted_875018,1,20200821,142400,39.1200000,39.1200000,39.1050000,39.1100000,500
US1.TWTR_delisted_875018,1,20200821,142500,39.1200000,39.1200000,39.1200000,39.1200000,200
US1.TWTR_delisted_875018,1,20200821,142600,39.1250000,39.1400000,39.1250000,39.1400000,487
US1.TWTR_delisted_875018,1,20200821,142700,39.1200000,39.1200000,39.1200000,39.1200000,274
US1.TWTR_delisted_875018,1,20200821,142800,39.1300000,39.1300000,39.1300000,39.1300000,100
US1.TWTR_delisted_875018,1,20200821,142900,39.1250000,39.1400000,39.1250000,39.1400000,500
US1.TWTR_delisted_875018,1,20200821,143000,39.1350000,39.1450000,39.1350000,39.1450000,500
US1.TWTR_delisted_875018,1,20200821,143100,39.1400000,39.1400000,39.1400000,39.1400000,800
US1.TWTR_delisted_875018,1,20200821,143200,39.1500000,39.1500000,39.1500000,39.1500000,600
US1.TWTR_delisted_875018,1,20200821,143300,39.1550000,39.1550000,39.1500000,39.1500000,300
US1.TWTR_delisted_875018,1,20200821,143400,39.1500000,39.1600000,39.1500000,39.1600000,900
US1.TWTR_delisted_875018,1,20200821,143500,39.1650000,39.1900000,39.1650000,39.1700000,3713
US1.TWTR_delisted_875018,1,20200821,143600,39.1700000,39.1700000,39.1500000,39.1500000,900
US1.TWTR_delisted_875018,1,20200821,143700,39.1400000,39.1400000,39.1350000,39.1400000,500
US1.TWTR_delisted_875018,1,20200821,143800,39.1300000,39.1300000,39.1300000,39.1300000,700
US1.TWTR_delisted_875018,1,20200821,143900,39.1200000,39.1200000,39.1200000,39.1200000,100
US1.TWTR_delisted_875018,1,20200821,144000,39.0900000,39.0900000,39.0900000,39.0900000,100
US1.TWTR_delisted_875018,1,20200821,144100,39.0900000,39.1100000,39.0900000,39.1100000,200
US1.TWTR_delisted_875018,1,20200821,144200,39.1100000,39.1100000,39.1100000,39.1100000,100
US1.TWTR_delisted_875018,1,20200821,144300,39.1150000,39.1150000,39.1150000,39.1150000,100
US1.TWTR_delisted_875018,1,20200821,144400,39.1100000,39.1100000,39.1100000,39.1100000,100
US1.TWTR_delisted_875018,1,20200821,144700,39.1200000,39.1200000,39.1200000,39.1200000,400
US1.TWTR_delisted_875018,1,20200821,144800,39.1250000,39.1250000,39.1200000,39.1200000,500
US1.TWTR_delisted_875018,1,20200821,144900,39.1300000,39.1300000,39.0950000,39.0950000,600
US1.TWTR_delisted_875018,1,20200821,145000,39.0950000,39.0950000,39.0700000,39.0700000,1707
US1.TWTR_delisted_875018,1,20200821,145100,39.1000000,39.1000000,39.0900000,39.0900000,600
US1.TWTR_delisted_875018,1,20200821,145200,39.0850000,39.0850000,39.0850000,39.0850000,100
US1.TWTR_delisted_875018,1,20200821,145500,39.1150000,39.1250000,39.1150000,39.1250000,200
US1.TWTR_delisted_875018,1,20200821,145700,39.1300000,39.1450000,39.1300000,39.1300000,1700
US1.TWTR_delisted_875018,1,20200821,145800,39.1200000,39.1200000,39.1100000,39.1100000,400
US1.TWTR_delisted_875018,1,20200821,145900,39.1100000,39.1600000,39.1100000,39.1600000,2100
US1.TWTR_delisted_875018,1,20200821,150000,39.1600000,39.1600000,39.1600000,39.1600000,593
US1.TWTR_delisted_875018,1,20200821,150100,39.1900000,39.1950000,39.1900000,39.1900000,500
US1.TWTR_delisted_875018,1,20200821,150200,39.1900000,39.1900000,39.1900000,39.1900000,200
US1.TWTR_delisted_875018,1,20200821,150300,39.2050000,39.2100000,39.1900000,39.2100000,1000
US1.TWTR_delisted_875018,1,20200821,150400,39.2100000,39.2100000,39.2000000,39.2000000,1200
US1.TWTR_delisted_875018,1,20200821,150500,39.2100000,39.2100000,39.2100000,39.2100000,300
US1.TWTR_delisted_875018,1,20200821,150600,39.2200000,39.2200000,39.2150000,39.2150000,300
US1.TWTR_delisted_875018,1,20200821,150700,39.2250000,39.2250000,39.2100000,39.2100000,799
US1.TWTR_delisted_875018,1,20200821,150800,39.2100000,39.2100000,39.2100000,39.2100000,400
US1.TWTR_delisted_875018,1,20200821,150900,39.2300000,39.2300000,39.2300000,39.2300000,100
US1.TWTR_delisted_875018,1,20200821,151000,39.2300000,39.2300000,39.2250000,39.2300000,800
US1.TWTR_delisted_875018,1,20200821,151100,39.2500000,39.2650000,39.2400000,39.2650000,2200
US1.TWTR_delisted_875018,1,20200821,151200,39.2600000,39.2600000,39.2600000,39.2600000,700
US1.TWTR_delisted_875018,1,20200821,151400,39.2600000,39.2600000,39.2600000,39.2600000,300
US1.TWTR_delisted_875018,1,20200821,151500,39.2700000,39.2700000,39.2650000,39.2650000,400
US1.TWTR_delisted_875018,1,20200821,151600,39.2650000,39.2650000,39.2300000,39.2350000,1000
US1.TWTR_delisted_875018,1,20200821,151700,39.2350000,39.2350000,39.2300000,39.2350000,600
US1.TWTR_delisted_875018,1,20200821,151800,39.2500000,39.2500000,39.2500000,39.2500000,100
US1.TWTR_delisted_875018,1,20200821,151900,39.2750000,39.2850000,39.2700000,39.2850000,600
US1.TWTR_delisted_875018,1,20200821,152000,39.2850000,39.3250000,39.2800000,39.3200000,2100
US1.TWTR_delisted_875018,1,20200821,152300,39.3450000,39.3500000,39.3450000,39.3500000,500
US1.TWTR_delisted_875018,1,20200821,152400,39.3450000,39.3600000,39.3400000,39.3400000,4878
US1.TWTR_delisted_875018,1,20200821,152500,39.3500000,39.3500000,39.3400000,39.3400000,500
US1.TWTR_delisted_875018,1,20200821,152600,39.3200000,39.3200000,39.3100000,39.3100000,300
US1.TWTR_delisted_875018,1,20200821,152700,39.3150000,39.3200000,39.3100000,39.3200000,400
US1.TWTR_delisted_875018,1,20200821,152800,39.3100000,39.3100000,39.3000000,39.3000000,500
US1.TWTR_delisted_875018,1,20200821,152900,39.3000000,39.3000000,39.3000000,39.3000000,1815
US1.TWTR_delisted_875018,1,20200821,153000,39.2800000,39.2800000,39.2600000,39.2800000,3085
US1.TWTR_delisted_875018,1,20200821,153100,39.2800000,39.2900000,39.2800000,39.2900000,955
US1.TWTR_delisted_875018,1,20200821,153200,39.2900000,39.2900000,39.2700000,39.2700000,1300
US1.TWTR_delisted_875018,1,20200821,153300,39.2800000,39.2800000,39.2800000,39.2800000,1000
US1.TWTR_delisted_875018,1,20200821,153400,39.2900000,39.2900000,39.2850000,39.2850000,200
US1.TWTR_delisted_875018,1,20200821,153500,39.2900000,39.3000000,39.2900000,39.3000000,209
US1.TWTR_delisted_875018,1,20200821,153600,39.3100000,39.3300000,39.3100000,39.3300000,878
US1.TWTR_delisted_875018,1,20200821,153700,39.3300000,39.3300000,39.3300000,39.3300000,300
US1.TWTR_delisted_875018,1,20200821,153800,39.3300000,39.3350000,39.3300000,39.3300000,600
US1.TWTR_delisted_875018,1,20200821,153900,39.3400000,39.3400000,39.3400000,39.3400000,1400
US1.TWTR_delisted_875018,1,20200821,154000,39.3350000,39.3350000,39.3350000,39.3350000,100
US1.TWTR_delisted_875018,1,20200821,154100,39.3450000,39.3450000,39.3450000,39.3450000,100
US1.TWTR_delisted_875018,1,20200821,154200,39.3300000,39.3300000,39.3000000,39.3000000,600
US1.TWTR_delisted_875018,1,20200821,154300,39.3100000,39.3150000,39.2900000,39.2900000,4966
US1.TWTR_delisted_875018,1,20200821,154400,39.2900000,39.2900000,39.2900000,39.2900000,228
US1.TWTR_delisted_875018,1,20200821,154500,39.2950000,39.3000000,39.2600000,39.2800000,3781
US1.TWTR_delisted_875018,1,20200821,154600,39.2800000,39.2850000,39.2600000,39.2600000,2145
US1.TWTR_delisted_875018,1,20200821,154700,39.2600000,39.2650000,39.2600000,39.2650000,365
US1.TWTR_delisted_875018,1,20200821,154800,39.2650000,39.2700000,39.2600000,39.2600000,3094
US1.TWTR_delisted_875018,1,20200821,154900,39.2500000,39.2500000,39.2500000,39.2500000,1098
US1.TWTR_delisted_875018,1,20200821,155000,39.2500000,39.2500000,39.2300000,39.2300000,1228
US1.TWTR_delisted_875018,1,20200821,155100,39.2200000,39.2200000,39.1700000,39.1700000,4578
US1.TWTR_delisted_875018,1,20200821,155200,39.1700000,39.1950000,39.1600000,39.1950000,5300
US1.TWTR_delisted_875018,1,20200821,155300,39.2000000,39.2250000,39.2000000,39.2100000,3616
US1.TWTR_delisted_875018,1,20200821,155400,39.2050000,39.2050000,39.1800000,39.1800000,3782
US1.TWTR_delisted_875018,1,20200821,155500,39.1800000,39.2050000,39.1800000,39.2050000,5438
US1.TWTR_delisted_875018,1,20200821,155600,39.2100000,39.2450000,39.2100000,39.2300000,2499
US1.TWTR_delisted_875018,1,20200821,155700,39.2300000,39.2500000,39.2300000,39.2500000,2557
US1.TWTR_delisted_875018,1,20200821,155800,39.2500000,39.2700000,39.2400000,39.2650000,1534
US1.TWTR_delisted_875018,1,20200821,155900,39.2600000,39.2700000,39.2550000,39.2600000,2798
US1.TWTR_delisted_875018,1,20200821,160000,39.2600000,39.2900000,39.2550000,39.2650000,8601
US1.TWTR_delisted_875018,1,20200824,093100,39.7100000,39.7800000,39.7100000,39.7800000,1417
US1.TWTR_delisted_875018,1,20200824,093200,39.7400000,39.7400000,39.7100000,39.7100000,200
US1.TWTR_delisted_875018,1,20200824,093300,39.6500000,39.8100000,39.6500000,39.7900000,5600
US1.TWTR_delisted_875018,1,20200824,093400,39.7850000,40.1400000,39.7850000,40.1400000,13665
US1.TWTR_delisted_875018,1,20200824,093500,40.1000000,40.1500000,39.9700000,40.1250000,9560
US1.TWTR_delisted_875018,1,20200824,093600,40.1100000,40.4100000,40.1100000,40.3200000,12705
US1.TWTR_delisted_875018,1,20200824,093700,40.2700000,40.3000000,40.1500000,40.2100000,10505
US1.TWTR_delisted_875018,1,20200824,093800,40.1900000,40.2400000,40.1650000,40.2400000,9100
US1.TWTR_delisted_875018,1,20200824,093900,40.1800000,40.2300000,40.1600000,40.2100000,5576
US1.TWTR_delisted_875018,1,20200824,094000,40.2100000,40.3000000,40.1300000,40.3000000,9279
US1.TWTR_delisted_875018,1,20200824,094100,40.2900000,40.4600000,40.2900000,40.4000000,20826
US1.TWTR_delisted_875018,1,20200824,094200,40.4000000,40.4000000,40.2900000,40.3000000,4181
US1.TWTR_delisted_875018,1,20200824,094300,40.3500000,40.5200000,40.3500000,40.4000000,18826
US1.TWTR_delisted_875018,1,20200824,094400,40.4200000,40.5400000,40.4100000,40.4900000,10774
US1.TWTR_delisted_875018,1,20200824,094500,40.4800000,40.5200000,40.4200000,40.4200000,3138
US1.TWTR_delisted_875018,1,20200824,094600,40.4800000,40.5500000,40.4700000,40.5100000,10102
US1.TWTR_delisted_875018,1,20200824,094700,40.5200000,40.6100000,40.5200000,40.6100000,13346
US1.TWTR_delisted_875018,1,20200824,094800,40.5300000,40.5700000,40.4900000,40.5000000,5986
US1.TWTR_delisted_875018,1,20200824,094900,40.4700000,40.5000000,40.3800000,40.4200000,4900
US1.TWTR_delisted_875018,1,20200824,095000,40.4500000,40.5200000,40.4500000,40.5000000,3878
US1.TWTR_delisted_875018,1,20200824,095100,40.5500000,40.6000000,40.4450000,40.4800000,5650
US1.TWTR_delisted_875018,1,20200824,095200,40.4800000,40.6900000,40.4800000,40.6900000,5810
US1.TWTR_delisted_875018,1,20200824,095300,40.6600000,40.6700000,40.5200000,40.5200000,4223
US1.TWTR_delisted_875018,1,20200824,095400,40.5000000,40.5000000,40.3500000,40.3800000,6627
US1.TWTR_delisted_875018,1,20200824,095500,40.3900000,40.4500000,40.3000000,40.3300000,5632
US1.TWTR_delisted_875018,1,20200824,095600,40.3300000,40.4400000,40.3300000,40.3800000,10794
US1.TWTR_delisted_875018,1,20200824,095700,40.4300000,40.4300000,40.3700000,40.4000000,900
US1.TWTR_delisted_875018,1,20200824,095800,40.3800000,40.4900000,40.3700000,40.4700000,2861
US1.TWTR_delisted_875018,1,20200824,095900,40.4200000,40.5500000,40.4100000,40.5500000,2820
US1.TWTR_delisted_875018,1,20200824,100000,40.5500000,40.5500000,40.4900000,40.5400000,4512
US1.TWTR_delisted_875018,1,20200824,100100,40.5700000,40.6300000,40.5700000,40.6100000,12827
US1.TWTR_delisted_875018,1,20200824,100200,40.6400000,40.6800000,40.5900000,40.6500000,12400
US1.TWTR_delisted_875018,1,20200824,100300,40.6500000,40.7500000,40.5500000,40.7100000,12179
US1.TWTR_delisted_875018,1,20200824,100400,40.6900000,40.6900000,40.5300000,40.5700000,10379
US1.TWTR_delisted_875018,1,20200824,100500,40.5900000,40.5900000,40.5100000,40.5700000,8651
US1.TWTR_delisted_875018,1,20200824,100600,40.6100000,40.6600000,40.5850000,40.5900000,4793
US1.TWTR_delisted_875018,1,20200824,100700,40.6300000,40.6300000,40.5000000,40.5000000,4300
US1.TWTR_delisted_875018,1,20200824,100800,40.5100000,40.5550000,40.4500000,40.5400000,3265
US1.TWTR_delisted_875018,1,20200824,100900,40.5650000,40.5700000,40.4900000,40.4900000,3306
US1.TWTR_delisted_875018,1,20200824,101000,40.5000000,40.5900000,40.4900000,40.5000000,4781
US1.TWTR_delisted_875018,1,20200824,101100,40.4800000,40.6000000,40.4800000,40.5400000,8025
US1.TWTR_delisted_875018,1,20200824,101200,40.5000000,40.5400000,40.4800000,40.5300000,2764
US1.TWTR_delisted_875018,1,20200824,101300,40.5100000,40.5500000,40.5000000,40.5500000,800
US1.TWTR_delisted_875018,1,20200824,101400,40.5400000,40.6500000,40.5400000,40.6400000,6950
US1.TWTR_delisted_875018,1,20200824,101500,40.6400000,40.7700000,40.6400000,40.7500000,14572
US1.TWTR_delisted_875018,1,20200824,101600,40.7500000,40.7700000,40.7300000,40.7500000,2983
US1.TWTR_delisted_875018,1,20200824,101700,40.7550000,40.7700000,40.7200000,40.7600000,11700
US1.TWTR_delisted_875018,1,20200824,101800,40.7600000,40.7600000,40.7300000,40.7400000,900
US1.TWTR_delisted_875018,1,20200824,101900,40.7400000,40.7700000,40.7000000,40.7000000,8300
US1.TWTR_delisted_875018,1,20200824,102000,40.6700000,40.7300000,40.6700000,40.7300000,1900
US1.TWTR_delisted_875018,1,20200824,102100,40.7000000,40.7900000,40.7000000,40.7900000,8012
US1.TWTR_delisted_875018,1,20200824,102200,40.7850000,40.7900000,40.7200000,40.7400000,13685
US1.TWTR_delisted_875018,1,20200824,102300,40.7300000,40.7700000,40.7200000,40.7300000,5300
US1.TWTR_delisted_875018,1,20200824,102400,40.7300000,40.7600000,40.6400000,40.6400000,3816
US1.TWTR_delisted_875018,1,20200824,102500,40.6300000,40.6600000,40.6300000,40.6600000,1100
US1.TWTR_delisted_875018,1,20200824,102600,40.6300000,40.6300000,40.6000000,40.6000000,900
US1.TWTR_delisted_875018,1,20200824,102700,40.6200000,40.6300000,40.6100000,40.6200000,1200
US1.TWTR_delisted_875018,1,20200824,102800,40.6300000,40.6600000,40.6200000,40.6200000,660
US1.TWTR_delisted_875018,1,20200824,102900,40.5500000,40.6000000,40.5500000,40.5900000,1150
US1.TWTR_delisted_875018,1,20200824,103000,40.5800000,40.6400000,40.5800000,40.6200000,5010
US1.TWTR_delisted_875018,1,20200824,103100,40.5900000,40.6150000,40.5900000,40.6000000,2700
US1.TWTR_delisted_875018,1,20200824,103200,40.5700000,40.5900000,40.5600000,40.5900000,1900
US1.TWTR_delisted_875018,1,20200824,103300,40.6000000,40.6000000,40.5400000,40.5500000,1700
US1.TWTR_delisted_875018,1,20200824,103400,40.5100000,40.5300000,40.5100000,40.5300000,500
US1.TWTR_delisted_875018,1,20200824,103500,40.5400000,40.5600000,40.5200000,40.5200000,1950
US1.TWTR_delisted_875018,1,20200824,103600,40.5200000,40.5300000,40.4950000,40.4950000,600
US1.TWTR_delisted_875018,1,20200824,103700,40.5000000,40.5400000,40.4900000,40.4900000,1100
US1.TWTR_delisted_875018,1,20200824,103800,40.4900000,40.5000000,40.4600000,40.4700000,2002
US1.TWTR_delisted_875018,1,20200824,103900,40.4600000,40.4700000,40.4600000,40.4700000,400
US1.TWTR_delisted_875018,1,20200824,104000,40.4700000,40.5300000,40.4600000,40.5300000,1500
US1.TWTR_delisted_875018,1,20200824,104100,40.5200000,40.5500000,40.5100000,40.5500000,2000
US1.TWTR_delisted_875018,1,20200824,104200,40.5200000,40.5800000,40.5200000,40.5800000,2500
US1.TWTR_delisted_875018,1,20200824,104300,40.5800000,40.6000000,40.5300000,40.5300000,2900
US1.TWTR_delisted_875018,1,20200824,104400,40.5400000,40.5500000,40.5300000,40.5400000,2400
US1.TWTR_delisted_875018,1,20200824,104500,40.5600000,40.6000000,40.5600000,40.5850000,1400
US1.TWTR_delisted_875018,1,20200824,104600,40.5800000,40.5800000,40.5550000,40.5600000,1600
US1.TWTR_delisted_875018,1,20200824,104700,40.5500000,40.5800000,40.5500000,40.5800000,2000
US1.TWTR_delisted_875018,1,20200824,104800,40.5800000,40.5800000,40.5800000,40.5800000,300
US1.TWTR_delisted_875018,1,20200824,104900,40.5600000,40.5600000,40.5200000,40.5300000,700
US1.TWTR_delisted_875018,1,20200824,105000,40.5400000,40.5400000,40.4650000,40.4650000,1994
US1.TWTR_delisted_875018,1,20200824,105100,40.4600000,40.4700000,40.4450000,40.4450000,2287
US1.TWTR_delisted_875018,1,20200824,105200,40.4150000,40.4150000,40.3500000,40.3800000,2960
US1.TWTR_delisted_875018,1,20200824,105300,40.3300000,40.3300000,40.2600000,40.2800000,1600
US1.TWTR_delisted_875018,1,20200824,105400,40.2700000,40.2700000,40.1600000,40.1600000,3900
US1.TWTR_delisted_875018,1,20200824,105500,40.1600000,40.1800000,40.1200000,40.1600000,3900
US1.TWTR_delisted_875018,1,20200824,105600,40.1700000,40.2500000,40.1700000,40.2400000,1200
US1.TWTR_delisted_875018,1,20200824,105700,40.2000000,40.2700000,40.2000000,40.2600000,1600
US1.TWTR_delisted_875018,1,20200824,105800,40.2350000,40.2600000,40.2300000,40.2500000,1223
US1.TWTR_delisted_875018,1,20200824,105900,40.2550000,40.2700000,40.2100000,40.2500000,2600
US1.TWTR_delisted_875018,1,20200824,110000,40.2600000,40.2700000,40.2350000,40.2600000,3164
US1.TWTR_delisted_875018,1,20200824,110100,40.2100000,40.2100000,40.1600000,40.1800000,1690
US1.TWTR_delisted_875018,1,20200824,110200,40.1800000,40.2700000,40.1800000,40.2700000,1527
US1.TWTR_delisted_875018,1,20200824,110300,40.2700000,40.2700000,40.2300000,40.2300000,1792
US1.TWTR_delisted_875018,1,20200824,110400,40.2100000,40.2100000,40.1800000,40.2000000,1151
US1.TWTR_delisted_875018,1,20200824,110500,40.2000000,40.2000000,40.1700000,40.1800000,600
US1.TWTR_delisted_875018,1,20200824,110600,40.1700000,40.1700000,40.1600000,40.1700000,2057
US1.TWTR_delisted_875018,1,20200824,110700,40.2000000,40.2200000,40.2000000,40.2200000,1299
US1.TWTR_delisted_875018,1,20200824,110800,40.2300000,40.2300000,40.2300000,40.2300000,665
US1.TWTR_delisted_875018,1,20200824,110900,40.2200000,40.2600000,40.2200000,40.2300000,900
US1.TWTR_delisted_875018,1,20200824,111000,40.2600000,40.2600000,40.2300000,40.2300000,1463
US1.TWTR_delisted_875018,1,20200824,111100,40.2500000,40.2900000,40.2500000,40.2900000,1500
US1.TWTR_delisted_875018,1,20200824,111200,40.2900000,40.2900000,40.2900000,40.2900000,100
US1.TWTR_delisted_875018,1,20200824,111300,40.3200000,40.3200000,40.3100000,40.3100000,300
US1.TWTR_delisted_875018,1,20200824,111500,40.3000000,40.3000000,40.3000000,40.3000000,560
US1.TWTR_delisted_875018,1,20200824,111600,40.3000000,40.3000000,40.2600000,40.2600000,2269
US1.TWTR_delisted_875018,1,20200824,111700,40.2600000,40.2600000,40.2200000,40.2200000,3313
US1.TWTR_delisted_875018,1,20200824,111800,40.2200000,40.2200000,40.2200000,40.2200000,500
US1.TWTR_delisted_875018,1,20200824,111900,40.2200000,40.2200000,40.2000000,40.2000000,732
US1.TWTR_delisted_875018,1,20200824,112000,40.1900000,40.2000000,40.1700000,40.1800000,1700
US1.TWTR_delisted_875018,1,20200824,112100,40.1800000,40.2200000,40.1800000,40.2200000,500
US1.TWTR_delisted_875018,1,20200824,112200,40.2500000,40.2500000,40.2500000,40.2500000,100
US1.TWTR_delisted_875018,1,20200824,112300,40.2600000,40.2800000,40.2600000,40.2700000,900
US1.TWTR_delisted_875018,1,20200824,112400,40.2400000,40.2400000,40.2200000,40.2200000,450
US1.TWTR_delisted_875018,1,20200824,112500,40.2000000,40.2000000,40.2000000,40.2000000,100
US1.TWTR_delisted_875018,1,20200824,112600,40.2100000,40.2200000,40.1900000,40.1900000,1085
US1.TWTR_delisted_875018,1,20200824,112700,40.2200000,40.2200000,40.1100000,40.1200000,1000
US1.TWTR_delisted_875018,1,20200824,112800,40.1400000,40.1800000,40.1400000,40.1800000,400
US1.TWTR_delisted_875018,1,20200824,112900,40.1100000,40.1400000,40.0800000,40.0900000,1000
US1.TWTR_delisted_875018,1,20200824,113000,40.0900000,40.1300000,40.0900000,40.1200000,1100
US1.TWTR_delisted_875018,1,20200824,113100,40.1200000,40.2000000,40.1100000,40.2000000,1100
US1.TWTR_delisted_875018,1,20200824,113200,40.2000000,40.2000000,40.1800000,40.1800000,2000
US1.TWTR_delisted_875018,1,20200824,113300,40.1700000,40.1700000,40.1400000,40.1400000,1000
US1.TWTR_delisted_875018,1,20200824,113400,40.1300000,40.1300000,40.0900000,40.1000000,700
US1.TWTR_delisted_875018,1,20200824,113500,40.0600000,40.0900000,40.0600000,40.0900000,1500
US1.TWTR_delisted_875018,1,20200824,113600,40.0650000,40.0900000,39.9900000,40.0000000,9991
US1.TWTR_delisted_875018,1,20200824,113700,40.0300000,40.0900000,40.0300000,40.0900000,1700
US1.TWTR_delisted_875018,1,20200824,113800,40.1000000,40.1000000,40.0600000,40.0600000,200
US1.TWTR_delisted_875018,1,20200824,113900,40.0350000,40.1100000,40.0350000,40.1100000,1300
US1.TWTR_delisted_875018,1,20200824,114000,40.1300000,40.1600000,40.1300000,40.1600000,700
US1.TWTR_delisted_875018,1,20200824,114100,40.1900000,40.1900000,40.1900000,40.1900000,600
US1.TWTR_delisted_875018,1,20200824,114200,40.1900000,40.2100000,40.1900000,40.2050000,1900
US1.TWTR_delisted_875018,1,20200824,114300,40.2100000,40.2100000,40.2000000,40.2100000,400
US1.TWTR_delisted_875018,1,20200824,114400,40.2000000,40.2300000,40.2000000,40.2300000,400
US1.TWTR_delisted_875018,1,20200824,114500,40.2400000,40.2400000,40.2250000,40.2300000,2400
US1.TWTR_delisted_875018,1,20200824,114600,40.2350000,40.2350000,40.2300000,40.2300000,2300
US1.TWTR_delisted_875018,1,20200824,114700,40.1900000,40.1900000,40.1900000,40.1900000,300
US1.TWTR_delisted_875018,1,20200824,114800,40.2000000,40.2100000,40.2000000,40.2100000,661
US1.TWTR_delisted_875018,1,20200824,115000,40.2400000,40.2400000,40.2200000,40.2200000,771
US1.TWTR_delisted_875018,1,20200824,115100,40.2100000,40.2100000,40.2000000,40.2000000,400
US1.TWTR_delisted_875018,1,20200824,115200,40.2100000,40.2100000,40.1900000,40.1900000,400
US1.TWTR_delisted_875018,1,20200824,115300,40.2100000,40.2200000,40.2100000,40.2200000,825
US1.TWTR_delisted_875018,1,20200824,115500,40.2100000,40.2400000,40.2100000,40.2400000,1216
US1.TWTR_delisted_875018,1,20200824,115600,40.2500000,40.2500000,40.2350000,40.2350000,600
US1.TWTR_delisted_875018,1,20200824,115700,40.2350000,40.2500000,40.2200000,40.2500000,1100
US1.TWTR_delisted_875018,1,20200824,115800,40.2500000,40.2500000,40.2400000,40.2400000,300
US1.TWTR_delisted_875018,1,20200824,115900,40.2600000,40.2600000,40.2250000,40.2350000,2500
US1.TWTR_delisted_875018,1,20200824,120000,40.2350000,40.2350000,40.2350000,40.2350000,554
US1.TWTR_delisted_875018,1,20200824,120100,40.2800000,40.2900000,40.2800000,40.2900000,900
US1.TWTR_delisted_875018,1,20200824,120200,40.3200000,40.3400000,40.3200000,40.3250000,1200
US1.TWTR_delisted_875018,1,20200824,120300,40.3150000,40.3150000,40.3150000,40.3150000,1000
US1.TWTR_delisted_875018,1,20200824,120400,40.3400000,40.3400000,40.3300000,40.3300000,500
US1.TWTR_delisted_875018,1,20200824,120500,40.3400000,40.3400000,40.3400000,40.3400000,400
US1.TWTR_delisted_875018,1,20200824,120600,40.3500000,40.3600000,40.3450000,40.3550000,3000
US1.TWTR_delisted_875018,1,20200824,120700,40.3550000,40.3600000,40.3350000,40.3400000,1710
US1.TWTR_delisted_875018,1,20200824,120800,40.3400000,40.3500000,40.3400000,40.3450000,596
US1.TWTR_delisted_875018,1,20200824,121000,40.3400000,40.3400000,40.3400000,40.3400000,561
US1.TWTR_delisted_875018,1,20200824,121100,40.3400000,40.3500000,40.3200000,40.3400000,1961
US1.TWTR_delisted_875018,1,20200824,121200,40.3400000,40.3400000,40.3050000,40.3050000,3423
US1.TWTR_delisted_875018,1,20200824,121300,40.3250000,40.3450000,40.3250000,40.3450000,900
US1.TWTR_delisted_875018,1,20200824,121400,40.3600000,40.3600000,40.3500000,40.3600000,1503
US1.TWTR_delisted_875018,1,20200824,121500,40.3500000,40.3800000,40.3500000,40.3700000,932
US1.TWTR_delisted_875018,1,20200824,121600,40.3700000,40.4600000,40.3700000,40.4500000,4332
US1.TWTR_delisted_875018,1,20200824,121700,40.4600000,40.5000000,40.4600000,40.4900000,1424
US1.TWTR_delisted_875018,1,20200824,121800,40.4800000,40.4950000,40.4700000,40.4900000,2300
US1.TWTR_delisted_875018,1,20200824,121900,40.4900000,40.5100000,40.4900000,40.5100000,800
US1.TWTR_delisted_875018,1,20200824,122100,40.5000000,40.5000000,40.4700000,40.4700000,2100
US1.TWTR_delisted_875018,1,20200824,122200,40.4700000,40.4700000,40.4550000,40.4700000,23085
US1.TWTR_delisted_875018,1,20200824,122400,40.4700000,40.4700000,40.4300000,40.4400000,2776
US1.TWTR_delisted_875018,1,20200824,122500,40.4500000,40.4500000,40.4500000,40.4500000,300
US1.TWTR_delisted_875018,1,20200824,122600,40.4700000,40.4700000,40.4700000,40.4700000,100
US1.TWTR_delisted_875018,1,20200824,122700,40.4600000,40.4600000,40.4400000,40.4400000,500
US1.TWTR_delisted_875018,1,20200824,122800,40.4300000,40.4300000,40.4000000,40.4000000,833
US1.TWTR_delisted_875018,1,20200824,122900,40.4100000,40.4200000,40.4100000,40.4200000,600
US1.TWTR_delisted_875018,1,20200824,123000,40.4300000,40.4300000,40.4250000,40.4250000,900
US1.TWTR_delisted_875018,1,20200824,123100,40.4200000,40.4200000,40.4000000,40.4200000,1954
US1.TWTR_delisted_875018,1,20200824,123200,40.4400000,40.4400000,40.4300000,40.4400000,1545
US1.TWTR_delisted_875018,1,20200824,123400,40.4400000,40.4400000,40.4400000,40.4400000,595
US1.TWTR_delisted_875018,1,20200824,123700,40.4600000,40.4600000,40.4500000,40.4500000,400
US1.TWTR_delisted_875018,1,20200824,123800,40.4450000,40.4450000,40.4200000,40.4250000,1660
US1.TWTR_delisted_875018,1,20200824,123900,40.4150000,40.4200000,40.4100000,40.4100000,2600
US1.TWTR_delisted_875018,1,20200824,124000,40.4650000,40.4700000,40.4650000,40.4700000,300
US1.TWTR_delisted_875018,1,20200824,124100,40.4700000,40.5100000,40.4700000,40.5100000,1312
US1.TWTR_delisted_875018,1,20200824,124200,40.5200000,40.5400000,40.5200000,40.5400000,500
US1.TWTR_delisted_875018,1,20200824,124300,40.5300000,40.5300000,40.5200000,40.5200000,900
US1.TWTR_delisted_875018,1,20200824,124400,40.5300000,40.5500000,40.5300000,40.5500000,1500
US1.TWTR_delisted_875018,1,20200824,124500,40.5400000,40.5400000,40.5400000,40.5400000,200
US1.TWTR_delisted_875018,1,20200824,124600,40.5400000,40.5700000,40.5400000,40.5700000,598
US1.TWTR_delisted_875018,1,20200824,124700,40.5900000,40.5900000,40.5900000,40.5900000,100
US1.TWTR_delisted_875018,1,20200824,124800,40.5900000,40.6500000,40.5900000,40.6250000,7612
US1.TWTR_delisted_875018,1,20200824,124900,40.6200000,40.6400000,40.6200000,40.6400000,300
US1.TWTR_delisted_875018,1,20200824,125000,40.6500000,40.6500000,40.6500000,40.6500000,744
US1.TWTR_delisted_875018,1,20200824,125100,40.6500000,40.6600000,40.6500000,40.6600000,800
US1.TWTR_delisted_875018,1,20200824,125200,40.6500000,40.6600000,40.6500000,40.6600000,500
US1.TWTR_delisted_875018,1,20200824,125300,40.6400000,40.6400000,40.6300000,40.6300000,824
US1.TWTR_delisted_875018,1,20200824,125400,40.6200000,40.6200000,40.5800000,40.5800000,700
US1.TWTR_delisted_875018,1,20200824,125500,40.5500000,40.5500000,40.5400000,40.5400000,892
US1.TWTR_delisted_875018,1,20200824,125600,40.5100000,40.5250000,40.5100000,40.5250000,1100
US1.TWTR_delisted_875018,1,20200824,125700,40.5250000,40.5250000,40.5250000,40.5250000,100
US1.TWTR_delisted_875018,1,20200824,125800,40.5250000,40.5250000,40.5150000,40.5150000,1635
US1.TWTR_delisted_875018,1,20200824,125900,40.5400000,40.5600000,40.5200000,40.5300000,2432
US1.TWTR_delisted_875018,1,20200824,130000,40.5300000,40.5300000,40.5300000,40.5300000,200
US1.TWTR_delisted_875018,1,20200824,130100,40.4950000,40.5050000,40.4950000,40.5050000,806
US1.TWTR_delisted_875018,1,20200824,130200,40.4900000,40.4900000,40.4500000,40.4600000,2500
US1.TWTR_delisted_875018,1,20200824,130300,40.5100000,40.5100000,40.5100000,40.5100000,700
US1.TWTR_delisted_875018,1,20200824,130400,40.5350000,40.5350000,40.5350000,40.5350000,100
US1.TWTR_delisted_875018,1,20200824,130600,40.5300000,40.5300000,40.5200000,40.5200000,200
US1.TWTR_delisted_875018,1,20200824,130700,40.4900000,40.4900000,40.4900000,40.4900000,100
US1.TWTR_delisted_875018,1,20200824,130800,40.5100000,40.5200000,40.5100000,40.5200000,200
US1.TWTR_delisted_875018,1,20200824,130900,40.5500000,40.5700000,40.5500000,40.5700000,700
US1.TWTR_delisted_875018,1,20200824,131000,40.5900000,40.5900000,40.5900000,40.5900000,1001
US1.TWTR_delisted_875018,1,20200824,131100,40.5700000,40.5700000,40.5700000,40.5700000,400
US1.TWTR_delisted_875018,1,20200824,131200,40.5800000,40.5850000,40.5600000,40.5600000,1496
US1.TWTR_delisted_875018,1,20200824,131400,40.5700000,40.5700000,40.5300000,40.5300000,1800
US1.TWTR_delisted_875018,1,20200824,131500,40.5500000,40.5500000,40.5500000,40.5500000,100
US1.TWTR_delisted_875018,1,20200824,131600,40.5600000,40.5600000,40.5500000,40.5500000,400
US1.TWTR_delisted_875018,1,20200824,131700,40.5400000,40.5400000,40.5300000,40.5300000,600
US1.TWTR_delisted_875018,1,20200824,131800,40.5400000,40.5400000,40.5400000,40.5400000,1600
US1.TWTR_delisted_875018,1,20200824,131900,40.5300000,40.5300000,40.5250000,40.5250000,700
US1.TWTR_delisted_875018,1,20200824,132000,40.5250000,40.5300000,40.5200000,40.5300000,1700
US1.TWTR_delisted_875018,1,20200824,132200,40.5400000,40.5400000,40.5400000,40.5400000,400
US1.TWTR_delisted_875018,1,20200824,132400,40.4600000,40.4600000,40.4200000,40.4500000,2800
US1.TWTR_delisted_875018,1,20200824,132500,40.4500000,40.4800000,40.4500000,40.4800000,700
US1.TWTR_delisted_875018,1,20200824,132600,40.4900000,40.4900000,40.4800000,40.4800000,400
US1.TWTR_delisted_875018,1,20200824,132700,40.4600000,40.4600000,40.4600000,40.4600000,100
US1.TWTR_delisted_875018,1,20200824,132800,40.4400000,40.4500000,40.4400000,40.4500000,300
US1.TWTR_delisted_875018,1,20200824,132900,40.4300000,40.4400000,40.4300000,40.4400000,300
US1.TWTR_delisted_875018,1,20200824,133100,40.4200000,40.4200000,40.3900000,40.3900000,900
US1.TWTR_delisted_875018,1,20200824,133200,40.4400000,40.4400000,40.4400000,40.4400000,100
US1.TWTR_delisted_875018,1,20200824,133300,40.4350000,40.4350000,40.4100000,40.4200000,400
US1.TWTR_delisted_875018,1,20200824,133400,40.4200000,40.4300000,40.4200000,40.4300000,200
US1.TWTR_delisted_875018,1,20200824,133600,40.4700000,40.4700000,40.4600000,40.4600000,400
US1.TWTR_delisted_875018,1,20200824,133800,40.4800000,40.4800000,40.4800000,40.4800000,400
US1.TWTR_delisted_875018,1,20200824,133900,40.4700000,40.4700000,40.4700000,40.4700000,200
US1.TWTR_delisted_875018,1,20200824,134000,40.4850000,40.4850000,40.4750000,40.4800000,3600
US1.TWTR_delisted_875018,1,20200824,134100,40.4600000,40.4650000,40.4450000,40.4650000,5852
US1.TWTR_delisted_875018,1,20200824,134200,40.4650000,40.4650000,40.4300000,40.4500000,2191
US1.TWTR_delisted_875018,1,20200824,134300,40.4550000,40.4550000,40.4550000,40.4550000,200
US1.TWTR_delisted_875018,1,20200824,134400,40.4450000,40.4450000,40.4100000,40.4100000,700
US1.TWTR_delisted_875018,1,20200824,134500,40.4100000,40.4300000,40.4100000,40.4300000,432
US1.TWTR_delisted_875018,1,20200824,134600,40.4400000,40.4800000,40.4400000,40.4800000,600
US1.TWTR_delisted_875018,1,20200824,134700,40.4800000,40.4800000,40.4800000,40.4800000,300
US1.TWTR_delisted_875018,1,20200824,134800,40.4800000,40.4800000,40.4800000,40.4800000,400
US1.TWTR_delisted_875018,1,20200824,134900,40.4850000,40.4850000,40.4850000,40.4850000,100
US1.TWTR_delisted_875018,1,20200824,135000,40.4850000,40.4900000,40.4850000,40.4900000,432
US1.TWTR_delisted_875018,1,20200824,135100,40.4900000,40.5300000,40.4900000,40.5300000,900
US1.TWTR_delisted_875018,1,20200824,135200,40.5200000,40.5200000,40.5200000,40.5200000,200
US1.TWTR_delisted_875018,1,20200824,135300,40.5400000,40.5400000,40.5400000,40.5400000,300
US1.TWTR_delisted_875018,1,20200824,135400,40.5400000,40.5500000,40.5400000,40.5500000,600
US1.TWTR_delisted_875018,1,20200824,135500,40.5500000,40.5700000,40.5500000,40.5600000,832
US1.TWTR_delisted_875018,1,20200824,135600,40.5800000,40.5800000,40.5700000,40.5700000,700
US1.TWTR_delisted_875018,1,20200824,135700,40.5800000,40.6300000,40.5800000,40.6300000,832
US1.TWTR_delisted_875018,1,20200824,135800,40.6300000,40.6300000,40.6200000,40.6200000,400
US1.TWTR_delisted_875018,1,20200824,135900,40.6200000,40.6200000,40.6200000,40.6200000,200
US1.TWTR_delisted_875018,1,20200824,140000,40.6100000,40.6300000,40.6100000,40.6200000,600
US1.TWTR_delisted_875018,1,20200824,140100,40.6300000,40.6300000,40.6300000,40.6300000,300
US1.TWTR_delisted_875018,1,20200824,140200,40.6300000,40.6300000,40.6200000,40.6200000,315
US1.TWTR_delisted_875018,1,20200824,140300,40.6300000,40.6300000,40.6200000,40.6200000,300
US1.TWTR_delisted_875018,1,20200824,140400,40.6000000,40.6000000,40.5600000,40.5600000,3400
US1.TWTR_delisted_875018,1,20200824,140500,40.5600000,40.5600000,40.5500000,40.5500000,200
US1.TWTR_delisted_875018,1,20200824,140600,40.5200000,40.5500000,40.5200000,40.5400000,2386
US1.TWTR_delisted_875018,1,20200824,140700,40.5600000,40.5600000,40.5600000,40.5600000,100
US1.TWTR_delisted_875018,1,20200824,140800,40.5800000,40.5800000,40.5500000,40.5500000,1600
US1.TWTR_delisted_875018,1,20200824,140900,40.5600000,40.5600000,40.5400000,40.5500000,1000
US1.TWTR_delisted_875018,1,20200824,141000,40.5300000,40.5300000,40.5300000,40.5300000,1000
US1.TWTR_delisted_875018,1,20200824,141100,40.5400000,40.5550000,40.5400000,40.5550000,800
US1.TWTR_delisted_875018,1,20200824,141200,40.5500000,40.5500000,40.5200000,40.5200000,1060
US1.TWTR_delisted_875018,1,20200824,141300,40.5500000,40.5500000,40.5500000,40.5500000,400
US1.TWTR_delisted_875018,1,20200824,141400,40.5500000,40.5500000,40.5350000,40.5350000,400
US1.TWTR_delisted_875018,1,20200824,141500,40.5200000,40.5250000,40.5200000,40.5250000,300
US1.TWTR_delisted_875018,1,20200824,141600,40.5200000,40.5300000,40.5100000,40.5200000,832
US1.TWTR_delisted_875018,1,20200824,141700,40.5200000,40.5200000,40.5200000,40.5200000,100
US1.TWTR_delisted_875018,1,20200824,141800,40.5300000,40.5300000,40.5150000,40.5150000,1109
US1.TWTR_delisted_875018,1,20200824,141900,40.5100000,40.5100000,40.4800000,40.4900000,900
US1.TWTR_delisted_875018,1,20200824,142000,40.5100000,40.5150000,40.5100000,40.5100000,767
US1.TWTR_delisted_875018,1,20200824,142100,40.5100000,40.5100000,40.5000000,40.5000000,3100
US1.TWTR_delisted_875018,1,20200824,142200,40.5000000,40.5000000,40.4950000,40.5000000,900
US1.TWTR_delisted_875018,1,20200824,142300,40.5000000,40.5000000,40.4700000,40.4700000,200
US1.TWTR_delisted_875018,1,20200824,142400,40.4500000,40.4650000,40.4500000,40.4650000,600
US1.TWTR_delisted_875018,1,20200824,142500,40.4550000,40.4550000,40.4550000,40.4550000,400
US1.TWTR_delisted_875018,1,20200824,142600,40.4500000,40.4600000,40.4450000,40.4500000,2564
US1.TWTR_delisted_875018,1,20200824,142700,40.4600000,40.4600000,40.4600000,40.4600000,100
US1.TWTR_delisted_875018,1,20200824,142800,40.4600000,40.4600000,40.4500000,40.4500000,200
US1.TWTR_delisted_875018,1,20200824,142900,40.4400000,40.4400000,40.4200000,40.4200000,600
US1.TWTR_delisted_875018,1,20200824,143000,40.4200000,40.4200000,40.3900000,40.3900000,1400
US1.TWTR_delisted_875018,1,20200824,143100,40.3800000,40.3800000,40.3600000,40.3800000,700
US1.TWTR_delisted_875018,1,20200824,143200,40.3800000,40.3800000,40.3700000,40.3700000,1600
US1.TWTR_delisted_875018,1,20200824,143300,40.3900000,40.4000000,40.3900000,40.4000000,500
US1.TWTR_delisted_875018,1,20200824,143400,40.3900000,40.3900000,40.3700000,40.3700000,1500
US1.TWTR_delisted_875018,1,20200824,143500,40.3700000,40.3700000,40.3600000,40.3600000,1400
US1.TWTR_delisted_875018,1,20200824,143600,40.3700000,40.3800000,40.3600000,40.3700000,400
US1.TWTR_delisted_875018,1,20200824,143700,40.3700000,40.3800000,40.3500000,40.3800000,3600
US1.TWTR_delisted_875018,1,20200824,143800,40.3800000,40.3800000,40.3800000,40.3800000,200
US1.TWTR_delisted_875018,1,20200824,143900,40.3800000,40.3800000,40.3800000,40.3800000,953
US1.TWTR_delisted_875018,1,20200824,144000,40.3850000,40.3900000,40.3800000,40.3800000,1332
US1.TWTR_delisted_875018,1,20200824,144100,40.3800000,40.3800000,40.3800000,40.3800000,900
US1.TWTR_delisted_875018,1,20200824,144200,40.3700000,40.3700000,40.3400000,40.3700000,5000
US1.TWTR_delisted_875018,1,20200824,144300,40.3700000,40.3700000,40.3700000,40.3700000,500
US1.TWTR_delisted_875018,1,20200824,144400,40.3900000,40.4300000,40.3900000,40.4300000,668
US1.TWTR_delisted_875018,1,20200824,144500,40.4300000,40.4300000,40.4150000,40.4150000,1811
US1.TWTR_delisted_875018,1,20200824,144600,40.4300000,40.4500000,40.4300000,40.4500000,900
US1.TWTR_delisted_875018,1,20200824,144700,40.4600000,40.4600000,40.4350000,40.4500000,1155
US1.TWTR_delisted_875018,1,20200824,144800,40.4400000,40.4400000,40.4350000,40.4350000,300
US1.TWTR_delisted_875018,1,20200824,144900,40.4700000,40.4700000,40.4400000,40.4400000,600
US1.TWTR_delisted_875018,1,20200824,145000,40.4500000,40.4500000,40.4400000,40.4500000,400
US1.TWTR_delisted_875018,1,20200824,145100,40.4400000,40.4400000,40.4250000,40.4300000,1295
US1.TWTR_delisted_875018,1,20200824,145200,40.4300000,40.4500000,40.4300000,40.4500000,700
US1.TWTR_delisted_875018,1,20200824,145300,40.4400000,40.4400000,40.4000000,40.4100000,800
US1.TWTR_delisted_875018,1,20200824,145400,40.4200000,40.4250000,40.4200000,40.4200000,400
US1.TWTR_delisted_875018,1,20200824,145500,40.4100000,40.4100000,40.3900000,40.3900000,800
US1.TWTR_delisted_875018,1,20200824,145600,40.4000000,40.4000000,40.3800000,40.3900000,700
US1.TWTR_delisted_875018,1,20200824,145700,40.3900000,40.4000000,40.3900000,40.3900000,1164
US1.TWTR_delisted_875018,1,20200824,145800,40.3700000,40.4000000,40.3700000,40.4000000,1099
US1.TWTR_delisted_875018,1,20200824,145900,40.3900000,40.3900000,40.3900000,40.3900000,657
US1.TWTR_delisted_875018,1,20200824,150000,40.3800000,40.3900000,40.3800000,40.3900000,900
US1.TWTR_delisted_875018,1,20200824,150100,40.3900000,40.3900000,40.3550000,40.3550000,1439
US1.TWTR_delisted_875018,1,20200824,150200,40.3650000,40.3650000,40.3600000,40.3600000,800
US1.TWTR_delisted_875018,1,20200824,150300,40.3700000,40.3700000,40.3550000,40.3550000,600
US1.TWTR_delisted_875018,1,20200824,150400,40.3600000,40.3600000,40.3500000,40.3600000,900
US1.TWTR_delisted_875018,1,20200824,150600,40.3750000,40.3800000,40.3400000,40.3450000,1795
US1.TWTR_delisted_875018,1,20200824,150700,40.3400000,40.3400000,40.3300000,40.3400000,700
US1.TWTR_delisted_875018,1,20200824,150800,40.3300000,40.3300000,40.3300000,40.3300000,659
US1.TWTR_delisted_875018,1,20200824,150900,40.3300000,40.3500000,40.3300000,40.3500000,500
US1.TWTR_delisted_875018,1,20200824,151000,40.3750000,40.3750000,40.3400000,40.3500000,1030
US1.TWTR_delisted_875018,1,20200824,151100,40.3300000,40.3400000,40.3200000,40.3200000,1800
US1.TWTR_delisted_875018,1,20200824,151200,40.3100000,40.3200000,40.3100000,40.3200000,900
US1.TWTR_delisted_875018,1,20200824,151300,40.3100000,40.3200000,40.3100000,40.3200000,1000
US1.TWTR_delisted_875018,1,20200824,151400,40.3000000,40.3000000,40.2800000,40.2800000,2201
US1.TWTR_delisted_875018,1,20200824,151500,40.2900000,40.3050000,40.2900000,40.2900000,6574
US1.TWTR_delisted_875018,1,20200824,151600,40.3000000,40.3000000,40.2900000,40.3000000,4026
US1.TWTR_delisted_875018,1,20200824,151700,40.3200000,40.3200000,40.3100000,40.3100000,1100
US1.TWTR_delisted_875018,1,20200824,151800,40.3000000,40.3000000,40.3000000,40.3000000,300
US1.TWTR_delisted_875018,1,20200824,151900,40.3200000,40.3200000,40.3000000,40.3100000,1050
US1.TWTR_delisted_875018,1,20200824,152000,40.3100000,40.3400000,40.3100000,40.3300000,800
US1.TWTR_delisted_875018,1,20200824,152100,40.3200000,40.3300000,40.3200000,40.3300000,400
US1.TWTR_delisted_875018,1,20200824,152200,40.3300000,40.3300000,40.3200000,40.3200000,783
US1.TWTR_delisted_875018,1,20200824,152300,40.3300000,40.3300000,40.3300000,40.3300000,500
US1.TWTR_delisted_875018,1,20200824,152400,40.3600000,40.3700000,40.3600000,40.3600000,625
US1.TWTR_delisted_875018,1,20200824,152500,40.3500000,40.3700000,40.3400000,40.3700000,500
US1.TWTR_delisted_875018,1,20200824,152600,40.3600000,40.3600000,40.3600000,40.3600000,300
US1.TWTR_delisted_875018,1,20200824,152700,40.3700000,40.3800000,40.3700000,40.3800000,600
US1.TWTR_delisted_875018,1,20200824,152800,40.3700000,40.3700000,40.3500000,40.3500000,1600
US1.TWTR_delisted_875018,1,20200824,152900,40.3700000,40.3700000,40.3700000,40.3700000,340
US1.TWTR_delisted_875018,1,20200824,153000,40.3600000,40.3700000,40.3600000,40.3700000,700
US1.TWTR_delisted_875018,1,20200824,153100,40.3800000,40.4100000,40.3800000,40.4000000,3482
US1.TWTR_delisted_875018,1,20200824,153200,40.4100000,40.4400000,40.4100000,40.4400000,350
US1.TWTR_delisted_875018,1,20200824,153300,40.4400000,40.4400000,40.4200000,40.4200000,1000
US1.TWTR_delisted_875018,1,20200824,153400,40.4200000,40.4200000,40.4200000,40.4200000,1100
US1.TWTR_delisted_875018,1,20200824,153500,40.4200000,40.4200000,40.3900000,40.3900000,2358
US1.TWTR_delisted_875018,1,20200824,153600,40.3900000,40.3900000,40.3900000,40.3900000,1600
US1.TWTR_delisted_875018,1,20200824,153700,40.3800000,40.3800000,40.3700000,40.3700000,778
US1.TWTR_delisted_875018,1,20200824,153800,40.3700000,40.4150000,40.3700000,40.3900000,2481
US1.TWTR_delisted_875018,1,20200824,153900,40.3900000,40.4000000,40.3900000,40.4000000,700
US1.TWTR_delisted_875018,1,20200824,154100,40.4000000,40.4000000,40.3950000,40.4000000,1817
US1.TWTR_delisted_875018,1,20200824,154200,40.4100000,40.4100000,40.4000000,40.4100000,1677
US1.TWTR_delisted_875018,1,20200824,154300,40.4300000,40.4300000,40.4300000,40.4300000,500
US1.TWTR_delisted_875018,1,20200824,154400,40.4400000,40.4700000,40.4400000,40.4700000,1760
US1.TWTR_delisted_875018,1,20200824,154500,40.4700000,40.4800000,40.4650000,40.4800000,889
US1.TWTR_delisted_875018,1,20200824,154600,40.4900000,40.4900000,40.4750000,40.4750000,783
US1.TWTR_delisted_875018,1,20200824,154800,40.4750000,40.4750000,40.4600000,40.4650000,2281
US1.TWTR_delisted_875018,1,20200824,154900,40.4600000,40.4600000,40.4500000,40.4600000,3230
US1.TWTR_delisted_875018,1,20200824,155000,40.4700000,40.4900000,40.4700000,40.4900000,1400
US1.TWTR_delisted_875018,1,20200824,155100,40.5000000,40.5300000,40.5000000,40.5300000,3971
US1.TWTR_delisted_875018,1,20200824,155200,40.5400000,40.5500000,40.5400000,40.5400000,2604
US1.TWTR_delisted_875018,1,20200824,155300,40.5300000,40.5400000,40.5200000,40.5200000,2985
US1.TWTR_delisted_875018,1,20200824,155400,40.5200000,40.5300000,40.5200000,40.5200000,1136
US1.TWTR_delisted_875018,1,20200824,155500,40.5200000,40.5600000,40.5200000,40.5600000,1100
US1.TWTR_delisted_875018,1,20200824,155600,40.5600000,40.5600000,40.5300000,40.5300000,1639
US1.TWTR_delisted_875018,1,20200824,155700,40.5400000,40.5400000,40.5200000,40.5200000,3200
US1.TWTR_delisted_875018,1,20200824,155800,40.5100000,40.5300000,40.5100000,40.5200000,1000
US1.TWTR_delisted_875018,1,20200824,155900,40.5300000,40.5400000,40.5000000,40.5400000,6851
US1.TWTR_delisted_875018,1,20200824,160000,40.5400000,40.6100000,40.4800000,40.4900000,37551
US1.TWTR_delisted_875018,1,20200825,093100,40.3500000,40.3900000,40.2300000,40.2600000,1500
US1.TWTR_delisted_875018,1,20200825,093200,40.2100000,40.2800000,40.2100000,40.2800000,621
US1.TWTR_delisted_875018,1,20200825,093300,40.2100000,40.2100000,40.0200000,40.0300000,2144
US1.TWTR_delisted_875018,1,20200825,093400,40.0400000,40.0400000,39.9000000,39.9000000,760
US1.TWTR_delisted_875018,1,20200825,093500,39.9500000,39.9800000,39.9400000,39.9800000,825
US1.TWTR_delisted_875018,1,20200825,093600,40.0400000,40.1400000,40.0200000,40.1400000,2287
US1.TWTR_delisted_875018,1,20200825,093700,40.1400000,40.1750000,40.0600000,40.0600000,1100
US1.TWTR_delisted_875018,1,20200825,093800,40.1600000,40.2300000,40.1500000,40.2300000,5794
US1.TWTR_delisted_875018,1,20200825,093900,40.1400000,40.1600000,40.0400000,40.1500000,900
US1.TWTR_delisted_875018,1,20200825,094000,40.1500000,40.1500000,40.0200000,40.0600000,3210
US1.TWTR_delisted_875018,1,20200825,094100,40.0800000,40.0900000,39.9300000,39.9500000,2200
US1.TWTR_delisted_875018,1,20200825,094200,39.9600000,40.0000000,39.9600000,40.0000000,1100
US1.TWTR_delisted_875018,1,20200825,094300,40.0000000,40.0000000,39.9100000,39.9100000,2800
US1.TWTR_delisted_875018,1,20200825,094400,39.9500000,39.9500000,39.8700000,39.9100000,2300
US1.TWTR_delisted_875018,1,20200825,094500,39.8600000,39.8800000,39.7500000,39.7500000,1600
US1.TWTR_delisted_875018,1,20200825,094600,39.7900000,39.8350000,39.7400000,39.7400000,2218
US1.TWTR_delisted_875018,1,20200825,094700,39.7800000,39.8600000,39.7800000,39.8600000,1100
US1.TWTR_delisted_875018,1,20200825,094800,39.8550000,39.8600000,39.7600000,39.7600000,2500
US1.TWTR_delisted_875018,1,20200825,094900,39.7600000,39.7700000,39.7400000,39.7500000,1000
US1.TWTR_delisted_875018,1,20200825,095000,39.7500000,39.7500000,39.6200000,39.6400000,1565
US1.TWTR_delisted_875018,1,20200825,095100,39.6600000,39.7450000,39.6600000,39.7300000,2700
US1.TWTR_delisted_875018,1,20200825,095200,39.7400000,39.8000000,39.7400000,39.8000000,300
US1.TWTR_delisted_875018,1,20200825,095300,39.7950000,39.8000000,39.7950000,39.8000000,300
US1.TWTR_delisted_875018,1,20200825,095400,39.7900000,39.8500000,39.7900000,39.8000000,1500
US1.TWTR_delisted_875018,1,20200825,095500,39.7200000,39.7200000,39.6900000,39.6900000,600
US1.TWTR_delisted_875018,1,20200825,095600,39.6000000,39.6400000,39.5700000,39.6400000,4393
US1.TWTR_delisted_875018,1,20200825,095700,39.6500000,39.6500000,39.5800000,39.5800000,2196
US1.TWTR_delisted_875018,1,20200825,095800,39.5550000,39.5900000,39.5500000,39.5900000,600
US1.TWTR_delisted_875018,1,20200825,095900,39.5100000,39.5800000,39.4700000,39.5800000,2998
US1.TWTR_delisted_875018,1,20200825,100000,39.5900000,39.6400000,39.5800000,39.5800000,3998
US1.TWTR_delisted_875018,1,20200825,100100,39.6050000,39.6500000,39.5600000,39.5600000,5063
US1.TWTR_delisted_875018,1,20200825,100200,39.5700000,39.6800000,39.5650000,39.6800000,1600
US1.TWTR_delisted_875018,1,20200825,100300,39.6600000,39.6600000,39.6000000,39.6150000,2001
US1.TWTR_delisted_875018,1,20200825,100400,39.6000000,39.6350000,39.5800000,39.6350000,2600
US1.TWTR_delisted_875018,1,20200825,100500,39.6000000,39.6100000,39.6000000,39.6100000,2327
US1.TWTR_delisted_875018,1,20200825,100600,39.5900000,39.6000000,39.5400000,39.5400000,3300
US1.TWTR_delisted_875018,1,20200825,100700,39.5500000,39.5650000,39.5100000,39.5100000,7100
US1.TWTR_delisted_875018,1,20200825,100800,39.5100000,39.5100000,39.4200000,39.4200000,2939
US1.TWTR_delisted_875018,1,20200825,100900,39.4100000,39.4100000,39.3600000,39.3700000,1550
US1.TWTR_delisted_875018,1,20200825,101000,39.3800000,39.3800000,39.3300000,39.3500000,4052
US1.TWTR_delisted_875018,1,20200825,101100,39.3300000,39.4400000,39.3300000,39.4400000,1600
US1.TWTR_delisted_875018,1,20200825,101200,39.4900000,39.5300000,39.4900000,39.5100000,1600
US1.TWTR_delisted_875018,1,20200825,101300,39.5100000,39.5400000,39.5100000,39.5300000,1198
US1.TWTR_delisted_875018,1,20200825,101400,39.5500000,39.5600000,39.5400000,39.5600000,1600
US1.TWTR_delisted_875018,1,20200825,101500,39.6900000,39.6900000,39.6700000,39.6700000,600
US1.TWTR_delisted_875018,1,20200825,101600,39.6800000,39.6800000,39.6500000,39.6500000,2000
US1.TWTR_delisted_875018,1,20200825,101700,39.6450000,39.7000000,39.6450000,39.7000000,2567
US1.TWTR_delisted_875018,1,20200825,101800,39.7100000,39.7300000,39.6900000,39.7300000,1550
US1.TWTR_delisted_875018,1,20200825,101900,39.7550000,39.7550000,39.7100000,39.7100000,1954
US1.TWTR_delisted_875018,1,20200825,102000,39.7550000,39.8200000,39.7550000,39.8200000,2700
US1.TWTR_delisted_875018,1,20200825,102100,39.8200000,39.8600000,39.8000000,39.8000000,3900
US1.TWTR_delisted_875018,1,20200825,102200,39.7800000,39.7800000,39.6700000,39.6950000,2300
US1.TWTR_delisted_875018,1,20200825,102300,39.7100000,39.7500000,39.7100000,39.7200000,4407
US1.TWTR_delisted_875018,1,20200825,102400,39.7100000,39.7300000,39.7000000,39.7300000,1981
US1.TWTR_delisted_875018,1,20200825,102500,39.7800000,39.7800000,39.7700000,39.7700000,200
US1.TWTR_delisted_875018,1,20200825,102600,39.7800000,39.8300000,39.7800000,39.8100000,2100
US1.TWTR_delisted_875018,1,20200825,102700,39.8000000,39.8200000,39.7800000,39.7800000,2099
US1.TWTR_delisted_875018,1,20200825,102800,39.7800000,39.7800000,39.6700000,39.6700000,2400
US1.TWTR_delisted_875018,1,20200825,102900,39.6600000,39.6900000,39.6600000,39.6900000,900
US1.TWTR_delisted_875018,1,20200825,103000,39.6800000,39.7000000,39.6800000,39.6900000,1100
US1.TWTR_delisted_875018,1,20200825,103100,39.6700000,39.7000000,39.6500000,39.6500000,650
US1.TWTR_delisted_875018,1,20200825,103200,39.6600000,39.6600000,39.6400000,39.6500000,1100
US1.TWTR_delisted_875018,1,20200825,103300,39.6600000,39.7500000,39.6600000,39.7300000,1200
US1.TWTR_delisted_875018,1,20200825,103400,39.7300000,39.7300000,39.6200000,39.6200000,2000
US1.TWTR_delisted_875018,1,20200825,103500,39.6300000,39.6900000,39.6100000,39.6500000,2000
US1.TWTR_delisted_875018,1,20200825,103600,39.6200000,39.6200000,39.6100000,39.6200000,500
US1.TWTR_delisted_875018,1,20200825,103700,39.6400000,39.6500000,39.6300000,39.6300000,1300
US1.TWTR_delisted_875018,1,20200825,103800,39.6300000,39.6400000,39.6300000,39.6400000,300
US1.TWTR_delisted_875018,1,20200825,103900,39.7100000,39.7200000,39.7100000,39.7200000,200
US1.TWTR_delisted_875018,1,20200825,104000,39.6900000,39.7100000,39.6900000,39.7100000,700
US1.TWTR_delisted_875018,1,20200825,104100,39.7300000,39.7600000,39.7000000,39.7000000,500
US1.TWTR_delisted_875018,1,20200825,104200,39.6900000,39.7200000,39.6900000,39.7200000,300
US1.TWTR_delisted_875018,1,20200825,104300,39.7100000,39.7100000,39.6100000,39.6100000,1287
US1.TWTR_delisted_875018,1,20200825,104400,39.6200000,39.6200000,39.6100000,39.6100000,1300
US1.TWTR_delisted_875018,1,20200825,104500,39.6100000,39.6100000,39.5600000,39.5700000,1000
US1.TWTR_delisted_875018,1,20200825,104600,39.5600000,39.6200000,39.5600000,39.6200000,924
US1.TWTR_delisted_875018,1,20200825,104700,39.6900000,39.7200000,39.6200000,39.6200000,2266
US1.TWTR_delisted_875018,1,20200825,104800,39.6500000,39.6800000,39.6400000,39.6400000,1400
US1.TWTR_delisted_875018,1,20200825,104900,39.6500000,39.6500000,39.6400000,39.6400000,300
US1.TWTR_delisted_875018,1,20200825,105000,39.6600000,39.6700000,39.6500000,39.6500000,1100
US1.TWTR_delisted_875018,1,20200825,105100,39.6400000,39.6500000,39.6400000,39.6500000,300
US1.TWTR_delisted_875018,1,20200825,105200,39.6100000,39.6200000,39.6000000,39.6200000,400
US1.TWTR_delisted_875018,1,20200825,105300,39.6550000,39.7000000,39.6550000,39.6900000,1900
US1.TWTR_delisted_875018,1,20200825,105400,39.6300000,39.6300000,39.6100000,39.6100000,1800
US1.TWTR_delisted_875018,1,20200825,105500,39.6400000,39.6700000,39.6400000,39.6700000,400
US1.TWTR_delisted_875018,1,20200825,105600,39.6700000,39.6700000,39.6700000,39.6700000,200
US1.TWTR_delisted_875018,1,20200825,105700,39.6700000,39.6900000,39.6700000,39.6900000,300
US1.TWTR_delisted_875018,1,20200825,105800,39.7000000,39.7000000,39.7000000,39.7000000,200
US1.TWTR_delisted_875018,1,20200825,105900,39.7100000,39.7600000,39.7000000,39.7600000,500
US1.TWTR_delisted_875018,1,20200825,110000,39.7600000,39.7600000,39.7600000,39.7600000,200
US1.TWTR_delisted_875018,1,20200825,110100,39.7700000,39.7900000,39.7700000,39.7900000,900
US1.TWTR_delisted_875018,1,20200825,110200,39.7900000,39.7900000,39.7800000,39.7800000,1800
US1.TWTR_delisted_875018,1,20200825,110300,39.8100000,39.8500000,39.8050000,39.8500000,2300
US1.TWTR_delisted_875018,1,20200825,110400,39.8400000,39.8400000,39.8000000,39.8000000,1700
US1.TWTR_delisted_875018,1,20200825,110500,39.8000000,39.8200000,39.8000000,39.8200000,1000
US1.TWTR_delisted_875018,1,20200825,110600,39.8300000,39.8300000,39.8200000,39.8300000,1000
US1.TWTR_delisted_875018,1,20200825,110700,39.8850000,39.8900000,39.8800000,39.8800000,800
US1.TWTR_delisted_875018,1,20200825,110800,39.8800000,39.8800000,39.8500000,39.8500000,1400
US1.TWTR_delisted_875018,1,20200825,110900,39.8300000,39.8300000,39.8300000,39.8300000,100
US1.TWTR_delisted_875018,1,20200825,111000,39.8700000,39.8700000,39.8300000,39.8300000,2900
US1.TWTR_delisted_875018,1,20200825,111100,39.8150000,39.8200000,39.8100000,39.8100000,635
US1.TWTR_delisted_875018,1,20200825,111200,39.8100000,39.8300000,39.8100000,39.8300000,500
US1.TWTR_delisted_875018,1,20200825,111300,39.8300000,39.9000000,39.8300000,39.9000000,940
US1.TWTR_delisted_875018,1,20200825,111400,39.9200000,39.9400000,39.9200000,39.9400000,1169
US1.TWTR_delisted_875018,1,20200825,111500,39.9300000,39.9300000,39.9100000,39.9100000,200
US1.TWTR_delisted_875018,1,20200825,111600,39.9100000,39.9100000,39.9100000,39.9100000,100
US1.TWTR_delisted_875018,1,20200825,111700,39.9600000,39.9600000,39.9600000,39.9600000,400
US1.TWTR_delisted_875018,1,20200825,111800,39.9900000,39.9900000,39.9900000,39.9900000,200
US1.TWTR_delisted_875018,1,20200825,111900,39.9700000,39.9700000,39.9600000,39.9600000,300
US1.TWTR_delisted_875018,1,20200825,112000,39.9500000,39.9600000,39.9200000,39.9500000,3100
US1.TWTR_delisted_875018,1,20200825,112100,39.9500000,39.9500000,39.9500000,39.9500000,300
US1.TWTR_delisted_875018,1,20200825,112200,39.9300000,39.9300000,39.8900000,39.8900000,1400
US1.TWTR_delisted_875018,1,20200825,112300,39.8900000,39.8900000,39.8400000,39.8500000,300
US1.TWTR_delisted_875018,1,20200825,112400,39.8600000,39.8600000,39.8400000,39.8500000,600
US1.TWTR_delisted_875018,1,20200825,112500,39.8700000,39.8800000,39.8500000,39.8600000,2368
US1.TWTR_delisted_875018,1,20200825,112600,39.8900000,39.9000000,39.8800000,39.8900000,737
US1.TWTR_delisted_875018,1,20200825,112700,39.8800000,39.9100000,39.8650000,39.8900000,2300
US1.TWTR_delisted_875018,1,20200825,112800,39.8900000,39.8900000,39.8900000,39.8900000,100
US1.TWTR_delisted_875018,1,20200825,112900,39.9100000,39.9100000,39.9100000,39.9100000,300
US1.TWTR_delisted_875018,1,20200825,113000,39.9400000,39.9400000,39.9400000,39.9400000,100
US1.TWTR_delisted_875018,1,20200825,113100,39.9400000,39.9400000,39.9100000,39.9200000,1000
US1.TWTR_delisted_875018,1,20200825,113200,39.8900000,39.8900000,39.8700000,39.8800000,700
US1.TWTR_delisted_875018,1,20200825,113300,39.8500000,39.8600000,39.8500000,39.8600000,789
US1.TWTR_delisted_875018,1,20200825,113400,39.9000000,39.9000000,39.9000000,39.9000000,100
US1.TWTR_delisted_875018,1,20200825,113500,39.9100000,39.9300000,39.9100000,39.9300000,500
US1.TWTR_delisted_875018,1,20200825,113600,39.9200000,39.9200000,39.9100000,39.9200000,420
US1.TWTR_delisted_875018,1,20200825,113700,39.9200000,39.9200000,39.9200000,39.9200000,200
US1.TWTR_delisted_875018,1,20200825,113800,39.9400000,39.9500000,39.9400000,39.9500000,1100
US1.TWTR_delisted_875018,1,20200825,113900,39.9600000,39.9800000,39.9600000,39.9600000,600
US1.TWTR_delisted_875018,1,20200825,114000,39.9400000,39.9500000,39.9200000,39.9200000,9767
US1.TWTR_delisted_875018,1,20200825,114100,39.9300000,39.9300000,39.8900000,39.9000000,2239
US1.TWTR_delisted_875018,1,20200825,114200,39.9200000,39.9200000,39.9000000,39.9000000,650
US1.TWTR_delisted_875018,1,20200825,114300,39.8800000,39.8800000,39.8300000,39.8300000,2626
US1.TWTR_delisted_875018,1,20200825,114400,39.8600000,39.8700000,39.8500000,39.8500000,400
US1.TWTR_delisted_875018,1,20200825,114500,39.8400000,39.8400000,39.8200000,39.8200000,600
US1.TWTR_delisted_875018,1,20200825,114600,39.8300000,39.8400000,39.8200000,39.8400000,500
US1.TWTR_delisted_875018,1,20200825,114700,39.8700000,39.8800000,39.8500000,39.8500000,1442
US1.TWTR_delisted_875018,1,20200825,114800,39.8600000,39.8600000,39.8400000,39.8400000,500
US1.TWTR_delisted_875018,1,20200825,115000,39.8600000,39.8600000,39.8600000,39.8600000,100
US1.TWTR_delisted_875018,1,20200825,115100,39.8700000,39.9000000,39.8700000,39.9000000,400
US1.TWTR_delisted_875018,1,20200825,115200,39.9100000,39.9100000,39.8900000,39.9000000,1938
US1.TWTR_delisted_875018,1,20200825,115300,39.9100000,39.9100000,39.9100000,39.9100000,300
US1.TWTR_delisted_875018,1,20200825,115400,39.9000000,39.9000000,39.9000000,39.9000000,408
US1.TWTR_delisted_875018,1,20200825,115500,39.9100000,39.9200000,39.9100000,39.9200000,400
US1.TWTR_delisted_875018,1,20200825,115600,39.9400000,39.9400000,39.9400000,39.9400000,200
US1.TWTR_delisted_875018,1,20200825,115700,39.9500000,39.9600000,39.9500000,39.9600000,500
US1.TWTR_delisted_875018,1,20200825,115800,39.9900000,39.9900000,39.9900000,39.9900000,800
US1.TWTR_delisted_875018,1,20200825,115900,39.9700000,39.9700000,39.9700000,39.9700000,5859
US1.TWTR_delisted_875018,1,20200825,120100,39.9600000,39.9600000,39.9400000,39.9400000,600
US1.TWTR_delisted_875018,1,20200825,120200,39.9400000,39.9400000,39.9200000,39.9200000,400
US1.TWTR_delisted_875018,1,20200825,120300,39.9200000,39.9300000,39.9200000,39.9300000,600
US1.TWTR_delisted_875018,1,20200825,120400,39.9200000,39.9400000,39.9200000,39.9300000,3470
US1.TWTR_delisted_875018,1,20200825,120500,39.9300000,39.9900000,39.9150000,39.9700000,10553
US1.TWTR_delisted_875018,1,20200825,120600,39.9700000,39.9900000,39.9600000,39.9900000,5139
US1.TWTR_delisted_875018,1,20200825,120700,39.9950000,40.0000000,39.9900000,39.9900000,1500
US1.TWTR_delisted_875018,1,20200825,120800,39.9700000,39.9750000,39.9600000,39.9600000,1400
US1.TWTR_delisted_875018,1,20200825,120900,39.9900000,39.9900000,39.9900000,39.9900000,200
US1.TWTR_delisted_875018,1,20200825,121000,39.9700000,39.9900000,39.9600000,39.9900000,1900
US1.TWTR_delisted_875018,1,20200825,121100,40.0100000,40.0150000,40.0100000,40.0150000,1300
US1.TWTR_delisted_875018,1,20200825,121200,40.0250000,40.0600000,40.0250000,40.0600000,1801
US1.TWTR_delisted_875018,1,20200825,121300,40.0400000,40.0400000,40.0400000,40.0400000,200
US1.TWTR_delisted_875018,1,20200825,121400,40.0200000,40.0300000,39.9900000,39.9900000,1001
US1.TWTR_delisted_875018,1,20200825,121500,39.9700000,39.9700000,39.9300000,39.9300000,1786
US1.TWTR_delisted_875018,1,20200825,121600,39.9400000,39.9700000,39.9300000,39.9700000,1000
US1.TWTR_delisted_875018,1,20200825,121700,40.0200000,40.0200000,40.0200000,40.0200000,300
US1.TWTR_delisted_875018,1,20200825,121800,40.0250000,40.0250000,40.0200000,40.0200000,600
US1.TWTR_delisted_875018,1,20200825,121900,40.0100000,40.0300000,40.0100000,40.0100000,800
US1.TWTR_delisted_875018,1,20200825,122000,40.0100000,40.0200000,40.0100000,40.0200000,200
US1.TWTR_delisted_875018,1,20200825,122100,40.0200000,40.0200000,40.0200000,40.0200000,100
US1.TWTR_delisted_875018,1,20200825,122200,40.0500000,40.0500000,40.0500000,40.0500000,100
US1.TWTR_delisted_875018,1,20200825,122300,40.0700000,40.0800000,40.0700000,40.0800000,769
US1.TWTR_delisted_875018,1,20200825,122400,40.0700000,40.0700000,40.0600000,40.0600000,200
US1.TWTR_delisted_875018,1,20200825,122500,40.0600000,40.0700000,40.0500000,40.0700000,718
US1.TWTR_delisted_875018,1,20200825,122600,40.0750000,40.0800000,40.0600000,40.0700000,1100
US1.TWTR_delisted_875018,1,20200825,122700,40.0700000,40.0700000,40.0700000,40.0700000,400
US1.TWTR_delisted_875018,1,20200825,122800,40.1100000,40.1100000,40.0900000,40.0950000,1300
US1.TWTR_delisted_875018,1,20200825,122900,40.1100000,40.1100000,40.1000000,40.1000000,200
US1.TWTR_delisted_875018,1,20200825,123000,40.1200000,40.1200000,40.0900000,40.1000000,1112
US1.TWTR_delisted_875018,1,20200825,123100,40.1100000,40.1300000,40.1100000,40.1200000,900
US1.TWTR_delisted_875018,1,20200825,123200,40.1200000,40.1500000,40.1200000,40.1500000,1000
US1.TWTR_delisted_875018,1,20200825,123300,40.1600000,40.1600000,40.1400000,40.1400000,300
US1.TWTR_delisted_875018,1,20200825,123400,40.1700000,40.1800000,40.1700000,40.1800000,600
US1.TWTR_delisted_875018,1,20200825,123500,40.1800000,40.1950000,40.1800000,40.1800000,1300
US1.TWTR_delisted_875018,1,20200825,123600,40.1800000,40.1900000,40.1600000,40.1800000,3750
US1.TWTR_delisted_875018,1,20200825,123700,40.1750000,40.1750000,40.1650000,40.1700000,2200
US1.TWTR_delisted_875018,1,20200825,123800,40.1300000,40.1600000,40.1200000,40.1600000,1300
US1.TWTR_delisted_875018,1,20200825,123900,40.1600000,40.1600000,40.1500000,40.1500000,4028
US1.TWTR_delisted_875018,1,20200825,124000,40.1700000,40.1900000,40.1600000,40.1700000,1261
US1.TWTR_delisted_875018,1,20200825,124100,40.1700000,40.1700000,40.1500000,40.1500000,1000
US1.TWTR_delisted_875018,1,20200825,124200,40.1800000,40.1800000,40.1800000,40.1800000,500
US1.TWTR_delisted_875018,1,20200825,124300,40.1700000,40.1700000,40.1700000,40.1700000,600
US1.TWTR_delisted_875018,1,20200825,124400,40.1500000,40.1600000,40.1500000,40.1500000,800
US1.TWTR_delisted_875018,1,20200825,124500,40.1500000,40.1800000,40.1500000,40.1800000,800
US1.TWTR_delisted_875018,1,20200825,124600,40.1800000,40.2000000,40.1800000,40.2000000,500
US1.TWTR_delisted_875018,1,20200825,124700,40.2200000,40.2400000,40.2000000,40.2400000,3100
US1.TWTR_delisted_875018,1,20200825,124800,40.2450000,40.2750000,40.2400000,40.2700000,14716
US1.TWTR_delisted_875018,1,20200825,124900,40.2600000,40.2950000,40.2600000,40.2900000,3503
US1.TWTR_delisted_875018,1,20200825,125000,40.2800000,40.2800000,40.1700000,40.2200000,3976
US1.TWTR_delisted_875018,1,20200825,125100,40.2100000,40.2550000,40.2100000,40.2400000,13970
US1.TWTR_delisted_875018,1,20200825,125200,40.2400000,40.2600000,40.2400000,40.2500000,5346
US1.TWTR_delisted_875018,1,20200825,125300,40.2400000,40.2400000,40.2000000,40.2100000,2100
US1.TWTR_delisted_875018,1,20200825,125400,40.2000000,40.2000000,40.1800000,40.1800000,4737
US1.TWTR_delisted_875018,1,20200825,125500,40.1700000,40.1800000,40.1100000,40.1350000,8028
US1.TWTR_delisted_875018,1,20200825,125600,40.1300000,40.1500000,40.1300000,40.1500000,5861
US1.TWTR_delisted_875018,1,20200825,125700,40.1700000,40.2100000,40.1700000,40.2100000,465
US1.TWTR_delisted_875018,1,20200825,125800,40.2100000,40.2100000,40.1800000,40.1800000,960
US1.TWTR_delisted_875018,1,20200825,125900,40.1800000,40.1900000,40.1700000,40.1900000,300
US1.TWTR_delisted_875018,1,20200825,130000,40.1800000,40.1900000,40.1800000,40.1800000,700
US1.TWTR_delisted_875018,1,20200825,130100,40.1700000,40.1900000,40.1600000,40.1900000,1700
US1.TWTR_delisted_875018,1,20200825,130200,40.2000000,40.2300000,40.2000000,40.2300000,400
US1.TWTR_delisted_875018,1,20200825,130300,40.2200000,40.2400000,40.2200000,40.2400000,800
US1.TWTR_delisted_875018,1,20200825,130400,40.2400000,40.2400000,40.2400000,40.2400000,500
US1.TWTR_delisted_875018,1,20200825,130500,40.2400000,40.2400000,40.2300000,40.2300000,400
US1.TWTR_delisted_875018,1,20200825,130600,40.2300000,40.2600000,40.2200000,40.2200000,1400
US1.TWTR_delisted_875018,1,20200825,130700,40.2050000,40.2100000,40.2000000,40.2000000,600
US1.TWTR_delisted_875018,1,20200825,130800,40.2100000,40.2350000,40.2100000,40.2100000,1200
US1.TWTR_delisted_875018,1,20200825,130900,40.2200000,40.2250000,40.2200000,40.2250000,200
US1.TWTR_delisted_875018,1,20200825,131000,40.2500000,40.2700000,40.2500000,40.2700000,700
US1.TWTR_delisted_875018,1,20200825,131100,40.2600000,40.2600000,40.2550000,40.2550000,600
US1.TWTR_delisted_875018,1,20200825,131200,40.2700000,40.2800000,40.2700000,40.2800000,500
US1.TWTR_delisted_875018,1,20200825,131300,40.2900000,40.3200000,40.2900000,40.2950000,1000
US1.TWTR_delisted_875018,1,20200825,131400,40.3050000,40.3100000,40.3000000,40.3100000,600
US1.TWTR_delisted_875018,1,20200825,131500,40.2900000,40.2900000,40.2900000,40.2900000,200
US1.TWTR_delisted_875018,1,20200825,131600,40.3000000,40.3500000,40.3000000,40.3400000,15867
US1.TWTR_delisted_875018,1,20200825,131700,40.3200000,40.3200000,40.3100000,40.3200000,900
US1.TWTR_delisted_875018,1,20200825,131800,40.3400000,40.3400000,40.3300000,40.3400000,600
US1.TWTR_delisted_875018,1,20200825,131900,40.3500000,40.3500000,40.3400000,40.3400000,500
US1.TWTR_delisted_875018,1,20200825,132000,40.3450000,40.4000000,40.3450000,40.4000000,5311
US1.TWTR_delisted_875018,1,20200825,132100,40.3900000,40.3900000,40.3700000,40.3700000,2300
US1.TWTR_delisted_875018,1,20200825,132200,40.3000000,40.3000000,40.2900000,40.2900000,900
US1.TWTR_delisted_875018,1,20200825,132300,40.2800000,40.2800000,40.2800000,40.2800000,100
US1.TWTR_delisted_875018,1,20200825,132400,40.2800000,40.2800000,40.2800000,40.2800000,100
US1.TWTR_delisted_875018,1,20200825,132500,40.2900000,40.2900000,40.2700000,40.2700000,1100
US1.TWTR_delisted_875018,1,20200825,132600,40.2850000,40.2850000,40.2500000,40.2500000,1100
US1.TWTR_delisted_875018,1,20200825,132700,40.2700000,40.2700000,40.2700000,40.2700000,184
US1.TWTR_delisted_875018,1,20200825,132900,40.3100000,40.3300000,40.3100000,40.3200000,900
US1.TWTR_delisted_875018,1,20200825,133000,40.3200000,40.3200000,40.3200000,40.3200000,100
US1.TWTR_delisted_875018,1,20200825,133100,40.3300000,40.3300000,40.3300000,40.3300000,100
US1.TWTR_delisted_875018,1,20200825,133200,40.3400000,40.3400000,40.3200000,40.3200000,200
US1.TWTR_delisted_875018,1,20200825,133300,40.3050000,40.3100000,40.3050000,40.3100000,200
US1.TWTR_delisted_875018,1,20200825,133400,40.3200000,40.3200000,40.3200000,40.3200000,100
US1.TWTR_delisted_875018,1,20200825,133500,40.3200000,40.3300000,40.3200000,40.3300000,200
US1.TWTR_delisted_875018,1,20200825,133600,40.3400000,40.3700000,40.3400000,40.3700000,400
US1.TWTR_delisted_875018,1,20200825,133700,40.3800000,40.3800000,40.3800000,40.3800000,100
US1.TWTR_delisted_875018,1,20200825,133800,40.3900000,40.3900000,40.3800000,40.3800000,1100
US1.TWTR_delisted_875018,1,20200825,133900,40.3800000,40.3800000,40.3800000,40.3800000,200
US1.TWTR_delisted_875018,1,20200825,134000,40.3900000,40.3900000,40.3900000,40.3900000,400
US1.TWTR_delisted_875018,1,20200825,134200,40.4000000,40.4000000,40.3900000,40.3900000,700
US1.TWTR_delisted_875018,1,20200825,134300,40.3950000,40.3950000,40.3600000,40.3600000,2485
US1.TWTR_delisted_875018,1,20200825,134400,40.3700000,40.3700000,40.3600000,40.3600000,800
US1.TWTR_delisted_875018,1,20200825,134500,40.3600000,40.3600000,40.3200000,40.3400000,500
US1.TWTR_delisted_875018,1,20200825,134600,40.3400000,40.3700000,40.3400000,40.3600000,740
US1.TWTR_delisted_875018,1,20200825,134700,40.3700000,40.3900000,40.3700000,40.3900000,300
US1.TWTR_delisted_875018,1,20200825,134800,40.4000000,40.4100000,40.4000000,40.4000000,1100
US1.TWTR_delisted_875018,1,20200825,134900,40.3900000,40.3900000,40.3600000,40.3600000,2300
US1.TWTR_delisted_875018,1,20200825,135000,40.3700000,40.3800000,40.3700000,40.3800000,200
US1.TWTR_delisted_875018,1,20200825,135100,40.3800000,40.3900000,40.3600000,40.3600000,600
US1.TWTR_delisted_875018,1,20200825,135200,40.3600000,40.3600000,40.3500000,40.3500000,1100
US1.TWTR_delisted_875018,1,20200825,135300,40.3300000,40.3300000,40.3300000,40.3300000,600
US1.TWTR_delisted_875018,1,20200825,135400,40.3200000,40.3200000,40.3100000,40.3200000,2300
US1.TWTR_delisted_875018,1,20200825,135500,40.3300000,40.3300000,40.3200000,40.3300000,500
US1.TWTR_delisted_875018,1,20200825,135600,40.3300000,40.3300000,40.3300000,40.3300000,486
US1.TWTR_delisted_875018,1,20200825,135700,40.3400000,40.3400000,40.3200000,40.3200000,1307
US1.TWTR_delisted_875018,1,20200825,135800,40.3100000,40.3400000,40.3100000,40.3400000,200
US1.TWTR_delisted_875018,1,20200825,135900,40.3400000,40.3400000,40.3400000,40.3400000,931
US1.TWTR_delisted_875018,1,20200825,140000,40.3500000,40.3600000,40.3400000,40.3400000,3100
US1.TWTR_delisted_875018,1,20200825,140100,40.3450000,40.3450000,40.3450000,40.3450000,100
US1.TWTR_delisted_875018,1,20200825,140200,40.3400000,40.3400000,40.3150000,40.3150000,2201
US1.TWTR_delisted_875018,1,20200825,140300,40.3200000,40.3200000,40.3100000,40.3200000,325
US1.TWTR_delisted_875018,1,20200825,140400,40.3200000,40.3600000,40.3200000,40.3600000,3700
US1.TWTR_delisted_875018,1,20200825,140500,40.3600000,40.3600000,40.3600000,40.3600000,1700
US1.TWTR_delisted_875018,1,20200825,140600,40.3450000,40.3450000,40.3400000,40.3400000,504
US1.TWTR_delisted_875018,1,20200825,140700,40.3400000,40.3400000,40.3400000,40.3400000,1302
US1.TWTR_delisted_875018,1,20200825,140800,40.3500000,40.3500000,40.3500000,40.3500000,1400
US1.TWTR_delisted_875018,1,20200825,140900,40.3600000,40.3600000,40.3600000,40.3600000,562
US1.TWTR_delisted_875018,1,20200825,141000,40.3700000,40.3800000,40.3700000,40.3800000,399
US1.TWTR_delisted_875018,1,20200825,141100,40.3700000,40.3900000,40.3700000,40.3900000,3388
US1.TWTR_delisted_875018,1,20200825,141200,40.3900000,40.3900000,40.3900000,40.3900000,100
US1.TWTR_delisted_875018,1,20200825,141300,40.4000000,40.4000000,40.3900000,40.4000000,3900
US1.TWTR_delisted_875018,1,20200825,141500,40.3950000,40.4000000,40.3900000,40.4000000,3044
US1.TWTR_delisted_875018,1,20200825,141600,40.3900000,40.3900000,40.3100000,40.3600000,5356
US1.TWTR_delisted_875018,1,20200825,141700,40.3600000,40.3600000,40.3100000,40.3400000,2500
US1.TWTR_delisted_875018,1,20200825,141800,40.3600000,40.3700000,40.3600000,40.3700000,900
US1.TWTR_delisted_875018,1,20200825,141900,40.3800000,40.4000000,40.3800000,40.4000000,200
US1.TWTR_delisted_875018,1,20200825,142000,40.4100000,40.4200000,40.4000000,40.4000000,3190
US1.TWTR_delisted_875018,1,20200825,142100,40.3900000,40.3900000,40.3800000,40.3800000,500
US1.TWTR_delisted_875018,1,20200825,142200,40.3900000,40.4100000,40.3900000,40.4000000,2134
US1.TWTR_delisted_875018,1,20200825,142300,40.4000000,40.4000000,40.4000000,40.4000000,1500
US1.TWTR_delisted_875018,1,20200825,142400,40.4000000,40.4100000,40.4000000,40.4100000,3100
US1.TWTR_delisted_875018,1,20200825,142500,40.4100000,40.4100000,40.4100000,40.4100000,700
US1.TWTR_delisted_875018,1,20200825,142600,40.4100000,40.4300000,40.4100000,40.4300000,2438
US1.TWTR_delisted_875018,1,20200825,142800,40.4500000,40.4800000,40.4500000,40.4800000,800
US1.TWTR_delisted_875018,1,20200825,142900,40.4700000,40.4800000,40.4600000,40.4800000,2000
US1.TWTR_delisted_875018,1,20200825,143000,40.4900000,40.4900000,40.4800000,40.4800000,800
US1.TWTR_delisted_875018,1,20200825,143100,40.4900000,40.4900000,40.4800000,40.4800000,800
US1.TWTR_delisted_875018,1,20200825,143200,40.4900000,40.4900000,40.4900000,40.4900000,300
US1.TWTR_delisted_875018,1,20200825,143300,40.4900000,40.5200000,40.4900000,40.5200000,2509
US1.TWTR_delisted_875018,1,20200825,143400,40.5100000,40.5200000,40.5100000,40.5200000,1911
US1.TWTR_delisted_875018,1,20200825,143500,40.5100000,40.5200000,40.5100000,40.5200000,1200
US1.TWTR_delisted_875018,1,20200825,143600,40.5200000,40.5200000,40.5000000,40.5000000,778
US1.TWTR_delisted_875018,1,20200825,143700,40.4900000,40.5000000,40.4900000,40.5000000,200
US1.TWTR_delisted_875018,1,20200825,143800,40.4900000,40.4900000,40.4900000,40.4900000,600
US1.TWTR_delisted_875018,1,20200825,143900,40.4900000,40.4900000,40.4800000,40.4900000,1200
US1.TWTR_delisted_875018,1,20200825,144000,40.4900000,40.4900000,40.4900000,40.4900000,700
US1.TWTR_delisted_875018,1,20200825,144100,40.5000000,40.5000000,40.5000000,40.5000000,888
US1.TWTR_delisted_875018,1,20200825,144200,40.5100000,40.5100000,40.5100000,40.5100000,300
US1.TWTR_delisted_875018,1,20200825,144300,40.5500000,40.5500000,40.5300000,40.5400000,1919
US1.TWTR_delisted_875018,1,20200825,144400,40.5500000,40.5600000,40.5350000,40.5350000,1300
US1.TWTR_delisted_875018,1,20200825,144500,40.5400000,40.5400000,40.5200000,40.5200000,1100
US1.TWTR_delisted_875018,1,20200825,144700,40.5300000,40.5300000,40.5300000,40.5300000,100
US1.TWTR_delisted_875018,1,20200825,144800,40.5400000,40.5400000,40.5400000,40.5400000,500
US1.TWTR_delisted_875018,1,20200825,144900,40.5400000,40.5400000,40.5400000,40.5400000,300
US1.TWTR_delisted_875018,1,20200825,145100,40.5500000,40.5600000,40.5500000,40.5500000,700
US1.TWTR_delisted_875018,1,20200825,145300,40.5200000,40.5200000,40.4900000,40.5100000,900
US1.TWTR_delisted_875018,1,20200825,145400,40.5200000,40.5200000,40.5200000,40.5200000,500
US1.TWTR_delisted_875018,1,20200825,145500,40.5200000,40.5200000,40.5200000,40.5200000,100
US1.TWTR_delisted_875018,1,20200825,145700,40.5200000,40.5200000,40.5200000,40.5200000,381
US1.TWTR_delisted_875018,1,20200825,145800,40.5100000,40.5100000,40.5100000,40.5100000,900
US1.TWTR_delisted_875018,1,20200825,145900,40.5400000,40.5400000,40.5300000,40.5300000,699
US1.TWTR_delisted_875018,1,20200825,150100,40.5300000,40.5300000,40.4900000,40.5300000,6830
US1.TWTR_delisted_875018,1,20200825,150200,40.5000000,40.5000000,40.5000000,40.5000000,400
US1.TWTR_delisted_875018,1,20200825,150300,40.5200000,40.5200000,40.5200000,40.5200000,300
US1.TWTR_delisted_875018,1,20200825,150500,40.5300000,40.5300000,40.5200000,40.5200000,1600
US1.TWTR_delisted_875018,1,20200825,150600,40.5100000,40.5100000,40.5000000,40.5000000,300
US1.TWTR_delisted_875018,1,20200825,150700,40.5000000,40.5200000,40.5000000,40.5200000,1500
US1.TWTR_delisted_875018,1,20200825,150800,40.5300000,40.5300000,40.5300000,40.5300000,200
US1.TWTR_delisted_875018,1,20200825,150900,40.5500000,40.5600000,40.5500000,40.5600000,1200
US1.TWTR_delisted_875018,1,20200825,151000,40.5600000,40.5700000,40.5600000,40.5700000,1140
US1.TWTR_delisted_875018,1,20200825,151100,40.5700000,40.5800000,40.5700000,40.5800000,557
US1.TWTR_delisted_875018,1,20200825,151200,40.5900000,40.5900000,40.5800000,40.5800000,900
US1.TWTR_delisted_875018,1,20200825,151300,40.5600000,40.5600000,40.5600000,40.5600000,398
US1.TWTR_delisted_875018,1,20200825,151400,40.5500000,40.5500000,40.5500000,40.5500000,1536
US1.TWTR_delisted_875018,1,20200825,151500,40.5500000,40.5500000,40.5500000,40.5500000,300
US1.TWTR_delisted_875018,1,20200825,151600,40.5500000,40.5500000,40.5500000,40.5500000,200
US1.TWTR_delisted_875018,1,20200825,151700,40.5800000,40.5800000,40.5800000,40.5800000,200
US1.TWTR_delisted_875018,1,20200825,151800,40.5800000,40.5800000,40.5800000,40.5800000,1400
US1.TWTR_delisted_875018,1,20200825,151900,40.5800000,40.5800000,40.5700000,40.5700000,400
US1.TWTR_delisted_875018,1,20200825,152000,40.5800000,40.5900000,40.5800000,40.5900000,3500
US1.TWTR_delisted_875018,1,20200825,152100,40.5800000,40.5800000,40.5700000,40.5700000,900
US1.TWTR_delisted_875018,1,20200825,152200,40.5600000,40.5700000,40.5600000,40.5700000,300
US1.TWTR_delisted_875018,1,20200825,152300,40.5700000,40.5700000,40.5700000,40.5700000,1611
US1.TWTR_delisted_875018,1,20200825,152500,40.5800000,40.6000000,40.5800000,40.6000000,3000
US1.TWTR_delisted_875018,1,20200825,152600,40.6000000,40.6200000,40.6000000,40.6200000,1097
US1.TWTR_delisted_875018,1,20200825,152700,40.6400000,40.6400000,40.6400000,40.6400000,500
US1.TWTR_delisted_875018,1,20200825,152800,40.6250000,40.6300000,40.6250000,40.6300000,1216
US1.TWTR_delisted_875018,1,20200825,152900,40.6400000,40.6400000,40.6400000,40.6400000,100
US1.TWTR_delisted_875018,1,20200825,153000,40.6500000,40.6500000,40.6500000,40.6500000,200
US1.TWTR_delisted_875018,1,20200825,153100,40.6500000,40.6900000,40.6400000,40.6700000,14148
US1.TWTR_delisted_875018,1,20200825,153300,40.6650000,40.6650000,40.6500000,40.6600000,1800
US1.TWTR_delisted_875018,1,20200825,153400,40.6600000,40.6600000,40.6300000,40.6300000,1070
US1.TWTR_delisted_875018,1,20200825,153500,40.6100000,40.6100000,40.5900000,40.5900000,1000
US1.TWTR_delisted_875018,1,20200825,153600,40.5900000,40.5900000,40.5900000,40.5900000,1491
US1.TWTR_delisted_875018,1,20200825,153700,40.6000000,40.6000000,40.5800000,40.5800000,300
US1.TWTR_delisted_875018,1,20200825,153800,40.5800000,40.5800000,40.5500000,40.5500000,2054
US1.TWTR_delisted_875018,1,20200825,153900,40.5500000,40.5500000,40.5400000,40.5400000,300
US1.TWTR_delisted_875018,1,20200825,154000,40.5000000,40.5000000,40.4700000,40.5000000,4520
US1.TWTR_delisted_875018,1,20200825,154100,40.5050000,40.5100000,40.5000000,40.5100000,2710
US1.TWTR_delisted_875018,1,20200825,154200,40.5000000,40.5100000,40.5000000,40.5100000,600
US1.TWTR_delisted_875018,1,20200825,154300,40.4900000,40.4900000,40.4600000,40.4600000,891
US1.TWTR_delisted_875018,1,20200825,154400,40.4500000,40.4500000,40.4250000,40.4350000,6596
US1.TWTR_delisted_875018,1,20200825,154500,40.4500000,40.4500000,40.4300000,40.4300000,900
US1.TWTR_delisted_875018,1,20200825,154600,40.4500000,40.4800000,40.4500000,40.4800000,2221
US1.TWTR_delisted_875018,1,20200825,154700,40.4700000,40.5000000,40.4700000,40.5000000,2150
US1.TWTR_delisted_875018,1,20200825,154800,40.5200000,40.5200000,40.5100000,40.5200000,1868
US1.TWTR_delisted_875018,1,20200825,154900,40.5100000,40.5100000,40.5000000,40.5000000,1454
US1.TWTR_delisted_875018,1,20200825,155000,40.4900000,40.4900000,40.4900000,40.4900000,300
US1.TWTR_delisted_875018,1,20200825,155100,40.4900000,40.5000000,40.4700000,40.5000000,4364
US1.TWTR_delisted_875018,1,20200825,155200,40.5100000,40.5200000,40.5100000,40.5200000,1700
US1.TWTR_delisted_875018,1,20200825,155300,40.5200000,40.5500000,40.5150000,40.5500000,2424
US1.TWTR_delisted_875018,1,20200825,155400,40.5400000,40.5500000,40.5300000,40.5300000,3405
US1.TWTR_delisted_875018,1,20200825,155500,40.5300000,40.5400000,40.5100000,40.5400000,4307
US1.TWTR_delisted_875018,1,20200825,155600,40.5300000,40.5300000,40.5000000,40.5100000,2678
US1.TWTR_delisted_875018,1,20200825,155700,40.5100000,40.5100000,40.4800000,40.5100000,7904
US1.TWTR_delisted_875018,1,20200825,155800,40.5100000,40.5300000,40.5100000,40.5200000,2000
US1.TWTR_delisted_875018,1,20200825,155900,40.5200000,40.5300000,40.5100000,40.5200000,2400
US1.TWTR_delisted_875018,1,20200825,160000,40.5200000,40.5600000,40.5000000,40.5400000,8714
US1.TWTR_delisted_875018,1,20200826,093100,40.5500000,40.5500000,40.5100000,40.5100000,400
US1.TWTR_delisted_875018,1,20200826,093200,40.5400000,40.5500000,40.3000000,40.3000000,2558
US1.TWTR_delisted_875018,1,20200826,093300,40.3000000,40.3700000,40.2300000,40.3500000,1930
US1.TWTR_delisted_875018,1,20200826,093400,40.3400000,40.3400000,40.2500000,40.2500000,2800
US1.TWTR_delisted_875018,1,20200826,093500,40.3400000,40.5000000,40.2900000,40.5000000,3935
US1.TWTR_delisted_875018,1,20200826,093600,40.5000000,40.5400000,40.5000000,40.5400000,1600
US1.TWTR_delisted_875018,1,20200826,093700,40.5550000,40.5900000,40.4900000,40.4900000,4300
US1.TWTR_delisted_875018,1,20200826,093800,40.5050000,40.5050000,40.4300000,40.4300000,700
US1.TWTR_delisted_875018,1,20200826,093900,40.4800000,40.4800000,40.4500000,40.4500000,400
US1.TWTR_delisted_875018,1,20200826,094000,40.4600000,40.4600000,40.4000000,40.4000000,500
US1.TWTR_delisted_875018,1,20200826,094100,40.3900000,40.3900000,40.3700000,40.3900000,900
US1.TWTR_delisted_875018,1,20200826,094200,40.4000000,40.4800000,40.4000000,40.4800000,2214
US1.TWTR_delisted_875018,1,20200826,094300,40.5100000,40.5400000,40.4800000,40.5400000,8770
US1.TWTR_delisted_875018,1,20200826,094400,40.5200000,40.5600000,40.5200000,40.5400000,3397
US1.TWTR_delisted_875018,1,20200826,094500,40.5250000,40.5300000,40.4800000,40.4900000,3497
US1.TWTR_delisted_875018,1,20200826,094600,40.4800000,40.6400000,40.4800000,40.6400000,4369
US1.TWTR_delisted_875018,1,20200826,094700,40.6600000,40.7700000,40.6600000,40.7400000,5800
US1.TWTR_delisted_875018,1,20200826,094800,40.7100000,40.7100000,40.7000000,40.7000000,1299
US1.TWTR_delisted_875018,1,20200826,094900,40.7000000,40.7000000,40.6500000,40.6500000,1600
US1.TWTR_delisted_875018,1,20200826,095000,40.6500000,40.6800000,40.6500000,40.6800000,5100
US1.TWTR_delisted_875018,1,20200826,095100,40.6600000,40.6600000,40.6400000,40.6600000,1794
US1.TWTR_delisted_875018,1,20200826,095200,40.6400000,40.6400000,40.6300000,40.6300000,300
US1.TWTR_delisted_875018,1,20200826,095300,40.5600000,40.5700000,40.5600000,40.5600000,700
US1.TWTR_delisted_875018,1,20200826,095400,40.5500000,40.5500000,40.4400000,40.4400000,1300
US1.TWTR_delisted_875018,1,20200826,095500,40.4300000,40.4600000,40.4200000,40.4200000,1600
US1.TWTR_delisted_875018,1,20200826,095600,40.4300000,40.5000000,40.4300000,40.4800000,2200
US1.TWTR_delisted_875018,1,20200826,095700,40.4700000,40.5000000,40.4250000,40.4250000,1400
US1.TWTR_delisted_875018,1,20200826,095800,40.4500000,40.4500000,40.4400000,40.4500000,600
US1.TWTR_delisted_875018,1,20200826,095900,40.4100000,40.4300000,40.4100000,40.4200000,400
US1.TWTR_delisted_875018,1,20200826,100000,40.4100000,40.4300000,40.3900000,40.4000000,1162
US1.TWTR_delisted_875018,1,20200826,100100,40.4300000,40.4300000,40.3800000,40.4100000,2300
US1.TWTR_delisted_875018,1,20200826,100200,40.4000000,40.4000000,40.3700000,40.3900000,2000
US1.TWTR_delisted_875018,1,20200826,100300,40.4000000,40.4000000,40.3000000,40.3200000,1900
US1.TWTR_delisted_875018,1,20200826,100400,40.3200000,40.3300000,40.2800000,40.2800000,800
US1.TWTR_delisted_875018,1,20200826,100500,40.2500000,40.2700000,40.2400000,40.2700000,750
US1.TWTR_delisted_875018,1,20200826,100600,40.3100000,40.3500000,40.3100000,40.3500000,750
US1.TWTR_delisted_875018,1,20200826,100700,40.3800000,40.3800000,40.3400000,40.3400000,400
US1.TWTR_delisted_875018,1,20200826,100800,40.3100000,40.3100000,40.2400000,40.2400000,4100
US1.TWTR_delisted_875018,1,20200826,100900,40.2200000,40.2500000,40.1800000,40.2500000,1700
US1.TWTR_delisted_875018,1,20200826,101000,40.2400000,40.2600000,40.2150000,40.2600000,1200
US1.TWTR_delisted_875018,1,20200826,101100,40.2400000,40.2800000,40.2400000,40.2400000,1323
US1.TWTR_delisted_875018,1,20200826,101200,40.2300000,40.2300000,40.2100000,40.2100000,500
US1.TWTR_delisted_875018,1,20200826,101300,40.2800000,40.2900000,40.2800000,40.2800000,700
US1.TWTR_delisted_875018,1,20200826,101400,40.2600000,40.2600000,40.2400000,40.2500000,800
US1.TWTR_delisted_875018,1,20200826,101500,40.2800000,40.2800000,40.2800000,40.2800000,200
US1.TWTR_delisted_875018,1,20200826,101600,40.3100000,40.3300000,40.3100000,40.3300000,300
US1.TWTR_delisted_875018,1,20200826,101700,40.3200000,40.3900000,40.3200000,40.3800000,3049
US1.TWTR_delisted_875018,1,20200826,101800,40.3900000,40.4200000,40.3700000,40.3700000,400
US1.TWTR_delisted_875018,1,20200826,101900,40.3800000,40.3900000,40.3800000,40.3900000,1365
US1.TWTR_delisted_875018,1,20200826,102000,40.4200000,40.4200000,40.4200000,40.4200000,100
US1.TWTR_delisted_875018,1,20200826,102100,40.3900000,40.3900000,40.3800000,40.3800000,2200
US1.TWTR_delisted_875018,1,20200826,102200,40.3300000,40.3600000,40.3200000,40.3500000,1600
US1.TWTR_delisted_875018,1,20200826,102300,40.3000000,40.3200000,40.3000000,40.3200000,1700
US1.TWTR_delisted_875018,1,20200826,102500,40.3300000,40.3600000,40.3300000,40.3600000,800
US1.TWTR_delisted_875018,1,20200826,102600,40.3400000,40.3400000,40.3400000,40.3400000,105
US1.TWTR_delisted_875018,1,20200826,102700,40.3300000,40.3700000,40.3300000,40.3700000,1620
US1.TWTR_delisted_875018,1,20200826,102800,40.3750000,40.3800000,40.3600000,40.3700000,2000
US1.TWTR_delisted_875018,1,20200826,102900,40.3500000,40.3500000,40.3400000,40.3400000,300
US1.TWTR_delisted_875018,1,20200826,103000,40.3700000,40.3700000,40.3700000,40.3700000,100
US1.TWTR_delisted_875018,1,20200826,103100,40.3600000,40.3600000,40.3400000,40.3600000,1000
US1.TWTR_delisted_875018,1,20200826,103200,40.3600000,40.4100000,40.3600000,40.4100000,600
US1.TWTR_delisted_875018,1,20200826,103300,40.3900000,40.3900000,40.3900000,40.3900000,100
US1.TWTR_delisted_875018,1,20200826,103400,40.4400000,40.4400000,40.4400000,40.4400000,261
US1.TWTR_delisted_875018,1,20200826,103500,40.4200000,40.4300000,40.4200000,40.4300000,300
US1.TWTR_delisted_875018,1,20200826,103600,40.4300000,40.4300000,40.4300000,40.4300000,600
US1.TWTR_delisted_875018,1,20200826,103700,40.3800000,40.3900000,40.3800000,40.3900000,300
US1.TWTR_delisted_875018,1,20200826,103800,40.3600000,40.3600000,40.3200000,40.3600000,2900
US1.TWTR_delisted_875018,1,20200826,103900,40.3300000,40.3400000,40.3300000,40.3400000,800
US1.TWTR_delisted_875018,1,20200826,104000,40.3500000,40.3600000,40.3500000,40.3600000,300
US1.TWTR_delisted_875018,1,20200826,104100,40.3550000,40.3800000,40.3550000,40.3800000,900
US1.TWTR_delisted_875018,1,20200826,104200,40.3400000,40.3600000,40.3200000,40.3600000,4965
US1.TWTR_delisted_875018,1,20200826,104300,40.3400000,40.3400000,40.3000000,40.3000000,3200
US1.TWTR_delisted_875018,1,20200826,104400,40.3200000,40.3400000,40.3200000,40.3400000,1724
US1.TWTR_delisted_875018,1,20200826,104500,40.3500000,40.3900000,40.3500000,40.3900000,300
US1.TWTR_delisted_875018,1,20200826,104600,40.4100000,40.4100000,40.3600000,40.3600000,500
US1.TWTR_delisted_875018,1,20200826,104700,40.3300000,40.3400000,40.2800000,40.2800000,800
US1.TWTR_delisted_875018,1,20200826,104800,40.3100000,40.3400000,40.3100000,40.3400000,1100
US1.TWTR_delisted_875018,1,20200826,104900,40.3250000,40.3250000,40.3250000,40.3250000,100
US1.TWTR_delisted_875018,1,20200826,105000,40.3800000,40.3800000,40.3600000,40.3800000,1700
US1.TWTR_delisted_875018,1,20200826,105100,40.3800000,40.3800000,40.3800000,40.3800000,120
US1.TWTR_delisted_875018,1,20200826,105200,40.3700000,40.4000000,40.3700000,40.4000000,1100
US1.TWTR_delisted_875018,1,20200826,105300,40.4100000,40.4300000,40.4100000,40.4300000,800
US1.TWTR_delisted_875018,1,20200826,105400,40.4100000,40.4100000,40.4000000,40.4000000,300
US1.TWTR_delisted_875018,1,20200826,105500,40.3800000,40.3800000,40.3800000,40.3800000,200
US1.TWTR_delisted_875018,1,20200826,105600,40.3900000,40.4100000,40.3900000,40.4100000,400
US1.TWTR_delisted_875018,1,20200826,105700,40.4200000,40.4600000,40.4200000,40.4600000,1400
US1.TWTR_delisted_875018,1,20200826,105800,40.4700000,40.4900000,40.4700000,40.4900000,600
US1.TWTR_delisted_875018,1,20200826,105900,40.5000000,40.5100000,40.5000000,40.5000000,2900
US1.TWTR_delisted_875018,1,20200826,110000,40.5000000,40.5000000,40.4800000,40.4800000,1815
US1.TWTR_delisted_875018,1,20200826,110100,40.5000000,40.6200000,40.5000000,40.6100000,5370
US1.TWTR_delisted_875018,1,20200826,110200,40.6100000,40.6700000,40.6100000,40.6500000,3650
US1.TWTR_delisted_875018,1,20200826,110300,40.6500000,40.7000000,40.6300000,40.7000000,2941
US1.TWTR_delisted_875018,1,20200826,110400,40.6800000,40.6800000,40.6500000,40.6500000,1800
US1.TWTR_delisted_875018,1,20200826,110500,40.6700000,40.8300000,40.6700000,40.8300000,6003
US1.TWTR_delisted_875018,1,20200826,110600,40.8700000,40.9200000,40.8700000,40.9200000,7990
US1.TWTR_delisted_875018,1,20200826,110700,40.9300000,41.0900000,40.9300000,41.0100000,8534
US1.TWTR_delisted_875018,1,20200826,110800,41.0000000,41.1500000,41.0000000,41.0900000,9768
US1.TWTR_delisted_875018,1,20200826,110900,41.1100000,41.1400000,41.0600000,41.1400000,5853
US1.TWTR_delisted_875018,1,20200826,111000,41.1400000,41.2050000,41.1300000,41.2050000,1700
US1.TWTR_delisted_875018,1,20200826,111100,41.2400000,41.2950000,41.2200000,41.2900000,14723
US1.TWTR_delisted_875018,1,20200826,111200,41.3100000,41.3100000,41.1500000,41.1500000,11139
US1.TWTR_delisted_875018,1,20200826,111300,41.1100000,41.1100000,41.0300000,41.0400000,4959
US1.TWTR_delisted_875018,1,20200826,111400,41.0100000,41.0400000,41.0100000,41.0200000,4059
US1.TWTR_delisted_875018,1,20200826,111500,41.0100000,41.1700000,41.0100000,41.1500000,7352
US1.TWTR_delisted_875018,1,20200826,111600,41.1400000,41.1800000,41.1300000,41.1400000,6000
US1.TWTR_delisted_875018,1,20200826,111700,41.1200000,41.1200000,41.1000000,41.1000000,1335
US1.TWTR_delisted_875018,1,20200826,111800,41.0700000,41.0700000,41.0700000,41.0700000,225
US1.TWTR_delisted_875018,1,20200826,111900,41.0700000,41.0800000,41.0700000,41.0800000,1800
US1.TWTR_delisted_875018,1,20200826,112000,41.1000000,41.1000000,41.0800000,41.1000000,800
US1.TWTR_delisted_875018,1,20200826,112100,41.1000000,41.1200000,41.1000000,41.1200000,3295
US1.TWTR_delisted_875018,1,20200826,112200,41.1100000,41.1100000,41.0200000,41.0850000,5450
US1.TWTR_delisted_875018,1,20200826,112300,41.0900000,41.1100000,41.0900000,41.1100000,742
US1.TWTR_delisted_875018,1,20200826,112400,41.1000000,41.1000000,41.0400000,41.0400000,400
US1.TWTR_delisted_875018,1,20200826,112500,41.0300000,41.0300000,41.0300000,41.0300000,100
US1.TWTR_delisted_875018,1,20200826,112600,41.0200000,41.1000000,41.0050000,41.0700000,5500
US1.TWTR_delisted_875018,1,20200826,112700,41.0500000,41.0500000,41.0400000,41.0400000,500
US1.TWTR_delisted_875018,1,20200826,112900,41.1100000,41.1100000,41.0900000,41.1000000,3505
US1.TWTR_delisted_875018,1,20200826,113000,41.0700000,41.0800000,41.0700000,41.0800000,300
US1.TWTR_delisted_875018,1,20200826,113200,41.0400000,41.0400000,41.0400000,41.0400000,200
US1.TWTR_delisted_875018,1,20200826,113300,41.0300000,41.0300000,41.0100000,41.0300000,1500
US1.TWTR_delisted_875018,1,20200826,113400,41.0300000,41.0300000,40.9600000,40.9600000,7586
US1.TWTR_delisted_875018,1,20200826,113500,40.9450000,40.9450000,40.8600000,40.8800000,2661
US1.TWTR_delisted_875018,1,20200826,113600,40.8900000,40.9200000,40.8900000,40.9200000,2400
US1.TWTR_delisted_875018,1,20200826,113700,40.9300000,40.9300000,40.9100000,40.9100000,1299
US1.TWTR_delisted_875018,1,20200826,113800,40.8800000,40.8800000,40.8800000,40.8800000,200
US1.TWTR_delisted_875018,1,20200826,113900,40.8600000,40.8700000,40.8600000,40.8700000,200
US1.TWTR_delisted_875018,1,20200826,114000,40.9100000,40.9300000,40.9100000,40.9300000,400
US1.TWTR_delisted_875018,1,20200826,114100,40.9750000,41.0000000,40.9750000,41.0000000,5470
US1.TWTR_delisted_875018,1,20200826,114200,40.9900000,41.0100000,40.9700000,41.0000000,1841
US1.TWTR_delisted_875018,1,20200826,114300,41.0100000,41.0100000,41.0100000,41.0100000,200
US1.TWTR_delisted_875018,1,20200826,114400,41.0100000,41.0200000,40.9800000,40.9900000,1100
US1.TWTR_delisted_875018,1,20200826,114500,40.9800000,41.0200000,40.9800000,41.0200000,900
US1.TWTR_delisted_875018,1,20200826,114600,41.0400000,41.0400000,41.0400000,41.0400000,100
US1.TWTR_delisted_875018,1,20200826,114800,41.0200000,41.0300000,41.0200000,41.0300000,300
US1.TWTR_delisted_875018,1,20200826,115000,40.9500000,40.9500000,40.9500000,40.9500000,200
US1.TWTR_delisted_875018,1,20200826,115100,40.9800000,41.0000000,40.9800000,41.0000000,1600
US1.TWTR_delisted_875018,1,20200826,115200,41.0300000,41.0300000,41.0300000,41.0300000,200
US1.TWTR_delisted_875018,1,20200826,115300,40.9800000,40.9800000,40.9700000,40.9700000,3958
US1.TWTR_delisted_875018,1,20200826,115400,40.9600000,40.9600000,40.9600000,40.9600000,100
US1.TWTR_delisted_875018,1,20200826,115500,40.9850000,40.9850000,40.9800000,40.9800000,400
US1.TWTR_delisted_875018,1,20200826,115600,40.9500000,40.9600000,40.9500000,40.9600000,600
US1.TWTR_delisted_875018,1,20200826,115800,40.9600000,40.9900000,40.9600000,40.9900000,2500
US1.TWTR_delisted_875018,1,20200826,115900,40.9800000,40.9800000,40.9800000,40.9800000,100
US1.TWTR_delisted_875018,1,20200826,120000,40.9750000,40.9750000,40.9700000,40.9700000,300
US1.TWTR_delisted_875018,1,20200826,120100,40.9400000,40.9400000,40.8200000,40.8900000,8190
US1.TWTR_delisted_875018,1,20200826,120200,40.9000000,40.9300000,40.9000000,40.9000000,22602
US1.TWTR_delisted_875018,1,20200826,120300,40.9300000,41.0000000,40.9300000,40.9900000,1600
US1.TWTR_delisted_875018,1,20200826,120400,41.0000000,41.0200000,40.9950000,41.0200000,3251
US1.TWTR_delisted_875018,1,20200826,120600,41.0700000,41.1000000,41.0700000,41.1000000,2252
US1.TWTR_delisted_875018,1,20200826,120700,41.1050000,41.1100000,41.0800000,41.0800000,2760
US1.TWTR_delisted_875018,1,20200826,120800,41.0200000,41.0300000,41.0200000,41.0300000,2100
US1.TWTR_delisted_875018,1,20200826,120900,41.0700000,41.0800000,41.0700000,41.0700000,1498
US1.TWTR_delisted_875018,1,20200826,121000,41.0600000,41.0700000,41.0400000,41.0700000,1608
US1.TWTR_delisted_875018,1,20200826,121100,41.0250000,41.0250000,41.0200000,41.0200000,1400
US1.TWTR_delisted_875018,1,20200826,121200,41.0100000,41.0100000,41.0050000,41.0050000,349
US1.TWTR_delisted_875018,1,20200826,121400,40.9700000,40.9900000,40.9700000,40.9900000,500
US1.TWTR_delisted_875018,1,20200826,121700,40.9900000,40.9900000,40.9800000,40.9800000,235
US1.TWTR_delisted_875018,1,20200826,121800,40.9900000,40.9900000,40.9900000,40.9900000,200
US1.TWTR_delisted_875018,1,20200826,121900,41.0100000,41.0300000,41.0000000,41.0300000,815
US1.TWTR_delisted_875018,1,20200826,122000,41.0300000,41.0300000,41.0300000,41.0300000,400
US1.TWTR_delisted_875018,1,20200826,122100,41.0400000,41.0400000,41.0400000,41.0400000,300
US1.TWTR_delisted_875018,1,20200826,122200,41.0900000,41.0900000,41.0900000,41.0900000,100
US1.TWTR_delisted_875018,1,20200826,122300,41.1000000,41.1000000,41.0800000,41.0800000,566
US1.TWTR_delisted_875018,1,20200826,122500,41.0700000,41.0700000,41.0700000,41.0700000,100
US1.TWTR_delisted_875018,1,20200826,122600,41.0700000,41.0700000,41.0700000,41.0700000,950
US1.TWTR_delisted_875018,1,20200826,122700,41.1200000,41.1200000,41.1100000,41.1200000,900
US1.TWTR_delisted_875018,1,20200826,122800,41.1500000,41.1500000,41.1500000,41.1500000,100
US1.TWTR_delisted_875018,1,20200826,123200,41.1400000,41.1400000,41.1400000,41.1400000,400
US1.TWTR_delisted_875018,1,20200826,123300,41.1300000,41.1300000,41.1300000,41.1300000,200
US1.TWTR_delisted_875018,1,20200826,123400,41.1100000,41.1100000,41.1100000,41.1100000,569
US1.TWTR_delisted_875018,1,20200826,123500,41.1100000,41.1200000,41.1100000,41.1200000,1900
US1.TWTR_delisted_875018,1,20200826,123600,41.1300000,41.1500000,41.0700000,41.0700000,600
US1.TWTR_delisted_875018,1,20200826,123700,41.0800000,41.0800000,41.0500000,41.0500000,5433
US1.TWTR_delisted_875018,1,20200826,123800,41.0600000,41.0600000,41.0200000,41.0250000,2700
US1.TWTR_delisted_875018,1,20200826,123900,41.0150000,41.0150000,40.9800000,40.9800000,3351
US1.TWTR_delisted_875018,1,20200826,124000,40.9900000,40.9950000,40.9400000,40.9400000,3500
US1.TWTR_delisted_875018,1,20200826,124100,40.9300000,40.9300000,40.9000000,40.9200000,3600
US1.TWTR_delisted_875018,1,20200826,124200,40.9100000,40.9100000,40.8600000,40.8600000,31910
US1.TWTR_delisted_875018,1,20200826,124300,40.8600000,40.8600000,40.8300000,40.8400000,1500
US1.TWTR_delisted_875018,1,20200826,124400,40.8200000,40.8300000,40.8000000,40.8000000,2386
US1.TWTR_delisted_875018,1,20200826,124500,40.7700000,40.7800000,40.7300000,40.7500000,6455
US1.TWTR_delisted_875018,1,20200826,124600,40.7700000,40.7700000,40.6800000,40.6800000,600
US1.TWTR_delisted_875018,1,20200826,124700,40.6700000,40.7700000,40.6700000,40.7000000,11432
US1.TWTR_delisted_875018,1,20200826,124800,40.7000000,40.7000000,40.6500000,40.7000000,1000
US1.TWTR_delisted_875018,1,20200826,124900,40.7500000,40.7600000,40.7500000,40.7600000,1300
US1.TWTR_delisted_875018,1,20200826,125000,40.7800000,40.8000000,40.7800000,40.8000000,300
US1.TWTR_delisted_875018,1,20200826,125100,40.8200000,40.8200000,40.8200000,40.8200000,200
US1.TWTR_delisted_875018,1,20200826,125200,40.8050000,40.8100000,40.7850000,40.8050000,2100
US1.TWTR_delisted_875018,1,20200826,125300,40.8200000,40.8500000,40.8200000,40.8500000,600
US1.TWTR_delisted_875018,1,20200826,125400,40.8600000,40.8600000,40.8600000,40.8600000,500
US1.TWTR_delisted_875018,1,20200826,125500,40.8700000,40.8800000,40.8700000,40.8800000,300
US1.TWTR_delisted_875018,1,20200826,125600,40.8600000,40.8600000,40.8600000,40.8600000,400
US1.TWTR_delisted_875018,1,20200826,125700,40.9000000,40.9000000,40.9000000,40.9000000,100
US1.TWTR_delisted_875018,1,20200826,125800,40.9300000,40.9300000,40.9100000,40.9100000,1500
US1.TWTR_delisted_875018,1,20200826,125900,40.9300000,40.9400000,40.9300000,40.9300000,700
US1.TWTR_delisted_875018,1,20200826,130000,40.8900000,40.9000000,40.8900000,40.9000000,400
US1.TWTR_delisted_875018,1,20200826,130100,40.9500000,40.9500000,40.9400000,40.9400000,600
US1.TWTR_delisted_875018,1,20200826,130200,40.9400000,40.9400000,40.9400000,40.9400000,100
US1.TWTR_delisted_875018,1,20200826,130300,40.9800000,41.0000000,40.9800000,40.9900000,818
US1.TWTR_delisted_875018,1,20200826,130400,41.0100000,41.0100000,40.9700000,40.9700000,803
US1.TWTR_delisted_875018,1,20200826,130500,40.9800000,40.9800000,40.9800000,40.9800000,900
US1.TWTR_delisted_875018,1,20200826,130600,40.9700000,40.9700000,40.9700000,40.9700000,400
US1.TWTR_delisted_875018,1,20200826,130700,41.0100000,41.0100000,41.0100000,41.0100000,100
US1.TWTR_delisted_875018,1,20200826,130800,41.0100000,41.0100000,41.0100000,41.0100000,100
US1.TWTR_delisted_875018,1,20200826,131000,40.9900000,40.9900000,40.9900000,40.9900000,100
US1.TWTR_delisted_875018,1,20200826,131100,41.0000000,41.0400000,41.0000000,41.0300000,1700
US1.TWTR_delisted_875018,1,20200826,131300,41.0400000,41.0400000,41.0400000,41.0400000,400
US1.TWTR_delisted_875018,1,20200826,131500,41.0300000,41.0400000,41.0300000,41.0300000,695
US1.TWTR_delisted_875018,1,20200826,131600,41.0400000,41.0400000,41.0400000,41.0400000,100
US1.TWTR_delisted_875018,1,20200826,131700,41.0200000,41.0500000,41.0100000,41.0450000,2570
US1.TWTR_delisted_875018,1,20200826,131800,41.0450000,41.0450000,41.0300000,41.0300000,1500
US1.TWTR_delisted_875018,1,20200826,131900,41.0000000,41.0100000,41.0000000,41.0100000,1900
US1.TWTR_delisted_875018,1,20200826,132100,41.0200000,41.0200000,40.9800000,40.9800000,1700
US1.TWTR_delisted_875018,1,20200826,132200,40.9900000,41.0100000,40.9900000,41.0100000,2800
US1.TWTR_delisted_875018,1,20200826,132300,41.0100000,41.0200000,41.0100000,41.0200000,400
US1.TWTR_delisted_875018,1,20200826,132400,41.0100000,41.0100000,40.9900000,40.9900000,300
US1.TWTR_delisted_875018,1,20200826,132500,41.0300000,41.0300000,41.0300000,41.0300000,300
US1.TWTR_delisted_875018,1,20200826,132600,41.0300000,41.0300000,41.0200000,41.0200000,300
US1.TWTR_delisted_875018,1,20200826,132800,41.0100000,41.0100000,41.0000000,41.0000000,851
US1.TWTR_delisted_875018,1,20200826,132900,41.0000000,41.0000000,41.0000000,41.0000000,300
US1.TWTR_delisted_875018,1,20200826,133000,41.0200000,41.0200000,41.0100000,41.0100000,800
US1.TWTR_delisted_875018,1,20200826,133100,41.0100000,41.0200000,41.0100000,41.0100000,728
US1.TWTR_delisted_875018,1,20200826,133300,41.0200000,41.0200000,41.0200000,41.0200000,100
US1.TWTR_delisted_875018,1,20200826,133400,41.0200000,41.0200000,41.0200000,41.0200000,200
US1.TWTR_delisted_875018,1,20200826,133500,41.0100000,41.0100000,41.0100000,41.0100000,500
US1.TWTR_delisted_875018,1,20200826,133600,41.0100000,41.0100000,41.0000000,41.0000000,400
US1.TWTR_delisted_875018,1,20200826,133700,41.0150000,41.0150000,41.0150000,41.0150000,400
US1.TWTR_delisted_875018,1,20200826,133800,41.0200000,41.0200000,41.0000000,41.0000000,1300
US1.TWTR_delisted_875018,1,20200826,134000,41.0300000,41.0800000,41.0300000,41.0700000,4492
US1.TWTR_delisted_875018,1,20200826,134200,41.0700000,41.0700000,41.0600000,41.0600000,500
US1.TWTR_delisted_875018,1,20200826,134300,41.0400000,41.0400000,41.0400000,41.0400000,300
US1.TWTR_delisted_875018,1,20200826,134500,41.0400000,41.0400000,41.0100000,41.0100000,1300
US1.TWTR_delisted_875018,1,20200826,134600,41.0100000,41.0100000,41.0100000,41.0100000,500
US1.TWTR_delisted_875018,1,20200826,134700,41.0300000,41.0600000,41.0300000,41.0600000,1400
US1.TWTR_delisted_875018,1,20200826,134800,41.0900000,41.1000000,41.0900000,41.1000000,448
US1.TWTR_delisted_875018,1,20200826,135000,41.0850000,41.0850000,41.0600000,41.0600000,600
US1.TWTR_delisted_875018,1,20200826,135100,41.0500000,41.0550000,41.0400000,41.0400000,1626
US1.TWTR_delisted_875018,1,20200826,135300,41.0800000,41.0800000,41.0600000,41.0600000,919
US1.TWTR_delisted_875018,1,20200826,135400,41.0600000,41.0600000,41.0600000,41.0600000,314
US1.TWTR_delisted_875018,1,20200826,135500,41.0700000,41.0700000,41.0700000,41.0700000,400
US1.TWTR_delisted_875018,1,20200826,135600,41.0800000,41.0800000,41.0800000,41.0800000,726
US1.TWTR_delisted_875018,1,20200826,135700,41.0800000,41.0800000,41.0800000,41.0800000,100
US1.TWTR_delisted_875018,1,20200826,135800,41.0900000,41.0900000,41.0900000,41.0900000,100
US1.TWTR_delisted_875018,1,20200826,135900,41.0900000,41.1100000,41.0900000,41.1100000,1000
US1.TWTR_delisted_875018,1,20200826,140000,41.1100000,41.1100000,41.0800000,41.0800000,800
US1.TWTR_delisted_875018,1,20200826,140100,41.0900000,41.0900000,41.0800000,41.0800000,200
US1.TWTR_delisted_875018,1,20200826,140300,41.1200000,41.1200000,41.1200000,41.1200000,100
US1.TWTR_delisted_875018,1,20200826,140400,41.1200000,41.1200000,41.1200000,41.1200000,100
US1.TWTR_delisted_875018,1,20200826,140500,41.0900000,41.0900000,41.0700000,41.0700000,600
US1.TWTR_delisted_875018,1,20200826,140600,41.0600000,41.0600000,41.0200000,41.0200000,400
US1.TWTR_delisted_875018,1,20200826,140700,41.0300000,41.0400000,41.0250000,41.0300000,1458
US1.TWTR_delisted_875018,1,20200826,140800,41.0300000,41.0300000,41.0200000,41.0200000,1268
US1.TWTR_delisted_875018,1,20200826,140900,41.0200000,41.0200000,41.0200000,41.0200000,100
US1.TWTR_delisted_875018,1,20200826,141000,41.0200000,41.0200000,41.0100000,41.0100000,700
US1.TWTR_delisted_875018,1,20200826,141100,41.0100000,41.0100000,40.9900000,41.0100000,2000
US1.TWTR_delisted_875018,1,20200826,141200,41.0300000,41.0300000,41.0100000,41.0100000,4395
US1.TWTR_delisted_875018,1,20200826,141300,41.0000000,41.0100000,41.0000000,41.0100000,900
US1.TWTR_delisted_875018,1,20200826,141400,41.0200000,41.0200000,41.0200000,41.0200000,100
US1.TWTR_delisted_875018,1,20200826,141500,41.0300000,41.0300000,41.0300000,41.0300000,100
US1.TWTR_delisted_875018,1,20200826,141600,41.0300000,41.0300000,41.0300000,41.0300000,200
US1.TWTR_delisted_875018,1,20200826,141700,41.0400000,41.0600000,41.0400000,41.0600000,2200
US1.TWTR_delisted_875018,1,20200826,142000,41.1000000,41.1000000,41.1000000,41.1000000,200
US1.TWTR_delisted_875018,1,20200826,142200,41.1000000,41.1000000,41.0900000,41.1000000,600
US1.TWTR_delisted_875018,1,20200826,142300,41.0900000,41.1200000,41.0900000,41.1200000,675
US1.TWTR_delisted_875018,1,20200826,142400,41.1000000,41.1000000,41.0900000,41.1000000,3100
US1.TWTR_delisted_875018,1,20200826,142600,41.0700000,41.0700000,41.0500000,41.0500000,968
US1.TWTR_delisted_875018,1,20200826,142700,41.0300000,41.0300000,41.0200000,41.0300000,900
US1.TWTR_delisted_875018,1,20200826,142900,41.0600000,41.0600000,41.0600000,41.0600000,200
US1.TWTR_delisted_875018,1,20200826,143000,41.0700000,41.0800000,41.0650000,41.0650000,2200
US1.TWTR_delisted_875018,1,20200826,143100,41.0800000,41.0800000,41.0800000,41.0800000,100
US1.TWTR_delisted_875018,1,20200826,143200,41.0750000,41.0750000,41.0600000,41.0700000,2418
US1.TWTR_delisted_875018,1,20200826,143300,41.0600000,41.0600000,41.0200000,41.0300000,4472
US1.TWTR_delisted_875018,1,20200826,143400,41.0100000,41.0100000,40.9800000,40.9800000,300
US1.TWTR_delisted_875018,1,20200826,143500,40.9600000,40.9600000,40.9100000,40.9100000,600
US1.TWTR_delisted_875018,1,20200826,143600,40.9150000,40.9200000,40.8400000,40.8400000,2300
US1.TWTR_delisted_875018,1,20200826,143700,40.8400000,40.8800000,40.8300000,40.8800000,2900
US1.TWTR_delisted_875018,1,20200826,143900,40.8400000,40.8400000,40.8200000,40.8200000,2766
US1.TWTR_delisted_875018,1,20200826,144000,40.8500000,40.8600000,40.8300000,40.8300000,3550
US1.TWTR_delisted_875018,1,20200826,144100,40.8500000,40.8700000,40.8300000,40.8700000,1400
US1.TWTR_delisted_875018,1,20200826,144200,40.8400000,40.8400000,40.8400000,40.8400000,300
US1.TWTR_delisted_875018,1,20200826,144300,40.8300000,40.8300000,40.8100000,40.8100000,1000
US1.TWTR_delisted_875018,1,20200826,144400,40.7900000,40.7900000,40.7650000,40.7650000,3243
US1.TWTR_delisted_875018,1,20200826,144500,40.7300000,40.7400000,40.7300000,40.7400000,300
US1.TWTR_delisted_875018,1,20200826,144600,40.7600000,40.7900000,40.7600000,40.7800000,1000
US1.TWTR_delisted_875018,1,20200826,144700,40.7900000,40.8100000,40.7900000,40.8100000,650
US1.TWTR_delisted_875018,1,20200826,144800,40.7800000,40.8200000,40.7750000,40.8200000,700
US1.TWTR_delisted_875018,1,20200826,144900,40.8300000,40.8500000,40.8300000,40.8500000,1900
US1.TWTR_delisted_875018,1,20200826,145000,40.8600000,40.8800000,40.8600000,40.8800000,2600
US1.TWTR_delisted_875018,1,20200826,145100,40.8800000,40.9000000,40.8800000,40.9000000,4388
US1.TWTR_delisted_875018,1,20200826,145200,40.8900000,40.8900000,40.8900000,40.8900000,100
US1.TWTR_delisted_875018,1,20200826,145300,40.9000000,40.9000000,40.9000000,40.9000000,252
US1.TWTR_delisted_875018,1,20200826,145400,40.8900000,40.8900000,40.8500000,40.8500000,1000
US1.TWTR_delisted_875018,1,20200826,145500,40.8300000,40.8600000,40.8300000,40.8400000,2000
US1.TWTR_delisted_875018,1,20200826,145600,40.8300000,40.8300000,40.7950000,40.7950000,1409
US1.TWTR_delisted_875018,1,20200826,145700,40.8200000,40.8200000,40.7800000,40.7850000,1345
US1.TWTR_delisted_875018,1,20200826,145800,40.7650000,40.7650000,40.6900000,40.7100000,3838
US1.TWTR_delisted_875018,1,20200826,145900,40.7000000,40.7400000,40.6900000,40.7400000,900
US1.TWTR_delisted_875018,1,20200826,150000,40.7500000,40.7500000,40.7000000,40.7000000,2848
US1.TWTR_delisted_875018,1,20200826,150100,40.6900000,40.7000000,40.6900000,40.7000000,1000
US1.TWTR_delisted_875018,1,20200826,150200,40.7100000,40.7400000,40.7100000,40.7300000,900
US1.TWTR_delisted_875018,1,20200826,150300,40.7800000,40.8000000,40.7800000,40.7800000,1115
US1.TWTR_delisted_875018,1,20200826,150400,40.7800000,40.7800000,40.7800000,40.7800000,200
US1.TWTR_delisted_875018,1,20200826,150500,40.7900000,40.7900000,40.7600000,40.7700000,900
US1.TWTR_delisted_875018,1,20200826,150600,40.7800000,40.8200000,40.7800000,40.8200000,1200
US1.TWTR_delisted_875018,1,20200826,150700,40.8200000,40.8500000,40.8200000,40.8500000,1100
US1.TWTR_delisted_875018,1,20200826,150800,40.8600000,40.8600000,40.8600000,40.8600000,100
US1.TWTR_delisted_875018,1,20200826,150900,40.8500000,40.8500000,40.8500000,40.8500000,500
US1.TWTR_delisted_875018,1,20200826,151000,40.8700000,40.8700000,40.8700000,40.8700000,100
US1.TWTR_delisted_875018,1,20200826,151200,40.8700000,40.9000000,40.8700000,40.8900000,900
US1.TWTR_delisted_875018,1,20200826,151300,40.9000000,40.9200000,40.9000000,40.9200000,340
US1.TWTR_delisted_875018,1,20200826,151400,40.9100000,40.9200000,40.9100000,40.9200000,500
US1.TWTR_delisted_875018,1,20200826,151500,40.9200000,40.9400000,40.9200000,40.9400000,300
US1.TWTR_delisted_875018,1,20200826,151700,40.9500000,40.9500000,40.9300000,40.9300000,500
US1.TWTR_delisted_875018,1,20200826,151800,40.9300000,40.9400000,40.9300000,40.9400000,300
US1.TWTR_delisted_875018,1,20200826,151900,40.9200000,40.9200000,40.9200000,40.9200000,100
US1.TWTR_delisted_875018,1,20200826,152000,40.9100000,40.9300000,40.9100000,40.9200000,800
US1.TWTR_delisted_875018,1,20200826,152200,40.9400000,40.9450000,40.9400000,40.9450000,300
US1.TWTR_delisted_875018,1,20200826,152300,40.9600000,40.9600000,40.9500000,40.9500000,200
US1.TWTR_delisted_875018,1,20200826,152400,40.9500000,40.9800000,40.9500000,40.9800000,500
US1.TWTR_delisted_875018,1,20200826,152500,40.9700000,40.9700000,40.9400000,40.9400000,1600
US1.TWTR_delisted_875018,1,20200826,152600,40.9600000,40.9700000,40.9600000,40.9700000,400
US1.TWTR_delisted_875018,1,20200826,152700,40.9900000,40.9900000,40.9900000,40.9900000,200
US1.TWTR_delisted_875018,1,20200826,152800,40.9900000,40.9900000,40.9700000,40.9900000,700
US1.TWTR_delisted_875018,1,20200826,152900,40.9800000,40.9800000,40.9700000,40.9800000,300
US1.TWTR_delisted_875018,1,20200826,153000,40.9900000,40.9900000,40.9900000,40.9900000,200
US1.TWTR_delisted_875018,1,20200826,153100,41.0000000,41.0000000,41.0000000,41.0000000,1650
US1.TWTR_delisted_875018,1,20200826,153200,41.0000000,41.0000000,41.0000000,41.0000000,600
US1.TWTR_delisted_875018,1,20200826,153300,41.0100000,41.0100000,40.9800000,40.9900000,400
US1.TWTR_delisted_875018,1,20200826,153400,40.9500000,40.9500000,40.9500000,40.9500000,300
US1.TWTR_delisted_875018,1,20200826,153500,40.9400000,40.9400000,40.9400000,40.9400000,400
US1.TWTR_delisted_875018,1,20200826,153600,40.9300000,40.9300000,40.9200000,40.9300000,657
US1.TWTR_delisted_875018,1,20200826,153700,40.9500000,40.9900000,40.9500000,40.9900000,2149
US1.TWTR_delisted_875018,1,20200826,153800,41.0000000,41.0100000,41.0000000,41.0100000,705
US1.TWTR_delisted_875018,1,20200826,153900,41.0000000,41.0000000,40.9700000,40.9700000,2000
US1.TWTR_delisted_875018,1,20200826,154000,40.9700000,40.9700000,40.9700000,40.9700000,300
US1.TWTR_delisted_875018,1,20200826,154100,40.9600000,40.9700000,40.9500000,40.9700000,700
US1.TWTR_delisted_875018,1,20200826,154200,40.9800000,40.9800000,40.9600000,40.9700000,1100
US1.TWTR_delisted_875018,1,20200826,154400,40.9450000,40.9700000,40.9400000,40.9700000,810
US1.TWTR_delisted_875018,1,20200826,154500,40.9700000,40.9700000,40.9700000,40.9700000,300
US1.TWTR_delisted_875018,1,20200826,154600,40.9700000,41.0200000,40.9700000,41.0200000,2516
US1.TWTR_delisted_875018,1,20200826,154700,41.0300000,41.0450000,41.0300000,41.0450000,1508
US1.TWTR_delisted_875018,1,20200826,154800,41.0400000,41.0400000,41.0300000,41.0300000,500
US1.TWTR_delisted_875018,1,20200826,154900,41.0300000,41.0300000,41.0200000,41.0200000,700
US1.TWTR_delisted_875018,1,20200826,155000,41.0300000,41.0400000,41.0300000,41.0400000,1000
US1.TWTR_delisted_875018,1,20200826,155100,41.0550000,41.0800000,41.0550000,41.0750000,2696
US1.TWTR_delisted_875018,1,20200826,155200,41.0800000,41.0800000,41.0600000,41.0800000,6153
US1.TWTR_delisted_875018,1,20200826,155300,41.0750000,41.0800000,41.0600000,41.0600000,1858
US1.TWTR_delisted_875018,1,20200826,155400,41.0700000,41.0700000,41.0500000,41.0600000,1677
US1.TWTR_delisted_875018,1,20200826,155500,41.0600000,41.0600000,41.0100000,41.0500000,2411
US1.TWTR_delisted_875018,1,20200826,155600,41.0400000,41.0500000,41.0300000,41.0500000,2175
US1.TWTR_delisted_875018,1,20200826,155700,41.0600000,41.0800000,41.0600000,41.0700000,1621
US1.TWTR_delisted_875018,1,20200826,155800,41.0700000,41.1000000,41.0700000,41.0900000,1966
US1.TWTR_delisted_875018,1,20200826,155900,41.0700000,41.0900000,41.0600000,41.0700000,3947
US1.TWTR_delisted_875018,1,20200826,160000,41.0700000,41.0900000,41.0700000,41.0800000,3991
US1.TWTR_delisted_875018,1,20200827,093100,41.2500000,41.2500000,41.0800000,41.0900000,2450
US1.TWTR_delisted_875018,1,20200827,093300,41.0900000,41.0900000,40.9200000,40.9200000,5442
US1.TWTR_delisted_875018,1,20200827,093400,40.8700000,40.9100000,40.7400000,40.7900000,7551
US1.TWTR_delisted_875018,1,20200827,093500,40.7400000,40.9300000,40.7400000,40.9300000,1000
US1.TWTR_delisted_875018,1,20200827,093600,40.8200000,40.8200000,40.5800000,40.5800000,3900
US1.TWTR_delisted_875018,1,20200827,093700,40.6000000,40.6700000,40.5500000,40.6700000,3286
US1.TWTR_delisted_875018,1,20200827,093800,40.6500000,40.6500000,40.6300000,40.6500000,1400
US1.TWTR_delisted_875018,1,20200827,093900,40.6100000,40.6600000,40.5600000,40.6500000,5461
US1.TWTR_delisted_875018,1,20200827,094000,40.5400000,40.5500000,40.4600000,40.5100000,5324
US1.TWTR_delisted_875018,1,20200827,094100,40.5300000,40.6400000,40.5300000,40.6200000,900
US1.TWTR_delisted_875018,1,20200827,094200,40.6200000,40.6200000,40.5300000,40.5300000,1300
US1.TWTR_delisted_875018,1,20200827,094300,40.5400000,40.7100000,40.5400000,40.7100000,4204
US1.TWTR_delisted_875018,1,20200827,094400,40.7400000,40.7900000,40.7300000,40.7400000,2324
US1.TWTR_delisted_875018,1,20200827,094500,40.7500000,40.7500000,40.6400000,40.6500000,2000
US1.TWTR_delisted_875018,1,20200827,094600,40.6600000,40.7000000,40.6600000,40.7000000,2700
US1.TWTR_delisted_875018,1,20200827,094700,40.7150000,40.7200000,40.6000000,40.6000000,9823
US1.TWTR_delisted_875018,1,20200827,094800,40.6300000,40.6300000,40.5700000,40.5900000,1700
US1.TWTR_delisted_875018,1,20200827,094900,40.5800000,40.6400000,40.5800000,40.6300000,900
US1.TWTR_delisted_875018,1,20200827,095000,40.5900000,40.5900000,40.5200000,40.5300000,1869
US1.TWTR_delisted_875018,1,20200827,095100,40.5700000,40.6800000,40.5600000,40.6200000,2823
US1.TWTR_delisted_875018,1,20200827,095200,40.6400000,40.6600000,40.5600000,40.5700000,4509
US1.TWTR_delisted_875018,1,20200827,095300,40.5300000,40.5600000,40.5300000,40.5400000,1200
US1.TWTR_delisted_875018,1,20200827,095400,40.5300000,40.5300000,40.4200000,40.4500000,4215
US1.TWTR_delisted_875018,1,20200827,095500,40.4400000,40.4800000,40.4100000,40.4500000,3600
US1.TWTR_delisted_875018,1,20200827,095600,40.4100000,40.5200000,40.4100000,40.5200000,3898
US1.TWTR_delisted_875018,1,20200827,095700,40.5500000,40.5500000,40.4900000,40.4900000,1597
US1.TWTR_delisted_875018,1,20200827,095800,40.4700000,40.5100000,40.4600000,40.4600000,500
US1.TWTR_delisted_875018,1,20200827,095900,40.4500000,40.4700000,40.4100000,40.4200000,1000
US1.TWTR_delisted_875018,1,20200827,100000,40.4300000,40.4300000,40.3400000,40.3400000,1500
US1.TWTR_delisted_875018,1,20200827,100100,40.3900000,40.4300000,40.3700000,40.3700000,1200
US1.TWTR_delisted_875018,1,20200827,100200,40.3700000,40.3900000,40.3600000,40.3700000,1400
US1.TWTR_delisted_875018,1,20200827,100300,40.3700000,40.3700000,40.2700000,40.2900000,4000
US1.TWTR_delisted_875018,1,20200827,100400,40.3200000,40.3200000,40.2900000,40.2900000,300
US1.TWTR_delisted_875018,1,20200827,100500,40.2400000,40.2900000,40.2400000,40.2600000,1722
US1.TWTR_delisted_875018,1,20200827,100600,40.2500000,40.2500000,40.2200000,40.2300000,2024
US1.TWTR_delisted_875018,1,20200827,100700,40.2200000,40.2300000,40.2100000,40.2200000,1900
US1.TWTR_delisted_875018,1,20200827,100800,40.2000000,40.3100000,40.2000000,40.2900000,1900
US1.TWTR_delisted_875018,1,20200827,100900,40.2900000,40.3600000,40.2900000,40.3300000,7999
US1.TWTR_delisted_875018,1,20200827,101000,40.2800000,40.3000000,40.2600000,40.2600000,2200
US1.TWTR_delisted_875018,1,20200827,101100,40.2500000,40.2900000,40.2300000,40.2900000,1700
US1.TWTR_delisted_875018,1,20200827,101200,40.2900000,40.2900000,40.2500000,40.2700000,800
US1.TWTR_delisted_875018,1,20200827,101300,40.3000000,40.3000000,40.1500000,40.1700000,1700
US1.TWTR_delisted_875018,1,20200827,101400,40.1800000,40.1900000,40.1400000,40.1450000,1200
US1.TWTR_delisted_875018,1,20200827,101500,40.1200000,40.1600000,40.1000000,40.1500000,900
US1.TWTR_delisted_875018,1,20200827,101600,40.1100000,40.1400000,40.1000000,40.1400000,1400
US1.TWTR_delisted_875018,1,20200827,101700,40.1300000,40.1300000,40.0800000,40.1000000,400
US1.TWTR_delisted_875018,1,20200827,101800,40.1400000,40.1400000,40.1050000,40.1100000,5800
US1.TWTR_delisted_875018,1,20200827,101900,40.1150000,40.2300000,40.1150000,40.2300000,7064
US1.TWTR_delisted_875018,1,20200827,102000,40.2300000,40.2900000,40.2300000,40.2900000,300
US1.TWTR_delisted_875018,1,20200827,102100,40.3500000,40.3500000,40.3400000,40.3400000,931
US1.TWTR_delisted_875018,1,20200827,102200,40.3500000,40.4000000,40.3500000,40.4000000,2155
US1.TWTR_delisted_875018,1,20200827,102300,40.4300000,40.4300000,40.4200000,40.4200000,600
US1.TWTR_delisted_875018,1,20200827,102400,40.4400000,40.4600000,40.4300000,40.4600000,2328
US1.TWTR_delisted_875018,1,20200827,102500,40.4700000,40.4700000,40.3900000,40.4000000,600
US1.TWTR_delisted_875018,1,20200827,102600,40.4400000,40.4500000,40.4000000,40.4500000,1710
US1.TWTR_delisted_875018,1,20200827,102700,40.4700000,40.4700000,40.4100000,40.4100000,1700
US1.TWTR_delisted_875018,1,20200827,102800,40.4300000,40.4400000,40.4300000,40.4400000,600
US1.TWTR_delisted_875018,1,20200827,102900,40.4800000,40.4800000,40.4800000,40.4800000,160
US1.TWTR_delisted_875018,1,20200827,103000,40.5100000,40.5700000,40.5100000,40.5700000,850
US1.TWTR_delisted_875018,1,20200827,103100,40.5600000,40.5600000,40.5400000,40.5400000,600
US1.TWTR_delisted_875018,1,20200827,103200,40.5600000,40.5700000,40.5600000,40.5700000,800
US1.TWTR_delisted_875018,1,20200827,103300,40.5600000,40.5600000,40.5000000,40.5000000,682
US1.TWTR_delisted_875018,1,20200827,103400,40.5300000,40.5300000,40.5300000,40.5300000,400
US1.TWTR_delisted_875018,1,20200827,103500,40.5500000,40.5600000,40.5500000,40.5500000,1600
US1.TWTR_delisted_875018,1,20200827,103700,40.5000000,40.5000000,40.4400000,40.4400000,1100
US1.TWTR_delisted_875018,1,20200827,103800,40.4600000,40.5000000,40.4600000,40.4800000,2300
US1.TWTR_delisted_875018,1,20200827,103900,40.4800000,40.4800000,40.4700000,40.4700000,400
US1.TWTR_delisted_875018,1,20200827,104000,40.4600000,40.4600000,40.3600000,40.3600000,2024
US1.TWTR_delisted_875018,1,20200827,104100,40.3700000,40.3800000,40.3300000,40.3600000,2872
US1.TWTR_delisted_875018,1,20200827,104200,40.3600000,40.3600000,40.3200000,40.3500000,1800
US1.TWTR_delisted_875018,1,20200827,104300,40.2800000,40.3200000,40.2800000,40.3200000,300
US1.TWTR_delisted_875018,1,20200827,104400,40.3800000,40.4000000,40.3700000,40.4000000,1000
US1.TWTR_delisted_875018,1,20200827,104500,40.4100000,40.4200000,40.4100000,40.4100000,600
US1.TWTR_delisted_875018,1,20200827,104600,40.3700000,40.3900000,40.3700000,40.3900000,500
US1.TWTR_delisted_875018,1,20200827,104700,40.3800000,40.4300000,40.3700000,40.4300000,500
US1.TWTR_delisted_875018,1,20200827,104800,40.4200000,40.4200000,40.3900000,40.3900000,2100
US1.TWTR_delisted_875018,1,20200827,104900,40.3600000,40.3800000,40.3600000,40.3800000,706
US1.TWTR_delisted_875018,1,20200827,105000,40.3900000,40.4000000,40.3700000,40.3700000,1783
US1.TWTR_delisted_875018,1,20200827,105100,40.3300000,40.3400000,40.3200000,40.3200000,1400
US1.TWTR_delisted_875018,1,20200827,105200,40.3400000,40.3400000,40.3200000,40.3300000,500
US1.TWTR_delisted_875018,1,20200827,105300,40.3400000,40.3400000,40.3100000,40.3100000,600
US1.TWTR_delisted_875018,1,20200827,105400,40.2900000,40.3150000,40.2800000,40.3100000,800
US1.TWTR_delisted_875018,1,20200827,105500,40.3400000,40.3600000,40.3400000,40.3500000,600
US1.TWTR_delisted_875018,1,20200827,105600,40.3400000,40.3500000,40.3400000,40.3400000,500
US1.TWTR_delisted_875018,1,20200827,105700,40.3900000,40.3950000,40.3900000,40.3900000,742
US1.TWTR_delisted_875018,1,20200827,105800,40.4100000,40.4100000,40.4000000,40.4000000,700
US1.TWTR_delisted_875018,1,20200827,105900,40.4050000,40.4100000,40.4050000,40.4100000,700
US1.TWTR_delisted_875018,1,20200827,110000,40.4000000,40.4100000,40.3900000,40.3900000,600
US1.TWTR_delisted_875018,1,20200827,110100,40.3900000,40.3900000,40.3300000,40.3300000,5400
US1.TWTR_delisted_875018,1,20200827,110200,40.3500000,40.4000000,40.3500000,40.4000000,500
US1.TWTR_delisted_875018,1,20200827,110300,40.4200000,40.4300000,40.4200000,40.4300000,500
US1.TWTR_delisted_875018,1,20200827,110400,40.4400000,40.4800000,40.4400000,40.4800000,900
US1.TWTR_delisted_875018,1,20200827,110500,40.4800000,40.4800000,40.4700000,40.4750000,900
US1.TWTR_delisted_875018,1,20200827,110600,40.4700000,40.5300000,40.4700000,40.5300000,900
US1.TWTR_delisted_875018,1,20200827,110700,40.5400000,40.5400000,40.5400000,40.5400000,200
US1.TWTR_delisted_875018,1,20200827,110800,40.5400000,40.5600000,40.5400000,40.5600000,400
US1.TWTR_delisted_875018,1,20200827,110900,40.5700000,40.5700000,40.5700000,40.5700000,200
US1.TWTR_delisted_875018,1,20200827,111000,40.5950000,40.6200000,40.5900000,40.5900000,1200
US1.TWTR_delisted_875018,1,20200827,111100,40.5750000,40.5800000,40.5500000,40.5500000,500
US1.TWTR_delisted_875018,1,20200827,111300,40.5900000,40.6000000,40.5900000,40.6000000,600
US1.TWTR_delisted_875018,1,20200827,111400,40.6000000,40.6000000,40.5900000,40.5900000,200
US1.TWTR_delisted_875018,1,20200827,111500,40.5700000,40.5700000,40.5400000,40.5400000,1200
US1.TWTR_delisted_875018,1,20200827,111600,40.5700000,40.5700000,40.5600000,40.5600000,200
US1.TWTR_delisted_875018,1,20200827,111700,40.5700000,40.5800000,40.5500000,40.5600000,1100
US1.TWTR_delisted_875018,1,20200827,111900,40.5850000,40.5850000,40.5300000,40.5300000,900
US1.TWTR_delisted_875018,1,20200827,112000,40.5000000,40.5000000,40.5000000,40.5000000,200
US1.TWTR_delisted_875018,1,20200827,112100,40.4950000,40.5100000,40.4950000,40.5100000,1822
US1.TWTR_delisted_875018,1,20200827,112200,40.5000000,40.5100000,40.4900000,40.5100000,1522
US1.TWTR_delisted_875018,1,20200827,112300,40.5000000,40.5200000,40.4850000,40.5200000,700
US1.TWTR_delisted_875018,1,20200827,112400,40.5200000,40.5200000,40.5100000,40.5100000,700
US1.TWTR_delisted_875018,1,20200827,112500,40.5300000,40.5600000,40.5300000,40.5600000,900
US1.TWTR_delisted_875018,1,20200827,112600,40.5400000,40.5400000,40.5300000,40.5300000,327
US1.TWTR_delisted_875018,1,20200827,112700,40.5400000,40.5550000,40.5200000,40.5200000,800
US1.TWTR_delisted_875018,1,20200827,112800,40.5550000,40.5600000,40.5550000,40.5600000,600
US1.TWTR_delisted_875018,1,20200827,112900,40.5700000,40.5800000,40.5700000,40.5800000,1000
US1.TWTR_delisted_875018,1,20200827,113000,40.6000000,40.6400000,40.6000000,40.6400000,700
US1.TWTR_delisted_875018,1,20200827,113100,40.6550000,40.6550000,40.6400000,40.6400000,1100
US1.TWTR_delisted_875018,1,20200827,113200,40.6200000,40.6200000,40.6200000,40.6200000,100
US1.TWTR_delisted_875018,1,20200827,113300,40.6100000,40.6450000,40.6100000,40.6400000,619
US1.TWTR_delisted_875018,1,20200827,113400,40.6500000,40.6700000,40.6500000,40.6700000,750
US1.TWTR_delisted_875018,1,20200827,113500,40.7000000,40.7000000,40.7000000,40.7000000,200
US1.TWTR_delisted_875018,1,20200827,113600,40.7050000,40.7050000,40.6900000,40.6900000,400
US1.TWTR_delisted_875018,1,20200827,113700,40.7100000,40.7100000,40.7100000,40.7100000,200
US1.TWTR_delisted_875018,1,20200827,113800,40.7200000,40.7300000,40.7200000,40.7300000,249
US1.TWTR_delisted_875018,1,20200827,113900,40.7600000,40.7800000,40.7600000,40.7800000,550
US1.TWTR_delisted_875018,1,20200827,114000,40.7800000,40.8100000,40.7800000,40.8100000,1600
US1.TWTR_delisted_875018,1,20200827,114100,40.8100000,40.8100000,40.7800000,40.7800000,600
US1.TWTR_delisted_875018,1,20200827,114200,40.7700000,40.8100000,40.7600000,40.8100000,1995
US1.TWTR_delisted_875018,1,20200827,114300,40.8200000,40.8600000,40.8200000,40.8600000,600
US1.TWTR_delisted_875018,1,20200827,114400,40.8800000,40.8950000,40.8800000,40.8900000,1700
US1.TWTR_delisted_875018,1,20200827,114500,40.8800000,40.9600000,40.8700000,40.9600000,4600
US1.TWTR_delisted_875018,1,20200827,114600,40.9600000,40.9600000,40.9300000,40.9500000,2528
US1.TWTR_delisted_875018,1,20200827,114700,40.9200000,40.9200000,40.9200000,40.9200000,200
US1.TWTR_delisted_875018,1,20200827,114800,40.9300000,40.9400000,40.9300000,40.9400000,600
US1.TWTR_delisted_875018,1,20200827,114900,40.9500000,40.9500000,40.9500000,40.9500000,600
US1.TWTR_delisted_875018,1,20200827,115000,40.9600000,40.9600000,40.9400000,40.9400000,450
US1.TWTR_delisted_875018,1,20200827,115100,40.9600000,40.9600000,40.9600000,40.9600000,100
US1.TWTR_delisted_875018,1,20200827,115200,40.9500000,40.9500000,40.9500000,40.9500000,400
US1.TWTR_delisted_875018,1,20200827,115300,40.9300000,40.9500000,40.9300000,40.9500000,400
US1.TWTR_delisted_875018,1,20200827,115400,40.9500000,40.9500000,40.9500000,40.9500000,400
US1.TWTR_delisted_875018,1,20200827,115500,40.9500000,41.0200000,40.9500000,41.0000000,7570
US1.TWTR_delisted_875018,1,20200827,115600,41.0100000,41.0100000,41.0100000,41.0100000,300
US1.TWTR_delisted_875018,1,20200827,115700,41.0000000,41.0200000,41.0000000,41.0200000,2118
US1.TWTR_delisted_875018,1,20200827,115800,41.0200000,41.0500000,41.0200000,41.0200000,7697
US1.TWTR_delisted_875018,1,20200827,115900,41.0000000,41.0000000,40.9300000,40.9300000,4287
US1.TWTR_delisted_875018,1,20200827,120000,40.9400000,40.9400000,40.9400000,40.9400000,400
US1.TWTR_delisted_875018,1,20200827,120100,40.9500000,40.9750000,40.9500000,40.9750000,961
US1.TWTR_delisted_875018,1,20200827,120200,40.9200000,40.9400000,40.9200000,40.9400000,300
US1.TWTR_delisted_875018,1,20200827,120300,40.9400000,40.9400000,40.8950000,40.9100000,3450
US1.TWTR_delisted_875018,1,20200827,120400,40.9100000,40.9100000,40.8900000,40.9000000,1179
US1.TWTR_delisted_875018,1,20200827,120500,40.9000000,40.9300000,40.8900000,40.9300000,700
US1.TWTR_delisted_875018,1,20200827,120600,40.9300000,40.9300000,40.9050000,40.9100000,668
US1.TWTR_delisted_875018,1,20200827,120700,40.9100000,40.9100000,40.9100000,40.9100000,100
US1.TWTR_delisted_875018,1,20200827,120800,40.9400000,40.9500000,40.9100000,40.9100000,5952
US1.TWTR_delisted_875018,1,20200827,120900,40.8900000,40.8900000,40.8600000,40.8600000,800
US1.TWTR_delisted_875018,1,20200827,121000,40.8700000,40.8700000,40.8700000,40.8700000,300
US1.TWTR_delisted_875018,1,20200827,121100,40.8700000,40.8700000,40.8600000,40.8600000,600
US1.TWTR_delisted_875018,1,20200827,121200,40.8700000,40.9100000,40.8700000,40.9100000,400
US1.TWTR_delisted_875018,1,20200827,121300,40.9200000,40.9200000,40.9200000,40.9200000,500
US1.TWTR_delisted_875018,1,20200827,121400,40.9300000,40.9500000,40.9300000,40.9300000,3100
US1.TWTR_delisted_875018,1,20200827,121500,40.9100000,40.9100000,40.8900000,40.9000000,800
US1.TWTR_delisted_875018,1,20200827,121600,40.9100000,40.9100000,40.9100000,40.9100000,300
US1.TWTR_delisted_875018,1,20200827,121700,40.9000000,40.9000000,40.8500000,40.8600000,1150
US1.TWTR_delisted_875018,1,20200827,121800,40.8700000,40.8900000,40.8700000,40.8800000,500
US1.TWTR_delisted_875018,1,20200827,121900,40.8600000,40.8600000,40.8500000,40.8500000,200
US1.TWTR_delisted_875018,1,20200827,122000,40.8500000,40.8500000,40.8400000,40.8400000,200
US1.TWTR_delisted_875018,1,20200827,122100,40.8400000,40.8400000,40.8200000,40.8300000,2187
US1.TWTR_delisted_875018,1,20200827,122200,40.8300000,40.8300000,40.8300000,40.8300000,700
US1.TWTR_delisted_875018,1,20200827,122300,40.8400000,40.8600000,40.8400000,40.8600000,796
US1.TWTR_delisted_875018,1,20200827,122500,40.8700000,40.8700000,40.8700000,40.8700000,200
US1.TWTR_delisted_875018,1,20200827,122600,40.8600000,40.8600000,40.8400000,40.8400000,200
US1.TWTR_delisted_875018,1,20200827,122700,40.8000000,40.8000000,40.7600000,40.7600000,1500
US1.TWTR_delisted_875018,1,20200827,122800,40.7600000,40.7600000,40.7200000,40.7200000,1700
US1.TWTR_delisted_875018,1,20200827,122900,40.7100000,40.7100000,40.6900000,40.7100000,1181
US1.TWTR_delisted_875018,1,20200827,123000,40.6900000,40.6900000,40.6800000,40.6800000,300
US1.TWTR_delisted_875018,1,20200827,123100,40.6550000,40.6550000,40.6400000,40.6500000,400
US1.TWTR_delisted_875018,1,20200827,123200,40.6600000,40.6600000,40.6600000,40.6600000,100
US1.TWTR_delisted_875018,1,20200827,123300,40.6400000,40.6400000,40.6400000,40.6400000,300
US1.TWTR_delisted_875018,1,20200827,123500,40.6250000,40.6400000,40.6200000,40.6200000,781
US1.TWTR_delisted_875018,1,20200827,123600,40.6000000,40.6000000,40.5600000,40.5600000,800
US1.TWTR_delisted_875018,1,20200827,123700,40.5700000,40.5700000,40.5400000,40.5400000,900
US1.TWTR_delisted_875018,1,20200827,123800,40.5600000,40.5600000,40.5400000,40.5400000,200
US1.TWTR_delisted_875018,1,20200827,123900,40.5300000,40.5300000,40.4700000,40.4900000,2460
US1.TWTR_delisted_875018,1,20200827,124000,40.4800000,40.4800000,40.4700000,40.4700000,300
US1.TWTR_delisted_875018,1,20200827,124100,40.4900000,40.5300000,40.4900000,40.5200000,700
US1.TWTR_delisted_875018,1,20200827,124200,40.5200000,40.5200000,40.5200000,40.5200000,200
US1.TWTR_delisted_875018,1,20200827,124300,40.5200000,40.5200000,40.5000000,40.5100000,1998
US1.TWTR_delisted_875018,1,20200827,124400,40.5200000,40.5600000,40.5200000,40.5600000,500
US1.TWTR_delisted_875018,1,20200827,124500,40.5500000,40.5500000,40.5300000,40.5300000,300
US1.TWTR_delisted_875018,1,20200827,124600,40.5300000,40.5400000,40.5000000,40.5000000,1300
US1.TWTR_delisted_875018,1,20200827,124700,40.5500000,40.5500000,40.5400000,40.5500000,300
US1.TWTR_delisted_875018,1,20200827,124800,40.5000000,40.5000000,40.4700000,40.4700000,800
US1.TWTR_delisted_875018,1,20200827,124900,40.4600000,40.4600000,40.4300000,40.4300000,600
US1.TWTR_delisted_875018,1,20200827,125000,40.4100000,40.4200000,40.4000000,40.4200000,1400
US1.TWTR_delisted_875018,1,20200827,125100,40.4000000,40.4100000,40.4000000,40.4100000,300
US1.TWTR_delisted_875018,1,20200827,125200,40.4400000,40.4400000,40.3700000,40.3700000,800
US1.TWTR_delisted_875018,1,20200827,125300,40.3700000,40.3900000,40.3200000,40.3400000,981
US1.TWTR_delisted_875018,1,20200827,125400,40.3200000,40.3200000,40.2500000,40.2500000,1420
US1.TWTR_delisted_875018,1,20200827,125500,40.2600000,40.3300000,40.2600000,40.3300000,1407
US1.TWTR_delisted_875018,1,20200827,125600,40.4200000,40.4200000,40.4200000,40.4200000,100
US1.TWTR_delisted_875018,1,20200827,125700,40.4400000,40.4400000,40.3800000,40.3800000,3300
US1.TWTR_delisted_875018,1,20200827,125800,40.3700000,40.3700000,40.3400000,40.3400000,821
US1.TWTR_delisted_875018,1,20200827,125900,40.3500000,40.3500000,40.2900000,40.2900000,1050
US1.TWTR_delisted_875018,1,20200827,130000,40.3100000,40.3300000,40.3000000,40.3300000,900
US1.TWTR_delisted_875018,1,20200827,130100,40.3200000,40.3400000,40.3200000,40.3300000,950
US1.TWTR_delisted_875018,1,20200827,130200,40.3300000,40.3300000,40.3300000,40.3300000,265
US1.TWTR_delisted_875018,1,20200827,130300,40.3000000,40.3200000,40.2900000,40.3200000,600
US1.TWTR_delisted_875018,1,20200827,130400,40.3400000,40.3400000,40.2800000,40.3100000,2497
US1.TWTR_delisted_875018,1,20200827,130500,40.3100000,40.3200000,40.2700000,40.3200000,1425
US1.TWTR_delisted_875018,1,20200827,130600,40.3000000,40.3000000,40.2600000,40.2800000,700
US1.TWTR_delisted_875018,1,20200827,130700,40.3100000,40.3300000,40.3100000,40.3300000,1876
US1.TWTR_delisted_875018,1,20200827,130800,40.3200000,40.3900000,40.3200000,40.3800000,1200
US1.TWTR_delisted_875018,1,20200827,130900,40.3900000,40.4100000,40.3900000,40.4100000,400
US1.TWTR_delisted_875018,1,20200827,131000,40.4200000,40.4200000,40.4000000,40.4100000,500
US1.TWTR_delisted_875018,1,20200827,131100,40.4000000,40.4100000,40.4000000,40.4100000,300
US1.TWTR_delisted_875018,1,20200827,131200,40.4200000,40.4400000,40.4100000,40.4400000,1300
US1.TWTR_delisted_875018,1,20200827,131300,40.4600000,40.4700000,40.4500000,40.4700000,900
US1.TWTR_delisted_875018,1,20200827,131400,40.4900000,40.5000000,40.4800000,40.4900000,950
US1.TWTR_delisted_875018,1,20200827,131500,40.4800000,40.4900000,40.4800000,40.4900000,500
US1.TWTR_delisted_875018,1,20200827,131600,40.5000000,40.5000000,40.4900000,40.5000000,500
US1.TWTR_delisted_875018,1,20200827,131700,40.4900000,40.4900000,40.4400000,40.4400000,900
US1.TWTR_delisted_875018,1,20200827,131800,40.4700000,40.4800000,40.4600000,40.4600000,500
US1.TWTR_delisted_875018,1,20200827,131900,40.5100000,40.5300000,40.5100000,40.5300000,800
US1.TWTR_delisted_875018,1,20200827,132000,40.5200000,40.5300000,40.5200000,40.5300000,450
US1.TWTR_delisted_875018,1,20200827,132100,40.5400000,40.5650000,40.5400000,40.5650000,400
US1.TWTR_delisted_875018,1,20200827,132200,40.5700000,40.5700000,40.5600000,40.5700000,1700
US1.TWTR_delisted_875018,1,20200827,132300,40.5900000,40.5900000,40.5800000,40.5900000,700
US1.TWTR_delisted_875018,1,20200827,132400,40.6000000,40.6000000,40.5800000,40.5800000,889
US1.TWTR_delisted_875018,1,20200827,132500,40.5900000,40.5900000,40.5700000,40.5700000,500
US1.TWTR_delisted_875018,1,20200827,132600,40.5900000,40.6300000,40.5900000,40.6300000,2170
US1.TWTR_delisted_875018,1,20200827,132700,40.6200000,40.6300000,40.6200000,40.6300000,500
US1.TWTR_delisted_875018,1,20200827,132800,40.6600000,40.6600000,40.6500000,40.6500000,500
US1.TWTR_delisted_875018,1,20200827,132900,40.6400000,40.6400000,40.6300000,40.6300000,700
US1.TWTR_delisted_875018,1,20200827,133000,40.6800000,40.6800000,40.6800000,40.6800000,200
US1.TWTR_delisted_875018,1,20200827,133100,40.6800000,40.6900000,40.6700000,40.6700000,1236
US1.TWTR_delisted_875018,1,20200827,133200,40.6600000,40.6600000,40.6600000,40.6600000,100
US1.TWTR_delisted_875018,1,20200827,133300,40.6700000,40.6700000,40.6600000,40.6600000,300
US1.TWTR_delisted_875018,1,20200827,133400,40.6500000,40.6500000,40.6500000,40.6500000,200
US1.TWTR_delisted_875018,1,20200827,133500,40.6750000,40.6750000,40.6750000,40.6750000,100
US1.TWTR_delisted_875018,1,20200827,133600,40.6800000,40.6800000,40.6600000,40.6700000,1000
US1.TWTR_delisted_875018,1,20200827,133700,40.6600000,40.6600000,40.6300000,40.6300000,750
US1.TWTR_delisted_875018,1,20200827,133800,40.6300000,40.6400000,40.6300000,40.6400000,600
US1.TWTR_delisted_875018,1,20200827,133900,40.6800000,40.6800000,40.6800000,40.6800000,200
US1.TWTR_delisted_875018,1,20200827,134000,40.6900000,40.6900000,40.6900000,40.6900000,100
US1.TWTR_delisted_875018,1,20200827,134100,40.6800000,40.7000000,40.6800000,40.7000000,500
US1.TWTR_delisted_875018,1,20200827,134200,40.6900000,40.6900000,40.6900000,40.6900000,300
US1.TWTR_delisted_875018,1,20200827,134300,40.6800000,40.6800000,40.6500000,40.6500000,400
US1.TWTR_delisted_875018,1,20200827,134400,40.6700000,40.6700000,40.6600000,40.6600000,651
US1.TWTR_delisted_875018,1,20200827,134500,40.6500000,40.6600000,40.6500000,40.6500000,300
US1.TWTR_delisted_875018,1,20200827,134600,40.6500000,40.6500000,40.6400000,40.6400000,500
US1.TWTR_delisted_875018,1,20200827,134700,40.6300000,40.6600000,40.6300000,40.6600000,200
US1.TWTR_delisted_875018,1,20200827,134800,40.6500000,40.6500000,40.6500000,40.6500000,300
US1.TWTR_delisted_875018,1,20200827,134900,40.6400000,40.6400000,40.6350000,40.6350000,650
US1.TWTR_delisted_875018,1,20200827,135000,40.6200000,40.6400000,40.6100000,40.6400000,500
US1.TWTR_delisted_875018,1,20200827,135100,40.6400000,40.6400000,40.6400000,40.6400000,200
US1.TWTR_delisted_875018,1,20200827,135200,40.6100000,40.6100000,40.5900000,40.5900000,500
US1.TWTR_delisted_875018,1,20200827,135300,40.5700000,40.5800000,40.5700000,40.5800000,200
US1.TWTR_delisted_875018,1,20200827,135400,40.5800000,40.5800000,40.5800000,40.5800000,200
US1.TWTR_delisted_875018,1,20200827,135500,40.6000000,40.6000000,40.6000000,40.6000000,100
US1.TWTR_delisted_875018,1,20200827,135600,40.6000000,40.6100000,40.6000000,40.6000000,900
US1.TWTR_delisted_875018,1,20200827,135700,40.6400000,40.6400000,40.6400000,40.6400000,100
US1.TWTR_delisted_875018,1,20200827,135800,40.6100000,40.6500000,40.6100000,40.6400000,900
US1.TWTR_delisted_875018,1,20200827,135900,40.6400000,40.6500000,40.6400000,40.6500000,300
US1.TWTR_delisted_875018,1,20200827,140000,40.6400000,40.6800000,40.6400000,40.6800000,500
US1.TWTR_delisted_875018,1,20200827,140100,40.7000000,40.7000000,40.7000000,40.7000000,323
US1.TWTR_delisted_875018,1,20200827,140200,40.7200000,40.7200000,40.7200000,40.7200000,300
US1.TWTR_delisted_875018,1,20200827,140300,40.7200000,40.7500000,40.7200000,40.7500000,1000
US1.TWTR_delisted_875018,1,20200827,140400,40.7500000,40.7500000,40.7400000,40.7400000,800
US1.TWTR_delisted_875018,1,20200827,140500,40.7300000,40.7300000,40.7250000,40.7250000,300
US1.TWTR_delisted_875018,1,20200827,140600,40.7100000,40.7100000,40.7100000,40.7100000,100
US1.TWTR_delisted_875018,1,20200827,140700,40.7050000,40.7100000,40.7050000,40.7100000,500
US1.TWTR_delisted_875018,1,20200827,140800,40.7100000,40.7100000,40.7050000,40.7050000,330
US1.TWTR_delisted_875018,1,20200827,141000,40.7100000,40.7100000,40.6850000,40.6850000,2210
US1.TWTR_delisted_875018,1,20200827,141200,40.6000000,40.6100000,40.6000000,40.6100000,600
US1.TWTR_delisted_875018,1,20200827,141300,40.6600000,40.6700000,40.6600000,40.6700000,300
US1.TWTR_delisted_875018,1,20200827,141400,40.6400000,40.6400000,40.6400000,40.6400000,300
US1.TWTR_delisted_875018,1,20200827,141500,40.6500000,40.6700000,40.6500000,40.6700000,200
US1.TWTR_delisted_875018,1,20200827,141600,40.6600000,40.6900000,40.6600000,40.6900000,600
US1.TWTR_delisted_875018,1,20200827,141800,40.7100000,40.7200000,40.7000000,40.7000000,800
US1.TWTR_delisted_875018,1,20200827,141900,40.7000000,40.7000000,40.7000000,40.7000000,600
US1.TWTR_delisted_875018,1,20200827,142000,40.7100000,40.7300000,40.7100000,40.7300000,200
US1.TWTR_delisted_875018,1,20200827,142100,40.7300000,40.7300000,40.7100000,40.7100000,600
US1.TWTR_delisted_875018,1,20200827,142200,40.7100000,40.7100000,40.7100000,40.7100000,500
US1.TWTR_delisted_875018,1,20200827,142300,40.7100000,40.7100000,40.7100000,40.7100000,300
US1.TWTR_delisted_875018,1,20200827,142400,40.6900000,40.7100000,40.6900000,40.7100000,600
US1.TWTR_delisted_875018,1,20200827,142500,40.7100000,40.7200000,40.7100000,40.7100000,301
US1.TWTR_delisted_875018,1,20200827,142600,40.7200000,40.7300000,40.7200000,40.7300000,451
US1.TWTR_delisted_875018,1,20200827,142700,40.7300000,40.7400000,40.7300000,40.7400000,2100
US1.TWTR_delisted_875018,1,20200827,142800,40.7500000,40.8100000,40.7500000,40.8000000,2500
US1.TWTR_delisted_875018,1,20200827,142900,40.8000000,40.8300000,40.8000000,40.8300000,400
US1.TWTR_delisted_875018,1,20200827,143000,40.8300000,40.8400000,40.8300000,40.8400000,500
US1.TWTR_delisted_875018,1,20200827,143100,40.8400000,40.8400000,40.8200000,40.8300000,2700
US1.TWTR_delisted_875018,1,20200827,143200,40.8300000,40.8450000,40.8300000,40.8400000,500
US1.TWTR_delisted_875018,1,20200827,143300,40.8300000,40.8400000,40.8300000,40.8400000,600
US1.TWTR_delisted_875018,1,20200827,143400,40.8400000,40.8400000,40.8300000,40.8400000,1500
US1.TWTR_delisted_875018,1,20200827,143500,40.8200000,40.8300000,40.8200000,40.8300000,200
US1.TWTR_delisted_875018,1,20200827,143600,40.8300000,40.8400000,40.8300000,40.8400000,800
US1.TWTR_delisted_875018,1,20200827,143700,40.8600000,40.8600000,40.8600000,40.8600000,875
US1.TWTR_delisted_875018,1,20200827,143800,40.8600000,40.8600000,40.8600000,40.8600000,700
US1.TWTR_delisted_875018,1,20200827,143900,40.8700000,40.8800000,40.8100000,40.8100000,4100
US1.TWTR_delisted_875018,1,20200827,144000,40.8100000,40.8100000,40.8000000,40.8100000,700
US1.TWTR_delisted_875018,1,20200827,144100,40.8400000,40.8400000,40.8300000,40.8300000,400
US1.TWTR_delisted_875018,1,20200827,144200,40.8200000,40.8200000,40.8200000,40.8200000,100
US1.TWTR_delisted_875018,1,20200827,144300,40.8000000,40.8200000,40.8000000,40.8200000,650
US1.TWTR_delisted_875018,1,20200827,144400,40.8200000,40.8200000,40.7900000,40.7900000,350
US1.TWTR_delisted_875018,1,20200827,144500,40.8000000,40.8000000,40.7600000,40.7700000,1700
US1.TWTR_delisted_875018,1,20200827,144600,40.7700000,40.7700000,40.7500000,40.7500000,1491
US1.TWTR_delisted_875018,1,20200827,144700,40.7400000,40.7400000,40.7200000,40.7300000,1751
US1.TWTR_delisted_875018,1,20200827,144800,40.7350000,40.7350000,40.7200000,40.7200000,1300
US1.TWTR_delisted_875018,1,20200827,144900,40.7000000,40.7000000,40.7000000,40.7000000,600
US1.TWTR_delisted_875018,1,20200827,145100,40.6600000,40.6700000,40.6600000,40.6600000,1099
US1.TWTR_delisted_875018,1,20200827,145200,40.6500000,40.6500000,40.6500000,40.6500000,1100
US1.TWTR_delisted_875018,1,20200827,145500,40.6700000,40.6800000,40.6600000,40.6800000,900
US1.TWTR_delisted_875018,1,20200827,145600,40.6800000,40.7000000,40.6800000,40.6900000,1000
US1.TWTR_delisted_875018,1,20200827,145700,40.6800000,40.6800000,40.6700000,40.6800000,578
US1.TWTR_delisted_875018,1,20200827,145800,40.6700000,40.6700000,40.6700000,40.6700000,200
US1.TWTR_delisted_875018,1,20200827,150000,40.7000000,40.7000000,40.6900000,40.6900000,400
US1.TWTR_delisted_875018,1,20200827,150100,40.7200000,40.7300000,40.7200000,40.7300000,500
US1.TWTR_delisted_875018,1,20200827,150200,40.7300000,40.7300000,40.7300000,40.7300000,200
US1.TWTR_delisted_875018,1,20200827,150300,40.7300000,40.7400000,40.7300000,40.7300000,400
US1.TWTR_delisted_875018,1,20200827,150400,40.7300000,40.7300000,40.7000000,40.7000000,423
US1.TWTR_delisted_875018,1,20200827,150500,40.6900000,40.6900000,40.6600000,40.6600000,800
US1.TWTR_delisted_875018,1,20200827,150600,40.6600000,40.6600000,40.6100000,40.6100000,2980
US1.TWTR_delisted_875018,1,20200827,150700,40.6100000,40.6200000,40.5900000,40.6100000,4961
US1.TWTR_delisted_875018,1,20200827,150800,40.6400000,40.6500000,40.6400000,40.6500000,600
US1.TWTR_delisted_875018,1,20200827,150900,40.6400000,40.6400000,40.6300000,40.6300000,800
US1.TWTR_delisted_875018,1,20200827,151000,40.6300000,40.6350000,40.6300000,40.6300000,1430
US1.TWTR_delisted_875018,1,20200827,151100,40.6300000,40.6300000,40.6300000,40.6300000,200
US1.TWTR_delisted_875018,1,20200827,151200,40.6600000,40.6600000,40.6300000,40.6300000,500
US1.TWTR_delisted_875018,1,20200827,151300,40.6300000,40.6300000,40.6200000,40.6200000,500
US1.TWTR_delisted_875018,1,20200827,151400,40.6300000,40.6600000,40.6300000,40.6600000,400
US1.TWTR_delisted_875018,1,20200827,151500,40.6600000,40.6600000,40.6200000,40.6200000,2500
US1.TWTR_delisted_875018,1,20200827,151600,40.6300000,40.6600000,40.6300000,40.6600000,900
US1.TWTR_delisted_875018,1,20200827,151900,40.6600000,40.6600000,40.6600000,40.6600000,300
US1.TWTR_delisted_875018,1,20200827,152000,40.6600000,40.6600000,40.6600000,40.6600000,300
US1.TWTR_delisted_875018,1,20200827,152100,40.6600000,40.6900000,40.6600000,40.6900000,1000
US1.TWTR_delisted_875018,1,20200827,152200,40.7100000,40.7100000,40.6800000,40.6800000,1600
US1.TWTR_delisted_875018,1,20200827,152300,40.6600000,40.6600000,40.6500000,40.6600000,1861
US1.TWTR_delisted_875018,1,20200827,152400,40.6500000,40.6500000,40.6300000,40.6300000,800
US1.TWTR_delisted_875018,1,20200827,152500,40.6300000,40.6500000,40.6300000,40.6500000,600
US1.TWTR_delisted_875018,1,20200827,152600,40.6600000,40.6600000,40.5700000,40.5800000,14057
US1.TWTR_delisted_875018,1,20200827,152700,40.5900000,40.6100000,40.5900000,40.6100000,2646
US1.TWTR_delisted_875018,1,20200827,152800,40.6100000,40.6200000,40.6100000,40.6200000,235
US1.TWTR_delisted_875018,1,20200827,153000,40.6400000,40.6600000,40.6400000,40.6600000,1025
US1.TWTR_delisted_875018,1,20200827,153100,40.6700000,40.6800000,40.6700000,40.6800000,549
US1.TWTR_delisted_875018,1,20200827,153200,40.6700000,40.6700000,40.6500000,40.6700000,2275
US1.TWTR_delisted_875018,1,20200827,153300,40.6700000,40.6700000,40.6200000,40.6200000,1278
US1.TWTR_delisted_875018,1,20200827,153400,40.6200000,40.6400000,40.6200000,40.6400000,1100
US1.TWTR_delisted_875018,1,20200827,153500,40.6600000,40.6600000,40.6600000,40.6600000,977
US1.TWTR_delisted_875018,1,20200827,153600,40.6600000,40.6600000,40.6550000,40.6550000,341
US1.TWTR_delisted_875018,1,20200827,153700,40.6500000,40.6600000,40.6500000,40.6600000,759
US1.TWTR_delisted_875018,1,20200827,153800,40.6600000,40.6600000,40.6600000,40.6600000,600
US1.TWTR_delisted_875018,1,20200827,153900,40.6600000,40.6800000,40.6600000,40.6600000,2576
US1.TWTR_delisted_875018,1,20200827,154000,40.6500000,40.6500000,40.6200000,40.6200000,1518
US1.TWTR_delisted_875018,1,20200827,154100,40.6100000,40.6200000,40.6100000,40.6200000,1255
US1.TWTR_delisted_875018,1,20200827,154200,40.6300000,40.6300000,40.6300000,40.6300000,100
US1.TWTR_delisted_875018,1,20200827,154300,40.6400000,40.6600000,40.6400000,40.6400000,2400
US1.TWTR_delisted_875018,1,20200827,154400,40.6400000,40.6400000,40.5900000,40.5900000,2200
US1.TWTR_delisted_875018,1,20200827,154500,40.5800000,40.5800000,40.5400000,40.5600000,3883
US1.TWTR_delisted_875018,1,20200827,154600,40.5600000,40.6200000,40.5600000,40.6200000,1482
US1.TWTR_delisted_875018,1,20200827,154700,40.6200000,40.6300000,40.6100000,40.6100000,7737
US1.TWTR_delisted_875018,1,20200827,154800,40.6050000,40.6050000,40.6000000,40.6000000,2279
US1.TWTR_delisted_875018,1,20200827,154900,40.6100000,40.6400000,40.6100000,40.6300000,1785
US1.TWTR_delisted_875018,1,20200827,155000,40.6300000,40.6300000,40.6200000,40.6300000,2007
US1.TWTR_delisted_875018,1,20200827,155100,40.6200000,40.6400000,40.5400000,40.5400000,7653
US1.TWTR_delisted_875018,1,20200827,155200,40.5300000,40.5600000,40.5200000,40.5200000,6357
US1.TWTR_delisted_875018,1,20200827,155300,40.5300000,40.5500000,40.5300000,40.5300000,1999
US1.TWTR_delisted_875018,1,20200827,155400,40.5200000,40.5400000,40.5100000,40.5200000,5072
US1.TWTR_delisted_875018,1,20200827,155500,40.5300000,40.5400000,40.5200000,40.5200000,2188
US1.TWTR_delisted_875018,1,20200827,155600,40.5300000,40.5450000,40.5300000,40.5450000,6295
US1.TWTR_delisted_875018,1,20200827,155700,40.5300000,40.5300000,40.4700000,40.4700000,4950
US1.TWTR_delisted_875018,1,20200827,155800,40.4300000,40.4300000,40.3900000,40.3900000,1600
US1.TWTR_delisted_875018,1,20200827,155900,40.4000000,40.4500000,40.4000000,40.4300000,2500
US1.TWTR_delisted_875018,1,20200827,160000,40.4400000,40.5100000,40.3900000,40.3900000,16158
US1.TWTR_delisted_875018,1,20200828,093100,40.4900000,40.6300000,40.4800000,40.5800000,555
US1.TWTR_delisted_875018,1,20200828,093200,40.5200000,40.5200000,40.5000000,40.5200000,400
US1.TWTR_delisted_875018,1,20200828,093300,40.6100000,40.6100000,40.6000000,40.6000000,200
US1.TWTR_delisted_875018,1,20200828,093400,40.5800000,40.6000000,40.5300000,40.5900000,1434
US1.TWTR_delisted_875018,1,20200828,093500,40.7000000,40.7500000,40.7000000,40.7500000,500
US1.TWTR_delisted_875018,1,20200828,093600,40.7300000,40.7500000,40.6500000,40.6500000,900
US1.TWTR_delisted_875018,1,20200828,093700,40.6600000,40.6600000,40.6500000,40.6500000,300
US1.TWTR_delisted_875018,1,20200828,093800,40.5800000,40.6400000,40.5600000,40.6000000,1702
US1.TWTR_delisted_875018,1,20200828,093900,40.6200000,40.6900000,40.6200000,40.6900000,750
US1.TWTR_delisted_875018,1,20200828,094000,40.7200000,40.7200000,40.6600000,40.6600000,945
US1.TWTR_delisted_875018,1,20200828,094100,40.6800000,40.6900000,40.6300000,40.6300000,600
US1.TWTR_delisted_875018,1,20200828,094200,40.6000000,40.6000000,40.4700000,40.4700000,2050
US1.TWTR_delisted_875018,1,20200828,094300,40.5000000,40.5000000,40.5000000,40.5000000,127
US1.TWTR_delisted_875018,1,20200828,094400,40.4900000,40.4900000,40.4900000,40.4900000,100
US1.TWTR_delisted_875018,1,20200828,094500,40.5200000,40.5600000,40.5200000,40.5600000,1600
US1.TWTR_delisted_875018,1,20200828,094600,40.6300000,40.6400000,40.6200000,40.6400000,747
US1.TWTR_delisted_875018,1,20200828,094700,40.6200000,40.6300000,40.6200000,40.6300000,300
US1.TWTR_delisted_875018,1,20200828,094800,40.6100000,40.6600000,40.6100000,40.6600000,1100
US1.TWTR_delisted_875018,1,20200828,094900,40.6400000,40.6400000,40.5900000,40.5900000,1100
US1.TWTR_delisted_875018,1,20200828,095000,40.5700000,40.5700000,40.5700000,40.5700000,300
US1.TWTR_delisted_875018,1,20200828,095100,40.5900000,40.5900000,40.5000000,40.5000000,400
US1.TWTR_delisted_875018,1,20200828,095200,40.5100000,40.5600000,40.5100000,40.5300000,800
US1.TWTR_delisted_875018,1,20200828,095300,40.5200000,40.5800000,40.4900000,40.5800000,1600
US1.TWTR_delisted_875018,1,20200828,095400,40.5900000,40.5900000,40.5450000,40.5500000,2400
US1.TWTR_delisted_875018,1,20200828,095500,40.5600000,40.5900000,40.5300000,40.5800000,1400
US1.TWTR_delisted_875018,1,20200828,095600,40.5300000,40.5300000,40.5300000,40.5300000,300
US1.TWTR_delisted_875018,1,20200828,095700,40.5950000,40.6200000,40.5500000,40.5500000,800
US1.TWTR_delisted_875018,1,20200828,095800,40.5800000,40.6400000,40.5800000,40.6400000,1000
US1.TWTR_delisted_875018,1,20200828,095900,40.6500000,40.6800000,40.6450000,40.6800000,950
US1.TWTR_delisted_875018,1,20200828,100000,40.6900000,40.6900000,40.6700000,40.6700000,600
US1.TWTR_delisted_875018,1,20200828,100100,40.6800000,40.6800000,40.6100000,40.6100000,300
US1.TWTR_delisted_875018,1,20200828,100200,40.6100000,40.6700000,40.6100000,40.6700000,700
US1.TWTR_delisted_875018,1,20200828,100300,40.7100000,40.7300000,40.7100000,40.7300000,1330
US1.TWTR_delisted_875018,1,20200828,100400,40.7200000,40.7300000,40.7200000,40.7300000,2968
US1.TWTR_delisted_875018,1,20200828,100500,40.7600000,40.7600000,40.6900000,40.7200000,1400
US1.TWTR_delisted_875018,1,20200828,100600,40.7000000,40.7800000,40.6900000,40.7800000,3200
US1.TWTR_delisted_875018,1,20200828,100700,40.8200000,40.8200000,40.8100000,40.8100000,800
US1.TWTR_delisted_875018,1,20200828,100800,40.7900000,40.7900000,40.7500000,40.7500000,900
US1.TWTR_delisted_875018,1,20200828,100900,40.7750000,40.8200000,40.7700000,40.7700000,800
US1.TWTR_delisted_875018,1,20200828,101000,40.7700000,40.7700000,40.7400000,40.7400000,200
US1.TWTR_delisted_875018,1,20200828,101100,40.7700000,40.8000000,40.7700000,40.8000000,600
US1.TWTR_delisted_875018,1,20200828,101200,40.8000000,40.8000000,40.7800000,40.7800000,500
US1.TWTR_delisted_875018,1,20200828,101300,40.8100000,40.8400000,40.8000000,40.8400000,3600
US1.TWTR_delisted_875018,1,20200828,101400,40.8100000,40.8200000,40.8100000,40.8200000,300
US1.TWTR_delisted_875018,1,20200828,101500,40.8400000,40.8700000,40.8400000,40.8600000,500
US1.TWTR_delisted_875018,1,20200828,101600,40.8800000,40.8800000,40.8800000,40.8800000,500
US1.TWTR_delisted_875018,1,20200828,101700,40.8500000,40.9100000,40.8500000,40.9100000,800
US1.TWTR_delisted_875018,1,20200828,101800,40.9100000,40.9100000,40.9100000,40.9100000,100
US1.TWTR_delisted_875018,1,20200828,101900,40.9000000,40.9000000,40.9000000,40.9000000,200
US1.TWTR_delisted_875018,1,20200828,102000,40.9100000,40.9200000,40.8700000,40.8800000,3000
US1.TWTR_delisted_875018,1,20200828,102100,40.9000000,40.9000000,40.9000000,40.9000000,300
US1.TWTR_delisted_875018,1,20200828,102200,40.9300000,40.9300000,40.9200000,40.9300000,600
US1.TWTR_delisted_875018,1,20200828,102400,40.9500000,40.9700000,40.9400000,40.9700000,500
US1.TWTR_delisted_875018,1,20200828,102500,40.9850000,41.0100000,40.9850000,40.9900000,10501
US1.TWTR_delisted_875018,1,20200828,102600,41.0200000,41.0400000,41.0000000,41.0000000,3667
US1.TWTR_delisted_875018,1,20200828,102700,40.9900000,40.9900000,40.9700000,40.9700000,4000
US1.TWTR_delisted_875018,1,20200828,102800,40.9600000,40.9900000,40.9600000,40.9900000,614
US1.TWTR_delisted_875018,1,20200828,102900,41.0000000,41.0300000,40.9900000,41.0300000,16668
US1.TWTR_delisted_875018,1,20200828,103000,41.0100000,41.0100000,41.0100000,41.0100000,900
US1.TWTR_delisted_875018,1,20200828,103100,40.9500000,40.9800000,40.9400000,40.9700000,2900
US1.TWTR_delisted_875018,1,20200828,103200,40.9800000,41.0100000,40.9500000,40.9500000,8805
US1.TWTR_delisted_875018,1,20200828,103300,40.9300000,40.9300000,40.8500000,40.8500000,4500
US1.TWTR_delisted_875018,1,20200828,103400,40.8500000,40.8500000,40.8400000,40.8400000,400
US1.TWTR_delisted_875018,1,20200828,103500,40.8400000,40.8500000,40.8300000,40.8500000,648
US1.TWTR_delisted_875018,1,20200828,103600,40.8200000,40.8200000,40.8200000,40.8200000,500
US1.TWTR_delisted_875018,1,20200828,103700,40.7300000,40.7500000,40.7200000,40.7200000,500
US1.TWTR_delisted_875018,1,20200828,103800,40.7400000,40.7400000,40.7300000,40.7300000,300
US1.TWTR_delisted_875018,1,20200828,103900,40.7300000,40.7600000,40.7300000,40.7600000,200
US1.TWTR_delisted_875018,1,20200828,104000,40.8200000,40.8200000,40.8200000,40.8200000,100
US1.TWTR_delisted_875018,1,20200828,104100,40.8300000,40.8300000,40.8200000,40.8200000,300
US1.TWTR_delisted_875018,1,20200828,104200,40.8400000,40.8400000,40.8100000,40.8100000,1000
US1.TWTR_delisted_875018,1,20200828,104300,40.8000000,40.8300000,40.7900000,40.8300000,2100
US1.TWTR_delisted_875018,1,20200828,104400,40.8400000,40.8600000,40.8400000,40.8600000,1003
US1.TWTR_delisted_875018,1,20200828,104500,40.8900000,40.9400000,40.8900000,40.9300000,4200
US1.TWTR_delisted_875018,1,20200828,104600,40.9500000,40.9700000,40.9400000,40.9600000,5579
US1.TWTR_delisted_875018,1,20200828,104700,40.9700000,40.9700000,40.8700000,40.8700000,500
US1.TWTR_delisted_875018,1,20200828,104800,40.8700000,40.8700000,40.8200000,40.8200000,500
US1.TWTR_delisted_875018,1,20200828,104900,40.8300000,40.8300000,40.8300000,40.8300000,100
US1.TWTR_delisted_875018,1,20200828,105000,40.8450000,40.8700000,40.8450000,40.8700000,900
US1.TWTR_delisted_875018,1,20200828,105100,40.8700000,40.8700000,40.8400000,40.8400000,824
US1.TWTR_delisted_875018,1,20200828,105200,40.8150000,40.8150000,40.7800000,40.7800000,1817
US1.TWTR_delisted_875018,1,20200828,105300,40.7800000,40.7800000,40.7250000,40.7250000,5132
US1.TWTR_delisted_875018,1,20200828,105400,40.7600000,40.7800000,40.7300000,40.7800000,1900
US1.TWTR_delisted_875018,1,20200828,105500,40.8000000,40.8000000,40.7750000,40.7750000,300
US1.TWTR_delisted_875018,1,20200828,105600,40.7900000,40.8100000,40.7600000,40.7600000,1182
US1.TWTR_delisted_875018,1,20200828,105700,40.7700000,40.7700000,40.7400000,40.7500000,1500
US1.TWTR_delisted_875018,1,20200828,105800,40.7300000,40.7500000,40.7200000,40.7500000,500
US1.TWTR_delisted_875018,1,20200828,110300,40.7900000,40.7900000,40.7900000,40.7900000,300
US1.TWTR_delisted_875018,1,20200828,110400,40.7700000,40.7700000,40.7700000,40.7700000,100
US1.TWTR_delisted_875018,1,20200828,110500,40.7700000,40.7800000,40.7700000,40.7800000,300
US1.TWTR_delisted_875018,1,20200828,110600,40.8100000,40.8600000,40.8100000,40.8600000,300
US1.TWTR_delisted_875018,1,20200828,110700,40.8600000,40.8800000,40.8600000,40.8800000,319
US1.TWTR_delisted_875018,1,20200828,110800,40.8800000,40.8800000,40.8800000,40.8800000,643
US1.TWTR_delisted_875018,1,20200828,110900,40.8800000,40.8800000,40.8500000,40.8500000,600
US1.TWTR_delisted_875018,1,20200828,111000,40.8500000,40.8500000,40.8500000,40.8500000,649
US1.TWTR_delisted_875018,1,20200828,111200,40.8700000,40.8700000,40.8700000,40.8700000,800
US1.TWTR_delisted_875018,1,20200828,111300,40.8600000,40.8700000,40.8600000,40.8700000,300
US1.TWTR_delisted_875018,1,20200828,111400,40.8400000,40.8400000,40.8400000,40.8400000,100
US1.TWTR_delisted_875018,1,20200828,111500,40.8200000,40.8200000,40.8200000,40.8200000,450
US1.TWTR_delisted_875018,1,20200828,111700,40.8000000,40.8000000,40.8000000,40.8000000,100
US1.TWTR_delisted_875018,1,20200828,112000,40.8300000,40.8300000,40.8300000,40.8300000,100
US1.TWTR_delisted_875018,1,20200828,112100,40.8600000,40.8600000,40.8500000,40.8600000,400
US1.TWTR_delisted_875018,1,20200828,112200,40.8700000,40.8700000,40.8700000,40.8700000,100
US1.TWTR_delisted_875018,1,20200828,112600,40.8800000,40.8800000,40.8800000,40.8800000,200
US1.TWTR_delisted_875018,1,20200828,112900,40.8700000,40.8700000,40.8700000,40.8700000,400
US1.TWTR_delisted_875018,1,20200828,113000,40.8700000,40.8700000,40.8700000,40.8700000,300
US1.TWTR_delisted_875018,1,20200828,113100,40.8650000,40.8650000,40.8450000,40.8450000,1071
US1.TWTR_delisted_875018,1,20200828,113200,40.8500000,40.8500000,40.8500000,40.8500000,100
US1.TWTR_delisted_875018,1,20200828,113300,40.8600000,40.8600000,40.8600000,40.8600000,199
US1.TWTR_delisted_875018,1,20200828,113500,40.8500000,40.8500000,40.8500000,40.8500000,300
US1.TWTR_delisted_875018,1,20200828,113700,40.8400000,40.8400000,40.8400000,40.8400000,100
US1.TWTR_delisted_875018,1,20200828,113800,40.8300000,40.8300000,40.8300000,40.8300000,100
US1.TWTR_delisted_875018,1,20200828,113900,40.8300000,40.8300000,40.8300000,40.8300000,100
US1.TWTR_delisted_875018,1,20200828,114000,40.8800000,40.8800000,40.8800000,40.8800000,100
US1.TWTR_delisted_875018,1,20200828,114100,40.8900000,40.8900000,40.8900000,40.8900000,100
US1.TWTR_delisted_875018,1,20200828,114200,40.9200000,40.9200000,40.9150000,40.9200000,901
US1.TWTR_delisted_875018,1,20200828,114300,40.9400000,40.9400000,40.9300000,40.9300000,1400
US1.TWTR_delisted_875018,1,20200828,114400,40.9600000,40.9600000,40.9600000,40.9600000,100
US1.TWTR_delisted_875018,1,20200828,114500,40.9800000,41.0100000,40.9800000,41.0100000,1637
US1.TWTR_delisted_875018,1,20200828,114600,40.9900000,40.9900000,40.9700000,40.9700000,900
US1.TWTR_delisted_875018,1,20200828,114700,40.9400000,40.9400000,40.9300000,40.9300000,500
US1.TWTR_delisted_875018,1,20200828,114800,40.9500000,40.9500000,40.9500000,40.9500000,200
US1.TWTR_delisted_875018,1,20200828,114900,40.9450000,40.9450000,40.9450000,40.9450000,100
US1.TWTR_delisted_875018,1,20200828,115000,40.9500000,40.9500000,40.9450000,40.9450000,273
US1.TWTR_delisted_875018,1,20200828,115100,40.9500000,40.9500000,40.9500000,40.9500000,300
US1.TWTR_delisted_875018,1,20200828,115200,40.9400000,40.9600000,40.9400000,40.9500000,1477
US1.TWTR_delisted_875018,1,20200828,115300,40.9300000,40.9300000,40.9200000,40.9200000,500
US1.TWTR_delisted_875018,1,20200828,115400,40.9400000,40.9400000,40.9400000,40.9400000,100
US1.TWTR_delisted_875018,1,20200828,115500,40.9200000,40.9200000,40.9200000,40.9200000,174
US1.TWTR_delisted_875018,1,20200828,115600,40.9200000,40.9200000,40.8900000,40.9000000,3500
US1.TWTR_delisted_875018,1,20200828,115700,40.9100000,40.9100000,40.8900000,40.8900000,875
US1.TWTR_delisted_875018,1,20200828,115800,40.8900000,40.9300000,40.8900000,40.9300000,598
US1.TWTR_delisted_875018,1,20200828,115900,40.9400000,40.9400000,40.9400000,40.9400000,100
US1.TWTR_delisted_875018,1,20200828,120000,40.9100000,40.9100000,40.9000000,40.9000000,500
US1.TWTR_delisted_875018,1,20200828,120200,40.9000000,40.9000000,40.8900000,40.8900000,900
US1.TWTR_delisted_875018,1,20200828,120300,40.9200000,40.9200000,40.9200000,40.9200000,200
US1.TWTR_delisted_875018,1,20200828,120400,40.9400000,40.9400000,40.9400000,40.9400000,200
US1.TWTR_delisted_875018,1,20200828,120500,40.9300000,40.9300000,40.9300000,40.9300000,100
US1.TWTR_delisted_875018,1,20200828,120800,40.9400000,40.9600000,40.9400000,40.9600000,400
US1.TWTR_delisted_875018,1,20200828,120900,40.9900000,40.9900000,40.9900000,40.9900000,524
US1.TWTR_delisted_875018,1,20200828,121000,40.9850000,40.9850000,40.9850000,40.9850000,200
US1.TWTR_delisted_875018,1,20200828,121200,40.9700000,40.9800000,40.9700000,40.9700000,5418
US1.TWTR_delisted_875018,1,20200828,121300,40.9700000,40.9700000,40.9700000,40.9700000,300
US1.TWTR_delisted_875018,1,20200828,121400,40.9800000,40.9800000,40.9700000,40.9700000,5880
US1.TWTR_delisted_875018,1,20200828,121500,40.9550000,40.9650000,40.9550000,40.9650000,300
US1.TWTR_delisted_875018,1,20200828,121600,40.9750000,41.0200000,40.9750000,41.0100000,1122
US1.TWTR_delisted_875018,1,20200828,121700,41.0150000,41.0150000,41.0100000,41.0100000,3680
US1.TWTR_delisted_875018,1,20200828,121800,41.0200000,41.0200000,41.0200000,41.0200000,3670
US1.TWTR_delisted_875018,1,20200828,121900,41.0200000,41.0200000,41.0200000,41.0200000,3238
US1.TWTR_delisted_875018,1,20200828,122000,41.0200000,41.0200000,41.0050000,41.0050000,2595
US1.TWTR_delisted_875018,1,20200828,122100,41.0000000,41.0100000,40.9750000,41.0100000,1400
US1.TWTR_delisted_875018,1,20200828,122300,40.9800000,40.9800000,40.9500000,40.9500000,200
US1.TWTR_delisted_875018,1,20200828,122400,40.9300000,40.9500000,40.9300000,40.9500000,300
US1.TWTR_delisted_875018,1,20200828,122500,40.9700000,40.9700000,40.9600000,40.9600000,900
US1.TWTR_delisted_875018,1,20200828,122600,40.9600000,40.9600000,40.9500000,40.9500000,200
US1.TWTR_delisted_875018,1,20200828,122700,40.9500000,40.9500000,40.9500000,40.9500000,200
US1.TWTR_delisted_875018,1,20200828,122800,40.9450000,40.9600000,40.9450000,40.9600000,500
US1.TWTR_delisted_875018,1,20200828,122900,40.9600000,40.9600000,40.9500000,40.9500000,500
US1.TWTR_delisted_875018,1,20200828,123000,40.9500000,40.9500000,40.9500000,40.9500000,100
US1.TWTR_delisted_875018,1,20200828,123100,40.9500000,40.9500000,40.9500000,40.9500000,400
US1.TWTR_delisted_875018,1,20200828,123300,40.9400000,40.9400000,40.9400000,40.9400000,300
US1.TWTR_delisted_875018,1,20200828,123400,40.9400000,40.9400000,40.9400000,40.9400000,100
US1.TWTR_delisted_875018,1,20200828,123500,40.9350000,40.9400000,40.9350000,40.9400000,1100
US1.TWTR_delisted_875018,1,20200828,123600,40.9400000,40.9400000,40.9300000,40.9300000,1200
US1.TWTR_delisted_875018,1,20200828,123700,40.9300000,40.9300000,40.9200000,40.9200000,1340
US1.TWTR_delisted_875018,1,20200828,123800,40.9200000,40.9200000,40.9200000,40.9200000,200
US1.TWTR_delisted_875018,1,20200828,123900,40.9300000,40.9600000,40.9300000,40.9600000,1900
US1.TWTR_delisted_875018,1,20200828,124000,40.9600000,40.9600000,40.9500000,40.9500000,796
US1.TWTR_delisted_875018,1,20200828,124100,40.9400000,40.9400000,40.9400000,40.9400000,1532
US1.TWTR_delisted_875018,1,20200828,124200,40.9400000,40.9500000,40.9400000,40.9400000,584
US1.TWTR_delisted_875018,1,20200828,124300,40.9400000,40.9400000,40.9400000,40.9400000,1505
US1.TWTR_delisted_875018,1,20200828,124400,40.9300000,40.9300000,40.9300000,40.9300000,200
US1.TWTR_delisted_875018,1,20200828,124500,40.9300000,40.9300000,40.9300000,40.9300000,894
US1.TWTR_delisted_875018,1,20200828,124600,40.9400000,40.9400000,40.9400000,40.9400000,100
US1.TWTR_delisted_875018,1,20200828,124700,40.9500000,40.9500000,40.9500000,40.9500000,200
US1.TWTR_delisted_875018,1,20200828,124800,40.9700000,40.9700000,40.9400000,40.9500000,2825
US1.TWTR_delisted_875018,1,20200828,124900,40.9500000,40.9500000,40.9500000,40.9500000,200
US1.TWTR_delisted_875018,1,20200828,125000,40.9600000,40.9600000,40.9600000,40.9600000,100
US1.TWTR_delisted_875018,1,20200828,125200,40.9600000,40.9600000,40.9400000,40.9400000,1100
US1.TWTR_delisted_875018,1,20200828,125300,40.9400000,40.9500000,40.9400000,40.9500000,300
US1.TWTR_delisted_875018,1,20200828,125400,40.9500000,40.9500000,40.9400000,40.9400000,200
US1.TWTR_delisted_875018,1,20200828,125500,40.9400000,40.9400000,40.9400000,40.9400000,300
US1.TWTR_delisted_875018,1,20200828,125700,40.9500000,40.9500000,40.9400000,40.9400000,400
US1.TWTR_delisted_875018,1,20200828,125800,40.9500000,40.9500000,40.9500000,40.9500000,100
US1.TWTR_delisted_875018,1,20200828,125900,40.9500000,40.9600000,40.9500000,40.9600000,500
US1.TWTR_delisted_875018,1,20200828,130000,40.9400000,40.9400000,40.9400000,40.9400000,400
US1.TWTR_delisted_875018,1,20200828,130100,40.9450000,40.9450000,40.9450000,40.9450000,100
US1.TWTR_delisted_875018,1,20200828,130200,40.9450000,40.9600000,40.9450000,40.9600000,400
US1.TWTR_delisted_875018,1,20200828,130400,40.9600000,40.9600000,40.9600000,40.9600000,300
US1.TWTR_delisted_875018,1,20200828,130500,40.9600000,40.9600000,40.9600000,40.9600000,400
US1.TWTR_delisted_875018,1,20200828,130600,40.9800000,41.0000000,40.9800000,41.0000000,7175
US1.TWTR_delisted_875018,1,20200828,130700,40.9800000,40.9800000,40.9800000,40.9800000,400
US1.TWTR_delisted_875018,1,20200828,130800,40.9500000,40.9500000,40.9500000,40.9500000,300
US1.TWTR_delisted_875018,1,20200828,130900,40.9400000,40.9400000,40.9300000,40.9300000,700
US1.TWTR_delisted_875018,1,20200828,131000,40.9200000,40.9200000,40.9100000,40.9100000,200
US1.TWTR_delisted_875018,1,20200828,131100,40.9200000,40.9200000,40.9200000,40.9200000,700
US1.TWTR_delisted_875018,1,20200828,131200,40.9100000,40.9100000,40.9000000,40.9000000,200
US1.TWTR_delisted_875018,1,20200828,131300,40.8900000,40.8900000,40.8850000,40.8850000,200
US1.TWTR_delisted_875018,1,20200828,131400,40.8800000,40.8800000,40.8500000,40.8600000,1495
US1.TWTR_delisted_875018,1,20200828,131500,40.8500000,40.8500000,40.8400000,40.8500000,1630
US1.TWTR_delisted_875018,1,20200828,131600,40.8450000,40.8600000,40.8400000,40.8400000,1942
US1.TWTR_delisted_875018,1,20200828,131700,40.8350000,40.8400000,40.8300000,40.8300000,1100
US1.TWTR_delisted_875018,1,20200828,131800,40.8200000,40.8200000,40.8200000,40.8200000,200
US1.TWTR_delisted_875018,1,20200828,131900,40.8300000,40.8400000,40.8200000,40.8200000,2000
US1.TWTR_delisted_875018,1,20200828,132100,40.8200000,40.8500000,40.8200000,40.8500000,300
US1.TWTR_delisted_875018,1,20200828,132200,40.8600000,40.8600000,40.8400000,40.8400000,1355
US1.TWTR_delisted_875018,1,20200828,132300,40.8300000,40.8300000,40.8300000,40.8300000,300
US1.TWTR_delisted_875018,1,20200828,132400,40.8300000,40.8300000,40.8300000,40.8300000,100
US1.TWTR_delisted_875018,1,20200828,132500,40.8300000,40.8300000,40.8200000,40.8200000,400
US1.TWTR_delisted_875018,1,20200828,132600,40.8200000,40.8200000,40.8100000,40.8100000,200
US1.TWTR_delisted_875018,1,20200828,132700,40.8000000,40.8300000,40.7900000,40.8300000,1000
US1.TWTR_delisted_875018,1,20200828,132800,40.8000000,40.8200000,40.8000000,40.8200000,700
US1.TWTR_delisted_875018,1,20200828,132900,40.8000000,40.8100000,40.8000000,40.8100000,200
US1.TWTR_delisted_875018,1,20200828,133000,40.8000000,40.8000000,40.7800000,40.7900000,700
US1.TWTR_delisted_875018,1,20200828,133100,40.7900000,40.8000000,40.7800000,40.8000000,500
US1.TWTR_delisted_875018,1,20200828,133200,40.8100000,40.8100000,40.8100000,40.8100000,300
US1.TWTR_delisted_875018,1,20200828,133300,40.8100000,40.8100000,40.8100000,40.8100000,348
US1.TWTR_delisted_875018,1,20200828,133400,40.8100000,40.8100000,40.7850000,40.8100000,500
US1.TWTR_delisted_875018,1,20200828,133500,40.8200000,40.8300000,40.8200000,40.8300000,2900
US1.TWTR_delisted_875018,1,20200828,133600,40.8200000,40.8200000,40.8200000,40.8200000,809
US1.TWTR_delisted_875018,1,20200828,133700,40.8200000,40.8200000,40.8200000,40.8200000,5947
US1.TWTR_delisted_875018,1,20200828,133800,40.8400000,40.8900000,40.8400000,40.8900000,500
US1.TWTR_delisted_875018,1,20200828,133900,40.9000000,40.9100000,40.9000000,40.9000000,2075
US1.TWTR_delisted_875018,1,20200828,134000,40.9000000,40.9000000,40.9000000,40.9000000,1000
US1.TWTR_delisted_875018,1,20200828,134100,40.9400000,40.9400000,40.9300000,40.9300000,823
US1.TWTR_delisted_875018,1,20200828,134200,40.9350000,40.9400000,40.9100000,40.9200000,1600
US1.TWTR_delisted_875018,1,20200828,134300,40.9100000,40.9200000,40.9100000,40.9200000,300
US1.TWTR_delisted_875018,1,20200828,134400,40.9200000,40.9200000,40.9100000,40.9100000,800
US1.TWTR_delisted_875018,1,20200828,134500,40.9200000,40.9200000,40.9200000,40.9200000,150
US1.TWTR_delisted_875018,1,20200828,134600,40.9300000,40.9400000,40.9300000,40.9400000,300
US1.TWTR_delisted_875018,1,20200828,134700,40.9500000,40.9600000,40.9400000,40.9600000,1300
US1.TWTR_delisted_875018,1,20200828,134800,40.9800000,40.9800000,40.9400000,40.9400000,1600
US1.TWTR_delisted_875018,1,20200828,134900,40.9400000,40.9500000,40.9400000,40.9500000,599
US1.TWTR_delisted_875018,1,20200828,135000,40.9500000,40.9500000,40.9500000,40.9500000,300
US1.TWTR_delisted_875018,1,20200828,135100,40.9600000,40.9600000,40.9600000,40.9600000,100
US1.TWTR_delisted_875018,1,20200828,135200,41.0000000,41.0000000,41.0000000,41.0000000,600
US1.TWTR_delisted_875018,1,20200828,135400,41.0200000,41.0200000,40.9900000,40.9900000,1100
US1.TWTR_delisted_875018,1,20200828,135600,41.0000000,41.0000000,40.9900000,40.9900000,1200
US1.TWTR_delisted_875018,1,20200828,135700,40.9900000,40.9900000,40.9900000,40.9900000,1466
US1.TWTR_delisted_875018,1,20200828,135800,40.9800000,40.9900000,40.9800000,40.9800000,300
US1.TWTR_delisted_875018,1,20200828,135900,40.9800000,40.9800000,40.9800000,40.9800000,200
US1.TWTR_delisted_875018,1,20200828,140000,40.9800000,40.9800000,40.9800000,40.9800000,259
US1.TWTR_delisted_875018,1,20200828,140100,40.9800000,40.9800000,40.9700000,40.9700000,400
US1.TWTR_delisted_875018,1,20200828,140200,40.9800000,40.9800000,40.9800000,40.9800000,500
US1.TWTR_delisted_875018,1,20200828,140400,41.0200000,41.0200000,41.0200000,41.0200000,100
US1.TWTR_delisted_875018,1,20200828,140500,41.0200000,41.0200000,41.0000000,41.0000000,422
US1.TWTR_delisted_875018,1,20200828,140600,40.9700000,40.9700000,40.9500000,40.9500000,1100
US1.TWTR_delisted_875018,1,20200828,140700,40.9800000,40.9900000,40.9500000,40.9500000,1734
US1.TWTR_delisted_875018,1,20200828,140800,40.9700000,40.9900000,40.9650000,40.9900000,2000
US1.TWTR_delisted_875018,1,20200828,140900,40.9900000,41.0300000,40.9900000,41.0300000,1000
US1.TWTR_delisted_875018,1,20200828,141000,41.0300000,41.0400000,41.0300000,41.0400000,800
US1.TWTR_delisted_875018,1,20200828,141100,41.0500000,41.0500000,41.0400000,41.0400000,1824
US1.TWTR_delisted_875018,1,20200828,141300,41.0300000,41.0300000,41.0300000,41.0300000,500
US1.TWTR_delisted_875018,1,20200828,141400,41.0300000,41.0300000,41.0100000,41.0100000,300
US1.TWTR_delisted_875018,1,20200828,141500,41.0100000,41.0100000,41.0100000,41.0100000,200
US1.TWTR_delisted_875018,1,20200828,141600,41.0100000,41.0300000,41.0100000,41.0300000,400
US1.TWTR_delisted_875018,1,20200828,141700,41.0400000,41.0400000,41.0400000,41.0400000,100
US1.TWTR_delisted_875018,1,20200828,141800,41.0500000,41.0500000,41.0400000,41.0400000,200
US1.TWTR_delisted_875018,1,20200828,141900,41.0500000,41.0600000,41.0500000,41.0600000,600
US1.TWTR_delisted_875018,1,20200828,142000,41.0600000,41.0600000,41.0600000,41.0600000,1000
US1.TWTR_delisted_875018,1,20200828,142300,41.0700000,41.0800000,41.0700000,41.0800000,1144
US1.TWTR_delisted_875018,1,20200828,142400,41.0900000,41.1000000,41.0800000,41.1000000,2249
US1.TWTR_delisted_875018,1,20200828,142500,41.1100000,41.1100000,41.1000000,41.1000000,600
US1.TWTR_delisted_875018,1,20200828,142600,41.0900000,41.0900000,41.0700000,41.0900000,2800
US1.TWTR_delisted_875018,1,20200828,142700,41.1000000,41.1000000,41.0800000,41.0800000,900
US1.TWTR_delisted_875018,1,20200828,142800,41.0800000,41.0800000,41.0800000,41.0800000,211
US1.TWTR_delisted_875018,1,20200828,142900,41.0800000,41.0800000,41.0800000,41.0800000,100
US1.TWTR_delisted_875018,1,20200828,143000,41.0850000,41.0850000,41.0850000,41.0850000,200
US1.TWTR_delisted_875018,1,20200828,143100,41.0800000,41.0800000,41.0450000,41.0650000,1435
US1.TWTR_delisted_875018,1,20200828,143200,41.0700000,41.0700000,41.0700000,41.0700000,200
US1.TWTR_delisted_875018,1,20200828,143300,41.0700000,41.0700000,41.0700000,41.0700000,300
US1.TWTR_delisted_875018,1,20200828,143400,41.0600000,41.0600000,41.0600000,41.0600000,100
US1.TWTR_delisted_875018,1,20200828,143500,41.0600000,41.0600000,41.0600000,41.0600000,300
US1.TWTR_delisted_875018,1,20200828,143600,41.0600000,41.0700000,41.0600000,41.0700000,300
US1.TWTR_delisted_875018,1,20200828,143700,41.0700000,41.0700000,41.0600000,41.0650000,922
US1.TWTR_delisted_875018,1,20200828,143800,41.0500000,41.0500000,41.0500000,41.0500000,500
US1.TWTR_delisted_875018,1,20200828,143900,41.0300000,41.0300000,41.0250000,41.0250000,200
US1.TWTR_delisted_875018,1,20200828,144000,41.0300000,41.0300000,41.0300000,41.0300000,100
US1.TWTR_delisted_875018,1,20200828,144100,41.0500000,41.0500000,41.0500000,41.0500000,300
US1.TWTR_delisted_875018,1,20200828,144200,41.0300000,41.0400000,41.0300000,41.0400000,318
US1.TWTR_delisted_875018,1,20200828,144300,41.0500000,41.0700000,41.0500000,41.0700000,500
US1.TWTR_delisted_875018,1,20200828,144400,41.0750000,41.0750000,41.0700000,41.0700000,600
US1.TWTR_delisted_875018,1,20200828,144500,41.0700000,41.0700000,41.0700000,41.0700000,400
US1.TWTR_delisted_875018,1,20200828,144600,41.0700000,41.0900000,41.0700000,41.0900000,400
US1.TWTR_delisted_875018,1,20200828,144700,41.0900000,41.0900000,41.0900000,41.0900000,200
US1.TWTR_delisted_875018,1,20200828,144800,41.0900000,41.0900000,41.0900000,41.0900000,300
US1.TWTR_delisted_875018,1,20200828,144900,41.0900000,41.1000000,41.0900000,41.1000000,700
US1.TWTR_delisted_875018,1,20200828,145000,41.1100000,41.1100000,41.1000000,41.1000000,2000
US1.TWTR_delisted_875018,1,20200828,145100,41.1000000,41.1200000,41.1000000,41.1200000,1800
US1.TWTR_delisted_875018,1,20200828,145200,41.1200000,41.1200000,41.1100000,41.1100000,5200
US1.TWTR_delisted_875018,1,20200828,145300,41.1000000,41.1200000,41.1000000,41.1000000,1000
US1.TWTR_delisted_875018,1,20200828,145400,41.0900000,41.1000000,41.0600000,41.0600000,2164
US1.TWTR_delisted_875018,1,20200828,145500,41.0600000,41.0600000,41.0500000,41.0500000,739
US1.TWTR_delisted_875018,1,20200828,145600,41.0500000,41.0700000,41.0500000,41.0700000,1557
US1.TWTR_delisted_875018,1,20200828,145700,41.0700000,41.0700000,41.0700000,41.0700000,100
US1.TWTR_delisted_875018,1,20200828,145800,41.0500000,41.0500000,41.0300000,41.0350000,800
US1.TWTR_delisted_875018,1,20200828,145900,41.0400000,41.0400000,41.0400000,41.0400000,300
US1.TWTR_delisted_875018,1,20200828,150000,41.0300000,41.0400000,41.0300000,41.0350000,996
US1.TWTR_delisted_875018,1,20200828,150100,41.0300000,41.0300000,41.0100000,41.0100000,1077
US1.TWTR_delisted_875018,1,20200828,150200,41.0200000,41.0300000,41.0200000,41.0300000,500
US1.TWTR_delisted_875018,1,20200828,150300,41.0300000,41.0300000,41.0300000,41.0300000,236
US1.TWTR_delisted_875018,1,20200828,150400,41.0400000,41.0400000,41.0400000,41.0400000,104
US1.TWTR_delisted_875018,1,20200828,150500,41.0300000,41.0300000,41.0200000,41.0200000,282
US1.TWTR_delisted_875018,1,20200828,150600,41.0300000,41.0300000,41.0300000,41.0300000,100
US1.TWTR_delisted_875018,1,20200828,150800,41.0600000,41.0800000,41.0600000,41.0800000,1000
US1.TWTR_delisted_875018,1,20200828,150900,41.1000000,41.1000000,41.1000000,41.1000000,300
US1.TWTR_delisted_875018,1,20200828,151000,41.0900000,41.0900000,41.0600000,41.0600000,700
US1.TWTR_delisted_875018,1,20200828,151100,41.0500000,41.0600000,41.0500000,41.0600000,700
US1.TWTR_delisted_875018,1,20200828,151200,41.0700000,41.0700000,41.0700000,41.0700000,300
US1.TWTR_delisted_875018,1,20200828,151400,41.0900000,41.0900000,41.0900000,41.0900000,224
US1.TWTR_delisted_875018,1,20200828,151500,41.0900000,41.0900000,41.0900000,41.0900000,1311
US1.TWTR_delisted_875018,1,20200828,151600,41.0800000,41.0800000,41.0800000,41.0800000,583
US1.TWTR_delisted_875018,1,20200828,151700,41.0800000,41.0800000,41.0700000,41.0800000,800
US1.TWTR_delisted_875018,1,20200828,151800,41.1000000,41.1000000,41.0900000,41.0900000,1100
US1.TWTR_delisted_875018,1,20200828,151900,41.0900000,41.1000000,41.0900000,41.1000000,400
US1.TWTR_delisted_875018,1,20200828,152000,41.0900000,41.0900000,41.0700000,41.0700000,1000
US1.TWTR_delisted_875018,1,20200828,152100,41.1000000,41.1000000,41.1000000,41.1000000,2800
US1.TWTR_delisted_875018,1,20200828,152200,41.0900000,41.0900000,41.0900000,41.0900000,605
US1.TWTR_delisted_875018,1,20200828,152400,41.0800000,41.0800000,41.0800000,41.0800000,2906
US1.TWTR_delisted_875018,1,20200828,152500,41.1000000,41.1000000,41.0800000,41.0800000,1893
US1.TWTR_delisted_875018,1,20200828,152600,41.0800000,41.0900000,41.0800000,41.0900000,990
US1.TWTR_delisted_875018,1,20200828,152700,41.0900000,41.1000000,41.0900000,41.0900000,2272
US1.TWTR_delisted_875018,1,20200828,152800,41.0800000,41.0800000,41.0700000,41.0700000,1381
US1.TWTR_delisted_875018,1,20200828,152900,41.0700000,41.0700000,41.0600000,41.0600000,893
US1.TWTR_delisted_875018,1,20200828,153000,41.0700000,41.0700000,41.0700000,41.0700000,800
US1.TWTR_delisted_875018,1,20200828,153100,41.0800000,41.0800000,41.0800000,41.0800000,300
US1.TWTR_delisted_875018,1,20200828,153200,41.0950000,41.0950000,41.0950000,41.0950000,300
US1.TWTR_delisted_875018,1,20200828,153300,41.0900000,41.0900000,41.0900000,41.0900000,1400
US1.TWTR_delisted_875018,1,20200828,153400,41.0900000,41.0950000,41.0900000,41.0950000,1173
US1.TWTR_delisted_875018,1,20200828,153500,41.0950000,41.0950000,41.0950000,41.0950000,100
US1.TWTR_delisted_875018,1,20200828,153600,41.0900000,41.0900000,41.0800000,41.0800000,800
US1.TWTR_delisted_875018,1,20200828,153700,41.0900000,41.0900000,41.0900000,41.0900000,328
US1.TWTR_delisted_875018,1,20200828,153800,41.1000000,41.1000000,41.1000000,41.1000000,600
US1.TWTR_delisted_875018,1,20200828,153900,41.0800000,41.0800000,41.0800000,41.0800000,200
US1.TWTR_delisted_875018,1,20200828,154000,41.0900000,41.1000000,41.0900000,41.1000000,810
US1.TWTR_delisted_875018,1,20200828,154100,41.1000000,41.1000000,41.1000000,41.1000000,400
US1.TWTR_delisted_875018,1,20200828,154200,41.0900000,41.0900000,41.0900000,41.0900000,1000
US1.TWTR_delisted_875018,1,20200828,154300,41.0900000,41.1000000,41.0900000,41.1000000,2434
US1.TWTR_delisted_875018,1,20200828,154400,41.0900000,41.0950000,41.0900000,41.0900000,1252
US1.TWTR_delisted_875018,1,20200828,154500,41.0900000,41.0900000,41.0900000,41.0900000,3400
US1.TWTR_delisted_875018,1,20200828,154600,41.1000000,41.1000000,41.1000000,41.1000000,1739
US1.TWTR_delisted_875018,1,20200828,154700,41.0950000,41.0950000,41.0950000,41.0950000,100
US1.TWTR_delisted_875018,1,20200828,154800,41.1000000,41.1300000,41.1000000,41.1300000,1274
US1.TWTR_delisted_875018,1,20200828,154900,41.1300000,41.1500000,41.1300000,41.1500000,4115
US1.TWTR_delisted_875018,1,20200828,155000,41.1550000,41.1550000,41.1500000,41.1500000,693
US1.TWTR_delisted_875018,1,20200828,155100,41.1250000,41.1600000,41.1100000,41.1600000,4515
US1.TWTR_delisted_875018,1,20200828,155200,41.1500000,41.1500000,41.1150000,41.1150000,7905
US1.TWTR_delisted_875018,1,20200828,155300,41.1100000,41.1100000,41.0950000,41.1000000,9300
US1.TWTR_delisted_875018,1,20200828,155400,41.0900000,41.0900000,41.0650000,41.0700000,3655
US1.TWTR_delisted_875018,1,20200828,155500,41.0800000,41.0900000,41.0800000,41.0800000,2900
US1.TWTR_delisted_875018,1,20200828,155600,41.0800000,41.0900000,41.0800000,41.0900000,6274
US1.TWTR_delisted_875018,1,20200828,155700,41.1000000,41.1000000,41.0850000,41.0850000,9885
US1.TWTR_delisted_875018,1,20200828,155800,41.0850000,41.1100000,41.0800000,41.0850000,9037
US1.TWTR_delisted_875018,1,20200828,155900,41.0800000,41.1000000,41.0700000,41.0950000,9769
US1.TWTR_delisted_875018,1,20200828,160000,41.0900000,41.0900000,41.0700000,41.0750000,6734
US1.TWTR_delisted_875018,1,20200831,093100,41.0100000,41.0300000,40.9700000,41.0100000,1490
US1.TWTR_delisted_875018,1,20200831,093200,40.9000000,40.9100000,40.8800000,40.9100000,808
US1.TWTR_delisted_875018,1,20200831,093300,40.9300000,40.9500000,40.8900000,40.9000000,700
US1.TWTR_delisted_875018,1,20200831,093400,40.9300000,40.9600000,40.9300000,40.9600000,750
US1.TWTR_delisted_875018,1,20200831,093500,40.8400000,40.8400000,40.8000000,40.8300000,600
US1.TWTR_delisted_875018,1,20200831,093600,40.8200000,40.8600000,40.8200000,40.8600000,200
US1.TWTR_delisted_875018,1,20200831,093700,40.8700000,40.8900000,40.8700000,40.8900000,600
US1.TWTR_delisted_875018,1,20200831,093800,40.9300000,40.9300000,40.8700000,40.8700000,1482
US1.TWTR_delisted_875018,1,20200831,093900,40.8900000,40.8900000,40.8900000,40.8900000,100
US1.TWTR_delisted_875018,1,20200831,094000,40.8900000,40.9150000,40.8900000,40.9150000,2300
US1.TWTR_delisted_875018,1,20200831,094100,40.9500000,41.0200000,40.9400000,41.0100000,2969
US1.TWTR_delisted_875018,1,20200831,094200,40.9900000,40.9900000,40.9100000,40.9100000,400
US1.TWTR_delisted_875018,1,20200831,094300,40.9500000,41.0500000,40.9500000,41.0300000,500
US1.TWTR_delisted_875018,1,20200831,094400,41.0500000,41.0500000,41.0000000,41.0000000,800
US1.TWTR_delisted_875018,1,20200831,094500,41.0200000,41.0200000,40.9600000,40.9600000,3800
US1.TWTR_delisted_875018,1,20200831,094600,40.9700000,40.9700000,40.8950000,40.9200000,4575
US1.TWTR_delisted_875018,1,20200831,094700,40.8900000,40.8900000,40.8900000,40.8900000,100
US1.TWTR_delisted_875018,1,20200831,094800,40.9000000,40.9000000,40.8300000,40.8300000,907
US1.TWTR_delisted_875018,1,20200831,094900,40.8300000,40.8400000,40.7600000,40.7600000,700
US1.TWTR_delisted_875018,1,20200831,095000,40.8000000,40.8200000,40.7900000,40.7900000,3100
US1.TWTR_delisted_875018,1,20200831,095100,40.7800000,40.7800000,40.7800000,40.7800000,100
US1.TWTR_delisted_875018,1,20200831,095200,40.7700000,40.8000000,40.7700000,40.7900000,1600
US1.TWTR_delisted_875018,1,20200831,095300,40.7900000,40.8200000,40.7900000,40.8200000,800
US1.TWTR_delisted_875018,1,20200831,095400,40.8200000,40.8350000,40.8200000,40.8350000,300
US1.TWTR_delisted_875018,1,20200831,095500,40.8400000,40.9200000,40.8400000,40.8500000,1000
US1.TWTR_delisted_875018,1,20200831,095600,40.8200000,40.8200000,40.8200000,40.8200000,100
US1.TWTR_delisted_875018,1,20200831,095700,40.8900000,40.9800000,40.8800000,40.9700000,4100
US1.TWTR_delisted_875018,1,20200831,095800,40.9300000,40.9600000,40.9300000,40.9600000,600
US1.TWTR_delisted_875018,1,20200831,095900,40.9500000,40.9500000,40.9100000,40.9100000,697
US1.TWTR_delisted_875018,1,20200831,100000,40.9500000,40.9800000,40.9500000,40.9600000,1000
US1.TWTR_delisted_875018,1,20200831,100100,40.9500000,40.9600000,40.9400000,40.9400000,500
US1.TWTR_delisted_875018,1,20200831,100200,41.0000000,41.0100000,40.9800000,40.9900000,900
US1.TWTR_delisted_875018,1,20200831,100300,40.9900000,41.0000000,40.9900000,41.0000000,300
US1.TWTR_delisted_875018,1,20200831,100400,41.0000000,41.0000000,41.0000000,41.0000000,200
US1.TWTR_delisted_875018,1,20200831,100500,41.0300000,41.0300000,41.0300000,41.0300000,300
US1.TWTR_delisted_875018,1,20200831,100600,41.0000000,41.0000000,41.0000000,41.0000000,300
US1.TWTR_delisted_875018,1,20200831,100700,40.9600000,40.9600000,40.9300000,40.9300000,600
US1.TWTR_delisted_875018,1,20200831,100800,40.9500000,40.9600000,40.8900000,40.8900000,900
US1.TWTR_delisted_875018,1,20200831,100900,40.8700000,40.8800000,40.8600000,40.8800000,700
US1.TWTR_delisted_875018,1,20200831,101000,40.9300000,40.9400000,40.9300000,40.9400000,200
US1.TWTR_delisted_875018,1,20200831,101100,40.9800000,41.0200000,40.9800000,41.0200000,200
US1.TWTR_delisted_875018,1,20200831,101200,41.0100000,41.0100000,40.9800000,40.9800000,668
US1.TWTR_delisted_875018,1,20200831,101300,40.9600000,40.9600000,40.9600000,40.9600000,100
US1.TWTR_delisted_875018,1,20200831,101400,40.9600000,40.9700000,40.9600000,40.9700000,200
US1.TWTR_delisted_875018,1,20200831,101500,40.9800000,40.9900000,40.9800000,40.9900000,1558
US1.TWTR_delisted_875018,1,20200831,101600,40.9900000,40.9900000,40.9500000,40.9800000,2800
US1.TWTR_delisted_875018,1,20200831,101700,40.9900000,40.9900000,40.9700000,40.9700000,400
US1.TWTR_delisted_875018,1,20200831,101800,40.9600000,40.9600000,40.9600000,40.9600000,100
US1.TWTR_delisted_875018,1,20200831,101900,40.9400000,40.9400000,40.9200000,40.9200000,1500
US1.TWTR_delisted_875018,1,20200831,102000,40.9500000,40.9500000,40.9500000,40.9500000,100
US1.TWTR_delisted_875018,1,20200831,102100,40.9800000,40.9800000,40.9800000,40.9800000,100
US1.TWTR_delisted_875018,1,20200831,102200,40.9600000,40.9800000,40.9600000,40.9800000,400
US1.TWTR_delisted_875018,1,20200831,102300,40.9800000,40.9800000,40.9500000,40.9500000,400
US1.TWTR_delisted_875018,1,20200831,102400,40.8900000,40.9200000,40.8900000,40.9200000,311
US1.TWTR_delisted_875018,1,20200831,102600,40.9500000,40.9500000,40.9200000,40.9200000,300
US1.TWTR_delisted_875018,1,20200831,102700,40.8800000,40.8800000,40.8300000,40.8350000,500
US1.TWTR_delisted_875018,1,20200831,102800,40.8300000,40.8300000,40.8300000,40.8300000,300
US1.TWTR_delisted_875018,1,20200831,102900,40.8200000,40.8200000,40.8100000,40.8100000,1300
US1.TWTR_delisted_875018,1,20200831,103000,40.8100000,40.8100000,40.7900000,40.7900000,700
US1.TWTR_delisted_875018,1,20200831,103100,40.7400000,40.7400000,40.7400000,40.7400000,100
US1.TWTR_delisted_875018,1,20200831,103200,40.8100000,40.8100000,40.7900000,40.7900000,500
US1.TWTR_delisted_875018,1,20200831,103300,40.7700000,40.7800000,40.7700000,40.7800000,300
US1.TWTR_delisted_875018,1,20200831,103400,40.7700000,40.7800000,40.7700000,40.7800000,800
US1.TWTR_delisted_875018,1,20200831,103500,40.8600000,40.8600000,40.8600000,40.8600000,100
US1.TWTR_delisted_875018,1,20200831,103700,40.8400000,40.8700000,40.8400000,40.8700000,800
US1.TWTR_delisted_875018,1,20200831,103800,40.8800000,40.8800000,40.8600000,40.8800000,1800
US1.TWTR_delisted_875018,1,20200831,104000,40.8800000,40.8800000,40.8800000,40.8800000,100
US1.TWTR_delisted_875018,1,20200831,104100,40.8750000,40.8750000,40.8750000,40.8750000,100
US1.TWTR_delisted_875018,1,20200831,104300,40.8700000,40.8700000,40.8600000,40.8600000,644
US1.TWTR_delisted_875018,1,20200831,104500,40.8700000,40.8700000,40.8700000,40.8700000,100
US1.TWTR_delisted_875018,1,20200831,104600,40.8700000,40.8700000,40.8500000,40.8500000,400
US1.TWTR_delisted_875018,1,20200831,104700,40.8600000,40.8600000,40.8600000,40.8600000,100
US1.TWTR_delisted_875018,1,20200831,104800,40.8900000,40.8900000,40.8800000,40.8800000,200
US1.TWTR_delisted_875018,1,20200831,104900,40.8800000,40.8800000,40.8500000,40.8500000,700
US1.TWTR_delisted_875018,1,20200831,105000,40.8400000,40.8400000,40.8400000,40.8400000,200
US1.TWTR_delisted_875018,1,20200831,105100,40.8400000,40.8400000,40.8400000,40.8400000,100
US1.TWTR_delisted_875018,1,20200831,105200,40.8400000,40.8400000,40.8400000,40.8400000,100
US1.TWTR_delisted_875018,1,20200831,105300,40.8400000,40.8700000,40.8400000,40.8700000,400
US1.TWTR_delisted_875018,1,20200831,105400,40.8700000,40.8700000,40.8500000,40.8500000,400
US1.TWTR_delisted_875018,1,20200831,105500,40.8300000,40.8300000,40.8200000,40.8200000,900
US1.TWTR_delisted_875018,1,20200831,105600,40.8100000,40.8100000,40.7900000,40.7900000,900
US1.TWTR_delisted_875018,1,20200831,105700,40.8100000,40.8100000,40.8000000,40.8100000,1497
US1.TWTR_delisted_875018,1,20200831,105800,40.7700000,40.7700000,40.7600000,40.7600000,200
US1.TWTR_delisted_875018,1,20200831,110000,40.8200000,40.8200000,40.8200000,40.8200000,100
US1.TWTR_delisted_875018,1,20200831,110100,40.8200000,40.8400000,40.8200000,40.8400000,2167
US1.TWTR_delisted_875018,1,20200831,110200,40.8400000,40.8600000,40.8400000,40.8500000,1048
US1.TWTR_delisted_875018,1,20200831,110400,40.8450000,40.8800000,40.8450000,40.8800000,200
US1.TWTR_delisted_875018,1,20200831,110500,40.9200000,40.9200000,40.9200000,40.9200000,100
US1.TWTR_delisted_875018,1,20200831,110600,40.8600000,40.8700000,40.8600000,40.8700000,300
US1.TWTR_delisted_875018,1,20200831,110700,40.8600000,40.8600000,40.8500000,40.8500000,300
US1.TWTR_delisted_875018,1,20200831,110800,40.8150000,40.8300000,40.8150000,40.8300000,300
US1.TWTR_delisted_875018,1,20200831,110900,40.8200000,40.8200000,40.8200000,40.8200000,100
US1.TWTR_delisted_875018,1,20200831,111000,40.8000000,40.8000000,40.7800000,40.7800000,938
US1.TWTR_delisted_875018,1,20200831,111100,40.7900000,40.8100000,40.7900000,40.8000000,500
US1.TWTR_delisted_875018,1,20200831,111200,40.8100000,40.8100000,40.8100000,40.8100000,100
US1.TWTR_delisted_875018,1,20200831,111300,40.8000000,40.8000000,40.7800000,40.7900000,1274
US1.TWTR_delisted_875018,1,20200831,111400,40.8000000,40.8000000,40.7900000,40.7900000,218
US1.TWTR_delisted_875018,1,20200831,111500,40.7500000,40.7700000,40.7500000,40.7700000,300
US1.TWTR_delisted_875018,1,20200831,111600,40.7800000,40.8400000,40.7800000,40.8400000,400
US1.TWTR_delisted_875018,1,20200831,111700,40.8600000,40.8600000,40.8600000,40.8600000,100
US1.TWTR_delisted_875018,1,20200831,111900,40.8300000,40.8500000,40.8300000,40.8300000,3199
US1.TWTR_delisted_875018,1,20200831,112000,40.7900000,40.8000000,40.7900000,40.8000000,600
US1.TWTR_delisted_875018,1,20200831,112100,40.8000000,40.8000000,40.7300000,40.7500000,700
US1.TWTR_delisted_875018,1,20200831,112200,40.7400000,40.7400000,40.6900000,40.6900000,950
US1.TWTR_delisted_875018,1,20200831,112300,40.6700000,40.7200000,40.6700000,40.7200000,300
US1.TWTR_delisted_875018,1,20200831,112400,40.7400000,40.7400000,40.7400000,40.7400000,400
US1.TWTR_delisted_875018,1,20200831,112500,40.7100000,40.7100000,40.6900000,40.6900000,622
US1.TWTR_delisted_875018,1,20200831,112600,40.6500000,40.6600000,40.6500000,40.6600000,700
US1.TWTR_delisted_875018,1,20200831,112700,40.6200000,40.6400000,40.6200000,40.6200000,900
US1.TWTR_delisted_875018,1,20200831,112800,40.6200000,40.6200000,40.5650000,40.6000000,1600
US1.TWTR_delisted_875018,1,20200831,112900,40.6100000,40.6100000,40.6100000,40.6100000,200
US1.TWTR_delisted_875018,1,20200831,113000,40.6300000,40.6700000,40.6300000,40.6300000,800
US1.TWTR_delisted_875018,1,20200831,113100,40.6500000,40.6700000,40.6500000,40.6700000,500
US1.TWTR_delisted_875018,1,20200831,113400,40.6500000,40.6500000,40.6450000,40.6500000,800
US1.TWTR_delisted_875018,1,20200831,113500,40.6900000,40.6900000,40.6800000,40.6900000,1400
US1.TWTR_delisted_875018,1,20200831,113600,40.6900000,40.7000000,40.6900000,40.7000000,1400
US1.TWTR_delisted_875018,1,20200831,113700,40.7100000,40.7100000,40.6900000,40.6900000,400
US1.TWTR_delisted_875018,1,20200831,113800,40.7100000,40.7100000,40.7000000,40.7000000,747
US1.TWTR_delisted_875018,1,20200831,113900,40.7000000,40.7100000,40.6900000,40.6900000,1400
US1.TWTR_delisted_875018,1,20200831,114000,40.7100000,40.7100000,40.7100000,40.7100000,200
US1.TWTR_delisted_875018,1,20200831,114100,40.7200000,40.7500000,40.7200000,40.7400000,2099
US1.TWTR_delisted_875018,1,20200831,114200,40.7200000,40.7200000,40.6900000,40.7100000,2751
US1.TWTR_delisted_875018,1,20200831,114300,40.6700000,40.7000000,40.6700000,40.7000000,600
US1.TWTR_delisted_875018,1,20200831,114400,40.7200000,40.7500000,40.7200000,40.7500000,600
US1.TWTR_delisted_875018,1,20200831,114500,40.7700000,40.8000000,40.7700000,40.8000000,400
US1.TWTR_delisted_875018,1,20200831,114600,40.8000000,40.8000000,40.8000000,40.8000000,200
US1.TWTR_delisted_875018,1,20200831,114700,40.7800000,40.7800000,40.7800000,40.7800000,200
US1.TWTR_delisted_875018,1,20200831,114800,40.7800000,40.8200000,40.7800000,40.8000000,1500
US1.TWTR_delisted_875018,1,20200831,115000,40.8100000,40.8100000,40.8100000,40.8100000,100
US1.TWTR_delisted_875018,1,20200831,115100,40.7800000,40.7800000,40.7800000,40.7800000,100
US1.TWTR_delisted_875018,1,20200831,115200,40.7900000,40.7900000,40.7800000,40.7800000,200
US1.TWTR_delisted_875018,1,20200831,115400,40.8000000,40.8000000,40.8000000,40.8000000,100
US1.TWTR_delisted_875018,1,20200831,115600,40.8000000,40.8000000,40.7900000,40.7900000,200
US1.TWTR_delisted_875018,1,20200831,115700,40.7900000,40.8000000,40.7900000,40.8000000,300
US1.TWTR_delisted_875018,1,20200831,115800,40.8100000,40.8300000,40.8100000,40.8300000,2109
US1.TWTR_delisted_875018,1,20200831,115900,40.8400000,40.8400000,40.8100000,40.8100000,2264
US1.TWTR_delisted_875018,1,20200831,120000,40.7600000,40.7800000,40.7500000,40.7800000,1100
US1.TWTR_delisted_875018,1,20200831,120100,40.7900000,40.8000000,40.7800000,40.7800000,400
US1.TWTR_delisted_875018,1,20200831,120200,40.7700000,40.7700000,40.7600000,40.7600000,400
US1.TWTR_delisted_875018,1,20200831,120300,40.7700000,40.7900000,40.7700000,40.7900000,500
US1.TWTR_delisted_875018,1,20200831,120400,40.7900000,40.7900000,40.7700000,40.7700000,200
US1.TWTR_delisted_875018,1,20200831,120500,40.7700000,40.7700000,40.7700000,40.7700000,200
US1.TWTR_delisted_875018,1,20200831,120600,40.7500000,40.7500000,40.7500000,40.7500000,500
US1.TWTR_delisted_875018,1,20200831,120700,40.7600000,40.7600000,40.7600000,40.7600000,150
US1.TWTR_delisted_875018,1,20200831,120800,40.7700000,40.7900000,40.7700000,40.7900000,500
US1.TWTR_delisted_875018,1,20200831,120900,40.7700000,40.7700000,40.7600000,40.7600000,486
US1.TWTR_delisted_875018,1,20200831,121000,40.7600000,40.7750000,40.7600000,40.7750000,200
US1.TWTR_delisted_875018,1,20200831,121100,40.7700000,40.7700000,40.7700000,40.7700000,100
US1.TWTR_delisted_875018,1,20200831,121200,40.7200000,40.7200000,40.7000000,40.7000000,920
US1.TWTR_delisted_875018,1,20200831,121400,40.7500000,40.7500000,40.7500000,40.7500000,100
US1.TWTR_delisted_875018,1,20200831,121600,40.7100000,40.7100000,40.7050000,40.7050000,600
US1.TWTR_delisted_875018,1,20200831,121800,40.7300000,40.7300000,40.7100000,40.7200000,600
US1.TWTR_delisted_875018,1,20200831,121900,40.6900000,40.7600000,40.6900000,40.7600000,800
US1.TWTR_delisted_875018,1,20200831,122100,40.7500000,40.7500000,40.7500000,40.7500000,600
US1.TWTR_delisted_875018,1,20200831,122200,40.7200000,40.7300000,40.7200000,40.7300000,500
US1.TWTR_delisted_875018,1,20200831,122400,40.7300000,40.7300000,40.7300000,40.7300000,100
US1.TWTR_delisted_875018,1,20200831,122500,40.7300000,40.7300000,40.7300000,40.7300000,100
US1.TWTR_delisted_875018,1,20200831,122600,40.7400000,40.7400000,40.7300000,40.7400000,400
US1.TWTR_delisted_875018,1,20200831,122700,40.7400000,40.7400000,40.7300000,40.7300000,200
US1.TWTR_delisted_875018,1,20200831,122800,40.7300000,40.7300000,40.7300000,40.7300000,100
US1.TWTR_delisted_875018,1,20200831,122900,40.7300000,40.7300000,40.7300000,40.7300000,500
US1.TWTR_delisted_875018,1,20200831,123000,40.7300000,40.7300000,40.7300000,40.7300000,100
US1.TWTR_delisted_875018,1,20200831,123100,40.7100000,40.7100000,40.7100000,40.7100000,932
US1.TWTR_delisted_875018,1,20200831,123200,40.7100000,40.7100000,40.7000000,40.7000000,300
US1.TWTR_delisted_875018,1,20200831,123300,40.7000000,40.7100000,40.7000000,40.7100000,200
US1.TWTR_delisted_875018,1,20200831,123400,40.7200000,40.7200000,40.7200000,40.7200000,200
US1.TWTR_delisted_875018,1,20200831,123600,40.7100000,40.7100000,40.7100000,40.7100000,100
US1.TWTR_delisted_875018,1,20200831,123800,40.7100000,40.7300000,40.7100000,40.7300000,401
US1.TWTR_delisted_875018,1,20200831,123900,40.7400000,40.7400000,40.7300000,40.7300000,820
US1.TWTR_delisted_875018,1,20200831,124000,40.7300000,40.7300000,40.7200000,40.7200000,600
US1.TWTR_delisted_875018,1,20200831,124100,40.7400000,40.7400000,40.7300000,40.7300000,300
US1.TWTR_delisted_875018,1,20200831,124300,40.7400000,40.7400000,40.7400000,40.7400000,100
US1.TWTR_delisted_875018,1,20200831,124400,40.7500000,40.7500000,40.7500000,40.7500000,100
US1.TWTR_delisted_875018,1,20200831,124500,40.7600000,40.7600000,40.7600000,40.7600000,100
US1.TWTR_delisted_875018,1,20200831,124600,40.7700000,40.7700000,40.7700000,40.7700000,2300
US1.TWTR_delisted_875018,1,20200831,124700,40.7600000,40.7600000,40.7600000,40.7600000,200
US1.TWTR_delisted_875018,1,20200831,124900,40.7600000,40.7600000,40.7600000,40.7600000,100
US1.TWTR_delisted_875018,1,20200831,125100,40.7600000,40.7600000,40.7600000,40.7600000,200
US1.TWTR_delisted_875018,1,20200831,125300,40.7900000,40.7900000,40.7900000,40.7900000,200
US1.TWTR_delisted_875018,1,20200831,125400,40.8200000,40.8400000,40.8200000,40.8400000,500
US1.TWTR_delisted_875018,1,20200831,125500,40.8400000,40.8500000,40.8400000,40.8400000,641
US1.TWTR_delisted_875018,1,20200831,125600,40.8400000,40.8400000,40.8100000,40.8100000,300
US1.TWTR_delisted_875018,1,20200831,125700,40.8100000,40.8200000,40.8100000,40.8200000,500
US1.TWTR_delisted_875018,1,20200831,125900,40.8400000,40.8400000,40.8300000,40.8300000,700
US1.TWTR_delisted_875018,1,20200831,130000,40.8200000,40.8200000,40.8000000,40.8200000,300
US1.TWTR_delisted_875018,1,20200831,130100,40.8000000,40.8100000,40.8000000,40.8100000,500
US1.TWTR_delisted_875018,1,20200831,130200,40.8100000,40.8100000,40.8100000,40.8100000,200
US1.TWTR_delisted_875018,1,20200831,130300,40.8000000,40.8000000,40.8000000,40.8000000,200
US1.TWTR_delisted_875018,1,20200831,130400,40.8100000,40.8100000,40.8100000,40.8100000,100
US1.TWTR_delisted_875018,1,20200831,130500,40.8000000,40.8000000,40.8000000,40.8000000,100
US1.TWTR_delisted_875018,1,20200831,130600,40.7850000,40.7900000,40.7850000,40.7900000,1200
US1.TWTR_delisted_875018,1,20200831,130800,40.7700000,40.7700000,40.7700000,40.7700000,100
US1.TWTR_delisted_875018,1,20200831,130900,40.7700000,40.7700000,40.7300000,40.7500000,3500
US1.TWTR_delisted_875018,1,20200831,131000,40.7300000,40.7300000,40.7300000,40.7300000,1300
US1.TWTR_delisted_875018,1,20200831,131200,40.7000000,40.7000000,40.6900000,40.7000000,500
US1.TWTR_delisted_875018,1,20200831,131400,40.6950000,40.7200000,40.6950000,40.7200000,800
US1.TWTR_delisted_875018,1,20200831,131500,40.7100000,40.7100000,40.7100000,40.7100000,400
US1.TWTR_delisted_875018,1,20200831,131600,40.7300000,40.7300000,40.7300000,40.7300000,500
US1.TWTR_delisted_875018,1,20200831,131800,40.7200000,40.7200000,40.7200000,40.7200000,200
US1.TWTR_delisted_875018,1,20200831,132000,40.7300000,40.7400000,40.7300000,40.7300000,700
US1.TWTR_delisted_875018,1,20200831,132100,40.7200000,40.7200000,40.7150000,40.7200000,800
US1.TWTR_delisted_875018,1,20200831,132200,40.7200000,40.7200000,40.7200000,40.7200000,100
US1.TWTR_delisted_875018,1,20200831,132500,40.7100000,40.7100000,40.7000000,40.7000000,200
US1.TWTR_delisted_875018,1,20200831,132600,40.7250000,40.7250000,40.7100000,40.7100000,300
US1.TWTR_delisted_875018,1,20200831,132900,40.7200000,40.7200000,40.7200000,40.7200000,205
US1.TWTR_delisted_875018,1,20200831,133000,40.7300000,40.7400000,40.7300000,40.7400000,800
US1.TWTR_delisted_875018,1,20200831,133100,40.7400000,40.7400000,40.7400000,40.7400000,100
US1.TWTR_delisted_875018,1,20200831,133200,40.7650000,40.7650000,40.7650000,40.7650000,100
US1.TWTR_delisted_875018,1,20200831,133400,40.7900000,40.7900000,40.7900000,40.7900000,100
US1.TWTR_delisted_875018,1,20200831,133500,40.7800000,40.8000000,40.7800000,40.8000000,1086
US1.TWTR_delisted_875018,1,20200831,133600,40.8000000,40.8000000,40.7900000,40.7900000,400
US1.TWTR_delisted_875018,1,20200831,133700,40.8000000,40.8000000,40.8000000,40.8000000,100
US1.TWTR_delisted_875018,1,20200831,133800,40.7800000,40.7800000,40.7800000,40.7800000,1100
US1.TWTR_delisted_875018,1,20200831,133900,40.7700000,40.7700000,40.7500000,40.7500000,1100
US1.TWTR_delisted_875018,1,20200831,134000,40.7500000,40.7500000,40.7500000,40.7500000,424
US1.TWTR_delisted_875018,1,20200831,134200,40.7700000,40.7700000,40.7400000,40.7500000,600
US1.TWTR_delisted_875018,1,20200831,134400,40.7400000,40.7500000,40.7400000,40.7500000,300
US1.TWTR_delisted_875018,1,20200831,134500,40.7600000,40.7700000,40.7200000,40.7400000,5999
US1.TWTR_delisted_875018,1,20200831,134600,40.7500000,40.7700000,40.7500000,40.7700000,400
US1.TWTR_delisted_875018,1,20200831,134700,40.7800000,40.7800000,40.7500000,40.7500000,600
US1.TWTR_delisted_875018,1,20200831,134800,40.7600000,40.7600000,40.7600000,40.7600000,100
US1.TWTR_delisted_875018,1,20200831,134900,40.7800000,40.7800000,40.7800000,40.7800000,500
US1.TWTR_delisted_875018,1,20200831,135000,40.7600000,40.7900000,40.7600000,40.7900000,3482
US1.TWTR_delisted_875018,1,20200831,135100,40.8100000,40.8100000,40.8100000,40.8100000,900
US1.TWTR_delisted_875018,1,20200831,135200,40.8100000,40.8100000,40.8100000,40.8100000,300
US1.TWTR_delisted_875018,1,20200831,135500,40.8100000,40.8100000,40.8100000,40.8100000,400
US1.TWTR_delisted_875018,1,20200831,135700,40.8100000,40.8100000,40.8100000,40.8100000,700
US1.TWTR_delisted_875018,1,20200831,135800,40.8100000,40.8100000,40.8100000,40.8100000,510
US1.TWTR_delisted_875018,1,20200831,135900,40.8100000,40.8100000,40.7800000,40.7900000,3290
US1.TWTR_delisted_875018,1,20200831,140000,40.7900000,40.7900000,40.7900000,40.7900000,200
US1.TWTR_delisted_875018,1,20200831,140100,40.7900000,40.7900000,40.7800000,40.7800000,1100
US1.TWTR_delisted_875018,1,20200831,140200,40.7700000,40.7700000,40.7600000,40.7600000,500
US1.TWTR_delisted_875018,1,20200831,140400,40.7500000,40.7500000,40.7500000,40.7500000,100
US1.TWTR_delisted_875018,1,20200831,140500,40.7250000,40.7250000,40.7250000,40.7250000,100
US1.TWTR_delisted_875018,1,20200831,140600,40.7100000,40.7100000,40.6850000,40.6950000,1000
US1.TWTR_delisted_875018,1,20200831,140700,40.6500000,40.6500000,40.6450000,40.6500000,1000
US1.TWTR_delisted_875018,1,20200831,140800,40.6400000,40.6400000,40.6300000,40.6300000,2300
US1.TWTR_delisted_875018,1,20200831,140900,40.6300000,40.6300000,40.6300000,40.6300000,300
US1.TWTR_delisted_875018,1,20200831,141100,40.6500000,40.6500000,40.6500000,40.6500000,800
US1.TWTR_delisted_875018,1,20200831,141500,40.6300000,40.6300000,40.6300000,40.6300000,200
US1.TWTR_delisted_875018,1,20200831,141600,40.6250000,40.6700000,40.6250000,40.6700000,2736
US1.TWTR_delisted_875018,1,20200831,141700,40.6800000,40.6800000,40.6800000,40.6800000,2364
US1.TWTR_delisted_875018,1,20200831,141800,40.6800000,40.6800000,40.6800000,40.6800000,175
US1.TWTR_delisted_875018,1,20200831,141900,40.6800000,40.6800000,40.6700000,40.6700000,300
US1.TWTR_delisted_875018,1,20200831,142000,40.6700000,40.6700000,40.6700000,40.6700000,100
US1.TWTR_delisted_875018,1,20200831,142100,40.6600000,40.6600000,40.6600000,40.6600000,400
US1.TWTR_delisted_875018,1,20200831,142300,40.6900000,40.6900000,40.6900000,40.6900000,200
US1.TWTR_delisted_875018,1,20200831,142400,40.7000000,40.7100000,40.7000000,40.7100000,926
US1.TWTR_delisted_875018,1,20200831,142500,40.7100000,40.7100000,40.7000000,40.7000000,800
US1.TWTR_delisted_875018,1,20200831,142600,40.6950000,40.6950000,40.6950000,40.6950000,100
US1.TWTR_delisted_875018,1,20200831,142700,40.6800000,40.6800000,40.6800000,40.6800000,100
US1.TWTR_delisted_875018,1,20200831,142800,40.6800000,40.6800000,40.6800000,40.6800000,100
US1.TWTR_delisted_875018,1,20200831,142900,40.6800000,40.6800000,40.6800000,40.6800000,1100
US1.TWTR_delisted_875018,1,20200831,143000,40.6900000,40.7000000,40.6900000,40.7000000,400
US1.TWTR_delisted_875018,1,20200831,143100,40.7100000,40.7400000,40.7100000,40.7400000,400
US1.TWTR_delisted_875018,1,20200831,143200,40.7300000,40.7300000,40.7300000,40.7300000,1000
US1.TWTR_delisted_875018,1,20200831,143300,40.7400000,40.7400000,40.7100000,40.7200000,1600
US1.TWTR_delisted_875018,1,20200831,143400,40.7100000,40.7200000,40.7100000,40.7200000,500
US1.TWTR_delisted_875018,1,20200831,143500,40.7300000,40.7300000,40.7300000,40.7300000,300
US1.TWTR_delisted_875018,1,20200831,143600,40.7400000,40.7400000,40.7400000,40.7400000,2000
US1.TWTR_delisted_875018,1,20200831,143700,40.7300000,40.7300000,40.7250000,40.7300000,300
US1.TWTR_delisted_875018,1,20200831,143800,40.7400000,40.7400000,40.7300000,40.7300000,300
US1.TWTR_delisted_875018,1,20200831,143900,40.7500000,40.7500000,40.7500000,40.7500000,400
US1.TWTR_delisted_875018,1,20200831,144100,40.7600000,40.7600000,40.7600000,40.7600000,200
US1.TWTR_delisted_875018,1,20200831,144200,40.7700000,40.7800000,40.7700000,40.7800000,2700
US1.TWTR_delisted_875018,1,20200831,144400,40.7900000,40.7900000,40.7900000,40.7900000,200
US1.TWTR_delisted_875018,1,20200831,144500,40.7900000,40.7900000,40.7800000,40.7800000,500
US1.TWTR_delisted_875018,1,20200831,144600,40.8000000,40.8000000,40.8000000,40.8000000,1000
US1.TWTR_delisted_875018,1,20200831,144700,40.8000000,40.8000000,40.7800000,40.7800000,400
US1.TWTR_delisted_875018,1,20200831,144800,40.7700000,40.7700000,40.7700000,40.7700000,200
US1.TWTR_delisted_875018,1,20200831,144900,40.7600000,40.7800000,40.7600000,40.7800000,600
US1.TWTR_delisted_875018,1,20200831,145000,40.7700000,40.7700000,40.7600000,40.7600000,500
US1.TWTR_delisted_875018,1,20200831,145100,40.7700000,40.7700000,40.7500000,40.7500000,689
US1.TWTR_delisted_875018,1,20200831,145200,40.7700000,40.7700000,40.7700000,40.7700000,100
US1.TWTR_delisted_875018,1,20200831,145300,40.7700000,40.7700000,40.7600000,40.7600000,300
US1.TWTR_delisted_875018,1,20200831,145400,40.7500000,40.7500000,40.7400000,40.7400000,542
US1.TWTR_delisted_875018,1,20200831,145600,40.7700000,40.7800000,40.7700000,40.7700000,2400
US1.TWTR_delisted_875018,1,20200831,145700,40.7600000,40.7600000,40.7600000,40.7600000,100
US1.TWTR_delisted_875018,1,20200831,145900,40.7500000,40.7500000,40.7500000,40.7500000,359
US1.TWTR_delisted_875018,1,20200831,150000,40.7500000,40.7500000,40.7500000,40.7500000,100
US1.TWTR_delisted_875018,1,20200831,150100,40.7600000,40.7800000,40.7600000,40.7700000,3100
US1.TWTR_delisted_875018,1,20200831,150200,40.7600000,40.7600000,40.7600000,40.7600000,200
US1.TWTR_delisted_875018,1,20200831,150300,40.7500000,40.7500000,40.7300000,40.7300000,2200
US1.TWTR_delisted_875018,1,20200831,150400,40.7300000,40.7300000,40.7000000,40.7000000,1418
US1.TWTR_delisted_875018,1,20200831,150500,40.7100000,40.7200000,40.7100000,40.7100000,600
US1.TWTR_delisted_875018,1,20200831,150600,40.7300000,40.7300000,40.7200000,40.7200000,200
US1.TWTR_delisted_875018,1,20200831,150700,40.7200000,40.7500000,40.7200000,40.7400000,3744
US1.TWTR_delisted_875018,1,20200831,150800,40.7400000,40.7400000,40.7400000,40.7400000,500
US1.TWTR_delisted_875018,1,20200831,150900,40.7500000,40.7700000,40.7500000,40.7700000,7675
US1.TWTR_delisted_875018,1,20200831,151000,40.7600000,40.7700000,40.7600000,40.7700000,361
US1.TWTR_delisted_875018,1,20200831,151100,40.7700000,40.7700000,40.7700000,40.7700000,500
US1.TWTR_delisted_875018,1,20200831,151200,40.7600000,40.7600000,40.7600000,40.7600000,200
US1.TWTR_delisted_875018,1,20200831,151300,40.7400000,40.7400000,40.7300000,40.7300000,300
US1.TWTR_delisted_875018,1,20200831,151400,40.7300000,40.7300000,40.7300000,40.7300000,458
US1.TWTR_delisted_875018,1,20200831,151500,40.7400000,40.7400000,40.7300000,40.7300000,961
US1.TWTR_delisted_875018,1,20200831,151600,40.7300000,40.7300000,40.7100000,40.7100000,249
US1.TWTR_delisted_875018,1,20200831,151700,40.7100000,40.7200000,40.7100000,40.7200000,700
US1.TWTR_delisted_875018,1,20200831,151800,40.7200000,40.7200000,40.7100000,40.7200000,1323
US1.TWTR_delisted_875018,1,20200831,151900,40.7100000,40.7100000,40.7100000,40.7100000,500
US1.TWTR_delisted_875018,1,20200831,152000,40.7200000,40.7200000,40.6800000,40.6800000,3688
US1.TWTR_delisted_875018,1,20200831,152100,40.6800000,40.6900000,40.6800000,40.6900000,1500
US1.TWTR_delisted_875018,1,20200831,152200,40.6800000,40.6800000,40.6700000,40.6700000,800
US1.TWTR_delisted_875018,1,20200831,152300,40.6800000,40.6800000,40.6700000,40.6700000,500
US1.TWTR_delisted_875018,1,20200831,152400,40.6600000,40.6600000,40.6400000,40.6400000,900
US1.TWTR_delisted_875018,1,20200831,152500,40.6500000,40.6500000,40.6500000,40.6500000,200
US1.TWTR_delisted_875018,1,20200831,152600,40.6500000,40.6600000,40.6300000,40.6600000,1300
US1.TWTR_delisted_875018,1,20200831,152700,40.6600000,40.6900000,40.6600000,40.6900000,900
US1.TWTR_delisted_875018,1,20200831,152800,40.7000000,40.7000000,40.7000000,40.7000000,200
US1.TWTR_delisted_875018,1,20200831,152900,40.7100000,40.7350000,40.7000000,40.7300000,1400
US1.TWTR_delisted_875018,1,20200831,153000,40.7400000,40.7600000,40.7400000,40.7400000,3000
US1.TWTR_delisted_875018,1,20200831,153100,40.7500000,40.7600000,40.7500000,40.7600000,698
US1.TWTR_delisted_875018,1,20200831,153200,40.7500000,40.7500000,40.7200000,40.7300000,2500
US1.TWTR_delisted_875018,1,20200831,153300,40.7500000,40.7600000,40.7500000,40.7600000,1400
US1.TWTR_delisted_875018,1,20200831,153400,40.7650000,40.7700000,40.7650000,40.7700000,2300
US1.TWTR_delisted_875018,1,20200831,153500,40.7800000,40.7800000,40.7700000,40.7800000,700
US1.TWTR_delisted_875018,1,20200831,153600,40.7900000,40.7900000,40.7900000,40.7900000,100
US1.TWTR_delisted_875018,1,20200831,153700,40.7700000,40.7900000,40.7700000,40.7900000,700
US1.TWTR_delisted_875018,1,20200831,153800,40.8000000,40.8000000,40.7900000,40.7900000,700
US1.TWTR_delisted_875018,1,20200831,153900,40.7900000,40.7900000,40.7900000,40.7900000,800
US1.TWTR_delisted_875018,1,20200831,154000,40.7800000,40.7800000,40.7600000,40.7600000,600
US1.TWTR_delisted_875018,1,20200831,154100,40.7600000,40.7700000,40.7600000,40.7700000,1199
US1.TWTR_delisted_875018,1,20200831,154200,40.7700000,40.7700000,40.7400000,40.7600000,700
US1.TWTR_delisted_875018,1,20200831,154300,40.7400000,40.7400000,40.7400000,40.7400000,100
US1.TWTR_delisted_875018,1,20200831,154400,40.7500000,40.7700000,40.7500000,40.7700000,1500
US1.TWTR_delisted_875018,1,20200831,154500,40.7800000,40.7900000,40.7800000,40.7850000,300
US1.TWTR_delisted_875018,1,20200831,154600,40.7800000,40.7950000,40.7700000,40.7900000,3000
US1.TWTR_delisted_875018,1,20200831,154700,40.8000000,40.8200000,40.8000000,40.8200000,817
US1.TWTR_delisted_875018,1,20200831,154800,40.8400000,40.8800000,40.8400000,40.8800000,1000
US1.TWTR_delisted_875018,1,20200831,154900,40.8900000,40.9000000,40.8900000,40.9000000,1500
US1.TWTR_delisted_875018,1,20200831,155000,40.9100000,40.9200000,40.8900000,40.9000000,5022
US1.TWTR_delisted_875018,1,20200831,155100,40.9000000,40.9100000,40.8800000,40.9050000,3056
US1.TWTR_delisted_875018,1,20200831,155200,40.9200000,40.9300000,40.9200000,40.9200000,746
US1.TWTR_delisted_875018,1,20200831,155300,40.9200000,40.9200000,40.9200000,40.9200000,800
US1.TWTR_delisted_875018,1,20200831,155400,40.9200000,40.9300000,40.9000000,40.9000000,1752
US1.TWTR_delisted_875018,1,20200831,155500,40.8800000,40.8800000,40.8400000,40.8400000,1813
US1.TWTR_delisted_875018,1,20200831,155600,40.8000000,40.8100000,40.7700000,40.7800000,3566
US1.TWTR_delisted_875018,1,20200831,155700,40.7750000,40.7750000,40.7500000,40.7500000,900
US1.TWTR_delisted_875018,1,20200831,155800,40.7500000,40.7500000,40.7350000,40.7500000,2762
US1.TWTR_delisted_875018,1,20200831,155900,40.7400000,40.7600000,40.7200000,40.7600000,4408
US1.TWTR_delisted_875018,1,20200831,160000,40.7600000,40.7600000,40.5800000,40.5800000,32306
US1.TWTR_delisted_875018,1,20200901,093100,40.6000000,40.6000000,40.5700000,40.5700000,300
US1.TWTR_delisted_875018,1,20200901,093200,40.4400000,40.4400000,40.3000000,40.3000000,3660
US1.TWTR_delisted_875018,1,20200901,093300,40.2800000,40.3400000,40.1600000,40.3400000,2400
US1.TWTR_delisted_875018,1,20200901,093400,40.3350000,40.4000000,40.2700000,40.3650000,2300
US1.TWTR_delisted_875018,1,20200901,093500,40.3650000,40.3650000,40.1800000,40.2400000,2722
US1.TWTR_delisted_875018,1,20200901,093600,40.2400000,40.3000000,40.2150000,40.3000000,1500
US1.TWTR_delisted_875018,1,20200901,093700,40.2800000,40.3100000,40.2300000,40.2750000,2000
US1.TWTR_delisted_875018,1,20200901,093800,40.2700000,40.2900000,40.2050000,40.2400000,7547
US1.TWTR_delisted_875018,1,20200901,093900,40.2250000,40.3400000,40.1800000,40.3400000,3400
US1.TWTR_delisted_875018,1,20200901,094000,40.3600000,40.3600000,40.2700000,40.3100000,5715
US1.TWTR_delisted_875018,1,20200901,094100,40.2600000,40.2800000,40.2500000,40.2800000,2600
US1.TWTR_delisted_875018,1,20200901,094200,40.2800000,40.2900000,40.2500000,40.2850000,2800
US1.TWTR_delisted_875018,1,20200901,094300,40.2800000,40.3300000,40.2800000,40.3300000,3400
US1.TWTR_delisted_875018,1,20200901,094400,40.3500000,40.3500000,40.2900000,40.2900000,2219
US1.TWTR_delisted_875018,1,20200901,094500,40.3000000,40.3100000,40.2800000,40.2900000,1700
US1.TWTR_delisted_875018,1,20200901,094600,40.3000000,40.3000000,40.1800000,40.1800000,5200
US1.TWTR_delisted_875018,1,20200901,094700,40.2000000,40.3000000,40.2000000,40.3000000,1700
US1.TWTR_delisted_875018,1,20200901,094800,40.2900000,40.3200000,40.2700000,40.3200000,4100
US1.TWTR_delisted_875018,1,20200901,094900,40.3400000,40.3900000,40.3200000,40.3600000,2970
US1.TWTR_delisted_875018,1,20200901,095000,40.3900000,40.4300000,40.3900000,40.4200000,1900
US1.TWTR_delisted_875018,1,20200901,095100,40.4900000,40.4900000,40.4000000,40.4500000,2750
US1.TWTR_delisted_875018,1,20200901,095200,40.4400000,40.5100000,40.4200000,40.4300000,1899
US1.TWTR_delisted_875018,1,20200901,095300,40.4400000,40.5400000,40.4400000,40.4700000,4698
US1.TWTR_delisted_875018,1,20200901,095400,40.4900000,40.5000000,40.4600000,40.4600000,3077
US1.TWTR_delisted_875018,1,20200901,095500,40.4200000,40.4400000,40.4000000,40.4000000,1000
US1.TWTR_delisted_875018,1,20200901,095600,40.4000000,40.4100000,40.3600000,40.3700000,1532
US1.TWTR_delisted_875018,1,20200901,095700,40.4000000,40.4600000,40.4000000,40.4600000,1600
US1.TWTR_delisted_875018,1,20200901,095800,40.4600000,40.4600000,40.4400000,40.4500000,400
US1.TWTR_delisted_875018,1,20200901,095900,40.4200000,40.4200000,40.3400000,40.3500000,3584
US1.TWTR_delisted_875018,1,20200901,100000,40.3300000,40.3500000,40.3200000,40.3400000,1800
US1.TWTR_delisted_875018,1,20200901,100100,40.3200000,40.3500000,40.3000000,40.3300000,1517
US1.TWTR_delisted_875018,1,20200901,100200,40.3400000,40.3400000,40.2900000,40.3200000,1843
US1.TWTR_delisted_875018,1,20200901,100300,40.3000000,40.4100000,40.3000000,40.4100000,1700
US1.TWTR_delisted_875018,1,20200901,100400,40.4200000,40.4300000,40.3700000,40.3700000,800
US1.TWTR_delisted_875018,1,20200901,100500,40.3600000,40.3700000,40.3000000,40.3000000,3668
US1.TWTR_delisted_875018,1,20200901,100600,40.3100000,40.3900000,40.3100000,40.3200000,800
US1.TWTR_delisted_875018,1,20200901,100700,40.2850000,40.3000000,40.2700000,40.3000000,3014
US1.TWTR_delisted_875018,1,20200901,100800,40.3100000,40.3100000,40.2900000,40.2900000,1837
US1.TWTR_delisted_875018,1,20200901,100900,40.2800000,40.2800000,40.2500000,40.2500000,1200
US1.TWTR_delisted_875018,1,20200901,101000,40.2500000,40.2500000,40.2300000,40.2500000,800
US1.TWTR_delisted_875018,1,20200901,101100,40.2600000,40.2900000,40.2600000,40.2900000,2800
US1.TWTR_delisted_875018,1,20200901,101200,40.2900000,40.3900000,40.2900000,40.3900000,2611
US1.TWTR_delisted_875018,1,20200901,101300,40.3800000,40.3900000,40.3700000,40.3900000,1855
US1.TWTR_delisted_875018,1,20200901,101400,40.3800000,40.4000000,40.3800000,40.4000000,500
US1.TWTR_delisted_875018,1,20200901,101500,40.3800000,40.3800000,40.2900000,40.3000000,1200
US1.TWTR_delisted_875018,1,20200901,101600,40.3100000,40.3100000,40.2800000,40.3000000,1950
US1.TWTR_delisted_875018,1,20200901,101700,40.3000000,40.3000000,40.2900000,40.2900000,300
US1.TWTR_delisted_875018,1,20200901,101800,40.3000000,40.3100000,40.2900000,40.3100000,2750
US1.TWTR_delisted_875018,1,20200901,101900,40.3450000,40.4100000,40.3300000,40.4100000,1900
US1.TWTR_delisted_875018,1,20200901,102000,40.4500000,40.4700000,40.4300000,40.4700000,1700
US1.TWTR_delisted_875018,1,20200901,102100,40.4500000,40.4600000,40.4300000,40.4300000,949
US1.TWTR_delisted_875018,1,20200901,102200,40.4400000,40.4900000,40.4400000,40.4400000,1550
US1.TWTR_delisted_875018,1,20200901,102400,40.4200000,40.4400000,40.4200000,40.4400000,300
US1.TWTR_delisted_875018,1,20200901,102500,40.4700000,40.4700000,40.4700000,40.4700000,100
US1.TWTR_delisted_875018,1,20200901,102600,40.4800000,40.4800000,40.4800000,40.4800000,500
US1.TWTR_delisted_875018,1,20200901,102700,40.5300000,40.5600000,40.5300000,40.5600000,504
US1.TWTR_delisted_875018,1,20200901,102800,40.5400000,40.5900000,40.5400000,40.5900000,2245
US1.TWTR_delisted_875018,1,20200901,102900,40.6200000,40.6200000,40.6100000,40.6100000,956
US1.TWTR_delisted_875018,1,20200901,103000,40.6200000,40.6500000,40.6200000,40.6500000,2994
US1.TWTR_delisted_875018,1,20200901,103100,40.6350000,40.6400000,40.6200000,40.6200000,1851
US1.TWTR_delisted_875018,1,20200901,103200,40.5800000,40.5800000,40.5000000,40.5000000,1878
US1.TWTR_delisted_875018,1,20200901,103300,40.4500000,40.5000000,40.4500000,40.5000000,800
US1.TWTR_delisted_875018,1,20200901,103400,40.5000000,40.5100000,40.4900000,40.5100000,1100
US1.TWTR_delisted_875018,1,20200901,103500,40.4600000,40.4600000,40.4500000,40.4500000,200
US1.TWTR_delisted_875018,1,20200901,103600,40.4500000,40.4700000,40.4400000,40.4400000,587
US1.TWTR_delisted_875018,1,20200901,103700,40.4500000,40.4500000,40.4300000,40.4300000,700
US1.TWTR_delisted_875018,1,20200901,103800,40.4400000,40.4400000,40.3700000,40.3700000,1600
US1.TWTR_delisted_875018,1,20200901,103900,40.3800000,40.3800000,40.3800000,40.3800000,100
US1.TWTR_delisted_875018,1,20200901,104000,40.3300000,40.3700000,40.3300000,40.3700000,1100
US1.TWTR_delisted_875018,1,20200901,104100,40.3900000,40.4000000,40.3800000,40.4000000,700
US1.TWTR_delisted_875018,1,20200901,104200,40.3900000,40.3900000,40.3000000,40.3000000,1024
US1.TWTR_delisted_875018,1,20200901,104300,40.3000000,40.3100000,40.2500000,40.2900000,4400
US1.TWTR_delisted_875018,1,20200901,104400,40.2700000,40.2700000,40.2200000,40.2200000,500
US1.TWTR_delisted_875018,1,20200901,104500,40.1900000,40.2500000,40.1900000,40.2250000,1000
US1.TWTR_delisted_875018,1,20200901,104600,40.2500000,40.2700000,40.2500000,40.2700000,800
US1.TWTR_delisted_875018,1,20200901,104700,40.2700000,40.3000000,40.2700000,40.2900000,2778
US1.TWTR_delisted_875018,1,20200901,104800,40.2900000,40.2900000,40.2900000,40.2900000,100
US1.TWTR_delisted_875018,1,20200901,104900,40.3400000,40.3400000,40.3100000,40.3100000,200
US1.TWTR_delisted_875018,1,20200901,105000,40.3100000,40.3100000,40.3100000,40.3100000,500
US1.TWTR_delisted_875018,1,20200901,105100,40.3300000,40.3300000,40.3300000,40.3300000,500
US1.TWTR_delisted_875018,1,20200901,105200,40.3000000,40.3000000,40.2700000,40.2700000,1564
US1.TWTR_delisted_875018,1,20200901,105300,40.3000000,40.3000000,40.2600000,40.2600000,600
US1.TWTR_delisted_875018,1,20200901,105400,40.2900000,40.3100000,40.2900000,40.3100000,200
US1.TWTR_delisted_875018,1,20200901,105500,40.2500000,40.2600000,40.2200000,40.2200000,500
US1.TWTR_delisted_875018,1,20200901,105600,40.2500000,40.2500000,40.2100000,40.2100000,600
US1.TWTR_delisted_875018,1,20200901,105700,40.2000000,40.2600000,40.2000000,40.2600000,355
US1.TWTR_delisted_875018,1,20200901,105800,40.2400000,40.2400000,40.2100000,40.2200000,2274
US1.TWTR_delisted_875018,1,20200901,105900,40.2100000,40.2100000,40.1700000,40.1700000,1800
US1.TWTR_delisted_875018,1,20200901,110000,40.1900000,40.1900000,40.1500000,40.1500000,2300
US1.TWTR_delisted_875018,1,20200901,110100,40.1600000,40.2000000,40.1600000,40.2000000,1200
US1.TWTR_delisted_875018,1,20200901,110200,40.2200000,40.2600000,40.1800000,40.1800000,3488
US1.TWTR_delisted_875018,1,20200901,110300,40.1900000,40.1900000,40.1500000,40.1500000,1100
US1.TWTR_delisted_875018,1,20200901,110400,40.1700000,40.2200000,40.1700000,40.2200000,850
US1.TWTR_delisted_875018,1,20200901,110500,40.2200000,40.2200000,40.2000000,40.2000000,1840
US1.TWTR_delisted_875018,1,20200901,110600,40.2100000,40.2300000,40.2100000,40.2300000,600
US1.TWTR_delisted_875018,1,20200901,110700,40.2200000,40.2400000,40.2200000,40.2400000,300
US1.TWTR_delisted_875018,1,20200901,110800,40.2800000,40.2800000,40.2600000,40.2600000,1257
US1.TWTR_delisted_875018,1,20200901,110900,40.2500000,40.2600000,40.2400000,40.2400000,700
US1.TWTR_delisted_875018,1,20200901,111000,40.2400000,40.2600000,40.2400000,40.2500000,3194
US1.TWTR_delisted_875018,1,20200901,111100,40.2600000,40.3100000,40.2600000,40.3000000,1000
US1.TWTR_delisted_875018,1,20200901,111200,40.2600000,40.2800000,40.2600000,40.2800000,800
US1.TWTR_delisted_875018,1,20200901,111300,40.2700000,40.3400000,40.2700000,40.3400000,3900
US1.TWTR_delisted_875018,1,20200901,111400,40.3300000,40.3300000,40.3200000,40.3300000,510
US1.TWTR_delisted_875018,1,20200901,111500,40.2900000,40.3100000,40.2800000,40.3100000,1600
US1.TWTR_delisted_875018,1,20200901,111600,40.3150000,40.3200000,40.3150000,40.3200000,350
US1.TWTR_delisted_875018,1,20200901,111700,40.3100000,40.3100000,40.3000000,40.3000000,3320
US1.TWTR_delisted_875018,1,20200901,111800,40.2900000,40.3300000,40.2900000,40.3300000,1909
US1.TWTR_delisted_875018,1,20200901,111900,40.3300000,40.3300000,40.3200000,40.3200000,885
US1.TWTR_delisted_875018,1,20200901,112000,40.3100000,40.3100000,40.3000000,40.3000000,600
US1.TWTR_delisted_875018,1,20200901,112100,40.2800000,40.2800000,40.2600000,40.2600000,1169
US1.TWTR_delisted_875018,1,20200901,112200,40.2700000,40.2700000,40.2500000,40.2500000,1100
US1.TWTR_delisted_875018,1,20200901,112300,40.2400000,40.2700000,40.2350000,40.2400000,2598
US1.TWTR_delisted_875018,1,20200901,112400,40.2100000,40.2400000,40.2100000,40.2100000,1100
US1.TWTR_delisted_875018,1,20200901,112500,40.2150000,40.2200000,40.2100000,40.2100000,2410
US1.TWTR_delisted_875018,1,20200901,112600,40.2000000,40.2000000,40.2000000,40.2000000,200
US1.TWTR_delisted_875018,1,20200901,112700,40.1900000,40.1900000,40.1800000,40.1800000,1300
US1.TWTR_delisted_875018,1,20200901,112800,40.1700000,40.1800000,40.1700000,40.1800000,700
US1.TWTR_delisted_875018,1,20200901,112900,40.1800000,40.1900000,40.1800000,40.1900000,797
US1.TWTR_delisted_875018,1,20200901,113000,40.1900000,40.2000000,40.1900000,40.2000000,1200
US1.TWTR_delisted_875018,1,20200901,113100,40.2100000,40.2600000,40.2100000,40.2600000,700
US1.TWTR_delisted_875018,1,20200901,113200,40.2500000,40.2500000,40.2500000,40.2500000,200
US1.TWTR_delisted_875018,1,20200901,113300,40.2900000,40.2900000,40.2700000,40.2900000,600
US1.TWTR_delisted_875018,1,20200901,113500,40.3000000,40.3300000,40.3000000,40.3300000,300
US1.TWTR_delisted_875018,1,20200901,113600,40.3300000,40.3600000,40.3300000,40.3400000,1200
US1.TWTR_delisted_875018,1,20200901,113700,40.3300000,40.3300000,40.3300000,40.3300000,100
US1.TWTR_delisted_875018,1,20200901,113800,40.3300000,40.3300000,40.3300000,40.3300000,200
US1.TWTR_delisted_875018,1,20200901,113900,40.3100000,40.3100000,40.3100000,40.3100000,2260
US1.TWTR_delisted_875018,1,20200901,114000,40.3100000,40.3100000,40.3100000,40.3100000,1300
US1.TWTR_delisted_875018,1,20200901,114100,40.3200000,40.3200000,40.2900000,40.3000000,2400
US1.TWTR_delisted_875018,1,20200901,114200,40.2900000,40.2900000,40.2900000,40.2900000,1626
US1.TWTR_delisted_875018,1,20200901,114300,40.2900000,40.3300000,40.2900000,40.3300000,500
US1.TWTR_delisted_875018,1,20200901,114400,40.3350000,40.3700000,40.3350000,40.3700000,4225
US1.TWTR_delisted_875018,1,20200901,114500,40.4000000,40.4200000,40.3900000,40.3900000,900
US1.TWTR_delisted_875018,1,20200901,114600,40.3900000,40.3900000,40.3500000,40.3500000,3759
US1.TWTR_delisted_875018,1,20200901,114700,40.3300000,40.3300000,40.3200000,40.3200000,3687
US1.TWTR_delisted_875018,1,20200901,115000,40.3200000,40.3400000,40.3200000,40.3400000,293
US1.TWTR_delisted_875018,1,20200901,115200,40.4200000,40.4200000,40.4200000,40.4200000,100
US1.TWTR_delisted_875018,1,20200901,115300,40.4100000,40.4100000,40.3700000,40.3700000,2873
US1.TWTR_delisted_875018,1,20200901,115400,40.3600000,40.3600000,40.3600000,40.3600000,1087
US1.TWTR_delisted_875018,1,20200901,115500,40.3500000,40.3500000,40.3500000,40.3500000,2350
US1.TWTR_delisted_875018,1,20200901,115600,40.3300000,40.3300000,40.3300000,40.3300000,450
US1.TWTR_delisted_875018,1,20200901,115700,40.3400000,40.3400000,40.3200000,40.3200000,600
US1.TWTR_delisted_875018,1,20200901,115800,40.3200000,40.3200000,40.3200000,40.3200000,500
US1.TWTR_delisted_875018,1,20200901,115900,40.3400000,40.3400000,40.3300000,40.3300000,3876
US1.TWTR_delisted_875018,1,20200901,120000,40.3200000,40.3400000,40.3200000,40.3400000,3048
US1.TWTR_delisted_875018,1,20200901,120100,40.3400000,40.3400000,40.3400000,40.3400000,100
US1.TWTR_delisted_875018,1,20200901,120200,40.3500000,40.3800000,40.3500000,40.3800000,1600
US1.TWTR_delisted_875018,1,20200901,120300,40.3800000,40.3800000,40.3800000,40.3800000,200
US1.TWTR_delisted_875018,1,20200901,120400,40.3800000,40.3800000,40.3800000,40.3800000,100
US1.TWTR_delisted_875018,1,20200901,120500,40.3800000,40.3800000,40.3800000,40.3800000,100
US1.TWTR_delisted_875018,1,20200901,120600,40.3800000,40.3900000,40.3800000,40.3900000,1100
US1.TWTR_delisted_875018,1,20200901,120700,40.3700000,40.3700000,40.3700000,40.3700000,200
US1.TWTR_delisted_875018,1,20200901,120800,40.3600000,40.3600000,40.3600000,40.3600000,200
US1.TWTR_delisted_875018,1,20200901,121000,40.3700000,40.3700000,40.3700000,40.3700000,300
US1.TWTR_delisted_875018,1,20200901,121100,40.3700000,40.3700000,40.3700000,40.3700000,100
US1.TWTR_delisted_875018,1,20200901,121200,40.3700000,40.3700000,40.3700000,40.3700000,400
US1.TWTR_delisted_875018,1,20200901,121300,40.3700000,40.3700000,40.3600000,40.3700000,500
US1.TWTR_delisted_875018,1,20200901,121400,40.3600000,40.3600000,40.3600000,40.3600000,100
US1.TWTR_delisted_875018,1,20200901,121500,40.3600000,40.3600000,40.3400000,40.3400000,500
US1.TWTR_delisted_875018,1,20200901,121600,40.3300000,40.3300000,40.3300000,40.3300000,100
US1.TWTR_delisted_875018,1,20200901,121700,40.3300000,40.3550000,40.3300000,40.3550000,500
US1.TWTR_delisted_875018,1,20200901,121800,40.3600000,40.3600000,40.3500000,40.3500000,250
US1.TWTR_delisted_875018,1,20200901,121900,40.3500000,40.3700000,40.3500000,40.3700000,500
US1.TWTR_delisted_875018,1,20200901,122000,40.3800000,40.4100000,40.3800000,40.3900000,2000
US1.TWTR_delisted_875018,1,20200901,122100,40.3900000,40.3900000,40.3900000,40.3900000,100
US1.TWTR_delisted_875018,1,20200901,122200,40.3800000,40.3800000,40.3800000,40.3800000,300
US1.TWTR_delisted_875018,1,20200901,122400,40.3700000,40.3700000,40.3400000,40.3400000,969
US1.TWTR_delisted_875018,1,20200901,122500,40.3300000,40.3300000,40.3300000,40.3300000,600
US1.TWTR_delisted_875018,1,20200901,122600,40.3300000,40.3300000,40.2650000,40.2650000,1333
US1.TWTR_delisted_875018,1,20200901,122700,40.2500000,40.2900000,40.2500000,40.2900000,1400
US1.TWTR_delisted_875018,1,20200901,122800,40.3200000,40.3200000,40.3200000,40.3200000,198
US1.TWTR_delisted_875018,1,20200901,122900,40.3000000,40.3400000,40.3000000,40.3400000,750
US1.TWTR_delisted_875018,1,20200901,123000,40.3250000,40.3300000,40.3000000,40.3000000,900
US1.TWTR_delisted_875018,1,20200901,123100,40.3000000,40.3000000,40.3000000,40.3000000,100
US1.TWTR_delisted_875018,1,20200901,123200,40.3000000,40.3100000,40.3000000,40.3100000,600
US1.TWTR_delisted_875018,1,20200901,123300,40.3200000,40.3200000,40.3200000,40.3200000,100
US1.TWTR_delisted_875018,1,20200901,123400,40.3500000,40.3700000,40.3500000,40.3700000,800
US1.TWTR_delisted_875018,1,20200901,123600,40.3600000,40.3800000,40.3600000,40.3800000,600
US1.TWTR_delisted_875018,1,20200901,123700,40.3900000,40.3900000,40.3900000,40.3900000,136
US1.TWTR_delisted_875018,1,20200901,123800,40.4100000,40.4100000,40.4100000,40.4100000,100
US1.TWTR_delisted_875018,1,20200901,123900,40.4000000,40.4000000,40.3800000,40.3800000,2100
US1.TWTR_delisted_875018,1,20200901,124000,40.3700000,40.3800000,40.3700000,40.3800000,500
US1.TWTR_delisted_875018,1,20200901,124100,40.3900000,40.3900000,40.3600000,40.3600000,600
US1.TWTR_delisted_875018,1,20200901,124200,40.3600000,40.3800000,40.3600000,40.3800000,2200
US1.TWTR_delisted_875018,1,20200901,124300,40.3900000,40.4000000,40.3900000,40.4000000,600
US1.TWTR_delisted_875018,1,20200901,124400,40.3800000,40.4200000,40.3800000,40.4200000,600
US1.TWTR_delisted_875018,1,20200901,124500,40.4300000,40.4300000,40.4200000,40.4200000,300
US1.TWTR_delisted_875018,1,20200901,124600,40.4000000,40.4100000,40.4000000,40.4100000,700
US1.TWTR_delisted_875018,1,20200901,124700,40.4200000,40.4300000,40.4100000,40.4300000,2726
US1.TWTR_delisted_875018,1,20200901,124900,40.4500000,40.4900000,40.4500000,40.4900000,300
US1.TWTR_delisted_875018,1,20200901,125000,40.4700000,40.4700000,40.4700000,40.4700000,800
US1.TWTR_delisted_875018,1,20200901,125100,40.4900000,40.5000000,40.4900000,40.5000000,600
US1.TWTR_delisted_875018,1,20200901,125200,40.4900000,40.4900000,40.4900000,40.4900000,1100
US1.TWTR_delisted_875018,1,20200901,125300,40.4800000,40.5000000,40.4800000,40.5000000,1100
US1.TWTR_delisted_875018,1,20200901,125500,40.5200000,40.5300000,40.5200000,40.5300000,498
US1.TWTR_delisted_875018,1,20200901,125600,40.5500000,40.5500000,40.5500000,40.5500000,600
US1.TWTR_delisted_875018,1,20200901,125700,40.5300000,40.5300000,40.5300000,40.5300000,100
US1.TWTR_delisted_875018,1,20200901,125800,40.5100000,40.5100000,40.5100000,40.5100000,100
US1.TWTR_delisted_875018,1,20200901,130000,40.5200000,40.5500000,40.5200000,40.5500000,500
US1.TWTR_delisted_875018,1,20200901,130100,40.5400000,40.5400000,40.5400000,40.5400000,346
US1.TWTR_delisted_875018,1,20200901,130300,40.5600000,40.5700000,40.5600000,40.5700000,700
US1.TWTR_delisted_875018,1,20200901,130400,40.5400000,40.5400000,40.5400000,40.5400000,400
US1.TWTR_delisted_875018,1,20200901,130600,40.5800000,40.5800000,40.5800000,40.5800000,100
US1.TWTR_delisted_875018,1,20200901,130900,40.5900000,40.6000000,40.5900000,40.6000000,401
US1.TWTR_delisted_875018,1,20200901,131000,40.6000000,40.6100000,40.6000000,40.6000000,950
US1.TWTR_delisted_875018,1,20200901,131100,40.6000000,40.6100000,40.6000000,40.6100000,1100
US1.TWTR_delisted_875018,1,20200901,131300,40.6100000,40.6400000,40.6100000,40.6400000,200
US1.TWTR_delisted_875018,1,20200901,131400,40.6300000,40.6300000,40.6100000,40.6100000,232
US1.TWTR_delisted_875018,1,20200901,131500,40.6600000,40.6600000,40.6600000,40.6600000,100
US1.TWTR_delisted_875018,1,20200901,131600,40.6500000,40.6500000,40.6500000,40.6500000,100
US1.TWTR_delisted_875018,1,20200901,131700,40.6800000,40.7000000,40.6800000,40.6900000,800
US1.TWTR_delisted_875018,1,20200901,132100,40.7100000,40.7100000,40.7000000,40.7000000,600
US1.TWTR_delisted_875018,1,20200901,132300,40.7000000,40.7000000,40.6900000,40.6900000,550
US1.TWTR_delisted_875018,1,20200901,132400,40.7000000,40.7300000,40.7000000,40.7000000,2987
US1.TWTR_delisted_875018,1,20200901,132500,40.7200000,40.7200000,40.7200000,40.7200000,100
US1.TWTR_delisted_875018,1,20200901,132600,40.7400000,40.7400000,40.7300000,40.7300000,6325
US1.TWTR_delisted_875018,1,20200901,132700,40.7200000,40.7400000,40.7200000,40.7400000,2600
US1.TWTR_delisted_875018,1,20200901,132800,40.7700000,40.7900000,40.7700000,40.7800000,3200
US1.TWTR_delisted_875018,1,20200901,132900,40.8000000,40.8000000,40.8000000,40.8000000,100
US1.TWTR_delisted_875018,1,20200901,133000,40.8000000,40.8300000,40.8000000,40.8200000,3000
US1.TWTR_delisted_875018,1,20200901,133100,40.8400000,40.8800000,40.8400000,40.8800000,1000
US1.TWTR_delisted_875018,1,20200901,133200,40.8700000,40.8700000,40.8700000,40.8700000,300
US1.TWTR_delisted_875018,1,20200901,133300,40.8800000,40.8800000,40.8700000,40.8700000,200
US1.TWTR_delisted_875018,1,20200901,133400,40.8600000,40.8600000,40.8600000,40.8600000,1300
US1.TWTR_delisted_875018,1,20200901,133500,40.9000000,40.9000000,40.9000000,40.9000000,512
US1.TWTR_delisted_875018,1,20200901,133600,40.8800000,40.8900000,40.8800000,40.8900000,200
US1.TWTR_delisted_875018,1,20200901,133700,40.9000000,40.9100000,40.8800000,40.8900000,2300
US1.TWTR_delisted_875018,1,20200901,133800,40.8900000,40.8900000,40.8900000,40.8900000,200
US1.TWTR_delisted_875018,1,20200901,133900,40.9200000,40.9200000,40.9200000,40.9200000,100
US1.TWTR_delisted_875018,1,20200901,134000,40.9400000,40.9500000,40.9200000,40.9300000,5366
US1.TWTR_delisted_875018,1,20200901,134100,40.9400000,40.9700000,40.9400000,40.9700000,1089
US1.TWTR_delisted_875018,1,20200901,134200,40.9900000,40.9900000,40.9700000,40.9700000,700
US1.TWTR_delisted_875018,1,20200901,134300,40.9700000,41.0300000,40.9700000,41.0300000,2450
US1.TWTR_delisted_875018,1,20200901,134400,41.0000000,41.0500000,41.0000000,41.0500000,744
US1.TWTR_delisted_875018,1,20200901,134500,41.0600000,41.0600000,41.0400000,41.0600000,1700
US1.TWTR_delisted_875018,1,20200901,134700,41.0700000,41.1300000,41.0600000,41.1300000,3124
US1.TWTR_delisted_875018,1,20200901,134800,41.1400000,41.1500000,41.1400000,41.1500000,3300
US1.TWTR_delisted_875018,1,20200901,134900,41.1800000,41.1800000,41.1400000,41.1400000,3100
US1.TWTR_delisted_875018,1,20200901,135000,41.1200000,41.1800000,41.1200000,41.1800000,3100
US1.TWTR_delisted_875018,1,20200901,135100,41.1900000,41.2000000,41.0900000,41.0900000,9054
US1.TWTR_delisted_875018,1,20200901,135200,41.0800000,41.0800000,41.0700000,41.0800000,300
US1.TWTR_delisted_875018,1,20200901,135300,41.0500000,41.0500000,41.0400000,41.0400000,1000
US1.TWTR_delisted_875018,1,20200901,135400,41.0500000,41.0700000,41.0500000,41.0500000,1205
US1.TWTR_delisted_875018,1,20200901,135500,41.0500000,41.0500000,41.0200000,41.0200000,800
US1.TWTR_delisted_875018,1,20200901,135600,41.0100000,41.0400000,41.0100000,41.0300000,600
US1.TWTR_delisted_875018,1,20200901,135700,41.0100000,41.0100000,41.0100000,41.0100000,600
US1.TWTR_delisted_875018,1,20200901,135800,41.0400000,41.0400000,41.0400000,41.0400000,100
US1.TWTR_delisted_875018,1,20200901,135900,41.0600000,41.0600000,41.0400000,41.0400000,1022
US1.TWTR_delisted_875018,1,20200901,140000,41.0200000,41.0200000,40.9800000,40.9800000,4392
US1.TWTR_delisted_875018,1,20200901,140100,41.0000000,41.0200000,41.0000000,41.0100000,1100
US1.TWTR_delisted_875018,1,20200901,140200,41.0500000,41.0500000,41.0200000,41.0200000,1590
US1.TWTR_delisted_875018,1,20200901,140300,41.0300000,41.0300000,41.0000000,41.0000000,800
US1.TWTR_delisted_875018,1,20200901,140400,41.0000000,41.0000000,41.0000000,41.0000000,100
US1.TWTR_delisted_875018,1,20200901,140500,41.0000000,41.0200000,41.0000000,41.0200000,1100
US1.TWTR_delisted_875018,1,20200901,140600,41.0200000,41.0200000,41.0100000,41.0100000,1400
US1.TWTR_delisted_875018,1,20200901,140800,41.0400000,41.0400000,41.0300000,41.0400000,681
US1.TWTR_delisted_875018,1,20200901,140900,41.0700000,41.0700000,41.0600000,41.0600000,1100
US1.TWTR_delisted_875018,1,20200901,141000,41.0450000,41.0450000,41.0450000,41.0450000,256
US1.TWTR_delisted_875018,1,20200901,141100,41.0800000,41.0800000,41.0800000,41.0800000,300
US1.TWTR_delisted_875018,1,20200901,141200,41.0700000,41.0700000,41.0400000,41.0400000,1100
US1.TWTR_delisted_875018,1,20200901,141300,41.0800000,41.1000000,41.0800000,41.1000000,1700
US1.TWTR_delisted_875018,1,20200901,141400,41.1000000,41.1100000,41.1000000,41.1000000,1668
US1.TWTR_delisted_875018,1,20200901,141500,41.1200000,41.1200000,41.1200000,41.1200000,1300
US1.TWTR_delisted_875018,1,20200901,141600,41.1100000,41.1100000,41.1100000,41.1100000,400
US1.TWTR_delisted_875018,1,20200901,141900,41.1400000,41.1400000,41.1300000,41.1300000,1200
US1.TWTR_delisted_875018,1,20200901,142000,41.1200000,41.1650000,41.1200000,41.1650000,1734
US1.TWTR_delisted_875018,1,20200901,142100,41.1600000,41.1600000,41.1400000,41.1400000,1000
US1.TWTR_delisted_875018,1,20200901,142200,41.1300000,41.1500000,41.1300000,41.1400000,2088
US1.TWTR_delisted_875018,1,20200901,142500,41.1600000,41.1600000,41.1100000,41.1100000,900
US1.TWTR_delisted_875018,1,20200901,142600,41.1150000,41.1150000,41.0550000,41.0550000,300
US1.TWTR_delisted_875018,1,20200901,142700,41.0600000,41.0600000,41.0500000,41.0600000,1190
US1.TWTR_delisted_875018,1,20200901,142800,41.0650000,41.0650000,41.0650000,41.0650000,100
US1.TWTR_delisted_875018,1,20200901,142900,41.0500000,41.0500000,41.0200000,41.0500000,1000
US1.TWTR_delisted_875018,1,20200901,143000,41.0600000,41.0600000,41.0600000,41.0600000,300
US1.TWTR_delisted_875018,1,20200901,143100,41.0600000,41.0600000,41.0500000,41.0500000,400
US1.TWTR_delisted_875018,1,20200901,143300,41.0800000,41.0800000,41.0800000,41.0800000,100
US1.TWTR_delisted_875018,1,20200901,143400,41.0900000,41.0900000,41.0900000,41.0900000,200
US1.TWTR_delisted_875018,1,20200901,143500,41.0800000,41.0800000,41.0500000,41.0500000,900
US1.TWTR_delisted_875018,1,20200901,143600,41.0500000,41.0500000,41.0500000,41.0500000,400
US1.TWTR_delisted_875018,1,20200901,143700,41.0500000,41.0500000,41.0400000,41.0500000,862
US1.TWTR_delisted_875018,1,20200901,143800,41.0400000,41.0400000,41.0300000,41.0400000,700
US1.TWTR_delisted_875018,1,20200901,143900,41.0400000,41.0500000,41.0400000,41.0500000,200
US1.TWTR_delisted_875018,1,20200901,144000,41.0500000,41.0500000,41.0500000,41.0500000,200
US1.TWTR_delisted_875018,1,20200901,144100,41.0500000,41.0500000,41.0500000,41.0500000,100
US1.TWTR_delisted_875018,1,20200901,144200,41.0500000,41.0700000,41.0500000,41.0700000,500
US1.TWTR_delisted_875018,1,20200901,144300,41.0800000,41.0800000,41.0800000,41.0800000,200
US1.TWTR_delisted_875018,1,20200901,144400,41.0800000,41.0800000,41.0800000,41.0800000,1825
US1.TWTR_delisted_875018,1,20200901,144500,41.0900000,41.0900000,41.0900000,41.0900000,100
US1.TWTR_delisted_875018,1,20200901,144600,41.0900000,41.0900000,41.0900000,41.0900000,1000
US1.TWTR_delisted_875018,1,20200901,144700,41.0900000,41.0900000,41.0900000,41.0900000,100
US1.TWTR_delisted_875018,1,20200901,144800,41.1000000,41.1200000,41.1000000,41.1200000,700
US1.TWTR_delisted_875018,1,20200901,144900,41.1200000,41.1200000,41.1200000,41.1200000,400
US1.TWTR_delisted_875018,1,20200901,145000,41.1300000,41.1300000,41.1300000,41.1300000,900
US1.TWTR_delisted_875018,1,20200901,145100,41.1300000,41.1400000,41.1300000,41.1400000,300
US1.TWTR_delisted_875018,1,20200901,145200,41.1500000,41.1500000,41.1400000,41.1400000,500
US1.TWTR_delisted_875018,1,20200901,145300,41.1700000,41.1700000,41.1700000,41.1700000,818
US1.TWTR_delisted_875018,1,20200901,145400,41.1700000,41.2000000,41.1700000,41.1800000,1200
US1.TWTR_delisted_875018,1,20200901,145500,41.1800000,41.2100000,41.1800000,41.2100000,3978
US1.TWTR_delisted_875018,1,20200901,145600,41.2200000,41.2200000,41.2200000,41.2200000,200
US1.TWTR_delisted_875018,1,20200901,145700,41.2100000,41.2100000,41.1900000,41.1900000,800
US1.TWTR_delisted_875018,1,20200901,145800,41.2000000,41.2200000,41.2000000,41.2200000,1200
US1.TWTR_delisted_875018,1,20200901,145900,41.2300000,41.2300000,41.2300000,41.2300000,800
US1.TWTR_delisted_875018,1,20200901,150000,41.2250000,41.2450000,41.2250000,41.2300000,5692
US1.TWTR_delisted_875018,1,20200901,150100,41.2300000,41.2300000,41.2100000,41.2100000,1300
US1.TWTR_delisted_875018,1,20200901,150200,41.2100000,41.2100000,41.2000000,41.2000000,300
US1.TWTR_delisted_875018,1,20200901,150400,41.2300000,41.2300000,41.2300000,41.2300000,1026
US1.TWTR_delisted_875018,1,20200901,150500,41.2400000,41.2400000,41.1950000,41.2000000,1100
US1.TWTR_delisted_875018,1,20200901,150600,41.2000000,41.2000000,41.2000000,41.2000000,300
US1.TWTR_delisted_875018,1,20200901,150700,41.2000000,41.2100000,41.2000000,41.2100000,600
US1.TWTR_delisted_875018,1,20200901,150800,41.2300000,41.2400000,41.2300000,41.2400000,1100
US1.TWTR_delisted_875018,1,20200901,150900,41.2300000,41.2300000,41.2300000,41.2300000,1100
US1.TWTR_delisted_875018,1,20200901,151000,41.2200000,41.2300000,41.2200000,41.2200000,2052
US1.TWTR_delisted_875018,1,20200901,151100,41.2200000,41.2300000,41.2000000,41.2000000,600
US1.TWTR_delisted_875018,1,20200901,151200,41.2000000,41.2000000,41.1900000,41.1900000,400
US1.TWTR_delisted_875018,1,20200901,151300,41.1800000,41.1800000,41.1600000,41.1600000,200
US1.TWTR_delisted_875018,1,20200901,151400,41.1300000,41.1300000,41.1100000,41.1100000,500
US1.TWTR_delisted_875018,1,20200901,151500,41.1100000,41.1100000,41.1000000,41.1100000,400
US1.TWTR_delisted_875018,1,20200901,151600,41.1200000,41.1300000,41.1200000,41.1300000,300
US1.TWTR_delisted_875018,1,20200901,151700,41.1400000,41.1400000,41.1400000,41.1400000,600
US1.TWTR_delisted_875018,1,20200901,151800,41.1400000,41.1500000,41.1400000,41.1500000,650
US1.TWTR_delisted_875018,1,20200901,151900,41.1500000,41.1500000,41.1500000,41.1500000,200
US1.TWTR_delisted_875018,1,20200901,152000,41.1450000,41.1450000,41.1300000,41.1400000,500
US1.TWTR_delisted_875018,1,20200901,152100,41.1300000,41.1500000,41.1300000,41.1500000,311
US1.TWTR_delisted_875018,1,20200901,152200,41.1500000,41.1500000,41.1500000,41.1500000,200
US1.TWTR_delisted_875018,1,20200901,152300,41.1500000,41.1500000,41.1350000,41.1350000,600
US1.TWTR_delisted_875018,1,20200901,152400,41.1500000,41.1500000,41.1500000,41.1500000,1400
US1.TWTR_delisted_875018,1,20200901,152500,41.1500000,41.1500000,41.1300000,41.1400000,400
US1.TWTR_delisted_875018,1,20200901,152700,41.1600000,41.1700000,41.1500000,41.1500000,750
US1.TWTR_delisted_875018,1,20200901,152800,41.1500000,41.1500000,41.1400000,41.1400000,1000
US1.TWTR_delisted_875018,1,20200901,153000,41.1350000,41.1350000,41.1000000,41.1000000,5023
US1.TWTR_delisted_875018,1,20200901,153100,41.1050000,41.1100000,41.1050000,41.1050000,600
US1.TWTR_delisted_875018,1,20200901,153200,41.1100000,41.1200000,41.1100000,41.1200000,1200
US1.TWTR_delisted_875018,1,20200901,153300,41.1200000,41.1200000,41.0650000,41.0700000,3300
US1.TWTR_delisted_875018,1,20200901,153500,41.0700000,41.0700000,41.0600000,41.0600000,400
US1.TWTR_delisted_875018,1,20200901,153600,41.0450000,41.0600000,41.0400000,41.0400000,1309
US1.TWTR_delisted_875018,1,20200901,153700,41.0600000,41.0700000,41.0600000,41.0600000,1700
US1.TWTR_delisted_875018,1,20200901,153800,41.0600000,41.0700000,41.0600000,41.0700000,300
US1.TWTR_delisted_875018,1,20200901,153900,41.0700000,41.0700000,41.0400000,41.0500000,2691
US1.TWTR_delisted_875018,1,20200901,154000,41.0450000,41.0600000,41.0300000,41.0300000,5703
US1.TWTR_delisted_875018,1,20200901,154100,41.0400000,41.0800000,41.0400000,41.0800000,1257
US1.TWTR_delisted_875018,1,20200901,154200,41.0700000,41.0800000,41.0700000,41.0800000,300
US1.TWTR_delisted_875018,1,20200901,154300,41.0900000,41.0900000,41.0800000,41.0800000,591
US1.TWTR_delisted_875018,1,20200901,154400,41.0800000,41.0800000,41.0800000,41.0800000,826
US1.TWTR_delisted_875018,1,20200901,154500,41.0800000,41.1300000,41.0800000,41.1300000,3053
US1.TWTR_delisted_875018,1,20200901,154600,41.1400000,41.1400000,41.1300000,41.1400000,2485
US1.TWTR_delisted_875018,1,20200901,154700,41.1400000,41.1400000,41.1300000,41.1400000,816
US1.TWTR_delisted_875018,1,20200901,154800,41.1500000,41.1500000,41.1500000,41.1500000,601
US1.TWTR_delisted_875018,1,20200901,154900,41.1400000,41.1400000,41.1300000,41.1400000,469
US1.TWTR_delisted_875018,1,20200901,155000,41.1200000,41.1200000,41.0700000,41.0800000,2900
US1.TWTR_delisted_875018,1,20200901,155100,41.0900000,41.1200000,41.0800000,41.0800000,5213
US1.TWTR_delisted_875018,1,20200901,155200,41.0700000,41.1100000,41.0700000,41.1100000,1500
US1.TWTR_delisted_875018,1,20200901,155300,41.1000000,41.1000000,41.0800000,41.0900000,3046
US1.TWTR_delisted_875018,1,20200901,155400,41.1000000,41.1000000,41.0700000,41.0800000,6194
US1.TWTR_delisted_875018,1,20200901,155500,41.0800000,41.0900000,41.0700000,41.0900000,3697
US1.TWTR_delisted_875018,1,20200901,155600,41.0900000,41.0900000,41.0550000,41.0750000,2765
US1.TWTR_delisted_875018,1,20200901,155700,41.0600000,41.0900000,41.0600000,41.0900000,1800
US1.TWTR_delisted_875018,1,20200901,155800,41.1100000,41.1100000,41.1100000,41.1100000,1200
US1.TWTR_delisted_875018,1,20200901,155900,41.1000000,41.1050000,41.1000000,41.1000000,4562
US1.TWTR_delisted_875018,1,20200901,160000,41.1000000,41.1500000,41.1000000,41.1500000,6273
US1.TWTR_delisted_875018,1,20200902,093100,41.5200000,41.5200000,41.4600000,41.5100000,1585
US1.TWTR_delisted_875018,1,20200902,093200,41.5700000,41.6100000,41.5100000,41.5900000,2839
US1.TWTR_delisted_875018,1,20200902,093300,41.6400000,41.7200000,41.5900000,41.6400000,8848
US1.TWTR_delisted_875018,1,20200902,093400,41.7400000,41.9300000,41.7000000,41.9200000,16807
US1.TWTR_delisted_875018,1,20200902,093500,41.9000000,42.0900000,41.8900000,42.0000000,16985
US1.TWTR_delisted_875018,1,20200902,093600,41.9900000,42.0300000,41.7300000,41.8600000,35425
US1.TWTR_delisted_875018,1,20200902,093700,41.8100000,41.9000000,41.8100000,41.8100000,2547
US1.TWTR_delisted_875018,1,20200902,093800,41.8300000,41.9400000,41.8200000,41.8800000,4843
US1.TWTR_delisted_875018,1,20200902,093900,41.9000000,41.9100000,41.8600000,41.8700000,5900
US1.TWTR_delisted_875018,1,20200902,094000,41.8600000,41.9000000,41.8500000,41.8800000,17790
US1.TWTR_delisted_875018,1,20200902,094100,41.8800000,41.9500000,41.8600000,41.8800000,7550
US1.TWTR_delisted_875018,1,20200902,094200,41.8800000,41.9500000,41.8600000,41.9500000,8602
US1.TWTR_delisted_875018,1,20200902,094300,41.9900000,42.0000000,41.7500000,41.8400000,5278
US1.TWTR_delisted_875018,1,20200902,094400,41.8500000,41.9300000,41.8500000,41.9000000,2485
US1.TWTR_delisted_875018,1,20200902,094500,41.9000000,42.0300000,41.8950000,42.0300000,2918
US1.TWTR_delisted_875018,1,20200902,094600,42.0500000,42.1400000,41.9600000,42.1300000,20096
US1.TWTR_delisted_875018,1,20200902,094700,42.1200000,42.1250000,42.0300000,42.1000000,8849
US1.TWTR_delisted_875018,1,20200902,094800,42.1100000,42.1100000,42.0700000,42.0700000,600
US1.TWTR_delisted_875018,1,20200902,094900,42.0450000,42.0500000,41.8800000,41.8800000,2502
US1.TWTR_delisted_875018,1,20200902,095000,41.8600000,41.9400000,41.8600000,41.9000000,17215
US1.TWTR_delisted_875018,1,20200902,095100,41.8900000,41.9300000,41.8700000,41.9000000,26473
US1.TWTR_delisted_875018,1,20200902,095200,41.9000000,41.9400000,41.8800000,41.9000000,19559
US1.TWTR_delisted_875018,1,20200902,095300,41.9100000,41.9100000,41.6600000,41.8000000,11423
US1.TWTR_delisted_875018,1,20200902,095400,41.7400000,41.7800000,41.7000000,41.7500000,13781
US1.TWTR_delisted_875018,1,20200902,095500,41.7400000,41.8300000,41.7400000,41.8000000,2900
US1.TWTR_delisted_875018,1,20200902,095600,41.7400000,41.8400000,41.7300000,41.8400000,3650
US1.TWTR_delisted_875018,1,20200902,095700,41.7700000,41.7900000,41.5500000,41.5700000,6203
US1.TWTR_delisted_875018,1,20200902,095800,41.5100000,41.5800000,41.4100000,41.5600000,5977
US1.TWTR_delisted_875018,1,20200902,095900,41.5000000,41.5500000,41.3700000,41.4100000,3666
US1.TWTR_delisted_875018,1,20200902,100000,41.5000000,41.5200000,41.4700000,41.5000000,1800
US1.TWTR_delisted_875018,1,20200902,100100,41.4600000,41.5400000,41.4100000,41.5200000,5425
US1.TWTR_delisted_875018,1,20200902,100200,41.5200000,41.6100000,41.5200000,41.5800000,11819
US1.TWTR_delisted_875018,1,20200902,100300,41.5600000,41.6200000,41.5600000,41.5900000,8847
US1.TWTR_delisted_875018,1,20200902,100400,41.6200000,41.6400000,41.5500000,41.6100000,11747
US1.TWTR_delisted_875018,1,20200902,100500,41.6300000,41.6300000,41.5600000,41.6300000,1150
US1.TWTR_delisted_875018,1,20200902,100600,41.6200000,41.6600000,41.6200000,41.6500000,9740
US1.TWTR_delisted_875018,1,20200902,100700,41.6400000,41.6600000,41.6200000,41.6300000,3600
US1.TWTR_delisted_875018,1,20200902,100800,41.5800000,41.5800000,41.5300000,41.5500000,2146
US1.TWTR_delisted_875018,1,20200902,100900,41.5600000,41.6500000,41.5600000,41.6500000,1339
US1.TWTR_delisted_875018,1,20200902,101000,41.6400000,41.6700000,41.6200000,41.6600000,7515
US1.TWTR_delisted_875018,1,20200902,101100,41.6500000,41.6600000,41.5900000,41.6600000,3270
US1.TWTR_delisted_875018,1,20200902,101200,41.6600000,41.7500000,41.6600000,41.7300000,20298
US1.TWTR_delisted_875018,1,20200902,101300,41.7400000,41.8800000,41.7400000,41.8700000,4600
US1.TWTR_delisted_875018,1,20200902,101400,41.8900000,41.9200000,41.8600000,41.9000000,1900
US1.TWTR_delisted_875018,1,20200902,101500,41.9100000,41.9900000,41.9100000,41.9900000,2210
US1.TWTR_delisted_875018,1,20200902,101600,41.9800000,42.0300000,41.9100000,42.0200000,4950
US1.TWTR_delisted_875018,1,20200902,101700,42.0200000,42.0900000,42.0200000,42.0900000,2400
US1.TWTR_delisted_875018,1,20200902,101800,42.0900000,42.1700000,42.0900000,42.1600000,2200
US1.TWTR_delisted_875018,1,20200902,101900,42.1700000,42.1700000,42.1000000,42.1000000,5281
US1.TWTR_delisted_875018,1,20200902,102000,42.1100000,42.1400000,42.0100000,42.0100000,1300
US1.TWTR_delisted_875018,1,20200902,102100,42.0100000,42.0100000,41.9800000,42.0000000,1700
US1.TWTR_delisted_875018,1,20200902,102200,41.9400000,42.0200000,41.9400000,42.0200000,600
US1.TWTR_delisted_875018,1,20200902,102300,42.0400000,42.1500000,42.0400000,42.1300000,12536
US1.TWTR_delisted_875018,1,20200902,102400,42.1500000,42.2400000,42.1500000,42.2400000,14593
US1.TWTR_delisted_875018,1,20200902,102500,42.2400000,42.2700000,42.1700000,42.1700000,7800
US1.TWTR_delisted_875018,1,20200902,102600,42.1600000,42.1900000,42.0800000,42.0800000,3633
US1.TWTR_delisted_875018,1,20200902,102700,42.1000000,42.1200000,42.0900000,42.0900000,1600
US1.TWTR_delisted_875018,1,20200902,102800,42.0800000,42.1500000,42.0600000,42.1500000,4466
US1.TWTR_delisted_875018,1,20200902,102900,42.1700000,42.2400000,42.1300000,42.1300000,1911
US1.TWTR_delisted_875018,1,20200902,103000,42.1600000,42.2000000,42.1400000,42.2000000,2700
US1.TWTR_delisted_875018,1,20200902,103100,42.2200000,42.2200000,42.1400000,42.1500000,2400
US1.TWTR_delisted_875018,1,20200902,103200,42.1500000,42.2400000,42.1500000,42.2400000,1657
US1.TWTR_delisted_875018,1,20200902,103300,42.2600000,42.2600000,42.2200000,42.2600000,1127
US1.TWTR_delisted_875018,1,20200902,103400,42.2600000,42.2850000,42.2400000,42.2800000,4387
US1.TWTR_delisted_875018,1,20200902,103500,42.2900000,42.3200000,42.2800000,42.2900000,7658
US1.TWTR_delisted_875018,1,20200902,103600,42.2800000,42.2800000,42.1800000,42.2200000,4482
US1.TWTR_delisted_875018,1,20200902,103700,42.2200000,42.2600000,42.1500000,42.1500000,1629
US1.TWTR_delisted_875018,1,20200902,103800,42.1800000,42.1900000,42.1400000,42.1400000,400
US1.TWTR_delisted_875018,1,20200902,103900,42.1200000,42.1200000,42.0900000,42.1000000,3385
US1.TWTR_delisted_875018,1,20200902,104000,42.0900000,42.1000000,42.0500000,42.0700000,7053
US1.TWTR_delisted_875018,1,20200902,104100,42.0600000,42.0700000,41.9700000,41.9700000,2900
US1.TWTR_delisted_875018,1,20200902,104200,41.9600000,42.0900000,41.9600000,42.0900000,1184
US1.TWTR_delisted_875018,1,20200902,104300,42.1200000,42.1550000,42.1100000,42.1400000,1400
US1.TWTR_delisted_875018,1,20200902,104400,42.1300000,42.2150000,42.1200000,42.1900000,2300
US1.TWTR_delisted_875018,1,20200902,104500,42.1700000,42.1800000,42.1000000,42.1500000,3142
US1.TWTR_delisted_875018,1,20200902,104600,42.1400000,42.2400000,42.1400000,42.2300000,4100
US1.TWTR_delisted_875018,1,20200902,104700,42.2300000,42.2900000,42.2300000,42.2900000,4400
US1.TWTR_delisted_875018,1,20200902,104800,42.2900000,42.3500000,42.2700000,42.2700000,5977
US1.TWTR_delisted_875018,1,20200902,104900,42.2900000,42.3800000,42.2900000,42.3800000,3200
US1.TWTR_delisted_875018,1,20200902,105000,42.3700000,42.4200000,42.3600000,42.4100000,3252
US1.TWTR_delisted_875018,1,20200902,105100,42.4200000,42.4600000,42.3900000,42.4500000,3935
US1.TWTR_delisted_875018,1,20200902,105200,42.4300000,42.4800000,42.4300000,42.4800000,2300
US1.TWTR_delisted_875018,1,20200902,105300,42.5000000,42.5600000,42.4800000,42.4800000,5458
US1.TWTR_delisted_875018,1,20200902,105400,42.4800000,42.5100000,42.4600000,42.5100000,5117
US1.TWTR_delisted_875018,1,20200902,105500,42.5600000,42.5600000,42.5000000,42.5500000,8474
US1.TWTR_delisted_875018,1,20200902,105600,42.5500000,42.5800000,42.5100000,42.5800000,2600
US1.TWTR_delisted_875018,1,20200902,105700,42.5700000,42.6300000,42.5500000,42.6200000,3500
US1.TWTR_delisted_875018,1,20200902,105800,42.6400000,42.6500000,42.6100000,42.6300000,2441
US1.TWTR_delisted_875018,1,20200902,105900,42.6400000,42.6450000,42.6150000,42.6400000,3800
US1.TWTR_delisted_875018,1,20200902,110000,42.6400000,42.6700000,42.6300000,42.6700000,4971
US1.TWTR_delisted_875018,1,20200902,110100,42.6700000,42.6700000,42.4900000,42.4900000,8263
US1.TWTR_delisted_875018,1,20200902,110200,42.5000000,42.5900000,42.4800000,42.5400000,7000
US1.TWTR_delisted_875018,1,20200902,110300,42.5300000,42.5900000,42.5200000,42.5900000,2000
US1.TWTR_delisted_875018,1,20200902,110400,42.5800000,42.6100000,42.5700000,42.6100000,3250
US1.TWTR_delisted_875018,1,20200902,110500,42.5800000,42.5800000,42.5400000,42.5700000,2000
US1.TWTR_delisted_875018,1,20200902,110600,42.6400000,42.6600000,42.5700000,42.6100000,3776
US1.TWTR_delisted_875018,1,20200902,110700,42.6200000,42.6700000,42.5500000,42.5500000,9009
US1.TWTR_delisted_875018,1,20200902,110800,42.5500000,42.5800000,42.5300000,42.5300000,1600
US1.TWTR_delisted_875018,1,20200902,110900,42.5300000,42.5300000,42.4200000,42.4300000,9495
US1.TWTR_delisted_875018,1,20200902,111000,42.4300000,42.4700000,42.4100000,42.4700000,4148
US1.TWTR_delisted_875018,1,20200902,111100,42.4300000,42.5400000,42.4300000,42.5200000,7507
US1.TWTR_delisted_875018,1,20200902,111200,42.5200000,42.6100000,42.5100000,42.6000000,2981
US1.TWTR_delisted_875018,1,20200902,111300,42.5800000,42.6700000,42.5800000,42.6700000,4587
US1.TWTR_delisted_875018,1,20200902,111400,42.6900000,42.7600000,42.6900000,42.7500000,7067
US1.TWTR_delisted_875018,1,20200902,111500,42.7200000,42.7200000,42.6400000,42.7200000,3247
US1.TWTR_delisted_875018,1,20200902,111600,42.7300000,42.7500000,42.5900000,42.6000000,2572
US1.TWTR_delisted_875018,1,20200902,111700,42.5800000,42.6000000,42.5200000,42.5300000,8132
US1.TWTR_delisted_875018,1,20200902,111800,42.5100000,42.5800000,42.5100000,42.5800000,1886
US1.TWTR_delisted_875018,1,20200902,111900,42.5800000,42.6200000,42.5500000,42.6200000,2000
US1.TWTR_delisted_875018,1,20200902,112000,42.6200000,42.6700000,42.6000000,42.6700000,8557
US1.TWTR_delisted_875018,1,20200902,112100,42.6800000,42.7600000,42.6600000,42.7400000,3100
US1.TWTR_delisted_875018,1,20200902,112200,42.6900000,42.7300000,42.6900000,42.7200000,1300
US1.TWTR_delisted_875018,1,20200902,112300,42.6800000,42.6800000,42.6400000,42.6400000,1970
US1.TWTR_delisted_875018,1,20200902,112400,42.6700000,42.6700000,42.6200000,42.6200000,1900
US1.TWTR_delisted_875018,1,20200902,112500,42.6500000,42.7100000,42.6500000,42.7100000,2795
US1.TWTR_delisted_875018,1,20200902,112600,42.7050000,42.7050000,42.6000000,42.6000000,4000
US1.TWTR_delisted_875018,1,20200902,112700,42.6100000,42.7100000,42.5800000,42.6900000,2325
US1.TWTR_delisted_875018,1,20200902,112800,42.6800000,42.7300000,42.6800000,42.7200000,2175
US1.TWTR_delisted_875018,1,20200902,112900,42.6900000,42.8100000,42.6800000,42.7900000,12900
US1.TWTR_delisted_875018,1,20200902,113000,42.8000000,42.8800000,42.8000000,42.8800000,3300
US1.TWTR_delisted_875018,1,20200902,113100,42.8700000,42.8700000,42.7700000,42.8400000,5900
US1.TWTR_delisted_875018,1,20200902,113200,42.8600000,42.9050000,42.8300000,42.8700000,6945
US1.TWTR_delisted_875018,1,20200902,113300,42.8600000,42.9000000,42.8500000,42.8500000,2609
US1.TWTR_delisted_875018,1,20200902,113400,42.8600000,42.8600000,42.8000000,42.8400000,3700
US1.TWTR_delisted_875018,1,20200902,113500,42.8400000,42.9000000,42.8300000,42.9000000,2000
US1.TWTR_delisted_875018,1,20200902,113600,42.8700000,42.9000000,42.8500000,42.8600000,2540
US1.TWTR_delisted_875018,1,20200902,113700,42.8550000,42.8550000,42.7200000,42.7200000,2300
US1.TWTR_delisted_875018,1,20200902,113800,42.7200000,42.7300000,42.6700000,42.7100000,4000
US1.TWTR_delisted_875018,1,20200902,113900,42.7000000,42.7200000,42.6800000,42.6800000,2900
US1.TWTR_delisted_875018,1,20200902,114000,42.6900000,42.7000000,42.6400000,42.6400000,1729
US1.TWTR_delisted_875018,1,20200902,114100,42.6300000,42.6600000,42.5900000,42.5900000,5043
US1.TWTR_delisted_875018,1,20200902,114200,42.5900000,42.5900000,42.5250000,42.5300000,4939
US1.TWTR_delisted_875018,1,20200902,114300,42.5050000,42.5050000,42.2500000,42.3600000,18631
US1.TWTR_delisted_875018,1,20200902,114400,42.3900000,42.4300000,42.3600000,42.4300000,9935
US1.TWTR_delisted_875018,1,20200902,114500,42.4000000,42.5200000,42.4000000,42.5200000,3951
US1.TWTR_delisted_875018,1,20200902,114600,42.5400000,42.5600000,42.5000000,42.5000000,5050
US1.TWTR_delisted_875018,1,20200902,114700,42.5400000,42.5450000,42.5200000,42.5200000,2300
US1.TWTR_delisted_875018,1,20200902,114800,42.5100000,42.5900000,42.4750000,42.4800000,12964
US1.TWTR_delisted_875018,1,20200902,114900,42.4800000,42.5200000,42.4400000,42.5000000,5800
US1.TWTR_delisted_875018,1,20200902,115000,42.5400000,42.5600000,42.5400000,42.5600000,1500
US1.TWTR_delisted_875018,1,20200902,115100,42.5200000,42.6600000,42.5200000,42.6500000,2500
US1.TWTR_delisted_875018,1,20200902,115200,42.6200000,42.6800000,42.6100000,42.6500000,11885
US1.TWTR_delisted_875018,1,20200902,115300,42.6700000,42.6700000,42.6000000,42.6000000,1800
US1.TWTR_delisted_875018,1,20200902,115400,42.6000000,42.6700000,42.6000000,42.6200000,4707
US1.TWTR_delisted_875018,1,20200902,115500,42.6100000,42.6200000,42.5500000,42.6100000,8600
US1.TWTR_delisted_875018,1,20200902,115600,42.6300000,42.6600000,42.6300000,42.6300000,3000
US1.TWTR_delisted_875018,1,20200902,115700,42.6200000,42.6400000,42.6000000,42.6200000,1400
US1.TWTR_delisted_875018,1,20200902,115800,42.6050000,42.7500000,42.5900000,42.7150000,5022
US1.TWTR_delisted_875018,1,20200902,115900,42.7100000,42.7200000,42.6900000,42.7000000,2411
US1.TWTR_delisted_875018,1,20200902,120000,42.6600000,42.6600000,42.6100000,42.6200000,1800
US1.TWTR_delisted_875018,1,20200902,120100,42.6000000,42.6900000,42.5900000,42.6600000,10200
US1.TWTR_delisted_875018,1,20200902,120200,42.6900000,42.7300000,42.6900000,42.6900000,400
US1.TWTR_delisted_875018,1,20200902,120300,42.6700000,42.7300000,42.6700000,42.7000000,1800
US1.TWTR_delisted_875018,1,20200902,120400,42.7000000,42.7700000,42.6900000,42.7700000,1012
US1.TWTR_delisted_875018,1,20200902,120500,42.7500000,42.8300000,42.7500000,42.8100000,5270
US1.TWTR_delisted_875018,1,20200902,120600,42.8000000,42.8000000,42.7800000,42.7800000,300
US1.TWTR_delisted_875018,1,20200902,120700,42.7900000,42.7900000,42.7600000,42.7900000,300
US1.TWTR_delisted_875018,1,20200902,120800,42.7900000,42.8700000,42.7900000,42.8400000,1750
US1.TWTR_delisted_875018,1,20200902,120900,42.8500000,42.9100000,42.8500000,42.8900000,2904
US1.TWTR_delisted_875018,1,20200902,121000,42.8800000,43.0000000,42.8800000,43.0000000,9456
US1.TWTR_delisted_875018,1,20200902,121100,42.9800000,43.0300000,42.9700000,42.9700000,7388
US1.TWTR_delisted_875018,1,20200902,121200,42.9900000,43.0800000,42.9800000,43.0800000,24099
US1.TWTR_delisted_875018,1,20200902,121300,43.0850000,43.0900000,43.0200000,43.0700000,6600
US1.TWTR_delisted_875018,1,20200902,121400,43.0700000,43.1400000,43.0600000,43.1400000,11453
US1.TWTR_delisted_875018,1,20200902,121500,43.1300000,43.2000000,43.1300000,43.1800000,3126
US1.TWTR_delisted_875018,1,20200902,121600,43.2200000,43.2200000,43.1900000,43.2200000,9722
US1.TWTR_delisted_875018,1,20200902,121700,43.2100000,43.2500000,43.1700000,43.2500000,7723
US1.TWTR_delisted_875018,1,20200902,121800,43.2300000,43.2800000,43.1600000,43.1600000,9020
US1.TWTR_delisted_875018,1,20200902,121900,43.1800000,43.1800000,43.1200000,43.1650000,7584
US1.TWTR_delisted_875018,1,20200902,122000,43.1500000,43.1800000,43.1300000,43.1800000,5228
US1.TWTR_delisted_875018,1,20200902,122100,43.2000000,43.2000000,43.1800000,43.1900000,17672
US1.TWTR_delisted_875018,1,20200902,122200,43.1900000,43.2100000,43.1900000,43.1950000,1413
US1.TWTR_delisted_875018,1,20200902,122300,43.2100000,43.2600000,43.2100000,43.2600000,4000
US1.TWTR_delisted_875018,1,20200902,122400,43.2600000,43.2700000,43.2000000,43.2000000,5407
US1.TWTR_delisted_875018,1,20200902,122500,43.2000000,43.2400000,43.2000000,43.2400000,1700
US1.TWTR_delisted_875018,1,20200902,122600,43.2400000,43.2400000,43.2300000,43.2400000,1800
US1.TWTR_delisted_875018,1,20200902,122700,43.2500000,43.2500000,43.1900000,43.2100000,1822
US1.TWTR_delisted_875018,1,20200902,122800,43.2300000,43.2400000,43.2300000,43.2400000,1400
US1.TWTR_delisted_875018,1,20200902,122900,43.2600000,43.2600000,43.2000000,43.2000000,1200
US1.TWTR_delisted_875018,1,20200902,123000,43.2100000,43.2400000,43.2100000,43.2200000,800
US1.TWTR_delisted_875018,1,20200902,123100,43.2200000,43.2400000,43.2050000,43.2300000,3359
US1.TWTR_delisted_875018,1,20200902,123200,43.2400000,43.2400000,43.2000000,43.2000000,3200
US1.TWTR_delisted_875018,1,20200902,123300,43.1800000,43.1900000,43.1400000,43.1500000,2950
US1.TWTR_delisted_875018,1,20200902,123400,43.1700000,43.1700000,43.1600000,43.1700000,1100
US1.TWTR_delisted_875018,1,20200902,123500,43.1700000,43.1900000,43.1400000,43.1800000,3925
US1.TWTR_delisted_875018,1,20200902,123600,43.2000000,43.2400000,43.2000000,43.2200000,3400
US1.TWTR_delisted_875018,1,20200902,123700,43.2500000,43.2900000,43.2500000,43.2900000,2852
US1.TWTR_delisted_875018,1,20200902,123800,43.2900000,43.3000000,43.2250000,43.2600000,7461
US1.TWTR_delisted_875018,1,20200902,123900,43.2700000,43.2700000,43.2300000,43.2300000,981
US1.TWTR_delisted_875018,1,20200902,124000,43.2250000,43.2250000,43.1600000,43.1600000,2314
US1.TWTR_delisted_875018,1,20200902,124100,43.1300000,43.1700000,43.0800000,43.0900000,6369
US1.TWTR_delisted_875018,1,20200902,124200,43.1100000,43.1100000,43.0400000,43.0600000,2500
US1.TWTR_delisted_875018,1,20200902,124300,43.0700000,43.1000000,43.0700000,43.1000000,1400
US1.TWTR_delisted_875018,1,20200902,124400,43.1400000,43.1500000,43.1400000,43.1500000,952
US1.TWTR_delisted_875018,1,20200902,124500,43.1700000,43.1700000,43.1600000,43.1600000,300
US1.TWTR_delisted_875018,1,20200902,124600,43.1400000,43.1700000,43.1400000,43.1700000,1500
US1.TWTR_delisted_875018,1,20200902,124700,43.1600000,43.2100000,43.1600000,43.1700000,1300
US1.TWTR_delisted_875018,1,20200902,124800,43.1800000,43.2100000,43.1800000,43.2100000,500
US1.TWTR_delisted_875018,1,20200902,124900,43.2100000,43.2400000,43.2000000,43.2200000,3600
US1.TWTR_delisted_875018,1,20200902,125000,43.2100000,43.2400000,43.2000000,43.2300000,2014
US1.TWTR_delisted_875018,1,20200902,125100,43.2200000,43.2200000,43.2100000,43.2100000,500
US1.TWTR_delisted_875018,1,20200902,125200,43.2000000,43.2000000,43.1500000,43.1600000,3472
US1.TWTR_delisted_875018,1,20200902,125300,43.1650000,43.1800000,43.1500000,43.1600000,1537
US1.TWTR_delisted_875018,1,20200902,125400,43.1600000,43.2100000,43.1600000,43.2100000,1400
US1.TWTR_delisted_875018,1,20200902,125500,43.2000000,43.2200000,43.1800000,43.1800000,1800
US1.TWTR_delisted_875018,1,20200902,125600,43.1700000,43.1700000,43.1600000,43.1700000,300
US1.TWTR_delisted_875018,1,20200902,125700,43.1500000,43.1500000,43.1400000,43.1400000,1500
US1.TWTR_delisted_875018,1,20200902,125800,43.1800000,43.1800000,43.1800000,43.1800000,400
US1.TWTR_delisted_875018,1,20200902,125900,43.2000000,43.2100000,43.1950000,43.2000000,1300
US1.TWTR_delisted_875018,1,20200902,130000,43.1900000,43.1950000,43.1700000,43.1750000,2175
US1.TWTR_delisted_875018,1,20200902,130100,43.1600000,43.1700000,43.1500000,43.1500000,500
US1.TWTR_delisted_875018,1,20200902,130200,43.1500000,43.1900000,43.1500000,43.1700000,1100
US1.TWTR_delisted_875018,1,20200902,130300,43.1900000,43.1900000,43.1200000,43.1200000,1405
US1.TWTR_delisted_875018,1,20200902,130400,43.1500000,43.1700000,43.1500000,43.1700000,1600
US1.TWTR_delisted_875018,1,20200902,130500,43.1500000,43.1700000,43.1500000,43.1600000,500
US1.TWTR_delisted_875018,1,20200902,130600,43.1700000,43.1800000,43.1700000,43.1800000,600
US1.TWTR_delisted_875018,1,20200902,130700,43.1900000,43.2000000,43.1900000,43.2000000,500
US1.TWTR_delisted_875018,1,20200902,130800,43.2200000,43.3200000,43.2200000,43.3200000,7483
US1.TWTR_delisted_875018,1,20200902,130900,43.3400000,43.4300000,43.3400000,43.4300000,2950
US1.TWTR_delisted_875018,1,20200902,131000,43.4300000,43.4700000,43.4300000,43.4300000,4447
US1.TWTR_delisted_875018,1,20200902,131100,43.3600000,43.3950000,43.3400000,43.3500000,1600
US1.TWTR_delisted_875018,1,20200902,131200,43.3450000,43.4200000,43.3450000,43.4000000,5789
US1.TWTR_delisted_875018,1,20200902,131300,43.4200000,43.4900000,43.4100000,43.4800000,11794
US1.TWTR_delisted_875018,1,20200902,131400,43.4800000,43.5400000,43.4400000,43.5400000,16331
US1.TWTR_delisted_875018,1,20200902,131500,43.5600000,43.5950000,43.5100000,43.5500000,6044
US1.TWTR_delisted_875018,1,20200902,131600,43.5600000,43.5900000,43.5400000,43.5400000,2982
US1.TWTR_delisted_875018,1,20200902,131700,43.5500000,43.5600000,43.4700000,43.5100000,3191
US1.TWTR_delisted_875018,1,20200902,131800,43.4950000,43.5500000,43.4900000,43.5500000,3510
US1.TWTR_delisted_875018,1,20200902,131900,43.5500000,43.5900000,43.5400000,43.5900000,1000
US1.TWTR_delisted_875018,1,20200902,132000,43.5800000,43.5800000,43.5500000,43.5700000,1933
US1.TWTR_delisted_875018,1,20200902,132100,43.5800000,43.5900000,43.5200000,43.5200000,3608
US1.TWTR_delisted_875018,1,20200902,132200,43.5400000,43.5400000,43.5000000,43.5300000,5700
US1.TWTR_delisted_875018,1,20200902,132300,43.5900000,43.6600000,43.5850000,43.6500000,6847
US1.TWTR_delisted_875018,1,20200902,132400,43.6500000,43.6850000,43.6200000,43.6800000,3800
US1.TWTR_delisted_875018,1,20200902,132500,43.6900000,43.7950000,43.6900000,43.7800000,7936
US1.TWTR_delisted_875018,1,20200902,132600,43.7850000,43.8300000,43.7600000,43.8300000,7580
US1.TWTR_delisted_875018,1,20200902,132700,43.8200000,43.9100000,43.7800000,43.8900000,9500
US1.TWTR_delisted_875018,1,20200902,132800,43.8800000,43.8800000,43.7900000,43.8000000,6554
US1.TWTR_delisted_875018,1,20200902,132900,43.7900000,43.8100000,43.6750000,43.6750000,8858
US1.TWTR_delisted_875018,1,20200902,133000,43.6700000,43.7400000,43.6600000,43.7400000,5900
US1.TWTR_delisted_875018,1,20200902,133100,43.7800000,43.7800000,43.6300000,43.6750000,6545
US1.TWTR_delisted_875018,1,20200902,133200,43.6500000,43.7300000,43.6500000,43.7300000,48022
US1.TWTR_delisted_875018,1,20200902,133300,43.7300000,43.7300000,43.6900000,43.7100000,1542
US1.TWTR_delisted_875018,1,20200902,133400,43.7000000,43.7200000,43.7000000,43.7200000,800
US1.TWTR_delisted_875018,1,20200902,133500,43.7200000,43.7200000,43.6500000,43.6500000,1180
US1.TWTR_delisted_875018,1,20200902,133600,43.6000000,43.6600000,43.5700000,43.5800000,8511
US1.TWTR_delisted_875018,1,20200902,133700,43.5200000,43.5200000,43.5000000,43.5200000,900
US1.TWTR_delisted_875018,1,20200902,133800,43.5400000,43.5600000,43.5250000,43.5300000,4807
US1.TWTR_delisted_875018,1,20200902,133900,43.5000000,43.5000000,43.4800000,43.4800000,3329
US1.TWTR_delisted_875018,1,20200902,134000,43.4900000,43.5300000,43.4900000,43.5200000,900
US1.TWTR_delisted_875018,1,20200902,134100,43.5300000,43.5300000,43.5200000,43.5200000,1900
US1.TWTR_delisted_875018,1,20200902,134200,43.4100000,43.4100000,43.3800000,43.3800000,1500
US1.TWTR_delisted_875018,1,20200902,134300,43.4000000,43.4000000,43.3600000,43.3600000,1200
US1.TWTR_delisted_875018,1,20200902,134400,43.3800000,43.3800000,43.3500000,43.3800000,1100
US1.TWTR_delisted_875018,1,20200902,134500,43.3800000,43.3800000,43.3700000,43.3800000,2100
US1.TWTR_delisted_875018,1,20200902,134600,43.3600000,43.3600000,43.3300000,43.3400000,600
US1.TWTR_delisted_875018,1,20200902,134700,43.3450000,43.3450000,43.3100000,43.3200000,1700
US1.TWTR_delisted_875018,1,20200902,134800,43.3200000,43.3200000,43.2900000,43.3000000,2000
US1.TWTR_delisted_875018,1,20200902,134900,43.3100000,43.3200000,43.3000000,43.3200000,1426
US1.TWTR_delisted_875018,1,20200902,135000,43.3300000,43.3500000,43.3000000,43.3200000,7417
US1.TWTR_delisted_875018,1,20200902,135100,43.2900000,43.2900000,43.2200000,43.2200000,1550
US1.TWTR_delisted_875018,1,20200902,135200,43.2000000,43.2000000,43.1600000,43.1700000,2600
US1.TWTR_delisted_875018,1,20200902,135300,43.2000000,43.2000000,43.1600000,43.1700000,3450
US1.TWTR_delisted_875018,1,20200902,135400,43.2000000,43.2350000,43.1800000,43.1800000,5034
US1.TWTR_delisted_875018,1,20200902,135500,43.1400000,43.1700000,43.1400000,43.1700000,2600
US1.TWTR_delisted_875018,1,20200902,135600,43.1800000,43.2100000,43.1800000,43.2000000,1795
US1.TWTR_delisted_875018,1,20200902,135700,43.2100000,43.2500000,43.2100000,43.2500000,2700
US1.TWTR_delisted_875018,1,20200902,135800,43.2500000,43.2800000,43.2400000,43.2800000,6589
US1.TWTR_delisted_875018,1,20200902,135900,43.2600000,43.2600000,43.2500000,43.2500000,500
US1.TWTR_delisted_875018,1,20200902,140000,43.2300000,43.2300000,43.1700000,43.1950000,3300
US1.TWTR_delisted_875018,1,20200902,140100,43.2000000,43.2200000,43.2000000,43.2200000,2550
US1.TWTR_delisted_875018,1,20200902,140200,43.2300000,43.2300000,43.2300000,43.2300000,100
US1.TWTR_delisted_875018,1,20200902,140300,43.2100000,43.2100000,43.1750000,43.1750000,2600
US1.TWTR_delisted_875018,1,20200902,140400,43.1750000,43.1750000,43.1200000,43.1300000,1800
US1.TWTR_delisted_875018,1,20200902,140500,43.1900000,43.2100000,43.1900000,43.2100000,500
US1.TWTR_delisted_875018,1,20200902,140600,43.2200000,43.2300000,43.2050000,43.2150000,1000
US1.TWTR_delisted_875018,1,20200902,140700,43.2150000,43.2400000,43.1900000,43.1900000,5900
US1.TWTR_delisted_875018,1,20200902,140800,43.1900000,43.2100000,43.1750000,43.2100000,1961
US1.TWTR_delisted_875018,1,20200902,140900,43.2000000,43.2400000,43.2000000,43.2100000,2800
US1.TWTR_delisted_875018,1,20200902,141000,43.2100000,43.2400000,43.2100000,43.2200000,2600
US1.TWTR_delisted_875018,1,20200902,141100,43.2400000,43.2400000,43.2000000,43.2100000,3178
US1.TWTR_delisted_875018,1,20200902,141200,43.2100000,43.2300000,43.2100000,43.2100000,600
US1.TWTR_delisted_875018,1,20200902,141300,43.1900000,43.1900000,43.1700000,43.1700000,4100
US1.TWTR_delisted_875018,1,20200902,141400,43.1800000,43.2100000,43.1100000,43.1200000,3735
US1.TWTR_delisted_875018,1,20200902,141500,43.1300000,43.1800000,43.1300000,43.1800000,5752
US1.TWTR_delisted_875018,1,20200902,141600,43.1900000,43.2600000,43.1900000,43.2600000,4391
US1.TWTR_delisted_875018,1,20200902,141700,43.2400000,43.2500000,43.2100000,43.2100000,1274
US1.TWTR_delisted_875018,1,20200902,141800,43.2200000,43.2300000,43.2100000,43.2300000,2064
US1.TWTR_delisted_875018,1,20200902,141900,43.2250000,43.2400000,43.2100000,43.2400000,2100
US1.TWTR_delisted_875018,1,20200902,142000,43.2300000,43.2500000,43.2300000,43.2400000,1350
US1.TWTR_delisted_875018,1,20200902,142100,43.2500000,43.2600000,43.2300000,43.2300000,2927
US1.TWTR_delisted_875018,1,20200902,142200,43.2400000,43.2500000,43.2300000,43.2500000,1297
US1.TWTR_delisted_875018,1,20200902,142300,43.2600000,43.3100000,43.2600000,43.3000000,1650
US1.TWTR_delisted_875018,1,20200902,142400,43.3200000,43.3500000,43.3100000,43.3100000,1025
US1.TWTR_delisted_875018,1,20200902,142500,43.3100000,43.3450000,43.3100000,43.3400000,1800
US1.TWTR_delisted_875018,1,20200902,142600,43.3500000,43.3800000,43.3500000,43.3800000,1546
US1.TWTR_delisted_875018,1,20200902,142700,43.3850000,43.4150000,43.3700000,43.4100000,2100
US1.TWTR_delisted_875018,1,20200902,142800,43.4100000,43.4400000,43.4100000,43.4400000,1245
US1.TWTR_delisted_875018,1,20200902,142900,43.4450000,43.4450000,43.4300000,43.4350000,1600
US1.TWTR_delisted_875018,1,20200902,143000,43.4150000,43.4150000,43.3900000,43.4000000,9331
US1.TWTR_delisted_875018,1,20200902,143100,43.4050000,43.4700000,43.4000000,43.4700000,9742
US1.TWTR_delisted_875018,1,20200902,143200,43.4600000,43.4700000,43.4400000,43.4400000,1419
US1.TWTR_delisted_875018,1,20200902,143300,43.4300000,43.4450000,43.4200000,43.4400000,1100
US1.TWTR_delisted_875018,1,20200902,143400,43.4500000,43.4700000,43.4500000,43.4700000,8913
US1.TWTR_delisted_875018,1,20200902,143500,43.4800000,43.4900000,43.4600000,43.4900000,2500
US1.TWTR_delisted_875018,1,20200902,143600,43.5200000,43.5700000,43.5100000,43.5400000,2937
US1.TWTR_delisted_875018,1,20200902,143700,43.5300000,43.5300000,43.4900000,43.5150000,3439
US1.TWTR_delisted_875018,1,20200902,143800,43.5100000,43.5450000,43.4700000,43.5400000,5898
US1.TWTR_delisted_875018,1,20200902,143900,43.5350000,43.5350000,43.4700000,43.4800000,5966
US1.TWTR_delisted_875018,1,20200902,144000,43.5200000,43.5300000,43.5200000,43.5200000,400
US1.TWTR_delisted_875018,1,20200902,144100,43.5300000,43.5700000,43.5300000,43.5600000,3529
US1.TWTR_delisted_875018,1,20200902,144200,43.5500000,43.5650000,43.5300000,43.5350000,11424
US1.TWTR_delisted_875018,1,20200902,144300,43.5300000,43.5500000,43.5300000,43.5500000,2896
US1.TWTR_delisted_875018,1,20200902,144400,43.5550000,43.5700000,43.5300000,43.5350000,2818
US1.TWTR_delisted_875018,1,20200902,144500,43.5550000,43.5550000,43.5150000,43.5400000,5157
US1.TWTR_delisted_875018,1,20200902,144600,43.5750000,43.6300000,43.5500000,43.6300000,8944
US1.TWTR_delisted_875018,1,20200902,144700,43.6400000,43.6600000,43.6300000,43.6500000,2000
US1.TWTR_delisted_875018,1,20200902,144800,43.6550000,43.6750000,43.6500000,43.6700000,6780
US1.TWTR_delisted_875018,1,20200902,144900,43.7050000,43.7300000,43.7000000,43.7300000,2409
US1.TWTR_delisted_875018,1,20200902,145000,43.7250000,43.7350000,43.7000000,43.7300000,5314
US1.TWTR_delisted_875018,1,20200902,145100,43.7400000,43.7450000,43.7050000,43.7100000,4196
US1.TWTR_delisted_875018,1,20200902,145200,43.7050000,43.7050000,43.6300000,43.6300000,5171
US1.TWTR_delisted_875018,1,20200902,145300,43.6150000,43.6250000,43.5700000,43.6200000,6069
US1.TWTR_delisted_875018,1,20200902,145400,43.6250000,43.6250000,43.5850000,43.6000000,5442
US1.TWTR_delisted_875018,1,20200902,145500,43.6250000,43.6250000,43.5900000,43.5950000,6532
US1.TWTR_delisted_875018,1,20200902,145600,43.5900000,43.5900000,43.5700000,43.5800000,1379
US1.TWTR_delisted_875018,1,20200902,145700,43.5800000,43.5800000,43.5500000,43.5700000,1200
US1.TWTR_delisted_875018,1,20200902,145800,43.5700000,43.5700000,43.5300000,43.5400000,7289
US1.TWTR_delisted_875018,1,20200902,145900,43.5400000,43.5650000,43.5300000,43.5600000,3238
US1.TWTR_delisted_875018,1,20200902,150000,43.5650000,43.5650000,43.5500000,43.5600000,1900
US1.TWTR_delisted_875018,1,20200902,150100,43.5700000,43.6000000,43.5700000,43.5800000,2982
US1.TWTR_delisted_875018,1,20200902,150200,43.6100000,43.6300000,43.6100000,43.6200000,2911
US1.TWTR_delisted_875018,1,20200902,150300,43.6400000,43.6400000,43.5600000,43.5700000,3900
US1.TWTR_delisted_875018,1,20200902,150400,43.5700000,43.5700000,43.5700000,43.5700000,800
US1.TWTR_delisted_875018,1,20200902,150500,43.5700000,43.6100000,43.5700000,43.6100000,2802
US1.TWTR_delisted_875018,1,20200902,150600,43.6100000,43.6100000,43.5900000,43.5900000,1400
US1.TWTR_delisted_875018,1,20200902,150700,43.6200000,43.6400000,43.6200000,43.6400000,5629
US1.TWTR_delisted_875018,1,20200902,150800,43.6600000,43.6600000,43.6500000,43.6500000,1300
US1.TWTR_delisted_875018,1,20200902,150900,43.6500000,43.6700000,43.6500000,43.6700000,600
US1.TWTR_delisted_875018,1,20200902,151000,43.6700000,43.6900000,43.6700000,43.6700000,7139
US1.TWTR_delisted_875018,1,20200902,151100,43.6700000,43.6700000,43.6600000,43.6700000,1628
US1.TWTR_delisted_875018,1,20200902,151200,43.6800000,43.7100000,43.6800000,43.7100000,4237
US1.TWTR_delisted_875018,1,20200902,151300,43.7200000,43.7600000,43.7200000,43.7500000,5475
US1.TWTR_delisted_875018,1,20200902,151400,43.7500000,43.7800000,43.7500000,43.7600000,6900
US1.TWTR_delisted_875018,1,20200902,151500,43.7500000,43.7900000,43.7500000,43.7600000,8169
US1.TWTR_delisted_875018,1,20200902,151600,43.7600000,43.7900000,43.7500000,43.7900000,3760
US1.TWTR_delisted_875018,1,20200902,151700,43.7900000,43.7900000,43.7400000,43.7400000,2900
US1.TWTR_delisted_875018,1,20200902,151800,43.7400000,43.7600000,43.7300000,43.7500000,8605
US1.TWTR_delisted_875018,1,20200902,151900,43.7500000,43.7700000,43.7300000,43.7400000,2400
US1.TWTR_delisted_875018,1,20200902,152000,43.7400000,43.7400000,43.7000000,43.7300000,4691
US1.TWTR_delisted_875018,1,20200902,152100,43.7000000,43.7100000,43.6900000,43.7100000,2700
US1.TWTR_delisted_875018,1,20200902,152200,43.7500000,43.8200000,43.7500000,43.7600000,7514
US1.TWTR_delisted_875018,1,20200902,152300,43.7800000,43.8300000,43.7800000,43.8200000,5310
US1.TWTR_delisted_875018,1,20200902,152400,43.8300000,43.8300000,43.7900000,43.7900000,7038
US1.TWTR_delisted_875018,1,20200902,152500,43.8000000,43.8400000,43.8000000,43.8400000,1805
US1.TWTR_delisted_875018,1,20200902,152600,43.8500000,43.9000000,43.8400000,43.9000000,8156
US1.TWTR_delisted_875018,1,20200902,152700,43.8900000,43.8900000,43.7800000,43.8200000,8510
US1.TWTR_delisted_875018,1,20200902,152800,43.8000000,43.8700000,43.7900000,43.8700000,6200
US1.TWTR_delisted_875018,1,20200902,152900,43.8700000,43.8700000,43.8300000,43.8300000,3600
US1.TWTR_delisted_875018,1,20200902,153000,43.8300000,43.8500000,43.8100000,43.8500000,10862
US1.TWTR_delisted_875018,1,20200902,153100,43.8600000,43.9000000,43.8500000,43.9000000,14968
US1.TWTR_delisted_875018,1,20200902,153200,43.8900000,43.9150000,43.8900000,43.9100000,14015
US1.TWTR_delisted_875018,1,20200902,153300,43.9200000,43.9500000,43.9000000,43.9300000,14445
US1.TWTR_delisted_875018,1,20200902,153400,43.9200000,43.9200000,43.8400000,43.8900000,15211
US1.TWTR_delisted_875018,1,20200902,153500,43.9000000,43.9700000,43.9000000,43.9600000,12180
US1.TWTR_delisted_875018,1,20200902,153600,43.9700000,43.9700000,43.9500000,43.9700000,4274
US1.TWTR_delisted_875018,1,20200902,153700,43.9700000,43.9700000,43.9500000,43.9700000,3506
US1.TWTR_delisted_875018,1,20200902,153800,43.9700000,44.0300000,43.9600000,44.0200000,9012
US1.TWTR_delisted_875018,1,20200902,153900,44.0100000,44.0400000,43.9850000,44.0400000,7150
US1.TWTR_delisted_875018,1,20200902,154000,44.0400000,44.0700000,44.0100000,44.0300000,12543
US1.TWTR_delisted_875018,1,20200902,154100,44.0000000,44.0300000,43.9900000,44.0200000,5380
US1.TWTR_delisted_875018,1,20200902,154200,44.0300000,44.0900000,44.0300000,44.0700000,7362
US1.TWTR_delisted_875018,1,20200902,154300,44.0500000,44.0500000,44.0100000,44.0100000,2089
US1.TWTR_delisted_875018,1,20200902,154400,44.0100000,44.0200000,43.9800000,43.9800000,3367
US1.TWTR_delisted_875018,1,20200902,154500,43.9600000,43.9700000,43.9400000,43.9600000,10816
US1.TWTR_delisted_875018,1,20200902,154600,43.9500000,43.9800000,43.9500000,43.9800000,7860
US1.TWTR_delisted_875018,1,20200902,154700,43.9800000,44.0000000,43.9200000,43.9350000,8356
US1.TWTR_delisted_875018,1,20200902,154800,43.9400000,43.9500000,43.9400000,43.9400000,3821
US1.TWTR_delisted_875018,1,20200902,154900,43.9400000,43.9500000,43.9400000,43.9500000,4695
US1.TWTR_delisted_875018,1,20200902,155000,43.9500000,43.9600000,43.9200000,43.9200000,13900
US1.TWTR_delisted_875018,1,20200902,155100,43.9200000,43.9200000,43.7700000,43.7900000,17315
US1.TWTR_delisted_875018,1,20200902,155200,43.8100000,43.8200000,43.6800000,43.7000000,25577
US1.TWTR_delisted_875018,1,20200902,155300,43.7100000,43.7600000,43.7100000,43.7200000,9598
US1.TWTR_delisted_875018,1,20200902,155400,43.7200000,43.7200000,43.6400000,43.6500000,5992
US1.TWTR_delisted_875018,1,20200902,155500,43.6600000,43.8000000,43.6600000,43.7700000,15543
US1.TWTR_delisted_875018,1,20200902,155600,43.7700000,43.7800000,43.7400000,43.7500000,10959
US1.TWTR_delisted_875018,1,20200902,155700,43.7300000,43.7300000,43.7000000,43.7100000,6250
US1.TWTR_delisted_875018,1,20200902,155800,43.7100000,43.7100000,43.6600000,43.6700000,7800
US1.TWTR_delisted_875018,1,20200902,155900,43.6650000,43.7000000,43.6400000,43.7000000,17900
US1.TWTR_delisted_875018,1,20200902,160000,43.7100000,43.7200000,43.6500000,43.6700000,15636
US1.TWTR_delisted_875018,1,20200903,093100,42.9800000,42.9800000,42.7500000,42.7500000,1200
US1.TWTR_delisted_875018,1,20200903,093200,42.7200000,42.7200000,42.6200000,42.6200000,1400
US1.TWTR_delisted_875018,1,20200903,093300,42.7300000,42.7300000,42.4100000,42.4100000,11040
US1.TWTR_delisted_875018,1,20200903,093400,42.4200000,42.6400000,42.4200000,42.5200000,14800
US1.TWTR_delisted_875018,1,20200903,093500,42.4800000,42.5000000,42.3700000,42.4700000,5622
US1.TWTR_delisted_875018,1,20200903,093600,42.4800000,42.5100000,42.1700000,42.1700000,8350
US1.TWTR_delisted_875018,1,20200903,093700,42.1700000,42.2100000,42.0600000,42.0600000,10984
US1.TWTR_delisted_875018,1,20200903,093800,42.0700000,42.2800000,42.0100000,42.2800000,7251
US1.TWTR_delisted_875018,1,20200903,093900,42.2700000,42.3000000,42.1600000,42.2200000,5685
US1.TWTR_delisted_875018,1,20200903,094000,42.2200000,42.3300000,42.2100000,42.3300000,8722
US1.TWTR_delisted_875018,1,20200903,094100,42.3400000,42.3500000,42.1500000,42.2500000,8141
US1.TWTR_delisted_875018,1,20200903,094200,42.2600000,42.3900000,42.2000000,42.2000000,21115
US1.TWTR_delisted_875018,1,20200903,094300,42.2300000,42.2300000,42.1000000,42.1000000,5945
US1.TWTR_delisted_875018,1,20200903,094400,42.1200000,42.1500000,41.8400000,41.8800000,16527
US1.TWTR_delisted_875018,1,20200903,094500,41.8800000,41.9600000,41.8700000,41.9600000,6103
US1.TWTR_delisted_875018,1,20200903,094600,41.9600000,42.0900000,41.9600000,42.0500000,11108
US1.TWTR_delisted_875018,1,20200903,094700,42.0100000,42.1300000,42.0100000,42.1300000,11695
US1.TWTR_delisted_875018,1,20200903,094800,42.1400000,42.2200000,42.0800000,42.1700000,3882
US1.TWTR_delisted_875018,1,20200903,094900,42.1300000,42.2600000,42.1200000,42.1700000,2400
US1.TWTR_delisted_875018,1,20200903,095000,42.1600000,42.2600000,42.1600000,42.2600000,2000
US1.TWTR_delisted_875018,1,20200903,095100,42.3000000,42.3300000,42.2800000,42.2800000,1493
US1.TWTR_delisted_875018,1,20200903,095200,42.3000000,42.4500000,42.3000000,42.4300000,3000
US1.TWTR_delisted_875018,1,20200903,095300,42.4300000,42.4300000,42.2800000,42.2900000,4009
US1.TWTR_delisted_875018,1,20200903,095400,42.2200000,42.2300000,42.1700000,42.2000000,2548
US1.TWTR_delisted_875018,1,20200903,095500,42.2200000,42.3000000,42.2200000,42.2900000,2561
US1.TWTR_delisted_875018,1,20200903,095600,42.3100000,42.4300000,42.2700000,42.4000000,4443
US1.TWTR_delisted_875018,1,20200903,095700,42.3900000,42.4100000,42.3700000,42.4100000,4500
US1.TWTR_delisted_875018,1,20200903,095800,42.4350000,42.4400000,42.3900000,42.4400000,2809
US1.TWTR_delisted_875018,1,20200903,095900,42.4400000,42.5200000,42.4400000,42.4700000,2500
US1.TWTR_delisted_875018,1,20200903,100000,42.4100000,42.4900000,42.4000000,42.4900000,2739
US1.TWTR_delisted_875018,1,20200903,100100,42.4800000,42.5400000,42.4800000,42.4900000,1700
US1.TWTR_delisted_875018,1,20200903,100200,42.5000000,42.6700000,42.5000000,42.6700000,8486
US1.TWTR_delisted_875018,1,20200903,100300,42.6400000,42.7500000,42.6400000,42.6800000,5442
US1.TWTR_delisted_875018,1,20200903,100400,42.7200000,42.7200000,42.6700000,42.6800000,2400
US1.TWTR_delisted_875018,1,20200903,100500,42.7300000,42.7500000,42.6500000,42.6500000,1637
US1.TWTR_delisted_875018,1,20200903,100600,42.6400000,42.7000000,42.5900000,42.6900000,2000
US1.TWTR_delisted_875018,1,20200903,100700,42.7500000,42.7800000,42.5500000,42.5500000,3422
US1.TWTR_delisted_875018,1,20200903,100800,42.5700000,42.5700000,42.4400000,42.4400000,3500
US1.TWTR_delisted_875018,1,20200903,100900,42.4500000,42.4800000,42.4000000,42.4800000,1799
US1.TWTR_delisted_875018,1,20200903,101000,42.4700000,42.4700000,42.3300000,42.3400000,2800
US1.TWTR_delisted_875018,1,20200903,101100,42.3300000,42.4100000,42.3300000,42.4100000,900
US1.TWTR_delisted_875018,1,20200903,101200,42.3500000,42.3500000,42.3500000,42.3500000,5500
US1.TWTR_delisted_875018,1,20200903,101300,42.4600000,42.4600000,42.3200000,42.3200000,3200
US1.TWTR_delisted_875018,1,20200903,101400,42.3200000,42.3800000,42.3150000,42.3700000,2400
US1.TWTR_delisted_875018,1,20200903,101500,42.3700000,42.3900000,42.3600000,42.3800000,2400
US1.TWTR_delisted_875018,1,20200903,101600,42.3500000,42.3500000,42.2300000,42.2300000,4000
US1.TWTR_delisted_875018,1,20200903,101700,42.2400000,42.2400000,42.2400000,42.2400000,100
US1.TWTR_delisted_875018,1,20200903,101800,42.2300000,42.2300000,42.1500000,42.2100000,3450
US1.TWTR_delisted_875018,1,20200903,101900,42.1700000,42.1700000,42.1400000,42.1500000,600
US1.TWTR_delisted_875018,1,20200903,102000,42.2000000,42.2400000,42.1100000,42.1100000,1800
US1.TWTR_delisted_875018,1,20200903,102100,42.1250000,42.1800000,42.1200000,42.1600000,1600
US1.TWTR_delisted_875018,1,20200903,102200,42.1100000,42.2000000,42.1100000,42.1700000,900
US1.TWTR_delisted_875018,1,20200903,102300,42.1400000,42.1500000,42.0750000,42.0750000,1600
US1.TWTR_delisted_875018,1,20200903,102400,42.1000000,42.1000000,41.9300000,41.9300000,6568
US1.TWTR_delisted_875018,1,20200903,102500,41.9400000,41.9600000,41.8500000,41.8500000,2500
US1.TWTR_delisted_875018,1,20200903,102600,41.9100000,41.9500000,41.8900000,41.8900000,3000
US1.TWTR_delisted_875018,1,20200903,102700,41.8700000,41.8700000,41.8000000,41.8100000,4922
US1.TWTR_delisted_875018,1,20200903,102800,41.8100000,41.8500000,41.8000000,41.8250000,2600
US1.TWTR_delisted_875018,1,20200903,102900,41.8500000,41.8600000,41.7900000,41.7900000,3009
US1.TWTR_delisted_875018,1,20200903,103000,41.7850000,41.8200000,41.6900000,41.7500000,5640
US1.TWTR_delisted_875018,1,20200903,103100,41.7700000,41.9300000,41.7600000,41.9300000,2228
US1.TWTR_delisted_875018,1,20200903,103200,41.9600000,41.9600000,41.8900000,41.9000000,1000
US1.TWTR_delisted_875018,1,20200903,103300,42.0100000,42.0200000,42.0000000,42.0000000,619
US1.TWTR_delisted_875018,1,20200903,103400,42.0000000,42.0200000,41.9900000,42.0100000,2000
US1.TWTR_delisted_875018,1,20200903,103500,42.0050000,42.0300000,41.9100000,41.9100000,2798
US1.TWTR_delisted_875018,1,20200903,103600,41.9300000,41.9600000,41.9100000,41.9400000,2034
US1.TWTR_delisted_875018,1,20200903,103700,42.0400000,42.0400000,41.9700000,41.9700000,2800
US1.TWTR_delisted_875018,1,20200903,103800,42.0200000,42.0200000,41.9000000,41.9000000,1300
US1.TWTR_delisted_875018,1,20200903,103900,41.9400000,41.9500000,41.8400000,41.8400000,4744
US1.TWTR_delisted_875018,1,20200903,104000,41.8500000,41.8500000,41.6800000,41.7000000,2500
US1.TWTR_delisted_875018,1,20200903,104100,41.8150000,41.8200000,41.8000000,41.8200000,500
US1.TWTR_delisted_875018,1,20200903,104200,41.8600000,41.8600000,41.8100000,41.8100000,3100
US1.TWTR_delisted_875018,1,20200903,104300,41.8100000,41.8100000,41.7800000,41.7900000,600
US1.TWTR_delisted_875018,1,20200903,104400,41.7400000,41.7500000,41.6700000,41.7000000,1900
US1.TWTR_delisted_875018,1,20200903,104500,41.7300000,41.7300000,41.6200000,41.6500000,6357
US1.TWTR_delisted_875018,1,20200903,104600,41.6300000,41.6400000,41.5700000,41.6000000,4100
US1.TWTR_delisted_875018,1,20200903,104700,41.6050000,41.6100000,41.4400000,41.4900000,3616
US1.TWTR_delisted_875018,1,20200903,104800,41.4900000,41.5600000,41.4400000,41.4400000,3100
US1.TWTR_delisted_875018,1,20200903,104900,41.4000000,41.4300000,41.3800000,41.4100000,2449
US1.TWTR_delisted_875018,1,20200903,105000,41.4500000,41.4800000,41.3800000,41.3900000,1200
US1.TWTR_delisted_875018,1,20200903,105100,41.4100000,41.5600000,41.4100000,41.5500000,1278
US1.TWTR_delisted_875018,1,20200903,105200,41.5300000,41.5600000,41.5200000,41.5200000,3200
US1.TWTR_delisted_875018,1,20200903,105300,41.5400000,41.6400000,41.5100000,41.6400000,4600
US1.TWTR_delisted_875018,1,20200903,105400,41.6300000,41.6300000,41.5200000,41.5200000,2200
US1.TWTR_delisted_875018,1,20200903,105500,41.5500000,41.6250000,41.5200000,41.6250000,800
US1.TWTR_delisted_875018,1,20200903,105600,41.6400000,41.6400000,41.5500000,41.6100000,700
US1.TWTR_delisted_875018,1,20200903,105700,41.5700000,41.6200000,41.5400000,41.5400000,700
US1.TWTR_delisted_875018,1,20200903,105800,41.6200000,41.7300000,41.6200000,41.7300000,1499
US1.TWTR_delisted_875018,1,20200903,105900,41.7600000,41.8300000,41.7600000,41.8300000,700
US1.TWTR_delisted_875018,1,20200903,110000,41.7700000,41.8300000,41.7600000,41.8100000,3400
US1.TWTR_delisted_875018,1,20200903,110100,41.8000000,41.8500000,41.7400000,41.7400000,2300
US1.TWTR_delisted_875018,1,20200903,110200,41.7000000,41.7000000,41.6800000,41.7000000,2439
US1.TWTR_delisted_875018,1,20200903,110300,41.7200000,41.7700000,41.7200000,41.7600000,2050
US1.TWTR_delisted_875018,1,20200903,110400,41.7700000,41.7900000,41.7200000,41.7600000,6600
US1.TWTR_delisted_875018,1,20200903,110500,41.8300000,41.8600000,41.6900000,41.6900000,2519
US1.TWTR_delisted_875018,1,20200903,110600,41.7200000,41.7300000,41.6800000,41.7200000,3094
US1.TWTR_delisted_875018,1,20200903,110700,41.7500000,41.7700000,41.6300000,41.6300000,4500
US1.TWTR_delisted_875018,1,20200903,110800,41.6900000,41.7300000,41.6800000,41.7100000,4700
US1.TWTR_delisted_875018,1,20200903,110900,41.7400000,41.7500000,41.5600000,41.5600000,4960
US1.TWTR_delisted_875018,1,20200903,111000,41.6000000,41.6500000,41.5300000,41.5700000,6250
US1.TWTR_delisted_875018,1,20200903,111100,41.5800000,41.6100000,41.5600000,41.5600000,4322
US1.TWTR_delisted_875018,1,20200903,111200,41.5400000,41.5600000,41.5100000,41.5100000,1684
US1.TWTR_delisted_875018,1,20200903,111300,41.5300000,41.5400000,41.5000000,41.5100000,3600
US1.TWTR_delisted_875018,1,20200903,111400,41.4800000,41.5500000,41.4800000,41.5500000,2400
US1.TWTR_delisted_875018,1,20200903,111500,41.6150000,41.6450000,41.6100000,41.6300000,2600
US1.TWTR_delisted_875018,1,20200903,111600,41.5900000,41.6500000,41.5400000,41.5900000,5300
US1.TWTR_delisted_875018,1,20200903,111700,41.6100000,41.6200000,41.5800000,41.5900000,1446
US1.TWTR_delisted_875018,1,20200903,111800,41.6100000,41.6100000,41.5050000,41.5050000,2620
US1.TWTR_delisted_875018,1,20200903,111900,41.4850000,41.4850000,41.3000000,41.3100000,7672
US1.TWTR_delisted_875018,1,20200903,112000,41.3000000,41.3100000,41.0900000,41.1200000,6911
US1.TWTR_delisted_875018,1,20200903,112100,41.0800000,41.2300000,41.0800000,41.1100000,5885
US1.TWTR_delisted_875018,1,20200903,112200,41.0800000,41.1300000,41.0400000,41.1200000,3793
US1.TWTR_delisted_875018,1,20200903,112300,41.0000000,41.1800000,40.9600000,41.0000000,3809
US1.TWTR_delisted_875018,1,20200903,112400,41.0000000,41.0600000,40.9750000,41.0600000,4200
US1.TWTR_delisted_875018,1,20200903,112500,41.1100000,41.2200000,41.1100000,41.2100000,797
US1.TWTR_delisted_875018,1,20200903,112600,41.2600000,41.3200000,41.2400000,41.3200000,1100
US1.TWTR_delisted_875018,1,20200903,112700,41.3500000,41.4900000,41.3500000,41.4600000,1911
US1.TWTR_delisted_875018,1,20200903,112800,41.3300000,41.4000000,41.3300000,41.4000000,700
US1.TWTR_delisted_875018,1,20200903,112900,41.3800000,41.4700000,41.3700000,41.3800000,1100
US1.TWTR_delisted_875018,1,20200903,113000,41.3700000,41.3700000,41.3500000,41.3500000,200
US1.TWTR_delisted_875018,1,20200903,113100,41.4000000,41.4400000,41.3400000,41.3400000,4598
US1.TWTR_delisted_875018,1,20200903,113200,41.3200000,41.4900000,41.3200000,41.4900000,2802
US1.TWTR_delisted_875018,1,20200903,113300,41.4800000,41.5200000,41.4600000,41.5200000,3299
US1.TWTR_delisted_875018,1,20200903,113400,41.5400000,41.5400000,41.4400000,41.4700000,1957
US1.TWTR_delisted_875018,1,20200903,113500,41.4800000,41.4800000,41.3100000,41.3200000,1734
US1.TWTR_delisted_875018,1,20200903,113600,41.3100000,41.3100000,41.2500000,41.3100000,5811
US1.TWTR_delisted_875018,1,20200903,113700,41.3200000,41.4100000,41.3200000,41.4100000,975
US1.TWTR_delisted_875018,1,20200903,113800,41.3500000,41.5000000,41.3400000,41.4900000,1216
US1.TWTR_delisted_875018,1,20200903,113900,41.4700000,41.5000000,41.4700000,41.5000000,600
US1.TWTR_delisted_875018,1,20200903,114000,41.5100000,41.6600000,41.5100000,41.6400000,5860
US1.TWTR_delisted_875018,1,20200903,114100,41.6600000,41.8000000,41.6600000,41.7700000,2606
US1.TWTR_delisted_875018,1,20200903,114200,41.7700000,41.8200000,41.7500000,41.8200000,1100
US1.TWTR_delisted_875018,1,20200903,114300,41.8200000,41.8800000,41.8200000,41.8300000,1100
US1.TWTR_delisted_875018,1,20200903,114400,41.8700000,41.8900000,41.8400000,41.8900000,1600
US1.TWTR_delisted_875018,1,20200903,114500,41.8800000,41.8800000,41.7700000,41.7700000,3634
US1.TWTR_delisted_875018,1,20200903,114600,41.8100000,41.8300000,41.7700000,41.8300000,1100
US1.TWTR_delisted_875018,1,20200903,114700,41.8800000,41.8900000,41.8700000,41.8800000,2498
US1.TWTR_delisted_875018,1,20200903,114800,41.8900000,41.9500000,41.8900000,41.9500000,800
US1.TWTR_delisted_875018,1,20200903,114900,41.9400000,41.9400000,41.9400000,41.9400000,600
US1.TWTR_delisted_875018,1,20200903,115000,41.8700000,41.9300000,41.8700000,41.9300000,600
US1.TWTR_delisted_875018,1,20200903,115100,41.9700000,41.9900000,41.9400000,41.9400000,3127
US1.TWTR_delisted_875018,1,20200903,115200,41.9600000,41.9800000,41.8900000,41.8900000,1600
US1.TWTR_delisted_875018,1,20200903,115300,41.9300000,41.9300000,41.9000000,41.9200000,2100
US1.TWTR_delisted_875018,1,20200903,115400,41.9100000,41.9100000,41.9100000,41.9100000,300
US1.TWTR_delisted_875018,1,20200903,115500,41.8900000,41.9600000,41.8900000,41.9600000,1200
US1.TWTR_delisted_875018,1,20200903,115600,41.9400000,41.9700000,41.8900000,41.9000000,3782
US1.TWTR_delisted_875018,1,20200903,115700,41.9100000,41.9500000,41.8600000,41.8600000,2430
US1.TWTR_delisted_875018,1,20200903,115800,41.8700000,41.9100000,41.8300000,41.8300000,1700
US1.TWTR_delisted_875018,1,20200903,115900,41.8100000,41.8300000,41.8100000,41.8300000,300
US1.TWTR_delisted_875018,1,20200903,120000,41.8000000,41.8500000,41.8000000,41.8500000,772
US1.TWTR_delisted_875018,1,20200903,120100,41.8700000,41.8700000,41.8200000,41.8200000,600
US1.TWTR_delisted_875018,1,20200903,120200,41.7800000,41.7800000,41.6100000,41.6500000,19562
US1.TWTR_delisted_875018,1,20200903,120300,41.6600000,41.7200000,41.6500000,41.7200000,2700
US1.TWTR_delisted_875018,1,20200903,120400,41.8100000,41.8100000,41.7800000,41.7800000,700
US1.TWTR_delisted_875018,1,20200903,120500,41.8200000,41.8200000,41.7950000,41.8200000,2938
US1.TWTR_delisted_875018,1,20200903,120600,41.8700000,41.8700000,41.8300000,41.8300000,200
US1.TWTR_delisted_875018,1,20200903,120700,41.7900000,41.7900000,41.7900000,41.7900000,500
US1.TWTR_delisted_875018,1,20200903,120800,41.8100000,41.9100000,41.8100000,41.9100000,800
US1.TWTR_delisted_875018,1,20200903,120900,41.9000000,41.9000000,41.8100000,41.8100000,1200
US1.TWTR_delisted_875018,1,20200903,121000,41.7700000,41.8400000,41.7700000,41.8400000,800
US1.TWTR_delisted_875018,1,20200903,121100,41.8800000,41.9600000,41.8700000,41.9600000,1400
US1.TWTR_delisted_875018,1,20200903,121200,41.9500000,41.9600000,41.9500000,41.9600000,200
US1.TWTR_delisted_875018,1,20200903,121300,41.9800000,41.9800000,41.9300000,41.9500000,794
US1.TWTR_delisted_875018,1,20200903,121400,41.9900000,42.0300000,41.9800000,42.0100000,2807
US1.TWTR_delisted_875018,1,20200903,121500,42.0200000,42.0700000,42.0100000,42.0700000,710
US1.TWTR_delisted_875018,1,20200903,121600,42.0800000,42.1200000,41.9400000,41.9400000,3100
US1.TWTR_delisted_875018,1,20200903,121700,42.0100000,42.0100000,41.9700000,41.9700000,800
US1.TWTR_delisted_875018,1,20200903,121800,41.9800000,42.0200000,41.9400000,41.9400000,2300
US1.TWTR_delisted_875018,1,20200903,121900,41.9300000,41.9700000,41.9300000,41.9700000,566
US1.TWTR_delisted_875018,1,20200903,122000,42.0000000,42.0200000,41.9900000,41.9900000,1633
US1.TWTR_delisted_875018,1,20200903,122100,41.9600000,41.9700000,41.9300000,41.9400000,700
US1.TWTR_delisted_875018,1,20200903,122200,41.9000000,41.9300000,41.9000000,41.9000000,500
US1.TWTR_delisted_875018,1,20200903,122300,41.9000000,41.9700000,41.9000000,41.9600000,1200
US1.TWTR_delisted_875018,1,20200903,122400,41.9600000,41.9800000,41.9500000,41.9800000,1050
US1.TWTR_delisted_875018,1,20200903,122500,41.9700000,41.9800000,41.9500000,41.9500000,1400
US1.TWTR_delisted_875018,1,20200903,122600,41.9400000,41.9700000,41.9300000,41.9700000,800
US1.TWTR_delisted_875018,1,20200903,122700,41.9500000,41.9600000,41.9100000,41.9200000,1735
US1.TWTR_delisted_875018,1,20200903,122800,41.9500000,41.9500000,41.9500000,41.9500000,200
US1.TWTR_delisted_875018,1,20200903,122900,41.8850000,41.8850000,41.8850000,41.8850000,300
US1.TWTR_delisted_875018,1,20200903,123000,41.9200000,41.9300000,41.8800000,41.8800000,500
US1.TWTR_delisted_875018,1,20200903,123100,41.8300000,41.8800000,41.8200000,41.8800000,700
US1.TWTR_delisted_875018,1,20200903,123200,41.8900000,41.8950000,41.8200000,41.8200000,1101
US1.TWTR_delisted_875018,1,20200903,123300,41.8000000,41.8000000,41.7000000,41.7000000,10360
US1.TWTR_delisted_875018,1,20200903,123400,41.6900000,41.6900000,41.6400000,41.6600000,1253
US1.TWTR_delisted_875018,1,20200903,123500,41.6700000,41.6700000,41.5450000,41.5450000,900
US1.TWTR_delisted_875018,1,20200903,123600,41.5300000,41.5400000,41.5100000,41.5100000,1600
US1.TWTR_delisted_875018,1,20200903,123700,41.5000000,41.5700000,41.5000000,41.5700000,400
US1.TWTR_delisted_875018,1,20200903,123800,41.6000000,41.6700000,41.6000000,41.6700000,2000
US1.TWTR_delisted_875018,1,20200903,123900,41.6100000,41.6500000,41.6100000,41.6500000,300
US1.TWTR_delisted_875018,1,20200903,124000,41.5900000,41.5900000,41.5300000,41.5300000,1669
US1.TWTR_delisted_875018,1,20200903,124100,41.5800000,41.6000000,41.5800000,41.5800000,900
US1.TWTR_delisted_875018,1,20200903,124200,41.5900000,41.5900000,41.5300000,41.5300000,1800
US1.TWTR_delisted_875018,1,20200903,124300,41.5700000,41.5700000,41.5700000,41.5700000,600
US1.TWTR_delisted_875018,1,20200903,124400,41.4900000,41.4900000,41.4300000,41.4900000,6339
US1.TWTR_delisted_875018,1,20200903,124500,41.4900000,41.4900000,41.4700000,41.4700000,1100
US1.TWTR_delisted_875018,1,20200903,124600,41.4200000,41.5600000,41.4100000,41.5600000,2600
US1.TWTR_delisted_875018,1,20200903,124700,41.6000000,41.6300000,41.6000000,41.6000000,900
US1.TWTR_delisted_875018,1,20200903,124800,41.5700000,41.5700000,41.5700000,41.5700000,100
US1.TWTR_delisted_875018,1,20200903,124900,41.5100000,41.5300000,41.5100000,41.5300000,3600
US1.TWTR_delisted_875018,1,20200903,125000,41.5300000,41.5300000,41.4400000,41.4400000,900
US1.TWTR_delisted_875018,1,20200903,125100,41.4600000,41.5500000,41.4600000,41.5500000,900
US1.TWTR_delisted_875018,1,20200903,125200,41.5100000,41.5650000,41.5100000,41.5650000,1035
US1.TWTR_delisted_875018,1,20200903,125300,41.5700000,41.5700000,41.5600000,41.5600000,400
US1.TWTR_delisted_875018,1,20200903,125400,41.5700000,41.5700000,41.5400000,41.5400000,1200
US1.TWTR_delisted_875018,1,20200903,125500,41.5400000,41.6100000,41.5400000,41.6100000,800
US1.TWTR_delisted_875018,1,20200903,125600,41.5400000,41.6100000,41.5400000,41.6100000,900
US1.TWTR_delisted_875018,1,20200903,125700,41.6300000,41.7200000,41.6300000,41.7200000,2491
US1.TWTR_delisted_875018,1,20200903,125800,41.7000000,41.7000000,41.6600000,41.6600000,400
US1.TWTR_delisted_875018,1,20200903,125900,41.6600000,41.6600000,41.5900000,41.6000000,848
US1.TWTR_delisted_875018,1,20200903,130000,41.6100000,41.6100000,41.5900000,41.5900000,900
US1.TWTR_delisted_875018,1,20200903,130100,41.6100000,41.6200000,41.5400000,41.5500000,1900
US1.TWTR_delisted_875018,1,20200903,130200,41.5700000,41.5800000,41.5700000,41.5800000,200
US1.TWTR_delisted_875018,1,20200903,130300,41.6000000,41.6100000,41.5700000,41.5700000,700
US1.TWTR_delisted_875018,1,20200903,130400,41.5600000,41.5600000,41.4700000,41.4700000,2400
US1.TWTR_delisted_875018,1,20200903,130500,41.4600000,41.4950000,41.4600000,41.4950000,800
US1.TWTR_delisted_875018,1,20200903,130600,41.5300000,41.5900000,41.5300000,41.5900000,1850
US1.TWTR_delisted_875018,1,20200903,130700,41.6100000,41.6700000,41.6000000,41.6700000,1800
US1.TWTR_delisted_875018,1,20200903,130800,41.6700000,41.6800000,41.6400000,41.6400000,1600
US1.TWTR_delisted_875018,1,20200903,130900,41.6200000,41.7500000,41.6200000,41.7300000,1800
US1.TWTR_delisted_875018,1,20200903,131000,41.7400000,41.7600000,41.7200000,41.7200000,4769
US1.TWTR_delisted_875018,1,20200903,131100,41.7000000,41.7700000,41.7000000,41.7700000,700
US1.TWTR_delisted_875018,1,20200903,131200,41.7600000,41.7800000,41.7500000,41.7800000,700
US1.TWTR_delisted_875018,1,20200903,131300,41.7700000,41.8300000,41.7600000,41.7900000,2400
US1.TWTR_delisted_875018,1,20200903,131400,41.7700000,41.7900000,41.7650000,41.7800000,1700
US1.TWTR_delisted_875018,1,20200903,131500,41.7600000,41.8400000,41.7600000,41.8400000,3215
US1.TWTR_delisted_875018,1,20200903,131600,41.8300000,41.8300000,41.8000000,41.8000000,3400
US1.TWTR_delisted_875018,1,20200903,131700,41.8100000,41.8400000,41.7900000,41.8400000,1700
US1.TWTR_delisted_875018,1,20200903,131800,41.7900000,41.8100000,41.7900000,41.7900000,1250
US1.TWTR_delisted_875018,1,20200903,131900,41.8000000,41.8000000,41.7400000,41.7400000,800
US1.TWTR_delisted_875018,1,20200903,132000,41.7600000,41.7800000,41.7600000,41.7600000,400
US1.TWTR_delisted_875018,1,20200903,132100,41.8100000,41.8200000,41.7800000,41.7800000,600
US1.TWTR_delisted_875018,1,20200903,132200,41.8050000,41.8100000,41.8000000,41.8000000,1200
US1.TWTR_delisted_875018,1,20200903,132300,41.7900000,41.8900000,41.7900000,41.8800000,2600
US1.TWTR_delisted_875018,1,20200903,132400,41.8700000,41.9200000,41.8700000,41.9200000,1464
US1.TWTR_delisted_875018,1,20200903,132500,41.8900000,41.8900000,41.8500000,41.8500000,1700
US1.TWTR_delisted_875018,1,20200903,132600,41.8700000,41.8700000,41.8300000,41.8300000,400
US1.TWTR_delisted_875018,1,20200903,132700,41.8500000,41.8900000,41.8400000,41.8900000,1900
US1.TWTR_delisted_875018,1,20200903,132800,41.8600000,41.9000000,41.8400000,41.9000000,700
US1.TWTR_delisted_875018,1,20200903,132900,41.9350000,41.9900000,41.9350000,41.9900000,1250
US1.TWTR_delisted_875018,1,20200903,133000,41.9800000,42.0000000,41.9700000,41.9700000,6800
US1.TWTR_delisted_875018,1,20200903,133100,41.9800000,41.9800000,41.8200000,41.8200000,6223
US1.TWTR_delisted_875018,1,20200903,133200,41.7800000,41.7800000,41.6700000,41.7300000,2978
US1.TWTR_delisted_875018,1,20200903,133300,41.7300000,41.7700000,41.7100000,41.7100000,1187
US1.TWTR_delisted_875018,1,20200903,133400,41.6900000,41.7500000,41.6900000,41.7400000,600
US1.TWTR_delisted_875018,1,20200903,133500,41.6900000,41.7100000,41.6900000,41.7100000,400
US1.TWTR_delisted_875018,1,20200903,133600,41.7300000,41.7300000,41.7300000,41.7300000,200
US1.TWTR_delisted_875018,1,20200903,133700,41.8000000,41.8100000,41.7800000,41.7800000,700
US1.TWTR_delisted_875018,1,20200903,133800,41.8000000,41.8200000,41.8000000,41.8100000,890
US1.TWTR_delisted_875018,1,20200903,133900,41.7800000,41.8000000,41.7700000,41.8000000,1700
US1.TWTR_delisted_875018,1,20200903,134000,41.7850000,41.7850000,41.7450000,41.7450000,200
US1.TWTR_delisted_875018,1,20200903,134100,41.7400000,41.7600000,41.7400000,41.7600000,400
US1.TWTR_delisted_875018,1,20200903,134200,41.8000000,41.8950000,41.8000000,41.8500000,900
US1.TWTR_delisted_875018,1,20200903,134300,41.8600000,41.8700000,41.8400000,41.8400000,600
US1.TWTR_delisted_875018,1,20200903,134400,41.8400000,41.8700000,41.8300000,41.8300000,900
US1.TWTR_delisted_875018,1,20200903,134500,41.8200000,41.8300000,41.8100000,41.8100000,1100
US1.TWTR_delisted_875018,1,20200903,134600,41.8400000,41.8700000,41.8250000,41.8250000,1400
US1.TWTR_delisted_875018,1,20200903,134700,41.8200000,41.8900000,41.8200000,41.8900000,300
US1.TWTR_delisted_875018,1,20200903,134900,41.9000000,41.9000000,41.8300000,41.8500000,800
US1.TWTR_delisted_875018,1,20200903,135000,41.8200000,41.8200000,41.8200000,41.8200000,300
US1.TWTR_delisted_875018,1,20200903,135100,41.8400000,41.9000000,41.8300000,41.9000000,850
US1.TWTR_delisted_875018,1,20200903,135200,41.9500000,41.9900000,41.9500000,41.9900000,1500
US1.TWTR_delisted_875018,1,20200903,135300,41.9700000,41.9700000,41.9000000,41.9000000,600
US1.TWTR_delisted_875018,1,20200903,135400,41.9300000,41.9300000,41.8800000,41.9000000,1000
US1.TWTR_delisted_875018,1,20200903,135500,41.9200000,41.9500000,41.9200000,41.9500000,1100
US1.TWTR_delisted_875018,1,20200903,135600,41.9400000,41.9400000,41.9200000,41.9300000,300
US1.TWTR_delisted_875018,1,20200903,135700,41.9500000,41.9500000,41.9400000,41.9500000,2300
US1.TWTR_delisted_875018,1,20200903,135800,41.9100000,41.9300000,41.9100000,41.9200000,1300
US1.TWTR_delisted_875018,1,20200903,135900,41.9100000,41.9100000,41.8600000,41.8600000,1200
US1.TWTR_delisted_875018,1,20200903,140000,41.8600000,41.8700000,41.8600000,41.8700000,1700
US1.TWTR_delisted_875018,1,20200903,140100,41.8500000,41.8500000,41.8100000,41.8300000,1400
US1.TWTR_delisted_875018,1,20200903,140200,41.8500000,41.9100000,41.8500000,41.9100000,1100
US1.TWTR_delisted_875018,1,20200903,140300,41.9000000,41.9000000,41.8300000,41.8500000,450
US1.TWTR_delisted_875018,1,20200903,140400,41.8500000,41.8500000,41.8200000,41.8500000,300
US1.TWTR_delisted_875018,1,20200903,140500,41.8600000,41.8700000,41.8600000,41.8700000,200
US1.TWTR_delisted_875018,1,20200903,140600,41.8300000,41.8300000,41.8100000,41.8100000,600
US1.TWTR_delisted_875018,1,20200903,140700,41.8500000,41.8900000,41.8500000,41.8900000,600
US1.TWTR_delisted_875018,1,20200903,140800,41.9100000,41.9100000,41.9100000,41.9100000,300
US1.TWTR_delisted_875018,1,20200903,140900,41.8700000,41.8700000,41.8350000,41.8500000,1000
US1.TWTR_delisted_875018,1,20200903,141000,41.8200000,41.8600000,41.8200000,41.8500000,1303
US1.TWTR_delisted_875018,1,20200903,141100,41.8400000,41.8900000,41.8300000,41.8700000,1519
US1.TWTR_delisted_875018,1,20200903,141200,41.8700000,41.9100000,41.8700000,41.9100000,1100
US1.TWTR_delisted_875018,1,20200903,141300,41.9100000,41.9500000,41.9100000,41.9500000,300
US1.TWTR_delisted_875018,1,20200903,141400,41.8900000,41.9300000,41.8800000,41.8800000,700
US1.TWTR_delisted_875018,1,20200903,141500,41.8800000,41.8800000,41.8300000,41.8500000,1500
US1.TWTR_delisted_875018,1,20200903,141600,41.8400000,41.8400000,41.8000000,41.8000000,500
US1.TWTR_delisted_875018,1,20200903,141700,41.7900000,41.7900000,41.7600000,41.7600000,1300
US1.TWTR_delisted_875018,1,20200903,141800,41.7500000,41.7500000,41.7100000,41.7200000,900
US1.TWTR_delisted_875018,1,20200903,141900,41.7100000,41.7200000,41.6900000,41.7000000,800
US1.TWTR_delisted_875018,1,20200903,142000,41.7100000,41.7300000,41.7000000,41.7200000,1100
US1.TWTR_delisted_875018,1,20200903,142100,41.7200000,41.7500000,41.6900000,41.6900000,1705
US1.TWTR_delisted_875018,1,20200903,142300,41.6600000,41.7100000,41.6600000,41.7100000,1500
US1.TWTR_delisted_875018,1,20200903,142400,41.6900000,41.6900000,41.6600000,41.6700000,800
US1.TWTR_delisted_875018,1,20200903,142500,41.6500000,41.6600000,41.6500000,41.6600000,500
US1.TWTR_delisted_875018,1,20200903,142600,41.6500000,41.6700000,41.6200000,41.6500000,2900
US1.TWTR_delisted_875018,1,20200903,142700,41.6700000,41.7100000,41.6500000,41.7100000,3051
US1.TWTR_delisted_875018,1,20200903,142800,41.7350000,41.7900000,41.7200000,41.7200000,1200
US1.TWTR_delisted_875018,1,20200903,142900,41.7300000,41.7800000,41.7300000,41.7600000,900
US1.TWTR_delisted_875018,1,20200903,143000,41.7900000,41.7900000,41.7400000,41.7500000,2500
US1.TWTR_delisted_875018,1,20200903,143100,41.7300000,41.7800000,41.7300000,41.7800000,400
US1.TWTR_delisted_875018,1,20200903,143200,41.7900000,41.8800000,41.7900000,41.8700000,800
US1.TWTR_delisted_875018,1,20200903,143300,41.9400000,41.9400000,41.9200000,41.9200000,900
US1.TWTR_delisted_875018,1,20200903,143400,41.8900000,41.8900000,41.8900000,41.8900000,100
US1.TWTR_delisted_875018,1,20200903,143500,41.9000000,41.9000000,41.8600000,41.8700000,700
US1.TWTR_delisted_875018,1,20200903,143600,41.8600000,41.8600000,41.8000000,41.8500000,4990
US1.TWTR_delisted_875018,1,20200903,143700,41.8700000,41.8700000,41.8600000,41.8600000,200
US1.TWTR_delisted_875018,1,20200903,143800,41.8800000,41.9000000,41.8800000,41.8900000,1425
US1.TWTR_delisted_875018,1,20200903,143900,41.9000000,41.9500000,41.9000000,41.9300000,1994
US1.TWTR_delisted_875018,1,20200903,144000,41.9200000,41.9800000,41.9200000,41.9200000,14948
US1.TWTR_delisted_875018,1,20200903,144100,41.9100000,41.9300000,41.8600000,41.8600000,1900
US1.TWTR_delisted_875018,1,20200903,144200,41.8200000,41.8300000,41.8100000,41.8100000,1500
US1.TWTR_delisted_875018,1,20200903,144300,41.7900000,41.7900000,41.7600000,41.7600000,300
US1.TWTR_delisted_875018,1,20200903,144400,41.7500000,41.7700000,41.7300000,41.7300000,600
US1.TWTR_delisted_875018,1,20200903,144500,41.7100000,41.7500000,41.7100000,41.7500000,1900
US1.TWTR_delisted_875018,1,20200903,144600,41.7500000,41.7700000,41.7500000,41.7500000,1300
US1.TWTR_delisted_875018,1,20200903,144700,41.7600000,41.7900000,41.7400000,41.7400000,2750
US1.TWTR_delisted_875018,1,20200903,144800,41.7200000,41.7200000,41.6400000,41.6400000,2900
US1.TWTR_delisted_875018,1,20200903,144900,41.6450000,41.6800000,41.6400000,41.6800000,1471
US1.TWTR_delisted_875018,1,20200903,145000,41.6200000,41.6200000,41.6000000,41.6100000,800
US1.TWTR_delisted_875018,1,20200903,145100,41.6100000,41.6400000,41.6100000,41.6400000,300
US1.TWTR_delisted_875018,1,20200903,145200,41.6400000,41.6600000,41.6400000,41.6600000,200
US1.TWTR_delisted_875018,1,20200903,145300,41.6000000,41.6000000,41.5800000,41.6000000,500
US1.TWTR_delisted_875018,1,20200903,145400,41.5900000,41.5900000,41.5500000,41.5600000,1300
US1.TWTR_delisted_875018,1,20200903,145500,41.6000000,41.6600000,41.6000000,41.6100000,1400
US1.TWTR_delisted_875018,1,20200903,145600,41.6100000,41.6100000,41.5600000,41.5600000,2100
US1.TWTR_delisted_875018,1,20200903,145700,41.5800000,41.5800000,41.5100000,41.5300000,2520
US1.TWTR_delisted_875018,1,20200903,145800,41.5800000,41.6200000,41.5800000,41.5900000,900
US1.TWTR_delisted_875018,1,20200903,145900,41.5700000,41.6100000,41.5700000,41.6100000,300
US1.TWTR_delisted_875018,1,20200903,150000,41.6400000,41.6400000,41.5700000,41.5700000,648
US1.TWTR_delisted_875018,1,20200903,150100,41.5500000,41.6100000,41.5500000,41.5500000,2700
US1.TWTR_delisted_875018,1,20200903,150200,41.5500000,41.5500000,41.4800000,41.4800000,1598
US1.TWTR_delisted_875018,1,20200903,150300,41.5000000,41.5000000,41.4100000,41.4100000,3100
US1.TWTR_delisted_875018,1,20200903,150400,41.4100000,41.4100000,41.3700000,41.3950000,7661
US1.TWTR_delisted_875018,1,20200903,150500,41.3900000,41.3900000,41.3300000,41.3500000,2099
US1.TWTR_delisted_875018,1,20200903,150600,41.3800000,41.4000000,41.3600000,41.3600000,3725
US1.TWTR_delisted_875018,1,20200903,150700,41.3500000,41.4500000,41.3250000,41.4500000,9034
US1.TWTR_delisted_875018,1,20200903,150800,41.4300000,41.4700000,41.4100000,41.4500000,2800
US1.TWTR_delisted_875018,1,20200903,150900,41.4500000,41.5100000,41.4500000,41.4700000,1600
US1.TWTR_delisted_875018,1,20200903,151000,41.4200000,41.4300000,41.4100000,41.4300000,700
US1.TWTR_delisted_875018,1,20200903,151100,41.4300000,41.4300000,41.4000000,41.4000000,900
US1.TWTR_delisted_875018,1,20200903,151200,41.4100000,41.4500000,41.4100000,41.4500000,1900
US1.TWTR_delisted_875018,1,20200903,151300,41.4500000,41.4500000,41.4000000,41.4100000,2829
US1.TWTR_delisted_875018,1,20200903,151400,41.4000000,41.4700000,41.4000000,41.4600000,1100
US1.TWTR_delisted_875018,1,20200903,151500,41.4450000,41.5200000,41.4450000,41.5200000,3087
US1.TWTR_delisted_875018,1,20200903,151600,41.5100000,41.5600000,41.5100000,41.5300000,2200
US1.TWTR_delisted_875018,1,20200903,151700,41.5100000,41.5400000,41.4900000,41.5400000,3736
US1.TWTR_delisted_875018,1,20200903,151800,41.5300000,41.5300000,41.4500000,41.4600000,2000
US1.TWTR_delisted_875018,1,20200903,151900,41.4500000,41.4800000,41.4400000,41.4500000,1900
US1.TWTR_delisted_875018,1,20200903,152000,41.4600000,41.4600000,41.4200000,41.4200000,1434
US1.TWTR_delisted_875018,1,20200903,152100,41.4100000,41.4400000,41.3600000,41.3700000,1345
US1.TWTR_delisted_875018,1,20200903,152200,41.3400000,41.3500000,41.3100000,41.3100000,2376
US1.TWTR_delisted_875018,1,20200903,152300,41.3100000,41.3400000,41.2900000,41.3400000,2502
US1.TWTR_delisted_875018,1,20200903,152400,41.3000000,41.3100000,41.2850000,41.2850000,2100
US1.TWTR_delisted_875018,1,20200903,152500,41.2800000,41.3000000,41.2600000,41.2600000,1380
US1.TWTR_delisted_875018,1,20200903,152600,41.2500000,41.2600000,41.2100000,41.2600000,3978
US1.TWTR_delisted_875018,1,20200903,152700,41.3000000,41.3200000,41.2900000,41.3200000,1000
US1.TWTR_delisted_875018,1,20200903,152800,41.3100000,41.3500000,41.3100000,41.3200000,2800
US1.TWTR_delisted_875018,1,20200903,152900,41.3200000,41.3500000,41.2800000,41.2800000,5971
US1.TWTR_delisted_875018,1,20200903,153000,41.2600000,41.2700000,41.2300000,41.2600000,2150
US1.TWTR_delisted_875018,1,20200903,153100,41.2400000,41.3000000,41.2400000,41.3000000,2200
US1.TWTR_delisted_875018,1,20200903,153200,41.3200000,41.3700000,41.3100000,41.3600000,3243
US1.TWTR_delisted_875018,1,20200903,153300,41.3600000,41.3600000,41.3300000,41.3500000,1600
US1.TWTR_delisted_875018,1,20200903,153400,41.3400000,41.3600000,41.3200000,41.3200000,3453
US1.TWTR_delisted_875018,1,20200903,153500,41.3100000,41.3100000,41.2400000,41.2500000,3025
US1.TWTR_delisted_875018,1,20200903,153600,41.2400000,41.4000000,41.2400000,41.4000000,3976
US1.TWTR_delisted_875018,1,20200903,153700,41.4100000,41.5000000,41.4100000,41.5000000,4213
US1.TWTR_delisted_875018,1,20200903,153800,41.4900000,41.5200000,41.4900000,41.5000000,2097
US1.TWTR_delisted_875018,1,20200903,153900,41.4900000,41.5550000,41.4900000,41.5400000,2270
US1.TWTR_delisted_875018,1,20200903,154000,41.5300000,41.5500000,41.4500000,41.4500000,2674
US1.TWTR_delisted_875018,1,20200903,154100,41.4500000,41.4500000,41.4000000,41.4000000,1400
US1.TWTR_delisted_875018,1,20200903,154200,41.4000000,41.4600000,41.4000000,41.4600000,701
US1.TWTR_delisted_875018,1,20200903,154300,41.4900000,41.5300000,41.4500000,41.5300000,3800
US1.TWTR_delisted_875018,1,20200903,154400,41.5200000,41.5500000,41.5200000,41.5500000,2609
US1.TWTR_delisted_875018,1,20200903,154500,41.5500000,41.5500000,41.5000000,41.5100000,1633
US1.TWTR_delisted_875018,1,20200903,154600,41.5300000,41.6100000,41.5300000,41.5400000,5203
US1.TWTR_delisted_875018,1,20200903,154700,41.5300000,41.5300000,41.4600000,41.4600000,892
US1.TWTR_delisted_875018,1,20200903,154800,41.4900000,41.4900000,41.4600000,41.4900000,800
US1.TWTR_delisted_875018,1,20200903,154900,41.4900000,41.4900000,41.4100000,41.4100000,1531
US1.TWTR_delisted_875018,1,20200903,155000,41.4300000,41.4400000,41.3500000,41.3800000,21671
US1.TWTR_delisted_875018,1,20200903,155100,41.3700000,41.4000000,41.3100000,41.3800000,4391
US1.TWTR_delisted_875018,1,20200903,155200,41.4000000,41.5100000,41.4000000,41.4500000,13352
US1.TWTR_delisted_875018,1,20200903,155300,41.4600000,41.5500000,41.4600000,41.5500000,6141
US1.TWTR_delisted_875018,1,20200903,155400,41.5500000,41.5600000,41.5100000,41.5400000,10514
US1.TWTR_delisted_875018,1,20200903,155500,41.5400000,41.6400000,41.5400000,41.5600000,11424
US1.TWTR_delisted_875018,1,20200903,155600,41.5800000,41.6300000,41.5600000,41.6200000,7600
US1.TWTR_delisted_875018,1,20200903,155700,41.6100000,41.6800000,41.6100000,41.6800000,6150
US1.TWTR_delisted_875018,1,20200903,155800,41.6900000,41.6900000,41.6200000,41.6400000,3600
US1.TWTR_delisted_875018,1,20200903,155900,41.6400000,41.7500000,41.6200000,41.7500000,6701
US1.TWTR_delisted_875018,1,20200903,160000,41.7600000,41.7600000,41.6300000,41.6400000,40407
US1.TWTR_delisted_875018,1,20200904,093100,41.2800000,41.3100000,41.2800000,41.3000000,570
US1.TWTR_delisted_875018,1,20200904,093200,41.4300000,41.4600000,41.3400000,41.3600000,3443
US1.TWTR_delisted_875018,1,20200904,093300,41.3000000,41.3300000,41.2200000,41.3300000,4236
US1.TWTR_delisted_875018,1,20200904,093400,41.2900000,41.4800000,41.2900000,41.4800000,4190
US1.TWTR_delisted_875018,1,20200904,093500,41.4500000,41.4500000,41.3500000,41.3500000,900
US1.TWTR_delisted_875018,1,20200904,093600,41.4000000,41.4200000,41.2900000,41.3000000,1750
US1.TWTR_delisted_875018,1,20200904,093700,41.3900000,41.4300000,41.3900000,41.4300000,3100
US1.TWTR_delisted_875018,1,20200904,093800,41.3800000,41.3800000,41.3800000,41.3800000,100
US1.TWTR_delisted_875018,1,20200904,093900,41.2200000,41.2900000,41.2000000,41.2500000,870
US1.TWTR_delisted_875018,1,20200904,094000,41.3100000,41.3100000,41.2000000,41.3000000,900
US1.TWTR_delisted_875018,1,20200904,094100,41.2600000,41.2700000,41.1400000,41.1500000,6060
US1.TWTR_delisted_875018,1,20200904,094200,41.1100000,41.2200000,41.0300000,41.0400000,6200
US1.TWTR_delisted_875018,1,20200904,094300,41.0900000,41.1100000,40.9800000,40.9800000,4706
US1.TWTR_delisted_875018,1,20200904,094400,40.9200000,40.9200000,40.7600000,40.7900000,11448
US1.TWTR_delisted_875018,1,20200904,094500,40.7800000,40.8100000,40.7200000,40.7600000,3087
US1.TWTR_delisted_875018,1,20200904,094600,40.7700000,40.7900000,40.6400000,40.7100000,5087
US1.TWTR_delisted_875018,1,20200904,094700,40.6600000,40.7000000,40.6300000,40.6600000,4057
US1.TWTR_delisted_875018,1,20200904,094800,40.6700000,40.6800000,40.4500000,40.4900000,6665
US1.TWTR_delisted_875018,1,20200904,094900,40.4800000,40.5800000,40.4600000,40.5700000,7046
US1.TWTR_delisted_875018,1,20200904,095000,40.5300000,40.6700000,40.5300000,40.5300000,6350
US1.TWTR_delisted_875018,1,20200904,095100,40.5500000,40.6400000,40.5500000,40.6400000,2497
US1.TWTR_delisted_875018,1,20200904,095200,40.5500000,40.6000000,40.5000000,40.5900000,1364
US1.TWTR_delisted_875018,1,20200904,095300,40.6200000,40.6200000,40.5500000,40.5500000,1500
US1.TWTR_delisted_875018,1,20200904,095400,40.5400000,40.5400000,40.4700000,40.4700000,5763
US1.TWTR_delisted_875018,1,20200904,095500,40.4500000,40.5200000,40.4000000,40.4700000,5078
US1.TWTR_delisted_875018,1,20200904,095600,40.5200000,40.5300000,40.4100000,40.5000000,900
US1.TWTR_delisted_875018,1,20200904,095700,40.4500000,40.4500000,40.4500000,40.4500000,400
US1.TWTR_delisted_875018,1,20200904,095800,40.4800000,40.4800000,40.4500000,40.4500000,692
US1.TWTR_delisted_875018,1,20200904,095900,40.4300000,40.4300000,40.3100000,40.3600000,2130
US1.TWTR_delisted_875018,1,20200904,100000,40.3800000,40.4000000,40.3200000,40.3600000,2587
US1.TWTR_delisted_875018,1,20200904,100100,40.3700000,40.3700000,40.2400000,40.3600000,3819
US1.TWTR_delisted_875018,1,20200904,100200,40.4400000,40.5000000,40.3500000,40.5000000,600
US1.TWTR_delisted_875018,1,20200904,100300,40.5600000,40.6700000,40.5600000,40.6600000,300
US1.TWTR_delisted_875018,1,20200904,100400,40.6900000,40.7300000,40.6800000,40.7300000,1900
US1.TWTR_delisted_875018,1,20200904,100500,40.7200000,40.7700000,40.7000000,40.7000000,1000
US1.TWTR_delisted_875018,1,20200904,100600,40.6800000,40.6800000,40.5800000,40.5800000,1100
US1.TWTR_delisted_875018,1,20200904,100700,40.5600000,40.6200000,40.5300000,40.5300000,2200
US1.TWTR_delisted_875018,1,20200904,100800,40.5800000,40.5800000,40.5200000,40.5500000,865
US1.TWTR_delisted_875018,1,20200904,100900,40.4800000,40.5600000,40.4800000,40.5100000,1430
US1.TWTR_delisted_875018,1,20200904,101000,40.4300000,40.4300000,40.3600000,40.3600000,1342
US1.TWTR_delisted_875018,1,20200904,101100,40.3000000,40.3900000,40.3000000,40.3800000,1100
US1.TWTR_delisted_875018,1,20200904,101200,40.3900000,40.4200000,40.2700000,40.2700000,1350
US1.TWTR_delisted_875018,1,20200904,101300,40.2400000,40.2500000,40.2000000,40.2200000,4008
US1.TWTR_delisted_875018,1,20200904,101400,40.2000000,40.2000000,40.0900000,40.1100000,9987
US1.TWTR_delisted_875018,1,20200904,101500,40.1000000,40.1000000,39.9400000,39.9700000,24508
US1.TWTR_delisted_875018,1,20200904,101600,39.9900000,40.0800000,39.9200000,39.9200000,14103
US1.TWTR_delisted_875018,1,20200904,101700,39.9100000,39.9600000,39.8800000,39.8900000,7045
US1.TWTR_delisted_875018,1,20200904,101800,39.8800000,39.8800000,39.6200000,39.6400000,13190
US1.TWTR_delisted_875018,1,20200904,101900,39.6400000,39.7400000,39.6300000,39.6600000,1901
US1.TWTR_delisted_875018,1,20200904,102000,39.6950000,39.7400000,39.6200000,39.6200000,4301
US1.TWTR_delisted_875018,1,20200904,102100,39.6500000,39.6800000,39.6100000,39.6600000,4300
US1.TWTR_delisted_875018,1,20200904,102200,39.6600000,39.6600000,39.4950000,39.5800000,5564
US1.TWTR_delisted_875018,1,20200904,102300,39.6000000,39.6500000,39.5600000,39.6000000,4420
US1.TWTR_delisted_875018,1,20200904,102400,39.6100000,39.6800000,39.6100000,39.6800000,2000
US1.TWTR_delisted_875018,1,20200904,102500,39.6000000,39.6700000,39.5400000,39.5800000,2308
US1.TWTR_delisted_875018,1,20200904,102600,39.5600000,39.5750000,39.4100000,39.4400000,5752
US1.TWTR_delisted_875018,1,20200904,102700,39.4100000,39.4500000,39.3200000,39.3200000,3777
US1.TWTR_delisted_875018,1,20200904,102800,39.3300000,39.5000000,39.3300000,39.4400000,6905
US1.TWTR_delisted_875018,1,20200904,102900,39.4300000,39.4700000,39.3600000,39.4000000,3824
US1.TWTR_delisted_875018,1,20200904,103000,39.2700000,39.2900000,39.2300000,39.2900000,1900
US1.TWTR_delisted_875018,1,20200904,103100,39.2700000,39.3700000,39.2500000,39.3700000,4010
US1.TWTR_delisted_875018,1,20200904,103200,39.3000000,39.3700000,39.2900000,39.3600000,5559
US1.TWTR_delisted_875018,1,20200904,103300,39.3500000,39.3500000,39.2400000,39.2400000,2703
US1.TWTR_delisted_875018,1,20200904,103400,39.1900000,39.2800000,39.1900000,39.2400000,5584
US1.TWTR_delisted_875018,1,20200904,103500,39.2300000,39.2800000,39.2100000,39.2200000,6602
US1.TWTR_delisted_875018,1,20200904,103600,39.2000000,39.2600000,39.1300000,39.1300000,4659
US1.TWTR_delisted_875018,1,20200904,103700,39.1900000,39.1900000,38.9500000,39.0200000,6825
US1.TWTR_delisted_875018,1,20200904,103800,39.0000000,39.0000000,38.8800000,38.8800000,6300
US1.TWTR_delisted_875018,1,20200904,103900,38.8900000,38.9600000,38.8100000,38.9600000,7042
US1.TWTR_delisted_875018,1,20200904,104000,38.9300000,39.0500000,38.9100000,39.0500000,2519
US1.TWTR_delisted_875018,1,20200904,104100,38.9000000,39.0300000,38.9000000,39.0300000,2125
US1.TWTR_delisted_875018,1,20200904,104200,39.0300000,39.0300000,38.9100000,38.9100000,1400
US1.TWTR_delisted_875018,1,20200904,104300,38.8500000,38.8500000,38.7400000,38.8000000,3859
US1.TWTR_delisted_875018,1,20200904,104400,38.7800000,38.7800000,38.4700000,38.4700000,14878
US1.TWTR_delisted_875018,1,20200904,104500,38.4900000,38.6300000,38.4800000,38.5300000,8060
US1.TWTR_delisted_875018,1,20200904,104600,38.5500000,38.6600000,38.5500000,38.6600000,6846
US1.TWTR_delisted_875018,1,20200904,104700,38.7000000,38.7800000,38.7000000,38.7700000,2400
US1.TWTR_delisted_875018,1,20200904,104800,38.8100000,39.0000000,38.8100000,38.9200000,2200
US1.TWTR_delisted_875018,1,20200904,104900,38.8700000,38.9700000,38.8400000,38.9700000,1912
US1.TWTR_delisted_875018,1,20200904,105000,38.9800000,39.1700000,38.9700000,39.1600000,5970
US1.TWTR_delisted_875018,1,20200904,105100,39.1100000,39.1700000,38.9900000,39.1700000,2386
US1.TWTR_delisted_875018,1,20200904,105200,39.1100000,39.1400000,39.0400000,39.0400000,700
US1.TWTR_delisted_875018,1,20200904,105300,39.0800000,39.0800000,38.9000000,38.9000000,1616
US1.TWTR_delisted_875018,1,20200904,105400,38.9900000,39.0900000,38.9800000,39.0600000,1400
US1.TWTR_delisted_875018,1,20200904,105500,39.1250000,39.2000000,39.1250000,39.2000000,2402
US1.TWTR_delisted_875018,1,20200904,105600,39.2000000,39.3100000,39.2000000,39.3000000,3402
US1.TWTR_delisted_875018,1,20200904,105700,39.4000000,39.5000000,39.4000000,39.5000000,11060
US1.TWTR_delisted_875018,1,20200904,105800,39.5000000,39.5600000,39.4200000,39.4400000,23379
US1.TWTR_delisted_875018,1,20200904,105900,39.4900000,39.5400000,39.4800000,39.5100000,1600
US1.TWTR_delisted_875018,1,20200904,110000,39.4700000,39.4700000,39.3900000,39.4400000,2650
US1.TWTR_delisted_875018,1,20200904,110100,39.4200000,39.4700000,39.3900000,39.3900000,1700
US1.TWTR_delisted_875018,1,20200904,110200,39.4200000,39.4200000,39.2600000,39.2900000,6148
US1.TWTR_delisted_875018,1,20200904,110300,39.2600000,39.2700000,39.1500000,39.1700000,2600
US1.TWTR_delisted_875018,1,20200904,110400,39.2400000,39.2400000,39.1800000,39.2400000,400
US1.TWTR_delisted_875018,1,20200904,110500,39.3000000,39.3000000,39.2100000,39.2100000,700
US1.TWTR_delisted_875018,1,20200904,110600,39.3000000,39.3000000,39.1900000,39.1900000,1200
US1.TWTR_delisted_875018,1,20200904,110700,39.2400000,39.2400000,39.1400000,39.1700000,600
US1.TWTR_delisted_875018,1,20200904,110800,39.1300000,39.1500000,39.1100000,39.1500000,2500
US1.TWTR_delisted_875018,1,20200904,110900,39.1000000,39.1600000,39.1000000,39.1200000,773
US1.TWTR_delisted_875018,1,20200904,111000,39.1200000,39.1300000,39.1000000,39.1200000,700
US1.TWTR_delisted_875018,1,20200904,111100,39.2500000,39.3000000,39.2400000,39.2900000,1800
US1.TWTR_delisted_875018,1,20200904,111200,39.2550000,39.2700000,39.2200000,39.2700000,2300
US1.TWTR_delisted_875018,1,20200904,111300,39.2550000,39.2600000,39.1600000,39.1600000,1300
US1.TWTR_delisted_875018,1,20200904,111400,39.1800000,39.3500000,39.1800000,39.3400000,1204
US1.TWTR_delisted_875018,1,20200904,111500,39.3200000,39.3500000,39.3200000,39.3450000,1300
US1.TWTR_delisted_875018,1,20200904,111600,39.3300000,39.3600000,39.3300000,39.3600000,700
US1.TWTR_delisted_875018,1,20200904,111700,39.3800000,39.3800000,39.2800000,39.2800000,1287
US1.TWTR_delisted_875018,1,20200904,111800,39.2200000,39.2600000,39.2200000,39.2200000,1799
US1.TWTR_delisted_875018,1,20200904,111900,39.1600000,39.2000000,39.1600000,39.2000000,1064
US1.TWTR_delisted_875018,1,20200904,112000,39.1800000,39.2600000,39.1700000,39.2600000,2550
US1.TWTR_delisted_875018,1,20200904,112100,39.2600000,39.2600000,39.2500000,39.2500000,800
US1.TWTR_delisted_875018,1,20200904,112200,39.2800000,39.3100000,39.2200000,39.2200000,2000
US1.TWTR_delisted_875018,1,20200904,112300,39.2100000,39.2100000,39.1300000,39.1400000,900
US1.TWTR_delisted_875018,1,20200904,112400,39.1300000,39.1600000,39.0800000,39.1200000,2900
US1.TWTR_delisted_875018,1,20200904,112500,39.1400000,39.1400000,39.0800000,39.0800000,900
US1.TWTR_delisted_875018,1,20200904,112600,39.0700000,39.0700000,39.0000000,39.0200000,1679
US1.TWTR_delisted_875018,1,20200904,112700,39.0400000,39.0700000,38.9500000,38.9600000,4867
US1.TWTR_delisted_875018,1,20200904,112800,38.9800000,38.9900000,38.8800000,38.8900000,6364
US1.TWTR_delisted_875018,1,20200904,112900,38.9100000,38.9200000,38.8400000,38.8700000,4400
US1.TWTR_delisted_875018,1,20200904,113000,38.8500000,38.9000000,38.8300000,38.8900000,2979
US1.TWTR_delisted_875018,1,20200904,113100,39.0600000,39.1900000,39.0500000,39.1850000,3100
US1.TWTR_delisted_875018,1,20200904,113200,39.1500000,39.1600000,39.1500000,39.1600000,300
US1.TWTR_delisted_875018,1,20200904,113300,39.2100000,39.2200000,39.1700000,39.1700000,1200
US1.TWTR_delisted_875018,1,20200904,113400,39.2500000,39.2500000,39.2500000,39.2500000,399
US1.TWTR_delisted_875018,1,20200904,113500,39.2700000,39.4200000,39.2700000,39.4000000,2300
US1.TWTR_delisted_875018,1,20200904,113600,39.3800000,39.4000000,39.3800000,39.3800000,700
US1.TWTR_delisted_875018,1,20200904,113700,39.4100000,39.4400000,39.4000000,39.4400000,3848
US1.TWTR_delisted_875018,1,20200904,113800,39.4300000,39.5400000,39.4300000,39.5400000,1770
US1.TWTR_delisted_875018,1,20200904,113900,39.5300000,39.5900000,39.5000000,39.5800000,2100
US1.TWTR_delisted_875018,1,20200904,114000,39.5800000,39.5800000,39.5200000,39.5400000,3470
US1.TWTR_delisted_875018,1,20200904,114100,39.5000000,39.5000000,39.4500000,39.4800000,2000
US1.TWTR_delisted_875018,1,20200904,114200,39.4800000,39.4800000,39.4800000,39.4800000,100
US1.TWTR_delisted_875018,1,20200904,114300,39.4300000,39.4300000,39.4100000,39.4200000,750
US1.TWTR_delisted_875018,1,20200904,114400,39.3800000,39.4500000,39.3800000,39.3900000,3872
US1.TWTR_delisted_875018,1,20200904,114500,39.4000000,39.4200000,39.3500000,39.3500000,2848
US1.TWTR_delisted_875018,1,20200904,114600,39.3700000,39.4100000,39.3700000,39.4000000,2281
US1.TWTR_delisted_875018,1,20200904,114700,39.4600000,39.4900000,39.4600000,39.4800000,2150
US1.TWTR_delisted_875018,1,20200904,114800,39.4400000,39.5600000,39.4400000,39.5300000,2264
US1.TWTR_delisted_875018,1,20200904,114900,39.5200000,39.5600000,39.4600000,39.4600000,1627
US1.TWTR_delisted_875018,1,20200904,115000,39.4700000,39.5200000,39.4500000,39.4900000,6200
US1.TWTR_delisted_875018,1,20200904,115100,39.4800000,39.4900000,39.4600000,39.4900000,600
US1.TWTR_delisted_875018,1,20200904,115200,39.5100000,39.5600000,39.5100000,39.5600000,600
US1.TWTR_delisted_875018,1,20200904,115300,39.5500000,39.6600000,39.5500000,39.6500000,6874
US1.TWTR_delisted_875018,1,20200904,115400,39.6700000,39.7000000,39.6300000,39.6300000,2953
US1.TWTR_delisted_875018,1,20200904,115500,39.5900000,39.6900000,39.5900000,39.6900000,6229
US1.TWTR_delisted_875018,1,20200904,115600,39.7000000,39.7400000,39.7000000,39.7300000,2600
US1.TWTR_delisted_875018,1,20200904,115700,39.6800000,39.6800000,39.6000000,39.6300000,2500
US1.TWTR_delisted_875018,1,20200904,115800,39.6100000,39.6600000,39.5400000,39.5400000,4299
US1.TWTR_delisted_875018,1,20200904,115900,39.5700000,39.5900000,39.5400000,39.5900000,600
US1.TWTR_delisted_875018,1,20200904,120000,39.6100000,39.6800000,39.6000000,39.6800000,3485
US1.TWTR_delisted_875018,1,20200904,120100,39.6700000,39.8000000,39.6700000,39.8000000,1800
US1.TWTR_delisted_875018,1,20200904,120200,39.7900000,39.8700000,39.7700000,39.8700000,4650
US1.TWTR_delisted_875018,1,20200904,120300,39.8700000,39.8900000,39.8200000,39.8900000,4749
US1.TWTR_delisted_875018,1,20200904,120400,39.9000000,39.9000000,39.8300000,39.8700000,9963
US1.TWTR_delisted_875018,1,20200904,120500,39.9000000,39.9400000,39.8600000,39.8700000,1900
US1.TWTR_delisted_875018,1,20200904,120600,39.8700000,39.8700000,39.7700000,39.7800000,800
US1.TWTR_delisted_875018,1,20200904,120700,39.7300000,39.7400000,39.6800000,39.6800000,900
US1.TWTR_delisted_875018,1,20200904,120800,39.6900000,39.7200000,39.6300000,39.6300000,3877
US1.TWTR_delisted_875018,1,20200904,120900,39.6600000,39.6600000,39.6100000,39.6500000,1000
US1.TWTR_delisted_875018,1,20200904,121000,39.6400000,39.6400000,39.5700000,39.6000000,3934
US1.TWTR_delisted_875018,1,20200904,121100,39.5800000,39.6900000,39.5800000,39.6900000,1200
US1.TWTR_delisted_875018,1,20200904,121200,39.6900000,39.7000000,39.6300000,39.6300000,1200
US1.TWTR_delisted_875018,1,20200904,121300,39.5900000,39.5900000,39.5300000,39.5500000,3000
US1.TWTR_delisted_875018,1,20200904,121400,39.5700000,39.5800000,39.5600000,39.5600000,2633
US1.TWTR_delisted_875018,1,20200904,121500,39.5900000,39.6600000,39.5900000,39.6500000,2400
US1.TWTR_delisted_875018,1,20200904,121600,39.6500000,39.6600000,39.5700000,39.5700000,900
US1.TWTR_delisted_875018,1,20200904,121700,39.6000000,39.6300000,39.6000000,39.6200000,8749
US1.TWTR_delisted_875018,1,20200904,121800,39.6500000,39.6500000,39.6100000,39.6400000,5532
US1.TWTR_delisted_875018,1,20200904,121900,39.6200000,39.6200000,39.5950000,39.6100000,3400
US1.TWTR_delisted_875018,1,20200904,122000,39.5600000,39.5600000,39.4800000,39.5100000,1565
US1.TWTR_delisted_875018,1,20200904,122100,39.5200000,39.5400000,39.5000000,39.5000000,1900
US1.TWTR_delisted_875018,1,20200904,122200,39.4800000,39.5200000,39.4800000,39.5100000,900
US1.TWTR_delisted_875018,1,20200904,122300,39.5100000,39.5300000,39.5000000,39.5000000,1100
US1.TWTR_delisted_875018,1,20200904,122400,39.5200000,39.5300000,39.5200000,39.5300000,700
US1.TWTR_delisted_875018,1,20200904,122500,39.5600000,39.6000000,39.5500000,39.6000000,300
US1.TWTR_delisted_875018,1,20200904,122600,39.6100000,39.6500000,39.5900000,39.6400000,1200
US1.TWTR_delisted_875018,1,20200904,122700,39.6200000,39.7200000,39.6000000,39.7100000,1100
US1.TWTR_delisted_875018,1,20200904,122800,39.7000000,39.7000000,39.6700000,39.6900000,2100
US1.TWTR_delisted_875018,1,20200904,122900,39.7100000,39.7700000,39.6900000,39.7700000,2100
US1.TWTR_delisted_875018,1,20200904,123000,39.7700000,39.8300000,39.7600000,39.8100000,4965
US1.TWTR_delisted_875018,1,20200904,123100,39.7800000,39.8000000,39.7400000,39.7400000,1200
US1.TWTR_delisted_875018,1,20200904,123200,39.7300000,39.7800000,39.7200000,39.7800000,713
US1.TWTR_delisted_875018,1,20200904,123300,39.7800000,39.7800000,39.7600000,39.7700000,1500
US1.TWTR_delisted_875018,1,20200904,123400,39.7500000,39.7600000,39.7500000,39.7600000,200
US1.TWTR_delisted_875018,1,20200904,123500,39.7800000,39.8500000,39.7800000,39.8300000,1300
US1.TWTR_delisted_875018,1,20200904,123600,39.8600000,39.8900000,39.8600000,39.8900000,3135
US1.TWTR_delisted_875018,1,20200904,123700,39.9100000,39.9300000,39.9000000,39.9300000,1700
US1.TWTR_delisted_875018,1,20200904,123800,39.9400000,40.0000000,39.9400000,39.9900000,7437
US1.TWTR_delisted_875018,1,20200904,123900,39.9900000,40.0000000,39.9500000,39.9500000,2754
US1.TWTR_delisted_875018,1,20200904,124000,39.9500000,39.9500000,39.8900000,39.9100000,1800
US1.TWTR_delisted_875018,1,20200904,124100,39.9000000,39.9700000,39.9000000,39.9600000,1599
US1.TWTR_delisted_875018,1,20200904,124200,39.8900000,39.8900000,39.8100000,39.8100000,1000
US1.TWTR_delisted_875018,1,20200904,124300,39.8900000,39.9100000,39.8800000,39.8900000,500
US1.TWTR_delisted_875018,1,20200904,124400,39.8700000,39.9100000,39.8600000,39.8900000,5600
US1.TWTR_delisted_875018,1,20200904,124500,39.8600000,39.8600000,39.7700000,39.7700000,2000
US1.TWTR_delisted_875018,1,20200904,124600,39.7850000,39.7850000,39.7100000,39.7100000,2207
US1.TWTR_delisted_875018,1,20200904,124700,39.7500000,39.8000000,39.7500000,39.7900000,900
US1.TWTR_delisted_875018,1,20200904,124800,39.7800000,39.7800000,39.7400000,39.7400000,400
US1.TWTR_delisted_875018,1,20200904,124900,39.7800000,39.8200000,39.7300000,39.7300000,1100
US1.TWTR_delisted_875018,1,20200904,125000,39.7100000,39.7400000,39.6600000,39.6700000,1969
US1.TWTR_delisted_875018,1,20200904,125100,39.6800000,39.7100000,39.6700000,39.7000000,3200
US1.TWTR_delisted_875018,1,20200904,125200,39.6900000,39.6900000,39.6200000,39.6300000,2200
US1.TWTR_delisted_875018,1,20200904,125300,39.6200000,39.6500000,39.5900000,39.6000000,3900
US1.TWTR_delisted_875018,1,20200904,125400,39.6000000,39.6800000,39.6000000,39.6700000,1300
US1.TWTR_delisted_875018,1,20200904,125500,39.7000000,39.7700000,39.7000000,39.7300000,2900
US1.TWTR_delisted_875018,1,20200904,125600,39.7200000,39.7200000,39.6400000,39.6600000,1400
US1.TWTR_delisted_875018,1,20200904,125700,39.6600000,39.7200000,39.6400000,39.7200000,2500
US1.TWTR_delisted_875018,1,20200904,125800,39.7100000,39.7450000,39.6900000,39.6900000,1849
US1.TWTR_delisted_875018,1,20200904,125900,39.6900000,39.7600000,39.6900000,39.7600000,600
US1.TWTR_delisted_875018,1,20200904,130000,39.7700000,39.8000000,39.7500000,39.8000000,5081
US1.TWTR_delisted_875018,1,20200904,130100,39.8000000,39.8000000,39.7500000,39.7600000,1926
US1.TWTR_delisted_875018,1,20200904,130200,39.7600000,39.7600000,39.6800000,39.6800000,1338
US1.TWTR_delisted_875018,1,20200904,130300,39.6800000,39.6800000,39.6300000,39.6400000,1982
US1.TWTR_delisted_875018,1,20200904,130400,39.6100000,39.6100000,39.5800000,39.5800000,900
US1.TWTR_delisted_875018,1,20200904,130500,39.5700000,39.5700000,39.4900000,39.5300000,2500
US1.TWTR_delisted_875018,1,20200904,130600,39.5600000,39.5700000,39.5500000,39.5700000,500
US1.TWTR_delisted_875018,1,20200904,130700,39.5700000,39.5800000,39.5600000,39.5600000,800
US1.TWTR_delisted_875018,1,20200904,130800,39.5300000,39.5600000,39.5200000,39.5600000,700
US1.TWTR_delisted_875018,1,20200904,130900,39.5600000,39.5700000,39.5200000,39.5300000,3200
US1.TWTR_delisted_875018,1,20200904,131000,39.5100000,39.5900000,39.5100000,39.5900000,1700
US1.TWTR_delisted_875018,1,20200904,131100,39.5900000,39.6100000,39.5700000,39.6000000,800
US1.TWTR_delisted_875018,1,20200904,131200,39.6000000,39.6000000,39.5500000,39.5500000,500
US1.TWTR_delisted_875018,1,20200904,131300,39.5600000,39.5600000,39.5300000,39.5300000,1000
US1.TWTR_delisted_875018,1,20200904,131400,39.5400000,39.5600000,39.5300000,39.5600000,921
US1.TWTR_delisted_875018,1,20200904,131500,39.5700000,39.6000000,39.5500000,39.6000000,300
US1.TWTR_delisted_875018,1,20200904,131600,39.5400000,39.5400000,39.4800000,39.4900000,2200
US1.TWTR_delisted_875018,1,20200904,131700,39.4800000,39.4800000,39.4300000,39.4300000,900
US1.TWTR_delisted_875018,1,20200904,131800,39.4100000,39.4100000,39.3900000,39.4000000,4900
US1.TWTR_delisted_875018,1,20200904,131900,39.4100000,39.4100000,39.3200000,39.3300000,1631
US1.TWTR_delisted_875018,1,20200904,132000,39.3400000,39.3500000,39.2700000,39.2700000,2790
US1.TWTR_delisted_875018,1,20200904,132100,39.2900000,39.3700000,39.2900000,39.3700000,600
US1.TWTR_delisted_875018,1,20200904,132200,39.3900000,39.3900000,39.3800000,39.3900000,600
US1.TWTR_delisted_875018,1,20200904,132300,39.4200000,39.4300000,39.4100000,39.4100000,600
US1.TWTR_delisted_875018,1,20200904,132400,39.4400000,39.4500000,39.4300000,39.4300000,1100
US1.TWTR_delisted_875018,1,20200904,132500,39.4400000,39.4400000,39.3800000,39.4000000,2500
US1.TWTR_delisted_875018,1,20200904,132600,39.3900000,39.4200000,39.3900000,39.4200000,800
US1.TWTR_delisted_875018,1,20200904,132700,39.4300000,39.4400000,39.3900000,39.4400000,1700
US1.TWTR_delisted_875018,1,20200904,132800,39.4400000,39.4800000,39.4400000,39.4600000,2110
US1.TWTR_delisted_875018,1,20200904,132900,39.4400000,39.4700000,39.4300000,39.4300000,800
US1.TWTR_delisted_875018,1,20200904,133000,39.4100000,39.4100000,39.4000000,39.4100000,1300
US1.TWTR_delisted_875018,1,20200904,133100,39.3800000,39.3900000,39.3400000,39.3900000,2100
US1.TWTR_delisted_875018,1,20200904,133200,39.3600000,39.3800000,39.3500000,39.3800000,1100
US1.TWTR_delisted_875018,1,20200904,133300,39.3600000,39.3800000,39.3400000,39.3400000,600
US1.TWTR_delisted_875018,1,20200904,133400,39.3800000,39.3800000,39.3700000,39.3800000,800
US1.TWTR_delisted_875018,1,20200904,133500,39.3900000,39.4000000,39.3800000,39.3900000,1100
US1.TWTR_delisted_875018,1,20200904,133600,39.4200000,39.4500000,39.4200000,39.4200000,3000
US1.TWTR_delisted_875018,1,20200904,133700,39.4100000,39.4500000,39.4100000,39.4500000,850
US1.TWTR_delisted_875018,1,20200904,133800,39.4600000,39.5200000,39.4600000,39.5100000,2100
US1.TWTR_delisted_875018,1,20200904,133900,39.5200000,39.5300000,39.5100000,39.5300000,3224
US1.TWTR_delisted_875018,1,20200904,134000,39.5400000,39.6200000,39.5400000,39.6000000,2033
US1.TWTR_delisted_875018,1,20200904,134100,39.6000000,39.6200000,39.6000000,39.6000000,500
US1.TWTR_delisted_875018,1,20200904,134200,39.5900000,39.5900000,39.5600000,39.5600000,600
US1.TWTR_delisted_875018,1,20200904,134300,39.5600000,39.5600000,39.5600000,39.5600000,100
US1.TWTR_delisted_875018,1,20200904,134400,39.5800000,39.6000000,39.5800000,39.5900000,400
US1.TWTR_delisted_875018,1,20200904,134500,39.5900000,39.6000000,39.5600000,39.5600000,600
US1.TWTR_delisted_875018,1,20200904,134600,39.5800000,39.7000000,39.5800000,39.6900000,5355
US1.TWTR_delisted_875018,1,20200904,134700,39.6800000,39.6800000,39.6700000,39.6800000,600
US1.TWTR_delisted_875018,1,20200904,134800,39.6800000,39.6900000,39.6700000,39.6800000,2000
US1.TWTR_delisted_875018,1,20200904,134900,39.6900000,39.6900000,39.6600000,39.6900000,1202
US1.TWTR_delisted_875018,1,20200904,135000,39.6900000,39.6900000,39.6100000,39.6100000,800
US1.TWTR_delisted_875018,1,20200904,135100,39.5800000,39.6100000,39.5100000,39.5200000,4881
US1.TWTR_delisted_875018,1,20200904,135200,39.4900000,39.5200000,39.4900000,39.5200000,850
US1.TWTR_delisted_875018,1,20200904,135300,39.5400000,39.5500000,39.5300000,39.5400000,1000
US1.TWTR_delisted_875018,1,20200904,135400,39.5700000,39.5800000,39.5200000,39.5300000,4431
US1.TWTR_delisted_875018,1,20200904,135500,39.5600000,39.6200000,39.5600000,39.6200000,5152
US1.TWTR_delisted_875018,1,20200904,135600,39.6300000,39.6700000,39.6000000,39.6700000,600
US1.TWTR_delisted_875018,1,20200904,135700,39.7000000,39.7000000,39.6600000,39.6700000,509
US1.TWTR_delisted_875018,1,20200904,135800,39.6700000,39.6800000,39.6200000,39.6600000,2362
US1.TWTR_delisted_875018,1,20200904,135900,39.6400000,39.6400000,39.6200000,39.6200000,500
US1.TWTR_delisted_875018,1,20200904,140000,39.6500000,39.6500000,39.6300000,39.6300000,800
US1.TWTR_delisted_875018,1,20200904,140100,39.6000000,39.6200000,39.5900000,39.6200000,2400
US1.TWTR_delisted_875018,1,20200904,140200,39.6400000,39.6400000,39.5700000,39.5800000,700
US1.TWTR_delisted_875018,1,20200904,140300,39.5900000,39.5900000,39.5500000,39.5500000,800
US1.TWTR_delisted_875018,1,20200904,140400,39.5300000,39.5400000,39.5000000,39.5100000,1118
US1.TWTR_delisted_875018,1,20200904,140500,39.5300000,39.5350000,39.5250000,39.5300000,800
US1.TWTR_delisted_875018,1,20200904,140600,39.5050000,39.5100000,39.4600000,39.4600000,1386
US1.TWTR_delisted_875018,1,20200904,140700,39.4500000,39.4800000,39.4400000,39.4800000,1000
US1.TWTR_delisted_875018,1,20200904,140800,39.4900000,39.5800000,39.4900000,39.5800000,2771
US1.TWTR_delisted_875018,1,20200904,140900,39.5700000,39.6000000,39.5700000,39.6000000,200
US1.TWTR_delisted_875018,1,20200904,141000,39.5600000,39.5600000,39.5100000,39.5100000,200
US1.TWTR_delisted_875018,1,20200904,141100,39.4900000,39.5000000,39.4800000,39.5000000,400
US1.TWTR_delisted_875018,1,20200904,141200,39.4800000,39.4800000,39.4600000,39.4600000,1009
US1.TWTR_delisted_875018,1,20200904,141300,39.4400000,39.4500000,39.4400000,39.4500000,400
US1.TWTR_delisted_875018,1,20200904,141400,39.4300000,39.4300000,39.4300000,39.4300000,200
US1.TWTR_delisted_875018,1,20200904,141500,39.4200000,39.4300000,39.4200000,39.4300000,400
US1.TWTR_delisted_875018,1,20200904,141600,39.4500000,39.4600000,39.4200000,39.4400000,2000
US1.TWTR_delisted_875018,1,20200904,141700,39.4700000,39.4900000,39.4600000,39.4900000,900
US1.TWTR_delisted_875018,1,20200904,141800,39.4900000,39.4900000,39.4800000,39.4900000,2600
US1.TWTR_delisted_875018,1,20200904,141900,39.4800000,39.4800000,39.4600000,39.4600000,1600
US1.TWTR_delisted_875018,1,20200904,142000,39.4600000,39.5200000,39.4600000,39.5100000,5881
US1.TWTR_delisted_875018,1,20200904,142100,39.5100000,39.5200000,39.5000000,39.5100000,1227
US1.TWTR_delisted_875018,1,20200904,142200,39.5100000,39.5200000,39.4600000,39.4600000,1300
US1.TWTR_delisted_875018,1,20200904,142300,39.4800000,39.5400000,39.4800000,39.5400000,1310
US1.TWTR_delisted_875018,1,20200904,142400,39.6100000,39.6300000,39.5900000,39.6300000,700
US1.TWTR_delisted_875018,1,20200904,142500,39.6300000,39.6500000,39.6300000,39.6400000,604
US1.TWTR_delisted_875018,1,20200904,142600,39.6300000,39.6500000,39.6300000,39.6500000,300
US1.TWTR_delisted_875018,1,20200904,142700,39.6700000,39.6700000,39.6500000,39.6600000,650
US1.TWTR_delisted_875018,1,20200904,142800,39.6600000,39.6800000,39.6600000,39.6800000,350
US1.TWTR_delisted_875018,1,20200904,142900,39.6900000,39.6900000,39.6700000,39.6700000,1150
US1.TWTR_delisted_875018,1,20200904,143000,39.6500000,39.6700000,39.6400000,39.6500000,4432
US1.TWTR_delisted_875018,1,20200904,143100,39.6400000,39.6500000,39.6000000,39.6100000,3125
US1.TWTR_delisted_875018,1,20200904,143200,39.6200000,39.6250000,39.6100000,39.6100000,2009
US1.TWTR_delisted_875018,1,20200904,143300,39.6200000,39.7000000,39.6200000,39.7000000,1700
US1.TWTR_delisted_875018,1,20200904,143400,39.7000000,39.7200000,39.6900000,39.7200000,1500
US1.TWTR_delisted_875018,1,20200904,143500,39.7400000,39.7400000,39.7300000,39.7300000,700
US1.TWTR_delisted_875018,1,20200904,143600,39.7400000,39.7800000,39.7400000,39.7800000,500
US1.TWTR_delisted_875018,1,20200904,143700,39.7800000,39.7800000,39.7400000,39.7400000,1261
US1.TWTR_delisted_875018,1,20200904,143800,39.7500000,39.7800000,39.7500000,39.7800000,1644
US1.TWTR_delisted_875018,1,20200904,143900,39.7900000,39.8200000,39.7800000,39.7900000,3500
US1.TWTR_delisted_875018,1,20200904,144000,39.7800000,39.8500000,39.7800000,39.8500000,1400
US1.TWTR_delisted_875018,1,20200904,144100,39.8400000,39.9100000,39.8400000,39.8900000,700
US1.TWTR_delisted_875018,1,20200904,144200,39.8700000,39.8700000,39.8600000,39.8600000,869
US1.TWTR_delisted_875018,1,20200904,144300,39.8700000,39.9100000,39.8700000,39.9100000,900
US1.TWTR_delisted_875018,1,20200904,144400,39.9000000,39.9300000,39.8800000,39.9300000,1800
US1.TWTR_delisted_875018,1,20200904,144500,39.9200000,39.9200000,39.8700000,39.8700000,1180
US1.TWTR_delisted_875018,1,20200904,144600,39.9100000,40.0000000,39.9100000,40.0000000,1885
US1.TWTR_delisted_875018,1,20200904,144700,39.9800000,40.0000000,39.9600000,40.0000000,3149
US1.TWTR_delisted_875018,1,20200904,144800,39.9900000,40.0400000,39.9900000,40.0400000,5286
US1.TWTR_delisted_875018,1,20200904,144900,40.0400000,40.0400000,39.9800000,39.9800000,1100
US1.TWTR_delisted_875018,1,20200904,145000,40.0000000,40.0000000,39.9300000,39.9300000,3100
US1.TWTR_delisted_875018,1,20200904,145100,39.9200000,39.9200000,39.8900000,39.8900000,2602
US1.TWTR_delisted_875018,1,20200904,145200,39.9250000,39.9600000,39.9250000,39.9600000,1300
US1.TWTR_delisted_875018,1,20200904,145300,39.9700000,39.9800000,39.9300000,39.9400000,9409
US1.TWTR_delisted_875018,1,20200904,145400,39.9700000,40.0300000,39.9700000,40.0100000,4100
US1.TWTR_delisted_875018,1,20200904,145500,40.0200000,40.0300000,40.0000000,40.0300000,3900
US1.TWTR_delisted_875018,1,20200904,145600,40.0700000,40.1200000,40.0700000,40.0800000,10445
US1.TWTR_delisted_875018,1,20200904,145700,40.0700000,40.0700000,39.9700000,39.9700000,3658
US1.TWTR_delisted_875018,1,20200904,145800,39.9900000,40.0400000,39.9900000,40.0200000,1800
US1.TWTR_delisted_875018,1,20200904,145900,40.0300000,40.0600000,40.0200000,40.0500000,2400
US1.TWTR_delisted_875018,1,20200904,150000,40.0400000,40.0500000,40.0400000,40.0400000,700
US1.TWTR_delisted_875018,1,20200904,150100,40.0500000,40.0500000,40.0100000,40.0200000,3300
US1.TWTR_delisted_875018,1,20200904,150200,40.0100000,40.0100000,39.9200000,39.9400000,2800
US1.TWTR_delisted_875018,1,20200904,150300,39.9400000,39.9800000,39.9400000,39.9800000,1800
US1.TWTR_delisted_875018,1,20200904,150400,39.9900000,39.9900000,39.9500000,39.9700000,1500
US1.TWTR_delisted_875018,1,20200904,150500,40.0000000,40.0600000,40.0000000,40.0500000,2274
US1.TWTR_delisted_875018,1,20200904,150600,40.0200000,40.0500000,40.0000000,40.0000000,1300
US1.TWTR_delisted_875018,1,20200904,150700,40.0400000,40.0700000,40.0400000,40.0600000,4371
US1.TWTR_delisted_875018,1,20200904,150800,40.0500000,40.0600000,40.0300000,40.0400000,4191
US1.TWTR_delisted_875018,1,20200904,150900,40.0400000,40.0800000,40.0200000,40.0800000,4475
US1.TWTR_delisted_875018,1,20200904,151000,40.0700000,40.0700000,40.0300000,40.0600000,1100
US1.TWTR_delisted_875018,1,20200904,151100,40.0500000,40.0500000,40.0000000,40.0100000,2900
US1.TWTR_delisted_875018,1,20200904,151200,40.0200000,40.0600000,40.0200000,40.0400000,2700
US1.TWTR_delisted_875018,1,20200904,151300,40.0400000,40.0400000,40.0200000,40.0200000,1426
US1.TWTR_delisted_875018,1,20200904,151400,40.0100000,40.0100000,39.9500000,39.9500000,1074
US1.TWTR_delisted_875018,1,20200904,151500,39.9400000,39.9700000,39.9000000,39.9000000,2200
US1.TWTR_delisted_875018,1,20200904,151600,39.9100000,39.9800000,39.9100000,39.9800000,1000
US1.TWTR_delisted_875018,1,20200904,151700,40.0100000,40.0600000,40.0100000,40.0600000,2300
US1.TWTR_delisted_875018,1,20200904,151800,40.0700000,40.1000000,40.0700000,40.1000000,850
US1.TWTR_delisted_875018,1,20200904,151900,40.0900000,40.1100000,40.0900000,40.0900000,7300
US1.TWTR_delisted_875018,1,20200904,152000,40.0650000,40.0800000,40.0500000,40.0800000,500
US1.TWTR_delisted_875018,1,20200904,152100,40.0700000,40.1100000,40.0700000,40.1100000,1600
US1.TWTR_delisted_875018,1,20200904,152200,40.1100000,40.1200000,40.1100000,40.1100000,1018
US1.TWTR_delisted_875018,1,20200904,152300,40.1200000,40.1300000,40.1100000,40.1300000,2900
US1.TWTR_delisted_875018,1,20200904,152400,40.1300000,40.1300000,40.1200000,40.1300000,2047
US1.TWTR_delisted_875018,1,20200904,152500,40.1300000,40.1400000,40.1200000,40.1400000,1900
US1.TWTR_delisted_875018,1,20200904,152600,40.1500000,40.1600000,40.0600000,40.0700000,4115
US1.TWTR_delisted_875018,1,20200904,152700,40.0800000,40.1600000,40.0800000,40.1500000,2025
US1.TWTR_delisted_875018,1,20200904,152800,40.1200000,40.1200000,40.1100000,40.1200000,700
US1.TWTR_delisted_875018,1,20200904,152900,40.1700000,40.1800000,40.1600000,40.1800000,2100
US1.TWTR_delisted_875018,1,20200904,153000,40.1800000,40.1800000,40.1400000,40.1400000,2524
US1.TWTR_delisted_875018,1,20200904,153100,40.1300000,40.1300000,40.0700000,40.1000000,2600
US1.TWTR_delisted_875018,1,20200904,153200,40.0700000,40.1000000,40.0200000,40.0200000,2900
US1.TWTR_delisted_875018,1,20200904,153300,40.0200000,40.0200000,39.9700000,40.0000000,3250
US1.TWTR_delisted_875018,1,20200904,153400,39.9800000,40.0100000,39.9700000,39.9900000,3500
US1.TWTR_delisted_875018,1,20200904,153500,39.9400000,39.9400000,39.9100000,39.9200000,1712
US1.TWTR_delisted_875018,1,20200904,153600,39.9400000,39.9700000,39.9400000,39.9400000,1878
US1.TWTR_delisted_875018,1,20200904,153700,39.9200000,39.9200000,39.8400000,39.8400000,5228
US1.TWTR_delisted_875018,1,20200904,153800,39.8300000,39.8300000,39.7500000,39.7500000,3550
US1.TWTR_delisted_875018,1,20200904,153900,39.7500000,39.8100000,39.7500000,39.8100000,2100
US1.TWTR_delisted_875018,1,20200904,154000,39.8100000,39.8800000,39.8100000,39.8400000,3184
US1.TWTR_delisted_875018,1,20200904,154100,39.8100000,39.8500000,39.8100000,39.8200000,1400
US1.TWTR_delisted_875018,1,20200904,154200,39.8400000,39.8500000,39.8000000,39.8000000,1300
US1.TWTR_delisted_875018,1,20200904,154300,39.8000000,39.8000000,39.7700000,39.7800000,2756
US1.TWTR_delisted_875018,1,20200904,154400,39.7800000,39.8300000,39.7800000,39.8300000,4000
US1.TWTR_delisted_875018,1,20200904,154500,39.8400000,39.8700000,39.8400000,39.8400000,4388
US1.TWTR_delisted_875018,1,20200904,154600,39.8500000,39.9100000,39.8400000,39.9100000,2781
US1.TWTR_delisted_875018,1,20200904,154700,39.9500000,39.9800000,39.9500000,39.9800000,3301
US1.TWTR_delisted_875018,1,20200904,154800,39.9800000,39.9900000,39.9600000,39.9600000,3444
US1.TWTR_delisted_875018,1,20200904,154900,39.9600000,39.9600000,39.8400000,39.8400000,2299
US1.TWTR_delisted_875018,1,20200904,155000,39.8300000,39.8300000,39.7600000,39.7600000,6957
US1.TWTR_delisted_875018,1,20200904,155100,39.7500000,39.8300000,39.7300000,39.8200000,8160
US1.TWTR_delisted_875018,1,20200904,155200,39.8200000,39.8800000,39.8100000,39.8600000,3156
US1.TWTR_delisted_875018,1,20200904,155300,39.8600000,39.8700000,39.8100000,39.8250000,4516
US1.TWTR_delisted_875018,1,20200904,155400,39.8300000,39.8500000,39.7800000,39.7800000,8138
US1.TWTR_delisted_875018,1,20200904,155500,39.8000000,39.8200000,39.8000000,39.8200000,2200
US1.TWTR_delisted_875018,1,20200904,155600,39.8100000,39.8300000,39.8000000,39.8100000,5953
US1.TWTR_delisted_875018,1,20200904,155700,39.8000000,39.8000000,39.7400000,39.7500000,6455
US1.TWTR_delisted_875018,1,20200904,155800,39.7600000,39.8400000,39.7600000,39.8200000,5807
US1.TWTR_delisted_875018,1,20200904,155900,39.8200000,39.8200000,39.7600000,39.7800000,4177
US1.TWTR_delisted_875018,1,20200904,160000,39.7900000,39.9000000,39.7800000,39.8750000,27751
US1.TWTR_delisted_875018,1,20200908,093100,38.5000000,38.5700000,38.5000000,38.5200000,1400
US1.TWTR_delisted_875018,1,20200908,093200,38.5300000,38.5600000,38.1800000,38.3700000,10726
US1.TWTR_delisted_875018,1,20200908,093300,38.2500000,38.4600000,38.2450000,38.3900000,3300
US1.TWTR_delisted_875018,1,20200908,093400,38.4200000,38.6500000,38.4200000,38.6500000,2827
US1.TWTR_delisted_875018,1,20200908,093500,38.6800000,38.6900000,38.4000000,38.4400000,4730
US1.TWTR_delisted_875018,1,20200908,093600,38.4300000,38.4500000,38.2600000,38.2600000,3942
US1.TWTR_delisted_875018,1,20200908,093700,38.2100000,38.4500000,38.2100000,38.4300000,3900
US1.TWTR_delisted_875018,1,20200908,093800,38.3900000,38.5000000,38.3400000,38.3400000,3998
US1.TWTR_delisted_875018,1,20200908,093900,38.3400000,38.4900000,38.3400000,38.4900000,2156
US1.TWTR_delisted_875018,1,20200908,094000,38.5000000,38.5400000,38.4600000,38.4800000,6633
US1.TWTR_delisted_875018,1,20200908,094100,38.4400000,38.4500000,38.2900000,38.3100000,3280
US1.TWTR_delisted_875018,1,20200908,094200,38.3000000,38.3500000,38.2600000,38.2600000,7765
US1.TWTR_delisted_875018,1,20200908,094300,38.3000000,38.3400000,38.1600000,38.2200000,4400
US1.TWTR_delisted_875018,1,20200908,094400,38.1600000,38.2600000,38.1100000,38.1400000,4822
US1.TWTR_delisted_875018,1,20200908,094500,38.1700000,38.2400000,38.1300000,38.1900000,9161
US1.TWTR_delisted_875018,1,20200908,094600,38.1600000,38.3800000,38.1400000,38.3800000,4600
US1.TWTR_delisted_875018,1,20200908,094700,38.4200000,38.5200000,38.4200000,38.5000000,6770
US1.TWTR_delisted_875018,1,20200908,094800,38.4800000,38.5300000,38.4800000,38.4900000,5295
US1.TWTR_delisted_875018,1,20200908,094900,38.4500000,38.5200000,38.4000000,38.4300000,3200
US1.TWTR_delisted_875018,1,20200908,095000,38.4100000,38.4600000,38.2850000,38.3400000,3700
US1.TWTR_delisted_875018,1,20200908,095100,38.3300000,38.5400000,38.3300000,38.5400000,900
US1.TWTR_delisted_875018,1,20200908,095200,38.5300000,38.6500000,38.5300000,38.6500000,1600
US1.TWTR_delisted_875018,1,20200908,095300,38.6600000,38.6600000,38.5400000,38.6300000,1400
US1.TWTR_delisted_875018,1,20200908,095400,38.5950000,38.7200000,38.5900000,38.7200000,2549
US1.TWTR_delisted_875018,1,20200908,095500,38.7000000,38.7500000,38.7000000,38.7300000,4087
US1.TWTR_delisted_875018,1,20200908,095600,38.6900000,38.7900000,38.6900000,38.7900000,1100
US1.TWTR_delisted_875018,1,20200908,095700,38.7900000,38.8500000,38.7600000,38.8200000,1800
US1.TWTR_delisted_875018,1,20200908,095800,38.8100000,38.8500000,38.8000000,38.8000000,4674
US1.TWTR_delisted_875018,1,20200908,095900,38.8300000,38.8500000,38.7600000,38.8000000,3132
US1.TWTR_delisted_875018,1,20200908,100000,38.8000000,38.9900000,38.8000000,38.9800000,7379
US1.TWTR_delisted_875018,1,20200908,100100,38.9900000,38.9900000,38.8900000,38.9700000,8618
US1.TWTR_delisted_875018,1,20200908,100200,38.9800000,39.0400000,38.8500000,38.8900000,5400
US1.TWTR_delisted_875018,1,20200908,100300,38.8800000,38.8900000,38.7400000,38.7400000,2100
US1.TWTR_delisted_875018,1,20200908,100400,38.7700000,38.7800000,38.7300000,38.7600000,2200
US1.TWTR_delisted_875018,1,20200908,100500,38.7700000,38.7800000,38.7200000,38.7200000,2076
US1.TWTR_delisted_875018,1,20200908,100600,38.7400000,38.7600000,38.7100000,38.7100000,1500
US1.TWTR_delisted_875018,1,20200908,100700,38.6700000,38.6700000,38.6400000,38.6400000,900
US1.TWTR_delisted_875018,1,20200908,100800,38.6600000,38.7900000,38.6600000,38.7700000,1000
US1.TWTR_delisted_875018,1,20200908,100900,38.7500000,38.8500000,38.7500000,38.8500000,1824
US1.TWTR_delisted_875018,1,20200908,101000,38.8700000,38.8700000,38.8000000,38.8400000,1000
US1.TWTR_delisted_875018,1,20200908,101100,38.8500000,38.9000000,38.8000000,38.8000000,700
US1.TWTR_delisted_875018,1,20200908,101200,38.7900000,38.8800000,38.7900000,38.8800000,819
US1.TWTR_delisted_875018,1,20200908,101300,38.8300000,38.8700000,38.8300000,38.8500000,1425
US1.TWTR_delisted_875018,1,20200908,101400,38.9000000,38.9600000,38.9000000,38.9400000,3600
US1.TWTR_delisted_875018,1,20200908,101500,38.9500000,39.0000000,38.9500000,38.9800000,2121
US1.TWTR_delisted_875018,1,20200908,101600,38.9500000,38.9500000,38.8600000,38.9100000,2029
US1.TWTR_delisted_875018,1,20200908,101700,38.9000000,38.9300000,38.9000000,38.9300000,1300
US1.TWTR_delisted_875018,1,20200908,101800,39.0000000,39.0400000,39.0000000,39.0300000,1000
US1.TWTR_delisted_875018,1,20200908,101900,39.0700000,39.0700000,38.9700000,38.9700000,3100
US1.TWTR_delisted_875018,1,20200908,102000,38.9600000,38.9900000,38.9600000,38.9900000,1200
US1.TWTR_delisted_875018,1,20200908,102100,38.9900000,39.0300000,38.9400000,38.9400000,800
US1.TWTR_delisted_875018,1,20200908,102200,38.9000000,38.9000000,38.8400000,38.8500000,2019
US1.TWTR_delisted_875018,1,20200908,102300,38.8600000,39.0300000,38.8600000,39.0300000,2500
US1.TWTR_delisted_875018,1,20200908,102400,39.0400000,39.0400000,38.9700000,38.9800000,1329
US1.TWTR_delisted_875018,1,20200908,102500,38.9900000,39.0500000,38.9900000,39.0500000,1600
US1.TWTR_delisted_875018,1,20200908,102600,39.0600000,39.1000000,39.0400000,39.1000000,4049
US1.TWTR_delisted_875018,1,20200908,102700,39.0600000,39.0600000,39.0100000,39.0500000,2300
US1.TWTR_delisted_875018,1,20200908,102800,39.0500000,39.1000000,39.0400000,39.0700000,5717
US1.TWTR_delisted_875018,1,20200908,102900,39.0400000,39.1500000,39.0300000,39.1000000,3970
US1.TWTR_delisted_875018,1,20200908,103000,39.0800000,39.0800000,39.0400000,39.0700000,2200
US1.TWTR_delisted_875018,1,20200908,103100,39.0300000,39.0600000,39.0100000,39.0600000,2300
US1.TWTR_delisted_875018,1,20200908,103200,39.0500000,39.0800000,38.9800000,38.9800000,2400
US1.TWTR_delisted_875018,1,20200908,103300,38.9500000,38.9700000,38.8400000,38.8400000,2401
US1.TWTR_delisted_875018,1,20200908,103400,38.8400000,38.8400000,38.7300000,38.7300000,4554
US1.TWTR_delisted_875018,1,20200908,103500,38.7600000,38.8000000,38.7000000,38.8000000,1900
US1.TWTR_delisted_875018,1,20200908,103600,38.8100000,38.8700000,38.8100000,38.8200000,3100
US1.TWTR_delisted_875018,1,20200908,103700,38.8100000,38.8200000,38.7200000,38.7600000,1394
US1.TWTR_delisted_875018,1,20200908,103800,38.7300000,38.8100000,38.7300000,38.7800000,4500
US1.TWTR_delisted_875018,1,20200908,103900,38.7900000,38.7900000,38.7200000,38.7700000,6523
US1.TWTR_delisted_875018,1,20200908,104000,38.7900000,38.9300000,38.7900000,38.9300000,3115
US1.TWTR_delisted_875018,1,20200908,104100,38.9400000,38.9400000,38.7900000,38.8200000,1273
US1.TWTR_delisted_875018,1,20200908,104200,38.7900000,38.8200000,38.7400000,38.8200000,6277
US1.TWTR_delisted_875018,1,20200908,104300,38.8350000,38.8350000,38.7400000,38.7900000,18137
US1.TWTR_delisted_875018,1,20200908,104400,38.7900000,38.9000000,38.7900000,38.8400000,2071
US1.TWTR_delisted_875018,1,20200908,104500,38.9000000,38.9000000,38.8400000,38.8800000,2000
US1.TWTR_delisted_875018,1,20200908,104600,38.8700000,38.8700000,38.7700000,38.7900000,3603
US1.TWTR_delisted_875018,1,20200908,104700,38.7900000,38.9100000,38.7900000,38.9100000,1454
US1.TWTR_delisted_875018,1,20200908,104800,38.8900000,38.8900000,38.8100000,38.8100000,2584
US1.TWTR_delisted_875018,1,20200908,104900,38.7700000,38.7800000,38.7400000,38.7600000,3210
US1.TWTR_delisted_875018,1,20200908,105000,38.7600000,38.7900000,38.6900000,38.6900000,4887
US1.TWTR_delisted_875018,1,20200908,105100,38.7100000,38.7200000,38.6900000,38.6900000,1937
US1.TWTR_delisted_875018,1,20200908,105200,38.6500000,38.6800000,38.6500000,38.6600000,859
US1.TWTR_delisted_875018,1,20200908,105300,38.6600000,38.7900000,38.6600000,38.7800000,900
US1.TWTR_delisted_875018,1,20200908,105400,38.7800000,38.7800000,38.7250000,38.7300000,2942
US1.TWTR_delisted_875018,1,20200908,105500,38.7400000,38.7500000,38.6950000,38.7000000,5907
US1.TWTR_delisted_875018,1,20200908,105600,38.7200000,38.8300000,38.7000000,38.8300000,7374
US1.TWTR_delisted_875018,1,20200908,105700,38.8200000,38.9500000,38.8200000,38.9200000,2900
US1.TWTR_delisted_875018,1,20200908,105800,38.9200000,38.9200000,38.8700000,38.9000000,2466
US1.TWTR_delisted_875018,1,20200908,105900,38.9000000,38.9700000,38.9000000,38.9300000,900
US1.TWTR_delisted_875018,1,20200908,110000,38.9800000,39.0100000,38.9500000,38.9500000,1900
US1.TWTR_delisted_875018,1,20200908,110100,38.9700000,38.9900000,38.9300000,38.9900000,5693
US1.TWTR_delisted_875018,1,20200908,110200,38.9700000,39.0200000,38.9400000,39.0200000,2600
US1.TWTR_delisted_875018,1,20200908,110300,39.1100000,39.1200000,39.0700000,39.1000000,3112
US1.TWTR_delisted_875018,1,20200908,110400,39.0800000,39.1200000,39.0700000,39.0700000,1700
US1.TWTR_delisted_875018,1,20200908,110500,39.0700000,39.0800000,39.0600000,39.0700000,1930
US1.TWTR_delisted_875018,1,20200908,110600,39.0700000,39.0800000,38.9600000,39.0400000,5809
US1.TWTR_delisted_875018,1,20200908,110700,39.0200000,39.0200000,38.9700000,39.0100000,3454
US1.TWTR_delisted_875018,1,20200908,110800,39.0100000,39.0300000,38.9600000,38.9600000,1905
US1.TWTR_delisted_875018,1,20200908,110900,39.0000000,39.0100000,38.9600000,39.0000000,1100
US1.TWTR_delisted_875018,1,20200908,111000,39.0100000,39.0850000,39.0100000,39.0850000,1600
US1.TWTR_delisted_875018,1,20200908,111100,39.0900000,39.1500000,39.0900000,39.1300000,3475
US1.TWTR_delisted_875018,1,20200908,111200,39.1100000,39.1300000,39.0700000,39.1100000,800
US1.TWTR_delisted_875018,1,20200908,111300,39.0700000,39.1100000,39.0700000,39.1100000,200
US1.TWTR_delisted_875018,1,20200908,111400,39.1600000,39.1700000,39.1300000,39.1500000,3558
US1.TWTR_delisted_875018,1,20200908,111500,39.1300000,39.1300000,39.0500000,39.0600000,2714
US1.TWTR_delisted_875018,1,20200908,111600,39.0800000,39.0800000,39.0400000,39.0400000,1700
US1.TWTR_delisted_875018,1,20200908,111700,39.0400000,39.0700000,39.0400000,39.0700000,700
US1.TWTR_delisted_875018,1,20200908,111800,39.0700000,39.0700000,39.0500000,39.0500000,600
US1.TWTR_delisted_875018,1,20200908,111900,39.0500000,39.0900000,39.0200000,39.0900000,400
US1.TWTR_delisted_875018,1,20200908,112000,39.0600000,39.0800000,39.0600000,39.0800000,1300
US1.TWTR_delisted_875018,1,20200908,112100,39.0800000,39.0800000,39.0700000,39.0700000,300
US1.TWTR_delisted_875018,1,20200908,112200,39.0600000,39.0600000,39.0000000,39.0000000,2500
US1.TWTR_delisted_875018,1,20200908,112300,38.9700000,38.9700000,38.9000000,38.9000000,2211
US1.TWTR_delisted_875018,1,20200908,112400,38.8800000,38.9100000,38.8800000,38.9100000,600
US1.TWTR_delisted_875018,1,20200908,112500,38.9000000,38.9000000,38.9000000,38.9000000,100
US1.TWTR_delisted_875018,1,20200908,112600,38.9300000,38.9300000,38.8650000,38.8800000,3100
US1.TWTR_delisted_875018,1,20200908,112700,38.8900000,38.9000000,38.8400000,38.8500000,1700
US1.TWTR_delisted_875018,1,20200908,112800,38.8500000,38.8900000,38.8500000,38.8900000,1200
US1.TWTR_delisted_875018,1,20200908,112900,38.8800000,38.8900000,38.8650000,38.8900000,985
US1.TWTR_delisted_875018,1,20200908,113000,38.9100000,38.9500000,38.9000000,38.9500000,1268
US1.TWTR_delisted_875018,1,20200908,113100,38.9200000,38.9700000,38.8600000,38.8600000,2700
US1.TWTR_delisted_875018,1,20200908,113200,38.8600000,38.8600000,38.7800000,38.7900000,5699
US1.TWTR_delisted_875018,1,20200908,113300,38.7800000,38.7800000,38.7600000,38.7700000,600
US1.TWTR_delisted_875018,1,20200908,113400,38.7600000,38.7600000,38.7500000,38.7600000,700
US1.TWTR_delisted_875018,1,20200908,113500,38.7900000,38.8100000,38.7850000,38.8000000,2500
US1.TWTR_delisted_875018,1,20200908,113600,38.7800000,38.7900000,38.7100000,38.7100000,2100
US1.TWTR_delisted_875018,1,20200908,113700,38.7100000,38.8200000,38.7100000,38.8200000,6881
US1.TWTR_delisted_875018,1,20200908,113800,38.8050000,38.8300000,38.7800000,38.7900000,900
US1.TWTR_delisted_875018,1,20200908,113900,38.7900000,38.8300000,38.7900000,38.8100000,1800
US1.TWTR_delisted_875018,1,20200908,114000,38.8100000,38.8100000,38.7700000,38.7700000,2600
US1.TWTR_delisted_875018,1,20200908,114100,38.7300000,38.7600000,38.7300000,38.7600000,788
US1.TWTR_delisted_875018,1,20200908,114200,38.7200000,38.7200000,38.7000000,38.7000000,600
US1.TWTR_delisted_875018,1,20200908,114300,38.7000000,38.7000000,38.6500000,38.6500000,1400
US1.TWTR_delisted_875018,1,20200908,114400,38.6950000,38.7400000,38.6900000,38.7400000,2138
US1.TWTR_delisted_875018,1,20200908,114500,38.7500000,38.8500000,38.7500000,38.8300000,2012
US1.TWTR_delisted_875018,1,20200908,114600,38.8400000,38.9750000,38.8400000,38.9600000,5512
US1.TWTR_delisted_875018,1,20200908,114700,38.9200000,38.9600000,38.8700000,38.8700000,2100
US1.TWTR_delisted_875018,1,20200908,114800,38.8500000,38.8800000,38.8200000,38.8200000,1400
US1.TWTR_delisted_875018,1,20200908,114900,38.7800000,38.7900000,38.7700000,38.7900000,2319
US1.TWTR_delisted_875018,1,20200908,115000,38.8050000,38.8600000,38.8050000,38.8600000,2128
US1.TWTR_delisted_875018,1,20200908,115100,38.8700000,38.8700000,38.8300000,38.8300000,600
US1.TWTR_delisted_875018,1,20200908,115200,38.8500000,38.8700000,38.7900000,38.7900000,500
US1.TWTR_delisted_875018,1,20200908,115300,38.7600000,38.7600000,38.7000000,38.7100000,2000
US1.TWTR_delisted_875018,1,20200908,115400,38.7300000,38.7500000,38.6600000,38.6600000,2500
US1.TWTR_delisted_875018,1,20200908,115500,38.6600000,38.7100000,38.6600000,38.6800000,1669
US1.TWTR_delisted_875018,1,20200908,115600,38.6500000,38.7200000,38.6500000,38.7200000,3979
US1.TWTR_delisted_875018,1,20200908,115700,38.7300000,38.7800000,38.7300000,38.7700000,3902
US1.TWTR_delisted_875018,1,20200908,115800,38.7900000,38.8100000,38.7800000,38.7900000,964
US1.TWTR_delisted_875018,1,20200908,115900,38.7800000,38.7800000,38.7700000,38.7700000,1300
US1.TWTR_delisted_875018,1,20200908,120000,38.7800000,38.8400000,38.7800000,38.8100000,1100
US1.TWTR_delisted_875018,1,20200908,120100,38.8200000,38.8400000,38.8100000,38.8200000,1503
US1.TWTR_delisted_875018,1,20200908,120200,38.8100000,38.8200000,38.7900000,38.8200000,2000
US1.TWTR_delisted_875018,1,20200908,120300,38.8000000,38.8000000,38.7800000,38.7800000,1700
US1.TWTR_delisted_875018,1,20200908,120400,38.7600000,38.7800000,38.7300000,38.7400000,2009
US1.TWTR_delisted_875018,1,20200908,120500,38.8100000,38.8200000,38.8100000,38.8200000,727
US1.TWTR_delisted_875018,1,20200908,120600,38.8000000,38.8400000,38.8000000,38.8400000,1779
US1.TWTR_delisted_875018,1,20200908,120700,38.8300000,38.8400000,38.8300000,38.8400000,300
US1.TWTR_delisted_875018,1,20200908,120800,38.8300000,38.9300000,38.8200000,38.9200000,2100
US1.TWTR_delisted_875018,1,20200908,120900,38.8900000,38.8900000,38.8400000,38.8400000,700
US1.TWTR_delisted_875018,1,20200908,121000,38.8400000,38.8600000,38.8300000,38.8600000,1100
US1.TWTR_delisted_875018,1,20200908,121100,38.8700000,38.8900000,38.8650000,38.8800000,1606
US1.TWTR_delisted_875018,1,20200908,121200,38.8900000,38.8900000,38.8800000,38.8800000,2158
US1.TWTR_delisted_875018,1,20200908,121300,38.8900000,38.9000000,38.8900000,38.9000000,1200
US1.TWTR_delisted_875018,1,20200908,121400,38.9000000,38.9000000,38.8900000,38.8900000,700
US1.TWTR_delisted_875018,1,20200908,121600,38.8450000,38.8700000,38.8450000,38.8700000,1700
US1.TWTR_delisted_875018,1,20200908,121700,38.8900000,38.8900000,38.8000000,38.8000000,1400
US1.TWTR_delisted_875018,1,20200908,121800,38.8000000,38.8000000,38.7300000,38.7600000,600
US1.TWTR_delisted_875018,1,20200908,121900,38.7700000,38.7700000,38.7500000,38.7600000,1091
US1.TWTR_delisted_875018,1,20200908,122000,38.7500000,38.7700000,38.7500000,38.7700000,700
US1.TWTR_delisted_875018,1,20200908,122100,38.7700000,38.7700000,38.7600000,38.7600000,1701
US1.TWTR_delisted_875018,1,20200908,122200,38.7500000,38.7700000,38.7500000,38.7700000,1336
US1.TWTR_delisted_875018,1,20200908,122300,38.7900000,38.8500000,38.7900000,38.8500000,1726
US1.TWTR_delisted_875018,1,20200908,122400,38.8650000,38.8700000,38.8600000,38.8700000,400
US1.TWTR_delisted_875018,1,20200908,122500,38.8700000,38.8800000,38.8700000,38.8800000,200
US1.TWTR_delisted_875018,1,20200908,122600,38.8700000,38.8800000,38.8600000,38.8800000,600
US1.TWTR_delisted_875018,1,20200908,122700,38.8650000,38.8700000,38.8650000,38.8700000,400
US1.TWTR_delisted_875018,1,20200908,122800,38.8800000,38.9000000,38.8800000,38.8900000,2101
US1.TWTR_delisted_875018,1,20200908,122900,38.8950000,38.9000000,38.8100000,38.8100000,2000
US1.TWTR_delisted_875018,1,20200908,123000,38.8100000,38.8100000,38.8100000,38.8100000,100
US1.TWTR_delisted_875018,1,20200908,123100,38.7800000,38.7800000,38.7300000,38.7400000,600
US1.TWTR_delisted_875018,1,20200908,123200,38.7400000,38.7600000,38.7400000,38.7600000,700
US1.TWTR_delisted_875018,1,20200908,123300,38.8100000,38.8400000,38.8100000,38.8200000,700
US1.TWTR_delisted_875018,1,20200908,123400,38.8100000,38.8300000,38.8100000,38.8300000,400
US1.TWTR_delisted_875018,1,20200908,123500,38.8200000,38.8400000,38.8100000,38.8100000,1400
US1.TWTR_delisted_875018,1,20200908,123600,38.8000000,38.8000000,38.7900000,38.7900000,1000
US1.TWTR_delisted_875018,1,20200908,123700,38.8000000,38.8900000,38.8000000,38.8900000,5357
US1.TWTR_delisted_875018,1,20200908,123800,38.9200000,38.9500000,38.9200000,38.9500000,400
US1.TWTR_delisted_875018,1,20200908,123900,38.9600000,38.9600000,38.9500000,38.9500000,700
US1.TWTR_delisted_875018,1,20200908,124000,38.9600000,38.9600000,38.9200000,38.9300000,1296
US1.TWTR_delisted_875018,1,20200908,124100,38.9400000,38.9400000,38.9100000,38.9400000,2522
US1.TWTR_delisted_875018,1,20200908,124200,38.9400000,38.9400000,38.9100000,38.9100000,1400
US1.TWTR_delisted_875018,1,20200908,124300,38.9400000,38.9400000,38.9300000,38.9400000,400
US1.TWTR_delisted_875018,1,20200908,124400,38.9500000,38.9900000,38.9300000,38.9800000,2000
US1.TWTR_delisted_875018,1,20200908,124500,38.9500000,38.9600000,38.9300000,38.9400000,2000
US1.TWTR_delisted_875018,1,20200908,124600,38.9300000,39.0300000,38.9300000,39.0000000,1700
US1.TWTR_delisted_875018,1,20200908,124700,39.0000000,39.0300000,39.0000000,39.0200000,800
US1.TWTR_delisted_875018,1,20200908,124800,39.0100000,39.0600000,39.0100000,39.0600000,400
US1.TWTR_delisted_875018,1,20200908,124900,39.0500000,39.0800000,39.0500000,39.0600000,877
US1.TWTR_delisted_875018,1,20200908,125000,39.0600000,39.0800000,39.0600000,39.0800000,400
US1.TWTR_delisted_875018,1,20200908,125200,39.0600000,39.0600000,39.0300000,39.0400000,1800
US1.TWTR_delisted_875018,1,20200908,125300,39.0500000,39.1200000,39.0500000,39.1000000,1999
US1.TWTR_delisted_875018,1,20200908,125400,39.1000000,39.1000000,39.0900000,39.0900000,400
US1.TWTR_delisted_875018,1,20200908,125500,39.0800000,39.1000000,39.0800000,39.0900000,2200
US1.TWTR_delisted_875018,1,20200908,125600,39.0900000,39.0900000,39.0800000,39.0800000,427
US1.TWTR_delisted_875018,1,20200908,125700,39.0900000,39.0900000,39.0800000,39.0800000,200
US1.TWTR_delisted_875018,1,20200908,125800,39.0800000,39.0800000,39.0700000,39.0700000,200
US1.TWTR_delisted_875018,1,20200908,125900,39.0900000,39.1000000,39.0800000,39.1000000,1000
US1.TWTR_delisted_875018,1,20200908,130000,39.1000000,39.1000000,39.0900000,39.0900000,828
US1.TWTR_delisted_875018,1,20200908,130100,39.0900000,39.0900000,39.0100000,39.0200000,3329
US1.TWTR_delisted_875018,1,20200908,130200,38.9550000,38.9800000,38.9550000,38.9800000,600
US1.TWTR_delisted_875018,1,20200908,130300,38.9600000,38.9900000,38.9600000,38.9900000,300
US1.TWTR_delisted_875018,1,20200908,130400,38.9800000,38.9900000,38.9800000,38.9900000,800
US1.TWTR_delisted_875018,1,20200908,130500,38.9800000,38.9800000,38.9600000,38.9600000,200
US1.TWTR_delisted_875018,1,20200908,130600,38.9600000,38.9800000,38.9300000,38.9500000,2500
US1.TWTR_delisted_875018,1,20200908,130700,38.9500000,38.9600000,38.9500000,38.9600000,500
US1.TWTR_delisted_875018,1,20200908,130800,38.9500000,38.9500000,38.9400000,38.9400000,800
US1.TWTR_delisted_875018,1,20200908,130900,38.9100000,38.9200000,38.9100000,38.9200000,500
US1.TWTR_delisted_875018,1,20200908,131000,38.9000000,38.9200000,38.8700000,38.8700000,1900
US1.TWTR_delisted_875018,1,20200908,131100,38.8600000,38.8900000,38.8500000,38.8900000,1600
US1.TWTR_delisted_875018,1,20200908,131200,38.9000000,38.9300000,38.9000000,38.9300000,629
US1.TWTR_delisted_875018,1,20200908,131300,38.9300000,38.9500000,38.9200000,38.9500000,1500
US1.TWTR_delisted_875018,1,20200908,131400,38.9300000,38.9500000,38.9200000,38.9500000,500
US1.TWTR_delisted_875018,1,20200908,131500,38.9600000,38.9800000,38.9600000,38.9800000,300
US1.TWTR_delisted_875018,1,20200908,131600,38.9700000,38.9800000,38.9700000,38.9800000,1493
US1.TWTR_delisted_875018,1,20200908,131700,38.9900000,38.9900000,38.9900000,38.9900000,200
US1.TWTR_delisted_875018,1,20200908,131900,39.0100000,39.0100000,39.0000000,39.0000000,200
US1.TWTR_delisted_875018,1,20200908,132000,38.9800000,38.9800000,38.9800000,38.9800000,572
US1.TWTR_delisted_875018,1,20200908,132100,38.9600000,38.9600000,38.9500000,38.9500000,400
US1.TWTR_delisted_875018,1,20200908,132200,38.9500000,38.9500000,38.9200000,38.9200000,700
US1.TWTR_delisted_875018,1,20200908,132300,38.9200000,38.9200000,38.8800000,38.8800000,2200
US1.TWTR_delisted_875018,1,20200908,132400,38.8900000,38.8900000,38.8600000,38.8600000,1200
US1.TWTR_delisted_875018,1,20200908,132500,38.8600000,38.8800000,38.8600000,38.8800000,3935
US1.TWTR_delisted_875018,1,20200908,132600,38.8600000,38.8600000,38.8400000,38.8400000,1000
US1.TWTR_delisted_875018,1,20200908,132700,38.8700000,38.8700000,38.8700000,38.8700000,100
US1.TWTR_delisted_875018,1,20200908,132800,38.8700000,38.8800000,38.8500000,38.8600000,1400
US1.TWTR_delisted_875018,1,20200908,132900,38.8600000,38.8600000,38.8300000,38.8300000,600
US1.TWTR_delisted_875018,1,20200908,133000,38.8100000,38.8200000,38.8000000,38.8200000,900
US1.TWTR_delisted_875018,1,20200908,133100,38.7900000,38.8100000,38.7700000,38.8100000,1800
US1.TWTR_delisted_875018,1,20200908,133200,38.8200000,38.8200000,38.8000000,38.8000000,700
US1.TWTR_delisted_875018,1,20200908,133300,38.8100000,38.8300000,38.8100000,38.8300000,900
US1.TWTR_delisted_875018,1,20200908,133400,38.8100000,38.8100000,38.8000000,38.8100000,500
US1.TWTR_delisted_875018,1,20200908,133500,38.8300000,38.8400000,38.8300000,38.8300000,600
US1.TWTR_delisted_875018,1,20200908,133600,38.8500000,38.8800000,38.8400000,38.8800000,800
US1.TWTR_delisted_875018,1,20200908,133700,38.8900000,38.9000000,38.8900000,38.9000000,900
US1.TWTR_delisted_875018,1,20200908,133800,38.8900000,38.8900000,38.8800000,38.8800000,400
US1.TWTR_delisted_875018,1,20200908,133900,38.8700000,38.8900000,38.8700000,38.8900000,700
US1.TWTR_delisted_875018,1,20200908,134000,38.8900000,38.9300000,38.8900000,38.9300000,1300
US1.TWTR_delisted_875018,1,20200908,134100,38.9400000,38.9400000,38.9200000,38.9300000,1819
US1.TWTR_delisted_875018,1,20200908,134200,38.9300000,38.9300000,38.9200000,38.9200000,700
US1.TWTR_delisted_875018,1,20200908,134300,38.9100000,38.9200000,38.8800000,38.8800000,700
US1.TWTR_delisted_875018,1,20200908,134400,38.9050000,38.9100000,38.8900000,38.9100000,300
US1.TWTR_delisted_875018,1,20200908,134600,38.9000000,38.9100000,38.9000000,38.9100000,300
US1.TWTR_delisted_875018,1,20200908,134700,38.9200000,38.9200000,38.8800000,38.9000000,2062
US1.TWTR_delisted_875018,1,20200908,134800,38.8700000,38.8700000,38.8600000,38.8600000,829
US1.TWTR_delisted_875018,1,20200908,134900,38.8600000,38.8800000,38.8600000,38.8800000,857
US1.TWTR_delisted_875018,1,20200908,135000,38.8700000,38.8800000,38.8700000,38.8700000,737
US1.TWTR_delisted_875018,1,20200908,135100,38.8500000,38.8500000,38.8400000,38.8400000,800
US1.TWTR_delisted_875018,1,20200908,135200,38.8200000,38.8400000,38.8200000,38.8400000,200
US1.TWTR_delisted_875018,1,20200908,135300,38.8700000,38.8800000,38.8600000,38.8700000,1300
US1.TWTR_delisted_875018,1,20200908,135400,38.8700000,38.8800000,38.8600000,38.8600000,1500
US1.TWTR_delisted_875018,1,20200908,135500,38.8700000,38.8800000,38.8700000,38.8800000,1100
US1.TWTR_delisted_875018,1,20200908,135600,38.8800000,38.8800000,38.8800000,38.8800000,700
US1.TWTR_delisted_875018,1,20200908,135700,38.8300000,38.8300000,38.8200000,38.8200000,1300
US1.TWTR_delisted_875018,1,20200908,135800,38.7900000,38.8000000,38.7800000,38.8000000,800
US1.TWTR_delisted_875018,1,20200908,135900,38.8100000,38.8100000,38.8100000,38.8100000,100
US1.TWTR_delisted_875018,1,20200908,140000,38.8300000,38.8300000,38.8300000,38.8300000,200
US1.TWTR_delisted_875018,1,20200908,140100,38.8400000,38.8800000,38.8400000,38.8700000,900
US1.TWTR_delisted_875018,1,20200908,140200,38.8550000,38.8650000,38.8500000,38.8500000,626
US1.TWTR_delisted_875018,1,20200908,140300,38.8200000,38.8300000,38.8200000,38.8300000,500
US1.TWTR_delisted_875018,1,20200908,140400,38.8200000,38.8200000,38.8000000,38.8000000,1013
US1.TWTR_delisted_875018,1,20200908,140500,38.7900000,38.8000000,38.7600000,38.7600000,949
US1.TWTR_delisted_875018,1,20200908,140600,38.7600000,38.7600000,38.7400000,38.7400000,1503
US1.TWTR_delisted_875018,1,20200908,140700,38.7300000,38.7300000,38.7000000,38.7000000,890
US1.TWTR_delisted_875018,1,20200908,140800,38.7000000,38.7200000,38.6850000,38.7100000,1300
US1.TWTR_delisted_875018,1,20200908,140900,38.7500000,38.7600000,38.7400000,38.7500000,1100
US1.TWTR_delisted_875018,1,20200908,141000,38.7600000,38.7700000,38.7500000,38.7600000,4237
US1.TWTR_delisted_875018,1,20200908,141100,38.7600000,38.7700000,38.7600000,38.7700000,900
US1.TWTR_delisted_875018,1,20200908,141200,38.7700000,38.8000000,38.7700000,38.8000000,200
US1.TWTR_delisted_875018,1,20200908,141300,38.7600000,38.7900000,38.7600000,38.7800000,400
US1.TWTR_delisted_875018,1,20200908,141400,38.7500000,38.7500000,38.7400000,38.7400000,900
US1.TWTR_delisted_875018,1,20200908,141500,38.7500000,38.7500000,38.7000000,38.7000000,5228
US1.TWTR_delisted_875018,1,20200908,141600,38.7000000,38.7000000,38.6600000,38.6600000,500
US1.TWTR_delisted_875018,1,20200908,141700,38.6600000,38.6600000,38.6500000,38.6600000,300
US1.TWTR_delisted_875018,1,20200908,141800,38.6100000,38.6200000,38.5800000,38.6100000,3200
US1.TWTR_delisted_875018,1,20200908,141900,38.5800000,38.5800000,38.5400000,38.5700000,3200
US1.TWTR_delisted_875018,1,20200908,142000,38.5600000,38.5600000,38.5500000,38.5500000,700
US1.TWTR_delisted_875018,1,20200908,142100,38.5400000,38.5700000,38.5400000,38.5600000,1800
US1.TWTR_delisted_875018,1,20200908,142200,38.5500000,38.5800000,38.5500000,38.5700000,2362
US1.TWTR_delisted_875018,1,20200908,142300,38.5400000,38.5450000,38.4900000,38.4900000,1400
US1.TWTR_delisted_875018,1,20200908,142400,38.5100000,38.5400000,38.5000000,38.5000000,2000
US1.TWTR_delisted_875018,1,20200908,142500,38.5100000,38.5200000,38.5000000,38.5100000,1676
US1.TWTR_delisted_875018,1,20200908,142600,38.5200000,38.5700000,38.5200000,38.5600000,1630
US1.TWTR_delisted_875018,1,20200908,142700,38.5200000,38.5200000,38.5050000,38.5200000,400
US1.TWTR_delisted_875018,1,20200908,142800,38.5300000,38.5300000,38.5000000,38.5000000,500
US1.TWTR_delisted_875018,1,20200908,142900,38.5000000,38.5000000,38.4700000,38.4700000,1200
US1.TWTR_delisted_875018,1,20200908,143000,38.4600000,38.4900000,38.4600000,38.4700000,1200
US1.TWTR_delisted_875018,1,20200908,143100,38.4600000,38.4700000,38.4500000,38.4700000,700
US1.TWTR_delisted_875018,1,20200908,143200,38.4600000,38.4700000,38.4300000,38.4300000,1587
US1.TWTR_delisted_875018,1,20200908,143300,38.4400000,38.4400000,38.4200000,38.4200000,723
US1.TWTR_delisted_875018,1,20200908,143400,38.4600000,38.4800000,38.4600000,38.4700000,1000
US1.TWTR_delisted_875018,1,20200908,143500,38.4500000,38.5000000,38.4500000,38.5000000,1600
US1.TWTR_delisted_875018,1,20200908,143600,38.4800000,38.4800000,38.4800000,38.4800000,100
US1.TWTR_delisted_875018,1,20200908,143700,38.4600000,38.4800000,38.4300000,38.4300000,900
US1.TWTR_delisted_875018,1,20200908,143800,38.4100000,38.4100000,38.3800000,38.3800000,1400
US1.TWTR_delisted_875018,1,20200908,143900,38.3850000,38.4000000,38.3800000,38.4000000,1300
US1.TWTR_delisted_875018,1,20200908,144000,38.3600000,38.3600000,38.3600000,38.3600000,200
US1.TWTR_delisted_875018,1,20200908,144100,38.3700000,38.4000000,38.3600000,38.3700000,800
US1.TWTR_delisted_875018,1,20200908,144200,38.3800000,38.3800000,38.3800000,38.3800000,300
US1.TWTR_delisted_875018,1,20200908,144300,38.3500000,38.4100000,38.3500000,38.4100000,800
US1.TWTR_delisted_875018,1,20200908,144400,38.4000000,38.4000000,38.4000000,38.4000000,800
US1.TWTR_delisted_875018,1,20200908,144500,38.3900000,38.4000000,38.2900000,38.2900000,5753
US1.TWTR_delisted_875018,1,20200908,144600,38.3100000,38.3400000,38.3100000,38.3400000,901
US1.TWTR_delisted_875018,1,20200908,144700,38.3100000,38.3700000,38.3000000,38.3500000,11840
US1.TWTR_delisted_875018,1,20200908,144800,38.3500000,38.3700000,38.3000000,38.3000000,4400
US1.TWTR_delisted_875018,1,20200908,144900,38.3250000,38.3650000,38.3250000,38.3650000,2231
US1.TWTR_delisted_875018,1,20200908,145000,38.3650000,38.4300000,38.3650000,38.3900000,1669
US1.TWTR_delisted_875018,1,20200908,145100,38.3700000,38.3700000,38.3200000,38.3500000,3986
US1.TWTR_delisted_875018,1,20200908,145200,38.3600000,38.3600000,38.2800000,38.2800000,2400
US1.TWTR_delisted_875018,1,20200908,145300,38.2900000,38.3400000,38.2900000,38.3100000,1900
US1.TWTR_delisted_875018,1,20200908,145400,38.3100000,38.3100000,38.3000000,38.3000000,300
US1.TWTR_delisted_875018,1,20200908,145500,38.3200000,38.3300000,38.3100000,38.3100000,400
US1.TWTR_delisted_875018,1,20200908,145600,38.3100000,38.3400000,38.2900000,38.3200000,1800
US1.TWTR_delisted_875018,1,20200908,145700,38.3200000,38.3900000,38.3200000,38.3900000,2900
US1.TWTR_delisted_875018,1,20200908,145800,38.3900000,38.4400000,38.3900000,38.4400000,5000
US1.TWTR_delisted_875018,1,20200908,145900,38.4900000,38.5400000,38.4900000,38.5200000,1700
US1.TWTR_delisted_875018,1,20200908,150000,38.5100000,38.5200000,38.5000000,38.5100000,1100
US1.TWTR_delisted_875018,1,20200908,150100,38.4700000,38.4700000,38.4500000,38.4500000,1100
US1.TWTR_delisted_875018,1,20200908,150200,38.4250000,38.4250000,38.4150000,38.4200000,600
US1.TWTR_delisted_875018,1,20200908,150300,38.4000000,38.4000000,38.3900000,38.3900000,800
US1.TWTR_delisted_875018,1,20200908,150400,38.3600000,38.3700000,38.3400000,38.3500000,1700
US1.TWTR_delisted_875018,1,20200908,150500,38.3300000,38.3300000,38.2600000,38.2600000,3580
US1.TWTR_delisted_875018,1,20200908,150600,38.2700000,38.3000000,38.2700000,38.2800000,3800
US1.TWTR_delisted_875018,1,20200908,150700,38.2600000,38.2600000,38.2000000,38.2200000,2000
US1.TWTR_delisted_875018,1,20200908,150800,38.2200000,38.2500000,38.2100000,38.2400000,1800
US1.TWTR_delisted_875018,1,20200908,150900,38.2300000,38.2600000,38.2300000,38.2600000,2500
US1.TWTR_delisted_875018,1,20200908,151000,38.2500000,38.2500000,38.2200000,38.2500000,2544
US1.TWTR_delisted_875018,1,20200908,151100,38.2950000,38.3300000,38.2950000,38.3300000,3463
US1.TWTR_delisted_875018,1,20200908,151200,38.3400000,38.3400000,38.2900000,38.3200000,1596
US1.TWTR_delisted_875018,1,20200908,151300,38.3100000,38.3100000,38.2600000,38.2900000,2000
US1.TWTR_delisted_875018,1,20200908,151400,38.3000000,38.3000000,38.2800000,38.2800000,800
US1.TWTR_delisted_875018,1,20200908,151500,38.2700000,38.3200000,38.2600000,38.3200000,2000
US1.TWTR_delisted_875018,1,20200908,151600,38.2800000,38.2800000,38.2550000,38.2700000,3882
US1.TWTR_delisted_875018,1,20200908,151700,38.2600000,38.2900000,38.2200000,38.2900000,3066
US1.TWTR_delisted_875018,1,20200908,151800,38.3200000,38.3700000,38.2800000,38.2900000,3878
US1.TWTR_delisted_875018,1,20200908,151900,38.2800000,38.2800000,38.2400000,38.2500000,3300
US1.TWTR_delisted_875018,1,20200908,152000,38.3100000,38.3100000,38.2700000,38.2700000,700
US1.TWTR_delisted_875018,1,20200908,152100,38.2800000,38.2900000,38.2700000,38.2800000,1700
US1.TWTR_delisted_875018,1,20200908,152200,38.2800000,38.3250000,38.2800000,38.3250000,2423
US1.TWTR_delisted_875018,1,20200908,152300,38.3100000,38.3400000,38.3100000,38.3300000,2348
US1.TWTR_delisted_875018,1,20200908,152400,38.3200000,38.3300000,38.3000000,38.3000000,2017
US1.TWTR_delisted_875018,1,20200908,152500,38.3000000,38.3100000,38.2600000,38.2700000,1909
US1.TWTR_delisted_875018,1,20200908,152600,38.2800000,38.3000000,38.2500000,38.2600000,2600
US1.TWTR_delisted_875018,1,20200908,152700,38.2700000,38.2900000,38.2650000,38.2900000,1013
US1.TWTR_delisted_875018,1,20200908,152800,38.3000000,38.3600000,38.3000000,38.3600000,1700
US1.TWTR_delisted_875018,1,20200908,152900,38.3400000,38.3600000,38.3400000,38.3600000,2400
US1.TWTR_delisted_875018,1,20200908,153000,38.3600000,38.3800000,38.3500000,38.3800000,1800
US1.TWTR_delisted_875018,1,20200908,153100,38.3900000,38.4700000,38.3800000,38.4500000,2000
US1.TWTR_delisted_875018,1,20200908,153200,38.4500000,38.4500000,38.4000000,38.4000000,1600
US1.TWTR_delisted_875018,1,20200908,153300,38.4000000,38.4200000,38.4000000,38.4000000,2031
US1.TWTR_delisted_875018,1,20200908,153400,38.4000000,38.4200000,38.3900000,38.3900000,2600
US1.TWTR_delisted_875018,1,20200908,153500,38.4050000,38.4200000,38.3500000,38.3500000,5700
US1.TWTR_delisted_875018,1,20200908,153600,38.3600000,38.4000000,38.3600000,38.4000000,2800
US1.TWTR_delisted_875018,1,20200908,153700,38.4100000,38.5000000,38.4100000,38.4900000,3022
US1.TWTR_delisted_875018,1,20200908,153800,38.5000000,38.5050000,38.4700000,38.4900000,2290
US1.TWTR_delisted_875018,1,20200908,153900,38.4900000,38.4950000,38.4600000,38.4600000,1431
US1.TWTR_delisted_875018,1,20200908,154000,38.4600000,38.4700000,38.4400000,38.4400000,2091
US1.TWTR_delisted_875018,1,20200908,154100,38.4500000,38.4600000,38.4250000,38.4300000,1500
US1.TWTR_delisted_875018,1,20200908,154200,38.4300000,38.4800000,38.4300000,38.4700000,2108
US1.TWTR_delisted_875018,1,20200908,154300,38.4750000,38.4800000,38.4200000,38.4200000,1600
US1.TWTR_delisted_875018,1,20200908,154400,38.4400000,38.4700000,38.4300000,38.4700000,2852
US1.TWTR_delisted_875018,1,20200908,154500,38.4400000,38.4400000,38.4100000,38.4100000,1850
US1.TWTR_delisted_875018,1,20200908,154600,38.4000000,38.4200000,38.3600000,38.3600000,1600
US1.TWTR_delisted_875018,1,20200908,154700,38.3350000,38.3400000,38.3000000,38.3000000,3257
US1.TWTR_delisted_875018,1,20200908,154800,38.3000000,38.3200000,38.2400000,38.2400000,4100
US1.TWTR_delisted_875018,1,20200908,154900,38.2400000,38.2900000,38.2250000,38.2400000,3300
US1.TWTR_delisted_875018,1,20200908,155000,38.2350000,38.2900000,38.2250000,38.2900000,3109
US1.TWTR_delisted_875018,1,20200908,155100,38.3000000,38.3000000,38.2400000,38.2400000,8126
US1.TWTR_delisted_875018,1,20200908,155200,38.2400000,38.2400000,38.1850000,38.1900000,3600
US1.TWTR_delisted_875018,1,20200908,155300,38.1900000,38.2200000,38.1900000,38.2000000,9496
US1.TWTR_delisted_875018,1,20200908,155400,38.2000000,38.2000000,38.1500000,38.1800000,6180
US1.TWTR_delisted_875018,1,20200908,155500,38.1700000,38.1900000,38.1500000,38.1600000,3419
US1.TWTR_delisted_875018,1,20200908,155600,38.1700000,38.1700000,38.1400000,38.1550000,5635
US1.TWTR_delisted_875018,1,20200908,155700,38.1500000,38.1600000,38.1300000,38.1600000,4479
US1.TWTR_delisted_875018,1,20200908,155800,38.1600000,38.2200000,38.1500000,38.1600000,16676
US1.TWTR_delisted_875018,1,20200908,155900,38.1700000,38.2250000,38.1600000,38.1900000,8510
US1.TWTR_delisted_875018,1,20200908,160000,38.1800000,38.1900000,38.1500000,38.1600000,10852
US1.TWTR_delisted_875018,1,20200909,093100,38.9000000,38.9100000,38.8400000,38.8500000,2300
US1.TWTR_delisted_875018,1,20200909,093200,38.8600000,38.8800000,38.7100000,38.7450000,4000
US1.TWTR_delisted_875018,1,20200909,093300,38.6250000,38.7500000,38.6000000,38.6300000,3100
US1.TWTR_delisted_875018,1,20200909,093400,38.6100000,38.6700000,38.5700000,38.6500000,3600
US1.TWTR_delisted_875018,1,20200909,093500,38.6700000,38.7450000,38.6100000,38.7400000,3400
US1.TWTR_delisted_875018,1,20200909,093600,38.7450000,38.8200000,38.7450000,38.7500000,2629
US1.TWTR_delisted_875018,1,20200909,093700,38.7400000,38.8750000,38.7300000,38.8700000,6358
US1.TWTR_delisted_875018,1,20200909,093800,38.8650000,38.8900000,38.8100000,38.8200000,3400
US1.TWTR_delisted_875018,1,20200909,093900,38.8350000,38.8500000,38.6600000,38.7400000,3900
US1.TWTR_delisted_875018,1,20200909,094000,38.7300000,38.7300000,38.6100000,38.6300000,3597
US1.TWTR_delisted_875018,1,20200909,094100,38.6000000,38.6600000,38.5200000,38.5300000,5254
US1.TWTR_delisted_875018,1,20200909,094200,38.5600000,38.6400000,38.5600000,38.6400000,3500
US1.TWTR_delisted_875018,1,20200909,094300,38.6950000,38.8000000,38.6950000,38.8000000,5432
US1.TWTR_delisted_875018,1,20200909,094400,38.7500000,38.7900000,38.7450000,38.7500000,4888
US1.TWTR_delisted_875018,1,20200909,094500,38.7400000,38.7600000,38.7100000,38.7200000,3954
US1.TWTR_delisted_875018,1,20200909,094600,38.7450000,38.7750000,38.6600000,38.6600000,4830
US1.TWTR_delisted_875018,1,20200909,094700,38.6550000,38.6700000,38.6200000,38.6200000,2400
US1.TWTR_delisted_875018,1,20200909,094800,38.5750000,38.6100000,38.5750000,38.6100000,2236
US1.TWTR_delisted_875018,1,20200909,094900,38.6050000,38.6200000,38.4700000,38.4700000,1900
US1.TWTR_delisted_875018,1,20200909,095000,38.4700000,38.5000000,38.4500000,38.4700000,7300
US1.TWTR_delisted_875018,1,20200909,095100,38.4600000,38.4800000,38.3950000,38.4200000,3431
US1.TWTR_delisted_875018,1,20200909,095200,38.3900000,38.4300000,38.3400000,38.4050000,8282
US1.TWTR_delisted_875018,1,20200909,095300,38.4000000,38.4800000,38.4000000,38.4250000,4400
US1.TWTR_delisted_875018,1,20200909,095400,38.4550000,38.4950000,38.4300000,38.4900000,5600
US1.TWTR_delisted_875018,1,20200909,095500,38.4950000,38.5050000,38.4450000,38.4700000,7432
US1.TWTR_delisted_875018,1,20200909,095600,38.4550000,38.5700000,38.4550000,38.5550000,3728
US1.TWTR_delisted_875018,1,20200909,095700,38.5550000,38.5550000,38.5250000,38.5350000,3984
US1.TWTR_delisted_875018,1,20200909,095800,38.5450000,38.5450000,38.4750000,38.4750000,2200
US1.TWTR_delisted_875018,1,20200909,095900,38.5200000,38.5600000,38.4300000,38.5250000,10347
US1.TWTR_delisted_875018,1,20200909,100000,38.5650000,38.6000000,38.5500000,38.5950000,11648
US1.TWTR_delisted_875018,1,20200909,100100,38.6000000,38.7200000,38.5800000,38.7200000,2850
US1.TWTR_delisted_875018,1,20200909,100200,38.7100000,38.7600000,38.7000000,38.7300000,4198
US1.TWTR_delisted_875018,1,20200909,100300,38.7400000,38.8050000,38.7400000,38.7900000,3790
US1.TWTR_delisted_875018,1,20200909,100400,38.8000000,38.8250000,38.7550000,38.8200000,5867
US1.TWTR_delisted_875018,1,20200909,100500,38.8000000,38.8100000,38.7650000,38.7700000,1200
US1.TWTR_delisted_875018,1,20200909,100600,38.7700000,38.7900000,38.7250000,38.7600000,3750
US1.TWTR_delisted_875018,1,20200909,100700,38.7400000,38.7700000,38.7250000,38.7500000,4860
US1.TWTR_delisted_875018,1,20200909,100800,38.7700000,38.7700000,38.7300000,38.7600000,700
US1.TWTR_delisted_875018,1,20200909,100900,38.7700000,38.7700000,38.7000000,38.7000000,1100
US1.TWTR_delisted_875018,1,20200909,101000,38.7000000,38.7000000,38.6500000,38.6700000,2200
US1.TWTR_delisted_875018,1,20200909,101100,38.7000000,38.7600000,38.7000000,38.7000000,2800
US1.TWTR_delisted_875018,1,20200909,101200,38.6900000,38.7100000,38.6600000,38.7100000,2100
US1.TWTR_delisted_875018,1,20200909,101300,38.6900000,38.6900000,38.6900000,38.6900000,200
US1.TWTR_delisted_875018,1,20200909,101400,38.7100000,38.7200000,38.7000000,38.7200000,3200
US1.TWTR_delisted_875018,1,20200909,101500,38.7400000,38.7400000,38.7100000,38.7100000,400
US1.TWTR_delisted_875018,1,20200909,101600,38.7400000,38.8300000,38.7400000,38.8100000,4066
US1.TWTR_delisted_875018,1,20200909,101700,38.8200000,38.8300000,38.7500000,38.7800000,2061
US1.TWTR_delisted_875018,1,20200909,101800,38.8100000,38.8200000,38.7500000,38.8000000,4100
US1.TWTR_delisted_875018,1,20200909,101900,38.7900000,38.8300000,38.7600000,38.8300000,2600
US1.TWTR_delisted_875018,1,20200909,102000,38.8200000,38.8200000,38.7500000,38.7500000,600
US1.TWTR_delisted_875018,1,20200909,102100,38.7100000,38.8300000,38.7100000,38.8300000,2100
US1.TWTR_delisted_875018,1,20200909,102200,38.8400000,38.8500000,38.8200000,38.8200000,800
US1.TWTR_delisted_875018,1,20200909,102300,38.8200000,38.8200000,38.8200000,38.8200000,464
US1.TWTR_delisted_875018,1,20200909,102400,38.8700000,38.8700000,38.8500000,38.8500000,500
US1.TWTR_delisted_875018,1,20200909,102500,38.8700000,38.8700000,38.8700000,38.8700000,100
US1.TWTR_delisted_875018,1,20200909,102600,38.9100000,39.0300000,38.9100000,38.9900000,1800
US1.TWTR_delisted_875018,1,20200909,102700,39.0300000,39.0900000,39.0300000,39.0900000,3487
US1.TWTR_delisted_875018,1,20200909,102800,39.0800000,39.0800000,39.0500000,39.0800000,900
US1.TWTR_delisted_875018,1,20200909,102900,39.1100000,39.1700000,39.0900000,39.1700000,1900
US1.TWTR_delisted_875018,1,20200909,103000,39.1700000,39.1800000,39.1600000,39.1600000,700
US1.TWTR_delisted_875018,1,20200909,103100,39.1600000,39.2200000,39.1600000,39.1800000,2200
US1.TWTR_delisted_875018,1,20200909,103200,39.1600000,39.2000000,39.1300000,39.1900000,1000
US1.TWTR_delisted_875018,1,20200909,103300,39.1900000,39.1900000,39.1200000,39.1400000,1400
US1.TWTR_delisted_875018,1,20200909,103400,39.1300000,39.1300000,39.1200000,39.1200000,200
US1.TWTR_delisted_875018,1,20200909,103500,39.1300000,39.1300000,39.1300000,39.1300000,300
US1.TWTR_delisted_875018,1,20200909,103600,39.1700000,39.1700000,39.1300000,39.1400000,1000
US1.TWTR_delisted_875018,1,20200909,103700,39.2200000,39.2300000,39.2200000,39.2300000,300
US1.TWTR_delisted_875018,1,20200909,103800,39.2600000,39.3600000,39.2600000,39.3400000,3532
US1.TWTR_delisted_875018,1,20200909,103900,39.3000000,39.3100000,39.3000000,39.3100000,300
US1.TWTR_delisted_875018,1,20200909,104000,39.3300000,39.3300000,39.3000000,39.3200000,400
US1.TWTR_delisted_875018,1,20200909,104100,39.2200000,39.2500000,39.2000000,39.2500000,700
US1.TWTR_delisted_875018,1,20200909,104200,39.2700000,39.2700000,39.2600000,39.2600000,300
US1.TWTR_delisted_875018,1,20200909,104400,39.2300000,39.2300000,39.1900000,39.1900000,1100
US1.TWTR_delisted_875018,1,20200909,104500,39.1900000,39.1900000,39.1200000,39.1400000,1599
US1.TWTR_delisted_875018,1,20200909,104600,39.1600000,39.1900000,39.1600000,39.1900000,600
US1.TWTR_delisted_875018,1,20200909,104700,39.2300000,39.2300000,39.1900000,39.1900000,200
US1.TWTR_delisted_875018,1,20200909,104800,39.2400000,39.2400000,39.2400000,39.2400000,100
US1.TWTR_delisted_875018,1,20200909,104900,39.2100000,39.2400000,39.2000000,39.2100000,7923
US1.TWTR_delisted_875018,1,20200909,105000,39.2500000,39.2500000,39.2500000,39.2500000,100
US1.TWTR_delisted_875018,1,20200909,105100,39.2600000,39.2900000,39.2600000,39.2900000,3146
US1.TWTR_delisted_875018,1,20200909,105200,39.2400000,39.2400000,39.2400000,39.2400000,100
US1.TWTR_delisted_875018,1,20200909,105400,39.2400000,39.2400000,39.2300000,39.2300000,1700
US1.TWTR_delisted_875018,1,20200909,105500,39.2200000,39.2200000,39.2200000,39.2200000,200
US1.TWTR_delisted_875018,1,20200909,105600,39.2750000,39.3000000,39.2700000,39.2800000,1500
US1.TWTR_delisted_875018,1,20200909,105700,39.2800000,39.2900000,39.2400000,39.2900000,3083
US1.TWTR_delisted_875018,1,20200909,105800,39.2700000,39.2700000,39.2700000,39.2700000,300
US1.TWTR_delisted_875018,1,20200909,105900,39.3000000,39.3700000,39.3000000,39.3700000,1305
US1.TWTR_delisted_875018,1,20200909,110000,39.3600000,39.3900000,39.3500000,39.3600000,1400
US1.TWTR_delisted_875018,1,20200909,110100,39.3700000,39.4000000,39.3700000,39.3900000,800
US1.TWTR_delisted_875018,1,20200909,110200,39.4100000,39.4500000,39.4100000,39.4500000,200
US1.TWTR_delisted_875018,1,20200909,110300,39.4900000,39.4900000,39.4700000,39.4700000,500
US1.TWTR_delisted_875018,1,20200909,110400,39.4800000,39.5100000,39.4600000,39.5100000,1200
US1.TWTR_delisted_875018,1,20200909,110500,39.4900000,39.5100000,39.4900000,39.5000000,1100
US1.TWTR_delisted_875018,1,20200909,110600,39.4800000,39.4800000,39.4700000,39.4700000,1522
US1.TWTR_delisted_875018,1,20200909,110700,39.4800000,39.5000000,39.4600000,39.4600000,6600
US1.TWTR_delisted_875018,1,20200909,110800,39.4800000,39.4800000,39.4300000,39.4300000,600
US1.TWTR_delisted_875018,1,20200909,110900,39.4400000,39.4400000,39.3800000,39.3900000,4825
US1.TWTR_delisted_875018,1,20200909,111000,39.4000000,39.4000000,39.3200000,39.3200000,2000
US1.TWTR_delisted_875018,1,20200909,111100,39.3600000,39.3600000,39.3600000,39.3600000,200
US1.TWTR_delisted_875018,1,20200909,111200,39.3700000,39.4300000,39.3600000,39.3700000,2700
US1.TWTR_delisted_875018,1,20200909,111300,39.3900000,39.3900000,39.3900000,39.3900000,100
US1.TWTR_delisted_875018,1,20200909,111400,39.4400000,39.4600000,39.4300000,39.4500000,1925
US1.TWTR_delisted_875018,1,20200909,111500,39.4200000,39.4400000,39.4200000,39.4400000,800
US1.TWTR_delisted_875018,1,20200909,111600,39.4500000,39.4800000,39.4500000,39.4600000,1419
US1.TWTR_delisted_875018,1,20200909,111700,39.4600000,39.4600000,39.4100000,39.4100000,2625
US1.TWTR_delisted_875018,1,20200909,111800,39.3600000,39.3700000,39.3200000,39.3200000,1300
US1.TWTR_delisted_875018,1,20200909,111900,39.3300000,39.3500000,39.3300000,39.3500000,1300
US1.TWTR_delisted_875018,1,20200909,112000,39.3700000,39.3700000,39.3300000,39.3300000,400
US1.TWTR_delisted_875018,1,20200909,112100,39.3600000,39.3600000,39.3600000,39.3600000,100
US1.TWTR_delisted_875018,1,20200909,112200,39.4100000,39.4300000,39.4100000,39.4300000,400
US1.TWTR_delisted_875018,1,20200909,112300,39.4200000,39.4450000,39.4100000,39.4450000,700
US1.TWTR_delisted_875018,1,20200909,112400,39.4600000,39.4900000,39.4500000,39.4900000,1100
US1.TWTR_delisted_875018,1,20200909,112600,39.5000000,39.5200000,39.5000000,39.5200000,300
US1.TWTR_delisted_875018,1,20200909,112700,39.4800000,39.4800000,39.4800000,39.4800000,1700
US1.TWTR_delisted_875018,1,20200909,112900,39.4900000,39.4900000,39.4700000,39.4700000,409
US1.TWTR_delisted_875018,1,20200909,113000,39.4800000,39.4800000,39.4700000,39.4700000,300
US1.TWTR_delisted_875018,1,20200909,113100,39.4800000,39.4800000,39.4800000,39.4800000,300
US1.TWTR_delisted_875018,1,20200909,113200,39.4600000,39.4600000,39.4300000,39.4500000,1400
US1.TWTR_delisted_875018,1,20200909,113300,39.4600000,39.4600000,39.4400000,39.4600000,600
US1.TWTR_delisted_875018,1,20200909,113400,39.4500000,39.4600000,39.4400000,39.4400000,586
US1.TWTR_delisted_875018,1,20200909,113600,39.4600000,39.5300000,39.4300000,39.5300000,1300
US1.TWTR_delisted_875018,1,20200909,113700,39.5500000,39.5500000,39.5300000,39.5300000,1100
US1.TWTR_delisted_875018,1,20200909,113800,39.5300000,39.5300000,39.5100000,39.5100000,300
US1.TWTR_delisted_875018,1,20200909,113900,39.5000000,39.5000000,39.4900000,39.4900000,1100
US1.TWTR_delisted_875018,1,20200909,114000,39.4900000,39.5000000,39.4800000,39.5000000,900
US1.TWTR_delisted_875018,1,20200909,114100,39.5300000,39.5300000,39.5300000,39.5300000,100
US1.TWTR_delisted_875018,1,20200909,114200,39.5000000,39.5000000,39.4450000,39.4550000,2867
US1.TWTR_delisted_875018,1,20200909,114300,39.4500000,39.4700000,39.4500000,39.4500000,1388
US1.TWTR_delisted_875018,1,20200909,114400,39.4600000,39.4700000,39.4500000,39.4700000,2300
US1.TWTR_delisted_875018,1,20200909,114500,39.4800000,39.5100000,39.4800000,39.5000000,1200
US1.TWTR_delisted_875018,1,20200909,114600,39.5200000,39.5450000,39.5200000,39.5450000,800
US1.TWTR_delisted_875018,1,20200909,114700,39.5000000,39.5100000,39.5000000,39.5000000,700
US1.TWTR_delisted_875018,1,20200909,114800,39.5400000,39.5800000,39.5400000,39.5800000,1200
US1.TWTR_delisted_875018,1,20200909,114900,39.5600000,39.5800000,39.5600000,39.5600000,700
US1.TWTR_delisted_875018,1,20200909,115000,39.5600000,39.5600000,39.5500000,39.5500000,500
US1.TWTR_delisted_875018,1,20200909,115100,39.5300000,39.5300000,39.5200000,39.5200000,400
US1.TWTR_delisted_875018,1,20200909,115200,39.5100000,39.5300000,39.5100000,39.5300000,1200
US1.TWTR_delisted_875018,1,20200909,115300,39.5300000,39.5500000,39.5300000,39.5500000,773
US1.TWTR_delisted_875018,1,20200909,115400,39.5500000,39.5500000,39.5200000,39.5200000,600
US1.TWTR_delisted_875018,1,20200909,115500,39.4900000,39.5200000,39.4900000,39.5200000,1400
US1.TWTR_delisted_875018,1,20200909,115600,39.5200000,39.5300000,39.5100000,39.5100000,726
US1.TWTR_delisted_875018,1,20200909,115700,39.5000000,39.5000000,39.5000000,39.5000000,1645
US1.TWTR_delisted_875018,1,20200909,115800,39.5200000,39.5200000,39.4950000,39.5000000,1000
US1.TWTR_delisted_875018,1,20200909,115900,39.5100000,39.5100000,39.5000000,39.5100000,1700
US1.TWTR_delisted_875018,1,20200909,120100,39.5400000,39.5400000,39.5100000,39.5300000,2200
US1.TWTR_delisted_875018,1,20200909,120200,39.5400000,39.5400000,39.5400000,39.5400000,200
US1.TWTR_delisted_875018,1,20200909,120300,39.5500000,39.5500000,39.5400000,39.5500000,700
US1.TWTR_delisted_875018,1,20200909,120400,39.5500000,39.5500000,39.5300000,39.5400000,700
US1.TWTR_delisted_875018,1,20200909,120600,39.5600000,39.5600000,39.5500000,39.5500000,400
US1.TWTR_delisted_875018,1,20200909,120800,39.5500000,39.5500000,39.5500000,39.5500000,1300
US1.TWTR_delisted_875018,1,20200909,120900,39.5700000,39.5900000,39.5700000,39.5700000,917
US1.TWTR_delisted_875018,1,20200909,121000,39.5600000,39.5600000,39.5600000,39.5600000,1000
US1.TWTR_delisted_875018,1,20200909,121100,39.5800000,39.5800000,39.5500000,39.5500000,1015
US1.TWTR_delisted_875018,1,20200909,121200,39.5800000,39.5800000,39.5800000,39.5800000,500
US1.TWTR_delisted_875018,1,20200909,121300,39.5800000,39.5800000,39.5800000,39.5800000,100
US1.TWTR_delisted_875018,1,20200909,121400,39.5800000,39.5800000,39.5700000,39.5700000,600
US1.TWTR_delisted_875018,1,20200909,121500,39.5800000,39.5800000,39.5800000,39.5800000,500
US1.TWTR_delisted_875018,1,20200909,121600,39.5800000,39.5800000,39.5800000,39.5800000,915
US1.TWTR_delisted_875018,1,20200909,121700,39.5800000,39.6050000,39.5800000,39.5900000,600
US1.TWTR_delisted_875018,1,20200909,121800,39.5900000,39.5900000,39.5600000,39.5600000,300
US1.TWTR_delisted_875018,1,20200909,121900,39.5600000,39.5750000,39.5600000,39.5750000,600
US1.TWTR_delisted_875018,1,20200909,122000,39.6100000,39.6100000,39.6000000,39.6000000,300
US1.TWTR_delisted_875018,1,20200909,122100,39.6100000,39.6100000,39.6100000,39.6100000,200
US1.TWTR_delisted_875018,1,20200909,122300,39.5900000,39.5900000,39.5900000,39.5900000,200
US1.TWTR_delisted_875018,1,20200909,122400,39.5700000,39.5700000,39.5700000,39.5700000,500
US1.TWTR_delisted_875018,1,20200909,122500,39.5700000,39.5800000,39.5700000,39.5800000,1000
US1.TWTR_delisted_875018,1,20200909,122600,39.5700000,39.5700000,39.5700000,39.5700000,300
US1.TWTR_delisted_875018,1,20200909,122800,39.6000000,39.6000000,39.5900000,39.5900000,400
US1.TWTR_delisted_875018,1,20200909,122900,39.5800000,39.5800000,39.5800000,39.5800000,100
US1.TWTR_delisted_875018,1,20200909,123100,39.6000000,39.6200000,39.6000000,39.6200000,1052
US1.TWTR_delisted_875018,1,20200909,123200,39.6100000,39.6100000,39.6100000,39.6100000,100
US1.TWTR_delisted_875018,1,20200909,123300,39.6200000,39.6200000,39.6000000,39.6000000,300
US1.TWTR_delisted_875018,1,20200909,123400,39.6200000,39.6200000,39.6200000,39.6200000,300
US1.TWTR_delisted_875018,1,20200909,123500,39.6000000,39.6000000,39.6000000,39.6000000,200
US1.TWTR_delisted_875018,1,20200909,123600,39.6150000,39.6150000,39.6150000,39.6150000,100
US1.TWTR_delisted_875018,1,20200909,123700,39.6100000,39.6100000,39.5700000,39.5800000,675
US1.TWTR_delisted_875018,1,20200909,123800,39.5700000,39.5700000,39.5700000,39.5700000,200
US1.TWTR_delisted_875018,1,20200909,123900,39.5700000,39.5700000,39.5600000,39.5600000,700
US1.TWTR_delisted_875018,1,20200909,124000,39.5500000,39.5700000,39.5500000,39.5700000,2800
US1.TWTR_delisted_875018,1,20200909,124100,39.5900000,39.5900000,39.5700000,39.5700000,1000
US1.TWTR_delisted_875018,1,20200909,124200,39.5600000,39.5600000,39.5600000,39.5600000,100
US1.TWTR_delisted_875018,1,20200909,124400,39.5900000,39.6000000,39.5900000,39.6000000,300
US1.TWTR_delisted_875018,1,20200909,124500,39.5900000,39.5900000,39.5900000,39.5900000,300
US1.TWTR_delisted_875018,1,20200909,124600,39.6000000,39.6000000,39.6000000,39.6000000,100
US1.TWTR_delisted_875018,1,20200909,124700,39.6100000,39.6100000,39.6000000,39.6000000,200
US1.TWTR_delisted_875018,1,20200909,124800,39.6200000,39.6200000,39.6200000,39.6200000,100
US1.TWTR_delisted_875018,1,20200909,125000,39.6200000,39.6400000,39.6200000,39.6400000,793
US1.TWTR_delisted_875018,1,20200909,125100,39.6200000,39.6200000,39.6100000,39.6100000,518
US1.TWTR_delisted_875018,1,20200909,125200,39.6300000,39.6300000,39.6300000,39.6300000,100
US1.TWTR_delisted_875018,1,20200909,125400,39.6200000,39.6200000,39.6200000,39.6200000,200
US1.TWTR_delisted_875018,1,20200909,125500,39.6200000,39.6200000,39.6000000,39.6000000,960
US1.TWTR_delisted_875018,1,20200909,125600,39.6100000,39.6200000,39.6100000,39.6100000,802
US1.TWTR_delisted_875018,1,20200909,125700,39.6100000,39.6100000,39.6000000,39.6100000,400
US1.TWTR_delisted_875018,1,20200909,125800,39.6100000,39.6100000,39.6000000,39.6000000,400
US1.TWTR_delisted_875018,1,20200909,125900,39.6100000,39.6100000,39.6000000,39.6100000,400
US1.TWTR_delisted_875018,1,20200909,130000,39.6400000,39.6400000,39.6400000,39.6400000,100
US1.TWTR_delisted_875018,1,20200909,130100,39.6450000,39.6700000,39.6450000,39.6600000,300
US1.TWTR_delisted_875018,1,20200909,130200,39.6600000,39.6600000,39.6600000,39.6600000,200
US1.TWTR_delisted_875018,1,20200909,130300,39.6800000,39.6800000,39.6600000,39.6600000,400
US1.TWTR_delisted_875018,1,20200909,130400,39.6800000,39.7000000,39.6800000,39.7000000,1363
US1.TWTR_delisted_875018,1,20200909,130500,39.7000000,39.7000000,39.6900000,39.6900000,400
US1.TWTR_delisted_875018,1,20200909,130600,39.6900000,39.6900000,39.6800000,39.6800000,600
US1.TWTR_delisted_875018,1,20200909,130700,39.6700000,39.6900000,39.6700000,39.6900000,700
US1.TWTR_delisted_875018,1,20200909,130800,39.7000000,39.7100000,39.6900000,39.6900000,1000
US1.TWTR_delisted_875018,1,20200909,130900,39.6900000,39.6900000,39.6800000,39.6800000,400
US1.TWTR_delisted_875018,1,20200909,131000,39.6700000,39.6700000,39.6700000,39.6700000,200
US1.TWTR_delisted_875018,1,20200909,131100,39.6800000,39.6800000,39.6800000,39.6800000,478
US1.TWTR_delisted_875018,1,20200909,131200,39.6600000,39.6900000,39.6600000,39.6900000,500
US1.TWTR_delisted_875018,1,20200909,131300,39.7100000,39.7100000,39.7100000,39.7100000,100
US1.TWTR_delisted_875018,1,20200909,131400,39.6900000,39.6900000,39.6700000,39.6700000,940
US1.TWTR_delisted_875018,1,20200909,131500,39.6600000,39.6700000,39.6600000,39.6700000,200
US1.TWTR_delisted_875018,1,20200909,131600,39.6300000,39.6300000,39.6000000,39.6100000,2100
US1.TWTR_delisted_875018,1,20200909,131700,39.6100000,39.6200000,39.5800000,39.5800000,1753
US1.TWTR_delisted_875018,1,20200909,131800,39.6000000,39.6100000,39.6000000,39.6100000,400
US1.TWTR_delisted_875018,1,20200909,131900,39.5900000,39.5900000,39.5600000,39.5600000,1600
US1.TWTR_delisted_875018,1,20200909,132000,39.5400000,39.5400000,39.5000000,39.5200000,2200
US1.TWTR_delisted_875018,1,20200909,132100,39.5300000,39.5400000,39.5100000,39.5200000,1400
US1.TWTR_delisted_875018,1,20200909,132200,39.5300000,39.5600000,39.5300000,39.5500000,800
US1.TWTR_delisted_875018,1,20200909,132300,39.5400000,39.5400000,39.5400000,39.5400000,500
US1.TWTR_delisted_875018,1,20200909,132400,39.5400000,39.5500000,39.5400000,39.5500000,200
US1.TWTR_delisted_875018,1,20200909,132500,39.5500000,39.5500000,39.5500000,39.5500000,200
US1.TWTR_delisted_875018,1,20200909,132600,39.5500000,39.5500000,39.5300000,39.5300000,2368
US1.TWTR_delisted_875018,1,20200909,132700,39.5400000,39.5400000,39.5400000,39.5400000,200
US1.TWTR_delisted_875018,1,20200909,132800,39.5900000,39.5900000,39.5700000,39.5700000,755
US1.TWTR_delisted_875018,1,20200909,132900,39.5800000,39.5800000,39.5800000,39.5800000,400
US1.TWTR_delisted_875018,1,20200909,133000,39.5700000,39.5700000,39.5300000,39.5300000,1300
US1.TWTR_delisted_875018,1,20200909,133100,39.5400000,39.5400000,39.5200000,39.5200000,2499
US1.TWTR_delisted_875018,1,20200909,133200,39.5200000,39.5200000,39.4900000,39.4900000,2113
US1.TWTR_delisted_875018,1,20200909,133300,39.5000000,39.5000000,39.4900000,39.4900000,300
US1.TWTR_delisted_875018,1,20200909,133400,39.4600000,39.4700000,39.4600000,39.4700000,500
US1.TWTR_delisted_875018,1,20200909,133500,39.4500000,39.4500000,39.4500000,39.4500000,900
US1.TWTR_delisted_875018,1,20200909,133600,39.4600000,39.4700000,39.4600000,39.4700000,379
US1.TWTR_delisted_875018,1,20200909,133700,39.5000000,39.5000000,39.5000000,39.5000000,200
US1.TWTR_delisted_875018,1,20200909,133800,39.5000000,39.5200000,39.4850000,39.5200000,4300
US1.TWTR_delisted_875018,1,20200909,133900,39.5100000,39.5100000,39.5000000,39.5000000,200
US1.TWTR_delisted_875018,1,20200909,134000,39.5200000,39.5200000,39.5200000,39.5200000,900
US1.TWTR_delisted_875018,1,20200909,134100,39.5200000,39.5200000,39.5000000,39.5000000,1212
US1.TWTR_delisted_875018,1,20200909,134200,39.5000000,39.5000000,39.4600000,39.4700000,3300
US1.TWTR_delisted_875018,1,20200909,134300,39.4200000,39.4500000,39.4200000,39.4400000,700
US1.TWTR_delisted_875018,1,20200909,134400,39.4400000,39.4400000,39.4000000,39.4100000,2400
US1.TWTR_delisted_875018,1,20200909,134500,39.3800000,39.4000000,39.3800000,39.3800000,2400
US1.TWTR_delisted_875018,1,20200909,134600,39.3700000,39.3800000,39.3700000,39.3800000,300
US1.TWTR_delisted_875018,1,20200909,134700,39.3800000,39.4000000,39.3800000,39.4000000,500
US1.TWTR_delisted_875018,1,20200909,134800,39.3800000,39.3800000,39.3800000,39.3800000,200
US1.TWTR_delisted_875018,1,20200909,134900,39.3950000,39.4000000,39.3900000,39.3900000,600
US1.TWTR_delisted_875018,1,20200909,135000,39.4000000,39.4400000,39.4000000,39.4300000,1500
US1.TWTR_delisted_875018,1,20200909,135100,39.4000000,39.4250000,39.4000000,39.4250000,200
US1.TWTR_delisted_875018,1,20200909,135300,39.4300000,39.4300000,39.3800000,39.3800000,400
US1.TWTR_delisted_875018,1,20200909,135400,39.3800000,39.3800000,39.3800000,39.3800000,604
US1.TWTR_delisted_875018,1,20200909,135500,39.4000000,39.4200000,39.4000000,39.4200000,674
US1.TWTR_delisted_875018,1,20200909,135600,39.4200000,39.4200000,39.4100000,39.4100000,400
US1.TWTR_delisted_875018,1,20200909,135700,39.4200000,39.4600000,39.4200000,39.4400000,1294
US1.TWTR_delisted_875018,1,20200909,135800,39.4300000,39.4300000,39.3700000,39.3700000,839
US1.TWTR_delisted_875018,1,20200909,135900,39.3500000,39.3500000,39.3300000,39.3300000,800
US1.TWTR_delisted_875018,1,20200909,140000,39.3100000,39.3100000,39.3000000,39.3000000,600
US1.TWTR_delisted_875018,1,20200909,140100,39.3200000,39.3200000,39.3100000,39.3200000,500
US1.TWTR_delisted_875018,1,20200909,140200,39.3400000,39.3400000,39.3400000,39.3400000,100
US1.TWTR_delisted_875018,1,20200909,140300,39.3400000,39.3400000,39.3300000,39.3400000,300
US1.TWTR_delisted_875018,1,20200909,140400,39.3600000,39.3600000,39.3600000,39.3600000,200
US1.TWTR_delisted_875018,1,20200909,140500,39.3400000,39.3400000,39.3200000,39.3200000,785
US1.TWTR_delisted_875018,1,20200909,140600,39.3100000,39.3200000,39.3100000,39.3200000,200
US1.TWTR_delisted_875018,1,20200909,140700,39.3200000,39.3300000,39.3100000,39.3300000,300
US1.TWTR_delisted_875018,1,20200909,140800,39.3400000,39.3900000,39.3400000,39.3900000,400
US1.TWTR_delisted_875018,1,20200909,140900,39.3800000,39.3800000,39.3800000,39.3800000,100
US1.TWTR_delisted_875018,1,20200909,141000,39.3850000,39.3850000,39.3500000,39.3500000,600
US1.TWTR_delisted_875018,1,20200909,141100,39.3500000,39.3500000,39.3400000,39.3400000,300
US1.TWTR_delisted_875018,1,20200909,141200,39.3400000,39.3400000,39.3100000,39.3100000,600
US1.TWTR_delisted_875018,1,20200909,141300,39.3200000,39.3200000,39.3200000,39.3200000,800
US1.TWTR_delisted_875018,1,20200909,141400,39.3100000,39.3100000,39.2800000,39.2800000,500
US1.TWTR_delisted_875018,1,20200909,141500,39.2700000,39.2700000,39.2600000,39.2600000,300
US1.TWTR_delisted_875018,1,20200909,141600,39.2700000,39.2700000,39.2700000,39.2700000,200
US1.TWTR_delisted_875018,1,20200909,141700,39.2600000,39.2900000,39.2600000,39.2900000,530
US1.TWTR_delisted_875018,1,20200909,141800,39.2900000,39.2900000,39.2800000,39.2800000,200
US1.TWTR_delisted_875018,1,20200909,141900,39.3000000,39.3000000,39.3000000,39.3000000,453
US1.TWTR_delisted_875018,1,20200909,142000,39.2900000,39.3300000,39.2900000,39.3300000,1800
US1.TWTR_delisted_875018,1,20200909,142100,39.3300000,39.3400000,39.3200000,39.3400000,400
US1.TWTR_delisted_875018,1,20200909,142200,39.3500000,39.4000000,39.3500000,39.4000000,900
US1.TWTR_delisted_875018,1,20200909,142300,39.3900000,39.3900000,39.3600000,39.3700000,789
US1.TWTR_delisted_875018,1,20200909,142400,39.3700000,39.3800000,39.3700000,39.3800000,600
US1.TWTR_delisted_875018,1,20200909,142500,39.3900000,39.4000000,39.3800000,39.3900000,900
US1.TWTR_delisted_875018,1,20200909,142600,39.4200000,39.4400000,39.4000000,39.4000000,1200
US1.TWTR_delisted_875018,1,20200909,142700,39.3800000,39.3800000,39.3500000,39.3800000,900
US1.TWTR_delisted_875018,1,20200909,142800,39.3700000,39.3700000,39.3300000,39.3300000,1292
US1.TWTR_delisted_875018,1,20200909,142900,39.3700000,39.3700000,39.3700000,39.3700000,400
US1.TWTR_delisted_875018,1,20200909,143000,39.3900000,39.4000000,39.3900000,39.4000000,400
US1.TWTR_delisted_875018,1,20200909,143100,39.3900000,39.4100000,39.3900000,39.4000000,300
US1.TWTR_delisted_875018,1,20200909,143200,39.4100000,39.4300000,39.4100000,39.4300000,1000
US1.TWTR_delisted_875018,1,20200909,143300,39.4300000,39.4300000,39.4300000,39.4300000,1400
US1.TWTR_delisted_875018,1,20200909,143400,39.4400000,39.4500000,39.4300000,39.4500000,1000
US1.TWTR_delisted_875018,1,20200909,143500,39.4500000,39.4500000,39.4500000,39.4500000,300
US1.TWTR_delisted_875018,1,20200909,143600,39.4600000,39.4600000,39.4600000,39.4600000,200
US1.TWTR_delisted_875018,1,20200909,143700,39.4800000,39.4800000,39.4800000,39.4800000,1161
US1.TWTR_delisted_875018,1,20200909,143800,39.4700000,39.4750000,39.4600000,39.4700000,897
US1.TWTR_delisted_875018,1,20200909,143900,39.4600000,39.4600000,39.4500000,39.4500000,300
US1.TWTR_delisted_875018,1,20200909,144000,39.4700000,39.4800000,39.4700000,39.4700000,400
US1.TWTR_delisted_875018,1,20200909,144100,39.4750000,39.4800000,39.4600000,39.4600000,900
US1.TWTR_delisted_875018,1,20200909,144200,39.4500000,39.4600000,39.4500000,39.4600000,660
US1.TWTR_delisted_875018,1,20200909,144400,39.4600000,39.4600000,39.4600000,39.4600000,532
US1.TWTR_delisted_875018,1,20200909,144500,39.4700000,39.4700000,39.4600000,39.4700000,672
US1.TWTR_delisted_875018,1,20200909,144600,39.4600000,39.4800000,39.4600000,39.4800000,200
US1.TWTR_delisted_875018,1,20200909,144700,39.4500000,39.4500000,39.4400000,39.4400000,700
US1.TWTR_delisted_875018,1,20200909,144800,39.4200000,39.4200000,39.4100000,39.4200000,800
US1.TWTR_delisted_875018,1,20200909,144900,39.4000000,39.4150000,39.4000000,39.4150000,695
US1.TWTR_delisted_875018,1,20200909,145000,39.4300000,39.4300000,39.4000000,39.4000000,900
US1.TWTR_delisted_875018,1,20200909,145100,39.4100000,39.4100000,39.3800000,39.3900000,1400
US1.TWTR_delisted_875018,1,20200909,145200,39.4000000,39.4100000,39.4000000,39.4100000,300
US1.TWTR_delisted_875018,1,20200909,145300,39.4300000,39.4300000,39.4300000,39.4300000,200
US1.TWTR_delisted_875018,1,20200909,145400,39.4500000,39.4750000,39.4500000,39.4750000,300
US1.TWTR_delisted_875018,1,20200909,145500,39.4700000,39.4900000,39.4700000,39.4800000,500
US1.TWTR_delisted_875018,1,20200909,145600,39.4900000,39.4900000,39.4700000,39.4700000,600
US1.TWTR_delisted_875018,1,20200909,145700,39.4700000,39.4700000,39.4700000,39.4700000,200
US1.TWTR_delisted_875018,1,20200909,145800,39.4400000,39.4700000,39.4400000,39.4700000,600
US1.TWTR_delisted_875018,1,20200909,145900,39.4700000,39.4700000,39.4500000,39.4500000,600
US1.TWTR_delisted_875018,1,20200909,150000,39.4300000,39.4400000,39.4300000,39.4400000,700
US1.TWTR_delisted_875018,1,20200909,150100,39.4500000,39.4600000,39.4500000,39.4600000,330
US1.TWTR_delisted_875018,1,20200909,150200,39.4700000,39.4700000,39.4600000,39.4600000,400
US1.TWTR_delisted_875018,1,20200909,150300,39.4700000,39.4800000,39.4700000,39.4800000,500
US1.TWTR_delisted_875018,1,20200909,150400,39.4800000,39.5000000,39.4800000,39.5000000,400
US1.TWTR_delisted_875018,1,20200909,150500,39.5000000,39.5000000,39.5000000,39.5000000,600
US1.TWTR_delisted_875018,1,20200909,150600,39.4900000,39.4900000,39.4700000,39.4800000,1081
US1.TWTR_delisted_875018,1,20200909,150700,39.4900000,39.4900000,39.4800000,39.4900000,600
US1.TWTR_delisted_875018,1,20200909,150800,39.4900000,39.4900000,39.4900000,39.4900000,600
US1.TWTR_delisted_875018,1,20200909,150900,39.4800000,39.4900000,39.4800000,39.4900000,1963
US1.TWTR_delisted_875018,1,20200909,151000,39.5000000,39.5200000,39.5000000,39.5200000,500
US1.TWTR_delisted_875018,1,20200909,151100,39.5300000,39.5300000,39.5200000,39.5200000,581
US1.TWTR_delisted_875018,1,20200909,151200,39.5000000,39.5000000,39.4600000,39.4600000,300
US1.TWTR_delisted_875018,1,20200909,151300,39.4700000,39.4900000,39.4700000,39.4700000,600
US1.TWTR_delisted_875018,1,20200909,151400,39.4900000,39.5700000,39.4900000,39.5700000,7016
US1.TWTR_delisted_875018,1,20200909,151500,39.5800000,39.6200000,39.5800000,39.6200000,4731
US1.TWTR_delisted_875018,1,20200909,151600,39.6300000,39.6500000,39.6300000,39.6350000,4429
US1.TWTR_delisted_875018,1,20200909,151700,39.6700000,39.6700000,39.6500000,39.6500000,1200
US1.TWTR_delisted_875018,1,20200909,151800,39.6500000,39.6600000,39.6300000,39.6300000,1545
US1.TWTR_delisted_875018,1,20200909,151900,39.6300000,39.6300000,39.6100000,39.6100000,1000
US1.TWTR_delisted_875018,1,20200909,152000,39.6200000,39.6200000,39.6200000,39.6200000,400
US1.TWTR_delisted_875018,1,20200909,152100,39.6500000,39.6700000,39.6500000,39.6700000,800
US1.TWTR_delisted_875018,1,20200909,152200,39.6450000,39.6450000,39.6200000,39.6200000,300
US1.TWTR_delisted_875018,1,20200909,152300,39.6000000,39.6100000,39.6000000,39.6100000,300
US1.TWTR_delisted_875018,1,20200909,152400,39.6600000,39.6800000,39.6600000,39.6800000,1400
US1.TWTR_delisted_875018,1,20200909,152500,39.6900000,39.7250000,39.6900000,39.7200000,2480
US1.TWTR_delisted_875018,1,20200909,152600,39.7300000,39.7600000,39.7300000,39.7500000,3200
US1.TWTR_delisted_875018,1,20200909,152700,39.7700000,39.7700000,39.6800000,39.7000000,1100
US1.TWTR_delisted_875018,1,20200909,152800,39.7400000,39.7500000,39.7300000,39.7400000,1600
US1.TWTR_delisted_875018,1,20200909,152900,39.7500000,39.7500000,39.7500000,39.7500000,900
US1.TWTR_delisted_875018,1,20200909,153000,39.7600000,39.7700000,39.7600000,39.7600000,760
US1.TWTR_delisted_875018,1,20200909,153100,39.7400000,39.7600000,39.7100000,39.7600000,1700
US1.TWTR_delisted_875018,1,20200909,153200,39.7700000,39.8000000,39.7700000,39.7900000,500
US1.TWTR_delisted_875018,1,20200909,153300,39.7900000,39.8050000,39.7900000,39.8050000,200
US1.TWTR_delisted_875018,1,20200909,153400,39.8000000,39.8000000,39.7700000,39.7900000,1351
US1.TWTR_delisted_875018,1,20200909,153500,39.7800000,39.7950000,39.7700000,39.7900000,1200
US1.TWTR_delisted_875018,1,20200909,153600,39.7850000,39.7850000,39.7200000,39.7200000,2001
US1.TWTR_delisted_875018,1,20200909,153700,39.7400000,39.7500000,39.7200000,39.7200000,1100
US1.TWTR_delisted_875018,1,20200909,153800,39.7500000,39.7500000,39.7300000,39.7300000,2200
US1.TWTR_delisted_875018,1,20200909,153900,39.7100000,39.7200000,39.6900000,39.6900000,5512
US1.TWTR_delisted_875018,1,20200909,154000,39.6700000,39.6700000,39.6200000,39.6200000,2000
US1.TWTR_delisted_875018,1,20200909,154100,39.6200000,39.6200000,39.5700000,39.5800000,1867
US1.TWTR_delisted_875018,1,20200909,154200,39.5900000,39.6000000,39.5800000,39.5900000,400
US1.TWTR_delisted_875018,1,20200909,154300,39.5500000,39.5700000,39.5500000,39.5700000,1154
US1.TWTR_delisted_875018,1,20200909,154400,39.5500000,39.5500000,39.5400000,39.5400000,1100
US1.TWTR_delisted_875018,1,20200909,154500,39.5800000,39.6100000,39.5800000,39.6100000,700
US1.TWTR_delisted_875018,1,20200909,154600,39.5900000,39.5900000,39.5500000,39.5500000,1000
US1.TWTR_delisted_875018,1,20200909,154700,39.5300000,39.5600000,39.5300000,39.5600000,1100
US1.TWTR_delisted_875018,1,20200909,154800,39.5600000,39.5600000,39.5300000,39.5500000,900
US1.TWTR_delisted_875018,1,20200909,154900,39.5700000,39.5700000,39.5200000,39.5200000,1000
US1.TWTR_delisted_875018,1,20200909,155000,39.5500000,39.5600000,39.5500000,39.5500000,600
US1.TWTR_delisted_875018,1,20200909,155100,39.5800000,39.5800000,39.5200000,39.5200000,2400
US1.TWTR_delisted_875018,1,20200909,155200,39.5600000,39.5700000,39.5500000,39.5700000,2800
US1.TWTR_delisted_875018,1,20200909,155300,39.5900000,39.6600000,39.5900000,39.6500000,8872
US1.TWTR_delisted_875018,1,20200909,155400,39.6400000,39.6800000,39.6200000,39.6800000,5447
US1.TWTR_delisted_875018,1,20200909,155500,39.6800000,39.7450000,39.6800000,39.7400000,3600
US1.TWTR_delisted_875018,1,20200909,155600,39.7400000,39.7400000,39.7000000,39.7000000,4073
US1.TWTR_delisted_875018,1,20200909,155700,39.6900000,39.6900000,39.6400000,39.6600000,5232
US1.TWTR_delisted_875018,1,20200909,155800,39.6700000,39.6800000,39.6500000,39.6800000,7548
US1.TWTR_delisted_875018,1,20200909,155900,39.6750000,39.6750000,39.6000000,39.6100000,5243
US1.TWTR_delisted_875018,1,20200909,160000,39.6300000,39.6500000,39.5300000,39.5500000,9736
US1.TWTR_delisted_875018,1,20200910,093100,39.8900000,40.0000000,39.8100000,40.0000000,4426
US1.TWTR_delisted_875018,1,20200910,093200,40.0000000,40.0900000,39.9600000,40.0000000,1100
US1.TWTR_delisted_875018,1,20200910,093300,39.9900000,40.1000000,39.9900000,40.0400000,1243
US1.TWTR_delisted_875018,1,20200910,093400,40.0300000,40.0800000,39.9900000,40.0600000,2105
US1.TWTR_delisted_875018,1,20200910,093500,40.1800000,40.2200000,40.1200000,40.1600000,1000
US1.TWTR_delisted_875018,1,20200910,093600,40.2000000,40.2000000,40.1500000,40.1900000,1800
US1.TWTR_delisted_875018,1,20200910,093700,40.2200000,40.2500000,40.1800000,40.2000000,7590
US1.TWTR_delisted_875018,1,20200910,093800,40.1400000,40.2100000,40.1300000,40.2100000,1000
US1.TWTR_delisted_875018,1,20200910,093900,40.2600000,40.2800000,40.2600000,40.2800000,300
US1.TWTR_delisted_875018,1,20200910,094000,40.2000000,40.2000000,40.1400000,40.1500000,2000
US1.TWTR_delisted_875018,1,20200910,094100,40.1300000,40.2200000,40.1300000,40.1400000,5000
US1.TWTR_delisted_875018,1,20200910,094200,40.0700000,40.1600000,40.0500000,40.1500000,2012
US1.TWTR_delisted_875018,1,20200910,094300,40.1600000,40.2000000,40.1300000,40.1300000,2920
US1.TWTR_delisted_875018,1,20200910,094400,40.1000000,40.1000000,39.9800000,39.9800000,7496
US1.TWTR_delisted_875018,1,20200910,094500,39.9800000,40.0400000,39.9700000,40.0400000,1500
US1.TWTR_delisted_875018,1,20200910,094600,39.9800000,40.0300000,39.9800000,40.0300000,1200
US1.TWTR_delisted_875018,1,20200910,094700,40.0000000,40.0200000,40.0000000,40.0200000,300
US1.TWTR_delisted_875018,1,20200910,094800,40.0600000,40.1200000,40.0600000,40.1200000,1200
US1.TWTR_delisted_875018,1,20200910,094900,40.1400000,40.1500000,40.0700000,40.0700000,1085
US1.TWTR_delisted_875018,1,20200910,095000,40.0600000,40.0700000,40.0200000,40.0200000,2300
US1.TWTR_delisted_875018,1,20200910,095100,40.0000000,40.0000000,39.9000000,39.9000000,1000
US1.TWTR_delisted_875018,1,20200910,095200,39.8800000,39.9200000,39.8600000,39.8600000,1200
US1.TWTR_delisted_875018,1,20200910,095300,39.8500000,39.9100000,39.8400000,39.8800000,2200
US1.TWTR_delisted_875018,1,20200910,095400,39.8900000,39.9300000,39.8900000,39.9300000,700
US1.TWTR_delisted_875018,1,20200910,095500,39.9900000,40.0100000,39.9900000,40.0100000,500
US1.TWTR_delisted_875018,1,20200910,095600,40.0000000,40.1000000,40.0000000,40.0900000,4715
US1.TWTR_delisted_875018,1,20200910,095700,40.0700000,40.0900000,40.0400000,40.0800000,2500
US1.TWTR_delisted_875018,1,20200910,095800,40.0300000,40.0300000,40.0000000,40.0000000,200
US1.TWTR_delisted_875018,1,20200910,095900,39.9800000,39.9900000,39.9500000,39.9500000,1300
US1.TWTR_delisted_875018,1,20200910,100000,39.9600000,39.9600000,39.9200000,39.9300000,1000
US1.TWTR_delisted_875018,1,20200910,100100,39.9300000,40.1200000,39.9300000,40.1200000,1100
US1.TWTR_delisted_875018,1,20200910,100200,40.1300000,40.1600000,40.1300000,40.1600000,1000
US1.TWTR_delisted_875018,1,20200910,100300,40.1800000,40.2200000,40.1800000,40.2200000,1901
US1.TWTR_delisted_875018,1,20200910,100400,40.2800000,40.3000000,40.2800000,40.2800000,5918
US1.TWTR_delisted_875018,1,20200910,100500,40.2400000,40.2400000,40.2400000,40.2400000,100
US1.TWTR_delisted_875018,1,20200910,100600,40.3400000,40.3700000,40.3200000,40.3200000,1480
US1.TWTR_delisted_875018,1,20200910,100700,40.2800000,40.2800000,40.2600000,40.2600000,1600
US1.TWTR_delisted_875018,1,20200910,100800,40.2500000,40.2600000,40.2500000,40.2500000,300
US1.TWTR_delisted_875018,1,20200910,100900,40.2800000,40.2900000,40.2500000,40.2900000,1154
US1.TWTR_delisted_875018,1,20200910,101000,40.2700000,40.3000000,40.2700000,40.3000000,900
US1.TWTR_delisted_875018,1,20200910,101100,40.3100000,40.3100000,40.2600000,40.2600000,1497
US1.TWTR_delisted_875018,1,20200910,101200,40.2000000,40.2100000,40.1800000,40.2100000,500
US1.TWTR_delisted_875018,1,20200910,101300,40.2800000,40.2800000,40.2700000,40.2700000,500
US1.TWTR_delisted_875018,1,20200910,101400,40.2700000,40.2800000,40.2500000,40.2500000,500
US1.TWTR_delisted_875018,1,20200910,101500,40.2400000,40.2400000,40.2400000,40.2400000,100
US1.TWTR_delisted_875018,1,20200910,101600,40.2900000,40.3300000,40.2900000,40.3200000,600
US1.TWTR_delisted_875018,1,20200910,101700,40.3500000,40.3500000,40.3500000,40.3500000,100
US1.TWTR_delisted_875018,1,20200910,101800,40.3600000,40.3600000,40.3600000,40.3600000,200
US1.TWTR_delisted_875018,1,20200910,101900,40.3500000,40.3800000,40.3500000,40.3800000,1445
US1.TWTR_delisted_875018,1,20200910,102100,40.3600000,40.3600000,40.3600000,40.3600000,500
US1.TWTR_delisted_875018,1,20200910,102200,40.3200000,40.3200000,40.3200000,40.3200000,900
US1.TWTR_delisted_875018,1,20200910,102300,40.3300000,40.3400000,40.3300000,40.3400000,300
US1.TWTR_delisted_875018,1,20200910,102400,40.3500000,40.3900000,40.3300000,40.3300000,2721
US1.TWTR_delisted_875018,1,20200910,102500,40.3100000,40.3100000,40.2500000,40.2500000,891
US1.TWTR_delisted_875018,1,20200910,102600,40.2400000,40.2400000,40.1700000,40.2000000,3525
US1.TWTR_delisted_875018,1,20200910,102700,40.1700000,40.1700000,40.1700000,40.1700000,100
US1.TWTR_delisted_875018,1,20200910,102800,40.1900000,40.2500000,40.1900000,40.2300000,800
US1.TWTR_delisted_875018,1,20200910,102900,40.2400000,40.2500000,40.2400000,40.2400000,400
US1.TWTR_delisted_875018,1,20200910,103000,40.2500000,40.3100000,40.2500000,40.2700000,1800
US1.TWTR_delisted_875018,1,20200910,103100,40.2600000,40.3200000,40.2600000,40.3200000,400
US1.TWTR_delisted_875018,1,20200910,103200,40.3200000,40.3200000,40.3200000,40.3200000,300
US1.TWTR_delisted_875018,1,20200910,103300,40.2900000,40.3200000,40.2800000,40.3100000,2715
US1.TWTR_delisted_875018,1,20200910,103400,40.3200000,40.3300000,40.3100000,40.3100000,900
US1.TWTR_delisted_875018,1,20200910,103500,40.3300000,40.3300000,40.2900000,40.3200000,2000
US1.TWTR_delisted_875018,1,20200910,103600,40.2900000,40.3100000,40.2700000,40.2700000,900
US1.TWTR_delisted_875018,1,20200910,103700,40.3000000,40.3100000,40.2800000,40.3100000,300
US1.TWTR_delisted_875018,1,20200910,103800,40.3000000,40.3000000,40.2800000,40.2800000,800
US1.TWTR_delisted_875018,1,20200910,103900,40.2900000,40.3200000,40.2800000,40.3200000,1000
US1.TWTR_delisted_875018,1,20200910,104000,40.3200000,40.3200000,40.3200000,40.3200000,300
US1.TWTR_delisted_875018,1,20200910,104100,40.3200000,40.3200000,40.3000000,40.3100000,1600
US1.TWTR_delisted_875018,1,20200910,104200,40.3300000,40.3800000,40.3300000,40.3800000,2400
US1.TWTR_delisted_875018,1,20200910,104300,40.3500000,40.3500000,40.2700000,40.2700000,900
US1.TWTR_delisted_875018,1,20200910,104400,40.2600000,40.2900000,40.2600000,40.2700000,800
US1.TWTR_delisted_875018,1,20200910,104500,40.2500000,40.2500000,40.1900000,40.1900000,900
US1.TWTR_delisted_875018,1,20200910,104600,40.1900000,40.1900000,40.0600000,40.0600000,5115
US1.TWTR_delisted_875018,1,20200910,104700,40.0700000,40.0700000,39.9600000,39.9800000,2400
US1.TWTR_delisted_875018,1,20200910,104800,40.0000000,40.0000000,39.9600000,39.9900000,2000
US1.TWTR_delisted_875018,1,20200910,104900,40.0100000,40.0100000,39.9700000,39.9800000,2325
US1.TWTR_delisted_875018,1,20200910,105000,39.9800000,39.9800000,39.9300000,39.9400000,2300
US1.TWTR_delisted_875018,1,20200910,105100,39.9450000,39.9900000,39.9300000,39.9900000,2085
US1.TWTR_delisted_875018,1,20200910,105200,39.9700000,40.0500000,39.9700000,40.0500000,3847
US1.TWTR_delisted_875018,1,20200910,105300,40.0500000,40.1600000,40.0400000,40.1600000,4279
US1.TWTR_delisted_875018,1,20200910,105400,40.1400000,40.1400000,40.1400000,40.1400000,100
US1.TWTR_delisted_875018,1,20200910,105500,40.1200000,40.1300000,40.1000000,40.1000000,1711
US1.TWTR_delisted_875018,1,20200910,105600,40.1300000,40.1300000,40.1100000,40.1100000,1600
US1.TWTR_delisted_875018,1,20200910,105700,40.1500000,40.1500000,40.0800000,40.0800000,3100
US1.TWTR_delisted_875018,1,20200910,105800,40.0800000,40.0800000,40.0000000,40.0000000,5250
US1.TWTR_delisted_875018,1,20200910,105900,39.9500000,39.9500000,39.8700000,39.8900000,5800
US1.TWTR_delisted_875018,1,20200910,110000,39.9000000,39.9100000,39.8500000,39.8500000,1917
US1.TWTR_delisted_875018,1,20200910,110100,39.7900000,39.8000000,39.7100000,39.7200000,3900
US1.TWTR_delisted_875018,1,20200910,110200,39.7300000,39.8300000,39.7300000,39.8100000,2400
US1.TWTR_delisted_875018,1,20200910,110300,39.8000000,39.9100000,39.8000000,39.8800000,1300
US1.TWTR_delisted_875018,1,20200910,110400,39.8800000,39.9100000,39.8700000,39.8700000,2000
US1.TWTR_delisted_875018,1,20200910,110500,39.8400000,39.8400000,39.7900000,39.8400000,1951
US1.TWTR_delisted_875018,1,20200910,110600,39.8100000,39.8500000,39.8100000,39.8400000,3301
US1.TWTR_delisted_875018,1,20200910,110700,39.8500000,39.9000000,39.8300000,39.9000000,1168
US1.TWTR_delisted_875018,1,20200910,110800,39.8950000,39.9400000,39.8950000,39.9400000,500
US1.TWTR_delisted_875018,1,20200910,110900,39.9300000,39.9800000,39.9300000,39.9800000,200
US1.TWTR_delisted_875018,1,20200910,111000,39.9600000,39.9700000,39.9500000,39.9500000,1400
US1.TWTR_delisted_875018,1,20200910,111100,39.9400000,39.9400000,39.8700000,39.8700000,1400
US1.TWTR_delisted_875018,1,20200910,111200,39.8500000,39.9400000,39.8500000,39.9400000,2200
US1.TWTR_delisted_875018,1,20200910,111300,40.0000000,40.0200000,39.9900000,40.0200000,1800
US1.TWTR_delisted_875018,1,20200910,111400,40.0200000,40.0400000,40.0000000,40.0400000,1800
US1.TWTR_delisted_875018,1,20200910,111500,40.0100000,40.0100000,40.0100000,40.0100000,100
US1.TWTR_delisted_875018,1,20200910,111600,40.0500000,40.0500000,39.9800000,40.0200000,800
US1.TWTR_delisted_875018,1,20200910,111700,39.9600000,39.9600000,39.8800000,39.8800000,1400
US1.TWTR_delisted_875018,1,20200910,111800,39.9000000,39.9100000,39.8800000,39.8800000,1000
US1.TWTR_delisted_875018,1,20200910,111900,39.8900000,39.8900000,39.8500000,39.8600000,3174
US1.TWTR_delisted_875018,1,20200910,112000,39.8700000,39.9800000,39.8300000,39.9700000,1867
US1.TWTR_delisted_875018,1,20200910,112100,39.9700000,39.9800000,39.9500000,39.9550000,2500
US1.TWTR_delisted_875018,1,20200910,112200,39.9500000,40.0100000,39.9500000,39.9900000,1187
US1.TWTR_delisted_875018,1,20200910,112300,40.0100000,40.0400000,40.0100000,40.0400000,1600
US1.TWTR_delisted_875018,1,20200910,112400,40.0700000,40.0800000,40.0500000,40.0500000,500
US1.TWTR_delisted_875018,1,20200910,112500,40.0700000,40.0700000,40.0500000,40.0600000,1000
US1.TWTR_delisted_875018,1,20200910,112600,40.0600000,40.0900000,40.0600000,40.0800000,800
US1.TWTR_delisted_875018,1,20200910,112700,40.0700000,40.1000000,40.0600000,40.0800000,700
US1.TWTR_delisted_875018,1,20200910,112800,40.0900000,40.0900000,40.0500000,40.0500000,574
US1.TWTR_delisted_875018,1,20200910,112900,40.1000000,40.1100000,40.1000000,40.1100000,550
US1.TWTR_delisted_875018,1,20200910,113000,40.1100000,40.1500000,40.1100000,40.1500000,500
US1.TWTR_delisted_875018,1,20200910,113100,40.1500000,40.1500000,40.1300000,40.1300000,600
US1.TWTR_delisted_875018,1,20200910,113200,40.1300000,40.1300000,40.0900000,40.1100000,1200
US1.TWTR_delisted_875018,1,20200910,113300,40.0700000,40.0700000,40.0700000,40.0700000,300
US1.TWTR_delisted_875018,1,20200910,113500,40.0800000,40.0800000,40.0100000,40.0200000,2986
US1.TWTR_delisted_875018,1,20200910,113600,40.0400000,40.0600000,40.0400000,40.0600000,900
US1.TWTR_delisted_875018,1,20200910,113700,40.0700000,40.0700000,40.0100000,40.0100000,600
US1.TWTR_delisted_875018,1,20200910,113800,40.0100000,40.0300000,39.9900000,40.0300000,900
US1.TWTR_delisted_875018,1,20200910,113900,40.0500000,40.0500000,40.0500000,40.0500000,200
US1.TWTR_delisted_875018,1,20200910,114100,40.0400000,40.0700000,40.0400000,40.0400000,1100
US1.TWTR_delisted_875018,1,20200910,114200,40.0500000,40.0500000,40.0500000,40.0500000,100
US1.TWTR_delisted_875018,1,20200910,114300,40.0700000,40.1000000,40.0700000,40.1000000,1300
US1.TWTR_delisted_875018,1,20200910,114400,40.1100000,40.1100000,40.0900000,40.0900000,400
US1.TWTR_delisted_875018,1,20200910,114500,40.1000000,40.1000000,40.1000000,40.1000000,100
US1.TWTR_delisted_875018,1,20200910,114600,40.1100000,40.1100000,40.0600000,40.0900000,2600
US1.TWTR_delisted_875018,1,20200910,114700,40.0800000,40.0800000,40.0400000,40.0400000,800
US1.TWTR_delisted_875018,1,20200910,114800,40.0600000,40.0600000,40.0400000,40.0400000,300
US1.TWTR_delisted_875018,1,20200910,114900,40.0600000,40.0900000,40.0600000,40.0900000,1300
US1.TWTR_delisted_875018,1,20200910,115000,40.1200000,40.1200000,40.1200000,40.1200000,100
US1.TWTR_delisted_875018,1,20200910,115100,40.1200000,40.1200000,40.1100000,40.1100000,400
US1.TWTR_delisted_875018,1,20200910,115200,40.1000000,40.1000000,40.0600000,40.0600000,700
US1.TWTR_delisted_875018,1,20200910,115300,40.0700000,40.0800000,40.0700000,40.0800000,300
US1.TWTR_delisted_875018,1,20200910,115400,40.0600000,40.0600000,40.0300000,40.0500000,900
US1.TWTR_delisted_875018,1,20200910,115500,40.0500000,40.0500000,40.0300000,40.0300000,900
US1.TWTR_delisted_875018,1,20200910,115600,40.0200000,40.0300000,39.9200000,39.9200000,1400
US1.TWTR_delisted_875018,1,20200910,115700,39.9400000,39.9500000,39.9300000,39.9400000,1000
US1.TWTR_delisted_875018,1,20200910,115800,39.9500000,39.9500000,39.9100000,39.9200000,935
US1.TWTR_delisted_875018,1,20200910,115900,39.9500000,39.9500000,39.9400000,39.9400000,1100
US1.TWTR_delisted_875018,1,20200910,120000,39.9000000,39.9400000,39.9000000,39.9300000,800
US1.TWTR_delisted_875018,1,20200910,120100,39.9400000,39.9500000,39.9400000,39.9500000,1300
US1.TWTR_delisted_875018,1,20200910,120200,39.9700000,40.0200000,39.9700000,40.0000000,1800
US1.TWTR_delisted_875018,1,20200910,120300,39.9900000,39.9900000,39.9800000,39.9800000,400
US1.TWTR_delisted_875018,1,20200910,120400,39.9700000,39.9700000,39.9300000,39.9300000,700
US1.TWTR_delisted_875018,1,20200910,120500,39.9100000,39.9100000,39.8400000,39.8700000,2268
US1.TWTR_delisted_875018,1,20200910,120600,39.8700000,39.8900000,39.8700000,39.8900000,800
US1.TWTR_delisted_875018,1,20200910,120700,39.9200000,39.9500000,39.9200000,39.9300000,700
US1.TWTR_delisted_875018,1,20200910,120800,39.9300000,39.9500000,39.9100000,39.9100000,1172
US1.TWTR_delisted_875018,1,20200910,120900,39.9000000,39.9300000,39.9000000,39.9300000,700
US1.TWTR_delisted_875018,1,20200910,121000,39.9400000,39.9400000,39.8700000,39.8700000,990
US1.TWTR_delisted_875018,1,20200910,121100,39.9200000,39.9600000,39.9200000,39.9600000,200
US1.TWTR_delisted_875018,1,20200910,121200,39.9700000,39.9700000,39.9400000,39.9400000,800
US1.TWTR_delisted_875018,1,20200910,121300,39.9600000,39.9600000,39.9500000,39.9600000,600
US1.TWTR_delisted_875018,1,20200910,121400,39.9400000,39.9600000,39.9400000,39.9500000,500
US1.TWTR_delisted_875018,1,20200910,121500,39.9100000,39.9100000,39.8700000,39.8700000,500
US1.TWTR_delisted_875018,1,20200910,121600,39.8700000,39.9200000,39.8700000,39.9200000,1000
US1.TWTR_delisted_875018,1,20200910,121700,39.9000000,39.9000000,39.8900000,39.8900000,400
US1.TWTR_delisted_875018,1,20200910,121800,39.9000000,39.9000000,39.8300000,39.8300000,1300
US1.TWTR_delisted_875018,1,20200910,121900,39.8600000,39.8900000,39.8600000,39.8900000,826
US1.TWTR_delisted_875018,1,20200910,122000,39.8600000,39.8700000,39.8600000,39.8700000,1500
US1.TWTR_delisted_875018,1,20200910,122100,39.8600000,39.8800000,39.8300000,39.8300000,627
US1.TWTR_delisted_875018,1,20200910,122200,39.8500000,39.8500000,39.7500000,39.7700000,3364
US1.TWTR_delisted_875018,1,20200910,122300,39.7900000,39.7900000,39.7600000,39.7600000,300
US1.TWTR_delisted_875018,1,20200910,122400,39.7500000,39.7500000,39.7000000,39.7100000,6315
US1.TWTR_delisted_875018,1,20200910,122500,39.7000000,39.7100000,39.6800000,39.7100000,1304
US1.TWTR_delisted_875018,1,20200910,122600,39.7000000,39.7200000,39.7000000,39.7200000,1031
US1.TWTR_delisted_875018,1,20200910,122700,39.7200000,39.7300000,39.7200000,39.7300000,300
US1.TWTR_delisted_875018,1,20200910,122800,39.7300000,39.7600000,39.7300000,39.7500000,700
US1.TWTR_delisted_875018,1,20200910,122900,39.7500000,39.7500000,39.7200000,39.7200000,200
US1.TWTR_delisted_875018,1,20200910,123000,39.7500000,39.7500000,39.7300000,39.7400000,800
US1.TWTR_delisted_875018,1,20200910,123100,39.7400000,39.7400000,39.7300000,39.7400000,1000
US1.TWTR_delisted_875018,1,20200910,123200,39.7200000,39.7800000,39.6900000,39.7800000,4093
US1.TWTR_delisted_875018,1,20200910,123300,39.8000000,39.8400000,39.7900000,39.8000000,3749
US1.TWTR_delisted_875018,1,20200910,123400,39.8100000,39.8300000,39.8100000,39.8300000,849
US1.TWTR_delisted_875018,1,20200910,123500,39.8300000,39.8300000,39.7700000,39.7700000,1100
US1.TWTR_delisted_875018,1,20200910,123600,39.7600000,39.7600000,39.6500000,39.6500000,2100
US1.TWTR_delisted_875018,1,20200910,123700,39.6400000,39.6500000,39.5900000,39.6200000,3900
US1.TWTR_delisted_875018,1,20200910,123800,39.6200000,39.6600000,39.6200000,39.6300000,1400
US1.TWTR_delisted_875018,1,20200910,123900,39.6400000,39.6400000,39.6000000,39.6100000,900
US1.TWTR_delisted_875018,1,20200910,124000,39.5700000,39.5800000,39.5500000,39.5700000,1700
US1.TWTR_delisted_875018,1,20200910,124100,39.5900000,39.5900000,39.5700000,39.5700000,200
US1.TWTR_delisted_875018,1,20200910,124200,39.6300000,39.6300000,39.6300000,39.6300000,300
US1.TWTR_delisted_875018,1,20200910,124300,39.6200000,39.6600000,39.6200000,39.6400000,2400
US1.TWTR_delisted_875018,1,20200910,124400,39.6400000,39.6400000,39.6400000,39.6400000,100
US1.TWTR_delisted_875018,1,20200910,124500,39.6200000,39.6200000,39.5700000,39.5700000,2500
US1.TWTR_delisted_875018,1,20200910,124600,39.5700000,39.6350000,39.5700000,39.6350000,1423
US1.TWTR_delisted_875018,1,20200910,124800,39.6400000,39.6500000,39.6400000,39.6500000,1376
US1.TWTR_delisted_875018,1,20200910,124900,39.6300000,39.6500000,39.6200000,39.6500000,855
US1.TWTR_delisted_875018,1,20200910,125000,39.6500000,39.6700000,39.6400000,39.6700000,800
US1.TWTR_delisted_875018,1,20200910,125100,39.6900000,39.7100000,39.6900000,39.7000000,400
US1.TWTR_delisted_875018,1,20200910,125200,39.7200000,39.7600000,39.7200000,39.7600000,200
US1.TWTR_delisted_875018,1,20200910,125300,39.7600000,39.7600000,39.7600000,39.7600000,600
US1.TWTR_delisted_875018,1,20200910,125400,39.7700000,39.7900000,39.7700000,39.7900000,600
US1.TWTR_delisted_875018,1,20200910,125500,39.7500000,39.7500000,39.7300000,39.7300000,600
US1.TWTR_delisted_875018,1,20200910,125600,39.7700000,39.7800000,39.7700000,39.7800000,1400
US1.TWTR_delisted_875018,1,20200910,125700,39.7600000,39.7600000,39.7600000,39.7600000,200
US1.TWTR_delisted_875018,1,20200910,125800,39.7800000,39.7800000,39.7700000,39.7700000,400
US1.TWTR_delisted_875018,1,20200910,125900,39.7700000,39.7700000,39.7700000,39.7700000,100
US1.TWTR_delisted_875018,1,20200910,130000,39.8100000,39.8100000,39.7800000,39.7800000,400
US1.TWTR_delisted_875018,1,20200910,130100,39.7600000,39.7600000,39.7600000,39.7600000,100
US1.TWTR_delisted_875018,1,20200910,130200,39.7400000,39.7500000,39.7400000,39.7400000,900
US1.TWTR_delisted_875018,1,20200910,130300,39.7800000,39.8000000,39.7700000,39.8000000,750
US1.TWTR_delisted_875018,1,20200910,130400,39.8100000,39.8300000,39.8100000,39.8300000,400
US1.TWTR_delisted_875018,1,20200910,130500,39.8400000,39.8400000,39.8100000,39.8400000,1615
US1.TWTR_delisted_875018,1,20200910,130600,39.8300000,39.8300000,39.8300000,39.8300000,400
US1.TWTR_delisted_875018,1,20200910,130700,39.8000000,39.8000000,39.7700000,39.8000000,1400
US1.TWTR_delisted_875018,1,20200910,130800,39.8100000,39.8100000,39.7900000,39.8100000,700
US1.TWTR_delisted_875018,1,20200910,130900,39.8000000,39.8100000,39.7900000,39.8100000,500
US1.TWTR_delisted_875018,1,20200910,131000,39.8000000,39.8200000,39.8000000,39.8200000,900
US1.TWTR_delisted_875018,1,20200910,131100,39.8200000,39.8400000,39.8200000,39.8300000,755
US1.TWTR_delisted_875018,1,20200910,131200,39.8300000,39.8300000,39.8300000,39.8300000,100
US1.TWTR_delisted_875018,1,20200910,131300,39.8300000,39.8400000,39.8300000,39.8400000,700
US1.TWTR_delisted_875018,1,20200910,131400,39.8100000,39.8200000,39.8100000,39.8200000,200
US1.TWTR_delisted_875018,1,20200910,131500,39.8200000,39.8200000,39.8200000,39.8200000,100
US1.TWTR_delisted_875018,1,20200910,131600,39.8600000,39.8600000,39.8600000,39.8600000,100
US1.TWTR_delisted_875018,1,20200910,131900,39.8700000,39.8900000,39.8600000,39.8600000,2242
US1.TWTR_delisted_875018,1,20200910,132000,39.8600000,39.9300000,39.8600000,39.9300000,1800
US1.TWTR_delisted_875018,1,20200910,132100,39.9300000,39.9300000,39.9200000,39.9200000,800
US1.TWTR_delisted_875018,1,20200910,132200,39.9100000,39.9100000,39.8900000,39.8900000,599
US1.TWTR_delisted_875018,1,20200910,132300,39.8800000,39.8800000,39.8800000,39.8800000,100
US1.TWTR_delisted_875018,1,20200910,132400,39.9200000,39.9200000,39.9000000,39.9000000,500
US1.TWTR_delisted_875018,1,20200910,132500,39.8900000,39.8900000,39.8800000,39.8800000,1100
US1.TWTR_delisted_875018,1,20200910,132600,39.8800000,39.8800000,39.8700000,39.8700000,500
US1.TWTR_delisted_875018,1,20200910,132700,39.8700000,39.8700000,39.8200000,39.8200000,2400
US1.TWTR_delisted_875018,1,20200910,132800,39.8300000,39.8300000,39.7700000,39.8000000,600
US1.TWTR_delisted_875018,1,20200910,132900,39.7900000,39.7900000,39.7600000,39.7600000,400
US1.TWTR_delisted_875018,1,20200910,133200,39.8400000,39.8400000,39.8300000,39.8400000,1000
US1.TWTR_delisted_875018,1,20200910,133300,39.8200000,39.8700000,39.8200000,39.8700000,600
US1.TWTR_delisted_875018,1,20200910,133400,39.8400000,39.8400000,39.8300000,39.8400000,500
US1.TWTR_delisted_875018,1,20200910,133500,39.8500000,39.8500000,39.8300000,39.8300000,300
US1.TWTR_delisted_875018,1,20200910,133700,39.8450000,39.8450000,39.8200000,39.8200000,700
US1.TWTR_delisted_875018,1,20200910,133800,39.7900000,39.8000000,39.7800000,39.7900000,1600
US1.TWTR_delisted_875018,1,20200910,133900,39.7900000,39.7900000,39.7800000,39.7900000,1100
US1.TWTR_delisted_875018,1,20200910,134000,39.7900000,39.7900000,39.7600000,39.7700000,500
US1.TWTR_delisted_875018,1,20200910,134100,39.7400000,39.7400000,39.7200000,39.7200000,1800
US1.TWTR_delisted_875018,1,20200910,134200,39.7400000,39.7400000,39.7400000,39.7400000,200
US1.TWTR_delisted_875018,1,20200910,134300,39.7500000,39.7700000,39.7500000,39.7600000,500
US1.TWTR_delisted_875018,1,20200910,134400,39.7600000,39.7600000,39.7600000,39.7600000,300
US1.TWTR_delisted_875018,1,20200910,134500,39.7600000,39.7600000,39.7300000,39.7300000,408
US1.TWTR_delisted_875018,1,20200910,134600,39.7400000,39.7750000,39.7400000,39.7750000,900
US1.TWTR_delisted_875018,1,20200910,134700,39.7700000,39.7700000,39.7700000,39.7700000,1435
US1.TWTR_delisted_875018,1,20200910,134800,39.7900000,39.8000000,39.7900000,39.8000000,1199
US1.TWTR_delisted_875018,1,20200910,134900,39.8100000,39.8100000,39.7800000,39.7800000,500
US1.TWTR_delisted_875018,1,20200910,135000,39.7700000,39.7700000,39.7200000,39.7300000,1900
US1.TWTR_delisted_875018,1,20200910,135100,39.7800000,39.7800000,39.7600000,39.7600000,400
US1.TWTR_delisted_875018,1,20200910,135200,39.7700000,39.7750000,39.7200000,39.7200000,1100
US1.TWTR_delisted_875018,1,20200910,135300,39.7200000,39.7200000,39.7000000,39.7000000,800
US1.TWTR_delisted_875018,1,20200910,135400,39.6900000,39.6900000,39.6600000,39.6600000,3800
US1.TWTR_delisted_875018,1,20200910,135500,39.6500000,39.6800000,39.6500000,39.6800000,400
US1.TWTR_delisted_875018,1,20200910,135600,39.6800000,39.6800000,39.6800000,39.6800000,1015
US1.TWTR_delisted_875018,1,20200910,135700,39.7200000,39.7300000,39.7200000,39.7300000,700
US1.TWTR_delisted_875018,1,20200910,135800,39.7300000,39.7300000,39.6900000,39.6900000,700
US1.TWTR_delisted_875018,1,20200910,135900,39.6600000,39.6600000,39.6400000,39.6400000,400
US1.TWTR_delisted_875018,1,20200910,140000,39.6500000,39.6600000,39.6400000,39.6600000,500
US1.TWTR_delisted_875018,1,20200910,140100,39.6500000,39.6900000,39.6300000,39.6300000,777
US1.TWTR_delisted_875018,1,20200910,140200,39.6300000,39.6900000,39.6300000,39.6900000,470
US1.TWTR_delisted_875018,1,20200910,140300,39.6700000,39.7100000,39.6700000,39.7000000,1200
US1.TWTR_delisted_875018,1,20200910,140500,39.6900000,39.7200000,39.6900000,39.7200000,1959
US1.TWTR_delisted_875018,1,20200910,140600,39.7200000,39.7300000,39.7100000,39.7200000,900
US1.TWTR_delisted_875018,1,20200910,140700,39.7300000,39.7400000,39.7300000,39.7300000,3300
US1.TWTR_delisted_875018,1,20200910,140800,39.7300000,39.7400000,39.7300000,39.7300000,6772
US1.TWTR_delisted_875018,1,20200910,140900,39.7300000,39.7300000,39.6500000,39.6600000,3453
US1.TWTR_delisted_875018,1,20200910,141000,39.6900000,39.7000000,39.6900000,39.7000000,1335
US1.TWTR_delisted_875018,1,20200910,141100,39.6900000,39.6900000,39.6500000,39.6500000,500
US1.TWTR_delisted_875018,1,20200910,141200,39.6400000,39.6400000,39.6000000,39.6100000,839
US1.TWTR_delisted_875018,1,20200910,141300,39.6200000,39.6200000,39.5600000,39.5600000,1006
US1.TWTR_delisted_875018,1,20200910,141400,39.5600000,39.5600000,39.5600000,39.5600000,200
US1.TWTR_delisted_875018,1,20200910,141500,39.5800000,39.6000000,39.5700000,39.5700000,1520
US1.TWTR_delisted_875018,1,20200910,141600,39.5800000,39.5800000,39.5200000,39.5200000,1900
US1.TWTR_delisted_875018,1,20200910,141700,39.5200000,39.5200000,39.5000000,39.5000000,2637
US1.TWTR_delisted_875018,1,20200910,141800,39.5000000,39.5000000,39.4700000,39.4700000,600
US1.TWTR_delisted_875018,1,20200910,141900,39.4500000,39.4500000,39.3900000,39.3900000,6620
US1.TWTR_delisted_875018,1,20200910,142000,39.3900000,39.4300000,39.3900000,39.4000000,1475
US1.TWTR_delisted_875018,1,20200910,142100,39.4200000,39.4300000,39.4200000,39.4200000,500
US1.TWTR_delisted_875018,1,20200910,142200,39.4200000,39.4500000,39.4200000,39.4500000,200
US1.TWTR_delisted_875018,1,20200910,142300,39.4400000,39.4400000,39.3900000,39.3900000,700
US1.TWTR_delisted_875018,1,20200910,142400,39.3700000,39.3700000,39.2900000,39.3100000,2600
US1.TWTR_delisted_875018,1,20200910,142500,39.3000000,39.3300000,39.2600000,39.2700000,2400
US1.TWTR_delisted_875018,1,20200910,142600,39.3100000,39.3500000,39.3100000,39.3500000,1200
US1.TWTR_delisted_875018,1,20200910,142700,39.3400000,39.3600000,39.3200000,39.3200000,2562
US1.TWTR_delisted_875018,1,20200910,142800,39.3200000,39.3200000,39.2400000,39.2400000,1100
US1.TWTR_delisted_875018,1,20200910,142900,39.2600000,39.2800000,39.1500000,39.1600000,3500
US1.TWTR_delisted_875018,1,20200910,143000,39.2200000,39.2200000,39.1000000,39.1100000,1700
US1.TWTR_delisted_875018,1,20200910,143100,39.1200000,39.2100000,39.1200000,39.1900000,2300
US1.TWTR_delisted_875018,1,20200910,143200,39.2000000,39.2500000,39.1700000,39.2300000,2000
US1.TWTR_delisted_875018,1,20200910,143300,39.2500000,39.2900000,39.2400000,39.2900000,1500
US1.TWTR_delisted_875018,1,20200910,143400,39.2500000,39.3300000,39.2500000,39.3300000,1972
US1.TWTR_delisted_875018,1,20200910,143500,39.3100000,39.3300000,39.2600000,39.2600000,1100
US1.TWTR_delisted_875018,1,20200910,143600,39.2400000,39.2900000,39.2300000,39.2900000,600
US1.TWTR_delisted_875018,1,20200910,143700,39.3100000,39.3300000,39.3000000,39.3300000,1690
US1.TWTR_delisted_875018,1,20200910,143800,39.3100000,39.3300000,39.3100000,39.3200000,900
US1.TWTR_delisted_875018,1,20200910,143900,39.3000000,39.3100000,39.3000000,39.3000000,1200
US1.TWTR_delisted_875018,1,20200910,144000,39.3000000,39.3400000,39.3000000,39.3400000,1302
US1.TWTR_delisted_875018,1,20200910,144100,39.3400000,39.3400000,39.2800000,39.3000000,1417
US1.TWTR_delisted_875018,1,20200910,144200,39.2900000,39.2900000,39.2300000,39.2400000,1700
US1.TWTR_delisted_875018,1,20200910,144300,39.2300000,39.2300000,39.1700000,39.1900000,1500
US1.TWTR_delisted_875018,1,20200910,144400,39.2200000,39.2200000,39.1900000,39.1900000,800
US1.TWTR_delisted_875018,1,20200910,144500,39.2200000,39.2200000,39.1300000,39.1300000,1000
US1.TWTR_delisted_875018,1,20200910,144600,39.1700000,39.2000000,39.1400000,39.2000000,2004
US1.TWTR_delisted_875018,1,20200910,144700,39.2100000,39.2900000,39.2100000,39.2100000,3540
US1.TWTR_delisted_875018,1,20200910,144800,39.2200000,39.2400000,39.2200000,39.2300000,600
US1.TWTR_delisted_875018,1,20200910,144900,39.2500000,39.2500000,39.2300000,39.2300000,1377
US1.TWTR_delisted_875018,1,20200910,145000,39.2500000,39.3400000,39.2200000,39.3200000,6449
US1.TWTR_delisted_875018,1,20200910,145100,39.3100000,39.3300000,39.3100000,39.3100000,600
US1.TWTR_delisted_875018,1,20200910,145200,39.2900000,39.2900000,39.2700000,39.2700000,300
US1.TWTR_delisted_875018,1,20200910,145300,39.2700000,39.3100000,39.2700000,39.3100000,900
US1.TWTR_delisted_875018,1,20200910,145400,39.2800000,39.2800000,39.2200000,39.2200000,1600
US1.TWTR_delisted_875018,1,20200910,145500,39.2600000,39.2600000,39.2000000,39.2200000,800
US1.TWTR_delisted_875018,1,20200910,145600,39.2300000,39.2900000,39.2100000,39.2800000,2872
US1.TWTR_delisted_875018,1,20200910,145700,39.3100000,39.3400000,39.3100000,39.3400000,1992
US1.TWTR_delisted_875018,1,20200910,145800,39.3300000,39.3900000,39.3300000,39.3900000,800
US1.TWTR_delisted_875018,1,20200910,145900,39.3700000,39.3700000,39.3600000,39.3600000,800
US1.TWTR_delisted_875018,1,20200910,150000,39.3900000,39.4000000,39.3700000,39.3700000,2140
US1.TWTR_delisted_875018,1,20200910,150100,39.3700000,39.3700000,39.3300000,39.3500000,1200
US1.TWTR_delisted_875018,1,20200910,150200,39.3500000,39.3500000,39.2900000,39.3000000,800
US1.TWTR_delisted_875018,1,20200910,150300,39.2900000,39.2900000,39.2600000,39.2600000,700
US1.TWTR_delisted_875018,1,20200910,150400,39.2800000,39.3100000,39.2800000,39.2800000,800
US1.TWTR_delisted_875018,1,20200910,150500,39.2800000,39.2800000,39.2400000,39.2400000,2000
US1.TWTR_delisted_875018,1,20200910,150600,39.2200000,39.2200000,39.1300000,39.1600000,3300
US1.TWTR_delisted_875018,1,20200910,150700,39.1600000,39.2000000,39.1600000,39.1900000,700
US1.TWTR_delisted_875018,1,20200910,150800,39.2100000,39.2200000,39.1500000,39.1500000,1200
US1.TWTR_delisted_875018,1,20200910,150900,39.1400000,39.1400000,39.0800000,39.0800000,1400
US1.TWTR_delisted_875018,1,20200910,151000,39.0700000,39.0700000,39.0100000,39.0500000,2039
US1.TWTR_delisted_875018,1,20200910,151100,39.0300000,39.0300000,38.9700000,38.9900000,1946
US1.TWTR_delisted_875018,1,20200910,151200,38.9700000,38.9900000,38.9700000,38.9900000,1500
US1.TWTR_delisted_875018,1,20200910,151300,38.9800000,39.1000000,38.9800000,39.1000000,3400
US1.TWTR_delisted_875018,1,20200910,151400,39.0700000,39.1100000,39.0600000,39.0900000,1000
US1.TWTR_delisted_875018,1,20200910,151500,39.1000000,39.1000000,39.0200000,39.0200000,1400
US1.TWTR_delisted_875018,1,20200910,151600,38.9900000,39.0400000,38.9800000,39.0200000,1194
US1.TWTR_delisted_875018,1,20200910,151700,39.0000000,39.0000000,38.9100000,38.9100000,2000
US1.TWTR_delisted_875018,1,20200910,151800,38.9100000,38.9800000,38.9100000,38.9700000,800
US1.TWTR_delisted_875018,1,20200910,151900,38.9400000,38.9400000,38.9300000,38.9400000,900
US1.TWTR_delisted_875018,1,20200910,152000,38.9300000,38.9300000,38.9000000,38.9000000,2000
US1.TWTR_delisted_875018,1,20200910,152100,38.9100000,38.9200000,38.8800000,38.8800000,2600
US1.TWTR_delisted_875018,1,20200910,152200,38.9200000,38.9300000,38.9200000,38.9200000,400
US1.TWTR_delisted_875018,1,20200910,152300,38.9000000,39.0050000,38.9000000,38.9700000,1700
US1.TWTR_delisted_875018,1,20200910,152400,38.9600000,38.9800000,38.9600000,38.9700000,787
US1.TWTR_delisted_875018,1,20200910,152500,38.9600000,38.9600000,38.9200000,38.9200000,741
US1.TWTR_delisted_875018,1,20200910,152600,38.8600000,38.8800000,38.8500000,38.8800000,1100
US1.TWTR_delisted_875018,1,20200910,152700,38.9100000,38.9200000,38.8600000,38.8600000,900
US1.TWTR_delisted_875018,1,20200910,152800,38.8300000,38.9300000,38.8200000,38.9300000,3236
US1.TWTR_delisted_875018,1,20200910,152900,38.9350000,39.0100000,38.9350000,39.0000000,8178
US1.TWTR_delisted_875018,1,20200910,153000,38.9300000,38.9600000,38.9200000,38.9400000,1825
US1.TWTR_delisted_875018,1,20200910,153100,38.9200000,38.9300000,38.8900000,38.8900000,2841
US1.TWTR_delisted_875018,1,20200910,153200,38.9300000,38.9300000,38.8600000,38.9000000,25883
US1.TWTR_delisted_875018,1,20200910,153300,38.8800000,38.9400000,38.8500000,38.9300000,16841
US1.TWTR_delisted_875018,1,20200910,153400,38.9300000,39.0000000,38.9300000,39.0000000,2301
US1.TWTR_delisted_875018,1,20200910,153500,38.9800000,39.0450000,38.9700000,39.0450000,1714
US1.TWTR_delisted_875018,1,20200910,153600,39.0100000,39.0200000,38.9900000,39.0200000,800
US1.TWTR_delisted_875018,1,20200910,153700,39.0400000,39.0400000,38.9500000,38.9500000,1100
US1.TWTR_delisted_875018,1,20200910,153800,38.9400000,38.9700000,38.9400000,38.9600000,1300
US1.TWTR_delisted_875018,1,20200910,153900,38.9500000,38.9500000,38.8800000,38.8900000,1500
US1.TWTR_delisted_875018,1,20200910,154000,38.9200000,39.0300000,38.9200000,39.0300000,3388
US1.TWTR_delisted_875018,1,20200910,154100,39.0200000,39.0700000,38.9900000,39.0700000,2864
US1.TWTR_delisted_875018,1,20200910,154200,39.0700000,39.0800000,39.0600000,39.0800000,700
US1.TWTR_delisted_875018,1,20200910,154300,39.1000000,39.1200000,39.1000000,39.1200000,2100
US1.TWTR_delisted_875018,1,20200910,154400,39.1400000,39.1900000,39.1400000,39.1900000,1400
US1.TWTR_delisted_875018,1,20200910,154500,39.1800000,39.1800000,39.1500000,39.1500000,2000
US1.TWTR_delisted_875018,1,20200910,154600,39.1300000,39.1500000,39.1000000,39.1000000,2100
US1.TWTR_delisted_875018,1,20200910,154700,39.0900000,39.1200000,39.0700000,39.0800000,1200
US1.TWTR_delisted_875018,1,20200910,154800,39.0900000,39.1100000,39.0900000,39.0900000,1100
US1.TWTR_delisted_875018,1,20200910,154900,39.0900000,39.1000000,39.0100000,39.0100000,2051
US1.TWTR_delisted_875018,1,20200910,155000,39.0100000,39.0300000,38.9300000,38.9500000,3406
US1.TWTR_delisted_875018,1,20200910,155100,38.9700000,39.0400000,38.9100000,39.0400000,8548
US1.TWTR_delisted_875018,1,20200910,155200,39.0500000,39.0800000,39.0300000,39.0700000,9900
US1.TWTR_delisted_875018,1,20200910,155300,39.0700000,39.0800000,39.0500000,39.0600000,5182
US1.TWTR_delisted_875018,1,20200910,155400,39.0600000,39.1000000,39.0200000,39.0300000,3200
US1.TWTR_delisted_875018,1,20200910,155500,39.0300000,39.0800000,39.0200000,39.0400000,8636
US1.TWTR_delisted_875018,1,20200910,155600,39.0600000,39.0800000,39.0500000,39.0600000,9089
US1.TWTR_delisted_875018,1,20200910,155700,39.0600000,39.0600000,39.0200000,39.0200000,2480
US1.TWTR_delisted_875018,1,20200910,155800,39.0000000,39.0100000,38.9500000,39.0000000,6277
US1.TWTR_delisted_875018,1,20200910,155900,39.0000000,39.0000000,38.9600000,39.0000000,5730
US1.TWTR_delisted_875018,1,20200910,160000,39.0100000,39.0300000,38.9200000,38.9400000,11386
US1.TWTR_delisted_875018,1,20200911,093100,39.2500000,39.2500000,39.2500000,39.2500000,258
US1.TWTR_delisted_875018,1,20200911,093200,39.2700000,39.3300000,39.2400000,39.2600000,1944
US1.TWTR_delisted_875018,1,20200911,093300,39.2500000,39.2900000,39.2500000,39.2900000,200
US1.TWTR_delisted_875018,1,20200911,093400,39.2500000,39.2500000,39.1800000,39.1800000,1000
US1.TWTR_delisted_875018,1,20200911,093500,39.2400000,39.2400000,39.0600000,39.1700000,1000
US1.TWTR_delisted_875018,1,20200911,093600,39.1500000,39.1500000,39.1500000,39.1500000,400
US1.TWTR_delisted_875018,1,20200911,093700,39.1300000,39.1400000,39.1000000,39.1400000,1689
US1.TWTR_delisted_875018,1,20200911,093800,39.1600000,39.1900000,39.0800000,39.0800000,1800
US1.TWTR_delisted_875018,1,20200911,093900,39.0700000,39.1300000,39.0700000,39.1300000,1200
US1.TWTR_delisted_875018,1,20200911,094000,39.1300000,39.1900000,39.1300000,39.1500000,1500
US1.TWTR_delisted_875018,1,20200911,094100,39.1200000,39.1600000,39.0900000,39.1600000,2700
US1.TWTR_delisted_875018,1,20200911,094200,39.1300000,39.1800000,39.1300000,39.1300000,1200
US1.TWTR_delisted_875018,1,20200911,094300,39.1200000,39.1200000,38.9700000,38.9800000,2638
US1.TWTR_delisted_875018,1,20200911,094400,38.9800000,39.0800000,38.9800000,39.0700000,600
US1.TWTR_delisted_875018,1,20200911,094500,39.0400000,39.0500000,39.0200000,39.0200000,1400
US1.TWTR_delisted_875018,1,20200911,094600,39.0200000,39.0300000,38.9900000,39.0100000,1000
US1.TWTR_delisted_875018,1,20200911,094700,39.0200000,39.0400000,38.9650000,39.0400000,1700
US1.TWTR_delisted_875018,1,20200911,094800,39.0500000,39.1500000,39.0500000,39.1200000,2400
US1.TWTR_delisted_875018,1,20200911,094900,39.1400000,39.2400000,39.1400000,39.2400000,784
US1.TWTR_delisted_875018,1,20200911,095000,39.2900000,39.3300000,39.2900000,39.3000000,1400
US1.TWTR_delisted_875018,1,20200911,095100,39.2400000,39.2400000,39.1200000,39.1200000,4700
US1.TWTR_delisted_875018,1,20200911,095200,39.0700000,39.0700000,38.9900000,39.0600000,2300
US1.TWTR_delisted_875018,1,20200911,095300,39.0400000,39.0800000,39.0200000,39.0300000,2800
US1.TWTR_delisted_875018,1,20200911,095400,39.0500000,39.1000000,39.0500000,39.0900000,1808
US1.TWTR_delisted_875018,1,20200911,095500,39.0700000,39.1200000,39.0700000,39.1100000,600
US1.TWTR_delisted_875018,1,20200911,095600,39.1000000,39.1100000,38.9400000,38.9400000,11914
US1.TWTR_delisted_875018,1,20200911,095700,38.8900000,38.8900000,38.7600000,38.7700000,3700
US1.TWTR_delisted_875018,1,20200911,095800,38.7900000,38.8400000,38.7100000,38.7200000,4000
US1.TWTR_delisted_875018,1,20200911,095900,38.7400000,38.7400000,38.6500000,38.6500000,500
US1.TWTR_delisted_875018,1,20200911,100000,38.6800000,38.6800000,38.6500000,38.6600000,1600
US1.TWTR_delisted_875018,1,20200911,100100,38.6600000,38.8100000,38.6600000,38.8100000,1420
US1.TWTR_delisted_875018,1,20200911,100200,38.8200000,38.8500000,38.8000000,38.8200000,1530
US1.TWTR_delisted_875018,1,20200911,100300,38.8300000,38.9000000,38.8300000,38.8500000,2280
US1.TWTR_delisted_875018,1,20200911,100400,38.8300000,38.8900000,38.8300000,38.8900000,400
US1.TWTR_delisted_875018,1,20200911,100500,38.9100000,39.0200000,38.9100000,38.9900000,1300
US1.TWTR_delisted_875018,1,20200911,100600,39.0400000,39.0400000,39.0400000,39.0400000,1100
US1.TWTR_delisted_875018,1,20200911,100700,39.0400000,39.0800000,39.0200000,39.0700000,2000
US1.TWTR_delisted_875018,1,20200911,100800,39.0500000,39.0900000,39.0400000,39.0900000,1200
US1.TWTR_delisted_875018,1,20200911,100900,39.0800000,39.1400000,39.0700000,39.1100000,4071
US1.TWTR_delisted_875018,1,20200911,101000,39.0800000,39.0800000,38.9600000,38.9900000,2539
US1.TWTR_delisted_875018,1,20200911,101100,39.0000000,39.0000000,38.9100000,38.9200000,1555
US1.TWTR_delisted_875018,1,20200911,101200,38.8900000,38.9600000,38.8900000,38.9300000,2458
US1.TWTR_delisted_875018,1,20200911,101300,38.9400000,39.0700000,38.9400000,39.0700000,1820
US1.TWTR_delisted_875018,1,20200911,101400,39.0600000,39.0600000,38.9900000,38.9900000,1600
US1.TWTR_delisted_875018,1,20200911,101500,39.0600000,39.0600000,39.0500000,39.0500000,500
US1.TWTR_delisted_875018,1,20200911,101600,39.0500000,39.1300000,38.9900000,39.1300000,1400
US1.TWTR_delisted_875018,1,20200911,101700,39.1600000,39.1900000,39.1500000,39.1500000,1700
US1.TWTR_delisted_875018,1,20200911,101800,39.1400000,39.1400000,39.1000000,39.1000000,3476
US1.TWTR_delisted_875018,1,20200911,101900,39.0800000,39.0800000,39.0100000,39.0800000,1934
US1.TWTR_delisted_875018,1,20200911,102000,39.0900000,39.2000000,39.0800000,39.2000000,700
US1.TWTR_delisted_875018,1,20200911,102100,39.2200000,39.2400000,39.1900000,39.1900000,1900
US1.TWTR_delisted_875018,1,20200911,102200,39.2200000,39.2500000,39.2100000,39.2100000,700
US1.TWTR_delisted_875018,1,20200911,102300,39.2300000,39.2800000,39.2300000,39.2800000,500
US1.TWTR_delisted_875018,1,20200911,102400,39.2800000,39.2900000,39.2800000,39.2900000,200
US1.TWTR_delisted_875018,1,20200911,102500,39.2900000,39.3200000,39.2700000,39.3200000,1150
US1.TWTR_delisted_875018,1,20200911,102600,39.3200000,39.3200000,39.2700000,39.2700000,500
US1.TWTR_delisted_875018,1,20200911,102700,39.2400000,39.2400000,39.1900000,39.2000000,787
US1.TWTR_delisted_875018,1,20200911,102800,39.2600000,39.2600000,39.1800000,39.1800000,2500
US1.TWTR_delisted_875018,1,20200911,102900,39.1800000,39.2500000,39.1800000,39.2100000,1590
US1.TWTR_delisted_875018,1,20200911,103000,39.2300000,39.2300000,39.2300000,39.2300000,400
US1.TWTR_delisted_875018,1,20200911,103100,39.2800000,39.3000000,39.2000000,39.2000000,4917
US1.TWTR_delisted_875018,1,20200911,103200,39.2000000,39.2100000,39.1800000,39.2000000,1398
US1.TWTR_delisted_875018,1,20200911,103300,39.1900000,39.2000000,39.1800000,39.2000000,700
US1.TWTR_delisted_875018,1,20200911,103400,39.2000000,39.2300000,39.2000000,39.2100000,300
US1.TWTR_delisted_875018,1,20200911,103500,39.2000000,39.2000000,39.1700000,39.1700000,500
US1.TWTR_delisted_875018,1,20200911,103600,39.1700000,39.2300000,39.1700000,39.2300000,600
US1.TWTR_delisted_875018,1,20200911,103700,39.2400000,39.2400000,39.2400000,39.2400000,100
US1.TWTR_delisted_875018,1,20200911,103800,39.2600000,39.2600000,39.2100000,39.2200000,900
US1.TWTR_delisted_875018,1,20200911,103900,39.1800000,39.2100000,39.1600000,39.1900000,3834
US1.TWTR_delisted_875018,1,20200911,104000,39.2000000,39.2400000,39.2000000,39.2200000,1228
US1.TWTR_delisted_875018,1,20200911,104100,39.2000000,39.2000000,39.2000000,39.2000000,200
US1.TWTR_delisted_875018,1,20200911,104200,39.2800000,39.3100000,39.2800000,39.3100000,3520
US1.TWTR_delisted_875018,1,20200911,104300,39.3400000,39.3500000,39.3100000,39.3400000,800
US1.TWTR_delisted_875018,1,20200911,104400,39.3400000,39.3500000,39.3300000,39.3500000,400
US1.TWTR_delisted_875018,1,20200911,104500,39.3200000,39.3300000,39.3200000,39.3300000,400
US1.TWTR_delisted_875018,1,20200911,104600,39.3400000,39.4100000,39.3400000,39.4100000,3222
US1.TWTR_delisted_875018,1,20200911,104700,39.3800000,39.3800000,39.3600000,39.3600000,610
US1.TWTR_delisted_875018,1,20200911,104800,39.3600000,39.3700000,39.3300000,39.3600000,1800
US1.TWTR_delisted_875018,1,20200911,104900,39.3200000,39.3700000,39.3200000,39.3700000,800
US1.TWTR_delisted_875018,1,20200911,105000,39.3800000,39.4300000,39.3800000,39.4200000,1792
US1.TWTR_delisted_875018,1,20200911,105100,39.4300000,39.4500000,39.4200000,39.4500000,2373
US1.TWTR_delisted_875018,1,20200911,105200,39.4400000,39.4500000,39.4300000,39.4500000,900
US1.TWTR_delisted_875018,1,20200911,105300,39.4200000,39.4200000,39.4000000,39.4200000,1799
US1.TWTR_delisted_875018,1,20200911,105400,39.4300000,39.4300000,39.3900000,39.4000000,1200
US1.TWTR_delisted_875018,1,20200911,105500,39.4100000,39.4100000,39.3700000,39.3900000,1400
US1.TWTR_delisted_875018,1,20200911,105600,39.4000000,39.4000000,39.3200000,39.3300000,1763
US1.TWTR_delisted_875018,1,20200911,105700,39.3300000,39.3300000,39.2900000,39.3000000,600
US1.TWTR_delisted_875018,1,20200911,105800,39.3500000,39.3500000,39.3200000,39.3200000,963
US1.TWTR_delisted_875018,1,20200911,105900,39.3200000,39.3200000,39.2900000,39.2900000,850
US1.TWTR_delisted_875018,1,20200911,110000,39.3000000,39.3000000,39.2900000,39.3000000,600
US1.TWTR_delisted_875018,1,20200911,110100,39.3200000,39.3200000,39.2700000,39.2800000,2500
US1.TWTR_delisted_875018,1,20200911,110200,39.3000000,39.3100000,39.2900000,39.2950000,1000
US1.TWTR_delisted_875018,1,20200911,110300,39.3300000,39.3300000,39.3100000,39.3200000,1700
US1.TWTR_delisted_875018,1,20200911,110400,39.3200000,39.3300000,39.3100000,39.3300000,700
US1.TWTR_delisted_875018,1,20200911,110500,39.3500000,39.3600000,39.3400000,39.3400000,1628
US1.TWTR_delisted_875018,1,20200911,110600,39.3500000,39.3500000,39.3300000,39.3500000,1200
US1.TWTR_delisted_875018,1,20200911,110700,39.3300000,39.3300000,39.2800000,39.2800000,600
US1.TWTR_delisted_875018,1,20200911,110800,39.2900000,39.2900000,39.2900000,39.2900000,200
US1.TWTR_delisted_875018,1,20200911,110900,39.3100000,39.3100000,39.3100000,39.3100000,200
US1.TWTR_delisted_875018,1,20200911,111000,39.3500000,39.3950000,39.3500000,39.3900000,3296
US1.TWTR_delisted_875018,1,20200911,111100,39.4000000,39.4000000,39.3400000,39.3400000,1700
US1.TWTR_delisted_875018,1,20200911,111200,39.3400000,39.3400000,39.3100000,39.3100000,600
US1.TWTR_delisted_875018,1,20200911,111300,39.3500000,39.4000000,39.3500000,39.4000000,600
US1.TWTR_delisted_875018,1,20200911,111400,39.4200000,39.4700000,39.4200000,39.4400000,1700
US1.TWTR_delisted_875018,1,20200911,111500,39.4400000,39.4400000,39.4100000,39.4400000,1082
US1.TWTR_delisted_875018,1,20200911,111600,39.4300000,39.4300000,39.3750000,39.3800000,2317
US1.TWTR_delisted_875018,1,20200911,111700,39.4200000,39.4200000,39.4200000,39.4200000,400
US1.TWTR_delisted_875018,1,20200911,111800,39.4100000,39.4100000,39.3500000,39.3700000,2600
US1.TWTR_delisted_875018,1,20200911,111900,39.4400000,39.4700000,39.4400000,39.4700000,700
US1.TWTR_delisted_875018,1,20200911,112000,39.4800000,39.4800000,39.4600000,39.4600000,500
US1.TWTR_delisted_875018,1,20200911,112100,39.4800000,39.4800000,39.3900000,39.3900000,1700
US1.TWTR_delisted_875018,1,20200911,112200,39.3900000,39.3900000,39.2600000,39.2600000,3428
US1.TWTR_delisted_875018,1,20200911,112300,39.2800000,39.3000000,39.2800000,39.2900000,871
US1.TWTR_delisted_875018,1,20200911,112400,39.3000000,39.3100000,39.3000000,39.3000000,600
US1.TWTR_delisted_875018,1,20200911,112500,39.2850000,39.2850000,39.2700000,39.2800000,1000
US1.TWTR_delisted_875018,1,20200911,112600,39.2700000,39.2700000,39.2200000,39.2200000,1700
US1.TWTR_delisted_875018,1,20200911,112700,39.2400000,39.2600000,39.2400000,39.2600000,2253
US1.TWTR_delisted_875018,1,20200911,112800,39.2600000,39.2600000,39.2400000,39.2400000,1600
US1.TWTR_delisted_875018,1,20200911,112900,39.2400000,39.2500000,39.2300000,39.2300000,1600
US1.TWTR_delisted_875018,1,20200911,113000,39.2500000,39.2600000,39.2400000,39.2500000,2300
US1.TWTR_delisted_875018,1,20200911,113100,39.2400000,39.2500000,39.1700000,39.2100000,7056
US1.TWTR_delisted_875018,1,20200911,113200,39.2100000,39.2100000,39.1800000,39.2000000,1773
US1.TWTR_delisted_875018,1,20200911,113300,39.1600000,39.1600000,39.1000000,39.1000000,2883
US1.TWTR_delisted_875018,1,20200911,113400,39.1400000,39.1700000,39.1400000,39.1700000,900
US1.TWTR_delisted_875018,1,20200911,113500,39.1400000,39.1600000,39.1200000,39.1200000,1000
US1.TWTR_delisted_875018,1,20200911,113600,39.1100000,39.1500000,39.1000000,39.1200000,1415
US1.TWTR_delisted_875018,1,20200911,113700,39.1200000,39.1200000,39.1000000,39.1100000,930
US1.TWTR_delisted_875018,1,20200911,113800,39.1300000,39.1300000,39.1200000,39.1200000,200
US1.TWTR_delisted_875018,1,20200911,113900,39.1200000,39.1600000,39.1200000,39.1400000,1950
US1.TWTR_delisted_875018,1,20200911,114000,39.1800000,39.1800000,39.1800000,39.1800000,200
US1.TWTR_delisted_875018,1,20200911,114100,39.2100000,39.2500000,39.2100000,39.2500000,1000
US1.TWTR_delisted_875018,1,20200911,114200,39.2400000,39.2400000,39.1300000,39.1400000,2700
US1.TWTR_delisted_875018,1,20200911,114300,39.1500000,39.1600000,39.1300000,39.1600000,1300
US1.TWTR_delisted_875018,1,20200911,114400,39.1700000,39.1700000,39.1400000,39.1400000,600
US1.TWTR_delisted_875018,1,20200911,114600,39.1800000,39.1800000,39.1800000,39.1800000,200
US1.TWTR_delisted_875018,1,20200911,114700,39.2200000,39.2700000,39.2200000,39.2500000,800
US1.TWTR_delisted_875018,1,20200911,114800,39.2400000,39.2400000,39.2100000,39.2100000,1778
US1.TWTR_delisted_875018,1,20200911,114900,39.2200000,39.2200000,39.2000000,39.2000000,989
US1.TWTR_delisted_875018,1,20200911,115000,39.1900000,39.1900000,39.1700000,39.1700000,500
US1.TWTR_delisted_875018,1,20200911,115100,39.2100000,39.2100000,39.1600000,39.1600000,700
US1.TWTR_delisted_875018,1,20200911,115200,39.1500000,39.1900000,39.1400000,39.1700000,1704
US1.TWTR_delisted_875018,1,20200911,115300,39.1500000,39.1700000,39.1500000,39.1600000,300
US1.TWTR_delisted_875018,1,20200911,115400,39.1400000,39.1600000,39.1400000,39.1600000,800
US1.TWTR_delisted_875018,1,20200911,115500,39.1700000,39.1700000,39.1700000,39.1700000,200
US1.TWTR_delisted_875018,1,20200911,115600,39.1600000,39.1900000,39.1600000,39.1900000,1700
US1.TWTR_delisted_875018,1,20200911,115700,39.1900000,39.1900000,39.1600000,39.1600000,300
US1.TWTR_delisted_875018,1,20200911,115800,39.1500000,39.1500000,39.1500000,39.1500000,100
US1.TWTR_delisted_875018,1,20200911,115900,39.1600000,39.1700000,39.1400000,39.1700000,3400
US1.TWTR_delisted_875018,1,20200911,120000,39.1600000,39.1700000,39.1300000,39.1300000,2305
US1.TWTR_delisted_875018,1,20200911,120100,39.1000000,39.1000000,39.0800000,39.0800000,1600
US1.TWTR_delisted_875018,1,20200911,120200,39.1000000,39.1400000,39.1000000,39.1200000,600
US1.TWTR_delisted_875018,1,20200911,120300,39.1200000,39.1400000,39.1200000,39.1400000,700
US1.TWTR_delisted_875018,1,20200911,120400,39.1300000,39.1800000,39.1300000,39.1800000,400
US1.TWTR_delisted_875018,1,20200911,120500,39.1700000,39.1700000,39.1600000,39.1600000,200
US1.TWTR_delisted_875018,1,20200911,120600,39.1600000,39.1600000,39.1400000,39.1400000,300
US1.TWTR_delisted_875018,1,20200911,120700,39.1600000,39.1600000,39.1300000,39.1300000,500
US1.TWTR_delisted_875018,1,20200911,120800,39.1600000,39.1700000,39.1600000,39.1700000,200
US1.TWTR_delisted_875018,1,20200911,121000,39.1600000,39.1600000,39.1300000,39.1300000,350
US1.TWTR_delisted_875018,1,20200911,121100,39.1100000,39.1500000,39.1100000,39.1100000,804
US1.TWTR_delisted_875018,1,20200911,121200,39.1000000,39.1300000,39.1000000,39.1200000,800
US1.TWTR_delisted_875018,1,20200911,121300,39.1200000,39.1200000,39.1000000,39.1000000,900
US1.TWTR_delisted_875018,1,20200911,121400,39.1300000,39.1300000,39.1300000,39.1300000,100
US1.TWTR_delisted_875018,1,20200911,121500,39.1300000,39.1300000,39.0900000,39.0900000,400
US1.TWTR_delisted_875018,1,20200911,121600,39.0900000,39.0900000,39.0300000,39.0300000,1200
US1.TWTR_delisted_875018,1,20200911,121700,39.0600000,39.0600000,39.0600000,39.0600000,100
US1.TWTR_delisted_875018,1,20200911,121800,39.0800000,39.1000000,39.0800000,39.1000000,300
US1.TWTR_delisted_875018,1,20200911,122000,39.1000000,39.1100000,39.0800000,39.1100000,555
US1.TWTR_delisted_875018,1,20200911,122100,39.1100000,39.1400000,39.1100000,39.1400000,590
US1.TWTR_delisted_875018,1,20200911,122200,39.1400000,39.1600000,39.1400000,39.1500000,800
US1.TWTR_delisted_875018,1,20200911,122300,39.1200000,39.1200000,39.1200000,39.1200000,811
US1.TWTR_delisted_875018,1,20200911,122400,39.1100000,39.1400000,39.1100000,39.1400000,700
US1.TWTR_delisted_875018,1,20200911,122500,39.1400000,39.1400000,39.1200000,39.1200000,600
US1.TWTR_delisted_875018,1,20200911,122600,39.0700000,39.0700000,39.0700000,39.0700000,500
US1.TWTR_delisted_875018,1,20200911,122700,39.0900000,39.0900000,39.0900000,39.0900000,100
US1.TWTR_delisted_875018,1,20200911,122800,39.0900000,39.1200000,39.0900000,39.1100000,700
US1.TWTR_delisted_875018,1,20200911,122900,39.0800000,39.0800000,39.0500000,39.0500000,600
US1.TWTR_delisted_875018,1,20200911,123000,39.0500000,39.0500000,39.0500000,39.0500000,200
US1.TWTR_delisted_875018,1,20200911,123100,39.0300000,39.0350000,39.0000000,39.0100000,929
US1.TWTR_delisted_875018,1,20200911,123200,39.0100000,39.0100000,38.9800000,39.0000000,1227
US1.TWTR_delisted_875018,1,20200911,123300,38.9900000,38.9900000,38.9300000,38.9300000,4200
US1.TWTR_delisted_875018,1,20200911,123400,38.9300000,38.9500000,38.9300000,38.9500000,2200
US1.TWTR_delisted_875018,1,20200911,123500,38.9300000,38.9500000,38.9200000,38.9500000,900
US1.TWTR_delisted_875018,1,20200911,123600,38.9400000,38.9500000,38.9300000,38.9400000,900
US1.TWTR_delisted_875018,1,20200911,123700,38.9300000,38.9300000,38.9300000,38.9300000,700
US1.TWTR_delisted_875018,1,20200911,123800,38.9200000,38.9200000,38.8700000,38.8800000,2650
US1.TWTR_delisted_875018,1,20200911,123900,38.8800000,38.8900000,38.8700000,38.8700000,800
US1.TWTR_delisted_875018,1,20200911,124000,38.8700000,38.8900000,38.8600000,38.8600000,1623
US1.TWTR_delisted_875018,1,20200911,124100,38.8700000,38.8700000,38.8400000,38.8400000,1139
US1.TWTR_delisted_875018,1,20200911,124200,38.8500000,38.8600000,38.8200000,38.8400000,1900
US1.TWTR_delisted_875018,1,20200911,124300,38.8400000,38.8400000,38.8400000,38.8400000,400
US1.TWTR_delisted_875018,1,20200911,124400,38.8600000,38.8800000,38.8600000,38.8700000,1695
US1.TWTR_delisted_875018,1,20200911,124500,38.8500000,38.8600000,38.8300000,38.8600000,1100
US1.TWTR_delisted_875018,1,20200911,124600,38.8400000,38.8500000,38.8100000,38.8500000,1941
US1.TWTR_delisted_875018,1,20200911,124700,38.8500000,38.8500000,38.8300000,38.8500000,1184
US1.TWTR_delisted_875018,1,20200911,124800,38.8600000,38.9000000,38.8600000,38.8800000,5829
US1.TWTR_delisted_875018,1,20200911,124900,38.8600000,38.8600000,38.8000000,38.8100000,1700
US1.TWTR_delisted_875018,1,20200911,125000,38.8000000,38.8400000,38.7900000,38.8400000,1100
US1.TWTR_delisted_875018,1,20200911,125100,38.8800000,38.9300000,38.8800000,38.9200000,900
US1.TWTR_delisted_875018,1,20200911,125200,38.9100000,38.9200000,38.9100000,38.9100000,500
US1.TWTR_delisted_875018,1,20200911,125300,38.9200000,38.9200000,38.9100000,38.9100000,600
US1.TWTR_delisted_875018,1,20200911,125400,38.9200000,38.9300000,38.9100000,38.9200000,700
US1.TWTR_delisted_875018,1,20200911,125500,38.9100000,38.9100000,38.8900000,38.8900000,600
US1.TWTR_delisted_875018,1,20200911,125600,38.8800000,38.8800000,38.8400000,38.8400000,1500
US1.TWTR_delisted_875018,1,20200911,125700,38.8200000,38.8200000,38.7400000,38.7600000,3453
US1.TWTR_delisted_875018,1,20200911,125800,38.7700000,38.7700000,38.7700000,38.7700000,200
US1.TWTR_delisted_875018,1,20200911,125900,38.7600000,38.7600000,38.7300000,38.7300000,300
US1.TWTR_delisted_875018,1,20200911,130000,38.7600000,38.7600000,38.7200000,38.7300000,1500
US1.TWTR_delisted_875018,1,20200911,130100,38.7800000,38.7800000,38.7500000,38.7600000,1696
US1.TWTR_delisted_875018,1,20200911,130200,38.7800000,38.7800000,38.7700000,38.7800000,752
US1.TWTR_delisted_875018,1,20200911,130300,38.8000000,38.8000000,38.7600000,38.7700000,1200
US1.TWTR_delisted_875018,1,20200911,130400,38.7500000,38.7500000,38.7300000,38.7300000,1817
US1.TWTR_delisted_875018,1,20200911,130500,38.7200000,38.7200000,38.7000000,38.7100000,800
US1.TWTR_delisted_875018,1,20200911,130600,38.6900000,38.6900000,38.6400000,38.6600000,2200
US1.TWTR_delisted_875018,1,20200911,130700,38.7000000,38.7000000,38.6700000,38.6700000,1000
US1.TWTR_delisted_875018,1,20200911,130800,38.6400000,38.6400000,38.6200000,38.6200000,400
US1.TWTR_delisted_875018,1,20200911,130900,38.6100000,38.6300000,38.5800000,38.5900000,1600
US1.TWTR_delisted_875018,1,20200911,131000,38.5900000,38.6200000,38.5900000,38.6200000,807
US1.TWTR_delisted_875018,1,20200911,131100,38.6400000,38.6500000,38.6400000,38.6500000,800
US1.TWTR_delisted_875018,1,20200911,131200,38.6500000,38.6500000,38.5900000,38.6000000,1403
US1.TWTR_delisted_875018,1,20200911,131300,38.6100000,38.6700000,38.6100000,38.6400000,1700
US1.TWTR_delisted_875018,1,20200911,131400,38.6300000,38.6300000,38.5700000,38.5800000,1300
US1.TWTR_delisted_875018,1,20200911,131500,38.5900000,38.6100000,38.5700000,38.5700000,602
US1.TWTR_delisted_875018,1,20200911,131600,38.6200000,38.6300000,38.6100000,38.6300000,702
US1.TWTR_delisted_875018,1,20200911,131700,38.6200000,38.6900000,38.6200000,38.6900000,3959
US1.TWTR_delisted_875018,1,20200911,131800,38.6900000,38.6900000,38.6300000,38.6300000,1203
US1.TWTR_delisted_875018,1,20200911,131900,38.6300000,38.6300000,38.5500000,38.5600000,3733
US1.TWTR_delisted_875018,1,20200911,132000,38.5600000,38.6600000,38.5600000,38.6500000,2958
US1.TWTR_delisted_875018,1,20200911,132100,38.6600000,38.7000000,38.6500000,38.6600000,2402
US1.TWTR_delisted_875018,1,20200911,132200,38.6500000,38.7200000,38.6500000,38.7000000,6600
US1.TWTR_delisted_875018,1,20200911,132300,38.7200000,38.7300000,38.7200000,38.7200000,1100
US1.TWTR_delisted_875018,1,20200911,132400,38.7200000,38.7600000,38.7200000,38.7500000,3608
US1.TWTR_delisted_875018,1,20200911,132500,38.7300000,38.7400000,38.7000000,38.7000000,1656
US1.TWTR_delisted_875018,1,20200911,132600,38.7300000,38.7300000,38.6900000,38.6900000,500
US1.TWTR_delisted_875018,1,20200911,132700,38.7000000,38.7000000,38.6600000,38.6800000,1100
US1.TWTR_delisted_875018,1,20200911,132800,38.6800000,38.7100000,38.6800000,38.7000000,1706
US1.TWTR_delisted_875018,1,20200911,132900,38.7100000,38.7100000,38.6200000,38.6300000,3000
US1.TWTR_delisted_875018,1,20200911,133000,38.6400000,38.6600000,38.6200000,38.6300000,600
US1.TWTR_delisted_875018,1,20200911,133100,38.6500000,38.6500000,38.6100000,38.6100000,803
US1.TWTR_delisted_875018,1,20200911,133200,38.6300000,38.6300000,38.5300000,38.5500000,2303
US1.TWTR_delisted_875018,1,20200911,133300,38.5600000,38.5600000,38.5200000,38.5200000,605
US1.TWTR_delisted_875018,1,20200911,133400,38.5500000,38.6200000,38.5500000,38.6000000,1286
US1.TWTR_delisted_875018,1,20200911,133500,38.5800000,38.5800000,38.5400000,38.5600000,3450
US1.TWTR_delisted_875018,1,20200911,133600,38.6100000,38.6500000,38.6100000,38.6500000,300
US1.TWTR_delisted_875018,1,20200911,133700,38.6500000,38.6700000,38.6500000,38.6700000,1500
US1.TWTR_delisted_875018,1,20200911,133800,38.6900000,38.7400000,38.6900000,38.7400000,2100
US1.TWTR_delisted_875018,1,20200911,133900,38.7600000,38.7600000,38.7300000,38.7300000,500
US1.TWTR_delisted_875018,1,20200911,134000,38.7200000,38.7400000,38.7200000,38.7400000,702
US1.TWTR_delisted_875018,1,20200911,134100,38.7100000,38.7500000,38.7100000,38.7500000,2212
US1.TWTR_delisted_875018,1,20200911,134200,38.7700000,38.7800000,38.7500000,38.7500000,1491
US1.TWTR_delisted_875018,1,20200911,134300,38.7600000,38.7700000,38.7000000,38.7100000,1600
US1.TWTR_delisted_875018,1,20200911,134400,38.7400000,38.7800000,38.7400000,38.7800000,1503
US1.TWTR_delisted_875018,1,20200911,134500,38.7400000,38.7400000,38.7200000,38.7200000,902
US1.TWTR_delisted_875018,1,20200911,134600,38.7500000,38.7600000,38.7400000,38.7500000,967
US1.TWTR_delisted_875018,1,20200911,134700,38.7500000,38.7700000,38.7500000,38.7700000,1316
US1.TWTR_delisted_875018,1,20200911,134800,38.7500000,38.7850000,38.7400000,38.7400000,2464
US1.TWTR_delisted_875018,1,20200911,134900,38.7300000,38.7400000,38.7000000,38.7200000,1300
US1.TWTR_delisted_875018,1,20200911,135000,38.7400000,38.7700000,38.7400000,38.7700000,600
US1.TWTR_delisted_875018,1,20200911,135100,38.7600000,38.7700000,38.7500000,38.7500000,800
US1.TWTR_delisted_875018,1,20200911,135200,38.7750000,38.8500000,38.7750000,38.8500000,3609
US1.TWTR_delisted_875018,1,20200911,135300,38.8500000,38.8800000,38.8500000,38.8500000,3400
US1.TWTR_delisted_875018,1,20200911,135400,38.8500000,38.8700000,38.8300000,38.8600000,1800
US1.TWTR_delisted_875018,1,20200911,135500,38.8300000,38.8300000,38.8000000,38.8100000,1635
US1.TWTR_delisted_875018,1,20200911,135600,38.8300000,38.8300000,38.7800000,38.7800000,500
US1.TWTR_delisted_875018,1,20200911,135700,38.7500000,38.7500000,38.6900000,38.7300000,1000
US1.TWTR_delisted_875018,1,20200911,135800,38.7300000,38.7400000,38.7200000,38.7200000,1000
US1.TWTR_delisted_875018,1,20200911,135900,38.7200000,38.7200000,38.6900000,38.6900000,900
US1.TWTR_delisted_875018,1,20200911,140000,38.7000000,38.7000000,38.6900000,38.6900000,300
US1.TWTR_delisted_875018,1,20200911,140100,38.6900000,38.7000000,38.6900000,38.7000000,392
US1.TWTR_delisted_875018,1,20200911,140200,38.7000000,38.7000000,38.7000000,38.7000000,200
US1.TWTR_delisted_875018,1,20200911,140300,38.6900000,38.7000000,38.6500000,38.6900000,1000
US1.TWTR_delisted_875018,1,20200911,140400,38.7000000,38.7600000,38.7000000,38.7600000,900
US1.TWTR_delisted_875018,1,20200911,140500,38.7700000,38.7700000,38.7600000,38.7600000,805
US1.TWTR_delisted_875018,1,20200911,140600,38.7500000,38.7500000,38.7200000,38.7500000,600
US1.TWTR_delisted_875018,1,20200911,140700,38.8000000,38.8200000,38.8000000,38.8100000,1806
US1.TWTR_delisted_875018,1,20200911,140800,38.8250000,38.8400000,38.8250000,38.8400000,707
US1.TWTR_delisted_875018,1,20200911,140900,38.8400000,38.8400000,38.7800000,38.8000000,1110
US1.TWTR_delisted_875018,1,20200911,141000,38.8000000,38.8200000,38.8000000,38.8100000,1800
US1.TWTR_delisted_875018,1,20200911,141100,38.8200000,38.8200000,38.8000000,38.8000000,705
US1.TWTR_delisted_875018,1,20200911,141200,38.7900000,38.7950000,38.7800000,38.7900000,900
US1.TWTR_delisted_875018,1,20200911,141300,38.7900000,38.8100000,38.7900000,38.8100000,706
US1.TWTR_delisted_875018,1,20200911,141400,38.8200000,38.9100000,38.8200000,38.9000000,2100
US1.TWTR_delisted_875018,1,20200911,141500,38.9100000,38.9100000,38.8900000,38.9000000,894
US1.TWTR_delisted_875018,1,20200911,141600,38.9100000,38.9200000,38.8700000,38.8700000,1929
US1.TWTR_delisted_875018,1,20200911,141700,38.8800000,38.8900000,38.8600000,38.8600000,1000
US1.TWTR_delisted_875018,1,20200911,141800,38.8500000,38.8500000,38.8500000,38.8500000,200
US1.TWTR_delisted_875018,1,20200911,141900,38.8400000,38.8400000,38.8150000,38.8150000,400
US1.TWTR_delisted_875018,1,20200911,142000,38.8200000,38.8300000,38.8200000,38.8200000,400
US1.TWTR_delisted_875018,1,20200911,142100,38.8000000,38.8000000,38.7600000,38.7600000,1300
US1.TWTR_delisted_875018,1,20200911,142200,38.7700000,38.7700000,38.7500000,38.7500000,800
US1.TWTR_delisted_875018,1,20200911,142300,38.7450000,38.8100000,38.7450000,38.8000000,600
US1.TWTR_delisted_875018,1,20200911,142400,38.8000000,38.8000000,38.8000000,38.8000000,100
US1.TWTR_delisted_875018,1,20200911,142500,38.8200000,38.8200000,38.8200000,38.8200000,100
US1.TWTR_delisted_875018,1,20200911,142600,38.8500000,38.8500000,38.8500000,38.8500000,1274
US1.TWTR_delisted_875018,1,20200911,142700,38.8400000,38.8400000,38.8400000,38.8400000,102
US1.TWTR_delisted_875018,1,20200911,142800,38.8100000,38.8100000,38.8100000,38.8100000,430
US1.TWTR_delisted_875018,1,20200911,142900,38.8000000,38.8000000,38.7900000,38.7900000,300
US1.TWTR_delisted_875018,1,20200911,143000,38.7900000,38.7900000,38.7700000,38.7700000,500
US1.TWTR_delisted_875018,1,20200911,143100,38.7700000,38.8000000,38.7700000,38.8000000,200
US1.TWTR_delisted_875018,1,20200911,143200,38.8200000,38.8300000,38.8200000,38.8200000,900
US1.TWTR_delisted_875018,1,20200911,143300,38.8300000,38.9200000,38.8300000,38.9200000,1100
US1.TWTR_delisted_875018,1,20200911,143400,38.9400000,38.9400000,38.9000000,38.9000000,634
US1.TWTR_delisted_875018,1,20200911,143500,38.9000000,38.9000000,38.9000000,38.9000000,100
US1.TWTR_delisted_875018,1,20200911,143600,38.9200000,38.9300000,38.8900000,38.9000000,1200
US1.TWTR_delisted_875018,1,20200911,143700,38.9200000,38.9950000,38.9200000,38.9900000,1260
US1.TWTR_delisted_875018,1,20200911,143800,38.9800000,38.9900000,38.9600000,38.9800000,2474
US1.TWTR_delisted_875018,1,20200911,143900,39.0000000,39.0000000,38.9800000,38.9900000,1300
US1.TWTR_delisted_875018,1,20200911,144000,39.0100000,39.0200000,39.0000000,39.0000000,1300
US1.TWTR_delisted_875018,1,20200911,144100,38.9800000,39.0100000,38.9800000,38.9800000,1710
US1.TWTR_delisted_875018,1,20200911,144200,38.9700000,38.9800000,38.9100000,38.9100000,1004
US1.TWTR_delisted_875018,1,20200911,144300,38.9500000,38.9600000,38.9300000,38.9400000,602
US1.TWTR_delisted_875018,1,20200911,144400,38.9500000,39.0200000,38.9500000,39.0100000,1500
US1.TWTR_delisted_875018,1,20200911,144500,38.9900000,39.0000000,38.9900000,38.9900000,500
US1.TWTR_delisted_875018,1,20200911,144600,38.9800000,38.9800000,38.9700000,38.9700000,785
US1.TWTR_delisted_875018,1,20200911,144700,38.9300000,38.9300000,38.9300000,38.9300000,402
US1.TWTR_delisted_875018,1,20200911,144800,38.9500000,38.9600000,38.9500000,38.9600000,200
US1.TWTR_delisted_875018,1,20200911,144900,38.9700000,38.9800000,38.9500000,38.9500000,1200
US1.TWTR_delisted_875018,1,20200911,145000,38.9400000,38.9400000,38.9200000,38.9400000,1100
US1.TWTR_delisted_875018,1,20200911,145100,38.9600000,38.9600000,38.9300000,38.9400000,4903
US1.TWTR_delisted_875018,1,20200911,145200,38.9600000,38.9800000,38.9600000,38.9600000,1560
US1.TWTR_delisted_875018,1,20200911,145300,38.9500000,38.9800000,38.9500000,38.9700000,1671
US1.TWTR_delisted_875018,1,20200911,145400,38.9700000,39.0000000,38.9700000,38.9900000,1493
US1.TWTR_delisted_875018,1,20200911,145500,38.9900000,39.0000000,38.9900000,39.0000000,1004
US1.TWTR_delisted_875018,1,20200911,145600,38.9900000,39.0200000,38.9900000,39.0200000,1100
US1.TWTR_delisted_875018,1,20200911,145700,39.0100000,39.0100000,38.9400000,38.9400000,1688
US1.TWTR_delisted_875018,1,20200911,145800,38.9400000,38.9500000,38.9200000,38.9200000,1200
US1.TWTR_delisted_875018,1,20200911,145900,38.9400000,38.9800000,38.9300000,38.9300000,2002
US1.TWTR_delisted_875018,1,20200911,150000,38.9400000,38.9400000,38.9200000,38.9200000,605
US1.TWTR_delisted_875018,1,20200911,150100,38.9000000,38.9300000,38.8900000,38.9200000,3005
US1.TWTR_delisted_875018,1,20200911,150200,38.9200000,38.9200000,38.8700000,38.8800000,4078
US1.TWTR_delisted_875018,1,20200911,150300,38.8900000,38.9200000,38.8900000,38.9100000,2100
US1.TWTR_delisted_875018,1,20200911,150400,38.9200000,38.9200000,38.8900000,38.9000000,1984
US1.TWTR_delisted_875018,1,20200911,150500,38.9000000,38.9000000,38.8700000,38.8800000,900
US1.TWTR_delisted_875018,1,20200911,150600,38.8900000,38.8900000,38.8600000,38.8700000,2552
US1.TWTR_delisted_875018,1,20200911,150700,38.8800000,38.8900000,38.8600000,38.8600000,2234
US1.TWTR_delisted_875018,1,20200911,150800,38.8700000,38.8800000,38.8100000,38.8300000,2408
US1.TWTR_delisted_875018,1,20200911,150900,38.8500000,38.8600000,38.8400000,38.8400000,1205
US1.TWTR_delisted_875018,1,20200911,151000,38.8300000,38.8300000,38.7800000,38.7900000,1913
US1.TWTR_delisted_875018,1,20200911,151100,38.8000000,38.8000000,38.7700000,38.7800000,2631
US1.TWTR_delisted_875018,1,20200911,151200,38.7800000,38.8200000,38.7600000,38.8200000,1400
US1.TWTR_delisted_875018,1,20200911,151300,38.8300000,38.8300000,38.8100000,38.8200000,800
US1.TWTR_delisted_875018,1,20200911,151400,38.8200000,38.8200000,38.8000000,38.8000000,1100
US1.TWTR_delisted_875018,1,20200911,151500,38.8300000,38.8600000,38.8300000,38.8600000,1400
US1.TWTR_delisted_875018,1,20200911,151600,38.8600000,38.9200000,38.8600000,38.9200000,3794
US1.TWTR_delisted_875018,1,20200911,151700,38.9100000,38.9200000,38.8900000,38.9000000,1600
US1.TWTR_delisted_875018,1,20200911,151800,38.9000000,38.9100000,38.9000000,38.9000000,700
US1.TWTR_delisted_875018,1,20200911,151900,38.9300000,38.9400000,38.9300000,38.9350000,800
US1.TWTR_delisted_875018,1,20200911,152000,38.9600000,39.0000000,38.9600000,38.9900000,2500
US1.TWTR_delisted_875018,1,20200911,152100,38.9700000,39.0050000,38.9600000,38.9900000,2102
US1.TWTR_delisted_875018,1,20200911,152200,38.9900000,38.9900000,38.9600000,38.9650000,1502
US1.TWTR_delisted_875018,1,20200911,152300,38.9600000,39.0200000,38.9600000,39.0000000,2143
US1.TWTR_delisted_875018,1,20200911,152400,38.9900000,39.0400000,38.9900000,39.0400000,2409
US1.TWTR_delisted_875018,1,20200911,152500,39.0600000,39.0600000,39.0200000,39.0200000,700
US1.TWTR_delisted_875018,1,20200911,152600,39.0000000,39.0100000,38.9600000,38.9800000,1650
US1.TWTR_delisted_875018,1,20200911,152700,38.9800000,39.0200000,38.9800000,39.0100000,1100
US1.TWTR_delisted_875018,1,20200911,152800,39.0000000,39.0000000,38.9900000,39.0000000,2003
US1.TWTR_delisted_875018,1,20200911,152900,39.0200000,39.0700000,39.0200000,39.0700000,2357
US1.TWTR_delisted_875018,1,20200911,153000,39.0600000,39.0600000,39.0300000,39.0300000,1800
US1.TWTR_delisted_875018,1,20200911,153100,39.0300000,39.0800000,39.0300000,39.0500000,1917
US1.TWTR_delisted_875018,1,20200911,153200,39.0600000,39.0650000,39.0500000,39.0600000,800
US1.TWTR_delisted_875018,1,20200911,153300,39.0800000,39.0800000,39.0400000,39.0700000,1300
US1.TWTR_delisted_875018,1,20200911,153400,39.0600000,39.0900000,39.0600000,39.0600000,2900
US1.TWTR_delisted_875018,1,20200911,153500,39.0550000,39.0700000,39.0300000,39.0400000,1000
US1.TWTR_delisted_875018,1,20200911,153600,39.0300000,39.0300000,38.9800000,38.9800000,705
US1.TWTR_delisted_875018,1,20200911,153700,38.9900000,39.0200000,38.9900000,38.9900000,1100
US1.TWTR_delisted_875018,1,20200911,153800,38.9750000,38.9750000,38.9550000,38.9600000,600
US1.TWTR_delisted_875018,1,20200911,153900,38.9300000,38.9500000,38.9300000,38.9400000,900
US1.TWTR_delisted_875018,1,20200911,154000,38.9300000,38.9400000,38.9200000,38.9400000,602
US1.TWTR_delisted_875018,1,20200911,154100,38.9400000,38.9800000,38.9400000,38.9500000,1603
US1.TWTR_delisted_875018,1,20200911,154200,38.9700000,38.9900000,38.9600000,38.9600000,1602
US1.TWTR_delisted_875018,1,20200911,154300,38.9500000,38.9700000,38.9000000,38.9100000,1700
US1.TWTR_delisted_875018,1,20200911,154400,38.9200000,38.9500000,38.9200000,38.9300000,1002
US1.TWTR_delisted_875018,1,20200911,154500,38.9400000,38.9500000,38.9300000,38.9400000,1267
US1.TWTR_delisted_875018,1,20200911,154600,38.9500000,38.9800000,38.9300000,38.9300000,1804
US1.TWTR_delisted_875018,1,20200911,154700,38.9000000,38.9400000,38.8900000,38.9400000,2966
US1.TWTR_delisted_875018,1,20200911,154800,38.9500000,38.9600000,38.9500000,38.9600000,706
US1.TWTR_delisted_875018,1,20200911,154900,38.9600000,39.0000000,38.9600000,38.9900000,5102
US1.TWTR_delisted_875018,1,20200911,155000,38.9800000,38.9900000,38.9700000,38.9700000,5040
US1.TWTR_delisted_875018,1,20200911,155100,38.9200000,38.9700000,38.8900000,38.9500000,4300
US1.TWTR_delisted_875018,1,20200911,155200,38.9500000,38.9500000,38.9350000,38.9400000,1900
US1.TWTR_delisted_875018,1,20200911,155300,38.9300000,38.9400000,38.9200000,38.9400000,11729
US1.TWTR_delisted_875018,1,20200911,155400,38.9400000,38.9600000,38.9100000,38.9200000,5072
US1.TWTR_delisted_875018,1,20200911,155500,38.9100000,38.9600000,38.9100000,38.9300000,2401
US1.TWTR_delisted_875018,1,20200911,155600,38.9250000,38.9500000,38.9200000,38.9400000,3965
US1.TWTR_delisted_875018,1,20200911,155700,38.9300000,38.9700000,38.9300000,38.9600000,3982
US1.TWTR_delisted_875018,1,20200911,155800,38.9600000,38.9600000,38.9500000,38.9600000,2199
US1.TWTR_delisted_875018,1,20200911,155900,38.9600000,38.9900000,38.9500000,38.9800000,2995
US1.TWTR_delisted_875018,1,20200911,160000,38.9800000,39.0000000,38.9300000,38.9400000,8222
US1.TWTR_delisted_875018,1,20200914,093100,39.3900000,39.3900000,39.3900000,39.3900000,300
US1.TWTR_delisted_875018,1,20200914,093200,39.4100000,39.4100000,39.2400000,39.2500000,1659
US1.TWTR_delisted_875018,1,20200914,093300,39.2600000,39.3500000,39.1700000,39.1700000,1400
US1.TWTR_delisted_875018,1,20200914,093400,39.1500000,39.1500000,39.1000000,39.1000000,1100
US1.TWTR_delisted_875018,1,20200914,093500,39.0900000,39.0900000,38.9600000,38.9600000,924
US1.TWTR_delisted_875018,1,20200914,093600,39.0100000,39.0500000,38.9900000,38.9900000,500
US1.TWTR_delisted_875018,1,20200914,093700,38.9500000,39.0900000,38.9500000,39.0600000,3480
US1.TWTR_delisted_875018,1,20200914,093800,39.0700000,39.0700000,38.9900000,38.9900000,2458
US1.TWTR_delisted_875018,1,20200914,093900,38.9900000,38.9900000,38.9400000,38.9400000,700
US1.TWTR_delisted_875018,1,20200914,094000,38.9600000,39.0400000,38.9400000,39.0400000,4236
US1.TWTR_delisted_875018,1,20200914,094100,39.0500000,39.1200000,39.0300000,39.1200000,2600
US1.TWTR_delisted_875018,1,20200914,094200,39.1700000,39.1900000,39.1200000,39.1900000,1400
US1.TWTR_delisted_875018,1,20200914,094300,39.2100000,39.2900000,39.1800000,39.2900000,1614
US1.TWTR_delisted_875018,1,20200914,094400,39.2700000,39.2800000,39.2200000,39.2800000,700
US1.TWTR_delisted_875018,1,20200914,094500,39.2900000,39.4000000,39.2900000,39.3900000,5400
US1.TWTR_delisted_875018,1,20200914,094600,39.3900000,39.4500000,39.3700000,39.4200000,6928
US1.TWTR_delisted_875018,1,20200914,094700,39.4400000,39.4600000,39.4400000,39.4400000,3087
US1.TWTR_delisted_875018,1,20200914,094800,39.4400000,39.4700000,39.3900000,39.3900000,2300
US1.TWTR_delisted_875018,1,20200914,094900,39.3900000,39.4000000,39.2900000,39.3100000,3561
US1.TWTR_delisted_875018,1,20200914,095000,39.3100000,39.3500000,39.3100000,39.3300000,961
US1.TWTR_delisted_875018,1,20200914,095100,39.3000000,39.3500000,39.2800000,39.2800000,2300
US1.TWTR_delisted_875018,1,20200914,095200,39.2800000,39.2800000,39.2500000,39.2500000,1200
US1.TWTR_delisted_875018,1,20200914,095300,39.2400000,39.2500000,39.1900000,39.2100000,2200
US1.TWTR_delisted_875018,1,20200914,095400,39.1600000,39.1600000,39.1300000,39.1300000,860
US1.TWTR_delisted_875018,1,20200914,095500,39.1300000,39.1500000,39.1100000,39.1100000,1900
US1.TWTR_delisted_875018,1,20200914,095600,39.1100000,39.2300000,39.1100000,39.2300000,1000
US1.TWTR_delisted_875018,1,20200914,095700,39.2400000,39.3300000,39.2400000,39.3300000,2300
US1.TWTR_delisted_875018,1,20200914,095800,39.3500000,39.4000000,39.3500000,39.4000000,1400
US1.TWTR_delisted_875018,1,20200914,095900,39.3950000,39.4100000,39.3950000,39.4100000,1900
US1.TWTR_delisted_875018,1,20200914,100000,39.3800000,39.3800000,39.3300000,39.3800000,1500
US1.TWTR_delisted_875018,1,20200914,100100,39.4200000,39.4200000,39.3100000,39.3100000,2100
US1.TWTR_delisted_875018,1,20200914,100200,39.3100000,39.3500000,39.3100000,39.3400000,2389
US1.TWTR_delisted_875018,1,20200914,100300,39.3500000,39.3900000,39.3500000,39.3900000,1200
US1.TWTR_delisted_875018,1,20200914,100400,39.3900000,39.3900000,39.3300000,39.3400000,2600
US1.TWTR_delisted_875018,1,20200914,100500,39.3000000,39.3300000,39.3000000,39.3300000,400
US1.TWTR_delisted_875018,1,20200914,100600,39.3200000,39.3200000,39.3200000,39.3200000,100
US1.TWTR_delisted_875018,1,20200914,100700,39.3500000,39.3900000,39.3500000,39.3600000,1000
US1.TWTR_delisted_875018,1,20200914,100800,39.3300000,39.3300000,39.3100000,39.3100000,700
US1.TWTR_delisted_875018,1,20200914,100900,39.3300000,39.3400000,39.3100000,39.3300000,562
US1.TWTR_delisted_875018,1,20200914,101000,39.3400000,39.3400000,39.3400000,39.3400000,300
US1.TWTR_delisted_875018,1,20200914,101100,39.3100000,39.3800000,39.3100000,39.3800000,700
US1.TWTR_delisted_875018,1,20200914,101200,39.4000000,39.4500000,39.4000000,39.4400000,1200
US1.TWTR_delisted_875018,1,20200914,101300,39.4400000,39.4400000,39.4100000,39.4100000,1500
US1.TWTR_delisted_875018,1,20200914,101400,39.4300000,39.5450000,39.4300000,39.5300000,2500
US1.TWTR_delisted_875018,1,20200914,101500,39.5500000,39.5700000,39.5300000,39.5700000,1800
US1.TWTR_delisted_875018,1,20200914,101600,39.5700000,39.5700000,39.5000000,39.5200000,1220
US1.TWTR_delisted_875018,1,20200914,101700,39.5100000,39.5200000,39.5000000,39.5200000,900
US1.TWTR_delisted_875018,1,20200914,101800,39.5000000,39.5000000,39.4900000,39.4900000,200
US1.TWTR_delisted_875018,1,20200914,101900,39.4500000,39.4700000,39.4500000,39.4600000,527
US1.TWTR_delisted_875018,1,20200914,102000,39.4500000,39.4500000,39.4400000,39.4500000,700
US1.TWTR_delisted_875018,1,20200914,102100,39.4600000,39.4900000,39.4600000,39.4900000,2330
US1.TWTR_delisted_875018,1,20200914,102200,39.5200000,39.5200000,39.5100000,39.5200000,849
US1.TWTR_delisted_875018,1,20200914,102300,39.4900000,39.4900000,39.4250000,39.4250000,700
US1.TWTR_delisted_875018,1,20200914,102400,39.4300000,39.4300000,39.3700000,39.3700000,500
US1.TWTR_delisted_875018,1,20200914,102500,39.3700000,39.4100000,39.3700000,39.4000000,1670
US1.TWTR_delisted_875018,1,20200914,102600,39.4100000,39.4100000,39.4100000,39.4100000,100
US1.TWTR_delisted_875018,1,20200914,102700,39.4400000,39.4600000,39.4200000,39.4200000,700
US1.TWTR_delisted_875018,1,20200914,102800,39.4100000,39.4200000,39.4100000,39.4200000,200
US1.TWTR_delisted_875018,1,20200914,102900,39.4400000,39.4400000,39.4400000,39.4400000,200
US1.TWTR_delisted_875018,1,20200914,103000,39.4800000,39.5000000,39.4800000,39.5000000,400
US1.TWTR_delisted_875018,1,20200914,103100,39.5200000,39.5350000,39.5200000,39.5250000,800
US1.TWTR_delisted_875018,1,20200914,103200,39.5350000,39.5350000,39.4300000,39.4350000,1000
US1.TWTR_delisted_875018,1,20200914,103300,39.3750000,39.4200000,39.3400000,39.4200000,1100
US1.TWTR_delisted_875018,1,20200914,103400,39.4200000,39.4550000,39.4200000,39.4500000,773
US1.TWTR_delisted_875018,1,20200914,103500,39.4000000,39.4000000,39.4000000,39.4000000,100
US1.TWTR_delisted_875018,1,20200914,103600,39.4100000,39.4300000,39.4100000,39.4300000,376
US1.TWTR_delisted_875018,1,20200914,103700,39.4250000,39.4500000,39.4200000,39.4500000,500
US1.TWTR_delisted_875018,1,20200914,103800,39.4600000,39.4600000,39.4300000,39.4400000,600
US1.TWTR_delisted_875018,1,20200914,103900,39.4600000,39.4600000,39.4600000,39.4600000,100
US1.TWTR_delisted_875018,1,20200914,104000,39.3800000,39.3800000,39.3400000,39.3400000,600
US1.TWTR_delisted_875018,1,20200914,104100,39.3500000,39.3800000,39.3500000,39.3600000,700
US1.TWTR_delisted_875018,1,20200914,104200,39.3400000,39.3400000,39.3400000,39.3400000,100
US1.TWTR_delisted_875018,1,20200914,104300,39.3500000,39.3900000,39.3500000,39.3900000,500
US1.TWTR_delisted_875018,1,20200914,104400,39.3900000,39.4000000,39.3900000,39.4000000,200
US1.TWTR_delisted_875018,1,20200914,104500,39.4200000,39.4200000,39.4200000,39.4200000,200
US1.TWTR_delisted_875018,1,20200914,104600,39.3800000,39.3800000,39.3700000,39.3700000,300
US1.TWTR_delisted_875018,1,20200914,104700,39.3300000,39.3300000,39.2600000,39.2600000,2276
US1.TWTR_delisted_875018,1,20200914,104800,39.2500000,39.2500000,39.2300000,39.2300000,900
US1.TWTR_delisted_875018,1,20200914,104900,39.2250000,39.2250000,39.1800000,39.1800000,520
US1.TWTR_delisted_875018,1,20200914,105000,39.1800000,39.1900000,39.1800000,39.1800000,400
US1.TWTR_delisted_875018,1,20200914,105100,39.1800000,39.1800000,39.1800000,39.1800000,672
US1.TWTR_delisted_875018,1,20200914,105200,39.1900000,39.2200000,39.1900000,39.2200000,985
US1.TWTR_delisted_875018,1,20200914,105300,39.2400000,39.2400000,39.2400000,39.2400000,100
US1.TWTR_delisted_875018,1,20200914,105400,39.2100000,39.2100000,39.2100000,39.2100000,600
US1.TWTR_delisted_875018,1,20200914,105500,39.2300000,39.2300000,39.2300000,39.2300000,200
US1.TWTR_delisted_875018,1,20200914,105600,39.2000000,39.2000000,39.1700000,39.1700000,200
US1.TWTR_delisted_875018,1,20200914,105700,39.1800000,39.2200000,39.1800000,39.2200000,300
US1.TWTR_delisted_875018,1,20200914,105800,39.2300000,39.2500000,39.2300000,39.2500000,2248
US1.TWTR_delisted_875018,1,20200914,105900,39.2500000,39.2900000,39.2500000,39.2900000,503
US1.TWTR_delisted_875018,1,20200914,110000,39.2700000,39.2700000,39.2600000,39.2700000,800
US1.TWTR_delisted_875018,1,20200914,110100,39.2800000,39.2900000,39.2400000,39.2600000,643
US1.TWTR_delisted_875018,1,20200914,110200,39.2300000,39.2500000,39.2300000,39.2400000,500
US1.TWTR_delisted_875018,1,20200914,110300,39.2500000,39.2500000,39.2500000,39.2500000,200
US1.TWTR_delisted_875018,1,20200914,110400,39.2400000,39.2400000,39.2200000,39.2300000,300
US1.TWTR_delisted_875018,1,20200914,110500,39.2100000,39.2400000,39.2100000,39.2400000,400
US1.TWTR_delisted_875018,1,20200914,110600,39.2500000,39.3300000,39.2500000,39.3300000,2006
US1.TWTR_delisted_875018,1,20200914,110700,39.3300000,39.3300000,39.3100000,39.3100000,900
US1.TWTR_delisted_875018,1,20200914,110800,39.2800000,39.3000000,39.2800000,39.3000000,627
US1.TWTR_delisted_875018,1,20200914,111000,39.2900000,39.3300000,39.2900000,39.3100000,449
US1.TWTR_delisted_875018,1,20200914,111100,39.2800000,39.2800000,39.2700000,39.2700000,500
US1.TWTR_delisted_875018,1,20200914,111200,39.2800000,39.2800000,39.2800000,39.2800000,200
US1.TWTR_delisted_875018,1,20200914,111300,39.2300000,39.2300000,39.2200000,39.2200000,600
US1.TWTR_delisted_875018,1,20200914,111400,39.2200000,39.2400000,39.2200000,39.2400000,400
US1.TWTR_delisted_875018,1,20200914,111500,39.2200000,39.2200000,39.2200000,39.2200000,500
US1.TWTR_delisted_875018,1,20200914,111600,39.2100000,39.2500000,39.2100000,39.2500000,500
US1.TWTR_delisted_875018,1,20200914,111700,39.2700000,39.2700000,39.2700000,39.2700000,200
US1.TWTR_delisted_875018,1,20200914,111800,39.2700000,39.2700000,39.2700000,39.2700000,100
US1.TWTR_delisted_875018,1,20200914,111900,39.2700000,39.2700000,39.2700000,39.2700000,300
US1.TWTR_delisted_875018,1,20200914,112000,39.2700000,39.2700000,39.2700000,39.2700000,200
US1.TWTR_delisted_875018,1,20200914,112100,39.2800000,39.3000000,39.2700000,39.2700000,800
US1.TWTR_delisted_875018,1,20200914,112200,39.2800000,39.2800000,39.2500000,39.2600000,500
US1.TWTR_delisted_875018,1,20200914,112300,39.2700000,39.2700000,39.2100000,39.2100000,300
US1.TWTR_delisted_875018,1,20200914,112400,39.2200000,39.2200000,39.2200000,39.2200000,100
US1.TWTR_delisted_875018,1,20200914,112500,39.2300000,39.2700000,39.2300000,39.2700000,400
US1.TWTR_delisted_875018,1,20200914,112600,39.2650000,39.2650000,39.2500000,39.2500000,1000
US1.TWTR_delisted_875018,1,20200914,112800,39.2100000,39.2100000,39.2100000,39.2100000,100
US1.TWTR_delisted_875018,1,20200914,112900,39.2400000,39.2400000,39.2400000,39.2400000,300
US1.TWTR_delisted_875018,1,20200914,113000,39.2300000,39.2300000,39.2300000,39.2300000,100
US1.TWTR_delisted_875018,1,20200914,113100,39.2400000,39.2400000,39.2400000,39.2400000,500
US1.TWTR_delisted_875018,1,20200914,113200,39.2400000,39.2400000,39.2400000,39.2400000,100
US1.TWTR_delisted_875018,1,20200914,113300,39.2000000,39.2000000,39.2000000,39.2000000,100
US1.TWTR_delisted_875018,1,20200914,113400,39.1800000,39.1800000,39.1700000,39.1700000,1836
US1.TWTR_delisted_875018,1,20200914,113500,39.1700000,39.2100000,39.1700000,39.2100000,1113
US1.TWTR_delisted_875018,1,20200914,113600,39.2200000,39.2200000,39.2200000,39.2200000,100
US1.TWTR_delisted_875018,1,20200914,113700,39.2000000,39.2200000,39.2000000,39.2200000,800
US1.TWTR_delisted_875018,1,20200914,113800,39.2000000,39.2000000,39.2000000,39.2000000,100
US1.TWTR_delisted_875018,1,20200914,113900,39.2000000,39.2000000,39.1500000,39.1900000,1000
US1.TWTR_delisted_875018,1,20200914,114000,39.1800000,39.2100000,39.1800000,39.2100000,600
US1.TWTR_delisted_875018,1,20200914,114100,39.2100000,39.2100000,39.2000000,39.2000000,1120
US1.TWTR_delisted_875018,1,20200914,114200,39.2300000,39.2300000,39.2100000,39.2200000,730
US1.TWTR_delisted_875018,1,20200914,114300,39.2200000,39.2200000,39.2200000,39.2200000,100
US1.TWTR_delisted_875018,1,20200914,114400,39.2200000,39.2200000,39.2200000,39.2200000,100
US1.TWTR_delisted_875018,1,20200914,114500,39.2100000,39.2100000,39.1900000,39.1900000,300
US1.TWTR_delisted_875018,1,20200914,114600,39.2000000,39.2000000,39.1600000,39.1600000,600
US1.TWTR_delisted_875018,1,20200914,114700,39.1600000,39.1800000,39.1500000,39.1500000,400
US1.TWTR_delisted_875018,1,20200914,114800,39.1300000,39.1300000,39.1000000,39.1000000,948
US1.TWTR_delisted_875018,1,20200914,114900,39.1000000,39.1100000,39.1000000,39.1100000,900
US1.TWTR_delisted_875018,1,20200914,115000,39.1100000,39.1100000,39.1000000,39.1000000,1000
US1.TWTR_delisted_875018,1,20200914,115100,39.1100000,39.1200000,39.1100000,39.1200000,200
US1.TWTR_delisted_875018,1,20200914,115200,39.1000000,39.1000000,39.1000000,39.1000000,200
US1.TWTR_delisted_875018,1,20200914,115300,39.1100000,39.1200000,39.1000000,39.1100000,1500
US1.TWTR_delisted_875018,1,20200914,115400,39.1200000,39.1300000,39.1100000,39.1200000,2000
US1.TWTR_delisted_875018,1,20200914,115500,39.1100000,39.1100000,39.0700000,39.0700000,900
US1.TWTR_delisted_875018,1,20200914,115600,39.0600000,39.0800000,39.0500000,39.0800000,1600
US1.TWTR_delisted_875018,1,20200914,115700,39.0900000,39.0900000,39.0700000,39.0700000,3754
US1.TWTR_delisted_875018,1,20200914,115800,39.0500000,39.0800000,39.0500000,39.0700000,400
US1.TWTR_delisted_875018,1,20200914,115900,39.0700000,39.0900000,39.0700000,39.0800000,6613
US1.TWTR_delisted_875018,1,20200914,120000,39.0800000,39.0800000,39.0200000,39.0200000,23330
US1.TWTR_delisted_875018,1,20200914,120100,39.0100000,39.0400000,39.0000000,39.0400000,1497
US1.TWTR_delisted_875018,1,20200914,120200,39.0500000,39.0500000,39.0200000,39.0200000,225
US1.TWTR_delisted_875018,1,20200914,120300,38.9950000,39.0400000,38.9950000,39.0400000,1675
US1.TWTR_delisted_875018,1,20200914,120400,39.0300000,39.0500000,39.0300000,39.0400000,500
US1.TWTR_delisted_875018,1,20200914,120500,39.0500000,39.0500000,39.0300000,39.0300000,600
US1.TWTR_delisted_875018,1,20200914,120600,39.0100000,39.0100000,38.9900000,38.9900000,2700
US1.TWTR_delisted_875018,1,20200914,120700,39.0200000,39.0200000,38.9800000,38.9800000,600
US1.TWTR_delisted_875018,1,20200914,120800,38.9700000,38.9700000,38.9500000,38.9500000,1100
US1.TWTR_delisted_875018,1,20200914,120900,38.9600000,38.9600000,38.9500000,38.9500000,700
US1.TWTR_delisted_875018,1,20200914,121000,38.9500000,38.9600000,38.9300000,38.9400000,1751
US1.TWTR_delisted_875018,1,20200914,121100,38.9400000,38.9600000,38.9400000,38.9400000,600
US1.TWTR_delisted_875018,1,20200914,121200,38.9400000,38.9400000,38.9400000,38.9400000,700
US1.TWTR_delisted_875018,1,20200914,121300,38.9100000,38.9100000,38.9000000,38.9000000,400
US1.TWTR_delisted_875018,1,20200914,121400,38.9000000,38.9000000,38.8300000,38.8600000,5400
US1.TWTR_delisted_875018,1,20200914,121500,38.8500000,38.8500000,38.8250000,38.8250000,2800
US1.TWTR_delisted_875018,1,20200914,121600,38.8400000,38.8700000,38.8400000,38.8600000,1385
US1.TWTR_delisted_875018,1,20200914,121700,38.8600000,38.8600000,38.8400000,38.8500000,600
US1.TWTR_delisted_875018,1,20200914,121800,38.8800000,38.8800000,38.8800000,38.8800000,300
US1.TWTR_delisted_875018,1,20200914,121900,38.8900000,38.9000000,38.8900000,38.9000000,600
US1.TWTR_delisted_875018,1,20200914,122000,38.8900000,38.8900000,38.8400000,38.8400000,715
US1.TWTR_delisted_875018,1,20200914,122100,38.8200000,38.8200000,38.7900000,38.8000000,1800
US1.TWTR_delisted_875018,1,20200914,122200,38.8000000,38.8000000,38.7900000,38.7900000,400
US1.TWTR_delisted_875018,1,20200914,122300,38.7900000,38.8300000,38.7900000,38.8300000,661
US1.TWTR_delisted_875018,1,20200914,122400,38.8200000,38.8200000,38.7600000,38.7600000,900
US1.TWTR_delisted_875018,1,20200914,122500,38.7500000,38.7600000,38.7400000,38.7600000,2356
US1.TWTR_delisted_875018,1,20200914,122600,38.7700000,38.7700000,38.7600000,38.7600000,700
US1.TWTR_delisted_875018,1,20200914,122700,38.7400000,38.7500000,38.7400000,38.7500000,500
US1.TWTR_delisted_875018,1,20200914,122800,38.7500000,38.7600000,38.7300000,38.7400000,1600
US1.TWTR_delisted_875018,1,20200914,122900,38.7400000,38.7400000,38.7100000,38.7100000,800
US1.TWTR_delisted_875018,1,20200914,123000,38.7100000,38.8000000,38.7100000,38.8000000,300
US1.TWTR_delisted_875018,1,20200914,123100,38.8100000,38.8300000,38.8100000,38.8100000,700
US1.TWTR_delisted_875018,1,20200914,123200,38.7900000,38.7900000,38.7800000,38.7900000,700
US1.TWTR_delisted_875018,1,20200914,123300,38.7700000,38.7800000,38.7700000,38.7800000,200
US1.TWTR_delisted_875018,1,20200914,123400,38.7600000,38.7600000,38.7600000,38.7600000,100
US1.TWTR_delisted_875018,1,20200914,123600,38.7200000,38.7400000,38.7200000,38.7400000,649
US1.TWTR_delisted_875018,1,20200914,123700,38.7400000,38.7700000,38.7400000,38.7700000,700
US1.TWTR_delisted_875018,1,20200914,123800,38.7800000,38.8000000,38.7800000,38.8000000,1600
US1.TWTR_delisted_875018,1,20200914,123900,38.8000000,38.8000000,38.7700000,38.7700000,1300
US1.TWTR_delisted_875018,1,20200914,124000,38.7800000,38.7800000,38.7700000,38.7800000,1800
US1.TWTR_delisted_875018,1,20200914,124100,38.7800000,38.7900000,38.7800000,38.7900000,1000
US1.TWTR_delisted_875018,1,20200914,124200,38.8000000,38.8200000,38.8000000,38.8200000,4488
US1.TWTR_delisted_875018,1,20200914,124300,38.8700000,38.8700000,38.8700000,38.8700000,100
US1.TWTR_delisted_875018,1,20200914,124400,38.8600000,38.8600000,38.8400000,38.8400000,200
US1.TWTR_delisted_875018,1,20200914,124600,38.8600000,38.8600000,38.8550000,38.8550000,800
US1.TWTR_delisted_875018,1,20200914,124700,38.8700000,38.8700000,38.8700000,38.8700000,500
US1.TWTR_delisted_875018,1,20200914,124800,38.8600000,38.8600000,38.8600000,38.8600000,500
US1.TWTR_delisted_875018,1,20200914,124900,38.8650000,38.8800000,38.8500000,38.8500000,800
US1.TWTR_delisted_875018,1,20200914,125000,38.8100000,38.8100000,38.8100000,38.8100000,200
US1.TWTR_delisted_875018,1,20200914,125100,38.8400000,38.8400000,38.8400000,38.8400000,200
US1.TWTR_delisted_875018,1,20200914,125200,38.8300000,38.8300000,38.8100000,38.8100000,554
US1.TWTR_delisted_875018,1,20200914,125300,38.8000000,38.8000000,38.7700000,38.7800000,2000
US1.TWTR_delisted_875018,1,20200914,125400,38.7800000,38.7800000,38.7700000,38.7700000,200
US1.TWTR_delisted_875018,1,20200914,125500,38.7800000,38.7800000,38.7200000,38.7300000,1830
US1.TWTR_delisted_875018,1,20200914,125600,38.7400000,38.7400000,38.7100000,38.7100000,1572
US1.TWTR_delisted_875018,1,20200914,125800,38.7000000,38.7100000,38.7000000,38.7000000,929
US1.TWTR_delisted_875018,1,20200914,125900,38.7400000,38.7400000,38.7400000,38.7400000,300
US1.TWTR_delisted_875018,1,20200914,130000,38.7500000,38.7800000,38.7500000,38.7800000,3130
US1.TWTR_delisted_875018,1,20200914,130100,38.7950000,38.8400000,38.7950000,38.8400000,1502
US1.TWTR_delisted_875018,1,20200914,130200,38.8500000,38.8600000,38.8500000,38.8600000,300
US1.TWTR_delisted_875018,1,20200914,130300,38.8600000,38.8600000,38.8600000,38.8600000,786
US1.TWTR_delisted_875018,1,20200914,130400,38.8600000,38.8600000,38.8400000,38.8400000,1018
US1.TWTR_delisted_875018,1,20200914,130500,38.8300000,38.8300000,38.8200000,38.8200000,200
US1.TWTR_delisted_875018,1,20200914,130600,38.8100000,38.8100000,38.8100000,38.8100000,700
US1.TWTR_delisted_875018,1,20200914,130700,38.7900000,38.7900000,38.7200000,38.7200000,3500
US1.TWTR_delisted_875018,1,20200914,130800,38.7300000,38.7400000,38.7300000,38.7400000,410
US1.TWTR_delisted_875018,1,20200914,130900,38.7300000,38.7300000,38.7300000,38.7300000,700
US1.TWTR_delisted_875018,1,20200914,131000,38.6800000,38.6900000,38.6800000,38.6900000,2000
US1.TWTR_delisted_875018,1,20200914,131100,38.6800000,38.7000000,38.6800000,38.7000000,700
US1.TWTR_delisted_875018,1,20200914,131200,38.6900000,38.6900000,38.6700000,38.6800000,1700
US1.TWTR_delisted_875018,1,20200914,131300,38.6800000,38.7100000,38.6800000,38.7100000,700
US1.TWTR_delisted_875018,1,20200914,131400,38.7000000,38.7000000,38.7000000,38.7000000,100
US1.TWTR_delisted_875018,1,20200914,131600,38.7000000,38.7000000,38.6600000,38.6600000,1700
US1.TWTR_delisted_875018,1,20200914,131700,38.6600000,38.6600000,38.6500000,38.6600000,1430
US1.TWTR_delisted_875018,1,20200914,131800,38.6700000,38.6700000,38.6600000,38.6600000,1691
US1.TWTR_delisted_875018,1,20200914,131900,38.6800000,38.6800000,38.6700000,38.6700000,566
US1.TWTR_delisted_875018,1,20200914,132000,38.6700000,38.6800000,38.6700000,38.6800000,1000
US1.TWTR_delisted_875018,1,20200914,132100,38.6800000,38.7000000,38.6800000,38.7000000,1200
US1.TWTR_delisted_875018,1,20200914,132300,38.6800000,38.6800000,38.6700000,38.6700000,500
US1.TWTR_delisted_875018,1,20200914,132400,38.6900000,38.6900000,38.6700000,38.6900000,1700
US1.TWTR_delisted_875018,1,20200914,132500,38.6900000,38.6900000,38.6800000,38.6800000,600
US1.TWTR_delisted_875018,1,20200914,132600,38.6800000,38.7000000,38.6800000,38.7000000,600
US1.TWTR_delisted_875018,1,20200914,132700,38.7000000,38.7000000,38.6800000,38.6900000,1000
US1.TWTR_delisted_875018,1,20200914,132800,38.6800000,38.7000000,38.6800000,38.7000000,500
US1.TWTR_delisted_875018,1,20200914,132900,38.7100000,38.7500000,38.7100000,38.7500000,1439
US1.TWTR_delisted_875018,1,20200914,133000,38.7500000,38.7500000,38.7300000,38.7350000,900
US1.TWTR_delisted_875018,1,20200914,133100,38.7400000,38.7400000,38.7400000,38.7400000,1700
US1.TWTR_delisted_875018,1,20200914,133200,38.7100000,38.7100000,38.6600000,38.6600000,600
US1.TWTR_delisted_875018,1,20200914,133300,38.6400000,38.6400000,38.5800000,38.5800000,4400
US1.TWTR_delisted_875018,1,20200914,133400,38.5900000,38.6000000,38.5700000,38.5700000,900
US1.TWTR_delisted_875018,1,20200914,133500,38.5600000,38.6000000,38.5600000,38.6000000,400
US1.TWTR_delisted_875018,1,20200914,133600,38.5900000,38.6000000,38.5900000,38.5900000,1358
US1.TWTR_delisted_875018,1,20200914,133700,38.5700000,38.5800000,38.5700000,38.5700000,3168
US1.TWTR_delisted_875018,1,20200914,133800,38.5800000,38.6300000,38.5800000,38.6100000,2648
US1.TWTR_delisted_875018,1,20200914,133900,38.6100000,38.6100000,38.6100000,38.6100000,100
US1.TWTR_delisted_875018,1,20200914,134000,38.6000000,38.6050000,38.6000000,38.6050000,500
US1.TWTR_delisted_875018,1,20200914,134100,38.6100000,38.6200000,38.6100000,38.6200000,517
US1.TWTR_delisted_875018,1,20200914,134200,38.6300000,38.6400000,38.6300000,38.6400000,400
US1.TWTR_delisted_875018,1,20200914,134300,38.6500000,38.6500000,38.6500000,38.6500000,1000
US1.TWTR_delisted_875018,1,20200914,134400,38.6500000,38.6600000,38.6500000,38.6600000,200
US1.TWTR_delisted_875018,1,20200914,134600,38.6400000,38.6500000,38.6400000,38.6500000,400
US1.TWTR_delisted_875018,1,20200914,134700,38.7300000,38.7300000,38.7200000,38.7250000,2019
US1.TWTR_delisted_875018,1,20200914,134800,38.7200000,38.7250000,38.7200000,38.7250000,300
US1.TWTR_delisted_875018,1,20200914,134900,38.7500000,38.7600000,38.7500000,38.7600000,700
US1.TWTR_delisted_875018,1,20200914,135100,38.7400000,38.7400000,38.7400000,38.7400000,200
US1.TWTR_delisted_875018,1,20200914,135200,38.7900000,38.7900000,38.7800000,38.7800000,800
US1.TWTR_delisted_875018,1,20200914,135300,38.7700000,38.7800000,38.7700000,38.7700000,1800
US1.TWTR_delisted_875018,1,20200914,135400,38.7800000,38.7900000,38.7800000,38.7800000,900
US1.TWTR_delisted_875018,1,20200914,135500,38.7700000,38.7800000,38.7700000,38.7800000,300
US1.TWTR_delisted_875018,1,20200914,135600,38.7700000,38.7700000,38.7700000,38.7700000,900
US1.TWTR_delisted_875018,1,20200914,135800,38.7650000,38.7800000,38.7650000,38.7800000,1123
US1.TWTR_delisted_875018,1,20200914,135900,38.7600000,38.7600000,38.7600000,38.7600000,100
US1.TWTR_delisted_875018,1,20200914,140000,38.7700000,38.7700000,38.7700000,38.7700000,200
US1.TWTR_delisted_875018,1,20200914,140100,38.7600000,38.7600000,38.7400000,38.7500000,700
US1.TWTR_delisted_875018,1,20200914,140200,38.7500000,38.7500000,38.7100000,38.7100000,796
US1.TWTR_delisted_875018,1,20200914,140300,38.7500000,38.7600000,38.7500000,38.7500000,600
US1.TWTR_delisted_875018,1,20200914,140400,38.7700000,38.7700000,38.7600000,38.7700000,600
US1.TWTR_delisted_875018,1,20200914,140500,38.7800000,38.7900000,38.7800000,38.7900000,400
US1.TWTR_delisted_875018,1,20200914,140600,38.8100000,38.8400000,38.8100000,38.8400000,1577
US1.TWTR_delisted_875018,1,20200914,140700,38.8450000,38.8500000,38.8450000,38.8500000,401
US1.TWTR_delisted_875018,1,20200914,140800,38.8500000,38.8500000,38.8400000,38.8400000,1462
US1.TWTR_delisted_875018,1,20200914,140900,38.8600000,38.8600000,38.8400000,38.8400000,700
US1.TWTR_delisted_875018,1,20200914,141000,38.8400000,38.8400000,38.8400000,38.8400000,400
US1.TWTR_delisted_875018,1,20200914,141100,38.8400000,38.8400000,38.8400000,38.8400000,100
US1.TWTR_delisted_875018,1,20200914,141200,38.8200000,38.8200000,38.8200000,38.8200000,100
US1.TWTR_delisted_875018,1,20200914,141300,38.8500000,38.8600000,38.8500000,38.8600000,200
US1.TWTR_delisted_875018,1,20200914,141400,38.8600000,38.8700000,38.8600000,38.8700000,300
US1.TWTR_delisted_875018,1,20200914,141500,38.8700000,38.8800000,38.8700000,38.8800000,300
US1.TWTR_delisted_875018,1,20200914,141600,38.8800000,38.8800000,38.8800000,38.8800000,300
US1.TWTR_delisted_875018,1,20200914,141700,38.8400000,38.8400000,38.8400000,38.8400000,100
US1.TWTR_delisted_875018,1,20200914,141800,38.8700000,38.8700000,38.8600000,38.8600000,300
US1.TWTR_delisted_875018,1,20200914,141900,38.8300000,38.8300000,38.8300000,38.8300000,200
US1.TWTR_delisted_875018,1,20200914,142000,38.8300000,38.8300000,38.8200000,38.8200000,600
US1.TWTR_delisted_875018,1,20200914,142100,38.8400000,38.8400000,38.8300000,38.8300000,600
US1.TWTR_delisted_875018,1,20200914,142300,38.8600000,38.9100000,38.8600000,38.9100000,2112
US1.TWTR_delisted_875018,1,20200914,142400,38.9100000,38.9100000,38.9100000,38.9100000,570
US1.TWTR_delisted_875018,1,20200914,142500,38.9200000,38.9200000,38.9200000,38.9200000,300
US1.TWTR_delisted_875018,1,20200914,142600,38.9200000,38.9200000,38.8500000,38.8500000,700
US1.TWTR_delisted_875018,1,20200914,142700,38.8600000,38.8900000,38.8600000,38.8800000,1982
US1.TWTR_delisted_875018,1,20200914,142900,38.8500000,38.8600000,38.8500000,38.8600000,500
US1.TWTR_delisted_875018,1,20200914,143000,38.8300000,38.8300000,38.8300000,38.8300000,200
US1.TWTR_delisted_875018,1,20200914,143100,38.8400000,38.8400000,38.8400000,38.8400000,100
US1.TWTR_delisted_875018,1,20200914,143200,38.8200000,38.8400000,38.8200000,38.8400000,400
US1.TWTR_delisted_875018,1,20200914,143300,38.8400000,38.8600000,38.8300000,38.8400000,1280
US1.TWTR_delisted_875018,1,20200914,143400,38.8300000,38.8600000,38.8300000,38.8600000,200
US1.TWTR_delisted_875018,1,20200914,143500,38.8500000,38.8500000,38.8400000,38.8500000,500
US1.TWTR_delisted_875018,1,20200914,143600,38.8600000,38.8700000,38.8400000,38.8500000,3989
US1.TWTR_delisted_875018,1,20200914,143700,38.8600000,38.8600000,38.8600000,38.8600000,300
US1.TWTR_delisted_875018,1,20200914,143800,38.8500000,38.8500000,38.8500000,38.8500000,723
US1.TWTR_delisted_875018,1,20200914,144000,38.8600000,38.8600000,38.8600000,38.8600000,1000
US1.TWTR_delisted_875018,1,20200914,144100,38.8600000,38.8900000,38.8600000,38.8900000,800
US1.TWTR_delisted_875018,1,20200914,144200,38.9000000,38.9000000,38.8300000,38.8300000,1000
US1.TWTR_delisted_875018,1,20200914,144300,38.8400000,38.8400000,38.8300000,38.8300000,2100
US1.TWTR_delisted_875018,1,20200914,144400,38.8400000,38.8700000,38.8400000,38.8700000,988
US1.TWTR_delisted_875018,1,20200914,144500,38.8800000,38.8800000,38.8800000,38.8800000,1300
US1.TWTR_delisted_875018,1,20200914,144600,38.8800000,38.8900000,38.8600000,38.8600000,3888
US1.TWTR_delisted_875018,1,20200914,144700,38.8500000,38.8500000,38.8500000,38.8500000,300
US1.TWTR_delisted_875018,1,20200914,144800,38.8800000,38.8800000,38.8600000,38.8600000,1600
US1.TWTR_delisted_875018,1,20200914,144900,38.8900000,38.8900000,38.8900000,38.8900000,200
US1.TWTR_delisted_875018,1,20200914,145000,38.8600000,38.8700000,38.8600000,38.8700000,360
US1.TWTR_delisted_875018,1,20200914,145100,38.8700000,38.8800000,38.8500000,38.8800000,1033
US1.TWTR_delisted_875018,1,20200914,145200,38.8900000,38.9000000,38.8900000,38.9000000,682
US1.TWTR_delisted_875018,1,20200914,145300,38.9000000,38.9000000,38.8900000,38.9000000,400
US1.TWTR_delisted_875018,1,20200914,145400,38.8900000,38.9000000,38.8900000,38.8900000,600
US1.TWTR_delisted_875018,1,20200914,145500,38.8900000,38.8900000,38.8500000,38.8500000,2535
US1.TWTR_delisted_875018,1,20200914,145600,38.8400000,38.8500000,38.7900000,38.8100000,6590
US1.TWTR_delisted_875018,1,20200914,145700,38.8100000,38.8300000,38.8100000,38.8200000,1500
US1.TWTR_delisted_875018,1,20200914,145800,38.8400000,38.8600000,38.8200000,38.8600000,3331
US1.TWTR_delisted_875018,1,20200914,145900,38.8500000,38.8900000,38.8500000,38.8900000,1300
US1.TWTR_delisted_875018,1,20200914,150000,38.8900000,38.8900000,38.8800000,38.8900000,700
US1.TWTR_delisted_875018,1,20200914,150100,38.9000000,38.9300000,38.8900000,38.9200000,1657
US1.TWTR_delisted_875018,1,20200914,150200,38.9000000,38.9100000,38.8900000,38.8900000,300
US1.TWTR_delisted_875018,1,20200914,150300,38.8900000,38.9000000,38.8900000,38.9000000,200
US1.TWTR_delisted_875018,1,20200914,150400,38.8900000,38.8900000,38.8800000,38.8800000,400
US1.TWTR_delisted_875018,1,20200914,150500,38.8800000,38.8800000,38.8700000,38.8700000,400
US1.TWTR_delisted_875018,1,20200914,150600,38.8800000,38.9000000,38.8600000,38.8900000,1871
US1.TWTR_delisted_875018,1,20200914,150700,38.8700000,38.9000000,38.8700000,38.9000000,500
US1.TWTR_delisted_875018,1,20200914,150800,38.8700000,38.8800000,38.8500000,38.8800000,1300
US1.TWTR_delisted_875018,1,20200914,150900,38.8700000,38.8700000,38.8600000,38.8700000,600
US1.TWTR_delisted_875018,1,20200914,151000,38.8700000,38.8700000,38.8700000,38.8700000,600
US1.TWTR_delisted_875018,1,20200914,151100,38.8500000,38.8600000,38.8400000,38.8600000,1650
US1.TWTR_delisted_875018,1,20200914,151200,38.8600000,38.8600000,38.8500000,38.8600000,565
US1.TWTR_delisted_875018,1,20200914,151300,38.8600000,38.8600000,38.8400000,38.8600000,1800
US1.TWTR_delisted_875018,1,20200914,151400,38.8300000,38.8300000,38.8300000,38.8300000,500
US1.TWTR_delisted_875018,1,20200914,151500,38.8200000,38.8500000,38.8200000,38.8500000,1429
US1.TWTR_delisted_875018,1,20200914,151600,38.8500000,38.8500000,38.8200000,38.8300000,830
US1.TWTR_delisted_875018,1,20200914,151700,38.8200000,38.8200000,38.8200000,38.8200000,709
US1.TWTR_delisted_875018,1,20200914,151800,38.8400000,38.8500000,38.8300000,38.8500000,1210
US1.TWTR_delisted_875018,1,20200914,151900,38.8600000,38.9100000,38.8600000,38.9100000,1700
US1.TWTR_delisted_875018,1,20200914,152000,38.9100000,38.9200000,38.9100000,38.9200000,500
US1.TWTR_delisted_875018,1,20200914,152100,38.9200000,38.9200000,38.9100000,38.9100000,800
US1.TWTR_delisted_875018,1,20200914,152200,38.9000000,38.9000000,38.8900000,38.8900000,600
US1.TWTR_delisted_875018,1,20200914,152300,38.8700000,38.8700000,38.8350000,38.8400000,1371
US1.TWTR_delisted_875018,1,20200914,152400,38.8300000,38.8300000,38.8000000,38.8000000,2200
US1.TWTR_delisted_875018,1,20200914,152500,38.8000000,38.8100000,38.7900000,38.8000000,2694
US1.TWTR_delisted_875018,1,20200914,152600,38.8000000,38.8200000,38.8000000,38.8000000,1100
US1.TWTR_delisted_875018,1,20200914,152700,38.7900000,38.8100000,38.7900000,38.8100000,300
US1.TWTR_delisted_875018,1,20200914,152800,38.8100000,38.8500000,38.8000000,38.8500000,2043
US1.TWTR_delisted_875018,1,20200914,152900,38.8600000,38.8600000,38.8500000,38.8600000,2000
US1.TWTR_delisted_875018,1,20200914,153000,38.8600000,38.8600000,38.8500000,38.8500000,400
US1.TWTR_delisted_875018,1,20200914,153100,38.8600000,38.8700000,38.8600000,38.8600000,2135
US1.TWTR_delisted_875018,1,20200914,153200,38.8600000,38.8600000,38.8500000,38.8500000,886
US1.TWTR_delisted_875018,1,20200914,153300,38.8400000,38.8400000,38.8400000,38.8400000,800
US1.TWTR_delisted_875018,1,20200914,153400,38.8400000,38.8400000,38.8200000,38.8200000,1687
US1.TWTR_delisted_875018,1,20200914,153500,38.8100000,38.8300000,38.8100000,38.8200000,1510
US1.TWTR_delisted_875018,1,20200914,153600,38.8200000,38.8200000,38.8000000,38.8000000,948
US1.TWTR_delisted_875018,1,20200914,153700,38.8200000,38.8300000,38.8200000,38.8200000,734
US1.TWTR_delisted_875018,1,20200914,153800,38.8300000,38.8300000,38.8300000,38.8300000,500
US1.TWTR_delisted_875018,1,20200914,153900,38.8400000,38.8700000,38.8400000,38.8700000,1700
US1.TWTR_delisted_875018,1,20200914,154000,38.8800000,38.8800000,38.8800000,38.8800000,300
US1.TWTR_delisted_875018,1,20200914,154100,38.8700000,38.8700000,38.8700000,38.8700000,100
US1.TWTR_delisted_875018,1,20200914,154200,38.8800000,38.8900000,38.8800000,38.8900000,400
US1.TWTR_delisted_875018,1,20200914,154300,38.8900000,38.9000000,38.8900000,38.8900000,8337
US1.TWTR_delisted_875018,1,20200914,154400,38.8800000,38.8800000,38.8600000,38.8700000,1200
US1.TWTR_delisted_875018,1,20200914,154500,38.8800000,38.8800000,38.8800000,38.8800000,100
US1.TWTR_delisted_875018,1,20200914,154600,38.8750000,38.8800000,38.8700000,38.8700000,800
US1.TWTR_delisted_875018,1,20200914,154700,38.8600000,38.8600000,38.8450000,38.8450000,1485
US1.TWTR_delisted_875018,1,20200914,154800,38.8400000,38.8500000,38.8400000,38.8500000,1499
US1.TWTR_delisted_875018,1,20200914,154900,38.8800000,38.8800000,38.8800000,38.8800000,2257
US1.TWTR_delisted_875018,1,20200914,155000,38.8900000,38.8900000,38.8900000,38.8900000,1378
US1.TWTR_delisted_875018,1,20200914,155100,38.8900000,38.8900000,38.8700000,38.8800000,7858
US1.TWTR_delisted_875018,1,20200914,155200,38.8800000,38.8800000,38.8400000,38.8400000,3035
US1.TWTR_delisted_875018,1,20200914,155300,38.8300000,38.8300000,38.8100000,38.8200000,2900
US1.TWTR_delisted_875018,1,20200914,155400,38.8200000,38.8200000,38.7900000,38.7900000,3515
US1.TWTR_delisted_875018,1,20200914,155500,38.7800000,38.7900000,38.7600000,38.7600000,5145
US1.TWTR_delisted_875018,1,20200914,155600,38.7600000,38.7700000,38.7350000,38.7400000,5089
US1.TWTR_delisted_875018,1,20200914,155700,38.7450000,38.7700000,38.7350000,38.7700000,5147
US1.TWTR_delisted_875018,1,20200914,155800,38.7800000,38.7800000,38.7500000,38.7500000,4324
US1.TWTR_delisted_875018,1,20200914,155900,38.7350000,38.7400000,38.7200000,38.7300000,3635
US1.TWTR_delisted_875018,1,20200914,160000,38.7400000,38.7850000,38.7400000,38.7700000,11336
US1.TWTR_delisted_875018,1,20200915,093100,39.2100000,39.2100000,39.1500000,39.2000000,995
US1.TWTR_delisted_875018,1,20200915,093200,39.1500000,39.1600000,39.0000000,39.0100000,12438
US1.TWTR_delisted_875018,1,20200915,093300,39.0100000,39.0500000,38.9800000,38.9800000,900
US1.TWTR_delisted_875018,1,20200915,093400,38.9500000,39.0800000,38.9500000,39.0500000,1384
US1.TWTR_delisted_875018,1,20200915,093500,39.0200000,39.0200000,38.8500000,38.8500000,3300
US1.TWTR_delisted_875018,1,20200915,093600,38.8700000,38.9000000,38.8250000,38.9000000,2197
US1.TWTR_delisted_875018,1,20200915,093700,38.9100000,39.0200000,38.9100000,38.9100000,3209
US1.TWTR_delisted_875018,1,20200915,093800,38.9200000,38.9600000,38.9100000,38.9200000,2182
US1.TWTR_delisted_875018,1,20200915,093900,38.9900000,39.0000000,38.8800000,38.8800000,600
US1.TWTR_delisted_875018,1,20200915,094000,38.8800000,39.0000000,38.8800000,39.0000000,2135
US1.TWTR_delisted_875018,1,20200915,094100,39.0300000,39.0400000,38.9500000,39.0100000,2903
US1.TWTR_delisted_875018,1,20200915,094200,39.0300000,39.0900000,39.0300000,39.0600000,3398
US1.TWTR_delisted_875018,1,20200915,094300,39.1100000,39.1400000,39.0900000,39.0900000,3545
US1.TWTR_delisted_875018,1,20200915,094400,39.1200000,39.1500000,39.1100000,39.1100000,1700
US1.TWTR_delisted_875018,1,20200915,094500,39.1300000,39.1400000,39.1100000,39.1100000,893
US1.TWTR_delisted_875018,1,20200915,094600,39.0800000,39.0800000,39.0100000,39.0600000,2800
US1.TWTR_delisted_875018,1,20200915,094700,39.0500000,39.0500000,38.9900000,38.9900000,700
US1.TWTR_delisted_875018,1,20200915,094800,39.0100000,39.0200000,39.0000000,39.0200000,1010
US1.TWTR_delisted_875018,1,20200915,094900,39.0200000,39.0200000,38.9600000,38.9600000,1200
US1.TWTR_delisted_875018,1,20200915,095000,38.9900000,39.0200000,38.9900000,39.0200000,1400
US1.TWTR_delisted_875018,1,20200915,095100,39.0300000,39.0500000,38.9000000,38.9200000,6200
US1.TWTR_delisted_875018,1,20200915,095200,38.9200000,38.9200000,38.8100000,38.8400000,5652
US1.TWTR_delisted_875018,1,20200915,095300,38.8200000,38.8500000,38.8000000,38.8500000,2700
US1.TWTR_delisted_875018,1,20200915,095400,38.8300000,38.8400000,38.7800000,38.7800000,1300
US1.TWTR_delisted_875018,1,20200915,095500,38.7800000,38.8400000,38.7800000,38.8200000,1300
US1.TWTR_delisted_875018,1,20200915,095600,38.8500000,38.8500000,38.7900000,38.8100000,1300
US1.TWTR_delisted_875018,1,20200915,095700,38.8000000,38.8200000,38.8000000,38.8000000,900
US1.TWTR_delisted_875018,1,20200915,095800,38.7700000,38.7700000,38.7000000,38.7300000,1700
US1.TWTR_delisted_875018,1,20200915,095900,38.7200000,38.7200000,38.6700000,38.7100000,1800
US1.TWTR_delisted_875018,1,20200915,100000,38.7100000,38.7100000,38.6700000,38.6700000,1500
US1.TWTR_delisted_875018,1,20200915,100100,38.6700000,38.6700000,38.6200000,38.6200000,3180
US1.TWTR_delisted_875018,1,20200915,100200,38.6700000,38.7600000,38.6700000,38.7600000,2800
US1.TWTR_delisted_875018,1,20200915,100300,38.7600000,38.8000000,38.7500000,38.7700000,6611
US1.TWTR_delisted_875018,1,20200915,100400,38.7600000,38.7600000,38.7300000,38.7300000,3624
US1.TWTR_delisted_875018,1,20200915,100500,38.7100000,38.7300000,38.7100000,38.7200000,800
US1.TWTR_delisted_875018,1,20200915,100600,38.6600000,38.6600000,38.6100000,38.6100000,1844
US1.TWTR_delisted_875018,1,20200915,100700,38.6000000,38.6000000,38.5400000,38.5900000,10587
US1.TWTR_delisted_875018,1,20200915,100800,38.5600000,38.5600000,38.5400000,38.5600000,1590
US1.TWTR_delisted_875018,1,20200915,100900,38.5200000,38.5600000,38.5000000,38.5600000,5572
US1.TWTR_delisted_875018,1,20200915,101000,38.6000000,38.6300000,38.6000000,38.6200000,500
US1.TWTR_delisted_875018,1,20200915,101100,38.6300000,38.6300000,38.6100000,38.6100000,600
US1.TWTR_delisted_875018,1,20200915,101200,38.6500000,38.6600000,38.6500000,38.6500000,1300
US1.TWTR_delisted_875018,1,20200915,101300,38.6600000,38.6700000,38.6000000,38.6000000,900
US1.TWTR_delisted_875018,1,20200915,101400,38.5700000,38.5700000,38.5700000,38.5700000,100
US1.TWTR_delisted_875018,1,20200915,101500,38.5400000,38.5400000,38.4600000,38.5300000,2900
US1.TWTR_delisted_875018,1,20200915,101600,38.5300000,38.5300000,38.4200000,38.4400000,1100
US1.TWTR_delisted_875018,1,20200915,101700,38.4500000,38.4650000,38.4000000,38.4100000,2950
US1.TWTR_delisted_875018,1,20200915,101800,38.4200000,38.4200000,38.4100000,38.4200000,600
US1.TWTR_delisted_875018,1,20200915,101900,38.4300000,38.4600000,38.4200000,38.4200000,1505
US1.TWTR_delisted_875018,1,20200915,102000,38.4000000,38.4200000,38.3800000,38.3900000,2200
US1.TWTR_delisted_875018,1,20200915,102100,38.3500000,38.3900000,38.3500000,38.3600000,2106
US1.TWTR_delisted_875018,1,20200915,102200,38.3300000,38.3300000,38.3100000,38.3200000,1200
US1.TWTR_delisted_875018,1,20200915,102300,38.3200000,38.3200000,38.2500000,38.3000000,4174
US1.TWTR_delisted_875018,1,20200915,102400,38.3100000,38.4100000,38.3100000,38.3800000,1100
US1.TWTR_delisted_875018,1,20200915,102500,38.3000000,38.3100000,38.2500000,38.2500000,2850
US1.TWTR_delisted_875018,1,20200915,102600,38.2500000,38.3100000,38.2500000,38.2800000,2775
US1.TWTR_delisted_875018,1,20200915,102700,38.2800000,38.3400000,38.2400000,38.3400000,5900
US1.TWTR_delisted_875018,1,20200915,102800,38.3400000,38.4200000,38.3400000,38.4100000,2000
US1.TWTR_delisted_875018,1,20200915,102900,38.4000000,38.4600000,38.4000000,38.4600000,700
US1.TWTR_delisted_875018,1,20200915,103000,38.4700000,38.5200000,38.4700000,38.5000000,2000
US1.TWTR_delisted_875018,1,20200915,103100,38.5100000,38.5700000,38.5100000,38.5700000,11001
US1.TWTR_delisted_875018,1,20200915,103200,38.5800000,38.6300000,38.5600000,38.6300000,2000
US1.TWTR_delisted_875018,1,20200915,103300,38.6200000,38.6600000,38.6100000,38.6500000,2650
US1.TWTR_delisted_875018,1,20200915,103400,38.6500000,38.6700000,38.6200000,38.6300000,4500
US1.TWTR_delisted_875018,1,20200915,103500,38.6400000,38.6400000,38.6400000,38.6400000,1200
US1.TWTR_delisted_875018,1,20200915,103600,38.6300000,38.7100000,38.6300000,38.7100000,300
US1.TWTR_delisted_875018,1,20200915,103700,38.6800000,38.7000000,38.6800000,38.7000000,500
US1.TWTR_delisted_875018,1,20200915,103800,38.7100000,38.7300000,38.7000000,38.7300000,2270
US1.TWTR_delisted_875018,1,20200915,103900,38.7000000,38.7000000,38.6800000,38.6800000,300
US1.TWTR_delisted_875018,1,20200915,104000,38.6400000,38.6400000,38.6000000,38.6100000,800
US1.TWTR_delisted_875018,1,20200915,104100,38.5100000,38.5100000,38.5100000,38.5100000,100
US1.TWTR_delisted_875018,1,20200915,104200,38.5300000,38.5300000,38.4800000,38.5200000,4625
US1.TWTR_delisted_875018,1,20200915,104300,38.5200000,38.5400000,38.4900000,38.4900000,1896
US1.TWTR_delisted_875018,1,20200915,104400,38.4700000,38.4800000,38.4700000,38.4800000,800
US1.TWTR_delisted_875018,1,20200915,104500,38.4600000,38.4600000,38.4400000,38.4400000,1000
US1.TWTR_delisted_875018,1,20200915,104600,38.4900000,38.5000000,38.4900000,38.5000000,200
US1.TWTR_delisted_875018,1,20200915,104700,38.4700000,38.5400000,38.4700000,38.5400000,5300
US1.TWTR_delisted_875018,1,20200915,104800,38.5800000,38.5800000,38.5600000,38.5600000,200
US1.TWTR_delisted_875018,1,20200915,104900,38.5600000,38.5600000,38.5600000,38.5600000,120
US1.TWTR_delisted_875018,1,20200915,105000,38.5700000,38.5700000,38.5500000,38.5500000,300
US1.TWTR_delisted_875018,1,20200915,105100,38.5600000,38.6100000,38.5600000,38.6100000,600
US1.TWTR_delisted_875018,1,20200915,105200,38.6300000,38.6300000,38.6300000,38.6300000,662
US1.TWTR_delisted_875018,1,20200915,105300,38.6200000,38.6200000,38.5600000,38.6000000,1400
US1.TWTR_delisted_875018,1,20200915,105400,38.6200000,38.6600000,38.6200000,38.6600000,300
US1.TWTR_delisted_875018,1,20200915,105500,38.7000000,38.7000000,38.6700000,38.6700000,800
US1.TWTR_delisted_875018,1,20200915,105600,38.6800000,38.6900000,38.6400000,38.6400000,1000
US1.TWTR_delisted_875018,1,20200915,105700,38.6400000,38.6400000,38.6000000,38.6000000,300
US1.TWTR_delisted_875018,1,20200915,105800,38.6000000,38.6000000,38.6000000,38.6000000,100
US1.TWTR_delisted_875018,1,20200915,105900,38.6400000,38.6400000,38.6200000,38.6200000,300
US1.TWTR_delisted_875018,1,20200915,110000,38.6600000,38.6600000,38.6300000,38.6300000,759
US1.TWTR_delisted_875018,1,20200915,110100,38.6000000,38.6100000,38.5900000,38.5900000,700
US1.TWTR_delisted_875018,1,20200915,110200,38.5900000,38.5900000,38.5600000,38.5600000,300
US1.TWTR_delisted_875018,1,20200915,110300,38.5600000,38.5700000,38.5550000,38.5600000,1179
US1.TWTR_delisted_875018,1,20200915,110400,38.6100000,38.6200000,38.6100000,38.6200000,400
US1.TWTR_delisted_875018,1,20200915,110500,38.6200000,38.6650000,38.6200000,38.6650000,400
US1.TWTR_delisted_875018,1,20200915,110600,38.6700000,38.7000000,38.6700000,38.6900000,800
US1.TWTR_delisted_875018,1,20200915,110700,38.6900000,38.7100000,38.6900000,38.7100000,747
US1.TWTR_delisted_875018,1,20200915,110800,38.7000000,38.7200000,38.7000000,38.7100000,1500
US1.TWTR_delisted_875018,1,20200915,110900,38.6900000,38.6900000,38.6600000,38.6600000,201
US1.TWTR_delisted_875018,1,20200915,111000,38.6500000,38.6900000,38.6500000,38.6900000,652
US1.TWTR_delisted_875018,1,20200915,111100,38.7200000,38.7200000,38.7200000,38.7200000,500
US1.TWTR_delisted_875018,1,20200915,111200,38.7200000,38.7200000,38.7000000,38.7000000,1335
US1.TWTR_delisted_875018,1,20200915,111300,38.7400000,38.7900000,38.7350000,38.7900000,2867
US1.TWTR_delisted_875018,1,20200915,111400,38.7900000,38.8200000,38.7900000,38.8200000,1462
US1.TWTR_delisted_875018,1,20200915,111500,38.8200000,38.8300000,38.8100000,38.8300000,3631
US1.TWTR_delisted_875018,1,20200915,111600,38.8300000,38.8300000,38.8200000,38.8200000,1200
US1.TWTR_delisted_875018,1,20200915,111700,38.8000000,38.8000000,38.7500000,38.7600000,3303
US1.TWTR_delisted_875018,1,20200915,111800,38.7450000,38.7450000,38.7400000,38.7400000,800
US1.TWTR_delisted_875018,1,20200915,112000,38.7500000,38.7800000,38.7500000,38.7500000,809
US1.TWTR_delisted_875018,1,20200915,112100,38.7600000,38.7600000,38.7600000,38.7600000,500
US1.TWTR_delisted_875018,1,20200915,112200,38.7300000,38.7600000,38.7300000,38.7400000,1350
US1.TWTR_delisted_875018,1,20200915,112300,38.7500000,38.7500000,38.7200000,38.7200000,1019
US1.TWTR_delisted_875018,1,20200915,112400,38.7100000,38.7200000,38.7100000,38.7200000,1700
US1.TWTR_delisted_875018,1,20200915,112500,38.7400000,38.7400000,38.7000000,38.7100000,6700
US1.TWTR_delisted_875018,1,20200915,112600,38.7100000,38.7200000,38.7000000,38.7000000,3800
US1.TWTR_delisted_875018,1,20200915,112700,38.7100000,38.7300000,38.7100000,38.7100000,300
US1.TWTR_delisted_875018,1,20200915,112800,38.7200000,38.7200000,38.7200000,38.7200000,300
US1.TWTR_delisted_875018,1,20200915,112900,38.7350000,38.7350000,38.6700000,38.6850000,1151
US1.TWTR_delisted_875018,1,20200915,113000,38.6600000,38.6700000,38.6450000,38.6500000,1000
US1.TWTR_delisted_875018,1,20200915,113100,38.6300000,38.6300000,38.6200000,38.6200000,1000
US1.TWTR_delisted_875018,1,20200915,113200,38.6300000,38.6600000,38.6300000,38.6500000,900
US1.TWTR_delisted_875018,1,20200915,113300,38.6500000,38.6750000,38.6500000,38.6750000,900
US1.TWTR_delisted_875018,1,20200915,113400,38.6900000,38.6900000,38.6900000,38.6900000,300
US1.TWTR_delisted_875018,1,20200915,113500,38.7100000,38.7100000,38.6750000,38.6750000,500
US1.TWTR_delisted_875018,1,20200915,113600,38.6600000,38.6600000,38.6500000,38.6500000,500
US1.TWTR_delisted_875018,1,20200915,113700,38.6200000,38.6500000,38.6200000,38.6300000,500
US1.TWTR_delisted_875018,1,20200915,113800,38.6700000,38.6800000,38.6700000,38.6800000,400
US1.TWTR_delisted_875018,1,20200915,113900,38.6600000,38.6600000,38.6300000,38.6500000,1000
US1.TWTR_delisted_875018,1,20200915,114000,38.6700000,38.7100000,38.6700000,38.7100000,200
US1.TWTR_delisted_875018,1,20200915,114100,38.7100000,38.7100000,38.6500000,38.6500000,1700
US1.TWTR_delisted_875018,1,20200915,114200,38.6600000,38.6600000,38.6600000,38.6600000,800
US1.TWTR_delisted_875018,1,20200915,114300,38.6500000,38.6500000,38.6500000,38.6500000,300
US1.TWTR_delisted_875018,1,20200915,114400,38.6500000,38.6500000,38.6400000,38.6400000,600
US1.TWTR_delisted_875018,1,20200915,114600,38.6250000,38.6400000,38.6200000,38.6400000,300
US1.TWTR_delisted_875018,1,20200915,114700,38.6550000,38.6600000,38.6550000,38.6600000,1085
US1.TWTR_delisted_875018,1,20200915,114800,38.6600000,38.6600000,38.6550000,38.6550000,500
US1.TWTR_delisted_875018,1,20200915,115000,38.6700000,38.6700000,38.6600000,38.6600000,1700
US1.TWTR_delisted_875018,1,20200915,115100,38.6300000,38.6300000,38.6200000,38.6200000,400
US1.TWTR_delisted_875018,1,20200915,115200,38.6300000,38.6500000,38.6300000,38.6300000,1100
US1.TWTR_delisted_875018,1,20200915,115300,38.6200000,38.6300000,38.6200000,38.6200000,300
US1.TWTR_delisted_875018,1,20200915,115400,38.6150000,38.6150000,38.6000000,38.6000000,400
US1.TWTR_delisted_875018,1,20200915,115500,38.6200000,38.6200000,38.6100000,38.6100000,900
US1.TWTR_delisted_875018,1,20200915,115600,38.6200000,38.6300000,38.6100000,38.6300000,3053
US1.TWTR_delisted_875018,1,20200915,115700,38.6300000,38.6600000,38.6300000,38.6600000,800
US1.TWTR_delisted_875018,1,20200915,115800,38.6400000,38.6500000,38.6200000,38.6500000,700
US1.TWTR_delisted_875018,1,20200915,115900,38.6450000,38.6700000,38.6450000,38.6700000,700
US1.TWTR_delisted_875018,1,20200915,120000,38.6600000,38.6900000,38.6600000,38.6800000,1000
US1.TWTR_delisted_875018,1,20200915,120100,38.6800000,38.7200000,38.6800000,38.7200000,600
US1.TWTR_delisted_875018,1,20200915,120200,38.7400000,38.7500000,38.7400000,38.7500000,600
US1.TWTR_delisted_875018,1,20200915,120300,38.7600000,38.7600000,38.7300000,38.7400000,2856
US1.TWTR_delisted_875018,1,20200915,120400,38.7300000,38.7400000,38.7200000,38.7400000,900
US1.TWTR_delisted_875018,1,20200915,120500,38.7500000,38.7700000,38.7500000,38.7500000,1525
US1.TWTR_delisted_875018,1,20200915,120600,38.7500000,38.7500000,38.7300000,38.7400000,1400
US1.TWTR_delisted_875018,1,20200915,120700,38.7400000,38.7500000,38.7400000,38.7500000,600
US1.TWTR_delisted_875018,1,20200915,120800,38.7550000,38.7600000,38.7500000,38.7500000,800
US1.TWTR_delisted_875018,1,20200915,120900,38.7300000,38.7300000,38.7300000,38.7300000,300
US1.TWTR_delisted_875018,1,20200915,121000,38.7200000,38.7200000,38.7000000,38.7000000,500
US1.TWTR_delisted_875018,1,20200915,121100,38.7100000,38.7400000,38.7100000,38.7300000,1700
US1.TWTR_delisted_875018,1,20200915,121200,38.7300000,38.7400000,38.7200000,38.7200000,945
US1.TWTR_delisted_875018,1,20200915,121300,38.7200000,38.7200000,38.6700000,38.6800000,1300
US1.TWTR_delisted_875018,1,20200915,121400,38.6900000,38.6900000,38.6800000,38.6800000,500
US1.TWTR_delisted_875018,1,20200915,121500,38.7000000,38.7200000,38.7000000,38.7200000,1300
US1.TWTR_delisted_875018,1,20200915,121600,38.7100000,38.7200000,38.7100000,38.7200000,1400
US1.TWTR_delisted_875018,1,20200915,121800,38.6900000,38.6900000,38.6900000,38.6900000,100
US1.TWTR_delisted_875018,1,20200915,121900,38.6800000,38.7000000,38.6800000,38.7000000,1800
US1.TWTR_delisted_875018,1,20200915,122000,38.7100000,38.7100000,38.7100000,38.7100000,200
US1.TWTR_delisted_875018,1,20200915,122100,38.7200000,38.7300000,38.7200000,38.7300000,1399
US1.TWTR_delisted_875018,1,20200915,122200,38.7300000,38.7900000,38.7300000,38.7900000,3441
US1.TWTR_delisted_875018,1,20200915,122300,38.8100000,38.8100000,38.8000000,38.8100000,1400
US1.TWTR_delisted_875018,1,20200915,122400,38.8000000,38.8000000,38.8000000,38.8000000,800
US1.TWTR_delisted_875018,1,20200915,122500,38.8300000,38.8300000,38.8100000,38.8100000,200
US1.TWTR_delisted_875018,1,20200915,122700,38.7800000,38.8100000,38.7800000,38.8100000,2900
US1.TWTR_delisted_875018,1,20200915,122800,38.8150000,38.8300000,38.7900000,38.8000000,1200
US1.TWTR_delisted_875018,1,20200915,122900,38.8100000,38.8100000,38.8100000,38.8100000,200
US1.TWTR_delisted_875018,1,20200915,123000,38.8100000,38.8400000,38.8100000,38.8400000,2300
US1.TWTR_delisted_875018,1,20200915,123100,38.8300000,38.8300000,38.8200000,38.8200000,400
US1.TWTR_delisted_875018,1,20200915,123200,38.8300000,38.8300000,38.8300000,38.8300000,2000
US1.TWTR_delisted_875018,1,20200915,123300,38.8100000,38.8100000,38.8100000,38.8100000,100
US1.TWTR_delisted_875018,1,20200915,123400,38.8200000,38.8200000,38.8100000,38.8100000,600
US1.TWTR_delisted_875018,1,20200915,123500,38.8100000,38.8200000,38.8100000,38.8200000,600
US1.TWTR_delisted_875018,1,20200915,123600,38.8300000,38.8300000,38.8300000,38.8300000,400
US1.TWTR_delisted_875018,1,20200915,123800,38.8100000,38.8100000,38.7900000,38.7900000,750
US1.TWTR_delisted_875018,1,20200915,124000,38.8000000,38.8100000,38.8000000,38.8100000,400
US1.TWTR_delisted_875018,1,20200915,124100,38.8200000,38.8200000,38.8100000,38.8100000,550
US1.TWTR_delisted_875018,1,20200915,124300,38.8300000,38.8300000,38.8300000,38.8300000,100
US1.TWTR_delisted_875018,1,20200915,124400,38.8200000,38.8200000,38.8200000,38.8200000,200
US1.TWTR_delisted_875018,1,20200915,124500,38.8400000,38.8600000,38.8400000,38.8600000,400
US1.TWTR_delisted_875018,1,20200915,124600,38.8500000,38.8800000,38.8500000,38.8600000,2825
US1.TWTR_delisted_875018,1,20200915,124700,38.8600000,38.8700000,38.8600000,38.8700000,400
US1.TWTR_delisted_875018,1,20200915,124800,38.8600000,38.8600000,38.8600000,38.8600000,100
US1.TWTR_delisted_875018,1,20200915,124900,38.8600000,38.9200000,38.8600000,38.9200000,4460
US1.TWTR_delisted_875018,1,20200915,125000,38.9200000,38.9200000,38.9000000,38.9000000,835
US1.TWTR_delisted_875018,1,20200915,125100,38.9000000,38.9000000,38.8900000,38.9000000,500
US1.TWTR_delisted_875018,1,20200915,125200,38.9100000,38.9500000,38.9100000,38.9500000,3300
US1.TWTR_delisted_875018,1,20200915,125300,38.9400000,38.9700000,38.9400000,38.9500000,2100
US1.TWTR_delisted_875018,1,20200915,125400,38.9500000,38.9500000,38.9500000,38.9500000,100
US1.TWTR_delisted_875018,1,20200915,125500,38.9800000,38.9900000,38.9800000,38.9900000,800
US1.TWTR_delisted_875018,1,20200915,125600,38.9950000,38.9950000,38.9800000,38.9800000,2346
US1.TWTR_delisted_875018,1,20200915,125700,38.9700000,38.9700000,38.9700000,38.9700000,500
US1.TWTR_delisted_875018,1,20200915,125800,38.9400000,38.9400000,38.9400000,38.9400000,100
US1.TWTR_delisted_875018,1,20200915,125900,38.9500000,38.9800000,38.9500000,38.9800000,2454
US1.TWTR_delisted_875018,1,20200915,130000,38.9800000,38.9800000,38.9700000,38.9700000,700
US1.TWTR_delisted_875018,1,20200915,130200,38.9700000,39.0000000,38.9700000,39.0000000,3977
US1.TWTR_delisted_875018,1,20200915,130300,38.9900000,38.9900000,38.9600000,38.9700000,1500
US1.TWTR_delisted_875018,1,20200915,130400,38.9600000,38.9900000,38.9500000,38.9900000,3160
US1.TWTR_delisted_875018,1,20200915,130500,38.9900000,38.9900000,38.9700000,38.9700000,1000
US1.TWTR_delisted_875018,1,20200915,130600,38.9700000,38.9700000,38.9700000,38.9700000,100
US1.TWTR_delisted_875018,1,20200915,130700,38.9800000,38.9800000,38.9800000,38.9800000,100
US1.TWTR_delisted_875018,1,20200915,130800,38.9700000,38.9700000,38.9700000,38.9700000,100
US1.TWTR_delisted_875018,1,20200915,131000,38.9900000,38.9900000,38.9800000,38.9850000,1788
US1.TWTR_delisted_875018,1,20200915,131100,39.0000000,39.0100000,39.0000000,39.0000000,3700
US1.TWTR_delisted_875018,1,20200915,131200,38.9900000,38.9900000,38.9700000,38.9700000,1422
US1.TWTR_delisted_875018,1,20200915,131300,38.9700000,38.9700000,38.9600000,38.9600000,1083
US1.TWTR_delisted_875018,1,20200915,131400,38.9700000,38.9700000,38.9700000,38.9700000,100
US1.TWTR_delisted_875018,1,20200915,131500,38.9600000,38.9600000,38.9300000,38.9300000,200
US1.TWTR_delisted_875018,1,20200915,131600,38.9500000,38.9600000,38.9500000,38.9600000,200
US1.TWTR_delisted_875018,1,20200915,131700,38.9300000,38.9300000,38.9300000,38.9300000,500
US1.TWTR_delisted_875018,1,20200915,131800,38.9300000,38.9300000,38.9300000,38.9300000,300
US1.TWTR_delisted_875018,1,20200915,131900,38.9450000,38.9600000,38.9400000,38.9400000,300
US1.TWTR_delisted_875018,1,20200915,132000,38.9400000,38.9400000,38.9400000,38.9400000,100
US1.TWTR_delisted_875018,1,20200915,132100,38.9300000,38.9300000,38.8800000,38.8800000,500
US1.TWTR_delisted_875018,1,20200915,132200,38.8850000,38.8850000,38.8800000,38.8800000,500
US1.TWTR_delisted_875018,1,20200915,132300,38.8700000,38.8700000,38.8600000,38.8600000,600
US1.TWTR_delisted_875018,1,20200915,132500,38.8400000,38.8500000,38.8400000,38.8500000,300
US1.TWTR_delisted_875018,1,20200915,132600,38.8650000,38.8650000,38.8650000,38.8650000,400
US1.TWTR_delisted_875018,1,20200915,132700,38.8800000,38.8800000,38.8800000,38.8800000,300
US1.TWTR_delisted_875018,1,20200915,132800,38.8900000,38.8900000,38.8800000,38.8800000,500
US1.TWTR_delisted_875018,1,20200915,132900,38.8800000,38.8800000,38.8800000,38.8800000,300
US1.TWTR_delisted_875018,1,20200915,133000,38.8700000,38.8900000,38.8700000,38.8900000,950
US1.TWTR_delisted_875018,1,20200915,133100,38.8900000,38.8900000,38.8900000,38.8900000,400
US1.TWTR_delisted_875018,1,20200915,133200,38.8900000,38.8900000,38.8900000,38.8900000,200
US1.TWTR_delisted_875018,1,20200915,133300,38.8800000,38.8800000,38.8800000,38.8800000,400
US1.TWTR_delisted_875018,1,20200915,133400,38.8900000,38.8900000,38.8900000,38.8900000,700
US1.TWTR_delisted_875018,1,20200915,133500,38.8900000,38.9200000,38.8900000,38.9200000,900
US1.TWTR_delisted_875018,1,20200915,133600,38.9200000,38.9200000,38.9200000,38.9200000,300
US1.TWTR_delisted_875018,1,20200915,133700,38.9200000,38.9300000,38.9200000,38.9300000,500
US1.TWTR_delisted_875018,1,20200915,133800,38.9200000,38.9200000,38.9100000,38.9100000,700
US1.TWTR_delisted_875018,1,20200915,133900,38.9000000,38.9000000,38.9000000,38.9000000,1000
US1.TWTR_delisted_875018,1,20200915,134000,38.8900000,38.8900000,38.8300000,38.8300000,700
US1.TWTR_delisted_875018,1,20200915,134100,38.8500000,38.8500000,38.8400000,38.8400000,300
US1.TWTR_delisted_875018,1,20200915,134200,38.8400000,38.8400000,38.8300000,38.8300000,600
US1.TWTR_delisted_875018,1,20200915,134300,38.8300000,38.8300000,38.8300000,38.8300000,300
US1.TWTR_delisted_875018,1,20200915,134400,38.8300000,38.8300000,38.8200000,38.8300000,1300
US1.TWTR_delisted_875018,1,20200915,134500,38.8300000,38.8300000,38.8300000,38.8300000,500
US1.TWTR_delisted_875018,1,20200915,134600,38.8200000,38.8200000,38.8100000,38.8200000,700
US1.TWTR_delisted_875018,1,20200915,134700,38.8500000,38.8650000,38.8500000,38.8650000,650
US1.TWTR_delisted_875018,1,20200915,134900,38.8500000,38.8600000,38.8500000,38.8600000,1700
US1.TWTR_delisted_875018,1,20200915,135000,38.8600000,38.8600000,38.8600000,38.8600000,1925
US1.TWTR_delisted_875018,1,20200915,135100,38.8400000,38.8400000,38.8400000,38.8400000,300
US1.TWTR_delisted_875018,1,20200915,135200,38.8600000,38.8600000,38.8600000,38.8600000,100
US1.TWTR_delisted_875018,1,20200915,135300,38.8500000,38.8500000,38.8500000,38.8500000,100
US1.TWTR_delisted_875018,1,20200915,135400,38.8600000,38.8800000,38.8600000,38.8800000,635
US1.TWTR_delisted_875018,1,20200915,135500,38.8800000,38.8800000,38.8800000,38.8800000,800
US1.TWTR_delisted_875018,1,20200915,135600,38.8600000,38.8700000,38.8600000,38.8700000,700
US1.TWTR_delisted_875018,1,20200915,135700,38.8800000,38.8800000,38.8800000,38.8800000,200
US1.TWTR_delisted_875018,1,20200915,135800,38.8800000,38.8800000,38.8500000,38.8500000,400
US1.TWTR_delisted_875018,1,20200915,135900,38.8400000,38.8400000,38.8400000,38.8400000,100
US1.TWTR_delisted_875018,1,20200915,140000,38.7900000,38.8100000,38.7900000,38.8100000,400
US1.TWTR_delisted_875018,1,20200915,140100,38.8200000,38.8350000,38.8200000,38.8350000,600
US1.TWTR_delisted_875018,1,20200915,140200,38.8200000,38.8300000,38.8100000,38.8300000,1000
US1.TWTR_delisted_875018,1,20200915,140300,38.8000000,38.8000000,38.7700000,38.7700000,1300
US1.TWTR_delisted_875018,1,20200915,140400,38.7700000,38.7900000,38.7700000,38.7800000,500
US1.TWTR_delisted_875018,1,20200915,140500,38.7900000,38.8100000,38.7900000,38.8100000,400
US1.TWTR_delisted_875018,1,20200915,140600,38.8100000,38.8300000,38.8100000,38.8300000,400
US1.TWTR_delisted_875018,1,20200915,140700,38.8200000,38.8200000,38.7900000,38.8000000,1046
US1.TWTR_delisted_875018,1,20200915,140800,38.7900000,38.7900000,38.7700000,38.7700000,200
US1.TWTR_delisted_875018,1,20200915,140900,38.7600000,38.7600000,38.7600000,38.7600000,200
US1.TWTR_delisted_875018,1,20200915,141000,38.7500000,38.7700000,38.7350000,38.7700000,819
US1.TWTR_delisted_875018,1,20200915,141100,38.7700000,38.7700000,38.7700000,38.7700000,200
US1.TWTR_delisted_875018,1,20200915,141200,38.7900000,38.7900000,38.7900000,38.7900000,200
US1.TWTR_delisted_875018,1,20200915,141300,38.7800000,38.8100000,38.7800000,38.8100000,400
US1.TWTR_delisted_875018,1,20200915,141600,38.8000000,38.8000000,38.7900000,38.7900000,400
US1.TWTR_delisted_875018,1,20200915,141700,38.8050000,38.8050000,38.8000000,38.8000000,200
US1.TWTR_delisted_875018,1,20200915,141800,38.7800000,38.8000000,38.7800000,38.8000000,300
US1.TWTR_delisted_875018,1,20200915,141900,38.7900000,38.7900000,38.7700000,38.7700000,500
US1.TWTR_delisted_875018,1,20200915,142000,38.7700000,38.7700000,38.7700000,38.7700000,400
US1.TWTR_delisted_875018,1,20200915,142100,38.7700000,38.7700000,38.7350000,38.7350000,2100
US1.TWTR_delisted_875018,1,20200915,142200,38.7300000,38.7500000,38.7300000,38.7500000,600
US1.TWTR_delisted_875018,1,20200915,142300,38.7500000,38.7500000,38.7200000,38.7300000,1172
US1.TWTR_delisted_875018,1,20200915,142400,38.7500000,38.7500000,38.7500000,38.7500000,100
US1.TWTR_delisted_875018,1,20200915,142500,38.7500000,38.7500000,38.7500000,38.7500000,523
US1.TWTR_delisted_875018,1,20200915,142600,38.7500000,38.7500000,38.7400000,38.7400000,400
US1.TWTR_delisted_875018,1,20200915,142700,38.7300000,38.7500000,38.7200000,38.7500000,672
US1.TWTR_delisted_875018,1,20200915,142800,38.7600000,38.7600000,38.7400000,38.7400000,1300
US1.TWTR_delisted_875018,1,20200915,142900,38.7400000,38.7400000,38.7400000,38.7400000,200
US1.TWTR_delisted_875018,1,20200915,143100,38.7300000,38.7400000,38.7300000,38.7400000,300
US1.TWTR_delisted_875018,1,20200915,143200,38.7350000,38.7350000,38.7100000,38.7200000,600
US1.TWTR_delisted_875018,1,20200915,143300,38.7100000,38.7100000,38.7000000,38.7000000,200
US1.TWTR_delisted_875018,1,20200915,143400,38.7100000,38.7200000,38.7100000,38.7200000,400
US1.TWTR_delisted_875018,1,20200915,143500,38.7300000,38.7300000,38.7100000,38.7100000,400
US1.TWTR_delisted_875018,1,20200915,143600,38.7300000,38.7500000,38.7300000,38.7500000,400
US1.TWTR_delisted_875018,1,20200915,143700,38.7500000,38.7500000,38.7500000,38.7500000,200
US1.TWTR_delisted_875018,1,20200915,143800,38.7400000,38.7400000,38.7400000,38.7400000,100
US1.TWTR_delisted_875018,1,20200915,143900,38.7400000,38.7400000,38.7400000,38.7400000,200
US1.TWTR_delisted_875018,1,20200915,144000,38.7300000,38.7400000,38.7300000,38.7400000,500
US1.TWTR_delisted_875018,1,20200915,144100,38.7400000,38.7400000,38.7400000,38.7400000,100
US1.TWTR_delisted_875018,1,20200915,144200,38.7400000,38.7400000,38.7400000,38.7400000,100
US1.TWTR_delisted_875018,1,20200915,144300,38.7500000,38.7500000,38.7500000,38.7500000,100
US1.TWTR_delisted_875018,1,20200915,144400,38.7500000,38.7500000,38.7500000,38.7500000,314
US1.TWTR_delisted_875018,1,20200915,144500,38.7400000,38.7400000,38.7400000,38.7400000,400
US1.TWTR_delisted_875018,1,20200915,144600,38.7500000,38.7500000,38.7500000,38.7500000,400
US1.TWTR_delisted_875018,1,20200915,144800,38.7500000,38.7500000,38.7500000,38.7500000,300
US1.TWTR_delisted_875018,1,20200915,144900,38.7400000,38.7400000,38.7400000,38.7400000,200
US1.TWTR_delisted_875018,1,20200915,145000,38.7500000,38.7500000,38.7500000,38.7500000,600
US1.TWTR_delisted_875018,1,20200915,145100,38.7500000,38.7500000,38.7500000,38.7500000,100
US1.TWTR_delisted_875018,1,20200915,145200,38.7400000,38.7500000,38.7400000,38.7450000,300
US1.TWTR_delisted_875018,1,20200915,145300,38.7600000,38.7600000,38.7500000,38.7500000,1900
US1.TWTR_delisted_875018,1,20200915,145400,38.7400000,38.7400000,38.7400000,38.7400000,300
US1.TWTR_delisted_875018,1,20200915,145500,38.7300000,38.7300000,38.7100000,38.7100000,1280
US1.TWTR_delisted_875018,1,20200915,145600,38.7100000,38.7300000,38.7100000,38.7100000,2399
US1.TWTR_delisted_875018,1,20200915,145700,38.6900000,38.7200000,38.6900000,38.7200000,200
US1.TWTR_delisted_875018,1,20200915,145800,38.7100000,38.7100000,38.6800000,38.7000000,1200
US1.TWTR_delisted_875018,1,20200915,145900,38.7000000,38.7000000,38.6600000,38.6800000,1200
US1.TWTR_delisted_875018,1,20200915,150000,38.6900000,38.6900000,38.6900000,38.6900000,100
US1.TWTR_delisted_875018,1,20200915,150100,38.7100000,38.7100000,38.7100000,38.7100000,100
US1.TWTR_delisted_875018,1,20200915,150200,38.7000000,38.7000000,38.6900000,38.6900000,1100
US1.TWTR_delisted_875018,1,20200915,150300,38.6800000,38.7000000,38.6800000,38.7000000,600
US1.TWTR_delisted_875018,1,20200915,150400,38.7000000,38.7000000,38.6900000,38.6900000,300
US1.TWTR_delisted_875018,1,20200915,150500,38.7000000,38.7000000,38.6800000,38.6800000,300
US1.TWTR_delisted_875018,1,20200915,150600,38.6750000,38.6750000,38.6100000,38.6100000,1100
US1.TWTR_delisted_875018,1,20200915,150700,38.6100000,38.6200000,38.6100000,38.6200000,500
US1.TWTR_delisted_875018,1,20200915,150800,38.6200000,38.6300000,38.6200000,38.6200000,1200
US1.TWTR_delisted_875018,1,20200915,150900,38.6200000,38.6400000,38.6000000,38.6400000,1800
US1.TWTR_delisted_875018,1,20200915,151000,38.6400000,38.6400000,38.6250000,38.6300000,1100
US1.TWTR_delisted_875018,1,20200915,151100,38.6100000,38.6300000,38.6000000,38.6300000,700
US1.TWTR_delisted_875018,1,20200915,151200,38.6300000,38.6300000,38.6000000,38.6200000,800
US1.TWTR_delisted_875018,1,20200915,151300,38.6600000,38.6600000,38.6600000,38.6600000,200
US1.TWTR_delisted_875018,1,20200915,151400,38.6650000,38.7000000,38.6650000,38.7000000,7766
US1.TWTR_delisted_875018,1,20200915,151500,38.7000000,38.7150000,38.7000000,38.7100000,1000
US1.TWTR_delisted_875018,1,20200915,151600,38.7100000,38.7500000,38.7000000,38.7000000,2102
US1.TWTR_delisted_875018,1,20200915,151700,38.7100000,38.7500000,38.7100000,38.7500000,4982
US1.TWTR_delisted_875018,1,20200915,151800,38.7600000,38.8200000,38.7600000,38.8100000,4700
US1.TWTR_delisted_875018,1,20200915,151900,38.8000000,38.8000000,38.7600000,38.7700000,1000
US1.TWTR_delisted_875018,1,20200915,152000,38.7600000,38.7700000,38.7500000,38.7700000,2400
US1.TWTR_delisted_875018,1,20200915,152100,38.7700000,38.7800000,38.7500000,38.7600000,2100
US1.TWTR_delisted_875018,1,20200915,152200,38.7300000,38.7600000,38.7300000,38.7500000,2100
US1.TWTR_delisted_875018,1,20200915,152300,38.7500000,38.7700000,38.7500000,38.7700000,800
US1.TWTR_delisted_875018,1,20200915,152400,38.7700000,38.7800000,38.7400000,38.7400000,2229
US1.TWTR_delisted_875018,1,20200915,152500,38.7600000,38.7900000,38.7600000,38.7900000,612
US1.TWTR_delisted_875018,1,20200915,152600,38.8050000,38.8050000,38.7800000,38.7900000,2874
US1.TWTR_delisted_875018,1,20200915,152700,38.8100000,38.8300000,38.8100000,38.8300000,2000
US1.TWTR_delisted_875018,1,20200915,152800,38.8600000,38.8600000,38.8500000,38.8500000,700
US1.TWTR_delisted_875018,1,20200915,152900,38.8700000,38.8700000,38.8600000,38.8600000,1558
US1.TWTR_delisted_875018,1,20200915,153000,38.8700000,38.8900000,38.8700000,38.8900000,636
US1.TWTR_delisted_875018,1,20200915,153100,38.9000000,38.9000000,38.8600000,38.8600000,1100
US1.TWTR_delisted_875018,1,20200915,153200,38.8500000,38.8500000,38.8500000,38.8500000,2129
US1.TWTR_delisted_875018,1,20200915,153300,38.8500000,38.8500000,38.8300000,38.8300000,3011
US1.TWTR_delisted_875018,1,20200915,153400,38.8400000,38.8400000,38.8000000,38.8000000,5642
US1.TWTR_delisted_875018,1,20200915,153500,38.8100000,38.8100000,38.8000000,38.8100000,2228
US1.TWTR_delisted_875018,1,20200915,153600,38.8100000,38.8300000,38.7900000,38.8300000,1000
US1.TWTR_delisted_875018,1,20200915,153700,38.8300000,38.8500000,38.8200000,38.8200000,1200
US1.TWTR_delisted_875018,1,20200915,153800,38.8200000,38.8200000,38.7800000,38.7800000,5170
US1.TWTR_delisted_875018,1,20200915,153900,38.7900000,38.8200000,38.7800000,38.8200000,2700
US1.TWTR_delisted_875018,1,20200915,154000,38.8300000,38.8400000,38.8300000,38.8300000,1400
US1.TWTR_delisted_875018,1,20200915,154100,38.8500000,38.8500000,38.8300000,38.8400000,1916
US1.TWTR_delisted_875018,1,20200915,154200,38.8500000,38.8600000,38.8300000,38.8500000,2900
US1.TWTR_delisted_875018,1,20200915,154300,38.8700000,38.8950000,38.8500000,38.8700000,3104
US1.TWTR_delisted_875018,1,20200915,154400,38.8700000,38.9150000,38.8700000,38.9150000,2600
US1.TWTR_delisted_875018,1,20200915,154500,38.9000000,38.9000000,38.8900000,38.9000000,1756
US1.TWTR_delisted_875018,1,20200915,154600,38.8900000,38.9400000,38.8900000,38.9400000,3036
US1.TWTR_delisted_875018,1,20200915,154700,38.9400000,38.9400000,38.9300000,38.9350000,2000
US1.TWTR_delisted_875018,1,20200915,154800,38.9350000,38.9400000,38.9200000,38.9400000,1400
US1.TWTR_delisted_875018,1,20200915,154900,38.9350000,38.9400000,38.9300000,38.9400000,900
US1.TWTR_delisted_875018,1,20200915,155000,38.9300000,38.9600000,38.9300000,38.9600000,2800
US1.TWTR_delisted_875018,1,20200915,155100,38.9600000,38.9600000,38.9400000,38.9600000,3829
US1.TWTR_delisted_875018,1,20200915,155200,38.9700000,38.9700000,38.9300000,38.9300000,3700
US1.TWTR_delisted_875018,1,20200915,155300,38.9300000,38.9400000,38.9300000,38.9300000,2747
US1.TWTR_delisted_875018,1,20200915,155400,38.9350000,38.9600000,38.9350000,38.9600000,5618
US1.TWTR_delisted_875018,1,20200915,155500,38.9700000,39.0200000,38.9700000,39.0200000,10985
US1.TWTR_delisted_875018,1,20200915,155600,39.0200000,39.0200000,39.0000000,39.0000000,12654
US1.TWTR_delisted_875018,1,20200915,155700,39.0100000,39.0200000,39.0000000,39.0000000,15665
US1.TWTR_delisted_875018,1,20200915,155800,39.0100000,39.0100000,39.0000000,39.0000000,3644
US1.TWTR_delisted_875018,1,20200915,155900,39.0000000,39.0450000,38.9750000,39.0450000,10701
US1.TWTR_delisted_875018,1,20200915,160000,39.0500000,39.1500000,39.0500000,39.1000000,25891
US1.TWTR_delisted_875018,1,20200916,093200,39.3900000,39.4000000,39.3700000,39.3700000,6343
US1.TWTR_delisted_875018,1,20200916,093300,39.2300000,39.3700000,39.2300000,39.3700000,4390
US1.TWTR_delisted_875018,1,20200916,093400,39.4700000,39.7900000,39.4700000,39.7900000,19836
US1.TWTR_delisted_875018,1,20200916,093500,39.7700000,39.8900000,39.7300000,39.8900000,3650
US1.TWTR_delisted_875018,1,20200916,093600,39.8900000,40.0100000,39.8800000,40.0100000,12186
US1.TWTR_delisted_875018,1,20200916,093700,40.0650000,40.3000000,40.0650000,40.3000000,14970
US1.TWTR_delisted_875018,1,20200916,093800,40.2900000,40.3700000,40.2350000,40.3000000,9331
US1.TWTR_delisted_875018,1,20200916,093900,40.3100000,40.5200000,40.3100000,40.5200000,10286
US1.TWTR_delisted_875018,1,20200916,094000,40.5800000,40.8800000,40.5800000,40.8400000,16478
US1.TWTR_delisted_875018,1,20200916,094100,40.8050000,40.8050000,40.6900000,40.7500000,10873
US1.TWTR_delisted_875018,1,20200916,094200,40.7700000,40.7700000,40.4900000,40.4900000,2600
US1.TWTR_delisted_875018,1,20200916,094300,40.4800000,40.5000000,40.3500000,40.4200000,7529
US1.TWTR_delisted_875018,1,20200916,094400,40.3500000,40.3500000,40.2000000,40.2100000,4102
US1.TWTR_delisted_875018,1,20200916,094500,40.3000000,40.3100000,40.1600000,40.1600000,1100
US1.TWTR_delisted_875018,1,20200916,094600,40.1600000,40.1900000,40.0900000,40.1000000,6450
US1.TWTR_delisted_875018,1,20200916,094700,40.1100000,40.2400000,40.1100000,40.2300000,8388
US1.TWTR_delisted_875018,1,20200916,094800,40.2500000,40.2700000,40.2000000,40.2000000,3800
US1.TWTR_delisted_875018,1,20200916,094900,40.1300000,40.1700000,40.0600000,40.0800000,3668
US1.TWTR_delisted_875018,1,20200916,095000,40.1000000,40.1700000,40.1000000,40.1300000,1375
US1.TWTR_delisted_875018,1,20200916,095100,40.2000000,40.2200000,40.1700000,40.1700000,2800
US1.TWTR_delisted_875018,1,20200916,095200,40.1550000,40.2800000,40.1550000,40.2200000,4500
US1.TWTR_delisted_875018,1,20200916,095300,40.2300000,40.2400000,40.1450000,40.1800000,4864
US1.TWTR_delisted_875018,1,20200916,095400,40.1600000,40.1700000,40.1400000,40.1400000,1801
US1.TWTR_delisted_875018,1,20200916,095500,40.1400000,40.2000000,40.1400000,40.2000000,5561
US1.TWTR_delisted_875018,1,20200916,095600,40.2000000,40.2200000,40.1400000,40.1600000,9036
US1.TWTR_delisted_875018,1,20200916,095700,40.2200000,40.2600000,40.2000000,40.2000000,1600
US1.TWTR_delisted_875018,1,20200916,095800,40.1600000,40.1600000,40.1300000,40.1400000,5960
US1.TWTR_delisted_875018,1,20200916,095900,40.1350000,40.1500000,40.1000000,40.1400000,1916
US1.TWTR_delisted_875018,1,20200916,100000,40.2000000,40.2300000,40.1800000,40.2300000,4616
US1.TWTR_delisted_875018,1,20200916,100100,40.1800000,40.1800000,40.1300000,40.1300000,800
US1.TWTR_delisted_875018,1,20200916,100200,40.1200000,40.1600000,40.1200000,40.1600000,308
US1.TWTR_delisted_875018,1,20200916,100300,40.1200000,40.1200000,40.0600000,40.0600000,300
US1.TWTR_delisted_875018,1,20200916,100400,40.0500000,40.0700000,39.9800000,40.0000000,2300
US1.TWTR_delisted_875018,1,20200916,100500,40.0250000,40.0500000,40.0250000,40.0300000,599
US1.TWTR_delisted_875018,1,20200916,100600,40.0200000,40.0200000,40.0200000,40.0200000,1500
US1.TWTR_delisted_875018,1,20200916,100700,40.0100000,40.0100000,39.9900000,39.9900000,1284
US1.TWTR_delisted_875018,1,20200916,100800,39.9900000,40.0100000,39.9900000,40.0000000,973
US1.TWTR_delisted_875018,1,20200916,100900,40.0400000,40.0400000,40.0400000,40.0400000,100
US1.TWTR_delisted_875018,1,20200916,101000,40.1000000,40.1000000,40.1000000,40.1000000,700
US1.TWTR_delisted_875018,1,20200916,101100,40.1000000,40.1000000,40.0000000,40.0000000,1586
US1.TWTR_delisted_875018,1,20200916,101200,40.0000000,40.0300000,39.9900000,39.9900000,4120
US1.TWTR_delisted_875018,1,20200916,101300,40.0300000,40.0400000,39.9800000,40.0400000,1200
US1.TWTR_delisted_875018,1,20200916,101400,40.0600000,40.0700000,40.0200000,40.0200000,700
US1.TWTR_delisted_875018,1,20200916,101500,40.0500000,40.0900000,40.0300000,40.0300000,700
US1.TWTR_delisted_875018,1,20200916,101600,40.0800000,40.0800000,40.0100000,40.0300000,750
US1.TWTR_delisted_875018,1,20200916,101700,40.0200000,40.0200000,40.0100000,40.0200000,1100
US1.TWTR_delisted_875018,1,20200916,101800,40.0200000,40.0500000,40.0000000,40.0400000,1600
US1.TWTR_delisted_875018,1,20200916,101900,40.0100000,40.0100000,39.9700000,40.0000000,2800
US1.TWTR_delisted_875018,1,20200916,102000,39.9700000,39.9900000,39.9700000,39.9800000,4651
US1.TWTR_delisted_875018,1,20200916,102100,39.9900000,40.0600000,39.9900000,40.0400000,1415
US1.TWTR_delisted_875018,1,20200916,102200,40.0600000,40.0600000,40.0200000,40.0200000,300
US1.TWTR_delisted_875018,1,20200916,102300,39.9700000,40.0200000,39.9500000,40.0200000,7526
US1.TWTR_delisted_875018,1,20200916,102400,40.0000000,40.0200000,40.0000000,40.0200000,200
US1.TWTR_delisted_875018,1,20200916,102500,39.9800000,39.9800000,39.9500000,39.9500000,2228
US1.TWTR_delisted_875018,1,20200916,102600,39.9600000,39.9600000,39.9500000,39.9500000,2700
US1.TWTR_delisted_875018,1,20200916,102700,39.8900000,39.8900000,39.8000000,39.8000000,3900
US1.TWTR_delisted_875018,1,20200916,102800,39.8100000,39.8700000,39.8100000,39.8300000,2200
US1.TWTR_delisted_875018,1,20200916,102900,39.8200000,39.8300000,39.8100000,39.8200000,800
US1.TWTR_delisted_875018,1,20200916,103000,39.8500000,39.8700000,39.8500000,39.8600000,1100
US1.TWTR_delisted_875018,1,20200916,103100,39.8800000,39.8800000,39.8500000,39.8500000,2274
US1.TWTR_delisted_875018,1,20200916,103200,39.8600000,39.8800000,39.8600000,39.8800000,1400
US1.TWTR_delisted_875018,1,20200916,103300,39.8500000,39.8500000,39.7100000,39.7400000,7234
US1.TWTR_delisted_875018,1,20200916,103400,39.7700000,39.7900000,39.7700000,39.7900000,2299
US1.TWTR_delisted_875018,1,20200916,103500,39.7600000,39.7900000,39.7300000,39.7900000,3098
US1.TWTR_delisted_875018,1,20200916,103600,39.8100000,39.8100000,39.7300000,39.7300000,3619
US1.TWTR_delisted_875018,1,20200916,103700,39.7200000,39.7200000,39.6500000,39.6600000,3100
US1.TWTR_delisted_875018,1,20200916,103800,39.6500000,39.6700000,39.5800000,39.6000000,3000
US1.TWTR_delisted_875018,1,20200916,103900,39.6100000,39.6100000,39.5500000,39.5600000,1900
US1.TWTR_delisted_875018,1,20200916,104000,39.5800000,39.5800000,39.5100000,39.5300000,1400
US1.TWTR_delisted_875018,1,20200916,104100,39.5300000,39.5400000,39.5100000,39.5100000,1000
US1.TWTR_delisted_875018,1,20200916,104200,39.5350000,39.5400000,39.5350000,39.5400000,373
US1.TWTR_delisted_875018,1,20200916,104300,39.5100000,39.5200000,39.5000000,39.5100000,1900
US1.TWTR_delisted_875018,1,20200916,104400,39.5000000,39.5100000,39.5000000,39.5100000,900
US1.TWTR_delisted_875018,1,20200916,104500,39.5400000,39.5400000,39.4700000,39.4700000,2340
US1.TWTR_delisted_875018,1,20200916,104600,39.4150000,39.4300000,39.4000000,39.4300000,4815
US1.TWTR_delisted_875018,1,20200916,104700,39.4400000,39.4400000,39.4200000,39.4200000,800
US1.TWTR_delisted_875018,1,20200916,104800,39.4100000,39.4200000,39.3700000,39.4200000,1100
US1.TWTR_delisted_875018,1,20200916,104900,39.4600000,39.4600000,39.4000000,39.4000000,2300
US1.TWTR_delisted_875018,1,20200916,105000,39.3900000,39.3900000,39.3300000,39.3400000,2278
US1.TWTR_delisted_875018,1,20200916,105100,39.3600000,39.3600000,39.3100000,39.3300000,961
US1.TWTR_delisted_875018,1,20200916,105200,39.3300000,39.3800000,39.3300000,39.3800000,200
US1.TWTR_delisted_875018,1,20200916,105300,39.4000000,39.4500000,39.3800000,39.4500000,3800
US1.TWTR_delisted_875018,1,20200916,105400,39.4600000,39.4800000,39.4500000,39.4500000,4200
US1.TWTR_delisted_875018,1,20200916,105500,39.4200000,39.4400000,39.4200000,39.4400000,1050
US1.TWTR_delisted_875018,1,20200916,105600,39.4500000,39.4600000,39.4400000,39.4600000,1965
US1.TWTR_delisted_875018,1,20200916,105700,39.4500000,39.4900000,39.4500000,39.4900000,400
US1.TWTR_delisted_875018,1,20200916,105800,39.4900000,39.4900000,39.4600000,39.4600000,3395
US1.TWTR_delisted_875018,1,20200916,105900,39.4400000,39.4600000,39.4400000,39.4400000,1700
US1.TWTR_delisted_875018,1,20200916,110000,39.4250000,39.4500000,39.4250000,39.4500000,2100
US1.TWTR_delisted_875018,1,20200916,110100,39.4700000,39.5100000,39.4700000,39.5100000,500
US1.TWTR_delisted_875018,1,20200916,110200,39.5000000,39.5200000,39.5000000,39.5100000,1292
US1.TWTR_delisted_875018,1,20200916,110300,39.5200000,39.5500000,39.5200000,39.5500000,1012
US1.TWTR_delisted_875018,1,20200916,110400,39.5600000,39.5700000,39.5300000,39.5600000,7423
US1.TWTR_delisted_875018,1,20200916,110500,39.5700000,39.5700000,39.5500000,39.5500000,600
US1.TWTR_delisted_875018,1,20200916,110600,39.5700000,39.5900000,39.5700000,39.5900000,1000
US1.TWTR_delisted_875018,1,20200916,110700,39.6200000,39.6300000,39.6200000,39.6300000,400
US1.TWTR_delisted_875018,1,20200916,110800,39.6400000,39.6600000,39.6400000,39.6600000,529
US1.TWTR_delisted_875018,1,20200916,110900,39.6700000,39.6800000,39.6700000,39.6700000,2120
US1.TWTR_delisted_875018,1,20200916,111000,39.6800000,39.6800000,39.6700000,39.6700000,500
US1.TWTR_delisted_875018,1,20200916,111100,39.6800000,39.7700000,39.6800000,39.7700000,3641
US1.TWTR_delisted_875018,1,20200916,111200,39.7600000,39.8300000,39.7600000,39.8300000,6201
US1.TWTR_delisted_875018,1,20200916,111300,39.8000000,39.8700000,39.8000000,39.8500000,4700
US1.TWTR_delisted_875018,1,20200916,111400,39.8900000,39.9400000,39.8900000,39.9400000,5300
US1.TWTR_delisted_875018,1,20200916,111500,39.9400000,39.9700000,39.9300000,39.9700000,2800
US1.TWTR_delisted_875018,1,20200916,111600,39.9800000,40.0500000,39.9700000,40.0400000,4740
US1.TWTR_delisted_875018,1,20200916,111700,40.0500000,40.0500000,39.9900000,39.9900000,1374
US1.TWTR_delisted_875018,1,20200916,111800,39.9800000,40.0000000,39.9800000,40.0000000,599
US1.TWTR_delisted_875018,1,20200916,111900,39.9800000,40.0100000,39.9800000,40.0000000,1500
US1.TWTR_delisted_875018,1,20200916,112000,40.0000000,40.0400000,39.9900000,40.0400000,1900
US1.TWTR_delisted_875018,1,20200916,112100,40.0400000,40.0400000,40.0000000,40.0100000,700
US1.TWTR_delisted_875018,1,20200916,112200,40.0200000,40.0400000,40.0200000,40.0400000,400
US1.TWTR_delisted_875018,1,20200916,112300,40.0400000,40.0500000,40.0200000,40.0200000,6655
US1.TWTR_delisted_875018,1,20200916,112400,40.0200000,40.0400000,40.0100000,40.0400000,476
US1.TWTR_delisted_875018,1,20200916,112500,40.0400000,40.0600000,40.0400000,40.0400000,5019
US1.TWTR_delisted_875018,1,20200916,112600,40.0400000,40.0400000,39.9800000,39.9800000,1026
US1.TWTR_delisted_875018,1,20200916,112700,40.0000000,40.0100000,40.0000000,40.0100000,500
US1.TWTR_delisted_875018,1,20200916,112800,40.0000000,40.0200000,39.9900000,40.0200000,700
US1.TWTR_delisted_875018,1,20200916,112900,40.0000000,40.0200000,40.0000000,40.0100000,2125
US1.TWTR_delisted_875018,1,20200916,113000,40.0200000,40.0500000,40.0200000,40.0500000,800
US1.TWTR_delisted_875018,1,20200916,113100,40.0500000,40.0500000,40.0300000,40.0400000,500
US1.TWTR_delisted_875018,1,20200916,113200,40.0100000,40.0300000,39.9900000,39.9900000,1100
US1.TWTR_delisted_875018,1,20200916,113300,40.0100000,40.0200000,39.9500000,39.9700000,1600
US1.TWTR_delisted_875018,1,20200916,113400,39.9700000,39.9800000,39.9700000,39.9700000,300
US1.TWTR_delisted_875018,1,20200916,113500,39.9800000,39.9800000,39.9800000,39.9800000,100
US1.TWTR_delisted_875018,1,20200916,113600,39.9500000,39.9500000,39.9100000,39.9300000,2899
US1.TWTR_delisted_875018,1,20200916,113700,39.9300000,39.9300000,39.9300000,39.9300000,300
US1.TWTR_delisted_875018,1,20200916,113800,39.9300000,39.9500000,39.9200000,39.9500000,421
US1.TWTR_delisted_875018,1,20200916,113900,39.9500000,39.9600000,39.9500000,39.9600000,1500
US1.TWTR_delisted_875018,1,20200916,114000,39.9400000,39.9400000,39.9100000,39.9100000,401
US1.TWTR_delisted_875018,1,20200916,114100,39.9100000,39.9100000,39.8700000,39.8700000,1063
US1.TWTR_delisted_875018,1,20200916,114200,39.8800000,39.8900000,39.8800000,39.8900000,1100
US1.TWTR_delisted_875018,1,20200916,114300,39.8700000,39.8700000,39.8700000,39.8700000,100
US1.TWTR_delisted_875018,1,20200916,114400,39.8900000,39.9000000,39.8900000,39.9000000,250
US1.TWTR_delisted_875018,1,20200916,114500,39.8900000,39.8900000,39.8600000,39.8600000,1800
US1.TWTR_delisted_875018,1,20200916,114600,39.8900000,39.8900000,39.8900000,39.8900000,400
US1.TWTR_delisted_875018,1,20200916,114700,39.8900000,39.8900000,39.8900000,39.8900000,100
US1.TWTR_delisted_875018,1,20200916,114800,39.8900000,39.8900000,39.8500000,39.8700000,950
US1.TWTR_delisted_875018,1,20200916,114900,39.8300000,39.8300000,39.8100000,39.8100000,1900
US1.TWTR_delisted_875018,1,20200916,115100,39.8500000,39.8500000,39.8500000,39.8500000,477
US1.TWTR_delisted_875018,1,20200916,115300,39.8400000,39.8400000,39.8300000,39.8300000,685
US1.TWTR_delisted_875018,1,20200916,115400,39.8400000,39.8400000,39.8400000,39.8400000,405
US1.TWTR_delisted_875018,1,20200916,115500,39.8400000,39.8400000,39.8400000,39.8400000,300
US1.TWTR_delisted_875018,1,20200916,115600,39.8500000,39.8800000,39.8500000,39.8800000,2100
US1.TWTR_delisted_875018,1,20200916,115700,39.8600000,39.8600000,39.8200000,39.8200000,300
US1.TWTR_delisted_875018,1,20200916,115800,39.8100000,39.8100000,39.8100000,39.8100000,100
US1.TWTR_delisted_875018,1,20200916,115900,39.8000000,39.8000000,39.7900000,39.7900000,267
US1.TWTR_delisted_875018,1,20200916,120000,39.8000000,39.8000000,39.8000000,39.8000000,1000
US1.TWTR_delisted_875018,1,20200916,120300,39.8300000,39.8300000,39.8300000,39.8300000,100
US1.TWTR_delisted_875018,1,20200916,120400,39.8500000,39.9200000,39.8500000,39.9200000,600
US1.TWTR_delisted_875018,1,20200916,120500,39.9500000,39.9500000,39.9400000,39.9400000,200
US1.TWTR_delisted_875018,1,20200916,120600,39.9800000,39.9900000,39.9700000,39.9900000,820
US1.TWTR_delisted_875018,1,20200916,120700,39.9800000,39.9800000,39.9600000,39.9600000,700
US1.TWTR_delisted_875018,1,20200916,120800,40.0000000,40.0000000,39.9800000,39.9800000,700
US1.TWTR_delisted_875018,1,20200916,120900,39.9800000,39.9800000,39.9800000,39.9800000,100
US1.TWTR_delisted_875018,1,20200916,121000,40.0000000,40.1000000,40.0000000,40.1000000,3800
US1.TWTR_delisted_875018,1,20200916,121100,40.1100000,40.1300000,40.0900000,40.0900000,1700
US1.TWTR_delisted_875018,1,20200916,121200,40.0500000,40.0500000,40.0500000,40.0500000,100
US1.TWTR_delisted_875018,1,20200916,121300,40.0600000,40.0600000,40.0600000,40.0600000,200
US1.TWTR_delisted_875018,1,20200916,121400,40.0300000,40.0500000,40.0250000,40.0300000,1967
US1.TWTR_delisted_875018,1,20200916,121500,40.0300000,40.0400000,40.0300000,40.0350000,400
US1.TWTR_delisted_875018,1,20200916,121600,40.0250000,40.0250000,40.0250000,40.0250000,100
US1.TWTR_delisted_875018,1,20200916,121700,40.0200000,40.0200000,40.0000000,40.0000000,2100
US1.TWTR_delisted_875018,1,20200916,121800,39.9900000,39.9900000,39.9800000,39.9900000,500
US1.TWTR_delisted_875018,1,20200916,121900,39.9850000,39.9850000,39.9850000,39.9850000,100
US1.TWTR_delisted_875018,1,20200916,122000,40.0200000,40.0200000,40.0200000,40.0200000,200
US1.TWTR_delisted_875018,1,20200916,122100,40.0300000,40.0300000,39.9850000,39.9850000,600
US1.TWTR_delisted_875018,1,20200916,122200,39.9700000,39.9700000,39.9700000,39.9700000,200
US1.TWTR_delisted_875018,1,20200916,122300,39.9600000,39.9700000,39.9600000,39.9700000,600
US1.TWTR_delisted_875018,1,20200916,122400,39.9800000,39.9800000,39.9600000,39.9600000,200
US1.TWTR_delisted_875018,1,20200916,122500,39.9600000,39.9600000,39.9600000,39.9600000,100
US1.TWTR_delisted_875018,1,20200916,122600,39.9500000,39.9500000,39.9500000,39.9500000,100
US1.TWTR_delisted_875018,1,20200916,122700,39.9500000,39.9500000,39.9500000,39.9500000,200
US1.TWTR_delisted_875018,1,20200916,122800,39.9500000,39.9500000,39.9500000,39.9500000,100
US1.TWTR_delisted_875018,1,20200916,122900,39.9300000,39.9400000,39.9300000,39.9400000,206
US1.TWTR_delisted_875018,1,20200916,123000,39.9500000,39.9500000,39.9500000,39.9500000,100
US1.TWTR_delisted_875018,1,20200916,123100,39.9300000,39.9300000,39.9100000,39.9200000,499
US1.TWTR_delisted_875018,1,20200916,123200,39.9100000,39.9100000,39.9000000,39.9000000,666
US1.TWTR_delisted_875018,1,20200916,123300,39.9000000,39.9000000,39.9000000,39.9000000,200
US1.TWTR_delisted_875018,1,20200916,123400,39.9200000,39.9200000,39.9200000,39.9200000,200
US1.TWTR_delisted_875018,1,20200916,123500,39.9100000,39.9100000,39.9100000,39.9100000,300
US1.TWTR_delisted_875018,1,20200916,123600,39.9200000,39.9200000,39.9200000,39.9200000,360
US1.TWTR_delisted_875018,1,20200916,123700,39.9000000,39.9000000,39.8600000,39.8600000,500
US1.TWTR_delisted_875018,1,20200916,123800,39.8900000,39.8900000,39.8900000,39.8900000,200
US1.TWTR_delisted_875018,1,20200916,123900,39.8800000,39.9000000,39.8800000,39.8900000,300
US1.TWTR_delisted_875018,1,20200916,124000,39.9200000,39.9200000,39.9200000,39.9200000,100
US1.TWTR_delisted_875018,1,20200916,124100,39.9100000,39.9100000,39.9100000,39.9100000,100
US1.TWTR_delisted_875018,1,20200916,124200,39.8900000,39.8900000,39.8900000,39.8900000,100
US1.TWTR_delisted_875018,1,20200916,124300,39.9000000,39.9000000,39.8600000,39.8600000,200
US1.TWTR_delisted_875018,1,20200916,124400,39.8700000,39.8700000,39.8700000,39.8700000,1600
US1.TWTR_delisted_875018,1,20200916,124500,39.9100000,39.9200000,39.9100000,39.9200000,2400
US1.TWTR_delisted_875018,1,20200916,124600,39.9500000,39.9500000,39.9500000,39.9500000,1367
US1.TWTR_delisted_875018,1,20200916,124700,39.9700000,40.0000000,39.9700000,39.9700000,1063
US1.TWTR_delisted_875018,1,20200916,124800,39.9400000,39.9400000,39.9400000,39.9400000,100
US1.TWTR_delisted_875018,1,20200916,124900,39.9000000,39.9000000,39.8900000,39.8900000,200
US1.TWTR_delisted_875018,1,20200916,125000,39.8550000,39.8650000,39.8500000,39.8650000,400
US1.TWTR_delisted_875018,1,20200916,125100,39.8700000,39.8700000,39.8700000,39.8700000,586
US1.TWTR_delisted_875018,1,20200916,125200,39.8800000,39.8800000,39.8700000,39.8700000,700
US1.TWTR_delisted_875018,1,20200916,125300,39.8500000,39.8500000,39.8500000,39.8500000,100
US1.TWTR_delisted_875018,1,20200916,125400,39.8700000,39.8700000,39.8600000,39.8600000,900
US1.TWTR_delisted_875018,1,20200916,125500,39.8800000,39.8800000,39.8800000,39.8800000,100
US1.TWTR_delisted_875018,1,20200916,125600,39.9100000,39.9100000,39.9100000,39.9100000,550
US1.TWTR_delisted_875018,1,20200916,125700,39.9200000,39.9300000,39.9200000,39.9300000,300
US1.TWTR_delisted_875018,1,20200916,125800,39.9500000,39.9500000,39.9500000,39.9500000,300
US1.TWTR_delisted_875018,1,20200916,130000,39.9600000,39.9600000,39.9500000,39.9500000,694
US1.TWTR_delisted_875018,1,20200916,130100,39.9400000,39.9700000,39.9400000,39.9700000,1699
US1.TWTR_delisted_875018,1,20200916,130200,39.9500000,39.9700000,39.9500000,39.9700000,650
US1.TWTR_delisted_875018,1,20200916,130300,40.0100000,40.0100000,40.0100000,40.0100000,600
US1.TWTR_delisted_875018,1,20200916,130400,39.9800000,39.9800000,39.9700000,39.9700000,1300
US1.TWTR_delisted_875018,1,20200916,130600,40.0000000,40.0300000,39.9900000,40.0300000,1100
US1.TWTR_delisted_875018,1,20200916,130700,40.0100000,40.0100000,39.9800000,40.0050000,2625
US1.TWTR_delisted_875018,1,20200916,130800,40.0100000,40.0100000,40.0000000,40.0000000,500
US1.TWTR_delisted_875018,1,20200916,130900,40.0000000,40.0000000,39.9900000,39.9900000,1300
US1.TWTR_delisted_875018,1,20200916,131000,39.9900000,40.0100000,39.9900000,40.0100000,1786
US1.TWTR_delisted_875018,1,20200916,131200,40.0000000,40.0000000,39.9700000,39.9700000,1900
US1.TWTR_delisted_875018,1,20200916,131300,40.0300000,40.0400000,40.0300000,40.0300000,800
US1.TWTR_delisted_875018,1,20200916,131400,40.0200000,40.0200000,40.0200000,40.0200000,4700
US1.TWTR_delisted_875018,1,20200916,131500,40.0600000,40.0800000,40.0600000,40.0800000,900
US1.TWTR_delisted_875018,1,20200916,131600,40.0800000,40.0800000,40.0800000,40.0800000,900
US1.TWTR_delisted_875018,1,20200916,131700,40.0500000,40.0500000,40.0300000,40.0300000,1200
US1.TWTR_delisted_875018,1,20200916,131800,40.0400000,40.0400000,40.0200000,40.0300000,600
US1.TWTR_delisted_875018,1,20200916,131900,40.0400000,40.0400000,40.0400000,40.0400000,100
US1.TWTR_delisted_875018,1,20200916,132000,40.0150000,40.0400000,40.0100000,40.0400000,1200
US1.TWTR_delisted_875018,1,20200916,132100,40.0100000,40.0100000,40.0000000,40.0000000,200
US1.TWTR_delisted_875018,1,20200916,132300,40.0000000,40.0200000,39.9900000,40.0200000,1772
US1.TWTR_delisted_875018,1,20200916,132400,40.0100000,40.0100000,40.0100000,40.0100000,100
US1.TWTR_delisted_875018,1,20200916,132500,40.0000000,40.0000000,40.0000000,40.0000000,200
US1.TWTR_delisted_875018,1,20200916,132600,40.0100000,40.0100000,40.0000000,40.0000000,1431
US1.TWTR_delisted_875018,1,20200916,132700,39.9700000,39.9700000,39.9700000,39.9700000,200
US1.TWTR_delisted_875018,1,20200916,133100,39.9800000,39.9800000,39.9700000,39.9700000,1500
US1.TWTR_delisted_875018,1,20200916,133200,39.9800000,39.9800000,39.9400000,39.9400000,400
US1.TWTR_delisted_875018,1,20200916,133300,39.9200000,39.9200000,39.8700000,39.8700000,2593
US1.TWTR_delisted_875018,1,20200916,133400,39.8800000,39.8900000,39.8800000,39.8900000,200
US1.TWTR_delisted_875018,1,20200916,133500,39.9200000,39.9300000,39.9200000,39.9300000,200
US1.TWTR_delisted_875018,1,20200916,133600,39.9200000,39.9200000,39.9000000,39.9000000,1100
US1.TWTR_delisted_875018,1,20200916,133700,39.9100000,39.9100000,39.9100000,39.9100000,100
US1.TWTR_delisted_875018,1,20200916,133800,39.8900000,39.8900000,39.8700000,39.8900000,1790
US1.TWTR_delisted_875018,1,20200916,133900,39.8800000,39.8900000,39.8800000,39.8800000,669
US1.TWTR_delisted_875018,1,20200916,134000,39.8600000,39.8600000,39.8300000,39.8300000,1200
US1.TWTR_delisted_875018,1,20200916,134100,39.8300000,39.8300000,39.7800000,39.7800000,500
US1.TWTR_delisted_875018,1,20200916,134200,39.7900000,39.8100000,39.7900000,39.8100000,500
US1.TWTR_delisted_875018,1,20200916,134300,39.8200000,39.8400000,39.8200000,39.8400000,200
US1.TWTR_delisted_875018,1,20200916,134400,39.8700000,39.8700000,39.8600000,39.8600000,700
US1.TWTR_delisted_875018,1,20200916,134500,39.8400000,39.8400000,39.8300000,39.8300000,300
US1.TWTR_delisted_875018,1,20200916,134600,39.8500000,39.8600000,39.8400000,39.8600000,600
US1.TWTR_delisted_875018,1,20200916,134700,39.8700000,39.8700000,39.8600000,39.8600000,200
US1.TWTR_delisted_875018,1,20200916,134800,39.8600000,39.8600000,39.8500000,39.8500000,400
US1.TWTR_delisted_875018,1,20200916,135000,39.8500000,39.8500000,39.8400000,39.8400000,350
US1.TWTR_delisted_875018,1,20200916,135100,39.8500000,39.8700000,39.8500000,39.8700000,300
US1.TWTR_delisted_875018,1,20200916,135200,39.8300000,39.8300000,39.8300000,39.8300000,300
US1.TWTR_delisted_875018,1,20200916,135300,39.8400000,39.8400000,39.8400000,39.8400000,100
US1.TWTR_delisted_875018,1,20200916,135400,39.8600000,39.8600000,39.8600000,39.8600000,300
US1.TWTR_delisted_875018,1,20200916,135500,39.8600000,39.8600000,39.8600000,39.8600000,200
US1.TWTR_delisted_875018,1,20200916,135600,39.8500000,39.8500000,39.8500000,39.8500000,735
US1.TWTR_delisted_875018,1,20200916,135700,39.8500000,39.8500000,39.8500000,39.8500000,400
US1.TWTR_delisted_875018,1,20200916,140000,39.8500000,39.9000000,39.8500000,39.9000000,900
US1.TWTR_delisted_875018,1,20200916,140100,39.9100000,39.9700000,39.8600000,39.8600000,1395
US1.TWTR_delisted_875018,1,20200916,140200,39.9100000,39.9100000,39.9100000,39.9100000,100
US1.TWTR_delisted_875018,1,20200916,140300,39.9900000,40.0200000,39.9900000,40.0200000,1050
US1.TWTR_delisted_875018,1,20200916,140400,40.0400000,40.0450000,40.0200000,40.0400000,1300
US1.TWTR_delisted_875018,1,20200916,140500,40.0300000,40.0300000,39.9800000,39.9900000,1562
US1.TWTR_delisted_875018,1,20200916,140600,39.9300000,39.9300000,39.9300000,39.9300000,900
US1.TWTR_delisted_875018,1,20200916,140700,39.9700000,39.9700000,39.9600000,39.9600000,200
US1.TWTR_delisted_875018,1,20200916,140800,39.9200000,39.9200000,39.9200000,39.9200000,100
US1.TWTR_delisted_875018,1,20200916,140900,39.9800000,39.9800000,39.9800000,39.9800000,100
US1.TWTR_delisted_875018,1,20200916,141100,39.9600000,39.9600000,39.9400000,39.9400000,2000
US1.TWTR_delisted_875018,1,20200916,141200,39.9400000,39.9700000,39.9400000,39.9700000,1900
US1.TWTR_delisted_875018,1,20200916,141300,39.9800000,39.9800000,39.9800000,39.9800000,900
US1.TWTR_delisted_875018,1,20200916,141400,40.0200000,40.0300000,40.0200000,40.0300000,1800
US1.TWTR_delisted_875018,1,20200916,141500,40.0000000,40.0000000,40.0000000,40.0000000,200
US1.TWTR_delisted_875018,1,20200916,141600,40.0600000,40.0600000,40.0600000,40.0600000,100
US1.TWTR_delisted_875018,1,20200916,141700,40.0800000,40.1100000,40.0800000,40.1100000,879
US1.TWTR_delisted_875018,1,20200916,141800,40.1200000,40.1200000,40.1200000,40.1200000,100
US1.TWTR_delisted_875018,1,20200916,142000,40.0800000,40.0800000,40.0800000,40.0800000,100
US1.TWTR_delisted_875018,1,20200916,142100,40.0900000,40.0900000,40.0900000,40.0900000,300
US1.TWTR_delisted_875018,1,20200916,142200,40.0900000,40.0900000,40.0900000,40.0900000,200
US1.TWTR_delisted_875018,1,20200916,142300,40.1000000,40.1000000,40.0900000,40.0900000,250
US1.TWTR_delisted_875018,1,20200916,142400,40.0500000,40.0900000,40.0400000,40.0900000,1850
US1.TWTR_delisted_875018,1,20200916,142600,40.0500000,40.0500000,40.0400000,40.0400000,200
US1.TWTR_delisted_875018,1,20200916,142700,40.0400000,40.0500000,40.0200000,40.0200000,300
US1.TWTR_delisted_875018,1,20200916,142900,40.0700000,40.1100000,40.0700000,40.1100000,1300
US1.TWTR_delisted_875018,1,20200916,143000,40.1100000,40.1700000,40.1100000,40.1700000,600
US1.TWTR_delisted_875018,1,20200916,143100,40.1800000,40.2100000,40.1800000,40.2100000,1100
US1.TWTR_delisted_875018,1,20200916,143200,40.2000000,40.2000000,40.1600000,40.1900000,2377
US1.TWTR_delisted_875018,1,20200916,143300,40.1600000,40.1600000,40.1600000,40.1600000,613
US1.TWTR_delisted_875018,1,20200916,143400,40.1500000,40.1600000,40.1300000,40.1600000,600
US1.TWTR_delisted_875018,1,20200916,143500,40.1700000,40.2000000,40.1700000,40.1900000,500
US1.TWTR_delisted_875018,1,20200916,143600,40.1800000,40.1900000,40.1600000,40.1800000,2026
US1.TWTR_delisted_875018,1,20200916,143700,40.2000000,40.2500000,40.2000000,40.2500000,800
US1.TWTR_delisted_875018,1,20200916,143800,40.2400000,40.2400000,40.2200000,40.2300000,1400
US1.TWTR_delisted_875018,1,20200916,143900,40.2700000,40.2700000,40.2700000,40.2700000,240
US1.TWTR_delisted_875018,1,20200916,144000,40.2900000,40.3200000,40.2900000,40.3100000,3547
US1.TWTR_delisted_875018,1,20200916,144100,40.3100000,40.3200000,40.2700000,40.2700000,1900
US1.TWTR_delisted_875018,1,20200916,144200,40.2500000,40.2700000,40.2500000,40.2700000,400
US1.TWTR_delisted_875018,1,20200916,144300,40.2200000,40.2200000,40.2100000,40.2100000,300
US1.TWTR_delisted_875018,1,20200916,144400,40.2100000,40.2300000,40.2100000,40.2300000,1600
US1.TWTR_delisted_875018,1,20200916,144500,40.2200000,40.2200000,40.1800000,40.1900000,1250
US1.TWTR_delisted_875018,1,20200916,144600,40.1900000,40.1900000,40.1400000,40.1400000,2700
US1.TWTR_delisted_875018,1,20200916,144700,40.1500000,40.1500000,40.1200000,40.1200000,1000
US1.TWTR_delisted_875018,1,20200916,144800,40.1100000,40.1100000,40.1100000,40.1100000,100
US1.TWTR_delisted_875018,1,20200916,144900,40.1100000,40.1100000,40.1000000,40.1000000,1300
US1.TWTR_delisted_875018,1,20200916,145000,40.1000000,40.1300000,40.1000000,40.1250000,900
US1.TWTR_delisted_875018,1,20200916,145100,40.1100000,40.1100000,40.0900000,40.1000000,600
US1.TWTR_delisted_875018,1,20200916,145200,40.1000000,40.1000000,40.0300000,40.0400000,2500
US1.TWTR_delisted_875018,1,20200916,145300,40.0500000,40.0700000,40.0400000,40.0500000,1200
US1.TWTR_delisted_875018,1,20200916,145400,40.0400000,40.0400000,40.0100000,40.0100000,2415
US1.TWTR_delisted_875018,1,20200916,145500,40.0000000,40.0100000,40.0000000,40.0000000,1840
US1.TWTR_delisted_875018,1,20200916,145600,39.9900000,40.0400000,39.9900000,40.0400000,600
US1.TWTR_delisted_875018,1,20200916,145700,40.0400000,40.0700000,40.0300000,40.0600000,1782
US1.TWTR_delisted_875018,1,20200916,145800,40.0400000,40.0400000,40.0400000,40.0400000,400
US1.TWTR_delisted_875018,1,20200916,145900,40.0400000,40.0500000,40.0400000,40.0500000,300
US1.TWTR_delisted_875018,1,20200916,150000,40.0600000,40.0700000,40.0600000,40.0700000,550
US1.TWTR_delisted_875018,1,20200916,150100,40.0800000,40.1600000,40.0700000,40.1600000,1823
US1.TWTR_delisted_875018,1,20200916,150200,40.1600000,40.2000000,40.1500000,40.2000000,2727
US1.TWTR_delisted_875018,1,20200916,150300,40.1900000,40.2100000,40.1900000,40.2000000,10600
US1.TWTR_delisted_875018,1,20200916,150400,40.2000000,40.2000000,40.1600000,40.1600000,3000
US1.TWTR_delisted_875018,1,20200916,150500,40.1700000,40.1900000,40.1500000,40.1700000,967
US1.TWTR_delisted_875018,1,20200916,150600,40.1300000,40.1300000,40.0500000,40.0500000,700
US1.TWTR_delisted_875018,1,20200916,150700,40.0600000,40.0700000,40.0000000,40.0300000,3087
US1.TWTR_delisted_875018,1,20200916,150800,40.0900000,40.0900000,40.0700000,40.0700000,1007
US1.TWTR_delisted_875018,1,20200916,150900,40.0700000,40.0700000,40.0200000,40.0200000,600
US1.TWTR_delisted_875018,1,20200916,151000,40.0200000,40.0200000,39.9800000,39.9900000,2800
US1.TWTR_delisted_875018,1,20200916,151100,40.0000000,40.0200000,39.9300000,39.9300000,2100
US1.TWTR_delisted_875018,1,20200916,151200,39.9400000,39.9500000,39.8800000,39.9100000,3863
US1.TWTR_delisted_875018,1,20200916,151300,39.9200000,39.9200000,39.8900000,39.9000000,1500
US1.TWTR_delisted_875018,1,20200916,151400,39.8900000,39.9300000,39.8900000,39.9300000,1600
US1.TWTR_delisted_875018,1,20200916,151500,39.9300000,39.9500000,39.9300000,39.9400000,500
US1.TWTR_delisted_875018,1,20200916,151600,39.9300000,39.9300000,39.8900000,39.9100000,1800
US1.TWTR_delisted_875018,1,20200916,151700,39.9200000,39.9200000,39.8950000,39.8950000,300
US1.TWTR_delisted_875018,1,20200916,151800,39.8800000,39.9200000,39.8800000,39.9000000,2079
US1.TWTR_delisted_875018,1,20200916,151900,39.9100000,39.9700000,39.9100000,39.9700000,721
US1.TWTR_delisted_875018,1,20200916,152000,39.9900000,40.0000000,39.9800000,40.0000000,1300
US1.TWTR_delisted_875018,1,20200916,152100,40.0000000,40.0000000,39.9600000,39.9700000,1300
US1.TWTR_delisted_875018,1,20200916,152200,39.9900000,40.0100000,39.9900000,40.0100000,1100
US1.TWTR_delisted_875018,1,20200916,152300,39.9900000,39.9900000,39.9700000,39.9700000,1700
US1.TWTR_delisted_875018,1,20200916,152400,39.9600000,39.9600000,39.9200000,39.9400000,1687
US1.TWTR_delisted_875018,1,20200916,152500,39.9400000,39.9400000,39.8800000,39.8900000,1600
US1.TWTR_delisted_875018,1,20200916,152600,39.8850000,39.9000000,39.8850000,39.9000000,800
US1.TWTR_delisted_875018,1,20200916,152700,39.9100000,39.9100000,39.8800000,39.9000000,1800
US1.TWTR_delisted_875018,1,20200916,152800,39.8800000,39.8800000,39.8400000,39.8400000,4000
US1.TWTR_delisted_875018,1,20200916,152900,39.8400000,39.8700000,39.8400000,39.8700000,800
US1.TWTR_delisted_875018,1,20200916,153000,39.8700000,39.8700000,39.8500000,39.8600000,1300
US1.TWTR_delisted_875018,1,20200916,153100,39.8150000,39.8300000,39.8000000,39.8000000,1800
US1.TWTR_delisted_875018,1,20200916,153200,39.7800000,39.7800000,39.7100000,39.7200000,2920
US1.TWTR_delisted_875018,1,20200916,153300,39.7500000,39.7500000,39.6800000,39.6800000,5117
US1.TWTR_delisted_875018,1,20200916,153400,39.6800000,39.7000000,39.6600000,39.7000000,890
US1.TWTR_delisted_875018,1,20200916,153500,39.7100000,39.7600000,39.7100000,39.7600000,692
US1.TWTR_delisted_875018,1,20200916,153600,39.7600000,39.8200000,39.7600000,39.8200000,2100
US1.TWTR_delisted_875018,1,20200916,153700,39.8200000,39.8200000,39.8000000,39.8000000,1100
US1.TWTR_delisted_875018,1,20200916,153800,39.8000000,39.8000000,39.6700000,39.6700000,2000
US1.TWTR_delisted_875018,1,20200916,153900,39.6650000,39.6900000,39.6650000,39.6900000,1760
US1.TWTR_delisted_875018,1,20200916,154000,39.6800000,39.6800000,39.6200000,39.6300000,1300
US1.TWTR_delisted_875018,1,20200916,154100,39.6200000,39.6200000,39.6000000,39.6200000,2901
US1.TWTR_delisted_875018,1,20200916,154200,39.6100000,39.6700000,39.6000000,39.6700000,1300
US1.TWTR_delisted_875018,1,20200916,154300,39.6600000,39.6700000,39.6300000,39.6400000,1000
US1.TWTR_delisted_875018,1,20200916,154400,39.6400000,39.6800000,39.6400000,39.6800000,1430
US1.TWTR_delisted_875018,1,20200916,154500,39.6850000,39.7000000,39.6800000,39.6800000,800
US1.TWTR_delisted_875018,1,20200916,154600,39.6900000,39.7100000,39.6800000,39.7000000,3599
US1.TWTR_delisted_875018,1,20200916,154700,39.7100000,39.7600000,39.7100000,39.7600000,1548
US1.TWTR_delisted_875018,1,20200916,154800,39.7800000,39.8100000,39.7700000,39.8000000,1799
US1.TWTR_delisted_875018,1,20200916,154900,39.8000000,39.8000000,39.7700000,39.7800000,2606
US1.TWTR_delisted_875018,1,20200916,155000,39.7800000,39.8000000,39.6900000,39.6900000,4999
US1.TWTR_delisted_875018,1,20200916,155100,39.6700000,39.7400000,39.6500000,39.7400000,10918
US1.TWTR_delisted_875018,1,20200916,155200,39.7400000,39.7400000,39.6100000,39.6100000,3483
US1.TWTR_delisted_875018,1,20200916,155300,39.6300000,39.6700000,39.6100000,39.6100000,3140
US1.TWTR_delisted_875018,1,20200916,155400,39.6000000,39.6300000,39.5900000,39.6100000,4625
US1.TWTR_delisted_875018,1,20200916,155500,39.6200000,39.6200000,39.5800000,39.5800000,8092
US1.TWTR_delisted_875018,1,20200916,155600,39.5800000,39.5900000,39.5500000,39.5500000,6276
US1.TWTR_delisted_875018,1,20200916,155700,39.5500000,39.6000000,39.5400000,39.5500000,6609
US1.TWTR_delisted_875018,1,20200916,155800,39.5500000,39.6400000,39.5500000,39.6200000,8357
US1.TWTR_delisted_875018,1,20200916,155900,39.6250000,39.6300000,39.6100000,39.6200000,14098
US1.TWTR_delisted_875018,1,20200916,160000,39.6200000,39.7200000,39.5400000,39.6100000,94372
US1.TWTR_delisted_875018,1,20200917,093100,38.8400000,38.9150000,38.8400000,38.8400000,1540
US1.TWTR_delisted_875018,1,20200917,093200,38.8500000,38.9000000,38.8500000,38.9000000,1300
US1.TWTR_delisted_875018,1,20200917,093300,38.9400000,38.9800000,38.8600000,38.9200000,1800
US1.TWTR_delisted_875018,1,20200917,093400,38.9700000,38.9700000,38.8100000,38.8500000,10676
US1.TWTR_delisted_875018,1,20200917,093500,38.8600000,38.8600000,38.7500000,38.7500000,1156
US1.TWTR_delisted_875018,1,20200917,093600,38.6900000,38.7400000,38.6700000,38.7400000,1928
US1.TWTR_delisted_875018,1,20200917,093700,38.7300000,38.7500000,38.6700000,38.7300000,1777
US1.TWTR_delisted_875018,1,20200917,093800,38.6700000,38.7800000,38.6100000,38.7800000,3454
US1.TWTR_delisted_875018,1,20200917,093900,38.8500000,38.8900000,38.8300000,38.8900000,800
US1.TWTR_delisted_875018,1,20200917,094000,38.8900000,38.9500000,38.8600000,38.9500000,1587
US1.TWTR_delisted_875018,1,20200917,094100,38.9900000,39.0200000,38.8900000,38.9400000,4500
US1.TWTR_delisted_875018,1,20200917,094200,38.9500000,38.9800000,38.7600000,38.7700000,1400
US1.TWTR_delisted_875018,1,20200917,094300,38.7200000,38.7300000,38.7200000,38.7300000,400
US1.TWTR_delisted_875018,1,20200917,094400,38.7300000,38.7300000,38.6800000,38.6800000,894
US1.TWTR_delisted_875018,1,20200917,094500,38.7200000,38.7500000,38.7200000,38.7200000,1000
US1.TWTR_delisted_875018,1,20200917,094600,38.6350000,38.7300000,38.6350000,38.7200000,900
US1.TWTR_delisted_875018,1,20200917,094700,38.7400000,38.7500000,38.7400000,38.7500000,600
US1.TWTR_delisted_875018,1,20200917,094800,38.8500000,38.9300000,38.8500000,38.9000000,6130
US1.TWTR_delisted_875018,1,20200917,094900,38.9000000,38.9000000,38.8700000,38.8950000,2800
US1.TWTR_delisted_875018,1,20200917,095000,38.9000000,38.9800000,38.8900000,38.9400000,3500
US1.TWTR_delisted_875018,1,20200917,095100,38.9600000,39.0100000,38.9600000,39.0100000,1479
US1.TWTR_delisted_875018,1,20200917,095200,39.0150000,39.0600000,39.0150000,39.0400000,1900
US1.TWTR_delisted_875018,1,20200917,095300,39.0600000,39.1100000,39.0600000,39.0900000,4260
US1.TWTR_delisted_875018,1,20200917,095400,39.0800000,39.0800000,39.0200000,39.0400000,2500
US1.TWTR_delisted_875018,1,20200917,095500,39.0800000,39.0800000,39.0200000,39.0200000,1500
US1.TWTR_delisted_875018,1,20200917,095600,39.0100000,39.0100000,38.9500000,38.9600000,4100
US1.TWTR_delisted_875018,1,20200917,095700,38.9600000,38.9650000,38.9200000,38.9400000,2941
US1.TWTR_delisted_875018,1,20200917,095800,38.9300000,38.9300000,38.8700000,38.8700000,300
US1.TWTR_delisted_875018,1,20200917,095900,38.8900000,38.9600000,38.8600000,38.9350000,2000
US1.TWTR_delisted_875018,1,20200917,100000,38.8600000,38.8800000,38.8200000,38.8400000,3281
US1.TWTR_delisted_875018,1,20200917,100100,38.8500000,38.8900000,38.8400000,38.8900000,400
US1.TWTR_delisted_875018,1,20200917,100200,38.9000000,38.9400000,38.9000000,38.9400000,1300
US1.TWTR_delisted_875018,1,20200917,100300,38.9500000,38.9500000,38.8700000,38.8700000,1725
US1.TWTR_delisted_875018,1,20200917,100400,38.8900000,38.9400000,38.8700000,38.9400000,500
US1.TWTR_delisted_875018,1,20200917,100500,38.9200000,38.9600000,38.9200000,38.9600000,500
US1.TWTR_delisted_875018,1,20200917,100600,38.9200000,39.0400000,38.9200000,39.0400000,300
US1.TWTR_delisted_875018,1,20200917,100700,39.0700000,39.0700000,39.0300000,39.0700000,1265
US1.TWTR_delisted_875018,1,20200917,100800,39.1100000,39.1100000,39.0500000,39.0500000,400
US1.TWTR_delisted_875018,1,20200917,100900,39.0700000,39.0800000,39.0700000,39.0800000,400
US1.TWTR_delisted_875018,1,20200917,101000,39.1100000,39.1100000,39.0700000,39.0700000,1600
US1.TWTR_delisted_875018,1,20200917,101100,39.0600000,39.1200000,39.0500000,39.1200000,3000
US1.TWTR_delisted_875018,1,20200917,101200,39.1400000,39.1900000,39.1200000,39.1200000,1800
US1.TWTR_delisted_875018,1,20200917,101300,39.0900000,39.0900000,39.0900000,39.0900000,300
US1.TWTR_delisted_875018,1,20200917,101400,39.0800000,39.0900000,39.0400000,39.0900000,1600
US1.TWTR_delisted_875018,1,20200917,101500,39.0700000,39.1300000,39.0700000,39.1300000,1340
US1.TWTR_delisted_875018,1,20200917,101600,39.0900000,39.0900000,39.0500000,39.0800000,1000
US1.TWTR_delisted_875018,1,20200917,101700,39.1000000,39.1000000,39.0500000,39.0700000,1100
US1.TWTR_delisted_875018,1,20200917,101800,39.0800000,39.1000000,39.0800000,39.0900000,1549
US1.TWTR_delisted_875018,1,20200917,101900,39.0900000,39.0900000,39.0300000,39.0300000,500
US1.TWTR_delisted_875018,1,20200917,102000,39.0500000,39.0500000,38.9900000,38.9900000,1107
US1.TWTR_delisted_875018,1,20200917,102100,38.9600000,39.1200000,38.9600000,39.1200000,2900
US1.TWTR_delisted_875018,1,20200917,102200,39.1100000,39.1600000,39.1100000,39.1600000,1899
US1.TWTR_delisted_875018,1,20200917,102300,39.2400000,39.2400000,39.1100000,39.1100000,2300
US1.TWTR_delisted_875018,1,20200917,102400,39.0600000,39.0800000,39.0000000,39.0300000,2100
US1.TWTR_delisted_875018,1,20200917,102500,39.0400000,39.0400000,38.9900000,38.9900000,930
US1.TWTR_delisted_875018,1,20200917,102600,38.9200000,38.9200000,38.8900000,38.9000000,670
US1.TWTR_delisted_875018,1,20200917,102700,38.8600000,38.8600000,38.8600000,38.8600000,900
US1.TWTR_delisted_875018,1,20200917,102800,38.8950000,38.9500000,38.8800000,38.9300000,1625
US1.TWTR_delisted_875018,1,20200917,102900,38.9300000,38.9700000,38.9300000,38.9700000,2667
US1.TWTR_delisted_875018,1,20200917,103000,38.9800000,38.9800000,38.9800000,38.9800000,200
US1.TWTR_delisted_875018,1,20200917,103100,39.0300000,39.0500000,38.9800000,38.9900000,2400
US1.TWTR_delisted_875018,1,20200917,103200,38.9800000,39.0200000,38.9800000,39.0200000,1145
US1.TWTR_delisted_875018,1,20200917,103300,39.0000000,39.0300000,39.0000000,39.0000000,2100
US1.TWTR_delisted_875018,1,20200917,103400,38.9500000,39.0300000,38.9500000,39.0100000,2698
US1.TWTR_delisted_875018,1,20200917,103500,39.0400000,39.1000000,39.0200000,39.1000000,1100
US1.TWTR_delisted_875018,1,20200917,103600,39.1200000,39.1200000,39.0700000,39.0700000,1500
US1.TWTR_delisted_875018,1,20200917,103700,39.0800000,39.0900000,39.0400000,39.0400000,701
US1.TWTR_delisted_875018,1,20200917,103800,38.9900000,39.1500000,38.9800000,39.1300000,4706
US1.TWTR_delisted_875018,1,20200917,103900,39.0900000,39.1000000,39.0600000,39.1000000,2326
US1.TWTR_delisted_875018,1,20200917,104000,39.0900000,39.0900000,39.0800000,39.0800000,1000
US1.TWTR_delisted_875018,1,20200917,104100,39.0800000,39.0800000,39.0300000,39.0300000,1300
US1.TWTR_delisted_875018,1,20200917,104200,39.0400000,39.0400000,39.0300000,39.0300000,300
US1.TWTR_delisted_875018,1,20200917,104300,39.1300000,39.1300000,39.1300000,39.1300000,200
US1.TWTR_delisted_875018,1,20200917,104400,39.1500000,39.1500000,39.1400000,39.1400000,200
US1.TWTR_delisted_875018,1,20200917,104600,39.1300000,39.2000000,39.1300000,39.1900000,3315
US1.TWTR_delisted_875018,1,20200917,104700,39.1800000,39.1800000,39.1500000,39.1500000,1048
US1.TWTR_delisted_875018,1,20200917,104800,39.2000000,39.2100000,39.1900000,39.2100000,5332
US1.TWTR_delisted_875018,1,20200917,104900,39.2300000,39.2300000,39.1900000,39.1900000,600
US1.TWTR_delisted_875018,1,20200917,105000,39.1600000,39.1600000,39.1600000,39.1600000,100
US1.TWTR_delisted_875018,1,20200917,105100,39.1900000,39.1900000,39.1800000,39.1800000,200
US1.TWTR_delisted_875018,1,20200917,105200,39.1900000,39.2000000,39.1900000,39.2000000,485
US1.TWTR_delisted_875018,1,20200917,105300,39.2000000,39.2000000,39.2000000,39.2000000,100
US1.TWTR_delisted_875018,1,20200917,105400,39.2100000,39.2300000,39.2100000,39.2200000,800
US1.TWTR_delisted_875018,1,20200917,105500,39.1800000,39.2300000,39.1800000,39.2300000,1700
US1.TWTR_delisted_875018,1,20200917,105600,39.2300000,39.2400000,39.2300000,39.2400000,300
US1.TWTR_delisted_875018,1,20200917,105700,39.1900000,39.1900000,39.1600000,39.1600000,500
US1.TWTR_delisted_875018,1,20200917,105900,39.1600000,39.1600000,39.1300000,39.1300000,400
US1.TWTR_delisted_875018,1,20200917,110000,39.1200000,39.1200000,39.1200000,39.1200000,100
US1.TWTR_delisted_875018,1,20200917,110100,39.1500000,39.1500000,39.1500000,39.1500000,100
US1.TWTR_delisted_875018,1,20200917,110200,39.1700000,39.1900000,39.1700000,39.1900000,700
US1.TWTR_delisted_875018,1,20200917,110300,39.2200000,39.2300000,39.2100000,39.2100000,1300
US1.TWTR_delisted_875018,1,20200917,110400,39.2200000,39.2600000,39.2200000,39.2600000,800
US1.TWTR_delisted_875018,1,20200917,110500,39.2700000,39.2750000,39.2500000,39.2700000,1400
US1.TWTR_delisted_875018,1,20200917,110700,39.3300000,39.3400000,39.3300000,39.3400000,200
US1.TWTR_delisted_875018,1,20200917,110800,39.3600000,39.3600000,39.3400000,39.3400000,900
US1.TWTR_delisted_875018,1,20200917,110900,39.3000000,39.3000000,39.2800000,39.2900000,600
US1.TWTR_delisted_875018,1,20200917,111000,39.2800000,39.3000000,39.2500000,39.3000000,754
US1.TWTR_delisted_875018,1,20200917,111200,39.3200000,39.3300000,39.3200000,39.3300000,200
US1.TWTR_delisted_875018,1,20200917,111300,39.3000000,39.3000000,39.3000000,39.3000000,100
US1.TWTR_delisted_875018,1,20200917,111600,39.3000000,39.3300000,39.3000000,39.3300000,300
US1.TWTR_delisted_875018,1,20200917,111800,39.2600000,39.2600000,39.2600000,39.2600000,100
US1.TWTR_delisted_875018,1,20200917,111900,39.2200000,39.2200000,39.2200000,39.2200000,100
US1.TWTR_delisted_875018,1,20200917,112000,39.2200000,39.2200000,39.2200000,39.2200000,100
US1.TWTR_delisted_875018,1,20200917,112100,39.2300000,39.2400000,39.2200000,39.2400000,2400
US1.TWTR_delisted_875018,1,20200917,112200,39.2500000,39.2600000,39.2400000,39.2400000,3953
US1.TWTR_delisted_875018,1,20200917,112300,39.2300000,39.2400000,39.2200000,39.2400000,300
US1.TWTR_delisted_875018,1,20200917,112400,39.2600000,39.2700000,39.2600000,39.2700000,748
US1.TWTR_delisted_875018,1,20200917,112500,39.2700000,39.2700000,39.2500000,39.2600000,2995
US1.TWTR_delisted_875018,1,20200917,112600,39.2700000,39.2800000,39.2700000,39.2800000,300
US1.TWTR_delisted_875018,1,20200917,112700,39.2750000,39.2900000,39.2600000,39.2900000,1271
US1.TWTR_delisted_875018,1,20200917,112800,39.3050000,39.3050000,39.3000000,39.3000000,600
US1.TWTR_delisted_875018,1,20200917,112900,39.3050000,39.3250000,39.3050000,39.3100000,919
US1.TWTR_delisted_875018,1,20200917,113000,39.3000000,39.3200000,39.3000000,39.3200000,700
US1.TWTR_delisted_875018,1,20200917,113100,39.2900000,39.3000000,39.2900000,39.3000000,2327
US1.TWTR_delisted_875018,1,20200917,113200,39.3200000,39.3200000,39.2700000,39.2700000,800
US1.TWTR_delisted_875018,1,20200917,113300,39.3300000,39.3600000,39.3200000,39.3500000,700
US1.TWTR_delisted_875018,1,20200917,113400,39.3600000,39.3600000,39.2700000,39.2900000,1200
US1.TWTR_delisted_875018,1,20200917,113500,39.3050000,39.3050000,39.2600000,39.2800000,2600
US1.TWTR_delisted_875018,1,20200917,113600,39.3100000,39.3100000,39.2700000,39.2900000,3179
US1.TWTR_delisted_875018,1,20200917,113700,39.3000000,39.3100000,39.2600000,39.3000000,1094
US1.TWTR_delisted_875018,1,20200917,113800,39.2900000,39.2900000,39.2900000,39.2900000,300
US1.TWTR_delisted_875018,1,20200917,113900,39.2900000,39.3200000,39.2800000,39.3100000,3061
US1.TWTR_delisted_875018,1,20200917,114000,39.2700000,39.2700000,39.2600000,39.2600000,200
US1.TWTR_delisted_875018,1,20200917,114100,39.2900000,39.2900000,39.2400000,39.2400000,1500
US1.TWTR_delisted_875018,1,20200917,114200,39.2600000,39.2600000,39.2200000,39.2200000,1500
US1.TWTR_delisted_875018,1,20200917,114300,39.2300000,39.2300000,39.1700000,39.2000000,1331
US1.TWTR_delisted_875018,1,20200917,114400,39.1700000,39.1700000,39.1600000,39.1600000,529
US1.TWTR_delisted_875018,1,20200917,114500,39.1300000,39.1300000,39.1000000,39.1000000,200
US1.TWTR_delisted_875018,1,20200917,114600,39.1100000,39.1200000,39.0800000,39.0800000,300
US1.TWTR_delisted_875018,1,20200917,114700,39.0900000,39.0900000,39.0900000,39.0900000,100
US1.TWTR_delisted_875018,1,20200917,114800,39.0800000,39.0900000,39.0800000,39.0900000,300
US1.TWTR_delisted_875018,1,20200917,114900,39.0800000,39.0800000,39.0700000,39.0700000,400
US1.TWTR_delisted_875018,1,20200917,115000,39.0700000,39.0700000,39.0400000,39.0400000,1400
US1.TWTR_delisted_875018,1,20200917,115100,39.0500000,39.0600000,39.0500000,39.0500000,800
US1.TWTR_delisted_875018,1,20200917,115200,39.0400000,39.0400000,39.0400000,39.0400000,200
US1.TWTR_delisted_875018,1,20200917,115300,39.0300000,39.0300000,39.0300000,39.0300000,100
US1.TWTR_delisted_875018,1,20200917,115400,39.0400000,39.0800000,39.0400000,39.0800000,1300
US1.TWTR_delisted_875018,1,20200917,115500,39.0950000,39.0950000,39.0900000,39.0900000,200
US1.TWTR_delisted_875018,1,20200917,115700,39.1050000,39.1050000,39.0300000,39.0300000,2140
US1.TWTR_delisted_875018,1,20200917,115800,39.0300000,39.0300000,39.0300000,39.0300000,400
US1.TWTR_delisted_875018,1,20200917,115900,39.0500000,39.0700000,39.0500000,39.0700000,500
US1.TWTR_delisted_875018,1,20200917,120000,39.0700000,39.0700000,39.0500000,39.0600000,700
US1.TWTR_delisted_875018,1,20200917,120100,39.0500000,39.0700000,39.0500000,39.0600000,300
US1.TWTR_delisted_875018,1,20200917,120200,39.0600000,39.0600000,39.0600000,39.0600000,100
US1.TWTR_delisted_875018,1,20200917,120300,39.0900000,39.1100000,39.0800000,39.1100000,1200
US1.TWTR_delisted_875018,1,20200917,120400,39.0800000,39.0800000,39.0700000,39.0700000,300
US1.TWTR_delisted_875018,1,20200917,120500,39.1000000,39.1300000,39.1000000,39.1200000,400
US1.TWTR_delisted_875018,1,20200917,120600,39.1300000,39.1500000,39.1200000,39.1500000,900
US1.TWTR_delisted_875018,1,20200917,120700,39.1100000,39.1100000,39.1000000,39.1100000,300
US1.TWTR_delisted_875018,1,20200917,120800,39.1100000,39.1100000,39.0300000,39.0300000,600
US1.TWTR_delisted_875018,1,20200917,120900,39.0200000,39.0200000,39.0200000,39.0200000,200
US1.TWTR_delisted_875018,1,20200917,121000,38.9900000,38.9950000,38.9900000,38.9950000,400
US1.TWTR_delisted_875018,1,20200917,121100,39.0400000,39.0400000,38.9900000,39.0000000,400
US1.TWTR_delisted_875018,1,20200917,121200,39.0100000,39.0100000,38.9700000,38.9700000,400
US1.TWTR_delisted_875018,1,20200917,121300,38.9600000,38.9900000,38.9600000,38.9700000,5529
US1.TWTR_delisted_875018,1,20200917,121400,38.9800000,38.9900000,38.9800000,38.9800000,500
US1.TWTR_delisted_875018,1,20200917,121500,38.9700000,38.9700000,38.9500000,38.9600000,400
US1.TWTR_delisted_875018,1,20200917,121600,38.9600000,38.9700000,38.9350000,38.9600000,1952
US1.TWTR_delisted_875018,1,20200917,121700,38.9800000,38.9800000,38.9800000,38.9800000,100
US1.TWTR_delisted_875018,1,20200917,121800,38.9500000,38.9500000,38.9400000,38.9400000,500
US1.TWTR_delisted_875018,1,20200917,121900,38.9200000,38.9200000,38.8900000,38.9100000,300
US1.TWTR_delisted_875018,1,20200917,122000,38.9300000,38.9400000,38.9200000,38.9200000,1000
US1.TWTR_delisted_875018,1,20200917,122100,38.9100000,38.9100000,38.9000000,38.9000000,900
US1.TWTR_delisted_875018,1,20200917,122200,38.9200000,38.9600000,38.9200000,38.9600000,400
US1.TWTR_delisted_875018,1,20200917,122300,38.9500000,38.9600000,38.9500000,38.9600000,200
US1.TWTR_delisted_875018,1,20200917,122400,38.9500000,38.9500000,38.9500000,38.9500000,200
US1.TWTR_delisted_875018,1,20200917,122500,38.9400000,38.9400000,38.9000000,38.9400000,1569
US1.TWTR_delisted_875018,1,20200917,122600,38.9400000,38.9400000,38.8700000,38.8700000,1993
US1.TWTR_delisted_875018,1,20200917,122700,38.8600000,38.9000000,38.8600000,38.9000000,585
US1.TWTR_delisted_875018,1,20200917,122800,38.9100000,38.9100000,38.9100000,38.9100000,100
US1.TWTR_delisted_875018,1,20200917,122900,38.9300000,38.9300000,38.9100000,38.9100000,200
US1.TWTR_delisted_875018,1,20200917,123000,38.9000000,38.9100000,38.9000000,38.9000000,300
US1.TWTR_delisted_875018,1,20200917,123100,38.9000000,38.9000000,38.8700000,38.8700000,500
US1.TWTR_delisted_875018,1,20200917,123200,38.8900000,38.9000000,38.8800000,38.9000000,1291
US1.TWTR_delisted_875018,1,20200917,123300,38.8600000,38.8700000,38.8500000,38.8700000,1825
US1.TWTR_delisted_875018,1,20200917,123400,38.9200000,39.0100000,38.9200000,39.0000000,1952
US1.TWTR_delisted_875018,1,20200917,123500,38.9800000,38.9800000,38.9500000,38.9500000,1600
US1.TWTR_delisted_875018,1,20200917,123600,38.9600000,38.9900000,38.9300000,38.9500000,1800
US1.TWTR_delisted_875018,1,20200917,123700,38.9500000,38.9500000,38.8900000,38.8900000,1883
US1.TWTR_delisted_875018,1,20200917,123800,38.9200000,38.9200000,38.8800000,38.9000000,700
US1.TWTR_delisted_875018,1,20200917,123900,38.9000000,38.9300000,38.9000000,38.9300000,8984
US1.TWTR_delisted_875018,1,20200917,124000,38.9200000,38.9400000,38.9100000,38.9300000,1300
US1.TWTR_delisted_875018,1,20200917,124100,38.9000000,38.9200000,38.8900000,38.9200000,2700
US1.TWTR_delisted_875018,1,20200917,124200,38.9400000,38.9400000,38.8900000,38.8900000,1471
US1.TWTR_delisted_875018,1,20200917,124300,38.9300000,38.9300000,38.9100000,38.9100000,400
US1.TWTR_delisted_875018,1,20200917,124400,38.8600000,38.8600000,38.8300000,38.8300000,484
US1.TWTR_delisted_875018,1,20200917,124500,38.8200000,38.8800000,38.8200000,38.8800000,500
US1.TWTR_delisted_875018,1,20200917,124600,38.8700000,38.8700000,38.8200000,38.8300000,800
US1.TWTR_delisted_875018,1,20200917,124700,38.8000000,38.8000000,38.7200000,38.7200000,3552
US1.TWTR_delisted_875018,1,20200917,124800,38.7300000,38.7300000,38.6900000,38.6900000,1300
US1.TWTR_delisted_875018,1,20200917,124900,38.6900000,38.7100000,38.6900000,38.6900000,400
US1.TWTR_delisted_875018,1,20200917,125000,38.7200000,38.7400000,38.7200000,38.7400000,300
US1.TWTR_delisted_875018,1,20200917,125100,38.6900000,38.6900000,38.6600000,38.6600000,3440
US1.TWTR_delisted_875018,1,20200917,125200,38.7000000,38.7800000,38.7000000,38.7800000,2900
US1.TWTR_delisted_875018,1,20200917,125300,38.7700000,38.7700000,38.7500000,38.7600000,800
US1.TWTR_delisted_875018,1,20200917,125400,38.7700000,38.8000000,38.7700000,38.7700000,7502
US1.TWTR_delisted_875018,1,20200917,125500,38.7500000,38.7900000,38.7500000,38.7900000,830
US1.TWTR_delisted_875018,1,20200917,125600,38.7800000,38.8300000,38.7800000,38.8300000,600
US1.TWTR_delisted_875018,1,20200917,125700,38.8200000,38.8200000,38.8000000,38.8000000,600
US1.TWTR_delisted_875018,1,20200917,125800,38.8300000,38.8600000,38.8300000,38.8600000,600
US1.TWTR_delisted_875018,1,20200917,125900,38.8600000,38.8600000,38.8500000,38.8500000,200
US1.TWTR_delisted_875018,1,20200917,130000,38.8400000,38.8900000,38.8400000,38.8900000,900
US1.TWTR_delisted_875018,1,20200917,130100,38.8600000,38.8650000,38.8600000,38.8650000,200
US1.TWTR_delisted_875018,1,20200917,130200,38.9100000,38.9100000,38.8900000,38.8900000,300
US1.TWTR_delisted_875018,1,20200917,130300,38.8900000,38.9100000,38.8900000,38.8900000,2200
US1.TWTR_delisted_875018,1,20200917,130400,38.9400000,38.9400000,38.9400000,38.9400000,700
US1.TWTR_delisted_875018,1,20200917,130500,38.9200000,38.9200000,38.9200000,38.9200000,100
US1.TWTR_delisted_875018,1,20200917,130600,38.8900000,38.8900000,38.8900000,38.8900000,100
US1.TWTR_delisted_875018,1,20200917,130700,38.9000000,38.9100000,38.9000000,38.9100000,1200
US1.TWTR_delisted_875018,1,20200917,130800,38.9200000,38.9200000,38.9200000,38.9200000,400
US1.TWTR_delisted_875018,1,20200917,130900,38.8800000,38.9000000,38.8800000,38.9000000,300
US1.TWTR_delisted_875018,1,20200917,131000,38.9200000,38.9200000,38.8900000,38.8900000,300
US1.TWTR_delisted_875018,1,20200917,131200,38.8900000,38.9200000,38.8900000,38.9200000,665
US1.TWTR_delisted_875018,1,20200917,131300,38.9600000,38.9800000,38.9600000,38.9700000,1130
US1.TWTR_delisted_875018,1,20200917,131400,38.9700000,38.9700000,38.9700000,38.9700000,100
US1.TWTR_delisted_875018,1,20200917,131500,38.9400000,38.9400000,38.9200000,38.9300000,500
US1.TWTR_delisted_875018,1,20200917,131600,38.9400000,38.9400000,38.9000000,38.9000000,800
US1.TWTR_delisted_875018,1,20200917,131700,38.9000000,38.9000000,38.8600000,38.8600000,1100
US1.TWTR_delisted_875018,1,20200917,131800,38.8500000,38.8900000,38.8500000,38.8900000,794
US1.TWTR_delisted_875018,1,20200917,131900,38.9000000,38.9000000,38.8900000,38.8900000,600
US1.TWTR_delisted_875018,1,20200917,132000,38.9100000,38.9100000,38.8600000,38.8600000,800
US1.TWTR_delisted_875018,1,20200917,132100,38.8400000,38.9100000,38.8400000,38.9100000,1000
US1.TWTR_delisted_875018,1,20200917,132200,38.9100000,38.9400000,38.9100000,38.9400000,500
US1.TWTR_delisted_875018,1,20200917,132300,38.9400000,38.9400000,38.8950000,38.8950000,400
US1.TWTR_delisted_875018,1,20200917,132400,38.9000000,38.9100000,38.8900000,38.9000000,6757
US1.TWTR_delisted_875018,1,20200917,132500,38.9100000,38.9100000,38.9100000,38.9100000,100
US1.TWTR_delisted_875018,1,20200917,132600,38.9600000,38.9700000,38.9600000,38.9700000,600
US1.TWTR_delisted_875018,1,20200917,132700,38.9800000,38.9800000,38.9750000,38.9800000,1375
US1.TWTR_delisted_875018,1,20200917,132800,38.9600000,38.9600000,38.9600000,38.9600000,100
US1.TWTR_delisted_875018,1,20200917,132900,38.9600000,38.9600000,38.9600000,38.9600000,200
US1.TWTR_delisted_875018,1,20200917,133000,38.9700000,38.9800000,38.9700000,38.9800000,300
US1.TWTR_delisted_875018,1,20200917,133100,38.9700000,39.0100000,38.9600000,39.0100000,2900
US1.TWTR_delisted_875018,1,20200917,133200,39.0100000,39.0400000,39.0000000,39.0400000,1900
US1.TWTR_delisted_875018,1,20200917,133300,39.0300000,39.0600000,39.0300000,39.0600000,700
US1.TWTR_delisted_875018,1,20200917,133400,39.0500000,39.0600000,39.0300000,39.0600000,900
US1.TWTR_delisted_875018,1,20200917,133500,39.0600000,39.0600000,39.0400000,39.0400000,200
US1.TWTR_delisted_875018,1,20200917,133600,39.0400000,39.0500000,39.0300000,39.0500000,600
US1.TWTR_delisted_875018,1,20200917,133700,39.0300000,39.0300000,39.0200000,39.0300000,400
US1.TWTR_delisted_875018,1,20200917,133800,39.0100000,39.0300000,38.9800000,38.9800000,700
US1.TWTR_delisted_875018,1,20200917,133900,38.9600000,38.9600000,38.9400000,38.9600000,1000
US1.TWTR_delisted_875018,1,20200917,134000,38.9800000,39.0000000,38.9800000,39.0000000,955
US1.TWTR_delisted_875018,1,20200917,134100,39.0100000,39.0100000,39.0100000,39.0100000,300
US1.TWTR_delisted_875018,1,20200917,134200,39.0100000,39.0100000,39.0100000,39.0100000,100
US1.TWTR_delisted_875018,1,20200917,134300,39.0200000,39.0600000,39.0200000,39.0600000,1000
US1.TWTR_delisted_875018,1,20200917,134400,39.0700000,39.0700000,39.0700000,39.0700000,300
US1.TWTR_delisted_875018,1,20200917,134500,39.0600000,39.0700000,39.0600000,39.0600000,500
US1.TWTR_delisted_875018,1,20200917,134600,39.0600000,39.0700000,39.0600000,39.0700000,438
US1.TWTR_delisted_875018,1,20200917,134700,39.0700000,39.0700000,39.0600000,39.0600000,300
US1.TWTR_delisted_875018,1,20200917,134800,39.0500000,39.0800000,39.0500000,39.0800000,1000
US1.TWTR_delisted_875018,1,20200917,134900,39.0800000,39.0800000,39.0800000,39.0800000,500
US1.TWTR_delisted_875018,1,20200917,135000,39.0900000,39.1100000,39.0800000,39.1100000,1292
US1.TWTR_delisted_875018,1,20200917,135100,39.1050000,39.1050000,39.0900000,39.0900000,800
US1.TWTR_delisted_875018,1,20200917,135200,39.1000000,39.1000000,39.1000000,39.1000000,100
US1.TWTR_delisted_875018,1,20200917,135300,39.1200000,39.1400000,39.1200000,39.1400000,405
US1.TWTR_delisted_875018,1,20200917,135400,39.1200000,39.1300000,39.1200000,39.1300000,500
US1.TWTR_delisted_875018,1,20200917,135500,39.0900000,39.0900000,39.0850000,39.0850000,1950
US1.TWTR_delisted_875018,1,20200917,135600,39.0800000,39.0800000,39.0700000,39.0700000,400
US1.TWTR_delisted_875018,1,20200917,135700,39.0600000,39.0600000,39.0300000,39.0600000,1170
US1.TWTR_delisted_875018,1,20200917,135800,39.0500000,39.0600000,39.0500000,39.0500000,1195
US1.TWTR_delisted_875018,1,20200917,140000,39.0600000,39.0600000,39.0200000,39.0200000,400
US1.TWTR_delisted_875018,1,20200917,140100,39.0400000,39.0600000,39.0400000,39.0600000,900
US1.TWTR_delisted_875018,1,20200917,140200,39.0600000,39.0800000,39.0600000,39.0800000,446
US1.TWTR_delisted_875018,1,20200917,140300,39.0600000,39.0600000,39.0600000,39.0600000,200
US1.TWTR_delisted_875018,1,20200917,140400,39.1000000,39.1200000,39.1000000,39.1200000,1300
US1.TWTR_delisted_875018,1,20200917,140500,39.1200000,39.1200000,39.1200000,39.1200000,300
US1.TWTR_delisted_875018,1,20200917,140600,39.1500000,39.1600000,39.1400000,39.1600000,655
US1.TWTR_delisted_875018,1,20200917,140700,39.1500000,39.1500000,39.1400000,39.1400000,300
US1.TWTR_delisted_875018,1,20200917,140800,39.1600000,39.1700000,39.1600000,39.1700000,351
US1.TWTR_delisted_875018,1,20200917,140900,39.1500000,39.1500000,39.1500000,39.1500000,100
US1.TWTR_delisted_875018,1,20200917,141000,39.1400000,39.1400000,39.1400000,39.1400000,100
US1.TWTR_delisted_875018,1,20200917,141100,39.1400000,39.1400000,39.1300000,39.1300000,200
US1.TWTR_delisted_875018,1,20200917,141200,39.1600000,39.1800000,39.1600000,39.1700000,700
US1.TWTR_delisted_875018,1,20200917,141300,39.1700000,39.1800000,39.1700000,39.1800000,600
US1.TWTR_delisted_875018,1,20200917,141400,39.1600000,39.1600000,39.1600000,39.1600000,100
US1.TWTR_delisted_875018,1,20200917,141500,39.1700000,39.1700000,39.1600000,39.1600000,200
US1.TWTR_delisted_875018,1,20200917,141600,39.1700000,39.1700000,39.1700000,39.1700000,300
US1.TWTR_delisted_875018,1,20200917,141700,39.1600000,39.1600000,39.1400000,39.1400000,500
US1.TWTR_delisted_875018,1,20200917,141800,39.1400000,39.1400000,39.1400000,39.1400000,100
US1.TWTR_delisted_875018,1,20200917,141900,39.1100000,39.1100000,39.1000000,39.1000000,400
US1.TWTR_delisted_875018,1,20200917,142100,39.0900000,39.0900000,39.0900000,39.0900000,300
US1.TWTR_delisted_875018,1,20200917,142300,39.0700000,39.0700000,39.0600000,39.0600000,300
US1.TWTR_delisted_875018,1,20200917,142400,39.0400000,39.0400000,39.0400000,39.0400000,100
US1.TWTR_delisted_875018,1,20200917,142500,39.0800000,39.0800000,39.0600000,39.0600000,200
US1.TWTR_delisted_875018,1,20200917,142600,39.0800000,39.0800000,39.0600000,39.0800000,819
US1.TWTR_delisted_875018,1,20200917,142800,39.0800000,39.0800000,39.0600000,39.0600000,1076
US1.TWTR_delisted_875018,1,20200917,142900,39.0300000,39.0300000,39.0100000,39.0100000,1600
US1.TWTR_delisted_875018,1,20200917,143000,39.0000000,39.0000000,39.0000000,39.0000000,300
US1.TWTR_delisted_875018,1,20200917,143100,38.9800000,38.9800000,38.9500000,38.9500000,900
US1.TWTR_delisted_875018,1,20200917,143300,38.9800000,39.0000000,38.9700000,39.0000000,300
US1.TWTR_delisted_875018,1,20200917,143500,38.9800000,38.9800000,38.9700000,38.9700000,400
US1.TWTR_delisted_875018,1,20200917,143800,38.9400000,38.9400000,38.9400000,38.9400000,300
US1.TWTR_delisted_875018,1,20200917,144000,38.9100000,38.9100000,38.9100000,38.9100000,200
US1.TWTR_delisted_875018,1,20200917,144100,38.8900000,38.9000000,38.8800000,38.8900000,985
US1.TWTR_delisted_875018,1,20200917,144200,38.9100000,38.9300000,38.9100000,38.9300000,1211
US1.TWTR_delisted_875018,1,20200917,144300,38.9300000,38.9300000,38.9300000,38.9300000,200
US1.TWTR_delisted_875018,1,20200917,144400,38.9400000,38.9500000,38.9400000,38.9500000,200
US1.TWTR_delisted_875018,1,20200917,144500,38.9600000,39.0000000,38.9600000,39.0000000,2500
US1.TWTR_delisted_875018,1,20200917,144600,39.0000000,39.0000000,39.0000000,39.0000000,600
US1.TWTR_delisted_875018,1,20200917,144700,38.9900000,38.9900000,38.9700000,38.9700000,300
US1.TWTR_delisted_875018,1,20200917,144800,38.9700000,38.9900000,38.9700000,38.9900000,600
US1.TWTR_delisted_875018,1,20200917,144900,39.0200000,39.0200000,39.0000000,39.0200000,1100
US1.TWTR_delisted_875018,1,20200917,145000,39.0300000,39.0300000,39.0300000,39.0300000,200
US1.TWTR_delisted_875018,1,20200917,145100,39.0300000,39.0300000,39.0300000,39.0300000,400
US1.TWTR_delisted_875018,1,20200917,145200,39.0300000,39.0500000,39.0300000,39.0500000,1300
US1.TWTR_delisted_875018,1,20200917,145300,39.0300000,39.0500000,39.0300000,39.0500000,600
US1.TWTR_delisted_875018,1,20200917,145400,39.0200000,39.0200000,39.0200000,39.0200000,200
US1.TWTR_delisted_875018,1,20200917,145500,39.0600000,39.0700000,39.0600000,39.0700000,300
US1.TWTR_delisted_875018,1,20200917,145600,39.0600000,39.1100000,39.0600000,39.1100000,2288
US1.TWTR_delisted_875018,1,20200917,145700,39.0800000,39.0800000,39.0600000,39.0800000,600
US1.TWTR_delisted_875018,1,20200917,145800,39.0600000,39.0600000,39.0600000,39.0600000,693
US1.TWTR_delisted_875018,1,20200917,145900,39.0900000,39.0900000,39.0600000,39.0600000,400
US1.TWTR_delisted_875018,1,20200917,150000,39.0400000,39.0500000,39.0400000,39.0500000,948
US1.TWTR_delisted_875018,1,20200917,150100,39.0500000,39.0700000,39.0500000,39.0700000,1000
US1.TWTR_delisted_875018,1,20200917,150200,39.0000000,39.0100000,38.9900000,39.0000000,900
US1.TWTR_delisted_875018,1,20200917,150300,38.9900000,38.9900000,38.9600000,38.9700000,700
US1.TWTR_delisted_875018,1,20200917,150400,38.9500000,38.9500000,38.9500000,38.9500000,200
US1.TWTR_delisted_875018,1,20200917,150500,38.9200000,38.9300000,38.9200000,38.9300000,200
US1.TWTR_delisted_875018,1,20200917,150600,38.9000000,38.9000000,38.9000000,38.9000000,100
US1.TWTR_delisted_875018,1,20200917,150800,38.9800000,38.9800000,38.9800000,38.9800000,600
US1.TWTR_delisted_875018,1,20200917,150900,38.9900000,39.0000000,38.9900000,39.0000000,1000
US1.TWTR_delisted_875018,1,20200917,151000,39.0200000,39.0200000,39.0100000,39.0100000,300
US1.TWTR_delisted_875018,1,20200917,151100,39.0200000,39.0900000,39.0200000,39.0900000,300
US1.TWTR_delisted_875018,1,20200917,151200,39.0800000,39.1400000,39.0800000,39.1400000,1200
US1.TWTR_delisted_875018,1,20200917,151300,39.1400000,39.1600000,39.1400000,39.1600000,600
US1.TWTR_delisted_875018,1,20200917,151400,39.1700000,39.1900000,39.1700000,39.1900000,1200
US1.TWTR_delisted_875018,1,20200917,151500,39.1700000,39.1700000,39.1600000,39.1600000,600
US1.TWTR_delisted_875018,1,20200917,151600,39.1600000,39.1800000,39.1600000,39.1600000,800
US1.TWTR_delisted_875018,1,20200917,151700,39.1300000,39.1800000,39.1300000,39.1800000,900
US1.TWTR_delisted_875018,1,20200917,151800,39.1700000,39.1800000,39.1700000,39.1800000,2184
US1.TWTR_delisted_875018,1,20200917,151900,39.1900000,39.1900000,39.1800000,39.1900000,1400
US1.TWTR_delisted_875018,1,20200917,152000,39.1800000,39.1800000,39.1600000,39.1600000,500
US1.TWTR_delisted_875018,1,20200917,152100,39.1500000,39.1800000,39.1500000,39.1800000,768
US1.TWTR_delisted_875018,1,20200917,152200,39.1900000,39.1900000,39.1500000,39.1500000,1100
US1.TWTR_delisted_875018,1,20200917,152300,39.1300000,39.1300000,39.1100000,39.1100000,800
US1.TWTR_delisted_875018,1,20200917,152400,39.1200000,39.1200000,39.1000000,39.1000000,500
US1.TWTR_delisted_875018,1,20200917,152500,39.0800000,39.0800000,39.0300000,39.0300000,600
US1.TWTR_delisted_875018,1,20200917,152600,39.0000000,39.0000000,38.9600000,38.9600000,1400
US1.TWTR_delisted_875018,1,20200917,152700,38.9800000,38.9800000,38.9600000,38.9600000,1975
US1.TWTR_delisted_875018,1,20200917,152800,38.9400000,38.9700000,38.9400000,38.9700000,500
US1.TWTR_delisted_875018,1,20200917,152900,38.9700000,38.9700000,38.9600000,38.9600000,675
US1.TWTR_delisted_875018,1,20200917,153000,38.9700000,38.9800000,38.9600000,38.9700000,1091
US1.TWTR_delisted_875018,1,20200917,153100,38.9600000,39.0000000,38.9600000,39.0000000,900
US1.TWTR_delisted_875018,1,20200917,153200,39.0000000,39.0600000,38.9900000,39.0600000,1460
US1.TWTR_delisted_875018,1,20200917,153300,39.0800000,39.1100000,39.0700000,39.1000000,1400
US1.TWTR_delisted_875018,1,20200917,153400,39.1100000,39.1500000,39.1100000,39.1500000,1313
US1.TWTR_delisted_875018,1,20200917,153500,39.1400000,39.1600000,39.1400000,39.1600000,700
US1.TWTR_delisted_875018,1,20200917,153600,39.1500000,39.1900000,39.1500000,39.1800000,800
US1.TWTR_delisted_875018,1,20200917,153700,39.1800000,39.2000000,39.1600000,39.1600000,700
US1.TWTR_delisted_875018,1,20200917,153800,39.1700000,39.1900000,39.1700000,39.1700000,991
US1.TWTR_delisted_875018,1,20200917,153900,39.1600000,39.1900000,39.1500000,39.1900000,1261
US1.TWTR_delisted_875018,1,20200917,154000,39.2100000,39.2500000,39.2100000,39.2400000,1600
US1.TWTR_delisted_875018,1,20200917,154100,39.2500000,39.3000000,39.2500000,39.2900000,1500
US1.TWTR_delisted_875018,1,20200917,154200,39.2700000,39.2700000,39.2500000,39.2500000,800
US1.TWTR_delisted_875018,1,20200917,154300,39.2600000,39.2600000,39.2500000,39.2500000,1000
US1.TWTR_delisted_875018,1,20200917,154400,39.2500000,39.2600000,39.2500000,39.2600000,504
US1.TWTR_delisted_875018,1,20200917,154500,39.2600000,39.2600000,39.2300000,39.2400000,1700
US1.TWTR_delisted_875018,1,20200917,154600,39.2400000,39.2600000,39.2400000,39.2500000,3200
US1.TWTR_delisted_875018,1,20200917,154700,39.2400000,39.2400000,39.2200000,39.2300000,1619
US1.TWTR_delisted_875018,1,20200917,154800,39.2400000,39.3000000,39.2400000,39.3000000,3532
US1.TWTR_delisted_875018,1,20200917,154900,39.3100000,39.3500000,39.3000000,39.3500000,3116
US1.TWTR_delisted_875018,1,20200917,155000,39.3200000,39.3200000,39.3050000,39.3100000,981
US1.TWTR_delisted_875018,1,20200917,155100,39.3300000,39.3600000,39.3200000,39.3500000,3393
US1.TWTR_delisted_875018,1,20200917,155200,39.3500000,39.3500000,39.3000000,39.3200000,3300
US1.TWTR_delisted_875018,1,20200917,155300,39.3300000,39.3650000,39.3100000,39.3600000,4954
US1.TWTR_delisted_875018,1,20200917,155400,39.3700000,39.4300000,39.3600000,39.4200000,9767
US1.TWTR_delisted_875018,1,20200917,155500,39.4100000,39.4700000,39.4000000,39.4700000,14057
US1.TWTR_delisted_875018,1,20200917,155600,39.4700000,39.5300000,39.4700000,39.5300000,17365
US1.TWTR_delisted_875018,1,20200917,155700,39.5000000,39.5100000,39.4900000,39.4900000,13058
US1.TWTR_delisted_875018,1,20200917,155800,39.4900000,39.5000000,39.4600000,39.4600000,5000
US1.TWTR_delisted_875018,1,20200917,155900,39.4400000,39.4500000,39.4100000,39.4450000,3893
US1.TWTR_delisted_875018,1,20200917,160000,39.4500000,39.5300000,39.3550000,39.3600000,40517
US1.TWTR_delisted_875018,1,20200918,093100,39.3100000,39.3100000,39.3100000,39.3100000,393
US1.TWTR_delisted_875018,1,20200918,093300,39.5200000,39.5400000,39.4000000,39.5000000,6225
US1.TWTR_delisted_875018,1,20200918,093400,39.5300000,39.8300000,39.5200000,39.8200000,3213
US1.TWTR_delisted_875018,1,20200918,093500,39.7900000,39.8700000,39.7200000,39.7200000,1900
US1.TWTR_delisted_875018,1,20200918,093600,39.7300000,39.7700000,39.6800000,39.7200000,1000
US1.TWTR_delisted_875018,1,20200918,093700,39.7400000,39.7700000,39.7200000,39.7200000,3713
US1.TWTR_delisted_875018,1,20200918,093800,39.7400000,39.8300000,39.7400000,39.7700000,700
US1.TWTR_delisted_875018,1,20200918,093900,39.7600000,39.8700000,39.7300000,39.8700000,3797
US1.TWTR_delisted_875018,1,20200918,094000,39.9000000,39.9700000,39.8500000,39.9150000,11856
US1.TWTR_delisted_875018,1,20200918,094100,39.9000000,39.9400000,39.8700000,39.9200000,4300
US1.TWTR_delisted_875018,1,20200918,094200,39.9600000,40.0000000,39.9500000,39.9800000,7414
US1.TWTR_delisted_875018,1,20200918,094300,39.9700000,40.0000000,39.9250000,39.9250000,9921
US1.TWTR_delisted_875018,1,20200918,094400,39.8950000,39.9700000,39.8150000,39.8800000,7382
US1.TWTR_delisted_875018,1,20200918,094500,39.9100000,39.9300000,39.8500000,39.8500000,2200
US1.TWTR_delisted_875018,1,20200918,094600,39.8600000,39.9600000,39.8300000,39.8900000,4908
US1.TWTR_delisted_875018,1,20200918,094700,39.8400000,39.8700000,39.8400000,39.8500000,5093
US1.TWTR_delisted_875018,1,20200918,094800,39.8600000,39.8600000,39.7900000,39.8100000,4056
US1.TWTR_delisted_875018,1,20200918,094900,39.8300000,39.8300000,39.7500000,39.8300000,10414
US1.TWTR_delisted_875018,1,20200918,095000,39.8700000,39.8900000,39.7900000,39.8900000,4393
US1.TWTR_delisted_875018,1,20200918,095100,39.8900000,39.9100000,39.8200000,39.8600000,5700
US1.TWTR_delisted_875018,1,20200918,095200,39.8600000,39.9200000,39.8500000,39.9200000,1600
US1.TWTR_delisted_875018,1,20200918,095300,39.9100000,40.0000000,39.9100000,40.0000000,5100
US1.TWTR_delisted_875018,1,20200918,095400,40.0000000,40.1400000,40.0000000,40.1050000,16658
US1.TWTR_delisted_875018,1,20200918,095500,40.1050000,40.1300000,40.0400000,40.0900000,8059
US1.TWTR_delisted_875018,1,20200918,095600,40.0700000,40.0700000,40.0000000,40.0500000,6625
US1.TWTR_delisted_875018,1,20200918,095700,40.1000000,40.1000000,40.0700000,40.0700000,3200
US1.TWTR_delisted_875018,1,20200918,095800,40.0700000,40.0700000,40.0100000,40.0500000,2700
US1.TWTR_delisted_875018,1,20200918,095900,40.0400000,40.0400000,39.9600000,39.9800000,3400
US1.TWTR_delisted_875018,1,20200918,100000,39.9800000,40.0500000,39.9500000,40.0500000,2483
US1.TWTR_delisted_875018,1,20200918,100100,40.1400000,40.2100000,40.1400000,40.2100000,4752
US1.TWTR_delisted_875018,1,20200918,100200,40.2300000,40.2400000,40.1700000,40.1800000,6858
US1.TWTR_delisted_875018,1,20200918,100300,40.1800000,40.1800000,40.0800000,40.1300000,900
US1.TWTR_delisted_875018,1,20200918,100400,40.1200000,40.1700000,40.1200000,40.1700000,700
US1.TWTR_delisted_875018,1,20200918,100500,40.2000000,40.2450000,40.1700000,40.2200000,13100
US1.TWTR_delisted_875018,1,20200918,100600,40.1900000,40.1900000,40.1600000,40.1700000,6021
US1.TWTR_delisted_875018,1,20200918,100700,40.1500000,40.1500000,40.1000000,40.1000000,500
US1.TWTR_delisted_875018,1,20200918,100800,40.0900000,40.1000000,40.0900000,40.0900000,400
US1.TWTR_delisted_875018,1,20200918,100900,40.0600000,40.0600000,40.0600000,40.0600000,100
US1.TWTR_delisted_875018,1,20200918,101100,40.0300000,40.0800000,39.9900000,39.9900000,8500
US1.TWTR_delisted_875018,1,20200918,101200,40.0100000,40.0200000,40.0100000,40.0100000,2744
US1.TWTR_delisted_875018,1,20200918,101300,39.9700000,40.0300000,39.9700000,40.0300000,1700
US1.TWTR_delisted_875018,1,20200918,101400,39.9500000,40.0000000,39.9500000,40.0000000,2600
US1.TWTR_delisted_875018,1,20200918,101500,40.0100000,40.0100000,39.9900000,39.9900000,2300
US1.TWTR_delisted_875018,1,20200918,101600,40.0000000,40.0000000,39.9800000,40.0000000,5349
US1.TWTR_delisted_875018,1,20200918,101700,40.0100000,40.1000000,40.0100000,40.0900000,3000
US1.TWTR_delisted_875018,1,20200918,101800,40.1000000,40.1000000,40.0800000,40.0800000,600
US1.TWTR_delisted_875018,1,20200918,101900,40.0600000,40.0900000,40.0600000,40.0700000,1100
US1.TWTR_delisted_875018,1,20200918,102000,40.0400000,40.0400000,39.9800000,39.9800000,2400
US1.TWTR_delisted_875018,1,20200918,102100,39.9900000,39.9900000,39.9700000,39.9700000,4937
US1.TWTR_delisted_875018,1,20200918,102200,39.9950000,40.0400000,39.9900000,40.0400000,6271
US1.TWTR_delisted_875018,1,20200918,102300,40.0300000,40.0300000,39.9900000,40.0000000,2717
US1.TWTR_delisted_875018,1,20200918,102400,40.0000000,40.0300000,40.0000000,40.0300000,1691
US1.TWTR_delisted_875018,1,20200918,102500,40.0300000,40.0700000,40.0200000,40.0600000,1000
US1.TWTR_delisted_875018,1,20200918,102600,40.0500000,40.0600000,40.0500000,40.0600000,800
US1.TWTR_delisted_875018,1,20200918,102700,40.0200000,40.0200000,39.9700000,39.9800000,3200
US1.TWTR_delisted_875018,1,20200918,102800,39.9800000,40.0100000,39.9800000,39.9800000,2779
US1.TWTR_delisted_875018,1,20200918,102900,39.9700000,39.9700000,39.8900000,39.8900000,5516
US1.TWTR_delisted_875018,1,20200918,103000,39.9400000,40.0000000,39.9400000,39.9700000,1504
US1.TWTR_delisted_875018,1,20200918,103100,39.9900000,39.9900000,39.9100000,39.9300000,2000
US1.TWTR_delisted_875018,1,20200918,103200,39.9400000,39.9700000,39.9400000,39.9500000,1800
US1.TWTR_delisted_875018,1,20200918,103300,39.9800000,39.9900000,39.9300000,39.9300000,1500
US1.TWTR_delisted_875018,1,20200918,103400,39.9200000,39.9500000,39.9100000,39.9500000,3150
US1.TWTR_delisted_875018,1,20200918,103500,39.9300000,39.9600000,39.9200000,39.9300000,5680
US1.TWTR_delisted_875018,1,20200918,103600,39.9200000,39.9400000,39.9100000,39.9200000,4938
US1.TWTR_delisted_875018,1,20200918,103700,39.9000000,39.9300000,39.9000000,39.9300000,4286
US1.TWTR_delisted_875018,1,20200918,103800,39.9600000,39.9700000,39.8900000,39.8900000,4755
US1.TWTR_delisted_875018,1,20200918,103900,39.8800000,39.8800000,39.8200000,39.8500000,600
US1.TWTR_delisted_875018,1,20200918,104000,39.8800000,39.8800000,39.8400000,39.8500000,2050
US1.TWTR_delisted_875018,1,20200918,104100,39.8600000,39.8700000,39.8400000,39.8400000,2503
US1.TWTR_delisted_875018,1,20200918,104200,39.8500000,39.8700000,39.8500000,39.8700000,1804
US1.TWTR_delisted_875018,1,20200918,104300,39.9000000,39.9100000,39.9000000,39.9000000,2515
US1.TWTR_delisted_875018,1,20200918,104400,39.8900000,39.9100000,39.8900000,39.8900000,900
US1.TWTR_delisted_875018,1,20200918,104500,39.9200000,39.9200000,39.8900000,39.9100000,1800
US1.TWTR_delisted_875018,1,20200918,104600,39.9100000,39.9200000,39.8800000,39.9100000,6311
US1.TWTR_delisted_875018,1,20200918,104700,39.9050000,39.9050000,39.8500000,39.8500000,1712
US1.TWTR_delisted_875018,1,20200918,104800,39.8200000,39.8300000,39.8200000,39.8300000,1200
US1.TWTR_delisted_875018,1,20200918,104900,39.8400000,39.8800000,39.8400000,39.8800000,1087
US1.TWTR_delisted_875018,1,20200918,105000,39.8700000,39.8700000,39.8300000,39.8600000,2340
US1.TWTR_delisted_875018,1,20200918,105100,39.8500000,39.8500000,39.8100000,39.8300000,600
US1.TWTR_delisted_875018,1,20200918,105200,39.8400000,39.8400000,39.8400000,39.8400000,1600
US1.TWTR_delisted_875018,1,20200918,105300,39.8500000,39.8500000,39.7400000,39.7600000,5190
US1.TWTR_delisted_875018,1,20200918,105400,39.7600000,39.7600000,39.6900000,39.7400000,3752
US1.TWTR_delisted_875018,1,20200918,105500,39.7700000,39.7700000,39.7100000,39.7200000,2450
US1.TWTR_delisted_875018,1,20200918,105600,39.7200000,39.7200000,39.6500000,39.6500000,3891
US1.TWTR_delisted_875018,1,20200918,105700,39.6600000,39.6600000,39.6450000,39.6500000,3081
US1.TWTR_delisted_875018,1,20200918,105800,39.6600000,39.6600000,39.6500000,39.6600000,2100
US1.TWTR_delisted_875018,1,20200918,105900,39.6900000,39.7500000,39.6900000,39.7500000,1529
US1.TWTR_delisted_875018,1,20200918,110000,39.7600000,39.7800000,39.7400000,39.7400000,4199
US1.TWTR_delisted_875018,1,20200918,110100,39.7500000,39.7600000,39.6900000,39.7200000,4520
US1.TWTR_delisted_875018,1,20200918,110200,39.7200000,39.7200000,39.6700000,39.6800000,1762
US1.TWTR_delisted_875018,1,20200918,110300,39.6900000,39.7200000,39.6900000,39.7000000,800
US1.TWTR_delisted_875018,1,20200918,110400,39.6700000,39.6800000,39.6700000,39.6800000,800
US1.TWTR_delisted_875018,1,20200918,110500,39.6800000,39.7700000,39.6800000,39.7600000,3650
US1.TWTR_delisted_875018,1,20200918,110600,39.7400000,39.7800000,39.7400000,39.7500000,2800
US1.TWTR_delisted_875018,1,20200918,110700,39.7500000,39.7700000,39.7300000,39.7700000,3800
US1.TWTR_delisted_875018,1,20200918,110800,39.7700000,39.8000000,39.7600000,39.7600000,2650
US1.TWTR_delisted_875018,1,20200918,110900,39.7600000,39.7600000,39.7600000,39.7600000,300
US1.TWTR_delisted_875018,1,20200918,111000,39.7500000,39.7600000,39.7500000,39.7600000,2049
US1.TWTR_delisted_875018,1,20200918,111100,39.7700000,39.8200000,39.7500000,39.7900000,13836
US1.TWTR_delisted_875018,1,20200918,111200,39.7500000,39.7500000,39.6700000,39.6700000,2200
US1.TWTR_delisted_875018,1,20200918,111300,39.6700000,39.6700000,39.6500000,39.6600000,1300
US1.TWTR_delisted_875018,1,20200918,111400,39.6500000,39.6500000,39.5900000,39.6200000,3647
US1.TWTR_delisted_875018,1,20200918,111500,39.6100000,39.6400000,39.6000000,39.6400000,800
US1.TWTR_delisted_875018,1,20200918,111600,39.6500000,39.7200000,39.6500000,39.7100000,1501
US1.TWTR_delisted_875018,1,20200918,111700,39.6800000,39.7000000,39.6600000,39.7000000,2478
US1.TWTR_delisted_875018,1,20200918,111800,39.6600000,39.6600000,39.6500000,39.6500000,1600
US1.TWTR_delisted_875018,1,20200918,111900,39.6700000,39.6800000,39.6700000,39.6800000,2805
US1.TWTR_delisted_875018,1,20200918,112000,39.6800000,39.6800000,39.6600000,39.6700000,2852
US1.TWTR_delisted_875018,1,20200918,112100,39.6900000,39.7000000,39.6800000,39.7000000,2100
US1.TWTR_delisted_875018,1,20200918,112200,39.6900000,39.7400000,39.6900000,39.7400000,1346
US1.TWTR_delisted_875018,1,20200918,112300,39.7400000,39.7400000,39.7400000,39.7400000,100
US1.TWTR_delisted_875018,1,20200918,112400,39.7600000,39.7600000,39.7600000,39.7600000,100
US1.TWTR_delisted_875018,1,20200918,112500,39.7600000,39.7600000,39.7300000,39.7400000,1425
US1.TWTR_delisted_875018,1,20200918,112600,39.7400000,39.7800000,39.7400000,39.7750000,1628
US1.TWTR_delisted_875018,1,20200918,112700,39.7700000,39.7700000,39.7500000,39.7600000,600
US1.TWTR_delisted_875018,1,20200918,112800,39.7600000,39.7900000,39.7600000,39.7900000,700
US1.TWTR_delisted_875018,1,20200918,112900,39.7900000,39.7900000,39.7700000,39.7900000,3421
US1.TWTR_delisted_875018,1,20200918,113000,39.8000000,39.8400000,39.8000000,39.8200000,2553
US1.TWTR_delisted_875018,1,20200918,113100,39.8100000,39.8300000,39.8100000,39.8300000,1600
US1.TWTR_delisted_875018,1,20200918,113200,39.8300000,39.8500000,39.8000000,39.8000000,2551
US1.TWTR_delisted_875018,1,20200918,113300,39.8100000,39.8100000,39.8100000,39.8100000,800
US1.TWTR_delisted_875018,1,20200918,113400,39.8400000,39.8400000,39.8400000,39.8400000,200
US1.TWTR_delisted_875018,1,20200918,113500,39.8500000,39.8500000,39.7600000,39.7600000,900
US1.TWTR_delisted_875018,1,20200918,113600,39.7500000,39.7600000,39.7200000,39.7600000,2331
US1.TWTR_delisted_875018,1,20200918,113700,39.7700000,39.7800000,39.7500000,39.7700000,1000
US1.TWTR_delisted_875018,1,20200918,113800,39.7600000,39.7700000,39.7500000,39.7600000,819
US1.TWTR_delisted_875018,1,20200918,113900,39.7600000,39.7650000,39.7400000,39.7400000,805
US1.TWTR_delisted_875018,1,20200918,114000,39.7600000,39.8000000,39.7600000,39.8000000,500
US1.TWTR_delisted_875018,1,20200918,114100,39.7900000,39.7900000,39.7600000,39.7600000,2100
US1.TWTR_delisted_875018,1,20200918,114200,39.7700000,39.7700000,39.7600000,39.7600000,1213
US1.TWTR_delisted_875018,1,20200918,114300,39.7500000,39.7500000,39.7500000,39.7500000,1500
US1.TWTR_delisted_875018,1,20200918,114400,39.7500000,39.7500000,39.7250000,39.7250000,500
US1.TWTR_delisted_875018,1,20200918,114500,39.7300000,39.7300000,39.6800000,39.7100000,1974
US1.TWTR_delisted_875018,1,20200918,114600,39.7100000,39.7850000,39.7100000,39.7850000,1200
US1.TWTR_delisted_875018,1,20200918,114700,39.8300000,39.8450000,39.8300000,39.8400000,1000
US1.TWTR_delisted_875018,1,20200918,114800,39.8400000,39.8400000,39.8400000,39.8400000,400
US1.TWTR_delisted_875018,1,20200918,114900,39.8500000,39.8500000,39.8500000,39.8500000,600
US1.TWTR_delisted_875018,1,20200918,115000,39.8700000,39.9100000,39.8700000,39.9100000,1900
US1.TWTR_delisted_875018,1,20200918,115100,39.9200000,39.9400000,39.9000000,39.9300000,2300
US1.TWTR_delisted_875018,1,20200918,115200,39.9200000,39.9200000,39.9000000,39.9100000,3300
US1.TWTR_delisted_875018,1,20200918,115300,39.9100000,39.9200000,39.9100000,39.9100000,1100
US1.TWTR_delisted_875018,1,20200918,115400,39.9100000,39.9100000,39.9100000,39.9100000,100
US1.TWTR_delisted_875018,1,20200918,115500,39.9100000,39.9100000,39.9000000,39.9000000,4700
US1.TWTR_delisted_875018,1,20200918,115600,39.9100000,39.9100000,39.8800000,39.8800000,800
US1.TWTR_delisted_875018,1,20200918,115700,39.8800000,39.9100000,39.8800000,39.9100000,502
US1.TWTR_delisted_875018,1,20200918,115800,39.9300000,39.9300000,39.9200000,39.9200000,1595
US1.TWTR_delisted_875018,1,20200918,115900,39.9400000,39.9400000,39.9300000,39.9300000,1200
US1.TWTR_delisted_875018,1,20200918,120000,39.9300000,39.9500000,39.9300000,39.9500000,1650
US1.TWTR_delisted_875018,1,20200918,120100,39.9200000,39.9200000,39.8900000,39.8950000,600
US1.TWTR_delisted_875018,1,20200918,120200,39.9000000,39.9100000,39.8900000,39.9100000,2500
US1.TWTR_delisted_875018,1,20200918,120300,39.9000000,39.9100000,39.8900000,39.9000000,1118
US1.TWTR_delisted_875018,1,20200918,120500,39.8900000,39.8900000,39.8800000,39.8800000,1000
US1.TWTR_delisted_875018,1,20200918,120600,39.8900000,39.8900000,39.8800000,39.8900000,700
US1.TWTR_delisted_875018,1,20200918,120700,39.9200000,39.9600000,39.9100000,39.9600000,1300
US1.TWTR_delisted_875018,1,20200918,120800,39.9600000,39.9900000,39.9600000,39.9800000,1535
US1.TWTR_delisted_875018,1,20200918,120900,39.9800000,39.9900000,39.9700000,39.9700000,700
US1.TWTR_delisted_875018,1,20200918,121000,39.9700000,39.9700000,39.9500000,39.9500000,900
US1.TWTR_delisted_875018,1,20200918,121100,39.9600000,39.9700000,39.9600000,39.9700000,700
US1.TWTR_delisted_875018,1,20200918,121200,39.9600000,39.9700000,39.9600000,39.9600000,1150
US1.TWTR_delisted_875018,1,20200918,121300,39.9450000,39.9450000,39.9400000,39.9400000,700
US1.TWTR_delisted_875018,1,20200918,121400,39.9300000,39.9300000,39.9000000,39.9000000,3574
US1.TWTR_delisted_875018,1,20200918,121500,39.8950000,39.9100000,39.8800000,39.8800000,2093
US1.TWTR_delisted_875018,1,20200918,121600,39.8700000,39.8700000,39.8200000,39.8300000,3334
US1.TWTR_delisted_875018,1,20200918,121700,39.8100000,39.8400000,39.8000000,39.8000000,3886
US1.TWTR_delisted_875018,1,20200918,121800,39.7900000,39.8000000,39.7800000,39.8000000,1700
US1.TWTR_delisted_875018,1,20200918,121900,39.8000000,39.8000000,39.7900000,39.7900000,1261
US1.TWTR_delisted_875018,1,20200918,122000,39.7900000,39.8000000,39.7600000,39.7800000,5605
US1.TWTR_delisted_875018,1,20200918,122100,39.7700000,39.7700000,39.7400000,39.7400000,2382
US1.TWTR_delisted_875018,1,20200918,122200,39.7500000,39.7500000,39.7400000,39.7400000,953
US1.TWTR_delisted_875018,1,20200918,122300,39.7500000,39.7500000,39.7400000,39.7400000,730
US1.TWTR_delisted_875018,1,20200918,122400,39.7200000,39.7200000,39.7200000,39.7200000,1798
US1.TWTR_delisted_875018,1,20200918,122500,39.7500000,39.7500000,39.7300000,39.7300000,950
US1.TWTR_delisted_875018,1,20200918,122600,39.7300000,39.7500000,39.7100000,39.7500000,800
US1.TWTR_delisted_875018,1,20200918,122700,39.7450000,39.7600000,39.7450000,39.7500000,711
US1.TWTR_delisted_875018,1,20200918,122800,39.7500000,39.7500000,39.6800000,39.6900000,1600
US1.TWTR_delisted_875018,1,20200918,122900,39.6900000,39.7100000,39.6600000,39.6600000,2419
US1.TWTR_delisted_875018,1,20200918,123000,39.6600000,39.6700000,39.6300000,39.6600000,2963
US1.TWTR_delisted_875018,1,20200918,123100,39.6600000,39.6600000,39.6400000,39.6600000,700
US1.TWTR_delisted_875018,1,20200918,123200,39.6500000,39.6500000,39.5800000,39.5800000,1700
US1.TWTR_delisted_875018,1,20200918,123300,39.5900000,39.5900000,39.5400000,39.5400000,1500
US1.TWTR_delisted_875018,1,20200918,123400,39.5300000,39.5300000,39.5000000,39.5000000,2000
US1.TWTR_delisted_875018,1,20200918,123500,39.5000000,39.5300000,39.5000000,39.5200000,1200
US1.TWTR_delisted_875018,1,20200918,123600,39.5300000,39.5300000,39.5200000,39.5300000,900
US1.TWTR_delisted_875018,1,20200918,123700,39.5300000,39.5300000,39.5000000,39.5200000,900
US1.TWTR_delisted_875018,1,20200918,123800,39.5100000,39.5100000,39.4900000,39.4900000,900
US1.TWTR_delisted_875018,1,20200918,123900,39.4900000,39.5200000,39.4600000,39.5200000,5498
US1.TWTR_delisted_875018,1,20200918,124000,39.5100000,39.5200000,39.4900000,39.5000000,4250
US1.TWTR_delisted_875018,1,20200918,124100,39.4800000,39.5100000,39.4800000,39.5000000,1200
US1.TWTR_delisted_875018,1,20200918,124200,39.5100000,39.5100000,39.4800000,39.4900000,900
US1.TWTR_delisted_875018,1,20200918,124300,39.4900000,39.4950000,39.4900000,39.4900000,3200
US1.TWTR_delisted_875018,1,20200918,124400,39.5000000,39.5300000,39.5000000,39.5000000,2300
US1.TWTR_delisted_875018,1,20200918,124500,39.5200000,39.5400000,39.5100000,39.5400000,1013
US1.TWTR_delisted_875018,1,20200918,124600,39.5500000,39.5600000,39.5500000,39.5500000,1887
US1.TWTR_delisted_875018,1,20200918,124700,39.5600000,39.5600000,39.5300000,39.5400000,1400
US1.TWTR_delisted_875018,1,20200918,124800,39.5000000,39.5200000,39.5000000,39.5000000,2000
US1.TWTR_delisted_875018,1,20200918,124900,39.5000000,39.5000000,39.4700000,39.4700000,2700
US1.TWTR_delisted_875018,1,20200918,125000,39.4600000,39.4600000,39.4300000,39.4300000,2541
US1.TWTR_delisted_875018,1,20200918,125100,39.4100000,39.4400000,39.4000000,39.4400000,2200
US1.TWTR_delisted_875018,1,20200918,125200,39.4400000,39.4700000,39.4400000,39.4700000,1200
US1.TWTR_delisted_875018,1,20200918,125300,39.4700000,39.4700000,39.4700000,39.4700000,1400
US1.TWTR_delisted_875018,1,20200918,125400,39.4800000,39.4900000,39.4300000,39.4300000,2650
US1.TWTR_delisted_875018,1,20200918,125500,39.4400000,39.4500000,39.4400000,39.4500000,800
US1.TWTR_delisted_875018,1,20200918,125600,39.4500000,39.4500000,39.4200000,39.4300000,800
US1.TWTR_delisted_875018,1,20200918,125700,39.4500000,39.4600000,39.4400000,39.4400000,1300
US1.TWTR_delisted_875018,1,20200918,125800,39.4400000,39.4400000,39.4200000,39.4200000,4088
US1.TWTR_delisted_875018,1,20200918,125900,39.4200000,39.4200000,39.4100000,39.4100000,1700
US1.TWTR_delisted_875018,1,20200918,130000,39.4100000,39.4600000,39.4000000,39.4600000,800
US1.TWTR_delisted_875018,1,20200918,130100,39.4600000,39.4900000,39.4600000,39.4800000,1500
US1.TWTR_delisted_875018,1,20200918,130200,39.4800000,39.4950000,39.4800000,39.4800000,750
US1.TWTR_delisted_875018,1,20200918,130300,39.4600000,39.4600000,39.4000000,39.4000000,2444
US1.TWTR_delisted_875018,1,20200918,130400,39.4000000,39.4800000,39.4000000,39.4800000,1863
US1.TWTR_delisted_875018,1,20200918,130500,39.4800000,39.4800000,39.4300000,39.4500000,2500
US1.TWTR_delisted_875018,1,20200918,130600,39.4200000,39.4200000,39.3800000,39.3800000,4518
US1.TWTR_delisted_875018,1,20200918,130700,39.3900000,39.3900000,39.3700000,39.3800000,1300
US1.TWTR_delisted_875018,1,20200918,130800,39.3900000,39.3900000,39.3700000,39.3700000,400
US1.TWTR_delisted_875018,1,20200918,130900,39.3700000,39.3800000,39.3500000,39.3500000,600
US1.TWTR_delisted_875018,1,20200918,131000,39.3400000,39.3400000,39.2900000,39.3000000,3016
US1.TWTR_delisted_875018,1,20200918,131100,39.2850000,39.2900000,39.2650000,39.2800000,3400
US1.TWTR_delisted_875018,1,20200918,131200,39.2800000,39.2800000,39.2550000,39.2600000,1326
US1.TWTR_delisted_875018,1,20200918,131300,39.2700000,39.3200000,39.2700000,39.3200000,3100
US1.TWTR_delisted_875018,1,20200918,131400,39.3300000,39.3300000,39.3300000,39.3300000,500
US1.TWTR_delisted_875018,1,20200918,131500,39.3400000,39.3800000,39.3400000,39.3500000,1000
US1.TWTR_delisted_875018,1,20200918,131600,39.3400000,39.3400000,39.2900000,39.2900000,1492
US1.TWTR_delisted_875018,1,20200918,131700,39.2700000,39.3000000,39.2700000,39.2900000,800
US1.TWTR_delisted_875018,1,20200918,131800,39.3000000,39.3000000,39.2600000,39.2600000,500
US1.TWTR_delisted_875018,1,20200918,131900,39.2800000,39.2900000,39.2700000,39.2700000,1600
US1.TWTR_delisted_875018,1,20200918,132000,39.2700000,39.2700000,39.2300000,39.2300000,400
US1.TWTR_delisted_875018,1,20200918,132200,39.2400000,39.2400000,39.2300000,39.2300000,600
US1.TWTR_delisted_875018,1,20200918,132300,39.2400000,39.2400000,39.2100000,39.2200000,1200
US1.TWTR_delisted_875018,1,20200918,132400,39.2000000,39.2200000,39.2000000,39.2200000,600
US1.TWTR_delisted_875018,1,20200918,132500,39.2000000,39.2000000,39.2000000,39.2000000,1600
US1.TWTR_delisted_875018,1,20200918,132600,39.2200000,39.2200000,39.2100000,39.2200000,1487
US1.TWTR_delisted_875018,1,20200918,132700,39.2200000,39.2200000,39.1900000,39.1900000,900
US1.TWTR_delisted_875018,1,20200918,132800,39.1900000,39.1900000,39.1300000,39.1400000,1200
US1.TWTR_delisted_875018,1,20200918,132900,39.1200000,39.1400000,39.1200000,39.1300000,1973
US1.TWTR_delisted_875018,1,20200918,133000,39.1100000,39.1100000,39.0900000,39.1100000,1385
US1.TWTR_delisted_875018,1,20200918,133100,39.0900000,39.0900000,39.0100000,39.0100000,3500
US1.TWTR_delisted_875018,1,20200918,133200,38.9900000,39.0400000,38.9400000,39.0400000,3281
US1.TWTR_delisted_875018,1,20200918,133300,39.0500000,39.0900000,39.0500000,39.0900000,800
US1.TWTR_delisted_875018,1,20200918,133400,39.0900000,39.1700000,39.0900000,39.1500000,1900
US1.TWTR_delisted_875018,1,20200918,133500,39.1600000,39.1600000,39.1500000,39.1600000,1000
US1.TWTR_delisted_875018,1,20200918,133600,39.1500000,39.1500000,39.1300000,39.1400000,800
US1.TWTR_delisted_875018,1,20200918,133700,39.1400000,39.1400000,39.0900000,39.0900000,1202
US1.TWTR_delisted_875018,1,20200918,133800,39.0800000,39.0900000,39.0600000,39.0600000,2800
US1.TWTR_delisted_875018,1,20200918,133900,39.0900000,39.1700000,39.0800000,39.1700000,900
US1.TWTR_delisted_875018,1,20200918,134000,39.1800000,39.1850000,39.1800000,39.1850000,1431
US1.TWTR_delisted_875018,1,20200918,134100,39.2000000,39.2450000,39.1900000,39.1900000,3100
US1.TWTR_delisted_875018,1,20200918,134200,39.1800000,39.1800000,39.1400000,39.1500000,2200
US1.TWTR_delisted_875018,1,20200918,134300,39.1500000,39.1500000,39.1400000,39.1400000,1000
US1.TWTR_delisted_875018,1,20200918,134400,39.1300000,39.2000000,39.1300000,39.1900000,1300
US1.TWTR_delisted_875018,1,20200918,134500,39.1800000,39.2000000,39.1700000,39.2000000,2800
US1.TWTR_delisted_875018,1,20200918,134600,39.1800000,39.2100000,39.1700000,39.2000000,2850
US1.TWTR_delisted_875018,1,20200918,134700,39.1800000,39.1900000,39.1700000,39.1800000,1023
US1.TWTR_delisted_875018,1,20200918,134800,39.2000000,39.2100000,39.2000000,39.2100000,717
US1.TWTR_delisted_875018,1,20200918,134900,39.2100000,39.2200000,39.2100000,39.2200000,400
US1.TWTR_delisted_875018,1,20200918,135000,39.2100000,39.2100000,39.2100000,39.2100000,400
US1.TWTR_delisted_875018,1,20200918,135100,39.2250000,39.2300000,39.2200000,39.2300000,2084
US1.TWTR_delisted_875018,1,20200918,135200,39.2300000,39.2500000,39.2300000,39.2300000,600
US1.TWTR_delisted_875018,1,20200918,135300,39.2300000,39.2300000,39.2300000,39.2300000,100
US1.TWTR_delisted_875018,1,20200918,135400,39.2300000,39.2400000,39.2300000,39.2400000,300
US1.TWTR_delisted_875018,1,20200918,135500,39.2450000,39.3000000,39.2450000,39.3000000,2000
US1.TWTR_delisted_875018,1,20200918,135600,39.2900000,39.3000000,39.2800000,39.2800000,1158
US1.TWTR_delisted_875018,1,20200918,135700,39.2900000,39.3050000,39.2900000,39.3000000,1504
US1.TWTR_delisted_875018,1,20200918,135800,39.3000000,39.3200000,39.3000000,39.3200000,2700
US1.TWTR_delisted_875018,1,20200918,135900,39.3300000,39.3400000,39.3300000,39.3400000,500
US1.TWTR_delisted_875018,1,20200918,140000,39.3400000,39.3500000,39.3400000,39.3500000,662
US1.TWTR_delisted_875018,1,20200918,140100,39.3500000,39.3500000,39.2700000,39.2700000,1900
US1.TWTR_delisted_875018,1,20200918,140200,39.2500000,39.2600000,39.2400000,39.2600000,1400
US1.TWTR_delisted_875018,1,20200918,140300,39.2700000,39.2800000,39.2700000,39.2800000,300
US1.TWTR_delisted_875018,1,20200918,140400,39.2600000,39.2600000,39.2500000,39.2500000,400
US1.TWTR_delisted_875018,1,20200918,140500,39.2500000,39.2600000,39.2500000,39.2500000,1800
US1.TWTR_delisted_875018,1,20200918,140600,39.2500000,39.3100000,39.2500000,39.3100000,3000
US1.TWTR_delisted_875018,1,20200918,140700,39.3200000,39.3800000,39.3200000,39.3600000,13389
US1.TWTR_delisted_875018,1,20200918,140800,39.3800000,39.3800000,39.3600000,39.3800000,1700
US1.TWTR_delisted_875018,1,20200918,140900,39.4000000,39.4050000,39.4000000,39.4000000,6145
US1.TWTR_delisted_875018,1,20200918,141000,39.3900000,39.3900000,39.3600000,39.3600000,800
US1.TWTR_delisted_875018,1,20200918,141100,39.3500000,39.4100000,39.3500000,39.4000000,2000
US1.TWTR_delisted_875018,1,20200918,141200,39.3800000,39.3800000,39.3700000,39.3700000,300
US1.TWTR_delisted_875018,1,20200918,141300,39.3900000,39.3900000,39.3800000,39.3800000,940
US1.TWTR_delisted_875018,1,20200918,141400,39.3400000,39.3400000,39.3300000,39.3300000,500
US1.TWTR_delisted_875018,1,20200918,141500,39.3600000,39.3600000,39.3450000,39.3500000,3557
US1.TWTR_delisted_875018,1,20200918,141600,39.3650000,39.3650000,39.3300000,39.3300000,6175
US1.TWTR_delisted_875018,1,20200918,141700,39.3400000,39.3700000,39.3400000,39.3700000,700
US1.TWTR_delisted_875018,1,20200918,141800,39.3800000,39.3800000,39.3000000,39.3000000,2406
US1.TWTR_delisted_875018,1,20200918,141900,39.3000000,39.3300000,39.2900000,39.2900000,2200
US1.TWTR_delisted_875018,1,20200918,142000,39.3000000,39.3000000,39.2400000,39.2600000,700
US1.TWTR_delisted_875018,1,20200918,142100,39.2700000,39.2900000,39.2700000,39.2900000,5300
US1.TWTR_delisted_875018,1,20200918,142200,39.3150000,39.3900000,39.3100000,39.3900000,5764
US1.TWTR_delisted_875018,1,20200918,142300,39.3900000,39.4500000,39.3800000,39.4500000,2484
US1.TWTR_delisted_875018,1,20200918,142400,39.4500000,39.4500000,39.4300000,39.4300000,3531
US1.TWTR_delisted_875018,1,20200918,142500,39.4400000,39.4700000,39.4400000,39.4400000,2100
US1.TWTR_delisted_875018,1,20200918,142600,39.4650000,39.4650000,39.4500000,39.4500000,600
US1.TWTR_delisted_875018,1,20200918,142700,39.4850000,39.4850000,39.4600000,39.4700000,4303
US1.TWTR_delisted_875018,1,20200918,142800,39.4700000,39.4700000,39.4600000,39.4700000,1077
US1.TWTR_delisted_875018,1,20200918,142900,39.4700000,39.4700000,39.4400000,39.4500000,2378
US1.TWTR_delisted_875018,1,20200918,143000,39.4550000,39.4800000,39.4550000,39.4800000,1256
US1.TWTR_delisted_875018,1,20200918,143100,39.4800000,39.4800000,39.4600000,39.4600000,1200
US1.TWTR_delisted_875018,1,20200918,143200,39.4700000,39.4700000,39.4600000,39.4600000,800
US1.TWTR_delisted_875018,1,20200918,143300,39.4500000,39.4800000,39.4500000,39.4800000,1600
US1.TWTR_delisted_875018,1,20200918,143400,39.4900000,39.4900000,39.4800000,39.4800000,2300
US1.TWTR_delisted_875018,1,20200918,143500,39.4700000,39.4800000,39.4700000,39.4750000,800
US1.TWTR_delisted_875018,1,20200918,143600,39.4800000,39.4800000,39.4600000,39.4700000,8631
US1.TWTR_delisted_875018,1,20200918,143700,39.4700000,39.4800000,39.4700000,39.4800000,2217
US1.TWTR_delisted_875018,1,20200918,143800,39.4800000,39.4800000,39.4700000,39.4800000,2739
US1.TWTR_delisted_875018,1,20200918,143900,39.4800000,39.4800000,39.4600000,39.4600000,1300
US1.TWTR_delisted_875018,1,20200918,144000,39.4600000,39.4600000,39.4300000,39.4400000,2350
US1.TWTR_delisted_875018,1,20200918,144100,39.4400000,39.4400000,39.4300000,39.4400000,1200
US1.TWTR_delisted_875018,1,20200918,144200,39.4400000,39.4600000,39.4400000,39.4500000,1400
US1.TWTR_delisted_875018,1,20200918,144300,39.4300000,39.4300000,39.3600000,39.3600000,1753
US1.TWTR_delisted_875018,1,20200918,144400,39.3400000,39.3600000,39.3400000,39.3600000,800
US1.TWTR_delisted_875018,1,20200918,144500,39.3600000,39.3600000,39.3400000,39.3400000,1091
US1.TWTR_delisted_875018,1,20200918,144600,39.3700000,39.3800000,39.3600000,39.3800000,1400
US1.TWTR_delisted_875018,1,20200918,144700,39.4100000,39.4200000,39.4050000,39.4100000,2363
US1.TWTR_delisted_875018,1,20200918,144800,39.4100000,39.4200000,39.4000000,39.4200000,663
US1.TWTR_delisted_875018,1,20200918,144900,39.4200000,39.4200000,39.3800000,39.3800000,500
US1.TWTR_delisted_875018,1,20200918,145000,39.3700000,39.4200000,39.3600000,39.4200000,4360
US1.TWTR_delisted_875018,1,20200918,145100,39.4100000,39.4100000,39.3600000,39.3700000,1600
US1.TWTR_delisted_875018,1,20200918,145200,39.3500000,39.3900000,39.3500000,39.3900000,2192
US1.TWTR_delisted_875018,1,20200918,145300,39.4100000,39.4100000,39.3900000,39.4000000,1750
US1.TWTR_delisted_875018,1,20200918,145400,39.4100000,39.4100000,39.4000000,39.4100000,699
US1.TWTR_delisted_875018,1,20200918,145500,39.3800000,39.3900000,39.3800000,39.3900000,350
US1.TWTR_delisted_875018,1,20200918,145700,39.4000000,39.4000000,39.3800000,39.4000000,1175
US1.TWTR_delisted_875018,1,20200918,145800,39.4000000,39.4100000,39.4000000,39.4100000,700
US1.TWTR_delisted_875018,1,20200918,145900,39.4200000,39.4700000,39.4200000,39.4500000,3002
US1.TWTR_delisted_875018,1,20200918,150000,39.4500000,39.4950000,39.4500000,39.4900000,7721
US1.TWTR_delisted_875018,1,20200918,150100,39.4900000,39.4900000,39.4600000,39.4700000,3700
US1.TWTR_delisted_875018,1,20200918,150200,39.4700000,39.4700000,39.4700000,39.4700000,500
US1.TWTR_delisted_875018,1,20200918,150300,39.4700000,39.4900000,39.4700000,39.4900000,600
US1.TWTR_delisted_875018,1,20200918,150400,39.4900000,39.5200000,39.4900000,39.5200000,900
US1.TWTR_delisted_875018,1,20200918,150500,39.5300000,39.5600000,39.5200000,39.5500000,9832
US1.TWTR_delisted_875018,1,20200918,150600,39.5500000,39.5800000,39.5500000,39.5800000,7490
US1.TWTR_delisted_875018,1,20200918,150700,39.5900000,39.6300000,39.5800000,39.6300000,8770
US1.TWTR_delisted_875018,1,20200918,150800,39.6200000,39.6600000,39.6200000,39.6600000,12359
US1.TWTR_delisted_875018,1,20200918,150900,39.6700000,39.6800000,39.6600000,39.6700000,3738
US1.TWTR_delisted_875018,1,20200918,151000,39.6700000,39.7000000,39.6700000,39.7000000,3600
US1.TWTR_delisted_875018,1,20200918,151100,39.6900000,39.7300000,39.6900000,39.7300000,6018
US1.TWTR_delisted_875018,1,20200918,151200,39.7200000,39.7200000,39.7000000,39.7100000,6547
US1.TWTR_delisted_875018,1,20200918,151300,39.7100000,39.7300000,39.7000000,39.7200000,5106
US1.TWTR_delisted_875018,1,20200918,151400,39.7200000,39.7400000,39.7100000,39.7400000,2465
US1.TWTR_delisted_875018,1,20200918,151500,39.7400000,39.7700000,39.7400000,39.7600000,8121
US1.TWTR_delisted_875018,1,20200918,151600,39.7700000,39.8200000,39.7700000,39.8200000,6169
US1.TWTR_delisted_875018,1,20200918,151700,39.8100000,39.8200000,39.7700000,39.8200000,6940
US1.TWTR_delisted_875018,1,20200918,151800,39.8250000,39.8700000,39.8100000,39.8700000,7721
US1.TWTR_delisted_875018,1,20200918,151900,39.8600000,39.9000000,39.8600000,39.9000000,7626
US1.TWTR_delisted_875018,1,20200918,152000,39.8900000,40.0100000,39.8900000,40.0100000,20834
US1.TWTR_delisted_875018,1,20200918,152100,40.0100000,40.0200000,39.9500000,39.9500000,7146
US1.TWTR_delisted_875018,1,20200918,152200,39.9500000,39.9800000,39.9500000,39.9800000,6782
US1.TWTR_delisted_875018,1,20200918,152300,39.9700000,39.9800000,39.9500000,39.9500000,2913
US1.TWTR_delisted_875018,1,20200918,152400,39.9400000,40.0400000,39.9400000,40.0200000,9011
US1.TWTR_delisted_875018,1,20200918,152500,40.0400000,40.0400000,40.0200000,40.0200000,4591
US1.TWTR_delisted_875018,1,20200918,152600,40.0200000,40.0300000,39.9900000,40.0000000,2348
US1.TWTR_delisted_875018,1,20200918,152700,40.0000000,40.0100000,39.9900000,40.0000000,3004
US1.TWTR_delisted_875018,1,20200918,152800,40.0200000,40.0200000,40.0200000,40.0200000,2690
US1.TWTR_delisted_875018,1,20200918,152900,40.0300000,40.0600000,40.0300000,40.0500000,6306
US1.TWTR_delisted_875018,1,20200918,153000,40.0500000,40.0700000,40.0000000,40.0100000,10949
US1.TWTR_delisted_875018,1,20200918,153100,40.0100000,40.0400000,40.0000000,40.0400000,5107
US1.TWTR_delisted_875018,1,20200918,153200,40.0100000,40.0500000,40.0100000,40.0500000,3798
US1.TWTR_delisted_875018,1,20200918,153300,40.0200000,40.0600000,40.0200000,40.0500000,23013
US1.TWTR_delisted_875018,1,20200918,153400,40.0500000,40.0500000,39.9700000,40.0000000,18158
US1.TWTR_delisted_875018,1,20200918,153500,40.0100000,40.0600000,40.0000000,40.0600000,1078
US1.TWTR_delisted_875018,1,20200918,153600,40.0500000,40.0700000,40.0500000,40.0600000,6915
US1.TWTR_delisted_875018,1,20200918,153700,40.0500000,40.0600000,40.0500000,40.0500000,2563
US1.TWTR_delisted_875018,1,20200918,153800,40.0500000,40.0700000,40.0000000,40.0700000,9883
US1.TWTR_delisted_875018,1,20200918,153900,40.0700000,40.1000000,40.0600000,40.0600000,16627
US1.TWTR_delisted_875018,1,20200918,154000,40.0500000,40.0850000,40.0500000,40.0700000,11392
US1.TWTR_delisted_875018,1,20200918,154100,40.0600000,40.0700000,40.0600000,40.0600000,13177
US1.TWTR_delisted_875018,1,20200918,154200,40.0600000,40.0800000,40.0500000,40.0800000,20787
US1.TWTR_delisted_875018,1,20200918,154300,40.0800000,40.1050000,40.0700000,40.0700000,38399
US1.TWTR_delisted_875018,1,20200918,154400,40.0500000,40.0550000,39.9900000,40.0500000,8869
US1.TWTR_delisted_875018,1,20200918,154500,40.0400000,40.0700000,40.0400000,40.0600000,14358
US1.TWTR_delisted_875018,1,20200918,154600,40.0600000,40.1100000,40.0500000,40.1100000,20888
US1.TWTR_delisted_875018,1,20200918,154700,40.1000000,40.1100000,40.1000000,40.1100000,8386
US1.TWTR_delisted_875018,1,20200918,154800,40.1100000,40.1100000,40.0400000,40.1100000,18430
US1.TWTR_delisted_875018,1,20200918,154900,40.1000000,40.1100000,40.0900000,40.1000000,14905
US1.TWTR_delisted_875018,1,20200918,155000,40.1100000,40.1200000,40.1000000,40.1200000,13831
US1.TWTR_delisted_875018,1,20200918,155100,40.1100000,40.1100000,40.0000000,40.1000000,24819
US1.TWTR_delisted_875018,1,20200918,155200,40.0900000,40.1200000,40.0600000,40.1000000,41513
US1.TWTR_delisted_875018,1,20200918,155300,40.1100000,40.1100000,40.0500000,40.0500000,44518
US1.TWTR_delisted_875018,1,20200918,155400,40.0550000,40.1200000,40.0500000,40.1000000,35856
US1.TWTR_delisted_875018,1,20200918,155500,40.1000000,40.1100000,40.0300000,40.1000000,27969
US1.TWTR_delisted_875018,1,20200918,155600,40.1000000,40.1100000,40.0600000,40.1000000,30813
US1.TWTR_delisted_875018,1,20200918,155700,40.1000000,40.1100000,40.0500000,40.0500000,15661
US1.TWTR_delisted_875018,1,20200918,155800,40.0500000,40.0800000,40.0500000,40.0800000,4514
US1.TWTR_delisted_875018,1,20200918,155900,40.0800000,40.1000000,40.0700000,40.1000000,9170
US1.TWTR_delisted_875018,1,20200918,160000,40.1000000,40.2000000,40.1000000,40.1500000,39221
US1.TWTR_delisted_875018,1,20200921,093100,39.3800000,39.4200000,39.3600000,39.4200000,2000
US1.TWTR_delisted_875018,1,20200921,093200,39.5600000,39.7700000,39.5600000,39.7600000,2379
US1.TWTR_delisted_875018,1,20200921,093300,39.7600000,39.9600000,39.7200000,39.9600000,5285
US1.TWTR_delisted_875018,1,20200921,093400,40.0000000,40.0600000,39.9400000,40.0500000,2900
US1.TWTR_delisted_875018,1,20200921,093500,39.9650000,40.0000000,39.9100000,40.0000000,2701
US1.TWTR_delisted_875018,1,20200921,093600,39.9500000,39.9700000,39.8300000,39.8900000,4400
US1.TWTR_delisted_875018,1,20200921,093700,39.9200000,39.9500000,39.8400000,39.8700000,3227
US1.TWTR_delisted_875018,1,20200921,093800,39.8400000,39.8900000,39.8400000,39.8600000,7450
US1.TWTR_delisted_875018,1,20200921,093900,39.8600000,39.9300000,39.8300000,39.9200000,3724
US1.TWTR_delisted_875018,1,20200921,094000,39.8200000,39.9100000,39.8200000,39.8800000,1972
US1.TWTR_delisted_875018,1,20200921,094100,39.8200000,39.8900000,39.7500000,39.7500000,6000
US1.TWTR_delisted_875018,1,20200921,094200,39.7800000,39.8100000,39.7500000,39.7500000,9076
US1.TWTR_delisted_875018,1,20200921,094300,39.7700000,39.7800000,39.7100000,39.7100000,2400
US1.TWTR_delisted_875018,1,20200921,094400,39.7600000,39.9000000,39.7600000,39.9000000,2100
US1.TWTR_delisted_875018,1,20200921,094500,39.9300000,39.9800000,39.9100000,39.9550000,7900
US1.TWTR_delisted_875018,1,20200921,094600,39.9550000,40.0200000,39.9500000,40.0200000,10363
US1.TWTR_delisted_875018,1,20200921,094700,39.9950000,40.1000000,39.9950000,40.0600000,5700
US1.TWTR_delisted_875018,1,20200921,094800,40.1100000,40.1200000,40.0400000,40.0600000,5900
US1.TWTR_delisted_875018,1,20200921,094900,40.0700000,40.0900000,40.0100000,40.0200000,3600
US1.TWTR_delisted_875018,1,20200921,095000,40.0000000,40.1900000,39.9900000,40.1600000,7930
US1.TWTR_delisted_875018,1,20200921,095100,40.1600000,40.1600000,40.0500000,40.0900000,2300
US1.TWTR_delisted_875018,1,20200921,095200,40.0800000,40.1100000,40.0000000,40.0200000,3700
US1.TWTR_delisted_875018,1,20200921,095300,40.0300000,40.0800000,40.0000000,40.0500000,4300
US1.TWTR_delisted_875018,1,20200921,095400,40.0500000,40.0700000,39.9800000,39.9850000,4000
US1.TWTR_delisted_875018,1,20200921,095500,40.0000000,40.0300000,39.9900000,40.0000000,3100
US1.TWTR_delisted_875018,1,20200921,095600,40.0100000,40.0100000,39.8100000,39.8100000,7600
US1.TWTR_delisted_875018,1,20200921,095700,39.8300000,39.9200000,39.8100000,39.9100000,12165
US1.TWTR_delisted_875018,1,20200921,095800,39.9100000,39.9900000,39.9100000,39.9900000,1547
US1.TWTR_delisted_875018,1,20200921,095900,39.9500000,40.0200000,39.9500000,40.0200000,3200
US1.TWTR_delisted_875018,1,20200921,100000,40.0200000,40.0200000,39.9700000,40.0100000,1784
US1.TWTR_delisted_875018,1,20200921,100100,40.0100000,40.0600000,40.0100000,40.0600000,400
US1.TWTR_delisted_875018,1,20200921,100200,40.0400000,40.0400000,40.0000000,40.0100000,2219
US1.TWTR_delisted_875018,1,20200921,100300,40.0500000,40.0500000,39.9100000,39.9400000,4490
US1.TWTR_delisted_875018,1,20200921,100400,39.9600000,39.9600000,39.8100000,39.8100000,3915
US1.TWTR_delisted_875018,1,20200921,100500,39.8200000,39.9200000,39.8000000,39.9050000,6100
US1.TWTR_delisted_875018,1,20200921,100600,39.9300000,39.9300000,39.7600000,39.7700000,8410
US1.TWTR_delisted_875018,1,20200921,100700,39.7500000,39.7500000,39.5900000,39.6100000,13200
US1.TWTR_delisted_875018,1,20200921,100800,39.6000000,39.6400000,39.5700000,39.6300000,3600
US1.TWTR_delisted_875018,1,20200921,100900,39.6500000,39.6800000,39.6300000,39.6600000,3675
US1.TWTR_delisted_875018,1,20200921,101000,39.6700000,39.7250000,39.6500000,39.7250000,4000
US1.TWTR_delisted_875018,1,20200921,101100,39.7100000,39.8200000,39.7100000,39.7900000,1000
US1.TWTR_delisted_875018,1,20200921,101200,39.7800000,39.8100000,39.7800000,39.7950000,21371
US1.TWTR_delisted_875018,1,20200921,101300,39.8200000,39.8400000,39.7850000,39.8000000,3500
US1.TWTR_delisted_875018,1,20200921,101400,39.8000000,39.8000000,39.6900000,39.7100000,20366
US1.TWTR_delisted_875018,1,20200921,101500,39.7300000,39.7900000,39.7200000,39.7500000,5797
US1.TWTR_delisted_875018,1,20200921,101600,39.7200000,39.7300000,39.6700000,39.6900000,1605
US1.TWTR_delisted_875018,1,20200921,101700,39.7100000,39.8000000,39.6200000,39.6400000,4090
US1.TWTR_delisted_875018,1,20200921,101800,39.6500000,39.7300000,39.6500000,39.7000000,3000
US1.TWTR_delisted_875018,1,20200921,101900,39.6400000,39.6400000,39.5800000,39.6150000,2900
US1.TWTR_delisted_875018,1,20200921,102000,39.5800000,39.6000000,39.5700000,39.6000000,400
US1.TWTR_delisted_875018,1,20200921,102100,39.5800000,39.6700000,39.5800000,39.6600000,4342
US1.TWTR_delisted_875018,1,20200921,102200,39.6700000,39.6700000,39.6500000,39.6500000,800
US1.TWTR_delisted_875018,1,20200921,102300,39.6100000,39.6100000,39.5800000,39.5800000,2356
US1.TWTR_delisted_875018,1,20200921,102400,39.4900000,39.5000000,39.4750000,39.5000000,400
US1.TWTR_delisted_875018,1,20200921,102500,39.4800000,39.4800000,39.4500000,39.4600000,2500
US1.TWTR_delisted_875018,1,20200921,102600,39.4400000,39.4700000,39.4200000,39.4200000,1900
US1.TWTR_delisted_875018,1,20200921,102700,39.4400000,39.4400000,39.3800000,39.3900000,944
US1.TWTR_delisted_875018,1,20200921,102800,39.4300000,39.4400000,39.4200000,39.4400000,1000
US1.TWTR_delisted_875018,1,20200921,102900,39.4300000,39.4300000,39.3600000,39.3800000,900
US1.TWTR_delisted_875018,1,20200921,103000,39.4000000,39.4000000,39.3900000,39.3900000,1200
US1.TWTR_delisted_875018,1,20200921,103100,39.4200000,39.4700000,39.4200000,39.4200000,3600
US1.TWTR_delisted_875018,1,20200921,103200,39.3500000,39.4000000,39.3300000,39.3900000,1000
US1.TWTR_delisted_875018,1,20200921,103300,39.4000000,39.4000000,39.3500000,39.3700000,1900
US1.TWTR_delisted_875018,1,20200921,103400,39.3700000,39.4000000,39.3700000,39.3900000,1600
US1.TWTR_delisted_875018,1,20200921,103500,39.4400000,39.4400000,39.4300000,39.4300000,1300
US1.TWTR_delisted_875018,1,20200921,103600,39.4300000,39.4400000,39.4000000,39.4400000,600
US1.TWTR_delisted_875018,1,20200921,103700,39.4200000,39.4400000,39.4000000,39.4000000,1700
US1.TWTR_delisted_875018,1,20200921,103800,39.3700000,39.3900000,39.3700000,39.3900000,900
US1.TWTR_delisted_875018,1,20200921,103900,39.4000000,39.4100000,39.3500000,39.3500000,700
US1.TWTR_delisted_875018,1,20200921,104000,39.3600000,39.4000000,39.3600000,39.3600000,1200
US1.TWTR_delisted_875018,1,20200921,104100,39.3400000,39.3600000,39.3100000,39.3300000,1700
US1.TWTR_delisted_875018,1,20200921,104200,39.3500000,39.3600000,39.2900000,39.3500000,1700
US1.TWTR_delisted_875018,1,20200921,104300,39.3600000,39.3600000,39.3400000,39.3400000,2050
US1.TWTR_delisted_875018,1,20200921,104400,39.3100000,39.3100000,39.3000000,39.3100000,600
US1.TWTR_delisted_875018,1,20200921,104500,39.2500000,39.2800000,39.2250000,39.2800000,2900
US1.TWTR_delisted_875018,1,20200921,104600,39.2600000,39.3500000,39.2600000,39.3500000,4547
US1.TWTR_delisted_875018,1,20200921,104700,39.3500000,39.4400000,39.3100000,39.4400000,4400
US1.TWTR_delisted_875018,1,20200921,104800,39.4300000,39.5000000,39.4300000,39.5000000,1500
US1.TWTR_delisted_875018,1,20200921,104900,39.4300000,39.4800000,39.4100000,39.4700000,1900
US1.TWTR_delisted_875018,1,20200921,105000,39.4500000,39.5150000,39.4500000,39.5150000,600
US1.TWTR_delisted_875018,1,20200921,105100,39.5000000,39.5300000,39.4800000,39.4800000,2600
US1.TWTR_delisted_875018,1,20200921,105200,39.4000000,39.4300000,39.3900000,39.3900000,400
US1.TWTR_delisted_875018,1,20200921,105300,39.3800000,39.3800000,39.3400000,39.3600000,500
US1.TWTR_delisted_875018,1,20200921,105400,39.3900000,39.4200000,39.3900000,39.4100000,1000
US1.TWTR_delisted_875018,1,20200921,105500,39.4800000,39.5100000,39.4700000,39.5100000,700
US1.TWTR_delisted_875018,1,20200921,105600,39.5000000,39.5300000,39.4700000,39.4700000,952
US1.TWTR_delisted_875018,1,20200921,105700,39.4100000,39.4200000,39.4100000,39.4200000,1749
US1.TWTR_delisted_875018,1,20200921,105800,39.4250000,39.4700000,39.3800000,39.4600000,2600
US1.TWTR_delisted_875018,1,20200921,105900,39.4400000,39.4400000,39.4250000,39.4250000,990
US1.TWTR_delisted_875018,1,20200921,110000,39.4300000,39.4300000,39.4000000,39.4100000,800
US1.TWTR_delisted_875018,1,20200921,110100,39.3900000,39.4400000,39.3900000,39.4400000,700
US1.TWTR_delisted_875018,1,20200921,110200,39.4500000,39.5500000,39.4500000,39.5300000,3157
US1.TWTR_delisted_875018,1,20200921,110300,39.5300000,39.5500000,39.5300000,39.5500000,3647
US1.TWTR_delisted_875018,1,20200921,110400,39.5300000,39.5400000,39.5200000,39.5300000,990
US1.TWTR_delisted_875018,1,20200921,110500,39.5300000,39.5600000,39.5300000,39.5500000,600
US1.TWTR_delisted_875018,1,20200921,110600,39.5800000,39.5800000,39.5800000,39.5800000,200
US1.TWTR_delisted_875018,1,20200921,110700,39.5900000,39.5900000,39.5800000,39.5800000,1000
US1.TWTR_delisted_875018,1,20200921,110800,39.6000000,39.6400000,39.5900000,39.6300000,1902
US1.TWTR_delisted_875018,1,20200921,110900,39.6400000,39.6400000,39.6300000,39.6300000,1300
US1.TWTR_delisted_875018,1,20200921,111000,39.6900000,39.6900000,39.6800000,39.6900000,1522
US1.TWTR_delisted_875018,1,20200921,111100,39.6700000,39.6700000,39.6700000,39.6700000,100
US1.TWTR_delisted_875018,1,20200921,111200,39.6250000,39.6250000,39.6100000,39.6100000,1006
US1.TWTR_delisted_875018,1,20200921,111300,39.6200000,39.6200000,39.6200000,39.6200000,200
US1.TWTR_delisted_875018,1,20200921,111400,39.6000000,39.6200000,39.6000000,39.6200000,1500
US1.TWTR_delisted_875018,1,20200921,111500,39.6000000,39.6000000,39.5800000,39.5800000,2800
US1.TWTR_delisted_875018,1,20200921,111600,39.5800000,39.5800000,39.5350000,39.5500000,3164
US1.TWTR_delisted_875018,1,20200921,111700,39.5400000,39.5400000,39.5250000,39.5250000,200
US1.TWTR_delisted_875018,1,20200921,111800,39.5400000,39.5400000,39.5300000,39.5300000,770
US1.TWTR_delisted_875018,1,20200921,111900,39.5300000,39.5400000,39.5300000,39.5300000,600
US1.TWTR_delisted_875018,1,20200921,112000,39.4800000,39.5000000,39.4650000,39.5000000,1301
US1.TWTR_delisted_875018,1,20200921,112100,39.5050000,39.5200000,39.5050000,39.5200000,2131
US1.TWTR_delisted_875018,1,20200921,112200,39.4800000,39.4800000,39.4700000,39.4700000,500
US1.TWTR_delisted_875018,1,20200921,112300,39.4500000,39.4700000,39.4400000,39.4700000,300
US1.TWTR_delisted_875018,1,20200921,112400,39.4500000,39.4500000,39.4300000,39.4300000,200
US1.TWTR_delisted_875018,1,20200921,112500,39.4300000,39.4300000,39.3950000,39.4000000,1000
US1.TWTR_delisted_875018,1,20200921,112600,39.3800000,39.4000000,39.3800000,39.4000000,900
US1.TWTR_delisted_875018,1,20200921,112700,39.3900000,39.4100000,39.3900000,39.3900000,2352
US1.TWTR_delisted_875018,1,20200921,112800,39.4000000,39.5450000,39.4000000,39.5450000,1800
US1.TWTR_delisted_875018,1,20200921,112900,39.5500000,39.6300000,39.5500000,39.6100000,3030
US1.TWTR_delisted_875018,1,20200921,113000,39.6100000,39.6300000,39.6100000,39.6300000,600
US1.TWTR_delisted_875018,1,20200921,113100,39.6500000,39.6800000,39.6500000,39.6700000,900
US1.TWTR_delisted_875018,1,20200921,113200,39.6700000,39.6700000,39.6200000,39.6200000,800
US1.TWTR_delisted_875018,1,20200921,113300,39.5900000,39.5900000,39.5500000,39.5500000,700
US1.TWTR_delisted_875018,1,20200921,113400,39.5300000,39.5600000,39.5300000,39.5600000,200
US1.TWTR_delisted_875018,1,20200921,113500,39.5700000,39.5700000,39.5400000,39.5400000,300
US1.TWTR_delisted_875018,1,20200921,113600,39.5200000,39.5200000,39.5200000,39.5200000,600
US1.TWTR_delisted_875018,1,20200921,113700,39.5100000,39.5100000,39.5100000,39.5100000,100
US1.TWTR_delisted_875018,1,20200921,113800,39.5750000,39.6200000,39.5750000,39.6000000,600
US1.TWTR_delisted_875018,1,20200921,113900,39.5600000,39.5700000,39.5600000,39.5700000,200
US1.TWTR_delisted_875018,1,20200921,114000,39.5800000,39.5900000,39.5300000,39.5300000,800
US1.TWTR_delisted_875018,1,20200921,114100,39.4900000,39.5000000,39.4900000,39.5000000,300
US1.TWTR_delisted_875018,1,20200921,114200,39.5100000,39.5100000,39.4700000,39.4750000,400
US1.TWTR_delisted_875018,1,20200921,114300,39.5000000,39.5500000,39.5000000,39.5400000,600
US1.TWTR_delisted_875018,1,20200921,114400,39.5500000,39.5700000,39.5000000,39.5000000,800
US1.TWTR_delisted_875018,1,20200921,114500,39.4800000,39.4800000,39.4500000,39.4500000,1100
US1.TWTR_delisted_875018,1,20200921,114600,39.4400000,39.4800000,39.4400000,39.4600000,500
US1.TWTR_delisted_875018,1,20200921,114700,39.5000000,39.5100000,39.5000000,39.5000000,1100
US1.TWTR_delisted_875018,1,20200921,114800,39.5100000,39.5500000,39.5100000,39.5300000,600
US1.TWTR_delisted_875018,1,20200921,114900,39.5300000,39.5600000,39.5300000,39.5600000,200
US1.TWTR_delisted_875018,1,20200921,115000,39.5600000,39.5600000,39.5500000,39.5500000,600
US1.TWTR_delisted_875018,1,20200921,115100,39.5400000,39.6100000,39.5400000,39.6100000,1300
US1.TWTR_delisted_875018,1,20200921,115200,39.6200000,39.6250000,39.6000000,39.6000000,700
US1.TWTR_delisted_875018,1,20200921,115300,39.6300000,39.6700000,39.6300000,39.6700000,500
US1.TWTR_delisted_875018,1,20200921,115400,39.6600000,39.6700000,39.6400000,39.6400000,700
US1.TWTR_delisted_875018,1,20200921,115500,39.6500000,39.6500000,39.6300000,39.6350000,500
US1.TWTR_delisted_875018,1,20200921,115600,39.6350000,39.6500000,39.6300000,39.6500000,1137
US1.TWTR_delisted_875018,1,20200921,115700,39.6600000,39.6600000,39.6500000,39.6500000,378
US1.TWTR_delisted_875018,1,20200921,115800,39.6600000,39.6600000,39.6600000,39.6600000,300
US1.TWTR_delisted_875018,1,20200921,115900,39.6700000,39.7000000,39.6700000,39.6900000,2700
US1.TWTR_delisted_875018,1,20200921,120000,39.6900000,39.6900000,39.6900000,39.6900000,200
US1.TWTR_delisted_875018,1,20200921,120100,39.7300000,39.7600000,39.7300000,39.7400000,7083
US1.TWTR_delisted_875018,1,20200921,120200,39.7400000,39.7400000,39.7000000,39.7200000,1200
US1.TWTR_delisted_875018,1,20200921,120300,39.7000000,39.7000000,39.7000000,39.7000000,100
US1.TWTR_delisted_875018,1,20200921,120400,39.7300000,39.7300000,39.7200000,39.7300000,500
US1.TWTR_delisted_875018,1,20200921,120500,39.7600000,39.7700000,39.7600000,39.7700000,400
US1.TWTR_delisted_875018,1,20200921,120600,39.7800000,39.7800000,39.7400000,39.7400000,2806
US1.TWTR_delisted_875018,1,20200921,120700,39.7500000,39.7550000,39.7300000,39.7400000,1038
US1.TWTR_delisted_875018,1,20200921,120800,39.7500000,39.8400000,39.7500000,39.8400000,1391
US1.TWTR_delisted_875018,1,20200921,120900,39.8500000,39.8600000,39.8300000,39.8300000,2420
US1.TWTR_delisted_875018,1,20200921,121000,39.8200000,39.8200000,39.7600000,39.7700000,2351
US1.TWTR_delisted_875018,1,20200921,121100,39.7800000,39.7800000,39.7500000,39.7600000,509
US1.TWTR_delisted_875018,1,20200921,121200,39.7600000,39.7650000,39.7600000,39.7650000,2161
US1.TWTR_delisted_875018,1,20200921,121300,39.7700000,39.7700000,39.7700000,39.7700000,226
US1.TWTR_delisted_875018,1,20200921,121400,39.7700000,39.7800000,39.7700000,39.7800000,500
US1.TWTR_delisted_875018,1,20200921,121500,39.7600000,39.7600000,39.7300000,39.7300000,700
US1.TWTR_delisted_875018,1,20200921,121600,39.7200000,39.7200000,39.7100000,39.7200000,700
US1.TWTR_delisted_875018,1,20200921,121700,39.7200000,39.7400000,39.6850000,39.6850000,600
US1.TWTR_delisted_875018,1,20200921,121800,39.7000000,39.7550000,39.7000000,39.7550000,400
US1.TWTR_delisted_875018,1,20200921,121900,39.7600000,39.7650000,39.7200000,39.7200000,1500
US1.TWTR_delisted_875018,1,20200921,122000,39.7300000,39.7500000,39.7300000,39.7500000,1300
US1.TWTR_delisted_875018,1,20200921,122100,39.7700000,39.7700000,39.7600000,39.7600000,800
US1.TWTR_delisted_875018,1,20200921,122200,39.7200000,39.7200000,39.6700000,39.6900000,884
US1.TWTR_delisted_875018,1,20200921,122300,39.6500000,39.6600000,39.6500000,39.6600000,300
US1.TWTR_delisted_875018,1,20200921,122400,39.7000000,39.7200000,39.7000000,39.7200000,600
US1.TWTR_delisted_875018,1,20200921,122500,39.7100000,39.7100000,39.7100000,39.7100000,300
US1.TWTR_delisted_875018,1,20200921,122600,39.7050000,39.7050000,39.7050000,39.7050000,200
US1.TWTR_delisted_875018,1,20200921,122700,39.7400000,39.8000000,39.7400000,39.7900000,1000
US1.TWTR_delisted_875018,1,20200921,122800,39.7800000,39.8400000,39.7800000,39.8300000,1600
US1.TWTR_delisted_875018,1,20200921,122900,39.8400000,39.8400000,39.7900000,39.8100000,1300
US1.TWTR_delisted_875018,1,20200921,123000,39.8100000,39.8300000,39.8000000,39.8000000,1100
US1.TWTR_delisted_875018,1,20200921,123100,39.7900000,39.8200000,39.7900000,39.8200000,700
US1.TWTR_delisted_875018,1,20200921,123200,39.8300000,39.8500000,39.8200000,39.8200000,900
US1.TWTR_delisted_875018,1,20200921,123300,39.7700000,39.7700000,39.7600000,39.7600000,600
US1.TWTR_delisted_875018,1,20200921,123400,39.7600000,39.7600000,39.7600000,39.7600000,200
US1.TWTR_delisted_875018,1,20200921,123500,39.7600000,39.7700000,39.7600000,39.7700000,600
US1.TWTR_delisted_875018,1,20200921,123600,39.8300000,39.8300000,39.8300000,39.8300000,100
US1.TWTR_delisted_875018,1,20200921,123700,39.8400000,39.8700000,39.8400000,39.8700000,600
US1.TWTR_delisted_875018,1,20200921,123800,39.8700000,39.8700000,39.8600000,39.8700000,500
US1.TWTR_delisted_875018,1,20200921,123900,39.8600000,39.8600000,39.8300000,39.8300000,400
US1.TWTR_delisted_875018,1,20200921,124000,39.8300000,39.8500000,39.8300000,39.8500000,500
US1.TWTR_delisted_875018,1,20200921,124100,39.8300000,39.8800000,39.8100000,39.8800000,2000
US1.TWTR_delisted_875018,1,20200921,124200,39.8700000,39.8900000,39.8500000,39.8500000,700
US1.TWTR_delisted_875018,1,20200921,124300,39.8700000,39.8900000,39.8700000,39.8700000,800
US1.TWTR_delisted_875018,1,20200921,124400,39.8700000,39.8700000,39.8200000,39.8200000,400
US1.TWTR_delisted_875018,1,20200921,124500,39.8400000,39.8400000,39.8200000,39.8200000,200
US1.TWTR_delisted_875018,1,20200921,124600,39.8400000,39.8400000,39.8200000,39.8200000,400
US1.TWTR_delisted_875018,1,20200921,124700,39.8000000,39.8000000,39.7700000,39.7700000,300
US1.TWTR_delisted_875018,1,20200921,124800,39.7900000,39.8100000,39.7900000,39.8100000,200
US1.TWTR_delisted_875018,1,20200921,124900,39.8100000,39.8100000,39.8000000,39.8000000,300
US1.TWTR_delisted_875018,1,20200921,125000,39.8050000,39.8050000,39.8000000,39.8000000,200
US1.TWTR_delisted_875018,1,20200921,125100,39.8000000,39.8000000,39.8000000,39.8000000,200
US1.TWTR_delisted_875018,1,20200921,125200,39.8100000,39.8100000,39.8100000,39.8100000,400
US1.TWTR_delisted_875018,1,20200921,125300,39.8100000,39.8200000,39.8100000,39.8200000,1486
US1.TWTR_delisted_875018,1,20200921,125400,39.8100000,39.8500000,39.8100000,39.8500000,600
US1.TWTR_delisted_875018,1,20200921,125500,39.8200000,39.8200000,39.8000000,39.8200000,2400
US1.TWTR_delisted_875018,1,20200921,125600,39.8400000,39.8700000,39.8400000,39.8700000,1200
US1.TWTR_delisted_875018,1,20200921,125700,39.8700000,39.8700000,39.8400000,39.8400000,700
US1.TWTR_delisted_875018,1,20200921,125800,39.8100000,39.8100000,39.7700000,39.7700000,400
US1.TWTR_delisted_875018,1,20200921,125900,39.7500000,39.7500000,39.7300000,39.7500000,900
US1.TWTR_delisted_875018,1,20200921,130000,39.7500000,39.7700000,39.7500000,39.7700000,200
US1.TWTR_delisted_875018,1,20200921,130100,39.7900000,39.8100000,39.7900000,39.7900000,700
US1.TWTR_delisted_875018,1,20200921,130200,39.7700000,39.7700000,39.7300000,39.7300000,900
US1.TWTR_delisted_875018,1,20200921,130400,39.7700000,39.7700000,39.7700000,39.7700000,100
US1.TWTR_delisted_875018,1,20200921,130500,39.7900000,39.8100000,39.7900000,39.8100000,400
US1.TWTR_delisted_875018,1,20200921,130600,39.7700000,39.7800000,39.7600000,39.7800000,500
US1.TWTR_delisted_875018,1,20200921,130700,39.7900000,39.8400000,39.7900000,39.8400000,800
US1.TWTR_delisted_875018,1,20200921,130800,39.8400000,39.8400000,39.8400000,39.8400000,300
US1.TWTR_delisted_875018,1,20200921,130900,39.8500000,39.8500000,39.8500000,39.8500000,100
US1.TWTR_delisted_875018,1,20200921,131000,39.8200000,39.8400000,39.8200000,39.8400000,300
US1.TWTR_delisted_875018,1,20200921,131100,39.8400000,39.8400000,39.8300000,39.8300000,200
US1.TWTR_delisted_875018,1,20200921,131200,39.8500000,39.8600000,39.8500000,39.8600000,300
US1.TWTR_delisted_875018,1,20200921,131300,39.8700000,39.8800000,39.8700000,39.8800000,600
US1.TWTR_delisted_875018,1,20200921,131400,39.9000000,39.9000000,39.9000000,39.9000000,300
US1.TWTR_delisted_875018,1,20200921,131500,39.8800000,39.8900000,39.8800000,39.8900000,200
US1.TWTR_delisted_875018,1,20200921,131600,39.9000000,39.9100000,39.9000000,39.9000000,900
US1.TWTR_delisted_875018,1,20200921,131700,39.9000000,39.9300000,39.8950000,39.9200000,820
US1.TWTR_delisted_875018,1,20200921,131800,39.8950000,39.8950000,39.8900000,39.8950000,400
US1.TWTR_delisted_875018,1,20200921,131900,39.8950000,39.9000000,39.8900000,39.9000000,981
US1.TWTR_delisted_875018,1,20200921,132000,39.9100000,39.9100000,39.8800000,39.8800000,628
US1.TWTR_delisted_875018,1,20200921,132100,39.8800000,39.9000000,39.8800000,39.9000000,1000
US1.TWTR_delisted_875018,1,20200921,132200,39.9300000,39.9500000,39.9300000,39.9500000,1200
US1.TWTR_delisted_875018,1,20200921,132300,39.9650000,39.9800000,39.9650000,39.9700000,800
US1.TWTR_delisted_875018,1,20200921,132400,39.9700000,39.9700000,39.9500000,39.9500000,500
US1.TWTR_delisted_875018,1,20200921,132500,39.9400000,39.9600000,39.9300000,39.9600000,500
US1.TWTR_delisted_875018,1,20200921,132600,39.9300000,39.9600000,39.9300000,39.9600000,700
US1.TWTR_delisted_875018,1,20200921,132700,39.9400000,39.9500000,39.9400000,39.9400000,1200
US1.TWTR_delisted_875018,1,20200921,132800,39.9550000,39.9600000,39.9550000,39.9600000,300
US1.TWTR_delisted_875018,1,20200921,132900,39.9500000,39.9600000,39.9200000,39.9200000,1600
US1.TWTR_delisted_875018,1,20200921,133000,39.9200000,39.9500000,39.9200000,39.9500000,800
US1.TWTR_delisted_875018,1,20200921,133100,39.9600000,39.9600000,39.9500000,39.9600000,500
US1.TWTR_delisted_875018,1,20200921,133200,39.9600000,40.0000000,39.9500000,40.0000000,2389
US1.TWTR_delisted_875018,1,20200921,133300,40.0000000,40.0000000,39.9500000,39.9500000,1536
US1.TWTR_delisted_875018,1,20200921,133400,39.9500000,40.0000000,39.9500000,40.0000000,4100
US1.TWTR_delisted_875018,1,20200921,133500,40.0000000,40.0000000,39.9800000,39.9800000,500
US1.TWTR_delisted_875018,1,20200921,133600,39.9700000,39.9700000,39.9700000,39.9700000,100
US1.TWTR_delisted_875018,1,20200921,133700,39.9800000,39.9800000,39.9800000,39.9800000,200
US1.TWTR_delisted_875018,1,20200921,133800,39.9900000,40.0150000,39.9900000,40.0150000,500
US1.TWTR_delisted_875018,1,20200921,133900,40.0150000,40.0150000,40.0000000,40.0000000,600
US1.TWTR_delisted_875018,1,20200921,134000,40.0000000,40.0000000,40.0000000,40.0000000,200
US1.TWTR_delisted_875018,1,20200921,134100,40.0000000,40.0000000,39.9900000,39.9900000,451
US1.TWTR_delisted_875018,1,20200921,134200,39.9600000,39.9600000,39.9500000,39.9500000,200
US1.TWTR_delisted_875018,1,20200921,134300,39.9400000,39.9400000,39.9400000,39.9400000,300
US1.TWTR_delisted_875018,1,20200921,134400,39.9400000,39.9400000,39.9100000,39.9100000,500
US1.TWTR_delisted_875018,1,20200921,134500,39.9000000,39.9100000,39.8900000,39.8900000,1100
US1.TWTR_delisted_875018,1,20200921,134600,39.8600000,39.8600000,39.8300000,39.8300000,1015
US1.TWTR_delisted_875018,1,20200921,134700,39.8400000,39.8400000,39.8200000,39.8250000,2940
US1.TWTR_delisted_875018,1,20200921,134800,39.8300000,39.8300000,39.8100000,39.8200000,700
US1.TWTR_delisted_875018,1,20200921,134900,39.8200000,39.8300000,39.7900000,39.7900000,776
US1.TWTR_delisted_875018,1,20200921,135000,39.7800000,39.7800000,39.7500000,39.7700000,1900
US1.TWTR_delisted_875018,1,20200921,135100,39.7800000,39.7900000,39.7800000,39.7900000,800
US1.TWTR_delisted_875018,1,20200921,135200,39.7900000,39.7900000,39.7800000,39.7800000,900
US1.TWTR_delisted_875018,1,20200921,135300,39.7400000,39.7700000,39.7400000,39.7600000,800
US1.TWTR_delisted_875018,1,20200921,135400,39.7700000,39.7800000,39.7700000,39.7800000,600
US1.TWTR_delisted_875018,1,20200921,135500,39.7500000,39.7500000,39.7300000,39.7300000,300
US1.TWTR_delisted_875018,1,20200921,135600,39.7100000,39.7500000,39.6800000,39.7500000,2158
US1.TWTR_delisted_875018,1,20200921,135700,39.7700000,39.7700000,39.7700000,39.7700000,100
US1.TWTR_delisted_875018,1,20200921,135800,39.7800000,39.7900000,39.7600000,39.7600000,1200
US1.TWTR_delisted_875018,1,20200921,135900,39.7600000,39.7600000,39.6800000,39.6800000,7633
US1.TWTR_delisted_875018,1,20200921,140000,39.6900000,39.7100000,39.6900000,39.7100000,1738
US1.TWTR_delisted_875018,1,20200921,140100,39.7100000,39.7500000,39.7100000,39.7400000,800
US1.TWTR_delisted_875018,1,20200921,140200,39.7500000,39.7600000,39.7500000,39.7600000,900
US1.TWTR_delisted_875018,1,20200921,140300,39.7200000,39.7400000,39.7200000,39.7400000,900
US1.TWTR_delisted_875018,1,20200921,140400,39.7300000,39.7600000,39.7300000,39.7500000,1300
US1.TWTR_delisted_875018,1,20200921,140500,39.7700000,39.7800000,39.7600000,39.7800000,2100
US1.TWTR_delisted_875018,1,20200921,140600,39.7700000,39.7700000,39.7200000,39.7250000,1483
US1.TWTR_delisted_875018,1,20200921,140700,39.7100000,39.7100000,39.7100000,39.7100000,200
US1.TWTR_delisted_875018,1,20200921,140800,39.7000000,39.7000000,39.6700000,39.6900000,2700
US1.TWTR_delisted_875018,1,20200921,140900,39.7000000,39.7000000,39.6950000,39.6950000,500
US1.TWTR_delisted_875018,1,20200921,141000,39.6800000,39.6800000,39.6700000,39.6800000,800
US1.TWTR_delisted_875018,1,20200921,141100,39.6700000,39.6700000,39.6700000,39.6700000,100
US1.TWTR_delisted_875018,1,20200921,141200,39.6800000,39.6800000,39.6700000,39.6700000,800
US1.TWTR_delisted_875018,1,20200921,141300,39.6600000,39.6600000,39.6400000,39.6400000,3500
US1.TWTR_delisted_875018,1,20200921,141400,39.6200000,39.6400000,39.6050000,39.6400000,4002
US1.TWTR_delisted_875018,1,20200921,141500,39.6600000,39.7000000,39.6500000,39.7000000,1400
US1.TWTR_delisted_875018,1,20200921,141600,39.7000000,39.7400000,39.7000000,39.7400000,6010
US1.TWTR_delisted_875018,1,20200921,141700,39.7400000,39.7850000,39.7400000,39.7500000,4400
US1.TWTR_delisted_875018,1,20200921,141800,39.7600000,39.7600000,39.7100000,39.7100000,1000
US1.TWTR_delisted_875018,1,20200921,141900,39.6700000,39.6900000,39.6500000,39.6700000,2406
US1.TWTR_delisted_875018,1,20200921,142000,39.6900000,39.7200000,39.6900000,39.7200000,1400
US1.TWTR_delisted_875018,1,20200921,142100,39.7200000,39.7400000,39.7200000,39.7400000,6171
US1.TWTR_delisted_875018,1,20200921,142200,39.7200000,39.7500000,39.7200000,39.7500000,1200
US1.TWTR_delisted_875018,1,20200921,142300,39.7300000,39.7500000,39.7300000,39.7400000,3834
US1.TWTR_delisted_875018,1,20200921,142400,39.7500000,39.7600000,39.7500000,39.7600000,1500
US1.TWTR_delisted_875018,1,20200921,142500,39.7500000,39.7600000,39.7500000,39.7600000,600
US1.TWTR_delisted_875018,1,20200921,142600,39.7500000,39.7900000,39.7500000,39.7600000,1000
US1.TWTR_delisted_875018,1,20200921,142700,39.7600000,39.7700000,39.7600000,39.7700000,300
US1.TWTR_delisted_875018,1,20200921,142800,39.7800000,39.7900000,39.7800000,39.7800000,600
US1.TWTR_delisted_875018,1,20200921,142900,39.7700000,39.7700000,39.7500000,39.7500000,900
US1.TWTR_delisted_875018,1,20200921,143000,39.7600000,39.7700000,39.7500000,39.7500000,900
US1.TWTR_delisted_875018,1,20200921,143100,39.7500000,39.7500000,39.6800000,39.7100000,3084
US1.TWTR_delisted_875018,1,20200921,143200,39.7200000,39.7300000,39.7100000,39.7100000,2727
US1.TWTR_delisted_875018,1,20200921,143300,39.7100000,39.7100000,39.7000000,39.7000000,900
US1.TWTR_delisted_875018,1,20200921,143400,39.7000000,39.7000000,39.6600000,39.6600000,800
US1.TWTR_delisted_875018,1,20200921,143500,39.6200000,39.6800000,39.6200000,39.6800000,2408
US1.TWTR_delisted_875018,1,20200921,143600,39.6600000,39.6800000,39.6600000,39.6700000,632
US1.TWTR_delisted_875018,1,20200921,143700,39.6600000,39.6600000,39.6500000,39.6500000,2300
US1.TWTR_delisted_875018,1,20200921,143800,39.6400000,39.6400000,39.6400000,39.6400000,200
US1.TWTR_delisted_875018,1,20200921,144000,39.6800000,39.6800000,39.6700000,39.6700000,555
US1.TWTR_delisted_875018,1,20200921,144100,39.6700000,39.6700000,39.6500000,39.6500000,900
US1.TWTR_delisted_875018,1,20200921,144200,39.6500000,39.6500000,39.6000000,39.6000000,2600
US1.TWTR_delisted_875018,1,20200921,144300,39.5800000,39.6300000,39.5700000,39.6000000,3440
US1.TWTR_delisted_875018,1,20200921,144400,39.5700000,39.5800000,39.5600000,39.5700000,1100
US1.TWTR_delisted_875018,1,20200921,144500,39.5700000,39.5800000,39.5700000,39.5800000,300
US1.TWTR_delisted_875018,1,20200921,144600,39.5800000,39.5900000,39.5800000,39.5800000,600
US1.TWTR_delisted_875018,1,20200921,144700,39.5800000,39.5900000,39.5800000,39.5900000,400
US1.TWTR_delisted_875018,1,20200921,144800,39.5700000,39.5750000,39.5600000,39.5750000,300
US1.TWTR_delisted_875018,1,20200921,144900,39.5500000,39.5500000,39.5300000,39.5400000,1973
US1.TWTR_delisted_875018,1,20200921,145000,39.5700000,39.5950000,39.5700000,39.5900000,1702
US1.TWTR_delisted_875018,1,20200921,145100,39.5900000,39.6500000,39.5900000,39.6500000,2647
US1.TWTR_delisted_875018,1,20200921,145200,39.6500000,39.6850000,39.6500000,39.6800000,700
US1.TWTR_delisted_875018,1,20200921,145300,39.6800000,39.7100000,39.6700000,39.7100000,1531
US1.TWTR_delisted_875018,1,20200921,145400,39.7100000,39.7100000,39.7100000,39.7100000,200
US1.TWTR_delisted_875018,1,20200921,145500,39.7200000,39.7200000,39.7200000,39.7200000,300
US1.TWTR_delisted_875018,1,20200921,145600,39.7200000,39.7600000,39.7200000,39.7500000,5023
US1.TWTR_delisted_875018,1,20200921,145700,39.7400000,39.7500000,39.7400000,39.7500000,500
US1.TWTR_delisted_875018,1,20200921,145800,39.7500000,39.7500000,39.7400000,39.7400000,1100
US1.TWTR_delisted_875018,1,20200921,145900,39.7300000,39.7600000,39.7300000,39.7600000,1200
US1.TWTR_delisted_875018,1,20200921,150000,39.7500000,39.7500000,39.7500000,39.7500000,600
US1.TWTR_delisted_875018,1,20200921,150100,39.7200000,39.7600000,39.7200000,39.7400000,1200
US1.TWTR_delisted_875018,1,20200921,150200,39.7700000,39.7900000,39.7700000,39.7900000,300
US1.TWTR_delisted_875018,1,20200921,150300,39.7900000,39.7900000,39.7800000,39.7900000,600
US1.TWTR_delisted_875018,1,20200921,150400,39.7400000,39.7400000,39.7300000,39.7300000,300
US1.TWTR_delisted_875018,1,20200921,150500,39.7300000,39.7800000,39.7300000,39.7600000,1730
US1.TWTR_delisted_875018,1,20200921,150600,39.7700000,39.7700000,39.7400000,39.7400000,800
US1.TWTR_delisted_875018,1,20200921,150700,39.7500000,39.7500000,39.7400000,39.7400000,600
US1.TWTR_delisted_875018,1,20200921,150800,39.7300000,39.7300000,39.7100000,39.7100000,400
US1.TWTR_delisted_875018,1,20200921,150900,39.7200000,39.7400000,39.7200000,39.7400000,360
US1.TWTR_delisted_875018,1,20200921,151000,39.7300000,39.7300000,39.7300000,39.7300000,300
US1.TWTR_delisted_875018,1,20200921,151100,39.7400000,39.7500000,39.7400000,39.7500000,700
US1.TWTR_delisted_875018,1,20200921,151200,39.7200000,39.7350000,39.7100000,39.7200000,800
US1.TWTR_delisted_875018,1,20200921,151300,39.7300000,39.7500000,39.7300000,39.7400000,2000
US1.TWTR_delisted_875018,1,20200921,151400,39.7300000,39.7400000,39.7300000,39.7300000,500
US1.TWTR_delisted_875018,1,20200921,151500,39.7300000,39.7300000,39.7100000,39.7100000,400
US1.TWTR_delisted_875018,1,20200921,151600,39.7100000,39.7950000,39.7100000,39.7900000,1300
US1.TWTR_delisted_875018,1,20200921,151700,39.7800000,39.7800000,39.7300000,39.7450000,4300
US1.TWTR_delisted_875018,1,20200921,151800,39.7500000,39.8000000,39.7500000,39.8000000,1000
US1.TWTR_delisted_875018,1,20200921,151900,39.8000000,39.8100000,39.7700000,39.7800000,2900
US1.TWTR_delisted_875018,1,20200921,152000,39.8100000,39.8100000,39.7800000,39.7800000,500
US1.TWTR_delisted_875018,1,20200921,152100,39.7900000,39.8000000,39.7700000,39.7700000,1400
US1.TWTR_delisted_875018,1,20200921,152200,39.7900000,39.7900000,39.7700000,39.7700000,755
US1.TWTR_delisted_875018,1,20200921,152300,39.8300000,39.8500000,39.8300000,39.8400000,2325
US1.TWTR_delisted_875018,1,20200921,152400,39.8400000,39.8450000,39.8400000,39.8400000,1000
US1.TWTR_delisted_875018,1,20200921,152500,39.8400000,39.8750000,39.8400000,39.8500000,7006
US1.TWTR_delisted_875018,1,20200921,152600,39.8400000,39.8400000,39.7900000,39.8000000,1300
US1.TWTR_delisted_875018,1,20200921,152700,39.8000000,39.8200000,39.8000000,39.8200000,2380
US1.TWTR_delisted_875018,1,20200921,152800,39.8100000,39.8100000,39.7500000,39.7700000,4851
US1.TWTR_delisted_875018,1,20200921,152900,39.7800000,39.7900000,39.7800000,39.7800000,4700
US1.TWTR_delisted_875018,1,20200921,153000,39.7800000,39.7800000,39.7400000,39.7500000,1933
US1.TWTR_delisted_875018,1,20200921,153100,39.7500000,39.7750000,39.7500000,39.7750000,2141
US1.TWTR_delisted_875018,1,20200921,153200,39.7700000,39.8000000,39.7700000,39.7700000,2936
US1.TWTR_delisted_875018,1,20200921,153300,39.7500000,39.7500000,39.7200000,39.7200000,1863
US1.TWTR_delisted_875018,1,20200921,153400,39.7000000,39.7000000,39.6500000,39.6500000,1400
US1.TWTR_delisted_875018,1,20200921,153500,39.6500000,39.6600000,39.6400000,39.6600000,2716
US1.TWTR_delisted_875018,1,20200921,153600,39.6650000,39.7000000,39.6600000,39.6900000,3763
US1.TWTR_delisted_875018,1,20200921,153700,39.7000000,39.7050000,39.6950000,39.7000000,953
US1.TWTR_delisted_875018,1,20200921,153800,39.6900000,39.6900000,39.6700000,39.6700000,600
US1.TWTR_delisted_875018,1,20200921,153900,39.6900000,39.7200000,39.6900000,39.7200000,1500
US1.TWTR_delisted_875018,1,20200921,154000,39.6950000,39.6950000,39.6600000,39.6700000,2718
US1.TWTR_delisted_875018,1,20200921,154100,39.6600000,39.6600000,39.6000000,39.6200000,1522
US1.TWTR_delisted_875018,1,20200921,154200,39.6200000,39.6400000,39.5900000,39.5900000,2457
US1.TWTR_delisted_875018,1,20200921,154300,39.6000000,39.6600000,39.6000000,39.6600000,2200
US1.TWTR_delisted_875018,1,20200921,154400,39.6200000,39.6600000,39.6200000,39.6600000,1600
US1.TWTR_delisted_875018,1,20200921,154500,39.6600000,39.7150000,39.6600000,39.6900000,1830
US1.TWTR_delisted_875018,1,20200921,154600,39.7000000,39.7500000,39.7000000,39.7500000,2700
US1.TWTR_delisted_875018,1,20200921,154700,39.7450000,39.7600000,39.7300000,39.7600000,2247
US1.TWTR_delisted_875018,1,20200921,154800,39.7500000,39.7650000,39.7400000,39.7400000,3458
US1.TWTR_delisted_875018,1,20200921,154900,39.7500000,39.7850000,39.7500000,39.7600000,2079
US1.TWTR_delisted_875018,1,20200921,155000,39.7500000,39.7600000,39.7400000,39.7500000,3197
US1.TWTR_delisted_875018,1,20200921,155100,39.7400000,39.8450000,39.7400000,39.8400000,3050
US1.TWTR_delisted_875018,1,20200921,155200,39.8450000,39.8450000,39.7800000,39.7850000,9999
US1.TWTR_delisted_875018,1,20200921,155300,39.7900000,39.8000000,39.7800000,39.7800000,7790
US1.TWTR_delisted_875018,1,20200921,155400,39.7800000,39.8000000,39.7700000,39.7700000,3699
US1.TWTR_delisted_875018,1,20200921,155500,39.7700000,39.8500000,39.7700000,39.8250000,9773
US1.TWTR_delisted_875018,1,20200921,155600,39.8500000,39.8900000,39.8500000,39.8900000,9392
US1.TWTR_delisted_875018,1,20200921,155700,39.9000000,39.9000000,39.8700000,39.8700000,7172
US1.TWTR_delisted_875018,1,20200921,155800,39.8800000,39.9000000,39.8700000,39.8850000,5791
US1.TWTR_delisted_875018,1,20200921,155900,39.8900000,39.9300000,39.8900000,39.9300000,4168
US1.TWTR_delisted_875018,1,20200921,160000,39.9200000,39.9300000,39.8700000,39.8900000,10322
US1.TWTR_delisted_875018,1,20200922,093100,40.3700000,40.4300000,40.3000000,40.4300000,2713
US1.TWTR_delisted_875018,1,20200922,093200,40.3900000,40.4400000,40.3600000,40.3900000,3700
US1.TWTR_delisted_875018,1,20200922,093300,40.3500000,40.8200000,40.3500000,40.8200000,14067
US1.TWTR_delisted_875018,1,20200922,093400,40.8200000,41.3600000,40.8200000,41.2400000,17191
US1.TWTR_delisted_875018,1,20200922,093500,41.2000000,41.2200000,40.9800000,41.0000000,4907
US1.TWTR_delisted_875018,1,20200922,093600,40.9200000,41.0300000,40.9200000,41.0000000,2200
US1.TWTR_delisted_875018,1,20200922,093700,41.1500000,41.2400000,41.1100000,41.2100000,3669
US1.TWTR_delisted_875018,1,20200922,093800,41.2300000,41.2500000,41.1100000,41.1100000,2797
US1.TWTR_delisted_875018,1,20200922,093900,41.1100000,41.1700000,41.0500000,41.1000000,2650
US1.TWTR_delisted_875018,1,20200922,094000,41.0300000,41.0300000,40.9900000,41.0300000,600
US1.TWTR_delisted_875018,1,20200922,094100,41.0150000,41.2100000,41.0150000,41.1600000,7228
US1.TWTR_delisted_875018,1,20200922,094200,41.1300000,41.3900000,41.1200000,41.2300000,11897
US1.TWTR_delisted_875018,1,20200922,094300,41.2900000,41.5100000,41.2900000,41.5000000,9318
US1.TWTR_delisted_875018,1,20200922,094400,41.4800000,41.6200000,41.4500000,41.6100000,6975
US1.TWTR_delisted_875018,1,20200922,094500,41.6300000,41.6400000,41.3450000,41.3700000,8100
US1.TWTR_delisted_875018,1,20200922,094600,41.4000000,41.4400000,41.1600000,41.1800000,15133
US1.TWTR_delisted_875018,1,20200922,094700,41.2000000,41.2600000,41.0700000,41.0900000,12012
US1.TWTR_delisted_875018,1,20200922,094800,41.1000000,41.1000000,41.0200000,41.0200000,8524
US1.TWTR_delisted_875018,1,20200922,094900,41.0400000,41.0800000,40.9700000,41.0800000,6406
US1.TWTR_delisted_875018,1,20200922,095000,41.0600000,41.1400000,41.0000000,41.0000000,7892
US1.TWTR_delisted_875018,1,20200922,095100,41.0000000,41.1000000,41.0000000,41.0800000,7520
US1.TWTR_delisted_875018,1,20200922,095200,41.0700000,41.1900000,41.0600000,41.1600000,4083
US1.TWTR_delisted_875018,1,20200922,095300,41.1950000,41.2900000,41.1950000,41.2500000,9930
US1.TWTR_delisted_875018,1,20200922,095400,41.2900000,41.3600000,41.2900000,41.3200000,4886
US1.TWTR_delisted_875018,1,20200922,095500,41.3000000,41.3000000,41.2500000,41.2800000,3359
US1.TWTR_delisted_875018,1,20200922,095600,41.2800000,41.3200000,41.2700000,41.3050000,4783
US1.TWTR_delisted_875018,1,20200922,095700,41.3200000,41.3200000,41.2400000,41.2400000,500
US1.TWTR_delisted_875018,1,20200922,095800,41.2900000,41.2900000,41.1700000,41.1700000,1100
US1.TWTR_delisted_875018,1,20200922,095900,41.2000000,41.3100000,41.2000000,41.3100000,2800
US1.TWTR_delisted_875018,1,20200922,100000,41.3200000,41.3500000,41.2400000,41.3500000,2900
US1.TWTR_delisted_875018,1,20200922,100100,41.3700000,41.3700000,41.2900000,41.2900000,600
US1.TWTR_delisted_875018,1,20200922,100200,41.2500000,41.2500000,41.1800000,41.2200000,2200
US1.TWTR_delisted_875018,1,20200922,100300,41.2400000,41.2900000,41.1300000,41.1300000,3808
US1.TWTR_delisted_875018,1,20200922,100400,41.1500000,41.1800000,41.1300000,41.1800000,700
US1.TWTR_delisted_875018,1,20200922,100500,41.1600000,41.2500000,41.1600000,41.2500000,400
US1.TWTR_delisted_875018,1,20200922,100600,41.3000000,41.3000000,41.2600000,41.2600000,200
US1.TWTR_delisted_875018,1,20200922,100700,41.2200000,41.2200000,41.1200000,41.1300000,500
US1.TWTR_delisted_875018,1,20200922,100800,41.1500000,41.1500000,41.1000000,41.1300000,8240
US1.TWTR_delisted_875018,1,20200922,100900,41.2100000,41.3000000,41.2100000,41.3000000,1412
US1.TWTR_delisted_875018,1,20200922,101000,41.3200000,41.3200000,41.3200000,41.3200000,900
US1.TWTR_delisted_875018,1,20200922,101100,41.3200000,41.3400000,41.3200000,41.3300000,10673
US1.TWTR_delisted_875018,1,20200922,101200,41.3500000,41.4000000,41.3500000,41.3800000,779
US1.TWTR_delisted_875018,1,20200922,101300,41.4000000,41.4100000,41.3500000,41.3500000,3881
US1.TWTR_delisted_875018,1,20200922,101400,41.3300000,41.3300000,41.2200000,41.2200000,1100
US1.TWTR_delisted_875018,1,20200922,101500,41.2300000,41.3100000,41.2300000,41.3100000,600
US1.TWTR_delisted_875018,1,20200922,101600,41.3700000,41.3700000,41.3400000,41.3400000,400
US1.TWTR_delisted_875018,1,20200922,101700,41.2800000,41.2900000,41.2300000,41.2300000,1210
US1.TWTR_delisted_875018,1,20200922,101800,41.1800000,41.1800000,41.1500000,41.1600000,1763
US1.TWTR_delisted_875018,1,20200922,101900,41.2100000,41.2250000,41.2000000,41.2000000,1200
US1.TWTR_delisted_875018,1,20200922,102000,41.1700000,41.1700000,41.1500000,41.1500000,300
US1.TWTR_delisted_875018,1,20200922,102100,41.1450000,41.1900000,41.0700000,41.0700000,3315
US1.TWTR_delisted_875018,1,20200922,102200,41.0700000,41.1100000,41.0600000,41.1000000,2000
US1.TWTR_delisted_875018,1,20200922,102300,41.1050000,41.1300000,41.0400000,41.0800000,3518
US1.TWTR_delisted_875018,1,20200922,102400,41.0700000,41.1400000,41.0400000,41.1400000,1600
US1.TWTR_delisted_875018,1,20200922,102500,41.1400000,41.1900000,41.1400000,41.1500000,1000
US1.TWTR_delisted_875018,1,20200922,102600,41.1500000,41.2000000,41.1500000,41.1900000,2782
US1.TWTR_delisted_875018,1,20200922,102700,41.2100000,41.2100000,41.2000000,41.2000000,1638
US1.TWTR_delisted_875018,1,20200922,102800,41.2100000,41.2700000,41.2100000,41.2600000,1000
US1.TWTR_delisted_875018,1,20200922,102900,41.2900000,41.3000000,41.2800000,41.2900000,900
US1.TWTR_delisted_875018,1,20200922,103000,41.3100000,41.3600000,41.2500000,41.3600000,4833
US1.TWTR_delisted_875018,1,20200922,103100,41.3900000,41.4000000,41.3700000,41.3700000,6814
US1.TWTR_delisted_875018,1,20200922,103200,41.3500000,41.3500000,41.2700000,41.2700000,2270
US1.TWTR_delisted_875018,1,20200922,103300,41.2600000,41.2800000,41.2500000,41.2700000,2000
US1.TWTR_delisted_875018,1,20200922,103400,41.3200000,41.3500000,41.3200000,41.3400000,500
US1.TWTR_delisted_875018,1,20200922,103500,41.3300000,41.3300000,41.2500000,41.2700000,600
US1.TWTR_delisted_875018,1,20200922,103600,41.3100000,41.3600000,41.3100000,41.3500000,2800
US1.TWTR_delisted_875018,1,20200922,103700,41.3600000,41.3900000,41.3500000,41.3500000,2010
US1.TWTR_delisted_875018,1,20200922,103800,41.3600000,41.3700000,41.3450000,41.3700000,500
US1.TWTR_delisted_875018,1,20200922,103900,41.3800000,41.4900000,41.3800000,41.4900000,9100
US1.TWTR_delisted_875018,1,20200922,104000,41.4000000,41.4400000,41.3900000,41.3900000,2955
US1.TWTR_delisted_875018,1,20200922,104100,41.3900000,41.3900000,41.3600000,41.3600000,300
US1.TWTR_delisted_875018,1,20200922,104200,41.3300000,41.3600000,41.3300000,41.3300000,2000
US1.TWTR_delisted_875018,1,20200922,104300,41.3600000,41.3800000,41.3300000,41.3400000,3581
US1.TWTR_delisted_875018,1,20200922,104400,41.2700000,41.2900000,41.2700000,41.2900000,200
US1.TWTR_delisted_875018,1,20200922,104500,41.2700000,41.2700000,41.2200000,41.2300000,5950
US1.TWTR_delisted_875018,1,20200922,104600,41.2300000,41.2300000,41.2200000,41.2200000,929
US1.TWTR_delisted_875018,1,20200922,104700,41.2400000,41.2400000,41.2300000,41.2400000,300
US1.TWTR_delisted_875018,1,20200922,104800,41.2100000,41.2400000,41.2100000,41.2300000,853
US1.TWTR_delisted_875018,1,20200922,104900,41.2000000,41.2300000,41.2000000,41.2300000,1600
US1.TWTR_delisted_875018,1,20200922,105000,41.2000000,41.2000000,41.1600000,41.1600000,1200
US1.TWTR_delisted_875018,1,20200922,105100,41.1400000,41.1400000,41.1100000,41.1350000,1300
US1.TWTR_delisted_875018,1,20200922,105200,41.1600000,41.1900000,41.1600000,41.1900000,200
US1.TWTR_delisted_875018,1,20200922,105300,41.1900000,41.2400000,41.1900000,41.2400000,800
US1.TWTR_delisted_875018,1,20200922,105400,41.2500000,41.2600000,41.2500000,41.2600000,200
US1.TWTR_delisted_875018,1,20200922,105500,41.3100000,41.3100000,41.3100000,41.3100000,700
US1.TWTR_delisted_875018,1,20200922,105600,41.2300000,41.2300000,41.2100000,41.2100000,250
US1.TWTR_delisted_875018,1,20200922,105700,41.2000000,41.2100000,41.1900000,41.1900000,1100
US1.TWTR_delisted_875018,1,20200922,105800,41.1900000,41.2000000,41.1100000,41.1300000,2312
US1.TWTR_delisted_875018,1,20200922,105900,41.1400000,41.2000000,41.1400000,41.1900000,785
US1.TWTR_delisted_875018,1,20200922,110000,41.1800000,41.1800000,41.1000000,41.1100000,2200
US1.TWTR_delisted_875018,1,20200922,110100,41.1200000,41.1400000,41.1000000,41.1400000,1400
US1.TWTR_delisted_875018,1,20200922,110200,41.1400000,41.1400000,41.1200000,41.1200000,1433
US1.TWTR_delisted_875018,1,20200922,110300,41.1200000,41.1300000,40.9400000,40.9400000,4000
US1.TWTR_delisted_875018,1,20200922,110400,40.9700000,40.9700000,40.8700000,40.9500000,4600
US1.TWTR_delisted_875018,1,20200922,110500,40.9500000,40.9500000,40.9300000,40.9400000,1900
US1.TWTR_delisted_875018,1,20200922,110600,40.9100000,40.9800000,40.8800000,40.9800000,800
US1.TWTR_delisted_875018,1,20200922,110700,40.9700000,40.9700000,40.9400000,40.9400000,300
US1.TWTR_delisted_875018,1,20200922,110800,40.9400000,40.9400000,40.8600000,40.8600000,1700
US1.TWTR_delisted_875018,1,20200922,110900,40.8700000,40.9500000,40.8700000,40.9500000,1094
US1.TWTR_delisted_875018,1,20200922,111000,40.9600000,40.9600000,40.9000000,40.9100000,416
US1.TWTR_delisted_875018,1,20200922,111100,40.9900000,40.9900000,40.9500000,40.9700000,600
US1.TWTR_delisted_875018,1,20200922,111200,40.9500000,40.9500000,40.9200000,40.9300000,500
US1.TWTR_delisted_875018,1,20200922,111300,40.9400000,40.9900000,40.9400000,40.9900000,4473
US1.TWTR_delisted_875018,1,20200922,111400,40.9850000,41.0000000,40.9800000,41.0000000,1504
US1.TWTR_delisted_875018,1,20200922,111500,41.0200000,41.0750000,41.0200000,41.0600000,5700
US1.TWTR_delisted_875018,1,20200922,111600,41.0200000,41.0900000,41.0200000,41.0900000,2171
US1.TWTR_delisted_875018,1,20200922,111700,41.1000000,41.1200000,41.1000000,41.1200000,900
US1.TWTR_delisted_875018,1,20200922,111800,41.1600000,41.1700000,41.1600000,41.1600000,900
US1.TWTR_delisted_875018,1,20200922,111900,41.1700000,41.1800000,41.1500000,41.1800000,1399
US1.TWTR_delisted_875018,1,20200922,112000,41.2000000,41.2400000,41.2000000,41.2400000,400
US1.TWTR_delisted_875018,1,20200922,112100,41.2400000,41.2500000,41.2100000,41.2200000,1919
US1.TWTR_delisted_875018,1,20200922,112200,41.2300000,41.2350000,41.2200000,41.2200000,650
US1.TWTR_delisted_875018,1,20200922,112300,41.2400000,41.2700000,41.2400000,41.2600000,3400
US1.TWTR_delisted_875018,1,20200922,112400,41.2400000,41.2400000,41.1900000,41.1900000,1050
US1.TWTR_delisted_875018,1,20200922,112500,41.2000000,41.2800000,41.2000000,41.2800000,1600
US1.TWTR_delisted_875018,1,20200922,112600,41.2800000,41.2900000,41.2600000,41.2600000,3200
US1.TWTR_delisted_875018,1,20200922,112700,41.2400000,41.3100000,41.2400000,41.3000000,1200
US1.TWTR_delisted_875018,1,20200922,112800,41.3200000,41.3200000,41.2900000,41.3000000,1300
US1.TWTR_delisted_875018,1,20200922,112900,41.2800000,41.2900000,41.2800000,41.2900000,200
US1.TWTR_delisted_875018,1,20200922,113000,41.3450000,41.3450000,41.3200000,41.3200000,1400
US1.TWTR_delisted_875018,1,20200922,113100,41.3500000,41.3800000,41.3400000,41.3400000,2189
US1.TWTR_delisted_875018,1,20200922,113200,41.3500000,41.3900000,41.3500000,41.3600000,2900
US1.TWTR_delisted_875018,1,20200922,113300,41.3900000,41.3900000,41.3500000,41.3700000,1700
US1.TWTR_delisted_875018,1,20200922,113400,41.3600000,41.3700000,41.3400000,41.3600000,3600
US1.TWTR_delisted_875018,1,20200922,113500,41.3700000,41.3700000,41.3000000,41.3000000,900
US1.TWTR_delisted_875018,1,20200922,113600,41.3300000,41.3800000,41.3100000,41.3700000,2800
US1.TWTR_delisted_875018,1,20200922,113700,41.3700000,41.4400000,41.3700000,41.4300000,1200
US1.TWTR_delisted_875018,1,20200922,113800,41.4400000,41.4500000,41.4300000,41.4500000,700
US1.TWTR_delisted_875018,1,20200922,113900,41.4400000,41.4900000,41.4100000,41.4200000,10451
US1.TWTR_delisted_875018,1,20200922,114000,41.4100000,41.4600000,41.4100000,41.4600000,1300
US1.TWTR_delisted_875018,1,20200922,114100,41.4900000,41.5400000,41.4900000,41.5000000,3500
US1.TWTR_delisted_875018,1,20200922,114200,41.5300000,41.5800000,41.5200000,41.5700000,2500
US1.TWTR_delisted_875018,1,20200922,114300,41.5700000,41.6100000,41.5700000,41.6100000,4579
US1.TWTR_delisted_875018,1,20200922,114400,41.5900000,41.5900000,41.5800000,41.5800000,300
US1.TWTR_delisted_875018,1,20200922,114500,41.5600000,41.5700000,41.5550000,41.5600000,950
US1.TWTR_delisted_875018,1,20200922,114600,41.5700000,41.5900000,41.5700000,41.5750000,2118
US1.TWTR_delisted_875018,1,20200922,114700,41.5900000,41.6200000,41.5900000,41.6200000,2737
US1.TWTR_delisted_875018,1,20200922,114800,41.6200000,41.6600000,41.6200000,41.6600000,2177
US1.TWTR_delisted_875018,1,20200922,114900,41.6900000,41.7100000,41.6900000,41.6900000,4631
US1.TWTR_delisted_875018,1,20200922,115000,41.7200000,41.7400000,41.7200000,41.7400000,3314
US1.TWTR_delisted_875018,1,20200922,115100,41.7500000,41.7900000,41.7300000,41.7500000,11866
US1.TWTR_delisted_875018,1,20200922,115200,41.7500000,41.7800000,41.7300000,41.7800000,2700
US1.TWTR_delisted_875018,1,20200922,115300,41.7900000,41.8100000,41.7800000,41.8000000,2851
US1.TWTR_delisted_875018,1,20200922,115400,41.8200000,41.8650000,41.8100000,41.8400000,2700
US1.TWTR_delisted_875018,1,20200922,115500,41.8300000,41.8400000,41.7550000,41.7600000,2580
US1.TWTR_delisted_875018,1,20200922,115600,41.7600000,41.7600000,41.7300000,41.7350000,1800
US1.TWTR_delisted_875018,1,20200922,115700,41.7100000,41.7200000,41.7000000,41.7200000,1700
US1.TWTR_delisted_875018,1,20200922,115800,41.7100000,41.7100000,41.6700000,41.6700000,2548
US1.TWTR_delisted_875018,1,20200922,115900,41.6700000,41.6700000,41.6300000,41.6400000,1700
US1.TWTR_delisted_875018,1,20200922,120000,41.6800000,41.6800000,41.6450000,41.6500000,2100
US1.TWTR_delisted_875018,1,20200922,120100,41.6850000,41.7300000,41.6750000,41.7300000,1800
US1.TWTR_delisted_875018,1,20200922,120200,41.7300000,41.7700000,41.7100000,41.7700000,1700
US1.TWTR_delisted_875018,1,20200922,120300,41.7300000,41.7800000,41.7300000,41.7600000,3500
US1.TWTR_delisted_875018,1,20200922,120400,41.7900000,41.7900000,41.7700000,41.7700000,1000
US1.TWTR_delisted_875018,1,20200922,120500,41.7700000,41.7700000,41.7300000,41.7500000,1338
US1.TWTR_delisted_875018,1,20200922,120600,41.7600000,41.7600000,41.7300000,41.7300000,1200
US1.TWTR_delisted_875018,1,20200922,120700,41.7400000,41.7500000,41.7400000,41.7500000,1300
US1.TWTR_delisted_875018,1,20200922,120800,41.7200000,41.7200000,41.7100000,41.7200000,500
US1.TWTR_delisted_875018,1,20200922,120900,41.7200000,41.7200000,41.6900000,41.6900000,500
US1.TWTR_delisted_875018,1,20200922,121000,41.6700000,41.6850000,41.6600000,41.6600000,1300
US1.TWTR_delisted_875018,1,20200922,121100,41.6600000,41.6600000,41.6200000,41.6200000,2793
US1.TWTR_delisted_875018,1,20200922,121200,41.6200000,41.6450000,41.6200000,41.6400000,2200
US1.TWTR_delisted_875018,1,20200922,121300,41.6200000,41.6400000,41.6200000,41.6400000,1000
US1.TWTR_delisted_875018,1,20200922,121400,41.6500000,41.6500000,41.6200000,41.6200000,1458
US1.TWTR_delisted_875018,1,20200922,121500,41.6000000,41.6100000,41.6000000,41.6100000,1000
US1.TWTR_delisted_875018,1,20200922,121600,41.6300000,41.6300000,41.5900000,41.5900000,600
US1.TWTR_delisted_875018,1,20200922,121700,41.5850000,41.6000000,41.5850000,41.5950000,1001
US1.TWTR_delisted_875018,1,20200922,121800,41.5950000,41.6100000,41.5800000,41.5800000,700
US1.TWTR_delisted_875018,1,20200922,121900,41.5600000,41.5950000,41.5600000,41.5950000,2150
US1.TWTR_delisted_875018,1,20200922,122000,41.5900000,41.5950000,41.5900000,41.5900000,522
US1.TWTR_delisted_875018,1,20200922,122100,41.5750000,41.5900000,41.5600000,41.5600000,1500
US1.TWTR_delisted_875018,1,20200922,122200,41.5800000,41.5800000,41.5600000,41.5600000,200
US1.TWTR_delisted_875018,1,20200922,122300,41.6050000,41.6050000,41.5700000,41.5800000,4020
US1.TWTR_delisted_875018,1,20200922,122400,41.5700000,41.5800000,41.5700000,41.5750000,2000
US1.TWTR_delisted_875018,1,20200922,122500,41.5700000,41.5800000,41.5600000,41.5750000,1172
US1.TWTR_delisted_875018,1,20200922,122600,41.5700000,41.5800000,41.5300000,41.5300000,4384
US1.TWTR_delisted_875018,1,20200922,122700,41.5400000,41.5700000,41.5400000,41.5600000,3102
US1.TWTR_delisted_875018,1,20200922,122800,41.5500000,41.5800000,41.5400000,41.5800000,700
US1.TWTR_delisted_875018,1,20200922,122900,41.5800000,41.5800000,41.5700000,41.5750000,2438
US1.TWTR_delisted_875018,1,20200922,123000,41.5800000,41.6000000,41.5800000,41.6000000,6364
US1.TWTR_delisted_875018,1,20200922,123100,41.6100000,41.6350000,41.6100000,41.6300000,1200
US1.TWTR_delisted_875018,1,20200922,123200,41.6300000,41.6300000,41.6000000,41.6100000,1600
US1.TWTR_delisted_875018,1,20200922,123300,41.6300000,41.6400000,41.6300000,41.6300000,650
US1.TWTR_delisted_875018,1,20200922,123400,41.6500000,41.6800000,41.6500000,41.6800000,1223
US1.TWTR_delisted_875018,1,20200922,123500,41.6900000,41.7400000,41.6800000,41.6800000,4247
US1.TWTR_delisted_875018,1,20200922,123600,41.6800000,41.6900000,41.6800000,41.6800000,781
US1.TWTR_delisted_875018,1,20200922,123700,41.6700000,41.7100000,41.6500000,41.7100000,700
US1.TWTR_delisted_875018,1,20200922,123800,41.7350000,41.7350000,41.6800000,41.6800000,1649
US1.TWTR_delisted_875018,1,20200922,123900,41.6700000,41.6700000,41.6300000,41.6500000,1400
US1.TWTR_delisted_875018,1,20200922,124000,41.6500000,41.6700000,41.6500000,41.6600000,2500
US1.TWTR_delisted_875018,1,20200922,124100,41.6700000,41.6700000,41.6700000,41.6700000,200
US1.TWTR_delisted_875018,1,20200922,124200,41.6600000,41.6700000,41.6600000,41.6600000,2400
US1.TWTR_delisted_875018,1,20200922,124300,41.6700000,41.6800000,41.6550000,41.6600000,1700
US1.TWTR_delisted_875018,1,20200922,124400,41.6400000,41.6400000,41.6400000,41.6400000,400
US1.TWTR_delisted_875018,1,20200922,124500,41.6700000,41.6700000,41.6700000,41.6700000,300
US1.TWTR_delisted_875018,1,20200922,124600,41.6600000,41.6600000,41.6200000,41.6200000,1161
US1.TWTR_delisted_875018,1,20200922,124700,41.6200000,41.6200000,41.6050000,41.6100000,1271
US1.TWTR_delisted_875018,1,20200922,124800,41.6000000,41.6000000,41.5700000,41.5900000,2100
US1.TWTR_delisted_875018,1,20200922,124900,41.5900000,41.5900000,41.5800000,41.5800000,1215
US1.TWTR_delisted_875018,1,20200922,125000,41.5700000,41.6300000,41.5700000,41.6300000,4239
US1.TWTR_delisted_875018,1,20200922,125100,41.6400000,41.7050000,41.6400000,41.7050000,1881
US1.TWTR_delisted_875018,1,20200922,125200,41.7100000,41.7550000,41.7100000,41.7300000,3084
US1.TWTR_delisted_875018,1,20200922,125300,41.7500000,41.7900000,41.7500000,41.7700000,2331
US1.TWTR_delisted_875018,1,20200922,125400,41.7800000,41.8100000,41.7800000,41.8100000,2999
US1.TWTR_delisted_875018,1,20200922,125500,41.8100000,41.8800000,41.7900000,41.8800000,3008
US1.TWTR_delisted_875018,1,20200922,125600,41.8900000,41.8900000,41.8200000,41.8200000,2910
US1.TWTR_delisted_875018,1,20200922,125700,41.8900000,41.9100000,41.8700000,41.9100000,3465
US1.TWTR_delisted_875018,1,20200922,125800,41.9100000,41.9100000,41.8600000,41.9000000,1350
US1.TWTR_delisted_875018,1,20200922,125900,41.9400000,41.9600000,41.9400000,41.9600000,900
US1.TWTR_delisted_875018,1,20200922,130000,41.9900000,41.9900000,41.9700000,41.9900000,2476
US1.TWTR_delisted_875018,1,20200922,130100,41.9900000,41.9900000,41.9400000,41.9650000,3585
US1.TWTR_delisted_875018,1,20200922,130200,41.9700000,41.9900000,41.9500000,41.9500000,3898
US1.TWTR_delisted_875018,1,20200922,130300,41.9600000,41.9800000,41.9500000,41.9800000,3864
US1.TWTR_delisted_875018,1,20200922,130400,41.9900000,42.0900000,41.9850000,42.0800000,10126
US1.TWTR_delisted_875018,1,20200922,130500,42.0600000,42.0800000,42.0500000,42.0500000,7075
US1.TWTR_delisted_875018,1,20200922,130600,42.0150000,42.0300000,41.9800000,41.9900000,4030
US1.TWTR_delisted_875018,1,20200922,130700,41.9400000,41.9500000,41.9300000,41.9400000,1900
US1.TWTR_delisted_875018,1,20200922,130800,41.9700000,42.0100000,41.9700000,42.0100000,400
US1.TWTR_delisted_875018,1,20200922,130900,42.0400000,42.0700000,42.0200000,42.0700000,4259
US1.TWTR_delisted_875018,1,20200922,131000,42.0700000,42.1000000,42.0500000,42.1000000,1700
US1.TWTR_delisted_875018,1,20200922,131100,42.0900000,42.2100000,42.0900000,42.1900000,4800
US1.TWTR_delisted_875018,1,20200922,131200,42.1500000,42.1900000,42.1500000,42.1500000,1566
US1.TWTR_delisted_875018,1,20200922,131300,42.1700000,42.1700000,42.1000000,42.1000000,2200
US1.TWTR_delisted_875018,1,20200922,131400,42.1200000,42.1500000,42.1200000,42.1400000,4400
US1.TWTR_delisted_875018,1,20200922,131500,42.1400000,42.2100000,42.1400000,42.1900000,4257
US1.TWTR_delisted_875018,1,20200922,131600,42.1700000,42.2000000,42.1600000,42.2000000,2847
US1.TWTR_delisted_875018,1,20200922,131700,42.2200000,42.2200000,42.1700000,42.1700000,1400
US1.TWTR_delisted_875018,1,20200922,131800,42.1600000,42.2100000,42.1600000,42.2000000,600
US1.TWTR_delisted_875018,1,20200922,131900,42.1600000,42.1800000,42.1500000,42.1800000,2100
US1.TWTR_delisted_875018,1,20200922,132000,42.2300000,42.2900000,42.2300000,42.2900000,7173
US1.TWTR_delisted_875018,1,20200922,132100,42.3100000,42.3200000,42.3000000,42.3100000,2100
US1.TWTR_delisted_875018,1,20200922,132200,42.3000000,42.3600000,42.3000000,42.3200000,2916
US1.TWTR_delisted_875018,1,20200922,132300,42.3300000,42.3400000,42.3300000,42.3400000,1000
US1.TWTR_delisted_875018,1,20200922,132400,42.3400000,42.3800000,42.3350000,42.3400000,5300
US1.TWTR_delisted_875018,1,20200922,132500,42.3600000,42.3800000,42.3400000,42.3400000,1905
US1.TWTR_delisted_875018,1,20200922,132600,42.3700000,42.4100000,42.3700000,42.3800000,1800
US1.TWTR_delisted_875018,1,20200922,132700,42.3800000,42.4200000,42.3800000,42.4000000,4300
US1.TWTR_delisted_875018,1,20200922,132800,42.3700000,42.3700000,42.3300000,42.3400000,1400
US1.TWTR_delisted_875018,1,20200922,132900,42.3500000,42.4100000,42.3500000,42.4000000,2300
US1.TWTR_delisted_875018,1,20200922,133000,42.4400000,42.4500000,42.4400000,42.4500000,600
US1.TWTR_delisted_875018,1,20200922,133100,42.4100000,42.4300000,42.3400000,42.3400000,2088
US1.TWTR_delisted_875018,1,20200922,133200,42.3500000,42.3500000,42.3100000,42.3200000,3000
US1.TWTR_delisted_875018,1,20200922,133300,42.3200000,42.3200000,42.2700000,42.2700000,2786
US1.TWTR_delisted_875018,1,20200922,133400,42.2800000,42.2800000,42.2800000,42.2800000,300
US1.TWTR_delisted_875018,1,20200922,133500,42.2400000,42.2600000,42.2400000,42.2500000,3300
US1.TWTR_delisted_875018,1,20200922,133600,42.2450000,42.2500000,42.2300000,42.2300000,750
US1.TWTR_delisted_875018,1,20200922,133700,42.2600000,42.2600000,42.2500000,42.2500000,300
US1.TWTR_delisted_875018,1,20200922,133800,42.2700000,42.2700000,42.2700000,42.2700000,800
US1.TWTR_delisted_875018,1,20200922,133900,42.2300000,42.2300000,42.1550000,42.1600000,4497
US1.TWTR_delisted_875018,1,20200922,134000,42.1700000,42.1800000,42.1500000,42.1500000,1851
US1.TWTR_delisted_875018,1,20200922,134100,42.1600000,42.1600000,42.1550000,42.1600000,800
US1.TWTR_delisted_875018,1,20200922,134200,42.1500000,42.1500000,42.1500000,42.1500000,300
US1.TWTR_delisted_875018,1,20200922,134300,42.1700000,42.1700000,42.1300000,42.1300000,1200
US1.TWTR_delisted_875018,1,20200922,134400,42.1200000,42.1400000,42.1200000,42.1400000,700
US1.TWTR_delisted_875018,1,20200922,134500,42.1400000,42.1400000,42.1300000,42.1300000,405
US1.TWTR_delisted_875018,1,20200922,134600,42.1400000,42.1400000,42.0900000,42.0900000,1538
US1.TWTR_delisted_875018,1,20200922,134700,42.0900000,42.1300000,42.0900000,42.1300000,2000
US1.TWTR_delisted_875018,1,20200922,134800,42.1500000,42.1500000,42.1500000,42.1500000,500
US1.TWTR_delisted_875018,1,20200922,134900,42.1550000,42.2300000,42.1550000,42.1800000,7146
US1.TWTR_delisted_875018,1,20200922,135000,42.1700000,42.2100000,42.1500000,42.2100000,800
US1.TWTR_delisted_875018,1,20200922,135100,42.2200000,42.2600000,42.2100000,42.2600000,1780
US1.TWTR_delisted_875018,1,20200922,135200,42.2700000,42.2700000,42.2700000,42.2700000,100
US1.TWTR_delisted_875018,1,20200922,135300,42.2200000,42.2300000,42.2050000,42.2300000,1000
US1.TWTR_delisted_875018,1,20200922,135400,42.2400000,42.2400000,42.1800000,42.1800000,1100
US1.TWTR_delisted_875018,1,20200922,135500,42.2300000,42.2300000,42.1700000,42.1700000,600
US1.TWTR_delisted_875018,1,20200922,135600,42.1600000,42.1600000,42.1000000,42.1100000,6027
US1.TWTR_delisted_875018,1,20200922,135700,42.1000000,42.1400000,42.1000000,42.1200000,2323
US1.TWTR_delisted_875018,1,20200922,135800,42.1000000,42.1200000,42.0800000,42.1100000,2900
US1.TWTR_delisted_875018,1,20200922,135900,42.1000000,42.1200000,42.1000000,42.1000000,2200
US1.TWTR_delisted_875018,1,20200922,140000,42.0900000,42.1400000,42.0700000,42.1400000,3342
US1.TWTR_delisted_875018,1,20200922,140100,42.1700000,42.2300000,42.1700000,42.2100000,3193
US1.TWTR_delisted_875018,1,20200922,140200,42.2200000,42.2800000,42.2200000,42.2800000,1200
US1.TWTR_delisted_875018,1,20200922,140300,42.2800000,42.2800000,42.2700000,42.2700000,323
US1.TWTR_delisted_875018,1,20200922,140400,42.2600000,42.2700000,42.2600000,42.2700000,1600
US1.TWTR_delisted_875018,1,20200922,140500,42.2500000,42.2600000,42.2500000,42.2600000,1100
US1.TWTR_delisted_875018,1,20200922,140600,42.2600000,42.2600000,42.2300000,42.2300000,600
US1.TWTR_delisted_875018,1,20200922,140700,42.2200000,42.2900000,42.2200000,42.2700000,1838
US1.TWTR_delisted_875018,1,20200922,140800,42.2100000,42.2100000,42.1900000,42.1900000,450
US1.TWTR_delisted_875018,1,20200922,140900,42.2200000,42.2200000,42.2100000,42.2100000,1060
US1.TWTR_delisted_875018,1,20200922,141000,42.1950000,42.1950000,42.1950000,42.1950000,200
US1.TWTR_delisted_875018,1,20200922,141100,42.2000000,42.2200000,42.2000000,42.2200000,898
US1.TWTR_delisted_875018,1,20200922,141200,42.2000000,42.2000000,42.1300000,42.1600000,5132
US1.TWTR_delisted_875018,1,20200922,141300,42.2100000,42.2100000,42.2100000,42.2100000,200
US1.TWTR_delisted_875018,1,20200922,141400,42.2200000,42.2600000,42.2200000,42.2600000,900
US1.TWTR_delisted_875018,1,20200922,141600,42.3000000,42.3000000,42.2900000,42.3000000,500
US1.TWTR_delisted_875018,1,20200922,141700,42.3000000,42.3100000,42.2900000,42.3000000,2800
US1.TWTR_delisted_875018,1,20200922,141800,42.3100000,42.3200000,42.3100000,42.3200000,200
US1.TWTR_delisted_875018,1,20200922,141900,42.3200000,42.3200000,42.3200000,42.3200000,200
US1.TWTR_delisted_875018,1,20200922,142000,42.3300000,42.3400000,42.3300000,42.3400000,500
US1.TWTR_delisted_875018,1,20200922,142100,42.3300000,42.3300000,42.2900000,42.3000000,2290
US1.TWTR_delisted_875018,1,20200922,142200,42.3000000,42.3000000,42.2900000,42.2900000,1396
US1.TWTR_delisted_875018,1,20200922,142300,42.2900000,42.3000000,42.2900000,42.3000000,2038
US1.TWTR_delisted_875018,1,20200922,142400,42.2700000,42.2750000,42.2400000,42.2400000,1588
US1.TWTR_delisted_875018,1,20200922,142500,42.2300000,42.2300000,42.2300000,42.2300000,500
US1.TWTR_delisted_875018,1,20200922,142600,42.2400000,42.2500000,42.2400000,42.2500000,500
US1.TWTR_delisted_875018,1,20200922,142700,42.2700000,42.2700000,42.2700000,42.2700000,100
US1.TWTR_delisted_875018,1,20200922,142800,42.2800000,42.2800000,42.2800000,42.2800000,300
US1.TWTR_delisted_875018,1,20200922,142900,42.2800000,42.2800000,42.2500000,42.2500000,12140
US1.TWTR_delisted_875018,1,20200922,143000,42.2600000,42.2800000,42.2600000,42.2800000,8096
US1.TWTR_delisted_875018,1,20200922,143100,42.3200000,42.3400000,42.3200000,42.3400000,2000
US1.TWTR_delisted_875018,1,20200922,143200,42.3400000,42.3400000,42.3200000,42.3200000,500
US1.TWTR_delisted_875018,1,20200922,143300,42.3200000,42.3400000,42.3200000,42.3400000,1518
US1.TWTR_delisted_875018,1,20200922,143400,42.3200000,42.3200000,42.3000000,42.3000000,1300
US1.TWTR_delisted_875018,1,20200922,143500,42.3200000,42.3200000,42.3000000,42.3000000,1800
US1.TWTR_delisted_875018,1,20200922,143600,42.2600000,42.2600000,42.2300000,42.2300000,900
US1.TWTR_delisted_875018,1,20200922,143700,42.2450000,42.2600000,42.2450000,42.2600000,310
US1.TWTR_delisted_875018,1,20200922,143800,42.3100000,42.3100000,42.3000000,42.3000000,700
US1.TWTR_delisted_875018,1,20200922,143900,42.3100000,42.3100000,42.3100000,42.3100000,200
US1.TWTR_delisted_875018,1,20200922,144000,42.3200000,42.3300000,42.3200000,42.3300000,200
US1.TWTR_delisted_875018,1,20200922,144100,42.3400000,42.4000000,42.3400000,42.4000000,5469
US1.TWTR_delisted_875018,1,20200922,144200,42.4000000,42.4000000,42.4000000,42.4000000,1800
US1.TWTR_delisted_875018,1,20200922,144300,42.3900000,42.3900000,42.3700000,42.3700000,1500
US1.TWTR_delisted_875018,1,20200922,144400,42.3700000,42.3700000,42.3500000,42.3500000,900
US1.TWTR_delisted_875018,1,20200922,144500,42.3900000,42.4300000,42.3900000,42.4200000,2682
US1.TWTR_delisted_875018,1,20200922,144600,42.4100000,42.4150000,42.4100000,42.4100000,600
US1.TWTR_delisted_875018,1,20200922,144700,42.4100000,42.4100000,42.4000000,42.4000000,1600
US1.TWTR_delisted_875018,1,20200922,144800,42.4500000,42.4500000,42.4400000,42.4400000,802
US1.TWTR_delisted_875018,1,20200922,144900,42.4300000,42.4300000,42.4300000,42.4300000,200
US1.TWTR_delisted_875018,1,20200922,145000,42.4400000,42.4400000,42.4350000,42.4400000,1513
US1.TWTR_delisted_875018,1,20200922,145100,42.4200000,42.4300000,42.4150000,42.4300000,1200
US1.TWTR_delisted_875018,1,20200922,145200,42.4500000,42.4600000,42.4400000,42.4600000,400
US1.TWTR_delisted_875018,1,20200922,145300,42.4700000,42.4700000,42.4500000,42.4500000,700
US1.TWTR_delisted_875018,1,20200922,145400,42.4500000,42.4500000,42.4000000,42.4300000,1300
US1.TWTR_delisted_875018,1,20200922,145500,42.4200000,42.4200000,42.4100000,42.4100000,900
US1.TWTR_delisted_875018,1,20200922,145600,42.4000000,42.4700000,42.4000000,42.4700000,2300
US1.TWTR_delisted_875018,1,20200922,145700,42.4900000,42.5400000,42.4800000,42.5400000,4468
US1.TWTR_delisted_875018,1,20200922,145800,42.5300000,42.5500000,42.5100000,42.5500000,1166
US1.TWTR_delisted_875018,1,20200922,145900,42.5500000,42.5500000,42.5000000,42.5100000,2380
US1.TWTR_delisted_875018,1,20200922,150000,42.4800000,42.5000000,42.4600000,42.4800000,2445
US1.TWTR_delisted_875018,1,20200922,150100,42.4800000,42.4800000,42.4300000,42.4400000,2327
US1.TWTR_delisted_875018,1,20200922,150200,42.4800000,42.4800000,42.4600000,42.4600000,1000
US1.TWTR_delisted_875018,1,20200922,150300,42.4900000,42.5000000,42.4700000,42.4700000,1400
US1.TWTR_delisted_875018,1,20200922,150400,42.4950000,42.4950000,42.4950000,42.4950000,100
US1.TWTR_delisted_875018,1,20200922,150500,42.5200000,42.5500000,42.5200000,42.5200000,2373
US1.TWTR_delisted_875018,1,20200922,150600,42.5100000,42.5400000,42.5100000,42.5400000,1700
US1.TWTR_delisted_875018,1,20200922,150700,42.5600000,42.5600000,42.5400000,42.5400000,1400
US1.TWTR_delisted_875018,1,20200922,150800,42.5600000,42.5700000,42.5500000,42.5600000,1734
US1.TWTR_delisted_875018,1,20200922,150900,42.5600000,42.5600000,42.5400000,42.5400000,4230
US1.TWTR_delisted_875018,1,20200922,151000,42.5400000,42.5400000,42.5400000,42.5400000,100
US1.TWTR_delisted_875018,1,20200922,151100,42.5400000,42.5500000,42.5300000,42.5300000,1267
US1.TWTR_delisted_875018,1,20200922,151200,42.5100000,42.5300000,42.5100000,42.5100000,2300
US1.TWTR_delisted_875018,1,20200922,151300,42.5050000,42.5200000,42.5000000,42.5200000,1200
US1.TWTR_delisted_875018,1,20200922,151400,42.5100000,42.5100000,42.5100000,42.5100000,200
US1.TWTR_delisted_875018,1,20200922,151500,42.5000000,42.5100000,42.5000000,42.5000000,1600
US1.TWTR_delisted_875018,1,20200922,151600,42.4900000,42.4900000,42.4500000,42.4700000,9100
US1.TWTR_delisted_875018,1,20200922,151700,42.4900000,42.5000000,42.4800000,42.5000000,1200
US1.TWTR_delisted_875018,1,20200922,151800,42.5200000,42.5800000,42.5200000,42.5800000,2500
US1.TWTR_delisted_875018,1,20200922,151900,42.5800000,42.6000000,42.5800000,42.5900000,1169
US1.TWTR_delisted_875018,1,20200922,152000,42.5900000,42.6150000,42.5800000,42.6150000,2400
US1.TWTR_delisted_875018,1,20200922,152100,42.6200000,42.6400000,42.6100000,42.6250000,1400
US1.TWTR_delisted_875018,1,20200922,152200,42.6400000,42.6400000,42.6100000,42.6100000,830
US1.TWTR_delisted_875018,1,20200922,152300,42.6200000,42.6300000,42.6100000,42.6200000,3400
US1.TWTR_delisted_875018,1,20200922,152400,42.6400000,42.6700000,42.6400000,42.6700000,1924
US1.TWTR_delisted_875018,1,20200922,152500,42.6800000,42.6850000,42.6600000,42.6600000,2465
US1.TWTR_delisted_875018,1,20200922,152600,42.6800000,42.7000000,42.6600000,42.6700000,3100
US1.TWTR_delisted_875018,1,20200922,152700,42.6800000,42.6800000,42.6600000,42.6800000,2530
US1.TWTR_delisted_875018,1,20200922,152800,42.6800000,42.6800000,42.6800000,42.6800000,100
US1.TWTR_delisted_875018,1,20200922,152900,42.6800000,42.6800000,42.6700000,42.6700000,700
US1.TWTR_delisted_875018,1,20200922,153000,42.6600000,42.6800000,42.6600000,42.6800000,2624
US1.TWTR_delisted_875018,1,20200922,153100,42.6800000,42.6800000,42.6500000,42.6500000,2609
US1.TWTR_delisted_875018,1,20200922,153200,42.6600000,42.6600000,42.5400000,42.5500000,5530
US1.TWTR_delisted_875018,1,20200922,153300,42.5600000,42.5600000,42.5100000,42.5100000,7068
US1.TWTR_delisted_875018,1,20200922,153400,42.5200000,42.5350000,42.4650000,42.4900000,7074
US1.TWTR_delisted_875018,1,20200922,153500,42.4900000,42.5000000,42.4750000,42.4800000,2280
US1.TWTR_delisted_875018,1,20200922,153600,42.4800000,42.5200000,42.4800000,42.5000000,5032
US1.TWTR_delisted_875018,1,20200922,153700,42.5000000,42.5100000,42.5000000,42.5050000,1970
US1.TWTR_delisted_875018,1,20200922,153800,42.5100000,42.5650000,42.5100000,42.5600000,4039
US1.TWTR_delisted_875018,1,20200922,153900,42.5400000,42.5400000,42.5300000,42.5400000,800
US1.TWTR_delisted_875018,1,20200922,154000,42.5500000,42.5600000,42.5200000,42.5200000,1300
US1.TWTR_delisted_875018,1,20200922,154100,42.5300000,42.6100000,42.5300000,42.6100000,3925
US1.TWTR_delisted_875018,1,20200922,154200,42.6100000,42.6200000,42.6000000,42.6000000,5100
US1.TWTR_delisted_875018,1,20200922,154300,42.6100000,42.6300000,42.6100000,42.6200000,833
US1.TWTR_delisted_875018,1,20200922,154400,42.6000000,42.6000000,42.5500000,42.5500000,2200
US1.TWTR_delisted_875018,1,20200922,154500,42.5600000,42.5700000,42.5300000,42.5300000,3906
US1.TWTR_delisted_875018,1,20200922,154600,42.5400000,42.6200000,42.5400000,42.6200000,1500
US1.TWTR_delisted_875018,1,20200922,154700,42.6300000,42.6800000,42.6050000,42.6700000,7229
US1.TWTR_delisted_875018,1,20200922,154800,42.6600000,42.6800000,42.6600000,42.6800000,3421
US1.TWTR_delisted_875018,1,20200922,154900,42.6800000,42.6800000,42.6400000,42.6500000,3300
US1.TWTR_delisted_875018,1,20200922,155000,42.6600000,42.7200000,42.6600000,42.7100000,6567
US1.TWTR_delisted_875018,1,20200922,155100,42.7100000,42.7100000,42.6800000,42.7000000,6507
US1.TWTR_delisted_875018,1,20200922,155200,42.7000000,42.7000000,42.6100000,42.6350000,7553
US1.TWTR_delisted_875018,1,20200922,155300,42.6500000,42.6600000,42.6000000,42.6000000,4800
US1.TWTR_delisted_875018,1,20200922,155400,42.6000000,42.6150000,42.6000000,42.6100000,6533
US1.TWTR_delisted_875018,1,20200922,155500,42.6100000,42.6550000,42.5900000,42.6550000,4169
US1.TWTR_delisted_875018,1,20200922,155600,42.6600000,42.8000000,42.6600000,42.7800000,13383
US1.TWTR_delisted_875018,1,20200922,155700,42.7800000,42.8250000,42.7800000,42.8100000,6099
US1.TWTR_delisted_875018,1,20200922,155800,42.8000000,42.8000000,42.7100000,42.7300000,6960
US1.TWTR_delisted_875018,1,20200922,155900,42.7300000,42.7450000,42.7200000,42.7200000,5739
US1.TWTR_delisted_875018,1,20200922,160000,42.7300000,42.8050000,42.7100000,42.7300000,21405
US1.TWTR_delisted_875018,1,20200923,093100,43.8400000,43.9300000,43.7900000,43.8600000,2300
US1.TWTR_delisted_875018,1,20200923,093200,43.8700000,43.9100000,43.8300000,43.9100000,3442
US1.TWTR_delisted_875018,1,20200923,093300,43.9000000,44.6500000,43.8600000,44.6500000,37061
US1.TWTR_delisted_875018,1,20200923,093400,44.6700000,44.7100000,44.4200000,44.5200000,27951
US1.TWTR_delisted_875018,1,20200923,093500,44.4300000,44.5800000,44.2600000,44.3700000,5832
US1.TWTR_delisted_875018,1,20200923,093600,44.4800000,44.5300000,44.3100000,44.3100000,6144
US1.TWTR_delisted_875018,1,20200923,093700,44.3100000,44.5200000,44.3000000,44.5000000,4637
US1.TWTR_delisted_875018,1,20200923,093800,44.4800000,44.6400000,44.4800000,44.6200000,5890
US1.TWTR_delisted_875018,1,20200923,093900,44.5800000,44.9900000,44.5800000,44.9900000,22761
US1.TWTR_delisted_875018,1,20200923,094000,44.9700000,45.1300000,44.9600000,45.0400000,23043
US1.TWTR_delisted_875018,1,20200923,094100,45.0300000,45.1150000,44.9300000,44.9400000,21005
US1.TWTR_delisted_875018,1,20200923,094200,44.9600000,45.0600000,44.8000000,44.8100000,16492
US1.TWTR_delisted_875018,1,20200923,094300,44.8000000,44.9300000,44.7900000,44.8700000,9234
US1.TWTR_delisted_875018,1,20200923,094400,44.8600000,45.2250000,44.8600000,45.2200000,22792
US1.TWTR_delisted_875018,1,20200923,094500,45.2400000,45.6000000,45.2200000,45.5600000,22935
US1.TWTR_delisted_875018,1,20200923,094600,45.5600000,45.7500000,45.5500000,45.6800000,22652
US1.TWTR_delisted_875018,1,20200923,094700,45.6700000,45.6700000,45.3900000,45.3900000,13334
US1.TWTR_delisted_875018,1,20200923,094800,45.4300000,45.4900000,45.2700000,45.2700000,7199
US1.TWTR_delisted_875018,1,20200923,094900,45.2400000,45.2400000,45.0000000,45.0300000,5792
US1.TWTR_delisted_875018,1,20200923,095000,45.0100000,45.1200000,44.9400000,45.0950000,10668
US1.TWTR_delisted_875018,1,20200923,095100,45.1300000,45.2600000,45.1000000,45.2300000,12323
US1.TWTR_delisted_875018,1,20200923,095200,45.2500000,45.4300000,45.1800000,45.4100000,13112
US1.TWTR_delisted_875018,1,20200923,095300,45.4100000,45.4800000,45.4100000,45.4600000,23163
US1.TWTR_delisted_875018,1,20200923,095400,45.4800000,45.6300000,45.4800000,45.6300000,10703
US1.TWTR_delisted_875018,1,20200923,095500,45.6300000,45.7500000,45.5500000,45.6500000,18275
US1.TWTR_delisted_875018,1,20200923,095600,45.6500000,45.8900000,45.5000000,45.5000000,21683
US1.TWTR_delisted_875018,1,20200923,095700,45.5100000,45.6200000,45.2800000,45.3000000,11869
US1.TWTR_delisted_875018,1,20200923,095800,45.2500000,45.2700000,45.0000000,45.1100000,18936
US1.TWTR_delisted_875018,1,20200923,095900,45.1300000,45.2200000,45.0000000,45.0400000,9471
US1.TWTR_delisted_875018,1,20200923,100000,45.1000000,45.1000000,44.8900000,44.9400000,5675
US1.TWTR_delisted_875018,1,20200923,100100,44.9500000,45.1500000,44.9300000,45.1000000,3873
US1.TWTR_delisted_875018,1,20200923,100200,45.0400000,45.2600000,45.0400000,45.1500000,8330
US1.TWTR_delisted_875018,1,20200923,100300,45.1300000,45.3400000,45.1300000,45.3300000,3800
US1.TWTR_delisted_875018,1,20200923,100400,45.3900000,45.4100000,45.3500000,45.4100000,4659
US1.TWTR_delisted_875018,1,20200923,100500,45.4300000,45.4300000,45.2600000,45.4000000,3993
US1.TWTR_delisted_875018,1,20200923,100600,45.4000000,45.4100000,45.2500000,45.3000000,5473
US1.TWTR_delisted_875018,1,20200923,100700,45.3000000,45.3600000,45.2800000,45.3400000,2700
US1.TWTR_delisted_875018,1,20200923,100800,45.3600000,45.3750000,45.2700000,45.2700000,4498
US1.TWTR_delisted_875018,1,20200923,100900,45.3300000,45.3900000,45.2800000,45.3900000,6626
US1.TWTR_delisted_875018,1,20200923,101000,45.3900000,45.4900000,45.3300000,45.3300000,4410
US1.TWTR_delisted_875018,1,20200923,101100,45.2700000,45.2700000,45.1400000,45.2000000,9007
US1.TWTR_delisted_875018,1,20200923,101200,45.2300000,45.2800000,45.2200000,45.2800000,4125
US1.TWTR_delisted_875018,1,20200923,101300,45.3300000,45.3900000,45.3000000,45.3800000,3900
US1.TWTR_delisted_875018,1,20200923,101400,45.3850000,45.4850000,45.3400000,45.3400000,4438
US1.TWTR_delisted_875018,1,20200923,101500,45.3300000,45.4700000,45.2600000,45.4650000,2988
US1.TWTR_delisted_875018,1,20200923,101600,45.4700000,45.4900000,45.3800000,45.4300000,4164
US1.TWTR_delisted_875018,1,20200923,101700,45.4800000,45.4950000,45.3600000,45.3900000,2362
US1.TWTR_delisted_875018,1,20200923,101800,45.4000000,45.4800000,45.3800000,45.4400000,4600
US1.TWTR_delisted_875018,1,20200923,101900,45.4500000,45.4800000,45.3800000,45.4200000,5207
US1.TWTR_delisted_875018,1,20200923,102000,45.4900000,45.5600000,45.2650000,45.2800000,6388
US1.TWTR_delisted_875018,1,20200923,102100,45.2900000,45.5500000,45.2900000,45.5400000,4300
US1.TWTR_delisted_875018,1,20200923,102200,45.5100000,45.6300000,45.5100000,45.5700000,5325
US1.TWTR_delisted_875018,1,20200923,102300,45.5600000,45.5600000,45.4000000,45.4400000,9169
US1.TWTR_delisted_875018,1,20200923,102400,45.4400000,45.5400000,45.4000000,45.5200000,5483
US1.TWTR_delisted_875018,1,20200923,102500,45.5500000,45.6700000,45.5500000,45.6700000,5985
US1.TWTR_delisted_875018,1,20200923,102600,45.6650000,45.8400000,45.6650000,45.8400000,8215
US1.TWTR_delisted_875018,1,20200923,102700,45.8400000,45.9400000,45.7600000,45.8900000,18485
US1.TWTR_delisted_875018,1,20200923,102800,45.8600000,45.9900000,45.8600000,45.9600000,7085
US1.TWTR_delisted_875018,1,20200923,102900,45.9700000,46.0000000,45.8550000,45.8700000,34590
US1.TWTR_delisted_875018,1,20200923,103000,45.8450000,45.9700000,45.8450000,45.9300000,5246
US1.TWTR_delisted_875018,1,20200923,103100,45.9800000,46.0900000,45.9800000,46.0300000,19040
US1.TWTR_delisted_875018,1,20200923,103200,46.0300000,46.0300000,45.8700000,45.8900000,9388
US1.TWTR_delisted_875018,1,20200923,103300,45.9100000,45.9500000,45.8500000,45.9300000,9097
US1.TWTR_delisted_875018,1,20200923,103400,45.9500000,46.0000000,45.9000000,45.9000000,4749
US1.TWTR_delisted_875018,1,20200923,103500,45.9050000,45.9900000,45.8900000,45.9600000,1815
US1.TWTR_delisted_875018,1,20200923,103600,45.9500000,45.9500000,45.7750000,45.7750000,8893
US1.TWTR_delisted_875018,1,20200923,103700,45.8000000,45.8400000,45.7900000,45.8200000,4000
US1.TWTR_delisted_875018,1,20200923,103800,45.8700000,45.9000000,45.7750000,45.7850000,8207
US1.TWTR_delisted_875018,1,20200923,103900,45.7700000,45.8800000,45.7600000,45.8800000,3600
US1.TWTR_delisted_875018,1,20200923,104000,45.9000000,45.9400000,45.8400000,45.8400000,6573
US1.TWTR_delisted_875018,1,20200923,104100,45.8600000,46.0200000,45.8200000,46.0000000,4704
US1.TWTR_delisted_875018,1,20200923,104200,46.0300000,46.1300000,46.0000000,46.0000000,14535
US1.TWTR_delisted_875018,1,20200923,104300,46.0300000,46.0300000,45.7300000,45.8000000,7106
US1.TWTR_delisted_875018,1,20200923,104400,45.7800000,45.8100000,45.7200000,45.8000000,7739
US1.TWTR_delisted_875018,1,20200923,104500,45.8100000,45.8100000,45.5400000,45.5400000,13664
US1.TWTR_delisted_875018,1,20200923,104600,45.5100000,45.6400000,45.4100000,45.6300000,11124
US1.TWTR_delisted_875018,1,20200923,104700,45.6100000,45.6450000,45.5700000,45.6450000,6480
US1.TWTR_delisted_875018,1,20200923,104800,45.6400000,45.7200000,45.5100000,45.7200000,4215
US1.TWTR_delisted_875018,1,20200923,104900,45.7150000,45.7800000,45.7100000,45.7800000,2100
US1.TWTR_delisted_875018,1,20200923,105000,45.8000000,45.9200000,45.7500000,45.8900000,7413
US1.TWTR_delisted_875018,1,20200923,105100,45.8900000,45.9100000,45.7900000,45.7900000,1871
US1.TWTR_delisted_875018,1,20200923,105200,45.7800000,45.7800000,45.7100000,45.7100000,2300
US1.TWTR_delisted_875018,1,20200923,105300,45.6900000,45.7400000,45.6900000,45.7100000,4100
US1.TWTR_delisted_875018,1,20200923,105400,45.7150000,45.7650000,45.7100000,45.7550000,3601
US1.TWTR_delisted_875018,1,20200923,105500,45.7700000,45.7800000,45.6900000,45.7100000,4370
US1.TWTR_delisted_875018,1,20200923,105600,45.6800000,45.7700000,45.6500000,45.7700000,2900
US1.TWTR_delisted_875018,1,20200923,105700,45.8200000,45.8400000,45.7800000,45.8400000,1850
US1.TWTR_delisted_875018,1,20200923,105800,45.8350000,45.8900000,45.7800000,45.8600000,6105
US1.TWTR_delisted_875018,1,20200923,105900,45.8500000,45.8500000,45.6500000,45.6500000,7265
US1.TWTR_delisted_875018,1,20200923,110000,45.6900000,45.8400000,45.6900000,45.7700000,4477
US1.TWTR_delisted_875018,1,20200923,110100,45.7650000,45.7750000,45.6600000,45.7700000,8210
US1.TWTR_delisted_875018,1,20200923,110200,45.7400000,45.7900000,45.6650000,45.7300000,3800
US1.TWTR_delisted_875018,1,20200923,110300,45.7250000,45.8400000,45.7250000,45.8100000,2100
US1.TWTR_delisted_875018,1,20200923,110400,45.8300000,45.8800000,45.7900000,45.8200000,4200
US1.TWTR_delisted_875018,1,20200923,110500,45.8200000,45.8500000,45.7800000,45.8400000,3500
US1.TWTR_delisted_875018,1,20200923,110600,45.8400000,45.9400000,45.8400000,45.9400000,1700
US1.TWTR_delisted_875018,1,20200923,110700,45.9200000,45.9900000,45.9200000,45.9400000,3573
US1.TWTR_delisted_875018,1,20200923,110800,45.9000000,45.9300000,45.8400000,45.8500000,3505
US1.TWTR_delisted_875018,1,20200923,110900,45.8600000,45.9800000,45.8600000,45.9800000,2351
US1.TWTR_delisted_875018,1,20200923,111000,45.9800000,45.9800000,45.9700000,45.9800000,2018
US1.TWTR_delisted_875018,1,20200923,111100,45.9800000,46.1600000,45.9800000,46.1500000,12396
US1.TWTR_delisted_875018,1,20200923,111200,46.1100000,46.1100000,46.0100000,46.0500000,5330
US1.TWTR_delisted_875018,1,20200923,111300,46.0600000,46.1000000,46.0300000,46.0400000,1405
US1.TWTR_delisted_875018,1,20200923,111400,46.0400000,46.1500000,45.9700000,45.9700000,16263
US1.TWTR_delisted_875018,1,20200923,111500,45.9500000,46.0000000,45.9450000,45.9500000,4192
US1.TWTR_delisted_875018,1,20200923,111600,45.9700000,45.9800000,45.9350000,45.9500000,4143
US1.TWTR_delisted_875018,1,20200923,111700,45.9600000,46.0400000,45.9600000,46.0300000,4476
US1.TWTR_delisted_875018,1,20200923,111800,46.0050000,46.0150000,45.9700000,46.0150000,2551
US1.TWTR_delisted_875018,1,20200923,111900,46.0300000,46.0600000,45.9500000,45.9500000,2815
US1.TWTR_delisted_875018,1,20200923,112000,45.9700000,45.9700000,45.9300000,45.9500000,4200
US1.TWTR_delisted_875018,1,20200923,112100,45.9700000,45.9900000,45.9300000,45.9300000,2411
US1.TWTR_delisted_875018,1,20200923,112200,45.9500000,45.9500000,45.9200000,45.9200000,1646
US1.TWTR_delisted_875018,1,20200923,112300,45.9550000,45.9650000,45.9550000,45.9650000,1700
US1.TWTR_delisted_875018,1,20200923,112400,45.9600000,45.9800000,45.9500000,45.9800000,2805
US1.TWTR_delisted_875018,1,20200923,112500,45.9700000,46.0300000,45.9600000,46.0300000,3100
US1.TWTR_delisted_875018,1,20200923,112600,46.0100000,46.0400000,46.0000000,46.0400000,2895
US1.TWTR_delisted_875018,1,20200923,112700,46.0400000,46.0500000,46.0000000,46.0000000,2005
US1.TWTR_delisted_875018,1,20200923,112800,46.0000000,46.0900000,45.9800000,46.0900000,5459
US1.TWTR_delisted_875018,1,20200923,112900,46.1000000,46.1200000,46.0300000,46.0400000,3700
US1.TWTR_delisted_875018,1,20200923,113000,46.0500000,46.0500000,45.9800000,46.0500000,3185
US1.TWTR_delisted_875018,1,20200923,113100,46.0300000,46.1000000,46.0300000,46.0900000,2938
US1.TWTR_delisted_875018,1,20200923,113200,46.0400000,46.0600000,46.0400000,46.0400000,3800
US1.TWTR_delisted_875018,1,20200923,113300,46.0100000,46.0200000,46.0000000,46.0100000,2590
US1.TWTR_delisted_875018,1,20200923,113400,46.0000000,46.0250000,46.0000000,46.0200000,3138
US1.TWTR_delisted_875018,1,20200923,113500,46.0100000,46.0100000,46.0000000,46.0000000,2183
US1.TWTR_delisted_875018,1,20200923,113600,46.0200000,46.0300000,46.0000000,46.0000000,2400
US1.TWTR_delisted_875018,1,20200923,113700,46.0000000,46.0200000,45.9800000,45.9900000,5670
US1.TWTR_delisted_875018,1,20200923,113800,45.9900000,46.1400000,45.9900000,46.1400000,8234
US1.TWTR_delisted_875018,1,20200923,113900,46.1400000,46.1400000,46.0500000,46.1400000,6389
US1.TWTR_delisted_875018,1,20200923,114000,46.1500000,46.2400000,46.1500000,46.2300000,21828
US1.TWTR_delisted_875018,1,20200923,114100,46.2400000,46.2450000,46.2000000,46.2400000,4373
US1.TWTR_delisted_875018,1,20200923,114200,46.2500000,46.2500000,46.1800000,46.1900000,4114
US1.TWTR_delisted_875018,1,20200923,114300,46.1800000,46.2200000,46.1500000,46.2100000,4292
US1.TWTR_delisted_875018,1,20200923,114400,46.2100000,46.2500000,46.2100000,46.2400000,4190
US1.TWTR_delisted_875018,1,20200923,114500,46.2200000,46.2500000,46.1700000,46.1700000,8267
US1.TWTR_delisted_875018,1,20200923,114600,46.1700000,46.1700000,46.0600000,46.1400000,7205
US1.TWTR_delisted_875018,1,20200923,114700,46.1500000,46.2400000,46.1300000,46.2400000,4313
US1.TWTR_delisted_875018,1,20200923,114800,46.2200000,46.2400000,46.1500000,46.1900000,2955
US1.TWTR_delisted_875018,1,20200923,114900,46.2000000,46.2500000,46.2000000,46.2500000,3488
US1.TWTR_delisted_875018,1,20200923,115000,46.2400000,46.3200000,46.2400000,46.2600000,5866
US1.TWTR_delisted_875018,1,20200923,115100,46.2800000,46.3100000,46.0300000,46.0300000,9370
US1.TWTR_delisted_875018,1,20200923,115200,46.0700000,46.0900000,45.9900000,45.9900000,5977
US1.TWTR_delisted_875018,1,20200923,115300,46.0100000,46.0300000,45.9800000,46.0300000,5068
US1.TWTR_delisted_875018,1,20200923,115400,46.0400000,46.0700000,45.9400000,45.9400000,5554
US1.TWTR_delisted_875018,1,20200923,115500,46.0000000,46.0300000,45.9900000,46.0100000,2700
US1.TWTR_delisted_875018,1,20200923,115600,46.0200000,46.0500000,46.0100000,46.0200000,2600
US1.TWTR_delisted_875018,1,20200923,115700,46.0200000,46.0700000,46.0200000,46.0300000,1300
US1.TWTR_delisted_875018,1,20200923,115800,46.0400000,46.1300000,46.0400000,46.1150000,2655
US1.TWTR_delisted_875018,1,20200923,115900,46.0800000,46.1700000,46.0800000,46.1300000,5137
US1.TWTR_delisted_875018,1,20200923,120000,46.1500000,46.2000000,46.0700000,46.2000000,3570
US1.TWTR_delisted_875018,1,20200923,120100,46.1800000,46.3500000,46.1600000,46.3500000,6057
US1.TWTR_delisted_875018,1,20200923,120200,46.3600000,46.3800000,46.2800000,46.2900000,10691
US1.TWTR_delisted_875018,1,20200923,120300,46.2500000,46.3300000,46.2400000,46.3000000,8461
US1.TWTR_delisted_875018,1,20200923,120400,46.2900000,46.3350000,46.2800000,46.3350000,3300
US1.TWTR_delisted_875018,1,20200923,120500,46.3200000,46.3200000,46.1200000,46.1300000,8347
US1.TWTR_delisted_875018,1,20200923,120600,46.1300000,46.1400000,46.1000000,46.1200000,1936
US1.TWTR_delisted_875018,1,20200923,120700,46.1200000,46.1300000,46.0250000,46.0500000,6750
US1.TWTR_delisted_875018,1,20200923,120800,46.0400000,46.0500000,46.0000000,46.0100000,3109
US1.TWTR_delisted_875018,1,20200923,120900,46.0000000,46.0200000,45.9500000,45.9800000,1300
US1.TWTR_delisted_875018,1,20200923,121000,45.9800000,46.1100000,45.9800000,46.1000000,7901
US1.TWTR_delisted_875018,1,20200923,121100,46.1100000,46.1600000,46.0900000,46.1500000,4153
US1.TWTR_delisted_875018,1,20200923,121200,46.0900000,46.0900000,46.0800000,46.0900000,2700
US1.TWTR_delisted_875018,1,20200923,121300,46.0700000,46.0700000,46.0500000,46.0500000,300
US1.TWTR_delisted_875018,1,20200923,121400,46.0100000,46.0200000,46.0000000,46.0200000,3200
US1.TWTR_delisted_875018,1,20200923,121500,46.0400000,46.0500000,46.0400000,46.0500000,300
US1.TWTR_delisted_875018,1,20200923,121600,46.0500000,46.1300000,46.0500000,46.1100000,2858
US1.TWTR_delisted_875018,1,20200923,121700,46.1000000,46.1900000,46.0900000,46.1800000,3126
US1.TWTR_delisted_875018,1,20200923,121800,46.1950000,46.3100000,46.1700000,46.3100000,7761
US1.TWTR_delisted_875018,1,20200923,121900,46.3200000,46.4100000,46.3050000,46.3500000,7232
US1.TWTR_delisted_875018,1,20200923,122000,46.3300000,46.4100000,46.3200000,46.3900000,7600
US1.TWTR_delisted_875018,1,20200923,122100,46.4000000,46.4700000,46.3900000,46.4300000,5338
US1.TWTR_delisted_875018,1,20200923,122200,46.4300000,46.4300000,46.3650000,46.4000000,4256
US1.TWTR_delisted_875018,1,20200923,122300,46.3900000,46.3900000,46.3200000,46.3600000,3200
US1.TWTR_delisted_875018,1,20200923,122400,46.3550000,46.3600000,46.3000000,46.3100000,1874
US1.TWTR_delisted_875018,1,20200923,122500,46.3600000,46.3700000,46.3400000,46.3400000,901
US1.TWTR_delisted_875018,1,20200923,122600,46.3700000,46.4400000,46.3700000,46.3900000,3000
US1.TWTR_delisted_875018,1,20200923,122700,46.3900000,46.3900000,46.3000000,46.3400000,2367
US1.TWTR_delisted_875018,1,20200923,122800,46.3700000,46.4000000,46.3500000,46.4000000,1904
US1.TWTR_delisted_875018,1,20200923,122900,46.4100000,46.4100000,46.3600000,46.3800000,4100
US1.TWTR_delisted_875018,1,20200923,123000,46.3900000,46.4250000,46.3900000,46.4100000,700
US1.TWTR_delisted_875018,1,20200923,123100,46.3900000,46.4400000,46.3800000,46.4400000,2900
US1.TWTR_delisted_875018,1,20200923,123200,46.4400000,46.4400000,46.3500000,46.3500000,4206
US1.TWTR_delisted_875018,1,20200923,123300,46.3400000,46.3600000,46.3400000,46.3600000,444
US1.TWTR_delisted_875018,1,20200923,123400,46.3900000,46.3900000,46.3100000,46.3100000,1300
US1.TWTR_delisted_875018,1,20200923,123500,46.3000000,46.3700000,46.3000000,46.3700000,1300
US1.TWTR_delisted_875018,1,20200923,123600,46.3500000,46.3500000,46.3150000,46.3300000,950
US1.TWTR_delisted_875018,1,20200923,123700,46.3600000,46.3800000,46.3600000,46.3800000,800
US1.TWTR_delisted_875018,1,20200923,123800,46.3800000,46.3800000,46.3500000,46.3600000,800
US1.TWTR_delisted_875018,1,20200923,123900,46.3250000,46.3400000,46.3250000,46.3400000,400
US1.TWTR_delisted_875018,1,20200923,124000,46.3300000,46.3400000,46.3100000,46.3100000,1700
US1.TWTR_delisted_875018,1,20200923,124100,46.3400000,46.4400000,46.3400000,46.4400000,4141
US1.TWTR_delisted_875018,1,20200923,124200,46.4400000,46.4400000,46.3950000,46.3950000,1400
US1.TWTR_delisted_875018,1,20200923,124300,46.4000000,46.4200000,46.3450000,46.3450000,2495
US1.TWTR_delisted_875018,1,20200923,124400,46.3600000,46.3800000,46.2800000,46.2800000,1486
US1.TWTR_delisted_875018,1,20200923,124500,46.2800000,46.3900000,46.2800000,46.3600000,2000
US1.TWTR_delisted_875018,1,20200923,124600,46.3500000,46.3600000,46.2600000,46.2700000,2000
US1.TWTR_delisted_875018,1,20200923,124700,46.2800000,46.3000000,46.1800000,46.1800000,3587
US1.TWTR_delisted_875018,1,20200923,124800,46.1750000,46.2200000,46.1700000,46.1900000,2800
US1.TWTR_delisted_875018,1,20200923,124900,46.1900000,46.1900000,46.1400000,46.1500000,1600
US1.TWTR_delisted_875018,1,20200923,125000,46.1300000,46.1300000,46.0650000,46.1200000,2282
US1.TWTR_delisted_875018,1,20200923,125100,46.0800000,46.1000000,46.0700000,46.0800000,2380
US1.TWTR_delisted_875018,1,20200923,125200,46.1000000,46.1000000,46.0600000,46.0800000,2550
US1.TWTR_delisted_875018,1,20200923,125300,46.0800000,46.0900000,46.0200000,46.0200000,1516
US1.TWTR_delisted_875018,1,20200923,125400,45.9800000,45.9900000,45.9500000,45.9900000,4509
US1.TWTR_delisted_875018,1,20200923,125500,46.0000000,46.0600000,45.9900000,46.0600000,9919
US1.TWTR_delisted_875018,1,20200923,125600,46.0700000,46.1200000,46.0600000,46.1200000,2400
US1.TWTR_delisted_875018,1,20200923,125700,46.1200000,46.1200000,46.0200000,46.0200000,2300
US1.TWTR_delisted_875018,1,20200923,125800,46.0100000,46.1000000,46.0000000,46.1000000,16392
US1.TWTR_delisted_875018,1,20200923,125900,46.1000000,46.2300000,46.1000000,46.2300000,5200
US1.TWTR_delisted_875018,1,20200923,130000,46.2400000,46.2700000,46.2300000,46.2600000,3900
US1.TWTR_delisted_875018,1,20200923,130100,46.2150000,46.2700000,46.2000000,46.2000000,3100
US1.TWTR_delisted_875018,1,20200923,130200,46.1800000,46.1900000,46.1600000,46.1600000,3500
US1.TWTR_delisted_875018,1,20200923,130300,46.1700000,46.2600000,46.1700000,46.2600000,5582
US1.TWTR_delisted_875018,1,20200923,130400,46.2600000,46.3200000,46.2600000,46.2600000,2251
US1.TWTR_delisted_875018,1,20200923,130500,46.2500000,46.2600000,46.2500000,46.2600000,2031
US1.TWTR_delisted_875018,1,20200923,130600,46.2200000,46.2700000,46.2200000,46.2700000,200
US1.TWTR_delisted_875018,1,20200923,130700,46.2800000,46.3500000,46.2800000,46.3500000,1200
US1.TWTR_delisted_875018,1,20200923,130800,46.3300000,46.3600000,46.3300000,46.3400000,1513
US1.TWTR_delisted_875018,1,20200923,130900,46.3050000,46.3900000,46.3050000,46.3900000,2282
US1.TWTR_delisted_875018,1,20200923,131000,46.4000000,46.4500000,46.4000000,46.4400000,1443
US1.TWTR_delisted_875018,1,20200923,131100,46.4500000,46.4500000,46.4150000,46.4200000,2554
US1.TWTR_delisted_875018,1,20200923,131200,46.3900000,46.3900000,46.3400000,46.3800000,300
US1.TWTR_delisted_875018,1,20200923,131300,46.3900000,46.4200000,46.3900000,46.4100000,2147
US1.TWTR_delisted_875018,1,20200923,131400,46.4200000,46.4600000,46.4100000,46.4600000,4000
US1.TWTR_delisted_875018,1,20200923,131500,46.4300000,46.4700000,46.3600000,46.4300000,9920
US1.TWTR_delisted_875018,1,20200923,131600,46.4400000,46.4500000,46.4200000,46.4500000,5299
US1.TWTR_delisted_875018,1,20200923,131700,46.4500000,46.4600000,46.4500000,46.4600000,1100
US1.TWTR_delisted_875018,1,20200923,131800,46.4750000,46.5700000,46.4700000,46.5300000,13473
US1.TWTR_delisted_875018,1,20200923,131900,46.5100000,46.5100000,46.4800000,46.4900000,1300
US1.TWTR_delisted_875018,1,20200923,132000,46.5000000,46.5600000,46.5000000,46.5600000,2005
US1.TWTR_delisted_875018,1,20200923,132100,46.5100000,46.6800000,46.5100000,46.6500000,8225
US1.TWTR_delisted_875018,1,20200923,132200,46.6350000,46.7300000,46.6350000,46.7200000,3600
US1.TWTR_delisted_875018,1,20200923,132300,46.7200000,46.8000000,46.7200000,46.7600000,7115
US1.TWTR_delisted_875018,1,20200923,132400,46.7900000,46.8100000,46.7300000,46.7300000,6307
US1.TWTR_delisted_875018,1,20200923,132500,46.7200000,46.7200000,46.6100000,46.6500000,6209
US1.TWTR_delisted_875018,1,20200923,132600,46.6200000,46.6200000,46.6000000,46.6100000,400
US1.TWTR_delisted_875018,1,20200923,132700,46.6100000,46.7000000,46.6000000,46.6300000,4045
US1.TWTR_delisted_875018,1,20200923,132800,46.6400000,46.6400000,46.5500000,46.5500000,3400
US1.TWTR_delisted_875018,1,20200923,132900,46.5300000,46.5700000,46.5300000,46.5300000,4530
US1.TWTR_delisted_875018,1,20200923,133000,46.5200000,46.5200000,46.3750000,46.4200000,12155
US1.TWTR_delisted_875018,1,20200923,133100,46.4200000,46.4200000,46.3400000,46.3450000,4495
US1.TWTR_delisted_875018,1,20200923,133200,46.3500000,46.3500000,46.3000000,46.3400000,2000
US1.TWTR_delisted_875018,1,20200923,133300,46.3250000,46.3700000,46.3200000,46.3700000,900
US1.TWTR_delisted_875018,1,20200923,133400,46.3700000,46.4700000,46.3700000,46.4500000,3946
US1.TWTR_delisted_875018,1,20200923,133500,46.4400000,46.4400000,46.3600000,46.3800000,6410
US1.TWTR_delisted_875018,1,20200923,133600,46.3900000,46.4000000,46.3700000,46.4000000,1800
US1.TWTR_delisted_875018,1,20200923,133700,46.4000000,46.4000000,46.3900000,46.4000000,900
US1.TWTR_delisted_875018,1,20200923,133800,46.4100000,46.4100000,46.3300000,46.3400000,12620
US1.TWTR_delisted_875018,1,20200923,133900,46.3600000,46.3600000,46.3500000,46.3600000,500
US1.TWTR_delisted_875018,1,20200923,134000,46.3500000,46.3600000,46.1800000,46.2200000,10348
US1.TWTR_delisted_875018,1,20200923,134100,46.2300000,46.2900000,46.2250000,46.2600000,3900
US1.TWTR_delisted_875018,1,20200923,134200,46.2500000,46.2500000,46.1400000,46.2200000,4875
US1.TWTR_delisted_875018,1,20200923,134300,46.2100000,46.2400000,46.2000000,46.2000000,2868
US1.TWTR_delisted_875018,1,20200923,134400,46.2200000,46.2600000,46.2200000,46.2600000,4088
US1.TWTR_delisted_875018,1,20200923,134500,46.2300000,46.2500000,46.1900000,46.2200000,18933
US1.TWTR_delisted_875018,1,20200923,134600,46.2300000,46.2600000,46.1800000,46.1800000,2808
US1.TWTR_delisted_875018,1,20200923,134700,46.1600000,46.2100000,46.1600000,46.2100000,1100
US1.TWTR_delisted_875018,1,20200923,134800,46.2100000,46.2100000,46.1750000,46.1900000,1253
US1.TWTR_delisted_875018,1,20200923,134900,46.1900000,46.2200000,46.1800000,46.2200000,3600
US1.TWTR_delisted_875018,1,20200923,135000,46.2400000,46.2400000,46.2200000,46.2400000,1400
US1.TWTR_delisted_875018,1,20200923,135100,46.2150000,46.2150000,46.2150000,46.2150000,100
US1.TWTR_delisted_875018,1,20200923,135200,46.2200000,46.2200000,46.2000000,46.2100000,800
US1.TWTR_delisted_875018,1,20200923,135300,46.2050000,46.2300000,46.1900000,46.2300000,2200
US1.TWTR_delisted_875018,1,20200923,135400,46.2400000,46.2500000,46.0650000,46.1100000,9899
US1.TWTR_delisted_875018,1,20200923,135500,46.1100000,46.1200000,45.9400000,45.9900000,11847
US1.TWTR_delisted_875018,1,20200923,135600,45.9900000,46.0500000,45.9900000,46.0400000,1100
US1.TWTR_delisted_875018,1,20200923,135700,46.0700000,46.1200000,46.0700000,46.1100000,1411
US1.TWTR_delisted_875018,1,20200923,135800,46.1000000,46.1000000,46.0400000,46.0600000,3285
US1.TWTR_delisted_875018,1,20200923,135900,46.0600000,46.0600000,46.0500000,46.0600000,700
US1.TWTR_delisted_875018,1,20200923,140000,46.0050000,46.0300000,46.0050000,46.0300000,2790
US1.TWTR_delisted_875018,1,20200923,140100,46.0100000,46.0100000,45.9700000,46.0000000,1100
US1.TWTR_delisted_875018,1,20200923,140200,45.9800000,46.0000000,45.9400000,45.9500000,2500
US1.TWTR_delisted_875018,1,20200923,140300,45.9600000,45.9600000,45.9600000,45.9600000,100
US1.TWTR_delisted_875018,1,20200923,140400,45.9600000,46.0000000,45.9600000,45.9800000,2852
US1.TWTR_delisted_875018,1,20200923,140500,45.9800000,45.9800000,45.9400000,45.9800000,2400
US1.TWTR_delisted_875018,1,20200923,140600,45.9950000,46.1000000,45.9900000,46.1000000,5938
US1.TWTR_delisted_875018,1,20200923,140700,46.1000000,46.1700000,46.1000000,46.1100000,2900
US1.TWTR_delisted_875018,1,20200923,140800,46.1000000,46.1000000,46.0550000,46.0600000,1020
US1.TWTR_delisted_875018,1,20200923,140900,46.0450000,46.1000000,46.0450000,46.1000000,800
US1.TWTR_delisted_875018,1,20200923,141000,46.1000000,46.1000000,46.0700000,46.0700000,200
US1.TWTR_delisted_875018,1,20200923,141100,46.0200000,46.0200000,46.0150000,46.0200000,700
US1.TWTR_delisted_875018,1,20200923,141200,46.0400000,46.0500000,45.9500000,45.9500000,6200
US1.TWTR_delisted_875018,1,20200923,141300,45.9400000,46.0000000,45.9400000,45.9500000,3319
US1.TWTR_delisted_875018,1,20200923,141400,45.9600000,45.9600000,45.9300000,45.9300000,1500
US1.TWTR_delisted_875018,1,20200923,141500,45.9200000,46.0200000,45.8650000,46.0000000,5850
US1.TWTR_delisted_875018,1,20200923,141600,46.0000000,46.0100000,45.9300000,45.9300000,13987
US1.TWTR_delisted_875018,1,20200923,141700,45.9000000,45.9100000,45.8000000,45.8100000,5216
US1.TWTR_delisted_875018,1,20200923,141800,45.8100000,45.8400000,45.6300000,45.6400000,13155
US1.TWTR_delisted_875018,1,20200923,141900,45.6600000,45.7600000,45.6600000,45.7600000,1900
US1.TWTR_delisted_875018,1,20200923,142000,45.7300000,45.7600000,45.6600000,45.6600000,3400
US1.TWTR_delisted_875018,1,20200923,142100,45.6900000,45.6900000,45.6000000,45.6000000,6634
US1.TWTR_delisted_875018,1,20200923,142200,45.6100000,45.7600000,45.5800000,45.7550000,9185
US1.TWTR_delisted_875018,1,20200923,142300,45.7500000,45.7800000,45.7050000,45.7050000,2430
US1.TWTR_delisted_875018,1,20200923,142400,45.7000000,45.7300000,45.5800000,45.6600000,4700
US1.TWTR_delisted_875018,1,20200923,142500,45.6500000,45.7200000,45.6100000,45.7100000,6600
US1.TWTR_delisted_875018,1,20200923,142600,45.6600000,45.8400000,45.6300000,45.7700000,8732
US1.TWTR_delisted_875018,1,20200923,142700,45.7500000,45.8000000,45.7000000,45.8000000,6600
US1.TWTR_delisted_875018,1,20200923,142800,45.8100000,45.8100000,45.8100000,45.8100000,100
US1.TWTR_delisted_875018,1,20200923,142900,45.7500000,45.8100000,45.7400000,45.8100000,4994
US1.TWTR_delisted_875018,1,20200923,143000,45.7600000,45.7600000,45.5400000,45.5800000,7672
US1.TWTR_delisted_875018,1,20200923,143100,45.6200000,45.6200000,45.5600000,45.5600000,1505
US1.TWTR_delisted_875018,1,20200923,143200,45.5500000,45.6100000,45.5000000,45.5000000,8900
US1.TWTR_delisted_875018,1,20200923,143300,45.5000000,45.5200000,45.4700000,45.5200000,7852
US1.TWTR_delisted_875018,1,20200923,143400,45.5400000,45.6500000,45.5400000,45.6400000,3974
US1.TWTR_delisted_875018,1,20200923,143500,45.5800000,45.6400000,45.5700000,45.6300000,4176
US1.TWTR_delisted_875018,1,20200923,143600,45.6400000,45.6400000,45.6000000,45.6300000,3250
US1.TWTR_delisted_875018,1,20200923,143700,45.5800000,45.6600000,45.5800000,45.6400000,3900
US1.TWTR_delisted_875018,1,20200923,143800,45.6500000,45.6900000,45.6500000,45.6900000,2600
US1.TWTR_delisted_875018,1,20200923,143900,45.6700000,45.6750000,45.6700000,45.6700000,565
US1.TWTR_delisted_875018,1,20200923,144000,45.6650000,45.6700000,45.6500000,45.6700000,1235
US1.TWTR_delisted_875018,1,20200923,144100,45.6700000,45.6700000,45.5900000,45.5900000,2000
US1.TWTR_delisted_875018,1,20200923,144200,45.6000000,45.6800000,45.6000000,45.6800000,1500
US1.TWTR_delisted_875018,1,20200923,144300,45.6900000,45.7200000,45.6800000,45.7000000,2193
US1.TWTR_delisted_875018,1,20200923,144400,45.6900000,45.6900000,45.6600000,45.6700000,1600
US1.TWTR_delisted_875018,1,20200923,144500,45.6200000,45.6400000,45.5800000,45.6400000,2100
US1.TWTR_delisted_875018,1,20200923,144600,45.6600000,45.6600000,45.6050000,45.6100000,2400
US1.TWTR_delisted_875018,1,20200923,144700,45.6400000,45.6400000,45.5200000,45.5300000,5354
US1.TWTR_delisted_875018,1,20200923,144800,45.5400000,45.5400000,45.4200000,45.4200000,4603
US1.TWTR_delisted_875018,1,20200923,144900,45.4200000,45.4850000,45.4200000,45.4700000,4770
US1.TWTR_delisted_875018,1,20200923,145000,45.4750000,45.4750000,45.3900000,45.4100000,4520
US1.TWTR_delisted_875018,1,20200923,145100,45.3700000,45.4750000,45.3550000,45.4750000,5664
US1.TWTR_delisted_875018,1,20200923,145200,45.5000000,45.6300000,45.5000000,45.6100000,6700
US1.TWTR_delisted_875018,1,20200923,145300,45.5900000,45.6200000,45.5800000,45.6100000,5046
US1.TWTR_delisted_875018,1,20200923,145400,45.6200000,45.6600000,45.5900000,45.6600000,7865
US1.TWTR_delisted_875018,1,20200923,145500,45.6800000,45.6900000,45.6200000,45.6400000,7295
US1.TWTR_delisted_875018,1,20200923,145600,45.6500000,45.6700000,45.6100000,45.6350000,9200
US1.TWTR_delisted_875018,1,20200923,145700,45.6400000,45.6700000,45.6300000,45.6400000,2800
US1.TWTR_delisted_875018,1,20200923,145800,45.6400000,45.6600000,45.6000000,45.6200000,3595
US1.TWTR_delisted_875018,1,20200923,145900,45.6400000,45.6750000,45.6400000,45.6400000,3100
US1.TWTR_delisted_875018,1,20200923,150000,45.6500000,45.6700000,45.6500000,45.6500000,1400
US1.TWTR_delisted_875018,1,20200923,150100,45.6500000,45.7200000,45.6200000,45.7000000,4000
US1.TWTR_delisted_875018,1,20200923,150200,45.7000000,45.7000000,45.6700000,45.6800000,3975
US1.TWTR_delisted_875018,1,20200923,150300,45.6700000,45.6700000,45.4900000,45.5200000,4500
US1.TWTR_delisted_875018,1,20200923,150400,45.5300000,45.5400000,45.4900000,45.4900000,3090
US1.TWTR_delisted_875018,1,20200923,150500,45.4800000,45.4800000,45.3550000,45.3550000,3900
US1.TWTR_delisted_875018,1,20200923,150600,45.3800000,45.4000000,45.3200000,45.3200000,6950
US1.TWTR_delisted_875018,1,20200923,150700,45.3250000,45.3300000,45.2650000,45.2650000,7384
US1.TWTR_delisted_875018,1,20200923,150800,45.2800000,45.3000000,45.1900000,45.2400000,13768
US1.TWTR_delisted_875018,1,20200923,150900,45.2400000,45.2600000,45.1900000,45.1900000,7110
US1.TWTR_delisted_875018,1,20200923,151000,45.1700000,45.1900000,45.1000000,45.1850000,20184
US1.TWTR_delisted_875018,1,20200923,151100,45.1800000,45.3400000,45.1800000,45.3200000,12677
US1.TWTR_delisted_875018,1,20200923,151200,45.3300000,45.3800000,45.3300000,45.3800000,1900
US1.TWTR_delisted_875018,1,20200923,151300,45.3800000,45.5200000,45.3800000,45.5000000,8065
US1.TWTR_delisted_875018,1,20200923,151400,45.5000000,45.5000000,45.4650000,45.4900000,3800
US1.TWTR_delisted_875018,1,20200923,151500,45.4800000,45.5800000,45.4800000,45.5200000,6662
US1.TWTR_delisted_875018,1,20200923,151600,45.5150000,45.5300000,45.4500000,45.4600000,6792
US1.TWTR_delisted_875018,1,20200923,151700,45.4600000,45.4700000,45.4100000,45.4700000,3839
US1.TWTR_delisted_875018,1,20200923,151800,45.4600000,45.5800000,45.4300000,45.5700000,5437
US1.TWTR_delisted_875018,1,20200923,151900,45.5700000,45.6000000,45.5400000,45.5600000,9771
US1.TWTR_delisted_875018,1,20200923,152000,45.5500000,45.6200000,45.5500000,45.6100000,3136
US1.TWTR_delisted_875018,1,20200923,152100,45.6100000,45.6100000,45.5200000,45.5250000,3565
US1.TWTR_delisted_875018,1,20200923,152200,45.5200000,45.6600000,45.5200000,45.5900000,4000
US1.TWTR_delisted_875018,1,20200923,152300,45.5800000,45.5900000,45.5500000,45.5600000,5187
US1.TWTR_delisted_875018,1,20200923,152400,45.5700000,45.5950000,45.5300000,45.5300000,3583
US1.TWTR_delisted_875018,1,20200923,152500,45.5400000,45.5600000,45.4400000,45.4400000,9067
US1.TWTR_delisted_875018,1,20200923,152600,45.4600000,45.4800000,45.3500000,45.3900000,13279
US1.TWTR_delisted_875018,1,20200923,152700,45.4100000,45.4650000,45.3500000,45.3500000,7264
US1.TWTR_delisted_875018,1,20200923,152800,45.3600000,45.4100000,45.3500000,45.4000000,2550
US1.TWTR_delisted_875018,1,20200923,152900,45.4100000,45.4200000,45.3600000,45.3650000,4816
US1.TWTR_delisted_875018,1,20200923,153000,45.3800000,45.4900000,45.3800000,45.4900000,7900
US1.TWTR_delisted_875018,1,20200923,153100,45.4800000,45.5500000,45.4800000,45.5400000,8028
US1.TWTR_delisted_875018,1,20200923,153200,45.5400000,45.6200000,45.5400000,45.6100000,5843
US1.TWTR_delisted_875018,1,20200923,153300,45.6050000,45.7100000,45.6000000,45.7000000,14697
US1.TWTR_delisted_875018,1,20200923,153400,45.6900000,45.6900000,45.6300000,45.6500000,9678
US1.TWTR_delisted_875018,1,20200923,153500,45.6400000,45.6900000,45.6400000,45.6900000,4591
US1.TWTR_delisted_875018,1,20200923,153600,45.7000000,45.7500000,45.6800000,45.7000000,10347
US1.TWTR_delisted_875018,1,20200923,153700,45.7100000,45.7800000,45.7100000,45.7500000,9085
US1.TWTR_delisted_875018,1,20200923,153800,45.7300000,45.7600000,45.7200000,45.7600000,3746
US1.TWTR_delisted_875018,1,20200923,153900,45.7500000,45.7500000,45.6700000,45.6700000,9397
US1.TWTR_delisted_875018,1,20200923,154000,45.6600000,45.6800000,45.6250000,45.6600000,5100
US1.TWTR_delisted_875018,1,20200923,154100,45.6700000,45.7400000,45.6700000,45.7100000,9399
US1.TWTR_delisted_875018,1,20200923,154200,45.7000000,45.7000000,45.6300000,45.6400000,7827
US1.TWTR_delisted_875018,1,20200923,154300,45.6450000,45.7200000,45.6450000,45.7100000,5020
US1.TWTR_delisted_875018,1,20200923,154400,45.7100000,45.7200000,45.6650000,45.6700000,5842
US1.TWTR_delisted_875018,1,20200923,154500,45.6650000,45.7000000,45.6600000,45.6800000,2900
US1.TWTR_delisted_875018,1,20200923,154600,45.6800000,45.7100000,45.6300000,45.6300000,10633
US1.TWTR_delisted_875018,1,20200923,154700,45.6300000,45.6400000,45.5250000,45.5300000,4900
US1.TWTR_delisted_875018,1,20200923,154800,45.5200000,45.5200000,45.4450000,45.4450000,12482
US1.TWTR_delisted_875018,1,20200923,154900,45.4400000,45.4900000,45.4300000,45.4900000,13843
US1.TWTR_delisted_875018,1,20200923,155000,45.4850000,45.4900000,45.4500000,45.4700000,11774
US1.TWTR_delisted_875018,1,20200923,155100,45.4700000,45.4700000,45.3800000,45.3800000,15423
US1.TWTR_delisted_875018,1,20200923,155200,45.3750000,45.3800000,45.3200000,45.3300000,11002
US1.TWTR_delisted_875018,1,20200923,155300,45.3400000,45.3600000,45.3100000,45.3100000,15022
US1.TWTR_delisted_875018,1,20200923,155400,45.3000000,45.3150000,45.2650000,45.2650000,15652
US1.TWTR_delisted_875018,1,20200923,155500,45.2650000,45.2950000,45.1800000,45.2950000,14620
US1.TWTR_delisted_875018,1,20200923,155600,45.3200000,45.4150000,45.3000000,45.4000000,15634
US1.TWTR_delisted_875018,1,20200923,155700,45.4100000,45.4600000,45.3600000,45.3600000,19786
US1.TWTR_delisted_875018,1,20200923,155800,45.3650000,45.3650000,45.2600000,45.2600000,13537
US1.TWTR_delisted_875018,1,20200923,155900,45.2600000,45.2800000,45.2300000,45.2600000,12142
US1.TWTR_delisted_875018,1,20200923,160000,45.2900000,45.5250000,45.2900000,45.3400000,45938
US1.TWTR_delisted_875018,1,20200924,093100,44.7000000,44.7400000,44.6200000,44.7100000,4000
US1.TWTR_delisted_875018,1,20200924,093200,44.8800000,44.9600000,44.7800000,44.8400000,3241
US1.TWTR_delisted_875018,1,20200924,093300,44.9000000,45.0200000,44.9000000,45.0200000,6400
US1.TWTR_delisted_875018,1,20200924,093400,45.0400000,45.0700000,44.8700000,44.8700000,9160
US1.TWTR_delisted_875018,1,20200924,093500,44.8800000,44.8800000,44.6700000,44.7300000,22563
US1.TWTR_delisted_875018,1,20200924,093600,44.6700000,44.8600000,44.6700000,44.7900000,6395
US1.TWTR_delisted_875018,1,20200924,093700,44.8100000,44.9400000,44.7900000,44.9300000,3700
US1.TWTR_delisted_875018,1,20200924,093800,44.9300000,44.9400000,44.8400000,44.9200000,4790
US1.TWTR_delisted_875018,1,20200924,093900,44.9100000,44.9200000,44.6100000,44.6600000,10139
US1.TWTR_delisted_875018,1,20200924,094000,44.5900000,44.5900000,44.4000000,44.4000000,3689
US1.TWTR_delisted_875018,1,20200924,094100,44.4400000,44.4400000,44.0100000,44.0700000,26508
US1.TWTR_delisted_875018,1,20200924,094200,44.0800000,44.3300000,44.0800000,44.2100000,15886
US1.TWTR_delisted_875018,1,20200924,094300,44.2100000,44.2400000,44.0500000,44.0950000,18063
US1.TWTR_delisted_875018,1,20200924,094400,44.0400000,44.4200000,44.0400000,44.2800000,11790
US1.TWTR_delisted_875018,1,20200924,094500,44.3000000,44.4600000,44.3000000,44.3500000,6165
US1.TWTR_delisted_875018,1,20200924,094600,44.2900000,44.2900000,44.1500000,44.2600000,5747
US1.TWTR_delisted_875018,1,20200924,094700,44.3500000,44.4400000,44.2900000,44.3900000,5250
US1.TWTR_delisted_875018,1,20200924,094800,44.3800000,44.3900000,44.2200000,44.2300000,3171
US1.TWTR_delisted_875018,1,20200924,094900,44.2300000,44.3200000,44.0800000,44.1300000,13684
US1.TWTR_delisted_875018,1,20200924,095000,44.1400000,44.1400000,43.9500000,43.9800000,10183
US1.TWTR_delisted_875018,1,20200924,095100,43.9500000,44.1400000,43.8800000,44.0500000,20094
US1.TWTR_delisted_875018,1,20200924,095200,44.0700000,44.1500000,44.0400000,44.0900000,10796
US1.TWTR_delisted_875018,1,20200924,095300,44.0800000,44.0800000,43.7900000,43.7950000,14415
US1.TWTR_delisted_875018,1,20200924,095400,43.8300000,44.1300000,43.8300000,44.0700000,7607
US1.TWTR_delisted_875018,1,20200924,095500,44.1000000,44.1100000,43.9750000,43.9750000,15931
US1.TWTR_delisted_875018,1,20200924,095600,43.9600000,44.0000000,43.9400000,43.9500000,9149
US1.TWTR_delisted_875018,1,20200924,095700,44.0000000,44.0300000,43.8700000,43.8800000,6299
US1.TWTR_delisted_875018,1,20200924,095800,43.8900000,44.0000000,43.8700000,43.9000000,5227
US1.TWTR_delisted_875018,1,20200924,095900,43.9200000,43.9200000,43.7100000,43.7300000,9336
US1.TWTR_delisted_875018,1,20200924,100000,43.7200000,43.7250000,43.6000000,43.7000000,10689
US1.TWTR_delisted_875018,1,20200924,100100,43.7000000,43.9300000,43.6900000,43.9100000,5010
US1.TWTR_delisted_875018,1,20200924,100200,43.8800000,44.1400000,43.8500000,44.1000000,11089
US1.TWTR_delisted_875018,1,20200924,100300,44.1200000,44.3400000,44.1200000,44.3300000,10887
US1.TWTR_delisted_875018,1,20200924,100400,44.3200000,44.4000000,44.2100000,44.3200000,10650
US1.TWTR_delisted_875018,1,20200924,100500,44.2900000,44.3200000,44.1100000,44.1400000,6154
US1.TWTR_delisted_875018,1,20200924,100600,44.0900000,44.3000000,44.0900000,44.1100000,2400
US1.TWTR_delisted_875018,1,20200924,100700,44.1000000,44.2000000,44.1000000,44.1600000,4943
US1.TWTR_delisted_875018,1,20200924,100800,44.1300000,44.2000000,44.1300000,44.2000000,2325
US1.TWTR_delisted_875018,1,20200924,100900,44.1900000,44.2700000,44.0600000,44.0600000,3200
US1.TWTR_delisted_875018,1,20200924,101000,44.0700000,44.0700000,43.9100000,43.9600000,5915
US1.TWTR_delisted_875018,1,20200924,101100,43.9700000,43.9700000,43.7850000,43.8400000,2571
US1.TWTR_delisted_875018,1,20200924,101200,43.8200000,43.9800000,43.7800000,43.9300000,3699
US1.TWTR_delisted_875018,1,20200924,101300,43.9500000,44.0400000,43.8700000,44.0100000,4466
US1.TWTR_delisted_875018,1,20200924,101400,43.9900000,44.0100000,43.8100000,43.8100000,3503
US1.TWTR_delisted_875018,1,20200924,101500,43.8300000,43.9100000,43.7450000,43.8300000,6688
US1.TWTR_delisted_875018,1,20200924,101600,43.8100000,43.9900000,43.8100000,43.9400000,9139
US1.TWTR_delisted_875018,1,20200924,101700,43.9300000,44.0400000,43.8750000,44.0200000,5356
US1.TWTR_delisted_875018,1,20200924,101800,44.0000000,44.0900000,44.0000000,44.0100000,4022
US1.TWTR_delisted_875018,1,20200924,101900,44.0100000,44.0100000,43.8600000,43.8600000,10442
US1.TWTR_delisted_875018,1,20200924,102000,43.8700000,43.9200000,43.7800000,43.8500000,2340
US1.TWTR_delisted_875018,1,20200924,102100,43.8500000,43.8500000,43.7000000,43.7000000,2293
US1.TWTR_delisted_875018,1,20200924,102200,43.6400000,43.6900000,43.3900000,43.5300000,29086
US1.TWTR_delisted_875018,1,20200924,102300,43.4600000,43.5400000,43.4600000,43.5100000,2820
US1.TWTR_delisted_875018,1,20200924,102400,43.5200000,43.5700000,43.4000000,43.4900000,4973
US1.TWTR_delisted_875018,1,20200924,102500,43.5200000,43.5200000,43.3500000,43.3600000,6100
US1.TWTR_delisted_875018,1,20200924,102600,43.3700000,43.4500000,43.3600000,43.4100000,7132
US1.TWTR_delisted_875018,1,20200924,102700,43.4200000,43.4700000,43.4000000,43.4000000,3376
US1.TWTR_delisted_875018,1,20200924,102800,43.3400000,43.4100000,43.3300000,43.3300000,1976
US1.TWTR_delisted_875018,1,20200924,102900,43.3300000,43.3300000,43.2400000,43.2400000,6952
US1.TWTR_delisted_875018,1,20200924,103000,43.2700000,43.2800000,43.1500000,43.1900000,3795
US1.TWTR_delisted_875018,1,20200924,103100,43.1400000,43.1500000,43.0400000,43.0500000,2600
US1.TWTR_delisted_875018,1,20200924,103200,43.0300000,43.1200000,42.9900000,43.0000000,2316
US1.TWTR_delisted_875018,1,20200924,103300,43.0100000,43.1300000,42.9600000,43.1300000,10977
US1.TWTR_delisted_875018,1,20200924,103400,43.1300000,43.1300000,43.0200000,43.0800000,1831
US1.TWTR_delisted_875018,1,20200924,103500,43.0400000,43.0800000,43.0100000,43.0100000,1600
US1.TWTR_delisted_875018,1,20200924,103600,43.0400000,43.0400000,42.9200000,42.9200000,2401
US1.TWTR_delisted_875018,1,20200924,103700,42.9400000,43.1500000,42.9400000,43.1400000,2700
US1.TWTR_delisted_875018,1,20200924,103800,43.0800000,43.1700000,43.0800000,43.1500000,2900
US1.TWTR_delisted_875018,1,20200924,103900,43.1100000,43.1100000,42.9800000,42.9900000,3406
US1.TWTR_delisted_875018,1,20200924,104000,42.9800000,43.1300000,42.9800000,43.0300000,2762
US1.TWTR_delisted_875018,1,20200924,104100,43.0900000,43.1700000,43.0600000,43.1700000,3734
US1.TWTR_delisted_875018,1,20200924,104200,43.1800000,43.2700000,43.1700000,43.2600000,4171
US1.TWTR_delisted_875018,1,20200924,104300,43.2600000,43.3400000,43.2600000,43.2600000,3317
US1.TWTR_delisted_875018,1,20200924,104400,43.1500000,43.1800000,43.1500000,43.1800000,979
US1.TWTR_delisted_875018,1,20200924,104500,43.2200000,43.2500000,43.1500000,43.2000000,1115
US1.TWTR_delisted_875018,1,20200924,104600,43.3000000,43.5000000,43.2900000,43.5000000,2800
US1.TWTR_delisted_875018,1,20200924,104700,43.5100000,43.6000000,43.4800000,43.5500000,23940
US1.TWTR_delisted_875018,1,20200924,104800,43.5600000,43.6700000,43.5600000,43.6700000,2900
US1.TWTR_delisted_875018,1,20200924,104900,43.7000000,43.7200000,43.6500000,43.7000000,5300
US1.TWTR_delisted_875018,1,20200924,105000,43.7300000,43.7500000,43.6800000,43.7200000,3099
US1.TWTR_delisted_875018,1,20200924,105100,43.7300000,43.7400000,43.5700000,43.6100000,2767
US1.TWTR_delisted_875018,1,20200924,105200,43.6300000,43.6300000,43.5100000,43.5800000,3208
US1.TWTR_delisted_875018,1,20200924,105300,43.6200000,43.6800000,43.6200000,43.6800000,1000
US1.TWTR_delisted_875018,1,20200924,105400,43.7500000,43.7500000,43.6500000,43.6500000,1400
US1.TWTR_delisted_875018,1,20200924,105500,43.6100000,43.6500000,43.6100000,43.6100000,1780
US1.TWTR_delisted_875018,1,20200924,105600,43.6000000,43.6000000,43.5600000,43.5700000,2500
US1.TWTR_delisted_875018,1,20200924,105700,43.5800000,43.5800000,43.5300000,43.5500000,2377
US1.TWTR_delisted_875018,1,20200924,105800,43.5300000,43.5500000,43.4200000,43.4200000,3400
US1.TWTR_delisted_875018,1,20200924,105900,43.4200000,43.4600000,43.3650000,43.4400000,19294
US1.TWTR_delisted_875018,1,20200924,110000,43.5100000,43.5100000,43.4600000,43.4900000,2138
US1.TWTR_delisted_875018,1,20200924,110100,43.4400000,43.4400000,43.3400000,43.3500000,2140
US1.TWTR_delisted_875018,1,20200924,110200,43.3400000,43.3400000,43.2700000,43.2800000,2500
US1.TWTR_delisted_875018,1,20200924,110300,43.3100000,43.4000000,43.3000000,43.3000000,1727
US1.TWTR_delisted_875018,1,20200924,110400,43.2900000,43.2900000,43.2200000,43.2400000,1822
US1.TWTR_delisted_875018,1,20200924,110500,43.2500000,43.2600000,43.1400000,43.1500000,4262
US1.TWTR_delisted_875018,1,20200924,110600,43.1600000,43.2300000,43.1500000,43.2200000,3100
US1.TWTR_delisted_875018,1,20200924,110700,43.2400000,43.2500000,43.1300000,43.1300000,2800
US1.TWTR_delisted_875018,1,20200924,110800,43.1600000,43.1800000,43.0600000,43.0700000,1200
US1.TWTR_delisted_875018,1,20200924,110900,43.0500000,43.0500000,42.9800000,42.9800000,3500
US1.TWTR_delisted_875018,1,20200924,111000,42.9750000,43.0300000,42.9750000,43.0300000,2100
US1.TWTR_delisted_875018,1,20200924,111100,43.0600000,43.1300000,43.0600000,43.0800000,1400
US1.TWTR_delisted_875018,1,20200924,111200,43.1300000,43.1300000,43.1300000,43.1300000,100
US1.TWTR_delisted_875018,1,20200924,111300,43.2300000,43.2500000,43.2000000,43.2300000,1400
US1.TWTR_delisted_875018,1,20200924,111400,43.1800000,43.2300000,43.1300000,43.2300000,1200
US1.TWTR_delisted_875018,1,20200924,111500,43.2000000,43.3000000,43.2000000,43.3000000,1500
US1.TWTR_delisted_875018,1,20200924,111600,43.2900000,43.2900000,43.2100000,43.2100000,2400
US1.TWTR_delisted_875018,1,20200924,111700,43.1500000,43.1900000,43.1500000,43.1800000,2100
US1.TWTR_delisted_875018,1,20200924,111800,43.1400000,43.2200000,43.1400000,43.1500000,1410
US1.TWTR_delisted_875018,1,20200924,111900,43.1800000,43.1900000,43.1100000,43.1200000,1100
US1.TWTR_delisted_875018,1,20200924,112000,43.1200000,43.1300000,43.0900000,43.1000000,3438
US1.TWTR_delisted_875018,1,20200924,112100,43.0800000,43.1500000,43.0600000,43.1100000,1400
US1.TWTR_delisted_875018,1,20200924,112200,43.1100000,43.2200000,43.1100000,43.1400000,1314
US1.TWTR_delisted_875018,1,20200924,112300,43.1400000,43.2300000,43.1400000,43.2300000,1100
US1.TWTR_delisted_875018,1,20200924,112400,43.2800000,43.3400000,43.2800000,43.3300000,400
US1.TWTR_delisted_875018,1,20200924,112500,43.2800000,43.2900000,43.2800000,43.2900000,1252
US1.TWTR_delisted_875018,1,20200924,112600,43.2600000,43.3800000,43.2500000,43.3800000,3393
US1.TWTR_delisted_875018,1,20200924,112700,43.3800000,43.4100000,43.3500000,43.4100000,2590
US1.TWTR_delisted_875018,1,20200924,112800,43.4200000,43.4200000,43.3500000,43.3500000,1690
US1.TWTR_delisted_875018,1,20200924,112900,43.3000000,43.3100000,43.2300000,43.2700000,4199
US1.TWTR_delisted_875018,1,20200924,113000,43.2500000,43.2500000,43.2300000,43.2500000,1000
US1.TWTR_delisted_875018,1,20200924,113100,43.2450000,43.2600000,43.2300000,43.2600000,2800
US1.TWTR_delisted_875018,1,20200924,113200,43.2400000,43.2400000,43.1400000,43.2100000,6491
US1.TWTR_delisted_875018,1,20200924,113300,43.2800000,43.3200000,43.2600000,43.2700000,2700
US1.TWTR_delisted_875018,1,20200924,113400,43.2800000,43.3700000,43.2800000,43.3700000,500
US1.TWTR_delisted_875018,1,20200924,113500,43.3500000,43.4100000,43.3200000,43.4100000,2000
US1.TWTR_delisted_875018,1,20200924,113600,43.3900000,43.4900000,43.3900000,43.4400000,2447
US1.TWTR_delisted_875018,1,20200924,113700,43.4500000,43.4600000,43.4350000,43.4400000,1712
US1.TWTR_delisted_875018,1,20200924,113800,43.4300000,43.4600000,43.4000000,43.4600000,1300
US1.TWTR_delisted_875018,1,20200924,113900,43.5200000,43.5300000,43.5000000,43.5000000,1595
US1.TWTR_delisted_875018,1,20200924,114000,43.4700000,43.4700000,43.4400000,43.4700000,800
US1.TWTR_delisted_875018,1,20200924,114100,43.4900000,43.5100000,43.4800000,43.5000000,1000
US1.TWTR_delisted_875018,1,20200924,114200,43.5000000,43.5800000,43.5000000,43.5500000,1300
US1.TWTR_delisted_875018,1,20200924,114300,43.5500000,43.5800000,43.5400000,43.5800000,1100
US1.TWTR_delisted_875018,1,20200924,114400,43.4800000,43.5400000,43.4800000,43.5100000,1847
US1.TWTR_delisted_875018,1,20200924,114500,43.5100000,43.5100000,43.4600000,43.5000000,1400
US1.TWTR_delisted_875018,1,20200924,114600,43.5200000,43.5200000,43.5200000,43.5200000,100
US1.TWTR_delisted_875018,1,20200924,114700,43.5100000,43.5100000,43.5000000,43.5000000,200
US1.TWTR_delisted_875018,1,20200924,114800,43.3400000,43.3700000,43.3100000,43.3700000,700
US1.TWTR_delisted_875018,1,20200924,114900,43.3700000,43.3800000,43.3400000,43.3700000,1600
US1.TWTR_delisted_875018,1,20200924,115000,43.3500000,43.3600000,43.3500000,43.3600000,700
US1.TWTR_delisted_875018,1,20200924,115100,43.3800000,43.4500000,43.3800000,43.4400000,3300
US1.TWTR_delisted_875018,1,20200924,115200,43.4500000,43.4600000,43.4500000,43.4600000,388
US1.TWTR_delisted_875018,1,20200924,115300,43.4700000,43.4700000,43.4700000,43.4700000,100
US1.TWTR_delisted_875018,1,20200924,115400,43.4500000,43.4500000,43.4400000,43.4400000,1300
US1.TWTR_delisted_875018,1,20200924,115500,43.4600000,43.5100000,43.4600000,43.4700000,8150
US1.TWTR_delisted_875018,1,20200924,115600,43.4800000,43.4800000,43.4500000,43.4800000,900
US1.TWTR_delisted_875018,1,20200924,115700,43.5000000,43.5800000,43.5000000,43.5800000,6272
US1.TWTR_delisted_875018,1,20200924,115800,43.5700000,43.6400000,43.5700000,43.6250000,1364
US1.TWTR_delisted_875018,1,20200924,115900,43.6200000,43.6800000,43.6000000,43.6800000,1200
US1.TWTR_delisted_875018,1,20200924,120000,43.6900000,43.6900000,43.6800000,43.6900000,1100
US1.TWTR_delisted_875018,1,20200924,120100,43.7200000,43.7200000,43.6800000,43.6800000,1600
US1.TWTR_delisted_875018,1,20200924,120200,43.7400000,43.7600000,43.7400000,43.7600000,1671
US1.TWTR_delisted_875018,1,20200924,120300,43.7700000,43.7700000,43.7200000,43.7200000,1400
US1.TWTR_delisted_875018,1,20200924,120400,43.7100000,43.7200000,43.7000000,43.7200000,1159
US1.TWTR_delisted_875018,1,20200924,120500,43.7400000,43.7700000,43.7400000,43.7500000,1731
US1.TWTR_delisted_875018,1,20200924,120600,43.7700000,43.8100000,43.7700000,43.8100000,1800
US1.TWTR_delisted_875018,1,20200924,120700,43.8200000,43.8600000,43.8100000,43.8100000,4950
US1.TWTR_delisted_875018,1,20200924,120800,43.8000000,43.8800000,43.7900000,43.8800000,1387
US1.TWTR_delisted_875018,1,20200924,120900,43.8300000,43.8300000,43.8000000,43.8000000,1000
US1.TWTR_delisted_875018,1,20200924,121000,43.7900000,43.8500000,43.7900000,43.8400000,1000
US1.TWTR_delisted_875018,1,20200924,121100,43.8000000,43.8000000,43.7400000,43.7400000,2869
US1.TWTR_delisted_875018,1,20200924,121200,43.7400000,43.7600000,43.7300000,43.7600000,2100
US1.TWTR_delisted_875018,1,20200924,121300,43.7400000,43.7600000,43.7400000,43.7600000,1000
US1.TWTR_delisted_875018,1,20200924,121400,43.7500000,43.7600000,43.6600000,43.6700000,1505
US1.TWTR_delisted_875018,1,20200924,121500,43.6700000,43.6800000,43.6700000,43.6700000,600
US1.TWTR_delisted_875018,1,20200924,121600,43.6900000,43.7200000,43.6900000,43.7200000,300
US1.TWTR_delisted_875018,1,20200924,121700,43.7300000,43.7500000,43.7300000,43.7500000,600
US1.TWTR_delisted_875018,1,20200924,121800,43.7200000,43.7200000,43.6300000,43.6300000,1400
US1.TWTR_delisted_875018,1,20200924,121900,43.6400000,43.6600000,43.5700000,43.5750000,6505
US1.TWTR_delisted_875018,1,20200924,122000,43.5600000,43.5800000,43.5600000,43.5800000,700
US1.TWTR_delisted_875018,1,20200924,122100,43.5800000,43.6400000,43.5800000,43.5800000,2083
US1.TWTR_delisted_875018,1,20200924,122200,43.5900000,43.5900000,43.4600000,43.4600000,2200
US1.TWTR_delisted_875018,1,20200924,122300,43.5100000,43.5100000,43.4650000,43.4650000,200
US1.TWTR_delisted_875018,1,20200924,122400,43.4800000,43.4800000,43.4400000,43.4800000,1805
US1.TWTR_delisted_875018,1,20200924,122500,43.4400000,43.4800000,43.4400000,43.4400000,1300
US1.TWTR_delisted_875018,1,20200924,122600,43.4800000,43.5400000,43.4800000,43.5400000,1200
US1.TWTR_delisted_875018,1,20200924,122700,43.5400000,43.5900000,43.5400000,43.5900000,1494
US1.TWTR_delisted_875018,1,20200924,122800,43.6200000,43.6200000,43.5900000,43.5900000,500
US1.TWTR_delisted_875018,1,20200924,122900,43.5700000,43.5900000,43.5400000,43.5700000,1586
US1.TWTR_delisted_875018,1,20200924,123000,43.5500000,43.5500000,43.5200000,43.5200000,1200
US1.TWTR_delisted_875018,1,20200924,123100,43.5100000,43.5100000,43.4400000,43.4400000,1505
US1.TWTR_delisted_875018,1,20200924,123200,43.4400000,43.4400000,43.4200000,43.4400000,700
US1.TWTR_delisted_875018,1,20200924,123300,43.4400000,43.4400000,43.3350000,43.3500000,5448
US1.TWTR_delisted_875018,1,20200924,123400,43.3400000,43.3400000,43.2400000,43.2400000,2400
US1.TWTR_delisted_875018,1,20200924,123500,43.2200000,43.2300000,43.2100000,43.2100000,600
US1.TWTR_delisted_875018,1,20200924,123600,43.2400000,43.2700000,43.2200000,43.2200000,600
US1.TWTR_delisted_875018,1,20200924,123700,43.2600000,43.3200000,43.2600000,43.3000000,1300
US1.TWTR_delisted_875018,1,20200924,123800,43.2900000,43.3300000,43.2900000,43.3000000,1100
US1.TWTR_delisted_875018,1,20200924,123900,43.2300000,43.2300000,43.1600000,43.1700000,2675
US1.TWTR_delisted_875018,1,20200924,124000,43.1900000,43.2000000,43.1800000,43.1900000,900
US1.TWTR_delisted_875018,1,20200924,124100,43.1600000,43.1900000,43.1600000,43.1900000,379
US1.TWTR_delisted_875018,1,20200924,124200,43.2200000,43.2200000,43.1900000,43.1900000,300
US1.TWTR_delisted_875018,1,20200924,124300,43.1800000,43.1800000,43.1700000,43.1800000,300
US1.TWTR_delisted_875018,1,20200924,124400,43.2000000,43.2500000,43.2000000,43.2500000,1600
US1.TWTR_delisted_875018,1,20200924,124500,43.2500000,43.2600000,43.2400000,43.2600000,1669
US1.TWTR_delisted_875018,1,20200924,124600,43.2600000,43.2600000,43.2500000,43.2500000,500
US1.TWTR_delisted_875018,1,20200924,124700,43.2800000,43.3400000,43.2800000,43.3400000,500
US1.TWTR_delisted_875018,1,20200924,124800,43.3400000,43.3500000,43.3400000,43.3500000,300
US1.TWTR_delisted_875018,1,20200924,124900,43.3250000,43.3400000,43.3100000,43.3100000,1300
US1.TWTR_delisted_875018,1,20200924,125000,43.3000000,43.3200000,43.3000000,43.3100000,1329
US1.TWTR_delisted_875018,1,20200924,125100,43.3200000,43.3200000,43.3100000,43.3100000,300
US1.TWTR_delisted_875018,1,20200924,125200,43.2700000,43.3000000,43.2700000,43.3000000,700
US1.TWTR_delisted_875018,1,20200924,125300,43.3000000,43.3000000,43.2400000,43.2400000,1500
US1.TWTR_delisted_875018,1,20200924,125400,43.2300000,43.2300000,43.2300000,43.2300000,300
US1.TWTR_delisted_875018,1,20200924,125500,43.1900000,43.2000000,43.1900000,43.1900000,500
US1.TWTR_delisted_875018,1,20200924,125600,43.2100000,43.2400000,43.2000000,43.2200000,2663
US1.TWTR_delisted_875018,1,20200924,125700,43.2000000,43.2000000,43.2000000,43.2000000,100
US1.TWTR_delisted_875018,1,20200924,125800,43.2700000,43.3300000,43.2700000,43.3300000,800
US1.TWTR_delisted_875018,1,20200924,125900,43.3500000,43.3700000,43.3400000,43.3600000,600
US1.TWTR_delisted_875018,1,20200924,130000,43.3700000,43.4000000,43.3700000,43.3800000,1100
US1.TWTR_delisted_875018,1,20200924,130100,43.3600000,43.3600000,43.3600000,43.3600000,100
US1.TWTR_delisted_875018,1,20200924,130200,43.3500000,43.3500000,43.3000000,43.3000000,400
US1.TWTR_delisted_875018,1,20200924,130300,43.2600000,43.3100000,43.2600000,43.3100000,600
US1.TWTR_delisted_875018,1,20200924,130400,43.3300000,43.3400000,43.3200000,43.3200000,600
US1.TWTR_delisted_875018,1,20200924,130500,43.3400000,43.3800000,43.3200000,43.3800000,1500
US1.TWTR_delisted_875018,1,20200924,130600,43.3500000,43.3500000,43.3200000,43.3200000,660
US1.TWTR_delisted_875018,1,20200924,130700,43.3500000,43.3500000,43.3300000,43.3300000,400
US1.TWTR_delisted_875018,1,20200924,130800,43.3600000,43.3600000,43.3400000,43.3400000,1000
US1.TWTR_delisted_875018,1,20200924,130900,43.3300000,43.3300000,43.2800000,43.2900000,1300
US1.TWTR_delisted_875018,1,20200924,131000,43.3100000,43.3300000,43.3100000,43.3300000,500
US1.TWTR_delisted_875018,1,20200924,131100,43.3500000,43.3500000,43.3500000,43.3500000,100
US1.TWTR_delisted_875018,1,20200924,131200,43.3600000,43.4300000,43.3600000,43.4300000,3000
US1.TWTR_delisted_875018,1,20200924,131300,43.4600000,43.4750000,43.4600000,43.4700000,1200
US1.TWTR_delisted_875018,1,20200924,131400,43.4450000,43.4700000,43.4400000,43.4700000,2900
US1.TWTR_delisted_875018,1,20200924,131500,43.4600000,43.4600000,43.4300000,43.4300000,1400
US1.TWTR_delisted_875018,1,20200924,131600,43.4300000,43.4600000,43.4300000,43.4600000,2000
US1.TWTR_delisted_875018,1,20200924,131700,43.5000000,43.5500000,43.5000000,43.5400000,7518
US1.TWTR_delisted_875018,1,20200924,131800,43.5200000,43.5600000,43.5200000,43.5500000,1306
US1.TWTR_delisted_875018,1,20200924,131900,43.5400000,43.5400000,43.4700000,43.5000000,2135
US1.TWTR_delisted_875018,1,20200924,132000,43.5000000,43.5000000,43.4000000,43.4000000,800
US1.TWTR_delisted_875018,1,20200924,132100,43.4100000,43.4500000,43.4100000,43.4300000,500
US1.TWTR_delisted_875018,1,20200924,132200,43.4100000,43.4300000,43.4100000,43.4300000,300
US1.TWTR_delisted_875018,1,20200924,132300,43.3900000,43.4100000,43.3900000,43.4100000,2017
US1.TWTR_delisted_875018,1,20200924,132400,43.3800000,43.4000000,43.3600000,43.3800000,3243
US1.TWTR_delisted_875018,1,20200924,132500,43.4300000,43.4750000,43.4300000,43.4600000,2049
US1.TWTR_delisted_875018,1,20200924,132600,43.4400000,43.4800000,43.4400000,43.4800000,1455
US1.TWTR_delisted_875018,1,20200924,132700,43.4900000,43.5700000,43.4900000,43.5700000,1305
US1.TWTR_delisted_875018,1,20200924,132800,43.6100000,43.6550000,43.6000000,43.6000000,1900
US1.TWTR_delisted_875018,1,20200924,132900,43.6050000,43.6050000,43.5900000,43.6000000,1400
US1.TWTR_delisted_875018,1,20200924,133000,43.5600000,43.5800000,43.5600000,43.5800000,989
US1.TWTR_delisted_875018,1,20200924,133100,43.5900000,43.6300000,43.5800000,43.5900000,1998
US1.TWTR_delisted_875018,1,20200924,133200,43.5700000,43.5900000,43.5600000,43.5800000,600
US1.TWTR_delisted_875018,1,20200924,133300,43.5700000,43.6100000,43.5700000,43.6100000,815
US1.TWTR_delisted_875018,1,20200924,133400,43.5400000,43.5600000,43.5400000,43.5600000,900
US1.TWTR_delisted_875018,1,20200924,133500,43.5600000,43.5800000,43.5500000,43.5500000,1200
US1.TWTR_delisted_875018,1,20200924,133600,43.5200000,43.5200000,43.4800000,43.4800000,2000
US1.TWTR_delisted_875018,1,20200924,133700,43.4700000,43.5500000,43.4700000,43.5300000,500
US1.TWTR_delisted_875018,1,20200924,133800,43.5300000,43.5350000,43.5300000,43.5300000,500
US1.TWTR_delisted_875018,1,20200924,133900,43.5300000,43.5600000,43.5300000,43.5600000,500
US1.TWTR_delisted_875018,1,20200924,134000,43.5800000,43.6000000,43.5800000,43.6000000,2200
US1.TWTR_delisted_875018,1,20200924,134100,43.5800000,43.6000000,43.5800000,43.6000000,500
US1.TWTR_delisted_875018,1,20200924,134200,43.6100000,43.6100000,43.5650000,43.5700000,1000
US1.TWTR_delisted_875018,1,20200924,134300,43.5700000,43.5700000,43.5600000,43.5600000,621
US1.TWTR_delisted_875018,1,20200924,134400,43.5400000,43.5400000,43.5100000,43.5100000,1400
US1.TWTR_delisted_875018,1,20200924,134500,43.5300000,43.5500000,43.5250000,43.5500000,1700
US1.TWTR_delisted_875018,1,20200924,134600,43.5400000,43.5500000,43.5000000,43.5500000,1561
US1.TWTR_delisted_875018,1,20200924,134700,43.5700000,43.5700000,43.5600000,43.5600000,800
US1.TWTR_delisted_875018,1,20200924,134800,43.5300000,43.5300000,43.4800000,43.4900000,2000
US1.TWTR_delisted_875018,1,20200924,134900,43.4700000,43.4700000,43.4300000,43.4400000,500
US1.TWTR_delisted_875018,1,20200924,135000,43.3900000,43.4000000,43.3300000,43.3300000,2737
US1.TWTR_delisted_875018,1,20200924,135100,43.3200000,43.3200000,43.3000000,43.3100000,1600
US1.TWTR_delisted_875018,1,20200924,135200,43.3100000,43.3200000,43.2500000,43.2700000,3000
US1.TWTR_delisted_875018,1,20200924,135300,43.3000000,43.3300000,43.3000000,43.3200000,1200
US1.TWTR_delisted_875018,1,20200924,135400,43.3100000,43.3100000,43.2900000,43.2950000,2552
US1.TWTR_delisted_875018,1,20200924,135500,43.2700000,43.2700000,43.2500000,43.2600000,500
US1.TWTR_delisted_875018,1,20200924,135600,43.2600000,43.2600000,43.2200000,43.2300000,800
US1.TWTR_delisted_875018,1,20200924,135700,43.2400000,43.2700000,43.2100000,43.2200000,2250
US1.TWTR_delisted_875018,1,20200924,135800,43.2350000,43.2500000,43.1900000,43.2000000,1700
US1.TWTR_delisted_875018,1,20200924,135900,43.2000000,43.2000000,43.1600000,43.1600000,1600
US1.TWTR_delisted_875018,1,20200924,140000,43.1500000,43.1600000,43.0900000,43.1200000,4205
US1.TWTR_delisted_875018,1,20200924,140100,43.1300000,43.1700000,43.0550000,43.0800000,3500
US1.TWTR_delisted_875018,1,20200924,140200,43.0800000,43.1200000,43.0800000,43.1000000,900
US1.TWTR_delisted_875018,1,20200924,140300,43.1200000,43.1300000,43.0900000,43.1300000,700
US1.TWTR_delisted_875018,1,20200924,140500,43.1100000,43.1600000,43.1000000,43.1400000,4400
US1.TWTR_delisted_875018,1,20200924,140600,43.1500000,43.1600000,43.1300000,43.1400000,1800
US1.TWTR_delisted_875018,1,20200924,140700,43.1900000,43.2100000,43.1900000,43.2100000,700
US1.TWTR_delisted_875018,1,20200924,140800,43.2200000,43.2900000,43.2200000,43.2900000,3172
US1.TWTR_delisted_875018,1,20200924,140900,43.2900000,43.3600000,43.2900000,43.3600000,1694
US1.TWTR_delisted_875018,1,20200924,141000,43.3500000,43.3800000,43.3500000,43.3700000,1500
US1.TWTR_delisted_875018,1,20200924,141100,43.3800000,43.4000000,43.3600000,43.3600000,600
US1.TWTR_delisted_875018,1,20200924,141200,43.3500000,43.3800000,43.3400000,43.3500000,1500
US1.TWTR_delisted_875018,1,20200924,141300,43.3900000,43.3900000,43.3400000,43.3700000,400
US1.TWTR_delisted_875018,1,20200924,141400,43.3900000,43.3900000,43.3800000,43.3900000,300
US1.TWTR_delisted_875018,1,20200924,141500,43.3500000,43.4100000,43.3500000,43.4100000,200
US1.TWTR_delisted_875018,1,20200924,141600,43.4200000,43.4200000,43.3700000,43.3800000,1400
US1.TWTR_delisted_875018,1,20200924,141700,43.4200000,43.4300000,43.4200000,43.4200000,500
US1.TWTR_delisted_875018,1,20200924,141800,43.4000000,43.4000000,43.3300000,43.3300000,1100
US1.TWTR_delisted_875018,1,20200924,141900,43.3300000,43.3300000,43.2100000,43.2100000,1665
US1.TWTR_delisted_875018,1,20200924,142000,43.1900000,43.2100000,43.1700000,43.2100000,900
US1.TWTR_delisted_875018,1,20200924,142100,43.2200000,43.2300000,43.1900000,43.2300000,1085
US1.TWTR_delisted_875018,1,20200924,142200,43.2450000,43.2700000,43.2300000,43.2300000,1900
US1.TWTR_delisted_875018,1,20200924,142300,43.2400000,43.3000000,43.2300000,43.3000000,800
US1.TWTR_delisted_875018,1,20200924,142400,43.2800000,43.2900000,43.2800000,43.2900000,500
US1.TWTR_delisted_875018,1,20200924,142500,43.3200000,43.3400000,43.3100000,43.3400000,1000
US1.TWTR_delisted_875018,1,20200924,142600,43.2950000,43.2950000,43.2300000,43.2800000,2000
US1.TWTR_delisted_875018,1,20200924,142700,43.3100000,43.3700000,43.3100000,43.3400000,3800
US1.TWTR_delisted_875018,1,20200924,142800,43.3400000,43.3400000,43.3000000,43.3000000,1500
US1.TWTR_delisted_875018,1,20200924,142900,43.3500000,43.3500000,43.3300000,43.3300000,2190
US1.TWTR_delisted_875018,1,20200924,143000,43.3400000,43.3400000,43.2800000,43.2800000,1401
US1.TWTR_delisted_875018,1,20200924,143100,43.3000000,43.3100000,43.2600000,43.2800000,7445
US1.TWTR_delisted_875018,1,20200924,143200,43.3000000,43.3000000,43.2700000,43.2800000,1100
US1.TWTR_delisted_875018,1,20200924,143300,43.3000000,43.3200000,43.2900000,43.3100000,900
US1.TWTR_delisted_875018,1,20200924,143400,43.3200000,43.3200000,43.3100000,43.3100000,400
US1.TWTR_delisted_875018,1,20200924,143500,43.3000000,43.3100000,43.2800000,43.3100000,700
US1.TWTR_delisted_875018,1,20200924,143600,43.3300000,43.3300000,43.3050000,43.3200000,800
US1.TWTR_delisted_875018,1,20200924,143700,43.3200000,43.3200000,43.2400000,43.2600000,2599
US1.TWTR_delisted_875018,1,20200924,143800,43.2700000,43.3500000,43.2700000,43.3500000,2928
US1.TWTR_delisted_875018,1,20200924,143900,43.3350000,43.3500000,43.3300000,43.3500000,2000
US1.TWTR_delisted_875018,1,20200924,144000,43.3700000,43.4200000,43.3700000,43.4200000,1000
US1.TWTR_delisted_875018,1,20200924,144100,43.4400000,43.4500000,43.4400000,43.4500000,200
US1.TWTR_delisted_875018,1,20200924,144200,43.4500000,43.4700000,43.4450000,43.4700000,600
US1.TWTR_delisted_875018,1,20200924,144300,43.4600000,43.4600000,43.4500000,43.4600000,400
US1.TWTR_delisted_875018,1,20200924,144400,43.4700000,43.4700000,43.4700000,43.4700000,200
US1.TWTR_delisted_875018,1,20200924,144500,43.4600000,43.4600000,43.4400000,43.4400000,1200
US1.TWTR_delisted_875018,1,20200924,144600,43.4400000,43.4600000,43.3400000,43.3400000,14290
US1.TWTR_delisted_875018,1,20200924,144700,43.3500000,43.4100000,43.3500000,43.4100000,2485
US1.TWTR_delisted_875018,1,20200924,144800,43.3900000,43.4100000,43.3900000,43.3900000,1128
US1.TWTR_delisted_875018,1,20200924,144900,43.3600000,43.3700000,43.3100000,43.3100000,900
US1.TWTR_delisted_875018,1,20200924,145000,43.2800000,43.2800000,43.2350000,43.2400000,1100
US1.TWTR_delisted_875018,1,20200924,145100,43.2200000,43.2600000,43.2100000,43.2600000,1800
US1.TWTR_delisted_875018,1,20200924,145200,43.2600000,43.2600000,43.1900000,43.1900000,1000
US1.TWTR_delisted_875018,1,20200924,145300,43.1800000,43.1800000,43.1400000,43.1400000,1400
US1.TWTR_delisted_875018,1,20200924,145400,43.1400000,43.1600000,43.1400000,43.1500000,500
US1.TWTR_delisted_875018,1,20200924,145500,43.1600000,43.1900000,43.1600000,43.1900000,800
US1.TWTR_delisted_875018,1,20200924,145600,43.1900000,43.2100000,43.1700000,43.2000000,1600
US1.TWTR_delisted_875018,1,20200924,145700,43.2400000,43.2600000,43.1900000,43.1900000,3300
US1.TWTR_delisted_875018,1,20200924,145800,43.2200000,43.2600000,43.2150000,43.2300000,2119
US1.TWTR_delisted_875018,1,20200924,145900,43.2200000,43.2300000,43.2000000,43.2100000,1900
US1.TWTR_delisted_875018,1,20200924,150000,43.2100000,43.2200000,43.1400000,43.1600000,2388
US1.TWTR_delisted_875018,1,20200924,150100,43.1700000,43.2500000,43.1700000,43.2400000,2395
US1.TWTR_delisted_875018,1,20200924,150200,43.2100000,43.2300000,43.1500000,43.1500000,4387
US1.TWTR_delisted_875018,1,20200924,150300,43.1600000,43.1600000,43.1400000,43.1500000,7400
US1.TWTR_delisted_875018,1,20200924,150400,43.1400000,43.1600000,43.1000000,43.1000000,4500
US1.TWTR_delisted_875018,1,20200924,150500,43.1200000,43.1400000,43.1200000,43.1200000,800
US1.TWTR_delisted_875018,1,20200924,150600,43.1500000,43.1800000,43.1500000,43.1700000,700
US1.TWTR_delisted_875018,1,20200924,150700,43.1300000,43.1500000,43.0900000,43.1500000,2083
US1.TWTR_delisted_875018,1,20200924,150800,43.1600000,43.1600000,43.1300000,43.1500000,1600
US1.TWTR_delisted_875018,1,20200924,150900,43.1100000,43.1200000,43.1000000,43.1100000,1200
US1.TWTR_delisted_875018,1,20200924,151000,43.1300000,43.1700000,43.1300000,43.1600000,3761
US1.TWTR_delisted_875018,1,20200924,151100,43.1450000,43.1600000,43.1200000,43.1200000,1508
US1.TWTR_delisted_875018,1,20200924,151200,43.1300000,43.1400000,43.1200000,43.1200000,500
US1.TWTR_delisted_875018,1,20200924,151300,43.1100000,43.1700000,43.1100000,43.1600000,3478
US1.TWTR_delisted_875018,1,20200924,151400,43.1700000,43.1900000,43.1500000,43.1600000,1820
US1.TWTR_delisted_875018,1,20200924,151500,43.1600000,43.2200000,43.1600000,43.2000000,2100
US1.TWTR_delisted_875018,1,20200924,151600,43.1900000,43.1900000,43.1200000,43.1700000,2223
US1.TWTR_delisted_875018,1,20200924,151700,43.1700000,43.2750000,43.1700000,43.2700000,2500
US1.TWTR_delisted_875018,1,20200924,151800,43.2600000,43.3000000,43.2600000,43.2700000,2318
US1.TWTR_delisted_875018,1,20200924,151900,43.2650000,43.2900000,43.1900000,43.1900000,8058
US1.TWTR_delisted_875018,1,20200924,152000,43.2000000,43.2200000,43.1200000,43.1200000,1744
US1.TWTR_delisted_875018,1,20200924,152100,43.1400000,43.1400000,42.9800000,42.9800000,5320
US1.TWTR_delisted_875018,1,20200924,152200,43.0200000,43.0200000,42.9300000,42.9400000,3900
US1.TWTR_delisted_875018,1,20200924,152300,42.9500000,42.9600000,42.8900000,42.9300000,3900
US1.TWTR_delisted_875018,1,20200924,152400,42.9300000,42.9900000,42.9300000,42.9600000,1642
US1.TWTR_delisted_875018,1,20200924,152500,42.9300000,42.9600000,42.9300000,42.9400000,300
US1.TWTR_delisted_875018,1,20200924,152600,42.9800000,42.9900000,42.9500000,42.9500000,5073
US1.TWTR_delisted_875018,1,20200924,152700,43.0000000,43.0000000,42.9100000,42.9300000,1900
US1.TWTR_delisted_875018,1,20200924,152800,42.9500000,42.9500000,42.9000000,42.9000000,1000
US1.TWTR_delisted_875018,1,20200924,152900,42.8800000,42.9900000,42.8800000,42.9400000,3400
US1.TWTR_delisted_875018,1,20200924,153000,42.9400000,42.9500000,42.9200000,42.9400000,1800
US1.TWTR_delisted_875018,1,20200924,153100,42.9200000,42.9400000,42.8900000,42.8900000,2400
US1.TWTR_delisted_875018,1,20200924,153200,42.8800000,42.8800000,42.7900000,42.8100000,2815
US1.TWTR_delisted_875018,1,20200924,153300,42.8200000,42.8200000,42.7800000,42.8100000,3346
US1.TWTR_delisted_875018,1,20200924,153400,42.8000000,42.8400000,42.8000000,42.8100000,9574
US1.TWTR_delisted_875018,1,20200924,153500,42.7900000,42.8100000,42.7800000,42.7800000,7584
US1.TWTR_delisted_875018,1,20200924,153600,42.7700000,42.7800000,42.6600000,42.6900000,15975
US1.TWTR_delisted_875018,1,20200924,153700,42.6700000,42.7400000,42.6700000,42.6900000,4975
US1.TWTR_delisted_875018,1,20200924,153800,42.7000000,42.7300000,42.6700000,42.7300000,1500
US1.TWTR_delisted_875018,1,20200924,153900,42.7800000,42.8700000,42.7800000,42.8700000,1489
US1.TWTR_delisted_875018,1,20200924,154000,42.8700000,42.9500000,42.8600000,42.9500000,6079
US1.TWTR_delisted_875018,1,20200924,154100,42.9100000,43.0750000,42.9000000,43.0750000,3758
US1.TWTR_delisted_875018,1,20200924,154200,43.0900000,43.1700000,43.0500000,43.0500000,6045
US1.TWTR_delisted_875018,1,20200924,154300,43.0400000,43.0600000,43.0200000,43.0300000,2630
US1.TWTR_delisted_875018,1,20200924,154400,43.0300000,43.0300000,42.9500000,43.0100000,3100
US1.TWTR_delisted_875018,1,20200924,154500,43.0100000,43.0100000,42.9700000,43.0000000,2268
US1.TWTR_delisted_875018,1,20200924,154600,43.0000000,43.0800000,43.0000000,43.0750000,2399
US1.TWTR_delisted_875018,1,20200924,154700,43.0700000,43.0900000,43.0600000,43.0900000,2491
US1.TWTR_delisted_875018,1,20200924,154800,43.1100000,43.1600000,43.0800000,43.0800000,2100
US1.TWTR_delisted_875018,1,20200924,154900,43.0700000,43.0700000,42.9900000,42.9900000,2550
US1.TWTR_delisted_875018,1,20200924,155000,42.9800000,42.9900000,42.9200000,42.9200000,2132
US1.TWTR_delisted_875018,1,20200924,155100,42.9300000,42.9900000,42.9100000,42.9900000,5318
US1.TWTR_delisted_875018,1,20200924,155200,43.0100000,43.0150000,42.9400000,42.9700000,7383
US1.TWTR_delisted_875018,1,20200924,155300,42.9600000,43.0200000,42.9400000,43.0200000,4057
US1.TWTR_delisted_875018,1,20200924,155400,43.0200000,43.0300000,42.9800000,43.0200000,5008
US1.TWTR_delisted_875018,1,20200924,155500,43.0200000,43.1100000,42.9900000,43.1100000,7557
US1.TWTR_delisted_875018,1,20200924,155600,43.1100000,43.1600000,43.0600000,43.0700000,15144
US1.TWTR_delisted_875018,1,20200924,155700,43.0500000,43.1250000,43.0400000,43.1150000,6555
US1.TWTR_delisted_875018,1,20200924,155800,43.1100000,43.1300000,43.1000000,43.1000000,8854
US1.TWTR_delisted_875018,1,20200924,155900,43.0900000,43.0900000,43.0600000,43.0800000,6200
US1.TWTR_delisted_875018,1,20200924,160000,43.0900000,43.1600000,43.0800000,43.1300000,25959
US1.TWTR_delisted_875018,1,20200925,093100,43.1800000,43.1800000,42.8400000,42.8400000,2400
US1.TWTR_delisted_875018,1,20200925,093200,43.0400000,43.0700000,43.0400000,43.0700000,223
US1.TWTR_delisted_875018,1,20200925,093300,43.1250000,43.1900000,43.0850000,43.1800000,7920
US1.TWTR_delisted_875018,1,20200925,093400,43.2100000,43.3000000,43.1000000,43.2300000,2000
US1.TWTR_delisted_875018,1,20200925,093500,43.2000000,43.3300000,43.1900000,43.3300000,5115
US1.TWTR_delisted_875018,1,20200925,093600,43.3000000,43.3000000,43.2400000,43.2700000,900
US1.TWTR_delisted_875018,1,20200925,093700,43.2800000,43.2900000,42.9200000,42.9200000,2525
US1.TWTR_delisted_875018,1,20200925,093800,42.9700000,42.9700000,42.8900000,42.9200000,2061
US1.TWTR_delisted_875018,1,20200925,093900,42.9100000,42.9300000,42.7600000,42.8000000,4186
US1.TWTR_delisted_875018,1,20200925,094000,42.8300000,42.8800000,42.7100000,42.8800000,8329
US1.TWTR_delisted_875018,1,20200925,094100,42.8800000,42.8900000,42.8100000,42.8700000,2400
US1.TWTR_delisted_875018,1,20200925,094200,42.8900000,43.0400000,42.8900000,43.0200000,5300
US1.TWTR_delisted_875018,1,20200925,094300,42.9800000,43.0400000,42.9100000,43.0150000,1861
US1.TWTR_delisted_875018,1,20200925,094400,42.9800000,43.0100000,42.9000000,42.9300000,1138
US1.TWTR_delisted_875018,1,20200925,094500,42.8600000,42.8900000,42.8450000,42.8900000,3526
US1.TWTR_delisted_875018,1,20200925,094600,42.8600000,42.9500000,42.8600000,42.8600000,3940
US1.TWTR_delisted_875018,1,20200925,094700,42.8750000,42.8750000,42.8300000,42.8400000,2200
US1.TWTR_delisted_875018,1,20200925,094800,42.8000000,42.8000000,42.6800000,42.6900000,2090
US1.TWTR_delisted_875018,1,20200925,094900,42.6400000,42.6600000,42.5900000,42.6600000,3085
US1.TWTR_delisted_875018,1,20200925,095000,42.6700000,42.7900000,42.6700000,42.7900000,4232
US1.TWTR_delisted_875018,1,20200925,095100,42.7650000,42.7900000,42.7500000,42.7600000,4532
US1.TWTR_delisted_875018,1,20200925,095200,42.7700000,42.7800000,42.7200000,42.7200000,2846
US1.TWTR_delisted_875018,1,20200925,095300,42.8450000,42.9100000,42.8450000,42.9000000,3900
US1.TWTR_delisted_875018,1,20200925,095400,42.8700000,42.9900000,42.8700000,42.9900000,2122
US1.TWTR_delisted_875018,1,20200925,095500,43.0300000,43.0300000,42.9400000,42.9500000,1500
US1.TWTR_delisted_875018,1,20200925,095600,43.0000000,43.0500000,43.0000000,43.0200000,1800
US1.TWTR_delisted_875018,1,20200925,095700,43.0200000,43.0900000,42.9900000,43.0800000,2300
US1.TWTR_delisted_875018,1,20200925,095800,43.0900000,43.1600000,43.0800000,43.1600000,1200
US1.TWTR_delisted_875018,1,20200925,095900,43.1400000,43.2300000,43.1400000,43.2300000,2100
US1.TWTR_delisted_875018,1,20200925,100000,43.2300000,43.2400000,43.2100000,43.2400000,300
US1.TWTR_delisted_875018,1,20200925,100100,43.2300000,43.2400000,43.1800000,43.1800000,3000
US1.TWTR_delisted_875018,1,20200925,100200,43.2000000,43.2000000,43.1300000,43.1300000,1560
US1.TWTR_delisted_875018,1,20200925,100300,43.0500000,43.0700000,43.0300000,43.0700000,1873
US1.TWTR_delisted_875018,1,20200925,100400,43.1100000,43.1200000,42.9900000,43.0000000,8100
US1.TWTR_delisted_875018,1,20200925,100500,42.9800000,42.9900000,42.9700000,42.9700000,2000
US1.TWTR_delisted_875018,1,20200925,100600,42.9700000,43.0200000,42.9600000,42.9600000,2500
US1.TWTR_delisted_875018,1,20200925,100700,42.9300000,42.9500000,42.9100000,42.9500000,1200
US1.TWTR_delisted_875018,1,20200925,100800,43.0100000,43.0100000,42.9700000,42.9700000,1285
US1.TWTR_delisted_875018,1,20200925,100900,43.0000000,43.0100000,42.9800000,43.0100000,600
US1.TWTR_delisted_875018,1,20200925,101000,42.9200000,43.0000000,42.9200000,43.0000000,2030
US1.TWTR_delisted_875018,1,20200925,101100,43.0300000,43.0600000,42.9600000,43.0500000,2019
US1.TWTR_delisted_875018,1,20200925,101200,43.0400000,43.0900000,43.0300000,43.0300000,6811
US1.TWTR_delisted_875018,1,20200925,101300,43.0400000,43.0800000,42.9000000,42.9000000,500
US1.TWTR_delisted_875018,1,20200925,101400,42.9000000,42.9100000,42.8500000,42.8900000,806
US1.TWTR_delisted_875018,1,20200925,101500,42.9100000,42.9200000,42.8700000,42.9200000,700
US1.TWTR_delisted_875018,1,20200925,101600,42.9000000,42.9900000,42.9000000,42.9700000,4800
US1.TWTR_delisted_875018,1,20200925,101700,42.9800000,43.0300000,42.9800000,43.0300000,2200
US1.TWTR_delisted_875018,1,20200925,101800,42.9900000,43.0700000,42.9900000,43.0600000,1300
US1.TWTR_delisted_875018,1,20200925,101900,43.0700000,43.1100000,43.0400000,43.0800000,2611
US1.TWTR_delisted_875018,1,20200925,102000,43.0800000,43.0800000,43.0100000,43.0100000,500
US1.TWTR_delisted_875018,1,20200925,102100,42.9800000,43.0400000,42.9800000,42.9900000,1500
US1.TWTR_delisted_875018,1,20200925,102200,43.0300000,43.0500000,43.0200000,43.0200000,900
US1.TWTR_delisted_875018,1,20200925,102300,43.0400000,43.1400000,43.0400000,43.0800000,1200
US1.TWTR_delisted_875018,1,20200925,102400,43.0900000,43.1300000,43.0900000,43.1100000,1157
US1.TWTR_delisted_875018,1,20200925,102500,43.1100000,43.1100000,43.0900000,43.0900000,300
US1.TWTR_delisted_875018,1,20200925,102600,43.1000000,43.1700000,43.1000000,43.1400000,3793
US1.TWTR_delisted_875018,1,20200925,102700,43.1200000,43.1200000,43.1000000,43.1100000,1000
US1.TWTR_delisted_875018,1,20200925,102800,43.1300000,43.1400000,43.1100000,43.1400000,2473
US1.TWTR_delisted_875018,1,20200925,102900,43.1800000,43.3000000,43.1650000,43.3000000,14649
US1.TWTR_delisted_875018,1,20200925,103000,43.2950000,43.3400000,43.2900000,43.3400000,3100
US1.TWTR_delisted_875018,1,20200925,103100,43.3500000,43.3800000,43.3400000,43.3700000,6900
US1.TWTR_delisted_875018,1,20200925,103200,43.3800000,43.3800000,43.3000000,43.3300000,3300
US1.TWTR_delisted_875018,1,20200925,103300,43.3200000,43.4700000,43.3200000,43.4700000,4298
US1.TWTR_delisted_875018,1,20200925,103400,43.4700000,43.4900000,43.4500000,43.4500000,2966
US1.TWTR_delisted_875018,1,20200925,103500,43.4500000,43.4800000,43.4400000,43.4500000,2058
US1.TWTR_delisted_875018,1,20200925,103600,43.4400000,43.4600000,43.4100000,43.4600000,600
US1.TWTR_delisted_875018,1,20200925,103700,43.5000000,43.5400000,43.5000000,43.5300000,700
US1.TWTR_delisted_875018,1,20200925,103800,43.5000000,43.5500000,43.5000000,43.5500000,3383
US1.TWTR_delisted_875018,1,20200925,103900,43.5500000,43.5700000,43.4400000,43.4400000,1800
US1.TWTR_delisted_875018,1,20200925,104000,43.4300000,43.5900000,43.4300000,43.5900000,2400
US1.TWTR_delisted_875018,1,20200925,104100,43.6100000,43.7300000,43.5800000,43.6100000,6270
US1.TWTR_delisted_875018,1,20200925,104200,43.6000000,43.6000000,43.5200000,43.5300000,600
US1.TWTR_delisted_875018,1,20200925,104400,43.5600000,43.5600000,43.4500000,43.5400000,1000
US1.TWTR_delisted_875018,1,20200925,104500,43.5200000,43.5200000,43.4900000,43.5000000,2700
US1.TWTR_delisted_875018,1,20200925,104600,43.5000000,43.5350000,43.4500000,43.5350000,3200
US1.TWTR_delisted_875018,1,20200925,104700,43.5450000,43.5600000,43.5450000,43.5500000,2000
US1.TWTR_delisted_875018,1,20200925,104800,43.5500000,43.5500000,43.3900000,43.4200000,1888
US1.TWTR_delisted_875018,1,20200925,104900,43.4300000,43.4300000,43.4100000,43.4100000,800
US1.TWTR_delisted_875018,1,20200925,105000,43.4400000,43.4400000,43.3900000,43.4300000,1009
US1.TWTR_delisted_875018,1,20200925,105100,43.4300000,43.4300000,43.3900000,43.4300000,400
US1.TWTR_delisted_875018,1,20200925,105200,43.4400000,43.4400000,43.4300000,43.4300000,980
US1.TWTR_delisted_875018,1,20200925,105300,43.4300000,43.4300000,43.3700000,43.3700000,1305
US1.TWTR_delisted_875018,1,20200925,105400,43.4200000,43.4200000,43.4200000,43.4200000,100
US1.TWTR_delisted_875018,1,20200925,105500,43.4400000,43.4500000,43.4400000,43.4500000,600
US1.TWTR_delisted_875018,1,20200925,105600,43.4300000,43.4300000,43.4200000,43.4200000,400
US1.TWTR_delisted_875018,1,20200925,105700,43.3900000,43.4300000,43.3700000,43.4300000,900
US1.TWTR_delisted_875018,1,20200925,105800,43.4000000,43.4000000,43.3900000,43.4000000,1100
US1.TWTR_delisted_875018,1,20200925,105900,43.3600000,43.3600000,43.3600000,43.3600000,300
US1.TWTR_delisted_875018,1,20200925,110000,43.4000000,43.4000000,43.3800000,43.3800000,1700
US1.TWTR_delisted_875018,1,20200925,110100,43.4000000,43.4300000,43.4000000,43.4300000,1000
US1.TWTR_delisted_875018,1,20200925,110200,43.4200000,43.4900000,43.4200000,43.4500000,400
US1.TWTR_delisted_875018,1,20200925,110300,43.4300000,43.4300000,43.3900000,43.4000000,1300
US1.TWTR_delisted_875018,1,20200925,110400,43.3700000,43.3700000,43.2900000,43.2900000,1600
US1.TWTR_delisted_875018,1,20200925,110500,43.2900000,43.2900000,43.2400000,43.2700000,400
US1.TWTR_delisted_875018,1,20200925,110600,43.3000000,43.3000000,43.2700000,43.2700000,500
US1.TWTR_delisted_875018,1,20200925,110700,43.3000000,43.3000000,43.3000000,43.3000000,300
US1.TWTR_delisted_875018,1,20200925,110800,43.2800000,43.2800000,43.2400000,43.2400000,1128
US1.TWTR_delisted_875018,1,20200925,110900,43.2200000,43.2200000,43.2200000,43.2200000,400
US1.TWTR_delisted_875018,1,20200925,111000,43.2200000,43.2200000,43.1700000,43.1800000,1000
US1.TWTR_delisted_875018,1,20200925,111100,43.1800000,43.2000000,43.1700000,43.2000000,1100
US1.TWTR_delisted_875018,1,20200925,111200,43.2300000,43.2500000,43.2300000,43.2500000,400
US1.TWTR_delisted_875018,1,20200925,111300,43.2400000,43.3300000,43.2400000,43.3000000,11000
US1.TWTR_delisted_875018,1,20200925,111400,43.2300000,43.2550000,43.2200000,43.2550000,4904
US1.TWTR_delisted_875018,1,20200925,111500,43.2700000,43.2700000,43.2700000,43.2700000,200
US1.TWTR_delisted_875018,1,20200925,111600,43.2600000,43.3100000,43.2600000,43.3100000,263
US1.TWTR_delisted_875018,1,20200925,111700,43.3400000,43.3600000,43.3400000,43.3600000,300
US1.TWTR_delisted_875018,1,20200925,111800,43.3400000,43.3400000,43.3200000,43.3250000,1961
US1.TWTR_delisted_875018,1,20200925,111900,43.3400000,43.3400000,43.3100000,43.3200000,900
US1.TWTR_delisted_875018,1,20200925,112000,43.3100000,43.3200000,43.3000000,43.3200000,1200
US1.TWTR_delisted_875018,1,20200925,112100,43.3000000,43.3000000,43.2500000,43.2600000,800
US1.TWTR_delisted_875018,1,20200925,112200,43.2300000,43.2300000,43.2100000,43.2100000,1800
US1.TWTR_delisted_875018,1,20200925,112300,43.2400000,43.2400000,43.2300000,43.2300000,500
US1.TWTR_delisted_875018,1,20200925,112400,43.2300000,43.2300000,43.2000000,43.2000000,863
US1.TWTR_delisted_875018,1,20200925,112500,43.2300000,43.2300000,43.1700000,43.1700000,2162
US1.TWTR_delisted_875018,1,20200925,112600,43.1600000,43.2000000,43.1500000,43.1800000,3100
US1.TWTR_delisted_875018,1,20200925,112700,43.2200000,43.2200000,43.2200000,43.2200000,187
US1.TWTR_delisted_875018,1,20200925,112800,43.2600000,43.2700000,43.2500000,43.2500000,600
US1.TWTR_delisted_875018,1,20200925,112900,43.2500000,43.3000000,43.2500000,43.2900000,1500
US1.TWTR_delisted_875018,1,20200925,113000,43.2600000,43.2700000,43.2600000,43.2700000,200
US1.TWTR_delisted_875018,1,20200925,113100,43.2500000,43.2500000,43.2100000,43.2350000,450
US1.TWTR_delisted_875018,1,20200925,113200,43.2200000,43.2200000,43.2200000,43.2200000,400
US1.TWTR_delisted_875018,1,20200925,113300,43.2200000,43.2400000,43.2200000,43.2300000,500
US1.TWTR_delisted_875018,1,20200925,113600,43.2750000,43.2750000,43.2700000,43.2700000,1500
US1.TWTR_delisted_875018,1,20200925,113700,43.2700000,43.2800000,43.2600000,43.2600000,1600
US1.TWTR_delisted_875018,1,20200925,113800,43.2700000,43.2800000,43.2500000,43.2800000,1200
US1.TWTR_delisted_875018,1,20200925,113900,43.3000000,43.3000000,43.2800000,43.2800000,700
US1.TWTR_delisted_875018,1,20200925,114000,43.3000000,43.3000000,43.3000000,43.3000000,200
US1.TWTR_delisted_875018,1,20200925,114100,43.3200000,43.3500000,43.3200000,43.3400000,1724
US1.TWTR_delisted_875018,1,20200925,114200,43.3600000,43.3700000,43.3600000,43.3600000,2193
US1.TWTR_delisted_875018,1,20200925,114300,43.3500000,43.3500000,43.3100000,43.3100000,1000
US1.TWTR_delisted_875018,1,20200925,114400,43.3100000,43.3100000,43.2000000,43.2100000,1500
US1.TWTR_delisted_875018,1,20200925,114500,43.2200000,43.2200000,43.1900000,43.1900000,500
US1.TWTR_delisted_875018,1,20200925,114600,43.1900000,43.1900000,43.1850000,43.1850000,900
US1.TWTR_delisted_875018,1,20200925,114700,43.2200000,43.2200000,43.1800000,43.1800000,700
US1.TWTR_delisted_875018,1,20200925,114800,43.1900000,43.1900000,43.1600000,43.1600000,15881
US1.TWTR_delisted_875018,1,20200925,114900,43.1600000,43.1600000,43.1600000,43.1600000,200
US1.TWTR_delisted_875018,1,20200925,115000,43.1400000,43.1400000,43.0700000,43.0800000,5080
US1.TWTR_delisted_875018,1,20200925,115100,43.0800000,43.1100000,43.0700000,43.1000000,4145
US1.TWTR_delisted_875018,1,20200925,115200,43.1000000,43.1300000,43.1000000,43.1100000,3247
US1.TWTR_delisted_875018,1,20200925,115300,43.1100000,43.1200000,43.0500000,43.0500000,2074
US1.TWTR_delisted_875018,1,20200925,115400,43.0200000,43.0200000,43.0100000,43.0200000,1200
US1.TWTR_delisted_875018,1,20200925,115500,43.0100000,43.0100000,42.9600000,42.9700000,1700
US1.TWTR_delisted_875018,1,20200925,115600,42.9900000,43.0100000,42.9600000,42.9600000,2042
US1.TWTR_delisted_875018,1,20200925,115700,42.9500000,42.9500000,42.9400000,42.9500000,400
US1.TWTR_delisted_875018,1,20200925,115800,42.9700000,42.9800000,42.9500000,42.9500000,800
US1.TWTR_delisted_875018,1,20200925,115900,42.9400000,42.9400000,42.9400000,42.9400000,312
US1.TWTR_delisted_875018,1,20200925,120000,42.9300000,42.9400000,42.9000000,42.9000000,900
US1.TWTR_delisted_875018,1,20200925,120100,42.9000000,42.9400000,42.9000000,42.9400000,600
US1.TWTR_delisted_875018,1,20200925,120200,42.9300000,42.9500000,42.9200000,42.9500000,813
US1.TWTR_delisted_875018,1,20200925,120300,42.9700000,42.9700000,42.9700000,42.9700000,140
US1.TWTR_delisted_875018,1,20200925,120400,42.9500000,42.9500000,42.9500000,42.9500000,100
US1.TWTR_delisted_875018,1,20200925,120500,42.9600000,42.9600000,42.9600000,42.9600000,100
US1.TWTR_delisted_875018,1,20200925,120600,42.9400000,42.9600000,42.9400000,42.9600000,500
US1.TWTR_delisted_875018,1,20200925,120700,43.0000000,43.0050000,43.0000000,43.0000000,1884
US1.TWTR_delisted_875018,1,20200925,120800,43.0200000,43.0300000,43.0100000,43.0200000,2521
US1.TWTR_delisted_875018,1,20200925,120900,42.9900000,42.9900000,42.9700000,42.9700000,7375
US1.TWTR_delisted_875018,1,20200925,121000,42.9900000,43.0000000,42.9850000,42.9850000,1111
US1.TWTR_delisted_875018,1,20200925,121100,43.0000000,43.0000000,42.9800000,42.9900000,550
US1.TWTR_delisted_875018,1,20200925,121200,43.0000000,43.0000000,43.0000000,43.0000000,120
US1.TWTR_delisted_875018,1,20200925,121300,43.0000000,43.0000000,42.9800000,42.9800000,300
US1.TWTR_delisted_875018,1,20200925,121400,42.9500000,42.9700000,42.9500000,42.9700000,200
US1.TWTR_delisted_875018,1,20200925,121500,42.9900000,42.9900000,42.9900000,42.9900000,300
US1.TWTR_delisted_875018,1,20200925,121600,43.0100000,43.0100000,43.0100000,43.0100000,100
US1.TWTR_delisted_875018,1,20200925,121700,43.0000000,43.0300000,43.0000000,43.0200000,800
US1.TWTR_delisted_875018,1,20200925,121800,43.0100000,43.0100000,42.9900000,42.9900000,500
US1.TWTR_delisted_875018,1,20200925,121900,43.0000000,43.0500000,43.0000000,43.0300000,1300
US1.TWTR_delisted_875018,1,20200925,122000,43.0100000,43.0100000,42.9700000,42.9700000,1000
US1.TWTR_delisted_875018,1,20200925,122100,42.9600000,42.9600000,42.9600000,42.9600000,200
US1.TWTR_delisted_875018,1,20200925,122200,42.9400000,42.9400000,42.9300000,42.9300000,200
US1.TWTR_delisted_875018,1,20200925,122300,42.9300000,42.9500000,42.9300000,42.9500000,400
US1.TWTR_delisted_875018,1,20200925,122400,42.9400000,42.9400000,42.9400000,42.9400000,100
US1.TWTR_delisted_875018,1,20200925,122500,42.9300000,42.9500000,42.9300000,42.9500000,400
US1.TWTR_delisted_875018,1,20200925,122700,42.9100000,42.9100000,42.8700000,42.8700000,800
US1.TWTR_delisted_875018,1,20200925,122800,42.8700000,42.8700000,42.8600000,42.8600000,700
US1.TWTR_delisted_875018,1,20200925,122900,42.9000000,42.9400000,42.9000000,42.9400000,600
US1.TWTR_delisted_875018,1,20200925,123100,43.0000000,43.0100000,42.9800000,42.9800000,1541
US1.TWTR_delisted_875018,1,20200925,123200,42.9500000,42.9500000,42.9300000,42.9500000,400
US1.TWTR_delisted_875018,1,20200925,123300,42.9200000,42.9500000,42.9200000,42.9500000,200
US1.TWTR_delisted_875018,1,20200925,123400,42.9100000,42.9100000,42.8900000,42.9000000,500
US1.TWTR_delisted_875018,1,20200925,123500,42.9200000,42.9200000,42.9200000,42.9200000,100
US1.TWTR_delisted_875018,1,20200925,123600,42.9000000,42.9200000,42.9000000,42.9200000,200
US1.TWTR_delisted_875018,1,20200925,123700,42.9200000,42.9200000,42.9100000,42.9100000,200
US1.TWTR_delisted_875018,1,20200925,123800,42.8900000,42.8900000,42.8900000,42.8900000,100
US1.TWTR_delisted_875018,1,20200925,123900,42.9000000,42.9200000,42.8900000,42.9200000,500
US1.TWTR_delisted_875018,1,20200925,124000,42.9200000,42.9900000,42.9200000,42.9900000,800
US1.TWTR_delisted_875018,1,20200925,124100,42.9900000,43.0100000,42.9900000,43.0000000,1000
US1.TWTR_delisted_875018,1,20200925,124200,43.0050000,43.0100000,42.9900000,43.0000000,1900
US1.TWTR_delisted_875018,1,20200925,124300,43.0000000,43.0000000,43.0000000,43.0000000,300
US1.TWTR_delisted_875018,1,20200925,124400,43.0000000,43.0300000,43.0000000,43.0300000,1200
US1.TWTR_delisted_875018,1,20200925,124500,43.0500000,43.0500000,43.0500000,43.0500000,200
US1.TWTR_delisted_875018,1,20200925,124600,43.0700000,43.0800000,43.0700000,43.0800000,1300
US1.TWTR_delisted_875018,1,20200925,124700,43.1100000,43.1100000,43.0700000,43.0700000,400
US1.TWTR_delisted_875018,1,20200925,124800,43.0700000,43.0800000,43.0700000,43.0700000,3164
US1.TWTR_delisted_875018,1,20200925,124900,43.0700000,43.0700000,43.0700000,43.0700000,100
US1.TWTR_delisted_875018,1,20200925,125000,43.0800000,43.0800000,43.0700000,43.0700000,700
US1.TWTR_delisted_875018,1,20200925,125100,43.0700000,43.0900000,43.0700000,43.0900000,400
US1.TWTR_delisted_875018,1,20200925,125200,43.1100000,43.1250000,43.1100000,43.1200000,700
US1.TWTR_delisted_875018,1,20200925,125300,43.1300000,43.1500000,43.1300000,43.1500000,700
US1.TWTR_delisted_875018,1,20200925,125400,43.1400000,43.1400000,43.1400000,43.1400000,100
US1.TWTR_delisted_875018,1,20200925,125500,43.1900000,43.2000000,43.1900000,43.2000000,635
US1.TWTR_delisted_875018,1,20200925,125600,43.1900000,43.1900000,43.1900000,43.1900000,200
US1.TWTR_delisted_875018,1,20200925,125700,43.1900000,43.1900000,43.1900000,43.1900000,1200
US1.TWTR_delisted_875018,1,20200925,125800,43.2200000,43.2200000,43.1700000,43.1800000,1200
US1.TWTR_delisted_875018,1,20200925,125900,43.1800000,43.1800000,43.1800000,43.1800000,400
US1.TWTR_delisted_875018,1,20200925,130000,43.2000000,43.2500000,43.2000000,43.2500000,1300
US1.TWTR_delisted_875018,1,20200925,130100,43.2400000,43.2400000,43.1900000,43.1900000,2729
US1.TWTR_delisted_875018,1,20200925,130200,43.1900000,43.1900000,43.1700000,43.1700000,3200
US1.TWTR_delisted_875018,1,20200925,130300,43.1900000,43.2100000,43.1800000,43.1800000,2250
US1.TWTR_delisted_875018,1,20200925,130400,43.1500000,43.1700000,43.1500000,43.1700000,800
US1.TWTR_delisted_875018,1,20200925,130500,43.1700000,43.2000000,43.1700000,43.1800000,1300
US1.TWTR_delisted_875018,1,20200925,130600,43.1800000,43.2100000,43.1700000,43.2100000,1200
US1.TWTR_delisted_875018,1,20200925,130700,43.2050000,43.2100000,43.1900000,43.1900000,2500
US1.TWTR_delisted_875018,1,20200925,130800,43.2000000,43.2000000,43.1700000,43.1700000,2500
US1.TWTR_delisted_875018,1,20200925,130900,43.1700000,43.2000000,43.1700000,43.2000000,1300
US1.TWTR_delisted_875018,1,20200925,131000,43.1800000,43.2000000,43.1800000,43.2000000,800
US1.TWTR_delisted_875018,1,20200925,131100,43.1900000,43.2000000,43.1900000,43.2000000,900
US1.TWTR_delisted_875018,1,20200925,131200,43.1800000,43.1800000,43.1800000,43.1800000,200
US1.TWTR_delisted_875018,1,20200925,131300,43.2200000,43.2400000,43.2000000,43.2000000,1400
US1.TWTR_delisted_875018,1,20200925,131400,43.2000000,43.2000000,43.2000000,43.2000000,1500
US1.TWTR_delisted_875018,1,20200925,131500,43.2000000,43.2200000,43.2000000,43.2200000,900
US1.TWTR_delisted_875018,1,20200925,131600,43.2100000,43.2300000,43.2100000,43.2200000,1000
US1.TWTR_delisted_875018,1,20200925,131700,43.2200000,43.2300000,43.2200000,43.2200000,700
US1.TWTR_delisted_875018,1,20200925,131800,43.2200000,43.2300000,43.2200000,43.2200000,1200
US1.TWTR_delisted_875018,1,20200925,131900,43.2100000,43.2100000,43.2000000,43.2100000,2500
US1.TWTR_delisted_875018,1,20200925,132000,43.2100000,43.2300000,43.2100000,43.2200000,1200
US1.TWTR_delisted_875018,1,20200925,132100,43.2300000,43.3000000,43.2300000,43.3000000,1700
US1.TWTR_delisted_875018,1,20200925,132200,43.3100000,43.3100000,43.2800000,43.3000000,1300
US1.TWTR_delisted_875018,1,20200925,132300,43.3100000,43.3200000,43.2900000,43.2900000,400
US1.TWTR_delisted_875018,1,20200925,132400,43.2800000,43.2900000,43.2800000,43.2800000,600
US1.TWTR_delisted_875018,1,20200925,132500,43.2700000,43.2700000,43.2500000,43.2500000,600
US1.TWTR_delisted_875018,1,20200925,132600,43.2600000,43.2800000,43.2600000,43.2800000,1400
US1.TWTR_delisted_875018,1,20200925,132700,43.2800000,43.2900000,43.2800000,43.2800000,500
US1.TWTR_delisted_875018,1,20200925,132800,43.2900000,43.3000000,43.2800000,43.2900000,700
US1.TWTR_delisted_875018,1,20200925,132900,43.2900000,43.2900000,43.2600000,43.2700000,1084
US1.TWTR_delisted_875018,1,20200925,133000,43.2800000,43.2900000,43.2800000,43.2900000,400
US1.TWTR_delisted_875018,1,20200925,133100,43.3000000,43.3400000,43.3000000,43.3200000,2100
US1.TWTR_delisted_875018,1,20200925,133200,43.3000000,43.3100000,43.2900000,43.3100000,1400
US1.TWTR_delisted_875018,1,20200925,133300,43.3100000,43.3100000,43.2800000,43.2900000,800
US1.TWTR_delisted_875018,1,20200925,133400,43.2800000,43.2800000,43.2200000,43.2400000,1700
US1.TWTR_delisted_875018,1,20200925,133500,43.2400000,43.2400000,43.2400000,43.2400000,300
US1.TWTR_delisted_875018,1,20200925,133600,43.2300000,43.2500000,43.2300000,43.2400000,1289
US1.TWTR_delisted_875018,1,20200925,133700,43.2500000,43.2600000,43.2300000,43.2300000,800
US1.TWTR_delisted_875018,1,20200925,133800,43.2300000,43.2400000,43.2250000,43.2300000,900
US1.TWTR_delisted_875018,1,20200925,133900,43.2400000,43.2400000,43.1900000,43.1900000,1200
US1.TWTR_delisted_875018,1,20200925,134000,43.2000000,43.2200000,43.2000000,43.2200000,1700
US1.TWTR_delisted_875018,1,20200925,134100,43.2400000,43.2400000,43.2400000,43.2400000,100
US1.TWTR_delisted_875018,1,20200925,134200,43.2500000,43.3200000,43.2500000,43.2900000,2474
US1.TWTR_delisted_875018,1,20200925,134300,43.2800000,43.2800000,43.2700000,43.2800000,1200
US1.TWTR_delisted_875018,1,20200925,134400,43.2800000,43.3100000,43.2800000,43.3100000,1400
US1.TWTR_delisted_875018,1,20200925,134500,43.3000000,43.3100000,43.3000000,43.3100000,500
US1.TWTR_delisted_875018,1,20200925,134600,43.3200000,43.3200000,43.3200000,43.3200000,100
US1.TWTR_delisted_875018,1,20200925,134700,43.3000000,43.3000000,43.2700000,43.3000000,800
US1.TWTR_delisted_875018,1,20200925,134900,43.2900000,43.3000000,43.2900000,43.2900000,900
US1.TWTR_delisted_875018,1,20200925,135000,43.2900000,43.2900000,43.2800000,43.2900000,1900
US1.TWTR_delisted_875018,1,20200925,135100,43.3000000,43.3000000,43.2700000,43.2700000,1000
US1.TWTR_delisted_875018,1,20200925,135300,43.3000000,43.3100000,43.3000000,43.3000000,500
US1.TWTR_delisted_875018,1,20200925,135400,43.3000000,43.3000000,43.3000000,43.3000000,100
US1.TWTR_delisted_875018,1,20200925,135500,43.3100000,43.3100000,43.3000000,43.3000000,600
US1.TWTR_delisted_875018,1,20200925,135600,43.3100000,43.3800000,43.3100000,43.3800000,2400
US1.TWTR_delisted_875018,1,20200925,135700,43.3700000,43.4000000,43.3600000,43.4000000,800
US1.TWTR_delisted_875018,1,20200925,135800,43.4000000,43.4300000,43.4000000,43.4300000,1352
US1.TWTR_delisted_875018,1,20200925,135900,43.4300000,43.4500000,43.4300000,43.4500000,400
US1.TWTR_delisted_875018,1,20200925,140000,43.4200000,43.4500000,43.4200000,43.4500000,1700
US1.TWTR_delisted_875018,1,20200925,140100,43.4500000,43.4500000,43.4300000,43.4300000,300
US1.TWTR_delisted_875018,1,20200925,140200,43.4200000,43.4200000,43.4200000,43.4200000,500
US1.TWTR_delisted_875018,1,20200925,140300,43.4400000,43.4500000,43.4400000,43.4500000,500
US1.TWTR_delisted_875018,1,20200925,140400,43.4400000,43.4400000,43.4000000,43.4000000,2300
US1.TWTR_delisted_875018,1,20200925,140500,43.3900000,43.4000000,43.3900000,43.4000000,800
US1.TWTR_delisted_875018,1,20200925,140600,43.4000000,43.4000000,43.3900000,43.3900000,600
US1.TWTR_delisted_875018,1,20200925,140700,43.3900000,43.4200000,43.3900000,43.4100000,1200
US1.TWTR_delisted_875018,1,20200925,140800,43.4100000,43.4100000,43.4000000,43.4000000,600
US1.TWTR_delisted_875018,1,20200925,140900,43.4000000,43.4050000,43.3850000,43.3900000,1200
US1.TWTR_delisted_875018,1,20200925,141000,43.3900000,43.4000000,43.3800000,43.3800000,1000
US1.TWTR_delisted_875018,1,20200925,141100,43.3900000,43.3900000,43.3900000,43.3900000,400
US1.TWTR_delisted_875018,1,20200925,141200,43.4000000,43.4000000,43.4000000,43.4000000,300
US1.TWTR_delisted_875018,1,20200925,141300,43.3900000,43.3900000,43.3800000,43.3800000,700
US1.TWTR_delisted_875018,1,20200925,141400,43.3900000,43.3900000,43.3800000,43.3900000,1000
US1.TWTR_delisted_875018,1,20200925,141500,43.3900000,43.3900000,43.3600000,43.3700000,800
US1.TWTR_delisted_875018,1,20200925,141600,43.3900000,43.4000000,43.3700000,43.3700000,1200
US1.TWTR_delisted_875018,1,20200925,141700,43.4000000,43.4300000,43.4000000,43.4300000,1095
US1.TWTR_delisted_875018,1,20200925,141800,43.4300000,43.4400000,43.4200000,43.4400000,1500
US1.TWTR_delisted_875018,1,20200925,141900,43.4550000,43.4700000,43.4450000,43.4700000,2200
US1.TWTR_delisted_875018,1,20200925,142000,43.4800000,43.5200000,43.4800000,43.5200000,3451
US1.TWTR_delisted_875018,1,20200925,142100,43.5100000,43.5100000,43.4800000,43.4900000,1200
US1.TWTR_delisted_875018,1,20200925,142200,43.4900000,43.5000000,43.4900000,43.5000000,500
US1.TWTR_delisted_875018,1,20200925,142300,43.5000000,43.5100000,43.4900000,43.5100000,700
US1.TWTR_delisted_875018,1,20200925,142400,43.5250000,43.5250000,43.5000000,43.5100000,900
US1.TWTR_delisted_875018,1,20200925,142600,43.5000000,43.5000000,43.4900000,43.5000000,1119
US1.TWTR_delisted_875018,1,20200925,142700,43.5000000,43.5000000,43.4950000,43.4950000,200
US1.TWTR_delisted_875018,1,20200925,142800,43.5000000,43.5100000,43.4700000,43.4700000,3200
US1.TWTR_delisted_875018,1,20200925,142900,43.4800000,43.5000000,43.4800000,43.4900000,900
US1.TWTR_delisted_875018,1,20200925,143000,43.5100000,43.5100000,43.5000000,43.5000000,2100
US1.TWTR_delisted_875018,1,20200925,143100,43.5000000,43.5000000,43.4900000,43.4900000,1000
US1.TWTR_delisted_875018,1,20200925,143200,43.5000000,43.5200000,43.4900000,43.5200000,3495
US1.TWTR_delisted_875018,1,20200925,143300,43.5300000,43.5300000,43.5100000,43.5100000,900
US1.TWTR_delisted_875018,1,20200925,143400,43.5050000,43.5050000,43.4800000,43.4900000,2688
US1.TWTR_delisted_875018,1,20200925,143500,43.5000000,43.5000000,43.5000000,43.5000000,700
US1.TWTR_delisted_875018,1,20200925,143600,43.5200000,43.5200000,43.5100000,43.5100000,827
US1.TWTR_delisted_875018,1,20200925,143700,43.5100000,43.5200000,43.5100000,43.5200000,400
US1.TWTR_delisted_875018,1,20200925,143800,43.5200000,43.5200000,43.5100000,43.5200000,400
US1.TWTR_delisted_875018,1,20200925,143900,43.5300000,43.5400000,43.5300000,43.5400000,600
US1.TWTR_delisted_875018,1,20200925,144000,43.5400000,43.5600000,43.5400000,43.5600000,400
US1.TWTR_delisted_875018,1,20200925,144100,43.5500000,43.5500000,43.5200000,43.5300000,900
US1.TWTR_delisted_875018,1,20200925,144200,43.5400000,43.5500000,43.5400000,43.5500000,628
US1.TWTR_delisted_875018,1,20200925,144300,43.5300000,43.5300000,43.5100000,43.5100000,400
US1.TWTR_delisted_875018,1,20200925,144400,43.5200000,43.5300000,43.5100000,43.5100000,1100
US1.TWTR_delisted_875018,1,20200925,144500,43.5200000,43.5300000,43.5000000,43.5000000,1682
US1.TWTR_delisted_875018,1,20200925,144600,43.5300000,43.5500000,43.5300000,43.5500000,400
US1.TWTR_delisted_875018,1,20200925,144700,43.5400000,43.5400000,43.5400000,43.5400000,500
US1.TWTR_delisted_875018,1,20200925,144800,43.5400000,43.5950000,43.5400000,43.5950000,4427
US1.TWTR_delisted_875018,1,20200925,144900,43.6000000,43.6200000,43.5900000,43.6100000,2945
US1.TWTR_delisted_875018,1,20200925,145000,43.6100000,43.6100000,43.6100000,43.6100000,700
US1.TWTR_delisted_875018,1,20200925,145100,43.6200000,43.6300000,43.6100000,43.6100000,3073
US1.TWTR_delisted_875018,1,20200925,145200,43.6200000,43.6200000,43.6000000,43.6000000,1811
US1.TWTR_delisted_875018,1,20200925,145300,43.6000000,43.6200000,43.6000000,43.6200000,1215
US1.TWTR_delisted_875018,1,20200925,145400,43.6300000,43.6300000,43.6100000,43.6100000,1000
US1.TWTR_delisted_875018,1,20200925,145500,43.6300000,43.6700000,43.6300000,43.6700000,900
US1.TWTR_delisted_875018,1,20200925,145600,43.6400000,43.6500000,43.6400000,43.6500000,200
US1.TWTR_delisted_875018,1,20200925,145700,43.6300000,43.6300000,43.6300000,43.6300000,100
US1.TWTR_delisted_875018,1,20200925,145800,43.6300000,43.6300000,43.6300000,43.6300000,100
US1.TWTR_delisted_875018,1,20200925,145900,43.6300000,43.6400000,43.6300000,43.6300000,500
US1.TWTR_delisted_875018,1,20200925,150000,43.6350000,43.6350000,43.6300000,43.6300000,608
US1.TWTR_delisted_875018,1,20200925,150100,43.6100000,43.6400000,43.6100000,43.6400000,600
US1.TWTR_delisted_875018,1,20200925,150200,43.6500000,43.6700000,43.6500000,43.6700000,700
US1.TWTR_delisted_875018,1,20200925,150300,43.6700000,43.6850000,43.6700000,43.6850000,200
US1.TWTR_delisted_875018,1,20200925,150400,43.7000000,43.7000000,43.7000000,43.7000000,500
US1.TWTR_delisted_875018,1,20200925,150500,43.7000000,43.7100000,43.6800000,43.6800000,1000
US1.TWTR_delisted_875018,1,20200925,150600,43.6700000,43.6700000,43.6600000,43.6700000,1100
US1.TWTR_delisted_875018,1,20200925,150700,43.7100000,43.7100000,43.6700000,43.6700000,900
US1.TWTR_delisted_875018,1,20200925,150800,43.6900000,43.7400000,43.6900000,43.7400000,5208
US1.TWTR_delisted_875018,1,20200925,150900,43.7300000,43.7800000,43.7300000,43.7800000,1500
US1.TWTR_delisted_875018,1,20200925,151000,43.8000000,43.8000000,43.8000000,43.8000000,200
US1.TWTR_delisted_875018,1,20200925,151100,43.7700000,43.7900000,43.7700000,43.7900000,600
US1.TWTR_delisted_875018,1,20200925,151200,43.7600000,43.7600000,43.7500000,43.7500000,1000
US1.TWTR_delisted_875018,1,20200925,151300,43.7500000,43.7500000,43.7500000,43.7500000,1900
US1.TWTR_delisted_875018,1,20200925,151400,43.7700000,43.7700000,43.7600000,43.7600000,200
US1.TWTR_delisted_875018,1,20200925,151500,43.7700000,43.7800000,43.7700000,43.7800000,985
US1.TWTR_delisted_875018,1,20200925,151600,43.7700000,43.7800000,43.7700000,43.7800000,200
US1.TWTR_delisted_875018,1,20200925,151700,43.7800000,43.7800000,43.7800000,43.7800000,300
US1.TWTR_delisted_875018,1,20200925,151800,43.7800000,43.7900000,43.7800000,43.7900000,1500
US1.TWTR_delisted_875018,1,20200925,151900,43.8000000,43.8200000,43.8000000,43.8200000,1266
US1.TWTR_delisted_875018,1,20200925,152000,43.8200000,43.8200000,43.8100000,43.8100000,1400
US1.TWTR_delisted_875018,1,20200925,152100,43.8100000,43.8300000,43.8100000,43.8300000,800
US1.TWTR_delisted_875018,1,20200925,152200,43.8400000,43.8400000,43.8400000,43.8400000,500
US1.TWTR_delisted_875018,1,20200925,152300,43.8300000,43.8400000,43.8300000,43.8400000,600
US1.TWTR_delisted_875018,1,20200925,152400,43.8500000,43.8500000,43.8200000,43.8200000,976
US1.TWTR_delisted_875018,1,20200925,152500,43.8200000,43.8300000,43.8100000,43.8300000,740
US1.TWTR_delisted_875018,1,20200925,152600,43.8400000,43.8400000,43.7500000,43.7500000,3293
US1.TWTR_delisted_875018,1,20200925,152700,43.7500000,43.7650000,43.7300000,43.7300000,1200
US1.TWTR_delisted_875018,1,20200925,152800,43.7500000,43.8200000,43.7500000,43.8200000,3252
US1.TWTR_delisted_875018,1,20200925,152900,43.8200000,43.8200000,43.7900000,43.8000000,2200
US1.TWTR_delisted_875018,1,20200925,153000,43.8100000,43.8100000,43.7900000,43.8100000,1500
US1.TWTR_delisted_875018,1,20200925,153100,43.8200000,43.8600000,43.8200000,43.8600000,2100
US1.TWTR_delisted_875018,1,20200925,153200,43.8500000,43.8600000,43.8100000,43.8100000,4000
US1.TWTR_delisted_875018,1,20200925,153300,43.8600000,43.8700000,43.8500000,43.8500000,1600
US1.TWTR_delisted_875018,1,20200925,153400,43.8500000,43.8500000,43.8000000,43.8000000,600
US1.TWTR_delisted_875018,1,20200925,153500,43.8200000,43.8400000,43.7600000,43.7600000,3100
US1.TWTR_delisted_875018,1,20200925,153600,43.7700000,43.7700000,43.7000000,43.7700000,14465
US1.TWTR_delisted_875018,1,20200925,153700,43.8000000,43.8200000,43.8000000,43.8200000,3154
US1.TWTR_delisted_875018,1,20200925,153800,43.8600000,43.8600000,43.8300000,43.8400000,1000
US1.TWTR_delisted_875018,1,20200925,153900,43.8500000,43.8950000,43.8500000,43.8900000,1765
US1.TWTR_delisted_875018,1,20200925,154000,43.8900000,43.8900000,43.8700000,43.8700000,1500
US1.TWTR_delisted_875018,1,20200925,154100,43.8600000,43.8700000,43.8500000,43.8700000,5841
US1.TWTR_delisted_875018,1,20200925,154200,43.8800000,43.9400000,43.8800000,43.9400000,1210
US1.TWTR_delisted_875018,1,20200925,154300,43.9300000,43.9450000,43.9200000,43.9300000,1352
US1.TWTR_delisted_875018,1,20200925,154400,43.9400000,43.9800000,43.9400000,43.9700000,1290
US1.TWTR_delisted_875018,1,20200925,154500,43.9700000,44.0000000,43.9700000,43.9900000,3810
US1.TWTR_delisted_875018,1,20200925,154600,43.9800000,43.9800000,43.9400000,43.9400000,2600
US1.TWTR_delisted_875018,1,20200925,154700,43.9400000,43.9550000,43.9300000,43.9550000,1126
US1.TWTR_delisted_875018,1,20200925,154800,43.9800000,43.9800000,43.9400000,43.9400000,2704
US1.TWTR_delisted_875018,1,20200925,154900,43.9500000,43.9700000,43.9500000,43.9700000,1500
US1.TWTR_delisted_875018,1,20200925,155000,43.9700000,43.9700000,43.9500000,43.9500000,1679
US1.TWTR_delisted_875018,1,20200925,155100,43.9500000,43.9500000,43.8700000,43.9100000,8473
US1.TWTR_delisted_875018,1,20200925,155200,43.9100000,43.9300000,43.9100000,43.9100000,4100
US1.TWTR_delisted_875018,1,20200925,155300,43.9200000,43.9500000,43.9200000,43.9300000,2932
US1.TWTR_delisted_875018,1,20200925,155400,43.9200000,43.9200000,43.8300000,43.8300000,2800
US1.TWTR_delisted_875018,1,20200925,155500,43.8500000,43.8950000,43.8500000,43.8900000,2700
US1.TWTR_delisted_875018,1,20200925,155600,43.8900000,43.9400000,43.8800000,43.9400000,6180
US1.TWTR_delisted_875018,1,20200925,155700,43.9400000,43.9900000,43.9300000,43.9900000,4600
US1.TWTR_delisted_875018,1,20200925,155800,43.9800000,43.9800000,43.9400000,43.9800000,5292
US1.TWTR_delisted_875018,1,20200925,155900,43.9700000,43.9800000,43.9600000,43.9700000,6761
US1.TWTR_delisted_875018,1,20200925,160000,43.9800000,44.0100000,43.8400000,43.8450000,23946
US1.TWTR_delisted_875018,1,20200928,093100,44.4100000,44.4100000,44.3800000,44.4000000,700
US1.TWTR_delisted_875018,1,20200928,093200,44.3500000,44.3700000,44.1700000,44.1900000,4710
US1.TWTR_delisted_875018,1,20200928,093300,44.2000000,44.2300000,44.1800000,44.2300000,3700
US1.TWTR_delisted_875018,1,20200928,093400,44.2500000,44.2500000,44.1500000,44.1500000,1300
US1.TWTR_delisted_875018,1,20200928,093500,44.1200000,44.2900000,44.1200000,44.2300000,2514
US1.TWTR_delisted_875018,1,20200928,093600,44.2400000,44.2400000,44.2000000,44.2000000,981
US1.TWTR_delisted_875018,1,20200928,093700,44.2400000,44.2600000,44.1600000,44.1600000,1300
US1.TWTR_delisted_875018,1,20200928,093800,44.0800000,44.0800000,44.0200000,44.0400000,1700
US1.TWTR_delisted_875018,1,20200928,093900,44.0600000,44.1700000,44.0500000,44.1700000,500
US1.TWTR_delisted_875018,1,20200928,094000,44.1900000,44.1900000,44.0400000,44.0400000,2779
US1.TWTR_delisted_875018,1,20200928,094100,44.0700000,44.1500000,44.0300000,44.1500000,1300
US1.TWTR_delisted_875018,1,20200928,094200,44.2000000,44.2500000,44.2000000,44.2100000,2365
US1.TWTR_delisted_875018,1,20200928,094300,44.1700000,44.2400000,44.1300000,44.1300000,1726
US1.TWTR_delisted_875018,1,20200928,094400,44.1300000,44.2600000,44.1300000,44.2600000,900
US1.TWTR_delisted_875018,1,20200928,094500,44.2300000,44.2600000,44.1700000,44.2400000,4100
US1.TWTR_delisted_875018,1,20200928,094600,44.1300000,44.1300000,44.1000000,44.1100000,1200
US1.TWTR_delisted_875018,1,20200928,094700,44.1200000,44.1600000,44.1100000,44.1100000,1200
US1.TWTR_delisted_875018,1,20200928,094800,44.1100000,44.1100000,43.9000000,43.9300000,7050
US1.TWTR_delisted_875018,1,20200928,094900,43.9400000,44.0100000,43.9400000,43.9800000,1500
US1.TWTR_delisted_875018,1,20200928,095000,43.9400000,43.9600000,43.9000000,43.9000000,2303
US1.TWTR_delisted_875018,1,20200928,095100,43.8700000,43.9200000,43.8500000,43.8700000,2100
US1.TWTR_delisted_875018,1,20200928,095200,43.8100000,43.9500000,43.7900000,43.9500000,1200
US1.TWTR_delisted_875018,1,20200928,095300,43.9800000,44.0300000,43.9600000,43.9900000,1200
US1.TWTR_delisted_875018,1,20200928,095400,43.9750000,44.0000000,43.9700000,44.0000000,500
US1.TWTR_delisted_875018,1,20200928,095500,44.0000000,44.0300000,44.0000000,44.0100000,667
US1.TWTR_delisted_875018,1,20200928,095600,44.0000000,44.0600000,44.0000000,44.0300000,1712
US1.TWTR_delisted_875018,1,20200928,095700,44.0500000,44.0800000,44.0500000,44.0750000,300
US1.TWTR_delisted_875018,1,20200928,095800,44.0700000,44.1100000,44.0700000,44.1100000,1500
US1.TWTR_delisted_875018,1,20200928,095900,44.1500000,44.1500000,44.1200000,44.1200000,300
US1.TWTR_delisted_875018,1,20200928,100000,44.1000000,44.1000000,44.1000000,44.1000000,100
US1.TWTR_delisted_875018,1,20200928,100100,44.2100000,44.2100000,44.1500000,44.1500000,3900
US1.TWTR_delisted_875018,1,20200928,100200,44.1700000,44.2300000,44.1600000,44.1600000,2800
US1.TWTR_delisted_875018,1,20200928,100300,44.1600000,44.2100000,44.1500000,44.1600000,1300
US1.TWTR_delisted_875018,1,20200928,100400,44.1800000,44.1900000,44.1400000,44.1900000,2200
US1.TWTR_delisted_875018,1,20200928,100500,44.1500000,44.1500000,44.0900000,44.0900000,1000
US1.TWTR_delisted_875018,1,20200928,100600,44.1000000,44.1000000,44.0700000,44.0700000,500
US1.TWTR_delisted_875018,1,20200928,100700,44.0750000,44.0750000,44.0100000,44.0100000,1700
US1.TWTR_delisted_875018,1,20200928,100800,43.9500000,43.9500000,43.9400000,43.9400000,300
US1.TWTR_delisted_875018,1,20200928,100900,43.9600000,44.0300000,43.9500000,44.0300000,600
US1.TWTR_delisted_875018,1,20200928,101000,44.0300000,44.0400000,44.0300000,44.0400000,500
US1.TWTR_delisted_875018,1,20200928,101100,44.0600000,44.0900000,44.0600000,44.0800000,500
US1.TWTR_delisted_875018,1,20200928,101200,44.1100000,44.1100000,44.1000000,44.1000000,500
US1.TWTR_delisted_875018,1,20200928,101300,44.0400000,44.0400000,44.0400000,44.0400000,600
US1.TWTR_delisted_875018,1,20200928,101400,44.0400000,44.0400000,44.0100000,44.0150000,1910
US1.TWTR_delisted_875018,1,20200928,101500,44.0100000,44.0100000,44.0000000,44.0100000,700
US1.TWTR_delisted_875018,1,20200928,101600,44.0150000,44.0350000,44.0150000,44.0300000,1100
US1.TWTR_delisted_875018,1,20200928,101700,44.0400000,44.1400000,44.0400000,44.0600000,4339
US1.TWTR_delisted_875018,1,20200928,101800,44.0400000,44.0400000,44.0100000,44.0100000,1600
US1.TWTR_delisted_875018,1,20200928,101900,44.0100000,44.0600000,44.0100000,44.0600000,300
US1.TWTR_delisted_875018,1,20200928,102000,44.0800000,44.1500000,44.0700000,44.1400000,1000
US1.TWTR_delisted_875018,1,20200928,102100,44.0500000,44.0500000,44.0300000,44.0400000,472
US1.TWTR_delisted_875018,1,20200928,102200,44.0300000,44.1100000,44.0200000,44.1100000,500
US1.TWTR_delisted_875018,1,20200928,102300,44.1400000,44.1500000,44.1400000,44.1500000,383
US1.TWTR_delisted_875018,1,20200928,102400,44.1400000,44.1400000,44.1400000,44.1400000,250
US1.TWTR_delisted_875018,1,20200928,102500,44.0900000,44.0900000,44.0900000,44.0900000,800
US1.TWTR_delisted_875018,1,20200928,102600,44.0700000,44.0900000,44.0500000,44.0900000,700
US1.TWTR_delisted_875018,1,20200928,102700,44.0300000,44.0400000,44.0300000,44.0400000,300
US1.TWTR_delisted_875018,1,20200928,102900,43.9500000,43.9500000,43.9500000,43.9500000,100
US1.TWTR_delisted_875018,1,20200928,103000,43.9700000,43.9700000,43.9600000,43.9600000,238
US1.TWTR_delisted_875018,1,20200928,103100,43.9200000,43.9400000,43.9100000,43.9400000,2351
US1.TWTR_delisted_875018,1,20200928,103200,44.0200000,44.0900000,44.0200000,44.0900000,1851
US1.TWTR_delisted_875018,1,20200928,103300,44.0900000,44.1200000,44.0800000,44.1200000,900
US1.TWTR_delisted_875018,1,20200928,103400,44.0100000,44.0900000,44.0100000,44.0900000,3622
US1.TWTR_delisted_875018,1,20200928,103500,44.1000000,44.1400000,44.1000000,44.1400000,400
US1.TWTR_delisted_875018,1,20200928,103600,44.1400000,44.1700000,44.1400000,44.1500000,500
US1.TWTR_delisted_875018,1,20200928,103700,44.1000000,44.1000000,44.1000000,44.1000000,100
US1.TWTR_delisted_875018,1,20200928,103800,44.1000000,44.1300000,44.0600000,44.1300000,700
US1.TWTR_delisted_875018,1,20200928,103900,44.1000000,44.1000000,43.9500000,43.9600000,3100
US1.TWTR_delisted_875018,1,20200928,104000,43.9600000,43.9600000,43.9600000,43.9600000,103
US1.TWTR_delisted_875018,1,20200928,104100,43.9500000,44.0000000,43.9500000,43.9700000,1600
US1.TWTR_delisted_875018,1,20200928,104200,43.9600000,43.9600000,43.9500000,43.9600000,500
US1.TWTR_delisted_875018,1,20200928,104300,44.0300000,44.0300000,44.0000000,44.0000000,400
US1.TWTR_delisted_875018,1,20200928,104400,44.0200000,44.0200000,44.0100000,44.0100000,200
US1.TWTR_delisted_875018,1,20200928,104500,44.0050000,44.0050000,43.9800000,43.9800000,1200
US1.TWTR_delisted_875018,1,20200928,104600,44.0000000,44.0100000,43.9900000,43.9900000,600
US1.TWTR_delisted_875018,1,20200928,104700,43.9200000,43.9400000,43.9200000,43.9400000,300
US1.TWTR_delisted_875018,1,20200928,104800,43.9400000,43.9800000,43.9400000,43.9800000,500
US1.TWTR_delisted_875018,1,20200928,104900,43.9900000,44.0200000,43.9900000,44.0200000,300
US1.TWTR_delisted_875018,1,20200928,105000,43.9800000,43.9950000,43.9800000,43.9900000,400
US1.TWTR_delisted_875018,1,20200928,105100,43.9600000,43.9600000,43.9100000,43.9100000,300
US1.TWTR_delisted_875018,1,20200928,105200,43.8600000,43.8600000,43.8600000,43.8600000,100
US1.TWTR_delisted_875018,1,20200928,105400,43.8800000,43.9000000,43.8800000,43.8900000,700
US1.TWTR_delisted_875018,1,20200928,105500,43.8600000,43.8700000,43.8500000,43.8700000,400
US1.TWTR_delisted_875018,1,20200928,105600,43.8400000,43.8600000,43.8400000,43.8500000,700
US1.TWTR_delisted_875018,1,20200928,105700,43.8600000,43.8600000,43.8600000,43.8600000,100
US1.TWTR_delisted_875018,1,20200928,105800,43.8000000,43.8100000,43.8000000,43.8000000,400
US1.TWTR_delisted_875018,1,20200928,105900,43.7700000,43.7900000,43.7700000,43.7700000,1400
US1.TWTR_delisted_875018,1,20200928,110000,43.7500000,43.7700000,43.7300000,43.7500000,1070
US1.TWTR_delisted_875018,1,20200928,110100,43.7300000,43.7500000,43.7100000,43.7400000,1200
US1.TWTR_delisted_875018,1,20200928,110200,43.7300000,43.7400000,43.7200000,43.7400000,400
US1.TWTR_delisted_875018,1,20200928,110300,43.7700000,43.7900000,43.7700000,43.7700000,400
US1.TWTR_delisted_875018,1,20200928,110400,43.8600000,43.8600000,43.8200000,43.8200000,400
US1.TWTR_delisted_875018,1,20200928,110500,43.8200000,43.8200000,43.7700000,43.7700000,200
US1.TWTR_delisted_875018,1,20200928,110600,43.7700000,43.7700000,43.7600000,43.7600000,1100
US1.TWTR_delisted_875018,1,20200928,110700,43.7900000,43.7900000,43.7900000,43.7900000,200
US1.TWTR_delisted_875018,1,20200928,110800,43.8000000,43.8600000,43.8000000,43.8600000,200
US1.TWTR_delisted_875018,1,20200928,111000,43.8600000,43.8600000,43.8600000,43.8600000,100
US1.TWTR_delisted_875018,1,20200928,111100,43.8600000,43.8700000,43.8500000,43.8500000,1000
US1.TWTR_delisted_875018,1,20200928,111200,43.8700000,43.9300000,43.8700000,43.9100000,1600
US1.TWTR_delisted_875018,1,20200928,111300,43.9300000,43.9400000,43.9100000,43.9100000,1000
US1.TWTR_delisted_875018,1,20200928,111400,43.9100000,43.9200000,43.9100000,43.9200000,445
US1.TWTR_delisted_875018,1,20200928,111500,43.9200000,43.9200000,43.9200000,43.9200000,300
US1.TWTR_delisted_875018,1,20200928,111600,43.9400000,43.9400000,43.9200000,43.9200000,800
US1.TWTR_delisted_875018,1,20200928,111700,43.9200000,43.9200000,43.9000000,43.9000000,400
US1.TWTR_delisted_875018,1,20200928,111800,43.8700000,43.8700000,43.8500000,43.8500000,300
US1.TWTR_delisted_875018,1,20200928,111900,43.8500000,43.8500000,43.8500000,43.8500000,100
US1.TWTR_delisted_875018,1,20200928,112000,43.8200000,43.8200000,43.8100000,43.8200000,700
US1.TWTR_delisted_875018,1,20200928,112100,43.8000000,43.8000000,43.7500000,43.7500000,900
US1.TWTR_delisted_875018,1,20200928,112200,43.7600000,43.7600000,43.7600000,43.7600000,100
US1.TWTR_delisted_875018,1,20200928,112300,43.7450000,43.7500000,43.7450000,43.7500000,300
US1.TWTR_delisted_875018,1,20200928,112400,43.7900000,43.7900000,43.7900000,43.7900000,100
US1.TWTR_delisted_875018,1,20200928,112500,43.8100000,43.8500000,43.8100000,43.8500000,400
US1.TWTR_delisted_875018,1,20200928,112600,43.8500000,43.8500000,43.7700000,43.7700000,1100
US1.TWTR_delisted_875018,1,20200928,112700,43.7500000,43.7500000,43.7400000,43.7400000,800
US1.TWTR_delisted_875018,1,20200928,112800,43.6900000,43.7000000,43.6900000,43.7000000,1600
US1.TWTR_delisted_875018,1,20200928,112900,43.7300000,43.7300000,43.7100000,43.7100000,400
US1.TWTR_delisted_875018,1,20200928,113000,43.7300000,43.7400000,43.7300000,43.7400000,200
US1.TWTR_delisted_875018,1,20200928,113100,43.7600000,43.7600000,43.7100000,43.7100000,900
US1.TWTR_delisted_875018,1,20200928,113200,43.6900000,43.7000000,43.6900000,43.6900000,1400
US1.TWTR_delisted_875018,1,20200928,113300,43.6850000,43.7500000,43.6850000,43.7500000,500
US1.TWTR_delisted_875018,1,20200928,113400,43.8000000,43.8000000,43.7500000,43.7500000,649
US1.TWTR_delisted_875018,1,20200928,113500,43.7400000,43.7400000,43.7400000,43.7400000,100
US1.TWTR_delisted_875018,1,20200928,113600,43.7300000,43.7600000,43.7300000,43.7600000,200
US1.TWTR_delisted_875018,1,20200928,113700,43.7400000,43.7400000,43.7400000,43.7400000,100
US1.TWTR_delisted_875018,1,20200928,113800,43.7700000,43.7700000,43.7700000,43.7700000,100
US1.TWTR_delisted_875018,1,20200928,114000,43.8000000,43.8000000,43.8000000,43.8000000,200
US1.TWTR_delisted_875018,1,20200928,114100,43.8000000,43.8000000,43.8000000,43.8000000,200
US1.TWTR_delisted_875018,1,20200928,114200,43.8100000,43.8100000,43.7750000,43.7800000,3600
US1.TWTR_delisted_875018,1,20200928,114300,43.7500000,43.7700000,43.7400000,43.7400000,900
US1.TWTR_delisted_875018,1,20200928,114400,43.7400000,43.7400000,43.7400000,43.7400000,300
US1.TWTR_delisted_875018,1,20200928,114500,43.7400000,43.7500000,43.7400000,43.7500000,200
US1.TWTR_delisted_875018,1,20200928,114600,43.7300000,43.7300000,43.7300000,43.7300000,100
US1.TWTR_delisted_875018,1,20200928,114700,43.7000000,43.7100000,43.7000000,43.7000000,1380
US1.TWTR_delisted_875018,1,20200928,114800,43.7000000,43.7000000,43.6600000,43.6700000,1990
US1.TWTR_delisted_875018,1,20200928,114900,43.6800000,43.7100000,43.6700000,43.7100000,400
US1.TWTR_delisted_875018,1,20200928,115000,43.7000000,43.7100000,43.7000000,43.7100000,300
US1.TWTR_delisted_875018,1,20200928,115100,43.7100000,43.7100000,43.6900000,43.7100000,400
US1.TWTR_delisted_875018,1,20200928,115200,43.7100000,43.7200000,43.7100000,43.7200000,200
US1.TWTR_delisted_875018,1,20200928,115300,43.7000000,43.7200000,43.7000000,43.7200000,400
US1.TWTR_delisted_875018,1,20200928,115400,43.7200000,43.7200000,43.7200000,43.7200000,200
US1.TWTR_delisted_875018,1,20200928,115500,43.7000000,43.7000000,43.6900000,43.6900000,300
US1.TWTR_delisted_875018,1,20200928,115600,43.7050000,43.7050000,43.6400000,43.6400000,1200
US1.TWTR_delisted_875018,1,20200928,115700,43.6400000,43.6500000,43.6400000,43.6500000,550
US1.TWTR_delisted_875018,1,20200928,115800,43.6600000,43.6600000,43.6300000,43.6300000,1237
US1.TWTR_delisted_875018,1,20200928,115900,43.6100000,43.6100000,43.6100000,43.6100000,100
US1.TWTR_delisted_875018,1,20200928,120000,43.6100000,43.6600000,43.6100000,43.6600000,300
US1.TWTR_delisted_875018,1,20200928,120100,43.6600000,43.6700000,43.6400000,43.6400000,1032
US1.TWTR_delisted_875018,1,20200928,120200,43.6500000,43.6500000,43.6500000,43.6500000,100
US1.TWTR_delisted_875018,1,20200928,120300,43.6600000,43.6600000,43.6600000,43.6600000,100
US1.TWTR_delisted_875018,1,20200928,120400,43.6500000,43.6500000,43.6500000,43.6500000,100
US1.TWTR_delisted_875018,1,20200928,120500,43.6700000,43.6700000,43.6600000,43.6600000,300
US1.TWTR_delisted_875018,1,20200928,120700,43.6500000,43.6600000,43.6500000,43.6600000,300
US1.TWTR_delisted_875018,1,20200928,120800,43.6400000,43.6400000,43.6400000,43.6400000,200
US1.TWTR_delisted_875018,1,20200928,120900,43.6500000,43.6500000,43.6500000,43.6500000,200
US1.TWTR_delisted_875018,1,20200928,121000,43.6800000,43.7000000,43.6800000,43.7000000,300
US1.TWTR_delisted_875018,1,20200928,121300,43.6900000,43.6900000,43.6900000,43.6900000,300
US1.TWTR_delisted_875018,1,20200928,121500,43.7000000,43.7000000,43.7000000,43.7000000,200
US1.TWTR_delisted_875018,1,20200928,121700,43.6600000,43.6700000,43.6300000,43.6500000,1600
US1.TWTR_delisted_875018,1,20200928,121800,43.6600000,43.6600000,43.6600000,43.6600000,200
US1.TWTR_delisted_875018,1,20200928,121900,43.6700000,43.6700000,43.6400000,43.6500000,1800
US1.TWTR_delisted_875018,1,20200928,122000,43.6700000,43.6700000,43.6700000,43.6700000,100
US1.TWTR_delisted_875018,1,20200928,122100,43.7000000,43.7100000,43.6900000,43.6900000,600
US1.TWTR_delisted_875018,1,20200928,122200,43.6900000,43.6900000,43.6700000,43.6700000,200
US1.TWTR_delisted_875018,1,20200928,122300,43.6500000,43.6600000,43.6500000,43.6600000,800
US1.TWTR_delisted_875018,1,20200928,122400,43.6800000,43.6900000,43.6800000,43.6900000,200
US1.TWTR_delisted_875018,1,20200928,122600,43.7000000,43.7000000,43.7000000,43.7000000,300
US1.TWTR_delisted_875018,1,20200928,122800,43.7300000,43.7300000,43.7200000,43.7200000,2603
US1.TWTR_delisted_875018,1,20200928,122900,43.7400000,43.7400000,43.7400000,43.7400000,100
US1.TWTR_delisted_875018,1,20200928,123000,43.7400000,43.7600000,43.7400000,43.7600000,300
US1.TWTR_delisted_875018,1,20200928,123100,43.7700000,43.7700000,43.7500000,43.7500000,700
US1.TWTR_delisted_875018,1,20200928,123200,43.7550000,43.7550000,43.7500000,43.7500000,600
US1.TWTR_delisted_875018,1,20200928,123300,43.7900000,43.7900000,43.7900000,43.7900000,750
US1.TWTR_delisted_875018,1,20200928,123400,43.8100000,43.8200000,43.8100000,43.8200000,200
US1.TWTR_delisted_875018,1,20200928,123500,43.8400000,43.8400000,43.8200000,43.8200000,750
US1.TWTR_delisted_875018,1,20200928,123600,43.8300000,43.8300000,43.8300000,43.8300000,500
US1.TWTR_delisted_875018,1,20200928,123700,43.8400000,43.8700000,43.8400000,43.8700000,1254
US1.TWTR_delisted_875018,1,20200928,123800,43.8750000,43.9000000,43.8700000,43.9000000,600
US1.TWTR_delisted_875018,1,20200928,123900,43.9100000,43.9100000,43.9000000,43.9000000,600
US1.TWTR_delisted_875018,1,20200928,124000,43.8900000,43.8950000,43.8900000,43.8950000,300
US1.TWTR_delisted_875018,1,20200928,124100,43.9200000,43.9200000,43.9000000,43.9000000,500
US1.TWTR_delisted_875018,1,20200928,124200,43.9200000,43.9200000,43.8900000,43.8900000,2700
US1.TWTR_delisted_875018,1,20200928,124300,43.8800000,43.8900000,43.8700000,43.8700000,3000
US1.TWTR_delisted_875018,1,20200928,124400,43.8900000,43.8900000,43.8800000,43.8900000,800
US1.TWTR_delisted_875018,1,20200928,124500,43.8800000,43.8800000,43.8600000,43.8600000,2930
US1.TWTR_delisted_875018,1,20200928,124600,43.8900000,43.9000000,43.8900000,43.9000000,1100
US1.TWTR_delisted_875018,1,20200928,124800,43.9000000,43.9000000,43.8900000,43.8900000,500
US1.TWTR_delisted_875018,1,20200928,124900,43.8800000,43.8900000,43.8800000,43.8900000,500
US1.TWTR_delisted_875018,1,20200928,125100,43.8900000,43.8900000,43.8900000,43.8900000,100
US1.TWTR_delisted_875018,1,20200928,125200,43.8900000,43.8900000,43.8700000,43.8800000,1400
US1.TWTR_delisted_875018,1,20200928,125300,43.8700000,43.8700000,43.8000000,43.8000000,700
US1.TWTR_delisted_875018,1,20200928,125500,43.7650000,43.7650000,43.7300000,43.7400000,2400
US1.TWTR_delisted_875018,1,20200928,125600,43.7400000,43.7400000,43.7300000,43.7300000,800
US1.TWTR_delisted_875018,1,20200928,125700,43.7300000,43.7300000,43.7200000,43.7300000,828
US1.TWTR_delisted_875018,1,20200928,125800,43.7400000,43.7700000,43.7400000,43.7700000,1100
US1.TWTR_delisted_875018,1,20200928,130000,43.7700000,43.7700000,43.7600000,43.7600000,3477
US1.TWTR_delisted_875018,1,20200928,130100,43.7600000,43.7800000,43.7600000,43.7800000,900
US1.TWTR_delisted_875018,1,20200928,130200,43.8000000,43.8000000,43.8000000,43.8000000,100
US1.TWTR_delisted_875018,1,20200928,130300,43.8200000,43.8200000,43.8000000,43.8200000,4100
US1.TWTR_delisted_875018,1,20200928,130400,43.8400000,43.8400000,43.8400000,43.8400000,1700
US1.TWTR_delisted_875018,1,20200928,130500,43.8100000,43.8100000,43.8100000,43.8100000,500
US1.TWTR_delisted_875018,1,20200928,130600,43.8000000,43.8100000,43.8000000,43.8100000,2983
US1.TWTR_delisted_875018,1,20200928,130700,43.8100000,43.8100000,43.8100000,43.8100000,100
US1.TWTR_delisted_875018,1,20200928,130800,43.7950000,43.7950000,43.7900000,43.7900000,646
US1.TWTR_delisted_875018,1,20200928,130900,43.8000000,43.8000000,43.8000000,43.8000000,300
US1.TWTR_delisted_875018,1,20200928,131000,43.7900000,43.7900000,43.7700000,43.7700000,784
US1.TWTR_delisted_875018,1,20200928,131100,43.7700000,43.7700000,43.7700000,43.7700000,600
US1.TWTR_delisted_875018,1,20200928,131200,43.7700000,43.7700000,43.7500000,43.7500000,800
US1.TWTR_delisted_875018,1,20200928,131300,43.7700000,43.7800000,43.7700000,43.7800000,200
US1.TWTR_delisted_875018,1,20200928,131400,43.7800000,43.7800000,43.7800000,43.7800000,200
US1.TWTR_delisted_875018,1,20200928,131500,43.7800000,43.8300000,43.7800000,43.8300000,1000
US1.TWTR_delisted_875018,1,20200928,131600,43.8300000,43.8300000,43.8300000,43.8300000,200
US1.TWTR_delisted_875018,1,20200928,131700,43.8500000,43.8800000,43.8500000,43.8500000,1200
US1.TWTR_delisted_875018,1,20200928,131900,43.8200000,43.8200000,43.8200000,43.8200000,300
US1.TWTR_delisted_875018,1,20200928,132000,43.8400000,43.8400000,43.8300000,43.8400000,400
US1.TWTR_delisted_875018,1,20200928,132100,43.8400000,43.8600000,43.8400000,43.8600000,500
US1.TWTR_delisted_875018,1,20200928,132200,43.8300000,43.8400000,43.8300000,43.8400000,500
US1.TWTR_delisted_875018,1,20200928,132300,43.8600000,43.8900000,43.8600000,43.8800000,1200
US1.TWTR_delisted_875018,1,20200928,132400,43.8800000,43.8800000,43.8800000,43.8800000,287
US1.TWTR_delisted_875018,1,20200928,132500,43.8900000,43.8900000,43.8800000,43.8800000,400
US1.TWTR_delisted_875018,1,20200928,132600,43.8900000,43.9000000,43.8900000,43.9000000,400
US1.TWTR_delisted_875018,1,20200928,132700,43.9000000,43.9000000,43.8600000,43.8600000,4009
US1.TWTR_delisted_875018,1,20200928,132800,43.8700000,43.8700000,43.8700000,43.8700000,1000
US1.TWTR_delisted_875018,1,20200928,132900,43.8900000,43.9000000,43.8900000,43.9000000,500
US1.TWTR_delisted_875018,1,20200928,133000,43.9000000,43.9000000,43.8900000,43.8900000,300
US1.TWTR_delisted_875018,1,20200928,133100,43.8800000,43.8900000,43.8800000,43.8800000,400
US1.TWTR_delisted_875018,1,20200928,133200,43.8700000,43.8700000,43.8700000,43.8700000,400
US1.TWTR_delisted_875018,1,20200928,133300,43.8800000,43.8900000,43.8800000,43.8900000,500
US1.TWTR_delisted_875018,1,20200928,133400,43.8900000,43.8900000,43.8900000,43.8900000,300
US1.TWTR_delisted_875018,1,20200928,133500,43.9000000,43.9000000,43.9000000,43.9000000,100
US1.TWTR_delisted_875018,1,20200928,133600,43.8900000,43.8900000,43.8800000,43.8800000,1304
US1.TWTR_delisted_875018,1,20200928,133700,43.8700000,43.8700000,43.8700000,43.8700000,100
US1.TWTR_delisted_875018,1,20200928,133800,43.8800000,43.8800000,43.8800000,43.8800000,100
US1.TWTR_delisted_875018,1,20200928,133900,43.8600000,43.8600000,43.8600000,43.8600000,200
US1.TWTR_delisted_875018,1,20200928,134000,43.8700000,43.8700000,43.8700000,43.8700000,400
US1.TWTR_delisted_875018,1,20200928,134100,43.8700000,43.8900000,43.8700000,43.8900000,500
US1.TWTR_delisted_875018,1,20200928,134200,43.8800000,43.8800000,43.8800000,43.8800000,600
US1.TWTR_delisted_875018,1,20200928,134300,43.8800000,43.8800000,43.8800000,43.8800000,100
US1.TWTR_delisted_875018,1,20200928,134400,43.8800000,43.9100000,43.8800000,43.9100000,700
US1.TWTR_delisted_875018,1,20200928,134500,43.9150000,43.9250000,43.9000000,43.9250000,2900
US1.TWTR_delisted_875018,1,20200928,134600,43.9400000,43.9500000,43.9400000,43.9400000,900
US1.TWTR_delisted_875018,1,20200928,134700,43.9400000,43.9400000,43.9300000,43.9350000,400
US1.TWTR_delisted_875018,1,20200928,134900,43.9600000,43.9700000,43.9500000,43.9700000,1100
US1.TWTR_delisted_875018,1,20200928,135000,43.9700000,43.9700000,43.9600000,43.9600000,1800
US1.TWTR_delisted_875018,1,20200928,135100,43.9600000,43.9900000,43.9600000,43.9800000,900
US1.TWTR_delisted_875018,1,20200928,135200,43.9700000,43.9800000,43.9700000,43.9800000,399
US1.TWTR_delisted_875018,1,20200928,135300,43.9700000,43.9700000,43.9700000,43.9700000,288
US1.TWTR_delisted_875018,1,20200928,135400,43.9700000,44.0000000,43.9700000,44.0000000,541
US1.TWTR_delisted_875018,1,20200928,135500,44.0100000,44.0300000,44.0100000,44.0300000,700
US1.TWTR_delisted_875018,1,20200928,135600,44.0800000,44.0800000,44.0400000,44.0400000,500
US1.TWTR_delisted_875018,1,20200928,135800,44.0400000,44.0400000,44.0400000,44.0400000,100
US1.TWTR_delisted_875018,1,20200928,135900,44.0500000,44.0500000,44.0400000,44.0400000,830
US1.TWTR_delisted_875018,1,20200928,140000,44.0100000,44.0100000,44.0100000,44.0100000,400
US1.TWTR_delisted_875018,1,20200928,140100,44.0100000,44.0100000,43.9500000,43.9600000,1900
US1.TWTR_delisted_875018,1,20200928,140200,43.9300000,43.9300000,43.9100000,43.9200000,1550
US1.TWTR_delisted_875018,1,20200928,140300,43.9100000,43.9200000,43.8800000,43.8800000,1801
US1.TWTR_delisted_875018,1,20200928,140400,43.8700000,43.8800000,43.8700000,43.8800000,613
US1.TWTR_delisted_875018,1,20200928,140500,43.8900000,43.9200000,43.8900000,43.9100000,1400
US1.TWTR_delisted_875018,1,20200928,140600,43.9100000,43.9200000,43.9100000,43.9200000,800
US1.TWTR_delisted_875018,1,20200928,140700,43.9100000,43.9200000,43.9000000,43.9000000,999
US1.TWTR_delisted_875018,1,20200928,140800,43.9200000,43.9200000,43.9200000,43.9200000,100
US1.TWTR_delisted_875018,1,20200928,140900,43.9300000,43.9500000,43.9300000,43.9400000,600
US1.TWTR_delisted_875018,1,20200928,141000,43.9600000,43.9600000,43.9600000,43.9600000,300
US1.TWTR_delisted_875018,1,20200928,141100,43.9700000,43.9700000,43.9700000,43.9700000,200
US1.TWTR_delisted_875018,1,20200928,141200,43.9700000,43.9700000,43.9700000,43.9700000,300
US1.TWTR_delisted_875018,1,20200928,141300,43.9800000,44.0000000,43.9800000,44.0000000,300
US1.TWTR_delisted_875018,1,20200928,141500,43.9700000,43.9700000,43.9700000,43.9700000,300
US1.TWTR_delisted_875018,1,20200928,141600,43.9700000,43.9700000,43.9700000,43.9700000,300
US1.TWTR_delisted_875018,1,20200928,141800,43.9800000,43.9800000,43.9700000,43.9700000,475
US1.TWTR_delisted_875018,1,20200928,141900,43.9700000,43.9700000,43.9700000,43.9700000,200
US1.TWTR_delisted_875018,1,20200928,142000,43.9600000,43.9600000,43.9600000,43.9600000,200
US1.TWTR_delisted_875018,1,20200928,142100,43.9200000,43.9200000,43.9100000,43.9200000,600
US1.TWTR_delisted_875018,1,20200928,142200,43.9200000,43.9200000,43.9200000,43.9200000,100
US1.TWTR_delisted_875018,1,20200928,142300,43.9200000,43.9200000,43.9000000,43.9000000,700
US1.TWTR_delisted_875018,1,20200928,142400,43.8900000,43.8900000,43.8800000,43.8800000,500
US1.TWTR_delisted_875018,1,20200928,142500,43.8800000,43.8800000,43.8800000,43.8800000,200
US1.TWTR_delisted_875018,1,20200928,142600,43.8700000,43.8900000,43.8700000,43.8900000,200
US1.TWTR_delisted_875018,1,20200928,142700,43.9100000,43.9100000,43.9100000,43.9100000,100
US1.TWTR_delisted_875018,1,20200928,142800,43.9300000,43.9300000,43.9300000,43.9300000,1630
US1.TWTR_delisted_875018,1,20200928,143000,43.9300000,43.9500000,43.9300000,43.9500000,300
US1.TWTR_delisted_875018,1,20200928,143100,43.9700000,43.9700000,43.9500000,43.9700000,800
US1.TWTR_delisted_875018,1,20200928,143200,43.9900000,43.9900000,43.9900000,43.9900000,100
US1.TWTR_delisted_875018,1,20200928,143300,43.9700000,43.9700000,43.9700000,43.9700000,200
US1.TWTR_delisted_875018,1,20200928,143400,43.9800000,43.9800000,43.9800000,43.9800000,300
US1.TWTR_delisted_875018,1,20200928,143500,43.9900000,43.9900000,43.9900000,43.9900000,200
US1.TWTR_delisted_875018,1,20200928,143600,43.9900000,43.9900000,43.9500000,43.9600000,900
US1.TWTR_delisted_875018,1,20200928,143700,43.9800000,43.9800000,43.9800000,43.9800000,600
US1.TWTR_delisted_875018,1,20200928,143800,43.9800000,43.9800000,43.9800000,43.9800000,100
US1.TWTR_delisted_875018,1,20200928,143900,43.9900000,44.0300000,43.9900000,44.0300000,900
US1.TWTR_delisted_875018,1,20200928,144000,44.0350000,44.0350000,44.0350000,44.0350000,100
US1.TWTR_delisted_875018,1,20200928,144100,44.0250000,44.0250000,44.0000000,44.0000000,1460
US1.TWTR_delisted_875018,1,20200928,144200,43.9900000,44.0000000,43.9900000,43.9900000,900
US1.TWTR_delisted_875018,1,20200928,144300,44.0200000,44.0200000,44.0200000,44.0200000,300
US1.TWTR_delisted_875018,1,20200928,144400,44.0400000,44.0500000,44.0300000,44.0400000,800
US1.TWTR_delisted_875018,1,20200928,144500,44.0500000,44.0550000,44.0300000,44.0400000,1300
US1.TWTR_delisted_875018,1,20200928,144600,44.0400000,44.0600000,44.0400000,44.0600000,800
US1.TWTR_delisted_875018,1,20200928,144700,44.0400000,44.0500000,44.0300000,44.0500000,1300
US1.TWTR_delisted_875018,1,20200928,144800,44.0700000,44.0700000,44.0700000,44.0700000,300
US1.TWTR_delisted_875018,1,20200928,144900,44.0600000,44.0600000,44.0400000,44.0400000,800
US1.TWTR_delisted_875018,1,20200928,145000,44.0300000,44.0300000,43.9900000,43.9900000,2541
US1.TWTR_delisted_875018,1,20200928,145100,44.0200000,44.0300000,44.0200000,44.0300000,200
US1.TWTR_delisted_875018,1,20200928,145200,44.0300000,44.0300000,44.0300000,44.0300000,100
US1.TWTR_delisted_875018,1,20200928,145300,44.0100000,44.0100000,44.0100000,44.0100000,200
US1.TWTR_delisted_875018,1,20200928,145400,44.0500000,44.1000000,44.0500000,44.1000000,600
US1.TWTR_delisted_875018,1,20200928,145500,44.0950000,44.0950000,44.0900000,44.0900000,300
US1.TWTR_delisted_875018,1,20200928,145600,44.0700000,44.1200000,44.0700000,44.1200000,500
US1.TWTR_delisted_875018,1,20200928,145700,44.1100000,44.1200000,44.1100000,44.1200000,400
US1.TWTR_delisted_875018,1,20200928,145800,44.1200000,44.1200000,44.1200000,44.1200000,600
US1.TWTR_delisted_875018,1,20200928,145900,44.1000000,44.1000000,44.1000000,44.1000000,200
US1.TWTR_delisted_875018,1,20200928,150000,44.1000000,44.1200000,44.1000000,44.1200000,900
US1.TWTR_delisted_875018,1,20200928,150100,44.1200000,44.1200000,44.1100000,44.1100000,300
US1.TWTR_delisted_875018,1,20200928,150300,44.0900000,44.1100000,44.0900000,44.1100000,600
US1.TWTR_delisted_875018,1,20200928,150400,44.1200000,44.1200000,44.1100000,44.1200000,600
US1.TWTR_delisted_875018,1,20200928,150500,44.1400000,44.1400000,44.1200000,44.1200000,500
US1.TWTR_delisted_875018,1,20200928,150600,44.1100000,44.1200000,44.1100000,44.1200000,400
US1.TWTR_delisted_875018,1,20200928,150700,44.1400000,44.1700000,44.1400000,44.1600000,555
US1.TWTR_delisted_875018,1,20200928,150800,44.1600000,44.1600000,44.1500000,44.1500000,700
US1.TWTR_delisted_875018,1,20200928,150900,44.1500000,44.1500000,44.1500000,44.1500000,500
US1.TWTR_delisted_875018,1,20200928,151000,44.1300000,44.1300000,44.1200000,44.1300000,600
US1.TWTR_delisted_875018,1,20200928,151200,44.1600000,44.1600000,44.1600000,44.1600000,500
US1.TWTR_delisted_875018,1,20200928,151300,44.1900000,44.2300000,44.1900000,44.2300000,1875
US1.TWTR_delisted_875018,1,20200928,151400,44.2300000,44.2700000,44.2300000,44.2700000,700
US1.TWTR_delisted_875018,1,20200928,151500,44.2800000,44.2800000,44.2800000,44.2800000,100
US1.TWTR_delisted_875018,1,20200928,151600,44.2800000,44.2800000,44.2350000,44.2500000,1523
US1.TWTR_delisted_875018,1,20200928,151700,44.2500000,44.2500000,44.2400000,44.2500000,1800
US1.TWTR_delisted_875018,1,20200928,151800,44.2850000,44.2850000,44.2800000,44.2800000,300
US1.TWTR_delisted_875018,1,20200928,151900,44.2650000,44.2700000,44.2600000,44.2600000,400
US1.TWTR_delisted_875018,1,20200928,152000,44.2400000,44.2450000,44.2400000,44.2450000,200
US1.TWTR_delisted_875018,1,20200928,152100,44.2200000,44.2200000,44.2000000,44.2100000,2363
US1.TWTR_delisted_875018,1,20200928,152200,44.2100000,44.2300000,44.2100000,44.2300000,300
US1.TWTR_delisted_875018,1,20200928,152300,44.2100000,44.2200000,44.2100000,44.2200000,700
US1.TWTR_delisted_875018,1,20200928,152400,44.2100000,44.2200000,44.2000000,44.2000000,700
US1.TWTR_delisted_875018,1,20200928,152500,44.1900000,44.2000000,44.1900000,44.1900000,500
US1.TWTR_delisted_875018,1,20200928,152600,44.2300000,44.2500000,44.2300000,44.2500000,300
US1.TWTR_delisted_875018,1,20200928,152700,44.2700000,44.2800000,44.2700000,44.2800000,1400
US1.TWTR_delisted_875018,1,20200928,152800,44.2950000,44.2950000,44.2800000,44.2800000,600
US1.TWTR_delisted_875018,1,20200928,152900,44.2900000,44.3250000,44.2900000,44.3000000,1210
US1.TWTR_delisted_875018,1,20200928,153000,44.3000000,44.3000000,44.2900000,44.2900000,400
US1.TWTR_delisted_875018,1,20200928,153100,44.2900000,44.2900000,44.2400000,44.2600000,2200
US1.TWTR_delisted_875018,1,20200928,153200,44.2700000,44.2700000,44.1900000,44.2000000,3967
US1.TWTR_delisted_875018,1,20200928,153300,44.1900000,44.2100000,44.1500000,44.1600000,2100
US1.TWTR_delisted_875018,1,20200928,153400,44.1450000,44.1500000,44.1200000,44.1500000,804
US1.TWTR_delisted_875018,1,20200928,153500,44.1500000,44.2000000,44.1500000,44.2000000,2400
US1.TWTR_delisted_875018,1,20200928,153600,44.1900000,44.1900000,44.1600000,44.1700000,1944
US1.TWTR_delisted_875018,1,20200928,153700,44.1900000,44.1900000,44.1500000,44.1600000,2600
US1.TWTR_delisted_875018,1,20200928,153800,44.1400000,44.1600000,44.1200000,44.1300000,1200
US1.TWTR_delisted_875018,1,20200928,153900,44.1300000,44.1300000,44.1300000,44.1300000,200
US1.TWTR_delisted_875018,1,20200928,154000,44.1400000,44.1500000,44.1100000,44.1100000,2000
US1.TWTR_delisted_875018,1,20200928,154100,44.1000000,44.1100000,44.0900000,44.0900000,1901
US1.TWTR_delisted_875018,1,20200928,154200,44.0900000,44.1000000,44.0800000,44.1000000,1460
US1.TWTR_delisted_875018,1,20200928,154300,44.1000000,44.1100000,44.1000000,44.1100000,500
US1.TWTR_delisted_875018,1,20200928,154400,44.1150000,44.1500000,44.1150000,44.1500000,1100
US1.TWTR_delisted_875018,1,20200928,154500,44.1500000,44.1500000,44.1500000,44.1500000,439
US1.TWTR_delisted_875018,1,20200928,154600,44.1400000,44.1400000,44.1100000,44.1200000,1184
US1.TWTR_delisted_875018,1,20200928,154700,44.1300000,44.1500000,44.1300000,44.1500000,2300
US1.TWTR_delisted_875018,1,20200928,154800,44.1600000,44.2000000,44.1600000,44.2000000,3700
US1.TWTR_delisted_875018,1,20200928,154900,44.1700000,44.1700000,44.1500000,44.1500000,1700
US1.TWTR_delisted_875018,1,20200928,155000,44.1400000,44.1700000,44.1100000,44.1300000,3444
US1.TWTR_delisted_875018,1,20200928,155100,44.1200000,44.1600000,44.1100000,44.1600000,2000
US1.TWTR_delisted_875018,1,20200928,155200,44.1600000,44.1600000,44.1500000,44.1500000,1400
US1.TWTR_delisted_875018,1,20200928,155300,44.1500000,44.1600000,44.1200000,44.1600000,1900
US1.TWTR_delisted_875018,1,20200928,155400,44.1700000,44.1800000,44.1700000,44.1800000,1500
US1.TWTR_delisted_875018,1,20200928,155500,44.1800000,44.2100000,44.1800000,44.2100000,2704
US1.TWTR_delisted_875018,1,20200928,155600,44.2200000,44.2200000,44.1600000,44.1800000,3142
US1.TWTR_delisted_875018,1,20200928,155700,44.2000000,44.2100000,44.1800000,44.2000000,2300
US1.TWTR_delisted_875018,1,20200928,155800,44.2000000,44.2000000,44.1300000,44.1500000,5894
US1.TWTR_delisted_875018,1,20200928,155900,44.1400000,44.1400000,44.1100000,44.1400000,2900
US1.TWTR_delisted_875018,1,20200928,160000,44.1500000,44.1900000,44.0800000,44.1900000,10826
US1.TWTR_delisted_875018,1,20200929,093100,44.3500000,44.3600000,44.3500000,44.3600000,451
US1.TWTR_delisted_875018,1,20200929,093200,44.4150000,44.4800000,44.4100000,44.4800000,1200
US1.TWTR_delisted_875018,1,20200929,093300,44.4900000,44.6250000,44.4900000,44.6100000,3600
US1.TWTR_delisted_875018,1,20200929,093400,44.6000000,44.7300000,44.5500000,44.7300000,4126
US1.TWTR_delisted_875018,1,20200929,093500,44.7700000,44.7700000,44.7000000,44.7100000,2000
US1.TWTR_delisted_875018,1,20200929,093600,44.7000000,44.7800000,44.6300000,44.7800000,2596
US1.TWTR_delisted_875018,1,20200929,093700,44.8300000,44.9000000,44.7700000,44.9000000,1900
US1.TWTR_delisted_875018,1,20200929,093800,44.9200000,44.9900000,44.8800000,44.9700000,2400
US1.TWTR_delisted_875018,1,20200929,093900,44.9500000,45.0600000,44.9300000,45.0100000,3029
US1.TWTR_delisted_875018,1,20200929,094000,45.0000000,45.3000000,45.0000000,45.3000000,5137
US1.TWTR_delisted_875018,1,20200929,094100,45.2500000,45.3700000,45.2500000,45.3000000,7016
US1.TWTR_delisted_875018,1,20200929,094200,45.2900000,45.2900000,45.2000000,45.2000000,2300
US1.TWTR_delisted_875018,1,20200929,094300,45.2000000,45.2000000,45.1100000,45.1400000,14095
US1.TWTR_delisted_875018,1,20200929,094400,45.1500000,45.2200000,45.0400000,45.0500000,2300
US1.TWTR_delisted_875018,1,20200929,094500,45.0900000,45.1500000,45.0200000,45.0300000,2026
US1.TWTR_delisted_875018,1,20200929,094600,45.0400000,45.2050000,45.0400000,45.2050000,3200
US1.TWTR_delisted_875018,1,20200929,094700,45.2300000,45.2300000,45.1700000,45.2100000,2200
US1.TWTR_delisted_875018,1,20200929,094800,45.2500000,45.3000000,45.2400000,45.2500000,2200
US1.TWTR_delisted_875018,1,20200929,094900,45.2100000,45.2500000,45.1700000,45.2500000,900
US1.TWTR_delisted_875018,1,20200929,095000,45.2200000,45.2300000,45.1300000,45.1300000,1639
US1.TWTR_delisted_875018,1,20200929,095100,45.1700000,45.4400000,45.1600000,45.4200000,1727
US1.TWTR_delisted_875018,1,20200929,095200,45.4100000,45.4500000,45.3800000,45.4300000,3100
US1.TWTR_delisted_875018,1,20200929,095300,45.4300000,45.5100000,45.4200000,45.4350000,4400
US1.TWTR_delisted_875018,1,20200929,095400,45.3900000,45.3900000,45.3600000,45.3600000,300
US1.TWTR_delisted_875018,1,20200929,095500,45.3600000,45.4300000,45.3600000,45.4000000,3206
US1.TWTR_delisted_875018,1,20200929,095600,45.3900000,45.4000000,45.3200000,45.3400000,1656
US1.TWTR_delisted_875018,1,20200929,095700,45.3200000,45.3300000,45.2800000,45.2950000,1824
US1.TWTR_delisted_875018,1,20200929,095800,45.3700000,45.4400000,45.3600000,45.4350000,2994
US1.TWTR_delisted_875018,1,20200929,095900,45.4300000,45.4600000,45.3800000,45.4300000,1400
US1.TWTR_delisted_875018,1,20200929,100000,45.3500000,45.4600000,45.3500000,45.4500000,1000
US1.TWTR_delisted_875018,1,20200929,100100,45.4300000,45.4400000,45.2200000,45.2200000,4315
US1.TWTR_delisted_875018,1,20200929,100200,45.2400000,45.3500000,45.2400000,45.2900000,4000
US1.TWTR_delisted_875018,1,20200929,100300,45.2900000,45.2900000,45.2600000,45.2900000,2289
US1.TWTR_delisted_875018,1,20200929,100400,45.2800000,45.2800000,45.2600000,45.2700000,1300
US1.TWTR_delisted_875018,1,20200929,100500,45.2600000,45.3600000,45.2500000,45.3300000,2489
US1.TWTR_delisted_875018,1,20200929,100600,45.3350000,45.3900000,45.3300000,45.3800000,3367
US1.TWTR_delisted_875018,1,20200929,100700,45.3700000,45.3900000,45.3700000,45.3700000,500
US1.TWTR_delisted_875018,1,20200929,100800,45.3800000,45.3800000,45.3800000,45.3800000,100
US1.TWTR_delisted_875018,1,20200929,100900,45.4000000,45.4000000,45.3400000,45.3400000,300
US1.TWTR_delisted_875018,1,20200929,101000,45.3100000,45.3100000,45.2200000,45.2300000,1300
US1.TWTR_delisted_875018,1,20200929,101100,45.2100000,45.2100000,45.0500000,45.1200000,3882
US1.TWTR_delisted_875018,1,20200929,101200,45.0900000,45.1300000,45.0900000,45.1300000,1400
US1.TWTR_delisted_875018,1,20200929,101300,45.1100000,45.1200000,45.1000000,45.1200000,600
US1.TWTR_delisted_875018,1,20200929,101400,45.1500000,45.1500000,45.1000000,45.1100000,1423
US1.TWTR_delisted_875018,1,20200929,101500,45.1100000,45.1100000,45.0700000,45.0700000,500
US1.TWTR_delisted_875018,1,20200929,101600,45.0600000,45.0600000,44.9800000,44.9800000,1100
US1.TWTR_delisted_875018,1,20200929,101700,45.0200000,45.0200000,45.0000000,45.0000000,618
US1.TWTR_delisted_875018,1,20200929,101800,44.9900000,44.9900000,44.9100000,44.9400000,1300
US1.TWTR_delisted_875018,1,20200929,101900,44.9700000,45.0100000,44.9700000,45.0100000,5050
US1.TWTR_delisted_875018,1,20200929,102000,44.9950000,44.9950000,44.9000000,44.9000000,4081
US1.TWTR_delisted_875018,1,20200929,102100,44.8400000,44.8400000,44.7300000,44.7800000,8325
US1.TWTR_delisted_875018,1,20200929,102200,44.7700000,44.7700000,44.7000000,44.7000000,4782
US1.TWTR_delisted_875018,1,20200929,102300,44.6900000,44.7500000,44.6900000,44.7500000,1369
US1.TWTR_delisted_875018,1,20200929,102400,44.7200000,44.7200000,44.5900000,44.5900000,1450
US1.TWTR_delisted_875018,1,20200929,102500,44.6100000,44.7100000,44.6100000,44.6300000,1903
US1.TWTR_delisted_875018,1,20200929,102600,44.6000000,44.6050000,44.4800000,44.5900000,9738
US1.TWTR_delisted_875018,1,20200929,102700,44.5900000,44.6500000,44.5600000,44.6500000,2945
US1.TWTR_delisted_875018,1,20200929,102800,44.6600000,44.7400000,44.6400000,44.7100000,500
US1.TWTR_delisted_875018,1,20200929,102900,44.7100000,44.7500000,44.6800000,44.6900000,1420
US1.TWTR_delisted_875018,1,20200929,103000,44.6800000,44.6800000,44.6800000,44.6800000,100
US1.TWTR_delisted_875018,1,20200929,103100,44.6800000,44.6800000,44.6200000,44.6600000,800
US1.TWTR_delisted_875018,1,20200929,103200,44.6500000,44.6500000,44.6200000,44.6300000,300
US1.TWTR_delisted_875018,1,20200929,103300,44.6400000,44.6400000,44.5300000,44.5300000,2434
US1.TWTR_delisted_875018,1,20200929,103400,44.5200000,44.5500000,44.4900000,44.5200000,8339
US1.TWTR_delisted_875018,1,20200929,103500,44.5050000,44.5100000,44.4500000,44.4500000,4013
US1.TWTR_delisted_875018,1,20200929,103600,44.4700000,44.5000000,44.4700000,44.4700000,1800
US1.TWTR_delisted_875018,1,20200929,103700,44.4600000,44.5000000,44.4500000,44.4900000,1513
US1.TWTR_delisted_875018,1,20200929,103800,44.5100000,44.5700000,44.4800000,44.4900000,2686
US1.TWTR_delisted_875018,1,20200929,103900,44.5100000,44.5200000,44.4500000,44.4700000,3854
US1.TWTR_delisted_875018,1,20200929,104000,44.4900000,44.5900000,44.4900000,44.5900000,300
US1.TWTR_delisted_875018,1,20200929,104100,44.5400000,44.5550000,44.5400000,44.5550000,800
US1.TWTR_delisted_875018,1,20200929,104200,44.5700000,44.5900000,44.5700000,44.5700000,600
US1.TWTR_delisted_875018,1,20200929,104300,44.6000000,44.6700000,44.6000000,44.6500000,3200
US1.TWTR_delisted_875018,1,20200929,104400,44.6500000,44.7200000,44.6500000,44.7200000,2500
US1.TWTR_delisted_875018,1,20200929,104500,44.7400000,44.7400000,44.6800000,44.7100000,2622
US1.TWTR_delisted_875018,1,20200929,104600,44.7000000,44.7000000,44.6100000,44.6100000,315
US1.TWTR_delisted_875018,1,20200929,104700,44.6150000,44.6200000,44.5900000,44.5900000,800
US1.TWTR_delisted_875018,1,20200929,104800,44.6800000,44.6800000,44.6600000,44.6800000,730
US1.TWTR_delisted_875018,1,20200929,104900,44.6500000,44.6900000,44.6500000,44.6800000,900
US1.TWTR_delisted_875018,1,20200929,105000,44.7000000,44.7000000,44.6800000,44.6800000,900
US1.TWTR_delisted_875018,1,20200929,105100,44.7000000,44.7200000,44.7000000,44.7200000,1200
US1.TWTR_delisted_875018,1,20200929,105200,44.7100000,44.7100000,44.6400000,44.6400000,300
US1.TWTR_delisted_875018,1,20200929,105300,44.6500000,44.6500000,44.6400000,44.6500000,1700
US1.TWTR_delisted_875018,1,20200929,105400,44.6400000,44.6400000,44.5700000,44.5700000,500
US1.TWTR_delisted_875018,1,20200929,105500,44.6200000,44.6500000,44.5600000,44.5800000,2941
US1.TWTR_delisted_875018,1,20200929,105600,44.6000000,44.6000000,44.6000000,44.6000000,200
US1.TWTR_delisted_875018,1,20200929,105700,44.6100000,44.6100000,44.6000000,44.6100000,500
US1.TWTR_delisted_875018,1,20200929,105800,44.6100000,44.6100000,44.6100000,44.6100000,100
US1.TWTR_delisted_875018,1,20200929,105900,44.5900000,44.5900000,44.5600000,44.5600000,800
US1.TWTR_delisted_875018,1,20200929,110000,44.5500000,44.5500000,44.5100000,44.5100000,600
US1.TWTR_delisted_875018,1,20200929,110100,44.5100000,44.5200000,44.4600000,44.4600000,2400
US1.TWTR_delisted_875018,1,20200929,110200,44.4400000,44.4800000,44.4300000,44.4800000,300
US1.TWTR_delisted_875018,1,20200929,110300,44.5000000,44.5300000,44.5000000,44.5000000,2982
US1.TWTR_delisted_875018,1,20200929,110400,44.4700000,44.4700000,44.4000000,44.4000000,2290
US1.TWTR_delisted_875018,1,20200929,110500,44.4300000,44.4400000,44.4150000,44.4400000,1300
US1.TWTR_delisted_875018,1,20200929,110600,44.4300000,44.4300000,44.4200000,44.4200000,200
US1.TWTR_delisted_875018,1,20200929,110700,44.4100000,44.4200000,44.4100000,44.4100000,518
US1.TWTR_delisted_875018,1,20200929,110800,44.4000000,44.4000000,44.3300000,44.3500000,2930
US1.TWTR_delisted_875018,1,20200929,110900,44.3600000,44.3600000,44.3500000,44.3500000,200
US1.TWTR_delisted_875018,1,20200929,111100,44.3800000,44.4400000,44.3800000,44.4300000,700
US1.TWTR_delisted_875018,1,20200929,111200,44.4100000,44.4300000,44.4100000,44.4300000,1200
US1.TWTR_delisted_875018,1,20200929,111400,44.4300000,44.4300000,44.4100000,44.4200000,900
US1.TWTR_delisted_875018,1,20200929,111500,44.4300000,44.4300000,44.3800000,44.3800000,579
US1.TWTR_delisted_875018,1,20200929,111600,44.4200000,44.4700000,44.4200000,44.4700000,1500
US1.TWTR_delisted_875018,1,20200929,111700,44.4800000,44.4800000,44.4800000,44.4800000,300
US1.TWTR_delisted_875018,1,20200929,111800,44.4700000,44.4700000,44.4300000,44.4300000,400
US1.TWTR_delisted_875018,1,20200929,111900,44.4200000,44.4200000,44.4000000,44.4000000,400
US1.TWTR_delisted_875018,1,20200929,112000,44.4000000,44.4100000,44.4000000,44.4100000,1000
US1.TWTR_delisted_875018,1,20200929,112100,44.3900000,44.4250000,44.3700000,44.4250000,1198
US1.TWTR_delisted_875018,1,20200929,112200,44.4600000,44.4600000,44.4600000,44.4600000,100
US1.TWTR_delisted_875018,1,20200929,112600,44.5000000,44.5800000,44.5000000,44.5800000,1891
US1.TWTR_delisted_875018,1,20200929,112700,44.6100000,44.6100000,44.6100000,44.6100000,200
US1.TWTR_delisted_875018,1,20200929,112800,44.6200000,44.6200000,44.6100000,44.6100000,626
US1.TWTR_delisted_875018,1,20200929,112900,44.5800000,44.5800000,44.5500000,44.5500000,855
US1.TWTR_delisted_875018,1,20200929,113000,44.5500000,44.5500000,44.5200000,44.5200000,200
US1.TWTR_delisted_875018,1,20200929,113100,44.5100000,44.5300000,44.5100000,44.5300000,300
US1.TWTR_delisted_875018,1,20200929,113200,44.5400000,44.5400000,44.5400000,44.5400000,200
US1.TWTR_delisted_875018,1,20200929,113300,44.5300000,44.5300000,44.5100000,44.5100000,200
US1.TWTR_delisted_875018,1,20200929,113400,44.5100000,44.5100000,44.5100000,44.5100000,146
US1.TWTR_delisted_875018,1,20200929,113500,44.4700000,44.5000000,44.4700000,44.5000000,600
US1.TWTR_delisted_875018,1,20200929,113600,44.5300000,44.5300000,44.5300000,44.5300000,100
US1.TWTR_delisted_875018,1,20200929,113700,44.5400000,44.5400000,44.5350000,44.5350000,200
US1.TWTR_delisted_875018,1,20200929,113800,44.5400000,44.5400000,44.5400000,44.5400000,100
US1.TWTR_delisted_875018,1,20200929,113900,44.5500000,44.5600000,44.5500000,44.5600000,700
US1.TWTR_delisted_875018,1,20200929,114000,44.5800000,44.5800000,44.5800000,44.5800000,1000
US1.TWTR_delisted_875018,1,20200929,114100,44.6200000,44.6400000,44.6200000,44.6400000,1500
US1.TWTR_delisted_875018,1,20200929,114200,44.6100000,44.6100000,44.6000000,44.6000000,600
US1.TWTR_delisted_875018,1,20200929,114300,44.5800000,44.5800000,44.5000000,44.5000000,2900
US1.TWTR_delisted_875018,1,20200929,114400,44.4800000,44.4800000,44.4550000,44.4550000,400
US1.TWTR_delisted_875018,1,20200929,114500,44.4800000,44.4900000,44.4400000,44.4400000,1600
US1.TWTR_delisted_875018,1,20200929,114600,44.4300000,44.4400000,44.4300000,44.4400000,399
US1.TWTR_delisted_875018,1,20200929,114800,44.4600000,44.4600000,44.4300000,44.4300000,1100
US1.TWTR_delisted_875018,1,20200929,114900,44.4000000,44.4000000,44.3400000,44.3400000,1400
US1.TWTR_delisted_875018,1,20200929,115000,44.3600000,44.3600000,44.2900000,44.3050000,3254
US1.TWTR_delisted_875018,1,20200929,115100,44.3300000,44.3400000,44.3300000,44.3400000,2600
US1.TWTR_delisted_875018,1,20200929,115200,44.3350000,44.3800000,44.3350000,44.3800000,1700
US1.TWTR_delisted_875018,1,20200929,115300,44.3900000,44.3900000,44.3700000,44.3700000,600
US1.TWTR_delisted_875018,1,20200929,115400,44.3800000,44.3900000,44.3800000,44.3900000,200
US1.TWTR_delisted_875018,1,20200929,115500,44.3900000,44.3900000,44.3900000,44.3900000,100
US1.TWTR_delisted_875018,1,20200929,115600,44.3800000,44.4400000,44.3800000,44.4400000,400
US1.TWTR_delisted_875018,1,20200929,115700,44.4800000,44.4900000,44.4600000,44.4900000,1300
US1.TWTR_delisted_875018,1,20200929,115800,44.4950000,44.4950000,44.4700000,44.4700000,950
US1.TWTR_delisted_875018,1,20200929,115900,44.4900000,44.4900000,44.4800000,44.4900000,700
US1.TWTR_delisted_875018,1,20200929,120000,44.4800000,44.5100000,44.4800000,44.5100000,400
US1.TWTR_delisted_875018,1,20200929,120100,44.5100000,44.5300000,44.5100000,44.5300000,406
US1.TWTR_delisted_875018,1,20200929,120200,44.5000000,44.5000000,44.5000000,44.5000000,100
US1.TWTR_delisted_875018,1,20200929,120300,44.5300000,44.5300000,44.5300000,44.5300000,200
US1.TWTR_delisted_875018,1,20200929,120400,44.5000000,44.5000000,44.4800000,44.4800000,300
US1.TWTR_delisted_875018,1,20200929,120500,44.4700000,44.4700000,44.4700000,44.4700000,1697
US1.TWTR_delisted_875018,1,20200929,120600,44.4600000,44.4600000,44.4400000,44.4400000,800
US1.TWTR_delisted_875018,1,20200929,120700,44.4400000,44.4400000,44.4100000,44.4400000,1500
US1.TWTR_delisted_875018,1,20200929,120800,44.4850000,44.5500000,44.4850000,44.5500000,600
US1.TWTR_delisted_875018,1,20200929,120900,44.5900000,44.6000000,44.5900000,44.6000000,500
US1.TWTR_delisted_875018,1,20200929,121000,44.6200000,44.6200000,44.6200000,44.6200000,100
US1.TWTR_delisted_875018,1,20200929,121100,44.6300000,44.6300000,44.6300000,44.6300000,200
US1.TWTR_delisted_875018,1,20200929,121200,44.6300000,44.6350000,44.6200000,44.6200000,400
US1.TWTR_delisted_875018,1,20200929,121300,44.6200000,44.6400000,44.6100000,44.6250000,417
US1.TWTR_delisted_875018,1,20200929,121400,44.6100000,44.6200000,44.6100000,44.6200000,811
US1.TWTR_delisted_875018,1,20200929,121500,44.6400000,44.6400000,44.6400000,44.6400000,500
US1.TWTR_delisted_875018,1,20200929,121700,44.6800000,44.6800000,44.6700000,44.6700000,898
US1.TWTR_delisted_875018,1,20200929,121900,44.7300000,44.7300000,44.7300000,44.7300000,1100
US1.TWTR_delisted_875018,1,20200929,122000,44.7600000,44.7600000,44.7500000,44.7500000,500
US1.TWTR_delisted_875018,1,20200929,122100,44.7500000,44.7800000,44.7500000,44.7800000,1149
US1.TWTR_delisted_875018,1,20200929,122200,44.7600000,44.7600000,44.7600000,44.7600000,200
US1.TWTR_delisted_875018,1,20200929,122300,44.7800000,44.7800000,44.7500000,44.7600000,2500
US1.TWTR_delisted_875018,1,20200929,122400,44.7800000,44.7950000,44.7800000,44.7800000,400
US1.TWTR_delisted_875018,1,20200929,122500,44.8100000,44.8100000,44.7800000,44.7800000,1024
US1.TWTR_delisted_875018,1,20200929,122600,44.7900000,44.8200000,44.7900000,44.8200000,2100
US1.TWTR_delisted_875018,1,20200929,122700,44.8300000,44.8300000,44.8200000,44.8300000,2100
US1.TWTR_delisted_875018,1,20200929,122800,44.8300000,44.8700000,44.8300000,44.8700000,809
US1.TWTR_delisted_875018,1,20200929,122900,44.8600000,44.8600000,44.8600000,44.8600000,500
US1.TWTR_delisted_875018,1,20200929,123000,44.8500000,44.8500000,44.8400000,44.8400000,418
US1.TWTR_delisted_875018,1,20200929,123100,44.8400000,44.8400000,44.8400000,44.8400000,200
US1.TWTR_delisted_875018,1,20200929,123200,44.8800000,44.9000000,44.8800000,44.9000000,900
US1.TWTR_delisted_875018,1,20200929,123300,44.9300000,44.9700000,44.9300000,44.9500000,3231
US1.TWTR_delisted_875018,1,20200929,123400,44.9400000,44.9400000,44.9200000,44.9200000,1628
US1.TWTR_delisted_875018,1,20200929,123500,44.9300000,44.9300000,44.9200000,44.9200000,700
US1.TWTR_delisted_875018,1,20200929,123600,44.9300000,44.9800000,44.9200000,44.9800000,918
US1.TWTR_delisted_875018,1,20200929,123700,44.9800000,45.0400000,44.9800000,45.0200000,2100
US1.TWTR_delisted_875018,1,20200929,123800,45.0300000,45.0400000,45.0300000,45.0300000,900
US1.TWTR_delisted_875018,1,20200929,123900,45.0100000,45.0100000,44.9900000,44.9900000,2051
US1.TWTR_delisted_875018,1,20200929,124000,44.9600000,44.9600000,44.9300000,44.9300000,200
US1.TWTR_delisted_875018,1,20200929,124100,44.9300000,44.9400000,44.9300000,44.9400000,1400
US1.TWTR_delisted_875018,1,20200929,124200,44.9700000,44.9700000,44.9700000,44.9700000,300
US1.TWTR_delisted_875018,1,20200929,124300,44.9900000,45.0000000,44.9700000,44.9700000,1200
US1.TWTR_delisted_875018,1,20200929,124400,44.9800000,45.0400000,44.9800000,45.0200000,1700
US1.TWTR_delisted_875018,1,20200929,124500,45.0100000,45.0100000,45.0100000,45.0100000,200
US1.TWTR_delisted_875018,1,20200929,124600,44.9900000,44.9900000,44.9800000,44.9800000,606
US1.TWTR_delisted_875018,1,20200929,124700,44.9000000,44.9300000,44.8800000,44.9300000,1800
US1.TWTR_delisted_875018,1,20200929,124800,44.9300000,44.9450000,44.9300000,44.9400000,400
US1.TWTR_delisted_875018,1,20200929,124900,44.9100000,44.9100000,44.9100000,44.9100000,400
US1.TWTR_delisted_875018,1,20200929,125000,44.9300000,44.9600000,44.9300000,44.9400000,600
US1.TWTR_delisted_875018,1,20200929,125100,44.9300000,44.9500000,44.9300000,44.9500000,500
US1.TWTR_delisted_875018,1,20200929,125300,44.9400000,44.9500000,44.9400000,44.9500000,600
US1.TWTR_delisted_875018,1,20200929,125400,44.9600000,44.9800000,44.9600000,44.9800000,400
US1.TWTR_delisted_875018,1,20200929,125600,44.9800000,44.9800000,44.9800000,44.9800000,965
US1.TWTR_delisted_875018,1,20200929,125700,44.9900000,45.0000000,44.9900000,45.0000000,200
US1.TWTR_delisted_875018,1,20200929,125800,44.9600000,44.9600000,44.9500000,44.9500000,600
US1.TWTR_delisted_875018,1,20200929,130000,44.9600000,45.0000000,44.9600000,45.0000000,1000
US1.TWTR_delisted_875018,1,20200929,130100,45.0200000,45.0350000,45.0100000,45.0200000,1200
US1.TWTR_delisted_875018,1,20200929,130200,45.0000000,45.0000000,45.0000000,45.0000000,500
US1.TWTR_delisted_875018,1,20200929,130300,44.9800000,44.9800000,44.9600000,44.9600000,600
US1.TWTR_delisted_875018,1,20200929,130400,44.9700000,44.9800000,44.9700000,44.9700000,400
US1.TWTR_delisted_875018,1,20200929,130500,44.9500000,44.9500000,44.9400000,44.9400000,200
US1.TWTR_delisted_875018,1,20200929,130600,44.9300000,44.9500000,44.9300000,44.9400000,1400
US1.TWTR_delisted_875018,1,20200929,130700,44.9400000,44.9400000,44.9400000,44.9400000,200
US1.TWTR_delisted_875018,1,20200929,130800,44.9000000,44.9000000,44.8200000,44.8200000,1880
US1.TWTR_delisted_875018,1,20200929,130900,44.8200000,44.8300000,44.8200000,44.8300000,600
US1.TWTR_delisted_875018,1,20200929,131000,44.8200000,44.8300000,44.8200000,44.8300000,1400
US1.TWTR_delisted_875018,1,20200929,131100,44.8400000,44.9000000,44.8400000,44.9000000,700
US1.TWTR_delisted_875018,1,20200929,131200,44.9000000,44.9100000,44.9000000,44.9100000,800
US1.TWTR_delisted_875018,1,20200929,131300,44.9100000,44.9300000,44.8900000,44.8900000,800
US1.TWTR_delisted_875018,1,20200929,131400,44.8800000,44.8850000,44.8400000,44.8800000,3400
US1.TWTR_delisted_875018,1,20200929,131500,44.8800000,44.8800000,44.8600000,44.8700000,1100
US1.TWTR_delisted_875018,1,20200929,131600,44.9000000,44.9100000,44.9000000,44.9100000,1200
US1.TWTR_delisted_875018,1,20200929,131700,44.9000000,44.9000000,44.8800000,44.9000000,600
US1.TWTR_delisted_875018,1,20200929,131800,44.9100000,44.9400000,44.9100000,44.9400000,2500
US1.TWTR_delisted_875018,1,20200929,131900,44.9500000,44.9900000,44.9500000,44.9800000,1662
US1.TWTR_delisted_875018,1,20200929,132000,44.9900000,45.0000000,44.9900000,44.9900000,1400
US1.TWTR_delisted_875018,1,20200929,132100,44.9800000,45.0000000,44.9800000,44.9800000,937
US1.TWTR_delisted_875018,1,20200929,132200,45.0000000,45.0200000,45.0000000,45.0100000,1200
US1.TWTR_delisted_875018,1,20200929,132300,45.0100000,45.0600000,45.0100000,45.0600000,900
US1.TWTR_delisted_875018,1,20200929,132400,45.0700000,45.1200000,45.0700000,45.1200000,6000
US1.TWTR_delisted_875018,1,20200929,132500,45.1300000,45.1350000,45.1000000,45.1000000,1600
US1.TWTR_delisted_875018,1,20200929,132600,45.1000000,45.1100000,45.1000000,45.1000000,300
US1.TWTR_delisted_875018,1,20200929,132700,45.1400000,45.2050000,45.1400000,45.1900000,4631
US1.TWTR_delisted_875018,1,20200929,132800,45.2000000,45.2500000,45.2000000,45.2100000,3903
US1.TWTR_delisted_875018,1,20200929,132900,45.2000000,45.2000000,45.2000000,45.2000000,100
US1.TWTR_delisted_875018,1,20200929,133000,45.2100000,45.2100000,45.2100000,45.2100000,200
US1.TWTR_delisted_875018,1,20200929,133100,45.2100000,45.2200000,45.2000000,45.2200000,700
US1.TWTR_delisted_875018,1,20200929,133200,45.2300000,45.2500000,45.2300000,45.2300000,1000
US1.TWTR_delisted_875018,1,20200929,133300,45.2400000,45.2550000,45.2400000,45.2400000,1000
US1.TWTR_delisted_875018,1,20200929,133400,45.2500000,45.2500000,45.2300000,45.2300000,400
US1.TWTR_delisted_875018,1,20200929,133500,45.2500000,45.2500000,45.2500000,45.2500000,600
US1.TWTR_delisted_875018,1,20200929,133600,45.2700000,45.2700000,45.1600000,45.1600000,2149
US1.TWTR_delisted_875018,1,20200929,133700,45.1600000,45.1600000,45.1100000,45.1350000,3236
US1.TWTR_delisted_875018,1,20200929,133800,45.1400000,45.1700000,45.1400000,45.1700000,705
US1.TWTR_delisted_875018,1,20200929,133900,45.2000000,45.2000000,45.2000000,45.2000000,100
US1.TWTR_delisted_875018,1,20200929,134000,45.2100000,45.2100000,45.1900000,45.2000000,1000
US1.TWTR_delisted_875018,1,20200929,134100,45.2100000,45.2100000,45.2000000,45.2000000,400
US1.TWTR_delisted_875018,1,20200929,134200,45.1700000,45.1700000,45.1500000,45.1600000,600
US1.TWTR_delisted_875018,1,20200929,134400,45.1850000,45.1850000,45.1500000,45.1500000,500
US1.TWTR_delisted_875018,1,20200929,134500,45.1300000,45.1300000,45.1200000,45.1200000,600
US1.TWTR_delisted_875018,1,20200929,134600,45.1100000,45.1100000,45.1050000,45.1050000,300
US1.TWTR_delisted_875018,1,20200929,134700,45.0800000,45.0800000,45.0800000,45.0800000,100
US1.TWTR_delisted_875018,1,20200929,134800,45.0600000,45.0600000,45.0600000,45.0600000,1000
US1.TWTR_delisted_875018,1,20200929,134900,45.0700000,45.0800000,45.0700000,45.0800000,300
US1.TWTR_delisted_875018,1,20200929,135000,45.0700000,45.0700000,45.0700000,45.0700000,100
US1.TWTR_delisted_875018,1,20200929,135100,45.0900000,45.1500000,45.0900000,45.1500000,1500
US1.TWTR_delisted_875018,1,20200929,135200,45.1600000,45.1600000,45.1400000,45.1400000,200
US1.TWTR_delisted_875018,1,20200929,135300,45.1300000,45.1300000,45.1200000,45.1200000,400
US1.TWTR_delisted_875018,1,20200929,135400,45.1100000,45.1500000,45.1100000,45.1300000,2000
US1.TWTR_delisted_875018,1,20200929,135500,45.1100000,45.1100000,45.1100000,45.1100000,300
US1.TWTR_delisted_875018,1,20200929,135600,45.1000000,45.1000000,45.0900000,45.0900000,1527
US1.TWTR_delisted_875018,1,20200929,135700,45.0900000,45.0900000,45.0800000,45.0800000,200
US1.TWTR_delisted_875018,1,20200929,135800,45.1000000,45.1000000,45.0800000,45.0800000,418
US1.TWTR_delisted_875018,1,20200929,135900,45.0800000,45.0900000,45.0800000,45.0900000,800
US1.TWTR_delisted_875018,1,20200929,140000,45.1000000,45.1000000,45.0900000,45.0900000,300
US1.TWTR_delisted_875018,1,20200929,140200,45.0700000,45.0700000,45.0400000,45.0600000,600
US1.TWTR_delisted_875018,1,20200929,140300,45.0700000,45.0700000,45.0500000,45.0500000,2319
US1.TWTR_delisted_875018,1,20200929,140400,45.0400000,45.0400000,45.0200000,45.0200000,810
US1.TWTR_delisted_875018,1,20200929,140500,45.0300000,45.0300000,45.0300000,45.0300000,100
US1.TWTR_delisted_875018,1,20200929,140600,45.0300000,45.0500000,45.0300000,45.0500000,810
US1.TWTR_delisted_875018,1,20200929,140700,45.0500000,45.0500000,45.0500000,45.0500000,100
US1.TWTR_delisted_875018,1,20200929,141000,45.0700000,45.0700000,45.0700000,45.0700000,200
US1.TWTR_delisted_875018,1,20200929,141100,45.0700000,45.0800000,45.0500000,45.0500000,1200
US1.TWTR_delisted_875018,1,20200929,141200,45.0400000,45.0500000,45.0400000,45.0500000,334
US1.TWTR_delisted_875018,1,20200929,141300,45.0400000,45.0400000,45.0400000,45.0400000,100
US1.TWTR_delisted_875018,1,20200929,141400,45.0200000,45.0200000,45.0000000,45.0000000,600
US1.TWTR_delisted_875018,1,20200929,141500,44.9700000,44.9700000,44.9700000,44.9700000,100
US1.TWTR_delisted_875018,1,20200929,141600,44.9800000,44.9800000,44.9700000,44.9700000,300
US1.TWTR_delisted_875018,1,20200929,141700,44.9400000,44.9500000,44.9400000,44.9500000,7200
US1.TWTR_delisted_875018,1,20200929,141800,44.9600000,44.9600000,44.9100000,44.9100000,2324
US1.TWTR_delisted_875018,1,20200929,141900,44.9100000,44.9500000,44.9100000,44.9500000,600
US1.TWTR_delisted_875018,1,20200929,142100,44.9900000,44.9900000,44.9900000,44.9900000,100
US1.TWTR_delisted_875018,1,20200929,142200,44.9700000,44.9700000,44.9500000,44.9500000,600
US1.TWTR_delisted_875018,1,20200929,142300,44.9400000,44.9400000,44.9400000,44.9400000,100
US1.TWTR_delisted_875018,1,20200929,142400,44.9600000,44.9600000,44.9300000,44.9300000,1434
US1.TWTR_delisted_875018,1,20200929,142600,44.9400000,44.9500000,44.9300000,44.9500000,400
US1.TWTR_delisted_875018,1,20200929,142700,44.9900000,44.9900000,44.9900000,44.9900000,100
US1.TWTR_delisted_875018,1,20200929,142800,44.9700000,44.9700000,44.9700000,44.9700000,500
US1.TWTR_delisted_875018,1,20200929,142900,44.9500000,44.9500000,44.9500000,44.9500000,200
US1.TWTR_delisted_875018,1,20200929,143000,44.9900000,45.0200000,44.9900000,45.0200000,300
US1.TWTR_delisted_875018,1,20200929,143100,45.0300000,45.0300000,45.0300000,45.0300000,300
US1.TWTR_delisted_875018,1,20200929,143200,45.0100000,45.0100000,44.9900000,44.9900000,400
US1.TWTR_delisted_875018,1,20200929,143300,45.0300000,45.0300000,45.0300000,45.0300000,600
US1.TWTR_delisted_875018,1,20200929,143400,45.0400000,45.0400000,45.0400000,45.0400000,100
US1.TWTR_delisted_875018,1,20200929,143500,45.0500000,45.0500000,45.0500000,45.0500000,500
US1.TWTR_delisted_875018,1,20200929,143600,45.0300000,45.0300000,45.0300000,45.0300000,100
US1.TWTR_delisted_875018,1,20200929,143700,45.0400000,45.0400000,45.0300000,45.0300000,300
US1.TWTR_delisted_875018,1,20200929,143800,45.0100000,45.0100000,45.0000000,45.0000000,200
US1.TWTR_delisted_875018,1,20200929,144000,45.0300000,45.0700000,45.0300000,45.0700000,900
US1.TWTR_delisted_875018,1,20200929,144200,45.0600000,45.0600000,45.0600000,45.0600000,500
US1.TWTR_delisted_875018,1,20200929,144300,45.0500000,45.0500000,45.0400000,45.0450000,300
US1.TWTR_delisted_875018,1,20200929,144400,45.0600000,45.0600000,45.0300000,45.0300000,600
US1.TWTR_delisted_875018,1,20200929,144700,45.0400000,45.0400000,45.0400000,45.0400000,100
US1.TWTR_delisted_875018,1,20200929,144800,45.0300000,45.0300000,45.0300000,45.0300000,100
US1.TWTR_delisted_875018,1,20200929,145100,45.0200000,45.0300000,45.0200000,45.0300000,200
US1.TWTR_delisted_875018,1,20200929,145200,45.0600000,45.0800000,45.0550000,45.0700000,3718
US1.TWTR_delisted_875018,1,20200929,145300,45.0900000,45.1000000,45.0900000,45.1000000,816
US1.TWTR_delisted_875018,1,20200929,145400,45.1100000,45.1100000,45.1100000,45.1100000,900
US1.TWTR_delisted_875018,1,20200929,145500,45.0800000,45.0800000,45.0200000,45.0300000,600
US1.TWTR_delisted_875018,1,20200929,145600,45.0400000,45.0500000,45.0400000,45.0500000,200
US1.TWTR_delisted_875018,1,20200929,145700,45.0400000,45.0500000,45.0300000,45.0500000,600
US1.TWTR_delisted_875018,1,20200929,145800,45.0450000,45.0600000,45.0400000,45.0600000,900
US1.TWTR_delisted_875018,1,20200929,145900,45.0500000,45.0500000,45.0300000,45.0300000,1047
US1.TWTR_delisted_875018,1,20200929,150000,45.0400000,45.0500000,45.0350000,45.0350000,300
US1.TWTR_delisted_875018,1,20200929,150100,45.0600000,45.0800000,45.0500000,45.0500000,800
US1.TWTR_delisted_875018,1,20200929,150200,45.0200000,45.0200000,45.0100000,45.0200000,600
US1.TWTR_delisted_875018,1,20200929,150300,45.0300000,45.0300000,45.0300000,45.0300000,200
US1.TWTR_delisted_875018,1,20200929,150400,45.0600000,45.0600000,45.0600000,45.0600000,300
US1.TWTR_delisted_875018,1,20200929,150500,45.0700000,45.0700000,45.0700000,45.0700000,100
US1.TWTR_delisted_875018,1,20200929,150600,45.0600000,45.0600000,45.0300000,45.0400000,1714
US1.TWTR_delisted_875018,1,20200929,150700,45.0400000,45.0400000,45.0100000,45.0100000,500
US1.TWTR_delisted_875018,1,20200929,150800,45.0200000,45.0200000,45.0200000,45.0200000,100
US1.TWTR_delisted_875018,1,20200929,150900,45.0300000,45.0500000,45.0300000,45.0500000,1304
US1.TWTR_delisted_875018,1,20200929,151100,45.0600000,45.0600000,45.0400000,45.0600000,500
US1.TWTR_delisted_875018,1,20200929,151200,45.0600000,45.0700000,45.0450000,45.0700000,600
US1.TWTR_delisted_875018,1,20200929,151300,45.0700000,45.0700000,45.0600000,45.0600000,400
US1.TWTR_delisted_875018,1,20200929,151400,45.0700000,45.0700000,45.0700000,45.0700000,100
US1.TWTR_delisted_875018,1,20200929,151500,45.0550000,45.0600000,45.0500000,45.0500000,600
US1.TWTR_delisted_875018,1,20200929,151600,45.0100000,45.0100000,45.0100000,45.0100000,200
US1.TWTR_delisted_875018,1,20200929,151700,45.0200000,45.0300000,45.0200000,45.0300000,200
US1.TWTR_delisted_875018,1,20200929,151800,45.0200000,45.0300000,45.0100000,45.0300000,400
US1.TWTR_delisted_875018,1,20200929,151900,45.0100000,45.0500000,45.0100000,45.0300000,1100
US1.TWTR_delisted_875018,1,20200929,152100,45.0500000,45.0500000,45.0500000,45.0500000,200
US1.TWTR_delisted_875018,1,20200929,152200,45.0500000,45.0600000,45.0000000,45.0000000,996
US1.TWTR_delisted_875018,1,20200929,152300,44.9700000,44.9700000,44.9100000,44.9300000,1200
US1.TWTR_delisted_875018,1,20200929,152400,44.9300000,44.9400000,44.9300000,44.9400000,2200
US1.TWTR_delisted_875018,1,20200929,152500,44.9200000,44.9200000,44.8900000,44.9200000,1600
US1.TWTR_delisted_875018,1,20200929,152600,44.9100000,44.9200000,44.9100000,44.9200000,300
US1.TWTR_delisted_875018,1,20200929,152700,44.9100000,44.9100000,44.9000000,44.9000000,300
US1.TWTR_delisted_875018,1,20200929,152800,44.9000000,44.9000000,44.8600000,44.8700000,800
US1.TWTR_delisted_875018,1,20200929,152900,44.8750000,44.8800000,44.8750000,44.8800000,200
US1.TWTR_delisted_875018,1,20200929,153000,44.8800000,44.8900000,44.8750000,44.8750000,652
US1.TWTR_delisted_875018,1,20200929,153100,44.8700000,44.8700000,44.8500000,44.8700000,1809
US1.TWTR_delisted_875018,1,20200929,153200,44.8700000,44.8700000,44.8500000,44.8500000,1577
US1.TWTR_delisted_875018,1,20200929,153300,44.8600000,44.8700000,44.8600000,44.8600000,684
US1.TWTR_delisted_875018,1,20200929,153400,44.8550000,44.8600000,44.8400000,44.8500000,1786
US1.TWTR_delisted_875018,1,20200929,153500,44.8500000,44.8600000,44.8400000,44.8400000,1200
US1.TWTR_delisted_875018,1,20200929,153600,44.8500000,44.8500000,44.8250000,44.8250000,1400
US1.TWTR_delisted_875018,1,20200929,153700,44.8200000,44.8200000,44.8000000,44.8000000,2600
US1.TWTR_delisted_875018,1,20200929,153800,44.7900000,44.7900000,44.7500000,44.7700000,1300
US1.TWTR_delisted_875018,1,20200929,153900,44.7800000,44.7800000,44.7700000,44.7700000,580
US1.TWTR_delisted_875018,1,20200929,154000,44.7700000,44.7800000,44.7450000,44.7600000,4099
US1.TWTR_delisted_875018,1,20200929,154100,44.7700000,44.8000000,44.7700000,44.8000000,1314
US1.TWTR_delisted_875018,1,20200929,154200,44.8200000,44.8200000,44.8100000,44.8100000,700
US1.TWTR_delisted_875018,1,20200929,154300,44.8000000,44.8100000,44.8000000,44.8100000,700
US1.TWTR_delisted_875018,1,20200929,154400,44.8200000,44.8200000,44.8200000,44.8200000,500
US1.TWTR_delisted_875018,1,20200929,154500,44.8500000,44.8600000,44.8500000,44.8500000,1400
US1.TWTR_delisted_875018,1,20200929,154600,44.8500000,44.8900000,44.8500000,44.8900000,1469
US1.TWTR_delisted_875018,1,20200929,154700,44.8900000,44.9100000,44.8900000,44.9100000,500
US1.TWTR_delisted_875018,1,20200929,154800,44.9200000,44.9500000,44.9200000,44.9400000,11619
US1.TWTR_delisted_875018,1,20200929,154900,44.9400000,44.9400000,44.9400000,44.9400000,1800
US1.TWTR_delisted_875018,1,20200929,155000,44.9500000,44.9600000,44.9500000,44.9600000,300
US1.TWTR_delisted_875018,1,20200929,155100,44.9400000,44.9500000,44.9200000,44.9400000,3833
US1.TWTR_delisted_875018,1,20200929,155200,44.9400000,44.9500000,44.9300000,44.9300000,5362
US1.TWTR_delisted_875018,1,20200929,155300,44.9200000,44.9200000,44.8950000,44.8950000,3249
US1.TWTR_delisted_875018,1,20200929,155400,44.8900000,44.8900000,44.8750000,44.8900000,3694
US1.TWTR_delisted_875018,1,20200929,155500,44.9100000,44.9800000,44.9100000,44.9700000,2526
US1.TWTR_delisted_875018,1,20200929,155600,44.9700000,44.9700000,44.9300000,44.9300000,1996
US1.TWTR_delisted_875018,1,20200929,155700,44.9200000,44.9500000,44.9150000,44.9200000,3037
US1.TWTR_delisted_875018,1,20200929,155800,44.9200000,44.9200000,44.8800000,44.8900000,1400
US1.TWTR_delisted_875018,1,20200929,155900,44.8850000,44.9500000,44.8800000,44.9300000,6873
US1.TWTR_delisted_875018,1,20200929,160000,44.9300000,44.9700000,44.7500000,44.7500000,20963
US1.TWTR_delisted_875018,1,20200930,093200,44.6200000,44.6200000,44.5400000,44.6000000,700
US1.TWTR_delisted_875018,1,20200930,093300,44.6100000,44.6500000,44.3900000,44.4200000,5285
US1.TWTR_delisted_875018,1,20200930,093400,44.4500000,44.6500000,44.4500000,44.6500000,1000
US1.TWTR_delisted_875018,1,20200930,093500,44.6700000,44.6700000,44.5300000,44.5800000,920
US1.TWTR_delisted_875018,1,20200930,093600,44.5500000,44.7000000,44.5400000,44.6200000,3667
US1.TWTR_delisted_875018,1,20200930,093700,44.5900000,44.6000000,44.5600000,44.5600000,1474
US1.TWTR_delisted_875018,1,20200930,093800,44.5500000,44.7800000,44.5500000,44.7400000,1482
US1.TWTR_delisted_875018,1,20200930,093900,44.6600000,44.6600000,44.4300000,44.4300000,1900
US1.TWTR_delisted_875018,1,20200930,094000,44.5000000,44.5000000,44.4800000,44.5000000,600
US1.TWTR_delisted_875018,1,20200930,094100,44.4900000,44.5600000,44.4900000,44.5000000,1200
US1.TWTR_delisted_875018,1,20200930,094200,44.5000000,44.6500000,44.4800000,44.6500000,1900
US1.TWTR_delisted_875018,1,20200930,094300,44.7100000,44.7400000,44.6100000,44.6100000,3500
US1.TWTR_delisted_875018,1,20200930,094400,44.6400000,44.7300000,44.6300000,44.7300000,1000
US1.TWTR_delisted_875018,1,20200930,094600,44.8100000,44.8400000,44.8100000,44.8400000,700
US1.TWTR_delisted_875018,1,20200930,094700,44.8350000,44.8800000,44.8300000,44.8600000,1000
US1.TWTR_delisted_875018,1,20200930,094800,44.8100000,44.8800000,44.8000000,44.8700000,1319
US1.TWTR_delisted_875018,1,20200930,094900,44.8400000,44.8400000,44.7500000,44.7500000,1200
US1.TWTR_delisted_875018,1,20200930,095000,44.7400000,44.7500000,44.7100000,44.7400000,1343
US1.TWTR_delisted_875018,1,20200930,095100,44.7300000,44.7800000,44.7100000,44.7800000,1000
US1.TWTR_delisted_875018,1,20200930,095200,44.7800000,44.7900000,44.7500000,44.7500000,1700
US1.TWTR_delisted_875018,1,20200930,095300,44.7500000,44.7500000,44.7100000,44.7100000,1700
US1.TWTR_delisted_875018,1,20200930,095400,44.6400000,44.6400000,44.6300000,44.6300000,999
US1.TWTR_delisted_875018,1,20200930,095500,44.6200000,44.6950000,44.6200000,44.6800000,407
US1.TWTR_delisted_875018,1,20200930,095600,44.7100000,44.7100000,44.6500000,44.6500000,1600
US1.TWTR_delisted_875018,1,20200930,095700,44.6600000,44.6600000,44.6200000,44.6200000,600
US1.TWTR_delisted_875018,1,20200930,095800,44.6600000,44.6700000,44.6300000,44.6300000,2100
US1.TWTR_delisted_875018,1,20200930,095900,44.6500000,44.6500000,44.6300000,44.6300000,200
US1.TWTR_delisted_875018,1,20200930,100000,44.6200000,44.6300000,44.6200000,44.6300000,700
US1.TWTR_delisted_875018,1,20200930,100100,44.6300000,44.7200000,44.6300000,44.7200000,2270
US1.TWTR_delisted_875018,1,20200930,100200,44.7200000,44.7400000,44.7200000,44.7400000,500
US1.TWTR_delisted_875018,1,20200930,100300,44.7300000,44.7500000,44.7300000,44.7400000,400
US1.TWTR_delisted_875018,1,20200930,100400,44.7100000,44.7700000,44.7100000,44.7500000,1600
US1.TWTR_delisted_875018,1,20200930,100500,44.7500000,44.7500000,44.6600000,44.6800000,1101
US1.TWTR_delisted_875018,1,20200930,100600,44.6600000,44.6600000,44.5900000,44.5900000,3291
US1.TWTR_delisted_875018,1,20200930,100700,44.5600000,44.6000000,44.5200000,44.5300000,2324
US1.TWTR_delisted_875018,1,20200930,100800,44.5100000,44.5200000,44.4900000,44.5200000,500
US1.TWTR_delisted_875018,1,20200930,100900,44.5600000,44.6600000,44.5600000,44.6400000,1700
US1.TWTR_delisted_875018,1,20200930,101000,44.6700000,44.6700000,44.6700000,44.6700000,200
US1.TWTR_delisted_875018,1,20200930,101100,44.6600000,44.7100000,44.6600000,44.7100000,300
US1.TWTR_delisted_875018,1,20200930,101200,44.7500000,44.7600000,44.7200000,44.7200000,1600
US1.TWTR_delisted_875018,1,20200930,101300,44.7200000,44.8300000,44.7200000,44.8300000,700
US1.TWTR_delisted_875018,1,20200930,101400,44.8200000,44.8200000,44.7700000,44.7700000,200
US1.TWTR_delisted_875018,1,20200930,101500,44.7300000,44.7300000,44.7100000,44.7300000,517
US1.TWTR_delisted_875018,1,20200930,101600,44.7200000,44.7200000,44.6500000,44.6500000,500
US1.TWTR_delisted_875018,1,20200930,101700,44.6500000,44.6500000,44.6000000,44.6000000,800
US1.TWTR_delisted_875018,1,20200930,101800,44.5700000,44.6600000,44.5700000,44.6600000,1500
US1.TWTR_delisted_875018,1,20200930,102000,44.6400000,44.6400000,44.6300000,44.6400000,591
US1.TWTR_delisted_875018,1,20200930,102100,44.6400000,44.6400000,44.5900000,44.6100000,1800
US1.TWTR_delisted_875018,1,20200930,102200,44.6200000,44.7200000,44.6200000,44.7200000,2976
US1.TWTR_delisted_875018,1,20200930,102300,44.7600000,44.8500000,44.7500000,44.8500000,2212
US1.TWTR_delisted_875018,1,20200930,102400,44.8400000,44.8400000,44.7900000,44.7900000,1096
US1.TWTR_delisted_875018,1,20200930,102500,44.8400000,44.9100000,44.8400000,44.9100000,3897
US1.TWTR_delisted_875018,1,20200930,102600,44.9150000,44.9500000,44.9100000,44.9100000,2782
US1.TWTR_delisted_875018,1,20200930,102700,44.9200000,44.9700000,44.9200000,44.9300000,3121
US1.TWTR_delisted_875018,1,20200930,102800,44.9300000,44.9300000,44.8950000,44.9100000,1000
US1.TWTR_delisted_875018,1,20200930,102900,44.9800000,44.9800000,44.8900000,44.8900000,700
US1.TWTR_delisted_875018,1,20200930,103000,44.8700000,44.8700000,44.8300000,44.8600000,1100
US1.TWTR_delisted_875018,1,20200930,103100,44.8300000,44.8400000,44.8300000,44.8400000,300
US1.TWTR_delisted_875018,1,20200930,103200,44.9300000,44.9700000,44.9300000,44.9700000,500
US1.TWTR_delisted_875018,1,20200930,103300,45.0000000,45.0600000,45.0000000,45.0400000,2309
US1.TWTR_delisted_875018,1,20200930,103400,45.0000000,45.0200000,45.0000000,45.0000000,2681
US1.TWTR_delisted_875018,1,20200930,103500,44.9900000,45.0800000,44.9800000,45.0800000,700
US1.TWTR_delisted_875018,1,20200930,103600,45.0850000,45.0850000,45.0000000,45.0100000,1415
US1.TWTR_delisted_875018,1,20200930,103700,44.9600000,44.9700000,44.9600000,44.9700000,200
US1.TWTR_delisted_875018,1,20200930,103800,44.9800000,44.9800000,44.9800000,44.9800000,300
US1.TWTR_delisted_875018,1,20200930,103900,45.0000000,45.0000000,44.9500000,44.9500000,800
US1.TWTR_delisted_875018,1,20200930,104000,44.9600000,44.9600000,44.9100000,44.9100000,1700
US1.TWTR_delisted_875018,1,20200930,104100,44.9200000,44.9800000,44.9100000,44.9800000,1600
US1.TWTR_delisted_875018,1,20200930,104300,44.8200000,44.8500000,44.8200000,44.8500000,300
US1.TWTR_delisted_875018,1,20200930,104400,44.8400000,44.9000000,44.8300000,44.9000000,1400
US1.TWTR_delisted_875018,1,20200930,104600,44.9600000,44.9700000,44.9600000,44.9700000,700
US1.TWTR_delisted_875018,1,20200930,104700,44.9900000,44.9900000,44.9900000,44.9900000,100
US1.TWTR_delisted_875018,1,20200930,104800,44.9800000,44.9900000,44.9800000,44.9900000,400
US1.TWTR_delisted_875018,1,20200930,104900,44.9700000,44.9700000,44.9200000,44.9200000,300
US1.TWTR_delisted_875018,1,20200930,105000,44.8800000,44.8800000,44.8800000,44.8800000,100
US1.TWTR_delisted_875018,1,20200930,105100,44.8650000,44.8650000,44.8600000,44.8600000,200
US1.TWTR_delisted_875018,1,20200930,105300,44.9400000,44.9500000,44.9400000,44.9500000,1600
US1.TWTR_delisted_875018,1,20200930,105400,44.9600000,44.9600000,44.9600000,44.9600000,100
US1.TWTR_delisted_875018,1,20200930,105600,44.9300000,44.9300000,44.9300000,44.9300000,200
US1.TWTR_delisted_875018,1,20200930,105900,44.9100000,44.9100000,44.8800000,44.9100000,900
US1.TWTR_delisted_875018,1,20200930,110000,44.9000000,44.9000000,44.9000000,44.9000000,200
US1.TWTR_delisted_875018,1,20200930,110100,44.9400000,44.9400000,44.9400000,44.9400000,100
US1.TWTR_delisted_875018,1,20200930,110200,44.9400000,44.9400000,44.9400000,44.9400000,100
US1.TWTR_delisted_875018,1,20200930,110400,44.8400000,44.8400000,44.8400000,44.8400000,100
US1.TWTR_delisted_875018,1,20200930,110500,44.8700000,44.8700000,44.8500000,44.8500000,600
US1.TWTR_delisted_875018,1,20200930,110700,44.9800000,45.0000000,44.9800000,44.9800000,1499
US1.TWTR_delisted_875018,1,20200930,110900,44.9800000,44.9800000,44.9400000,44.9400000,1298
US1.TWTR_delisted_875018,1,20200930,111000,44.9500000,44.9500000,44.9100000,44.9100000,410
US1.TWTR_delisted_875018,1,20200930,111100,44.9400000,44.9400000,44.9200000,44.9200000,265
US1.TWTR_delisted_875018,1,20200930,111200,44.9100000,44.9100000,44.9100000,44.9100000,100
US1.TWTR_delisted_875018,1,20200930,111700,44.9500000,44.9500000,44.9500000,44.9500000,549
US1.TWTR_delisted_875018,1,20200930,111800,44.9200000,44.9200000,44.8600000,44.8600000,1914
US1.TWTR_delisted_875018,1,20200930,111900,44.8700000,44.8700000,44.8600000,44.8600000,900
US1.TWTR_delisted_875018,1,20200930,112000,44.8250000,44.8400000,44.8250000,44.8400000,317
US1.TWTR_delisted_875018,1,20200930,112100,44.8100000,44.8200000,44.8100000,44.8200000,200
US1.TWTR_delisted_875018,1,20200930,112200,44.8300000,44.8400000,44.8200000,44.8400000,700
US1.TWTR_delisted_875018,1,20200930,112300,44.8200000,44.8300000,44.8200000,44.8300000,1076
US1.TWTR_delisted_875018,1,20200930,112400,44.8200000,44.8200000,44.8000000,44.8000000,200
US1.TWTR_delisted_875018,1,20200930,112500,44.7950000,44.8000000,44.7900000,44.8000000,400
US1.TWTR_delisted_875018,1,20200930,112600,44.8300000,44.8300000,44.8300000,44.8300000,100
US1.TWTR_delisted_875018,1,20200930,112700,44.8200000,44.8800000,44.8200000,44.8500000,7359
US1.TWTR_delisted_875018,1,20200930,112800,44.8200000,44.8200000,44.8200000,44.8200000,200
US1.TWTR_delisted_875018,1,20200930,112900,44.8600000,44.8600000,44.8100000,44.8100000,700
US1.TWTR_delisted_875018,1,20200930,113000,44.8300000,44.8700000,44.8300000,44.8700000,300
US1.TWTR_delisted_875018,1,20200930,113100,44.8500000,44.8500000,44.8500000,44.8500000,200
US1.TWTR_delisted_875018,1,20200930,113200,44.8500000,44.8500000,44.8500000,44.8500000,1000
US1.TWTR_delisted_875018,1,20200930,113400,44.8000000,44.8100000,44.8000000,44.8100000,300
US1.TWTR_delisted_875018,1,20200930,113500,44.8000000,44.8100000,44.8000000,44.8000000,894
US1.TWTR_delisted_875018,1,20200930,113600,44.8000000,44.8300000,44.8000000,44.8300000,1700
US1.TWTR_delisted_875018,1,20200930,113700,44.8400000,44.8400000,44.8100000,44.8100000,1100
US1.TWTR_delisted_875018,1,20200930,113900,44.8400000,44.8500000,44.8400000,44.8500000,500
US1.TWTR_delisted_875018,1,20200930,114000,44.8600000,44.8600000,44.8300000,44.8300000,1821
US1.TWTR_delisted_875018,1,20200930,114100,44.8200000,44.8200000,44.8000000,44.8000000,400
US1.TWTR_delisted_875018,1,20200930,114200,44.7900000,44.8100000,44.7800000,44.8100000,1003
US1.TWTR_delisted_875018,1,20200930,114300,44.8100000,44.8100000,44.8000000,44.8100000,500
US1.TWTR_delisted_875018,1,20200930,114400,44.8300000,44.8300000,44.8100000,44.8200000,750
US1.TWTR_delisted_875018,1,20200930,114500,44.8350000,44.8350000,44.8350000,44.8350000,100
US1.TWTR_delisted_875018,1,20200930,114600,44.8800000,44.8800000,44.8400000,44.8400000,3666
US1.TWTR_delisted_875018,1,20200930,114700,44.8500000,44.8500000,44.8400000,44.8500000,2500
US1.TWTR_delisted_875018,1,20200930,114800,44.8400000,44.8500000,44.8400000,44.8500000,2300
US1.TWTR_delisted_875018,1,20200930,114900,44.8500000,44.8500000,44.8400000,44.8500000,2835
US1.TWTR_delisted_875018,1,20200930,115000,44.8700000,44.8700000,44.8500000,44.8500000,3300
US1.TWTR_delisted_875018,1,20200930,115100,44.8400000,44.8700000,44.8400000,44.8500000,2500
US1.TWTR_delisted_875018,1,20200930,115200,44.8500000,44.8500000,44.8500000,44.8500000,300
US1.TWTR_delisted_875018,1,20200930,115400,44.8400000,44.8700000,44.8400000,44.8600000,990
US1.TWTR_delisted_875018,1,20200930,115500,44.8700000,44.8700000,44.8600000,44.8600000,600
US1.TWTR_delisted_875018,1,20200930,115600,44.8500000,44.8700000,44.8500000,44.8500000,704
US1.TWTR_delisted_875018,1,20200930,115800,44.8400000,44.8500000,44.8400000,44.8500000,400
US1.TWTR_delisted_875018,1,20200930,115900,44.8300000,44.8300000,44.8300000,44.8300000,100
US1.TWTR_delisted_875018,1,20200930,120000,44.8400000,44.8400000,44.8300000,44.8300000,800
US1.TWTR_delisted_875018,1,20200930,120100,44.8250000,44.8400000,44.8100000,44.8100000,1002
US1.TWTR_delisted_875018,1,20200930,120200,44.8100000,44.8100000,44.8000000,44.8000000,500
US1.TWTR_delisted_875018,1,20200930,120300,44.8200000,44.8200000,44.8100000,44.8200000,400
US1.TWTR_delisted_875018,1,20200930,120400,44.8200000,44.8200000,44.7800000,44.7800000,800
US1.TWTR_delisted_875018,1,20200930,120500,44.7750000,44.8100000,44.7750000,44.8100000,600
US1.TWTR_delisted_875018,1,20200930,120600,44.8000000,44.8000000,44.7900000,44.8000000,1672
US1.TWTR_delisted_875018,1,20200930,120700,44.7900000,44.7900000,44.7900000,44.7900000,100
US1.TWTR_delisted_875018,1,20200930,120800,44.7900000,44.8300000,44.7900000,44.8150000,2300
US1.TWTR_delisted_875018,1,20200930,121000,44.8100000,44.8100000,44.8000000,44.8000000,389
US1.TWTR_delisted_875018,1,20200930,121100,44.8100000,44.8100000,44.8000000,44.8000000,600
US1.TWTR_delisted_875018,1,20200930,121300,44.8200000,44.8300000,44.8200000,44.8200000,1100
US1.TWTR_delisted_875018,1,20200930,121500,44.7900000,44.7900000,44.7800000,44.7800000,292
US1.TWTR_delisted_875018,1,20200930,121700,44.7900000,44.8300000,44.7900000,44.8200000,762
US1.TWTR_delisted_875018,1,20200930,121800,44.8100000,44.8100000,44.8100000,44.8100000,200
US1.TWTR_delisted_875018,1,20200930,122000,44.7900000,44.7900000,44.7900000,44.7900000,103
US1.TWTR_delisted_875018,1,20200930,122100,44.8000000,44.8000000,44.7900000,44.7900000,300
US1.TWTR_delisted_875018,1,20200930,122200,44.7800000,44.7800000,44.7800000,44.7800000,100
US1.TWTR_delisted_875018,1,20200930,122300,44.8000000,44.8000000,44.8000000,44.8000000,100
US1.TWTR_delisted_875018,1,20200930,122400,44.8100000,44.8100000,44.8050000,44.8100000,1200
US1.TWTR_delisted_875018,1,20200930,122500,44.8100000,44.8100000,44.8100000,44.8100000,200
US1.TWTR_delisted_875018,1,20200930,122600,44.7750000,44.7900000,44.7750000,44.7900000,400
US1.TWTR_delisted_875018,1,20200930,122700,44.7700000,44.7700000,44.7400000,44.7500000,600
US1.TWTR_delisted_875018,1,20200930,122800,44.7600000,44.7700000,44.7600000,44.7700000,500
US1.TWTR_delisted_875018,1,20200930,122900,44.8000000,44.8100000,44.8000000,44.8000000,400
US1.TWTR_delisted_875018,1,20200930,123000,44.8100000,44.8100000,44.8100000,44.8100000,300
US1.TWTR_delisted_875018,1,20200930,123100,44.7700000,44.7700000,44.7700000,44.7700000,100
US1.TWTR_delisted_875018,1,20200930,123200,44.8000000,44.8000000,44.8000000,44.8000000,200
US1.TWTR_delisted_875018,1,20200930,123300,44.7800000,44.7800000,44.7800000,44.7800000,100
US1.TWTR_delisted_875018,1,20200930,123400,44.7500000,44.7500000,44.7500000,44.7500000,300
US1.TWTR_delisted_875018,1,20200930,123500,44.7400000,44.7450000,44.7400000,44.7450000,200
US1.TWTR_delisted_875018,1,20200930,123600,44.7200000,44.7200000,44.6800000,44.6800000,1401
US1.TWTR_delisted_875018,1,20200930,123700,44.6700000,44.6700000,44.6700000,44.6700000,200
US1.TWTR_delisted_875018,1,20200930,123800,44.6300000,44.6300000,44.6300000,44.6300000,100
US1.TWTR_delisted_875018,1,20200930,123900,44.6600000,44.6600000,44.6500000,44.6500000,747
US1.TWTR_delisted_875018,1,20200930,124000,44.6100000,44.6200000,44.6100000,44.6100000,1000
US1.TWTR_delisted_875018,1,20200930,124200,44.5500000,44.5500000,44.5300000,44.5300000,3863
US1.TWTR_delisted_875018,1,20200930,124300,44.5400000,44.5500000,44.5400000,44.5500000,997
US1.TWTR_delisted_875018,1,20200930,124500,44.5800000,44.5800000,44.5500000,44.5500000,950
US1.TWTR_delisted_875018,1,20200930,124600,44.5800000,44.5800000,44.5800000,44.5800000,100
US1.TWTR_delisted_875018,1,20200930,124800,44.5700000,44.5800000,44.5700000,44.5800000,890
US1.TWTR_delisted_875018,1,20200930,124900,44.6000000,44.6100000,44.6000000,44.6100000,298
US1.TWTR_delisted_875018,1,20200930,125000,44.6000000,44.6000000,44.5800000,44.5800000,905
US1.TWTR_delisted_875018,1,20200930,125100,44.5900000,44.5900000,44.5900000,44.5900000,100
US1.TWTR_delisted_875018,1,20200930,125200,44.6000000,44.6400000,44.6000000,44.6400000,800
US1.TWTR_delisted_875018,1,20200930,125300,44.6700000,44.6800000,44.6700000,44.6700000,711
US1.TWTR_delisted_875018,1,20200930,125400,44.6400000,44.6400000,44.5700000,44.5700000,2600
US1.TWTR_delisted_875018,1,20200930,125500,44.5700000,44.5700000,44.5700000,44.5700000,500
US1.TWTR_delisted_875018,1,20200930,125600,44.5800000,44.6200000,44.5800000,44.6200000,800
US1.TWTR_delisted_875018,1,20200930,125700,44.6300000,44.6300000,44.6100000,44.6100000,1085
US1.TWTR_delisted_875018,1,20200930,125800,44.6200000,44.6200000,44.5900000,44.5900000,500
US1.TWTR_delisted_875018,1,20200930,125900,44.6100000,44.6200000,44.6100000,44.6200000,300
US1.TWTR_delisted_875018,1,20200930,130000,44.6700000,44.6700000,44.6700000,44.6700000,100
US1.TWTR_delisted_875018,1,20200930,130100,44.6900000,44.6900000,44.6800000,44.6800000,300
US1.TWTR_delisted_875018,1,20200930,130200,44.6500000,44.6500000,44.6300000,44.6300000,300
US1.TWTR_delisted_875018,1,20200930,130300,44.5900000,44.5900000,44.5900000,44.5900000,200
US1.TWTR_delisted_875018,1,20200930,130400,44.5800000,44.5800000,44.5800000,44.5800000,200
US1.TWTR_delisted_875018,1,20200930,130500,44.5600000,44.5700000,44.5600000,44.5700000,600
US1.TWTR_delisted_875018,1,20200930,130600,44.6000000,44.6000000,44.6000000,44.6000000,100
US1.TWTR_delisted_875018,1,20200930,130700,44.6200000,44.6200000,44.6200000,44.6200000,660
US1.TWTR_delisted_875018,1,20200930,130800,44.6000000,44.6100000,44.6000000,44.6100000,500
US1.TWTR_delisted_875018,1,20200930,130900,44.6000000,44.6000000,44.5900000,44.5900000,1538
US1.TWTR_delisted_875018,1,20200930,131000,44.6000000,44.6000000,44.6000000,44.6000000,200
US1.TWTR_delisted_875018,1,20200930,131100,44.6200000,44.6200000,44.6100000,44.6100000,300
US1.TWTR_delisted_875018,1,20200930,131200,44.5900000,44.5900000,44.5900000,44.5900000,400
US1.TWTR_delisted_875018,1,20200930,131300,44.6100000,44.6100000,44.6100000,44.6100000,300
US1.TWTR_delisted_875018,1,20200930,131400,44.6400000,44.6400000,44.6300000,44.6300000,200
US1.TWTR_delisted_875018,1,20200930,131500,44.6400000,44.6400000,44.5900000,44.6000000,600
US1.TWTR_delisted_875018,1,20200930,131600,44.6100000,44.6200000,44.6000000,44.6000000,701
US1.TWTR_delisted_875018,1,20200930,131800,44.6500000,44.6500000,44.6500000,44.6500000,200
US1.TWTR_delisted_875018,1,20200930,131900,44.6500000,44.6500000,44.6500000,44.6500000,200
US1.TWTR_delisted_875018,1,20200930,132000,44.6400000,44.6400000,44.6400000,44.6400000,579
US1.TWTR_delisted_875018,1,20200930,132100,44.6500000,44.6500000,44.6500000,44.6500000,200
US1.TWTR_delisted_875018,1,20200930,132200,44.6400000,44.6500000,44.6400000,44.6500000,400
US1.TWTR_delisted_875018,1,20200930,132300,44.6400000,44.6400000,44.6400000,44.6400000,200
US1.TWTR_delisted_875018,1,20200930,132400,44.6700000,44.6700000,44.6700000,44.6700000,100
US1.TWTR_delisted_875018,1,20200930,132500,44.6400000,44.6700000,44.6400000,44.6700000,400
US1.TWTR_delisted_875018,1,20200930,132700,44.6600000,44.6600000,44.6600000,44.6600000,100
US1.TWTR_delisted_875018,1,20200930,132800,44.6800000,44.6800000,44.6700000,44.6700000,300
US1.TWTR_delisted_875018,1,20200930,133000,44.6800000,44.6800000,44.6800000,44.6800000,300
US1.TWTR_delisted_875018,1,20200930,133100,44.6700000,44.6700000,44.6700000,44.6700000,200
US1.TWTR_delisted_875018,1,20200930,133200,44.6800000,44.7100000,44.6700000,44.7100000,1491
US1.TWTR_delisted_875018,1,20200930,133300,44.7200000,44.7200000,44.7100000,44.7100000,900
US1.TWTR_delisted_875018,1,20200930,133500,44.7000000,44.7000000,44.7000000,44.7000000,300
US1.TWTR_delisted_875018,1,20200930,133700,44.7200000,44.7200000,44.7200000,44.7200000,400
US1.TWTR_delisted_875018,1,20200930,133800,44.7300000,44.7600000,44.7300000,44.7600000,700
US1.TWTR_delisted_875018,1,20200930,133900,44.7700000,44.7700000,44.7700000,44.7700000,978
US1.TWTR_delisted_875018,1,20200930,134000,44.7600000,44.7600000,44.7600000,44.7600000,700
US1.TWTR_delisted_875018,1,20200930,134100,44.7600000,44.7700000,44.7600000,44.7700000,300
US1.TWTR_delisted_875018,1,20200930,134200,44.7500000,44.7500000,44.7500000,44.7500000,100
US1.TWTR_delisted_875018,1,20200930,134300,44.7600000,44.7600000,44.7600000,44.7600000,100
US1.TWTR_delisted_875018,1,20200930,134400,44.7600000,44.7600000,44.7400000,44.7400000,517
US1.TWTR_delisted_875018,1,20200930,134500,44.7400000,44.7400000,44.6900000,44.7000000,2500
US1.TWTR_delisted_875018,1,20200930,134600,44.6800000,44.7150000,44.6700000,44.7100000,1100
US1.TWTR_delisted_875018,1,20200930,134700,44.7100000,44.7200000,44.6700000,44.6700000,1800
US1.TWTR_delisted_875018,1,20200930,134800,44.7100000,44.7100000,44.7100000,44.7100000,900
US1.TWTR_delisted_875018,1,20200930,134900,44.7200000,44.7400000,44.7200000,44.7400000,300
US1.TWTR_delisted_875018,1,20200930,135000,44.7600000,44.7600000,44.7600000,44.7600000,100
US1.TWTR_delisted_875018,1,20200930,135100,44.7900000,44.8100000,44.7900000,44.8100000,200
US1.TWTR_delisted_875018,1,20200930,135200,44.8000000,44.8250000,44.8000000,44.8200000,2014
US1.TWTR_delisted_875018,1,20200930,135300,44.8100000,44.8100000,44.8100000,44.8100000,100
US1.TWTR_delisted_875018,1,20200930,135400,44.7700000,44.7900000,44.7700000,44.7900000,400
US1.TWTR_delisted_875018,1,20200930,135500,44.8000000,44.8000000,44.8000000,44.8000000,700
US1.TWTR_delisted_875018,1,20200930,135600,44.8100000,44.8200000,44.8100000,44.8200000,600
US1.TWTR_delisted_875018,1,20200930,135700,44.8000000,44.8000000,44.7900000,44.7900000,200
US1.TWTR_delisted_875018,1,20200930,135800,44.7500000,44.7500000,44.7300000,44.7300000,400
US1.TWTR_delisted_875018,1,20200930,135900,44.7200000,44.7500000,44.7200000,44.7500000,700
US1.TWTR_delisted_875018,1,20200930,140000,44.7400000,44.7400000,44.7300000,44.7300000,200
US1.TWTR_delisted_875018,1,20200930,140100,44.7400000,44.7400000,44.7400000,44.7400000,200
US1.TWTR_delisted_875018,1,20200930,140200,44.7800000,44.7800000,44.7700000,44.7700000,500
US1.TWTR_delisted_875018,1,20200930,140300,44.7800000,44.8000000,44.7800000,44.8000000,300
US1.TWTR_delisted_875018,1,20200930,140400,44.7900000,44.8000000,44.7900000,44.8000000,400
US1.TWTR_delisted_875018,1,20200930,140500,44.8000000,44.8100000,44.7800000,44.7800000,2600
US1.TWTR_delisted_875018,1,20200930,140600,44.7400000,44.7400000,44.7400000,44.7400000,200
US1.TWTR_delisted_875018,1,20200930,140700,44.7900000,44.7900000,44.7900000,44.7900000,1032
US1.TWTR_delisted_875018,1,20200930,140800,44.8000000,44.8200000,44.7800000,44.7800000,1700
US1.TWTR_delisted_875018,1,20200930,140900,44.7900000,44.7900000,44.7700000,44.7700000,700
US1.TWTR_delisted_875018,1,20200930,141000,44.7600000,44.8000000,44.7600000,44.8000000,1200
US1.TWTR_delisted_875018,1,20200930,141100,44.7900000,44.8000000,44.7900000,44.8000000,1733
US1.TWTR_delisted_875018,1,20200930,141200,44.8000000,44.8200000,44.7800000,44.8100000,1400
US1.TWTR_delisted_875018,1,20200930,141300,44.8100000,44.8100000,44.7900000,44.8000000,1180
US1.TWTR_delisted_875018,1,20200930,141400,44.8100000,44.8100000,44.8100000,44.8100000,100
US1.TWTR_delisted_875018,1,20200930,141500,44.8100000,44.8100000,44.7800000,44.7800000,300
US1.TWTR_delisted_875018,1,20200930,141600,44.7800000,44.7900000,44.7800000,44.7800000,500
US1.TWTR_delisted_875018,1,20200930,141700,44.7900000,44.7900000,44.7700000,44.7700000,800
US1.TWTR_delisted_875018,1,20200930,141800,44.8000000,44.8000000,44.8000000,44.8000000,200
US1.TWTR_delisted_875018,1,20200930,141900,44.8000000,44.8000000,44.8000000,44.8000000,300
US1.TWTR_delisted_875018,1,20200930,142000,44.7900000,44.7900000,44.7900000,44.7900000,100
US1.TWTR_delisted_875018,1,20200930,142100,44.8200000,44.8200000,44.8100000,44.8100000,2840
US1.TWTR_delisted_875018,1,20200930,142200,44.8100000,44.8200000,44.8000000,44.8000000,800
US1.TWTR_delisted_875018,1,20200930,142300,44.7950000,44.8100000,44.7950000,44.8000000,2400
US1.TWTR_delisted_875018,1,20200930,142400,44.8000000,44.8000000,44.6200000,44.6300000,8399
US1.TWTR_delisted_875018,1,20200930,142500,44.6350000,44.6600000,44.5200000,44.5200000,6613
US1.TWTR_delisted_875018,1,20200930,142600,44.5000000,44.5200000,44.4800000,44.4800000,1200
US1.TWTR_delisted_875018,1,20200930,142700,44.4400000,44.4600000,44.3200000,44.3600000,9784
US1.TWTR_delisted_875018,1,20200930,142800,44.3800000,44.3800000,44.3600000,44.3700000,1000
US1.TWTR_delisted_875018,1,20200930,142900,44.3900000,44.4600000,44.3900000,44.4500000,2068
US1.TWTR_delisted_875018,1,20200930,143000,44.4800000,44.4800000,44.4600000,44.4600000,400
US1.TWTR_delisted_875018,1,20200930,143100,44.4500000,44.4500000,44.4200000,44.4400000,2180
US1.TWTR_delisted_875018,1,20200930,143200,44.4200000,44.4300000,44.4100000,44.4300000,1411
US1.TWTR_delisted_875018,1,20200930,143300,44.4300000,44.4300000,44.3900000,44.4300000,4270
US1.TWTR_delisted_875018,1,20200930,143400,44.3900000,44.4000000,44.3700000,44.3900000,2200
US1.TWTR_delisted_875018,1,20200930,143500,44.4300000,44.4300000,44.4300000,44.4300000,900
US1.TWTR_delisted_875018,1,20200930,143600,44.4300000,44.4300000,44.4000000,44.4000000,1200
US1.TWTR_delisted_875018,1,20200930,143700,44.4000000,44.4400000,44.4000000,44.4400000,1000
US1.TWTR_delisted_875018,1,20200930,143800,44.4600000,44.4600000,44.4500000,44.4500000,385
US1.TWTR_delisted_875018,1,20200930,143900,44.4600000,44.4600000,44.4600000,44.4600000,700
US1.TWTR_delisted_875018,1,20200930,144000,44.4800000,44.5000000,44.4300000,44.4300000,1000
US1.TWTR_delisted_875018,1,20200930,144100,44.4300000,44.4300000,44.3850000,44.4200000,2798
US1.TWTR_delisted_875018,1,20200930,144200,44.3900000,44.4400000,44.3900000,44.4400000,1108
US1.TWTR_delisted_875018,1,20200930,144300,44.4300000,44.4400000,44.4200000,44.4300000,533
US1.TWTR_delisted_875018,1,20200930,144400,44.4100000,44.4100000,44.3500000,44.3500000,1000
US1.TWTR_delisted_875018,1,20200930,144500,44.3400000,44.3600000,44.3300000,44.3600000,600
US1.TWTR_delisted_875018,1,20200930,144600,44.3800000,44.3800000,44.3800000,44.3800000,200
US1.TWTR_delisted_875018,1,20200930,144700,44.3700000,44.3700000,44.3700000,44.3700000,400
US1.TWTR_delisted_875018,1,20200930,144800,44.3400000,44.3400000,44.2600000,44.2700000,1483
US1.TWTR_delisted_875018,1,20200930,144900,44.2900000,44.2900000,44.2800000,44.2800000,500
US1.TWTR_delisted_875018,1,20200930,145000,44.2700000,44.2700000,44.2300000,44.2400000,1101
US1.TWTR_delisted_875018,1,20200930,145100,44.2000000,44.2600000,44.2000000,44.2600000,2000
US1.TWTR_delisted_875018,1,20200930,145200,44.2700000,44.3200000,44.2700000,44.3100000,700
US1.TWTR_delisted_875018,1,20200930,145300,44.3100000,44.3100000,44.3000000,44.3000000,300
US1.TWTR_delisted_875018,1,20200930,145400,44.3000000,44.3000000,44.2900000,44.2900000,600
US1.TWTR_delisted_875018,1,20200930,145500,44.2700000,44.3000000,44.2700000,44.3000000,700
US1.TWTR_delisted_875018,1,20200930,145600,44.3000000,44.3400000,44.2900000,44.3400000,700
US1.TWTR_delisted_875018,1,20200930,145700,44.3700000,44.4000000,44.3700000,44.4000000,900
US1.TWTR_delisted_875018,1,20200930,145800,44.3900000,44.3900000,44.3800000,44.3800000,300
US1.TWTR_delisted_875018,1,20200930,145900,44.4100000,44.4700000,44.4100000,44.4300000,2900
US1.TWTR_delisted_875018,1,20200930,150000,44.4400000,44.4400000,44.4400000,44.4400000,200
US1.TWTR_delisted_875018,1,20200930,150100,44.4400000,44.4500000,44.4400000,44.4500000,900
US1.TWTR_delisted_875018,1,20200930,150200,44.5000000,44.5100000,44.5000000,44.5000000,400
US1.TWTR_delisted_875018,1,20200930,150300,44.5000000,44.5200000,44.4900000,44.5100000,1138
US1.TWTR_delisted_875018,1,20200930,150400,44.5200000,44.5200000,44.4800000,44.4800000,800
US1.TWTR_delisted_875018,1,20200930,150500,44.4450000,44.4450000,44.4000000,44.4000000,1000
US1.TWTR_delisted_875018,1,20200930,150600,44.4100000,44.4100000,44.3800000,44.4000000,400
US1.TWTR_delisted_875018,1,20200930,150700,44.3700000,44.4100000,44.3700000,44.4100000,1400
US1.TWTR_delisted_875018,1,20200930,150800,44.4400000,44.4750000,44.4400000,44.4700000,1300
US1.TWTR_delisted_875018,1,20200930,150900,44.4800000,44.4800000,44.4600000,44.4600000,900
US1.TWTR_delisted_875018,1,20200930,151000,44.4700000,44.4800000,44.4700000,44.4700000,1300
US1.TWTR_delisted_875018,1,20200930,151100,44.4600000,44.4600000,44.4500000,44.4500000,500
US1.TWTR_delisted_875018,1,20200930,151200,44.4600000,44.4600000,44.2700000,44.2900000,4432
US1.TWTR_delisted_875018,1,20200930,151300,44.3100000,44.3400000,44.3000000,44.3000000,1700
US1.TWTR_delisted_875018,1,20200930,151400,44.2800000,44.3100000,44.2800000,44.3100000,1600
US1.TWTR_delisted_875018,1,20200930,151500,44.3200000,44.3200000,44.2900000,44.3000000,600
US1.TWTR_delisted_875018,1,20200930,151600,44.2700000,44.2700000,44.2000000,44.2200000,6184
US1.TWTR_delisted_875018,1,20200930,151700,44.2000000,44.2000000,44.1800000,44.1900000,1900
US1.TWTR_delisted_875018,1,20200930,151800,44.1800000,44.1800000,44.1000000,44.1000000,1537
US1.TWTR_delisted_875018,1,20200930,151900,44.1150000,44.1200000,44.0500000,44.0600000,1800
US1.TWTR_delisted_875018,1,20200930,152000,44.0300000,44.0500000,44.0300000,44.0300000,700
US1.TWTR_delisted_875018,1,20200930,152100,44.0500000,44.0500000,43.9500000,44.0100000,4600
US1.TWTR_delisted_875018,1,20200930,152200,44.0100000,44.1000000,44.0000000,44.0600000,2202
US1.TWTR_delisted_875018,1,20200930,152300,44.0750000,44.1000000,44.0700000,44.1000000,2000
US1.TWTR_delisted_875018,1,20200930,152400,44.0900000,44.1200000,44.0800000,44.1000000,2540
US1.TWTR_delisted_875018,1,20200930,152500,44.1200000,44.1600000,44.1200000,44.1600000,1799
US1.TWTR_delisted_875018,1,20200930,152600,44.1400000,44.1800000,44.1400000,44.1800000,1878
US1.TWTR_delisted_875018,1,20200930,152700,44.2100000,44.2300000,44.2100000,44.2300000,1000
US1.TWTR_delisted_875018,1,20200930,152800,44.2400000,44.2600000,44.2400000,44.2500000,2400
US1.TWTR_delisted_875018,1,20200930,152900,44.2500000,44.3000000,44.2400000,44.3000000,1800
US1.TWTR_delisted_875018,1,20200930,153000,44.3000000,44.3000000,44.2900000,44.2900000,470
US1.TWTR_delisted_875018,1,20200930,153100,44.2600000,44.2700000,44.2000000,44.2700000,2503
US1.TWTR_delisted_875018,1,20200930,153200,44.2600000,44.3000000,44.2400000,44.2900000,1787
US1.TWTR_delisted_875018,1,20200930,153300,44.3000000,44.3300000,44.2700000,44.2700000,1597
US1.TWTR_delisted_875018,1,20200930,153400,44.2500000,44.2600000,44.2500000,44.2500000,681
US1.TWTR_delisted_875018,1,20200930,153500,44.2700000,44.3000000,44.2600000,44.3000000,800
US1.TWTR_delisted_875018,1,20200930,153600,44.3100000,44.3100000,44.2800000,44.2800000,1200
US1.TWTR_delisted_875018,1,20200930,153700,44.2900000,44.3200000,44.2900000,44.3200000,1300
US1.TWTR_delisted_875018,1,20200930,153800,44.3700000,44.3800000,44.3600000,44.3800000,1859
US1.TWTR_delisted_875018,1,20200930,153900,44.3800000,44.3800000,44.3800000,44.3800000,100
US1.TWTR_delisted_875018,1,20200930,154000,44.3900000,44.3900000,44.3700000,44.3700000,950
US1.TWTR_delisted_875018,1,20200930,154100,44.3300000,44.3600000,44.3300000,44.3500000,900
US1.TWTR_delisted_875018,1,20200930,154200,44.3600000,44.4100000,44.3600000,44.4100000,1500
US1.TWTR_delisted_875018,1,20200930,154300,44.4100000,44.4600000,44.4100000,44.4600000,4241
US1.TWTR_delisted_875018,1,20200930,154400,44.4800000,44.4800000,44.4300000,44.4700000,2900
US1.TWTR_delisted_875018,1,20200930,154500,44.4700000,44.4700000,44.4500000,44.4600000,900
US1.TWTR_delisted_875018,1,20200930,154600,44.4300000,44.4600000,44.4250000,44.4600000,1333
US1.TWTR_delisted_875018,1,20200930,154700,44.4500000,44.4600000,44.4500000,44.4600000,900
US1.TWTR_delisted_875018,1,20200930,154800,44.4900000,44.5500000,44.4900000,44.5500000,5740
US1.TWTR_delisted_875018,1,20200930,154900,44.5800000,44.6100000,44.5600000,44.5900000,6702
US1.TWTR_delisted_875018,1,20200930,155000,44.5900000,44.6200000,44.5900000,44.6200000,2900
US1.TWTR_delisted_875018,1,20200930,155100,44.6300000,44.6500000,44.5800000,44.5800000,3463
US1.TWTR_delisted_875018,1,20200930,155200,44.5900000,44.6000000,44.5900000,44.6000000,1909
US1.TWTR_delisted_875018,1,20200930,155300,44.6200000,44.6400000,44.6000000,44.6300000,1400
US1.TWTR_delisted_875018,1,20200930,155400,44.6300000,44.6500000,44.6300000,44.6400000,2300
US1.TWTR_delisted_875018,1,20200930,155500,44.6500000,44.6600000,44.6400000,44.6400000,2079
US1.TWTR_delisted_875018,1,20200930,155600,44.6000000,44.6900000,44.6000000,44.6900000,6004
US1.TWTR_delisted_875018,1,20200930,155700,44.7100000,44.7600000,44.7000000,44.7500000,5800
US1.TWTR_delisted_875018,1,20200930,155800,44.7400000,44.7400000,44.6600000,44.6600000,2652
US1.TWTR_delisted_875018,1,20200930,155900,44.6600000,44.6600000,44.6500000,44.6500000,3211
US1.TWTR_delisted_875018,1,20200930,160000,44.6600000,44.6700000,44.5000000,44.5000000,10576
US1.TWTR_delisted_875018,1,20201001,093100,45.0700000,45.1100000,45.0500000,45.0600000,2600
US1.TWTR_delisted_875018,1,20201001,093200,45.0600000,45.1200000,45.0600000,45.0700000,1156
US1.TWTR_delisted_875018,1,20201001,093300,45.0100000,45.4500000,45.0100000,45.4500000,8857
US1.TWTR_delisted_875018,1,20201001,093400,45.3800000,45.5400000,45.2400000,45.2700000,6100
US1.TWTR_delisted_875018,1,20201001,093500,45.3600000,45.5800000,45.3600000,45.5700000,2933
US1.TWTR_delisted_875018,1,20201001,093600,45.5800000,45.8000000,45.5300000,45.6800000,4632
US1.TWTR_delisted_875018,1,20201001,093700,45.6500000,45.8000000,45.6400000,45.8000000,5751
US1.TWTR_delisted_875018,1,20201001,093800,45.6000000,45.6000000,45.5000000,45.5700000,3148
US1.TWTR_delisted_875018,1,20201001,093900,45.5700000,45.6400000,45.5300000,45.5350000,3271
US1.TWTR_delisted_875018,1,20201001,094000,45.5000000,45.5100000,45.4500000,45.5100000,2682
US1.TWTR_delisted_875018,1,20201001,094100,45.5400000,45.6000000,45.4700000,45.5800000,5079
US1.TWTR_delisted_875018,1,20201001,094200,45.6500000,45.6900000,45.5700000,45.5800000,2432
US1.TWTR_delisted_875018,1,20201001,094300,45.6300000,45.6400000,45.5500000,45.5700000,1300
US1.TWTR_delisted_875018,1,20201001,094400,45.5600000,45.5900000,45.4900000,45.5700000,5405
US1.TWTR_delisted_875018,1,20201001,094500,45.5500000,45.5500000,45.4400000,45.4400000,1500
US1.TWTR_delisted_875018,1,20201001,094600,45.4600000,45.4600000,45.2300000,45.2700000,6321
US1.TWTR_delisted_875018,1,20201001,094700,45.2500000,45.2800000,45.2400000,45.2700000,5667
US1.TWTR_delisted_875018,1,20201001,094800,45.2850000,45.2850000,45.2300000,45.2300000,500
US1.TWTR_delisted_875018,1,20201001,094900,45.2200000,45.2800000,45.2000000,45.2700000,1900
US1.TWTR_delisted_875018,1,20201001,095000,45.2400000,45.2500000,45.2400000,45.2500000,300
US1.TWTR_delisted_875018,1,20201001,095100,45.3350000,45.4050000,45.3300000,45.3300000,1800
US1.TWTR_delisted_875018,1,20201001,095200,45.2700000,45.3000000,45.2700000,45.3000000,800
US1.TWTR_delisted_875018,1,20201001,095300,45.2800000,45.2800000,45.2600000,45.2800000,700
US1.TWTR_delisted_875018,1,20201001,095400,45.2500000,45.2500000,45.1900000,45.1900000,800
US1.TWTR_delisted_875018,1,20201001,095500,45.1900000,45.2100000,45.1900000,45.2000000,1682
US1.TWTR_delisted_875018,1,20201001,095600,45.2600000,45.3800000,45.2500000,45.3400000,2696
US1.TWTR_delisted_875018,1,20201001,095700,45.4200000,45.4200000,45.3200000,45.3400000,1305
US1.TWTR_delisted_875018,1,20201001,095800,45.3500000,45.3600000,45.2700000,45.3000000,7200
US1.TWTR_delisted_875018,1,20201001,095900,45.2800000,45.2800000,45.2100000,45.2100000,800
US1.TWTR_delisted_875018,1,20201001,100000,45.2100000,45.2700000,45.2100000,45.2600000,1600
US1.TWTR_delisted_875018,1,20201001,100100,45.2500000,45.3500000,45.2500000,45.2500000,1900
US1.TWTR_delisted_875018,1,20201001,100200,45.2300000,45.2300000,45.1550000,45.1900000,3500
US1.TWTR_delisted_875018,1,20201001,100300,45.1900000,45.3500000,45.1800000,45.3500000,3200
US1.TWTR_delisted_875018,1,20201001,100400,45.4000000,45.4300000,45.3900000,45.4300000,925
US1.TWTR_delisted_875018,1,20201001,100500,45.4300000,45.4500000,45.3700000,45.4400000,2417
US1.TWTR_delisted_875018,1,20201001,100600,45.4400000,45.4500000,45.2950000,45.3200000,7908
US1.TWTR_delisted_875018,1,20201001,100700,45.3300000,45.3900000,45.3300000,45.3800000,1400
US1.TWTR_delisted_875018,1,20201001,100800,45.4100000,45.4300000,45.3600000,45.3600000,1100
US1.TWTR_delisted_875018,1,20201001,100900,45.3450000,45.3800000,45.3100000,45.3800000,3100
US1.TWTR_delisted_875018,1,20201001,101000,45.3800000,45.4100000,45.3400000,45.4100000,4369
US1.TWTR_delisted_875018,1,20201001,101100,45.4200000,45.4200000,45.3800000,45.4100000,1239
US1.TWTR_delisted_875018,1,20201001,101200,45.3200000,45.3200000,45.2250000,45.2500000,1948
US1.TWTR_delisted_875018,1,20201001,101300,45.2300000,45.2600000,45.2100000,45.2500000,1700
US1.TWTR_delisted_875018,1,20201001,101400,45.2900000,45.3500000,45.2500000,45.3500000,1500
US1.TWTR_delisted_875018,1,20201001,101500,45.3500000,45.4200000,45.3200000,45.4100000,2823
US1.TWTR_delisted_875018,1,20201001,101600,45.4000000,45.4500000,45.4000000,45.4050000,3100
US1.TWTR_delisted_875018,1,20201001,101700,45.3950000,45.4100000,45.3200000,45.3200000,1878
US1.TWTR_delisted_875018,1,20201001,101800,45.3200000,45.3500000,45.3100000,45.3100000,1700
US1.TWTR_delisted_875018,1,20201001,101900,45.3800000,45.5100000,45.3800000,45.4900000,2076
US1.TWTR_delisted_875018,1,20201001,102000,45.4800000,45.5000000,45.4800000,45.5000000,500
US1.TWTR_delisted_875018,1,20201001,102100,45.4600000,45.5700000,45.4600000,45.5700000,800
US1.TWTR_delisted_875018,1,20201001,102200,45.5700000,45.6300000,45.5600000,45.6200000,668
US1.TWTR_delisted_875018,1,20201001,102300,45.6000000,45.6600000,45.6000000,45.6400000,1400
US1.TWTR_delisted_875018,1,20201001,102400,45.6900000,45.7200000,45.6600000,45.6600000,6370
US1.TWTR_delisted_875018,1,20201001,102500,45.6500000,45.6500000,45.6000000,45.6000000,400
US1.TWTR_delisted_875018,1,20201001,102600,45.5900000,45.5900000,45.4600000,45.5000000,2500
US1.TWTR_delisted_875018,1,20201001,102700,45.5000000,45.5000000,45.4200000,45.4200000,400
US1.TWTR_delisted_875018,1,20201001,102800,45.4100000,45.4100000,45.3800000,45.4000000,719
US1.TWTR_delisted_875018,1,20201001,102900,45.4400000,45.4400000,45.4000000,45.4300000,1100
US1.TWTR_delisted_875018,1,20201001,103000,45.4400000,45.5400000,45.4400000,45.5400000,1610
US1.TWTR_delisted_875018,1,20201001,103100,45.5400000,45.5600000,45.5100000,45.5600000,1340
US1.TWTR_delisted_875018,1,20201001,103200,45.5600000,45.6400000,45.5600000,45.6400000,1600
US1.TWTR_delisted_875018,1,20201001,103400,45.5700000,45.6200000,45.5700000,45.5800000,7090
US1.TWTR_delisted_875018,1,20201001,103500,45.6200000,45.6200000,45.6200000,45.6200000,400
US1.TWTR_delisted_875018,1,20201001,103600,45.6550000,45.7100000,45.6550000,45.7100000,1700
US1.TWTR_delisted_875018,1,20201001,103700,45.7200000,45.7600000,45.7000000,45.7600000,2523
US1.TWTR_delisted_875018,1,20201001,103800,45.7700000,45.7900000,45.7600000,45.7600000,1063
US1.TWTR_delisted_875018,1,20201001,103900,45.7900000,45.7900000,45.7100000,45.7300000,684
US1.TWTR_delisted_875018,1,20201001,104000,45.7600000,45.7600000,45.7600000,45.7600000,100
US1.TWTR_delisted_875018,1,20201001,104100,45.7700000,45.7700000,45.7450000,45.7500000,800
US1.TWTR_delisted_875018,1,20201001,104200,45.6800000,45.7000000,45.6700000,45.7000000,400
US1.TWTR_delisted_875018,1,20201001,104300,45.7100000,45.7100000,45.7000000,45.7000000,400
US1.TWTR_delisted_875018,1,20201001,104400,45.7200000,45.7200000,45.7200000,45.7200000,800
US1.TWTR_delisted_875018,1,20201001,104500,45.7200000,45.7200000,45.7200000,45.7200000,300
US1.TWTR_delisted_875018,1,20201001,104600,45.7500000,45.7500000,45.7500000,45.7500000,100
US1.TWTR_delisted_875018,1,20201001,104700,45.7400000,45.7400000,45.7400000,45.7400000,239
US1.TWTR_delisted_875018,1,20201001,104800,45.7000000,45.7000000,45.6500000,45.6500000,3893
US1.TWTR_delisted_875018,1,20201001,104900,45.5900000,45.6500000,45.5800000,45.6500000,1500
US1.TWTR_delisted_875018,1,20201001,105000,45.6600000,45.6600000,45.6500000,45.6600000,704
US1.TWTR_delisted_875018,1,20201001,105100,45.6200000,45.6200000,45.5000000,45.5100000,1604
US1.TWTR_delisted_875018,1,20201001,105200,45.5100000,45.6000000,45.5100000,45.6000000,1950
US1.TWTR_delisted_875018,1,20201001,105300,45.5900000,45.6300000,45.5800000,45.6300000,600
US1.TWTR_delisted_875018,1,20201001,105400,45.6300000,45.6500000,45.6300000,45.6500000,522
US1.TWTR_delisted_875018,1,20201001,105500,45.6300000,45.6500000,45.6300000,45.6300000,1800
US1.TWTR_delisted_875018,1,20201001,105600,45.6000000,45.6000000,45.5900000,45.5900000,300
US1.TWTR_delisted_875018,1,20201001,105700,45.5300000,45.5300000,45.4500000,45.5000000,1800
US1.TWTR_delisted_875018,1,20201001,105800,45.4700000,45.4700000,45.4500000,45.4500000,436
US1.TWTR_delisted_875018,1,20201001,105900,45.4800000,45.5000000,45.4800000,45.5000000,600
US1.TWTR_delisted_875018,1,20201001,110000,45.4600000,45.4950000,45.4600000,45.4950000,300
US1.TWTR_delisted_875018,1,20201001,110100,45.5600000,45.5600000,45.5600000,45.5600000,400
US1.TWTR_delisted_875018,1,20201001,110200,45.5500000,45.6000000,45.5500000,45.5900000,792
US1.TWTR_delisted_875018,1,20201001,110300,45.6100000,45.6300000,45.6100000,45.6300000,600
US1.TWTR_delisted_875018,1,20201001,110400,45.6600000,45.7000000,45.6600000,45.6700000,2400
US1.TWTR_delisted_875018,1,20201001,110500,45.6800000,45.6800000,45.6500000,45.6800000,402
US1.TWTR_delisted_875018,1,20201001,110600,45.6900000,45.6900000,45.6900000,45.6900000,400
US1.TWTR_delisted_875018,1,20201001,110700,45.6400000,45.7100000,45.6400000,45.6800000,900
US1.TWTR_delisted_875018,1,20201001,110800,45.6900000,45.6900000,45.6500000,45.6500000,800
US1.TWTR_delisted_875018,1,20201001,110900,45.6400000,45.6400000,45.5900000,45.5900000,1200
US1.TWTR_delisted_875018,1,20201001,111000,45.5800000,45.5900000,45.5600000,45.5600000,1100
US1.TWTR_delisted_875018,1,20201001,111100,45.5300000,45.5700000,45.5000000,45.5000000,2037
US1.TWTR_delisted_875018,1,20201001,111300,45.5750000,45.5800000,45.5700000,45.5800000,600
US1.TWTR_delisted_875018,1,20201001,111400,45.5800000,45.6000000,45.5600000,45.6000000,940
US1.TWTR_delisted_875018,1,20201001,111500,45.5800000,45.5900000,45.5800000,45.5900000,300
US1.TWTR_delisted_875018,1,20201001,111600,45.5850000,45.6400000,45.5850000,45.6400000,1700
US1.TWTR_delisted_875018,1,20201001,111700,45.6800000,45.7000000,45.6750000,45.7000000,1000
US1.TWTR_delisted_875018,1,20201001,111800,45.7200000,45.7200000,45.7200000,45.7200000,100
US1.TWTR_delisted_875018,1,20201001,111900,45.6600000,45.6600000,45.6400000,45.6400000,600
US1.TWTR_delisted_875018,1,20201001,112000,45.6400000,45.6400000,45.6400000,45.6400000,200
US1.TWTR_delisted_875018,1,20201001,112100,45.6500000,45.7000000,45.6500000,45.6800000,700
US1.TWTR_delisted_875018,1,20201001,112200,45.6900000,45.7000000,45.6500000,45.6500000,900
US1.TWTR_delisted_875018,1,20201001,112300,45.6500000,45.6600000,45.6500000,45.6600000,200
US1.TWTR_delisted_875018,1,20201001,112400,45.6800000,45.6800000,45.6200000,45.6350000,1500
US1.TWTR_delisted_875018,1,20201001,112500,45.6400000,45.6900000,45.6400000,45.6900000,1103
US1.TWTR_delisted_875018,1,20201001,112600,45.6600000,45.6600000,45.6600000,45.6600000,100
US1.TWTR_delisted_875018,1,20201001,112700,45.6500000,45.6500000,45.6500000,45.6500000,400
US1.TWTR_delisted_875018,1,20201001,112800,45.6500000,45.6600000,45.6500000,45.6600000,689
US1.TWTR_delisted_875018,1,20201001,112900,45.6600000,45.6800000,45.6300000,45.6300000,1100
US1.TWTR_delisted_875018,1,20201001,113000,45.6300000,45.6300000,45.6200000,45.6200000,800
US1.TWTR_delisted_875018,1,20201001,113100,45.6100000,45.6200000,45.6100000,45.6200000,500
US1.TWTR_delisted_875018,1,20201001,113200,45.6400000,45.6400000,45.6000000,45.6000000,1000
US1.TWTR_delisted_875018,1,20201001,113300,45.6000000,45.6100000,45.6000000,45.6100000,900
US1.TWTR_delisted_875018,1,20201001,113400,45.6100000,45.6600000,45.6100000,45.6600000,365
US1.TWTR_delisted_875018,1,20201001,113500,45.6800000,45.7300000,45.6800000,45.7200000,1100
US1.TWTR_delisted_875018,1,20201001,113600,45.7200000,45.7300000,45.7100000,45.7100000,800
US1.TWTR_delisted_875018,1,20201001,113700,45.7000000,45.7900000,45.7000000,45.7900000,1802
US1.TWTR_delisted_875018,1,20201001,113800,45.7900000,45.7900000,45.7600000,45.7600000,1602
US1.TWTR_delisted_875018,1,20201001,113900,45.7550000,45.8200000,45.7550000,45.8000000,2250
US1.TWTR_delisted_875018,1,20201001,114000,45.8000000,45.8500000,45.8000000,45.8400000,2103
US1.TWTR_delisted_875018,1,20201001,114100,45.8200000,45.8200000,45.8100000,45.8100000,900
US1.TWTR_delisted_875018,1,20201001,114200,45.8000000,45.8000000,45.7800000,45.7850000,400
US1.TWTR_delisted_875018,1,20201001,114300,45.8000000,45.8600000,45.8000000,45.8600000,600
US1.TWTR_delisted_875018,1,20201001,114400,45.8550000,45.9100000,45.8500000,45.8700000,3590
US1.TWTR_delisted_875018,1,20201001,114500,45.8600000,45.8700000,45.8600000,45.8700000,500
US1.TWTR_delisted_875018,1,20201001,114600,45.8700000,45.8700000,45.8450000,45.8450000,636
US1.TWTR_delisted_875018,1,20201001,114700,45.8400000,45.8400000,45.7900000,45.7900000,2232
US1.TWTR_delisted_875018,1,20201001,114800,45.7800000,45.8300000,45.7800000,45.8300000,636
US1.TWTR_delisted_875018,1,20201001,114900,45.8200000,45.8200000,45.7600000,45.7600000,1143
US1.TWTR_delisted_875018,1,20201001,115000,45.7300000,45.7300000,45.7100000,45.7200000,800
US1.TWTR_delisted_875018,1,20201001,115100,45.6700000,45.6800000,45.6100000,45.6100000,700
US1.TWTR_delisted_875018,1,20201001,115200,45.5800000,45.5800000,45.5500000,45.5800000,2023
US1.TWTR_delisted_875018,1,20201001,115300,45.5900000,45.6300000,45.5900000,45.6300000,900
US1.TWTR_delisted_875018,1,20201001,115400,45.6250000,45.6300000,45.6250000,45.6300000,200
US1.TWTR_delisted_875018,1,20201001,115500,45.6400000,45.6700000,45.6200000,45.6600000,700
US1.TWTR_delisted_875018,1,20201001,115600,45.6500000,45.6500000,45.6300000,45.6300000,500
US1.TWTR_delisted_875018,1,20201001,115700,45.6200000,45.6400000,45.6200000,45.6300000,1056
US1.TWTR_delisted_875018,1,20201001,115800,45.6300000,45.6500000,45.6300000,45.6300000,1765
US1.TWTR_delisted_875018,1,20201001,115900,45.6150000,45.6300000,45.6150000,45.6300000,300
US1.TWTR_delisted_875018,1,20201001,120000,45.6300000,45.6300000,45.6200000,45.6200000,249
US1.TWTR_delisted_875018,1,20201001,120100,45.6500000,45.6500000,45.6200000,45.6200000,500
US1.TWTR_delisted_875018,1,20201001,120200,45.6100000,45.6100000,45.5900000,45.5900000,700
US1.TWTR_delisted_875018,1,20201001,120300,45.5600000,45.5600000,45.5400000,45.5400000,500
US1.TWTR_delisted_875018,1,20201001,120400,45.5300000,45.5300000,45.4900000,45.5200000,1700
US1.TWTR_delisted_875018,1,20201001,120500,45.5100000,45.6000000,45.5100000,45.5900000,1200
US1.TWTR_delisted_875018,1,20201001,120600,45.5800000,45.5800000,45.5500000,45.5500000,1769
US1.TWTR_delisted_875018,1,20201001,120700,45.5600000,45.5600000,45.5500000,45.5600000,400
US1.TWTR_delisted_875018,1,20201001,120800,45.5700000,45.5900000,45.5700000,45.5900000,899
US1.TWTR_delisted_875018,1,20201001,120900,45.6000000,45.6100000,45.6000000,45.6100000,561
US1.TWTR_delisted_875018,1,20201001,121000,45.6200000,45.6200000,45.6200000,45.6200000,100
US1.TWTR_delisted_875018,1,20201001,121100,45.5900000,45.6200000,45.5900000,45.6200000,400
US1.TWTR_delisted_875018,1,20201001,121200,45.6500000,45.6500000,45.6500000,45.6500000,200
US1.TWTR_delisted_875018,1,20201001,121300,45.6300000,45.6400000,45.6300000,45.6400000,500
US1.TWTR_delisted_875018,1,20201001,121400,45.6700000,45.6900000,45.6700000,45.6900000,300
US1.TWTR_delisted_875018,1,20201001,121500,45.6900000,45.6900000,45.6400000,45.6600000,1000
US1.TWTR_delisted_875018,1,20201001,121600,45.6700000,45.7100000,45.6500000,45.6500000,3852
US1.TWTR_delisted_875018,1,20201001,121700,45.6000000,45.6000000,45.5600000,45.5600000,900
US1.TWTR_delisted_875018,1,20201001,121800,45.5600000,45.5700000,45.5600000,45.5700000,900
US1.TWTR_delisted_875018,1,20201001,121900,45.5800000,45.5800000,45.5600000,45.5800000,800
US1.TWTR_delisted_875018,1,20201001,122000,45.6000000,45.6000000,45.6000000,45.6000000,300
US1.TWTR_delisted_875018,1,20201001,122100,45.6000000,45.6200000,45.6000000,45.6200000,900
US1.TWTR_delisted_875018,1,20201001,122200,45.6300000,45.6300000,45.6300000,45.6300000,600
US1.TWTR_delisted_875018,1,20201001,122300,45.6400000,45.6400000,45.6400000,45.6400000,100
US1.TWTR_delisted_875018,1,20201001,122400,45.6800000,45.7050000,45.6600000,45.6800000,3500
US1.TWTR_delisted_875018,1,20201001,122500,45.6800000,45.6800000,45.6600000,45.6600000,1000
US1.TWTR_delisted_875018,1,20201001,122600,45.6700000,45.6700000,45.6700000,45.6700000,298
US1.TWTR_delisted_875018,1,20201001,122700,45.6600000,45.6600000,45.6600000,45.6600000,200
US1.TWTR_delisted_875018,1,20201001,122800,45.6600000,45.6800000,45.6600000,45.6800000,300
US1.TWTR_delisted_875018,1,20201001,122900,45.6900000,45.6900000,45.6700000,45.6700000,500
US1.TWTR_delisted_875018,1,20201001,123000,45.6800000,45.6800000,45.6700000,45.6700000,700
US1.TWTR_delisted_875018,1,20201001,123100,45.6800000,45.6800000,45.6800000,45.6800000,300
US1.TWTR_delisted_875018,1,20201001,123200,45.6700000,45.6800000,45.6700000,45.6800000,300
US1.TWTR_delisted_875018,1,20201001,123300,45.7400000,45.7400000,45.7400000,45.7400000,375
US1.TWTR_delisted_875018,1,20201001,123400,45.7400000,45.7400000,45.7100000,45.7100000,1400
US1.TWTR_delisted_875018,1,20201001,123500,45.7100000,45.7100000,45.7000000,45.7000000,800
US1.TWTR_delisted_875018,1,20201001,123600,45.7000000,45.7000000,45.6650000,45.6700000,800
US1.TWTR_delisted_875018,1,20201001,123700,45.6600000,45.6600000,45.5950000,45.5950000,1200
US1.TWTR_delisted_875018,1,20201001,123800,45.6100000,45.6100000,45.6000000,45.6000000,600
US1.TWTR_delisted_875018,1,20201001,123900,45.5900000,45.5900000,45.5900000,45.5900000,100
US1.TWTR_delisted_875018,1,20201001,124000,45.6400000,45.6600000,45.6350000,45.6600000,2400
US1.TWTR_delisted_875018,1,20201001,124100,45.6600000,45.7200000,45.6600000,45.7200000,1001
US1.TWTR_delisted_875018,1,20201001,124200,45.7300000,45.7800000,45.7300000,45.7700000,1800
US1.TWTR_delisted_875018,1,20201001,124300,45.7600000,45.7600000,45.7300000,45.7300000,1200
US1.TWTR_delisted_875018,1,20201001,124400,45.7300000,45.7400000,45.7300000,45.7300000,400
US1.TWTR_delisted_875018,1,20201001,124500,45.7200000,45.7300000,45.6800000,45.6800000,1600
US1.TWTR_delisted_875018,1,20201001,124600,45.6800000,45.7300000,45.6800000,45.7300000,700
US1.TWTR_delisted_875018,1,20201001,124700,45.7200000,45.7200000,45.7200000,45.7200000,100
US1.TWTR_delisted_875018,1,20201001,124800,45.7400000,45.7400000,45.7300000,45.7300000,900
US1.TWTR_delisted_875018,1,20201001,124900,45.7200000,45.7200000,45.7100000,45.7150000,605
US1.TWTR_delisted_875018,1,20201001,125000,45.7200000,45.7250000,45.7200000,45.7250000,200
US1.TWTR_delisted_875018,1,20201001,125100,45.7250000,45.7250000,45.7100000,45.7100000,600
US1.TWTR_delisted_875018,1,20201001,125200,45.7000000,45.7000000,45.6700000,45.6700000,2637
US1.TWTR_delisted_875018,1,20201001,125400,45.6700000,45.7100000,45.6600000,45.7100000,1500
US1.TWTR_delisted_875018,1,20201001,125500,45.7400000,45.7400000,45.7400000,45.7400000,200
US1.TWTR_delisted_875018,1,20201001,125600,45.7500000,45.8100000,45.7500000,45.8050000,2562
US1.TWTR_delisted_875018,1,20201001,125700,45.8100000,45.8200000,45.8100000,45.8100000,662
US1.TWTR_delisted_875018,1,20201001,125800,45.8200000,45.8300000,45.8200000,45.8300000,1600
US1.TWTR_delisted_875018,1,20201001,125900,45.8300000,45.8300000,45.7900000,45.8050000,800
US1.TWTR_delisted_875018,1,20201001,130000,45.8200000,45.8750000,45.8200000,45.8750000,1000
US1.TWTR_delisted_875018,1,20201001,130100,45.8800000,45.9600000,45.8800000,45.9400000,2200
US1.TWTR_delisted_875018,1,20201001,130200,45.9400000,45.9800000,45.9400000,45.9800000,600
US1.TWTR_delisted_875018,1,20201001,130300,45.9700000,45.9700000,45.9300000,45.9400000,1668
US1.TWTR_delisted_875018,1,20201001,130400,45.9500000,45.9900000,45.9450000,45.9450000,2352
US1.TWTR_delisted_875018,1,20201001,130500,45.9400000,45.9500000,45.9300000,45.9500000,900
US1.TWTR_delisted_875018,1,20201001,130600,45.9500000,45.9500000,45.9500000,45.9500000,100
US1.TWTR_delisted_875018,1,20201001,130700,45.9600000,45.9900000,45.9600000,45.9900000,300
US1.TWTR_delisted_875018,1,20201001,130900,45.9950000,46.0400000,45.9950000,46.0150000,8383
US1.TWTR_delisted_875018,1,20201001,131000,46.0300000,46.0800000,46.0300000,46.0500000,2298
US1.TWTR_delisted_875018,1,20201001,131100,46.0500000,46.0500000,45.9900000,46.0000000,2355
US1.TWTR_delisted_875018,1,20201001,131200,46.0200000,46.0600000,46.0200000,46.0400000,1100
US1.TWTR_delisted_875018,1,20201001,131300,46.0300000,46.0300000,46.0100000,46.0200000,1100
US1.TWTR_delisted_875018,1,20201001,131400,46.0100000,46.0100000,46.0000000,46.0000000,797
US1.TWTR_delisted_875018,1,20201001,131500,46.0000000,46.0050000,46.0000000,46.0050000,800
US1.TWTR_delisted_875018,1,20201001,131600,46.0150000,46.0300000,46.0000000,46.0200000,2700
US1.TWTR_delisted_875018,1,20201001,131700,46.0200000,46.0200000,45.9150000,45.9150000,1300
US1.TWTR_delisted_875018,1,20201001,131800,45.9200000,45.9700000,45.9000000,45.9700000,2504
US1.TWTR_delisted_875018,1,20201001,131900,45.9800000,46.0100000,45.9800000,46.0000000,874
US1.TWTR_delisted_875018,1,20201001,132000,45.9900000,46.0000000,45.9800000,46.0000000,2800
US1.TWTR_delisted_875018,1,20201001,132100,46.0000000,46.0000000,45.9900000,46.0000000,3400
US1.TWTR_delisted_875018,1,20201001,132200,46.0000000,46.0000000,45.9900000,45.9900000,900
US1.TWTR_delisted_875018,1,20201001,132300,46.0000000,46.0300000,45.9700000,46.0300000,700
US1.TWTR_delisted_875018,1,20201001,132400,46.0300000,46.0650000,46.0300000,46.0500000,4270
US1.TWTR_delisted_875018,1,20201001,132500,46.0600000,46.0600000,46.0600000,46.0600000,400
US1.TWTR_delisted_875018,1,20201001,132600,46.0800000,46.1000000,46.0300000,46.0300000,1950
US1.TWTR_delisted_875018,1,20201001,132700,46.0350000,46.0400000,46.0200000,46.0200000,700
US1.TWTR_delisted_875018,1,20201001,132800,46.0000000,46.0500000,46.0000000,46.0100000,1642
US1.TWTR_delisted_875018,1,20201001,132900,46.0050000,46.0050000,45.9600000,46.0000000,1900
US1.TWTR_delisted_875018,1,20201001,133000,45.9900000,46.0300000,45.9900000,46.0300000,2341
US1.TWTR_delisted_875018,1,20201001,133100,46.0400000,46.0500000,46.0200000,46.0200000,1647
US1.TWTR_delisted_875018,1,20201001,133200,46.0300000,46.0500000,46.0300000,46.0500000,1400
US1.TWTR_delisted_875018,1,20201001,133300,46.0500000,46.0500000,46.0500000,46.0500000,200
US1.TWTR_delisted_875018,1,20201001,133400,46.0300000,46.0500000,46.0200000,46.0500000,900
US1.TWTR_delisted_875018,1,20201001,133500,46.0600000,46.0600000,46.0600000,46.0600000,200
US1.TWTR_delisted_875018,1,20201001,133600,46.0800000,46.0800000,46.0800000,46.0800000,300
US1.TWTR_delisted_875018,1,20201001,133700,46.0800000,46.1100000,46.0800000,46.1100000,700
US1.TWTR_delisted_875018,1,20201001,133800,46.1200000,46.1500000,46.1200000,46.1300000,1700
US1.TWTR_delisted_875018,1,20201001,133900,46.1200000,46.1200000,46.1100000,46.1100000,400
US1.TWTR_delisted_875018,1,20201001,134000,46.1100000,46.1100000,46.1100000,46.1100000,100
US1.TWTR_delisted_875018,1,20201001,134100,46.1100000,46.1100000,46.0850000,46.0850000,1000
US1.TWTR_delisted_875018,1,20201001,134200,46.0900000,46.0900000,46.0800000,46.0800000,1010
US1.TWTR_delisted_875018,1,20201001,134300,46.0700000,46.0700000,46.0500000,46.0500000,1852
US1.TWTR_delisted_875018,1,20201001,134400,46.0700000,46.0700000,46.0700000,46.0700000,200
US1.TWTR_delisted_875018,1,20201001,134500,46.0550000,46.0700000,46.0500000,46.0600000,3000
US1.TWTR_delisted_875018,1,20201001,134600,46.0900000,46.0950000,46.0900000,46.0950000,1100
US1.TWTR_delisted_875018,1,20201001,134700,46.1300000,46.1300000,46.0900000,46.0900000,1800
US1.TWTR_delisted_875018,1,20201001,134800,46.0300000,46.0400000,46.0100000,46.0100000,1893
US1.TWTR_delisted_875018,1,20201001,134900,46.0100000,46.0500000,46.0100000,46.0500000,1700
US1.TWTR_delisted_875018,1,20201001,135000,46.0500000,46.0700000,46.0500000,46.0600000,1700
US1.TWTR_delisted_875018,1,20201001,135100,46.0600000,46.0600000,46.0500000,46.0500000,1200
US1.TWTR_delisted_875018,1,20201001,135200,46.0400000,46.0400000,46.0200000,46.0200000,500
US1.TWTR_delisted_875018,1,20201001,135300,46.0400000,46.0400000,46.0300000,46.0300000,300
US1.TWTR_delisted_875018,1,20201001,135400,46.0300000,46.0500000,46.0300000,46.0500000,900
US1.TWTR_delisted_875018,1,20201001,135500,46.0500000,46.1100000,46.0500000,46.1000000,1050
US1.TWTR_delisted_875018,1,20201001,135600,46.1000000,46.1050000,46.1000000,46.1000000,400
US1.TWTR_delisted_875018,1,20201001,135700,46.0900000,46.0900000,46.0800000,46.0800000,400
US1.TWTR_delisted_875018,1,20201001,135800,46.1000000,46.1050000,46.1000000,46.1050000,500
US1.TWTR_delisted_875018,1,20201001,135900,46.1100000,46.1100000,46.0750000,46.0800000,1514
US1.TWTR_delisted_875018,1,20201001,140000,46.0800000,46.1400000,45.9200000,45.9400000,13454
US1.TWTR_delisted_875018,1,20201001,140100,45.9400000,46.0500000,45.9400000,45.9900000,6225
US1.TWTR_delisted_875018,1,20201001,140200,45.9200000,45.9800000,45.9000000,45.9100000,5782
US1.TWTR_delisted_875018,1,20201001,140300,45.9000000,45.9500000,45.9000000,45.9500000,5556
US1.TWTR_delisted_875018,1,20201001,140400,45.9400000,45.9400000,45.9200000,45.9350000,1600
US1.TWTR_delisted_875018,1,20201001,140500,45.9800000,45.9800000,45.9800000,45.9800000,100
US1.TWTR_delisted_875018,1,20201001,140600,46.0500000,46.0600000,46.0000000,46.0200000,1861
US1.TWTR_delisted_875018,1,20201001,140700,46.0100000,46.0100000,45.9000000,45.9000000,3727
US1.TWTR_delisted_875018,1,20201001,140800,45.9000000,45.9800000,45.9000000,45.9400000,3603
US1.TWTR_delisted_875018,1,20201001,140900,45.9500000,45.9500000,45.8400000,45.9000000,6059
US1.TWTR_delisted_875018,1,20201001,141000,45.9400000,45.9400000,45.9000000,45.9100000,800
US1.TWTR_delisted_875018,1,20201001,141100,45.9600000,45.9700000,45.9400000,45.9400000,1226
US1.TWTR_delisted_875018,1,20201001,141200,45.9400000,45.9800000,45.9400000,45.9800000,1400
US1.TWTR_delisted_875018,1,20201001,141300,45.9700000,45.9700000,45.9400000,45.9400000,400
US1.TWTR_delisted_875018,1,20201001,141400,45.9400000,45.9800000,45.9400000,45.9800000,1120
US1.TWTR_delisted_875018,1,20201001,141500,46.0000000,46.0100000,45.9900000,45.9900000,3200
US1.TWTR_delisted_875018,1,20201001,141600,45.9800000,45.9800000,45.9000000,45.9000000,1100
US1.TWTR_delisted_875018,1,20201001,141700,45.8900000,45.9200000,45.8900000,45.9200000,1200
US1.TWTR_delisted_875018,1,20201001,141800,45.9400000,45.9400000,45.8800000,45.8800000,1400
US1.TWTR_delisted_875018,1,20201001,141900,45.8500000,45.8500000,45.8100000,45.8100000,4625
US1.TWTR_delisted_875018,1,20201001,142000,45.8000000,45.8500000,45.7900000,45.8400000,2600
US1.TWTR_delisted_875018,1,20201001,142100,45.8300000,45.8500000,45.8300000,45.8300000,600
US1.TWTR_delisted_875018,1,20201001,142200,45.8500000,45.8600000,45.8500000,45.8600000,905
US1.TWTR_delisted_875018,1,20201001,142300,45.8700000,45.8700000,45.8200000,45.8500000,900
US1.TWTR_delisted_875018,1,20201001,142400,45.8700000,45.8700000,45.8500000,45.8500000,1000
US1.TWTR_delisted_875018,1,20201001,142500,45.8300000,45.8300000,45.8100000,45.8200000,2000
US1.TWTR_delisted_875018,1,20201001,142600,45.8200000,45.8200000,45.8100000,45.8100000,600
US1.TWTR_delisted_875018,1,20201001,142700,45.8800000,45.9000000,45.8800000,45.8900000,700
US1.TWTR_delisted_875018,1,20201001,142800,45.9000000,45.9100000,45.9000000,45.9100000,400
US1.TWTR_delisted_875018,1,20201001,142900,45.9200000,45.9800000,45.9200000,45.9800000,600
US1.TWTR_delisted_875018,1,20201001,143000,45.9800000,45.9800000,45.9600000,45.9600000,901
US1.TWTR_delisted_875018,1,20201001,143100,45.9600000,46.0300000,45.9600000,46.0300000,1886
US1.TWTR_delisted_875018,1,20201001,143200,46.0300000,46.0300000,46.0200000,46.0200000,600
US1.TWTR_delisted_875018,1,20201001,143300,46.0500000,46.0500000,46.0500000,46.0500000,100
US1.TWTR_delisted_875018,1,20201001,143400,46.0500000,46.0650000,46.0400000,46.0650000,900
US1.TWTR_delisted_875018,1,20201001,143500,46.0600000,46.1000000,46.0600000,46.1000000,1847
US1.TWTR_delisted_875018,1,20201001,143600,46.0900000,46.0900000,46.0900000,46.0900000,400
US1.TWTR_delisted_875018,1,20201001,143700,46.1000000,46.1000000,46.0900000,46.0900000,400
US1.TWTR_delisted_875018,1,20201001,143800,46.0900000,46.0900000,46.0800000,46.0900000,2469
US1.TWTR_delisted_875018,1,20201001,143900,46.1000000,46.1300000,46.1000000,46.1300000,600
US1.TWTR_delisted_875018,1,20201001,144000,46.1400000,46.1450000,46.1400000,46.1450000,266
US1.TWTR_delisted_875018,1,20201001,144200,46.1700000,46.1700000,46.1400000,46.1400000,1454
US1.TWTR_delisted_875018,1,20201001,144300,46.1400000,46.1400000,46.1400000,46.1400000,300
US1.TWTR_delisted_875018,1,20201001,144400,46.1600000,46.1600000,46.1600000,46.1600000,300
US1.TWTR_delisted_875018,1,20201001,144500,46.1800000,46.2100000,46.1800000,46.2000000,4800
US1.TWTR_delisted_875018,1,20201001,144600,46.2000000,46.2400000,46.2000000,46.2400000,7201
US1.TWTR_delisted_875018,1,20201001,144700,46.2550000,46.2800000,46.2550000,46.2800000,6776
US1.TWTR_delisted_875018,1,20201001,144800,46.2850000,46.2850000,46.2800000,46.2850000,4519
US1.TWTR_delisted_875018,1,20201001,144900,46.2850000,46.3700000,46.2850000,46.3400000,5839
US1.TWTR_delisted_875018,1,20201001,145000,46.3350000,46.3400000,46.3100000,46.3150000,4332
US1.TWTR_delisted_875018,1,20201001,145100,46.3100000,46.3700000,46.3050000,46.3700000,1405
US1.TWTR_delisted_875018,1,20201001,145200,46.3900000,46.3900000,46.3500000,46.3600000,2621
US1.TWTR_delisted_875018,1,20201001,145300,46.3600000,46.3700000,46.3600000,46.3700000,500
US1.TWTR_delisted_875018,1,20201001,145400,46.3900000,46.4150000,46.3900000,46.4150000,2080
US1.TWTR_delisted_875018,1,20201001,145500,46.4150000,46.4200000,46.4100000,46.4200000,2000
US1.TWTR_delisted_875018,1,20201001,145600,46.4100000,46.4600000,46.4100000,46.4600000,1739
US1.TWTR_delisted_875018,1,20201001,145700,46.4500000,46.4500000,46.4100000,46.4100000,400
US1.TWTR_delisted_875018,1,20201001,145800,46.3850000,46.4000000,46.3700000,46.4000000,1200
US1.TWTR_delisted_875018,1,20201001,145900,46.4300000,46.4400000,46.4000000,46.4000000,1047
US1.TWTR_delisted_875018,1,20201001,150000,46.4000000,46.4200000,46.4000000,46.4200000,300
US1.TWTR_delisted_875018,1,20201001,150100,46.4300000,46.4450000,46.4200000,46.4200000,1800
US1.TWTR_delisted_875018,1,20201001,150200,46.4500000,46.4500000,46.4450000,46.4500000,600
US1.TWTR_delisted_875018,1,20201001,150300,46.4600000,46.5000000,46.4550000,46.4800000,3804
US1.TWTR_delisted_875018,1,20201001,150400,46.4900000,46.4900000,46.4800000,46.4800000,1727
US1.TWTR_delisted_875018,1,20201001,150500,46.4800000,46.5600000,46.4800000,46.5200000,6700
US1.TWTR_delisted_875018,1,20201001,150600,46.5000000,46.5100000,46.4650000,46.4700000,2100
US1.TWTR_delisted_875018,1,20201001,150700,46.4700000,46.4700000,46.4300000,46.4300000,2800
US1.TWTR_delisted_875018,1,20201001,150800,46.4200000,46.4300000,46.3800000,46.3800000,5241
US1.TWTR_delisted_875018,1,20201001,150900,46.4200000,46.4300000,46.4200000,46.4200000,800
US1.TWTR_delisted_875018,1,20201001,151000,46.4200000,46.4200000,46.4100000,46.4100000,1600
US1.TWTR_delisted_875018,1,20201001,151100,46.4150000,46.4150000,46.4100000,46.4100000,400
US1.TWTR_delisted_875018,1,20201001,151200,46.4100000,46.4300000,46.4100000,46.4300000,700
US1.TWTR_delisted_875018,1,20201001,151300,46.4200000,46.4400000,46.4050000,46.4400000,1700
US1.TWTR_delisted_875018,1,20201001,151400,46.4500000,46.4500000,46.4000000,46.4100000,2300
US1.TWTR_delisted_875018,1,20201001,151500,46.4000000,46.4000000,46.3250000,46.3250000,3300
US1.TWTR_delisted_875018,1,20201001,151600,46.3300000,46.3500000,46.3050000,46.3050000,5822
US1.TWTR_delisted_875018,1,20201001,151700,46.3400000,46.3500000,46.3300000,46.3400000,900
US1.TWTR_delisted_875018,1,20201001,151800,46.3500000,46.3900000,46.3500000,46.3800000,3100
US1.TWTR_delisted_875018,1,20201001,151900,46.3900000,46.3900000,46.3700000,46.3700000,400
US1.TWTR_delisted_875018,1,20201001,152000,46.3700000,46.3900000,46.3400000,46.3400000,2300
US1.TWTR_delisted_875018,1,20201001,152100,46.3500000,46.3600000,46.3400000,46.3600000,500
US1.TWTR_delisted_875018,1,20201001,152200,46.3600000,46.3600000,46.3600000,46.3600000,554
US1.TWTR_delisted_875018,1,20201001,152300,46.3500000,46.3500000,46.3100000,46.3200000,3600
US1.TWTR_delisted_875018,1,20201001,152400,46.3300000,46.3500000,46.3300000,46.3500000,1100
US1.TWTR_delisted_875018,1,20201001,152500,46.3600000,46.3600000,46.3400000,46.3400000,1100
US1.TWTR_delisted_875018,1,20201001,152600,46.3400000,46.3500000,46.3100000,46.3100000,2054
US1.TWTR_delisted_875018,1,20201001,152700,46.3250000,46.3400000,46.3100000,46.3400000,5352
US1.TWTR_delisted_875018,1,20201001,152800,46.3400000,46.3600000,46.3400000,46.3600000,1600
US1.TWTR_delisted_875018,1,20201001,152900,46.3800000,46.4200000,46.3800000,46.4100000,4000
US1.TWTR_delisted_875018,1,20201001,153000,46.4000000,46.4000000,46.3700000,46.4000000,2215
US1.TWTR_delisted_875018,1,20201001,153100,46.4000000,46.4200000,46.4000000,46.4100000,914
US1.TWTR_delisted_875018,1,20201001,153200,46.4000000,46.4000000,46.3800000,46.4000000,2276
US1.TWTR_delisted_875018,1,20201001,153300,46.3900000,46.3900000,46.3350000,46.3350000,2293
US1.TWTR_delisted_875018,1,20201001,153400,46.3300000,46.3700000,46.3250000,46.3700000,1500
US1.TWTR_delisted_875018,1,20201001,153500,46.3800000,46.3800000,46.3400000,46.3400000,3471
US1.TWTR_delisted_875018,1,20201001,153600,46.3400000,46.3400000,46.3050000,46.3400000,6066
US1.TWTR_delisted_875018,1,20201001,153700,46.3600000,46.4100000,46.3500000,46.4100000,4591
US1.TWTR_delisted_875018,1,20201001,153800,46.4200000,46.4600000,46.4200000,46.4600000,1600
US1.TWTR_delisted_875018,1,20201001,153900,46.4750000,46.4750000,46.4000000,46.4100000,4244
US1.TWTR_delisted_875018,1,20201001,154000,46.4100000,46.4400000,46.3900000,46.4400000,2200
US1.TWTR_delisted_875018,1,20201001,154100,46.4400000,46.4800000,46.4400000,46.4400000,1900
US1.TWTR_delisted_875018,1,20201001,154200,46.4300000,46.4400000,46.4300000,46.4350000,1400
US1.TWTR_delisted_875018,1,20201001,154300,46.4750000,46.4900000,46.4500000,46.4700000,2474
US1.TWTR_delisted_875018,1,20201001,154400,46.4400000,46.4950000,46.4400000,46.4900000,897
US1.TWTR_delisted_875018,1,20201001,154500,46.4800000,46.4900000,46.4800000,46.4900000,1800
US1.TWTR_delisted_875018,1,20201001,154600,46.4900000,46.5100000,46.4800000,46.4900000,2746
US1.TWTR_delisted_875018,1,20201001,154700,46.4900000,46.4900000,46.4800000,46.4800000,1200
US1.TWTR_delisted_875018,1,20201001,154800,46.4900000,46.5200000,46.4900000,46.5100000,1896
US1.TWTR_delisted_875018,1,20201001,154900,46.5100000,46.5400000,46.5000000,46.5400000,3812
US1.TWTR_delisted_875018,1,20201001,155000,46.5400000,46.5500000,46.5300000,46.5300000,6200
US1.TWTR_delisted_875018,1,20201001,155100,46.5300000,46.5500000,46.5300000,46.5400000,3385
US1.TWTR_delisted_875018,1,20201001,155200,46.5500000,46.5800000,46.5450000,46.5800000,4683
US1.TWTR_delisted_875018,1,20201001,155300,46.5700000,46.5700000,46.5650000,46.5700000,4200
US1.TWTR_delisted_875018,1,20201001,155400,46.5700000,46.5900000,46.5600000,46.5900000,5960
US1.TWTR_delisted_875018,1,20201001,155500,46.5900000,46.6000000,46.5900000,46.5900000,5201
US1.TWTR_delisted_875018,1,20201001,155600,46.5850000,46.5850000,46.5400000,46.5800000,5335
US1.TWTR_delisted_875018,1,20201001,155700,46.5750000,46.6450000,46.5750000,46.6450000,6173
US1.TWTR_delisted_875018,1,20201001,155800,46.6400000,46.6700000,46.6250000,46.6550000,7960
US1.TWTR_delisted_875018,1,20201001,155900,46.6550000,46.6550000,46.6050000,46.6550000,6127
US1.TWTR_delisted_875018,1,20201001,160000,46.6550000,46.7100000,46.6400000,46.7000000,23499
US1.TWTR_delisted_875018,1,20201002,093100,45.5300000,45.7500000,45.4600000,45.7400000,5486
US1.TWTR_delisted_875018,1,20201002,093200,45.7600000,46.0500000,45.7600000,45.9800000,5570
US1.TWTR_delisted_875018,1,20201002,093300,45.9900000,46.0700000,45.9000000,46.0000000,3537
US1.TWTR_delisted_875018,1,20201002,093400,45.9800000,46.0400000,45.9200000,45.9300000,6000
US1.TWTR_delisted_875018,1,20201002,093500,45.9500000,46.1100000,45.9100000,46.1100000,6834
US1.TWTR_delisted_875018,1,20201002,093600,46.1000000,46.1200000,46.0000000,46.0000000,5576
US1.TWTR_delisted_875018,1,20201002,093700,46.0600000,46.0600000,45.9700000,46.0400000,4000
US1.TWTR_delisted_875018,1,20201002,093800,46.0400000,46.1900000,46.0300000,46.1500000,4100
US1.TWTR_delisted_875018,1,20201002,093900,46.1000000,46.2300000,46.0800000,46.1800000,4281
US1.TWTR_delisted_875018,1,20201002,094000,46.1900000,46.3300000,46.1600000,46.2800000,3100
US1.TWTR_delisted_875018,1,20201002,094100,46.2600000,46.2800000,46.1400000,46.1700000,5651
US1.TWTR_delisted_875018,1,20201002,094200,46.1600000,46.1700000,46.1000000,46.1400000,1484
US1.TWTR_delisted_875018,1,20201002,094300,46.1900000,46.1900000,46.1200000,46.1300000,4550
US1.TWTR_delisted_875018,1,20201002,094400,46.1600000,46.2300000,46.1500000,46.2300000,2700
US1.TWTR_delisted_875018,1,20201002,094500,46.2000000,46.2600000,46.2000000,46.2300000,2161
US1.TWTR_delisted_875018,1,20201002,094600,46.2200000,46.3000000,46.1800000,46.3000000,5526
US1.TWTR_delisted_875018,1,20201002,094700,46.3200000,46.3800000,46.3000000,46.3200000,5100
US1.TWTR_delisted_875018,1,20201002,094800,46.3300000,46.4500000,46.3300000,46.4400000,9847
US1.TWTR_delisted_875018,1,20201002,094900,46.4300000,46.4500000,46.3500000,46.3500000,2760
US1.TWTR_delisted_875018,1,20201002,095000,46.2200000,46.2800000,46.1600000,46.2100000,5667
US1.TWTR_delisted_875018,1,20201002,095100,46.2200000,46.2300000,46.0800000,46.0800000,1437
US1.TWTR_delisted_875018,1,20201002,095200,46.1000000,46.1000000,45.9600000,45.9800000,1500
US1.TWTR_delisted_875018,1,20201002,095300,46.0400000,46.0600000,45.8800000,45.9000000,3388
US1.TWTR_delisted_875018,1,20201002,095400,45.9050000,45.9500000,45.8400000,45.9500000,1570
US1.TWTR_delisted_875018,1,20201002,095500,45.9300000,46.0400000,45.9300000,46.0400000,4600
US1.TWTR_delisted_875018,1,20201002,095600,45.9900000,45.9900000,45.9000000,45.9200000,800
US1.TWTR_delisted_875018,1,20201002,095700,45.9500000,46.0200000,45.9200000,46.0200000,1100
US1.TWTR_delisted_875018,1,20201002,095800,45.9900000,46.0000000,45.9600000,46.0000000,1600
US1.TWTR_delisted_875018,1,20201002,095900,46.0100000,46.0400000,46.0100000,46.0200000,3467
US1.TWTR_delisted_875018,1,20201002,100000,46.0200000,46.0800000,45.9900000,46.0300000,800
US1.TWTR_delisted_875018,1,20201002,100100,46.0500000,46.2100000,46.0500000,46.2100000,1100
US1.TWTR_delisted_875018,1,20201002,100200,46.2100000,46.2700000,46.2100000,46.2400000,542
US1.TWTR_delisted_875018,1,20201002,100300,46.1900000,46.2000000,46.1500000,46.1600000,1135
US1.TWTR_delisted_875018,1,20201002,100400,46.2200000,46.2200000,46.1800000,46.1800000,300
US1.TWTR_delisted_875018,1,20201002,100500,46.1500000,46.1500000,46.1000000,46.1000000,1400
US1.TWTR_delisted_875018,1,20201002,100600,46.1300000,46.1800000,46.1300000,46.1800000,800
US1.TWTR_delisted_875018,1,20201002,100700,46.1300000,46.2400000,46.1300000,46.2400000,900
US1.TWTR_delisted_875018,1,20201002,100800,46.2700000,46.3200000,46.2500000,46.2500000,3154
US1.TWTR_delisted_875018,1,20201002,100900,46.2700000,46.4100000,46.2700000,46.4100000,4335
US1.TWTR_delisted_875018,1,20201002,101000,46.4000000,46.4800000,46.4000000,46.4800000,2163
US1.TWTR_delisted_875018,1,20201002,101100,46.4700000,46.5100000,46.4700000,46.4700000,2476
US1.TWTR_delisted_875018,1,20201002,101200,46.4900000,46.4900000,46.3850000,46.4200000,2668
US1.TWTR_delisted_875018,1,20201002,101300,46.4350000,46.4600000,46.4050000,46.4600000,10641
US1.TWTR_delisted_875018,1,20201002,101400,46.4600000,46.4600000,46.4400000,46.4500000,1200
US1.TWTR_delisted_875018,1,20201002,101500,46.4050000,46.4200000,46.4050000,46.4200000,600
US1.TWTR_delisted_875018,1,20201002,101600,46.4900000,46.5500000,46.4650000,46.5500000,1645
US1.TWTR_delisted_875018,1,20201002,101700,46.5500000,46.5700000,46.4900000,46.4900000,1800
US1.TWTR_delisted_875018,1,20201002,101800,46.4700000,46.4700000,46.3900000,46.3900000,1111
US1.TWTR_delisted_875018,1,20201002,101900,46.4200000,46.4700000,46.4200000,46.4700000,600
US1.TWTR_delisted_875018,1,20201002,102000,46.4750000,46.4750000,46.4300000,46.4300000,1700
US1.TWTR_delisted_875018,1,20201002,102100,46.4200000,46.4200000,46.3700000,46.3700000,900
US1.TWTR_delisted_875018,1,20201002,102200,46.4100000,46.4200000,46.4100000,46.4100000,900
US1.TWTR_delisted_875018,1,20201002,102300,46.4300000,46.4300000,46.3850000,46.3900000,3500
US1.TWTR_delisted_875018,1,20201002,102400,46.3700000,46.4000000,46.3600000,46.3600000,500
US1.TWTR_delisted_875018,1,20201002,102500,46.3600000,46.3600000,46.2600000,46.2800000,900
US1.TWTR_delisted_875018,1,20201002,102600,46.3200000,46.3200000,46.2900000,46.3000000,1973
US1.TWTR_delisted_875018,1,20201002,102700,46.3100000,46.3500000,46.3100000,46.3100000,1026
US1.TWTR_delisted_875018,1,20201002,102800,46.2900000,46.3400000,46.2500000,46.3400000,2362
US1.TWTR_delisted_875018,1,20201002,102900,46.4000000,46.4350000,46.4000000,46.4350000,1000
US1.TWTR_delisted_875018,1,20201002,103000,46.4500000,46.4500000,46.3900000,46.3900000,905
US1.TWTR_delisted_875018,1,20201002,103100,46.3300000,46.3600000,46.3200000,46.3500000,3039
US1.TWTR_delisted_875018,1,20201002,103200,46.3600000,46.4200000,46.3600000,46.4100000,1299
US1.TWTR_delisted_875018,1,20201002,103300,46.4200000,46.4400000,46.3700000,46.3700000,1641
US1.TWTR_delisted_875018,1,20201002,103400,46.3800000,46.5400000,46.3700000,46.5400000,6000
US1.TWTR_delisted_875018,1,20201002,103500,46.5500000,46.7000000,46.5400000,46.6850000,5400
US1.TWTR_delisted_875018,1,20201002,103600,46.6900000,46.7700000,46.6850000,46.7700000,5547
US1.TWTR_delisted_875018,1,20201002,103700,46.7600000,46.7900000,46.7600000,46.7600000,6800
US1.TWTR_delisted_875018,1,20201002,103800,46.8300000,46.8800000,46.8000000,46.8600000,6541
US1.TWTR_delisted_875018,1,20201002,103900,46.8600000,46.8600000,46.6950000,46.7300000,7019
US1.TWTR_delisted_875018,1,20201002,104000,46.6600000,46.6600000,46.5250000,46.5250000,900
US1.TWTR_delisted_875018,1,20201002,104100,46.5700000,46.6000000,46.5500000,46.5500000,800
US1.TWTR_delisted_875018,1,20201002,104200,46.5500000,46.5500000,46.5100000,46.5300000,500
US1.TWTR_delisted_875018,1,20201002,104300,46.4900000,46.4900000,46.4100000,46.4200000,500
US1.TWTR_delisted_875018,1,20201002,104400,46.4000000,46.4200000,46.3900000,46.4200000,1500
US1.TWTR_delisted_875018,1,20201002,104500,46.4600000,46.4600000,46.3700000,46.3700000,2236
US1.TWTR_delisted_875018,1,20201002,104600,46.4150000,46.4200000,46.4000000,46.4200000,1076
US1.TWTR_delisted_875018,1,20201002,104700,46.4100000,46.4500000,46.4100000,46.4500000,900
US1.TWTR_delisted_875018,1,20201002,104800,46.4400000,46.4900000,46.4400000,46.4700000,1798
US1.TWTR_delisted_875018,1,20201002,104900,46.4900000,46.5500000,46.4900000,46.5100000,1900
US1.TWTR_delisted_875018,1,20201002,105000,46.5500000,46.5500000,46.5500000,46.5500000,100
US1.TWTR_delisted_875018,1,20201002,105100,46.5100000,46.5300000,46.4900000,46.4900000,600
US1.TWTR_delisted_875018,1,20201002,105200,46.5200000,46.5600000,46.5200000,46.5600000,1700
US1.TWTR_delisted_875018,1,20201002,105300,46.5600000,46.6100000,46.5600000,46.6100000,800
US1.TWTR_delisted_875018,1,20201002,105400,46.5700000,46.6000000,46.5700000,46.5900000,1300
US1.TWTR_delisted_875018,1,20201002,105500,46.5400000,46.5400000,46.4800000,46.4800000,1007
US1.TWTR_delisted_875018,1,20201002,105600,46.4900000,46.6000000,46.4900000,46.6000000,1300
US1.TWTR_delisted_875018,1,20201002,105700,46.6200000,46.6200000,46.5800000,46.5900000,300
US1.TWTR_delisted_875018,1,20201002,105800,46.6000000,46.6300000,46.6000000,46.6300000,1000
US1.TWTR_delisted_875018,1,20201002,105900,46.6200000,46.6300000,46.6200000,46.6300000,900
US1.TWTR_delisted_875018,1,20201002,110000,46.6200000,46.6200000,46.6000000,46.6000000,400
US1.TWTR_delisted_875018,1,20201002,110100,46.5900000,46.6000000,46.5300000,46.5300000,600
US1.TWTR_delisted_875018,1,20201002,110200,46.5400000,46.5500000,46.5400000,46.5500000,600
US1.TWTR_delisted_875018,1,20201002,110300,46.5600000,46.6600000,46.5600000,46.6600000,600
US1.TWTR_delisted_875018,1,20201002,110500,46.6500000,46.6500000,46.6000000,46.6000000,1500
US1.TWTR_delisted_875018,1,20201002,110600,46.6100000,46.6100000,46.5700000,46.5700000,1400
US1.TWTR_delisted_875018,1,20201002,110700,46.5900000,46.6400000,46.5900000,46.6100000,2100
US1.TWTR_delisted_875018,1,20201002,110800,46.6200000,46.6200000,46.6200000,46.6200000,200
US1.TWTR_delisted_875018,1,20201002,110900,46.6500000,46.6500000,46.5900000,46.6000000,2017
US1.TWTR_delisted_875018,1,20201002,111000,46.6500000,46.6600000,46.6400000,46.6400000,400
US1.TWTR_delisted_875018,1,20201002,111100,46.6300000,46.6300000,46.6300000,46.6300000,100
US1.TWTR_delisted_875018,1,20201002,111200,46.6200000,46.6200000,46.6200000,46.6200000,225
US1.TWTR_delisted_875018,1,20201002,111300,46.6200000,46.6200000,46.6200000,46.6200000,100
US1.TWTR_delisted_875018,1,20201002,111400,46.6100000,46.6100000,46.5500000,46.5600000,1434
US1.TWTR_delisted_875018,1,20201002,111500,46.5600000,46.5600000,46.5000000,46.5000000,1376
US1.TWTR_delisted_875018,1,20201002,111600,46.5000000,46.5200000,46.3900000,46.3900000,2100
US1.TWTR_delisted_875018,1,20201002,111700,46.3900000,46.4400000,46.3900000,46.4200000,2400
US1.TWTR_delisted_875018,1,20201002,111800,46.4500000,46.5100000,46.4500000,46.5100000,1240
US1.TWTR_delisted_875018,1,20201002,111900,46.4800000,46.4800000,46.4600000,46.4700000,1100
US1.TWTR_delisted_875018,1,20201002,112000,46.4700000,46.5300000,46.4700000,46.4700000,2500
US1.TWTR_delisted_875018,1,20201002,112100,46.4500000,46.4500000,46.3800000,46.3900000,6365
US1.TWTR_delisted_875018,1,20201002,112200,46.4100000,46.4100000,46.3800000,46.4000000,1500
US1.TWTR_delisted_875018,1,20201002,112300,46.4100000,46.4100000,46.3900000,46.3900000,400
US1.TWTR_delisted_875018,1,20201002,112400,46.4000000,46.4000000,46.4000000,46.4000000,140
US1.TWTR_delisted_875018,1,20201002,112500,46.3900000,46.3900000,46.3900000,46.3900000,100
US1.TWTR_delisted_875018,1,20201002,112600,46.4000000,46.4100000,46.4000000,46.4000000,400
US1.TWTR_delisted_875018,1,20201002,112700,46.4100000,46.4100000,46.3600000,46.3600000,786
US1.TWTR_delisted_875018,1,20201002,112800,46.3700000,46.3700000,46.3500000,46.3500000,658
US1.TWTR_delisted_875018,1,20201002,112900,46.3700000,46.3700000,46.3700000,46.3700000,700
US1.TWTR_delisted_875018,1,20201002,113200,46.3700000,46.3800000,46.3100000,46.3100000,1958
US1.TWTR_delisted_875018,1,20201002,113300,46.2700000,46.3200000,46.2400000,46.3200000,3700
US1.TWTR_delisted_875018,1,20201002,113400,46.3200000,46.3200000,46.3200000,46.3200000,1200
US1.TWTR_delisted_875018,1,20201002,113500,46.3100000,46.3100000,46.2900000,46.2900000,840
US1.TWTR_delisted_875018,1,20201002,113600,46.2950000,46.3000000,46.2500000,46.2900000,2015
US1.TWTR_delisted_875018,1,20201002,113700,46.3400000,46.3400000,46.3300000,46.3300000,1100
US1.TWTR_delisted_875018,1,20201002,113800,46.3200000,46.3500000,46.3200000,46.3300000,1300
US1.TWTR_delisted_875018,1,20201002,113900,46.2600000,46.2600000,46.2200000,46.2200000,800
US1.TWTR_delisted_875018,1,20201002,114000,46.2200000,46.2200000,46.2100000,46.2100000,200
US1.TWTR_delisted_875018,1,20201002,114100,46.2000000,46.2100000,46.2000000,46.2100000,500
US1.TWTR_delisted_875018,1,20201002,114200,46.1500000,46.1500000,46.0500000,46.0500000,2300
US1.TWTR_delisted_875018,1,20201002,114300,46.0600000,46.1300000,46.0600000,46.1300000,1000
US1.TWTR_delisted_875018,1,20201002,114400,46.1200000,46.1200000,46.0500000,46.0500000,3130
US1.TWTR_delisted_875018,1,20201002,114500,46.0600000,46.0800000,46.0500000,46.0800000,2200
US1.TWTR_delisted_875018,1,20201002,114600,46.0400000,46.0800000,46.0400000,46.0800000,2400
US1.TWTR_delisted_875018,1,20201002,114700,46.0900000,46.1100000,46.0900000,46.1100000,900
US1.TWTR_delisted_875018,1,20201002,114800,46.1100000,46.1400000,46.1100000,46.1400000,1600
US1.TWTR_delisted_875018,1,20201002,114900,46.1200000,46.1300000,46.1200000,46.1300000,500
US1.TWTR_delisted_875018,1,20201002,115000,46.1200000,46.1500000,46.1200000,46.1500000,400
US1.TWTR_delisted_875018,1,20201002,115300,46.1450000,46.1450000,46.1300000,46.1300000,1300
US1.TWTR_delisted_875018,1,20201002,115400,46.0900000,46.0900000,46.0200000,46.0200000,1000
US1.TWTR_delisted_875018,1,20201002,115500,46.0300000,46.0400000,46.0000000,46.0100000,3000
US1.TWTR_delisted_875018,1,20201002,115600,45.9850000,45.9850000,45.9600000,45.9700000,1600
US1.TWTR_delisted_875018,1,20201002,115700,45.9700000,45.9900000,45.9300000,45.9400000,2500
US1.TWTR_delisted_875018,1,20201002,115800,45.9300000,45.9700000,45.9300000,45.9500000,1600
US1.TWTR_delisted_875018,1,20201002,115900,45.9300000,45.9300000,45.9300000,45.9300000,300
US1.TWTR_delisted_875018,1,20201002,120000,45.9350000,45.9400000,45.8400000,45.8500000,3860
US1.TWTR_delisted_875018,1,20201002,120100,45.8000000,45.8100000,45.7950000,45.8100000,600
US1.TWTR_delisted_875018,1,20201002,120200,45.8100000,45.8300000,45.7800000,45.7800000,1500
US1.TWTR_delisted_875018,1,20201002,120300,45.8100000,45.8200000,45.8100000,45.8200000,400
US1.TWTR_delisted_875018,1,20201002,120400,45.8200000,45.8200000,45.8200000,45.8200000,200
US1.TWTR_delisted_875018,1,20201002,120500,45.8000000,45.8100000,45.7700000,45.7900000,3700
US1.TWTR_delisted_875018,1,20201002,120600,45.7800000,45.7800000,45.7000000,45.7000000,2500
US1.TWTR_delisted_875018,1,20201002,120700,45.7400000,45.7600000,45.7300000,45.7600000,8449
US1.TWTR_delisted_875018,1,20201002,120800,45.8000000,45.8700000,45.7900000,45.8700000,5600
US1.TWTR_delisted_875018,1,20201002,120900,45.8900000,45.9100000,45.8200000,45.8200000,4700
US1.TWTR_delisted_875018,1,20201002,121000,45.8400000,45.9800000,45.8400000,45.9550000,2400
US1.TWTR_delisted_875018,1,20201002,121100,45.9850000,46.0350000,45.9850000,46.0300000,12700
US1.TWTR_delisted_875018,1,20201002,121200,46.0250000,46.0400000,46.0200000,46.0400000,1385
US1.TWTR_delisted_875018,1,20201002,121300,46.0500000,46.1250000,46.0200000,46.1100000,8800
US1.TWTR_delisted_875018,1,20201002,121400,46.1000000,46.2200000,46.0900000,46.2100000,2407
US1.TWTR_delisted_875018,1,20201002,121500,46.2200000,46.3000000,46.2000000,46.2400000,6500
US1.TWTR_delisted_875018,1,20201002,121600,46.2350000,46.2350000,46.1600000,46.1900000,1500
US1.TWTR_delisted_875018,1,20201002,121700,46.2200000,46.2500000,46.2200000,46.2200000,800
US1.TWTR_delisted_875018,1,20201002,121800,46.2600000,46.2600000,46.2600000,46.2600000,500
US1.TWTR_delisted_875018,1,20201002,121900,46.2400000,46.2700000,46.2400000,46.2400000,300
US1.TWTR_delisted_875018,1,20201002,122000,46.2500000,46.3000000,46.2400000,46.3000000,4251
US1.TWTR_delisted_875018,1,20201002,122100,46.3100000,46.3700000,46.3100000,46.3700000,2200
US1.TWTR_delisted_875018,1,20201002,122200,46.3600000,46.4000000,46.3600000,46.4000000,1000
US1.TWTR_delisted_875018,1,20201002,122300,46.3800000,46.3800000,46.3000000,46.3200000,1300
US1.TWTR_delisted_875018,1,20201002,122400,46.3200000,46.3200000,46.2800000,46.2800000,1073
US1.TWTR_delisted_875018,1,20201002,122500,46.2900000,46.3000000,46.2900000,46.3000000,815
US1.TWTR_delisted_875018,1,20201002,122600,46.3100000,46.3100000,46.3100000,46.3100000,100
US1.TWTR_delisted_875018,1,20201002,122700,46.3500000,46.3500000,46.2900000,46.2900000,1000
US1.TWTR_delisted_875018,1,20201002,122800,46.3000000,46.3200000,46.3000000,46.3200000,600
US1.TWTR_delisted_875018,1,20201002,123000,46.2600000,46.2600000,46.2400000,46.2600000,700
US1.TWTR_delisted_875018,1,20201002,123100,46.2800000,46.2900000,46.2700000,46.2900000,1000
US1.TWTR_delisted_875018,1,20201002,123200,46.2600000,46.2600000,46.2100000,46.2100000,300
US1.TWTR_delisted_875018,1,20201002,123300,46.1700000,46.1700000,46.1700000,46.1700000,400
US1.TWTR_delisted_875018,1,20201002,123400,46.2100000,46.2100000,46.1800000,46.1800000,600
US1.TWTR_delisted_875018,1,20201002,123500,46.2100000,46.2300000,46.2100000,46.2200000,1300
US1.TWTR_delisted_875018,1,20201002,123600,46.1500000,46.2400000,46.1500000,46.2300000,1537
US1.TWTR_delisted_875018,1,20201002,123700,46.2100000,46.2100000,46.2100000,46.2100000,600
US1.TWTR_delisted_875018,1,20201002,123800,46.2300000,46.2800000,46.2300000,46.2800000,900
US1.TWTR_delisted_875018,1,20201002,124000,46.3200000,46.3500000,46.2900000,46.3500000,1000
US1.TWTR_delisted_875018,1,20201002,124100,46.3600000,46.3800000,46.3600000,46.3800000,800
US1.TWTR_delisted_875018,1,20201002,124200,46.3900000,46.4000000,46.3900000,46.4000000,755
US1.TWTR_delisted_875018,1,20201002,124300,46.3700000,46.3800000,46.2900000,46.3000000,1200
US1.TWTR_delisted_875018,1,20201002,124400,46.3100000,46.3100000,46.3100000,46.3100000,200
US1.TWTR_delisted_875018,1,20201002,124500,46.3400000,46.3400000,46.3400000,46.3400000,200
US1.TWTR_delisted_875018,1,20201002,124600,46.3150000,46.3200000,46.3000000,46.3200000,400
US1.TWTR_delisted_875018,1,20201002,124700,46.3200000,46.3200000,46.2800000,46.2800000,800
US1.TWTR_delisted_875018,1,20201002,124900,46.2700000,46.2700000,46.2700000,46.2700000,100
US1.TWTR_delisted_875018,1,20201002,125000,46.3000000,46.3000000,46.2800000,46.2800000,300
US1.TWTR_delisted_875018,1,20201002,125100,46.2900000,46.2900000,46.2200000,46.2200000,1000
US1.TWTR_delisted_875018,1,20201002,125200,46.2400000,46.2600000,46.2400000,46.2600000,287
US1.TWTR_delisted_875018,1,20201002,125300,46.2500000,46.2500000,46.2500000,46.2500000,100
US1.TWTR_delisted_875018,1,20201002,125400,46.2400000,46.2400000,46.2200000,46.2200000,1100
US1.TWTR_delisted_875018,1,20201002,125500,46.2500000,46.2800000,46.2500000,46.2800000,895
US1.TWTR_delisted_875018,1,20201002,125600,46.2500000,46.2700000,46.2500000,46.2700000,1400
US1.TWTR_delisted_875018,1,20201002,125700,46.2700000,46.3100000,46.2700000,46.3100000,400
US1.TWTR_delisted_875018,1,20201002,125800,46.3000000,46.3000000,46.2900000,46.2900000,500
US1.TWTR_delisted_875018,1,20201002,125900,46.2700000,46.2700000,46.2000000,46.2000000,300
US1.TWTR_delisted_875018,1,20201002,130000,46.1600000,46.1600000,46.1600000,46.1600000,300
US1.TWTR_delisted_875018,1,20201002,130100,46.1500000,46.1500000,46.1400000,46.1400000,300
US1.TWTR_delisted_875018,1,20201002,130200,46.1600000,46.1600000,46.0800000,46.0800000,3113
US1.TWTR_delisted_875018,1,20201002,130300,46.0700000,46.1200000,46.0700000,46.1200000,825
US1.TWTR_delisted_875018,1,20201002,130500,46.1100000,46.1100000,46.1100000,46.1100000,200
US1.TWTR_delisted_875018,1,20201002,130600,46.0900000,46.1000000,46.0900000,46.0900000,700
US1.TWTR_delisted_875018,1,20201002,130700,46.0500000,46.0600000,46.0400000,46.0500000,2200
US1.TWTR_delisted_875018,1,20201002,130800,46.0600000,46.0800000,46.0600000,46.0800000,650
US1.TWTR_delisted_875018,1,20201002,130900,46.0600000,46.0700000,46.0600000,46.0700000,200
US1.TWTR_delisted_875018,1,20201002,131100,46.0700000,46.1200000,46.0700000,46.1200000,1400
US1.TWTR_delisted_875018,1,20201002,131200,46.1400000,46.1400000,46.1100000,46.1300000,800
US1.TWTR_delisted_875018,1,20201002,131300,46.1400000,46.1400000,46.0900000,46.0900000,650
US1.TWTR_delisted_875018,1,20201002,131400,46.0800000,46.0900000,46.0000000,46.0300000,12200
US1.TWTR_delisted_875018,1,20201002,131500,46.0400000,46.0900000,46.0400000,46.0600000,1100
US1.TWTR_delisted_875018,1,20201002,131600,46.1000000,46.1000000,46.0800000,46.0900000,500
US1.TWTR_delisted_875018,1,20201002,131700,46.0600000,46.0600000,46.0600000,46.0600000,100
US1.TWTR_delisted_875018,1,20201002,131800,46.0800000,46.0800000,46.0800000,46.0800000,200
US1.TWTR_delisted_875018,1,20201002,131900,46.0300000,46.0400000,46.0200000,46.0400000,400
US1.TWTR_delisted_875018,1,20201002,132000,46.0600000,46.1100000,46.0600000,46.0900000,600
US1.TWTR_delisted_875018,1,20201002,132200,46.1200000,46.1200000,46.1200000,46.1200000,100
US1.TWTR_delisted_875018,1,20201002,132300,46.1100000,46.1100000,46.0900000,46.0900000,535
US1.TWTR_delisted_875018,1,20201002,132400,46.1200000,46.1200000,46.1200000,46.1200000,300
US1.TWTR_delisted_875018,1,20201002,132600,46.1200000,46.1200000,46.1000000,46.1000000,500
US1.TWTR_delisted_875018,1,20201002,132700,46.1100000,46.1100000,46.1100000,46.1100000,800
US1.TWTR_delisted_875018,1,20201002,132800,46.1300000,46.1300000,46.1300000,46.1300000,125
US1.TWTR_delisted_875018,1,20201002,132900,46.0400000,46.0400000,46.0300000,46.0300000,350
US1.TWTR_delisted_875018,1,20201002,133000,46.0600000,46.0600000,46.0300000,46.0300000,800
US1.TWTR_delisted_875018,1,20201002,133100,46.0300000,46.0300000,46.0300000,46.0300000,300
US1.TWTR_delisted_875018,1,20201002,133200,46.0200000,46.0200000,45.9900000,45.9900000,200
US1.TWTR_delisted_875018,1,20201002,133300,45.9650000,45.9650000,45.9650000,45.9650000,100
US1.TWTR_delisted_875018,1,20201002,133400,45.9850000,45.9900000,45.9700000,45.9700000,800
US1.TWTR_delisted_875018,1,20201002,133500,45.9900000,45.9900000,45.9900000,45.9900000,200
US1.TWTR_delisted_875018,1,20201002,133600,45.9900000,46.0500000,45.9900000,46.0500000,500
US1.TWTR_delisted_875018,1,20201002,133700,46.0100000,46.0200000,46.0100000,46.0200000,600
US1.TWTR_delisted_875018,1,20201002,133800,46.0200000,46.0700000,46.0200000,46.0500000,900
US1.TWTR_delisted_875018,1,20201002,133900,46.0600000,46.0600000,46.0600000,46.0600000,200
US1.TWTR_delisted_875018,1,20201002,134000,46.0700000,46.0700000,46.0700000,46.0700000,100
US1.TWTR_delisted_875018,1,20201002,134100,46.0800000,46.0800000,45.8900000,45.8900000,3426
US1.TWTR_delisted_875018,1,20201002,134200,45.8850000,45.9100000,45.8800000,45.9100000,1400
US1.TWTR_delisted_875018,1,20201002,134300,45.9000000,45.9300000,45.9000000,45.9300000,600
US1.TWTR_delisted_875018,1,20201002,134400,45.9100000,45.9100000,45.9000000,45.9100000,500
US1.TWTR_delisted_875018,1,20201002,134600,45.8900000,45.9000000,45.8800000,45.9000000,400
US1.TWTR_delisted_875018,1,20201002,134700,45.9200000,45.9200000,45.9200000,45.9200000,100
US1.TWTR_delisted_875018,1,20201002,134800,45.9200000,45.9600000,45.9200000,45.9400000,500
US1.TWTR_delisted_875018,1,20201002,134900,45.9600000,45.9600000,45.9600000,45.9600000,700
US1.TWTR_delisted_875018,1,20201002,135000,45.9400000,45.9500000,45.9300000,45.9300000,892
US1.TWTR_delisted_875018,1,20201002,135100,45.9800000,45.9800000,45.9500000,45.9500000,1500
US1.TWTR_delisted_875018,1,20201002,135200,45.9900000,46.0100000,45.9900000,46.0100000,262
US1.TWTR_delisted_875018,1,20201002,135300,46.0100000,46.0100000,46.0100000,46.0100000,100
US1.TWTR_delisted_875018,1,20201002,135500,46.0400000,46.0500000,46.0400000,46.0500000,400
US1.TWTR_delisted_875018,1,20201002,135600,46.0500000,46.0500000,46.0300000,46.0300000,200
US1.TWTR_delisted_875018,1,20201002,135700,46.0450000,46.0600000,46.0450000,46.0600000,400
US1.TWTR_delisted_875018,1,20201002,135800,46.0600000,46.0600000,46.0600000,46.0600000,100
US1.TWTR_delisted_875018,1,20201002,135900,46.0500000,46.0900000,46.0500000,46.0900000,500
US1.TWTR_delisted_875018,1,20201002,140000,46.0750000,46.0750000,46.0750000,46.0750000,100
US1.TWTR_delisted_875018,1,20201002,140100,46.0500000,46.1300000,46.0500000,46.1300000,800
US1.TWTR_delisted_875018,1,20201002,140200,46.1400000,46.1600000,46.1400000,46.1600000,693
US1.TWTR_delisted_875018,1,20201002,140300,46.1500000,46.1750000,46.1500000,46.1750000,501
US1.TWTR_delisted_875018,1,20201002,140400,46.2000000,46.2000000,46.2000000,46.2000000,100
US1.TWTR_delisted_875018,1,20201002,140500,46.2100000,46.2100000,46.1800000,46.2100000,1452
US1.TWTR_delisted_875018,1,20201002,140600,46.2100000,46.2200000,46.2100000,46.2200000,500
US1.TWTR_delisted_875018,1,20201002,140700,46.2300000,46.3000000,46.2300000,46.3000000,922
US1.TWTR_delisted_875018,1,20201002,140800,46.2900000,46.2900000,46.2500000,46.2600000,1543
US1.TWTR_delisted_875018,1,20201002,140900,46.2700000,46.3000000,46.2700000,46.3000000,500
US1.TWTR_delisted_875018,1,20201002,141000,46.3000000,46.3000000,46.3000000,46.3000000,100
US1.TWTR_delisted_875018,1,20201002,141100,46.2900000,46.2900000,46.2900000,46.2900000,100
US1.TWTR_delisted_875018,1,20201002,141300,46.3100000,46.3100000,46.3100000,46.3100000,500
US1.TWTR_delisted_875018,1,20201002,141400,46.3000000,46.3000000,46.2500000,46.2900000,600
US1.TWTR_delisted_875018,1,20201002,141500,46.2900000,46.2900000,46.2700000,46.2800000,1087
US1.TWTR_delisted_875018,1,20201002,141600,46.2900000,46.3000000,46.2900000,46.3000000,1600
US1.TWTR_delisted_875018,1,20201002,141700,46.3000000,46.3000000,46.3000000,46.3000000,200
US1.TWTR_delisted_875018,1,20201002,141800,46.2900000,46.2900000,46.2700000,46.2700000,400
US1.TWTR_delisted_875018,1,20201002,141900,46.2900000,46.3000000,46.2900000,46.3000000,600
US1.TWTR_delisted_875018,1,20201002,142000,46.2900000,46.2900000,46.2800000,46.2800000,500
US1.TWTR_delisted_875018,1,20201002,142100,46.2900000,46.3000000,46.2550000,46.2600000,1842
US1.TWTR_delisted_875018,1,20201002,142200,46.2900000,46.2900000,46.2900000,46.2900000,600
US1.TWTR_delisted_875018,1,20201002,142300,46.2800000,46.2800000,46.2400000,46.2700000,1600
US1.TWTR_delisted_875018,1,20201002,142400,46.2600000,46.2800000,46.2600000,46.2800000,1474
US1.TWTR_delisted_875018,1,20201002,142500,46.2800000,46.2800000,46.2800000,46.2800000,200
US1.TWTR_delisted_875018,1,20201002,142600,46.2800000,46.2800000,46.2500000,46.2600000,1800
US1.TWTR_delisted_875018,1,20201002,142700,46.2600000,46.2600000,46.2400000,46.2400000,845
US1.TWTR_delisted_875018,1,20201002,142800,46.2500000,46.2500000,46.2400000,46.2400000,542
US1.TWTR_delisted_875018,1,20201002,142900,46.2600000,46.2600000,46.2500000,46.2500000,500
US1.TWTR_delisted_875018,1,20201002,143000,46.2500000,46.2500000,46.2500000,46.2500000,100
US1.TWTR_delisted_875018,1,20201002,143100,46.2700000,46.2700000,46.2500000,46.2500000,822
US1.TWTR_delisted_875018,1,20201002,143200,46.2100000,46.2100000,46.1700000,46.1800000,3450
US1.TWTR_delisted_875018,1,20201002,143300,46.1900000,46.1900000,46.1900000,46.1900000,100
US1.TWTR_delisted_875018,1,20201002,143400,46.2000000,46.2000000,46.1800000,46.1800000,400
US1.TWTR_delisted_875018,1,20201002,143500,46.2100000,46.2500000,46.2100000,46.2300000,2523
US1.TWTR_delisted_875018,1,20201002,143600,46.2300000,46.2300000,46.1900000,46.2000000,802
US1.TWTR_delisted_875018,1,20201002,143700,46.2400000,46.2400000,46.2200000,46.2200000,900
US1.TWTR_delisted_875018,1,20201002,143800,46.2300000,46.2400000,46.2300000,46.2300000,600
US1.TWTR_delisted_875018,1,20201002,143900,46.2300000,46.2300000,46.2200000,46.2200000,1356
US1.TWTR_delisted_875018,1,20201002,144000,46.2100000,46.2100000,46.1800000,46.1800000,1221
US1.TWTR_delisted_875018,1,20201002,144100,46.1800000,46.1900000,46.1600000,46.1600000,700
US1.TWTR_delisted_875018,1,20201002,144200,46.1400000,46.1800000,46.1400000,46.1800000,500
US1.TWTR_delisted_875018,1,20201002,144300,46.2000000,46.2400000,46.2000000,46.2400000,700
US1.TWTR_delisted_875018,1,20201002,144400,46.2400000,46.2400000,46.2400000,46.2400000,200
US1.TWTR_delisted_875018,1,20201002,144500,46.2000000,46.2500000,46.2000000,46.2500000,800
US1.TWTR_delisted_875018,1,20201002,144600,46.2300000,46.2300000,46.1800000,46.1800000,800
US1.TWTR_delisted_875018,1,20201002,144700,46.2500000,46.2900000,46.2500000,46.2800000,1175
US1.TWTR_delisted_875018,1,20201002,144800,46.2600000,46.2600000,46.2200000,46.2200000,1301
US1.TWTR_delisted_875018,1,20201002,144900,46.2200000,46.2200000,46.1900000,46.1900000,1100
US1.TWTR_delisted_875018,1,20201002,145100,46.1400000,46.1600000,46.1350000,46.1400000,1512
US1.TWTR_delisted_875018,1,20201002,145300,46.1600000,46.1600000,46.1200000,46.1200000,1881
US1.TWTR_delisted_875018,1,20201002,145400,46.1300000,46.1400000,46.1200000,46.1400000,2150
US1.TWTR_delisted_875018,1,20201002,145500,46.1450000,46.1450000,46.1400000,46.1400000,300
US1.TWTR_delisted_875018,1,20201002,145600,46.1500000,46.2800000,46.1500000,46.2500000,5138
US1.TWTR_delisted_875018,1,20201002,145700,46.2400000,46.2400000,46.1900000,46.1900000,1007
US1.TWTR_delisted_875018,1,20201002,145800,46.1800000,46.1800000,46.1100000,46.1200000,800
US1.TWTR_delisted_875018,1,20201002,145900,46.1100000,46.1100000,46.0850000,46.1000000,1300
US1.TWTR_delisted_875018,1,20201002,150000,46.1300000,46.1300000,46.1100000,46.1100000,400
US1.TWTR_delisted_875018,1,20201002,150100,46.1000000,46.1200000,46.0700000,46.0700000,1600
US1.TWTR_delisted_875018,1,20201002,150200,46.0600000,46.0800000,46.0600000,46.0600000,1178
US1.TWTR_delisted_875018,1,20201002,150300,46.0600000,46.0700000,46.0300000,46.0300000,806
US1.TWTR_delisted_875018,1,20201002,150400,46.0800000,46.1200000,46.0800000,46.1200000,821
US1.TWTR_delisted_875018,1,20201002,150500,46.1000000,46.1400000,46.0900000,46.1400000,2000
US1.TWTR_delisted_875018,1,20201002,150600,46.1100000,46.1100000,46.1000000,46.1000000,200
US1.TWTR_delisted_875018,1,20201002,150700,46.0700000,46.1200000,46.0700000,46.1200000,500
US1.TWTR_delisted_875018,1,20201002,150800,46.1200000,46.1200000,46.0950000,46.1000000,500
US1.TWTR_delisted_875018,1,20201002,150900,46.1100000,46.1100000,46.0700000,46.0800000,896
US1.TWTR_delisted_875018,1,20201002,151000,46.0900000,46.1000000,46.0900000,46.1000000,3500
US1.TWTR_delisted_875018,1,20201002,151100,46.1700000,46.1800000,46.1600000,46.1800000,1200
US1.TWTR_delisted_875018,1,20201002,151200,46.1900000,46.2500000,46.1500000,46.1500000,5790
US1.TWTR_delisted_875018,1,20201002,151300,46.1750000,46.1900000,46.0500000,46.1000000,4002
US1.TWTR_delisted_875018,1,20201002,151400,46.1100000,46.1250000,46.1000000,46.1200000,2653
US1.TWTR_delisted_875018,1,20201002,151500,46.1300000,46.1300000,46.1000000,46.1000000,800
US1.TWTR_delisted_875018,1,20201002,151600,46.1100000,46.1200000,46.1100000,46.1100000,1363
US1.TWTR_delisted_875018,1,20201002,151700,46.1200000,46.1700000,46.1200000,46.1700000,500
US1.TWTR_delisted_875018,1,20201002,151800,46.1700000,46.2300000,46.1700000,46.2100000,2800
US1.TWTR_delisted_875018,1,20201002,151900,46.1900000,46.2500000,46.1900000,46.2500000,1500
US1.TWTR_delisted_875018,1,20201002,152000,46.2300000,46.2600000,46.2300000,46.2400000,900
US1.TWTR_delisted_875018,1,20201002,152100,46.2300000,46.3000000,46.2300000,46.3000000,800
US1.TWTR_delisted_875018,1,20201002,152200,46.2850000,46.3100000,46.2850000,46.3100000,500
US1.TWTR_delisted_875018,1,20201002,152300,46.3100000,46.3100000,46.2500000,46.2800000,2713
US1.TWTR_delisted_875018,1,20201002,152400,46.2600000,46.2750000,46.2600000,46.2750000,200
US1.TWTR_delisted_875018,1,20201002,152500,46.2600000,46.2600000,46.2400000,46.2600000,2400
US1.TWTR_delisted_875018,1,20201002,152600,46.2800000,46.2800000,46.2600000,46.2600000,870
US1.TWTR_delisted_875018,1,20201002,152700,46.2700000,46.2800000,46.2700000,46.2800000,200
US1.TWTR_delisted_875018,1,20201002,152800,46.2700000,46.3000000,46.2700000,46.2700000,1508
US1.TWTR_delisted_875018,1,20201002,152900,46.2850000,46.3000000,46.2700000,46.2700000,1797
US1.TWTR_delisted_875018,1,20201002,153000,46.2900000,46.3100000,46.2900000,46.3100000,2993
US1.TWTR_delisted_875018,1,20201002,153100,46.3200000,46.3600000,46.3100000,46.3600000,2700
US1.TWTR_delisted_875018,1,20201002,153200,46.3800000,46.4000000,46.3600000,46.3800000,3218
US1.TWTR_delisted_875018,1,20201002,153300,46.3600000,46.4000000,46.3600000,46.4000000,2459
US1.TWTR_delisted_875018,1,20201002,153400,46.4100000,46.4400000,46.4100000,46.4200000,1800
US1.TWTR_delisted_875018,1,20201002,153500,46.4100000,46.4300000,46.4100000,46.4300000,3749
US1.TWTR_delisted_875018,1,20201002,153600,46.4200000,46.4600000,46.4200000,46.4600000,2000
US1.TWTR_delisted_875018,1,20201002,153700,46.4900000,46.5000000,46.4800000,46.4900000,1700
US1.TWTR_delisted_875018,1,20201002,153800,46.5000000,46.5400000,46.5000000,46.5250000,2015
US1.TWTR_delisted_875018,1,20201002,153900,46.5300000,46.5500000,46.5000000,46.5000000,2141
US1.TWTR_delisted_875018,1,20201002,154000,46.5200000,46.5400000,46.5200000,46.5400000,800
US1.TWTR_delisted_875018,1,20201002,154100,46.5500000,46.5900000,46.5500000,46.5700000,2420
US1.TWTR_delisted_875018,1,20201002,154200,46.5700000,46.5700000,46.4200000,46.4200000,3175
US1.TWTR_delisted_875018,1,20201002,154300,46.4200000,46.4500000,46.4200000,46.4300000,1695
US1.TWTR_delisted_875018,1,20201002,154400,46.4400000,46.4600000,46.4400000,46.4600000,800
US1.TWTR_delisted_875018,1,20201002,154500,46.4600000,46.4600000,46.4500000,46.4500000,300
US1.TWTR_delisted_875018,1,20201002,154600,46.4300000,46.4300000,46.3600000,46.3600000,2839
US1.TWTR_delisted_875018,1,20201002,154700,46.3500000,46.3500000,46.3400000,46.3400000,577
US1.TWTR_delisted_875018,1,20201002,154800,46.3200000,46.3500000,46.3150000,46.3400000,3671
US1.TWTR_delisted_875018,1,20201002,154900,46.3300000,46.3300000,46.3100000,46.3100000,500
US1.TWTR_delisted_875018,1,20201002,155000,46.3300000,46.3500000,46.3300000,46.3400000,3497
US1.TWTR_delisted_875018,1,20201002,155100,46.3000000,46.3000000,46.2600000,46.2650000,2826
US1.TWTR_delisted_875018,1,20201002,155200,46.2300000,46.2900000,46.2300000,46.2900000,2550
US1.TWTR_delisted_875018,1,20201002,155300,46.2700000,46.2900000,46.2600000,46.2900000,1190
US1.TWTR_delisted_875018,1,20201002,155400,46.2900000,46.3200000,46.2900000,46.3000000,3049
US1.TWTR_delisted_875018,1,20201002,155500,46.2900000,46.3100000,46.2650000,46.2700000,3000
US1.TWTR_delisted_875018,1,20201002,155600,46.2700000,46.2700000,46.2400000,46.2500000,4938
US1.TWTR_delisted_875018,1,20201002,155700,46.2600000,46.3150000,46.2600000,46.2900000,7322
US1.TWTR_delisted_875018,1,20201002,155800,46.2700000,46.3100000,46.2700000,46.3100000,928
US1.TWTR_delisted_875018,1,20201002,155900,46.3100000,46.3100000,46.2450000,46.2500000,3155
US1.TWTR_delisted_875018,1,20201002,160000,46.2500000,46.2500000,46.1000000,46.1100000,10306
US1.TWTR_delisted_875018,1,20201005,093100,46.5000000,46.5500000,46.5000000,46.5500000,500
US1.TWTR_delisted_875018,1,20201005,093200,46.5400000,46.7100000,46.5400000,46.7100000,1591
US1.TWTR_delisted_875018,1,20201005,093300,46.6900000,47.0000000,46.6900000,46.9300000,10534
US1.TWTR_delisted_875018,1,20201005,093400,46.9100000,47.0000000,46.8700000,46.9200000,5967
US1.TWTR_delisted_875018,1,20201005,093500,46.9800000,46.9800000,46.7600000,46.7600000,2700
US1.TWTR_delisted_875018,1,20201005,093600,46.7400000,46.7400000,46.5400000,46.5400000,1900
US1.TWTR_delisted_875018,1,20201005,093700,46.5400000,46.5400000,46.4100000,46.4100000,4300
US1.TWTR_delisted_875018,1,20201005,093800,46.4000000,46.4200000,46.2600000,46.2600000,1400
US1.TWTR_delisted_875018,1,20201005,093900,46.2550000,46.5300000,46.2550000,46.5100000,3000
US1.TWTR_delisted_875018,1,20201005,094000,46.5200000,46.5900000,46.5200000,46.5200000,1874
US1.TWTR_delisted_875018,1,20201005,094100,46.5300000,46.5400000,46.4800000,46.4800000,500
US1.TWTR_delisted_875018,1,20201005,094200,46.5400000,46.5400000,46.4200000,46.4200000,3000
US1.TWTR_delisted_875018,1,20201005,094300,46.4000000,46.4500000,46.3900000,46.4300000,2765
US1.TWTR_delisted_875018,1,20201005,094400,46.3900000,46.4500000,46.3900000,46.4100000,1400
US1.TWTR_delisted_875018,1,20201005,094500,46.3800000,46.4000000,46.2700000,46.2700000,1776
US1.TWTR_delisted_875018,1,20201005,094600,46.2400000,46.3800000,46.2400000,46.3800000,1400
US1.TWTR_delisted_875018,1,20201005,094700,46.4100000,46.4400000,46.3750000,46.3800000,3400
US1.TWTR_delisted_875018,1,20201005,094800,46.3800000,46.4500000,46.3800000,46.4400000,1400
US1.TWTR_delisted_875018,1,20201005,094900,46.4200000,46.4700000,46.3600000,46.3600000,1800
US1.TWTR_delisted_875018,1,20201005,095000,46.3700000,46.3800000,46.3300000,46.3300000,700
US1.TWTR_delisted_875018,1,20201005,095100,46.3900000,46.4000000,46.3500000,46.3500000,1600
US1.TWTR_delisted_875018,1,20201005,095200,46.3150000,46.3500000,46.3150000,46.3300000,900
US1.TWTR_delisted_875018,1,20201005,095300,46.2800000,46.3400000,46.2800000,46.3400000,200
US1.TWTR_delisted_875018,1,20201005,095400,46.3150000,46.3400000,46.2950000,46.3150000,800
US1.TWTR_delisted_875018,1,20201005,095500,46.3500000,46.3500000,46.3500000,46.3500000,100
US1.TWTR_delisted_875018,1,20201005,095600,46.3000000,46.3000000,46.2000000,46.2000000,2000
US1.TWTR_delisted_875018,1,20201005,095700,46.2050000,46.2900000,46.2050000,46.2800000,1000
US1.TWTR_delisted_875018,1,20201005,095800,46.3000000,46.3100000,46.2200000,46.2200000,500
US1.TWTR_delisted_875018,1,20201005,095900,46.2300000,46.2900000,46.2300000,46.2900000,600
US1.TWTR_delisted_875018,1,20201005,100000,46.2800000,46.3100000,46.2800000,46.3000000,700
US1.TWTR_delisted_875018,1,20201005,100100,46.3300000,46.4300000,46.3300000,46.4300000,700
US1.TWTR_delisted_875018,1,20201005,100200,46.4200000,46.4200000,46.4000000,46.4000000,1000
US1.TWTR_delisted_875018,1,20201005,100300,46.4000000,46.4000000,46.3000000,46.3100000,1800
US1.TWTR_delisted_875018,1,20201005,100400,46.3500000,46.3500000,46.3400000,46.3400000,400
US1.TWTR_delisted_875018,1,20201005,100500,46.2900000,46.2900000,46.2500000,46.2700000,1486
US1.TWTR_delisted_875018,1,20201005,100600,46.2500000,46.3200000,46.2500000,46.3000000,1821
US1.TWTR_delisted_875018,1,20201005,100700,46.3000000,46.3000000,46.2600000,46.2600000,400
US1.TWTR_delisted_875018,1,20201005,100800,46.2400000,46.2600000,46.2200000,46.2200000,1597
US1.TWTR_delisted_875018,1,20201005,100900,46.2100000,46.2100000,46.1700000,46.1700000,1600
US1.TWTR_delisted_875018,1,20201005,101000,46.1600000,46.1800000,46.1250000,46.1800000,2400
US1.TWTR_delisted_875018,1,20201005,101100,46.2200000,46.2500000,46.2200000,46.2500000,500
US1.TWTR_delisted_875018,1,20201005,101200,46.2800000,46.3000000,46.1850000,46.1900000,900
US1.TWTR_delisted_875018,1,20201005,101300,46.2200000,46.2200000,46.1600000,46.1800000,700
US1.TWTR_delisted_875018,1,20201005,101400,46.1900000,46.2500000,46.1900000,46.2300000,2000
US1.TWTR_delisted_875018,1,20201005,101500,46.2600000,46.2800000,46.2600000,46.2800000,500
US1.TWTR_delisted_875018,1,20201005,101600,46.2400000,46.3000000,46.2400000,46.3000000,200
US1.TWTR_delisted_875018,1,20201005,101700,46.2800000,46.3300000,46.2600000,46.3100000,2400
US1.TWTR_delisted_875018,1,20201005,101900,46.2600000,46.2600000,46.2400000,46.2400000,863
US1.TWTR_delisted_875018,1,20201005,102000,46.3000000,46.3000000,46.2700000,46.2700000,200
US1.TWTR_delisted_875018,1,20201005,102100,46.3300000,46.3300000,46.3200000,46.3200000,539
US1.TWTR_delisted_875018,1,20201005,102200,46.3000000,46.3900000,46.3000000,46.3900000,600
US1.TWTR_delisted_875018,1,20201005,102300,46.3900000,46.3900000,46.3500000,46.3900000,600
US1.TWTR_delisted_875018,1,20201005,102400,46.3900000,46.3900000,46.3200000,46.3200000,1200
US1.TWTR_delisted_875018,1,20201005,102500,46.3100000,46.3200000,46.2500000,46.2500000,700
US1.TWTR_delisted_875018,1,20201005,102600,46.3000000,46.3000000,46.3000000,46.3000000,200
US1.TWTR_delisted_875018,1,20201005,102700,46.3100000,46.3100000,46.2900000,46.3100000,837
US1.TWTR_delisted_875018,1,20201005,102800,46.2600000,46.3100000,46.2600000,46.3100000,700
US1.TWTR_delisted_875018,1,20201005,102900,46.2900000,46.2900000,46.2500000,46.2500000,2955
US1.TWTR_delisted_875018,1,20201005,103000,46.3400000,46.3400000,46.3400000,46.3400000,100
US1.TWTR_delisted_875018,1,20201005,103100,46.3600000,46.3900000,46.3600000,46.3800000,1200
US1.TWTR_delisted_875018,1,20201005,103200,46.3800000,46.4000000,46.3600000,46.3600000,1400
US1.TWTR_delisted_875018,1,20201005,103300,46.3900000,46.4100000,46.3900000,46.4100000,800
US1.TWTR_delisted_875018,1,20201005,103400,46.4400000,46.4500000,46.4400000,46.4400000,1800
US1.TWTR_delisted_875018,1,20201005,103500,46.4500000,46.4600000,46.4500000,46.4600000,267
US1.TWTR_delisted_875018,1,20201005,103600,46.5000000,46.5200000,46.4900000,46.5200000,1600
US1.TWTR_delisted_875018,1,20201005,103700,46.5900000,46.5900000,46.5900000,46.5900000,300
US1.TWTR_delisted_875018,1,20201005,103800,46.5500000,46.5500000,46.5500000,46.5500000,800
US1.TWTR_delisted_875018,1,20201005,103900,46.5400000,46.5500000,46.5400000,46.5500000,200
US1.TWTR_delisted_875018,1,20201005,104000,46.5000000,46.5200000,46.4850000,46.5200000,936
US1.TWTR_delisted_875018,1,20201005,104100,46.5600000,46.5800000,46.5300000,46.5800000,900
US1.TWTR_delisted_875018,1,20201005,104200,46.6000000,46.6000000,46.5700000,46.5700000,320
US1.TWTR_delisted_875018,1,20201005,104300,46.5400000,46.5400000,46.5400000,46.5400000,199
US1.TWTR_delisted_875018,1,20201005,104500,46.5700000,46.5800000,46.5600000,46.5800000,2499
US1.TWTR_delisted_875018,1,20201005,104600,46.5900000,46.6200000,46.5900000,46.6200000,200
US1.TWTR_delisted_875018,1,20201005,104700,46.5700000,46.6100000,46.5700000,46.6100000,500
US1.TWTR_delisted_875018,1,20201005,104800,46.5900000,46.6000000,46.5900000,46.6000000,300
US1.TWTR_delisted_875018,1,20201005,105000,46.6500000,46.6700000,46.6500000,46.6600000,500
US1.TWTR_delisted_875018,1,20201005,105100,46.6700000,46.7100000,46.6700000,46.6800000,2300
US1.TWTR_delisted_875018,1,20201005,105300,46.7300000,46.7600000,46.7200000,46.7200000,1000
US1.TWTR_delisted_875018,1,20201005,105400,46.7200000,46.7200000,46.7200000,46.7200000,100
US1.TWTR_delisted_875018,1,20201005,105500,46.7100000,46.7100000,46.7100000,46.7100000,100
US1.TWTR_delisted_875018,1,20201005,105600,46.7100000,46.7300000,46.7100000,46.7300000,900
US1.TWTR_delisted_875018,1,20201005,105700,46.6600000,46.6600000,46.6550000,46.6600000,600
US1.TWTR_delisted_875018,1,20201005,105800,46.7100000,46.7100000,46.6900000,46.6900000,1200
US1.TWTR_delisted_875018,1,20201005,105900,46.6700000,46.6700000,46.6700000,46.6700000,400
US1.TWTR_delisted_875018,1,20201005,110000,46.6600000,46.6600000,46.6500000,46.6500000,700
US1.TWTR_delisted_875018,1,20201005,110100,46.6500000,46.6500000,46.6000000,46.6000000,200
US1.TWTR_delisted_875018,1,20201005,110200,46.5800000,46.5800000,46.5400000,46.5400000,1800
US1.TWTR_delisted_875018,1,20201005,110300,46.5700000,46.5700000,46.5600000,46.5600000,400
US1.TWTR_delisted_875018,1,20201005,110400,46.6000000,46.6500000,46.6000000,46.6400000,800
US1.TWTR_delisted_875018,1,20201005,110500,46.6600000,46.6600000,46.6600000,46.6600000,300
US1.TWTR_delisted_875018,1,20201005,110600,46.7000000,46.7000000,46.6800000,46.6800000,400
US1.TWTR_delisted_875018,1,20201005,110700,46.6800000,46.6800000,46.6800000,46.6800000,100
US1.TWTR_delisted_875018,1,20201005,110800,46.6600000,46.6600000,46.6400000,46.6500000,481
US1.TWTR_delisted_875018,1,20201005,111100,46.7700000,46.8100000,46.7700000,46.7700000,1713
US1.TWTR_delisted_875018,1,20201005,111200,46.7900000,46.7900000,46.7800000,46.7800000,1300
US1.TWTR_delisted_875018,1,20201005,111300,46.8150000,46.8150000,46.8000000,46.8000000,300
US1.TWTR_delisted_875018,1,20201005,111400,46.8300000,46.8300000,46.8200000,46.8200000,400
US1.TWTR_delisted_875018,1,20201005,111500,46.8400000,46.8500000,46.8000000,46.8000000,1900
US1.TWTR_delisted_875018,1,20201005,111600,46.8000000,46.8000000,46.7900000,46.7900000,300
US1.TWTR_delisted_875018,1,20201005,111700,46.8700000,46.8900000,46.8700000,46.8700000,2318
US1.TWTR_delisted_875018,1,20201005,111800,46.8800000,46.8800000,46.8800000,46.8800000,506
US1.TWTR_delisted_875018,1,20201005,111900,46.8800000,46.8900000,46.8800000,46.8900000,300
US1.TWTR_delisted_875018,1,20201005,112000,46.9100000,46.9150000,46.9100000,46.9150000,200
US1.TWTR_delisted_875018,1,20201005,112100,46.9150000,46.9150000,46.9100000,46.9100000,300
US1.TWTR_delisted_875018,1,20201005,112200,46.9000000,46.9200000,46.9000000,46.9200000,500
US1.TWTR_delisted_875018,1,20201005,112300,46.8800000,46.8800000,46.8700000,46.8700000,400
US1.TWTR_delisted_875018,1,20201005,112400,46.8900000,46.8900000,46.8900000,46.8900000,100
US1.TWTR_delisted_875018,1,20201005,112500,46.8900000,46.8900000,46.8900000,46.8900000,100
US1.TWTR_delisted_875018,1,20201005,112700,46.9300000,46.9300000,46.9100000,46.9100000,650
US1.TWTR_delisted_875018,1,20201005,112800,46.9100000,46.9100000,46.8200000,46.8300000,1700
US1.TWTR_delisted_875018,1,20201005,112900,46.8500000,46.8500000,46.8500000,46.8500000,100
US1.TWTR_delisted_875018,1,20201005,113000,46.8800000,46.8800000,46.8800000,46.8800000,100
US1.TWTR_delisted_875018,1,20201005,113100,46.8500000,46.8900000,46.8500000,46.8900000,800
US1.TWTR_delisted_875018,1,20201005,113200,46.8800000,46.8800000,46.8600000,46.8600000,1600
US1.TWTR_delisted_875018,1,20201005,113300,46.8300000,46.8300000,46.8000000,46.8300000,593
US1.TWTR_delisted_875018,1,20201005,113400,46.8000000,46.8000000,46.7900000,46.7900000,200
US1.TWTR_delisted_875018,1,20201005,113500,46.7300000,46.7300000,46.7200000,46.7300000,600
US1.TWTR_delisted_875018,1,20201005,113600,46.7400000,46.7500000,46.7300000,46.7300000,1655
US1.TWTR_delisted_875018,1,20201005,113700,46.7200000,46.7400000,46.7200000,46.7400000,300
US1.TWTR_delisted_875018,1,20201005,113800,46.7600000,46.7600000,46.7300000,46.7300000,1200
US1.TWTR_delisted_875018,1,20201005,113900,46.7200000,46.7200000,46.7000000,46.7100000,2302
US1.TWTR_delisted_875018,1,20201005,114000,46.7100000,46.7100000,46.6700000,46.6800000,600
US1.TWTR_delisted_875018,1,20201005,114100,46.6600000,46.6600000,46.6500000,46.6500000,808
US1.TWTR_delisted_875018,1,20201005,114200,46.6200000,46.6300000,46.6100000,46.6100000,400
US1.TWTR_delisted_875018,1,20201005,114300,46.6300000,46.6400000,46.6300000,46.6400000,200
US1.TWTR_delisted_875018,1,20201005,114400,46.6600000,46.6600000,46.6600000,46.6600000,100
US1.TWTR_delisted_875018,1,20201005,114500,46.6600000,46.6700000,46.6600000,46.6700000,200
US1.TWTR_delisted_875018,1,20201005,114600,46.7100000,46.7300000,46.7000000,46.7200000,700
US1.TWTR_delisted_875018,1,20201005,114800,46.7200000,46.7200000,46.7200000,46.7200000,220
US1.TWTR_delisted_875018,1,20201005,115000,46.7100000,46.7100000,46.7000000,46.7000000,600
US1.TWTR_delisted_875018,1,20201005,115100,46.6600000,46.6600000,46.6500000,46.6600000,400
US1.TWTR_delisted_875018,1,20201005,115200,46.6800000,46.6800000,46.6800000,46.6800000,200
US1.TWTR_delisted_875018,1,20201005,115300,46.6700000,46.6700000,46.6700000,46.6700000,441
US1.TWTR_delisted_875018,1,20201005,115400,46.7100000,46.7100000,46.7100000,46.7100000,100
US1.TWTR_delisted_875018,1,20201005,115500,46.6800000,46.6800000,46.6800000,46.6800000,100
US1.TWTR_delisted_875018,1,20201005,115600,46.6700000,46.7000000,46.6700000,46.7000000,300
US1.TWTR_delisted_875018,1,20201005,115700,46.6900000,46.7100000,46.6800000,46.7000000,800
US1.TWTR_delisted_875018,1,20201005,115800,46.7100000,46.7300000,46.7100000,46.7300000,300
US1.TWTR_delisted_875018,1,20201005,115900,46.7200000,46.7400000,46.7200000,46.7400000,700
US1.TWTR_delisted_875018,1,20201005,120100,46.7800000,46.7800000,46.7800000,46.7800000,200
US1.TWTR_delisted_875018,1,20201005,120200,46.7600000,46.7600000,46.7600000,46.7600000,100
US1.TWTR_delisted_875018,1,20201005,120300,46.7600000,46.7600000,46.7600000,46.7600000,100
US1.TWTR_delisted_875018,1,20201005,120400,46.7400000,46.7500000,46.7300000,46.7500000,400
US1.TWTR_delisted_875018,1,20201005,120500,46.7700000,46.8300000,46.7700000,46.8300000,500
US1.TWTR_delisted_875018,1,20201005,120600,46.8200000,46.8500000,46.8200000,46.8500000,400
US1.TWTR_delisted_875018,1,20201005,120700,46.8500000,46.8600000,46.8500000,46.8600000,800
US1.TWTR_delisted_875018,1,20201005,120800,46.8500000,46.8900000,46.8500000,46.8600000,9338
US1.TWTR_delisted_875018,1,20201005,120900,46.8500000,46.8600000,46.8500000,46.8500000,1400
US1.TWTR_delisted_875018,1,20201005,121100,46.8500000,46.8700000,46.8500000,46.8500000,1700
US1.TWTR_delisted_875018,1,20201005,121200,46.8400000,46.8500000,46.8400000,46.8500000,2545
US1.TWTR_delisted_875018,1,20201005,121400,46.8200000,46.8200000,46.8100000,46.8100000,500
US1.TWTR_delisted_875018,1,20201005,121500,46.8200000,46.8300000,46.8200000,46.8300000,500
US1.TWTR_delisted_875018,1,20201005,121600,46.8500000,46.8500000,46.8500000,46.8500000,400
US1.TWTR_delisted_875018,1,20201005,121700,46.8500000,46.8500000,46.8400000,46.8400000,400
US1.TWTR_delisted_875018,1,20201005,121800,46.8600000,46.8700000,46.8500000,46.8600000,1900
US1.TWTR_delisted_875018,1,20201005,121900,46.8900000,46.9800000,46.8900000,46.9200000,4900
US1.TWTR_delisted_875018,1,20201005,122000,46.9700000,46.9700000,46.9600000,46.9600000,728
US1.TWTR_delisted_875018,1,20201005,122100,46.9200000,46.9200000,46.9100000,46.9100000,2200
US1.TWTR_delisted_875018,1,20201005,122200,46.9100000,46.9100000,46.8900000,46.8900000,300
US1.TWTR_delisted_875018,1,20201005,122500,46.9100000,46.9100000,46.9100000,46.9100000,300
US1.TWTR_delisted_875018,1,20201005,122600,46.9000000,46.9000000,46.9000000,46.9000000,200
US1.TWTR_delisted_875018,1,20201005,122700,46.9000000,46.9100000,46.9000000,46.9100000,428
US1.TWTR_delisted_875018,1,20201005,122800,46.9200000,46.9200000,46.9200000,46.9200000,100
US1.TWTR_delisted_875018,1,20201005,122900,46.9500000,46.9500000,46.9450000,46.9450000,400
US1.TWTR_delisted_875018,1,20201005,123000,46.9700000,46.9800000,46.9700000,46.9700000,1271
US1.TWTR_delisted_875018,1,20201005,123100,46.9700000,46.9900000,46.9700000,46.9900000,500
US1.TWTR_delisted_875018,1,20201005,123200,46.9900000,46.9900000,46.9900000,46.9900000,296
US1.TWTR_delisted_875018,1,20201005,123300,46.9800000,46.9800000,46.9600000,46.9600000,500
US1.TWTR_delisted_875018,1,20201005,123400,46.9650000,46.9800000,46.9200000,46.9800000,6688
US1.TWTR_delisted_875018,1,20201005,123500,46.9800000,46.9800000,46.9800000,46.9800000,200
US1.TWTR_delisted_875018,1,20201005,123600,46.9700000,46.9700000,46.9700000,46.9700000,400
US1.TWTR_delisted_875018,1,20201005,123700,46.9700000,46.9700000,46.9400000,46.9400000,500
US1.TWTR_delisted_875018,1,20201005,123800,46.9500000,46.9500000,46.9500000,46.9500000,100
US1.TWTR_delisted_875018,1,20201005,123900,46.9300000,46.9300000,46.8500000,46.8800000,3032
US1.TWTR_delisted_875018,1,20201005,124000,46.8600000,46.8800000,46.8600000,46.8800000,400
US1.TWTR_delisted_875018,1,20201005,124100,46.9000000,46.9000000,46.9000000,46.9000000,200
US1.TWTR_delisted_875018,1,20201005,124200,46.9200000,46.9400000,46.9200000,46.9300000,825
US1.TWTR_delisted_875018,1,20201005,124500,46.9200000,46.9600000,46.9200000,46.9600000,700
US1.TWTR_delisted_875018,1,20201005,124600,46.9600000,46.9600000,46.9600000,46.9600000,112
US1.TWTR_delisted_875018,1,20201005,124700,46.9500000,46.9500000,46.9500000,46.9500000,200
US1.TWTR_delisted_875018,1,20201005,124800,46.9400000,46.9400000,46.9300000,46.9400000,400
US1.TWTR_delisted_875018,1,20201005,124900,46.9700000,46.9700000,46.9500000,46.9500000,900
US1.TWTR_delisted_875018,1,20201005,125000,46.9300000,46.9400000,46.9300000,46.9400000,200
US1.TWTR_delisted_875018,1,20201005,125200,46.9300000,46.9300000,46.9300000,46.9300000,300
US1.TWTR_delisted_875018,1,20201005,125400,46.9900000,46.9900000,46.9900000,46.9900000,400
US1.TWTR_delisted_875018,1,20201005,125600,46.9800000,46.9900000,46.9800000,46.9900000,1000
US1.TWTR_delisted_875018,1,20201005,125700,46.9800000,46.9800000,46.9700000,46.9800000,1706
US1.TWTR_delisted_875018,1,20201005,125800,46.9900000,46.9950000,46.9900000,46.9900000,1502
US1.TWTR_delisted_875018,1,20201005,125900,46.9900000,46.9900000,46.9900000,46.9900000,100
US1.TWTR_delisted_875018,1,20201005,130000,47.0000000,47.0800000,47.0000000,47.0700000,2131
US1.TWTR_delisted_875018,1,20201005,130100,47.0700000,47.0700000,47.0700000,47.0700000,401
US1.TWTR_delisted_875018,1,20201005,130200,47.0600000,47.0700000,47.0600000,47.0700000,500
US1.TWTR_delisted_875018,1,20201005,130300,47.0750000,47.0750000,47.0600000,47.0600000,586
US1.TWTR_delisted_875018,1,20201005,130400,47.0400000,47.0400000,47.0300000,47.0350000,400
US1.TWTR_delisted_875018,1,20201005,130500,47.0700000,47.0800000,47.0700000,47.0800000,3213
US1.TWTR_delisted_875018,1,20201005,130700,47.0500000,47.0500000,47.0500000,47.0500000,200
US1.TWTR_delisted_875018,1,20201005,130800,47.0300000,47.0300000,47.0300000,47.0300000,300
US1.TWTR_delisted_875018,1,20201005,130900,47.0300000,47.0300000,46.9800000,46.9800000,800
US1.TWTR_delisted_875018,1,20201005,131000,46.9800000,46.9900000,46.9550000,46.9600000,1000
US1.TWTR_delisted_875018,1,20201005,131300,47.0000000,47.0000000,47.0000000,47.0000000,200
US1.TWTR_delisted_875018,1,20201005,131400,46.9800000,46.9800000,46.9800000,46.9800000,100
US1.TWTR_delisted_875018,1,20201005,131500,46.9800000,46.9800000,46.9800000,46.9800000,100
US1.TWTR_delisted_875018,1,20201005,131600,46.9700000,46.9900000,46.9700000,46.9900000,300
US1.TWTR_delisted_875018,1,20201005,131700,46.9500000,46.9500000,46.9100000,46.9100000,2355
US1.TWTR_delisted_875018,1,20201005,131800,46.9000000,46.9000000,46.9000000,46.9000000,200
US1.TWTR_delisted_875018,1,20201005,131900,46.9200000,46.9400000,46.9200000,46.9400000,350
US1.TWTR_delisted_875018,1,20201005,132000,46.9200000,46.9200000,46.9200000,46.9200000,200
US1.TWTR_delisted_875018,1,20201005,132100,46.9100000,46.9100000,46.8800000,46.8800000,900
US1.TWTR_delisted_875018,1,20201005,132200,46.8600000,46.8600000,46.8600000,46.8600000,100
US1.TWTR_delisted_875018,1,20201005,132500,46.9100000,46.9200000,46.9100000,46.9200000,200
US1.TWTR_delisted_875018,1,20201005,132600,46.9200000,46.9200000,46.9200000,46.9200000,200
US1.TWTR_delisted_875018,1,20201005,132700,46.9400000,46.9400000,46.9400000,46.9400000,100
US1.TWTR_delisted_875018,1,20201005,132900,46.9600000,46.9600000,46.9600000,46.9600000,200
US1.TWTR_delisted_875018,1,20201005,133000,46.9900000,46.9900000,46.9900000,46.9900000,400
US1.TWTR_delisted_875018,1,20201005,133100,46.9600000,46.9600000,46.9400000,46.9400000,900
US1.TWTR_delisted_875018,1,20201005,133200,46.9400000,46.9400000,46.9200000,46.9200000,500
US1.TWTR_delisted_875018,1,20201005,133300,46.8900000,46.8900000,46.8700000,46.8700000,400
US1.TWTR_delisted_875018,1,20201005,133400,46.8500000,46.8500000,46.8500000,46.8500000,300
US1.TWTR_delisted_875018,1,20201005,133500,46.8700000,46.8700000,46.8700000,46.8700000,400
US1.TWTR_delisted_875018,1,20201005,133600,46.8600000,46.8700000,46.8600000,46.8700000,500
US1.TWTR_delisted_875018,1,20201005,133700,46.8700000,46.8800000,46.8700000,46.8800000,600
US1.TWTR_delisted_875018,1,20201005,133800,46.8800000,46.8800000,46.8800000,46.8800000,205
US1.TWTR_delisted_875018,1,20201005,134100,46.9800000,46.9800000,46.9800000,46.9800000,200
US1.TWTR_delisted_875018,1,20201005,134200,46.9700000,46.9700000,46.9600000,46.9600000,400
US1.TWTR_delisted_875018,1,20201005,134300,46.9600000,46.9700000,46.9600000,46.9600000,800
US1.TWTR_delisted_875018,1,20201005,134400,46.9600000,46.9600000,46.9600000,46.9600000,200
US1.TWTR_delisted_875018,1,20201005,134500,46.9700000,46.9700000,46.9700000,46.9700000,300
US1.TWTR_delisted_875018,1,20201005,134600,46.9600000,46.9600000,46.9600000,46.9600000,239
US1.TWTR_delisted_875018,1,20201005,134700,46.9800000,46.9900000,46.9700000,46.9900000,1600
US1.TWTR_delisted_875018,1,20201005,134800,46.9800000,46.9800000,46.9100000,46.9100000,2865
US1.TWTR_delisted_875018,1,20201005,134900,46.9200000,46.9200000,46.8800000,46.8800000,2000
US1.TWTR_delisted_875018,1,20201005,135000,46.8700000,46.8700000,46.8700000,46.8700000,100
US1.TWTR_delisted_875018,1,20201005,135100,46.8700000,46.8700000,46.8650000,46.8650000,235
US1.TWTR_delisted_875018,1,20201005,135200,46.8900000,46.8900000,46.8500000,46.8500000,600
US1.TWTR_delisted_875018,1,20201005,135300,46.8600000,46.8600000,46.8450000,46.8500000,500
US1.TWTR_delisted_875018,1,20201005,135400,46.8600000,46.8600000,46.8600000,46.8600000,100
US1.TWTR_delisted_875018,1,20201005,135500,46.8600000,46.8800000,46.8600000,46.8800000,200
US1.TWTR_delisted_875018,1,20201005,135700,46.8800000,46.8800000,46.8500000,46.8500000,968
US1.TWTR_delisted_875018,1,20201005,135800,46.8500000,46.8500000,46.8500000,46.8500000,291
US1.TWTR_delisted_875018,1,20201005,140000,46.8900000,46.9000000,46.8900000,46.9000000,200
US1.TWTR_delisted_875018,1,20201005,140100,46.9100000,46.9100000,46.9100000,46.9100000,500
US1.TWTR_delisted_875018,1,20201005,140200,46.9200000,46.9200000,46.8700000,46.8700000,500
US1.TWTR_delisted_875018,1,20201005,140400,46.8500000,46.8500000,46.8500000,46.8500000,900
US1.TWTR_delisted_875018,1,20201005,140500,46.8200000,46.8200000,46.7900000,46.7900000,2500
US1.TWTR_delisted_875018,1,20201005,140600,46.8000000,46.8000000,46.8000000,46.8000000,300
US1.TWTR_delisted_875018,1,20201005,140700,46.8000000,46.8000000,46.7900000,46.7900000,200
US1.TWTR_delisted_875018,1,20201005,140800,46.8000000,46.8000000,46.7900000,46.8000000,500
US1.TWTR_delisted_875018,1,20201005,140900,46.8000000,46.8100000,46.8000000,46.8000000,2694
US1.TWTR_delisted_875018,1,20201005,141000,46.8200000,46.8400000,46.8200000,46.8400000,900
US1.TWTR_delisted_875018,1,20201005,141100,46.8500000,46.8500000,46.8500000,46.8500000,200
US1.TWTR_delisted_875018,1,20201005,141200,46.8400000,46.8400000,46.8400000,46.8400000,200
US1.TWTR_delisted_875018,1,20201005,141300,46.8300000,46.8300000,46.8250000,46.8300000,700
US1.TWTR_delisted_875018,1,20201005,141500,46.8500000,46.8500000,46.8500000,46.8500000,200
US1.TWTR_delisted_875018,1,20201005,141600,46.8400000,46.8400000,46.8400000,46.8400000,600
US1.TWTR_delisted_875018,1,20201005,141700,46.8300000,46.8400000,46.8300000,46.8400000,400
US1.TWTR_delisted_875018,1,20201005,141800,46.8400000,46.8400000,46.8400000,46.8400000,100
US1.TWTR_delisted_875018,1,20201005,142000,46.8200000,46.8200000,46.8200000,46.8200000,300
US1.TWTR_delisted_875018,1,20201005,142200,46.8600000,46.8600000,46.8600000,46.8600000,100
US1.TWTR_delisted_875018,1,20201005,142300,46.8700000,46.8900000,46.8700000,46.8900000,500
US1.TWTR_delisted_875018,1,20201005,142400,46.9200000,46.9200000,46.9000000,46.9000000,500
US1.TWTR_delisted_875018,1,20201005,142700,46.9200000,46.9200000,46.9000000,46.9000000,800
US1.TWTR_delisted_875018,1,20201005,142800,46.8800000,46.8800000,46.8400000,46.8400000,2000
US1.TWTR_delisted_875018,1,20201005,142900,46.8400000,46.8400000,46.8400000,46.8400000,100
US1.TWTR_delisted_875018,1,20201005,143100,46.9000000,46.9000000,46.8800000,46.8800000,900
US1.TWTR_delisted_875018,1,20201005,143200,46.9200000,46.9200000,46.9200000,46.9200000,620
US1.TWTR_delisted_875018,1,20201005,143400,46.9200000,46.9200000,46.9100000,46.9100000,300
US1.TWTR_delisted_875018,1,20201005,143600,46.9300000,46.9300000,46.9300000,46.9300000,200
US1.TWTR_delisted_875018,1,20201005,143700,46.9500000,46.9900000,46.9500000,46.9800000,3500
US1.TWTR_delisted_875018,1,20201005,143800,46.9700000,47.0000000,46.9700000,47.0000000,1280
US1.TWTR_delisted_875018,1,20201005,144000,47.0100000,47.0100000,47.0100000,47.0100000,267
US1.TWTR_delisted_875018,1,20201005,144100,47.0200000,47.0200000,47.0200000,47.0200000,600
US1.TWTR_delisted_875018,1,20201005,144200,47.0400000,47.0400000,47.0200000,47.0300000,1299
US1.TWTR_delisted_875018,1,20201005,144300,47.0300000,47.0500000,47.0200000,47.0200000,1000
US1.TWTR_delisted_875018,1,20201005,144500,47.0300000,47.0300000,47.0200000,47.0300000,800
US1.TWTR_delisted_875018,1,20201005,144800,47.0200000,47.0200000,47.0100000,47.0100000,300
US1.TWTR_delisted_875018,1,20201005,144900,46.9900000,47.0000000,46.9900000,47.0000000,300
US1.TWTR_delisted_875018,1,20201005,145100,47.0200000,47.0600000,47.0200000,47.0600000,300
US1.TWTR_delisted_875018,1,20201005,145200,47.0500000,47.0500000,47.0500000,47.0500000,300
US1.TWTR_delisted_875018,1,20201005,145300,47.0300000,47.0300000,47.0300000,47.0300000,700
US1.TWTR_delisted_875018,1,20201005,145400,47.0300000,47.0400000,47.0300000,47.0400000,400
US1.TWTR_delisted_875018,1,20201005,145500,47.0700000,47.0700000,47.0700000,47.0700000,100
US1.TWTR_delisted_875018,1,20201005,145600,47.0800000,47.0800000,47.0800000,47.0800000,200
US1.TWTR_delisted_875018,1,20201005,145700,47.0600000,47.0700000,47.0600000,47.0700000,900
US1.TWTR_delisted_875018,1,20201005,145800,47.0700000,47.0700000,47.0700000,47.0700000,500
US1.TWTR_delisted_875018,1,20201005,145900,47.0800000,47.1100000,47.0800000,47.1100000,3200
US1.TWTR_delisted_875018,1,20201005,150000,47.1400000,47.1900000,47.1400000,47.1800000,1772
US1.TWTR_delisted_875018,1,20201005,150100,47.1900000,47.1900000,47.1300000,47.1300000,2650
US1.TWTR_delisted_875018,1,20201005,150200,47.1300000,47.1400000,47.1300000,47.1400000,800
US1.TWTR_delisted_875018,1,20201005,150400,47.1600000,47.1600000,47.1600000,47.1600000,100
US1.TWTR_delisted_875018,1,20201005,150500,47.1500000,47.1500000,47.1400000,47.1500000,1000
US1.TWTR_delisted_875018,1,20201005,150600,47.1500000,47.1500000,47.1300000,47.1300000,813
US1.TWTR_delisted_875018,1,20201005,150700,47.1200000,47.1300000,47.1200000,47.1300000,1800
US1.TWTR_delisted_875018,1,20201005,150800,47.1400000,47.1500000,47.1400000,47.1500000,800
US1.TWTR_delisted_875018,1,20201005,150900,47.1500000,47.1500000,47.1500000,47.1500000,100
US1.TWTR_delisted_875018,1,20201005,151000,47.1600000,47.1700000,47.1500000,47.1500000,2200
US1.TWTR_delisted_875018,1,20201005,151100,47.1300000,47.1400000,47.1300000,47.1400000,500
US1.TWTR_delisted_875018,1,20201005,151200,47.1400000,47.1600000,47.1400000,47.1600000,735
US1.TWTR_delisted_875018,1,20201005,151300,47.1650000,47.1650000,47.1450000,47.1500000,1089
US1.TWTR_delisted_875018,1,20201005,151400,47.1500000,47.1500000,47.1500000,47.1500000,100
US1.TWTR_delisted_875018,1,20201005,151500,47.1550000,47.1700000,47.1550000,47.1600000,500
US1.TWTR_delisted_875018,1,20201005,151600,47.1700000,47.1900000,47.1700000,47.1900000,300
US1.TWTR_delisted_875018,1,20201005,151700,47.1900000,47.1900000,47.1900000,47.1900000,200
US1.TWTR_delisted_875018,1,20201005,151800,47.1900000,47.1900000,47.1900000,47.1900000,500
US1.TWTR_delisted_875018,1,20201005,151900,47.1800000,47.1800000,47.1700000,47.1700000,815
US1.TWTR_delisted_875018,1,20201005,152000,47.1700000,47.1800000,47.1700000,47.1800000,200
US1.TWTR_delisted_875018,1,20201005,152100,47.2000000,47.2100000,47.2000000,47.2000000,1100
US1.TWTR_delisted_875018,1,20201005,152200,47.2200000,47.2200000,47.2000000,47.2200000,1250
US1.TWTR_delisted_875018,1,20201005,152300,47.2300000,47.2600000,47.2300000,47.2600000,2000
US1.TWTR_delisted_875018,1,20201005,152400,47.2400000,47.2800000,47.2300000,47.2700000,600
US1.TWTR_delisted_875018,1,20201005,152500,47.2800000,47.3100000,47.2800000,47.3000000,1188
US1.TWTR_delisted_875018,1,20201005,152600,47.2900000,47.2900000,47.2900000,47.2900000,400
US1.TWTR_delisted_875018,1,20201005,152700,47.3000000,47.3200000,47.3000000,47.3200000,600
US1.TWTR_delisted_875018,1,20201005,152800,47.3100000,47.3100000,47.3100000,47.3100000,100
US1.TWTR_delisted_875018,1,20201005,152900,47.3300000,47.3300000,47.3300000,47.3300000,300
US1.TWTR_delisted_875018,1,20201005,153000,47.3300000,47.3300000,47.2900000,47.3100000,2900
US1.TWTR_delisted_875018,1,20201005,153100,47.3200000,47.3200000,47.3000000,47.3000000,1702
US1.TWTR_delisted_875018,1,20201005,153200,47.3300000,47.3700000,47.3300000,47.3700000,1450
US1.TWTR_delisted_875018,1,20201005,153300,47.3900000,47.4200000,47.3900000,47.4200000,3181
US1.TWTR_delisted_875018,1,20201005,153400,47.4100000,47.4100000,47.3800000,47.3900000,515
US1.TWTR_delisted_875018,1,20201005,153500,47.3900000,47.3900000,47.3700000,47.3700000,1300
US1.TWTR_delisted_875018,1,20201005,153600,47.3900000,47.3900000,47.3600000,47.3800000,1110
US1.TWTR_delisted_875018,1,20201005,153700,47.4000000,47.4100000,47.4000000,47.4100000,400
US1.TWTR_delisted_875018,1,20201005,153800,47.4500000,47.4500000,47.4500000,47.4500000,800
US1.TWTR_delisted_875018,1,20201005,153900,47.4500000,47.4900000,47.4500000,47.4800000,3846
US1.TWTR_delisted_875018,1,20201005,154000,47.4600000,47.4700000,47.4300000,47.4300000,2000
US1.TWTR_delisted_875018,1,20201005,154100,47.4700000,47.4800000,47.4600000,47.4700000,792
US1.TWTR_delisted_875018,1,20201005,154200,47.4600000,47.4600000,47.4300000,47.4300000,610
US1.TWTR_delisted_875018,1,20201005,154300,47.4300000,47.4300000,47.4100000,47.4100000,2186
US1.TWTR_delisted_875018,1,20201005,154400,47.4100000,47.4100000,47.3850000,47.3900000,500
US1.TWTR_delisted_875018,1,20201005,154500,47.3900000,47.4000000,47.3800000,47.4000000,1100
US1.TWTR_delisted_875018,1,20201005,154600,47.4100000,47.4100000,47.4000000,47.4000000,1000
US1.TWTR_delisted_875018,1,20201005,154700,47.4100000,47.4100000,47.4100000,47.4100000,200
US1.TWTR_delisted_875018,1,20201005,154800,47.4200000,47.4300000,47.4200000,47.4200000,1500
US1.TWTR_delisted_875018,1,20201005,154900,47.4200000,47.4200000,47.3800000,47.3800000,1000
US1.TWTR_delisted_875018,1,20201005,155000,47.3700000,47.3900000,47.3700000,47.3900000,1685
US1.TWTR_delisted_875018,1,20201005,155100,47.3900000,47.4200000,47.3900000,47.4200000,4857
US1.TWTR_delisted_875018,1,20201005,155200,47.4100000,47.4100000,47.3900000,47.4100000,1892
US1.TWTR_delisted_875018,1,20201005,155300,47.4000000,47.4000000,47.4000000,47.4000000,2678
US1.TWTR_delisted_875018,1,20201005,155400,47.3900000,47.3900000,47.3500000,47.3800000,4567
US1.TWTR_delisted_875018,1,20201005,155500,47.3900000,47.3900000,47.3400000,47.3900000,8280
US1.TWTR_delisted_875018,1,20201005,155600,47.3800000,47.3900000,47.3700000,47.3700000,3584
US1.TWTR_delisted_875018,1,20201005,155700,47.3400000,47.3500000,47.3200000,47.3200000,4752
US1.TWTR_delisted_875018,1,20201005,155800,47.3100000,47.3900000,47.3100000,47.3800000,3193
US1.TWTR_delisted_875018,1,20201005,155900,47.3800000,47.3900000,47.3700000,47.3700000,3257
US1.TWTR_delisted_875018,1,20201005,160000,47.3800000,47.3800000,47.2600000,47.3100000,11531
US1.TWTR_delisted_875018,1,20201006,093200,47.2700000,47.2700000,47.2600000,47.2600000,200
US1.TWTR_delisted_875018,1,20201006,093300,47.3000000,47.3000000,47.2200000,47.2200000,500
US1.TWTR_delisted_875018,1,20201006,093400,47.1600000,47.1700000,47.0500000,47.1400000,2070
US1.TWTR_delisted_875018,1,20201006,093500,47.1400000,47.2700000,47.1400000,47.1900000,2975
US1.TWTR_delisted_875018,1,20201006,093600,47.2500000,47.2600000,47.2200000,47.2500000,1600
US1.TWTR_delisted_875018,1,20201006,093700,47.2300000,47.2600000,47.1600000,47.1600000,1921
US1.TWTR_delisted_875018,1,20201006,093800,47.1100000,47.1500000,47.0800000,47.1500000,800
US1.TWTR_delisted_875018,1,20201006,093900,47.1100000,47.1500000,47.1100000,47.1300000,498
US1.TWTR_delisted_875018,1,20201006,094000,47.1400000,47.1400000,47.0600000,47.0800000,741
US1.TWTR_delisted_875018,1,20201006,094100,47.0900000,47.0900000,47.0000000,47.0000000,3187
US1.TWTR_delisted_875018,1,20201006,094200,47.0700000,47.0700000,46.9800000,46.9900000,1860
US1.TWTR_delisted_875018,1,20201006,094300,46.9900000,46.9900000,46.9400000,46.9700000,500
US1.TWTR_delisted_875018,1,20201006,094400,46.9400000,47.0900000,46.9400000,47.0900000,400
US1.TWTR_delisted_875018,1,20201006,094500,47.1600000,47.2700000,47.1600000,47.2400000,2000
US1.TWTR_delisted_875018,1,20201006,094600,47.2900000,47.2900000,47.2300000,47.2400000,2900
US1.TWTR_delisted_875018,1,20201006,094700,47.2500000,47.2500000,47.1600000,47.2500000,1692
US1.TWTR_delisted_875018,1,20201006,094800,47.2700000,47.3100000,47.1900000,47.2000000,3813
US1.TWTR_delisted_875018,1,20201006,094900,47.1700000,47.2400000,47.1700000,47.2100000,1494
US1.TWTR_delisted_875018,1,20201006,095000,47.2000000,47.2600000,47.2000000,47.2600000,1000
US1.TWTR_delisted_875018,1,20201006,095100,47.2600000,47.2600000,47.2300000,47.2400000,1699
US1.TWTR_delisted_875018,1,20201006,095200,47.2700000,47.2800000,47.2600000,47.2800000,1100
US1.TWTR_delisted_875018,1,20201006,095300,47.3000000,47.3000000,47.2800000,47.2800000,1000
US1.TWTR_delisted_875018,1,20201006,095400,47.3200000,47.3200000,47.2600000,47.2600000,500
US1.TWTR_delisted_875018,1,20201006,095500,47.3000000,47.3100000,47.3000000,47.3000000,300
US1.TWTR_delisted_875018,1,20201006,095600,47.3200000,47.3400000,47.3000000,47.3400000,800
US1.TWTR_delisted_875018,1,20201006,095700,47.3600000,47.4500000,47.3600000,47.4500000,2400
US1.TWTR_delisted_875018,1,20201006,095800,47.4700000,47.4800000,47.4600000,47.4700000,2500
US1.TWTR_delisted_875018,1,20201006,095900,47.4600000,47.5700000,47.4600000,47.5700000,2000
US1.TWTR_delisted_875018,1,20201006,100000,47.5400000,47.6150000,47.5400000,47.6000000,1609
US1.TWTR_delisted_875018,1,20201006,100100,47.6000000,47.6600000,47.6000000,47.6500000,3811
US1.TWTR_delisted_875018,1,20201006,100200,47.6700000,47.7300000,47.6700000,47.7200000,800
US1.TWTR_delisted_875018,1,20201006,100300,47.7300000,47.7600000,47.7300000,47.7600000,1900
US1.TWTR_delisted_875018,1,20201006,100400,47.7800000,47.8100000,47.7700000,47.7700000,2210
US1.TWTR_delisted_875018,1,20201006,100500,47.7900000,47.8700000,47.7900000,47.8400000,1000
US1.TWTR_delisted_875018,1,20201006,100600,47.8400000,47.8400000,47.7500000,47.7500000,1300
US1.TWTR_delisted_875018,1,20201006,100700,47.7500000,47.7500000,47.7100000,47.7100000,400
US1.TWTR_delisted_875018,1,20201006,100800,47.6850000,47.6900000,47.6700000,47.6900000,2200
US1.TWTR_delisted_875018,1,20201006,100900,47.7200000,47.7200000,47.6300000,47.6700000,2400
US1.TWTR_delisted_875018,1,20201006,101000,47.6700000,47.6700000,47.6400000,47.6700000,600
US1.TWTR_delisted_875018,1,20201006,101100,47.6100000,47.6800000,47.6000000,47.6800000,1732
US1.TWTR_delisted_875018,1,20201006,101200,47.6900000,47.6900000,47.6800000,47.6800000,200
US1.TWTR_delisted_875018,1,20201006,101300,47.7000000,47.7000000,47.7000000,47.7000000,301
US1.TWTR_delisted_875018,1,20201006,101400,47.6100000,47.6200000,47.6000000,47.6200000,400
US1.TWTR_delisted_875018,1,20201006,101500,47.6200000,47.6300000,47.6200000,47.6300000,310
US1.TWTR_delisted_875018,1,20201006,101600,47.5900000,47.5900000,47.5500000,47.5600000,719
US1.TWTR_delisted_875018,1,20201006,101700,47.5400000,47.5500000,47.5400000,47.5400000,400
US1.TWTR_delisted_875018,1,20201006,101800,47.5500000,47.5700000,47.5500000,47.5700000,1169
US1.TWTR_delisted_875018,1,20201006,101900,47.5800000,47.5800000,47.5800000,47.5800000,200
US1.TWTR_delisted_875018,1,20201006,102000,47.5900000,47.6300000,47.5900000,47.6300000,810
US1.TWTR_delisted_875018,1,20201006,102100,47.6400000,47.6600000,47.5800000,47.5800000,7156
US1.TWTR_delisted_875018,1,20201006,102200,47.5800000,47.5800000,47.5300000,47.5300000,1670
US1.TWTR_delisted_875018,1,20201006,102300,47.5200000,47.5200000,47.4500000,47.4600000,1600
US1.TWTR_delisted_875018,1,20201006,102400,47.4500000,47.4500000,47.3600000,47.4200000,2362
US1.TWTR_delisted_875018,1,20201006,102500,47.3700000,47.3800000,47.3300000,47.3300000,2083
US1.TWTR_delisted_875018,1,20201006,102600,47.3800000,47.3800000,47.3500000,47.3800000,1796
US1.TWTR_delisted_875018,1,20201006,102700,47.3900000,47.4500000,47.3900000,47.4400000,700
US1.TWTR_delisted_875018,1,20201006,102800,47.4500000,47.4500000,47.4400000,47.4400000,734
US1.TWTR_delisted_875018,1,20201006,102900,47.4400000,47.4700000,47.4300000,47.4700000,684
US1.TWTR_delisted_875018,1,20201006,103000,47.4700000,47.5800000,47.4700000,47.5300000,3100
US1.TWTR_delisted_875018,1,20201006,103100,47.5200000,47.5200000,47.4800000,47.4800000,1400
US1.TWTR_delisted_875018,1,20201006,103200,47.5000000,47.5000000,47.4800000,47.4800000,400
US1.TWTR_delisted_875018,1,20201006,103300,47.4500000,47.4500000,47.3800000,47.3800000,507
US1.TWTR_delisted_875018,1,20201006,103400,47.4200000,47.4400000,47.4200000,47.4400000,525
US1.TWTR_delisted_875018,1,20201006,103500,47.4200000,47.5000000,47.4200000,47.5000000,500
US1.TWTR_delisted_875018,1,20201006,103600,47.5100000,47.5300000,47.5100000,47.5300000,700
US1.TWTR_delisted_875018,1,20201006,103700,47.5500000,47.5600000,47.5000000,47.5000000,400
US1.TWTR_delisted_875018,1,20201006,103800,47.4700000,47.4900000,47.4700000,47.4900000,872
US1.TWTR_delisted_875018,1,20201006,103900,47.5200000,47.5200000,47.4900000,47.4900000,5090
US1.TWTR_delisted_875018,1,20201006,104000,47.4650000,47.4650000,47.4650000,47.4650000,100
US1.TWTR_delisted_875018,1,20201006,104100,47.4450000,47.4800000,47.4450000,47.4800000,1316
US1.TWTR_delisted_875018,1,20201006,104200,47.4600000,47.4700000,47.4600000,47.4700000,632
US1.TWTR_delisted_875018,1,20201006,104300,47.4700000,47.4850000,47.4600000,47.4600000,700
US1.TWTR_delisted_875018,1,20201006,104400,47.4400000,47.4400000,47.3000000,47.3500000,4621
US1.TWTR_delisted_875018,1,20201006,104500,47.3100000,47.3600000,47.2800000,47.3600000,1400
US1.TWTR_delisted_875018,1,20201006,104600,47.3600000,47.3600000,47.3300000,47.3600000,850
US1.TWTR_delisted_875018,1,20201006,104700,47.3500000,47.3600000,47.3500000,47.3500000,700
US1.TWTR_delisted_875018,1,20201006,104800,47.3400000,47.4000000,47.3400000,47.4000000,700
US1.TWTR_delisted_875018,1,20201006,104900,47.3900000,47.4100000,47.3800000,47.4100000,1000
US1.TWTR_delisted_875018,1,20201006,105000,47.4200000,47.4200000,47.3900000,47.4100000,680
US1.TWTR_delisted_875018,1,20201006,105100,47.4200000,47.5100000,47.4200000,47.5000000,2000
US1.TWTR_delisted_875018,1,20201006,105200,47.5100000,47.5400000,47.5100000,47.5200000,400
US1.TWTR_delisted_875018,1,20201006,105300,47.5100000,47.5100000,47.5100000,47.5100000,400
US1.TWTR_delisted_875018,1,20201006,105400,47.5000000,47.5200000,47.4800000,47.5200000,900
US1.TWTR_delisted_875018,1,20201006,105500,47.4900000,47.4900000,47.4500000,47.4500000,1000
US1.TWTR_delisted_875018,1,20201006,105600,47.4300000,47.4400000,47.4300000,47.4400000,200
US1.TWTR_delisted_875018,1,20201006,105700,47.4400000,47.4400000,47.4200000,47.4300000,955
US1.TWTR_delisted_875018,1,20201006,105800,47.4000000,47.4000000,47.4000000,47.4000000,100
US1.TWTR_delisted_875018,1,20201006,105900,47.4000000,47.4100000,47.3800000,47.3900000,1000
US1.TWTR_delisted_875018,1,20201006,110000,47.4000000,47.4100000,47.3900000,47.3900000,1146
US1.TWTR_delisted_875018,1,20201006,110100,47.3800000,47.3900000,47.3500000,47.3700000,2200
US1.TWTR_delisted_875018,1,20201006,110200,47.3800000,47.4050000,47.3800000,47.3900000,1200
US1.TWTR_delisted_875018,1,20201006,110300,47.3900000,47.3900000,47.3500000,47.3500000,1150
US1.TWTR_delisted_875018,1,20201006,110400,47.3600000,47.3600000,47.3500000,47.3500000,400
US1.TWTR_delisted_875018,1,20201006,110500,47.3300000,47.3300000,47.2100000,47.2500000,4199
US1.TWTR_delisted_875018,1,20201006,110600,47.2500000,47.2500000,47.1700000,47.2000000,1234
US1.TWTR_delisted_875018,1,20201006,110700,47.2000000,47.2200000,47.2000000,47.2100000,800
US1.TWTR_delisted_875018,1,20201006,110800,47.2000000,47.2000000,47.1700000,47.1700000,900
US1.TWTR_delisted_875018,1,20201006,110900,47.1400000,47.1400000,47.1400000,47.1400000,152
US1.TWTR_delisted_875018,1,20201006,111000,47.1400000,47.1400000,47.1200000,47.1200000,1147
US1.TWTR_delisted_875018,1,20201006,111100,47.1200000,47.1200000,47.0800000,47.0800000,400
US1.TWTR_delisted_875018,1,20201006,111200,47.0800000,47.1100000,47.0800000,47.1000000,2100
US1.TWTR_delisted_875018,1,20201006,111300,47.1100000,47.1200000,47.1000000,47.1200000,1000
US1.TWTR_delisted_875018,1,20201006,111400,47.1400000,47.1450000,47.0800000,47.0800000,1458
US1.TWTR_delisted_875018,1,20201006,111500,47.0900000,47.1200000,47.0700000,47.0800000,1200
US1.TWTR_delisted_875018,1,20201006,111600,47.0700000,47.0700000,47.0700000,47.0700000,100
US1.TWTR_delisted_875018,1,20201006,111700,47.0700000,47.0700000,47.0500000,47.0500000,1300
US1.TWTR_delisted_875018,1,20201006,111800,47.0100000,47.0100000,46.9900000,47.0000000,693
US1.TWTR_delisted_875018,1,20201006,111900,46.9700000,46.9700000,46.9300000,46.9500000,1300
US1.TWTR_delisted_875018,1,20201006,112000,46.9500000,46.9600000,46.9400000,46.9500000,1100
US1.TWTR_delisted_875018,1,20201006,112100,46.9000000,46.9000000,46.8100000,46.8900000,5535
US1.TWTR_delisted_875018,1,20201006,112200,46.8600000,46.8900000,46.8400000,46.8600000,2400
US1.TWTR_delisted_875018,1,20201006,112300,46.8600000,46.8700000,46.8100000,46.8100000,500
US1.TWTR_delisted_875018,1,20201006,112400,46.8000000,46.8200000,46.8000000,46.8100000,2303
US1.TWTR_delisted_875018,1,20201006,112500,46.7700000,46.8000000,46.7300000,46.7300000,2414
US1.TWTR_delisted_875018,1,20201006,112600,46.7100000,46.7300000,46.6400000,46.6600000,2500
US1.TWTR_delisted_875018,1,20201006,112700,46.6600000,46.6900000,46.6300000,46.6900000,4333
US1.TWTR_delisted_875018,1,20201006,112800,46.6900000,46.6900000,46.6200000,46.6200000,1287
US1.TWTR_delisted_875018,1,20201006,112900,46.6100000,46.7000000,46.6100000,46.6700000,3800
US1.TWTR_delisted_875018,1,20201006,113000,46.6900000,46.7200000,46.6900000,46.7200000,1100
US1.TWTR_delisted_875018,1,20201006,113100,46.7000000,46.7000000,46.6600000,46.6800000,900
US1.TWTR_delisted_875018,1,20201006,113200,46.6800000,46.6800000,46.6500000,46.6800000,936
US1.TWTR_delisted_875018,1,20201006,113300,46.6900000,46.7200000,46.6900000,46.7000000,1958
US1.TWTR_delisted_875018,1,20201006,113400,46.6800000,46.6800000,46.5700000,46.5700000,3600
US1.TWTR_delisted_875018,1,20201006,113500,46.5800000,46.6100000,46.5800000,46.6100000,7162
US1.TWTR_delisted_875018,1,20201006,113600,46.5900000,46.6600000,46.5900000,46.6400000,2538
US1.TWTR_delisted_875018,1,20201006,113700,46.6300000,46.6300000,46.5500000,46.5700000,1900
US1.TWTR_delisted_875018,1,20201006,113800,46.5400000,46.6000000,46.5400000,46.6000000,2519
US1.TWTR_delisted_875018,1,20201006,113900,46.5900000,46.6500000,46.5800000,46.6400000,1400
US1.TWTR_delisted_875018,1,20201006,114000,46.6400000,46.6700000,46.6400000,46.6600000,1865
US1.TWTR_delisted_875018,1,20201006,114100,46.6600000,46.7200000,46.6600000,46.7100000,3651
US1.TWTR_delisted_875018,1,20201006,114200,46.7000000,46.7100000,46.6800000,46.6800000,800
US1.TWTR_delisted_875018,1,20201006,114300,46.6500000,46.6600000,46.6400000,46.6400000,1700
US1.TWTR_delisted_875018,1,20201006,114400,46.6300000,46.6900000,46.6300000,46.6800000,2726
US1.TWTR_delisted_875018,1,20201006,114500,46.6900000,46.7100000,46.6800000,46.7100000,760
US1.TWTR_delisted_875018,1,20201006,114600,46.7100000,46.7100000,46.6800000,46.6800000,400
US1.TWTR_delisted_875018,1,20201006,114700,46.6700000,46.6700000,46.5900000,46.5900000,2961
US1.TWTR_delisted_875018,1,20201006,114800,46.5900000,46.5900000,46.5400000,46.5400000,4051
US1.TWTR_delisted_875018,1,20201006,114900,46.5100000,46.5400000,46.4900000,46.5400000,4203
US1.TWTR_delisted_875018,1,20201006,115000,46.5300000,46.5300000,46.5000000,46.5100000,1300
US1.TWTR_delisted_875018,1,20201006,115100,46.4500000,46.4500000,46.4200000,46.4300000,2000
US1.TWTR_delisted_875018,1,20201006,115200,46.4400000,46.4400000,46.4100000,46.4100000,1473
US1.TWTR_delisted_875018,1,20201006,115300,46.3800000,46.4000000,46.3700000,46.4000000,2129
US1.TWTR_delisted_875018,1,20201006,115400,46.4100000,46.4500000,46.4100000,46.4400000,2535
US1.TWTR_delisted_875018,1,20201006,115500,46.4500000,46.4700000,46.4400000,46.4400000,1829
US1.TWTR_delisted_875018,1,20201006,115600,46.4400000,46.4400000,46.4100000,46.4100000,1300
US1.TWTR_delisted_875018,1,20201006,115700,46.4500000,46.4500000,46.4200000,46.4300000,2569
US1.TWTR_delisted_875018,1,20201006,115800,46.4200000,46.4300000,46.4100000,46.4300000,1600
US1.TWTR_delisted_875018,1,20201006,120000,46.4500000,46.4500000,46.3800000,46.3800000,1734
US1.TWTR_delisted_875018,1,20201006,120100,46.3700000,46.4200000,46.3700000,46.4200000,3000
US1.TWTR_delisted_875018,1,20201006,120200,46.4500000,46.5100000,46.4500000,46.5100000,1657
US1.TWTR_delisted_875018,1,20201006,120300,46.4500000,46.4500000,46.4500000,46.4500000,100
US1.TWTR_delisted_875018,1,20201006,120400,46.4300000,46.5100000,46.4300000,46.5100000,2226
US1.TWTR_delisted_875018,1,20201006,120500,46.5100000,46.5100000,46.4500000,46.4600000,1100
US1.TWTR_delisted_875018,1,20201006,120600,46.4600000,46.4600000,46.4200000,46.4300000,1181
US1.TWTR_delisted_875018,1,20201006,120700,46.4400000,46.5200000,46.4400000,46.5200000,2619
US1.TWTR_delisted_875018,1,20201006,120800,46.5300000,46.5800000,46.5200000,46.5700000,3409
US1.TWTR_delisted_875018,1,20201006,120900,46.5800000,46.5800000,46.5100000,46.5300000,1300
US1.TWTR_delisted_875018,1,20201006,121000,46.5400000,46.5400000,46.5300000,46.5300000,1300
US1.TWTR_delisted_875018,1,20201006,121100,46.5400000,46.5400000,46.5200000,46.5200000,700
US1.TWTR_delisted_875018,1,20201006,121200,46.4700000,46.4700000,46.4100000,46.4100000,2100
US1.TWTR_delisted_875018,1,20201006,121300,46.4000000,46.4000000,46.2800000,46.2900000,12238
US1.TWTR_delisted_875018,1,20201006,121400,46.3000000,46.3400000,46.2900000,46.2900000,4327
US1.TWTR_delisted_875018,1,20201006,121500,46.2900000,46.3000000,46.2600000,46.3000000,1800
US1.TWTR_delisted_875018,1,20201006,121600,46.3000000,46.3100000,46.2700000,46.2900000,3191
US1.TWTR_delisted_875018,1,20201006,121700,46.3000000,46.3200000,46.3000000,46.3000000,1894
US1.TWTR_delisted_875018,1,20201006,121800,46.3200000,46.3600000,46.3100000,46.3500000,1985
US1.TWTR_delisted_875018,1,20201006,121900,46.3700000,46.4300000,46.3700000,46.4300000,2327
US1.TWTR_delisted_875018,1,20201006,122000,46.4500000,46.4900000,46.4500000,46.4900000,1068
US1.TWTR_delisted_875018,1,20201006,122100,46.5300000,46.5700000,46.5200000,46.5700000,2680
US1.TWTR_delisted_875018,1,20201006,122200,46.5600000,46.5600000,46.5300000,46.5500000,1100
US1.TWTR_delisted_875018,1,20201006,122300,46.5600000,46.5800000,46.5600000,46.5600000,2092
US1.TWTR_delisted_875018,1,20201006,122400,46.5800000,46.6000000,46.5800000,46.5800000,1903
US1.TWTR_delisted_875018,1,20201006,122500,46.5600000,46.5600000,46.5100000,46.5100000,1800
US1.TWTR_delisted_875018,1,20201006,122600,46.5200000,46.5200000,46.4900000,46.5000000,2300
US1.TWTR_delisted_875018,1,20201006,122700,46.4800000,46.4800000,46.4300000,46.4400000,1435
US1.TWTR_delisted_875018,1,20201006,122800,46.4500000,46.4600000,46.4500000,46.4600000,1037
US1.TWTR_delisted_875018,1,20201006,122900,46.4800000,46.5300000,46.4800000,46.5300000,2133
US1.TWTR_delisted_875018,1,20201006,123000,46.5300000,46.5300000,46.5300000,46.5300000,200
US1.TWTR_delisted_875018,1,20201006,123100,46.4800000,46.4800000,46.4700000,46.4700000,452
US1.TWTR_delisted_875018,1,20201006,123200,46.4400000,46.4400000,46.3600000,46.3800000,1400
US1.TWTR_delisted_875018,1,20201006,123300,46.3800000,46.3800000,46.3500000,46.3800000,1825
US1.TWTR_delisted_875018,1,20201006,123400,46.3700000,46.3800000,46.3600000,46.3600000,2700
US1.TWTR_delisted_875018,1,20201006,123500,46.3300000,46.3400000,46.3300000,46.3400000,800
US1.TWTR_delisted_875018,1,20201006,123600,46.3500000,46.3700000,46.3500000,46.3700000,1948
US1.TWTR_delisted_875018,1,20201006,123700,46.3800000,46.3900000,46.3800000,46.3800000,1439
US1.TWTR_delisted_875018,1,20201006,123800,46.3800000,46.4000000,46.3800000,46.3900000,3965
US1.TWTR_delisted_875018,1,20201006,123900,46.4000000,46.4200000,46.3900000,46.4000000,1629
US1.TWTR_delisted_875018,1,20201006,124000,46.4000000,46.4000000,46.3400000,46.3400000,1376
US1.TWTR_delisted_875018,1,20201006,124100,46.3400000,46.3400000,46.3300000,46.3300000,700
US1.TWTR_delisted_875018,1,20201006,124200,46.3000000,46.3200000,46.2700000,46.3100000,4230
US1.TWTR_delisted_875018,1,20201006,124300,46.3300000,46.3800000,46.3300000,46.3800000,2917
US1.TWTR_delisted_875018,1,20201006,124400,46.3800000,46.3800000,46.3700000,46.3700000,700
US1.TWTR_delisted_875018,1,20201006,124500,46.3600000,46.3600000,46.3300000,46.3400000,1800
US1.TWTR_delisted_875018,1,20201006,124600,46.3400000,46.3700000,46.3400000,46.3500000,3300
US1.TWTR_delisted_875018,1,20201006,124700,46.3500000,46.3700000,46.3200000,46.3200000,1336
US1.TWTR_delisted_875018,1,20201006,124800,46.3200000,46.3200000,46.3100000,46.3100000,1002
US1.TWTR_delisted_875018,1,20201006,124900,46.3200000,46.3500000,46.3200000,46.3400000,2300
US1.TWTR_delisted_875018,1,20201006,125000,46.3500000,46.3600000,46.3500000,46.3600000,900
US1.TWTR_delisted_875018,1,20201006,125100,46.3600000,46.3800000,46.3600000,46.3800000,2332
US1.TWTR_delisted_875018,1,20201006,125200,46.3700000,46.3700000,46.3500000,46.3500000,1112
US1.TWTR_delisted_875018,1,20201006,125300,46.3200000,46.3200000,46.3200000,46.3200000,200
US1.TWTR_delisted_875018,1,20201006,125400,46.3000000,46.3600000,46.3000000,46.3300000,4812
US1.TWTR_delisted_875018,1,20201006,125500,46.3200000,46.3200000,46.3000000,46.3000000,1098
US1.TWTR_delisted_875018,1,20201006,125600,46.2900000,46.2900000,46.2700000,46.2700000,1000
US1.TWTR_delisted_875018,1,20201006,125700,46.2700000,46.2700000,46.2500000,46.2500000,4681
US1.TWTR_delisted_875018,1,20201006,125800,46.2300000,46.2300000,46.2000000,46.2200000,5217
US1.TWTR_delisted_875018,1,20201006,125900,46.2200000,46.2200000,46.2100000,46.2100000,300
US1.TWTR_delisted_875018,1,20201006,130000,46.2000000,46.2100000,46.2000000,46.2100000,662
US1.TWTR_delisted_875018,1,20201006,130100,46.2200000,46.3200000,46.2200000,46.3200000,3752
US1.TWTR_delisted_875018,1,20201006,130200,46.3000000,46.3000000,46.3000000,46.3000000,100
US1.TWTR_delisted_875018,1,20201006,130300,46.3200000,46.4200000,46.3200000,46.4100000,4606
US1.TWTR_delisted_875018,1,20201006,130400,46.4300000,46.4700000,46.4300000,46.4700000,1138
US1.TWTR_delisted_875018,1,20201006,130500,46.4800000,46.4900000,46.4100000,46.4300000,2540
US1.TWTR_delisted_875018,1,20201006,130600,46.4300000,46.4500000,46.4300000,46.4500000,1805
US1.TWTR_delisted_875018,1,20201006,130700,46.4500000,46.4600000,46.4500000,46.4600000,400
US1.TWTR_delisted_875018,1,20201006,130800,46.4600000,46.4600000,46.4600000,46.4600000,807
US1.TWTR_delisted_875018,1,20201006,130900,46.4400000,46.4800000,46.4100000,46.4700000,3693
US1.TWTR_delisted_875018,1,20201006,131000,46.4800000,46.4800000,46.4800000,46.4800000,281
US1.TWTR_delisted_875018,1,20201006,131100,46.5200000,46.5300000,46.5200000,46.5200000,700
US1.TWTR_delisted_875018,1,20201006,131200,46.5200000,46.5300000,46.5100000,46.5300000,523
US1.TWTR_delisted_875018,1,20201006,131300,46.4900000,46.4900000,46.4600000,46.4800000,2093
US1.TWTR_delisted_875018,1,20201006,131400,46.4800000,46.4800000,46.4500000,46.4500000,1479
US1.TWTR_delisted_875018,1,20201006,131500,46.4400000,46.4400000,46.3800000,46.3800000,1200
US1.TWTR_delisted_875018,1,20201006,131600,46.3800000,46.4100000,46.3600000,46.3700000,7407
US1.TWTR_delisted_875018,1,20201006,131700,46.3800000,46.4400000,46.3800000,46.4100000,2500
US1.TWTR_delisted_875018,1,20201006,131800,46.4100000,46.4100000,46.3800000,46.4000000,2760
US1.TWTR_delisted_875018,1,20201006,131900,46.3900000,46.4400000,46.3900000,46.4400000,2200
US1.TWTR_delisted_875018,1,20201006,132000,46.4100000,46.4100000,46.3400000,46.3400000,1200
US1.TWTR_delisted_875018,1,20201006,132100,46.3300000,46.3300000,46.3200000,46.3300000,1421
US1.TWTR_delisted_875018,1,20201006,132200,46.3400000,46.3600000,46.3300000,46.3300000,2450
US1.TWTR_delisted_875018,1,20201006,132300,46.3500000,46.3700000,46.3500000,46.3700000,3455
US1.TWTR_delisted_875018,1,20201006,132400,46.3700000,46.3800000,46.3700000,46.3800000,1146
US1.TWTR_delisted_875018,1,20201006,132500,46.3700000,46.3700000,46.2900000,46.2900000,500
US1.TWTR_delisted_875018,1,20201006,132600,46.2900000,46.2900000,46.2800000,46.2800000,500
US1.TWTR_delisted_875018,1,20201006,132700,46.3000000,46.3300000,46.3000000,46.3100000,4548
US1.TWTR_delisted_875018,1,20201006,132800,46.3200000,46.3200000,46.3000000,46.3000000,1380
US1.TWTR_delisted_875018,1,20201006,132900,46.3000000,46.3000000,46.2700000,46.3000000,2153
US1.TWTR_delisted_875018,1,20201006,133000,46.3000000,46.3200000,46.3000000,46.3200000,959
US1.TWTR_delisted_875018,1,20201006,133100,46.3300000,46.3300000,46.3100000,46.3200000,1926
US1.TWTR_delisted_875018,1,20201006,133200,46.2900000,46.3000000,46.2900000,46.3000000,800
US1.TWTR_delisted_875018,1,20201006,133300,46.3000000,46.3000000,46.2800000,46.2900000,1100
US1.TWTR_delisted_875018,1,20201006,133400,46.2900000,46.3200000,46.2900000,46.3200000,2135
US1.TWTR_delisted_875018,1,20201006,133500,46.3200000,46.3200000,46.3200000,46.3200000,900
US1.TWTR_delisted_875018,1,20201006,133600,46.3100000,46.3100000,46.2900000,46.2900000,474
US1.TWTR_delisted_875018,1,20201006,133700,46.2500000,46.2500000,46.2400000,46.2500000,800
US1.TWTR_delisted_875018,1,20201006,133800,46.2400000,46.2400000,46.2300000,46.2300000,1370
US1.TWTR_delisted_875018,1,20201006,133900,46.2400000,46.2900000,46.2400000,46.2900000,3700
US1.TWTR_delisted_875018,1,20201006,134000,46.3000000,46.3200000,46.3000000,46.3200000,2530
US1.TWTR_delisted_875018,1,20201006,134100,46.3300000,46.3400000,46.3300000,46.3300000,1151
US1.TWTR_delisted_875018,1,20201006,134200,46.3400000,46.3800000,46.3400000,46.3800000,1800
US1.TWTR_delisted_875018,1,20201006,134300,46.3700000,46.3800000,46.3200000,46.3800000,3631
US1.TWTR_delisted_875018,1,20201006,134400,46.3400000,46.3400000,46.3100000,46.3200000,1515
US1.TWTR_delisted_875018,1,20201006,134500,46.2900000,46.2900000,46.2500000,46.2500000,1400
US1.TWTR_delisted_875018,1,20201006,134600,46.2500000,46.2500000,46.2200000,46.2400000,1310
US1.TWTR_delisted_875018,1,20201006,134700,46.2500000,46.2500000,46.2300000,46.2300000,1176
US1.TWTR_delisted_875018,1,20201006,134800,46.2600000,46.2700000,46.2400000,46.2500000,2200
US1.TWTR_delisted_875018,1,20201006,134900,46.2500000,46.2500000,46.2300000,46.2300000,347
US1.TWTR_delisted_875018,1,20201006,135000,46.2400000,46.2400000,46.2400000,46.2400000,1500
US1.TWTR_delisted_875018,1,20201006,135100,46.2300000,46.2300000,46.1400000,46.1400000,1729
US1.TWTR_delisted_875018,1,20201006,135200,46.1500000,46.1700000,46.1200000,46.1700000,8855
US1.TWTR_delisted_875018,1,20201006,135300,46.1700000,46.2500000,46.1700000,46.2200000,2483
US1.TWTR_delisted_875018,1,20201006,135400,46.2300000,46.2300000,46.2100000,46.2100000,400
US1.TWTR_delisted_875018,1,20201006,135500,46.2000000,46.2200000,46.2000000,46.2200000,1500
US1.TWTR_delisted_875018,1,20201006,135600,46.2300000,46.2300000,46.2100000,46.2100000,1014
US1.TWTR_delisted_875018,1,20201006,135700,46.2000000,46.2000000,46.1500000,46.1500000,2187
US1.TWTR_delisted_875018,1,20201006,135800,46.1600000,46.1600000,46.1300000,46.1400000,2479
US1.TWTR_delisted_875018,1,20201006,135900,46.1500000,46.1500000,46.1400000,46.1500000,2115
US1.TWTR_delisted_875018,1,20201006,140000,46.1600000,46.1600000,46.1400000,46.1400000,700
US1.TWTR_delisted_875018,1,20201006,140100,46.1600000,46.1700000,46.1600000,46.1700000,1281
US1.TWTR_delisted_875018,1,20201006,140200,46.1600000,46.1600000,46.0900000,46.1400000,4032
US1.TWTR_delisted_875018,1,20201006,140300,46.1500000,46.2200000,46.1500000,46.2000000,3000
US1.TWTR_delisted_875018,1,20201006,140400,46.1800000,46.2200000,46.1000000,46.1000000,5572
US1.TWTR_delisted_875018,1,20201006,140500,46.1000000,46.1200000,46.1000000,46.1200000,2418
US1.TWTR_delisted_875018,1,20201006,140600,46.1200000,46.1300000,46.1200000,46.1300000,1707
US1.TWTR_delisted_875018,1,20201006,140700,46.1400000,46.1800000,46.1400000,46.1800000,2287
US1.TWTR_delisted_875018,1,20201006,140800,46.1600000,46.1900000,46.1600000,46.1900000,1300
US1.TWTR_delisted_875018,1,20201006,140900,46.2000000,46.2100000,46.1900000,46.1900000,817
US1.TWTR_delisted_875018,1,20201006,141000,46.1800000,46.2000000,46.1700000,46.1700000,2267
US1.TWTR_delisted_875018,1,20201006,141100,46.1700000,46.1800000,46.1650000,46.1650000,500
US1.TWTR_delisted_875018,1,20201006,141200,46.1700000,46.1750000,46.1500000,46.1500000,1300
US1.TWTR_delisted_875018,1,20201006,141300,46.1600000,46.1700000,46.1200000,46.1400000,3222
US1.TWTR_delisted_875018,1,20201006,141400,46.1500000,46.1600000,46.1500000,46.1600000,400
US1.TWTR_delisted_875018,1,20201006,141500,46.1500000,46.1800000,46.1500000,46.1800000,2238
US1.TWTR_delisted_875018,1,20201006,141600,46.1600000,46.1750000,46.1600000,46.1750000,400
US1.TWTR_delisted_875018,1,20201006,141700,46.1750000,46.1900000,46.1750000,46.1900000,599
US1.TWTR_delisted_875018,1,20201006,141800,46.1700000,46.1750000,46.1700000,46.1750000,1373
US1.TWTR_delisted_875018,1,20201006,141900,46.1750000,46.1750000,46.1750000,46.1750000,400
US1.TWTR_delisted_875018,1,20201006,142000,46.1700000,46.1700000,46.1700000,46.1700000,1100
US1.TWTR_delisted_875018,1,20201006,142100,46.1750000,46.1900000,46.1500000,46.1600000,4196
US1.TWTR_delisted_875018,1,20201006,142200,46.1750000,46.1900000,46.1750000,46.1800000,712
US1.TWTR_delisted_875018,1,20201006,142300,46.1900000,46.2050000,46.1900000,46.2000000,900
US1.TWTR_delisted_875018,1,20201006,142400,46.2000000,46.2000000,46.2000000,46.2000000,400
US1.TWTR_delisted_875018,1,20201006,142500,46.2000000,46.2900000,46.2000000,46.2900000,1617
US1.TWTR_delisted_875018,1,20201006,142600,46.2900000,46.3800000,46.2900000,46.3700000,2273
US1.TWTR_delisted_875018,1,20201006,142700,46.3700000,46.3800000,46.3600000,46.3800000,900
US1.TWTR_delisted_875018,1,20201006,142800,46.3700000,46.3700000,46.3500000,46.3600000,400
US1.TWTR_delisted_875018,1,20201006,142900,46.3600000,46.3600000,46.3200000,46.3500000,2553
US1.TWTR_delisted_875018,1,20201006,143000,46.3500000,46.3600000,46.3500000,46.3600000,500
US1.TWTR_delisted_875018,1,20201006,143100,46.3700000,46.3700000,46.3600000,46.3600000,1888
US1.TWTR_delisted_875018,1,20201006,143200,46.3600000,46.4000000,46.3600000,46.4000000,1763
US1.TWTR_delisted_875018,1,20201006,143300,46.4000000,46.4300000,46.4000000,46.4200000,800
US1.TWTR_delisted_875018,1,20201006,143400,46.4300000,46.4500000,46.4300000,46.4300000,2254
US1.TWTR_delisted_875018,1,20201006,143500,46.4300000,46.4300000,46.4000000,46.4000000,550
US1.TWTR_delisted_875018,1,20201006,143600,46.3800000,46.3800000,46.3500000,46.3600000,2400
US1.TWTR_delisted_875018,1,20201006,143700,46.3500000,46.3500000,46.3500000,46.3500000,100
US1.TWTR_delisted_875018,1,20201006,143800,46.3300000,46.3300000,46.2900000,46.2900000,2013
US1.TWTR_delisted_875018,1,20201006,143900,46.3000000,46.3100000,46.3000000,46.3100000,2213
US1.TWTR_delisted_875018,1,20201006,144000,46.3000000,46.3000000,46.2900000,46.2900000,700
US1.TWTR_delisted_875018,1,20201006,144100,46.2900000,46.2900000,46.2900000,46.2900000,2327
US1.TWTR_delisted_875018,1,20201006,144200,46.2600000,46.2600000,46.2600000,46.2600000,300
US1.TWTR_delisted_875018,1,20201006,144300,46.2500000,46.3200000,46.2500000,46.3200000,3032
US1.TWTR_delisted_875018,1,20201006,144400,46.3300000,46.3600000,46.3300000,46.3600000,800
US1.TWTR_delisted_875018,1,20201006,144500,46.3800000,46.3900000,46.3600000,46.3600000,2456
US1.TWTR_delisted_875018,1,20201006,144600,46.3300000,46.3300000,46.3100000,46.3300000,1933
US1.TWTR_delisted_875018,1,20201006,144700,46.3300000,46.3300000,46.3300000,46.3300000,1253
US1.TWTR_delisted_875018,1,20201006,144800,46.3300000,46.3300000,46.3100000,46.3100000,1181
US1.TWTR_delisted_875018,1,20201006,144900,46.2900000,46.3200000,46.1800000,46.2100000,6221
US1.TWTR_delisted_875018,1,20201006,145000,46.2200000,46.2500000,46.0200000,46.0600000,7262
US1.TWTR_delisted_875018,1,20201006,145100,46.0500000,46.0500000,45.9300000,45.9400000,8921
US1.TWTR_delisted_875018,1,20201006,145200,45.9300000,45.9500000,45.8500000,45.8600000,3800
US1.TWTR_delisted_875018,1,20201006,145300,45.8500000,45.8800000,45.7700000,45.8500000,7026
US1.TWTR_delisted_875018,1,20201006,145400,45.8800000,45.9100000,45.8300000,45.8500000,6399
US1.TWTR_delisted_875018,1,20201006,145500,45.8200000,45.8400000,45.6500000,45.6500000,6705
US1.TWTR_delisted_875018,1,20201006,145600,45.6500000,45.7000000,45.5400000,45.6100000,7926
US1.TWTR_delisted_875018,1,20201006,145700,45.6000000,45.6000000,45.5000000,45.5700000,4048
US1.TWTR_delisted_875018,1,20201006,145800,45.5500000,45.6600000,45.5400000,45.6600000,3487
US1.TWTR_delisted_875018,1,20201006,145900,45.6200000,45.7700000,45.6000000,45.6800000,6846
US1.TWTR_delisted_875018,1,20201006,150000,45.6800000,45.7000000,45.6200000,45.6600000,4771
US1.TWTR_delisted_875018,1,20201006,150100,45.6300000,45.6300000,45.4900000,45.5100000,5301
US1.TWTR_delisted_875018,1,20201006,150200,45.5100000,45.5500000,45.3900000,45.4000000,4613
US1.TWTR_delisted_875018,1,20201006,150300,45.3600000,45.4400000,45.3600000,45.4300000,3352
US1.TWTR_delisted_875018,1,20201006,150400,45.3900000,45.4600000,45.3800000,45.3800000,3029
US1.TWTR_delisted_875018,1,20201006,150500,45.3800000,45.4300000,45.3500000,45.3600000,4780
US1.TWTR_delisted_875018,1,20201006,150600,45.3400000,45.3700000,45.2800000,45.2800000,4169
US1.TWTR_delisted_875018,1,20201006,150700,45.3000000,45.3100000,45.1700000,45.2000000,4060
US1.TWTR_delisted_875018,1,20201006,150800,45.2100000,45.2200000,45.0400000,45.0800000,15276
US1.TWTR_delisted_875018,1,20201006,150900,45.0900000,45.1600000,45.0800000,45.1300000,3212
US1.TWTR_delisted_875018,1,20201006,151000,45.1400000,45.2900000,45.1400000,45.2900000,3607
US1.TWTR_delisted_875018,1,20201006,151100,45.2800000,45.3900000,45.2300000,45.3900000,2065
US1.TWTR_delisted_875018,1,20201006,151200,45.3900000,45.4350000,45.3400000,45.4350000,2016
US1.TWTR_delisted_875018,1,20201006,151300,45.4100000,45.5100000,45.3800000,45.5100000,2185
US1.TWTR_delisted_875018,1,20201006,151400,45.5100000,45.5500000,45.4400000,45.5500000,3066
US1.TWTR_delisted_875018,1,20201006,151500,45.5800000,45.5800000,45.5400000,45.5500000,1815
US1.TWTR_delisted_875018,1,20201006,151600,45.5400000,45.6100000,45.5000000,45.6000000,4100
US1.TWTR_delisted_875018,1,20201006,151700,45.6100000,45.6300000,45.5700000,45.6300000,500
US1.TWTR_delisted_875018,1,20201006,151800,45.6000000,45.6600000,45.5900000,45.6600000,1500
US1.TWTR_delisted_875018,1,20201006,151900,45.6200000,45.6500000,45.6100000,45.6200000,1100
US1.TWTR_delisted_875018,1,20201006,152000,45.6400000,45.6400000,45.5500000,45.5700000,2006
US1.TWTR_delisted_875018,1,20201006,152100,45.5800000,45.6200000,45.5600000,45.5600000,1700
US1.TWTR_delisted_875018,1,20201006,152200,45.5600000,45.6200000,45.4900000,45.6000000,7395
US1.TWTR_delisted_875018,1,20201006,152300,45.6100000,45.6100000,45.5600000,45.5600000,1000
US1.TWTR_delisted_875018,1,20201006,152400,45.5300000,45.6100000,45.5300000,45.6000000,1900
US1.TWTR_delisted_875018,1,20201006,152500,45.5900000,45.6000000,45.5400000,45.5600000,2141
US1.TWTR_delisted_875018,1,20201006,152600,45.5400000,45.6800000,45.5400000,45.5800000,7699
US1.TWTR_delisted_875018,1,20201006,152700,45.5800000,45.6400000,45.5800000,45.6200000,4349
US1.TWTR_delisted_875018,1,20201006,152800,45.6700000,45.7300000,45.6200000,45.7000000,2910
US1.TWTR_delisted_875018,1,20201006,152900,45.7400000,45.7400000,45.7000000,45.7100000,2808
US1.TWTR_delisted_875018,1,20201006,153000,45.7200000,45.7900000,45.7200000,45.7900000,3145
US1.TWTR_delisted_875018,1,20201006,153100,45.7800000,45.7900000,45.7300000,45.7600000,2500
US1.TWTR_delisted_875018,1,20201006,153200,45.7500000,45.7900000,45.7300000,45.7800000,3300
US1.TWTR_delisted_875018,1,20201006,153300,45.7800000,45.7800000,45.7400000,45.7600000,2426
US1.TWTR_delisted_875018,1,20201006,153400,45.7400000,45.8100000,45.7400000,45.8100000,1000
US1.TWTR_delisted_875018,1,20201006,153500,45.8000000,45.8600000,45.8000000,45.8500000,2300
US1.TWTR_delisted_875018,1,20201006,153600,45.8200000,45.8400000,45.8000000,45.8200000,2900
US1.TWTR_delisted_875018,1,20201006,153700,45.8300000,45.8300000,45.7400000,45.7600000,3722
US1.TWTR_delisted_875018,1,20201006,153800,45.7500000,45.7500000,45.7000000,45.7000000,2516
US1.TWTR_delisted_875018,1,20201006,153900,45.7000000,45.7200000,45.6700000,45.6900000,3698
US1.TWTR_delisted_875018,1,20201006,154000,45.7000000,45.7100000,45.6800000,45.6800000,1700
US1.TWTR_delisted_875018,1,20201006,154100,45.6700000,45.6700000,45.6000000,45.6000000,4158
US1.TWTR_delisted_875018,1,20201006,154200,45.5900000,45.6300000,45.5800000,45.6300000,6873
US1.TWTR_delisted_875018,1,20201006,154300,45.6200000,45.6400000,45.5800000,45.6400000,1700
US1.TWTR_delisted_875018,1,20201006,154400,45.6300000,45.6800000,45.6300000,45.6800000,1634
US1.TWTR_delisted_875018,1,20201006,154500,45.6600000,45.6900000,45.6500000,45.6600000,2600
US1.TWTR_delisted_875018,1,20201006,154600,45.6550000,45.6800000,45.5600000,45.5600000,6364
US1.TWTR_delisted_875018,1,20201006,154700,45.5650000,45.5900000,45.4700000,45.5100000,8554
US1.TWTR_delisted_875018,1,20201006,154800,45.5100000,45.6000000,45.5100000,45.5200000,2799
US1.TWTR_delisted_875018,1,20201006,154900,45.4900000,45.5200000,45.4600000,45.4600000,2015
US1.TWTR_delisted_875018,1,20201006,155000,45.4600000,45.4800000,45.4300000,45.4700000,4037
US1.TWTR_delisted_875018,1,20201006,155100,45.4600000,45.4800000,45.3800000,45.4200000,9468
US1.TWTR_delisted_875018,1,20201006,155200,45.4200000,45.4800000,45.4200000,45.4800000,6158
US1.TWTR_delisted_875018,1,20201006,155300,45.4900000,45.5400000,45.4800000,45.5000000,9223
US1.TWTR_delisted_875018,1,20201006,155400,45.4700000,45.5500000,45.4700000,45.5000000,6141
US1.TWTR_delisted_875018,1,20201006,155500,45.5000000,45.5800000,45.4700000,45.5800000,5604
US1.TWTR_delisted_875018,1,20201006,155600,45.5900000,45.6400000,45.5800000,45.6200000,3985
US1.TWTR_delisted_875018,1,20201006,155700,45.6200000,45.6500000,45.5900000,45.6500000,4101
US1.TWTR_delisted_875018,1,20201006,155800,45.6600000,45.7150000,45.6500000,45.7000000,3874
US1.TWTR_delisted_875018,1,20201006,155900,45.7000000,45.7100000,45.6600000,45.7100000,3662
US1.TWTR_delisted_875018,1,20201006,160000,45.7100000,45.7100000,45.5900000,45.5900000,9897
US1.TWTR_delisted_875018,1,20201007,093100,46.1200000,46.2000000,46.1200000,46.2000000,1300
US1.TWTR_delisted_875018,1,20201007,093200,46.1200000,46.1200000,46.0300000,46.0600000,650
US1.TWTR_delisted_875018,1,20201007,093300,45.9900000,46.0500000,45.9600000,46.0200000,1800
US1.TWTR_delisted_875018,1,20201007,093400,46.0200000,46.2100000,46.0100000,46.1500000,2200
US1.TWTR_delisted_875018,1,20201007,093500,46.1700000,46.2700000,46.1600000,46.2700000,2900
US1.TWTR_delisted_875018,1,20201007,093600,46.2900000,46.3700000,46.2100000,46.2100000,2945
US1.TWTR_delisted_875018,1,20201007,093700,46.1300000,46.1400000,46.0900000,46.1200000,1700
US1.TWTR_delisted_875018,1,20201007,093800,46.1200000,46.1600000,45.9800000,45.9800000,1846
US1.TWTR_delisted_875018,1,20201007,093900,46.0000000,46.0000000,45.9900000,45.9900000,310
US1.TWTR_delisted_875018,1,20201007,094000,45.9200000,46.0000000,45.9200000,46.0000000,1200
US1.TWTR_delisted_875018,1,20201007,094100,45.9900000,46.0700000,45.9900000,46.0600000,6000
US1.TWTR_delisted_875018,1,20201007,094200,46.0700000,46.1600000,46.0700000,46.1600000,1900
US1.TWTR_delisted_875018,1,20201007,094300,46.1200000,46.2000000,46.1200000,46.1700000,1700
US1.TWTR_delisted_875018,1,20201007,094400,46.1400000,46.1700000,46.1200000,46.1400000,2480
US1.TWTR_delisted_875018,1,20201007,094500,46.1500000,46.2400000,46.1400000,46.1800000,2199
US1.TWTR_delisted_875018,1,20201007,094600,46.1900000,46.1900000,46.1300000,46.1300000,1400
US1.TWTR_delisted_875018,1,20201007,094700,46.0300000,46.0300000,45.9600000,45.9700000,1100
US1.TWTR_delisted_875018,1,20201007,094800,45.9700000,46.0700000,45.9700000,46.0000000,2100
US1.TWTR_delisted_875018,1,20201007,094900,46.0000000,46.0300000,46.0000000,46.0300000,900
US1.TWTR_delisted_875018,1,20201007,095000,46.0000000,46.0700000,46.0000000,46.0400000,2200
US1.TWTR_delisted_875018,1,20201007,095100,46.0300000,46.0500000,46.0100000,46.0500000,1200
US1.TWTR_delisted_875018,1,20201007,095200,46.0600000,46.1000000,46.0500000,46.0600000,2742
US1.TWTR_delisted_875018,1,20201007,095300,46.0500000,46.0500000,45.9500000,45.9600000,900
US1.TWTR_delisted_875018,1,20201007,095400,45.9800000,45.9900000,45.9300000,45.9300000,4112
US1.TWTR_delisted_875018,1,20201007,095500,45.9300000,46.0700000,45.9300000,46.0700000,1100
US1.TWTR_delisted_875018,1,20201007,095600,46.1400000,46.1400000,46.0500000,46.0600000,1200
US1.TWTR_delisted_875018,1,20201007,095700,46.0200000,46.0300000,46.0200000,46.0300000,443
US1.TWTR_delisted_875018,1,20201007,095800,45.9700000,45.9800000,45.9400000,45.9800000,1530
US1.TWTR_delisted_875018,1,20201007,095900,46.0000000,46.0100000,45.9400000,45.9400000,1100
US1.TWTR_delisted_875018,1,20201007,100000,45.9000000,45.9500000,45.9000000,45.9400000,900
US1.TWTR_delisted_875018,1,20201007,100100,45.9600000,45.9900000,45.9400000,45.9400000,701
US1.TWTR_delisted_875018,1,20201007,100200,45.8900000,45.9300000,45.8900000,45.9200000,2133
US1.TWTR_delisted_875018,1,20201007,100300,45.9300000,45.9400000,45.8900000,45.9400000,2594
US1.TWTR_delisted_875018,1,20201007,100400,45.8600000,45.8900000,45.8300000,45.8400000,1300
US1.TWTR_delisted_875018,1,20201007,100500,45.8500000,45.8900000,45.8500000,45.8600000,1000
US1.TWTR_delisted_875018,1,20201007,100600,45.8600000,45.8900000,45.8600000,45.8900000,1818
US1.TWTR_delisted_875018,1,20201007,100700,45.9000000,45.9100000,45.8400000,45.8600000,2881
US1.TWTR_delisted_875018,1,20201007,100800,45.8600000,45.9100000,45.7800000,45.9100000,3336
US1.TWTR_delisted_875018,1,20201007,100900,45.9100000,45.9600000,45.9100000,45.9500000,4070
US1.TWTR_delisted_875018,1,20201007,101000,45.9600000,45.9800000,45.9600000,45.9800000,500
US1.TWTR_delisted_875018,1,20201007,101100,45.9800000,45.9800000,45.8900000,45.8900000,1050
US1.TWTR_delisted_875018,1,20201007,101200,45.8900000,45.9000000,45.8600000,45.9000000,2300
US1.TWTR_delisted_875018,1,20201007,101300,45.9000000,45.9700000,45.8900000,45.9500000,1004
US1.TWTR_delisted_875018,1,20201007,101400,45.9300000,45.9500000,45.9100000,45.9500000,1289
US1.TWTR_delisted_875018,1,20201007,101500,45.9700000,45.9800000,45.9700000,45.9700000,1093
US1.TWTR_delisted_875018,1,20201007,101600,46.0000000,46.0000000,45.9700000,45.9700000,900
US1.TWTR_delisted_875018,1,20201007,101700,45.9500000,45.9600000,45.9300000,45.9600000,1146
US1.TWTR_delisted_875018,1,20201007,101800,45.9500000,45.9500000,45.8800000,45.8900000,1100
US1.TWTR_delisted_875018,1,20201007,101900,45.8800000,45.8900000,45.8700000,45.8900000,700
US1.TWTR_delisted_875018,1,20201007,102000,45.8900000,45.9300000,45.8900000,45.9300000,900
US1.TWTR_delisted_875018,1,20201007,102100,45.9400000,45.9600000,45.9300000,45.9600000,2190
US1.TWTR_delisted_875018,1,20201007,102200,45.9800000,46.0200000,45.9800000,45.9900000,1874
US1.TWTR_delisted_875018,1,20201007,102300,45.9600000,45.9700000,45.9600000,45.9700000,500
US1.TWTR_delisted_875018,1,20201007,102400,45.9700000,45.9700000,45.9200000,45.9200000,800
US1.TWTR_delisted_875018,1,20201007,102500,45.8800000,45.9400000,45.8800000,45.9400000,1264
US1.TWTR_delisted_875018,1,20201007,102600,45.9300000,45.9800000,45.9300000,45.9800000,1600
US1.TWTR_delisted_875018,1,20201007,102700,45.9900000,45.9900000,45.9600000,45.9800000,1100
US1.TWTR_delisted_875018,1,20201007,102800,45.9800000,45.9900000,45.9100000,45.9100000,1104
US1.TWTR_delisted_875018,1,20201007,102900,45.9200000,45.9900000,45.9200000,45.9900000,200
US1.TWTR_delisted_875018,1,20201007,103000,45.9900000,45.9900000,45.9900000,45.9900000,200
US1.TWTR_delisted_875018,1,20201007,103100,45.9600000,46.0600000,45.9300000,46.0600000,4112
US1.TWTR_delisted_875018,1,20201007,103200,46.0600000,46.0600000,46.0300000,46.0300000,564
US1.TWTR_delisted_875018,1,20201007,103300,46.0200000,46.0300000,46.0200000,46.0300000,4295
US1.TWTR_delisted_875018,1,20201007,103400,46.0500000,46.0500000,46.0200000,46.0300000,600
US1.TWTR_delisted_875018,1,20201007,103500,46.0200000,46.0200000,45.9800000,45.9800000,1800
US1.TWTR_delisted_875018,1,20201007,103600,45.9800000,45.9900000,45.9700000,45.9900000,1600
US1.TWTR_delisted_875018,1,20201007,103700,45.9800000,45.9800000,45.9600000,45.9600000,700
US1.TWTR_delisted_875018,1,20201007,103800,45.9200000,45.9200000,45.8900000,45.9000000,1117
US1.TWTR_delisted_875018,1,20201007,103900,45.9000000,45.9300000,45.8700000,45.8700000,3926
US1.TWTR_delisted_875018,1,20201007,104000,45.8800000,45.8900000,45.8500000,45.8500000,317
US1.TWTR_delisted_875018,1,20201007,104100,45.8600000,45.8600000,45.8600000,45.8600000,100
US1.TWTR_delisted_875018,1,20201007,104200,45.8900000,45.9050000,45.8900000,45.9050000,600
US1.TWTR_delisted_875018,1,20201007,104300,45.9050000,45.9150000,45.9050000,45.9150000,500
US1.TWTR_delisted_875018,1,20201007,104400,45.9400000,45.9400000,45.8800000,45.9100000,1058
US1.TWTR_delisted_875018,1,20201007,104500,45.9100000,45.9350000,45.9100000,45.9350000,300
US1.TWTR_delisted_875018,1,20201007,104600,45.9800000,45.9800000,45.9800000,45.9800000,100
US1.TWTR_delisted_875018,1,20201007,104700,45.9750000,45.9800000,45.9750000,45.9800000,300
US1.TWTR_delisted_875018,1,20201007,104800,45.9150000,45.9150000,45.8600000,45.8900000,1300
US1.TWTR_delisted_875018,1,20201007,104900,45.8900000,45.9200000,45.8900000,45.9100000,750
US1.TWTR_delisted_875018,1,20201007,105000,45.9000000,45.9100000,45.9000000,45.9000000,1400
US1.TWTR_delisted_875018,1,20201007,105100,45.9050000,45.9300000,45.9050000,45.9300000,700
US1.TWTR_delisted_875018,1,20201007,105200,45.9400000,45.9500000,45.9400000,45.9500000,300
US1.TWTR_delisted_875018,1,20201007,105300,45.9700000,45.9700000,45.9000000,45.9000000,800
US1.TWTR_delisted_875018,1,20201007,105400,45.8700000,45.8700000,45.8700000,45.8700000,100
US1.TWTR_delisted_875018,1,20201007,105500,45.9000000,45.9000000,45.9000000,45.9000000,300
US1.TWTR_delisted_875018,1,20201007,105600,45.8700000,45.8700000,45.8500000,45.8500000,200
US1.TWTR_delisted_875018,1,20201007,105700,45.8600000,45.8600000,45.8600000,45.8600000,300
US1.TWTR_delisted_875018,1,20201007,105800,45.8500000,45.8500000,45.8100000,45.8100000,300
US1.TWTR_delisted_875018,1,20201007,105900,45.8400000,45.8400000,45.8400000,45.8400000,200
US1.TWTR_delisted_875018,1,20201007,110000,45.8500000,45.8700000,45.8500000,45.8700000,300
US1.TWTR_delisted_875018,1,20201007,110100,45.8400000,45.8600000,45.8400000,45.8500000,900
US1.TWTR_delisted_875018,1,20201007,110200,45.8600000,45.8600000,45.8600000,45.8600000,400
US1.TWTR_delisted_875018,1,20201007,110300,45.8700000,45.8700000,45.8600000,45.8700000,3300
US1.TWTR_delisted_875018,1,20201007,110400,45.8600000,45.8700000,45.8600000,45.8700000,1400
US1.TWTR_delisted_875018,1,20201007,110500,45.8700000,45.8700000,45.8700000,45.8700000,3300
US1.TWTR_delisted_875018,1,20201007,110600,45.8600000,45.8900000,45.8600000,45.8900000,900
US1.TWTR_delisted_875018,1,20201007,110700,45.9500000,45.9850000,45.9500000,45.9700000,1291
US1.TWTR_delisted_875018,1,20201007,110800,45.9800000,45.9800000,45.9550000,45.9550000,800
US1.TWTR_delisted_875018,1,20201007,110900,45.9800000,45.9800000,45.9350000,45.9350000,600
US1.TWTR_delisted_875018,1,20201007,111000,45.9400000,45.9400000,45.9000000,45.9000000,1100
US1.TWTR_delisted_875018,1,20201007,111100,45.8800000,45.9100000,45.8800000,45.9100000,900
US1.TWTR_delisted_875018,1,20201007,111200,45.9450000,45.9450000,45.9450000,45.9450000,200
US1.TWTR_delisted_875018,1,20201007,111300,45.9200000,45.9200000,45.9200000,45.9200000,300
US1.TWTR_delisted_875018,1,20201007,111400,45.9600000,45.9800000,45.9450000,45.9500000,1000
US1.TWTR_delisted_875018,1,20201007,111500,45.9600000,45.9600000,45.9250000,45.9300000,1000
US1.TWTR_delisted_875018,1,20201007,111600,45.9800000,45.9800000,45.9450000,45.9450000,800
US1.TWTR_delisted_875018,1,20201007,111700,45.9400000,45.9500000,45.9350000,45.9400000,1000
US1.TWTR_delisted_875018,1,20201007,111800,45.9400000,45.9400000,45.9400000,45.9400000,100
US1.TWTR_delisted_875018,1,20201007,111900,45.9500000,45.9600000,45.9100000,45.9100000,1000
US1.TWTR_delisted_875018,1,20201007,112000,45.9000000,45.9100000,45.9000000,45.9100000,400
US1.TWTR_delisted_875018,1,20201007,112100,45.9000000,45.9000000,45.8900000,45.8900000,700
US1.TWTR_delisted_875018,1,20201007,112200,45.8900000,45.8900000,45.8700000,45.8700000,500
US1.TWTR_delisted_875018,1,20201007,112300,45.8600000,45.8900000,45.8500000,45.8900000,800
US1.TWTR_delisted_875018,1,20201007,112400,45.9000000,45.9100000,45.9000000,45.9100000,200
US1.TWTR_delisted_875018,1,20201007,112500,45.9200000,45.9600000,45.9200000,45.9500000,900
US1.TWTR_delisted_875018,1,20201007,112700,45.9700000,45.9700000,45.9500000,45.9500000,400
US1.TWTR_delisted_875018,1,20201007,112800,45.9600000,45.9800000,45.9600000,45.9800000,500
US1.TWTR_delisted_875018,1,20201007,112900,45.9700000,45.9800000,45.9700000,45.9800000,200
US1.TWTR_delisted_875018,1,20201007,113000,45.9900000,45.9900000,45.9800000,45.9800000,200
US1.TWTR_delisted_875018,1,20201007,113100,45.9800000,45.9900000,45.9800000,45.9900000,288
US1.TWTR_delisted_875018,1,20201007,113200,45.9900000,46.0700000,45.9900000,46.0500000,3334
US1.TWTR_delisted_875018,1,20201007,113300,46.0500000,46.0500000,46.0250000,46.0300000,1600
US1.TWTR_delisted_875018,1,20201007,113400,46.0100000,46.0100000,46.0100000,46.0100000,200
US1.TWTR_delisted_875018,1,20201007,113500,45.9800000,45.9900000,45.9800000,45.9900000,200
US1.TWTR_delisted_875018,1,20201007,113600,45.9900000,45.9900000,45.9800000,45.9800000,300
US1.TWTR_delisted_875018,1,20201007,113700,45.9700000,45.9800000,45.9600000,45.9800000,500
US1.TWTR_delisted_875018,1,20201007,113800,45.9900000,45.9900000,45.9900000,45.9900000,100
US1.TWTR_delisted_875018,1,20201007,113900,45.9900000,46.0000000,45.9800000,45.9800000,2400
US1.TWTR_delisted_875018,1,20201007,114000,45.9700000,45.9700000,45.9700000,45.9700000,400
US1.TWTR_delisted_875018,1,20201007,114100,46.0000000,46.0000000,46.0000000,46.0000000,100
US1.TWTR_delisted_875018,1,20201007,114200,45.9900000,45.9900000,45.9900000,45.9900000,577
US1.TWTR_delisted_875018,1,20201007,114300,45.9900000,46.0300000,45.9900000,46.0200000,2000
US1.TWTR_delisted_875018,1,20201007,114400,46.0300000,46.0600000,46.0300000,46.0600000,1200
US1.TWTR_delisted_875018,1,20201007,114500,46.0700000,46.0700000,46.0600000,46.0600000,1662
US1.TWTR_delisted_875018,1,20201007,114600,46.0700000,46.0700000,46.0500000,46.0500000,2755
US1.TWTR_delisted_875018,1,20201007,114700,46.0300000,46.0500000,46.0300000,46.0500000,720
US1.TWTR_delisted_875018,1,20201007,114900,46.0300000,46.0400000,46.0300000,46.0400000,378
US1.TWTR_delisted_875018,1,20201007,115000,46.0500000,46.0600000,46.0500000,46.0500000,5262
US1.TWTR_delisted_875018,1,20201007,115100,46.0500000,46.0500000,46.0400000,46.0400000,500
US1.TWTR_delisted_875018,1,20201007,115200,46.0200000,46.0200000,45.9900000,45.9900000,1304
US1.TWTR_delisted_875018,1,20201007,115300,45.9850000,45.9850000,45.9850000,45.9850000,686
US1.TWTR_delisted_875018,1,20201007,115400,45.9900000,45.9900000,45.9800000,45.9800000,700
US1.TWTR_delisted_875018,1,20201007,115500,45.9700000,45.9700000,45.9700000,45.9700000,540
US1.TWTR_delisted_875018,1,20201007,115600,45.9700000,45.9800000,45.9700000,45.9800000,300
US1.TWTR_delisted_875018,1,20201007,115700,45.9900000,45.9900000,45.9900000,45.9900000,648
US1.TWTR_delisted_875018,1,20201007,115800,45.9800000,45.9800000,45.9400000,45.9600000,2200
US1.TWTR_delisted_875018,1,20201007,115900,45.9600000,45.9600000,45.9500000,45.9500000,600
US1.TWTR_delisted_875018,1,20201007,120000,45.9600000,45.9600000,45.9500000,45.9500000,300
US1.TWTR_delisted_875018,1,20201007,120100,45.9600000,45.9700000,45.9600000,45.9700000,700
US1.TWTR_delisted_875018,1,20201007,120200,45.9900000,46.0300000,45.9900000,46.0300000,520
US1.TWTR_delisted_875018,1,20201007,120300,46.0300000,46.0300000,46.0000000,46.0200000,1600
US1.TWTR_delisted_875018,1,20201007,120400,46.0100000,46.0100000,45.9900000,45.9900000,800
US1.TWTR_delisted_875018,1,20201007,120500,45.9800000,45.9800000,45.9800000,45.9800000,681
US1.TWTR_delisted_875018,1,20201007,120700,45.9800000,46.0300000,45.9800000,46.0300000,700
US1.TWTR_delisted_875018,1,20201007,120800,46.0300000,46.0300000,46.0200000,46.0200000,500
US1.TWTR_delisted_875018,1,20201007,120900,46.0100000,46.0100000,46.0100000,46.0100000,1806
US1.TWTR_delisted_875018,1,20201007,121000,46.0100000,46.0400000,46.0100000,46.0400000,2074
US1.TWTR_delisted_875018,1,20201007,121100,46.0500000,46.0600000,46.0500000,46.0500000,1800
US1.TWTR_delisted_875018,1,20201007,121200,46.0400000,46.0400000,46.0400000,46.0400000,950
US1.TWTR_delisted_875018,1,20201007,121300,46.0500000,46.0500000,46.0500000,46.0500000,500
US1.TWTR_delisted_875018,1,20201007,121400,46.0700000,46.0700000,46.0700000,46.0700000,200
US1.TWTR_delisted_875018,1,20201007,121500,46.0700000,46.0700000,46.0700000,46.0700000,400
US1.TWTR_delisted_875018,1,20201007,121600,46.0700000,46.0700000,46.0600000,46.0600000,684
US1.TWTR_delisted_875018,1,20201007,121700,46.0300000,46.0300000,46.0250000,46.0300000,1100
US1.TWTR_delisted_875018,1,20201007,121800,46.0300000,46.0300000,46.0100000,46.0100000,2517
US1.TWTR_delisted_875018,1,20201007,121900,46.0000000,46.0000000,45.9900000,45.9900000,559
US1.TWTR_delisted_875018,1,20201007,122000,45.9900000,45.9900000,45.9900000,45.9900000,900
US1.TWTR_delisted_875018,1,20201007,122100,45.9900000,45.9900000,45.9900000,45.9900000,400
US1.TWTR_delisted_875018,1,20201007,122200,45.9900000,45.9900000,45.9900000,45.9900000,100
US1.TWTR_delisted_875018,1,20201007,122300,45.9900000,45.9900000,45.9900000,45.9900000,100
US1.TWTR_delisted_875018,1,20201007,122400,45.9900000,45.9900000,45.9900000,45.9900000,800
US1.TWTR_delisted_875018,1,20201007,122500,45.9900000,45.9900000,45.9900000,45.9900000,200
US1.TWTR_delisted_875018,1,20201007,122600,45.9900000,45.9900000,45.9900000,45.9900000,200
US1.TWTR_delisted_875018,1,20201007,122700,45.9900000,46.0200000,45.9600000,45.9600000,4885
US1.TWTR_delisted_875018,1,20201007,122800,45.9100000,45.9100000,45.7700000,45.8500000,4096
US1.TWTR_delisted_875018,1,20201007,122900,45.8400000,45.8700000,45.8200000,45.8200000,1110
US1.TWTR_delisted_875018,1,20201007,123000,45.8600000,45.8600000,45.8600000,45.8600000,100
US1.TWTR_delisted_875018,1,20201007,123100,45.8500000,45.8700000,45.8500000,45.8700000,200
US1.TWTR_delisted_875018,1,20201007,123200,45.9100000,45.9300000,45.9000000,45.9300000,800
US1.TWTR_delisted_875018,1,20201007,123300,45.9300000,45.9300000,45.9300000,45.9300000,200
US1.TWTR_delisted_875018,1,20201007,123400,45.9600000,45.9600000,45.9500000,45.9500000,300
US1.TWTR_delisted_875018,1,20201007,123500,45.9500000,45.9500000,45.9500000,45.9500000,200
US1.TWTR_delisted_875018,1,20201007,123600,45.9600000,45.9600000,45.9600000,45.9600000,300
US1.TWTR_delisted_875018,1,20201007,123700,45.9500000,45.9500000,45.9500000,45.9500000,100
US1.TWTR_delisted_875018,1,20201007,123800,45.9500000,45.9800000,45.9500000,45.9800000,400
US1.TWTR_delisted_875018,1,20201007,123900,45.9800000,45.9800000,45.9800000,45.9800000,200
US1.TWTR_delisted_875018,1,20201007,124000,45.9900000,46.0100000,45.9900000,46.0100000,200
US1.TWTR_delisted_875018,1,20201007,124100,46.0100000,46.0100000,45.9900000,45.9900000,400
US1.TWTR_delisted_875018,1,20201007,124300,45.9900000,45.9900000,45.9900000,45.9900000,100
US1.TWTR_delisted_875018,1,20201007,124400,45.9900000,45.9900000,45.9900000,45.9900000,100
US1.TWTR_delisted_875018,1,20201007,124500,45.9900000,45.9900000,45.9800000,45.9800000,400
US1.TWTR_delisted_875018,1,20201007,124600,45.9900000,46.0000000,45.9900000,46.0000000,300
US1.TWTR_delisted_875018,1,20201007,124700,46.0000000,46.0000000,46.0000000,46.0000000,500
US1.TWTR_delisted_875018,1,20201007,124800,46.0100000,46.0100000,46.0000000,46.0100000,500
US1.TWTR_delisted_875018,1,20201007,124900,46.0100000,46.0500000,46.0100000,46.0400000,1050
US1.TWTR_delisted_875018,1,20201007,125100,46.0500000,46.0500000,46.0500000,46.0500000,200
US1.TWTR_delisted_875018,1,20201007,125200,46.0400000,46.0500000,46.0300000,46.0500000,1100
US1.TWTR_delisted_875018,1,20201007,125300,46.0500000,46.0700000,46.0500000,46.0500000,1200
US1.TWTR_delisted_875018,1,20201007,125400,46.0400000,46.0400000,46.0300000,46.0300000,700
US1.TWTR_delisted_875018,1,20201007,125600,46.0000000,46.0000000,46.0000000,46.0000000,500
US1.TWTR_delisted_875018,1,20201007,125700,46.0000000,46.0000000,46.0000000,46.0000000,100
US1.TWTR_delisted_875018,1,20201007,125800,46.0000000,46.0000000,46.0000000,46.0000000,300
US1.TWTR_delisted_875018,1,20201007,130000,45.9900000,46.0000000,45.9800000,46.0000000,2500
US1.TWTR_delisted_875018,1,20201007,130100,46.0200000,46.0400000,46.0100000,46.0400000,1300
US1.TWTR_delisted_875018,1,20201007,130200,46.0400000,46.0400000,46.0400000,46.0400000,700
US1.TWTR_delisted_875018,1,20201007,130300,46.0400000,46.0400000,46.0400000,46.0400000,100
US1.TWTR_delisted_875018,1,20201007,130400,46.0500000,46.0600000,46.0500000,46.0600000,300
US1.TWTR_delisted_875018,1,20201007,130700,46.0700000,46.0700000,46.0500000,46.0500000,1582
US1.TWTR_delisted_875018,1,20201007,130800,46.0300000,46.0300000,46.0300000,46.0300000,500
US1.TWTR_delisted_875018,1,20201007,130900,46.0300000,46.0300000,46.0300000,46.0300000,600
US1.TWTR_delisted_875018,1,20201007,131000,46.0300000,46.0300000,46.0300000,46.0300000,200
US1.TWTR_delisted_875018,1,20201007,131100,46.0500000,46.0500000,46.0500000,46.0500000,1200
US1.TWTR_delisted_875018,1,20201007,131200,46.0400000,46.0400000,46.0300000,46.0300000,700
US1.TWTR_delisted_875018,1,20201007,131300,46.0000000,46.0100000,46.0000000,46.0100000,700
US1.TWTR_delisted_875018,1,20201007,131400,46.0100000,46.0100000,46.0100000,46.0100000,100
US1.TWTR_delisted_875018,1,20201007,131500,46.0000000,46.0100000,45.9800000,46.0100000,1541
US1.TWTR_delisted_875018,1,20201007,131600,46.0300000,46.0300000,46.0200000,46.0300000,800
US1.TWTR_delisted_875018,1,20201007,131700,46.0200000,46.0400000,46.0200000,46.0400000,500
US1.TWTR_delisted_875018,1,20201007,131800,46.0300000,46.0300000,45.9800000,45.9800000,500
US1.TWTR_delisted_875018,1,20201007,131900,45.9900000,45.9900000,45.9900000,45.9900000,100
US1.TWTR_delisted_875018,1,20201007,132000,46.0000000,46.0100000,46.0000000,46.0100000,1262
US1.TWTR_delisted_875018,1,20201007,132100,46.0000000,46.0100000,46.0000000,46.0100000,300
US1.TWTR_delisted_875018,1,20201007,132200,46.0100000,46.0200000,46.0100000,46.0200000,300
US1.TWTR_delisted_875018,1,20201007,132300,46.0300000,46.0300000,46.0300000,46.0300000,200
US1.TWTR_delisted_875018,1,20201007,132400,46.0200000,46.0200000,46.0200000,46.0200000,292
US1.TWTR_delisted_875018,1,20201007,132500,46.0100000,46.0100000,46.0100000,46.0100000,403
US1.TWTR_delisted_875018,1,20201007,132600,46.0100000,46.0100000,45.9900000,45.9900000,500
US1.TWTR_delisted_875018,1,20201007,132700,45.9800000,45.9800000,45.9800000,45.9800000,200
US1.TWTR_delisted_875018,1,20201007,132900,45.9900000,46.0000000,45.9900000,46.0000000,200
US1.TWTR_delisted_875018,1,20201007,133000,45.9900000,45.9900000,45.9900000,45.9900000,2045
US1.TWTR_delisted_875018,1,20201007,133100,46.0000000,46.0100000,46.0000000,46.0000000,2562
US1.TWTR_delisted_875018,1,20201007,133200,45.9900000,45.9900000,45.9700000,45.9700000,802
US1.TWTR_delisted_875018,1,20201007,133300,45.9700000,45.9700000,45.9700000,45.9700000,200
US1.TWTR_delisted_875018,1,20201007,133400,45.9700000,45.9700000,45.9700000,45.9700000,200
US1.TWTR_delisted_875018,1,20201007,133500,45.9600000,45.9600000,45.9400000,45.9450000,1400
US1.TWTR_delisted_875018,1,20201007,133600,45.9400000,45.9400000,45.9400000,45.9400000,254
US1.TWTR_delisted_875018,1,20201007,133800,45.9800000,46.0100000,45.9800000,46.0000000,1050
US1.TWTR_delisted_875018,1,20201007,133900,46.0000000,46.0000000,46.0000000,46.0000000,100
US1.TWTR_delisted_875018,1,20201007,134000,45.9900000,45.9900000,45.9800000,45.9800000,300
US1.TWTR_delisted_875018,1,20201007,134200,45.9900000,45.9900000,45.9800000,45.9800000,400
US1.TWTR_delisted_875018,1,20201007,134400,46.0000000,46.0000000,46.0000000,46.0000000,194
US1.TWTR_delisted_875018,1,20201007,134500,46.0000000,46.0550000,46.0000000,46.0500000,4200
US1.TWTR_delisted_875018,1,20201007,134600,46.0450000,46.0450000,46.0100000,46.0100000,1000
US1.TWTR_delisted_875018,1,20201007,134700,46.0200000,46.0200000,45.9900000,45.9900000,2200
US1.TWTR_delisted_875018,1,20201007,134800,46.0000000,46.0000000,45.9900000,45.9900000,800
US1.TWTR_delisted_875018,1,20201007,134900,45.9800000,45.9800000,45.9800000,45.9800000,100
US1.TWTR_delisted_875018,1,20201007,135000,45.9700000,45.9700000,45.9700000,45.9700000,300
US1.TWTR_delisted_875018,1,20201007,135100,45.9600000,45.9600000,45.9500000,45.9500000,600
US1.TWTR_delisted_875018,1,20201007,135200,45.9500000,45.9500000,45.9500000,45.9500000,600
US1.TWTR_delisted_875018,1,20201007,135300,45.9700000,45.9700000,45.9700000,45.9700000,300
US1.TWTR_delisted_875018,1,20201007,135500,45.9900000,45.9900000,45.9900000,45.9900000,1255
US1.TWTR_delisted_875018,1,20201007,135600,45.9800000,45.9800000,45.9800000,45.9800000,300
US1.TWTR_delisted_875018,1,20201007,135700,45.9900000,45.9900000,45.9800000,45.9800000,1199
US1.TWTR_delisted_875018,1,20201007,135900,45.9800000,45.9800000,45.9800000,45.9800000,400
US1.TWTR_delisted_875018,1,20201007,140000,45.9700000,45.9700000,45.9200000,45.9400000,2400
US1.TWTR_delisted_875018,1,20201007,140100,45.9300000,45.9600000,45.9300000,45.9600000,1200
US1.TWTR_delisted_875018,1,20201007,140200,45.9700000,45.9800000,45.9600000,45.9600000,2431
US1.TWTR_delisted_875018,1,20201007,140300,45.9600000,45.9600000,45.9400000,45.9400000,868
US1.TWTR_delisted_875018,1,20201007,140400,45.9400000,45.9800000,45.9400000,45.9500000,1600
US1.TWTR_delisted_875018,1,20201007,140500,45.9400000,45.9700000,45.9400000,45.9700000,400
US1.TWTR_delisted_875018,1,20201007,140600,45.9800000,45.9800000,45.9800000,45.9800000,100
US1.TWTR_delisted_875018,1,20201007,140700,45.9900000,46.0200000,45.9900000,46.0100000,1654
US1.TWTR_delisted_875018,1,20201007,140800,46.0000000,46.0000000,45.9600000,45.9700000,468
US1.TWTR_delisted_875018,1,20201007,140900,45.9700000,45.9700000,45.9700000,45.9700000,600
US1.TWTR_delisted_875018,1,20201007,141000,45.9900000,45.9900000,45.9800000,45.9800000,200
US1.TWTR_delisted_875018,1,20201007,141100,45.9800000,45.9900000,45.9800000,45.9900000,700
US1.TWTR_delisted_875018,1,20201007,141200,45.9800000,45.9800000,45.9800000,45.9800000,300
US1.TWTR_delisted_875018,1,20201007,141300,45.9900000,45.9900000,45.9900000,45.9900000,700
US1.TWTR_delisted_875018,1,20201007,141400,45.9800000,45.9800000,45.9700000,45.9700000,300
US1.TWTR_delisted_875018,1,20201007,141500,45.9700000,45.9700000,45.9700000,45.9700000,300
US1.TWTR_delisted_875018,1,20201007,141600,45.9800000,45.9900000,45.9700000,45.9700000,1300
US1.TWTR_delisted_875018,1,20201007,141700,45.9800000,45.9800000,45.9800000,45.9800000,400
US1.TWTR_delisted_875018,1,20201007,141800,45.9900000,45.9900000,45.9900000,45.9900000,522
US1.TWTR_delisted_875018,1,20201007,142000,45.9900000,46.0200000,45.9900000,46.0200000,1500
US1.TWTR_delisted_875018,1,20201007,142100,46.0200000,46.0200000,46.0100000,46.0100000,1024
US1.TWTR_delisted_875018,1,20201007,142200,46.0000000,46.0000000,45.9900000,45.9900000,600
US1.TWTR_delisted_875018,1,20201007,142300,46.0000000,46.0200000,46.0000000,46.0200000,600
US1.TWTR_delisted_875018,1,20201007,142400,46.0300000,46.0700000,46.0300000,46.0600000,2672
US1.TWTR_delisted_875018,1,20201007,142500,46.0400000,46.0500000,46.0400000,46.0500000,1242
US1.TWTR_delisted_875018,1,20201007,142600,46.0500000,46.0500000,46.0300000,46.0300000,708
US1.TWTR_delisted_875018,1,20201007,142700,46.0200000,46.0200000,45.9900000,45.9900000,3008
US1.TWTR_delisted_875018,1,20201007,142800,45.9900000,46.0000000,45.9900000,46.0000000,1700
US1.TWTR_delisted_875018,1,20201007,142900,45.9900000,45.9900000,45.9900000,45.9900000,764
US1.TWTR_delisted_875018,1,20201007,143000,45.9800000,45.9800000,45.9500000,45.9600000,2252
US1.TWTR_delisted_875018,1,20201007,143100,45.9600000,45.9600000,45.9500000,45.9600000,1000
US1.TWTR_delisted_875018,1,20201007,143200,45.9500000,45.9600000,45.9500000,45.9600000,2300
US1.TWTR_delisted_875018,1,20201007,143300,45.9600000,45.9600000,45.9500000,45.9500000,1100
US1.TWTR_delisted_875018,1,20201007,143500,45.9500000,45.9500000,45.9500000,45.9500000,463
US1.TWTR_delisted_875018,1,20201007,143600,45.9500000,45.9500000,45.9500000,45.9500000,200
US1.TWTR_delisted_875018,1,20201007,143700,45.9500000,45.9600000,45.9500000,45.9600000,1411
US1.TWTR_delisted_875018,1,20201007,143800,45.9600000,45.9600000,45.9500000,45.9500000,900
US1.TWTR_delisted_875018,1,20201007,143900,45.9400000,45.9400000,45.9400000,45.9400000,693
US1.TWTR_delisted_875018,1,20201007,144000,45.9500000,45.9600000,45.9500000,45.9600000,600
US1.TWTR_delisted_875018,1,20201007,144100,45.9500000,45.9500000,45.9300000,45.9300000,700
US1.TWTR_delisted_875018,1,20201007,144200,45.9200000,45.9200000,45.8900000,45.8900000,2309
US1.TWTR_delisted_875018,1,20201007,144300,45.9000000,45.9000000,45.9000000,45.9000000,200
US1.TWTR_delisted_875018,1,20201007,144400,45.9100000,45.9100000,45.9100000,45.9100000,300
US1.TWTR_delisted_875018,1,20201007,144500,45.9100000,45.9200000,45.9100000,45.9200000,200
US1.TWTR_delisted_875018,1,20201007,144600,45.9400000,45.9400000,45.9400000,45.9400000,100
US1.TWTR_delisted_875018,1,20201007,144700,45.9400000,45.9400000,45.9400000,45.9400000,681
US1.TWTR_delisted_875018,1,20201007,144800,45.9400000,45.9600000,45.9400000,45.9600000,600
US1.TWTR_delisted_875018,1,20201007,144900,45.9600000,45.9600000,45.9600000,45.9600000,800
US1.TWTR_delisted_875018,1,20201007,145000,45.9600000,45.9600000,45.9600000,45.9600000,100
US1.TWTR_delisted_875018,1,20201007,145100,45.9500000,45.9600000,45.9500000,45.9600000,1652
US1.TWTR_delisted_875018,1,20201007,145200,45.9600000,45.9600000,45.9600000,45.9600000,300
US1.TWTR_delisted_875018,1,20201007,145300,45.9600000,45.9700000,45.9600000,45.9700000,200
US1.TWTR_delisted_875018,1,20201007,145400,45.9900000,45.9900000,45.9600000,45.9600000,2271
US1.TWTR_delisted_875018,1,20201007,145500,45.9700000,45.9700000,45.9700000,45.9700000,500
US1.TWTR_delisted_875018,1,20201007,145600,45.9700000,45.9900000,45.9700000,45.9900000,700
US1.TWTR_delisted_875018,1,20201007,145700,46.0000000,46.0000000,46.0000000,46.0000000,224
US1.TWTR_delisted_875018,1,20201007,145900,45.9900000,45.9900000,45.9800000,45.9800000,200
US1.TWTR_delisted_875018,1,20201007,150000,45.9900000,45.9900000,45.9900000,45.9900000,500
US1.TWTR_delisted_875018,1,20201007,150100,45.9800000,45.9900000,45.9800000,45.9900000,900
US1.TWTR_delisted_875018,1,20201007,150200,46.0000000,46.0000000,46.0000000,46.0000000,1152
US1.TWTR_delisted_875018,1,20201007,150300,46.0000000,46.0000000,45.9900000,45.9900000,472
US1.TWTR_delisted_875018,1,20201007,150400,46.0000000,46.0100000,45.9900000,45.9900000,836
US1.TWTR_delisted_875018,1,20201007,150500,45.9800000,45.9900000,45.9700000,45.9900000,571
US1.TWTR_delisted_875018,1,20201007,150600,46.0000000,46.0300000,46.0000000,46.0300000,400
US1.TWTR_delisted_875018,1,20201007,150700,46.0100000,46.0500000,46.0100000,46.0500000,1083
US1.TWTR_delisted_875018,1,20201007,150900,46.0300000,46.0400000,46.0300000,46.0400000,400
US1.TWTR_delisted_875018,1,20201007,151000,46.0500000,46.0500000,46.0500000,46.0500000,100
US1.TWTR_delisted_875018,1,20201007,151100,46.0600000,46.0600000,46.0600000,46.0600000,400
US1.TWTR_delisted_875018,1,20201007,151200,46.0800000,46.0800000,46.0400000,46.0500000,2800
US1.TWTR_delisted_875018,1,20201007,151400,46.0400000,46.0400000,46.0400000,46.0400000,1293
US1.TWTR_delisted_875018,1,20201007,151500,46.0300000,46.0300000,46.0200000,46.0200000,500
US1.TWTR_delisted_875018,1,20201007,151600,46.0300000,46.0300000,46.0000000,46.0000000,1723
US1.TWTR_delisted_875018,1,20201007,151700,46.0100000,46.0200000,46.0100000,46.0200000,1768
US1.TWTR_delisted_875018,1,20201007,151800,46.0200000,46.0200000,46.0200000,46.0200000,900
US1.TWTR_delisted_875018,1,20201007,151900,46.0200000,46.0200000,46.0200000,46.0200000,300
US1.TWTR_delisted_875018,1,20201007,152000,46.0200000,46.0200000,46.0200000,46.0200000,350
US1.TWTR_delisted_875018,1,20201007,152100,46.0200000,46.0200000,46.0200000,46.0200000,500
US1.TWTR_delisted_875018,1,20201007,152200,46.0200000,46.0200000,46.0100000,46.0100000,500
US1.TWTR_delisted_875018,1,20201007,152500,46.0100000,46.0100000,45.9900000,45.9900000,1800
US1.TWTR_delisted_875018,1,20201007,152600,46.0000000,46.0000000,46.0000000,46.0000000,200
US1.TWTR_delisted_875018,1,20201007,152700,46.0000000,46.0050000,46.0000000,46.0000000,890
US1.TWTR_delisted_875018,1,20201007,152800,45.9900000,45.9900000,45.9600000,45.9600000,4170
US1.TWTR_delisted_875018,1,20201007,152900,45.9700000,45.9700000,45.9700000,45.9700000,400
US1.TWTR_delisted_875018,1,20201007,153000,45.9800000,45.9800000,45.9800000,45.9800000,300
US1.TWTR_delisted_875018,1,20201007,153100,45.9900000,46.0000000,45.9800000,45.9900000,2800
US1.TWTR_delisted_875018,1,20201007,153200,45.9900000,45.9900000,45.9900000,45.9900000,600
US1.TWTR_delisted_875018,1,20201007,153300,45.9900000,45.9900000,45.9600000,45.9600000,1800
US1.TWTR_delisted_875018,1,20201007,153400,45.9800000,45.9800000,45.9500000,45.9500000,900
US1.TWTR_delisted_875018,1,20201007,153500,45.9400000,45.9400000,45.9400000,45.9400000,1700
US1.TWTR_delisted_875018,1,20201007,153600,45.9400000,45.9400000,45.9300000,45.9300000,500
US1.TWTR_delisted_875018,1,20201007,153700,45.9200000,45.9200000,45.9100000,45.9100000,400
US1.TWTR_delisted_875018,1,20201007,153800,45.9000000,45.9200000,45.9000000,45.9100000,1200
US1.TWTR_delisted_875018,1,20201007,153900,45.9200000,45.9300000,45.9200000,45.9200000,700
US1.TWTR_delisted_875018,1,20201007,154000,45.9100000,45.9100000,45.9100000,45.9100000,300
US1.TWTR_delisted_875018,1,20201007,154100,45.9200000,45.9200000,45.9200000,45.9200000,400
US1.TWTR_delisted_875018,1,20201007,154200,45.9300000,45.9300000,45.9300000,45.9300000,300
US1.TWTR_delisted_875018,1,20201007,154300,45.9300000,45.9400000,45.9200000,45.9200000,1800
US1.TWTR_delisted_875018,1,20201007,154400,45.9200000,45.9200000,45.9200000,45.9200000,322
US1.TWTR_delisted_875018,1,20201007,154500,45.9200000,45.9300000,45.9200000,45.9300000,1441
US1.TWTR_delisted_875018,1,20201007,154600,45.9400000,45.9500000,45.9400000,45.9400000,2400
US1.TWTR_delisted_875018,1,20201007,154700,45.9500000,45.9600000,45.9500000,45.9600000,1308
US1.TWTR_delisted_875018,1,20201007,154800,45.9500000,45.9600000,45.9400000,45.9600000,1900
US1.TWTR_delisted_875018,1,20201007,154900,45.9600000,45.9600000,45.9200000,45.9200000,2548
US1.TWTR_delisted_875018,1,20201007,155000,45.9100000,45.9400000,45.9100000,45.9400000,1855
US1.TWTR_delisted_875018,1,20201007,155100,45.9500000,45.9500000,45.9100000,45.9100000,2857
US1.TWTR_delisted_875018,1,20201007,155200,45.9200000,45.9200000,45.9100000,45.9100000,800
US1.TWTR_delisted_875018,1,20201007,155300,45.9000000,45.9000000,45.8800000,45.8900000,1142
US1.TWTR_delisted_875018,1,20201007,155400,45.9000000,45.9000000,45.8200000,45.8300000,4657
US1.TWTR_delisted_875018,1,20201007,155500,45.8200000,45.8700000,45.8200000,45.8700000,3100
US1.TWTR_delisted_875018,1,20201007,155600,45.8700000,45.8700000,45.8000000,45.8000000,9300
US1.TWTR_delisted_875018,1,20201007,155700,45.8000000,45.8100000,45.8000000,45.8000000,2000
US1.TWTR_delisted_875018,1,20201007,155800,45.7900000,45.8200000,45.7900000,45.8100000,4525
US1.TWTR_delisted_875018,1,20201007,155900,45.8200000,45.8400000,45.8100000,45.8200000,9324
US1.TWTR_delisted_875018,1,20201007,160000,45.8200000,45.8900000,45.8000000,45.8700000,19286
US1.TWTR_delisted_875018,1,20201008,093100,46.4300000,46.4300000,46.3100000,46.3300000,500
US1.TWTR_delisted_875018,1,20201008,093200,46.3200000,46.3700000,46.3200000,46.3700000,400
US1.TWTR_delisted_875018,1,20201008,093300,46.3750000,46.4200000,46.3000000,46.4200000,700
US1.TWTR_delisted_875018,1,20201008,093400,46.3400000,46.3500000,46.3400000,46.3500000,300
US1.TWTR_delisted_875018,1,20201008,093500,46.2500000,46.2800000,46.2000000,46.2000000,3152
US1.TWTR_delisted_875018,1,20201008,093600,46.2000000,46.2600000,46.1500000,46.1500000,3600
US1.TWTR_delisted_875018,1,20201008,093700,46.2300000,46.2500000,46.1800000,46.2300000,2100
US1.TWTR_delisted_875018,1,20201008,093800,46.2600000,46.2800000,46.1700000,46.1700000,900
US1.TWTR_delisted_875018,1,20201008,093900,46.1600000,46.2600000,46.1600000,46.1800000,2200
US1.TWTR_delisted_875018,1,20201008,094000,46.1900000,46.2500000,46.1900000,46.2200000,2005
US1.TWTR_delisted_875018,1,20201008,094100,46.2500000,46.2500000,46.2300000,46.2300000,1800
US1.TWTR_delisted_875018,1,20201008,094200,46.2400000,46.2500000,46.1900000,46.2500000,3564
US1.TWTR_delisted_875018,1,20201008,094300,46.2900000,46.3000000,46.1100000,46.1100000,4400
US1.TWTR_delisted_875018,1,20201008,094400,46.1300000,46.1500000,46.1300000,46.1500000,1948
US1.TWTR_delisted_875018,1,20201008,094500,46.1500000,46.1500000,46.1200000,46.1200000,1400
US1.TWTR_delisted_875018,1,20201008,094600,46.1100000,46.1100000,46.0700000,46.0900000,4650
US1.TWTR_delisted_875018,1,20201008,094700,46.1000000,46.1000000,46.0600000,46.0600000,800
US1.TWTR_delisted_875018,1,20201008,094800,46.0700000,46.0800000,45.9900000,45.9900000,3223
US1.TWTR_delisted_875018,1,20201008,094900,46.0000000,46.0400000,45.9900000,46.0400000,2000
US1.TWTR_delisted_875018,1,20201008,095000,46.0500000,46.0700000,46.0400000,46.0400000,1900
US1.TWTR_delisted_875018,1,20201008,095100,46.0400000,46.1000000,46.0400000,46.1000000,1900
US1.TWTR_delisted_875018,1,20201008,095200,46.1000000,46.1000000,46.0600000,46.0600000,1900
US1.TWTR_delisted_875018,1,20201008,095300,46.0500000,46.0900000,46.0400000,46.0900000,2000
US1.TWTR_delisted_875018,1,20201008,095400,46.0900000,46.1000000,46.0600000,46.1000000,2000
US1.TWTR_delisted_875018,1,20201008,095500,46.1000000,46.1400000,46.0700000,46.1100000,2800
US1.TWTR_delisted_875018,1,20201008,095600,46.1200000,46.1600000,46.1000000,46.1600000,1300
US1.TWTR_delisted_875018,1,20201008,095700,46.1600000,46.1800000,46.1400000,46.1500000,800
US1.TWTR_delisted_875018,1,20201008,095800,46.1800000,46.2200000,46.1800000,46.2000000,700
US1.TWTR_delisted_875018,1,20201008,095900,46.2000000,46.2100000,46.1600000,46.1600000,1474
US1.TWTR_delisted_875018,1,20201008,100000,46.1700000,46.2400000,46.1700000,46.2400000,1200
US1.TWTR_delisted_875018,1,20201008,100100,46.2400000,46.2500000,46.2400000,46.2500000,800
US1.TWTR_delisted_875018,1,20201008,100200,46.2500000,46.2500000,46.2100000,46.2500000,1000
US1.TWTR_delisted_875018,1,20201008,100300,46.2600000,46.2700000,46.2200000,46.2200000,1400
US1.TWTR_delisted_875018,1,20201008,100400,46.2100000,46.2100000,46.1000000,46.1500000,4100
US1.TWTR_delisted_875018,1,20201008,100500,46.1600000,46.1900000,46.1500000,46.1700000,1500
US1.TWTR_delisted_875018,1,20201008,100600,46.1700000,46.2100000,46.1700000,46.2100000,1279
US1.TWTR_delisted_875018,1,20201008,100700,46.2100000,46.2100000,46.1900000,46.1900000,400
US1.TWTR_delisted_875018,1,20201008,100800,46.2000000,46.2000000,46.2000000,46.2000000,200
US1.TWTR_delisted_875018,1,20201008,100900,46.2100000,46.3100000,46.2100000,46.2600000,1988
US1.TWTR_delisted_875018,1,20201008,101000,46.2600000,46.2900000,46.2600000,46.2900000,600
US1.TWTR_delisted_875018,1,20201008,101100,46.3200000,46.3500000,46.3100000,46.3500000,900
US1.TWTR_delisted_875018,1,20201008,101200,46.3500000,46.3500000,46.3400000,46.3400000,500
US1.TWTR_delisted_875018,1,20201008,101300,46.3400000,46.3500000,46.3300000,46.3300000,600
US1.TWTR_delisted_875018,1,20201008,101400,46.2900000,46.3100000,46.2700000,46.3100000,1300
US1.TWTR_delisted_875018,1,20201008,101500,46.3300000,46.3600000,46.3300000,46.3300000,1100
US1.TWTR_delisted_875018,1,20201008,101600,46.3200000,46.3200000,46.3100000,46.3100000,200
US1.TWTR_delisted_875018,1,20201008,101700,46.3500000,46.4100000,46.3450000,46.4100000,1600
US1.TWTR_delisted_875018,1,20201008,101800,46.3500000,46.3500000,46.2900000,46.2900000,300
US1.TWTR_delisted_875018,1,20201008,101900,46.2500000,46.2500000,46.2500000,46.2500000,900
US1.TWTR_delisted_875018,1,20201008,102000,46.2400000,46.2400000,46.1800000,46.2200000,2300
US1.TWTR_delisted_875018,1,20201008,102100,46.2200000,46.2500000,46.2200000,46.2200000,673
US1.TWTR_delisted_875018,1,20201008,102200,46.2400000,46.2500000,46.2400000,46.2500000,402
US1.TWTR_delisted_875018,1,20201008,102300,46.2500000,46.2500000,46.2000000,46.2000000,1700
US1.TWTR_delisted_875018,1,20201008,102400,46.1750000,46.1900000,46.1400000,46.1400000,1600
US1.TWTR_delisted_875018,1,20201008,102500,46.1600000,46.1800000,46.1600000,46.1700000,1100
US1.TWTR_delisted_875018,1,20201008,102600,46.1600000,46.1600000,46.0500000,46.0500000,3332
US1.TWTR_delisted_875018,1,20201008,102700,46.0500000,46.0900000,46.0500000,46.0600000,600
US1.TWTR_delisted_875018,1,20201008,102800,46.0500000,46.0600000,46.0500000,46.0600000,400
US1.TWTR_delisted_875018,1,20201008,102900,46.0500000,46.0600000,46.0500000,46.0600000,200
US1.TWTR_delisted_875018,1,20201008,103000,46.0600000,46.0800000,46.0600000,46.0800000,500
US1.TWTR_delisted_875018,1,20201008,103100,46.1200000,46.1200000,46.1100000,46.1100000,300
US1.TWTR_delisted_875018,1,20201008,103200,46.1100000,46.1400000,46.1100000,46.1300000,1210
US1.TWTR_delisted_875018,1,20201008,103300,46.1300000,46.1400000,46.0900000,46.1400000,1720
US1.TWTR_delisted_875018,1,20201008,103400,46.1300000,46.1600000,46.1300000,46.1400000,752
US1.TWTR_delisted_875018,1,20201008,103500,46.1200000,46.1200000,46.1200000,46.1200000,500
US1.TWTR_delisted_875018,1,20201008,103600,46.1300000,46.1700000,46.1300000,46.1600000,1052
US1.TWTR_delisted_875018,1,20201008,103700,46.1500000,46.1700000,46.0900000,46.0900000,2300
US1.TWTR_delisted_875018,1,20201008,103800,46.0700000,46.0900000,46.0700000,46.0800000,1799
US1.TWTR_delisted_875018,1,20201008,103900,46.1000000,46.1000000,46.0200000,46.0500000,1400
US1.TWTR_delisted_875018,1,20201008,104000,46.0600000,46.0600000,45.9900000,45.9900000,4800
US1.TWTR_delisted_875018,1,20201008,104100,46.0100000,46.0200000,46.0100000,46.0200000,752
US1.TWTR_delisted_875018,1,20201008,104200,45.9900000,45.9900000,45.9700000,45.9900000,1100
US1.TWTR_delisted_875018,1,20201008,104300,45.9800000,45.9800000,45.9800000,45.9800000,400
US1.TWTR_delisted_875018,1,20201008,104400,45.9700000,45.9700000,45.9500000,45.9500000,656
US1.TWTR_delisted_875018,1,20201008,104500,45.9400000,45.9500000,45.9200000,45.9500000,989
US1.TWTR_delisted_875018,1,20201008,104600,45.9500000,45.9500000,45.9500000,45.9500000,683
US1.TWTR_delisted_875018,1,20201008,104700,45.9500000,45.9500000,45.9500000,45.9500000,400
US1.TWTR_delisted_875018,1,20201008,104800,45.9400000,45.9400000,45.8700000,45.8700000,2400
US1.TWTR_delisted_875018,1,20201008,104900,45.8700000,45.8700000,45.8400000,45.8400000,3110
US1.TWTR_delisted_875018,1,20201008,105000,45.8600000,45.8600000,45.8600000,45.8600000,694
US1.TWTR_delisted_875018,1,20201008,105100,45.8500000,45.9500000,45.8500000,45.9500000,2100
US1.TWTR_delisted_875018,1,20201008,105200,45.9400000,45.9600000,45.9100000,45.9100000,1764
US1.TWTR_delisted_875018,1,20201008,105300,45.9100000,45.9100000,45.8300000,45.8400000,2612
US1.TWTR_delisted_875018,1,20201008,105400,45.8400000,45.8700000,45.8400000,45.8500000,3236
US1.TWTR_delisted_875018,1,20201008,105500,45.8300000,45.8500000,45.8100000,45.8300000,1130
US1.TWTR_delisted_875018,1,20201008,105600,45.8400000,45.8700000,45.8300000,45.8600000,1300
US1.TWTR_delisted_875018,1,20201008,105700,45.8800000,45.9200000,45.8800000,45.9200000,700
US1.TWTR_delisted_875018,1,20201008,105800,45.9100000,45.9150000,45.9100000,45.9150000,600
US1.TWTR_delisted_875018,1,20201008,105900,45.8800000,45.8900000,45.8800000,45.8900000,810
US1.TWTR_delisted_875018,1,20201008,110000,45.8900000,45.9200000,45.8900000,45.9200000,400
US1.TWTR_delisted_875018,1,20201008,110100,45.9300000,45.9500000,45.9000000,45.9500000,1300
US1.TWTR_delisted_875018,1,20201008,110200,45.9400000,45.9900000,45.9400000,45.9900000,700
US1.TWTR_delisted_875018,1,20201008,110300,45.9900000,45.9900000,45.9900000,45.9900000,200
US1.TWTR_delisted_875018,1,20201008,110400,45.9800000,45.9800000,45.9800000,45.9800000,200
US1.TWTR_delisted_875018,1,20201008,110500,45.9900000,46.0200000,45.9900000,46.0200000,800
US1.TWTR_delisted_875018,1,20201008,110600,46.0000000,46.0100000,46.0000000,46.0100000,200
US1.TWTR_delisted_875018,1,20201008,110700,46.0200000,46.0200000,45.9700000,45.9700000,700
US1.TWTR_delisted_875018,1,20201008,110800,45.9900000,46.0000000,45.9900000,46.0000000,700
US1.TWTR_delisted_875018,1,20201008,110900,45.9900000,46.0100000,45.9800000,45.9900000,700
US1.TWTR_delisted_875018,1,20201008,111000,45.9800000,45.9800000,45.9600000,45.9600000,200
US1.TWTR_delisted_875018,1,20201008,111100,45.9600000,45.9800000,45.9400000,45.9800000,707
US1.TWTR_delisted_875018,1,20201008,111200,45.9900000,45.9900000,45.9900000,45.9900000,200
US1.TWTR_delisted_875018,1,20201008,111300,46.0000000,46.0200000,46.0000000,46.0100000,1400
US1.TWTR_delisted_875018,1,20201008,111400,46.0200000,46.0200000,46.0200000,46.0200000,200
US1.TWTR_delisted_875018,1,20201008,111500,46.0200000,46.0300000,46.0000000,46.0100000,1800
US1.TWTR_delisted_875018,1,20201008,111600,46.0100000,46.0100000,45.9900000,46.0100000,1127
US1.TWTR_delisted_875018,1,20201008,111700,45.9900000,45.9900000,45.9700000,45.9700000,597
US1.TWTR_delisted_875018,1,20201008,111800,45.9700000,45.9700000,45.9700000,45.9700000,400
US1.TWTR_delisted_875018,1,20201008,112000,45.9600000,45.9700000,45.9600000,45.9600000,700
US1.TWTR_delisted_875018,1,20201008,112100,45.9600000,45.9800000,45.9100000,45.9400000,1290
US1.TWTR_delisted_875018,1,20201008,112200,45.9500000,45.9700000,45.9500000,45.9600000,400
US1.TWTR_delisted_875018,1,20201008,112300,45.9700000,45.9800000,45.9700000,45.9800000,500
US1.TWTR_delisted_875018,1,20201008,112400,45.9900000,46.0000000,45.9800000,45.9900000,700
US1.TWTR_delisted_875018,1,20201008,112500,46.0000000,46.0000000,45.9900000,45.9900000,500
US1.TWTR_delisted_875018,1,20201008,112600,45.9800000,45.9800000,45.9500000,45.9600000,500
US1.TWTR_delisted_875018,1,20201008,112700,45.9500000,45.9500000,45.9100000,45.9100000,500
US1.TWTR_delisted_875018,1,20201008,112800,45.9100000,45.9300000,45.9100000,45.9300000,900
US1.TWTR_delisted_875018,1,20201008,112900,45.9000000,45.9100000,45.8800000,45.8900000,1600
US1.TWTR_delisted_875018,1,20201008,113000,45.9000000,45.9000000,45.9000000,45.9000000,900
US1.TWTR_delisted_875018,1,20201008,113100,45.9000000,45.9300000,45.8900000,45.9300000,1200
US1.TWTR_delisted_875018,1,20201008,113200,45.9300000,45.9300000,45.9300000,45.9300000,500
US1.TWTR_delisted_875018,1,20201008,113300,45.9200000,45.9200000,45.8800000,45.8800000,1711
US1.TWTR_delisted_875018,1,20201008,113400,45.8700000,45.8700000,45.7800000,45.8000000,2300
US1.TWTR_delisted_875018,1,20201008,113500,45.7900000,45.8300000,45.7900000,45.8300000,1300
US1.TWTR_delisted_875018,1,20201008,113600,45.8500000,45.9000000,45.8500000,45.9000000,1100
US1.TWTR_delisted_875018,1,20201008,113700,45.9100000,45.9300000,45.9100000,45.9200000,1600
US1.TWTR_delisted_875018,1,20201008,113800,45.9300000,45.9400000,45.9300000,45.9400000,400
US1.TWTR_delisted_875018,1,20201008,113900,45.9450000,46.0100000,45.9450000,45.9900000,1200
US1.TWTR_delisted_875018,1,20201008,114000,45.9800000,45.9800000,45.9650000,45.9650000,400
US1.TWTR_delisted_875018,1,20201008,114100,45.9800000,46.0000000,45.9800000,45.9950000,1300
US1.TWTR_delisted_875018,1,20201008,114200,46.0000000,46.0000000,46.0000000,46.0000000,200
US1.TWTR_delisted_875018,1,20201008,114300,46.0100000,46.0100000,45.9950000,46.0100000,800
US1.TWTR_delisted_875018,1,20201008,114400,46.0200000,46.0450000,46.0200000,46.0300000,600
US1.TWTR_delisted_875018,1,20201008,114500,46.0500000,46.0500000,46.0400000,46.0400000,700
US1.TWTR_delisted_875018,1,20201008,114600,46.0500000,46.0500000,46.0350000,46.0500000,400
US1.TWTR_delisted_875018,1,20201008,114700,46.0500000,46.0500000,46.0450000,46.0500000,600
US1.TWTR_delisted_875018,1,20201008,114800,46.0650000,46.0650000,46.0550000,46.0550000,300
US1.TWTR_delisted_875018,1,20201008,114900,46.0500000,46.0650000,46.0500000,46.0650000,994
US1.TWTR_delisted_875018,1,20201008,115000,46.0600000,46.0900000,46.0600000,46.0900000,2200
US1.TWTR_delisted_875018,1,20201008,115100,46.0800000,46.0800000,46.0100000,46.0200000,3165
US1.TWTR_delisted_875018,1,20201008,115200,46.0200000,46.0300000,46.0200000,46.0300000,1350
US1.TWTR_delisted_875018,1,20201008,115300,46.0300000,46.0500000,46.0300000,46.0500000,560
US1.TWTR_delisted_875018,1,20201008,115500,46.0700000,46.0700000,46.0600000,46.0600000,349
US1.TWTR_delisted_875018,1,20201008,115600,46.0600000,46.0800000,46.0600000,46.0800000,441
US1.TWTR_delisted_875018,1,20201008,115700,46.0800000,46.0900000,46.0800000,46.0900000,1100
US1.TWTR_delisted_875018,1,20201008,115800,46.1000000,46.1300000,46.1000000,46.1300000,822
US1.TWTR_delisted_875018,1,20201008,115900,46.1300000,46.1300000,46.1300000,46.1300000,600
US1.TWTR_delisted_875018,1,20201008,120000,46.1000000,46.1100000,46.1000000,46.1100000,944
US1.TWTR_delisted_875018,1,20201008,120100,46.1300000,46.1300000,46.1200000,46.1300000,600
US1.TWTR_delisted_875018,1,20201008,120200,46.1300000,46.1400000,46.1300000,46.1400000,1000
US1.TWTR_delisted_875018,1,20201008,120300,46.1500000,46.1500000,46.1400000,46.1400000,1200
US1.TWTR_delisted_875018,1,20201008,120400,46.1400000,46.1600000,46.1400000,46.1600000,580
US1.TWTR_delisted_875018,1,20201008,120500,46.1650000,46.1650000,46.1650000,46.1650000,222
US1.TWTR_delisted_875018,1,20201008,120600,46.1800000,46.1900000,46.1800000,46.1900000,200
US1.TWTR_delisted_875018,1,20201008,120700,46.1950000,46.2000000,46.1950000,46.2000000,991
US1.TWTR_delisted_875018,1,20201008,120800,46.2000000,46.2000000,46.1900000,46.2000000,2000
US1.TWTR_delisted_875018,1,20201008,120900,46.2000000,46.2400000,46.2000000,46.2400000,1200
US1.TWTR_delisted_875018,1,20201008,121000,46.2400000,46.2500000,46.2300000,46.2400000,3249
US1.TWTR_delisted_875018,1,20201008,121100,46.2400000,46.2500000,46.2100000,46.2500000,26300
US1.TWTR_delisted_875018,1,20201008,121200,46.2500000,46.2500000,46.2500000,46.2500000,1700
US1.TWTR_delisted_875018,1,20201008,121300,46.2600000,46.2600000,46.2400000,46.2400000,300
US1.TWTR_delisted_875018,1,20201008,121400,46.2400000,46.2400000,46.2400000,46.2400000,100
US1.TWTR_delisted_875018,1,20201008,121500,46.2400000,46.2500000,46.2300000,46.2400000,2600
US1.TWTR_delisted_875018,1,20201008,121600,46.2300000,46.2300000,46.2300000,46.2300000,2634
US1.TWTR_delisted_875018,1,20201008,121700,46.2300000,46.2300000,46.2300000,46.2300000,400
US1.TWTR_delisted_875018,1,20201008,121800,46.2300000,46.2300000,46.2200000,46.2200000,1440
US1.TWTR_delisted_875018,1,20201008,121900,46.2100000,46.2100000,46.2000000,46.2000000,335
US1.TWTR_delisted_875018,1,20201008,122100,46.2000000,46.2000000,46.1800000,46.1800000,1116
US1.TWTR_delisted_875018,1,20201008,122200,46.1800000,46.1800000,46.1700000,46.1700000,600
US1.TWTR_delisted_875018,1,20201008,122300,46.2000000,46.2000000,46.1900000,46.1900000,478
US1.TWTR_delisted_875018,1,20201008,122400,46.1900000,46.1900000,46.1900000,46.1900000,600
US1.TWTR_delisted_875018,1,20201008,122500,46.1900000,46.2200000,46.1900000,46.2100000,935
US1.TWTR_delisted_875018,1,20201008,122600,46.2100000,46.2100000,46.2100000,46.2100000,900
US1.TWTR_delisted_875018,1,20201008,122700,46.2100000,46.2100000,46.2100000,46.2100000,100
US1.TWTR_delisted_875018,1,20201008,122800,46.2300000,46.2500000,46.2300000,46.2500000,800
US1.TWTR_delisted_875018,1,20201008,122900,46.2400000,46.2400000,46.2200000,46.2200000,500
US1.TWTR_delisted_875018,1,20201008,123000,46.2200000,46.2300000,46.2200000,46.2300000,400
US1.TWTR_delisted_875018,1,20201008,123100,46.2200000,46.2300000,46.2200000,46.2300000,675
US1.TWTR_delisted_875018,1,20201008,123200,46.2400000,46.2400000,46.2400000,46.2400000,300
US1.TWTR_delisted_875018,1,20201008,123300,46.2500000,46.2800000,46.2500000,46.2800000,600
US1.TWTR_delisted_875018,1,20201008,123400,46.2800000,46.2800000,46.2400000,46.2400000,600
US1.TWTR_delisted_875018,1,20201008,123500,46.2400000,46.2400000,46.2400000,46.2400000,200
US1.TWTR_delisted_875018,1,20201008,123600,46.2400000,46.2400000,46.2100000,46.2100000,462
US1.TWTR_delisted_875018,1,20201008,123700,46.2100000,46.2100000,46.2100000,46.2100000,500
US1.TWTR_delisted_875018,1,20201008,123800,46.2200000,46.2200000,46.2200000,46.2200000,400
US1.TWTR_delisted_875018,1,20201008,123900,46.2100000,46.2200000,46.2100000,46.2200000,700
US1.TWTR_delisted_875018,1,20201008,124000,46.2200000,46.2200000,46.2200000,46.2200000,200
US1.TWTR_delisted_875018,1,20201008,124100,46.2100000,46.2100000,46.2100000,46.2100000,600
US1.TWTR_delisted_875018,1,20201008,124200,46.2100000,46.2100000,46.2100000,46.2100000,279
US1.TWTR_delisted_875018,1,20201008,124300,46.2200000,46.2200000,46.2200000,46.2200000,592
US1.TWTR_delisted_875018,1,20201008,124400,46.2200000,46.2200000,46.2100000,46.2100000,1690
US1.TWTR_delisted_875018,1,20201008,124500,46.2000000,46.2000000,46.1700000,46.1800000,2200
US1.TWTR_delisted_875018,1,20201008,124600,46.2000000,46.2000000,46.1900000,46.1900000,1389
US1.TWTR_delisted_875018,1,20201008,124700,46.1900000,46.1900000,46.1900000,46.1900000,300
US1.TWTR_delisted_875018,1,20201008,124800,46.1800000,46.1800000,46.1800000,46.1800000,600
US1.TWTR_delisted_875018,1,20201008,124900,46.1700000,46.1700000,46.1400000,46.1400000,1400
US1.TWTR_delisted_875018,1,20201008,125000,46.1500000,46.1500000,46.0800000,46.1100000,5223
US1.TWTR_delisted_875018,1,20201008,125100,46.1100000,46.1100000,46.1100000,46.1100000,100
US1.TWTR_delisted_875018,1,20201008,125200,46.1000000,46.1000000,46.1000000,46.1000000,200
US1.TWTR_delisted_875018,1,20201008,125300,46.1000000,46.1000000,46.0950000,46.1000000,400
US1.TWTR_delisted_875018,1,20201008,125400,46.0950000,46.1000000,46.0900000,46.0900000,600
US1.TWTR_delisted_875018,1,20201008,125500,46.0800000,46.0800000,46.0800000,46.0800000,600
US1.TWTR_delisted_875018,1,20201008,125600,46.0900000,46.1100000,46.0900000,46.1100000,1074
US1.TWTR_delisted_875018,1,20201008,125700,46.0800000,46.0800000,46.0800000,46.0800000,200
US1.TWTR_delisted_875018,1,20201008,125800,46.0900000,46.0900000,46.0900000,46.0900000,200
US1.TWTR_delisted_875018,1,20201008,125900,46.1000000,46.1000000,46.0600000,46.0600000,1600
US1.TWTR_delisted_875018,1,20201008,130000,46.0700000,46.0700000,46.0600000,46.0600000,1700
US1.TWTR_delisted_875018,1,20201008,130100,46.0450000,46.0500000,45.9900000,46.0200000,5080
US1.TWTR_delisted_875018,1,20201008,130200,46.0300000,46.0300000,46.0200000,46.0200000,1000
US1.TWTR_delisted_875018,1,20201008,130300,46.0100000,46.0100000,45.9950000,45.9950000,700
US1.TWTR_delisted_875018,1,20201008,130400,45.9800000,45.9800000,45.9700000,45.9700000,300
US1.TWTR_delisted_875018,1,20201008,130500,45.9800000,45.9900000,45.9800000,45.9900000,500
US1.TWTR_delisted_875018,1,20201008,130600,46.0000000,46.0100000,46.0000000,46.0000000,1491
US1.TWTR_delisted_875018,1,20201008,130700,46.0000000,46.0200000,45.9900000,45.9900000,2524
US1.TWTR_delisted_875018,1,20201008,130800,45.9900000,46.0000000,45.9800000,46.0000000,2952
US1.TWTR_delisted_875018,1,20201008,130900,46.0000000,46.0300000,46.0000000,46.0300000,2044
US1.TWTR_delisted_875018,1,20201008,131000,46.0300000,46.0300000,46.0100000,46.0100000,784
US1.TWTR_delisted_875018,1,20201008,131100,45.9800000,45.9800000,45.9700000,45.9700000,1425
US1.TWTR_delisted_875018,1,20201008,131200,45.9700000,45.9700000,45.9400000,45.9400000,1228
US1.TWTR_delisted_875018,1,20201008,131300,45.9400000,45.9400000,45.9200000,45.9200000,831
US1.TWTR_delisted_875018,1,20201008,131400,45.9300000,45.9400000,45.9300000,45.9400000,400
US1.TWTR_delisted_875018,1,20201008,131500,45.9100000,45.9300000,45.9100000,45.9300000,500
US1.TWTR_delisted_875018,1,20201008,131600,45.9300000,45.9300000,45.9100000,45.9100000,1886
US1.TWTR_delisted_875018,1,20201008,131700,45.9100000,45.9100000,45.9000000,45.9000000,400
US1.TWTR_delisted_875018,1,20201008,131800,45.9100000,45.9100000,45.8900000,45.9000000,600
US1.TWTR_delisted_875018,1,20201008,131900,45.8800000,45.8800000,45.8700000,45.8800000,400
US1.TWTR_delisted_875018,1,20201008,132200,45.9300000,45.9300000,45.9300000,45.9300000,300
US1.TWTR_delisted_875018,1,20201008,132300,45.9200000,45.9200000,45.9200000,45.9200000,600
US1.TWTR_delisted_875018,1,20201008,132400,45.9000000,45.9000000,45.9000000,45.9000000,400
US1.TWTR_delisted_875018,1,20201008,132500,45.8700000,45.8700000,45.8500000,45.8500000,600
US1.TWTR_delisted_875018,1,20201008,132600,45.8550000,45.8800000,45.8550000,45.8800000,1000
US1.TWTR_delisted_875018,1,20201008,132700,45.8700000,45.8700000,45.8600000,45.8600000,600
US1.TWTR_delisted_875018,1,20201008,132800,45.8550000,45.8800000,45.8550000,45.8800000,700
US1.TWTR_delisted_875018,1,20201008,132900,45.8750000,45.8900000,45.8750000,45.8800000,1200
US1.TWTR_delisted_875018,1,20201008,133000,45.8700000,45.8900000,45.8700000,45.8900000,300
US1.TWTR_delisted_875018,1,20201008,133200,45.8850000,45.8950000,45.8850000,45.8950000,300
US1.TWTR_delisted_875018,1,20201008,133300,45.9000000,45.9000000,45.8900000,45.8900000,600
US1.TWTR_delisted_875018,1,20201008,133400,45.8900000,45.9300000,45.8900000,45.9200000,700
US1.TWTR_delisted_875018,1,20201008,133500,45.9100000,45.9150000,45.9050000,45.9100000,700
US1.TWTR_delisted_875018,1,20201008,133600,45.8900000,45.9200000,45.8900000,45.9200000,500
US1.TWTR_delisted_875018,1,20201008,133700,45.9200000,45.9400000,45.9200000,45.9400000,900
US1.TWTR_delisted_875018,1,20201008,133800,45.9500000,45.9800000,45.9500000,45.9800000,200
US1.TWTR_delisted_875018,1,20201008,133900,45.9800000,45.9800000,45.9700000,45.9700000,400
US1.TWTR_delisted_875018,1,20201008,134000,45.9650000,45.9700000,45.9650000,45.9700000,200
US1.TWTR_delisted_875018,1,20201008,134100,45.9550000,45.9900000,45.9550000,45.9900000,1100
US1.TWTR_delisted_875018,1,20201008,134200,45.9900000,45.9900000,45.9900000,45.9900000,100
US1.TWTR_delisted_875018,1,20201008,134300,45.9950000,46.0000000,45.9700000,45.9700000,1100
US1.TWTR_delisted_875018,1,20201008,134400,45.9600000,45.9700000,45.9600000,45.9700000,700
US1.TWTR_delisted_875018,1,20201008,134500,45.9500000,45.9800000,45.9500000,45.9800000,300
US1.TWTR_delisted_875018,1,20201008,134600,45.9700000,45.9700000,45.9500000,45.9500000,400
US1.TWTR_delisted_875018,1,20201008,134700,45.9400000,45.9400000,45.9400000,45.9400000,100
US1.TWTR_delisted_875018,1,20201008,134800,45.9300000,45.9300000,45.9200000,45.9200000,400
US1.TWTR_delisted_875018,1,20201008,134900,45.9100000,45.9100000,45.9100000,45.9100000,400
US1.TWTR_delisted_875018,1,20201008,135000,45.9100000,45.9100000,45.9100000,45.9100000,500
US1.TWTR_delisted_875018,1,20201008,135100,45.9050000,45.9050000,45.9050000,45.9050000,200
US1.TWTR_delisted_875018,1,20201008,135200,45.9200000,45.9200000,45.9200000,45.9200000,100
US1.TWTR_delisted_875018,1,20201008,135300,45.9250000,45.9300000,45.9250000,45.9300000,600
US1.TWTR_delisted_875018,1,20201008,135500,45.9300000,45.9300000,45.9300000,45.9300000,100
US1.TWTR_delisted_875018,1,20201008,135600,45.9300000,45.9300000,45.9300000,45.9300000,100
US1.TWTR_delisted_875018,1,20201008,135700,45.9200000,45.9200000,45.9050000,45.9050000,300
US1.TWTR_delisted_875018,1,20201008,135800,45.9000000,45.9000000,45.8950000,45.8950000,400
US1.TWTR_delisted_875018,1,20201008,135900,45.8850000,45.8850000,45.8850000,45.8850000,100
US1.TWTR_delisted_875018,1,20201008,140000,45.8800000,45.8800000,45.8550000,45.8550000,334
US1.TWTR_delisted_875018,1,20201008,140100,45.8350000,45.8600000,45.8300000,45.8600000,1200
US1.TWTR_delisted_875018,1,20201008,140200,45.8700000,45.8800000,45.8600000,45.8600000,500
US1.TWTR_delisted_875018,1,20201008,140300,45.8600000,45.8600000,45.8600000,45.8600000,200
US1.TWTR_delisted_875018,1,20201008,140400,45.8700000,45.8700000,45.8700000,45.8700000,200
US1.TWTR_delisted_875018,1,20201008,140500,45.8800000,45.8800000,45.8500000,45.8500000,1100
US1.TWTR_delisted_875018,1,20201008,140600,45.8500000,45.8700000,45.8500000,45.8700000,500
US1.TWTR_delisted_875018,1,20201008,140700,45.8800000,45.8800000,45.8800000,45.8800000,300
US1.TWTR_delisted_875018,1,20201008,140800,45.8800000,45.8900000,45.8800000,45.8900000,400
US1.TWTR_delisted_875018,1,20201008,140900,45.9000000,45.9100000,45.9000000,45.9100000,300
US1.TWTR_delisted_875018,1,20201008,141100,45.9200000,45.9200000,45.9200000,45.9200000,100
US1.TWTR_delisted_875018,1,20201008,141200,45.9300000,45.9300000,45.9200000,45.9200000,500
US1.TWTR_delisted_875018,1,20201008,141300,45.9400000,45.9600000,45.9400000,45.9600000,300
US1.TWTR_delisted_875018,1,20201008,141500,45.9500000,45.9500000,45.9500000,45.9500000,100
US1.TWTR_delisted_875018,1,20201008,141600,45.9300000,45.9500000,45.9300000,45.9500000,400
US1.TWTR_delisted_875018,1,20201008,141700,45.9500000,45.9600000,45.9500000,45.9600000,1000
US1.TWTR_delisted_875018,1,20201008,141900,45.9800000,45.9800000,45.9700000,45.9700000,300
US1.TWTR_delisted_875018,1,20201008,142000,45.9700000,45.9700000,45.9700000,45.9700000,700
US1.TWTR_delisted_875018,1,20201008,142100,45.9700000,45.9700000,45.9700000,45.9700000,100
US1.TWTR_delisted_875018,1,20201008,142200,45.9800000,46.0200000,45.9800000,46.0200000,1365
US1.TWTR_delisted_875018,1,20201008,142300,46.0300000,46.0300000,46.0300000,46.0300000,200
US1.TWTR_delisted_875018,1,20201008,142400,46.0200000,46.0200000,46.0200000,46.0200000,300
US1.TWTR_delisted_875018,1,20201008,142500,46.0250000,46.0250000,46.0250000,46.0250000,200
US1.TWTR_delisted_875018,1,20201008,142700,46.0300000,46.0300000,46.0200000,46.0200000,862
US1.TWTR_delisted_875018,1,20201008,142800,46.0100000,46.0100000,46.0100000,46.0100000,100
US1.TWTR_delisted_875018,1,20201008,142900,46.0200000,46.0200000,46.0200000,46.0200000,100
US1.TWTR_delisted_875018,1,20201008,143000,46.0200000,46.0200000,46.0200000,46.0200000,300
US1.TWTR_delisted_875018,1,20201008,143100,46.0300000,46.0300000,46.0300000,46.0300000,100
US1.TWTR_delisted_875018,1,20201008,143200,46.0200000,46.0200000,46.0200000,46.0200000,100
US1.TWTR_delisted_875018,1,20201008,143400,46.0500000,46.0500000,46.0500000,46.0500000,400
US1.TWTR_delisted_875018,1,20201008,143500,46.0800000,46.0800000,46.0800000,46.0800000,200
US1.TWTR_delisted_875018,1,20201008,143600,46.0900000,46.0900000,46.0800000,46.0800000,200
US1.TWTR_delisted_875018,1,20201008,143700,46.0900000,46.0900000,46.0900000,46.0900000,100
US1.TWTR_delisted_875018,1,20201008,143800,46.0900000,46.0900000,46.0900000,46.0900000,100
US1.TWTR_delisted_875018,1,20201008,143900,46.1000000,46.1000000,46.1000000,46.1000000,800
US1.TWTR_delisted_875018,1,20201008,144000,46.1100000,46.1200000,46.1100000,46.1200000,600
US1.TWTR_delisted_875018,1,20201008,144100,46.1400000,46.1500000,46.1400000,46.1500000,700
US1.TWTR_delisted_875018,1,20201008,144300,46.1700000,46.1700000,46.1400000,46.1400000,300
US1.TWTR_delisted_875018,1,20201008,144400,46.1600000,46.1800000,46.1600000,46.1800000,600
US1.TWTR_delisted_875018,1,20201008,144500,46.1700000,46.1700000,46.1700000,46.1700000,479
US1.TWTR_delisted_875018,1,20201008,144600,46.1800000,46.1900000,46.1600000,46.1600000,1100
US1.TWTR_delisted_875018,1,20201008,144700,46.1600000,46.1700000,46.1600000,46.1700000,200
US1.TWTR_delisted_875018,1,20201008,144800,46.1600000,46.1600000,46.1400000,46.1400000,200
US1.TWTR_delisted_875018,1,20201008,144900,46.1200000,46.1400000,46.1100000,46.1400000,1200
US1.TWTR_delisted_875018,1,20201008,145000,46.1300000,46.1300000,46.1300000,46.1300000,400
US1.TWTR_delisted_875018,1,20201008,145100,46.1200000,46.1200000,46.1200000,46.1200000,500
US1.TWTR_delisted_875018,1,20201008,145200,46.1100000,46.1200000,46.1100000,46.1200000,200
US1.TWTR_delisted_875018,1,20201008,145300,46.1100000,46.1100000,46.1100000,46.1100000,100
US1.TWTR_delisted_875018,1,20201008,145400,46.1100000,46.1200000,46.1100000,46.1200000,1035
US1.TWTR_delisted_875018,1,20201008,145600,46.1200000,46.1200000,46.1100000,46.1200000,800
US1.TWTR_delisted_875018,1,20201008,145700,46.1300000,46.1300000,46.1300000,46.1300000,100
US1.TWTR_delisted_875018,1,20201008,145800,46.1300000,46.1400000,46.1300000,46.1300000,400
US1.TWTR_delisted_875018,1,20201008,145900,46.1400000,46.1400000,46.1400000,46.1400000,500
US1.TWTR_delisted_875018,1,20201008,150000,46.1400000,46.1400000,46.1400000,46.1400000,200
US1.TWTR_delisted_875018,1,20201008,150100,46.1400000,46.1400000,46.1300000,46.1300000,700
US1.TWTR_delisted_875018,1,20201008,150200,46.1200000,46.1200000,46.0700000,46.0700000,1000
US1.TWTR_delisted_875018,1,20201008,150300,46.0700000,46.0900000,46.0400000,46.0900000,1300
US1.TWTR_delisted_875018,1,20201008,150400,46.0800000,46.0800000,46.0800000,46.0800000,600
US1.TWTR_delisted_875018,1,20201008,150500,46.0900000,46.0900000,46.0400000,46.0600000,2700
US1.TWTR_delisted_875018,1,20201008,150600,46.0700000,46.0700000,46.0500000,46.0500000,5062
US1.TWTR_delisted_875018,1,20201008,150700,46.0400000,46.0400000,46.0400000,46.0400000,793
US1.TWTR_delisted_875018,1,20201008,150800,46.0400000,46.0600000,46.0400000,46.0600000,7746
US1.TWTR_delisted_875018,1,20201008,150900,46.0600000,46.0700000,46.0600000,46.0600000,1584
US1.TWTR_delisted_875018,1,20201008,151000,46.0500000,46.0500000,46.0400000,46.0400000,600
US1.TWTR_delisted_875018,1,20201008,151100,46.0500000,46.0600000,46.0400000,46.0600000,600
US1.TWTR_delisted_875018,1,20201008,151200,46.0500000,46.0800000,46.0500000,46.0800000,600
US1.TWTR_delisted_875018,1,20201008,151300,46.0900000,46.1000000,46.0900000,46.1000000,1186
US1.TWTR_delisted_875018,1,20201008,151500,46.0800000,46.0800000,46.0800000,46.0800000,100
US1.TWTR_delisted_875018,1,20201008,151600,46.0800000,46.0900000,46.0800000,46.0900000,800
US1.TWTR_delisted_875018,1,20201008,151700,46.1000000,46.1000000,46.0800000,46.0800000,1400
US1.TWTR_delisted_875018,1,20201008,151800,46.0600000,46.0900000,46.0600000,46.0900000,1100
US1.TWTR_delisted_875018,1,20201008,151900,46.0700000,46.0700000,46.0650000,46.0700000,600
US1.TWTR_delisted_875018,1,20201008,152000,46.0650000,46.0800000,46.0650000,46.0800000,600
US1.TWTR_delisted_875018,1,20201008,152100,46.0700000,46.0800000,46.0650000,46.0800000,700
US1.TWTR_delisted_875018,1,20201008,152200,46.0700000,46.0700000,46.0500000,46.0700000,600
US1.TWTR_delisted_875018,1,20201008,152300,46.0700000,46.0800000,46.0700000,46.0800000,600
US1.TWTR_delisted_875018,1,20201008,152400,46.0900000,46.1000000,46.0850000,46.1000000,1500
US1.TWTR_delisted_875018,1,20201008,152500,46.1000000,46.1000000,46.0900000,46.0900000,400
US1.TWTR_delisted_875018,1,20201008,152600,46.0850000,46.1400000,46.0850000,46.1400000,2300
US1.TWTR_delisted_875018,1,20201008,152700,46.1300000,46.1300000,46.1300000,46.1300000,500
US1.TWTR_delisted_875018,1,20201008,152800,46.1300000,46.1300000,46.1300000,46.1300000,100
US1.TWTR_delisted_875018,1,20201008,152900,46.1300000,46.1300000,46.1100000,46.1200000,1500
US1.TWTR_delisted_875018,1,20201008,153000,46.1300000,46.1400000,46.1300000,46.1400000,800
US1.TWTR_delisted_875018,1,20201008,153100,46.1400000,46.1400000,46.1300000,46.1300000,1000
US1.TWTR_delisted_875018,1,20201008,153200,46.1200000,46.1200000,46.0900000,46.1200000,3600
US1.TWTR_delisted_875018,1,20201008,153300,46.1100000,46.1100000,46.0800000,46.0800000,1528
US1.TWTR_delisted_875018,1,20201008,153400,46.0850000,46.1000000,46.0700000,46.0700000,3555
US1.TWTR_delisted_875018,1,20201008,153500,46.0800000,46.0800000,46.0600000,46.0600000,2088
US1.TWTR_delisted_875018,1,20201008,153600,46.0650000,46.0650000,46.0400000,46.0400000,1400
US1.TWTR_delisted_875018,1,20201008,153700,46.0400000,46.0500000,46.0300000,46.0400000,4056
US1.TWTR_delisted_875018,1,20201008,153800,46.0500000,46.0500000,46.0300000,46.0300000,1131
US1.TWTR_delisted_875018,1,20201008,153900,46.0350000,46.0400000,46.0350000,46.0400000,2011
US1.TWTR_delisted_875018,1,20201008,154000,46.0400000,46.0400000,46.0200000,46.0200000,1543
US1.TWTR_delisted_875018,1,20201008,154100,46.0200000,46.0200000,46.0000000,46.0000000,3373
US1.TWTR_delisted_875018,1,20201008,154200,46.0000000,46.0100000,45.9900000,46.0100000,1800
US1.TWTR_delisted_875018,1,20201008,154300,46.0100000,46.0100000,46.0000000,46.0000000,1900
US1.TWTR_delisted_875018,1,20201008,154400,46.0000000,46.0000000,46.0000000,46.0000000,500
US1.TWTR_delisted_875018,1,20201008,154500,46.0000000,46.0100000,45.9900000,45.9900000,4774
US1.TWTR_delisted_875018,1,20201008,154600,45.9800000,46.0050000,45.9800000,46.0000000,1506
US1.TWTR_delisted_875018,1,20201008,154700,45.9900000,46.0100000,45.9900000,46.0100000,606
US1.TWTR_delisted_875018,1,20201008,154800,46.0100000,46.0100000,46.0000000,46.0000000,300
US1.TWTR_delisted_875018,1,20201008,154900,46.0000000,46.0000000,46.0000000,46.0000000,500
US1.TWTR_delisted_875018,1,20201008,155000,45.9950000,46.0000000,45.9900000,45.9900000,1400
US1.TWTR_delisted_875018,1,20201008,155100,45.9900000,45.9900000,45.9800000,45.9900000,1752
US1.TWTR_delisted_875018,1,20201008,155200,45.9900000,46.0000000,45.9900000,45.9950000,4800
US1.TWTR_delisted_875018,1,20201008,155300,45.9900000,46.0000000,45.9700000,45.9700000,2100
US1.TWTR_delisted_875018,1,20201008,155400,45.9800000,45.9900000,45.9600000,45.9600000,1606
US1.TWTR_delisted_875018,1,20201008,155500,45.9600000,45.9700000,45.9600000,45.9700000,1509
US1.TWTR_delisted_875018,1,20201008,155600,45.9700000,46.0000000,45.9700000,46.0000000,3324
US1.TWTR_delisted_875018,1,20201008,155700,46.0000000,46.0100000,45.9800000,46.0100000,9352
US1.TWTR_delisted_875018,1,20201008,155800,46.0000000,46.0000000,45.9800000,45.9900000,4596
US1.TWTR_delisted_875018,1,20201008,155900,45.9900000,46.0000000,45.9900000,45.9900000,5043
US1.TWTR_delisted_875018,1,20201008,160000,45.9900000,46.0500000,45.9900000,46.0000000,53669
US1.TWTR_delisted_875018,1,20201009,093100,46.2300000,46.2700000,46.1600000,46.2700000,1640
US1.TWTR_delisted_875018,1,20201009,093200,46.2000000,46.2300000,46.2000000,46.2300000,300
US1.TWTR_delisted_875018,1,20201009,093300,46.2000000,46.2000000,46.1700000,46.1700000,300
US1.TWTR_delisted_875018,1,20201009,093400,46.1800000,46.1800000,46.1800000,46.1800000,400
US1.TWTR_delisted_875018,1,20201009,093500,46.1900000,46.1900000,46.1900000,46.1900000,338
US1.TWTR_delisted_875018,1,20201009,093600,46.1200000,46.1600000,46.1200000,46.1600000,500
US1.TWTR_delisted_875018,1,20201009,093700,46.1200000,46.1700000,46.1200000,46.1700000,500
US1.TWTR_delisted_875018,1,20201009,093800,46.2700000,46.2700000,46.2000000,46.2000000,1600
US1.TWTR_delisted_875018,1,20201009,093900,46.2500000,46.3100000,46.2500000,46.2800000,15459
US1.TWTR_delisted_875018,1,20201009,094000,46.2800000,46.2800000,46.2500000,46.2500000,300
US1.TWTR_delisted_875018,1,20201009,094100,46.2500000,46.2800000,46.2400000,46.2800000,3100
US1.TWTR_delisted_875018,1,20201009,094200,46.2300000,46.2300000,46.2300000,46.2300000,100
US1.TWTR_delisted_875018,1,20201009,094300,46.2200000,46.2700000,46.2200000,46.2700000,800
US1.TWTR_delisted_875018,1,20201009,094400,46.2800000,46.3200000,46.2800000,46.3200000,700
US1.TWTR_delisted_875018,1,20201009,094500,46.3200000,46.3200000,46.3200000,46.3200000,100
US1.TWTR_delisted_875018,1,20201009,094600,46.2900000,46.2900000,46.2700000,46.2800000,1200
US1.TWTR_delisted_875018,1,20201009,094700,46.2700000,46.2700000,46.1500000,46.1600000,1900
US1.TWTR_delisted_875018,1,20201009,094800,46.1700000,46.1900000,46.1700000,46.1900000,1153
US1.TWTR_delisted_875018,1,20201009,094900,46.1500000,46.2100000,46.1500000,46.1900000,1500
US1.TWTR_delisted_875018,1,20201009,095000,46.1600000,46.1800000,46.1600000,46.1800000,700
US1.TWTR_delisted_875018,1,20201009,095100,46.1900000,46.2200000,46.1900000,46.2200000,1200
US1.TWTR_delisted_875018,1,20201009,095200,46.2100000,46.2100000,46.1900000,46.1900000,700
US1.TWTR_delisted_875018,1,20201009,095300,46.2200000,46.2200000,46.2100000,46.2100000,400
US1.TWTR_delisted_875018,1,20201009,095400,46.1600000,46.1600000,46.1200000,46.1200000,700
US1.TWTR_delisted_875018,1,20201009,095500,46.1300000,46.1800000,46.1300000,46.1800000,400
US1.TWTR_delisted_875018,1,20201009,095600,46.1900000,46.2000000,46.1900000,46.2000000,300
US1.TWTR_delisted_875018,1,20201009,095700,46.2000000,46.2000000,46.2000000,46.2000000,400
US1.TWTR_delisted_875018,1,20201009,095800,46.2000000,46.2800000,46.2000000,46.2800000,1800
US1.TWTR_delisted_875018,1,20201009,095900,46.2600000,46.2600000,46.2300000,46.2300000,1541
US1.TWTR_delisted_875018,1,20201009,100000,46.2100000,46.2100000,46.1600000,46.1600000,500
US1.TWTR_delisted_875018,1,20201009,100100,46.0900000,46.0900000,46.0200000,46.0400000,1800
US1.TWTR_delisted_875018,1,20201009,100200,46.0200000,46.0200000,45.9800000,45.9800000,800
US1.TWTR_delisted_875018,1,20201009,100300,46.0000000,46.0400000,45.9800000,45.9800000,800
US1.TWTR_delisted_875018,1,20201009,100400,45.9900000,46.0000000,45.9700000,45.9700000,900
US1.TWTR_delisted_875018,1,20201009,100500,45.9600000,45.9600000,45.9600000,45.9600000,100
US1.TWTR_delisted_875018,1,20201009,100600,45.9800000,45.9900000,45.9300000,45.9300000,700
US1.TWTR_delisted_875018,1,20201009,100700,45.9000000,45.9000000,45.8800000,45.8800000,700
US1.TWTR_delisted_875018,1,20201009,100800,45.9000000,45.9000000,45.8600000,45.8600000,1100
US1.TWTR_delisted_875018,1,20201009,100900,45.8600000,45.9400000,45.8600000,45.9400000,2581
US1.TWTR_delisted_875018,1,20201009,101000,45.9500000,45.9900000,45.9300000,45.9300000,2200
US1.TWTR_delisted_875018,1,20201009,101100,45.9500000,46.0000000,45.9500000,46.0000000,700
US1.TWTR_delisted_875018,1,20201009,101200,45.9900000,45.9900000,45.9200000,45.9200000,400
US1.TWTR_delisted_875018,1,20201009,101300,45.9500000,45.9500000,45.9500000,45.9500000,100
US1.TWTR_delisted_875018,1,20201009,101400,45.9900000,45.9900000,45.9900000,45.9900000,100
US1.TWTR_delisted_875018,1,20201009,101500,45.9900000,45.9900000,45.9800000,45.9800000,800
US1.TWTR_delisted_875018,1,20201009,101600,46.0000000,46.0300000,46.0000000,46.0100000,1400
US1.TWTR_delisted_875018,1,20201009,101700,46.0000000,46.0500000,46.0000000,46.0500000,500
US1.TWTR_delisted_875018,1,20201009,101800,46.0300000,46.0300000,45.9900000,45.9900000,800
US1.TWTR_delisted_875018,1,20201009,101900,46.0200000,46.0200000,46.0200000,46.0200000,400
US1.TWTR_delisted_875018,1,20201009,102000,45.9900000,46.0100000,45.9900000,46.0100000,300
US1.TWTR_delisted_875018,1,20201009,102300,46.0500000,46.0500000,46.0400000,46.0400000,200
US1.TWTR_delisted_875018,1,20201009,102400,46.0200000,46.0200000,46.0200000,46.0200000,100
US1.TWTR_delisted_875018,1,20201009,102900,46.0400000,46.0400000,46.0100000,46.0200000,800
US1.TWTR_delisted_875018,1,20201009,103000,46.0400000,46.0400000,46.0200000,46.0300000,1100
US1.TWTR_delisted_875018,1,20201009,103100,46.0300000,46.0300000,46.0100000,46.0100000,500
US1.TWTR_delisted_875018,1,20201009,103200,46.0200000,46.0200000,46.0200000,46.0200000,100
US1.TWTR_delisted_875018,1,20201009,103300,46.0200000,46.0200000,45.9700000,45.9900000,800
US1.TWTR_delisted_875018,1,20201009,103400,46.0100000,46.0100000,46.0000000,46.0000000,400
US1.TWTR_delisted_875018,1,20201009,103500,45.9600000,45.9900000,45.9600000,45.9900000,500
US1.TWTR_delisted_875018,1,20201009,103600,46.0000000,46.0000000,46.0000000,46.0000000,200
US1.TWTR_delisted_875018,1,20201009,103700,46.0000000,46.0000000,46.0000000,46.0000000,100
US1.TWTR_delisted_875018,1,20201009,103800,46.0100000,46.0300000,46.0100000,46.0300000,1100
US1.TWTR_delisted_875018,1,20201009,103900,46.0400000,46.0400000,45.9900000,46.0000000,1200
US1.TWTR_delisted_875018,1,20201009,104000,45.9900000,45.9900000,45.9500000,45.9500000,600
US1.TWTR_delisted_875018,1,20201009,104100,45.9700000,46.0000000,45.9700000,46.0000000,400
US1.TWTR_delisted_875018,1,20201009,104200,45.9800000,46.0100000,45.9800000,45.9900000,1100
US1.TWTR_delisted_875018,1,20201009,104300,46.0000000,46.0000000,46.0000000,46.0000000,100
US1.TWTR_delisted_875018,1,20201009,104400,45.9900000,46.0000000,45.9900000,46.0000000,400
US1.TWTR_delisted_875018,1,20201009,104500,46.0200000,46.0200000,46.0200000,46.0200000,600
US1.TWTR_delisted_875018,1,20201009,104600,46.1200000,46.1200000,46.1200000,46.1200000,100
US1.TWTR_delisted_875018,1,20201009,104700,46.1300000,46.1300000,46.1200000,46.1200000,300
US1.TWTR_delisted_875018,1,20201009,104800,46.1300000,46.1300000,46.1200000,46.1300000,400
US1.TWTR_delisted_875018,1,20201009,104900,46.1400000,46.1400000,46.1400000,46.1400000,300
US1.TWTR_delisted_875018,1,20201009,105000,46.1500000,46.1600000,46.1400000,46.1500000,1100
US1.TWTR_delisted_875018,1,20201009,105100,46.1400000,46.1400000,46.1300000,46.1300000,500
US1.TWTR_delisted_875018,1,20201009,105200,46.1100000,46.1100000,46.1100000,46.1100000,300
US1.TWTR_delisted_875018,1,20201009,105300,46.1100000,46.1200000,46.1100000,46.1100000,400
US1.TWTR_delisted_875018,1,20201009,105400,46.0800000,46.0800000,46.0800000,46.0800000,200
US1.TWTR_delisted_875018,1,20201009,105500,46.0700000,46.0700000,46.0500000,46.0500000,600
US1.TWTR_delisted_875018,1,20201009,105600,46.0600000,46.1000000,46.0600000,46.1000000,789
US1.TWTR_delisted_875018,1,20201009,105700,46.1200000,46.1200000,46.1100000,46.1100000,1439
US1.TWTR_delisted_875018,1,20201009,105800,46.1200000,46.1200000,46.1200000,46.1200000,436
US1.TWTR_delisted_875018,1,20201009,105900,46.1300000,46.1300000,46.1000000,46.1000000,1525
US1.TWTR_delisted_875018,1,20201009,110000,46.0900000,46.0900000,46.0900000,46.0900000,200
US1.TWTR_delisted_875018,1,20201009,110100,46.1000000,46.1600000,46.1000000,46.1600000,900
US1.TWTR_delisted_875018,1,20201009,110200,46.1700000,46.1700000,46.1700000,46.1700000,1200
US1.TWTR_delisted_875018,1,20201009,110300,46.1900000,46.2100000,46.1900000,46.2100000,1300
US1.TWTR_delisted_875018,1,20201009,110600,46.2000000,46.2000000,46.2000000,46.2000000,300
US1.TWTR_delisted_875018,1,20201009,110700,46.2000000,46.2100000,46.2000000,46.2100000,300
US1.TWTR_delisted_875018,1,20201009,110800,46.2200000,46.2200000,46.2200000,46.2200000,100
US1.TWTR_delisted_875018,1,20201009,110900,46.2300000,46.2300000,46.1900000,46.1900000,2901
US1.TWTR_delisted_875018,1,20201009,111000,46.2100000,46.2100000,46.2100000,46.2100000,400
US1.TWTR_delisted_875018,1,20201009,111100,46.2200000,46.2200000,46.1900000,46.1900000,1300
US1.TWTR_delisted_875018,1,20201009,111200,46.1900000,46.1900000,46.1400000,46.1500000,1000
US1.TWTR_delisted_875018,1,20201009,111300,46.1500000,46.1500000,46.1500000,46.1500000,100
US1.TWTR_delisted_875018,1,20201009,111400,46.1900000,46.1900000,46.1900000,46.1900000,300
US1.TWTR_delisted_875018,1,20201009,111500,46.1900000,46.2000000,46.1900000,46.2000000,800
US1.TWTR_delisted_875018,1,20201009,111900,46.2000000,46.2000000,46.1900000,46.2000000,2219
US1.TWTR_delisted_875018,1,20201009,112000,46.2100000,46.2100000,46.1800000,46.1800000,1900
US1.TWTR_delisted_875018,1,20201009,112100,46.1700000,46.1700000,46.1500000,46.1500000,400
US1.TWTR_delisted_875018,1,20201009,112300,46.1700000,46.1700000,46.1700000,46.1700000,100
US1.TWTR_delisted_875018,1,20201009,112400,46.1500000,46.1500000,46.1300000,46.1500000,300
US1.TWTR_delisted_875018,1,20201009,112500,46.1800000,46.1800000,46.1800000,46.1800000,1200
US1.TWTR_delisted_875018,1,20201009,112600,46.1700000,46.1700000,46.1500000,46.1500000,800
US1.TWTR_delisted_875018,1,20201009,112700,46.1400000,46.1400000,46.1400000,46.1400000,330
US1.TWTR_delisted_875018,1,20201009,112800,46.1500000,46.1500000,46.1400000,46.1500000,1139
US1.TWTR_delisted_875018,1,20201009,113000,46.1600000,46.1600000,46.1200000,46.1200000,970
US1.TWTR_delisted_875018,1,20201009,113100,46.1200000,46.1300000,46.1200000,46.1300000,700
US1.TWTR_delisted_875018,1,20201009,113300,46.1400000,46.1400000,46.1400000,46.1400000,200
US1.TWTR_delisted_875018,1,20201009,113500,46.1300000,46.1300000,46.1250000,46.1300000,1210
US1.TWTR_delisted_875018,1,20201009,113600,46.1300000,46.1300000,46.1100000,46.1100000,900
US1.TWTR_delisted_875018,1,20201009,113700,46.1000000,46.1100000,46.0900000,46.1100000,900
US1.TWTR_delisted_875018,1,20201009,113800,46.1200000,46.1200000,46.1200000,46.1200000,100
US1.TWTR_delisted_875018,1,20201009,113900,46.1600000,46.1800000,46.1600000,46.1800000,900
US1.TWTR_delisted_875018,1,20201009,114000,46.1900000,46.1900000,46.1900000,46.1900000,100
US1.TWTR_delisted_875018,1,20201009,114100,46.1900000,46.1900000,46.1900000,46.1900000,200
US1.TWTR_delisted_875018,1,20201009,114200,46.1500000,46.1700000,46.1500000,46.1600000,800
US1.TWTR_delisted_875018,1,20201009,114500,46.1800000,46.2400000,46.1200000,46.1500000,8700
US1.TWTR_delisted_875018,1,20201009,114600,46.1600000,46.2000000,46.1600000,46.2000000,1400
US1.TWTR_delisted_875018,1,20201009,114700,46.2200000,46.2200000,46.2100000,46.2100000,1411
US1.TWTR_delisted_875018,1,20201009,114800,46.1800000,46.1800000,46.1600000,46.1600000,900
US1.TWTR_delisted_875018,1,20201009,114900,46.1400000,46.1500000,46.1400000,46.1500000,200
US1.TWTR_delisted_875018,1,20201009,115100,46.1600000,46.1700000,46.1600000,46.1700000,400
US1.TWTR_delisted_875018,1,20201009,115200,46.1600000,46.1700000,46.1500000,46.1700000,400
US1.TWTR_delisted_875018,1,20201009,115300,46.1900000,46.1900000,46.1300000,46.1600000,1300
US1.TWTR_delisted_875018,1,20201009,115400,46.1700000,46.1700000,46.1700000,46.1700000,600
US1.TWTR_delisted_875018,1,20201009,115500,46.1600000,46.1800000,46.1600000,46.1800000,200
US1.TWTR_delisted_875018,1,20201009,115600,46.1600000,46.1600000,46.1300000,46.1300000,200
US1.TWTR_delisted_875018,1,20201009,115700,46.1100000,46.1100000,46.0800000,46.0800000,1400
US1.TWTR_delisted_875018,1,20201009,115800,46.1000000,46.1300000,46.1000000,46.1200000,1400
US1.TWTR_delisted_875018,1,20201009,115900,46.1300000,46.1400000,46.1300000,46.1400000,900
US1.TWTR_delisted_875018,1,20201009,120000,46.1100000,46.1100000,46.1100000,46.1100000,300
US1.TWTR_delisted_875018,1,20201009,120100,46.1200000,46.1200000,46.1100000,46.1100000,300
US1.TWTR_delisted_875018,1,20201009,120200,46.1200000,46.1200000,46.0900000,46.1000000,1000
US1.TWTR_delisted_875018,1,20201009,120300,46.1100000,46.1100000,46.1100000,46.1100000,299
US1.TWTR_delisted_875018,1,20201009,120400,46.1300000,46.1400000,46.1300000,46.1400000,800
US1.TWTR_delisted_875018,1,20201009,120500,46.1300000,46.1300000,46.0300000,46.0300000,6832
US1.TWTR_delisted_875018,1,20201009,120600,46.0700000,46.0900000,46.0700000,46.0900000,400
US1.TWTR_delisted_875018,1,20201009,120700,46.0600000,46.0600000,46.0500000,46.0500000,400
US1.TWTR_delisted_875018,1,20201009,120800,46.0800000,46.0900000,46.0300000,46.0300000,1000
US1.TWTR_delisted_875018,1,20201009,120900,46.0100000,46.0300000,45.9900000,46.0000000,4700
US1.TWTR_delisted_875018,1,20201009,121000,46.0000000,46.0000000,46.0000000,46.0000000,1000
US1.TWTR_delisted_875018,1,20201009,121100,46.0100000,46.0100000,46.0100000,46.0100000,200
US1.TWTR_delisted_875018,1,20201009,121200,46.0000000,46.0000000,46.0000000,46.0000000,200
US1.TWTR_delisted_875018,1,20201009,121300,45.9900000,45.9900000,45.9700000,45.9700000,400
US1.TWTR_delisted_875018,1,20201009,121400,45.9600000,45.9600000,45.9600000,45.9600000,100
US1.TWTR_delisted_875018,1,20201009,121500,45.9800000,45.9800000,45.9600000,45.9600000,600
US1.TWTR_delisted_875018,1,20201009,121600,45.9600000,45.9800000,45.9600000,45.9800000,613
US1.TWTR_delisted_875018,1,20201009,121700,45.9700000,45.9700000,45.9700000,45.9700000,300
US1.TWTR_delisted_875018,1,20201009,121800,45.9600000,45.9600000,45.9400000,45.9400000,957
US1.TWTR_delisted_875018,1,20201009,121900,45.9200000,45.9200000,45.9200000,45.9200000,200
US1.TWTR_delisted_875018,1,20201009,122000,45.9300000,45.9300000,45.9000000,45.9000000,3892
US1.TWTR_delisted_875018,1,20201009,122100,45.9400000,45.9500000,45.9400000,45.9400000,400
US1.TWTR_delisted_875018,1,20201009,122500,45.9200000,45.9200000,45.9200000,45.9200000,600
US1.TWTR_delisted_875018,1,20201009,122600,45.9000000,45.9000000,45.8800000,45.8800000,1500
US1.TWTR_delisted_875018,1,20201009,122700,45.8800000,45.8800000,45.8800000,45.8800000,300
US1.TWTR_delisted_875018,1,20201009,122800,45.8600000,45.8800000,45.7900000,45.8500000,10341
US1.TWTR_delisted_875018,1,20201009,122900,45.8300000,45.8300000,45.8100000,45.8100000,500
US1.TWTR_delisted_875018,1,20201009,123000,45.8000000,45.8000000,45.7500000,45.7700000,3101
US1.TWTR_delisted_875018,1,20201009,123100,45.7700000,45.8000000,45.7700000,45.8000000,900
US1.TWTR_delisted_875018,1,20201009,123200,45.8200000,45.8800000,45.8200000,45.8650000,2000
US1.TWTR_delisted_875018,1,20201009,123300,45.8800000,45.8800000,45.8600000,45.8600000,300
US1.TWTR_delisted_875018,1,20201009,123400,45.8500000,45.8600000,45.8300000,45.8300000,3526
US1.TWTR_delisted_875018,1,20201009,123500,45.8300000,45.9000000,45.8300000,45.9000000,1100
US1.TWTR_delisted_875018,1,20201009,123600,45.8900000,45.8900000,45.8800000,45.8800000,400
US1.TWTR_delisted_875018,1,20201009,123700,45.8800000,45.8800000,45.8700000,45.8700000,300
US1.TWTR_delisted_875018,1,20201009,123800,45.8500000,45.8800000,45.8500000,45.8800000,400
US1.TWTR_delisted_875018,1,20201009,123900,45.8800000,45.8800000,45.8600000,45.8600000,900
US1.TWTR_delisted_875018,1,20201009,124000,45.8600000,45.8600000,45.8300000,45.8300000,1100
US1.TWTR_delisted_875018,1,20201009,124100,45.8300000,45.8300000,45.8300000,45.8300000,200
US1.TWTR_delisted_875018,1,20201009,124200,45.8600000,45.8600000,45.8300000,45.8300000,1969
US1.TWTR_delisted_875018,1,20201009,124300,45.8300000,45.8300000,45.7700000,45.7700000,1300
US1.TWTR_delisted_875018,1,20201009,124400,45.7800000,45.8100000,45.7800000,45.8000000,6258
US1.TWTR_delisted_875018,1,20201009,124500,45.8100000,45.8100000,45.8100000,45.8100000,200
US1.TWTR_delisted_875018,1,20201009,124700,45.8000000,45.8000000,45.8000000,45.8000000,200
US1.TWTR_delisted_875018,1,20201009,124800,45.8000000,45.8000000,45.7700000,45.8000000,800
US1.TWTR_delisted_875018,1,20201009,124900,45.7800000,45.7800000,45.7800000,45.7800000,200
US1.TWTR_delisted_875018,1,20201009,125000,45.8000000,45.8100000,45.8000000,45.8100000,600
US1.TWTR_delisted_875018,1,20201009,125100,45.8000000,45.8000000,45.7800000,45.7900000,753
US1.TWTR_delisted_875018,1,20201009,125200,45.7900000,45.7900000,45.7900000,45.7900000,100
US1.TWTR_delisted_875018,1,20201009,125300,45.7900000,45.7900000,45.7900000,45.7900000,100
US1.TWTR_delisted_875018,1,20201009,125400,45.7800000,45.7900000,45.7800000,45.7900000,600
US1.TWTR_delisted_875018,1,20201009,125500,45.7900000,45.7900000,45.7700000,45.7800000,1300
US1.TWTR_delisted_875018,1,20201009,125600,45.7800000,45.7800000,45.7800000,45.7800000,500
US1.TWTR_delisted_875018,1,20201009,125700,45.7700000,45.7700000,45.7200000,45.7200000,1946
US1.TWTR_delisted_875018,1,20201009,125800,45.7200000,45.7200000,45.6600000,45.7200000,2431
US1.TWTR_delisted_875018,1,20201009,125900,45.7200000,45.8000000,45.7200000,45.8000000,1000
US1.TWTR_delisted_875018,1,20201009,130000,45.7900000,45.8000000,45.7900000,45.8000000,600
US1.TWTR_delisted_875018,1,20201009,130100,45.7800000,45.7800000,45.7200000,45.7200000,1300
US1.TWTR_delisted_875018,1,20201009,130200,45.7400000,45.7400000,45.7200000,45.7200000,723
US1.TWTR_delisted_875018,1,20201009,130300,45.7600000,45.7600000,45.7600000,45.7600000,261
US1.TWTR_delisted_875018,1,20201009,130400,45.7900000,45.7900000,45.7800000,45.7800000,300
US1.TWTR_delisted_875018,1,20201009,130500,45.7600000,45.7600000,45.7400000,45.7400000,200
US1.TWTR_delisted_875018,1,20201009,130600,45.7500000,45.7500000,45.7500000,45.7500000,300
US1.TWTR_delisted_875018,1,20201009,130700,45.7550000,45.7700000,45.7550000,45.7700000,311
US1.TWTR_delisted_875018,1,20201009,130800,45.8000000,45.8200000,45.8000000,45.8200000,200
US1.TWTR_delisted_875018,1,20201009,130900,45.8100000,45.8100000,45.8000000,45.8000000,400
US1.TWTR_delisted_875018,1,20201009,131000,45.8100000,45.8100000,45.8100000,45.8100000,100
US1.TWTR_delisted_875018,1,20201009,131100,45.8200000,45.8200000,45.8100000,45.8100000,300
US1.TWTR_delisted_875018,1,20201009,131200,45.8100000,45.8100000,45.8100000,45.8100000,200
US1.TWTR_delisted_875018,1,20201009,131300,45.8000000,45.8000000,45.7800000,45.7800000,800
US1.TWTR_delisted_875018,1,20201009,131500,45.7600000,45.7700000,45.7600000,45.7600000,300
US1.TWTR_delisted_875018,1,20201009,131600,45.7900000,45.7900000,45.7900000,45.7900000,400
US1.TWTR_delisted_875018,1,20201009,131800,45.7800000,45.7800000,45.7800000,45.7800000,100
US1.TWTR_delisted_875018,1,20201009,131900,45.8100000,45.8100000,45.8100000,45.8100000,200
US1.TWTR_delisted_875018,1,20201009,132100,45.7900000,45.7900000,45.7700000,45.7700000,530
US1.TWTR_delisted_875018,1,20201009,132200,45.7800000,45.7800000,45.7800000,45.7800000,100
US1.TWTR_delisted_875018,1,20201009,132300,45.7800000,45.7800000,45.7800000,45.7800000,200
US1.TWTR_delisted_875018,1,20201009,132400,45.7600000,45.7600000,45.7500000,45.7500000,600
US1.TWTR_delisted_875018,1,20201009,132500,45.7300000,45.7300000,45.7300000,45.7300000,600
US1.TWTR_delisted_875018,1,20201009,132600,45.7300000,45.7300000,45.7200000,45.7200000,600
US1.TWTR_delisted_875018,1,20201009,132700,45.7200000,45.7200000,45.7200000,45.7200000,400
US1.TWTR_delisted_875018,1,20201009,132800,45.7400000,45.7400000,45.7300000,45.7300000,700
US1.TWTR_delisted_875018,1,20201009,132900,45.7100000,45.7100000,45.7000000,45.7100000,600
US1.TWTR_delisted_875018,1,20201009,133000,45.7200000,45.7400000,45.7200000,45.7400000,400
US1.TWTR_delisted_875018,1,20201009,133100,45.7400000,45.7400000,45.7400000,45.7400000,100
US1.TWTR_delisted_875018,1,20201009,133200,45.7200000,45.7200000,45.7200000,45.7200000,300
US1.TWTR_delisted_875018,1,20201009,133300,45.7100000,45.7100000,45.7100000,45.7100000,300
US1.TWTR_delisted_875018,1,20201009,133400,45.7100000,45.7100000,45.7100000,45.7100000,800
US1.TWTR_delisted_875018,1,20201009,133500,45.7500000,45.7700000,45.7500000,45.7700000,400
US1.TWTR_delisted_875018,1,20201009,133600,45.7800000,45.8000000,45.7800000,45.8000000,600
US1.TWTR_delisted_875018,1,20201009,133700,45.7900000,45.7900000,45.7600000,45.7600000,800
US1.TWTR_delisted_875018,1,20201009,133800,45.7600000,45.7600000,45.7600000,45.7600000,680
US1.TWTR_delisted_875018,1,20201009,133900,45.7800000,45.7800000,45.7800000,45.7800000,100
US1.TWTR_delisted_875018,1,20201009,134000,45.7900000,45.7900000,45.7900000,45.7900000,306
US1.TWTR_delisted_875018,1,20201009,134100,45.7900000,45.7900000,45.7900000,45.7900000,950
US1.TWTR_delisted_875018,1,20201009,134200,45.7800000,45.7900000,45.7800000,45.7900000,400
US1.TWTR_delisted_875018,1,20201009,134300,45.7800000,45.7800000,45.7700000,45.7700000,200
US1.TWTR_delisted_875018,1,20201009,134500,45.7900000,45.7900000,45.7900000,45.7900000,1600
US1.TWTR_delisted_875018,1,20201009,134600,45.7800000,45.7800000,45.7800000,45.7800000,200
US1.TWTR_delisted_875018,1,20201009,134700,45.7700000,45.7700000,45.7700000,45.7700000,200
US1.TWTR_delisted_875018,1,20201009,134900,45.8400000,45.8400000,45.8400000,45.8400000,100
US1.TWTR_delisted_875018,1,20201009,135000,45.8300000,45.8300000,45.8300000,45.8300000,300
US1.TWTR_delisted_875018,1,20201009,135100,45.8100000,45.8100000,45.8100000,45.8100000,100
US1.TWTR_delisted_875018,1,20201009,135200,45.8200000,45.8200000,45.8200000,45.8200000,200
US1.TWTR_delisted_875018,1,20201009,135300,45.8300000,45.8400000,45.8300000,45.8400000,400
US1.TWTR_delisted_875018,1,20201009,135600,45.8500000,45.8500000,45.8500000,45.8500000,200
US1.TWTR_delisted_875018,1,20201009,135700,45.8500000,45.8500000,45.8500000,45.8500000,300
US1.TWTR_delisted_875018,1,20201009,135800,45.8200000,45.8200000,45.8200000,45.8200000,200
US1.TWTR_delisted_875018,1,20201009,135900,45.8200000,45.8400000,45.8200000,45.8400000,900
US1.TWTR_delisted_875018,1,20201009,140000,45.8600000,45.8600000,45.8500000,45.8500000,1317
US1.TWTR_delisted_875018,1,20201009,140100,45.8300000,45.8300000,45.8100000,45.8100000,700
US1.TWTR_delisted_875018,1,20201009,140200,45.8100000,45.8100000,45.8000000,45.8000000,400
US1.TWTR_delisted_875018,1,20201009,140300,45.7800000,45.8000000,45.7800000,45.8000000,500
US1.TWTR_delisted_875018,1,20201009,140400,45.8200000,45.8200000,45.8100000,45.8100000,800
US1.TWTR_delisted_875018,1,20201009,140600,45.8100000,45.8100000,45.8000000,45.8000000,400
US1.TWTR_delisted_875018,1,20201009,140700,45.8000000,45.8000000,45.7700000,45.7800000,1800
US1.TWTR_delisted_875018,1,20201009,140800,45.7900000,45.7900000,45.7900000,45.7900000,400
US1.TWTR_delisted_875018,1,20201009,140900,45.8100000,45.8200000,45.8100000,45.8200000,300
US1.TWTR_delisted_875018,1,20201009,141000,45.8300000,45.8300000,45.8100000,45.8100000,500
US1.TWTR_delisted_875018,1,20201009,141100,45.8200000,45.8200000,45.8100000,45.8100000,300
US1.TWTR_delisted_875018,1,20201009,141200,45.8000000,45.8000000,45.7900000,45.7900000,698
US1.TWTR_delisted_875018,1,20201009,141300,45.8200000,45.8200000,45.8200000,45.8200000,400
US1.TWTR_delisted_875018,1,20201009,141500,45.8400000,45.8500000,45.8400000,45.8500000,500
US1.TWTR_delisted_875018,1,20201009,141600,45.8500000,45.8500000,45.8300000,45.8400000,900
US1.TWTR_delisted_875018,1,20201009,141800,45.8500000,45.8500000,45.8500000,45.8500000,100
US1.TWTR_delisted_875018,1,20201009,141900,45.8500000,45.8600000,45.8500000,45.8600000,500
US1.TWTR_delisted_875018,1,20201009,142000,45.8750000,45.8900000,45.8750000,45.8900000,200
US1.TWTR_delisted_875018,1,20201009,142100,45.8800000,45.8800000,45.8800000,45.8800000,400
US1.TWTR_delisted_875018,1,20201009,142200,45.8900000,45.8900000,45.8900000,45.8900000,200
US1.TWTR_delisted_875018,1,20201009,142400,45.8700000,45.8700000,45.8500000,45.8500000,500
US1.TWTR_delisted_875018,1,20201009,142500,45.8600000,45.8600000,45.8600000,45.8600000,300
US1.TWTR_delisted_875018,1,20201009,142600,45.8500000,45.8500000,45.8400000,45.8400000,300
US1.TWTR_delisted_875018,1,20201009,142700,45.8500000,45.8600000,45.8500000,45.8600000,200
US1.TWTR_delisted_875018,1,20201009,142800,45.8600000,45.8600000,45.8600000,45.8600000,700
US1.TWTR_delisted_875018,1,20201009,142900,45.8700000,45.8700000,45.8700000,45.8700000,300
US1.TWTR_delisted_875018,1,20201009,143100,45.8900000,45.8900000,45.8600000,45.8700000,1000
US1.TWTR_delisted_875018,1,20201009,143200,45.8800000,45.8800000,45.8800000,45.8800000,200
US1.TWTR_delisted_875018,1,20201009,143300,45.8900000,45.9200000,45.8900000,45.9200000,1200
US1.TWTR_delisted_875018,1,20201009,143500,45.9200000,45.9200000,45.9200000,45.9200000,100
US1.TWTR_delisted_875018,1,20201009,143600,45.9000000,45.9000000,45.8800000,45.8800000,300
US1.TWTR_delisted_875018,1,20201009,143700,45.8800000,45.8800000,45.8700000,45.8700000,500
US1.TWTR_delisted_875018,1,20201009,143800,45.8500000,45.8500000,45.8100000,45.8350000,1800
US1.TWTR_delisted_875018,1,20201009,143900,45.8600000,45.8600000,45.8600000,45.8600000,300
US1.TWTR_delisted_875018,1,20201009,144000,45.8600000,45.8600000,45.7900000,45.8400000,2500
US1.TWTR_delisted_875018,1,20201009,144100,45.8500000,45.8600000,45.8300000,45.8600000,1100
US1.TWTR_delisted_875018,1,20201009,144200,45.8400000,45.8400000,45.8400000,45.8400000,100
US1.TWTR_delisted_875018,1,20201009,144300,45.8300000,45.8300000,45.8300000,45.8300000,1001
US1.TWTR_delisted_875018,1,20201009,144400,45.8400000,45.8500000,45.8400000,45.8500000,787
US1.TWTR_delisted_875018,1,20201009,144500,45.8700000,45.8700000,45.8700000,45.8700000,200
US1.TWTR_delisted_875018,1,20201009,144600,45.8700000,45.8900000,45.8700000,45.8900000,800
US1.TWTR_delisted_875018,1,20201009,144700,45.8900000,45.8900000,45.8900000,45.8900000,100
US1.TWTR_delisted_875018,1,20201009,145100,45.8650000,45.8700000,45.8500000,45.8600000,2800
US1.TWTR_delisted_875018,1,20201009,145200,45.8700000,45.8700000,45.8600000,45.8600000,600
US1.TWTR_delisted_875018,1,20201009,145300,45.8500000,45.8500000,45.8500000,45.8500000,700
US1.TWTR_delisted_875018,1,20201009,145400,45.8400000,45.8400000,45.8200000,45.8200000,600
US1.TWTR_delisted_875018,1,20201009,145500,45.8200000,45.8200000,45.8100000,45.8100000,2400
US1.TWTR_delisted_875018,1,20201009,145600,45.8200000,45.8400000,45.8200000,45.8400000,200
US1.TWTR_delisted_875018,1,20201009,145700,45.8200000,45.8200000,45.8200000,45.8200000,100
US1.TWTR_delisted_875018,1,20201009,145800,45.8200000,45.8300000,45.8200000,45.8300000,300
US1.TWTR_delisted_875018,1,20201009,145900,45.8400000,45.8400000,45.8400000,45.8400000,700
US1.TWTR_delisted_875018,1,20201009,150000,45.8300000,45.8300000,45.8300000,45.8300000,700
US1.TWTR_delisted_875018,1,20201009,150100,45.8100000,45.8300000,45.8100000,45.8300000,1291
US1.TWTR_delisted_875018,1,20201009,150200,45.7900000,45.8000000,45.7900000,45.8000000,1500
US1.TWTR_delisted_875018,1,20201009,150300,45.8100000,45.8100000,45.8100000,45.8100000,1000
US1.TWTR_delisted_875018,1,20201009,150400,45.8100000,45.8100000,45.8000000,45.8000000,2000
US1.TWTR_delisted_875018,1,20201009,150500,45.8100000,45.8100000,45.8000000,45.8100000,500
US1.TWTR_delisted_875018,1,20201009,150600,45.8100000,45.8200000,45.8100000,45.8100000,1400
US1.TWTR_delisted_875018,1,20201009,150700,45.8000000,45.8000000,45.7900000,45.7900000,300
US1.TWTR_delisted_875018,1,20201009,150900,45.7750000,45.7800000,45.7750000,45.7800000,900
US1.TWTR_delisted_875018,1,20201009,151000,45.8000000,45.8000000,45.7900000,45.7900000,300
US1.TWTR_delisted_875018,1,20201009,151100,45.8050000,45.8100000,45.8000000,45.8000000,700
US1.TWTR_delisted_875018,1,20201009,151200,45.8100000,45.8100000,45.8000000,45.8000000,600
US1.TWTR_delisted_875018,1,20201009,151300,45.8200000,45.8200000,45.8200000,45.8200000,100
US1.TWTR_delisted_875018,1,20201009,151400,45.8200000,45.8300000,45.8200000,45.8300000,300
US1.TWTR_delisted_875018,1,20201009,151500,45.8350000,45.8500000,45.8350000,45.8400000,900
US1.TWTR_delisted_875018,1,20201009,151600,45.8400000,45.8500000,45.8400000,45.8500000,200
US1.TWTR_delisted_875018,1,20201009,151700,45.8300000,45.8300000,45.8200000,45.8200000,300
US1.TWTR_delisted_875018,1,20201009,151800,45.8500000,45.8500000,45.8500000,45.8500000,100
US1.TWTR_delisted_875018,1,20201009,151900,45.8600000,45.8600000,45.8500000,45.8500000,1800
US1.TWTR_delisted_875018,1,20201009,152000,45.8500000,45.8500000,45.8400000,45.8400000,400
US1.TWTR_delisted_875018,1,20201009,152200,45.8450000,45.8500000,45.8450000,45.8500000,400
US1.TWTR_delisted_875018,1,20201009,152300,45.8500000,45.8600000,45.8500000,45.8600000,600
US1.TWTR_delisted_875018,1,20201009,152400,45.8600000,45.8700000,45.8500000,45.8500000,1100
US1.TWTR_delisted_875018,1,20201009,152500,45.8500000,45.8500000,45.8500000,45.8500000,300
US1.TWTR_delisted_875018,1,20201009,152600,45.8500000,45.8500000,45.8500000,45.8500000,100
US1.TWTR_delisted_875018,1,20201009,152700,45.8500000,45.8500000,45.8500000,45.8500000,200
US1.TWTR_delisted_875018,1,20201009,152800,45.8600000,45.8600000,45.8600000,45.8600000,100
US1.TWTR_delisted_875018,1,20201009,152900,45.8500000,45.8500000,45.8500000,45.8500000,200
US1.TWTR_delisted_875018,1,20201009,153000,45.8500000,45.8500000,45.8500000,45.8500000,500
US1.TWTR_delisted_875018,1,20201009,153100,45.8600000,45.8600000,45.8600000,45.8600000,300
US1.TWTR_delisted_875018,1,20201009,153200,45.8400000,45.8500000,45.8400000,45.8400000,1225
US1.TWTR_delisted_875018,1,20201009,153300,45.8400000,45.8400000,45.8200000,45.8200000,800
US1.TWTR_delisted_875018,1,20201009,153400,45.8200000,45.8200000,45.8200000,45.8200000,700
US1.TWTR_delisted_875018,1,20201009,153500,45.8200000,45.8200000,45.8200000,45.8200000,200
US1.TWTR_delisted_875018,1,20201009,153600,45.8300000,45.8400000,45.8300000,45.8400000,1000
US1.TWTR_delisted_875018,1,20201009,153700,45.8450000,45.8700000,45.8450000,45.8700000,600
US1.TWTR_delisted_875018,1,20201009,153900,45.8600000,45.8600000,45.8500000,45.8500000,700
US1.TWTR_delisted_875018,1,20201009,154000,45.8600000,45.8700000,45.8600000,45.8700000,800
US1.TWTR_delisted_875018,1,20201009,154100,45.8700000,45.8700000,45.8600000,45.8600000,200
US1.TWTR_delisted_875018,1,20201009,154200,45.8500000,45.8600000,45.8500000,45.8600000,1800
US1.TWTR_delisted_875018,1,20201009,154300,45.8700000,45.8900000,45.8700000,45.8900000,405
US1.TWTR_delisted_875018,1,20201009,154400,45.9000000,45.9000000,45.8800000,45.8800000,1878
US1.TWTR_delisted_875018,1,20201009,154500,45.8600000,45.8600000,45.8500000,45.8500000,600
US1.TWTR_delisted_875018,1,20201009,154600,45.8400000,45.8500000,45.8400000,45.8500000,300
US1.TWTR_delisted_875018,1,20201009,154700,45.8600000,45.8700000,45.8600000,45.8600000,1000
US1.TWTR_delisted_875018,1,20201009,154800,45.8500000,45.8600000,45.8400000,45.8600000,1600
US1.TWTR_delisted_875018,1,20201009,154900,45.8600000,45.9000000,45.8600000,45.8850000,1127
US1.TWTR_delisted_875018,1,20201009,155000,45.8800000,45.8800000,45.8400000,45.8400000,1200
US1.TWTR_delisted_875018,1,20201009,155100,45.8500000,45.8600000,45.8400000,45.8400000,3618
US1.TWTR_delisted_875018,1,20201009,155200,45.8400000,45.8500000,45.8400000,45.8500000,1200
US1.TWTR_delisted_875018,1,20201009,155300,45.8500000,45.8500000,45.8400000,45.8400000,1300
US1.TWTR_delisted_875018,1,20201009,155400,45.8300000,45.8300000,45.8200000,45.8300000,2000
US1.TWTR_delisted_875018,1,20201009,155500,45.8300000,45.8800000,45.8300000,45.8800000,2635
US1.TWTR_delisted_875018,1,20201009,155600,45.8700000,45.8700000,45.8200000,45.8200000,5632
US1.TWTR_delisted_875018,1,20201009,155700,45.8100000,45.8100000,45.7900000,45.7900000,3018
US1.TWTR_delisted_875018,1,20201009,155800,45.7900000,45.8000000,45.7600000,45.7700000,5899
US1.TWTR_delisted_875018,1,20201009,155900,45.7700000,45.7900000,45.7600000,45.7800000,6238
US1.TWTR_delisted_875018,1,20201009,160000,45.7800000,45.9200000,45.7800000,45.9100000,12107
US1.TWTR_delisted_875018,1,20201012,093100,47.6100000,47.6600000,47.5300000,47.6200000,2100
US1.TWTR_delisted_875018,1,20201012,093200,47.6400000,47.6400000,47.4200000,47.5700000,15374
US1.TWTR_delisted_875018,1,20201012,093300,47.5700000,47.8500000,47.5700000,47.7200000,13253
US1.TWTR_delisted_875018,1,20201012,093400,47.7800000,47.9600000,47.7200000,47.8700000,6629
US1.TWTR_delisted_875018,1,20201012,093500,47.8300000,47.8800000,47.7500000,47.8100000,2684
US1.TWTR_delisted_875018,1,20201012,093600,47.8000000,47.8600000,47.7000000,47.8400000,3846
US1.TWTR_delisted_875018,1,20201012,093700,47.8600000,48.0500000,47.8600000,48.0100000,5166
US1.TWTR_delisted_875018,1,20201012,093800,48.0600000,48.0700000,47.9900000,48.0400000,9097
US1.TWTR_delisted_875018,1,20201012,093900,48.0500000,48.2700000,48.0500000,48.2700000,15493
US1.TWTR_delisted_875018,1,20201012,094000,48.2800000,48.2800000,48.2000000,48.2300000,3869
US1.TWTR_delisted_875018,1,20201012,094100,48.2400000,48.2400000,48.0900000,48.1800000,2900
US1.TWTR_delisted_875018,1,20201012,094200,48.1800000,48.2400000,48.1000000,48.2400000,1800
US1.TWTR_delisted_875018,1,20201012,094300,48.2400000,48.3900000,48.2300000,48.2900000,6345
US1.TWTR_delisted_875018,1,20201012,094400,48.3400000,48.3800000,48.2300000,48.3000000,4336
US1.TWTR_delisted_875018,1,20201012,094500,48.3400000,48.3400000,48.1700000,48.2500000,3700
US1.TWTR_delisted_875018,1,20201012,094600,48.2200000,48.3500000,48.2000000,48.3200000,3100
US1.TWTR_delisted_875018,1,20201012,094700,48.3300000,48.3700000,48.3300000,48.3400000,1487
US1.TWTR_delisted_875018,1,20201012,094800,48.3300000,48.3300000,48.1300000,48.2100000,4900
US1.TWTR_delisted_875018,1,20201012,094900,48.2100000,48.2800000,48.1200000,48.1350000,6725
US1.TWTR_delisted_875018,1,20201012,095000,48.1400000,48.2400000,48.1100000,48.2300000,2200
US1.TWTR_delisted_875018,1,20201012,095100,48.2500000,48.2800000,48.0000000,48.0500000,3407
US1.TWTR_delisted_875018,1,20201012,095200,48.0350000,48.0700000,47.9900000,47.9900000,2068
US1.TWTR_delisted_875018,1,20201012,095300,48.0000000,48.0500000,47.9900000,48.0100000,2615
US1.TWTR_delisted_875018,1,20201012,095400,48.0350000,48.1400000,48.0350000,48.1100000,1800
US1.TWTR_delisted_875018,1,20201012,095500,48.1000000,48.1900000,48.1000000,48.1500000,3150
US1.TWTR_delisted_875018,1,20201012,095600,48.1600000,48.1900000,48.1300000,48.1400000,2382
US1.TWTR_delisted_875018,1,20201012,095700,48.1300000,48.1300000,48.0800000,48.1200000,1633
US1.TWTR_delisted_875018,1,20201012,095800,48.1250000,48.2500000,48.1250000,48.2500000,4060
US1.TWTR_delisted_875018,1,20201012,095900,48.2300000,48.3050000,48.2300000,48.2700000,4400
US1.TWTR_delisted_875018,1,20201012,100000,48.2700000,48.3100000,48.2500000,48.2800000,2300
US1.TWTR_delisted_875018,1,20201012,100100,48.2900000,48.3300000,48.2000000,48.2000000,4000
US1.TWTR_delisted_875018,1,20201012,100200,48.1900000,48.2000000,48.1300000,48.1900000,2350
US1.TWTR_delisted_875018,1,20201012,100300,48.2400000,48.4100000,48.2400000,48.3700000,6212
US1.TWTR_delisted_875018,1,20201012,100400,48.3800000,48.4900000,48.3800000,48.4700000,5400
US1.TWTR_delisted_875018,1,20201012,100500,48.4700000,48.4800000,48.4000000,48.4100000,3353
US1.TWTR_delisted_875018,1,20201012,100600,48.3500000,48.4200000,48.3500000,48.4100000,2462
US1.TWTR_delisted_875018,1,20201012,100700,48.4200000,48.5400000,48.4200000,48.5200000,6228
US1.TWTR_delisted_875018,1,20201012,100800,48.5000000,48.5200000,48.4500000,48.4500000,1306
US1.TWTR_delisted_875018,1,20201012,100900,48.5000000,48.5100000,48.4700000,48.4800000,3268
US1.TWTR_delisted_875018,1,20201012,101000,48.4900000,48.5600000,48.4900000,48.5200000,3454
US1.TWTR_delisted_875018,1,20201012,101100,48.4300000,48.4500000,48.4100000,48.4300000,1900
US1.TWTR_delisted_875018,1,20201012,101200,48.4600000,48.4700000,48.4600000,48.4700000,1000
US1.TWTR_delisted_875018,1,20201012,101300,48.4400000,48.4500000,48.3900000,48.4300000,3541
US1.TWTR_delisted_875018,1,20201012,101400,48.4250000,48.4600000,48.3700000,48.3700000,5414
US1.TWTR_delisted_875018,1,20201012,101500,48.3600000,48.3750000,48.3200000,48.3200000,3858
US1.TWTR_delisted_875018,1,20201012,101600,48.3400000,48.3500000,48.3400000,48.3500000,1246
US1.TWTR_delisted_875018,1,20201012,101700,48.3500000,48.4000000,48.3400000,48.4000000,3158
US1.TWTR_delisted_875018,1,20201012,101800,48.4250000,48.4600000,48.3900000,48.3900000,2233
US1.TWTR_delisted_875018,1,20201012,101900,48.3800000,48.3800000,48.3100000,48.3300000,2500
US1.TWTR_delisted_875018,1,20201012,102000,48.3300000,48.3900000,48.3300000,48.3900000,900
US1.TWTR_delisted_875018,1,20201012,102100,48.4000000,48.4500000,48.4000000,48.4200000,1200
US1.TWTR_delisted_875018,1,20201012,102200,48.4300000,48.4900000,48.4000000,48.4400000,2432
US1.TWTR_delisted_875018,1,20201012,102300,48.3900000,48.3900000,48.3500000,48.3700000,726
US1.TWTR_delisted_875018,1,20201012,102400,48.4000000,48.4900000,48.4000000,48.4900000,1311
US1.TWTR_delisted_875018,1,20201012,102500,48.4700000,48.4700000,48.4700000,48.4700000,100
US1.TWTR_delisted_875018,1,20201012,102600,48.4300000,48.4400000,48.4300000,48.4400000,500
US1.TWTR_delisted_875018,1,20201012,102700,48.4500000,48.4500000,48.4100000,48.4100000,1200
US1.TWTR_delisted_875018,1,20201012,102800,48.4600000,48.4600000,48.4500000,48.4500000,300
US1.TWTR_delisted_875018,1,20201012,102900,48.4400000,48.4400000,48.4100000,48.4100000,900
US1.TWTR_delisted_875018,1,20201012,103000,48.4600000,48.4900000,48.4600000,48.4800000,1000
US1.TWTR_delisted_875018,1,20201012,103100,48.5000000,48.5700000,48.5000000,48.5700000,2100
US1.TWTR_delisted_875018,1,20201012,103200,48.5800000,48.5800000,48.5400000,48.5400000,900
US1.TWTR_delisted_875018,1,20201012,103300,48.5700000,48.5800000,48.5500000,48.5800000,900
US1.TWTR_delisted_875018,1,20201012,103400,48.5700000,48.6200000,48.5700000,48.6200000,1300
US1.TWTR_delisted_875018,1,20201012,103500,48.5500000,48.6000000,48.5500000,48.6000000,800
US1.TWTR_delisted_875018,1,20201012,103600,48.5900000,48.6400000,48.5900000,48.6300000,1000
US1.TWTR_delisted_875018,1,20201012,103700,48.6100000,48.6100000,48.6100000,48.6100000,500
US1.TWTR_delisted_875018,1,20201012,103800,48.6300000,48.6300000,48.6100000,48.6200000,2646
US1.TWTR_delisted_875018,1,20201012,103900,48.6300000,48.6300000,48.6000000,48.6000000,1300
US1.TWTR_delisted_875018,1,20201012,104000,48.5800000,48.5800000,48.5050000,48.5100000,1144
US1.TWTR_delisted_875018,1,20201012,104100,48.5000000,48.5300000,48.5000000,48.5300000,1800
US1.TWTR_delisted_875018,1,20201012,104200,48.5100000,48.5400000,48.4900000,48.5400000,1800
US1.TWTR_delisted_875018,1,20201012,104300,48.5000000,48.5200000,48.5000000,48.5000000,950
US1.TWTR_delisted_875018,1,20201012,104400,48.5100000,48.5400000,48.4400000,48.4400000,1600
US1.TWTR_delisted_875018,1,20201012,104500,48.4500000,48.4500000,48.4200000,48.4200000,1700
US1.TWTR_delisted_875018,1,20201012,104600,48.4100000,48.4100000,48.1700000,48.1800000,6055
US1.TWTR_delisted_875018,1,20201012,104700,48.2300000,48.3300000,48.2200000,48.3300000,1704
US1.TWTR_delisted_875018,1,20201012,104800,48.3400000,48.3400000,48.3000000,48.3000000,1500
US1.TWTR_delisted_875018,1,20201012,104900,48.2600000,48.2800000,48.2500000,48.2800000,1200
US1.TWTR_delisted_875018,1,20201012,105000,48.3000000,48.3000000,48.2600000,48.2600000,900
US1.TWTR_delisted_875018,1,20201012,105100,48.2600000,48.3300000,48.2500000,48.2500000,1600
US1.TWTR_delisted_875018,1,20201012,105200,48.2700000,48.3000000,48.2700000,48.3000000,3042
US1.TWTR_delisted_875018,1,20201012,105300,48.3000000,48.3000000,48.2700000,48.2700000,500
US1.TWTR_delisted_875018,1,20201012,105400,48.2600000,48.3100000,48.2600000,48.3100000,600
US1.TWTR_delisted_875018,1,20201012,105500,48.3100000,48.3800000,48.3100000,48.3700000,1500
US1.TWTR_delisted_875018,1,20201012,105600,48.3700000,48.4500000,48.3700000,48.4200000,2100
US1.TWTR_delisted_875018,1,20201012,105700,48.4050000,48.4050000,48.3300000,48.3300000,1070
US1.TWTR_delisted_875018,1,20201012,105800,48.2900000,48.2900000,48.2500000,48.2600000,2089
US1.TWTR_delisted_875018,1,20201012,105900,48.2500000,48.2900000,48.2500000,48.2900000,500
US1.TWTR_delisted_875018,1,20201012,110000,48.3100000,48.3200000,48.3100000,48.3100000,513
US1.TWTR_delisted_875018,1,20201012,110100,48.3300000,48.3900000,48.3300000,48.3900000,1200
US1.TWTR_delisted_875018,1,20201012,110200,48.4000000,48.4100000,48.3800000,48.3800000,1200
US1.TWTR_delisted_875018,1,20201012,110300,48.3800000,48.3800000,48.3200000,48.3200000,300
US1.TWTR_delisted_875018,1,20201012,110400,48.3300000,48.3300000,48.2400000,48.2400000,2650
US1.TWTR_delisted_875018,1,20201012,110500,48.2300000,48.2600000,48.2100000,48.2400000,3000
US1.TWTR_delisted_875018,1,20201012,110600,48.2400000,48.2400000,48.1500000,48.1600000,3800
US1.TWTR_delisted_875018,1,20201012,110700,48.1700000,48.1800000,48.1700000,48.1800000,506
US1.TWTR_delisted_875018,1,20201012,110800,48.1800000,48.1800000,48.1800000,48.1800000,100
US1.TWTR_delisted_875018,1,20201012,110900,48.1400000,48.1900000,48.1200000,48.1900000,800
US1.TWTR_delisted_875018,1,20201012,111000,48.1900000,48.2000000,48.1600000,48.1600000,654
US1.TWTR_delisted_875018,1,20201012,111100,48.1900000,48.2000000,48.1500000,48.1600000,1400
US1.TWTR_delisted_875018,1,20201012,111200,48.2000000,48.2000000,48.1800000,48.1800000,450
US1.TWTR_delisted_875018,1,20201012,111300,48.1700000,48.1700000,48.1700000,48.1700000,400
US1.TWTR_delisted_875018,1,20201012,111400,48.1600000,48.1600000,48.0900000,48.0900000,1500
US1.TWTR_delisted_875018,1,20201012,111500,48.0700000,48.0800000,48.0400000,48.0400000,1000
US1.TWTR_delisted_875018,1,20201012,111600,48.0300000,48.0500000,48.0300000,48.0300000,2625
US1.TWTR_delisted_875018,1,20201012,111700,48.0200000,48.0300000,48.0200000,48.0300000,4279
US1.TWTR_delisted_875018,1,20201012,111800,48.0500000,48.1200000,47.9900000,47.9900000,6100
US1.TWTR_delisted_875018,1,20201012,111900,48.0000000,48.0100000,48.0000000,48.0000000,1314
US1.TWTR_delisted_875018,1,20201012,112000,47.9900000,48.1100000,47.9900000,48.1100000,1200
US1.TWTR_delisted_875018,1,20201012,112100,48.1300000,48.1500000,48.1200000,48.1200000,2155
US1.TWTR_delisted_875018,1,20201012,112200,48.0950000,48.1200000,48.0950000,48.1200000,1129
US1.TWTR_delisted_875018,1,20201012,112300,48.1200000,48.1200000,48.1200000,48.1200000,200
US1.TWTR_delisted_875018,1,20201012,112400,48.1200000,48.1500000,48.1100000,48.1500000,1300
US1.TWTR_delisted_875018,1,20201012,112500,48.1200000,48.1300000,48.0800000,48.0900000,1426
US1.TWTR_delisted_875018,1,20201012,112600,48.0800000,48.1200000,48.0600000,48.1200000,1700
US1.TWTR_delisted_875018,1,20201012,112700,48.1200000,48.1500000,48.1100000,48.1500000,1136
US1.TWTR_delisted_875018,1,20201012,112800,48.1300000,48.1300000,48.0500000,48.0500000,1205
US1.TWTR_delisted_875018,1,20201012,112900,48.0450000,48.0450000,48.0000000,48.0300000,3600
US1.TWTR_delisted_875018,1,20201012,113000,48.0200000,48.0200000,47.9700000,47.9700000,1150
US1.TWTR_delisted_875018,1,20201012,113100,47.9800000,48.0900000,47.9800000,48.0900000,3046
US1.TWTR_delisted_875018,1,20201012,113200,48.1100000,48.1300000,48.1100000,48.1200000,300
US1.TWTR_delisted_875018,1,20201012,113300,48.0900000,48.0900000,48.0900000,48.0900000,200
US1.TWTR_delisted_875018,1,20201012,113400,48.0900000,48.0900000,48.0800000,48.0900000,538
US1.TWTR_delisted_875018,1,20201012,113500,48.0500000,48.1100000,48.0500000,48.1100000,200
US1.TWTR_delisted_875018,1,20201012,113600,48.1200000,48.1200000,48.0700000,48.0700000,947
US1.TWTR_delisted_875018,1,20201012,113700,48.0500000,48.0500000,48.0000000,48.0000000,1100
US1.TWTR_delisted_875018,1,20201012,113800,47.9900000,47.9900000,47.9700000,47.9700000,348
US1.TWTR_delisted_875018,1,20201012,113900,47.9800000,47.9800000,47.9700000,47.9700000,600
US1.TWTR_delisted_875018,1,20201012,114000,47.9300000,47.9600000,47.9300000,47.9600000,1729
US1.TWTR_delisted_875018,1,20201012,114100,47.9600000,47.9700000,47.9600000,47.9700000,1511
US1.TWTR_delisted_875018,1,20201012,114200,47.9800000,47.9800000,47.8800000,47.8800000,2216
US1.TWTR_delisted_875018,1,20201012,114300,47.8600000,47.8800000,47.8600000,47.8800000,400
US1.TWTR_delisted_875018,1,20201012,114400,47.8900000,47.9000000,47.8600000,47.8600000,1334
US1.TWTR_delisted_875018,1,20201012,114500,47.8500000,47.8800000,47.8500000,47.8800000,1000
US1.TWTR_delisted_875018,1,20201012,114600,47.8900000,47.9400000,47.8900000,47.9400000,1100
US1.TWTR_delisted_875018,1,20201012,114700,47.9500000,47.9500000,47.9200000,47.9200000,9733
US1.TWTR_delisted_875018,1,20201012,114900,47.9000000,47.9250000,47.8800000,47.8800000,900
US1.TWTR_delisted_875018,1,20201012,115000,47.8700000,47.8700000,47.8400000,47.8400000,900
US1.TWTR_delisted_875018,1,20201012,115100,47.8300000,47.8300000,47.8100000,47.8200000,1593
US1.TWTR_delisted_875018,1,20201012,115200,47.8500000,47.8500000,47.8500000,47.8500000,300
US1.TWTR_delisted_875018,1,20201012,115300,47.8150000,47.8700000,47.8150000,47.8700000,400
US1.TWTR_delisted_875018,1,20201012,115400,47.8900000,47.8900000,47.8600000,47.8700000,2770
US1.TWTR_delisted_875018,1,20201012,115500,47.8900000,47.8900000,47.8900000,47.8900000,300
US1.TWTR_delisted_875018,1,20201012,115600,47.8950000,47.9400000,47.8950000,47.9400000,2100
US1.TWTR_delisted_875018,1,20201012,115700,47.9200000,47.9400000,47.9200000,47.9300000,1100
US1.TWTR_delisted_875018,1,20201012,115800,47.9300000,47.9700000,47.9300000,47.9700000,787
US1.TWTR_delisted_875018,1,20201012,115900,47.9700000,47.9700000,47.9700000,47.9700000,100
US1.TWTR_delisted_875018,1,20201012,120000,47.9400000,47.9400000,47.9400000,47.9400000,100
US1.TWTR_delisted_875018,1,20201012,120100,47.9700000,47.9700000,47.9600000,47.9600000,300
US1.TWTR_delisted_875018,1,20201012,120200,47.9500000,47.9600000,47.9500000,47.9600000,300
US1.TWTR_delisted_875018,1,20201012,120300,47.9800000,48.0000000,47.9800000,48.0000000,2300
US1.TWTR_delisted_875018,1,20201012,120400,47.9700000,47.9700000,47.9700000,47.9700000,100
US1.TWTR_delisted_875018,1,20201012,120500,47.9600000,47.9600000,47.9400000,47.9400000,400
US1.TWTR_delisted_875018,1,20201012,120600,47.9300000,47.9500000,47.9300000,47.9500000,200
US1.TWTR_delisted_875018,1,20201012,120700,47.9950000,47.9950000,47.9950000,47.9950000,100
US1.TWTR_delisted_875018,1,20201012,120800,48.0300000,48.0400000,48.0300000,48.0300000,1100
US1.TWTR_delisted_875018,1,20201012,120900,48.0200000,48.0400000,48.0200000,48.0400000,767
US1.TWTR_delisted_875018,1,20201012,121000,48.0300000,48.0500000,48.0200000,48.0500000,400
US1.TWTR_delisted_875018,1,20201012,121100,48.0400000,48.0400000,48.0400000,48.0400000,180
US1.TWTR_delisted_875018,1,20201012,121200,48.0300000,48.0300000,48.0050000,48.0050000,2100
US1.TWTR_delisted_875018,1,20201012,121300,48.0100000,48.0100000,47.9700000,47.9900000,1235
US1.TWTR_delisted_875018,1,20201012,121400,47.9900000,47.9900000,47.9700000,47.9700000,200
US1.TWTR_delisted_875018,1,20201012,121500,47.9600000,48.0200000,47.9600000,48.0000000,2100
US1.TWTR_delisted_875018,1,20201012,121600,48.0000000,48.0100000,48.0000000,48.0100000,1108
US1.TWTR_delisted_875018,1,20201012,121700,48.0100000,48.0100000,48.0100000,48.0100000,100
US1.TWTR_delisted_875018,1,20201012,121800,48.0000000,48.0000000,48.0000000,48.0000000,300
US1.TWTR_delisted_875018,1,20201012,121900,48.0000000,48.0000000,48.0000000,48.0000000,400
US1.TWTR_delisted_875018,1,20201012,122000,48.0000000,48.0100000,48.0000000,48.0100000,818
US1.TWTR_delisted_875018,1,20201012,122100,48.0000000,48.0050000,48.0000000,48.0050000,900
US1.TWTR_delisted_875018,1,20201012,122200,48.0100000,48.0100000,48.0100000,48.0100000,400
US1.TWTR_delisted_875018,1,20201012,122300,48.0000000,48.0000000,48.0000000,48.0000000,317
US1.TWTR_delisted_875018,1,20201012,122400,48.0000000,48.0050000,48.0000000,48.0050000,500
US1.TWTR_delisted_875018,1,20201012,122500,47.9900000,47.9900000,47.9900000,47.9900000,200
US1.TWTR_delisted_875018,1,20201012,122600,48.0000000,48.0000000,48.0000000,48.0000000,300
US1.TWTR_delisted_875018,1,20201012,122700,47.9800000,47.9800000,47.9800000,47.9800000,300
US1.TWTR_delisted_875018,1,20201012,122800,47.9900000,48.1000000,47.9800000,48.0900000,14520
US1.TWTR_delisted_875018,1,20201012,122900,48.0900000,48.1500000,48.0900000,48.1400000,2753
US1.TWTR_delisted_875018,1,20201012,123000,48.1500000,48.1900000,48.1500000,48.1900000,900
US1.TWTR_delisted_875018,1,20201012,123100,48.1700000,48.1700000,48.1700000,48.1700000,225
US1.TWTR_delisted_875018,1,20201012,123200,48.1500000,48.1900000,48.1400000,48.1900000,1600
US1.TWTR_delisted_875018,1,20201012,123300,48.1700000,48.2600000,48.1700000,48.2500000,5732
US1.TWTR_delisted_875018,1,20201012,123400,48.2700000,48.3300000,48.2400000,48.3200000,3831
US1.TWTR_delisted_875018,1,20201012,123500,48.3100000,48.3200000,48.2900000,48.2900000,1200
US1.TWTR_delisted_875018,1,20201012,123600,48.3200000,48.3300000,48.2800000,48.2800000,1290
US1.TWTR_delisted_875018,1,20201012,123700,48.2800000,48.3100000,48.2700000,48.2900000,1629
US1.TWTR_delisted_875018,1,20201012,123800,48.3100000,48.3300000,48.3000000,48.3000000,700
US1.TWTR_delisted_875018,1,20201012,123900,48.3200000,48.3200000,48.3000000,48.3000000,200
US1.TWTR_delisted_875018,1,20201012,124000,48.3000000,48.3200000,48.3000000,48.3200000,400
US1.TWTR_delisted_875018,1,20201012,124100,48.4000000,48.4200000,48.4000000,48.4200000,1400
US1.TWTR_delisted_875018,1,20201012,124200,48.4100000,48.4100000,48.3900000,48.4000000,800
US1.TWTR_delisted_875018,1,20201012,124300,48.3900000,48.3900000,48.3900000,48.3900000,200
US1.TWTR_delisted_875018,1,20201012,124400,48.4200000,48.4300000,48.4200000,48.4200000,600
US1.TWTR_delisted_875018,1,20201012,124500,48.4400000,48.4600000,48.4400000,48.4600000,1103
US1.TWTR_delisted_875018,1,20201012,124600,48.4600000,48.4600000,48.4100000,48.4100000,1300
US1.TWTR_delisted_875018,1,20201012,124700,48.4400000,48.4400000,48.4400000,48.4400000,100
US1.TWTR_delisted_875018,1,20201012,124800,48.4300000,48.4400000,48.4300000,48.4400000,700
US1.TWTR_delisted_875018,1,20201012,124900,48.4500000,48.4600000,48.4500000,48.4500000,1840
US1.TWTR_delisted_875018,1,20201012,125000,48.4800000,48.5000000,48.4700000,48.5000000,3401
US1.TWTR_delisted_875018,1,20201012,125100,48.5100000,48.5100000,48.4400000,48.4700000,2835
US1.TWTR_delisted_875018,1,20201012,125200,48.4600000,48.4600000,48.4600000,48.4600000,400
US1.TWTR_delisted_875018,1,20201012,125300,48.4600000,48.4600000,48.4600000,48.4600000,300
US1.TWTR_delisted_875018,1,20201012,125400,48.5000000,48.5000000,48.5000000,48.5000000,100
US1.TWTR_delisted_875018,1,20201012,125500,48.4900000,48.4900000,48.4850000,48.4900000,300
US1.TWTR_delisted_875018,1,20201012,125600,48.4800000,48.4800000,48.4700000,48.4700000,242
US1.TWTR_delisted_875018,1,20201012,125700,48.4700000,48.4900000,48.4700000,48.4900000,800
US1.TWTR_delisted_875018,1,20201012,125800,48.5000000,48.5000000,48.5000000,48.5000000,400
US1.TWTR_delisted_875018,1,20201012,125900,48.5000000,48.5100000,48.5000000,48.5000000,700
US1.TWTR_delisted_875018,1,20201012,130000,48.5000000,48.5600000,48.5000000,48.5600000,2200
US1.TWTR_delisted_875018,1,20201012,130100,48.5700000,48.5700000,48.4700000,48.4700000,2439
US1.TWTR_delisted_875018,1,20201012,130200,48.4600000,48.4600000,48.4400000,48.4400000,1230
US1.TWTR_delisted_875018,1,20201012,130300,48.4300000,48.4300000,48.3900000,48.4000000,1020
US1.TWTR_delisted_875018,1,20201012,130400,48.3700000,48.4000000,48.3700000,48.4000000,2900
US1.TWTR_delisted_875018,1,20201012,130500,48.4000000,48.4050000,48.3800000,48.3800000,1600
US1.TWTR_delisted_875018,1,20201012,130600,48.3800000,48.4000000,48.3800000,48.4000000,1800
US1.TWTR_delisted_875018,1,20201012,130700,48.4000000,48.4000000,48.3400000,48.3400000,2500
US1.TWTR_delisted_875018,1,20201012,130800,48.3600000,48.3600000,48.3200000,48.3300000,600
US1.TWTR_delisted_875018,1,20201012,130900,48.3700000,48.3800000,48.3700000,48.3800000,300
US1.TWTR_delisted_875018,1,20201012,131000,48.4000000,48.4000000,48.3500000,48.3800000,1100
US1.TWTR_delisted_875018,1,20201012,131100,48.4000000,48.4000000,48.4000000,48.4000000,200
US1.TWTR_delisted_875018,1,20201012,131300,48.3800000,48.3800000,48.3700000,48.3800000,800
US1.TWTR_delisted_875018,1,20201012,131400,48.3600000,48.3900000,48.3600000,48.3900000,500
US1.TWTR_delisted_875018,1,20201012,131500,48.3900000,48.4050000,48.3900000,48.4050000,1800
US1.TWTR_delisted_875018,1,20201012,131600,48.4300000,48.4600000,48.4300000,48.4600000,2100
US1.TWTR_delisted_875018,1,20201012,131700,48.4700000,48.5200000,48.4700000,48.4900000,1006
US1.TWTR_delisted_875018,1,20201012,131800,48.4900000,48.5000000,48.4900000,48.5000000,500
US1.TWTR_delisted_875018,1,20201012,131900,48.4800000,48.4900000,48.4700000,48.4900000,800
US1.TWTR_delisted_875018,1,20201012,132000,48.4900000,48.4900000,48.4900000,48.4900000,200
US1.TWTR_delisted_875018,1,20201012,132100,48.5000000,48.5000000,48.4900000,48.4900000,570
US1.TWTR_delisted_875018,1,20201012,132200,48.5000000,48.5000000,48.5000000,48.5000000,500
US1.TWTR_delisted_875018,1,20201012,132300,48.5000000,48.5000000,48.4850000,48.4850000,800
US1.TWTR_delisted_875018,1,20201012,132400,48.4850000,48.4850000,48.4400000,48.4400000,2473
US1.TWTR_delisted_875018,1,20201012,132500,48.4350000,48.4400000,48.4350000,48.4350000,608
US1.TWTR_delisted_875018,1,20201012,132600,48.4300000,48.4300000,48.4200000,48.4250000,1471
US1.TWTR_delisted_875018,1,20201012,132700,48.4250000,48.4250000,48.4000000,48.4000000,510
US1.TWTR_delisted_875018,1,20201012,132800,48.4000000,48.4400000,48.4000000,48.4400000,3500
US1.TWTR_delisted_875018,1,20201012,132900,48.4450000,48.4450000,48.4250000,48.4250000,846
US1.TWTR_delisted_875018,1,20201012,133000,48.4200000,48.4200000,48.4150000,48.4150000,200
US1.TWTR_delisted_875018,1,20201012,133100,48.4150000,48.4800000,48.4100000,48.4550000,3545
US1.TWTR_delisted_875018,1,20201012,133200,48.4750000,48.4900000,48.4700000,48.4700000,1606
US1.TWTR_delisted_875018,1,20201012,133300,48.4550000,48.4600000,48.4550000,48.4600000,500
US1.TWTR_delisted_875018,1,20201012,133400,48.4700000,48.5000000,48.4500000,48.5000000,1200
US1.TWTR_delisted_875018,1,20201012,133500,48.5000000,48.5350000,48.5000000,48.5300000,1300
US1.TWTR_delisted_875018,1,20201012,133600,48.5100000,48.5100000,48.4800000,48.4800000,300
US1.TWTR_delisted_875018,1,20201012,133700,48.4800000,48.5100000,48.4800000,48.5100000,800
US1.TWTR_delisted_875018,1,20201012,133800,48.5200000,48.5500000,48.5200000,48.5500000,1400
US1.TWTR_delisted_875018,1,20201012,133900,48.5500000,48.5500000,48.5400000,48.5500000,700
US1.TWTR_delisted_875018,1,20201012,134000,48.5600000,48.5600000,48.5600000,48.5600000,200
US1.TWTR_delisted_875018,1,20201012,134100,48.5300000,48.5500000,48.5300000,48.5400000,700
US1.TWTR_delisted_875018,1,20201012,134200,48.5400000,48.5400000,48.5200000,48.5200000,365
US1.TWTR_delisted_875018,1,20201012,134300,48.5200000,48.5200000,48.4900000,48.5100000,1224
US1.TWTR_delisted_875018,1,20201012,134400,48.5000000,48.5000000,48.4900000,48.4900000,400
US1.TWTR_delisted_875018,1,20201012,134500,48.4900000,48.4900000,48.4800000,48.4900000,400
US1.TWTR_delisted_875018,1,20201012,134600,48.4900000,48.4900000,48.4800000,48.4800000,200
US1.TWTR_delisted_875018,1,20201012,134700,48.4900000,48.4900000,48.4900000,48.4900000,200
US1.TWTR_delisted_875018,1,20201012,134800,48.4700000,48.4950000,48.4700000,48.4900000,1100
US1.TWTR_delisted_875018,1,20201012,134900,48.4600000,48.4600000,48.4500000,48.4500000,566
US1.TWTR_delisted_875018,1,20201012,135000,48.4400000,48.4400000,48.4400000,48.4400000,300
US1.TWTR_delisted_875018,1,20201012,135100,48.4600000,48.4600000,48.4600000,48.4600000,100
US1.TWTR_delisted_875018,1,20201012,135200,48.4600000,48.4800000,48.4600000,48.4800000,1900
US1.TWTR_delisted_875018,1,20201012,135300,48.5100000,48.5200000,48.5100000,48.5200000,797
US1.TWTR_delisted_875018,1,20201012,135400,48.5100000,48.5400000,48.5100000,48.5400000,800
US1.TWTR_delisted_875018,1,20201012,135500,48.5500000,48.5500000,48.5500000,48.5500000,167
US1.TWTR_delisted_875018,1,20201012,135600,48.4900000,48.4900000,48.4900000,48.4900000,200
US1.TWTR_delisted_875018,1,20201012,135700,48.4800000,48.4800000,48.4300000,48.4300000,1500
US1.TWTR_delisted_875018,1,20201012,135800,48.4750000,48.4750000,48.4750000,48.4750000,100
US1.TWTR_delisted_875018,1,20201012,135900,48.4750000,48.4900000,48.4700000,48.4900000,500
US1.TWTR_delisted_875018,1,20201012,140000,48.4900000,48.4900000,48.4900000,48.4900000,100
US1.TWTR_delisted_875018,1,20201012,140100,48.5200000,48.5300000,48.5100000,48.5200000,3393
US1.TWTR_delisted_875018,1,20201012,140200,48.5300000,48.5400000,48.5300000,48.5300000,2209
US1.TWTR_delisted_875018,1,20201012,140300,48.5300000,48.5300000,48.5150000,48.5150000,654
US1.TWTR_delisted_875018,1,20201012,140400,48.5000000,48.5000000,48.4900000,48.4900000,300
US1.TWTR_delisted_875018,1,20201012,140500,48.5100000,48.5100000,48.4650000,48.4700000,900
US1.TWTR_delisted_875018,1,20201012,140600,48.4800000,48.4900000,48.4800000,48.4800000,1200
US1.TWTR_delisted_875018,1,20201012,140700,48.4900000,48.5100000,48.4900000,48.5100000,400
US1.TWTR_delisted_875018,1,20201012,140800,48.5000000,48.5000000,48.4900000,48.4900000,700
US1.TWTR_delisted_875018,1,20201012,140900,48.4900000,48.5200000,48.4900000,48.5200000,1500
US1.TWTR_delisted_875018,1,20201012,141000,48.5300000,48.5500000,48.5300000,48.5300000,1005
US1.TWTR_delisted_875018,1,20201012,141100,48.5300000,48.5300000,48.5100000,48.5200000,1575
US1.TWTR_delisted_875018,1,20201012,141200,48.5100000,48.5300000,48.5100000,48.5300000,600
US1.TWTR_delisted_875018,1,20201012,141300,48.5500000,48.5600000,48.5500000,48.5600000,900
US1.TWTR_delisted_875018,1,20201012,141400,48.5550000,48.6150000,48.5550000,48.6150000,1558
US1.TWTR_delisted_875018,1,20201012,141500,48.6000000,48.6000000,48.5800000,48.5800000,500
US1.TWTR_delisted_875018,1,20201012,141600,48.5800000,48.5850000,48.5600000,48.5600000,1600
US1.TWTR_delisted_875018,1,20201012,141700,48.5700000,48.5700000,48.5700000,48.5700000,600
US1.TWTR_delisted_875018,1,20201012,141800,48.5700000,48.5700000,48.5400000,48.5500000,1000
US1.TWTR_delisted_875018,1,20201012,141900,48.5500000,48.5600000,48.5500000,48.5500000,1000
US1.TWTR_delisted_875018,1,20201012,142000,48.5400000,48.5400000,48.5400000,48.5400000,419
US1.TWTR_delisted_875018,1,20201012,142100,48.5400000,48.5600000,48.5400000,48.5400000,1350
US1.TWTR_delisted_875018,1,20201012,142200,48.5200000,48.5300000,48.5100000,48.5100000,700
US1.TWTR_delisted_875018,1,20201012,142300,48.5050000,48.5400000,48.5050000,48.5400000,800
US1.TWTR_delisted_875018,1,20201012,142400,48.5600000,48.5600000,48.5350000,48.5400000,1000
US1.TWTR_delisted_875018,1,20201012,142500,48.5100000,48.5200000,48.5100000,48.5200000,200
US1.TWTR_delisted_875018,1,20201012,142600,48.5100000,48.5100000,48.4900000,48.4900000,1400
US1.TWTR_delisted_875018,1,20201012,142700,48.4800000,48.4900000,48.4800000,48.4900000,3100
US1.TWTR_delisted_875018,1,20201012,142800,48.4900000,48.4900000,48.4900000,48.4900000,200
US1.TWTR_delisted_875018,1,20201012,142900,48.5200000,48.5200000,48.5100000,48.5100000,500
US1.TWTR_delisted_875018,1,20201012,143000,48.5100000,48.5300000,48.5100000,48.5300000,500
US1.TWTR_delisted_875018,1,20201012,143100,48.5400000,48.5400000,48.5350000,48.5350000,1124
US1.TWTR_delisted_875018,1,20201012,143200,48.5400000,48.5400000,48.5300000,48.5300000,1500
US1.TWTR_delisted_875018,1,20201012,143300,48.5000000,48.5200000,48.5000000,48.5100000,1700
US1.TWTR_delisted_875018,1,20201012,143400,48.5100000,48.5700000,48.5100000,48.5700000,600
US1.TWTR_delisted_875018,1,20201012,143500,48.5700000,48.5800000,48.5700000,48.5700000,1000
US1.TWTR_delisted_875018,1,20201012,143600,48.5700000,48.5700000,48.5100000,48.5100000,700
US1.TWTR_delisted_875018,1,20201012,143700,48.5200000,48.5300000,48.5000000,48.5000000,1400
US1.TWTR_delisted_875018,1,20201012,143800,48.5000000,48.5000000,48.4700000,48.4700000,1200
US1.TWTR_delisted_875018,1,20201012,143900,48.4600000,48.4600000,48.4300000,48.4300000,500
US1.TWTR_delisted_875018,1,20201012,144000,48.4400000,48.4400000,48.4400000,48.4400000,200
US1.TWTR_delisted_875018,1,20201012,144100,48.4800000,48.4800000,48.4500000,48.4500000,1400
US1.TWTR_delisted_875018,1,20201012,144200,48.4600000,48.4600000,48.4500000,48.4500000,900
US1.TWTR_delisted_875018,1,20201012,144300,48.4400000,48.4600000,48.4400000,48.4600000,1300
US1.TWTR_delisted_875018,1,20201012,144400,48.4500000,48.4500000,48.4000000,48.4300000,2300
US1.TWTR_delisted_875018,1,20201012,144500,48.4300000,48.4700000,48.4300000,48.4600000,2100
US1.TWTR_delisted_875018,1,20201012,144600,48.4500000,48.4700000,48.4400000,48.4700000,1873
US1.TWTR_delisted_875018,1,20201012,144700,48.4800000,48.4850000,48.4500000,48.4500000,2000
US1.TWTR_delisted_875018,1,20201012,144800,48.4500000,48.4500000,48.4400000,48.4400000,1600
US1.TWTR_delisted_875018,1,20201012,144900,48.4500000,48.4600000,48.4500000,48.4500000,699
US1.TWTR_delisted_875018,1,20201012,145000,48.4600000,48.4600000,48.4400000,48.4600000,1638
US1.TWTR_delisted_875018,1,20201012,145100,48.4600000,48.4600000,48.4500000,48.4500000,900
US1.TWTR_delisted_875018,1,20201012,145200,48.4600000,48.4600000,48.4400000,48.4500000,1150
US1.TWTR_delisted_875018,1,20201012,145300,48.4500000,48.4500000,48.4200000,48.4300000,900
US1.TWTR_delisted_875018,1,20201012,145400,48.4300000,48.4300000,48.3800000,48.3800000,500
US1.TWTR_delisted_875018,1,20201012,145500,48.3900000,48.4000000,48.3850000,48.3850000,2000
US1.TWTR_delisted_875018,1,20201012,145600,48.4000000,48.4000000,48.3600000,48.3600000,1700
US1.TWTR_delisted_875018,1,20201012,145700,48.3600000,48.3600000,48.3400000,48.3400000,1991
US1.TWTR_delisted_875018,1,20201012,145800,48.3400000,48.3600000,48.3400000,48.3600000,852
US1.TWTR_delisted_875018,1,20201012,145900,48.3700000,48.3800000,48.3600000,48.3700000,1894
US1.TWTR_delisted_875018,1,20201012,150000,48.3800000,48.3800000,48.3700000,48.3800000,1185
US1.TWTR_delisted_875018,1,20201012,150100,48.4000000,48.4300000,48.4000000,48.4300000,1803
US1.TWTR_delisted_875018,1,20201012,150200,48.4300000,48.4500000,48.4000000,48.4000000,3400
US1.TWTR_delisted_875018,1,20201012,150300,48.3900000,48.3900000,48.3300000,48.3300000,3000
US1.TWTR_delisted_875018,1,20201012,150400,48.3500000,48.3500000,48.3400000,48.3400000,800
US1.TWTR_delisted_875018,1,20201012,150500,48.3500000,48.3600000,48.3400000,48.3400000,1300
US1.TWTR_delisted_875018,1,20201012,150600,48.3300000,48.3400000,48.3300000,48.3400000,3194
US1.TWTR_delisted_875018,1,20201012,150700,48.3500000,48.3500000,48.3300000,48.3300000,1605
US1.TWTR_delisted_875018,1,20201012,150800,48.3400000,48.3500000,48.3200000,48.3200000,1400
US1.TWTR_delisted_875018,1,20201012,150900,48.3200000,48.3450000,48.3100000,48.3400000,1600
US1.TWTR_delisted_875018,1,20201012,151000,48.3400000,48.3400000,48.2900000,48.2900000,1900
US1.TWTR_delisted_875018,1,20201012,151100,48.2900000,48.2900000,48.2700000,48.2700000,600
US1.TWTR_delisted_875018,1,20201012,151200,48.2500000,48.2800000,48.2400000,48.2800000,700
US1.TWTR_delisted_875018,1,20201012,151300,48.2800000,48.2800000,48.2700000,48.2700000,1200
US1.TWTR_delisted_875018,1,20201012,151400,48.2600000,48.2600000,48.2100000,48.2100000,1800
US1.TWTR_delisted_875018,1,20201012,151500,48.2100000,48.2200000,48.1800000,48.1800000,2400
US1.TWTR_delisted_875018,1,20201012,151600,48.1900000,48.1900000,48.1600000,48.1700000,5450
US1.TWTR_delisted_875018,1,20201012,151700,48.1800000,48.1800000,48.1700000,48.1700000,315
US1.TWTR_delisted_875018,1,20201012,151800,48.2000000,48.2150000,48.1300000,48.1300000,2700
US1.TWTR_delisted_875018,1,20201012,151900,48.1200000,48.1200000,48.0600000,48.0600000,4300
US1.TWTR_delisted_875018,1,20201012,152000,48.0300000,48.0600000,48.0300000,48.0500000,1800
US1.TWTR_delisted_875018,1,20201012,152100,48.0300000,48.0400000,48.0300000,48.0400000,600
US1.TWTR_delisted_875018,1,20201012,152200,48.0400000,48.0700000,48.0400000,48.0650000,1600
US1.TWTR_delisted_875018,1,20201012,152300,48.0700000,48.0700000,48.0700000,48.0700000,200
US1.TWTR_delisted_875018,1,20201012,152400,48.0600000,48.0600000,47.9600000,47.9900000,2739
US1.TWTR_delisted_875018,1,20201012,152500,48.0000000,48.0600000,48.0000000,48.0600000,1450
US1.TWTR_delisted_875018,1,20201012,152600,48.0700000,48.0800000,48.0700000,48.0700000,1000
US1.TWTR_delisted_875018,1,20201012,152700,48.0600000,48.0750000,48.0400000,48.0750000,1029
US1.TWTR_delisted_875018,1,20201012,152800,48.0800000,48.0800000,48.0600000,48.0700000,1100
US1.TWTR_delisted_875018,1,20201012,152900,48.1000000,48.1300000,48.1000000,48.1200000,1177
US1.TWTR_delisted_875018,1,20201012,153000,48.1200000,48.1200000,48.1000000,48.1000000,700
US1.TWTR_delisted_875018,1,20201012,153100,48.1100000,48.1300000,48.0900000,48.1300000,1224
US1.TWTR_delisted_875018,1,20201012,153200,48.1300000,48.1600000,48.1300000,48.1600000,2341
US1.TWTR_delisted_875018,1,20201012,153300,48.1650000,48.1650000,48.1200000,48.1300000,1640
US1.TWTR_delisted_875018,1,20201012,153400,48.1300000,48.1600000,48.1300000,48.1600000,2641
US1.TWTR_delisted_875018,1,20201012,153500,48.1700000,48.1800000,48.1400000,48.1400000,3400
US1.TWTR_delisted_875018,1,20201012,153600,48.1300000,48.1300000,48.1100000,48.1200000,2622
US1.TWTR_delisted_875018,1,20201012,153700,48.1200000,48.1500000,48.1200000,48.1500000,2005
US1.TWTR_delisted_875018,1,20201012,153800,48.1600000,48.1700000,48.1600000,48.1700000,1500
US1.TWTR_delisted_875018,1,20201012,153900,48.1700000,48.1700000,48.1600000,48.1700000,1380
US1.TWTR_delisted_875018,1,20201012,154000,48.1800000,48.2100000,48.1800000,48.2000000,2175
US1.TWTR_delisted_875018,1,20201012,154100,48.2000000,48.2100000,48.2000000,48.2000000,1100
US1.TWTR_delisted_875018,1,20201012,154200,48.1900000,48.2000000,48.1900000,48.2000000,921
US1.TWTR_delisted_875018,1,20201012,154300,48.2000000,48.2200000,48.2000000,48.2200000,521
US1.TWTR_delisted_875018,1,20201012,154400,48.2300000,48.2500000,48.2200000,48.2500000,5765
US1.TWTR_delisted_875018,1,20201012,154500,48.2400000,48.2600000,48.2400000,48.2500000,924
US1.TWTR_delisted_875018,1,20201012,154600,48.2300000,48.2400000,48.2200000,48.2400000,1604
US1.TWTR_delisted_875018,1,20201012,154700,48.2300000,48.2300000,48.2100000,48.2300000,800
US1.TWTR_delisted_875018,1,20201012,154800,48.2300000,48.2300000,48.2100000,48.2300000,2304
US1.TWTR_delisted_875018,1,20201012,154900,48.2300000,48.2300000,48.1500000,48.1500000,3346
US1.TWTR_delisted_875018,1,20201012,155000,48.1400000,48.1400000,48.0600000,48.0900000,3350
US1.TWTR_delisted_875018,1,20201012,155100,48.0800000,48.1000000,48.0300000,48.0950000,3758
US1.TWTR_delisted_875018,1,20201012,155200,48.0600000,48.1000000,48.0500000,48.1000000,2500
US1.TWTR_delisted_875018,1,20201012,155300,48.1100000,48.1100000,48.0800000,48.1000000,3807
US1.TWTR_delisted_875018,1,20201012,155400,48.1100000,48.1700000,48.1100000,48.1700000,4018
US1.TWTR_delisted_875018,1,20201012,155500,48.1700000,48.2200000,48.1700000,48.2000000,3606
US1.TWTR_delisted_875018,1,20201012,155600,48.2000000,48.2400000,48.1400000,48.1500000,6745
US1.TWTR_delisted_875018,1,20201012,155700,48.1600000,48.2000000,48.1600000,48.2000000,6219
US1.TWTR_delisted_875018,1,20201012,155800,48.2000000,48.2300000,48.1900000,48.2000000,4175
US1.TWTR_delisted_875018,1,20201012,155900,48.2000000,48.2200000,48.1900000,48.2200000,2600
US1.TWTR_delisted_875018,1,20201012,160000,48.2300000,48.2700000,48.2100000,48.2400000,19651
US1.TWTR_delisted_875018,1,20201013,093100,48.0800000,48.0900000,48.0300000,48.0900000,1600
US1.TWTR_delisted_875018,1,20201013,093200,48.1300000,48.3100000,48.0000000,48.0000000,3291
US1.TWTR_delisted_875018,1,20201013,093300,47.9700000,48.0100000,47.9200000,47.9200000,600
US1.TWTR_delisted_875018,1,20201013,093400,47.9800000,47.9800000,47.8100000,47.9100000,2200
US1.TWTR_delisted_875018,1,20201013,093500,47.9200000,48.0400000,47.8600000,48.0400000,4500
US1.TWTR_delisted_875018,1,20201013,093600,48.1600000,48.1600000,48.1300000,48.1300000,1295
US1.TWTR_delisted_875018,1,20201013,093700,48.1000000,48.1200000,48.0900000,48.0900000,1171
US1.TWTR_delisted_875018,1,20201013,093800,48.0700000,48.0700000,48.0100000,48.0300000,1400
US1.TWTR_delisted_875018,1,20201013,093900,48.0400000,48.0400000,47.9800000,47.9900000,2258
US1.TWTR_delisted_875018,1,20201013,094000,48.0700000,48.0700000,47.8900000,47.8900000,1776
US1.TWTR_delisted_875018,1,20201013,094100,47.9100000,47.9700000,47.9100000,47.9700000,800
US1.TWTR_delisted_875018,1,20201013,094200,47.9300000,47.9900000,47.9300000,47.9900000,800
US1.TWTR_delisted_875018,1,20201013,094300,48.0700000,48.0700000,48.0100000,48.0100000,400
US1.TWTR_delisted_875018,1,20201013,094400,48.0100000,48.0200000,47.9600000,48.0200000,1300
US1.TWTR_delisted_875018,1,20201013,094500,47.9900000,48.1000000,47.9900000,48.0900000,2200
US1.TWTR_delisted_875018,1,20201013,094600,48.0800000,48.0800000,47.9500000,47.9700000,3707
US1.TWTR_delisted_875018,1,20201013,094700,47.9600000,48.0000000,47.9100000,48.0000000,1772
US1.TWTR_delisted_875018,1,20201013,094800,47.9200000,47.9200000,47.9200000,47.9200000,100
US1.TWTR_delisted_875018,1,20201013,094900,47.9400000,47.9700000,47.9400000,47.9400000,1900
US1.TWTR_delisted_875018,1,20201013,095000,47.9500000,48.0500000,47.9500000,48.0500000,1300
US1.TWTR_delisted_875018,1,20201013,095100,48.0300000,48.0900000,48.0000000,48.0700000,800
US1.TWTR_delisted_875018,1,20201013,095200,48.0600000,48.0900000,48.0600000,48.0600000,800
US1.TWTR_delisted_875018,1,20201013,095300,48.1000000,48.1000000,48.1000000,48.1000000,100
US1.TWTR_delisted_875018,1,20201013,095400,48.0500000,48.0500000,47.9900000,47.9900000,600
US1.TWTR_delisted_875018,1,20201013,095500,48.0300000,48.0300000,47.9700000,48.0100000,721
US1.TWTR_delisted_875018,1,20201013,095600,48.1000000,48.1400000,48.0900000,48.1400000,1450
US1.TWTR_delisted_875018,1,20201013,095700,48.1100000,48.1100000,48.0400000,48.0400000,200
US1.TWTR_delisted_875018,1,20201013,095800,48.0400000,48.0400000,47.9900000,48.0300000,900
US1.TWTR_delisted_875018,1,20201013,095900,47.9700000,48.0300000,47.9700000,48.0200000,1100
US1.TWTR_delisted_875018,1,20201013,100000,48.0900000,48.1100000,48.0900000,48.1100000,200
US1.TWTR_delisted_875018,1,20201013,100100,48.1100000,48.1100000,48.1100000,48.1100000,100
US1.TWTR_delisted_875018,1,20201013,100200,48.0750000,48.1000000,48.0100000,48.0100000,1300
US1.TWTR_delisted_875018,1,20201013,100300,47.9800000,47.9800000,47.9000000,47.9300000,2200
US1.TWTR_delisted_875018,1,20201013,100400,47.9600000,47.9600000,47.9600000,47.9600000,100
US1.TWTR_delisted_875018,1,20201013,100500,47.9800000,47.9800000,47.8800000,47.8800000,1500
US1.TWTR_delisted_875018,1,20201013,100600,47.8900000,47.9200000,47.8600000,47.8700000,1400
US1.TWTR_delisted_875018,1,20201013,100700,47.8400000,47.8400000,47.8100000,47.8300000,729
US1.TWTR_delisted_875018,1,20201013,100800,47.8500000,47.9400000,47.8500000,47.9400000,1196
US1.TWTR_delisted_875018,1,20201013,100900,47.9600000,47.9700000,47.9600000,47.9700000,300
US1.TWTR_delisted_875018,1,20201013,101000,47.9700000,48.1200000,47.9600000,48.1200000,2100
US1.TWTR_delisted_875018,1,20201013,101100,48.1200000,48.2000000,48.1200000,48.1600000,1000
US1.TWTR_delisted_875018,1,20201013,101200,48.1500000,48.1500000,48.0800000,48.0800000,900
US1.TWTR_delisted_875018,1,20201013,101300,48.1100000,48.1100000,48.0000000,48.0000000,1250
US1.TWTR_delisted_875018,1,20201013,101400,48.0000000,48.0000000,48.0000000,48.0000000,800
US1.TWTR_delisted_875018,1,20201013,101500,47.9700000,48.0000000,47.9700000,48.0000000,1400
US1.TWTR_delisted_875018,1,20201013,101600,47.9050000,47.9100000,47.9050000,47.9100000,200
US1.TWTR_delisted_875018,1,20201013,101700,47.9200000,47.9900000,47.9200000,47.9800000,500
US1.TWTR_delisted_875018,1,20201013,101800,47.9800000,47.9900000,47.9800000,47.9900000,200
US1.TWTR_delisted_875018,1,20201013,101900,47.9900000,47.9900000,47.9900000,47.9900000,100
US1.TWTR_delisted_875018,1,20201013,102100,47.9700000,47.9700000,47.9700000,47.9700000,400
US1.TWTR_delisted_875018,1,20201013,102200,47.9500000,47.9900000,47.9400000,47.9600000,4700
US1.TWTR_delisted_875018,1,20201013,102300,47.9800000,48.0000000,47.9800000,48.0000000,1100
US1.TWTR_delisted_875018,1,20201013,102400,47.9500000,47.9700000,47.9300000,47.9300000,2477
US1.TWTR_delisted_875018,1,20201013,102500,47.9500000,47.9500000,47.9400000,47.9400000,400
US1.TWTR_delisted_875018,1,20201013,102600,47.9200000,47.9400000,47.8900000,47.9400000,900
US1.TWTR_delisted_875018,1,20201013,102700,47.9500000,47.9800000,47.9500000,47.9800000,400
US1.TWTR_delisted_875018,1,20201013,102900,47.9650000,48.0700000,47.9650000,48.0700000,1400
US1.TWTR_delisted_875018,1,20201013,103000,48.0800000,48.0900000,48.0300000,48.0300000,1074
US1.TWTR_delisted_875018,1,20201013,103100,48.0000000,48.0000000,47.9500000,47.9500000,700
US1.TWTR_delisted_875018,1,20201013,103200,47.9400000,47.9600000,47.9200000,47.9500000,1317
US1.TWTR_delisted_875018,1,20201013,103300,47.9500000,47.9500000,47.9300000,47.9300000,672
US1.TWTR_delisted_875018,1,20201013,103400,47.9000000,47.9100000,47.8900000,47.9100000,800
US1.TWTR_delisted_875018,1,20201013,103600,47.9100000,47.9100000,47.8900000,47.8900000,522
US1.TWTR_delisted_875018,1,20201013,103700,47.9100000,47.9100000,47.8600000,47.8600000,1415
US1.TWTR_delisted_875018,1,20201013,103800,47.8200000,47.8500000,47.8200000,47.8500000,300
US1.TWTR_delisted_875018,1,20201013,104000,47.8500000,47.8500000,47.8500000,47.8500000,208
US1.TWTR_delisted_875018,1,20201013,104100,47.8900000,47.8900000,47.8500000,47.8500000,300
US1.TWTR_delisted_875018,1,20201013,104200,47.8900000,47.8900000,47.8900000,47.8900000,100
US1.TWTR_delisted_875018,1,20201013,104300,47.8900000,47.9000000,47.8700000,47.8900000,1000
US1.TWTR_delisted_875018,1,20201013,104400,47.8700000,47.9000000,47.8700000,47.9000000,300
US1.TWTR_delisted_875018,1,20201013,104500,47.9000000,47.9400000,47.9000000,47.9400000,1580
US1.TWTR_delisted_875018,1,20201013,104600,47.9700000,47.9900000,47.9400000,47.9400000,1203
US1.TWTR_delisted_875018,1,20201013,104700,47.9500000,47.9800000,47.9500000,47.9700000,400
US1.TWTR_delisted_875018,1,20201013,104800,47.9800000,48.0300000,47.9800000,48.0200000,900
US1.TWTR_delisted_875018,1,20201013,104900,48.0600000,48.1100000,48.0600000,48.1100000,500
US1.TWTR_delisted_875018,1,20201013,105000,48.0600000,48.0600000,48.0300000,48.0300000,300
US1.TWTR_delisted_875018,1,20201013,105100,48.0000000,48.0100000,48.0000000,48.0100000,2800
US1.TWTR_delisted_875018,1,20201013,105200,48.0600000,48.0600000,48.0600000,48.0600000,500
US1.TWTR_delisted_875018,1,20201013,105300,48.0900000,48.1400000,48.0900000,48.1400000,900
US1.TWTR_delisted_875018,1,20201013,105400,48.1300000,48.1300000,48.1300000,48.1300000,200
US1.TWTR_delisted_875018,1,20201013,105500,48.1600000,48.1600000,48.1600000,48.1600000,300
US1.TWTR_delisted_875018,1,20201013,105600,48.1600000,48.1600000,48.1600000,48.1600000,100
US1.TWTR_delisted_875018,1,20201013,105700,48.1500000,48.1500000,48.1200000,48.1300000,400
US1.TWTR_delisted_875018,1,20201013,105800,48.1500000,48.1500000,48.1300000,48.1300000,700
US1.TWTR_delisted_875018,1,20201013,105900,48.1200000,48.1200000,48.0900000,48.0900000,500
US1.TWTR_delisted_875018,1,20201013,110000,48.0900000,48.0900000,48.0900000,48.0900000,1300
US1.TWTR_delisted_875018,1,20201013,110100,48.0900000,48.0900000,48.0700000,48.0800000,800
US1.TWTR_delisted_875018,1,20201013,110200,48.0600000,48.0600000,48.0400000,48.0400000,459
US1.TWTR_delisted_875018,1,20201013,110300,48.0400000,48.0500000,48.0400000,48.0500000,300
US1.TWTR_delisted_875018,1,20201013,110400,48.0300000,48.0300000,47.9900000,48.0000000,2999
US1.TWTR_delisted_875018,1,20201013,110500,48.0000000,48.0000000,47.9700000,47.9700000,1800
US1.TWTR_delisted_875018,1,20201013,110600,48.0000000,48.0100000,47.9800000,48.0000000,1700
US1.TWTR_delisted_875018,1,20201013,110700,48.0000000,48.0000000,47.9900000,47.9900000,1000
US1.TWTR_delisted_875018,1,20201013,110800,47.9700000,47.9900000,47.9700000,47.9900000,400
US1.TWTR_delisted_875018,1,20201013,110900,48.0200000,48.0200000,48.0050000,48.0100000,1800
US1.TWTR_delisted_875018,1,20201013,111000,48.0000000,48.0000000,47.9600000,47.9600000,1764
US1.TWTR_delisted_875018,1,20201013,111100,47.9700000,48.0100000,47.9700000,48.0050000,1600
US1.TWTR_delisted_875018,1,20201013,111200,47.9800000,47.9800000,47.9700000,47.9700000,300
US1.TWTR_delisted_875018,1,20201013,111300,47.9800000,47.9800000,47.9700000,47.9700000,500
US1.TWTR_delisted_875018,1,20201013,111400,47.9500000,47.9500000,47.9200000,47.9200000,1100
US1.TWTR_delisted_875018,1,20201013,111500,47.9100000,47.9100000,47.9100000,47.9100000,300
US1.TWTR_delisted_875018,1,20201013,111600,47.9200000,47.9200000,47.9100000,47.9100000,600
US1.TWTR_delisted_875018,1,20201013,111700,47.9000000,47.9000000,47.9000000,47.9000000,135
US1.TWTR_delisted_875018,1,20201013,111800,47.9100000,47.9100000,47.8500000,47.8500000,1095
US1.TWTR_delisted_875018,1,20201013,111900,47.8600000,47.8600000,47.8300000,47.8300000,1000
US1.TWTR_delisted_875018,1,20201013,112100,47.8500000,47.8500000,47.8500000,47.8500000,100
US1.TWTR_delisted_875018,1,20201013,112200,47.8500000,47.8500000,47.8400000,47.8400000,200
US1.TWTR_delisted_875018,1,20201013,112300,47.8100000,47.8100000,47.8100000,47.8100000,400
US1.TWTR_delisted_875018,1,20201013,112400,47.8000000,47.8200000,47.7900000,47.7900000,1300
US1.TWTR_delisted_875018,1,20201013,112500,47.8000000,47.8100000,47.8000000,47.8100000,500
US1.TWTR_delisted_875018,1,20201013,112600,47.7950000,47.7950000,47.7900000,47.7900000,2000
US1.TWTR_delisted_875018,1,20201013,112800,47.7700000,47.7700000,47.7400000,47.7400000,700
US1.TWTR_delisted_875018,1,20201013,112900,47.7600000,47.7600000,47.7500000,47.7500000,300
US1.TWTR_delisted_875018,1,20201013,113000,47.7500000,47.7500000,47.7500000,47.7500000,300
US1.TWTR_delisted_875018,1,20201013,113100,47.7400000,47.7700000,47.7400000,47.7500000,967
US1.TWTR_delisted_875018,1,20201013,113200,47.7900000,47.8200000,47.7900000,47.8100000,800
US1.TWTR_delisted_875018,1,20201013,113300,47.7900000,47.8000000,47.7900000,47.8000000,200
US1.TWTR_delisted_875018,1,20201013,113400,47.7700000,47.8000000,47.7600000,47.8000000,700
US1.TWTR_delisted_875018,1,20201013,113500,47.8100000,47.8100000,47.7900000,47.7900000,1000
US1.TWTR_delisted_875018,1,20201013,113600,47.7800000,47.8100000,47.7800000,47.8000000,500
US1.TWTR_delisted_875018,1,20201013,113700,47.7900000,47.7900000,47.7800000,47.7900000,1100
US1.TWTR_delisted_875018,1,20201013,113800,47.7800000,47.7900000,47.7800000,47.7900000,300
US1.TWTR_delisted_875018,1,20201013,114000,47.7800000,47.7800000,47.7500000,47.7500000,300
US1.TWTR_delisted_875018,1,20201013,114100,47.7500000,47.7500000,47.7300000,47.7400000,1500
US1.TWTR_delisted_875018,1,20201013,114200,47.7200000,47.7200000,47.6600000,47.7000000,4097
US1.TWTR_delisted_875018,1,20201013,114300,47.6900000,47.6900000,47.6700000,47.6800000,600
US1.TWTR_delisted_875018,1,20201013,114400,47.6600000,47.6600000,47.6600000,47.6600000,100
US1.TWTR_delisted_875018,1,20201013,114500,47.6500000,47.6600000,47.6100000,47.6100000,2600
US1.TWTR_delisted_875018,1,20201013,114600,47.5700000,47.5700000,47.5700000,47.5700000,200
US1.TWTR_delisted_875018,1,20201013,114900,47.5900000,47.5900000,47.5900000,47.5900000,200
US1.TWTR_delisted_875018,1,20201013,115000,47.5500000,47.5500000,47.5400000,47.5400000,200
US1.TWTR_delisted_875018,1,20201013,115200,47.5700000,47.5900000,47.5700000,47.5900000,233
US1.TWTR_delisted_875018,1,20201013,115300,47.5300000,47.5300000,47.5300000,47.5300000,600
US1.TWTR_delisted_875018,1,20201013,115400,47.5300000,47.5300000,47.4900000,47.4900000,813
US1.TWTR_delisted_875018,1,20201013,115500,47.5200000,47.5200000,47.5000000,47.5000000,1600
US1.TWTR_delisted_875018,1,20201013,115600,47.4900000,47.4900000,47.4900000,47.4900000,100
US1.TWTR_delisted_875018,1,20201013,115700,47.5300000,47.5300000,47.5100000,47.5100000,200
US1.TWTR_delisted_875018,1,20201013,115800,47.5100000,47.5100000,47.5000000,47.5000000,923
US1.TWTR_delisted_875018,1,20201013,120000,47.4800000,47.4800000,47.4800000,47.4800000,527
US1.TWTR_delisted_875018,1,20201013,120100,47.5100000,47.5100000,47.4700000,47.5000000,1500
US1.TWTR_delisted_875018,1,20201013,120200,47.5200000,47.5200000,47.5100000,47.5100000,800
US1.TWTR_delisted_875018,1,20201013,120400,47.5100000,47.5100000,47.5100000,47.5100000,700
US1.TWTR_delisted_875018,1,20201013,120500,47.5500000,47.5500000,47.5500000,47.5500000,997
US1.TWTR_delisted_875018,1,20201013,120600,47.5400000,47.5400000,47.5400000,47.5400000,400
US1.TWTR_delisted_875018,1,20201013,120800,47.5200000,47.5200000,47.5200000,47.5200000,100
US1.TWTR_delisted_875018,1,20201013,121000,47.5600000,47.5700000,47.5500000,47.5500000,800
US1.TWTR_delisted_875018,1,20201013,121100,47.5300000,47.5300000,47.4300000,47.4300000,1900
US1.TWTR_delisted_875018,1,20201013,121200,47.4600000,47.4600000,47.4600000,47.4600000,100
US1.TWTR_delisted_875018,1,20201013,121500,47.4700000,47.4700000,47.4700000,47.4700000,100
US1.TWTR_delisted_875018,1,20201013,121600,47.4200000,47.4200000,47.4200000,47.4200000,492
US1.TWTR_delisted_875018,1,20201013,121700,47.4300000,47.4400000,47.4300000,47.4400000,397
US1.TWTR_delisted_875018,1,20201013,121800,47.4300000,47.4700000,47.4300000,47.4700000,1100
US1.TWTR_delisted_875018,1,20201013,121900,47.4600000,47.4600000,47.4500000,47.4600000,400
US1.TWTR_delisted_875018,1,20201013,122000,47.4500000,47.4500000,47.4300000,47.4300000,400
US1.TWTR_delisted_875018,1,20201013,122100,47.4300000,47.4300000,47.4300000,47.4300000,400
US1.TWTR_delisted_875018,1,20201013,122200,47.4400000,47.4400000,47.4400000,47.4400000,300
US1.TWTR_delisted_875018,1,20201013,122400,47.4600000,47.4600000,47.4600000,47.4600000,200
US1.TWTR_delisted_875018,1,20201013,122500,47.4500000,47.4800000,47.4500000,47.4800000,643
US1.TWTR_delisted_875018,1,20201013,122600,47.5400000,47.5400000,47.5400000,47.5400000,100
US1.TWTR_delisted_875018,1,20201013,122700,47.5700000,47.5700000,47.5700000,47.5700000,100
US1.TWTR_delisted_875018,1,20201013,122800,47.6100000,47.6200000,47.6100000,47.6200000,858
US1.TWTR_delisted_875018,1,20201013,122900,47.6300000,47.6300000,47.6300000,47.6300000,100
US1.TWTR_delisted_875018,1,20201013,123100,47.6200000,47.6200000,47.6100000,47.6100000,481
US1.TWTR_delisted_875018,1,20201013,123200,47.6400000,47.6400000,47.6400000,47.6400000,100
US1.TWTR_delisted_875018,1,20201013,123300,47.6500000,47.6600000,47.6500000,47.6500000,800
US1.TWTR_delisted_875018,1,20201013,123400,47.6700000,47.6700000,47.6700000,47.6700000,200
US1.TWTR_delisted_875018,1,20201013,123500,47.6700000,47.6700000,47.6700000,47.6700000,200
US1.TWTR_delisted_875018,1,20201013,123600,47.6600000,47.7100000,47.6600000,47.7100000,1028
US1.TWTR_delisted_875018,1,20201013,123700,47.6800000,47.6900000,47.6800000,47.6900000,400
US1.TWTR_delisted_875018,1,20201013,123800,47.6800000,47.6900000,47.6800000,47.6900000,2200
US1.TWTR_delisted_875018,1,20201013,123900,47.6700000,47.6700000,47.6700000,47.6700000,100
US1.TWTR_delisted_875018,1,20201013,124000,47.6600000,47.6600000,47.6600000,47.6600000,200
US1.TWTR_delisted_875018,1,20201013,124100,47.6400000,47.6500000,47.6400000,47.6500000,300
US1.TWTR_delisted_875018,1,20201013,124200,47.6500000,47.6600000,47.6200000,47.6200000,1369
US1.TWTR_delisted_875018,1,20201013,124400,47.6100000,47.6300000,47.6100000,47.6300000,200
US1.TWTR_delisted_875018,1,20201013,124500,47.6100000,47.6100000,47.6100000,47.6100000,100
US1.TWTR_delisted_875018,1,20201013,124700,47.5800000,47.5900000,47.5800000,47.5850000,300
US1.TWTR_delisted_875018,1,20201013,124800,47.6000000,47.6000000,47.6000000,47.6000000,100
US1.TWTR_delisted_875018,1,20201013,124900,47.5600000,47.6000000,47.5600000,47.6000000,337
US1.TWTR_delisted_875018,1,20201013,125200,47.5700000,47.6300000,47.5700000,47.6300000,700
US1.TWTR_delisted_875018,1,20201013,125500,47.6300000,47.6300000,47.6100000,47.6100000,300
US1.TWTR_delisted_875018,1,20201013,125600,47.6200000,47.6200000,47.6200000,47.6200000,474
US1.TWTR_delisted_875018,1,20201013,125800,47.6300000,47.6300000,47.6300000,47.6300000,200
US1.TWTR_delisted_875018,1,20201013,130000,47.6200000,47.6200000,47.6200000,47.6200000,200
US1.TWTR_delisted_875018,1,20201013,130100,47.6000000,47.6000000,47.5700000,47.5700000,1118
US1.TWTR_delisted_875018,1,20201013,130400,47.5500000,47.5600000,47.5500000,47.5600000,200
US1.TWTR_delisted_875018,1,20201013,130700,47.5400000,47.5400000,47.5200000,47.5300000,400
US1.TWTR_delisted_875018,1,20201013,130800,47.5300000,47.5300000,47.5200000,47.5200000,700
US1.TWTR_delisted_875018,1,20201013,130900,47.5100000,47.5100000,47.4700000,47.4700000,900
US1.TWTR_delisted_875018,1,20201013,131000,47.4500000,47.4500000,47.4200000,47.4200000,640
US1.TWTR_delisted_875018,1,20201013,131100,47.4500000,47.4600000,47.4500000,47.4600000,200
US1.TWTR_delisted_875018,1,20201013,131300,47.5000000,47.5000000,47.5000000,47.5000000,100
US1.TWTR_delisted_875018,1,20201013,131500,47.4900000,47.4900000,47.4900000,47.4900000,100
US1.TWTR_delisted_875018,1,20201013,131600,47.5400000,47.5900000,47.5400000,47.5900000,924
US1.TWTR_delisted_875018,1,20201013,131900,47.6300000,47.6600000,47.6300000,47.6600000,900
US1.TWTR_delisted_875018,1,20201013,132000,47.6600000,47.6600000,47.6500000,47.6500000,600
US1.TWTR_delisted_875018,1,20201013,132200,47.6600000,47.6600000,47.6600000,47.6600000,200
US1.TWTR_delisted_875018,1,20201013,132300,47.6600000,47.6600000,47.6600000,47.6600000,100
US1.TWTR_delisted_875018,1,20201013,132400,47.6300000,47.6300000,47.5800000,47.5800000,300
US1.TWTR_delisted_875018,1,20201013,132500,47.6100000,47.6100000,47.6100000,47.6100000,162
US1.TWTR_delisted_875018,1,20201013,132800,47.5600000,47.5600000,47.5400000,47.5400000,500
US1.TWTR_delisted_875018,1,20201013,132900,47.5400000,47.5800000,47.5400000,47.5600000,1100
US1.TWTR_delisted_875018,1,20201013,133000,47.5500000,47.5600000,47.5500000,47.5600000,300
US1.TWTR_delisted_875018,1,20201013,133200,47.5700000,47.5700000,47.5500000,47.5500000,1411
US1.TWTR_delisted_875018,1,20201013,133400,47.5600000,47.5600000,47.5500000,47.5500000,200
US1.TWTR_delisted_875018,1,20201013,133500,47.5300000,47.5600000,47.5300000,47.5600000,933
US1.TWTR_delisted_875018,1,20201013,133600,47.5500000,47.5500000,47.5250000,47.5250000,300
US1.TWTR_delisted_875018,1,20201013,133700,47.5000000,47.5000000,47.4800000,47.4900000,3858
US1.TWTR_delisted_875018,1,20201013,133900,47.5000000,47.5100000,47.5000000,47.5100000,500
US1.TWTR_delisted_875018,1,20201013,134100,47.4700000,47.4700000,47.4700000,47.4700000,100
US1.TWTR_delisted_875018,1,20201013,134200,47.4700000,47.4700000,47.4700000,47.4700000,300
US1.TWTR_delisted_875018,1,20201013,134300,47.4600000,47.4600000,47.4600000,47.4600000,100
US1.TWTR_delisted_875018,1,20201013,134400,47.4500000,47.4500000,47.4400000,47.4400000,300
US1.TWTR_delisted_875018,1,20201013,134500,47.4400000,47.4400000,47.4200000,47.4200000,646
US1.TWTR_delisted_875018,1,20201013,134600,47.4000000,47.4100000,47.4000000,47.4100000,300
US1.TWTR_delisted_875018,1,20201013,134700,47.4200000,47.4500000,47.4200000,47.4500000,1570
US1.TWTR_delisted_875018,1,20201013,134800,47.4300000,47.4300000,47.4300000,47.4300000,100
US1.TWTR_delisted_875018,1,20201013,134900,47.4600000,47.4600000,47.4600000,47.4600000,100
US1.TWTR_delisted_875018,1,20201013,135200,47.4100000,47.4200000,47.4100000,47.4100000,300
US1.TWTR_delisted_875018,1,20201013,135300,47.4200000,47.4200000,47.4000000,47.4000000,600
US1.TWTR_delisted_875018,1,20201013,135400,47.4100000,47.4200000,47.4100000,47.4200000,200
US1.TWTR_delisted_875018,1,20201013,135500,47.4200000,47.4200000,47.4100000,47.4100000,500
US1.TWTR_delisted_875018,1,20201013,135600,47.4400000,47.4400000,47.3900000,47.3900000,700
US1.TWTR_delisted_875018,1,20201013,135700,47.3600000,47.3600000,47.3300000,47.3400000,800
US1.TWTR_delisted_875018,1,20201013,135800,47.3400000,47.3400000,47.3300000,47.3300000,300
US1.TWTR_delisted_875018,1,20201013,135900,47.3400000,47.3400000,47.3000000,47.3000000,800
US1.TWTR_delisted_875018,1,20201013,140000,47.3200000,47.3200000,47.3100000,47.3100000,200
US1.TWTR_delisted_875018,1,20201013,140100,47.3100000,47.3100000,47.2900000,47.2900000,200
US1.TWTR_delisted_875018,1,20201013,140200,47.2900000,47.2900000,47.2550000,47.2550000,300
US1.TWTR_delisted_875018,1,20201013,140300,47.2600000,47.2700000,47.2300000,47.2550000,5701
US1.TWTR_delisted_875018,1,20201013,140400,47.2700000,47.2700000,47.2650000,47.2700000,1100
US1.TWTR_delisted_875018,1,20201013,140500,47.2800000,47.2800000,47.2650000,47.2800000,700
US1.TWTR_delisted_875018,1,20201013,140600,47.2600000,47.2600000,47.2600000,47.2600000,100
US1.TWTR_delisted_875018,1,20201013,140700,47.2600000,47.2900000,47.2500000,47.2900000,800
US1.TWTR_delisted_875018,1,20201013,140800,47.2900000,47.3000000,47.2900000,47.3000000,845
US1.TWTR_delisted_875018,1,20201013,140900,47.2900000,47.3000000,47.2800000,47.3000000,800
US1.TWTR_delisted_875018,1,20201013,141000,47.3000000,47.3000000,47.2900000,47.2900000,300
US1.TWTR_delisted_875018,1,20201013,141100,47.2900000,47.3000000,47.2700000,47.3000000,500
US1.TWTR_delisted_875018,1,20201013,141200,47.3000000,47.3200000,47.3000000,47.3200000,502
US1.TWTR_delisted_875018,1,20201013,141300,47.3000000,47.3100000,47.3000000,47.3100000,400
US1.TWTR_delisted_875018,1,20201013,141400,47.3100000,47.3100000,47.3100000,47.3100000,100
US1.TWTR_delisted_875018,1,20201013,141500,47.3200000,47.3200000,47.3200000,47.3200000,300
US1.TWTR_delisted_875018,1,20201013,141600,47.3300000,47.3400000,47.3300000,47.3400000,200
US1.TWTR_delisted_875018,1,20201013,141700,47.3700000,47.3700000,47.3600000,47.3600000,400
US1.TWTR_delisted_875018,1,20201013,141800,47.3400000,47.3400000,47.3400000,47.3400000,100
US1.TWTR_delisted_875018,1,20201013,141900,47.3400000,47.3700000,47.3400000,47.3700000,800
US1.TWTR_delisted_875018,1,20201013,142100,47.3800000,47.4100000,47.3800000,47.4100000,200
US1.TWTR_delisted_875018,1,20201013,142300,47.3500000,47.3500000,47.3500000,47.3500000,300
US1.TWTR_delisted_875018,1,20201013,142400,47.3600000,47.3900000,47.3600000,47.3900000,1300
US1.TWTR_delisted_875018,1,20201013,142500,47.3800000,47.4100000,47.3800000,47.4100000,388
US1.TWTR_delisted_875018,1,20201013,142600,47.3900000,47.3900000,47.3900000,47.3900000,400
US1.TWTR_delisted_875018,1,20201013,142700,47.3900000,47.4100000,47.3900000,47.3900000,800
US1.TWTR_delisted_875018,1,20201013,142800,47.3900000,47.3900000,47.3700000,47.3800000,1100
US1.TWTR_delisted_875018,1,20201013,142900,47.3600000,47.3600000,47.3100000,47.3100000,900
US1.TWTR_delisted_875018,1,20201013,143000,47.3200000,47.3200000,47.2800000,47.2800000,1200
US1.TWTR_delisted_875018,1,20201013,143100,47.2200000,47.2300000,47.1800000,47.1800000,2900
US1.TWTR_delisted_875018,1,20201013,143200,47.2100000,47.2200000,47.2100000,47.2100000,1200
US1.TWTR_delisted_875018,1,20201013,143300,47.2200000,47.2300000,47.2200000,47.2300000,1500
US1.TWTR_delisted_875018,1,20201013,143400,47.2300000,47.2700000,47.2100000,47.2700000,4872
US1.TWTR_delisted_875018,1,20201013,143500,47.2700000,47.3000000,47.2500000,47.2900000,800
US1.TWTR_delisted_875018,1,20201013,143600,47.2700000,47.2800000,47.2700000,47.2800000,500
US1.TWTR_delisted_875018,1,20201013,143800,47.2600000,47.2600000,47.2600000,47.2600000,665
US1.TWTR_delisted_875018,1,20201013,143900,47.2700000,47.2700000,47.2700000,47.2700000,500
US1.TWTR_delisted_875018,1,20201013,144000,47.2600000,47.2700000,47.2500000,47.2600000,800
US1.TWTR_delisted_875018,1,20201013,144100,47.2600000,47.2600000,47.2500000,47.2500000,400
US1.TWTR_delisted_875018,1,20201013,144200,47.2100000,47.2100000,47.2100000,47.2100000,338
US1.TWTR_delisted_875018,1,20201013,144300,47.2100000,47.2100000,47.1900000,47.2100000,1200
US1.TWTR_delisted_875018,1,20201013,144400,47.2000000,47.2000000,47.1800000,47.1900000,966
US1.TWTR_delisted_875018,1,20201013,144500,47.1900000,47.1900000,47.1800000,47.1800000,400
US1.TWTR_delisted_875018,1,20201013,144600,47.1600000,47.2200000,47.1400000,47.1400000,2304
US1.TWTR_delisted_875018,1,20201013,145000,47.1500000,47.1500000,47.1300000,47.1300000,800
US1.TWTR_delisted_875018,1,20201013,145200,47.1600000,47.1700000,47.1300000,47.1300000,400
US1.TWTR_delisted_875018,1,20201013,145300,47.1500000,47.1500000,47.1300000,47.1300000,600
US1.TWTR_delisted_875018,1,20201013,145400,47.1500000,47.1500000,47.1500000,47.1500000,300
US1.TWTR_delisted_875018,1,20201013,145500,47.1300000,47.1300000,47.1300000,47.1300000,200
US1.TWTR_delisted_875018,1,20201013,145600,47.1300000,47.1400000,47.1300000,47.1300000,1000
US1.TWTR_delisted_875018,1,20201013,145700,47.1600000,47.1600000,47.1600000,47.1600000,300
US1.TWTR_delisted_875018,1,20201013,145800,47.1100000,47.1100000,47.1100000,47.1100000,200
US1.TWTR_delisted_875018,1,20201013,145900,47.1100000,47.1200000,47.1100000,47.1200000,300
US1.TWTR_delisted_875018,1,20201013,150000,47.1100000,47.1200000,47.0900000,47.0900000,400
US1.TWTR_delisted_875018,1,20201013,150100,47.0800000,47.1300000,47.0800000,47.1300000,800
US1.TWTR_delisted_875018,1,20201013,150200,47.1300000,47.1300000,47.1200000,47.1300000,700
US1.TWTR_delisted_875018,1,20201013,150300,47.1200000,47.1400000,47.1200000,47.1400000,907
US1.TWTR_delisted_875018,1,20201013,150400,47.1300000,47.1800000,47.1200000,47.1800000,2500
US1.TWTR_delisted_875018,1,20201013,150500,47.1700000,47.1700000,47.1600000,47.1600000,500
US1.TWTR_delisted_875018,1,20201013,150600,47.1600000,47.1800000,47.1600000,47.1800000,300
US1.TWTR_delisted_875018,1,20201013,150700,47.1800000,47.2000000,47.1800000,47.2000000,1100
US1.TWTR_delisted_875018,1,20201013,150800,47.1900000,47.2200000,47.1900000,47.2100000,600
US1.TWTR_delisted_875018,1,20201013,150900,47.2000000,47.2000000,47.1900000,47.1900000,200
US1.TWTR_delisted_875018,1,20201013,151000,47.1800000,47.2000000,47.1800000,47.2000000,500
US1.TWTR_delisted_875018,1,20201013,151100,47.2200000,47.2200000,47.2100000,47.2200000,500
US1.TWTR_delisted_875018,1,20201013,151200,47.2300000,47.2600000,47.2300000,47.2500000,1300
US1.TWTR_delisted_875018,1,20201013,151300,47.2600000,47.2600000,47.2600000,47.2600000,300
US1.TWTR_delisted_875018,1,20201013,151400,47.2500000,47.2500000,47.2500000,47.2500000,300
US1.TWTR_delisted_875018,1,20201013,151500,47.2000000,47.2100000,47.2000000,47.2100000,1000
US1.TWTR_delisted_875018,1,20201013,151600,47.2200000,47.2200000,47.2000000,47.2000000,1200
US1.TWTR_delisted_875018,1,20201013,151700,47.2000000,47.2100000,47.2000000,47.2100000,600
US1.TWTR_delisted_875018,1,20201013,151800,47.2200000,47.2300000,47.1800000,47.1900000,900
US1.TWTR_delisted_875018,1,20201013,151900,47.2000000,47.2000000,47.2000000,47.2000000,100
US1.TWTR_delisted_875018,1,20201013,152100,47.1900000,47.1900000,47.1700000,47.1700000,922
US1.TWTR_delisted_875018,1,20201013,152200,47.1600000,47.1700000,47.1600000,47.1700000,950
US1.TWTR_delisted_875018,1,20201013,152300,47.1900000,47.1900000,47.1700000,47.1800000,1000
US1.TWTR_delisted_875018,1,20201013,152500,47.2100000,47.2100000,47.1800000,47.1800000,1234
US1.TWTR_delisted_875018,1,20201013,152600,47.1600000,47.1700000,47.1400000,47.1400000,3362
US1.TWTR_delisted_875018,1,20201013,152700,47.1300000,47.1300000,47.1200000,47.1300000,1124
US1.TWTR_delisted_875018,1,20201013,152800,47.1300000,47.1500000,47.1300000,47.1300000,7950
US1.TWTR_delisted_875018,1,20201013,152900,47.1200000,47.1200000,47.1200000,47.1200000,200
US1.TWTR_delisted_875018,1,20201013,153000,47.0950000,47.1600000,47.0950000,47.1000000,2700
US1.TWTR_delisted_875018,1,20201013,153100,47.1100000,47.1100000,47.1100000,47.1100000,100
US1.TWTR_delisted_875018,1,20201013,153200,47.1050000,47.1200000,47.1000000,47.1200000,400
US1.TWTR_delisted_875018,1,20201013,153300,47.1250000,47.1300000,47.1200000,47.1300000,1196
US1.TWTR_delisted_875018,1,20201013,153400,47.1300000,47.1300000,47.1300000,47.1300000,900
US1.TWTR_delisted_875018,1,20201013,153500,47.1300000,47.1300000,47.1300000,47.1300000,100
US1.TWTR_delisted_875018,1,20201013,153600,47.1400000,47.1400000,47.1200000,47.1200000,1709
US1.TWTR_delisted_875018,1,20201013,153700,47.1300000,47.1500000,47.1300000,47.1500000,800
US1.TWTR_delisted_875018,1,20201013,153800,47.1600000,47.1600000,47.1500000,47.1500000,700
US1.TWTR_delisted_875018,1,20201013,153900,47.1400000,47.1400000,47.1100000,47.1200000,2098
US1.TWTR_delisted_875018,1,20201013,154000,47.1000000,47.1000000,47.1000000,47.1000000,652
US1.TWTR_delisted_875018,1,20201013,154100,47.1200000,47.1400000,47.1200000,47.1400000,1022
US1.TWTR_delisted_875018,1,20201013,154200,47.1500000,47.1500000,47.1500000,47.1500000,200
US1.TWTR_delisted_875018,1,20201013,154300,47.1600000,47.1900000,47.1600000,47.1800000,1400
US1.TWTR_delisted_875018,1,20201013,154400,47.1800000,47.1800000,47.1800000,47.1800000,610
US1.TWTR_delisted_875018,1,20201013,154500,47.1800000,47.1800000,47.1500000,47.1500000,1300
US1.TWTR_delisted_875018,1,20201013,154600,47.1500000,47.1500000,47.1500000,47.1500000,300
US1.TWTR_delisted_875018,1,20201013,154700,47.1400000,47.1400000,47.1200000,47.1200000,400
US1.TWTR_delisted_875018,1,20201013,154800,47.1300000,47.1300000,47.1300000,47.1300000,1009
US1.TWTR_delisted_875018,1,20201013,154900,47.1100000,47.1100000,47.0900000,47.1100000,3096
US1.TWTR_delisted_875018,1,20201013,155000,47.1200000,47.1400000,47.0800000,47.0800000,3144
US1.TWTR_delisted_875018,1,20201013,155100,47.0700000,47.1200000,47.0400000,47.0400000,3122
US1.TWTR_delisted_875018,1,20201013,155200,47.0200000,47.0500000,47.0200000,47.0300000,1912
US1.TWTR_delisted_875018,1,20201013,155300,47.0400000,47.0500000,47.0400000,47.0500000,200
US1.TWTR_delisted_875018,1,20201013,155400,47.0400000,47.0400000,47.0300000,47.0300000,2166
US1.TWTR_delisted_875018,1,20201013,155500,47.0400000,47.0800000,47.0400000,47.0800000,2074
US1.TWTR_delisted_875018,1,20201013,155600,47.0900000,47.1000000,47.0500000,47.0500000,2200
US1.TWTR_delisted_875018,1,20201013,155700,47.0500000,47.0500000,47.0500000,47.0500000,1528
US1.TWTR_delisted_875018,1,20201013,155800,47.0500000,47.0500000,47.0400000,47.0400000,2948
US1.TWTR_delisted_875018,1,20201013,155900,47.0500000,47.0500000,47.0200000,47.0300000,1476
US1.TWTR_delisted_875018,1,20201013,160000,47.0200000,47.0200000,47.0000000,47.0000000,4986
US1.TWTR_delisted_875018,1,20201014,093100,47.4800000,47.7000000,47.4800000,47.6000000,2152
US1.TWTR_delisted_875018,1,20201014,093200,47.5200000,47.5200000,47.4400000,47.4400000,400
US1.TWTR_delisted_875018,1,20201014,093300,47.3300000,47.3800000,47.3300000,47.3800000,600
US1.TWTR_delisted_875018,1,20201014,093400,47.2600000,47.3900000,47.2500000,47.3100000,2500
US1.TWTR_delisted_875018,1,20201014,093500,47.3100000,47.3200000,47.2300000,47.2300000,1985
US1.TWTR_delisted_875018,1,20201014,093600,47.1900000,47.2200000,47.1400000,47.1900000,2073
US1.TWTR_delisted_875018,1,20201014,093700,47.2300000,47.2400000,47.1900000,47.1900000,2580
US1.TWTR_delisted_875018,1,20201014,093800,47.1200000,47.2900000,47.1200000,47.2900000,1730
US1.TWTR_delisted_875018,1,20201014,094000,47.2700000,47.2700000,47.2700000,47.2700000,400
US1.TWTR_delisted_875018,1,20201014,094100,47.1600000,47.1900000,47.1100000,47.1200000,4203
US1.TWTR_delisted_875018,1,20201014,094200,47.1300000,47.1400000,47.1000000,47.1100000,2500
US1.TWTR_delisted_875018,1,20201014,094300,47.1200000,47.1400000,47.0900000,47.1300000,1200
US1.TWTR_delisted_875018,1,20201014,094400,47.1200000,47.1200000,47.0400000,47.0400000,1300
US1.TWTR_delisted_875018,1,20201014,094500,47.0200000,47.0500000,46.9600000,47.0500000,4014
US1.TWTR_delisted_875018,1,20201014,094600,47.0500000,47.0700000,47.0000000,47.0700000,1409
US1.TWTR_delisted_875018,1,20201014,094700,47.0500000,47.0900000,47.0300000,47.0900000,1700
US1.TWTR_delisted_875018,1,20201014,094800,47.0550000,47.0550000,47.0000000,47.0100000,2000
US1.TWTR_delisted_875018,1,20201014,094900,47.0000000,47.0000000,46.9000000,46.9100000,1700
US1.TWTR_delisted_875018,1,20201014,095000,46.8900000,46.8900000,46.8200000,46.8200000,800
US1.TWTR_delisted_875018,1,20201014,095100,46.8200000,46.8200000,46.7500000,46.7800000,2000
US1.TWTR_delisted_875018,1,20201014,095200,46.7500000,46.7700000,46.7300000,46.7300000,1100
US1.TWTR_delisted_875018,1,20201014,095300,46.7800000,46.7800000,46.7300000,46.7600000,1400
US1.TWTR_delisted_875018,1,20201014,095400,46.7200000,46.8600000,46.7200000,46.8500000,500
US1.TWTR_delisted_875018,1,20201014,095500,46.8400000,46.8400000,46.8100000,46.8100000,2100
US1.TWTR_delisted_875018,1,20201014,095600,46.8000000,46.8000000,46.7500000,46.7500000,500
US1.TWTR_delisted_875018,1,20201014,095700,46.7200000,46.7700000,46.6900000,46.7700000,1100
US1.TWTR_delisted_875018,1,20201014,095800,46.7800000,46.7900000,46.7800000,46.7800000,800
US1.TWTR_delisted_875018,1,20201014,095900,46.7100000,46.7100000,46.6300000,46.6300000,821
US1.TWTR_delisted_875018,1,20201014,100000,46.6500000,46.6700000,46.6400000,46.6700000,700
US1.TWTR_delisted_875018,1,20201014,100100,46.6500000,46.6600000,46.6100000,46.6100000,1200
US1.TWTR_delisted_875018,1,20201014,100200,46.6000000,46.6100000,46.5700000,46.6000000,1400
US1.TWTR_delisted_875018,1,20201014,100300,46.6100000,46.6100000,46.5500000,46.5500000,2800
US1.TWTR_delisted_875018,1,20201014,100400,46.5400000,46.5400000,46.4600000,46.5300000,2400
US1.TWTR_delisted_875018,1,20201014,100500,46.5200000,46.5200000,46.4900000,46.4900000,600
US1.TWTR_delisted_875018,1,20201014,100600,46.4700000,46.4800000,46.4600000,46.4800000,500
US1.TWTR_delisted_875018,1,20201014,100700,46.4800000,46.5000000,46.4700000,46.5000000,1963
US1.TWTR_delisted_875018,1,20201014,100800,46.5000000,46.5100000,46.4800000,46.4800000,2000
US1.TWTR_delisted_875018,1,20201014,100900,46.4300000,46.5000000,46.4300000,46.5000000,1100
US1.TWTR_delisted_875018,1,20201014,101000,46.5300000,46.5300000,46.5100000,46.5100000,1178
US1.TWTR_delisted_875018,1,20201014,101100,46.4800000,46.4800000,46.4500000,46.4600000,3669
US1.TWTR_delisted_875018,1,20201014,101200,46.4500000,46.4800000,46.4100000,46.4100000,2034
US1.TWTR_delisted_875018,1,20201014,101300,46.4000000,46.4000000,46.3400000,46.3400000,1012
US1.TWTR_delisted_875018,1,20201014,101400,46.3400000,46.4200000,46.3400000,46.4000000,1136
US1.TWTR_delisted_875018,1,20201014,101500,46.4200000,46.4500000,46.4100000,46.4500000,1300
US1.TWTR_delisted_875018,1,20201014,101600,46.4500000,46.4500000,46.4500000,46.4500000,200
US1.TWTR_delisted_875018,1,20201014,101700,46.4300000,46.4400000,46.3900000,46.4400000,900
US1.TWTR_delisted_875018,1,20201014,101800,46.4500000,46.4800000,46.4500000,46.4800000,900
US1.TWTR_delisted_875018,1,20201014,101900,46.5300000,46.5300000,46.5200000,46.5200000,300
US1.TWTR_delisted_875018,1,20201014,102000,46.5600000,46.5700000,46.5600000,46.5700000,200
US1.TWTR_delisted_875018,1,20201014,102100,46.5600000,46.5600000,46.5300000,46.5300000,300
US1.TWTR_delisted_875018,1,20201014,102200,46.5500000,46.5500000,46.5200000,46.5400000,749
US1.TWTR_delisted_875018,1,20201014,102300,46.4900000,46.4900000,46.4600000,46.4600000,1550
US1.TWTR_delisted_875018,1,20201014,102500,46.4350000,46.4350000,46.4000000,46.4000000,1301
US1.TWTR_delisted_875018,1,20201014,102600,46.3800000,46.3800000,46.2700000,46.2700000,2746
US1.TWTR_delisted_875018,1,20201014,102700,46.3000000,46.3300000,46.3000000,46.3100000,300
US1.TWTR_delisted_875018,1,20201014,102800,46.2700000,46.3100000,46.2500000,46.2900000,1396
US1.TWTR_delisted_875018,1,20201014,102900,46.2500000,46.3000000,46.2500000,46.2900000,1400
US1.TWTR_delisted_875018,1,20201014,103000,46.3200000,46.3300000,46.2800000,46.2800000,2100
US1.TWTR_delisted_875018,1,20201014,103100,46.3000000,46.3000000,46.2300000,46.2300000,1326
US1.TWTR_delisted_875018,1,20201014,103200,46.2400000,46.2500000,46.1850000,46.1850000,3200
US1.TWTR_delisted_875018,1,20201014,103300,46.1850000,46.2100000,46.1700000,46.2000000,2000
US1.TWTR_delisted_875018,1,20201014,103400,46.1800000,46.1800000,46.1300000,46.1400000,1416
US1.TWTR_delisted_875018,1,20201014,103500,46.1500000,46.1700000,46.1400000,46.1500000,2500
US1.TWTR_delisted_875018,1,20201014,103600,46.1400000,46.1500000,46.1200000,46.1500000,4500
US1.TWTR_delisted_875018,1,20201014,103700,46.1500000,46.1500000,46.1200000,46.1200000,4400
US1.TWTR_delisted_875018,1,20201014,103800,46.1100000,46.1400000,46.0900000,46.1400000,2320
US1.TWTR_delisted_875018,1,20201014,103900,46.1300000,46.1500000,46.1300000,46.1400000,800
US1.TWTR_delisted_875018,1,20201014,104000,46.1300000,46.1400000,46.1300000,46.1300000,800
US1.TWTR_delisted_875018,1,20201014,104100,46.1300000,46.1500000,46.1300000,46.1300000,2800
US1.TWTR_delisted_875018,1,20201014,104200,46.1400000,46.1800000,46.1400000,46.1400000,5504
US1.TWTR_delisted_875018,1,20201014,104300,46.1300000,46.1450000,46.1300000,46.1300000,3886
US1.TWTR_delisted_875018,1,20201014,104400,46.1400000,46.1700000,46.1400000,46.1700000,2219
US1.TWTR_delisted_875018,1,20201014,104500,46.3000000,46.3200000,46.3000000,46.3200000,600
US1.TWTR_delisted_875018,1,20201014,104600,46.3500000,46.3700000,46.3400000,46.3700000,676
US1.TWTR_delisted_875018,1,20201014,104700,46.3400000,46.3400000,46.3200000,46.3400000,500
US1.TWTR_delisted_875018,1,20201014,104800,46.3400000,46.3400000,46.3100000,46.3100000,900
US1.TWTR_delisted_875018,1,20201014,105000,46.3400000,46.3900000,46.3400000,46.3900000,700
US1.TWTR_delisted_875018,1,20201014,105100,46.4100000,46.4100000,46.3800000,46.3800000,1309
US1.TWTR_delisted_875018,1,20201014,105200,46.4100000,46.4100000,46.4000000,46.4000000,200
US1.TWTR_delisted_875018,1,20201014,105300,46.4000000,46.4000000,46.3900000,46.3900000,400
US1.TWTR_delisted_875018,1,20201014,105400,46.4100000,46.4100000,46.4100000,46.4100000,100
US1.TWTR_delisted_875018,1,20201014,105500,46.4100000,46.4100000,46.4000000,46.4000000,500
US1.TWTR_delisted_875018,1,20201014,105600,46.3850000,46.4200000,46.3850000,46.4200000,1200
US1.TWTR_delisted_875018,1,20201014,105700,46.4400000,46.4500000,46.4400000,46.4500000,500
US1.TWTR_delisted_875018,1,20201014,105800,46.4700000,46.4800000,46.4400000,46.4500000,4699
US1.TWTR_delisted_875018,1,20201014,105900,46.4500000,46.4500000,46.4300000,46.4300000,300
US1.TWTR_delisted_875018,1,20201014,110000,46.4400000,46.4500000,46.4200000,46.4400000,1385
US1.TWTR_delisted_875018,1,20201014,110100,46.4400000,46.4400000,46.4300000,46.4400000,800
US1.TWTR_delisted_875018,1,20201014,110200,46.4300000,46.4300000,46.3600000,46.3600000,1300
US1.TWTR_delisted_875018,1,20201014,110300,46.3800000,46.3800000,46.3800000,46.3800000,100
US1.TWTR_delisted_875018,1,20201014,110400,46.3800000,46.4000000,46.3800000,46.4000000,300
US1.TWTR_delisted_875018,1,20201014,110500,46.4000000,46.4000000,46.3800000,46.3800000,600
US1.TWTR_delisted_875018,1,20201014,110600,46.3700000,46.4000000,46.3700000,46.4000000,800
US1.TWTR_delisted_875018,1,20201014,110700,46.4000000,46.4000000,46.3900000,46.3900000,1992
US1.TWTR_delisted_875018,1,20201014,110800,46.3900000,46.3900000,46.3800000,46.3800000,700
US1.TWTR_delisted_875018,1,20201014,110900,46.3800000,46.4000000,46.3800000,46.3900000,900
US1.TWTR_delisted_875018,1,20201014,111000,46.3900000,46.4050000,46.3900000,46.3900000,800
US1.TWTR_delisted_875018,1,20201014,111100,46.3900000,46.3900000,46.3700000,46.3700000,500
US1.TWTR_delisted_875018,1,20201014,111200,46.3600000,46.3600000,46.3100000,46.3200000,900
US1.TWTR_delisted_875018,1,20201014,111400,46.3100000,46.3100000,46.3100000,46.3100000,193
US1.TWTR_delisted_875018,1,20201014,111500,46.3000000,46.3000000,46.3000000,46.3000000,100
US1.TWTR_delisted_875018,1,20201014,111600,46.2900000,46.3000000,46.2900000,46.2900000,700
US1.TWTR_delisted_875018,1,20201014,111700,46.3200000,46.3200000,46.3100000,46.3100000,200
US1.TWTR_delisted_875018,1,20201014,111800,46.3100000,46.3200000,46.3100000,46.3200000,985
US1.TWTR_delisted_875018,1,20201014,111900,46.3200000,46.3200000,46.3200000,46.3200000,200
US1.TWTR_delisted_875018,1,20201014,112000,46.3100000,46.3100000,46.2800000,46.2800000,300
US1.TWTR_delisted_875018,1,20201014,112100,46.2800000,46.2800000,46.2600000,46.2600000,1250
US1.TWTR_delisted_875018,1,20201014,112300,46.2900000,46.2900000,46.2900000,46.2900000,100
US1.TWTR_delisted_875018,1,20201014,112400,46.3400000,46.3400000,46.2900000,46.2900000,600
US1.TWTR_delisted_875018,1,20201014,112500,46.2400000,46.2400000,46.2000000,46.2000000,1700
US1.TWTR_delisted_875018,1,20201014,112600,46.2000000,46.2000000,46.1900000,46.1900000,300
US1.TWTR_delisted_875018,1,20201014,112700,46.2000000,46.2000000,46.2000000,46.2000000,700
US1.TWTR_delisted_875018,1,20201014,112800,46.1900000,46.1900000,46.1800000,46.1900000,922
US1.TWTR_delisted_875018,1,20201014,112900,46.1900000,46.2100000,46.1600000,46.1600000,1900
US1.TWTR_delisted_875018,1,20201014,113000,46.1550000,46.1550000,46.1100000,46.1100000,1754
US1.TWTR_delisted_875018,1,20201014,113100,46.1100000,46.1300000,46.1100000,46.1300000,400
US1.TWTR_delisted_875018,1,20201014,113200,46.1500000,46.1500000,46.1200000,46.1300000,1200
US1.TWTR_delisted_875018,1,20201014,113300,46.1500000,46.1500000,46.1500000,46.1500000,300
US1.TWTR_delisted_875018,1,20201014,113400,46.1900000,46.2500000,46.1900000,46.2500000,600
US1.TWTR_delisted_875018,1,20201014,113500,46.2400000,46.2400000,46.2400000,46.2400000,500
US1.TWTR_delisted_875018,1,20201014,113600,46.2400000,46.2400000,46.2400000,46.2400000,100
US1.TWTR_delisted_875018,1,20201014,113700,46.2300000,46.2300000,46.2300000,46.2300000,100
US1.TWTR_delisted_875018,1,20201014,113800,46.2150000,46.2200000,46.2150000,46.2200000,270
US1.TWTR_delisted_875018,1,20201014,113900,46.2200000,46.2200000,46.2200000,46.2200000,300
US1.TWTR_delisted_875018,1,20201014,114000,46.2000000,46.2000000,46.1900000,46.1900000,800
US1.TWTR_delisted_875018,1,20201014,114100,46.2300000,46.2300000,46.2300000,46.2300000,100
US1.TWTR_delisted_875018,1,20201014,114200,46.2300000,46.2300000,46.2000000,46.2000000,1300
US1.TWTR_delisted_875018,1,20201014,114300,46.2100000,46.2700000,46.2100000,46.2700000,400
US1.TWTR_delisted_875018,1,20201014,114400,46.3100000,46.3100000,46.3100000,46.3100000,300
US1.TWTR_delisted_875018,1,20201014,114500,46.3000000,46.3000000,46.2900000,46.3000000,600
US1.TWTR_delisted_875018,1,20201014,114600,46.2900000,46.2900000,46.2000000,46.2000000,900
US1.TWTR_delisted_875018,1,20201014,114700,46.2100000,46.2100000,46.2100000,46.2100000,424
US1.TWTR_delisted_875018,1,20201014,114800,46.1800000,46.1800000,46.1300000,46.1600000,2325
US1.TWTR_delisted_875018,1,20201014,114900,46.1500000,46.1500000,46.1200000,46.1200000,2132
US1.TWTR_delisted_875018,1,20201014,115000,46.1500000,46.1600000,46.1500000,46.1600000,200
US1.TWTR_delisted_875018,1,20201014,115100,46.1400000,46.1400000,46.1300000,46.1300000,200
US1.TWTR_delisted_875018,1,20201014,115200,46.1100000,46.1100000,46.1100000,46.1100000,100
US1.TWTR_delisted_875018,1,20201014,115300,46.1300000,46.1300000,46.1300000,46.1300000,287
US1.TWTR_delisted_875018,1,20201014,115400,46.1000000,46.1000000,46.0700000,46.0700000,1760
US1.TWTR_delisted_875018,1,20201014,115500,46.0500000,46.0500000,46.0100000,46.0100000,1315
US1.TWTR_delisted_875018,1,20201014,115600,46.0200000,46.0200000,45.9750000,45.9900000,3708
US1.TWTR_delisted_875018,1,20201014,115700,45.9950000,46.0100000,45.9700000,45.9700000,3491
US1.TWTR_delisted_875018,1,20201014,115800,45.9600000,45.9600000,45.9150000,45.9200000,3900
US1.TWTR_delisted_875018,1,20201014,115900,45.9300000,45.9300000,45.8800000,45.8800000,1000
US1.TWTR_delisted_875018,1,20201014,120000,45.8600000,45.8600000,45.8300000,45.8450000,3100
US1.TWTR_delisted_875018,1,20201014,120100,45.8800000,45.8900000,45.8800000,45.8800000,1200
US1.TWTR_delisted_875018,1,20201014,120200,45.8600000,45.9300000,45.8600000,45.9300000,2514
US1.TWTR_delisted_875018,1,20201014,120300,45.9000000,45.9100000,45.8600000,45.9100000,1700
US1.TWTR_delisted_875018,1,20201014,120400,45.9400000,45.9400000,45.9400000,45.9400000,100
US1.TWTR_delisted_875018,1,20201014,120500,46.0100000,46.0100000,45.9900000,45.9900000,600
US1.TWTR_delisted_875018,1,20201014,120600,46.0200000,46.0200000,45.9900000,45.9900000,1223
US1.TWTR_delisted_875018,1,20201014,120700,46.0100000,46.0100000,46.0000000,46.0000000,400
US1.TWTR_delisted_875018,1,20201014,120800,46.0100000,46.0100000,46.0100000,46.0100000,400
US1.TWTR_delisted_875018,1,20201014,120900,46.0000000,46.0000000,46.0000000,46.0000000,200
US1.TWTR_delisted_875018,1,20201014,121000,45.9900000,45.9900000,45.9900000,45.9900000,100
US1.TWTR_delisted_875018,1,20201014,121100,45.9300000,45.9300000,45.9200000,45.9200000,200
US1.TWTR_delisted_875018,1,20201014,121200,45.9200000,45.9400000,45.9200000,45.9400000,400
US1.TWTR_delisted_875018,1,20201014,121300,45.9100000,45.9100000,45.9000000,45.9000000,200
US1.TWTR_delisted_875018,1,20201014,121500,45.9400000,45.9400000,45.9400000,45.9400000,100
US1.TWTR_delisted_875018,1,20201014,121600,45.9700000,45.9800000,45.9700000,45.9800000,600
US1.TWTR_delisted_875018,1,20201014,121700,45.9600000,45.9600000,45.9500000,45.9600000,408
US1.TWTR_delisted_875018,1,20201014,121800,45.9800000,45.9900000,45.9800000,45.9900000,500
US1.TWTR_delisted_875018,1,20201014,121900,45.9900000,45.9900000,45.8700000,45.8700000,1000
US1.TWTR_delisted_875018,1,20201014,122000,45.8600000,45.8750000,45.8600000,45.8600000,700
US1.TWTR_delisted_875018,1,20201014,122100,45.8700000,45.8700000,45.8600000,45.8700000,900
US1.TWTR_delisted_875018,1,20201014,122200,45.8700000,45.8700000,45.8600000,45.8600000,200
US1.TWTR_delisted_875018,1,20201014,122300,45.8400000,45.8600000,45.8300000,45.8600000,490
US1.TWTR_delisted_875018,1,20201014,122400,45.8400000,45.8400000,45.8400000,45.8400000,200
US1.TWTR_delisted_875018,1,20201014,122500,45.8400000,45.8400000,45.7800000,45.7900000,3100
US1.TWTR_delisted_875018,1,20201014,122600,45.7800000,45.8000000,45.7750000,45.8000000,800
US1.TWTR_delisted_875018,1,20201014,122700,45.8000000,45.8000000,45.8000000,45.8000000,1500
US1.TWTR_delisted_875018,1,20201014,122800,45.7900000,45.7900000,45.7900000,45.7900000,135
US1.TWTR_delisted_875018,1,20201014,123000,45.7800000,45.8700000,45.7800000,45.8700000,800
US1.TWTR_delisted_875018,1,20201014,123100,45.9000000,45.9000000,45.8700000,45.8700000,400
US1.TWTR_delisted_875018,1,20201014,123200,45.8700000,45.8900000,45.8700000,45.8900000,600
US1.TWTR_delisted_875018,1,20201014,123300,45.8800000,45.8800000,45.8800000,45.8800000,100
US1.TWTR_delisted_875018,1,20201014,123500,45.8600000,45.9100000,45.8600000,45.9100000,425
US1.TWTR_delisted_875018,1,20201014,123600,45.8800000,45.8900000,45.8800000,45.8900000,500
US1.TWTR_delisted_875018,1,20201014,123700,45.8800000,45.8800000,45.8500000,45.8800000,1181
US1.TWTR_delisted_875018,1,20201014,123800,45.8500000,45.8500000,45.8500000,45.8500000,100
US1.TWTR_delisted_875018,1,20201014,123900,45.8400000,45.8400000,45.8100000,45.8100000,400
US1.TWTR_delisted_875018,1,20201014,124000,45.8600000,45.8600000,45.8500000,45.8500000,300
US1.TWTR_delisted_875018,1,20201014,124100,45.8900000,45.9400000,45.8900000,45.9200000,800
US1.TWTR_delisted_875018,1,20201014,124200,45.9100000,45.9500000,45.8900000,45.9500000,900
US1.TWTR_delisted_875018,1,20201014,124300,45.9500000,45.9600000,45.9400000,45.9600000,900
US1.TWTR_delisted_875018,1,20201014,124400,45.9700000,45.9700000,45.9700000,45.9700000,200
US1.TWTR_delisted_875018,1,20201014,124600,45.9750000,45.9750000,45.9550000,45.9700000,3674
US1.TWTR_delisted_875018,1,20201014,124700,45.9700000,45.9900000,45.9700000,45.9900000,487
US1.TWTR_delisted_875018,1,20201014,124800,45.9900000,45.9900000,45.9800000,45.9800000,600
US1.TWTR_delisted_875018,1,20201014,124900,45.9700000,45.9700000,45.9600000,45.9600000,623
US1.TWTR_delisted_875018,1,20201014,125000,45.9800000,46.0000000,45.9800000,46.0000000,629
US1.TWTR_delisted_875018,1,20201014,125100,45.9900000,45.9900000,45.9700000,45.9900000,400
US1.TWTR_delisted_875018,1,20201014,125300,45.9900000,45.9900000,45.9700000,45.9700000,200
US1.TWTR_delisted_875018,1,20201014,125400,45.9750000,45.9750000,45.9750000,45.9750000,100
US1.TWTR_delisted_875018,1,20201014,125500,45.9800000,45.9800000,45.9800000,45.9800000,100
US1.TWTR_delisted_875018,1,20201014,125600,45.9900000,46.0800000,45.9900000,46.0800000,900
US1.TWTR_delisted_875018,1,20201014,125700,46.0800000,46.0900000,46.0700000,46.0700000,1673
US1.TWTR_delisted_875018,1,20201014,125800,46.0400000,46.0500000,46.0000000,46.0000000,690
US1.TWTR_delisted_875018,1,20201014,125900,45.9900000,45.9900000,45.9700000,45.9800000,669
US1.TWTR_delisted_875018,1,20201014,130000,45.9800000,46.0000000,45.9800000,46.0000000,300
US1.TWTR_delisted_875018,1,20201014,130100,45.9700000,46.0000000,45.9500000,46.0000000,700
US1.TWTR_delisted_875018,1,20201014,130200,46.0500000,46.0800000,46.0500000,46.0800000,200
US1.TWTR_delisted_875018,1,20201014,130300,46.0600000,46.0700000,46.0300000,46.0700000,925
US1.TWTR_delisted_875018,1,20201014,130400,46.0700000,46.0700000,46.0600000,46.0700000,600
US1.TWTR_delisted_875018,1,20201014,130600,46.0600000,46.0700000,46.0600000,46.0700000,400
US1.TWTR_delisted_875018,1,20201014,130700,46.0600000,46.0600000,46.0600000,46.0600000,200
US1.TWTR_delisted_875018,1,20201014,130800,46.0200000,46.0200000,45.9900000,46.0200000,1600
US1.TWTR_delisted_875018,1,20201014,130900,46.0100000,46.0100000,46.0100000,46.0100000,100
US1.TWTR_delisted_875018,1,20201014,131000,46.0400000,46.0400000,46.0400000,46.0400000,100
US1.TWTR_delisted_875018,1,20201014,131100,46.0400000,46.0400000,46.0400000,46.0400000,100
US1.TWTR_delisted_875018,1,20201014,131200,46.0200000,46.0200000,46.0200000,46.0200000,100
US1.TWTR_delisted_875018,1,20201014,131300,46.0200000,46.0200000,46.0200000,46.0200000,200
US1.TWTR_delisted_875018,1,20201014,131400,46.0300000,46.0300000,46.0100000,46.0100000,500
US1.TWTR_delisted_875018,1,20201014,131500,46.0200000,46.0700000,46.0200000,46.0700000,600
US1.TWTR_delisted_875018,1,20201014,131600,46.0800000,46.0800000,46.0800000,46.0800000,100
US1.TWTR_delisted_875018,1,20201014,131700,46.0900000,46.1700000,46.0900000,46.1700000,1861
US1.TWTR_delisted_875018,1,20201014,131800,46.1800000,46.1800000,46.1800000,46.1800000,300
US1.TWTR_delisted_875018,1,20201014,131900,46.1700000,46.1700000,46.1700000,46.1700000,300
US1.TWTR_delisted_875018,1,20201014,132000,46.1900000,46.1900000,46.1800000,46.1800000,500
US1.TWTR_delisted_875018,1,20201014,132100,46.1600000,46.1700000,46.1400000,46.1700000,1000
US1.TWTR_delisted_875018,1,20201014,132200,46.1800000,46.1800000,46.1700000,46.1700000,300
US1.TWTR_delisted_875018,1,20201014,132300,46.1700000,46.1700000,46.1700000,46.1700000,200
US1.TWTR_delisted_875018,1,20201014,132400,46.1700000,46.1700000,46.1500000,46.1500000,500
US1.TWTR_delisted_875018,1,20201014,132500,46.1600000,46.1600000,46.1600000,46.1600000,100
US1.TWTR_delisted_875018,1,20201014,132700,46.1800000,46.2100000,46.1800000,46.2100000,800
US1.TWTR_delisted_875018,1,20201014,132800,46.1900000,46.1900000,46.1750000,46.1800000,2192
US1.TWTR_delisted_875018,1,20201014,132900,46.1800000,46.1800000,46.1700000,46.1700000,1320
US1.TWTR_delisted_875018,1,20201014,133000,46.1500000,46.1500000,46.1100000,46.1100000,1500
US1.TWTR_delisted_875018,1,20201014,133100,46.1100000,46.1100000,46.1000000,46.1000000,300
US1.TWTR_delisted_875018,1,20201014,133200,46.0900000,46.1000000,46.0600000,46.0600000,1200
US1.TWTR_delisted_875018,1,20201014,133300,46.0300000,46.0300000,46.0200000,46.0200000,300
US1.TWTR_delisted_875018,1,20201014,133400,46.0100000,46.0100000,45.9900000,45.9900000,770
US1.TWTR_delisted_875018,1,20201014,133500,45.9900000,45.9900000,45.9800000,45.9800000,400
US1.TWTR_delisted_875018,1,20201014,133600,45.9800000,46.0100000,45.9800000,46.0000000,1400
US1.TWTR_delisted_875018,1,20201014,133700,45.9900000,46.0100000,45.9800000,46.0100000,900
US1.TWTR_delisted_875018,1,20201014,133900,45.9900000,45.9900000,45.9900000,45.9900000,200
US1.TWTR_delisted_875018,1,20201014,134000,46.0000000,46.0000000,46.0000000,46.0000000,400
US1.TWTR_delisted_875018,1,20201014,134100,46.0000000,46.0000000,46.0000000,46.0000000,300
US1.TWTR_delisted_875018,1,20201014,134200,46.0000000,46.0000000,46.0000000,46.0000000,100
US1.TWTR_delisted_875018,1,20201014,134300,46.0100000,46.0100000,46.0100000,46.0100000,400
US1.TWTR_delisted_875018,1,20201014,134400,46.0100000,46.0100000,46.0100000,46.0100000,400
US1.TWTR_delisted_875018,1,20201014,134500,46.0200000,46.0200000,46.0200000,46.0200000,200
US1.TWTR_delisted_875018,1,20201014,134600,46.0200000,46.0300000,46.0200000,46.0300000,500
US1.TWTR_delisted_875018,1,20201014,134700,46.0200000,46.0200000,46.0100000,46.0100000,200
US1.TWTR_delisted_875018,1,20201014,134800,46.0000000,46.0000000,45.9900000,45.9900000,600
US1.TWTR_delisted_875018,1,20201014,134900,45.9800000,45.9800000,45.9800000,45.9800000,467
US1.TWTR_delisted_875018,1,20201014,135000,46.0500000,46.0500000,46.0500000,46.0500000,100
US1.TWTR_delisted_875018,1,20201014,135100,46.0400000,46.0700000,46.0400000,46.0600000,1218
US1.TWTR_delisted_875018,1,20201014,135200,46.0400000,46.0400000,46.0400000,46.0400000,200
US1.TWTR_delisted_875018,1,20201014,135300,46.0300000,46.0300000,46.0100000,46.0200000,1278
US1.TWTR_delisted_875018,1,20201014,135400,46.0400000,46.0400000,46.0400000,46.0400000,400
US1.TWTR_delisted_875018,1,20201014,135500,46.0300000,46.0300000,46.0300000,46.0300000,200
US1.TWTR_delisted_875018,1,20201014,135600,46.0500000,46.0500000,46.0200000,46.0200000,500
US1.TWTR_delisted_875018,1,20201014,135700,46.0100000,46.0100000,46.0100000,46.0100000,500
US1.TWTR_delisted_875018,1,20201014,135800,46.0300000,46.0300000,45.9900000,45.9900000,700
US1.TWTR_delisted_875018,1,20201014,135900,45.9700000,45.9800000,45.9700000,45.9800000,1458
US1.TWTR_delisted_875018,1,20201014,140000,45.9500000,45.9500000,45.9500000,45.9500000,100
US1.TWTR_delisted_875018,1,20201014,140100,45.9500000,45.9500000,45.9350000,45.9350000,967
US1.TWTR_delisted_875018,1,20201014,140200,45.9100000,45.9100000,45.8950000,45.9000000,1395
US1.TWTR_delisted_875018,1,20201014,140300,45.9300000,45.9300000,45.9300000,45.9300000,600
US1.TWTR_delisted_875018,1,20201014,140400,45.9400000,45.9400000,45.9200000,45.9200000,200
US1.TWTR_delisted_875018,1,20201014,140500,45.9100000,45.9300000,45.9100000,45.9300000,500
US1.TWTR_delisted_875018,1,20201014,140600,45.9400000,45.9400000,45.9400000,45.9400000,100
US1.TWTR_delisted_875018,1,20201014,140700,45.9500000,45.9700000,45.9500000,45.9600000,400
US1.TWTR_delisted_875018,1,20201014,140800,45.9500000,45.9500000,45.9500000,45.9500000,100
US1.TWTR_delisted_875018,1,20201014,140900,45.9700000,45.9700000,45.9700000,45.9700000,100
US1.TWTR_delisted_875018,1,20201014,141100,45.9800000,45.9800000,45.9700000,45.9700000,200
US1.TWTR_delisted_875018,1,20201014,141200,45.9800000,45.9800000,45.9700000,45.9700000,699
US1.TWTR_delisted_875018,1,20201014,141300,45.9500000,45.9500000,45.9500000,45.9500000,100
US1.TWTR_delisted_875018,1,20201014,141400,45.9800000,45.9800000,45.9800000,45.9800000,100
US1.TWTR_delisted_875018,1,20201014,141600,45.9700000,45.9700000,45.9200000,45.9400000,1000
US1.TWTR_delisted_875018,1,20201014,141800,45.9300000,45.9300000,45.9300000,45.9300000,300
US1.TWTR_delisted_875018,1,20201014,141900,45.8950000,45.8950000,45.8950000,45.8950000,300
US1.TWTR_delisted_875018,1,20201014,142000,45.8800000,45.8800000,45.8550000,45.8550000,1210
US1.TWTR_delisted_875018,1,20201014,142200,45.8400000,45.8700000,45.8400000,45.8700000,576
US1.TWTR_delisted_875018,1,20201014,142300,45.8500000,45.8500000,45.8200000,45.8300000,1033
US1.TWTR_delisted_875018,1,20201014,142400,45.8200000,45.8400000,45.8200000,45.8400000,200
US1.TWTR_delisted_875018,1,20201014,142500,45.8300000,45.8300000,45.8300000,45.8300000,700
US1.TWTR_delisted_875018,1,20201014,142600,45.8100000,45.8100000,45.8100000,45.8100000,100
US1.TWTR_delisted_875018,1,20201014,142700,45.7950000,45.8200000,45.7900000,45.8100000,1703
US1.TWTR_delisted_875018,1,20201014,142800,45.8000000,45.8000000,45.7700000,45.7700000,600
US1.TWTR_delisted_875018,1,20201014,142900,45.7800000,45.7800000,45.7200000,45.7200000,1378
US1.TWTR_delisted_875018,1,20201014,143000,45.7500000,45.7700000,45.7500000,45.7700000,1255
US1.TWTR_delisted_875018,1,20201014,143100,45.7700000,45.7700000,45.7700000,45.7700000,200
US1.TWTR_delisted_875018,1,20201014,143200,45.7700000,45.7700000,45.7300000,45.7300000,1300
US1.TWTR_delisted_875018,1,20201014,143300,45.7300000,45.7450000,45.7300000,45.7400000,1204
US1.TWTR_delisted_875018,1,20201014,143400,45.7400000,45.7400000,45.7400000,45.7400000,608
US1.TWTR_delisted_875018,1,20201014,143500,45.7400000,45.7400000,45.6700000,45.6700000,4860
US1.TWTR_delisted_875018,1,20201014,143600,45.6800000,45.7000000,45.6800000,45.6900000,400
US1.TWTR_delisted_875018,1,20201014,143700,45.6800000,45.6950000,45.6800000,45.6900000,1300
US1.TWTR_delisted_875018,1,20201014,143800,45.6900000,45.6900000,45.6700000,45.6700000,300
US1.TWTR_delisted_875018,1,20201014,143900,45.6600000,45.6600000,45.6300000,45.6300000,1300
US1.TWTR_delisted_875018,1,20201014,144000,45.6400000,45.6600000,45.6400000,45.6500000,400
US1.TWTR_delisted_875018,1,20201014,144100,45.6250000,45.6700000,45.6250000,45.6700000,1913
US1.TWTR_delisted_875018,1,20201014,144200,45.6900000,45.7600000,45.6900000,45.7400000,3272
US1.TWTR_delisted_875018,1,20201014,144300,45.7300000,45.7300000,45.7300000,45.7300000,100
US1.TWTR_delisted_875018,1,20201014,144400,45.7300000,45.7300000,45.7300000,45.7300000,800
US1.TWTR_delisted_875018,1,20201014,144500,45.7200000,45.7200000,45.6850000,45.6850000,1000
US1.TWTR_delisted_875018,1,20201014,144600,45.7000000,45.7000000,45.7000000,45.7000000,796
US1.TWTR_delisted_875018,1,20201014,144700,45.7100000,45.7600000,45.7100000,45.7600000,1000
US1.TWTR_delisted_875018,1,20201014,144800,45.7500000,45.7500000,45.7500000,45.7500000,700
US1.TWTR_delisted_875018,1,20201014,144900,45.7500000,45.7700000,45.7500000,45.7700000,636
US1.TWTR_delisted_875018,1,20201014,145000,45.7800000,45.8100000,45.7800000,45.8000000,1363
US1.TWTR_delisted_875018,1,20201014,145100,45.8000000,45.8000000,45.7800000,45.7900000,1488
US1.TWTR_delisted_875018,1,20201014,145200,45.7800000,45.8200000,45.7600000,45.8100000,1400
US1.TWTR_delisted_875018,1,20201014,145300,45.8100000,45.8500000,45.8100000,45.8400000,1962
US1.TWTR_delisted_875018,1,20201014,145400,45.8400000,45.8500000,45.8300000,45.8500000,1566
US1.TWTR_delisted_875018,1,20201014,145500,45.8500000,45.8600000,45.8500000,45.8500000,600
US1.TWTR_delisted_875018,1,20201014,145600,45.8400000,45.8400000,45.8400000,45.8400000,400
US1.TWTR_delisted_875018,1,20201014,145700,45.8400000,45.8700000,45.8400000,45.8700000,1356
US1.TWTR_delisted_875018,1,20201014,145800,45.8800000,45.9000000,45.8800000,45.9000000,1590
US1.TWTR_delisted_875018,1,20201014,150000,45.9100000,45.9100000,45.9000000,45.9100000,400
US1.TWTR_delisted_875018,1,20201014,150100,45.9000000,45.9000000,45.9000000,45.9000000,1075
US1.TWTR_delisted_875018,1,20201014,150200,45.8900000,45.8900000,45.8500000,45.8500000,2300
US1.TWTR_delisted_875018,1,20201014,150300,45.8700000,45.9000000,45.8600000,45.9000000,1300
US1.TWTR_delisted_875018,1,20201014,150400,45.9000000,45.9200000,45.9000000,45.9100000,400
US1.TWTR_delisted_875018,1,20201014,150500,45.9100000,45.9400000,45.9100000,45.9300000,3482
US1.TWTR_delisted_875018,1,20201014,150600,45.9300000,45.9500000,45.9300000,45.9300000,1417
US1.TWTR_delisted_875018,1,20201014,150700,45.9400000,45.9400000,45.9400000,45.9400000,319
US1.TWTR_delisted_875018,1,20201014,150800,45.9150000,45.9200000,45.9100000,45.9100000,300
US1.TWTR_delisted_875018,1,20201014,150900,45.9100000,45.9500000,45.9100000,45.9400000,2423
US1.TWTR_delisted_875018,1,20201014,151000,45.9300000,45.9300000,45.9200000,45.9300000,1030
US1.TWTR_delisted_875018,1,20201014,151100,45.9300000,45.9300000,45.9300000,45.9300000,1269
US1.TWTR_delisted_875018,1,20201014,151200,45.9300000,45.9500000,45.9300000,45.9500000,2312
US1.TWTR_delisted_875018,1,20201014,151300,45.9700000,45.9700000,45.9600000,45.9700000,878
US1.TWTR_delisted_875018,1,20201014,151400,45.9700000,45.9700000,45.9550000,45.9550000,800
US1.TWTR_delisted_875018,1,20201014,151500,45.9600000,45.9800000,45.9600000,45.9800000,662
US1.TWTR_delisted_875018,1,20201014,151600,45.9800000,46.0200000,45.9800000,46.0000000,5045
US1.TWTR_delisted_875018,1,20201014,151700,45.9850000,45.9850000,45.9800000,45.9800000,300
US1.TWTR_delisted_875018,1,20201014,151900,45.9500000,45.9900000,45.9500000,45.9900000,2797
US1.TWTR_delisted_875018,1,20201014,152000,46.0050000,46.0050000,45.9700000,45.9700000,2100
US1.TWTR_delisted_875018,1,20201014,152100,46.0000000,46.0000000,46.0000000,46.0000000,2679
US1.TWTR_delisted_875018,1,20201014,152200,46.0000000,46.0400000,46.0000000,46.0400000,1400
US1.TWTR_delisted_875018,1,20201014,152300,46.0500000,46.0700000,46.0500000,46.0700000,2000
US1.TWTR_delisted_875018,1,20201014,152400,46.0600000,46.0600000,46.0300000,46.0300000,1350
US1.TWTR_delisted_875018,1,20201014,152500,46.0300000,46.0300000,46.0100000,46.0100000,1400
US1.TWTR_delisted_875018,1,20201014,152600,46.0000000,46.0000000,45.9800000,45.9800000,1878
US1.TWTR_delisted_875018,1,20201014,152700,45.9650000,45.9900000,45.9650000,45.9800000,1442
US1.TWTR_delisted_875018,1,20201014,152900,45.9700000,45.9700000,45.9700000,45.9700000,100
US1.TWTR_delisted_875018,1,20201014,153100,45.9600000,45.9700000,45.9600000,45.9700000,700
US1.TWTR_delisted_875018,1,20201014,153200,45.9700000,46.0450000,45.9700000,46.0450000,2268
US1.TWTR_delisted_875018,1,20201014,153300,46.0800000,46.1050000,46.0800000,46.1000000,2869
US1.TWTR_delisted_875018,1,20201014,153400,46.0900000,46.0900000,46.0700000,46.0700000,500
US1.TWTR_delisted_875018,1,20201014,153500,46.0600000,46.0600000,46.0500000,46.0600000,2483
US1.TWTR_delisted_875018,1,20201014,153600,46.0700000,46.0700000,46.0550000,46.0550000,1400
US1.TWTR_delisted_875018,1,20201014,153700,46.0500000,46.0500000,46.0500000,46.0500000,737
US1.TWTR_delisted_875018,1,20201014,153800,46.0400000,46.0400000,46.0400000,46.0400000,300
US1.TWTR_delisted_875018,1,20201014,153900,46.0300000,46.0300000,46.0100000,46.0100000,900
US1.TWTR_delisted_875018,1,20201014,154000,46.0100000,46.0300000,46.0000000,46.0300000,1760
US1.TWTR_delisted_875018,1,20201014,154100,46.0400000,46.0900000,46.0400000,46.0800000,3691
US1.TWTR_delisted_875018,1,20201014,154200,46.0700000,46.0700000,46.0700000,46.0700000,300
US1.TWTR_delisted_875018,1,20201014,154300,46.0700000,46.0750000,46.0500000,46.0500000,2065
US1.TWTR_delisted_875018,1,20201014,154400,46.0450000,46.0600000,46.0450000,46.0600000,1609
US1.TWTR_delisted_875018,1,20201014,154500,46.0700000,46.0900000,46.0700000,46.0900000,1548
US1.TWTR_delisted_875018,1,20201014,154600,46.0900000,46.0900000,46.0800000,46.0800000,2700
US1.TWTR_delisted_875018,1,20201014,154700,46.0700000,46.0700000,46.0100000,46.0100000,1356
US1.TWTR_delisted_875018,1,20201014,154800,46.0100000,46.0100000,45.9400000,45.9600000,3100
US1.TWTR_delisted_875018,1,20201014,154900,45.9700000,45.9700000,45.9500000,45.9500000,700
US1.TWTR_delisted_875018,1,20201014,155000,45.9700000,45.9900000,45.9700000,45.9900000,2564
US1.TWTR_delisted_875018,1,20201014,155100,46.0000000,46.0400000,46.0000000,46.0400000,10061
US1.TWTR_delisted_875018,1,20201014,155200,46.0200000,46.0200000,46.0050000,46.0050000,3403
US1.TWTR_delisted_875018,1,20201014,155300,46.0000000,46.0450000,46.0000000,46.0400000,4142
US1.TWTR_delisted_875018,1,20201014,155400,46.0500000,46.0700000,46.0500000,46.0700000,2965
US1.TWTR_delisted_875018,1,20201014,155500,46.0700000,46.0750000,46.0500000,46.0500000,6200
US1.TWTR_delisted_875018,1,20201014,155600,46.0500000,46.0600000,45.9550000,45.9800000,7798
US1.TWTR_delisted_875018,1,20201014,155700,46.0000000,46.0000000,45.9800000,45.9800000,1258
US1.TWTR_delisted_875018,1,20201014,155800,45.9700000,45.9750000,45.9550000,45.9750000,2602
US1.TWTR_delisted_875018,1,20201014,155900,45.9750000,46.0300000,45.9750000,45.9950000,4377
US1.TWTR_delisted_875018,1,20201014,160000,45.9900000,45.9900000,45.9050000,45.9700000,11693
US1.TWTR_delisted_875018,1,20201015,093100,45.2000000,45.2000000,45.2000000,45.2000000,100
US1.TWTR_delisted_875018,1,20201015,093200,45.2300000,45.2500000,45.1100000,45.1800000,3034
US1.TWTR_delisted_875018,1,20201015,093300,45.1500000,45.4400000,45.0900000,45.4400000,6200
US1.TWTR_delisted_875018,1,20201015,093400,45.4000000,45.5400000,45.3100000,45.3800000,2800
US1.TWTR_delisted_875018,1,20201015,093500,45.3600000,45.3600000,45.1500000,45.1600000,4700
US1.TWTR_delisted_875018,1,20201015,093600,45.1600000,45.2300000,45.1600000,45.2300000,2500
US1.TWTR_delisted_875018,1,20201015,093700,45.2300000,45.3100000,45.2000000,45.2000000,3206
US1.TWTR_delisted_875018,1,20201015,093800,45.2000000,45.2000000,45.0700000,45.1300000,8295
US1.TWTR_delisted_875018,1,20201015,093900,45.1400000,45.1400000,44.9300000,45.0200000,5543
US1.TWTR_delisted_875018,1,20201015,094000,45.0300000,45.0700000,45.0300000,45.0700000,1384
US1.TWTR_delisted_875018,1,20201015,094100,45.0600000,45.0600000,44.9500000,44.9900000,5000
US1.TWTR_delisted_875018,1,20201015,094200,44.9700000,45.1500000,44.9700000,45.1100000,4600
US1.TWTR_delisted_875018,1,20201015,094300,45.0600000,45.0800000,44.9300000,44.9400000,4800
US1.TWTR_delisted_875018,1,20201015,094400,44.9400000,44.9700000,44.8600000,44.9100000,2617
US1.TWTR_delisted_875018,1,20201015,094500,44.9400000,45.0200000,44.9400000,45.0000000,3600
US1.TWTR_delisted_875018,1,20201015,094600,44.9400000,45.0400000,44.9000000,45.0400000,2600
US1.TWTR_delisted_875018,1,20201015,094700,45.0600000,45.0600000,45.0000000,45.0000000,1634
US1.TWTR_delisted_875018,1,20201015,094800,45.0200000,45.0400000,45.0000000,45.0400000,1300
US1.TWTR_delisted_875018,1,20201015,094900,44.9200000,44.9200000,44.9100000,44.9100000,800
US1.TWTR_delisted_875018,1,20201015,095000,45.0200000,45.0300000,45.0100000,45.0100000,300
US1.TWTR_delisted_875018,1,20201015,095100,44.9500000,44.9500000,44.9000000,44.9100000,1500
US1.TWTR_delisted_875018,1,20201015,095200,44.9200000,44.9800000,44.9000000,44.9800000,1400
US1.TWTR_delisted_875018,1,20201015,095300,44.9700000,44.9700000,44.9300000,44.9300000,1072
US1.TWTR_delisted_875018,1,20201015,095400,44.8800000,44.9700000,44.8200000,44.9600000,3832
US1.TWTR_delisted_875018,1,20201015,095500,44.9600000,45.0000000,44.9600000,45.0000000,2052
US1.TWTR_delisted_875018,1,20201015,095600,45.0150000,45.0400000,44.9900000,44.9900000,1500
US1.TWTR_delisted_875018,1,20201015,095700,44.9600000,44.9600000,44.9100000,44.9400000,2564
US1.TWTR_delisted_875018,1,20201015,095800,44.9800000,45.0000000,44.9100000,44.9900000,1623
US1.TWTR_delisted_875018,1,20201015,095900,45.0200000,45.0200000,45.0000000,45.0000000,700
US1.TWTR_delisted_875018,1,20201015,100000,45.0000000,45.1700000,45.0000000,45.1700000,2200
US1.TWTR_delisted_875018,1,20201015,100100,45.1700000,45.1700000,45.0900000,45.0900000,1303
US1.TWTR_delisted_875018,1,20201015,100200,45.0800000,45.0800000,44.9100000,44.9200000,4081
US1.TWTR_delisted_875018,1,20201015,100300,44.9400000,44.9400000,44.8600000,44.8600000,1900
US1.TWTR_delisted_875018,1,20201015,100400,44.8400000,44.8700000,44.7800000,44.8000000,2658
US1.TWTR_delisted_875018,1,20201015,100500,44.7700000,44.8500000,44.7700000,44.8500000,1926
US1.TWTR_delisted_875018,1,20201015,100600,44.8900000,44.9000000,44.8700000,44.8700000,700
US1.TWTR_delisted_875018,1,20201015,100700,44.8200000,44.8500000,44.8200000,44.8400000,800
US1.TWTR_delisted_875018,1,20201015,100800,44.8650000,44.8650000,44.8000000,44.8300000,917
US1.TWTR_delisted_875018,1,20201015,100900,44.7800000,44.8300000,44.7700000,44.8300000,1490
US1.TWTR_delisted_875018,1,20201015,101000,44.7900000,44.8200000,44.7600000,44.7600000,2677
US1.TWTR_delisted_875018,1,20201015,101100,44.7600000,44.8700000,44.7600000,44.8700000,826
US1.TWTR_delisted_875018,1,20201015,101200,44.8500000,44.8500000,44.7700000,44.8000000,2100
US1.TWTR_delisted_875018,1,20201015,101300,44.8000000,44.8200000,44.7700000,44.8200000,800
US1.TWTR_delisted_875018,1,20201015,101400,44.8200000,44.8500000,44.8100000,44.8400000,700
US1.TWTR_delisted_875018,1,20201015,101500,44.8200000,44.8200000,44.7000000,44.7000000,2716
US1.TWTR_delisted_875018,1,20201015,101600,44.7100000,44.8100000,44.7100000,44.8100000,1247
US1.TWTR_delisted_875018,1,20201015,101700,44.8500000,44.9600000,44.8500000,44.9500000,3068
US1.TWTR_delisted_875018,1,20201015,101800,44.9600000,45.0900000,44.9600000,45.0800000,3360
US1.TWTR_delisted_875018,1,20201015,101900,45.0800000,45.1300000,45.0400000,45.0800000,2591
US1.TWTR_delisted_875018,1,20201015,102000,45.0700000,45.1100000,45.0600000,45.0800000,1661
US1.TWTR_delisted_875018,1,20201015,102100,45.0800000,45.0800000,45.0600000,45.0600000,600
US1.TWTR_delisted_875018,1,20201015,102200,45.0100000,45.0500000,44.9800000,45.0500000,900
US1.TWTR_delisted_875018,1,20201015,102300,45.0500000,45.1200000,45.0500000,45.1200000,700
US1.TWTR_delisted_875018,1,20201015,102400,45.1000000,45.1000000,44.9800000,45.0100000,1000
US1.TWTR_delisted_875018,1,20201015,102500,45.0200000,45.0600000,45.0000000,45.0600000,2000
US1.TWTR_delisted_875018,1,20201015,102600,45.0600000,45.0800000,45.0000000,45.0000000,1300
US1.TWTR_delisted_875018,1,20201015,102700,44.9800000,44.9800000,44.9700000,44.9700000,500
US1.TWTR_delisted_875018,1,20201015,102800,44.9800000,44.9800000,44.9600000,44.9600000,300
US1.TWTR_delisted_875018,1,20201015,102900,44.9300000,44.9700000,44.9200000,44.9600000,1000
US1.TWTR_delisted_875018,1,20201015,103000,44.9400000,44.9400000,44.9100000,44.9200000,1300
US1.TWTR_delisted_875018,1,20201015,103100,44.8800000,44.9000000,44.8700000,44.8800000,800
US1.TWTR_delisted_875018,1,20201015,103200,44.8400000,44.8400000,44.8000000,44.8200000,1842
US1.TWTR_delisted_875018,1,20201015,103300,44.8100000,44.8100000,44.7300000,44.7600000,1000
US1.TWTR_delisted_875018,1,20201015,103400,44.7900000,44.8000000,44.7300000,44.7300000,400
US1.TWTR_delisted_875018,1,20201015,103500,44.7500000,44.7900000,44.7500000,44.7900000,600
US1.TWTR_delisted_875018,1,20201015,103600,44.7700000,44.7700000,44.7100000,44.7200000,800
US1.TWTR_delisted_875018,1,20201015,103700,44.7200000,44.7200000,44.7100000,44.7100000,300
US1.TWTR_delisted_875018,1,20201015,103800,44.7300000,44.7300000,44.7200000,44.7200000,300
US1.TWTR_delisted_875018,1,20201015,103900,44.6600000,44.6600000,44.6100000,44.6400000,3880
US1.TWTR_delisted_875018,1,20201015,104000,44.5800000,44.6700000,44.5600000,44.6700000,1500
US1.TWTR_delisted_875018,1,20201015,104100,44.6600000,44.6600000,44.6400000,44.6400000,500
US1.TWTR_delisted_875018,1,20201015,104200,44.6200000,44.6200000,44.5800000,44.6100000,2718
US1.TWTR_delisted_875018,1,20201015,104300,44.6100000,44.6400000,44.5600000,44.5600000,8310
US1.TWTR_delisted_875018,1,20201015,104400,44.5300000,44.5600000,44.4800000,44.5600000,2800
US1.TWTR_delisted_875018,1,20201015,104500,44.5600000,44.6100000,44.5200000,44.5900000,1606
US1.TWTR_delisted_875018,1,20201015,104600,44.5600000,44.5900000,44.5400000,44.5900000,1800
US1.TWTR_delisted_875018,1,20201015,104700,44.5700000,44.6100000,44.5600000,44.6000000,1000
US1.TWTR_delisted_875018,1,20201015,104800,44.5800000,44.7500000,44.5800000,44.7200000,1607
US1.TWTR_delisted_875018,1,20201015,104900,44.7500000,44.7500000,44.7300000,44.7300000,600
US1.TWTR_delisted_875018,1,20201015,105000,44.7600000,44.7600000,44.6800000,44.6800000,600
US1.TWTR_delisted_875018,1,20201015,105100,44.6900000,44.7500000,44.6900000,44.7400000,999
US1.TWTR_delisted_875018,1,20201015,105200,44.7000000,44.7500000,44.7000000,44.7500000,900
US1.TWTR_delisted_875018,1,20201015,105400,44.7100000,44.7100000,44.6200000,44.6300000,2300
US1.TWTR_delisted_875018,1,20201015,105500,44.6500000,44.6500000,44.6000000,44.6000000,900
US1.TWTR_delisted_875018,1,20201015,105600,44.5900000,44.6000000,44.5300000,44.6000000,10810
US1.TWTR_delisted_875018,1,20201015,105700,44.5800000,44.6400000,44.5800000,44.6300000,700
US1.TWTR_delisted_875018,1,20201015,105800,44.6100000,44.6200000,44.5800000,44.5900000,2700
US1.TWTR_delisted_875018,1,20201015,105900,44.6300000,44.6300000,44.6100000,44.6100000,1000
US1.TWTR_delisted_875018,1,20201015,110000,44.6000000,44.6000000,44.5200000,44.5600000,1997
US1.TWTR_delisted_875018,1,20201015,110100,44.5200000,44.5400000,44.5000000,44.5300000,1800
US1.TWTR_delisted_875018,1,20201015,110200,44.5500000,44.5600000,44.4700000,44.4700000,2929
US1.TWTR_delisted_875018,1,20201015,110300,44.4600000,44.5000000,44.4500000,44.5000000,1600
US1.TWTR_delisted_875018,1,20201015,110400,44.4700000,44.4700000,44.3900000,44.4500000,2800
US1.TWTR_delisted_875018,1,20201015,110500,44.4700000,44.4700000,44.4400000,44.4400000,1100
US1.TWTR_delisted_875018,1,20201015,110600,44.4250000,44.4300000,44.4100000,44.4300000,400
US1.TWTR_delisted_875018,1,20201015,110700,44.4400000,44.5600000,44.4400000,44.5600000,900
US1.TWTR_delisted_875018,1,20201015,110800,44.5800000,44.6300000,44.5800000,44.6200000,2750
US1.TWTR_delisted_875018,1,20201015,110900,44.6600000,44.6600000,44.5300000,44.5500000,2100
US1.TWTR_delisted_875018,1,20201015,111000,44.5300000,44.5400000,44.4500000,44.4500000,3015
US1.TWTR_delisted_875018,1,20201015,111100,44.4400000,44.4900000,44.4200000,44.4800000,6484
US1.TWTR_delisted_875018,1,20201015,111200,44.4900000,44.4900000,44.4100000,44.4100000,2426
US1.TWTR_delisted_875018,1,20201015,111300,44.4400000,44.4400000,44.3600000,44.3900000,4550
US1.TWTR_delisted_875018,1,20201015,111400,44.3600000,44.4300000,44.3600000,44.3700000,3700
US1.TWTR_delisted_875018,1,20201015,111500,44.3700000,44.4100000,44.3200000,44.3800000,5400
US1.TWTR_delisted_875018,1,20201015,111600,44.4000000,44.4500000,44.3900000,44.3900000,3300
US1.TWTR_delisted_875018,1,20201015,111700,44.3800000,44.3800000,44.3100000,44.3400000,2357
US1.TWTR_delisted_875018,1,20201015,111800,44.3500000,44.3700000,44.3200000,44.3700000,2000
US1.TWTR_delisted_875018,1,20201015,111900,44.4000000,44.4700000,44.3900000,44.4600000,2700
US1.TWTR_delisted_875018,1,20201015,112000,44.4800000,44.5500000,44.4700000,44.5400000,3125
US1.TWTR_delisted_875018,1,20201015,112100,44.5200000,44.5600000,44.5200000,44.5600000,800
US1.TWTR_delisted_875018,1,20201015,112200,44.5900000,44.5900000,44.5600000,44.5600000,1600
US1.TWTR_delisted_875018,1,20201015,112300,44.6000000,44.6000000,44.5800000,44.5800000,1600
US1.TWTR_delisted_875018,1,20201015,112400,44.6000000,44.6500000,44.5800000,44.6500000,1300
US1.TWTR_delisted_875018,1,20201015,112500,44.6300000,44.6800000,44.6300000,44.6800000,1100
US1.TWTR_delisted_875018,1,20201015,112600,44.6800000,44.6800000,44.6200000,44.6500000,2200
US1.TWTR_delisted_875018,1,20201015,112700,44.6400000,44.6900000,44.6400000,44.6900000,1091
US1.TWTR_delisted_875018,1,20201015,112800,44.6800000,44.6800000,44.6600000,44.6600000,600
US1.TWTR_delisted_875018,1,20201015,112900,44.6500000,44.6500000,44.6000000,44.6300000,2076
US1.TWTR_delisted_875018,1,20201015,113000,44.6650000,44.7200000,44.6600000,44.7200000,1190
US1.TWTR_delisted_875018,1,20201015,113100,44.7300000,44.7600000,44.6700000,44.6700000,5041
US1.TWTR_delisted_875018,1,20201015,113200,44.6900000,44.7100000,44.6900000,44.7000000,557
US1.TWTR_delisted_875018,1,20201015,113300,44.7200000,44.7700000,44.7200000,44.7400000,1640
US1.TWTR_delisted_875018,1,20201015,113400,44.7500000,44.7550000,44.7400000,44.7500000,1300
US1.TWTR_delisted_875018,1,20201015,113500,44.7400000,44.7500000,44.7400000,44.7500000,200
US1.TWTR_delisted_875018,1,20201015,113600,44.7900000,44.8200000,44.7700000,44.7800000,3523
US1.TWTR_delisted_875018,1,20201015,113700,44.8500000,44.9000000,44.8400000,44.8950000,2517
US1.TWTR_delisted_875018,1,20201015,113800,44.9250000,44.9400000,44.8800000,44.8800000,5443
US1.TWTR_delisted_875018,1,20201015,113900,44.8900000,44.9000000,44.7700000,44.8100000,4814
US1.TWTR_delisted_875018,1,20201015,114000,44.8000000,44.9100000,44.8000000,44.9100000,2929
US1.TWTR_delisted_875018,1,20201015,114100,44.9100000,44.9100000,44.8550000,44.8600000,1206
US1.TWTR_delisted_875018,1,20201015,114200,44.8800000,44.8900000,44.8700000,44.8900000,1060
US1.TWTR_delisted_875018,1,20201015,114300,44.8900000,44.8900000,44.8500000,44.8500000,900
US1.TWTR_delisted_875018,1,20201015,114400,44.8400000,44.9050000,44.8400000,44.9050000,1190
US1.TWTR_delisted_875018,1,20201015,114500,44.9100000,44.9200000,44.9000000,44.9100000,1727
US1.TWTR_delisted_875018,1,20201015,114600,44.9700000,44.9800000,44.9700000,44.9700000,1300
US1.TWTR_delisted_875018,1,20201015,114700,44.9500000,44.9600000,44.9200000,44.9300000,1800
US1.TWTR_delisted_875018,1,20201015,114800,44.9200000,44.9400000,44.9200000,44.9300000,2227
US1.TWTR_delisted_875018,1,20201015,114900,44.9200000,44.9200000,44.8800000,44.8800000,2700
US1.TWTR_delisted_875018,1,20201015,115000,44.8600000,44.8600000,44.8100000,44.8100000,1300
US1.TWTR_delisted_875018,1,20201015,115100,44.8800000,44.9200000,44.8500000,44.9200000,2768
US1.TWTR_delisted_875018,1,20201015,115200,44.9200000,44.9200000,44.8300000,44.8700000,2200
US1.TWTR_delisted_875018,1,20201015,115300,44.9000000,44.9500000,44.8700000,44.8700000,1400
US1.TWTR_delisted_875018,1,20201015,115400,44.8700000,44.8900000,44.8600000,44.8600000,300
US1.TWTR_delisted_875018,1,20201015,115500,44.8600000,44.9400000,44.8500000,44.9100000,2300
US1.TWTR_delisted_875018,1,20201015,115600,44.9300000,45.0050000,44.9300000,45.0000000,1257
US1.TWTR_delisted_875018,1,20201015,115700,45.0000000,45.0000000,44.9000000,44.9000000,2450
US1.TWTR_delisted_875018,1,20201015,115800,44.9200000,44.9600000,44.9200000,44.9500000,2110
US1.TWTR_delisted_875018,1,20201015,115900,44.9400000,44.9400000,44.8900000,44.8900000,1390
US1.TWTR_delisted_875018,1,20201015,120000,44.8800000,44.8900000,44.8700000,44.8700000,658
US1.TWTR_delisted_875018,1,20201015,120100,44.8300000,44.8600000,44.8100000,44.8600000,1100
US1.TWTR_delisted_875018,1,20201015,120200,44.8800000,44.8800000,44.8400000,44.8400000,400
US1.TWTR_delisted_875018,1,20201015,120300,44.8200000,44.8300000,44.7900000,44.8000000,1700
US1.TWTR_delisted_875018,1,20201015,120400,44.7850000,44.8000000,44.7800000,44.8000000,600
US1.TWTR_delisted_875018,1,20201015,120500,44.8300000,44.8300000,44.8000000,44.8100000,1100
US1.TWTR_delisted_875018,1,20201015,120600,44.8300000,44.8500000,44.8300000,44.8500000,500
US1.TWTR_delisted_875018,1,20201015,120700,44.8400000,44.8400000,44.8200000,44.8400000,500
US1.TWTR_delisted_875018,1,20201015,120900,44.8200000,44.8200000,44.7800000,44.7800000,600
US1.TWTR_delisted_875018,1,20201015,121000,44.7800000,44.7800000,44.7600000,44.7600000,500
US1.TWTR_delisted_875018,1,20201015,121100,44.7600000,44.7600000,44.7300000,44.7300000,300
US1.TWTR_delisted_875018,1,20201015,121200,44.7500000,44.7500000,44.7400000,44.7400000,300
US1.TWTR_delisted_875018,1,20201015,121300,44.7300000,44.7300000,44.7200000,44.7300000,1229
US1.TWTR_delisted_875018,1,20201015,121400,44.7300000,44.7800000,44.7300000,44.7800000,2003
US1.TWTR_delisted_875018,1,20201015,121500,44.7800000,44.7900000,44.7500000,44.7500000,700
US1.TWTR_delisted_875018,1,20201015,121600,44.7600000,44.7600000,44.7300000,44.7300000,1300
US1.TWTR_delisted_875018,1,20201015,121700,44.7800000,44.7900000,44.7800000,44.7900000,1000
US1.TWTR_delisted_875018,1,20201015,121800,44.8400000,44.8900000,44.8400000,44.8900000,1646
US1.TWTR_delisted_875018,1,20201015,121900,44.9000000,44.9200000,44.9000000,44.9200000,900
US1.TWTR_delisted_875018,1,20201015,122000,44.9200000,44.9200000,44.9000000,44.9200000,1500
US1.TWTR_delisted_875018,1,20201015,122100,44.9200000,44.9700000,44.9200000,44.9600000,4218
US1.TWTR_delisted_875018,1,20201015,122200,44.9800000,44.9800000,44.9700000,44.9700000,700
US1.TWTR_delisted_875018,1,20201015,122300,44.9600000,44.9700000,44.9500000,44.9600000,900
US1.TWTR_delisted_875018,1,20201015,122400,44.9700000,44.9700000,44.9500000,44.9500000,900
US1.TWTR_delisted_875018,1,20201015,122500,44.9400000,44.9800000,44.9400000,44.9800000,1432
US1.TWTR_delisted_875018,1,20201015,122600,45.0000000,45.0200000,44.9900000,45.0200000,8000
US1.TWTR_delisted_875018,1,20201015,122700,45.0300000,45.0400000,45.0200000,45.0200000,1300
US1.TWTR_delisted_875018,1,20201015,122800,45.0200000,45.0200000,45.0100000,45.0100000,640
US1.TWTR_delisted_875018,1,20201015,122900,45.0100000,45.0300000,44.9950000,45.0300000,2185
US1.TWTR_delisted_875018,1,20201015,123000,45.0700000,45.0700000,45.0500000,45.0500000,800
US1.TWTR_delisted_875018,1,20201015,123100,45.0200000,45.0400000,45.0100000,45.0400000,1600
US1.TWTR_delisted_875018,1,20201015,123300,45.0500000,45.0500000,45.0000000,45.0000000,1800
US1.TWTR_delisted_875018,1,20201015,123400,45.0100000,45.0100000,44.9900000,44.9900000,300
US1.TWTR_delisted_875018,1,20201015,123500,45.0000000,45.0000000,44.9500000,44.9600000,2599
US1.TWTR_delisted_875018,1,20201015,123600,44.9600000,44.9600000,44.9600000,44.9600000,200
US1.TWTR_delisted_875018,1,20201015,123700,44.9500000,44.9500000,44.9500000,44.9500000,200
US1.TWTR_delisted_875018,1,20201015,123800,44.9600000,44.9600000,44.9500000,44.9500000,400
US1.TWTR_delisted_875018,1,20201015,123900,44.9500000,45.0000000,44.9500000,45.0000000,200
US1.TWTR_delisted_875018,1,20201015,124000,45.0100000,45.0100000,45.0100000,45.0100000,100
US1.TWTR_delisted_875018,1,20201015,124100,45.0000000,45.0000000,45.0000000,45.0000000,1821
US1.TWTR_delisted_875018,1,20201015,124200,45.0100000,45.0100000,45.0050000,45.0050000,200
US1.TWTR_delisted_875018,1,20201015,124300,45.0000000,45.0400000,45.0000000,45.0300000,825
US1.TWTR_delisted_875018,1,20201015,124400,45.0200000,45.0300000,45.0200000,45.0300000,400
US1.TWTR_delisted_875018,1,20201015,124500,45.0300000,45.0300000,45.0100000,45.0100000,2220
US1.TWTR_delisted_875018,1,20201015,124600,44.9900000,45.0000000,44.9700000,44.9900000,4376
US1.TWTR_delisted_875018,1,20201015,124800,45.0400000,45.0500000,45.0400000,45.0500000,900
US1.TWTR_delisted_875018,1,20201015,124900,45.0300000,45.0300000,45.0000000,45.0000000,700
US1.TWTR_delisted_875018,1,20201015,125000,45.0000000,45.0000000,45.0000000,45.0000000,500
US1.TWTR_delisted_875018,1,20201015,125100,45.0000000,45.0700000,45.0000000,45.0700000,600
US1.TWTR_delisted_875018,1,20201015,125200,45.1100000,45.1300000,45.1100000,45.1300000,800
US1.TWTR_delisted_875018,1,20201015,125300,45.1700000,45.2400000,45.1700000,45.2000000,4300
US1.TWTR_delisted_875018,1,20201015,125400,45.2100000,45.2300000,45.1800000,45.1900000,2950
US1.TWTR_delisted_875018,1,20201015,125500,45.1800000,45.1800000,45.1600000,45.1800000,400
US1.TWTR_delisted_875018,1,20201015,125600,45.1900000,45.2200000,45.1900000,45.2100000,600
US1.TWTR_delisted_875018,1,20201015,125700,45.2100000,45.2100000,45.2100000,45.2100000,100
US1.TWTR_delisted_875018,1,20201015,125800,45.1900000,45.1900000,45.1750000,45.1800000,338
US1.TWTR_delisted_875018,1,20201015,130100,45.2100000,45.2100000,45.2100000,45.2100000,500
US1.TWTR_delisted_875018,1,20201015,130200,45.2000000,45.2000000,45.2000000,45.2000000,100
US1.TWTR_delisted_875018,1,20201015,130300,45.1600000,45.1600000,45.1300000,45.1300000,1680
US1.TWTR_delisted_875018,1,20201015,130400,45.1500000,45.1500000,45.1500000,45.1500000,100
US1.TWTR_delisted_875018,1,20201015,130500,45.1800000,45.1800000,45.1800000,45.1800000,215
US1.TWTR_delisted_875018,1,20201015,130600,45.1800000,45.1800000,45.1700000,45.1700000,420
US1.TWTR_delisted_875018,1,20201015,130700,45.1600000,45.2100000,45.1600000,45.2000000,1374
US1.TWTR_delisted_875018,1,20201015,130800,45.2000000,45.2100000,45.1900000,45.2100000,1400
US1.TWTR_delisted_875018,1,20201015,130900,45.2100000,45.2300000,45.2100000,45.2200000,6025
US1.TWTR_delisted_875018,1,20201015,131000,45.2300000,45.2300000,45.2100000,45.2100000,600
US1.TWTR_delisted_875018,1,20201015,131100,45.2000000,45.2000000,45.2000000,45.2000000,100
US1.TWTR_delisted_875018,1,20201015,131200,45.1900000,45.2100000,45.1900000,45.2100000,500
US1.TWTR_delisted_875018,1,20201015,131300,45.2350000,45.2500000,45.2350000,45.2400000,800
US1.TWTR_delisted_875018,1,20201015,131400,45.2400000,45.2700000,45.2400000,45.2700000,700
US1.TWTR_delisted_875018,1,20201015,131500,45.2600000,45.2600000,45.2600000,45.2600000,300
US1.TWTR_delisted_875018,1,20201015,131600,45.2400000,45.2400000,45.2200000,45.2200000,825
US1.TWTR_delisted_875018,1,20201015,131700,45.2300000,45.2300000,45.2300000,45.2300000,1500
US1.TWTR_delisted_875018,1,20201015,131800,45.2200000,45.2200000,45.1200000,45.1200000,700
US1.TWTR_delisted_875018,1,20201015,131900,45.1100000,45.1100000,45.0900000,45.1000000,700
US1.TWTR_delisted_875018,1,20201015,132000,45.1200000,45.1200000,45.1100000,45.1100000,600
US1.TWTR_delisted_875018,1,20201015,132100,45.1400000,45.1500000,45.1300000,45.1300000,446
US1.TWTR_delisted_875018,1,20201015,132200,45.1300000,45.1700000,45.1300000,45.1600000,500
US1.TWTR_delisted_875018,1,20201015,132300,45.1600000,45.1600000,45.1500000,45.1500000,300
US1.TWTR_delisted_875018,1,20201015,132400,45.1600000,45.1600000,45.1600000,45.1600000,496
US1.TWTR_delisted_875018,1,20201015,132500,45.1600000,45.1700000,45.1500000,45.1700000,700
US1.TWTR_delisted_875018,1,20201015,132600,45.1400000,45.1600000,45.1400000,45.1600000,800
US1.TWTR_delisted_875018,1,20201015,132700,45.1600000,45.1650000,45.1600000,45.1600000,700
US1.TWTR_delisted_875018,1,20201015,132800,45.1650000,45.1800000,45.1500000,45.1600000,2234
US1.TWTR_delisted_875018,1,20201015,132900,45.1600000,45.1600000,45.1400000,45.1500000,1200
US1.TWTR_delisted_875018,1,20201015,133000,45.1500000,45.1500000,45.1500000,45.1500000,700
US1.TWTR_delisted_875018,1,20201015,133100,45.1600000,45.1600000,45.1300000,45.1300000,1165
US1.TWTR_delisted_875018,1,20201015,133200,45.1200000,45.1200000,45.0800000,45.0800000,2000
US1.TWTR_delisted_875018,1,20201015,133300,45.0600000,45.0800000,45.0600000,45.0700000,986
US1.TWTR_delisted_875018,1,20201015,133400,45.0400000,45.0500000,45.0300000,45.0500000,1590
US1.TWTR_delisted_875018,1,20201015,133500,45.0400000,45.0800000,45.0300000,45.0800000,2000
US1.TWTR_delisted_875018,1,20201015,133600,45.1100000,45.1400000,45.1100000,45.1400000,1500
US1.TWTR_delisted_875018,1,20201015,133700,45.1600000,45.1700000,45.1600000,45.1600000,2000
US1.TWTR_delisted_875018,1,20201015,133800,45.1800000,45.1900000,45.1800000,45.1900000,600
US1.TWTR_delisted_875018,1,20201015,133900,45.1800000,45.1800000,45.1800000,45.1800000,100
US1.TWTR_delisted_875018,1,20201015,134000,45.1800000,45.1900000,45.1800000,45.1800000,500
US1.TWTR_delisted_875018,1,20201015,134100,45.1800000,45.1900000,45.1800000,45.1900000,600
US1.TWTR_delisted_875018,1,20201015,134200,45.2000000,45.2050000,45.2000000,45.2000000,600
US1.TWTR_delisted_875018,1,20201015,134300,45.1700000,45.1800000,45.1600000,45.1600000,400
US1.TWTR_delisted_875018,1,20201015,134400,45.1900000,45.2000000,45.1800000,45.1900000,1000
US1.TWTR_delisted_875018,1,20201015,134500,45.1900000,45.2200000,45.1900000,45.2150000,1300
US1.TWTR_delisted_875018,1,20201015,134600,45.2500000,45.2900000,45.2500000,45.2700000,3120
US1.TWTR_delisted_875018,1,20201015,134700,45.2900000,45.3000000,45.2800000,45.3000000,1200
US1.TWTR_delisted_875018,1,20201015,134800,45.2800000,45.2800000,45.2600000,45.2600000,200
US1.TWTR_delisted_875018,1,20201015,134900,45.2500000,45.2600000,45.2400000,45.2400000,1800
US1.TWTR_delisted_875018,1,20201015,135000,45.2400000,45.2400000,45.2300000,45.2400000,400
US1.TWTR_delisted_875018,1,20201015,135100,45.2500000,45.2600000,45.2400000,45.2600000,700
US1.TWTR_delisted_875018,1,20201015,135200,45.2700000,45.2700000,45.2600000,45.2600000,2196
US1.TWTR_delisted_875018,1,20201015,135300,45.2500000,45.2500000,45.2500000,45.2500000,600
US1.TWTR_delisted_875018,1,20201015,135400,45.2700000,45.2700000,45.2700000,45.2700000,800
US1.TWTR_delisted_875018,1,20201015,135500,45.2700000,45.2700000,45.2400000,45.2400000,1200
US1.TWTR_delisted_875018,1,20201015,135600,45.2400000,45.2700000,45.2400000,45.2700000,3088
US1.TWTR_delisted_875018,1,20201015,135700,45.2600000,45.2800000,45.2600000,45.2700000,1533
US1.TWTR_delisted_875018,1,20201015,135800,45.2600000,45.2800000,45.2600000,45.2800000,2000
US1.TWTR_delisted_875018,1,20201015,135900,45.2800000,45.2800000,45.2700000,45.2700000,373
US1.TWTR_delisted_875018,1,20201015,140000,45.2900000,45.2900000,45.2900000,45.2900000,400
US1.TWTR_delisted_875018,1,20201015,140100,45.3000000,45.3400000,45.3000000,45.3400000,400
US1.TWTR_delisted_875018,1,20201015,140200,45.3400000,45.3600000,45.3400000,45.3600000,1100
US1.TWTR_delisted_875018,1,20201015,140300,45.3700000,45.3900000,45.3700000,45.3800000,772
US1.TWTR_delisted_875018,1,20201015,140400,45.3900000,45.4100000,45.3900000,45.3900000,2100
US1.TWTR_delisted_875018,1,20201015,140500,45.4200000,45.4300000,45.3900000,45.4000000,1900
US1.TWTR_delisted_875018,1,20201015,140600,45.4100000,45.4100000,45.4000000,45.4100000,800
US1.TWTR_delisted_875018,1,20201015,140700,45.4150000,45.4300000,45.4150000,45.4200000,700
US1.TWTR_delisted_875018,1,20201015,140800,45.4500000,45.4500000,45.4300000,45.4500000,500
US1.TWTR_delisted_875018,1,20201015,141000,45.4700000,45.4700000,45.4600000,45.4600000,300
US1.TWTR_delisted_875018,1,20201015,141100,45.4800000,45.4900000,45.4600000,45.4600000,800
US1.TWTR_delisted_875018,1,20201015,141200,45.4350000,45.4400000,45.4100000,45.4400000,2300
US1.TWTR_delisted_875018,1,20201015,141300,45.4450000,45.4450000,45.4450000,45.4450000,222
US1.TWTR_delisted_875018,1,20201015,141400,45.4500000,45.4500000,45.4500000,45.4500000,100
US1.TWTR_delisted_875018,1,20201015,141500,45.4900000,45.4900000,45.4900000,45.4900000,200
US1.TWTR_delisted_875018,1,20201015,141600,45.4950000,45.5100000,45.4900000,45.5000000,1061
US1.TWTR_delisted_875018,1,20201015,141700,45.4700000,45.4700000,45.4300000,45.4400000,900
US1.TWTR_delisted_875018,1,20201015,141800,45.4500000,45.4500000,45.4300000,45.4300000,526
US1.TWTR_delisted_875018,1,20201015,141900,45.4300000,45.4600000,45.4300000,45.4600000,1500
US1.TWTR_delisted_875018,1,20201015,142000,45.4600000,45.4600000,45.4400000,45.4400000,900
US1.TWTR_delisted_875018,1,20201015,142100,45.4400000,45.4600000,45.4400000,45.4500000,500
US1.TWTR_delisted_875018,1,20201015,142200,45.4300000,45.4500000,45.4200000,45.4500000,650
US1.TWTR_delisted_875018,1,20201015,142300,45.4500000,45.4500000,45.4400000,45.4400000,600
US1.TWTR_delisted_875018,1,20201015,142400,45.4300000,45.4300000,45.4300000,45.4300000,100
US1.TWTR_delisted_875018,1,20201015,142500,45.4000000,45.4000000,45.4000000,45.4000000,200
US1.TWTR_delisted_875018,1,20201015,142600,45.3800000,45.3800000,45.3800000,45.3800000,100
US1.TWTR_delisted_875018,1,20201015,142700,45.3500000,45.3700000,45.3500000,45.3700000,942
US1.TWTR_delisted_875018,1,20201015,142800,45.3900000,45.3900000,45.3800000,45.3800000,300
US1.TWTR_delisted_875018,1,20201015,142900,45.3800000,45.3800000,45.3800000,45.3800000,200
US1.TWTR_delisted_875018,1,20201015,143000,45.3700000,45.4100000,45.3700000,45.4100000,1100
US1.TWTR_delisted_875018,1,20201015,143100,45.3900000,45.3900000,45.3900000,45.3900000,600
US1.TWTR_delisted_875018,1,20201015,143200,45.4000000,45.4200000,45.4000000,45.4200000,900
US1.TWTR_delisted_875018,1,20201015,143300,45.4300000,45.4300000,45.4300000,45.4300000,500
US1.TWTR_delisted_875018,1,20201015,143400,45.4200000,45.4300000,45.4100000,45.4300000,800
US1.TWTR_delisted_875018,1,20201015,143500,45.4300000,45.4300000,45.4100000,45.4100000,400
US1.TWTR_delisted_875018,1,20201015,143600,45.3800000,45.3900000,45.1600000,45.1600000,12381
US1.TWTR_delisted_875018,1,20201015,143700,45.1600000,45.2400000,45.1300000,45.1400000,8462
US1.TWTR_delisted_875018,1,20201015,143800,45.2000000,45.2900000,45.1900000,45.2500000,5400
US1.TWTR_delisted_875018,1,20201015,143900,45.2400000,45.2400000,45.1400000,45.1700000,3195
US1.TWTR_delisted_875018,1,20201015,144000,45.1700000,45.2200000,45.0800000,45.2200000,10073
US1.TWTR_delisted_875018,1,20201015,144100,45.2400000,45.2800000,45.2100000,45.2500000,7484
US1.TWTR_delisted_875018,1,20201015,144200,45.2700000,45.3000000,45.2700000,45.2900000,1836
US1.TWTR_delisted_875018,1,20201015,144300,45.3000000,45.3000000,45.3000000,45.3000000,801
US1.TWTR_delisted_875018,1,20201015,144400,45.3000000,45.3200000,45.3000000,45.3100000,1591
US1.TWTR_delisted_875018,1,20201015,144500,45.3000000,45.3500000,45.2700000,45.2700000,5100
US1.TWTR_delisted_875018,1,20201015,144600,45.2900000,45.3000000,45.2900000,45.3000000,900
US1.TWTR_delisted_875018,1,20201015,144700,45.3100000,45.3100000,45.3000000,45.3000000,404
US1.TWTR_delisted_875018,1,20201015,144800,45.3300000,45.3600000,45.3200000,45.3600000,2008
US1.TWTR_delisted_875018,1,20201015,144900,45.3400000,45.3750000,45.3400000,45.3750000,1300
US1.TWTR_delisted_875018,1,20201015,145000,45.3900000,45.4400000,45.3900000,45.4100000,3649
US1.TWTR_delisted_875018,1,20201015,145100,45.4300000,45.4600000,45.4300000,45.4600000,2092
US1.TWTR_delisted_875018,1,20201015,145200,45.4700000,45.5200000,45.4700000,45.5200000,847
US1.TWTR_delisted_875018,1,20201015,145300,45.5200000,45.6000000,45.5200000,45.5900000,5250
US1.TWTR_delisted_875018,1,20201015,145400,45.6100000,45.6100000,45.5300000,45.5300000,2700
US1.TWTR_delisted_875018,1,20201015,145600,45.5800000,45.5800000,45.5700000,45.5800000,900
US1.TWTR_delisted_875018,1,20201015,145700,45.5900000,45.5900000,45.5700000,45.5800000,409
US1.TWTR_delisted_875018,1,20201015,145800,45.5800000,45.5800000,45.5500000,45.5500000,596
US1.TWTR_delisted_875018,1,20201015,145900,45.5500000,45.5600000,45.5000000,45.5200000,3300
US1.TWTR_delisted_875018,1,20201015,150000,45.5700000,45.5700000,45.5400000,45.5500000,1542
US1.TWTR_delisted_875018,1,20201015,150100,45.5800000,45.5800000,45.5700000,45.5700000,700
US1.TWTR_delisted_875018,1,20201015,150200,45.5900000,45.5900000,45.5800000,45.5800000,700
US1.TWTR_delisted_875018,1,20201015,150400,45.5900000,45.5900000,45.5700000,45.5700000,557
US1.TWTR_delisted_875018,1,20201015,150500,45.5700000,45.5700000,45.5600000,45.5600000,200
US1.TWTR_delisted_875018,1,20201015,150600,45.5400000,45.5700000,45.5400000,45.5700000,1000
US1.TWTR_delisted_875018,1,20201015,150700,45.6000000,45.6400000,45.6000000,45.6100000,1000
US1.TWTR_delisted_875018,1,20201015,150800,45.6400000,45.6700000,45.6400000,45.6700000,1100
US1.TWTR_delisted_875018,1,20201015,150900,45.6600000,45.6600000,45.6500000,45.6500000,400
US1.TWTR_delisted_875018,1,20201015,151000,45.6200000,45.6400000,45.6200000,45.6400000,700
US1.TWTR_delisted_875018,1,20201015,151100,45.6500000,45.6900000,45.6500000,45.6800000,914
US1.TWTR_delisted_875018,1,20201015,151200,45.6900000,45.7100000,45.6900000,45.7000000,1400
US1.TWTR_delisted_875018,1,20201015,151300,45.7100000,45.7100000,45.7000000,45.7100000,500
US1.TWTR_delisted_875018,1,20201015,151400,45.7200000,45.7400000,45.7000000,45.7100000,2400
US1.TWTR_delisted_875018,1,20201015,151500,45.7600000,45.7700000,45.7500000,45.7700000,5500
US1.TWTR_delisted_875018,1,20201015,151600,45.7700000,45.7700000,45.7500000,45.7500000,715
US1.TWTR_delisted_875018,1,20201015,151700,45.7500000,45.7500000,45.7500000,45.7500000,350
US1.TWTR_delisted_875018,1,20201015,151800,45.7500000,45.7600000,45.7400000,45.7600000,1650
US1.TWTR_delisted_875018,1,20201015,151900,45.7500000,45.7700000,45.7500000,45.7500000,2178
US1.TWTR_delisted_875018,1,20201015,152000,45.7500000,45.7800000,45.7500000,45.7800000,300
US1.TWTR_delisted_875018,1,20201015,152100,45.7800000,45.7800000,45.7600000,45.7700000,4415
US1.TWTR_delisted_875018,1,20201015,152200,45.7600000,45.7700000,45.7400000,45.7400000,2300
US1.TWTR_delisted_875018,1,20201015,152300,45.7500000,45.8200000,45.7500000,45.8200000,4100
US1.TWTR_delisted_875018,1,20201015,152400,45.8200000,45.8200000,45.7700000,45.7800000,2400
US1.TWTR_delisted_875018,1,20201015,152500,45.7800000,45.8200000,45.7800000,45.8200000,2700
US1.TWTR_delisted_875018,1,20201015,152600,45.8200000,45.8700000,45.8200000,45.8700000,900
US1.TWTR_delisted_875018,1,20201015,152700,45.8600000,45.8800000,45.8400000,45.8800000,3200
US1.TWTR_delisted_875018,1,20201015,152800,45.8400000,45.8400000,45.8400000,45.8400000,1300
US1.TWTR_delisted_875018,1,20201015,152900,45.8600000,45.8600000,45.8400000,45.8400000,400
US1.TWTR_delisted_875018,1,20201015,153000,45.8000000,45.8400000,45.8000000,45.8300000,700
US1.TWTR_delisted_875018,1,20201015,153100,45.8200000,45.8300000,45.7800000,45.8000000,2368
US1.TWTR_delisted_875018,1,20201015,153200,45.7900000,45.7900000,45.7900000,45.7900000,800
US1.TWTR_delisted_875018,1,20201015,153300,45.8000000,45.8500000,45.8000000,45.8400000,1500
US1.TWTR_delisted_875018,1,20201015,153400,45.8400000,45.8800000,45.8300000,45.8800000,1700
US1.TWTR_delisted_875018,1,20201015,153500,45.8800000,45.8800000,45.8600000,45.8800000,1800
US1.TWTR_delisted_875018,1,20201015,153600,45.8900000,45.9300000,45.8800000,45.8800000,2000
US1.TWTR_delisted_875018,1,20201015,153700,45.8800000,45.9200000,45.8750000,45.9100000,2638
US1.TWTR_delisted_875018,1,20201015,153800,45.9200000,45.9400000,45.9100000,45.9400000,1400
US1.TWTR_delisted_875018,1,20201015,153900,45.9200000,45.9200000,45.9000000,45.9000000,600
US1.TWTR_delisted_875018,1,20201015,154000,45.9000000,45.9000000,45.8900000,45.9000000,1550
US1.TWTR_delisted_875018,1,20201015,154100,45.9100000,45.9550000,45.8900000,45.8900000,5600
US1.TWTR_delisted_875018,1,20201015,154200,45.9100000,45.9400000,45.9100000,45.9400000,800
US1.TWTR_delisted_875018,1,20201015,154300,45.9500000,45.9700000,45.9500000,45.9600000,2450
US1.TWTR_delisted_875018,1,20201015,154400,45.9600000,45.9700000,45.9500000,45.9600000,1700
US1.TWTR_delisted_875018,1,20201015,154500,45.9500000,45.9500000,45.9400000,45.9400000,1567
US1.TWTR_delisted_875018,1,20201015,154600,45.9500000,45.9600000,45.9300000,45.9500000,4565
US1.TWTR_delisted_875018,1,20201015,154700,45.9500000,45.9700000,45.9400000,45.9600000,4800
US1.TWTR_delisted_875018,1,20201015,154800,45.9600000,45.9700000,45.9500000,45.9500000,3500
US1.TWTR_delisted_875018,1,20201015,154900,45.9300000,45.9600000,45.9300000,45.9400000,3279
US1.TWTR_delisted_875018,1,20201015,155000,45.9500000,45.9700000,45.9500000,45.9700000,4423
US1.TWTR_delisted_875018,1,20201015,155100,45.9700000,46.0100000,45.9700000,45.9900000,4830
US1.TWTR_delisted_875018,1,20201015,155200,46.0000000,46.0200000,45.9800000,46.0200000,5716
US1.TWTR_delisted_875018,1,20201015,155300,46.0100000,46.0100000,45.9900000,46.0000000,1709
US1.TWTR_delisted_875018,1,20201015,155400,46.0100000,46.0300000,46.0100000,46.0300000,4800
US1.TWTR_delisted_875018,1,20201015,155500,46.0400000,46.0600000,46.0400000,46.0400000,7574
US1.TWTR_delisted_875018,1,20201015,155600,46.0600000,46.0850000,46.0400000,46.0600000,7230
US1.TWTR_delisted_875018,1,20201015,155700,46.0700000,46.0700000,46.0400000,46.0400000,4341
US1.TWTR_delisted_875018,1,20201015,155800,46.0200000,46.0200000,46.0100000,46.0100000,1615
US1.TWTR_delisted_875018,1,20201015,155900,46.0000000,46.0100000,45.9800000,46.0100000,2560
US1.TWTR_delisted_875018,1,20201015,160000,46.0100000,46.0500000,46.0100000,46.0400000,11625
US1.TWTR_delisted_875018,1,20201016,093100,46.3800000,46.4300000,46.3800000,46.3850000,600
US1.TWTR_delisted_875018,1,20201016,093200,46.4300000,46.4500000,46.1500000,46.1500000,4238
US1.TWTR_delisted_875018,1,20201016,093300,46.1400000,46.2000000,46.1100000,46.2000000,3500
US1.TWTR_delisted_875018,1,20201016,093400,46.2100000,46.2100000,46.0100000,46.0300000,10517
US1.TWTR_delisted_875018,1,20201016,093500,46.0500000,46.1300000,46.0500000,46.1000000,910
US1.TWTR_delisted_875018,1,20201016,093600,46.0100000,46.0200000,45.9500000,46.0100000,6967
US1.TWTR_delisted_875018,1,20201016,093700,46.0500000,46.0500000,46.0400000,46.0500000,700
US1.TWTR_delisted_875018,1,20201016,093800,46.0400000,46.0400000,45.9600000,45.9700000,1885
US1.TWTR_delisted_875018,1,20201016,093900,45.9800000,46.0200000,45.9300000,45.9300000,1200
US1.TWTR_delisted_875018,1,20201016,094000,45.9200000,45.9500000,45.8300000,45.8600000,1550
US1.TWTR_delisted_875018,1,20201016,094100,45.8400000,45.9400000,45.8300000,45.9400000,1358
US1.TWTR_delisted_875018,1,20201016,094200,45.9400000,45.9800000,45.9000000,45.9100000,2300
US1.TWTR_delisted_875018,1,20201016,094300,45.9200000,45.9400000,45.8900000,45.9000000,4645
US1.TWTR_delisted_875018,1,20201016,094400,45.8800000,45.9900000,45.8800000,45.9500000,4182
US1.TWTR_delisted_875018,1,20201016,094500,45.9400000,45.9700000,45.9300000,45.9300000,1200
US1.TWTR_delisted_875018,1,20201016,094600,45.9400000,45.9800000,45.8100000,45.8300000,3410
US1.TWTR_delisted_875018,1,20201016,094700,45.8000000,45.8600000,45.7750000,45.8600000,2400
US1.TWTR_delisted_875018,1,20201016,094800,45.8500000,45.9100000,45.8500000,45.8900000,3000
US1.TWTR_delisted_875018,1,20201016,094900,45.8900000,45.9000000,45.8400000,45.8400000,1700
US1.TWTR_delisted_875018,1,20201016,095000,45.8400000,45.8700000,45.8300000,45.8300000,2100
US1.TWTR_delisted_875018,1,20201016,095100,45.8100000,45.8600000,45.8100000,45.8500000,1600
US1.TWTR_delisted_875018,1,20201016,095200,45.8500000,45.8600000,45.8000000,45.8100000,3500
US1.TWTR_delisted_875018,1,20201016,095300,45.8100000,45.8200000,45.7400000,45.7400000,2700
US1.TWTR_delisted_875018,1,20201016,095400,45.7600000,45.7600000,45.7100000,45.7400000,2640
US1.TWTR_delisted_875018,1,20201016,095500,45.7300000,45.7300000,45.6800000,45.6900000,3962
US1.TWTR_delisted_875018,1,20201016,095600,45.6700000,45.7800000,45.6300000,45.7800000,2400
US1.TWTR_delisted_875018,1,20201016,095700,45.7900000,45.8400000,45.7900000,45.8100000,400
US1.TWTR_delisted_875018,1,20201016,095800,45.7800000,45.8300000,45.7800000,45.8300000,1000
US1.TWTR_delisted_875018,1,20201016,095900,45.8700000,45.9000000,45.8500000,45.8500000,2800
US1.TWTR_delisted_875018,1,20201016,100000,45.8400000,45.8400000,45.8200000,45.8200000,700
US1.TWTR_delisted_875018,1,20201016,100100,45.8300000,45.8600000,45.8300000,45.8600000,616
US1.TWTR_delisted_875018,1,20201016,100200,45.8300000,45.8400000,45.8100000,45.8100000,1500
US1.TWTR_delisted_875018,1,20201016,100300,45.8200000,45.9000000,45.8200000,45.9000000,2068
US1.TWTR_delisted_875018,1,20201016,100400,45.9500000,45.9600000,45.9100000,45.9400000,1800
US1.TWTR_delisted_875018,1,20201016,100500,45.9300000,45.9500000,45.9100000,45.9200000,1400
US1.TWTR_delisted_875018,1,20201016,100600,45.9000000,45.9000000,45.8500000,45.8800000,3826
US1.TWTR_delisted_875018,1,20201016,100700,45.8900000,45.9000000,45.8700000,45.8700000,1200
US1.TWTR_delisted_875018,1,20201016,100800,45.8500000,45.8500000,45.7900000,45.7900000,813
US1.TWTR_delisted_875018,1,20201016,100900,45.7900000,45.7900000,45.7800000,45.7900000,400
US1.TWTR_delisted_875018,1,20201016,101000,45.7700000,45.7800000,45.7700000,45.7700000,1100
US1.TWTR_delisted_875018,1,20201016,101100,45.7800000,45.8200000,45.7700000,45.8200000,1300
US1.TWTR_delisted_875018,1,20201016,101200,45.8200000,45.8200000,45.8200000,45.8200000,100
US1.TWTR_delisted_875018,1,20201016,101300,45.7700000,45.7900000,45.7700000,45.7900000,800
US1.TWTR_delisted_875018,1,20201016,101400,45.7800000,45.7800000,45.7600000,45.7600000,800
US1.TWTR_delisted_875018,1,20201016,101500,45.7300000,45.7600000,45.7200000,45.7300000,1000
US1.TWTR_delisted_875018,1,20201016,101600,45.7200000,45.7200000,45.7200000,45.7200000,200
US1.TWTR_delisted_875018,1,20201016,101700,45.7500000,45.7500000,45.7100000,45.7100000,1100
US1.TWTR_delisted_875018,1,20201016,101800,45.7300000,45.7300000,45.7000000,45.7000000,1000
US1.TWTR_delisted_875018,1,20201016,101900,45.7000000,45.7200000,45.7000000,45.7200000,500
US1.TWTR_delisted_875018,1,20201016,102000,45.7200000,45.7900000,45.7200000,45.7900000,900
US1.TWTR_delisted_875018,1,20201016,102100,45.8200000,45.8400000,45.8200000,45.8400000,800
US1.TWTR_delisted_875018,1,20201016,102200,45.8500000,45.8500000,45.8100000,45.8100000,2000
US1.TWTR_delisted_875018,1,20201016,102300,45.8200000,45.8200000,45.7900000,45.7900000,600
US1.TWTR_delisted_875018,1,20201016,102400,45.7700000,45.7700000,45.7500000,45.7500000,735
US1.TWTR_delisted_875018,1,20201016,102500,45.7700000,45.7700000,45.7200000,45.7600000,600
US1.TWTR_delisted_875018,1,20201016,102600,45.7500000,45.7500000,45.7500000,45.7500000,300
US1.TWTR_delisted_875018,1,20201016,102700,45.7100000,45.7300000,45.7100000,45.7200000,400
US1.TWTR_delisted_875018,1,20201016,102800,45.7200000,45.7800000,45.7200000,45.7800000,802
US1.TWTR_delisted_875018,1,20201016,102900,45.7600000,45.7750000,45.7500000,45.7700000,1700
US1.TWTR_delisted_875018,1,20201016,103000,45.7600000,45.7700000,45.7400000,45.7400000,600
US1.TWTR_delisted_875018,1,20201016,103100,45.7400000,45.7400000,45.7100000,45.7100000,1100
US1.TWTR_delisted_875018,1,20201016,103200,45.7100000,45.7100000,45.6900000,45.6900000,1334
US1.TWTR_delisted_875018,1,20201016,103300,45.6800000,45.6800000,45.6400000,45.6400000,2000
US1.TWTR_delisted_875018,1,20201016,103400,45.6400000,45.6600000,45.6400000,45.6500000,1350
US1.TWTR_delisted_875018,1,20201016,103500,45.6500000,45.7100000,45.6500000,45.7100000,600
US1.TWTR_delisted_875018,1,20201016,103600,45.6700000,45.6700000,45.6500000,45.6500000,700
US1.TWTR_delisted_875018,1,20201016,103700,45.6500000,45.6500000,45.6100000,45.6300000,1600
US1.TWTR_delisted_875018,1,20201016,103800,45.6500000,45.6500000,45.6300000,45.6300000,700
US1.TWTR_delisted_875018,1,20201016,103900,45.6400000,45.6700000,45.6400000,45.6600000,1044
US1.TWTR_delisted_875018,1,20201016,104000,45.6400000,45.6600000,45.6400000,45.6600000,400
US1.TWTR_delisted_875018,1,20201016,104100,45.6500000,45.6500000,45.6400000,45.6400000,500
US1.TWTR_delisted_875018,1,20201016,104200,45.6500000,45.6500000,45.6500000,45.6500000,100
US1.TWTR_delisted_875018,1,20201016,104300,45.6800000,45.7100000,45.6800000,45.6900000,600
US1.TWTR_delisted_875018,1,20201016,104400,45.6800000,45.6900000,45.6800000,45.6900000,200
US1.TWTR_delisted_875018,1,20201016,104500,45.7300000,45.7300000,45.7100000,45.7100000,800
US1.TWTR_delisted_875018,1,20201016,104600,45.7100000,45.7300000,45.7000000,45.7300000,900
US1.TWTR_delisted_875018,1,20201016,104700,45.7200000,45.7200000,45.7200000,45.7200000,250
US1.TWTR_delisted_875018,1,20201016,104800,45.7000000,45.7000000,45.6300000,45.6300000,1200
US1.TWTR_delisted_875018,1,20201016,104900,45.6300000,45.6300000,45.6000000,45.6000000,3107
US1.TWTR_delisted_875018,1,20201016,105000,45.5800000,45.5800000,45.5400000,45.5400000,2150
US1.TWTR_delisted_875018,1,20201016,105100,45.5100000,45.5500000,45.5100000,45.5400000,600
US1.TWTR_delisted_875018,1,20201016,105200,45.5300000,45.5300000,45.5100000,45.5200000,600
US1.TWTR_delisted_875018,1,20201016,105300,45.5200000,45.5300000,45.4700000,45.4900000,600
US1.TWTR_delisted_875018,1,20201016,105400,45.4900000,45.5300000,45.4900000,45.5200000,500
US1.TWTR_delisted_875018,1,20201016,105500,45.5100000,45.5500000,45.5100000,45.5500000,400
US1.TWTR_delisted_875018,1,20201016,105600,45.5600000,45.5800000,45.5500000,45.5800000,300
US1.TWTR_delisted_875018,1,20201016,105700,45.5800000,45.5900000,45.5700000,45.5700000,800
US1.TWTR_delisted_875018,1,20201016,105800,45.5500000,45.5500000,45.5500000,45.5500000,100
US1.TWTR_delisted_875018,1,20201016,105900,45.5500000,45.5500000,45.5500000,45.5500000,300
US1.TWTR_delisted_875018,1,20201016,110000,45.5200000,45.5600000,45.5200000,45.5600000,400
US1.TWTR_delisted_875018,1,20201016,110100,45.5200000,45.5400000,45.5200000,45.5300000,600
US1.TWTR_delisted_875018,1,20201016,110200,45.5200000,45.5300000,45.4900000,45.4900000,600
US1.TWTR_delisted_875018,1,20201016,110300,45.5300000,45.5400000,45.5300000,45.5400000,400
US1.TWTR_delisted_875018,1,20201016,110400,45.5100000,45.5300000,45.5100000,45.5200000,400
US1.TWTR_delisted_875018,1,20201016,110500,45.4900000,45.5600000,45.4900000,45.5600000,1700
US1.TWTR_delisted_875018,1,20201016,110600,45.5300000,45.5300000,45.5000000,45.5000000,1000
US1.TWTR_delisted_875018,1,20201016,110700,45.5000000,45.5200000,45.5000000,45.5100000,600
US1.TWTR_delisted_875018,1,20201016,110800,45.5100000,45.5200000,45.4900000,45.4900000,900
US1.TWTR_delisted_875018,1,20201016,110900,45.4800000,45.4900000,45.4300000,45.4300000,7365
US1.TWTR_delisted_875018,1,20201016,111000,45.4300000,45.4300000,45.3800000,45.3800000,1800
US1.TWTR_delisted_875018,1,20201016,111100,45.3700000,45.3700000,45.3300000,45.3300000,1400
US1.TWTR_delisted_875018,1,20201016,111200,45.3400000,45.3600000,45.3300000,45.3500000,2300
US1.TWTR_delisted_875018,1,20201016,111300,45.3200000,45.3400000,45.3200000,45.3300000,1400
US1.TWTR_delisted_875018,1,20201016,111400,45.3300000,45.3400000,45.3200000,45.3300000,1600
US1.TWTR_delisted_875018,1,20201016,111500,45.3300000,45.3300000,45.3100000,45.3200000,700
US1.TWTR_delisted_875018,1,20201016,111600,45.3100000,45.3200000,45.2800000,45.2800000,1086
US1.TWTR_delisted_875018,1,20201016,111700,45.2800000,45.3000000,45.2600000,45.3000000,2100
US1.TWTR_delisted_875018,1,20201016,111800,45.3000000,45.3000000,45.2700000,45.2700000,1400
US1.TWTR_delisted_875018,1,20201016,111900,45.2300000,45.2300000,45.2000000,45.2100000,3235
US1.TWTR_delisted_875018,1,20201016,112000,45.2100000,45.2600000,45.2100000,45.2600000,2500
US1.TWTR_delisted_875018,1,20201016,112100,45.2600000,45.2600000,45.1700000,45.1800000,4113
US1.TWTR_delisted_875018,1,20201016,112200,45.1600000,45.1700000,45.1600000,45.1700000,850
US1.TWTR_delisted_875018,1,20201016,112300,45.1700000,45.1700000,45.1500000,45.1500000,2500
US1.TWTR_delisted_875018,1,20201016,112400,45.1200000,45.1200000,45.0900000,45.0900000,2652
US1.TWTR_delisted_875018,1,20201016,112500,45.1200000,45.1300000,45.0700000,45.0800000,3003
US1.TWTR_delisted_875018,1,20201016,112600,45.0700000,45.0900000,45.0600000,45.0700000,1800
US1.TWTR_delisted_875018,1,20201016,112700,45.0800000,45.1000000,45.0700000,45.1000000,1993
US1.TWTR_delisted_875018,1,20201016,112800,45.0900000,45.1650000,45.0600000,45.1600000,3242
US1.TWTR_delisted_875018,1,20201016,112900,45.1500000,45.1600000,45.1300000,45.1300000,1200
US1.TWTR_delisted_875018,1,20201016,113000,45.1300000,45.1500000,45.1300000,45.1500000,400
US1.TWTR_delisted_875018,1,20201016,113100,45.1500000,45.1700000,45.1400000,45.1600000,1442
US1.TWTR_delisted_875018,1,20201016,113200,45.1700000,45.1700000,45.1600000,45.1700000,600
US1.TWTR_delisted_875018,1,20201016,113300,45.1900000,45.2100000,45.1500000,45.1500000,1300
US1.TWTR_delisted_875018,1,20201016,113400,45.1500000,45.1800000,45.1500000,45.1800000,2121
US1.TWTR_delisted_875018,1,20201016,113500,45.1900000,45.2500000,45.1900000,45.2400000,1990
US1.TWTR_delisted_875018,1,20201016,113600,45.2500000,45.2500000,45.2100000,45.2100000,600
US1.TWTR_delisted_875018,1,20201016,113700,45.2200000,45.2700000,45.2200000,45.2700000,400
US1.TWTR_delisted_875018,1,20201016,113800,45.2800000,45.2900000,45.2800000,45.2900000,600
US1.TWTR_delisted_875018,1,20201016,113900,45.2800000,45.3000000,45.2600000,45.3000000,1000
US1.TWTR_delisted_875018,1,20201016,114000,45.2900000,45.3200000,45.2900000,45.3000000,1800
US1.TWTR_delisted_875018,1,20201016,114100,45.2600000,45.2600000,45.2200000,45.2200000,1177
US1.TWTR_delisted_875018,1,20201016,114200,45.2500000,45.2600000,45.2500000,45.2600000,700
US1.TWTR_delisted_875018,1,20201016,114300,45.3200000,45.3500000,45.3200000,45.3500000,500
US1.TWTR_delisted_875018,1,20201016,114400,45.3400000,45.3400000,45.3100000,45.3400000,1000
US1.TWTR_delisted_875018,1,20201016,114500,45.3400000,45.3400000,45.3100000,45.3400000,1300
US1.TWTR_delisted_875018,1,20201016,114600,45.3400000,45.3500000,45.3300000,45.3500000,800
US1.TWTR_delisted_875018,1,20201016,114700,45.3400000,45.3400000,45.3200000,45.3200000,1400
US1.TWTR_delisted_875018,1,20201016,114800,45.3200000,45.3400000,45.3100000,45.3400000,500
US1.TWTR_delisted_875018,1,20201016,114900,45.3500000,45.3500000,45.3500000,45.3500000,100
US1.TWTR_delisted_875018,1,20201016,115000,45.3600000,45.4100000,45.3600000,45.4100000,700
US1.TWTR_delisted_875018,1,20201016,115100,45.4000000,45.4000000,45.3600000,45.3600000,1051
US1.TWTR_delisted_875018,1,20201016,115200,45.3500000,45.3500000,45.3500000,45.3500000,200
US1.TWTR_delisted_875018,1,20201016,115300,45.3400000,45.3400000,45.3300000,45.3300000,200
US1.TWTR_delisted_875018,1,20201016,115400,45.3300000,45.3400000,45.3300000,45.3400000,200
US1.TWTR_delisted_875018,1,20201016,115600,45.3300000,45.3400000,45.3300000,45.3400000,300
US1.TWTR_delisted_875018,1,20201016,115800,45.3500000,45.3500000,45.3100000,45.3100000,300
US1.TWTR_delisted_875018,1,20201016,115900,45.2900000,45.2900000,45.2800000,45.2800000,1700
US1.TWTR_delisted_875018,1,20201016,120000,45.3000000,45.3100000,45.2900000,45.3100000,2277
US1.TWTR_delisted_875018,1,20201016,120100,45.3000000,45.3200000,45.2700000,45.2700000,6421
US1.TWTR_delisted_875018,1,20201016,120200,45.2700000,45.2700000,45.2400000,45.2600000,900
US1.TWTR_delisted_875018,1,20201016,120300,45.2500000,45.2500000,45.2100000,45.2100000,1400
US1.TWTR_delisted_875018,1,20201016,120400,45.2400000,45.2400000,45.2400000,45.2400000,100
US1.TWTR_delisted_875018,1,20201016,120500,45.2400000,45.2400000,45.2200000,45.2200000,200
US1.TWTR_delisted_875018,1,20201016,120600,45.2400000,45.2400000,45.2100000,45.2300000,1100
US1.TWTR_delisted_875018,1,20201016,120700,45.2200000,45.2300000,45.2000000,45.2100000,800
US1.TWTR_delisted_875018,1,20201016,120800,45.1600000,45.1600000,45.1500000,45.1600000,584
US1.TWTR_delisted_875018,1,20201016,120900,45.1700000,45.1700000,45.1500000,45.1500000,300
US1.TWTR_delisted_875018,1,20201016,121000,45.1700000,45.1900000,45.1500000,45.1900000,1700
US1.TWTR_delisted_875018,1,20201016,121100,45.1400000,45.1400000,45.1300000,45.1400000,500
US1.TWTR_delisted_875018,1,20201016,121200,45.1600000,45.1700000,45.1600000,45.1600000,400
US1.TWTR_delisted_875018,1,20201016,121300,45.1400000,45.1400000,45.1300000,45.1300000,800
US1.TWTR_delisted_875018,1,20201016,121400,45.1100000,45.1300000,45.1100000,45.1300000,800
US1.TWTR_delisted_875018,1,20201016,121500,45.1400000,45.1400000,45.1300000,45.1400000,600
US1.TWTR_delisted_875018,1,20201016,121600,45.1300000,45.1400000,45.1300000,45.1400000,700
US1.TWTR_delisted_875018,1,20201016,121700,45.1600000,45.1600000,45.1600000,45.1600000,400
US1.TWTR_delisted_875018,1,20201016,121800,45.1600000,45.1800000,45.1600000,45.1800000,500
US1.TWTR_delisted_875018,1,20201016,121900,45.1700000,45.1800000,45.1700000,45.1800000,200
US1.TWTR_delisted_875018,1,20201016,122000,45.1900000,45.2300000,45.1900000,45.2300000,600
US1.TWTR_delisted_875018,1,20201016,122100,45.2500000,45.2500000,45.1700000,45.1700000,2300
US1.TWTR_delisted_875018,1,20201016,122200,45.1750000,45.1800000,45.1400000,45.1600000,2200
US1.TWTR_delisted_875018,1,20201016,122300,45.1500000,45.1500000,45.1500000,45.1500000,100
US1.TWTR_delisted_875018,1,20201016,122400,45.1700000,45.1700000,45.1500000,45.1500000,1800
US1.TWTR_delisted_875018,1,20201016,122500,45.1500000,45.1700000,45.1300000,45.1700000,1900
US1.TWTR_delisted_875018,1,20201016,122600,45.1500000,45.1500000,45.1400000,45.1500000,1000
US1.TWTR_delisted_875018,1,20201016,122700,45.1600000,45.1600000,45.1600000,45.1600000,100
US1.TWTR_delisted_875018,1,20201016,122800,45.1800000,45.1900000,45.1800000,45.1800000,400
US1.TWTR_delisted_875018,1,20201016,122900,45.1800000,45.2000000,45.1800000,45.1950000,600
US1.TWTR_delisted_875018,1,20201016,123000,45.1900000,45.1900000,45.1800000,45.1800000,300
US1.TWTR_delisted_875018,1,20201016,123100,45.1700000,45.1800000,45.1700000,45.1800000,600
US1.TWTR_delisted_875018,1,20201016,123200,45.1900000,45.1900000,45.1700000,45.1700000,300
US1.TWTR_delisted_875018,1,20201016,123300,45.1700000,45.1700000,45.1100000,45.1200000,1200
US1.TWTR_delisted_875018,1,20201016,123400,45.1100000,45.1800000,45.1000000,45.1800000,2528
US1.TWTR_delisted_875018,1,20201016,123500,45.2100000,45.2200000,45.2100000,45.2200000,500
US1.TWTR_delisted_875018,1,20201016,123600,45.2100000,45.2100000,45.1300000,45.1400000,1700
US1.TWTR_delisted_875018,1,20201016,123700,45.1500000,45.1500000,45.1500000,45.1500000,700
US1.TWTR_delisted_875018,1,20201016,123800,45.1800000,45.1800000,45.1600000,45.1600000,700
US1.TWTR_delisted_875018,1,20201016,123900,45.1600000,45.1900000,45.1600000,45.1900000,600
US1.TWTR_delisted_875018,1,20201016,124000,45.2000000,45.2000000,45.1900000,45.1900000,500
US1.TWTR_delisted_875018,1,20201016,124100,45.1700000,45.1900000,45.1700000,45.1900000,800
US1.TWTR_delisted_875018,1,20201016,124200,45.1900000,45.1900000,45.1500000,45.1600000,900
US1.TWTR_delisted_875018,1,20201016,124300,45.1600000,45.1600000,45.1300000,45.1600000,1700
US1.TWTR_delisted_875018,1,20201016,124400,45.1700000,45.2300000,45.1700000,45.2300000,300
US1.TWTR_delisted_875018,1,20201016,124500,45.2400000,45.3000000,45.2400000,45.3000000,900
US1.TWTR_delisted_875018,1,20201016,124600,45.3200000,45.3400000,45.3100000,45.3400000,1300
US1.TWTR_delisted_875018,1,20201016,124700,45.3500000,45.4500000,45.3500000,45.4500000,1600
US1.TWTR_delisted_875018,1,20201016,124800,45.4500000,45.4850000,45.4500000,45.4850000,1172
US1.TWTR_delisted_875018,1,20201016,124900,45.4700000,45.4700000,45.4600000,45.4600000,400
US1.TWTR_delisted_875018,1,20201016,125000,45.4500000,45.4500000,45.4500000,45.4500000,100
US1.TWTR_delisted_875018,1,20201016,125100,45.4700000,45.4700000,45.4200000,45.4200000,500
US1.TWTR_delisted_875018,1,20201016,125200,45.3900000,45.4500000,45.3900000,45.4500000,400
US1.TWTR_delisted_875018,1,20201016,125400,45.4700000,45.4800000,45.4600000,45.4600000,1000
US1.TWTR_delisted_875018,1,20201016,125500,45.4300000,45.4600000,45.4300000,45.4600000,700
US1.TWTR_delisted_875018,1,20201016,125600,45.4600000,45.4900000,45.4600000,45.4900000,2500
US1.TWTR_delisted_875018,1,20201016,125700,45.4800000,45.5000000,45.4800000,45.4900000,1400
US1.TWTR_delisted_875018,1,20201016,125900,45.4700000,45.4700000,45.4700000,45.4700000,200
US1.TWTR_delisted_875018,1,20201016,130000,45.4700000,45.4700000,45.4400000,45.4400000,500
US1.TWTR_delisted_875018,1,20201016,130100,45.4500000,45.4600000,45.4400000,45.4600000,800
US1.TWTR_delisted_875018,1,20201016,130200,45.4500000,45.4500000,45.4500000,45.4500000,400
US1.TWTR_delisted_875018,1,20201016,130300,45.4400000,45.4600000,45.4400000,45.4600000,500
US1.TWTR_delisted_875018,1,20201016,130400,45.4700000,45.4700000,45.4700000,45.4700000,100
US1.TWTR_delisted_875018,1,20201016,130500,45.4800000,45.4800000,45.4700000,45.4700000,400
US1.TWTR_delisted_875018,1,20201016,130600,45.4700000,45.4700000,45.4700000,45.4700000,500
US1.TWTR_delisted_875018,1,20201016,130700,45.4500000,45.4500000,45.4400000,45.4500000,600
US1.TWTR_delisted_875018,1,20201016,130800,45.4900000,45.4900000,45.4900000,45.4900000,600
US1.TWTR_delisted_875018,1,20201016,130900,45.5200000,45.5200000,45.5200000,45.5200000,109
US1.TWTR_delisted_875018,1,20201016,131000,45.5000000,45.5000000,45.5000000,45.5000000,500
US1.TWTR_delisted_875018,1,20201016,131100,45.5100000,45.5100000,45.5100000,45.5100000,300
US1.TWTR_delisted_875018,1,20201016,131200,45.5100000,45.5100000,45.5000000,45.5000000,200
US1.TWTR_delisted_875018,1,20201016,131300,45.5000000,45.5000000,45.5000000,45.5000000,303
US1.TWTR_delisted_875018,1,20201016,131500,45.4800000,45.4800000,45.4800000,45.4800000,100
US1.TWTR_delisted_875018,1,20201016,131600,45.4900000,45.4900000,45.4900000,45.4900000,100
US1.TWTR_delisted_875018,1,20201016,131700,45.4900000,45.4900000,45.4900000,45.4900000,100
US1.TWTR_delisted_875018,1,20201016,131800,45.5000000,45.5300000,45.5000000,45.5300000,600
US1.TWTR_delisted_875018,1,20201016,131900,45.5300000,45.5800000,45.5300000,45.5800000,4681
US1.TWTR_delisted_875018,1,20201016,132000,45.5800000,45.5800000,45.5800000,45.5800000,300
US1.TWTR_delisted_875018,1,20201016,132100,45.5200000,45.5200000,45.5000000,45.5000000,700
US1.TWTR_delisted_875018,1,20201016,132200,45.5000000,45.5000000,45.5000000,45.5000000,300
US1.TWTR_delisted_875018,1,20201016,132300,45.5100000,45.5100000,45.5100000,45.5100000,300
US1.TWTR_delisted_875018,1,20201016,132400,45.5200000,45.5200000,45.5200000,45.5200000,200
US1.TWTR_delisted_875018,1,20201016,132500,45.4900000,45.4900000,45.4900000,45.4900000,100
US1.TWTR_delisted_875018,1,20201016,132600,45.4700000,45.4700000,45.4700000,45.4700000,100
US1.TWTR_delisted_875018,1,20201016,132700,45.4600000,45.4600000,45.4600000,45.4600000,500
US1.TWTR_delisted_875018,1,20201016,132800,45.4900000,45.4900000,45.4800000,45.4800000,300
US1.TWTR_delisted_875018,1,20201016,132900,45.5000000,45.5100000,45.4900000,45.4900000,800
US1.TWTR_delisted_875018,1,20201016,133000,45.4900000,45.4900000,45.4900000,45.4900000,100
US1.TWTR_delisted_875018,1,20201016,133100,45.4900000,45.4900000,45.4800000,45.4800000,400
US1.TWTR_delisted_875018,1,20201016,133200,45.4800000,45.4800000,45.4700000,45.4800000,300
US1.TWTR_delisted_875018,1,20201016,133300,45.4800000,45.5000000,45.4800000,45.4800000,700
US1.TWTR_delisted_875018,1,20201016,133400,45.4900000,45.5000000,45.4900000,45.5000000,900
US1.TWTR_delisted_875018,1,20201016,133500,45.5100000,45.5100000,45.5100000,45.5100000,100
US1.TWTR_delisted_875018,1,20201016,133800,45.5300000,45.5300000,45.5300000,45.5300000,100
US1.TWTR_delisted_875018,1,20201016,133900,45.5350000,45.5350000,45.5300000,45.5300000,400
US1.TWTR_delisted_875018,1,20201016,134000,45.4900000,45.5000000,45.4900000,45.5000000,800
US1.TWTR_delisted_875018,1,20201016,134100,45.5100000,45.5100000,45.5100000,45.5100000,100
US1.TWTR_delisted_875018,1,20201016,134200,45.5300000,45.5300000,45.4900000,45.4900000,904
US1.TWTR_delisted_875018,1,20201016,134300,45.4800000,45.4900000,45.4800000,45.4900000,200
US1.TWTR_delisted_875018,1,20201016,134500,45.4800000,45.4800000,45.4800000,45.4800000,100
US1.TWTR_delisted_875018,1,20201016,134600,45.4900000,45.4900000,45.4800000,45.4800000,400
US1.TWTR_delisted_875018,1,20201016,134700,45.4900000,45.4900000,45.4900000,45.4900000,900
US1.TWTR_delisted_875018,1,20201016,134800,45.4800000,45.4900000,45.4800000,45.4850000,700
US1.TWTR_delisted_875018,1,20201016,134900,45.4900000,45.4900000,45.4900000,45.4900000,500
US1.TWTR_delisted_875018,1,20201016,135000,45.5000000,45.5100000,45.5000000,45.5100000,200
US1.TWTR_delisted_875018,1,20201016,135100,45.5150000,45.5500000,45.5150000,45.5500000,300
US1.TWTR_delisted_875018,1,20201016,135200,45.5850000,45.6100000,45.5800000,45.6100000,1000
US1.TWTR_delisted_875018,1,20201016,135300,45.6100000,45.6100000,45.6100000,45.6100000,200
US1.TWTR_delisted_875018,1,20201016,135500,45.5800000,45.5900000,45.5800000,45.5900000,674
US1.TWTR_delisted_875018,1,20201016,135600,45.6100000,45.6100000,45.5700000,45.5700000,600
US1.TWTR_delisted_875018,1,20201016,135700,45.5600000,45.5600000,45.5600000,45.5600000,400
US1.TWTR_delisted_875018,1,20201016,135800,45.5400000,45.5500000,45.5400000,45.5500000,300
US1.TWTR_delisted_875018,1,20201016,140000,45.5600000,45.5600000,45.5600000,45.5600000,430
US1.TWTR_delisted_875018,1,20201016,140100,45.5800000,45.5900000,45.5800000,45.5800000,500
US1.TWTR_delisted_875018,1,20201016,140300,45.5900000,45.5900000,45.5900000,45.5900000,300
US1.TWTR_delisted_875018,1,20201016,140400,45.5500000,45.5500000,45.5500000,45.5500000,200
US1.TWTR_delisted_875018,1,20201016,140600,45.5400000,45.5400000,45.5200000,45.5200000,1000
US1.TWTR_delisted_875018,1,20201016,140700,45.5200000,45.5200000,45.5200000,45.5200000,100
US1.TWTR_delisted_875018,1,20201016,140800,45.5400000,45.5800000,45.5400000,45.5800000,1200
US1.TWTR_delisted_875018,1,20201016,140900,45.5600000,45.5700000,45.5600000,45.5700000,1800
US1.TWTR_delisted_875018,1,20201016,141000,45.5800000,45.5900000,45.5800000,45.5900000,600
US1.TWTR_delisted_875018,1,20201016,141100,45.5800000,45.5800000,45.5700000,45.5700000,700
US1.TWTR_delisted_875018,1,20201016,141200,45.6000000,45.6200000,45.6000000,45.6200000,300
US1.TWTR_delisted_875018,1,20201016,141300,45.6500000,45.6800000,45.6500000,45.6800000,1500
US1.TWTR_delisted_875018,1,20201016,141400,45.7000000,45.7000000,45.6800000,45.6900000,700
US1.TWTR_delisted_875018,1,20201016,141500,45.6800000,45.6850000,45.6800000,45.6850000,734
US1.TWTR_delisted_875018,1,20201016,141600,45.6900000,45.7000000,45.6900000,45.6900000,2200
US1.TWTR_delisted_875018,1,20201016,141700,45.7000000,45.7100000,45.6900000,45.7000000,1694
US1.TWTR_delisted_875018,1,20201016,141800,45.6800000,45.6900000,45.6800000,45.6900000,300
US1.TWTR_delisted_875018,1,20201016,141900,45.6900000,45.6900000,45.6700000,45.6700000,394
US1.TWTR_delisted_875018,1,20201016,142000,45.6900000,45.6900000,45.6900000,45.6900000,100
US1.TWTR_delisted_875018,1,20201016,142100,45.7200000,45.7400000,45.7200000,45.7400000,1200
US1.TWTR_delisted_875018,1,20201016,142200,45.7300000,45.7400000,45.7300000,45.7400000,1900
US1.TWTR_delisted_875018,1,20201016,142300,45.7600000,45.7600000,45.7600000,45.7600000,200
US1.TWTR_delisted_875018,1,20201016,142400,45.7700000,45.8000000,45.7650000,45.8000000,2346
US1.TWTR_delisted_875018,1,20201016,142600,45.7900000,45.8000000,45.7900000,45.8000000,300
US1.TWTR_delisted_875018,1,20201016,142700,45.7800000,45.8000000,45.7800000,45.8000000,2300
US1.TWTR_delisted_875018,1,20201016,142800,45.8000000,45.8100000,45.8000000,45.8100000,2500
US1.TWTR_delisted_875018,1,20201016,142900,45.8100000,45.8200000,45.8100000,45.8200000,500
US1.TWTR_delisted_875018,1,20201016,143000,45.8100000,45.8100000,45.8100000,45.8100000,100
US1.TWTR_delisted_875018,1,20201016,143100,45.8100000,45.8100000,45.8100000,45.8100000,100
US1.TWTR_delisted_875018,1,20201016,143300,45.8200000,45.8700000,45.8200000,45.8700000,1700
US1.TWTR_delisted_875018,1,20201016,143400,45.8700000,45.8800000,45.8700000,45.8800000,700
US1.TWTR_delisted_875018,1,20201016,143600,45.8700000,45.9000000,45.8700000,45.9000000,700
US1.TWTR_delisted_875018,1,20201016,143700,45.9000000,45.9000000,45.9000000,45.9000000,100
US1.TWTR_delisted_875018,1,20201016,143800,45.8800000,45.8850000,45.8800000,45.8850000,808
US1.TWTR_delisted_875018,1,20201016,143900,45.8900000,45.9300000,45.8900000,45.9300000,400
US1.TWTR_delisted_875018,1,20201016,144000,45.9300000,45.9300000,45.9100000,45.9200000,2000
US1.TWTR_delisted_875018,1,20201016,144100,45.9300000,45.9300000,45.9300000,45.9300000,100
US1.TWTR_delisted_875018,1,20201016,144200,45.9000000,45.9000000,45.8800000,45.8800000,200
US1.TWTR_delisted_875018,1,20201016,144300,45.8800000,45.8800000,45.8500000,45.8500000,1300
US1.TWTR_delisted_875018,1,20201016,144400,45.8400000,45.8400000,45.8200000,45.8200000,200
US1.TWTR_delisted_875018,1,20201016,144500,45.8300000,45.8400000,45.8300000,45.8400000,700
US1.TWTR_delisted_875018,1,20201016,144600,45.8500000,45.8500000,45.8400000,45.8400000,500
US1.TWTR_delisted_875018,1,20201016,144700,45.8400000,45.8400000,45.8400000,45.8400000,200
US1.TWTR_delisted_875018,1,20201016,144800,45.8500000,45.8600000,45.8500000,45.8600000,984
US1.TWTR_delisted_875018,1,20201016,144900,45.8500000,45.8500000,45.8500000,45.8500000,200
US1.TWTR_delisted_875018,1,20201016,145000,45.8500000,45.8600000,45.8500000,45.8600000,870
US1.TWTR_delisted_875018,1,20201016,145100,45.8800000,45.8850000,45.8700000,45.8800000,1200
US1.TWTR_delisted_875018,1,20201016,145200,45.8800000,45.8900000,45.8800000,45.8900000,1300
US1.TWTR_delisted_875018,1,20201016,145300,45.8900000,45.9100000,45.8900000,45.9100000,1600
US1.TWTR_delisted_875018,1,20201016,145400,45.9100000,45.9100000,45.9000000,45.9000000,200
US1.TWTR_delisted_875018,1,20201016,145600,45.9100000,45.9300000,45.9100000,45.9300000,1200
US1.TWTR_delisted_875018,1,20201016,145700,45.9300000,45.9400000,45.9300000,45.9400000,700
US1.TWTR_delisted_875018,1,20201016,145900,45.9500000,45.9500000,45.9500000,45.9500000,300
US1.TWTR_delisted_875018,1,20201016,150000,45.9500000,45.9600000,45.9500000,45.9600000,1000
US1.TWTR_delisted_875018,1,20201016,150100,45.9600000,45.9600000,45.9500000,45.9600000,400
US1.TWTR_delisted_875018,1,20201016,150300,45.9500000,45.9600000,45.9400000,45.9500000,2100
US1.TWTR_delisted_875018,1,20201016,150400,45.9500000,45.9600000,45.9400000,45.9600000,2577
US1.TWTR_delisted_875018,1,20201016,150500,45.9600000,45.9600000,45.9500000,45.9600000,1879
US1.TWTR_delisted_875018,1,20201016,150600,45.9500000,45.9500000,45.9000000,45.9500000,2300
US1.TWTR_delisted_875018,1,20201016,150700,45.9400000,45.9400000,45.9400000,45.9400000,100
US1.TWTR_delisted_875018,1,20201016,150800,45.9500000,45.9500000,45.9500000,45.9500000,200
US1.TWTR_delisted_875018,1,20201016,150900,45.9400000,45.9400000,45.9300000,45.9400000,1500
US1.TWTR_delisted_875018,1,20201016,151000,45.9300000,45.9300000,45.9300000,45.9300000,300
US1.TWTR_delisted_875018,1,20201016,151100,45.9300000,45.9400000,45.9300000,45.9400000,1000
US1.TWTR_delisted_875018,1,20201016,151200,45.9500000,45.9500000,45.9300000,45.9300000,2802
US1.TWTR_delisted_875018,1,20201016,151300,45.9400000,45.9400000,45.9400000,45.9400000,200
US1.TWTR_delisted_875018,1,20201016,151400,45.9400000,45.9400000,45.9400000,45.9400000,280
US1.TWTR_delisted_875018,1,20201016,151500,45.9400000,45.9400000,45.9400000,45.9400000,1200
US1.TWTR_delisted_875018,1,20201016,151600,45.9400000,45.9400000,45.9400000,45.9400000,800
US1.TWTR_delisted_875018,1,20201016,151700,45.9400000,45.9500000,45.9400000,45.9500000,3204
US1.TWTR_delisted_875018,1,20201016,151800,45.9400000,45.9400000,45.9300000,45.9300000,300
US1.TWTR_delisted_875018,1,20201016,151900,45.9000000,45.9000000,45.8300000,45.8400000,1704
US1.TWTR_delisted_875018,1,20201016,152000,45.8500000,45.8800000,45.8500000,45.8800000,500
US1.TWTR_delisted_875018,1,20201016,152100,45.8800000,45.9200000,45.8800000,45.9200000,2000
US1.TWTR_delisted_875018,1,20201016,152200,45.9200000,45.9200000,45.8800000,45.9000000,1783
US1.TWTR_delisted_875018,1,20201016,152300,45.8900000,45.8900000,45.8700000,45.8800000,1100
US1.TWTR_delisted_875018,1,20201016,152400,45.8800000,45.8900000,45.8800000,45.8900000,400
US1.TWTR_delisted_875018,1,20201016,152500,45.9000000,45.9000000,45.9000000,45.9000000,400
US1.TWTR_delisted_875018,1,20201016,152700,45.9300000,45.9500000,45.9300000,45.9500000,1500
US1.TWTR_delisted_875018,1,20201016,152800,45.9450000,45.9600000,45.9450000,45.9600000,2441
US1.TWTR_delisted_875018,1,20201016,152900,45.9600000,45.9700000,45.9600000,45.9700000,600
US1.TWTR_delisted_875018,1,20201016,153000,45.9850000,45.9900000,45.9800000,45.9800000,2200
US1.TWTR_delisted_875018,1,20201016,153100,45.9700000,45.9800000,45.9500000,45.9700000,1850
US1.TWTR_delisted_875018,1,20201016,153200,45.9600000,45.9600000,45.9600000,45.9600000,400
US1.TWTR_delisted_875018,1,20201016,153300,45.9900000,45.9900000,45.9700000,45.9800000,1243
US1.TWTR_delisted_875018,1,20201016,153400,45.9850000,46.0100000,45.9850000,46.0100000,1900
US1.TWTR_delisted_875018,1,20201016,153500,46.0000000,46.0000000,45.9800000,45.9800000,789
US1.TWTR_delisted_875018,1,20201016,153600,45.9800000,45.9900000,45.9800000,45.9900000,308
US1.TWTR_delisted_875018,1,20201016,153700,45.9900000,46.0100000,45.9900000,46.0100000,1300
US1.TWTR_delisted_875018,1,20201016,153800,46.0100000,46.0100000,45.9700000,45.9700000,5532
US1.TWTR_delisted_875018,1,20201016,153900,45.9700000,45.9900000,45.9700000,45.9800000,2319
US1.TWTR_delisted_875018,1,20201016,154000,45.9650000,45.9900000,45.9600000,45.9900000,2138
US1.TWTR_delisted_875018,1,20201016,154100,45.9700000,45.9700000,45.9400000,45.9550000,1980
US1.TWTR_delisted_875018,1,20201016,154200,45.9550000,45.9550000,45.8800000,45.8800000,5478
US1.TWTR_delisted_875018,1,20201016,154300,45.8700000,45.8800000,45.8700000,45.8700000,1600
US1.TWTR_delisted_875018,1,20201016,154400,45.8800000,45.8800000,45.8700000,45.8700000,2372
US1.TWTR_delisted_875018,1,20201016,154500,45.8900000,45.8900000,45.8500000,45.8700000,2888
US1.TWTR_delisted_875018,1,20201016,154600,45.8700000,45.9000000,45.8600000,45.8900000,4900
US1.TWTR_delisted_875018,1,20201016,154700,45.9000000,45.9300000,45.9000000,45.9300000,2149
US1.TWTR_delisted_875018,1,20201016,154800,45.9400000,45.9500000,45.9200000,45.9500000,4500
US1.TWTR_delisted_875018,1,20201016,154900,45.9400000,45.9400000,45.9300000,45.9300000,1467
US1.TWTR_delisted_875018,1,20201016,155000,45.9500000,45.9500000,45.9300000,45.9400000,1000
US1.TWTR_delisted_875018,1,20201016,155100,45.9300000,45.9300000,45.9000000,45.9300000,3400
US1.TWTR_delisted_875018,1,20201016,155200,45.9300000,45.9400000,45.8900000,45.9000000,3528
US1.TWTR_delisted_875018,1,20201016,155300,45.9000000,45.9100000,45.9000000,45.9100000,4100
US1.TWTR_delisted_875018,1,20201016,155400,45.9100000,45.9200000,45.9100000,45.9200000,3024
US1.TWTR_delisted_875018,1,20201016,155500,45.9150000,45.9150000,45.8600000,45.8600000,7600
US1.TWTR_delisted_875018,1,20201016,155600,45.8700000,45.9200000,45.8700000,45.9200000,7003
US1.TWTR_delisted_875018,1,20201016,155700,45.9300000,45.9300000,45.8800000,45.9300000,13033
US1.TWTR_delisted_875018,1,20201016,155800,45.9200000,45.9400000,45.9200000,45.9200000,5400
US1.TWTR_delisted_875018,1,20201016,155900,45.9200000,45.9200000,45.9000000,45.9000000,3016
US1.TWTR_delisted_875018,1,20201016,160000,45.9000000,45.9000000,45.8000000,45.8100000,12852
US1.TWTR_delisted_875018,1,20201019,093100,46.1000000,46.1000000,46.1000000,46.1000000,405
US1.TWTR_delisted_875018,1,20201019,093200,46.0000000,46.0000000,45.8300000,45.8300000,400
US1.TWTR_delisted_875018,1,20201019,093300,45.8300000,45.8900000,45.8300000,45.8800000,1850
US1.TWTR_delisted_875018,1,20201019,093400,45.9650000,46.0800000,45.9650000,46.0200000,3500
US1.TWTR_delisted_875018,1,20201019,093500,45.9400000,45.9400000,45.9000000,45.9400000,900
US1.TWTR_delisted_875018,1,20201019,093600,45.9600000,46.0900000,45.8900000,46.0800000,2043
US1.TWTR_delisted_875018,1,20201019,093700,46.0200000,46.1100000,46.0200000,46.0900000,3000
US1.TWTR_delisted_875018,1,20201019,093800,46.1400000,46.1400000,46.0700000,46.0900000,900
US1.TWTR_delisted_875018,1,20201019,093900,46.0800000,46.1000000,46.0300000,46.0300000,2930
US1.TWTR_delisted_875018,1,20201019,094000,46.0200000,46.0800000,46.0200000,46.0500000,1000
US1.TWTR_delisted_875018,1,20201019,094100,46.1100000,46.1400000,46.0900000,46.1400000,2600
US1.TWTR_delisted_875018,1,20201019,094200,46.1400000,46.1900000,46.1400000,46.1700000,3472
US1.TWTR_delisted_875018,1,20201019,094300,46.1900000,46.1900000,46.1700000,46.1800000,1600
US1.TWTR_delisted_875018,1,20201019,094400,46.1900000,46.2500000,46.1800000,46.1900000,1800
US1.TWTR_delisted_875018,1,20201019,094500,46.1750000,46.1850000,46.0900000,46.1400000,2500
US1.TWTR_delisted_875018,1,20201019,094600,46.1650000,46.2200000,46.1500000,46.2200000,4500
US1.TWTR_delisted_875018,1,20201019,094700,46.2600000,46.2800000,46.2300000,46.2700000,2027
US1.TWTR_delisted_875018,1,20201019,094800,46.2600000,46.2900000,46.2500000,46.2900000,900
US1.TWTR_delisted_875018,1,20201019,094900,46.2400000,46.2600000,46.1000000,46.1000000,1900
US1.TWTR_delisted_875018,1,20201019,095000,46.0500000,46.1100000,46.0500000,46.0500000,2600
US1.TWTR_delisted_875018,1,20201019,095100,46.0500000,46.0700000,46.0000000,46.0400000,1717
US1.TWTR_delisted_875018,1,20201019,095200,46.0400000,46.0600000,46.0400000,46.0500000,375
US1.TWTR_delisted_875018,1,20201019,095300,46.0300000,46.0400000,46.0200000,46.0400000,1579
US1.TWTR_delisted_875018,1,20201019,095400,46.0400000,46.0400000,46.0300000,46.0300000,1000
US1.TWTR_delisted_875018,1,20201019,095500,45.9900000,45.9900000,45.9300000,45.9300000,2350
US1.TWTR_delisted_875018,1,20201019,095600,45.9300000,45.9400000,45.9300000,45.9400000,300
US1.TWTR_delisted_875018,1,20201019,095700,45.8700000,45.8800000,45.8500000,45.8800000,1500
US1.TWTR_delisted_875018,1,20201019,095800,45.8700000,45.8800000,45.8600000,45.8700000,1400
US1.TWTR_delisted_875018,1,20201019,095900,45.8500000,45.8600000,45.8150000,45.8150000,2200
US1.TWTR_delisted_875018,1,20201019,100000,45.7800000,45.7950000,45.7400000,45.7400000,2700
US1.TWTR_delisted_875018,1,20201019,100100,45.7000000,45.7000000,45.6600000,45.6800000,1700
US1.TWTR_delisted_875018,1,20201019,100200,45.6500000,45.6500000,45.5600000,45.5700000,2800
US1.TWTR_delisted_875018,1,20201019,100300,45.5600000,45.6200000,45.5400000,45.6200000,1800
US1.TWTR_delisted_875018,1,20201019,100400,45.6000000,45.6550000,45.6000000,45.6500000,1800
US1.TWTR_delisted_875018,1,20201019,100500,45.5950000,45.6200000,45.5950000,45.5950000,700
US1.TWTR_delisted_875018,1,20201019,100600,45.5900000,45.5900000,45.5300000,45.5700000,2200
US1.TWTR_delisted_875018,1,20201019,100700,45.5600000,45.6000000,45.5600000,45.6000000,1100
US1.TWTR_delisted_875018,1,20201019,100800,45.6100000,45.6100000,45.5800000,45.5800000,1800
US1.TWTR_delisted_875018,1,20201019,100900,45.5950000,45.5950000,45.5700000,45.5700000,200
US1.TWTR_delisted_875018,1,20201019,101000,45.5600000,45.5600000,45.4700000,45.5000000,4650
US1.TWTR_delisted_875018,1,20201019,101100,45.5100000,45.5100000,45.4500000,45.4800000,2291
US1.TWTR_delisted_875018,1,20201019,101200,45.4100000,45.4300000,45.3900000,45.4300000,1900
US1.TWTR_delisted_875018,1,20201019,101300,45.4400000,45.4400000,45.4100000,45.4200000,800
US1.TWTR_delisted_875018,1,20201019,101400,45.3900000,45.4800000,45.3900000,45.4800000,1000
US1.TWTR_delisted_875018,1,20201019,101500,45.4700000,45.4700000,45.4400000,45.4400000,600
US1.TWTR_delisted_875018,1,20201019,101600,45.4500000,45.4800000,45.4500000,45.4800000,1200
US1.TWTR_delisted_875018,1,20201019,101700,45.4800000,45.6100000,45.4800000,45.6000000,2095
US1.TWTR_delisted_875018,1,20201019,101800,45.5700000,45.5900000,45.5700000,45.5900000,847
US1.TWTR_delisted_875018,1,20201019,101900,45.6500000,45.6700000,45.6400000,45.6700000,500
US1.TWTR_delisted_875018,1,20201019,102000,45.6800000,45.7000000,45.6800000,45.7000000,700
US1.TWTR_delisted_875018,1,20201019,102100,45.6600000,45.6600000,45.6100000,45.6100000,500
US1.TWTR_delisted_875018,1,20201019,102200,45.6200000,45.6300000,45.6100000,45.6100000,822
US1.TWTR_delisted_875018,1,20201019,102300,45.6050000,45.6200000,45.6050000,45.6200000,300
US1.TWTR_delisted_875018,1,20201019,102400,45.6400000,45.6500000,45.6100000,45.6200000,400
US1.TWTR_delisted_875018,1,20201019,102500,45.6300000,45.6400000,45.6300000,45.6400000,200
US1.TWTR_delisted_875018,1,20201019,102600,45.6500000,45.6900000,45.6500000,45.6800000,640
US1.TWTR_delisted_875018,1,20201019,102700,45.6750000,45.6900000,45.6750000,45.6800000,400
US1.TWTR_delisted_875018,1,20201019,102800,45.6800000,45.6800000,45.6800000,45.6800000,200
US1.TWTR_delisted_875018,1,20201019,102900,45.7200000,45.7200000,45.7200000,45.7200000,200
US1.TWTR_delisted_875018,1,20201019,103000,45.7300000,45.7400000,45.7100000,45.7100000,2100
US1.TWTR_delisted_875018,1,20201019,103100,45.7200000,45.7200000,45.6400000,45.6400000,2560
US1.TWTR_delisted_875018,1,20201019,103200,45.6300000,45.6300000,45.5800000,45.6250000,900
US1.TWTR_delisted_875018,1,20201019,103300,45.6200000,45.6200000,45.5800000,45.6000000,1200
US1.TWTR_delisted_875018,1,20201019,103400,45.5600000,45.5600000,45.5500000,45.5500000,800
US1.TWTR_delisted_875018,1,20201019,103500,45.5800000,45.5800000,45.5500000,45.5500000,400
US1.TWTR_delisted_875018,1,20201019,103600,45.5500000,45.5500000,45.4600000,45.4600000,3000
US1.TWTR_delisted_875018,1,20201019,103700,45.4300000,45.4400000,45.3900000,45.4200000,2318
US1.TWTR_delisted_875018,1,20201019,103800,45.3800000,45.3800000,45.2500000,45.3000000,4602
US1.TWTR_delisted_875018,1,20201019,103900,45.3150000,45.3400000,45.3150000,45.3400000,1800
US1.TWTR_delisted_875018,1,20201019,104000,45.3300000,45.3700000,45.3300000,45.3700000,1400
US1.TWTR_delisted_875018,1,20201019,104100,45.3500000,45.4200000,45.3500000,45.4100000,2400
US1.TWTR_delisted_875018,1,20201019,104200,45.3800000,45.4100000,45.3400000,45.4100000,2500
US1.TWTR_delisted_875018,1,20201019,104300,45.4000000,45.4200000,45.4000000,45.4100000,1200
US1.TWTR_delisted_875018,1,20201019,104400,45.4400000,45.4700000,45.4400000,45.4700000,430
US1.TWTR_delisted_875018,1,20201019,104500,45.4200000,45.4300000,45.3900000,45.3900000,1500
US1.TWTR_delisted_875018,1,20201019,104600,45.3500000,45.3500000,45.2900000,45.3500000,3193
US1.TWTR_delisted_875018,1,20201019,104700,45.3600000,45.4800000,45.3500000,45.4600000,2993
US1.TWTR_delisted_875018,1,20201019,104800,45.4500000,45.5100000,45.4500000,45.4900000,1900
US1.TWTR_delisted_875018,1,20201019,105000,45.5300000,45.5300000,45.4900000,45.4900000,300
US1.TWTR_delisted_875018,1,20201019,105100,45.5100000,45.5100000,45.4750000,45.5000000,1200
US1.TWTR_delisted_875018,1,20201019,105200,45.5500000,45.5500000,45.5300000,45.5300000,1300
US1.TWTR_delisted_875018,1,20201019,105300,45.5000000,45.5000000,45.4800000,45.5000000,500
US1.TWTR_delisted_875018,1,20201019,105400,45.5000000,45.5000000,45.4500000,45.4500000,1500
US1.TWTR_delisted_875018,1,20201019,105500,45.4250000,45.4250000,45.3700000,45.3700000,7900
US1.TWTR_delisted_875018,1,20201019,105600,45.3400000,45.4050000,45.3200000,45.4050000,3901
US1.TWTR_delisted_875018,1,20201019,105700,45.4000000,45.4100000,45.3800000,45.3800000,2400
US1.TWTR_delisted_875018,1,20201019,105800,45.3400000,45.4000000,45.3400000,45.3600000,4400
US1.TWTR_delisted_875018,1,20201019,105900,45.3600000,45.3900000,45.3600000,45.3750000,2200
US1.TWTR_delisted_875018,1,20201019,110000,45.3700000,45.3900000,45.3700000,45.3800000,900
US1.TWTR_delisted_875018,1,20201019,110100,45.3700000,45.3900000,45.3600000,45.3700000,1264
US1.TWTR_delisted_875018,1,20201019,110200,45.3600000,45.3900000,45.3550000,45.3900000,1500
US1.TWTR_delisted_875018,1,20201019,110300,45.4050000,45.4050000,45.3600000,45.3600000,1400
US1.TWTR_delisted_875018,1,20201019,110400,45.3600000,45.3950000,45.3600000,45.3950000,901
US1.TWTR_delisted_875018,1,20201019,110500,45.4000000,45.4150000,45.3800000,45.3800000,500
US1.TWTR_delisted_875018,1,20201019,110600,45.3500000,45.3500000,45.3400000,45.3400000,200
US1.TWTR_delisted_875018,1,20201019,110700,45.3400000,45.3500000,45.3200000,45.3200000,600
US1.TWTR_delisted_875018,1,20201019,110800,45.3900000,45.3900000,45.3000000,45.3300000,1400
US1.TWTR_delisted_875018,1,20201019,110900,45.3600000,45.4100000,45.3600000,45.4100000,908
US1.TWTR_delisted_875018,1,20201019,111000,45.4400000,45.4400000,45.4400000,45.4400000,100
US1.TWTR_delisted_875018,1,20201019,111100,45.4300000,45.4400000,45.4300000,45.4400000,200
US1.TWTR_delisted_875018,1,20201019,111200,45.5000000,45.5000000,45.5000000,45.5000000,400
US1.TWTR_delisted_875018,1,20201019,111300,45.5000000,45.5800000,45.5000000,45.5800000,800
US1.TWTR_delisted_875018,1,20201019,111400,45.5900000,45.5900000,45.5800000,45.5800000,600
US1.TWTR_delisted_875018,1,20201019,111500,45.5700000,45.5800000,45.5350000,45.5800000,900
US1.TWTR_delisted_875018,1,20201019,111600,45.5800000,45.5800000,45.5300000,45.5400000,727
US1.TWTR_delisted_875018,1,20201019,111700,45.4900000,45.6000000,45.4900000,45.6000000,1800
US1.TWTR_delisted_875018,1,20201019,111800,45.6400000,45.6800000,45.6400000,45.6500000,894
US1.TWTR_delisted_875018,1,20201019,111900,45.6300000,45.6400000,45.6300000,45.6400000,200
US1.TWTR_delisted_875018,1,20201019,112000,45.7000000,45.7000000,45.6900000,45.6900000,400
US1.TWTR_delisted_875018,1,20201019,112100,45.6600000,45.6600000,45.6200000,45.6300000,400
US1.TWTR_delisted_875018,1,20201019,112200,45.6400000,45.6400000,45.6400000,45.6400000,400
US1.TWTR_delisted_875018,1,20201019,112300,45.6100000,45.6100000,45.5800000,45.5800000,400
US1.TWTR_delisted_875018,1,20201019,112400,45.5100000,45.5100000,45.4800000,45.4800000,700
US1.TWTR_delisted_875018,1,20201019,112500,45.4800000,45.5000000,45.4800000,45.4900000,600
US1.TWTR_delisted_875018,1,20201019,112600,45.4600000,45.4800000,45.4500000,45.4800000,1300
US1.TWTR_delisted_875018,1,20201019,112700,45.4700000,45.5000000,45.4700000,45.5000000,400
US1.TWTR_delisted_875018,1,20201019,112800,45.5600000,45.5600000,45.5000000,45.5000000,1300
US1.TWTR_delisted_875018,1,20201019,112900,45.5100000,45.5300000,45.5100000,45.5300000,200
US1.TWTR_delisted_875018,1,20201019,113000,45.5600000,45.5600000,45.5400000,45.5500000,900
US1.TWTR_delisted_875018,1,20201019,113100,45.5200000,45.5600000,45.5200000,45.5600000,500
US1.TWTR_delisted_875018,1,20201019,113200,45.5500000,45.6100000,45.5500000,45.6100000,1100
US1.TWTR_delisted_875018,1,20201019,113300,45.6000000,45.6100000,45.6000000,45.6000000,500
US1.TWTR_delisted_875018,1,20201019,113400,45.5900000,45.5900000,45.5900000,45.5900000,100
US1.TWTR_delisted_875018,1,20201019,113500,45.5900000,45.5900000,45.5800000,45.5800000,250
US1.TWTR_delisted_875018,1,20201019,113600,45.6400000,45.6700000,45.6400000,45.6400000,900
US1.TWTR_delisted_875018,1,20201019,113700,45.6200000,45.6200000,45.6200000,45.6200000,544
US1.TWTR_delisted_875018,1,20201019,113800,45.6500000,45.6600000,45.6500000,45.6600000,499
US1.TWTR_delisted_875018,1,20201019,113900,45.6500000,45.6700000,45.6500000,45.6700000,200
US1.TWTR_delisted_875018,1,20201019,114100,45.6300000,45.6500000,45.6000000,45.6500000,700
US1.TWTR_delisted_875018,1,20201019,114200,45.6800000,45.7000000,45.6800000,45.7000000,618
US1.TWTR_delisted_875018,1,20201019,114300,45.6800000,45.7300000,45.6800000,45.7100000,2682
US1.TWTR_delisted_875018,1,20201019,114400,45.6700000,45.6700000,45.6050000,45.6200000,1100
US1.TWTR_delisted_875018,1,20201019,114500,45.6000000,45.6000000,45.6000000,45.6000000,300
US1.TWTR_delisted_875018,1,20201019,114600,45.6100000,45.6100000,45.5600000,45.5600000,500
US1.TWTR_delisted_875018,1,20201019,114800,45.6100000,45.6100000,45.5800000,45.5800000,900
US1.TWTR_delisted_875018,1,20201019,114900,45.5900000,45.5900000,45.5900000,45.5900000,500
US1.TWTR_delisted_875018,1,20201019,115000,45.5400000,45.5500000,45.5400000,45.5500000,300
US1.TWTR_delisted_875018,1,20201019,115100,45.5200000,45.5600000,45.5200000,45.5500000,500
US1.TWTR_delisted_875018,1,20201019,115200,45.5800000,45.5800000,45.5700000,45.5800000,500
US1.TWTR_delisted_875018,1,20201019,115400,45.5700000,45.5700000,45.5700000,45.5700000,100
US1.TWTR_delisted_875018,1,20201019,115600,45.5500000,45.5500000,45.5500000,45.5500000,100
US1.TWTR_delisted_875018,1,20201019,115700,45.5700000,45.5700000,45.5700000,45.5700000,100
US1.TWTR_delisted_875018,1,20201019,115800,45.5600000,45.5600000,45.5500000,45.5600000,400
US1.TWTR_delisted_875018,1,20201019,115900,45.5250000,45.5250000,45.5000000,45.5000000,300
US1.TWTR_delisted_875018,1,20201019,120000,45.5000000,45.5000000,45.5000000,45.5000000,300
US1.TWTR_delisted_875018,1,20201019,120100,45.5200000,45.5300000,45.5200000,45.5300000,1100
US1.TWTR_delisted_875018,1,20201019,120200,45.5200000,45.5200000,45.5200000,45.5200000,100
US1.TWTR_delisted_875018,1,20201019,120400,45.5200000,45.6000000,45.5200000,45.6000000,1400
US1.TWTR_delisted_875018,1,20201019,120500,45.6900000,45.6900000,45.6700000,45.6700000,300
US1.TWTR_delisted_875018,1,20201019,120600,45.6300000,45.6400000,45.5400000,45.5500000,2900
US1.TWTR_delisted_875018,1,20201019,120700,45.5400000,45.5400000,45.5200000,45.5300000,1100
US1.TWTR_delisted_875018,1,20201019,120800,45.6500000,45.6500000,45.6500000,45.6500000,100
US1.TWTR_delisted_875018,1,20201019,120900,45.6100000,45.6100000,45.6100000,45.6100000,100
US1.TWTR_delisted_875018,1,20201019,121000,45.5800000,45.5800000,45.5800000,45.5800000,100
US1.TWTR_delisted_875018,1,20201019,121200,45.5900000,45.6000000,45.5700000,45.5700000,300
US1.TWTR_delisted_875018,1,20201019,121400,45.5400000,45.5400000,45.5200000,45.5300000,600
US1.TWTR_delisted_875018,1,20201019,121500,45.5300000,45.5400000,45.5000000,45.5300000,900
US1.TWTR_delisted_875018,1,20201019,121600,45.5300000,45.5300000,45.5300000,45.5300000,100
US1.TWTR_delisted_875018,1,20201019,121700,45.5500000,45.5700000,45.5500000,45.5700000,500
US1.TWTR_delisted_875018,1,20201019,121800,45.5200000,45.5200000,45.5100000,45.5100000,200
US1.TWTR_delisted_875018,1,20201019,121900,45.5100000,45.5200000,45.5100000,45.5200000,300
US1.TWTR_delisted_875018,1,20201019,122200,45.5200000,45.5200000,45.5000000,45.5000000,700
US1.TWTR_delisted_875018,1,20201019,122300,45.4900000,45.5100000,45.4900000,45.5100000,800
US1.TWTR_delisted_875018,1,20201019,122500,45.5200000,45.5200000,45.5000000,45.5000000,900
US1.TWTR_delisted_875018,1,20201019,122600,45.5100000,45.5100000,45.4750000,45.4800000,2100
US1.TWTR_delisted_875018,1,20201019,122700,45.4800000,45.5000000,45.4800000,45.5000000,500
US1.TWTR_delisted_875018,1,20201019,122800,45.5200000,45.5300000,45.5100000,45.5300000,400
US1.TWTR_delisted_875018,1,20201019,122900,45.5200000,45.5200000,45.5100000,45.5100000,600
US1.TWTR_delisted_875018,1,20201019,123100,45.5000000,45.5400000,45.5000000,45.5100000,1100
US1.TWTR_delisted_875018,1,20201019,123200,45.5000000,45.5200000,45.5000000,45.5200000,300
US1.TWTR_delisted_875018,1,20201019,123300,45.5300000,45.5300000,45.5300000,45.5300000,294
US1.TWTR_delisted_875018,1,20201019,123400,45.5400000,45.5400000,45.5400000,45.5400000,300
US1.TWTR_delisted_875018,1,20201019,123500,45.5400000,45.5400000,45.5200000,45.5300000,501
US1.TWTR_delisted_875018,1,20201019,123600,45.5200000,45.5600000,45.5200000,45.5600000,800
US1.TWTR_delisted_875018,1,20201019,123700,45.5650000,45.5850000,45.5650000,45.5800000,1217
US1.TWTR_delisted_875018,1,20201019,123800,45.5800000,45.5800000,45.5800000,45.5800000,642
US1.TWTR_delisted_875018,1,20201019,123900,45.5700000,45.6000000,45.5700000,45.6000000,1400
US1.TWTR_delisted_875018,1,20201019,124000,45.5900000,45.5900000,45.5900000,45.5900000,600
US1.TWTR_delisted_875018,1,20201019,124100,45.6000000,45.6000000,45.6000000,45.6000000,400
US1.TWTR_delisted_875018,1,20201019,124200,45.6100000,45.6100000,45.6000000,45.6000000,1400
US1.TWTR_delisted_875018,1,20201019,124300,45.5800000,45.5900000,45.5800000,45.5900000,400
US1.TWTR_delisted_875018,1,20201019,124400,45.6000000,45.6700000,45.6000000,45.6700000,2630
US1.TWTR_delisted_875018,1,20201019,124500,45.6800000,45.6800000,45.6700000,45.6800000,725
US1.TWTR_delisted_875018,1,20201019,124600,45.6800000,45.6900000,45.6400000,45.6500000,3797
US1.TWTR_delisted_875018,1,20201019,124700,45.6400000,45.6500000,45.6400000,45.6500000,300
US1.TWTR_delisted_875018,1,20201019,124800,45.6550000,45.6550000,45.6300000,45.6400000,3600
US1.TWTR_delisted_875018,1,20201019,124900,45.6300000,45.6350000,45.6300000,45.6300000,1553
US1.TWTR_delisted_875018,1,20201019,125000,45.6200000,45.6200000,45.6200000,45.6200000,100
US1.TWTR_delisted_875018,1,20201019,125100,45.6300000,45.6500000,45.6300000,45.6400000,2238
US1.TWTR_delisted_875018,1,20201019,125200,45.6400000,45.6400000,45.6000000,45.6000000,1000
US1.TWTR_delisted_875018,1,20201019,125300,45.6000000,45.6000000,45.6000000,45.6000000,200
US1.TWTR_delisted_875018,1,20201019,125400,45.6000000,45.6100000,45.6000000,45.6000000,452
US1.TWTR_delisted_875018,1,20201019,125500,45.6000000,45.6000000,45.6000000,45.6000000,100
US1.TWTR_delisted_875018,1,20201019,125600,45.6100000,45.6100000,45.6100000,45.6100000,100
US1.TWTR_delisted_875018,1,20201019,125700,45.6000000,45.6000000,45.5900000,45.5900000,737
US1.TWTR_delisted_875018,1,20201019,125800,45.5900000,45.6000000,45.5900000,45.6000000,894
US1.TWTR_delisted_875018,1,20201019,130000,45.6100000,45.6500000,45.6100000,45.6400000,2793
US1.TWTR_delisted_875018,1,20201019,130100,45.6600000,45.7200000,45.6600000,45.7200000,3500
US1.TWTR_delisted_875018,1,20201019,130200,45.7200000,45.7300000,45.6800000,45.6800000,720
US1.TWTR_delisted_875018,1,20201019,130300,45.6900000,45.6900000,45.6900000,45.6900000,200
US1.TWTR_delisted_875018,1,20201019,130500,45.7300000,45.7300000,45.7100000,45.7100000,600
US1.TWTR_delisted_875018,1,20201019,130600,45.7100000,45.7500000,45.7100000,45.7500000,500
US1.TWTR_delisted_875018,1,20201019,130700,45.7600000,45.7600000,45.7600000,45.7600000,100
US1.TWTR_delisted_875018,1,20201019,130800,45.7700000,45.7700000,45.7700000,45.7700000,100
US1.TWTR_delisted_875018,1,20201019,130900,45.7700000,45.8700000,45.7700000,45.8600000,6948
US1.TWTR_delisted_875018,1,20201019,131000,45.8700000,45.8700000,45.8100000,45.8100000,2218
US1.TWTR_delisted_875018,1,20201019,131100,45.8100000,45.8800000,45.8100000,45.8800000,700
US1.TWTR_delisted_875018,1,20201019,131200,45.8800000,45.8800000,45.8800000,45.8800000,300
US1.TWTR_delisted_875018,1,20201019,131300,45.8900000,45.9100000,45.8900000,45.9100000,500
US1.TWTR_delisted_875018,1,20201019,131400,45.9000000,45.9000000,45.9000000,45.9000000,100
US1.TWTR_delisted_875018,1,20201019,131500,45.9000000,45.9000000,45.8900000,45.8900000,400
US1.TWTR_delisted_875018,1,20201019,131600,45.8800000,45.9100000,45.8800000,45.9100000,1400
US1.TWTR_delisted_875018,1,20201019,131700,45.9200000,45.9200000,45.9100000,45.9200000,400
US1.TWTR_delisted_875018,1,20201019,131800,45.9100000,45.9300000,45.9100000,45.9300000,600
US1.TWTR_delisted_875018,1,20201019,131900,45.9200000,45.9400000,45.9200000,45.9400000,300
US1.TWTR_delisted_875018,1,20201019,132000,45.9300000,45.9700000,45.9300000,45.9400000,1600
US1.TWTR_delisted_875018,1,20201019,132100,45.9700000,45.9700000,45.9600000,45.9700000,500
US1.TWTR_delisted_875018,1,20201019,132400,45.9800000,45.9800000,45.9700000,45.9700000,300
US1.TWTR_delisted_875018,1,20201019,132500,45.9200000,45.9300000,45.9200000,45.9300000,200
US1.TWTR_delisted_875018,1,20201019,132600,45.9600000,45.9600000,45.8600000,45.8600000,1700
US1.TWTR_delisted_875018,1,20201019,132700,45.8600000,45.8800000,45.8600000,45.8800000,600
US1.TWTR_delisted_875018,1,20201019,132800,45.9400000,45.9400000,45.9300000,45.9300000,445
US1.TWTR_delisted_875018,1,20201019,132900,45.9300000,45.9300000,45.9300000,45.9300000,100
US1.TWTR_delisted_875018,1,20201019,133000,45.9400000,45.9400000,45.9400000,45.9400000,100
US1.TWTR_delisted_875018,1,20201019,133100,45.9500000,45.9500000,45.9500000,45.9500000,500
US1.TWTR_delisted_875018,1,20201019,133200,45.9600000,45.9600000,45.9500000,45.9600000,1300
US1.TWTR_delisted_875018,1,20201019,133300,45.9000000,45.9000000,45.9000000,45.9000000,300
US1.TWTR_delisted_875018,1,20201019,133400,45.9200000,45.9300000,45.9100000,45.9100000,500
US1.TWTR_delisted_875018,1,20201019,133500,45.9400000,45.9400000,45.8500000,45.8500000,3500
US1.TWTR_delisted_875018,1,20201019,133600,45.8800000,45.9200000,45.8800000,45.9200000,800
US1.TWTR_delisted_875018,1,20201019,133700,45.9400000,45.9400000,45.9400000,45.9400000,100
US1.TWTR_delisted_875018,1,20201019,133800,45.9400000,45.9700000,45.9400000,45.9700000,700
US1.TWTR_delisted_875018,1,20201019,133900,46.0000000,46.0100000,45.9900000,45.9900000,500
US1.TWTR_delisted_875018,1,20201019,134000,45.9900000,46.0000000,45.9600000,45.9600000,800
US1.TWTR_delisted_875018,1,20201019,134100,45.9600000,45.9600000,45.9500000,45.9500000,200
US1.TWTR_delisted_875018,1,20201019,134200,45.9500000,45.9500000,45.9500000,45.9500000,300
US1.TWTR_delisted_875018,1,20201019,134300,45.9300000,45.9300000,45.9100000,45.9100000,600
US1.TWTR_delisted_875018,1,20201019,134400,45.9100000,45.9100000,45.8900000,45.9000000,770
US1.TWTR_delisted_875018,1,20201019,134500,45.9100000,45.9100000,45.9100000,45.9100000,200
US1.TWTR_delisted_875018,1,20201019,134600,45.9050000,45.9050000,45.8800000,45.8800000,200
US1.TWTR_delisted_875018,1,20201019,134700,45.8600000,45.8600000,45.8500000,45.8500000,200
US1.TWTR_delisted_875018,1,20201019,134800,45.8500000,45.8500000,45.7600000,45.8200000,6086
US1.TWTR_delisted_875018,1,20201019,134900,45.8300000,45.8300000,45.7900000,45.7900000,900
US1.TWTR_delisted_875018,1,20201019,135000,45.8300000,45.8900000,45.8300000,45.8900000,800
US1.TWTR_delisted_875018,1,20201019,135100,45.8800000,45.8900000,45.8800000,45.8900000,400
US1.TWTR_delisted_875018,1,20201019,135200,45.9200000,45.9200000,45.8600000,45.8600000,659
US1.TWTR_delisted_875018,1,20201019,135300,45.8700000,45.9200000,45.8700000,45.9100000,600
US1.TWTR_delisted_875018,1,20201019,135400,45.9100000,45.9100000,45.8700000,45.8800000,1200
US1.TWTR_delisted_875018,1,20201019,135500,45.8800000,45.8800000,45.8800000,45.8800000,100
US1.TWTR_delisted_875018,1,20201019,135600,45.9000000,45.9100000,45.9000000,45.9100000,500
US1.TWTR_delisted_875018,1,20201019,135700,45.9100000,45.9200000,45.9100000,45.9200000,647
US1.TWTR_delisted_875018,1,20201019,135900,45.9100000,45.9300000,45.9100000,45.9200000,600
US1.TWTR_delisted_875018,1,20201019,140000,45.9500000,45.9500000,45.9500000,45.9500000,100
US1.TWTR_delisted_875018,1,20201019,140100,45.9100000,45.9600000,45.9100000,45.9500000,900
US1.TWTR_delisted_875018,1,20201019,140200,45.9400000,45.9400000,45.9000000,45.9100000,900
US1.TWTR_delisted_875018,1,20201019,140300,45.9300000,45.9300000,45.9200000,45.9200000,200
US1.TWTR_delisted_875018,1,20201019,140400,45.9600000,45.9600000,45.9600000,45.9600000,500
US1.TWTR_delisted_875018,1,20201019,140500,45.9800000,45.9800000,45.9600000,45.9600000,1400
US1.TWTR_delisted_875018,1,20201019,140600,45.9900000,46.0400000,45.9800000,46.0400000,4875
US1.TWTR_delisted_875018,1,20201019,140700,46.0300000,46.0500000,46.0200000,46.0300000,1100
US1.TWTR_delisted_875018,1,20201019,140800,46.0100000,46.0700000,46.0100000,46.0700000,600
US1.TWTR_delisted_875018,1,20201019,140900,46.0400000,46.0400000,46.0200000,46.0400000,659
US1.TWTR_delisted_875018,1,20201019,141000,46.0200000,46.0500000,46.0200000,46.0500000,300
US1.TWTR_delisted_875018,1,20201019,141100,46.0500000,46.0500000,46.0000000,46.0500000,1495
US1.TWTR_delisted_875018,1,20201019,141200,46.0700000,46.0700000,46.0600000,46.0600000,510
US1.TWTR_delisted_875018,1,20201019,141300,46.0600000,46.0600000,46.0600000,46.0600000,600
US1.TWTR_delisted_875018,1,20201019,141400,46.0700000,46.1100000,46.0700000,46.1100000,700
US1.TWTR_delisted_875018,1,20201019,141500,46.1200000,46.1200000,46.1200000,46.1200000,1400
US1.TWTR_delisted_875018,1,20201019,141600,46.1200000,46.1700000,46.1200000,46.1600000,1600
US1.TWTR_delisted_875018,1,20201019,141700,46.1800000,46.2100000,46.1800000,46.2100000,1300
US1.TWTR_delisted_875018,1,20201019,141800,46.2100000,46.2100000,46.1800000,46.2000000,2542
US1.TWTR_delisted_875018,1,20201019,141900,46.2000000,46.2000000,46.1800000,46.1800000,600
US1.TWTR_delisted_875018,1,20201019,142000,46.1600000,46.1800000,46.1500000,46.1800000,900
US1.TWTR_delisted_875018,1,20201019,142100,46.1900000,46.2100000,46.1800000,46.1800000,500
US1.TWTR_delisted_875018,1,20201019,142200,46.1800000,46.2000000,46.1800000,46.2000000,800
US1.TWTR_delisted_875018,1,20201019,142300,46.2200000,46.2200000,46.2200000,46.2200000,2050
US1.TWTR_delisted_875018,1,20201019,142400,46.2100000,46.2100000,46.1900000,46.2100000,1800
US1.TWTR_delisted_875018,1,20201019,142500,46.2450000,46.2500000,46.2200000,46.2200000,1000
US1.TWTR_delisted_875018,1,20201019,142600,46.2200000,46.2700000,46.2200000,46.2600000,1200
US1.TWTR_delisted_875018,1,20201019,142700,46.2500000,46.2500000,46.2300000,46.2400000,500
US1.TWTR_delisted_875018,1,20201019,142800,46.2000000,46.2000000,46.1900000,46.1900000,400
US1.TWTR_delisted_875018,1,20201019,142900,46.1800000,46.2000000,46.1800000,46.2000000,500
US1.TWTR_delisted_875018,1,20201019,143000,46.2000000,46.2000000,46.1600000,46.1600000,400
US1.TWTR_delisted_875018,1,20201019,143100,46.1400000,46.1600000,46.1400000,46.1600000,1000
US1.TWTR_delisted_875018,1,20201019,143200,46.1600000,46.1700000,46.1500000,46.1500000,1100
US1.TWTR_delisted_875018,1,20201019,143300,46.1400000,46.1600000,46.1300000,46.1300000,600
US1.TWTR_delisted_875018,1,20201019,143400,46.1200000,46.1200000,46.0900000,46.0900000,400
US1.TWTR_delisted_875018,1,20201019,143500,46.0700000,46.0700000,45.9500000,45.9700000,5800
US1.TWTR_delisted_875018,1,20201019,143600,45.9800000,46.0000000,45.9700000,45.9700000,940
US1.TWTR_delisted_875018,1,20201019,143700,45.9500000,45.9600000,45.9500000,45.9600000,200
US1.TWTR_delisted_875018,1,20201019,143800,45.9300000,45.9400000,45.9300000,45.9400000,476
US1.TWTR_delisted_875018,1,20201019,143900,45.9400000,45.9400000,45.9350000,45.9400000,967
US1.TWTR_delisted_875018,1,20201019,144100,45.9600000,45.9600000,45.9600000,45.9600000,600
US1.TWTR_delisted_875018,1,20201019,144200,45.9500000,45.9500000,45.9300000,45.9300000,300
US1.TWTR_delisted_875018,1,20201019,144300,45.9500000,45.9500000,45.9300000,45.9300000,400
US1.TWTR_delisted_875018,1,20201019,144400,45.9400000,45.9400000,45.9400000,45.9400000,100
US1.TWTR_delisted_875018,1,20201019,144500,45.9300000,45.9300000,45.9000000,45.9000000,423
US1.TWTR_delisted_875018,1,20201019,144600,45.8400000,45.8400000,45.8300000,45.8300000,600
US1.TWTR_delisted_875018,1,20201019,144700,45.8300000,45.8400000,45.8000000,45.8000000,1700
US1.TWTR_delisted_875018,1,20201019,144800,45.8100000,45.8100000,45.8100000,45.8100000,300
US1.TWTR_delisted_875018,1,20201019,144900,45.8000000,45.8000000,45.7700000,45.7700000,650
US1.TWTR_delisted_875018,1,20201019,145000,45.7800000,45.7800000,45.7700000,45.7700000,1132
US1.TWTR_delisted_875018,1,20201019,145100,45.7600000,45.7900000,45.7300000,45.7900000,900
US1.TWTR_delisted_875018,1,20201019,145200,45.7900000,45.7900000,45.7600000,45.7600000,500
US1.TWTR_delisted_875018,1,20201019,145300,45.7700000,45.8000000,45.7600000,45.7600000,2643
US1.TWTR_delisted_875018,1,20201019,145400,45.7600000,45.7600000,45.6900000,45.7100000,4357
US1.TWTR_delisted_875018,1,20201019,145500,45.7100000,45.7100000,45.7000000,45.7000000,700
US1.TWTR_delisted_875018,1,20201019,145600,45.7200000,45.7400000,45.7000000,45.7400000,905
US1.TWTR_delisted_875018,1,20201019,145700,45.7400000,45.7500000,45.7300000,45.7300000,3600
US1.TWTR_delisted_875018,1,20201019,145800,45.7300000,45.7300000,45.6700000,45.6700000,1646
US1.TWTR_delisted_875018,1,20201019,145900,45.6700000,45.6700000,45.6100000,45.6100000,700
US1.TWTR_delisted_875018,1,20201019,150000,45.5800000,45.6000000,45.5700000,45.5900000,1500
US1.TWTR_delisted_875018,1,20201019,150100,45.5800000,45.5800000,45.5600000,45.5600000,1611
US1.TWTR_delisted_875018,1,20201019,150200,45.5600000,45.5600000,45.5100000,45.5100000,749
US1.TWTR_delisted_875018,1,20201019,150300,45.5400000,45.5400000,45.4500000,45.4500000,1100
US1.TWTR_delisted_875018,1,20201019,150400,45.4700000,45.5400000,45.4700000,45.5400000,2227
US1.TWTR_delisted_875018,1,20201019,150500,45.5400000,45.5400000,45.5300000,45.5300000,300
US1.TWTR_delisted_875018,1,20201019,150600,45.5400000,45.5400000,45.5400000,45.5400000,100
US1.TWTR_delisted_875018,1,20201019,150700,45.4900000,45.4900000,45.4800000,45.4800000,800
US1.TWTR_delisted_875018,1,20201019,150800,45.5300000,45.5300000,45.5300000,45.5300000,528
US1.TWTR_delisted_875018,1,20201019,150900,45.5300000,45.5400000,45.5300000,45.5400000,400
US1.TWTR_delisted_875018,1,20201019,151000,45.5500000,45.5800000,45.5100000,45.5800000,1800
US1.TWTR_delisted_875018,1,20201019,151100,45.5800000,45.6000000,45.5600000,45.6000000,1700
US1.TWTR_delisted_875018,1,20201019,151200,45.6100000,45.6100000,45.5800000,45.6000000,1155
US1.TWTR_delisted_875018,1,20201019,151300,45.6100000,45.6600000,45.6100000,45.6400000,1100
US1.TWTR_delisted_875018,1,20201019,151400,45.6200000,45.6500000,45.5900000,45.6500000,600
US1.TWTR_delisted_875018,1,20201019,151500,45.6900000,45.7100000,45.6900000,45.7000000,1700
US1.TWTR_delisted_875018,1,20201019,151600,45.6300000,45.6500000,45.6300000,45.6500000,510
US1.TWTR_delisted_875018,1,20201019,151700,45.6700000,45.6800000,45.6600000,45.6600000,600
US1.TWTR_delisted_875018,1,20201019,151800,45.6800000,45.6800000,45.6800000,45.6800000,599
US1.TWTR_delisted_875018,1,20201019,151900,45.6900000,45.6900000,45.6300000,45.6300000,800
US1.TWTR_delisted_875018,1,20201019,152000,45.6400000,45.6700000,45.6300000,45.6300000,1600
US1.TWTR_delisted_875018,1,20201019,152100,45.6100000,45.6500000,45.6100000,45.6400000,720
US1.TWTR_delisted_875018,1,20201019,152200,45.6500000,45.6500000,45.6200000,45.6200000,300
US1.TWTR_delisted_875018,1,20201019,152300,45.6300000,45.6300000,45.6000000,45.6000000,300
US1.TWTR_delisted_875018,1,20201019,152400,45.6200000,45.6200000,45.6000000,45.6100000,1100
US1.TWTR_delisted_875018,1,20201019,152500,45.5700000,45.5700000,45.5300000,45.5300000,1050
US1.TWTR_delisted_875018,1,20201019,152600,45.5400000,45.5400000,45.5000000,45.5200000,2575
US1.TWTR_delisted_875018,1,20201019,152700,45.5100000,45.5200000,45.4900000,45.5200000,2900
US1.TWTR_delisted_875018,1,20201019,152800,45.5100000,45.5400000,45.5000000,45.5400000,1825
US1.TWTR_delisted_875018,1,20201019,152900,45.5900000,45.6000000,45.5900000,45.6000000,1000
US1.TWTR_delisted_875018,1,20201019,153000,45.5800000,45.5800000,45.5600000,45.5600000,210
US1.TWTR_delisted_875018,1,20201019,153100,45.5500000,45.5500000,45.5500000,45.5500000,624
US1.TWTR_delisted_875018,1,20201019,153200,45.6200000,45.6200000,45.6200000,45.6200000,352
US1.TWTR_delisted_875018,1,20201019,153300,45.6100000,45.6700000,45.6000000,45.6700000,3059
US1.TWTR_delisted_875018,1,20201019,153400,45.6800000,45.7300000,45.6800000,45.7300000,1887
US1.TWTR_delisted_875018,1,20201019,153500,45.7000000,45.7000000,45.6500000,45.6500000,400
US1.TWTR_delisted_875018,1,20201019,153600,45.6300000,45.6700000,45.6300000,45.6700000,400
US1.TWTR_delisted_875018,1,20201019,153700,45.6650000,45.6800000,45.6650000,45.6700000,400
US1.TWTR_delisted_875018,1,20201019,153800,45.6800000,45.6900000,45.6800000,45.6800000,500
US1.TWTR_delisted_875018,1,20201019,153900,45.6700000,45.7100000,45.6700000,45.7000000,1100
US1.TWTR_delisted_875018,1,20201019,154000,45.7200000,45.7200000,45.7100000,45.7100000,800
US1.TWTR_delisted_875018,1,20201019,154100,45.7100000,45.7100000,45.7000000,45.7000000,400
US1.TWTR_delisted_875018,1,20201019,154200,45.6800000,45.7300000,45.6800000,45.7300000,1198
US1.TWTR_delisted_875018,1,20201019,154300,45.7300000,45.7300000,45.6900000,45.6900000,600
US1.TWTR_delisted_875018,1,20201019,154400,45.7000000,45.7000000,45.6500000,45.6500000,1098
US1.TWTR_delisted_875018,1,20201019,154500,45.6500000,45.6700000,45.6500000,45.6700000,912
US1.TWTR_delisted_875018,1,20201019,154600,45.6700000,45.7200000,45.6600000,45.6800000,3103
US1.TWTR_delisted_875018,1,20201019,154700,45.6800000,45.6800000,45.6300000,45.6600000,1585
US1.TWTR_delisted_875018,1,20201019,154800,45.6700000,45.6900000,45.6700000,45.6800000,1200
US1.TWTR_delisted_875018,1,20201019,154900,45.6900000,45.7100000,45.6900000,45.7100000,2400
US1.TWTR_delisted_875018,1,20201019,155000,45.7100000,45.7200000,45.6600000,45.6900000,1956
US1.TWTR_delisted_875018,1,20201019,155100,45.6900000,45.6900000,45.6500000,45.6700000,3226
US1.TWTR_delisted_875018,1,20201019,155200,45.6800000,45.6900000,45.6600000,45.6800000,1300
US1.TWTR_delisted_875018,1,20201019,155300,45.6900000,45.6900000,45.6500000,45.6800000,2200
US1.TWTR_delisted_875018,1,20201019,155400,45.7100000,45.7500000,45.7100000,45.7500000,1571
US1.TWTR_delisted_875018,1,20201019,155500,45.7400000,45.7600000,45.7300000,45.7500000,5963
US1.TWTR_delisted_875018,1,20201019,155600,45.7800000,45.7800000,45.6900000,45.7000000,5899
US1.TWTR_delisted_875018,1,20201019,155700,45.7000000,45.7400000,45.6900000,45.7400000,2412
US1.TWTR_delisted_875018,1,20201019,155800,45.7700000,45.8200000,45.7700000,45.8200000,3068
US1.TWTR_delisted_875018,1,20201019,155900,45.8100000,45.8200000,45.8000000,45.8200000,1700
US1.TWTR_delisted_875018,1,20201019,160000,45.8200000,45.8500000,45.7700000,45.8100000,8949
US1.TWTR_delisted_875018,1,20201020,093100,45.5500000,45.7000000,45.5500000,45.7000000,746
US1.TWTR_delisted_875018,1,20201020,093200,45.7400000,45.7400000,45.5500000,45.5500000,1000
US1.TWTR_delisted_875018,1,20201020,093300,45.5000000,45.6200000,45.5000000,45.5700000,600
US1.TWTR_delisted_875018,1,20201020,093400,45.5900000,45.6700000,45.5900000,45.6500000,569
US1.TWTR_delisted_875018,1,20201020,093500,45.5200000,45.5800000,45.5200000,45.5700000,300
US1.TWTR_delisted_875018,1,20201020,093600,45.6200000,45.6600000,45.6000000,45.6400000,900
US1.TWTR_delisted_875018,1,20201020,093700,45.6500000,45.6700000,45.5500000,45.5500000,800
US1.TWTR_delisted_875018,1,20201020,093800,45.6000000,45.6000000,45.5700000,45.5800000,1100
US1.TWTR_delisted_875018,1,20201020,093900,45.6000000,45.7600000,45.5800000,45.7600000,1900
US1.TWTR_delisted_875018,1,20201020,094000,45.7400000,45.7400000,45.6700000,45.6700000,800
US1.TWTR_delisted_875018,1,20201020,094100,45.6500000,45.6900000,45.6000000,45.6600000,2900
US1.TWTR_delisted_875018,1,20201020,094200,45.6250000,45.7300000,45.6250000,45.7050000,3300
US1.TWTR_delisted_875018,1,20201020,094300,45.7000000,45.7200000,45.6300000,45.6800000,2200
US1.TWTR_delisted_875018,1,20201020,094400,45.7050000,45.8500000,45.7050000,45.8100000,1800
US1.TWTR_delisted_875018,1,20201020,094500,45.8600000,45.9200000,45.8400000,45.8900000,2100
US1.TWTR_delisted_875018,1,20201020,094600,45.9400000,46.0300000,45.9400000,45.9800000,2300
US1.TWTR_delisted_875018,1,20201020,094700,45.9400000,46.0100000,45.9100000,46.0100000,900
US1.TWTR_delisted_875018,1,20201020,094800,46.0400000,46.1000000,46.0200000,46.0400000,2000
US1.TWTR_delisted_875018,1,20201020,094900,45.9800000,46.0200000,45.9600000,45.9900000,1150
US1.TWTR_delisted_875018,1,20201020,095000,45.9600000,46.1400000,45.9600000,46.1400000,4728
US1.TWTR_delisted_875018,1,20201020,095100,46.1200000,46.1200000,46.0500000,46.0550000,5250
US1.TWTR_delisted_875018,1,20201020,095200,46.0100000,46.0100000,46.0100000,46.0100000,300
US1.TWTR_delisted_875018,1,20201020,095300,45.9400000,45.9400000,45.9400000,45.9400000,200
US1.TWTR_delisted_875018,1,20201020,095400,45.9700000,45.9700000,45.9000000,45.9000000,400
US1.TWTR_delisted_875018,1,20201020,095500,45.8850000,45.9200000,45.8200000,45.8600000,5202
US1.TWTR_delisted_875018,1,20201020,095600,45.8100000,45.9300000,45.8100000,45.9200000,900
US1.TWTR_delisted_875018,1,20201020,095700,45.9300000,45.9300000,45.8950000,45.9200000,1300
US1.TWTR_delisted_875018,1,20201020,095800,45.9600000,45.9600000,45.9000000,45.9000000,300
US1.TWTR_delisted_875018,1,20201020,095900,45.9100000,46.0400000,45.9100000,46.0100000,2332
US1.TWTR_delisted_875018,1,20201020,100000,46.0400000,46.0600000,46.0200000,46.0600000,300
US1.TWTR_delisted_875018,1,20201020,100100,46.1300000,46.1500000,46.1300000,46.1500000,700
US1.TWTR_delisted_875018,1,20201020,100200,46.1600000,46.1600000,46.1600000,46.1600000,200
US1.TWTR_delisted_875018,1,20201020,100300,46.1200000,46.1300000,46.0900000,46.0900000,1000
US1.TWTR_delisted_875018,1,20201020,100400,46.0500000,46.0500000,46.0200000,46.0300000,800
US1.TWTR_delisted_875018,1,20201020,100500,46.0200000,46.1100000,46.0200000,46.1100000,400
US1.TWTR_delisted_875018,1,20201020,100600,46.1900000,46.1950000,46.1700000,46.1900000,1000
US1.TWTR_delisted_875018,1,20201020,100700,46.1650000,46.1800000,46.1450000,46.1450000,400
US1.TWTR_delisted_875018,1,20201020,100800,46.1500000,46.1800000,46.1500000,46.1600000,600
US1.TWTR_delisted_875018,1,20201020,100900,46.1300000,46.1600000,46.1000000,46.1400000,10157
US1.TWTR_delisted_875018,1,20201020,101000,46.1500000,46.2600000,46.1500000,46.2300000,2418
US1.TWTR_delisted_875018,1,20201020,101100,46.2600000,46.3000000,46.2500000,46.2900000,1700
US1.TWTR_delisted_875018,1,20201020,101200,46.2800000,46.4000000,46.2800000,46.4000000,3269
US1.TWTR_delisted_875018,1,20201020,101300,46.4100000,46.4100000,46.3700000,46.3800000,1199
US1.TWTR_delisted_875018,1,20201020,101400,46.3450000,46.3600000,46.3300000,46.3500000,1200
US1.TWTR_delisted_875018,1,20201020,101500,46.3100000,46.3200000,46.2800000,46.2800000,500
US1.TWTR_delisted_875018,1,20201020,101600,46.2600000,46.3200000,46.2600000,46.3200000,1134
US1.TWTR_delisted_875018,1,20201020,101700,46.3500000,46.3900000,46.3450000,46.3500000,800
US1.TWTR_delisted_875018,1,20201020,101900,46.2850000,46.3300000,46.2800000,46.2800000,2600
US1.TWTR_delisted_875018,1,20201020,102000,46.2300000,46.2300000,46.2000000,46.2000000,700
US1.TWTR_delisted_875018,1,20201020,102100,46.1900000,46.2000000,46.1900000,46.2000000,200
US1.TWTR_delisted_875018,1,20201020,102200,46.1750000,46.1750000,46.1450000,46.1450000,300
US1.TWTR_delisted_875018,1,20201020,102300,46.1700000,46.1700000,46.1650000,46.1700000,800
US1.TWTR_delisted_875018,1,20201020,102400,46.1550000,46.1550000,46.1000000,46.1100000,800
US1.TWTR_delisted_875018,1,20201020,102500,46.1200000,46.1300000,46.0600000,46.0600000,1600
US1.TWTR_delisted_875018,1,20201020,102600,46.0300000,46.0300000,45.9800000,45.9800000,5100
US1.TWTR_delisted_875018,1,20201020,102700,45.9900000,45.9900000,45.9500000,45.9600000,758
US1.TWTR_delisted_875018,1,20201020,102800,45.9300000,45.9300000,45.8900000,45.9000000,700
US1.TWTR_delisted_875018,1,20201020,102900,45.9000000,45.9000000,45.8500000,45.8500000,1100
US1.TWTR_delisted_875018,1,20201020,103000,45.8400000,45.8400000,45.8250000,45.8300000,900
US1.TWTR_delisted_875018,1,20201020,103100,45.8200000,45.8900000,45.8200000,45.8900000,1424
US1.TWTR_delisted_875018,1,20201020,103200,45.8800000,45.8800000,45.8800000,45.8800000,190
US1.TWTR_delisted_875018,1,20201020,103300,45.9300000,45.9500000,45.9300000,45.9400000,900
US1.TWTR_delisted_875018,1,20201020,103400,45.9500000,45.9900000,45.9500000,45.9900000,300
US1.TWTR_delisted_875018,1,20201020,103500,46.0100000,46.0300000,45.9900000,45.9900000,1397
US1.TWTR_delisted_875018,1,20201020,103600,45.9500000,45.9800000,45.9300000,45.9800000,700
US1.TWTR_delisted_875018,1,20201020,103700,45.9900000,45.9900000,45.9500000,45.9500000,300
US1.TWTR_delisted_875018,1,20201020,103800,45.9600000,45.9700000,45.9300000,45.9300000,917
US1.TWTR_delisted_875018,1,20201020,103900,45.9350000,45.9700000,45.9350000,45.9600000,1200
US1.TWTR_delisted_875018,1,20201020,104000,45.9950000,45.9950000,45.9500000,45.9500000,2100
US1.TWTR_delisted_875018,1,20201020,104100,45.9600000,45.9800000,45.9400000,45.9500000,1046
US1.TWTR_delisted_875018,1,20201020,104200,45.9700000,45.9900000,45.9700000,45.9900000,400
US1.TWTR_delisted_875018,1,20201020,104300,45.9900000,46.0200000,45.9600000,45.9600000,1400
US1.TWTR_delisted_875018,1,20201020,104400,45.9400000,45.9400000,45.8900000,45.8900000,700
US1.TWTR_delisted_875018,1,20201020,104500,45.9000000,45.9500000,45.8900000,45.9500000,3100
US1.TWTR_delisted_875018,1,20201020,104600,45.9600000,45.9900000,45.9600000,45.9900000,400
US1.TWTR_delisted_875018,1,20201020,104700,45.9900000,45.9900000,45.9600000,45.9600000,300
US1.TWTR_delisted_875018,1,20201020,104800,45.9600000,45.9800000,45.8900000,45.9000000,2420
US1.TWTR_delisted_875018,1,20201020,104900,45.9000000,45.9200000,45.8900000,45.9200000,1700
US1.TWTR_delisted_875018,1,20201020,105000,45.9100000,45.9300000,45.8900000,45.9300000,1400
US1.TWTR_delisted_875018,1,20201020,105100,45.9400000,45.9600000,45.9200000,45.9400000,2000
US1.TWTR_delisted_875018,1,20201020,105300,45.9500000,45.9500000,45.9000000,45.9000000,800
US1.TWTR_delisted_875018,1,20201020,105400,45.8950000,45.9300000,45.8950000,45.9300000,600
US1.TWTR_delisted_875018,1,20201020,105500,45.9000000,45.9000000,45.8850000,45.9000000,1200
US1.TWTR_delisted_875018,1,20201020,105600,45.9300000,45.9300000,45.9000000,45.9000000,769
US1.TWTR_delisted_875018,1,20201020,105700,45.9050000,45.9600000,45.9050000,45.9600000,600
US1.TWTR_delisted_875018,1,20201020,105800,45.9500000,45.9500000,45.9100000,45.9100000,1200
US1.TWTR_delisted_875018,1,20201020,105900,45.9100000,45.9350000,45.9100000,45.9350000,700
US1.TWTR_delisted_875018,1,20201020,110000,45.9600000,45.9600000,45.9300000,45.9300000,1200
US1.TWTR_delisted_875018,1,20201020,110100,45.9200000,45.9200000,45.8700000,45.8800000,795
US1.TWTR_delisted_875018,1,20201020,110200,45.8200000,45.8200000,45.7700000,45.7800000,1100
US1.TWTR_delisted_875018,1,20201020,110300,45.7900000,45.7900000,45.6900000,45.7000000,2200
US1.TWTR_delisted_875018,1,20201020,110400,45.7200000,45.7200000,45.7100000,45.7200000,300
US1.TWTR_delisted_875018,1,20201020,110500,45.7100000,45.7500000,45.7100000,45.7500000,400
US1.TWTR_delisted_875018,1,20201020,110600,45.7400000,45.7600000,45.7400000,45.7600000,400
US1.TWTR_delisted_875018,1,20201020,110700,45.7600000,45.7700000,45.7500000,45.7700000,700
US1.TWTR_delisted_875018,1,20201020,110800,45.7700000,45.8200000,45.7700000,45.8200000,200
US1.TWTR_delisted_875018,1,20201020,110900,45.7950000,45.8000000,45.7900000,45.7900000,500
US1.TWTR_delisted_875018,1,20201020,111000,45.8300000,45.8300000,45.8300000,45.8300000,100
US1.TWTR_delisted_875018,1,20201020,111100,45.8050000,45.8600000,45.8050000,45.8500000,1000
US1.TWTR_delisted_875018,1,20201020,111200,45.8500000,45.8600000,45.8300000,45.8400000,600
US1.TWTR_delisted_875018,1,20201020,111300,45.8700000,45.8800000,45.8700000,45.8800000,400
US1.TWTR_delisted_875018,1,20201020,111400,45.8900000,45.8900000,45.8900000,45.8900000,100
US1.TWTR_delisted_875018,1,20201020,111500,45.9000000,45.9200000,45.9000000,45.9000000,900
US1.TWTR_delisted_875018,1,20201020,111600,45.8950000,45.9300000,45.8950000,45.9300000,800
US1.TWTR_delisted_875018,1,20201020,111800,45.9400000,45.9800000,45.9400000,45.9700000,500
US1.TWTR_delisted_875018,1,20201020,111900,45.9650000,45.9650000,45.9600000,45.9600000,400
US1.TWTR_delisted_875018,1,20201020,112000,45.9600000,45.9900000,45.9600000,45.9800000,400
US1.TWTR_delisted_875018,1,20201020,112100,45.9900000,45.9900000,45.9200000,45.9200000,700
US1.TWTR_delisted_875018,1,20201020,112200,45.9300000,45.9300000,45.9300000,45.9300000,300
US1.TWTR_delisted_875018,1,20201020,112300,45.9400000,45.9400000,45.9400000,45.9400000,200
US1.TWTR_delisted_875018,1,20201020,112400,45.9700000,46.0000000,45.9700000,46.0000000,700
US1.TWTR_delisted_875018,1,20201020,112500,46.0000000,46.0100000,46.0000000,46.0100000,500
US1.TWTR_delisted_875018,1,20201020,112600,45.9950000,45.9950000,45.9950000,45.9950000,100
US1.TWTR_delisted_875018,1,20201020,112700,45.9800000,45.9800000,45.9600000,45.9600000,1681
US1.TWTR_delisted_875018,1,20201020,112800,45.9650000,45.9900000,45.9650000,45.9900000,900
US1.TWTR_delisted_875018,1,20201020,112900,45.9400000,45.9400000,45.9300000,45.9400000,300
US1.TWTR_delisted_875018,1,20201020,113000,45.9700000,45.9700000,45.9700000,45.9700000,400
US1.TWTR_delisted_875018,1,20201020,113200,45.9950000,46.0000000,45.9700000,46.0000000,1400
US1.TWTR_delisted_875018,1,20201020,113300,45.9900000,45.9900000,45.9900000,45.9900000,500
US1.TWTR_delisted_875018,1,20201020,113400,46.0100000,46.0400000,46.0100000,46.0400000,500
US1.TWTR_delisted_875018,1,20201020,113500,46.0500000,46.0500000,45.9700000,45.9700000,1100
US1.TWTR_delisted_875018,1,20201020,113600,45.9500000,45.9800000,45.9500000,45.9800000,963
US1.TWTR_delisted_875018,1,20201020,113700,45.9900000,46.0000000,45.9900000,46.0000000,300
US1.TWTR_delisted_875018,1,20201020,113800,46.0400000,46.0400000,46.0400000,46.0400000,300
US1.TWTR_delisted_875018,1,20201020,113900,46.0250000,46.0250000,46.0250000,46.0250000,100
US1.TWTR_delisted_875018,1,20201020,114000,46.0150000,46.0500000,46.0150000,46.0300000,1075
US1.TWTR_delisted_875018,1,20201020,114100,46.0200000,46.0200000,46.0200000,46.0200000,100
US1.TWTR_delisted_875018,1,20201020,114200,45.9950000,46.0000000,45.9950000,46.0000000,300
US1.TWTR_delisted_875018,1,20201020,114300,46.0000000,46.0000000,45.9700000,45.9700000,900
US1.TWTR_delisted_875018,1,20201020,114500,46.0300000,46.0600000,46.0100000,46.0200000,1100
US1.TWTR_delisted_875018,1,20201020,114600,46.0200000,46.0300000,46.0200000,46.0200000,1200
US1.TWTR_delisted_875018,1,20201020,114700,46.0200000,46.0200000,46.0200000,46.0200000,100
US1.TWTR_delisted_875018,1,20201020,114800,46.0700000,46.1200000,46.0700000,46.1100000,500
US1.TWTR_delisted_875018,1,20201020,114900,46.1100000,46.1700000,46.1100000,46.1700000,1100
US1.TWTR_delisted_875018,1,20201020,115000,46.1700000,46.2100000,46.1700000,46.2100000,1766
US1.TWTR_delisted_875018,1,20201020,115100,46.2100000,46.2300000,46.2100000,46.2200000,1000
US1.TWTR_delisted_875018,1,20201020,115200,46.1900000,46.2100000,46.1800000,46.2100000,600
US1.TWTR_delisted_875018,1,20201020,115400,46.2200000,46.2200000,46.1850000,46.1850000,300
US1.TWTR_delisted_875018,1,20201020,115500,46.1900000,46.2000000,46.1700000,46.1700000,600
US1.TWTR_delisted_875018,1,20201020,115600,46.1850000,46.1850000,46.1850000,46.1850000,100
US1.TWTR_delisted_875018,1,20201020,115700,46.1900000,46.1900000,46.1800000,46.1900000,700
US1.TWTR_delisted_875018,1,20201020,115800,46.1800000,46.1900000,46.1800000,46.1900000,400
US1.TWTR_delisted_875018,1,20201020,115900,46.2000000,46.2000000,46.2000000,46.2000000,100
US1.TWTR_delisted_875018,1,20201020,120000,46.1900000,46.2700000,46.1900000,46.2700000,1200
US1.TWTR_delisted_875018,1,20201020,120100,46.2700000,46.2700000,46.2600000,46.2600000,400
US1.TWTR_delisted_875018,1,20201020,120200,46.2450000,46.2450000,46.2450000,46.2450000,100
US1.TWTR_delisted_875018,1,20201020,120300,46.2600000,46.2900000,46.2600000,46.2900000,400
US1.TWTR_delisted_875018,1,20201020,120500,46.2800000,46.3100000,46.2800000,46.3100000,900
US1.TWTR_delisted_875018,1,20201020,120600,46.3100000,46.3100000,46.2800000,46.2800000,300
US1.TWTR_delisted_875018,1,20201020,120700,46.3000000,46.3000000,46.3000000,46.3000000,100
US1.TWTR_delisted_875018,1,20201020,120800,46.2900000,46.2900000,46.2400000,46.2400000,900
US1.TWTR_delisted_875018,1,20201020,120900,46.2350000,46.2400000,46.2300000,46.2300000,300
US1.TWTR_delisted_875018,1,20201020,121000,46.2200000,46.2200000,46.1900000,46.1900000,1109
US1.TWTR_delisted_875018,1,20201020,121100,46.1850000,46.2100000,46.1800000,46.2100000,1500
US1.TWTR_delisted_875018,1,20201020,121200,46.2200000,46.2200000,46.2200000,46.2200000,400
US1.TWTR_delisted_875018,1,20201020,121300,46.2200000,46.2200000,46.2050000,46.2100000,400
US1.TWTR_delisted_875018,1,20201020,121400,46.2200000,46.2500000,46.2200000,46.2500000,900
US1.TWTR_delisted_875018,1,20201020,121500,46.2100000,46.2200000,46.2100000,46.2200000,258
US1.TWTR_delisted_875018,1,20201020,121600,46.2050000,46.2300000,46.2050000,46.2300000,600
US1.TWTR_delisted_875018,1,20201020,121700,46.2300000,46.2300000,46.2100000,46.2100000,300
US1.TWTR_delisted_875018,1,20201020,121800,46.2250000,46.2300000,46.2250000,46.2300000,200
US1.TWTR_delisted_875018,1,20201020,121900,46.2300000,46.2400000,46.1900000,46.1900000,600
US1.TWTR_delisted_875018,1,20201020,122000,46.1750000,46.1800000,46.1750000,46.1800000,300
US1.TWTR_delisted_875018,1,20201020,122100,46.1800000,46.2000000,46.1800000,46.2000000,500
US1.TWTR_delisted_875018,1,20201020,122200,46.1900000,46.2000000,46.1900000,46.2000000,400
US1.TWTR_delisted_875018,1,20201020,122400,46.2200000,46.2200000,46.2200000,46.2200000,100
US1.TWTR_delisted_875018,1,20201020,122600,46.1800000,46.2200000,46.1800000,46.2200000,900
US1.TWTR_delisted_875018,1,20201020,122700,46.2300000,46.2300000,46.2300000,46.2300000,200
US1.TWTR_delisted_875018,1,20201020,122800,46.2200000,46.2300000,46.2200000,46.2300000,400
US1.TWTR_delisted_875018,1,20201020,122900,46.2200000,46.2200000,46.2200000,46.2200000,200
US1.TWTR_delisted_875018,1,20201020,123000,46.2100000,46.2100000,46.2100000,46.2100000,300
US1.TWTR_delisted_875018,1,20201020,123100,46.2050000,46.2200000,46.2050000,46.2100000,535
US1.TWTR_delisted_875018,1,20201020,123200,46.2300000,46.2600000,46.2200000,46.2200000,1500
US1.TWTR_delisted_875018,1,20201020,123300,46.1700000,46.1700000,46.1600000,46.1600000,300
US1.TWTR_delisted_875018,1,20201020,123400,46.2000000,46.2500000,46.2000000,46.2500000,1100
US1.TWTR_delisted_875018,1,20201020,123500,46.3000000,46.3500000,46.2800000,46.3100000,2546
US1.TWTR_delisted_875018,1,20201020,123600,46.3300000,46.3400000,46.2900000,46.2900000,540
US1.TWTR_delisted_875018,1,20201020,123700,46.2600000,46.2600000,46.2600000,46.2600000,100
US1.TWTR_delisted_875018,1,20201020,123800,46.2150000,46.2400000,46.2150000,46.2300000,1080
US1.TWTR_delisted_875018,1,20201020,123900,46.2100000,46.2100000,46.1800000,46.1800000,700
US1.TWTR_delisted_875018,1,20201020,124000,46.1900000,46.2400000,46.1900000,46.2300000,1600
US1.TWTR_delisted_875018,1,20201020,124100,46.2300000,46.2400000,46.2300000,46.2400000,300
US1.TWTR_delisted_875018,1,20201020,124200,46.2500000,46.2500000,46.2500000,46.2500000,100
US1.TWTR_delisted_875018,1,20201020,124300,46.2700000,46.2700000,46.2600000,46.2600000,500
US1.TWTR_delisted_875018,1,20201020,124400,46.2900000,46.2900000,46.2900000,46.2900000,200
US1.TWTR_delisted_875018,1,20201020,124500,46.2900000,46.2900000,46.2800000,46.2800000,400
US1.TWTR_delisted_875018,1,20201020,124600,46.2650000,46.2700000,46.2300000,46.2300000,600
US1.TWTR_delisted_875018,1,20201020,124700,46.2200000,46.2200000,46.2100000,46.2100000,200
US1.TWTR_delisted_875018,1,20201020,124800,46.2100000,46.2100000,46.1800000,46.1800000,500
US1.TWTR_delisted_875018,1,20201020,125000,46.1650000,46.1650000,46.1650000,46.1650000,100
US1.TWTR_delisted_875018,1,20201020,125100,46.1500000,46.1600000,46.1200000,46.1200000,1200
US1.TWTR_delisted_875018,1,20201020,125200,46.1400000,46.1400000,46.1400000,46.1400000,300
US1.TWTR_delisted_875018,1,20201020,125300,46.1600000,46.1600000,46.1400000,46.1400000,400
US1.TWTR_delisted_875018,1,20201020,125400,46.1500000,46.1500000,46.1350000,46.1350000,200
US1.TWTR_delisted_875018,1,20201020,125500,46.1400000,46.1600000,46.1400000,46.1500000,700
US1.TWTR_delisted_875018,1,20201020,125600,46.1400000,46.1400000,46.1400000,46.1400000,100
US1.TWTR_delisted_875018,1,20201020,125700,46.1350000,46.1400000,46.1350000,46.1400000,500
US1.TWTR_delisted_875018,1,20201020,125800,46.1600000,46.1600000,46.1600000,46.1600000,200
US1.TWTR_delisted_875018,1,20201020,125900,46.1700000,46.2000000,46.1700000,46.2000000,1100
US1.TWTR_delisted_875018,1,20201020,130000,46.2100000,46.2300000,46.2100000,46.2300000,400
US1.TWTR_delisted_875018,1,20201020,130100,46.2600000,46.2600000,46.2600000,46.2600000,300
US1.TWTR_delisted_875018,1,20201020,130200,46.2700000,46.2900000,46.2700000,46.2900000,300
US1.TWTR_delisted_875018,1,20201020,130300,46.3000000,46.3000000,46.2800000,46.2800000,1600
US1.TWTR_delisted_875018,1,20201020,130400,46.2750000,46.2800000,46.2750000,46.2800000,400
US1.TWTR_delisted_875018,1,20201020,130500,46.2900000,46.2900000,46.2900000,46.2900000,100
US1.TWTR_delisted_875018,1,20201020,130600,46.2750000,46.3200000,46.2750000,46.3200000,2903
US1.TWTR_delisted_875018,1,20201020,130700,46.3400000,46.3400000,46.3300000,46.3300000,660
US1.TWTR_delisted_875018,1,20201020,130800,46.3600000,46.3700000,46.3600000,46.3700000,1300
US1.TWTR_delisted_875018,1,20201020,130900,46.3500000,46.3500000,46.3200000,46.3200000,600
US1.TWTR_delisted_875018,1,20201020,131000,46.3400000,46.3400000,46.3400000,46.3400000,100
US1.TWTR_delisted_875018,1,20201020,131100,46.3700000,46.3700000,46.3500000,46.3600000,1300
US1.TWTR_delisted_875018,1,20201020,131300,46.3700000,46.3800000,46.3700000,46.3800000,600
US1.TWTR_delisted_875018,1,20201020,131400,46.3800000,46.4400000,46.3800000,46.4400000,900
US1.TWTR_delisted_875018,1,20201020,131500,46.4500000,46.4500000,46.4500000,46.4500000,100
US1.TWTR_delisted_875018,1,20201020,131600,46.4400000,46.4400000,46.4400000,46.4400000,100
US1.TWTR_delisted_875018,1,20201020,131700,46.4300000,46.4300000,46.4300000,46.4300000,300
US1.TWTR_delisted_875018,1,20201020,131800,46.4250000,46.4250000,46.4000000,46.4000000,946
US1.TWTR_delisted_875018,1,20201020,131900,46.3900000,46.3900000,46.3700000,46.3700000,600
US1.TWTR_delisted_875018,1,20201020,132000,46.3600000,46.3700000,46.3600000,46.3600000,600
US1.TWTR_delisted_875018,1,20201020,132100,46.3400000,46.3400000,46.3300000,46.3300000,1128
US1.TWTR_delisted_875018,1,20201020,132200,46.4000000,46.4000000,46.4000000,46.4000000,200
US1.TWTR_delisted_875018,1,20201020,132300,46.4000000,46.4100000,46.3900000,46.3900000,400
US1.TWTR_delisted_875018,1,20201020,132400,46.4000000,46.4100000,46.4000000,46.4100000,200
US1.TWTR_delisted_875018,1,20201020,132500,46.4200000,46.5100000,46.4200000,46.5100000,1500
US1.TWTR_delisted_875018,1,20201020,132600,46.5000000,46.5000000,46.4600000,46.4600000,500
US1.TWTR_delisted_875018,1,20201020,132700,46.4500000,46.4500000,46.4500000,46.4500000,100
US1.TWTR_delisted_875018,1,20201020,132900,46.4600000,46.4600000,46.4600000,46.4600000,100
US1.TWTR_delisted_875018,1,20201020,133000,46.4800000,46.4850000,46.4800000,46.4850000,200
US1.TWTR_delisted_875018,1,20201020,133100,46.4900000,46.4900000,46.4900000,46.4900000,700
US1.TWTR_delisted_875018,1,20201020,133200,46.4500000,46.4800000,46.4500000,46.4800000,988
US1.TWTR_delisted_875018,1,20201020,133300,46.4800000,46.4800000,46.4700000,46.4700000,300
US1.TWTR_delisted_875018,1,20201020,133400,46.4200000,46.4300000,46.4200000,46.4300000,500
US1.TWTR_delisted_875018,1,20201020,133500,46.4300000,46.4600000,46.4300000,46.4400000,500
US1.TWTR_delisted_875018,1,20201020,133600,46.4300000,46.4300000,46.4100000,46.4200000,900
US1.TWTR_delisted_875018,1,20201020,133700,46.4400000,46.4500000,46.4400000,46.4500000,500
US1.TWTR_delisted_875018,1,20201020,133800,46.4600000,46.4600000,46.4300000,46.4300000,587
US1.TWTR_delisted_875018,1,20201020,133900,46.4400000,46.4400000,46.4200000,46.4200000,300
US1.TWTR_delisted_875018,1,20201020,134000,46.4300000,46.4400000,46.4300000,46.4300000,400
US1.TWTR_delisted_875018,1,20201020,134100,46.4300000,46.4300000,46.4200000,46.4200000,500
US1.TWTR_delisted_875018,1,20201020,134200,46.4250000,46.4250000,46.4050000,46.4050000,550
US1.TWTR_delisted_875018,1,20201020,134300,46.4300000,46.4300000,46.4300000,46.4300000,100
US1.TWTR_delisted_875018,1,20201020,134400,46.4200000,46.4200000,46.4200000,46.4200000,400
US1.TWTR_delisted_875018,1,20201020,134500,46.4000000,46.4000000,46.4000000,46.4000000,200
US1.TWTR_delisted_875018,1,20201020,134600,46.4100000,46.4250000,46.4100000,46.4250000,500
US1.TWTR_delisted_875018,1,20201020,134700,46.4250000,46.4350000,46.4250000,46.4250000,650
US1.TWTR_delisted_875018,1,20201020,134800,46.4350000,46.4350000,46.4300000,46.4300000,400
US1.TWTR_delisted_875018,1,20201020,134900,46.4600000,46.4800000,46.4600000,46.4800000,1000
US1.TWTR_delisted_875018,1,20201020,135000,46.5200000,46.5200000,46.4800000,46.4800000,1177
US1.TWTR_delisted_875018,1,20201020,135100,46.4600000,46.4700000,46.4600000,46.4700000,800
US1.TWTR_delisted_875018,1,20201020,135200,46.4900000,46.4900000,46.4900000,46.4900000,100
US1.TWTR_delisted_875018,1,20201020,135300,46.4800000,46.5000000,46.4700000,46.5000000,900
US1.TWTR_delisted_875018,1,20201020,135400,46.5200000,46.5350000,46.5200000,46.5350000,200
US1.TWTR_delisted_875018,1,20201020,135500,46.4900000,46.4900000,46.4900000,46.4900000,300
US1.TWTR_delisted_875018,1,20201020,135600,46.4900000,46.4900000,46.4800000,46.4800000,200
US1.TWTR_delisted_875018,1,20201020,135700,46.4700000,46.4900000,46.4500000,46.4500000,700
US1.TWTR_delisted_875018,1,20201020,135800,46.4500000,46.4500000,46.3700000,46.3700000,802
US1.TWTR_delisted_875018,1,20201020,135900,46.3500000,46.4000000,46.3500000,46.4000000,700
US1.TWTR_delisted_875018,1,20201020,140000,46.4200000,46.4200000,46.4100000,46.4100000,500
US1.TWTR_delisted_875018,1,20201020,140100,46.4000000,46.4300000,46.4000000,46.4300000,600
US1.TWTR_delisted_875018,1,20201020,140200,46.4200000,46.4200000,46.4200000,46.4200000,100
US1.TWTR_delisted_875018,1,20201020,140300,46.4400000,46.4400000,46.4400000,46.4400000,400
US1.TWTR_delisted_875018,1,20201020,140400,46.4400000,46.4400000,46.4300000,46.4400000,800
US1.TWTR_delisted_875018,1,20201020,140500,46.4400000,46.4400000,46.4400000,46.4400000,300
US1.TWTR_delisted_875018,1,20201020,140600,46.4300000,46.4300000,46.3900000,46.3900000,1000
US1.TWTR_delisted_875018,1,20201020,140700,46.3800000,46.3800000,46.3350000,46.3400000,900
US1.TWTR_delisted_875018,1,20201020,140800,46.3800000,46.4000000,46.3800000,46.4000000,300
US1.TWTR_delisted_875018,1,20201020,140900,46.4000000,46.4300000,46.4000000,46.4100000,800
US1.TWTR_delisted_875018,1,20201020,141000,46.4100000,46.4200000,46.4100000,46.4100000,400
US1.TWTR_delisted_875018,1,20201020,141100,46.4100000,46.4300000,46.4100000,46.4300000,400
US1.TWTR_delisted_875018,1,20201020,141200,46.4900000,46.4900000,46.4900000,46.4900000,1197
US1.TWTR_delisted_875018,1,20201020,141300,46.4800000,46.4900000,46.4700000,46.4700000,500
US1.TWTR_delisted_875018,1,20201020,141500,46.4700000,46.4800000,46.4700000,46.4800000,200
US1.TWTR_delisted_875018,1,20201020,141600,46.4900000,46.5200000,46.4900000,46.5200000,500
US1.TWTR_delisted_875018,1,20201020,141700,46.5100000,46.5100000,46.5100000,46.5100000,100
US1.TWTR_delisted_875018,1,20201020,141800,46.5200000,46.5200000,46.5200000,46.5200000,100
US1.TWTR_delisted_875018,1,20201020,141900,46.5300000,46.5300000,46.5100000,46.5100000,300
US1.TWTR_delisted_875018,1,20201020,142000,46.5200000,46.5200000,46.5000000,46.5200000,420
US1.TWTR_delisted_875018,1,20201020,142100,46.5200000,46.5200000,46.4500000,46.4500000,600
US1.TWTR_delisted_875018,1,20201020,142200,46.4900000,46.4900000,46.4700000,46.4700000,400
US1.TWTR_delisted_875018,1,20201020,142300,46.4600000,46.4600000,46.4400000,46.4400000,300
US1.TWTR_delisted_875018,1,20201020,142400,46.4300000,46.4300000,46.4100000,46.4300000,500
US1.TWTR_delisted_875018,1,20201020,142500,46.4600000,46.4600000,46.4600000,46.4600000,200
US1.TWTR_delisted_875018,1,20201020,142600,46.4600000,46.4700000,46.4600000,46.4700000,200
US1.TWTR_delisted_875018,1,20201020,142700,46.4600000,46.4900000,46.4600000,46.4900000,500
US1.TWTR_delisted_875018,1,20201020,142800,46.4700000,46.4700000,46.4700000,46.4700000,200
US1.TWTR_delisted_875018,1,20201020,142900,46.4900000,46.4900000,46.4900000,46.4900000,100
US1.TWTR_delisted_875018,1,20201020,143000,46.4800000,46.4900000,46.4600000,46.4900000,1088
US1.TWTR_delisted_875018,1,20201020,143100,46.5200000,46.5300000,46.5200000,46.5300000,700
US1.TWTR_delisted_875018,1,20201020,143300,46.5300000,46.5300000,46.5150000,46.5150000,200
US1.TWTR_delisted_875018,1,20201020,143400,46.5200000,46.5800000,46.5200000,46.5800000,4787
US1.TWTR_delisted_875018,1,20201020,143500,46.5800000,46.6200000,46.5800000,46.6200000,1700
US1.TWTR_delisted_875018,1,20201020,143600,46.6200000,46.6200000,46.5800000,46.5900000,1200
US1.TWTR_delisted_875018,1,20201020,143700,46.6100000,46.6100000,46.6100000,46.6100000,600
US1.TWTR_delisted_875018,1,20201020,143800,46.6100000,46.6900000,46.6100000,46.6900000,1600
US1.TWTR_delisted_875018,1,20201020,143900,46.6900000,46.7300000,46.6900000,46.7100000,400
US1.TWTR_delisted_875018,1,20201020,144000,46.7000000,46.7000000,46.7000000,46.7000000,200
US1.TWTR_delisted_875018,1,20201020,144100,46.7200000,46.7700000,46.7000000,46.7700000,1968
US1.TWTR_delisted_875018,1,20201020,144200,46.7400000,46.7400000,46.7050000,46.7050000,771
US1.TWTR_delisted_875018,1,20201020,144300,46.6900000,46.6900000,46.6450000,46.6450000,900
US1.TWTR_delisted_875018,1,20201020,144400,46.6600000,46.6700000,46.6600000,46.6700000,1000
US1.TWTR_delisted_875018,1,20201020,144500,46.6600000,46.6600000,46.6400000,46.6500000,500
US1.TWTR_delisted_875018,1,20201020,144600,46.6500000,46.6500000,46.6400000,46.6400000,683
US1.TWTR_delisted_875018,1,20201020,144700,46.6500000,46.6500000,46.6500000,46.6500000,100
US1.TWTR_delisted_875018,1,20201020,144800,46.6600000,46.6600000,46.6050000,46.6050000,500
US1.TWTR_delisted_875018,1,20201020,144900,46.5700000,46.5900000,46.5600000,46.5800000,1200
US1.TWTR_delisted_875018,1,20201020,145000,46.5700000,46.5700000,46.5700000,46.5700000,400
US1.TWTR_delisted_875018,1,20201020,145100,46.5600000,46.5600000,46.5400000,46.5400000,800
US1.TWTR_delisted_875018,1,20201020,145200,46.5400000,46.5600000,46.5400000,46.5600000,700
US1.TWTR_delisted_875018,1,20201020,145300,46.5800000,46.5800000,46.5700000,46.5800000,1800
US1.TWTR_delisted_875018,1,20201020,145400,46.5800000,46.5800000,46.5600000,46.5800000,500
US1.TWTR_delisted_875018,1,20201020,145500,46.5800000,46.5800000,46.5800000,46.5800000,200
US1.TWTR_delisted_875018,1,20201020,145600,46.5600000,46.5600000,46.5600000,46.5600000,100
US1.TWTR_delisted_875018,1,20201020,145700,46.5800000,46.5800000,46.5700000,46.5800000,800
US1.TWTR_delisted_875018,1,20201020,145800,46.5600000,46.5800000,46.5600000,46.5800000,300
US1.TWTR_delisted_875018,1,20201020,145900,46.5700000,46.5700000,46.5500000,46.5500000,682
US1.TWTR_delisted_875018,1,20201020,150000,46.5400000,46.5400000,46.5200000,46.5200000,2065
US1.TWTR_delisted_875018,1,20201020,150100,46.5500000,46.5500000,46.5500000,46.5500000,200
US1.TWTR_delisted_875018,1,20201020,150200,46.5700000,46.6000000,46.5700000,46.6000000,814
US1.TWTR_delisted_875018,1,20201020,150300,46.6150000,46.6150000,46.5900000,46.5900000,500
US1.TWTR_delisted_875018,1,20201020,150400,46.6100000,46.6100000,46.6100000,46.6100000,200
US1.TWTR_delisted_875018,1,20201020,150500,46.6100000,46.6100000,46.6000000,46.6000000,900
US1.TWTR_delisted_875018,1,20201020,150600,46.6100000,46.6100000,46.5700000,46.5700000,700
US1.TWTR_delisted_875018,1,20201020,150700,46.5550000,46.5550000,46.3900000,46.3900000,2995
US1.TWTR_delisted_875018,1,20201020,150800,46.4100000,46.4100000,46.4100000,46.4100000,582
US1.TWTR_delisted_875018,1,20201020,150900,46.4200000,46.4200000,46.4200000,46.4200000,300
US1.TWTR_delisted_875018,1,20201020,151000,46.4100000,46.4200000,46.3400000,46.3500000,1500
US1.TWTR_delisted_875018,1,20201020,151100,46.3200000,46.3400000,46.2100000,46.2800000,4000
US1.TWTR_delisted_875018,1,20201020,151200,46.3200000,46.3200000,46.2500000,46.2700000,3200
US1.TWTR_delisted_875018,1,20201020,151300,46.3000000,46.3050000,46.2700000,46.3050000,737
US1.TWTR_delisted_875018,1,20201020,151400,46.3200000,46.3600000,46.3100000,46.3600000,2115
US1.TWTR_delisted_875018,1,20201020,151500,46.3400000,46.3600000,46.3400000,46.3600000,500
US1.TWTR_delisted_875018,1,20201020,151600,46.3100000,46.3200000,46.2700000,46.3200000,1900
US1.TWTR_delisted_875018,1,20201020,151700,46.3300000,46.3800000,46.3300000,46.3400000,1500
US1.TWTR_delisted_875018,1,20201020,151800,46.3400000,46.3500000,46.2700000,46.3400000,5400
US1.TWTR_delisted_875018,1,20201020,151900,46.3400000,46.3800000,46.3400000,46.3600000,3400
US1.TWTR_delisted_875018,1,20201020,152000,46.3600000,46.4000000,46.3500000,46.3500000,2341
US1.TWTR_delisted_875018,1,20201020,152100,46.3500000,46.3500000,46.3500000,46.3500000,467
US1.TWTR_delisted_875018,1,20201020,152200,46.3500000,46.3500000,46.3300000,46.3400000,700
US1.TWTR_delisted_875018,1,20201020,152300,46.3300000,46.3400000,46.3300000,46.3300000,500
US1.TWTR_delisted_875018,1,20201020,152400,46.3700000,46.3900000,46.3600000,46.3800000,1537
US1.TWTR_delisted_875018,1,20201020,152500,46.4000000,46.4300000,46.4000000,46.4100000,1660
US1.TWTR_delisted_875018,1,20201020,152600,46.4100000,46.4100000,46.3700000,46.3900000,600
US1.TWTR_delisted_875018,1,20201020,152700,46.3900000,46.3900000,46.3600000,46.3900000,700
US1.TWTR_delisted_875018,1,20201020,152800,46.3800000,46.3900000,46.3800000,46.3900000,1400
US1.TWTR_delisted_875018,1,20201020,152900,46.3700000,46.3800000,46.3700000,46.3800000,200
US1.TWTR_delisted_875018,1,20201020,153000,46.4000000,46.4300000,46.3800000,46.4300000,1100
US1.TWTR_delisted_875018,1,20201020,153100,46.4150000,46.4300000,46.4000000,46.4300000,800
US1.TWTR_delisted_875018,1,20201020,153200,46.4400000,46.4600000,46.4200000,46.4600000,1000
US1.TWTR_delisted_875018,1,20201020,153300,46.4700000,46.4700000,46.4700000,46.4700000,600
US1.TWTR_delisted_875018,1,20201020,153400,46.4500000,46.4600000,46.4200000,46.4200000,900
US1.TWTR_delisted_875018,1,20201020,153500,46.4500000,46.4700000,46.4450000,46.4700000,500
US1.TWTR_delisted_875018,1,20201020,153600,46.4700000,46.4700000,46.3700000,46.3700000,1100
US1.TWTR_delisted_875018,1,20201020,153700,46.3500000,46.3500000,46.3500000,46.3500000,400
US1.TWTR_delisted_875018,1,20201020,153800,46.3800000,46.3800000,46.3800000,46.3800000,400
US1.TWTR_delisted_875018,1,20201020,153900,46.4000000,46.4000000,46.3700000,46.3900000,1610
US1.TWTR_delisted_875018,1,20201020,154000,46.3900000,46.4500000,46.3900000,46.4500000,1700
US1.TWTR_delisted_875018,1,20201020,154100,46.4700000,46.5700000,46.4700000,46.5700000,5143
US1.TWTR_delisted_875018,1,20201020,154200,46.5400000,46.5400000,46.5100000,46.5100000,1200
US1.TWTR_delisted_875018,1,20201020,154300,46.5100000,46.5400000,46.5100000,46.5300000,800
US1.TWTR_delisted_875018,1,20201020,154400,46.5400000,46.5700000,46.5400000,46.5600000,2800
US1.TWTR_delisted_875018,1,20201020,154500,46.5500000,46.5700000,46.5450000,46.5500000,1000
US1.TWTR_delisted_875018,1,20201020,154600,46.5500000,46.5600000,46.5100000,46.5300000,4769
US1.TWTR_delisted_875018,1,20201020,154700,46.5400000,46.5600000,46.5100000,46.5100000,3479
US1.TWTR_delisted_875018,1,20201020,154800,46.5050000,46.5050000,46.4700000,46.4700000,1900
US1.TWTR_delisted_875018,1,20201020,154900,46.4500000,46.4700000,46.4500000,46.4700000,1300
US1.TWTR_delisted_875018,1,20201020,155000,46.4600000,46.4700000,46.4300000,46.4300000,2138
US1.TWTR_delisted_875018,1,20201020,155100,46.4200000,46.4400000,46.3400000,46.3400000,3881
US1.TWTR_delisted_875018,1,20201020,155200,46.3700000,46.3800000,46.3600000,46.3800000,1300
US1.TWTR_delisted_875018,1,20201020,155300,46.3700000,46.3850000,46.3400000,46.3850000,1600
US1.TWTR_delisted_875018,1,20201020,155400,46.3700000,46.3900000,46.3250000,46.3900000,2748
US1.TWTR_delisted_875018,1,20201020,155500,46.4200000,46.4450000,46.4200000,46.4300000,3400
US1.TWTR_delisted_875018,1,20201020,155600,46.4150000,46.4250000,46.3800000,46.3800000,5372
US1.TWTR_delisted_875018,1,20201020,155700,46.3900000,46.4000000,46.3600000,46.3800000,8379
US1.TWTR_delisted_875018,1,20201020,155800,46.4100000,46.4100000,46.3800000,46.3800000,2800
US1.TWTR_delisted_875018,1,20201020,155900,46.3800000,46.3800000,46.3500000,46.3500000,2255
US1.TWTR_delisted_875018,1,20201020,160000,46.3700000,46.3850000,46.3700000,46.3700000,2674
US1.TWTR_delisted_875018,1,20201021,093100,48.9000000,49.0500000,48.9000000,49.0500000,4437
US1.TWTR_delisted_875018,1,20201021,093200,48.9900000,49.2900000,48.9900000,49.2900000,3593
US1.TWTR_delisted_875018,1,20201021,093300,49.2300000,49.9400000,49.1900000,49.7700000,40085
US1.TWTR_delisted_875018,1,20201021,093400,49.7700000,50.1200000,49.6800000,50.0000000,38756
US1.TWTR_delisted_875018,1,20201021,093500,50.0000000,50.2100000,49.9900000,50.0600000,31592
US1.TWTR_delisted_875018,1,20201021,093600,50.0000000,50.0300000,49.6600000,50.0050000,23317
US1.TWTR_delisted_875018,1,20201021,093700,50.0300000,50.0500000,49.8000000,50.0300000,17346
US1.TWTR_delisted_875018,1,20201021,093800,50.0000000,50.0000000,49.7300000,49.8200000,24336
US1.TWTR_delisted_875018,1,20201021,093900,49.8300000,49.9900000,49.6900000,49.7400000,22226
US1.TWTR_delisted_875018,1,20201021,094000,49.7800000,49.9700000,49.7800000,49.9650000,15291
US1.TWTR_delisted_875018,1,20201021,094100,49.9650000,50.1800000,49.9650000,50.1600000,15092
US1.TWTR_delisted_875018,1,20201021,094200,50.0900000,50.0900000,49.8100000,49.8100000,12355
US1.TWTR_delisted_875018,1,20201021,094300,49.7900000,49.9600000,49.7900000,49.8200000,7363
US1.TWTR_delisted_875018,1,20201021,094400,49.8300000,49.9500000,49.5800000,49.6200000,10588
US1.TWTR_delisted_875018,1,20201021,094500,49.5400000,49.5500000,49.3900000,49.5000000,11819
US1.TWTR_delisted_875018,1,20201021,094600,49.5100000,49.7300000,49.5100000,49.7300000,4500
US1.TWTR_delisted_875018,1,20201021,094700,49.7200000,49.7600000,49.6500000,49.6800000,4374
US1.TWTR_delisted_875018,1,20201021,094800,49.6900000,49.7000000,49.6050000,49.6800000,2700
US1.TWTR_delisted_875018,1,20201021,094900,49.7000000,49.8400000,49.7000000,49.7300000,4310
US1.TWTR_delisted_875018,1,20201021,095000,49.7300000,49.8300000,49.6400000,49.6500000,4130
US1.TWTR_delisted_875018,1,20201021,095100,49.6400000,49.7900000,49.6400000,49.7000000,5073
US1.TWTR_delisted_875018,1,20201021,095200,49.7400000,49.9000000,49.7300000,49.8500000,5954
US1.TWTR_delisted_875018,1,20201021,095300,49.8600000,49.9900000,49.8400000,49.9700000,9000
US1.TWTR_delisted_875018,1,20201021,095400,49.9450000,50.0200000,49.9300000,49.9300000,12632
US1.TWTR_delisted_875018,1,20201021,095500,49.9200000,49.9800000,49.9000000,49.9800000,7308
US1.TWTR_delisted_875018,1,20201021,095600,49.9900000,50.1100000,49.9800000,50.0700000,10274
US1.TWTR_delisted_875018,1,20201021,095700,50.0600000,50.1900000,50.0550000,50.1900000,4035
US1.TWTR_delisted_875018,1,20201021,095800,50.1800000,50.2000000,50.1200000,50.1600000,8162
US1.TWTR_delisted_875018,1,20201021,095900,50.1700000,50.2800000,50.1600000,50.2600000,4562
US1.TWTR_delisted_875018,1,20201021,100000,50.2500000,50.3400000,50.1700000,50.1700000,3830
US1.TWTR_delisted_875018,1,20201021,100100,50.1900000,50.3200000,50.1000000,50.2900000,3830
US1.TWTR_delisted_875018,1,20201021,100200,50.3000000,50.3100000,50.1900000,50.2200000,3300
US1.TWTR_delisted_875018,1,20201021,100300,50.2400000,50.2700000,50.1700000,50.1700000,4545
US1.TWTR_delisted_875018,1,20201021,100400,50.1600000,50.1700000,50.0100000,50.0100000,8974
US1.TWTR_delisted_875018,1,20201021,100500,50.0300000,50.0900000,49.9200000,49.9300000,5607
US1.TWTR_delisted_875018,1,20201021,100600,49.9900000,50.0800000,49.9550000,50.0400000,4072
US1.TWTR_delisted_875018,1,20201021,100700,50.0250000,50.0250000,49.9400000,49.9400000,1800
US1.TWTR_delisted_875018,1,20201021,100800,49.8800000,49.8800000,49.8000000,49.8200000,3094
US1.TWTR_delisted_875018,1,20201021,100900,49.7900000,49.7900000,49.6400000,49.6500000,3300
US1.TWTR_delisted_875018,1,20201021,101000,49.6500000,49.7100000,49.6200000,49.6600000,7892
US1.TWTR_delisted_875018,1,20201021,101100,49.6600000,49.7000000,49.6450000,49.6700000,14511
US1.TWTR_delisted_875018,1,20201021,101200,49.6500000,49.6500000,49.5300000,49.5850000,4300
US1.TWTR_delisted_875018,1,20201021,101300,49.6000000,49.7300000,49.5600000,49.7300000,2527
US1.TWTR_delisted_875018,1,20201021,101400,49.7400000,49.8000000,49.7400000,49.8000000,1589
US1.TWTR_delisted_875018,1,20201021,101500,49.8200000,49.8400000,49.7300000,49.7300000,2257
US1.TWTR_delisted_875018,1,20201021,101600,49.7400000,49.7500000,49.6250000,49.7500000,2940
US1.TWTR_delisted_875018,1,20201021,101700,49.7400000,49.7600000,49.7200000,49.7500000,1400
US1.TWTR_delisted_875018,1,20201021,101800,49.8800000,49.9800000,49.8800000,49.9800000,6314
US1.TWTR_delisted_875018,1,20201021,101900,49.9700000,50.0400000,49.9500000,50.0000000,3600
US1.TWTR_delisted_875018,1,20201021,102000,50.0000000,50.1300000,49.9800000,50.1300000,3328
US1.TWTR_delisted_875018,1,20201021,102100,50.1450000,50.1900000,50.1000000,50.1400000,5511
US1.TWTR_delisted_875018,1,20201021,102200,50.1400000,50.1600000,50.1200000,50.1200000,2694
US1.TWTR_delisted_875018,1,20201021,102300,50.1100000,50.1100000,50.0250000,50.0300000,2937
US1.TWTR_delisted_875018,1,20201021,102400,50.1000000,50.1300000,49.9900000,50.0000000,3100
US1.TWTR_delisted_875018,1,20201021,102500,49.9700000,50.0200000,49.9700000,49.9800000,18800
US1.TWTR_delisted_875018,1,20201021,102600,49.8900000,50.0000000,49.8900000,49.9700000,3900
US1.TWTR_delisted_875018,1,20201021,102700,49.9700000,50.0100000,49.8500000,49.9600000,7921
US1.TWTR_delisted_875018,1,20201021,102800,49.9600000,50.0100000,49.9600000,49.9600000,1300
US1.TWTR_delisted_875018,1,20201021,102900,49.8700000,49.9200000,49.7900000,49.9000000,8250
US1.TWTR_delisted_875018,1,20201021,103000,49.9000000,50.0200000,49.9000000,50.0200000,6619
US1.TWTR_delisted_875018,1,20201021,103100,50.0400000,50.0400000,49.9600000,49.9600000,500
US1.TWTR_delisted_875018,1,20201021,103200,49.9500000,49.9500000,49.8300000,49.8700000,2200
US1.TWTR_delisted_875018,1,20201021,103300,49.8600000,49.8600000,49.7200000,49.7500000,1780
US1.TWTR_delisted_875018,1,20201021,103400,49.6900000,49.7400000,49.6800000,49.7100000,4163
US1.TWTR_delisted_875018,1,20201021,103500,49.7000000,49.8100000,49.7000000,49.7500000,3006
US1.TWTR_delisted_875018,1,20201021,103600,49.7500000,49.7500000,49.6200000,49.7000000,4222
US1.TWTR_delisted_875018,1,20201021,103700,49.6200000,49.6200000,49.3900000,49.3900000,3989
US1.TWTR_delisted_875018,1,20201021,103800,49.3500000,49.4600000,49.3500000,49.3800000,3200
US1.TWTR_delisted_875018,1,20201021,103900,49.3600000,49.4700000,49.3600000,49.4400000,1600
US1.TWTR_delisted_875018,1,20201021,104000,49.4500000,49.4600000,49.4400000,49.4600000,1200
US1.TWTR_delisted_875018,1,20201021,104100,49.4600000,49.5600000,49.4600000,49.5500000,2324
US1.TWTR_delisted_875018,1,20201021,104200,49.5600000,49.5800000,49.5100000,49.5200000,3850
US1.TWTR_delisted_875018,1,20201021,104300,49.4900000,49.5800000,49.4900000,49.5800000,1400
US1.TWTR_delisted_875018,1,20201021,104400,49.5800000,49.6000000,49.5200000,49.6000000,4000
US1.TWTR_delisted_875018,1,20201021,104500,49.6100000,49.6600000,49.5900000,49.5900000,2000
US1.TWTR_delisted_875018,1,20201021,104600,49.6100000,49.6200000,49.6100000,49.6100000,1000
US1.TWTR_delisted_875018,1,20201021,104700,49.6100000,49.6500000,49.5800000,49.6000000,4266
US1.TWTR_delisted_875018,1,20201021,104800,49.5400000,49.5600000,49.5400000,49.5500000,603
US1.TWTR_delisted_875018,1,20201021,104900,49.4900000,49.4900000,49.3700000,49.3700000,4700
US1.TWTR_delisted_875018,1,20201021,105000,49.3700000,49.4200000,49.3200000,49.3800000,5600
US1.TWTR_delisted_875018,1,20201021,105100,49.3800000,49.4700000,49.3800000,49.4500000,2300
US1.TWTR_delisted_875018,1,20201021,105200,49.4750000,49.4800000,49.4200000,49.4400000,1537
US1.TWTR_delisted_875018,1,20201021,105300,49.4200000,49.4600000,49.4100000,49.4100000,1800
US1.TWTR_delisted_875018,1,20201021,105400,49.4000000,49.4000000,49.3100000,49.3200000,4600
US1.TWTR_delisted_875018,1,20201021,105500,49.3400000,49.3500000,49.3200000,49.3200000,1804
US1.TWTR_delisted_875018,1,20201021,105600,49.3300000,49.3300000,49.2300000,49.3100000,5272
US1.TWTR_delisted_875018,1,20201021,105700,49.2650000,49.3150000,49.2450000,49.3150000,2110
US1.TWTR_delisted_875018,1,20201021,105800,49.3150000,49.3200000,49.2700000,49.3000000,2133
US1.TWTR_delisted_875018,1,20201021,105900,49.3500000,49.4500000,49.3500000,49.4300000,8154
US1.TWTR_delisted_875018,1,20201021,110000,49.3700000,49.4100000,49.3200000,49.4000000,2309
US1.TWTR_delisted_875018,1,20201021,110100,49.4100000,49.4600000,49.3800000,49.4550000,2500
US1.TWTR_delisted_875018,1,20201021,110200,49.4500000,49.5250000,49.4300000,49.5250000,2351
US1.TWTR_delisted_875018,1,20201021,110300,49.5300000,49.5500000,49.5000000,49.5400000,3000
US1.TWTR_delisted_875018,1,20201021,110400,49.5400000,49.6000000,49.5300000,49.6000000,6510
US1.TWTR_delisted_875018,1,20201021,110500,49.5500000,49.5500000,49.4800000,49.5000000,2250
US1.TWTR_delisted_875018,1,20201021,110600,49.4950000,49.5900000,49.4900000,49.5900000,1500
US1.TWTR_delisted_875018,1,20201021,110700,49.6000000,49.6300000,49.5700000,49.6200000,10212
US1.TWTR_delisted_875018,1,20201021,110800,49.6200000,49.6500000,49.5600000,49.5600000,4334
US1.TWTR_delisted_875018,1,20201021,110900,49.5500000,49.5500000,49.4500000,49.4500000,2016
US1.TWTR_delisted_875018,1,20201021,111000,49.4500000,49.5000000,49.4500000,49.5000000,1099
US1.TWTR_delisted_875018,1,20201021,111100,49.4200000,49.4200000,49.3600000,49.3800000,1300
US1.TWTR_delisted_875018,1,20201021,111200,49.3300000,49.3600000,49.2200000,49.2300000,5100
US1.TWTR_delisted_875018,1,20201021,111300,49.2300000,49.3200000,49.2000000,49.3000000,9604
US1.TWTR_delisted_875018,1,20201021,111400,49.2300000,49.2500000,49.2300000,49.2400000,1140
US1.TWTR_delisted_875018,1,20201021,111500,49.2200000,49.2800000,49.2200000,49.2800000,1400
US1.TWTR_delisted_875018,1,20201021,111600,49.2800000,49.2800000,49.2050000,49.2100000,1500
US1.TWTR_delisted_875018,1,20201021,111700,49.2000000,49.2300000,49.1400000,49.2300000,3770
US1.TWTR_delisted_875018,1,20201021,111800,49.2500000,49.2950000,49.2300000,49.2800000,4536
US1.TWTR_delisted_875018,1,20201021,111900,49.2900000,49.3700000,49.2500000,49.3600000,7328
US1.TWTR_delisted_875018,1,20201021,112000,49.3600000,49.3600000,49.2900000,49.3600000,5607
US1.TWTR_delisted_875018,1,20201021,112100,49.3500000,49.4800000,49.3500000,49.4700000,2912
US1.TWTR_delisted_875018,1,20201021,112200,49.4700000,49.4900000,49.4400000,49.4800000,2835
US1.TWTR_delisted_875018,1,20201021,112300,49.4900000,49.6000000,49.4900000,49.6000000,5260
US1.TWTR_delisted_875018,1,20201021,112400,49.6000000,49.6000000,49.5100000,49.5300000,3522
US1.TWTR_delisted_875018,1,20201021,112500,49.5100000,49.5300000,49.4400000,49.5300000,3555
US1.TWTR_delisted_875018,1,20201021,112600,49.5000000,49.5400000,49.5000000,49.5400000,1400
US1.TWTR_delisted_875018,1,20201021,112700,49.5300000,49.6800000,49.5000000,49.6800000,3833
US1.TWTR_delisted_875018,1,20201021,112800,49.6600000,49.7400000,49.6600000,49.7300000,1985
US1.TWTR_delisted_875018,1,20201021,112900,49.7500000,49.8900000,49.7500000,49.8900000,6568
US1.TWTR_delisted_875018,1,20201021,113000,49.8700000,49.9200000,49.8600000,49.8700000,1679
US1.TWTR_delisted_875018,1,20201021,113100,49.8600000,49.9200000,49.8600000,49.9200000,1036
US1.TWTR_delisted_875018,1,20201021,113200,49.9150000,49.9800000,49.9100000,49.9700000,3221
US1.TWTR_delisted_875018,1,20201021,113300,49.9400000,49.9400000,49.8600000,49.8700000,2486
US1.TWTR_delisted_875018,1,20201021,113400,49.8500000,49.8900000,49.8500000,49.8700000,2400
US1.TWTR_delisted_875018,1,20201021,113500,49.8900000,49.8900000,49.8700000,49.8700000,700
US1.TWTR_delisted_875018,1,20201021,113600,49.8900000,49.8900000,49.8400000,49.8700000,1500
US1.TWTR_delisted_875018,1,20201021,113700,49.8800000,50.0100000,49.8800000,50.0100000,5100
US1.TWTR_delisted_875018,1,20201021,113800,50.0050000,50.0800000,50.0050000,50.0700000,5670
US1.TWTR_delisted_875018,1,20201021,113900,50.0400000,50.0800000,50.0400000,50.0800000,1980
US1.TWTR_delisted_875018,1,20201021,114000,50.0700000,50.0800000,50.0100000,50.0800000,5357
US1.TWTR_delisted_875018,1,20201021,114100,50.0600000,50.1000000,50.0500000,50.1000000,3912
US1.TWTR_delisted_875018,1,20201021,114200,50.1200000,50.1200000,49.9600000,50.0300000,3100
US1.TWTR_delisted_875018,1,20201021,114300,50.0200000,50.0200000,49.8600000,49.8600000,1600
US1.TWTR_delisted_875018,1,20201021,114400,49.8800000,49.9300000,49.8800000,49.9300000,2999
US1.TWTR_delisted_875018,1,20201021,114500,49.9400000,49.9400000,49.8800000,49.9100000,2110
US1.TWTR_delisted_875018,1,20201021,114600,49.9100000,49.9200000,49.8700000,49.9200000,1400
US1.TWTR_delisted_875018,1,20201021,114700,49.9300000,49.9600000,49.9100000,49.9600000,2900
US1.TWTR_delisted_875018,1,20201021,114800,49.9500000,49.9500000,49.9400000,49.9400000,300
US1.TWTR_delisted_875018,1,20201021,114900,49.8700000,49.9000000,49.8500000,49.8700000,800
US1.TWTR_delisted_875018,1,20201021,115000,49.9000000,49.9500000,49.9000000,49.9500000,500
US1.TWTR_delisted_875018,1,20201021,115100,49.9200000,49.9400000,49.9200000,49.9400000,500
US1.TWTR_delisted_875018,1,20201021,115200,49.8700000,49.8800000,49.8700000,49.8800000,700
US1.TWTR_delisted_875018,1,20201021,115300,49.8400000,49.8400000,49.8400000,49.8400000,200
US1.TWTR_delisted_875018,1,20201021,115400,49.8500000,49.8500000,49.8000000,49.8500000,500
US1.TWTR_delisted_875018,1,20201021,115500,49.8500000,49.8600000,49.8300000,49.8400000,800
US1.TWTR_delisted_875018,1,20201021,115600,49.8400000,49.8400000,49.7900000,49.8300000,400
US1.TWTR_delisted_875018,1,20201021,115700,49.8000000,49.8400000,49.8000000,49.8300000,1550
US1.TWTR_delisted_875018,1,20201021,115800,49.7700000,49.7800000,49.7300000,49.7300000,1100
US1.TWTR_delisted_875018,1,20201021,115900,49.7200000,49.7300000,49.6400000,49.6400000,2200
US1.TWTR_delisted_875018,1,20201021,120000,49.6800000,49.6800000,49.6800000,49.6800000,100
US1.TWTR_delisted_875018,1,20201021,120100,49.7100000,49.7100000,49.6500000,49.6600000,1200
US1.TWTR_delisted_875018,1,20201021,120200,49.6800000,49.6900000,49.6300000,49.6500000,1200
US1.TWTR_delisted_875018,1,20201021,120300,49.6500000,49.7000000,49.6500000,49.6800000,1400
US1.TWTR_delisted_875018,1,20201021,120400,49.6900000,49.7500000,49.6900000,49.7300000,3000
US1.TWTR_delisted_875018,1,20201021,120500,49.7600000,49.8200000,49.7600000,49.8200000,1200
US1.TWTR_delisted_875018,1,20201021,120600,49.8100000,49.8400000,49.8100000,49.8400000,1200
US1.TWTR_delisted_875018,1,20201021,120700,49.8400000,49.9100000,49.8200000,49.9100000,1623
US1.TWTR_delisted_875018,1,20201021,120800,49.9400000,49.9600000,49.9300000,49.9400000,1144
US1.TWTR_delisted_875018,1,20201021,120900,49.9700000,49.9800000,49.9700000,49.9800000,500
US1.TWTR_delisted_875018,1,20201021,121000,49.9500000,50.0100000,49.9200000,49.9800000,4363
US1.TWTR_delisted_875018,1,20201021,121100,49.9800000,49.9800000,49.9100000,49.9100000,509
US1.TWTR_delisted_875018,1,20201021,121200,49.8400000,49.8800000,49.8400000,49.8800000,500
US1.TWTR_delisted_875018,1,20201021,121300,49.8900000,49.8900000,49.8400000,49.8400000,500
US1.TWTR_delisted_875018,1,20201021,121400,49.8700000,49.9300000,49.8700000,49.9300000,2700
US1.TWTR_delisted_875018,1,20201021,121500,49.9300000,50.0200000,49.9200000,50.0200000,2067
US1.TWTR_delisted_875018,1,20201021,121600,50.0300000,50.0400000,50.0300000,50.0400000,1197
US1.TWTR_delisted_875018,1,20201021,121700,50.0600000,50.0600000,50.0000000,50.0000000,1000
US1.TWTR_delisted_875018,1,20201021,121800,50.0400000,50.1600000,50.0400000,50.1500000,3075
US1.TWTR_delisted_875018,1,20201021,121900,50.1400000,50.1400000,50.0800000,50.0900000,2300
US1.TWTR_delisted_875018,1,20201021,122000,50.0800000,50.0800000,49.9800000,49.9800000,4200
US1.TWTR_delisted_875018,1,20201021,122100,50.0000000,50.1600000,49.9900000,50.1600000,5528
US1.TWTR_delisted_875018,1,20201021,122200,50.1700000,50.2300000,50.1500000,50.2100000,3897
US1.TWTR_delisted_875018,1,20201021,122300,50.2400000,50.2400000,50.1800000,50.1800000,1525
US1.TWTR_delisted_875018,1,20201021,122400,50.1700000,50.2000000,50.1300000,50.1300000,900
US1.TWTR_delisted_875018,1,20201021,122500,50.1700000,50.1800000,50.1600000,50.1600000,1100
US1.TWTR_delisted_875018,1,20201021,122600,50.1600000,50.1900000,50.1550000,50.1900000,1461
US1.TWTR_delisted_875018,1,20201021,122700,50.2000000,50.2350000,50.1900000,50.1900000,2447
US1.TWTR_delisted_875018,1,20201021,122800,50.1600000,50.1900000,50.0500000,50.1900000,3300
US1.TWTR_delisted_875018,1,20201021,122900,50.2000000,50.2500000,50.1400000,50.2300000,5244
US1.TWTR_delisted_875018,1,20201021,123000,50.2500000,50.2600000,50.2200000,50.2300000,1100
US1.TWTR_delisted_875018,1,20201021,123100,50.2400000,50.2600000,50.2200000,50.2400000,5905
US1.TWTR_delisted_875018,1,20201021,123200,50.2600000,50.3200000,50.2600000,50.2600000,5786
US1.TWTR_delisted_875018,1,20201021,123300,50.2550000,50.2700000,50.1700000,50.1700000,1757
US1.TWTR_delisted_875018,1,20201021,123400,50.1900000,50.2000000,50.0800000,50.1200000,2295
US1.TWTR_delisted_875018,1,20201021,123500,50.0900000,50.1300000,50.0800000,50.1100000,2849
US1.TWTR_delisted_875018,1,20201021,123600,50.0800000,50.1500000,50.0800000,50.1500000,700
US1.TWTR_delisted_875018,1,20201021,123700,50.1300000,50.2100000,50.1000000,50.1900000,2700
US1.TWTR_delisted_875018,1,20201021,123800,50.1900000,50.2400000,50.1800000,50.1800000,4677
US1.TWTR_delisted_875018,1,20201021,123900,50.2100000,50.2600000,50.2000000,50.2500000,2400
US1.TWTR_delisted_875018,1,20201021,124000,50.2700000,50.2700000,50.2200000,50.2700000,1900
US1.TWTR_delisted_875018,1,20201021,124100,50.2400000,50.2400000,50.2300000,50.2300000,800
US1.TWTR_delisted_875018,1,20201021,124200,50.2650000,50.3000000,50.2500000,50.2900000,2207
US1.TWTR_delisted_875018,1,20201021,124300,50.3000000,50.3000000,50.1500000,50.1700000,5717
US1.TWTR_delisted_875018,1,20201021,124400,50.1700000,50.1700000,50.1300000,50.1600000,1600
US1.TWTR_delisted_875018,1,20201021,124500,50.1600000,50.2100000,50.1500000,50.1800000,800
US1.TWTR_delisted_875018,1,20201021,124600,50.1900000,50.3200000,50.1900000,50.3200000,1996
US1.TWTR_delisted_875018,1,20201021,124700,50.3200000,50.3350000,50.3100000,50.3200000,2700
US1.TWTR_delisted_875018,1,20201021,124800,50.3200000,50.4200000,50.3100000,50.3900000,2709
US1.TWTR_delisted_875018,1,20201021,124900,50.3800000,50.4000000,50.3400000,50.3400000,4590
US1.TWTR_delisted_875018,1,20201021,125000,50.3500000,50.3500000,50.3000000,50.3100000,2200
US1.TWTR_delisted_875018,1,20201021,125100,50.3100000,50.3100000,50.2700000,50.3000000,2600
US1.TWTR_delisted_875018,1,20201021,125200,50.2900000,50.3600000,50.2900000,50.3500000,1900
US1.TWTR_delisted_875018,1,20201021,125300,50.3500000,50.3900000,50.3500000,50.3700000,1300
US1.TWTR_delisted_875018,1,20201021,125400,50.3600000,50.4200000,50.3600000,50.4200000,3200
US1.TWTR_delisted_875018,1,20201021,125500,50.4200000,50.4200000,50.3000000,50.3300000,1900
US1.TWTR_delisted_875018,1,20201021,125600,50.3300000,50.3700000,50.2400000,50.2400000,4100
US1.TWTR_delisted_875018,1,20201021,125700,50.2300000,50.2300000,50.1800000,50.2100000,1600
US1.TWTR_delisted_875018,1,20201021,125800,50.2200000,50.2800000,50.1700000,50.1700000,2356
US1.TWTR_delisted_875018,1,20201021,125900,50.1700000,50.1900000,50.1100000,50.1700000,1900
US1.TWTR_delisted_875018,1,20201021,130000,50.1600000,50.1600000,50.0800000,50.1100000,1000
US1.TWTR_delisted_875018,1,20201021,130100,50.1000000,50.1500000,50.0900000,50.1400000,1425
US1.TWTR_delisted_875018,1,20201021,130200,50.1900000,50.2500000,50.1300000,50.1300000,2100
US1.TWTR_delisted_875018,1,20201021,130300,50.1200000,50.1200000,50.1000000,50.1000000,600
US1.TWTR_delisted_875018,1,20201021,130400,50.0600000,50.0700000,50.0400000,50.0500000,3504
US1.TWTR_delisted_875018,1,20201021,130500,50.0600000,50.1200000,50.0600000,50.1200000,1900
US1.TWTR_delisted_875018,1,20201021,130600,50.0200000,50.0500000,50.0200000,50.0500000,700
US1.TWTR_delisted_875018,1,20201021,130700,50.0300000,50.0300000,49.9500000,49.9900000,3632
US1.TWTR_delisted_875018,1,20201021,130800,49.9700000,49.9700000,49.9700000,49.9700000,300
US1.TWTR_delisted_875018,1,20201021,130900,50.0200000,50.1000000,50.0200000,50.1000000,900
US1.TWTR_delisted_875018,1,20201021,131000,50.1200000,50.1200000,50.0700000,50.1000000,2191
US1.TWTR_delisted_875018,1,20201021,131100,50.0800000,50.0900000,50.0700000,50.0900000,400
US1.TWTR_delisted_875018,1,20201021,131200,50.1500000,50.1700000,50.1500000,50.1700000,800
US1.TWTR_delisted_875018,1,20201021,131300,50.1600000,50.2000000,50.1600000,50.2000000,300
US1.TWTR_delisted_875018,1,20201021,131400,50.2100000,50.2100000,50.1700000,50.1800000,1297
US1.TWTR_delisted_875018,1,20201021,131500,50.1400000,50.1700000,50.1400000,50.1700000,300
US1.TWTR_delisted_875018,1,20201021,131600,50.1800000,50.2700000,50.1800000,50.2700000,3012
US1.TWTR_delisted_875018,1,20201021,131700,50.2300000,50.2300000,50.2100000,50.2100000,300
US1.TWTR_delisted_875018,1,20201021,131800,50.2600000,50.2600000,50.2000000,50.2000000,700
US1.TWTR_delisted_875018,1,20201021,131900,50.1600000,50.1700000,50.1600000,50.1600000,300
US1.TWTR_delisted_875018,1,20201021,132000,50.1500000,50.1500000,50.1500000,50.1500000,500
US1.TWTR_delisted_875018,1,20201021,132100,50.1300000,50.1400000,50.1150000,50.1200000,3200
US1.TWTR_delisted_875018,1,20201021,132200,50.1300000,50.1300000,50.0900000,50.1000000,800
US1.TWTR_delisted_875018,1,20201021,132300,50.0850000,50.1000000,50.0850000,50.1000000,1000
US1.TWTR_delisted_875018,1,20201021,132400,50.1100000,50.1100000,50.0800000,50.0900000,1600
US1.TWTR_delisted_875018,1,20201021,132500,50.0700000,50.0900000,50.0700000,50.0900000,400
US1.TWTR_delisted_875018,1,20201021,132600,50.0900000,50.0900000,50.0900000,50.0900000,300
US1.TWTR_delisted_875018,1,20201021,132700,50.1200000,50.1500000,50.1200000,50.1500000,1580
US1.TWTR_delisted_875018,1,20201021,132800,50.1400000,50.1400000,50.0600000,50.0600000,3033
US1.TWTR_delisted_875018,1,20201021,132900,50.0900000,50.0900000,50.0250000,50.0500000,1250
US1.TWTR_delisted_875018,1,20201021,133000,50.0300000,50.0300000,50.0000000,50.0300000,2386
US1.TWTR_delisted_875018,1,20201021,133100,50.0500000,50.1200000,50.0400000,50.0900000,900
US1.TWTR_delisted_875018,1,20201021,133200,50.0700000,50.0700000,49.9800000,49.9800000,2500
US1.TWTR_delisted_875018,1,20201021,133300,49.9800000,49.9800000,49.9300000,49.9800000,1200
US1.TWTR_delisted_875018,1,20201021,133400,49.9900000,49.9900000,49.9500000,49.9500000,879
US1.TWTR_delisted_875018,1,20201021,133500,49.9200000,49.9200000,49.8800000,49.9200000,1000
US1.TWTR_delisted_875018,1,20201021,133600,49.9100000,49.9400000,49.9000000,49.9400000,500
US1.TWTR_delisted_875018,1,20201021,133700,49.9500000,49.9600000,49.9400000,49.9500000,1400
US1.TWTR_delisted_875018,1,20201021,133800,49.9300000,49.9300000,49.9200000,49.9200000,300
US1.TWTR_delisted_875018,1,20201021,133900,49.9100000,49.9100000,49.8500000,49.8500000,700
US1.TWTR_delisted_875018,1,20201021,134000,49.8400000,49.8600000,49.8400000,49.8600000,900
US1.TWTR_delisted_875018,1,20201021,134100,49.8800000,49.9200000,49.8800000,49.9200000,1000
US1.TWTR_delisted_875018,1,20201021,134200,49.9200000,49.9600000,49.9200000,49.9600000,1000
US1.TWTR_delisted_875018,1,20201021,134300,49.9700000,50.0000000,49.9600000,49.9600000,1103
US1.TWTR_delisted_875018,1,20201021,134400,49.9800000,49.9900000,49.9500000,49.9900000,800
US1.TWTR_delisted_875018,1,20201021,134500,49.9900000,50.0300000,49.9900000,50.0300000,600
US1.TWTR_delisted_875018,1,20201021,134600,50.0400000,50.1000000,50.0400000,50.1000000,6221
US1.TWTR_delisted_875018,1,20201021,134700,50.1000000,50.1400000,50.1000000,50.1300000,2106
US1.TWTR_delisted_875018,1,20201021,134800,50.1250000,50.1500000,50.1000000,50.1500000,1000
US1.TWTR_delisted_875018,1,20201021,134900,50.1400000,50.1400000,50.1000000,50.1000000,600
US1.TWTR_delisted_875018,1,20201021,135000,50.0400000,50.0400000,50.0200000,50.0400000,923
US1.TWTR_delisted_875018,1,20201021,135100,50.1000000,50.1350000,50.0600000,50.1200000,2560
US1.TWTR_delisted_875018,1,20201021,135200,50.1300000,50.1300000,50.0100000,50.0100000,200
US1.TWTR_delisted_875018,1,20201021,135300,49.9900000,50.0000000,49.9900000,49.9900000,300
US1.TWTR_delisted_875018,1,20201021,135400,49.9300000,49.9300000,49.8500000,49.8700000,6696
US1.TWTR_delisted_875018,1,20201021,135500,49.8700000,49.8700000,49.7800000,49.8100000,1547
US1.TWTR_delisted_875018,1,20201021,135600,49.8000000,49.8100000,49.7800000,49.8100000,600
US1.TWTR_delisted_875018,1,20201021,135700,49.8000000,49.8200000,49.7900000,49.7900000,600
US1.TWTR_delisted_875018,1,20201021,135800,49.8100000,49.8100000,49.7400000,49.7500000,1000
US1.TWTR_delisted_875018,1,20201021,135900,49.7300000,49.7700000,49.7300000,49.7700000,890
US1.TWTR_delisted_875018,1,20201021,140000,49.7500000,49.7700000,49.7300000,49.7500000,1200
US1.TWTR_delisted_875018,1,20201021,140100,49.7500000,49.8500000,49.7500000,49.8500000,2838
US1.TWTR_delisted_875018,1,20201021,140200,49.8600000,49.9100000,49.8600000,49.8800000,1580
US1.TWTR_delisted_875018,1,20201021,140300,49.8300000,49.8700000,49.8300000,49.8700000,1000
US1.TWTR_delisted_875018,1,20201021,140400,49.8300000,49.8300000,49.8300000,49.8300000,300
US1.TWTR_delisted_875018,1,20201021,140500,49.8500000,49.8600000,49.8300000,49.8600000,700
US1.TWTR_delisted_875018,1,20201021,140600,49.8500000,49.8800000,49.8500000,49.8800000,1402
US1.TWTR_delisted_875018,1,20201021,140700,49.8700000,49.8800000,49.8400000,49.8800000,1250
US1.TWTR_delisted_875018,1,20201021,140800,49.8700000,49.8700000,49.8400000,49.8400000,2000
US1.TWTR_delisted_875018,1,20201021,140900,49.8500000,49.9400000,49.8500000,49.9400000,2334
US1.TWTR_delisted_875018,1,20201021,141000,49.9400000,50.0000000,49.9400000,49.9900000,2200
US1.TWTR_delisted_875018,1,20201021,141100,49.9600000,49.9600000,49.9300000,49.9300000,600
US1.TWTR_delisted_875018,1,20201021,141200,49.9400000,49.9500000,49.9200000,49.9400000,1600
US1.TWTR_delisted_875018,1,20201021,141300,49.9300000,49.9300000,49.8200000,49.8500000,1400
US1.TWTR_delisted_875018,1,20201021,141400,49.8600000,49.8850000,49.8600000,49.8700000,1000
US1.TWTR_delisted_875018,1,20201021,141500,49.8400000,49.8500000,49.8400000,49.8400000,700
US1.TWTR_delisted_875018,1,20201021,141600,49.8500000,49.8500000,49.8200000,49.8200000,400
US1.TWTR_delisted_875018,1,20201021,141700,49.8200000,49.8300000,49.8100000,49.8100000,1400
US1.TWTR_delisted_875018,1,20201021,141800,49.8200000,49.8300000,49.8100000,49.8300000,1452
US1.TWTR_delisted_875018,1,20201021,141900,49.8400000,49.8800000,49.8400000,49.8600000,1200
US1.TWTR_delisted_875018,1,20201021,142000,49.8600000,49.8600000,49.8600000,49.8600000,100
US1.TWTR_delisted_875018,1,20201021,142100,49.8800000,49.8900000,49.8700000,49.8700000,1050
US1.TWTR_delisted_875018,1,20201021,142200,49.8800000,49.8900000,49.8800000,49.8900000,1160
US1.TWTR_delisted_875018,1,20201021,142300,49.8900000,49.8900000,49.8900000,49.8900000,200
US1.TWTR_delisted_875018,1,20201021,142400,49.9100000,49.9200000,49.9100000,49.9200000,400
US1.TWTR_delisted_875018,1,20201021,142500,49.9300000,49.9400000,49.9300000,49.9400000,1427
US1.TWTR_delisted_875018,1,20201021,142600,49.9600000,50.0000000,49.9600000,50.0000000,2435
US1.TWTR_delisted_875018,1,20201021,142700,50.0200000,50.0400000,50.0100000,50.0300000,1967
US1.TWTR_delisted_875018,1,20201021,142800,50.0300000,50.0700000,50.0200000,50.0700000,1300
US1.TWTR_delisted_875018,1,20201021,142900,50.0600000,50.1000000,50.0600000,50.0900000,1257
US1.TWTR_delisted_875018,1,20201021,143000,50.0800000,50.0800000,50.0700000,50.0700000,410
US1.TWTR_delisted_875018,1,20201021,143100,50.1000000,50.1000000,50.0300000,50.0400000,2734
US1.TWTR_delisted_875018,1,20201021,143200,50.0500000,50.1100000,50.0500000,50.1100000,500
US1.TWTR_delisted_875018,1,20201021,143300,50.1200000,50.1400000,50.1200000,50.1200000,800
US1.TWTR_delisted_875018,1,20201021,143400,50.1600000,50.1700000,50.1600000,50.1700000,400
US1.TWTR_delisted_875018,1,20201021,143500,50.1800000,50.2000000,50.1800000,50.2000000,700
US1.TWTR_delisted_875018,1,20201021,143600,50.2500000,50.3100000,50.2500000,50.2900000,2590
US1.TWTR_delisted_875018,1,20201021,143700,50.3200000,50.3200000,50.3200000,50.3200000,100
US1.TWTR_delisted_875018,1,20201021,143800,50.2900000,50.2900000,50.2300000,50.2400000,4248
US1.TWTR_delisted_875018,1,20201021,143900,50.1800000,50.2050000,50.1700000,50.1900000,2000
US1.TWTR_delisted_875018,1,20201021,144000,50.2000000,50.2000000,50.2000000,50.2000000,200
US1.TWTR_delisted_875018,1,20201021,144100,50.2200000,50.2200000,50.2100000,50.2100000,400
US1.TWTR_delisted_875018,1,20201021,144200,50.2000000,50.2000000,50.1900000,50.2000000,400
US1.TWTR_delisted_875018,1,20201021,144300,50.2300000,50.3300000,50.2300000,50.3300000,1700
US1.TWTR_delisted_875018,1,20201021,144400,50.3350000,50.3900000,50.3300000,50.3700000,2584
US1.TWTR_delisted_875018,1,20201021,144500,50.3500000,50.3600000,50.3300000,50.3400000,400
US1.TWTR_delisted_875018,1,20201021,144600,50.3800000,50.4000000,50.3800000,50.4000000,2493
US1.TWTR_delisted_875018,1,20201021,144700,50.4000000,50.4150000,50.3800000,50.4150000,2955
US1.TWTR_delisted_875018,1,20201021,144900,50.3300000,50.3300000,50.3300000,50.3300000,400
US1.TWTR_delisted_875018,1,20201021,145000,50.3500000,50.3500000,50.3500000,50.3500000,100
US1.TWTR_delisted_875018,1,20201021,145100,50.4000000,50.4000000,50.3800000,50.3800000,700
US1.TWTR_delisted_875018,1,20201021,145200,50.3700000,50.3700000,50.3700000,50.3700000,100
US1.TWTR_delisted_875018,1,20201021,145300,50.3800000,50.4200000,50.3600000,50.4200000,1771
US1.TWTR_delisted_875018,1,20201021,145400,50.4250000,50.4250000,50.4100000,50.4100000,1528
US1.TWTR_delisted_875018,1,20201021,145500,50.3800000,50.3800000,50.3550000,50.3550000,750
US1.TWTR_delisted_875018,1,20201021,145600,50.3700000,50.3800000,50.3600000,50.3800000,800
US1.TWTR_delisted_875018,1,20201021,145700,50.4200000,50.4800000,50.4200000,50.4800000,2100
US1.TWTR_delisted_875018,1,20201021,145800,50.4850000,50.4850000,50.4800000,50.4800000,400
US1.TWTR_delisted_875018,1,20201021,145900,50.4800000,50.4800000,50.4800000,50.4800000,1000
US1.TWTR_delisted_875018,1,20201021,150000,50.4800000,50.4800000,50.4800000,50.4800000,200
US1.TWTR_delisted_875018,1,20201021,150100,50.4700000,50.4800000,50.4400000,50.4700000,1532
US1.TWTR_delisted_875018,1,20201021,150200,50.4400000,50.4900000,50.4400000,50.4900000,900
US1.TWTR_delisted_875018,1,20201021,150300,50.4900000,50.4900000,50.4700000,50.4700000,400
US1.TWTR_delisted_875018,1,20201021,150400,50.4800000,50.4800000,50.4400000,50.4400000,1200
US1.TWTR_delisted_875018,1,20201021,150500,50.4400000,50.4400000,50.3400000,50.4000000,4500
US1.TWTR_delisted_875018,1,20201021,150600,50.3900000,50.3900000,50.3700000,50.3900000,1700
US1.TWTR_delisted_875018,1,20201021,150700,50.3800000,50.4300000,50.3800000,50.4000000,1100
US1.TWTR_delisted_875018,1,20201021,150800,50.3800000,50.3900000,50.3200000,50.3300000,6300
US1.TWTR_delisted_875018,1,20201021,150900,50.3300000,50.3400000,50.2900000,50.2900000,2776
US1.TWTR_delisted_875018,1,20201021,151000,50.2900000,50.3200000,50.2600000,50.3000000,1886
US1.TWTR_delisted_875018,1,20201021,151100,50.2750000,50.2800000,50.2100000,50.2150000,2000
US1.TWTR_delisted_875018,1,20201021,151200,50.2200000,50.2550000,50.2100000,50.2550000,1100
US1.TWTR_delisted_875018,1,20201021,151300,50.3050000,50.3200000,50.2900000,50.3000000,2818
US1.TWTR_delisted_875018,1,20201021,151400,50.2900000,50.3100000,50.2900000,50.3000000,800
US1.TWTR_delisted_875018,1,20201021,151500,50.3050000,50.3700000,50.3050000,50.3700000,9970
US1.TWTR_delisted_875018,1,20201021,151600,50.3700000,50.3950000,50.3000000,50.3000000,4400
US1.TWTR_delisted_875018,1,20201021,151700,50.3000000,50.3200000,50.3000000,50.3100000,1085
US1.TWTR_delisted_875018,1,20201021,151800,50.3100000,50.3100000,50.2700000,50.2800000,1873
US1.TWTR_delisted_875018,1,20201021,151900,50.2900000,50.2950000,50.2700000,50.2700000,1807
US1.TWTR_delisted_875018,1,20201021,152000,50.2700000,50.2700000,50.2500000,50.2700000,1900
US1.TWTR_delisted_875018,1,20201021,152100,50.2700000,50.2900000,50.2600000,50.2600000,1000
US1.TWTR_delisted_875018,1,20201021,152200,50.2750000,50.2900000,50.2600000,50.2700000,1000
US1.TWTR_delisted_875018,1,20201021,152300,50.2600000,50.3000000,50.2600000,50.2900000,776
US1.TWTR_delisted_875018,1,20201021,152400,50.3300000,50.3500000,50.3300000,50.3500000,700
US1.TWTR_delisted_875018,1,20201021,152500,50.3700000,50.3800000,50.3600000,50.3700000,2774
US1.TWTR_delisted_875018,1,20201021,152600,50.3900000,50.4600000,50.3900000,50.4600000,2401
US1.TWTR_delisted_875018,1,20201021,152700,50.4700000,50.4800000,50.4700000,50.4700000,908
US1.TWTR_delisted_875018,1,20201021,152800,50.4700000,50.4800000,50.4500000,50.4500000,1364
US1.TWTR_delisted_875018,1,20201021,152900,50.4300000,50.4400000,50.3800000,50.3800000,1191
US1.TWTR_delisted_875018,1,20201021,153000,50.4000000,50.4700000,50.4000000,50.4700000,1602
US1.TWTR_delisted_875018,1,20201021,153100,50.4400000,50.4800000,50.4250000,50.4800000,2000
US1.TWTR_delisted_875018,1,20201021,153200,50.4700000,50.4700000,50.4600000,50.4700000,1532
US1.TWTR_delisted_875018,1,20201021,153300,50.4800000,50.5200000,50.4800000,50.5100000,6474
US1.TWTR_delisted_875018,1,20201021,153400,50.5100000,50.5100000,50.4700000,50.4700000,4417
US1.TWTR_delisted_875018,1,20201021,153500,50.4600000,50.4600000,50.3500000,50.3900000,6028
US1.TWTR_delisted_875018,1,20201021,153600,50.3900000,50.4100000,50.3600000,50.3700000,2386
US1.TWTR_delisted_875018,1,20201021,153700,50.3700000,50.3700000,50.2800000,50.2800000,4868
US1.TWTR_delisted_875018,1,20201021,153800,50.2500000,50.2600000,50.2000000,50.2000000,405
US1.TWTR_delisted_875018,1,20201021,153900,50.2100000,50.2600000,50.1900000,50.2600000,1605
US1.TWTR_delisted_875018,1,20201021,154000,50.2500000,50.2500000,50.2200000,50.2300000,1600
US1.TWTR_delisted_875018,1,20201021,154100,50.2400000,50.2700000,50.1900000,50.1900000,2455
US1.TWTR_delisted_875018,1,20201021,154200,50.1900000,50.2300000,50.1900000,50.2000000,2229
US1.TWTR_delisted_875018,1,20201021,154300,50.1900000,50.1900000,50.1300000,50.1400000,1500
US1.TWTR_delisted_875018,1,20201021,154400,50.1600000,50.1900000,50.1600000,50.1900000,1561
US1.TWTR_delisted_875018,1,20201021,154500,50.2100000,50.2300000,50.2000000,50.2200000,1250
US1.TWTR_delisted_875018,1,20201021,154600,50.2100000,50.2100000,50.1500000,50.1600000,2100
US1.TWTR_delisted_875018,1,20201021,154700,50.1700000,50.1700000,50.1100000,50.1100000,1764
US1.TWTR_delisted_875018,1,20201021,154800,50.1200000,50.1600000,50.1200000,50.1600000,2157
US1.TWTR_delisted_875018,1,20201021,154900,50.1500000,50.1600000,50.1100000,50.1100000,3381
US1.TWTR_delisted_875018,1,20201021,155000,50.1200000,50.1400000,50.1200000,50.1300000,2962
US1.TWTR_delisted_875018,1,20201021,155100,50.1400000,50.1600000,50.0900000,50.1600000,5676
US1.TWTR_delisted_875018,1,20201021,155200,50.1700000,50.2700000,50.1600000,50.2500000,6033
US1.TWTR_delisted_875018,1,20201021,155300,50.2300000,50.2500000,50.2300000,50.2500000,7459
US1.TWTR_delisted_875018,1,20201021,155400,50.2500000,50.2500000,50.2300000,50.2400000,4938
US1.TWTR_delisted_875018,1,20201021,155500,50.2300000,50.2300000,50.2000000,50.2000000,6410
US1.TWTR_delisted_875018,1,20201021,155600,50.2100000,50.2500000,50.2100000,50.2300000,3270
US1.TWTR_delisted_875018,1,20201021,155700,50.2400000,50.2400000,50.1800000,50.1800000,4709
US1.TWTR_delisted_875018,1,20201021,155800,50.1900000,50.2000000,50.1700000,50.1700000,3649
US1.TWTR_delisted_875018,1,20201021,155900,50.1700000,50.1900000,50.1700000,50.1900000,4285
US1.TWTR_delisted_875018,1,20201021,160000,50.1900000,50.3000000,50.1600000,50.2100000,18207
US1.TWTR_delisted_875018,1,20201022,093100,50.1800000,50.2400000,50.1100000,50.2400000,3650
US1.TWTR_delisted_875018,1,20201022,093200,50.2300000,50.2500000,49.7700000,49.8000000,5300
US1.TWTR_delisted_875018,1,20201022,093300,49.8700000,49.8800000,49.4500000,49.4500000,5942
US1.TWTR_delisted_875018,1,20201022,093400,49.4400000,49.6200000,49.3800000,49.5600000,5202
US1.TWTR_delisted_875018,1,20201022,093500,49.5500000,49.6800000,49.5500000,49.5900000,1690
US1.TWTR_delisted_875018,1,20201022,093600,49.5400000,49.7500000,49.5400000,49.6200000,3265
US1.TWTR_delisted_875018,1,20201022,093700,49.6100000,49.6100000,49.3900000,49.3900000,2300
US1.TWTR_delisted_875018,1,20201022,093800,49.4200000,49.6000000,49.4200000,49.6000000,1300
US1.TWTR_delisted_875018,1,20201022,093900,49.5900000,49.6300000,49.5200000,49.5600000,3399
US1.TWTR_delisted_875018,1,20201022,094000,49.6200000,49.6400000,49.5500000,49.6400000,5127
US1.TWTR_delisted_875018,1,20201022,094100,49.6300000,49.7400000,49.5800000,49.5800000,3700
US1.TWTR_delisted_875018,1,20201022,094200,49.6000000,49.7600000,49.6000000,49.6100000,3800
US1.TWTR_delisted_875018,1,20201022,094300,49.5500000,49.5500000,49.4500000,49.5200000,2800
US1.TWTR_delisted_875018,1,20201022,094400,49.5000000,49.5300000,49.4600000,49.4600000,3100
US1.TWTR_delisted_875018,1,20201022,094500,49.4700000,49.4700000,49.2900000,49.3200000,8347
US1.TWTR_delisted_875018,1,20201022,094600,49.3500000,49.3900000,49.2800000,49.3900000,3800
US1.TWTR_delisted_875018,1,20201022,094700,49.3800000,49.3800000,49.2000000,49.2000000,6465
US1.TWTR_delisted_875018,1,20201022,094800,49.2200000,49.2900000,49.1900000,49.2800000,2507
US1.TWTR_delisted_875018,1,20201022,094900,49.3100000,49.3200000,49.2100000,49.3100000,2500
US1.TWTR_delisted_875018,1,20201022,095000,49.2900000,49.4200000,49.2800000,49.4100000,2000
US1.TWTR_delisted_875018,1,20201022,095100,49.4200000,49.4300000,49.3800000,49.3900000,1254
US1.TWTR_delisted_875018,1,20201022,095200,49.4300000,49.4300000,49.4200000,49.4200000,500
US1.TWTR_delisted_875018,1,20201022,095300,49.4300000,49.5100000,49.4200000,49.5100000,1700
US1.TWTR_delisted_875018,1,20201022,095400,49.4850000,49.5200000,49.4200000,49.4300000,3600
US1.TWTR_delisted_875018,1,20201022,095500,49.4300000,49.5100000,49.4100000,49.4100000,1424
US1.TWTR_delisted_875018,1,20201022,095600,49.3700000,49.4100000,49.3500000,49.3800000,6072
US1.TWTR_delisted_875018,1,20201022,095700,49.4200000,49.4800000,49.3900000,49.4800000,500
US1.TWTR_delisted_875018,1,20201022,095800,49.5000000,49.5200000,49.4500000,49.4900000,4200
US1.TWTR_delisted_875018,1,20201022,095900,49.4300000,49.4300000,49.3900000,49.3900000,1300
US1.TWTR_delisted_875018,1,20201022,100000,49.4000000,49.4300000,49.3400000,49.4300000,1300
US1.TWTR_delisted_875018,1,20201022,100100,49.3950000,49.4600000,49.3400000,49.3700000,3700
US1.TWTR_delisted_875018,1,20201022,100200,49.3400000,49.3500000,49.2800000,49.3300000,9795
US1.TWTR_delisted_875018,1,20201022,100300,49.2900000,49.2900000,49.2000000,49.2000000,3132
US1.TWTR_delisted_875018,1,20201022,100400,49.2200000,49.2300000,49.1200000,49.1700000,2433
US1.TWTR_delisted_875018,1,20201022,100500,49.1600000,49.2400000,49.1600000,49.2100000,2300
US1.TWTR_delisted_875018,1,20201022,100600,49.1500000,49.1700000,49.1500000,49.1700000,600
US1.TWTR_delisted_875018,1,20201022,100700,49.1600000,49.1600000,49.0800000,49.1000000,4000
US1.TWTR_delisted_875018,1,20201022,100800,49.1100000,49.1300000,49.0700000,49.0800000,1360
US1.TWTR_delisted_875018,1,20201022,100900,49.0600000,49.0900000,49.0100000,49.0600000,7400
US1.TWTR_delisted_875018,1,20201022,101000,49.0200000,49.0200000,48.8200000,48.8500000,11246
US1.TWTR_delisted_875018,1,20201022,101100,48.8400000,48.8600000,48.7600000,48.8100000,3813
US1.TWTR_delisted_875018,1,20201022,101200,48.8400000,48.8700000,48.8200000,48.8500000,2250
US1.TWTR_delisted_875018,1,20201022,101300,48.8500000,48.8500000,48.7800000,48.8400000,2420
US1.TWTR_delisted_875018,1,20201022,101400,48.8600000,48.8700000,48.8300000,48.8300000,846
US1.TWTR_delisted_875018,1,20201022,101500,48.7900000,48.8100000,48.7700000,48.8000000,1800
US1.TWTR_delisted_875018,1,20201022,101600,48.8000000,48.8000000,48.6900000,48.6900000,4330
US1.TWTR_delisted_875018,1,20201022,101700,48.6800000,48.7900000,48.6700000,48.7900000,3100
US1.TWTR_delisted_875018,1,20201022,101800,48.7800000,48.7800000,48.6400000,48.6700000,3500
US1.TWTR_delisted_875018,1,20201022,101900,48.6500000,48.6500000,48.6100000,48.6200000,2344
US1.TWTR_delisted_875018,1,20201022,102000,48.6300000,48.6700000,48.6300000,48.6400000,5654
US1.TWTR_delisted_875018,1,20201022,102100,48.6300000,48.6300000,48.4800000,48.5400000,6379
US1.TWTR_delisted_875018,1,20201022,102200,48.5400000,48.5800000,48.5100000,48.5400000,2015
US1.TWTR_delisted_875018,1,20201022,102300,48.5400000,48.6200000,48.5400000,48.6100000,1127
US1.TWTR_delisted_875018,1,20201022,102400,48.6100000,48.6100000,48.5000000,48.5200000,6696
US1.TWTR_delisted_875018,1,20201022,102500,48.5200000,48.5200000,48.3000000,48.3500000,14207
US1.TWTR_delisted_875018,1,20201022,102600,48.3650000,48.3800000,48.2800000,48.3800000,3219
US1.TWTR_delisted_875018,1,20201022,102700,48.3700000,48.3900000,48.3300000,48.3600000,3578
US1.TWTR_delisted_875018,1,20201022,102800,48.3600000,48.4200000,48.3600000,48.3800000,2350
US1.TWTR_delisted_875018,1,20201022,102900,48.4000000,48.4250000,48.4000000,48.4200000,2122
US1.TWTR_delisted_875018,1,20201022,103000,48.4200000,48.4500000,48.3900000,48.4000000,7764
US1.TWTR_delisted_875018,1,20201022,103100,48.3900000,48.4500000,48.3900000,48.4400000,900
US1.TWTR_delisted_875018,1,20201022,103200,48.4600000,48.5400000,48.4500000,48.5400000,7550
US1.TWTR_delisted_875018,1,20201022,103300,48.5300000,48.5300000,48.4000000,48.4100000,3700
US1.TWTR_delisted_875018,1,20201022,103400,48.3800000,48.3800000,48.2300000,48.2400000,7544
US1.TWTR_delisted_875018,1,20201022,103500,48.2600000,48.3100000,48.2600000,48.2700000,2400
US1.TWTR_delisted_875018,1,20201022,103600,48.2800000,48.3600000,48.2700000,48.3600000,3900
US1.TWTR_delisted_875018,1,20201022,103700,48.3600000,48.4400000,48.3300000,48.4400000,1911
US1.TWTR_delisted_875018,1,20201022,103800,48.4600000,48.5300000,48.4600000,48.5200000,1303
US1.TWTR_delisted_875018,1,20201022,103900,48.5100000,48.5300000,48.4850000,48.4850000,3400
US1.TWTR_delisted_875018,1,20201022,104000,48.5000000,48.5100000,48.3900000,48.3900000,1000
US1.TWTR_delisted_875018,1,20201022,104100,48.3900000,48.3900000,48.2950000,48.3100000,3100
US1.TWTR_delisted_875018,1,20201022,104200,48.3000000,48.4100000,48.3000000,48.4100000,3576
US1.TWTR_delisted_875018,1,20201022,104300,48.3900000,48.4900000,48.3900000,48.4700000,3411
US1.TWTR_delisted_875018,1,20201022,104400,48.4600000,48.5100000,48.4400000,48.4800000,3250
US1.TWTR_delisted_875018,1,20201022,104500,48.4500000,48.4800000,48.3100000,48.3400000,13868
US1.TWTR_delisted_875018,1,20201022,104600,48.3100000,48.3100000,48.2600000,48.2900000,1700
US1.TWTR_delisted_875018,1,20201022,104700,48.2900000,48.2900000,48.2600000,48.2900000,4816
US1.TWTR_delisted_875018,1,20201022,104800,48.2600000,48.2700000,48.2100000,48.2300000,1800
US1.TWTR_delisted_875018,1,20201022,104900,48.2100000,48.2300000,48.1500000,48.1800000,4000
US1.TWTR_delisted_875018,1,20201022,105000,48.1300000,48.2800000,48.1300000,48.1800000,11355
US1.TWTR_delisted_875018,1,20201022,105100,48.1900000,48.1900000,48.1400000,48.1700000,1600
US1.TWTR_delisted_875018,1,20201022,105200,48.2000000,48.2800000,48.1900000,48.2800000,4185
US1.TWTR_delisted_875018,1,20201022,105300,48.2900000,48.3100000,48.1900000,48.1900000,1996
US1.TWTR_delisted_875018,1,20201022,105400,48.1600000,48.2200000,48.1600000,48.2200000,1883
US1.TWTR_delisted_875018,1,20201022,105500,48.2100000,48.2500000,48.2000000,48.2000000,2700
US1.TWTR_delisted_875018,1,20201022,105600,48.2200000,48.2800000,48.2200000,48.2800000,3700
US1.TWTR_delisted_875018,1,20201022,105700,48.2400000,48.2900000,48.2300000,48.2900000,2100
US1.TWTR_delisted_875018,1,20201022,105800,48.2900000,48.3200000,48.2600000,48.3100000,2600
US1.TWTR_delisted_875018,1,20201022,105900,48.3200000,48.3200000,48.2900000,48.2900000,1100
US1.TWTR_delisted_875018,1,20201022,110000,48.3000000,48.3000000,48.2000000,48.2100000,4056
US1.TWTR_delisted_875018,1,20201022,110100,48.2100000,48.2800000,48.1700000,48.2800000,2324
US1.TWTR_delisted_875018,1,20201022,110200,48.2700000,48.2900000,48.2700000,48.2700000,600
US1.TWTR_delisted_875018,1,20201022,110300,48.2400000,48.3000000,48.2400000,48.2700000,700
US1.TWTR_delisted_875018,1,20201022,110400,48.2700000,48.2700000,48.2200000,48.2200000,1872
US1.TWTR_delisted_875018,1,20201022,110500,48.2000000,48.2000000,48.1600000,48.1800000,3920
US1.TWTR_delisted_875018,1,20201022,110600,48.1900000,48.2300000,48.1600000,48.1600000,1600
US1.TWTR_delisted_875018,1,20201022,110700,48.1700000,48.1800000,48.1500000,48.1500000,3300
US1.TWTR_delisted_875018,1,20201022,110800,48.1500000,48.1600000,48.1300000,48.1600000,6348
US1.TWTR_delisted_875018,1,20201022,110900,48.1800000,48.1800000,48.1500000,48.1500000,1384
US1.TWTR_delisted_875018,1,20201022,111000,48.1700000,48.1800000,48.1200000,48.1200000,800
US1.TWTR_delisted_875018,1,20201022,111100,48.1200000,48.1500000,48.1200000,48.1500000,1300
US1.TWTR_delisted_875018,1,20201022,111200,48.1500000,48.2100000,48.1500000,48.2100000,700
US1.TWTR_delisted_875018,1,20201022,111300,48.2000000,48.2900000,48.2000000,48.2800000,1000
US1.TWTR_delisted_875018,1,20201022,111400,48.2700000,48.3700000,48.2700000,48.3700000,2455
US1.TWTR_delisted_875018,1,20201022,111500,48.3600000,48.4600000,48.3600000,48.4500000,4100
US1.TWTR_delisted_875018,1,20201022,111600,48.4800000,48.4800000,48.4800000,48.4800000,200
US1.TWTR_delisted_875018,1,20201022,111700,48.4500000,48.4500000,48.3800000,48.3900000,700
US1.TWTR_delisted_875018,1,20201022,111800,48.4800000,48.4800000,48.4500000,48.4700000,2000
US1.TWTR_delisted_875018,1,20201022,111900,48.4600000,48.4600000,48.3700000,48.3700000,1097
US1.TWTR_delisted_875018,1,20201022,112000,48.3900000,48.3900000,48.3700000,48.3700000,200
US1.TWTR_delisted_875018,1,20201022,112100,48.4200000,48.5100000,48.4200000,48.5100000,440
US1.TWTR_delisted_875018,1,20201022,112200,48.5200000,48.5500000,48.5200000,48.5300000,1100
US1.TWTR_delisted_875018,1,20201022,112300,48.5050000,48.5050000,48.4700000,48.4900000,1200
US1.TWTR_delisted_875018,1,20201022,112400,48.5300000,48.5700000,48.5300000,48.5700000,1000
US1.TWTR_delisted_875018,1,20201022,112500,48.5700000,48.5900000,48.5500000,48.5500000,300
US1.TWTR_delisted_875018,1,20201022,112600,48.5100000,48.5200000,48.4800000,48.4800000,1643
US1.TWTR_delisted_875018,1,20201022,112700,48.4900000,48.4900000,48.4600000,48.4600000,1200
US1.TWTR_delisted_875018,1,20201022,112800,48.4700000,48.4700000,48.4700000,48.4700000,300
US1.TWTR_delisted_875018,1,20201022,112900,48.4500000,48.4500000,48.3950000,48.4150000,1600
US1.TWTR_delisted_875018,1,20201022,113000,48.4200000,48.4500000,48.4200000,48.4500000,700
US1.TWTR_delisted_875018,1,20201022,113100,48.4000000,48.4300000,48.3700000,48.3900000,3050
US1.TWTR_delisted_875018,1,20201022,113200,48.3800000,48.3800000,48.3800000,48.3800000,500
US1.TWTR_delisted_875018,1,20201022,113300,48.4100000,48.4100000,48.3500000,48.3500000,1100
US1.TWTR_delisted_875018,1,20201022,113400,48.3600000,48.3700000,48.3100000,48.3200000,800
US1.TWTR_delisted_875018,1,20201022,113500,48.3000000,48.3100000,48.2500000,48.2700000,2000
US1.TWTR_delisted_875018,1,20201022,113600,48.2600000,48.3000000,48.2400000,48.3000000,800
US1.TWTR_delisted_875018,1,20201022,113700,48.2900000,48.3200000,48.2900000,48.3000000,3700
US1.TWTR_delisted_875018,1,20201022,113800,48.3000000,48.3000000,48.2600000,48.2600000,500
US1.TWTR_delisted_875018,1,20201022,113900,48.2400000,48.2700000,48.2400000,48.2700000,1200
US1.TWTR_delisted_875018,1,20201022,114000,48.2800000,48.3000000,48.2800000,48.3000000,300
US1.TWTR_delisted_875018,1,20201022,114100,48.3200000,48.3300000,48.2800000,48.2800000,760
US1.TWTR_delisted_875018,1,20201022,114200,48.2700000,48.3300000,48.2700000,48.3300000,900
US1.TWTR_delisted_875018,1,20201022,114300,48.3400000,48.4000000,48.3300000,48.4000000,1200
US1.TWTR_delisted_875018,1,20201022,114400,48.4200000,48.4500000,48.3700000,48.3700000,1500
US1.TWTR_delisted_875018,1,20201022,114500,48.3900000,48.4300000,48.3800000,48.4300000,900
US1.TWTR_delisted_875018,1,20201022,114600,48.4200000,48.4400000,48.4200000,48.4300000,500
US1.TWTR_delisted_875018,1,20201022,114700,48.4300000,48.4900000,48.4300000,48.4900000,700
US1.TWTR_delisted_875018,1,20201022,114800,48.4850000,48.5200000,48.4700000,48.5200000,2700
US1.TWTR_delisted_875018,1,20201022,114900,48.5100000,48.5300000,48.4900000,48.4900000,500
US1.TWTR_delisted_875018,1,20201022,115000,48.5000000,48.5000000,48.4900000,48.5000000,700
US1.TWTR_delisted_875018,1,20201022,115100,48.4800000,48.5200000,48.4800000,48.5200000,500
US1.TWTR_delisted_875018,1,20201022,115200,48.5300000,48.5800000,48.5300000,48.5800000,2600
US1.TWTR_delisted_875018,1,20201022,115300,48.5500000,48.5500000,48.5400000,48.5400000,200
US1.TWTR_delisted_875018,1,20201022,115500,48.5000000,48.5100000,48.4400000,48.4400000,2200
US1.TWTR_delisted_875018,1,20201022,115600,48.4500000,48.4800000,48.4500000,48.4700000,600
US1.TWTR_delisted_875018,1,20201022,115700,48.4500000,48.4700000,48.4500000,48.4700000,500
US1.TWTR_delisted_875018,1,20201022,115800,48.4900000,48.5100000,48.4900000,48.5100000,400
US1.TWTR_delisted_875018,1,20201022,115900,48.4700000,48.4700000,48.4700000,48.4700000,100
US1.TWTR_delisted_875018,1,20201022,120000,48.4900000,48.4900000,48.4900000,48.4900000,300
US1.TWTR_delisted_875018,1,20201022,120100,48.5000000,48.5000000,48.5000000,48.5000000,600
US1.TWTR_delisted_875018,1,20201022,120200,48.4700000,48.5300000,48.4700000,48.5300000,600
US1.TWTR_delisted_875018,1,20201022,120300,48.6000000,48.6100000,48.5900000,48.6000000,1500
US1.TWTR_delisted_875018,1,20201022,120400,48.6000000,48.6000000,48.5700000,48.5700000,1100
US1.TWTR_delisted_875018,1,20201022,120500,48.5600000,48.5700000,48.5400000,48.5600000,3900
US1.TWTR_delisted_875018,1,20201022,120600,48.6100000,48.6600000,48.6100000,48.6600000,2900
US1.TWTR_delisted_875018,1,20201022,120700,48.6600000,48.7200000,48.6600000,48.7100000,700
US1.TWTR_delisted_875018,1,20201022,120800,48.7400000,48.7400000,48.7400000,48.7400000,100
US1.TWTR_delisted_875018,1,20201022,120900,48.7400000,48.7700000,48.7400000,48.7700000,700
US1.TWTR_delisted_875018,1,20201022,121000,48.7900000,48.8500000,48.7800000,48.8500000,1100
US1.TWTR_delisted_875018,1,20201022,121100,48.8600000,48.8600000,48.8200000,48.8500000,1800
US1.TWTR_delisted_875018,1,20201022,121200,48.8300000,48.8900000,48.7900000,48.8900000,2500
US1.TWTR_delisted_875018,1,20201022,121300,48.8900000,48.9100000,48.8900000,48.9100000,600
US1.TWTR_delisted_875018,1,20201022,121400,48.9000000,48.9000000,48.8200000,48.8600000,4616
US1.TWTR_delisted_875018,1,20201022,121500,48.9000000,48.9500000,48.9000000,48.9400000,3255
US1.TWTR_delisted_875018,1,20201022,121600,48.9400000,48.9600000,48.9300000,48.9400000,1500
US1.TWTR_delisted_875018,1,20201022,121700,48.9100000,48.9100000,48.9100000,48.9100000,100
US1.TWTR_delisted_875018,1,20201022,121800,48.8600000,48.9500000,48.8600000,48.9500000,2400
US1.TWTR_delisted_875018,1,20201022,121900,48.9800000,48.9800000,48.9800000,48.9800000,200
US1.TWTR_delisted_875018,1,20201022,122000,48.9800000,48.9800000,48.9400000,48.9400000,300
US1.TWTR_delisted_875018,1,20201022,122100,48.9100000,48.9300000,48.8900000,48.9300000,1906
US1.TWTR_delisted_875018,1,20201022,122200,48.9300000,48.9300000,48.9000000,48.9100000,900
US1.TWTR_delisted_875018,1,20201022,122300,49.0100000,49.0100000,49.0100000,49.0100000,200
US1.TWTR_delisted_875018,1,20201022,122400,49.0000000,49.0000000,48.9700000,48.9700000,600
US1.TWTR_delisted_875018,1,20201022,122500,48.9800000,49.0200000,48.9700000,49.0200000,4572
US1.TWTR_delisted_875018,1,20201022,122600,49.0400000,49.0700000,49.0300000,49.0700000,2498
US1.TWTR_delisted_875018,1,20201022,122700,49.1000000,49.1000000,49.0700000,49.0700000,600
US1.TWTR_delisted_875018,1,20201022,122800,49.1100000,49.1900000,49.1100000,49.1600000,4696
US1.TWTR_delisted_875018,1,20201022,122900,49.1500000,49.1900000,49.1300000,49.1700000,3301
US1.TWTR_delisted_875018,1,20201022,123000,49.1800000,49.2500000,49.1600000,49.2500000,1916
US1.TWTR_delisted_875018,1,20201022,123100,49.2300000,49.2400000,49.2000000,49.2000000,1200
US1.TWTR_delisted_875018,1,20201022,123200,49.1700000,49.1800000,49.1000000,49.1100000,4700
US1.TWTR_delisted_875018,1,20201022,123300,49.1000000,49.1400000,49.0900000,49.1100000,1900
US1.TWTR_delisted_875018,1,20201022,123400,49.1000000,49.2400000,49.1000000,49.2400000,2100
US1.TWTR_delisted_875018,1,20201022,123500,49.2200000,49.2400000,49.1900000,49.1900000,1230
US1.TWTR_delisted_875018,1,20201022,123600,49.1700000,49.2200000,49.1700000,49.1800000,900
US1.TWTR_delisted_875018,1,20201022,123700,49.1600000,49.1600000,49.1200000,49.1300000,1300
US1.TWTR_delisted_875018,1,20201022,123800,49.2200000,49.2200000,49.2100000,49.2100000,300
US1.TWTR_delisted_875018,1,20201022,123900,49.2300000,49.2400000,49.1800000,49.2200000,940
US1.TWTR_delisted_875018,1,20201022,124000,49.2300000,49.2300000,49.2000000,49.2000000,1100
US1.TWTR_delisted_875018,1,20201022,124100,49.1600000,49.1600000,49.1500000,49.1600000,548
US1.TWTR_delisted_875018,1,20201022,124200,49.1300000,49.1400000,49.1000000,49.1000000,900
US1.TWTR_delisted_875018,1,20201022,124300,49.1100000,49.1200000,49.0300000,49.0400000,4300
US1.TWTR_delisted_875018,1,20201022,124400,49.0200000,49.0300000,49.0200000,49.0300000,500
US1.TWTR_delisted_875018,1,20201022,124500,49.0200000,49.1500000,49.0200000,49.1100000,1705
US1.TWTR_delisted_875018,1,20201022,124600,49.1100000,49.1900000,49.1000000,49.1000000,1500
US1.TWTR_delisted_875018,1,20201022,124700,49.0800000,49.0900000,49.0200000,49.0200000,2651
US1.TWTR_delisted_875018,1,20201022,124800,49.0200000,49.0300000,48.9700000,48.9800000,935
US1.TWTR_delisted_875018,1,20201022,124900,49.0000000,49.1000000,49.0000000,49.1000000,1600
US1.TWTR_delisted_875018,1,20201022,125000,49.1900000,49.2600000,49.1800000,49.2600000,2876
US1.TWTR_delisted_875018,1,20201022,125100,49.2400000,49.3000000,49.1900000,49.2500000,8081
US1.TWTR_delisted_875018,1,20201022,125200,49.2400000,49.2700000,49.2400000,49.2600000,3141
US1.TWTR_delisted_875018,1,20201022,125300,49.2000000,49.2100000,49.2000000,49.2100000,400
US1.TWTR_delisted_875018,1,20201022,125400,49.2100000,49.2200000,49.1600000,49.1700000,800
US1.TWTR_delisted_875018,1,20201022,125500,49.1500000,49.1900000,49.1500000,49.1800000,800
US1.TWTR_delisted_875018,1,20201022,125600,49.1500000,49.1900000,49.1500000,49.1800000,900
US1.TWTR_delisted_875018,1,20201022,125700,49.2200000,49.2600000,49.2100000,49.2600000,1300
US1.TWTR_delisted_875018,1,20201022,125800,49.2700000,49.2700000,49.2400000,49.2600000,600
US1.TWTR_delisted_875018,1,20201022,125900,49.2400000,49.3200000,49.2400000,49.3200000,3738
US1.TWTR_delisted_875018,1,20201022,130000,49.3200000,49.3200000,49.3200000,49.3200000,100
US1.TWTR_delisted_875018,1,20201022,130100,49.3400000,49.4100000,49.3400000,49.4100000,1900
US1.TWTR_delisted_875018,1,20201022,130200,49.4200000,49.5300000,49.4200000,49.5100000,3262
US1.TWTR_delisted_875018,1,20201022,130300,49.5200000,49.5600000,49.5200000,49.5450000,4160
US1.TWTR_delisted_875018,1,20201022,130400,49.5000000,49.5900000,49.5000000,49.5900000,2143
US1.TWTR_delisted_875018,1,20201022,130500,49.5900000,49.6500000,49.5900000,49.6400000,1126
US1.TWTR_delisted_875018,1,20201022,130600,49.6300000,49.6300000,49.6000000,49.6000000,600
US1.TWTR_delisted_875018,1,20201022,130700,49.6300000,49.7000000,49.6300000,49.7000000,2100
US1.TWTR_delisted_875018,1,20201022,130800,49.7400000,49.7700000,49.7200000,49.7300000,3301
US1.TWTR_delisted_875018,1,20201022,130900,49.7200000,49.7700000,49.6900000,49.6900000,3100
US1.TWTR_delisted_875018,1,20201022,131000,49.6900000,49.7300000,49.6900000,49.7200000,3090
US1.TWTR_delisted_875018,1,20201022,131100,49.7200000,49.8400000,49.7200000,49.8300000,1400
US1.TWTR_delisted_875018,1,20201022,131200,49.8400000,49.8400000,49.6700000,49.6800000,3100
US1.TWTR_delisted_875018,1,20201022,131300,49.7000000,49.7200000,49.6900000,49.7000000,900
US1.TWTR_delisted_875018,1,20201022,131400,49.7000000,49.7900000,49.7000000,49.7900000,1250
US1.TWTR_delisted_875018,1,20201022,131500,49.7800000,49.8500000,49.7700000,49.8300000,6343
US1.TWTR_delisted_875018,1,20201022,131600,49.8300000,49.8300000,49.7500000,49.8000000,3199
US1.TWTR_delisted_875018,1,20201022,131700,49.8000000,49.8000000,49.7400000,49.7900000,1700
US1.TWTR_delisted_875018,1,20201022,131800,49.8000000,49.8200000,49.7600000,49.8000000,3352
US1.TWTR_delisted_875018,1,20201022,131900,49.8000000,49.8000000,49.7900000,49.8000000,1595
US1.TWTR_delisted_875018,1,20201022,132000,49.8100000,49.8100000,49.7900000,49.7900000,1400
US1.TWTR_delisted_875018,1,20201022,132100,49.7900000,49.8000000,49.7600000,49.7900000,5138
US1.TWTR_delisted_875018,1,20201022,132200,49.8000000,49.8300000,49.7400000,49.7400000,1825
US1.TWTR_delisted_875018,1,20201022,132300,49.7300000,49.7300000,49.6900000,49.7300000,600
US1.TWTR_delisted_875018,1,20201022,132400,49.7200000,49.7700000,49.6400000,49.6400000,2631
US1.TWTR_delisted_875018,1,20201022,132500,49.6800000,49.7000000,49.6800000,49.7000000,800
US1.TWTR_delisted_875018,1,20201022,132600,49.7600000,49.7600000,49.7100000,49.7100000,1100
US1.TWTR_delisted_875018,1,20201022,132700,49.7200000,49.7200000,49.7200000,49.7200000,100
US1.TWTR_delisted_875018,1,20201022,132800,49.7100000,49.7100000,49.7100000,49.7100000,100
US1.TWTR_delisted_875018,1,20201022,132900,49.7100000,49.7400000,49.7100000,49.7200000,3811
US1.TWTR_delisted_875018,1,20201022,133000,49.7100000,49.7100000,49.6500000,49.6800000,2190
US1.TWTR_delisted_875018,1,20201022,133100,49.7300000,49.7400000,49.6750000,49.7200000,1900
US1.TWTR_delisted_875018,1,20201022,133200,49.6900000,49.7200000,49.6900000,49.7200000,900
US1.TWTR_delisted_875018,1,20201022,133300,49.6600000,49.7000000,49.6600000,49.7000000,1300
US1.TWTR_delisted_875018,1,20201022,133400,49.6800000,49.6800000,49.6600000,49.6700000,863
US1.TWTR_delisted_875018,1,20201022,133500,49.6800000,49.7000000,49.6800000,49.7000000,900
US1.TWTR_delisted_875018,1,20201022,133600,49.6900000,49.7200000,49.6800000,49.7100000,3995
US1.TWTR_delisted_875018,1,20201022,133700,49.6900000,49.7200000,49.6900000,49.6900000,800
US1.TWTR_delisted_875018,1,20201022,133800,49.7000000,49.8000000,49.7000000,49.7600000,2650
US1.TWTR_delisted_875018,1,20201022,133900,49.7600000,49.7800000,49.7600000,49.7600000,800
US1.TWTR_delisted_875018,1,20201022,134000,49.7500000,49.7500000,49.7500000,49.7500000,200
US1.TWTR_delisted_875018,1,20201022,134100,49.7500000,49.7500000,49.7100000,49.7100000,700
US1.TWTR_delisted_875018,1,20201022,134200,49.7300000,49.7800000,49.7300000,49.7700000,1000
US1.TWTR_delisted_875018,1,20201022,134300,49.7500000,49.7500000,49.7500000,49.7500000,100
US1.TWTR_delisted_875018,1,20201022,134400,49.7500000,49.8300000,49.7500000,49.8300000,1365
US1.TWTR_delisted_875018,1,20201022,134500,49.8500000,49.8900000,49.8300000,49.8900000,6291
US1.TWTR_delisted_875018,1,20201022,134600,49.8900000,49.9300000,49.8900000,49.8900000,3963
US1.TWTR_delisted_875018,1,20201022,134700,49.8900000,49.9100000,49.8900000,49.9100000,800
US1.TWTR_delisted_875018,1,20201022,134800,49.9000000,49.9200000,49.8800000,49.8900000,2342
US1.TWTR_delisted_875018,1,20201022,134900,49.8800000,49.9000000,49.8800000,49.9000000,1574
US1.TWTR_delisted_875018,1,20201022,135000,49.9100000,49.9200000,49.8900000,49.9200000,2801
US1.TWTR_delisted_875018,1,20201022,135100,49.9300000,49.9300000,49.8900000,49.9100000,2338
US1.TWTR_delisted_875018,1,20201022,135200,49.9000000,49.9000000,49.7900000,49.8300000,3900
US1.TWTR_delisted_875018,1,20201022,135300,49.8650000,49.9200000,49.8650000,49.9200000,600
US1.TWTR_delisted_875018,1,20201022,135400,49.9100000,49.9700000,49.8900000,49.9700000,2294
US1.TWTR_delisted_875018,1,20201022,135500,49.9600000,49.9800000,49.9200000,49.9800000,2200
US1.TWTR_delisted_875018,1,20201022,135600,49.9700000,49.9800000,49.9100000,49.9200000,2100
US1.TWTR_delisted_875018,1,20201022,135700,49.8800000,49.9000000,49.8600000,49.8700000,1100
US1.TWTR_delisted_875018,1,20201022,135800,49.8400000,49.8700000,49.8100000,49.8200000,1970
US1.TWTR_delisted_875018,1,20201022,135900,49.7700000,49.7800000,49.7500000,49.7700000,2350
US1.TWTR_delisted_875018,1,20201022,140000,49.7000000,49.7100000,49.7000000,49.7100000,598
US1.TWTR_delisted_875018,1,20201022,140100,49.7300000,49.8000000,49.7300000,49.8000000,1232
US1.TWTR_delisted_875018,1,20201022,140200,49.8200000,49.8400000,49.8200000,49.8400000,600
US1.TWTR_delisted_875018,1,20201022,140300,49.8200000,49.8500000,49.8000000,49.8500000,1200
US1.TWTR_delisted_875018,1,20201022,140400,49.8400000,49.8600000,49.8400000,49.8600000,300
US1.TWTR_delisted_875018,1,20201022,140500,49.8600000,49.8600000,49.8300000,49.8300000,900
US1.TWTR_delisted_875018,1,20201022,140600,49.8100000,49.8200000,49.8100000,49.8100000,700
US1.TWTR_delisted_875018,1,20201022,140700,49.8000000,49.8200000,49.8000000,49.8200000,500
US1.TWTR_delisted_875018,1,20201022,140800,49.8400000,49.8400000,49.8000000,49.8000000,1284
US1.TWTR_delisted_875018,1,20201022,140900,49.8000000,49.8400000,49.8000000,49.8400000,500
US1.TWTR_delisted_875018,1,20201022,141000,49.7900000,49.8200000,49.7750000,49.8200000,1200
US1.TWTR_delisted_875018,1,20201022,141100,49.8500000,49.8500000,49.8500000,49.8500000,825
US1.TWTR_delisted_875018,1,20201022,141200,49.8500000,49.8500000,49.8500000,49.8500000,500
US1.TWTR_delisted_875018,1,20201022,141300,49.8500000,49.8500000,49.8400000,49.8400000,2000
US1.TWTR_delisted_875018,1,20201022,141400,49.8500000,49.8800000,49.8300000,49.8700000,4824
US1.TWTR_delisted_875018,1,20201022,141500,49.8600000,49.8600000,49.7300000,49.7500000,5080
US1.TWTR_delisted_875018,1,20201022,141600,49.7700000,49.7800000,49.7300000,49.7300000,1000
US1.TWTR_delisted_875018,1,20201022,141700,49.7300000,49.7900000,49.7300000,49.7700000,2100
US1.TWTR_delisted_875018,1,20201022,141800,49.7700000,49.7700000,49.7700000,49.7700000,200
US1.TWTR_delisted_875018,1,20201022,141900,49.7800000,49.7800000,49.7150000,49.7400000,2600
US1.TWTR_delisted_875018,1,20201022,142000,49.7900000,49.8700000,49.7900000,49.8300000,3700
US1.TWTR_delisted_875018,1,20201022,142100,49.8500000,49.8500000,49.7600000,49.7600000,713
US1.TWTR_delisted_875018,1,20201022,142200,49.7600000,49.7900000,49.7600000,49.7800000,1612
US1.TWTR_delisted_875018,1,20201022,142300,49.7700000,49.7700000,49.7700000,49.7700000,305
US1.TWTR_delisted_875018,1,20201022,142400,49.7600000,49.7700000,49.7600000,49.7700000,300
US1.TWTR_delisted_875018,1,20201022,142500,49.7900000,49.8100000,49.7900000,49.8100000,420
US1.TWTR_delisted_875018,1,20201022,142600,49.8100000,49.8100000,49.8100000,49.8100000,100
US1.TWTR_delisted_875018,1,20201022,142700,49.7900000,49.7900000,49.7900000,49.7900000,200
US1.TWTR_delisted_875018,1,20201022,142800,49.7600000,49.7900000,49.7600000,49.7900000,1000
US1.TWTR_delisted_875018,1,20201022,142900,49.7900000,49.7900000,49.7700000,49.7800000,700
US1.TWTR_delisted_875018,1,20201022,143000,49.7900000,49.8100000,49.7900000,49.8100000,700
US1.TWTR_delisted_875018,1,20201022,143100,49.7600000,49.7600000,49.7600000,49.7600000,1000
US1.TWTR_delisted_875018,1,20201022,143200,49.7500000,49.7800000,49.7400000,49.7800000,2275
US1.TWTR_delisted_875018,1,20201022,143400,49.7100000,49.7700000,49.7100000,49.7700000,1300
US1.TWTR_delisted_875018,1,20201022,143500,49.8000000,49.8000000,49.7700000,49.7800000,1100
US1.TWTR_delisted_875018,1,20201022,143600,49.7900000,49.8000000,49.7600000,49.8000000,1740
US1.TWTR_delisted_875018,1,20201022,143700,49.8000000,49.8000000,49.7900000,49.8000000,1800
US1.TWTR_delisted_875018,1,20201022,143800,49.8000000,49.8000000,49.8000000,49.8000000,100
US1.TWTR_delisted_875018,1,20201022,143900,49.7700000,49.7800000,49.7700000,49.7800000,600
US1.TWTR_delisted_875018,1,20201022,144100,49.7800000,49.7900000,49.7800000,49.7900000,900
US1.TWTR_delisted_875018,1,20201022,144200,49.7800000,49.7900000,49.7800000,49.7900000,600
US1.TWTR_delisted_875018,1,20201022,144300,49.7900000,49.8300000,49.7900000,49.8300000,1000
US1.TWTR_delisted_875018,1,20201022,144400,49.8000000,49.8000000,49.7800000,49.7800000,1505
US1.TWTR_delisted_875018,1,20201022,144500,49.7600000,49.7800000,49.7600000,49.7600000,900
US1.TWTR_delisted_875018,1,20201022,144600,49.7300000,49.7500000,49.7200000,49.7500000,1725
US1.TWTR_delisted_875018,1,20201022,144700,49.7500000,49.7500000,49.7500000,49.7500000,200
US1.TWTR_delisted_875018,1,20201022,144900,49.7200000,49.7400000,49.7200000,49.7300000,1600
US1.TWTR_delisted_875018,1,20201022,145000,49.7300000,49.7300000,49.7200000,49.7200000,422
US1.TWTR_delisted_875018,1,20201022,145100,49.6900000,49.7200000,49.6700000,49.7200000,1500
US1.TWTR_delisted_875018,1,20201022,145200,49.7300000,49.7700000,49.7300000,49.7700000,400
US1.TWTR_delisted_875018,1,20201022,145300,49.7700000,49.7800000,49.7700000,49.7800000,400
US1.TWTR_delisted_875018,1,20201022,145400,49.7700000,49.7700000,49.7700000,49.7700000,200
US1.TWTR_delisted_875018,1,20201022,145500,49.7800000,49.8200000,49.7800000,49.7900000,1200
US1.TWTR_delisted_875018,1,20201022,145600,49.7900000,49.7900000,49.7700000,49.7800000,2300
US1.TWTR_delisted_875018,1,20201022,145700,49.7900000,49.7900000,49.7800000,49.7800000,256
US1.TWTR_delisted_875018,1,20201022,145800,49.7900000,49.7900000,49.7700000,49.7700000,622
US1.TWTR_delisted_875018,1,20201022,145900,49.7600000,49.7600000,49.7400000,49.7400000,900
US1.TWTR_delisted_875018,1,20201022,150000,49.7500000,49.7550000,49.7400000,49.7400000,700
US1.TWTR_delisted_875018,1,20201022,150100,49.7200000,49.7400000,49.7200000,49.7400000,1125
US1.TWTR_delisted_875018,1,20201022,150200,49.7600000,49.7700000,49.7600000,49.7700000,500
US1.TWTR_delisted_875018,1,20201022,150300,49.7700000,49.7700000,49.7600000,49.7700000,900
US1.TWTR_delisted_875018,1,20201022,150400,49.7800000,49.8100000,49.7800000,49.8100000,1544
US1.TWTR_delisted_875018,1,20201022,150500,49.8150000,49.8150000,49.8000000,49.8000000,2000
US1.TWTR_delisted_875018,1,20201022,150600,49.8000000,49.8100000,49.8000000,49.8100000,1772
US1.TWTR_delisted_875018,1,20201022,150700,49.7900000,49.7900000,49.7700000,49.7900000,1771
US1.TWTR_delisted_875018,1,20201022,150800,49.7900000,49.7900000,49.7600000,49.7700000,422
US1.TWTR_delisted_875018,1,20201022,150900,49.7400000,49.7600000,49.7400000,49.7600000,200
US1.TWTR_delisted_875018,1,20201022,151000,49.7600000,49.7600000,49.7400000,49.7600000,1258
US1.TWTR_delisted_875018,1,20201022,151100,49.7700000,49.7700000,49.7400000,49.7400000,900
US1.TWTR_delisted_875018,1,20201022,151200,49.7300000,49.7600000,49.7200000,49.7600000,1300
US1.TWTR_delisted_875018,1,20201022,151300,49.7600000,49.7600000,49.7350000,49.7350000,1200
US1.TWTR_delisted_875018,1,20201022,151400,49.7400000,49.7700000,49.7400000,49.7600000,1450
US1.TWTR_delisted_875018,1,20201022,151500,49.7700000,49.7700000,49.7700000,49.7700000,300
US1.TWTR_delisted_875018,1,20201022,151600,49.7400000,49.7700000,49.7300000,49.7600000,1450
US1.TWTR_delisted_875018,1,20201022,151700,49.7300000,49.7500000,49.7300000,49.7500000,600
US1.TWTR_delisted_875018,1,20201022,151800,49.7300000,49.7500000,49.7300000,49.7400000,800
US1.TWTR_delisted_875018,1,20201022,151900,49.7300000,49.7500000,49.7300000,49.7500000,600
US1.TWTR_delisted_875018,1,20201022,152000,49.7600000,49.7800000,49.7600000,49.7800000,600
US1.TWTR_delisted_875018,1,20201022,152100,49.8000000,49.9700000,49.8000000,49.9600000,5100
US1.TWTR_delisted_875018,1,20201022,152200,49.9600000,49.9800000,49.9600000,49.9800000,1000
US1.TWTR_delisted_875018,1,20201022,152300,49.9800000,49.9800000,49.9500000,49.9500000,3490
US1.TWTR_delisted_875018,1,20201022,152400,49.9600000,49.9900000,49.9600000,49.9900000,600
US1.TWTR_delisted_875018,1,20201022,152500,49.9900000,50.0850000,49.9900000,50.0100000,14782
US1.TWTR_delisted_875018,1,20201022,152600,50.0200000,50.0200000,50.0000000,50.0000000,900
US1.TWTR_delisted_875018,1,20201022,152700,49.9900000,50.0300000,49.9900000,50.0300000,900
US1.TWTR_delisted_875018,1,20201022,152800,50.0300000,50.0300000,50.0200000,50.0200000,800
US1.TWTR_delisted_875018,1,20201022,152900,50.0000000,50.0100000,49.9900000,50.0100000,1966
US1.TWTR_delisted_875018,1,20201022,153000,50.0200000,50.0200000,50.0100000,50.0100000,700
US1.TWTR_delisted_875018,1,20201022,153100,50.0100000,50.0200000,50.0100000,50.0100000,846
US1.TWTR_delisted_875018,1,20201022,153200,50.0100000,50.0100000,49.9900000,49.9900000,516
US1.TWTR_delisted_875018,1,20201022,153300,50.0000000,50.0100000,50.0000000,50.0000000,815
US1.TWTR_delisted_875018,1,20201022,153400,49.9900000,50.0100000,49.9300000,49.9300000,2015
US1.TWTR_delisted_875018,1,20201022,153500,49.9100000,49.9400000,49.9100000,49.9300000,2700
US1.TWTR_delisted_875018,1,20201022,153600,49.9500000,49.9750000,49.9500000,49.9700000,2506
US1.TWTR_delisted_875018,1,20201022,153700,49.9700000,49.9900000,49.9700000,49.9900000,6452
US1.TWTR_delisted_875018,1,20201022,153800,50.0000000,50.0000000,49.9900000,49.9900000,7125
US1.TWTR_delisted_875018,1,20201022,153900,49.9900000,50.0200000,49.9800000,49.9900000,4600
US1.TWTR_delisted_875018,1,20201022,154000,49.9900000,49.9900000,49.9800000,49.9900000,8900
US1.TWTR_delisted_875018,1,20201022,154100,49.9900000,50.0300000,49.9900000,50.0300000,2809
US1.TWTR_delisted_875018,1,20201022,154200,50.0400000,50.0400000,50.0100000,50.0200000,1574
US1.TWTR_delisted_875018,1,20201022,154300,50.0300000,50.0700000,50.0300000,50.0600000,2202
US1.TWTR_delisted_875018,1,20201022,154400,50.0800000,50.1000000,50.0800000,50.1000000,3386
US1.TWTR_delisted_875018,1,20201022,154500,50.1200000,50.1800000,50.1200000,50.1800000,5344
US1.TWTR_delisted_875018,1,20201022,154600,50.1750000,50.1950000,50.1500000,50.1900000,5722
US1.TWTR_delisted_875018,1,20201022,154700,50.1950000,50.2100000,50.1900000,50.2000000,3308
US1.TWTR_delisted_875018,1,20201022,154800,50.2100000,50.2300000,50.2100000,50.2300000,3608
US1.TWTR_delisted_875018,1,20201022,154900,50.2200000,50.2500000,50.2200000,50.2400000,5766
US1.TWTR_delisted_875018,1,20201022,155000,50.2400000,50.2900000,50.2300000,50.2800000,9715
US1.TWTR_delisted_875018,1,20201022,155100,50.2900000,50.3400000,50.2900000,50.3100000,12702
US1.TWTR_delisted_875018,1,20201022,155200,50.3000000,50.3000000,50.2700000,50.2800000,8911
US1.TWTR_delisted_875018,1,20201022,155300,50.2800000,50.2800000,50.2300000,50.2300000,7962
US1.TWTR_delisted_875018,1,20201022,155400,50.2300000,50.2300000,50.2000000,50.2200000,6996
US1.TWTR_delisted_875018,1,20201022,155500,50.2100000,50.2300000,50.2100000,50.2300000,5341
US1.TWTR_delisted_875018,1,20201022,155600,50.2300000,50.2300000,50.1900000,50.1900000,7300
US1.TWTR_delisted_875018,1,20201022,155700,50.1800000,50.2000000,50.1700000,50.2000000,8559
US1.TWTR_delisted_875018,1,20201022,155800,50.2000000,50.2300000,50.1600000,50.1800000,8684
US1.TWTR_delisted_875018,1,20201022,155900,50.1800000,50.2100000,50.1800000,50.2100000,5964
US1.TWTR_delisted_875018,1,20201022,160000,50.2100000,50.2750000,50.1600000,50.2750000,10678
US1.TWTR_delisted_875018,1,20201023,093100,50.2000000,50.2000000,50.2000000,50.2000000,300
US1.TWTR_delisted_875018,1,20201023,093200,50.1500000,50.1700000,50.0800000,50.0900000,1703
US1.TWTR_delisted_875018,1,20201023,093300,50.0300000,50.0700000,49.9700000,49.9800000,3545
US1.TWTR_delisted_875018,1,20201023,093400,49.9800000,49.9900000,49.9200000,49.9400000,1585
US1.TWTR_delisted_875018,1,20201023,093500,49.9200000,49.9200000,49.7800000,49.8000000,1100
US1.TWTR_delisted_875018,1,20201023,093600,49.7100000,49.8800000,49.7100000,49.8800000,1100
US1.TWTR_delisted_875018,1,20201023,093700,49.8700000,49.9600000,49.8200000,49.9600000,1300
US1.TWTR_delisted_875018,1,20201023,093800,49.9500000,50.0500000,49.9400000,50.0500000,1014
US1.TWTR_delisted_875018,1,20201023,093900,50.0800000,50.1500000,50.0800000,50.1500000,700
US1.TWTR_delisted_875018,1,20201023,094000,50.1200000,50.1300000,50.0900000,50.1000000,1300
US1.TWTR_delisted_875018,1,20201023,094100,50.0700000,50.0700000,50.0100000,50.0100000,1800
US1.TWTR_delisted_875018,1,20201023,094200,49.9500000,50.0800000,49.9500000,50.0100000,2600
US1.TWTR_delisted_875018,1,20201023,094300,50.0500000,50.0600000,49.9600000,49.9600000,1900
US1.TWTR_delisted_875018,1,20201023,094400,49.9600000,50.1200000,49.9600000,50.0800000,2194
US1.TWTR_delisted_875018,1,20201023,094500,50.1100000,50.1500000,50.1100000,50.1500000,500
US1.TWTR_delisted_875018,1,20201023,094600,50.1200000,50.1500000,50.0800000,50.0800000,1100
US1.TWTR_delisted_875018,1,20201023,094700,50.0500000,50.1150000,50.0500000,50.1150000,1956
US1.TWTR_delisted_875018,1,20201023,094800,50.1450000,50.2400000,50.1450000,50.2100000,5800
US1.TWTR_delisted_875018,1,20201023,094900,50.1900000,50.2300000,50.0400000,50.0600000,3400
US1.TWTR_delisted_875018,1,20201023,095000,50.0250000,50.0250000,49.9200000,49.9600000,6159
US1.TWTR_delisted_875018,1,20201023,095100,49.9500000,49.9600000,49.9200000,49.9600000,1350
US1.TWTR_delisted_875018,1,20201023,095200,49.9700000,50.0400000,49.9600000,50.0100000,4845
US1.TWTR_delisted_875018,1,20201023,095300,50.0100000,50.0300000,50.0000000,50.0200000,2100
US1.TWTR_delisted_875018,1,20201023,095400,50.0200000,50.0200000,49.9000000,49.9000000,2800
US1.TWTR_delisted_875018,1,20201023,095500,49.8900000,49.9300000,49.8500000,49.9300000,1700
US1.TWTR_delisted_875018,1,20201023,095600,49.9300000,50.0200000,49.9000000,50.0000000,3300
US1.TWTR_delisted_875018,1,20201023,095700,49.9800000,50.0200000,49.9300000,49.9300000,2702
US1.TWTR_delisted_875018,1,20201023,095800,49.9100000,49.9300000,49.8800000,49.8900000,1700
US1.TWTR_delisted_875018,1,20201023,095900,49.8800000,49.9000000,49.8400000,49.8400000,2900
US1.TWTR_delisted_875018,1,20201023,100000,49.8300000,49.8300000,49.7100000,49.7100000,3908
US1.TWTR_delisted_875018,1,20201023,100100,49.7100000,49.7100000,49.6000000,49.6000000,4401
US1.TWTR_delisted_875018,1,20201023,100200,49.5500000,49.6100000,49.5200000,49.6100000,2400
US1.TWTR_delisted_875018,1,20201023,100300,49.5700000,49.5700000,49.5100000,49.5100000,2635
US1.TWTR_delisted_875018,1,20201023,100400,49.5500000,49.5600000,49.4600000,49.5100000,4458
US1.TWTR_delisted_875018,1,20201023,100500,49.5000000,49.5500000,49.5000000,49.5500000,3178
US1.TWTR_delisted_875018,1,20201023,100600,49.5500000,49.5600000,49.3900000,49.4000000,7349
US1.TWTR_delisted_875018,1,20201023,100700,49.3800000,49.4300000,49.3600000,49.3700000,3687
US1.TWTR_delisted_875018,1,20201023,100800,49.3600000,49.4300000,49.3600000,49.4300000,4900
US1.TWTR_delisted_875018,1,20201023,100900,49.3900000,49.4500000,49.3600000,49.4500000,2200
US1.TWTR_delisted_875018,1,20201023,101000,49.4600000,49.4800000,49.3300000,49.3300000,6734
US1.TWTR_delisted_875018,1,20201023,101100,49.3200000,49.3800000,49.3000000,49.3300000,13074
US1.TWTR_delisted_875018,1,20201023,101200,49.2800000,49.2800000,49.2000000,49.2000000,3900
US1.TWTR_delisted_875018,1,20201023,101300,49.2000000,49.2600000,49.1800000,49.2600000,2400
US1.TWTR_delisted_875018,1,20201023,101400,49.2600000,49.3300000,49.2500000,49.2800000,4000
US1.TWTR_delisted_875018,1,20201023,101500,49.2800000,49.2800000,49.2400000,49.2500000,3531
US1.TWTR_delisted_875018,1,20201023,101600,49.2400000,49.2400000,49.1400000,49.1500000,5637
US1.TWTR_delisted_875018,1,20201023,101700,49.1500000,49.1900000,49.0600000,49.1400000,9880
US1.TWTR_delisted_875018,1,20201023,101800,49.1500000,49.3100000,49.1200000,49.3100000,6858
US1.TWTR_delisted_875018,1,20201023,101900,49.3000000,49.3000000,49.2500000,49.2700000,2300
US1.TWTR_delisted_875018,1,20201023,102000,49.2700000,49.3400000,49.2700000,49.3300000,2100
US1.TWTR_delisted_875018,1,20201023,102100,49.3200000,49.4000000,49.3200000,49.4000000,1596
US1.TWTR_delisted_875018,1,20201023,102200,49.3900000,49.4200000,49.3100000,49.4200000,2400
US1.TWTR_delisted_875018,1,20201023,102300,49.4400000,49.5200000,49.4400000,49.4700000,3200
US1.TWTR_delisted_875018,1,20201023,102400,49.4700000,49.4900000,49.3100000,49.3300000,6731
US1.TWTR_delisted_875018,1,20201023,102500,49.3700000,49.4100000,49.3700000,49.3900000,2200
US1.TWTR_delisted_875018,1,20201023,102600,49.3800000,49.4000000,49.3800000,49.4000000,3207
US1.TWTR_delisted_875018,1,20201023,102700,49.4000000,49.4200000,49.3800000,49.3800000,6656
US1.TWTR_delisted_875018,1,20201023,102800,49.3800000,49.4100000,49.3600000,49.4100000,530
US1.TWTR_delisted_875018,1,20201023,102900,49.4600000,49.5300000,49.4600000,49.5000000,3009
US1.TWTR_delisted_875018,1,20201023,103000,49.5000000,49.5000000,49.4700000,49.4800000,2900
US1.TWTR_delisted_875018,1,20201023,103100,49.4600000,49.6000000,49.4600000,49.6000000,4400
US1.TWTR_delisted_875018,1,20201023,103200,49.5900000,49.5900000,49.4700000,49.4700000,1741
US1.TWTR_delisted_875018,1,20201023,103300,49.4700000,49.5600000,49.4700000,49.5500000,1393
US1.TWTR_delisted_875018,1,20201023,103400,49.5400000,49.5500000,49.5400000,49.5500000,1100
US1.TWTR_delisted_875018,1,20201023,103500,49.5900000,49.5900000,49.4700000,49.4700000,5861
US1.TWTR_delisted_875018,1,20201023,103600,49.4700000,49.4900000,49.4100000,49.4100000,2100
US1.TWTR_delisted_875018,1,20201023,103700,49.4000000,49.4000000,49.3100000,49.3100000,557
US1.TWTR_delisted_875018,1,20201023,103800,49.3200000,49.3200000,49.1500000,49.1600000,6507
US1.TWTR_delisted_875018,1,20201023,103900,49.1800000,49.1800000,49.0100000,49.0100000,4520
US1.TWTR_delisted_875018,1,20201023,104000,49.0100000,49.0200000,48.9500000,49.0200000,2797
US1.TWTR_delisted_875018,1,20201023,104100,49.0500000,49.1800000,49.0500000,49.1500000,1800
US1.TWTR_delisted_875018,1,20201023,104200,49.1500000,49.1700000,49.1500000,49.1700000,644
US1.TWTR_delisted_875018,1,20201023,104300,49.1400000,49.1900000,49.1300000,49.1500000,1604
US1.TWTR_delisted_875018,1,20201023,104400,49.1400000,49.1400000,49.0600000,49.0900000,3478
US1.TWTR_delisted_875018,1,20201023,104500,49.1500000,49.1500000,49.0500000,49.0800000,2801
US1.TWTR_delisted_875018,1,20201023,104600,49.1200000,49.1300000,49.0300000,49.0300000,1682
US1.TWTR_delisted_875018,1,20201023,104700,49.0600000,49.1300000,49.0600000,49.1000000,1396
US1.TWTR_delisted_875018,1,20201023,104800,49.0900000,49.1000000,49.0600000,49.0600000,1300
US1.TWTR_delisted_875018,1,20201023,104900,49.0500000,49.1000000,49.0500000,49.0700000,1100
US1.TWTR_delisted_875018,1,20201023,105000,49.0900000,49.1200000,49.0800000,49.0900000,2112
US1.TWTR_delisted_875018,1,20201023,105100,49.1100000,49.1100000,48.9900000,49.0200000,3088
US1.TWTR_delisted_875018,1,20201023,105200,49.0300000,49.0700000,49.0300000,49.0300000,1195
US1.TWTR_delisted_875018,1,20201023,105300,49.0300000,49.0600000,49.0200000,49.0500000,1033
US1.TWTR_delisted_875018,1,20201023,105400,49.0400000,49.0500000,49.0300000,49.0300000,1038
US1.TWTR_delisted_875018,1,20201023,105500,49.0600000,49.1600000,49.0600000,49.1500000,3354
US1.TWTR_delisted_875018,1,20201023,105600,49.1300000,49.1900000,49.1300000,49.1900000,1189
US1.TWTR_delisted_875018,1,20201023,105700,49.3100000,49.3400000,49.3100000,49.3400000,400
US1.TWTR_delisted_875018,1,20201023,105800,49.4000000,49.4100000,49.3700000,49.3900000,6421
US1.TWTR_delisted_875018,1,20201023,105900,49.4000000,49.4000000,49.3500000,49.3500000,4060
US1.TWTR_delisted_875018,1,20201023,110000,49.3500000,49.3550000,49.3400000,49.3550000,1055
US1.TWTR_delisted_875018,1,20201023,110100,49.3500000,49.3550000,49.3100000,49.3400000,2824
US1.TWTR_delisted_875018,1,20201023,110200,49.3500000,49.3800000,49.3000000,49.3000000,1918
US1.TWTR_delisted_875018,1,20201023,110300,49.2700000,49.2900000,49.1700000,49.2200000,2500
US1.TWTR_delisted_875018,1,20201023,110400,49.2400000,49.3400000,49.2400000,49.3400000,3814
US1.TWTR_delisted_875018,1,20201023,110500,49.3500000,49.3600000,49.3300000,49.3400000,600
US1.TWTR_delisted_875018,1,20201023,110600,49.3700000,49.4000000,49.3400000,49.4000000,2800
US1.TWTR_delisted_875018,1,20201023,110700,49.4000000,49.4000000,49.3900000,49.4000000,1400
US1.TWTR_delisted_875018,1,20201023,110800,49.4000000,49.4400000,49.4000000,49.4100000,3164
US1.TWTR_delisted_875018,1,20201023,110900,49.4200000,49.4500000,49.4200000,49.4400000,700
US1.TWTR_delisted_875018,1,20201023,111000,49.4500000,49.4800000,49.4500000,49.4800000,200
US1.TWTR_delisted_875018,1,20201023,111100,49.4900000,49.5000000,49.4400000,49.5000000,2219
US1.TWTR_delisted_875018,1,20201023,111200,49.5100000,49.5800000,49.5000000,49.5800000,7496
US1.TWTR_delisted_875018,1,20201023,111300,49.6000000,49.6400000,49.6000000,49.6000000,2218
US1.TWTR_delisted_875018,1,20201023,111400,49.6000000,49.6800000,49.6000000,49.6700000,1600
US1.TWTR_delisted_875018,1,20201023,111500,49.6600000,49.6800000,49.6600000,49.6800000,2370
US1.TWTR_delisted_875018,1,20201023,111600,49.7400000,49.7650000,49.6900000,49.6900000,1400
US1.TWTR_delisted_875018,1,20201023,111700,49.7000000,49.7800000,49.7000000,49.7600000,1526
US1.TWTR_delisted_875018,1,20201023,111800,49.7900000,49.8400000,49.7600000,49.8400000,2492
US1.TWTR_delisted_875018,1,20201023,111900,49.8200000,49.8200000,49.7500000,49.8200000,6784
US1.TWTR_delisted_875018,1,20201023,112000,49.8000000,49.8200000,49.7800000,49.8000000,2300
US1.TWTR_delisted_875018,1,20201023,112100,49.8300000,49.9000000,49.8200000,49.8200000,4077
US1.TWTR_delisted_875018,1,20201023,112200,49.8100000,49.8100000,49.6600000,49.6600000,5556
US1.TWTR_delisted_875018,1,20201023,112300,49.6700000,49.6700000,49.6400000,49.6700000,1800
US1.TWTR_delisted_875018,1,20201023,112400,49.6900000,49.6900000,49.6700000,49.6700000,782
US1.TWTR_delisted_875018,1,20201023,112500,49.6200000,49.6300000,49.5900000,49.5900000,1700
US1.TWTR_delisted_875018,1,20201023,112600,49.6100000,49.6300000,49.6100000,49.6300000,2100
US1.TWTR_delisted_875018,1,20201023,112700,49.6200000,49.6400000,49.6200000,49.6400000,1600
US1.TWTR_delisted_875018,1,20201023,112800,49.6700000,49.7000000,49.6500000,49.6800000,1662
US1.TWTR_delisted_875018,1,20201023,112900,49.6800000,49.7900000,49.6800000,49.7600000,1000
US1.TWTR_delisted_875018,1,20201023,113000,49.7800000,49.9200000,49.7700000,49.9000000,6676
US1.TWTR_delisted_875018,1,20201023,113100,49.8600000,49.9400000,49.8600000,49.9200000,2870
US1.TWTR_delisted_875018,1,20201023,113200,49.9200000,49.9400000,49.9200000,49.9400000,3747
US1.TWTR_delisted_875018,1,20201023,113300,49.9300000,50.0750000,49.9300000,50.0300000,4485
US1.TWTR_delisted_875018,1,20201023,113400,50.0600000,50.0800000,50.0400000,50.0400000,3344
US1.TWTR_delisted_875018,1,20201023,113500,50.0150000,50.0200000,49.9600000,50.0200000,1746
US1.TWTR_delisted_875018,1,20201023,113600,50.0200000,50.0250000,49.8900000,49.8900000,2500
US1.TWTR_delisted_875018,1,20201023,113700,49.9000000,49.9100000,49.8300000,49.8600000,1200
US1.TWTR_delisted_875018,1,20201023,113800,49.8400000,49.8800000,49.8400000,49.8700000,4562
US1.TWTR_delisted_875018,1,20201023,113900,49.8800000,49.8800000,49.8100000,49.8100000,300
US1.TWTR_delisted_875018,1,20201023,114000,49.8500000,49.8500000,49.8200000,49.8500000,700
US1.TWTR_delisted_875018,1,20201023,114100,49.8200000,49.8300000,49.7900000,49.7900000,4100
US1.TWTR_delisted_875018,1,20201023,114200,49.8300000,49.8700000,49.8200000,49.8700000,900
US1.TWTR_delisted_875018,1,20201023,114300,49.8800000,49.9000000,49.8300000,49.8400000,3386
US1.TWTR_delisted_875018,1,20201023,114400,49.8300000,49.8300000,49.7800000,49.7800000,600
US1.TWTR_delisted_875018,1,20201023,114500,49.7700000,49.7700000,49.6900000,49.6900000,1100
US1.TWTR_delisted_875018,1,20201023,114600,49.6800000,49.7500000,49.6800000,49.7200000,800
US1.TWTR_delisted_875018,1,20201023,114700,49.7200000,49.7200000,49.5400000,49.6000000,6922
US1.TWTR_delisted_875018,1,20201023,114800,49.6200000,49.6400000,49.6200000,49.6200000,1400
US1.TWTR_delisted_875018,1,20201023,114900,49.6200000,49.6600000,49.6200000,49.6300000,1200
US1.TWTR_delisted_875018,1,20201023,115000,49.6200000,49.6400000,49.6000000,49.6100000,2800
US1.TWTR_delisted_875018,1,20201023,115100,49.6200000,49.6500000,49.6200000,49.6300000,700
US1.TWTR_delisted_875018,1,20201023,115200,49.6400000,49.6400000,49.6300000,49.6300000,400
US1.TWTR_delisted_875018,1,20201023,115300,49.6100000,49.6100000,49.5600000,49.5900000,1400
US1.TWTR_delisted_875018,1,20201023,115400,49.6100000,49.6400000,49.6100000,49.6400000,500
US1.TWTR_delisted_875018,1,20201023,115500,49.6400000,49.6400000,49.5600000,49.5600000,1554
US1.TWTR_delisted_875018,1,20201023,115600,49.5600000,49.6100000,49.5600000,49.5900000,1631
US1.TWTR_delisted_875018,1,20201023,115700,49.5700000,49.5900000,49.5700000,49.5900000,300
US1.TWTR_delisted_875018,1,20201023,115800,49.6300000,49.6300000,49.6300000,49.6300000,300
US1.TWTR_delisted_875018,1,20201023,115900,49.6200000,49.6200000,49.6100000,49.6100000,400
US1.TWTR_delisted_875018,1,20201023,120000,49.6200000,49.6600000,49.6200000,49.6600000,300
US1.TWTR_delisted_875018,1,20201023,120100,49.6600000,49.6600000,49.5800000,49.5800000,5285
US1.TWTR_delisted_875018,1,20201023,120200,49.5900000,49.5900000,49.5250000,49.5250000,800
US1.TWTR_delisted_875018,1,20201023,120300,49.5100000,49.5600000,49.5100000,49.5600000,1300
US1.TWTR_delisted_875018,1,20201023,120400,49.5900000,49.6000000,49.5800000,49.5800000,2121
US1.TWTR_delisted_875018,1,20201023,120500,49.5700000,49.5800000,49.5600000,49.5600000,500
US1.TWTR_delisted_875018,1,20201023,120600,49.5600000,49.5900000,49.5600000,49.5900000,500
US1.TWTR_delisted_875018,1,20201023,120700,49.5700000,49.5900000,49.5700000,49.5900000,1400
US1.TWTR_delisted_875018,1,20201023,120800,49.6000000,49.6300000,49.6000000,49.6300000,600
US1.TWTR_delisted_875018,1,20201023,120900,49.6300000,49.6400000,49.6200000,49.6400000,500
US1.TWTR_delisted_875018,1,20201023,121000,49.6300000,49.6300000,49.6200000,49.6300000,600
US1.TWTR_delisted_875018,1,20201023,121100,49.6400000,49.6400000,49.6400000,49.6400000,400
US1.TWTR_delisted_875018,1,20201023,121200,49.6700000,49.6700000,49.6700000,49.6700000,100
US1.TWTR_delisted_875018,1,20201023,121300,49.6350000,49.6500000,49.6200000,49.6200000,1700
US1.TWTR_delisted_875018,1,20201023,121400,49.5900000,49.6000000,49.5850000,49.6000000,800
US1.TWTR_delisted_875018,1,20201023,121500,49.6200000,49.6200000,49.6200000,49.6200000,100
US1.TWTR_delisted_875018,1,20201023,121600,49.6100000,49.6200000,49.6000000,49.6200000,600
US1.TWTR_delisted_875018,1,20201023,121700,49.6200000,49.6200000,49.4800000,49.5400000,4200
US1.TWTR_delisted_875018,1,20201023,121800,49.5500000,49.5500000,49.4700000,49.4900000,1529
US1.TWTR_delisted_875018,1,20201023,121900,49.4600000,49.5100000,49.4600000,49.4900000,1470
US1.TWTR_delisted_875018,1,20201023,122000,49.5000000,49.5300000,49.5000000,49.5100000,1079
US1.TWTR_delisted_875018,1,20201023,122100,49.5200000,49.5200000,49.4200000,49.4400000,1700
US1.TWTR_delisted_875018,1,20201023,122200,49.4300000,49.4500000,49.4200000,49.4200000,1500
US1.TWTR_delisted_875018,1,20201023,122300,49.4200000,49.5000000,49.4200000,49.5000000,1100
US1.TWTR_delisted_875018,1,20201023,122400,49.5300000,49.5300000,49.5200000,49.5200000,1400
US1.TWTR_delisted_875018,1,20201023,122500,49.5200000,49.5200000,49.5200000,49.5200000,500
US1.TWTR_delisted_875018,1,20201023,122600,49.5300000,49.5400000,49.5000000,49.5100000,1100
US1.TWTR_delisted_875018,1,20201023,122700,49.5400000,49.5700000,49.5400000,49.5700000,900
US1.TWTR_delisted_875018,1,20201023,122800,49.5400000,49.5400000,49.5300000,49.5300000,600
US1.TWTR_delisted_875018,1,20201023,122900,49.5300000,49.5300000,49.5300000,49.5300000,200
US1.TWTR_delisted_875018,1,20201023,123000,49.5400000,49.5400000,49.5300000,49.5300000,900
US1.TWTR_delisted_875018,1,20201023,123100,49.5200000,49.5200000,49.4800000,49.4800000,1516
US1.TWTR_delisted_875018,1,20201023,123200,49.5000000,49.5300000,49.5000000,49.5300000,965
US1.TWTR_delisted_875018,1,20201023,123300,49.5300000,49.5400000,49.5300000,49.5400000,300
US1.TWTR_delisted_875018,1,20201023,123400,49.5500000,49.6000000,49.5500000,49.6000000,500
US1.TWTR_delisted_875018,1,20201023,123500,49.6200000,49.6200000,49.5900000,49.5900000,500
US1.TWTR_delisted_875018,1,20201023,123600,49.6200000,49.6200000,49.6200000,49.6200000,100
US1.TWTR_delisted_875018,1,20201023,123700,49.6200000,49.6200000,49.6050000,49.6050000,500
US1.TWTR_delisted_875018,1,20201023,123800,49.6200000,49.6400000,49.6200000,49.6400000,400
US1.TWTR_delisted_875018,1,20201023,123900,49.6500000,49.6500000,49.5900000,49.5900000,1219
US1.TWTR_delisted_875018,1,20201023,124000,49.6100000,49.6100000,49.5700000,49.6000000,1600
US1.TWTR_delisted_875018,1,20201023,124100,49.6100000,49.6600000,49.6000000,49.6600000,500
US1.TWTR_delisted_875018,1,20201023,124200,49.6400000,49.6500000,49.6300000,49.6500000,613
US1.TWTR_delisted_875018,1,20201023,124400,49.6400000,49.6500000,49.6200000,49.6500000,2000
US1.TWTR_delisted_875018,1,20201023,124500,49.6800000,49.6900000,49.6800000,49.6900000,800
US1.TWTR_delisted_875018,1,20201023,124600,49.6900000,49.6900000,49.6900000,49.6900000,300
US1.TWTR_delisted_875018,1,20201023,124700,49.6900000,49.6900000,49.6700000,49.6800000,400
US1.TWTR_delisted_875018,1,20201023,124800,49.6900000,49.6900000,49.6800000,49.6800000,300
US1.TWTR_delisted_875018,1,20201023,124900,49.7000000,49.7000000,49.6900000,49.7000000,900
US1.TWTR_delisted_875018,1,20201023,125000,49.7400000,49.7500000,49.7400000,49.7500000,300
US1.TWTR_delisted_875018,1,20201023,125100,49.7600000,49.8300000,49.7600000,49.8100000,3034
US1.TWTR_delisted_875018,1,20201023,125200,49.8100000,49.8300000,49.8100000,49.8300000,1499
US1.TWTR_delisted_875018,1,20201023,125300,49.8350000,49.8350000,49.8200000,49.8200000,500
US1.TWTR_delisted_875018,1,20201023,125400,49.8200000,49.8200000,49.8100000,49.8100000,200
US1.TWTR_delisted_875018,1,20201023,125600,49.8600000,49.8900000,49.8600000,49.8900000,5550
US1.TWTR_delisted_875018,1,20201023,125700,49.8700000,49.8700000,49.8200000,49.8200000,400
US1.TWTR_delisted_875018,1,20201023,125800,49.7700000,49.7700000,49.7300000,49.7300000,1500
US1.TWTR_delisted_875018,1,20201023,125900,49.7300000,49.8300000,49.7200000,49.8100000,1498
US1.TWTR_delisted_875018,1,20201023,130000,49.8200000,49.8700000,49.8200000,49.8500000,500
US1.TWTR_delisted_875018,1,20201023,130100,49.8450000,49.8700000,49.8450000,49.8700000,600
US1.TWTR_delisted_875018,1,20201023,130200,49.8700000,49.8800000,49.8700000,49.8800000,686
US1.TWTR_delisted_875018,1,20201023,130300,49.9000000,49.9150000,49.9000000,49.9150000,400
US1.TWTR_delisted_875018,1,20201023,130400,49.8800000,49.8900000,49.8400000,49.8900000,1300
US1.TWTR_delisted_875018,1,20201023,130500,49.8800000,49.9100000,49.8600000,49.9100000,4863
US1.TWTR_delisted_875018,1,20201023,130600,49.9100000,49.9100000,49.9000000,49.9000000,1203
US1.TWTR_delisted_875018,1,20201023,130700,49.9000000,49.9300000,49.8800000,49.9300000,1343
US1.TWTR_delisted_875018,1,20201023,130800,49.9300000,49.9300000,49.9300000,49.9300000,100
US1.TWTR_delisted_875018,1,20201023,130900,49.9300000,49.9300000,49.9200000,49.9200000,300
US1.TWTR_delisted_875018,1,20201023,131000,49.8900000,49.9050000,49.8900000,49.9000000,700
US1.TWTR_delisted_875018,1,20201023,131100,49.9200000,49.9200000,49.9000000,49.9000000,750
US1.TWTR_delisted_875018,1,20201023,131200,49.8900000,49.9100000,49.8700000,49.9100000,2350
US1.TWTR_delisted_875018,1,20201023,131400,49.8800000,49.8900000,49.8800000,49.8900000,200
US1.TWTR_delisted_875018,1,20201023,131500,49.8700000,49.8700000,49.8600000,49.8600000,900
US1.TWTR_delisted_875018,1,20201023,131600,49.9000000,49.9200000,49.9000000,49.9100000,500
US1.TWTR_delisted_875018,1,20201023,131700,49.9200000,49.9200000,49.8900000,49.8900000,200
US1.TWTR_delisted_875018,1,20201023,131800,49.8700000,49.8700000,49.8700000,49.8700000,700
US1.TWTR_delisted_875018,1,20201023,131900,49.8650000,49.8800000,49.8650000,49.8800000,200
US1.TWTR_delisted_875018,1,20201023,132000,49.8700000,49.8700000,49.8200000,49.8200000,1400
US1.TWTR_delisted_875018,1,20201023,132100,49.7950000,49.7950000,49.7700000,49.7900000,2170
US1.TWTR_delisted_875018,1,20201023,132200,49.8000000,49.8000000,49.7900000,49.7900000,600
US1.TWTR_delisted_875018,1,20201023,132300,49.7950000,49.7950000,49.7950000,49.7950000,100
US1.TWTR_delisted_875018,1,20201023,132400,49.8000000,49.8400000,49.8000000,49.8300000,980
US1.TWTR_delisted_875018,1,20201023,132500,49.8400000,49.8700000,49.8300000,49.8700000,540
US1.TWTR_delisted_875018,1,20201023,132600,49.8600000,49.8600000,49.8200000,49.8300000,1000
US1.TWTR_delisted_875018,1,20201023,132700,49.8100000,49.8100000,49.8100000,49.8100000,100
US1.TWTR_delisted_875018,1,20201023,132800,49.8500000,49.8700000,49.8500000,49.8600000,600
US1.TWTR_delisted_875018,1,20201023,132900,49.8800000,49.9100000,49.8800000,49.9100000,700
US1.TWTR_delisted_875018,1,20201023,133000,49.9500000,49.9700000,49.9400000,49.9700000,2200
US1.TWTR_delisted_875018,1,20201023,133100,49.9700000,50.0400000,49.9700000,50.0400000,3051
US1.TWTR_delisted_875018,1,20201023,133200,50.0500000,50.0900000,50.0500000,50.0800000,4700
US1.TWTR_delisted_875018,1,20201023,133300,50.0800000,50.1000000,50.0700000,50.0700000,1000
US1.TWTR_delisted_875018,1,20201023,133400,50.0700000,50.0800000,50.0400000,50.0800000,500
US1.TWTR_delisted_875018,1,20201023,133500,50.0700000,50.0700000,50.0300000,50.0300000,1300
US1.TWTR_delisted_875018,1,20201023,133600,50.0700000,50.0700000,50.0400000,50.0400000,300
US1.TWTR_delisted_875018,1,20201023,133700,50.0300000,50.0800000,50.0300000,50.0700000,1400
US1.TWTR_delisted_875018,1,20201023,133800,50.0700000,50.0700000,50.0300000,50.0300000,800
US1.TWTR_delisted_875018,1,20201023,133900,50.0800000,50.0800000,50.0800000,50.0800000,200
US1.TWTR_delisted_875018,1,20201023,134000,50.0700000,50.0700000,50.0500000,50.0700000,800
US1.TWTR_delisted_875018,1,20201023,134100,50.1000000,50.1000000,50.0700000,50.0700000,500
US1.TWTR_delisted_875018,1,20201023,134200,50.0900000,50.1000000,50.0900000,50.1000000,500
US1.TWTR_delisted_875018,1,20201023,134300,50.1000000,50.1000000,50.1000000,50.1000000,271
US1.TWTR_delisted_875018,1,20201023,134400,50.1000000,50.1000000,50.0700000,50.0700000,400
US1.TWTR_delisted_875018,1,20201023,134600,50.0900000,50.0900000,50.0900000,50.0900000,200
US1.TWTR_delisted_875018,1,20201023,134700,50.0900000,50.1300000,50.0900000,50.1200000,1000
US1.TWTR_delisted_875018,1,20201023,134800,50.1400000,50.1700000,50.1400000,50.1700000,800
US1.TWTR_delisted_875018,1,20201023,134900,50.1600000,50.1700000,50.1500000,50.1700000,2255
US1.TWTR_delisted_875018,1,20201023,135000,50.1800000,50.1900000,50.1800000,50.1900000,400
US1.TWTR_delisted_875018,1,20201023,135100,50.1800000,50.2000000,50.1800000,50.1800000,800
US1.TWTR_delisted_875018,1,20201023,135200,50.1900000,50.1900000,50.1700000,50.1700000,900
US1.TWTR_delisted_875018,1,20201023,135300,50.1700000,50.1700000,50.1700000,50.1700000,100
US1.TWTR_delisted_875018,1,20201023,135400,50.1700000,50.1700000,50.1700000,50.1700000,2168
US1.TWTR_delisted_875018,1,20201023,135600,50.1800000,50.1800000,50.1800000,50.1800000,200
US1.TWTR_delisted_875018,1,20201023,135700,50.2300000,50.2400000,50.2200000,50.2200000,1368
US1.TWTR_delisted_875018,1,20201023,135800,50.2200000,50.2200000,50.2200000,50.2200000,100
US1.TWTR_delisted_875018,1,20201023,135900,50.2300000,50.2300000,50.2300000,50.2300000,200
US1.TWTR_delisted_875018,1,20201023,140000,50.2400000,50.2400000,50.2200000,50.2200000,900
US1.TWTR_delisted_875018,1,20201023,140100,50.2400000,50.2950000,50.2300000,50.2950000,1700
US1.TWTR_delisted_875018,1,20201023,140200,50.3150000,50.3200000,50.3000000,50.3200000,1300
US1.TWTR_delisted_875018,1,20201023,140300,50.3300000,50.3400000,50.3300000,50.3400000,500
US1.TWTR_delisted_875018,1,20201023,140400,50.3300000,50.3300000,50.3300000,50.3300000,200
US1.TWTR_delisted_875018,1,20201023,140500,50.3300000,50.3700000,50.3300000,50.3700000,723
US1.TWTR_delisted_875018,1,20201023,140600,50.3750000,50.4000000,50.3700000,50.3700000,1400
US1.TWTR_delisted_875018,1,20201023,140700,50.3500000,50.3500000,50.3000000,50.3000000,1001
US1.TWTR_delisted_875018,1,20201023,140900,50.3200000,50.3400000,50.3200000,50.3300000,600
US1.TWTR_delisted_875018,1,20201023,141000,50.3400000,50.3400000,50.3400000,50.3400000,100
US1.TWTR_delisted_875018,1,20201023,141100,50.3800000,50.3800000,50.3300000,50.3600000,1500
US1.TWTR_delisted_875018,1,20201023,141200,50.3400000,50.3500000,50.3300000,50.3500000,2800
US1.TWTR_delisted_875018,1,20201023,141300,50.3000000,50.3000000,50.2300000,50.2500000,1488
US1.TWTR_delisted_875018,1,20201023,141400,50.2200000,50.2500000,50.2200000,50.2500000,600
US1.TWTR_delisted_875018,1,20201023,141500,50.2400000,50.2700000,50.2400000,50.2600000,900
US1.TWTR_delisted_875018,1,20201023,141600,50.2400000,50.2400000,50.2100000,50.2100000,6893
US1.TWTR_delisted_875018,1,20201023,141700,50.2600000,50.2700000,50.2200000,50.2700000,1300
US1.TWTR_delisted_875018,1,20201023,141800,50.2600000,50.2800000,50.2500000,50.2500000,942
US1.TWTR_delisted_875018,1,20201023,141900,50.2800000,50.2900000,50.2700000,50.2700000,1700
US1.TWTR_delisted_875018,1,20201023,142000,50.2550000,50.2550000,50.2200000,50.2200000,700
US1.TWTR_delisted_875018,1,20201023,142100,50.2300000,50.2300000,50.1700000,50.1800000,800
US1.TWTR_delisted_875018,1,20201023,142200,50.1900000,50.1900000,50.1500000,50.1500000,1000
US1.TWTR_delisted_875018,1,20201023,142300,50.1500000,50.1500000,50.1250000,50.1400000,470
US1.TWTR_delisted_875018,1,20201023,142400,50.1300000,50.1500000,50.1250000,50.1400000,1774
US1.TWTR_delisted_875018,1,20201023,142500,50.1500000,50.1550000,50.1450000,50.1500000,1300
US1.TWTR_delisted_875018,1,20201023,142600,50.1500000,50.1600000,50.1100000,50.1250000,1600
US1.TWTR_delisted_875018,1,20201023,142700,50.1100000,50.1500000,50.1100000,50.1400000,1100
US1.TWTR_delisted_875018,1,20201023,142800,50.1300000,50.1300000,50.1300000,50.1300000,200
US1.TWTR_delisted_875018,1,20201023,142900,50.1700000,50.1700000,50.1700000,50.1700000,700
US1.TWTR_delisted_875018,1,20201023,143000,50.2000000,50.2000000,50.2000000,50.2000000,100
US1.TWTR_delisted_875018,1,20201023,143100,50.2150000,50.2200000,50.2150000,50.2200000,200
US1.TWTR_delisted_875018,1,20201023,143200,50.2400000,50.2400000,50.2300000,50.2300000,300
US1.TWTR_delisted_875018,1,20201023,143300,50.2300000,50.2800000,50.2300000,50.2800000,1000
US1.TWTR_delisted_875018,1,20201023,143400,50.2800000,50.3100000,50.2800000,50.3100000,200
US1.TWTR_delisted_875018,1,20201023,143500,50.3200000,50.3400000,50.3200000,50.3400000,500
US1.TWTR_delisted_875018,1,20201023,143600,50.3400000,50.3400000,50.3400000,50.3400000,3500
US1.TWTR_delisted_875018,1,20201023,143700,50.3200000,50.3700000,50.2900000,50.3500000,3409
US1.TWTR_delisted_875018,1,20201023,143800,50.3500000,50.3700000,50.3400000,50.3400000,3400
US1.TWTR_delisted_875018,1,20201023,143900,50.3400000,50.3500000,50.3400000,50.3500000,800
US1.TWTR_delisted_875018,1,20201023,144000,50.3600000,50.3700000,50.3600000,50.3700000,200
US1.TWTR_delisted_875018,1,20201023,144100,50.3800000,50.3800000,50.3700000,50.3700000,400
US1.TWTR_delisted_875018,1,20201023,144200,50.3700000,50.3900000,50.3700000,50.3900000,700
US1.TWTR_delisted_875018,1,20201023,144300,50.3700000,50.3700000,50.3400000,50.3500000,1000
US1.TWTR_delisted_875018,1,20201023,144400,50.3450000,50.3450000,50.3450000,50.3450000,300
US1.TWTR_delisted_875018,1,20201023,144500,50.3500000,50.3500000,50.3400000,50.3400000,500
US1.TWTR_delisted_875018,1,20201023,144600,50.3250000,50.3250000,50.3000000,50.3200000,1468
US1.TWTR_delisted_875018,1,20201023,144700,50.3400000,50.3600000,50.3400000,50.3500000,900
US1.TWTR_delisted_875018,1,20201023,144800,50.3400000,50.3400000,50.3400000,50.3400000,2686
US1.TWTR_delisted_875018,1,20201023,144900,50.3400000,50.3500000,50.3200000,50.3200000,1563
US1.TWTR_delisted_875018,1,20201023,145000,50.3600000,50.3800000,50.3600000,50.3700000,2226
US1.TWTR_delisted_875018,1,20201023,145100,50.3700000,50.3700000,50.3700000,50.3700000,1000
US1.TWTR_delisted_875018,1,20201023,145200,50.3600000,50.3700000,50.3600000,50.3600000,3444
US1.TWTR_delisted_875018,1,20201023,145300,50.3600000,50.3700000,50.3600000,50.3600000,6241
US1.TWTR_delisted_875018,1,20201023,145400,50.3600000,50.3600000,50.3300000,50.3300000,2560
US1.TWTR_delisted_875018,1,20201023,145500,50.3300000,50.3300000,50.2800000,50.2800000,1073
US1.TWTR_delisted_875018,1,20201023,145600,50.2900000,50.3000000,50.2900000,50.2900000,600
US1.TWTR_delisted_875018,1,20201023,145700,50.2900000,50.3200000,50.2800000,50.3200000,1100
US1.TWTR_delisted_875018,1,20201023,145800,50.3150000,50.3300000,50.2800000,50.3300000,3672
US1.TWTR_delisted_875018,1,20201023,145900,50.3200000,50.3300000,50.2300000,50.2300000,4300
US1.TWTR_delisted_875018,1,20201023,150000,50.2300000,50.2300000,50.1900000,50.2100000,500
US1.TWTR_delisted_875018,1,20201023,150100,50.2100000,50.2100000,50.1700000,50.2000000,4830
US1.TWTR_delisted_875018,1,20201023,150200,50.2300000,50.2600000,50.2250000,50.2400000,1926
US1.TWTR_delisted_875018,1,20201023,150300,50.2300000,50.2300000,50.1900000,50.2000000,1099
US1.TWTR_delisted_875018,1,20201023,150400,50.2200000,50.2200000,50.2200000,50.2200000,400
US1.TWTR_delisted_875018,1,20201023,150500,50.2300000,50.2400000,50.2300000,50.2300000,2390
US1.TWTR_delisted_875018,1,20201023,150600,50.2200000,50.2200000,50.2100000,50.2200000,1480
US1.TWTR_delisted_875018,1,20201023,150700,50.2300000,50.2400000,50.2300000,50.2400000,300
US1.TWTR_delisted_875018,1,20201023,150800,50.2400000,50.2500000,50.2400000,50.2500000,600
US1.TWTR_delisted_875018,1,20201023,150900,50.2400000,50.2600000,50.2400000,50.2600000,1200
US1.TWTR_delisted_875018,1,20201023,151000,50.2900000,50.2900000,50.2800000,50.2800000,400
US1.TWTR_delisted_875018,1,20201023,151100,50.2800000,50.3100000,50.2800000,50.3100000,1080
US1.TWTR_delisted_875018,1,20201023,151200,50.3000000,50.3100000,50.2800000,50.3100000,2500
US1.TWTR_delisted_875018,1,20201023,151300,50.3000000,50.3000000,50.2800000,50.2900000,977
US1.TWTR_delisted_875018,1,20201023,151400,50.3200000,50.3600000,50.3200000,50.3600000,800
US1.TWTR_delisted_875018,1,20201023,151500,50.3400000,50.3500000,50.3300000,50.3400000,1700
US1.TWTR_delisted_875018,1,20201023,151600,50.3400000,50.3400000,50.3100000,50.3100000,700
US1.TWTR_delisted_875018,1,20201023,151700,50.3300000,50.3300000,50.3300000,50.3300000,200
US1.TWTR_delisted_875018,1,20201023,151800,50.3300000,50.3400000,50.3300000,50.3400000,600
US1.TWTR_delisted_875018,1,20201023,151900,50.3300000,50.3300000,50.3200000,50.3200000,1200
US1.TWTR_delisted_875018,1,20201023,152000,50.3400000,50.3400000,50.3400000,50.3400000,100
US1.TWTR_delisted_875018,1,20201023,152100,50.3500000,50.3500000,50.3300000,50.3300000,900
US1.TWTR_delisted_875018,1,20201023,152200,50.3500000,50.3500000,50.3300000,50.3300000,886
US1.TWTR_delisted_875018,1,20201023,152300,50.3300000,50.3400000,50.3300000,50.3400000,600
US1.TWTR_delisted_875018,1,20201023,152400,50.3400000,50.3400000,50.3300000,50.3400000,1200
US1.TWTR_delisted_875018,1,20201023,152500,50.3500000,50.3500000,50.3100000,50.3100000,800
US1.TWTR_delisted_875018,1,20201023,152600,50.3100000,50.3100000,50.2500000,50.2500000,1300
US1.TWTR_delisted_875018,1,20201023,152700,50.2600000,50.2600000,50.2600000,50.2600000,300
US1.TWTR_delisted_875018,1,20201023,152800,50.2600000,50.2600000,50.2600000,50.2600000,300
US1.TWTR_delisted_875018,1,20201023,152900,50.2500000,50.2600000,50.2500000,50.2600000,700
US1.TWTR_delisted_875018,1,20201023,153000,50.2800000,50.2900000,50.2700000,50.2900000,1200
US1.TWTR_delisted_875018,1,20201023,153100,50.3000000,50.3000000,50.2500000,50.2700000,1500
US1.TWTR_delisted_875018,1,20201023,153200,50.2550000,50.2550000,50.2500000,50.2500000,642
US1.TWTR_delisted_875018,1,20201023,153300,50.2500000,50.2600000,50.2500000,50.2600000,200
US1.TWTR_delisted_875018,1,20201023,153400,50.2600000,50.2600000,50.2600000,50.2600000,300
US1.TWTR_delisted_875018,1,20201023,153500,50.2700000,50.2700000,50.2700000,50.2700000,800
US1.TWTR_delisted_875018,1,20201023,153600,50.2900000,50.3000000,50.2800000,50.3000000,500
US1.TWTR_delisted_875018,1,20201023,153700,50.3000000,50.3000000,50.3000000,50.3000000,300
US1.TWTR_delisted_875018,1,20201023,153800,50.3000000,50.3000000,50.3000000,50.3000000,300
US1.TWTR_delisted_875018,1,20201023,153900,50.3300000,50.3300000,50.3300000,50.3300000,400
US1.TWTR_delisted_875018,1,20201023,154000,50.3400000,50.3500000,50.3300000,50.3300000,840
US1.TWTR_delisted_875018,1,20201023,154100,50.3400000,50.3500000,50.3400000,50.3500000,1228
US1.TWTR_delisted_875018,1,20201023,154200,50.3500000,50.3600000,50.3500000,50.3600000,400
US1.TWTR_delisted_875018,1,20201023,154300,50.3700000,50.3900000,50.3700000,50.3800000,870
US1.TWTR_delisted_875018,1,20201023,154400,50.3800000,50.4100000,50.3800000,50.4100000,2178
US1.TWTR_delisted_875018,1,20201023,154500,50.4400000,50.4400000,50.4300000,50.4400000,991
US1.TWTR_delisted_875018,1,20201023,154600,50.4400000,50.4500000,50.4200000,50.4200000,1538
US1.TWTR_delisted_875018,1,20201023,154700,50.4200000,50.4200000,50.4100000,50.4100000,454
US1.TWTR_delisted_875018,1,20201023,154800,50.4400000,50.4550000,50.4400000,50.4550000,1000
US1.TWTR_delisted_875018,1,20201023,154900,50.4600000,50.4900000,50.4600000,50.4800000,2398
US1.TWTR_delisted_875018,1,20201023,155000,50.4600000,50.4600000,50.4200000,50.4400000,1181
US1.TWTR_delisted_875018,1,20201023,155100,50.4400000,50.4600000,50.4300000,50.4500000,4320
US1.TWTR_delisted_875018,1,20201023,155200,50.4400000,50.4400000,50.4400000,50.4400000,1634
US1.TWTR_delisted_875018,1,20201023,155300,50.4450000,50.4500000,50.3900000,50.3900000,7025
US1.TWTR_delisted_875018,1,20201023,155400,50.3900000,50.3900000,50.3300000,50.3300000,2980
US1.TWTR_delisted_875018,1,20201023,155500,50.3300000,50.3600000,50.3200000,50.3600000,3329
US1.TWTR_delisted_875018,1,20201023,155600,50.3700000,50.3700000,50.3500000,50.3700000,5698
US1.TWTR_delisted_875018,1,20201023,155700,50.3700000,50.3800000,50.3550000,50.3800000,3996
US1.TWTR_delisted_875018,1,20201023,155800,50.3900000,50.4400000,50.3800000,50.4100000,3730
US1.TWTR_delisted_875018,1,20201023,155900,50.4100000,50.4300000,50.4000000,50.4200000,2900
US1.TWTR_delisted_875018,1,20201023,160000,50.4300000,50.4700000,50.4250000,50.4700000,10094
US1.TWTR_delisted_875018,1,20201026,093100,50.0100000,50.0600000,49.8900000,49.8900000,5500
US1.TWTR_delisted_875018,1,20201026,093200,49.9700000,50.0600000,49.8700000,49.9600000,4988
US1.TWTR_delisted_875018,1,20201026,093300,50.0300000,50.0900000,49.9400000,49.9700000,3801
US1.TWTR_delisted_875018,1,20201026,093400,50.0200000,50.0600000,49.9800000,50.0600000,4800
US1.TWTR_delisted_875018,1,20201026,093500,50.1500000,50.1500000,50.0400000,50.0700000,3500
US1.TWTR_delisted_875018,1,20201026,093600,50.0800000,50.1000000,49.9100000,49.9700000,5207
US1.TWTR_delisted_875018,1,20201026,093700,49.9900000,50.1400000,49.9900000,50.1000000,3850
US1.TWTR_delisted_875018,1,20201026,093800,50.1600000,50.2000000,50.1100000,50.1200000,5000
US1.TWTR_delisted_875018,1,20201026,093900,50.0100000,50.0800000,49.9100000,49.9500000,8223
US1.TWTR_delisted_875018,1,20201026,094000,49.9500000,49.9600000,49.8600000,49.8700000,8710
US1.TWTR_delisted_875018,1,20201026,094100,49.8900000,49.9500000,49.8400000,49.9400000,6925
US1.TWTR_delisted_875018,1,20201026,094200,49.8900000,49.9100000,49.8200000,49.8600000,4200
US1.TWTR_delisted_875018,1,20201026,094300,49.8550000,49.8550000,49.7200000,49.7300000,3700
US1.TWTR_delisted_875018,1,20201026,094400,49.8100000,49.8500000,49.7300000,49.8500000,2081
US1.TWTR_delisted_875018,1,20201026,094500,49.8900000,49.9700000,49.8900000,49.9500000,2600
US1.TWTR_delisted_875018,1,20201026,094600,50.0200000,50.0700000,50.0100000,50.0100000,4104
US1.TWTR_delisted_875018,1,20201026,094700,50.0100000,50.0100000,49.7700000,49.7900000,5800
US1.TWTR_delisted_875018,1,20201026,094800,49.8300000,49.8700000,49.7700000,49.8400000,6495
US1.TWTR_delisted_875018,1,20201026,094900,49.8300000,49.8900000,49.8200000,49.8900000,7453
US1.TWTR_delisted_875018,1,20201026,095000,49.9350000,49.9500000,49.8700000,49.9500000,3238
US1.TWTR_delisted_875018,1,20201026,095100,49.9500000,50.0400000,49.9500000,50.0300000,1600
US1.TWTR_delisted_875018,1,20201026,095200,50.0500000,50.1900000,50.0500000,50.1000000,3633
US1.TWTR_delisted_875018,1,20201026,095300,50.1300000,50.1500000,50.0600000,50.0600000,4786
US1.TWTR_delisted_875018,1,20201026,095400,50.0200000,50.0500000,50.0000000,50.0500000,1300
US1.TWTR_delisted_875018,1,20201026,095500,50.0900000,50.1450000,50.0900000,50.1450000,2400
US1.TWTR_delisted_875018,1,20201026,095600,50.1800000,50.1800000,50.0500000,50.0700000,1723
US1.TWTR_delisted_875018,1,20201026,095700,50.1300000,50.1600000,50.1000000,50.1300000,1800
US1.TWTR_delisted_875018,1,20201026,095800,50.1500000,50.3000000,50.1500000,50.2500000,2647
US1.TWTR_delisted_875018,1,20201026,095900,50.1900000,50.2000000,50.1600000,50.1800000,1100
US1.TWTR_delisted_875018,1,20201026,100000,50.1700000,50.6300000,50.1700000,50.6000000,18212
US1.TWTR_delisted_875018,1,20201026,100100,50.5500000,50.5800000,50.5000000,50.5000000,10951
US1.TWTR_delisted_875018,1,20201026,100200,50.4700000,50.5400000,50.4500000,50.4700000,3100
US1.TWTR_delisted_875018,1,20201026,100300,50.4600000,50.4800000,50.3900000,50.4700000,7100
US1.TWTR_delisted_875018,1,20201026,100400,50.4600000,50.5100000,50.4200000,50.5100000,1800
US1.TWTR_delisted_875018,1,20201026,100500,50.5200000,50.5200000,50.3300000,50.3400000,5097
US1.TWTR_delisted_875018,1,20201026,100600,50.3800000,50.3900000,50.2900000,50.3100000,4998
US1.TWTR_delisted_875018,1,20201026,100700,50.3200000,50.3200000,50.0200000,50.0500000,10961
US1.TWTR_delisted_875018,1,20201026,100800,50.1400000,50.1400000,50.0200000,50.0500000,3389
US1.TWTR_delisted_875018,1,20201026,100900,50.0500000,50.0600000,49.9900000,50.0300000,3343
US1.TWTR_delisted_875018,1,20201026,101000,50.0100000,50.1000000,50.0100000,50.1000000,2126
US1.TWTR_delisted_875018,1,20201026,101100,50.1600000,50.1600000,49.9800000,49.9900000,1100
US1.TWTR_delisted_875018,1,20201026,101200,50.0100000,50.0100000,49.9000000,50.0000000,2348
US1.TWTR_delisted_875018,1,20201026,101300,50.0300000,50.0300000,49.9500000,49.9600000,2800
US1.TWTR_delisted_875018,1,20201026,101400,49.9400000,49.9400000,49.8800000,49.8800000,2800
US1.TWTR_delisted_875018,1,20201026,101500,49.8500000,49.8800000,49.8300000,49.8550000,4300
US1.TWTR_delisted_875018,1,20201026,101600,49.8600000,50.0300000,49.8500000,49.9600000,4300
US1.TWTR_delisted_875018,1,20201026,101700,50.0300000,50.0900000,49.9500000,49.9500000,3583
US1.TWTR_delisted_875018,1,20201026,101800,49.9600000,50.0100000,49.9300000,49.9900000,1400
US1.TWTR_delisted_875018,1,20201026,101900,49.9500000,50.0200000,49.9500000,49.9700000,2300
US1.TWTR_delisted_875018,1,20201026,102000,49.9800000,49.9800000,49.9000000,49.9000000,2800
US1.TWTR_delisted_875018,1,20201026,102100,49.8900000,49.9200000,49.8600000,49.9000000,1678
US1.TWTR_delisted_875018,1,20201026,102200,49.8700000,49.9200000,49.8700000,49.8800000,3900
US1.TWTR_delisted_875018,1,20201026,102300,49.8900000,49.9500000,49.8600000,49.9500000,1600
US1.TWTR_delisted_875018,1,20201026,102400,49.9500000,49.9500000,49.9100000,49.9100000,1079
US1.TWTR_delisted_875018,1,20201026,102500,49.9200000,49.9300000,49.9100000,49.9100000,1600
US1.TWTR_delisted_875018,1,20201026,102600,49.9000000,49.9600000,49.8800000,49.9400000,1500
US1.TWTR_delisted_875018,1,20201026,102700,49.9300000,49.9400000,49.8550000,49.9000000,1600
US1.TWTR_delisted_875018,1,20201026,102800,49.8500000,49.8500000,49.8200000,49.8400000,700
US1.TWTR_delisted_875018,1,20201026,102900,49.8300000,49.8300000,49.7800000,49.8300000,1700
US1.TWTR_delisted_875018,1,20201026,103000,49.8350000,49.8400000,49.7900000,49.7900000,700
US1.TWTR_delisted_875018,1,20201026,103100,49.7900000,49.8400000,49.7600000,49.7750000,6100
US1.TWTR_delisted_875018,1,20201026,103200,49.7100000,49.7100000,49.5800000,49.5800000,2613
US1.TWTR_delisted_875018,1,20201026,103300,49.6250000,49.6250000,49.5100000,49.5100000,800
US1.TWTR_delisted_875018,1,20201026,103400,49.5900000,49.6500000,49.5900000,49.6100000,700
US1.TWTR_delisted_875018,1,20201026,103500,49.6600000,49.6700000,49.6600000,49.6700000,600
US1.TWTR_delisted_875018,1,20201026,103600,49.6400000,49.7200000,49.6400000,49.6900000,1700
US1.TWTR_delisted_875018,1,20201026,103700,49.7000000,49.8200000,49.7000000,49.8200000,1700
US1.TWTR_delisted_875018,1,20201026,103800,49.7800000,49.7800000,49.7600000,49.7600000,1200
US1.TWTR_delisted_875018,1,20201026,103900,49.7500000,49.7700000,49.7100000,49.7700000,1700
US1.TWTR_delisted_875018,1,20201026,104000,49.7400000,49.7600000,49.7200000,49.7300000,1606
US1.TWTR_delisted_875018,1,20201026,104100,49.7200000,49.7200000,49.7000000,49.7000000,801
US1.TWTR_delisted_875018,1,20201026,104200,49.7300000,49.7500000,49.7200000,49.7500000,1701
US1.TWTR_delisted_875018,1,20201026,104300,49.7900000,49.8700000,49.7700000,49.8700000,1226
US1.TWTR_delisted_875018,1,20201026,104400,49.8600000,49.8700000,49.8500000,49.8600000,900
US1.TWTR_delisted_875018,1,20201026,104500,49.8800000,49.9700000,49.8800000,49.9400000,1000
US1.TWTR_delisted_875018,1,20201026,104600,49.9600000,50.0400000,49.9300000,50.0400000,4168
US1.TWTR_delisted_875018,1,20201026,104700,50.0400000,50.0600000,49.9900000,49.9900000,1057
US1.TWTR_delisted_875018,1,20201026,104800,49.9100000,49.9100000,49.8800000,49.8900000,300
US1.TWTR_delisted_875018,1,20201026,104900,49.8500000,49.8500000,49.8000000,49.8000000,600
US1.TWTR_delisted_875018,1,20201026,105000,49.7700000,49.7700000,49.6500000,49.6900000,2123
US1.TWTR_delisted_875018,1,20201026,105100,49.6700000,49.6700000,49.5400000,49.5800000,5400
US1.TWTR_delisted_875018,1,20201026,105200,49.5700000,49.5700000,49.5400000,49.5400000,2206
US1.TWTR_delisted_875018,1,20201026,105300,49.5300000,49.5500000,49.5200000,49.5200000,1776
US1.TWTR_delisted_875018,1,20201026,105400,49.5300000,49.5850000,49.5300000,49.5850000,600
US1.TWTR_delisted_875018,1,20201026,105500,49.6100000,49.6400000,49.5700000,49.5700000,900
US1.TWTR_delisted_875018,1,20201026,105600,49.6100000,49.7100000,49.6100000,49.6700000,1656
US1.TWTR_delisted_875018,1,20201026,105700,49.6500000,49.6700000,49.6500000,49.6600000,900
US1.TWTR_delisted_875018,1,20201026,105800,49.6300000,49.7000000,49.5900000,49.7000000,1975
US1.TWTR_delisted_875018,1,20201026,105900,49.6900000,49.7200000,49.6600000,49.6600000,3300
US1.TWTR_delisted_875018,1,20201026,110000,49.6700000,49.6700000,49.6300000,49.6300000,700
US1.TWTR_delisted_875018,1,20201026,110100,49.5700000,49.5800000,49.5600000,49.5700000,800
US1.TWTR_delisted_875018,1,20201026,110200,49.5100000,49.5800000,49.5100000,49.5800000,700
US1.TWTR_delisted_875018,1,20201026,110300,49.6200000,49.6200000,49.5700000,49.5700000,700
US1.TWTR_delisted_875018,1,20201026,110400,49.5300000,49.5400000,49.4700000,49.5200000,2537
US1.TWTR_delisted_875018,1,20201026,110500,49.5300000,49.6300000,49.5300000,49.6200000,1800
US1.TWTR_delisted_875018,1,20201026,110600,49.6400000,49.6500000,49.6300000,49.6300000,1000
US1.TWTR_delisted_875018,1,20201026,110700,49.6500000,49.6500000,49.6500000,49.6500000,100
US1.TWTR_delisted_875018,1,20201026,110800,49.6600000,49.6900000,49.6400000,49.6800000,1300
US1.TWTR_delisted_875018,1,20201026,110900,49.6300000,49.6300000,49.5900000,49.6100000,500
US1.TWTR_delisted_875018,1,20201026,111000,49.5900000,49.6200000,49.5400000,49.5900000,1900
US1.TWTR_delisted_875018,1,20201026,111100,49.6100000,49.6100000,49.6000000,49.6100000,700
US1.TWTR_delisted_875018,1,20201026,111200,49.6200000,49.7700000,49.6200000,49.7700000,6253
US1.TWTR_delisted_875018,1,20201026,111300,49.7800000,49.8100000,49.7800000,49.8000000,900
US1.TWTR_delisted_875018,1,20201026,111400,49.8000000,49.8300000,49.7700000,49.8300000,3391
US1.TWTR_delisted_875018,1,20201026,111500,49.7300000,49.7300000,49.7300000,49.7300000,400
US1.TWTR_delisted_875018,1,20201026,111600,49.7400000,49.7500000,49.6900000,49.6900000,1800
US1.TWTR_delisted_875018,1,20201026,111700,49.6900000,49.7000000,49.6300000,49.6400000,1400
US1.TWTR_delisted_875018,1,20201026,111800,49.6300000,49.6300000,49.5600000,49.5700000,1465
US1.TWTR_delisted_875018,1,20201026,111900,49.5600000,49.5700000,49.5300000,49.5300000,1000
US1.TWTR_delisted_875018,1,20201026,112000,49.5400000,49.5400000,49.4900000,49.5100000,2092
US1.TWTR_delisted_875018,1,20201026,112100,49.5200000,49.5200000,49.4900000,49.5100000,508
US1.TWTR_delisted_875018,1,20201026,112200,49.5000000,49.6000000,49.5000000,49.5600000,2200
US1.TWTR_delisted_875018,1,20201026,112300,49.5600000,49.5700000,49.5200000,49.5200000,1000
US1.TWTR_delisted_875018,1,20201026,112400,49.5100000,49.5700000,49.5050000,49.5600000,2200
US1.TWTR_delisted_875018,1,20201026,112500,49.5400000,49.5700000,49.5300000,49.5700000,2000
US1.TWTR_delisted_875018,1,20201026,112600,49.5200000,49.5800000,49.5100000,49.5100000,1562
US1.TWTR_delisted_875018,1,20201026,112700,49.5000000,49.5100000,49.5000000,49.5100000,500
US1.TWTR_delisted_875018,1,20201026,112800,49.4700000,49.4700000,49.4150000,49.4150000,5713
US1.TWTR_delisted_875018,1,20201026,112900,49.4400000,49.4600000,49.3800000,49.4200000,1160
US1.TWTR_delisted_875018,1,20201026,113000,49.4200000,49.4400000,49.4200000,49.4400000,1500
US1.TWTR_delisted_875018,1,20201026,113100,49.4500000,49.4800000,49.4500000,49.4800000,300
US1.TWTR_delisted_875018,1,20201026,113200,49.4200000,49.4200000,49.3300000,49.3300000,1100
US1.TWTR_delisted_875018,1,20201026,113300,49.3200000,49.3200000,49.2700000,49.2900000,1003
US1.TWTR_delisted_875018,1,20201026,113400,49.3100000,49.3200000,49.2600000,49.2600000,2400
US1.TWTR_delisted_875018,1,20201026,113500,49.2300000,49.2400000,49.2100000,49.2100000,3593
US1.TWTR_delisted_875018,1,20201026,113600,49.2100000,49.2800000,49.2100000,49.2500000,1700
US1.TWTR_delisted_875018,1,20201026,113700,49.2600000,49.3400000,49.2600000,49.3300000,2100
US1.TWTR_delisted_875018,1,20201026,113800,49.3200000,49.3400000,49.3200000,49.3300000,1600
US1.TWTR_delisted_875018,1,20201026,113900,49.3200000,49.3200000,49.2800000,49.2800000,350
US1.TWTR_delisted_875018,1,20201026,114000,49.3000000,49.3400000,49.3000000,49.3000000,2400
US1.TWTR_delisted_875018,1,20201026,114100,49.2700000,49.2700000,49.1600000,49.2000000,2700
US1.TWTR_delisted_875018,1,20201026,114200,49.2400000,49.2400000,49.1300000,49.1300000,2500
US1.TWTR_delisted_875018,1,20201026,114300,49.1400000,49.1600000,49.1300000,49.1600000,1000
US1.TWTR_delisted_875018,1,20201026,114400,49.1100000,49.1500000,49.1100000,49.1500000,1200
US1.TWTR_delisted_875018,1,20201026,114500,49.1100000,49.1700000,49.1100000,49.1200000,2850
US1.TWTR_delisted_875018,1,20201026,114600,49.1300000,49.1900000,49.1200000,49.1900000,2507
US1.TWTR_delisted_875018,1,20201026,114700,49.2900000,49.2900000,49.2600000,49.2600000,859
US1.TWTR_delisted_875018,1,20201026,114800,49.2500000,49.3150000,49.2500000,49.3000000,2497
US1.TWTR_delisted_875018,1,20201026,114900,49.2700000,49.2700000,49.2200000,49.2200000,200
US1.TWTR_delisted_875018,1,20201026,115000,49.1600000,49.1700000,49.1600000,49.1700000,200
US1.TWTR_delisted_875018,1,20201026,115100,49.1600000,49.1600000,48.9800000,49.0500000,7974
US1.TWTR_delisted_875018,1,20201026,115200,49.0900000,49.1400000,49.0900000,49.1400000,2309
US1.TWTR_delisted_875018,1,20201026,115300,49.1200000,49.2200000,49.1200000,49.2200000,1300
US1.TWTR_delisted_875018,1,20201026,115400,49.2500000,49.2900000,49.2500000,49.2500000,1500
US1.TWTR_delisted_875018,1,20201026,115500,49.2400000,49.2400000,49.2400000,49.2400000,336
US1.TWTR_delisted_875018,1,20201026,115600,49.2400000,49.3000000,49.2000000,49.3000000,1700
US1.TWTR_delisted_875018,1,20201026,115700,49.3200000,49.3200000,49.3000000,49.3000000,600
US1.TWTR_delisted_875018,1,20201026,115800,49.2600000,49.3000000,49.2600000,49.3000000,1100
US1.TWTR_delisted_875018,1,20201026,115900,49.3700000,49.3900000,49.3300000,49.3300000,3098
US1.TWTR_delisted_875018,1,20201026,120000,49.3100000,49.3100000,49.2900000,49.3000000,400
US1.TWTR_delisted_875018,1,20201026,120100,49.2400000,49.2700000,49.1900000,49.2700000,1100
US1.TWTR_delisted_875018,1,20201026,120300,49.2500000,49.2600000,49.2200000,49.2500000,1661
US1.TWTR_delisted_875018,1,20201026,120400,49.3000000,49.3000000,49.2500000,49.2500000,800
US1.TWTR_delisted_875018,1,20201026,120500,49.2400000,49.3200000,49.2400000,49.3200000,1700
US1.TWTR_delisted_875018,1,20201026,120600,49.3300000,49.3500000,49.3200000,49.3200000,900
US1.TWTR_delisted_875018,1,20201026,120700,49.3000000,49.3000000,49.2900000,49.2900000,200
US1.TWTR_delisted_875018,1,20201026,120800,49.2700000,49.2700000,49.2400000,49.2400000,300
US1.TWTR_delisted_875018,1,20201026,120900,49.2800000,49.3100000,49.2700000,49.3100000,1200
US1.TWTR_delisted_875018,1,20201026,121000,49.2600000,49.2600000,49.2600000,49.2600000,300
US1.TWTR_delisted_875018,1,20201026,121100,49.3000000,49.3000000,49.2900000,49.2900000,500
US1.TWTR_delisted_875018,1,20201026,121200,49.2900000,49.2900000,49.2900000,49.2900000,200
US1.TWTR_delisted_875018,1,20201026,121300,49.2500000,49.3200000,49.2500000,49.3200000,700
US1.TWTR_delisted_875018,1,20201026,121400,49.3200000,49.3300000,49.3000000,49.3000000,500
US1.TWTR_delisted_875018,1,20201026,121500,49.3400000,49.3500000,49.2300000,49.2500000,1445
US1.TWTR_delisted_875018,1,20201026,121600,49.2900000,49.3000000,49.2500000,49.2800000,900
US1.TWTR_delisted_875018,1,20201026,121800,49.3500000,49.4000000,49.3500000,49.3900000,1360
US1.TWTR_delisted_875018,1,20201026,121900,49.3900000,49.3900000,49.3700000,49.3800000,1100
US1.TWTR_delisted_875018,1,20201026,122000,49.3800000,49.4400000,49.3800000,49.4300000,900
US1.TWTR_delisted_875018,1,20201026,122100,49.4300000,49.4300000,49.3200000,49.3400000,2700
US1.TWTR_delisted_875018,1,20201026,122200,49.3600000,49.3600000,49.3500000,49.3500000,300
US1.TWTR_delisted_875018,1,20201026,122300,49.3900000,49.4100000,49.3700000,49.4100000,643
US1.TWTR_delisted_875018,1,20201026,122400,49.4000000,49.4400000,49.4000000,49.4400000,600
US1.TWTR_delisted_875018,1,20201026,122500,49.4300000,49.4400000,49.4300000,49.4400000,300
US1.TWTR_delisted_875018,1,20201026,122600,49.4400000,49.5000000,49.4200000,49.4900000,1100
US1.TWTR_delisted_875018,1,20201026,122700,49.5000000,49.5000000,49.4800000,49.4800000,300
US1.TWTR_delisted_875018,1,20201026,122800,49.5400000,49.5400000,49.5100000,49.5100000,839
US1.TWTR_delisted_875018,1,20201026,122900,49.4900000,49.4900000,49.4500000,49.4500000,900
US1.TWTR_delisted_875018,1,20201026,123000,49.4300000,49.4500000,49.4300000,49.4400000,400
US1.TWTR_delisted_875018,1,20201026,123100,49.4100000,49.4100000,49.3400000,49.3400000,700
US1.TWTR_delisted_875018,1,20201026,123200,49.3600000,49.3700000,49.3300000,49.3300000,700
US1.TWTR_delisted_875018,1,20201026,123300,49.3400000,49.3400000,49.2900000,49.2900000,500
US1.TWTR_delisted_875018,1,20201026,123400,49.2800000,49.2800000,49.2500000,49.2500000,300
US1.TWTR_delisted_875018,1,20201026,123500,49.2600000,49.2600000,49.2200000,49.2200000,500
US1.TWTR_delisted_875018,1,20201026,123600,49.2300000,49.2300000,49.2100000,49.2100000,600
US1.TWTR_delisted_875018,1,20201026,123700,49.2100000,49.2700000,49.2100000,49.2700000,1100
US1.TWTR_delisted_875018,1,20201026,123800,49.2900000,49.2900000,49.2800000,49.2800000,500
US1.TWTR_delisted_875018,1,20201026,123900,49.2600000,49.2600000,49.1900000,49.2000000,600
US1.TWTR_delisted_875018,1,20201026,124000,49.1900000,49.2200000,49.1900000,49.2000000,948
US1.TWTR_delisted_875018,1,20201026,124100,49.1900000,49.1900000,49.1700000,49.1800000,700
US1.TWTR_delisted_875018,1,20201026,124200,49.1700000,49.1750000,49.1700000,49.1700000,800
US1.TWTR_delisted_875018,1,20201026,124300,49.1700000,49.1900000,49.1700000,49.1800000,500
US1.TWTR_delisted_875018,1,20201026,124400,49.1800000,49.1800000,49.1800000,49.1800000,571
US1.TWTR_delisted_875018,1,20201026,124500,49.1700000,49.1900000,49.1600000,49.1900000,1000
US1.TWTR_delisted_875018,1,20201026,124600,49.1800000,49.2000000,49.1600000,49.2000000,1200
US1.TWTR_delisted_875018,1,20201026,124700,49.1700000,49.1700000,49.0800000,49.0900000,1326
US1.TWTR_delisted_875018,1,20201026,124800,49.0700000,49.0700000,49.0300000,49.0400000,1193
US1.TWTR_delisted_875018,1,20201026,124900,49.0800000,49.0800000,49.0700000,49.0700000,500
US1.TWTR_delisted_875018,1,20201026,125000,49.0500000,49.0700000,49.0300000,49.0300000,600
US1.TWTR_delisted_875018,1,20201026,125100,49.0400000,49.0600000,49.0300000,49.0400000,1100
US1.TWTR_delisted_875018,1,20201026,125200,49.0500000,49.0700000,49.0500000,49.0600000,1100
US1.TWTR_delisted_875018,1,20201026,125300,49.0300000,49.0300000,48.9800000,49.0000000,3700
US1.TWTR_delisted_875018,1,20201026,125400,49.0200000,49.0300000,48.9800000,49.0000000,2486
US1.TWTR_delisted_875018,1,20201026,125500,49.0000000,49.0000000,48.9700000,48.9700000,1300
US1.TWTR_delisted_875018,1,20201026,125600,48.9900000,49.0300000,48.9900000,49.0300000,1000
US1.TWTR_delisted_875018,1,20201026,125700,49.0400000,49.0500000,49.0000000,49.0000000,1400
US1.TWTR_delisted_875018,1,20201026,125800,48.9700000,48.9700000,48.8900000,48.9200000,4057
US1.TWTR_delisted_875018,1,20201026,125900,48.9500000,49.0000000,48.9500000,49.0000000,456
US1.TWTR_delisted_875018,1,20201026,130000,49.0000000,49.0000000,48.9900000,48.9900000,600
US1.TWTR_delisted_875018,1,20201026,130100,48.9400000,49.0200000,48.9400000,49.0100000,3278
US1.TWTR_delisted_875018,1,20201026,130200,48.9900000,48.9900000,48.9600000,48.9700000,700
US1.TWTR_delisted_875018,1,20201026,130300,48.9500000,49.0300000,48.9500000,49.0300000,1200
US1.TWTR_delisted_875018,1,20201026,130400,49.0300000,49.0300000,49.0300000,49.0300000,500
US1.TWTR_delisted_875018,1,20201026,130500,48.9900000,49.0200000,48.9900000,49.0200000,200
US1.TWTR_delisted_875018,1,20201026,130600,49.0100000,49.0100000,48.9600000,48.9600000,1300
US1.TWTR_delisted_875018,1,20201026,130700,48.9500000,48.9600000,48.9300000,48.9300000,1900
US1.TWTR_delisted_875018,1,20201026,130800,48.9500000,48.9600000,48.9000000,48.9000000,2150
US1.TWTR_delisted_875018,1,20201026,130900,48.9300000,48.9300000,48.7900000,48.8300000,3400
US1.TWTR_delisted_875018,1,20201026,131000,48.8200000,48.8700000,48.8100000,48.8600000,2630
US1.TWTR_delisted_875018,1,20201026,131100,48.8900000,48.8950000,48.8600000,48.8600000,1419
US1.TWTR_delisted_875018,1,20201026,131200,48.8300000,48.8600000,48.8000000,48.8100000,1400
US1.TWTR_delisted_875018,1,20201026,131300,48.8000000,48.8000000,48.7600000,48.7800000,3931
US1.TWTR_delisted_875018,1,20201026,131400,48.7300000,48.7500000,48.7100000,48.7100000,2000
US1.TWTR_delisted_875018,1,20201026,131500,48.6900000,48.7400000,48.6900000,48.7400000,1200
US1.TWTR_delisted_875018,1,20201026,131600,48.8300000,48.8300000,48.8000000,48.8250000,1805
US1.TWTR_delisted_875018,1,20201026,131700,48.8200000,48.8200000,48.7500000,48.7500000,900
US1.TWTR_delisted_875018,1,20201026,131800,48.7800000,48.7900000,48.7800000,48.7900000,400
US1.TWTR_delisted_875018,1,20201026,131900,48.7900000,48.7900000,48.7500000,48.7700000,1300
US1.TWTR_delisted_875018,1,20201026,132000,48.7600000,48.7700000,48.7300000,48.7300000,900
US1.TWTR_delisted_875018,1,20201026,132100,48.7400000,48.8000000,48.7300000,48.7800000,1500
US1.TWTR_delisted_875018,1,20201026,132200,48.7400000,48.7800000,48.7400000,48.7800000,1100
US1.TWTR_delisted_875018,1,20201026,132300,48.7600000,48.7600000,48.7400000,48.7400000,600
US1.TWTR_delisted_875018,1,20201026,132400,48.7200000,48.7200000,48.6700000,48.6900000,2289
US1.TWTR_delisted_875018,1,20201026,132500,48.6800000,48.6800000,48.6400000,48.6600000,3600
US1.TWTR_delisted_875018,1,20201026,132600,48.6500000,48.7000000,48.6500000,48.6800000,800
US1.TWTR_delisted_875018,1,20201026,132700,48.6400000,48.6700000,48.6300000,48.6700000,2681
US1.TWTR_delisted_875018,1,20201026,132800,48.6800000,48.7050000,48.6300000,48.6500000,1700
US1.TWTR_delisted_875018,1,20201026,132900,48.6500000,48.6500000,48.6300000,48.6500000,1200
US1.TWTR_delisted_875018,1,20201026,133000,48.6400000,48.6450000,48.6200000,48.6200000,1400
US1.TWTR_delisted_875018,1,20201026,133100,48.5900000,48.6100000,48.5700000,48.5700000,3505
US1.TWTR_delisted_875018,1,20201026,133200,48.5600000,48.5900000,48.5500000,48.5500000,2150
US1.TWTR_delisted_875018,1,20201026,133300,48.5500000,48.5500000,48.5100000,48.5100000,1729
US1.TWTR_delisted_875018,1,20201026,133400,48.4900000,48.5200000,48.4800000,48.5000000,3090
US1.TWTR_delisted_875018,1,20201026,133500,48.5000000,48.5300000,48.5000000,48.5300000,700
US1.TWTR_delisted_875018,1,20201026,133600,48.5200000,48.5600000,48.5100000,48.5600000,1900
US1.TWTR_delisted_875018,1,20201026,133700,48.5400000,48.6000000,48.5400000,48.6000000,1000
US1.TWTR_delisted_875018,1,20201026,133800,48.6100000,48.7000000,48.6100000,48.7000000,1800
US1.TWTR_delisted_875018,1,20201026,133900,48.7000000,48.7100000,48.7000000,48.7100000,400
US1.TWTR_delisted_875018,1,20201026,134000,48.7100000,48.8100000,48.7100000,48.8000000,2785
US1.TWTR_delisted_875018,1,20201026,134100,48.8100000,48.8200000,48.8000000,48.8000000,700
US1.TWTR_delisted_875018,1,20201026,134200,48.8000000,48.8200000,48.8000000,48.8200000,200
US1.TWTR_delisted_875018,1,20201026,134300,48.8100000,48.8100000,48.8100000,48.8100000,100
US1.TWTR_delisted_875018,1,20201026,134400,48.8400000,48.8400000,48.8200000,48.8200000,900
US1.TWTR_delisted_875018,1,20201026,134500,48.8000000,48.8500000,48.8000000,48.8500000,300
US1.TWTR_delisted_875018,1,20201026,134600,48.8400000,48.8400000,48.8100000,48.8350000,1000
US1.TWTR_delisted_875018,1,20201026,134700,48.8500000,48.8600000,48.8500000,48.8600000,700
US1.TWTR_delisted_875018,1,20201026,134800,48.8600000,48.8600000,48.8400000,48.8400000,800
US1.TWTR_delisted_875018,1,20201026,134900,48.8600000,48.8800000,48.8600000,48.8800000,200
US1.TWTR_delisted_875018,1,20201026,135000,48.8700000,48.8800000,48.8700000,48.8800000,200
US1.TWTR_delisted_875018,1,20201026,135100,48.8600000,48.8600000,48.8600000,48.8600000,300
US1.TWTR_delisted_875018,1,20201026,135200,48.8600000,48.8800000,48.8600000,48.8700000,600
US1.TWTR_delisted_875018,1,20201026,135300,48.8500000,48.8700000,48.8500000,48.8700000,400
US1.TWTR_delisted_875018,1,20201026,135400,48.8800000,48.8800000,48.8800000,48.8800000,300
US1.TWTR_delisted_875018,1,20201026,135500,48.8900000,48.8900000,48.8900000,48.8900000,300
US1.TWTR_delisted_875018,1,20201026,135600,48.8700000,48.8700000,48.8600000,48.8600000,600
US1.TWTR_delisted_875018,1,20201026,135700,48.8600000,48.8600000,48.8600000,48.8600000,100
US1.TWTR_delisted_875018,1,20201026,135800,48.9300000,48.9300000,48.9000000,48.9000000,300
US1.TWTR_delisted_875018,1,20201026,135900,48.9200000,48.9200000,48.9100000,48.9100000,600
US1.TWTR_delisted_875018,1,20201026,140000,48.9300000,48.9700000,48.9300000,48.9700000,700
US1.TWTR_delisted_875018,1,20201026,140100,48.9700000,48.9800000,48.9700000,48.9800000,400
US1.TWTR_delisted_875018,1,20201026,140200,48.9700000,49.0000000,48.9650000,49.0000000,1574
US1.TWTR_delisted_875018,1,20201026,140300,48.9700000,48.9700000,48.9600000,48.9600000,799
US1.TWTR_delisted_875018,1,20201026,140400,48.9750000,48.9800000,48.9200000,48.9200000,1617
US1.TWTR_delisted_875018,1,20201026,140600,48.8600000,48.8600000,48.8000000,48.8150000,1100
US1.TWTR_delisted_875018,1,20201026,140700,48.8200000,48.8400000,48.8100000,48.8400000,800
US1.TWTR_delisted_875018,1,20201026,140800,48.7850000,48.8400000,48.7850000,48.8200000,500
US1.TWTR_delisted_875018,1,20201026,140900,48.7600000,48.7600000,48.7500000,48.7600000,300
US1.TWTR_delisted_875018,1,20201026,141000,48.7800000,48.8300000,48.7800000,48.8300000,500
US1.TWTR_delisted_875018,1,20201026,141100,48.8700000,48.9500000,48.8700000,48.9500000,1200
US1.TWTR_delisted_875018,1,20201026,141200,48.9600000,48.9700000,48.9400000,48.9400000,700
US1.TWTR_delisted_875018,1,20201026,141300,48.8800000,48.9000000,48.8800000,48.8900000,700
US1.TWTR_delisted_875018,1,20201026,141400,48.8700000,48.8800000,48.8600000,48.8600000,300
US1.TWTR_delisted_875018,1,20201026,141500,48.9000000,48.9000000,48.8800000,48.8800000,400
US1.TWTR_delisted_875018,1,20201026,141600,48.8800000,48.9100000,48.8800000,48.9000000,600
US1.TWTR_delisted_875018,1,20201026,141700,48.9200000,48.9400000,48.9200000,48.9400000,300
US1.TWTR_delisted_875018,1,20201026,141800,48.9200000,48.9200000,48.8900000,48.9000000,700
US1.TWTR_delisted_875018,1,20201026,141900,48.8900000,48.8900000,48.8900000,48.8900000,200
US1.TWTR_delisted_875018,1,20201026,142000,48.9000000,48.9000000,48.8900000,48.9000000,300
US1.TWTR_delisted_875018,1,20201026,142100,48.8400000,48.8400000,48.7900000,48.7900000,1200
US1.TWTR_delisted_875018,1,20201026,142200,48.8100000,48.8600000,48.8000000,48.8500000,900
US1.TWTR_delisted_875018,1,20201026,142300,48.8400000,48.8500000,48.8400000,48.8400000,500
US1.TWTR_delisted_875018,1,20201026,142400,48.8250000,48.8250000,48.8200000,48.8200000,200
US1.TWTR_delisted_875018,1,20201026,142500,48.8200000,48.8200000,48.8200000,48.8200000,100
US1.TWTR_delisted_875018,1,20201026,142600,48.7800000,48.8500000,48.7800000,48.8500000,900
US1.TWTR_delisted_875018,1,20201026,142700,48.8600000,48.9700000,48.8600000,48.9700000,1200
US1.TWTR_delisted_875018,1,20201026,142800,48.9600000,48.9600000,48.9500000,48.9600000,600
US1.TWTR_delisted_875018,1,20201026,142900,48.9700000,48.9700000,48.9700000,48.9700000,200
US1.TWTR_delisted_875018,1,20201026,143000,48.9800000,49.0400000,48.9800000,49.0400000,2930
US1.TWTR_delisted_875018,1,20201026,143100,49.0300000,49.0300000,48.9700000,48.9800000,1700
US1.TWTR_delisted_875018,1,20201026,143200,49.0000000,49.0000000,48.9700000,48.9700000,200
US1.TWTR_delisted_875018,1,20201026,143300,48.9700000,48.9800000,48.9500000,48.9500000,1300
US1.TWTR_delisted_875018,1,20201026,143400,48.9600000,48.9600000,48.9100000,48.9100000,2913
US1.TWTR_delisted_875018,1,20201026,143500,48.9300000,48.9300000,48.9100000,48.9300000,1800
US1.TWTR_delisted_875018,1,20201026,143600,48.9200000,48.9300000,48.9100000,48.9100000,800
US1.TWTR_delisted_875018,1,20201026,143700,48.8800000,48.8800000,48.8800000,48.8800000,300
US1.TWTR_delisted_875018,1,20201026,143800,48.9200000,48.9200000,48.9200000,48.9200000,100
US1.TWTR_delisted_875018,1,20201026,143900,48.9100000,48.9100000,48.9100000,48.9100000,400
US1.TWTR_delisted_875018,1,20201026,144000,48.9300000,48.9400000,48.9200000,48.9400000,300
US1.TWTR_delisted_875018,1,20201026,144100,48.9300000,49.0200000,48.9300000,48.9700000,1625
US1.TWTR_delisted_875018,1,20201026,144200,48.9600000,48.9600000,48.9500000,48.9600000,600
US1.TWTR_delisted_875018,1,20201026,144300,48.9550000,48.9550000,48.9300000,48.9300000,801
US1.TWTR_delisted_875018,1,20201026,144400,48.9800000,48.9900000,48.9600000,48.9600000,1000
US1.TWTR_delisted_875018,1,20201026,144500,48.9700000,48.9700000,48.9700000,48.9700000,100
US1.TWTR_delisted_875018,1,20201026,144600,48.9500000,48.9600000,48.9000000,48.9200000,1000
US1.TWTR_delisted_875018,1,20201026,144700,48.9300000,48.9300000,48.9000000,48.9000000,600
US1.TWTR_delisted_875018,1,20201026,144800,48.9000000,48.9000000,48.8700000,48.8900000,1400
US1.TWTR_delisted_875018,1,20201026,144900,48.8900000,48.8900000,48.8700000,48.8700000,400
US1.TWTR_delisted_875018,1,20201026,145000,48.8700000,48.8700000,48.8400000,48.8400000,1600
US1.TWTR_delisted_875018,1,20201026,145100,48.8700000,48.8700000,48.8400000,48.8500000,1756
US1.TWTR_delisted_875018,1,20201026,145200,48.8500000,48.9300000,48.8500000,48.8900000,3843
US1.TWTR_delisted_875018,1,20201026,145300,48.8600000,49.0100000,48.8500000,48.9800000,4200
US1.TWTR_delisted_875018,1,20201026,145400,48.9400000,48.9900000,48.9400000,48.9800000,1001
US1.TWTR_delisted_875018,1,20201026,145500,48.9700000,49.0400000,48.9700000,49.0400000,7494
US1.TWTR_delisted_875018,1,20201026,145600,49.0800000,49.0900000,49.0400000,49.0500000,1400
US1.TWTR_delisted_875018,1,20201026,145700,49.1000000,49.1000000,49.1000000,49.1000000,100
US1.TWTR_delisted_875018,1,20201026,145800,49.0800000,49.0900000,49.0800000,49.0800000,900
US1.TWTR_delisted_875018,1,20201026,145900,49.0700000,49.1100000,49.0700000,49.1000000,700
US1.TWTR_delisted_875018,1,20201026,150000,49.0900000,49.0900000,49.0900000,49.0900000,300
US1.TWTR_delisted_875018,1,20201026,150100,49.0900000,49.1100000,49.0700000,49.1000000,1000
US1.TWTR_delisted_875018,1,20201026,150200,49.1300000,49.1900000,49.1300000,49.1800000,1600
US1.TWTR_delisted_875018,1,20201026,150300,49.1700000,49.1700000,49.1500000,49.1500000,700
US1.TWTR_delisted_875018,1,20201026,150400,49.1600000,49.1600000,49.1600000,49.1600000,400
US1.TWTR_delisted_875018,1,20201026,150500,49.1400000,49.1500000,49.1000000,49.1000000,800
US1.TWTR_delisted_875018,1,20201026,150600,49.1100000,49.1200000,49.0900000,49.0900000,770
US1.TWTR_delisted_875018,1,20201026,150700,49.0900000,49.0900000,49.0700000,49.0700000,400
US1.TWTR_delisted_875018,1,20201026,150800,49.0600000,49.1000000,49.0600000,49.1000000,900
US1.TWTR_delisted_875018,1,20201026,150900,49.1000000,49.1000000,49.0300000,49.0300000,600
US1.TWTR_delisted_875018,1,20201026,151000,49.0400000,49.0700000,49.0400000,49.0700000,800
US1.TWTR_delisted_875018,1,20201026,151100,49.0900000,49.1200000,49.0700000,49.0700000,2256
US1.TWTR_delisted_875018,1,20201026,151200,49.0800000,49.1200000,49.0800000,49.1100000,1637
US1.TWTR_delisted_875018,1,20201026,151300,49.1100000,49.1100000,49.0300000,49.0300000,2400
US1.TWTR_delisted_875018,1,20201026,151400,49.0200000,49.0500000,49.0100000,49.0500000,600
US1.TWTR_delisted_875018,1,20201026,151500,49.0000000,49.0500000,49.0000000,49.0500000,1400
US1.TWTR_delisted_875018,1,20201026,151600,49.0500000,49.0900000,49.0500000,49.0700000,1000
US1.TWTR_delisted_875018,1,20201026,151700,49.0700000,49.0700000,49.0500000,49.0600000,1000
US1.TWTR_delisted_875018,1,20201026,151800,49.0700000,49.1500000,49.0700000,49.1500000,900
US1.TWTR_delisted_875018,1,20201026,151900,49.0900000,49.0900000,49.0900000,49.0900000,700
US1.TWTR_delisted_875018,1,20201026,152100,49.0900000,49.1400000,49.0900000,49.1200000,1300
US1.TWTR_delisted_875018,1,20201026,152200,49.1600000,49.1600000,49.1600000,49.1600000,200
US1.TWTR_delisted_875018,1,20201026,152300,49.1200000,49.2000000,49.1200000,49.2000000,2300
US1.TWTR_delisted_875018,1,20201026,152400,49.2100000,49.2100000,49.1700000,49.1700000,800
US1.TWTR_delisted_875018,1,20201026,152500,49.1900000,49.2000000,49.1600000,49.1600000,566
US1.TWTR_delisted_875018,1,20201026,152600,49.1400000,49.1900000,49.1400000,49.1700000,1200
US1.TWTR_delisted_875018,1,20201026,152700,49.1500000,49.1500000,49.1200000,49.1200000,700
US1.TWTR_delisted_875018,1,20201026,152800,49.1300000,49.1300000,49.0900000,49.1300000,1300
US1.TWTR_delisted_875018,1,20201026,152900,49.1000000,49.1000000,49.1000000,49.1000000,400
US1.TWTR_delisted_875018,1,20201026,153000,49.1100000,49.1200000,49.1100000,49.1100000,1600
US1.TWTR_delisted_875018,1,20201026,153100,49.1100000,49.1100000,49.0900000,49.0900000,600
US1.TWTR_delisted_875018,1,20201026,153200,49.0700000,49.0700000,49.0200000,49.0400000,1860
US1.TWTR_delisted_875018,1,20201026,153300,49.0700000,49.1500000,49.0700000,49.1300000,3250
US1.TWTR_delisted_875018,1,20201026,153400,49.1300000,49.1300000,49.1000000,49.1100000,1080
US1.TWTR_delisted_875018,1,20201026,153500,49.0700000,49.0700000,49.0100000,49.0100000,1335
US1.TWTR_delisted_875018,1,20201026,153600,49.0100000,49.0100000,48.9400000,48.9400000,2327
US1.TWTR_delisted_875018,1,20201026,153700,48.9400000,48.9400000,48.8500000,48.8600000,7523
US1.TWTR_delisted_875018,1,20201026,153800,48.8800000,48.8900000,48.8600000,48.8600000,1100
US1.TWTR_delisted_875018,1,20201026,153900,48.8900000,48.8900000,48.8700000,48.8700000,1750
US1.TWTR_delisted_875018,1,20201026,154000,48.8900000,48.9000000,48.8700000,48.8900000,4382
US1.TWTR_delisted_875018,1,20201026,154100,48.8900000,48.9400000,48.8900000,48.9400000,1770
US1.TWTR_delisted_875018,1,20201026,154200,48.9400000,48.9400000,48.9100000,48.9200000,813
US1.TWTR_delisted_875018,1,20201026,154300,48.9200000,48.9200000,48.8900000,48.8900000,1614
US1.TWTR_delisted_875018,1,20201026,154400,48.8700000,48.8800000,48.8500000,48.8800000,2801
US1.TWTR_delisted_875018,1,20201026,154500,48.8800000,48.8800000,48.8400000,48.8400000,4461
US1.TWTR_delisted_875018,1,20201026,154600,48.8400000,48.8400000,48.7900000,48.8100000,3564
US1.TWTR_delisted_875018,1,20201026,154700,48.8000000,48.8000000,48.7500000,48.7800000,3723
US1.TWTR_delisted_875018,1,20201026,154800,48.7800000,48.7900000,48.7500000,48.7600000,3514
US1.TWTR_delisted_875018,1,20201026,154900,48.7500000,48.7500000,48.7200000,48.7300000,2487
US1.TWTR_delisted_875018,1,20201026,155000,48.7200000,48.7200000,48.6000000,48.6200000,11000
US1.TWTR_delisted_875018,1,20201026,155100,48.5900000,48.6400000,48.5600000,48.5800000,21318
US1.TWTR_delisted_875018,1,20201026,155200,48.5900000,48.6000000,48.5200000,48.5300000,19903
US1.TWTR_delisted_875018,1,20201026,155300,48.5300000,48.5600000,48.5100000,48.5300000,15189
US1.TWTR_delisted_875018,1,20201026,155400,48.5300000,48.5400000,48.4200000,48.4300000,16396
US1.TWTR_delisted_875018,1,20201026,155500,48.4400000,48.5200000,48.4000000,48.4600000,26416
US1.TWTR_delisted_875018,1,20201026,155600,48.4700000,48.5900000,48.4700000,48.5000000,34206
US1.TWTR_delisted_875018,1,20201026,155700,48.5000000,48.5800000,48.5000000,48.5700000,28931
US1.TWTR_delisted_875018,1,20201026,155800,48.5700000,48.7200000,48.5600000,48.7100000,23797
US1.TWTR_delisted_875018,1,20201026,155900,48.7000000,48.8900000,48.7000000,48.8800000,24934
US1.TWTR_delisted_875018,1,20201026,160000,48.8700000,48.9900000,48.8100000,48.9900000,33260
US1.TWTR_delisted_875018,1,20201027,093100,49.5500000,49.5500000,49.5500000,49.5500000,100
US1.TWTR_delisted_875018,1,20201027,093200,49.5600000,49.5600000,49.5600000,49.5600000,595
US1.TWTR_delisted_875018,1,20201027,093300,49.3200000,49.3300000,49.3200000,49.3300000,200
US1.TWTR_delisted_875018,1,20201027,093400,49.4000000,49.4000000,49.1800000,49.1800000,1400
US1.TWTR_delisted_875018,1,20201027,093500,49.2200000,49.3600000,49.1600000,49.3400000,3500
US1.TWTR_delisted_875018,1,20201027,093600,49.3200000,49.4100000,49.2700000,49.3800000,1465
US1.TWTR_delisted_875018,1,20201027,093700,49.3900000,49.4900000,49.3900000,49.4500000,1100
US1.TWTR_delisted_875018,1,20201027,093800,49.4500000,49.5700000,49.4500000,49.5700000,3760
US1.TWTR_delisted_875018,1,20201027,093900,49.5100000,49.5100000,49.4600000,49.4600000,500
US1.TWTR_delisted_875018,1,20201027,094000,49.4400000,49.5100000,49.3400000,49.5100000,1686
US1.TWTR_delisted_875018,1,20201027,094100,49.5900000,49.7600000,49.5900000,49.6100000,2900
US1.TWTR_delisted_875018,1,20201027,094200,49.6200000,49.7200000,49.6200000,49.6200000,500
US1.TWTR_delisted_875018,1,20201027,094300,49.7100000,49.7900000,49.7000000,49.7900000,1000
US1.TWTR_delisted_875018,1,20201027,094400,49.8500000,50.0000000,49.8500000,49.9900000,8129
US1.TWTR_delisted_875018,1,20201027,094500,49.9200000,49.9700000,49.9100000,49.9100000,600
US1.TWTR_delisted_875018,1,20201027,094600,49.9400000,49.9400000,49.8600000,49.8700000,1000
US1.TWTR_delisted_875018,1,20201027,094700,49.8600000,49.9000000,49.6400000,49.6600000,2800
US1.TWTR_delisted_875018,1,20201027,094800,49.6400000,49.6700000,49.6400000,49.6700000,400
US1.TWTR_delisted_875018,1,20201027,094900,49.6500000,49.6600000,49.5900000,49.5900000,1050
US1.TWTR_delisted_875018,1,20201027,095000,49.5500000,49.5800000,49.4800000,49.5300000,1500
US1.TWTR_delisted_875018,1,20201027,095100,49.5300000,49.6100000,49.5300000,49.5500000,800
US1.TWTR_delisted_875018,1,20201027,095200,49.5800000,49.6800000,49.5700000,49.6700000,2000
US1.TWTR_delisted_875018,1,20201027,095300,49.6800000,49.7600000,49.6800000,49.6800000,2311
US1.TWTR_delisted_875018,1,20201027,095400,49.7000000,49.7700000,49.7000000,49.7200000,1810
US1.TWTR_delisted_875018,1,20201027,095500,49.7100000,49.7600000,49.7100000,49.7300000,1000
US1.TWTR_delisted_875018,1,20201027,095600,49.7600000,49.8100000,49.6800000,49.6800000,1800
US1.TWTR_delisted_875018,1,20201027,095700,49.7100000,49.7150000,49.6200000,49.7150000,3000
US1.TWTR_delisted_875018,1,20201027,095800,49.7100000,49.7200000,49.6700000,49.6900000,800
US1.TWTR_delisted_875018,1,20201027,095900,49.7500000,49.7500000,49.7100000,49.7100000,500
US1.TWTR_delisted_875018,1,20201027,100000,49.8100000,49.8500000,49.8100000,49.8500000,900
US1.TWTR_delisted_875018,1,20201027,100100,49.9100000,49.9100000,49.8700000,49.8700000,700
US1.TWTR_delisted_875018,1,20201027,100200,49.8900000,49.9200000,49.8700000,49.9200000,400
US1.TWTR_delisted_875018,1,20201027,100300,49.9200000,49.9300000,49.8800000,49.8800000,1600
US1.TWTR_delisted_875018,1,20201027,100400,49.9800000,50.0000000,49.9500000,49.9900000,4365
US1.TWTR_delisted_875018,1,20201027,100500,50.0000000,50.0000000,49.7800000,49.7800000,2982
US1.TWTR_delisted_875018,1,20201027,100600,49.7400000,49.7900000,49.7100000,49.7900000,900
US1.TWTR_delisted_875018,1,20201027,100700,49.8100000,49.8100000,49.8100000,49.8100000,200
US1.TWTR_delisted_875018,1,20201027,100800,49.9100000,49.9100000,49.9100000,49.9100000,100
US1.TWTR_delisted_875018,1,20201027,100900,49.9200000,49.9800000,49.9100000,49.9800000,700
US1.TWTR_delisted_875018,1,20201027,101000,49.9600000,50.0400000,49.9500000,50.0300000,900
US1.TWTR_delisted_875018,1,20201027,101100,50.0800000,50.1000000,50.0600000,50.0600000,1236
US1.TWTR_delisted_875018,1,20201027,101200,50.0600000,50.0600000,50.0300000,50.0500000,2100
US1.TWTR_delisted_875018,1,20201027,101300,50.0900000,50.1800000,50.0900000,50.1800000,3200
US1.TWTR_delisted_875018,1,20201027,101400,50.2200000,50.2800000,50.2100000,50.2300000,1800
US1.TWTR_delisted_875018,1,20201027,101500,50.2400000,50.2900000,50.1700000,50.2200000,2475
US1.TWTR_delisted_875018,1,20201027,101600,50.2200000,50.2900000,50.2200000,50.2900000,1800
US1.TWTR_delisted_875018,1,20201027,101700,50.2900000,50.3400000,50.2900000,50.3000000,1800
US1.TWTR_delisted_875018,1,20201027,101800,50.2800000,50.2900000,50.1500000,50.1500000,600
US1.TWTR_delisted_875018,1,20201027,101900,50.1600000,50.1600000,50.0900000,50.0900000,400
US1.TWTR_delisted_875018,1,20201027,102000,50.1400000,50.2300000,50.1100000,50.2300000,2500
US1.TWTR_delisted_875018,1,20201027,102100,50.2800000,50.5500000,50.2800000,50.5500000,8291
US1.TWTR_delisted_875018,1,20201027,102200,50.5300000,50.5300000,50.4000000,50.4300000,3266
US1.TWTR_delisted_875018,1,20201027,102300,50.4200000,50.4200000,50.3400000,50.3600000,2500
US1.TWTR_delisted_875018,1,20201027,102400,50.3300000,50.4600000,50.3300000,50.4300000,2100
US1.TWTR_delisted_875018,1,20201027,102500,50.4300000,50.4300000,50.3600000,50.3600000,6029
US1.TWTR_delisted_875018,1,20201027,102600,50.3500000,50.3800000,50.3200000,50.3200000,700
US1.TWTR_delisted_875018,1,20201027,102700,50.3500000,50.4900000,50.3500000,50.4900000,1300
US1.TWTR_delisted_875018,1,20201027,102800,50.4800000,50.6000000,50.4800000,50.6000000,2900
US1.TWTR_delisted_875018,1,20201027,102900,50.5800000,50.6000000,50.5500000,50.5900000,2422
US1.TWTR_delisted_875018,1,20201027,103000,50.5700000,50.5900000,50.5100000,50.5400000,3646
US1.TWTR_delisted_875018,1,20201027,103100,50.5700000,50.6900000,50.5700000,50.6500000,3826
US1.TWTR_delisted_875018,1,20201027,103200,50.6700000,50.7800000,50.6700000,50.7800000,3300
US1.TWTR_delisted_875018,1,20201027,103300,50.7700000,50.8000000,50.7100000,50.8000000,2300
US1.TWTR_delisted_875018,1,20201027,103400,50.8200000,50.8200000,50.7600000,50.8200000,800
US1.TWTR_delisted_875018,1,20201027,103500,50.8500000,50.8900000,50.8300000,50.8900000,3406
US1.TWTR_delisted_875018,1,20201027,103600,50.8800000,50.9900000,50.8800000,50.9700000,3355
US1.TWTR_delisted_875018,1,20201027,103700,50.9500000,51.0200000,50.9100000,50.9500000,4900
US1.TWTR_delisted_875018,1,20201027,103800,50.9900000,51.0500000,50.9300000,50.9600000,3400
US1.TWTR_delisted_875018,1,20201027,103900,50.9200000,50.9500000,50.9200000,50.9500000,313
US1.TWTR_delisted_875018,1,20201027,104000,50.8900000,50.9500000,50.8900000,50.9500000,200
US1.TWTR_delisted_875018,1,20201027,104100,50.9800000,50.9800000,50.8700000,50.9100000,2637
US1.TWTR_delisted_875018,1,20201027,104200,50.8600000,50.8700000,50.8500000,50.8600000,800
US1.TWTR_delisted_875018,1,20201027,104300,50.9200000,50.9200000,50.8900000,50.8900000,1600
US1.TWTR_delisted_875018,1,20201027,104400,50.9250000,51.0400000,50.9250000,51.0400000,1600
US1.TWTR_delisted_875018,1,20201027,104500,51.0000000,51.0900000,51.0000000,51.0600000,3879
US1.TWTR_delisted_875018,1,20201027,104600,51.1300000,51.1300000,51.0400000,51.0400000,800
US1.TWTR_delisted_875018,1,20201027,104700,50.9600000,50.9600000,50.8500000,50.8500000,825
US1.TWTR_delisted_875018,1,20201027,104800,50.9400000,51.1000000,50.9400000,51.1000000,2100
US1.TWTR_delisted_875018,1,20201027,104900,51.1500000,51.1900000,51.0800000,51.1900000,1275
US1.TWTR_delisted_875018,1,20201027,105000,51.1550000,51.2000000,51.1100000,51.1100000,1898
US1.TWTR_delisted_875018,1,20201027,105100,51.1300000,51.1300000,51.0300000,51.0400000,1600
US1.TWTR_delisted_875018,1,20201027,105200,51.0100000,51.1150000,51.0100000,51.1150000,300
US1.TWTR_delisted_875018,1,20201027,105300,51.0600000,51.0600000,51.0500000,51.0500000,2362
US1.TWTR_delisted_875018,1,20201027,105400,51.0400000,51.0400000,51.0100000,51.0100000,200
US1.TWTR_delisted_875018,1,20201027,105500,50.9000000,50.9100000,50.8500000,50.8800000,1500
US1.TWTR_delisted_875018,1,20201027,105600,50.9200000,50.9200000,50.8300000,50.8300000,831
US1.TWTR_delisted_875018,1,20201027,105700,50.8100000,50.8100000,50.8100000,50.8100000,100
US1.TWTR_delisted_875018,1,20201027,105800,50.8400000,50.8500000,50.8400000,50.8500000,400
US1.TWTR_delisted_875018,1,20201027,105900,50.9000000,50.9000000,50.7900000,50.8000000,1412
US1.TWTR_delisted_875018,1,20201027,110000,50.8400000,50.8500000,50.8300000,50.8400000,800
US1.TWTR_delisted_875018,1,20201027,110100,50.9300000,50.9950000,50.8150000,50.8300000,6258
US1.TWTR_delisted_875018,1,20201027,110200,50.8400000,50.8800000,50.8200000,50.8300000,1364
US1.TWTR_delisted_875018,1,20201027,110300,50.8050000,50.8350000,50.7850000,50.8350000,1601
US1.TWTR_delisted_875018,1,20201027,110400,50.8200000,50.8200000,50.8200000,50.8200000,100
US1.TWTR_delisted_875018,1,20201027,110500,50.7500000,50.7500000,50.7500000,50.7500000,1000
US1.TWTR_delisted_875018,1,20201027,110600,50.7100000,50.7400000,50.7100000,50.7200000,800
US1.TWTR_delisted_875018,1,20201027,110700,50.7300000,50.7300000,50.6900000,50.6900000,700
US1.TWTR_delisted_875018,1,20201027,110800,50.7100000,50.7250000,50.6800000,50.6800000,2895
US1.TWTR_delisted_875018,1,20201027,110900,50.6300000,50.6300000,50.6050000,50.6300000,2200
US1.TWTR_delisted_875018,1,20201027,111000,50.6300000,50.6600000,50.6300000,50.6600000,501
US1.TWTR_delisted_875018,1,20201027,111100,50.6900000,50.7100000,50.6800000,50.7100000,500
US1.TWTR_delisted_875018,1,20201027,111200,50.6900000,50.7100000,50.6750000,50.6900000,1218
US1.TWTR_delisted_875018,1,20201027,111300,50.6800000,50.7500000,50.6700000,50.7400000,600
US1.TWTR_delisted_875018,1,20201027,111400,50.7300000,50.7300000,50.7000000,50.7000000,900
US1.TWTR_delisted_875018,1,20201027,111500,50.6900000,50.7200000,50.6800000,50.7200000,500
US1.TWTR_delisted_875018,1,20201027,111600,50.7100000,50.7100000,50.7100000,50.7100000,300
US1.TWTR_delisted_875018,1,20201027,111700,50.7000000,50.7000000,50.6050000,50.6050000,500
US1.TWTR_delisted_875018,1,20201027,111800,50.5900000,50.6000000,50.5500000,50.6000000,1400
US1.TWTR_delisted_875018,1,20201027,111900,50.6700000,50.6700000,50.6700000,50.6700000,200
US1.TWTR_delisted_875018,1,20201027,112000,50.6400000,50.6500000,50.6400000,50.6500000,1009
US1.TWTR_delisted_875018,1,20201027,112100,50.6800000,50.6800000,50.6800000,50.6800000,200
US1.TWTR_delisted_875018,1,20201027,112200,50.6600000,50.6700000,50.6500000,50.6600000,2120
US1.TWTR_delisted_875018,1,20201027,112300,50.6800000,50.7000000,50.6800000,50.7000000,1400
US1.TWTR_delisted_875018,1,20201027,112400,50.6900000,50.6900000,50.6900000,50.6900000,300
US1.TWTR_delisted_875018,1,20201027,112500,50.6900000,50.7300000,50.6900000,50.7200000,1200
US1.TWTR_delisted_875018,1,20201027,112600,50.7100000,50.7300000,50.6700000,50.6700000,700
US1.TWTR_delisted_875018,1,20201027,112700,50.6700000,50.7600000,50.6700000,50.7200000,600
US1.TWTR_delisted_875018,1,20201027,112800,50.6900000,50.6900000,50.6600000,50.6600000,551
US1.TWTR_delisted_875018,1,20201027,112900,50.6500000,50.6500000,50.6350000,50.6450000,1225
US1.TWTR_delisted_875018,1,20201027,113000,50.5100000,50.5100000,50.5100000,50.5100000,252
US1.TWTR_delisted_875018,1,20201027,113100,50.5000000,50.5100000,50.5000000,50.5100000,725
US1.TWTR_delisted_875018,1,20201027,113200,50.4500000,50.5100000,50.4500000,50.5000000,611
US1.TWTR_delisted_875018,1,20201027,113300,50.3850000,50.4200000,50.3850000,50.4200000,300
US1.TWTR_delisted_875018,1,20201027,113400,50.3900000,50.4000000,50.3900000,50.3900000,500
US1.TWTR_delisted_875018,1,20201027,113500,50.3900000,50.4100000,50.3900000,50.4000000,1800
US1.TWTR_delisted_875018,1,20201027,113600,50.3400000,50.3400000,50.3400000,50.3400000,100
US1.TWTR_delisted_875018,1,20201027,113700,50.3100000,50.3100000,50.3000000,50.3100000,1000
US1.TWTR_delisted_875018,1,20201027,113800,50.3200000,50.3200000,50.2700000,50.3000000,1800
US1.TWTR_delisted_875018,1,20201027,113900,50.2600000,50.3000000,50.2600000,50.3000000,600
US1.TWTR_delisted_875018,1,20201027,114000,50.3800000,50.4100000,50.3200000,50.3200000,700
US1.TWTR_delisted_875018,1,20201027,114100,50.3600000,50.3600000,50.3600000,50.3600000,100
US1.TWTR_delisted_875018,1,20201027,114200,50.4700000,50.4700000,50.4500000,50.4500000,200
US1.TWTR_delisted_875018,1,20201027,114300,50.4300000,50.4300000,50.3900000,50.4100000,900
US1.TWTR_delisted_875018,1,20201027,114400,50.3500000,50.3500000,50.3500000,50.3500000,100
US1.TWTR_delisted_875018,1,20201027,114500,50.4400000,50.4400000,50.4400000,50.4400000,100
US1.TWTR_delisted_875018,1,20201027,114600,50.4300000,50.4300000,50.4200000,50.4200000,200
US1.TWTR_delisted_875018,1,20201027,114700,50.4400000,50.4700000,50.4200000,50.4700000,1100
US1.TWTR_delisted_875018,1,20201027,114900,50.4000000,50.4000000,50.3500000,50.3500000,400
US1.TWTR_delisted_875018,1,20201027,115000,50.3300000,50.3300000,50.3100000,50.3100000,231
US1.TWTR_delisted_875018,1,20201027,115100,50.3100000,50.3300000,50.3100000,50.3300000,500
US1.TWTR_delisted_875018,1,20201027,115200,50.3400000,50.3400000,50.3100000,50.3100000,200
US1.TWTR_delisted_875018,1,20201027,115300,50.3400000,50.4300000,50.3400000,50.4300000,784
US1.TWTR_delisted_875018,1,20201027,115400,50.4300000,50.4300000,50.4300000,50.4300000,100
US1.TWTR_delisted_875018,1,20201027,115500,50.4600000,50.5300000,50.4600000,50.5200000,2700
US1.TWTR_delisted_875018,1,20201027,115600,50.5400000,50.5400000,50.4900000,50.4900000,400
US1.TWTR_delisted_875018,1,20201027,115700,50.4900000,50.4900000,50.4700000,50.4800000,300
US1.TWTR_delisted_875018,1,20201027,115800,50.5100000,50.5100000,50.5100000,50.5100000,100
US1.TWTR_delisted_875018,1,20201027,120000,50.4500000,50.4600000,50.4400000,50.4600000,772
US1.TWTR_delisted_875018,1,20201027,120100,50.4600000,50.5500000,50.4600000,50.5500000,300
US1.TWTR_delisted_875018,1,20201027,120200,50.5900000,50.5900000,50.5900000,50.5900000,100
US1.TWTR_delisted_875018,1,20201027,120400,50.5600000,50.6300000,50.5600000,50.6300000,1025
US1.TWTR_delisted_875018,1,20201027,120500,50.6400000,50.6400000,50.6400000,50.6400000,400
US1.TWTR_delisted_875018,1,20201027,120600,50.5800000,50.5800000,50.5500000,50.5500000,400
US1.TWTR_delisted_875018,1,20201027,120800,50.5000000,50.5200000,50.5000000,50.5200000,200
US1.TWTR_delisted_875018,1,20201027,120900,50.5000000,50.5000000,50.4900000,50.4900000,500
US1.TWTR_delisted_875018,1,20201027,121000,50.4450000,50.4450000,50.4450000,50.4450000,100
US1.TWTR_delisted_875018,1,20201027,121100,50.4800000,50.4800000,50.4400000,50.4400000,600
US1.TWTR_delisted_875018,1,20201027,121200,50.4000000,50.4000000,50.4000000,50.4000000,115
US1.TWTR_delisted_875018,1,20201027,121300,50.3400000,50.3400000,50.3200000,50.3200000,400
US1.TWTR_delisted_875018,1,20201027,121400,50.3200000,50.3300000,50.2800000,50.2800000,800
US1.TWTR_delisted_875018,1,20201027,121500,50.2700000,50.2700000,50.2700000,50.2700000,200
US1.TWTR_delisted_875018,1,20201027,121600,50.3000000,50.3000000,50.3000000,50.3000000,100
US1.TWTR_delisted_875018,1,20201027,121700,50.2950000,50.2950000,50.2800000,50.2800000,200
US1.TWTR_delisted_875018,1,20201027,121800,50.2900000,50.2900000,50.2900000,50.2900000,100
US1.TWTR_delisted_875018,1,20201027,121900,50.2700000,50.2700000,50.1600000,50.2000000,2103
US1.TWTR_delisted_875018,1,20201027,122000,50.1900000,50.2400000,50.1900000,50.2400000,600
US1.TWTR_delisted_875018,1,20201027,122100,50.2600000,50.3400000,50.2600000,50.3300000,1300
US1.TWTR_delisted_875018,1,20201027,122200,50.3300000,50.3700000,50.3200000,50.3700000,1400
US1.TWTR_delisted_875018,1,20201027,122300,50.3800000,50.3800000,50.3800000,50.3800000,200
US1.TWTR_delisted_875018,1,20201027,122400,50.3700000,50.3700000,50.3100000,50.3100000,456
US1.TWTR_delisted_875018,1,20201027,122600,50.3500000,50.3500000,50.3500000,50.3500000,100
US1.TWTR_delisted_875018,1,20201027,122700,50.4100000,50.4100000,50.4100000,50.4100000,300
US1.TWTR_delisted_875018,1,20201027,122800,50.4000000,50.4000000,50.3500000,50.3500000,300
US1.TWTR_delisted_875018,1,20201027,122900,50.3600000,50.3600000,50.3600000,50.3600000,100
US1.TWTR_delisted_875018,1,20201027,123000,50.3500000,50.3500000,50.3500000,50.3500000,100
US1.TWTR_delisted_875018,1,20201027,123100,50.3300000,50.3300000,50.3100000,50.3100000,300
US1.TWTR_delisted_875018,1,20201027,123200,50.2900000,50.2900000,50.2600000,50.2600000,800
US1.TWTR_delisted_875018,1,20201027,123300,50.2700000,50.2700000,50.2500000,50.2600000,300
US1.TWTR_delisted_875018,1,20201027,123400,50.2900000,50.2900000,50.2700000,50.2700000,200
US1.TWTR_delisted_875018,1,20201027,123500,50.2800000,50.3000000,50.2800000,50.3000000,300
US1.TWTR_delisted_875018,1,20201027,123800,50.3600000,50.3600000,50.3600000,50.3600000,264
US1.TWTR_delisted_875018,1,20201027,123900,50.3500000,50.3500000,50.3500000,50.3500000,100
US1.TWTR_delisted_875018,1,20201027,124000,50.3500000,50.3600000,50.3500000,50.3600000,752
US1.TWTR_delisted_875018,1,20201027,124200,50.4400000,50.4400000,50.4400000,50.4400000,100
US1.TWTR_delisted_875018,1,20201027,124300,50.4100000,50.4100000,50.4100000,50.4100000,300
US1.TWTR_delisted_875018,1,20201027,124400,50.4100000,50.4100000,50.3800000,50.3800000,300
US1.TWTR_delisted_875018,1,20201027,124500,50.3700000,50.3700000,50.3500000,50.3500000,400
US1.TWTR_delisted_875018,1,20201027,124600,50.3500000,50.4100000,50.3500000,50.4000000,2198
US1.TWTR_delisted_875018,1,20201027,124700,50.4100000,50.4400000,50.4100000,50.4400000,1000
US1.TWTR_delisted_875018,1,20201027,124800,50.5100000,50.5100000,50.4800000,50.4800000,300
US1.TWTR_delisted_875018,1,20201027,124900,50.4600000,50.4600000,50.4600000,50.4600000,100
US1.TWTR_delisted_875018,1,20201027,125000,50.4700000,50.4700000,50.4400000,50.4400000,400
US1.TWTR_delisted_875018,1,20201027,125100,50.4300000,50.4300000,50.3400000,50.3500000,1500
US1.TWTR_delisted_875018,1,20201027,125200,50.3400000,50.3400000,50.3100000,50.3200000,1100
US1.TWTR_delisted_875018,1,20201027,125300,50.3900000,50.4000000,50.3800000,50.3900000,2200
US1.TWTR_delisted_875018,1,20201027,125400,50.4200000,50.4700000,50.4200000,50.4600000,1200
US1.TWTR_delisted_875018,1,20201027,125500,50.4900000,50.4900000,50.4900000,50.4900000,200
US1.TWTR_delisted_875018,1,20201027,125700,50.5300000,50.5600000,50.5000000,50.5000000,2400
US1.TWTR_delisted_875018,1,20201027,125800,50.4900000,50.5300000,50.4900000,50.5300000,600
US1.TWTR_delisted_875018,1,20201027,125900,50.5200000,50.5200000,50.4600000,50.5000000,500
US1.TWTR_delisted_875018,1,20201027,130000,50.5100000,50.5800000,50.5100000,50.5700000,6440
US1.TWTR_delisted_875018,1,20201027,130100,50.5400000,50.5400000,50.5100000,50.5200000,4300
US1.TWTR_delisted_875018,1,20201027,130200,50.5300000,50.5300000,50.5100000,50.5200000,2300
US1.TWTR_delisted_875018,1,20201027,130300,50.5700000,50.5700000,50.5150000,50.5300000,2600
US1.TWTR_delisted_875018,1,20201027,130500,50.5800000,50.5800000,50.5600000,50.5600000,1100
US1.TWTR_delisted_875018,1,20201027,130600,50.5600000,50.5700000,50.5600000,50.5700000,1200
US1.TWTR_delisted_875018,1,20201027,130700,50.5800000,50.5800000,50.5600000,50.5600000,1000
US1.TWTR_delisted_875018,1,20201027,130800,50.5900000,50.6000000,50.5800000,50.5800000,900
US1.TWTR_delisted_875018,1,20201027,130900,50.5800000,50.5800000,50.5700000,50.5800000,700
US1.TWTR_delisted_875018,1,20201027,131000,50.5700000,50.6400000,50.5600000,50.6000000,6495
US1.TWTR_delisted_875018,1,20201027,131100,50.6000000,50.6100000,50.5900000,50.6000000,1000
US1.TWTR_delisted_875018,1,20201027,131200,50.5900000,50.5900000,50.5400000,50.5600000,3454
US1.TWTR_delisted_875018,1,20201027,131300,50.5600000,50.5600000,50.5600000,50.5600000,100
US1.TWTR_delisted_875018,1,20201027,131400,50.5600000,50.6000000,50.5600000,50.6000000,200
US1.TWTR_delisted_875018,1,20201027,131500,50.5600000,50.6200000,50.5600000,50.6200000,1300
US1.TWTR_delisted_875018,1,20201027,131600,50.6300000,50.6400000,50.5850000,50.5850000,657
US1.TWTR_delisted_875018,1,20201027,131700,50.5900000,50.6000000,50.5900000,50.5900000,500
US1.TWTR_delisted_875018,1,20201027,131800,50.6300000,50.6500000,50.6300000,50.6400000,600
US1.TWTR_delisted_875018,1,20201027,131900,50.6600000,50.6600000,50.6600000,50.6600000,200
US1.TWTR_delisted_875018,1,20201027,132000,50.6800000,50.7200000,50.6600000,50.6700000,1300
US1.TWTR_delisted_875018,1,20201027,132100,50.7300000,50.7400000,50.7300000,50.7400000,2700
US1.TWTR_delisted_875018,1,20201027,132200,50.7300000,50.7600000,50.7300000,50.7600000,1100
US1.TWTR_delisted_875018,1,20201027,132300,50.7800000,50.8500000,50.7800000,50.8500000,3226
US1.TWTR_delisted_875018,1,20201027,132400,50.8800000,50.9400000,50.8800000,50.9300000,800
US1.TWTR_delisted_875018,1,20201027,132500,50.9000000,50.9300000,50.8900000,50.9200000,1700
US1.TWTR_delisted_875018,1,20201027,132600,50.8800000,51.0500000,50.8800000,51.0000000,6000
US1.TWTR_delisted_875018,1,20201027,132700,50.9900000,50.9900000,50.9500000,50.9500000,300
US1.TWTR_delisted_875018,1,20201027,132800,50.9650000,51.0500000,50.9650000,51.0500000,1479
US1.TWTR_delisted_875018,1,20201027,132900,51.0700000,51.0700000,51.0200000,51.0200000,1800
US1.TWTR_delisted_875018,1,20201027,133000,51.0300000,51.0400000,50.9800000,51.0000000,1278
US1.TWTR_delisted_875018,1,20201027,133100,51.0200000,51.0600000,51.0200000,51.0400000,1100
US1.TWTR_delisted_875018,1,20201027,133200,51.0400000,51.0700000,51.0400000,51.0700000,2123
US1.TWTR_delisted_875018,1,20201027,133300,51.0800000,51.1200000,51.0800000,51.1100000,1600
US1.TWTR_delisted_875018,1,20201027,133400,51.1200000,51.1200000,51.0600000,51.0600000,1600
US1.TWTR_delisted_875018,1,20201027,133500,51.0500000,51.0500000,51.0000000,51.0200000,757
US1.TWTR_delisted_875018,1,20201027,133600,51.0100000,51.0100000,50.9600000,50.9800000,3200
US1.TWTR_delisted_875018,1,20201027,133700,50.9900000,51.0200000,50.9900000,51.0200000,2300
US1.TWTR_delisted_875018,1,20201027,133800,51.0400000,51.0500000,51.0100000,51.0300000,1900
US1.TWTR_delisted_875018,1,20201027,133900,51.0600000,51.0900000,51.0500000,51.0600000,600
US1.TWTR_delisted_875018,1,20201027,134000,51.1000000,51.1000000,51.0600000,51.0600000,700
US1.TWTR_delisted_875018,1,20201027,134100,51.0700000,51.0700000,51.0200000,51.0300000,1400
US1.TWTR_delisted_875018,1,20201027,134200,51.0300000,51.0950000,51.0300000,51.0900000,800
US1.TWTR_delisted_875018,1,20201027,134300,51.1100000,51.1500000,51.1100000,51.1400000,4200
US1.TWTR_delisted_875018,1,20201027,134400,51.1400000,51.2000000,51.1400000,51.1900000,2786
US1.TWTR_delisted_875018,1,20201027,134500,51.2100000,51.2400000,51.2100000,51.2300000,1300
US1.TWTR_delisted_875018,1,20201027,134600,51.2200000,51.2200000,51.1750000,51.2000000,1200
US1.TWTR_delisted_875018,1,20201027,134700,51.1800000,51.2300000,51.1800000,51.2300000,1600
US1.TWTR_delisted_875018,1,20201027,134800,51.2600000,51.3500000,51.2600000,51.3400000,4048
US1.TWTR_delisted_875018,1,20201027,134900,51.3400000,51.4600000,51.3300000,51.4000000,4800
US1.TWTR_delisted_875018,1,20201027,135000,51.4100000,51.4100000,51.3200000,51.3200000,1938
US1.TWTR_delisted_875018,1,20201027,135100,51.3200000,51.3200000,51.3200000,51.3200000,200
US1.TWTR_delisted_875018,1,20201027,135200,51.3100000,51.3100000,51.2600000,51.3000000,1328
US1.TWTR_delisted_875018,1,20201027,135300,51.2600000,51.2600000,51.2300000,51.2300000,900
US1.TWTR_delisted_875018,1,20201027,135400,51.2000000,51.2000000,51.1100000,51.1100000,1512
US1.TWTR_delisted_875018,1,20201027,135500,51.1100000,51.1300000,51.1100000,51.1300000,684
US1.TWTR_delisted_875018,1,20201027,135600,51.1100000,51.1100000,51.0600000,51.0600000,1050
US1.TWTR_delisted_875018,1,20201027,135700,51.1000000,51.1000000,51.0600000,51.0600000,400
US1.TWTR_delisted_875018,1,20201027,135800,51.0600000,51.1300000,51.0600000,51.1300000,700
US1.TWTR_delisted_875018,1,20201027,135900,51.1200000,51.1500000,51.1100000,51.1500000,600
US1.TWTR_delisted_875018,1,20201027,140000,51.1600000,51.1950000,51.1600000,51.1700000,900
US1.TWTR_delisted_875018,1,20201027,140100,51.1900000,51.2200000,51.0700000,51.0700000,2400
US1.TWTR_delisted_875018,1,20201027,140200,51.0800000,51.0800000,51.0600000,51.0800000,900
US1.TWTR_delisted_875018,1,20201027,140300,51.0900000,51.1000000,51.0900000,51.1000000,1861
US1.TWTR_delisted_875018,1,20201027,140400,51.1100000,51.1300000,51.1100000,51.1300000,200
US1.TWTR_delisted_875018,1,20201027,140500,51.1000000,51.1200000,51.1000000,51.1100000,600
US1.TWTR_delisted_875018,1,20201027,140600,51.1100000,51.1100000,51.1100000,51.1100000,100
US1.TWTR_delisted_875018,1,20201027,140700,51.1000000,51.1000000,51.1000000,51.1000000,700
US1.TWTR_delisted_875018,1,20201027,140800,51.1000000,51.1100000,51.1000000,51.1100000,600
US1.TWTR_delisted_875018,1,20201027,140900,51.0700000,51.0700000,51.0400000,51.0700000,1100
US1.TWTR_delisted_875018,1,20201027,141000,51.0700000,51.0800000,51.0700000,51.0800000,300
US1.TWTR_delisted_875018,1,20201027,141100,51.0700000,51.0800000,51.0700000,51.0800000,1600
US1.TWTR_delisted_875018,1,20201027,141200,51.0800000,51.0900000,51.0200000,51.0500000,1600
US1.TWTR_delisted_875018,1,20201027,141300,51.0400000,51.0400000,50.9900000,50.9900000,2100
US1.TWTR_delisted_875018,1,20201027,141400,50.9900000,51.0200000,50.9900000,51.0200000,400
US1.TWTR_delisted_875018,1,20201027,141500,51.0100000,51.0600000,51.0100000,51.0600000,1300
US1.TWTR_delisted_875018,1,20201027,141600,51.0400000,51.0400000,50.9900000,51.0100000,1500
US1.TWTR_delisted_875018,1,20201027,141700,50.9700000,50.9700000,50.9600000,50.9600000,400
US1.TWTR_delisted_875018,1,20201027,141800,50.9400000,50.9400000,50.9100000,50.9100000,400
US1.TWTR_delisted_875018,1,20201027,141900,50.9100000,50.9300000,50.9100000,50.9300000,600
US1.TWTR_delisted_875018,1,20201027,142000,50.9300000,50.9300000,50.9000000,50.9000000,723
US1.TWTR_delisted_875018,1,20201027,142100,50.8800000,50.8800000,50.8800000,50.8800000,300
US1.TWTR_delisted_875018,1,20201027,142200,50.9500000,50.9800000,50.9300000,50.9300000,2400
US1.TWTR_delisted_875018,1,20201027,142300,50.9400000,50.9500000,50.9300000,50.9300000,700
US1.TWTR_delisted_875018,1,20201027,142400,51.0000000,51.0100000,50.9900000,51.0000000,500
US1.TWTR_delisted_875018,1,20201027,142500,51.0200000,51.0200000,50.9900000,50.9900000,500
US1.TWTR_delisted_875018,1,20201027,142600,50.9900000,51.0000000,50.9700000,51.0000000,400
US1.TWTR_delisted_875018,1,20201027,142700,51.0200000,51.0800000,51.0200000,51.0600000,2000
US1.TWTR_delisted_875018,1,20201027,142800,51.0100000,51.0400000,51.0000000,51.0400000,1500
US1.TWTR_delisted_875018,1,20201027,142900,51.0300000,51.0300000,51.0250000,51.0300000,600
US1.TWTR_delisted_875018,1,20201027,143000,51.0400000,51.0400000,51.0400000,51.0400000,400
US1.TWTR_delisted_875018,1,20201027,143100,51.0600000,51.0700000,51.0600000,51.0700000,300
US1.TWTR_delisted_875018,1,20201027,143200,50.9900000,51.0200000,50.9900000,51.0200000,716
US1.TWTR_delisted_875018,1,20201027,143300,51.0100000,51.0100000,50.9900000,51.0000000,2180
US1.TWTR_delisted_875018,1,20201027,143400,50.9900000,51.0100000,50.9900000,51.0000000,1800
US1.TWTR_delisted_875018,1,20201027,143500,51.0000000,51.0100000,50.9900000,51.0000000,900
US1.TWTR_delisted_875018,1,20201027,143600,51.0200000,51.0200000,51.0100000,51.0100000,400
US1.TWTR_delisted_875018,1,20201027,143700,51.0100000,51.0600000,51.0100000,51.0600000,700
US1.TWTR_delisted_875018,1,20201027,143800,51.0400000,51.0400000,51.0400000,51.0400000,100
US1.TWTR_delisted_875018,1,20201027,143900,51.0800000,51.0800000,51.0600000,51.0600000,700
US1.TWTR_delisted_875018,1,20201027,144000,51.0400000,51.0400000,51.0100000,51.0100000,700
US1.TWTR_delisted_875018,1,20201027,144100,51.0100000,51.0300000,51.0000000,51.0300000,500
US1.TWTR_delisted_875018,1,20201027,144200,51.0500000,51.0500000,51.0300000,51.0300000,300
US1.TWTR_delisted_875018,1,20201027,144300,51.0200000,51.0200000,51.0100000,51.0100000,1500
US1.TWTR_delisted_875018,1,20201027,144400,51.0000000,51.0100000,51.0000000,51.0000000,1300
US1.TWTR_delisted_875018,1,20201027,144500,51.0000000,51.0300000,51.0000000,51.0300000,1900
US1.TWTR_delisted_875018,1,20201027,144600,51.0300000,51.0300000,50.9950000,51.0000000,2800
US1.TWTR_delisted_875018,1,20201027,144700,51.0000000,51.0400000,50.9900000,51.0400000,3700
US1.TWTR_delisted_875018,1,20201027,144800,51.0900000,51.1000000,51.0400000,51.0400000,5318
US1.TWTR_delisted_875018,1,20201027,144900,51.0500000,51.1400000,51.0500000,51.1400000,800
US1.TWTR_delisted_875018,1,20201027,145000,51.1600000,51.2000000,51.1500000,51.1500000,541
US1.TWTR_delisted_875018,1,20201027,145100,51.2000000,51.2000000,51.1800000,51.1900000,1400
US1.TWTR_delisted_875018,1,20201027,145200,51.1900000,51.2000000,51.1800000,51.2000000,1976
US1.TWTR_delisted_875018,1,20201027,145300,51.2000000,51.2400000,51.2000000,51.2400000,10515
US1.TWTR_delisted_875018,1,20201027,145400,51.2400000,51.2500000,51.2200000,51.2500000,1828
US1.TWTR_delisted_875018,1,20201027,145500,51.2800000,51.3200000,51.2500000,51.3000000,3350
US1.TWTR_delisted_875018,1,20201027,145600,51.3100000,51.3500000,51.3100000,51.3500000,600
US1.TWTR_delisted_875018,1,20201027,145700,51.3500000,51.3700000,51.3300000,51.3700000,3827
US1.TWTR_delisted_875018,1,20201027,145800,51.3700000,51.4100000,51.3600000,51.3600000,3929
US1.TWTR_delisted_875018,1,20201027,145900,51.3400000,51.3500000,51.3000000,51.3500000,1228
US1.TWTR_delisted_875018,1,20201027,150000,51.3500000,51.4000000,51.3300000,51.3800000,2214
US1.TWTR_delisted_875018,1,20201027,150100,51.3700000,51.3700000,51.3700000,51.3700000,100
US1.TWTR_delisted_875018,1,20201027,150200,51.4000000,51.4400000,51.4000000,51.4400000,4742
US1.TWTR_delisted_875018,1,20201027,150300,51.4700000,51.4800000,51.4600000,51.4600000,2459
US1.TWTR_delisted_875018,1,20201027,150400,51.4500000,51.4500000,51.3600000,51.3600000,6200
US1.TWTR_delisted_875018,1,20201027,150500,51.3600000,51.3600000,51.3100000,51.3100000,1800
US1.TWTR_delisted_875018,1,20201027,150600,51.3400000,51.3900000,51.3400000,51.3700000,1800
US1.TWTR_delisted_875018,1,20201027,150700,51.3700000,51.3700000,51.3200000,51.3200000,2300
US1.TWTR_delisted_875018,1,20201027,150800,51.3300000,51.3300000,51.2800000,51.2800000,2112
US1.TWTR_delisted_875018,1,20201027,150900,51.3100000,51.3100000,51.2400000,51.2400000,1000
US1.TWTR_delisted_875018,1,20201027,151000,51.2200000,51.2400000,51.2000000,51.2400000,800
US1.TWTR_delisted_875018,1,20201027,151100,51.2550000,51.2900000,51.2500000,51.2600000,2000
US1.TWTR_delisted_875018,1,20201027,151200,51.2700000,51.2800000,51.2500000,51.2800000,1590
US1.TWTR_delisted_875018,1,20201027,151300,51.2800000,51.2800000,51.2500000,51.2500000,400
US1.TWTR_delisted_875018,1,20201027,151400,51.2700000,51.2750000,51.2600000,51.2600000,1000
US1.TWTR_delisted_875018,1,20201027,151500,51.2400000,51.2400000,51.2200000,51.2200000,1000
US1.TWTR_delisted_875018,1,20201027,151600,51.2200000,51.2200000,51.1900000,51.2000000,900
US1.TWTR_delisted_875018,1,20201027,151700,51.2200000,51.2500000,51.2200000,51.2500000,500
US1.TWTR_delisted_875018,1,20201027,151800,51.2600000,51.2700000,51.2200000,51.2400000,1800
US1.TWTR_delisted_875018,1,20201027,151900,51.2500000,51.2600000,51.2400000,51.2400000,800
US1.TWTR_delisted_875018,1,20201027,152000,51.2300000,51.2600000,51.2300000,51.2600000,500
US1.TWTR_delisted_875018,1,20201027,152100,51.2500000,51.2500000,51.1800000,51.1800000,3501
US1.TWTR_delisted_875018,1,20201027,152200,51.2100000,51.2500000,51.2100000,51.2300000,1215
US1.TWTR_delisted_875018,1,20201027,152300,51.2400000,51.3200000,51.2400000,51.3100000,1700
US1.TWTR_delisted_875018,1,20201027,152400,51.3000000,51.3200000,51.2900000,51.3200000,1085
US1.TWTR_delisted_875018,1,20201027,152500,51.3100000,51.3200000,51.3100000,51.3200000,2397
US1.TWTR_delisted_875018,1,20201027,152600,51.3100000,51.3200000,51.2800000,51.2800000,1300
US1.TWTR_delisted_875018,1,20201027,152700,51.2900000,51.3200000,51.2800000,51.3200000,800
US1.TWTR_delisted_875018,1,20201027,152800,51.3200000,51.3200000,51.2800000,51.3000000,3778
US1.TWTR_delisted_875018,1,20201027,152900,51.3000000,51.3000000,51.3000000,51.3000000,1504
US1.TWTR_delisted_875018,1,20201027,153000,51.3100000,51.3300000,51.3100000,51.3200000,5049
US1.TWTR_delisted_875018,1,20201027,153100,51.3400000,51.3400000,51.2000000,51.2100000,3645
US1.TWTR_delisted_875018,1,20201027,153200,51.1900000,51.2600000,51.1700000,51.2400000,1300
US1.TWTR_delisted_875018,1,20201027,153300,51.2500000,51.2900000,51.2400000,51.2800000,1718
US1.TWTR_delisted_875018,1,20201027,153400,51.2700000,51.2900000,51.2700000,51.2800000,1400
US1.TWTR_delisted_875018,1,20201027,153500,51.2700000,51.3100000,51.2700000,51.3100000,1100
US1.TWTR_delisted_875018,1,20201027,153600,51.3100000,51.3100000,51.2900000,51.3100000,900
US1.TWTR_delisted_875018,1,20201027,153700,51.3200000,51.3400000,51.3100000,51.3100000,1600
US1.TWTR_delisted_875018,1,20201027,153800,51.3100000,51.3100000,51.2800000,51.2800000,1850
US1.TWTR_delisted_875018,1,20201027,153900,51.2850000,51.3200000,51.2700000,51.3200000,3526
US1.TWTR_delisted_875018,1,20201027,154000,51.3200000,51.3200000,51.3100000,51.3100000,3097
US1.TWTR_delisted_875018,1,20201027,154100,51.3200000,51.4100000,51.3200000,51.4100000,2700
US1.TWTR_delisted_875018,1,20201027,154200,51.4300000,51.4800000,51.4200000,51.4800000,774
US1.TWTR_delisted_875018,1,20201027,154300,51.4900000,51.5000000,51.4500000,51.4600000,4700
US1.TWTR_delisted_875018,1,20201027,154400,51.4500000,51.4500000,51.4200000,51.4200000,1100
US1.TWTR_delisted_875018,1,20201027,154500,51.4100000,51.4100000,51.4000000,51.4000000,1673
US1.TWTR_delisted_875018,1,20201027,154600,51.4000000,51.4300000,51.3800000,51.3800000,1000
US1.TWTR_delisted_875018,1,20201027,154700,51.3700000,51.4000000,51.3700000,51.3800000,700
US1.TWTR_delisted_875018,1,20201027,154800,51.3600000,51.3600000,51.3300000,51.3600000,1100
US1.TWTR_delisted_875018,1,20201027,154900,51.3500000,51.3500000,51.3000000,51.3050000,1000
US1.TWTR_delisted_875018,1,20201027,155000,51.3000000,51.3100000,51.2700000,51.2900000,2300
US1.TWTR_delisted_875018,1,20201027,155100,51.2900000,51.3400000,51.2800000,51.3100000,3042
US1.TWTR_delisted_875018,1,20201027,155200,51.3500000,51.3500000,51.3300000,51.3300000,400
US1.TWTR_delisted_875018,1,20201027,155300,51.3200000,51.3200000,51.2900000,51.2900000,3564
US1.TWTR_delisted_875018,1,20201027,155400,51.2900000,51.3500000,51.2900000,51.3500000,2100
US1.TWTR_delisted_875018,1,20201027,155500,51.3400000,51.4000000,51.3400000,51.4000000,1751
US1.TWTR_delisted_875018,1,20201027,155600,51.4000000,51.4100000,51.3800000,51.4100000,3800
US1.TWTR_delisted_875018,1,20201027,155700,51.3900000,51.4050000,51.3350000,51.3400000,2992
US1.TWTR_delisted_875018,1,20201027,155800,51.3350000,51.3400000,51.3100000,51.3100000,2943
US1.TWTR_delisted_875018,1,20201027,155900,51.3100000,51.3800000,51.3000000,51.3700000,3526
US1.TWTR_delisted_875018,1,20201027,160000,51.3800000,51.3800000,51.2650000,51.2800000,6892
US1.TWTR_delisted_875018,1,20201028,093100,49.5400000,49.7600000,49.5400000,49.7600000,300
US1.TWTR_delisted_875018,1,20201028,093200,49.8400000,49.8400000,49.7700000,49.8300000,700
US1.TWTR_delisted_875018,1,20201028,093300,49.7900000,49.8700000,49.7900000,49.8700000,496
US1.TWTR_delisted_875018,1,20201028,093400,49.9400000,49.9400000,49.4000000,49.4000000,7096
US1.TWTR_delisted_875018,1,20201028,093500,49.4300000,49.4600000,49.2700000,49.3800000,5008
US1.TWTR_delisted_875018,1,20201028,093600,49.3500000,49.5800000,49.3500000,49.5800000,2500
US1.TWTR_delisted_875018,1,20201028,093700,49.5900000,49.6700000,49.5100000,49.6700000,3410
US1.TWTR_delisted_875018,1,20201028,093800,49.5400000,49.6200000,49.5000000,49.6200000,1068
US1.TWTR_delisted_875018,1,20201028,093900,49.5900000,49.6700000,49.5900000,49.6000000,1746
US1.TWTR_delisted_875018,1,20201028,094000,49.6100000,49.7600000,49.5500000,49.7600000,1400
US1.TWTR_delisted_875018,1,20201028,094100,49.6650000,49.6900000,49.5600000,49.5800000,2214
US1.TWTR_delisted_875018,1,20201028,094200,49.5900000,49.6400000,49.4800000,49.4800000,2162
US1.TWTR_delisted_875018,1,20201028,094300,49.3800000,49.3900000,49.2400000,49.2600000,2000
US1.TWTR_delisted_875018,1,20201028,094400,49.2700000,49.2700000,49.2000000,49.2200000,1500
US1.TWTR_delisted_875018,1,20201028,094500,49.2500000,49.2500000,49.0300000,49.0400000,6303
US1.TWTR_delisted_875018,1,20201028,094600,49.0300000,49.0400000,48.8300000,48.8800000,8256
US1.TWTR_delisted_875018,1,20201028,094700,48.8900000,49.0300000,48.8800000,49.0300000,2800
US1.TWTR_delisted_875018,1,20201028,094800,49.0300000,49.0800000,48.9300000,48.9800000,3131
US1.TWTR_delisted_875018,1,20201028,094900,48.9800000,49.1900000,48.9700000,49.1900000,3800
US1.TWTR_delisted_875018,1,20201028,095000,49.2600000,49.2600000,49.2000000,49.2100000,1489
US1.TWTR_delisted_875018,1,20201028,095100,49.0900000,49.0900000,49.0600000,49.0600000,300
US1.TWTR_delisted_875018,1,20201028,095200,49.0100000,49.0100000,48.9400000,48.9400000,1756
US1.TWTR_delisted_875018,1,20201028,095300,48.9600000,48.9600000,48.8300000,48.8300000,2118
US1.TWTR_delisted_875018,1,20201028,095400,48.8300000,48.8300000,48.7600000,48.7600000,1491
US1.TWTR_delisted_875018,1,20201028,095500,48.7600000,48.8100000,48.7600000,48.7600000,1800
US1.TWTR_delisted_875018,1,20201028,095600,48.7500000,48.7800000,48.6900000,48.7800000,3287
US1.TWTR_delisted_875018,1,20201028,095700,48.8000000,48.8000000,48.7700000,48.7700000,1000
US1.TWTR_delisted_875018,1,20201028,095800,48.7700000,48.8400000,48.7700000,48.8300000,766
US1.TWTR_delisted_875018,1,20201028,095900,48.8100000,48.8500000,48.8100000,48.8400000,800
US1.TWTR_delisted_875018,1,20201028,100000,48.8400000,48.9600000,48.8200000,48.9600000,1100
US1.TWTR_delisted_875018,1,20201028,100100,48.9500000,48.9700000,48.8600000,48.9200000,778
US1.TWTR_delisted_875018,1,20201028,100200,48.9100000,48.9300000,48.9100000,48.9200000,700
US1.TWTR_delisted_875018,1,20201028,100300,48.9500000,48.9600000,48.8100000,48.8600000,3171
US1.TWTR_delisted_875018,1,20201028,100400,48.8400000,48.8900000,48.8300000,48.8700000,2599
US1.TWTR_delisted_875018,1,20201028,100500,48.9700000,49.0400000,48.9600000,49.0400000,1742
US1.TWTR_delisted_875018,1,20201028,100600,49.0100000,49.0400000,48.9400000,49.0400000,2218
US1.TWTR_delisted_875018,1,20201028,100700,49.0900000,49.2200000,49.0900000,49.2200000,400
US1.TWTR_delisted_875018,1,20201028,100800,49.2600000,49.3000000,49.2200000,49.3000000,2024
US1.TWTR_delisted_875018,1,20201028,100900,49.2900000,49.4700000,49.2900000,49.4700000,2477
US1.TWTR_delisted_875018,1,20201028,101000,49.4700000,49.5500000,49.4500000,49.5000000,1676
US1.TWTR_delisted_875018,1,20201028,101100,49.5100000,49.5400000,49.4300000,49.4500000,4500
US1.TWTR_delisted_875018,1,20201028,101200,49.4500000,49.4500000,49.3000000,49.3300000,11785
US1.TWTR_delisted_875018,1,20201028,101300,49.3500000,49.4400000,49.3400000,49.4200000,1800
US1.TWTR_delisted_875018,1,20201028,101400,49.4500000,49.5800000,49.4200000,49.4800000,4962
US1.TWTR_delisted_875018,1,20201028,101500,49.4600000,49.4600000,49.4000000,49.4200000,2372
US1.TWTR_delisted_875018,1,20201028,101600,49.4100000,49.4100000,49.3200000,49.4000000,2593
US1.TWTR_delisted_875018,1,20201028,101700,49.4100000,49.4300000,49.2300000,49.2400000,3058
US1.TWTR_delisted_875018,1,20201028,101800,49.2500000,49.2800000,49.1100000,49.1600000,2316
US1.TWTR_delisted_875018,1,20201028,101900,49.1800000,49.2200000,49.1700000,49.1900000,14208
US1.TWTR_delisted_875018,1,20201028,102000,49.0700000,49.1100000,49.0100000,49.0500000,3220
US1.TWTR_delisted_875018,1,20201028,102100,49.0400000,49.1100000,49.0400000,49.0700000,1148
US1.TWTR_delisted_875018,1,20201028,102200,49.1300000,49.1600000,49.0700000,49.1600000,1099
US1.TWTR_delisted_875018,1,20201028,102300,49.1700000,49.2300000,49.1100000,49.1300000,3729
US1.TWTR_delisted_875018,1,20201028,102400,49.1400000,49.1900000,49.1200000,49.1900000,2467
US1.TWTR_delisted_875018,1,20201028,102500,49.1600000,49.1900000,49.1500000,49.1900000,1309
US1.TWTR_delisted_875018,1,20201028,102600,49.0900000,49.1300000,49.0900000,49.1200000,1343
US1.TWTR_delisted_875018,1,20201028,102700,49.1100000,49.1900000,49.1100000,49.1300000,2336
US1.TWTR_delisted_875018,1,20201028,102800,49.1100000,49.1300000,48.9100000,48.9200000,4381
US1.TWTR_delisted_875018,1,20201028,102900,48.9300000,49.0500000,48.9200000,49.0000000,2041
US1.TWTR_delisted_875018,1,20201028,103000,49.0200000,49.0200000,48.9400000,49.0000000,1300
US1.TWTR_delisted_875018,1,20201028,103100,49.0300000,49.0400000,48.9800000,49.0200000,1305
US1.TWTR_delisted_875018,1,20201028,103200,49.0000000,49.0800000,49.0000000,49.0800000,400
US1.TWTR_delisted_875018,1,20201028,103300,49.1100000,49.1700000,49.1000000,49.1200000,3008
US1.TWTR_delisted_875018,1,20201028,103400,49.0800000,49.2100000,49.0800000,49.2100000,1871
US1.TWTR_delisted_875018,1,20201028,103500,49.2000000,49.2500000,49.1700000,49.2500000,1640
US1.TWTR_delisted_875018,1,20201028,103600,49.2300000,49.3000000,49.2300000,49.3000000,3002
US1.TWTR_delisted_875018,1,20201028,103700,49.2900000,49.4000000,49.2900000,49.4000000,910
US1.TWTR_delisted_875018,1,20201028,103800,49.4000000,49.5400000,49.3900000,49.5000000,5177
US1.TWTR_delisted_875018,1,20201028,103900,49.5000000,49.5100000,49.4800000,49.4900000,3989
US1.TWTR_delisted_875018,1,20201028,104000,49.4700000,49.5200000,49.4400000,49.5100000,2950
US1.TWTR_delisted_875018,1,20201028,104100,49.4900000,49.5600000,49.4600000,49.5400000,1300
US1.TWTR_delisted_875018,1,20201028,104200,49.5700000,49.6100000,49.5300000,49.5800000,2055
US1.TWTR_delisted_875018,1,20201028,104300,49.5800000,49.6100000,49.5600000,49.6100000,3649
US1.TWTR_delisted_875018,1,20201028,104400,49.6100000,49.6500000,49.5300000,49.5800000,4205
US1.TWTR_delisted_875018,1,20201028,104500,49.5600000,49.7000000,49.5600000,49.7000000,830
US1.TWTR_delisted_875018,1,20201028,104600,49.6900000,49.7300000,49.6800000,49.7000000,2944
US1.TWTR_delisted_875018,1,20201028,104700,49.6900000,49.7000000,49.6600000,49.7000000,1083
US1.TWTR_delisted_875018,1,20201028,104800,49.6500000,49.6800000,49.6400000,49.6800000,700
US1.TWTR_delisted_875018,1,20201028,104900,49.6900000,49.6900000,49.5900000,49.5900000,1000
US1.TWTR_delisted_875018,1,20201028,105000,49.6000000,49.6500000,49.6000000,49.6500000,700
US1.TWTR_delisted_875018,1,20201028,105100,49.5900000,49.6500000,49.5800000,49.6500000,800
US1.TWTR_delisted_875018,1,20201028,105200,49.6100000,49.6100000,49.5500000,49.6000000,835
US1.TWTR_delisted_875018,1,20201028,105300,49.5700000,49.5700000,49.4700000,49.4700000,16163
US1.TWTR_delisted_875018,1,20201028,105400,49.4800000,49.5000000,49.4100000,49.4300000,1300
US1.TWTR_delisted_875018,1,20201028,105500,49.4200000,49.5100000,49.4100000,49.5100000,1900
US1.TWTR_delisted_875018,1,20201028,105600,49.4900000,49.5100000,49.3700000,49.4300000,1711
US1.TWTR_delisted_875018,1,20201028,105700,49.4200000,49.4300000,49.3800000,49.3800000,1226
US1.TWTR_delisted_875018,1,20201028,105800,49.3700000,49.3800000,49.3200000,49.3200000,584
US1.TWTR_delisted_875018,1,20201028,105900,49.3100000,49.4400000,49.2900000,49.4400000,1428
US1.TWTR_delisted_875018,1,20201028,110000,49.4600000,49.4700000,49.4300000,49.4700000,1005
US1.TWTR_delisted_875018,1,20201028,110100,49.5100000,49.5200000,49.4600000,49.4800000,4104
US1.TWTR_delisted_875018,1,20201028,110200,49.4700000,49.5300000,49.4300000,49.5000000,2663
US1.TWTR_delisted_875018,1,20201028,110300,49.4700000,49.4700000,49.3900000,49.3900000,1600
US1.TWTR_delisted_875018,1,20201028,110400,49.4100000,49.4100000,49.3400000,49.3700000,800
US1.TWTR_delisted_875018,1,20201028,110500,49.2700000,49.3800000,49.2600000,49.3200000,3613
US1.TWTR_delisted_875018,1,20201028,110600,49.3400000,49.4300000,49.3400000,49.3850000,4075
US1.TWTR_delisted_875018,1,20201028,110700,49.3000000,49.3000000,49.2500000,49.2600000,1360
US1.TWTR_delisted_875018,1,20201028,110800,49.2600000,49.2700000,49.1900000,49.2200000,1499
US1.TWTR_delisted_875018,1,20201028,110900,49.2500000,49.2800000,49.2500000,49.2800000,400
US1.TWTR_delisted_875018,1,20201028,111000,49.3200000,49.3500000,49.2500000,49.2600000,2500
US1.TWTR_delisted_875018,1,20201028,111100,49.2500000,49.2600000,49.2200000,49.2500000,1231
US1.TWTR_delisted_875018,1,20201028,111200,49.2400000,49.3200000,49.2400000,49.3100000,3879
US1.TWTR_delisted_875018,1,20201028,111300,49.3100000,49.4000000,49.3000000,49.4000000,925
US1.TWTR_delisted_875018,1,20201028,111400,49.3900000,49.4100000,49.3900000,49.4000000,805
US1.TWTR_delisted_875018,1,20201028,111500,49.3500000,49.4300000,49.3500000,49.4300000,1836
US1.TWTR_delisted_875018,1,20201028,111600,49.4200000,49.5200000,49.4200000,49.5100000,7129
US1.TWTR_delisted_875018,1,20201028,111700,49.5100000,49.5200000,49.4400000,49.4500000,2676
US1.TWTR_delisted_875018,1,20201028,111800,49.4800000,49.4800000,49.4000000,49.4000000,1933
US1.TWTR_delisted_875018,1,20201028,111900,49.4000000,49.4000000,49.3700000,49.3800000,1309
US1.TWTR_delisted_875018,1,20201028,112000,49.3900000,49.3900000,49.3000000,49.3000000,1364
US1.TWTR_delisted_875018,1,20201028,112100,49.3400000,49.3600000,49.2000000,49.2000000,3225
US1.TWTR_delisted_875018,1,20201028,112200,49.2200000,49.2200000,49.1200000,49.1600000,1548
US1.TWTR_delisted_875018,1,20201028,112300,49.1300000,49.1300000,49.0800000,49.0900000,1647
US1.TWTR_delisted_875018,1,20201028,112400,49.0700000,49.1000000,49.0700000,49.0800000,600
US1.TWTR_delisted_875018,1,20201028,112500,49.0600000,49.0700000,49.0600000,49.0700000,827
US1.TWTR_delisted_875018,1,20201028,112600,49.0700000,49.0700000,49.0300000,49.0300000,1366
US1.TWTR_delisted_875018,1,20201028,112700,49.0200000,49.0700000,48.9900000,49.0700000,2584
US1.TWTR_delisted_875018,1,20201028,112800,49.0700000,49.1000000,49.0700000,49.0800000,800
US1.TWTR_delisted_875018,1,20201028,112900,49.0500000,49.0700000,49.0000000,49.0200000,2100
US1.TWTR_delisted_875018,1,20201028,113000,49.0300000,49.1200000,49.0300000,49.1200000,4516
US1.TWTR_delisted_875018,1,20201028,113100,49.0900000,49.1000000,49.0600000,49.0900000,1900
US1.TWTR_delisted_875018,1,20201028,113200,49.0900000,49.0900000,49.0100000,49.0100000,1650
US1.TWTR_delisted_875018,1,20201028,113300,49.0200000,49.0200000,48.9500000,48.9500000,4722
US1.TWTR_delisted_875018,1,20201028,113400,48.9500000,48.9500000,48.8800000,48.8800000,2500
US1.TWTR_delisted_875018,1,20201028,113500,48.8700000,48.8800000,48.7800000,48.8200000,7690
US1.TWTR_delisted_875018,1,20201028,113600,48.8100000,48.8100000,48.7100000,48.7300000,6500
US1.TWTR_delisted_875018,1,20201028,113700,48.7200000,48.7500000,48.6200000,48.6200000,7325
US1.TWTR_delisted_875018,1,20201028,113800,48.6100000,48.6400000,48.5400000,48.5800000,4254
US1.TWTR_delisted_875018,1,20201028,113900,48.6100000,48.7100000,48.6100000,48.6900000,1645
US1.TWTR_delisted_875018,1,20201028,114000,48.7100000,48.7100000,48.6500000,48.6500000,300
US1.TWTR_delisted_875018,1,20201028,114100,48.6200000,48.6300000,48.5100000,48.5200000,7756
US1.TWTR_delisted_875018,1,20201028,114200,48.5200000,48.5200000,48.4300000,48.4900000,6423
US1.TWTR_delisted_875018,1,20201028,114300,48.5100000,48.5500000,48.4600000,48.5200000,4643
US1.TWTR_delisted_875018,1,20201028,114400,48.5400000,48.5800000,48.5000000,48.5800000,3400
US1.TWTR_delisted_875018,1,20201028,114500,48.6000000,48.6200000,48.5600000,48.6100000,1600
US1.TWTR_delisted_875018,1,20201028,114600,48.6000000,48.6000000,48.5400000,48.5400000,1770
US1.TWTR_delisted_875018,1,20201028,114700,48.6200000,48.6200000,48.5900000,48.6100000,1400
US1.TWTR_delisted_875018,1,20201028,114800,48.6100000,48.6300000,48.5600000,48.5600000,3750
US1.TWTR_delisted_875018,1,20201028,114900,48.5700000,48.6000000,48.5300000,48.5300000,1200
US1.TWTR_delisted_875018,1,20201028,115000,48.5400000,48.5500000,48.5100000,48.5100000,2202
US1.TWTR_delisted_875018,1,20201028,115100,48.5000000,48.5000000,48.3300000,48.3700000,4443
US1.TWTR_delisted_875018,1,20201028,115200,48.4000000,48.4600000,48.3800000,48.3800000,1600
US1.TWTR_delisted_875018,1,20201028,115300,48.4200000,48.4800000,48.4200000,48.4300000,600
US1.TWTR_delisted_875018,1,20201028,115400,48.4400000,48.4700000,48.3900000,48.4300000,1399
US1.TWTR_delisted_875018,1,20201028,115500,48.3800000,48.4900000,48.3800000,48.4900000,900
US1.TWTR_delisted_875018,1,20201028,115600,48.5400000,48.5800000,48.5100000,48.5400000,5684
US1.TWTR_delisted_875018,1,20201028,115700,48.5500000,48.5800000,48.5300000,48.5800000,1600
US1.TWTR_delisted_875018,1,20201028,115800,48.5900000,48.7000000,48.5900000,48.7000000,3600
US1.TWTR_delisted_875018,1,20201028,115900,48.6900000,48.6900000,48.6200000,48.6600000,1800
US1.TWTR_delisted_875018,1,20201028,120000,48.6700000,48.6800000,48.5800000,48.6000000,3173
US1.TWTR_delisted_875018,1,20201028,120100,48.6100000,48.7400000,48.6100000,48.6700000,3885
US1.TWTR_delisted_875018,1,20201028,120200,48.6700000,48.6700000,48.5350000,48.5400000,2842
US1.TWTR_delisted_875018,1,20201028,120300,48.5700000,48.6100000,48.5700000,48.6000000,700
US1.TWTR_delisted_875018,1,20201028,120400,48.5400000,48.5700000,48.5300000,48.5300000,700
US1.TWTR_delisted_875018,1,20201028,120500,48.6000000,48.6400000,48.5700000,48.5800000,2508
US1.TWTR_delisted_875018,1,20201028,120600,48.5600000,48.5600000,48.5300000,48.5300000,560
US1.TWTR_delisted_875018,1,20201028,120700,48.5400000,48.6800000,48.5400000,48.6000000,2005
US1.TWTR_delisted_875018,1,20201028,120900,48.6500000,48.6800000,48.6500000,48.6500000,2101
US1.TWTR_delisted_875018,1,20201028,121000,48.6300000,48.6300000,48.6100000,48.6300000,700
US1.TWTR_delisted_875018,1,20201028,121100,48.6100000,48.6100000,48.5600000,48.5600000,500
US1.TWTR_delisted_875018,1,20201028,121200,48.5700000,48.6400000,48.5700000,48.6200000,900
US1.TWTR_delisted_875018,1,20201028,121300,48.6200000,48.6600000,48.6200000,48.6600000,2355
US1.TWTR_delisted_875018,1,20201028,121400,48.6600000,48.6600000,48.6600000,48.6600000,300
US1.TWTR_delisted_875018,1,20201028,121500,48.6400000,48.6600000,48.6300000,48.6300000,1500
US1.TWTR_delisted_875018,1,20201028,121600,48.6500000,48.7200000,48.6500000,48.7200000,983
US1.TWTR_delisted_875018,1,20201028,121700,48.6900000,48.7000000,48.6600000,48.6600000,837
US1.TWTR_delisted_875018,1,20201028,121800,48.6600000,48.6600000,48.5900000,48.6100000,720
US1.TWTR_delisted_875018,1,20201028,121900,48.6300000,48.6500000,48.6300000,48.6500000,600
US1.TWTR_delisted_875018,1,20201028,122000,48.6400000,48.6400000,48.6100000,48.6100000,1000
US1.TWTR_delisted_875018,1,20201028,122100,48.6200000,48.6400000,48.5200000,48.5400000,1886
US1.TWTR_delisted_875018,1,20201028,122200,48.5600000,48.6100000,48.5600000,48.6000000,3321
US1.TWTR_delisted_875018,1,20201028,122300,48.6000000,48.6000000,48.5600000,48.5700000,2169
US1.TWTR_delisted_875018,1,20201028,122400,48.6000000,48.6600000,48.6000000,48.6400000,1760
US1.TWTR_delisted_875018,1,20201028,122500,48.6300000,48.6500000,48.6000000,48.6000000,1975
US1.TWTR_delisted_875018,1,20201028,122600,48.6400000,48.6500000,48.5700000,48.5700000,1210
US1.TWTR_delisted_875018,1,20201028,122700,48.5800000,48.6300000,48.5800000,48.6100000,812
US1.TWTR_delisted_875018,1,20201028,122800,48.6100000,48.6100000,48.5800000,48.5800000,600
US1.TWTR_delisted_875018,1,20201028,122900,48.5400000,48.5400000,48.5300000,48.5300000,200
US1.TWTR_delisted_875018,1,20201028,123000,48.5700000,48.5700000,48.5600000,48.5600000,800
US1.TWTR_delisted_875018,1,20201028,123100,48.5500000,48.5750000,48.5500000,48.5600000,716
US1.TWTR_delisted_875018,1,20201028,123200,48.5500000,48.6100000,48.5500000,48.6100000,1090
US1.TWTR_delisted_875018,1,20201028,123300,48.6300000,48.6800000,48.6300000,48.6800000,700
US1.TWTR_delisted_875018,1,20201028,123400,48.6900000,48.7100000,48.6600000,48.6600000,1427
US1.TWTR_delisted_875018,1,20201028,123500,48.6800000,48.7200000,48.6800000,48.7200000,1400
US1.TWTR_delisted_875018,1,20201028,123600,48.7200000,48.7400000,48.7100000,48.7300000,600
US1.TWTR_delisted_875018,1,20201028,123700,48.7500000,48.7500000,48.7300000,48.7300000,903
US1.TWTR_delisted_875018,1,20201028,123800,48.7400000,48.7600000,48.7400000,48.7500000,3019
US1.TWTR_delisted_875018,1,20201028,123900,48.7700000,48.7700000,48.7200000,48.7400000,500
US1.TWTR_delisted_875018,1,20201028,124000,48.7300000,48.7700000,48.7200000,48.7200000,2526
US1.TWTR_delisted_875018,1,20201028,124100,48.7200000,48.7600000,48.7100000,48.7200000,1600
US1.TWTR_delisted_875018,1,20201028,124200,48.7100000,48.7400000,48.7000000,48.7400000,3778
US1.TWTR_delisted_875018,1,20201028,124300,48.7200000,48.7200000,48.6600000,48.6600000,1438
US1.TWTR_delisted_875018,1,20201028,124400,48.6600000,48.6600000,48.6600000,48.6600000,100
US1.TWTR_delisted_875018,1,20201028,124500,48.7000000,48.7000000,48.7000000,48.7000000,200
US1.TWTR_delisted_875018,1,20201028,124600,48.6600000,48.6600000,48.6600000,48.6600000,200
US1.TWTR_delisted_875018,1,20201028,124700,48.6500000,48.6600000,48.6000000,48.6000000,1300
US1.TWTR_delisted_875018,1,20201028,124800,48.6000000,48.6000000,48.5400000,48.5700000,2004
US1.TWTR_delisted_875018,1,20201028,124900,48.5500000,48.5500000,48.5200000,48.5300000,1208
US1.TWTR_delisted_875018,1,20201028,125000,48.5500000,48.5500000,48.5300000,48.5300000,800
US1.TWTR_delisted_875018,1,20201028,125100,48.5200000,48.5200000,48.3400000,48.3900000,8922
US1.TWTR_delisted_875018,1,20201028,125200,48.3800000,48.3800000,48.2700000,48.2700000,5960
US1.TWTR_delisted_875018,1,20201028,125300,48.2800000,48.3600000,48.2800000,48.3600000,1400
US1.TWTR_delisted_875018,1,20201028,125400,48.4000000,48.4400000,48.3900000,48.4400000,1200
US1.TWTR_delisted_875018,1,20201028,125500,48.4400000,48.4400000,48.4200000,48.4300000,500
US1.TWTR_delisted_875018,1,20201028,125600,48.4000000,48.4100000,48.3700000,48.4100000,900
US1.TWTR_delisted_875018,1,20201028,125700,48.4000000,48.4500000,48.4000000,48.4500000,838
US1.TWTR_delisted_875018,1,20201028,125800,48.4600000,48.4900000,48.4300000,48.4500000,2900
US1.TWTR_delisted_875018,1,20201028,125900,48.4400000,48.4800000,48.4400000,48.4800000,900
US1.TWTR_delisted_875018,1,20201028,130000,48.4500000,48.4700000,48.4400000,48.4700000,1100
US1.TWTR_delisted_875018,1,20201028,130100,48.4700000,48.5400000,48.4600000,48.5300000,2100
US1.TWTR_delisted_875018,1,20201028,130200,48.5500000,48.5700000,48.5400000,48.5700000,2066
US1.TWTR_delisted_875018,1,20201028,130300,48.5700000,48.5900000,48.5200000,48.5600000,3200
US1.TWTR_delisted_875018,1,20201028,130400,48.5700000,48.6300000,48.5700000,48.6200000,2005
US1.TWTR_delisted_875018,1,20201028,130500,48.5600000,48.5700000,48.5200000,48.5500000,2405
US1.TWTR_delisted_875018,1,20201028,130600,48.5300000,48.5700000,48.4600000,48.4600000,9781
US1.TWTR_delisted_875018,1,20201028,130700,48.4600000,48.4600000,48.4300000,48.4400000,800
US1.TWTR_delisted_875018,1,20201028,130800,48.4300000,48.4600000,48.4300000,48.4600000,500
US1.TWTR_delisted_875018,1,20201028,130900,48.4400000,48.5000000,48.4400000,48.4900000,1500
US1.TWTR_delisted_875018,1,20201028,131000,48.4800000,48.5000000,48.4200000,48.4900000,3399
US1.TWTR_delisted_875018,1,20201028,131100,48.4800000,48.5200000,48.3900000,48.4100000,5012
US1.TWTR_delisted_875018,1,20201028,131200,48.4400000,48.4500000,48.4100000,48.4200000,1458
US1.TWTR_delisted_875018,1,20201028,131300,48.4200000,48.4500000,48.4100000,48.4100000,1695
US1.TWTR_delisted_875018,1,20201028,131400,48.4200000,48.4900000,48.4200000,48.4600000,1200
US1.TWTR_delisted_875018,1,20201028,131500,48.4700000,48.4900000,48.4700000,48.4900000,1599
US1.TWTR_delisted_875018,1,20201028,131600,48.4900000,48.5300000,48.4500000,48.4500000,2567
US1.TWTR_delisted_875018,1,20201028,131700,48.4500000,48.4500000,48.4100000,48.4200000,1862
US1.TWTR_delisted_875018,1,20201028,131800,48.4000000,48.4300000,48.4000000,48.4200000,900
US1.TWTR_delisted_875018,1,20201028,131900,48.4600000,48.4600000,48.4300000,48.4400000,1000
US1.TWTR_delisted_875018,1,20201028,132000,48.4400000,48.4600000,48.4300000,48.4600000,1567
US1.TWTR_delisted_875018,1,20201028,132100,48.4300000,48.4300000,48.3600000,48.3800000,800
US1.TWTR_delisted_875018,1,20201028,132200,48.3700000,48.4100000,48.3600000,48.4100000,1308
US1.TWTR_delisted_875018,1,20201028,132300,48.4200000,48.5050000,48.4200000,48.5000000,2167
US1.TWTR_delisted_875018,1,20201028,132400,48.4900000,48.5100000,48.4600000,48.4700000,1400
US1.TWTR_delisted_875018,1,20201028,132500,48.4700000,48.5300000,48.4600000,48.5200000,4629
US1.TWTR_delisted_875018,1,20201028,132600,48.5600000,48.5900000,48.5600000,48.5900000,1400
US1.TWTR_delisted_875018,1,20201028,132700,48.5100000,48.5400000,48.5100000,48.5400000,400
US1.TWTR_delisted_875018,1,20201028,132800,48.5500000,48.5600000,48.5300000,48.5300000,1500
US1.TWTR_delisted_875018,1,20201028,132900,48.5300000,48.6500000,48.5300000,48.6500000,3605
US1.TWTR_delisted_875018,1,20201028,133000,48.6300000,48.7000000,48.6200000,48.6900000,2166
US1.TWTR_delisted_875018,1,20201028,133100,48.6800000,48.6900000,48.6300000,48.6400000,2379
US1.TWTR_delisted_875018,1,20201028,133200,48.6200000,48.6400000,48.5800000,48.6100000,1700
US1.TWTR_delisted_875018,1,20201028,133300,48.6000000,48.6100000,48.6000000,48.6100000,200
US1.TWTR_delisted_875018,1,20201028,133400,48.6200000,48.6200000,48.5700000,48.5700000,1255
US1.TWTR_delisted_875018,1,20201028,133500,48.5700000,48.6500000,48.5700000,48.6500000,1500
US1.TWTR_delisted_875018,1,20201028,133600,48.6600000,48.7100000,48.6600000,48.6800000,900
US1.TWTR_delisted_875018,1,20201028,133700,48.6800000,48.6900000,48.6700000,48.6900000,1352
US1.TWTR_delisted_875018,1,20201028,133800,48.7000000,48.7000000,48.7000000,48.7000000,200
US1.TWTR_delisted_875018,1,20201028,133900,48.6900000,48.7000000,48.6600000,48.7000000,1131
US1.TWTR_delisted_875018,1,20201028,134000,48.6800000,48.6800000,48.6800000,48.6800000,500
US1.TWTR_delisted_875018,1,20201028,134100,48.6800000,48.6800000,48.6700000,48.6700000,700
US1.TWTR_delisted_875018,1,20201028,134200,48.6500000,48.6600000,48.6400000,48.6400000,1367
US1.TWTR_delisted_875018,1,20201028,134300,48.6100000,48.6200000,48.6000000,48.6200000,1302
US1.TWTR_delisted_875018,1,20201028,134400,48.6200000,48.6200000,48.6200000,48.6200000,100
US1.TWTR_delisted_875018,1,20201028,134500,48.6400000,48.6400000,48.6300000,48.6300000,1981
US1.TWTR_delisted_875018,1,20201028,134600,48.6600000,48.6600000,48.6600000,48.6600000,100
US1.TWTR_delisted_875018,1,20201028,134700,48.6800000,48.6800000,48.6600000,48.6600000,2335
US1.TWTR_delisted_875018,1,20201028,134800,48.6800000,48.6800000,48.6500000,48.6500000,1466
US1.TWTR_delisted_875018,1,20201028,134900,48.6200000,48.6200000,48.6200000,48.6200000,400
US1.TWTR_delisted_875018,1,20201028,135000,48.6500000,48.7400000,48.6500000,48.6700000,1637
US1.TWTR_delisted_875018,1,20201028,135100,48.6600000,48.6900000,48.6300000,48.6400000,2300
US1.TWTR_delisted_875018,1,20201028,135200,48.6250000,48.6250000,48.5900000,48.6100000,1240
US1.TWTR_delisted_875018,1,20201028,135300,48.6100000,48.6600000,48.6100000,48.6600000,900
US1.TWTR_delisted_875018,1,20201028,135500,48.6500000,48.6700000,48.6500000,48.6700000,596
US1.TWTR_delisted_875018,1,20201028,135600,48.6600000,48.6800000,48.6600000,48.6800000,1000
US1.TWTR_delisted_875018,1,20201028,135700,48.6900000,48.7400000,48.6900000,48.7400000,1021
US1.TWTR_delisted_875018,1,20201028,135800,48.7400000,48.7700000,48.7400000,48.7600000,1569
US1.TWTR_delisted_875018,1,20201028,135900,48.7700000,48.8000000,48.7500000,48.7900000,1718
US1.TWTR_delisted_875018,1,20201028,140000,48.8100000,48.8400000,48.8000000,48.8400000,1265
US1.TWTR_delisted_875018,1,20201028,140100,48.8000000,48.8000000,48.7700000,48.7900000,600
US1.TWTR_delisted_875018,1,20201028,140200,48.7800000,48.7800000,48.7200000,48.7300000,2534
US1.TWTR_delisted_875018,1,20201028,140300,48.7400000,48.7900000,48.7400000,48.7900000,964
US1.TWTR_delisted_875018,1,20201028,140400,48.8100000,48.8100000,48.7800000,48.7900000,1126
US1.TWTR_delisted_875018,1,20201028,140500,48.8100000,48.8200000,48.7900000,48.7900000,1300
US1.TWTR_delisted_875018,1,20201028,140600,48.8100000,48.8100000,48.7800000,48.8000000,800
US1.TWTR_delisted_875018,1,20201028,140700,48.8300000,48.8400000,48.8100000,48.8300000,11074
US1.TWTR_delisted_875018,1,20201028,140800,48.8500000,48.9100000,48.8500000,48.9100000,2448
US1.TWTR_delisted_875018,1,20201028,140900,48.9000000,48.9300000,48.8500000,48.8500000,1500
US1.TWTR_delisted_875018,1,20201028,141000,48.8400000,48.9250000,48.8400000,48.8950000,4583
US1.TWTR_delisted_875018,1,20201028,141100,48.8750000,48.8750000,48.8150000,48.8150000,3704
US1.TWTR_delisted_875018,1,20201028,141200,48.8000000,48.8000000,48.7250000,48.7350000,6695
US1.TWTR_delisted_875018,1,20201028,141300,48.7350000,48.7350000,48.7350000,48.7350000,200
US1.TWTR_delisted_875018,1,20201028,141400,48.7000000,48.7000000,48.6300000,48.6300000,2566
US1.TWTR_delisted_875018,1,20201028,141500,48.6200000,48.6200000,48.5650000,48.5700000,2268
US1.TWTR_delisted_875018,1,20201028,141600,48.5900000,48.6000000,48.5900000,48.5900000,800
US1.TWTR_delisted_875018,1,20201028,141700,48.5800000,48.5800000,48.5800000,48.5800000,300
US1.TWTR_delisted_875018,1,20201028,141800,48.5500000,48.5500000,48.5300000,48.5450000,1601
US1.TWTR_delisted_875018,1,20201028,141900,48.5500000,48.6300000,48.5500000,48.6300000,2249
US1.TWTR_delisted_875018,1,20201028,142000,48.6500000,48.6500000,48.5800000,48.6000000,900
US1.TWTR_delisted_875018,1,20201028,142100,48.6000000,48.6100000,48.5900000,48.6000000,1237
US1.TWTR_delisted_875018,1,20201028,142200,48.6000000,48.7000000,48.6000000,48.7000000,1654
US1.TWTR_delisted_875018,1,20201028,142300,48.6900000,48.7400000,48.6900000,48.7400000,1600
US1.TWTR_delisted_875018,1,20201028,142400,48.7700000,48.7700000,48.7400000,48.7500000,600
US1.TWTR_delisted_875018,1,20201028,142500,48.7400000,48.8200000,48.7400000,48.8200000,1588
US1.TWTR_delisted_875018,1,20201028,142600,48.8300000,48.8900000,48.8100000,48.8600000,2442
US1.TWTR_delisted_875018,1,20201028,142700,48.8600000,48.8600000,48.8000000,48.8500000,900
US1.TWTR_delisted_875018,1,20201028,142800,48.8400000,48.8400000,48.8400000,48.8400000,100
US1.TWTR_delisted_875018,1,20201028,142900,48.8400000,48.9200000,48.8200000,48.9200000,1100
US1.TWTR_delisted_875018,1,20201028,143000,48.9200000,48.9500000,48.9200000,48.9200000,1800
US1.TWTR_delisted_875018,1,20201028,143100,48.9200000,48.9700000,48.9000000,48.9000000,3261
US1.TWTR_delisted_875018,1,20201028,143200,48.8900000,48.8900000,48.8200000,48.8200000,4248
US1.TWTR_delisted_875018,1,20201028,143300,48.8400000,48.8700000,48.8300000,48.8300000,700
US1.TWTR_delisted_875018,1,20201028,143400,48.8300000,48.8300000,48.8000000,48.8000000,600
US1.TWTR_delisted_875018,1,20201028,143500,48.7900000,48.8200000,48.7900000,48.8200000,452
US1.TWTR_delisted_875018,1,20201028,143600,48.8200000,48.8200000,48.7800000,48.7800000,1754
US1.TWTR_delisted_875018,1,20201028,143700,48.7900000,48.7900000,48.7500000,48.7500000,1700
US1.TWTR_delisted_875018,1,20201028,143800,48.7700000,48.7700000,48.7000000,48.7000000,500
US1.TWTR_delisted_875018,1,20201028,143900,48.6900000,48.7000000,48.6900000,48.7000000,500
US1.TWTR_delisted_875018,1,20201028,144000,48.7000000,48.7400000,48.7000000,48.7300000,1005
US1.TWTR_delisted_875018,1,20201028,144100,48.7200000,48.7500000,48.7200000,48.7500000,1300
US1.TWTR_delisted_875018,1,20201028,144200,48.7400000,48.7400000,48.7100000,48.7100000,500
US1.TWTR_delisted_875018,1,20201028,144300,48.7100000,48.7900000,48.7100000,48.7800000,1100
US1.TWTR_delisted_875018,1,20201028,144400,48.7500000,48.7800000,48.7500000,48.7800000,600
US1.TWTR_delisted_875018,1,20201028,144500,48.7700000,48.7900000,48.7400000,48.7400000,2504
US1.TWTR_delisted_875018,1,20201028,144600,48.7400000,48.7600000,48.7200000,48.7500000,2000
US1.TWTR_delisted_875018,1,20201028,144700,48.7600000,48.7700000,48.7600000,48.7700000,809
US1.TWTR_delisted_875018,1,20201028,144800,48.7300000,48.7300000,48.7300000,48.7300000,100
US1.TWTR_delisted_875018,1,20201028,144900,48.7000000,48.7400000,48.7000000,48.7400000,1096
US1.TWTR_delisted_875018,1,20201028,145000,48.7200000,48.7200000,48.7200000,48.7200000,200
US1.TWTR_delisted_875018,1,20201028,145100,48.7100000,48.7500000,48.7000000,48.7000000,1200
US1.TWTR_delisted_875018,1,20201028,145200,48.7100000,48.7100000,48.6400000,48.6400000,1600
US1.TWTR_delisted_875018,1,20201028,145300,48.6400000,48.6400000,48.6100000,48.6300000,600
US1.TWTR_delisted_875018,1,20201028,145400,48.6250000,48.6250000,48.6000000,48.6000000,200
US1.TWTR_delisted_875018,1,20201028,145500,48.5700000,48.5700000,48.5600000,48.5600000,955
US1.TWTR_delisted_875018,1,20201028,145600,48.5600000,48.6000000,48.5600000,48.6000000,1019
US1.TWTR_delisted_875018,1,20201028,145700,48.5900000,48.6600000,48.5900000,48.6500000,877
US1.TWTR_delisted_875018,1,20201028,145800,48.6300000,48.7700000,48.6300000,48.7500000,1167
US1.TWTR_delisted_875018,1,20201028,145900,48.7700000,48.7700000,48.7600000,48.7700000,400
US1.TWTR_delisted_875018,1,20201028,150000,48.7900000,48.7900000,48.7700000,48.7800000,500
US1.TWTR_delisted_875018,1,20201028,150100,48.7800000,48.7900000,48.7800000,48.7900000,803
US1.TWTR_delisted_875018,1,20201028,150200,48.8000000,48.8000000,48.7500000,48.7800000,2771
US1.TWTR_delisted_875018,1,20201028,150300,48.8100000,48.8400000,48.7900000,48.7900000,1940
US1.TWTR_delisted_875018,1,20201028,150400,48.7900000,48.7900000,48.7200000,48.7200000,1000
US1.TWTR_delisted_875018,1,20201028,150500,48.7100000,48.7200000,48.6900000,48.7200000,1400
US1.TWTR_delisted_875018,1,20201028,150600,48.6900000,48.7200000,48.6900000,48.7100000,1352
US1.TWTR_delisted_875018,1,20201028,150700,48.7700000,48.7700000,48.6800000,48.6800000,1500
US1.TWTR_delisted_875018,1,20201028,150800,48.7000000,48.7000000,48.7000000,48.7000000,700
US1.TWTR_delisted_875018,1,20201028,150900,48.7100000,48.7700000,48.7100000,48.7700000,1400
US1.TWTR_delisted_875018,1,20201028,151000,48.7300000,48.7900000,48.7200000,48.7900000,1486
US1.TWTR_delisted_875018,1,20201028,151100,48.7700000,48.7800000,48.7300000,48.7500000,1763
US1.TWTR_delisted_875018,1,20201028,151200,48.7200000,48.7700000,48.7200000,48.7600000,5020
US1.TWTR_delisted_875018,1,20201028,151300,48.7500000,48.8400000,48.7300000,48.8100000,1700
US1.TWTR_delisted_875018,1,20201028,151400,48.8200000,48.8200000,48.7600000,48.7600000,300
US1.TWTR_delisted_875018,1,20201028,151500,48.7700000,48.7900000,48.7600000,48.7600000,1545
US1.TWTR_delisted_875018,1,20201028,151600,48.7500000,48.7700000,48.7300000,48.7600000,2195
US1.TWTR_delisted_875018,1,20201028,151700,48.7700000,48.7700000,48.7500000,48.7500000,1100
US1.TWTR_delisted_875018,1,20201028,151800,48.7500000,48.8000000,48.7500000,48.7800000,2100
US1.TWTR_delisted_875018,1,20201028,151900,48.7900000,48.8400000,48.7900000,48.8400000,400
US1.TWTR_delisted_875018,1,20201028,152000,48.8400000,48.8500000,48.8100000,48.8500000,2088
US1.TWTR_delisted_875018,1,20201028,152100,48.8600000,48.8600000,48.8400000,48.8500000,300
US1.TWTR_delisted_875018,1,20201028,152200,48.8500000,48.9500000,48.8500000,48.9500000,3616
US1.TWTR_delisted_875018,1,20201028,152300,48.9300000,49.0100000,48.9300000,49.0000000,5406
US1.TWTR_delisted_875018,1,20201028,152400,48.9900000,49.0300000,48.9900000,49.0300000,2372
US1.TWTR_delisted_875018,1,20201028,152500,49.0500000,49.0800000,48.9900000,49.0800000,1929
US1.TWTR_delisted_875018,1,20201028,152600,49.0600000,49.1100000,49.0300000,49.1000000,2400
US1.TWTR_delisted_875018,1,20201028,152700,49.1100000,49.1600000,49.1000000,49.1500000,1300
US1.TWTR_delisted_875018,1,20201028,152800,49.1500000,49.2300000,49.1200000,49.2000000,3150
US1.TWTR_delisted_875018,1,20201028,152900,49.1600000,49.2400000,49.1600000,49.2100000,3000
US1.TWTR_delisted_875018,1,20201028,153000,49.2000000,49.2500000,49.2000000,49.2000000,3717
US1.TWTR_delisted_875018,1,20201028,153100,49.2500000,49.3200000,49.2300000,49.3000000,3007
US1.TWTR_delisted_875018,1,20201028,153200,49.3200000,49.3300000,49.2900000,49.2900000,2000
US1.TWTR_delisted_875018,1,20201028,153300,49.2900000,49.4100000,49.2800000,49.3800000,4467
US1.TWTR_delisted_875018,1,20201028,153400,49.3500000,49.3700000,49.3400000,49.3400000,1905
US1.TWTR_delisted_875018,1,20201028,153500,49.3600000,49.3600000,49.3200000,49.3200000,570
US1.TWTR_delisted_875018,1,20201028,153600,49.3100000,49.3100000,49.2300000,49.2300000,1900
US1.TWTR_delisted_875018,1,20201028,153700,49.2500000,49.2600000,49.1700000,49.1700000,5960
US1.TWTR_delisted_875018,1,20201028,153800,49.1700000,49.1700000,49.1200000,49.1400000,698
US1.TWTR_delisted_875018,1,20201028,153900,49.1400000,49.1400000,49.0900000,49.0900000,3480
US1.TWTR_delisted_875018,1,20201028,154000,49.0700000,49.1100000,49.0700000,49.0800000,1915
US1.TWTR_delisted_875018,1,20201028,154100,49.1100000,49.1400000,49.1000000,49.1400000,1387
US1.TWTR_delisted_875018,1,20201028,154200,49.1300000,49.1600000,49.1100000,49.1600000,1300
US1.TWTR_delisted_875018,1,20201028,154300,49.1600000,49.2100000,49.1600000,49.2000000,1222
US1.TWTR_delisted_875018,1,20201028,154400,49.1200000,49.1400000,49.1000000,49.1400000,1400
US1.TWTR_delisted_875018,1,20201028,154500,49.1400000,49.1400000,49.0400000,49.0500000,1500
US1.TWTR_delisted_875018,1,20201028,154600,49.0400000,49.0400000,49.0100000,49.0400000,1674
US1.TWTR_delisted_875018,1,20201028,154700,49.0200000,49.0200000,48.9600000,48.9600000,3000
US1.TWTR_delisted_875018,1,20201028,154800,48.9400000,48.9500000,48.8500000,48.8500000,3000
US1.TWTR_delisted_875018,1,20201028,154900,48.8300000,48.8800000,48.8300000,48.8800000,3873
US1.TWTR_delisted_875018,1,20201028,155000,48.8500000,48.8700000,48.8300000,48.8700000,8180
US1.TWTR_delisted_875018,1,20201028,155100,48.8600000,48.8700000,48.7800000,48.7800000,12939
US1.TWTR_delisted_875018,1,20201028,155200,48.7800000,48.9100000,48.7800000,48.9000000,8877
US1.TWTR_delisted_875018,1,20201028,155300,48.9000000,49.0100000,48.9000000,49.0100000,4461
US1.TWTR_delisted_875018,1,20201028,155400,49.0200000,49.0800000,48.9700000,48.9800000,4417
US1.TWTR_delisted_875018,1,20201028,155500,48.9900000,49.0200000,48.8700000,48.8700000,2000
US1.TWTR_delisted_875018,1,20201028,155600,48.9000000,48.9000000,48.8000000,48.8000000,3601
US1.TWTR_delisted_875018,1,20201028,155700,48.8100000,48.8100000,48.7200000,48.7500000,6919
US1.TWTR_delisted_875018,1,20201028,155800,48.7500000,48.7500000,48.6600000,48.6700000,8351
US1.TWTR_delisted_875018,1,20201028,155900,48.6900000,48.7600000,48.6800000,48.7200000,5733
US1.TWTR_delisted_875018,1,20201028,160000,48.7100000,48.7200000,48.5050000,48.5500000,21138
US1.TWTR_delisted_875018,1,20201029,093100,51.8850000,51.9900000,51.5900000,51.7100000,5761
US1.TWTR_delisted_875018,1,20201029,093200,51.6200000,51.7000000,51.1950000,51.4000000,35574
US1.TWTR_delisted_875018,1,20201029,093300,51.3950000,51.7300000,51.3600000,51.5800000,21616
US1.TWTR_delisted_875018,1,20201029,093400,51.5700000,51.7200000,51.5650000,51.6300000,11190
US1.TWTR_delisted_875018,1,20201029,093500,51.6100000,51.6900000,51.4200000,51.4200000,16593
US1.TWTR_delisted_875018,1,20201029,093600,51.5100000,51.5100000,50.8900000,50.9100000,25934
US1.TWTR_delisted_875018,1,20201029,093700,51.0000000,51.1800000,50.9600000,51.1600000,10993
US1.TWTR_delisted_875018,1,20201029,093800,51.1500000,51.1600000,50.9600000,51.0000000,11423
US1.TWTR_delisted_875018,1,20201029,093900,51.0250000,51.1300000,50.9200000,51.0000000,7850
US1.TWTR_delisted_875018,1,20201029,094000,51.0300000,51.2700000,51.0100000,51.1500000,16670
US1.TWTR_delisted_875018,1,20201029,094100,51.1400000,51.1400000,50.8600000,51.0900000,8650
US1.TWTR_delisted_875018,1,20201029,094200,51.0300000,51.1500000,51.0200000,51.1100000,5834
US1.TWTR_delisted_875018,1,20201029,094300,51.1100000,51.3300000,51.1100000,51.3100000,13740
US1.TWTR_delisted_875018,1,20201029,094400,51.3200000,51.4200000,51.2700000,51.4200000,12293
US1.TWTR_delisted_875018,1,20201029,094500,51.4200000,51.4200000,51.3500000,51.4200000,4589
US1.TWTR_delisted_875018,1,20201029,094600,51.4200000,51.5600000,51.3800000,51.5500000,17936
US1.TWTR_delisted_875018,1,20201029,094700,51.5700000,51.7000000,51.5700000,51.6700000,10927
US1.TWTR_delisted_875018,1,20201029,094800,51.6400000,51.7600000,51.6000000,51.7100000,13233
US1.TWTR_delisted_875018,1,20201029,094900,51.6300000,51.6700000,51.4400000,51.5400000,9643
US1.TWTR_delisted_875018,1,20201029,095000,51.5600000,51.6100000,51.2500000,51.3100000,7253
US1.TWTR_delisted_875018,1,20201029,095100,51.3300000,51.5500000,51.3300000,51.4800000,4515
US1.TWTR_delisted_875018,1,20201029,095200,51.5500000,51.7600000,51.5400000,51.7600000,4667
US1.TWTR_delisted_875018,1,20201029,095300,51.8100000,52.0500000,51.8100000,51.9600000,11388
US1.TWTR_delisted_875018,1,20201029,095400,51.9100000,51.9500000,51.8400000,51.9500000,10675
US1.TWTR_delisted_875018,1,20201029,095500,51.9200000,51.9200000,51.7900000,51.8300000,7762
US1.TWTR_delisted_875018,1,20201029,095600,51.8400000,51.8700000,51.7200000,51.8500000,8219
US1.TWTR_delisted_875018,1,20201029,095700,51.8800000,51.9200000,51.6000000,51.6300000,5200
US1.TWTR_delisted_875018,1,20201029,095800,51.5600000,51.5800000,51.3400000,51.3800000,11507
US1.TWTR_delisted_875018,1,20201029,095900,51.3500000,51.3500000,51.0300000,51.0300000,15939
US1.TWTR_delisted_875018,1,20201029,100000,51.0250000,51.0900000,50.7400000,50.9000000,12221
US1.TWTR_delisted_875018,1,20201029,100100,50.9500000,51.0900000,50.9200000,51.0400000,12472
US1.TWTR_delisted_875018,1,20201029,100200,51.0800000,51.1500000,51.0200000,51.0200000,8782
US1.TWTR_delisted_875018,1,20201029,100300,51.0600000,51.2500000,51.0300000,51.2400000,7331
US1.TWTR_delisted_875018,1,20201029,100400,51.2500000,51.3100000,51.2300000,51.3000000,3952
US1.TWTR_delisted_875018,1,20201029,100500,51.3000000,51.3700000,51.3000000,51.3100000,4503
US1.TWTR_delisted_875018,1,20201029,100600,51.3100000,51.4000000,51.3050000,51.4000000,6535
US1.TWTR_delisted_875018,1,20201029,100700,51.4200000,51.4800000,51.3600000,51.4300000,3068
US1.TWTR_delisted_875018,1,20201029,100800,51.4000000,51.5000000,51.3800000,51.4800000,4100
US1.TWTR_delisted_875018,1,20201029,100900,51.4700000,51.4800000,51.4100000,51.4600000,4206
US1.TWTR_delisted_875018,1,20201029,101000,51.4200000,51.4200000,51.1400000,51.1800000,5606
US1.TWTR_delisted_875018,1,20201029,101100,51.1800000,51.2300000,51.0500000,51.0500000,10159
US1.TWTR_delisted_875018,1,20201029,101200,51.0400000,51.0600000,50.9900000,51.0000000,2204
US1.TWTR_delisted_875018,1,20201029,101300,50.9800000,51.0200000,50.9400000,50.9500000,1250
US1.TWTR_delisted_875018,1,20201029,101400,51.0000000,51.2000000,51.0000000,51.0700000,5786
US1.TWTR_delisted_875018,1,20201029,101500,51.0700000,51.0800000,50.9600000,50.9600000,1200
US1.TWTR_delisted_875018,1,20201029,101600,50.9800000,51.0200000,50.9600000,50.9900000,2133
US1.TWTR_delisted_875018,1,20201029,101700,50.9900000,51.0800000,50.9700000,51.0500000,2722
US1.TWTR_delisted_875018,1,20201029,101800,51.0400000,51.2500000,51.0400000,51.1900000,3000
US1.TWTR_delisted_875018,1,20201029,101900,51.2000000,51.2200000,51.1200000,51.1400000,1900
US1.TWTR_delisted_875018,1,20201029,102000,51.1400000,51.2900000,51.1400000,51.1900000,3028
US1.TWTR_delisted_875018,1,20201029,102100,51.3000000,51.3100000,51.2550000,51.2600000,1501
US1.TWTR_delisted_875018,1,20201029,102200,51.2900000,51.3200000,51.2650000,51.2800000,3714
US1.TWTR_delisted_875018,1,20201029,102300,51.3800000,51.5550000,51.3700000,51.5500000,3630
US1.TWTR_delisted_875018,1,20201029,102400,51.5500000,51.6600000,51.5350000,51.6600000,3700
US1.TWTR_delisted_875018,1,20201029,102500,51.6300000,51.6400000,51.5200000,51.5750000,1220
US1.TWTR_delisted_875018,1,20201029,102600,51.5500000,51.5700000,51.5050000,51.5600000,2513
US1.TWTR_delisted_875018,1,20201029,102700,51.5300000,51.6400000,51.5300000,51.6300000,1558
US1.TWTR_delisted_875018,1,20201029,102800,51.6200000,51.6200000,51.5150000,51.5400000,3560
US1.TWTR_delisted_875018,1,20201029,102900,51.5500000,51.5800000,51.5400000,51.5700000,900
US1.TWTR_delisted_875018,1,20201029,103000,51.5450000,51.6000000,51.5450000,51.6000000,3110
US1.TWTR_delisted_875018,1,20201029,103100,51.5500000,51.5800000,51.5200000,51.5600000,1066
US1.TWTR_delisted_875018,1,20201029,103200,51.5800000,51.5800000,51.5100000,51.5200000,1000
US1.TWTR_delisted_875018,1,20201029,103300,51.5400000,51.5400000,51.5100000,51.5200000,800
US1.TWTR_delisted_875018,1,20201029,103400,51.5300000,51.5300000,51.2400000,51.2700000,9174
US1.TWTR_delisted_875018,1,20201029,103500,51.1900000,51.1900000,51.1000000,51.1300000,4787
US1.TWTR_delisted_875018,1,20201029,103600,51.1100000,51.1200000,51.0300000,51.0600000,6283
US1.TWTR_delisted_875018,1,20201029,103700,51.0600000,51.0600000,50.9500000,50.9600000,4184
US1.TWTR_delisted_875018,1,20201029,103800,50.9800000,51.0950000,50.9600000,51.0950000,4076
US1.TWTR_delisted_875018,1,20201029,103900,51.0900000,51.1400000,51.0800000,51.1100000,2466
US1.TWTR_delisted_875018,1,20201029,104000,51.1050000,51.1200000,51.0200000,51.0200000,2837
US1.TWTR_delisted_875018,1,20201029,104100,51.0150000,51.0800000,51.0150000,51.0200000,2431
US1.TWTR_delisted_875018,1,20201029,104200,50.9700000,50.9700000,50.8600000,50.8700000,4013
US1.TWTR_delisted_875018,1,20201029,104300,50.8700000,50.9300000,50.8500000,50.9300000,4492
US1.TWTR_delisted_875018,1,20201029,104400,50.9000000,51.0600000,50.8800000,51.0600000,3017
US1.TWTR_delisted_875018,1,20201029,104500,50.9600000,51.0100000,50.9600000,50.9850000,2123
US1.TWTR_delisted_875018,1,20201029,104600,50.9800000,50.9800000,50.9400000,50.9600000,6927
US1.TWTR_delisted_875018,1,20201029,104700,50.9500000,50.9600000,50.9100000,50.9450000,3118
US1.TWTR_delisted_875018,1,20201029,104800,50.9100000,50.9500000,50.9050000,50.9100000,1568
US1.TWTR_delisted_875018,1,20201029,104900,50.9200000,50.9200000,50.8900000,50.8950000,1690
US1.TWTR_delisted_875018,1,20201029,105000,50.9100000,50.9100000,50.7100000,50.7200000,5622
US1.TWTR_delisted_875018,1,20201029,105100,50.7000000,50.7500000,50.7000000,50.7500000,4166
US1.TWTR_delisted_875018,1,20201029,105200,50.7500000,50.7500000,50.5900000,50.6400000,7745
US1.TWTR_delisted_875018,1,20201029,105300,50.6400000,50.7500000,50.6200000,50.6400000,4692
US1.TWTR_delisted_875018,1,20201029,105400,50.6100000,50.7400000,50.6100000,50.7000000,2993
US1.TWTR_delisted_875018,1,20201029,105500,50.7400000,50.7900000,50.7400000,50.7800000,2171
US1.TWTR_delisted_875018,1,20201029,105600,50.8600000,50.8600000,50.7900000,50.8400000,2657
US1.TWTR_delisted_875018,1,20201029,105700,50.8300000,50.8800000,50.8300000,50.8800000,2688
US1.TWTR_delisted_875018,1,20201029,105800,50.8800000,50.9300000,50.8800000,50.9100000,1483
US1.TWTR_delisted_875018,1,20201029,105900,50.8600000,50.8600000,50.8400000,50.8600000,1169
US1.TWTR_delisted_875018,1,20201029,110000,50.8800000,50.9200000,50.8600000,50.9200000,1800
US1.TWTR_delisted_875018,1,20201029,110100,50.9300000,50.9400000,50.8600000,50.8600000,3513
US1.TWTR_delisted_875018,1,20201029,110200,50.8600000,50.8600000,50.7600000,50.7600000,1632
US1.TWTR_delisted_875018,1,20201029,110300,50.7350000,50.7600000,50.6900000,50.7600000,809
US1.TWTR_delisted_875018,1,20201029,110400,50.8200000,50.9300000,50.8200000,50.9100000,1800
US1.TWTR_delisted_875018,1,20201029,110500,50.9400000,50.9400000,50.8950000,50.9200000,3029
US1.TWTR_delisted_875018,1,20201029,110600,50.9000000,51.0400000,50.9000000,51.0200000,4844
US1.TWTR_delisted_875018,1,20201029,110700,50.9400000,50.9700000,50.9300000,50.9600000,2500
US1.TWTR_delisted_875018,1,20201029,110800,50.9800000,51.0300000,50.9800000,51.0100000,1099
US1.TWTR_delisted_875018,1,20201029,110900,50.9600000,50.9700000,50.9600000,50.9700000,1479
US1.TWTR_delisted_875018,1,20201029,111000,51.0000000,51.0000000,50.9500000,50.9500000,1400
US1.TWTR_delisted_875018,1,20201029,111100,50.9800000,51.0100000,50.9500000,51.0100000,1544
US1.TWTR_delisted_875018,1,20201029,111200,50.9700000,51.0950000,50.9600000,51.0800000,2651
US1.TWTR_delisted_875018,1,20201029,111300,51.0700000,51.1800000,51.0200000,51.1700000,1300
US1.TWTR_delisted_875018,1,20201029,111400,51.1600000,51.3300000,51.1500000,51.3100000,4416
US1.TWTR_delisted_875018,1,20201029,111500,51.3100000,51.4300000,51.3000000,51.4300000,4982
US1.TWTR_delisted_875018,1,20201029,111600,51.4100000,51.5000000,51.3900000,51.4500000,3165
US1.TWTR_delisted_875018,1,20201029,111700,51.4600000,51.5000000,51.3600000,51.4500000,5262
US1.TWTR_delisted_875018,1,20201029,111800,51.4500000,51.6900000,51.4500000,51.6700000,4968
US1.TWTR_delisted_875018,1,20201029,111900,51.6400000,51.8700000,51.6300000,51.8600000,8873
US1.TWTR_delisted_875018,1,20201029,112000,51.8800000,51.8900000,51.8000000,51.8700000,8787
US1.TWTR_delisted_875018,1,20201029,112100,51.8500000,51.9500000,51.8500000,51.9150000,6988
US1.TWTR_delisted_875018,1,20201029,112200,51.9050000,51.9100000,51.8150000,51.9100000,4345
US1.TWTR_delisted_875018,1,20201029,112300,51.9200000,52.0300000,51.9200000,52.0200000,8146
US1.TWTR_delisted_875018,1,20201029,112400,51.9700000,51.9700000,51.8300000,51.8400000,4293
US1.TWTR_delisted_875018,1,20201029,112500,51.9100000,51.9700000,51.8600000,51.8600000,1000
US1.TWTR_delisted_875018,1,20201029,112600,51.8200000,51.9600000,51.8000000,51.8300000,3587
US1.TWTR_delisted_875018,1,20201029,112700,51.8100000,51.8100000,51.6200000,51.6200000,6632
US1.TWTR_delisted_875018,1,20201029,112800,51.6500000,51.6900000,51.6000000,51.6800000,1182
US1.TWTR_delisted_875018,1,20201029,112900,51.7000000,51.7600000,51.7000000,51.7600000,1950
US1.TWTR_delisted_875018,1,20201029,113000,51.7900000,51.7900000,51.7650000,51.7800000,720
US1.TWTR_delisted_875018,1,20201029,113100,51.8000000,51.8700000,51.8000000,51.8200000,2500
US1.TWTR_delisted_875018,1,20201029,113200,51.8200000,51.9800000,51.8200000,51.9800000,3168
US1.TWTR_delisted_875018,1,20201029,113300,51.9900000,52.0500000,51.9900000,52.0500000,4325
US1.TWTR_delisted_875018,1,20201029,113400,52.0400000,52.0400000,51.9300000,51.9800000,3150
US1.TWTR_delisted_875018,1,20201029,113500,52.0000000,52.2600000,52.0000000,52.2600000,9297
US1.TWTR_delisted_875018,1,20201029,113600,52.2800000,52.2800000,52.1300000,52.1450000,9260
US1.TWTR_delisted_875018,1,20201029,113700,52.1900000,52.1900000,51.9950000,52.0100000,5359
US1.TWTR_delisted_875018,1,20201029,113800,52.0200000,52.0700000,51.9300000,51.9300000,6130
US1.TWTR_delisted_875018,1,20201029,113900,51.9000000,51.9150000,51.8300000,51.8600000,4234
US1.TWTR_delisted_875018,1,20201029,114000,51.8900000,51.9100000,51.7800000,51.8500000,4575
US1.TWTR_delisted_875018,1,20201029,114100,51.8700000,51.9600000,51.8700000,51.9550000,2499
US1.TWTR_delisted_875018,1,20201029,114200,51.9400000,51.9400000,51.8100000,51.8500000,1662
US1.TWTR_delisted_875018,1,20201029,114300,51.8200000,51.8200000,51.7300000,51.7900000,2999
US1.TWTR_delisted_875018,1,20201029,114400,51.8000000,51.8600000,51.7600000,51.8600000,5603
US1.TWTR_delisted_875018,1,20201029,114500,51.8900000,51.9300000,51.8900000,51.9200000,1290
US1.TWTR_delisted_875018,1,20201029,114600,51.9200000,51.9200000,51.7900000,51.7900000,1844
US1.TWTR_delisted_875018,1,20201029,114700,51.8600000,51.8600000,51.7400000,51.7400000,1000
US1.TWTR_delisted_875018,1,20201029,114800,51.7300000,51.7900000,51.7300000,51.7900000,748
US1.TWTR_delisted_875018,1,20201029,114900,51.8200000,51.8300000,51.7700000,51.7700000,1336
US1.TWTR_delisted_875018,1,20201029,115000,51.7500000,51.7800000,51.7300000,51.7500000,2642
US1.TWTR_delisted_875018,1,20201029,115100,51.7400000,51.9550000,51.7400000,51.9500000,3064
US1.TWTR_delisted_875018,1,20201029,115200,51.9500000,51.9800000,51.8900000,51.8900000,1216
US1.TWTR_delisted_875018,1,20201029,115300,51.8900000,52.0800000,51.8700000,52.0800000,3196
US1.TWTR_delisted_875018,1,20201029,115400,52.0500000,52.0500000,51.7900000,51.8600000,3099
US1.TWTR_delisted_875018,1,20201029,115500,51.8700000,51.8700000,51.8000000,51.8400000,3200
US1.TWTR_delisted_875018,1,20201029,115600,51.8400000,51.9100000,51.8400000,51.8900000,3179
US1.TWTR_delisted_875018,1,20201029,115700,51.8500000,51.8500000,51.7500000,51.8200000,4331
US1.TWTR_delisted_875018,1,20201029,115800,51.8100000,51.8100000,51.5000000,51.5900000,7814
US1.TWTR_delisted_875018,1,20201029,115900,51.6100000,51.7400000,51.5700000,51.7300000,4230
US1.TWTR_delisted_875018,1,20201029,120000,51.7300000,51.7600000,51.6400000,51.7300000,5286
US1.TWTR_delisted_875018,1,20201029,120100,51.7300000,51.7500000,51.6500000,51.7100000,4956
US1.TWTR_delisted_875018,1,20201029,120200,51.7200000,51.7600000,51.6800000,51.7000000,2882
US1.TWTR_delisted_875018,1,20201029,120300,51.7000000,51.8000000,51.6400000,51.7900000,6308
US1.TWTR_delisted_875018,1,20201029,120400,51.8100000,51.8100000,51.7800000,51.7800000,3018
US1.TWTR_delisted_875018,1,20201029,120500,51.7800000,51.7800000,51.7300000,51.7300000,4608
US1.TWTR_delisted_875018,1,20201029,120600,51.7400000,51.8000000,51.7400000,51.7900000,3567
US1.TWTR_delisted_875018,1,20201029,120700,51.8100000,51.8100000,51.7400000,51.7700000,1254
US1.TWTR_delisted_875018,1,20201029,120800,51.7900000,51.9700000,51.7900000,51.9700000,4729
US1.TWTR_delisted_875018,1,20201029,120900,51.9700000,52.1400000,51.9500000,52.1400000,7779
US1.TWTR_delisted_875018,1,20201029,121000,52.1200000,52.1200000,52.1000000,52.1100000,5525
US1.TWTR_delisted_875018,1,20201029,121100,52.1200000,52.2200000,52.1000000,52.2000000,3896
US1.TWTR_delisted_875018,1,20201029,121200,52.2300000,52.2600000,52.1500000,52.1800000,10000
US1.TWTR_delisted_875018,1,20201029,121300,52.2000000,52.2400000,52.1800000,52.2400000,2245
US1.TWTR_delisted_875018,1,20201029,121400,52.2500000,52.3800000,52.2500000,52.3800000,7345
US1.TWTR_delisted_875018,1,20201029,121500,52.3800000,52.4800000,52.3800000,52.4700000,6108
US1.TWTR_delisted_875018,1,20201029,121600,52.4600000,52.4800000,52.4150000,52.4200000,5708
US1.TWTR_delisted_875018,1,20201029,121700,52.4100000,52.4100000,52.3400000,52.3400000,4575
US1.TWTR_delisted_875018,1,20201029,121800,52.3200000,52.3200000,52.2700000,52.2850000,2145
US1.TWTR_delisted_875018,1,20201029,121900,52.2900000,52.2900000,52.2300000,52.2400000,3276
US1.TWTR_delisted_875018,1,20201029,122000,52.2400000,52.3100000,52.2300000,52.2800000,7900
US1.TWTR_delisted_875018,1,20201029,122100,52.3000000,52.3300000,52.1700000,52.1900000,3337
US1.TWTR_delisted_875018,1,20201029,122200,52.1900000,52.1900000,52.0600000,52.0950000,3300
US1.TWTR_delisted_875018,1,20201029,122300,52.1400000,52.1400000,52.0700000,52.0700000,1910
US1.TWTR_delisted_875018,1,20201029,122400,52.0600000,52.1200000,52.0600000,52.0800000,2283
US1.TWTR_delisted_875018,1,20201029,122500,52.0900000,52.1000000,52.0300000,52.0300000,1500
US1.TWTR_delisted_875018,1,20201029,122600,52.0600000,52.0600000,51.9400000,51.9500000,5788
US1.TWTR_delisted_875018,1,20201029,122700,51.9550000,52.0700000,51.9550000,52.0600000,3769
US1.TWTR_delisted_875018,1,20201029,122800,52.0200000,52.1400000,51.9800000,52.1400000,4148
US1.TWTR_delisted_875018,1,20201029,122900,52.1500000,52.1500000,52.0600000,52.0600000,1000
US1.TWTR_delisted_875018,1,20201029,123000,52.0000000,52.0700000,51.9900000,52.0700000,3000
US1.TWTR_delisted_875018,1,20201029,123100,52.0700000,52.1100000,52.0500000,52.0500000,1400
US1.TWTR_delisted_875018,1,20201029,123200,51.9900000,51.9900000,51.8550000,51.8800000,1718
US1.TWTR_delisted_875018,1,20201029,123300,51.8900000,51.9400000,51.8900000,51.9100000,1158
US1.TWTR_delisted_875018,1,20201029,123400,51.8600000,51.8700000,51.8400000,51.8700000,800
US1.TWTR_delisted_875018,1,20201029,123500,51.8900000,51.8900000,51.8700000,51.8900000,700
US1.TWTR_delisted_875018,1,20201029,123600,51.8700000,51.9900000,51.8700000,51.9900000,2127
US1.TWTR_delisted_875018,1,20201029,123700,52.0200000,52.1100000,51.9500000,51.9800000,4122
US1.TWTR_delisted_875018,1,20201029,123800,51.9700000,52.0100000,51.9600000,52.0000000,1100
US1.TWTR_delisted_875018,1,20201029,123900,51.9800000,51.9800000,51.8900000,51.8900000,300
US1.TWTR_delisted_875018,1,20201029,124000,51.9100000,52.2100000,51.9100000,52.1900000,20662
US1.TWTR_delisted_875018,1,20201029,124100,52.2100000,52.4300000,52.1800000,52.3600000,22513
US1.TWTR_delisted_875018,1,20201029,124200,52.4100000,52.4600000,52.3850000,52.4600000,6264
US1.TWTR_delisted_875018,1,20201029,124300,52.4500000,52.5700000,52.4300000,52.4700000,8103
US1.TWTR_delisted_875018,1,20201029,124400,52.5000000,52.5200000,52.3800000,52.4400000,4769
US1.TWTR_delisted_875018,1,20201029,124500,52.4300000,52.4300000,52.3800000,52.4000000,4015
US1.TWTR_delisted_875018,1,20201029,124600,52.3900000,52.3900000,52.2500000,52.3200000,3612
US1.TWTR_delisted_875018,1,20201029,124700,52.3500000,52.3600000,52.2600000,52.3000000,4622
US1.TWTR_delisted_875018,1,20201029,124800,52.3100000,52.3400000,52.2900000,52.3400000,4352
US1.TWTR_delisted_875018,1,20201029,124900,52.3400000,52.4400000,52.3400000,52.4100000,7577
US1.TWTR_delisted_875018,1,20201029,125000,52.4150000,52.4150000,52.2600000,52.3250000,4249
US1.TWTR_delisted_875018,1,20201029,125100,52.3400000,52.3400000,52.2900000,52.3100000,3800
US1.TWTR_delisted_875018,1,20201029,125200,52.2800000,52.2800000,52.1700000,52.2100000,3866
US1.TWTR_delisted_875018,1,20201029,125300,52.2200000,52.3000000,52.1800000,52.3000000,2660
US1.TWTR_delisted_875018,1,20201029,125400,52.3000000,52.3100000,52.2700000,52.2700000,1616
US1.TWTR_delisted_875018,1,20201029,125500,52.2700000,52.2900000,52.2150000,52.2800000,1352
US1.TWTR_delisted_875018,1,20201029,125600,52.2400000,52.2400000,52.1800000,52.1900000,1714
US1.TWTR_delisted_875018,1,20201029,125700,52.1800000,52.2100000,52.1600000,52.1700000,2416
US1.TWTR_delisted_875018,1,20201029,125800,52.1800000,52.2400000,52.1700000,52.2100000,2297
US1.TWTR_delisted_875018,1,20201029,125900,52.2000000,52.2100000,52.1600000,52.1600000,1117
US1.TWTR_delisted_875018,1,20201029,130000,52.2000000,52.2300000,52.2000000,52.2050000,2635
US1.TWTR_delisted_875018,1,20201029,130100,52.2200000,52.4100000,52.2200000,52.3500000,3529
US1.TWTR_delisted_875018,1,20201029,130200,52.3400000,52.4100000,52.3400000,52.3900000,1725
US1.TWTR_delisted_875018,1,20201029,130300,52.4200000,52.4200000,52.3000000,52.3600000,4192
US1.TWTR_delisted_875018,1,20201029,130400,52.3500000,52.3500000,52.2600000,52.2900000,921
US1.TWTR_delisted_875018,1,20201029,130500,52.2800000,52.3200000,52.2800000,52.3200000,1200
US1.TWTR_delisted_875018,1,20201029,130600,52.3600000,52.4000000,52.3600000,52.4000000,4065
US1.TWTR_delisted_875018,1,20201029,130700,52.4300000,52.4400000,52.3700000,52.3700000,1678
US1.TWTR_delisted_875018,1,20201029,130800,52.3600000,52.4300000,52.3400000,52.4300000,3650
US1.TWTR_delisted_875018,1,20201029,130900,52.4400000,52.4800000,52.3950000,52.4100000,3199
US1.TWTR_delisted_875018,1,20201029,131000,52.4150000,52.4400000,52.3700000,52.4300000,1916
US1.TWTR_delisted_875018,1,20201029,131100,52.4300000,52.4400000,52.4200000,52.4300000,2400
US1.TWTR_delisted_875018,1,20201029,131200,52.4400000,52.4500000,52.3800000,52.4400000,5547
US1.TWTR_delisted_875018,1,20201029,131300,52.4500000,52.5500000,52.4400000,52.5500000,6286
US1.TWTR_delisted_875018,1,20201029,131400,52.5450000,52.6100000,52.5450000,52.6100000,7513
US1.TWTR_delisted_875018,1,20201029,131500,52.6000000,52.6100000,52.5700000,52.5900000,3810
US1.TWTR_delisted_875018,1,20201029,131600,52.5700000,52.5800000,52.5300000,52.5600000,2570
US1.TWTR_delisted_875018,1,20201029,131700,52.5100000,52.5100000,52.4200000,52.4200000,834
US1.TWTR_delisted_875018,1,20201029,131800,52.4700000,52.4700000,52.4000000,52.4000000,448
US1.TWTR_delisted_875018,1,20201029,131900,52.4000000,52.4200000,52.4000000,52.4200000,300
US1.TWTR_delisted_875018,1,20201029,132000,52.4100000,52.4200000,52.4100000,52.4100000,1856
US1.TWTR_delisted_875018,1,20201029,132100,52.4300000,52.4600000,52.4300000,52.4500000,1274
US1.TWTR_delisted_875018,1,20201029,132200,52.4100000,52.4900000,52.4100000,52.4900000,2498
US1.TWTR_delisted_875018,1,20201029,132300,52.4800000,52.5300000,52.4800000,52.5300000,1000
US1.TWTR_delisted_875018,1,20201029,132400,52.5200000,52.5600000,52.5200000,52.5500000,900
US1.TWTR_delisted_875018,1,20201029,132500,52.5700000,52.5900000,52.5700000,52.5900000,800
US1.TWTR_delisted_875018,1,20201029,132600,52.5400000,52.5500000,52.5400000,52.5400000,1060
US1.TWTR_delisted_875018,1,20201029,132700,52.5300000,52.5300000,52.5300000,52.5300000,100
US1.TWTR_delisted_875018,1,20201029,132800,52.5300000,52.5700000,52.5300000,52.5700000,900
US1.TWTR_delisted_875018,1,20201029,132900,52.5600000,52.6000000,52.5600000,52.6000000,700
US1.TWTR_delisted_875018,1,20201029,133000,52.6200000,52.6200000,52.5900000,52.5900000,2064
US1.TWTR_delisted_875018,1,20201029,133100,52.6000000,52.6500000,52.6000000,52.6500000,2139
US1.TWTR_delisted_875018,1,20201029,133200,52.6400000,52.6900000,52.6300000,52.6900000,1973
US1.TWTR_delisted_875018,1,20201029,133300,52.6500000,52.6700000,52.6400000,52.6600000,769
US1.TWTR_delisted_875018,1,20201029,133400,52.6500000,52.6800000,52.6500000,52.6800000,1669
US1.TWTR_delisted_875018,1,20201029,133500,52.7100000,52.7600000,52.7100000,52.7600000,1941
US1.TWTR_delisted_875018,1,20201029,133600,52.7600000,52.7600000,52.6200000,52.6800000,2212
US1.TWTR_delisted_875018,1,20201029,133700,52.6700000,52.7000000,52.6500000,52.6700000,1191
US1.TWTR_delisted_875018,1,20201029,133800,52.6700000,52.6900000,52.6700000,52.6900000,1735
US1.TWTR_delisted_875018,1,20201029,133900,52.7200000,52.7800000,52.7200000,52.7600000,2382
US1.TWTR_delisted_875018,1,20201029,134000,52.7500000,52.7900000,52.7500000,52.7800000,1097
US1.TWTR_delisted_875018,1,20201029,134100,52.7600000,52.7900000,52.7600000,52.7900000,1140
US1.TWTR_delisted_875018,1,20201029,134200,52.7400000,52.7700000,52.7300000,52.7700000,1685
US1.TWTR_delisted_875018,1,20201029,134300,52.7800000,52.8800000,52.7800000,52.8800000,4344
US1.TWTR_delisted_875018,1,20201029,134400,52.9000000,52.9300000,52.9000000,52.9200000,1673
US1.TWTR_delisted_875018,1,20201029,134500,52.9200000,52.9200000,52.8700000,52.8700000,2700
US1.TWTR_delisted_875018,1,20201029,134600,52.8900000,52.8900000,52.8400000,52.8400000,1434
US1.TWTR_delisted_875018,1,20201029,134700,52.8200000,52.8200000,52.7000000,52.7200000,2024
US1.TWTR_delisted_875018,1,20201029,134800,52.7100000,52.7100000,52.5100000,52.5700000,6161
US1.TWTR_delisted_875018,1,20201029,134900,52.5800000,52.6400000,52.5600000,52.6200000,1599
US1.TWTR_delisted_875018,1,20201029,135000,52.6100000,52.6600000,52.6100000,52.6600000,3404
US1.TWTR_delisted_875018,1,20201029,135100,52.6500000,52.6600000,52.6100000,52.6600000,2312
US1.TWTR_delisted_875018,1,20201029,135200,52.6400000,52.7900000,52.6400000,52.7900000,4651
US1.TWTR_delisted_875018,1,20201029,135300,52.7800000,52.7800000,52.6100000,52.6100000,2346
US1.TWTR_delisted_875018,1,20201029,135400,52.6050000,52.6400000,52.5300000,52.5300000,4912
US1.TWTR_delisted_875018,1,20201029,135500,52.5300000,52.5500000,52.4850000,52.5500000,5587
US1.TWTR_delisted_875018,1,20201029,135600,52.5600000,52.5600000,52.4100000,52.4500000,2274
US1.TWTR_delisted_875018,1,20201029,135700,52.4500000,52.4900000,52.4500000,52.4700000,800
US1.TWTR_delisted_875018,1,20201029,135800,52.4400000,52.4600000,52.4200000,52.4600000,1282
US1.TWTR_delisted_875018,1,20201029,135900,52.4400000,52.4400000,52.3900000,52.4200000,2612
US1.TWTR_delisted_875018,1,20201029,140000,52.4100000,52.4100000,52.3300000,52.3500000,2520
US1.TWTR_delisted_875018,1,20201029,140100,52.3500000,52.5400000,52.3300000,52.4800000,5210
US1.TWTR_delisted_875018,1,20201029,140200,52.4700000,52.5400000,52.4700000,52.5000000,2201
US1.TWTR_delisted_875018,1,20201029,140300,52.5000000,52.5000000,52.4400000,52.4600000,1092
US1.TWTR_delisted_875018,1,20201029,140400,52.4800000,52.4800000,52.3900000,52.3900000,2899
US1.TWTR_delisted_875018,1,20201029,140500,52.3900000,52.4200000,52.3900000,52.4200000,900
US1.TWTR_delisted_875018,1,20201029,140600,52.4300000,52.4600000,52.4200000,52.4300000,1628
US1.TWTR_delisted_875018,1,20201029,140700,52.4550000,52.4600000,52.4400000,52.4400000,2260
US1.TWTR_delisted_875018,1,20201029,140800,52.4500000,52.4700000,52.4400000,52.4500000,3928
US1.TWTR_delisted_875018,1,20201029,140900,52.4600000,52.4600000,52.3400000,52.3500000,5487
US1.TWTR_delisted_875018,1,20201029,141000,52.3400000,52.3500000,52.2300000,52.2300000,7931
US1.TWTR_delisted_875018,1,20201029,141100,52.2300000,52.3400000,52.2000000,52.2700000,17914
US1.TWTR_delisted_875018,1,20201029,141200,52.2500000,52.2600000,52.2100000,52.2500000,3100
US1.TWTR_delisted_875018,1,20201029,141300,52.2700000,52.3100000,52.2700000,52.3100000,3800
US1.TWTR_delisted_875018,1,20201029,141400,52.3100000,52.3800000,52.2900000,52.3700000,2244
US1.TWTR_delisted_875018,1,20201029,141500,52.4000000,52.4250000,52.3600000,52.3600000,3240
US1.TWTR_delisted_875018,1,20201029,141600,52.3700000,52.4100000,52.3400000,52.3400000,1923
US1.TWTR_delisted_875018,1,20201029,141700,52.3200000,52.3400000,52.3000000,52.3100000,19575
US1.TWTR_delisted_875018,1,20201029,141800,52.3100000,52.4000000,52.3100000,52.3700000,4339
US1.TWTR_delisted_875018,1,20201029,141900,52.4000000,52.4100000,52.3700000,52.3700000,2136
US1.TWTR_delisted_875018,1,20201029,142000,52.3700000,52.4000000,52.2900000,52.3000000,3172
US1.TWTR_delisted_875018,1,20201029,142100,52.3050000,52.3700000,52.3050000,52.3600000,2563
US1.TWTR_delisted_875018,1,20201029,142200,52.3800000,52.4050000,52.3800000,52.3800000,3020
US1.TWTR_delisted_875018,1,20201029,142300,52.3800000,52.4000000,52.3600000,52.3600000,2800
US1.TWTR_delisted_875018,1,20201029,142400,52.3700000,52.4000000,52.3600000,52.4000000,3376
US1.TWTR_delisted_875018,1,20201029,142500,52.4000000,52.4900000,52.4000000,52.4600000,1881
US1.TWTR_delisted_875018,1,20201029,142600,52.4700000,52.4700000,52.4400000,52.4400000,926
US1.TWTR_delisted_875018,1,20201029,142700,52.4600000,52.5300000,52.4350000,52.4500000,4186
US1.TWTR_delisted_875018,1,20201029,142800,52.4500000,52.4750000,52.4300000,52.4750000,2697
US1.TWTR_delisted_875018,1,20201029,142900,52.5000000,52.5800000,52.5000000,52.5600000,3200
US1.TWTR_delisted_875018,1,20201029,143000,52.5700000,52.6600000,52.5700000,52.6300000,1600
US1.TWTR_delisted_875018,1,20201029,143100,52.6200000,52.6300000,52.5600000,52.5600000,3315
US1.TWTR_delisted_875018,1,20201029,143200,52.5700000,52.6350000,52.5700000,52.5900000,3810
US1.TWTR_delisted_875018,1,20201029,143300,52.6000000,52.6000000,52.5550000,52.5700000,1740
US1.TWTR_delisted_875018,1,20201029,143400,52.5500000,52.5600000,52.4700000,52.5000000,8468
US1.TWTR_delisted_875018,1,20201029,143500,52.5000000,52.6600000,52.5000000,52.6600000,2159
US1.TWTR_delisted_875018,1,20201029,143600,52.6600000,52.6900000,52.6600000,52.6800000,3157
US1.TWTR_delisted_875018,1,20201029,143700,52.6700000,52.6900000,52.6600000,52.6800000,2250
US1.TWTR_delisted_875018,1,20201029,143800,52.6850000,52.6850000,52.6300000,52.6300000,3300
US1.TWTR_delisted_875018,1,20201029,143900,52.6000000,52.6200000,52.5400000,52.5400000,7000
US1.TWTR_delisted_875018,1,20201029,144000,52.5300000,52.5300000,52.4900000,52.4900000,1500
US1.TWTR_delisted_875018,1,20201029,144100,52.4850000,52.4950000,52.4000000,52.4600000,5557
US1.TWTR_delisted_875018,1,20201029,144200,52.4800000,52.5100000,52.4400000,52.5000000,4235
US1.TWTR_delisted_875018,1,20201029,144300,52.4700000,52.5050000,52.4600000,52.5050000,2423
US1.TWTR_delisted_875018,1,20201029,144400,52.4900000,52.5200000,52.4100000,52.4100000,2305
US1.TWTR_delisted_875018,1,20201029,144500,52.4800000,52.5300000,52.4700000,52.5000000,5836
US1.TWTR_delisted_875018,1,20201029,144600,52.4900000,52.4900000,52.4500000,52.4500000,1400
US1.TWTR_delisted_875018,1,20201029,144700,52.4800000,52.5150000,52.4500000,52.4500000,2004
US1.TWTR_delisted_875018,1,20201029,144800,52.4500000,52.5150000,52.4200000,52.5150000,2700
US1.TWTR_delisted_875018,1,20201029,144900,52.5300000,52.5750000,52.5300000,52.5700000,1400
US1.TWTR_delisted_875018,1,20201029,145000,52.5700000,52.5700000,52.5000000,52.5000000,1685
US1.TWTR_delisted_875018,1,20201029,145100,52.4700000,52.4900000,52.4700000,52.4900000,4800
US1.TWTR_delisted_875018,1,20201029,145200,52.5100000,52.5400000,52.5050000,52.5050000,1300
US1.TWTR_delisted_875018,1,20201029,145300,52.4700000,52.6000000,52.4700000,52.6000000,9692
US1.TWTR_delisted_875018,1,20201029,145400,52.6150000,52.6200000,52.5900000,52.6000000,1515
US1.TWTR_delisted_875018,1,20201029,145500,52.6000000,52.6000000,52.5700000,52.6000000,3742
US1.TWTR_delisted_875018,1,20201029,145600,52.5900000,52.6500000,52.5800000,52.6500000,10449
US1.TWTR_delisted_875018,1,20201029,145700,52.6500000,52.6500000,52.5900000,52.5900000,1903
US1.TWTR_delisted_875018,1,20201029,145800,52.5400000,52.5800000,52.5400000,52.5800000,400
US1.TWTR_delisted_875018,1,20201029,145900,52.5800000,52.5800000,52.5000000,52.5100000,1594
US1.TWTR_delisted_875018,1,20201029,150000,52.5150000,52.5450000,52.5000000,52.5400000,1200
US1.TWTR_delisted_875018,1,20201029,150100,52.5500000,52.5900000,52.5450000,52.5600000,2200
US1.TWTR_delisted_875018,1,20201029,150200,52.5700000,52.5900000,52.5500000,52.5900000,5147
US1.TWTR_delisted_875018,1,20201029,150300,52.5900000,52.6300000,52.5900000,52.6200000,1500
US1.TWTR_delisted_875018,1,20201029,150400,52.6100000,52.6300000,52.5900000,52.6200000,3194
US1.TWTR_delisted_875018,1,20201029,150500,52.6350000,52.6900000,52.6300000,52.6600000,2100
US1.TWTR_delisted_875018,1,20201029,150600,52.6600000,52.6900000,52.5600000,52.6100000,7024
US1.TWTR_delisted_875018,1,20201029,150700,52.5900000,52.6300000,52.5900000,52.6000000,6009
US1.TWTR_delisted_875018,1,20201029,150800,52.5900000,52.6000000,52.5800000,52.5800000,800
US1.TWTR_delisted_875018,1,20201029,150900,52.5800000,52.6000000,52.5600000,52.5900000,3076
US1.TWTR_delisted_875018,1,20201029,151000,52.5800000,52.5800000,52.5300000,52.5350000,2400
US1.TWTR_delisted_875018,1,20201029,151100,52.5600000,52.5600000,52.5300000,52.5300000,1000
US1.TWTR_delisted_875018,1,20201029,151200,52.5300000,52.5400000,52.4900000,52.5250000,2450
US1.TWTR_delisted_875018,1,20201029,151300,52.5300000,52.5600000,52.5100000,52.5600000,1000
US1.TWTR_delisted_875018,1,20201029,151400,52.5700000,52.5950000,52.5300000,52.5300000,700
US1.TWTR_delisted_875018,1,20201029,151500,52.5300000,52.5500000,52.5000000,52.5000000,1576
US1.TWTR_delisted_875018,1,20201029,151600,52.5100000,52.5700000,52.5000000,52.5600000,3638
US1.TWTR_delisted_875018,1,20201029,151700,52.5600000,52.5600000,52.4900000,52.5100000,1800
US1.TWTR_delisted_875018,1,20201029,151800,52.5200000,52.5200000,52.3700000,52.3700000,6458
US1.TWTR_delisted_875018,1,20201029,151900,52.3800000,52.4400000,52.3800000,52.4000000,2512
US1.TWTR_delisted_875018,1,20201029,152000,52.4000000,52.4900000,52.4000000,52.4900000,3202
US1.TWTR_delisted_875018,1,20201029,152100,52.4800000,52.5000000,52.4600000,52.4850000,1900
US1.TWTR_delisted_875018,1,20201029,152200,52.4700000,52.5400000,52.4500000,52.5400000,3400
US1.TWTR_delisted_875018,1,20201029,152300,52.5450000,52.5500000,52.5150000,52.5300000,1975
US1.TWTR_delisted_875018,1,20201029,152400,52.5100000,52.5400000,52.5000000,52.5200000,800
US1.TWTR_delisted_875018,1,20201029,152500,52.5100000,52.5800000,52.5100000,52.5500000,2701
US1.TWTR_delisted_875018,1,20201029,152600,52.5600000,52.5900000,52.5500000,52.5900000,3032
US1.TWTR_delisted_875018,1,20201029,152700,52.5900000,52.6600000,52.5900000,52.6100000,3275
US1.TWTR_delisted_875018,1,20201029,152800,52.6250000,52.6250000,52.6000000,52.6000000,1137
US1.TWTR_delisted_875018,1,20201029,152900,52.5600000,52.5800000,52.5600000,52.5700000,1963
US1.TWTR_delisted_875018,1,20201029,153000,52.5700000,52.6050000,52.5500000,52.6050000,3638
US1.TWTR_delisted_875018,1,20201029,153100,52.6050000,52.6800000,52.5900000,52.6800000,4391
US1.TWTR_delisted_875018,1,20201029,153200,52.6800000,52.6800000,52.6000000,52.6200000,5881
US1.TWTR_delisted_875018,1,20201029,153300,52.6200000,52.6400000,52.6100000,52.6400000,2417
US1.TWTR_delisted_875018,1,20201029,153400,52.6400000,52.7200000,52.6400000,52.6400000,4677
US1.TWTR_delisted_875018,1,20201029,153500,52.6400000,52.6700000,52.6200000,52.6600000,2829
US1.TWTR_delisted_875018,1,20201029,153600,52.6600000,52.6600000,52.6450000,52.6500000,1423
US1.TWTR_delisted_875018,1,20201029,153700,52.6500000,52.6500000,52.5700000,52.5800000,5323
US1.TWTR_delisted_875018,1,20201029,153800,52.5700000,52.6000000,52.5700000,52.5700000,1993
US1.TWTR_delisted_875018,1,20201029,153900,52.5600000,52.5750000,52.5050000,52.5300000,6385
US1.TWTR_delisted_875018,1,20201029,154000,52.5400000,52.5800000,52.5200000,52.5700000,3129
US1.TWTR_delisted_875018,1,20201029,154100,52.5500000,52.6600000,52.5500000,52.6500000,5926
US1.TWTR_delisted_875018,1,20201029,154200,52.6500000,52.6600000,52.6200000,52.6400000,4871
US1.TWTR_delisted_875018,1,20201029,154300,52.6400000,52.6900000,52.6300000,52.6400000,5069
US1.TWTR_delisted_875018,1,20201029,154400,52.6500000,52.6500000,52.5750000,52.5800000,4472
US1.TWTR_delisted_875018,1,20201029,154500,52.5800000,52.6000000,52.5550000,52.5600000,1903
US1.TWTR_delisted_875018,1,20201029,154600,52.5500000,52.5600000,52.5200000,52.5500000,2480
US1.TWTR_delisted_875018,1,20201029,154700,52.5900000,52.6600000,52.5900000,52.6600000,4994
US1.TWTR_delisted_875018,1,20201029,154800,52.6700000,52.6800000,52.6300000,52.6700000,4597
US1.TWTR_delisted_875018,1,20201029,154900,52.6750000,52.7200000,52.6700000,52.7100000,5757
US1.TWTR_delisted_875018,1,20201029,155000,52.7000000,52.7100000,52.6700000,52.6950000,7104
US1.TWTR_delisted_875018,1,20201029,155100,52.6900000,52.7200000,52.6200000,52.6400000,8009
US1.TWTR_delisted_875018,1,20201029,155200,52.6400000,52.6400000,52.5500000,52.5500000,5834
US1.TWTR_delisted_875018,1,20201029,155300,52.5400000,52.6100000,52.5400000,52.5400000,8216
US1.TWTR_delisted_875018,1,20201029,155400,52.5400000,52.5600000,52.5150000,52.5300000,7872
US1.TWTR_delisted_875018,1,20201029,155500,52.5300000,52.5400000,52.4600000,52.4600000,8853
US1.TWTR_delisted_875018,1,20201029,155600,52.4600000,52.4700000,52.2700000,52.3200000,27953
US1.TWTR_delisted_875018,1,20201029,155700,52.3100000,52.3100000,52.2350000,52.3050000,8987
US1.TWTR_delisted_875018,1,20201029,155800,52.3000000,52.4600000,52.2900000,52.4500000,20456
US1.TWTR_delisted_875018,1,20201029,155900,52.4500000,52.5400000,52.4100000,52.4800000,9469
US1.TWTR_delisted_875018,1,20201029,160000,52.4750000,52.5100000,52.3000000,52.4500000,25593
US1.TWTR_delisted_875018,1,20201030,093100,44.4900000,44.5700000,44.2700000,44.3000000,3200
US1.TWTR_delisted_875018,1,20201030,093200,44.3000000,44.3300000,44.0150000,44.0150000,8836
US1.TWTR_delisted_875018,1,20201030,093300,44.0150000,44.0150000,43.6600000,43.7800000,40443
US1.TWTR_delisted_875018,1,20201030,093400,43.7900000,44.1000000,43.7900000,44.0100000,24111
US1.TWTR_delisted_875018,1,20201030,093500,44.0000000,44.4000000,43.8800000,44.2200000,33049
US1.TWTR_delisted_875018,1,20201030,093600,44.2000000,44.4600000,44.1800000,44.4350000,20718
US1.TWTR_delisted_875018,1,20201030,093700,44.4400000,44.8900000,44.4400000,44.8800000,16787
US1.TWTR_delisted_875018,1,20201030,093800,44.8900000,45.1700000,44.8400000,45.1000000,79395
US1.TWTR_delisted_875018,1,20201030,093900,45.1000000,45.1000000,44.7200000,44.8500000,24951
US1.TWTR_delisted_875018,1,20201030,094000,44.8050000,44.8500000,44.6100000,44.6400000,25655
US1.TWTR_delisted_875018,1,20201030,094100,44.6350000,44.7900000,44.5400000,44.5900000,16203
US1.TWTR_delisted_875018,1,20201030,094200,44.6100000,44.6100000,44.0300000,44.0300000,33050
US1.TWTR_delisted_875018,1,20201030,094300,44.0400000,44.1500000,44.0000000,44.0500000,17127
US1.TWTR_delisted_875018,1,20201030,094400,44.0700000,44.1600000,43.9000000,43.9400000,17712
US1.TWTR_delisted_875018,1,20201030,094500,43.9000000,43.9000000,43.7500000,43.8000000,11811
US1.TWTR_delisted_875018,1,20201030,094600,43.7800000,43.8700000,43.7100000,43.8500000,21104
US1.TWTR_delisted_875018,1,20201030,094700,43.8400000,44.0000000,43.8400000,43.8600000,11753
US1.TWTR_delisted_875018,1,20201030,094800,43.8000000,43.8000000,43.5000000,43.5700000,24396
US1.TWTR_delisted_875018,1,20201030,094900,43.5100000,43.6500000,43.3700000,43.5300000,20230
US1.TWTR_delisted_875018,1,20201030,095000,43.5400000,43.5400000,43.2500000,43.2800000,9620
US1.TWTR_delisted_875018,1,20201030,095100,43.2800000,43.3700000,43.2100000,43.3500000,23135
US1.TWTR_delisted_875018,1,20201030,095200,43.3400000,43.4000000,43.1500000,43.1600000,17661
US1.TWTR_delisted_875018,1,20201030,095300,43.1600000,43.3800000,43.1500000,43.1700000,23229
US1.TWTR_delisted_875018,1,20201030,095400,43.1700000,43.2000000,43.0500000,43.1700000,19021
US1.TWTR_delisted_875018,1,20201030,095500,43.1500000,43.4400000,43.1400000,43.4400000,18982
US1.TWTR_delisted_875018,1,20201030,095600,43.4000000,43.4700000,43.2500000,43.4100000,16161
US1.TWTR_delisted_875018,1,20201030,095700,43.4100000,43.6500000,43.4100000,43.6300000,24079
US1.TWTR_delisted_875018,1,20201030,095800,43.6400000,43.7300000,43.5100000,43.5200000,17286
US1.TWTR_delisted_875018,1,20201030,095900,43.5700000,43.7300000,43.5600000,43.6000000,10944
US1.TWTR_delisted_875018,1,20201030,100000,43.5700000,43.5700000,43.2700000,43.3300000,13441
US1.TWTR_delisted_875018,1,20201030,100100,43.3000000,43.4200000,43.2100000,43.2200000,21300
US1.TWTR_delisted_875018,1,20201030,100200,43.2500000,43.2700000,43.1500000,43.2100000,10715
US1.TWTR_delisted_875018,1,20201030,100300,43.1700000,43.4100000,43.1100000,43.3700000,25708
US1.TWTR_delisted_875018,1,20201030,100400,43.3600000,43.4100000,43.3200000,43.3200000,9911
US1.TWTR_delisted_875018,1,20201030,100500,43.3100000,43.3500000,43.1700000,43.2900000,9848
US1.TWTR_delisted_875018,1,20201030,100600,43.3100000,43.4400000,43.2100000,43.3300000,16493
US1.TWTR_delisted_875018,1,20201030,100700,43.3600000,43.4000000,43.2800000,43.3800000,14278
US1.TWTR_delisted_875018,1,20201030,100800,43.3500000,43.4500000,43.2600000,43.4200000,10371
US1.TWTR_delisted_875018,1,20201030,100900,43.4100000,43.4100000,43.2500000,43.3800000,8960
US1.TWTR_delisted_875018,1,20201030,101000,43.3700000,43.3700000,43.1200000,43.1700000,8726
US1.TWTR_delisted_875018,1,20201030,101100,43.1700000,43.1800000,42.8950000,42.9000000,26390
US1.TWTR_delisted_875018,1,20201030,101200,42.9000000,42.9500000,42.7800000,42.8700000,15699
US1.TWTR_delisted_875018,1,20201030,101300,42.8700000,42.8800000,42.7700000,42.7900000,7152
US1.TWTR_delisted_875018,1,20201030,101400,42.7850000,42.8400000,42.7600000,42.8100000,10875
US1.TWTR_delisted_875018,1,20201030,101500,42.8100000,42.9000000,42.8100000,42.8200000,10258
US1.TWTR_delisted_875018,1,20201030,101600,42.8100000,42.8650000,42.7500000,42.7550000,18109
US1.TWTR_delisted_875018,1,20201030,101700,42.7550000,42.8200000,42.7000000,42.7350000,12187
US1.TWTR_delisted_875018,1,20201030,101800,42.7100000,42.7300000,42.6050000,42.7200000,11780
US1.TWTR_delisted_875018,1,20201030,101900,42.7200000,42.7200000,42.6300000,42.6300000,14558
US1.TWTR_delisted_875018,1,20201030,102000,42.6400000,42.8700000,42.6400000,42.8700000,21147
US1.TWTR_delisted_875018,1,20201030,102100,42.8700000,42.8800000,42.7100000,42.7700000,12694
US1.TWTR_delisted_875018,1,20201030,102200,42.7600000,42.9200000,42.7600000,42.9100000,12953
US1.TWTR_delisted_875018,1,20201030,102300,42.9100000,43.0500000,42.9000000,43.0400000,11999
US1.TWTR_delisted_875018,1,20201030,102400,43.0400000,43.0700000,42.9900000,43.0200000,33986
US1.TWTR_delisted_875018,1,20201030,102500,43.0200000,43.0600000,42.8500000,42.8500000,9016
US1.TWTR_delisted_875018,1,20201030,102600,42.8200000,42.9000000,42.7700000,42.8700000,6646
US1.TWTR_delisted_875018,1,20201030,102700,42.8600000,42.8600000,42.7900000,42.8100000,3748
US1.TWTR_delisted_875018,1,20201030,102800,42.8200000,42.9900000,42.8200000,42.9500000,11423
US1.TWTR_delisted_875018,1,20201030,102900,42.9400000,42.9400000,42.7650000,42.8200000,8809
US1.TWTR_delisted_875018,1,20201030,103000,42.8100000,42.8100000,42.6200000,42.6200000,3475
US1.TWTR_delisted_875018,1,20201030,103100,42.6400000,42.8200000,42.5500000,42.7700000,15314
US1.TWTR_delisted_875018,1,20201030,103200,42.7100000,42.8500000,42.6600000,42.8300000,13501
US1.TWTR_delisted_875018,1,20201030,103300,42.8300000,42.8300000,42.5200000,42.5300000,10998
US1.TWTR_delisted_875018,1,20201030,103400,42.5300000,42.6000000,42.5000000,42.5300000,12245
US1.TWTR_delisted_875018,1,20201030,103500,42.5400000,42.5500000,42.3200000,42.3900000,19362
US1.TWTR_delisted_875018,1,20201030,103600,42.3600000,42.3600000,42.2700000,42.2800000,25965
US1.TWTR_delisted_875018,1,20201030,103700,42.2600000,42.3300000,42.2550000,42.3000000,7648
US1.TWTR_delisted_875018,1,20201030,103800,42.2900000,42.3400000,42.2500000,42.3400000,13113
US1.TWTR_delisted_875018,1,20201030,103900,42.3200000,42.3300000,42.2700000,42.2900000,9527
US1.TWTR_delisted_875018,1,20201030,104000,42.2800000,42.4400000,42.2800000,42.4300000,12108
US1.TWTR_delisted_875018,1,20201030,104100,42.4200000,42.4200000,42.1300000,42.1700000,11485
US1.TWTR_delisted_875018,1,20201030,104200,42.1200000,42.1300000,42.0700000,42.1300000,5860
US1.TWTR_delisted_875018,1,20201030,104300,42.0900000,42.0900000,42.0200000,42.0600000,6421
US1.TWTR_delisted_875018,1,20201030,104400,42.0600000,42.1700000,42.0200000,42.0600000,16205
US1.TWTR_delisted_875018,1,20201030,104500,42.0500000,42.1050000,41.9000000,41.9300000,14768
US1.TWTR_delisted_875018,1,20201030,104600,41.9400000,42.1500000,41.9200000,42.1200000,10736
US1.TWTR_delisted_875018,1,20201030,104700,42.1200000,42.2400000,42.1200000,42.2300000,8797
US1.TWTR_delisted_875018,1,20201030,104800,42.2150000,42.2600000,42.1200000,42.1600000,14322
US1.TWTR_delisted_875018,1,20201030,104900,42.1500000,42.1900000,42.1100000,42.1600000,5132
US1.TWTR_delisted_875018,1,20201030,105000,42.1300000,42.1700000,42.1000000,42.1100000,4570
US1.TWTR_delisted_875018,1,20201030,105100,42.1100000,42.2200000,42.0100000,42.0100000,7949
US1.TWTR_delisted_875018,1,20201030,105200,42.0100000,42.3200000,41.9500000,42.3000000,15855
US1.TWTR_delisted_875018,1,20201030,105300,42.3150000,42.3200000,42.1800000,42.1900000,5720
US1.TWTR_delisted_875018,1,20201030,105400,42.1800000,42.1800000,41.9200000,42.0600000,10104
US1.TWTR_delisted_875018,1,20201030,105500,42.0500000,42.0950000,41.9700000,42.0850000,5949
US1.TWTR_delisted_875018,1,20201030,105600,42.0950000,42.2500000,42.0950000,42.2050000,11498
US1.TWTR_delisted_875018,1,20201030,105700,42.2150000,42.2250000,42.0100000,42.0200000,3820
US1.TWTR_delisted_875018,1,20201030,105800,42.0400000,42.1100000,41.9900000,42.0200000,5005
US1.TWTR_delisted_875018,1,20201030,105900,42.0000000,42.0000000,41.8200000,41.8200000,4059
US1.TWTR_delisted_875018,1,20201030,110000,41.8400000,41.9000000,41.7500000,41.7800000,4154
US1.TWTR_delisted_875018,1,20201030,110100,41.8200000,42.0900000,41.8200000,42.0900000,7965
US1.TWTR_delisted_875018,1,20201030,110200,42.0400000,42.0500000,41.9800000,42.0300000,3203
US1.TWTR_delisted_875018,1,20201030,110300,42.0250000,42.0700000,41.8900000,42.0600000,8884
US1.TWTR_delisted_875018,1,20201030,110400,42.1100000,42.1500000,42.0700000,42.1400000,5335
US1.TWTR_delisted_875018,1,20201030,110500,42.1200000,42.2300000,42.0600000,42.1400000,5108
US1.TWTR_delisted_875018,1,20201030,110600,42.1300000,42.1900000,42.0100000,42.1200000,4200
US1.TWTR_delisted_875018,1,20201030,110700,42.1200000,42.2500000,42.0700000,42.2300000,3318
US1.TWTR_delisted_875018,1,20201030,110800,42.2400000,42.2400000,42.1400000,42.1400000,2309
US1.TWTR_delisted_875018,1,20201030,110900,42.1500000,42.2100000,42.1200000,42.1800000,5041
US1.TWTR_delisted_875018,1,20201030,111000,42.1700000,42.1700000,42.0100000,42.0300000,4630
US1.TWTR_delisted_875018,1,20201030,111100,42.0900000,42.0900000,42.0200000,42.0400000,3508
US1.TWTR_delisted_875018,1,20201030,111200,42.0300000,42.1500000,42.0000000,42.1500000,7356
US1.TWTR_delisted_875018,1,20201030,111300,42.1300000,42.1300000,42.0600000,42.0900000,2000
US1.TWTR_delisted_875018,1,20201030,111400,42.0800000,42.1800000,42.0300000,42.1400000,3326
US1.TWTR_delisted_875018,1,20201030,111500,42.1400000,42.2100000,42.0900000,42.2100000,8647
US1.TWTR_delisted_875018,1,20201030,111600,42.2200000,42.2700000,42.1300000,42.1300000,4325
US1.TWTR_delisted_875018,1,20201030,111700,42.1200000,42.1500000,42.0800000,42.0800000,1600
US1.TWTR_delisted_875018,1,20201030,111800,42.0550000,42.0700000,41.9300000,41.9300000,4199
US1.TWTR_delisted_875018,1,20201030,111900,41.9450000,41.9450000,41.8350000,41.8900000,2667
US1.TWTR_delisted_875018,1,20201030,112000,41.9000000,41.9500000,41.7900000,41.8000000,5400
US1.TWTR_delisted_875018,1,20201030,112100,41.7900000,41.8600000,41.7800000,41.8150000,4396
US1.TWTR_delisted_875018,1,20201030,112200,41.8150000,41.9000000,41.8100000,41.8100000,3900
US1.TWTR_delisted_875018,1,20201030,112300,41.8200000,41.8500000,41.6400000,41.7000000,12592
US1.TWTR_delisted_875018,1,20201030,112400,41.7400000,41.8350000,41.7400000,41.8000000,9710
US1.TWTR_delisted_875018,1,20201030,112500,41.8400000,41.8400000,41.7500000,41.7500000,2623
US1.TWTR_delisted_875018,1,20201030,112600,41.8000000,41.8000000,41.6800000,41.7600000,5722
US1.TWTR_delisted_875018,1,20201030,112700,41.7800000,41.7800000,41.6200000,41.6300000,6305
US1.TWTR_delisted_875018,1,20201030,112800,41.6200000,41.6900000,41.5700000,41.6100000,14731
US1.TWTR_delisted_875018,1,20201030,112900,41.6000000,41.6200000,41.5300000,41.5400000,10477
US1.TWTR_delisted_875018,1,20201030,113000,41.5500000,41.6800000,41.5500000,41.6800000,4910
US1.TWTR_delisted_875018,1,20201030,113100,41.6900000,41.7100000,41.6100000,41.6500000,3027
US1.TWTR_delisted_875018,1,20201030,113200,41.6300000,41.6700000,41.6000000,41.6400000,3126
US1.TWTR_delisted_875018,1,20201030,113300,41.6400000,41.6400000,41.5000000,41.5500000,6400
US1.TWTR_delisted_875018,1,20201030,113400,41.5300000,41.5500000,41.4900000,41.4950000,4537
US1.TWTR_delisted_875018,1,20201030,113500,41.4800000,41.6800000,41.4800000,41.6500000,6714
US1.TWTR_delisted_875018,1,20201030,113600,41.6800000,41.7100000,41.6200000,41.6200000,3569
US1.TWTR_delisted_875018,1,20201030,113700,41.6000000,41.6800000,41.5800000,41.6800000,4567
US1.TWTR_delisted_875018,1,20201030,113800,41.6900000,41.6900000,41.6200000,41.6200000,1424
US1.TWTR_delisted_875018,1,20201030,113900,41.6100000,41.6100000,41.4700000,41.5300000,6637
US1.TWTR_delisted_875018,1,20201030,114000,41.5100000,41.5900000,41.5100000,41.5600000,2500
US1.TWTR_delisted_875018,1,20201030,114100,41.5500000,41.5700000,41.5200000,41.5300000,1982
US1.TWTR_delisted_875018,1,20201030,114200,41.5600000,41.6700000,41.5600000,41.6500000,6100
US1.TWTR_delisted_875018,1,20201030,114300,41.6500000,41.6500000,41.6100000,41.6400000,2699
US1.TWTR_delisted_875018,1,20201030,114400,41.6400000,41.7300000,41.6300000,41.6700000,4381
US1.TWTR_delisted_875018,1,20201030,114500,41.6700000,41.6800000,41.6000000,41.6800000,4967
US1.TWTR_delisted_875018,1,20201030,114600,41.6800000,41.6800000,41.5200000,41.5650000,4311
US1.TWTR_delisted_875018,1,20201030,114700,41.5650000,41.6200000,41.5350000,41.5500000,6472
US1.TWTR_delisted_875018,1,20201030,114800,41.6000000,41.6100000,41.5550000,41.6000000,4955
US1.TWTR_delisted_875018,1,20201030,114900,41.6000000,41.7600000,41.5950000,41.7500000,7150
US1.TWTR_delisted_875018,1,20201030,115000,41.7100000,41.7500000,41.7000000,41.7100000,5094
US1.TWTR_delisted_875018,1,20201030,115100,41.7100000,41.7100000,41.6500000,41.6500000,3341
US1.TWTR_delisted_875018,1,20201030,115200,41.6000000,41.6500000,41.5750000,41.6500000,3588
US1.TWTR_delisted_875018,1,20201030,115300,41.6300000,41.7300000,41.6300000,41.7100000,4235
US1.TWTR_delisted_875018,1,20201030,115400,41.7200000,41.7800000,41.7200000,41.7600000,2740
US1.TWTR_delisted_875018,1,20201030,115500,41.7500000,41.8500000,41.7500000,41.8500000,2214
US1.TWTR_delisted_875018,1,20201030,115600,41.8700000,41.8700000,41.8100000,41.8400000,2049
US1.TWTR_delisted_875018,1,20201030,115700,41.8300000,41.8800000,41.8200000,41.8700000,3850
US1.TWTR_delisted_875018,1,20201030,115800,41.8500000,41.9100000,41.8450000,41.8800000,4288
US1.TWTR_delisted_875018,1,20201030,115900,41.8700000,41.8700000,41.8000000,41.8200000,6589
US1.TWTR_delisted_875018,1,20201030,120000,41.8150000,41.8650000,41.8000000,41.8600000,4526
US1.TWTR_delisted_875018,1,20201030,120100,41.8300000,41.8700000,41.8000000,41.8500000,3673
US1.TWTR_delisted_875018,1,20201030,120200,41.8500000,41.9700000,41.8500000,41.9400000,4317
US1.TWTR_delisted_875018,1,20201030,120300,41.9200000,42.0200000,41.9200000,42.0100000,3425
US1.TWTR_delisted_875018,1,20201030,120400,41.9500000,42.0700000,41.9500000,42.0500000,8249
US1.TWTR_delisted_875018,1,20201030,120500,42.0600000,42.0700000,42.0000000,42.0700000,4974
US1.TWTR_delisted_875018,1,20201030,120600,42.0800000,42.1400000,42.0600000,42.1100000,10568
US1.TWTR_delisted_875018,1,20201030,120700,42.0900000,42.1000000,42.0400000,42.1000000,6245
US1.TWTR_delisted_875018,1,20201030,120800,42.1100000,42.1200000,42.0600000,42.0600000,5684
US1.TWTR_delisted_875018,1,20201030,120900,42.0600000,42.0800000,42.0000000,42.0000000,7496
US1.TWTR_delisted_875018,1,20201030,121000,42.0100000,42.0800000,42.0050000,42.0300000,4861
US1.TWTR_delisted_875018,1,20201030,121100,42.0350000,42.1300000,42.0350000,42.1150000,5776
US1.TWTR_delisted_875018,1,20201030,121200,42.1000000,42.1400000,42.0850000,42.0900000,7400
US1.TWTR_delisted_875018,1,20201030,121300,42.0700000,42.0900000,42.0300000,42.0600000,2872
US1.TWTR_delisted_875018,1,20201030,121400,42.0600000,42.0600000,41.9950000,42.0000000,13400
US1.TWTR_delisted_875018,1,20201030,121500,42.0100000,42.0100000,41.8450000,41.8550000,15736
US1.TWTR_delisted_875018,1,20201030,121600,41.8550000,41.9100000,41.8500000,41.8800000,5174
US1.TWTR_delisted_875018,1,20201030,121700,41.8900000,41.9800000,41.8850000,41.9700000,7138
US1.TWTR_delisted_875018,1,20201030,121800,42.0200000,42.0700000,42.0200000,42.0700000,1207
US1.TWTR_delisted_875018,1,20201030,121900,42.0400000,42.0600000,41.9700000,42.0400000,8243
US1.TWTR_delisted_875018,1,20201030,122000,42.0300000,42.0900000,41.9750000,42.0300000,3138
US1.TWTR_delisted_875018,1,20201030,122100,42.0400000,42.0700000,41.9300000,41.9300000,2400
US1.TWTR_delisted_875018,1,20201030,122200,41.9400000,41.9400000,41.8100000,41.8100000,5015
US1.TWTR_delisted_875018,1,20201030,122300,41.8100000,41.8200000,41.7200000,41.7600000,5975
US1.TWTR_delisted_875018,1,20201030,122400,41.7500000,41.8100000,41.7500000,41.8000000,1825
US1.TWTR_delisted_875018,1,20201030,122500,41.7900000,41.8400000,41.7600000,41.8100000,4142
US1.TWTR_delisted_875018,1,20201030,122600,41.7800000,41.7800000,41.6900000,41.7500000,6973
US1.TWTR_delisted_875018,1,20201030,122700,41.7500000,41.8000000,41.6900000,41.7500000,2422
US1.TWTR_delisted_875018,1,20201030,122800,41.7100000,41.8200000,41.7100000,41.8200000,6089
US1.TWTR_delisted_875018,1,20201030,122900,41.8000000,41.8500000,41.7950000,41.8500000,3273
US1.TWTR_delisted_875018,1,20201030,123000,41.8800000,41.8850000,41.8100000,41.8700000,3249
US1.TWTR_delisted_875018,1,20201030,123100,41.8700000,41.8700000,41.8200000,41.8700000,1953
US1.TWTR_delisted_875018,1,20201030,123200,41.8550000,41.8800000,41.8400000,41.8700000,890
US1.TWTR_delisted_875018,1,20201030,123300,41.8200000,41.8500000,41.7800000,41.8000000,8052
US1.TWTR_delisted_875018,1,20201030,123400,41.8100000,41.8900000,41.8100000,41.8850000,6099
US1.TWTR_delisted_875018,1,20201030,123500,41.8900000,42.0300000,41.8900000,42.0300000,7202
US1.TWTR_delisted_875018,1,20201030,123600,42.0100000,42.0100000,41.9500000,41.9800000,3829
US1.TWTR_delisted_875018,1,20201030,123700,41.9700000,41.9700000,41.9100000,41.9100000,1535
US1.TWTR_delisted_875018,1,20201030,123800,41.9000000,41.9100000,41.8300000,41.9000000,2790
US1.TWTR_delisted_875018,1,20201030,123900,41.8900000,41.9900000,41.8800000,41.9800000,4436
US1.TWTR_delisted_875018,1,20201030,124000,41.9750000,42.0000000,41.9500000,41.9800000,1703
US1.TWTR_delisted_875018,1,20201030,124100,41.9800000,42.0800000,41.9800000,42.0500000,4700
US1.TWTR_delisted_875018,1,20201030,124200,42.0500000,42.1200000,42.0000000,42.0800000,6308
US1.TWTR_delisted_875018,1,20201030,124300,42.0700000,42.0700000,42.0000000,42.0000000,5500
US1.TWTR_delisted_875018,1,20201030,124400,42.0000000,42.0600000,41.9800000,41.9800000,2327
US1.TWTR_delisted_875018,1,20201030,124500,41.9500000,41.9700000,41.8800000,41.9200000,6520
US1.TWTR_delisted_875018,1,20201030,124600,41.9100000,41.9200000,41.8000000,41.8200000,4698
US1.TWTR_delisted_875018,1,20201030,124700,41.8300000,41.8500000,41.8000000,41.8000000,3762
US1.TWTR_delisted_875018,1,20201030,124800,41.8100000,41.9250000,41.8050000,41.9100000,6253
US1.TWTR_delisted_875018,1,20201030,124900,41.9200000,41.9800000,41.9100000,41.9700000,6271
US1.TWTR_delisted_875018,1,20201030,125000,41.9600000,42.0200000,41.9250000,42.0100000,2020
US1.TWTR_delisted_875018,1,20201030,125100,42.0000000,42.0300000,41.9700000,42.0000000,2000
US1.TWTR_delisted_875018,1,20201030,125200,41.9900000,42.0200000,41.9600000,42.0100000,3513
US1.TWTR_delisted_875018,1,20201030,125300,42.0150000,42.0800000,42.0000000,42.0300000,4414
US1.TWTR_delisted_875018,1,20201030,125400,42.0000000,42.0600000,41.9700000,42.0600000,3566
US1.TWTR_delisted_875018,1,20201030,125500,42.0700000,42.0700000,42.0100000,42.0300000,3425
US1.TWTR_delisted_875018,1,20201030,125600,42.0400000,42.0500000,42.0200000,42.0200000,1725
US1.TWTR_delisted_875018,1,20201030,125700,42.0150000,42.0200000,41.9500000,41.9600000,6300
US1.TWTR_delisted_875018,1,20201030,125800,41.9700000,42.0100000,41.9550000,42.0100000,2400
US1.TWTR_delisted_875018,1,20201030,125900,42.0000000,42.0300000,42.0000000,42.0000000,900
US1.TWTR_delisted_875018,1,20201030,130000,42.0200000,42.0200000,42.0000000,42.0100000,1070
US1.TWTR_delisted_875018,1,20201030,130100,42.0000000,42.0100000,41.9650000,41.9700000,3894
US1.TWTR_delisted_875018,1,20201030,130200,41.9800000,42.1700000,41.9750000,42.1400000,8989
US1.TWTR_delisted_875018,1,20201030,130300,42.1400000,42.1700000,42.1000000,42.1000000,4279
US1.TWTR_delisted_875018,1,20201030,130400,42.1000000,42.1000000,42.0700000,42.0750000,1843
US1.TWTR_delisted_875018,1,20201030,130500,42.0800000,42.0800000,41.9500000,41.9500000,1906
US1.TWTR_delisted_875018,1,20201030,130600,41.9700000,41.9700000,41.9200000,41.9200000,2340
US1.TWTR_delisted_875018,1,20201030,130700,41.9400000,41.9900000,41.9100000,41.9500000,5482
US1.TWTR_delisted_875018,1,20201030,130800,41.9400000,41.9400000,41.8500000,41.8700000,3600
US1.TWTR_delisted_875018,1,20201030,130900,41.8700000,41.8700000,41.8300000,41.8300000,1000
US1.TWTR_delisted_875018,1,20201030,131000,41.8300000,41.8700000,41.8250000,41.8700000,1140
US1.TWTR_delisted_875018,1,20201030,131100,41.8600000,41.9000000,41.8600000,41.8800000,2990
US1.TWTR_delisted_875018,1,20201030,131200,41.8800000,41.8900000,41.8500000,41.8500000,3016
US1.TWTR_delisted_875018,1,20201030,131300,41.8300000,41.8400000,41.6400000,41.6500000,13756
US1.TWTR_delisted_875018,1,20201030,131400,41.6200000,41.6300000,41.5400000,41.5400000,11028
US1.TWTR_delisted_875018,1,20201030,131500,41.5450000,41.6300000,41.5300000,41.5400000,4100
US1.TWTR_delisted_875018,1,20201030,131600,41.5500000,41.5500000,41.3000000,41.3500000,16567
US1.TWTR_delisted_875018,1,20201030,131700,41.3500000,41.4400000,41.3500000,41.4400000,7172
US1.TWTR_delisted_875018,1,20201030,131800,41.4000000,41.6100000,41.4000000,41.6000000,9298
US1.TWTR_delisted_875018,1,20201030,131900,41.6000000,41.6400000,41.5200000,41.5600000,12160
US1.TWTR_delisted_875018,1,20201030,132000,41.5500000,41.5600000,41.5100000,41.5300000,1702
US1.TWTR_delisted_875018,1,20201030,132100,41.5400000,41.5500000,41.5100000,41.5200000,1263
US1.TWTR_delisted_875018,1,20201030,132200,41.5200000,41.5400000,41.5100000,41.5300000,3776
US1.TWTR_delisted_875018,1,20201030,132300,41.5300000,41.6300000,41.5300000,41.6100000,2270
US1.TWTR_delisted_875018,1,20201030,132400,41.6250000,41.7000000,41.6250000,41.7000000,4454
US1.TWTR_delisted_875018,1,20201030,132500,41.6700000,41.6700000,41.6300000,41.6300000,700
US1.TWTR_delisted_875018,1,20201030,132600,41.6500000,41.6600000,41.6100000,41.6100000,590
US1.TWTR_delisted_875018,1,20201030,132700,41.6000000,41.6000000,41.5000000,41.5000000,2245
US1.TWTR_delisted_875018,1,20201030,132800,41.5000000,41.5700000,41.4700000,41.5700000,1750
US1.TWTR_delisted_875018,1,20201030,132900,41.5900000,41.7300000,41.5900000,41.6900000,7327
US1.TWTR_delisted_875018,1,20201030,133000,41.7000000,41.7000000,41.6600000,41.6950000,1448
US1.TWTR_delisted_875018,1,20201030,133100,41.6600000,41.7500000,41.6600000,41.7500000,3085
US1.TWTR_delisted_875018,1,20201030,133200,41.7200000,41.7700000,41.7200000,41.7700000,1182
US1.TWTR_delisted_875018,1,20201030,133300,41.7800000,41.7800000,41.7100000,41.7100000,1904
US1.TWTR_delisted_875018,1,20201030,133400,41.7300000,41.7300000,41.6400000,41.6400000,821
US1.TWTR_delisted_875018,1,20201030,133500,41.6600000,41.6600000,41.6100000,41.6400000,700
US1.TWTR_delisted_875018,1,20201030,133600,41.6800000,41.7100000,41.6800000,41.7000000,900
US1.TWTR_delisted_875018,1,20201030,133700,41.6700000,41.6800000,41.6500000,41.6500000,700
US1.TWTR_delisted_875018,1,20201030,133800,41.6100000,41.6500000,41.6100000,41.6500000,1400
US1.TWTR_delisted_875018,1,20201030,133900,41.6600000,41.7200000,41.6550000,41.6800000,3817
US1.TWTR_delisted_875018,1,20201030,134000,41.6900000,41.7500000,41.6800000,41.7500000,1842
US1.TWTR_delisted_875018,1,20201030,134100,41.7200000,41.7400000,41.7200000,41.7200000,1500
US1.TWTR_delisted_875018,1,20201030,134200,41.7200000,41.7300000,41.7150000,41.7150000,950
US1.TWTR_delisted_875018,1,20201030,134300,41.7200000,41.7300000,41.7050000,41.7300000,1400
US1.TWTR_delisted_875018,1,20201030,134400,41.7000000,41.7000000,41.6300000,41.6700000,1206
US1.TWTR_delisted_875018,1,20201030,134500,41.6500000,41.6600000,41.6500000,41.6600000,600
US1.TWTR_delisted_875018,1,20201030,134600,41.6600000,41.6600000,41.6200000,41.6200000,2100
US1.TWTR_delisted_875018,1,20201030,134700,41.6000000,41.6000000,41.5000000,41.5200000,3890
US1.TWTR_delisted_875018,1,20201030,134800,41.5000000,41.5050000,41.4300000,41.4900000,3132
US1.TWTR_delisted_875018,1,20201030,134900,41.4900000,41.6000000,41.4600000,41.5900000,10209
US1.TWTR_delisted_875018,1,20201030,135000,41.5700000,41.6100000,41.5300000,41.6100000,5413
US1.TWTR_delisted_875018,1,20201030,135100,41.6200000,41.6500000,41.5700000,41.5700000,1925
US1.TWTR_delisted_875018,1,20201030,135200,41.5800000,41.5800000,41.5000000,41.5000000,700
US1.TWTR_delisted_875018,1,20201030,135300,41.5000000,41.5150000,41.4500000,41.4500000,1700
US1.TWTR_delisted_875018,1,20201030,135400,41.4600000,41.4700000,41.3900000,41.4200000,6491
US1.TWTR_delisted_875018,1,20201030,135500,41.4300000,41.4300000,41.3950000,41.4000000,4918
US1.TWTR_delisted_875018,1,20201030,135600,41.4000000,41.4700000,41.3950000,41.4600000,1935
US1.TWTR_delisted_875018,1,20201030,135700,41.4400000,41.4400000,41.4300000,41.4300000,500
US1.TWTR_delisted_875018,1,20201030,135800,41.4100000,41.4400000,41.3950000,41.4300000,3686
US1.TWTR_delisted_875018,1,20201030,135900,41.4400000,41.4800000,41.3900000,41.4300000,5197
US1.TWTR_delisted_875018,1,20201030,140000,41.4150000,41.4200000,41.4100000,41.4100000,400
US1.TWTR_delisted_875018,1,20201030,140100,41.4000000,41.4100000,41.3300000,41.3300000,11110
US1.TWTR_delisted_875018,1,20201030,140200,41.3200000,41.3200000,41.2600000,41.2700000,4000
US1.TWTR_delisted_875018,1,20201030,140300,41.3100000,41.3400000,41.2800000,41.3300000,1825
US1.TWTR_delisted_875018,1,20201030,140400,41.3000000,41.3500000,41.2850000,41.3400000,3047
US1.TWTR_delisted_875018,1,20201030,140500,41.3000000,41.3300000,41.3000000,41.3300000,1409
US1.TWTR_delisted_875018,1,20201030,140600,41.3200000,41.4300000,41.3200000,41.4000000,6890
US1.TWTR_delisted_875018,1,20201030,140700,41.4100000,41.4800000,41.3900000,41.4800000,2837
US1.TWTR_delisted_875018,1,20201030,140800,41.4800000,41.4950000,41.4600000,41.4800000,2731
US1.TWTR_delisted_875018,1,20201030,140900,41.4600000,41.6200000,41.4550000,41.6000000,7139
US1.TWTR_delisted_875018,1,20201030,141000,41.6000000,41.6500000,41.6000000,41.6400000,2100
US1.TWTR_delisted_875018,1,20201030,141100,41.6600000,41.6700000,41.6100000,41.6200000,2107
US1.TWTR_delisted_875018,1,20201030,141200,41.6100000,41.7400000,41.6000000,41.7200000,4993
US1.TWTR_delisted_875018,1,20201030,141300,41.7300000,41.8000000,41.7200000,41.7800000,4361
US1.TWTR_delisted_875018,1,20201030,141400,41.7900000,41.8100000,41.7400000,41.7600000,7914
US1.TWTR_delisted_875018,1,20201030,141500,41.7700000,41.7800000,41.6400000,41.6700000,4870
US1.TWTR_delisted_875018,1,20201030,141600,41.6500000,41.6750000,41.6300000,41.6750000,2000
US1.TWTR_delisted_875018,1,20201030,141700,41.6700000,41.7400000,41.6700000,41.7300000,1514
US1.TWTR_delisted_875018,1,20201030,141800,41.7100000,41.8000000,41.7000000,41.7800000,6013
US1.TWTR_delisted_875018,1,20201030,141900,41.7800000,41.7900000,41.7700000,41.7700000,3200
US1.TWTR_delisted_875018,1,20201030,142000,41.7750000,41.7750000,41.7200000,41.7200000,1000
US1.TWTR_delisted_875018,1,20201030,142100,41.7200000,41.7300000,41.7200000,41.7300000,1963
US1.TWTR_delisted_875018,1,20201030,142200,41.7100000,41.7200000,41.6600000,41.6700000,1421
US1.TWTR_delisted_875018,1,20201030,142300,41.6700000,41.7100000,41.6600000,41.7000000,2521
US1.TWTR_delisted_875018,1,20201030,142400,41.6800000,41.6800000,41.6700000,41.6700000,700
US1.TWTR_delisted_875018,1,20201030,142500,41.6700000,41.6800000,41.5600000,41.6100000,6445
US1.TWTR_delisted_875018,1,20201030,142600,41.6200000,41.6200000,41.5250000,41.5300000,3000
US1.TWTR_delisted_875018,1,20201030,142700,41.5100000,41.5200000,41.5000000,41.5150000,2400
US1.TWTR_delisted_875018,1,20201030,142800,41.5200000,41.5400000,41.5100000,41.5300000,1426
US1.TWTR_delisted_875018,1,20201030,142900,41.5200000,41.5200000,41.4200000,41.4300000,2071
US1.TWTR_delisted_875018,1,20201030,143000,41.4200000,41.4350000,41.4000000,41.4000000,1470
US1.TWTR_delisted_875018,1,20201030,143100,41.3800000,41.3800000,41.3250000,41.3300000,1779
US1.TWTR_delisted_875018,1,20201030,143200,41.3200000,41.3700000,41.3200000,41.3700000,2337
US1.TWTR_delisted_875018,1,20201030,143300,41.3500000,41.3500000,41.3100000,41.3200000,1200
US1.TWTR_delisted_875018,1,20201030,143400,41.3100000,41.3300000,41.2600000,41.3300000,3160
US1.TWTR_delisted_875018,1,20201030,143500,41.3150000,41.3900000,41.3150000,41.3600000,3363
US1.TWTR_delisted_875018,1,20201030,143600,41.3900000,41.3900000,41.3400000,41.3400000,400
US1.TWTR_delisted_875018,1,20201030,143700,41.3000000,41.3200000,41.2700000,41.3000000,5609
US1.TWTR_delisted_875018,1,20201030,143800,41.2900000,41.3800000,41.2900000,41.3600000,6216
US1.TWTR_delisted_875018,1,20201030,143900,41.4100000,41.4900000,41.3900000,41.4500000,3003
US1.TWTR_delisted_875018,1,20201030,144000,41.4550000,41.4900000,41.4350000,41.4500000,2850
US1.TWTR_delisted_875018,1,20201030,144100,41.4300000,41.4300000,41.3200000,41.3200000,2676
US1.TWTR_delisted_875018,1,20201030,144200,41.3450000,41.3700000,41.3300000,41.3300000,1900
US1.TWTR_delisted_875018,1,20201030,144300,41.3100000,41.3100000,41.2100000,41.2600000,6461
US1.TWTR_delisted_875018,1,20201030,144400,41.2500000,41.2500000,41.2000000,41.2200000,2249
US1.TWTR_delisted_875018,1,20201030,144500,41.2300000,41.2600000,41.1200000,41.1200000,3592
US1.TWTR_delisted_875018,1,20201030,144600,41.1300000,41.2400000,41.1300000,41.2400000,3417
US1.TWTR_delisted_875018,1,20201030,144700,41.2700000,41.3400000,41.2600000,41.3400000,3300
US1.TWTR_delisted_875018,1,20201030,144800,41.3300000,41.3300000,41.2800000,41.3200000,5536
US1.TWTR_delisted_875018,1,20201030,144900,41.3100000,41.3500000,41.2900000,41.3500000,600
US1.TWTR_delisted_875018,1,20201030,145000,41.3600000,41.4400000,41.3600000,41.4200000,6585
US1.TWTR_delisted_875018,1,20201030,145100,41.4100000,41.4100000,41.3100000,41.3250000,1535
US1.TWTR_delisted_875018,1,20201030,145200,41.3300000,41.3500000,41.3200000,41.3400000,2845
US1.TWTR_delisted_875018,1,20201030,145300,41.3300000,41.3500000,41.2800000,41.3300000,4328
US1.TWTR_delisted_875018,1,20201030,145400,41.3300000,41.3900000,41.3000000,41.3900000,4021
US1.TWTR_delisted_875018,1,20201030,145500,41.3900000,41.4300000,41.3700000,41.3700000,3468
US1.TWTR_delisted_875018,1,20201030,145600,41.3400000,41.4000000,41.3400000,41.4000000,2953
US1.TWTR_delisted_875018,1,20201030,145700,41.4000000,41.4950000,41.4000000,41.4800000,3412
US1.TWTR_delisted_875018,1,20201030,145800,41.4600000,41.4700000,41.4500000,41.4700000,4119
US1.TWTR_delisted_875018,1,20201030,145900,41.4500000,41.4900000,41.4500000,41.4900000,2601
US1.TWTR_delisted_875018,1,20201030,150000,41.4800000,41.4800000,41.4000000,41.4000000,1407
US1.TWTR_delisted_875018,1,20201030,150100,41.4000000,41.4200000,41.3400000,41.3400000,1588
US1.TWTR_delisted_875018,1,20201030,150200,41.3500000,41.3600000,41.3000000,41.3100000,7570
US1.TWTR_delisted_875018,1,20201030,150300,41.3100000,41.3100000,41.2450000,41.2450000,2642
US1.TWTR_delisted_875018,1,20201030,150400,41.2300000,41.2300000,41.1600000,41.1700000,3754
US1.TWTR_delisted_875018,1,20201030,150500,41.1600000,41.1600000,41.0600000,41.1500000,5814
US1.TWTR_delisted_875018,1,20201030,150600,41.1300000,41.1900000,41.1300000,41.1800000,8175
US1.TWTR_delisted_875018,1,20201030,150700,41.1800000,41.1800000,41.0900000,41.1100000,2190
US1.TWTR_delisted_875018,1,20201030,150800,41.1000000,41.1300000,41.0900000,41.1000000,1359
US1.TWTR_delisted_875018,1,20201030,150900,41.0900000,41.1200000,41.0600000,41.1200000,5726
US1.TWTR_delisted_875018,1,20201030,151000,41.1100000,41.1100000,41.0750000,41.0900000,2150
US1.TWTR_delisted_875018,1,20201030,151100,41.0900000,41.1300000,41.0700000,41.1300000,5875
US1.TWTR_delisted_875018,1,20201030,151200,41.1300000,41.1800000,41.1300000,41.1400000,3868
US1.TWTR_delisted_875018,1,20201030,151300,41.1300000,41.1800000,41.0800000,41.1800000,6475
US1.TWTR_delisted_875018,1,20201030,151400,41.1900000,41.2000000,41.1600000,41.1600000,6497
US1.TWTR_delisted_875018,1,20201030,151500,41.1700000,41.2150000,41.1600000,41.1700000,6937
US1.TWTR_delisted_875018,1,20201030,151600,41.1700000,41.1900000,41.1200000,41.1200000,4076
US1.TWTR_delisted_875018,1,20201030,151700,41.1300000,41.2000000,41.1200000,41.1800000,10993
US1.TWTR_delisted_875018,1,20201030,151800,41.1800000,41.1900000,41.0700000,41.1300000,4475
US1.TWTR_delisted_875018,1,20201030,151900,41.1400000,41.2000000,41.1400000,41.1800000,3996
US1.TWTR_delisted_875018,1,20201030,152000,41.1850000,41.2500000,41.1700000,41.1700000,3175
US1.TWTR_delisted_875018,1,20201030,152100,41.1800000,41.2500000,41.1750000,41.2450000,5432
US1.TWTR_delisted_875018,1,20201030,152200,41.2400000,41.2500000,41.2100000,41.2400000,7767
US1.TWTR_delisted_875018,1,20201030,152300,41.2400000,41.2400000,41.1400000,41.1550000,5899
US1.TWTR_delisted_875018,1,20201030,152400,41.1800000,41.2400000,41.1800000,41.2200000,6610
US1.TWTR_delisted_875018,1,20201030,152500,41.2300000,41.2400000,41.2000000,41.2100000,2429
US1.TWTR_delisted_875018,1,20201030,152600,41.2200000,41.2300000,41.1800000,41.1800000,5200
US1.TWTR_delisted_875018,1,20201030,152700,41.1900000,41.2300000,41.1600000,41.1700000,6535
US1.TWTR_delisted_875018,1,20201030,152800,41.1800000,41.2400000,41.1700000,41.1700000,3600
US1.TWTR_delisted_875018,1,20201030,152900,41.1900000,41.3000000,41.1500000,41.1500000,6999
US1.TWTR_delisted_875018,1,20201030,153000,41.1500000,41.1550000,41.0850000,41.0850000,5749
US1.TWTR_delisted_875018,1,20201030,153100,41.0900000,41.2000000,41.0900000,41.1300000,6251
US1.TWTR_delisted_875018,1,20201030,153200,41.1300000,41.1300000,41.1000000,41.1000000,5527
US1.TWTR_delisted_875018,1,20201030,153300,41.1050000,41.1300000,41.1000000,41.1000000,9620
US1.TWTR_delisted_875018,1,20201030,153400,41.1050000,41.1100000,41.0900000,41.1000000,4300
US1.TWTR_delisted_875018,1,20201030,153500,41.1050000,41.1500000,41.1050000,41.1300000,3820
US1.TWTR_delisted_875018,1,20201030,153600,41.1200000,41.1200000,41.1000000,41.1200000,4409
US1.TWTR_delisted_875018,1,20201030,153700,41.1200000,41.1200000,41.1000000,41.1000000,646
US1.TWTR_delisted_875018,1,20201030,153800,41.1000000,41.1000000,41.0600000,41.0600000,4948
US1.TWTR_delisted_875018,1,20201030,153900,41.0600000,41.0600000,41.0200000,41.0400000,7442
US1.TWTR_delisted_875018,1,20201030,154000,41.0500000,41.0500000,41.0300000,41.0500000,6994
US1.TWTR_delisted_875018,1,20201030,154100,41.0500000,41.0900000,41.0500000,41.0500000,7636
US1.TWTR_delisted_875018,1,20201030,154200,41.0500000,41.0500000,41.0400000,41.0450000,2511
US1.TWTR_delisted_875018,1,20201030,154300,41.0500000,41.1100000,41.0500000,41.0900000,10942
US1.TWTR_delisted_875018,1,20201030,154400,41.0900000,41.1200000,41.0850000,41.1200000,4653
US1.TWTR_delisted_875018,1,20201030,154500,41.1150000,41.1500000,41.0900000,41.1300000,23402
US1.TWTR_delisted_875018,1,20201030,154600,41.1400000,41.2100000,41.1400000,41.1900000,6792
US1.TWTR_delisted_875018,1,20201030,154700,41.1900000,41.1900000,41.1300000,41.1300000,3758
US1.TWTR_delisted_875018,1,20201030,154800,41.1400000,41.1400000,41.0300000,41.0300000,4352
US1.TWTR_delisted_875018,1,20201030,154900,41.0400000,41.0400000,40.8400000,40.9200000,33691
US1.TWTR_delisted_875018,1,20201030,155000,40.9300000,41.0300000,40.9000000,40.9800000,8696
US1.TWTR_delisted_875018,1,20201030,155100,40.9600000,41.0650000,40.9600000,41.0400000,21043
US1.TWTR_delisted_875018,1,20201030,155200,41.0500000,41.1400000,41.0500000,41.1400000,26827
US1.TWTR_delisted_875018,1,20201030,155300,41.1300000,41.1500000,41.1100000,41.1300000,11468
US1.TWTR_delisted_875018,1,20201030,155400,41.1200000,41.2100000,41.1100000,41.2000000,25525
US1.TWTR_delisted_875018,1,20201030,155500,41.2100000,41.3100000,41.1800000,41.1800000,12730
US1.TWTR_delisted_875018,1,20201030,155600,41.1600000,41.2500000,41.1500000,41.2400000,8943
US1.TWTR_delisted_875018,1,20201030,155700,41.2300000,41.2400000,41.1900000,41.2400000,15002
US1.TWTR_delisted_875018,1,20201030,155800,41.2300000,41.3000000,41.2100000,41.2300000,16279
US1.TWTR_delisted_875018,1,20201030,155900,41.2200000,41.2500000,41.1350000,41.2500000,18069
US1.TWTR_delisted_875018,1,20201030,160000,41.2500000,41.3800000,41.2400000,41.3500000,40496
US1.TWTR_delisted_875018,1,20201102,093100,41.1400000,41.1400000,41.1000000,41.1000000,1300
US1.TWTR_delisted_875018,1,20201102,093200,41.1300000,41.1800000,40.6000000,40.6000000,9834
US1.TWTR_delisted_875018,1,20201102,093300,40.5700000,40.8000000,40.5500000,40.7800000,5812
US1.TWTR_delisted_875018,1,20201102,093400,40.7900000,40.8700000,40.1500000,40.3700000,29322
US1.TWTR_delisted_875018,1,20201102,093500,40.3800000,40.7900000,40.3800000,40.6700000,12251
US1.TWTR_delisted_875018,1,20201102,093600,40.6700000,40.9100000,40.6300000,40.7800000,7099
US1.TWTR_delisted_875018,1,20201102,093700,40.8000000,40.8000000,40.6000000,40.6000000,5790
US1.TWTR_delisted_875018,1,20201102,093800,40.6000000,40.6900000,40.4600000,40.6900000,1700
US1.TWTR_delisted_875018,1,20201102,093900,40.5600000,40.7000000,40.4900000,40.7000000,5212
US1.TWTR_delisted_875018,1,20201102,094000,40.7700000,41.2400000,40.7300000,41.1400000,6192
US1.TWTR_delisted_875018,1,20201102,094100,41.1600000,41.4500000,41.1600000,41.3400000,5211
US1.TWTR_delisted_875018,1,20201102,094200,41.4600000,41.5500000,41.1900000,41.2000000,5341
US1.TWTR_delisted_875018,1,20201102,094300,41.2000000,41.2300000,40.8200000,40.8200000,4406
US1.TWTR_delisted_875018,1,20201102,094400,40.7500000,40.7900000,40.6400000,40.6400000,5488
US1.TWTR_delisted_875018,1,20201102,094500,40.6350000,40.7800000,40.6350000,40.7800000,3497
US1.TWTR_delisted_875018,1,20201102,094600,40.7900000,40.9200000,40.6400000,40.6500000,4263
US1.TWTR_delisted_875018,1,20201102,094700,40.6000000,40.6000000,40.5100000,40.5400000,3299
US1.TWTR_delisted_875018,1,20201102,094800,40.6600000,40.7400000,40.6000000,40.7300000,7679
US1.TWTR_delisted_875018,1,20201102,094900,40.7500000,40.9400000,40.7500000,40.7900000,2600
US1.TWTR_delisted_875018,1,20201102,095000,40.7400000,40.8600000,40.7400000,40.8300000,1900
US1.TWTR_delisted_875018,1,20201102,095100,40.8100000,40.8300000,40.7000000,40.7000000,4318
US1.TWTR_delisted_875018,1,20201102,095200,40.7400000,40.7400000,40.7200000,40.7200000,1651
US1.TWTR_delisted_875018,1,20201102,095300,40.7300000,40.7900000,40.6800000,40.7900000,2504
US1.TWTR_delisted_875018,1,20201102,095400,40.7900000,40.8600000,40.7000000,40.7300000,5539
US1.TWTR_delisted_875018,1,20201102,095500,40.8000000,40.8100000,40.5900000,40.6200000,3003
US1.TWTR_delisted_875018,1,20201102,095600,40.6150000,40.6500000,40.4200000,40.4200000,5241
US1.TWTR_delisted_875018,1,20201102,095700,40.4400000,40.8950000,40.4400000,40.8800000,14932
US1.TWTR_delisted_875018,1,20201102,095800,40.9000000,41.0600000,40.9000000,41.0300000,6723
US1.TWTR_delisted_875018,1,20201102,095900,41.0100000,41.0800000,40.9300000,41.0100000,3419
US1.TWTR_delisted_875018,1,20201102,100000,41.0400000,41.0700000,40.8500000,40.8600000,6189
US1.TWTR_delisted_875018,1,20201102,100100,40.8700000,41.0400000,40.7400000,40.7400000,3381
US1.TWTR_delisted_875018,1,20201102,100200,40.7250000,40.8000000,40.6300000,40.6700000,2949
US1.TWTR_delisted_875018,1,20201102,100300,40.7700000,40.8300000,40.6700000,40.7500000,2083
US1.TWTR_delisted_875018,1,20201102,100400,40.7000000,40.7000000,40.5500000,40.5500000,2000
US1.TWTR_delisted_875018,1,20201102,100500,40.5600000,40.6400000,40.5300000,40.6400000,1400
US1.TWTR_delisted_875018,1,20201102,100600,40.6200000,40.7000000,40.5100000,40.5600000,4056
US1.TWTR_delisted_875018,1,20201102,100700,40.5800000,40.5800000,40.4600000,40.4600000,2477
US1.TWTR_delisted_875018,1,20201102,100800,40.4800000,40.5700000,40.4600000,40.5000000,3047
US1.TWTR_delisted_875018,1,20201102,100900,40.5200000,40.8000000,40.5200000,40.6700000,9501
US1.TWTR_delisted_875018,1,20201102,101000,40.6800000,40.6800000,40.5500000,40.5900000,2020
US1.TWTR_delisted_875018,1,20201102,101100,40.6000000,40.6800000,40.6000000,40.6700000,3208
US1.TWTR_delisted_875018,1,20201102,101200,40.7300000,40.7300000,40.5800000,40.6400000,2456
US1.TWTR_delisted_875018,1,20201102,101300,40.6700000,40.7600000,40.4800000,40.4800000,3809
US1.TWTR_delisted_875018,1,20201102,101400,40.4700000,40.5300000,40.4700000,40.5300000,5949
US1.TWTR_delisted_875018,1,20201102,101500,40.5100000,40.5100000,40.4600000,40.4600000,2119
US1.TWTR_delisted_875018,1,20201102,101600,40.4100000,40.4400000,40.3600000,40.3900000,3019
US1.TWTR_delisted_875018,1,20201102,101700,40.3800000,40.4300000,40.3800000,40.4200000,1910
US1.TWTR_delisted_875018,1,20201102,101800,40.4100000,40.5400000,40.4100000,40.5000000,6391
US1.TWTR_delisted_875018,1,20201102,101900,40.5000000,40.6200000,40.5000000,40.6200000,3034
US1.TWTR_delisted_875018,1,20201102,102000,40.6300000,40.7300000,40.6300000,40.7300000,2185
US1.TWTR_delisted_875018,1,20201102,102100,40.7100000,40.7100000,40.5900000,40.6100000,4838
US1.TWTR_delisted_875018,1,20201102,102200,40.6100000,40.6900000,40.6100000,40.6100000,3690
US1.TWTR_delisted_875018,1,20201102,102300,40.6200000,40.6700000,40.6200000,40.6500000,2720
US1.TWTR_delisted_875018,1,20201102,102400,40.6600000,40.6900000,40.6300000,40.6350000,2235
US1.TWTR_delisted_875018,1,20201102,102500,40.6400000,40.7200000,40.6400000,40.6400000,2905
US1.TWTR_delisted_875018,1,20201102,102600,40.6000000,40.6000000,40.5250000,40.5400000,2235
US1.TWTR_delisted_875018,1,20201102,102700,40.5400000,40.5400000,40.4400000,40.4900000,3431
US1.TWTR_delisted_875018,1,20201102,102800,40.5000000,40.5100000,40.5000000,40.5100000,400
US1.TWTR_delisted_875018,1,20201102,102900,40.5700000,40.6300000,40.4400000,40.4400000,4243
US1.TWTR_delisted_875018,1,20201102,103000,40.4500000,40.4600000,40.4200000,40.4200000,499
US1.TWTR_delisted_875018,1,20201102,103100,40.3700000,40.4100000,40.3600000,40.4000000,2188
US1.TWTR_delisted_875018,1,20201102,103200,40.3500000,40.3500000,40.2700000,40.3400000,2970
US1.TWTR_delisted_875018,1,20201102,103300,40.3000000,40.3400000,40.3000000,40.3400000,1625
US1.TWTR_delisted_875018,1,20201102,103400,40.3400000,40.3800000,40.1800000,40.1800000,4605
US1.TWTR_delisted_875018,1,20201102,103500,40.1800000,40.2000000,40.1700000,40.1700000,4300
US1.TWTR_delisted_875018,1,20201102,103600,40.1600000,40.1600000,40.1000000,40.1300000,4334
US1.TWTR_delisted_875018,1,20201102,103700,40.1200000,40.1600000,40.0650000,40.0700000,3000
US1.TWTR_delisted_875018,1,20201102,103800,40.0600000,40.0800000,40.0550000,40.0700000,3190
US1.TWTR_delisted_875018,1,20201102,103900,40.0850000,40.1100000,40.0300000,40.0400000,5636
US1.TWTR_delisted_875018,1,20201102,104000,40.0700000,40.0700000,40.0200000,40.0300000,897
US1.TWTR_delisted_875018,1,20201102,104100,40.0300000,40.0500000,40.0300000,40.0350000,2622
US1.TWTR_delisted_875018,1,20201102,104200,40.0350000,40.0500000,40.0200000,40.0300000,3594
US1.TWTR_delisted_875018,1,20201102,104300,40.0300000,40.0500000,40.0200000,40.0400000,3999
US1.TWTR_delisted_875018,1,20201102,104400,40.0300000,40.0400000,40.0100000,40.0400000,3113
US1.TWTR_delisted_875018,1,20201102,104500,40.0500000,40.0500000,39.9300000,39.9700000,10631
US1.TWTR_delisted_875018,1,20201102,104600,39.9900000,40.0400000,39.9800000,40.0400000,4182
US1.TWTR_delisted_875018,1,20201102,104700,40.0100000,40.0100000,39.9250000,39.9600000,3600
US1.TWTR_delisted_875018,1,20201102,104800,39.9500000,40.0400000,39.9300000,39.9300000,6148
US1.TWTR_delisted_875018,1,20201102,104900,39.9400000,40.0000000,39.9400000,39.9900000,5286
US1.TWTR_delisted_875018,1,20201102,105000,40.0000000,40.0400000,40.0000000,40.0200000,5300
US1.TWTR_delisted_875018,1,20201102,105100,39.9800000,40.0400000,39.9800000,39.9800000,1422
US1.TWTR_delisted_875018,1,20201102,105200,39.9850000,40.0200000,39.9500000,40.0000000,1400
US1.TWTR_delisted_875018,1,20201102,105300,39.9900000,40.0200000,39.9850000,40.0200000,3859
US1.TWTR_delisted_875018,1,20201102,105400,40.0250000,40.0300000,40.0000000,40.0100000,8518
US1.TWTR_delisted_875018,1,20201102,105500,40.0000000,40.0700000,40.0000000,40.0700000,4693
US1.TWTR_delisted_875018,1,20201102,105600,40.0500000,40.0500000,39.9900000,40.0300000,7527
US1.TWTR_delisted_875018,1,20201102,105700,40.0300000,40.1000000,40.0150000,40.0900000,9564
US1.TWTR_delisted_875018,1,20201102,105800,40.0900000,40.1200000,40.0350000,40.1200000,5900
US1.TWTR_delisted_875018,1,20201102,105900,40.1200000,40.1700000,40.1000000,40.1300000,8570
US1.TWTR_delisted_875018,1,20201102,110000,40.1250000,40.1300000,40.0400000,40.0900000,4800
US1.TWTR_delisted_875018,1,20201102,110100,40.0400000,40.0600000,40.0200000,40.0400000,3700
US1.TWTR_delisted_875018,1,20201102,110200,40.0600000,40.0600000,39.8700000,39.8700000,6070
US1.TWTR_delisted_875018,1,20201102,110300,39.8600000,39.8800000,39.8000000,39.8450000,10278
US1.TWTR_delisted_875018,1,20201102,110400,39.9700000,39.9800000,39.9300000,39.9400000,3991
US1.TWTR_delisted_875018,1,20201102,110500,39.9450000,40.0100000,39.9450000,39.9600000,1800
US1.TWTR_delisted_875018,1,20201102,110600,39.9500000,39.9600000,39.9050000,39.9600000,1286
US1.TWTR_delisted_875018,1,20201102,110700,39.9500000,39.9550000,39.9250000,39.9300000,1038
US1.TWTR_delisted_875018,1,20201102,110800,39.9400000,39.9400000,39.8350000,39.8400000,1836
US1.TWTR_delisted_875018,1,20201102,110900,39.8900000,40.0500000,39.8800000,40.0000000,4441
US1.TWTR_delisted_875018,1,20201102,111000,39.9900000,40.0300000,39.9900000,40.0300000,1600
US1.TWTR_delisted_875018,1,20201102,111100,40.0400000,40.0600000,40.0100000,40.0400000,3112
US1.TWTR_delisted_875018,1,20201102,111200,40.0300000,40.0500000,40.0000000,40.0500000,1800
US1.TWTR_delisted_875018,1,20201102,111300,40.0400000,40.0700000,39.9800000,40.0650000,2500
US1.TWTR_delisted_875018,1,20201102,111400,40.0600000,40.0800000,40.0400000,40.0600000,4956
US1.TWTR_delisted_875018,1,20201102,111500,40.0650000,40.0800000,40.0400000,40.0600000,6509
US1.TWTR_delisted_875018,1,20201102,111600,40.0600000,40.0700000,40.0000000,40.0100000,3233
US1.TWTR_delisted_875018,1,20201102,111700,40.0000000,40.0200000,39.9900000,39.9900000,703
US1.TWTR_delisted_875018,1,20201102,111800,39.9900000,40.0400000,39.9900000,40.0200000,3276
US1.TWTR_delisted_875018,1,20201102,111900,40.0200000,40.0300000,39.9700000,40.0100000,3158
US1.TWTR_delisted_875018,1,20201102,112000,39.9900000,39.9900000,39.8050000,39.9100000,5299
US1.TWTR_delisted_875018,1,20201102,112100,39.9000000,39.9100000,39.8150000,39.8500000,3500
US1.TWTR_delisted_875018,1,20201102,112200,39.8500000,39.8800000,39.7600000,39.7800000,10395
US1.TWTR_delisted_875018,1,20201102,112300,39.7600000,39.9400000,39.7600000,39.9300000,5974
US1.TWTR_delisted_875018,1,20201102,112400,39.9400000,39.9400000,39.8600000,39.8600000,1100
US1.TWTR_delisted_875018,1,20201102,112500,39.8700000,39.9800000,39.8700000,39.9700000,1600
US1.TWTR_delisted_875018,1,20201102,112600,39.9200000,39.9300000,39.8850000,39.8950000,1200
US1.TWTR_delisted_875018,1,20201102,112700,39.9400000,39.9900000,39.9400000,39.9400000,1800
US1.TWTR_delisted_875018,1,20201102,112800,39.9500000,40.0300000,39.9400000,40.0100000,1700
US1.TWTR_delisted_875018,1,20201102,112900,40.0100000,40.0200000,39.9200000,39.9200000,1240
US1.TWTR_delisted_875018,1,20201102,113000,39.9200000,39.9200000,39.8100000,39.8100000,2074
US1.TWTR_delisted_875018,1,20201102,113100,39.7700000,39.7700000,39.6650000,39.6700000,4912
US1.TWTR_delisted_875018,1,20201102,113200,39.6900000,39.8000000,39.6900000,39.7900000,2900
US1.TWTR_delisted_875018,1,20201102,113300,39.7800000,39.8300000,39.7800000,39.8000000,2700
US1.TWTR_delisted_875018,1,20201102,113400,39.7900000,39.8200000,39.7500000,39.7500000,1500
US1.TWTR_delisted_875018,1,20201102,113500,39.7600000,39.7900000,39.7500000,39.7600000,1500
US1.TWTR_delisted_875018,1,20201102,113600,39.7700000,39.7800000,39.7200000,39.7500000,2506
US1.TWTR_delisted_875018,1,20201102,113700,39.7600000,39.7600000,39.7100000,39.7100000,1089
US1.TWTR_delisted_875018,1,20201102,113800,39.7000000,39.7600000,39.7000000,39.7500000,2586
US1.TWTR_delisted_875018,1,20201102,113900,39.7400000,39.7400000,39.6900000,39.7100000,3406
US1.TWTR_delisted_875018,1,20201102,114000,39.7100000,39.8200000,39.7100000,39.8100000,3600
US1.TWTR_delisted_875018,1,20201102,114100,39.8200000,39.8600000,39.7900000,39.8600000,2075
US1.TWTR_delisted_875018,1,20201102,114200,39.8600000,39.9000000,39.8100000,39.9000000,3692
US1.TWTR_delisted_875018,1,20201102,114300,39.8800000,39.9100000,39.8800000,39.9000000,1790
US1.TWTR_delisted_875018,1,20201102,114400,39.8900000,39.8950000,39.8700000,39.8700000,1197
US1.TWTR_delisted_875018,1,20201102,114500,39.8700000,39.9300000,39.8700000,39.9300000,2041
US1.TWTR_delisted_875018,1,20201102,114600,39.9200000,39.9200000,39.8100000,39.8400000,2200
US1.TWTR_delisted_875018,1,20201102,114700,39.8500000,39.8600000,39.7900000,39.8400000,1400
US1.TWTR_delisted_875018,1,20201102,114800,39.8700000,39.9100000,39.8700000,39.8900000,2998
US1.TWTR_delisted_875018,1,20201102,114900,39.9000000,39.9650000,39.9000000,39.9300000,1465
US1.TWTR_delisted_875018,1,20201102,115000,39.9200000,39.9300000,39.8500000,39.8500000,1397
US1.TWTR_delisted_875018,1,20201102,115100,39.8300000,39.8500000,39.7900000,39.8500000,2468
US1.TWTR_delisted_875018,1,20201102,115200,39.8400000,39.9100000,39.8400000,39.8700000,1831
US1.TWTR_delisted_875018,1,20201102,115300,39.8900000,39.8900000,39.7750000,39.8200000,3170
US1.TWTR_delisted_875018,1,20201102,115400,39.8100000,39.8100000,39.7600000,39.8100000,1987
US1.TWTR_delisted_875018,1,20201102,115500,39.7900000,39.8000000,39.7700000,39.8000000,800
US1.TWTR_delisted_875018,1,20201102,115600,39.8000000,39.8100000,39.7200000,39.7500000,2554
US1.TWTR_delisted_875018,1,20201102,115700,39.7200000,39.7300000,39.7200000,39.7200000,900
US1.TWTR_delisted_875018,1,20201102,115800,39.7300000,39.7500000,39.7100000,39.7100000,2800
US1.TWTR_delisted_875018,1,20201102,115900,39.7100000,39.7200000,39.6200000,39.7000000,5714
US1.TWTR_delisted_875018,1,20201102,120000,39.7150000,39.7300000,39.7000000,39.7100000,1100
US1.TWTR_delisted_875018,1,20201102,120100,39.7000000,39.7350000,39.6500000,39.6500000,2589
US1.TWTR_delisted_875018,1,20201102,120200,39.6600000,39.6600000,39.5700000,39.5900000,7656
US1.TWTR_delisted_875018,1,20201102,120300,39.6050000,39.6600000,39.6000000,39.6600000,5433
US1.TWTR_delisted_875018,1,20201102,120400,39.6700000,39.7200000,39.6300000,39.6300000,1200
US1.TWTR_delisted_875018,1,20201102,120500,39.6250000,39.6300000,39.6100000,39.6100000,905
US1.TWTR_delisted_875018,1,20201102,120600,39.6000000,39.6800000,39.5850000,39.6700000,4758
US1.TWTR_delisted_875018,1,20201102,120700,39.6500000,39.6700000,39.6300000,39.6700000,700
US1.TWTR_delisted_875018,1,20201102,120800,39.6600000,39.6900000,39.6300000,39.6900000,1857
US1.TWTR_delisted_875018,1,20201102,120900,39.7000000,39.7800000,39.7000000,39.7400000,2579
US1.TWTR_delisted_875018,1,20201102,121000,39.7400000,39.7600000,39.7200000,39.7600000,1525
US1.TWTR_delisted_875018,1,20201102,121100,39.7300000,39.7400000,39.7100000,39.7200000,1400
US1.TWTR_delisted_875018,1,20201102,121200,39.7200000,39.7200000,39.6250000,39.6300000,4874
US1.TWTR_delisted_875018,1,20201102,121300,39.6200000,39.6200000,39.6150000,39.6200000,800
US1.TWTR_delisted_875018,1,20201102,121400,39.6100000,39.6600000,39.6100000,39.6600000,2590
US1.TWTR_delisted_875018,1,20201102,121500,39.6550000,39.6600000,39.6200000,39.6500000,2617
US1.TWTR_delisted_875018,1,20201102,121600,39.6400000,39.6700000,39.6200000,39.6200000,1600
US1.TWTR_delisted_875018,1,20201102,121700,39.6300000,39.6400000,39.6150000,39.6200000,1200
US1.TWTR_delisted_875018,1,20201102,121800,39.6300000,39.6300000,39.5700000,39.5800000,1500
US1.TWTR_delisted_875018,1,20201102,121900,39.5750000,39.6000000,39.5750000,39.5900000,1100
US1.TWTR_delisted_875018,1,20201102,122000,39.5950000,39.6100000,39.5950000,39.6100000,440
US1.TWTR_delisted_875018,1,20201102,122100,39.5900000,39.6100000,39.5600000,39.5600000,900
US1.TWTR_delisted_875018,1,20201102,122200,39.5600000,39.6000000,39.5600000,39.5700000,1837
US1.TWTR_delisted_875018,1,20201102,122300,39.5700000,39.5800000,39.5700000,39.5800000,800
US1.TWTR_delisted_875018,1,20201102,122400,39.5800000,39.6400000,39.5800000,39.6400000,1900
US1.TWTR_delisted_875018,1,20201102,122500,39.6300000,39.6600000,39.6200000,39.6400000,3316
US1.TWTR_delisted_875018,1,20201102,122600,39.6350000,39.6500000,39.6200000,39.6400000,2920
US1.TWTR_delisted_875018,1,20201102,122700,39.6600000,39.6600000,39.6300000,39.6500000,1200
US1.TWTR_delisted_875018,1,20201102,122800,39.6500000,39.6600000,39.6400000,39.6500000,1901
US1.TWTR_delisted_875018,1,20201102,122900,39.6550000,39.7400000,39.6550000,39.7100000,1000
US1.TWTR_delisted_875018,1,20201102,123000,39.7000000,39.7400000,39.6800000,39.7400000,2835
US1.TWTR_delisted_875018,1,20201102,123100,39.7400000,39.7700000,39.7000000,39.7000000,1447
US1.TWTR_delisted_875018,1,20201102,123200,39.7000000,39.7400000,39.7000000,39.7300000,3572
US1.TWTR_delisted_875018,1,20201102,123300,39.6700000,39.7000000,39.6400000,39.6400000,6956
US1.TWTR_delisted_875018,1,20201102,123400,39.6500000,39.6700000,39.6350000,39.6400000,2300
US1.TWTR_delisted_875018,1,20201102,123500,39.6500000,39.6600000,39.6500000,39.6600000,400
US1.TWTR_delisted_875018,1,20201102,123600,39.6500000,39.7200000,39.6500000,39.6800000,1600
US1.TWTR_delisted_875018,1,20201102,123700,39.7000000,39.7000000,39.6900000,39.6900000,1185
US1.TWTR_delisted_875018,1,20201102,123800,39.6700000,39.6700000,39.6100000,39.6400000,1845
US1.TWTR_delisted_875018,1,20201102,123900,39.6400000,39.6400000,39.6000000,39.6200000,2228
US1.TWTR_delisted_875018,1,20201102,124000,39.6200000,39.6200000,39.5800000,39.6050000,1500
US1.TWTR_delisted_875018,1,20201102,124100,39.6150000,39.6200000,39.5800000,39.5900000,1314
US1.TWTR_delisted_875018,1,20201102,124200,39.5700000,39.6300000,39.5650000,39.6100000,2400
US1.TWTR_delisted_875018,1,20201102,124300,39.6150000,39.6200000,39.5600000,39.5700000,800
US1.TWTR_delisted_875018,1,20201102,124400,39.5500000,39.5500000,39.5500000,39.5500000,100
US1.TWTR_delisted_875018,1,20201102,124500,39.5600000,39.5800000,39.5100000,39.5100000,4735
US1.TWTR_delisted_875018,1,20201102,124600,39.5000000,39.5200000,39.4550000,39.4550000,3503
US1.TWTR_delisted_875018,1,20201102,124700,39.4600000,39.5000000,39.4600000,39.5000000,2000
US1.TWTR_delisted_875018,1,20201102,124800,39.4450000,39.4500000,39.4400000,39.4500000,500
US1.TWTR_delisted_875018,1,20201102,124900,39.4300000,39.4600000,39.4300000,39.4500000,2864
US1.TWTR_delisted_875018,1,20201102,125000,39.4300000,39.4300000,39.3700000,39.4000000,3925
US1.TWTR_delisted_875018,1,20201102,125100,39.3800000,39.3800000,39.2800000,39.3300000,7383
US1.TWTR_delisted_875018,1,20201102,125200,39.3300000,39.3400000,39.2800000,39.3200000,6705
US1.TWTR_delisted_875018,1,20201102,125300,39.2700000,39.3000000,39.2500000,39.2700000,6100
US1.TWTR_delisted_875018,1,20201102,125400,39.2800000,39.2900000,39.2700000,39.2900000,4700
US1.TWTR_delisted_875018,1,20201102,125500,39.2700000,39.3000000,39.2600000,39.2600000,6594
US1.TWTR_delisted_875018,1,20201102,125600,39.2650000,39.2900000,39.2650000,39.2800000,5041
US1.TWTR_delisted_875018,1,20201102,125700,39.2800000,39.2900000,39.2700000,39.2700000,3177
US1.TWTR_delisted_875018,1,20201102,125800,39.2700000,39.2900000,39.2000000,39.2000000,6309
US1.TWTR_delisted_875018,1,20201102,125900,39.2300000,39.2300000,39.1800000,39.2000000,5800
US1.TWTR_delisted_875018,1,20201102,130000,39.1900000,39.2100000,39.1500000,39.2000000,8700
US1.TWTR_delisted_875018,1,20201102,130100,39.1700000,39.1900000,39.1150000,39.1200000,4005
US1.TWTR_delisted_875018,1,20201102,130200,39.1250000,39.1500000,39.0250000,39.0600000,21949
US1.TWTR_delisted_875018,1,20201102,130300,39.0600000,39.0800000,39.0200000,39.0500000,2468
US1.TWTR_delisted_875018,1,20201102,130400,39.0600000,39.2200000,39.0600000,39.2000000,8100
US1.TWTR_delisted_875018,1,20201102,130500,39.2200000,39.2700000,39.2200000,39.2600000,6749
US1.TWTR_delisted_875018,1,20201102,130600,39.2700000,39.3000000,39.2000000,39.2700000,5000
US1.TWTR_delisted_875018,1,20201102,130700,39.2650000,39.3000000,39.2300000,39.2300000,3758
US1.TWTR_delisted_875018,1,20201102,130800,39.2000000,39.2200000,39.1250000,39.1600000,4679
US1.TWTR_delisted_875018,1,20201102,130900,39.1600000,39.2450000,39.1600000,39.2200000,6100
US1.TWTR_delisted_875018,1,20201102,131000,39.2200000,39.2200000,39.1650000,39.1700000,1000
US1.TWTR_delisted_875018,1,20201102,131100,39.1600000,39.1700000,39.1300000,39.1300000,600
US1.TWTR_delisted_875018,1,20201102,131200,39.1000000,39.1100000,39.0800000,39.0850000,3400
US1.TWTR_delisted_875018,1,20201102,131300,39.0900000,39.2200000,39.0900000,39.1700000,3000
US1.TWTR_delisted_875018,1,20201102,131400,39.1500000,39.1500000,39.1300000,39.1400000,800
US1.TWTR_delisted_875018,1,20201102,131500,39.1700000,39.1900000,39.1700000,39.1800000,2176
US1.TWTR_delisted_875018,1,20201102,131600,39.1900000,39.2200000,39.1900000,39.2100000,1800
US1.TWTR_delisted_875018,1,20201102,131700,39.1900000,39.2000000,39.1500000,39.1500000,2100
US1.TWTR_delisted_875018,1,20201102,131800,39.1600000,39.1600000,39.1400000,39.1500000,1214
US1.TWTR_delisted_875018,1,20201102,131900,39.1500000,39.1500000,39.0700000,39.0800000,2900
US1.TWTR_delisted_875018,1,20201102,132000,39.0700000,39.0700000,39.0400000,39.0400000,1034
US1.TWTR_delisted_875018,1,20201102,132100,39.0300000,39.0400000,39.0200000,39.0300000,1697
US1.TWTR_delisted_875018,1,20201102,132200,39.0400000,39.0400000,39.0200000,39.0200000,1800
US1.TWTR_delisted_875018,1,20201102,132300,39.0200000,39.0550000,39.0100000,39.0500000,7683
US1.TWTR_delisted_875018,1,20201102,132400,39.0400000,39.0600000,39.0400000,39.0600000,2859
US1.TWTR_delisted_875018,1,20201102,132500,39.0450000,39.0500000,39.0200000,39.0200000,2300
US1.TWTR_delisted_875018,1,20201102,132600,39.0100000,39.0100000,38.9300000,38.9800000,12567
US1.TWTR_delisted_875018,1,20201102,132700,38.9800000,39.0400000,38.9700000,39.0200000,5250
US1.TWTR_delisted_875018,1,20201102,132800,39.0100000,39.0100000,38.9800000,39.0050000,3747
US1.TWTR_delisted_875018,1,20201102,132900,39.0000000,39.1100000,39.0000000,39.1000000,3966
US1.TWTR_delisted_875018,1,20201102,133000,39.1100000,39.1800000,39.1000000,39.1800000,3200
US1.TWTR_delisted_875018,1,20201102,133100,39.1600000,39.1900000,39.1500000,39.1500000,1000
US1.TWTR_delisted_875018,1,20201102,133200,39.1300000,39.1600000,39.1300000,39.1500000,1300
US1.TWTR_delisted_875018,1,20201102,133300,39.1300000,39.1300000,39.1000000,39.1100000,600
US1.TWTR_delisted_875018,1,20201102,133400,39.1300000,39.1300000,39.1200000,39.1300000,1400
US1.TWTR_delisted_875018,1,20201102,133500,39.1400000,39.1500000,39.0800000,39.1400000,2556
US1.TWTR_delisted_875018,1,20201102,133600,39.1600000,39.2500000,39.1600000,39.2500000,1446
US1.TWTR_delisted_875018,1,20201102,133700,39.2400000,39.2500000,39.2200000,39.2200000,700
US1.TWTR_delisted_875018,1,20201102,133800,39.2300000,39.2400000,39.2100000,39.2400000,2279
US1.TWTR_delisted_875018,1,20201102,133900,39.2400000,39.2400000,39.1700000,39.1800000,1500
US1.TWTR_delisted_875018,1,20201102,134000,39.1750000,39.2300000,39.1650000,39.2300000,2800
US1.TWTR_delisted_875018,1,20201102,134100,39.2400000,39.2500000,39.2100000,39.2500000,2459
US1.TWTR_delisted_875018,1,20201102,134200,39.2600000,39.3200000,39.2500000,39.2600000,3829
US1.TWTR_delisted_875018,1,20201102,134300,39.3000000,39.3100000,39.2900000,39.3100000,1026
US1.TWTR_delisted_875018,1,20201102,134400,39.3100000,39.3100000,39.2900000,39.3100000,1318
US1.TWTR_delisted_875018,1,20201102,134500,39.3200000,39.4000000,39.3200000,39.3500000,2200
US1.TWTR_delisted_875018,1,20201102,134600,39.3700000,39.3700000,39.3400000,39.3400000,2639
US1.TWTR_delisted_875018,1,20201102,134700,39.2750000,39.2800000,39.2700000,39.2800000,1800
US1.TWTR_delisted_875018,1,20201102,134800,39.2800000,39.3000000,39.2800000,39.2900000,1500
US1.TWTR_delisted_875018,1,20201102,134900,39.2700000,39.2700000,39.2000000,39.2000000,2700
US1.TWTR_delisted_875018,1,20201102,135000,39.2000000,39.2200000,39.1900000,39.1900000,2399
US1.TWTR_delisted_875018,1,20201102,135100,39.2500000,39.2500000,39.2200000,39.2200000,300
US1.TWTR_delisted_875018,1,20201102,135200,39.2100000,39.2100000,39.1000000,39.1100000,1904
US1.TWTR_delisted_875018,1,20201102,135300,39.1300000,39.1300000,39.0600000,39.0600000,1905
US1.TWTR_delisted_875018,1,20201102,135400,39.0700000,39.1000000,38.9900000,39.0000000,3493
US1.TWTR_delisted_875018,1,20201102,135500,39.0100000,39.0700000,39.0100000,39.0500000,800
US1.TWTR_delisted_875018,1,20201102,135600,38.9800000,38.9800000,38.9700000,38.9700000,2289
US1.TWTR_delisted_875018,1,20201102,135700,38.9900000,39.0200000,38.9900000,38.9900000,1700
US1.TWTR_delisted_875018,1,20201102,135800,38.9800000,39.0000000,38.9800000,38.9850000,1400
US1.TWTR_delisted_875018,1,20201102,135900,38.9800000,38.9800000,38.9550000,38.9550000,1597
US1.TWTR_delisted_875018,1,20201102,140000,38.9400000,39.0000000,38.9400000,39.0000000,2166
US1.TWTR_delisted_875018,1,20201102,140100,39.0000000,39.0000000,38.9800000,38.9800000,1100
US1.TWTR_delisted_875018,1,20201102,140200,38.9700000,39.0000000,38.9600000,39.0000000,1200
US1.TWTR_delisted_875018,1,20201102,140300,38.9900000,39.0150000,38.9600000,38.9700000,1100
US1.TWTR_delisted_875018,1,20201102,140400,38.9600000,38.9900000,38.9600000,38.9600000,1750
US1.TWTR_delisted_875018,1,20201102,140500,38.9600000,38.9600000,38.9550000,38.9550000,1050
US1.TWTR_delisted_875018,1,20201102,140600,38.9850000,39.0800000,38.9500000,39.0800000,3042
US1.TWTR_delisted_875018,1,20201102,140700,39.1200000,39.1550000,39.1050000,39.1200000,4069
US1.TWTR_delisted_875018,1,20201102,140800,39.1350000,39.1400000,39.1000000,39.1100000,1314
US1.TWTR_delisted_875018,1,20201102,140900,39.1100000,39.1200000,39.0500000,39.0800000,2399
US1.TWTR_delisted_875018,1,20201102,141000,39.1800000,39.2200000,39.1700000,39.1700000,1800
US1.TWTR_delisted_875018,1,20201102,141100,39.1800000,39.2200000,39.1100000,39.1100000,1600
US1.TWTR_delisted_875018,1,20201102,141200,39.1400000,39.1450000,39.1400000,39.1400000,400
US1.TWTR_delisted_875018,1,20201102,141300,39.1850000,39.1850000,39.1700000,39.1700000,900
US1.TWTR_delisted_875018,1,20201102,141400,39.1700000,39.1800000,39.1600000,39.1700000,1418
US1.TWTR_delisted_875018,1,20201102,141500,39.1800000,39.1800000,39.1700000,39.1700000,500
US1.TWTR_delisted_875018,1,20201102,141600,39.1600000,39.1600000,39.1500000,39.1600000,600
US1.TWTR_delisted_875018,1,20201102,141700,39.1400000,39.1400000,39.0900000,39.1200000,2000
US1.TWTR_delisted_875018,1,20201102,141800,39.1300000,39.1400000,39.1300000,39.1400000,605
US1.TWTR_delisted_875018,1,20201102,141900,39.1200000,39.1200000,39.0700000,39.0800000,3033
US1.TWTR_delisted_875018,1,20201102,142000,39.0900000,39.1100000,39.0900000,39.1100000,1129
US1.TWTR_delisted_875018,1,20201102,142100,39.1000000,39.1100000,39.1000000,39.1100000,600
US1.TWTR_delisted_875018,1,20201102,142200,39.1300000,39.2100000,39.1200000,39.2100000,7099
US1.TWTR_delisted_875018,1,20201102,142300,39.2000000,39.2000000,39.1700000,39.1700000,700
US1.TWTR_delisted_875018,1,20201102,142400,39.1300000,39.1750000,39.1300000,39.1750000,1800
US1.TWTR_delisted_875018,1,20201102,142500,39.1800000,39.2100000,39.1600000,39.1600000,2300
US1.TWTR_delisted_875018,1,20201102,142600,39.1600000,39.1600000,39.1100000,39.1200000,1320
US1.TWTR_delisted_875018,1,20201102,142700,39.1300000,39.1600000,39.1300000,39.1500000,2624
US1.TWTR_delisted_875018,1,20201102,142800,39.1200000,39.1650000,39.1200000,39.1650000,709
US1.TWTR_delisted_875018,1,20201102,142900,39.1500000,39.1600000,39.1500000,39.1600000,1900
US1.TWTR_delisted_875018,1,20201102,143000,39.1600000,39.2000000,39.1400000,39.2000000,2289
US1.TWTR_delisted_875018,1,20201102,143100,39.2200000,39.2500000,39.1800000,39.2400000,2393
US1.TWTR_delisted_875018,1,20201102,143200,39.2500000,39.2500000,39.2000000,39.2000000,1340
US1.TWTR_delisted_875018,1,20201102,143300,39.1600000,39.1600000,39.1500000,39.1600000,2863
US1.TWTR_delisted_875018,1,20201102,143400,39.1600000,39.1800000,39.1600000,39.1800000,1272
US1.TWTR_delisted_875018,1,20201102,143500,39.1700000,39.1700000,39.1500000,39.1500000,4023
US1.TWTR_delisted_875018,1,20201102,143600,39.1000000,39.1600000,39.0900000,39.1500000,1770
US1.TWTR_delisted_875018,1,20201102,143700,39.0700000,39.1000000,39.0700000,39.0700000,2156
US1.TWTR_delisted_875018,1,20201102,143800,39.0400000,39.0600000,39.0250000,39.0600000,1100
US1.TWTR_delisted_875018,1,20201102,143900,39.0700000,39.1200000,39.0700000,39.1200000,2271
US1.TWTR_delisted_875018,1,20201102,144000,39.1300000,39.1600000,39.1200000,39.1300000,2316
US1.TWTR_delisted_875018,1,20201102,144100,39.1200000,39.2500000,39.1200000,39.2500000,4205
US1.TWTR_delisted_875018,1,20201102,144200,39.2450000,39.2450000,39.1700000,39.2300000,1817
US1.TWTR_delisted_875018,1,20201102,144300,39.2300000,39.2300000,39.1800000,39.1800000,1300
US1.TWTR_delisted_875018,1,20201102,144400,39.2000000,39.2200000,39.2000000,39.2000000,1963
US1.TWTR_delisted_875018,1,20201102,144500,39.2300000,39.2300000,39.2300000,39.2300000,200
US1.TWTR_delisted_875018,1,20201102,144600,39.2500000,39.2800000,39.2400000,39.2700000,4300
US1.TWTR_delisted_875018,1,20201102,144700,39.2600000,39.2800000,39.2500000,39.2700000,1200
US1.TWTR_delisted_875018,1,20201102,144800,39.2200000,39.2300000,39.2150000,39.2300000,1217
US1.TWTR_delisted_875018,1,20201102,144900,39.2200000,39.2400000,39.2050000,39.2100000,2100
US1.TWTR_delisted_875018,1,20201102,145000,39.2000000,39.2100000,39.1950000,39.2100000,500
US1.TWTR_delisted_875018,1,20201102,145100,39.2100000,39.2300000,39.2100000,39.2300000,800
US1.TWTR_delisted_875018,1,20201102,145200,39.2200000,39.2400000,39.2100000,39.2350000,4833
US1.TWTR_delisted_875018,1,20201102,145300,39.2200000,39.2200000,39.2050000,39.2050000,800
US1.TWTR_delisted_875018,1,20201102,145400,39.2050000,39.2600000,39.2050000,39.2600000,3518
US1.TWTR_delisted_875018,1,20201102,145500,39.2700000,39.3100000,39.2200000,39.2200000,1900
US1.TWTR_delisted_875018,1,20201102,145600,39.2100000,39.2400000,39.2000000,39.2000000,950
US1.TWTR_delisted_875018,1,20201102,145700,39.1800000,39.2100000,39.1800000,39.2100000,1800
US1.TWTR_delisted_875018,1,20201102,145800,39.2000000,39.2600000,39.2000000,39.2600000,2476
US1.TWTR_delisted_875018,1,20201102,145900,39.2500000,39.2500000,39.2200000,39.2200000,900
US1.TWTR_delisted_875018,1,20201102,150000,39.2400000,39.2400000,39.1700000,39.1800000,1400
US1.TWTR_delisted_875018,1,20201102,150100,39.1800000,39.2300000,39.1800000,39.2300000,978
US1.TWTR_delisted_875018,1,20201102,150200,39.2100000,39.2800000,39.2000000,39.2700000,5703
US1.TWTR_delisted_875018,1,20201102,150300,39.2800000,39.2800000,39.2800000,39.2800000,800
US1.TWTR_delisted_875018,1,20201102,150400,39.2450000,39.2700000,39.2400000,39.2700000,3263
US1.TWTR_delisted_875018,1,20201102,150500,39.2800000,39.3200000,39.2800000,39.3200000,2020
US1.TWTR_delisted_875018,1,20201102,150600,39.3000000,39.3000000,39.2450000,39.2450000,3007
US1.TWTR_delisted_875018,1,20201102,150700,39.2800000,39.2900000,39.2700000,39.2850000,1492
US1.TWTR_delisted_875018,1,20201102,150800,39.2900000,39.3100000,39.2750000,39.2800000,7659
US1.TWTR_delisted_875018,1,20201102,150900,39.2800000,39.2800000,39.2200000,39.2400000,6019
US1.TWTR_delisted_875018,1,20201102,151000,39.2400000,39.2750000,39.2400000,39.2700000,1000
US1.TWTR_delisted_875018,1,20201102,151100,39.2800000,39.3400000,39.2800000,39.3400000,4025
US1.TWTR_delisted_875018,1,20201102,151200,39.3400000,39.3400000,39.3000000,39.3000000,600
US1.TWTR_delisted_875018,1,20201102,151300,39.3000000,39.3100000,39.3000000,39.3000000,1876
US1.TWTR_delisted_875018,1,20201102,151400,39.2800000,39.2800000,39.2700000,39.2700000,713
US1.TWTR_delisted_875018,1,20201102,151500,39.2750000,39.2900000,39.2700000,39.2800000,2300
US1.TWTR_delisted_875018,1,20201102,151600,39.3000000,39.3100000,39.2800000,39.3000000,2279
US1.TWTR_delisted_875018,1,20201102,151700,39.3100000,39.3200000,39.2800000,39.3200000,2193
US1.TWTR_delisted_875018,1,20201102,151800,39.3300000,39.3300000,39.2950000,39.3200000,1161
US1.TWTR_delisted_875018,1,20201102,151900,39.3200000,39.3750000,39.3100000,39.3600000,4190
US1.TWTR_delisted_875018,1,20201102,152000,39.3600000,39.3600000,39.3300000,39.3300000,1032
US1.TWTR_delisted_875018,1,20201102,152100,39.3200000,39.4300000,39.3200000,39.4300000,5379
US1.TWTR_delisted_875018,1,20201102,152200,39.4100000,39.4100000,39.3500000,39.3950000,3294
US1.TWTR_delisted_875018,1,20201102,152300,39.4000000,39.4200000,39.4000000,39.4000000,1746
US1.TWTR_delisted_875018,1,20201102,152400,39.4100000,39.4100000,39.3800000,39.3800000,1881
US1.TWTR_delisted_875018,1,20201102,152500,39.3700000,39.3800000,39.3700000,39.3700000,524
US1.TWTR_delisted_875018,1,20201102,152600,39.3700000,39.3700000,39.3400000,39.3400000,1338
US1.TWTR_delisted_875018,1,20201102,152700,39.3350000,39.3500000,39.3250000,39.3500000,3242
US1.TWTR_delisted_875018,1,20201102,152800,39.3600000,39.3600000,39.2700000,39.2950000,2989
US1.TWTR_delisted_875018,1,20201102,152900,39.2800000,39.2850000,39.2300000,39.2300000,1900
US1.TWTR_delisted_875018,1,20201102,153000,39.2500000,39.3050000,39.2500000,39.3050000,1795
US1.TWTR_delisted_875018,1,20201102,153100,39.3100000,39.3700000,39.3100000,39.3700000,1297
US1.TWTR_delisted_875018,1,20201102,153200,39.3600000,39.3600000,39.2800000,39.2900000,2100
US1.TWTR_delisted_875018,1,20201102,153300,39.3100000,39.3300000,39.2900000,39.2900000,809
US1.TWTR_delisted_875018,1,20201102,153400,39.2800000,39.2800000,39.2400000,39.2400000,688
US1.TWTR_delisted_875018,1,20201102,153500,39.2300000,39.2300000,39.1800000,39.1900000,3935
US1.TWTR_delisted_875018,1,20201102,153600,39.2000000,39.2000000,39.1450000,39.1500000,8816
US1.TWTR_delisted_875018,1,20201102,153700,39.1300000,39.1500000,39.1000000,39.1200000,5878
US1.TWTR_delisted_875018,1,20201102,153800,39.1100000,39.1200000,39.0900000,39.1100000,3348
US1.TWTR_delisted_875018,1,20201102,153900,39.1100000,39.1100000,39.0700000,39.0700000,2841
US1.TWTR_delisted_875018,1,20201102,154000,39.0800000,39.1800000,39.0800000,39.1300000,4093
US1.TWTR_delisted_875018,1,20201102,154100,39.1400000,39.1500000,39.1100000,39.1400000,4134
US1.TWTR_delisted_875018,1,20201102,154200,39.1650000,39.1900000,39.1600000,39.1900000,2907
US1.TWTR_delisted_875018,1,20201102,154300,39.1850000,39.1900000,39.1600000,39.1800000,2539
US1.TWTR_delisted_875018,1,20201102,154400,39.1900000,39.2200000,39.1800000,39.1800000,4132
US1.TWTR_delisted_875018,1,20201102,154500,39.1700000,39.1700000,39.1300000,39.1300000,2300
US1.TWTR_delisted_875018,1,20201102,154600,39.1250000,39.1700000,39.1250000,39.1700000,4620
US1.TWTR_delisted_875018,1,20201102,154700,39.1800000,39.1950000,39.1800000,39.1950000,4366
US1.TWTR_delisted_875018,1,20201102,154800,39.1950000,39.2000000,39.1600000,39.1600000,3416
US1.TWTR_delisted_875018,1,20201102,154900,39.1600000,39.2250000,39.1600000,39.2250000,3350
US1.TWTR_delisted_875018,1,20201102,155000,39.2300000,39.2500000,39.2000000,39.2300000,7864
US1.TWTR_delisted_875018,1,20201102,155100,39.2350000,39.3000000,39.2350000,39.3000000,6805
US1.TWTR_delisted_875018,1,20201102,155200,39.2900000,39.2900000,39.2600000,39.2600000,6366
US1.TWTR_delisted_875018,1,20201102,155300,39.2600000,39.3300000,39.2600000,39.3250000,8451
US1.TWTR_delisted_875018,1,20201102,155400,39.3300000,39.3450000,39.3300000,39.3300000,6513
US1.TWTR_delisted_875018,1,20201102,155500,39.3300000,39.3700000,39.3200000,39.3700000,5954
US1.TWTR_delisted_875018,1,20201102,155600,39.3700000,39.5000000,39.3700000,39.5000000,10670
US1.TWTR_delisted_875018,1,20201102,155700,39.4900000,39.4900000,39.4100000,39.4800000,6667
US1.TWTR_delisted_875018,1,20201102,155800,39.4700000,39.4800000,39.4450000,39.4500000,3784
US1.TWTR_delisted_875018,1,20201102,155900,39.4600000,39.4700000,39.4500000,39.4600000,4891
US1.TWTR_delisted_875018,1,20201102,160000,39.4700000,39.4900000,39.4100000,39.4800000,9249
US1.TWTR_delisted_875018,1,20201103,093100,40.1600000,40.2750000,40.1600000,40.2200000,916
US1.TWTR_delisted_875018,1,20201103,093200,40.1900000,40.5100000,40.1900000,40.5100000,9209
US1.TWTR_delisted_875018,1,20201103,093300,40.4800000,40.5600000,40.3100000,40.5000000,17917
US1.TWTR_delisted_875018,1,20201103,093400,40.5600000,40.6000000,40.4800000,40.5900000,16975
US1.TWTR_delisted_875018,1,20201103,093500,40.5300000,40.6900000,40.5300000,40.6000000,17246
US1.TWTR_delisted_875018,1,20201103,093600,40.6100000,40.8200000,40.5700000,40.7100000,10363
US1.TWTR_delisted_875018,1,20201103,093700,40.7100000,40.7800000,40.6300000,40.7600000,7450
US1.TWTR_delisted_875018,1,20201103,093800,40.7300000,40.8300000,40.7000000,40.8300000,4918
US1.TWTR_delisted_875018,1,20201103,093900,40.8300000,40.8900000,40.6400000,40.7300000,9604
US1.TWTR_delisted_875018,1,20201103,094000,40.7000000,40.8400000,40.7000000,40.7700000,1691
US1.TWTR_delisted_875018,1,20201103,094100,40.8100000,40.8600000,40.7600000,40.7800000,7883
US1.TWTR_delisted_875018,1,20201103,094200,40.7900000,41.0100000,40.7900000,40.9700000,5785
US1.TWTR_delisted_875018,1,20201103,094300,41.0000000,41.0100000,40.8700000,40.9100000,5306
US1.TWTR_delisted_875018,1,20201103,094400,40.9100000,40.9500000,40.8700000,40.9400000,3824
US1.TWTR_delisted_875018,1,20201103,094500,40.9400000,41.1200000,40.9400000,40.9500000,7334
US1.TWTR_delisted_875018,1,20201103,094600,40.9600000,41.1500000,40.9200000,41.1500000,7711
US1.TWTR_delisted_875018,1,20201103,094700,41.1100000,41.1500000,41.1000000,41.1100000,3100
US1.TWTR_delisted_875018,1,20201103,094800,41.1100000,41.1100000,40.9800000,40.9800000,3700
US1.TWTR_delisted_875018,1,20201103,094900,40.9800000,41.0000000,40.8800000,41.0000000,9358
US1.TWTR_delisted_875018,1,20201103,095000,41.0000000,41.0000000,40.8300000,40.8300000,5474
US1.TWTR_delisted_875018,1,20201103,095100,40.8300000,41.0500000,40.8300000,40.9700000,5425
US1.TWTR_delisted_875018,1,20201103,095200,41.0100000,41.0900000,41.0000000,41.0200000,4764
US1.TWTR_delisted_875018,1,20201103,095300,41.0300000,41.1200000,41.0100000,41.1200000,10615
US1.TWTR_delisted_875018,1,20201103,095400,41.1500000,41.2200000,41.0300000,41.0300000,13529
US1.TWTR_delisted_875018,1,20201103,095500,41.0400000,41.0800000,41.0300000,41.0700000,3150
US1.TWTR_delisted_875018,1,20201103,095600,41.0800000,41.1000000,41.0100000,41.0100000,10153
US1.TWTR_delisted_875018,1,20201103,095700,41.0300000,41.0400000,40.9700000,41.0400000,3650
US1.TWTR_delisted_875018,1,20201103,095800,41.0600000,41.1900000,41.0600000,41.1600000,8152
US1.TWTR_delisted_875018,1,20201103,095900,41.1500000,41.1900000,41.1400000,41.1400000,2700
US1.TWTR_delisted_875018,1,20201103,100000,41.1700000,41.2700000,41.1700000,41.2700000,5897
US1.TWTR_delisted_875018,1,20201103,100100,41.2700000,41.3500000,41.2200000,41.3200000,9776
US1.TWTR_delisted_875018,1,20201103,100200,41.3200000,41.3900000,41.3200000,41.3700000,11813
US1.TWTR_delisted_875018,1,20201103,100300,41.3700000,41.5500000,41.3700000,41.5100000,22049
US1.TWTR_delisted_875018,1,20201103,100400,41.5200000,41.6100000,41.5200000,41.5600000,9897
US1.TWTR_delisted_875018,1,20201103,100500,41.5600000,41.6000000,41.4900000,41.5700000,10865
US1.TWTR_delisted_875018,1,20201103,100600,41.5400000,41.5500000,41.4700000,41.5300000,23579
US1.TWTR_delisted_875018,1,20201103,100700,41.5200000,41.6300000,41.5200000,41.5400000,7413
US1.TWTR_delisted_875018,1,20201103,100800,41.5500000,41.6500000,41.5500000,41.6500000,11753
US1.TWTR_delisted_875018,1,20201103,100900,41.6500000,41.6500000,41.5800000,41.5900000,8797
US1.TWTR_delisted_875018,1,20201103,101000,41.5700000,41.5700000,41.4400000,41.5000000,9199
US1.TWTR_delisted_875018,1,20201103,101100,41.5300000,41.5600000,41.5000000,41.5100000,3531
US1.TWTR_delisted_875018,1,20201103,101200,41.5500000,41.5500000,41.5200000,41.5200000,1800
US1.TWTR_delisted_875018,1,20201103,101300,41.5100000,41.5300000,41.4400000,41.5000000,3350
US1.TWTR_delisted_875018,1,20201103,101400,41.5600000,41.7300000,41.5600000,41.7300000,10489
US1.TWTR_delisted_875018,1,20201103,101500,41.7500000,41.8800000,41.7500000,41.8700000,11000
US1.TWTR_delisted_875018,1,20201103,101600,41.8700000,41.8700000,41.7800000,41.8000000,3960
US1.TWTR_delisted_875018,1,20201103,101700,41.8200000,41.8200000,41.7800000,41.8000000,2331
US1.TWTR_delisted_875018,1,20201103,101800,41.8200000,41.8600000,41.8100000,41.8600000,2254
US1.TWTR_delisted_875018,1,20201103,101900,41.8800000,41.9300000,41.8300000,41.8800000,5562
US1.TWTR_delisted_875018,1,20201103,102000,41.8900000,41.9000000,41.8600000,41.8800000,5455
US1.TWTR_delisted_875018,1,20201103,102100,41.8500000,41.8600000,41.7700000,41.8500000,1400
US1.TWTR_delisted_875018,1,20201103,102200,41.8300000,41.8500000,41.7400000,41.7600000,1677
US1.TWTR_delisted_875018,1,20201103,102300,41.7800000,41.8100000,41.6800000,41.6900000,3289
US1.TWTR_delisted_875018,1,20201103,102400,41.6900000,41.6900000,41.5700000,41.5700000,4175
US1.TWTR_delisted_875018,1,20201103,102500,41.5700000,41.6600000,41.5700000,41.6500000,3505
US1.TWTR_delisted_875018,1,20201103,102600,41.6300000,41.6700000,41.5200000,41.5200000,3006
US1.TWTR_delisted_875018,1,20201103,102700,41.5500000,41.5900000,41.5400000,41.5900000,2586
US1.TWTR_delisted_875018,1,20201103,102800,41.6000000,41.6000000,41.5600000,41.5600000,2722
US1.TWTR_delisted_875018,1,20201103,102900,41.5700000,41.6400000,41.5500000,41.6200000,2423
US1.TWTR_delisted_875018,1,20201103,103000,41.6200000,41.6900000,41.6200000,41.6500000,13843
US1.TWTR_delisted_875018,1,20201103,103100,41.6600000,41.6600000,41.5700000,41.6400000,17480
US1.TWTR_delisted_875018,1,20201103,103200,41.6400000,41.6700000,41.5800000,41.5800000,4403
US1.TWTR_delisted_875018,1,20201103,103300,41.5300000,41.6700000,41.5300000,41.6500000,4500
US1.TWTR_delisted_875018,1,20201103,103400,41.6400000,41.7000000,41.5400000,41.5400000,5900
US1.TWTR_delisted_875018,1,20201103,103500,41.5300000,41.5800000,41.5200000,41.5300000,5822
US1.TWTR_delisted_875018,1,20201103,103600,41.5400000,41.5900000,41.4800000,41.4800000,4702
US1.TWTR_delisted_875018,1,20201103,103700,41.4800000,41.4800000,41.4100000,41.4300000,2400
US1.TWTR_delisted_875018,1,20201103,103800,41.4300000,41.4400000,41.3850000,41.4400000,3897
US1.TWTR_delisted_875018,1,20201103,103900,41.4300000,41.4450000,41.4100000,41.4400000,4768
US1.TWTR_delisted_875018,1,20201103,104000,41.4300000,41.4500000,41.3700000,41.4400000,10190
US1.TWTR_delisted_875018,1,20201103,104100,41.4400000,41.5000000,41.3700000,41.3700000,4411
US1.TWTR_delisted_875018,1,20201103,104200,41.3500000,41.3900000,41.3400000,41.3600000,1344
US1.TWTR_delisted_875018,1,20201103,104300,41.4200000,41.4200000,41.3800000,41.4000000,500
US1.TWTR_delisted_875018,1,20201103,104400,41.4400000,41.5800000,41.4400000,41.5800000,2248
US1.TWTR_delisted_875018,1,20201103,104500,41.5900000,41.6100000,41.5900000,41.6100000,567
US1.TWTR_delisted_875018,1,20201103,104600,41.6200000,41.6500000,41.6100000,41.6300000,1574
US1.TWTR_delisted_875018,1,20201103,104700,41.6600000,41.6600000,41.6200000,41.6200000,1152
US1.TWTR_delisted_875018,1,20201103,104800,41.6500000,41.7700000,41.6500000,41.7700000,4285
US1.TWTR_delisted_875018,1,20201103,104900,41.7600000,41.7600000,41.7400000,41.7500000,2552
US1.TWTR_delisted_875018,1,20201103,105000,41.7600000,41.8400000,41.7600000,41.8000000,2805
US1.TWTR_delisted_875018,1,20201103,105100,41.8400000,41.8400000,41.7700000,41.7800000,2996
US1.TWTR_delisted_875018,1,20201103,105200,41.7600000,41.7600000,41.7000000,41.7000000,1700
US1.TWTR_delisted_875018,1,20201103,105300,41.7100000,41.7900000,41.6900000,41.7900000,3600
US1.TWTR_delisted_875018,1,20201103,105400,41.7900000,41.8100000,41.7800000,41.7900000,4400
US1.TWTR_delisted_875018,1,20201103,105500,41.8100000,41.8100000,41.7400000,41.7400000,2926
US1.TWTR_delisted_875018,1,20201103,105600,41.7500000,41.7800000,41.7400000,41.7700000,1767
US1.TWTR_delisted_875018,1,20201103,105700,41.7700000,41.7800000,41.7100000,41.7100000,2015
US1.TWTR_delisted_875018,1,20201103,105800,41.7300000,41.7300000,41.6900000,41.6900000,1600
US1.TWTR_delisted_875018,1,20201103,105900,41.6800000,41.7200000,41.6300000,41.6300000,8384
US1.TWTR_delisted_875018,1,20201103,110000,41.6550000,41.7000000,41.6550000,41.7000000,3321
US1.TWTR_delisted_875018,1,20201103,110100,41.7000000,41.7100000,41.6700000,41.7000000,21588
US1.TWTR_delisted_875018,1,20201103,110200,41.6500000,41.6800000,41.6000000,41.6200000,6340
US1.TWTR_delisted_875018,1,20201103,110300,41.6700000,41.7700000,41.6700000,41.7700000,5689
US1.TWTR_delisted_875018,1,20201103,110400,41.7300000,41.7400000,41.7300000,41.7400000,502
US1.TWTR_delisted_875018,1,20201103,110500,41.7400000,41.7400000,41.6500000,41.6700000,1800
US1.TWTR_delisted_875018,1,20201103,110600,41.6700000,41.7500000,41.6700000,41.7500000,4558
US1.TWTR_delisted_875018,1,20201103,110700,41.7600000,41.7900000,41.7100000,41.7100000,4600
US1.TWTR_delisted_875018,1,20201103,110800,41.7100000,41.7500000,41.7100000,41.7500000,1858
US1.TWTR_delisted_875018,1,20201103,110900,41.7300000,41.7500000,41.7200000,41.7500000,2000
US1.TWTR_delisted_875018,1,20201103,111000,41.7800000,41.7800000,41.7200000,41.7500000,1708
US1.TWTR_delisted_875018,1,20201103,111100,41.7500000,41.7600000,41.6600000,41.7000000,7047
US1.TWTR_delisted_875018,1,20201103,111200,41.6800000,41.7200000,41.6400000,41.7000000,3050
US1.TWTR_delisted_875018,1,20201103,111300,41.7300000,41.7300000,41.6900000,41.7200000,3083
US1.TWTR_delisted_875018,1,20201103,111400,41.7300000,41.7700000,41.7300000,41.7700000,2107
US1.TWTR_delisted_875018,1,20201103,111500,41.8200000,41.9000000,41.8200000,41.8700000,4419
US1.TWTR_delisted_875018,1,20201103,111600,41.8900000,41.9100000,41.8900000,41.9000000,900
US1.TWTR_delisted_875018,1,20201103,111700,41.8950000,41.9100000,41.8500000,41.8500000,4797
US1.TWTR_delisted_875018,1,20201103,111800,41.8500000,41.8500000,41.8200000,41.8200000,859
US1.TWTR_delisted_875018,1,20201103,111900,41.8600000,41.9100000,41.8600000,41.9000000,4798
US1.TWTR_delisted_875018,1,20201103,112000,41.8900000,41.9000000,41.8600000,41.8800000,965
US1.TWTR_delisted_875018,1,20201103,112100,41.9500000,41.9650000,41.8900000,41.8900000,3878
US1.TWTR_delisted_875018,1,20201103,112200,41.8800000,41.9100000,41.8500000,41.8500000,6537
US1.TWTR_delisted_875018,1,20201103,112300,41.8500000,41.8800000,41.8500000,41.8500000,600
US1.TWTR_delisted_875018,1,20201103,112400,41.8650000,41.8650000,41.7600000,41.7700000,5107
US1.TWTR_delisted_875018,1,20201103,112500,41.7500000,41.7900000,41.7500000,41.7800000,900
US1.TWTR_delisted_875018,1,20201103,112600,41.7800000,41.7800000,41.6700000,41.7000000,2022
US1.TWTR_delisted_875018,1,20201103,112700,41.6800000,41.7100000,41.6800000,41.7100000,900
US1.TWTR_delisted_875018,1,20201103,112800,41.7100000,41.7700000,41.6800000,41.6800000,2207
US1.TWTR_delisted_875018,1,20201103,112900,41.6700000,41.6700000,41.6300000,41.6300000,3852
US1.TWTR_delisted_875018,1,20201103,113000,41.6400000,41.6700000,41.6300000,41.6300000,5428
US1.TWTR_delisted_875018,1,20201103,113100,41.6500000,41.6500000,41.6100000,41.6400000,1600
US1.TWTR_delisted_875018,1,20201103,113200,41.6400000,41.6600000,41.6200000,41.6400000,1700
US1.TWTR_delisted_875018,1,20201103,113300,41.6650000,41.7300000,41.6650000,41.7300000,2468
US1.TWTR_delisted_875018,1,20201103,113400,41.7300000,41.7400000,41.7100000,41.7300000,2000
US1.TWTR_delisted_875018,1,20201103,113500,41.7800000,41.7800000,41.7800000,41.7800000,200
US1.TWTR_delisted_875018,1,20201103,113600,41.7600000,41.7600000,41.7300000,41.7300000,1040
US1.TWTR_delisted_875018,1,20201103,113700,41.7200000,41.7200000,41.6900000,41.7200000,1274
US1.TWTR_delisted_875018,1,20201103,113800,41.7700000,41.8500000,41.7700000,41.8300000,2722
US1.TWTR_delisted_875018,1,20201103,113900,41.8250000,41.8300000,41.7700000,41.7900000,931
US1.TWTR_delisted_875018,1,20201103,114000,41.8000000,41.8000000,41.7900000,41.7900000,324
US1.TWTR_delisted_875018,1,20201103,114100,41.8000000,41.8000000,41.7000000,41.7400000,2700
US1.TWTR_delisted_875018,1,20201103,114200,41.7500000,41.7500000,41.7200000,41.7300000,600
US1.TWTR_delisted_875018,1,20201103,114300,41.7200000,41.7300000,41.7200000,41.7300000,300
US1.TWTR_delisted_875018,1,20201103,114400,41.7300000,41.7300000,41.7200000,41.7200000,500
US1.TWTR_delisted_875018,1,20201103,114500,41.7600000,41.7600000,41.7400000,41.7400000,300
US1.TWTR_delisted_875018,1,20201103,114600,41.7000000,41.7400000,41.6800000,41.7400000,1100
US1.TWTR_delisted_875018,1,20201103,114700,41.7500000,41.7600000,41.7500000,41.7600000,326
US1.TWTR_delisted_875018,1,20201103,114800,41.7700000,41.8150000,41.7700000,41.8000000,400
US1.TWTR_delisted_875018,1,20201103,114900,41.8000000,41.8400000,41.8000000,41.8400000,3845
US1.TWTR_delisted_875018,1,20201103,115000,41.8200000,41.8200000,41.8100000,41.8100000,300
US1.TWTR_delisted_875018,1,20201103,115100,41.7800000,41.8200000,41.7800000,41.8100000,1000
US1.TWTR_delisted_875018,1,20201103,115300,41.7900000,41.7900000,41.7500000,41.7700000,1900
US1.TWTR_delisted_875018,1,20201103,115400,41.7750000,41.7900000,41.7500000,41.7600000,900
US1.TWTR_delisted_875018,1,20201103,115500,41.7800000,41.7800000,41.7100000,41.7100000,900
US1.TWTR_delisted_875018,1,20201103,115600,41.7000000,41.7300000,41.6500000,41.7100000,4970
US1.TWTR_delisted_875018,1,20201103,115700,41.7350000,41.7350000,41.7100000,41.7100000,1904
US1.TWTR_delisted_875018,1,20201103,115800,41.6900000,41.7000000,41.6500000,41.6700000,1600
US1.TWTR_delisted_875018,1,20201103,115900,41.6900000,41.6900000,41.6900000,41.6900000,500
US1.TWTR_delisted_875018,1,20201103,120000,41.6800000,41.7000000,41.6800000,41.7000000,700
US1.TWTR_delisted_875018,1,20201103,120100,41.6900000,41.7200000,41.6900000,41.7200000,518
US1.TWTR_delisted_875018,1,20201103,120200,41.7100000,41.7100000,41.6700000,41.6700000,200
US1.TWTR_delisted_875018,1,20201103,120300,41.6500000,41.6900000,41.6500000,41.6800000,700
US1.TWTR_delisted_875018,1,20201103,120400,41.6900000,41.6900000,41.6200000,41.6200000,2359
US1.TWTR_delisted_875018,1,20201103,120500,41.6100000,41.6100000,41.5900000,41.6100000,2600
US1.TWTR_delisted_875018,1,20201103,120600,41.6100000,41.6100000,41.5800000,41.5800000,300
US1.TWTR_delisted_875018,1,20201103,120700,41.5800000,41.6000000,41.5800000,41.6000000,200
US1.TWTR_delisted_875018,1,20201103,120800,41.6200000,41.6250000,41.6000000,41.6000000,800
US1.TWTR_delisted_875018,1,20201103,120900,41.6000000,41.6000000,41.6000000,41.6000000,100
US1.TWTR_delisted_875018,1,20201103,121000,41.6000000,41.6000000,41.5900000,41.5900000,364
US1.TWTR_delisted_875018,1,20201103,121100,41.6100000,41.6100000,41.6100000,41.6100000,100
US1.TWTR_delisted_875018,1,20201103,121200,41.6200000,41.6200000,41.6000000,41.6100000,800
US1.TWTR_delisted_875018,1,20201103,121300,41.6100000,41.6800000,41.6100000,41.6700000,900
US1.TWTR_delisted_875018,1,20201103,121400,41.7000000,41.7100000,41.7000000,41.7100000,700
US1.TWTR_delisted_875018,1,20201103,121500,41.7500000,41.7500000,41.7400000,41.7400000,400
US1.TWTR_delisted_875018,1,20201103,121600,41.7500000,41.7500000,41.7400000,41.7400000,200
US1.TWTR_delisted_875018,1,20201103,121700,41.7400000,41.7550000,41.7300000,41.7500000,1834
US1.TWTR_delisted_875018,1,20201103,121800,41.7500000,41.7600000,41.7500000,41.7600000,200
US1.TWTR_delisted_875018,1,20201103,121900,41.7600000,41.7600000,41.7600000,41.7600000,800
US1.TWTR_delisted_875018,1,20201103,122000,41.7500000,41.7500000,41.7500000,41.7500000,397
US1.TWTR_delisted_875018,1,20201103,122100,41.7400000,41.7400000,41.7400000,41.7400000,100
US1.TWTR_delisted_875018,1,20201103,122200,41.7900000,41.8000000,41.7900000,41.8000000,300
US1.TWTR_delisted_875018,1,20201103,122300,41.8000000,41.8000000,41.7800000,41.8000000,10391
US1.TWTR_delisted_875018,1,20201103,122400,41.8000000,41.8000000,41.8000000,41.8000000,200
US1.TWTR_delisted_875018,1,20201103,122500,41.7800000,41.7800000,41.7700000,41.7700000,550
US1.TWTR_delisted_875018,1,20201103,122600,41.7650000,41.7650000,41.7650000,41.7650000,100
US1.TWTR_delisted_875018,1,20201103,122700,41.7600000,41.7950000,41.7500000,41.7950000,600
US1.TWTR_delisted_875018,1,20201103,122800,41.7900000,41.7900000,41.7900000,41.7900000,390
US1.TWTR_delisted_875018,1,20201103,122900,41.7900000,41.9400000,41.7900000,41.8900000,13498
US1.TWTR_delisted_875018,1,20201103,123000,41.9000000,41.9300000,41.9000000,41.9000000,821
US1.TWTR_delisted_875018,1,20201103,123100,41.9200000,41.9200000,41.8700000,41.9200000,1100
US1.TWTR_delisted_875018,1,20201103,123200,41.9100000,41.9100000,41.8600000,41.8600000,1100
US1.TWTR_delisted_875018,1,20201103,123300,41.8400000,41.8400000,41.8200000,41.8200000,600
US1.TWTR_delisted_875018,1,20201103,123400,41.8300000,41.8300000,41.8100000,41.8100000,500
US1.TWTR_delisted_875018,1,20201103,123500,41.8100000,41.8500000,41.8100000,41.8300000,1200
US1.TWTR_delisted_875018,1,20201103,123600,41.8400000,41.8400000,41.7800000,41.7800000,1700
US1.TWTR_delisted_875018,1,20201103,123700,41.8000000,41.8000000,41.7500000,41.7700000,3089
US1.TWTR_delisted_875018,1,20201103,123800,41.7750000,41.7950000,41.7700000,41.7700000,894
US1.TWTR_delisted_875018,1,20201103,123900,41.7600000,41.7700000,41.7300000,41.7700000,1950
US1.TWTR_delisted_875018,1,20201103,124000,41.7600000,41.7900000,41.7600000,41.7900000,200
US1.TWTR_delisted_875018,1,20201103,124100,41.8050000,41.8400000,41.7800000,41.7800000,6100
US1.TWTR_delisted_875018,1,20201103,124200,41.7600000,41.7600000,41.7100000,41.7200000,1551
US1.TWTR_delisted_875018,1,20201103,124300,41.7300000,41.7300000,41.7200000,41.7200000,1700
US1.TWTR_delisted_875018,1,20201103,124400,41.7350000,41.8000000,41.7350000,41.7700000,2508
US1.TWTR_delisted_875018,1,20201103,124500,41.7700000,41.7900000,41.7400000,41.7400000,3700
US1.TWTR_delisted_875018,1,20201103,124600,41.7400000,41.7450000,41.7350000,41.7400000,871
US1.TWTR_delisted_875018,1,20201103,124700,41.7400000,41.7900000,41.7400000,41.7800000,2215
US1.TWTR_delisted_875018,1,20201103,124800,41.8100000,41.8200000,41.8100000,41.8100000,650
US1.TWTR_delisted_875018,1,20201103,124900,41.8100000,41.8700000,41.8100000,41.8400000,1600
US1.TWTR_delisted_875018,1,20201103,125000,41.8700000,41.8700000,41.8700000,41.8700000,100
US1.TWTR_delisted_875018,1,20201103,125100,41.8800000,41.8800000,41.8600000,41.8600000,500
US1.TWTR_delisted_875018,1,20201103,125200,41.8800000,41.8900000,41.8300000,41.8300000,400
US1.TWTR_delisted_875018,1,20201103,125300,41.8400000,41.8400000,41.8100000,41.8100000,200
US1.TWTR_delisted_875018,1,20201103,125400,41.8300000,41.8300000,41.7800000,41.7800000,1430
US1.TWTR_delisted_875018,1,20201103,125500,41.7900000,41.8000000,41.7300000,41.7500000,1000
US1.TWTR_delisted_875018,1,20201103,125600,41.7500000,41.7500000,41.7500000,41.7500000,100
US1.TWTR_delisted_875018,1,20201103,125700,41.7500000,41.7600000,41.7400000,41.7400000,1500
US1.TWTR_delisted_875018,1,20201103,125800,41.7600000,41.7900000,41.7600000,41.7900000,1905
US1.TWTR_delisted_875018,1,20201103,125900,41.8200000,41.8200000,41.7700000,41.7800000,1595
US1.TWTR_delisted_875018,1,20201103,130000,41.8000000,41.8350000,41.8000000,41.8200000,1174
US1.TWTR_delisted_875018,1,20201103,130100,41.8100000,41.8600000,41.8100000,41.8100000,1942
US1.TWTR_delisted_875018,1,20201103,130200,41.8200000,41.8800000,41.8200000,41.8700000,1900
US1.TWTR_delisted_875018,1,20201103,130300,41.8300000,41.8600000,41.8300000,41.8300000,700
US1.TWTR_delisted_875018,1,20201103,130400,41.8500000,41.8800000,41.8400000,41.8600000,900
US1.TWTR_delisted_875018,1,20201103,130500,41.8500000,41.8500000,41.8300000,41.8300000,1000
US1.TWTR_delisted_875018,1,20201103,130600,41.8300000,41.8500000,41.8200000,41.8200000,1500
US1.TWTR_delisted_875018,1,20201103,130700,41.8500000,41.8600000,41.8400000,41.8400000,950
US1.TWTR_delisted_875018,1,20201103,130800,41.8300000,41.8300000,41.8100000,41.8200000,2539
US1.TWTR_delisted_875018,1,20201103,130900,41.8500000,41.8500000,41.7900000,41.7900000,1500
US1.TWTR_delisted_875018,1,20201103,131000,41.7900000,41.7900000,41.7900000,41.7900000,800
US1.TWTR_delisted_875018,1,20201103,131100,41.8000000,41.8300000,41.8000000,41.8100000,1900
US1.TWTR_delisted_875018,1,20201103,131200,41.8100000,41.8100000,41.7800000,41.7900000,1500
US1.TWTR_delisted_875018,1,20201103,131300,41.8200000,41.8300000,41.8200000,41.8200000,400
US1.TWTR_delisted_875018,1,20201103,131400,41.8200000,41.8200000,41.8200000,41.8200000,100
US1.TWTR_delisted_875018,1,20201103,131500,41.8000000,41.8100000,41.7900000,41.8000000,1000
US1.TWTR_delisted_875018,1,20201103,131600,41.8000000,41.8000000,41.7800000,41.7800000,200
US1.TWTR_delisted_875018,1,20201103,131700,41.7600000,41.7600000,41.7200000,41.7300000,2700
US1.TWTR_delisted_875018,1,20201103,131800,41.7300000,41.7300000,41.7200000,41.7200000,752
US1.TWTR_delisted_875018,1,20201103,131900,41.7400000,41.7600000,41.7400000,41.7500000,777
US1.TWTR_delisted_875018,1,20201103,132000,41.7400000,41.7500000,41.7300000,41.7500000,600
US1.TWTR_delisted_875018,1,20201103,132100,41.7600000,41.8100000,41.7400000,41.7700000,2422
US1.TWTR_delisted_875018,1,20201103,132200,41.7300000,41.7300000,41.7300000,41.7300000,100
US1.TWTR_delisted_875018,1,20201103,132300,41.7500000,41.7500000,41.7200000,41.7300000,600
US1.TWTR_delisted_875018,1,20201103,132400,41.7100000,41.7100000,41.6900000,41.7100000,1800
US1.TWTR_delisted_875018,1,20201103,132500,41.7500000,41.7500000,41.7200000,41.7200000,1495
US1.TWTR_delisted_875018,1,20201103,132600,41.7300000,41.7400000,41.7000000,41.7000000,1290
US1.TWTR_delisted_875018,1,20201103,132700,41.6900000,41.7000000,41.6800000,41.7000000,1368
US1.TWTR_delisted_875018,1,20201103,132800,41.7200000,41.7300000,41.7200000,41.7300000,550
US1.TWTR_delisted_875018,1,20201103,132900,41.7300000,41.7700000,41.7300000,41.7600000,1200
US1.TWTR_delisted_875018,1,20201103,133000,41.7400000,41.7700000,41.7400000,41.7600000,599
US1.TWTR_delisted_875018,1,20201103,133100,41.7900000,41.8200000,41.7900000,41.8000000,1865
US1.TWTR_delisted_875018,1,20201103,133200,41.7800000,41.7800000,41.7600000,41.7800000,1500
US1.TWTR_delisted_875018,1,20201103,133300,41.7900000,41.8200000,41.7900000,41.8000000,1098
US1.TWTR_delisted_875018,1,20201103,133400,41.8000000,41.8300000,41.8000000,41.8000000,900
US1.TWTR_delisted_875018,1,20201103,133500,41.7900000,41.8000000,41.7900000,41.7900000,800
US1.TWTR_delisted_875018,1,20201103,133600,41.7700000,41.7700000,41.7500000,41.7500000,900
US1.TWTR_delisted_875018,1,20201103,133700,41.7500000,41.7600000,41.7500000,41.7500000,500
US1.TWTR_delisted_875018,1,20201103,133800,41.7200000,41.7200000,41.6600000,41.7100000,1634
US1.TWTR_delisted_875018,1,20201103,133900,41.7100000,41.7400000,41.6900000,41.7400000,748
US1.TWTR_delisted_875018,1,20201103,134000,41.7400000,41.7400000,41.7300000,41.7300000,600
US1.TWTR_delisted_875018,1,20201103,134100,41.7300000,41.7300000,41.7000000,41.7300000,2400
US1.TWTR_delisted_875018,1,20201103,134200,41.7400000,41.7400000,41.7400000,41.7400000,900
US1.TWTR_delisted_875018,1,20201103,134300,41.7500000,41.7800000,41.7500000,41.7800000,400
US1.TWTR_delisted_875018,1,20201103,134400,41.7900000,41.8100000,41.7800000,41.7900000,2438
US1.TWTR_delisted_875018,1,20201103,134500,41.7800000,41.7800000,41.7200000,41.7200000,500
US1.TWTR_delisted_875018,1,20201103,134600,41.7200000,41.7200000,41.6400000,41.6400000,1498
US1.TWTR_delisted_875018,1,20201103,134700,41.6400000,41.6400000,41.6100000,41.6400000,1700
US1.TWTR_delisted_875018,1,20201103,134800,41.6200000,41.6200000,41.6200000,41.6200000,500
US1.TWTR_delisted_875018,1,20201103,134900,41.6450000,41.6450000,41.6000000,41.6000000,4265
US1.TWTR_delisted_875018,1,20201103,135000,41.6000000,41.6350000,41.6000000,41.6250000,3351
US1.TWTR_delisted_875018,1,20201103,135100,41.6400000,41.6450000,41.6350000,41.6350000,800
US1.TWTR_delisted_875018,1,20201103,135200,41.6250000,41.6400000,41.6200000,41.6200000,1100
US1.TWTR_delisted_875018,1,20201103,135300,41.6100000,41.6100000,41.5500000,41.5700000,3301
US1.TWTR_delisted_875018,1,20201103,135400,41.5500000,41.5700000,41.5300000,41.5700000,900
US1.TWTR_delisted_875018,1,20201103,135500,41.5800000,41.5900000,41.5800000,41.5800000,3400
US1.TWTR_delisted_875018,1,20201103,135600,41.5800000,41.6200000,41.5800000,41.5900000,2937
US1.TWTR_delisted_875018,1,20201103,135700,41.5700000,41.5700000,41.5200000,41.5500000,810
US1.TWTR_delisted_875018,1,20201103,135800,41.5400000,41.5400000,41.5250000,41.5300000,700
US1.TWTR_delisted_875018,1,20201103,135900,41.5500000,41.5700000,41.5200000,41.5200000,2138
US1.TWTR_delisted_875018,1,20201103,140000,41.5200000,41.5200000,41.5050000,41.5050000,900
US1.TWTR_delisted_875018,1,20201103,140100,41.5100000,41.5900000,41.5100000,41.5900000,1200
US1.TWTR_delisted_875018,1,20201103,140200,41.5900000,41.6500000,41.5900000,41.6500000,1100
US1.TWTR_delisted_875018,1,20201103,140300,41.6400000,41.6400000,41.6200000,41.6200000,1000
US1.TWTR_delisted_875018,1,20201103,140400,41.6200000,41.6200000,41.6100000,41.6200000,922
US1.TWTR_delisted_875018,1,20201103,140500,41.6300000,41.6600000,41.6300000,41.6300000,700
US1.TWTR_delisted_875018,1,20201103,140600,41.6400000,41.6500000,41.6100000,41.6300000,1300
US1.TWTR_delisted_875018,1,20201103,140700,41.6300000,41.6300000,41.6200000,41.6200000,500
US1.TWTR_delisted_875018,1,20201103,140800,41.6200000,41.6200000,41.5700000,41.5700000,750
US1.TWTR_delisted_875018,1,20201103,140900,41.5500000,41.5700000,41.5500000,41.5700000,700
US1.TWTR_delisted_875018,1,20201103,141000,41.5750000,41.5750000,41.5600000,41.5700000,800
US1.TWTR_delisted_875018,1,20201103,141100,41.5800000,41.5800000,41.5600000,41.5600000,1000
US1.TWTR_delisted_875018,1,20201103,141200,41.5700000,41.6100000,41.5700000,41.6100000,532
US1.TWTR_delisted_875018,1,20201103,141300,41.6550000,41.6550000,41.6300000,41.6500000,1740
US1.TWTR_delisted_875018,1,20201103,141400,41.6400000,41.7300000,41.6400000,41.6900000,2374
US1.TWTR_delisted_875018,1,20201103,141500,41.6800000,41.7200000,41.6700000,41.7200000,1500
US1.TWTR_delisted_875018,1,20201103,141600,41.6900000,41.7000000,41.6900000,41.7000000,300
US1.TWTR_delisted_875018,1,20201103,141700,41.7400000,41.7700000,41.7400000,41.7600000,1200
US1.TWTR_delisted_875018,1,20201103,141800,41.7600000,41.7600000,41.7100000,41.7100000,1597
US1.TWTR_delisted_875018,1,20201103,141900,41.7200000,41.7200000,41.7100000,41.7200000,1250
US1.TWTR_delisted_875018,1,20201103,142000,41.7050000,41.7500000,41.7050000,41.7400000,1900
US1.TWTR_delisted_875018,1,20201103,142100,41.7600000,41.8000000,41.7600000,41.7900000,1100
US1.TWTR_delisted_875018,1,20201103,142200,41.7900000,41.7900000,41.7700000,41.7700000,990
US1.TWTR_delisted_875018,1,20201103,142300,41.7400000,41.7700000,41.7400000,41.7500000,1400
US1.TWTR_delisted_875018,1,20201103,142400,41.7600000,41.7650000,41.7050000,41.7300000,2450
US1.TWTR_delisted_875018,1,20201103,142500,41.7400000,41.7600000,41.7100000,41.7600000,800
US1.TWTR_delisted_875018,1,20201103,142600,41.7700000,41.7800000,41.7600000,41.7600000,1593
US1.TWTR_delisted_875018,1,20201103,142700,41.7300000,41.7400000,41.7000000,41.7300000,1500
US1.TWTR_delisted_875018,1,20201103,142800,41.7600000,41.7600000,41.7300000,41.7400000,1000
US1.TWTR_delisted_875018,1,20201103,142900,41.7600000,41.7600000,41.7300000,41.7400000,3570
US1.TWTR_delisted_875018,1,20201103,143000,41.7400000,41.7450000,41.7300000,41.7300000,2700
US1.TWTR_delisted_875018,1,20201103,143100,41.7450000,41.7450000,41.7300000,41.7400000,1800
US1.TWTR_delisted_875018,1,20201103,143200,41.7400000,41.8300000,41.7400000,41.7900000,2715
US1.TWTR_delisted_875018,1,20201103,143300,41.7900000,41.7900000,41.7700000,41.7700000,300
US1.TWTR_delisted_875018,1,20201103,143400,41.7600000,41.7600000,41.7400000,41.7500000,2922
US1.TWTR_delisted_875018,1,20201103,143500,41.7600000,41.7600000,41.7400000,41.7400000,1291
US1.TWTR_delisted_875018,1,20201103,143600,41.7600000,41.7700000,41.7600000,41.7700000,300
US1.TWTR_delisted_875018,1,20201103,143700,41.7800000,41.7800000,41.7400000,41.7400000,1280
US1.TWTR_delisted_875018,1,20201103,143800,41.7400000,41.7400000,41.7400000,41.7400000,1990
US1.TWTR_delisted_875018,1,20201103,143900,41.7300000,41.7300000,41.7200000,41.7200000,400
US1.TWTR_delisted_875018,1,20201103,144000,41.7400000,41.7400000,41.7300000,41.7400000,782
US1.TWTR_delisted_875018,1,20201103,144100,41.7300000,41.7500000,41.7300000,41.7500000,2262
US1.TWTR_delisted_875018,1,20201103,144200,41.7600000,41.7700000,41.7300000,41.7300000,2356
US1.TWTR_delisted_875018,1,20201103,144300,41.7200000,41.7300000,41.7200000,41.7300000,1105
US1.TWTR_delisted_875018,1,20201103,144400,41.7700000,41.7700000,41.7600000,41.7600000,300
US1.TWTR_delisted_875018,1,20201103,144500,41.7900000,41.8200000,41.7900000,41.7900000,1164
US1.TWTR_delisted_875018,1,20201103,144600,41.7700000,41.7700000,41.7400000,41.7400000,300
US1.TWTR_delisted_875018,1,20201103,144700,41.7500000,41.7900000,41.7500000,41.7900000,1100
US1.TWTR_delisted_875018,1,20201103,144800,41.8000000,41.8100000,41.8000000,41.8100000,920
US1.TWTR_delisted_875018,1,20201103,144900,41.7700000,41.8000000,41.7600000,41.8000000,600
US1.TWTR_delisted_875018,1,20201103,145000,41.8000000,41.8200000,41.8000000,41.8200000,1560
US1.TWTR_delisted_875018,1,20201103,145100,41.8200000,41.8200000,41.8100000,41.8100000,500
US1.TWTR_delisted_875018,1,20201103,145200,41.8100000,41.8100000,41.8000000,41.8000000,700
US1.TWTR_delisted_875018,1,20201103,145300,41.8050000,41.8300000,41.7800000,41.7800000,2500
US1.TWTR_delisted_875018,1,20201103,145400,41.7500000,41.7700000,41.7500000,41.7700000,1300
US1.TWTR_delisted_875018,1,20201103,145500,41.7600000,41.7600000,41.7600000,41.7600000,100
US1.TWTR_delisted_875018,1,20201103,145600,41.7700000,41.7700000,41.7400000,41.7500000,400
US1.TWTR_delisted_875018,1,20201103,145700,41.7600000,41.7700000,41.7500000,41.7700000,1400
US1.TWTR_delisted_875018,1,20201103,145800,41.7700000,41.7700000,41.7500000,41.7500000,700
US1.TWTR_delisted_875018,1,20201103,145900,41.7500000,41.7600000,41.7500000,41.7600000,400
US1.TWTR_delisted_875018,1,20201103,150000,41.7700000,41.7800000,41.7500000,41.7500000,744
US1.TWTR_delisted_875018,1,20201103,150100,41.7300000,41.7300000,41.6500000,41.6600000,1922
US1.TWTR_delisted_875018,1,20201103,150200,41.6900000,41.6900000,41.6700000,41.6700000,600
US1.TWTR_delisted_875018,1,20201103,150300,41.7100000,41.7100000,41.7000000,41.7000000,900
US1.TWTR_delisted_875018,1,20201103,150400,41.7100000,41.7200000,41.7100000,41.7200000,431
US1.TWTR_delisted_875018,1,20201103,150500,41.7200000,41.7200000,41.6900000,41.6900000,1100
US1.TWTR_delisted_875018,1,20201103,150600,41.6800000,41.7200000,41.6800000,41.7200000,1900
US1.TWTR_delisted_875018,1,20201103,150700,41.7300000,41.7300000,41.7300000,41.7300000,300
US1.TWTR_delisted_875018,1,20201103,150800,41.7200000,41.7200000,41.7200000,41.7200000,120
US1.TWTR_delisted_875018,1,20201103,150900,41.7100000,41.7150000,41.6800000,41.6800000,1041
US1.TWTR_delisted_875018,1,20201103,151000,41.6800000,41.7200000,41.6800000,41.7200000,600
US1.TWTR_delisted_875018,1,20201103,151100,41.7300000,41.7600000,41.7300000,41.7600000,600
US1.TWTR_delisted_875018,1,20201103,151200,41.7500000,41.7700000,41.7400000,41.7700000,1100
US1.TWTR_delisted_875018,1,20201103,151300,41.7700000,41.7800000,41.7500000,41.7500000,1300
US1.TWTR_delisted_875018,1,20201103,151400,41.7550000,41.7600000,41.7300000,41.7300000,900
US1.TWTR_delisted_875018,1,20201103,151500,41.7400000,41.7700000,41.7400000,41.7700000,1402
US1.TWTR_delisted_875018,1,20201103,151600,41.7700000,41.7700000,41.7400000,41.7600000,2500
US1.TWTR_delisted_875018,1,20201103,151700,41.7600000,41.7800000,41.7600000,41.7800000,700
US1.TWTR_delisted_875018,1,20201103,151800,41.7850000,41.7900000,41.7700000,41.7700000,4991
US1.TWTR_delisted_875018,1,20201103,151900,41.7700000,41.7700000,41.7500000,41.7550000,1749
US1.TWTR_delisted_875018,1,20201103,152000,41.7700000,41.7700000,41.7450000,41.7500000,3780
US1.TWTR_delisted_875018,1,20201103,152100,41.7600000,41.7700000,41.7550000,41.7700000,1600
US1.TWTR_delisted_875018,1,20201103,152200,41.7700000,41.7700000,41.7450000,41.7700000,7774
US1.TWTR_delisted_875018,1,20201103,152300,41.7600000,41.7600000,41.7500000,41.7500000,2781
US1.TWTR_delisted_875018,1,20201103,152400,41.7600000,41.8000000,41.7100000,41.7400000,7407
US1.TWTR_delisted_875018,1,20201103,152500,41.7300000,41.7500000,41.7300000,41.7400000,900
US1.TWTR_delisted_875018,1,20201103,152600,41.7500000,41.7700000,41.7500000,41.7700000,4201
US1.TWTR_delisted_875018,1,20201103,152700,41.7900000,41.8100000,41.7900000,41.8100000,1850
US1.TWTR_delisted_875018,1,20201103,152800,41.8100000,41.8400000,41.8100000,41.8350000,1850
US1.TWTR_delisted_875018,1,20201103,152900,41.8500000,41.8800000,41.8500000,41.8600000,1000
US1.TWTR_delisted_875018,1,20201103,153000,41.8600000,41.9200000,41.8600000,41.9200000,1612
US1.TWTR_delisted_875018,1,20201103,153100,41.9300000,41.9400000,41.9200000,41.9400000,5034
US1.TWTR_delisted_875018,1,20201103,153200,41.9400000,41.9650000,41.9400000,41.9600000,2900
US1.TWTR_delisted_875018,1,20201103,153300,41.9600000,41.9800000,41.9600000,41.9700000,2561
US1.TWTR_delisted_875018,1,20201103,153400,41.9700000,42.0600000,41.9700000,42.0600000,4328
US1.TWTR_delisted_875018,1,20201103,153500,42.0600000,42.1100000,42.0600000,42.1000000,9086
US1.TWTR_delisted_875018,1,20201103,153600,42.0900000,42.0900000,42.0100000,42.0300000,3290
US1.TWTR_delisted_875018,1,20201103,153700,42.0200000,42.0400000,42.0100000,42.0400000,2818
US1.TWTR_delisted_875018,1,20201103,153800,42.0500000,42.0600000,42.0500000,42.0600000,1800
US1.TWTR_delisted_875018,1,20201103,153900,42.0700000,42.0900000,42.0400000,42.0400000,3379
US1.TWTR_delisted_875018,1,20201103,154000,42.0300000,42.0500000,42.0200000,42.0300000,2600
US1.TWTR_delisted_875018,1,20201103,154100,42.0300000,42.0800000,42.0200000,42.0200000,8148
US1.TWTR_delisted_875018,1,20201103,154200,42.0300000,42.0300000,41.9800000,42.0150000,9600
US1.TWTR_delisted_875018,1,20201103,154300,42.0000000,42.0000000,41.9100000,41.9200000,5601
US1.TWTR_delisted_875018,1,20201103,154400,41.9200000,41.9800000,41.9200000,41.9600000,1785
US1.TWTR_delisted_875018,1,20201103,154500,41.9600000,41.9600000,41.9400000,41.9400000,800
US1.TWTR_delisted_875018,1,20201103,154600,41.9400000,42.0200000,41.9300000,42.0000000,7964
US1.TWTR_delisted_875018,1,20201103,154700,41.9600000,42.0300000,41.9600000,42.0300000,2076
US1.TWTR_delisted_875018,1,20201103,154800,42.0200000,42.0250000,42.0000000,42.0100000,6652
US1.TWTR_delisted_875018,1,20201103,154900,42.0100000,42.0350000,42.0000000,42.0200000,5691
US1.TWTR_delisted_875018,1,20201103,155000,42.0600000,42.0600000,42.0100000,42.0100000,2000
US1.TWTR_delisted_875018,1,20201103,155100,42.0000000,42.0000000,41.8800000,41.9100000,11856
US1.TWTR_delisted_875018,1,20201103,155200,41.9200000,41.9300000,41.9000000,41.9200000,5517
US1.TWTR_delisted_875018,1,20201103,155300,41.9300000,41.9700000,41.9300000,41.9700000,3773
US1.TWTR_delisted_875018,1,20201103,155400,41.9700000,41.9900000,41.9650000,41.9650000,4754
US1.TWTR_delisted_875018,1,20201103,155500,41.9550000,41.9900000,41.9400000,41.9800000,5838
US1.TWTR_delisted_875018,1,20201103,155600,41.9700000,41.9700000,41.8900000,41.9000000,6100
US1.TWTR_delisted_875018,1,20201103,155700,41.9100000,41.9200000,41.8700000,41.8750000,4925
US1.TWTR_delisted_875018,1,20201103,155800,41.8700000,41.8700000,41.8300000,41.8600000,5470
US1.TWTR_delisted_875018,1,20201103,155900,41.8550000,41.8550000,41.8100000,41.8100000,5139
US1.TWTR_delisted_875018,1,20201103,160000,41.8100000,41.8200000,41.7200000,41.7200000,8200
US1.TWTR_delisted_875018,1,20201104,093100,42.1200000,42.1500000,42.0100000,42.1500000,1487
US1.TWTR_delisted_875018,1,20201104,093200,42.1200000,42.1200000,41.8100000,41.8700000,2700
US1.TWTR_delisted_875018,1,20201104,093300,41.8800000,42.0600000,41.8800000,42.0600000,18303
US1.TWTR_delisted_875018,1,20201104,093400,42.1100000,42.1500000,42.0300000,42.0850000,9473
US1.TWTR_delisted_875018,1,20201104,093500,42.0450000,42.0450000,41.8200000,41.8200000,22430
US1.TWTR_delisted_875018,1,20201104,093600,41.8500000,41.8900000,41.6700000,41.7900000,8860
US1.TWTR_delisted_875018,1,20201104,093700,41.8100000,41.8700000,41.4100000,41.4100000,15012
US1.TWTR_delisted_875018,1,20201104,093800,41.4300000,41.4900000,41.1600000,41.2700000,14224
US1.TWTR_delisted_875018,1,20201104,093900,41.2100000,41.2800000,41.1000000,41.2000000,11141
US1.TWTR_delisted_875018,1,20201104,094000,41.2000000,41.2100000,41.0700000,41.1100000,12036
US1.TWTR_delisted_875018,1,20201104,094100,41.1100000,41.2300000,40.9600000,41.0100000,13044
US1.TWTR_delisted_875018,1,20201104,094200,41.0350000,41.1700000,40.9800000,41.0100000,8850
US1.TWTR_delisted_875018,1,20201104,094300,41.0200000,41.0800000,40.8800000,40.9900000,8964
US1.TWTR_delisted_875018,1,20201104,094400,40.9100000,41.1100000,40.8900000,41.0350000,6216
US1.TWTR_delisted_875018,1,20201104,094500,41.0300000,41.1700000,41.0000000,41.0700000,13935
US1.TWTR_delisted_875018,1,20201104,094600,41.0700000,41.2100000,41.0700000,41.1200000,7357
US1.TWTR_delisted_875018,1,20201104,094700,41.1000000,41.2300000,41.0700000,41.1900000,10911
US1.TWTR_delisted_875018,1,20201104,094800,41.2100000,41.2100000,41.0400000,41.1200000,6584
US1.TWTR_delisted_875018,1,20201104,094900,41.1400000,41.2700000,41.1000000,41.2050000,13401
US1.TWTR_delisted_875018,1,20201104,095000,41.2200000,41.2600000,41.1700000,41.2400000,7545
US1.TWTR_delisted_875018,1,20201104,095100,41.2300000,41.2400000,41.1700000,41.2000000,10161
US1.TWTR_delisted_875018,1,20201104,095200,41.1100000,41.2000000,41.0050000,41.2000000,5515
US1.TWTR_delisted_875018,1,20201104,095300,41.2400000,41.3400000,41.2100000,41.3100000,4490
US1.TWTR_delisted_875018,1,20201104,095400,41.2850000,41.3800000,41.2850000,41.3600000,5147
US1.TWTR_delisted_875018,1,20201104,095500,41.3400000,41.4550000,41.2950000,41.4500000,6226
US1.TWTR_delisted_875018,1,20201104,095600,41.4200000,41.6600000,41.4000000,41.6200000,14957
US1.TWTR_delisted_875018,1,20201104,095700,41.6300000,41.7500000,41.6100000,41.6700000,15633
US1.TWTR_delisted_875018,1,20201104,095800,41.7000000,41.7000000,41.6200000,41.6700000,4206
US1.TWTR_delisted_875018,1,20201104,095900,41.6800000,41.7400000,41.6500000,41.6700000,3367
US1.TWTR_delisted_875018,1,20201104,100000,41.7400000,41.7400000,41.7100000,41.7400000,3190
US1.TWTR_delisted_875018,1,20201104,100100,41.7400000,41.7900000,41.6600000,41.6600000,6347
US1.TWTR_delisted_875018,1,20201104,100200,41.6800000,41.7000000,41.5600000,41.5700000,4108
US1.TWTR_delisted_875018,1,20201104,100300,41.5800000,41.5900000,41.4500000,41.4600000,3051
US1.TWTR_delisted_875018,1,20201104,100400,41.4600000,41.5300000,41.4600000,41.5200000,6883
US1.TWTR_delisted_875018,1,20201104,100500,41.5000000,41.6300000,41.5000000,41.6300000,4553
US1.TWTR_delisted_875018,1,20201104,100600,41.6500000,41.7700000,41.6500000,41.7400000,4760
US1.TWTR_delisted_875018,1,20201104,100700,41.7300000,41.7300000,41.5200000,41.6100000,14973
US1.TWTR_delisted_875018,1,20201104,100800,41.6200000,41.6300000,41.4700000,41.5000000,3300
US1.TWTR_delisted_875018,1,20201104,100900,41.5100000,41.5100000,41.3200000,41.4500000,7060
US1.TWTR_delisted_875018,1,20201104,101000,41.5000000,41.7600000,41.5000000,41.7600000,11411
US1.TWTR_delisted_875018,1,20201104,101100,41.6900000,41.7000000,41.6500000,41.7000000,2399
US1.TWTR_delisted_875018,1,20201104,101200,41.7000000,41.7300000,41.6000000,41.6900000,11020
US1.TWTR_delisted_875018,1,20201104,101300,41.7000000,41.8200000,41.7000000,41.8000000,3644
US1.TWTR_delisted_875018,1,20201104,101400,41.7800000,41.8700000,41.7800000,41.8600000,8792
US1.TWTR_delisted_875018,1,20201104,101500,41.8500000,41.9000000,41.7800000,41.8700000,5989
US1.TWTR_delisted_875018,1,20201104,101600,41.8800000,41.9100000,41.3300000,41.4200000,40540
US1.TWTR_delisted_875018,1,20201104,101700,41.4550000,41.5200000,41.4300000,41.4800000,3650
US1.TWTR_delisted_875018,1,20201104,101800,41.4500000,41.6200000,41.4500000,41.6100000,13677
US1.TWTR_delisted_875018,1,20201104,101900,41.6300000,41.6700000,41.3600000,41.3600000,15540
US1.TWTR_delisted_875018,1,20201104,102000,41.3700000,41.3800000,41.2900000,41.3200000,6211
US1.TWTR_delisted_875018,1,20201104,102100,41.3400000,41.3400000,41.2700000,41.3100000,12765
US1.TWTR_delisted_875018,1,20201104,102200,41.3200000,41.3900000,41.3000000,41.3000000,8350
US1.TWTR_delisted_875018,1,20201104,102300,41.2900000,41.3000000,41.2200000,41.2400000,6818
US1.TWTR_delisted_875018,1,20201104,102400,41.2600000,41.2900000,41.1900000,41.2900000,8461
US1.TWTR_delisted_875018,1,20201104,102500,41.3000000,41.3400000,41.2100000,41.2100000,6062
US1.TWTR_delisted_875018,1,20201104,102600,41.2100000,41.3400000,41.2000000,41.2500000,9338
US1.TWTR_delisted_875018,1,20201104,102700,41.2500000,41.3100000,41.2500000,41.3100000,3816
US1.TWTR_delisted_875018,1,20201104,102800,41.3400000,41.4000000,41.2900000,41.2900000,4195
US1.TWTR_delisted_875018,1,20201104,102900,41.2600000,41.2600000,41.1400000,41.1700000,6668
US1.TWTR_delisted_875018,1,20201104,103000,41.1600000,41.1700000,41.1200000,41.1700000,8055
US1.TWTR_delisted_875018,1,20201104,103100,41.1700000,41.2500000,41.1400000,41.2100000,8974
US1.TWTR_delisted_875018,1,20201104,103200,41.1200000,41.2400000,41.1200000,41.2300000,5010
US1.TWTR_delisted_875018,1,20201104,103300,41.2300000,41.2300000,41.0700000,41.1100000,7471
US1.TWTR_delisted_875018,1,20201104,103400,41.1200000,41.1900000,41.1200000,41.1500000,4250
US1.TWTR_delisted_875018,1,20201104,103500,41.1400000,41.1800000,41.1100000,41.1300000,11343
US1.TWTR_delisted_875018,1,20201104,103600,41.1400000,41.1400000,41.0500000,41.0600000,6266
US1.TWTR_delisted_875018,1,20201104,103700,41.0800000,41.0900000,41.0400000,41.0500000,13535
US1.TWTR_delisted_875018,1,20201104,103800,41.0100000,41.0300000,40.9800000,40.9900000,13459
US1.TWTR_delisted_875018,1,20201104,103900,40.9800000,41.0200000,40.9600000,41.0100000,6370
US1.TWTR_delisted_875018,1,20201104,104000,40.9900000,41.0050000,40.9200000,40.9500000,4870
US1.TWTR_delisted_875018,1,20201104,104100,40.9200000,41.0050000,40.9100000,41.0000000,10001
US1.TWTR_delisted_875018,1,20201104,104200,41.0100000,41.0200000,40.9700000,40.9700000,4265
US1.TWTR_delisted_875018,1,20201104,104300,40.9700000,40.9700000,40.9100000,40.9300000,2405
US1.TWTR_delisted_875018,1,20201104,104400,40.9300000,40.9300000,40.8700000,40.9300000,4453
US1.TWTR_delisted_875018,1,20201104,104500,40.9100000,40.9350000,40.9000000,40.9300000,1800
US1.TWTR_delisted_875018,1,20201104,104600,40.8900000,40.9600000,40.8900000,40.9500000,4350
US1.TWTR_delisted_875018,1,20201104,104700,40.9400000,40.9900000,40.9200000,40.9700000,7948
US1.TWTR_delisted_875018,1,20201104,104800,40.9900000,41.0200000,40.9800000,41.0100000,7350
US1.TWTR_delisted_875018,1,20201104,104900,41.0000000,41.1500000,41.0000000,41.1100000,7540
US1.TWTR_delisted_875018,1,20201104,105000,41.1300000,41.1700000,41.1000000,41.1300000,5600
US1.TWTR_delisted_875018,1,20201104,105100,41.1300000,41.1700000,41.0550000,41.0700000,4630
US1.TWTR_delisted_875018,1,20201104,105200,41.0600000,41.0700000,40.9600000,40.9800000,8611
US1.TWTR_delisted_875018,1,20201104,105300,40.9750000,41.0000000,40.9500000,40.9900000,4858
US1.TWTR_delisted_875018,1,20201104,105400,40.9800000,41.0400000,40.9700000,41.0300000,7065
US1.TWTR_delisted_875018,1,20201104,105500,41.0500000,41.0900000,41.0100000,41.0100000,6091
US1.TWTR_delisted_875018,1,20201104,105600,41.0250000,41.0400000,40.9600000,40.9700000,4013
US1.TWTR_delisted_875018,1,20201104,105700,40.9700000,41.0700000,40.9500000,41.0000000,3455
US1.TWTR_delisted_875018,1,20201104,105800,40.9800000,40.9800000,40.9600000,40.9600000,2685
US1.TWTR_delisted_875018,1,20201104,105900,40.9600000,40.9800000,40.9500000,40.9800000,3907
US1.TWTR_delisted_875018,1,20201104,110000,40.9700000,41.0400000,40.9700000,41.0200000,6654
US1.TWTR_delisted_875018,1,20201104,110100,41.0300000,41.0500000,41.0000000,41.0200000,7581
US1.TWTR_delisted_875018,1,20201104,110200,41.0200000,41.0300000,40.9400000,40.9400000,3215
US1.TWTR_delisted_875018,1,20201104,110300,40.9500000,41.0200000,40.9500000,40.9900000,2056
US1.TWTR_delisted_875018,1,20201104,110400,41.0200000,41.0400000,41.0000000,41.0000000,8761
US1.TWTR_delisted_875018,1,20201104,110500,41.0100000,41.0150000,40.9900000,41.0000000,900
US1.TWTR_delisted_875018,1,20201104,110600,41.0200000,41.0500000,41.0200000,41.0500000,1400
US1.TWTR_delisted_875018,1,20201104,110700,41.0500000,41.0700000,41.0300000,41.0500000,2909
US1.TWTR_delisted_875018,1,20201104,110800,41.0300000,41.0300000,41.0050000,41.0100000,3500
US1.TWTR_delisted_875018,1,20201104,110900,41.0300000,41.0300000,40.9800000,40.9800000,1000
US1.TWTR_delisted_875018,1,20201104,111000,40.9800000,40.9800000,40.9600000,40.9700000,4693
US1.TWTR_delisted_875018,1,20201104,111100,40.9800000,41.0000000,40.9700000,40.9700000,10233
US1.TWTR_delisted_875018,1,20201104,111200,41.0000000,41.0200000,40.9900000,41.0100000,1600
US1.TWTR_delisted_875018,1,20201104,111300,41.0200000,41.1900000,41.0200000,41.1800000,5987
US1.TWTR_delisted_875018,1,20201104,111400,41.1500000,41.2200000,41.1400000,41.1500000,10302
US1.TWTR_delisted_875018,1,20201104,111500,41.1500000,41.2700000,41.1200000,41.2700000,3272
US1.TWTR_delisted_875018,1,20201104,111600,41.2900000,41.2900000,41.1900000,41.2500000,1222
US1.TWTR_delisted_875018,1,20201104,111700,41.2500000,41.2500000,41.2000000,41.2300000,3300
US1.TWTR_delisted_875018,1,20201104,111800,41.2500000,41.2700000,41.2100000,41.2100000,1365
US1.TWTR_delisted_875018,1,20201104,111900,41.2500000,41.2900000,41.2300000,41.2900000,4000
US1.TWTR_delisted_875018,1,20201104,112000,41.2800000,41.2900000,41.2500000,41.2700000,2388
US1.TWTR_delisted_875018,1,20201104,112100,41.2700000,41.3200000,41.2600000,41.3000000,1700
US1.TWTR_delisted_875018,1,20201104,112200,41.2600000,41.3400000,41.2600000,41.2900000,3700
US1.TWTR_delisted_875018,1,20201104,112300,41.2700000,41.3800000,41.2600000,41.3800000,6800
US1.TWTR_delisted_875018,1,20201104,112400,41.3800000,41.3800000,41.3300000,41.3400000,2700
US1.TWTR_delisted_875018,1,20201104,112500,41.3300000,41.3900000,41.3300000,41.3800000,6886
US1.TWTR_delisted_875018,1,20201104,112600,41.3800000,41.4900000,41.3800000,41.4300000,2297
US1.TWTR_delisted_875018,1,20201104,112700,41.4600000,41.4800000,41.3300000,41.3400000,5412
US1.TWTR_delisted_875018,1,20201104,112800,41.3600000,41.3700000,41.2400000,41.2600000,4416
US1.TWTR_delisted_875018,1,20201104,112900,41.2800000,41.3200000,41.2800000,41.3100000,1521
US1.TWTR_delisted_875018,1,20201104,113000,41.3100000,41.4000000,41.3100000,41.3200000,2200
US1.TWTR_delisted_875018,1,20201104,113100,41.3200000,41.3900000,41.3200000,41.3500000,6836
US1.TWTR_delisted_875018,1,20201104,113200,41.3600000,41.4100000,41.3600000,41.3900000,2316
US1.TWTR_delisted_875018,1,20201104,113300,41.3700000,41.3800000,41.3300000,41.3800000,4339
US1.TWTR_delisted_875018,1,20201104,113400,41.3900000,41.3900000,41.3600000,41.3600000,2987
US1.TWTR_delisted_875018,1,20201104,113500,41.3300000,41.3400000,41.3100000,41.3400000,1250
US1.TWTR_delisted_875018,1,20201104,113600,41.3500000,41.3700000,41.3400000,41.3400000,1700
US1.TWTR_delisted_875018,1,20201104,113700,41.3300000,41.3400000,41.3300000,41.3300000,1293
US1.TWTR_delisted_875018,1,20201104,113800,41.3500000,41.3500000,41.3200000,41.3200000,1434
US1.TWTR_delisted_875018,1,20201104,113900,41.3200000,41.3400000,41.3000000,41.3200000,1500
US1.TWTR_delisted_875018,1,20201104,114000,41.3200000,41.3700000,41.3200000,41.3500000,1400
US1.TWTR_delisted_875018,1,20201104,114100,41.3600000,41.3900000,41.3600000,41.3800000,5192
US1.TWTR_delisted_875018,1,20201104,114200,41.3800000,41.4000000,41.3700000,41.3800000,3190
US1.TWTR_delisted_875018,1,20201104,114400,41.4000000,41.4300000,41.3800000,41.4300000,1531
US1.TWTR_delisted_875018,1,20201104,114500,41.4600000,41.4800000,41.4300000,41.4800000,6729
US1.TWTR_delisted_875018,1,20201104,114600,41.4900000,41.5200000,41.4900000,41.5200000,1000
US1.TWTR_delisted_875018,1,20201104,114700,41.5400000,41.5500000,41.5100000,41.5100000,6454
US1.TWTR_delisted_875018,1,20201104,114800,41.5100000,41.5500000,41.5100000,41.5500000,2200
US1.TWTR_delisted_875018,1,20201104,114900,41.5400000,41.5400000,41.5300000,41.5400000,1525
US1.TWTR_delisted_875018,1,20201104,115000,41.5800000,41.6400000,41.5800000,41.6400000,510
US1.TWTR_delisted_875018,1,20201104,115100,41.6500000,41.7700000,41.6500000,41.7700000,3587
US1.TWTR_delisted_875018,1,20201104,115200,41.7800000,41.8200000,41.7700000,41.8000000,4747
US1.TWTR_delisted_875018,1,20201104,115300,41.8000000,41.8000000,41.7900000,41.7900000,400
US1.TWTR_delisted_875018,1,20201104,115400,41.8200000,41.8500000,41.8000000,41.8200000,4637
US1.TWTR_delisted_875018,1,20201104,115500,41.8400000,41.8600000,41.8200000,41.8600000,1758
US1.TWTR_delisted_875018,1,20201104,115600,41.8500000,41.8800000,41.8000000,41.8500000,2096
US1.TWTR_delisted_875018,1,20201104,115700,41.8300000,41.8300000,41.8000000,41.8000000,1000
US1.TWTR_delisted_875018,1,20201104,115800,41.8300000,41.8700000,41.8300000,41.8700000,800
US1.TWTR_delisted_875018,1,20201104,115900,41.8700000,41.9100000,41.8600000,41.9100000,3936
US1.TWTR_delisted_875018,1,20201104,120000,41.8800000,41.8800000,41.8200000,41.8400000,800
US1.TWTR_delisted_875018,1,20201104,120100,41.8700000,41.9500000,41.8500000,41.9500000,3677
US1.TWTR_delisted_875018,1,20201104,120200,41.9300000,41.9700000,41.9300000,41.9500000,1851
US1.TWTR_delisted_875018,1,20201104,120300,41.9500000,41.9800000,41.9400000,41.9800000,4500
US1.TWTR_delisted_875018,1,20201104,120400,41.9700000,42.0200000,41.9600000,42.0200000,2406
US1.TWTR_delisted_875018,1,20201104,120500,42.0400000,42.0500000,42.0200000,42.0500000,6700
US1.TWTR_delisted_875018,1,20201104,120600,42.0600000,42.0800000,42.0600000,42.0700000,3609
US1.TWTR_delisted_875018,1,20201104,120700,42.0700000,42.0900000,42.0500000,42.0500000,2966
US1.TWTR_delisted_875018,1,20201104,120800,42.0400000,42.0400000,41.9800000,41.9900000,5100
US1.TWTR_delisted_875018,1,20201104,120900,42.0000000,42.0400000,41.9900000,41.9900000,6370
US1.TWTR_delisted_875018,1,20201104,121000,41.9700000,42.0300000,41.9600000,42.0200000,7002
US1.TWTR_delisted_875018,1,20201104,121100,42.0300000,42.0700000,42.0200000,42.0300000,4681
US1.TWTR_delisted_875018,1,20201104,121200,42.0400000,42.0800000,42.0300000,42.0300000,1700
US1.TWTR_delisted_875018,1,20201104,121300,42.0400000,42.0400000,41.9800000,42.0000000,6973
US1.TWTR_delisted_875018,1,20201104,121400,42.0100000,42.0900000,42.0000000,42.0800000,2564
US1.TWTR_delisted_875018,1,20201104,121500,42.0900000,42.0900000,42.0700000,42.0700000,400
US1.TWTR_delisted_875018,1,20201104,121600,42.0600000,42.0700000,42.0500000,42.0500000,3039
US1.TWTR_delisted_875018,1,20201104,121700,42.0200000,42.0200000,41.9400000,41.9500000,8033
US1.TWTR_delisted_875018,1,20201104,121800,41.9000000,41.9000000,41.8600000,41.8600000,2700
US1.TWTR_delisted_875018,1,20201104,121900,41.9100000,41.9800000,41.9100000,41.9300000,5200
US1.TWTR_delisted_875018,1,20201104,122000,41.9400000,41.9800000,41.9300000,41.9800000,5585
US1.TWTR_delisted_875018,1,20201104,122100,41.9700000,41.9900000,41.9700000,41.9900000,400
US1.TWTR_delisted_875018,1,20201104,122200,41.9600000,41.9600000,41.9500000,41.9500000,3596
US1.TWTR_delisted_875018,1,20201104,122300,41.9300000,41.9500000,41.8900000,41.8900000,2551
US1.TWTR_delisted_875018,1,20201104,122400,41.8700000,41.8700000,41.8100000,41.8200000,11059
US1.TWTR_delisted_875018,1,20201104,122500,41.8200000,41.8800000,41.8100000,41.8800000,2657
US1.TWTR_delisted_875018,1,20201104,122600,41.8300000,41.8500000,41.8000000,41.8100000,2353
US1.TWTR_delisted_875018,1,20201104,122700,41.8000000,41.8300000,41.8000000,41.8000000,1800
US1.TWTR_delisted_875018,1,20201104,122800,41.8200000,41.8300000,41.8200000,41.8200000,2683
US1.TWTR_delisted_875018,1,20201104,122900,41.8250000,41.8300000,41.8100000,41.8100000,3142
US1.TWTR_delisted_875018,1,20201104,123000,41.8300000,41.9100000,41.8300000,41.9000000,2200
US1.TWTR_delisted_875018,1,20201104,123100,41.8800000,41.9150000,41.8800000,41.9000000,1093
US1.TWTR_delisted_875018,1,20201104,123200,41.9100000,41.9600000,41.9100000,41.9600000,3600
US1.TWTR_delisted_875018,1,20201104,123300,41.9500000,42.0000000,41.9500000,41.9600000,4554
US1.TWTR_delisted_875018,1,20201104,123400,41.9700000,41.9700000,41.9700000,41.9700000,500
US1.TWTR_delisted_875018,1,20201104,123500,41.9600000,41.9600000,41.9400000,41.9400000,2800
US1.TWTR_delisted_875018,1,20201104,123600,41.9200000,41.9400000,41.9100000,41.9200000,3453
US1.TWTR_delisted_875018,1,20201104,123700,41.9300000,41.9500000,41.9200000,41.9400000,4300
US1.TWTR_delisted_875018,1,20201104,123800,41.9600000,41.9800000,41.9600000,41.9700000,784
US1.TWTR_delisted_875018,1,20201104,123900,41.9600000,41.9600000,41.9600000,41.9600000,1200
US1.TWTR_delisted_875018,1,20201104,124000,41.9600000,41.9900000,41.9600000,41.9900000,5710
US1.TWTR_delisted_875018,1,20201104,124100,41.9950000,42.0000000,41.9800000,41.9800000,1100
US1.TWTR_delisted_875018,1,20201104,124200,41.9500000,41.9800000,41.9500000,41.9600000,1600
US1.TWTR_delisted_875018,1,20201104,124300,41.9600000,41.9600000,41.8800000,41.8900000,3936
US1.TWTR_delisted_875018,1,20201104,124400,41.9000000,41.9200000,41.8900000,41.8900000,500
US1.TWTR_delisted_875018,1,20201104,124500,41.9100000,41.9200000,41.9100000,41.9200000,300
US1.TWTR_delisted_875018,1,20201104,124600,41.9600000,41.9900000,41.9600000,41.9600000,6679
US1.TWTR_delisted_875018,1,20201104,124700,42.0000000,42.0350000,41.9600000,41.9600000,3000
US1.TWTR_delisted_875018,1,20201104,124800,41.9900000,41.9900000,41.9200000,41.9200000,3600
US1.TWTR_delisted_875018,1,20201104,124900,41.9200000,41.9600000,41.9200000,41.9200000,4757
US1.TWTR_delisted_875018,1,20201104,125000,41.9000000,41.9000000,41.8500000,41.8500000,2400
US1.TWTR_delisted_875018,1,20201104,125100,41.8200000,41.8200000,41.7900000,41.7900000,1300
US1.TWTR_delisted_875018,1,20201104,125200,41.7800000,41.7800000,41.7300000,41.7700000,3497
US1.TWTR_delisted_875018,1,20201104,125300,41.7700000,41.8400000,41.7600000,41.8400000,1063
US1.TWTR_delisted_875018,1,20201104,125400,41.8600000,41.8800000,41.8400000,41.8500000,1224
US1.TWTR_delisted_875018,1,20201104,125500,41.8100000,41.8100000,41.7900000,41.8000000,950
US1.TWTR_delisted_875018,1,20201104,125600,41.8100000,41.8300000,41.8000000,41.8100000,1200
US1.TWTR_delisted_875018,1,20201104,125700,41.8000000,41.8000000,41.7100000,41.7600000,2400
US1.TWTR_delisted_875018,1,20201104,125800,41.7400000,41.7400000,41.7100000,41.7100000,4485
US1.TWTR_delisted_875018,1,20201104,125900,41.7100000,41.7100000,41.6400000,41.6500000,4703
US1.TWTR_delisted_875018,1,20201104,130000,41.6300000,41.6600000,41.6300000,41.6500000,2700
US1.TWTR_delisted_875018,1,20201104,130100,41.6500000,41.6700000,41.6000000,41.6000000,1630
US1.TWTR_delisted_875018,1,20201104,130200,41.6200000,41.6500000,41.6000000,41.6000000,800
US1.TWTR_delisted_875018,1,20201104,130300,41.5700000,41.5700000,41.4800000,41.4900000,3076
US1.TWTR_delisted_875018,1,20201104,130400,41.5000000,41.5000000,41.4500000,41.4600000,2870
US1.TWTR_delisted_875018,1,20201104,130500,41.4700000,41.4700000,41.4200000,41.4600000,3400
US1.TWTR_delisted_875018,1,20201104,130600,41.5000000,41.5300000,41.4900000,41.5000000,2900
US1.TWTR_delisted_875018,1,20201104,130700,41.4900000,41.5200000,41.4900000,41.5000000,2293
US1.TWTR_delisted_875018,1,20201104,130800,41.4900000,41.5200000,41.4800000,41.4800000,1500
US1.TWTR_delisted_875018,1,20201104,130900,41.4900000,41.5500000,41.4900000,41.5100000,1400
US1.TWTR_delisted_875018,1,20201104,131000,41.4800000,41.5000000,41.4800000,41.5000000,398
US1.TWTR_delisted_875018,1,20201104,131100,41.4800000,41.4900000,41.4100000,41.4300000,4405
US1.TWTR_delisted_875018,1,20201104,131200,41.4400000,41.4400000,41.3900000,41.3900000,1400
US1.TWTR_delisted_875018,1,20201104,131300,41.3900000,41.4400000,41.3800000,41.4400000,1700
US1.TWTR_delisted_875018,1,20201104,131400,41.4400000,41.4400000,41.4200000,41.4200000,3800
US1.TWTR_delisted_875018,1,20201104,131500,41.4200000,41.4300000,41.4100000,41.4100000,2077
US1.TWTR_delisted_875018,1,20201104,131600,41.4400000,41.5100000,41.4300000,41.5100000,2400
US1.TWTR_delisted_875018,1,20201104,131700,41.5100000,41.5700000,41.5000000,41.5500000,4845
US1.TWTR_delisted_875018,1,20201104,131800,41.5600000,41.5700000,41.5600000,41.5700000,2082
US1.TWTR_delisted_875018,1,20201104,131900,41.5700000,41.5800000,41.5500000,41.5700000,3624
US1.TWTR_delisted_875018,1,20201104,132000,41.5500000,41.6100000,41.5500000,41.5700000,2858
US1.TWTR_delisted_875018,1,20201104,132100,41.5600000,41.5600000,41.5400000,41.5400000,400
US1.TWTR_delisted_875018,1,20201104,132200,41.5450000,41.5500000,41.5450000,41.5500000,1000
US1.TWTR_delisted_875018,1,20201104,132300,41.5800000,41.6150000,41.5700000,41.6000000,6267
US1.TWTR_delisted_875018,1,20201104,132400,41.6000000,41.6100000,41.5800000,41.5900000,3500
US1.TWTR_delisted_875018,1,20201104,132500,41.5700000,41.5700000,41.5500000,41.5500000,1400
US1.TWTR_delisted_875018,1,20201104,132600,41.5500000,41.6000000,41.5500000,41.5800000,1200
US1.TWTR_delisted_875018,1,20201104,132700,41.6000000,41.6000000,41.5800000,41.5800000,4492
US1.TWTR_delisted_875018,1,20201104,132800,41.5900000,41.6300000,41.5900000,41.6300000,900
US1.TWTR_delisted_875018,1,20201104,132900,41.6400000,41.6700000,41.6400000,41.6500000,1770
US1.TWTR_delisted_875018,1,20201104,133000,41.6300000,41.6700000,41.6300000,41.6700000,1400
US1.TWTR_delisted_875018,1,20201104,133100,41.7000000,41.7100000,41.6400000,41.6900000,1365
US1.TWTR_delisted_875018,1,20201104,133200,41.6900000,41.7400000,41.6700000,41.7300000,900
US1.TWTR_delisted_875018,1,20201104,133300,41.7300000,41.7500000,41.7300000,41.7300000,510
US1.TWTR_delisted_875018,1,20201104,133400,41.7300000,41.7500000,41.7300000,41.7500000,500
US1.TWTR_delisted_875018,1,20201104,133500,41.7500000,41.7500000,41.7300000,41.7300000,2939
US1.TWTR_delisted_875018,1,20201104,133600,41.7000000,41.7200000,41.6900000,41.7200000,3400
US1.TWTR_delisted_875018,1,20201104,133700,41.7800000,41.7900000,41.7600000,41.7900000,7427
US1.TWTR_delisted_875018,1,20201104,133800,41.7900000,41.8200000,41.7900000,41.8200000,600
US1.TWTR_delisted_875018,1,20201104,133900,41.8450000,41.8600000,41.8300000,41.8600000,7985
US1.TWTR_delisted_875018,1,20201104,134000,41.8600000,41.8600000,41.7700000,41.7700000,5600
US1.TWTR_delisted_875018,1,20201104,134100,41.7700000,41.8000000,41.7200000,41.7900000,5800
US1.TWTR_delisted_875018,1,20201104,134200,41.7700000,41.7900000,41.7100000,41.7100000,2600
US1.TWTR_delisted_875018,1,20201104,134300,41.6400000,41.6500000,41.5900000,41.6000000,3560
US1.TWTR_delisted_875018,1,20201104,134400,41.6100000,41.6200000,41.5800000,41.5900000,800
US1.TWTR_delisted_875018,1,20201104,134500,41.6100000,41.6500000,41.6000000,41.6500000,5438
US1.TWTR_delisted_875018,1,20201104,134600,41.6600000,41.7050000,41.6400000,41.7000000,1900
US1.TWTR_delisted_875018,1,20201104,134700,41.7200000,41.7500000,41.7200000,41.7500000,4300
US1.TWTR_delisted_875018,1,20201104,134800,41.7500000,41.7900000,41.7500000,41.7800000,4214
US1.TWTR_delisted_875018,1,20201104,134900,41.7900000,41.7900000,41.7300000,41.7500000,1400
US1.TWTR_delisted_875018,1,20201104,135000,41.7600000,41.8050000,41.7600000,41.7800000,4400
US1.TWTR_delisted_875018,1,20201104,135100,41.7900000,41.8400000,41.7900000,41.8400000,2337
US1.TWTR_delisted_875018,1,20201104,135200,41.8500000,41.9000000,41.8400000,41.8900000,4596
US1.TWTR_delisted_875018,1,20201104,135300,41.8700000,41.9000000,41.8700000,41.9000000,4300
US1.TWTR_delisted_875018,1,20201104,135400,41.8700000,41.9500000,41.8700000,41.9500000,3756
US1.TWTR_delisted_875018,1,20201104,135500,41.9700000,41.9900000,41.9600000,41.9800000,2200
US1.TWTR_delisted_875018,1,20201104,135600,41.9900000,42.0700000,41.9800000,42.0000000,6593
US1.TWTR_delisted_875018,1,20201104,135700,41.9900000,42.0500000,41.9900000,42.0400000,4176
US1.TWTR_delisted_875018,1,20201104,135800,42.0500000,42.1000000,42.0400000,42.1000000,9571
US1.TWTR_delisted_875018,1,20201104,135900,42.0900000,42.1300000,42.0900000,42.1300000,3110
US1.TWTR_delisted_875018,1,20201104,140000,42.1100000,42.1800000,42.1000000,42.1800000,4100
US1.TWTR_delisted_875018,1,20201104,140100,42.1800000,42.1800000,42.1500000,42.1600000,3641
US1.TWTR_delisted_875018,1,20201104,140200,42.1600000,42.2100000,42.1400000,42.2100000,1750
US1.TWTR_delisted_875018,1,20201104,140300,42.2200000,42.2200000,42.1300000,42.1700000,2700
US1.TWTR_delisted_875018,1,20201104,140400,42.2100000,42.2400000,42.1900000,42.1900000,2419
US1.TWTR_delisted_875018,1,20201104,140500,42.1600000,42.1700000,42.1500000,42.1700000,800
US1.TWTR_delisted_875018,1,20201104,140600,42.2000000,42.2100000,42.1700000,42.2100000,1700
US1.TWTR_delisted_875018,1,20201104,140700,42.2200000,42.3000000,42.2200000,42.2800000,7510
US1.TWTR_delisted_875018,1,20201104,140800,42.2700000,42.3200000,42.2600000,42.2900000,6675
US1.TWTR_delisted_875018,1,20201104,140900,42.2900000,42.3200000,42.2800000,42.3200000,900
US1.TWTR_delisted_875018,1,20201104,141000,42.3200000,42.3200000,42.2400000,42.2800000,5400
US1.TWTR_delisted_875018,1,20201104,141100,42.3300000,42.4100000,42.3300000,42.4100000,10335
US1.TWTR_delisted_875018,1,20201104,141200,42.4100000,42.5100000,42.4100000,42.4900000,8600
US1.TWTR_delisted_875018,1,20201104,141300,42.5000000,42.5300000,42.4300000,42.4900000,10420
US1.TWTR_delisted_875018,1,20201104,141400,42.4700000,42.4800000,42.4700000,42.4800000,2225
US1.TWTR_delisted_875018,1,20201104,141500,42.4900000,42.5200000,42.4700000,42.5200000,2800
US1.TWTR_delisted_875018,1,20201104,141600,42.5200000,42.5200000,42.4400000,42.5000000,1500
US1.TWTR_delisted_875018,1,20201104,141700,42.5100000,42.5100000,42.4400000,42.4800000,19224
US1.TWTR_delisted_875018,1,20201104,141800,42.5100000,42.6000000,42.5100000,42.5400000,4246
US1.TWTR_delisted_875018,1,20201104,141900,42.5400000,42.5400000,42.5100000,42.5300000,2915
US1.TWTR_delisted_875018,1,20201104,142000,42.5300000,42.5500000,42.5100000,42.5100000,7818
US1.TWTR_delisted_875018,1,20201104,142100,42.5100000,42.5700000,42.5100000,42.5600000,3840
US1.TWTR_delisted_875018,1,20201104,142200,42.5900000,42.5900000,42.4700000,42.4700000,4278
US1.TWTR_delisted_875018,1,20201104,142300,42.4500000,42.5000000,42.4500000,42.4900000,2345
US1.TWTR_delisted_875018,1,20201104,142400,42.5100000,42.6000000,42.5100000,42.6000000,4652
US1.TWTR_delisted_875018,1,20201104,142500,42.6200000,42.6400000,42.6100000,42.6200000,4400
US1.TWTR_delisted_875018,1,20201104,142600,42.5900000,42.5900000,42.5000000,42.5100000,3924
US1.TWTR_delisted_875018,1,20201104,142700,42.5050000,42.5100000,42.4200000,42.4800000,6893
US1.TWTR_delisted_875018,1,20201104,142800,42.4900000,42.5050000,42.4900000,42.5000000,900
US1.TWTR_delisted_875018,1,20201104,142900,42.4700000,42.5300000,42.4700000,42.5000000,1200
US1.TWTR_delisted_875018,1,20201104,143000,42.5000000,42.5100000,42.4700000,42.4800000,900
US1.TWTR_delisted_875018,1,20201104,143100,42.5300000,42.5300000,42.4900000,42.4900000,600
US1.TWTR_delisted_875018,1,20201104,143200,42.4600000,42.5100000,42.4600000,42.5100000,2100
US1.TWTR_delisted_875018,1,20201104,143300,42.5300000,42.5700000,42.5300000,42.5400000,8422
US1.TWTR_delisted_875018,1,20201104,143400,42.5500000,42.5500000,42.5100000,42.5200000,4300
US1.TWTR_delisted_875018,1,20201104,143500,42.5100000,42.5300000,42.5000000,42.5200000,4850
US1.TWTR_delisted_875018,1,20201104,143600,42.5100000,42.5400000,42.5000000,42.5300000,700
US1.TWTR_delisted_875018,1,20201104,143700,42.5500000,42.5800000,42.5300000,42.5300000,3676
US1.TWTR_delisted_875018,1,20201104,143800,42.5100000,42.5400000,42.5000000,42.5400000,5606
US1.TWTR_delisted_875018,1,20201104,143900,42.5400000,42.5400000,42.5100000,42.5100000,500
US1.TWTR_delisted_875018,1,20201104,144000,42.5100000,42.5100000,42.4800000,42.5100000,3396
US1.TWTR_delisted_875018,1,20201104,144100,42.5000000,42.5400000,42.4600000,42.5400000,2161
US1.TWTR_delisted_875018,1,20201104,144200,42.5400000,42.5450000,42.4700000,42.4700000,3962
US1.TWTR_delisted_875018,1,20201104,144300,42.4600000,42.5200000,42.4600000,42.5000000,11584
US1.TWTR_delisted_875018,1,20201104,144400,42.4900000,42.5100000,42.4900000,42.5000000,8645
US1.TWTR_delisted_875018,1,20201104,144500,42.5000000,42.5300000,42.5000000,42.5000000,2000
US1.TWTR_delisted_875018,1,20201104,144600,42.5000000,42.5200000,42.5000000,42.5100000,4400
US1.TWTR_delisted_875018,1,20201104,144700,42.5200000,42.5500000,42.5200000,42.5200000,4100
US1.TWTR_delisted_875018,1,20201104,144800,42.5100000,42.5400000,42.5000000,42.5100000,2550
US1.TWTR_delisted_875018,1,20201104,144900,42.5200000,42.5600000,42.5000000,42.5600000,6315
US1.TWTR_delisted_875018,1,20201104,145000,42.5800000,42.5850000,42.5100000,42.5200000,826
US1.TWTR_delisted_875018,1,20201104,145100,42.5300000,42.5900000,42.5300000,42.5600000,2800
US1.TWTR_delisted_875018,1,20201104,145200,42.5700000,42.6100000,42.5700000,42.5900000,1588
US1.TWTR_delisted_875018,1,20201104,145300,42.5900000,42.6700000,42.5900000,42.6500000,3887
US1.TWTR_delisted_875018,1,20201104,145400,42.6500000,42.6600000,42.6500000,42.6500000,2400
US1.TWTR_delisted_875018,1,20201104,145500,42.6500000,42.6500000,42.6300000,42.6300000,3800
US1.TWTR_delisted_875018,1,20201104,145600,42.6400000,42.6400000,42.6200000,42.6200000,2048
US1.TWTR_delisted_875018,1,20201104,145700,42.6100000,42.6500000,42.5900000,42.5900000,11550
US1.TWTR_delisted_875018,1,20201104,145800,42.5900000,42.6300000,42.5900000,42.6300000,1595
US1.TWTR_delisted_875018,1,20201104,145900,42.6400000,42.6500000,42.6300000,42.6400000,1750
US1.TWTR_delisted_875018,1,20201104,150000,42.6450000,42.6500000,42.6100000,42.6300000,3723
US1.TWTR_delisted_875018,1,20201104,150100,42.6400000,42.6800000,42.6400000,42.6700000,3761
US1.TWTR_delisted_875018,1,20201104,150200,42.6700000,42.6800000,42.6600000,42.6700000,900
US1.TWTR_delisted_875018,1,20201104,150300,42.6500000,42.6600000,42.6500000,42.6500000,1139
US1.TWTR_delisted_875018,1,20201104,150400,42.6200000,42.6300000,42.6000000,42.6100000,5675
US1.TWTR_delisted_875018,1,20201104,150500,42.5900000,42.5900000,42.5600000,42.5750000,10012
US1.TWTR_delisted_875018,1,20201104,150600,42.5400000,42.5400000,42.5000000,42.5000000,4800
US1.TWTR_delisted_875018,1,20201104,150700,42.5100000,42.5500000,42.5000000,42.5500000,3490
US1.TWTR_delisted_875018,1,20201104,150800,42.5600000,42.6100000,42.5600000,42.6000000,9111
US1.TWTR_delisted_875018,1,20201104,150900,42.6300000,42.6300000,42.6300000,42.6300000,506
US1.TWTR_delisted_875018,1,20201104,151000,42.6300000,42.6800000,42.6200000,42.6800000,7700
US1.TWTR_delisted_875018,1,20201104,151100,42.6700000,42.6700000,42.6400000,42.6400000,7645
US1.TWTR_delisted_875018,1,20201104,151200,42.6300000,42.6300000,42.6200000,42.6200000,3700
US1.TWTR_delisted_875018,1,20201104,151300,42.6100000,42.6100000,42.5800000,42.5900000,3866
US1.TWTR_delisted_875018,1,20201104,151400,42.6000000,42.6300000,42.5800000,42.6200000,2874
US1.TWTR_delisted_875018,1,20201104,151500,42.6300000,42.6400000,42.6000000,42.6100000,1523
US1.TWTR_delisted_875018,1,20201104,151600,42.5800000,42.6100000,42.5800000,42.5800000,4195
US1.TWTR_delisted_875018,1,20201104,151700,42.5700000,42.5900000,42.5600000,42.5600000,6809
US1.TWTR_delisted_875018,1,20201104,151800,42.5600000,42.5800000,42.5500000,42.5800000,2900
US1.TWTR_delisted_875018,1,20201104,151900,42.5700000,42.5700000,42.4300000,42.4300000,7911
US1.TWTR_delisted_875018,1,20201104,152000,42.4400000,42.4500000,42.3700000,42.4000000,10447
US1.TWTR_delisted_875018,1,20201104,152100,42.4300000,42.5700000,42.4300000,42.5700000,5600
US1.TWTR_delisted_875018,1,20201104,152200,42.5400000,42.5500000,42.5100000,42.5100000,2702
US1.TWTR_delisted_875018,1,20201104,152300,42.5100000,42.5500000,42.5100000,42.5400000,1500
US1.TWTR_delisted_875018,1,20201104,152400,42.5300000,42.5500000,42.5200000,42.5500000,5161
US1.TWTR_delisted_875018,1,20201104,152500,42.5600000,42.5800000,42.5600000,42.5700000,1800
US1.TWTR_delisted_875018,1,20201104,152600,42.6000000,42.6000000,42.5700000,42.5900000,1300
US1.TWTR_delisted_875018,1,20201104,152700,42.5800000,42.5800000,42.5800000,42.5800000,600
US1.TWTR_delisted_875018,1,20201104,152800,42.5600000,42.5900000,42.5600000,42.5900000,2045
US1.TWTR_delisted_875018,1,20201104,152900,42.6000000,42.6200000,42.5900000,42.5900000,3300
US1.TWTR_delisted_875018,1,20201104,153000,42.5800000,42.5800000,42.5500000,42.5600000,3450
US1.TWTR_delisted_875018,1,20201104,153100,42.5700000,42.6000000,42.5600000,42.6000000,8510
US1.TWTR_delisted_875018,1,20201104,153200,42.5900000,42.6100000,42.5600000,42.5600000,2900
US1.TWTR_delisted_875018,1,20201104,153300,42.5100000,42.5500000,42.5000000,42.5100000,4914
US1.TWTR_delisted_875018,1,20201104,153400,42.5200000,42.6100000,42.5200000,42.6100000,8600
US1.TWTR_delisted_875018,1,20201104,153500,42.5900000,42.6200000,42.5900000,42.6200000,7020
US1.TWTR_delisted_875018,1,20201104,153600,42.6200000,42.6500000,42.6200000,42.6400000,5321
US1.TWTR_delisted_875018,1,20201104,153700,42.6450000,42.7100000,42.6450000,42.7100000,2800
US1.TWTR_delisted_875018,1,20201104,153800,42.7100000,42.7700000,42.6900000,42.7600000,6145
US1.TWTR_delisted_875018,1,20201104,153900,42.7700000,42.7700000,42.7600000,42.7600000,10260
US1.TWTR_delisted_875018,1,20201104,154000,42.7500000,42.7600000,42.7300000,42.7400000,1699
US1.TWTR_delisted_875018,1,20201104,154100,42.7500000,42.7600000,42.7500000,42.7600000,1000
US1.TWTR_delisted_875018,1,20201104,154200,42.7800000,42.7800000,42.7200000,42.7500000,3200
US1.TWTR_delisted_875018,1,20201104,154300,42.7500000,42.7500000,42.7400000,42.7500000,4777
US1.TWTR_delisted_875018,1,20201104,154400,42.7500000,42.7800000,42.7500000,42.7800000,1786
US1.TWTR_delisted_875018,1,20201104,154500,42.7700000,42.7700000,42.7500000,42.7600000,12126
US1.TWTR_delisted_875018,1,20201104,154600,42.7600000,42.8400000,42.7500000,42.8400000,4448
US1.TWTR_delisted_875018,1,20201104,154700,42.8400000,42.8700000,42.8400000,42.8600000,1605
US1.TWTR_delisted_875018,1,20201104,154800,42.8600000,42.8700000,42.8600000,42.8700000,10071
US1.TWTR_delisted_875018,1,20201104,154900,42.8800000,42.9100000,42.8700000,42.8700000,3298
US1.TWTR_delisted_875018,1,20201104,155000,42.8700000,42.8700000,42.7900000,42.8200000,3367
US1.TWTR_delisted_875018,1,20201104,155100,42.8000000,42.9100000,42.8000000,42.8300000,7069
US1.TWTR_delisted_875018,1,20201104,155200,42.8200000,42.8400000,42.8000000,42.8000000,3987
US1.TWTR_delisted_875018,1,20201104,155300,42.8000000,42.8100000,42.7500000,42.7700000,2860
US1.TWTR_delisted_875018,1,20201104,155400,42.7900000,42.8800000,42.7900000,42.8800000,9237
US1.TWTR_delisted_875018,1,20201104,155500,42.8700000,42.9200000,42.8700000,42.9200000,5089
US1.TWTR_delisted_875018,1,20201104,155600,42.9200000,42.9200000,42.8200000,42.8200000,3383
US1.TWTR_delisted_875018,1,20201104,155700,42.8300000,42.8600000,42.7950000,42.8300000,7154
US1.TWTR_delisted_875018,1,20201104,155800,42.8400000,42.8400000,42.7700000,42.7900000,3770
US1.TWTR_delisted_875018,1,20201104,155900,42.7800000,42.7800000,42.7400000,42.7500000,1588
US1.TWTR_delisted_875018,1,20201104,160000,42.7600000,42.8050000,42.7200000,42.7500000,8283
US1.TWTR_delisted_875018,1,20201105,093100,43.5900000,43.6100000,43.5500000,43.5500000,1380
US1.TWTR_delisted_875018,1,20201105,093200,43.5400000,43.5400000,43.2100000,43.3500000,2860
US1.TWTR_delisted_875018,1,20201105,093300,43.4000000,43.6300000,43.3100000,43.6200000,7162
US1.TWTR_delisted_875018,1,20201105,093400,43.6300000,43.6400000,43.4500000,43.5500000,5557
US1.TWTR_delisted_875018,1,20201105,093500,43.6000000,43.6100000,43.4100000,43.4100000,5287
US1.TWTR_delisted_875018,1,20201105,093600,43.4500000,43.4500000,43.0700000,43.1200000,17665
US1.TWTR_delisted_875018,1,20201105,093700,43.1400000,43.1800000,43.0500000,43.0900000,5100
US1.TWTR_delisted_875018,1,20201105,093800,43.0700000,43.2400000,43.0700000,43.1900000,6686
US1.TWTR_delisted_875018,1,20201105,093900,43.1850000,43.2900000,43.1400000,43.2900000,9364
US1.TWTR_delisted_875018,1,20201105,094000,43.2850000,43.3300000,43.2300000,43.2800000,3869
US1.TWTR_delisted_875018,1,20201105,094100,43.3000000,43.3000000,43.2050000,43.2200000,3800
US1.TWTR_delisted_875018,1,20201105,094200,43.2600000,43.2700000,43.1400000,43.1900000,2999
US1.TWTR_delisted_875018,1,20201105,094300,43.1800000,43.2900000,43.1700000,43.2900000,3720
US1.TWTR_delisted_875018,1,20201105,094400,43.2800000,43.3300000,43.2000000,43.2000000,8925
US1.TWTR_delisted_875018,1,20201105,094500,43.1900000,43.1900000,42.9900000,42.9900000,3059
US1.TWTR_delisted_875018,1,20201105,094600,43.0000000,43.0300000,42.9400000,42.9400000,2589
US1.TWTR_delisted_875018,1,20201105,094700,42.9000000,42.9000000,42.7200000,42.7400000,11166
US1.TWTR_delisted_875018,1,20201105,094800,42.7600000,42.7600000,42.4800000,42.6300000,9882
US1.TWTR_delisted_875018,1,20201105,094900,42.6600000,42.6900000,42.6100000,42.6500000,3801
US1.TWTR_delisted_875018,1,20201105,095000,42.6400000,42.7600000,42.6400000,42.6900000,3000
US1.TWTR_delisted_875018,1,20201105,095100,42.6700000,42.7700000,42.6600000,42.7600000,6204
US1.TWTR_delisted_875018,1,20201105,095200,42.7500000,42.7500000,42.6500000,42.7000000,6137
US1.TWTR_delisted_875018,1,20201105,095300,42.6600000,42.7100000,42.6300000,42.7100000,5200
US1.TWTR_delisted_875018,1,20201105,095400,42.7200000,42.7800000,42.6700000,42.7700000,4317
US1.TWTR_delisted_875018,1,20201105,095500,42.7200000,42.7200000,42.6700000,42.7000000,1665
US1.TWTR_delisted_875018,1,20201105,095600,42.6900000,42.8300000,42.6900000,42.7900000,5962
US1.TWTR_delisted_875018,1,20201105,095700,42.7700000,42.7900000,42.7400000,42.7600000,2200
US1.TWTR_delisted_875018,1,20201105,095800,42.7900000,42.8500000,42.7800000,42.8500000,3493
US1.TWTR_delisted_875018,1,20201105,095900,42.8700000,42.9200000,42.8600000,42.9100000,1600
US1.TWTR_delisted_875018,1,20201105,100000,42.9000000,42.9000000,42.7800000,42.7900000,7916
US1.TWTR_delisted_875018,1,20201105,100100,42.8200000,42.9500000,42.8200000,42.9400000,2210
US1.TWTR_delisted_875018,1,20201105,100200,42.9700000,43.0500000,42.9550000,43.0500000,3518
US1.TWTR_delisted_875018,1,20201105,100300,43.0500000,43.1800000,43.0500000,43.1800000,8157
US1.TWTR_delisted_875018,1,20201105,100400,43.1600000,43.1800000,43.1200000,43.1200000,1822
US1.TWTR_delisted_875018,1,20201105,100500,43.0900000,43.1200000,43.0800000,43.1200000,800
US1.TWTR_delisted_875018,1,20201105,100600,43.1000000,43.1000000,43.0100000,43.0400000,3483
US1.TWTR_delisted_875018,1,20201105,100700,43.0300000,43.0400000,43.0300000,43.0400000,1000
US1.TWTR_delisted_875018,1,20201105,100800,43.0900000,43.2300000,43.0900000,43.2000000,1636
US1.TWTR_delisted_875018,1,20201105,100900,43.1800000,43.2400000,43.1700000,43.2200000,2553
US1.TWTR_delisted_875018,1,20201105,101000,43.2100000,43.2100000,43.1500000,43.2000000,4900
US1.TWTR_delisted_875018,1,20201105,101100,43.1800000,43.2100000,43.1600000,43.2100000,1129
US1.TWTR_delisted_875018,1,20201105,101200,43.1700000,43.1700000,43.0800000,43.1100000,1400
US1.TWTR_delisted_875018,1,20201105,101300,43.0900000,43.0900000,43.0400000,43.0600000,1548
US1.TWTR_delisted_875018,1,20201105,101400,42.9900000,42.9900000,42.9400000,42.9600000,1370
US1.TWTR_delisted_875018,1,20201105,101500,42.9000000,42.9500000,42.9000000,42.9500000,1300
US1.TWTR_delisted_875018,1,20201105,101600,42.9700000,43.0300000,42.9700000,43.0300000,1200
US1.TWTR_delisted_875018,1,20201105,101700,43.0600000,43.0900000,43.0400000,43.0900000,700
US1.TWTR_delisted_875018,1,20201105,101800,43.1400000,43.1800000,43.1100000,43.1700000,4009
US1.TWTR_delisted_875018,1,20201105,101900,43.1800000,43.1900000,43.0700000,43.0900000,5805
US1.TWTR_delisted_875018,1,20201105,102000,43.0900000,43.1700000,43.0800000,43.1400000,5293
US1.TWTR_delisted_875018,1,20201105,102100,43.1400000,43.2000000,43.1100000,43.2000000,3193
US1.TWTR_delisted_875018,1,20201105,102200,43.2000000,43.2200000,43.1700000,43.1800000,2600
US1.TWTR_delisted_875018,1,20201105,102300,43.1800000,43.2000000,43.1000000,43.1200000,1590
US1.TWTR_delisted_875018,1,20201105,102400,43.0700000,43.1100000,43.0000000,43.1100000,1300
US1.TWTR_delisted_875018,1,20201105,102500,43.0600000,43.0600000,43.0300000,43.0400000,1000
US1.TWTR_delisted_875018,1,20201105,102600,42.9900000,43.0000000,42.9100000,42.9100000,2900
US1.TWTR_delisted_875018,1,20201105,102700,42.9000000,42.9300000,42.8800000,42.9300000,3000
US1.TWTR_delisted_875018,1,20201105,102800,42.9100000,42.9100000,42.8800000,42.8900000,792
US1.TWTR_delisted_875018,1,20201105,102900,42.9000000,43.0100000,42.9000000,42.9700000,4656
US1.TWTR_delisted_875018,1,20201105,103000,42.9300000,42.9500000,42.9100000,42.9500000,4160
US1.TWTR_delisted_875018,1,20201105,103100,42.9000000,42.9400000,42.9000000,42.9400000,300
US1.TWTR_delisted_875018,1,20201105,103200,42.9400000,43.0000000,42.9400000,43.0000000,2663
US1.TWTR_delisted_875018,1,20201105,103300,43.0300000,43.0700000,43.0300000,43.0600000,1324
US1.TWTR_delisted_875018,1,20201105,103400,43.0000000,43.0200000,43.0000000,43.0200000,200
US1.TWTR_delisted_875018,1,20201105,103500,43.0200000,43.0200000,43.0200000,43.0200000,200
US1.TWTR_delisted_875018,1,20201105,103600,43.0200000,43.0900000,43.0100000,43.0900000,2029
US1.TWTR_delisted_875018,1,20201105,103700,43.0800000,43.1400000,43.0800000,43.1400000,1100
US1.TWTR_delisted_875018,1,20201105,103800,43.1500000,43.1600000,43.1500000,43.1600000,500
US1.TWTR_delisted_875018,1,20201105,103900,43.1500000,43.1600000,43.1400000,43.1400000,600
US1.TWTR_delisted_875018,1,20201105,104000,43.1300000,43.1300000,43.1100000,43.1300000,400
US1.TWTR_delisted_875018,1,20201105,104100,43.1000000,43.1600000,43.0900000,43.1200000,1600
US1.TWTR_delisted_875018,1,20201105,104200,43.1500000,43.1800000,43.1400000,43.1800000,1200
US1.TWTR_delisted_875018,1,20201105,104300,43.1800000,43.1900000,43.1800000,43.1900000,889
US1.TWTR_delisted_875018,1,20201105,104400,43.1600000,43.1600000,43.1100000,43.1400000,7400
US1.TWTR_delisted_875018,1,20201105,104500,43.0900000,43.1300000,43.0900000,43.1000000,400
US1.TWTR_delisted_875018,1,20201105,104600,43.1400000,43.1450000,43.0900000,43.1000000,500
US1.TWTR_delisted_875018,1,20201105,104700,43.1200000,43.1200000,43.0800000,43.0800000,1500
US1.TWTR_delisted_875018,1,20201105,104800,43.0500000,43.0700000,43.0500000,43.0600000,500
US1.TWTR_delisted_875018,1,20201105,104900,43.0800000,43.1000000,43.0800000,43.1000000,500
US1.TWTR_delisted_875018,1,20201105,105000,43.1200000,43.1700000,43.1200000,43.1700000,1000
US1.TWTR_delisted_875018,1,20201105,105100,43.1700000,43.2250000,43.1700000,43.2200000,1300
US1.TWTR_delisted_875018,1,20201105,105200,43.1600000,43.1600000,43.1600000,43.1600000,100
US1.TWTR_delisted_875018,1,20201105,105300,43.1700000,43.2500000,43.1700000,43.2300000,1200
US1.TWTR_delisted_875018,1,20201105,105400,43.2400000,43.2900000,43.2400000,43.2800000,1100
US1.TWTR_delisted_875018,1,20201105,105500,43.2500000,43.3500000,43.2500000,43.3500000,1373
US1.TWTR_delisted_875018,1,20201105,105600,43.3600000,43.3600000,43.3000000,43.3000000,1600
US1.TWTR_delisted_875018,1,20201105,105700,43.2900000,43.3300000,43.2900000,43.3300000,1336
US1.TWTR_delisted_875018,1,20201105,105800,43.3200000,43.3400000,43.3200000,43.3200000,2113
US1.TWTR_delisted_875018,1,20201105,105900,43.3400000,43.3800000,43.3400000,43.3800000,1600
US1.TWTR_delisted_875018,1,20201105,110000,43.3800000,43.5000000,43.3800000,43.4300000,11265
US1.TWTR_delisted_875018,1,20201105,110100,43.4100000,43.4200000,43.4100000,43.4200000,400
US1.TWTR_delisted_875018,1,20201105,110200,43.3700000,43.3800000,43.3700000,43.3800000,2235
US1.TWTR_delisted_875018,1,20201105,110300,43.3900000,43.4300000,43.3900000,43.4300000,700
US1.TWTR_delisted_875018,1,20201105,110400,43.3900000,43.4300000,43.3850000,43.4300000,2606
US1.TWTR_delisted_875018,1,20201105,110500,43.4400000,43.5000000,43.4400000,43.5000000,600
US1.TWTR_delisted_875018,1,20201105,110600,43.4700000,43.5100000,43.4700000,43.5100000,500
US1.TWTR_delisted_875018,1,20201105,110700,43.4800000,43.4800000,43.4600000,43.4600000,410
US1.TWTR_delisted_875018,1,20201105,110800,43.4700000,43.4700000,43.4000000,43.4100000,700
US1.TWTR_delisted_875018,1,20201105,110900,43.4600000,43.4600000,43.4000000,43.4000000,532
US1.TWTR_delisted_875018,1,20201105,111000,43.3700000,43.3800000,43.3700000,43.3800000,200
US1.TWTR_delisted_875018,1,20201105,111100,43.4000000,43.4500000,43.4000000,43.4500000,600
US1.TWTR_delisted_875018,1,20201105,111200,43.4300000,43.4300000,43.3100000,43.3300000,2302
US1.TWTR_delisted_875018,1,20201105,111300,43.3600000,43.3600000,43.3000000,43.3000000,3867
US1.TWTR_delisted_875018,1,20201105,111400,43.3300000,43.3400000,43.3200000,43.3400000,1581
US1.TWTR_delisted_875018,1,20201105,111500,43.3900000,43.3900000,43.3600000,43.3600000,300
US1.TWTR_delisted_875018,1,20201105,111600,43.4000000,43.4200000,43.3300000,43.3500000,2000
US1.TWTR_delisted_875018,1,20201105,111700,43.3500000,43.3500000,43.3500000,43.3500000,200
US1.TWTR_delisted_875018,1,20201105,111800,43.3700000,43.3700000,43.3700000,43.3700000,100
US1.TWTR_delisted_875018,1,20201105,111900,43.3400000,43.3400000,43.3100000,43.3100000,500
US1.TWTR_delisted_875018,1,20201105,112000,43.2800000,43.2800000,43.2700000,43.2700000,300
US1.TWTR_delisted_875018,1,20201105,112100,43.2300000,43.2300000,43.2000000,43.2100000,400
US1.TWTR_delisted_875018,1,20201105,112200,43.2400000,43.2400000,43.2400000,43.2400000,100
US1.TWTR_delisted_875018,1,20201105,112300,43.2100000,43.2100000,43.2000000,43.2000000,400
US1.TWTR_delisted_875018,1,20201105,112400,43.2000000,43.2100000,43.2000000,43.2100000,500
US1.TWTR_delisted_875018,1,20201105,112500,43.2400000,43.2500000,43.1700000,43.1800000,4300
US1.TWTR_delisted_875018,1,20201105,112600,43.1900000,43.2700000,43.1900000,43.2600000,2850
US1.TWTR_delisted_875018,1,20201105,112700,43.2800000,43.3300000,43.2600000,43.2750000,2238
US1.TWTR_delisted_875018,1,20201105,112800,43.3300000,43.3500000,43.3200000,43.3200000,1000
US1.TWTR_delisted_875018,1,20201105,112900,43.3000000,43.3000000,43.2900000,43.2900000,500
US1.TWTR_delisted_875018,1,20201105,113000,43.2900000,43.3000000,43.2500000,43.3000000,3310
US1.TWTR_delisted_875018,1,20201105,113100,43.3000000,43.3200000,43.3000000,43.3200000,1100
US1.TWTR_delisted_875018,1,20201105,113200,43.3100000,43.3200000,43.3050000,43.3200000,1092
US1.TWTR_delisted_875018,1,20201105,113300,43.3600000,43.4400000,43.3600000,43.4400000,700
US1.TWTR_delisted_875018,1,20201105,113400,43.4500000,43.4500000,43.4300000,43.4300000,200
US1.TWTR_delisted_875018,1,20201105,113500,43.4100000,43.4100000,43.3800000,43.4000000,900
US1.TWTR_delisted_875018,1,20201105,113600,43.3350000,43.3350000,43.3200000,43.3300000,1032
US1.TWTR_delisted_875018,1,20201105,113700,43.3100000,43.3200000,43.3100000,43.3200000,300
US1.TWTR_delisted_875018,1,20201105,113800,43.3200000,43.3300000,43.3200000,43.3300000,200
US1.TWTR_delisted_875018,1,20201105,113900,43.3500000,43.3500000,43.3300000,43.3300000,1400
US1.TWTR_delisted_875018,1,20201105,114000,43.3100000,43.3500000,43.2900000,43.3500000,1100
US1.TWTR_delisted_875018,1,20201105,114100,43.3200000,43.3800000,43.3200000,43.3800000,900
US1.TWTR_delisted_875018,1,20201105,114200,43.3300000,43.3300000,43.3300000,43.3300000,400
US1.TWTR_delisted_875018,1,20201105,114300,43.2700000,43.3100000,43.2600000,43.2800000,2400
US1.TWTR_delisted_875018,1,20201105,114400,43.2600000,43.2600000,43.2500000,43.2500000,400
US1.TWTR_delisted_875018,1,20201105,114500,43.2600000,43.3600000,43.2600000,43.3600000,400
US1.TWTR_delisted_875018,1,20201105,114600,43.3900000,43.4600000,43.3900000,43.4600000,1800
US1.TWTR_delisted_875018,1,20201105,114700,43.4200000,43.4200000,43.4100000,43.4100000,215
US1.TWTR_delisted_875018,1,20201105,114800,43.4100000,43.4200000,43.4100000,43.4200000,215
US1.TWTR_delisted_875018,1,20201105,114900,43.3700000,43.3700000,43.3000000,43.3000000,1900
US1.TWTR_delisted_875018,1,20201105,115000,43.3100000,43.3400000,43.3000000,43.3400000,600
US1.TWTR_delisted_875018,1,20201105,115100,43.3300000,43.3400000,43.3300000,43.3400000,500
US1.TWTR_delisted_875018,1,20201105,115200,43.3800000,43.4600000,43.3800000,43.4600000,2521
US1.TWTR_delisted_875018,1,20201105,115300,43.4300000,43.4400000,43.4200000,43.4300000,2140
US1.TWTR_delisted_875018,1,20201105,115400,43.4850000,43.5300000,43.4850000,43.5200000,3090
US1.TWTR_delisted_875018,1,20201105,115500,43.4900000,43.4900000,43.4900000,43.4900000,700
US1.TWTR_delisted_875018,1,20201105,115600,43.5200000,43.5200000,43.4700000,43.4700000,200
US1.TWTR_delisted_875018,1,20201105,115800,43.5100000,43.5700000,43.5100000,43.5700000,1000
US1.TWTR_delisted_875018,1,20201105,115900,43.5400000,43.5500000,43.5300000,43.5300000,400
US1.TWTR_delisted_875018,1,20201105,120000,43.5300000,43.5300000,43.5200000,43.5200000,400
US1.TWTR_delisted_875018,1,20201105,120100,43.5100000,43.5100000,43.5100000,43.5100000,100
US1.TWTR_delisted_875018,1,20201105,120200,43.5500000,43.5600000,43.5400000,43.5400000,700
US1.TWTR_delisted_875018,1,20201105,120300,43.5600000,43.5700000,43.5600000,43.5700000,400
US1.TWTR_delisted_875018,1,20201105,120400,43.5700000,43.5700000,43.5200000,43.5200000,1300
US1.TWTR_delisted_875018,1,20201105,120500,43.4900000,43.4900000,43.4700000,43.4700000,600
US1.TWTR_delisted_875018,1,20201105,120600,43.4900000,43.5200000,43.4900000,43.5200000,2000
US1.TWTR_delisted_875018,1,20201105,120700,43.5250000,43.5250000,43.4800000,43.4800000,600
US1.TWTR_delisted_875018,1,20201105,120800,43.4800000,43.5000000,43.4800000,43.5000000,500
US1.TWTR_delisted_875018,1,20201105,120900,43.5000000,43.5300000,43.5000000,43.5300000,400
US1.TWTR_delisted_875018,1,20201105,121000,43.5300000,43.5800000,43.5300000,43.5800000,1700
US1.TWTR_delisted_875018,1,20201105,121100,43.5800000,43.5900000,43.5500000,43.5500000,600
US1.TWTR_delisted_875018,1,20201105,121200,43.5000000,43.5150000,43.5000000,43.5150000,600
US1.TWTR_delisted_875018,1,20201105,121400,43.5300000,43.5300000,43.5300000,43.5300000,200
US1.TWTR_delisted_875018,1,20201105,121600,43.5050000,43.5200000,43.5000000,43.5200000,1250
US1.TWTR_delisted_875018,1,20201105,121800,43.5900000,43.5900000,43.5800000,43.5800000,200
US1.TWTR_delisted_875018,1,20201105,121900,43.5800000,43.5900000,43.5400000,43.5800000,1782
US1.TWTR_delisted_875018,1,20201105,122000,43.5800000,43.5800000,43.5700000,43.5700000,300
US1.TWTR_delisted_875018,1,20201105,122100,43.5500000,43.5500000,43.4950000,43.5000000,1700
US1.TWTR_delisted_875018,1,20201105,122200,43.5100000,43.5200000,43.5100000,43.5200000,200
US1.TWTR_delisted_875018,1,20201105,122300,43.4900000,43.4900000,43.4200000,43.4200000,900
US1.TWTR_delisted_875018,1,20201105,122400,43.4200000,43.4400000,43.4200000,43.4400000,300
US1.TWTR_delisted_875018,1,20201105,122600,43.4800000,43.4900000,43.4800000,43.4900000,400
US1.TWTR_delisted_875018,1,20201105,122700,43.4900000,43.4900000,43.4900000,43.4900000,600
US1.TWTR_delisted_875018,1,20201105,122800,43.4600000,43.5000000,43.4500000,43.5000000,1200
US1.TWTR_delisted_875018,1,20201105,122900,43.4900000,43.4900000,43.4900000,43.4900000,600
US1.TWTR_delisted_875018,1,20201105,123000,43.4800000,43.4900000,43.4800000,43.4900000,500
US1.TWTR_delisted_875018,1,20201105,123100,43.4900000,43.4900000,43.4800000,43.4800000,1006
US1.TWTR_delisted_875018,1,20201105,123200,43.4600000,43.4600000,43.4600000,43.4600000,100
US1.TWTR_delisted_875018,1,20201105,123300,43.4400000,43.4400000,43.4400000,43.4400000,200
US1.TWTR_delisted_875018,1,20201105,123400,43.4400000,43.4400000,43.4400000,43.4400000,100
US1.TWTR_delisted_875018,1,20201105,123500,43.4300000,43.4300000,43.4100000,43.4200000,1600
US1.TWTR_delisted_875018,1,20201105,123600,43.4200000,43.4700000,43.4100000,43.4700000,1400
US1.TWTR_delisted_875018,1,20201105,123700,43.5000000,43.5100000,43.4900000,43.5000000,1400
US1.TWTR_delisted_875018,1,20201105,123800,43.5100000,43.5100000,43.5100000,43.5100000,953
US1.TWTR_delisted_875018,1,20201105,123900,43.5100000,43.5100000,43.5100000,43.5100000,500
US1.TWTR_delisted_875018,1,20201105,124000,43.5100000,43.5100000,43.4900000,43.4900000,500
US1.TWTR_delisted_875018,1,20201105,124100,43.4800000,43.5200000,43.4800000,43.5200000,900
US1.TWTR_delisted_875018,1,20201105,124200,43.4700000,43.4700000,43.4600000,43.4600000,500
US1.TWTR_delisted_875018,1,20201105,124300,43.4300000,43.4300000,43.4300000,43.4300000,100
US1.TWTR_delisted_875018,1,20201105,124400,43.4400000,43.4650000,43.4400000,43.4650000,400
US1.TWTR_delisted_875018,1,20201105,124500,43.5000000,43.5200000,43.5000000,43.5100000,1100
US1.TWTR_delisted_875018,1,20201105,124600,43.5100000,43.5700000,43.5100000,43.5600000,1500
US1.TWTR_delisted_875018,1,20201105,124700,43.5400000,43.5400000,43.5200000,43.5200000,700
US1.TWTR_delisted_875018,1,20201105,124800,43.5500000,43.5500000,43.5500000,43.5500000,100
US1.TWTR_delisted_875018,1,20201105,124900,43.5500000,43.5500000,43.5300000,43.5300000,1100
US1.TWTR_delisted_875018,1,20201105,125100,43.5500000,43.5500000,43.4900000,43.5100000,1000
US1.TWTR_delisted_875018,1,20201105,125300,43.5100000,43.5100000,43.4800000,43.4800000,600
US1.TWTR_delisted_875018,1,20201105,125400,43.4700000,43.5100000,43.4700000,43.5100000,2644
US1.TWTR_delisted_875018,1,20201105,125500,43.5500000,43.5800000,43.5500000,43.5600000,3135
US1.TWTR_delisted_875018,1,20201105,125600,43.5700000,43.5800000,43.5500000,43.5500000,1698
US1.TWTR_delisted_875018,1,20201105,125700,43.5500000,43.5500000,43.5500000,43.5500000,100
US1.TWTR_delisted_875018,1,20201105,125800,43.5400000,43.5400000,43.5100000,43.5200000,500
US1.TWTR_delisted_875018,1,20201105,130000,43.5100000,43.5100000,43.5100000,43.5100000,200
US1.TWTR_delisted_875018,1,20201105,130100,43.5200000,43.5600000,43.5200000,43.5500000,700
US1.TWTR_delisted_875018,1,20201105,130200,43.5500000,43.6000000,43.5500000,43.5900000,1700
US1.TWTR_delisted_875018,1,20201105,130300,43.5900000,43.6200000,43.5900000,43.6100000,1400
US1.TWTR_delisted_875018,1,20201105,130400,43.5900000,43.6500000,43.5900000,43.6400000,4419
US1.TWTR_delisted_875018,1,20201105,130500,43.6400000,43.6600000,43.6400000,43.6400000,2200
US1.TWTR_delisted_875018,1,20201105,130600,43.6400000,43.6400000,43.6400000,43.6400000,600
US1.TWTR_delisted_875018,1,20201105,130800,43.6200000,43.6200000,43.6200000,43.6200000,100
US1.TWTR_delisted_875018,1,20201105,131100,43.6100000,43.6200000,43.6000000,43.6000000,600
US1.TWTR_delisted_875018,1,20201105,131200,43.5900000,43.5900000,43.5900000,43.5900000,100
US1.TWTR_delisted_875018,1,20201105,131300,43.6100000,43.6100000,43.6100000,43.6100000,200
US1.TWTR_delisted_875018,1,20201105,131400,43.5800000,43.5900000,43.5800000,43.5900000,200
US1.TWTR_delisted_875018,1,20201105,131500,43.5900000,43.5900000,43.5900000,43.5900000,100
US1.TWTR_delisted_875018,1,20201105,131600,43.5700000,43.5700000,43.5400000,43.5700000,500
US1.TWTR_delisted_875018,1,20201105,131800,43.5400000,43.5500000,43.5350000,43.5500000,800
US1.TWTR_delisted_875018,1,20201105,132000,43.5300000,43.5300000,43.5300000,43.5300000,300
US1.TWTR_delisted_875018,1,20201105,132200,43.5300000,43.5500000,43.5300000,43.5500000,200
US1.TWTR_delisted_875018,1,20201105,132300,43.5500000,43.5700000,43.5500000,43.5600000,1200
US1.TWTR_delisted_875018,1,20201105,132600,43.5200000,43.5200000,43.5200000,43.5200000,100
US1.TWTR_delisted_875018,1,20201105,132700,43.5100000,43.5100000,43.5100000,43.5100000,100
US1.TWTR_delisted_875018,1,20201105,132800,43.5100000,43.5100000,43.5100000,43.5100000,100
US1.TWTR_delisted_875018,1,20201105,133000,43.4900000,43.4900000,43.4900000,43.4900000,100
US1.TWTR_delisted_875018,1,20201105,133100,43.4900000,43.5300000,43.4900000,43.5200000,700
US1.TWTR_delisted_875018,1,20201105,133200,43.4800000,43.4800000,43.4800000,43.4800000,278
US1.TWTR_delisted_875018,1,20201105,133300,43.5000000,43.5200000,43.5000000,43.5200000,899
US1.TWTR_delisted_875018,1,20201105,133400,43.5100000,43.5100000,43.5100000,43.5100000,300
US1.TWTR_delisted_875018,1,20201105,133500,43.5000000,43.5000000,43.5000000,43.5000000,100
US1.TWTR_delisted_875018,1,20201105,133600,43.5000000,43.5500000,43.5000000,43.5500000,1399
US1.TWTR_delisted_875018,1,20201105,133700,43.5450000,43.5700000,43.5450000,43.5600000,1000
US1.TWTR_delisted_875018,1,20201105,133800,43.5600000,43.5600000,43.5400000,43.5400000,200
US1.TWTR_delisted_875018,1,20201105,133900,43.5600000,43.5600000,43.5600000,43.5600000,100
US1.TWTR_delisted_875018,1,20201105,134000,43.5500000,43.5500000,43.5400000,43.5400000,300
US1.TWTR_delisted_875018,1,20201105,134100,43.5600000,43.5600000,43.5600000,43.5600000,100
US1.TWTR_delisted_875018,1,20201105,134200,43.5950000,43.6200000,43.5950000,43.6000000,819
US1.TWTR_delisted_875018,1,20201105,134300,43.6000000,43.6000000,43.5800000,43.5800000,500
US1.TWTR_delisted_875018,1,20201105,134400,43.5700000,43.5700000,43.5700000,43.5700000,200
US1.TWTR_delisted_875018,1,20201105,134500,43.6000000,43.6200000,43.6000000,43.6200000,700
US1.TWTR_delisted_875018,1,20201105,134600,43.6200000,43.6200000,43.6000000,43.6000000,800
US1.TWTR_delisted_875018,1,20201105,134700,43.6250000,43.6300000,43.6250000,43.6300000,600
US1.TWTR_delisted_875018,1,20201105,134800,43.6100000,43.6200000,43.6100000,43.6200000,500
US1.TWTR_delisted_875018,1,20201105,134900,43.6300000,43.6400000,43.5700000,43.5700000,700
US1.TWTR_delisted_875018,1,20201105,135000,43.5800000,43.6100000,43.5800000,43.6100000,1100
US1.TWTR_delisted_875018,1,20201105,135100,43.6100000,43.6600000,43.6100000,43.6400000,4323
US1.TWTR_delisted_875018,1,20201105,135200,43.6300000,43.6300000,43.6100000,43.6200000,700
US1.TWTR_delisted_875018,1,20201105,135300,43.6200000,43.6600000,43.6200000,43.6500000,1200
US1.TWTR_delisted_875018,1,20201105,135400,43.6800000,43.7900000,43.6800000,43.7900000,3200
US1.TWTR_delisted_875018,1,20201105,135500,43.7800000,43.7800000,43.7100000,43.7100000,2500
US1.TWTR_delisted_875018,1,20201105,135600,43.7100000,43.7500000,43.7000000,43.7000000,2204
US1.TWTR_delisted_875018,1,20201105,135700,43.7100000,43.7300000,43.7100000,43.7300000,1000
US1.TWTR_delisted_875018,1,20201105,135800,43.7200000,43.7300000,43.7000000,43.7300000,1400
US1.TWTR_delisted_875018,1,20201105,135900,43.7400000,43.7400000,43.7400000,43.7400000,100
US1.TWTR_delisted_875018,1,20201105,140000,43.7000000,43.7300000,43.7000000,43.7100000,500
US1.TWTR_delisted_875018,1,20201105,140100,43.7300000,43.7800000,43.7300000,43.7800000,1700
US1.TWTR_delisted_875018,1,20201105,140200,43.7700000,43.7800000,43.7600000,43.7600000,900
US1.TWTR_delisted_875018,1,20201105,140300,43.7700000,43.7800000,43.7700000,43.7700000,700
US1.TWTR_delisted_875018,1,20201105,140400,43.7700000,43.7700000,43.7600000,43.7600000,300
US1.TWTR_delisted_875018,1,20201105,140500,43.7800000,43.7900000,43.7700000,43.7700000,500
US1.TWTR_delisted_875018,1,20201105,140600,43.7600000,43.7600000,43.6900000,43.7000000,1000
US1.TWTR_delisted_875018,1,20201105,140700,43.6800000,43.6900000,43.6800000,43.6900000,800
US1.TWTR_delisted_875018,1,20201105,140800,43.6800000,43.6800000,43.6800000,43.6800000,500
US1.TWTR_delisted_875018,1,20201105,140900,43.6900000,43.6900000,43.6700000,43.6800000,2146
US1.TWTR_delisted_875018,1,20201105,141000,43.6900000,43.7400000,43.6900000,43.7300000,1123
US1.TWTR_delisted_875018,1,20201105,141100,43.7450000,43.7800000,43.7400000,43.7600000,2500
US1.TWTR_delisted_875018,1,20201105,141200,43.7700000,43.7700000,43.7100000,43.7400000,1100
US1.TWTR_delisted_875018,1,20201105,141300,43.7500000,43.7500000,43.7000000,43.7100000,716
US1.TWTR_delisted_875018,1,20201105,141400,43.7100000,43.7100000,43.7000000,43.7000000,300
US1.TWTR_delisted_875018,1,20201105,141500,43.7100000,43.7200000,43.6800000,43.6800000,600
US1.TWTR_delisted_875018,1,20201105,141600,43.6700000,43.7000000,43.6700000,43.7000000,200
US1.TWTR_delisted_875018,1,20201105,141700,43.7000000,43.7000000,43.7000000,43.7000000,100
US1.TWTR_delisted_875018,1,20201105,141800,43.6900000,43.6900000,43.6800000,43.6900000,400
US1.TWTR_delisted_875018,1,20201105,141900,43.6700000,43.6700000,43.6600000,43.6600000,300
US1.TWTR_delisted_875018,1,20201105,142000,43.6600000,43.6600000,43.6500000,43.6600000,300
US1.TWTR_delisted_875018,1,20201105,142100,43.6600000,43.6900000,43.6600000,43.6800000,1600
US1.TWTR_delisted_875018,1,20201105,142200,43.6700000,43.6900000,43.6600000,43.6900000,600
US1.TWTR_delisted_875018,1,20201105,142300,43.6800000,43.6800000,43.6700000,43.6700000,400
US1.TWTR_delisted_875018,1,20201105,142400,43.6500000,43.6500000,43.6400000,43.6400000,900
US1.TWTR_delisted_875018,1,20201105,142500,43.6300000,43.6600000,43.6300000,43.6600000,1000
US1.TWTR_delisted_875018,1,20201105,142600,43.6400000,43.6400000,43.6400000,43.6400000,200
US1.TWTR_delisted_875018,1,20201105,142700,43.6400000,43.6600000,43.6400000,43.6400000,1361
US1.TWTR_delisted_875018,1,20201105,142900,43.6300000,43.6700000,43.6300000,43.6700000,800
US1.TWTR_delisted_875018,1,20201105,143000,43.6800000,43.6800000,43.6500000,43.6500000,1080
US1.TWTR_delisted_875018,1,20201105,143100,43.6550000,43.6700000,43.6500000,43.6500000,766
US1.TWTR_delisted_875018,1,20201105,143200,43.6200000,43.6200000,43.6100000,43.6100000,1222
US1.TWTR_delisted_875018,1,20201105,143300,43.6200000,43.6400000,43.6200000,43.6400000,700
US1.TWTR_delisted_875018,1,20201105,143400,43.6300000,43.6400000,43.6300000,43.6400000,600
US1.TWTR_delisted_875018,1,20201105,143500,43.6400000,43.6700000,43.6400000,43.6600000,1000
US1.TWTR_delisted_875018,1,20201105,143600,43.6200000,43.6200000,43.6200000,43.6200000,200
US1.TWTR_delisted_875018,1,20201105,143700,43.6200000,43.6250000,43.5800000,43.5800000,1000
US1.TWTR_delisted_875018,1,20201105,143800,43.5900000,43.6800000,43.5900000,43.6800000,1730
US1.TWTR_delisted_875018,1,20201105,143900,43.6900000,43.7200000,43.6900000,43.6900000,1400
US1.TWTR_delisted_875018,1,20201105,144000,43.6700000,43.6700000,43.6600000,43.6600000,200
US1.TWTR_delisted_875018,1,20201105,144100,43.6700000,43.6800000,43.6500000,43.6500000,700
US1.TWTR_delisted_875018,1,20201105,144200,43.6600000,43.6700000,43.6600000,43.6700000,800
US1.TWTR_delisted_875018,1,20201105,144300,43.6800000,43.6800000,43.6550000,43.6600000,2324
US1.TWTR_delisted_875018,1,20201105,144400,43.6600000,43.6700000,43.6600000,43.6600000,4986
US1.TWTR_delisted_875018,1,20201105,144500,43.6600000,43.6700000,43.6600000,43.6600000,1200
US1.TWTR_delisted_875018,1,20201105,144600,43.6500000,43.6900000,43.6100000,43.6900000,4222
US1.TWTR_delisted_875018,1,20201105,144700,43.6600000,43.7100000,43.6600000,43.6900000,1600
US1.TWTR_delisted_875018,1,20201105,144800,43.7200000,43.7400000,43.7100000,43.7100000,1300
US1.TWTR_delisted_875018,1,20201105,144900,43.7000000,43.7300000,43.7000000,43.7300000,2195
US1.TWTR_delisted_875018,1,20201105,145000,43.7400000,43.7700000,43.7200000,43.7500000,4728
US1.TWTR_delisted_875018,1,20201105,145100,43.7600000,43.7900000,43.7600000,43.7900000,772
US1.TWTR_delisted_875018,1,20201105,145200,43.8000000,43.8300000,43.8000000,43.8200000,4000
US1.TWTR_delisted_875018,1,20201105,145300,43.8200000,43.8400000,43.8200000,43.8400000,822
US1.TWTR_delisted_875018,1,20201105,145400,43.8400000,43.8600000,43.8400000,43.8600000,4109
US1.TWTR_delisted_875018,1,20201105,145500,43.8700000,43.8700000,43.8350000,43.8700000,1523
US1.TWTR_delisted_875018,1,20201105,145600,43.8700000,43.8800000,43.8600000,43.8700000,2400
US1.TWTR_delisted_875018,1,20201105,145700,43.8300000,43.8800000,43.8300000,43.8800000,750
US1.TWTR_delisted_875018,1,20201105,145800,43.8800000,43.8800000,43.8600000,43.8700000,1300
US1.TWTR_delisted_875018,1,20201105,145900,43.8500000,43.8500000,43.8400000,43.8400000,200
US1.TWTR_delisted_875018,1,20201105,150000,43.8500000,43.8700000,43.8500000,43.8700000,800
US1.TWTR_delisted_875018,1,20201105,150100,43.8700000,43.8900000,43.8700000,43.8700000,2033
US1.TWTR_delisted_875018,1,20201105,150200,43.8800000,43.9000000,43.8700000,43.8800000,2300
US1.TWTR_delisted_875018,1,20201105,150300,43.8700000,43.9000000,43.8700000,43.9000000,1300
US1.TWTR_delisted_875018,1,20201105,150400,43.8800000,43.9000000,43.8800000,43.8800000,1390
US1.TWTR_delisted_875018,1,20201105,150500,43.8800000,43.8800000,43.8600000,43.8600000,1623
US1.TWTR_delisted_875018,1,20201105,150600,43.8500000,43.8900000,43.8500000,43.8900000,500
US1.TWTR_delisted_875018,1,20201105,150700,43.9100000,43.9100000,43.8800000,43.8800000,1300
US1.TWTR_delisted_875018,1,20201105,150800,43.8450000,43.9000000,43.8450000,43.8800000,1455
US1.TWTR_delisted_875018,1,20201105,150900,43.8800000,43.8800000,43.8700000,43.8750000,500
US1.TWTR_delisted_875018,1,20201105,151000,43.8800000,43.8800000,43.8700000,43.8700000,3268
US1.TWTR_delisted_875018,1,20201105,151100,43.8900000,43.9000000,43.8700000,43.8700000,1800
US1.TWTR_delisted_875018,1,20201105,151200,43.8800000,43.9200000,43.8800000,43.9200000,3032
US1.TWTR_delisted_875018,1,20201105,151300,43.8800000,43.8800000,43.8500000,43.8500000,300
US1.TWTR_delisted_875018,1,20201105,151400,43.8700000,43.8800000,43.8600000,43.8800000,1057
US1.TWTR_delisted_875018,1,20201105,151500,43.8700000,43.9000000,43.8500000,43.8500000,2800
US1.TWTR_delisted_875018,1,20201105,151600,43.8500000,43.9000000,43.8500000,43.8900000,8147
US1.TWTR_delisted_875018,1,20201105,151700,43.9000000,43.9200000,43.8700000,43.9200000,6241
US1.TWTR_delisted_875018,1,20201105,151800,43.9100000,43.9100000,43.9000000,43.9100000,3800
US1.TWTR_delisted_875018,1,20201105,151900,43.9100000,43.9500000,43.9100000,43.9500000,2484
US1.TWTR_delisted_875018,1,20201105,152000,43.9300000,43.9700000,43.9200000,43.9700000,900
US1.TWTR_delisted_875018,1,20201105,152100,43.9500000,43.9750000,43.9500000,43.9700000,2177
US1.TWTR_delisted_875018,1,20201105,152200,43.9700000,43.9800000,43.9700000,43.9800000,3526
US1.TWTR_delisted_875018,1,20201105,152300,43.9800000,43.9800000,43.9700000,43.9700000,1219
US1.TWTR_delisted_875018,1,20201105,152400,43.9700000,43.9800000,43.9700000,43.9700000,4183
US1.TWTR_delisted_875018,1,20201105,152500,43.9700000,43.9700000,43.9500000,43.9500000,2741
US1.TWTR_delisted_875018,1,20201105,152600,43.9600000,43.9700000,43.9200000,43.9200000,947
US1.TWTR_delisted_875018,1,20201105,152700,43.9100000,43.9600000,43.9000000,43.9600000,1010
US1.TWTR_delisted_875018,1,20201105,152800,43.9300000,43.9600000,43.9300000,43.9600000,500
US1.TWTR_delisted_875018,1,20201105,152900,43.9500000,43.9700000,43.9500000,43.9600000,1845
US1.TWTR_delisted_875018,1,20201105,153000,43.9500000,43.9700000,43.9300000,43.9700000,1628
US1.TWTR_delisted_875018,1,20201105,153100,43.9700000,44.0300000,43.9600000,43.9800000,10500
US1.TWTR_delisted_875018,1,20201105,153200,43.9800000,44.0100000,43.9800000,43.9900000,830
US1.TWTR_delisted_875018,1,20201105,153300,43.9800000,43.9800000,43.9400000,43.9800000,3104
US1.TWTR_delisted_875018,1,20201105,153400,43.9600000,43.9600000,43.9400000,43.9400000,10094
US1.TWTR_delisted_875018,1,20201105,153500,43.9400000,43.9400000,43.9100000,43.9100000,3060
US1.TWTR_delisted_875018,1,20201105,153600,43.9100000,43.9200000,43.8500000,43.8500000,3248
US1.TWTR_delisted_875018,1,20201105,153700,43.8500000,43.8800000,43.8400000,43.8400000,2236
US1.TWTR_delisted_875018,1,20201105,153800,43.8300000,43.8300000,43.7600000,43.8100000,4099
US1.TWTR_delisted_875018,1,20201105,153900,43.7900000,43.7900000,43.7600000,43.7900000,1214
US1.TWTR_delisted_875018,1,20201105,154000,43.7900000,43.8100000,43.7800000,43.7900000,5243
US1.TWTR_delisted_875018,1,20201105,154100,43.7900000,43.8500000,43.7900000,43.8500000,2323
US1.TWTR_delisted_875018,1,20201105,154200,43.8500000,43.8600000,43.8400000,43.8400000,1061
US1.TWTR_delisted_875018,1,20201105,154300,43.8300000,43.8300000,43.8200000,43.8200000,800
US1.TWTR_delisted_875018,1,20201105,154400,43.7950000,43.8000000,43.7400000,43.7400000,1351
US1.TWTR_delisted_875018,1,20201105,154500,43.7400000,43.7500000,43.7000000,43.7000000,3516
US1.TWTR_delisted_875018,1,20201105,154600,43.6700000,43.6700000,43.6200000,43.6400000,2100
US1.TWTR_delisted_875018,1,20201105,154700,43.6500000,43.6500000,43.6400000,43.6500000,900
US1.TWTR_delisted_875018,1,20201105,154800,43.6700000,43.6700000,43.6100000,43.6100000,2982
US1.TWTR_delisted_875018,1,20201105,154900,43.6200000,43.6900000,43.6200000,43.6600000,1405
US1.TWTR_delisted_875018,1,20201105,155000,43.6500000,43.6700000,43.6450000,43.6600000,3410
US1.TWTR_delisted_875018,1,20201105,155100,43.6200000,43.7900000,43.6200000,43.7300000,5697
US1.TWTR_delisted_875018,1,20201105,155200,43.7300000,43.7500000,43.7100000,43.7500000,1700
US1.TWTR_delisted_875018,1,20201105,155300,43.7400000,43.7400000,43.6800000,43.6800000,1800
US1.TWTR_delisted_875018,1,20201105,155400,43.6800000,43.7100000,43.6550000,43.6600000,4072
US1.TWTR_delisted_875018,1,20201105,155500,43.6600000,43.7100000,43.6600000,43.7100000,5496
US1.TWTR_delisted_875018,1,20201105,155600,43.7100000,43.7100000,43.6700000,43.7000000,7576
US1.TWTR_delisted_875018,1,20201105,155700,43.7000000,43.7000000,43.6400000,43.6500000,5053
US1.TWTR_delisted_875018,1,20201105,155800,43.6500000,43.6600000,43.6400000,43.6500000,2583
US1.TWTR_delisted_875018,1,20201105,155900,43.6600000,43.7500000,43.6600000,43.7500000,9986
US1.TWTR_delisted_875018,1,20201105,160000,43.7500000,43.8200000,43.6850000,43.7200000,17440
US1.TWTR_delisted_875018,1,20201106,093200,43.7100000,43.7900000,43.6500000,43.6500000,2433
US1.TWTR_delisted_875018,1,20201106,093300,43.6700000,43.7000000,43.3400000,43.5100000,2978
US1.TWTR_delisted_875018,1,20201106,093400,43.6700000,43.7000000,43.6700000,43.7000000,2274
US1.TWTR_delisted_875018,1,20201106,093500,43.6800000,43.7600000,43.6500000,43.6700000,1900
US1.TWTR_delisted_875018,1,20201106,093600,43.7000000,43.7000000,43.5900000,43.6000000,1200
US1.TWTR_delisted_875018,1,20201106,093700,43.5200000,43.5200000,43.3800000,43.4300000,1600
US1.TWTR_delisted_875018,1,20201106,093800,43.4300000,43.5400000,43.4300000,43.4900000,1600
US1.TWTR_delisted_875018,1,20201106,093900,43.4800000,43.4900000,43.4300000,43.4600000,900
US1.TWTR_delisted_875018,1,20201106,094000,43.5400000,43.5400000,43.3200000,43.3200000,1300
US1.TWTR_delisted_875018,1,20201106,094100,43.3100000,43.4800000,43.3100000,43.4800000,1000
US1.TWTR_delisted_875018,1,20201106,094200,43.5100000,43.5100000,43.3300000,43.3400000,1500
US1.TWTR_delisted_875018,1,20201106,094300,43.3400000,43.3400000,43.1900000,43.2100000,1301
US1.TWTR_delisted_875018,1,20201106,094400,43.2100000,43.2100000,43.1600000,43.1600000,2540
US1.TWTR_delisted_875018,1,20201106,094500,43.2150000,43.3200000,43.2150000,43.2500000,5457
US1.TWTR_delisted_875018,1,20201106,094600,43.2300000,43.3100000,43.1400000,43.3100000,2450
US1.TWTR_delisted_875018,1,20201106,094700,43.2000000,43.2300000,43.1800000,43.2000000,2476
US1.TWTR_delisted_875018,1,20201106,094800,43.2300000,43.2300000,43.2300000,43.2300000,300
US1.TWTR_delisted_875018,1,20201106,094900,43.2400000,43.2700000,43.2400000,43.2700000,300
US1.TWTR_delisted_875018,1,20201106,095000,43.3000000,43.3000000,43.2600000,43.2600000,900
US1.TWTR_delisted_875018,1,20201106,095100,43.2500000,43.3100000,43.2500000,43.3100000,389
US1.TWTR_delisted_875018,1,20201106,095200,43.3500000,43.3500000,43.2400000,43.2400000,700
US1.TWTR_delisted_875018,1,20201106,095300,43.2500000,43.2800000,43.2300000,43.2800000,800
US1.TWTR_delisted_875018,1,20201106,095400,43.3000000,43.3000000,43.2200000,43.2200000,1882
US1.TWTR_delisted_875018,1,20201106,095500,43.2400000,43.2400000,43.1400000,43.1400000,1999
US1.TWTR_delisted_875018,1,20201106,095600,43.1400000,43.1800000,43.1400000,43.1700000,1500
US1.TWTR_delisted_875018,1,20201106,095700,43.1800000,43.2100000,43.1700000,43.2100000,800
US1.TWTR_delisted_875018,1,20201106,095800,43.2100000,43.2100000,43.1850000,43.2100000,1000
US1.TWTR_delisted_875018,1,20201106,095900,43.2000000,43.2400000,43.2000000,43.2400000,1246
US1.TWTR_delisted_875018,1,20201106,100000,43.2300000,43.2500000,43.1700000,43.1800000,1505
US1.TWTR_delisted_875018,1,20201106,100100,43.2900000,43.4300000,43.2900000,43.4100000,2374
US1.TWTR_delisted_875018,1,20201106,100200,43.3800000,43.3800000,43.3750000,43.3750000,200
US1.TWTR_delisted_875018,1,20201106,100300,43.3400000,43.3800000,43.3400000,43.3800000,242
US1.TWTR_delisted_875018,1,20201106,100400,43.3800000,43.4200000,43.3800000,43.4100000,300
US1.TWTR_delisted_875018,1,20201106,100500,43.3900000,43.3900000,43.3800000,43.3900000,300
US1.TWTR_delisted_875018,1,20201106,100600,43.3700000,43.4500000,43.3700000,43.4300000,715
US1.TWTR_delisted_875018,1,20201106,100700,43.4600000,43.5000000,43.4600000,43.4900000,1100
US1.TWTR_delisted_875018,1,20201106,100800,43.4800000,43.5200000,43.4800000,43.5200000,200
US1.TWTR_delisted_875018,1,20201106,100900,43.5300000,43.5300000,43.5100000,43.5200000,700
US1.TWTR_delisted_875018,1,20201106,101000,43.4900000,43.5000000,43.4800000,43.5000000,600
US1.TWTR_delisted_875018,1,20201106,101100,43.5400000,43.5500000,43.5250000,43.5250000,1203
US1.TWTR_delisted_875018,1,20201106,101200,43.5500000,43.5600000,43.5500000,43.5600000,200
US1.TWTR_delisted_875018,1,20201106,101300,43.5500000,43.5800000,43.5200000,43.5800000,488
US1.TWTR_delisted_875018,1,20201106,101400,43.5700000,43.6600000,43.5700000,43.6200000,1100
US1.TWTR_delisted_875018,1,20201106,101500,43.6100000,43.6200000,43.6000000,43.6000000,700
US1.TWTR_delisted_875018,1,20201106,101600,43.5800000,43.6300000,43.5800000,43.6300000,1834
US1.TWTR_delisted_875018,1,20201106,101700,43.6500000,43.6500000,43.6500000,43.6500000,200
US1.TWTR_delisted_875018,1,20201106,101800,43.6200000,43.6800000,43.6200000,43.6800000,500
US1.TWTR_delisted_875018,1,20201106,101900,43.6700000,43.7200000,43.6600000,43.7200000,2910
US1.TWTR_delisted_875018,1,20201106,102000,43.7200000,43.7700000,43.7200000,43.7600000,1217
US1.TWTR_delisted_875018,1,20201106,102100,43.8000000,43.8400000,43.7800000,43.8000000,1700
US1.TWTR_delisted_875018,1,20201106,102200,43.8000000,43.8600000,43.8000000,43.8600000,800
US1.TWTR_delisted_875018,1,20201106,102300,43.9000000,43.9100000,43.8800000,43.9100000,1245
US1.TWTR_delisted_875018,1,20201106,102400,43.9200000,43.9800000,43.9200000,43.9800000,900
US1.TWTR_delisted_875018,1,20201106,102500,43.9900000,44.0500000,43.9900000,44.0300000,5792
US1.TWTR_delisted_875018,1,20201106,102600,44.0500000,44.1200000,44.0500000,44.1200000,4606
US1.TWTR_delisted_875018,1,20201106,102700,44.1400000,44.1400000,44.0650000,44.0700000,2800
US1.TWTR_delisted_875018,1,20201106,102800,44.1200000,44.1300000,44.1200000,44.1300000,500
US1.TWTR_delisted_875018,1,20201106,102900,44.0900000,44.1200000,44.0800000,44.1200000,976
US1.TWTR_delisted_875018,1,20201106,103000,44.1300000,44.1300000,44.1000000,44.1000000,200
US1.TWTR_delisted_875018,1,20201106,103100,44.0800000,44.0900000,44.0200000,44.0300000,900
US1.TWTR_delisted_875018,1,20201106,103200,44.0600000,44.0650000,44.0500000,44.0500000,1085
US1.TWTR_delisted_875018,1,20201106,103300,44.0300000,44.0500000,44.0000000,44.0500000,1797
US1.TWTR_delisted_875018,1,20201106,103400,44.1200000,44.1200000,44.0750000,44.0800000,3100
US1.TWTR_delisted_875018,1,20201106,103500,44.1300000,44.1400000,44.0700000,44.1000000,2805
US1.TWTR_delisted_875018,1,20201106,103600,44.0950000,44.0950000,44.0100000,44.0300000,4580
US1.TWTR_delisted_875018,1,20201106,103700,44.0100000,44.0200000,43.9700000,44.0200000,1000
US1.TWTR_delisted_875018,1,20201106,103800,44.0100000,44.0500000,44.0100000,44.0500000,700
US1.TWTR_delisted_875018,1,20201106,103900,44.0900000,44.0900000,44.0200000,44.0900000,800
US1.TWTR_delisted_875018,1,20201106,104000,44.0600000,44.1000000,44.0500000,44.0800000,2300
US1.TWTR_delisted_875018,1,20201106,104100,44.0800000,44.1800000,44.0800000,44.1700000,2100
US1.TWTR_delisted_875018,1,20201106,104200,44.1700000,44.1700000,44.1400000,44.1400000,700
US1.TWTR_delisted_875018,1,20201106,104300,44.1200000,44.1200000,44.1200000,44.1200000,100
US1.TWTR_delisted_875018,1,20201106,104500,44.0200000,44.0500000,44.0200000,44.0500000,328
US1.TWTR_delisted_875018,1,20201106,104600,44.0000000,44.0000000,43.9000000,43.9500000,5253
US1.TWTR_delisted_875018,1,20201106,104700,43.9900000,43.9900000,43.9400000,43.9450000,850
US1.TWTR_delisted_875018,1,20201106,104800,43.9600000,43.9600000,43.9500000,43.9500000,200
US1.TWTR_delisted_875018,1,20201106,104900,43.9700000,43.9700000,43.9100000,43.9100000,249
US1.TWTR_delisted_875018,1,20201106,105000,43.9500000,43.9600000,43.9300000,43.9300000,650
US1.TWTR_delisted_875018,1,20201106,105100,43.9100000,43.9100000,43.8700000,43.9000000,300
US1.TWTR_delisted_875018,1,20201106,105200,43.8800000,43.8800000,43.8500000,43.8500000,600
US1.TWTR_delisted_875018,1,20201106,105300,43.8600000,43.8600000,43.8000000,43.8000000,300
US1.TWTR_delisted_875018,1,20201106,105400,43.7800000,43.7800000,43.7100000,43.7200000,2229
US1.TWTR_delisted_875018,1,20201106,105500,43.8000000,43.8100000,43.7500000,43.7500000,1000
US1.TWTR_delisted_875018,1,20201106,105600,43.7400000,43.7400000,43.5700000,43.5700000,4100
US1.TWTR_delisted_875018,1,20201106,105700,43.5800000,43.6100000,43.5800000,43.6100000,3500
US1.TWTR_delisted_875018,1,20201106,105800,43.5700000,43.5700000,43.5300000,43.5300000,200
US1.TWTR_delisted_875018,1,20201106,105900,43.5100000,43.5100000,43.4200000,43.4300000,600
US1.TWTR_delisted_875018,1,20201106,110000,43.4200000,43.4900000,43.4100000,43.4900000,600
US1.TWTR_delisted_875018,1,20201106,110100,43.4800000,43.5000000,43.4800000,43.5000000,400
US1.TWTR_delisted_875018,1,20201106,110200,43.5300000,43.5700000,43.5300000,43.5700000,700
US1.TWTR_delisted_875018,1,20201106,110300,43.5600000,43.5600000,43.5000000,43.5000000,763
US1.TWTR_delisted_875018,1,20201106,110400,43.4900000,43.5200000,43.4900000,43.5200000,300
US1.TWTR_delisted_875018,1,20201106,110500,43.5900000,43.5900000,43.5500000,43.5600000,900
US1.TWTR_delisted_875018,1,20201106,110600,43.5800000,43.6000000,43.5800000,43.6000000,500
US1.TWTR_delisted_875018,1,20201106,110700,43.6000000,43.6000000,43.5800000,43.5900000,1600
US1.TWTR_delisted_875018,1,20201106,110800,43.6000000,43.6000000,43.6000000,43.6000000,100
US1.TWTR_delisted_875018,1,20201106,110900,43.6600000,43.6600000,43.6500000,43.6600000,721
US1.TWTR_delisted_875018,1,20201106,111000,43.7000000,43.7300000,43.6700000,43.7300000,2000
US1.TWTR_delisted_875018,1,20201106,111100,43.7100000,43.7100000,43.6700000,43.6700000,700
US1.TWTR_delisted_875018,1,20201106,111200,43.7300000,43.7300000,43.7300000,43.7300000,500
US1.TWTR_delisted_875018,1,20201106,111300,43.6700000,43.6700000,43.6600000,43.6600000,200
US1.TWTR_delisted_875018,1,20201106,111400,43.5900000,43.5900000,43.4700000,43.4700000,1300
US1.TWTR_delisted_875018,1,20201106,111500,43.4800000,43.4800000,43.4300000,43.4700000,603
US1.TWTR_delisted_875018,1,20201106,111600,43.4400000,43.4400000,43.3900000,43.4000000,800
US1.TWTR_delisted_875018,1,20201106,111700,43.4200000,43.4300000,43.3700000,43.3700000,875
US1.TWTR_delisted_875018,1,20201106,111800,43.3800000,43.4400000,43.3700000,43.4400000,1761
US1.TWTR_delisted_875018,1,20201106,111900,43.4400000,43.4400000,43.4400000,43.4400000,100
US1.TWTR_delisted_875018,1,20201106,112000,43.4600000,43.4700000,43.4500000,43.4500000,626
US1.TWTR_delisted_875018,1,20201106,112100,43.4400000,43.4400000,43.4400000,43.4400000,229
US1.TWTR_delisted_875018,1,20201106,112200,43.4700000,43.4700000,43.4700000,43.4700000,300
US1.TWTR_delisted_875018,1,20201106,112300,43.5000000,43.5400000,43.5000000,43.5400000,200
US1.TWTR_delisted_875018,1,20201106,112400,43.5300000,43.5300000,43.5300000,43.5300000,100
US1.TWTR_delisted_875018,1,20201106,112500,43.4700000,43.4750000,43.4500000,43.4600000,1200
US1.TWTR_delisted_875018,1,20201106,112600,43.5300000,43.5300000,43.5300000,43.5300000,800
US1.TWTR_delisted_875018,1,20201106,112700,43.5000000,43.5400000,43.4800000,43.4800000,1100
US1.TWTR_delisted_875018,1,20201106,112800,43.4800000,43.5300000,43.4800000,43.5300000,300
US1.TWTR_delisted_875018,1,20201106,112900,43.5200000,43.5350000,43.5200000,43.5200000,990
US1.TWTR_delisted_875018,1,20201106,113000,43.5100000,43.5100000,43.5100000,43.5100000,112
US1.TWTR_delisted_875018,1,20201106,113100,43.5500000,43.5600000,43.5400000,43.5600000,479
US1.TWTR_delisted_875018,1,20201106,113200,43.5500000,43.5500000,43.5500000,43.5500000,100
US1.TWTR_delisted_875018,1,20201106,113300,43.5200000,43.5200000,43.5200000,43.5200000,400
US1.TWTR_delisted_875018,1,20201106,113400,43.5700000,43.6300000,43.5700000,43.6000000,900
US1.TWTR_delisted_875018,1,20201106,113500,43.5900000,43.6000000,43.5900000,43.6000000,400
US1.TWTR_delisted_875018,1,20201106,113600,43.6100000,43.6700000,43.6100000,43.6700000,250
US1.TWTR_delisted_875018,1,20201106,113700,43.6500000,43.6500000,43.6500000,43.6500000,100
US1.TWTR_delisted_875018,1,20201106,113800,43.6100000,43.6100000,43.6100000,43.6100000,100
US1.TWTR_delisted_875018,1,20201106,113900,43.5800000,43.6000000,43.5800000,43.5900000,715
US1.TWTR_delisted_875018,1,20201106,114000,43.5900000,43.6100000,43.5700000,43.6100000,1629
US1.TWTR_delisted_875018,1,20201106,114200,43.6000000,43.6000000,43.5900000,43.5900000,200
US1.TWTR_delisted_875018,1,20201106,114300,43.5700000,43.5700000,43.5300000,43.5300000,200
US1.TWTR_delisted_875018,1,20201106,114400,43.4900000,43.4900000,43.4700000,43.4700000,1200
US1.TWTR_delisted_875018,1,20201106,114500,43.5000000,43.5000000,43.5000000,43.5000000,200
US1.TWTR_delisted_875018,1,20201106,114600,43.5000000,43.5000000,43.4600000,43.4600000,500
US1.TWTR_delisted_875018,1,20201106,114700,43.4900000,43.5300000,43.4900000,43.5200000,300
US1.TWTR_delisted_875018,1,20201106,114800,43.5100000,43.5100000,43.5100000,43.5100000,200
US1.TWTR_delisted_875018,1,20201106,114900,43.5100000,43.5100000,43.4900000,43.5100000,700
US1.TWTR_delisted_875018,1,20201106,115000,43.5000000,43.5000000,43.4500000,43.4500000,1100
US1.TWTR_delisted_875018,1,20201106,115100,43.4600000,43.4700000,43.4000000,43.4000000,1992
US1.TWTR_delisted_875018,1,20201106,115200,43.4400000,43.4600000,43.4300000,43.4600000,1440
US1.TWTR_delisted_875018,1,20201106,115300,43.5000000,43.5000000,43.5000000,43.5000000,200
US1.TWTR_delisted_875018,1,20201106,115400,43.4300000,43.4300000,43.4000000,43.4000000,200
US1.TWTR_delisted_875018,1,20201106,115500,43.3600000,43.3600000,43.3300000,43.3300000,1800
US1.TWTR_delisted_875018,1,20201106,115600,43.3200000,43.3200000,43.2600000,43.2800000,4229
US1.TWTR_delisted_875018,1,20201106,115700,43.3000000,43.3000000,43.3000000,43.3000000,100
US1.TWTR_delisted_875018,1,20201106,115800,43.3200000,43.3200000,43.3200000,43.3200000,100
US1.TWTR_delisted_875018,1,20201106,115900,43.2700000,43.2700000,43.2300000,43.2300000,700
US1.TWTR_delisted_875018,1,20201106,120000,43.2200000,43.2200000,43.1350000,43.1500000,2646
US1.TWTR_delisted_875018,1,20201106,120100,43.1600000,43.2000000,43.1300000,43.2000000,2480
US1.TWTR_delisted_875018,1,20201106,120200,43.2000000,43.2000000,43.2000000,43.2000000,300
US1.TWTR_delisted_875018,1,20201106,120300,43.1900000,43.2000000,43.1900000,43.2000000,400
US1.TWTR_delisted_875018,1,20201106,120400,43.2700000,43.2800000,43.2700000,43.2800000,200
US1.TWTR_delisted_875018,1,20201106,120500,43.2500000,43.2500000,43.2500000,43.2500000,600
US1.TWTR_delisted_875018,1,20201106,120600,43.2700000,43.2700000,43.2200000,43.2200000,2900
US1.TWTR_delisted_875018,1,20201106,120700,43.2000000,43.2000000,43.2000000,43.2000000,500
US1.TWTR_delisted_875018,1,20201106,120800,43.1800000,43.1800000,43.1700000,43.1700000,500
US1.TWTR_delisted_875018,1,20201106,120900,43.1700000,43.2000000,43.1700000,43.2000000,400
US1.TWTR_delisted_875018,1,20201106,121000,43.2100000,43.2100000,43.2000000,43.2000000,300
US1.TWTR_delisted_875018,1,20201106,121100,43.2150000,43.2300000,43.2150000,43.2300000,323
US1.TWTR_delisted_875018,1,20201106,121200,43.2500000,43.2500000,43.2500000,43.2500000,600
US1.TWTR_delisted_875018,1,20201106,121300,43.2600000,43.2600000,43.2600000,43.2600000,300
US1.TWTR_delisted_875018,1,20201106,121400,43.2500000,43.2500000,43.2500000,43.2500000,100
US1.TWTR_delisted_875018,1,20201106,121500,43.2500000,43.2500000,43.2500000,43.2500000,300
US1.TWTR_delisted_875018,1,20201106,121600,43.2300000,43.2300000,43.2300000,43.2300000,200
US1.TWTR_delisted_875018,1,20201106,121700,43.1500000,43.1500000,43.0900000,43.1100000,1200
US1.TWTR_delisted_875018,1,20201106,121800,43.1100000,43.1200000,43.1100000,43.1200000,300
US1.TWTR_delisted_875018,1,20201106,121900,43.0900000,43.0900000,43.0300000,43.0600000,1300
US1.TWTR_delisted_875018,1,20201106,122000,43.0600000,43.1300000,43.0600000,43.1300000,500
US1.TWTR_delisted_875018,1,20201106,122100,43.1100000,43.1200000,43.1100000,43.1100000,500
US1.TWTR_delisted_875018,1,20201106,122200,43.1100000,43.1100000,43.1100000,43.1100000,100
US1.TWTR_delisted_875018,1,20201106,122300,43.1200000,43.1200000,43.1200000,43.1200000,200
US1.TWTR_delisted_875018,1,20201106,122600,43.1500000,43.1500000,43.1100000,43.1100000,3634
US1.TWTR_delisted_875018,1,20201106,122700,43.1200000,43.1200000,43.1200000,43.1200000,200
US1.TWTR_delisted_875018,1,20201106,122800,43.1100000,43.1100000,43.0550000,43.0550000,500
US1.TWTR_delisted_875018,1,20201106,122900,43.0500000,43.0500000,43.0300000,43.0300000,400
US1.TWTR_delisted_875018,1,20201106,123000,43.0300000,43.0500000,43.0300000,43.0500000,300
US1.TWTR_delisted_875018,1,20201106,123100,43.0600000,43.1400000,43.0600000,43.1300000,900
US1.TWTR_delisted_875018,1,20201106,123200,43.1600000,43.1900000,43.1600000,43.1900000,1050
US1.TWTR_delisted_875018,1,20201106,123300,43.1700000,43.1700000,43.1700000,43.1700000,300
US1.TWTR_delisted_875018,1,20201106,123400,43.1600000,43.1700000,43.1400000,43.1400000,700
US1.TWTR_delisted_875018,1,20201106,123500,43.1300000,43.1900000,43.1300000,43.1900000,1900
US1.TWTR_delisted_875018,1,20201106,123600,43.1700000,43.1700000,43.1500000,43.1500000,500
US1.TWTR_delisted_875018,1,20201106,123700,43.1000000,43.1000000,43.0800000,43.0900000,300
US1.TWTR_delisted_875018,1,20201106,123800,43.1100000,43.1300000,43.1000000,43.1000000,1700
US1.TWTR_delisted_875018,1,20201106,123900,43.0900000,43.0900000,43.0900000,43.0900000,100
US1.TWTR_delisted_875018,1,20201106,124000,43.1000000,43.1000000,43.1000000,43.1000000,200
US1.TWTR_delisted_875018,1,20201106,124100,43.0900000,43.1400000,43.0900000,43.1400000,1300
US1.TWTR_delisted_875018,1,20201106,124200,43.1400000,43.1400000,43.1300000,43.1300000,1237
US1.TWTR_delisted_875018,1,20201106,124300,43.1050000,43.1050000,43.1050000,43.1050000,100
US1.TWTR_delisted_875018,1,20201106,124500,43.0900000,43.0900000,43.0800000,43.0800000,400
US1.TWTR_delisted_875018,1,20201106,124600,43.0400000,43.0400000,43.0400000,43.0400000,300
US1.TWTR_delisted_875018,1,20201106,124700,43.0000000,43.0600000,42.9800000,43.0600000,4125
US1.TWTR_delisted_875018,1,20201106,124900,43.0600000,43.0700000,43.0600000,43.0700000,300
US1.TWTR_delisted_875018,1,20201106,125000,43.0900000,43.1100000,43.0900000,43.1000000,600
US1.TWTR_delisted_875018,1,20201106,125100,43.0800000,43.0800000,43.0800000,43.0800000,200
US1.TWTR_delisted_875018,1,20201106,125200,43.1500000,43.1500000,43.1500000,43.1500000,100
US1.TWTR_delisted_875018,1,20201106,125300,43.1600000,43.1750000,43.1600000,43.1750000,500
US1.TWTR_delisted_875018,1,20201106,125400,43.1900000,43.1900000,43.1800000,43.1900000,600
US1.TWTR_delisted_875018,1,20201106,125500,43.2000000,43.2100000,43.2000000,43.2000000,1100
US1.TWTR_delisted_875018,1,20201106,125700,43.2100000,43.2100000,43.1800000,43.1800000,887
US1.TWTR_delisted_875018,1,20201106,125800,43.1900000,43.1900000,43.1700000,43.1900000,800
US1.TWTR_delisted_875018,1,20201106,125900,43.1400000,43.1700000,43.1400000,43.1700000,300
US1.TWTR_delisted_875018,1,20201106,130000,43.2000000,43.2000000,43.1800000,43.1800000,400
US1.TWTR_delisted_875018,1,20201106,130100,43.1800000,43.2000000,43.1800000,43.2000000,700
US1.TWTR_delisted_875018,1,20201106,130200,43.1800000,43.1800000,43.1600000,43.1600000,300
US1.TWTR_delisted_875018,1,20201106,130300,43.1500000,43.1500000,43.1200000,43.1300000,1500
US1.TWTR_delisted_875018,1,20201106,130400,43.1400000,43.1700000,43.1400000,43.1600000,700
US1.TWTR_delisted_875018,1,20201106,130500,43.1700000,43.1700000,43.1500000,43.1500000,400
US1.TWTR_delisted_875018,1,20201106,130600,43.1200000,43.1200000,43.1100000,43.1200000,800
US1.TWTR_delisted_875018,1,20201106,130700,43.1050000,43.1050000,43.0700000,43.0700000,300
US1.TWTR_delisted_875018,1,20201106,130800,43.0600000,43.0700000,43.0200000,43.0200000,1709
US1.TWTR_delisted_875018,1,20201106,130900,43.0300000,43.0300000,43.0100000,43.0100000,500
US1.TWTR_delisted_875018,1,20201106,131000,43.0200000,43.0700000,43.0200000,43.0700000,400
US1.TWTR_delisted_875018,1,20201106,131100,43.0800000,43.0900000,43.0800000,43.0900000,400
US1.TWTR_delisted_875018,1,20201106,131200,43.1000000,43.1100000,43.0900000,43.0900000,600
US1.TWTR_delisted_875018,1,20201106,131300,43.0800000,43.0800000,43.0800000,43.0800000,400
US1.TWTR_delisted_875018,1,20201106,131400,43.0800000,43.0800000,43.0700000,43.0700000,500
US1.TWTR_delisted_875018,1,20201106,131500,43.0450000,43.0450000,43.0300000,43.0400000,1932
US1.TWTR_delisted_875018,1,20201106,131600,43.0450000,43.0500000,43.0450000,43.0500000,200
US1.TWTR_delisted_875018,1,20201106,131800,43.1000000,43.1000000,43.0800000,43.0800000,300
US1.TWTR_delisted_875018,1,20201106,131900,43.0800000,43.0900000,43.0800000,43.0900000,400
US1.TWTR_delisted_875018,1,20201106,132000,43.1000000,43.1000000,43.1000000,43.1000000,200
US1.TWTR_delisted_875018,1,20201106,132100,43.0900000,43.0900000,43.0900000,43.0900000,100
US1.TWTR_delisted_875018,1,20201106,132200,43.0900000,43.0900000,43.0400000,43.0400000,1800
US1.TWTR_delisted_875018,1,20201106,132300,43.0400000,43.0400000,43.0400000,43.0400000,200
US1.TWTR_delisted_875018,1,20201106,132400,43.0300000,43.0600000,43.0300000,43.0600000,500
US1.TWTR_delisted_875018,1,20201106,132500,43.0600000,43.0600000,43.0200000,43.0200000,1500
US1.TWTR_delisted_875018,1,20201106,132600,43.0400000,43.0600000,43.0400000,43.0500000,600
US1.TWTR_delisted_875018,1,20201106,132800,43.0600000,43.0800000,43.0600000,43.0800000,300
US1.TWTR_delisted_875018,1,20201106,132900,43.0700000,43.0900000,43.0700000,43.0900000,400
US1.TWTR_delisted_875018,1,20201106,133000,43.0900000,43.1000000,43.0900000,43.1000000,253
US1.TWTR_delisted_875018,1,20201106,133100,43.0800000,43.0800000,43.0800000,43.0800000,100
US1.TWTR_delisted_875018,1,20201106,133200,43.0800000,43.0800000,43.0800000,43.0800000,100
US1.TWTR_delisted_875018,1,20201106,133400,43.0700000,43.0700000,43.0700000,43.0700000,100
US1.TWTR_delisted_875018,1,20201106,133500,43.0600000,43.0800000,43.0600000,43.0700000,600
US1.TWTR_delisted_875018,1,20201106,133600,43.0700000,43.0700000,43.0500000,43.0500000,800
US1.TWTR_delisted_875018,1,20201106,133700,43.0500000,43.0700000,43.0500000,43.0500000,600
US1.TWTR_delisted_875018,1,20201106,133800,43.1000000,43.1500000,43.1000000,43.1500000,1200
US1.TWTR_delisted_875018,1,20201106,133900,43.1500000,43.1500000,43.1450000,43.1450000,200
US1.TWTR_delisted_875018,1,20201106,134000,43.1300000,43.1300000,43.1200000,43.1200000,853
US1.TWTR_delisted_875018,1,20201106,134100,43.1100000,43.1200000,43.1050000,43.1100000,1590
US1.TWTR_delisted_875018,1,20201106,134200,43.1150000,43.1150000,43.1000000,43.1000000,900
US1.TWTR_delisted_875018,1,20201106,134300,43.1000000,43.1200000,43.1000000,43.1200000,500
US1.TWTR_delisted_875018,1,20201106,134400,43.1300000,43.1300000,43.1200000,43.1200000,300
US1.TWTR_delisted_875018,1,20201106,134600,43.0900000,43.1000000,43.0800000,43.1000000,590
US1.TWTR_delisted_875018,1,20201106,134700,43.1200000,43.1200000,43.1000000,43.1000000,300
US1.TWTR_delisted_875018,1,20201106,134800,43.0800000,43.0800000,43.0800000,43.0800000,300
US1.TWTR_delisted_875018,1,20201106,134900,43.0700000,43.0700000,43.0600000,43.0700000,500
US1.TWTR_delisted_875018,1,20201106,135000,43.0700000,43.0800000,43.0700000,43.0800000,400
US1.TWTR_delisted_875018,1,20201106,135100,43.1200000,43.1200000,43.0700000,43.0700000,800
US1.TWTR_delisted_875018,1,20201106,135200,43.0650000,43.0650000,43.0650000,43.0650000,100
US1.TWTR_delisted_875018,1,20201106,135300,43.0500000,43.0500000,43.0350000,43.0400000,1100
US1.TWTR_delisted_875018,1,20201106,135400,43.0100000,43.0200000,43.0100000,43.0100000,1000
US1.TWTR_delisted_875018,1,20201106,135500,43.0050000,43.0300000,43.0050000,43.0300000,1500
US1.TWTR_delisted_875018,1,20201106,135600,43.0400000,43.0400000,43.0300000,43.0300000,500
US1.TWTR_delisted_875018,1,20201106,135700,43.0250000,43.0250000,43.0250000,43.0250000,100
US1.TWTR_delisted_875018,1,20201106,135800,43.0500000,43.0500000,43.0400000,43.0400000,200
US1.TWTR_delisted_875018,1,20201106,135900,43.0300000,43.0300000,43.0200000,43.0200000,600
US1.TWTR_delisted_875018,1,20201106,140000,43.0300000,43.0300000,43.0200000,43.0200000,530
US1.TWTR_delisted_875018,1,20201106,140100,43.0200000,43.0200000,42.9400000,42.9400000,4590
US1.TWTR_delisted_875018,1,20201106,140200,42.9300000,42.9500000,42.9100000,42.9400000,1700
US1.TWTR_delisted_875018,1,20201106,140300,42.9500000,42.9500000,42.9500000,42.9500000,100
US1.TWTR_delisted_875018,1,20201106,140400,42.9600000,42.9800000,42.9400000,42.9400000,1200
US1.TWTR_delisted_875018,1,20201106,140500,42.9400000,42.9400000,42.8700000,42.8700000,800
US1.TWTR_delisted_875018,1,20201106,140600,42.8900000,42.8900000,42.8900000,42.8900000,400
US1.TWTR_delisted_875018,1,20201106,140700,42.8900000,42.8900000,42.8600000,42.8600000,399
US1.TWTR_delisted_875018,1,20201106,140800,42.8700000,42.8800000,42.8200000,42.8800000,1070
US1.TWTR_delisted_875018,1,20201106,140900,42.8800000,42.9000000,42.8800000,42.9000000,564
US1.TWTR_delisted_875018,1,20201106,141000,42.8900000,42.9100000,42.8900000,42.9000000,1100
US1.TWTR_delisted_875018,1,20201106,141100,42.8900000,42.8900000,42.8700000,42.8700000,300
US1.TWTR_delisted_875018,1,20201106,141200,42.8800000,42.8800000,42.8700000,42.8700000,300
US1.TWTR_delisted_875018,1,20201106,141400,42.8800000,42.8900000,42.8800000,42.8900000,400
US1.TWTR_delisted_875018,1,20201106,141500,42.8900000,42.8900000,42.8800000,42.8800000,800
US1.TWTR_delisted_875018,1,20201106,141600,42.8800000,42.8800000,42.8800000,42.8800000,100
US1.TWTR_delisted_875018,1,20201106,141700,42.8700000,42.8700000,42.8600000,42.8600000,200
US1.TWTR_delisted_875018,1,20201106,141800,42.8550000,42.8550000,42.8550000,42.8550000,200
US1.TWTR_delisted_875018,1,20201106,141900,42.8900000,42.8900000,42.8800000,42.8800000,400
US1.TWTR_delisted_875018,1,20201106,142000,42.8700000,42.8700000,42.8700000,42.8700000,100
US1.TWTR_delisted_875018,1,20201106,142100,42.8500000,42.8700000,42.8500000,42.8700000,1860
US1.TWTR_delisted_875018,1,20201106,142200,42.8900000,42.8900000,42.8900000,42.8900000,100
US1.TWTR_delisted_875018,1,20201106,142300,42.9000000,42.9200000,42.9000000,42.9200000,1500
US1.TWTR_delisted_875018,1,20201106,142400,42.9200000,42.9200000,42.9200000,42.9200000,500
US1.TWTR_delisted_875018,1,20201106,142500,42.9200000,42.9200000,42.9000000,42.9000000,1100
US1.TWTR_delisted_875018,1,20201106,142600,42.8500000,42.8500000,42.8300000,42.8300000,700
US1.TWTR_delisted_875018,1,20201106,142700,42.8500000,42.8500000,42.8350000,42.8350000,300
US1.TWTR_delisted_875018,1,20201106,142800,42.8400000,42.8400000,42.8400000,42.8400000,200
US1.TWTR_delisted_875018,1,20201106,142900,42.8500000,42.8800000,42.8500000,42.8800000,1100
US1.TWTR_delisted_875018,1,20201106,143000,42.8950000,42.9000000,42.8900000,42.8900000,2981
US1.TWTR_delisted_875018,1,20201106,143100,42.8900000,42.9400000,42.8900000,42.9400000,600
US1.TWTR_delisted_875018,1,20201106,143200,42.9600000,42.9900000,42.9600000,42.9900000,3296
US1.TWTR_delisted_875018,1,20201106,143300,43.0000000,43.0100000,42.9900000,43.0100000,3092
US1.TWTR_delisted_875018,1,20201106,143400,43.0300000,43.0400000,43.0050000,43.0400000,3775
US1.TWTR_delisted_875018,1,20201106,143500,43.0500000,43.0600000,43.0400000,43.0400000,1257
US1.TWTR_delisted_875018,1,20201106,143700,43.0100000,43.0100000,43.0100000,43.0100000,258
US1.TWTR_delisted_875018,1,20201106,143800,42.9700000,42.9800000,42.9700000,42.9800000,500
US1.TWTR_delisted_875018,1,20201106,143900,42.9700000,42.9700000,42.9600000,42.9600000,200
US1.TWTR_delisted_875018,1,20201106,144000,42.9800000,42.9800000,42.9800000,42.9800000,499
US1.TWTR_delisted_875018,1,20201106,144100,42.9700000,42.9700000,42.9700000,42.9700000,200
US1.TWTR_delisted_875018,1,20201106,144200,42.9900000,42.9900000,42.9900000,42.9900000,200
US1.TWTR_delisted_875018,1,20201106,144300,43.0200000,43.0400000,43.0000000,43.0400000,1000
US1.TWTR_delisted_875018,1,20201106,144400,43.0300000,43.0500000,43.0100000,43.0100000,1850
US1.TWTR_delisted_875018,1,20201106,144500,43.0200000,43.0200000,43.0000000,43.0000000,900
US1.TWTR_delisted_875018,1,20201106,144600,42.9900000,42.9900000,42.9600000,42.9600000,2878
US1.TWTR_delisted_875018,1,20201106,144700,42.9800000,42.9800000,42.9800000,42.9800000,200
US1.TWTR_delisted_875018,1,20201106,144800,42.9800000,42.9900000,42.9800000,42.9900000,200
US1.TWTR_delisted_875018,1,20201106,144900,42.9900000,43.0000000,42.9900000,43.0000000,300
US1.TWTR_delisted_875018,1,20201106,145000,43.0000000,43.0100000,43.0000000,43.0100000,200
US1.TWTR_delisted_875018,1,20201106,145100,43.0200000,43.0400000,43.0200000,43.0400000,300
US1.TWTR_delisted_875018,1,20201106,145200,43.0400000,43.0400000,43.0400000,43.0400000,200
US1.TWTR_delisted_875018,1,20201106,145300,43.0350000,43.0350000,43.0350000,43.0350000,100
US1.TWTR_delisted_875018,1,20201106,145400,43.0350000,43.0350000,43.0350000,43.0350000,100
US1.TWTR_delisted_875018,1,20201106,145500,43.0400000,43.0500000,43.0400000,43.0500000,600
US1.TWTR_delisted_875018,1,20201106,145600,43.0400000,43.0400000,43.0200000,43.0200000,300
US1.TWTR_delisted_875018,1,20201106,145700,43.0200000,43.0200000,43.0100000,43.0100000,600
US1.TWTR_delisted_875018,1,20201106,145800,43.0000000,43.0000000,42.9950000,42.9950000,200
US1.TWTR_delisted_875018,1,20201106,145900,42.9900000,42.9900000,42.9600000,42.9800000,1573
US1.TWTR_delisted_875018,1,20201106,150000,43.0500000,43.0800000,43.0500000,43.0800000,200
US1.TWTR_delisted_875018,1,20201106,150100,43.0800000,43.1000000,43.0700000,43.1000000,600
US1.TWTR_delisted_875018,1,20201106,150200,43.1000000,43.1000000,43.0600000,43.0900000,1076
US1.TWTR_delisted_875018,1,20201106,150300,43.0900000,43.0900000,43.0300000,43.0300000,800
US1.TWTR_delisted_875018,1,20201106,150400,43.0400000,43.0500000,43.0400000,43.0500000,1000
US1.TWTR_delisted_875018,1,20201106,150500,43.0700000,43.0700000,43.0700000,43.0700000,200
US1.TWTR_delisted_875018,1,20201106,150600,43.0800000,43.0800000,43.0400000,43.0400000,700
US1.TWTR_delisted_875018,1,20201106,150700,43.0000000,43.0100000,43.0000000,43.0100000,400
US1.TWTR_delisted_875018,1,20201106,150800,43.0300000,43.0300000,43.0300000,43.0300000,100
US1.TWTR_delisted_875018,1,20201106,150900,43.0600000,43.0600000,43.0600000,43.0600000,100
US1.TWTR_delisted_875018,1,20201106,151000,43.0900000,43.1100000,43.0800000,43.1100000,802
US1.TWTR_delisted_875018,1,20201106,151100,43.0900000,43.0900000,43.0600000,43.0700000,500
US1.TWTR_delisted_875018,1,20201106,151200,43.0900000,43.0900000,43.0900000,43.0900000,200
US1.TWTR_delisted_875018,1,20201106,151300,43.1000000,43.1100000,43.1000000,43.1000000,700
US1.TWTR_delisted_875018,1,20201106,151400,43.1000000,43.1250000,43.1000000,43.1250000,700
US1.TWTR_delisted_875018,1,20201106,151500,43.1300000,43.1300000,43.1000000,43.1000000,975
US1.TWTR_delisted_875018,1,20201106,151600,43.1000000,43.1200000,43.1000000,43.1200000,700
US1.TWTR_delisted_875018,1,20201106,151700,43.1000000,43.1000000,43.1000000,43.1000000,100
US1.TWTR_delisted_875018,1,20201106,151800,43.0900000,43.0950000,43.0750000,43.0800000,500
US1.TWTR_delisted_875018,1,20201106,151900,43.0800000,43.1100000,43.0600000,43.0900000,2518
US1.TWTR_delisted_875018,1,20201106,152000,43.0900000,43.1000000,43.0600000,43.0800000,700
US1.TWTR_delisted_875018,1,20201106,152100,43.1000000,43.1100000,43.0850000,43.0850000,700
US1.TWTR_delisted_875018,1,20201106,152200,43.0600000,43.0700000,43.0200000,43.0200000,1357
US1.TWTR_delisted_875018,1,20201106,152300,43.0400000,43.0400000,43.0200000,43.0200000,330
US1.TWTR_delisted_875018,1,20201106,152400,43.0800000,43.0900000,43.0800000,43.0900000,600
US1.TWTR_delisted_875018,1,20201106,152500,43.0900000,43.0900000,42.9750000,42.9900000,1950
US1.TWTR_delisted_875018,1,20201106,152600,42.9700000,42.9700000,42.9500000,42.9600000,529
US1.TWTR_delisted_875018,1,20201106,152700,42.9600000,42.9700000,42.9550000,42.9550000,600
US1.TWTR_delisted_875018,1,20201106,152800,42.9600000,43.0300000,42.9600000,43.0200000,600
US1.TWTR_delisted_875018,1,20201106,152900,43.0200000,43.0400000,43.0200000,43.0400000,900
US1.TWTR_delisted_875018,1,20201106,153000,43.0200000,43.0200000,42.9950000,43.0000000,800
US1.TWTR_delisted_875018,1,20201106,153100,43.0050000,43.0300000,42.9900000,43.0300000,1000
US1.TWTR_delisted_875018,1,20201106,153200,43.0300000,43.0750000,43.0300000,43.0750000,1041
US1.TWTR_delisted_875018,1,20201106,153300,43.0700000,43.0700000,43.0100000,43.0100000,1402
US1.TWTR_delisted_875018,1,20201106,153400,43.0100000,43.0200000,43.0100000,43.0200000,1000
US1.TWTR_delisted_875018,1,20201106,153500,43.0100000,43.0100000,42.9950000,42.9950000,500
US1.TWTR_delisted_875018,1,20201106,153600,42.9900000,43.0200000,42.9850000,43.0000000,1900
US1.TWTR_delisted_875018,1,20201106,153700,43.0000000,43.0600000,43.0000000,43.0600000,1000
US1.TWTR_delisted_875018,1,20201106,153800,43.0650000,43.0650000,43.0400000,43.0400000,500
US1.TWTR_delisted_875018,1,20201106,153900,43.0300000,43.0500000,43.0250000,43.0500000,400
US1.TWTR_delisted_875018,1,20201106,154000,43.0600000,43.0600000,43.0550000,43.0600000,800
US1.TWTR_delisted_875018,1,20201106,154100,43.0700000,43.0900000,43.0600000,43.0900000,1000
US1.TWTR_delisted_875018,1,20201106,154200,43.0900000,43.0900000,43.0700000,43.0850000,1400
US1.TWTR_delisted_875018,1,20201106,154300,43.0800000,43.1000000,43.0800000,43.0800000,3580
US1.TWTR_delisted_875018,1,20201106,154400,43.0800000,43.0800000,43.0500000,43.0500000,1000
US1.TWTR_delisted_875018,1,20201106,154500,43.0500000,43.1100000,43.0500000,43.1100000,2900
US1.TWTR_delisted_875018,1,20201106,154600,43.1100000,43.1100000,43.0700000,43.1000000,2300
US1.TWTR_delisted_875018,1,20201106,154700,43.1000000,43.1450000,43.0950000,43.1450000,1681
US1.TWTR_delisted_875018,1,20201106,154800,43.1400000,43.1400000,43.1400000,43.1400000,3648
US1.TWTR_delisted_875018,1,20201106,154900,43.1400000,43.1700000,43.1400000,43.1600000,1300
US1.TWTR_delisted_875018,1,20201106,155000,43.1500000,43.1600000,43.1500000,43.1600000,1700
US1.TWTR_delisted_875018,1,20201106,155100,43.1500000,43.1700000,43.1400000,43.1600000,2500
US1.TWTR_delisted_875018,1,20201106,155200,43.1600000,43.1600000,43.1150000,43.1500000,1844
US1.TWTR_delisted_875018,1,20201106,155300,43.1500000,43.1600000,43.1500000,43.1600000,2198
US1.TWTR_delisted_875018,1,20201106,155400,43.1600000,43.1950000,43.1600000,43.1900000,2780
US1.TWTR_delisted_875018,1,20201106,155500,43.1900000,43.2300000,43.1750000,43.1750000,3748
US1.TWTR_delisted_875018,1,20201106,155600,43.1900000,43.1900000,43.1400000,43.1450000,2600
US1.TWTR_delisted_875018,1,20201106,155700,43.1500000,43.1800000,43.1200000,43.1300000,2601
US1.TWTR_delisted_875018,1,20201106,155800,43.1300000,43.1600000,43.1300000,43.1400000,2994
US1.TWTR_delisted_875018,1,20201106,155900,43.1500000,43.1500000,43.1300000,43.1450000,3122
US1.TWTR_delisted_875018,1,20201106,160000,43.1400000,43.1500000,43.0800000,43.1300000,16790
US1.TWTR_delisted_875018,1,20201109,093100,43.9300000,44.0000000,43.5700000,43.7200000,6145
US1.TWTR_delisted_875018,1,20201109,093200,44.0000000,44.0400000,43.7800000,43.7800000,3046
US1.TWTR_delisted_875018,1,20201109,093300,43.8900000,44.0000000,43.8500000,43.8600000,600
US1.TWTR_delisted_875018,1,20201109,093400,43.7400000,43.7400000,43.5600000,43.6200000,1450
US1.TWTR_delisted_875018,1,20201109,093500,43.5300000,44.1000000,43.5300000,44.0600000,3705
US1.TWTR_delisted_875018,1,20201109,093600,44.0700000,44.5200000,44.0700000,44.4600000,23412
US1.TWTR_delisted_875018,1,20201109,093700,44.5500000,44.7600000,44.5000000,44.7600000,7528
US1.TWTR_delisted_875018,1,20201109,093800,44.7700000,44.7700000,44.5200000,44.6100000,6465
US1.TWTR_delisted_875018,1,20201109,093900,44.6200000,44.6200000,44.3900000,44.4300000,4150
US1.TWTR_delisted_875018,1,20201109,094000,44.4000000,44.5800000,44.3000000,44.5800000,6904
US1.TWTR_delisted_875018,1,20201109,094100,44.5500000,44.6200000,44.4500000,44.4800000,4335
US1.TWTR_delisted_875018,1,20201109,094200,44.4600000,44.6000000,44.4300000,44.4400000,10765
US1.TWTR_delisted_875018,1,20201109,094300,44.4400000,44.4600000,44.3600000,44.4000000,8774
US1.TWTR_delisted_875018,1,20201109,094400,44.3800000,44.5000000,44.3500000,44.4100000,6305
US1.TWTR_delisted_875018,1,20201109,094500,44.4000000,44.5900000,44.4000000,44.5700000,3592
US1.TWTR_delisted_875018,1,20201109,094600,44.6000000,44.7000000,44.4900000,44.4900000,9143
US1.TWTR_delisted_875018,1,20201109,094700,44.4900000,44.6400000,44.4700000,44.5900000,4426
US1.TWTR_delisted_875018,1,20201109,094800,44.5900000,44.6700000,44.5700000,44.6500000,2870
US1.TWTR_delisted_875018,1,20201109,094900,44.6400000,44.8200000,44.6300000,44.7800000,6470
US1.TWTR_delisted_875018,1,20201109,095000,44.7400000,44.8500000,44.7000000,44.8400000,3010
US1.TWTR_delisted_875018,1,20201109,095100,44.8200000,44.9500000,44.7700000,44.9400000,4632
US1.TWTR_delisted_875018,1,20201109,095200,44.9500000,45.0400000,44.9400000,45.0400000,13409
US1.TWTR_delisted_875018,1,20201109,095300,45.0100000,45.0700000,44.8600000,44.8700000,11953
US1.TWTR_delisted_875018,1,20201109,095400,44.9100000,44.9400000,44.7300000,44.7600000,11773
US1.TWTR_delisted_875018,1,20201109,095500,44.7900000,44.8400000,44.6400000,44.6400000,4740
US1.TWTR_delisted_875018,1,20201109,095600,44.6400000,44.6500000,44.5300000,44.5400000,6679
US1.TWTR_delisted_875018,1,20201109,095700,44.5300000,44.5300000,44.3700000,44.3800000,9940
US1.TWTR_delisted_875018,1,20201109,095800,44.3800000,44.3800000,44.1800000,44.2700000,7342
US1.TWTR_delisted_875018,1,20201109,095900,44.3000000,44.3900000,44.3000000,44.3900000,2000
US1.TWTR_delisted_875018,1,20201109,100000,44.4500000,44.4500000,44.3500000,44.3500000,4453
US1.TWTR_delisted_875018,1,20201109,100100,44.4700000,44.6700000,44.4500000,44.5900000,4707
US1.TWTR_delisted_875018,1,20201109,100200,44.5700000,44.7700000,44.5600000,44.7500000,7260
US1.TWTR_delisted_875018,1,20201109,100300,44.7800000,44.8400000,44.7800000,44.7800000,8351
US1.TWTR_delisted_875018,1,20201109,100400,44.7800000,44.9750000,44.7800000,44.9700000,3012
US1.TWTR_delisted_875018,1,20201109,100500,44.9700000,44.9800000,44.9100000,44.9800000,6978
US1.TWTR_delisted_875018,1,20201109,100600,45.0000000,45.0000000,44.8400000,44.8600000,9315
US1.TWTR_delisted_875018,1,20201109,100700,44.8500000,44.8500000,44.7100000,44.7100000,8155
US1.TWTR_delisted_875018,1,20201109,100800,44.7200000,44.8100000,44.7000000,44.7200000,3702
US1.TWTR_delisted_875018,1,20201109,100900,44.7100000,44.7700000,44.7000000,44.7600000,5849
US1.TWTR_delisted_875018,1,20201109,101000,44.8000000,44.8000000,44.6900000,44.7700000,5514
US1.TWTR_delisted_875018,1,20201109,101100,44.7600000,44.7600000,44.6500000,44.7100000,4050
US1.TWTR_delisted_875018,1,20201109,101200,44.7400000,44.7800000,44.7300000,44.7600000,2100
US1.TWTR_delisted_875018,1,20201109,101300,44.7900000,44.8900000,44.7900000,44.8700000,4118
US1.TWTR_delisted_875018,1,20201109,101400,44.8500000,44.9300000,44.8200000,44.9200000,4577
US1.TWTR_delisted_875018,1,20201109,101500,44.9100000,44.9300000,44.8800000,44.9300000,3760
US1.TWTR_delisted_875018,1,20201109,101600,44.9450000,45.0400000,44.9000000,44.9100000,9821
US1.TWTR_delisted_875018,1,20201109,101700,44.9100000,44.9900000,44.9100000,44.9800000,2179
US1.TWTR_delisted_875018,1,20201109,101800,44.9700000,45.0600000,44.9700000,45.0600000,2197
US1.TWTR_delisted_875018,1,20201109,101900,45.1000000,45.1400000,45.0800000,45.1300000,2110
US1.TWTR_delisted_875018,1,20201109,102000,45.1400000,45.1400000,45.0900000,45.0900000,3524
US1.TWTR_delisted_875018,1,20201109,102100,45.1000000,45.1300000,45.0900000,45.1100000,3231
US1.TWTR_delisted_875018,1,20201109,102200,45.1100000,45.1700000,45.0700000,45.1600000,3383
US1.TWTR_delisted_875018,1,20201109,102300,45.1400000,45.1500000,45.0900000,45.1400000,3406
US1.TWTR_delisted_875018,1,20201109,102400,45.1300000,45.1300000,45.0700000,45.1000000,4194
US1.TWTR_delisted_875018,1,20201109,102500,45.0900000,45.1200000,45.0600000,45.0900000,4639
US1.TWTR_delisted_875018,1,20201109,102600,45.1000000,45.1100000,45.0800000,45.1000000,4148
US1.TWTR_delisted_875018,1,20201109,102700,45.0900000,45.1100000,45.0500000,45.1100000,4910
US1.TWTR_delisted_875018,1,20201109,102800,45.1200000,45.1200000,44.9400000,44.9700000,7201
US1.TWTR_delisted_875018,1,20201109,102900,44.9600000,44.9900000,44.9500000,44.9800000,2018
US1.TWTR_delisted_875018,1,20201109,103000,44.9700000,45.0100000,44.8400000,44.8400000,4030
US1.TWTR_delisted_875018,1,20201109,103100,44.8500000,44.9200000,44.8500000,44.9200000,3071
US1.TWTR_delisted_875018,1,20201109,103200,44.9800000,44.9800000,44.9200000,44.9300000,2369
US1.TWTR_delisted_875018,1,20201109,103300,44.9500000,44.9600000,44.9100000,44.9300000,3480
US1.TWTR_delisted_875018,1,20201109,103400,44.9900000,44.9900000,44.9400000,44.9400000,1200
US1.TWTR_delisted_875018,1,20201109,103500,44.9500000,44.9900000,44.9400000,44.9400000,1325
US1.TWTR_delisted_875018,1,20201109,103600,44.9500000,44.9800000,44.8700000,44.8700000,1200
US1.TWTR_delisted_875018,1,20201109,103700,44.8500000,44.8500000,44.7000000,44.7200000,2350
US1.TWTR_delisted_875018,1,20201109,103800,44.6900000,44.6900000,44.6800000,44.6900000,400
US1.TWTR_delisted_875018,1,20201109,103900,44.6700000,44.6900000,44.6200000,44.6300000,2122
US1.TWTR_delisted_875018,1,20201109,104000,44.6200000,44.6400000,44.6100000,44.6100000,1000
US1.TWTR_delisted_875018,1,20201109,104100,44.6100000,44.6300000,44.6000000,44.6300000,400
US1.TWTR_delisted_875018,1,20201109,104200,44.6200000,44.6600000,44.6100000,44.6300000,1044
US1.TWTR_delisted_875018,1,20201109,104300,44.6250000,44.6400000,44.6100000,44.6100000,1761
US1.TWTR_delisted_875018,1,20201109,104400,44.6200000,44.6500000,44.6200000,44.6400000,800
US1.TWTR_delisted_875018,1,20201109,104500,44.6300000,44.7400000,44.6200000,44.7400000,4599
US1.TWTR_delisted_875018,1,20201109,104600,44.7200000,44.7400000,44.6600000,44.7400000,1900
US1.TWTR_delisted_875018,1,20201109,104700,44.6800000,44.6800000,44.4800000,44.5000000,2058
US1.TWTR_delisted_875018,1,20201109,104800,44.4700000,44.4800000,44.4400000,44.4800000,1212
US1.TWTR_delisted_875018,1,20201109,104900,44.4400000,44.4400000,44.3300000,44.3800000,1800
US1.TWTR_delisted_875018,1,20201109,105000,44.3500000,44.3600000,44.2100000,44.2100000,2700
US1.TWTR_delisted_875018,1,20201109,105100,44.2400000,44.2500000,44.2200000,44.2200000,500
US1.TWTR_delisted_875018,1,20201109,105200,44.2100000,44.2100000,44.1300000,44.1400000,1800
US1.TWTR_delisted_875018,1,20201109,105300,44.1350000,44.2100000,44.1300000,44.2000000,2200
US1.TWTR_delisted_875018,1,20201109,105400,44.1800000,44.1900000,44.1800000,44.1900000,400
US1.TWTR_delisted_875018,1,20201109,105500,44.1400000,44.1400000,44.0600000,44.0600000,1472
US1.TWTR_delisted_875018,1,20201109,105600,44.0800000,44.0800000,44.0200000,44.0200000,1200
US1.TWTR_delisted_875018,1,20201109,105700,43.9900000,44.0000000,43.9200000,44.0000000,1900
US1.TWTR_delisted_875018,1,20201109,105800,44.0300000,44.0800000,44.0100000,44.0400000,1900
US1.TWTR_delisted_875018,1,20201109,105900,44.0100000,44.0500000,44.0100000,44.0500000,1100
US1.TWTR_delisted_875018,1,20201109,110000,44.0600000,44.0800000,44.0100000,44.0100000,1100
US1.TWTR_delisted_875018,1,20201109,110100,43.9900000,44.1000000,43.9900000,44.0900000,500
US1.TWTR_delisted_875018,1,20201109,110200,44.1200000,44.1900000,44.1200000,44.1700000,900
US1.TWTR_delisted_875018,1,20201109,110300,44.2200000,44.2200000,44.2200000,44.2200000,100
US1.TWTR_delisted_875018,1,20201109,110400,44.2200000,44.2400000,44.1900000,44.2400000,400
US1.TWTR_delisted_875018,1,20201109,110500,44.2100000,44.2100000,44.1500000,44.1600000,2846
US1.TWTR_delisted_875018,1,20201109,110600,44.2000000,44.2000000,44.1500000,44.1500000,800
US1.TWTR_delisted_875018,1,20201109,110700,44.1200000,44.1200000,44.0000000,44.0200000,1300
US1.TWTR_delisted_875018,1,20201109,110800,44.0300000,44.0300000,43.9400000,43.9600000,1300
US1.TWTR_delisted_875018,1,20201109,110900,44.1000000,44.1000000,44.0100000,44.0100000,421
US1.TWTR_delisted_875018,1,20201109,111000,44.0200000,44.0600000,44.0200000,44.0400000,400
US1.TWTR_delisted_875018,1,20201109,111100,44.0400000,44.0400000,44.0400000,44.0400000,100
US1.TWTR_delisted_875018,1,20201109,111200,43.9900000,43.9900000,43.9900000,43.9900000,400
US1.TWTR_delisted_875018,1,20201109,111300,43.9800000,43.9800000,43.9800000,43.9800000,838
US1.TWTR_delisted_875018,1,20201109,111400,43.9800000,44.0400000,43.9800000,44.0000000,700
US1.TWTR_delisted_875018,1,20201109,111500,43.9900000,44.0400000,43.9900000,44.0400000,856
US1.TWTR_delisted_875018,1,20201109,111600,44.0500000,44.1500000,44.0500000,44.1500000,900
US1.TWTR_delisted_875018,1,20201109,111700,44.1400000,44.1600000,44.1300000,44.1500000,1300
US1.TWTR_delisted_875018,1,20201109,111800,44.1100000,44.1100000,44.1000000,44.1000000,300
US1.TWTR_delisted_875018,1,20201109,111900,44.1300000,44.1400000,44.1300000,44.1300000,450
US1.TWTR_delisted_875018,1,20201109,112000,44.1000000,44.1000000,44.1000000,44.1000000,200
US1.TWTR_delisted_875018,1,20201109,112100,44.1500000,44.1500000,44.1500000,44.1500000,100
US1.TWTR_delisted_875018,1,20201109,112200,44.1200000,44.1200000,44.0700000,44.0700000,1169
US1.TWTR_delisted_875018,1,20201109,112300,44.0700000,44.1200000,44.0700000,44.1200000,1015
US1.TWTR_delisted_875018,1,20201109,112400,44.1900000,44.2200000,44.1800000,44.2100000,850
US1.TWTR_delisted_875018,1,20201109,112500,44.2000000,44.3000000,44.2000000,44.2400000,1200
US1.TWTR_delisted_875018,1,20201109,112600,44.2900000,44.3000000,44.2600000,44.3000000,400
US1.TWTR_delisted_875018,1,20201109,112700,44.3100000,44.3100000,44.2200000,44.2200000,5138
US1.TWTR_delisted_875018,1,20201109,112800,44.2000000,44.2500000,44.1900000,44.2300000,1200
US1.TWTR_delisted_875018,1,20201109,112900,44.2500000,44.2900000,44.2500000,44.2900000,1000
US1.TWTR_delisted_875018,1,20201109,113000,44.2800000,44.3300000,44.2800000,44.3300000,300
US1.TWTR_delisted_875018,1,20201109,113100,44.3200000,44.3200000,44.2000000,44.2000000,2211
US1.TWTR_delisted_875018,1,20201109,113200,44.2100000,44.2300000,44.2100000,44.2300000,400
US1.TWTR_delisted_875018,1,20201109,113300,44.1700000,44.2000000,44.1600000,44.2000000,400
US1.TWTR_delisted_875018,1,20201109,113400,44.2000000,44.2600000,44.2000000,44.2600000,500
US1.TWTR_delisted_875018,1,20201109,113500,44.2900000,44.2900000,44.2800000,44.2800000,700
US1.TWTR_delisted_875018,1,20201109,113600,44.2900000,44.2900000,44.2500000,44.2800000,1000
US1.TWTR_delisted_875018,1,20201109,113700,44.2800000,44.3300000,44.2800000,44.3000000,1300
US1.TWTR_delisted_875018,1,20201109,113800,44.3500000,44.3700000,44.3500000,44.3700000,500
US1.TWTR_delisted_875018,1,20201109,113900,44.3600000,44.3800000,44.3400000,44.3800000,1512
US1.TWTR_delisted_875018,1,20201109,114000,44.3900000,44.3900000,44.3700000,44.3700000,400
US1.TWTR_delisted_875018,1,20201109,114100,44.3700000,44.3700000,44.3100000,44.3100000,400
US1.TWTR_delisted_875018,1,20201109,114200,44.3500000,44.3500000,44.2700000,44.2900000,500
US1.TWTR_delisted_875018,1,20201109,114400,44.3400000,44.3400000,44.3000000,44.3100000,800
US1.TWTR_delisted_875018,1,20201109,114500,44.3100000,44.3300000,44.3100000,44.3100000,400
US1.TWTR_delisted_875018,1,20201109,114600,44.3100000,44.3100000,44.2400000,44.2400000,698
US1.TWTR_delisted_875018,1,20201109,114700,44.2300000,44.2700000,44.2300000,44.2600000,300
US1.TWTR_delisted_875018,1,20201109,114800,44.2400000,44.2400000,44.1600000,44.1600000,1200
US1.TWTR_delisted_875018,1,20201109,114900,44.1900000,44.2100000,44.1900000,44.2100000,200
US1.TWTR_delisted_875018,1,20201109,115000,44.2300000,44.2300000,44.1500000,44.1500000,600
US1.TWTR_delisted_875018,1,20201109,115100,44.1200000,44.1200000,44.1000000,44.1000000,300
US1.TWTR_delisted_875018,1,20201109,115200,44.1100000,44.1100000,44.1100000,44.1100000,400
US1.TWTR_delisted_875018,1,20201109,115300,44.1400000,44.1400000,44.1200000,44.1200000,200
US1.TWTR_delisted_875018,1,20201109,115400,44.1200000,44.1200000,44.0900000,44.1200000,600
US1.TWTR_delisted_875018,1,20201109,115500,44.1100000,44.1100000,44.1100000,44.1100000,100
US1.TWTR_delisted_875018,1,20201109,115600,44.1000000,44.1000000,44.1000000,44.1000000,200
US1.TWTR_delisted_875018,1,20201109,115700,44.0700000,44.0700000,44.0600000,44.0600000,200
US1.TWTR_delisted_875018,1,20201109,115800,44.0900000,44.0900000,44.0900000,44.0900000,200
US1.TWTR_delisted_875018,1,20201109,115900,44.0700000,44.1200000,44.0700000,44.1200000,400
US1.TWTR_delisted_875018,1,20201109,120000,44.1000000,44.1000000,44.1000000,44.1000000,400
US1.TWTR_delisted_875018,1,20201109,120100,44.1300000,44.1300000,44.1000000,44.1000000,700
US1.TWTR_delisted_875018,1,20201109,120200,44.1700000,44.1700000,44.1600000,44.1600000,800
US1.TWTR_delisted_875018,1,20201109,120300,44.1100000,44.1100000,44.1000000,44.1000000,200
US1.TWTR_delisted_875018,1,20201109,120400,44.0800000,44.0800000,44.0800000,44.0800000,201
US1.TWTR_delisted_875018,1,20201109,120500,44.0800000,44.0800000,44.0800000,44.0800000,300
US1.TWTR_delisted_875018,1,20201109,120600,44.0900000,44.0900000,44.0800000,44.0800000,500
US1.TWTR_delisted_875018,1,20201109,120700,44.0500000,44.0500000,44.0300000,44.0300000,300
US1.TWTR_delisted_875018,1,20201109,120800,44.0900000,44.0900000,44.0700000,44.0700000,400
US1.TWTR_delisted_875018,1,20201109,120900,44.0300000,44.0400000,44.0200000,44.0200000,1600
US1.TWTR_delisted_875018,1,20201109,121000,44.0600000,44.0600000,44.0600000,44.0600000,200
US1.TWTR_delisted_875018,1,20201109,121100,43.9700000,43.9700000,43.9000000,43.9300000,1099
US1.TWTR_delisted_875018,1,20201109,121200,43.9300000,43.9500000,43.9200000,43.9300000,600
US1.TWTR_delisted_875018,1,20201109,121300,43.9300000,43.9700000,43.9300000,43.9700000,700
US1.TWTR_delisted_875018,1,20201109,121400,43.9200000,43.9500000,43.9200000,43.9500000,400
US1.TWTR_delisted_875018,1,20201109,121500,43.9500000,43.9500000,43.9100000,43.9500000,500
US1.TWTR_delisted_875018,1,20201109,121600,43.9600000,43.9700000,43.9400000,43.9400000,600
US1.TWTR_delisted_875018,1,20201109,121700,43.9500000,43.9500000,43.9300000,43.9300000,500
US1.TWTR_delisted_875018,1,20201109,121800,43.9700000,44.0300000,43.9700000,44.0100000,1200
US1.TWTR_delisted_875018,1,20201109,121900,44.0200000,44.0200000,43.9800000,43.9800000,400
US1.TWTR_delisted_875018,1,20201109,122000,43.9700000,43.9800000,43.9700000,43.9800000,300
US1.TWTR_delisted_875018,1,20201109,122100,44.0200000,44.0200000,44.0200000,44.0200000,200
US1.TWTR_delisted_875018,1,20201109,122200,44.0500000,44.0600000,44.0200000,44.0600000,900
US1.TWTR_delisted_875018,1,20201109,122300,44.0200000,44.0300000,44.0100000,44.0300000,600
US1.TWTR_delisted_875018,1,20201109,122400,44.0500000,44.0500000,44.0400000,44.0400000,700
US1.TWTR_delisted_875018,1,20201109,122500,44.0300000,44.0400000,44.0000000,44.0400000,400
US1.TWTR_delisted_875018,1,20201109,122600,44.0500000,44.1400000,44.0500000,44.1100000,2799
US1.TWTR_delisted_875018,1,20201109,122700,44.1100000,44.1100000,44.0900000,44.1000000,800
US1.TWTR_delisted_875018,1,20201109,122800,44.1000000,44.1000000,44.0900000,44.0900000,300
US1.TWTR_delisted_875018,1,20201109,122900,44.0500000,44.0600000,44.0100000,44.0200000,1488
US1.TWTR_delisted_875018,1,20201109,123000,44.0300000,44.0800000,44.0300000,44.0800000,733
US1.TWTR_delisted_875018,1,20201109,123100,44.0800000,44.0800000,44.0500000,44.0500000,700
US1.TWTR_delisted_875018,1,20201109,123300,44.0700000,44.0700000,44.0700000,44.0700000,500
US1.TWTR_delisted_875018,1,20201109,123400,44.0600000,44.1100000,44.0500000,44.1100000,600
US1.TWTR_delisted_875018,1,20201109,123500,44.0900000,44.0900000,44.0900000,44.0900000,100
US1.TWTR_delisted_875018,1,20201109,123600,44.0250000,44.0250000,44.0000000,44.0000000,200
US1.TWTR_delisted_875018,1,20201109,123700,43.9400000,43.9500000,43.9400000,43.9500000,200
US1.TWTR_delisted_875018,1,20201109,123800,43.9200000,43.9200000,43.9000000,43.9100000,3858
US1.TWTR_delisted_875018,1,20201109,123900,43.9300000,43.9300000,43.9300000,43.9300000,100
US1.TWTR_delisted_875018,1,20201109,124000,43.9700000,43.9700000,43.9700000,43.9700000,100
US1.TWTR_delisted_875018,1,20201109,124100,43.9400000,43.9500000,43.9400000,43.9500000,200
US1.TWTR_delisted_875018,1,20201109,124200,43.9500000,43.9500000,43.9500000,43.9500000,100
US1.TWTR_delisted_875018,1,20201109,124300,43.9800000,43.9800000,43.9100000,43.9100000,1804
US1.TWTR_delisted_875018,1,20201109,124400,43.8900000,43.9000000,43.8900000,43.8900000,500
US1.TWTR_delisted_875018,1,20201109,124500,43.9900000,43.9900000,43.9700000,43.9900000,400
US1.TWTR_delisted_875018,1,20201109,124600,43.9800000,44.0000000,43.9800000,43.9800000,1600
US1.TWTR_delisted_875018,1,20201109,124700,43.9700000,43.9800000,43.9700000,43.9800000,200
US1.TWTR_delisted_875018,1,20201109,124800,43.9400000,43.9400000,43.9000000,43.9000000,400
US1.TWTR_delisted_875018,1,20201109,124900,43.8700000,43.8800000,43.8600000,43.8700000,1000
US1.TWTR_delisted_875018,1,20201109,125000,43.8900000,43.9000000,43.8900000,43.9000000,300
US1.TWTR_delisted_875018,1,20201109,125100,43.9300000,43.9500000,43.9300000,43.9500000,300
US1.TWTR_delisted_875018,1,20201109,125200,43.9400000,43.9400000,43.9400000,43.9400000,100
US1.TWTR_delisted_875018,1,20201109,125300,43.9300000,43.9300000,43.9000000,43.9100000,800
US1.TWTR_delisted_875018,1,20201109,125400,43.9200000,43.9200000,43.9200000,43.9200000,100
US1.TWTR_delisted_875018,1,20201109,125500,43.9200000,43.9200000,43.9200000,43.9200000,100
US1.TWTR_delisted_875018,1,20201109,125600,43.9200000,43.9200000,43.9200000,43.9200000,200
US1.TWTR_delisted_875018,1,20201109,125700,43.9200000,43.9200000,43.9200000,43.9200000,100
US1.TWTR_delisted_875018,1,20201109,125800,43.9100000,43.9200000,43.9100000,43.9200000,300
US1.TWTR_delisted_875018,1,20201109,125900,43.9200000,43.9300000,43.9000000,43.9300000,800
US1.TWTR_delisted_875018,1,20201109,130000,43.9600000,44.0050000,43.9600000,43.9800000,600
US1.TWTR_delisted_875018,1,20201109,130100,43.9800000,44.0000000,43.9800000,44.0000000,600
US1.TWTR_delisted_875018,1,20201109,130200,43.9900000,43.9900000,43.9850000,43.9850000,1800
US1.TWTR_delisted_875018,1,20201109,130400,43.9700000,43.9700000,43.9700000,43.9700000,400
US1.TWTR_delisted_875018,1,20201109,130500,43.9500000,43.9500000,43.9500000,43.9500000,100
US1.TWTR_delisted_875018,1,20201109,130600,43.9700000,43.9700000,43.9600000,43.9700000,400
US1.TWTR_delisted_875018,1,20201109,130700,43.9600000,43.9600000,43.9500000,43.9500000,200
US1.TWTR_delisted_875018,1,20201109,130800,43.9600000,43.9600000,43.9600000,43.9600000,100
US1.TWTR_delisted_875018,1,20201109,130900,43.9400000,43.9500000,43.9300000,43.9500000,500
US1.TWTR_delisted_875018,1,20201109,131000,43.9200000,43.9200000,43.9200000,43.9200000,100
US1.TWTR_delisted_875018,1,20201109,131100,43.9500000,43.9500000,43.9400000,43.9500000,630
US1.TWTR_delisted_875018,1,20201109,131300,43.9700000,43.9700000,43.9400000,43.9400000,500
US1.TWTR_delisted_875018,1,20201109,131400,43.9100000,43.9100000,43.9000000,43.9000000,600
US1.TWTR_delisted_875018,1,20201109,131500,43.9000000,43.9100000,43.9000000,43.9000000,480
US1.TWTR_delisted_875018,1,20201109,131600,43.8500000,43.8500000,43.8300000,43.8400000,600
US1.TWTR_delisted_875018,1,20201109,131700,43.8500000,43.8500000,43.8300000,43.8300000,400
US1.TWTR_delisted_875018,1,20201109,131800,43.8600000,43.8600000,43.8400000,43.8400000,1100
US1.TWTR_delisted_875018,1,20201109,131900,43.8300000,43.8500000,43.8200000,43.8300000,1195
US1.TWTR_delisted_875018,1,20201109,132000,43.8100000,43.8500000,43.7800000,43.8100000,1900
US1.TWTR_delisted_875018,1,20201109,132100,43.8200000,43.8500000,43.7900000,43.8400000,1279
US1.TWTR_delisted_875018,1,20201109,132200,43.9000000,43.9000000,43.8900000,43.8950000,564
US1.TWTR_delisted_875018,1,20201109,132300,43.8900000,43.9050000,43.8900000,43.9000000,1141
US1.TWTR_delisted_875018,1,20201109,132400,43.9000000,43.9000000,43.8800000,43.9000000,400
US1.TWTR_delisted_875018,1,20201109,132500,43.8900000,43.9100000,43.8800000,43.9000000,2100
US1.TWTR_delisted_875018,1,20201109,132600,43.9000000,43.9100000,43.8700000,43.8700000,3011
US1.TWTR_delisted_875018,1,20201109,132700,43.8800000,43.8800000,43.8400000,43.8400000,700
US1.TWTR_delisted_875018,1,20201109,132800,43.8500000,43.8500000,43.8400000,43.8500000,600
US1.TWTR_delisted_875018,1,20201109,132900,43.8500000,43.8500000,43.8300000,43.8500000,1015
US1.TWTR_delisted_875018,1,20201109,133000,43.8700000,43.9200000,43.8700000,43.9200000,1000
US1.TWTR_delisted_875018,1,20201109,133100,43.9100000,43.9700000,43.9100000,43.9500000,2950
US1.TWTR_delisted_875018,1,20201109,133200,43.9400000,43.9700000,43.9400000,43.9700000,1417
US1.TWTR_delisted_875018,1,20201109,133300,43.9700000,44.0200000,43.9600000,43.9900000,3797
US1.TWTR_delisted_875018,1,20201109,133400,43.9700000,43.9700000,43.9400000,43.9400000,400
US1.TWTR_delisted_875018,1,20201109,133500,43.9300000,43.9600000,43.9300000,43.9600000,600
US1.TWTR_delisted_875018,1,20201109,133600,43.9600000,43.9700000,43.9600000,43.9700000,300
US1.TWTR_delisted_875018,1,20201109,133700,43.9700000,44.0000000,43.9700000,44.0000000,1000
US1.TWTR_delisted_875018,1,20201109,133800,44.0200000,44.0600000,44.0200000,44.0600000,600
US1.TWTR_delisted_875018,1,20201109,133900,44.0700000,44.0800000,44.0700000,44.0700000,611
US1.TWTR_delisted_875018,1,20201109,134000,44.0800000,44.0800000,44.0700000,44.0700000,900
US1.TWTR_delisted_875018,1,20201109,134100,44.0400000,44.0400000,44.0100000,44.0100000,200
US1.TWTR_delisted_875018,1,20201109,134200,43.9700000,43.9700000,43.9500000,43.9500000,700
US1.TWTR_delisted_875018,1,20201109,134300,43.9500000,43.9500000,43.9400000,43.9400000,1832
US1.TWTR_delisted_875018,1,20201109,134400,43.9600000,43.9700000,43.9600000,43.9700000,600
US1.TWTR_delisted_875018,1,20201109,134500,43.9700000,43.9800000,43.9700000,43.9800000,900
US1.TWTR_delisted_875018,1,20201109,134600,43.9800000,44.0100000,43.9800000,43.9900000,700
US1.TWTR_delisted_875018,1,20201109,134700,43.9700000,43.9900000,43.9700000,43.9800000,800
US1.TWTR_delisted_875018,1,20201109,134800,43.8900000,43.9300000,43.8900000,43.9200000,400
US1.TWTR_delisted_875018,1,20201109,134900,43.9500000,43.9500000,43.9400000,43.9400000,500
US1.TWTR_delisted_875018,1,20201109,135000,43.9800000,44.0000000,43.9800000,44.0000000,400
US1.TWTR_delisted_875018,1,20201109,135100,44.0000000,44.0000000,43.9500000,43.9600000,1400
US1.TWTR_delisted_875018,1,20201109,135200,43.9700000,43.9700000,43.9500000,43.9500000,525
US1.TWTR_delisted_875018,1,20201109,135300,43.9500000,43.9600000,43.9500000,43.9600000,300
US1.TWTR_delisted_875018,1,20201109,135400,43.9500000,43.9500000,43.9500000,43.9500000,100
US1.TWTR_delisted_875018,1,20201109,135500,43.9700000,43.9800000,43.9700000,43.9800000,600
US1.TWTR_delisted_875018,1,20201109,135600,43.9600000,43.9600000,43.9200000,43.9200000,600
US1.TWTR_delisted_875018,1,20201109,135700,43.9200000,43.9500000,43.9200000,43.9500000,400
US1.TWTR_delisted_875018,1,20201109,135800,43.9500000,43.9700000,43.9500000,43.9700000,925
US1.TWTR_delisted_875018,1,20201109,135900,43.9700000,43.9700000,43.9600000,43.9600000,878
US1.TWTR_delisted_875018,1,20201109,140000,43.9950000,44.0000000,43.9400000,43.9500000,1886
US1.TWTR_delisted_875018,1,20201109,140100,43.9500000,43.9500000,43.9300000,43.9300000,1100
US1.TWTR_delisted_875018,1,20201109,140200,43.9500000,43.9600000,43.9500000,43.9600000,200
US1.TWTR_delisted_875018,1,20201109,140300,43.9500000,43.9500000,43.9100000,43.9100000,500
US1.TWTR_delisted_875018,1,20201109,140400,43.9000000,43.9100000,43.9000000,43.9100000,300
US1.TWTR_delisted_875018,1,20201109,140500,43.9300000,43.9300000,43.9100000,43.9200000,800
US1.TWTR_delisted_875018,1,20201109,140600,43.8900000,43.9100000,43.8900000,43.9100000,400
US1.TWTR_delisted_875018,1,20201109,140700,43.9200000,43.9500000,43.9200000,43.9300000,800
US1.TWTR_delisted_875018,1,20201109,140800,43.9100000,43.9100000,43.9100000,43.9100000,200
US1.TWTR_delisted_875018,1,20201109,140900,43.9000000,43.9200000,43.8750000,43.9200000,900
US1.TWTR_delisted_875018,1,20201109,141000,43.9300000,43.9300000,43.9000000,43.9000000,400
US1.TWTR_delisted_875018,1,20201109,141100,43.8900000,43.8900000,43.8500000,43.8500000,1700
US1.TWTR_delisted_875018,1,20201109,141200,43.8700000,43.8700000,43.8700000,43.8700000,300
US1.TWTR_delisted_875018,1,20201109,141300,43.8700000,43.8800000,43.8700000,43.8800000,300
US1.TWTR_delisted_875018,1,20201109,141400,43.8900000,43.8900000,43.8900000,43.8900000,100
US1.TWTR_delisted_875018,1,20201109,141500,43.8800000,43.8800000,43.8500000,43.8500000,400
US1.TWTR_delisted_875018,1,20201109,141600,43.8500000,43.8700000,43.8500000,43.8500000,400
US1.TWTR_delisted_875018,1,20201109,141700,43.8400000,43.8400000,43.8000000,43.8000000,800
US1.TWTR_delisted_875018,1,20201109,141800,43.7900000,43.8000000,43.7900000,43.8000000,500
US1.TWTR_delisted_875018,1,20201109,141900,43.7800000,43.7900000,43.7700000,43.7900000,1000
US1.TWTR_delisted_875018,1,20201109,142000,43.8000000,43.8000000,43.7600000,43.7600000,1100
US1.TWTR_delisted_875018,1,20201109,142100,43.7350000,43.7500000,43.7350000,43.7500000,400
US1.TWTR_delisted_875018,1,20201109,142200,43.7200000,43.7300000,43.6400000,43.6700000,1300
US1.TWTR_delisted_875018,1,20201109,142300,43.6800000,43.6900000,43.6800000,43.6800000,400
US1.TWTR_delisted_875018,1,20201109,142400,43.6500000,43.6500000,43.5900000,43.5900000,1150
US1.TWTR_delisted_875018,1,20201109,142500,43.5800000,43.5800000,43.5400000,43.5400000,800
US1.TWTR_delisted_875018,1,20201109,142600,43.5300000,43.5400000,43.5000000,43.5400000,1420
US1.TWTR_delisted_875018,1,20201109,142700,43.5350000,43.5800000,43.5350000,43.5500000,2600
US1.TWTR_delisted_875018,1,20201109,142800,43.5500000,43.5700000,43.5500000,43.5700000,800
US1.TWTR_delisted_875018,1,20201109,142900,43.5500000,43.5600000,43.5400000,43.5600000,600
US1.TWTR_delisted_875018,1,20201109,143000,43.5500000,43.5500000,43.5100000,43.5100000,1500
US1.TWTR_delisted_875018,1,20201109,143100,43.5000000,43.5200000,43.4400000,43.4600000,3308
US1.TWTR_delisted_875018,1,20201109,143200,43.4300000,43.4300000,43.4300000,43.4300000,100
US1.TWTR_delisted_875018,1,20201109,143300,43.4500000,43.4500000,43.3500000,43.3500000,2603
US1.TWTR_delisted_875018,1,20201109,143400,43.3500000,43.3700000,43.3200000,43.3200000,2650
US1.TWTR_delisted_875018,1,20201109,143500,43.2900000,43.3000000,43.2700000,43.2700000,3725
US1.TWTR_delisted_875018,1,20201109,143600,43.2600000,43.3300000,43.2600000,43.3300000,2600
US1.TWTR_delisted_875018,1,20201109,143700,43.3700000,43.4300000,43.3700000,43.4300000,700
US1.TWTR_delisted_875018,1,20201109,143800,43.4100000,43.4100000,43.4100000,43.4100000,600
US1.TWTR_delisted_875018,1,20201109,143900,43.4300000,43.4700000,43.4300000,43.4700000,1100
US1.TWTR_delisted_875018,1,20201109,144000,43.4400000,43.4450000,43.4400000,43.4450000,200
US1.TWTR_delisted_875018,1,20201109,144100,43.4400000,43.4500000,43.4200000,43.4500000,900
US1.TWTR_delisted_875018,1,20201109,144200,43.4700000,43.4700000,43.4400000,43.4500000,867
US1.TWTR_delisted_875018,1,20201109,144300,43.4400000,43.4800000,43.4400000,43.4800000,500
US1.TWTR_delisted_875018,1,20201109,144400,43.4900000,43.5000000,43.4900000,43.4900000,742
US1.TWTR_delisted_875018,1,20201109,144500,43.4700000,43.4700000,43.4700000,43.4700000,100
US1.TWTR_delisted_875018,1,20201109,144600,43.4600000,43.5000000,43.4600000,43.5000000,400
US1.TWTR_delisted_875018,1,20201109,144700,43.5100000,43.5400000,43.5100000,43.5400000,600
US1.TWTR_delisted_875018,1,20201109,144800,43.5450000,43.5500000,43.5450000,43.5500000,800
US1.TWTR_delisted_875018,1,20201109,144900,43.6200000,43.6200000,43.6200000,43.6200000,257
US1.TWTR_delisted_875018,1,20201109,145000,43.6300000,43.6300000,43.5800000,43.5900000,400
US1.TWTR_delisted_875018,1,20201109,145100,43.6300000,43.6400000,43.6200000,43.6300000,1171
US1.TWTR_delisted_875018,1,20201109,145200,43.6400000,43.6500000,43.6200000,43.6300000,1200
US1.TWTR_delisted_875018,1,20201109,145300,43.6400000,43.6500000,43.6200000,43.6200000,800
US1.TWTR_delisted_875018,1,20201109,145400,43.6200000,43.6200000,43.5900000,43.5900000,200
US1.TWTR_delisted_875018,1,20201109,145500,43.6000000,43.6200000,43.6000000,43.6100000,1000
US1.TWTR_delisted_875018,1,20201109,145600,43.6300000,43.6500000,43.6300000,43.6500000,1500
US1.TWTR_delisted_875018,1,20201109,145700,43.6400000,43.6700000,43.6300000,43.6700000,900
US1.TWTR_delisted_875018,1,20201109,145800,43.6950000,43.7200000,43.6800000,43.7200000,1543
US1.TWTR_delisted_875018,1,20201109,145900,43.7200000,43.7200000,43.6900000,43.7000000,800
US1.TWTR_delisted_875018,1,20201109,150000,43.6700000,43.6700000,43.6700000,43.6700000,200
US1.TWTR_delisted_875018,1,20201109,150100,43.6800000,43.7300000,43.6800000,43.7300000,500
US1.TWTR_delisted_875018,1,20201109,150200,43.7400000,43.8100000,43.7400000,43.8100000,800
US1.TWTR_delisted_875018,1,20201109,150300,43.8200000,43.8200000,43.8000000,43.8000000,400
US1.TWTR_delisted_875018,1,20201109,150400,43.7900000,43.8000000,43.7700000,43.8000000,1200
US1.TWTR_delisted_875018,1,20201109,150500,43.7900000,43.8300000,43.7900000,43.8300000,1300
US1.TWTR_delisted_875018,1,20201109,150600,43.8100000,43.8100000,43.7800000,43.7800000,400
US1.TWTR_delisted_875018,1,20201109,150700,43.7800000,43.8000000,43.7600000,43.8000000,700
US1.TWTR_delisted_875018,1,20201109,150800,43.8100000,43.8100000,43.7700000,43.7900000,600
US1.TWTR_delisted_875018,1,20201109,150900,43.7800000,43.8000000,43.7800000,43.7800000,800
US1.TWTR_delisted_875018,1,20201109,151000,43.7500000,43.7700000,43.7300000,43.7400000,900
US1.TWTR_delisted_875018,1,20201109,151100,43.7600000,43.7700000,43.7400000,43.7700000,900
US1.TWTR_delisted_875018,1,20201109,151200,43.7700000,43.7700000,43.7400000,43.7400000,830
US1.TWTR_delisted_875018,1,20201109,151300,43.7200000,43.7800000,43.7200000,43.7800000,500
US1.TWTR_delisted_875018,1,20201109,151400,43.7900000,43.7900000,43.7600000,43.7700000,1200
US1.TWTR_delisted_875018,1,20201109,151500,43.7700000,43.7700000,43.7350000,43.7400000,600
US1.TWTR_delisted_875018,1,20201109,151600,43.7700000,43.7700000,43.7500000,43.7500000,300
US1.TWTR_delisted_875018,1,20201109,151700,43.7700000,43.7900000,43.7700000,43.7800000,600
US1.TWTR_delisted_875018,1,20201109,151800,43.7700000,43.8000000,43.7700000,43.7900000,1100
US1.TWTR_delisted_875018,1,20201109,151900,43.8000000,43.8000000,43.7600000,43.7700000,2400
US1.TWTR_delisted_875018,1,20201109,152000,43.7600000,43.7600000,43.7100000,43.7100000,1100
US1.TWTR_delisted_875018,1,20201109,152100,43.6900000,43.6900000,43.6150000,43.6200000,2100
US1.TWTR_delisted_875018,1,20201109,152200,43.6300000,43.6300000,43.6100000,43.6200000,900
US1.TWTR_delisted_875018,1,20201109,152300,43.6300000,43.6300000,43.6200000,43.6300000,400
US1.TWTR_delisted_875018,1,20201109,152400,43.6300000,43.6300000,43.6100000,43.6100000,900
US1.TWTR_delisted_875018,1,20201109,152500,43.6000000,43.6200000,43.6000000,43.6200000,700
US1.TWTR_delisted_875018,1,20201109,152600,43.6300000,43.6300000,43.5900000,43.6000000,1500
US1.TWTR_delisted_875018,1,20201109,152700,43.6300000,43.6300000,43.5300000,43.5500000,1694
US1.TWTR_delisted_875018,1,20201109,152800,43.5500000,43.5500000,43.5500000,43.5500000,500
US1.TWTR_delisted_875018,1,20201109,152900,43.5400000,43.5400000,43.4900000,43.4900000,1200
US1.TWTR_delisted_875018,1,20201109,153000,43.4700000,43.5000000,43.4200000,43.4200000,2631
US1.TWTR_delisted_875018,1,20201109,153100,43.4200000,43.4600000,43.4200000,43.4400000,3012
US1.TWTR_delisted_875018,1,20201109,153200,43.4400000,43.4900000,43.4400000,43.4600000,900
US1.TWTR_delisted_875018,1,20201109,153300,43.4200000,43.4300000,43.4200000,43.4300000,500
US1.TWTR_delisted_875018,1,20201109,153400,43.4200000,43.4200000,43.3600000,43.3700000,1200
US1.TWTR_delisted_875018,1,20201109,153500,43.3800000,43.3900000,43.3300000,43.3300000,900
US1.TWTR_delisted_875018,1,20201109,153600,43.3300000,43.3600000,43.3200000,43.3500000,2000
US1.TWTR_delisted_875018,1,20201109,153700,43.3500000,43.3900000,43.3200000,43.3800000,2600
US1.TWTR_delisted_875018,1,20201109,153800,43.3800000,43.4100000,43.3800000,43.3900000,1400
US1.TWTR_delisted_875018,1,20201109,153900,43.3900000,43.4400000,43.3800000,43.4300000,1648
US1.TWTR_delisted_875018,1,20201109,154000,43.4400000,43.4700000,43.4200000,43.4700000,1200
US1.TWTR_delisted_875018,1,20201109,154100,43.4800000,43.5000000,43.4500000,43.4800000,2089
US1.TWTR_delisted_875018,1,20201109,154200,43.4800000,43.5000000,43.4700000,43.4800000,800
US1.TWTR_delisted_875018,1,20201109,154300,43.4800000,43.5000000,43.4700000,43.4800000,1300
US1.TWTR_delisted_875018,1,20201109,154400,43.4800000,43.4800000,43.4400000,43.4800000,2100
US1.TWTR_delisted_875018,1,20201109,154500,43.4700000,43.5400000,43.4700000,43.5400000,1800
US1.TWTR_delisted_875018,1,20201109,154600,43.5500000,43.5500000,43.4900000,43.5000000,1200
US1.TWTR_delisted_875018,1,20201109,154700,43.5100000,43.5100000,43.4900000,43.5000000,2000
US1.TWTR_delisted_875018,1,20201109,154800,43.4900000,43.4900000,43.4600000,43.4700000,1600
US1.TWTR_delisted_875018,1,20201109,154900,43.4900000,43.5000000,43.4800000,43.4900000,1700
US1.TWTR_delisted_875018,1,20201109,155000,43.5000000,43.5200000,43.4800000,43.5200000,2000
US1.TWTR_delisted_875018,1,20201109,155100,43.5100000,43.5100000,43.4100000,43.4500000,4330
US1.TWTR_delisted_875018,1,20201109,155200,43.4500000,43.4700000,43.4300000,43.4600000,2644
US1.TWTR_delisted_875018,1,20201109,155300,43.4700000,43.4900000,43.4000000,43.4700000,4552
US1.TWTR_delisted_875018,1,20201109,155400,43.4900000,43.5100000,43.4700000,43.4700000,4089
US1.TWTR_delisted_875018,1,20201109,155500,43.4700000,43.5000000,43.4300000,43.4400000,3685
US1.TWTR_delisted_875018,1,20201109,155600,43.4400000,43.4700000,43.3900000,43.4200000,4377
US1.TWTR_delisted_875018,1,20201109,155700,43.4100000,43.4100000,43.3700000,43.3800000,2783
US1.TWTR_delisted_875018,1,20201109,155800,43.3800000,43.4100000,43.3300000,43.3800000,4057
US1.TWTR_delisted_875018,1,20201109,155900,43.3800000,43.4200000,43.3400000,43.3600000,3100
US1.TWTR_delisted_875018,1,20201109,160000,43.3400000,43.3400000,43.1200000,43.1850000,31904
US1.TWTR_delisted_875018,1,20201110,093100,43.3600000,43.3600000,43.3600000,43.3600000,100
US1.TWTR_delisted_875018,1,20201110,093200,43.1100000,43.1100000,43.0300000,43.0400000,500
US1.TWTR_delisted_875018,1,20201110,093300,43.0900000,43.6100000,43.0900000,43.5150000,14309
US1.TWTR_delisted_875018,1,20201110,093400,43.5500000,43.7400000,43.5350000,43.7400000,8049
US1.TWTR_delisted_875018,1,20201110,093500,43.7300000,43.9600000,43.7300000,43.7500000,2900
US1.TWTR_delisted_875018,1,20201110,093600,43.7900000,43.8400000,43.4900000,43.4900000,1100
US1.TWTR_delisted_875018,1,20201110,093700,43.2900000,43.3100000,43.1100000,43.1100000,2400
US1.TWTR_delisted_875018,1,20201110,093800,43.1700000,43.2200000,43.1500000,43.1500000,3562
US1.TWTR_delisted_875018,1,20201110,093900,43.0800000,43.1200000,43.0600000,43.1100000,6180
US1.TWTR_delisted_875018,1,20201110,094000,43.0400000,43.0600000,42.9600000,42.9700000,2222
US1.TWTR_delisted_875018,1,20201110,094100,43.0300000,43.0600000,42.7900000,42.7900000,5170
US1.TWTR_delisted_875018,1,20201110,094200,42.8700000,42.8700000,42.7800000,42.8400000,1100
US1.TWTR_delisted_875018,1,20201110,094300,42.8200000,42.8600000,42.8000000,42.8100000,1126
US1.TWTR_delisted_875018,1,20201110,094400,42.8800000,42.9300000,42.8200000,42.9200000,1000
US1.TWTR_delisted_875018,1,20201110,094500,42.8300000,42.8700000,42.7900000,42.7900000,600
US1.TWTR_delisted_875018,1,20201110,094600,42.7900000,42.8200000,42.7100000,42.7300000,1100
US1.TWTR_delisted_875018,1,20201110,094700,42.7100000,42.8300000,42.7100000,42.8100000,2200
US1.TWTR_delisted_875018,1,20201110,094800,42.7900000,42.7900000,42.7200000,42.7200000,200
US1.TWTR_delisted_875018,1,20201110,094900,42.6400000,42.6400000,42.5700000,42.5700000,700
US1.TWTR_delisted_875018,1,20201110,095000,42.6200000,42.7400000,42.5700000,42.7400000,1400
US1.TWTR_delisted_875018,1,20201110,095100,42.6800000,42.6800000,42.6600000,42.6600000,800
US1.TWTR_delisted_875018,1,20201110,095200,42.7100000,42.7200000,42.6700000,42.6700000,600
US1.TWTR_delisted_875018,1,20201110,095300,42.6700000,42.6700000,42.6300000,42.6300000,300
US1.TWTR_delisted_875018,1,20201110,095400,42.7100000,42.7100000,42.6100000,42.6100000,1900
US1.TWTR_delisted_875018,1,20201110,095500,42.6100000,42.6300000,42.5200000,42.6100000,1279
US1.TWTR_delisted_875018,1,20201110,095600,42.6900000,42.6900000,42.6900000,42.6900000,300
US1.TWTR_delisted_875018,1,20201110,095700,42.6800000,42.7300000,42.6800000,42.7300000,1679
US1.TWTR_delisted_875018,1,20201110,095800,42.7100000,42.7300000,42.6600000,42.7300000,1711
US1.TWTR_delisted_875018,1,20201110,095900,42.7600000,42.7900000,42.7400000,42.7500000,700
US1.TWTR_delisted_875018,1,20201110,100000,42.7000000,42.7400000,42.7000000,42.7300000,4932
US1.TWTR_delisted_875018,1,20201110,100100,42.7400000,42.7400000,42.6800000,42.6800000,300
US1.TWTR_delisted_875018,1,20201110,100200,42.6500000,42.7400000,42.6500000,42.7400000,1000
US1.TWTR_delisted_875018,1,20201110,100300,42.7900000,42.7900000,42.7200000,42.7600000,400
US1.TWTR_delisted_875018,1,20201110,100400,42.7500000,42.7500000,42.5900000,42.6900000,1000
US1.TWTR_delisted_875018,1,20201110,100500,42.7300000,42.7400000,42.7200000,42.7300000,700
US1.TWTR_delisted_875018,1,20201110,100600,42.7100000,42.7100000,42.6300000,42.6300000,500
US1.TWTR_delisted_875018,1,20201110,100800,42.5000000,42.5000000,42.3800000,42.4300000,1100
US1.TWTR_delisted_875018,1,20201110,100900,42.3400000,42.3600000,42.3400000,42.3500000,400
US1.TWTR_delisted_875018,1,20201110,101000,42.3300000,42.3500000,42.3200000,42.3200000,800
US1.TWTR_delisted_875018,1,20201110,101100,42.3700000,42.3700000,42.3100000,42.3100000,600
US1.TWTR_delisted_875018,1,20201110,101200,42.2400000,42.2400000,42.2200000,42.2200000,200
US1.TWTR_delisted_875018,1,20201110,101300,42.1800000,42.1800000,42.1800000,42.1800000,100
US1.TWTR_delisted_875018,1,20201110,101400,42.1900000,42.2600000,42.1900000,42.2600000,300
US1.TWTR_delisted_875018,1,20201110,101500,42.2400000,42.2400000,42.2400000,42.2400000,100
US1.TWTR_delisted_875018,1,20201110,101600,42.1400000,42.1400000,42.1300000,42.1300000,200
US1.TWTR_delisted_875018,1,20201110,101700,42.1300000,42.1300000,42.0700000,42.0700000,498
US1.TWTR_delisted_875018,1,20201110,101800,42.0800000,42.0800000,42.0800000,42.0800000,100
US1.TWTR_delisted_875018,1,20201110,101900,42.0900000,42.0900000,42.0600000,42.0600000,1300
US1.TWTR_delisted_875018,1,20201110,102000,42.1000000,42.1000000,42.0600000,42.0600000,600
US1.TWTR_delisted_875018,1,20201110,102100,42.0400000,42.0700000,42.0300000,42.0400000,1000
US1.TWTR_delisted_875018,1,20201110,102200,42.0100000,42.0100000,41.9700000,41.9700000,1900
US1.TWTR_delisted_875018,1,20201110,102300,41.8500000,41.9000000,41.8400000,41.8400000,1296
US1.TWTR_delisted_875018,1,20201110,102400,41.9800000,41.9800000,41.9700000,41.9700000,400
US1.TWTR_delisted_875018,1,20201110,102700,41.9800000,41.9800000,41.9800000,41.9800000,100
US1.TWTR_delisted_875018,1,20201110,102800,41.9500000,41.9500000,41.9000000,41.9000000,775
US1.TWTR_delisted_875018,1,20201110,102900,41.8600000,41.8600000,41.8100000,41.8100000,2691
US1.TWTR_delisted_875018,1,20201110,103000,41.8500000,41.8500000,41.8300000,41.8300000,200
US1.TWTR_delisted_875018,1,20201110,103100,41.8400000,41.8900000,41.8300000,41.8600000,1500
US1.TWTR_delisted_875018,1,20201110,103200,41.8600000,41.8600000,41.8100000,41.8100000,1150
US1.TWTR_delisted_875018,1,20201110,103300,41.8100000,41.8200000,41.7700000,41.8150000,3025
US1.TWTR_delisted_875018,1,20201110,103400,41.8100000,41.8350000,41.8000000,41.8000000,1300
US1.TWTR_delisted_875018,1,20201110,103500,41.8100000,41.8100000,41.7300000,41.7600000,700
US1.TWTR_delisted_875018,1,20201110,103600,41.7400000,41.8100000,41.7400000,41.8100000,200
US1.TWTR_delisted_875018,1,20201110,103700,41.8100000,41.8100000,41.7300000,41.7300000,300
US1.TWTR_delisted_875018,1,20201110,103800,41.7600000,41.7700000,41.7100000,41.7100000,1550
US1.TWTR_delisted_875018,1,20201110,103900,41.6600000,41.6800000,41.6600000,41.6800000,500
US1.TWTR_delisted_875018,1,20201110,104000,41.7000000,41.7000000,41.6900000,41.6900000,300
US1.TWTR_delisted_875018,1,20201110,104100,41.6800000,41.7700000,41.6800000,41.7600000,1739
US1.TWTR_delisted_875018,1,20201110,104200,41.7300000,41.7300000,41.7300000,41.7300000,400
US1.TWTR_delisted_875018,1,20201110,104300,41.7100000,41.7100000,41.6600000,41.6600000,768
US1.TWTR_delisted_875018,1,20201110,104400,41.7800000,41.7800000,41.6700000,41.6700000,600
US1.TWTR_delisted_875018,1,20201110,104500,41.7300000,41.7400000,41.7000000,41.7000000,1400
US1.TWTR_delisted_875018,1,20201110,104600,41.7500000,41.8200000,41.7500000,41.8200000,350
US1.TWTR_delisted_875018,1,20201110,104700,41.8200000,41.8300000,41.8200000,41.8300000,937
US1.TWTR_delisted_875018,1,20201110,104800,41.8500000,41.9300000,41.8500000,41.9300000,400
US1.TWTR_delisted_875018,1,20201110,104900,41.9000000,41.9000000,41.9000000,41.9000000,100
US1.TWTR_delisted_875018,1,20201110,105000,41.9700000,41.9900000,41.9500000,41.9900000,800
US1.TWTR_delisted_875018,1,20201110,105100,41.9500000,41.9700000,41.9500000,41.9700000,300
US1.TWTR_delisted_875018,1,20201110,105200,42.0000000,42.0300000,41.9950000,42.0300000,2516
US1.TWTR_delisted_875018,1,20201110,105300,42.0200000,42.0500000,42.0150000,42.0500000,400
US1.TWTR_delisted_875018,1,20201110,105400,42.0400000,42.0400000,42.0400000,42.0400000,200
US1.TWTR_delisted_875018,1,20201110,105600,42.0900000,42.1200000,42.0900000,42.1200000,200
US1.TWTR_delisted_875018,1,20201110,105700,42.1000000,42.1100000,42.1000000,42.1100000,700
US1.TWTR_delisted_875018,1,20201110,105800,42.1200000,42.1200000,42.0800000,42.0800000,300
US1.TWTR_delisted_875018,1,20201110,105900,42.0800000,42.1800000,42.0800000,42.1500000,700
US1.TWTR_delisted_875018,1,20201110,110000,42.1600000,42.1600000,42.1000000,42.1200000,846
US1.TWTR_delisted_875018,1,20201110,110100,42.1500000,42.1700000,42.1000000,42.1700000,1100
US1.TWTR_delisted_875018,1,20201110,110200,42.1900000,42.2200000,42.1800000,42.1800000,800
US1.TWTR_delisted_875018,1,20201110,110300,42.2000000,42.2200000,42.1900000,42.2200000,1400
US1.TWTR_delisted_875018,1,20201110,110400,42.2300000,42.2500000,42.2300000,42.2400000,500
US1.TWTR_delisted_875018,1,20201110,110500,42.2600000,42.2900000,42.2600000,42.2700000,998
US1.TWTR_delisted_875018,1,20201110,110600,42.2500000,42.2800000,42.2500000,42.2800000,200
US1.TWTR_delisted_875018,1,20201110,110700,42.3200000,42.3200000,42.3200000,42.3200000,100
US1.TWTR_delisted_875018,1,20201110,110800,42.2800000,42.2800000,42.2100000,42.2300000,400
US1.TWTR_delisted_875018,1,20201110,110900,42.2100000,42.3100000,42.2100000,42.3100000,400
US1.TWTR_delisted_875018,1,20201110,111000,42.2500000,42.2500000,42.2200000,42.2300000,600
US1.TWTR_delisted_875018,1,20201110,111200,42.2100000,42.2200000,42.2100000,42.2200000,500
US1.TWTR_delisted_875018,1,20201110,111300,42.1800000,42.1900000,42.1800000,42.1900000,200
US1.TWTR_delisted_875018,1,20201110,111400,42.1500000,42.1800000,42.1500000,42.1800000,500
US1.TWTR_delisted_875018,1,20201110,111500,42.1700000,42.1700000,42.1700000,42.1700000,100
US1.TWTR_delisted_875018,1,20201110,111600,42.1300000,42.1300000,42.1300000,42.1300000,400
US1.TWTR_delisted_875018,1,20201110,111700,42.0800000,42.0800000,42.0500000,42.0500000,200
US1.TWTR_delisted_875018,1,20201110,111800,42.0500000,42.0500000,42.0500000,42.0500000,100
US1.TWTR_delisted_875018,1,20201110,111900,42.0400000,42.0400000,42.0400000,42.0400000,4179
US1.TWTR_delisted_875018,1,20201110,112000,42.0300000,42.0600000,42.0200000,42.0600000,1286
US1.TWTR_delisted_875018,1,20201110,112100,42.1100000,42.1100000,42.1000000,42.1000000,300
US1.TWTR_delisted_875018,1,20201110,112200,42.1300000,42.1300000,42.0600000,42.0600000,600
US1.TWTR_delisted_875018,1,20201110,112300,42.0100000,42.0600000,42.0100000,42.0600000,700
US1.TWTR_delisted_875018,1,20201110,112400,42.1850000,42.1850000,42.1500000,42.1500000,700
US1.TWTR_delisted_875018,1,20201110,112500,42.1600000,42.1600000,42.1400000,42.1500000,700
US1.TWTR_delisted_875018,1,20201110,112600,42.1600000,42.1700000,42.1600000,42.1700000,200
US1.TWTR_delisted_875018,1,20201110,112700,42.1900000,42.2500000,42.1900000,42.2300000,735
US1.TWTR_delisted_875018,1,20201110,112800,42.2100000,42.2200000,42.2100000,42.2200000,600
US1.TWTR_delisted_875018,1,20201110,112900,42.1700000,42.2100000,42.1700000,42.2100000,400
US1.TWTR_delisted_875018,1,20201110,113000,42.2400000,42.2700000,42.2400000,42.2600000,800
US1.TWTR_delisted_875018,1,20201110,113100,42.2300000,42.2400000,42.2300000,42.2400000,500
US1.TWTR_delisted_875018,1,20201110,113200,42.2500000,42.3200000,42.2500000,42.3200000,700
US1.TWTR_delisted_875018,1,20201110,113300,42.3200000,42.3300000,42.3100000,42.3300000,1318
US1.TWTR_delisted_875018,1,20201110,113400,42.4000000,42.4000000,42.4000000,42.4000000,100
US1.TWTR_delisted_875018,1,20201110,113500,42.3800000,42.3800000,42.3200000,42.3200000,2558
US1.TWTR_delisted_875018,1,20201110,113600,42.3700000,42.3700000,42.3300000,42.3400000,784
US1.TWTR_delisted_875018,1,20201110,113700,42.3400000,42.3900000,42.3400000,42.3900000,200
US1.TWTR_delisted_875018,1,20201110,113800,42.4500000,42.4700000,42.4300000,42.4300000,1500
US1.TWTR_delisted_875018,1,20201110,113900,42.4400000,42.4800000,42.4400000,42.4800000,500
US1.TWTR_delisted_875018,1,20201110,114000,42.4800000,42.5200000,42.4800000,42.5100000,500
US1.TWTR_delisted_875018,1,20201110,114100,42.5100000,42.5200000,42.5100000,42.5200000,300
US1.TWTR_delisted_875018,1,20201110,114200,42.5400000,42.5700000,42.5200000,42.5700000,427
US1.TWTR_delisted_875018,1,20201110,114300,42.5900000,42.6800000,42.5900000,42.6800000,836
US1.TWTR_delisted_875018,1,20201110,114400,42.6900000,42.6900000,42.6700000,42.6700000,600
US1.TWTR_delisted_875018,1,20201110,114500,42.6800000,42.6900000,42.6800000,42.6800000,800
US1.TWTR_delisted_875018,1,20201110,114600,42.7000000,42.7400000,42.7000000,42.7400000,1200
US1.TWTR_delisted_875018,1,20201110,114700,42.7200000,42.7200000,42.6900000,42.7100000,800
US1.TWTR_delisted_875018,1,20201110,114800,42.7100000,42.7100000,42.6600000,42.6600000,2102
US1.TWTR_delisted_875018,1,20201110,114900,42.6300000,42.6500000,42.6200000,42.6500000,800
US1.TWTR_delisted_875018,1,20201110,115000,42.7200000,42.7600000,42.7200000,42.7600000,900
US1.TWTR_delisted_875018,1,20201110,115100,42.7100000,42.7200000,42.7100000,42.7200000,1366
US1.TWTR_delisted_875018,1,20201110,115200,42.7500000,42.7500000,42.6800000,42.6800000,1700
US1.TWTR_delisted_875018,1,20201110,115300,42.6500000,42.6500000,42.6400000,42.6400000,2438
US1.TWTR_delisted_875018,1,20201110,115400,42.6400000,42.6400000,42.5950000,42.5950000,400
US1.TWTR_delisted_875018,1,20201110,115500,42.6200000,42.6700000,42.5800000,42.6700000,690
US1.TWTR_delisted_875018,1,20201110,115600,42.6400000,42.6400000,42.6350000,42.6350000,300
US1.TWTR_delisted_875018,1,20201110,115700,42.6700000,42.7300000,42.6500000,42.7300000,900
US1.TWTR_delisted_875018,1,20201110,115800,42.7250000,42.7300000,42.7250000,42.7300000,592
US1.TWTR_delisted_875018,1,20201110,115900,42.6800000,42.7200000,42.6800000,42.7200000,400
US1.TWTR_delisted_875018,1,20201110,120000,42.6800000,42.6800000,42.6800000,42.6800000,100
US1.TWTR_delisted_875018,1,20201110,120100,42.6700000,42.7300000,42.6450000,42.7300000,2000
US1.TWTR_delisted_875018,1,20201110,120200,42.7500000,42.8600000,42.7500000,42.8400000,3448
US1.TWTR_delisted_875018,1,20201110,120300,42.8600000,42.9000000,42.8600000,42.8800000,1100
US1.TWTR_delisted_875018,1,20201110,120400,42.8300000,42.8500000,42.8300000,42.8300000,600
US1.TWTR_delisted_875018,1,20201110,120500,42.8400000,42.8700000,42.8400000,42.8600000,1200
US1.TWTR_delisted_875018,1,20201110,120600,42.8300000,42.8300000,42.7900000,42.7900000,500
US1.TWTR_delisted_875018,1,20201110,120700,42.7900000,42.8100000,42.7800000,42.8000000,1000
US1.TWTR_delisted_875018,1,20201110,120800,42.8100000,42.9000000,42.8100000,42.8800000,1500
US1.TWTR_delisted_875018,1,20201110,120900,42.8900000,42.9300000,42.8900000,42.9300000,700
US1.TWTR_delisted_875018,1,20201110,121000,42.9200000,42.9200000,42.8750000,42.8750000,800
US1.TWTR_delisted_875018,1,20201110,121100,42.8400000,42.8900000,42.8350000,42.8700000,1500
US1.TWTR_delisted_875018,1,20201110,121200,42.9200000,42.9200000,42.9200000,42.9200000,200
US1.TWTR_delisted_875018,1,20201110,121300,42.9450000,42.9800000,42.9450000,42.9800000,600
US1.TWTR_delisted_875018,1,20201110,121400,42.9650000,42.9700000,42.9550000,42.9550000,700
US1.TWTR_delisted_875018,1,20201110,121500,42.9550000,42.9550000,42.9300000,42.9300000,500
US1.TWTR_delisted_875018,1,20201110,121600,42.8650000,42.8900000,42.8650000,42.8700000,1000
US1.TWTR_delisted_875018,1,20201110,121700,42.8400000,42.8400000,42.8200000,42.8200000,300
US1.TWTR_delisted_875018,1,20201110,121800,42.8100000,42.8100000,42.7800000,42.7800000,700
US1.TWTR_delisted_875018,1,20201110,121900,42.8300000,42.8300000,42.8000000,42.8000000,200
US1.TWTR_delisted_875018,1,20201110,122000,42.8000000,42.8000000,42.7500000,42.7500000,500
US1.TWTR_delisted_875018,1,20201110,122200,42.8100000,42.8100000,42.8100000,42.8100000,100
US1.TWTR_delisted_875018,1,20201110,122300,42.9000000,42.9000000,42.8600000,42.8600000,300
US1.TWTR_delisted_875018,1,20201110,122400,42.8500000,42.8500000,42.8500000,42.8500000,300
US1.TWTR_delisted_875018,1,20201110,122500,42.8300000,42.8500000,42.8300000,42.8500000,600
US1.TWTR_delisted_875018,1,20201110,122600,42.8700000,42.8700000,42.8600000,42.8600000,400
US1.TWTR_delisted_875018,1,20201110,122700,42.8500000,42.8500000,42.8300000,42.8300000,600
US1.TWTR_delisted_875018,1,20201110,122800,42.8100000,42.8100000,42.7700000,42.7700000,900
US1.TWTR_delisted_875018,1,20201110,122900,42.7750000,42.7800000,42.7550000,42.7600000,800
US1.TWTR_delisted_875018,1,20201110,123000,42.7100000,42.7500000,42.7100000,42.7500000,1100
US1.TWTR_delisted_875018,1,20201110,123100,42.7500000,42.7600000,42.7200000,42.7200000,800
US1.TWTR_delisted_875018,1,20201110,123200,42.7050000,42.7300000,42.7000000,42.7300000,900
US1.TWTR_delisted_875018,1,20201110,123300,42.7200000,42.7600000,42.7200000,42.7600000,600
US1.TWTR_delisted_875018,1,20201110,123400,42.7700000,42.7700000,42.7600000,42.7600000,400
US1.TWTR_delisted_875018,1,20201110,123500,42.7150000,42.7200000,42.7000000,42.7100000,500
US1.TWTR_delisted_875018,1,20201110,123600,42.7000000,42.7000000,42.6400000,42.6400000,1500
US1.TWTR_delisted_875018,1,20201110,123700,42.6150000,42.6300000,42.6000000,42.6300000,1077
US1.TWTR_delisted_875018,1,20201110,123800,42.6150000,42.6150000,42.5750000,42.6000000,1100
US1.TWTR_delisted_875018,1,20201110,123900,42.6000000,42.6100000,42.5900000,42.6100000,900
US1.TWTR_delisted_875018,1,20201110,124000,42.6100000,42.6100000,42.5800000,42.6100000,400
US1.TWTR_delisted_875018,1,20201110,124200,42.6600000,42.6600000,42.6600000,42.6600000,478
US1.TWTR_delisted_875018,1,20201110,124300,42.6700000,42.6800000,42.6700000,42.6800000,500
US1.TWTR_delisted_875018,1,20201110,124400,42.7300000,42.7300000,42.7200000,42.7200000,200
US1.TWTR_delisted_875018,1,20201110,124500,42.7200000,42.7400000,42.7100000,42.7100000,900
US1.TWTR_delisted_875018,1,20201110,124600,42.6900000,42.6900000,42.6400000,42.6600000,1117
US1.TWTR_delisted_875018,1,20201110,124700,42.7300000,42.7400000,42.7300000,42.7400000,700
US1.TWTR_delisted_875018,1,20201110,124800,42.7400000,42.7700000,42.7400000,42.7700000,700
US1.TWTR_delisted_875018,1,20201110,124900,42.7200000,42.7200000,42.7000000,42.7100000,700
US1.TWTR_delisted_875018,1,20201110,125000,42.7300000,42.7300000,42.7200000,42.7200000,200
US1.TWTR_delisted_875018,1,20201110,125100,42.7100000,42.7100000,42.7100000,42.7100000,200
US1.TWTR_delisted_875018,1,20201110,125200,42.6900000,42.7000000,42.6900000,42.7000000,300
US1.TWTR_delisted_875018,1,20201110,125300,42.7800000,42.7800000,42.7700000,42.7800000,700
US1.TWTR_delisted_875018,1,20201110,125400,42.8400000,42.8400000,42.8200000,42.8200000,300
US1.TWTR_delisted_875018,1,20201110,125500,42.7700000,42.7700000,42.7600000,42.7700000,1408
US1.TWTR_delisted_875018,1,20201110,125600,42.7500000,42.7600000,42.7500000,42.7600000,500
US1.TWTR_delisted_875018,1,20201110,125700,42.7400000,42.7700000,42.7300000,42.7700000,415
US1.TWTR_delisted_875018,1,20201110,125800,42.7500000,42.7800000,42.7500000,42.7800000,400
US1.TWTR_delisted_875018,1,20201110,125900,42.7600000,42.7600000,42.7400000,42.7400000,200
US1.TWTR_delisted_875018,1,20201110,130000,42.7800000,42.7800000,42.7800000,42.7800000,200
US1.TWTR_delisted_875018,1,20201110,130100,42.7800000,42.7900000,42.7800000,42.7900000,300
US1.TWTR_delisted_875018,1,20201110,130300,42.8500000,42.8600000,42.8500000,42.8600000,400
US1.TWTR_delisted_875018,1,20201110,130400,42.8800000,42.8800000,42.8700000,42.8700000,300
US1.TWTR_delisted_875018,1,20201110,130500,42.8350000,42.8400000,42.8300000,42.8400000,400
US1.TWTR_delisted_875018,1,20201110,130600,42.8400000,42.8400000,42.8200000,42.8300000,700
US1.TWTR_delisted_875018,1,20201110,130700,42.8100000,42.8100000,42.8000000,42.8100000,700
US1.TWTR_delisted_875018,1,20201110,130800,42.8200000,42.8200000,42.7800000,42.7800000,300
US1.TWTR_delisted_875018,1,20201110,130900,42.7800000,42.7800000,42.7450000,42.7500000,600
US1.TWTR_delisted_875018,1,20201110,131000,42.7100000,42.7300000,42.7100000,42.7300000,300
US1.TWTR_delisted_875018,1,20201110,131100,42.7500000,42.7600000,42.7100000,42.7100000,1100
US1.TWTR_delisted_875018,1,20201110,131200,42.7100000,42.7100000,42.6300000,42.6300000,1100
US1.TWTR_delisted_875018,1,20201110,131300,42.6800000,42.6800000,42.6800000,42.6800000,200
US1.TWTR_delisted_875018,1,20201110,131400,42.6800000,42.6800000,42.6700000,42.6700000,200
US1.TWTR_delisted_875018,1,20201110,131500,42.6450000,42.6450000,42.6450000,42.6450000,100
US1.TWTR_delisted_875018,1,20201110,131600,42.6200000,42.6200000,42.6000000,42.6000000,500
US1.TWTR_delisted_875018,1,20201110,131700,42.6000000,42.6200000,42.5900000,42.5900000,908
US1.TWTR_delisted_875018,1,20201110,131800,42.6000000,42.6000000,42.5400000,42.5400000,1550
US1.TWTR_delisted_875018,1,20201110,131900,42.5450000,42.5450000,42.5450000,42.5450000,100
US1.TWTR_delisted_875018,1,20201110,132000,42.5600000,42.5650000,42.5600000,42.5650000,599
US1.TWTR_delisted_875018,1,20201110,132100,42.5350000,42.5350000,42.4800000,42.4900000,640
US1.TWTR_delisted_875018,1,20201110,132200,42.5100000,42.5100000,42.4750000,42.4800000,700
US1.TWTR_delisted_875018,1,20201110,132300,42.5000000,42.5000000,42.5000000,42.5000000,100
US1.TWTR_delisted_875018,1,20201110,132400,42.4900000,42.4900000,42.4600000,42.4600000,700
US1.TWTR_delisted_875018,1,20201110,132500,42.4700000,42.4700000,42.4400000,42.4400000,700
US1.TWTR_delisted_875018,1,20201110,132600,42.4200000,42.4300000,42.4050000,42.4150000,1300
US1.TWTR_delisted_875018,1,20201110,132700,42.4200000,42.4700000,42.4200000,42.4550000,999
US1.TWTR_delisted_875018,1,20201110,132800,42.4200000,42.4500000,42.4200000,42.4500000,700
US1.TWTR_delisted_875018,1,20201110,132900,42.4400000,42.4400000,42.4050000,42.4050000,400
US1.TWTR_delisted_875018,1,20201110,133000,42.3900000,42.4200000,42.3800000,42.4050000,1000
US1.TWTR_delisted_875018,1,20201110,133100,42.4000000,42.4100000,42.3850000,42.3850000,800
US1.TWTR_delisted_875018,1,20201110,133200,42.3700000,42.3700000,42.3500000,42.3600000,1500
US1.TWTR_delisted_875018,1,20201110,133300,42.3600000,42.3750000,42.3500000,42.3750000,1800
US1.TWTR_delisted_875018,1,20201110,133400,42.3600000,42.3600000,42.3200000,42.3300000,1600
US1.TWTR_delisted_875018,1,20201110,133500,42.3400000,42.3400000,42.2900000,42.2900000,1500
US1.TWTR_delisted_875018,1,20201110,133600,42.2800000,42.3400000,42.2800000,42.3400000,900
US1.TWTR_delisted_875018,1,20201110,133700,42.3300000,42.4700000,42.3300000,42.4700000,1700
US1.TWTR_delisted_875018,1,20201110,133800,42.4600000,42.5100000,42.4600000,42.5000000,400
US1.TWTR_delisted_875018,1,20201110,133900,42.4900000,42.5100000,42.4800000,42.5100000,1400
US1.TWTR_delisted_875018,1,20201110,134000,42.5700000,42.5700000,42.5300000,42.5300000,1105
US1.TWTR_delisted_875018,1,20201110,134100,42.5450000,42.5450000,42.5200000,42.5300000,400
US1.TWTR_delisted_875018,1,20201110,134200,42.5350000,42.5350000,42.5100000,42.5100000,300
US1.TWTR_delisted_875018,1,20201110,134300,42.4900000,42.5200000,42.4900000,42.5200000,200
US1.TWTR_delisted_875018,1,20201110,134400,42.5100000,42.5100000,42.5000000,42.5000000,200
US1.TWTR_delisted_875018,1,20201110,134500,42.5200000,42.5300000,42.5000000,42.5000000,700
US1.TWTR_delisted_875018,1,20201110,134600,42.4400000,42.4500000,42.4350000,42.4500000,400
US1.TWTR_delisted_875018,1,20201110,134700,42.4400000,42.4500000,42.4400000,42.4500000,300
US1.TWTR_delisted_875018,1,20201110,134800,42.4500000,42.4500000,42.4450000,42.4500000,699
US1.TWTR_delisted_875018,1,20201110,134900,42.4600000,42.4600000,42.4200000,42.4200000,1064
US1.TWTR_delisted_875018,1,20201110,135000,42.4250000,42.4250000,42.4000000,42.4100000,1300
US1.TWTR_delisted_875018,1,20201110,135100,42.4400000,42.4600000,42.4400000,42.4600000,200
US1.TWTR_delisted_875018,1,20201110,135200,42.4900000,42.5000000,42.4800000,42.4800000,700
US1.TWTR_delisted_875018,1,20201110,135300,42.4700000,42.4850000,42.4700000,42.4850000,700
US1.TWTR_delisted_875018,1,20201110,135400,42.4900000,42.5000000,42.4900000,42.5000000,300
US1.TWTR_delisted_875018,1,20201110,135500,42.5200000,42.5300000,42.4800000,42.4800000,779
US1.TWTR_delisted_875018,1,20201110,135600,42.4700000,42.4700000,42.4300000,42.4500000,1100
US1.TWTR_delisted_875018,1,20201110,135700,42.4600000,42.4700000,42.4300000,42.4300000,1100
US1.TWTR_delisted_875018,1,20201110,135800,42.4300000,42.4300000,42.3600000,42.4000000,2702
US1.TWTR_delisted_875018,1,20201110,135900,42.4000000,42.4300000,42.3800000,42.3800000,1600
US1.TWTR_delisted_875018,1,20201110,140000,42.3700000,42.3900000,42.3700000,42.3800000,900
US1.TWTR_delisted_875018,1,20201110,140100,42.4300000,42.4600000,42.4200000,42.4600000,1500
US1.TWTR_delisted_875018,1,20201110,140200,42.4500000,42.4500000,42.4300000,42.4400000,1200
US1.TWTR_delisted_875018,1,20201110,140300,42.4600000,42.5000000,42.4600000,42.5000000,400
US1.TWTR_delisted_875018,1,20201110,140400,42.5100000,42.5400000,42.4850000,42.5400000,1400
US1.TWTR_delisted_875018,1,20201110,140500,42.5400000,42.5800000,42.5400000,42.5800000,1427
US1.TWTR_delisted_875018,1,20201110,140600,42.6000000,42.6300000,42.6000000,42.6300000,1100
US1.TWTR_delisted_875018,1,20201110,140700,42.6100000,42.6450000,42.5900000,42.6300000,1700
US1.TWTR_delisted_875018,1,20201110,140800,42.6400000,42.6400000,42.5700000,42.5700000,1000
US1.TWTR_delisted_875018,1,20201110,140900,42.5600000,42.5600000,42.5500000,42.5500000,300
US1.TWTR_delisted_875018,1,20201110,141000,42.5600000,42.5900000,42.5600000,42.5900000,1050
US1.TWTR_delisted_875018,1,20201110,141100,42.5800000,42.5800000,42.4500000,42.4500000,1869
US1.TWTR_delisted_875018,1,20201110,141200,42.4300000,42.4300000,42.3200000,42.3500000,4100
US1.TWTR_delisted_875018,1,20201110,141300,42.3300000,42.3300000,42.3300000,42.3300000,100
US1.TWTR_delisted_875018,1,20201110,141400,42.3200000,42.3300000,42.3100000,42.3100000,400
US1.TWTR_delisted_875018,1,20201110,141500,42.4000000,42.4300000,42.3950000,42.3950000,1100
US1.TWTR_delisted_875018,1,20201110,141600,42.4100000,42.4500000,42.4100000,42.4200000,1807
US1.TWTR_delisted_875018,1,20201110,141700,42.4200000,42.4200000,42.3650000,42.3800000,1600
US1.TWTR_delisted_875018,1,20201110,141800,42.3750000,42.3750000,42.3400000,42.3400000,850
US1.TWTR_delisted_875018,1,20201110,141900,42.3600000,42.4300000,42.3600000,42.4300000,2297
US1.TWTR_delisted_875018,1,20201110,142000,42.4450000,42.4850000,42.4400000,42.4800000,2300
US1.TWTR_delisted_875018,1,20201110,142100,42.4700000,42.4750000,42.4600000,42.4600000,794
US1.TWTR_delisted_875018,1,20201110,142200,42.4500000,42.4500000,42.4200000,42.4200000,700
US1.TWTR_delisted_875018,1,20201110,142300,42.4300000,42.4400000,42.4200000,42.4400000,800
US1.TWTR_delisted_875018,1,20201110,142400,42.4400000,42.4600000,42.4400000,42.4400000,1000
US1.TWTR_delisted_875018,1,20201110,142500,42.4000000,42.4900000,42.3500000,42.4900000,800
US1.TWTR_delisted_875018,1,20201110,142600,42.5000000,42.5900000,42.5000000,42.5700000,1510
US1.TWTR_delisted_875018,1,20201110,142700,42.5600000,42.5600000,42.5300000,42.5400000,700
US1.TWTR_delisted_875018,1,20201110,142800,42.5100000,42.5100000,42.3800000,42.3800000,700
US1.TWTR_delisted_875018,1,20201110,142900,42.3700000,42.4100000,42.3600000,42.3800000,1300
US1.TWTR_delisted_875018,1,20201110,143000,42.3900000,42.4000000,42.3900000,42.4000000,350
US1.TWTR_delisted_875018,1,20201110,143100,42.4200000,42.5400000,42.4200000,42.5400000,3164
US1.TWTR_delisted_875018,1,20201110,143200,42.5500000,42.5800000,42.5200000,42.5400000,1400
US1.TWTR_delisted_875018,1,20201110,143400,42.5900000,42.6200000,42.5900000,42.5900000,1100
US1.TWTR_delisted_875018,1,20201110,143500,42.5800000,42.5800000,42.5600000,42.5600000,400
US1.TWTR_delisted_875018,1,20201110,143600,42.5300000,42.5400000,42.4300000,42.4700000,2600
US1.TWTR_delisted_875018,1,20201110,143700,42.5100000,42.5100000,42.5000000,42.5000000,400
US1.TWTR_delisted_875018,1,20201110,143800,42.5600000,42.5800000,42.5600000,42.5800000,200
US1.TWTR_delisted_875018,1,20201110,143900,42.6100000,42.6200000,42.6100000,42.6100000,800
US1.TWTR_delisted_875018,1,20201110,144000,42.6000000,42.6200000,42.6000000,42.6200000,710
US1.TWTR_delisted_875018,1,20201110,144100,42.6200000,42.6600000,42.6200000,42.6300000,1000
US1.TWTR_delisted_875018,1,20201110,144200,42.6100000,42.6100000,42.5900000,42.5900000,600
US1.TWTR_delisted_875018,1,20201110,144300,42.5850000,42.6200000,42.5800000,42.6200000,1800
US1.TWTR_delisted_875018,1,20201110,144400,42.6600000,42.6900000,42.6550000,42.6800000,900
US1.TWTR_delisted_875018,1,20201110,144500,42.6700000,42.6700000,42.5550000,42.5800000,1100
US1.TWTR_delisted_875018,1,20201110,144600,42.6000000,42.6200000,42.5800000,42.5800000,600
US1.TWTR_delisted_875018,1,20201110,144700,42.5900000,42.5900000,42.5750000,42.5800000,500
US1.TWTR_delisted_875018,1,20201110,144800,42.5900000,42.6750000,42.5900000,42.6600000,1221
US1.TWTR_delisted_875018,1,20201110,144900,42.6900000,42.7000000,42.5900000,42.6100000,2873
US1.TWTR_delisted_875018,1,20201110,145000,42.6000000,42.6000000,42.5800000,42.6000000,700
US1.TWTR_delisted_875018,1,20201110,145100,42.6100000,42.6100000,42.6000000,42.6000000,778
US1.TWTR_delisted_875018,1,20201110,145200,42.6700000,42.6700000,42.6300000,42.6500000,1000
US1.TWTR_delisted_875018,1,20201110,145300,42.6500000,42.6700000,42.6400000,42.6500000,1000
US1.TWTR_delisted_875018,1,20201110,145400,42.6500000,42.6500000,42.5800000,42.5800000,700
US1.TWTR_delisted_875018,1,20201110,145500,42.5900000,42.6600000,42.5900000,42.6500000,1300
US1.TWTR_delisted_875018,1,20201110,145600,42.6300000,42.6400000,42.6100000,42.6300000,1500
US1.TWTR_delisted_875018,1,20201110,145700,42.6300000,42.6300000,42.5700000,42.5700000,1200
US1.TWTR_delisted_875018,1,20201110,145800,42.6000000,42.6000000,42.5900000,42.5900000,1200
US1.TWTR_delisted_875018,1,20201110,145900,42.6100000,42.6200000,42.6100000,42.6100000,500
US1.TWTR_delisted_875018,1,20201110,150000,42.6200000,42.6200000,42.5800000,42.6100000,1747
US1.TWTR_delisted_875018,1,20201110,150100,42.5850000,42.5850000,42.5200000,42.5800000,2200
US1.TWTR_delisted_875018,1,20201110,150200,42.5900000,42.6500000,42.5900000,42.6200000,1387
US1.TWTR_delisted_875018,1,20201110,150300,42.6000000,42.6100000,42.5450000,42.5500000,1000
US1.TWTR_delisted_875018,1,20201110,150500,42.5700000,42.5750000,42.5400000,42.5400000,400
US1.TWTR_delisted_875018,1,20201110,150600,42.5400000,42.5500000,42.5400000,42.5500000,300
US1.TWTR_delisted_875018,1,20201110,150700,42.5100000,42.5100000,42.4550000,42.4650000,2032
US1.TWTR_delisted_875018,1,20201110,150800,42.4650000,42.4800000,42.3900000,42.4000000,2795
US1.TWTR_delisted_875018,1,20201110,150900,42.4000000,42.4100000,42.3600000,42.3600000,2900
US1.TWTR_delisted_875018,1,20201110,151000,42.3700000,42.3900000,42.3700000,42.3800000,900
US1.TWTR_delisted_875018,1,20201110,151100,42.3700000,42.4200000,42.3700000,42.4200000,900
US1.TWTR_delisted_875018,1,20201110,151200,42.4300000,42.4300000,42.3200000,42.3300000,1800
US1.TWTR_delisted_875018,1,20201110,151300,42.3100000,42.3100000,42.2200000,42.2400000,2455
US1.TWTR_delisted_875018,1,20201110,151400,42.2600000,42.3100000,42.2400000,42.2600000,1700
US1.TWTR_delisted_875018,1,20201110,151500,42.2600000,42.3000000,42.2250000,42.2300000,3100
US1.TWTR_delisted_875018,1,20201110,151600,42.2300000,42.2700000,42.2300000,42.2650000,1922
US1.TWTR_delisted_875018,1,20201110,151700,42.2700000,42.2700000,42.2500000,42.2500000,800
US1.TWTR_delisted_875018,1,20201110,151800,42.2400000,42.2600000,42.2300000,42.2500000,3637
US1.TWTR_delisted_875018,1,20201110,151900,42.3200000,42.3200000,42.3000000,42.3000000,2107
US1.TWTR_delisted_875018,1,20201110,152000,42.3100000,42.3600000,42.3100000,42.3500000,2000
US1.TWTR_delisted_875018,1,20201110,152100,42.3400000,42.3700000,42.3200000,42.3700000,2756
US1.TWTR_delisted_875018,1,20201110,152200,42.3700000,42.3800000,42.3250000,42.3800000,1600
US1.TWTR_delisted_875018,1,20201110,152300,42.3650000,42.3650000,42.3100000,42.3500000,1649
US1.TWTR_delisted_875018,1,20201110,152400,42.3600000,42.3800000,42.3250000,42.3250000,636
US1.TWTR_delisted_875018,1,20201110,152500,42.3500000,42.3700000,42.3250000,42.3700000,800
US1.TWTR_delisted_875018,1,20201110,152600,42.3600000,42.3600000,42.2800000,42.2800000,1100
US1.TWTR_delisted_875018,1,20201110,152700,42.2550000,42.2700000,42.2400000,42.2500000,2205
US1.TWTR_delisted_875018,1,20201110,152800,42.2600000,42.3200000,42.2600000,42.3200000,1578
US1.TWTR_delisted_875018,1,20201110,152900,42.3300000,42.3600000,42.3100000,42.3100000,1360
US1.TWTR_delisted_875018,1,20201110,153000,42.3000000,42.3400000,42.3000000,42.3300000,1151
US1.TWTR_delisted_875018,1,20201110,153100,42.3100000,42.3600000,42.3100000,42.3600000,1900
US1.TWTR_delisted_875018,1,20201110,153200,42.3700000,42.3800000,42.3500000,42.3500000,2140
US1.TWTR_delisted_875018,1,20201110,153300,42.3500000,42.3500000,42.2800000,42.3100000,1000
US1.TWTR_delisted_875018,1,20201110,153400,42.3200000,42.3200000,42.3100000,42.3100000,1199
US1.TWTR_delisted_875018,1,20201110,153500,42.3000000,42.3300000,42.3000000,42.3200000,2100
US1.TWTR_delisted_875018,1,20201110,153600,42.3200000,42.3300000,42.3100000,42.3100000,1173
US1.TWTR_delisted_875018,1,20201110,153700,42.2800000,42.3100000,42.2400000,42.3100000,2659
US1.TWTR_delisted_875018,1,20201110,153800,42.3100000,42.3200000,42.2800000,42.2800000,1157
US1.TWTR_delisted_875018,1,20201110,153900,42.2600000,42.2600000,42.2400000,42.2400000,1400
US1.TWTR_delisted_875018,1,20201110,154000,42.2300000,42.2500000,42.2150000,42.2500000,1737
US1.TWTR_delisted_875018,1,20201110,154100,42.2700000,42.3100000,42.2600000,42.2800000,1904
US1.TWTR_delisted_875018,1,20201110,154200,42.2850000,42.2900000,42.2800000,42.2900000,1500
US1.TWTR_delisted_875018,1,20201110,154300,42.2700000,42.3100000,42.2700000,42.3100000,1700
US1.TWTR_delisted_875018,1,20201110,154400,42.3400000,42.3900000,42.3400000,42.3900000,4054
US1.TWTR_delisted_875018,1,20201110,154500,42.3800000,42.3900000,42.3800000,42.3800000,3628
US1.TWTR_delisted_875018,1,20201110,154600,42.3800000,42.3800000,42.3450000,42.3700000,6081
US1.TWTR_delisted_875018,1,20201110,154700,42.3400000,42.3700000,42.3400000,42.3600000,2500
US1.TWTR_delisted_875018,1,20201110,154800,42.3500000,42.3600000,42.3300000,42.3400000,3390
US1.TWTR_delisted_875018,1,20201110,154900,42.3400000,42.3700000,42.3200000,42.3600000,2478
US1.TWTR_delisted_875018,1,20201110,155000,42.3550000,42.4000000,42.3500000,42.4000000,1908
US1.TWTR_delisted_875018,1,20201110,155100,42.4000000,42.4750000,42.4000000,42.4700000,6821
US1.TWTR_delisted_875018,1,20201110,155200,42.4500000,42.4500000,42.3350000,42.3350000,6716
US1.TWTR_delisted_875018,1,20201110,155300,42.3200000,42.3200000,42.2700000,42.3100000,5578
US1.TWTR_delisted_875018,1,20201110,155400,42.3200000,42.3500000,42.3200000,42.3500000,2543
US1.TWTR_delisted_875018,1,20201110,155500,42.3600000,42.3800000,42.3400000,42.3500000,4457
US1.TWTR_delisted_875018,1,20201110,155600,42.3500000,42.3900000,42.3450000,42.3500000,4668
US1.TWTR_delisted_875018,1,20201110,155700,42.3450000,42.3500000,42.3000000,42.3300000,6895
US1.TWTR_delisted_875018,1,20201110,155800,42.3300000,42.4000000,42.3300000,42.3950000,3641
US1.TWTR_delisted_875018,1,20201110,155900,42.3800000,42.4300000,42.3800000,42.4000000,5458
US1.TWTR_delisted_875018,1,20201110,160000,42.3800000,42.4200000,42.3400000,42.4100000,6200
US1.TWTR_delisted_875018,1,20201111,093200,43.0500000,43.1300000,43.0500000,43.1300000,600
US1.TWTR_delisted_875018,1,20201111,093300,43.1200000,43.1200000,43.1200000,43.1200000,300
US1.TWTR_delisted_875018,1,20201111,093400,43.1200000,43.1300000,43.0600000,43.1300000,795
US1.TWTR_delisted_875018,1,20201111,093500,43.1300000,43.3600000,43.1000000,43.3500000,4352
US1.TWTR_delisted_875018,1,20201111,093600,43.2500000,43.2600000,43.2000000,43.2000000,1700
US1.TWTR_delisted_875018,1,20201111,093700,43.2000000,43.2900000,43.2000000,43.2900000,1465
US1.TWTR_delisted_875018,1,20201111,093800,43.2900000,43.2900000,43.1000000,43.1000000,3784
US1.TWTR_delisted_875018,1,20201111,093900,43.0600000,43.0700000,43.0000000,43.0100000,2500
US1.TWTR_delisted_875018,1,20201111,094000,43.0400000,43.1100000,43.0300000,43.0700000,1419
US1.TWTR_delisted_875018,1,20201111,094100,43.1600000,43.3000000,43.1600000,43.2400000,2200
US1.TWTR_delisted_875018,1,20201111,094200,43.2300000,43.2500000,43.2100000,43.2500000,300
US1.TWTR_delisted_875018,1,20201111,094300,43.2300000,43.2300000,43.2000000,43.2300000,6025
US1.TWTR_delisted_875018,1,20201111,094400,43.2700000,43.2700000,43.1100000,43.1400000,11300
US1.TWTR_delisted_875018,1,20201111,094500,43.2000000,43.2100000,43.1900000,43.2000000,950
US1.TWTR_delisted_875018,1,20201111,094600,43.1800000,43.1800000,43.1300000,43.1300000,400
US1.TWTR_delisted_875018,1,20201111,094700,43.1400000,43.1800000,43.0800000,43.1700000,1400
US1.TWTR_delisted_875018,1,20201111,094800,43.2000000,43.2000000,43.2000000,43.2000000,2800
US1.TWTR_delisted_875018,1,20201111,094900,43.0800000,43.0800000,43.0700000,43.0700000,400
US1.TWTR_delisted_875018,1,20201111,095000,43.0500000,43.1100000,43.0100000,43.1100000,1400
US1.TWTR_delisted_875018,1,20201111,095100,43.1600000,43.1600000,43.0700000,43.0700000,300
US1.TWTR_delisted_875018,1,20201111,095200,43.0700000,43.1100000,43.0700000,43.0900000,900
US1.TWTR_delisted_875018,1,20201111,095300,43.2000000,43.2700000,43.1900000,43.2700000,2733
US1.TWTR_delisted_875018,1,20201111,095400,43.2500000,43.2700000,43.2000000,43.2700000,2024
US1.TWTR_delisted_875018,1,20201111,095500,43.2700000,43.2700000,43.1000000,43.1100000,2733
US1.TWTR_delisted_875018,1,20201111,095600,43.1700000,43.1800000,43.0700000,43.0800000,2206
US1.TWTR_delisted_875018,1,20201111,095700,43.0600000,43.0600000,42.9200000,42.9200000,7999
US1.TWTR_delisted_875018,1,20201111,095800,42.9200000,42.9700000,42.8900000,42.9700000,2030
US1.TWTR_delisted_875018,1,20201111,095900,43.0100000,43.0900000,43.0100000,43.0300000,1100
US1.TWTR_delisted_875018,1,20201111,100000,43.0500000,43.0600000,42.9900000,42.9900000,2357
US1.TWTR_delisted_875018,1,20201111,100100,43.0100000,43.1000000,43.0100000,43.0500000,1970
US1.TWTR_delisted_875018,1,20201111,100200,43.0600000,43.1200000,43.0600000,43.1100000,869
US1.TWTR_delisted_875018,1,20201111,100300,43.1100000,43.1100000,43.0100000,43.0200000,800
US1.TWTR_delisted_875018,1,20201111,100400,43.0300000,43.0400000,43.0000000,43.0400000,500
US1.TWTR_delisted_875018,1,20201111,100500,43.1100000,43.1400000,43.0850000,43.1400000,1550
US1.TWTR_delisted_875018,1,20201111,100600,43.1600000,43.1900000,43.1600000,43.1900000,400
US1.TWTR_delisted_875018,1,20201111,100700,43.1800000,43.2100000,43.1300000,43.2100000,1771
US1.TWTR_delisted_875018,1,20201111,100800,43.2400000,43.3200000,43.2400000,43.3200000,5093
US1.TWTR_delisted_875018,1,20201111,100900,43.3700000,43.3700000,43.3000000,43.3000000,1600
US1.TWTR_delisted_875018,1,20201111,101000,43.3300000,43.3300000,43.2800000,43.3000000,1100
US1.TWTR_delisted_875018,1,20201111,101100,43.3300000,43.3700000,43.2800000,43.2800000,1400
US1.TWTR_delisted_875018,1,20201111,101200,43.2800000,43.3000000,43.2350000,43.2800000,1000
US1.TWTR_delisted_875018,1,20201111,101300,43.2900000,43.3500000,43.2900000,43.3100000,900
US1.TWTR_delisted_875018,1,20201111,101400,43.3200000,43.4000000,43.3200000,43.3900000,2300
US1.TWTR_delisted_875018,1,20201111,101500,43.3900000,43.4300000,43.3900000,43.4200000,2445
US1.TWTR_delisted_875018,1,20201111,101600,43.4400000,43.4900000,43.4300000,43.4300000,5104
US1.TWTR_delisted_875018,1,20201111,101700,43.4200000,43.4500000,43.3700000,43.3900000,900
US1.TWTR_delisted_875018,1,20201111,101800,43.4200000,43.4400000,43.3700000,43.3700000,1500
US1.TWTR_delisted_875018,1,20201111,101900,43.4100000,43.4300000,43.4000000,43.4200000,1400
US1.TWTR_delisted_875018,1,20201111,102000,43.3700000,43.3900000,43.3500000,43.3700000,1794
US1.TWTR_delisted_875018,1,20201111,102100,43.3600000,43.3800000,43.3500000,43.3500000,1250
US1.TWTR_delisted_875018,1,20201111,102200,43.3500000,43.3500000,43.2800000,43.3000000,2035
US1.TWTR_delisted_875018,1,20201111,102300,43.2600000,43.3100000,43.2600000,43.3100000,886
US1.TWTR_delisted_875018,1,20201111,102400,43.3300000,43.3700000,43.3300000,43.3400000,800
US1.TWTR_delisted_875018,1,20201111,102500,43.3200000,43.3300000,43.3100000,43.3100000,1500
US1.TWTR_delisted_875018,1,20201111,102600,43.2800000,43.3300000,43.2800000,43.3300000,600
US1.TWTR_delisted_875018,1,20201111,102700,43.3400000,43.3700000,43.3400000,43.3500000,1208
US1.TWTR_delisted_875018,1,20201111,102800,43.3200000,43.3200000,43.2900000,43.2900000,1000
US1.TWTR_delisted_875018,1,20201111,102900,43.3100000,43.3800000,43.3100000,43.3800000,1700
US1.TWTR_delisted_875018,1,20201111,103000,43.3800000,43.4400000,43.3700000,43.4400000,1350
US1.TWTR_delisted_875018,1,20201111,103100,43.4500000,43.5400000,43.4500000,43.5400000,4476
US1.TWTR_delisted_875018,1,20201111,103200,43.5500000,43.6300000,43.5500000,43.6100000,1900
US1.TWTR_delisted_875018,1,20201111,103300,43.6400000,43.6400000,43.5700000,43.5700000,1974
US1.TWTR_delisted_875018,1,20201111,103400,43.5600000,43.6000000,43.5600000,43.5900000,1330
US1.TWTR_delisted_875018,1,20201111,103500,43.5600000,43.5800000,43.5600000,43.5700000,1550
US1.TWTR_delisted_875018,1,20201111,103600,43.5400000,43.5500000,43.5200000,43.5200000,1206
US1.TWTR_delisted_875018,1,20201111,103700,43.5000000,43.5000000,43.4200000,43.4500000,900
US1.TWTR_delisted_875018,1,20201111,103800,43.4600000,43.4600000,43.4100000,43.4100000,726
US1.TWTR_delisted_875018,1,20201111,103900,43.4200000,43.4500000,43.3900000,43.4000000,2078
US1.TWTR_delisted_875018,1,20201111,104000,43.3900000,43.3900000,43.3400000,43.3900000,1600
US1.TWTR_delisted_875018,1,20201111,104100,43.4000000,43.4500000,43.4000000,43.4500000,656
US1.TWTR_delisted_875018,1,20201111,104200,43.4500000,43.4500000,43.3500000,43.3500000,900
US1.TWTR_delisted_875018,1,20201111,104300,43.3100000,43.3300000,43.2900000,43.3000000,800
US1.TWTR_delisted_875018,1,20201111,104400,43.2700000,43.2700000,43.2000000,43.2000000,600
US1.TWTR_delisted_875018,1,20201111,104500,43.2000000,43.2300000,43.1900000,43.2100000,1440
US1.TWTR_delisted_875018,1,20201111,104600,43.2500000,43.2600000,43.2300000,43.2300000,700
US1.TWTR_delisted_875018,1,20201111,104700,43.2100000,43.2100000,43.1400000,43.1400000,1000
US1.TWTR_delisted_875018,1,20201111,104800,43.1400000,43.1600000,43.1400000,43.1500000,600
US1.TWTR_delisted_875018,1,20201111,104900,43.1700000,43.1700000,43.1700000,43.1700000,200
US1.TWTR_delisted_875018,1,20201111,105000,43.1800000,43.1800000,43.1300000,43.1300000,800
US1.TWTR_delisted_875018,1,20201111,105100,43.1000000,43.1000000,43.0900000,43.0900000,600
US1.TWTR_delisted_875018,1,20201111,105200,43.0700000,43.0800000,42.9700000,42.9700000,2900
US1.TWTR_delisted_875018,1,20201111,105300,42.9700000,43.0400000,42.9700000,43.0400000,600
US1.TWTR_delisted_875018,1,20201111,105400,43.1500000,43.1500000,43.1000000,43.1200000,1100
US1.TWTR_delisted_875018,1,20201111,105500,43.1300000,43.1300000,43.0600000,43.0600000,600
US1.TWTR_delisted_875018,1,20201111,105600,43.1100000,43.1400000,43.1100000,43.1400000,300
US1.TWTR_delisted_875018,1,20201111,105700,43.1700000,43.1700000,43.1300000,43.1300000,400
US1.TWTR_delisted_875018,1,20201111,105800,43.1900000,43.2000000,43.1300000,43.1300000,1800
US1.TWTR_delisted_875018,1,20201111,105900,43.1500000,43.1500000,43.1500000,43.1500000,200
US1.TWTR_delisted_875018,1,20201111,110000,43.1700000,43.2000000,43.1600000,43.1600000,900
US1.TWTR_delisted_875018,1,20201111,110100,43.0700000,43.1000000,43.0700000,43.1000000,550
US1.TWTR_delisted_875018,1,20201111,110200,43.1000000,43.1000000,43.0100000,43.0200000,426
US1.TWTR_delisted_875018,1,20201111,110300,43.0200000,43.0200000,43.0000000,43.0000000,715
US1.TWTR_delisted_875018,1,20201111,110400,42.9700000,42.9700000,42.9500000,42.9600000,900
US1.TWTR_delisted_875018,1,20201111,110500,42.9900000,42.9900000,42.9500000,42.9500000,500
US1.TWTR_delisted_875018,1,20201111,110600,42.9600000,42.9700000,42.9500000,42.9700000,600
US1.TWTR_delisted_875018,1,20201111,110700,42.9700000,42.9900000,42.9700000,42.9900000,200
US1.TWTR_delisted_875018,1,20201111,110800,42.9300000,42.9900000,42.9300000,42.9900000,300
US1.TWTR_delisted_875018,1,20201111,110900,42.9900000,43.0800000,42.9900000,43.0800000,1700
US1.TWTR_delisted_875018,1,20201111,111000,43.1200000,43.3000000,43.1200000,43.3000000,4515
US1.TWTR_delisted_875018,1,20201111,111100,43.2900000,43.3500000,43.2800000,43.2800000,933
US1.TWTR_delisted_875018,1,20201111,111200,43.2500000,43.2500000,43.1700000,43.1700000,2312
US1.TWTR_delisted_875018,1,20201111,111300,43.1600000,43.2200000,43.1500000,43.1600000,1000
US1.TWTR_delisted_875018,1,20201111,111400,43.1600000,43.1800000,43.1300000,43.1400000,900
US1.TWTR_delisted_875018,1,20201111,111500,43.1600000,43.2000000,43.1600000,43.2000000,500
US1.TWTR_delisted_875018,1,20201111,111600,43.1400000,43.1400000,43.1100000,43.1200000,400
US1.TWTR_delisted_875018,1,20201111,111700,43.0800000,43.1000000,43.0700000,43.1000000,500
US1.TWTR_delisted_875018,1,20201111,111800,43.1200000,43.1600000,43.1200000,43.1400000,300
US1.TWTR_delisted_875018,1,20201111,112000,43.1400000,43.1600000,43.1300000,43.1600000,600
US1.TWTR_delisted_875018,1,20201111,112100,43.1900000,43.2500000,43.1300000,43.2500000,900
US1.TWTR_delisted_875018,1,20201111,112200,43.2400000,43.2400000,43.1600000,43.1600000,400
US1.TWTR_delisted_875018,1,20201111,112300,43.1600000,43.1600000,43.0600000,43.0600000,500
US1.TWTR_delisted_875018,1,20201111,112400,43.0850000,43.1100000,43.0850000,43.1100000,200
US1.TWTR_delisted_875018,1,20201111,112500,43.1000000,43.1000000,43.0800000,43.0800000,700
US1.TWTR_delisted_875018,1,20201111,112600,43.0400000,43.0400000,43.0000000,43.0400000,2574
US1.TWTR_delisted_875018,1,20201111,112700,43.0800000,43.0900000,43.0700000,43.0900000,900
US1.TWTR_delisted_875018,1,20201111,112800,43.0800000,43.1000000,43.0700000,43.0900000,800
US1.TWTR_delisted_875018,1,20201111,112900,43.0500000,43.0500000,42.9000000,42.9200000,22791
US1.TWTR_delisted_875018,1,20201111,113000,42.9000000,42.9000000,42.9000000,42.9000000,100
US1.TWTR_delisted_875018,1,20201111,113100,42.9300000,43.0000000,42.9300000,43.0000000,1400
US1.TWTR_delisted_875018,1,20201111,113200,42.9900000,42.9900000,42.9600000,42.9700000,1200
US1.TWTR_delisted_875018,1,20201111,113300,42.9900000,43.0100000,42.9900000,43.0100000,300
US1.TWTR_delisted_875018,1,20201111,113400,43.0100000,43.0100000,42.9800000,42.9800000,200
US1.TWTR_delisted_875018,1,20201111,113500,43.0000000,43.0300000,43.0000000,43.0300000,400
US1.TWTR_delisted_875018,1,20201111,113600,43.0300000,43.0300000,43.0000000,43.0000000,500
US1.TWTR_delisted_875018,1,20201111,113700,42.9900000,43.0000000,42.9700000,42.9700000,1003
US1.TWTR_delisted_875018,1,20201111,113800,42.9400000,42.9900000,42.9400000,42.9800000,800
US1.TWTR_delisted_875018,1,20201111,113900,43.0300000,43.0400000,43.0200000,43.0200000,600
US1.TWTR_delisted_875018,1,20201111,114000,43.0100000,43.0300000,43.0100000,43.0300000,300
US1.TWTR_delisted_875018,1,20201111,114100,43.0700000,43.0900000,43.0400000,43.0400000,4900
US1.TWTR_delisted_875018,1,20201111,114200,43.0100000,43.0200000,42.9800000,42.9800000,1100
US1.TWTR_delisted_875018,1,20201111,114300,42.9900000,43.0300000,42.9900000,43.0300000,400
US1.TWTR_delisted_875018,1,20201111,114400,43.0500000,43.0800000,43.0400000,43.0800000,600
US1.TWTR_delisted_875018,1,20201111,114500,43.0900000,43.0900000,43.0600000,43.0600000,700
US1.TWTR_delisted_875018,1,20201111,114700,43.0100000,43.0600000,43.0100000,43.0600000,1200
US1.TWTR_delisted_875018,1,20201111,114800,43.0600000,43.0700000,43.0600000,43.0700000,500
US1.TWTR_delisted_875018,1,20201111,114900,43.0900000,43.1000000,43.0900000,43.1000000,315
US1.TWTR_delisted_875018,1,20201111,115000,43.1000000,43.1000000,43.1000000,43.1000000,200
US1.TWTR_delisted_875018,1,20201111,115100,43.1200000,43.1400000,43.1200000,43.1300000,1200
US1.TWTR_delisted_875018,1,20201111,115200,43.1300000,43.1300000,43.1200000,43.1200000,600
US1.TWTR_delisted_875018,1,20201111,115300,43.1800000,43.1800000,43.1600000,43.1600000,500
US1.TWTR_delisted_875018,1,20201111,115400,43.1600000,43.1600000,43.1500000,43.1500000,200
US1.TWTR_delisted_875018,1,20201111,115500,43.1200000,43.1200000,43.1000000,43.1000000,800
US1.TWTR_delisted_875018,1,20201111,115600,43.1000000,43.1200000,43.1000000,43.1200000,400
US1.TWTR_delisted_875018,1,20201111,115700,43.1000000,43.1200000,43.1000000,43.1100000,325
US1.TWTR_delisted_875018,1,20201111,115800,43.1100000,43.1100000,43.1000000,43.1000000,300
US1.TWTR_delisted_875018,1,20201111,115900,43.1100000,43.1300000,43.1100000,43.1300000,700
US1.TWTR_delisted_875018,1,20201111,120000,43.1400000,43.1500000,43.1400000,43.1400000,400
US1.TWTR_delisted_875018,1,20201111,120100,43.1200000,43.1200000,43.0600000,43.0700000,1557
US1.TWTR_delisted_875018,1,20201111,120200,43.0600000,43.0650000,43.0250000,43.0400000,600
US1.TWTR_delisted_875018,1,20201111,120300,43.0700000,43.0900000,43.0700000,43.0900000,200
US1.TWTR_delisted_875018,1,20201111,120400,43.0900000,43.0900000,43.0600000,43.0700000,500
US1.TWTR_delisted_875018,1,20201111,120500,43.1000000,43.1000000,43.0900000,43.0900000,600
US1.TWTR_delisted_875018,1,20201111,120600,43.0900000,43.1100000,43.0900000,43.1100000,400
US1.TWTR_delisted_875018,1,20201111,120700,43.1100000,43.1200000,43.1100000,43.1200000,400
US1.TWTR_delisted_875018,1,20201111,120800,43.1300000,43.1300000,43.1000000,43.1100000,1090
US1.TWTR_delisted_875018,1,20201111,120900,43.0900000,43.0900000,43.0900000,43.0900000,500
US1.TWTR_delisted_875018,1,20201111,121000,43.1500000,43.1700000,43.1500000,43.1700000,700
US1.TWTR_delisted_875018,1,20201111,121100,43.1800000,43.1900000,43.1800000,43.1900000,1000
US1.TWTR_delisted_875018,1,20201111,121200,43.1800000,43.2100000,43.1800000,43.2000000,3300
US1.TWTR_delisted_875018,1,20201111,121300,43.1800000,43.1800000,43.1600000,43.1600000,500
US1.TWTR_delisted_875018,1,20201111,121400,43.1600000,43.1600000,43.1300000,43.1300000,1539
US1.TWTR_delisted_875018,1,20201111,121500,43.1300000,43.1300000,43.1100000,43.1100000,504
US1.TWTR_delisted_875018,1,20201111,121600,43.1000000,43.1000000,43.0600000,43.0600000,500
US1.TWTR_delisted_875018,1,20201111,121700,43.0700000,43.0700000,43.0500000,43.0500000,500
US1.TWTR_delisted_875018,1,20201111,121800,43.0400000,43.0400000,43.0300000,43.0300000,300
US1.TWTR_delisted_875018,1,20201111,121900,43.0500000,43.0600000,43.0500000,43.0600000,300
US1.TWTR_delisted_875018,1,20201111,122000,43.0500000,43.0700000,43.0500000,43.0700000,300
US1.TWTR_delisted_875018,1,20201111,122100,43.0700000,43.0700000,43.0700000,43.0700000,500
US1.TWTR_delisted_875018,1,20201111,122200,43.0700000,43.1100000,43.0700000,43.1100000,700
US1.TWTR_delisted_875018,1,20201111,122300,43.0800000,43.0800000,43.0400000,43.0400000,500
US1.TWTR_delisted_875018,1,20201111,122400,43.0400000,43.0500000,43.0400000,43.0500000,700
US1.TWTR_delisted_875018,1,20201111,122500,43.0700000,43.0900000,43.0600000,43.0900000,700
US1.TWTR_delisted_875018,1,20201111,122600,43.1000000,43.1000000,43.0600000,43.0700000,500
US1.TWTR_delisted_875018,1,20201111,122700,43.0800000,43.0800000,43.0800000,43.0800000,500
US1.TWTR_delisted_875018,1,20201111,122800,43.0900000,43.0900000,43.0900000,43.0900000,200
US1.TWTR_delisted_875018,1,20201111,122900,43.1000000,43.1100000,43.0900000,43.0900000,800
US1.TWTR_delisted_875018,1,20201111,123000,43.0800000,43.0800000,43.0500000,43.0500000,500
US1.TWTR_delisted_875018,1,20201111,123100,43.0600000,43.0600000,43.0600000,43.0600000,300
US1.TWTR_delisted_875018,1,20201111,123200,43.0600000,43.0600000,43.0600000,43.0600000,400
US1.TWTR_delisted_875018,1,20201111,123300,43.0500000,43.0600000,43.0500000,43.0600000,300
US1.TWTR_delisted_875018,1,20201111,123400,43.0700000,43.0900000,43.0700000,43.0800000,600
US1.TWTR_delisted_875018,1,20201111,123500,43.0700000,43.0700000,43.0500000,43.0500000,240
US1.TWTR_delisted_875018,1,20201111,123600,43.0500000,43.0500000,43.0400000,43.0400000,600
US1.TWTR_delisted_875018,1,20201111,123700,43.0300000,43.0300000,43.0300000,43.0300000,100
US1.TWTR_delisted_875018,1,20201111,123800,43.0300000,43.0400000,43.0300000,43.0400000,200
US1.TWTR_delisted_875018,1,20201111,123900,43.0500000,43.0900000,43.0500000,43.0900000,400
US1.TWTR_delisted_875018,1,20201111,124000,43.1000000,43.1200000,43.1000000,43.1200000,1000
US1.TWTR_delisted_875018,1,20201111,124100,43.1250000,43.1250000,43.1200000,43.1200000,206
US1.TWTR_delisted_875018,1,20201111,124200,43.1200000,43.1200000,43.1100000,43.1100000,600
US1.TWTR_delisted_875018,1,20201111,124300,43.1100000,43.1100000,43.0900000,43.0900000,500
US1.TWTR_delisted_875018,1,20201111,124400,43.0900000,43.0900000,43.0900000,43.0900000,100
US1.TWTR_delisted_875018,1,20201111,124500,43.0900000,43.1000000,43.0900000,43.0900000,400
US1.TWTR_delisted_875018,1,20201111,124600,43.1000000,43.1100000,43.1000000,43.1100000,700
US1.TWTR_delisted_875018,1,20201111,124700,43.1100000,43.1400000,43.1100000,43.1200000,1800
US1.TWTR_delisted_875018,1,20201111,124800,43.1200000,43.1300000,43.1000000,43.1000000,500
US1.TWTR_delisted_875018,1,20201111,124900,43.1100000,43.1100000,43.1000000,43.1000000,400
US1.TWTR_delisted_875018,1,20201111,125000,43.0900000,43.1100000,43.0900000,43.1100000,400
US1.TWTR_delisted_875018,1,20201111,125100,43.1000000,43.1000000,43.0800000,43.0900000,500
US1.TWTR_delisted_875018,1,20201111,125200,43.0800000,43.0800000,43.0800000,43.0800000,600
US1.TWTR_delisted_875018,1,20201111,125300,43.1100000,43.1100000,43.1000000,43.1000000,400
US1.TWTR_delisted_875018,1,20201111,125400,43.0900000,43.0900000,43.0700000,43.0700000,400
US1.TWTR_delisted_875018,1,20201111,125500,43.0800000,43.1100000,43.0800000,43.1000000,3300
US1.TWTR_delisted_875018,1,20201111,125600,43.1000000,43.1000000,43.1000000,43.1000000,300
US1.TWTR_delisted_875018,1,20201111,125700,43.0800000,43.0800000,43.0700000,43.0700000,300
US1.TWTR_delisted_875018,1,20201111,125800,43.0800000,43.0900000,43.0800000,43.0900000,300
US1.TWTR_delisted_875018,1,20201111,125900,43.0800000,43.0800000,43.0800000,43.0800000,100
US1.TWTR_delisted_875018,1,20201111,130000,43.0700000,43.0700000,43.0200000,43.0200000,500
US1.TWTR_delisted_875018,1,20201111,130100,43.0100000,43.0200000,43.0100000,43.0200000,200
US1.TWTR_delisted_875018,1,20201111,130200,43.0200000,43.0400000,43.0000000,43.0400000,873
US1.TWTR_delisted_875018,1,20201111,130300,43.0100000,43.0100000,43.0000000,43.0000000,249
US1.TWTR_delisted_875018,1,20201111,130400,43.0100000,43.0100000,43.0100000,43.0100000,200
US1.TWTR_delisted_875018,1,20201111,130500,43.0300000,43.0300000,43.0200000,43.0200000,200
US1.TWTR_delisted_875018,1,20201111,130600,43.0100000,43.0100000,42.9800000,42.9800000,500
US1.TWTR_delisted_875018,1,20201111,130700,42.9900000,42.9900000,42.9900000,42.9900000,300
US1.TWTR_delisted_875018,1,20201111,130800,43.0100000,43.0300000,43.0100000,43.0300000,500
US1.TWTR_delisted_875018,1,20201111,130900,43.0300000,43.0300000,43.0300000,43.0300000,100
US1.TWTR_delisted_875018,1,20201111,131000,43.0000000,43.0200000,43.0000000,43.0200000,400
US1.TWTR_delisted_875018,1,20201111,131100,43.0100000,43.0200000,43.0100000,43.0200000,700
US1.TWTR_delisted_875018,1,20201111,131200,42.9800000,42.9800000,42.9800000,42.9800000,300
US1.TWTR_delisted_875018,1,20201111,131300,42.9900000,42.9900000,42.9800000,42.9800000,400
US1.TWTR_delisted_875018,1,20201111,131400,42.9900000,43.0000000,42.9900000,42.9950000,400
US1.TWTR_delisted_875018,1,20201111,131500,42.9900000,42.9900000,42.9800000,42.9900000,600
US1.TWTR_delisted_875018,1,20201111,131600,43.0000000,43.0200000,43.0000000,43.0200000,500
US1.TWTR_delisted_875018,1,20201111,131700,43.0200000,43.0200000,43.0200000,43.0200000,100
US1.TWTR_delisted_875018,1,20201111,131800,43.0000000,43.0000000,43.0000000,43.0000000,200
US1.TWTR_delisted_875018,1,20201111,131900,43.0000000,43.0300000,43.0000000,43.0300000,1000
US1.TWTR_delisted_875018,1,20201111,132000,43.0000000,43.0100000,43.0000000,43.0100000,200
US1.TWTR_delisted_875018,1,20201111,132100,43.0000000,43.0200000,43.0000000,43.0200000,300
US1.TWTR_delisted_875018,1,20201111,132200,43.0300000,43.0300000,43.0300000,43.0300000,700
US1.TWTR_delisted_875018,1,20201111,132300,43.0800000,43.0800000,43.0600000,43.0600000,3500
US1.TWTR_delisted_875018,1,20201111,132400,43.0700000,43.0800000,43.0700000,43.0800000,450
US1.TWTR_delisted_875018,1,20201111,132500,43.1000000,43.1100000,43.0900000,43.1100000,1093
US1.TWTR_delisted_875018,1,20201111,132600,43.1200000,43.1200000,43.1000000,43.1000000,971
US1.TWTR_delisted_875018,1,20201111,132700,43.0600000,43.0800000,43.0600000,43.0800000,390
US1.TWTR_delisted_875018,1,20201111,132800,43.0800000,43.0900000,43.0500000,43.0600000,1100
US1.TWTR_delisted_875018,1,20201111,132900,43.0400000,43.0400000,43.0400000,43.0400000,400
US1.TWTR_delisted_875018,1,20201111,133000,43.0500000,43.0750000,43.0500000,43.0700000,300
US1.TWTR_delisted_875018,1,20201111,133100,43.0500000,43.1000000,43.0500000,43.1000000,500
US1.TWTR_delisted_875018,1,20201111,133200,43.1000000,43.1000000,43.1000000,43.1000000,100
US1.TWTR_delisted_875018,1,20201111,133300,43.0900000,43.0900000,43.0800000,43.0800000,800
US1.TWTR_delisted_875018,1,20201111,133400,43.0900000,43.0900000,43.0900000,43.0900000,200
US1.TWTR_delisted_875018,1,20201111,133500,43.1000000,43.1200000,43.1000000,43.1200000,300
US1.TWTR_delisted_875018,1,20201111,133600,43.1300000,43.1300000,43.1200000,43.1200000,300
US1.TWTR_delisted_875018,1,20201111,133700,43.1100000,43.1300000,43.1100000,43.1300000,1300
US1.TWTR_delisted_875018,1,20201111,133800,43.1400000,43.1500000,43.1400000,43.1500000,1589
US1.TWTR_delisted_875018,1,20201111,133900,43.1550000,43.1600000,43.1400000,43.1600000,3085
US1.TWTR_delisted_875018,1,20201111,134000,43.1600000,43.1600000,43.1550000,43.1550000,858
US1.TWTR_delisted_875018,1,20201111,134100,43.1550000,43.1650000,43.1500000,43.1600000,1887
US1.TWTR_delisted_875018,1,20201111,134200,43.1700000,43.2100000,43.1700000,43.2100000,1100
US1.TWTR_delisted_875018,1,20201111,134300,43.2350000,43.2350000,43.2300000,43.2300000,1150
US1.TWTR_delisted_875018,1,20201111,134400,43.2350000,43.2850000,43.2300000,43.2800000,1300
US1.TWTR_delisted_875018,1,20201111,134500,43.2900000,43.3600000,43.2900000,43.3600000,5062
US1.TWTR_delisted_875018,1,20201111,134600,43.3500000,43.3700000,43.3400000,43.3500000,2000
US1.TWTR_delisted_875018,1,20201111,134700,43.3500000,43.3800000,43.3500000,43.3800000,1400
US1.TWTR_delisted_875018,1,20201111,134800,43.3750000,43.3750000,43.2700000,43.2700000,1500
US1.TWTR_delisted_875018,1,20201111,134900,43.2800000,43.2800000,43.2800000,43.2800000,100
US1.TWTR_delisted_875018,1,20201111,135000,43.2600000,43.2600000,43.2600000,43.2600000,300
US1.TWTR_delisted_875018,1,20201111,135100,43.2700000,43.2800000,43.2700000,43.2800000,200
US1.TWTR_delisted_875018,1,20201111,135200,43.2500000,43.2700000,43.2500000,43.2700000,200
US1.TWTR_delisted_875018,1,20201111,135300,43.2700000,43.2700000,43.2500000,43.2500000,400
US1.TWTR_delisted_875018,1,20201111,135400,43.2400000,43.2600000,43.2400000,43.2600000,800
US1.TWTR_delisted_875018,1,20201111,135500,43.3000000,43.3100000,43.3000000,43.3000000,300
US1.TWTR_delisted_875018,1,20201111,135600,43.2900000,43.2900000,43.2800000,43.2800000,500
US1.TWTR_delisted_875018,1,20201111,135800,43.2700000,43.2700000,43.2400000,43.2500000,500
US1.TWTR_delisted_875018,1,20201111,135900,43.2600000,43.2800000,43.2500000,43.2800000,500
US1.TWTR_delisted_875018,1,20201111,140000,43.2800000,43.2800000,43.2750000,43.2750000,400
US1.TWTR_delisted_875018,1,20201111,140100,43.2900000,43.3200000,43.2900000,43.3200000,400
US1.TWTR_delisted_875018,1,20201111,140200,43.3100000,43.3200000,43.3100000,43.3200000,200
US1.TWTR_delisted_875018,1,20201111,140300,43.3300000,43.3400000,43.3300000,43.3400000,300
US1.TWTR_delisted_875018,1,20201111,140400,43.3600000,43.3900000,43.3600000,43.3800000,1707
US1.TWTR_delisted_875018,1,20201111,140500,43.4000000,43.4000000,43.3800000,43.3800000,900
US1.TWTR_delisted_875018,1,20201111,140600,43.3900000,43.4000000,43.3900000,43.4000000,400
US1.TWTR_delisted_875018,1,20201111,140700,43.4000000,43.4300000,43.4000000,43.4300000,300
US1.TWTR_delisted_875018,1,20201111,140800,43.4500000,43.4500000,43.4500000,43.4500000,100
US1.TWTR_delisted_875018,1,20201111,140900,43.4500000,43.4500000,43.4500000,43.4500000,100
US1.TWTR_delisted_875018,1,20201111,141000,43.4300000,43.4300000,43.3800000,43.3800000,400
US1.TWTR_delisted_875018,1,20201111,141100,43.3800000,43.3900000,43.3700000,43.3700000,1800
US1.TWTR_delisted_875018,1,20201111,141200,43.3700000,43.3700000,43.3700000,43.3700000,200
US1.TWTR_delisted_875018,1,20201111,141300,43.3800000,43.4100000,43.3800000,43.4100000,300
US1.TWTR_delisted_875018,1,20201111,141400,43.4100000,43.4100000,43.3900000,43.3900000,1151
US1.TWTR_delisted_875018,1,20201111,141500,43.3600000,43.3600000,43.3500000,43.3500000,200
US1.TWTR_delisted_875018,1,20201111,141600,43.3500000,43.3500000,43.3500000,43.3500000,200
US1.TWTR_delisted_875018,1,20201111,141700,43.3400000,43.3400000,43.3400000,43.3400000,100
US1.TWTR_delisted_875018,1,20201111,141800,43.3400000,43.3400000,43.3000000,43.3100000,1600
US1.TWTR_delisted_875018,1,20201111,141900,43.3100000,43.3300000,43.3100000,43.3300000,500
US1.TWTR_delisted_875018,1,20201111,142000,43.3100000,43.3100000,43.2700000,43.2800000,1219
US1.TWTR_delisted_875018,1,20201111,142100,43.2700000,43.2700000,43.2500000,43.2700000,500
US1.TWTR_delisted_875018,1,20201111,142200,43.3000000,43.3000000,43.3000000,43.3000000,200
US1.TWTR_delisted_875018,1,20201111,142300,43.3100000,43.3100000,43.2900000,43.3000000,900
US1.TWTR_delisted_875018,1,20201111,142400,43.3100000,43.3100000,43.3100000,43.3100000,100
US1.TWTR_delisted_875018,1,20201111,142500,43.2900000,43.2900000,43.2900000,43.2900000,990
US1.TWTR_delisted_875018,1,20201111,142600,43.2900000,43.2900000,43.2800000,43.2800000,500
US1.TWTR_delisted_875018,1,20201111,142700,43.2200000,43.2200000,43.2000000,43.2100000,300
US1.TWTR_delisted_875018,1,20201111,142800,43.2100000,43.2200000,43.2100000,43.2200000,500
US1.TWTR_delisted_875018,1,20201111,142900,43.2100000,43.2100000,43.2100000,43.2100000,200
US1.TWTR_delisted_875018,1,20201111,143000,43.2100000,43.2100000,43.2000000,43.2100000,1400
US1.TWTR_delisted_875018,1,20201111,143100,43.2100000,43.2200000,43.1900000,43.2200000,700
US1.TWTR_delisted_875018,1,20201111,143200,43.2400000,43.2600000,43.2400000,43.2600000,200
US1.TWTR_delisted_875018,1,20201111,143300,43.2500000,43.2500000,43.2500000,43.2500000,200
US1.TWTR_delisted_875018,1,20201111,143400,43.2200000,43.2300000,43.2200000,43.2300000,400
US1.TWTR_delisted_875018,1,20201111,143600,43.2000000,43.2300000,43.2000000,43.2200000,500
US1.TWTR_delisted_875018,1,20201111,143700,43.2200000,43.2200000,43.2200000,43.2200000,100
US1.TWTR_delisted_875018,1,20201111,143800,43.2200000,43.2600000,43.2200000,43.2600000,600
US1.TWTR_delisted_875018,1,20201111,143900,43.2600000,43.2700000,43.2600000,43.2700000,600
US1.TWTR_delisted_875018,1,20201111,144100,43.2000000,43.2000000,43.1600000,43.1600000,600
US1.TWTR_delisted_875018,1,20201111,144200,43.1600000,43.1600000,43.1300000,43.1300000,300
US1.TWTR_delisted_875018,1,20201111,144300,43.1400000,43.1700000,43.1400000,43.1700000,800
US1.TWTR_delisted_875018,1,20201111,144400,43.2000000,43.2000000,43.1900000,43.1900000,300
US1.TWTR_delisted_875018,1,20201111,144500,43.2000000,43.2300000,43.2000000,43.2300000,600
US1.TWTR_delisted_875018,1,20201111,144600,43.2300000,43.2300000,43.2100000,43.2100000,200
US1.TWTR_delisted_875018,1,20201111,144700,43.2000000,43.2000000,43.2000000,43.2000000,500
US1.TWTR_delisted_875018,1,20201111,144800,43.1900000,43.1900000,43.1500000,43.1500000,1000
US1.TWTR_delisted_875018,1,20201111,144900,43.1300000,43.1300000,43.0900000,43.0900000,700
US1.TWTR_delisted_875018,1,20201111,145000,43.1000000,43.1200000,43.1000000,43.1200000,1400
US1.TWTR_delisted_875018,1,20201111,145100,43.1000000,43.1000000,43.0600000,43.0700000,1671
US1.TWTR_delisted_875018,1,20201111,145200,43.1000000,43.1200000,43.0900000,43.1200000,737
US1.TWTR_delisted_875018,1,20201111,145300,43.1300000,43.1500000,43.1100000,43.1100000,600
US1.TWTR_delisted_875018,1,20201111,145400,43.1100000,43.1200000,43.1100000,43.1200000,500
US1.TWTR_delisted_875018,1,20201111,145500,43.1300000,43.1300000,43.1300000,43.1300000,200
US1.TWTR_delisted_875018,1,20201111,145600,43.1200000,43.1200000,43.1200000,43.1200000,300
US1.TWTR_delisted_875018,1,20201111,145700,43.1600000,43.1600000,43.1600000,43.1600000,100
US1.TWTR_delisted_875018,1,20201111,145800,43.1500000,43.1500000,43.1400000,43.1400000,200
US1.TWTR_delisted_875018,1,20201111,145900,43.1300000,43.1400000,43.1300000,43.1400000,500
US1.TWTR_delisted_875018,1,20201111,150000,43.1300000,43.1300000,43.1200000,43.1200000,950
US1.TWTR_delisted_875018,1,20201111,150100,43.1200000,43.1600000,43.1200000,43.1600000,900
US1.TWTR_delisted_875018,1,20201111,150200,43.1400000,43.1400000,43.1300000,43.1300000,400
US1.TWTR_delisted_875018,1,20201111,150300,43.1300000,43.1500000,43.1300000,43.1500000,700
US1.TWTR_delisted_875018,1,20201111,150400,43.1600000,43.1800000,43.1600000,43.1700000,600
US1.TWTR_delisted_875018,1,20201111,150500,43.1300000,43.1500000,43.1300000,43.1500000,400
US1.TWTR_delisted_875018,1,20201111,150600,43.1200000,43.1200000,43.1000000,43.1000000,600
US1.TWTR_delisted_875018,1,20201111,150700,43.1000000,43.1700000,43.1000000,43.1700000,2300
US1.TWTR_delisted_875018,1,20201111,150800,43.1600000,43.1600000,43.1400000,43.1400000,700
US1.TWTR_delisted_875018,1,20201111,150900,43.1500000,43.1600000,43.1500000,43.1600000,500
US1.TWTR_delisted_875018,1,20201111,151000,43.1700000,43.1700000,43.1500000,43.1600000,400
US1.TWTR_delisted_875018,1,20201111,151100,43.1600000,43.1600000,43.1600000,43.1600000,500
US1.TWTR_delisted_875018,1,20201111,151200,43.1600000,43.1600000,43.1600000,43.1600000,391
US1.TWTR_delisted_875018,1,20201111,151300,43.1600000,43.1600000,43.1500000,43.1500000,700
US1.TWTR_delisted_875018,1,20201111,151400,43.1800000,43.1900000,43.1800000,43.1900000,700
US1.TWTR_delisted_875018,1,20201111,151500,43.2000000,43.2000000,43.2000000,43.2000000,500
US1.TWTR_delisted_875018,1,20201111,151600,43.2000000,43.2000000,43.1900000,43.1900000,301
US1.TWTR_delisted_875018,1,20201111,151700,43.1800000,43.1800000,43.1800000,43.1800000,500
US1.TWTR_delisted_875018,1,20201111,151800,43.1900000,43.2000000,43.1900000,43.1900000,600
US1.TWTR_delisted_875018,1,20201111,151900,43.1800000,43.1900000,43.1800000,43.1900000,400
US1.TWTR_delisted_875018,1,20201111,152000,43.1900000,43.2100000,43.1900000,43.2100000,600
US1.TWTR_delisted_875018,1,20201111,152100,43.2200000,43.2200000,43.1600000,43.1700000,800
US1.TWTR_delisted_875018,1,20201111,152200,43.1800000,43.1800000,43.1700000,43.1700000,800
US1.TWTR_delisted_875018,1,20201111,152300,43.1600000,43.1600000,43.1500000,43.1500000,300
US1.TWTR_delisted_875018,1,20201111,152400,43.1500000,43.1500000,43.1000000,43.1000000,1144
US1.TWTR_delisted_875018,1,20201111,152500,43.1300000,43.1600000,43.1300000,43.1600000,600
US1.TWTR_delisted_875018,1,20201111,152600,43.1500000,43.1500000,43.1300000,43.1400000,700
US1.TWTR_delisted_875018,1,20201111,152700,43.1800000,43.1800000,43.1600000,43.1700000,1315
US1.TWTR_delisted_875018,1,20201111,152800,43.1700000,43.1900000,43.1700000,43.1800000,700
US1.TWTR_delisted_875018,1,20201111,152900,43.1550000,43.1600000,43.1500000,43.1600000,800
US1.TWTR_delisted_875018,1,20201111,153000,43.1800000,43.1800000,43.1700000,43.1700000,400
US1.TWTR_delisted_875018,1,20201111,153100,43.1600000,43.2100000,43.1500000,43.2100000,800
US1.TWTR_delisted_875018,1,20201111,153200,43.2000000,43.2000000,43.2000000,43.2000000,200
US1.TWTR_delisted_875018,1,20201111,153300,43.2000000,43.2700000,43.2000000,43.2700000,1800
US1.TWTR_delisted_875018,1,20201111,153400,43.2600000,43.2600000,43.2300000,43.2300000,600
US1.TWTR_delisted_875018,1,20201111,153500,43.2300000,43.2400000,43.2300000,43.2300000,1000
US1.TWTR_delisted_875018,1,20201111,153600,43.1700000,43.1900000,43.1700000,43.1900000,722
US1.TWTR_delisted_875018,1,20201111,153700,43.2000000,43.2100000,43.2000000,43.2100000,300
US1.TWTR_delisted_875018,1,20201111,153800,43.2100000,43.2250000,43.2100000,43.2100000,1500
US1.TWTR_delisted_875018,1,20201111,153900,43.2200000,43.2350000,43.2200000,43.2350000,400
US1.TWTR_delisted_875018,1,20201111,154000,43.2500000,43.2600000,43.2500000,43.2500000,855
US1.TWTR_delisted_875018,1,20201111,154100,43.2500000,43.2700000,43.2500000,43.2700000,1592
US1.TWTR_delisted_875018,1,20201111,154200,43.2800000,43.3300000,43.2800000,43.3300000,1100
US1.TWTR_delisted_875018,1,20201111,154300,43.3600000,43.3600000,43.3200000,43.3300000,1288
US1.TWTR_delisted_875018,1,20201111,154400,43.3400000,43.3600000,43.3300000,43.3400000,1333
US1.TWTR_delisted_875018,1,20201111,154500,43.3600000,43.3800000,43.3600000,43.3700000,1800
US1.TWTR_delisted_875018,1,20201111,154600,43.3700000,43.3850000,43.3500000,43.3800000,1300
US1.TWTR_delisted_875018,1,20201111,154700,43.3900000,43.4000000,43.3900000,43.4000000,2201
US1.TWTR_delisted_875018,1,20201111,154800,43.4000000,43.4200000,43.3900000,43.4200000,2477
US1.TWTR_delisted_875018,1,20201111,154900,43.4000000,43.4200000,43.4000000,43.4200000,1929
US1.TWTR_delisted_875018,1,20201111,155000,43.4200000,43.4400000,43.4200000,43.4400000,884
US1.TWTR_delisted_875018,1,20201111,155100,43.4700000,43.4800000,43.4400000,43.4700000,4718
US1.TWTR_delisted_875018,1,20201111,155200,43.4700000,43.5400000,43.4700000,43.5400000,3200
US1.TWTR_delisted_875018,1,20201111,155300,43.5450000,43.5900000,43.5450000,43.5900000,6753
US1.TWTR_delisted_875018,1,20201111,155400,43.6000000,43.6100000,43.5200000,43.5600000,7093
US1.TWTR_delisted_875018,1,20201111,155500,43.5900000,43.6100000,43.5900000,43.5900000,5493
US1.TWTR_delisted_875018,1,20201111,155600,43.5950000,43.5950000,43.5400000,43.5900000,5012
US1.TWTR_delisted_875018,1,20201111,155700,43.5900000,43.6400000,43.5900000,43.6200000,5214
US1.TWTR_delisted_875018,1,20201111,155800,43.5900000,43.6600000,43.5900000,43.6600000,3548
US1.TWTR_delisted_875018,1,20201111,155900,43.6500000,43.6700000,43.5900000,43.6700000,5300
US1.TWTR_delisted_875018,1,20201111,160000,43.6700000,43.7300000,43.6500000,43.6500000,13810
US1.TWTR_delisted_875018,1,20201112,093100,43.2500000,43.7200000,43.2500000,43.7200000,1100
US1.TWTR_delisted_875018,1,20201112,093200,43.6200000,43.6400000,43.6200000,43.6400000,200
US1.TWTR_delisted_875018,1,20201112,093300,43.6300000,43.6800000,43.5500000,43.6800000,1020
US1.TWTR_delisted_875018,1,20201112,093400,43.6300000,43.6400000,43.5900000,43.5900000,500
US1.TWTR_delisted_875018,1,20201112,093500,43.6900000,43.8300000,43.6800000,43.8100000,1720
US1.TWTR_delisted_875018,1,20201112,093600,43.8600000,43.9700000,43.8400000,43.9700000,3386
US1.TWTR_delisted_875018,1,20201112,093700,43.9200000,44.0300000,43.9000000,43.9200000,2650
US1.TWTR_delisted_875018,1,20201112,093800,43.9900000,44.0700000,43.9900000,44.0700000,500
US1.TWTR_delisted_875018,1,20201112,093900,44.0900000,44.1100000,44.0600000,44.0900000,700
US1.TWTR_delisted_875018,1,20201112,094000,44.0900000,44.0900000,43.9900000,43.9900000,1520
US1.TWTR_delisted_875018,1,20201112,094100,44.0100000,44.0100000,43.9100000,44.0100000,919
US1.TWTR_delisted_875018,1,20201112,094200,43.9400000,44.0000000,43.8900000,44.0000000,1400
US1.TWTR_delisted_875018,1,20201112,094300,43.9600000,44.0200000,43.9400000,43.9400000,1000
US1.TWTR_delisted_875018,1,20201112,094400,43.9200000,43.9500000,43.8400000,43.8400000,700
US1.TWTR_delisted_875018,1,20201112,094500,43.9200000,44.0400000,43.9200000,43.9900000,1000
US1.TWTR_delisted_875018,1,20201112,094600,44.0200000,44.0600000,44.0200000,44.0500000,1100
US1.TWTR_delisted_875018,1,20201112,094700,43.9300000,43.9300000,43.8000000,43.8200000,800
US1.TWTR_delisted_875018,1,20201112,094800,43.7700000,43.8150000,43.7500000,43.8000000,1200
US1.TWTR_delisted_875018,1,20201112,094900,43.7800000,43.7800000,43.7600000,43.7800000,800
US1.TWTR_delisted_875018,1,20201112,095000,43.7400000,43.7400000,43.7200000,43.7300000,500
US1.TWTR_delisted_875018,1,20201112,095100,43.7000000,43.7400000,43.7000000,43.7300000,1000
US1.TWTR_delisted_875018,1,20201112,095200,43.7200000,43.7900000,43.7200000,43.7900000,1605
US1.TWTR_delisted_875018,1,20201112,095300,43.8000000,43.8000000,43.7400000,43.7600000,1300
US1.TWTR_delisted_875018,1,20201112,095400,43.7500000,43.7700000,43.7500000,43.7700000,800
US1.TWTR_delisted_875018,1,20201112,095500,43.8000000,43.8400000,43.7900000,43.8400000,900
US1.TWTR_delisted_875018,1,20201112,095600,43.8100000,43.8100000,43.7300000,43.7400000,800
US1.TWTR_delisted_875018,1,20201112,095700,43.7200000,43.7300000,43.7100000,43.7100000,400
US1.TWTR_delisted_875018,1,20201112,095800,43.7400000,43.8800000,43.7400000,43.8800000,714
US1.TWTR_delisted_875018,1,20201112,095900,43.8700000,43.9000000,43.8700000,43.8900000,701
US1.TWTR_delisted_875018,1,20201112,100000,43.8700000,43.8900000,43.8500000,43.8500000,644
US1.TWTR_delisted_875018,1,20201112,100100,43.7900000,43.8200000,43.7900000,43.8000000,600
US1.TWTR_delisted_875018,1,20201112,100200,43.7800000,43.9500000,43.7800000,43.9500000,1338
US1.TWTR_delisted_875018,1,20201112,100300,43.9700000,43.9700000,43.9300000,43.9300000,650
US1.TWTR_delisted_875018,1,20201112,100400,43.8900000,43.9100000,43.8900000,43.9000000,900
US1.TWTR_delisted_875018,1,20201112,100500,43.8500000,43.8500000,43.7700000,43.7800000,1100
US1.TWTR_delisted_875018,1,20201112,100600,43.8100000,43.8300000,43.8100000,43.8300000,400
US1.TWTR_delisted_875018,1,20201112,100700,43.8000000,43.8100000,43.7000000,43.7200000,1500
US1.TWTR_delisted_875018,1,20201112,100800,43.7100000,43.7100000,43.6600000,43.6800000,2100
US1.TWTR_delisted_875018,1,20201112,100900,43.7200000,43.7200000,43.6900000,43.6900000,1013
US1.TWTR_delisted_875018,1,20201112,101000,43.6900000,43.6900000,43.6700000,43.6700000,717
US1.TWTR_delisted_875018,1,20201112,101100,43.6800000,43.6800000,43.6800000,43.6800000,200
US1.TWTR_delisted_875018,1,20201112,101200,43.6700000,43.7100000,43.6700000,43.6800000,800
US1.TWTR_delisted_875018,1,20201112,101300,43.6950000,43.7400000,43.6900000,43.7400000,564
US1.TWTR_delisted_875018,1,20201112,101400,43.7500000,43.7600000,43.7000000,43.7200000,1100
US1.TWTR_delisted_875018,1,20201112,101500,43.7400000,43.7400000,43.7000000,43.7250000,500
US1.TWTR_delisted_875018,1,20201112,101600,43.7300000,43.7300000,43.6700000,43.7000000,1900
US1.TWTR_delisted_875018,1,20201112,101700,43.7000000,43.7000000,43.6800000,43.6800000,250
US1.TWTR_delisted_875018,1,20201112,101800,43.7200000,43.7200000,43.6300000,43.6300000,600
US1.TWTR_delisted_875018,1,20201112,101900,43.6600000,43.6600000,43.6300000,43.6400000,600
US1.TWTR_delisted_875018,1,20201112,102000,43.6600000,43.6800000,43.6400000,43.6600000,800
US1.TWTR_delisted_875018,1,20201112,102100,43.6500000,43.6500000,43.5950000,43.5950000,300
US1.TWTR_delisted_875018,1,20201112,102200,43.6100000,43.6300000,43.5900000,43.5900000,512
US1.TWTR_delisted_875018,1,20201112,102300,43.5900000,43.6300000,43.5900000,43.6300000,400
US1.TWTR_delisted_875018,1,20201112,102400,43.6050000,43.6050000,43.5600000,43.5800000,600
US1.TWTR_delisted_875018,1,20201112,102500,43.5800000,43.5900000,43.5800000,43.5900000,2221
US1.TWTR_delisted_875018,1,20201112,102600,43.5800000,43.6400000,43.5800000,43.6400000,500
US1.TWTR_delisted_875018,1,20201112,102700,43.6400000,43.6500000,43.6400000,43.6500000,300
US1.TWTR_delisted_875018,1,20201112,102800,43.5500000,43.5600000,43.5500000,43.5500000,402
US1.TWTR_delisted_875018,1,20201112,102900,43.5200000,43.5500000,43.5000000,43.5000000,900
US1.TWTR_delisted_875018,1,20201112,103000,43.4700000,43.4700000,43.4700000,43.4700000,300
US1.TWTR_delisted_875018,1,20201112,103100,43.4500000,43.4900000,43.4400000,43.4400000,2443
US1.TWTR_delisted_875018,1,20201112,103200,43.4400000,43.4600000,43.4350000,43.4500000,1400
US1.TWTR_delisted_875018,1,20201112,103300,43.4500000,43.4600000,43.4300000,43.4400000,1119
US1.TWTR_delisted_875018,1,20201112,103400,43.4100000,43.4500000,43.4100000,43.4450000,1200
US1.TWTR_delisted_875018,1,20201112,103500,43.4300000,43.4300000,43.4100000,43.4200000,2557
US1.TWTR_delisted_875018,1,20201112,103600,43.4000000,43.4200000,43.4000000,43.4200000,1500
US1.TWTR_delisted_875018,1,20201112,103700,43.3900000,43.4000000,43.3750000,43.3800000,1100
US1.TWTR_delisted_875018,1,20201112,103800,43.3850000,43.4100000,43.3750000,43.4100000,800
US1.TWTR_delisted_875018,1,20201112,103900,43.4400000,43.5100000,43.4400000,43.5100000,400
US1.TWTR_delisted_875018,1,20201112,104000,43.5100000,43.5100000,43.4800000,43.5000000,500
US1.TWTR_delisted_875018,1,20201112,104100,43.5700000,43.5700000,43.5700000,43.5700000,300
US1.TWTR_delisted_875018,1,20201112,104200,43.5800000,43.6300000,43.5800000,43.6300000,400
US1.TWTR_delisted_875018,1,20201112,104300,43.6300000,43.6400000,43.6000000,43.6000000,900
US1.TWTR_delisted_875018,1,20201112,104400,43.5800000,43.5800000,43.5600000,43.5600000,900
US1.TWTR_delisted_875018,1,20201112,104500,43.5700000,43.5700000,43.5000000,43.5000000,1296
US1.TWTR_delisted_875018,1,20201112,104700,43.4500000,43.4600000,43.4400000,43.4600000,975
US1.TWTR_delisted_875018,1,20201112,104800,43.4600000,43.4600000,43.4600000,43.4600000,100
US1.TWTR_delisted_875018,1,20201112,104900,43.4900000,43.5200000,43.4900000,43.5100000,1174
US1.TWTR_delisted_875018,1,20201112,105000,43.5100000,43.5100000,43.5000000,43.5000000,1611
US1.TWTR_delisted_875018,1,20201112,105100,43.4200000,43.4200000,43.4200000,43.4200000,300
US1.TWTR_delisted_875018,1,20201112,105200,43.4800000,43.5100000,43.4800000,43.5000000,900
US1.TWTR_delisted_875018,1,20201112,105300,43.4300000,43.4300000,43.4300000,43.4300000,100
US1.TWTR_delisted_875018,1,20201112,105500,43.4300000,43.4300000,43.4000000,43.4100000,700
US1.TWTR_delisted_875018,1,20201112,105600,43.4200000,43.4300000,43.4200000,43.4300000,400
US1.TWTR_delisted_875018,1,20201112,105700,43.4200000,43.4600000,43.4200000,43.4600000,420
US1.TWTR_delisted_875018,1,20201112,105800,43.4700000,43.4950000,43.4700000,43.4950000,200
US1.TWTR_delisted_875018,1,20201112,105900,43.4900000,43.4900000,43.4900000,43.4900000,300
US1.TWTR_delisted_875018,1,20201112,110000,43.4800000,43.4800000,43.4300000,43.4300000,600
US1.TWTR_delisted_875018,1,20201112,110100,43.4300000,43.4500000,43.4100000,43.4500000,1500
US1.TWTR_delisted_875018,1,20201112,110200,43.4600000,43.4700000,43.4600000,43.4700000,500
US1.TWTR_delisted_875018,1,20201112,110300,43.4700000,43.4800000,43.4500000,43.4800000,400
US1.TWTR_delisted_875018,1,20201112,110400,43.5000000,43.5000000,43.4950000,43.4950000,300
US1.TWTR_delisted_875018,1,20201112,110500,43.4700000,43.5000000,43.4700000,43.5000000,1000
US1.TWTR_delisted_875018,1,20201112,110600,43.5000000,43.5300000,43.5000000,43.5300000,2000
US1.TWTR_delisted_875018,1,20201112,110700,43.5200000,43.5200000,43.4900000,43.4900000,733
US1.TWTR_delisted_875018,1,20201112,110800,43.4900000,43.4900000,43.4900000,43.4900000,100
US1.TWTR_delisted_875018,1,20201112,110900,43.4900000,43.5000000,43.4700000,43.4700000,1500
US1.TWTR_delisted_875018,1,20201112,111000,43.4900000,43.5000000,43.4900000,43.5000000,1100
US1.TWTR_delisted_875018,1,20201112,111100,43.5000000,43.5000000,43.4800000,43.4800000,600
US1.TWTR_delisted_875018,1,20201112,111200,43.4500000,43.4800000,43.4500000,43.4700000,959
US1.TWTR_delisted_875018,1,20201112,111300,43.4500000,43.4500000,43.4500000,43.4500000,100
US1.TWTR_delisted_875018,1,20201112,111400,43.4600000,43.4600000,43.4400000,43.4400000,200
US1.TWTR_delisted_875018,1,20201112,111500,43.4300000,43.4500000,43.4300000,43.4400000,1927
US1.TWTR_delisted_875018,1,20201112,111600,43.4300000,43.4300000,43.4200000,43.4300000,900
US1.TWTR_delisted_875018,1,20201112,111700,43.4200000,43.4400000,43.4200000,43.4400000,300
US1.TWTR_delisted_875018,1,20201112,111800,43.4500000,43.4700000,43.4500000,43.4700000,353
US1.TWTR_delisted_875018,1,20201112,111900,43.4900000,43.4900000,43.4700000,43.4700000,300
US1.TWTR_delisted_875018,1,20201112,112000,43.4900000,43.4900000,43.4900000,43.4900000,100
US1.TWTR_delisted_875018,1,20201112,112100,43.5700000,43.5700000,43.5700000,43.5700000,100
US1.TWTR_delisted_875018,1,20201112,112300,43.6400000,43.6400000,43.6300000,43.6400000,600
US1.TWTR_delisted_875018,1,20201112,112400,43.6500000,43.6500000,43.6500000,43.6500000,100
US1.TWTR_delisted_875018,1,20201112,112500,43.6500000,43.6500000,43.6500000,43.6500000,300
US1.TWTR_delisted_875018,1,20201112,112600,43.6300000,43.6450000,43.6300000,43.6450000,600
US1.TWTR_delisted_875018,1,20201112,112700,43.6300000,43.6500000,43.6200000,43.6500000,700
US1.TWTR_delisted_875018,1,20201112,112800,43.6600000,43.6600000,43.6500000,43.6500000,400
US1.TWTR_delisted_875018,1,20201112,112900,43.6500000,43.6500000,43.6300000,43.6300000,500
US1.TWTR_delisted_875018,1,20201112,113000,43.6600000,43.6600000,43.6600000,43.6600000,100
US1.TWTR_delisted_875018,1,20201112,113100,43.6900000,43.6900000,43.6900000,43.6900000,200
US1.TWTR_delisted_875018,1,20201112,113200,43.6900000,43.7300000,43.6800000,43.7200000,1567
US1.TWTR_delisted_875018,1,20201112,113300,43.7400000,43.7500000,43.7400000,43.7500000,500
US1.TWTR_delisted_875018,1,20201112,113400,43.7500000,43.7500000,43.7200000,43.7200000,1050
US1.TWTR_delisted_875018,1,20201112,113600,43.6900000,43.7400000,43.6900000,43.7400000,400
US1.TWTR_delisted_875018,1,20201112,113700,43.7700000,43.7700000,43.7700000,43.7700000,100
US1.TWTR_delisted_875018,1,20201112,114100,43.7100000,43.7100000,43.7000000,43.7000000,200
US1.TWTR_delisted_875018,1,20201112,114200,43.7000000,43.7000000,43.7000000,43.7000000,100
US1.TWTR_delisted_875018,1,20201112,114300,43.7000000,43.7000000,43.7000000,43.7000000,100
US1.TWTR_delisted_875018,1,20201112,114400,43.6700000,43.6700000,43.6600000,43.6600000,300
US1.TWTR_delisted_875018,1,20201112,114500,43.7000000,43.7000000,43.7000000,43.7000000,200
US1.TWTR_delisted_875018,1,20201112,114600,43.6900000,43.7200000,43.6900000,43.7200000,400
US1.TWTR_delisted_875018,1,20201112,114700,43.7300000,43.7300000,43.7300000,43.7300000,100
US1.TWTR_delisted_875018,1,20201112,114800,43.7800000,43.7800000,43.7700000,43.7700000,300
US1.TWTR_delisted_875018,1,20201112,114900,43.7000000,43.7000000,43.7000000,43.7000000,496
US1.TWTR_delisted_875018,1,20201112,115000,43.6900000,43.7100000,43.6900000,43.7000000,500
US1.TWTR_delisted_875018,1,20201112,115100,43.6900000,43.7200000,43.6900000,43.7200000,200
US1.TWTR_delisted_875018,1,20201112,115200,43.7000000,43.7000000,43.7000000,43.7000000,100
US1.TWTR_delisted_875018,1,20201112,115300,43.6950000,43.6950000,43.6950000,43.6950000,100
US1.TWTR_delisted_875018,1,20201112,115400,43.7000000,43.7200000,43.7000000,43.7200000,312
US1.TWTR_delisted_875018,1,20201112,115500,43.7300000,43.7500000,43.7300000,43.7500000,200
US1.TWTR_delisted_875018,1,20201112,115600,43.7600000,43.7700000,43.7600000,43.7700000,300
US1.TWTR_delisted_875018,1,20201112,115700,43.7700000,43.7700000,43.7300000,43.7400000,700
US1.TWTR_delisted_875018,1,20201112,115800,43.7900000,43.8200000,43.7900000,43.8000000,835
US1.TWTR_delisted_875018,1,20201112,115900,43.8150000,43.8200000,43.8150000,43.8200000,400
US1.TWTR_delisted_875018,1,20201112,120100,43.8300000,43.8300000,43.8100000,43.8100000,300
US1.TWTR_delisted_875018,1,20201112,120200,43.8100000,43.8200000,43.8100000,43.8100000,569
US1.TWTR_delisted_875018,1,20201112,120300,43.8200000,43.8300000,43.8200000,43.8300000,400
US1.TWTR_delisted_875018,1,20201112,120400,43.8100000,43.8100000,43.8000000,43.8100000,500
US1.TWTR_delisted_875018,1,20201112,120500,43.8200000,43.8200000,43.8200000,43.8200000,100
US1.TWTR_delisted_875018,1,20201112,120600,43.7900000,43.7900000,43.7900000,43.7900000,300
US1.TWTR_delisted_875018,1,20201112,120700,43.7900000,43.7900000,43.7600000,43.7700000,400
US1.TWTR_delisted_875018,1,20201112,120800,43.7700000,43.7950000,43.7700000,43.7900000,500
US1.TWTR_delisted_875018,1,20201112,120900,43.8100000,43.8400000,43.8000000,43.8000000,700
US1.TWTR_delisted_875018,1,20201112,121200,43.8500000,43.8500000,43.8500000,43.8500000,100
US1.TWTR_delisted_875018,1,20201112,121300,43.8400000,43.8500000,43.8400000,43.8500000,400
US1.TWTR_delisted_875018,1,20201112,121400,43.8600000,43.8600000,43.8600000,43.8600000,400
US1.TWTR_delisted_875018,1,20201112,121500,43.8500000,43.8500000,43.8500000,43.8500000,250
US1.TWTR_delisted_875018,1,20201112,121600,43.8500000,43.8500000,43.8500000,43.8500000,300
US1.TWTR_delisted_875018,1,20201112,121700,43.8700000,43.8700000,43.8600000,43.8600000,400
US1.TWTR_delisted_875018,1,20201112,121800,43.8600000,43.8600000,43.8500000,43.8500000,700
US1.TWTR_delisted_875018,1,20201112,122100,43.8200000,43.8300000,43.8200000,43.8300000,1067
US1.TWTR_delisted_875018,1,20201112,122200,43.8000000,43.8000000,43.7500000,43.7500000,444
US1.TWTR_delisted_875018,1,20201112,122300,43.7600000,43.7600000,43.7600000,43.7600000,300
US1.TWTR_delisted_875018,1,20201112,122500,43.7600000,43.7600000,43.7200000,43.7200000,300
US1.TWTR_delisted_875018,1,20201112,122600,43.7200000,43.7200000,43.6800000,43.7000000,800
US1.TWTR_delisted_875018,1,20201112,122700,43.7100000,43.7200000,43.7100000,43.7200000,400
US1.TWTR_delisted_875018,1,20201112,122800,43.6800000,43.6900000,43.6800000,43.6800000,600
US1.TWTR_delisted_875018,1,20201112,122900,43.6600000,43.6600000,43.6600000,43.6600000,100
US1.TWTR_delisted_875018,1,20201112,123000,43.6400000,43.6400000,43.6300000,43.6300000,299
US1.TWTR_delisted_875018,1,20201112,123100,43.6400000,43.6400000,43.6400000,43.6400000,200
US1.TWTR_delisted_875018,1,20201112,123200,43.6600000,43.6600000,43.6500000,43.6500000,300
US1.TWTR_delisted_875018,1,20201112,123300,43.6600000,43.7100000,43.6600000,43.7100000,600
US1.TWTR_delisted_875018,1,20201112,123600,43.7100000,43.7300000,43.7100000,43.7200000,2090
US1.TWTR_delisted_875018,1,20201112,123700,43.7300000,43.7300000,43.7300000,43.7300000,200
US1.TWTR_delisted_875018,1,20201112,123800,43.7000000,43.7100000,43.7000000,43.7000000,500
US1.TWTR_delisted_875018,1,20201112,123900,43.7200000,43.7300000,43.7200000,43.7300000,300
US1.TWTR_delisted_875018,1,20201112,124000,43.7000000,43.7100000,43.6600000,43.6700000,1700
US1.TWTR_delisted_875018,1,20201112,124100,43.6700000,43.6700000,43.6000000,43.6000000,300
US1.TWTR_delisted_875018,1,20201112,124200,43.6200000,43.6300000,43.6100000,43.6100000,500
US1.TWTR_delisted_875018,1,20201112,124300,43.6000000,43.6000000,43.5800000,43.5800000,300
US1.TWTR_delisted_875018,1,20201112,124600,43.5800000,43.5800000,43.5400000,43.5400000,1000
US1.TWTR_delisted_875018,1,20201112,124700,43.5100000,43.5200000,43.4700000,43.4900000,1200
US1.TWTR_delisted_875018,1,20201112,124800,43.4800000,43.4900000,43.4400000,43.4400000,500
US1.TWTR_delisted_875018,1,20201112,124900,43.4400000,43.4500000,43.3900000,43.3900000,700
US1.TWTR_delisted_875018,1,20201112,125000,43.3600000,43.3600000,43.3600000,43.3600000,300
US1.TWTR_delisted_875018,1,20201112,125100,43.3700000,43.3900000,43.3200000,43.3200000,600
US1.TWTR_delisted_875018,1,20201112,125200,43.3500000,43.3500000,43.3000000,43.3000000,600
US1.TWTR_delisted_875018,1,20201112,125300,43.3200000,43.3500000,43.3200000,43.3500000,599
US1.TWTR_delisted_875018,1,20201112,125500,43.3600000,43.3600000,43.3600000,43.3600000,100
US1.TWTR_delisted_875018,1,20201112,125600,43.3400000,43.3400000,43.3200000,43.3200000,800
US1.TWTR_delisted_875018,1,20201112,125700,43.3100000,43.3100000,43.2800000,43.3000000,2878
US1.TWTR_delisted_875018,1,20201112,125800,43.3200000,43.3700000,43.3200000,43.3700000,300
US1.TWTR_delisted_875018,1,20201112,125900,43.3600000,43.3600000,43.3600000,43.3600000,273
US1.TWTR_delisted_875018,1,20201112,130100,43.3900000,43.3900000,43.3900000,43.3900000,100
US1.TWTR_delisted_875018,1,20201112,130200,43.4000000,43.4100000,43.3800000,43.3800000,441
US1.TWTR_delisted_875018,1,20201112,130400,43.3900000,43.4200000,43.3900000,43.4200000,200
US1.TWTR_delisted_875018,1,20201112,130600,43.4100000,43.4200000,43.4000000,43.4100000,800
US1.TWTR_delisted_875018,1,20201112,130700,43.4100000,43.4100000,43.4100000,43.4100000,100
US1.TWTR_delisted_875018,1,20201112,130800,43.4000000,43.4100000,43.4000000,43.4100000,700
US1.TWTR_delisted_875018,1,20201112,130900,43.3700000,43.3700000,43.3700000,43.3700000,100
US1.TWTR_delisted_875018,1,20201112,131000,43.3500000,43.3500000,43.3500000,43.3500000,100
US1.TWTR_delisted_875018,1,20201112,131100,43.3500000,43.3500000,43.3200000,43.3200000,400
US1.TWTR_delisted_875018,1,20201112,131300,43.2900000,43.3000000,43.2900000,43.3000000,300
US1.TWTR_delisted_875018,1,20201112,131400,43.2900000,43.2900000,43.2800000,43.2900000,1032
US1.TWTR_delisted_875018,1,20201112,131600,43.3800000,43.3800000,43.3800000,43.3800000,100
US1.TWTR_delisted_875018,1,20201112,131700,43.3800000,43.3800000,43.3400000,43.3400000,600
US1.TWTR_delisted_875018,1,20201112,131800,43.3500000,43.3500000,43.3300000,43.3300000,400
US1.TWTR_delisted_875018,1,20201112,131900,43.3000000,43.3000000,43.3000000,43.3000000,200
US1.TWTR_delisted_875018,1,20201112,132000,43.3400000,43.3500000,43.3200000,43.3200000,1500
US1.TWTR_delisted_875018,1,20201112,132100,43.2900000,43.3200000,43.2900000,43.3200000,200
US1.TWTR_delisted_875018,1,20201112,132200,43.3600000,43.3600000,43.3600000,43.3600000,100
US1.TWTR_delisted_875018,1,20201112,132300,43.3500000,43.3500000,43.3400000,43.3400000,400
US1.TWTR_delisted_875018,1,20201112,132400,43.3100000,43.3100000,43.3100000,43.3100000,100
US1.TWTR_delisted_875018,1,20201112,132500,43.3100000,43.3100000,43.3100000,43.3100000,100
US1.TWTR_delisted_875018,1,20201112,132600,43.2800000,43.2800000,43.2800000,43.2800000,100
US1.TWTR_delisted_875018,1,20201112,132700,43.3000000,43.3000000,43.3000000,43.3000000,400
US1.TWTR_delisted_875018,1,20201112,132800,43.2600000,43.2600000,43.2500000,43.2500000,600
US1.TWTR_delisted_875018,1,20201112,132900,43.2600000,43.2600000,43.2500000,43.2500000,200
US1.TWTR_delisted_875018,1,20201112,133000,43.2200000,43.2200000,43.2200000,43.2200000,200
US1.TWTR_delisted_875018,1,20201112,133100,43.2000000,43.2000000,43.1600000,43.1600000,800
US1.TWTR_delisted_875018,1,20201112,133200,43.2400000,43.2400000,43.2400000,43.2400000,100
US1.TWTR_delisted_875018,1,20201112,133300,43.2400000,43.2600000,43.2400000,43.2600000,509
US1.TWTR_delisted_875018,1,20201112,133500,43.3100000,43.3100000,43.3000000,43.3000000,200
US1.TWTR_delisted_875018,1,20201112,133600,43.2900000,43.2900000,43.2800000,43.2900000,500
US1.TWTR_delisted_875018,1,20201112,133700,43.3000000,43.3200000,43.3000000,43.3200000,200
US1.TWTR_delisted_875018,1,20201112,133800,43.3400000,43.3400000,43.3300000,43.3300000,1700
US1.TWTR_delisted_875018,1,20201112,133900,43.3000000,43.3200000,43.3000000,43.3200000,400
US1.TWTR_delisted_875018,1,20201112,134100,43.2900000,43.2900000,43.2800000,43.2800000,400
US1.TWTR_delisted_875018,1,20201112,134200,43.2900000,43.3000000,43.2900000,43.3000000,400
US1.TWTR_delisted_875018,1,20201112,134400,43.3200000,43.3200000,43.3200000,43.3200000,1100
US1.TWTR_delisted_875018,1,20201112,134500,43.3300000,43.3500000,43.3200000,43.3500000,1274
US1.TWTR_delisted_875018,1,20201112,134600,43.3600000,43.3600000,43.3600000,43.3600000,500
US1.TWTR_delisted_875018,1,20201112,134700,43.3300000,43.3300000,43.3000000,43.3000000,300
US1.TWTR_delisted_875018,1,20201112,134800,43.2800000,43.2800000,43.2800000,43.2800000,300
US1.TWTR_delisted_875018,1,20201112,134900,43.2900000,43.2900000,43.2900000,43.2900000,100
US1.TWTR_delisted_875018,1,20201112,135000,43.3100000,43.3100000,43.2900000,43.2900000,600
US1.TWTR_delisted_875018,1,20201112,135100,43.3000000,43.3100000,43.3000000,43.3100000,200
US1.TWTR_delisted_875018,1,20201112,135200,43.3100000,43.3100000,43.3100000,43.3100000,200
US1.TWTR_delisted_875018,1,20201112,135300,43.3400000,43.3600000,43.3400000,43.3600000,500
US1.TWTR_delisted_875018,1,20201112,135400,43.3400000,43.3400000,43.3300000,43.3300000,400
US1.TWTR_delisted_875018,1,20201112,135500,43.3200000,43.3300000,43.3200000,43.3300000,300
US1.TWTR_delisted_875018,1,20201112,135600,43.3400000,43.3400000,43.3300000,43.3300000,300
US1.TWTR_delisted_875018,1,20201112,135800,43.2950000,43.2950000,43.2900000,43.2900000,2230
US1.TWTR_delisted_875018,1,20201112,135900,43.2900000,43.3000000,43.2900000,43.3000000,1150
US1.TWTR_delisted_875018,1,20201112,140000,43.2900000,43.3000000,43.2900000,43.3000000,400
US1.TWTR_delisted_875018,1,20201112,140100,43.2700000,43.2700000,43.2600000,43.2600000,400
US1.TWTR_delisted_875018,1,20201112,140200,43.2500000,43.2900000,43.2500000,43.2800000,1500
US1.TWTR_delisted_875018,1,20201112,140300,43.2900000,43.3400000,43.2900000,43.3400000,2656
US1.TWTR_delisted_875018,1,20201112,140400,43.3400000,43.3400000,43.3400000,43.3400000,100
US1.TWTR_delisted_875018,1,20201112,140500,43.3600000,43.3600000,43.3450000,43.3500000,400
US1.TWTR_delisted_875018,1,20201112,140600,43.3600000,43.3600000,43.3400000,43.3400000,200
US1.TWTR_delisted_875018,1,20201112,140700,43.3300000,43.3300000,43.2800000,43.2800000,600
US1.TWTR_delisted_875018,1,20201112,140800,43.2900000,43.2900000,43.2900000,43.2900000,100
US1.TWTR_delisted_875018,1,20201112,140900,43.2600000,43.2600000,43.2600000,43.2600000,400
US1.TWTR_delisted_875018,1,20201112,141000,43.2600000,43.2600000,43.2600000,43.2600000,100
US1.TWTR_delisted_875018,1,20201112,141300,43.2100000,43.2300000,43.2100000,43.2300000,759
US1.TWTR_delisted_875018,1,20201112,141400,43.2300000,43.2300000,43.2200000,43.2200000,200
US1.TWTR_delisted_875018,1,20201112,141500,43.2100000,43.2100000,43.1800000,43.1800000,400
US1.TWTR_delisted_875018,1,20201112,141600,43.1800000,43.1900000,43.1800000,43.1900000,200
US1.TWTR_delisted_875018,1,20201112,141700,43.1800000,43.1800000,43.1800000,43.1800000,200
US1.TWTR_delisted_875018,1,20201112,141800,43.1800000,43.1800000,43.1800000,43.1800000,100
US1.TWTR_delisted_875018,1,20201112,141900,43.1700000,43.1700000,43.1300000,43.1300000,500
US1.TWTR_delisted_875018,1,20201112,142000,43.1400000,43.1700000,43.1400000,43.1700000,600
US1.TWTR_delisted_875018,1,20201112,142100,43.1500000,43.1500000,43.1400000,43.1400000,200
US1.TWTR_delisted_875018,1,20201112,142200,43.1200000,43.1200000,43.0900000,43.1200000,300
US1.TWTR_delisted_875018,1,20201112,142300,43.1600000,43.1700000,43.1600000,43.1600000,800
US1.TWTR_delisted_875018,1,20201112,142400,43.1700000,43.1700000,43.1600000,43.1600000,500
US1.TWTR_delisted_875018,1,20201112,142500,43.1500000,43.1500000,43.1100000,43.1100000,400
US1.TWTR_delisted_875018,1,20201112,142600,43.1000000,43.1200000,43.1000000,43.1200000,300
US1.TWTR_delisted_875018,1,20201112,142700,43.1400000,43.1400000,43.1300000,43.1300000,300
US1.TWTR_delisted_875018,1,20201112,142800,43.1300000,43.1300000,43.1200000,43.1200000,600
US1.TWTR_delisted_875018,1,20201112,142900,43.1000000,43.1000000,43.0900000,43.0900000,200
US1.TWTR_delisted_875018,1,20201112,143100,43.0500000,43.0600000,43.0500000,43.0600000,200
US1.TWTR_delisted_875018,1,20201112,143200,43.0900000,43.0900000,43.0800000,43.0800000,515
US1.TWTR_delisted_875018,1,20201112,143300,43.1000000,43.1600000,43.1000000,43.1300000,800
US1.TWTR_delisted_875018,1,20201112,143400,43.1200000,43.1300000,43.1200000,43.1300000,300
US1.TWTR_delisted_875018,1,20201112,143500,43.1200000,43.1300000,43.1200000,43.1300000,325
US1.TWTR_delisted_875018,1,20201112,143600,43.1500000,43.1500000,43.1500000,43.1500000,400
US1.TWTR_delisted_875018,1,20201112,143700,43.1500000,43.1600000,43.1350000,43.1600000,632
US1.TWTR_delisted_875018,1,20201112,143800,43.1500000,43.1600000,43.1500000,43.1600000,400
US1.TWTR_delisted_875018,1,20201112,143900,43.1600000,43.1600000,43.1500000,43.1500000,580
US1.TWTR_delisted_875018,1,20201112,144000,43.1400000,43.1400000,43.1300000,43.1400000,400
US1.TWTR_delisted_875018,1,20201112,144100,43.1200000,43.1200000,43.1100000,43.1100000,500
US1.TWTR_delisted_875018,1,20201112,144200,43.0800000,43.0800000,43.0300000,43.0300000,600
US1.TWTR_delisted_875018,1,20201112,144300,43.0200000,43.0200000,43.0000000,43.0000000,700
US1.TWTR_delisted_875018,1,20201112,144400,43.0100000,43.0300000,42.9800000,42.9800000,700
US1.TWTR_delisted_875018,1,20201112,144500,42.9800000,42.9800000,42.9100000,42.9200000,2300
US1.TWTR_delisted_875018,1,20201112,144600,42.9200000,42.9400000,42.9100000,42.9300000,1300
US1.TWTR_delisted_875018,1,20201112,144700,42.9300000,42.9300000,42.9200000,42.9200000,500
US1.TWTR_delisted_875018,1,20201112,144800,42.9200000,42.9400000,42.9200000,42.9400000,1900
US1.TWTR_delisted_875018,1,20201112,144900,42.9400000,42.9400000,42.9400000,42.9400000,100
US1.TWTR_delisted_875018,1,20201112,145000,42.9500000,42.9500000,42.9500000,42.9500000,200
US1.TWTR_delisted_875018,1,20201112,145100,42.9400000,42.9600000,42.9200000,42.9500000,1300
US1.TWTR_delisted_875018,1,20201112,145200,42.9500000,42.9500000,42.9500000,42.9500000,300
US1.TWTR_delisted_875018,1,20201112,145300,42.9400000,42.9400000,42.9300000,42.9300000,1202
US1.TWTR_delisted_875018,1,20201112,145400,42.9000000,42.9000000,42.8200000,42.8200000,690
US1.TWTR_delisted_875018,1,20201112,145500,42.8200000,42.8300000,42.8200000,42.8300000,600
US1.TWTR_delisted_875018,1,20201112,145600,42.8200000,42.8400000,42.7700000,42.8400000,2600
US1.TWTR_delisted_875018,1,20201112,145700,42.8400000,42.8400000,42.8300000,42.8300000,302
US1.TWTR_delisted_875018,1,20201112,145800,42.8300000,42.8400000,42.7800000,42.7800000,2071
US1.TWTR_delisted_875018,1,20201112,145900,42.7900000,42.7900000,42.7600000,42.7700000,1073
US1.TWTR_delisted_875018,1,20201112,150000,42.7700000,42.7800000,42.7700000,42.7700000,900
US1.TWTR_delisted_875018,1,20201112,150100,42.7700000,42.8300000,42.7700000,42.8300000,600
US1.TWTR_delisted_875018,1,20201112,150200,42.8200000,42.8200000,42.7900000,42.8000000,1400
US1.TWTR_delisted_875018,1,20201112,150300,42.8000000,42.8100000,42.7800000,42.8100000,700
US1.TWTR_delisted_875018,1,20201112,150400,42.8400000,42.8400000,42.8400000,42.8400000,300
US1.TWTR_delisted_875018,1,20201112,150500,42.8500000,42.8500000,42.8300000,42.8300000,400
US1.TWTR_delisted_875018,1,20201112,150600,42.8200000,42.8400000,42.8100000,42.8400000,1400
US1.TWTR_delisted_875018,1,20201112,150700,42.8400000,42.8400000,42.8400000,42.8400000,400
US1.TWTR_delisted_875018,1,20201112,150800,42.8500000,42.8600000,42.8500000,42.8500000,500
US1.TWTR_delisted_875018,1,20201112,150900,42.8600000,42.8700000,42.8300000,42.8300000,700
US1.TWTR_delisted_875018,1,20201112,151000,42.8400000,42.8500000,42.8400000,42.8500000,900
US1.TWTR_delisted_875018,1,20201112,151100,42.8600000,42.8900000,42.8600000,42.8800000,800
US1.TWTR_delisted_875018,1,20201112,151200,42.8800000,42.8800000,42.8600000,42.8600000,500
US1.TWTR_delisted_875018,1,20201112,151300,42.8500000,42.8700000,42.8400000,42.8700000,1200
US1.TWTR_delisted_875018,1,20201112,151400,42.8900000,42.8900000,42.8900000,42.8900000,100
US1.TWTR_delisted_875018,1,20201112,151500,42.9200000,42.9200000,42.9100000,42.9100000,300
US1.TWTR_delisted_875018,1,20201112,151600,42.9000000,42.9000000,42.8800000,42.8800000,600
US1.TWTR_delisted_875018,1,20201112,151700,42.9000000,42.9600000,42.9000000,42.9600000,800
US1.TWTR_delisted_875018,1,20201112,151800,42.9500000,42.9800000,42.9500000,42.9800000,600
US1.TWTR_delisted_875018,1,20201112,151900,42.9900000,42.9900000,42.9800000,42.9800000,700
US1.TWTR_delisted_875018,1,20201112,152000,42.9800000,43.0000000,42.9800000,43.0000000,1800
US1.TWTR_delisted_875018,1,20201112,152100,43.0000000,43.0000000,42.9800000,43.0000000,4497
US1.TWTR_delisted_875018,1,20201112,152200,42.9900000,42.9900000,42.9500000,42.9500000,600
US1.TWTR_delisted_875018,1,20201112,152300,42.9500000,42.9700000,42.9400000,42.9700000,1704
US1.TWTR_delisted_875018,1,20201112,152400,42.9800000,42.9900000,42.9800000,42.9900000,300
US1.TWTR_delisted_875018,1,20201112,152500,42.9800000,43.0000000,42.9700000,43.0000000,5328
US1.TWTR_delisted_875018,1,20201112,152600,43.0000000,43.0100000,42.9900000,43.0100000,500
US1.TWTR_delisted_875018,1,20201112,152700,43.0000000,43.0000000,42.9600000,42.9600000,1673
US1.TWTR_delisted_875018,1,20201112,152800,42.9500000,42.9600000,42.9500000,42.9600000,600
US1.TWTR_delisted_875018,1,20201112,152900,42.9500000,42.9500000,42.9200000,42.9200000,800
US1.TWTR_delisted_875018,1,20201112,153000,42.9100000,42.9100000,42.9100000,42.9100000,200
US1.TWTR_delisted_875018,1,20201112,153100,42.9050000,42.9050000,42.8600000,42.8600000,947
US1.TWTR_delisted_875018,1,20201112,153200,42.8600000,42.8700000,42.8600000,42.8700000,700
US1.TWTR_delisted_875018,1,20201112,153300,42.8700000,42.9000000,42.8700000,42.8900000,500
US1.TWTR_delisted_875018,1,20201112,153400,42.9000000,42.9300000,42.9000000,42.9300000,1100
US1.TWTR_delisted_875018,1,20201112,153500,42.9000000,42.9100000,42.8900000,42.8900000,500
US1.TWTR_delisted_875018,1,20201112,153600,42.8900000,42.8900000,42.8300000,42.8300000,500
US1.TWTR_delisted_875018,1,20201112,153700,42.8400000,42.8500000,42.8400000,42.8500000,700
US1.TWTR_delisted_875018,1,20201112,153800,42.8600000,42.8600000,42.8300000,42.8300000,500
US1.TWTR_delisted_875018,1,20201112,153900,42.8300000,42.8500000,42.8200000,42.8500000,1200
US1.TWTR_delisted_875018,1,20201112,154000,42.8800000,42.9000000,42.8800000,42.9000000,800
US1.TWTR_delisted_875018,1,20201112,154100,42.9000000,42.9100000,42.8900000,42.8900000,1400
US1.TWTR_delisted_875018,1,20201112,154200,42.8850000,42.9000000,42.8700000,42.8900000,1100
US1.TWTR_delisted_875018,1,20201112,154300,42.8900000,42.8900000,42.8800000,42.8900000,400
US1.TWTR_delisted_875018,1,20201112,154400,42.8900000,42.8900000,42.8700000,42.8700000,500
US1.TWTR_delisted_875018,1,20201112,154500,42.8400000,42.8700000,42.8400000,42.8500000,500
US1.TWTR_delisted_875018,1,20201112,154600,42.8400000,42.8400000,42.8200000,42.8400000,1233
US1.TWTR_delisted_875018,1,20201112,154700,42.8300000,42.8300000,42.8100000,42.8100000,1220
US1.TWTR_delisted_875018,1,20201112,154800,42.8050000,42.8050000,42.7500000,42.7500000,3700
US1.TWTR_delisted_875018,1,20201112,154900,42.7500000,42.7500000,42.7100000,42.7100000,800
US1.TWTR_delisted_875018,1,20201112,155000,42.7200000,42.7700000,42.7200000,42.7700000,950
US1.TWTR_delisted_875018,1,20201112,155100,42.7700000,42.8200000,42.7700000,42.7900000,1904
US1.TWTR_delisted_875018,1,20201112,155200,42.7900000,42.7900000,42.7400000,42.7400000,1571
US1.TWTR_delisted_875018,1,20201112,155300,42.7200000,42.7500000,42.7200000,42.7500000,2300
US1.TWTR_delisted_875018,1,20201112,155400,42.7500000,42.7500000,42.7100000,42.7100000,1700
US1.TWTR_delisted_875018,1,20201112,155500,42.7300000,42.7800000,42.7300000,42.7500000,2282
US1.TWTR_delisted_875018,1,20201112,155600,42.7400000,42.7500000,42.7300000,42.7300000,1600
US1.TWTR_delisted_875018,1,20201112,155700,42.7100000,42.7100000,42.6900000,42.7100000,2000
US1.TWTR_delisted_875018,1,20201112,155800,42.6900000,42.7200000,42.6800000,42.6800000,3315
US1.TWTR_delisted_875018,1,20201112,155900,42.6800000,42.7200000,42.6800000,42.7200000,2495
US1.TWTR_delisted_875018,1,20201112,160000,42.7200000,42.8200000,42.7200000,42.8200000,6500
US1.TWTR_delisted_875018,1,20201113,093100,43.2300000,43.2300000,43.1200000,43.1200000,1000
US1.TWTR_delisted_875018,1,20201113,093200,43.0100000,43.0100000,42.9800000,42.9800000,736
US1.TWTR_delisted_875018,1,20201113,093300,42.9300000,43.1000000,42.9200000,43.1000000,928
US1.TWTR_delisted_875018,1,20201113,093400,43.1500000,43.1500000,43.0300000,43.0400000,600
US1.TWTR_delisted_875018,1,20201113,093500,43.0700000,43.0700000,42.9800000,43.0300000,1000
US1.TWTR_delisted_875018,1,20201113,093600,43.0000000,43.0000000,42.9400000,43.0000000,600
US1.TWTR_delisted_875018,1,20201113,093700,43.0100000,43.0400000,43.0000000,43.0000000,900
US1.TWTR_delisted_875018,1,20201113,093800,43.0000000,43.0500000,42.9900000,42.9900000,1500
US1.TWTR_delisted_875018,1,20201113,093900,43.0900000,43.1300000,43.0900000,43.0900000,500
US1.TWTR_delisted_875018,1,20201113,094000,43.1200000,43.1600000,43.1200000,43.1600000,200
US1.TWTR_delisted_875018,1,20201113,094100,43.0000000,43.0000000,43.0000000,43.0000000,451
US1.TWTR_delisted_875018,1,20201113,094200,43.1100000,43.1100000,43.1000000,43.1100000,400
US1.TWTR_delisted_875018,1,20201113,094300,43.1000000,43.1000000,43.0800000,43.0800000,300
US1.TWTR_delisted_875018,1,20201113,094400,43.0200000,43.0300000,43.0200000,43.0300000,500
US1.TWTR_delisted_875018,1,20201113,094500,43.0000000,43.0300000,43.0000000,43.0300000,200
US1.TWTR_delisted_875018,1,20201113,094600,43.0500000,43.0500000,43.0000000,43.0100000,1200
US1.TWTR_delisted_875018,1,20201113,094700,43.0200000,43.0200000,42.9900000,42.9900000,900
US1.TWTR_delisted_875018,1,20201113,094800,43.0000000,43.0300000,43.0000000,43.0300000,249
US1.TWTR_delisted_875018,1,20201113,094900,43.0300000,43.0300000,42.9400000,42.9800000,738
US1.TWTR_delisted_875018,1,20201113,095000,42.9800000,43.0400000,42.9800000,43.0400000,600
US1.TWTR_delisted_875018,1,20201113,095100,43.0300000,43.0400000,42.9300000,42.9300000,1100
US1.TWTR_delisted_875018,1,20201113,095200,42.9300000,43.0000000,42.9300000,43.0000000,500
US1.TWTR_delisted_875018,1,20201113,095300,43.0000000,43.0000000,42.9900000,43.0000000,600
US1.TWTR_delisted_875018,1,20201113,095400,43.0100000,43.0200000,42.9900000,42.9900000,1400
US1.TWTR_delisted_875018,1,20201113,095500,42.9700000,42.9700000,42.9000000,42.9050000,1100
US1.TWTR_delisted_875018,1,20201113,095600,42.9400000,42.9400000,42.9300000,42.9300000,400
US1.TWTR_delisted_875018,1,20201113,095700,42.9600000,42.9800000,42.9600000,42.9800000,600
US1.TWTR_delisted_875018,1,20201113,095800,42.9700000,42.9700000,42.9700000,42.9700000,100
US1.TWTR_delisted_875018,1,20201113,095900,42.9300000,42.9300000,42.9100000,42.9100000,824
US1.TWTR_delisted_875018,1,20201113,100000,42.8900000,42.8900000,42.8600000,42.8900000,600
US1.TWTR_delisted_875018,1,20201113,100100,42.9000000,42.9000000,42.8400000,42.8800000,500
US1.TWTR_delisted_875018,1,20201113,100200,42.8400000,42.8400000,42.8200000,42.8400000,700
US1.TWTR_delisted_875018,1,20201113,100300,42.8100000,42.8100000,42.8100000,42.8100000,140
US1.TWTR_delisted_875018,1,20201113,100400,42.8000000,42.8100000,42.7800000,42.7900000,400
US1.TWTR_delisted_875018,1,20201113,100500,42.8000000,42.8300000,42.8000000,42.8300000,600
US1.TWTR_delisted_875018,1,20201113,100600,42.7600000,42.7600000,42.6500000,42.6500000,1800
US1.TWTR_delisted_875018,1,20201113,100700,42.6600000,42.6600000,42.6600000,42.6600000,800
US1.TWTR_delisted_875018,1,20201113,100800,42.6700000,42.6700000,42.6700000,42.6700000,300
US1.TWTR_delisted_875018,1,20201113,100900,42.6300000,42.6300000,42.5900000,42.5900000,1400
US1.TWTR_delisted_875018,1,20201113,101000,42.5900000,42.6200000,42.5900000,42.6000000,600
US1.TWTR_delisted_875018,1,20201113,101100,42.6000000,42.6000000,42.5900000,42.6000000,500
US1.TWTR_delisted_875018,1,20201113,101200,42.6000000,42.6300000,42.5600000,42.5600000,655
US1.TWTR_delisted_875018,1,20201113,101300,42.5800000,42.6000000,42.5800000,42.6000000,300
US1.TWTR_delisted_875018,1,20201113,101400,42.6000000,42.6500000,42.6000000,42.6500000,1000
US1.TWTR_delisted_875018,1,20201113,101500,42.6600000,42.6600000,42.6600000,42.6600000,100
US1.TWTR_delisted_875018,1,20201113,101600,42.6400000,42.6400000,42.6400000,42.6400000,100
US1.TWTR_delisted_875018,1,20201113,101700,42.5600000,42.6000000,42.5600000,42.6000000,400
US1.TWTR_delisted_875018,1,20201113,101800,42.5700000,42.5700000,42.5400000,42.5400000,1303
US1.TWTR_delisted_875018,1,20201113,101900,42.5400000,42.5400000,42.5100000,42.5200000,800
US1.TWTR_delisted_875018,1,20201113,102000,42.5100000,42.5200000,42.4800000,42.5200000,1600
US1.TWTR_delisted_875018,1,20201113,102100,42.5400000,42.5500000,42.5400000,42.5500000,600
US1.TWTR_delisted_875018,1,20201113,102200,42.5700000,42.5800000,42.5700000,42.5800000,300
US1.TWTR_delisted_875018,1,20201113,102300,42.5700000,42.5700000,42.5500000,42.5500000,500
US1.TWTR_delisted_875018,1,20201113,102400,42.5700000,42.6000000,42.5700000,42.6000000,300
US1.TWTR_delisted_875018,1,20201113,102500,42.6000000,42.6600000,42.6000000,42.6500000,997
US1.TWTR_delisted_875018,1,20201113,102600,42.6200000,42.6200000,42.6200000,42.6200000,100
US1.TWTR_delisted_875018,1,20201113,102700,42.6400000,42.6900000,42.6400000,42.6800000,300
US1.TWTR_delisted_875018,1,20201113,102800,42.6700000,42.7200000,42.6700000,42.7100000,500
US1.TWTR_delisted_875018,1,20201113,102900,42.7400000,42.7400000,42.7300000,42.7300000,300
US1.TWTR_delisted_875018,1,20201113,103000,42.7500000,42.7600000,42.7500000,42.7600000,500
US1.TWTR_delisted_875018,1,20201113,103100,42.7400000,42.7400000,42.6900000,42.7000000,1400
US1.TWTR_delisted_875018,1,20201113,103300,42.6300000,42.6400000,42.6300000,42.6400000,200
US1.TWTR_delisted_875018,1,20201113,103500,42.6200000,42.6200000,42.6200000,42.6200000,154
US1.TWTR_delisted_875018,1,20201113,103600,42.6000000,42.6000000,42.6000000,42.6000000,400
US1.TWTR_delisted_875018,1,20201113,103700,42.5800000,42.5800000,42.5800000,42.5800000,100
US1.TWTR_delisted_875018,1,20201113,103800,42.5800000,42.5900000,42.5700000,42.5700000,700
US1.TWTR_delisted_875018,1,20201113,103900,42.5400000,42.5400000,42.5300000,42.5300000,400
US1.TWTR_delisted_875018,1,20201113,104000,42.5200000,42.5400000,42.4500000,42.4500000,1500
US1.TWTR_delisted_875018,1,20201113,104100,42.4200000,42.5200000,42.4200000,42.5000000,1500
US1.TWTR_delisted_875018,1,20201113,104200,42.4800000,42.5400000,42.4800000,42.5200000,600
US1.TWTR_delisted_875018,1,20201113,104300,42.5100000,42.5100000,42.5000000,42.5000000,600
US1.TWTR_delisted_875018,1,20201113,104400,42.5100000,42.5400000,42.5100000,42.5400000,400
US1.TWTR_delisted_875018,1,20201113,104500,42.5400000,42.5800000,42.5400000,42.5800000,300
US1.TWTR_delisted_875018,1,20201113,104700,42.6100000,42.6100000,42.6100000,42.6100000,200
US1.TWTR_delisted_875018,1,20201113,104800,42.6000000,42.6000000,42.5900000,42.6000000,500
US1.TWTR_delisted_875018,1,20201113,105000,42.6200000,42.6300000,42.6200000,42.6300000,500
US1.TWTR_delisted_875018,1,20201113,105100,42.6400000,42.6700000,42.6400000,42.6700000,239
US1.TWTR_delisted_875018,1,20201113,105200,42.6600000,42.6600000,42.6300000,42.6300000,200
US1.TWTR_delisted_875018,1,20201113,105300,42.6000000,42.6000000,42.5900000,42.6000000,300
US1.TWTR_delisted_875018,1,20201113,105400,42.6700000,42.6800000,42.6700000,42.6800000,429
US1.TWTR_delisted_875018,1,20201113,105600,42.6700000,42.6700000,42.6700000,42.6700000,100
US1.TWTR_delisted_875018,1,20201113,105700,42.5600000,42.5600000,42.5600000,42.5600000,200
US1.TWTR_delisted_875018,1,20201113,105800,42.4900000,42.5100000,42.4900000,42.5100000,2500
US1.TWTR_delisted_875018,1,20201113,105900,42.5500000,42.5500000,42.5400000,42.5400000,400
US1.TWTR_delisted_875018,1,20201113,110100,42.5800000,42.6200000,42.5800000,42.6200000,300
US1.TWTR_delisted_875018,1,20201113,110200,42.6100000,42.6100000,42.6100000,42.6100000,100
US1.TWTR_delisted_875018,1,20201113,110300,42.6100000,42.6100000,42.6100000,42.6100000,100
US1.TWTR_delisted_875018,1,20201113,110400,42.6500000,42.6800000,42.6500000,42.6800000,2300
US1.TWTR_delisted_875018,1,20201113,110500,42.6400000,42.6500000,42.6400000,42.6500000,400
US1.TWTR_delisted_875018,1,20201113,110600,42.6400000,42.6400000,42.6400000,42.6400000,100
US1.TWTR_delisted_875018,1,20201113,110700,42.6900000,42.7100000,42.6900000,42.7100000,200
US1.TWTR_delisted_875018,1,20201113,110800,42.7600000,42.7600000,42.7500000,42.7500000,300
US1.TWTR_delisted_875018,1,20201113,111000,42.7300000,42.7500000,42.7300000,42.7500000,200
US1.TWTR_delisted_875018,1,20201113,111200,42.7100000,42.7200000,42.7100000,42.7100000,700
US1.TWTR_delisted_875018,1,20201113,111300,42.7900000,42.7900000,42.7600000,42.7600000,300
US1.TWTR_delisted_875018,1,20201113,111400,42.8000000,42.8000000,42.8000000,42.8000000,200
US1.TWTR_delisted_875018,1,20201113,111500,42.7650000,42.7700000,42.7400000,42.7400000,2000
US1.TWTR_delisted_875018,1,20201113,111700,42.7700000,42.7700000,42.7650000,42.7650000,200
US1.TWTR_delisted_875018,1,20201113,111800,42.7650000,42.8500000,42.7650000,42.8500000,1500
US1.TWTR_delisted_875018,1,20201113,111900,42.8600000,42.8600000,42.7800000,42.7900000,2386
US1.TWTR_delisted_875018,1,20201113,112000,42.8000000,42.8000000,42.7500000,42.7500000,3500
US1.TWTR_delisted_875018,1,20201113,112100,42.8100000,42.8100000,42.8100000,42.8100000,100
US1.TWTR_delisted_875018,1,20201113,112200,42.7900000,42.7900000,42.7900000,42.7900000,100
US1.TWTR_delisted_875018,1,20201113,112300,42.8400000,42.8400000,42.8400000,42.8400000,100
US1.TWTR_delisted_875018,1,20201113,112400,42.8400000,42.8400000,42.8400000,42.8400000,100
US1.TWTR_delisted_875018,1,20201113,112500,42.8700000,42.8700000,42.8700000,42.8700000,200
US1.TWTR_delisted_875018,1,20201113,112600,42.8700000,42.9100000,42.8500000,42.9100000,1166
US1.TWTR_delisted_875018,1,20201113,112800,42.8900000,42.8900000,42.8900000,42.8900000,100
US1.TWTR_delisted_875018,1,20201113,112900,42.9000000,42.9100000,42.9000000,42.9100000,400
US1.TWTR_delisted_875018,1,20201113,113100,42.8800000,42.8900000,42.8800000,42.8900000,227
US1.TWTR_delisted_875018,1,20201113,113300,42.8900000,42.9000000,42.8700000,42.8700000,400
US1.TWTR_delisted_875018,1,20201113,113400,42.8900000,42.9000000,42.8900000,42.8900000,800
US1.TWTR_delisted_875018,1,20201113,113600,42.8300000,42.8600000,42.8200000,42.8200000,1087
US1.TWTR_delisted_875018,1,20201113,113700,42.7900000,42.8500000,42.7900000,42.8500000,800
US1.TWTR_delisted_875018,1,20201113,113900,42.8500000,42.8500000,42.8400000,42.8400000,547
US1.TWTR_delisted_875018,1,20201113,114000,42.8300000,42.8500000,42.8300000,42.8300000,693
US1.TWTR_delisted_875018,1,20201113,114100,42.8500000,42.8550000,42.8500000,42.8550000,800
US1.TWTR_delisted_875018,1,20201113,114200,42.8600000,42.8600000,42.8600000,42.8600000,100
US1.TWTR_delisted_875018,1,20201113,114300,42.9200000,42.9200000,42.9200000,42.9200000,100
US1.TWTR_delisted_875018,1,20201113,114400,42.9400000,42.9500000,42.9400000,42.9500000,200
US1.TWTR_delisted_875018,1,20201113,114500,42.9300000,42.9300000,42.9300000,42.9300000,100
US1.TWTR_delisted_875018,1,20201113,114600,42.9600000,42.9600000,42.9500000,42.9500000,200
US1.TWTR_delisted_875018,1,20201113,114700,42.9600000,42.9600000,42.9600000,42.9600000,100
US1.TWTR_delisted_875018,1,20201113,114800,42.9500000,42.9700000,42.9500000,42.9700000,200
US1.TWTR_delisted_875018,1,20201113,114900,42.9800000,42.9800000,42.9800000,42.9800000,326
US1.TWTR_delisted_875018,1,20201113,115100,42.9700000,43.0000000,42.9700000,43.0000000,521
US1.TWTR_delisted_875018,1,20201113,115200,43.0000000,43.0000000,42.9800000,42.9800000,200
US1.TWTR_delisted_875018,1,20201113,115400,42.9500000,42.9500000,42.9500000,42.9500000,500
US1.TWTR_delisted_875018,1,20201113,115500,43.0050000,43.0050000,43.0050000,43.0050000,100
US1.TWTR_delisted_875018,1,20201113,115600,43.0300000,43.0300000,43.0300000,43.0300000,100
US1.TWTR_delisted_875018,1,20201113,115700,43.0100000,43.0100000,43.0100000,43.0100000,100
US1.TWTR_delisted_875018,1,20201113,120000,42.9700000,42.9700000,42.9700000,42.9700000,1400
US1.TWTR_delisted_875018,1,20201113,120100,42.9300000,42.9500000,42.9300000,42.9500000,396
US1.TWTR_delisted_875018,1,20201113,120200,42.9500000,42.9500000,42.9300000,42.9300000,400
US1.TWTR_delisted_875018,1,20201113,120300,42.9400000,42.9400000,42.9200000,42.9400000,600
US1.TWTR_delisted_875018,1,20201113,120400,42.9400000,42.9600000,42.9400000,42.9600000,770
US1.TWTR_delisted_875018,1,20201113,120500,42.9500000,42.9500000,42.9500000,42.9500000,100
US1.TWTR_delisted_875018,1,20201113,120600,42.9300000,42.9300000,42.9300000,42.9300000,100
US1.TWTR_delisted_875018,1,20201113,120700,42.9350000,42.9350000,42.9350000,42.9350000,100
US1.TWTR_delisted_875018,1,20201113,120800,42.9500000,42.9500000,42.9100000,42.9100000,737
US1.TWTR_delisted_875018,1,20201113,120900,42.9200000,42.9400000,42.9200000,42.9400000,800
US1.TWTR_delisted_875018,1,20201113,121000,42.9300000,42.9400000,42.9300000,42.9400000,300
US1.TWTR_delisted_875018,1,20201113,121100,42.9500000,42.9900000,42.9500000,42.9900000,400
US1.TWTR_delisted_875018,1,20201113,121200,43.0000000,43.0000000,42.9950000,42.9950000,200
US1.TWTR_delisted_875018,1,20201113,121300,43.0300000,43.0400000,43.0000000,43.0000000,2275
US1.TWTR_delisted_875018,1,20201113,121400,43.0100000,43.0100000,42.9900000,42.9900000,200
US1.TWTR_delisted_875018,1,20201113,121500,42.9900000,42.9900000,42.9900000,42.9900000,200
US1.TWTR_delisted_875018,1,20201113,121600,42.9600000,42.9600000,42.9400000,42.9400000,300
US1.TWTR_delisted_875018,1,20201113,121700,42.9400000,42.9700000,42.9400000,42.9600000,300
US1.TWTR_delisted_875018,1,20201113,121800,42.9700000,42.9800000,42.9700000,42.9800000,400
US1.TWTR_delisted_875018,1,20201113,122000,42.9750000,42.9750000,42.9600000,42.9600000,400
US1.TWTR_delisted_875018,1,20201113,122100,42.9300000,42.9300000,42.9300000,42.9300000,100
US1.TWTR_delisted_875018,1,20201113,122300,42.9200000,42.9200000,42.9200000,42.9200000,100
US1.TWTR_delisted_875018,1,20201113,122400,42.9050000,42.9200000,42.9000000,42.9200000,700
US1.TWTR_delisted_875018,1,20201113,122500,42.9300000,42.9500000,42.9200000,42.9500000,700
US1.TWTR_delisted_875018,1,20201113,122600,42.9600000,42.9700000,42.9600000,42.9700000,700
US1.TWTR_delisted_875018,1,20201113,122800,42.9700000,42.9700000,42.9700000,42.9700000,100
US1.TWTR_delisted_875018,1,20201113,122900,42.9700000,42.9800000,42.9700000,42.9800000,300
US1.TWTR_delisted_875018,1,20201113,123000,42.9800000,42.9900000,42.9800000,42.9900000,200
US1.TWTR_delisted_875018,1,20201113,123100,43.0000000,43.0000000,42.9900000,42.9900000,600
US1.TWTR_delisted_875018,1,20201113,123200,42.9800000,43.0300000,42.9800000,43.0300000,468
US1.TWTR_delisted_875018,1,20201113,123400,43.0200000,43.0200000,43.0100000,43.0100000,300
US1.TWTR_delisted_875018,1,20201113,123500,43.0400000,43.0500000,43.0400000,43.0500000,498
US1.TWTR_delisted_875018,1,20201113,123700,43.0400000,43.0700000,43.0400000,43.0400000,1300
US1.TWTR_delisted_875018,1,20201113,123800,43.0500000,43.0600000,43.0500000,43.0500000,700
US1.TWTR_delisted_875018,1,20201113,123900,43.1000000,43.1000000,43.1000000,43.1000000,300
US1.TWTR_delisted_875018,1,20201113,124000,43.0900000,43.0900000,43.0700000,43.0700000,400
US1.TWTR_delisted_875018,1,20201113,124100,43.0800000,43.0900000,43.0800000,43.0900000,500
US1.TWTR_delisted_875018,1,20201113,124200,43.1100000,43.1100000,43.1100000,43.1100000,400
US1.TWTR_delisted_875018,1,20201113,124300,43.1200000,43.1200000,43.1200000,43.1200000,100
US1.TWTR_delisted_875018,1,20201113,124400,43.1300000,43.1300000,43.1200000,43.1200000,2000
US1.TWTR_delisted_875018,1,20201113,124500,43.1200000,43.1200000,43.1200000,43.1200000,100
US1.TWTR_delisted_875018,1,20201113,124600,43.1100000,43.1200000,43.1100000,43.1200000,500
US1.TWTR_delisted_875018,1,20201113,124700,43.1200000,43.1200000,43.1200000,43.1200000,100
US1.TWTR_delisted_875018,1,20201113,124800,43.1300000,43.1300000,43.1300000,43.1300000,400
US1.TWTR_delisted_875018,1,20201113,124900,43.1400000,43.1500000,43.1400000,43.1400000,1100
US1.TWTR_delisted_875018,1,20201113,125000,43.1500000,43.1600000,43.1500000,43.1600000,800
US1.TWTR_delisted_875018,1,20201113,125100,43.1600000,43.1600000,43.1600000,43.1600000,400
US1.TWTR_delisted_875018,1,20201113,125200,43.1600000,43.1900000,43.1600000,43.1600000,2500
US1.TWTR_delisted_875018,1,20201113,125400,43.1800000,43.1800000,43.1700000,43.1700000,200
US1.TWTR_delisted_875018,1,20201113,125500,43.1400000,43.1500000,43.1400000,43.1500000,794
US1.TWTR_delisted_875018,1,20201113,125700,43.1600000,43.1600000,43.1300000,43.1300000,500
US1.TWTR_delisted_875018,1,20201113,125800,43.1300000,43.1300000,43.1300000,43.1300000,300
US1.TWTR_delisted_875018,1,20201113,125900,43.1400000,43.1400000,43.1400000,43.1400000,200
US1.TWTR_delisted_875018,1,20201113,130000,43.1500000,43.1700000,43.1500000,43.1700000,600
US1.TWTR_delisted_875018,1,20201113,130100,43.1300000,43.1300000,43.1200000,43.1200000,200
US1.TWTR_delisted_875018,1,20201113,130200,43.1300000,43.1300000,43.1300000,43.1300000,200
US1.TWTR_delisted_875018,1,20201113,130300,43.1300000,43.1400000,43.1300000,43.1300000,300
US1.TWTR_delisted_875018,1,20201113,130400,43.1400000,43.1400000,43.1400000,43.1400000,100
US1.TWTR_delisted_875018,1,20201113,130500,43.1500000,43.1500000,43.1500000,43.1500000,100
US1.TWTR_delisted_875018,1,20201113,130600,43.1400000,43.1400000,43.1300000,43.1300000,400
US1.TWTR_delisted_875018,1,20201113,130700,43.1200000,43.1300000,43.1200000,43.1300000,300
US1.TWTR_delisted_875018,1,20201113,130800,43.1500000,43.1500000,43.1500000,43.1500000,100
US1.TWTR_delisted_875018,1,20201113,130900,43.1400000,43.1400000,43.1400000,43.1400000,400
US1.TWTR_delisted_875018,1,20201113,131000,43.1200000,43.1200000,43.1000000,43.1000000,300
US1.TWTR_delisted_875018,1,20201113,131100,43.1300000,43.1300000,43.1300000,43.1300000,300
US1.TWTR_delisted_875018,1,20201113,131200,43.1200000,43.1200000,43.0800000,43.1100000,600
US1.TWTR_delisted_875018,1,20201113,131300,43.1000000,43.1000000,43.1000000,43.1000000,200
US1.TWTR_delisted_875018,1,20201113,131400,43.1100000,43.1100000,43.1100000,43.1100000,100
US1.TWTR_delisted_875018,1,20201113,131500,43.1200000,43.1300000,43.0900000,43.0900000,801
US1.TWTR_delisted_875018,1,20201113,131600,43.0800000,43.0800000,43.0800000,43.0800000,100
US1.TWTR_delisted_875018,1,20201113,131700,43.0600000,43.0600000,43.0450000,43.0500000,700
US1.TWTR_delisted_875018,1,20201113,131800,43.0600000,43.0800000,43.0600000,43.0800000,300
US1.TWTR_delisted_875018,1,20201113,131900,43.1000000,43.1100000,43.1000000,43.1100000,300
US1.TWTR_delisted_875018,1,20201113,132000,43.1100000,43.1200000,43.1100000,43.1200000,500
US1.TWTR_delisted_875018,1,20201113,132100,43.1200000,43.1200000,43.0800000,43.0800000,400
US1.TWTR_delisted_875018,1,20201113,132200,43.0800000,43.1100000,43.0800000,43.1100000,200
US1.TWTR_delisted_875018,1,20201113,132300,43.1000000,43.1000000,43.1000000,43.1000000,200
US1.TWTR_delisted_875018,1,20201113,132400,43.1100000,43.1200000,43.1000000,43.1200000,1100
US1.TWTR_delisted_875018,1,20201113,132500,43.1300000,43.1400000,43.1300000,43.1400000,200
US1.TWTR_delisted_875018,1,20201113,132600,43.1200000,43.1300000,43.1200000,43.1300000,200
US1.TWTR_delisted_875018,1,20201113,132700,43.1500000,43.1500000,43.1400000,43.1500000,2300
US1.TWTR_delisted_875018,1,20201113,132800,43.1300000,43.1300000,43.1100000,43.1100000,300
US1.TWTR_delisted_875018,1,20201113,132900,43.1050000,43.1050000,43.1000000,43.1000000,1254
US1.TWTR_delisted_875018,1,20201113,133000,43.1100000,43.1300000,43.1100000,43.1300000,400
US1.TWTR_delisted_875018,1,20201113,133100,43.1400000,43.1500000,43.1400000,43.1400000,2957
US1.TWTR_delisted_875018,1,20201113,133200,43.1400000,43.1500000,43.1400000,43.1500000,793
US1.TWTR_delisted_875018,1,20201113,133300,43.1500000,43.1500000,43.1400000,43.1400000,2773
US1.TWTR_delisted_875018,1,20201113,133400,43.1400000,43.1400000,43.1400000,43.1400000,300
US1.TWTR_delisted_875018,1,20201113,133500,43.1500000,43.1500000,43.1400000,43.1400000,200
US1.TWTR_delisted_875018,1,20201113,133600,43.1300000,43.1400000,43.1200000,43.1400000,900
US1.TWTR_delisted_875018,1,20201113,133700,43.1400000,43.1400000,43.1400000,43.1400000,300
US1.TWTR_delisted_875018,1,20201113,133800,43.1400000,43.1500000,43.1400000,43.1500000,3934
US1.TWTR_delisted_875018,1,20201113,133900,43.1500000,43.1700000,43.1500000,43.1700000,5900
US1.TWTR_delisted_875018,1,20201113,134000,43.1600000,43.1600000,43.1600000,43.1600000,200
US1.TWTR_delisted_875018,1,20201113,134100,43.1400000,43.1700000,43.1400000,43.1400000,2000
US1.TWTR_delisted_875018,1,20201113,134200,43.1200000,43.1300000,43.1200000,43.1300000,400
US1.TWTR_delisted_875018,1,20201113,134300,43.1400000,43.1400000,43.1400000,43.1400000,600
US1.TWTR_delisted_875018,1,20201113,134400,43.1300000,43.1400000,43.1300000,43.1400000,670
US1.TWTR_delisted_875018,1,20201113,134600,43.1300000,43.1500000,43.1300000,43.1500000,500
US1.TWTR_delisted_875018,1,20201113,134700,43.1600000,43.1700000,43.1600000,43.1600000,400
US1.TWTR_delisted_875018,1,20201113,134800,43.1600000,43.1600000,43.1600000,43.1600000,300
US1.TWTR_delisted_875018,1,20201113,134900,43.1600000,43.1600000,43.1400000,43.1500000,500
US1.TWTR_delisted_875018,1,20201113,135000,43.1700000,43.1700000,43.1300000,43.1300000,647
US1.TWTR_delisted_875018,1,20201113,135100,43.1600000,43.1600000,43.1600000,43.1600000,100
US1.TWTR_delisted_875018,1,20201113,135200,43.1600000,43.1600000,43.1300000,43.1300000,400
US1.TWTR_delisted_875018,1,20201113,135300,43.1300000,43.1300000,43.1100000,43.1100000,400
US1.TWTR_delisted_875018,1,20201113,135400,43.1100000,43.1100000,43.0900000,43.0900000,300
US1.TWTR_delisted_875018,1,20201113,135500,43.0800000,43.0800000,43.0600000,43.0800000,900
US1.TWTR_delisted_875018,1,20201113,135600,43.0500000,43.0700000,43.0400000,43.0700000,1200
US1.TWTR_delisted_875018,1,20201113,135700,43.0700000,43.0700000,43.0600000,43.0600000,300
US1.TWTR_delisted_875018,1,20201113,135800,43.0400000,43.0400000,43.0300000,43.0300000,800
US1.TWTR_delisted_875018,1,20201113,140000,43.0300000,43.0300000,42.9900000,42.9900000,200
US1.TWTR_delisted_875018,1,20201113,140100,42.9900000,43.0500000,42.9900000,43.0400000,500
US1.TWTR_delisted_875018,1,20201113,140200,43.0550000,43.0550000,43.0500000,43.0500000,400
US1.TWTR_delisted_875018,1,20201113,140300,43.0700000,43.0700000,43.0700000,43.0700000,100
US1.TWTR_delisted_875018,1,20201113,140400,43.1100000,43.1100000,43.1100000,43.1100000,100
US1.TWTR_delisted_875018,1,20201113,140500,43.1200000,43.1300000,43.1100000,43.1100000,700
US1.TWTR_delisted_875018,1,20201113,140600,43.1100000,43.1300000,43.1100000,43.1300000,300
US1.TWTR_delisted_875018,1,20201113,140700,43.1400000,43.1600000,43.1400000,43.1600000,200
US1.TWTR_delisted_875018,1,20201113,140800,43.1400000,43.1400000,43.1100000,43.1200000,500
US1.TWTR_delisted_875018,1,20201113,140900,43.1000000,43.1000000,43.0700000,43.0700000,700
US1.TWTR_delisted_875018,1,20201113,141000,43.0400000,43.0400000,43.0400000,43.0400000,100
US1.TWTR_delisted_875018,1,20201113,141100,43.0400000,43.0400000,43.0400000,43.0400000,100
US1.TWTR_delisted_875018,1,20201113,141200,43.0200000,43.0300000,42.9900000,42.9900000,700
US1.TWTR_delisted_875018,1,20201113,141300,43.0100000,43.0100000,43.0000000,43.0000000,1000
US1.TWTR_delisted_875018,1,20201113,141400,43.0000000,43.0000000,43.0000000,43.0000000,400
US1.TWTR_delisted_875018,1,20201113,141500,42.9900000,43.0000000,42.9900000,43.0000000,790
US1.TWTR_delisted_875018,1,20201113,141600,42.9900000,42.9900000,42.9600000,42.9900000,1147
US1.TWTR_delisted_875018,1,20201113,141700,43.0000000,43.0000000,42.9900000,42.9900000,700
US1.TWTR_delisted_875018,1,20201113,141800,43.0000000,43.0200000,43.0000000,43.0200000,893
US1.TWTR_delisted_875018,1,20201113,141900,43.0400000,43.0500000,43.0300000,43.0400000,1000
US1.TWTR_delisted_875018,1,20201113,142000,43.0400000,43.0500000,43.0400000,43.0500000,400
US1.TWTR_delisted_875018,1,20201113,142100,43.0800000,43.0800000,43.0800000,43.0800000,200
US1.TWTR_delisted_875018,1,20201113,142200,43.1300000,43.1300000,43.1300000,43.1300000,200
US1.TWTR_delisted_875018,1,20201113,142400,43.1400000,43.1500000,43.1400000,43.1500000,400
US1.TWTR_delisted_875018,1,20201113,142500,43.1400000,43.1500000,43.1400000,43.1500000,500
US1.TWTR_delisted_875018,1,20201113,142600,43.1500000,43.1500000,43.1300000,43.1300000,932
US1.TWTR_delisted_875018,1,20201113,142700,43.1300000,43.1500000,43.1300000,43.1500000,500
US1.TWTR_delisted_875018,1,20201113,142800,43.1500000,43.1700000,43.1500000,43.1500000,393
US1.TWTR_delisted_875018,1,20201113,142900,43.1500000,43.1500000,43.1500000,43.1500000,300
US1.TWTR_delisted_875018,1,20201113,143000,43.1600000,43.1600000,43.1600000,43.1600000,300
US1.TWTR_delisted_875018,1,20201113,143100,43.1600000,43.1900000,43.1300000,43.1500000,6515
US1.TWTR_delisted_875018,1,20201113,143200,43.1500000,43.1600000,43.1400000,43.1400000,1000
US1.TWTR_delisted_875018,1,20201113,143400,43.1100000,43.1100000,43.1100000,43.1100000,300
US1.TWTR_delisted_875018,1,20201113,143500,43.1000000,43.1000000,43.0900000,43.0900000,600
US1.TWTR_delisted_875018,1,20201113,143600,43.0700000,43.0900000,43.0700000,43.0700000,800
US1.TWTR_delisted_875018,1,20201113,143700,43.0700000,43.0800000,43.0700000,43.0800000,1200
US1.TWTR_delisted_875018,1,20201113,143800,43.1000000,43.1100000,43.0900000,43.0900000,900
US1.TWTR_delisted_875018,1,20201113,143900,43.1300000,43.1300000,43.1300000,43.1300000,200
US1.TWTR_delisted_875018,1,20201113,144100,43.1600000,43.1700000,43.1600000,43.1700000,800
US1.TWTR_delisted_875018,1,20201113,144200,43.1500000,43.1500000,43.1450000,43.1450000,300
US1.TWTR_delisted_875018,1,20201113,144300,43.1600000,43.1700000,43.1400000,43.1700000,1700
US1.TWTR_delisted_875018,1,20201113,144400,43.1700000,43.1700000,43.1600000,43.1600000,200
US1.TWTR_delisted_875018,1,20201113,144500,43.1600000,43.1600000,43.1500000,43.1600000,1600
US1.TWTR_delisted_875018,1,20201113,144600,43.1700000,43.1700000,43.1600000,43.1600000,200
US1.TWTR_delisted_875018,1,20201113,144700,43.1800000,43.1800000,43.1500000,43.1500000,1558
US1.TWTR_delisted_875018,1,20201113,144800,43.1700000,43.1800000,43.1700000,43.1800000,400
US1.TWTR_delisted_875018,1,20201113,144900,43.1800000,43.2000000,43.1800000,43.2000000,800
US1.TWTR_delisted_875018,1,20201113,145000,43.1800000,43.1800000,43.1400000,43.1500000,1900
US1.TWTR_delisted_875018,1,20201113,145100,43.1700000,43.1900000,43.1700000,43.1900000,1000
US1.TWTR_delisted_875018,1,20201113,145200,43.1700000,43.2000000,43.1700000,43.2000000,600
US1.TWTR_delisted_875018,1,20201113,145300,43.2300000,43.2300000,43.2100000,43.2100000,300
US1.TWTR_delisted_875018,1,20201113,145400,43.2100000,43.2100000,43.1900000,43.2000000,700
US1.TWTR_delisted_875018,1,20201113,145500,43.2100000,43.2200000,43.2100000,43.2200000,1500
US1.TWTR_delisted_875018,1,20201113,145600,43.2100000,43.2300000,43.2100000,43.2300000,900
US1.TWTR_delisted_875018,1,20201113,145700,43.2100000,43.2200000,43.2100000,43.2200000,200
US1.TWTR_delisted_875018,1,20201113,145800,43.2200000,43.2200000,43.2200000,43.2200000,300
US1.TWTR_delisted_875018,1,20201113,145900,43.2600000,43.2600000,43.2000000,43.2100000,1901
US1.TWTR_delisted_875018,1,20201113,150000,43.2100000,43.2400000,43.2100000,43.2300000,1400
US1.TWTR_delisted_875018,1,20201113,150100,43.2300000,43.2400000,43.2100000,43.2100000,1900
US1.TWTR_delisted_875018,1,20201113,150200,43.2000000,43.2200000,43.2000000,43.2200000,500
US1.TWTR_delisted_875018,1,20201113,150300,43.2300000,43.2300000,43.2100000,43.2100000,1900
US1.TWTR_delisted_875018,1,20201113,150400,43.2100000,43.2200000,43.2100000,43.2200000,400
US1.TWTR_delisted_875018,1,20201113,150500,43.2200000,43.2200000,43.2100000,43.2200000,300
US1.TWTR_delisted_875018,1,20201113,150600,43.2200000,43.2300000,43.2200000,43.2300000,1100
US1.TWTR_delisted_875018,1,20201113,150700,43.2200000,43.2300000,43.2200000,43.2200000,1300
US1.TWTR_delisted_875018,1,20201113,150800,43.2200000,43.2200000,43.2200000,43.2200000,200
US1.TWTR_delisted_875018,1,20201113,150900,43.2100000,43.2300000,43.2100000,43.2300000,1300
US1.TWTR_delisted_875018,1,20201113,151000,43.2100000,43.2100000,43.2100000,43.2100000,300
US1.TWTR_delisted_875018,1,20201113,151100,43.2300000,43.2300000,43.2000000,43.2000000,5624
US1.TWTR_delisted_875018,1,20201113,151200,43.2050000,43.2050000,43.1800000,43.1900000,1813
US1.TWTR_delisted_875018,1,20201113,151300,43.1900000,43.2050000,43.1900000,43.2000000,1100
US1.TWTR_delisted_875018,1,20201113,151400,43.1700000,43.1700000,43.1400000,43.1400000,1706
US1.TWTR_delisted_875018,1,20201113,151500,43.1400000,43.1700000,43.1400000,43.1700000,900
US1.TWTR_delisted_875018,1,20201113,151600,43.2000000,43.2000000,43.1900000,43.1900000,900
US1.TWTR_delisted_875018,1,20201113,151800,43.1700000,43.1700000,43.1300000,43.1300000,622
US1.TWTR_delisted_875018,1,20201113,151900,43.1400000,43.1600000,43.1400000,43.1600000,800
US1.TWTR_delisted_875018,1,20201113,152000,43.1600000,43.1700000,43.1600000,43.1700000,500
US1.TWTR_delisted_875018,1,20201113,152100,43.1700000,43.1700000,43.1650000,43.1650000,800
US1.TWTR_delisted_875018,1,20201113,152200,43.1600000,43.1800000,43.1600000,43.1800000,400
US1.TWTR_delisted_875018,1,20201113,152300,43.1900000,43.2200000,43.1900000,43.2100000,2259
US1.TWTR_delisted_875018,1,20201113,152400,43.2200000,43.2200000,43.2200000,43.2200000,1000
US1.TWTR_delisted_875018,1,20201113,152500,43.2200000,43.2300000,43.2100000,43.2100000,1800
US1.TWTR_delisted_875018,1,20201113,152600,43.2200000,43.2900000,43.2200000,43.2900000,8202
US1.TWTR_delisted_875018,1,20201113,152700,43.2700000,43.2700000,43.2600000,43.2600000,200
US1.TWTR_delisted_875018,1,20201113,152900,43.2600000,43.2900000,43.2500000,43.2900000,700
US1.TWTR_delisted_875018,1,20201113,153000,43.2800000,43.2800000,43.2800000,43.2800000,412
US1.TWTR_delisted_875018,1,20201113,153100,43.2700000,43.2800000,43.2500000,43.2800000,800
US1.TWTR_delisted_875018,1,20201113,153200,43.2900000,43.3200000,43.2800000,43.3200000,1681
US1.TWTR_delisted_875018,1,20201113,153300,43.3300000,43.3400000,43.3100000,43.3400000,1700
US1.TWTR_delisted_875018,1,20201113,153400,43.3300000,43.3400000,43.3200000,43.3400000,700
US1.TWTR_delisted_875018,1,20201113,153500,43.3500000,43.3700000,43.3500000,43.3700000,1000
US1.TWTR_delisted_875018,1,20201113,153600,43.3700000,43.3800000,43.3500000,43.3800000,1609
US1.TWTR_delisted_875018,1,20201113,153700,43.4000000,43.4000000,43.3800000,43.3800000,4656
US1.TWTR_delisted_875018,1,20201113,153800,43.3800000,43.3800000,43.3500000,43.3500000,1190
US1.TWTR_delisted_875018,1,20201113,153900,43.3800000,43.3800000,43.3700000,43.3700000,900
US1.TWTR_delisted_875018,1,20201113,154000,43.3700000,43.3700000,43.3600000,43.3600000,600
US1.TWTR_delisted_875018,1,20201113,154100,43.3500000,43.3800000,43.3500000,43.3800000,1215
US1.TWTR_delisted_875018,1,20201113,154200,43.3700000,43.3700000,43.3600000,43.3600000,1000
US1.TWTR_delisted_875018,1,20201113,154300,43.3700000,43.3900000,43.3700000,43.3900000,1198
US1.TWTR_delisted_875018,1,20201113,154400,43.3800000,43.4050000,43.3750000,43.4050000,2500
US1.TWTR_delisted_875018,1,20201113,154500,43.4100000,43.4100000,43.4000000,43.4100000,800
US1.TWTR_delisted_875018,1,20201113,154600,43.4200000,43.4200000,43.3800000,43.4200000,3498
US1.TWTR_delisted_875018,1,20201113,154700,43.4200000,43.4200000,43.4100000,43.4100000,1002
US1.TWTR_delisted_875018,1,20201113,154800,43.4100000,43.4100000,43.4000000,43.4000000,926
US1.TWTR_delisted_875018,1,20201113,154900,43.4000000,43.4000000,43.3800000,43.3800000,1286
US1.TWTR_delisted_875018,1,20201113,155000,43.3600000,43.3600000,43.3400000,43.3500000,1099
US1.TWTR_delisted_875018,1,20201113,155100,43.3700000,43.4000000,43.3600000,43.4000000,3800
US1.TWTR_delisted_875018,1,20201113,155200,43.3800000,43.3800000,43.3600000,43.3800000,1200
US1.TWTR_delisted_875018,1,20201113,155300,43.3800000,43.4000000,43.3800000,43.4000000,500
US1.TWTR_delisted_875018,1,20201113,155400,43.4000000,43.4100000,43.3800000,43.3900000,1500
US1.TWTR_delisted_875018,1,20201113,155500,43.3900000,43.4000000,43.3800000,43.4000000,1814
US1.TWTR_delisted_875018,1,20201113,155600,43.4100000,43.4300000,43.3900000,43.4300000,2482
US1.TWTR_delisted_875018,1,20201113,155700,43.4200000,43.4700000,43.4200000,43.4700000,3096
US1.TWTR_delisted_875018,1,20201113,155800,43.4500000,43.5000000,43.4400000,43.4900000,2700
US1.TWTR_delisted_875018,1,20201113,155900,43.4800000,43.4900000,43.4600000,43.4850000,2200
US1.TWTR_delisted_875018,1,20201113,160000,43.5000000,43.5300000,43.4500000,43.4800000,9030
US1.TWTR_delisted_875018,1,20201116,093100,43.4000000,43.4000000,43.4000000,43.4000000,100
US1.TWTR_delisted_875018,1,20201116,093300,43.4300000,43.4300000,43.1900000,43.3400000,5673
US1.TWTR_delisted_875018,1,20201116,093400,43.3400000,43.3800000,43.2250000,43.3800000,3025
US1.TWTR_delisted_875018,1,20201116,093500,43.4500000,43.4800000,43.4300000,43.4700000,1400
US1.TWTR_delisted_875018,1,20201116,093600,43.3900000,43.6300000,43.3900000,43.5500000,2980
US1.TWTR_delisted_875018,1,20201116,093700,43.5100000,43.5300000,43.4900000,43.5200000,2218
US1.TWTR_delisted_875018,1,20201116,093800,43.5300000,43.5700000,43.4800000,43.4800000,1000
US1.TWTR_delisted_875018,1,20201116,093900,43.4900000,43.4900000,43.4100000,43.4100000,1600
US1.TWTR_delisted_875018,1,20201116,094000,43.3400000,43.3900000,43.2000000,43.2200000,2468
US1.TWTR_delisted_875018,1,20201116,094100,43.3200000,43.3500000,43.3100000,43.3200000,1500
US1.TWTR_delisted_875018,1,20201116,094200,43.2800000,43.3400000,43.2000000,43.2000000,2700
US1.TWTR_delisted_875018,1,20201116,094300,43.2200000,43.2900000,43.2200000,43.2700000,1400
US1.TWTR_delisted_875018,1,20201116,094400,43.3500000,43.4100000,43.3000000,43.3000000,1700
US1.TWTR_delisted_875018,1,20201116,094500,43.3500000,43.3500000,43.3200000,43.3200000,900
US1.TWTR_delisted_875018,1,20201116,094600,43.2500000,43.2700000,43.2100000,43.2700000,800
US1.TWTR_delisted_875018,1,20201116,094700,43.2500000,43.2600000,43.0500000,43.0600000,6047
US1.TWTR_delisted_875018,1,20201116,094800,43.0600000,43.1300000,43.0600000,43.1300000,1208
US1.TWTR_delisted_875018,1,20201116,094900,43.1100000,43.1100000,43.1000000,43.1000000,400
US1.TWTR_delisted_875018,1,20201116,095000,43.1500000,43.2400000,43.1500000,43.2400000,700
US1.TWTR_delisted_875018,1,20201116,095100,43.2600000,43.2600000,43.1400000,43.1400000,300
US1.TWTR_delisted_875018,1,20201116,095200,43.0900000,43.0900000,43.0400000,43.0400000,600
US1.TWTR_delisted_875018,1,20201116,095300,43.0000000,43.0000000,42.9200000,42.9700000,2000
US1.TWTR_delisted_875018,1,20201116,095400,43.0000000,43.0500000,43.0000000,43.0500000,600
US1.TWTR_delisted_875018,1,20201116,095500,42.9600000,42.9700000,42.9400000,42.9400000,400
US1.TWTR_delisted_875018,1,20201116,095600,42.9000000,42.9350000,42.8700000,42.9200000,3099
US1.TWTR_delisted_875018,1,20201116,095700,42.9300000,43.0000000,42.9300000,43.0000000,600
US1.TWTR_delisted_875018,1,20201116,095800,42.9800000,42.9800000,42.9300000,42.9300000,500
US1.TWTR_delisted_875018,1,20201116,095900,42.9500000,42.9800000,42.9500000,42.9700000,1150
US1.TWTR_delisted_875018,1,20201116,100000,42.9500000,43.0700000,42.9500000,43.0500000,1700
US1.TWTR_delisted_875018,1,20201116,100100,43.1100000,43.1400000,43.0900000,43.0900000,900
US1.TWTR_delisted_875018,1,20201116,100200,43.0700000,43.1800000,43.0700000,43.1800000,1250
US1.TWTR_delisted_875018,1,20201116,100300,43.1900000,43.1900000,43.1900000,43.1900000,200
US1.TWTR_delisted_875018,1,20201116,100400,43.1600000,43.2400000,43.1600000,43.2400000,1200
US1.TWTR_delisted_875018,1,20201116,100500,43.2200000,43.2200000,43.1700000,43.1700000,500
US1.TWTR_delisted_875018,1,20201116,100600,43.1750000,43.2300000,43.1700000,43.1700000,1000
US1.TWTR_delisted_875018,1,20201116,100700,43.1900000,43.2600000,43.1900000,43.2000000,2584
US1.TWTR_delisted_875018,1,20201116,100900,43.2700000,43.3200000,43.2700000,43.3200000,800
US1.TWTR_delisted_875018,1,20201116,101000,43.3500000,43.3500000,43.3100000,43.3100000,850
US1.TWTR_delisted_875018,1,20201116,101100,43.3400000,43.3500000,43.3100000,43.3100000,600
US1.TWTR_delisted_875018,1,20201116,101200,43.2600000,43.2600000,43.1500000,43.1600000,500
US1.TWTR_delisted_875018,1,20201116,101300,43.2000000,43.2000000,43.1700000,43.1700000,1260
US1.TWTR_delisted_875018,1,20201116,101400,43.1800000,43.2000000,43.1800000,43.1900000,743
US1.TWTR_delisted_875018,1,20201116,101600,43.2100000,43.3100000,43.2100000,43.3100000,1864
US1.TWTR_delisted_875018,1,20201116,101700,43.3500000,43.3800000,43.3400000,43.3800000,800
US1.TWTR_delisted_875018,1,20201116,101800,43.4200000,43.4400000,43.3900000,43.3900000,400
US1.TWTR_delisted_875018,1,20201116,101900,43.3700000,43.3700000,43.3300000,43.3450000,509
US1.TWTR_delisted_875018,1,20201116,102100,43.3100000,43.3100000,43.2400000,43.2600000,754
US1.TWTR_delisted_875018,1,20201116,102200,43.2850000,43.2850000,43.2700000,43.2700000,500
US1.TWTR_delisted_875018,1,20201116,102300,43.3600000,43.3800000,43.3600000,43.3800000,1000
US1.TWTR_delisted_875018,1,20201116,102400,43.3700000,43.4200000,43.3700000,43.4200000,300
US1.TWTR_delisted_875018,1,20201116,102500,43.3900000,43.3900000,43.3800000,43.3800000,764
US1.TWTR_delisted_875018,1,20201116,102600,43.3900000,43.4200000,43.3900000,43.4200000,300
US1.TWTR_delisted_875018,1,20201116,102700,43.4050000,43.4050000,43.4000000,43.4000000,800
US1.TWTR_delisted_875018,1,20201116,102800,43.3400000,43.3600000,43.3400000,43.3600000,600
US1.TWTR_delisted_875018,1,20201116,102900,43.3900000,43.3900000,43.3600000,43.3600000,700
US1.TWTR_delisted_875018,1,20201116,103000,43.3550000,43.3600000,43.3400000,43.3400000,500
US1.TWTR_delisted_875018,1,20201116,103100,43.3900000,43.4100000,43.3500000,43.3500000,1000
US1.TWTR_delisted_875018,1,20201116,103200,43.3400000,43.3400000,43.3100000,43.3200000,430
US1.TWTR_delisted_875018,1,20201116,103300,43.2900000,43.3600000,43.2800000,43.3600000,1100
US1.TWTR_delisted_875018,1,20201116,103400,43.3500000,43.3600000,43.3500000,43.3600000,825
US1.TWTR_delisted_875018,1,20201116,103500,43.3500000,43.3500000,43.3500000,43.3500000,300
US1.TWTR_delisted_875018,1,20201116,103700,43.3700000,43.3700000,43.3700000,43.3700000,300
US1.TWTR_delisted_875018,1,20201116,103800,43.3800000,43.5000000,43.3800000,43.4700000,3971
US1.TWTR_delisted_875018,1,20201116,103900,43.4500000,43.4500000,43.4300000,43.4300000,300
US1.TWTR_delisted_875018,1,20201116,104000,43.4400000,43.4400000,43.4400000,43.4400000,100
US1.TWTR_delisted_875018,1,20201116,104100,43.3900000,43.3900000,43.3500000,43.3500000,800
US1.TWTR_delisted_875018,1,20201116,104200,43.3000000,43.3000000,43.2000000,43.2100000,1300
US1.TWTR_delisted_875018,1,20201116,104300,43.1900000,43.2400000,43.1900000,43.2300000,500
US1.TWTR_delisted_875018,1,20201116,104400,43.1900000,43.1900000,43.1900000,43.1900000,100
US1.TWTR_delisted_875018,1,20201116,104500,43.2200000,43.2200000,43.2000000,43.2000000,200
US1.TWTR_delisted_875018,1,20201116,104600,43.2100000,43.2250000,43.2100000,43.2200000,300
US1.TWTR_delisted_875018,1,20201116,104800,43.1600000,43.1600000,43.1100000,43.1100000,300
US1.TWTR_delisted_875018,1,20201116,104900,43.1100000,43.1300000,43.1100000,43.1300000,584
US1.TWTR_delisted_875018,1,20201116,105000,43.1300000,43.1300000,43.1300000,43.1300000,100
US1.TWTR_delisted_875018,1,20201116,105200,43.1600000,43.1800000,43.1600000,43.1800000,500
US1.TWTR_delisted_875018,1,20201116,105300,43.1700000,43.1700000,43.1700000,43.1700000,100
US1.TWTR_delisted_875018,1,20201116,105400,43.1200000,43.1200000,43.0900000,43.0900000,800
US1.TWTR_delisted_875018,1,20201116,105600,43.1000000,43.1000000,43.1000000,43.1000000,200
US1.TWTR_delisted_875018,1,20201116,105700,43.1200000,43.1300000,43.1200000,43.1200000,400
US1.TWTR_delisted_875018,1,20201116,105800,43.1000000,43.1200000,43.1000000,43.1200000,368
US1.TWTR_delisted_875018,1,20201116,110000,43.1500000,43.1800000,43.1500000,43.1700000,800
US1.TWTR_delisted_875018,1,20201116,110100,43.1700000,43.1700000,43.1500000,43.1700000,593
US1.TWTR_delisted_875018,1,20201116,110200,43.1600000,43.1600000,43.1400000,43.1400000,300
US1.TWTR_delisted_875018,1,20201116,110300,43.1400000,43.1400000,43.1400000,43.1400000,200
US1.TWTR_delisted_875018,1,20201116,110500,43.1100000,43.1100000,43.1000000,43.1000000,2700
US1.TWTR_delisted_875018,1,20201116,110600,43.1100000,43.1100000,43.1100000,43.1100000,100
US1.TWTR_delisted_875018,1,20201116,110700,43.1300000,43.1700000,43.1300000,43.1700000,500
US1.TWTR_delisted_875018,1,20201116,110800,43.1600000,43.1600000,43.1300000,43.1400000,500
US1.TWTR_delisted_875018,1,20201116,110900,43.1600000,43.1600000,43.1600000,43.1600000,100
US1.TWTR_delisted_875018,1,20201116,111000,43.1500000,43.1700000,43.1400000,43.1700000,406
US1.TWTR_delisted_875018,1,20201116,111100,43.1700000,43.1700000,43.1700000,43.1700000,100
US1.TWTR_delisted_875018,1,20201116,111200,43.1800000,43.1800000,43.1800000,43.1800000,200
US1.TWTR_delisted_875018,1,20201116,111300,43.1900000,43.1900000,43.1400000,43.1700000,1100
US1.TWTR_delisted_875018,1,20201116,111400,43.1600000,43.1700000,43.1600000,43.1700000,300
US1.TWTR_delisted_875018,1,20201116,111500,43.1750000,43.1750000,43.1700000,43.1700000,300
US1.TWTR_delisted_875018,1,20201116,111600,43.1500000,43.1500000,43.1400000,43.1400000,700
US1.TWTR_delisted_875018,1,20201116,111700,43.1400000,43.1400000,43.1100000,43.1100000,2500
US1.TWTR_delisted_875018,1,20201116,111800,43.1100000,43.1100000,43.1000000,43.1100000,900
US1.TWTR_delisted_875018,1,20201116,111900,43.1000000,43.1000000,43.0700000,43.0700000,700
US1.TWTR_delisted_875018,1,20201116,112000,43.0400000,43.0500000,43.0400000,43.0400000,700
US1.TWTR_delisted_875018,1,20201116,112100,43.0300000,43.0500000,43.0300000,43.0500000,2344
US1.TWTR_delisted_875018,1,20201116,112200,43.0600000,43.0900000,43.0600000,43.0900000,700
US1.TWTR_delisted_875018,1,20201116,112300,43.0950000,43.0950000,43.0950000,43.0950000,100
US1.TWTR_delisted_875018,1,20201116,112400,43.1000000,43.1100000,43.1000000,43.1100000,400
US1.TWTR_delisted_875018,1,20201116,112500,43.0900000,43.0900000,43.0200000,43.0300000,900
US1.TWTR_delisted_875018,1,20201116,112600,43.0200000,43.0300000,43.0200000,43.0300000,400
US1.TWTR_delisted_875018,1,20201116,112700,43.0500000,43.0500000,43.0300000,43.0300000,300
US1.TWTR_delisted_875018,1,20201116,112800,43.0200000,43.0200000,43.0000000,43.0100000,900
US1.TWTR_delisted_875018,1,20201116,112900,42.9800000,42.9800000,42.9100000,42.9100000,1500
US1.TWTR_delisted_875018,1,20201116,113000,42.9300000,42.9500000,42.9300000,42.9500000,350
US1.TWTR_delisted_875018,1,20201116,113100,42.9400000,42.9400000,42.9400000,42.9400000,200
US1.TWTR_delisted_875018,1,20201116,113300,42.9300000,42.9300000,42.8900000,42.8900000,700
US1.TWTR_delisted_875018,1,20201116,113400,42.9000000,42.9100000,42.9000000,42.9100000,900
US1.TWTR_delisted_875018,1,20201116,113500,42.8800000,42.8800000,42.8800000,42.8800000,200
US1.TWTR_delisted_875018,1,20201116,113600,42.9000000,42.9000000,42.8700000,42.8700000,400
US1.TWTR_delisted_875018,1,20201116,113700,42.8500000,42.8800000,42.8500000,42.8800000,895
US1.TWTR_delisted_875018,1,20201116,113800,42.8800000,42.8800000,42.8800000,42.8800000,100
US1.TWTR_delisted_875018,1,20201116,113900,42.8700000,42.8900000,42.8700000,42.8700000,800
US1.TWTR_delisted_875018,1,20201116,114000,42.8800000,42.9000000,42.8800000,42.9000000,1800
US1.TWTR_delisted_875018,1,20201116,114100,42.9100000,42.9400000,42.9100000,42.9200000,1046
US1.TWTR_delisted_875018,1,20201116,114200,42.9300000,42.9300000,42.9300000,42.9300000,300
US1.TWTR_delisted_875018,1,20201116,114300,42.9000000,42.9000000,42.9000000,42.9000000,100
US1.TWTR_delisted_875018,1,20201116,114400,42.8900000,42.8900000,42.8700000,42.8700000,1925
US1.TWTR_delisted_875018,1,20201116,114500,42.8800000,42.9000000,42.8800000,42.9000000,700
US1.TWTR_delisted_875018,1,20201116,114600,42.9200000,42.9300000,42.9200000,42.9300000,400
US1.TWTR_delisted_875018,1,20201116,114700,42.9000000,42.9000000,42.8800000,42.8900000,3100
US1.TWTR_delisted_875018,1,20201116,114800,42.8800000,42.8800000,42.8200000,42.8200000,2574
US1.TWTR_delisted_875018,1,20201116,114900,42.8200000,42.8200000,42.8200000,42.8200000,700
US1.TWTR_delisted_875018,1,20201116,115000,42.8200000,42.8200000,42.7900000,42.8200000,1790
US1.TWTR_delisted_875018,1,20201116,115100,42.8300000,42.8300000,42.8100000,42.8100000,1000
US1.TWTR_delisted_875018,1,20201116,115200,42.8200000,42.8300000,42.8000000,42.8000000,720
US1.TWTR_delisted_875018,1,20201116,115300,42.8000000,42.8000000,42.7900000,42.7900000,795
US1.TWTR_delisted_875018,1,20201116,115400,42.7900000,42.8000000,42.7900000,42.8000000,300
US1.TWTR_delisted_875018,1,20201116,115500,42.8300000,42.8400000,42.8300000,42.8400000,300
US1.TWTR_delisted_875018,1,20201116,115600,42.8000000,42.8100000,42.8000000,42.8100000,200
US1.TWTR_delisted_875018,1,20201116,115700,42.7900000,42.7900000,42.7700000,42.7900000,900
US1.TWTR_delisted_875018,1,20201116,115800,42.8000000,42.8100000,42.7800000,42.8100000,740
US1.TWTR_delisted_875018,1,20201116,115900,42.8100000,42.8200000,42.7800000,42.7800000,1100
US1.TWTR_delisted_875018,1,20201116,120100,42.8400000,42.8400000,42.8300000,42.8300000,436
US1.TWTR_delisted_875018,1,20201116,120200,42.8700000,42.8900000,42.8700000,42.8900000,300
US1.TWTR_delisted_875018,1,20201116,120300,42.9000000,42.9000000,42.8800000,42.8800000,2082
US1.TWTR_delisted_875018,1,20201116,120500,42.8600000,42.8800000,42.8600000,42.8800000,501
US1.TWTR_delisted_875018,1,20201116,120600,42.8550000,42.8550000,42.8500000,42.8500000,300
US1.TWTR_delisted_875018,1,20201116,120700,42.8400000,42.8500000,42.8400000,42.8500000,200
US1.TWTR_delisted_875018,1,20201116,120800,42.8300000,42.8300000,42.8200000,42.8200000,300
US1.TWTR_delisted_875018,1,20201116,120900,42.8200000,42.8300000,42.8200000,42.8300000,300
US1.TWTR_delisted_875018,1,20201116,121000,42.8500000,42.8500000,42.8300000,42.8300000,500
US1.TWTR_delisted_875018,1,20201116,121100,42.8200000,42.8200000,42.8200000,42.8200000,100
US1.TWTR_delisted_875018,1,20201116,121200,42.7900000,42.7900000,42.7600000,42.7800000,800
US1.TWTR_delisted_875018,1,20201116,121300,42.8300000,42.8400000,42.8300000,42.8400000,500
US1.TWTR_delisted_875018,1,20201116,121400,42.8000000,42.8000000,42.7900000,42.7900000,510
US1.TWTR_delisted_875018,1,20201116,121500,42.7600000,42.7600000,42.7600000,42.7600000,100
US1.TWTR_delisted_875018,1,20201116,121600,42.7500000,42.7500000,42.7400000,42.7400000,400
US1.TWTR_delisted_875018,1,20201116,121700,42.7400000,42.7400000,42.7400000,42.7400000,100
US1.TWTR_delisted_875018,1,20201116,121800,42.7200000,42.7200000,42.7000000,42.7000000,200
US1.TWTR_delisted_875018,1,20201116,121900,42.6700000,42.6700000,42.6700000,42.6700000,200
US1.TWTR_delisted_875018,1,20201116,122000,42.6500000,42.6600000,42.6500000,42.6600000,300
US1.TWTR_delisted_875018,1,20201116,122100,42.6500000,42.6600000,42.6400000,42.6400000,600
US1.TWTR_delisted_875018,1,20201116,122200,42.6500000,42.6600000,42.6500000,42.6600000,500
US1.TWTR_delisted_875018,1,20201116,122300,42.6800000,42.6800000,42.6800000,42.6800000,200
US1.TWTR_delisted_875018,1,20201116,122400,42.6700000,42.6700000,42.6700000,42.6700000,350
US1.TWTR_delisted_875018,1,20201116,122500,42.6550000,42.7000000,42.6500000,42.7000000,2550
US1.TWTR_delisted_875018,1,20201116,122600,42.6900000,42.6900000,42.6800000,42.6800000,500
US1.TWTR_delisted_875018,1,20201116,122700,42.6800000,42.6800000,42.6800000,42.6800000,400
US1.TWTR_delisted_875018,1,20201116,122800,42.6700000,42.6700000,42.6700000,42.6700000,100
US1.TWTR_delisted_875018,1,20201116,122900,42.6400000,42.6400000,42.6400000,42.6400000,197
US1.TWTR_delisted_875018,1,20201116,123000,42.6300000,42.6300000,42.5800000,42.6000000,1114
US1.TWTR_delisted_875018,1,20201116,123100,42.5700000,42.5900000,42.5700000,42.5900000,709
US1.TWTR_delisted_875018,1,20201116,123200,42.6400000,42.6400000,42.5800000,42.5800000,3800
US1.TWTR_delisted_875018,1,20201116,123300,42.5800000,42.5800000,42.5300000,42.5600000,929
US1.TWTR_delisted_875018,1,20201116,123400,42.5400000,42.5400000,42.5300000,42.5400000,700
US1.TWTR_delisted_875018,1,20201116,123500,42.5300000,42.5400000,42.4900000,42.4900000,2032
US1.TWTR_delisted_875018,1,20201116,123600,42.5000000,42.5500000,42.5000000,42.5500000,800
US1.TWTR_delisted_875018,1,20201116,123700,42.5500000,42.5800000,42.5500000,42.5800000,600
US1.TWTR_delisted_875018,1,20201116,123800,42.5700000,42.5700000,42.5500000,42.5500000,500
US1.TWTR_delisted_875018,1,20201116,123900,42.5200000,42.5400000,42.5200000,42.5400000,1000
US1.TWTR_delisted_875018,1,20201116,124000,42.5200000,42.5200000,42.5000000,42.5200000,1400
US1.TWTR_delisted_875018,1,20201116,124100,42.5400000,42.5700000,42.5400000,42.5700000,700
US1.TWTR_delisted_875018,1,20201116,124200,42.6000000,42.6100000,42.6000000,42.6100000,641
US1.TWTR_delisted_875018,1,20201116,124300,42.6100000,42.6100000,42.5900000,42.5900000,400
US1.TWTR_delisted_875018,1,20201116,124400,42.5700000,42.6000000,42.5700000,42.6000000,700
US1.TWTR_delisted_875018,1,20201116,124500,42.6100000,42.6100000,42.6000000,42.6000000,200
US1.TWTR_delisted_875018,1,20201116,124600,42.6100000,42.6100000,42.5900000,42.5900000,400
US1.TWTR_delisted_875018,1,20201116,124700,42.5800000,42.5800000,42.5700000,42.5800000,700
US1.TWTR_delisted_875018,1,20201116,124800,42.5900000,42.6000000,42.5900000,42.6000000,200
US1.TWTR_delisted_875018,1,20201116,124900,42.5900000,42.5950000,42.5700000,42.5700000,600
US1.TWTR_delisted_875018,1,20201116,125000,42.5700000,42.5700000,42.5700000,42.5700000,296
US1.TWTR_delisted_875018,1,20201116,125100,42.5600000,42.5600000,42.5600000,42.5600000,457
US1.TWTR_delisted_875018,1,20201116,125200,42.5700000,42.5800000,42.5700000,42.5800000,1248
US1.TWTR_delisted_875018,1,20201116,125300,42.5900000,42.5900000,42.5900000,42.5900000,100
US1.TWTR_delisted_875018,1,20201116,125400,42.6000000,42.6000000,42.5900000,42.5900000,300
US1.TWTR_delisted_875018,1,20201116,125500,42.5700000,42.5700000,42.5700000,42.5700000,729
US1.TWTR_delisted_875018,1,20201116,125600,42.5200000,42.5200000,42.5100000,42.5100000,400
US1.TWTR_delisted_875018,1,20201116,125700,42.5000000,42.5000000,42.4800000,42.5000000,1710
US1.TWTR_delisted_875018,1,20201116,125800,42.5100000,42.5100000,42.5100000,42.5100000,400
US1.TWTR_delisted_875018,1,20201116,125900,42.5300000,42.5300000,42.5300000,42.5300000,200
US1.TWTR_delisted_875018,1,20201116,130000,42.5300000,42.5300000,42.5100000,42.5200000,855
US1.TWTR_delisted_875018,1,20201116,130100,42.5300000,42.5300000,42.5300000,42.5300000,600
US1.TWTR_delisted_875018,1,20201116,130200,42.5400000,42.5400000,42.5400000,42.5400000,200
US1.TWTR_delisted_875018,1,20201116,130300,42.5100000,42.5100000,42.5100000,42.5100000,400
US1.TWTR_delisted_875018,1,20201116,130400,42.5100000,42.5300000,42.5100000,42.5300000,1095
US1.TWTR_delisted_875018,1,20201116,130500,42.5200000,42.5400000,42.5200000,42.5400000,500
US1.TWTR_delisted_875018,1,20201116,130600,42.5500000,42.5900000,42.5500000,42.5900000,500
US1.TWTR_delisted_875018,1,20201116,130700,42.6000000,42.6200000,42.6000000,42.6100000,1300
US1.TWTR_delisted_875018,1,20201116,130800,42.6100000,42.6100000,42.5900000,42.5900000,1000
US1.TWTR_delisted_875018,1,20201116,131000,42.5900000,42.5900000,42.5900000,42.5900000,230
US1.TWTR_delisted_875018,1,20201116,131100,42.5800000,42.5800000,42.5600000,42.5700000,828
US1.TWTR_delisted_875018,1,20201116,131200,42.5800000,42.5800000,42.5700000,42.5700000,700
US1.TWTR_delisted_875018,1,20201116,131300,42.5900000,42.6000000,42.5900000,42.6000000,300
US1.TWTR_delisted_875018,1,20201116,131400,42.6100000,42.6200000,42.6000000,42.6000000,894
US1.TWTR_delisted_875018,1,20201116,131500,42.5900000,42.6300000,42.5800000,42.6300000,2105
US1.TWTR_delisted_875018,1,20201116,131600,42.6800000,42.6800000,42.6800000,42.6800000,200
US1.TWTR_delisted_875018,1,20201116,131700,42.6750000,42.6750000,42.6600000,42.6600000,200
US1.TWTR_delisted_875018,1,20201116,131800,42.6500000,42.6700000,42.6500000,42.6700000,300
US1.TWTR_delisted_875018,1,20201116,131900,42.6700000,42.6700000,42.6500000,42.6500000,1000
US1.TWTR_delisted_875018,1,20201116,132000,42.6500000,42.6500000,42.6400000,42.6400000,200
US1.TWTR_delisted_875018,1,20201116,132100,42.6400000,42.6400000,42.6400000,42.6400000,100
US1.TWTR_delisted_875018,1,20201116,132200,42.6300000,42.6300000,42.6300000,42.6300000,400
US1.TWTR_delisted_875018,1,20201116,132300,42.6400000,42.6500000,42.6400000,42.6500000,900
US1.TWTR_delisted_875018,1,20201116,132400,42.6400000,42.6400000,42.5500000,42.5500000,500
US1.TWTR_delisted_875018,1,20201116,132500,42.6000000,42.6200000,42.5900000,42.6000000,1200
US1.TWTR_delisted_875018,1,20201116,132600,42.6000000,42.6000000,42.5800000,42.6000000,600
US1.TWTR_delisted_875018,1,20201116,132700,42.6000000,42.6000000,42.6000000,42.6000000,200
US1.TWTR_delisted_875018,1,20201116,132800,42.5700000,42.5700000,42.5700000,42.5700000,400
US1.TWTR_delisted_875018,1,20201116,132900,42.5200000,42.5200000,42.5200000,42.5200000,253
US1.TWTR_delisted_875018,1,20201116,133000,42.5000000,42.5100000,42.5000000,42.5100000,3520
US1.TWTR_delisted_875018,1,20201116,133100,42.5100000,42.5100000,42.5100000,42.5100000,600
US1.TWTR_delisted_875018,1,20201116,133200,42.5100000,42.5100000,42.5100000,42.5100000,100
US1.TWTR_delisted_875018,1,20201116,133300,42.5400000,42.5500000,42.5400000,42.5500000,500
US1.TWTR_delisted_875018,1,20201116,133500,42.5600000,42.5800000,42.5600000,42.5800000,500
US1.TWTR_delisted_875018,1,20201116,133600,42.5900000,42.5900000,42.5900000,42.5900000,223
US1.TWTR_delisted_875018,1,20201116,133700,42.5800000,42.5800000,42.5700000,42.5700000,700
US1.TWTR_delisted_875018,1,20201116,133800,42.5700000,42.5800000,42.5700000,42.5800000,400
US1.TWTR_delisted_875018,1,20201116,133900,42.5700000,42.5700000,42.5700000,42.5700000,200
US1.TWTR_delisted_875018,1,20201116,134000,42.5600000,42.5600000,42.5600000,42.5600000,100
US1.TWTR_delisted_875018,1,20201116,134100,42.5500000,42.5500000,42.4900000,42.4900000,1828
US1.TWTR_delisted_875018,1,20201116,134200,42.4500000,42.4800000,42.4500000,42.4600000,1052
US1.TWTR_delisted_875018,1,20201116,134300,42.4800000,42.4800000,42.4800000,42.4800000,300
US1.TWTR_delisted_875018,1,20201116,134500,42.4900000,42.5000000,42.4900000,42.5000000,600
US1.TWTR_delisted_875018,1,20201116,134600,42.5100000,42.5300000,42.5100000,42.5200000,400
US1.TWTR_delisted_875018,1,20201116,134700,42.5400000,42.5400000,42.5400000,42.5400000,100
US1.TWTR_delisted_875018,1,20201116,134800,42.5700000,42.5800000,42.5700000,42.5800000,400
US1.TWTR_delisted_875018,1,20201116,134900,42.6100000,42.6400000,42.6100000,42.6300000,300
US1.TWTR_delisted_875018,1,20201116,135000,42.6400000,42.6700000,42.6400000,42.6700000,200
US1.TWTR_delisted_875018,1,20201116,135100,42.6500000,42.6500000,42.6400000,42.6400000,400
US1.TWTR_delisted_875018,1,20201116,135200,42.6300000,42.6300000,42.6200000,42.6300000,700
US1.TWTR_delisted_875018,1,20201116,135300,42.6300000,42.6300000,42.6200000,42.6200000,200
US1.TWTR_delisted_875018,1,20201116,135400,42.6300000,42.6400000,42.6300000,42.6400000,500
US1.TWTR_delisted_875018,1,20201116,135500,42.6300000,42.6400000,42.6300000,42.6300000,300
US1.TWTR_delisted_875018,1,20201116,135600,42.6300000,42.6500000,42.6300000,42.6500000,400
US1.TWTR_delisted_875018,1,20201116,135700,42.6500000,42.6600000,42.6500000,42.6600000,700
US1.TWTR_delisted_875018,1,20201116,135800,42.6700000,42.6800000,42.6700000,42.6800000,200
US1.TWTR_delisted_875018,1,20201116,135900,42.7000000,42.7000000,42.7000000,42.7000000,100
US1.TWTR_delisted_875018,1,20201116,140000,42.7200000,42.7350000,42.7150000,42.7150000,1664
US1.TWTR_delisted_875018,1,20201116,140100,42.7250000,42.7550000,42.7250000,42.7300000,1000
US1.TWTR_delisted_875018,1,20201116,140200,42.7300000,42.7300000,42.7000000,42.7000000,600
US1.TWTR_delisted_875018,1,20201116,140300,42.7000000,42.7000000,42.6350000,42.6350000,600
US1.TWTR_delisted_875018,1,20201116,140600,42.6600000,42.6700000,42.6600000,42.6600000,500
US1.TWTR_delisted_875018,1,20201116,140800,42.6800000,42.7100000,42.6800000,42.7100000,700
US1.TWTR_delisted_875018,1,20201116,140900,42.7000000,42.7300000,42.6900000,42.7300000,1100
US1.TWTR_delisted_875018,1,20201116,141000,42.7300000,42.7300000,42.7300000,42.7300000,100
US1.TWTR_delisted_875018,1,20201116,141100,42.7000000,42.7100000,42.7000000,42.7000000,500
US1.TWTR_delisted_875018,1,20201116,141200,42.7200000,42.7200000,42.7200000,42.7200000,200
US1.TWTR_delisted_875018,1,20201116,141300,42.7500000,42.7600000,42.7500000,42.7600000,1100
US1.TWTR_delisted_875018,1,20201116,141400,42.7500000,42.7500000,42.7500000,42.7500000,400
US1.TWTR_delisted_875018,1,20201116,141500,42.7500000,42.7500000,42.7500000,42.7500000,218
US1.TWTR_delisted_875018,1,20201116,141600,42.7500000,42.7500000,42.7400000,42.7400000,300
US1.TWTR_delisted_875018,1,20201116,141700,42.7600000,42.7600000,42.7500000,42.7500000,2830
US1.TWTR_delisted_875018,1,20201116,141800,42.7500000,42.7600000,42.7400000,42.7500000,1838
US1.TWTR_delisted_875018,1,20201116,142000,42.7200000,42.7200000,42.7200000,42.7200000,100
US1.TWTR_delisted_875018,1,20201116,142100,42.7000000,42.7000000,42.6900000,42.6900000,200
US1.TWTR_delisted_875018,1,20201116,142200,42.7000000,42.7000000,42.6950000,42.7000000,300
US1.TWTR_delisted_875018,1,20201116,142300,42.6900000,42.7100000,42.6900000,42.7100000,800
US1.TWTR_delisted_875018,1,20201116,142400,42.7100000,42.7100000,42.6900000,42.7000000,380
US1.TWTR_delisted_875018,1,20201116,142500,42.7200000,42.7200000,42.7100000,42.7100000,850
US1.TWTR_delisted_875018,1,20201116,142600,42.7200000,42.7300000,42.7200000,42.7200000,700
US1.TWTR_delisted_875018,1,20201116,142700,42.7100000,42.7100000,42.6800000,42.6800000,500
US1.TWTR_delisted_875018,1,20201116,142800,42.6950000,42.7000000,42.6950000,42.7000000,300
US1.TWTR_delisted_875018,1,20201116,142900,42.7000000,42.7000000,42.7000000,42.7000000,100
US1.TWTR_delisted_875018,1,20201116,143000,42.6900000,42.6900000,42.6600000,42.6800000,792
US1.TWTR_delisted_875018,1,20201116,143100,42.6800000,42.7050000,42.6800000,42.6900000,1000
US1.TWTR_delisted_875018,1,20201116,143200,42.6900000,42.6900000,42.6900000,42.6900000,300
US1.TWTR_delisted_875018,1,20201116,143300,42.6900000,42.6900000,42.6600000,42.6600000,300
US1.TWTR_delisted_875018,1,20201116,143400,42.6700000,42.6700000,42.6700000,42.6700000,200
US1.TWTR_delisted_875018,1,20201116,143600,42.6500000,42.6600000,42.6300000,42.6600000,1193
US1.TWTR_delisted_875018,1,20201116,143900,42.6550000,42.6700000,42.6550000,42.6700000,400
US1.TWTR_delisted_875018,1,20201116,144100,42.6500000,42.6500000,42.6250000,42.6400000,750
US1.TWTR_delisted_875018,1,20201116,144200,42.6400000,42.6600000,42.6400000,42.6600000,273
US1.TWTR_delisted_875018,1,20201116,144300,42.6700000,42.6700000,42.6700000,42.6700000,200
US1.TWTR_delisted_875018,1,20201116,144400,42.6700000,42.7000000,42.6700000,42.7000000,400
US1.TWTR_delisted_875018,1,20201116,144600,42.7100000,42.7100000,42.7100000,42.7100000,100
US1.TWTR_delisted_875018,1,20201116,144700,42.7100000,42.7100000,42.7100000,42.7100000,500
US1.TWTR_delisted_875018,1,20201116,144800,42.7200000,42.7400000,42.7200000,42.7400000,850
US1.TWTR_delisted_875018,1,20201116,144900,42.7200000,42.7200000,42.6500000,42.6500000,1120
US1.TWTR_delisted_875018,1,20201116,145000,42.6500000,42.6500000,42.6500000,42.6500000,100
US1.TWTR_delisted_875018,1,20201116,145100,42.6400000,42.6700000,42.6400000,42.6700000,925
US1.TWTR_delisted_875018,1,20201116,145200,42.6600000,42.6600000,42.6400000,42.6400000,600
US1.TWTR_delisted_875018,1,20201116,145300,42.6000000,42.6000000,42.5900000,42.5900000,300
US1.TWTR_delisted_875018,1,20201116,145400,42.5850000,42.5850000,42.5850000,42.5850000,100
US1.TWTR_delisted_875018,1,20201116,145500,42.5800000,42.6100000,42.5800000,42.6100000,1000
US1.TWTR_delisted_875018,1,20201116,145600,42.5800000,42.6000000,42.5600000,42.5600000,1331
US1.TWTR_delisted_875018,1,20201116,145700,42.5800000,42.5800000,42.5500000,42.5500000,1390
US1.TWTR_delisted_875018,1,20201116,145800,42.5500000,42.5500000,42.5500000,42.5500000,100
US1.TWTR_delisted_875018,1,20201116,145900,42.5700000,42.5700000,42.5600000,42.5700000,731
US1.TWTR_delisted_875018,1,20201116,150100,42.5600000,42.6000000,42.5600000,42.6000000,815
US1.TWTR_delisted_875018,1,20201116,150200,42.5500000,42.5500000,42.5500000,42.5500000,100
US1.TWTR_delisted_875018,1,20201116,150300,42.5300000,42.5300000,42.5300000,42.5300000,400
US1.TWTR_delisted_875018,1,20201116,150400,42.5400000,42.5500000,42.5400000,42.5500000,988
US1.TWTR_delisted_875018,1,20201116,150500,42.5400000,42.5600000,42.5400000,42.5400000,1000
US1.TWTR_delisted_875018,1,20201116,150600,42.5200000,42.5400000,42.5200000,42.5300000,1500
US1.TWTR_delisted_875018,1,20201116,150700,42.5300000,42.5300000,42.5000000,42.5200000,900
US1.TWTR_delisted_875018,1,20201116,150800,42.5300000,42.5500000,42.5300000,42.5400000,1725
US1.TWTR_delisted_875018,1,20201116,150900,42.5500000,42.5500000,42.5500000,42.5500000,300
US1.TWTR_delisted_875018,1,20201116,151000,42.5400000,42.5800000,42.5400000,42.5800000,1884
US1.TWTR_delisted_875018,1,20201116,151100,42.6000000,42.6100000,42.5900000,42.5900000,1000
US1.TWTR_delisted_875018,1,20201116,151200,42.6100000,42.6200000,42.6100000,42.6200000,900
US1.TWTR_delisted_875018,1,20201116,151300,42.6100000,42.6100000,42.5800000,42.5800000,400
US1.TWTR_delisted_875018,1,20201116,151400,42.5900000,42.5900000,42.5600000,42.5600000,400
US1.TWTR_delisted_875018,1,20201116,151500,42.5800000,42.5800000,42.5400000,42.5400000,700
US1.TWTR_delisted_875018,1,20201116,151600,42.5400000,42.5600000,42.5400000,42.5500000,681
US1.TWTR_delisted_875018,1,20201116,151700,42.5400000,42.5500000,42.5400000,42.5500000,500
US1.TWTR_delisted_875018,1,20201116,151800,42.5550000,42.5550000,42.5550000,42.5550000,100
US1.TWTR_delisted_875018,1,20201116,151900,42.5450000,42.5600000,42.5450000,42.5600000,680
US1.TWTR_delisted_875018,1,20201116,152000,42.5700000,42.5800000,42.5600000,42.5600000,1156
US1.TWTR_delisted_875018,1,20201116,152100,42.5500000,42.5900000,42.5400000,42.5900000,2005
US1.TWTR_delisted_875018,1,20201116,152200,42.5800000,42.5800000,42.5800000,42.5800000,123
US1.TWTR_delisted_875018,1,20201116,152300,42.5800000,42.5800000,42.5700000,42.5700000,300
US1.TWTR_delisted_875018,1,20201116,152400,42.5700000,42.5700000,42.5700000,42.5700000,100
US1.TWTR_delisted_875018,1,20201116,152500,42.5700000,42.5700000,42.5600000,42.5600000,1300
US1.TWTR_delisted_875018,1,20201116,152600,42.5500000,42.5500000,42.5300000,42.5300000,1093
US1.TWTR_delisted_875018,1,20201116,152700,42.5300000,42.5500000,42.5300000,42.5400000,1100
US1.TWTR_delisted_875018,1,20201116,152800,42.5400000,42.5450000,42.5400000,42.5400000,704
US1.TWTR_delisted_875018,1,20201116,152900,42.5300000,42.5300000,42.4800000,42.4800000,2600
US1.TWTR_delisted_875018,1,20201116,153000,42.4700000,42.4700000,42.4600000,42.4600000,1995
US1.TWTR_delisted_875018,1,20201116,153100,42.4650000,42.4650000,42.4400000,42.4600000,1478
US1.TWTR_delisted_875018,1,20201116,153200,42.4600000,42.4600000,42.4400000,42.4600000,900
US1.TWTR_delisted_875018,1,20201116,153300,42.4500000,42.4600000,42.4450000,42.4600000,716
US1.TWTR_delisted_875018,1,20201116,153400,42.4650000,42.4700000,42.4650000,42.4700000,1420
US1.TWTR_delisted_875018,1,20201116,153500,42.4800000,42.4800000,42.4800000,42.4800000,100
US1.TWTR_delisted_875018,1,20201116,153600,42.4800000,42.4800000,42.4500000,42.4500000,1598
US1.TWTR_delisted_875018,1,20201116,153700,42.4600000,42.4800000,42.4600000,42.4800000,892
US1.TWTR_delisted_875018,1,20201116,153800,42.5000000,42.5000000,42.4800000,42.4800000,1100
US1.TWTR_delisted_875018,1,20201116,153900,42.4650000,42.4650000,42.4600000,42.4600000,300
US1.TWTR_delisted_875018,1,20201116,154000,42.4500000,42.4650000,42.4450000,42.4650000,967
US1.TWTR_delisted_875018,1,20201116,154100,42.4600000,42.4800000,42.4600000,42.4800000,500
US1.TWTR_delisted_875018,1,20201116,154200,42.4900000,42.5100000,42.4900000,42.5100000,601
US1.TWTR_delisted_875018,1,20201116,154300,42.5100000,42.5100000,42.5100000,42.5100000,600
US1.TWTR_delisted_875018,1,20201116,154400,42.5200000,42.5200000,42.5200000,42.5200000,302
US1.TWTR_delisted_875018,1,20201116,154500,42.5500000,42.5600000,42.5500000,42.5500000,734
US1.TWTR_delisted_875018,1,20201116,154600,42.5500000,42.5800000,42.5500000,42.5600000,800
US1.TWTR_delisted_875018,1,20201116,154700,42.5500000,42.5500000,42.5150000,42.5250000,600
US1.TWTR_delisted_875018,1,20201116,154800,42.5250000,42.5250000,42.5200000,42.5200000,300
US1.TWTR_delisted_875018,1,20201116,154900,42.5300000,42.5900000,42.5300000,42.5900000,2084
US1.TWTR_delisted_875018,1,20201116,155000,42.5900000,42.5900000,42.5750000,42.5800000,1193
US1.TWTR_delisted_875018,1,20201116,155100,42.5700000,42.5700000,42.5100000,42.5500000,3846
US1.TWTR_delisted_875018,1,20201116,155200,42.5500000,42.5500000,42.5300000,42.5500000,2888
US1.TWTR_delisted_875018,1,20201116,155300,42.5550000,42.5800000,42.5500000,42.5800000,2125
US1.TWTR_delisted_875018,1,20201116,155400,42.5800000,42.5900000,42.5700000,42.5750000,1892
US1.TWTR_delisted_875018,1,20201116,155500,42.5750000,42.5750000,42.5500000,42.5600000,2466
US1.TWTR_delisted_875018,1,20201116,155600,42.5500000,42.5800000,42.5300000,42.5800000,11504
US1.TWTR_delisted_875018,1,20201116,155700,42.5800000,42.5800000,42.5550000,42.5700000,1700
US1.TWTR_delisted_875018,1,20201116,155800,42.5800000,42.6100000,42.5800000,42.6100000,5462
US1.TWTR_delisted_875018,1,20201116,155900,42.6100000,42.6500000,42.6100000,42.6500000,3190
US1.TWTR_delisted_875018,1,20201116,160000,42.6500000,42.7400000,42.5800000,42.7300000,20019
US1.TWTR_delisted_875018,1,20201117,093100,42.4700000,42.4700000,42.4700000,42.4700000,264
US1.TWTR_delisted_875018,1,20201117,093200,42.5000000,42.8500000,42.5000000,42.8500000,2800
US1.TWTR_delisted_875018,1,20201117,093300,42.8400000,42.8400000,42.8000000,42.8200000,600
US1.TWTR_delisted_875018,1,20201117,093400,42.8100000,42.9600000,42.8100000,42.9500000,2800
US1.TWTR_delisted_875018,1,20201117,093500,42.9400000,43.1200000,42.9400000,43.1200000,8602
US1.TWTR_delisted_875018,1,20201117,093600,43.1100000,43.1100000,42.8900000,42.8900000,6909
US1.TWTR_delisted_875018,1,20201117,093700,42.8700000,42.9700000,42.8400000,42.9600000,1700
US1.TWTR_delisted_875018,1,20201117,093800,42.9100000,42.9200000,42.8400000,42.9200000,4200
US1.TWTR_delisted_875018,1,20201117,093900,42.9200000,42.9500000,42.8600000,42.8900000,2250
US1.TWTR_delisted_875018,1,20201117,094000,42.9100000,42.9500000,42.8900000,42.9000000,900
US1.TWTR_delisted_875018,1,20201117,094100,42.9200000,42.9200000,42.8500000,42.8800000,900
US1.TWTR_delisted_875018,1,20201117,094200,42.9000000,42.9500000,42.9000000,42.9100000,895
US1.TWTR_delisted_875018,1,20201117,094300,42.8500000,42.8600000,42.7400000,42.7500000,1700
US1.TWTR_delisted_875018,1,20201117,094400,42.7300000,42.7500000,42.6600000,42.6600000,2000
US1.TWTR_delisted_875018,1,20201117,094500,42.6400000,42.7400000,42.6000000,42.7400000,1400
US1.TWTR_delisted_875018,1,20201117,094600,42.7600000,42.8200000,42.7100000,42.8200000,2100
US1.TWTR_delisted_875018,1,20201117,094700,42.8200000,42.8400000,42.8200000,42.8200000,1200
US1.TWTR_delisted_875018,1,20201117,094800,42.7900000,42.8100000,42.7900000,42.8100000,500
US1.TWTR_delisted_875018,1,20201117,094900,42.8300000,42.8600000,42.8300000,42.8500000,1100
US1.TWTR_delisted_875018,1,20201117,095000,42.8800000,42.9400000,42.8800000,42.9400000,2000
US1.TWTR_delisted_875018,1,20201117,095100,42.9600000,42.9800000,42.9300000,42.9300000,1000
US1.TWTR_delisted_875018,1,20201117,095200,42.8500000,42.8700000,42.8500000,42.8500000,900
US1.TWTR_delisted_875018,1,20201117,095300,42.7800000,42.8400000,42.7800000,42.8100000,700
US1.TWTR_delisted_875018,1,20201117,095400,42.9900000,42.9900000,42.9600000,42.9800000,800
US1.TWTR_delisted_875018,1,20201117,095500,42.9600000,43.0000000,42.9600000,43.0000000,600
US1.TWTR_delisted_875018,1,20201117,095600,43.0600000,43.0700000,43.0200000,43.0600000,1700
US1.TWTR_delisted_875018,1,20201117,095700,43.0400000,43.0500000,43.0100000,43.0100000,800
US1.TWTR_delisted_875018,1,20201117,095800,42.9800000,43.0000000,42.9800000,42.9900000,3000
US1.TWTR_delisted_875018,1,20201117,095900,42.9500000,42.9500000,42.7400000,42.7400000,1898
US1.TWTR_delisted_875018,1,20201117,100000,42.7300000,42.7300000,42.5300000,42.5650000,2800
US1.TWTR_delisted_875018,1,20201117,100100,42.5600000,42.6700000,42.5600000,42.6700000,1200
US1.TWTR_delisted_875018,1,20201117,100200,42.6900000,42.7900000,42.6900000,42.7700000,600
US1.TWTR_delisted_875018,1,20201117,100300,42.7600000,42.7600000,42.7100000,42.7100000,451
US1.TWTR_delisted_875018,1,20201117,100400,42.7600000,42.7600000,42.7400000,42.7400000,500
US1.TWTR_delisted_875018,1,20201117,100500,42.7300000,42.8000000,42.7300000,42.8000000,300
US1.TWTR_delisted_875018,1,20201117,100600,42.7900000,42.7900000,42.7700000,42.7900000,400
US1.TWTR_delisted_875018,1,20201117,100700,42.7200000,42.7200000,42.7100000,42.7100000,200
US1.TWTR_delisted_875018,1,20201117,100800,42.7200000,42.7400000,42.7100000,42.7400000,500
US1.TWTR_delisted_875018,1,20201117,100900,42.7400000,42.7700000,42.7400000,42.7600000,600
US1.TWTR_delisted_875018,1,20201117,101000,42.7500000,42.7500000,42.7200000,42.7200000,500
US1.TWTR_delisted_875018,1,20201117,101100,42.7200000,42.7500000,42.7200000,42.7500000,500
US1.TWTR_delisted_875018,1,20201117,101200,42.7400000,42.7400000,42.6700000,42.6700000,800
US1.TWTR_delisted_875018,1,20201117,101300,42.6700000,42.7500000,42.6700000,42.7500000,413
US1.TWTR_delisted_875018,1,20201117,101400,42.7600000,42.7900000,42.7400000,42.7800000,1500
US1.TWTR_delisted_875018,1,20201117,101500,42.8100000,42.8800000,42.8100000,42.8700000,1500
US1.TWTR_delisted_875018,1,20201117,101600,42.8600000,42.8600000,42.8000000,42.8000000,1400
US1.TWTR_delisted_875018,1,20201117,101700,42.8400000,42.8400000,42.8100000,42.8100000,400
US1.TWTR_delisted_875018,1,20201117,101800,42.8100000,42.8200000,42.8100000,42.8200000,500
US1.TWTR_delisted_875018,1,20201117,101900,42.8600000,42.8600000,42.8500000,42.8500000,600
US1.TWTR_delisted_875018,1,20201117,102000,42.8200000,42.8200000,42.8200000,42.8200000,100
US1.TWTR_delisted_875018,1,20201117,102100,42.8100000,42.8100000,42.7700000,42.7700000,400
US1.TWTR_delisted_875018,1,20201117,102200,42.7700000,42.8100000,42.7700000,42.8100000,500
US1.TWTR_delisted_875018,1,20201117,102300,42.8000000,42.8500000,42.8000000,42.8500000,300
US1.TWTR_delisted_875018,1,20201117,102400,42.8900000,42.9100000,42.8900000,42.9000000,500
US1.TWTR_delisted_875018,1,20201117,102500,42.8900000,42.9300000,42.8900000,42.9300000,200
US1.TWTR_delisted_875018,1,20201117,102600,42.9200000,42.9300000,42.9200000,42.9300000,300
US1.TWTR_delisted_875018,1,20201117,102700,42.9500000,42.9500000,42.9300000,42.9300000,200
US1.TWTR_delisted_875018,1,20201117,102800,42.9450000,42.9800000,42.9400000,42.9700000,974
US1.TWTR_delisted_875018,1,20201117,102900,42.9900000,42.9950000,42.9700000,42.9800000,800
US1.TWTR_delisted_875018,1,20201117,103000,42.9900000,43.0000000,42.9800000,42.9800000,700
US1.TWTR_delisted_875018,1,20201117,103100,42.9800000,42.9900000,42.9800000,42.9900000,200
US1.TWTR_delisted_875018,1,20201117,103200,43.0200000,43.0400000,43.0200000,43.0200000,1000
US1.TWTR_delisted_875018,1,20201117,103300,43.0200000,43.0400000,43.0200000,43.0400000,800
US1.TWTR_delisted_875018,1,20201117,103400,43.0300000,43.0300000,43.0100000,43.0100000,300
US1.TWTR_delisted_875018,1,20201117,103500,43.0200000,43.1000000,43.0200000,43.1000000,1900
US1.TWTR_delisted_875018,1,20201117,103600,43.1000000,43.1700000,43.1000000,43.1700000,1000
US1.TWTR_delisted_875018,1,20201117,103700,43.1700000,43.1700000,43.1200000,43.1200000,1000
US1.TWTR_delisted_875018,1,20201117,103800,43.1400000,43.2100000,43.1400000,43.1800000,1200
US1.TWTR_delisted_875018,1,20201117,103900,43.1700000,43.1700000,43.1500000,43.1500000,1100
US1.TWTR_delisted_875018,1,20201117,104000,43.1500000,43.1500000,43.1100000,43.1100000,1700
US1.TWTR_delisted_875018,1,20201117,104100,43.1100000,43.1100000,43.1000000,43.1000000,500
US1.TWTR_delisted_875018,1,20201117,104200,43.0900000,43.1600000,43.0900000,43.1500000,1000
US1.TWTR_delisted_875018,1,20201117,104300,43.1600000,43.2100000,43.1600000,43.2100000,810
US1.TWTR_delisted_875018,1,20201117,104400,43.2100000,43.2100000,43.2000000,43.2000000,800
US1.TWTR_delisted_875018,1,20201117,104500,43.2250000,43.2300000,43.2000000,43.2300000,1200
US1.TWTR_delisted_875018,1,20201117,104600,43.2300000,43.2900000,43.2250000,43.2800000,1823
US1.TWTR_delisted_875018,1,20201117,104700,43.2800000,43.2800000,43.2500000,43.2500000,1898
US1.TWTR_delisted_875018,1,20201117,104800,43.2900000,43.3000000,43.2900000,43.2900000,700
US1.TWTR_delisted_875018,1,20201117,104900,43.2950000,43.3700000,43.2950000,43.3400000,1601
US1.TWTR_delisted_875018,1,20201117,105000,43.3300000,43.3700000,43.3100000,43.3600000,2700
US1.TWTR_delisted_875018,1,20201117,105100,43.3500000,43.3500000,43.3300000,43.3300000,1800
US1.TWTR_delisted_875018,1,20201117,105200,43.3600000,43.4100000,43.3600000,43.3950000,1610
US1.TWTR_delisted_875018,1,20201117,105300,43.3900000,43.3900000,43.3400000,43.3500000,1600
US1.TWTR_delisted_875018,1,20201117,105400,43.3500000,43.3600000,43.3500000,43.3600000,300
US1.TWTR_delisted_875018,1,20201117,105500,43.3600000,43.3600000,43.3300000,43.3500000,1500
US1.TWTR_delisted_875018,1,20201117,105600,43.3300000,43.3300000,43.2700000,43.2800000,1900
US1.TWTR_delisted_875018,1,20201117,105700,43.2900000,43.2900000,43.2750000,43.2750000,700
US1.TWTR_delisted_875018,1,20201117,105800,43.2900000,43.3000000,43.2600000,43.2600000,800
US1.TWTR_delisted_875018,1,20201117,105900,43.2650000,43.2650000,43.2200000,43.2300000,900
US1.TWTR_delisted_875018,1,20201117,110000,43.2300000,43.2800000,43.2100000,43.2800000,974
US1.TWTR_delisted_875018,1,20201117,110100,43.2650000,43.2650000,43.2500000,43.2500000,400
US1.TWTR_delisted_875018,1,20201117,110200,43.2100000,43.2100000,43.1800000,43.1800000,400
US1.TWTR_delisted_875018,1,20201117,110300,43.1500000,43.1600000,43.1500000,43.1600000,200
US1.TWTR_delisted_875018,1,20201117,110400,43.1600000,43.1600000,43.1600000,43.1600000,400
US1.TWTR_delisted_875018,1,20201117,110500,43.2000000,43.2000000,43.1500000,43.1500000,500
US1.TWTR_delisted_875018,1,20201117,110600,43.1500000,43.1700000,43.1100000,43.1700000,1300
US1.TWTR_delisted_875018,1,20201117,110700,43.1700000,43.1900000,43.1700000,43.1900000,200
US1.TWTR_delisted_875018,1,20201117,110800,43.2000000,43.2000000,43.2000000,43.2000000,200
US1.TWTR_delisted_875018,1,20201117,110900,43.2000000,43.2000000,43.1450000,43.1450000,1000
US1.TWTR_delisted_875018,1,20201117,111000,43.1400000,43.1500000,43.1400000,43.1500000,800
US1.TWTR_delisted_875018,1,20201117,111100,43.1000000,43.1000000,43.0300000,43.0300000,500
US1.TWTR_delisted_875018,1,20201117,111200,43.0300000,43.0300000,42.9800000,42.9900000,1400
US1.TWTR_delisted_875018,1,20201117,111300,43.0200000,43.1000000,43.0200000,43.1000000,3265
US1.TWTR_delisted_875018,1,20201117,111400,43.1000000,43.1000000,43.0900000,43.1000000,802
US1.TWTR_delisted_875018,1,20201117,111500,43.0900000,43.1500000,43.0900000,43.1500000,1900
US1.TWTR_delisted_875018,1,20201117,111600,43.1700000,43.1700000,43.1500000,43.1500000,200
US1.TWTR_delisted_875018,1,20201117,111800,43.0750000,43.0900000,43.0750000,43.0800000,600
US1.TWTR_delisted_875018,1,20201117,111900,43.0700000,43.0700000,43.0600000,43.0600000,300
US1.TWTR_delisted_875018,1,20201117,112000,43.0600000,43.1000000,43.0600000,43.0900000,600
US1.TWTR_delisted_875018,1,20201117,112100,43.0700000,43.0700000,43.0300000,43.0300000,400
US1.TWTR_delisted_875018,1,20201117,112200,43.0300000,43.0700000,43.0300000,43.0600000,800
US1.TWTR_delisted_875018,1,20201117,112400,43.0800000,43.0800000,43.0800000,43.0800000,100
US1.TWTR_delisted_875018,1,20201117,112500,43.0100000,43.0100000,42.9700000,42.9800000,500
US1.TWTR_delisted_875018,1,20201117,112600,42.9900000,42.9900000,42.9900000,42.9900000,300
US1.TWTR_delisted_875018,1,20201117,112700,42.9600000,42.9900000,42.9600000,42.9900000,300
US1.TWTR_delisted_875018,1,20201117,112800,42.9800000,43.0000000,42.9800000,43.0000000,500
US1.TWTR_delisted_875018,1,20201117,113000,43.0300000,43.0300000,43.0000000,43.0000000,600
US1.TWTR_delisted_875018,1,20201117,113100,43.0000000,43.0000000,42.9900000,42.9900000,300
US1.TWTR_delisted_875018,1,20201117,113200,43.0300000,43.0500000,43.0300000,43.0500000,300
US1.TWTR_delisted_875018,1,20201117,113300,43.0400000,43.0500000,43.0400000,43.0500000,400
US1.TWTR_delisted_875018,1,20201117,113400,43.1000000,43.1000000,43.1000000,43.1000000,169
US1.TWTR_delisted_875018,1,20201117,113500,43.0100000,43.0200000,43.0100000,43.0200000,300
US1.TWTR_delisted_875018,1,20201117,113600,43.0500000,43.0500000,43.0500000,43.0500000,100
US1.TWTR_delisted_875018,1,20201117,113700,43.0500000,43.0600000,43.0500000,43.0600000,500
US1.TWTR_delisted_875018,1,20201117,113800,43.0700000,43.1200000,43.0700000,43.1200000,200
US1.TWTR_delisted_875018,1,20201117,113900,43.1500000,43.1500000,43.1500000,43.1500000,200
US1.TWTR_delisted_875018,1,20201117,114000,43.1500000,43.1800000,43.1500000,43.1800000,500
US1.TWTR_delisted_875018,1,20201117,114100,43.1800000,43.1900000,43.1700000,43.1900000,1648
US1.TWTR_delisted_875018,1,20201117,114300,43.1600000,43.1800000,43.1600000,43.1800000,300
US1.TWTR_delisted_875018,1,20201117,114400,43.1900000,43.2200000,43.1900000,43.2200000,300
US1.TWTR_delisted_875018,1,20201117,114600,43.2300000,43.2300000,43.2300000,43.2300000,100
US1.TWTR_delisted_875018,1,20201117,114700,43.2300000,43.2300000,43.2300000,43.2300000,100
US1.TWTR_delisted_875018,1,20201117,114800,43.2100000,43.2100000,43.2100000,43.2100000,100
US1.TWTR_delisted_875018,1,20201117,114900,43.1700000,43.2100000,43.1700000,43.1950000,845
US1.TWTR_delisted_875018,1,20201117,115000,43.1800000,43.2000000,43.1800000,43.2000000,602
US1.TWTR_delisted_875018,1,20201117,115100,43.1900000,43.1900000,43.1700000,43.1700000,200
US1.TWTR_delisted_875018,1,20201117,115200,43.1700000,43.1700000,43.1600000,43.1600000,300
US1.TWTR_delisted_875018,1,20201117,115400,43.1700000,43.1800000,43.1700000,43.1800000,400
US1.TWTR_delisted_875018,1,20201117,115600,43.2200000,43.2200000,43.2100000,43.2100000,1600
US1.TWTR_delisted_875018,1,20201117,115800,43.2200000,43.2300000,43.2100000,43.2300000,665
US1.TWTR_delisted_875018,1,20201117,115900,43.2300000,43.2500000,43.2300000,43.2500000,200
US1.TWTR_delisted_875018,1,20201117,120000,43.2700000,43.2700000,43.2700000,43.2700000,300
US1.TWTR_delisted_875018,1,20201117,120200,43.2700000,43.2700000,43.2700000,43.2700000,100
US1.TWTR_delisted_875018,1,20201117,120300,43.2600000,43.2700000,43.2600000,43.2700000,200
US1.TWTR_delisted_875018,1,20201117,120500,43.2900000,43.2900000,43.2700000,43.2700000,400
US1.TWTR_delisted_875018,1,20201117,120600,43.2700000,43.2700000,43.2700000,43.2700000,200
US1.TWTR_delisted_875018,1,20201117,120700,43.2800000,43.2800000,43.2600000,43.2600000,200
US1.TWTR_delisted_875018,1,20201117,120800,43.2300000,43.2700000,43.2300000,43.2700000,300
US1.TWTR_delisted_875018,1,20201117,120900,43.2700000,43.2700000,43.2700000,43.2700000,675
US1.TWTR_delisted_875018,1,20201117,121000,43.2900000,43.2900000,43.2900000,43.2900000,400
US1.TWTR_delisted_875018,1,20201117,121100,43.2600000,43.2700000,43.2400000,43.2400000,400
US1.TWTR_delisted_875018,1,20201117,121200,43.2500000,43.2500000,43.2400000,43.2500000,1246
US1.TWTR_delisted_875018,1,20201117,121300,43.2600000,43.2600000,43.2600000,43.2600000,100
US1.TWTR_delisted_875018,1,20201117,121400,43.2500000,43.2500000,43.2400000,43.2400000,200
US1.TWTR_delisted_875018,1,20201117,121500,43.2900000,43.3200000,43.2800000,43.3200000,1000
US1.TWTR_delisted_875018,1,20201117,121600,43.3200000,43.3200000,43.2800000,43.2800000,500
US1.TWTR_delisted_875018,1,20201117,121700,43.2700000,43.2700000,43.2300000,43.2300000,300
US1.TWTR_delisted_875018,1,20201117,121800,43.2400000,43.2400000,43.2400000,43.2400000,200
US1.TWTR_delisted_875018,1,20201117,122000,43.2300000,43.2300000,43.2000000,43.2000000,900
US1.TWTR_delisted_875018,1,20201117,122100,43.2000000,43.2100000,43.2000000,43.2000000,710
US1.TWTR_delisted_875018,1,20201117,122200,43.1800000,43.1900000,43.1800000,43.1900000,200
US1.TWTR_delisted_875018,1,20201117,122300,43.1600000,43.1600000,43.1600000,43.1600000,400
US1.TWTR_delisted_875018,1,20201117,122400,43.1600000,43.1600000,43.1300000,43.1400000,700
US1.TWTR_delisted_875018,1,20201117,122500,43.1600000,43.1700000,43.1300000,43.1300000,300
US1.TWTR_delisted_875018,1,20201117,122600,43.1500000,43.1600000,43.1500000,43.1600000,300
US1.TWTR_delisted_875018,1,20201117,122800,43.1500000,43.1600000,43.1500000,43.1600000,446
US1.TWTR_delisted_875018,1,20201117,122900,43.1600000,43.1600000,43.1200000,43.1200000,500
US1.TWTR_delisted_875018,1,20201117,123000,43.1100000,43.1300000,43.1100000,43.1300000,300
US1.TWTR_delisted_875018,1,20201117,123100,43.1200000,43.1400000,43.1200000,43.1400000,200
US1.TWTR_delisted_875018,1,20201117,123200,43.1300000,43.1300000,43.1300000,43.1300000,400
US1.TWTR_delisted_875018,1,20201117,123300,43.1400000,43.1400000,43.1400000,43.1400000,400
US1.TWTR_delisted_875018,1,20201117,123400,43.1500000,43.1800000,43.1500000,43.1800000,348
US1.TWTR_delisted_875018,1,20201117,123500,43.1700000,43.1700000,43.1700000,43.1700000,100
US1.TWTR_delisted_875018,1,20201117,123600,43.2100000,43.2100000,43.1800000,43.1800000,1700
US1.TWTR_delisted_875018,1,20201117,123700,43.1600000,43.1600000,43.1600000,43.1600000,100
US1.TWTR_delisted_875018,1,20201117,123800,43.1400000,43.1400000,43.1400000,43.1400000,100
US1.TWTR_delisted_875018,1,20201117,123900,43.1700000,43.1900000,43.1600000,43.1900000,1000
US1.TWTR_delisted_875018,1,20201117,124000,43.2000000,43.2000000,43.1800000,43.1800000,200
US1.TWTR_delisted_875018,1,20201117,124100,43.1500000,43.1900000,43.1500000,43.1900000,400
US1.TWTR_delisted_875018,1,20201117,124200,43.1800000,43.1800000,43.1700000,43.1800000,600
US1.TWTR_delisted_875018,1,20201117,124300,43.1900000,43.2000000,43.1900000,43.2000000,850
US1.TWTR_delisted_875018,1,20201117,124400,43.2100000,43.2100000,43.1900000,43.1900000,500
US1.TWTR_delisted_875018,1,20201117,124500,43.1700000,43.2000000,43.1700000,43.2000000,700
US1.TWTR_delisted_875018,1,20201117,124600,43.2200000,43.2200000,43.1700000,43.1900000,700
US1.TWTR_delisted_875018,1,20201117,124700,43.2200000,43.2200000,43.2200000,43.2200000,200
US1.TWTR_delisted_875018,1,20201117,124800,43.2100000,43.2100000,43.1800000,43.1800000,200
US1.TWTR_delisted_875018,1,20201117,124900,43.1900000,43.2000000,43.1900000,43.2000000,800
US1.TWTR_delisted_875018,1,20201117,125000,43.2000000,43.2000000,43.2000000,43.2000000,100
US1.TWTR_delisted_875018,1,20201117,125100,43.1900000,43.1900000,43.1900000,43.1900000,100
US1.TWTR_delisted_875018,1,20201117,125200,43.1700000,43.1700000,43.1600000,43.1600000,200
US1.TWTR_delisted_875018,1,20201117,125300,43.1300000,43.1300000,43.1300000,43.1300000,100
US1.TWTR_delisted_875018,1,20201117,125400,43.1300000,43.1300000,43.1000000,43.1000000,500
US1.TWTR_delisted_875018,1,20201117,125500,43.1000000,43.1000000,43.1000000,43.1000000,100
US1.TWTR_delisted_875018,1,20201117,125600,43.0900000,43.0900000,43.0400000,43.0500000,1600
US1.TWTR_delisted_875018,1,20201117,125700,43.0800000,43.1000000,43.0800000,43.1000000,300
US1.TWTR_delisted_875018,1,20201117,125800,43.0900000,43.1000000,43.0900000,43.1000000,300
US1.TWTR_delisted_875018,1,20201117,125900,43.1000000,43.1000000,43.1000000,43.1000000,100
US1.TWTR_delisted_875018,1,20201117,130000,43.1000000,43.1000000,43.1000000,43.1000000,1034
US1.TWTR_delisted_875018,1,20201117,130100,43.1200000,43.1200000,43.0900000,43.0900000,300
US1.TWTR_delisted_875018,1,20201117,130200,43.1300000,43.1300000,43.1300000,43.1300000,100
US1.TWTR_delisted_875018,1,20201117,130300,43.1500000,43.1500000,43.1300000,43.1300000,1000
US1.TWTR_delisted_875018,1,20201117,130400,43.1200000,43.1200000,43.1200000,43.1200000,200
US1.TWTR_delisted_875018,1,20201117,130500,43.1200000,43.1200000,43.1200000,43.1200000,200
US1.TWTR_delisted_875018,1,20201117,130600,43.1200000,43.1200000,43.1100000,43.1100000,400
US1.TWTR_delisted_875018,1,20201117,130700,43.1200000,43.1600000,43.1200000,43.1600000,300
US1.TWTR_delisted_875018,1,20201117,130800,43.1600000,43.1600000,43.1500000,43.1500000,383
US1.TWTR_delisted_875018,1,20201117,130900,43.1200000,43.1200000,43.0800000,43.0800000,769
US1.TWTR_delisted_875018,1,20201117,131000,43.0800000,43.0800000,43.0800000,43.0800000,100
US1.TWTR_delisted_875018,1,20201117,131100,43.1100000,43.1100000,43.1100000,43.1100000,200
US1.TWTR_delisted_875018,1,20201117,131200,43.1200000,43.1200000,43.1200000,43.1200000,100
US1.TWTR_delisted_875018,1,20201117,131300,43.1200000,43.1300000,43.1200000,43.1200000,400
US1.TWTR_delisted_875018,1,20201117,131400,43.1400000,43.1400000,43.1400000,43.1400000,200
US1.TWTR_delisted_875018,1,20201117,131500,43.1300000,43.1400000,43.1200000,43.1200000,1100
US1.TWTR_delisted_875018,1,20201117,131600,43.1000000,43.1000000,43.0900000,43.0900000,200
US1.TWTR_delisted_875018,1,20201117,131800,43.1100000,43.1100000,43.1100000,43.1100000,100
US1.TWTR_delisted_875018,1,20201117,131900,43.1000000,43.1000000,43.1000000,43.1000000,100
US1.TWTR_delisted_875018,1,20201117,132200,43.0900000,43.1100000,43.0900000,43.1100000,300
US1.TWTR_delisted_875018,1,20201117,132400,43.1100000,43.1100000,43.1000000,43.1100000,500
US1.TWTR_delisted_875018,1,20201117,132500,43.1100000,43.1100000,43.1100000,43.1100000,100
US1.TWTR_delisted_875018,1,20201117,132600,43.1300000,43.1400000,43.1200000,43.1300000,1000
US1.TWTR_delisted_875018,1,20201117,132700,43.1600000,43.1600000,43.1600000,43.1600000,100
US1.TWTR_delisted_875018,1,20201117,132800,43.1400000,43.1400000,43.1400000,43.1400000,100
US1.TWTR_delisted_875018,1,20201117,132900,43.1400000,43.1600000,43.1400000,43.1500000,500
US1.TWTR_delisted_875018,1,20201117,133000,43.1400000,43.1400000,43.1300000,43.1300000,200
US1.TWTR_delisted_875018,1,20201117,133100,43.1500000,43.1500000,43.1400000,43.1400000,200
US1.TWTR_delisted_875018,1,20201117,133200,43.1300000,43.1300000,43.1300000,43.1300000,100
US1.TWTR_delisted_875018,1,20201117,133400,43.1200000,43.1200000,43.1200000,43.1200000,275
US1.TWTR_delisted_875018,1,20201117,133500,43.1100000,43.1100000,43.1100000,43.1100000,100
US1.TWTR_delisted_875018,1,20201117,133600,43.1000000,43.1000000,43.0600000,43.0600000,500
US1.TWTR_delisted_875018,1,20201117,133800,43.0500000,43.0500000,43.0500000,43.0500000,200
US1.TWTR_delisted_875018,1,20201117,133900,43.0600000,43.0600000,43.0600000,43.0600000,100
US1.TWTR_delisted_875018,1,20201117,134000,43.0900000,43.0900000,43.0900000,43.0900000,200
US1.TWTR_delisted_875018,1,20201117,134100,43.0800000,43.0800000,43.0100000,43.0100000,400
US1.TWTR_delisted_875018,1,20201117,134200,43.0200000,43.0200000,43.0200000,43.0200000,100
US1.TWTR_delisted_875018,1,20201117,134300,43.0400000,43.0400000,43.0400000,43.0400000,177
US1.TWTR_delisted_875018,1,20201117,134400,43.0150000,43.0200000,43.0150000,43.0200000,200
US1.TWTR_delisted_875018,1,20201117,134500,43.0100000,43.0100000,43.0100000,43.0100000,100
US1.TWTR_delisted_875018,1,20201117,134600,43.0100000,43.0100000,42.9800000,42.9800000,1100
US1.TWTR_delisted_875018,1,20201117,134700,43.0100000,43.0300000,43.0100000,43.0300000,500
US1.TWTR_delisted_875018,1,20201117,134900,43.0000000,43.0000000,42.9800000,42.9800000,600
US1.TWTR_delisted_875018,1,20201117,135000,42.9800000,42.9800000,42.9700000,42.9700000,200
US1.TWTR_delisted_875018,1,20201117,135100,42.9650000,42.9900000,42.9600000,42.9900000,500
US1.TWTR_delisted_875018,1,20201117,135200,42.9800000,42.9800000,42.9800000,42.9800000,200
US1.TWTR_delisted_875018,1,20201117,135300,43.0000000,43.0000000,42.9900000,43.0000000,900
US1.TWTR_delisted_875018,1,20201117,135500,42.9700000,42.9800000,42.9700000,42.9800000,400
US1.TWTR_delisted_875018,1,20201117,135600,42.9900000,42.9900000,42.9900000,42.9900000,100
US1.TWTR_delisted_875018,1,20201117,135700,42.9950000,42.9950000,42.9950000,42.9950000,100
US1.TWTR_delisted_875018,1,20201117,135900,42.9850000,42.9950000,42.9800000,42.9800000,604
US1.TWTR_delisted_875018,1,20201117,140000,42.9950000,42.9950000,42.9950000,42.9950000,100
US1.TWTR_delisted_875018,1,20201117,140100,42.9900000,43.0000000,42.9900000,42.9900000,1159
US1.TWTR_delisted_875018,1,20201117,140200,42.9900000,43.0100000,42.9900000,43.0100000,600
US1.TWTR_delisted_875018,1,20201117,140300,43.0750000,43.0750000,43.0500000,43.0500000,600
US1.TWTR_delisted_875018,1,20201117,140400,43.0200000,43.0200000,43.0100000,43.0100000,400
US1.TWTR_delisted_875018,1,20201117,140500,43.0100000,43.0400000,43.0100000,43.0400000,300
US1.TWTR_delisted_875018,1,20201117,140600,43.0500000,43.0500000,43.0500000,43.0500000,100
US1.TWTR_delisted_875018,1,20201117,140700,43.0400000,43.0400000,43.0200000,43.0200000,900
US1.TWTR_delisted_875018,1,20201117,140800,43.0500000,43.0500000,43.0450000,43.0500000,400
US1.TWTR_delisted_875018,1,20201117,140900,43.0500000,43.0700000,43.0400000,43.0700000,900
US1.TWTR_delisted_875018,1,20201117,141000,43.0750000,43.1000000,43.0750000,43.1000000,879
US1.TWTR_delisted_875018,1,20201117,141100,43.1300000,43.1300000,43.1200000,43.1200000,300
US1.TWTR_delisted_875018,1,20201117,141200,43.1100000,43.1100000,43.1100000,43.1100000,200
US1.TWTR_delisted_875018,1,20201117,141300,43.1000000,43.1000000,43.1000000,43.1000000,300
US1.TWTR_delisted_875018,1,20201117,141400,43.0900000,43.0900000,43.0900000,43.0900000,100
US1.TWTR_delisted_875018,1,20201117,141500,43.1000000,43.1000000,43.1000000,43.1000000,400
US1.TWTR_delisted_875018,1,20201117,141600,43.0800000,43.0800000,43.0800000,43.0800000,100
US1.TWTR_delisted_875018,1,20201117,141700,43.0800000,43.0800000,43.0800000,43.0800000,100
US1.TWTR_delisted_875018,1,20201117,141800,43.0600000,43.0600000,43.0600000,43.0600000,200
US1.TWTR_delisted_875018,1,20201117,141900,43.0600000,43.0600000,43.0500000,43.0500000,300
US1.TWTR_delisted_875018,1,20201117,142000,43.0600000,43.0700000,43.0600000,43.0700000,200
US1.TWTR_delisted_875018,1,20201117,142200,43.0700000,43.0800000,43.0700000,43.0800000,200
US1.TWTR_delisted_875018,1,20201117,142300,43.1000000,43.1000000,43.1000000,43.1000000,100
US1.TWTR_delisted_875018,1,20201117,142400,43.1000000,43.1000000,43.0900000,43.0900000,200
US1.TWTR_delisted_875018,1,20201117,142600,43.0800000,43.0800000,43.0800000,43.0800000,825
US1.TWTR_delisted_875018,1,20201117,142700,43.0700000,43.0700000,43.0600000,43.0600000,400
US1.TWTR_delisted_875018,1,20201117,142800,43.1000000,43.1000000,43.1000000,43.1000000,100
US1.TWTR_delisted_875018,1,20201117,143000,43.0300000,43.0400000,43.0200000,43.0400000,600
US1.TWTR_delisted_875018,1,20201117,143100,43.0400000,43.0400000,43.0400000,43.0400000,100
US1.TWTR_delisted_875018,1,20201117,143200,43.0700000,43.0700000,43.0400000,43.0400000,900
US1.TWTR_delisted_875018,1,20201117,143300,43.0600000,43.0600000,43.0500000,43.0500000,300
US1.TWTR_delisted_875018,1,20201117,143400,43.0600000,43.0600000,43.0600000,43.0600000,100
US1.TWTR_delisted_875018,1,20201117,143500,43.0400000,43.0400000,43.0400000,43.0400000,300
US1.TWTR_delisted_875018,1,20201117,143600,43.0500000,43.0600000,43.0500000,43.0600000,210
US1.TWTR_delisted_875018,1,20201117,143700,43.0500000,43.0500000,43.0500000,43.0500000,100
US1.TWTR_delisted_875018,1,20201117,143800,43.0600000,43.0600000,43.0600000,43.0600000,100
US1.TWTR_delisted_875018,1,20201117,144000,43.0700000,43.0700000,43.0450000,43.0450000,1386
US1.TWTR_delisted_875018,1,20201117,144100,43.0400000,43.0400000,43.0300000,43.0300000,300
US1.TWTR_delisted_875018,1,20201117,144300,43.0400000,43.0600000,43.0400000,43.0600000,1650
US1.TWTR_delisted_875018,1,20201117,144400,43.0600000,43.0600000,43.0600000,43.0600000,100
US1.TWTR_delisted_875018,1,20201117,144600,43.0650000,43.0650000,43.0650000,43.0650000,200
US1.TWTR_delisted_875018,1,20201117,144700,43.0100000,43.0100000,43.0100000,43.0100000,100
US1.TWTR_delisted_875018,1,20201117,144800,43.0100000,43.0300000,43.0000000,43.0100000,900
US1.TWTR_delisted_875018,1,20201117,144900,43.0400000,43.0400000,43.0200000,43.0200000,750
US1.TWTR_delisted_875018,1,20201117,145000,43.0250000,43.0250000,43.0100000,43.0100000,426
US1.TWTR_delisted_875018,1,20201117,145100,43.0000000,43.0000000,42.9800000,42.9800000,400
US1.TWTR_delisted_875018,1,20201117,145200,42.9800000,42.9900000,42.9800000,42.9900000,1000
US1.TWTR_delisted_875018,1,20201117,145400,43.0000000,43.0000000,43.0000000,43.0000000,200
US1.TWTR_delisted_875018,1,20201117,145500,42.9900000,43.0000000,42.9900000,43.0000000,700
US1.TWTR_delisted_875018,1,20201117,145600,43.0000000,43.0100000,42.9900000,43.0100000,700
US1.TWTR_delisted_875018,1,20201117,145700,43.0100000,43.0100000,42.9900000,42.9900000,300
US1.TWTR_delisted_875018,1,20201117,145800,42.9900000,42.9900000,42.9800000,42.9800000,700
US1.TWTR_delisted_875018,1,20201117,145900,42.9600000,42.9600000,42.9400000,42.9400000,1100
US1.TWTR_delisted_875018,1,20201117,150000,42.9300000,42.9300000,42.9300000,42.9300000,377
US1.TWTR_delisted_875018,1,20201117,150100,42.9250000,42.9300000,42.9200000,42.9300000,412
US1.TWTR_delisted_875018,1,20201117,150200,42.8900000,42.9300000,42.8900000,42.9100000,999
US1.TWTR_delisted_875018,1,20201117,150300,42.8900000,42.8900000,42.8300000,42.8300000,594
US1.TWTR_delisted_875018,1,20201117,150400,42.8400000,42.8400000,42.8400000,42.8400000,300
US1.TWTR_delisted_875018,1,20201117,150500,42.8400000,42.8400000,42.8400000,42.8400000,200
US1.TWTR_delisted_875018,1,20201117,150600,42.8300000,42.8300000,42.7850000,42.8100000,1700
US1.TWTR_delisted_875018,1,20201117,150700,42.8100000,42.8400000,42.8100000,42.8400000,702
US1.TWTR_delisted_875018,1,20201117,150800,42.8300000,42.8300000,42.8300000,42.8300000,100
US1.TWTR_delisted_875018,1,20201117,150900,42.8100000,42.8100000,42.7900000,42.7900000,600
US1.TWTR_delisted_875018,1,20201117,151000,42.7800000,42.7800000,42.7700000,42.7700000,400
US1.TWTR_delisted_875018,1,20201117,151100,42.7700000,42.7700000,42.7200000,42.7300000,1200
US1.TWTR_delisted_875018,1,20201117,151200,42.7300000,42.7300000,42.7300000,42.7300000,261
US1.TWTR_delisted_875018,1,20201117,151300,42.7200000,42.7200000,42.7200000,42.7200000,100
US1.TWTR_delisted_875018,1,20201117,151400,42.7200000,42.7300000,42.7200000,42.7300000,300
US1.TWTR_delisted_875018,1,20201117,151500,42.7500000,42.7500000,42.7300000,42.7300000,400
US1.TWTR_delisted_875018,1,20201117,151600,42.7400000,42.7400000,42.7400000,42.7400000,100
US1.TWTR_delisted_875018,1,20201117,151700,42.7400000,42.7400000,42.7100000,42.7100000,902
US1.TWTR_delisted_875018,1,20201117,151800,42.7000000,42.7000000,42.6500000,42.6700000,1700
US1.TWTR_delisted_875018,1,20201117,151900,42.6700000,42.6800000,42.6600000,42.6600000,787
US1.TWTR_delisted_875018,1,20201117,152000,42.6600000,42.6600000,42.6600000,42.6600000,640
US1.TWTR_delisted_875018,1,20201117,152100,42.6600000,42.6600000,42.6400000,42.6500000,898
US1.TWTR_delisted_875018,1,20201117,152200,42.6500000,42.6500000,42.6500000,42.6500000,196
US1.TWTR_delisted_875018,1,20201117,152300,42.6900000,42.6900000,42.6700000,42.6700000,400
US1.TWTR_delisted_875018,1,20201117,152400,42.6600000,42.6600000,42.6200000,42.6200000,900
US1.TWTR_delisted_875018,1,20201117,152500,42.6200000,42.6600000,42.6200000,42.6600000,600
US1.TWTR_delisted_875018,1,20201117,152600,42.6700000,42.6700000,42.6700000,42.6700000,200
US1.TWTR_delisted_875018,1,20201117,152700,42.6700000,42.6700000,42.6600000,42.6700000,1061
US1.TWTR_delisted_875018,1,20201117,152800,42.6800000,42.6950000,42.6800000,42.6950000,621
US1.TWTR_delisted_875018,1,20201117,152900,42.7050000,42.7100000,42.7050000,42.7100000,200
US1.TWTR_delisted_875018,1,20201117,153000,42.7200000,42.7600000,42.7200000,42.7400000,400
US1.TWTR_delisted_875018,1,20201117,153100,42.7300000,42.7300000,42.7300000,42.7300000,700
US1.TWTR_delisted_875018,1,20201117,153200,42.7400000,42.7400000,42.7000000,42.7000000,1400
US1.TWTR_delisted_875018,1,20201117,153300,42.7000000,42.7200000,42.7000000,42.7200000,454
US1.TWTR_delisted_875018,1,20201117,153400,42.7400000,42.7400000,42.7300000,42.7400000,600
US1.TWTR_delisted_875018,1,20201117,153500,42.7300000,42.7300000,42.7300000,42.7300000,600
US1.TWTR_delisted_875018,1,20201117,153600,42.7300000,42.7400000,42.7300000,42.7400000,500
US1.TWTR_delisted_875018,1,20201117,153700,42.7400000,42.7400000,42.7400000,42.7400000,400
US1.TWTR_delisted_875018,1,20201117,153800,42.7500000,42.7800000,42.7500000,42.7800000,906
US1.TWTR_delisted_875018,1,20201117,153900,42.7700000,42.7800000,42.7700000,42.7700000,300
US1.TWTR_delisted_875018,1,20201117,154000,42.7600000,42.7800000,42.7600000,42.7800000,1300
US1.TWTR_delisted_875018,1,20201117,154100,42.7650000,42.7800000,42.7600000,42.7800000,1400
US1.TWTR_delisted_875018,1,20201117,154200,42.7800000,42.7900000,42.7800000,42.7900000,900
US1.TWTR_delisted_875018,1,20201117,154300,42.7900000,42.7900000,42.7700000,42.7700000,1788
US1.TWTR_delisted_875018,1,20201117,154400,42.7700000,42.7900000,42.7600000,42.7900000,1584
US1.TWTR_delisted_875018,1,20201117,154500,42.7900000,42.8600000,42.7900000,42.8600000,996
US1.TWTR_delisted_875018,1,20201117,154600,42.8450000,42.8450000,42.8000000,42.8000000,700
US1.TWTR_delisted_875018,1,20201117,154700,42.8100000,42.8200000,42.8000000,42.8000000,900
US1.TWTR_delisted_875018,1,20201117,154800,42.7900000,42.8100000,42.7900000,42.8000000,1219
US1.TWTR_delisted_875018,1,20201117,154900,42.8000000,42.8400000,42.8000000,42.8400000,900
US1.TWTR_delisted_875018,1,20201117,155000,42.8400000,42.8500000,42.8200000,42.8500000,1800
US1.TWTR_delisted_875018,1,20201117,155100,42.8500000,42.8500000,42.7500000,42.7600000,4012
US1.TWTR_delisted_875018,1,20201117,155200,42.7500000,42.7600000,42.7300000,42.7600000,2192
US1.TWTR_delisted_875018,1,20201117,155300,42.7900000,42.8500000,42.7900000,42.8500000,2100
US1.TWTR_delisted_875018,1,20201117,155400,42.8500000,42.8600000,42.8300000,42.8600000,3012
US1.TWTR_delisted_875018,1,20201117,155500,42.8800000,42.8800000,42.8400000,42.8500000,3150
US1.TWTR_delisted_875018,1,20201117,155600,42.8600000,42.8700000,42.8500000,42.8700000,3900
US1.TWTR_delisted_875018,1,20201117,155700,42.8700000,42.9100000,42.8500000,42.9100000,1500
US1.TWTR_delisted_875018,1,20201117,155800,42.9050000,42.9200000,42.8900000,42.9200000,2000
US1.TWTR_delisted_875018,1,20201117,155900,42.9200000,42.9400000,42.9050000,42.9200000,2900
US1.TWTR_delisted_875018,1,20201117,160000,42.9200000,42.9500000,42.8500000,42.8600000,9273
US1.TWTR_delisted_875018,1,20201118,093200,43.0000000,43.0000000,43.0000000,43.0000000,100
US1.TWTR_delisted_875018,1,20201118,093300,42.9600000,42.9600000,42.9000000,42.9000000,200
US1.TWTR_delisted_875018,1,20201118,093500,42.9500000,42.9800000,42.8500000,42.9200000,1700
US1.TWTR_delisted_875018,1,20201118,093600,42.9500000,43.0800000,42.9500000,43.0700000,1300
US1.TWTR_delisted_875018,1,20201118,093700,43.1000000,43.2400000,43.1000000,43.1800000,1592
US1.TWTR_delisted_875018,1,20201118,093800,43.3300000,43.3700000,43.2800000,43.2800000,1000
US1.TWTR_delisted_875018,1,20201118,093900,43.3000000,43.4000000,43.3000000,43.4000000,600
US1.TWTR_delisted_875018,1,20201118,094000,43.3600000,43.4500000,43.3600000,43.4500000,900
US1.TWTR_delisted_875018,1,20201118,094100,43.4900000,43.5200000,43.4100000,43.4100000,1900
US1.TWTR_delisted_875018,1,20201118,094200,43.4400000,43.4900000,43.4400000,43.4800000,700
US1.TWTR_delisted_875018,1,20201118,094300,43.4900000,43.6200000,43.4900000,43.5800000,2541
US1.TWTR_delisted_875018,1,20201118,094400,43.5900000,43.5900000,43.5100000,43.5100000,600
US1.TWTR_delisted_875018,1,20201118,094500,43.4100000,43.4100000,43.3500000,43.3500000,400
US1.TWTR_delisted_875018,1,20201118,094600,43.3400000,43.3400000,43.2700000,43.2700000,500
US1.TWTR_delisted_875018,1,20201118,094700,43.2900000,43.2900000,43.2700000,43.2800000,500
US1.TWTR_delisted_875018,1,20201118,094800,43.2800000,43.2800000,43.2200000,43.2200000,400
US1.TWTR_delisted_875018,1,20201118,094900,43.2400000,43.2400000,43.1300000,43.1300000,800
US1.TWTR_delisted_875018,1,20201118,095100,43.0800000,43.1400000,43.0800000,43.1400000,300
US1.TWTR_delisted_875018,1,20201118,095200,43.1200000,43.1200000,43.1000000,43.1000000,800
US1.TWTR_delisted_875018,1,20201118,095300,43.1000000,43.1000000,43.0000000,43.0000000,400
US1.TWTR_delisted_875018,1,20201118,095400,43.0300000,43.0500000,43.0100000,43.0400000,700
US1.TWTR_delisted_875018,1,20201118,095500,43.0200000,43.0200000,43.0200000,43.0200000,100
US1.TWTR_delisted_875018,1,20201118,095600,42.9000000,42.9300000,42.9000000,42.9300000,300
US1.TWTR_delisted_875018,1,20201118,095700,42.9300000,42.9300000,42.9300000,42.9300000,700
US1.TWTR_delisted_875018,1,20201118,095800,43.0000000,43.0000000,43.0000000,43.0000000,100
US1.TWTR_delisted_875018,1,20201118,095900,43.0100000,43.0100000,43.0000000,43.0000000,600
US1.TWTR_delisted_875018,1,20201118,100000,43.0000000,43.0100000,43.0000000,43.0100000,200
US1.TWTR_delisted_875018,1,20201118,100100,42.9600000,43.0800000,42.9600000,43.0800000,400
US1.TWTR_delisted_875018,1,20201118,100200,43.0900000,43.0900000,43.0200000,43.0400000,1000
US1.TWTR_delisted_875018,1,20201118,100300,43.0900000,43.1400000,43.0900000,43.1400000,5276
US1.TWTR_delisted_875018,1,20201118,100400,43.1300000,43.1300000,43.1300000,43.1300000,700
US1.TWTR_delisted_875018,1,20201118,100500,43.1900000,43.2500000,43.1900000,43.2500000,1000
US1.TWTR_delisted_875018,1,20201118,100600,43.2700000,43.2800000,43.2700000,43.2700000,500
US1.TWTR_delisted_875018,1,20201118,100700,43.3000000,43.3500000,43.3000000,43.3100000,800
US1.TWTR_delisted_875018,1,20201118,100800,43.2700000,43.2800000,43.2700000,43.2800000,200
US1.TWTR_delisted_875018,1,20201118,100900,43.3200000,43.3200000,43.3100000,43.3100000,300
US1.TWTR_delisted_875018,1,20201118,101000,43.2800000,43.2800000,43.2800000,43.2800000,100
US1.TWTR_delisted_875018,1,20201118,101100,43.2900000,43.4100000,43.2900000,43.4100000,611
US1.TWTR_delisted_875018,1,20201118,101200,43.4100000,43.4100000,43.4100000,43.4100000,100
US1.TWTR_delisted_875018,1,20201118,101300,43.4400000,43.4400000,43.4100000,43.4100000,1278
US1.TWTR_delisted_875018,1,20201118,101400,43.4300000,43.4400000,43.4100000,43.4100000,400
US1.TWTR_delisted_875018,1,20201118,101500,43.4000000,43.4000000,43.4000000,43.4000000,300
US1.TWTR_delisted_875018,1,20201118,101600,43.4100000,43.4100000,43.3300000,43.3300000,400
US1.TWTR_delisted_875018,1,20201118,101700,43.3400000,43.3400000,43.3200000,43.3200000,483
US1.TWTR_delisted_875018,1,20201118,101800,43.3300000,43.3300000,43.3000000,43.3000000,300
US1.TWTR_delisted_875018,1,20201118,101900,43.2800000,43.3000000,43.2800000,43.3000000,500
US1.TWTR_delisted_875018,1,20201118,102000,43.3600000,43.3600000,43.3600000,43.3600000,100
US1.TWTR_delisted_875018,1,20201118,102100,43.3600000,43.3900000,43.3500000,43.3500000,1200
US1.TWTR_delisted_875018,1,20201118,102200,43.3900000,43.4000000,43.3800000,43.4000000,900
US1.TWTR_delisted_875018,1,20201118,102300,43.4000000,43.4000000,43.4000000,43.4000000,300
US1.TWTR_delisted_875018,1,20201118,102400,43.4000000,43.4300000,43.4000000,43.4300000,960
US1.TWTR_delisted_875018,1,20201118,102500,43.4400000,43.4700000,43.4400000,43.4700000,550
US1.TWTR_delisted_875018,1,20201118,102600,43.4800000,43.4800000,43.4400000,43.4500000,600
US1.TWTR_delisted_875018,1,20201118,102700,43.4700000,43.5000000,43.4700000,43.4900000,700
US1.TWTR_delisted_875018,1,20201118,102800,43.5400000,43.5400000,43.4800000,43.4800000,2800
US1.TWTR_delisted_875018,1,20201118,102900,43.4300000,43.4300000,43.4300000,43.4300000,100
US1.TWTR_delisted_875018,1,20201118,103000,43.4600000,43.4600000,43.4600000,43.4600000,100
US1.TWTR_delisted_875018,1,20201118,103100,43.4400000,43.4400000,43.3800000,43.3800000,244
US1.TWTR_delisted_875018,1,20201118,103200,43.3700000,43.4200000,43.3700000,43.4200000,1000
US1.TWTR_delisted_875018,1,20201118,103300,43.4400000,43.4400000,43.4200000,43.4400000,498
US1.TWTR_delisted_875018,1,20201118,103400,43.4000000,43.4300000,43.4000000,43.4300000,500
US1.TWTR_delisted_875018,1,20201118,103500,43.4100000,43.4200000,43.4100000,43.4200000,200
US1.TWTR_delisted_875018,1,20201118,103600,43.4300000,43.4300000,43.4200000,43.4200000,500
US1.TWTR_delisted_875018,1,20201118,103700,43.3400000,43.3600000,43.3400000,43.3600000,300
US1.TWTR_delisted_875018,1,20201118,103800,43.3600000,43.3600000,43.3600000,43.3600000,300
US1.TWTR_delisted_875018,1,20201118,103900,43.3700000,43.3700000,43.3700000,43.3700000,100
US1.TWTR_delisted_875018,1,20201118,104000,43.3800000,43.3800000,43.3500000,43.3500000,490
US1.TWTR_delisted_875018,1,20201118,104100,43.3400000,43.3500000,43.3400000,43.3500000,200
US1.TWTR_delisted_875018,1,20201118,104200,43.3400000,43.3500000,43.3400000,43.3500000,200
US1.TWTR_delisted_875018,1,20201118,104300,43.3500000,43.3600000,43.3500000,43.3600000,300
US1.TWTR_delisted_875018,1,20201118,104400,43.3700000,43.3900000,43.3700000,43.3900000,300
US1.TWTR_delisted_875018,1,20201118,104600,43.4100000,43.4200000,43.4100000,43.4200000,300
US1.TWTR_delisted_875018,1,20201118,104700,43.4400000,43.4600000,43.4400000,43.4600000,700
US1.TWTR_delisted_875018,1,20201118,104800,43.4700000,43.4700000,43.4700000,43.4700000,200
US1.TWTR_delisted_875018,1,20201118,104900,43.4900000,43.4900000,43.4900000,43.4900000,800
US1.TWTR_delisted_875018,1,20201118,105000,43.5000000,43.5150000,43.4900000,43.5150000,2873
US1.TWTR_delisted_875018,1,20201118,105100,43.5200000,43.5400000,43.5200000,43.5400000,400
US1.TWTR_delisted_875018,1,20201118,105200,43.5100000,43.5100000,43.5100000,43.5100000,200
US1.TWTR_delisted_875018,1,20201118,105300,43.5300000,43.5300000,43.5300000,43.5300000,200
US1.TWTR_delisted_875018,1,20201118,105400,43.5100000,43.5200000,43.5100000,43.5200000,400
US1.TWTR_delisted_875018,1,20201118,105500,43.5300000,43.5500000,43.5300000,43.5500000,1246
US1.TWTR_delisted_875018,1,20201118,105600,43.5400000,43.5500000,43.5300000,43.5500000,300
US1.TWTR_delisted_875018,1,20201118,105700,43.5600000,43.5800000,43.5600000,43.5800000,234
US1.TWTR_delisted_875018,1,20201118,105900,43.5700000,43.5800000,43.5700000,43.5800000,300
US1.TWTR_delisted_875018,1,20201118,110000,43.5700000,43.5700000,43.5700000,43.5700000,100
US1.TWTR_delisted_875018,1,20201118,110100,43.5200000,43.5200000,43.5200000,43.5200000,100
US1.TWTR_delisted_875018,1,20201118,110200,43.5300000,43.5400000,43.5300000,43.5400000,300
US1.TWTR_delisted_875018,1,20201118,110400,43.5100000,43.5100000,43.5100000,43.5100000,100
US1.TWTR_delisted_875018,1,20201118,110500,43.5100000,43.5100000,43.5100000,43.5100000,100
US1.TWTR_delisted_875018,1,20201118,110600,43.5500000,43.5500000,43.5100000,43.5200000,600
US1.TWTR_delisted_875018,1,20201118,110700,43.5200000,43.5200000,43.5050000,43.5200000,400
US1.TWTR_delisted_875018,1,20201118,110800,43.5300000,43.5300000,43.5300000,43.5300000,100
US1.TWTR_delisted_875018,1,20201118,110900,43.5500000,43.5700000,43.5500000,43.5600000,900
US1.TWTR_delisted_875018,1,20201118,111000,43.5300000,43.5300000,43.5300000,43.5300000,100
US1.TWTR_delisted_875018,1,20201118,111100,43.5400000,43.5400000,43.5400000,43.5400000,100
US1.TWTR_delisted_875018,1,20201118,111200,43.5700000,43.5700000,43.5500000,43.5600000,800
US1.TWTR_delisted_875018,1,20201118,111300,43.5800000,43.5800000,43.5700000,43.5700000,200
US1.TWTR_delisted_875018,1,20201118,111500,43.5600000,43.5800000,43.5000000,43.5000000,1500
US1.TWTR_delisted_875018,1,20201118,111600,43.4700000,43.4700000,43.4100000,43.4200000,2064
US1.TWTR_delisted_875018,1,20201118,111700,43.4100000,43.4300000,43.3700000,43.4300000,1048
US1.TWTR_delisted_875018,1,20201118,111800,43.4300000,43.4300000,43.4300000,43.4300000,300
US1.TWTR_delisted_875018,1,20201118,111900,43.3700000,43.4000000,43.3700000,43.4000000,300
US1.TWTR_delisted_875018,1,20201118,112000,43.4100000,43.4500000,43.4100000,43.4500000,1200
US1.TWTR_delisted_875018,1,20201118,112100,43.3900000,43.3900000,43.3900000,43.3900000,100
US1.TWTR_delisted_875018,1,20201118,112200,43.4200000,43.4300000,43.4200000,43.4300000,600
US1.TWTR_delisted_875018,1,20201118,112300,43.4600000,43.4600000,43.4300000,43.4300000,500
US1.TWTR_delisted_875018,1,20201118,112400,43.3800000,43.4000000,43.3700000,43.4000000,500
US1.TWTR_delisted_875018,1,20201118,112500,43.3900000,43.3900000,43.3900000,43.3900000,100
US1.TWTR_delisted_875018,1,20201118,112600,43.3400000,43.3400000,43.3200000,43.3300000,500
US1.TWTR_delisted_875018,1,20201118,112700,43.2700000,43.2800000,43.2700000,43.2800000,800
US1.TWTR_delisted_875018,1,20201118,112800,43.3000000,43.3000000,43.3000000,43.3000000,200
US1.TWTR_delisted_875018,1,20201118,112900,43.3100000,43.3100000,43.3100000,43.3100000,200
US1.TWTR_delisted_875018,1,20201118,113000,43.3300000,43.3300000,43.3100000,43.3300000,700
US1.TWTR_delisted_875018,1,20201118,113100,43.3300000,43.3400000,43.3200000,43.3200000,600
US1.TWTR_delisted_875018,1,20201118,113300,43.3300000,43.3500000,43.3300000,43.3500000,1545
US1.TWTR_delisted_875018,1,20201118,113400,43.3700000,43.4000000,43.3700000,43.4000000,400
US1.TWTR_delisted_875018,1,20201118,113500,43.4300000,43.4400000,43.4300000,43.4400000,800
US1.TWTR_delisted_875018,1,20201118,113600,43.4300000,43.4400000,43.4300000,43.4300000,300
US1.TWTR_delisted_875018,1,20201118,113700,43.4200000,43.4200000,43.4100000,43.4100000,400
US1.TWTR_delisted_875018,1,20201118,113800,43.4200000,43.4300000,43.4100000,43.4100000,400
US1.TWTR_delisted_875018,1,20201118,113900,43.3600000,43.4100000,43.3600000,43.4100000,200
US1.TWTR_delisted_875018,1,20201118,114000,43.4300000,43.4300000,43.4200000,43.4200000,360
US1.TWTR_delisted_875018,1,20201118,114100,43.4200000,43.4400000,43.4200000,43.4400000,300
US1.TWTR_delisted_875018,1,20201118,114200,43.4600000,43.4800000,43.4600000,43.4800000,300
US1.TWTR_delisted_875018,1,20201118,114300,43.4700000,43.4700000,43.4700000,43.4700000,200
US1.TWTR_delisted_875018,1,20201118,114500,43.4950000,43.5300000,43.4950000,43.5300000,510
US1.TWTR_delisted_875018,1,20201118,114600,43.5700000,43.5950000,43.5700000,43.5800000,700
US1.TWTR_delisted_875018,1,20201118,114700,43.5700000,43.6300000,43.5700000,43.6300000,1300
US1.TWTR_delisted_875018,1,20201118,114800,43.6250000,43.6300000,43.6250000,43.6300000,400
US1.TWTR_delisted_875018,1,20201118,114900,43.6500000,43.6900000,43.6500000,43.6900000,600
US1.TWTR_delisted_875018,1,20201118,115000,43.7000000,43.7350000,43.7000000,43.7300000,900
US1.TWTR_delisted_875018,1,20201118,115100,43.7400000,43.7800000,43.7400000,43.7700000,500
US1.TWTR_delisted_875018,1,20201118,115200,43.7100000,43.7100000,43.7100000,43.7100000,100
US1.TWTR_delisted_875018,1,20201118,115300,43.6800000,43.6800000,43.6700000,43.6800000,400
US1.TWTR_delisted_875018,1,20201118,115400,43.6500000,43.6500000,43.6500000,43.6500000,300
US1.TWTR_delisted_875018,1,20201118,115500,43.6700000,43.6800000,43.6700000,43.6800000,400
US1.TWTR_delisted_875018,1,20201118,115600,43.6900000,43.6900000,43.6900000,43.6900000,300
US1.TWTR_delisted_875018,1,20201118,115700,43.6800000,43.6800000,43.6800000,43.6800000,100
US1.TWTR_delisted_875018,1,20201118,115800,43.6700000,43.6700000,43.6500000,43.6700000,400
US1.TWTR_delisted_875018,1,20201118,115900,43.7000000,43.7000000,43.7000000,43.7000000,400
US1.TWTR_delisted_875018,1,20201118,120000,43.7000000,43.7000000,43.7000000,43.7000000,441
US1.TWTR_delisted_875018,1,20201118,120100,43.7100000,43.7100000,43.7100000,43.7100000,100
US1.TWTR_delisted_875018,1,20201118,120200,43.7500000,43.7500000,43.7500000,43.7500000,100
US1.TWTR_delisted_875018,1,20201118,120300,43.7700000,43.7700000,43.7700000,43.7700000,100
US1.TWTR_delisted_875018,1,20201118,120400,43.7200000,43.7200000,43.7000000,43.7200000,1532
US1.TWTR_delisted_875018,1,20201118,120500,43.7300000,43.7300000,43.7100000,43.7100000,1400
US1.TWTR_delisted_875018,1,20201118,120600,43.7000000,43.7000000,43.7000000,43.7000000,300
US1.TWTR_delisted_875018,1,20201118,120700,43.6800000,43.6800000,43.6800000,43.6800000,100
US1.TWTR_delisted_875018,1,20201118,120800,43.7000000,43.7000000,43.7000000,43.7000000,100
US1.TWTR_delisted_875018,1,20201118,120900,43.6900000,43.6900000,43.6600000,43.6600000,800
US1.TWTR_delisted_875018,1,20201118,121000,43.6500000,43.6500000,43.6400000,43.6400000,300
US1.TWTR_delisted_875018,1,20201118,121100,43.6000000,43.6200000,43.6000000,43.6200000,400
US1.TWTR_delisted_875018,1,20201118,121200,43.6400000,43.6400000,43.6400000,43.6400000,200
US1.TWTR_delisted_875018,1,20201118,121300,43.6300000,43.6300000,43.6200000,43.6300000,500
US1.TWTR_delisted_875018,1,20201118,121400,43.6600000,43.6600000,43.6500000,43.6500000,200
US1.TWTR_delisted_875018,1,20201118,121500,43.6300000,43.6300000,43.6300000,43.6300000,100
US1.TWTR_delisted_875018,1,20201118,121600,43.6300000,43.6300000,43.6300000,43.6300000,100
US1.TWTR_delisted_875018,1,20201118,121700,43.6500000,43.6600000,43.6500000,43.6500000,3000
US1.TWTR_delisted_875018,1,20201118,121800,43.6450000,43.6700000,43.6450000,43.6700000,500
US1.TWTR_delisted_875018,1,20201118,121900,43.7200000,43.7200000,43.7200000,43.7200000,100
US1.TWTR_delisted_875018,1,20201118,122000,43.7400000,43.7400000,43.7300000,43.7300000,200
US1.TWTR_delisted_875018,1,20201118,122100,43.7000000,43.7000000,43.6800000,43.6800000,200
US1.TWTR_delisted_875018,1,20201118,122200,43.6900000,43.6900000,43.6900000,43.6900000,100
US1.TWTR_delisted_875018,1,20201118,122300,43.6800000,43.6900000,43.6800000,43.6900000,200
US1.TWTR_delisted_875018,1,20201118,122400,43.6900000,43.6900000,43.6900000,43.6900000,200
US1.TWTR_delisted_875018,1,20201118,122500,43.7000000,43.7100000,43.7000000,43.7100000,300
US1.TWTR_delisted_875018,1,20201118,122600,43.7200000,43.7600000,43.7200000,43.7600000,400
US1.TWTR_delisted_875018,1,20201118,122700,43.7500000,43.7800000,43.7500000,43.7800000,700
US1.TWTR_delisted_875018,1,20201118,122800,43.7900000,43.7900000,43.7600000,43.7700000,1900
US1.TWTR_delisted_875018,1,20201118,122900,43.8000000,43.8300000,43.8000000,43.8200000,600
US1.TWTR_delisted_875018,1,20201118,123000,43.8300000,43.8400000,43.8000000,43.8000000,1385
US1.TWTR_delisted_875018,1,20201118,123100,43.8300000,43.8800000,43.8300000,43.8800000,500
US1.TWTR_delisted_875018,1,20201118,123200,43.9000000,43.9600000,43.9000000,43.9600000,3146
US1.TWTR_delisted_875018,1,20201118,123400,43.9500000,43.9700000,43.9500000,43.9700000,400
US1.TWTR_delisted_875018,1,20201118,123600,43.9700000,43.9700000,43.9600000,43.9600000,800
US1.TWTR_delisted_875018,1,20201118,123700,43.9700000,43.9700000,43.9700000,43.9700000,222
US1.TWTR_delisted_875018,1,20201118,123800,43.9900000,44.0400000,43.9900000,44.0400000,2504
US1.TWTR_delisted_875018,1,20201118,123900,44.0400000,44.0600000,44.0100000,44.0600000,2271
US1.TWTR_delisted_875018,1,20201118,124000,44.0500000,44.0500000,44.0400000,44.0400000,519
US1.TWTR_delisted_875018,1,20201118,124100,44.0600000,44.1200000,44.0600000,44.1200000,2954
US1.TWTR_delisted_875018,1,20201118,124200,44.1200000,44.1500000,44.1200000,44.1500000,917
US1.TWTR_delisted_875018,1,20201118,124300,44.1500000,44.2500000,44.1500000,44.2400000,2600
US1.TWTR_delisted_875018,1,20201118,124400,44.2300000,44.2800000,44.2300000,44.2800000,856
US1.TWTR_delisted_875018,1,20201118,124500,44.2800000,44.2800000,44.2600000,44.2700000,1300
US1.TWTR_delisted_875018,1,20201118,124600,44.2500000,44.2500000,44.2500000,44.2500000,100
US1.TWTR_delisted_875018,1,20201118,124700,44.2400000,44.2500000,44.2100000,44.2300000,1400
US1.TWTR_delisted_875018,1,20201118,124800,44.2200000,44.2200000,44.1600000,44.1600000,3300
US1.TWTR_delisted_875018,1,20201118,124900,44.1500000,44.2000000,44.1400000,44.1700000,4062
US1.TWTR_delisted_875018,1,20201118,125000,44.1600000,44.1800000,44.1400000,44.1800000,3300
US1.TWTR_delisted_875018,1,20201118,125100,44.1500000,44.1500000,44.1100000,44.1500000,2829
US1.TWTR_delisted_875018,1,20201118,125200,44.1500000,44.1500000,44.1300000,44.1300000,400
US1.TWTR_delisted_875018,1,20201118,125300,44.1400000,44.1400000,44.1300000,44.1300000,400
US1.TWTR_delisted_875018,1,20201118,125400,44.1000000,44.1100000,44.0900000,44.1000000,900
US1.TWTR_delisted_875018,1,20201118,125500,44.0900000,44.0950000,44.0900000,44.0950000,400
US1.TWTR_delisted_875018,1,20201118,125600,44.1000000,44.1200000,44.1000000,44.1200000,1300
US1.TWTR_delisted_875018,1,20201118,125700,44.1000000,44.1000000,44.0900000,44.1000000,300
US1.TWTR_delisted_875018,1,20201118,125800,44.1000000,44.1000000,44.1000000,44.1000000,200
US1.TWTR_delisted_875018,1,20201118,125900,44.0800000,44.0900000,44.0800000,44.0900000,600
US1.TWTR_delisted_875018,1,20201118,130000,44.0800000,44.0900000,44.0800000,44.0900000,746
US1.TWTR_delisted_875018,1,20201118,130100,44.0800000,44.1100000,44.0800000,44.1100000,400
US1.TWTR_delisted_875018,1,20201118,130200,44.0800000,44.0800000,44.0700000,44.0700000,600
US1.TWTR_delisted_875018,1,20201118,130300,44.0600000,44.0600000,44.0200000,44.0300000,1200
US1.TWTR_delisted_875018,1,20201118,130400,44.0400000,44.0500000,44.0400000,44.0500000,400
US1.TWTR_delisted_875018,1,20201118,130500,44.0500000,44.0500000,44.0400000,44.0400000,200
US1.TWTR_delisted_875018,1,20201118,130700,44.0500000,44.0500000,44.0500000,44.0500000,100
US1.TWTR_delisted_875018,1,20201118,130800,44.0700000,44.1000000,44.0700000,44.1000000,300
US1.TWTR_delisted_875018,1,20201118,130900,44.1000000,44.1200000,44.0900000,44.1200000,1580
US1.TWTR_delisted_875018,1,20201118,131000,44.1300000,44.1300000,44.1300000,44.1300000,100
US1.TWTR_delisted_875018,1,20201118,131100,44.0900000,44.0900000,44.0900000,44.0900000,800
US1.TWTR_delisted_875018,1,20201118,131200,44.0800000,44.0800000,44.0800000,44.0800000,100
US1.TWTR_delisted_875018,1,20201118,131300,44.0600000,44.0800000,44.0600000,44.0800000,400
US1.TWTR_delisted_875018,1,20201118,131400,44.0900000,44.1000000,44.0900000,44.1000000,300
US1.TWTR_delisted_875018,1,20201118,131500,44.1100000,44.1100000,44.0700000,44.0700000,441
US1.TWTR_delisted_875018,1,20201118,131600,44.0600000,44.0600000,44.0200000,44.0600000,1375
US1.TWTR_delisted_875018,1,20201118,131700,44.0500000,44.0500000,44.0100000,44.0100000,300
US1.TWTR_delisted_875018,1,20201118,131800,44.0200000,44.0200000,44.0100000,44.0100000,700
US1.TWTR_delisted_875018,1,20201118,131900,44.0000000,44.0000000,44.0000000,44.0000000,556
US1.TWTR_delisted_875018,1,20201118,132000,43.9400000,43.9400000,43.9300000,43.9300000,300
US1.TWTR_delisted_875018,1,20201118,132100,43.9500000,44.0000000,43.9500000,44.0000000,1249
US1.TWTR_delisted_875018,1,20201118,132200,44.0200000,44.0200000,44.0200000,44.0200000,100
US1.TWTR_delisted_875018,1,20201118,132300,44.0200000,44.0500000,44.0200000,44.0500000,400
US1.TWTR_delisted_875018,1,20201118,132400,44.0400000,44.0400000,44.0200000,44.0200000,500
US1.TWTR_delisted_875018,1,20201118,132500,44.0000000,44.0500000,44.0000000,44.0500000,400
US1.TWTR_delisted_875018,1,20201118,132600,44.0400000,44.0500000,44.0200000,44.0500000,4867
US1.TWTR_delisted_875018,1,20201118,132700,44.0400000,44.0500000,44.0400000,44.0500000,400
US1.TWTR_delisted_875018,1,20201118,132800,44.0400000,44.0400000,44.0200000,44.0400000,1400
US1.TWTR_delisted_875018,1,20201118,132900,44.0600000,44.0600000,44.0000000,44.0000000,800
US1.TWTR_delisted_875018,1,20201118,133000,43.9800000,44.0000000,43.9600000,43.9800000,800
US1.TWTR_delisted_875018,1,20201118,133100,43.9600000,43.9800000,43.9100000,43.9100000,1073
US1.TWTR_delisted_875018,1,20201118,133200,43.9600000,43.9600000,43.9600000,43.9600000,100
US1.TWTR_delisted_875018,1,20201118,133300,43.9600000,43.9700000,43.9600000,43.9700000,600
US1.TWTR_delisted_875018,1,20201118,133400,43.9900000,43.9900000,43.9500000,43.9700000,900
US1.TWTR_delisted_875018,1,20201118,133500,44.0000000,44.0000000,44.0000000,44.0000000,100
US1.TWTR_delisted_875018,1,20201118,133600,44.0000000,44.0000000,44.0000000,44.0000000,300
US1.TWTR_delisted_875018,1,20201118,133700,44.0200000,44.0300000,44.0200000,44.0300000,300
US1.TWTR_delisted_875018,1,20201118,133800,44.0300000,44.0300000,44.0300000,44.0300000,100
US1.TWTR_delisted_875018,1,20201118,133900,44.0200000,44.0500000,44.0200000,44.0500000,400
US1.TWTR_delisted_875018,1,20201118,134000,44.0600000,44.1100000,44.0600000,44.1100000,1300
US1.TWTR_delisted_875018,1,20201118,134100,44.0900000,44.0900000,44.0900000,44.0900000,100
US1.TWTR_delisted_875018,1,20201118,134200,44.0800000,44.0800000,44.0700000,44.0700000,400
US1.TWTR_delisted_875018,1,20201118,134300,44.0500000,44.0500000,44.0300000,44.0400000,300
US1.TWTR_delisted_875018,1,20201118,134400,44.0400000,44.0400000,44.0200000,44.0200000,390
US1.TWTR_delisted_875018,1,20201118,134500,44.0200000,44.0200000,43.9900000,43.9900000,500
US1.TWTR_delisted_875018,1,20201118,134600,44.0000000,44.0000000,43.9500000,43.9500000,200
US1.TWTR_delisted_875018,1,20201118,134700,43.9400000,43.9400000,43.8800000,43.8800000,1150
US1.TWTR_delisted_875018,1,20201118,134800,43.8800000,43.8900000,43.8600000,43.8700000,800
US1.TWTR_delisted_875018,1,20201118,134900,43.8700000,43.8700000,43.8700000,43.8700000,100
US1.TWTR_delisted_875018,1,20201118,135000,43.8400000,43.8500000,43.8400000,43.8500000,658
US1.TWTR_delisted_875018,1,20201118,135100,43.8500000,43.8500000,43.8400000,43.8400000,200
US1.TWTR_delisted_875018,1,20201118,135200,43.8300000,43.8800000,43.8300000,43.8700000,1120
US1.TWTR_delisted_875018,1,20201118,135400,43.8600000,43.8600000,43.8350000,43.8350000,1200
US1.TWTR_delisted_875018,1,20201118,135500,43.8500000,43.8600000,43.8500000,43.8600000,300
US1.TWTR_delisted_875018,1,20201118,135600,43.8600000,43.8600000,43.8400000,43.8400000,500
US1.TWTR_delisted_875018,1,20201118,135700,43.8400000,43.8400000,43.8100000,43.8200000,600
US1.TWTR_delisted_875018,1,20201118,135800,43.8000000,43.8200000,43.8000000,43.8200000,500
US1.TWTR_delisted_875018,1,20201118,135900,43.8500000,43.8500000,43.8500000,43.8500000,800
US1.TWTR_delisted_875018,1,20201118,140000,43.8600000,43.8700000,43.8400000,43.8700000,500
US1.TWTR_delisted_875018,1,20201118,140100,43.8700000,43.8700000,43.8400000,43.8400000,589
US1.TWTR_delisted_875018,1,20201118,140200,43.8700000,43.8900000,43.8700000,43.8900000,400
US1.TWTR_delisted_875018,1,20201118,140300,43.8800000,43.8900000,43.8800000,43.8900000,300
US1.TWTR_delisted_875018,1,20201118,140400,43.9000000,43.9000000,43.8800000,43.8800000,600
US1.TWTR_delisted_875018,1,20201118,140500,43.8800000,43.8800000,43.8600000,43.8600000,600
US1.TWTR_delisted_875018,1,20201118,140600,43.8500000,43.8700000,43.8500000,43.8700000,400
US1.TWTR_delisted_875018,1,20201118,140700,43.8700000,43.9200000,43.8700000,43.9200000,400
US1.TWTR_delisted_875018,1,20201118,140800,43.9500000,43.9500000,43.9400000,43.9400000,300
US1.TWTR_delisted_875018,1,20201118,140900,43.9200000,43.9200000,43.9000000,43.9000000,400
US1.TWTR_delisted_875018,1,20201118,141100,43.8600000,43.8700000,43.8500000,43.8700000,500
US1.TWTR_delisted_875018,1,20201118,141200,43.8400000,43.8400000,43.7900000,43.8000000,700
US1.TWTR_delisted_875018,1,20201118,141300,43.8100000,43.8100000,43.7250000,43.7250000,1350
US1.TWTR_delisted_875018,1,20201118,141400,43.7300000,43.7700000,43.7300000,43.7700000,800
US1.TWTR_delisted_875018,1,20201118,141500,43.7600000,43.7600000,43.7500000,43.7500000,300
US1.TWTR_delisted_875018,1,20201118,141600,43.7200000,43.7200000,43.6900000,43.7000000,900
US1.TWTR_delisted_875018,1,20201118,141700,43.7000000,43.7000000,43.6100000,43.6200000,3623
US1.TWTR_delisted_875018,1,20201118,141800,43.6300000,43.6500000,43.6200000,43.6500000,800
US1.TWTR_delisted_875018,1,20201118,141900,43.6500000,43.6500000,43.6300000,43.6300000,600
US1.TWTR_delisted_875018,1,20201118,142000,43.6200000,43.6200000,43.5900000,43.5900000,400
US1.TWTR_delisted_875018,1,20201118,142100,43.5800000,43.5900000,43.5800000,43.5900000,700
US1.TWTR_delisted_875018,1,20201118,142200,43.6000000,43.6400000,43.6000000,43.6400000,300
US1.TWTR_delisted_875018,1,20201118,142300,43.6400000,43.6400000,43.6200000,43.6200000,200
US1.TWTR_delisted_875018,1,20201118,142400,43.6000000,43.6200000,43.6000000,43.6100000,811
US1.TWTR_delisted_875018,1,20201118,142500,43.5700000,43.5700000,43.5700000,43.5700000,200
US1.TWTR_delisted_875018,1,20201118,142600,43.5800000,43.6000000,43.5600000,43.5600000,4900
US1.TWTR_delisted_875018,1,20201118,142700,43.5300000,43.5950000,43.4900000,43.5000000,23138
US1.TWTR_delisted_875018,1,20201118,142800,43.4800000,43.5100000,43.4800000,43.5100000,2600
US1.TWTR_delisted_875018,1,20201118,142900,43.5300000,43.5700000,43.5300000,43.5700000,500
US1.TWTR_delisted_875018,1,20201118,143000,43.5600000,43.5900000,43.5500000,43.5900000,400
US1.TWTR_delisted_875018,1,20201118,143100,43.5800000,43.6100000,43.5800000,43.6100000,500
US1.TWTR_delisted_875018,1,20201118,143200,43.6100000,43.6400000,43.6100000,43.6400000,1000
US1.TWTR_delisted_875018,1,20201118,143300,43.6400000,43.6400000,43.6400000,43.6400000,100
US1.TWTR_delisted_875018,1,20201118,143400,43.6500000,43.6800000,43.6500000,43.6800000,800
US1.TWTR_delisted_875018,1,20201118,143500,43.7000000,43.7000000,43.6800000,43.6800000,300
US1.TWTR_delisted_875018,1,20201118,143600,43.6650000,43.6650000,43.6400000,43.6400000,600
US1.TWTR_delisted_875018,1,20201118,143700,43.6200000,43.6200000,43.5900000,43.5900000,300
US1.TWTR_delisted_875018,1,20201118,143800,43.6000000,43.6300000,43.6000000,43.6300000,800
US1.TWTR_delisted_875018,1,20201118,143900,43.6100000,43.6100000,43.6100000,43.6100000,200
US1.TWTR_delisted_875018,1,20201118,144000,43.6200000,43.6200000,43.6200000,43.6200000,100
US1.TWTR_delisted_875018,1,20201118,144100,43.6200000,43.6600000,43.6200000,43.6600000,300
US1.TWTR_delisted_875018,1,20201118,144200,43.6700000,43.6700000,43.6700000,43.6700000,100
US1.TWTR_delisted_875018,1,20201118,144300,43.6500000,43.6500000,43.6300000,43.6300000,600
US1.TWTR_delisted_875018,1,20201118,144400,43.6400000,43.6400000,43.6400000,43.6400000,200
US1.TWTR_delisted_875018,1,20201118,144500,43.6900000,43.7000000,43.6900000,43.7000000,400
US1.TWTR_delisted_875018,1,20201118,144600,43.7300000,43.7300000,43.7200000,43.7200000,400
US1.TWTR_delisted_875018,1,20201118,144700,43.7100000,43.7100000,43.6600000,43.6600000,700
US1.TWTR_delisted_875018,1,20201118,144800,43.6400000,43.6500000,43.6400000,43.6500000,300
US1.TWTR_delisted_875018,1,20201118,144900,43.6500000,43.6500000,43.6100000,43.6100000,400
US1.TWTR_delisted_875018,1,20201118,145000,43.6400000,43.6400000,43.6400000,43.6400000,200
US1.TWTR_delisted_875018,1,20201118,145100,43.6500000,43.6500000,43.6500000,43.6500000,100
US1.TWTR_delisted_875018,1,20201118,145200,43.6900000,43.7400000,43.6900000,43.7400000,900
US1.TWTR_delisted_875018,1,20201118,145300,43.7600000,43.7700000,43.7600000,43.7700000,700
US1.TWTR_delisted_875018,1,20201118,145400,43.7900000,43.8200000,43.7900000,43.8200000,900
US1.TWTR_delisted_875018,1,20201118,145500,43.8000000,43.8000000,43.7800000,43.7800000,500
US1.TWTR_delisted_875018,1,20201118,145600,43.7800000,43.7800000,43.7600000,43.7600000,400
US1.TWTR_delisted_875018,1,20201118,145700,43.7600000,43.7600000,43.7500000,43.7500000,200
US1.TWTR_delisted_875018,1,20201118,145800,43.7800000,43.7800000,43.7800000,43.7800000,200
US1.TWTR_delisted_875018,1,20201118,145900,43.7800000,43.7800000,43.7200000,43.7200000,900
US1.TWTR_delisted_875018,1,20201118,150000,43.7200000,43.7200000,43.7100000,43.7100000,200
US1.TWTR_delisted_875018,1,20201118,150100,43.7100000,43.7100000,43.6900000,43.7100000,1100
US1.TWTR_delisted_875018,1,20201118,150200,43.6900000,43.7000000,43.6900000,43.7000000,394
US1.TWTR_delisted_875018,1,20201118,150300,43.7100000,43.7100000,43.6700000,43.6700000,700
US1.TWTR_delisted_875018,1,20201118,150400,43.6600000,43.6600000,43.6600000,43.6600000,600
US1.TWTR_delisted_875018,1,20201118,150500,43.6800000,43.6900000,43.6500000,43.6500000,700
US1.TWTR_delisted_875018,1,20201118,150600,43.6600000,43.6800000,43.6600000,43.6800000,600
US1.TWTR_delisted_875018,1,20201118,150700,43.6600000,43.6700000,43.6500000,43.6700000,300
US1.TWTR_delisted_875018,1,20201118,150800,43.6800000,43.7300000,43.6800000,43.7300000,1000
US1.TWTR_delisted_875018,1,20201118,150900,43.7400000,43.7600000,43.7300000,43.7600000,700
US1.TWTR_delisted_875018,1,20201118,151000,43.7700000,43.8100000,43.7700000,43.8100000,500
US1.TWTR_delisted_875018,1,20201118,151100,43.8100000,43.8100000,43.8100000,43.8100000,100
US1.TWTR_delisted_875018,1,20201118,151200,43.8300000,43.8300000,43.8200000,43.8200000,200
US1.TWTR_delisted_875018,1,20201118,151300,43.8500000,43.8500000,43.8200000,43.8200000,1000
US1.TWTR_delisted_875018,1,20201118,151400,43.8200000,43.8200000,43.8200000,43.8200000,700
US1.TWTR_delisted_875018,1,20201118,151500,43.8400000,43.8400000,43.7900000,43.7900000,800
US1.TWTR_delisted_875018,1,20201118,151600,43.7900000,43.8300000,43.7900000,43.8300000,1500
US1.TWTR_delisted_875018,1,20201118,151700,43.8600000,43.8600000,43.8500000,43.8500000,1100
US1.TWTR_delisted_875018,1,20201118,151800,43.8400000,43.8800000,43.8400000,43.8800000,2300
US1.TWTR_delisted_875018,1,20201118,151900,43.8700000,43.8700000,43.8500000,43.8600000,1100
US1.TWTR_delisted_875018,1,20201118,152000,43.8800000,43.8800000,43.8500000,43.8600000,2494
US1.TWTR_delisted_875018,1,20201118,152100,43.8500000,43.8500000,43.8200000,43.8500000,2306
US1.TWTR_delisted_875018,1,20201118,152200,43.8500000,43.8900000,43.8500000,43.8900000,700
US1.TWTR_delisted_875018,1,20201118,152300,43.8850000,43.8900000,43.8600000,43.8600000,1000
US1.TWTR_delisted_875018,1,20201118,152400,43.8600000,43.8700000,43.8500000,43.8500000,1200
US1.TWTR_delisted_875018,1,20201118,152500,43.8200000,43.8300000,43.8100000,43.8300000,500
US1.TWTR_delisted_875018,1,20201118,152600,43.8200000,43.8200000,43.7300000,43.7300000,1000
US1.TWTR_delisted_875018,1,20201118,152700,43.7400000,43.7500000,43.7100000,43.7100000,700
US1.TWTR_delisted_875018,1,20201118,152800,43.7300000,43.7400000,43.7300000,43.7400000,400
US1.TWTR_delisted_875018,1,20201118,152900,43.7500000,43.7500000,43.7400000,43.7400000,600
US1.TWTR_delisted_875018,1,20201118,153000,43.7200000,43.7400000,43.7200000,43.7400000,900
US1.TWTR_delisted_875018,1,20201118,153100,43.7500000,43.7800000,43.7400000,43.7800000,1390
US1.TWTR_delisted_875018,1,20201118,153200,43.7500000,43.7500000,43.6950000,43.6950000,900
US1.TWTR_delisted_875018,1,20201118,153300,43.7000000,43.7100000,43.6900000,43.7000000,900
US1.TWTR_delisted_875018,1,20201118,153400,43.7000000,43.7300000,43.7000000,43.7300000,500
US1.TWTR_delisted_875018,1,20201118,153500,43.7600000,43.7600000,43.7400000,43.7500000,1217
US1.TWTR_delisted_875018,1,20201118,153600,43.7100000,43.7300000,43.6600000,43.6600000,1100
US1.TWTR_delisted_875018,1,20201118,153700,43.6500000,43.6500000,43.6200000,43.6300000,6171
US1.TWTR_delisted_875018,1,20201118,153800,43.5900000,43.5900000,43.5700000,43.5900000,900
US1.TWTR_delisted_875018,1,20201118,153900,43.5700000,43.5700000,43.5700000,43.5700000,200
US1.TWTR_delisted_875018,1,20201118,154000,43.5700000,43.5700000,43.5200000,43.5300000,500
US1.TWTR_delisted_875018,1,20201118,154100,43.5300000,43.5400000,43.5000000,43.5100000,1591
US1.TWTR_delisted_875018,1,20201118,154200,43.4500000,43.4650000,43.4400000,43.4500000,800
US1.TWTR_delisted_875018,1,20201118,154300,43.4600000,43.4600000,43.4500000,43.4500000,300
US1.TWTR_delisted_875018,1,20201118,154400,43.4600000,43.4750000,43.4500000,43.4500000,700
US1.TWTR_delisted_875018,1,20201118,154500,43.4300000,43.4300000,43.4100000,43.4200000,1000
US1.TWTR_delisted_875018,1,20201118,154600,43.4200000,43.4300000,43.4200000,43.4300000,893
US1.TWTR_delisted_875018,1,20201118,154700,43.4400000,43.4400000,43.4000000,43.4100000,1200
US1.TWTR_delisted_875018,1,20201118,154800,43.4200000,43.4200000,43.4100000,43.4100000,300
US1.TWTR_delisted_875018,1,20201118,154900,43.4300000,43.4500000,43.3900000,43.3900000,1765
US1.TWTR_delisted_875018,1,20201118,155000,43.3800000,43.3900000,43.3500000,43.3900000,2800
US1.TWTR_delisted_875018,1,20201118,155100,43.3900000,43.4600000,43.3700000,43.3700000,4503
US1.TWTR_delisted_875018,1,20201118,155200,43.3700000,43.3700000,43.3200000,43.3200000,2200
US1.TWTR_delisted_875018,1,20201118,155300,43.3200000,43.3400000,43.3100000,43.3200000,3341
US1.TWTR_delisted_875018,1,20201118,155400,43.3100000,43.3500000,43.3100000,43.3200000,4530
US1.TWTR_delisted_875018,1,20201118,155500,43.3700000,43.3900000,43.3600000,43.3700000,2200
US1.TWTR_delisted_875018,1,20201118,155600,43.3700000,43.4300000,43.3500000,43.4300000,2600
US1.TWTR_delisted_875018,1,20201118,155700,43.4400000,43.4400000,43.4200000,43.4200000,2508
US1.TWTR_delisted_875018,1,20201118,155800,43.4200000,43.4350000,43.4100000,43.4100000,3328
US1.TWTR_delisted_875018,1,20201118,155900,43.4200000,43.4550000,43.4200000,43.4500000,3499
US1.TWTR_delisted_875018,1,20201118,160000,43.4500000,43.4550000,43.3000000,43.3000000,8547
US1.TWTR_delisted_875018,1,20201119,093100,43.1100000,43.1400000,42.8000000,43.1400000,5073
US1.TWTR_delisted_875018,1,20201119,093200,43.0700000,43.0700000,43.0700000,43.0700000,200
US1.TWTR_delisted_875018,1,20201119,093300,43.0500000,43.1800000,43.0500000,43.1800000,400
US1.TWTR_delisted_875018,1,20201119,093400,43.2000000,43.2000000,43.0900000,43.1900000,1200
US1.TWTR_delisted_875018,1,20201119,093500,43.2600000,43.2800000,43.1000000,43.1000000,799
US1.TWTR_delisted_875018,1,20201119,093600,43.0800000,43.1500000,43.0800000,43.1500000,3185
US1.TWTR_delisted_875018,1,20201119,093700,43.3600000,43.3600000,43.3600000,43.3600000,100
US1.TWTR_delisted_875018,1,20201119,093800,43.3400000,43.3900000,43.3400000,43.3900000,700
US1.TWTR_delisted_875018,1,20201119,093900,43.3800000,43.3800000,43.3800000,43.3800000,100
US1.TWTR_delisted_875018,1,20201119,094000,43.3800000,43.4200000,43.3700000,43.4100000,707
US1.TWTR_delisted_875018,1,20201119,094100,43.3400000,43.3400000,43.2400000,43.3300000,730
US1.TWTR_delisted_875018,1,20201119,094200,43.2800000,43.4500000,43.2700000,43.4500000,400
US1.TWTR_delisted_875018,1,20201119,094300,43.3600000,43.3800000,43.3500000,43.3500000,700
US1.TWTR_delisted_875018,1,20201119,094400,43.4300000,43.5600000,43.4300000,43.5300000,700
US1.TWTR_delisted_875018,1,20201119,094500,43.5400000,43.6700000,43.5400000,43.6700000,600
US1.TWTR_delisted_875018,1,20201119,094600,43.6700000,43.6700000,43.6300000,43.6300000,600
US1.TWTR_delisted_875018,1,20201119,094700,43.5700000,43.6300000,43.5100000,43.5100000,380
US1.TWTR_delisted_875018,1,20201119,094800,43.4500000,43.4500000,43.2800000,43.3300000,600
US1.TWTR_delisted_875018,1,20201119,094900,43.3200000,43.3900000,43.3200000,43.3900000,1100
US1.TWTR_delisted_875018,1,20201119,095000,43.3900000,43.4000000,43.3900000,43.4000000,200
US1.TWTR_delisted_875018,1,20201119,095100,43.3800000,43.3800000,43.3800000,43.3800000,600
US1.TWTR_delisted_875018,1,20201119,095200,43.3900000,43.4000000,43.3800000,43.3800000,1000
US1.TWTR_delisted_875018,1,20201119,095300,43.3900000,43.4400000,43.3900000,43.4100000,1210
US1.TWTR_delisted_875018,1,20201119,095400,43.3900000,43.3900000,43.3900000,43.3900000,100
US1.TWTR_delisted_875018,1,20201119,095500,43.4400000,43.4400000,43.4400000,43.4400000,200
US1.TWTR_delisted_875018,1,20201119,095600,43.4100000,43.4600000,43.4100000,43.4400000,700
US1.TWTR_delisted_875018,1,20201119,095700,43.4300000,43.4600000,43.4300000,43.4600000,2000
US1.TWTR_delisted_875018,1,20201119,095800,43.4900000,43.4900000,43.4900000,43.4900000,100
US1.TWTR_delisted_875018,1,20201119,095900,43.3900000,43.4400000,43.3700000,43.4400000,700
US1.TWTR_delisted_875018,1,20201119,100000,43.3700000,43.4700000,43.3700000,43.4700000,300
US1.TWTR_delisted_875018,1,20201119,100100,43.4900000,43.5000000,43.4800000,43.4900000,1111
US1.TWTR_delisted_875018,1,20201119,100200,43.5300000,43.5400000,43.4700000,43.4700000,900
US1.TWTR_delisted_875018,1,20201119,100300,43.4300000,43.4300000,43.4200000,43.4200000,326
US1.TWTR_delisted_875018,1,20201119,100400,43.4100000,43.4300000,43.4100000,43.4300000,300
US1.TWTR_delisted_875018,1,20201119,100600,43.4700000,43.5100000,43.4700000,43.5100000,900
US1.TWTR_delisted_875018,1,20201119,100700,43.4800000,43.4800000,43.4300000,43.4300000,500
US1.TWTR_delisted_875018,1,20201119,100800,43.4500000,43.4500000,43.4300000,43.4300000,200
US1.TWTR_delisted_875018,1,20201119,100900,43.4100000,43.4100000,43.4100000,43.4100000,100
US1.TWTR_delisted_875018,1,20201119,101000,43.4100000,43.4200000,43.4100000,43.4200000,300
US1.TWTR_delisted_875018,1,20201119,101100,43.4100000,43.4100000,43.4100000,43.4100000,100
US1.TWTR_delisted_875018,1,20201119,101200,43.3900000,43.3900000,43.3800000,43.3800000,400
US1.TWTR_delisted_875018,1,20201119,101300,43.3500000,43.3600000,43.3300000,43.3300000,400
US1.TWTR_delisted_875018,1,20201119,101400,43.3300000,43.3400000,43.3300000,43.3300000,2800
US1.TWTR_delisted_875018,1,20201119,101600,43.3000000,43.3000000,43.3000000,43.3000000,100
US1.TWTR_delisted_875018,1,20201119,101700,43.3500000,43.3600000,43.3400000,43.3600000,900
US1.TWTR_delisted_875018,1,20201119,101800,43.3350000,43.3400000,43.3300000,43.3400000,900
US1.TWTR_delisted_875018,1,20201119,101900,43.3500000,43.3700000,43.3300000,43.3400000,800
US1.TWTR_delisted_875018,1,20201119,102000,43.3550000,43.3700000,43.3450000,43.3700000,700
US1.TWTR_delisted_875018,1,20201119,102100,43.3700000,43.3700000,43.3700000,43.3700000,300
US1.TWTR_delisted_875018,1,20201119,102200,43.3500000,43.3500000,43.3300000,43.3300000,200
US1.TWTR_delisted_875018,1,20201119,102300,43.3400000,43.3400000,43.3400000,43.3400000,100
US1.TWTR_delisted_875018,1,20201119,102500,43.3600000,43.3600000,43.3200000,43.3200000,200
US1.TWTR_delisted_875018,1,20201119,102600,43.3400000,43.3400000,43.3400000,43.3400000,100
US1.TWTR_delisted_875018,1,20201119,102700,43.3300000,43.3300000,43.3300000,43.3300000,200
US1.TWTR_delisted_875018,1,20201119,102800,43.3500000,43.3500000,43.3400000,43.3400000,571
US1.TWTR_delisted_875018,1,20201119,102900,43.3400000,43.4500000,43.3400000,43.4500000,900
US1.TWTR_delisted_875018,1,20201119,103000,43.4600000,43.5000000,43.4600000,43.4900000,900
US1.TWTR_delisted_875018,1,20201119,103100,43.4900000,43.5400000,43.4900000,43.5400000,200
US1.TWTR_delisted_875018,1,20201119,103200,43.5600000,43.6000000,43.5600000,43.6000000,358
US1.TWTR_delisted_875018,1,20201119,103300,43.5700000,43.5700000,43.5200000,43.5200000,1300
US1.TWTR_delisted_875018,1,20201119,103400,43.5300000,43.5500000,43.5200000,43.5200000,2600
US1.TWTR_delisted_875018,1,20201119,103500,43.5300000,43.5400000,43.5300000,43.5400000,628
US1.TWTR_delisted_875018,1,20201119,103600,43.5500000,43.5500000,43.5400000,43.5400000,500
US1.TWTR_delisted_875018,1,20201119,103800,43.5100000,43.5500000,43.5100000,43.5500000,300
US1.TWTR_delisted_875018,1,20201119,103900,43.5800000,43.6500000,43.5800000,43.6500000,1899
US1.TWTR_delisted_875018,1,20201119,104000,43.6200000,43.6400000,43.6200000,43.6400000,200
US1.TWTR_delisted_875018,1,20201119,104100,43.6400000,43.6400000,43.6400000,43.6400000,100
US1.TWTR_delisted_875018,1,20201119,104200,43.6500000,43.6500000,43.6500000,43.6500000,100
US1.TWTR_delisted_875018,1,20201119,104300,43.6300000,43.6300000,43.6300000,43.6300000,300
US1.TWTR_delisted_875018,1,20201119,104400,43.6400000,43.6700000,43.6400000,43.6700000,950
US1.TWTR_delisted_875018,1,20201119,104500,43.6800000,43.7100000,43.6800000,43.7100000,736
US1.TWTR_delisted_875018,1,20201119,104600,43.7400000,43.7400000,43.7000000,43.7000000,901
US1.TWTR_delisted_875018,1,20201119,104800,43.6700000,43.6700000,43.6700000,43.6700000,100
US1.TWTR_delisted_875018,1,20201119,105000,43.5700000,43.5700000,43.5700000,43.5700000,400
US1.TWTR_delisted_875018,1,20201119,105100,43.5700000,43.5700000,43.5600000,43.5700000,300
US1.TWTR_delisted_875018,1,20201119,105200,43.5500000,43.5900000,43.5200000,43.5900000,2950
US1.TWTR_delisted_875018,1,20201119,105300,43.6000000,43.6200000,43.6000000,43.6200000,200
US1.TWTR_delisted_875018,1,20201119,105400,43.5800000,43.5800000,43.5600000,43.5600000,400
US1.TWTR_delisted_875018,1,20201119,105500,43.5500000,43.5500000,43.5300000,43.5300000,200
US1.TWTR_delisted_875018,1,20201119,105600,43.5000000,43.5100000,43.5000000,43.5100000,700
US1.TWTR_delisted_875018,1,20201119,105700,43.5100000,43.5100000,43.4400000,43.4600000,1000
US1.TWTR_delisted_875018,1,20201119,105800,43.4300000,43.4300000,43.3900000,43.3900000,1200
US1.TWTR_delisted_875018,1,20201119,105900,43.3950000,43.3950000,43.3950000,43.3950000,200
US1.TWTR_delisted_875018,1,20201119,110000,43.3300000,43.3300000,43.3300000,43.3300000,100
US1.TWTR_delisted_875018,1,20201119,110100,43.3200000,43.3200000,43.3200000,43.3200000,100
US1.TWTR_delisted_875018,1,20201119,110200,43.3300000,43.3300000,43.3300000,43.3300000,100
US1.TWTR_delisted_875018,1,20201119,110300,43.3100000,43.3100000,43.2900000,43.2900000,400
US1.TWTR_delisted_875018,1,20201119,110400,43.3300000,43.3500000,43.3000000,43.3000000,500
US1.TWTR_delisted_875018,1,20201119,110500,43.3000000,43.3000000,43.3000000,43.3000000,100
US1.TWTR_delisted_875018,1,20201119,110600,43.3300000,43.3400000,43.3300000,43.3400000,500
US1.TWTR_delisted_875018,1,20201119,110700,43.3400000,43.3400000,43.3400000,43.3400000,100
US1.TWTR_delisted_875018,1,20201119,110800,43.2700000,43.2700000,43.2300000,43.2300000,500
US1.TWTR_delisted_875018,1,20201119,110900,43.2300000,43.2300000,43.2300000,43.2300000,100
US1.TWTR_delisted_875018,1,20201119,111100,43.2600000,43.2600000,43.2600000,43.2600000,100
US1.TWTR_delisted_875018,1,20201119,111300,43.2000000,43.2200000,43.2000000,43.2200000,200
US1.TWTR_delisted_875018,1,20201119,111400,43.2500000,43.2600000,43.2400000,43.2500000,500
US1.TWTR_delisted_875018,1,20201119,111500,43.2600000,43.2600000,43.2600000,43.2600000,200
US1.TWTR_delisted_875018,1,20201119,111600,43.2700000,43.2800000,43.2600000,43.2600000,600
US1.TWTR_delisted_875018,1,20201119,111700,43.2600000,43.2600000,43.2400000,43.2400000,200
US1.TWTR_delisted_875018,1,20201119,111800,43.2500000,43.2600000,43.2500000,43.2600000,200
US1.TWTR_delisted_875018,1,20201119,111900,43.2400000,43.2400000,43.2400000,43.2400000,100
US1.TWTR_delisted_875018,1,20201119,112100,43.2400000,43.2600000,43.2400000,43.2600000,600
US1.TWTR_delisted_875018,1,20201119,112200,43.2700000,43.2700000,43.2700000,43.2700000,100
US1.TWTR_delisted_875018,1,20201119,112300,43.2800000,43.2900000,43.2800000,43.2900000,600
US1.TWTR_delisted_875018,1,20201119,112400,43.2800000,43.2800000,43.2600000,43.2700000,670
US1.TWTR_delisted_875018,1,20201119,112500,43.2900000,43.2900000,43.2900000,43.2900000,100
US1.TWTR_delisted_875018,1,20201119,112600,43.3000000,43.3000000,43.3000000,43.3000000,200
US1.TWTR_delisted_875018,1,20201119,112700,43.2900000,43.2900000,43.2900000,43.2900000,100
US1.TWTR_delisted_875018,1,20201119,112800,43.3000000,43.3200000,43.3000000,43.3200000,400
US1.TWTR_delisted_875018,1,20201119,112900,43.3700000,43.3800000,43.3600000,43.3600000,800
US1.TWTR_delisted_875018,1,20201119,113000,43.3300000,43.3400000,43.3300000,43.3400000,300
US1.TWTR_delisted_875018,1,20201119,113100,43.3500000,43.4200000,43.3500000,43.4200000,1300
US1.TWTR_delisted_875018,1,20201119,113200,43.4300000,43.4500000,43.4200000,43.4200000,400
US1.TWTR_delisted_875018,1,20201119,113300,43.3500000,43.3600000,43.3500000,43.3600000,400
US1.TWTR_delisted_875018,1,20201119,113500,43.3600000,43.3600000,43.3600000,43.3600000,100
US1.TWTR_delisted_875018,1,20201119,113700,43.4000000,43.4000000,43.4000000,43.4000000,200
US1.TWTR_delisted_875018,1,20201119,113900,43.3400000,43.3400000,43.3400000,43.3400000,100
US1.TWTR_delisted_875018,1,20201119,114000,43.3000000,43.3100000,43.3000000,43.3100000,500
US1.TWTR_delisted_875018,1,20201119,114100,43.3500000,43.3700000,43.3500000,43.3700000,400
US1.TWTR_delisted_875018,1,20201119,114200,43.3100000,43.3100000,43.3100000,43.3100000,400
US1.TWTR_delisted_875018,1,20201119,114300,43.3000000,43.3000000,43.2800000,43.3000000,500
US1.TWTR_delisted_875018,1,20201119,114400,43.3000000,43.3100000,43.3000000,43.3100000,200
US1.TWTR_delisted_875018,1,20201119,114500,43.2900000,43.2900000,43.2900000,43.2900000,100
US1.TWTR_delisted_875018,1,20201119,114600,43.2800000,43.2800000,43.2800000,43.2800000,100
US1.TWTR_delisted_875018,1,20201119,114700,43.2900000,43.2900000,43.2900000,43.2900000,300
US1.TWTR_delisted_875018,1,20201119,114800,43.3000000,43.3000000,43.2900000,43.2900000,300
US1.TWTR_delisted_875018,1,20201119,114900,43.2800000,43.2800000,43.2800000,43.2800000,300
US1.TWTR_delisted_875018,1,20201119,115000,43.2600000,43.2600000,43.2400000,43.2400000,500
US1.TWTR_delisted_875018,1,20201119,115100,43.2200000,43.2300000,43.2200000,43.2300000,300
US1.TWTR_delisted_875018,1,20201119,115200,43.2100000,43.2100000,43.2000000,43.2000000,400
US1.TWTR_delisted_875018,1,20201119,115300,43.2100000,43.2200000,43.2100000,43.2200000,400
US1.TWTR_delisted_875018,1,20201119,115400,43.2000000,43.2100000,43.1700000,43.1700000,500
US1.TWTR_delisted_875018,1,20201119,115500,43.1500000,43.1500000,43.1500000,43.1500000,100
US1.TWTR_delisted_875018,1,20201119,115600,43.1500000,43.1500000,43.1500000,43.1500000,200
US1.TWTR_delisted_875018,1,20201119,115700,43.1500000,43.1600000,43.1500000,43.1600000,200
US1.TWTR_delisted_875018,1,20201119,115800,43.2000000,43.2000000,43.2000000,43.2000000,200
US1.TWTR_delisted_875018,1,20201119,120000,43.1800000,43.1800000,43.1700000,43.1800000,400
US1.TWTR_delisted_875018,1,20201119,120100,43.1900000,43.2000000,43.1900000,43.2000000,200
US1.TWTR_delisted_875018,1,20201119,120200,43.2200000,43.2200000,43.2200000,43.2200000,400
US1.TWTR_delisted_875018,1,20201119,120400,43.2100000,43.2100000,43.2000000,43.2000000,200
US1.TWTR_delisted_875018,1,20201119,120500,43.2300000,43.2300000,43.2300000,43.2300000,100
US1.TWTR_delisted_875018,1,20201119,120600,43.2800000,43.3000000,43.2800000,43.3000000,500
US1.TWTR_delisted_875018,1,20201119,120700,43.3300000,43.3300000,43.3300000,43.3300000,300
US1.TWTR_delisted_875018,1,20201119,120800,43.3700000,43.3700000,43.3600000,43.3600000,300
US1.TWTR_delisted_875018,1,20201119,120900,43.3600000,43.3600000,43.3600000,43.3600000,400
US1.TWTR_delisted_875018,1,20201119,121000,43.3600000,43.3600000,43.3600000,43.3600000,800
US1.TWTR_delisted_875018,1,20201119,121100,43.3500000,43.3500000,43.3500000,43.3500000,100
US1.TWTR_delisted_875018,1,20201119,121300,43.3200000,43.3200000,43.3200000,43.3200000,200
US1.TWTR_delisted_875018,1,20201119,121500,43.3600000,43.3900000,43.3600000,43.3900000,700
US1.TWTR_delisted_875018,1,20201119,121600,43.3900000,43.3900000,43.3700000,43.3700000,1900
US1.TWTR_delisted_875018,1,20201119,121700,43.3700000,43.3700000,43.3600000,43.3700000,300
US1.TWTR_delisted_875018,1,20201119,121900,43.4200000,43.4200000,43.4100000,43.4100000,200
US1.TWTR_delisted_875018,1,20201119,122000,43.4100000,43.4100000,43.4100000,43.4100000,100
US1.TWTR_delisted_875018,1,20201119,122300,43.4200000,43.4200000,43.4200000,43.4200000,200
US1.TWTR_delisted_875018,1,20201119,122400,43.4200000,43.4200000,43.4200000,43.4200000,200
US1.TWTR_delisted_875018,1,20201119,122500,43.4300000,43.4300000,43.4300000,43.4300000,599
US1.TWTR_delisted_875018,1,20201119,122600,43.4200000,43.4200000,43.3800000,43.4100000,760
US1.TWTR_delisted_875018,1,20201119,122700,43.3800000,43.3800000,43.3800000,43.3800000,100
US1.TWTR_delisted_875018,1,20201119,122800,43.4000000,43.4000000,43.4000000,43.4000000,100
US1.TWTR_delisted_875018,1,20201119,122900,43.4400000,43.4400000,43.4400000,43.4400000,100
US1.TWTR_delisted_875018,1,20201119,123000,43.4300000,43.4300000,43.4100000,43.4100000,500
US1.TWTR_delisted_875018,1,20201119,123100,43.4400000,43.4800000,43.4400000,43.4800000,300
US1.TWTR_delisted_875018,1,20201119,123200,43.4700000,43.4700000,43.4500000,43.4600000,400
US1.TWTR_delisted_875018,1,20201119,123300,43.4800000,43.4800000,43.4800000,43.4800000,200
US1.TWTR_delisted_875018,1,20201119,123500,43.4700000,43.4700000,43.4600000,43.4600000,400
US1.TWTR_delisted_875018,1,20201119,123700,43.4700000,43.4700000,43.4700000,43.4700000,100
US1.TWTR_delisted_875018,1,20201119,123800,43.4900000,43.5000000,43.4900000,43.4900000,400
US1.TWTR_delisted_875018,1,20201119,123900,43.5000000,43.5000000,43.4900000,43.4900000,735
US1.TWTR_delisted_875018,1,20201119,124100,43.4600000,43.4600000,43.4600000,43.4600000,200
US1.TWTR_delisted_875018,1,20201119,124200,43.4600000,43.4600000,43.4500000,43.4500000,200
US1.TWTR_delisted_875018,1,20201119,124300,43.4300000,43.4300000,43.4200000,43.4200000,500
US1.TWTR_delisted_875018,1,20201119,124500,43.3500000,43.3500000,43.3500000,43.3500000,100
US1.TWTR_delisted_875018,1,20201119,124600,43.3400000,43.3400000,43.3400000,43.3400000,436
US1.TWTR_delisted_875018,1,20201119,124700,43.2900000,43.2900000,43.2900000,43.2900000,1180
US1.TWTR_delisted_875018,1,20201119,124800,43.2900000,43.2900000,43.2900000,43.2900000,100
US1.TWTR_delisted_875018,1,20201119,124900,43.3000000,43.3000000,43.3000000,43.3000000,200
US1.TWTR_delisted_875018,1,20201119,125000,43.3000000,43.3000000,43.3000000,43.3000000,100
US1.TWTR_delisted_875018,1,20201119,125200,43.2900000,43.2900000,43.2900000,43.2900000,100
US1.TWTR_delisted_875018,1,20201119,125300,43.3200000,43.3200000,43.3000000,43.3000000,1100
US1.TWTR_delisted_875018,1,20201119,125500,43.2900000,43.2900000,43.2500000,43.2600000,1300
US1.TWTR_delisted_875018,1,20201119,125700,43.3200000,43.4100000,43.3200000,43.4100000,700
US1.TWTR_delisted_875018,1,20201119,125800,43.4400000,43.4400000,43.4300000,43.4300000,300
US1.TWTR_delisted_875018,1,20201119,130000,43.4200000,43.4200000,43.4000000,43.4100000,400
US1.TWTR_delisted_875018,1,20201119,130100,43.4300000,43.4300000,43.4100000,43.4100000,400
US1.TWTR_delisted_875018,1,20201119,130200,43.4300000,43.4300000,43.4300000,43.4300000,100
US1.TWTR_delisted_875018,1,20201119,130300,43.4600000,43.4600000,43.4600000,43.4600000,100
US1.TWTR_delisted_875018,1,20201119,130400,43.4300000,43.4300000,43.4300000,43.4300000,400
US1.TWTR_delisted_875018,1,20201119,130500,43.4300000,43.4300000,43.4300000,43.4300000,100
US1.TWTR_delisted_875018,1,20201119,130600,43.4600000,43.4600000,43.4600000,43.4600000,100
US1.TWTR_delisted_875018,1,20201119,130800,43.4500000,43.4500000,43.4400000,43.4400000,300
US1.TWTR_delisted_875018,1,20201119,130900,43.4300000,43.4400000,43.4300000,43.4400000,600
US1.TWTR_delisted_875018,1,20201119,131000,43.4500000,43.4500000,43.4400000,43.4400000,200
US1.TWTR_delisted_875018,1,20201119,131100,43.4400000,43.4400000,43.4400000,43.4400000,100
US1.TWTR_delisted_875018,1,20201119,131300,43.4400000,43.4400000,43.4400000,43.4400000,100
US1.TWTR_delisted_875018,1,20201119,131400,43.4600000,43.4700000,43.4600000,43.4700000,200
US1.TWTR_delisted_875018,1,20201119,131500,43.4800000,43.5000000,43.4800000,43.5000000,900
US1.TWTR_delisted_875018,1,20201119,131600,43.5000000,43.5000000,43.4900000,43.4900000,200
US1.TWTR_delisted_875018,1,20201119,131700,43.4900000,43.4900000,43.4900000,43.4900000,200
US1.TWTR_delisted_875018,1,20201119,131800,43.4800000,43.4800000,43.4700000,43.4700000,500
US1.TWTR_delisted_875018,1,20201119,131900,43.4600000,43.4900000,43.4600000,43.4900000,200
US1.TWTR_delisted_875018,1,20201119,132100,43.5000000,43.5500000,43.5000000,43.5500000,800
US1.TWTR_delisted_875018,1,20201119,132200,43.5300000,43.5300000,43.5200000,43.5200000,200
US1.TWTR_delisted_875018,1,20201119,132300,43.5000000,43.5000000,43.5000000,43.5000000,613
US1.TWTR_delisted_875018,1,20201119,132500,43.4700000,43.4700000,43.4600000,43.4700000,379
US1.TWTR_delisted_875018,1,20201119,132600,43.4800000,43.5600000,43.4800000,43.5400000,600
US1.TWTR_delisted_875018,1,20201119,132700,43.5400000,43.5400000,43.5200000,43.5200000,200
US1.TWTR_delisted_875018,1,20201119,132800,43.4800000,43.4800000,43.4800000,43.4800000,600
US1.TWTR_delisted_875018,1,20201119,132900,43.4900000,43.4900000,43.4900000,43.4900000,100
US1.TWTR_delisted_875018,1,20201119,133000,43.4800000,43.4900000,43.4700000,43.4700000,500
US1.TWTR_delisted_875018,1,20201119,133100,43.4700000,43.4900000,43.4700000,43.4900000,500
US1.TWTR_delisted_875018,1,20201119,133200,43.5000000,43.5000000,43.5000000,43.5000000,500
US1.TWTR_delisted_875018,1,20201119,133400,43.5400000,43.5400000,43.5250000,43.5250000,200
US1.TWTR_delisted_875018,1,20201119,133500,43.5200000,43.5200000,43.5200000,43.5200000,400
US1.TWTR_delisted_875018,1,20201119,133700,43.5100000,43.5100000,43.5100000,43.5100000,300
US1.TWTR_delisted_875018,1,20201119,133800,43.5100000,43.5100000,43.5100000,43.5100000,200
US1.TWTR_delisted_875018,1,20201119,134000,43.5200000,43.5400000,43.5200000,43.5300000,600
US1.TWTR_delisted_875018,1,20201119,134100,43.5200000,43.5300000,43.5200000,43.5300000,300
US1.TWTR_delisted_875018,1,20201119,134300,43.5100000,43.5100000,43.4800000,43.4800000,700
US1.TWTR_delisted_875018,1,20201119,134400,43.4900000,43.5100000,43.4900000,43.5100000,200
US1.TWTR_delisted_875018,1,20201119,134600,43.5100000,43.5100000,43.5100000,43.5100000,300
US1.TWTR_delisted_875018,1,20201119,134700,43.5500000,43.5600000,43.5500000,43.5600000,300
US1.TWTR_delisted_875018,1,20201119,134800,43.5600000,43.5700000,43.5600000,43.5700000,300
US1.TWTR_delisted_875018,1,20201119,134900,43.5600000,43.5600000,43.5200000,43.5300000,400
US1.TWTR_delisted_875018,1,20201119,135200,43.5500000,43.5500000,43.5400000,43.5400000,500
US1.TWTR_delisted_875018,1,20201119,135300,43.5200000,43.5200000,43.5200000,43.5200000,400
US1.TWTR_delisted_875018,1,20201119,135400,43.5100000,43.5200000,43.5100000,43.5200000,400
US1.TWTR_delisted_875018,1,20201119,135600,43.5400000,43.5400000,43.5300000,43.5300000,300
US1.TWTR_delisted_875018,1,20201119,135800,43.5000000,43.5100000,43.5000000,43.5100000,200
US1.TWTR_delisted_875018,1,20201119,135900,43.5100000,43.5100000,43.5000000,43.5000000,200
US1.TWTR_delisted_875018,1,20201119,140000,43.4900000,43.4900000,43.4900000,43.4900000,100
US1.TWTR_delisted_875018,1,20201119,140100,43.4900000,43.4900000,43.4800000,43.4800000,500
US1.TWTR_delisted_875018,1,20201119,140200,43.5100000,43.5200000,43.5100000,43.5200000,200
US1.TWTR_delisted_875018,1,20201119,140300,43.5200000,43.5200000,43.5000000,43.5000000,300
US1.TWTR_delisted_875018,1,20201119,140400,43.5200000,43.5200000,43.5200000,43.5200000,200
US1.TWTR_delisted_875018,1,20201119,140500,43.5300000,43.5300000,43.5300000,43.5300000,200
US1.TWTR_delisted_875018,1,20201119,140600,43.5200000,43.5200000,43.5200000,43.5200000,100
US1.TWTR_delisted_875018,1,20201119,140700,43.5000000,43.5000000,43.4600000,43.4600000,600
US1.TWTR_delisted_875018,1,20201119,140800,43.4700000,43.4700000,43.4700000,43.4700000,100
US1.TWTR_delisted_875018,1,20201119,140900,43.4900000,43.4900000,43.4900000,43.4900000,100
US1.TWTR_delisted_875018,1,20201119,141000,43.4900000,43.4900000,43.4900000,43.4900000,100
US1.TWTR_delisted_875018,1,20201119,141100,43.4900000,43.4900000,43.4900000,43.4900000,100
US1.TWTR_delisted_875018,1,20201119,141200,43.4900000,43.4900000,43.4900000,43.4900000,200
US1.TWTR_delisted_875018,1,20201119,141300,43.4900000,43.4900000,43.4800000,43.4800000,300
US1.TWTR_delisted_875018,1,20201119,141400,43.4700000,43.4700000,43.4500000,43.4500000,300
US1.TWTR_delisted_875018,1,20201119,141600,43.4600000,43.4600000,43.4500000,43.4500000,300
US1.TWTR_delisted_875018,1,20201119,141700,43.4400000,43.4500000,43.4400000,43.4500000,300
US1.TWTR_delisted_875018,1,20201119,141800,43.4400000,43.4600000,43.4400000,43.4600000,506
US1.TWTR_delisted_875018,1,20201119,141900,43.4800000,43.4800000,43.4700000,43.4700000,300
US1.TWTR_delisted_875018,1,20201119,142000,43.4700000,43.4700000,43.4600000,43.4600000,400
US1.TWTR_delisted_875018,1,20201119,142100,43.5000000,43.5000000,43.4900000,43.4900000,900
US1.TWTR_delisted_875018,1,20201119,142200,43.5000000,43.5000000,43.4700000,43.4800000,900
US1.TWTR_delisted_875018,1,20201119,142300,43.4900000,43.4900000,43.4900000,43.4900000,100
US1.TWTR_delisted_875018,1,20201119,142400,43.5000000,43.5000000,43.5000000,43.5000000,300
US1.TWTR_delisted_875018,1,20201119,142500,43.4800000,43.5100000,43.4800000,43.5100000,1000
US1.TWTR_delisted_875018,1,20201119,142600,43.5200000,43.5400000,43.5200000,43.5400000,400
US1.TWTR_delisted_875018,1,20201119,142700,43.5300000,43.5300000,43.5300000,43.5300000,200
US1.TWTR_delisted_875018,1,20201119,142800,43.5200000,43.5200000,43.5100000,43.5200000,400
US1.TWTR_delisted_875018,1,20201119,142900,43.5500000,43.5500000,43.5500000,43.5500000,100
US1.TWTR_delisted_875018,1,20201119,143000,43.5400000,43.5500000,43.5300000,43.5300000,1300
US1.TWTR_delisted_875018,1,20201119,143100,43.5300000,43.5300000,43.5300000,43.5300000,200
US1.TWTR_delisted_875018,1,20201119,143200,43.5300000,43.5400000,43.5300000,43.5400000,600
US1.TWTR_delisted_875018,1,20201119,143300,43.5700000,43.6000000,43.5700000,43.6000000,400
US1.TWTR_delisted_875018,1,20201119,143400,43.6400000,43.6600000,43.6400000,43.6600000,1315
US1.TWTR_delisted_875018,1,20201119,143500,43.6800000,43.6900000,43.6800000,43.6900000,400
US1.TWTR_delisted_875018,1,20201119,143600,43.6900000,43.7100000,43.6900000,43.7000000,612
US1.TWTR_delisted_875018,1,20201119,143700,43.7000000,43.7000000,43.7000000,43.7000000,100
US1.TWTR_delisted_875018,1,20201119,143800,43.7100000,43.7100000,43.7100000,43.7100000,400
US1.TWTR_delisted_875018,1,20201119,144000,43.7200000,43.7200000,43.7200000,43.7200000,200
US1.TWTR_delisted_875018,1,20201119,144100,43.7500000,43.7800000,43.7500000,43.7800000,1300
US1.TWTR_delisted_875018,1,20201119,144200,43.7800000,43.7800000,43.7700000,43.7800000,700
US1.TWTR_delisted_875018,1,20201119,144300,43.8000000,43.8200000,43.8000000,43.8100000,925
US1.TWTR_delisted_875018,1,20201119,144400,43.8000000,43.8000000,43.7700000,43.7800000,400
US1.TWTR_delisted_875018,1,20201119,144500,43.7800000,43.7800000,43.7600000,43.7600000,400
US1.TWTR_delisted_875018,1,20201119,144600,43.7400000,43.7400000,43.7400000,43.7400000,200
US1.TWTR_delisted_875018,1,20201119,144700,43.7500000,43.7900000,43.7500000,43.7800000,400
US1.TWTR_delisted_875018,1,20201119,144800,43.7700000,43.7700000,43.7500000,43.7500000,2300
US1.TWTR_delisted_875018,1,20201119,144900,43.7700000,43.7700000,43.7700000,43.7700000,100
US1.TWTR_delisted_875018,1,20201119,145100,43.7700000,43.7700000,43.7400000,43.7400000,1600
US1.TWTR_delisted_875018,1,20201119,145200,43.6900000,43.6900000,43.6900000,43.6900000,400
US1.TWTR_delisted_875018,1,20201119,145300,43.6600000,43.6900000,43.6600000,43.6900000,400
US1.TWTR_delisted_875018,1,20201119,145400,43.6750000,43.6750000,43.6700000,43.6700000,300
US1.TWTR_delisted_875018,1,20201119,145600,43.6500000,43.6700000,43.6500000,43.6700000,700
US1.TWTR_delisted_875018,1,20201119,145700,43.6800000,43.6900000,43.6800000,43.6900000,300
US1.TWTR_delisted_875018,1,20201119,145800,43.6800000,43.7100000,43.6800000,43.7100000,754
US1.TWTR_delisted_875018,1,20201119,145900,43.7300000,43.7300000,43.7300000,43.7300000,200
US1.TWTR_delisted_875018,1,20201119,150000,43.7700000,43.7700000,43.7500000,43.7500000,700
US1.TWTR_delisted_875018,1,20201119,150100,43.7600000,43.7600000,43.7200000,43.7400000,700
US1.TWTR_delisted_875018,1,20201119,150200,43.7500000,43.7500000,43.7500000,43.7500000,100
US1.TWTR_delisted_875018,1,20201119,150300,43.7100000,43.7200000,43.7100000,43.7200000,500
US1.TWTR_delisted_875018,1,20201119,150400,43.7050000,43.7300000,43.7050000,43.7300000,1400
US1.TWTR_delisted_875018,1,20201119,150500,43.7300000,43.7400000,43.7100000,43.7100000,600
US1.TWTR_delisted_875018,1,20201119,150600,43.7100000,43.7100000,43.6800000,43.6800000,300
US1.TWTR_delisted_875018,1,20201119,150700,43.6800000,43.6900000,43.6800000,43.6900000,400
US1.TWTR_delisted_875018,1,20201119,150800,43.6700000,43.6800000,43.6600000,43.6600000,500
US1.TWTR_delisted_875018,1,20201119,150900,43.6700000,43.6900000,43.6700000,43.6900000,800
US1.TWTR_delisted_875018,1,20201119,151000,43.6800000,43.6900000,43.6800000,43.6900000,600
US1.TWTR_delisted_875018,1,20201119,151100,43.6900000,43.6900000,43.6900000,43.6900000,100
US1.TWTR_delisted_875018,1,20201119,151200,43.7000000,43.7100000,43.7000000,43.7000000,2117
US1.TWTR_delisted_875018,1,20201119,151300,43.7200000,43.7200000,43.7000000,43.7000000,400
US1.TWTR_delisted_875018,1,20201119,151500,43.7000000,43.7300000,43.7000000,43.7300000,1432
US1.TWTR_delisted_875018,1,20201119,151600,43.7400000,43.7400000,43.7300000,43.7300000,1100
US1.TWTR_delisted_875018,1,20201119,151700,43.7300000,43.7400000,43.7300000,43.7300000,1100
US1.TWTR_delisted_875018,1,20201119,151800,43.7100000,43.7100000,43.6900000,43.6900000,300
US1.TWTR_delisted_875018,1,20201119,151900,43.7100000,43.7100000,43.7000000,43.7000000,400
US1.TWTR_delisted_875018,1,20201119,152000,43.6900000,43.6900000,43.6800000,43.6800000,900
US1.TWTR_delisted_875018,1,20201119,152100,43.6700000,43.6800000,43.6500000,43.6500000,1799
US1.TWTR_delisted_875018,1,20201119,152200,43.6700000,43.6800000,43.6700000,43.6800000,400
US1.TWTR_delisted_875018,1,20201119,152300,43.6800000,43.6800000,43.6800000,43.6800000,700
US1.TWTR_delisted_875018,1,20201119,152400,43.6700000,43.6700000,43.6500000,43.6500000,1780
US1.TWTR_delisted_875018,1,20201119,152500,43.6500000,43.6500000,43.6100000,43.6100000,2300
US1.TWTR_delisted_875018,1,20201119,152600,43.6000000,43.6000000,43.5800000,43.5900000,946
US1.TWTR_delisted_875018,1,20201119,152700,43.5900000,43.5900000,43.5700000,43.5700000,1664
US1.TWTR_delisted_875018,1,20201119,152800,43.5700000,43.5750000,43.5700000,43.5700000,1000
US1.TWTR_delisted_875018,1,20201119,152900,43.6000000,43.6000000,43.5900000,43.5900000,1079
US1.TWTR_delisted_875018,1,20201119,153000,43.6000000,43.6000000,43.5700000,43.5700000,300
US1.TWTR_delisted_875018,1,20201119,153100,43.5800000,43.5800000,43.5600000,43.5600000,500
US1.TWTR_delisted_875018,1,20201119,153200,43.5800000,43.5800000,43.5700000,43.5700000,300
US1.TWTR_delisted_875018,1,20201119,153300,43.5600000,43.5600000,43.5500000,43.5500000,200
US1.TWTR_delisted_875018,1,20201119,153400,43.5400000,43.5600000,43.5400000,43.5600000,400
US1.TWTR_delisted_875018,1,20201119,153500,43.5800000,43.6300000,43.5800000,43.6300000,900
US1.TWTR_delisted_875018,1,20201119,153600,43.6200000,43.6450000,43.6200000,43.6400000,843
US1.TWTR_delisted_875018,1,20201119,153700,43.6500000,43.6500000,43.6100000,43.6100000,1394
US1.TWTR_delisted_875018,1,20201119,153900,43.6300000,43.6400000,43.6300000,43.6400000,300
US1.TWTR_delisted_875018,1,20201119,154000,43.6600000,43.6600000,43.6600000,43.6600000,100
US1.TWTR_delisted_875018,1,20201119,154100,43.6800000,43.6800000,43.6800000,43.6800000,204
US1.TWTR_delisted_875018,1,20201119,154200,43.6900000,43.7300000,43.6900000,43.7200000,1100
US1.TWTR_delisted_875018,1,20201119,154300,43.7300000,43.7500000,43.7300000,43.7500000,900
US1.TWTR_delisted_875018,1,20201119,154400,43.7600000,43.7600000,43.7500000,43.7500000,200
US1.TWTR_delisted_875018,1,20201119,154500,43.7450000,43.7500000,43.7400000,43.7500000,1000
US1.TWTR_delisted_875018,1,20201119,154600,43.8050000,43.8050000,43.7950000,43.7950000,550
US1.TWTR_delisted_875018,1,20201119,154700,43.8000000,43.8100000,43.7800000,43.8100000,600
US1.TWTR_delisted_875018,1,20201119,154800,43.8150000,43.8150000,43.8100000,43.8150000,799
US1.TWTR_delisted_875018,1,20201119,154900,43.8200000,43.8300000,43.8100000,43.8300000,1100
US1.TWTR_delisted_875018,1,20201119,155000,43.8300000,43.8700000,43.8200000,43.8300000,2900
US1.TWTR_delisted_875018,1,20201119,155100,43.8300000,43.8300000,43.7500000,43.7500000,900
US1.TWTR_delisted_875018,1,20201119,155200,43.7400000,43.7700000,43.7400000,43.7600000,2400
US1.TWTR_delisted_875018,1,20201119,155300,43.7700000,43.7900000,43.7700000,43.7750000,1910
US1.TWTR_delisted_875018,1,20201119,155400,43.7700000,43.8000000,43.7600000,43.7900000,2110
US1.TWTR_delisted_875018,1,20201119,155500,43.7900000,43.8000000,43.7750000,43.8000000,2235
US1.TWTR_delisted_875018,1,20201119,155600,43.8100000,43.8500000,43.7300000,43.7400000,10000
US1.TWTR_delisted_875018,1,20201119,155700,43.7300000,43.7400000,43.6800000,43.6900000,8400
US1.TWTR_delisted_875018,1,20201119,155800,43.7000000,43.7000000,43.6300000,43.6300000,7700
US1.TWTR_delisted_875018,1,20201119,155900,43.6300000,43.7000000,43.6300000,43.6400000,8500
US1.TWTR_delisted_875018,1,20201119,160000,43.6350000,43.6700000,43.6200000,43.6200000,22003
US1.TWTR_delisted_875018,1,20201120,093100,43.7200000,43.7300000,43.4700000,43.4700000,1750
US1.TWTR_delisted_875018,1,20201120,093200,43.5000000,43.5000000,43.4500000,43.4700000,967
US1.TWTR_delisted_875018,1,20201120,093300,43.5400000,43.7000000,43.5400000,43.7000000,300
US1.TWTR_delisted_875018,1,20201120,093400,43.7400000,43.8400000,43.7200000,43.7200000,968
US1.TWTR_delisted_875018,1,20201120,093500,43.7200000,43.7200000,43.7200000,43.7200000,100
US1.TWTR_delisted_875018,1,20201120,093600,43.6400000,43.6400000,43.5300000,43.5300000,620
US1.TWTR_delisted_875018,1,20201120,093700,43.6500000,43.6900000,43.6500000,43.6500000,400
US1.TWTR_delisted_875018,1,20201120,093800,43.7100000,43.7900000,43.7100000,43.7700000,360
US1.TWTR_delisted_875018,1,20201120,094000,43.6200000,43.6500000,43.6200000,43.6500000,400
US1.TWTR_delisted_875018,1,20201120,094100,43.6400000,43.6400000,43.6400000,43.6400000,200
US1.TWTR_delisted_875018,1,20201120,094200,43.6100000,43.6600000,43.6100000,43.6600000,500
US1.TWTR_delisted_875018,1,20201120,094300,43.7500000,43.7500000,43.7300000,43.7400000,400
US1.TWTR_delisted_875018,1,20201120,094400,43.7200000,43.7800000,43.7200000,43.7800000,200
US1.TWTR_delisted_875018,1,20201120,094500,43.7500000,43.7500000,43.7500000,43.7500000,400
US1.TWTR_delisted_875018,1,20201120,094600,43.7100000,43.8400000,43.7100000,43.8200000,800
US1.TWTR_delisted_875018,1,20201120,094700,43.8200000,43.8300000,43.7900000,43.7900000,700
US1.TWTR_delisted_875018,1,20201120,094800,43.7600000,43.7800000,43.7400000,43.7400000,600
US1.TWTR_delisted_875018,1,20201120,094900,43.7700000,43.7700000,43.7000000,43.7000000,1200
US1.TWTR_delisted_875018,1,20201120,095000,43.6600000,43.6700000,43.6300000,43.6700000,1298
US1.TWTR_delisted_875018,1,20201120,095100,43.6800000,43.6800000,43.6600000,43.6700000,700
US1.TWTR_delisted_875018,1,20201120,095200,43.6900000,43.6900000,43.6900000,43.6900000,600
US1.TWTR_delisted_875018,1,20201120,095300,43.7200000,43.7200000,43.7200000,43.7200000,200
US1.TWTR_delisted_875018,1,20201120,095400,43.6700000,43.6700000,43.5900000,43.6000000,1100
US1.TWTR_delisted_875018,1,20201120,095500,43.5800000,43.6500000,43.5800000,43.6500000,496
US1.TWTR_delisted_875018,1,20201120,095600,43.6100000,43.6100000,43.6100000,43.6100000,200
US1.TWTR_delisted_875018,1,20201120,095700,43.5900000,43.5900000,43.5300000,43.5300000,500
US1.TWTR_delisted_875018,1,20201120,095800,43.5300000,43.6000000,43.5300000,43.6000000,1000
US1.TWTR_delisted_875018,1,20201120,095900,43.6300000,43.6300000,43.6100000,43.6100000,300
US1.TWTR_delisted_875018,1,20201120,100000,43.6100000,43.7100000,43.6100000,43.7100000,1423
US1.TWTR_delisted_875018,1,20201120,100100,43.6800000,43.7200000,43.6800000,43.7000000,400
US1.TWTR_delisted_875018,1,20201120,100200,43.6900000,43.6900000,43.6400000,43.6600000,1145
US1.TWTR_delisted_875018,1,20201120,100300,43.6800000,43.6800000,43.6600000,43.6600000,200
US1.TWTR_delisted_875018,1,20201120,100400,43.7100000,43.7700000,43.7100000,43.7700000,1009
US1.TWTR_delisted_875018,1,20201120,100500,43.8200000,43.8300000,43.8100000,43.8300000,400
US1.TWTR_delisted_875018,1,20201120,100600,43.8400000,43.9100000,43.8400000,43.9100000,1800
US1.TWTR_delisted_875018,1,20201120,100700,44.0000000,44.0100000,43.9700000,43.9700000,400
US1.TWTR_delisted_875018,1,20201120,100800,44.0150000,44.0600000,44.0150000,44.0300000,700
US1.TWTR_delisted_875018,1,20201120,100900,44.0500000,44.0500000,44.0500000,44.0500000,100
US1.TWTR_delisted_875018,1,20201120,101000,44.0400000,44.0600000,44.0300000,44.0600000,800
US1.TWTR_delisted_875018,1,20201120,101100,44.0300000,44.0300000,44.0300000,44.0300000,200
US1.TWTR_delisted_875018,1,20201120,101200,44.0400000,44.0400000,43.9800000,44.0000000,8500
US1.TWTR_delisted_875018,1,20201120,101300,44.0100000,44.0100000,44.0000000,44.0000000,400
US1.TWTR_delisted_875018,1,20201120,101400,43.9700000,43.9700000,43.9200000,43.9200000,3100
US1.TWTR_delisted_875018,1,20201120,101500,43.9500000,43.9600000,43.9500000,43.9600000,200
US1.TWTR_delisted_875018,1,20201120,101600,43.9500000,43.9500000,43.9200000,43.9300000,700
US1.TWTR_delisted_875018,1,20201120,101700,43.9000000,43.9600000,43.8800000,43.9500000,6014
US1.TWTR_delisted_875018,1,20201120,101800,43.9600000,43.9600000,43.9300000,43.9300000,200
US1.TWTR_delisted_875018,1,20201120,101900,43.9300000,43.9300000,43.8600000,43.8700000,400
US1.TWTR_delisted_875018,1,20201120,102000,43.8500000,43.8800000,43.8400000,43.8800000,700
US1.TWTR_delisted_875018,1,20201120,102100,43.8700000,43.9100000,43.8700000,43.9000000,300
US1.TWTR_delisted_875018,1,20201120,102200,43.8800000,43.8800000,43.8600000,43.8600000,300
US1.TWTR_delisted_875018,1,20201120,102400,43.9000000,43.9000000,43.9000000,43.9000000,100
US1.TWTR_delisted_875018,1,20201120,102500,43.9800000,43.9800000,43.9600000,43.9600000,400
US1.TWTR_delisted_875018,1,20201120,102600,43.9600000,43.9600000,43.9600000,43.9600000,200
US1.TWTR_delisted_875018,1,20201120,102800,43.9500000,43.9500000,43.9400000,43.9400000,300
US1.TWTR_delisted_875018,1,20201120,102900,43.9300000,43.9300000,43.8900000,43.9000000,431
US1.TWTR_delisted_875018,1,20201120,103100,43.9300000,43.9300000,43.9300000,43.9300000,100
US1.TWTR_delisted_875018,1,20201120,103400,43.8800000,43.8900000,43.8800000,43.8900000,200
US1.TWTR_delisted_875018,1,20201120,103500,43.8800000,43.8800000,43.8800000,43.8800000,100
US1.TWTR_delisted_875018,1,20201120,103600,43.9000000,43.9200000,43.9000000,43.9200000,400
US1.TWTR_delisted_875018,1,20201120,103700,43.9100000,43.9400000,43.9100000,43.9400000,600
US1.TWTR_delisted_875018,1,20201120,103800,43.9500000,43.9500000,43.9400000,43.9500000,600
US1.TWTR_delisted_875018,1,20201120,103900,43.9600000,43.9600000,43.9600000,43.9600000,834
US1.TWTR_delisted_875018,1,20201120,104000,43.9300000,43.9600000,43.9300000,43.9600000,200
US1.TWTR_delisted_875018,1,20201120,104100,43.9500000,43.9700000,43.9500000,43.9600000,700
US1.TWTR_delisted_875018,1,20201120,104200,43.9700000,43.9700000,43.9200000,43.9200000,700
US1.TWTR_delisted_875018,1,20201120,104300,43.9300000,43.9300000,43.9200000,43.9200000,300
US1.TWTR_delisted_875018,1,20201120,104400,43.9000000,43.9000000,43.9000000,43.9000000,203
US1.TWTR_delisted_875018,1,20201120,104500,43.9300000,44.0000000,43.9300000,43.9800000,1000
US1.TWTR_delisted_875018,1,20201120,104600,43.9900000,43.9900000,43.9900000,43.9900000,400
US1.TWTR_delisted_875018,1,20201120,104700,43.9700000,43.9800000,43.9700000,43.9700000,400
US1.TWTR_delisted_875018,1,20201120,104800,43.9800000,43.9800000,43.9800000,43.9800000,200
US1.TWTR_delisted_875018,1,20201120,104900,43.9800000,43.9950000,43.9800000,43.9850000,500
US1.TWTR_delisted_875018,1,20201120,105000,43.9400000,43.9500000,43.9100000,43.9100000,1400
US1.TWTR_delisted_875018,1,20201120,105100,43.9000000,43.9000000,43.9000000,43.9000000,100
US1.TWTR_delisted_875018,1,20201120,105200,43.8800000,43.9500000,43.8800000,43.9500000,500
US1.TWTR_delisted_875018,1,20201120,105300,43.9500000,43.9600000,43.9500000,43.9600000,300
US1.TWTR_delisted_875018,1,20201120,105400,43.9400000,43.9400000,43.9400000,43.9400000,200
US1.TWTR_delisted_875018,1,20201120,105500,43.9950000,44.0100000,43.9950000,44.0000000,500
US1.TWTR_delisted_875018,1,20201120,105700,43.9500000,43.9500000,43.9100000,43.9100000,500
US1.TWTR_delisted_875018,1,20201120,105900,44.0100000,44.0300000,44.0100000,44.0300000,1000
US1.TWTR_delisted_875018,1,20201120,110000,44.0200000,44.0200000,44.0200000,44.0200000,100
US1.TWTR_delisted_875018,1,20201120,110200,44.0200000,44.0200000,44.0100000,44.0100000,300
US1.TWTR_delisted_875018,1,20201120,110300,44.0100000,44.0200000,44.0100000,44.0100000,400
US1.TWTR_delisted_875018,1,20201120,110400,43.9700000,44.0000000,43.9700000,44.0000000,300
US1.TWTR_delisted_875018,1,20201120,110500,43.9900000,43.9900000,43.9800000,43.9800000,400
US1.TWTR_delisted_875018,1,20201120,110600,43.9900000,43.9900000,43.9900000,43.9900000,100
US1.TWTR_delisted_875018,1,20201120,110800,43.9700000,43.9700000,43.9700000,43.9700000,100
US1.TWTR_delisted_875018,1,20201120,110900,43.9800000,44.0100000,43.9800000,44.0000000,1441
US1.TWTR_delisted_875018,1,20201120,111000,43.9800000,43.9850000,43.9700000,43.9850000,400
US1.TWTR_delisted_875018,1,20201120,111100,43.9900000,43.9900000,43.9900000,43.9900000,300
US1.TWTR_delisted_875018,1,20201120,111200,44.0400000,44.1000000,44.0400000,44.1000000,2300
US1.TWTR_delisted_875018,1,20201120,111400,44.0900000,44.0900000,44.0800000,44.0800000,200
US1.TWTR_delisted_875018,1,20201120,111500,44.0900000,44.1000000,44.0900000,44.0950000,700
US1.TWTR_delisted_875018,1,20201120,111600,44.0700000,44.0700000,44.0700000,44.0700000,200
US1.TWTR_delisted_875018,1,20201120,111800,44.1200000,44.1350000,44.1200000,44.1350000,500
US1.TWTR_delisted_875018,1,20201120,111900,44.1350000,44.1600000,44.1350000,44.1400000,800
US1.TWTR_delisted_875018,1,20201120,112000,44.1450000,44.1450000,44.1300000,44.1300000,200
US1.TWTR_delisted_875018,1,20201120,112100,44.1350000,44.1350000,44.1200000,44.1200000,400
US1.TWTR_delisted_875018,1,20201120,112200,44.1250000,44.1250000,44.0900000,44.0900000,400
US1.TWTR_delisted_875018,1,20201120,112300,44.0600000,44.0600000,44.0600000,44.0600000,100
US1.TWTR_delisted_875018,1,20201120,112400,44.0700000,44.0700000,44.0700000,44.0700000,100
US1.TWTR_delisted_875018,1,20201120,112500,44.1000000,44.1000000,44.1000000,44.1000000,100
US1.TWTR_delisted_875018,1,20201120,112600,44.1000000,44.1200000,44.1000000,44.1200000,400
US1.TWTR_delisted_875018,1,20201120,112700,44.1200000,44.1300000,44.1200000,44.1300000,300
US1.TWTR_delisted_875018,1,20201120,112800,44.1300000,44.1300000,44.1300000,44.1300000,100
US1.TWTR_delisted_875018,1,20201120,112900,44.0800000,44.0800000,44.0800000,44.0800000,300
US1.TWTR_delisted_875018,1,20201120,113100,44.0500000,44.0500000,44.0500000,44.0500000,100
US1.TWTR_delisted_875018,1,20201120,113200,44.0300000,44.0300000,44.0100000,44.0300000,700
US1.TWTR_delisted_875018,1,20201120,113300,44.0000000,44.0000000,43.9800000,44.0000000,1700
US1.TWTR_delisted_875018,1,20201120,113400,43.9800000,43.9800000,43.9800000,43.9800000,100
US1.TWTR_delisted_875018,1,20201120,113500,43.9650000,43.9700000,43.9650000,43.9700000,200
US1.TWTR_delisted_875018,1,20201120,113600,44.0000000,44.0000000,44.0000000,44.0000000,300
US1.TWTR_delisted_875018,1,20201120,113800,44.0200000,44.0200000,44.0200000,44.0200000,200
US1.TWTR_delisted_875018,1,20201120,113900,44.0100000,44.0500000,44.0100000,44.0300000,800
US1.TWTR_delisted_875018,1,20201120,114100,44.0500000,44.0700000,44.0500000,44.0700000,200
US1.TWTR_delisted_875018,1,20201120,114200,44.0900000,44.0900000,44.0900000,44.0900000,100
US1.TWTR_delisted_875018,1,20201120,114300,44.0700000,44.0800000,44.0700000,44.0700000,400
US1.TWTR_delisted_875018,1,20201120,114400,44.0600000,44.0600000,44.0600000,44.0600000,100
US1.TWTR_delisted_875018,1,20201120,114500,44.0700000,44.0700000,44.0600000,44.0600000,200
US1.TWTR_delisted_875018,1,20201120,114600,44.0700000,44.0700000,44.0600000,44.0600000,400
US1.TWTR_delisted_875018,1,20201120,114700,44.0700000,44.1000000,44.0600000,44.0900000,900
US1.TWTR_delisted_875018,1,20201120,114800,44.0800000,44.0800000,44.0800000,44.0800000,100
US1.TWTR_delisted_875018,1,20201120,114900,44.0700000,44.0700000,44.0500000,44.0500000,600
US1.TWTR_delisted_875018,1,20201120,115000,44.0300000,44.0300000,44.0200000,44.0200000,200
US1.TWTR_delisted_875018,1,20201120,115100,43.9800000,43.9800000,43.9600000,43.9800000,400
US1.TWTR_delisted_875018,1,20201120,115200,43.9800000,44.0300000,43.9800000,44.0300000,800
US1.TWTR_delisted_875018,1,20201120,115300,44.0400000,44.0400000,44.0300000,44.0300000,400
US1.TWTR_delisted_875018,1,20201120,115400,44.0300000,44.0300000,44.0100000,44.0100000,500
US1.TWTR_delisted_875018,1,20201120,115500,44.0300000,44.0700000,44.0300000,44.0700000,1200
US1.TWTR_delisted_875018,1,20201120,115600,44.0700000,44.0700000,44.0700000,44.0700000,245
US1.TWTR_delisted_875018,1,20201120,115700,44.1000000,44.1100000,44.0900000,44.0900000,1000
US1.TWTR_delisted_875018,1,20201120,115900,44.1100000,44.1400000,44.1000000,44.1200000,2138
US1.TWTR_delisted_875018,1,20201120,120000,44.1500000,44.1500000,44.1500000,44.1500000,200
US1.TWTR_delisted_875018,1,20201120,120100,44.1500000,44.1500000,44.1500000,44.1500000,400
US1.TWTR_delisted_875018,1,20201120,120200,44.1600000,44.1600000,44.1600000,44.1600000,100
US1.TWTR_delisted_875018,1,20201120,120300,44.1900000,44.1900000,44.1700000,44.1700000,500
US1.TWTR_delisted_875018,1,20201120,120400,44.1700000,44.1700000,44.1700000,44.1700000,100
US1.TWTR_delisted_875018,1,20201120,120500,44.1700000,44.1700000,44.1500000,44.1500000,500
US1.TWTR_delisted_875018,1,20201120,120600,44.1500000,44.1800000,44.1500000,44.1800000,1500
US1.TWTR_delisted_875018,1,20201120,120700,44.1750000,44.1950000,44.1750000,44.1950000,1600
US1.TWTR_delisted_875018,1,20201120,120800,44.2000000,44.2000000,44.1800000,44.1800000,500
US1.TWTR_delisted_875018,1,20201120,120900,44.2100000,44.2100000,44.2000000,44.2100000,1100
US1.TWTR_delisted_875018,1,20201120,121000,44.2200000,44.2400000,44.2200000,44.2400000,4450
US1.TWTR_delisted_875018,1,20201120,121100,44.2400000,44.2400000,44.2300000,44.2400000,384
US1.TWTR_delisted_875018,1,20201120,121200,44.2400000,44.2700000,44.2400000,44.2700000,6562
US1.TWTR_delisted_875018,1,20201120,121300,44.2900000,44.3300000,44.2900000,44.3100000,5895
US1.TWTR_delisted_875018,1,20201120,121400,44.3200000,44.4000000,44.3200000,44.3900000,1400
US1.TWTR_delisted_875018,1,20201120,121500,44.4100000,44.4400000,44.4100000,44.4400000,2700
US1.TWTR_delisted_875018,1,20201120,121600,44.4000000,44.4000000,44.3800000,44.3800000,900
US1.TWTR_delisted_875018,1,20201120,121700,44.3500000,44.3700000,44.3500000,44.3700000,920
US1.TWTR_delisted_875018,1,20201120,121800,44.3800000,44.4000000,44.3800000,44.4000000,486
US1.TWTR_delisted_875018,1,20201120,121900,44.4200000,44.4200000,44.4200000,44.4200000,500
US1.TWTR_delisted_875018,1,20201120,122000,44.4200000,44.4200000,44.3900000,44.3900000,2147
US1.TWTR_delisted_875018,1,20201120,122100,44.4000000,44.4200000,44.4000000,44.4000000,4300
US1.TWTR_delisted_875018,1,20201120,122200,44.4300000,44.4300000,44.4300000,44.4300000,300
US1.TWTR_delisted_875018,1,20201120,122300,44.4400000,44.4400000,44.4300000,44.4300000,200
US1.TWTR_delisted_875018,1,20201120,122400,44.4400000,44.4400000,44.4300000,44.4300000,200
US1.TWTR_delisted_875018,1,20201120,122500,44.4200000,44.4800000,44.4200000,44.4700000,2300
US1.TWTR_delisted_875018,1,20201120,122600,44.4800000,44.4800000,44.4500000,44.4500000,300
US1.TWTR_delisted_875018,1,20201120,122700,44.4500000,44.4500000,44.4500000,44.4500000,130
US1.TWTR_delisted_875018,1,20201120,122800,44.4500000,44.4500000,44.4500000,44.4500000,100
US1.TWTR_delisted_875018,1,20201120,122900,44.4500000,44.4600000,44.4500000,44.4600000,800
US1.TWTR_delisted_875018,1,20201120,123000,44.4600000,44.4600000,44.4600000,44.4600000,400
US1.TWTR_delisted_875018,1,20201120,123100,44.4500000,44.4900000,44.4500000,44.4900000,1200
US1.TWTR_delisted_875018,1,20201120,123200,44.4900000,44.4900000,44.4800000,44.4800000,300
US1.TWTR_delisted_875018,1,20201120,123300,44.4900000,44.4900000,44.4700000,44.4700000,600
US1.TWTR_delisted_875018,1,20201120,123500,44.4100000,44.4200000,44.4100000,44.4200000,400
US1.TWTR_delisted_875018,1,20201120,123600,44.4000000,44.4200000,44.4000000,44.4200000,400
US1.TWTR_delisted_875018,1,20201120,123700,44.4200000,44.4600000,44.4200000,44.4400000,700
US1.TWTR_delisted_875018,1,20201120,123800,44.4400000,44.4400000,44.4400000,44.4400000,100
US1.TWTR_delisted_875018,1,20201120,123900,44.4300000,44.4400000,44.4300000,44.4300000,800
US1.TWTR_delisted_875018,1,20201120,124000,44.4400000,44.4500000,44.4400000,44.4500000,500
US1.TWTR_delisted_875018,1,20201120,124100,44.4500000,44.4500000,44.4100000,44.4100000,1304
US1.TWTR_delisted_875018,1,20201120,124200,44.4200000,44.4200000,44.4200000,44.4200000,200
US1.TWTR_delisted_875018,1,20201120,124300,44.4400000,44.4400000,44.4400000,44.4400000,300
US1.TWTR_delisted_875018,1,20201120,124400,44.4400000,44.4400000,44.4400000,44.4400000,201
US1.TWTR_delisted_875018,1,20201120,124500,44.4400000,44.4400000,44.4200000,44.4200000,400
US1.TWTR_delisted_875018,1,20201120,124600,44.4100000,44.4100000,44.4000000,44.4000000,400
US1.TWTR_delisted_875018,1,20201120,124800,44.4100000,44.4700000,44.4100000,44.4700000,1391
US1.TWTR_delisted_875018,1,20201120,124900,44.4800000,44.4800000,44.4700000,44.4700000,400
US1.TWTR_delisted_875018,1,20201120,125000,44.4800000,44.4800000,44.4800000,44.4800000,100
US1.TWTR_delisted_875018,1,20201120,125100,44.4400000,44.4400000,44.4400000,44.4400000,100
US1.TWTR_delisted_875018,1,20201120,125300,44.4200000,44.4300000,44.4200000,44.4300000,300
US1.TWTR_delisted_875018,1,20201120,125400,44.4400000,44.4400000,44.4400000,44.4400000,100
US1.TWTR_delisted_875018,1,20201120,125500,44.4500000,44.4500000,44.4400000,44.4400000,400
US1.TWTR_delisted_875018,1,20201120,125600,44.4100000,44.4100000,44.4100000,44.4100000,200
US1.TWTR_delisted_875018,1,20201120,125700,44.4200000,44.4300000,44.4200000,44.4300000,2106
US1.TWTR_delisted_875018,1,20201120,125800,44.4600000,44.4700000,44.4600000,44.4700000,769
US1.TWTR_delisted_875018,1,20201120,125900,44.4700000,44.5400000,44.4700000,44.4850000,4646
US1.TWTR_delisted_875018,1,20201120,130000,44.5000000,44.5500000,44.5000000,44.5500000,600
US1.TWTR_delisted_875018,1,20201120,130100,44.5400000,44.5700000,44.5400000,44.5600000,2936
US1.TWTR_delisted_875018,1,20201120,130200,44.5600000,44.5700000,44.5600000,44.5700000,1300
US1.TWTR_delisted_875018,1,20201120,130300,44.5600000,44.5800000,44.5600000,44.5800000,2172
US1.TWTR_delisted_875018,1,20201120,130400,44.5900000,44.5900000,44.5100000,44.5100000,2600
US1.TWTR_delisted_875018,1,20201120,130500,44.5200000,44.5200000,44.4900000,44.5000000,2698
US1.TWTR_delisted_875018,1,20201120,130600,44.5000000,44.5400000,44.5000000,44.5400000,2000
US1.TWTR_delisted_875018,1,20201120,130700,44.5300000,44.5300000,44.5200000,44.5200000,400
US1.TWTR_delisted_875018,1,20201120,130800,44.4700000,44.5400000,44.4600000,44.5400000,1412
US1.TWTR_delisted_875018,1,20201120,130900,44.5200000,44.5200000,44.5200000,44.5200000,300
US1.TWTR_delisted_875018,1,20201120,131000,44.5400000,44.5400000,44.5200000,44.5300000,2660
US1.TWTR_delisted_875018,1,20201120,131100,44.5100000,44.5300000,44.5100000,44.5300000,520
US1.TWTR_delisted_875018,1,20201120,131200,44.5400000,44.5400000,44.5400000,44.5400000,922
US1.TWTR_delisted_875018,1,20201120,131300,44.5000000,44.5000000,44.5000000,44.5000000,100
US1.TWTR_delisted_875018,1,20201120,131400,44.5050000,44.5100000,44.4900000,44.4900000,506
US1.TWTR_delisted_875018,1,20201120,131500,44.5000000,44.5000000,44.4800000,44.4800000,600
US1.TWTR_delisted_875018,1,20201120,131600,44.4400000,44.4600000,44.4400000,44.4600000,400
US1.TWTR_delisted_875018,1,20201120,131800,44.4800000,44.4800000,44.4700000,44.4700000,200
US1.TWTR_delisted_875018,1,20201120,131900,44.4900000,44.4900000,44.4800000,44.4800000,600
US1.TWTR_delisted_875018,1,20201120,132000,44.4900000,44.4900000,44.4800000,44.4800000,360
US1.TWTR_delisted_875018,1,20201120,132100,44.4800000,44.4900000,44.4800000,44.4900000,400
US1.TWTR_delisted_875018,1,20201120,132200,44.4600000,44.4700000,44.4600000,44.4700000,200
US1.TWTR_delisted_875018,1,20201120,132300,44.4700000,44.4800000,44.4700000,44.4800000,200
US1.TWTR_delisted_875018,1,20201120,132400,44.4800000,44.4900000,44.4800000,44.4900000,200
US1.TWTR_delisted_875018,1,20201120,132500,44.5000000,44.5200000,44.5000000,44.5100000,700
US1.TWTR_delisted_875018,1,20201120,132600,44.5600000,44.5700000,44.5600000,44.5700000,2670
US1.TWTR_delisted_875018,1,20201120,132700,44.5700000,44.6300000,44.5700000,44.6200000,2474
US1.TWTR_delisted_875018,1,20201120,132800,44.6100000,44.6800000,44.6000000,44.6800000,1547
US1.TWTR_delisted_875018,1,20201120,132900,44.6900000,44.7000000,44.6800000,44.6900000,3243
US1.TWTR_delisted_875018,1,20201120,133000,44.7100000,44.7900000,44.6900000,44.7900000,1700
US1.TWTR_delisted_875018,1,20201120,133100,44.7900000,44.8100000,44.7800000,44.7800000,1028
US1.TWTR_delisted_875018,1,20201120,133200,44.7700000,44.8300000,44.7600000,44.8300000,3524
US1.TWTR_delisted_875018,1,20201120,133300,44.8300000,44.8800000,44.8200000,44.8800000,1900
US1.TWTR_delisted_875018,1,20201120,133400,44.8800000,44.9300000,44.8700000,44.8900000,7934
US1.TWTR_delisted_875018,1,20201120,133500,44.9000000,44.9300000,44.8900000,44.8900000,800
US1.TWTR_delisted_875018,1,20201120,133600,44.8700000,44.9000000,44.8700000,44.9000000,200
US1.TWTR_delisted_875018,1,20201120,133700,44.8950000,45.0000000,44.8950000,44.9900000,5537
US1.TWTR_delisted_875018,1,20201120,133800,44.9700000,44.9700000,44.9200000,44.9400000,1483
US1.TWTR_delisted_875018,1,20201120,133900,44.9500000,44.9600000,44.9400000,44.9600000,600
US1.TWTR_delisted_875018,1,20201120,134000,44.9700000,44.9700000,44.9200000,44.9200000,500
US1.TWTR_delisted_875018,1,20201120,134100,44.9400000,44.9400000,44.9100000,44.9300000,1300
US1.TWTR_delisted_875018,1,20201120,134200,44.9400000,45.0100000,44.9400000,44.9900000,1800
US1.TWTR_delisted_875018,1,20201120,134300,44.9900000,45.0200000,44.9700000,45.0100000,1902
US1.TWTR_delisted_875018,1,20201120,134400,45.0200000,45.0500000,45.0200000,45.0500000,1900
US1.TWTR_delisted_875018,1,20201120,134500,45.0200000,45.0400000,45.0200000,45.0300000,700
US1.TWTR_delisted_875018,1,20201120,134600,45.0100000,45.0200000,45.0100000,45.0100000,300
US1.TWTR_delisted_875018,1,20201120,134700,44.9800000,44.9800000,44.9200000,44.9200000,1260
US1.TWTR_delisted_875018,1,20201120,134800,44.9100000,44.9300000,44.9100000,44.9300000,300
US1.TWTR_delisted_875018,1,20201120,134900,44.9300000,44.9400000,44.9300000,44.9300000,1300
US1.TWTR_delisted_875018,1,20201120,135000,44.9300000,44.9300000,44.9200000,44.9200000,300
US1.TWTR_delisted_875018,1,20201120,135100,44.9000000,44.9500000,44.9000000,44.9500000,2300
US1.TWTR_delisted_875018,1,20201120,135200,44.9650000,44.9750000,44.9400000,44.9500000,1900
US1.TWTR_delisted_875018,1,20201120,135300,44.9700000,44.9700000,44.9400000,44.9400000,500
US1.TWTR_delisted_875018,1,20201120,135400,44.9200000,44.9200000,44.9000000,44.9000000,400
US1.TWTR_delisted_875018,1,20201120,135500,44.9000000,44.9200000,44.8800000,44.8800000,2707
US1.TWTR_delisted_875018,1,20201120,135600,44.8800000,44.8800000,44.8800000,44.8800000,1300
US1.TWTR_delisted_875018,1,20201120,135700,44.8500000,44.8600000,44.8400000,44.8600000,700
US1.TWTR_delisted_875018,1,20201120,135800,44.8600000,44.8700000,44.8400000,44.8500000,1700
US1.TWTR_delisted_875018,1,20201120,135900,44.8800000,44.8800000,44.8800000,44.8800000,100
US1.TWTR_delisted_875018,1,20201120,140000,44.8700000,44.9000000,44.8700000,44.8800000,900
US1.TWTR_delisted_875018,1,20201120,140100,44.8900000,44.8900000,44.8800000,44.8800000,200
US1.TWTR_delisted_875018,1,20201120,140200,44.8700000,44.8700000,44.8200000,44.8200000,1095
US1.TWTR_delisted_875018,1,20201120,140300,44.8300000,44.8500000,44.8300000,44.8300000,500
US1.TWTR_delisted_875018,1,20201120,140400,44.8000000,44.8200000,44.8000000,44.8100000,1300
US1.TWTR_delisted_875018,1,20201120,140500,44.8300000,44.8300000,44.8200000,44.8200000,1500
US1.TWTR_delisted_875018,1,20201120,140600,44.8300000,44.8500000,44.8300000,44.8400000,900
US1.TWTR_delisted_875018,1,20201120,140800,44.8300000,44.8800000,44.8300000,44.8800000,1400
US1.TWTR_delisted_875018,1,20201120,140900,44.8900000,44.8900000,44.8600000,44.8600000,700
US1.TWTR_delisted_875018,1,20201120,141000,44.8300000,44.8400000,44.8300000,44.8400000,442
US1.TWTR_delisted_875018,1,20201120,141100,44.8600000,44.8600000,44.8600000,44.8600000,200
US1.TWTR_delisted_875018,1,20201120,141200,44.8700000,44.8800000,44.8700000,44.8800000,800
US1.TWTR_delisted_875018,1,20201120,141300,44.8700000,44.8700000,44.8600000,44.8600000,400
US1.TWTR_delisted_875018,1,20201120,141400,44.8500000,44.8700000,44.8500000,44.8700000,400
US1.TWTR_delisted_875018,1,20201120,141500,44.8600000,44.8600000,44.8500000,44.8600000,400
US1.TWTR_delisted_875018,1,20201120,141600,44.8600000,44.8700000,44.8600000,44.8700000,300
US1.TWTR_delisted_875018,1,20201120,141700,44.8600000,44.8600000,44.8600000,44.8600000,100
US1.TWTR_delisted_875018,1,20201120,141800,44.8600000,44.8650000,44.8600000,44.8650000,400
US1.TWTR_delisted_875018,1,20201120,141900,44.8700000,44.8800000,44.8700000,44.8700000,700
US1.TWTR_delisted_875018,1,20201120,142000,44.8600000,44.8600000,44.8300000,44.8300000,500
US1.TWTR_delisted_875018,1,20201120,142100,44.8400000,44.8500000,44.8400000,44.8400000,800
US1.TWTR_delisted_875018,1,20201120,142200,44.8800000,44.8800000,44.8700000,44.8800000,600
US1.TWTR_delisted_875018,1,20201120,142300,44.8900000,44.9000000,44.8900000,44.9000000,1057
US1.TWTR_delisted_875018,1,20201120,142400,44.9000000,44.9100000,44.9000000,44.9100000,200
US1.TWTR_delisted_875018,1,20201120,142500,44.8700000,44.8700000,44.8700000,44.8700000,400
US1.TWTR_delisted_875018,1,20201120,142600,44.8700000,44.8700000,44.8600000,44.8600000,300
US1.TWTR_delisted_875018,1,20201120,142700,44.8700000,44.8700000,44.8700000,44.8700000,100
US1.TWTR_delisted_875018,1,20201120,142800,44.9100000,45.0600000,44.9100000,45.0200000,13076
US1.TWTR_delisted_875018,1,20201120,142900,45.0400000,45.0600000,45.0400000,45.0600000,300
US1.TWTR_delisted_875018,1,20201120,143000,45.0700000,45.1600000,45.0700000,45.1400000,6359
US1.TWTR_delisted_875018,1,20201120,143100,45.1600000,45.1800000,45.1500000,45.1700000,1626
US1.TWTR_delisted_875018,1,20201120,143200,45.1800000,45.2100000,45.1800000,45.2100000,1255
US1.TWTR_delisted_875018,1,20201120,143300,45.2050000,45.2200000,45.1700000,45.2000000,1661
US1.TWTR_delisted_875018,1,20201120,143400,45.1900000,45.1900000,45.1600000,45.1800000,1100
US1.TWTR_delisted_875018,1,20201120,143500,45.1800000,45.1800000,45.1800000,45.1800000,1368
US1.TWTR_delisted_875018,1,20201120,143600,45.1700000,45.2100000,45.1600000,45.1900000,1317
US1.TWTR_delisted_875018,1,20201120,143700,45.1900000,45.1900000,45.1900000,45.1900000,200
US1.TWTR_delisted_875018,1,20201120,143800,45.1900000,45.2300000,45.1900000,45.2300000,691
US1.TWTR_delisted_875018,1,20201120,143900,45.2250000,45.2300000,45.2100000,45.2100000,300
US1.TWTR_delisted_875018,1,20201120,144000,45.1900000,45.1900000,45.1500000,45.1500000,800
US1.TWTR_delisted_875018,1,20201120,144100,45.1200000,45.1200000,45.1000000,45.1100000,1000
US1.TWTR_delisted_875018,1,20201120,144200,45.1000000,45.1200000,45.0700000,45.0700000,636
US1.TWTR_delisted_875018,1,20201120,144300,45.0700000,45.0700000,45.0400000,45.0500000,649
US1.TWTR_delisted_875018,1,20201120,144400,45.0600000,45.0600000,45.0400000,45.0500000,370
US1.TWTR_delisted_875018,1,20201120,144500,45.0300000,45.0400000,45.0300000,45.0400000,1525
US1.TWTR_delisted_875018,1,20201120,144600,45.0300000,45.0300000,45.0300000,45.0300000,100
US1.TWTR_delisted_875018,1,20201120,144700,45.0300000,45.0700000,45.0200000,45.0600000,2736
US1.TWTR_delisted_875018,1,20201120,144800,45.1200000,45.1200000,45.1000000,45.1000000,950
US1.TWTR_delisted_875018,1,20201120,144900,45.1100000,45.1100000,45.1000000,45.1000000,668
US1.TWTR_delisted_875018,1,20201120,145000,45.1000000,45.1200000,45.1000000,45.1200000,1416
US1.TWTR_delisted_875018,1,20201120,145100,45.1600000,45.2500000,45.1150000,45.2500000,7000
US1.TWTR_delisted_875018,1,20201120,145200,45.2400000,45.2400000,45.1600000,45.2100000,533
US1.TWTR_delisted_875018,1,20201120,145300,45.2200000,45.2500000,45.2000000,45.2500000,1070
US1.TWTR_delisted_875018,1,20201120,145400,45.2600000,45.2900000,45.2600000,45.2900000,1044
US1.TWTR_delisted_875018,1,20201120,145500,45.3100000,45.3100000,45.2000000,45.2300000,4472
US1.TWTR_delisted_875018,1,20201120,145600,45.1700000,45.1900000,45.1600000,45.1600000,1200
US1.TWTR_delisted_875018,1,20201120,145700,45.1400000,45.1400000,45.0800000,45.0900000,3602
US1.TWTR_delisted_875018,1,20201120,145800,45.1000000,45.1000000,45.0700000,45.0700000,700
US1.TWTR_delisted_875018,1,20201120,145900,45.0700000,45.0800000,45.0400000,45.0800000,500
US1.TWTR_delisted_875018,1,20201120,150000,45.0700000,45.0700000,45.0700000,45.0700000,1100
US1.TWTR_delisted_875018,1,20201120,150100,45.0800000,45.1000000,45.0800000,45.1000000,500
US1.TWTR_delisted_875018,1,20201120,150200,45.1000000,45.1400000,45.1000000,45.1200000,700
US1.TWTR_delisted_875018,1,20201120,150300,45.1150000,45.1500000,45.1150000,45.1500000,1764
US1.TWTR_delisted_875018,1,20201120,150400,45.1400000,45.1500000,45.1400000,45.1500000,200
US1.TWTR_delisted_875018,1,20201120,150500,45.1600000,45.1600000,45.1600000,45.1600000,500
US1.TWTR_delisted_875018,1,20201120,150600,45.1600000,45.1700000,45.1600000,45.1600000,900
US1.TWTR_delisted_875018,1,20201120,150700,45.1500000,45.1500000,45.0900000,45.1100000,1559
US1.TWTR_delisted_875018,1,20201120,150800,45.1100000,45.1200000,45.1100000,45.1100000,800
US1.TWTR_delisted_875018,1,20201120,150900,45.1100000,45.1100000,45.0900000,45.0900000,2493
US1.TWTR_delisted_875018,1,20201120,151000,45.1000000,45.1100000,45.0800000,45.0800000,12554
US1.TWTR_delisted_875018,1,20201120,151100,45.0400000,45.0700000,45.0200000,45.0500000,2000
US1.TWTR_delisted_875018,1,20201120,151200,45.0600000,45.0600000,45.0500000,45.0500000,1100
US1.TWTR_delisted_875018,1,20201120,151300,45.0400000,45.0500000,45.0200000,45.0200000,600
US1.TWTR_delisted_875018,1,20201120,151400,45.0200000,45.0200000,44.9900000,44.9900000,800
US1.TWTR_delisted_875018,1,20201120,151500,45.0100000,45.0300000,45.0000000,45.0300000,1801
US1.TWTR_delisted_875018,1,20201120,151600,45.0100000,45.0100000,44.9000000,44.9100000,3402
US1.TWTR_delisted_875018,1,20201120,151700,44.9700000,44.9700000,44.9600000,44.9600000,600
US1.TWTR_delisted_875018,1,20201120,151800,44.9700000,44.9700000,44.9500000,44.9600000,500
US1.TWTR_delisted_875018,1,20201120,151900,44.9500000,44.9500000,44.8900000,44.9200000,1887
US1.TWTR_delisted_875018,1,20201120,152000,44.9200000,44.9200000,44.9200000,44.9200000,300
US1.TWTR_delisted_875018,1,20201120,152100,44.9300000,44.9300000,44.9000000,44.9000000,1683
US1.TWTR_delisted_875018,1,20201120,152200,44.9000000,44.9000000,44.8750000,44.8800000,1719
US1.TWTR_delisted_875018,1,20201120,152300,44.8900000,44.9100000,44.8900000,44.9100000,900
US1.TWTR_delisted_875018,1,20201120,152400,44.9300000,44.9400000,44.9300000,44.9400000,500
US1.TWTR_delisted_875018,1,20201120,152500,44.9100000,44.9100000,44.9100000,44.9100000,100
US1.TWTR_delisted_875018,1,20201120,152600,44.9200000,44.9200000,44.9200000,44.9200000,100
US1.TWTR_delisted_875018,1,20201120,152700,44.9200000,44.9400000,44.9200000,44.9400000,824
US1.TWTR_delisted_875018,1,20201120,152800,44.9700000,44.9700000,44.9700000,44.9700000,900
US1.TWTR_delisted_875018,1,20201120,152900,44.9600000,44.9600000,44.9300000,44.9400000,1250
US1.TWTR_delisted_875018,1,20201120,153000,44.9400000,44.9500000,44.9200000,44.9200000,1200
US1.TWTR_delisted_875018,1,20201120,153100,44.9000000,44.9100000,44.8600000,44.8600000,900
US1.TWTR_delisted_875018,1,20201120,153200,44.8500000,44.8500000,44.8200000,44.8200000,1176
US1.TWTR_delisted_875018,1,20201120,153300,44.8100000,44.8200000,44.8100000,44.8100000,800
US1.TWTR_delisted_875018,1,20201120,153400,44.8200000,44.8200000,44.7600000,44.7800000,1100
US1.TWTR_delisted_875018,1,20201120,153500,44.7700000,44.7700000,44.7600000,44.7700000,600
US1.TWTR_delisted_875018,1,20201120,153600,44.7600000,44.8000000,44.7600000,44.7900000,1059
US1.TWTR_delisted_875018,1,20201120,153700,44.8100000,44.8300000,44.8100000,44.8300000,600
US1.TWTR_delisted_875018,1,20201120,153800,44.8200000,44.8300000,44.8200000,44.8300000,852
US1.TWTR_delisted_875018,1,20201120,153900,44.8300000,44.8300000,44.8300000,44.8300000,300
US1.TWTR_delisted_875018,1,20201120,154000,44.8000000,44.8300000,44.8000000,44.8300000,900
US1.TWTR_delisted_875018,1,20201120,154100,44.8250000,44.8300000,44.8250000,44.8300000,500
US1.TWTR_delisted_875018,1,20201120,154200,44.7900000,44.7900000,44.7900000,44.7900000,800
US1.TWTR_delisted_875018,1,20201120,154300,44.8000000,44.8000000,44.7800000,44.7800000,1768
US1.TWTR_delisted_875018,1,20201120,154400,44.7700000,44.7800000,44.7700000,44.7800000,1749
US1.TWTR_delisted_875018,1,20201120,154500,44.7900000,44.7900000,44.7850000,44.7900000,915
US1.TWTR_delisted_875018,1,20201120,154600,44.7900000,44.8200000,44.7900000,44.8200000,1700
US1.TWTR_delisted_875018,1,20201120,154700,44.8300000,44.8500000,44.8300000,44.8500000,777
US1.TWTR_delisted_875018,1,20201120,154800,44.8800000,44.9100000,44.8700000,44.9100000,600
US1.TWTR_delisted_875018,1,20201120,154900,44.9000000,44.9300000,44.8950000,44.9300000,4200
US1.TWTR_delisted_875018,1,20201120,155000,44.9400000,44.9400000,44.9100000,44.9200000,1748
US1.TWTR_delisted_875018,1,20201120,155100,44.9000000,44.9000000,44.8500000,44.8600000,2571
US1.TWTR_delisted_875018,1,20201120,155200,44.8500000,44.8700000,44.8400000,44.8400000,2100
US1.TWTR_delisted_875018,1,20201120,155300,44.8500000,44.9000000,44.8500000,44.9000000,3484
US1.TWTR_delisted_875018,1,20201120,155400,44.9000000,44.9000000,44.8600000,44.9000000,2704
US1.TWTR_delisted_875018,1,20201120,155500,44.8900000,44.9200000,44.8700000,44.8700000,3912
US1.TWTR_delisted_875018,1,20201120,155600,44.8500000,44.9150000,44.8500000,44.9000000,3800
US1.TWTR_delisted_875018,1,20201120,155700,44.9000000,44.9400000,44.9000000,44.9200000,8635
US1.TWTR_delisted_875018,1,20201120,155800,44.8800000,44.8900000,44.8300000,44.8600000,6017
US1.TWTR_delisted_875018,1,20201120,155900,44.8700000,44.8700000,44.8000000,44.8000000,8182
US1.TWTR_delisted_875018,1,20201120,160000,44.8100000,44.8300000,44.6500000,44.6900000,22372
US1.TWTR_delisted_875018,1,20201123,093100,44.9400000,45.1300000,44.9100000,45.1000000,2000
US1.TWTR_delisted_875018,1,20201123,093200,45.0800000,45.1400000,44.9800000,45.1100000,2648
US1.TWTR_delisted_875018,1,20201123,093300,45.1500000,45.4100000,45.1500000,45.4000000,3943
US1.TWTR_delisted_875018,1,20201123,093400,45.3800000,45.4100000,45.3300000,45.3300000,2824
US1.TWTR_delisted_875018,1,20201123,093500,45.3300000,45.5200000,45.3200000,45.4800000,4850
US1.TWTR_delisted_875018,1,20201123,093600,45.4100000,45.4100000,45.2900000,45.2900000,1700
US1.TWTR_delisted_875018,1,20201123,093700,45.3200000,45.3400000,45.2000000,45.3400000,6600
US1.TWTR_delisted_875018,1,20201123,093800,45.3000000,45.3600000,45.2900000,45.3600000,2300
US1.TWTR_delisted_875018,1,20201123,093900,45.3300000,45.3400000,45.2900000,45.2900000,900
US1.TWTR_delisted_875018,1,20201123,094000,45.2800000,45.2900000,45.1500000,45.1500000,2819
US1.TWTR_delisted_875018,1,20201123,094100,45.1200000,45.1200000,45.0400000,45.0400000,2353
US1.TWTR_delisted_875018,1,20201123,094200,45.0000000,45.0000000,44.9300000,45.0000000,20689
US1.TWTR_delisted_875018,1,20201123,094300,45.0100000,45.0100000,44.9300000,44.9900000,965
US1.TWTR_delisted_875018,1,20201123,094400,45.0000000,45.0500000,44.9600000,45.0500000,4290
US1.TWTR_delisted_875018,1,20201123,094500,45.1100000,45.1400000,45.1000000,45.1000000,600
US1.TWTR_delisted_875018,1,20201123,094600,45.2300000,45.2500000,45.1700000,45.2500000,1207
US1.TWTR_delisted_875018,1,20201123,094700,45.2100000,45.2300000,45.2100000,45.2200000,695
US1.TWTR_delisted_875018,1,20201123,094800,45.1400000,45.2200000,45.1400000,45.2200000,300
US1.TWTR_delisted_875018,1,20201123,094900,45.2700000,45.3600000,45.2700000,45.3400000,2200
US1.TWTR_delisted_875018,1,20201123,095000,45.3300000,45.3300000,45.2500000,45.2900000,500
US1.TWTR_delisted_875018,1,20201123,095100,45.2000000,45.2000000,45.1300000,45.1300000,1241
US1.TWTR_delisted_875018,1,20201123,095200,45.1300000,45.1800000,45.1300000,45.1800000,630
US1.TWTR_delisted_875018,1,20201123,095300,45.1400000,45.1800000,45.0600000,45.0600000,4101
US1.TWTR_delisted_875018,1,20201123,095400,45.0700000,45.1000000,45.0500000,45.0500000,554
US1.TWTR_delisted_875018,1,20201123,095500,45.1000000,45.1000000,45.0600000,45.0700000,2401
US1.TWTR_delisted_875018,1,20201123,095600,45.0600000,45.1500000,45.0600000,45.1500000,3054
US1.TWTR_delisted_875018,1,20201123,095700,45.1000000,45.1000000,45.0000000,45.0000000,1100
US1.TWTR_delisted_875018,1,20201123,095800,44.9800000,44.9800000,44.9300000,44.9300000,1300
US1.TWTR_delisted_875018,1,20201123,095900,44.9100000,44.9200000,44.8800000,44.9200000,400
US1.TWTR_delisted_875018,1,20201123,100000,44.9400000,44.9400000,44.9100000,44.9100000,500
US1.TWTR_delisted_875018,1,20201123,100100,44.9100000,44.9600000,44.9100000,44.9600000,943
US1.TWTR_delisted_875018,1,20201123,100200,44.9800000,44.9900000,44.8700000,44.9100000,2084
US1.TWTR_delisted_875018,1,20201123,100300,44.9000000,44.9000000,44.8950000,44.8950000,300
US1.TWTR_delisted_875018,1,20201123,100400,44.9600000,44.9800000,44.9600000,44.9700000,1184
US1.TWTR_delisted_875018,1,20201123,100500,45.0300000,45.0300000,44.9400000,44.9400000,400
US1.TWTR_delisted_875018,1,20201123,100600,44.9200000,44.9200000,44.8900000,44.8900000,700
US1.TWTR_delisted_875018,1,20201123,100700,44.8400000,44.8400000,44.7700000,44.8000000,2000
US1.TWTR_delisted_875018,1,20201123,100800,44.8100000,44.8100000,44.7100000,44.7100000,1200
US1.TWTR_delisted_875018,1,20201123,100900,44.7300000,44.7500000,44.6700000,44.6800000,1000
US1.TWTR_delisted_875018,1,20201123,101000,44.6300000,44.6500000,44.5300000,44.5500000,2500
US1.TWTR_delisted_875018,1,20201123,101100,44.5000000,44.5200000,44.4600000,44.4600000,15972
US1.TWTR_delisted_875018,1,20201123,101200,44.4650000,44.4650000,44.3700000,44.3700000,3107
US1.TWTR_delisted_875018,1,20201123,101300,44.3800000,44.4200000,44.3600000,44.4200000,1000
US1.TWTR_delisted_875018,1,20201123,101400,44.4200000,44.5000000,44.4200000,44.5000000,900
US1.TWTR_delisted_875018,1,20201123,101500,44.4900000,44.5000000,44.4900000,44.4900000,500
US1.TWTR_delisted_875018,1,20201123,101600,44.4400000,44.6200000,44.4400000,44.6000000,1749
US1.TWTR_delisted_875018,1,20201123,101700,44.6100000,44.6100000,44.4700000,44.5100000,1400
US1.TWTR_delisted_875018,1,20201123,101800,44.5100000,44.5100000,44.4700000,44.4700000,300
US1.TWTR_delisted_875018,1,20201123,101900,44.4900000,44.5100000,44.4900000,44.5100000,300
US1.TWTR_delisted_875018,1,20201123,102000,44.4900000,44.5100000,44.4900000,44.5000000,550
US1.TWTR_delisted_875018,1,20201123,102100,44.4800000,44.4800000,44.4100000,44.4100000,1398
US1.TWTR_delisted_875018,1,20201123,102200,44.4000000,44.4000000,44.4000000,44.4000000,200
US1.TWTR_delisted_875018,1,20201123,102400,44.4900000,44.5400000,44.4900000,44.5300000,900
US1.TWTR_delisted_875018,1,20201123,102500,44.5100000,44.5100000,44.4500000,44.4500000,700
US1.TWTR_delisted_875018,1,20201123,102600,44.4400000,44.4400000,44.3400000,44.4200000,600
US1.TWTR_delisted_875018,1,20201123,102700,44.3700000,44.3800000,44.3700000,44.3800000,200
US1.TWTR_delisted_875018,1,20201123,102800,44.3400000,44.3400000,44.2900000,44.2900000,900
US1.TWTR_delisted_875018,1,20201123,102900,44.3300000,44.3300000,44.2600000,44.2700000,734
US1.TWTR_delisted_875018,1,20201123,103000,44.2600000,44.2600000,44.2200000,44.2200000,626
US1.TWTR_delisted_875018,1,20201123,103100,44.2000000,44.3800000,44.2000000,44.3800000,672
US1.TWTR_delisted_875018,1,20201123,103200,44.3200000,44.3400000,44.3200000,44.3300000,500
US1.TWTR_delisted_875018,1,20201123,103300,44.3600000,44.3600000,44.3600000,44.3600000,200
US1.TWTR_delisted_875018,1,20201123,103400,44.3300000,44.3500000,44.3300000,44.3400000,500
US1.TWTR_delisted_875018,1,20201123,103500,44.3100000,44.3800000,44.3100000,44.3700000,500
US1.TWTR_delisted_875018,1,20201123,103600,44.4000000,44.4000000,44.4000000,44.4000000,200
US1.TWTR_delisted_875018,1,20201123,103700,44.3900000,44.3900000,44.3900000,44.3900000,100
US1.TWTR_delisted_875018,1,20201123,103800,44.4000000,44.4000000,44.4000000,44.4000000,300
US1.TWTR_delisted_875018,1,20201123,103900,44.3900000,44.4500000,44.3800000,44.4400000,2414
US1.TWTR_delisted_875018,1,20201123,104000,44.4900000,44.5200000,44.4900000,44.5100000,300
US1.TWTR_delisted_875018,1,20201123,104100,44.5400000,44.5400000,44.5300000,44.5400000,300
US1.TWTR_delisted_875018,1,20201123,104200,44.5200000,44.5200000,44.5100000,44.5100000,400
US1.TWTR_delisted_875018,1,20201123,104300,44.5000000,44.5000000,44.4900000,44.4900000,200
US1.TWTR_delisted_875018,1,20201123,104500,44.4900000,44.4900000,44.4700000,44.4700000,400
US1.TWTR_delisted_875018,1,20201123,104600,44.4800000,44.5000000,44.4800000,44.5000000,500
US1.TWTR_delisted_875018,1,20201123,104700,44.5500000,44.5900000,44.5200000,44.5700000,900
US1.TWTR_delisted_875018,1,20201123,104800,44.5500000,44.6000000,44.5500000,44.5900000,700
US1.TWTR_delisted_875018,1,20201123,104900,44.5900000,44.5900000,44.5500000,44.5500000,900
US1.TWTR_delisted_875018,1,20201123,105000,44.6600000,44.6600000,44.6600000,44.6600000,100
US1.TWTR_delisted_875018,1,20201123,105100,44.6200000,44.6200000,44.6200000,44.6200000,300
US1.TWTR_delisted_875018,1,20201123,105200,44.6100000,44.6100000,44.6000000,44.6000000,700
US1.TWTR_delisted_875018,1,20201123,105300,44.6300000,44.6400000,44.6300000,44.6400000,300
US1.TWTR_delisted_875018,1,20201123,105400,44.6200000,44.6300000,44.6100000,44.6100000,400
US1.TWTR_delisted_875018,1,20201123,105700,44.6700000,44.7100000,44.6700000,44.7000000,1158
US1.TWTR_delisted_875018,1,20201123,105800,44.7600000,44.7800000,44.7600000,44.7700000,400
US1.TWTR_delisted_875018,1,20201123,105900,44.7600000,44.7600000,44.7000000,44.7000000,400
US1.TWTR_delisted_875018,1,20201123,110000,44.7100000,44.7300000,44.6900000,44.6900000,500
US1.TWTR_delisted_875018,1,20201123,110100,44.6700000,44.6800000,44.6700000,44.6800000,500
US1.TWTR_delisted_875018,1,20201123,110200,44.6700000,44.6700000,44.6700000,44.6700000,400
US1.TWTR_delisted_875018,1,20201123,110300,44.6900000,44.6900000,44.6900000,44.6900000,100
US1.TWTR_delisted_875018,1,20201123,110400,44.6900000,44.6900000,44.6000000,44.6000000,1400
US1.TWTR_delisted_875018,1,20201123,110500,44.6000000,44.6200000,44.5900000,44.6200000,4900
US1.TWTR_delisted_875018,1,20201123,110600,44.6100000,44.6100000,44.6000000,44.6000000,200
US1.TWTR_delisted_875018,1,20201123,110700,44.5800000,44.5800000,44.5800000,44.5800000,100
US1.TWTR_delisted_875018,1,20201123,110800,44.5900000,44.6100000,44.5800000,44.5800000,400
US1.TWTR_delisted_875018,1,20201123,110900,44.5600000,44.6000000,44.5500000,44.6000000,897
US1.TWTR_delisted_875018,1,20201123,111000,44.6000000,44.6000000,44.5500000,44.5500000,800
US1.TWTR_delisted_875018,1,20201123,111100,44.4600000,44.4800000,44.3900000,44.4200000,2113
US1.TWTR_delisted_875018,1,20201123,111200,44.3900000,44.3900000,44.3700000,44.3700000,300
US1.TWTR_delisted_875018,1,20201123,111300,44.4100000,44.4100000,44.4000000,44.4000000,300
US1.TWTR_delisted_875018,1,20201123,111400,44.3800000,44.4100000,44.3000000,44.3000000,1250
US1.TWTR_delisted_875018,1,20201123,111500,44.3300000,44.3300000,44.2800000,44.2800000,841
US1.TWTR_delisted_875018,1,20201123,111600,44.2100000,44.2600000,44.1900000,44.2600000,1350
US1.TWTR_delisted_875018,1,20201123,111700,44.3000000,44.3100000,44.3000000,44.3100000,200
US1.TWTR_delisted_875018,1,20201123,111800,44.3250000,44.3300000,44.3200000,44.3200000,600
US1.TWTR_delisted_875018,1,20201123,111900,44.3700000,44.4400000,44.3600000,44.4400000,1100
US1.TWTR_delisted_875018,1,20201123,112000,44.4400000,44.4400000,44.4300000,44.4300000,300
US1.TWTR_delisted_875018,1,20201123,112100,44.4300000,44.4300000,44.3900000,44.3900000,861
US1.TWTR_delisted_875018,1,20201123,112200,44.4400000,44.4400000,44.4400000,44.4400000,100
US1.TWTR_delisted_875018,1,20201123,112300,44.4700000,44.4800000,44.4400000,44.4400000,700
US1.TWTR_delisted_875018,1,20201123,112400,44.4000000,44.4000000,44.4000000,44.4000000,100
US1.TWTR_delisted_875018,1,20201123,112500,44.4000000,44.4000000,44.4000000,44.4000000,200
US1.TWTR_delisted_875018,1,20201123,112600,44.4000000,44.4000000,44.4000000,44.4000000,100
US1.TWTR_delisted_875018,1,20201123,112800,44.4900000,44.4900000,44.4900000,44.4900000,100
US1.TWTR_delisted_875018,1,20201123,112900,44.4500000,44.4500000,44.4350000,44.4350000,200
US1.TWTR_delisted_875018,1,20201123,113000,44.4300000,44.4300000,44.4000000,44.4000000,1096
US1.TWTR_delisted_875018,1,20201123,113100,44.3900000,44.4300000,44.3850000,44.4300000,1703
US1.TWTR_delisted_875018,1,20201123,113200,44.4200000,44.4400000,44.4200000,44.4400000,1300
US1.TWTR_delisted_875018,1,20201123,113300,44.4200000,44.4200000,44.4000000,44.4100000,586
US1.TWTR_delisted_875018,1,20201123,113400,44.3400000,44.3400000,44.3200000,44.3200000,900
US1.TWTR_delisted_875018,1,20201123,113500,44.3100000,44.3300000,44.3100000,44.3300000,700
US1.TWTR_delisted_875018,1,20201123,113600,44.3350000,44.3500000,44.3100000,44.3100000,500
US1.TWTR_delisted_875018,1,20201123,113700,44.3500000,44.3700000,44.3500000,44.3700000,300
US1.TWTR_delisted_875018,1,20201123,113800,44.4600000,44.5200000,44.4600000,44.5000000,500
US1.TWTR_delisted_875018,1,20201123,113900,44.4800000,44.4800000,44.4800000,44.4800000,400
US1.TWTR_delisted_875018,1,20201123,114000,44.5000000,44.5000000,44.4600000,44.4600000,600
US1.TWTR_delisted_875018,1,20201123,114100,44.4800000,44.4800000,44.4700000,44.4700000,500
US1.TWTR_delisted_875018,1,20201123,114200,44.4600000,44.4800000,44.4600000,44.4600000,500
US1.TWTR_delisted_875018,1,20201123,114300,44.4700000,44.4700000,44.4400000,44.4400000,1123
US1.TWTR_delisted_875018,1,20201123,114400,44.4400000,44.4600000,44.4400000,44.4500000,600
US1.TWTR_delisted_875018,1,20201123,114500,44.4100000,44.4700000,44.4100000,44.4700000,500
US1.TWTR_delisted_875018,1,20201123,114600,44.4700000,44.5100000,44.4600000,44.5100000,900
US1.TWTR_delisted_875018,1,20201123,114700,44.5100000,44.5100000,44.5000000,44.5100000,500
US1.TWTR_delisted_875018,1,20201123,114800,44.5000000,44.5000000,44.4700000,44.4800000,900
US1.TWTR_delisted_875018,1,20201123,115000,44.5000000,44.5300000,44.5000000,44.5300000,700
US1.TWTR_delisted_875018,1,20201123,115100,44.5200000,44.5200000,44.5200000,44.5200000,500
US1.TWTR_delisted_875018,1,20201123,115200,44.5100000,44.5100000,44.4600000,44.4700000,782
US1.TWTR_delisted_875018,1,20201123,115300,44.4700000,44.4700000,44.4500000,44.4500000,757
US1.TWTR_delisted_875018,1,20201123,115400,44.4600000,44.4700000,44.4600000,44.4700000,500
US1.TWTR_delisted_875018,1,20201123,115500,44.5400000,44.5400000,44.5400000,44.5400000,500
US1.TWTR_delisted_875018,1,20201123,115600,44.5400000,44.5500000,44.5400000,44.5500000,300
US1.TWTR_delisted_875018,1,20201123,115700,44.5200000,44.5800000,44.5000000,44.5800000,1000
US1.TWTR_delisted_875018,1,20201123,115800,44.5900000,44.6000000,44.5800000,44.6000000,300
US1.TWTR_delisted_875018,1,20201123,115900,44.6200000,44.6200000,44.5400000,44.5600000,4809
US1.TWTR_delisted_875018,1,20201123,120000,44.5700000,44.5700000,44.5700000,44.5700000,100
US1.TWTR_delisted_875018,1,20201123,120100,44.5700000,44.5700000,44.5400000,44.5400000,1400
US1.TWTR_delisted_875018,1,20201123,120200,44.5300000,44.5500000,44.5300000,44.5300000,715
US1.TWTR_delisted_875018,1,20201123,120300,44.5300000,44.5300000,44.4900000,44.4900000,1100
US1.TWTR_delisted_875018,1,20201123,120400,44.5300000,44.5300000,44.5300000,44.5300000,300
US1.TWTR_delisted_875018,1,20201123,120500,44.5300000,44.5500000,44.5100000,44.5100000,1301
US1.TWTR_delisted_875018,1,20201123,120600,44.4900000,44.5200000,44.4800000,44.5200000,1800
US1.TWTR_delisted_875018,1,20201123,120700,44.5100000,44.5300000,44.5100000,44.5300000,500
US1.TWTR_delisted_875018,1,20201123,120800,44.5300000,44.5300000,44.5200000,44.5300000,1300
US1.TWTR_delisted_875018,1,20201123,120900,44.5400000,44.5400000,44.5400000,44.5400000,300
US1.TWTR_delisted_875018,1,20201123,121000,44.5500000,44.5500000,44.5300000,44.5400000,736
US1.TWTR_delisted_875018,1,20201123,121100,44.5500000,44.5500000,44.5500000,44.5500000,500
US1.TWTR_delisted_875018,1,20201123,121200,44.5550000,44.5550000,44.5500000,44.5500000,300
US1.TWTR_delisted_875018,1,20201123,121300,44.5600000,44.5700000,44.5600000,44.5700000,500
US1.TWTR_delisted_875018,1,20201123,121400,44.5900000,44.6100000,44.5900000,44.6000000,300
US1.TWTR_delisted_875018,1,20201123,121500,44.6000000,44.6100000,44.6000000,44.6100000,209
US1.TWTR_delisted_875018,1,20201123,121600,44.6100000,44.6300000,44.6100000,44.6200000,400
US1.TWTR_delisted_875018,1,20201123,121800,44.6300000,44.6500000,44.6300000,44.6500000,200
US1.TWTR_delisted_875018,1,20201123,121900,44.6800000,44.6900000,44.6800000,44.6900000,400
US1.TWTR_delisted_875018,1,20201123,122000,44.6700000,44.6900000,44.6600000,44.6900000,600
US1.TWTR_delisted_875018,1,20201123,122100,44.6800000,44.7100000,44.6800000,44.7100000,200
US1.TWTR_delisted_875018,1,20201123,122200,44.7400000,44.7500000,44.7400000,44.7500000,900
US1.TWTR_delisted_875018,1,20201123,122300,44.7600000,44.7800000,44.7600000,44.7800000,500
US1.TWTR_delisted_875018,1,20201123,122400,44.7900000,44.8300000,44.7900000,44.7900000,2900
US1.TWTR_delisted_875018,1,20201123,122500,44.8100000,44.8300000,44.8100000,44.8200000,500
US1.TWTR_delisted_875018,1,20201123,122600,44.8100000,44.8200000,44.7900000,44.7900000,600
US1.TWTR_delisted_875018,1,20201123,122700,44.8100000,44.8100000,44.7800000,44.7800000,900
US1.TWTR_delisted_875018,1,20201123,122800,44.7700000,44.7700000,44.7500000,44.7600000,900
US1.TWTR_delisted_875018,1,20201123,122900,44.7600000,44.7700000,44.7600000,44.7700000,450
US1.TWTR_delisted_875018,1,20201123,123000,44.7800000,44.8000000,44.7700000,44.7700000,650
US1.TWTR_delisted_875018,1,20201123,123100,44.7600000,44.7700000,44.7600000,44.7700000,300
US1.TWTR_delisted_875018,1,20201123,123200,44.7900000,44.7900000,44.7900000,44.7900000,200
US1.TWTR_delisted_875018,1,20201123,123300,44.8100000,44.8100000,44.8000000,44.8000000,200
US1.TWTR_delisted_875018,1,20201123,123400,44.8200000,44.8400000,44.8100000,44.8100000,1600
US1.TWTR_delisted_875018,1,20201123,123500,44.8000000,44.8000000,44.8000000,44.8000000,300
US1.TWTR_delisted_875018,1,20201123,123600,44.7900000,44.7900000,44.7800000,44.7800000,200
US1.TWTR_delisted_875018,1,20201123,123700,44.7800000,44.7800000,44.7700000,44.7700000,600
US1.TWTR_delisted_875018,1,20201123,123800,44.7700000,44.8000000,44.7700000,44.7900000,500
US1.TWTR_delisted_875018,1,20201123,123900,44.7800000,44.7900000,44.7700000,44.7700000,500
US1.TWTR_delisted_875018,1,20201123,124000,44.7650000,44.8100000,44.7650000,44.8100000,500
US1.TWTR_delisted_875018,1,20201123,124100,44.8000000,44.8000000,44.7800000,44.7800000,700
US1.TWTR_delisted_875018,1,20201123,124200,44.7900000,44.7900000,44.7500000,44.7500000,800
US1.TWTR_delisted_875018,1,20201123,124300,44.7500000,44.7600000,44.7500000,44.7500000,700
US1.TWTR_delisted_875018,1,20201123,124400,44.7600000,44.7600000,44.7300000,44.7500000,1900
US1.TWTR_delisted_875018,1,20201123,124500,44.7500000,44.7500000,44.7400000,44.7400000,600
US1.TWTR_delisted_875018,1,20201123,124700,44.7200000,44.7400000,44.7200000,44.7400000,538
US1.TWTR_delisted_875018,1,20201123,124800,44.7500000,44.7600000,44.7500000,44.7600000,400
US1.TWTR_delisted_875018,1,20201123,124900,44.7800000,44.7800000,44.7800000,44.7800000,100
US1.TWTR_delisted_875018,1,20201123,125000,44.7800000,44.7900000,44.7800000,44.7900000,300
US1.TWTR_delisted_875018,1,20201123,125200,44.8150000,44.8300000,44.8000000,44.8000000,500
US1.TWTR_delisted_875018,1,20201123,125300,44.7900000,44.7900000,44.7900000,44.7900000,300
US1.TWTR_delisted_875018,1,20201123,125400,44.8300000,44.8400000,44.8300000,44.8400000,400
US1.TWTR_delisted_875018,1,20201123,125600,44.8400000,44.8400000,44.8400000,44.8400000,1000
US1.TWTR_delisted_875018,1,20201123,125700,44.8400000,44.8500000,44.8400000,44.8500000,979
US1.TWTR_delisted_875018,1,20201123,125800,44.8500000,44.8600000,44.8500000,44.8600000,200
US1.TWTR_delisted_875018,1,20201123,125900,44.8700000,44.8800000,44.8600000,44.8600000,1000
US1.TWTR_delisted_875018,1,20201123,130000,44.8700000,44.8700000,44.8700000,44.8700000,200
US1.TWTR_delisted_875018,1,20201123,130100,44.8900000,44.8900000,44.8900000,44.8900000,600
US1.TWTR_delisted_875018,1,20201123,130200,44.9000000,44.9000000,44.8700000,44.8700000,500
US1.TWTR_delisted_875018,1,20201123,130300,44.8500000,44.8500000,44.8500000,44.8500000,200
US1.TWTR_delisted_875018,1,20201123,130400,44.8300000,44.8500000,44.8300000,44.8500000,400
US1.TWTR_delisted_875018,1,20201123,130500,44.8400000,44.8500000,44.8400000,44.8500000,396
US1.TWTR_delisted_875018,1,20201123,130600,44.8500000,44.8500000,44.8400000,44.8500000,400
US1.TWTR_delisted_875018,1,20201123,130800,44.8800000,44.8800000,44.8500000,44.8500000,1500
US1.TWTR_delisted_875018,1,20201123,130900,44.8400000,44.8400000,44.8400000,44.8400000,200
US1.TWTR_delisted_875018,1,20201123,131000,44.8500000,44.8500000,44.8500000,44.8500000,100
US1.TWTR_delisted_875018,1,20201123,131100,44.8600000,44.8600000,44.8600000,44.8600000,500
US1.TWTR_delisted_875018,1,20201123,131300,44.8800000,44.8800000,44.8800000,44.8800000,100
US1.TWTR_delisted_875018,1,20201123,131400,44.8800000,44.8800000,44.8800000,44.8800000,100
US1.TWTR_delisted_875018,1,20201123,131500,44.8500000,44.8800000,44.8400000,44.8800000,1200
US1.TWTR_delisted_875018,1,20201123,131600,44.8900000,44.8900000,44.8900000,44.8900000,300
US1.TWTR_delisted_875018,1,20201123,131700,44.8900000,44.8900000,44.8900000,44.8900000,125
US1.TWTR_delisted_875018,1,20201123,131800,44.9100000,44.9100000,44.9000000,44.9000000,500
US1.TWTR_delisted_875018,1,20201123,131900,44.8750000,44.8800000,44.8750000,44.8800000,300
US1.TWTR_delisted_875018,1,20201123,132000,44.8750000,44.8900000,44.8750000,44.8900000,200
US1.TWTR_delisted_875018,1,20201123,132100,44.8800000,44.8800000,44.8800000,44.8800000,400
US1.TWTR_delisted_875018,1,20201123,132200,44.8800000,44.8800000,44.8500000,44.8600000,500
US1.TWTR_delisted_875018,1,20201123,132300,44.8700000,44.8700000,44.8700000,44.8700000,100
US1.TWTR_delisted_875018,1,20201123,132400,44.9100000,44.9200000,44.9100000,44.9200000,200
US1.TWTR_delisted_875018,1,20201123,132500,44.9200000,44.9200000,44.9200000,44.9200000,200
US1.TWTR_delisted_875018,1,20201123,132700,44.9200000,44.9200000,44.9200000,44.9200000,100
US1.TWTR_delisted_875018,1,20201123,132800,44.9200000,44.9200000,44.9200000,44.9200000,100
US1.TWTR_delisted_875018,1,20201123,132900,44.9100000,44.9200000,44.9100000,44.9200000,400
US1.TWTR_delisted_875018,1,20201123,133000,44.9300000,44.9400000,44.9300000,44.9400000,1900
US1.TWTR_delisted_875018,1,20201123,133100,44.9200000,44.9200000,44.9200000,44.9200000,200
US1.TWTR_delisted_875018,1,20201123,133200,44.9300000,44.9300000,44.9200000,44.9200000,600
US1.TWTR_delisted_875018,1,20201123,133300,44.9200000,44.9200000,44.9000000,44.9000000,600
US1.TWTR_delisted_875018,1,20201123,133400,44.9300000,44.9400000,44.9200000,44.9200000,1000
US1.TWTR_delisted_875018,1,20201123,133500,44.9600000,44.9800000,44.9600000,44.9800000,1250
US1.TWTR_delisted_875018,1,20201123,133600,44.9700000,44.9800000,44.9700000,44.9800000,700
US1.TWTR_delisted_875018,1,20201123,133700,44.9900000,45.0100000,44.9600000,44.9600000,2226
US1.TWTR_delisted_875018,1,20201123,133800,44.9800000,44.9800000,44.9800000,44.9800000,100
US1.TWTR_delisted_875018,1,20201123,133900,44.9900000,45.0100000,44.9900000,45.0100000,600
US1.TWTR_delisted_875018,1,20201123,134000,45.0200000,45.0600000,44.9900000,44.9900000,3900
US1.TWTR_delisted_875018,1,20201123,134100,44.9800000,44.9800000,44.9500000,44.9600000,2100
US1.TWTR_delisted_875018,1,20201123,134200,44.9600000,44.9600000,44.9400000,44.9500000,1200
US1.TWTR_delisted_875018,1,20201123,134300,44.9400000,44.9400000,44.8800000,44.9000000,1900
US1.TWTR_delisted_875018,1,20201123,134400,44.8700000,44.8900000,44.8700000,44.8900000,473
US1.TWTR_delisted_875018,1,20201123,134600,44.9150000,44.9150000,44.9100000,44.9100000,1586
US1.TWTR_delisted_875018,1,20201123,134700,44.9100000,44.9300000,44.9100000,44.9300000,1879
US1.TWTR_delisted_875018,1,20201123,134800,44.9300000,44.9400000,44.9300000,44.9300000,2400
US1.TWTR_delisted_875018,1,20201123,134900,44.9400000,44.9500000,44.9300000,44.9500000,1500
US1.TWTR_delisted_875018,1,20201123,135000,44.9500000,44.9800000,44.9300000,44.9300000,1400
US1.TWTR_delisted_875018,1,20201123,135100,44.9300000,44.9300000,44.9300000,44.9300000,200
US1.TWTR_delisted_875018,1,20201123,135300,44.9300000,44.9300000,44.9300000,44.9300000,100
US1.TWTR_delisted_875018,1,20201123,135400,44.9300000,44.9400000,44.9300000,44.9400000,500
US1.TWTR_delisted_875018,1,20201123,135500,44.9600000,44.9750000,44.9600000,44.9750000,200
US1.TWTR_delisted_875018,1,20201123,135600,44.9600000,44.9600000,44.9400000,44.9400000,500
US1.TWTR_delisted_875018,1,20201123,135700,44.9500000,44.9600000,44.9500000,44.9600000,500
US1.TWTR_delisted_875018,1,20201123,135800,44.9850000,44.9850000,44.9700000,44.9700000,500
US1.TWTR_delisted_875018,1,20201123,135900,44.9600000,44.9600000,44.9600000,44.9600000,300
US1.TWTR_delisted_875018,1,20201123,140000,44.9600000,44.9900000,44.9600000,44.9800000,700
US1.TWTR_delisted_875018,1,20201123,140100,44.9850000,44.9850000,44.9700000,44.9700000,200
US1.TWTR_delisted_875018,1,20201123,140200,44.9900000,45.0000000,44.9900000,45.0000000,706
US1.TWTR_delisted_875018,1,20201123,140300,45.0000000,45.0100000,44.9500000,44.9500000,3000
US1.TWTR_delisted_875018,1,20201123,140400,44.9600000,44.9600000,44.9600000,44.9600000,500
US1.TWTR_delisted_875018,1,20201123,140500,44.9800000,44.9800000,44.9700000,44.9700000,600
US1.TWTR_delisted_875018,1,20201123,140600,44.9600000,44.9700000,44.9500000,44.9500000,1100
US1.TWTR_delisted_875018,1,20201123,140700,44.9500000,44.9500000,44.9100000,44.9200000,500
US1.TWTR_delisted_875018,1,20201123,140800,44.9350000,44.9400000,44.9300000,44.9400000,816
US1.TWTR_delisted_875018,1,20201123,140900,44.9400000,44.9400000,44.9400000,44.9400000,200
US1.TWTR_delisted_875018,1,20201123,141000,44.9200000,44.9300000,44.9200000,44.9300000,300
US1.TWTR_delisted_875018,1,20201123,141100,44.9000000,44.9000000,44.9000000,44.9000000,700
US1.TWTR_delisted_875018,1,20201123,141200,44.9200000,44.9300000,44.9000000,44.9000000,1200
US1.TWTR_delisted_875018,1,20201123,141300,44.8800000,44.8800000,44.8200000,44.8300000,3100
US1.TWTR_delisted_875018,1,20201123,141400,44.8300000,44.8500000,44.8300000,44.8400000,1700
US1.TWTR_delisted_875018,1,20201123,141500,44.8500000,44.8500000,44.8500000,44.8500000,200
US1.TWTR_delisted_875018,1,20201123,141600,44.8500000,44.9300000,44.8500000,44.9100000,1400
US1.TWTR_delisted_875018,1,20201123,141700,44.9000000,44.9000000,44.8900000,44.8900000,700
US1.TWTR_delisted_875018,1,20201123,141800,44.8900000,44.8900000,44.8900000,44.8900000,200
US1.TWTR_delisted_875018,1,20201123,141900,44.8900000,44.8900000,44.8400000,44.8400000,1300
US1.TWTR_delisted_875018,1,20201123,142000,44.8300000,44.8300000,44.7600000,44.7900000,2100
US1.TWTR_delisted_875018,1,20201123,142100,44.8200000,44.8200000,44.8100000,44.8100000,700
US1.TWTR_delisted_875018,1,20201123,142200,44.8200000,44.8300000,44.8100000,44.8100000,1200
US1.TWTR_delisted_875018,1,20201123,142300,44.8200000,44.8300000,44.8200000,44.8200000,600
US1.TWTR_delisted_875018,1,20201123,142400,44.8300000,44.8300000,44.8300000,44.8300000,400
US1.TWTR_delisted_875018,1,20201123,142500,44.8400000,44.8500000,44.8400000,44.8500000,500
US1.TWTR_delisted_875018,1,20201123,142600,44.8400000,44.8400000,44.8200000,44.8200000,1200
US1.TWTR_delisted_875018,1,20201123,142700,44.8000000,44.8000000,44.8000000,44.8000000,100
US1.TWTR_delisted_875018,1,20201123,142800,44.7950000,44.7950000,44.7900000,44.7900000,600
US1.TWTR_delisted_875018,1,20201123,143000,44.7800000,44.8000000,44.7800000,44.8000000,1000
US1.TWTR_delisted_875018,1,20201123,143100,44.8000000,44.8500000,44.8000000,44.8500000,800
US1.TWTR_delisted_875018,1,20201123,143200,44.8500000,44.8500000,44.8300000,44.8300000,1300
US1.TWTR_delisted_875018,1,20201123,143300,44.8300000,44.8700000,44.8300000,44.8700000,600
US1.TWTR_delisted_875018,1,20201123,143400,44.8800000,44.9100000,44.8800000,44.9100000,700
US1.TWTR_delisted_875018,1,20201123,143500,44.9000000,44.9000000,44.8900000,44.9000000,800
US1.TWTR_delisted_875018,1,20201123,143600,44.9200000,44.9200000,44.9100000,44.9100000,600
US1.TWTR_delisted_875018,1,20201123,143700,44.9100000,44.9100000,44.9100000,44.9100000,400
US1.TWTR_delisted_875018,1,20201123,143800,44.9200000,44.9200000,44.8900000,44.8900000,600
US1.TWTR_delisted_875018,1,20201123,143900,44.9000000,44.9000000,44.9000000,44.9000000,600
US1.TWTR_delisted_875018,1,20201123,144000,44.9000000,44.9100000,44.8900000,44.9100000,1700
US1.TWTR_delisted_875018,1,20201123,144100,44.9100000,44.9100000,44.8900000,44.8900000,800
US1.TWTR_delisted_875018,1,20201123,144200,44.8900000,44.9100000,44.8900000,44.9100000,1400
US1.TWTR_delisted_875018,1,20201123,144300,44.9000000,44.9000000,44.8800000,44.8800000,1742
US1.TWTR_delisted_875018,1,20201123,144400,44.8900000,44.8900000,44.8800000,44.8900000,500
US1.TWTR_delisted_875018,1,20201123,144500,44.8800000,44.8800000,44.8700000,44.8700000,400
US1.TWTR_delisted_875018,1,20201123,144600,44.8700000,44.8700000,44.8600000,44.8600000,500
US1.TWTR_delisted_875018,1,20201123,144700,44.8900000,44.9100000,44.8900000,44.8900000,900
US1.TWTR_delisted_875018,1,20201123,144800,44.8900000,44.8900000,44.8500000,44.8500000,900
US1.TWTR_delisted_875018,1,20201123,144900,44.8600000,44.8600000,44.8400000,44.8400000,300
US1.TWTR_delisted_875018,1,20201123,145000,44.8400000,44.8400000,44.8300000,44.8300000,500
US1.TWTR_delisted_875018,1,20201123,145100,44.8200000,44.8200000,44.8100000,44.8100000,600
US1.TWTR_delisted_875018,1,20201123,145300,44.8200000,44.8600000,44.8200000,44.8500000,1286
US1.TWTR_delisted_875018,1,20201123,145400,44.8500000,44.9500000,44.8500000,44.9400000,4717
US1.TWTR_delisted_875018,1,20201123,145500,44.9600000,44.9700000,44.9400000,44.9400000,700
US1.TWTR_delisted_875018,1,20201123,145600,44.9500000,44.9600000,44.9500000,44.9600000,300
US1.TWTR_delisted_875018,1,20201123,145700,44.9500000,44.9500000,44.9500000,44.9500000,100
US1.TWTR_delisted_875018,1,20201123,145800,44.9500000,44.9550000,44.9400000,44.9400000,880
US1.TWTR_delisted_875018,1,20201123,145900,44.9400000,44.9400000,44.9200000,44.9300000,2590
US1.TWTR_delisted_875018,1,20201123,150000,44.9600000,44.9800000,44.9600000,44.9800000,300
US1.TWTR_delisted_875018,1,20201123,150100,44.9900000,45.0100000,44.9800000,45.0000000,1700
US1.TWTR_delisted_875018,1,20201123,150200,45.0000000,45.0000000,44.9800000,44.9800000,500
US1.TWTR_delisted_875018,1,20201123,150300,44.9900000,45.0200000,44.9900000,45.0200000,900
US1.TWTR_delisted_875018,1,20201123,150400,45.0100000,45.0100000,44.9600000,44.9600000,400
US1.TWTR_delisted_875018,1,20201123,150500,44.9600000,44.9700000,44.9550000,44.9700000,1200
US1.TWTR_delisted_875018,1,20201123,150600,44.9700000,45.0300000,44.9700000,45.0300000,1500
US1.TWTR_delisted_875018,1,20201123,150700,45.0100000,45.0500000,45.0100000,45.0500000,1100
US1.TWTR_delisted_875018,1,20201123,150800,45.0500000,45.0800000,45.0400000,45.0800000,500
US1.TWTR_delisted_875018,1,20201123,150900,45.0700000,45.1000000,45.0700000,45.0800000,1400
US1.TWTR_delisted_875018,1,20201123,151000,45.0800000,45.0800000,45.0500000,45.0600000,1300
US1.TWTR_delisted_875018,1,20201123,151100,45.0600000,45.0600000,45.0400000,45.0400000,800
US1.TWTR_delisted_875018,1,20201123,151200,45.0500000,45.0600000,45.0500000,45.0600000,1000
US1.TWTR_delisted_875018,1,20201123,151300,45.0500000,45.0500000,45.0400000,45.0400000,561
US1.TWTR_delisted_875018,1,20201123,151400,45.0200000,45.0200000,45.0100000,45.0100000,200
US1.TWTR_delisted_875018,1,20201123,151500,45.0200000,45.0200000,45.0200000,45.0200000,200
US1.TWTR_delisted_875018,1,20201123,151600,45.0200000,45.0300000,45.0100000,45.0200000,800
US1.TWTR_delisted_875018,1,20201123,151700,45.0200000,45.0200000,45.0100000,45.0100000,200
US1.TWTR_delisted_875018,1,20201123,151800,45.0000000,45.0000000,44.9700000,44.9800000,1400
US1.TWTR_delisted_875018,1,20201123,151900,44.9850000,44.9850000,44.9600000,44.9600000,700
US1.TWTR_delisted_875018,1,20201123,152000,44.9600000,44.9800000,44.9600000,44.9800000,600
US1.TWTR_delisted_875018,1,20201123,152100,44.9800000,44.9800000,44.9300000,44.9300000,900
US1.TWTR_delisted_875018,1,20201123,152200,44.9000000,44.9100000,44.8700000,44.8700000,1300
US1.TWTR_delisted_875018,1,20201123,152300,44.8700000,44.8900000,44.8700000,44.8900000,738
US1.TWTR_delisted_875018,1,20201123,152400,44.9000000,44.9400000,44.9000000,44.9400000,1900
US1.TWTR_delisted_875018,1,20201123,152500,44.9300000,44.9500000,44.9300000,44.9400000,2424
US1.TWTR_delisted_875018,1,20201123,152600,44.9500000,44.9600000,44.9300000,44.9300000,2600
US1.TWTR_delisted_875018,1,20201123,152700,44.9500000,44.9900000,44.9500000,44.9800000,1800
US1.TWTR_delisted_875018,1,20201123,152800,44.9800000,44.9800000,44.9700000,44.9700000,1441
US1.TWTR_delisted_875018,1,20201123,152900,44.9800000,44.9900000,44.9800000,44.9900000,300
US1.TWTR_delisted_875018,1,20201123,153000,45.0000000,45.0200000,44.9900000,44.9900000,1200
US1.TWTR_delisted_875018,1,20201123,153100,45.0000000,45.0000000,44.9700000,44.9800000,1000
US1.TWTR_delisted_875018,1,20201123,153200,44.9800000,44.9800000,44.9600000,44.9700000,800
US1.TWTR_delisted_875018,1,20201123,153300,44.9600000,44.9600000,44.9500000,44.9500000,1008
US1.TWTR_delisted_875018,1,20201123,153400,44.9500000,44.9500000,44.9400000,44.9500000,1397
US1.TWTR_delisted_875018,1,20201123,153500,44.9300000,44.9400000,44.9100000,44.9100000,400
US1.TWTR_delisted_875018,1,20201123,153600,44.9100000,44.9300000,44.9100000,44.9100000,1000
US1.TWTR_delisted_875018,1,20201123,153700,44.9000000,44.9100000,44.8900000,44.9100000,800
US1.TWTR_delisted_875018,1,20201123,153800,44.9200000,44.9200000,44.8700000,44.8900000,900
US1.TWTR_delisted_875018,1,20201123,153900,44.8800000,44.8800000,44.8700000,44.8700000,500
US1.TWTR_delisted_875018,1,20201123,154000,44.8700000,44.8800000,44.8700000,44.8800000,600
US1.TWTR_delisted_875018,1,20201123,154100,44.8800000,44.9200000,44.8800000,44.9200000,1026
US1.TWTR_delisted_875018,1,20201123,154200,44.9150000,44.9150000,44.8900000,44.8900000,700
US1.TWTR_delisted_875018,1,20201123,154300,44.8900000,44.9100000,44.8900000,44.9000000,1885
US1.TWTR_delisted_875018,1,20201123,154400,44.8900000,44.8900000,44.8900000,44.8900000,200
US1.TWTR_delisted_875018,1,20201123,154500,44.8950000,44.9450000,44.8950000,44.9100000,1881
US1.TWTR_delisted_875018,1,20201123,154600,44.9050000,44.9450000,44.9000000,44.9300000,1200
US1.TWTR_delisted_875018,1,20201123,154700,44.9450000,44.9500000,44.9400000,44.9500000,983
US1.TWTR_delisted_875018,1,20201123,154800,44.9600000,44.9600000,44.9300000,44.9300000,1200
US1.TWTR_delisted_875018,1,20201123,154900,44.9300000,44.9400000,44.9250000,44.9400000,700
US1.TWTR_delisted_875018,1,20201123,155000,44.9300000,44.9400000,44.9100000,44.9400000,979
US1.TWTR_delisted_875018,1,20201123,155100,44.9350000,44.9900000,44.9350000,44.9900000,1600
US1.TWTR_delisted_875018,1,20201123,155200,44.9900000,45.0200000,44.9900000,45.0000000,2100
US1.TWTR_delisted_875018,1,20201123,155300,45.0000000,45.0200000,44.9700000,45.0200000,2147
US1.TWTR_delisted_875018,1,20201123,155400,45.0200000,45.0200000,44.9800000,44.9800000,922
US1.TWTR_delisted_875018,1,20201123,155500,44.9800000,45.0000000,44.9500000,44.9800000,3536
US1.TWTR_delisted_875018,1,20201123,155600,44.9700000,44.9700000,44.9500000,44.9500000,900
US1.TWTR_delisted_875018,1,20201123,155700,44.9300000,44.9300000,44.9100000,44.9100000,1200
US1.TWTR_delisted_875018,1,20201123,155800,44.9000000,44.9900000,44.9000000,44.9900000,3891
US1.TWTR_delisted_875018,1,20201123,155900,45.0000000,45.0000000,44.9550000,44.9600000,2207
US1.TWTR_delisted_875018,1,20201123,160000,44.9500000,44.9750000,44.9300000,44.9500000,5290
US1.TWTR_delisted_875018,1,20201124,093100,45.1300000,45.1300000,45.0000000,45.0200000,1520
US1.TWTR_delisted_875018,1,20201124,093200,45.0800000,45.2000000,45.0800000,45.1900000,1090
US1.TWTR_delisted_875018,1,20201124,093300,45.1900000,45.2000000,45.1500000,45.1500000,1912
US1.TWTR_delisted_875018,1,20201124,093400,45.1400000,45.1400000,45.0600000,45.0700000,1140
US1.TWTR_delisted_875018,1,20201124,093500,45.0500000,45.1600000,45.0500000,45.1500000,1770
US1.TWTR_delisted_875018,1,20201124,093600,45.1200000,45.1200000,45.0000000,45.0200000,3429
US1.TWTR_delisted_875018,1,20201124,093700,45.0000000,45.0800000,44.9400000,44.9500000,1684
US1.TWTR_delisted_875018,1,20201124,093800,44.8900000,44.9100000,44.8900000,44.9100000,499
US1.TWTR_delisted_875018,1,20201124,093900,44.9400000,44.9400000,44.8500000,44.9000000,1230
US1.TWTR_delisted_875018,1,20201124,094000,44.9800000,44.9800000,44.9800000,44.9800000,200
US1.TWTR_delisted_875018,1,20201124,094100,44.9700000,44.9700000,44.9500000,44.9500000,476
US1.TWTR_delisted_875018,1,20201124,094200,44.7600000,44.7800000,44.7400000,44.7400000,400
US1.TWTR_delisted_875018,1,20201124,094300,44.7100000,44.7100000,44.6900000,44.6900000,300
US1.TWTR_delisted_875018,1,20201124,094400,44.6800000,44.6800000,44.6800000,44.6800000,100
US1.TWTR_delisted_875018,1,20201124,094500,44.7500000,44.7500000,44.7500000,44.7500000,571
US1.TWTR_delisted_875018,1,20201124,094600,44.6900000,44.6900000,44.6900000,44.6900000,100
US1.TWTR_delisted_875018,1,20201124,094700,44.7000000,44.7000000,44.6800000,44.6800000,250
US1.TWTR_delisted_875018,1,20201124,094800,44.5700000,44.5700000,44.5700000,44.5700000,100
US1.TWTR_delisted_875018,1,20201124,094900,44.6000000,44.6000000,44.5100000,44.5200000,700
US1.TWTR_delisted_875018,1,20201124,095000,44.4700000,44.4700000,44.4700000,44.4700000,100
US1.TWTR_delisted_875018,1,20201124,095100,44.6000000,44.6500000,44.6000000,44.6500000,1995
US1.TWTR_delisted_875018,1,20201124,095300,44.7700000,44.7700000,44.7500000,44.7500000,500
US1.TWTR_delisted_875018,1,20201124,095400,44.7800000,44.7800000,44.7800000,44.7800000,600
US1.TWTR_delisted_875018,1,20201124,095500,44.7700000,44.7700000,44.7700000,44.7700000,234
US1.TWTR_delisted_875018,1,20201124,095600,44.8500000,44.9300000,44.8500000,44.9300000,200
US1.TWTR_delisted_875018,1,20201124,095700,44.9500000,45.0000000,44.9500000,45.0000000,1003
US1.TWTR_delisted_875018,1,20201124,095800,44.9600000,44.9600000,44.9600000,44.9600000,500
US1.TWTR_delisted_875018,1,20201124,095900,45.0100000,45.0800000,45.0100000,45.0800000,1769
US1.TWTR_delisted_875018,1,20201124,100000,45.0800000,45.2000000,45.0800000,45.1500000,5752
US1.TWTR_delisted_875018,1,20201124,100100,45.1400000,45.1500000,45.1400000,45.1400000,400
US1.TWTR_delisted_875018,1,20201124,100200,45.1500000,45.1500000,45.0900000,45.0900000,1169
US1.TWTR_delisted_875018,1,20201124,100300,45.1600000,45.1600000,45.1600000,45.1600000,243
US1.TWTR_delisted_875018,1,20201124,100400,45.1200000,45.1200000,45.0800000,45.1000000,2200
US1.TWTR_delisted_875018,1,20201124,100500,45.1200000,45.1200000,45.1100000,45.1100000,200
US1.TWTR_delisted_875018,1,20201124,100600,45.1200000,45.1600000,45.1200000,45.1600000,400
US1.TWTR_delisted_875018,1,20201124,100700,45.1600000,45.1600000,45.1400000,45.1500000,300
US1.TWTR_delisted_875018,1,20201124,100800,45.1700000,45.1800000,45.1100000,45.1100000,2185
US1.TWTR_delisted_875018,1,20201124,100900,45.1100000,45.1600000,45.1000000,45.1600000,800
US1.TWTR_delisted_875018,1,20201124,101000,45.1500000,45.1800000,45.1500000,45.1700000,400
US1.TWTR_delisted_875018,1,20201124,101100,45.1300000,45.1800000,45.1000000,45.1700000,799
US1.TWTR_delisted_875018,1,20201124,101200,45.1500000,45.1500000,45.0300000,45.0500000,4281
US1.TWTR_delisted_875018,1,20201124,101300,45.0200000,45.0300000,44.9900000,44.9900000,800
US1.TWTR_delisted_875018,1,20201124,101400,44.9700000,44.9800000,44.9700000,44.9800000,1156
US1.TWTR_delisted_875018,1,20201124,101500,44.9900000,44.9900000,44.9150000,44.9150000,2600
US1.TWTR_delisted_875018,1,20201124,101600,44.9150000,44.9600000,44.8700000,44.9600000,900
US1.TWTR_delisted_875018,1,20201124,101700,44.9400000,44.9600000,44.9400000,44.9600000,300
US1.TWTR_delisted_875018,1,20201124,101800,45.0500000,45.0500000,44.9900000,44.9900000,800
US1.TWTR_delisted_875018,1,20201124,101900,44.9900000,44.9900000,44.9900000,44.9900000,100
US1.TWTR_delisted_875018,1,20201124,102000,45.0300000,45.0600000,45.0300000,45.0600000,600
US1.TWTR_delisted_875018,1,20201124,102100,45.0700000,45.0700000,45.0700000,45.0700000,200
US1.TWTR_delisted_875018,1,20201124,102200,45.0300000,45.0700000,45.0300000,45.0700000,661
US1.TWTR_delisted_875018,1,20201124,102400,45.0200000,45.0400000,45.0000000,45.0400000,1159
US1.TWTR_delisted_875018,1,20201124,102500,45.0200000,45.0200000,45.0000000,45.0000000,299
US1.TWTR_delisted_875018,1,20201124,102600,45.0200000,45.0200000,45.0200000,45.0200000,100
US1.TWTR_delisted_875018,1,20201124,102700,45.0400000,45.0400000,45.0100000,45.0200000,300
US1.TWTR_delisted_875018,1,20201124,102800,45.1000000,45.1000000,45.1000000,45.1000000,100
US1.TWTR_delisted_875018,1,20201124,102900,45.0900000,45.0900000,45.0800000,45.0800000,700
US1.TWTR_delisted_875018,1,20201124,103000,45.0600000,45.0600000,45.0200000,45.0200000,500
US1.TWTR_delisted_875018,1,20201124,103100,45.0300000,45.0300000,45.0000000,45.0300000,700
US1.TWTR_delisted_875018,1,20201124,103200,45.0100000,45.0300000,45.0100000,45.0300000,652
US1.TWTR_delisted_875018,1,20201124,103300,45.0000000,45.0750000,45.0000000,45.0750000,575
US1.TWTR_delisted_875018,1,20201124,103400,45.0900000,45.0900000,45.0900000,45.0900000,200
US1.TWTR_delisted_875018,1,20201124,103500,45.0800000,45.0800000,45.0500000,45.0600000,709
US1.TWTR_delisted_875018,1,20201124,103600,45.0950000,45.0950000,45.0600000,45.0600000,500
US1.TWTR_delisted_875018,1,20201124,103700,45.0800000,45.0900000,45.0800000,45.0800000,651
US1.TWTR_delisted_875018,1,20201124,103800,45.0900000,45.0900000,45.0900000,45.0900000,100
US1.TWTR_delisted_875018,1,20201124,103900,45.1400000,45.1600000,45.1400000,45.1600000,200
US1.TWTR_delisted_875018,1,20201124,104000,45.1500000,45.1800000,45.1500000,45.1800000,300
US1.TWTR_delisted_875018,1,20201124,104100,45.2200000,45.2200000,45.2200000,45.2200000,200
US1.TWTR_delisted_875018,1,20201124,104200,45.2300000,45.2800000,45.2300000,45.2800000,2780
US1.TWTR_delisted_875018,1,20201124,104300,45.2900000,45.3100000,45.2900000,45.3100000,1359
US1.TWTR_delisted_875018,1,20201124,104400,45.2800000,45.2800000,45.2550000,45.2550000,200
US1.TWTR_delisted_875018,1,20201124,104500,45.2400000,45.2400000,45.2400000,45.2400000,200
US1.TWTR_delisted_875018,1,20201124,104600,45.2300000,45.2300000,45.2200000,45.2200000,200
US1.TWTR_delisted_875018,1,20201124,104900,45.2100000,45.2100000,45.1800000,45.1800000,1000
US1.TWTR_delisted_875018,1,20201124,105000,45.1900000,45.1900000,45.1700000,45.1900000,400
US1.TWTR_delisted_875018,1,20201124,105100,45.1800000,45.2600000,45.1800000,45.2500000,4000
US1.TWTR_delisted_875018,1,20201124,105200,45.2500000,45.2500000,45.2300000,45.2300000,300
US1.TWTR_delisted_875018,1,20201124,105300,45.2500000,45.2500000,45.2500000,45.2500000,400
US1.TWTR_delisted_875018,1,20201124,105400,45.2400000,45.2400000,45.1400000,45.1400000,500
US1.TWTR_delisted_875018,1,20201124,105500,45.1500000,45.1500000,45.1200000,45.1500000,700
US1.TWTR_delisted_875018,1,20201124,105600,45.1500000,45.1500000,45.1500000,45.1500000,100
US1.TWTR_delisted_875018,1,20201124,105700,45.1500000,45.1750000,45.1500000,45.1700000,900
US1.TWTR_delisted_875018,1,20201124,105800,45.1700000,45.1700000,45.1400000,45.1400000,700
US1.TWTR_delisted_875018,1,20201124,105900,45.1100000,45.1350000,45.1100000,45.1300000,700
US1.TWTR_delisted_875018,1,20201124,110000,45.1400000,45.1500000,45.1400000,45.1500000,275
US1.TWTR_delisted_875018,1,20201124,110100,45.1700000,45.2200000,45.1700000,45.2100000,500
US1.TWTR_delisted_875018,1,20201124,110200,45.2200000,45.2600000,45.2100000,45.2100000,800
US1.TWTR_delisted_875018,1,20201124,110300,45.2200000,45.2200000,45.2200000,45.2200000,200
US1.TWTR_delisted_875018,1,20201124,110400,45.2800000,45.2800000,45.2600000,45.2600000,300
US1.TWTR_delisted_875018,1,20201124,110500,45.2950000,45.2950000,45.2950000,45.2950000,100
US1.TWTR_delisted_875018,1,20201124,110600,45.2600000,45.2600000,45.2500000,45.2500000,400
US1.TWTR_delisted_875018,1,20201124,110700,45.2700000,45.2800000,45.2600000,45.2800000,300
US1.TWTR_delisted_875018,1,20201124,110800,45.2600000,45.2600000,45.1700000,45.1700000,400
US1.TWTR_delisted_875018,1,20201124,110900,45.1700000,45.1700000,45.1700000,45.1700000,100
US1.TWTR_delisted_875018,1,20201124,111000,45.1600000,45.1600000,45.1600000,45.1600000,100
US1.TWTR_delisted_875018,1,20201124,111200,45.2200000,45.2200000,45.2200000,45.2200000,200
US1.TWTR_delisted_875018,1,20201124,111300,45.1950000,45.1950000,45.1700000,45.1700000,200
US1.TWTR_delisted_875018,1,20201124,111400,45.1500000,45.1600000,45.1500000,45.1600000,200
US1.TWTR_delisted_875018,1,20201124,111500,45.1400000,45.1400000,45.1300000,45.1300000,200
US1.TWTR_delisted_875018,1,20201124,111600,45.1300000,45.1300000,45.1100000,45.1100000,488
US1.TWTR_delisted_875018,1,20201124,111800,45.1600000,45.1600000,45.1600000,45.1600000,200
US1.TWTR_delisted_875018,1,20201124,111900,45.1750000,45.1800000,45.1750000,45.1800000,300
US1.TWTR_delisted_875018,1,20201124,112000,45.2000000,45.2000000,45.1900000,45.1900000,200
US1.TWTR_delisted_875018,1,20201124,112100,45.2000000,45.2000000,45.2000000,45.2000000,400
US1.TWTR_delisted_875018,1,20201124,112200,45.1750000,45.1750000,45.1500000,45.1600000,400
US1.TWTR_delisted_875018,1,20201124,112300,45.1200000,45.1200000,45.1200000,45.1200000,100
US1.TWTR_delisted_875018,1,20201124,112400,45.1400000,45.1400000,45.1300000,45.1300000,200
US1.TWTR_delisted_875018,1,20201124,112500,45.1200000,45.1200000,45.1150000,45.1150000,818
US1.TWTR_delisted_875018,1,20201124,112600,45.1300000,45.1500000,45.1300000,45.1500000,300
US1.TWTR_delisted_875018,1,20201124,112700,45.1700000,45.1800000,45.1700000,45.1800000,300
US1.TWTR_delisted_875018,1,20201124,112800,45.2700000,45.2700000,45.2200000,45.2200000,1500
US1.TWTR_delisted_875018,1,20201124,112900,45.2000000,45.2000000,45.1600000,45.1800000,700
US1.TWTR_delisted_875018,1,20201124,113000,45.1950000,45.2300000,45.1950000,45.2300000,600
US1.TWTR_delisted_875018,1,20201124,113100,45.2450000,45.2450000,45.1600000,45.1900000,1000
US1.TWTR_delisted_875018,1,20201124,113200,45.2000000,45.2300000,45.2000000,45.2300000,924
US1.TWTR_delisted_875018,1,20201124,113300,45.2400000,45.2700000,45.2400000,45.2700000,607
US1.TWTR_delisted_875018,1,20201124,113400,45.2200000,45.2300000,45.2200000,45.2300000,600
US1.TWTR_delisted_875018,1,20201124,113500,45.2200000,45.2400000,45.2200000,45.2300000,800
US1.TWTR_delisted_875018,1,20201124,113600,45.1850000,45.1850000,45.1800000,45.1800000,200
US1.TWTR_delisted_875018,1,20201124,113700,45.1850000,45.1850000,45.1850000,45.1850000,100
US1.TWTR_delisted_875018,1,20201124,113900,45.0700000,45.1500000,45.0700000,45.1400000,800
US1.TWTR_delisted_875018,1,20201124,114000,45.1600000,45.1700000,45.1600000,45.1700000,300
US1.TWTR_delisted_875018,1,20201124,114100,45.1800000,45.1900000,45.1800000,45.1800000,395
US1.TWTR_delisted_875018,1,20201124,114200,45.1800000,45.1800000,45.1700000,45.1800000,400
US1.TWTR_delisted_875018,1,20201124,114300,45.1800000,45.2000000,45.1700000,45.1700000,600
US1.TWTR_delisted_875018,1,20201124,114400,45.1600000,45.1900000,45.1600000,45.1900000,300
US1.TWTR_delisted_875018,1,20201124,114500,45.2000000,45.2000000,45.2000000,45.2000000,200
US1.TWTR_delisted_875018,1,20201124,114600,45.1900000,45.1900000,45.1600000,45.1600000,200
US1.TWTR_delisted_875018,1,20201124,114700,45.2000000,45.2400000,45.2000000,45.2400000,600
US1.TWTR_delisted_875018,1,20201124,114800,45.1950000,45.1950000,45.1600000,45.1600000,500
US1.TWTR_delisted_875018,1,20201124,114900,45.2000000,45.2000000,45.2000000,45.2000000,100
US1.TWTR_delisted_875018,1,20201124,115000,45.2350000,45.2350000,45.1950000,45.1950000,300
US1.TWTR_delisted_875018,1,20201124,115200,45.1600000,45.1600000,45.1600000,45.1600000,100
US1.TWTR_delisted_875018,1,20201124,115300,45.1500000,45.2000000,45.1500000,45.1900000,1100
US1.TWTR_delisted_875018,1,20201124,115400,45.1500000,45.1500000,45.1500000,45.1500000,100
US1.TWTR_delisted_875018,1,20201124,115500,45.1500000,45.1500000,45.1500000,45.1500000,100
US1.TWTR_delisted_875018,1,20201124,115600,45.2000000,45.2100000,45.1900000,45.1900000,600
US1.TWTR_delisted_875018,1,20201124,115700,45.1700000,45.1850000,45.1600000,45.1850000,300
US1.TWTR_delisted_875018,1,20201124,115900,45.1900000,45.2000000,45.1900000,45.2000000,700
US1.TWTR_delisted_875018,1,20201124,120000,45.2100000,45.2100000,45.1900000,45.1900000,400
US1.TWTR_delisted_875018,1,20201124,120100,45.2000000,45.2000000,45.1800000,45.1900000,300
US1.TWTR_delisted_875018,1,20201124,120200,45.1900000,45.2000000,45.1750000,45.2000000,500
US1.TWTR_delisted_875018,1,20201124,120300,45.1950000,45.2100000,45.1950000,45.2100000,200
US1.TWTR_delisted_875018,1,20201124,120500,45.2000000,45.2000000,45.2000000,45.2000000,300
US1.TWTR_delisted_875018,1,20201124,120600,45.2200000,45.2200000,45.1750000,45.1750000,1065
US1.TWTR_delisted_875018,1,20201124,120700,45.1900000,45.2300000,45.1800000,45.2200000,1000
US1.TWTR_delisted_875018,1,20201124,120800,45.1950000,45.2100000,45.1950000,45.2100000,400
US1.TWTR_delisted_875018,1,20201124,120900,45.1900000,45.1900000,45.1900000,45.1900000,100
US1.TWTR_delisted_875018,1,20201124,121000,45.2300000,45.2400000,45.2200000,45.2300000,2200
US1.TWTR_delisted_875018,1,20201124,121100,45.2200000,45.2400000,45.2100000,45.2200000,1107
US1.TWTR_delisted_875018,1,20201124,121200,45.2300000,45.2300000,45.2150000,45.2150000,300
US1.TWTR_delisted_875018,1,20201124,121300,45.2100000,45.2100000,45.1750000,45.1750000,700
US1.TWTR_delisted_875018,1,20201124,121500,45.1400000,45.1900000,45.1400000,45.1900000,1193
US1.TWTR_delisted_875018,1,20201124,121600,45.1700000,45.1800000,45.1700000,45.1800000,200
US1.TWTR_delisted_875018,1,20201124,121700,45.1600000,45.2000000,45.1500000,45.1900000,700
US1.TWTR_delisted_875018,1,20201124,121800,45.1700000,45.1700000,45.1700000,45.1700000,200
US1.TWTR_delisted_875018,1,20201124,122000,45.1400000,45.1700000,45.1400000,45.1500000,500
US1.TWTR_delisted_875018,1,20201124,122100,45.1700000,45.1800000,45.1700000,45.1800000,200
US1.TWTR_delisted_875018,1,20201124,122200,45.1700000,45.1700000,45.1700000,45.1700000,300
US1.TWTR_delisted_875018,1,20201124,122300,45.1700000,45.1800000,45.1700000,45.1800000,1298
US1.TWTR_delisted_875018,1,20201124,122400,45.1900000,45.2100000,45.1900000,45.2100000,300
US1.TWTR_delisted_875018,1,20201124,122500,45.2200000,45.2300000,45.2200000,45.2300000,200
US1.TWTR_delisted_875018,1,20201124,122800,45.2400000,45.2600000,45.2400000,45.2600000,600
US1.TWTR_delisted_875018,1,20201124,122900,45.2700000,45.2900000,45.2700000,45.2900000,300
US1.TWTR_delisted_875018,1,20201124,123000,45.3000000,45.3500000,45.3000000,45.3500000,500
US1.TWTR_delisted_875018,1,20201124,123100,45.3800000,45.3900000,45.3500000,45.3500000,1300
US1.TWTR_delisted_875018,1,20201124,123200,45.3400000,45.3400000,45.3400000,45.3400000,100
US1.TWTR_delisted_875018,1,20201124,123300,45.3500000,45.3500000,45.3500000,45.3500000,300
US1.TWTR_delisted_875018,1,20201124,123400,45.3700000,45.3800000,45.3600000,45.3600000,600
US1.TWTR_delisted_875018,1,20201124,123600,45.4000000,45.4000000,45.3800000,45.3800000,300
US1.TWTR_delisted_875018,1,20201124,123700,45.3600000,45.3600000,45.3600000,45.3600000,100
US1.TWTR_delisted_875018,1,20201124,123900,45.2900000,45.2900000,45.2600000,45.2600000,600
US1.TWTR_delisted_875018,1,20201124,124000,45.3000000,45.3000000,45.3000000,45.3000000,300
US1.TWTR_delisted_875018,1,20201124,124200,45.3000000,45.3000000,45.3000000,45.3000000,100
US1.TWTR_delisted_875018,1,20201124,124400,45.3100000,45.3100000,45.3100000,45.3100000,300
US1.TWTR_delisted_875018,1,20201124,124500,45.3200000,45.3300000,45.3200000,45.3300000,200
US1.TWTR_delisted_875018,1,20201124,124600,45.3200000,45.3200000,45.3200000,45.3200000,100
US1.TWTR_delisted_875018,1,20201124,124700,45.3000000,45.3000000,45.3000000,45.3000000,200
US1.TWTR_delisted_875018,1,20201124,124800,45.2950000,45.2950000,45.2550000,45.2550000,400
US1.TWTR_delisted_875018,1,20201124,124900,45.2700000,45.3100000,45.2700000,45.3100000,807
US1.TWTR_delisted_875018,1,20201124,125100,45.3200000,45.3200000,45.2900000,45.3000000,708
US1.TWTR_delisted_875018,1,20201124,125200,45.3500000,45.3500000,45.3400000,45.3500000,400
US1.TWTR_delisted_875018,1,20201124,125300,45.3400000,45.3400000,45.3400000,45.3400000,300
US1.TWTR_delisted_875018,1,20201124,125400,45.3250000,45.3250000,45.3050000,45.3100000,1399
US1.TWTR_delisted_875018,1,20201124,125500,45.3200000,45.3200000,45.3000000,45.3000000,400
US1.TWTR_delisted_875018,1,20201124,125600,45.2950000,45.2950000,45.2950000,45.2950000,100
US1.TWTR_delisted_875018,1,20201124,125700,45.3300000,45.3300000,45.3300000,45.3300000,400
US1.TWTR_delisted_875018,1,20201124,125800,45.3700000,45.3700000,45.3700000,45.3700000,100
US1.TWTR_delisted_875018,1,20201124,125900,45.3600000,45.3700000,45.3600000,45.3700000,200
US1.TWTR_delisted_875018,1,20201124,130000,45.3600000,45.3600000,45.3600000,45.3600000,100
US1.TWTR_delisted_875018,1,20201124,130100,45.3600000,45.3600000,45.3300000,45.3600000,600
US1.TWTR_delisted_875018,1,20201124,130200,45.3450000,45.3600000,45.3450000,45.3600000,200
US1.TWTR_delisted_875018,1,20201124,130300,45.3600000,45.3800000,45.3600000,45.3800000,1700
US1.TWTR_delisted_875018,1,20201124,130400,45.3900000,45.3900000,45.3900000,45.3900000,400
US1.TWTR_delisted_875018,1,20201124,130500,45.3750000,45.3800000,45.3750000,45.3800000,200
US1.TWTR_delisted_875018,1,20201124,130600,45.3900000,45.4000000,45.3900000,45.4000000,1034
US1.TWTR_delisted_875018,1,20201124,130700,45.4000000,45.4000000,45.3800000,45.3800000,325
US1.TWTR_delisted_875018,1,20201124,130800,45.3650000,45.3750000,45.3650000,45.3750000,500
US1.TWTR_delisted_875018,1,20201124,130900,45.3600000,45.3600000,45.3600000,45.3600000,612
US1.TWTR_delisted_875018,1,20201124,131000,45.3900000,45.4300000,45.3900000,45.4300000,313
US1.TWTR_delisted_875018,1,20201124,131100,45.4100000,45.4100000,45.4100000,45.4100000,100
US1.TWTR_delisted_875018,1,20201124,131200,45.3950000,45.4200000,45.3950000,45.4200000,400
US1.TWTR_delisted_875018,1,20201124,131300,45.4300000,45.4300000,45.4100000,45.4100000,400
US1.TWTR_delisted_875018,1,20201124,131400,45.4050000,45.4050000,45.3900000,45.3900000,700
US1.TWTR_delisted_875018,1,20201124,131500,45.4050000,45.4050000,45.4050000,45.4050000,100
US1.TWTR_delisted_875018,1,20201124,131700,45.3700000,45.3700000,45.3600000,45.3600000,200
US1.TWTR_delisted_875018,1,20201124,131800,45.3700000,45.3700000,45.3650000,45.3650000,200
US1.TWTR_delisted_875018,1,20201124,131900,45.3550000,45.3600000,45.3500000,45.3600000,500
US1.TWTR_delisted_875018,1,20201124,132000,45.3550000,45.3550000,45.3550000,45.3550000,100
US1.TWTR_delisted_875018,1,20201124,132100,45.3500000,45.3500000,45.2700000,45.2700000,800
US1.TWTR_delisted_875018,1,20201124,132200,45.2200000,45.2200000,45.2200000,45.2200000,100
US1.TWTR_delisted_875018,1,20201124,132300,45.2300000,45.2400000,45.2300000,45.2400000,500
US1.TWTR_delisted_875018,1,20201124,132400,45.2400000,45.2400000,45.2400000,45.2400000,100
US1.TWTR_delisted_875018,1,20201124,132500,45.2300000,45.2400000,45.2200000,45.2200000,1500
US1.TWTR_delisted_875018,1,20201124,132600,45.2050000,45.2100000,45.2000000,45.2000000,600
US1.TWTR_delisted_875018,1,20201124,132700,45.1700000,45.1800000,45.1700000,45.1800000,300
US1.TWTR_delisted_875018,1,20201124,132800,45.1800000,45.1800000,45.1700000,45.1700000,200
US1.TWTR_delisted_875018,1,20201124,132900,45.1650000,45.1700000,45.1650000,45.1700000,200
US1.TWTR_delisted_875018,1,20201124,133000,45.1900000,45.1900000,45.1800000,45.1800000,500
US1.TWTR_delisted_875018,1,20201124,133100,45.1900000,45.1900000,45.1900000,45.1900000,300
US1.TWTR_delisted_875018,1,20201124,133200,45.1550000,45.1550000,45.1400000,45.1400000,700
US1.TWTR_delisted_875018,1,20201124,133300,45.1400000,45.1400000,45.1100000,45.1100000,400
US1.TWTR_delisted_875018,1,20201124,133500,45.0900000,45.0900000,45.0900000,45.0900000,300
US1.TWTR_delisted_875018,1,20201124,133600,45.0900000,45.0900000,45.0600000,45.0600000,700
US1.TWTR_delisted_875018,1,20201124,133700,45.0500000,45.0500000,45.0500000,45.0500000,292
US1.TWTR_delisted_875018,1,20201124,133800,45.0900000,45.1300000,45.0900000,45.1300000,334
US1.TWTR_delisted_875018,1,20201124,133900,45.1350000,45.1350000,45.1100000,45.1100000,500
US1.TWTR_delisted_875018,1,20201124,134000,45.1000000,45.1000000,45.1000000,45.1000000,200
US1.TWTR_delisted_875018,1,20201124,134100,45.0850000,45.0850000,45.0850000,45.0850000,100
US1.TWTR_delisted_875018,1,20201124,134200,45.1300000,45.1800000,45.1300000,45.1600000,1900
US1.TWTR_delisted_875018,1,20201124,134300,45.1500000,45.1500000,45.1200000,45.1200000,200
US1.TWTR_delisted_875018,1,20201124,134600,45.1000000,45.1400000,45.1000000,45.1000000,1200
US1.TWTR_delisted_875018,1,20201124,134700,45.0700000,45.0700000,45.0600000,45.0600000,800
US1.TWTR_delisted_875018,1,20201124,134800,45.0550000,45.0600000,45.0000000,45.0000000,1400
US1.TWTR_delisted_875018,1,20201124,134900,45.0100000,45.0250000,45.0100000,45.0200000,400
US1.TWTR_delisted_875018,1,20201124,135000,45.0100000,45.0100000,44.9650000,44.9650000,1415
US1.TWTR_delisted_875018,1,20201124,135100,44.9600000,44.9900000,44.9600000,44.9800000,1300
US1.TWTR_delisted_875018,1,20201124,135200,44.9100000,44.9100000,44.8900000,44.9000000,900
US1.TWTR_delisted_875018,1,20201124,135300,44.9200000,44.9200000,44.9100000,44.9100000,800
US1.TWTR_delisted_875018,1,20201124,135400,44.9400000,44.9400000,44.9400000,44.9400000,100
US1.TWTR_delisted_875018,1,20201124,135500,44.9300000,44.9300000,44.9200000,44.9200000,300
US1.TWTR_delisted_875018,1,20201124,135600,44.9200000,44.9500000,44.9200000,44.9500000,300
US1.TWTR_delisted_875018,1,20201124,135800,44.9700000,44.9700000,44.9700000,44.9700000,100
US1.TWTR_delisted_875018,1,20201124,135900,44.9750000,44.9750000,44.9700000,44.9700000,300
US1.TWTR_delisted_875018,1,20201124,140000,44.9800000,44.9800000,44.9700000,44.9800000,900
US1.TWTR_delisted_875018,1,20201124,140100,44.9800000,44.9900000,44.9800000,44.9800000,798
US1.TWTR_delisted_875018,1,20201124,140200,45.0100000,45.0100000,45.0000000,45.0100000,1000
US1.TWTR_delisted_875018,1,20201124,140300,45.0000000,45.0000000,44.9800000,44.9800000,600
US1.TWTR_delisted_875018,1,20201124,140400,44.9800000,44.9800000,44.9800000,44.9800000,300
US1.TWTR_delisted_875018,1,20201124,140500,44.9700000,44.9700000,44.9500000,44.9500000,1000
US1.TWTR_delisted_875018,1,20201124,140600,44.9600000,44.9600000,44.9200000,44.9200000,1383
US1.TWTR_delisted_875018,1,20201124,140700,44.8900000,44.8900000,44.8800000,44.8800000,800
US1.TWTR_delisted_875018,1,20201124,140800,44.8700000,44.8700000,44.8700000,44.8700000,700
US1.TWTR_delisted_875018,1,20201124,140900,44.8300000,44.8300000,44.8200000,44.8300000,300
US1.TWTR_delisted_875018,1,20201124,141000,44.8400000,44.8400000,44.8200000,44.8200000,300
US1.TWTR_delisted_875018,1,20201124,141100,44.8300000,44.8450000,44.8300000,44.8450000,300
US1.TWTR_delisted_875018,1,20201124,141200,44.8300000,44.8500000,44.8300000,44.8500000,1596
US1.TWTR_delisted_875018,1,20201124,141300,44.8700000,44.8700000,44.8700000,44.8700000,100
US1.TWTR_delisted_875018,1,20201124,141400,44.8700000,44.8700000,44.8550000,44.8600000,600
US1.TWTR_delisted_875018,1,20201124,141500,44.8600000,44.8800000,44.8600000,44.8800000,700
US1.TWTR_delisted_875018,1,20201124,141600,44.8900000,44.9000000,44.8800000,44.9000000,1917
US1.TWTR_delisted_875018,1,20201124,141700,44.9200000,44.9200000,44.9000000,44.9200000,1013
US1.TWTR_delisted_875018,1,20201124,141800,44.9600000,44.9900000,44.9600000,44.9800000,1100
US1.TWTR_delisted_875018,1,20201124,141900,44.9600000,45.0300000,44.9600000,45.0200000,1400
US1.TWTR_delisted_875018,1,20201124,142000,45.0000000,45.0350000,45.0000000,45.0350000,300
US1.TWTR_delisted_875018,1,20201124,142100,45.0600000,45.0600000,45.0600000,45.0600000,100
US1.TWTR_delisted_875018,1,20201124,142300,45.1200000,45.1200000,45.1200000,45.1200000,200
US1.TWTR_delisted_875018,1,20201124,142400,45.1200000,45.1200000,45.0900000,45.0900000,600
US1.TWTR_delisted_875018,1,20201124,142500,45.0900000,45.0900000,45.0700000,45.0700000,300
US1.TWTR_delisted_875018,1,20201124,142700,45.0000000,45.0000000,45.0000000,45.0000000,200
US1.TWTR_delisted_875018,1,20201124,142800,45.0150000,45.0150000,45.0150000,45.0150000,100
US1.TWTR_delisted_875018,1,20201124,142900,45.0250000,45.0400000,44.9200000,44.9300000,3600
US1.TWTR_delisted_875018,1,20201124,143000,44.9200000,44.9300000,44.9200000,44.9300000,1900
US1.TWTR_delisted_875018,1,20201124,143100,44.9400000,44.9400000,44.9200000,44.9200000,400
US1.TWTR_delisted_875018,1,20201124,143200,44.9100000,44.9100000,44.8900000,44.9000000,2848
US1.TWTR_delisted_875018,1,20201124,143300,44.9000000,44.9250000,44.9000000,44.9200000,600
US1.TWTR_delisted_875018,1,20201124,143400,44.9500000,44.9500000,44.9500000,44.9500000,100
US1.TWTR_delisted_875018,1,20201124,143500,44.9200000,44.9300000,44.9100000,44.9300000,1501
US1.TWTR_delisted_875018,1,20201124,143600,44.9000000,44.9100000,44.9000000,44.9100000,600
US1.TWTR_delisted_875018,1,20201124,143700,44.9200000,44.9200000,44.8900000,44.9200000,1700
US1.TWTR_delisted_875018,1,20201124,143800,44.9200000,44.9200000,44.8800000,44.8800000,1828
US1.TWTR_delisted_875018,1,20201124,143900,44.8800000,44.8800000,44.8800000,44.8800000,400
US1.TWTR_delisted_875018,1,20201124,144000,44.8500000,44.8600000,44.8500000,44.8600000,662
US1.TWTR_delisted_875018,1,20201124,144100,44.8700000,44.8800000,44.8700000,44.8800000,500
US1.TWTR_delisted_875018,1,20201124,144200,44.8800000,44.8900000,44.8800000,44.8900000,500
US1.TWTR_delisted_875018,1,20201124,144300,44.8900000,44.8900000,44.8850000,44.8900000,600
US1.TWTR_delisted_875018,1,20201124,144400,44.8900000,44.8900000,44.8900000,44.8900000,100
US1.TWTR_delisted_875018,1,20201124,144500,44.8500000,44.8500000,44.8500000,44.8500000,700
US1.TWTR_delisted_875018,1,20201124,144700,44.8400000,44.8600000,44.8400000,44.8600000,2172
US1.TWTR_delisted_875018,1,20201124,144800,44.8400000,44.8850000,44.8400000,44.8800000,1900
US1.TWTR_delisted_875018,1,20201124,145000,44.8900000,44.8900000,44.8900000,44.8900000,100
US1.TWTR_delisted_875018,1,20201124,145100,44.8950000,44.9200000,44.8950000,44.9000000,900
US1.TWTR_delisted_875018,1,20201124,145200,44.8900000,44.8900000,44.8900000,44.8900000,102
US1.TWTR_delisted_875018,1,20201124,145300,44.9000000,44.9000000,44.9000000,44.9000000,200
US1.TWTR_delisted_875018,1,20201124,145400,44.9000000,44.9000000,44.9000000,44.9000000,100
US1.TWTR_delisted_875018,1,20201124,145500,44.8900000,44.9100000,44.8900000,44.9000000,686
US1.TWTR_delisted_875018,1,20201124,145600,44.8900000,44.9000000,44.8900000,44.9000000,600
US1.TWTR_delisted_875018,1,20201124,145700,44.9000000,44.9000000,44.8800000,44.8800000,300
US1.TWTR_delisted_875018,1,20201124,145800,44.8750000,44.8750000,44.8700000,44.8700000,1000
US1.TWTR_delisted_875018,1,20201124,145900,44.8850000,44.8850000,44.8850000,44.8850000,100
US1.TWTR_delisted_875018,1,20201124,150000,44.8900000,44.9000000,44.8800000,44.8800000,1264
US1.TWTR_delisted_875018,1,20201124,150100,44.8800000,44.9150000,44.8800000,44.9150000,1200
US1.TWTR_delisted_875018,1,20201124,150200,44.8950000,44.9000000,44.8850000,44.8900000,3285
US1.TWTR_delisted_875018,1,20201124,150300,44.8900000,44.9000000,44.8750000,44.9000000,9208
US1.TWTR_delisted_875018,1,20201124,150500,44.9200000,44.9200000,44.9200000,44.9200000,500
US1.TWTR_delisted_875018,1,20201124,150600,44.9200000,44.9300000,44.9200000,44.9300000,400
US1.TWTR_delisted_875018,1,20201124,150800,44.9200000,44.9200000,44.9100000,44.9200000,1414
US1.TWTR_delisted_875018,1,20201124,150900,44.9300000,44.9300000,44.9300000,44.9300000,300
US1.TWTR_delisted_875018,1,20201124,151000,44.9350000,44.9550000,44.9350000,44.9550000,400
US1.TWTR_delisted_875018,1,20201124,151100,44.9700000,45.0300000,44.9700000,45.0300000,1100
US1.TWTR_delisted_875018,1,20201124,151200,45.0600000,45.0750000,45.0600000,45.0750000,200
US1.TWTR_delisted_875018,1,20201124,151300,45.0700000,45.0700000,45.0600000,45.0600000,200
US1.TWTR_delisted_875018,1,20201124,151400,45.0400000,45.0400000,45.0400000,45.0400000,200
US1.TWTR_delisted_875018,1,20201124,151500,45.0100000,45.0100000,45.0100000,45.0100000,100
US1.TWTR_delisted_875018,1,20201124,151600,45.0050000,45.0450000,45.0000000,45.0450000,1500
US1.TWTR_delisted_875018,1,20201124,151700,45.0300000,45.0300000,44.9900000,44.9900000,2900
US1.TWTR_delisted_875018,1,20201124,151800,44.9900000,44.9900000,44.9900000,44.9900000,400
US1.TWTR_delisted_875018,1,20201124,151900,44.9850000,44.9900000,44.9700000,44.9900000,1200
US1.TWTR_delisted_875018,1,20201124,152000,44.9950000,45.0000000,44.9900000,45.0000000,700
US1.TWTR_delisted_875018,1,20201124,152100,45.0150000,45.0450000,45.0150000,45.0450000,400
US1.TWTR_delisted_875018,1,20201124,152300,45.0300000,45.0300000,45.0050000,45.0050000,300
US1.TWTR_delisted_875018,1,20201124,152400,45.0000000,45.0300000,44.9900000,45.0200000,1999
US1.TWTR_delisted_875018,1,20201124,152500,45.0100000,45.0100000,45.0100000,45.0100000,100
US1.TWTR_delisted_875018,1,20201124,152600,45.0250000,45.0300000,45.0000000,45.0000000,700
US1.TWTR_delisted_875018,1,20201124,152700,44.9900000,44.9900000,44.9900000,44.9900000,213
US1.TWTR_delisted_875018,1,20201124,152800,44.9900000,44.9900000,44.9900000,44.9900000,100
US1.TWTR_delisted_875018,1,20201124,152900,44.9900000,44.9900000,44.9900000,44.9900000,475
US1.TWTR_delisted_875018,1,20201124,153000,44.9900000,44.9900000,44.9650000,44.9700000,1700
US1.TWTR_delisted_875018,1,20201124,153100,44.9600000,44.9600000,44.9600000,44.9600000,852
US1.TWTR_delisted_875018,1,20201124,153200,44.9700000,44.9700000,44.9700000,44.9700000,100
US1.TWTR_delisted_875018,1,20201124,153300,44.9800000,45.0350000,44.9800000,45.0300000,1901
US1.TWTR_delisted_875018,1,20201124,153400,45.0300000,45.0800000,45.0300000,45.0800000,1211
US1.TWTR_delisted_875018,1,20201124,153500,45.0700000,45.0800000,45.0700000,45.0750000,1500
US1.TWTR_delisted_875018,1,20201124,153600,45.0700000,45.0700000,45.0700000,45.0700000,500
US1.TWTR_delisted_875018,1,20201124,153700,45.0700000,45.1050000,45.0700000,45.0900000,1537
US1.TWTR_delisted_875018,1,20201124,153800,45.0800000,45.0800000,45.0750000,45.0750000,300
US1.TWTR_delisted_875018,1,20201124,153900,45.0850000,45.0900000,45.0850000,45.0900000,1100
US1.TWTR_delisted_875018,1,20201124,154000,45.0800000,45.0800000,45.0800000,45.0800000,500
US1.TWTR_delisted_875018,1,20201124,154100,45.0700000,45.0800000,45.0700000,45.0800000,200
US1.TWTR_delisted_875018,1,20201124,154200,45.1000000,45.1250000,45.1000000,45.1100000,1200
US1.TWTR_delisted_875018,1,20201124,154300,45.1050000,45.1050000,45.0900000,45.1050000,700
US1.TWTR_delisted_875018,1,20201124,154400,45.0800000,45.0800000,45.0700000,45.0700000,700
US1.TWTR_delisted_875018,1,20201124,154500,45.0800000,45.0800000,45.0800000,45.0800000,400
US1.TWTR_delisted_875018,1,20201124,154600,45.0800000,45.0800000,45.0700000,45.0800000,400
US1.TWTR_delisted_875018,1,20201124,154700,45.0900000,45.0900000,45.0500000,45.0500000,900
US1.TWTR_delisted_875018,1,20201124,154800,45.0300000,45.0300000,44.9950000,45.0000000,1300
US1.TWTR_delisted_875018,1,20201124,154900,44.9900000,45.0300000,44.9900000,45.0000000,2569
US1.TWTR_delisted_875018,1,20201124,155000,45.0050000,45.0050000,44.9750000,44.9900000,1200
US1.TWTR_delisted_875018,1,20201124,155100,44.9800000,45.0500000,44.9700000,45.0500000,500
US1.TWTR_delisted_875018,1,20201124,155200,45.0500000,45.0800000,45.0500000,45.0750000,1500
US1.TWTR_delisted_875018,1,20201124,155300,45.0700000,45.0800000,45.0500000,45.0800000,3400
US1.TWTR_delisted_875018,1,20201124,155400,45.1000000,45.1450000,45.1000000,45.1450000,800
US1.TWTR_delisted_875018,1,20201124,155500,45.1400000,45.1900000,45.1400000,45.1700000,3004
US1.TWTR_delisted_875018,1,20201124,155600,45.1900000,45.1900000,45.1600000,45.1700000,1000
US1.TWTR_delisted_875018,1,20201124,155700,45.1800000,45.1900000,45.1600000,45.1600000,3652
US1.TWTR_delisted_875018,1,20201124,155800,45.1750000,45.1900000,45.1650000,45.1900000,1600
US1.TWTR_delisted_875018,1,20201124,155900,45.1900000,45.1900000,45.1300000,45.1600000,2400
US1.TWTR_delisted_875018,1,20201124,160000,45.1700000,45.2300000,45.1450000,45.2300000,8010
US1.TWTR_delisted_875018,1,20201125,093100,45.0700000,45.2800000,45.0700000,45.2700000,2192
US1.TWTR_delisted_875018,1,20201125,093200,45.2300000,45.2400000,45.1600000,45.1600000,700
US1.TWTR_delisted_875018,1,20201125,093300,45.0500000,45.1100000,44.9800000,45.1100000,1300
US1.TWTR_delisted_875018,1,20201125,093400,45.1300000,45.1300000,45.1200000,45.1300000,550
US1.TWTR_delisted_875018,1,20201125,093500,45.1300000,45.1500000,45.1100000,45.1100000,2066
US1.TWTR_delisted_875018,1,20201125,093600,45.3000000,45.3000000,45.0800000,45.1100000,800
US1.TWTR_delisted_875018,1,20201125,093700,45.0900000,45.0900000,45.0400000,45.0400000,479
US1.TWTR_delisted_875018,1,20201125,093800,45.0300000,45.1200000,45.0100000,45.1200000,1896
US1.TWTR_delisted_875018,1,20201125,093900,45.1300000,45.1300000,45.0600000,45.0700000,1013
US1.TWTR_delisted_875018,1,20201125,094000,45.0300000,45.0400000,45.0000000,45.0000000,3925
US1.TWTR_delisted_875018,1,20201125,094100,45.0200000,45.0900000,45.0100000,45.0800000,3099
US1.TWTR_delisted_875018,1,20201125,094200,45.1000000,45.1200000,44.9800000,44.9800000,1200
US1.TWTR_delisted_875018,1,20201125,094300,44.9800000,45.0000000,44.9800000,45.0000000,400
US1.TWTR_delisted_875018,1,20201125,094400,45.0200000,45.1200000,45.0200000,45.1000000,1200
US1.TWTR_delisted_875018,1,20201125,094500,45.1000000,45.1100000,45.0900000,45.0900000,400
US1.TWTR_delisted_875018,1,20201125,094600,45.1100000,45.1700000,45.1100000,45.1400000,700
US1.TWTR_delisted_875018,1,20201125,094700,45.1300000,45.1900000,45.1100000,45.1900000,900
US1.TWTR_delisted_875018,1,20201125,094800,45.1800000,45.2700000,45.1800000,45.2700000,1500
US1.TWTR_delisted_875018,1,20201125,094900,45.2800000,45.2800000,45.2500000,45.2800000,2850
US1.TWTR_delisted_875018,1,20201125,095000,45.3000000,45.3000000,45.2300000,45.2300000,2782
US1.TWTR_delisted_875018,1,20201125,095100,45.2300000,45.2700000,45.2200000,45.2500000,790
US1.TWTR_delisted_875018,1,20201125,095200,45.2300000,45.2300000,45.1700000,45.1800000,1600
US1.TWTR_delisted_875018,1,20201125,095300,45.1700000,45.2600000,45.1700000,45.2600000,972
US1.TWTR_delisted_875018,1,20201125,095400,45.3500000,45.4100000,45.3400000,45.3400000,2990
US1.TWTR_delisted_875018,1,20201125,095500,45.3500000,45.3500000,45.3400000,45.3500000,600
US1.TWTR_delisted_875018,1,20201125,095600,45.2850000,45.2900000,45.2300000,45.2500000,1400
US1.TWTR_delisted_875018,1,20201125,095700,45.2300000,45.2300000,45.1700000,45.1700000,300
US1.TWTR_delisted_875018,1,20201125,095800,45.2000000,45.2000000,45.1400000,45.1800000,1000
US1.TWTR_delisted_875018,1,20201125,095900,45.1700000,45.1700000,45.1400000,45.1400000,1000
US1.TWTR_delisted_875018,1,20201125,100000,45.1300000,45.1500000,45.1300000,45.1400000,972
US1.TWTR_delisted_875018,1,20201125,100100,45.1500000,45.1500000,45.1400000,45.1500000,700
US1.TWTR_delisted_875018,1,20201125,100200,45.0500000,45.0500000,44.9700000,44.9700000,1905
US1.TWTR_delisted_875018,1,20201125,100300,44.9900000,45.0300000,44.9900000,45.0300000,400
US1.TWTR_delisted_875018,1,20201125,100400,45.0200000,45.0200000,45.0000000,45.0000000,300
US1.TWTR_delisted_875018,1,20201125,100500,45.0400000,45.0400000,44.9800000,44.9800000,200
US1.TWTR_delisted_875018,1,20201125,100600,44.9500000,44.9500000,44.8500000,44.8700000,7670
US1.TWTR_delisted_875018,1,20201125,100700,44.8900000,44.9000000,44.8900000,44.9000000,800
US1.TWTR_delisted_875018,1,20201125,100800,44.9100000,44.9600000,44.9100000,44.9500000,600
US1.TWTR_delisted_875018,1,20201125,100900,45.0000000,45.0200000,45.0000000,45.0200000,300
US1.TWTR_delisted_875018,1,20201125,101000,45.0400000,45.0900000,45.0400000,45.0900000,800
US1.TWTR_delisted_875018,1,20201125,101100,45.0800000,45.1000000,45.0200000,45.0600000,2300
US1.TWTR_delisted_875018,1,20201125,101200,45.0700000,45.0700000,45.0700000,45.0700000,100
US1.TWTR_delisted_875018,1,20201125,101300,45.0500000,45.1400000,45.0300000,45.1400000,1328
US1.TWTR_delisted_875018,1,20201125,101400,45.1900000,45.2700000,45.1900000,45.2700000,1000
US1.TWTR_delisted_875018,1,20201125,101500,45.2900000,45.3500000,45.2900000,45.3300000,1600
US1.TWTR_delisted_875018,1,20201125,101600,45.3700000,45.4400000,45.3700000,45.4400000,1200
US1.TWTR_delisted_875018,1,20201125,101700,45.4100000,45.4700000,45.4100000,45.4700000,400
US1.TWTR_delisted_875018,1,20201125,101800,45.4900000,45.5900000,45.4900000,45.5900000,1000
US1.TWTR_delisted_875018,1,20201125,101900,45.7300000,45.8050000,45.7300000,45.8050000,1222
US1.TWTR_delisted_875018,1,20201125,102000,45.7800000,45.8500000,45.7800000,45.7900000,4802
US1.TWTR_delisted_875018,1,20201125,102100,45.7900000,45.7900000,45.6700000,45.7200000,4068
US1.TWTR_delisted_875018,1,20201125,102200,45.7300000,45.8800000,45.7300000,45.8800000,1676
US1.TWTR_delisted_875018,1,20201125,102300,45.8700000,45.8900000,45.8700000,45.8800000,1001
US1.TWTR_delisted_875018,1,20201125,102400,45.8500000,45.8600000,45.8300000,45.8450000,600
US1.TWTR_delisted_875018,1,20201125,102500,45.8700000,45.8700000,45.8700000,45.8700000,400
US1.TWTR_delisted_875018,1,20201125,102600,45.9000000,45.9500000,45.9000000,45.9500000,3811
US1.TWTR_delisted_875018,1,20201125,102700,45.9800000,46.1300000,45.9800000,46.0800000,7094
US1.TWTR_delisted_875018,1,20201125,102800,46.0800000,46.1100000,46.0700000,46.0900000,1100
US1.TWTR_delisted_875018,1,20201125,102900,46.0500000,46.0500000,45.9700000,45.9800000,1800
US1.TWTR_delisted_875018,1,20201125,103000,45.9600000,46.0400000,45.9400000,46.0100000,3040
US1.TWTR_delisted_875018,1,20201125,103100,46.0100000,46.0200000,46.0000000,46.0100000,600
US1.TWTR_delisted_875018,1,20201125,103200,45.9200000,45.9200000,45.8600000,45.8900000,1100
US1.TWTR_delisted_875018,1,20201125,103300,45.8400000,45.9400000,45.8000000,45.9400000,3300
US1.TWTR_delisted_875018,1,20201125,103400,45.9100000,45.9100000,45.8600000,45.9100000,2036
US1.TWTR_delisted_875018,1,20201125,103500,45.8900000,45.9100000,45.8900000,45.9100000,400
US1.TWTR_delisted_875018,1,20201125,103600,45.9100000,45.9100000,45.9100000,45.9100000,500
US1.TWTR_delisted_875018,1,20201125,103700,45.9500000,46.0100000,45.9500000,45.9700000,1746
US1.TWTR_delisted_875018,1,20201125,103800,45.9600000,45.9600000,45.9300000,45.9300000,1750
US1.TWTR_delisted_875018,1,20201125,103900,45.8900000,45.8900000,45.8800000,45.8900000,854
US1.TWTR_delisted_875018,1,20201125,104000,45.8700000,45.8700000,45.8700000,45.8700000,100
US1.TWTR_delisted_875018,1,20201125,104100,45.8700000,45.9400000,45.8700000,45.9200000,600
US1.TWTR_delisted_875018,1,20201125,104200,45.8800000,45.9200000,45.8800000,45.9200000,469
US1.TWTR_delisted_875018,1,20201125,104300,45.9000000,45.9000000,45.8600000,45.8700000,950
US1.TWTR_delisted_875018,1,20201125,104400,45.8900000,45.8900000,45.8900000,45.8900000,200
US1.TWTR_delisted_875018,1,20201125,104500,45.9000000,45.9500000,45.9000000,45.9200000,500
US1.TWTR_delisted_875018,1,20201125,104600,45.9000000,45.9800000,45.9000000,45.9800000,600
US1.TWTR_delisted_875018,1,20201125,104700,45.9600000,45.9900000,45.9600000,45.9900000,700
US1.TWTR_delisted_875018,1,20201125,104800,46.0000000,46.0000000,45.9700000,45.9850000,300
US1.TWTR_delisted_875018,1,20201125,104900,46.0000000,46.0400000,45.9900000,46.0400000,400
US1.TWTR_delisted_875018,1,20201125,105000,46.0700000,46.0700000,46.0300000,46.0600000,500
US1.TWTR_delisted_875018,1,20201125,105100,46.0900000,46.1200000,46.0500000,46.1200000,1209
US1.TWTR_delisted_875018,1,20201125,105200,46.1200000,46.1900000,46.1200000,46.1900000,1250
US1.TWTR_delisted_875018,1,20201125,105300,46.1700000,46.1700000,46.1100000,46.1100000,300
US1.TWTR_delisted_875018,1,20201125,105400,46.1500000,46.1500000,46.1500000,46.1500000,256
US1.TWTR_delisted_875018,1,20201125,105500,46.1600000,46.1600000,46.1000000,46.1000000,3365
US1.TWTR_delisted_875018,1,20201125,105600,46.0900000,46.0900000,46.0900000,46.0900000,400
US1.TWTR_delisted_875018,1,20201125,105700,46.1100000,46.1100000,46.1000000,46.1000000,400
US1.TWTR_delisted_875018,1,20201125,105800,46.0800000,46.0800000,46.0800000,46.0800000,200
US1.TWTR_delisted_875018,1,20201125,105900,46.0600000,46.1100000,46.0600000,46.1000000,890
US1.TWTR_delisted_875018,1,20201125,110000,46.1200000,46.1400000,46.1200000,46.1400000,733
US1.TWTR_delisted_875018,1,20201125,110100,46.1500000,46.2400000,46.1500000,46.2400000,4500
US1.TWTR_delisted_875018,1,20201125,110200,46.2400000,46.2700000,46.1900000,46.2200000,2495
US1.TWTR_delisted_875018,1,20201125,110300,46.2300000,46.2500000,46.2300000,46.2400000,900
US1.TWTR_delisted_875018,1,20201125,110400,46.1700000,46.1700000,46.1700000,46.1700000,400
US1.TWTR_delisted_875018,1,20201125,110500,46.1600000,46.1700000,46.1500000,46.1500000,900
US1.TWTR_delisted_875018,1,20201125,110600,46.1600000,46.1800000,46.1600000,46.1800000,1100
US1.TWTR_delisted_875018,1,20201125,110700,46.1800000,46.2000000,46.1800000,46.2000000,300
US1.TWTR_delisted_875018,1,20201125,110800,46.2100000,46.2100000,46.1700000,46.1700000,1000
US1.TWTR_delisted_875018,1,20201125,110900,46.1800000,46.2300000,46.1800000,46.2300000,415
US1.TWTR_delisted_875018,1,20201125,111000,46.2600000,46.2600000,46.2500000,46.2500000,500
US1.TWTR_delisted_875018,1,20201125,111100,46.2200000,46.2200000,46.2200000,46.2200000,400
US1.TWTR_delisted_875018,1,20201125,111200,46.1600000,46.1600000,46.1500000,46.1600000,2000
US1.TWTR_delisted_875018,1,20201125,111300,46.1700000,46.1700000,46.1500000,46.1600000,1550
US1.TWTR_delisted_875018,1,20201125,111400,46.0900000,46.0900000,46.0700000,46.0900000,850
US1.TWTR_delisted_875018,1,20201125,111500,46.0700000,46.1000000,46.0700000,46.1000000,4161
US1.TWTR_delisted_875018,1,20201125,111600,46.1100000,46.1400000,46.1100000,46.1400000,1000
US1.TWTR_delisted_875018,1,20201125,111700,46.1400000,46.1500000,46.1400000,46.1500000,1003
US1.TWTR_delisted_875018,1,20201125,111800,46.1000000,46.1000000,46.0600000,46.0600000,600
US1.TWTR_delisted_875018,1,20201125,111900,46.0600000,46.0600000,45.9500000,45.9600000,4737
US1.TWTR_delisted_875018,1,20201125,112000,45.9800000,45.9800000,45.9700000,45.9700000,952
US1.TWTR_delisted_875018,1,20201125,112100,45.9800000,46.0000000,45.9800000,46.0000000,1300
US1.TWTR_delisted_875018,1,20201125,112200,45.9900000,46.0400000,45.9900000,46.0400000,750
US1.TWTR_delisted_875018,1,20201125,112300,46.0400000,46.0400000,46.0400000,46.0400000,101
US1.TWTR_delisted_875018,1,20201125,112400,45.9900000,46.0000000,45.9600000,45.9700000,4499
US1.TWTR_delisted_875018,1,20201125,112500,45.9600000,45.9800000,45.9600000,45.9800000,381
US1.TWTR_delisted_875018,1,20201125,112600,45.8900000,45.9400000,45.8900000,45.9400000,500
US1.TWTR_delisted_875018,1,20201125,112700,45.8700000,45.8700000,45.8600000,45.8700000,500
US1.TWTR_delisted_875018,1,20201125,112800,45.8600000,45.8600000,45.7800000,45.7800000,1600
US1.TWTR_delisted_875018,1,20201125,112900,45.8700000,45.8700000,45.7400000,45.7700000,1691
US1.TWTR_delisted_875018,1,20201125,113000,45.8200000,45.8200000,45.8200000,45.8200000,200
US1.TWTR_delisted_875018,1,20201125,113100,45.8100000,45.8100000,45.8100000,45.8100000,100
US1.TWTR_delisted_875018,1,20201125,113200,45.8900000,45.8900000,45.8800000,45.8800000,731
US1.TWTR_delisted_875018,1,20201125,113300,45.8800000,45.8800000,45.8800000,45.8800000,100
US1.TWTR_delisted_875018,1,20201125,113400,45.9200000,45.9200000,45.9200000,45.9200000,200
US1.TWTR_delisted_875018,1,20201125,113600,45.9550000,45.9600000,45.9550000,45.9600000,500
US1.TWTR_delisted_875018,1,20201125,113700,45.9700000,46.0000000,45.9650000,45.9800000,1800
US1.TWTR_delisted_875018,1,20201125,113800,45.9700000,45.9700000,45.9400000,45.9500000,400
US1.TWTR_delisted_875018,1,20201125,113900,45.9800000,45.9800000,45.9800000,45.9800000,100
US1.TWTR_delisted_875018,1,20201125,114000,45.9100000,45.9100000,45.8900000,45.9000000,400
US1.TWTR_delisted_875018,1,20201125,114100,45.8900000,45.8900000,45.8900000,45.8900000,300
US1.TWTR_delisted_875018,1,20201125,114200,45.8400000,45.8400000,45.8200000,45.8200000,700
US1.TWTR_delisted_875018,1,20201125,114300,45.8200000,45.8600000,45.8200000,45.8600000,902
US1.TWTR_delisted_875018,1,20201125,114400,45.8300000,45.8900000,45.8300000,45.8900000,576
US1.TWTR_delisted_875018,1,20201125,114600,45.9100000,45.9100000,45.9000000,45.9000000,300
US1.TWTR_delisted_875018,1,20201125,114700,45.8800000,45.8900000,45.8400000,45.8900000,800
US1.TWTR_delisted_875018,1,20201125,114800,45.8900000,45.8900000,45.8900000,45.8900000,100
US1.TWTR_delisted_875018,1,20201125,114900,45.8550000,45.8700000,45.8500000,45.8700000,400
US1.TWTR_delisted_875018,1,20201125,115000,45.8800000,45.8800000,45.8800000,45.8800000,100
US1.TWTR_delisted_875018,1,20201125,115100,45.8900000,45.8900000,45.8900000,45.8900000,100
US1.TWTR_delisted_875018,1,20201125,115200,45.9000000,45.9000000,45.9000000,45.9000000,200
US1.TWTR_delisted_875018,1,20201125,115300,45.8700000,45.8800000,45.8700000,45.8800000,300
US1.TWTR_delisted_875018,1,20201125,115400,45.8900000,45.8900000,45.8900000,45.8900000,100
US1.TWTR_delisted_875018,1,20201125,115600,45.8700000,45.8700000,45.8500000,45.8500000,2764
US1.TWTR_delisted_875018,1,20201125,115700,45.8800000,45.9000000,45.8800000,45.8800000,1033
US1.TWTR_delisted_875018,1,20201125,115800,45.9300000,45.9300000,45.9300000,45.9300000,300
US1.TWTR_delisted_875018,1,20201125,115900,45.9300000,45.9500000,45.9300000,45.9500000,400
US1.TWTR_delisted_875018,1,20201125,120100,45.9300000,45.9300000,45.9300000,45.9300000,200
US1.TWTR_delisted_875018,1,20201125,120200,45.8800000,45.9100000,45.8800000,45.9100000,400
US1.TWTR_delisted_875018,1,20201125,120300,45.9500000,45.9600000,45.9500000,45.9600000,300
US1.TWTR_delisted_875018,1,20201125,120400,45.9200000,45.9200000,45.9100000,45.9100000,1700
US1.TWTR_delisted_875018,1,20201125,120500,45.8700000,45.8700000,45.8700000,45.8700000,100
US1.TWTR_delisted_875018,1,20201125,120600,45.8800000,45.8800000,45.8700000,45.8700000,200
US1.TWTR_delisted_875018,1,20201125,120700,45.9200000,45.9300000,45.9200000,45.9250000,1048
US1.TWTR_delisted_875018,1,20201125,120800,45.9000000,45.9100000,45.8900000,45.8900000,900
US1.TWTR_delisted_875018,1,20201125,120900,45.9100000,45.9100000,45.8900000,45.8900000,900
US1.TWTR_delisted_875018,1,20201125,121000,45.8850000,45.9100000,45.8850000,45.9100000,300
US1.TWTR_delisted_875018,1,20201125,121100,45.9100000,45.9100000,45.8900000,45.9000000,500
US1.TWTR_delisted_875018,1,20201125,121200,45.8900000,45.8900000,45.8900000,45.8900000,300
US1.TWTR_delisted_875018,1,20201125,121300,45.9100000,45.9900000,45.9100000,45.9900000,500
US1.TWTR_delisted_875018,1,20201125,121400,46.0200000,46.0200000,46.0100000,46.0100000,200
US1.TWTR_delisted_875018,1,20201125,121500,46.0200000,46.0400000,46.0200000,46.0400000,371
US1.TWTR_delisted_875018,1,20201125,121600,46.0500000,46.0500000,46.0300000,46.0300000,250
US1.TWTR_delisted_875018,1,20201125,121700,46.0100000,46.0100000,46.0100000,46.0100000,100
US1.TWTR_delisted_875018,1,20201125,121800,46.0000000,46.0100000,46.0000000,46.0100000,400
US1.TWTR_delisted_875018,1,20201125,121900,45.9900000,46.0100000,45.9900000,46.0100000,200
US1.TWTR_delisted_875018,1,20201125,122000,46.0400000,46.0400000,46.0200000,46.0200000,855
US1.TWTR_delisted_875018,1,20201125,122100,46.0200000,46.0200000,46.0200000,46.0200000,500
US1.TWTR_delisted_875018,1,20201125,122200,46.0300000,46.0400000,46.0300000,46.0400000,420
US1.TWTR_delisted_875018,1,20201125,122300,46.0400000,46.0500000,46.0300000,46.0300000,1324
US1.TWTR_delisted_875018,1,20201125,122500,46.0200000,46.0250000,46.0100000,46.0250000,698
US1.TWTR_delisted_875018,1,20201125,122600,46.0400000,46.0500000,46.0300000,46.0400000,1106
US1.TWTR_delisted_875018,1,20201125,122700,46.0400000,46.0500000,46.0400000,46.0400000,500
US1.TWTR_delisted_875018,1,20201125,122800,46.0300000,46.0300000,46.0300000,46.0300000,100
US1.TWTR_delisted_875018,1,20201125,122900,46.0400000,46.0400000,46.0300000,46.0300000,384
US1.TWTR_delisted_875018,1,20201125,123000,46.0300000,46.0300000,46.0300000,46.0300000,200
US1.TWTR_delisted_875018,1,20201125,123100,46.0500000,46.1000000,46.0500000,46.1000000,500
US1.TWTR_delisted_875018,1,20201125,123200,46.1100000,46.1600000,46.1100000,46.1600000,1948
US1.TWTR_delisted_875018,1,20201125,123300,46.1600000,46.1700000,46.1400000,46.1500000,600
US1.TWTR_delisted_875018,1,20201125,123400,46.1600000,46.1600000,46.1600000,46.1600000,100
US1.TWTR_delisted_875018,1,20201125,123500,46.1800000,46.2000000,46.1700000,46.2000000,900
US1.TWTR_delisted_875018,1,20201125,123600,46.1850000,46.1850000,46.1800000,46.1800000,1100
US1.TWTR_delisted_875018,1,20201125,123700,46.1700000,46.1700000,46.1600000,46.1600000,664
US1.TWTR_delisted_875018,1,20201125,123800,46.1500000,46.1700000,46.1500000,46.1700000,1100
US1.TWTR_delisted_875018,1,20201125,124100,46.1500000,46.1700000,46.1200000,46.1700000,500
US1.TWTR_delisted_875018,1,20201125,124200,46.1500000,46.1500000,46.1300000,46.1300000,400
US1.TWTR_delisted_875018,1,20201125,124300,46.1600000,46.1600000,46.1400000,46.1400000,400
US1.TWTR_delisted_875018,1,20201125,124400,46.1600000,46.1600000,46.0800000,46.1500000,5400
US1.TWTR_delisted_875018,1,20201125,124500,46.1600000,46.1600000,46.1500000,46.1500000,400
US1.TWTR_delisted_875018,1,20201125,124600,46.1500000,46.1600000,46.1500000,46.1600000,300
US1.TWTR_delisted_875018,1,20201125,124700,46.1500000,46.1500000,46.1300000,46.1300000,700
US1.TWTR_delisted_875018,1,20201125,124800,46.1400000,46.1600000,46.1400000,46.1600000,500
US1.TWTR_delisted_875018,1,20201125,124900,46.1600000,46.1600000,46.1400000,46.1400000,200
US1.TWTR_delisted_875018,1,20201125,125100,46.1300000,46.1300000,46.1200000,46.1200000,500
US1.TWTR_delisted_875018,1,20201125,125200,46.1000000,46.1000000,46.1000000,46.1000000,1125
US1.TWTR_delisted_875018,1,20201125,125300,46.1100000,46.1300000,46.1100000,46.1300000,1200
US1.TWTR_delisted_875018,1,20201125,125400,46.1200000,46.1400000,46.1200000,46.1300000,1900
US1.TWTR_delisted_875018,1,20201125,125500,46.1200000,46.1200000,46.1000000,46.1000000,2054
US1.TWTR_delisted_875018,1,20201125,125600,46.0800000,46.0950000,46.0800000,46.0950000,588
US1.TWTR_delisted_875018,1,20201125,125700,46.0700000,46.0700000,46.0300000,46.0700000,1100
US1.TWTR_delisted_875018,1,20201125,125800,46.0800000,46.0900000,46.0800000,46.0900000,200
US1.TWTR_delisted_875018,1,20201125,125900,46.0800000,46.1100000,46.0800000,46.1100000,600
US1.TWTR_delisted_875018,1,20201125,130000,46.1000000,46.1000000,46.0800000,46.0900000,800
US1.TWTR_delisted_875018,1,20201125,130100,46.0800000,46.1000000,46.0800000,46.1000000,898
US1.TWTR_delisted_875018,1,20201125,130200,46.1000000,46.1100000,46.1000000,46.1100000,400
US1.TWTR_delisted_875018,1,20201125,130300,46.1500000,46.1500000,46.1400000,46.1400000,300
US1.TWTR_delisted_875018,1,20201125,130400,46.1200000,46.1400000,46.1200000,46.1300000,400
US1.TWTR_delisted_875018,1,20201125,130500,46.1300000,46.1300000,46.1300000,46.1300000,100
US1.TWTR_delisted_875018,1,20201125,130600,46.1200000,46.1200000,46.1200000,46.1200000,100
US1.TWTR_delisted_875018,1,20201125,130700,46.0700000,46.0700000,46.0700000,46.0700000,200
US1.TWTR_delisted_875018,1,20201125,130800,46.0900000,46.1200000,46.0900000,46.1150000,1167
US1.TWTR_delisted_875018,1,20201125,130900,46.1100000,46.1100000,46.0900000,46.0900000,200
US1.TWTR_delisted_875018,1,20201125,131000,46.0700000,46.0700000,46.0700000,46.0700000,100
US1.TWTR_delisted_875018,1,20201125,131200,46.0800000,46.0800000,46.0600000,46.0600000,300
US1.TWTR_delisted_875018,1,20201125,131300,46.0500000,46.0600000,46.0500000,46.0600000,200
US1.TWTR_delisted_875018,1,20201125,131400,46.0450000,46.0450000,46.0000000,46.0000000,600
US1.TWTR_delisted_875018,1,20201125,131500,46.0100000,46.0100000,46.0100000,46.0100000,100
US1.TWTR_delisted_875018,1,20201125,131600,46.0200000,46.0200000,46.0200000,46.0200000,369
US1.TWTR_delisted_875018,1,20201125,131700,46.0200000,46.0200000,46.0100000,46.0100000,600
US1.TWTR_delisted_875018,1,20201125,131800,46.0200000,46.0300000,46.0100000,46.0100000,400
US1.TWTR_delisted_875018,1,20201125,131900,46.0000000,46.0000000,46.0000000,46.0000000,200
US1.TWTR_delisted_875018,1,20201125,132100,45.9800000,45.9800000,45.9800000,45.9800000,200
US1.TWTR_delisted_875018,1,20201125,132200,45.9800000,45.9800000,45.9800000,45.9800000,268
US1.TWTR_delisted_875018,1,20201125,132300,45.9600000,45.9800000,45.9600000,45.9800000,600
US1.TWTR_delisted_875018,1,20201125,132400,45.9400000,45.9600000,45.9400000,45.9600000,1929
US1.TWTR_delisted_875018,1,20201125,132500,45.9500000,45.9600000,45.9400000,45.9500000,3312
US1.TWTR_delisted_875018,1,20201125,132600,45.9600000,45.9600000,45.9300000,45.9300000,2003
US1.TWTR_delisted_875018,1,20201125,132700,45.9100000,45.9100000,45.8700000,45.8700000,400
US1.TWTR_delisted_875018,1,20201125,132800,45.8800000,45.8900000,45.8800000,45.8800000,1100
US1.TWTR_delisted_875018,1,20201125,132900,45.8600000,45.8600000,45.8500000,45.8500000,500
US1.TWTR_delisted_875018,1,20201125,133000,45.8400000,45.8400000,45.8400000,45.8400000,100
US1.TWTR_delisted_875018,1,20201125,133100,45.8200000,45.8200000,45.7900000,45.7900000,600
US1.TWTR_delisted_875018,1,20201125,133400,45.8000000,45.8000000,45.7900000,45.7900000,300
US1.TWTR_delisted_875018,1,20201125,133500,45.7700000,45.7700000,45.7000000,45.7400000,3809
US1.TWTR_delisted_875018,1,20201125,133600,45.7600000,45.7900000,45.7600000,45.7900000,800
US1.TWTR_delisted_875018,1,20201125,133700,45.8100000,45.8300000,45.8100000,45.8300000,200
US1.TWTR_delisted_875018,1,20201125,133800,45.8200000,45.8200000,45.8200000,45.8200000,200
US1.TWTR_delisted_875018,1,20201125,133900,45.7700000,45.7800000,45.7700000,45.7800000,500
US1.TWTR_delisted_875018,1,20201125,134000,45.7600000,45.7600000,45.7400000,45.7400000,200
US1.TWTR_delisted_875018,1,20201125,134100,45.7400000,45.7400000,45.7200000,45.7400000,600
US1.TWTR_delisted_875018,1,20201125,134200,45.7700000,45.7700000,45.7600000,45.7600000,600
US1.TWTR_delisted_875018,1,20201125,134300,45.7600000,45.8100000,45.7600000,45.8100000,300
US1.TWTR_delisted_875018,1,20201125,134400,45.8000000,45.8100000,45.8000000,45.8100000,400
US1.TWTR_delisted_875018,1,20201125,134500,45.8300000,45.8300000,45.8300000,45.8300000,200
US1.TWTR_delisted_875018,1,20201125,134600,45.7800000,45.7800000,45.7200000,45.7200000,600
US1.TWTR_delisted_875018,1,20201125,134700,45.7000000,45.7400000,45.6900000,45.7400000,1200
US1.TWTR_delisted_875018,1,20201125,134800,45.7300000,45.7500000,45.7200000,45.7500000,500
US1.TWTR_delisted_875018,1,20201125,134900,45.7300000,45.7300000,45.7200000,45.7300000,400
US1.TWTR_delisted_875018,1,20201125,135000,45.7500000,45.7500000,45.7500000,45.7500000,500
US1.TWTR_delisted_875018,1,20201125,135100,45.7600000,45.7600000,45.7600000,45.7600000,200
US1.TWTR_delisted_875018,1,20201125,135300,45.7600000,45.7800000,45.7600000,45.7800000,300
US1.TWTR_delisted_875018,1,20201125,135400,45.7900000,45.7900000,45.7900000,45.7900000,200
US1.TWTR_delisted_875018,1,20201125,135500,45.8000000,45.8000000,45.8000000,45.8000000,200
US1.TWTR_delisted_875018,1,20201125,135600,45.8100000,45.8200000,45.8100000,45.8100000,300
US1.TWTR_delisted_875018,1,20201125,135700,45.8000000,45.8000000,45.8000000,45.8000000,100
US1.TWTR_delisted_875018,1,20201125,135800,45.8150000,45.8200000,45.8100000,45.8100000,400
US1.TWTR_delisted_875018,1,20201125,140000,45.8150000,45.8150000,45.8100000,45.8100000,207
US1.TWTR_delisted_875018,1,20201125,140100,45.8100000,45.8100000,45.8000000,45.8100000,900
US1.TWTR_delisted_875018,1,20201125,140200,45.8300000,45.8300000,45.8300000,45.8300000,300
US1.TWTR_delisted_875018,1,20201125,140300,45.8300000,45.8900000,45.8300000,45.8900000,600
US1.TWTR_delisted_875018,1,20201125,140400,45.9200000,45.9200000,45.9000000,45.9100000,1050
US1.TWTR_delisted_875018,1,20201125,140500,45.8900000,45.8900000,45.8900000,45.8900000,100
US1.TWTR_delisted_875018,1,20201125,140600,45.8500000,45.8600000,45.8500000,45.8600000,200
US1.TWTR_delisted_875018,1,20201125,140800,45.8450000,45.8600000,45.8200000,45.8400000,800
US1.TWTR_delisted_875018,1,20201125,140900,45.8500000,45.8500000,45.8500000,45.8500000,100
US1.TWTR_delisted_875018,1,20201125,141000,45.8100000,45.8100000,45.8100000,45.8100000,200
US1.TWTR_delisted_875018,1,20201125,141100,45.8100000,45.8100000,45.7700000,45.7800000,1400
US1.TWTR_delisted_875018,1,20201125,141200,45.7800000,45.7800000,45.7800000,45.7800000,100
US1.TWTR_delisted_875018,1,20201125,141300,45.8000000,45.8200000,45.8000000,45.8200000,700
US1.TWTR_delisted_875018,1,20201125,141400,45.8100000,45.8400000,45.8100000,45.8400000,600
US1.TWTR_delisted_875018,1,20201125,141500,45.8400000,45.8500000,45.8400000,45.8500000,300
US1.TWTR_delisted_875018,1,20201125,141600,45.8600000,45.8800000,45.8600000,45.8800000,700
US1.TWTR_delisted_875018,1,20201125,141700,45.9000000,45.9000000,45.9000000,45.9000000,380
US1.TWTR_delisted_875018,1,20201125,141800,45.8800000,45.8800000,45.8800000,45.8800000,100
US1.TWTR_delisted_875018,1,20201125,141900,45.8900000,45.9100000,45.8900000,45.9100000,300
US1.TWTR_delisted_875018,1,20201125,142000,45.9300000,45.9700000,45.9300000,45.9700000,600
US1.TWTR_delisted_875018,1,20201125,142100,45.9700000,45.9800000,45.9500000,45.9700000,1900
US1.TWTR_delisted_875018,1,20201125,142200,45.9800000,46.0200000,45.9800000,45.9900000,400
US1.TWTR_delisted_875018,1,20201125,142300,45.9800000,45.9900000,45.9800000,45.9900000,300
US1.TWTR_delisted_875018,1,20201125,142400,46.0000000,46.0100000,45.9800000,46.0000000,900
US1.TWTR_delisted_875018,1,20201125,142500,45.9900000,45.9900000,45.9800000,45.9800000,400
US1.TWTR_delisted_875018,1,20201125,142600,45.9900000,45.9900000,45.9800000,45.9800000,200
US1.TWTR_delisted_875018,1,20201125,142700,45.9900000,45.9900000,45.9900000,45.9900000,100
US1.TWTR_delisted_875018,1,20201125,142800,46.0200000,46.0300000,46.0200000,46.0300000,500
US1.TWTR_delisted_875018,1,20201125,142900,46.0200000,46.0200000,46.0200000,46.0200000,100
US1.TWTR_delisted_875018,1,20201125,143000,45.9800000,45.9800000,45.9800000,45.9800000,100
US1.TWTR_delisted_875018,1,20201125,143100,46.0000000,46.0300000,46.0000000,46.0300000,400
US1.TWTR_delisted_875018,1,20201125,143300,46.0400000,46.0400000,46.0400000,46.0400000,700
US1.TWTR_delisted_875018,1,20201125,143400,46.0400000,46.0400000,46.0300000,46.0300000,600
US1.TWTR_delisted_875018,1,20201125,143500,46.0300000,46.0300000,46.0200000,46.0300000,700
US1.TWTR_delisted_875018,1,20201125,143600,46.0300000,46.0300000,46.0300000,46.0300000,100
US1.TWTR_delisted_875018,1,20201125,143700,46.0200000,46.0200000,46.0100000,46.0100000,500
US1.TWTR_delisted_875018,1,20201125,143800,46.0100000,46.0100000,46.0100000,46.0100000,100
US1.TWTR_delisted_875018,1,20201125,144000,46.0400000,46.0900000,46.0400000,46.0900000,1000
US1.TWTR_delisted_875018,1,20201125,144100,46.1000000,46.1000000,46.0900000,46.1000000,1000
US1.TWTR_delisted_875018,1,20201125,144200,46.1200000,46.1450000,46.1100000,46.1100000,900
US1.TWTR_delisted_875018,1,20201125,144300,46.1100000,46.1200000,46.1100000,46.1100000,600
US1.TWTR_delisted_875018,1,20201125,144500,46.0600000,46.0700000,46.0600000,46.0700000,400
US1.TWTR_delisted_875018,1,20201125,144600,46.1100000,46.1900000,46.1100000,46.1900000,600
US1.TWTR_delisted_875018,1,20201125,144700,46.1800000,46.1800000,46.1800000,46.1800000,100
US1.TWTR_delisted_875018,1,20201125,144800,46.1800000,46.1800000,46.1800000,46.1800000,200
US1.TWTR_delisted_875018,1,20201125,144900,46.1900000,46.2400000,46.1900000,46.2400000,5286
US1.TWTR_delisted_875018,1,20201125,145000,46.2500000,46.2800000,46.2500000,46.2700000,1400
US1.TWTR_delisted_875018,1,20201125,145100,46.3000000,46.3200000,46.3000000,46.3100000,1600
US1.TWTR_delisted_875018,1,20201125,145200,46.3400000,46.3400000,46.2900000,46.2900000,1500
US1.TWTR_delisted_875018,1,20201125,145300,46.3000000,46.3600000,46.3000000,46.3600000,2900
US1.TWTR_delisted_875018,1,20201125,145400,46.3550000,46.3600000,46.3500000,46.3600000,1400
US1.TWTR_delisted_875018,1,20201125,145500,46.3800000,46.3800000,46.3700000,46.3700000,700
US1.TWTR_delisted_875018,1,20201125,145600,46.4000000,46.4000000,46.4000000,46.4000000,500
US1.TWTR_delisted_875018,1,20201125,145700,46.3900000,46.4200000,46.3900000,46.4200000,4382
US1.TWTR_delisted_875018,1,20201125,145800,46.4200000,46.4500000,46.4200000,46.4500000,1900
US1.TWTR_delisted_875018,1,20201125,145900,46.4800000,46.4900000,46.4700000,46.4800000,2070
US1.TWTR_delisted_875018,1,20201125,150000,46.5000000,46.5700000,46.5000000,46.5700000,5385
US1.TWTR_delisted_875018,1,20201125,150100,46.5800000,46.6900000,46.5800000,46.6800000,9372
US1.TWTR_delisted_875018,1,20201125,150200,46.6650000,46.7300000,46.6650000,46.7300000,6126
US1.TWTR_delisted_875018,1,20201125,150300,46.7200000,46.8050000,46.7200000,46.7850000,10014
US1.TWTR_delisted_875018,1,20201125,150400,46.8000000,46.8400000,46.7100000,46.7300000,1900
US1.TWTR_delisted_875018,1,20201125,150500,46.7300000,46.8100000,46.6200000,46.6200000,3500
US1.TWTR_delisted_875018,1,20201125,150600,46.6250000,46.6800000,46.6200000,46.6400000,1800
US1.TWTR_delisted_875018,1,20201125,150700,46.6200000,46.6400000,46.5900000,46.6300000,1600
US1.TWTR_delisted_875018,1,20201125,150800,46.6400000,46.6400000,46.6000000,46.6000000,1910
US1.TWTR_delisted_875018,1,20201125,150900,46.6000000,46.6200000,46.5700000,46.6200000,2432
US1.TWTR_delisted_875018,1,20201125,151000,46.6100000,46.6100000,46.5700000,46.5700000,800
US1.TWTR_delisted_875018,1,20201125,151100,46.5500000,46.5900000,46.5500000,46.5900000,1258
US1.TWTR_delisted_875018,1,20201125,151200,46.6100000,46.6100000,46.5850000,46.6100000,1800
US1.TWTR_delisted_875018,1,20201125,151300,46.6000000,46.6000000,46.5400000,46.5800000,2684
US1.TWTR_delisted_875018,1,20201125,151400,46.5600000,46.5800000,46.5600000,46.5700000,900
US1.TWTR_delisted_875018,1,20201125,151500,46.5800000,46.5800000,46.5700000,46.5700000,1451
US1.TWTR_delisted_875018,1,20201125,151600,46.5600000,46.5750000,46.5400000,46.5700000,1747
US1.TWTR_delisted_875018,1,20201125,151700,46.5400000,46.5500000,46.5300000,46.5400000,4841
US1.TWTR_delisted_875018,1,20201125,151800,46.5300000,46.5300000,46.5100000,46.5200000,2163
US1.TWTR_delisted_875018,1,20201125,151900,46.5100000,46.5100000,46.4950000,46.5100000,1000
US1.TWTR_delisted_875018,1,20201125,152000,46.5100000,46.5250000,46.5000000,46.5000000,4665
US1.TWTR_delisted_875018,1,20201125,152100,46.4950000,46.5300000,46.4900000,46.5300000,2852
US1.TWTR_delisted_875018,1,20201125,152200,46.5400000,46.5400000,46.5000000,46.5000000,1676
US1.TWTR_delisted_875018,1,20201125,152300,46.5000000,46.5600000,46.5000000,46.5400000,1100
US1.TWTR_delisted_875018,1,20201125,152400,46.5100000,46.5400000,46.5100000,46.5200000,1076
US1.TWTR_delisted_875018,1,20201125,152500,46.5200000,46.5200000,46.4900000,46.4900000,1592
US1.TWTR_delisted_875018,1,20201125,152600,46.5000000,46.5000000,46.4400000,46.4400000,1206
US1.TWTR_delisted_875018,1,20201125,152700,46.4300000,46.4400000,46.3800000,46.3900000,5037
US1.TWTR_delisted_875018,1,20201125,152800,46.4000000,46.4700000,46.4000000,46.4700000,2100
US1.TWTR_delisted_875018,1,20201125,152900,46.4900000,46.5300000,46.4800000,46.5200000,2800
US1.TWTR_delisted_875018,1,20201125,153000,46.5500000,46.5500000,46.5200000,46.5300000,2316
US1.TWTR_delisted_875018,1,20201125,153100,46.5300000,46.5400000,46.5300000,46.5400000,800
US1.TWTR_delisted_875018,1,20201125,153200,46.5400000,46.5400000,46.5250000,46.5400000,850
US1.TWTR_delisted_875018,1,20201125,153300,46.5500000,46.6300000,46.5500000,46.5900000,5400
US1.TWTR_delisted_875018,1,20201125,153400,46.5800000,46.5800000,46.5500000,46.5600000,1978
US1.TWTR_delisted_875018,1,20201125,153500,46.5750000,46.6400000,46.5750000,46.6400000,2674
US1.TWTR_delisted_875018,1,20201125,153600,46.6400000,46.6400000,46.5850000,46.6200000,2794
US1.TWTR_delisted_875018,1,20201125,153700,46.6150000,46.6600000,46.6000000,46.6600000,3561
US1.TWTR_delisted_875018,1,20201125,153800,46.6600000,46.6700000,46.6600000,46.6600000,1300
US1.TWTR_delisted_875018,1,20201125,153900,46.6350000,46.6750000,46.6000000,46.6000000,2425
US1.TWTR_delisted_875018,1,20201125,154000,46.5800000,46.6100000,46.5800000,46.5850000,3803
US1.TWTR_delisted_875018,1,20201125,154100,46.5900000,46.6000000,46.5350000,46.5400000,3468
US1.TWTR_delisted_875018,1,20201125,154200,46.5500000,46.5550000,46.5300000,46.5500000,1600
US1.TWTR_delisted_875018,1,20201125,154300,46.5500000,46.6000000,46.5300000,46.6000000,3212
US1.TWTR_delisted_875018,1,20201125,154400,46.6100000,46.6300000,46.6100000,46.6300000,1510
US1.TWTR_delisted_875018,1,20201125,154500,46.6100000,46.6400000,46.6100000,46.6200000,3180
US1.TWTR_delisted_875018,1,20201125,154600,46.6250000,46.6300000,46.6100000,46.6300000,1660
US1.TWTR_delisted_875018,1,20201125,154700,46.6400000,46.6400000,46.6300000,46.6300000,1636
US1.TWTR_delisted_875018,1,20201125,154800,46.6200000,46.6600000,46.6200000,46.6300000,2937
US1.TWTR_delisted_875018,1,20201125,154900,46.6100000,46.6100000,46.5700000,46.5700000,2000
US1.TWTR_delisted_875018,1,20201125,155000,46.5500000,46.5800000,46.5300000,46.5800000,5268
US1.TWTR_delisted_875018,1,20201125,155100,46.5700000,46.6100000,46.5600000,46.5900000,5184
US1.TWTR_delisted_875018,1,20201125,155200,46.5900000,46.5900000,46.5400000,46.5700000,3400
US1.TWTR_delisted_875018,1,20201125,155300,46.5700000,46.6100000,46.5700000,46.6000000,2231
US1.TWTR_delisted_875018,1,20201125,155400,46.5900000,46.5900000,46.5400000,46.5500000,3601
US1.TWTR_delisted_875018,1,20201125,155500,46.5600000,46.6100000,46.5600000,46.5850000,8497
US1.TWTR_delisted_875018,1,20201125,155600,46.6050000,46.6100000,46.5400000,46.5500000,3531
US1.TWTR_delisted_875018,1,20201125,155700,46.5400000,46.5400000,46.5100000,46.5400000,5590
US1.TWTR_delisted_875018,1,20201125,155800,46.5350000,46.5350000,46.4700000,46.4800000,4867
US1.TWTR_delisted_875018,1,20201125,155900,46.4850000,46.4900000,46.4700000,46.4700000,5799
US1.TWTR_delisted_875018,1,20201125,160000,46.4600000,46.5100000,46.4050000,46.4300000,23488
US1.TWTR_delisted_875018,1,20201127,093100,46.5600000,46.5650000,46.2900000,46.4300000,4721
US1.TWTR_delisted_875018,1,20201127,093200,46.4700000,46.5000000,46.4400000,46.5000000,1600
US1.TWTR_delisted_875018,1,20201127,093300,46.3000000,46.3500000,46.3000000,46.3500000,968
US1.TWTR_delisted_875018,1,20201127,093400,46.3500000,46.4500000,46.3500000,46.4000000,500
US1.TWTR_delisted_875018,1,20201127,093500,46.3800000,46.4500000,46.3800000,46.4200000,5698
US1.TWTR_delisted_875018,1,20201127,093600,46.4000000,46.4100000,46.3100000,46.3200000,3543
US1.TWTR_delisted_875018,1,20201127,093700,46.3800000,46.3800000,46.3400000,46.3700000,1728
US1.TWTR_delisted_875018,1,20201127,093800,46.3600000,46.3600000,46.3600000,46.3600000,100
US1.TWTR_delisted_875018,1,20201127,093900,46.4000000,46.4000000,46.3700000,46.3800000,1837
US1.TWTR_delisted_875018,1,20201127,094000,46.3700000,46.3900000,46.3400000,46.3800000,2200
US1.TWTR_delisted_875018,1,20201127,094100,46.3700000,46.4500000,46.3700000,46.4000000,2384
US1.TWTR_delisted_875018,1,20201127,094200,46.4200000,46.4200000,46.3500000,46.4000000,2000
US1.TWTR_delisted_875018,1,20201127,094300,46.4800000,46.4800000,46.4100000,46.4100000,5299
US1.TWTR_delisted_875018,1,20201127,094400,46.3900000,46.4700000,46.3900000,46.4600000,1300
US1.TWTR_delisted_875018,1,20201127,094500,46.5000000,46.7400000,46.5000000,46.6500000,3461
US1.TWTR_delisted_875018,1,20201127,094600,46.6000000,46.6800000,46.5700000,46.5700000,2519
US1.TWTR_delisted_875018,1,20201127,094700,46.5300000,46.5700000,46.5300000,46.5300000,1334
US1.TWTR_delisted_875018,1,20201127,094800,46.5300000,46.5500000,46.5200000,46.5500000,850
US1.TWTR_delisted_875018,1,20201127,094900,46.5100000,46.5200000,46.4500000,46.5000000,1709
US1.TWTR_delisted_875018,1,20201127,095000,46.4700000,46.4900000,46.4700000,46.4900000,372
US1.TWTR_delisted_875018,1,20201127,095100,46.4400000,46.4700000,46.4000000,46.4000000,878
US1.TWTR_delisted_875018,1,20201127,095200,46.3900000,46.4100000,46.3900000,46.3900000,1200
US1.TWTR_delisted_875018,1,20201127,095300,46.3600000,46.3900000,46.3400000,46.3900000,745
US1.TWTR_delisted_875018,1,20201127,095400,46.3600000,46.4100000,46.3600000,46.4100000,1100
US1.TWTR_delisted_875018,1,20201127,095500,46.4700000,46.5700000,46.4700000,46.5700000,2200
US1.TWTR_delisted_875018,1,20201127,095600,46.6100000,46.6600000,46.6100000,46.6600000,400
US1.TWTR_delisted_875018,1,20201127,095700,46.6500000,46.7000000,46.6400000,46.7000000,2181
US1.TWTR_delisted_875018,1,20201127,095800,46.7200000,46.7500000,46.7000000,46.7400000,700
US1.TWTR_delisted_875018,1,20201127,095900,46.7100000,46.7700000,46.7100000,46.7700000,1250
US1.TWTR_delisted_875018,1,20201127,100000,46.7500000,46.7500000,46.7000000,46.7100000,1170
US1.TWTR_delisted_875018,1,20201127,100100,46.7000000,46.7300000,46.7000000,46.7100000,1300
US1.TWTR_delisted_875018,1,20201127,100200,46.7300000,46.7400000,46.7100000,46.7400000,959
US1.TWTR_delisted_875018,1,20201127,100300,46.6200000,46.6300000,46.6200000,46.6200000,830
US1.TWTR_delisted_875018,1,20201127,100400,46.6100000,46.6100000,46.4900000,46.4900000,1304
US1.TWTR_delisted_875018,1,20201127,100500,46.5100000,46.6500000,46.5100000,46.6300000,500
US1.TWTR_delisted_875018,1,20201127,100600,46.6100000,46.6100000,46.5700000,46.5700000,600
US1.TWTR_delisted_875018,1,20201127,100700,46.5300000,46.5450000,46.5200000,46.5450000,1203
US1.TWTR_delisted_875018,1,20201127,100800,46.5300000,46.5450000,46.5300000,46.5450000,200
US1.TWTR_delisted_875018,1,20201127,100900,46.4700000,46.4700000,46.4200000,46.4200000,3489
US1.TWTR_delisted_875018,1,20201127,101000,46.4300000,46.4600000,46.4200000,46.4600000,1100
US1.TWTR_delisted_875018,1,20201127,101100,46.4600000,46.5500000,46.4600000,46.5500000,1100
US1.TWTR_delisted_875018,1,20201127,101200,46.5500000,46.5700000,46.5500000,46.5500000,1389
US1.TWTR_delisted_875018,1,20201127,101300,46.5600000,46.6500000,46.5300000,46.6200000,2268
US1.TWTR_delisted_875018,1,20201127,101400,46.6600000,46.6900000,46.6600000,46.6800000,761
US1.TWTR_delisted_875018,1,20201127,101500,46.6800000,46.6900000,46.5900000,46.6200000,1000
US1.TWTR_delisted_875018,1,20201127,101600,46.5800000,46.5900000,46.5800000,46.5900000,600
US1.TWTR_delisted_875018,1,20201127,101700,46.5900000,46.6400000,46.5900000,46.6200000,800
US1.TWTR_delisted_875018,1,20201127,101800,46.6300000,46.7100000,46.6300000,46.7000000,1545
US1.TWTR_delisted_875018,1,20201127,101900,46.7100000,46.7400000,46.6900000,46.7400000,600
US1.TWTR_delisted_875018,1,20201127,102000,46.7400000,46.8000000,46.7400000,46.8000000,1870
US1.TWTR_delisted_875018,1,20201127,102100,46.7600000,46.8200000,46.7600000,46.8200000,900
US1.TWTR_delisted_875018,1,20201127,102200,46.8200000,46.8600000,46.8200000,46.8500000,2512
US1.TWTR_delisted_875018,1,20201127,102300,46.8600000,46.9700000,46.8600000,46.9600000,2668
US1.TWTR_delisted_875018,1,20201127,102400,46.9700000,46.9900000,46.9600000,46.9800000,3374
US1.TWTR_delisted_875018,1,20201127,102500,46.9700000,47.0000000,46.9700000,46.9900000,2550
US1.TWTR_delisted_875018,1,20201127,102600,46.9400000,46.9600000,46.9300000,46.9300000,1210
US1.TWTR_delisted_875018,1,20201127,102700,46.9300000,47.0000000,46.8900000,46.8900000,4157
US1.TWTR_delisted_875018,1,20201127,102800,46.8800000,46.8800000,46.8000000,46.8000000,1400
US1.TWTR_delisted_875018,1,20201127,102900,46.8100000,46.8200000,46.8000000,46.8000000,2100
US1.TWTR_delisted_875018,1,20201127,103000,46.7700000,46.8100000,46.7600000,46.8100000,1400
US1.TWTR_delisted_875018,1,20201127,103100,46.8600000,46.9100000,46.8600000,46.9100000,2428
US1.TWTR_delisted_875018,1,20201127,103200,46.9000000,46.9000000,46.8200000,46.8300000,800
US1.TWTR_delisted_875018,1,20201127,103300,46.8600000,46.8600000,46.8200000,46.8200000,400
US1.TWTR_delisted_875018,1,20201127,103400,46.8500000,46.8500000,46.8100000,46.8100000,600
US1.TWTR_delisted_875018,1,20201127,103500,46.8200000,46.8200000,46.7500000,46.7500000,1700
US1.TWTR_delisted_875018,1,20201127,103600,46.7300000,46.7400000,46.6900000,46.7200000,1153
US1.TWTR_delisted_875018,1,20201127,103700,46.7700000,46.7700000,46.7200000,46.7200000,800
US1.TWTR_delisted_875018,1,20201127,103800,46.7000000,46.7200000,46.7000000,46.7100000,900
US1.TWTR_delisted_875018,1,20201127,103900,46.6800000,46.7100000,46.6800000,46.7000000,300
US1.TWTR_delisted_875018,1,20201127,104000,46.7100000,46.7300000,46.7100000,46.7300000,800
US1.TWTR_delisted_875018,1,20201127,104100,46.7300000,46.7500000,46.7300000,46.7400000,971
US1.TWTR_delisted_875018,1,20201127,104200,46.7800000,46.7800000,46.7500000,46.7500000,1200
US1.TWTR_delisted_875018,1,20201127,104300,46.7300000,46.7300000,46.7100000,46.7100000,1104
US1.TWTR_delisted_875018,1,20201127,104400,46.7000000,46.7000000,46.6600000,46.6800000,776
US1.TWTR_delisted_875018,1,20201127,104500,46.6500000,46.6500000,46.6500000,46.6500000,200
US1.TWTR_delisted_875018,1,20201127,104600,46.6600000,46.6700000,46.6600000,46.6700000,500
US1.TWTR_delisted_875018,1,20201127,104800,46.6700000,46.6700000,46.6700000,46.6700000,200
US1.TWTR_delisted_875018,1,20201127,104900,46.6400000,46.6400000,46.6400000,46.6400000,200
US1.TWTR_delisted_875018,1,20201127,105000,46.6200000,46.6200000,46.6100000,46.6100000,1500
US1.TWTR_delisted_875018,1,20201127,105100,46.5900000,46.6100000,46.5900000,46.6000000,600
US1.TWTR_delisted_875018,1,20201127,105200,46.6200000,46.6600000,46.6200000,46.6300000,900
US1.TWTR_delisted_875018,1,20201127,105300,46.6000000,46.6000000,46.6000000,46.6000000,100
US1.TWTR_delisted_875018,1,20201127,105400,46.6300000,46.6500000,46.6300000,46.6500000,897
US1.TWTR_delisted_875018,1,20201127,105500,46.6600000,46.6700000,46.6600000,46.6700000,400
US1.TWTR_delisted_875018,1,20201127,105600,46.6900000,46.6900000,46.6500000,46.6500000,500
US1.TWTR_delisted_875018,1,20201127,105700,46.6600000,46.6700000,46.6600000,46.6700000,300
US1.TWTR_delisted_875018,1,20201127,105800,46.7100000,46.7100000,46.7100000,46.7100000,1350
US1.TWTR_delisted_875018,1,20201127,105900,46.7300000,46.7300000,46.7200000,46.7200000,1811
US1.TWTR_delisted_875018,1,20201127,110000,46.7400000,46.7400000,46.7100000,46.7100000,1000
US1.TWTR_delisted_875018,1,20201127,110100,46.7200000,46.7500000,46.7200000,46.7500000,300
US1.TWTR_delisted_875018,1,20201127,110200,46.7400000,46.7600000,46.7400000,46.7400000,1200
US1.TWTR_delisted_875018,1,20201127,110300,46.7000000,46.7100000,46.7000000,46.7100000,425
US1.TWTR_delisted_875018,1,20201127,110400,46.7300000,46.7500000,46.7300000,46.7500000,300
US1.TWTR_delisted_875018,1,20201127,110500,46.7600000,46.7600000,46.7500000,46.7500000,1000
US1.TWTR_delisted_875018,1,20201127,110600,46.7500000,46.7500000,46.7300000,46.7300000,300
US1.TWTR_delisted_875018,1,20201127,110700,46.7200000,46.7200000,46.6900000,46.7200000,1600
US1.TWTR_delisted_875018,1,20201127,110800,46.7300000,46.7500000,46.7200000,46.7200000,700
US1.TWTR_delisted_875018,1,20201127,110900,46.7000000,46.7000000,46.7000000,46.7000000,300
US1.TWTR_delisted_875018,1,20201127,111000,46.7200000,46.7500000,46.7200000,46.7500000,300
US1.TWTR_delisted_875018,1,20201127,111100,46.7400000,46.7500000,46.7300000,46.7400000,600
US1.TWTR_delisted_875018,1,20201127,111200,46.7400000,46.7400000,46.7400000,46.7400000,100
US1.TWTR_delisted_875018,1,20201127,111300,46.7100000,46.7100000,46.7100000,46.7100000,500
US1.TWTR_delisted_875018,1,20201127,111400,46.7200000,46.7200000,46.6900000,46.6900000,400
US1.TWTR_delisted_875018,1,20201127,111500,46.6800000,46.6900000,46.6800000,46.6900000,300
US1.TWTR_delisted_875018,1,20201127,111600,46.7000000,46.7000000,46.6600000,46.6600000,1000
US1.TWTR_delisted_875018,1,20201127,111700,46.6600000,46.6700000,46.6600000,46.6700000,200
US1.TWTR_delisted_875018,1,20201127,111800,46.7000000,46.7200000,46.6900000,46.7200000,1566
US1.TWTR_delisted_875018,1,20201127,111900,46.7000000,46.7000000,46.7000000,46.7000000,613
US1.TWTR_delisted_875018,1,20201127,112000,46.6800000,46.6800000,46.6800000,46.6800000,555
US1.TWTR_delisted_875018,1,20201127,112100,46.6600000,46.6600000,46.6300000,46.6300000,300
US1.TWTR_delisted_875018,1,20201127,112200,46.6300000,46.6300000,46.6100000,46.6100000,600
US1.TWTR_delisted_875018,1,20201127,112300,46.6000000,46.6300000,46.6000000,46.6300000,1500
US1.TWTR_delisted_875018,1,20201127,112400,46.6100000,46.6100000,46.5700000,46.5800000,1900
US1.TWTR_delisted_875018,1,20201127,112500,46.5900000,46.6000000,46.5600000,46.5600000,1200
US1.TWTR_delisted_875018,1,20201127,112600,46.5500000,46.5500000,46.5200000,46.5400000,1700
US1.TWTR_delisted_875018,1,20201127,112700,46.5500000,46.5500000,46.5500000,46.5500000,500
US1.TWTR_delisted_875018,1,20201127,112800,46.5400000,46.5400000,46.5400000,46.5400000,200
US1.TWTR_delisted_875018,1,20201127,112900,46.5500000,46.5800000,46.5500000,46.5750000,900
US1.TWTR_delisted_875018,1,20201127,113000,46.5750000,46.5950000,46.5750000,46.5900000,1520
US1.TWTR_delisted_875018,1,20201127,113100,46.5350000,46.5350000,46.5300000,46.5300000,400
US1.TWTR_delisted_875018,1,20201127,113200,46.5400000,46.5650000,46.5400000,46.5650000,900
US1.TWTR_delisted_875018,1,20201127,113300,46.5800000,46.6000000,46.5800000,46.5900000,500
US1.TWTR_delisted_875018,1,20201127,113400,46.6000000,46.6000000,46.6000000,46.6000000,300
US1.TWTR_delisted_875018,1,20201127,113500,46.5500000,46.5500000,46.5500000,46.5500000,530
US1.TWTR_delisted_875018,1,20201127,113600,46.5500000,46.5500000,46.5200000,46.5200000,1342
US1.TWTR_delisted_875018,1,20201127,113700,46.5200000,46.5300000,46.4900000,46.5300000,2040
US1.TWTR_delisted_875018,1,20201127,113800,46.5200000,46.5550000,46.5200000,46.5550000,200
US1.TWTR_delisted_875018,1,20201127,113900,46.5400000,46.5400000,46.5200000,46.5300000,800
US1.TWTR_delisted_875018,1,20201127,114000,46.5300000,46.5600000,46.5300000,46.5500000,600
US1.TWTR_delisted_875018,1,20201127,114100,46.5300000,46.5300000,46.4900000,46.5000000,2062
US1.TWTR_delisted_875018,1,20201127,114200,46.4900000,46.4900000,46.4750000,46.4750000,764
US1.TWTR_delisted_875018,1,20201127,114300,46.5000000,46.5000000,46.5000000,46.5000000,200
US1.TWTR_delisted_875018,1,20201127,114400,46.4900000,46.5000000,46.4700000,46.4700000,1800
US1.TWTR_delisted_875018,1,20201127,114500,46.4600000,46.4600000,46.4400000,46.4500000,1900
US1.TWTR_delisted_875018,1,20201127,114600,46.4400000,46.4400000,46.4100000,46.4200000,900
US1.TWTR_delisted_875018,1,20201127,114700,46.4300000,46.4300000,46.3900000,46.3900000,1461
US1.TWTR_delisted_875018,1,20201127,114800,46.3750000,46.3750000,46.3350000,46.3350000,400
US1.TWTR_delisted_875018,1,20201127,114900,46.3100000,46.3600000,46.3100000,46.3500000,1000
US1.TWTR_delisted_875018,1,20201127,115000,46.3750000,46.3800000,46.3750000,46.3750000,800
US1.TWTR_delisted_875018,1,20201127,115100,46.3700000,46.3900000,46.3700000,46.3900000,2500
US1.TWTR_delisted_875018,1,20201127,115200,46.3700000,46.3700000,46.3350000,46.3350000,900
US1.TWTR_delisted_875018,1,20201127,115300,46.3200000,46.3200000,46.3200000,46.3200000,300
US1.TWTR_delisted_875018,1,20201127,115400,46.4100000,46.4600000,46.4100000,46.4600000,1200
US1.TWTR_delisted_875018,1,20201127,115500,46.4900000,46.4900000,46.4400000,46.4500000,2000
US1.TWTR_delisted_875018,1,20201127,115700,46.4200000,46.4400000,46.4200000,46.4400000,300
US1.TWTR_delisted_875018,1,20201127,115900,46.4600000,46.4700000,46.4400000,46.4700000,500
US1.TWTR_delisted_875018,1,20201127,120000,46.4800000,46.4800000,46.4700000,46.4700000,600
US1.TWTR_delisted_875018,1,20201127,120100,46.4600000,46.4900000,46.4600000,46.4900000,400
US1.TWTR_delisted_875018,1,20201127,120200,46.4600000,46.4700000,46.4550000,46.4550000,600
US1.TWTR_delisted_875018,1,20201127,120300,46.4600000,46.4850000,46.4600000,46.4850000,700
US1.TWTR_delisted_875018,1,20201127,120400,46.4900000,46.4900000,46.4900000,46.4900000,100
US1.TWTR_delisted_875018,1,20201127,120500,46.5000000,46.5100000,46.4600000,46.4600000,2184
US1.TWTR_delisted_875018,1,20201127,120600,46.4700000,46.4950000,46.4700000,46.4900000,600
US1.TWTR_delisted_875018,1,20201127,120700,46.5000000,46.5150000,46.5000000,46.5100000,500
US1.TWTR_delisted_875018,1,20201127,120800,46.5200000,46.5200000,46.4800000,46.5000000,800
US1.TWTR_delisted_875018,1,20201127,120900,46.5000000,46.5000000,46.5000000,46.5000000,531
US1.TWTR_delisted_875018,1,20201127,121000,46.4600000,46.4600000,46.4500000,46.4500000,1000
US1.TWTR_delisted_875018,1,20201127,121100,46.4400000,46.4400000,46.4000000,46.4000000,1400
US1.TWTR_delisted_875018,1,20201127,121200,46.3600000,46.3600000,46.3100000,46.3200000,2400
US1.TWTR_delisted_875018,1,20201127,121300,46.3000000,46.3000000,46.2700000,46.2900000,3924
US1.TWTR_delisted_875018,1,20201127,121400,46.2800000,46.2900000,46.2100000,46.2100000,19790
US1.TWTR_delisted_875018,1,20201127,121500,46.2200000,46.2450000,46.2200000,46.2450000,500
US1.TWTR_delisted_875018,1,20201127,121600,46.2500000,46.2600000,46.2400000,46.2500000,1300
US1.TWTR_delisted_875018,1,20201127,121700,46.2600000,46.2700000,46.2600000,46.2700000,900
US1.TWTR_delisted_875018,1,20201127,121800,46.2700000,46.2900000,46.2700000,46.2900000,500
US1.TWTR_delisted_875018,1,20201127,121900,46.3000000,46.3550000,46.3000000,46.3500000,800
US1.TWTR_delisted_875018,1,20201127,122000,46.3400000,46.4800000,46.3400000,46.4800000,2364
US1.TWTR_delisted_875018,1,20201127,122100,46.4900000,46.4900000,46.4000000,46.4000000,4480
US1.TWTR_delisted_875018,1,20201127,122200,46.4000000,46.4000000,46.3600000,46.3700000,1600
US1.TWTR_delisted_875018,1,20201127,122300,46.3500000,46.3900000,46.3500000,46.3900000,700
US1.TWTR_delisted_875018,1,20201127,122400,46.3900000,46.4350000,46.3900000,46.4200000,500
US1.TWTR_delisted_875018,1,20201127,122500,46.4550000,46.4550000,46.4300000,46.4300000,600
US1.TWTR_delisted_875018,1,20201127,122600,46.4000000,46.4350000,46.4000000,46.4350000,600
US1.TWTR_delisted_875018,1,20201127,122700,46.4400000,46.4400000,46.4000000,46.4000000,800
US1.TWTR_delisted_875018,1,20201127,122800,46.4000000,46.4100000,46.3900000,46.4100000,400
US1.TWTR_delisted_875018,1,20201127,122900,46.3900000,46.4250000,46.3900000,46.4250000,400
US1.TWTR_delisted_875018,1,20201127,123000,46.4300000,46.4600000,46.4200000,46.4200000,2154
US1.TWTR_delisted_875018,1,20201127,123100,46.4000000,46.4000000,46.3600000,46.3600000,2200
US1.TWTR_delisted_875018,1,20201127,123200,46.3550000,46.4150000,46.3300000,46.4100000,2448
US1.TWTR_delisted_875018,1,20201127,123300,46.3900000,46.4000000,46.3900000,46.4000000,400
US1.TWTR_delisted_875018,1,20201127,123400,46.3900000,46.4300000,46.3900000,46.4000000,900
US1.TWTR_delisted_875018,1,20201127,123500,46.4000000,46.4300000,46.4000000,46.4300000,800
US1.TWTR_delisted_875018,1,20201127,123600,46.4450000,46.4600000,46.4300000,46.4600000,1029
US1.TWTR_delisted_875018,1,20201127,123700,46.4700000,46.4700000,46.4250000,46.4600000,1000
US1.TWTR_delisted_875018,1,20201127,123800,46.4500000,46.4700000,46.4400000,46.4700000,1390
US1.TWTR_delisted_875018,1,20201127,123900,46.4700000,46.4700000,46.4200000,46.4300000,2700
US1.TWTR_delisted_875018,1,20201127,124000,46.4400000,46.4650000,46.4300000,46.4350000,1266
US1.TWTR_delisted_875018,1,20201127,124200,46.4300000,46.4450000,46.4300000,46.4400000,1651
US1.TWTR_delisted_875018,1,20201127,124300,46.4550000,46.4600000,46.4400000,46.4400000,600
US1.TWTR_delisted_875018,1,20201127,124400,46.4200000,46.4200000,46.3800000,46.3800000,1322
US1.TWTR_delisted_875018,1,20201127,124500,46.3800000,46.3900000,46.3700000,46.3850000,1200
US1.TWTR_delisted_875018,1,20201127,124600,46.3900000,46.4000000,46.3800000,46.4000000,500
US1.TWTR_delisted_875018,1,20201127,124700,46.4150000,46.4450000,46.3950000,46.4450000,1200
US1.TWTR_delisted_875018,1,20201127,124800,46.4400000,46.4900000,46.4400000,46.4900000,439
US1.TWTR_delisted_875018,1,20201127,124900,46.5000000,46.5350000,46.4900000,46.5000000,3179
US1.TWTR_delisted_875018,1,20201127,125000,46.4900000,46.5000000,46.4800000,46.4900000,1000
US1.TWTR_delisted_875018,1,20201127,125100,46.5000000,46.5650000,46.4800000,46.5600000,1500
US1.TWTR_delisted_875018,1,20201127,125200,46.5500000,46.5500000,46.5200000,46.5300000,1580
US1.TWTR_delisted_875018,1,20201127,125300,46.5400000,46.5400000,46.5200000,46.5400000,1824
US1.TWTR_delisted_875018,1,20201127,125400,46.5400000,46.5700000,46.5400000,46.5700000,600
US1.TWTR_delisted_875018,1,20201127,125500,46.5800000,46.5900000,46.5800000,46.5800000,1003
US1.TWTR_delisted_875018,1,20201127,125600,46.5600000,46.6100000,46.5600000,46.6000000,1550
US1.TWTR_delisted_875018,1,20201127,125700,46.5900000,46.5900000,46.5400000,46.5700000,2955
US1.TWTR_delisted_875018,1,20201127,125800,46.5800000,46.5900000,46.5750000,46.5900000,1701
US1.TWTR_delisted_875018,1,20201127,125900,46.5800000,46.5800000,46.5600000,46.5700000,1150
US1.TWTR_delisted_875018,1,20201127,130000,46.5850000,46.6200000,46.5400000,46.5800000,6318
US1.TWTR_delisted_875018,1,20201130,093100,46.5500000,46.5500000,46.5500000,46.5500000,100
US1.TWTR_delisted_875018,1,20201130,093200,46.7000000,46.7700000,46.7000000,46.7700000,1350
US1.TWTR_delisted_875018,1,20201130,093300,46.7300000,46.7300000,46.6500000,46.6700000,721
US1.TWTR_delisted_875018,1,20201130,093400,46.6300000,46.6300000,46.4500000,46.4500000,3316
US1.TWTR_delisted_875018,1,20201130,093500,46.2900000,46.3000000,46.2600000,46.2600000,1115
US1.TWTR_delisted_875018,1,20201130,093600,46.2300000,46.2300000,46.1200000,46.1200000,2000
US1.TWTR_delisted_875018,1,20201130,093700,46.0800000,46.0800000,46.0600000,46.0700000,300
US1.TWTR_delisted_875018,1,20201130,093800,46.0900000,46.2000000,46.0900000,46.1500000,1442
US1.TWTR_delisted_875018,1,20201130,093900,46.1100000,46.1100000,46.0800000,46.0800000,200
US1.TWTR_delisted_875018,1,20201130,094000,46.0200000,46.1100000,46.0200000,46.0600000,600
US1.TWTR_delisted_875018,1,20201130,094100,46.0900000,46.0900000,46.0200000,46.0600000,2242
US1.TWTR_delisted_875018,1,20201130,094200,46.0500000,46.0500000,45.9600000,46.0300000,1100
US1.TWTR_delisted_875018,1,20201130,094300,46.0100000,46.0100000,45.9900000,46.0000000,2531
US1.TWTR_delisted_875018,1,20201130,094400,46.0700000,46.1200000,46.0700000,46.1200000,200
US1.TWTR_delisted_875018,1,20201130,094500,46.1500000,46.1500000,46.1000000,46.1100000,550
US1.TWTR_delisted_875018,1,20201130,094700,46.0900000,46.0900000,46.0700000,46.0700000,371
US1.TWTR_delisted_875018,1,20201130,094800,46.0300000,46.0700000,46.0300000,46.0300000,300
US1.TWTR_delisted_875018,1,20201130,094900,46.1800000,46.1800000,46.0300000,46.0300000,722
US1.TWTR_delisted_875018,1,20201130,095000,46.0200000,46.0200000,46.0000000,46.0000000,1036
US1.TWTR_delisted_875018,1,20201130,095100,46.0100000,46.0400000,45.9700000,46.0200000,2286
US1.TWTR_delisted_875018,1,20201130,095300,45.9700000,45.9800000,45.9000000,45.9800000,805
US1.TWTR_delisted_875018,1,20201130,095500,45.8800000,45.9300000,45.8800000,45.9300000,600
US1.TWTR_delisted_875018,1,20201130,095600,46.0500000,46.0500000,45.9800000,46.0100000,400
US1.TWTR_delisted_875018,1,20201130,095700,46.0200000,46.0200000,46.0200000,46.0200000,200
US1.TWTR_delisted_875018,1,20201130,095800,46.0300000,46.0700000,46.0300000,46.0700000,1829
US1.TWTR_delisted_875018,1,20201130,095900,46.1000000,46.1000000,46.1000000,46.1000000,240
US1.TWTR_delisted_875018,1,20201130,100000,46.1100000,46.1400000,46.1000000,46.1000000,700
US1.TWTR_delisted_875018,1,20201130,100100,46.1400000,46.1500000,46.0200000,46.0200000,965
US1.TWTR_delisted_875018,1,20201130,100200,45.9700000,45.9700000,45.9700000,45.9700000,700
US1.TWTR_delisted_875018,1,20201130,100300,45.9300000,45.9300000,45.7800000,45.7800000,300
US1.TWTR_delisted_875018,1,20201130,100400,45.7200000,45.7800000,45.7200000,45.7800000,835
US1.TWTR_delisted_875018,1,20201130,100500,45.6900000,45.7100000,45.6800000,45.6800000,700
US1.TWTR_delisted_875018,1,20201130,100600,45.7500000,45.7600000,45.7400000,45.7500000,1100
US1.TWTR_delisted_875018,1,20201130,100700,45.7300000,45.7700000,45.7300000,45.7700000,1700
US1.TWTR_delisted_875018,1,20201130,100800,45.8000000,45.8000000,45.7050000,45.7100000,3192
US1.TWTR_delisted_875018,1,20201130,100900,45.7200000,45.7200000,45.6600000,45.6600000,800
US1.TWTR_delisted_875018,1,20201130,101000,45.6900000,45.6900000,45.6600000,45.6600000,800
US1.TWTR_delisted_875018,1,20201130,101100,45.6300000,45.7000000,45.6300000,45.7000000,983
US1.TWTR_delisted_875018,1,20201130,101200,45.6500000,45.6500000,45.6500000,45.6500000,200
US1.TWTR_delisted_875018,1,20201130,101300,45.7200000,45.7200000,45.6900000,45.7200000,900
US1.TWTR_delisted_875018,1,20201130,101400,45.8000000,45.8000000,45.8000000,45.8000000,100
US1.TWTR_delisted_875018,1,20201130,101700,45.8200000,45.8200000,45.8200000,45.8200000,100
US1.TWTR_delisted_875018,1,20201130,101800,45.8800000,45.8800000,45.8600000,45.8600000,400
US1.TWTR_delisted_875018,1,20201130,101900,45.7700000,45.7700000,45.7500000,45.7550000,800
US1.TWTR_delisted_875018,1,20201130,102000,45.8000000,45.8000000,45.8000000,45.8000000,400
US1.TWTR_delisted_875018,1,20201130,102100,45.7900000,45.7900000,45.7900000,45.7900000,300
US1.TWTR_delisted_875018,1,20201130,102200,45.7400000,45.7400000,45.7400000,45.7400000,100
US1.TWTR_delisted_875018,1,20201130,102600,45.6800000,45.6800000,45.6700000,45.6800000,1700
US1.TWTR_delisted_875018,1,20201130,102700,45.6700000,45.6700000,45.6700000,45.6700000,200
US1.TWTR_delisted_875018,1,20201130,102800,45.6600000,45.6600000,45.6100000,45.6100000,200
US1.TWTR_delisted_875018,1,20201130,102900,45.6200000,45.6200000,45.5600000,45.5800000,900
US1.TWTR_delisted_875018,1,20201130,103000,45.5400000,45.5400000,45.4900000,45.4900000,300
US1.TWTR_delisted_875018,1,20201130,103100,45.4500000,45.4500000,45.4400000,45.4400000,400
US1.TWTR_delisted_875018,1,20201130,103200,45.4200000,45.4200000,45.3400000,45.3500000,800
US1.TWTR_delisted_875018,1,20201130,103300,45.3900000,45.4300000,45.3900000,45.3900000,400
US1.TWTR_delisted_875018,1,20201130,103400,45.4300000,45.4300000,45.4300000,45.4300000,200
US1.TWTR_delisted_875018,1,20201130,103500,45.4200000,45.4300000,45.3700000,45.4300000,845
US1.TWTR_delisted_875018,1,20201130,103700,45.3700000,45.3700000,45.3000000,45.3000000,1000
US1.TWTR_delisted_875018,1,20201130,103800,45.2800000,45.2800000,45.2400000,45.2500000,2100
US1.TWTR_delisted_875018,1,20201130,103900,45.1600000,45.1600000,45.0000000,45.0700000,8192
US1.TWTR_delisted_875018,1,20201130,104000,45.1000000,45.1200000,45.1000000,45.1100000,1277
US1.TWTR_delisted_875018,1,20201130,104100,45.1000000,45.1000000,45.1000000,45.1000000,1399
US1.TWTR_delisted_875018,1,20201130,104200,45.0500000,45.0500000,45.0200000,45.0200000,200
US1.TWTR_delisted_875018,1,20201130,104300,45.0400000,45.0500000,45.0400000,45.0500000,500
US1.TWTR_delisted_875018,1,20201130,104400,45.0000000,45.0000000,44.9600000,45.0000000,1480
US1.TWTR_delisted_875018,1,20201130,104500,45.0000000,45.0000000,44.9800000,45.0000000,3756
US1.TWTR_delisted_875018,1,20201130,104600,45.0000000,45.0900000,44.9350000,45.0900000,1700
US1.TWTR_delisted_875018,1,20201130,104700,45.0800000,45.0800000,45.0700000,45.0700000,600
US1.TWTR_delisted_875018,1,20201130,104800,45.1700000,45.1700000,45.1700000,45.1700000,1000
US1.TWTR_delisted_875018,1,20201130,104900,45.1700000,45.2900000,45.1700000,45.2600000,1500
US1.TWTR_delisted_875018,1,20201130,105000,45.2400000,45.3000000,45.2300000,45.3000000,800
US1.TWTR_delisted_875018,1,20201130,105100,45.3000000,45.3000000,45.3000000,45.3000000,100
US1.TWTR_delisted_875018,1,20201130,105200,45.3800000,45.4000000,45.3800000,45.3800000,472
US1.TWTR_delisted_875018,1,20201130,105300,45.4100000,45.4100000,45.4100000,45.4100000,100
US1.TWTR_delisted_875018,1,20201130,105400,45.4200000,45.4200000,45.4000000,45.4000000,400
US1.TWTR_delisted_875018,1,20201130,105500,45.3300000,45.3400000,45.3300000,45.3400000,400
US1.TWTR_delisted_875018,1,20201130,105600,45.4200000,45.4200000,45.4200000,45.4200000,100
US1.TWTR_delisted_875018,1,20201130,105800,45.3800000,45.4300000,45.3800000,45.4300000,847
US1.TWTR_delisted_875018,1,20201130,105900,45.4600000,45.4600000,45.4200000,45.4500000,5954
US1.TWTR_delisted_875018,1,20201130,110200,45.4600000,45.4700000,45.4500000,45.4600000,700
US1.TWTR_delisted_875018,1,20201130,110300,45.4800000,45.4800000,45.4600000,45.4600000,200
US1.TWTR_delisted_875018,1,20201130,110400,45.4050000,45.4200000,45.4050000,45.4200000,200
US1.TWTR_delisted_875018,1,20201130,110500,45.4600000,45.4700000,45.4600000,45.4700000,300
US1.TWTR_delisted_875018,1,20201130,110600,45.4900000,45.5000000,45.4900000,45.5000000,600
US1.TWTR_delisted_875018,1,20201130,110700,45.5000000,45.5000000,45.5000000,45.5000000,100
US1.TWTR_delisted_875018,1,20201130,110800,45.4900000,45.4900000,45.4900000,45.4900000,100
US1.TWTR_delisted_875018,1,20201130,110900,45.5100000,45.6100000,45.5100000,45.6100000,500
US1.TWTR_delisted_875018,1,20201130,111000,45.6200000,45.6200000,45.5900000,45.6200000,500
US1.TWTR_delisted_875018,1,20201130,111100,45.5900000,45.6000000,45.5900000,45.5900000,500
US1.TWTR_delisted_875018,1,20201130,111200,45.6000000,45.6000000,45.6000000,45.6000000,100
US1.TWTR_delisted_875018,1,20201130,111400,45.5900000,45.6150000,45.5750000,45.6150000,1234
US1.TWTR_delisted_875018,1,20201130,111500,45.6800000,45.7000000,45.6800000,45.7000000,700
US1.TWTR_delisted_875018,1,20201130,111600,45.7000000,45.7900000,45.7000000,45.7900000,900
US1.TWTR_delisted_875018,1,20201130,111700,45.7900000,45.7900000,45.7700000,45.7700000,500
US1.TWTR_delisted_875018,1,20201130,111800,45.7600000,45.7700000,45.7600000,45.7700000,400
US1.TWTR_delisted_875018,1,20201130,111900,45.7300000,45.8000000,45.7300000,45.8000000,200
US1.TWTR_delisted_875018,1,20201130,112000,45.8100000,45.8100000,45.8100000,45.8100000,100
US1.TWTR_delisted_875018,1,20201130,112100,45.7300000,45.7800000,45.7300000,45.7800000,1017
US1.TWTR_delisted_875018,1,20201130,112200,45.7850000,45.8000000,45.7850000,45.8000000,200
US1.TWTR_delisted_875018,1,20201130,112400,45.7900000,45.8100000,45.7800000,45.7800000,900
US1.TWTR_delisted_875018,1,20201130,112500,45.7500000,45.7500000,45.7450000,45.7450000,300
US1.TWTR_delisted_875018,1,20201130,112600,45.7200000,45.7400000,45.7150000,45.7300000,500
US1.TWTR_delisted_875018,1,20201130,112700,45.7400000,45.7500000,45.7400000,45.7500000,526
US1.TWTR_delisted_875018,1,20201130,112800,45.7600000,45.7600000,45.7600000,45.7600000,223
US1.TWTR_delisted_875018,1,20201130,112900,45.7900000,45.7900000,45.7000000,45.7200000,1200
US1.TWTR_delisted_875018,1,20201130,113000,45.7100000,45.7200000,45.7100000,45.7200000,300
US1.TWTR_delisted_875018,1,20201130,113100,45.6500000,45.6500000,45.6500000,45.6500000,100
US1.TWTR_delisted_875018,1,20201130,113200,45.6700000,45.6700000,45.6700000,45.6700000,400
US1.TWTR_delisted_875018,1,20201130,113300,45.6800000,45.6800000,45.6200000,45.6200000,300
US1.TWTR_delisted_875018,1,20201130,113400,45.6200000,45.6350000,45.5900000,45.5900000,600
US1.TWTR_delisted_875018,1,20201130,113500,45.5600000,45.5650000,45.5600000,45.5650000,420
US1.TWTR_delisted_875018,1,20201130,113600,45.5250000,45.5300000,45.5250000,45.5300000,1400
US1.TWTR_delisted_875018,1,20201130,113800,45.6300000,45.6300000,45.6300000,45.6300000,147
US1.TWTR_delisted_875018,1,20201130,113900,45.6500000,45.6500000,45.6500000,45.6500000,300
US1.TWTR_delisted_875018,1,20201130,114000,45.6700000,45.6700000,45.6700000,45.6700000,100
US1.TWTR_delisted_875018,1,20201130,114100,45.6800000,45.6900000,45.6800000,45.6900000,700
US1.TWTR_delisted_875018,1,20201130,114200,45.7600000,45.7600000,45.7400000,45.7600000,700
US1.TWTR_delisted_875018,1,20201130,114300,45.7700000,45.7900000,45.7700000,45.7800000,300
US1.TWTR_delisted_875018,1,20201130,114400,45.7900000,45.7900000,45.7900000,45.7900000,200
US1.TWTR_delisted_875018,1,20201130,114500,45.8500000,45.8600000,45.8500000,45.8600000,200
US1.TWTR_delisted_875018,1,20201130,114600,45.8400000,45.8500000,45.8400000,45.8500000,600
US1.TWTR_delisted_875018,1,20201130,114700,45.8500000,45.8500000,45.8100000,45.8300000,500
US1.TWTR_delisted_875018,1,20201130,114800,45.8800000,45.9200000,45.8800000,45.9200000,1005
US1.TWTR_delisted_875018,1,20201130,114900,45.9200000,45.9600000,45.9200000,45.9600000,400
US1.TWTR_delisted_875018,1,20201130,115000,45.9400000,45.9500000,45.9400000,45.9500000,300
US1.TWTR_delisted_875018,1,20201130,115100,45.8700000,45.8700000,45.8700000,45.8700000,100
US1.TWTR_delisted_875018,1,20201130,115200,45.8600000,45.8600000,45.8500000,45.8600000,500
US1.TWTR_delisted_875018,1,20201130,115400,45.8800000,45.8900000,45.8800000,45.8900000,300
US1.TWTR_delisted_875018,1,20201130,115500,45.8600000,45.8600000,45.8500000,45.8500000,203
US1.TWTR_delisted_875018,1,20201130,115700,45.8800000,45.8800000,45.8600000,45.8600000,200
US1.TWTR_delisted_875018,1,20201130,115800,45.8900000,45.8900000,45.8900000,45.8900000,100
US1.TWTR_delisted_875018,1,20201130,115900,45.8900000,45.8900000,45.8000000,45.8000000,500
US1.TWTR_delisted_875018,1,20201130,120000,45.8000000,45.8100000,45.7900000,45.8100000,400
US1.TWTR_delisted_875018,1,20201130,120400,45.8200000,45.8200000,45.8200000,45.8200000,300
US1.TWTR_delisted_875018,1,20201130,120700,45.7500000,45.7500000,45.7500000,45.7500000,300
US1.TWTR_delisted_875018,1,20201130,120800,45.7700000,45.7700000,45.7700000,45.7700000,100
US1.TWTR_delisted_875018,1,20201130,120900,45.7600000,45.7600000,45.7600000,45.7600000,200
US1.TWTR_delisted_875018,1,20201130,121600,45.8500000,45.8500000,45.8500000,45.8500000,100
US1.TWTR_delisted_875018,1,20201130,121700,45.8600000,45.8600000,45.8600000,45.8600000,100
US1.TWTR_delisted_875018,1,20201130,121900,45.8200000,45.8200000,45.8200000,45.8200000,100
US1.TWTR_delisted_875018,1,20201130,122000,45.8300000,45.8300000,45.8300000,45.8300000,200
US1.TWTR_delisted_875018,1,20201130,122100,45.8000000,45.8000000,45.7500000,45.7500000,2200
US1.TWTR_delisted_875018,1,20201130,122400,45.7500000,45.7500000,45.7500000,45.7500000,100
US1.TWTR_delisted_875018,1,20201130,122700,45.7700000,45.7700000,45.7700000,45.7700000,100
US1.TWTR_delisted_875018,1,20201130,122800,45.7800000,45.7800000,45.7800000,45.7800000,100
US1.TWTR_delisted_875018,1,20201130,123000,45.8000000,45.8000000,45.8000000,45.8000000,100
US1.TWTR_delisted_875018,1,20201130,123200,45.8700000,45.8700000,45.8700000,45.8700000,100
US1.TWTR_delisted_875018,1,20201130,123300,45.8300000,45.8300000,45.8300000,45.8300000,100
US1.TWTR_delisted_875018,1,20201130,123600,45.8300000,45.8300000,45.8300000,45.8300000,135
US1.TWTR_delisted_875018,1,20201130,123700,45.8200000,45.8200000,45.8200000,45.8200000,100
US1.TWTR_delisted_875018,1,20201130,123900,45.8300000,45.8300000,45.8100000,45.8100000,216
US1.TWTR_delisted_875018,1,20201130,124000,45.7800000,45.7800000,45.7800000,45.7800000,1245
US1.TWTR_delisted_875018,1,20201130,124100,45.8000000,45.8000000,45.8000000,45.8000000,200
US1.TWTR_delisted_875018,1,20201130,124400,45.8100000,45.8100000,45.8000000,45.8000000,200
US1.TWTR_delisted_875018,1,20201130,124800,45.7500000,45.7700000,45.7500000,45.7700000,200
US1.TWTR_delisted_875018,1,20201130,125200,45.8300000,45.8300000,45.8300000,45.8300000,100
US1.TWTR_delisted_875018,1,20201130,125300,45.8400000,45.8800000,45.8200000,45.8300000,2532
US1.TWTR_delisted_875018,1,20201130,125500,45.8000000,45.8200000,45.7800000,45.8200000,300
US1.TWTR_delisted_875018,1,20201130,125700,45.8600000,45.8600000,45.8600000,45.8600000,300
US1.TWTR_delisted_875018,1,20201130,125800,45.8800000,45.8800000,45.8800000,45.8800000,400
US1.TWTR_delisted_875018,1,20201130,130200,45.8600000,45.8600000,45.8600000,45.8600000,100
US1.TWTR_delisted_875018,1,20201130,130400,45.9000000,45.9000000,45.9000000,45.9000000,300
US1.TWTR_delisted_875018,1,20201130,130500,45.8800000,45.8800000,45.8800000,45.8800000,100
US1.TWTR_delisted_875018,1,20201130,130800,45.9200000,45.9200000,45.9200000,45.9200000,100
US1.TWTR_delisted_875018,1,20201130,131100,45.8800000,45.8800000,45.8700000,45.8700000,330
US1.TWTR_delisted_875018,1,20201130,131200,45.8900000,45.9100000,45.8900000,45.9100000,200
US1.TWTR_delisted_875018,1,20201130,131300,45.8600000,45.8600000,45.8600000,45.8600000,100
US1.TWTR_delisted_875018,1,20201130,131400,45.8900000,45.8900000,45.8900000,45.8900000,100
US1.TWTR_delisted_875018,1,20201130,131500,45.8600000,45.8600000,45.8500000,45.8600000,773
US1.TWTR_delisted_875018,1,20201130,131600,45.8400000,45.8500000,45.8400000,45.8500000,200
US1.TWTR_delisted_875018,1,20201130,131800,45.8600000,45.8700000,45.8600000,45.8700000,300
US1.TWTR_delisted_875018,1,20201130,131900,45.8800000,45.8800000,45.8800000,45.8800000,700
US1.TWTR_delisted_875018,1,20201130,132000,45.8700000,45.8700000,45.8700000,45.8700000,100
US1.TWTR_delisted_875018,1,20201130,132100,45.8600000,45.8900000,45.8600000,45.8900000,200
US1.TWTR_delisted_875018,1,20201130,132300,45.9000000,45.9000000,45.9000000,45.9000000,100
US1.TWTR_delisted_875018,1,20201130,132400,45.9000000,45.9000000,45.9000000,45.9000000,100
US1.TWTR_delisted_875018,1,20201130,132500,45.8700000,45.8700000,45.8700000,45.8700000,100
US1.TWTR_delisted_875018,1,20201130,132600,45.8500000,45.8500000,45.8500000,45.8500000,100
US1.TWTR_delisted_875018,1,20201130,132700,45.8200000,45.8450000,45.8200000,45.8450000,500
US1.TWTR_delisted_875018,1,20201130,132900,45.8600000,45.8600000,45.8200000,45.8200000,300
US1.TWTR_delisted_875018,1,20201130,133000,45.8500000,45.8500000,45.8500000,45.8500000,100
US1.TWTR_delisted_875018,1,20201130,133100,45.8800000,45.8800000,45.8700000,45.8700000,600
US1.TWTR_delisted_875018,1,20201130,133200,45.8900000,45.9300000,45.8900000,45.9300000,700
US1.TWTR_delisted_875018,1,20201130,133300,45.9300000,45.9300000,45.9300000,45.9300000,100
US1.TWTR_delisted_875018,1,20201130,133400,45.9300000,45.9300000,45.9000000,45.9000000,400
US1.TWTR_delisted_875018,1,20201130,133600,45.8800000,45.9100000,45.8800000,45.9100000,788
US1.TWTR_delisted_875018,1,20201130,133700,45.9050000,45.9200000,45.9050000,45.9200000,400
US1.TWTR_delisted_875018,1,20201130,133800,45.9000000,45.9000000,45.9000000,45.9000000,300
US1.TWTR_delisted_875018,1,20201130,133900,45.9200000,45.9200000,45.9200000,45.9200000,300
US1.TWTR_delisted_875018,1,20201130,134100,45.9500000,45.9600000,45.9500000,45.9500000,400
US1.TWTR_delisted_875018,1,20201130,134200,45.9600000,45.9700000,45.9600000,45.9700000,300
US1.TWTR_delisted_875018,1,20201130,134300,45.9500000,45.9500000,45.9400000,45.9400000,200
US1.TWTR_delisted_875018,1,20201130,134400,45.9400000,45.9400000,45.9400000,45.9400000,100
US1.TWTR_delisted_875018,1,20201130,134500,45.9300000,45.9300000,45.9200000,45.9200000,200
US1.TWTR_delisted_875018,1,20201130,134600,45.9500000,45.9500000,45.9400000,45.9400000,200
US1.TWTR_delisted_875018,1,20201130,134800,45.9800000,45.9800000,45.9800000,45.9800000,100
US1.TWTR_delisted_875018,1,20201130,134900,45.9900000,45.9900000,45.9900000,45.9900000,100
US1.TWTR_delisted_875018,1,20201130,135000,46.0000000,46.0000000,45.9950000,45.9950000,599
US1.TWTR_delisted_875018,1,20201130,135100,45.9900000,46.0000000,45.9900000,46.0000000,400
US1.TWTR_delisted_875018,1,20201130,135200,46.0000000,46.0000000,45.9900000,46.0000000,600
US1.TWTR_delisted_875018,1,20201130,135300,46.0000000,46.0000000,45.9900000,46.0000000,509
US1.TWTR_delisted_875018,1,20201130,135400,45.9950000,45.9950000,45.9600000,45.9600000,200
US1.TWTR_delisted_875018,1,20201130,135500,45.9800000,45.9800000,45.9700000,45.9700000,600
US1.TWTR_delisted_875018,1,20201130,135600,45.9500000,45.9600000,45.9500000,45.9600000,1200
US1.TWTR_delisted_875018,1,20201130,135700,45.9600000,45.9650000,45.9600000,45.9600000,1200
US1.TWTR_delisted_875018,1,20201130,135800,45.9700000,45.9800000,45.9700000,45.9800000,400
US1.TWTR_delisted_875018,1,20201130,135900,45.9600000,45.9600000,45.9600000,45.9600000,351
US1.TWTR_delisted_875018,1,20201130,140000,45.9600000,46.0000000,45.9600000,46.0000000,400
US1.TWTR_delisted_875018,1,20201130,140100,45.9700000,45.9700000,45.9100000,45.9100000,400
US1.TWTR_delisted_875018,1,20201130,140200,45.9300000,45.9650000,45.9300000,45.9650000,200
US1.TWTR_delisted_875018,1,20201130,140300,45.9700000,46.0100000,45.9700000,46.0100000,1000
US1.TWTR_delisted_875018,1,20201130,140400,46.0000000,46.0000000,46.0000000,46.0000000,200
US1.TWTR_delisted_875018,1,20201130,140500,46.0300000,46.0500000,46.0300000,46.0500000,600
US1.TWTR_delisted_875018,1,20201130,140600,46.0700000,46.0700000,46.0700000,46.0700000,100
US1.TWTR_delisted_875018,1,20201130,140700,46.0500000,46.0800000,46.0500000,46.0800000,600
US1.TWTR_delisted_875018,1,20201130,140900,46.1000000,46.1100000,46.1000000,46.1000000,300
US1.TWTR_delisted_875018,1,20201130,141000,46.1000000,46.1000000,46.1000000,46.1000000,600
US1.TWTR_delisted_875018,1,20201130,141100,46.1200000,46.1300000,46.1200000,46.1300000,400
US1.TWTR_delisted_875018,1,20201130,141200,46.1200000,46.1500000,46.1000000,46.1350000,1000
US1.TWTR_delisted_875018,1,20201130,141400,46.0600000,46.0600000,46.0600000,46.0600000,400
US1.TWTR_delisted_875018,1,20201130,141600,46.1100000,46.1100000,46.1000000,46.1000000,500
US1.TWTR_delisted_875018,1,20201130,141800,46.0300000,46.0300000,46.0300000,46.0300000,100
US1.TWTR_delisted_875018,1,20201130,141900,46.0300000,46.0300000,46.0300000,46.0300000,300
US1.TWTR_delisted_875018,1,20201130,142000,46.0200000,46.0200000,46.0200000,46.0200000,100
US1.TWTR_delisted_875018,1,20201130,142100,46.0200000,46.0400000,46.0200000,46.0400000,300
US1.TWTR_delisted_875018,1,20201130,142300,46.0700000,46.0800000,46.0700000,46.0800000,717
US1.TWTR_delisted_875018,1,20201130,142400,46.0600000,46.0600000,46.0400000,46.0400000,300
US1.TWTR_delisted_875018,1,20201130,142600,46.0400000,46.0400000,46.0400000,46.0400000,219
US1.TWTR_delisted_875018,1,20201130,142800,46.0900000,46.1100000,46.0900000,46.1100000,700
US1.TWTR_delisted_875018,1,20201130,142900,46.1200000,46.1200000,46.1200000,46.1200000,100
US1.TWTR_delisted_875018,1,20201130,143000,46.1000000,46.1000000,46.0900000,46.0900000,400
US1.TWTR_delisted_875018,1,20201130,143100,46.1050000,46.1050000,46.1050000,46.1050000,100
US1.TWTR_delisted_875018,1,20201130,143200,46.1200000,46.1400000,46.1200000,46.1400000,250
US1.TWTR_delisted_875018,1,20201130,143400,46.1400000,46.1600000,46.1400000,46.1600000,200
US1.TWTR_delisted_875018,1,20201130,143500,46.1400000,46.1600000,46.1400000,46.1500000,500
US1.TWTR_delisted_875018,1,20201130,143600,46.1900000,46.2000000,46.1900000,46.1900000,1200
US1.TWTR_delisted_875018,1,20201130,143700,46.1900000,46.1900000,46.1900000,46.1900000,200
US1.TWTR_delisted_875018,1,20201130,143800,46.1900000,46.2000000,46.1900000,46.2000000,900
US1.TWTR_delisted_875018,1,20201130,143900,46.2000000,46.2000000,46.2000000,46.2000000,300
US1.TWTR_delisted_875018,1,20201130,144000,46.2100000,46.2100000,46.2100000,46.2100000,100
US1.TWTR_delisted_875018,1,20201130,144200,46.2000000,46.2000000,46.1900000,46.1900000,500
US1.TWTR_delisted_875018,1,20201130,144300,46.1900000,46.1900000,46.1600000,46.1700000,629
US1.TWTR_delisted_875018,1,20201130,144500,46.2150000,46.2200000,46.2100000,46.2100000,400
US1.TWTR_delisted_875018,1,20201130,144600,46.2300000,46.2300000,46.2300000,46.2300000,100
US1.TWTR_delisted_875018,1,20201130,144700,46.2400000,46.2400000,46.2400000,46.2400000,300
US1.TWTR_delisted_875018,1,20201130,144800,46.2600000,46.2600000,46.2400000,46.2400000,1700
US1.TWTR_delisted_875018,1,20201130,144900,46.2400000,46.2400000,46.2400000,46.2400000,100
US1.TWTR_delisted_875018,1,20201130,145200,46.2700000,46.3000000,46.2700000,46.2700000,1600
US1.TWTR_delisted_875018,1,20201130,145300,46.2800000,46.2800000,46.2800000,46.2800000,200
US1.TWTR_delisted_875018,1,20201130,145400,46.2700000,46.2700000,46.2600000,46.2700000,300
US1.TWTR_delisted_875018,1,20201130,145500,46.2700000,46.2700000,46.2400000,46.2400000,500
US1.TWTR_delisted_875018,1,20201130,145600,46.2700000,46.3000000,46.2700000,46.3000000,500
US1.TWTR_delisted_875018,1,20201130,145700,46.2900000,46.2950000,46.2900000,46.2950000,300
US1.TWTR_delisted_875018,1,20201130,145800,46.3300000,46.3400000,46.3300000,46.3400000,713
US1.TWTR_delisted_875018,1,20201130,145900,46.3400000,46.3400000,46.3300000,46.3400000,400
US1.TWTR_delisted_875018,1,20201130,150100,46.3800000,46.3800000,46.3700000,46.3700000,215
US1.TWTR_delisted_875018,1,20201130,150200,46.3800000,46.4100000,46.3800000,46.3900000,723
US1.TWTR_delisted_875018,1,20201130,150300,46.3900000,46.3900000,46.3500000,46.3500000,2366
US1.TWTR_delisted_875018,1,20201130,150400,46.3500000,46.3500000,46.3500000,46.3500000,700
US1.TWTR_delisted_875018,1,20201130,150500,46.3600000,46.3600000,46.3400000,46.3500000,1849
US1.TWTR_delisted_875018,1,20201130,150600,46.3400000,46.3500000,46.3400000,46.3500000,700
US1.TWTR_delisted_875018,1,20201130,150700,46.3550000,46.3800000,46.3550000,46.3800000,200
US1.TWTR_delisted_875018,1,20201130,150800,46.4000000,46.4000000,46.3800000,46.3800000,500
US1.TWTR_delisted_875018,1,20201130,150900,46.3600000,46.3600000,46.3500000,46.3500000,374
US1.TWTR_delisted_875018,1,20201130,151000,46.3400000,46.3600000,46.3100000,46.3300000,6101
US1.TWTR_delisted_875018,1,20201130,151100,46.3400000,46.3400000,46.3400000,46.3400000,200
US1.TWTR_delisted_875018,1,20201130,151200,46.3500000,46.3500000,46.3200000,46.3200000,700
US1.TWTR_delisted_875018,1,20201130,151300,46.3600000,46.3800000,46.3600000,46.3600000,1447
US1.TWTR_delisted_875018,1,20201130,151400,46.3500000,46.3500000,46.3100000,46.3400000,800
US1.TWTR_delisted_875018,1,20201130,151500,46.3500000,46.3500000,46.3400000,46.3400000,906
US1.TWTR_delisted_875018,1,20201130,151600,46.3400000,46.3600000,46.3400000,46.3600000,811
US1.TWTR_delisted_875018,1,20201130,151700,46.3650000,46.3650000,46.3500000,46.3500000,200
US1.TWTR_delisted_875018,1,20201130,151800,46.3600000,46.3800000,46.3600000,46.3700000,500
US1.TWTR_delisted_875018,1,20201130,151900,46.3600000,46.3700000,46.3600000,46.3700000,400
US1.TWTR_delisted_875018,1,20201130,152000,46.3650000,46.3800000,46.3550000,46.3800000,700
US1.TWTR_delisted_875018,1,20201130,152100,46.3900000,46.4050000,46.3900000,46.4050000,890
US1.TWTR_delisted_875018,1,20201130,152200,46.4150000,46.4150000,46.4100000,46.4100000,567
US1.TWTR_delisted_875018,1,20201130,152300,46.4100000,46.4100000,46.4100000,46.4100000,200
US1.TWTR_delisted_875018,1,20201130,152400,46.4000000,46.4000000,46.3800000,46.3800000,551
US1.TWTR_delisted_875018,1,20201130,152500,46.3800000,46.3800000,46.3700000,46.3700000,700
US1.TWTR_delisted_875018,1,20201130,152600,46.4000000,46.4000000,46.3900000,46.3900000,743
US1.TWTR_delisted_875018,1,20201130,152700,46.3800000,46.3900000,46.3600000,46.3900000,1756
US1.TWTR_delisted_875018,1,20201130,152800,46.3900000,46.3900000,46.3900000,46.3900000,500
US1.TWTR_delisted_875018,1,20201130,152900,46.3800000,46.3800000,46.3100000,46.3100000,5375
US1.TWTR_delisted_875018,1,20201130,153000,46.3100000,46.3200000,46.2750000,46.3200000,1635
US1.TWTR_delisted_875018,1,20201130,153100,46.3200000,46.3200000,46.3100000,46.3200000,1678
US1.TWTR_delisted_875018,1,20201130,153200,46.3600000,46.3600000,46.3600000,46.3600000,500
US1.TWTR_delisted_875018,1,20201130,153300,46.3500000,46.3500000,46.3350000,46.3350000,517
US1.TWTR_delisted_875018,1,20201130,153400,46.3600000,46.3600000,46.3600000,46.3600000,100
US1.TWTR_delisted_875018,1,20201130,153500,46.3600000,46.3600000,46.3400000,46.3400000,1400
US1.TWTR_delisted_875018,1,20201130,153600,46.3500000,46.3900000,46.3500000,46.3900000,400
US1.TWTR_delisted_875018,1,20201130,153700,46.3800000,46.3900000,46.3800000,46.3900000,748
US1.TWTR_delisted_875018,1,20201130,153800,46.4000000,46.4200000,46.4000000,46.4000000,1100
US1.TWTR_delisted_875018,1,20201130,153900,46.4300000,46.4300000,46.4200000,46.4300000,1900
US1.TWTR_delisted_875018,1,20201130,154000,46.4200000,46.4200000,46.4100000,46.4200000,1962
US1.TWTR_delisted_875018,1,20201130,154100,46.4100000,46.4100000,46.4000000,46.4000000,5557
US1.TWTR_delisted_875018,1,20201130,154200,46.4000000,46.4200000,46.3800000,46.3800000,3300
US1.TWTR_delisted_875018,1,20201130,154300,46.3800000,46.3800000,46.3750000,46.3800000,500
US1.TWTR_delisted_875018,1,20201130,154400,46.3800000,46.3800000,46.3700000,46.3700000,500
US1.TWTR_delisted_875018,1,20201130,154500,46.3500000,46.3600000,46.3500000,46.3500000,1099
US1.TWTR_delisted_875018,1,20201130,154600,46.3500000,46.4000000,46.3500000,46.3700000,800
US1.TWTR_delisted_875018,1,20201130,154700,46.3800000,46.3950000,46.3700000,46.3800000,1800
US1.TWTR_delisted_875018,1,20201130,154800,46.3900000,46.4150000,46.3450000,46.4150000,2800
US1.TWTR_delisted_875018,1,20201130,154900,46.4200000,46.4200000,46.4100000,46.4200000,2514
US1.TWTR_delisted_875018,1,20201130,155000,46.4100000,46.4100000,46.3300000,46.3600000,4076
US1.TWTR_delisted_875018,1,20201130,155100,46.3100000,46.3700000,46.3100000,46.3150000,5259
US1.TWTR_delisted_875018,1,20201130,155200,46.3200000,46.3700000,46.2900000,46.3700000,4954
US1.TWTR_delisted_875018,1,20201130,155300,46.3700000,46.4000000,46.3600000,46.4000000,1933
US1.TWTR_delisted_875018,1,20201130,155400,46.3700000,46.3900000,46.3700000,46.3700000,1409
US1.TWTR_delisted_875018,1,20201130,155500,46.3600000,46.3800000,46.3400000,46.3700000,4422
US1.TWTR_delisted_875018,1,20201130,155600,46.3700000,46.4100000,46.3700000,46.3900000,3319
US1.TWTR_delisted_875018,1,20201130,155700,46.3800000,46.3800000,46.3600000,46.3750000,1000
US1.TWTR_delisted_875018,1,20201130,155800,46.3800000,46.3900000,46.3700000,46.3750000,2751
US1.TWTR_delisted_875018,1,20201130,155900,46.3800000,46.3900000,46.3500000,46.3800000,1711
US1.TWTR_delisted_875018,1,20201130,160000,46.4200000,46.5300000,46.4200000,46.5200000,10313
US1.TWTR_delisted_875018,1,20201201,093200,46.7300000,46.7600000,46.3700000,46.5000000,4260
US1.TWTR_delisted_875018,1,20201201,093300,46.5100000,46.7000000,46.4600000,46.6600000,4191
US1.TWTR_delisted_875018,1,20201201,093400,46.5500000,46.5700000,46.3400000,46.3500000,2608
US1.TWTR_delisted_875018,1,20201201,093500,46.3100000,46.3800000,46.2700000,46.3800000,1000
US1.TWTR_delisted_875018,1,20201201,093600,46.3200000,46.3200000,46.1200000,46.2200000,7745
US1.TWTR_delisted_875018,1,20201201,093700,46.0600000,46.0600000,46.0200000,46.0500000,1300
US1.TWTR_delisted_875018,1,20201201,093800,45.9800000,46.0900000,45.9800000,46.0900000,3420
US1.TWTR_delisted_875018,1,20201201,093900,46.1700000,46.3100000,46.1700000,46.3100000,613
US1.TWTR_delisted_875018,1,20201201,094000,46.2900000,46.4200000,46.2900000,46.4200000,1146
US1.TWTR_delisted_875018,1,20201201,094100,46.3900000,46.3900000,46.3100000,46.3400000,1700
US1.TWTR_delisted_875018,1,20201201,094200,46.3700000,46.4200000,46.3700000,46.4100000,1100
US1.TWTR_delisted_875018,1,20201201,094300,46.3500000,46.3800000,46.3000000,46.3700000,2110
US1.TWTR_delisted_875018,1,20201201,094400,46.3900000,46.4300000,46.3100000,46.4300000,2591
US1.TWTR_delisted_875018,1,20201201,094500,46.4100000,46.4100000,46.3400000,46.3400000,300
US1.TWTR_delisted_875018,1,20201201,094600,46.3500000,46.4400000,46.3500000,46.4300000,800
US1.TWTR_delisted_875018,1,20201201,094700,46.4400000,46.4400000,46.3900000,46.3900000,1001
US1.TWTR_delisted_875018,1,20201201,094800,46.3700000,46.3700000,46.3600000,46.3700000,600
US1.TWTR_delisted_875018,1,20201201,094900,46.3700000,46.4200000,46.3700000,46.4000000,500
US1.TWTR_delisted_875018,1,20201201,095000,46.3900000,46.4000000,46.3600000,46.3600000,2505
US1.TWTR_delisted_875018,1,20201201,095100,46.3600000,46.3900000,46.2800000,46.2800000,1300
US1.TWTR_delisted_875018,1,20201201,095200,46.2500000,46.2900000,46.2000000,46.2200000,1753
US1.TWTR_delisted_875018,1,20201201,095300,46.2500000,46.3200000,46.1800000,46.3200000,1400
US1.TWTR_delisted_875018,1,20201201,095400,46.3100000,46.3700000,46.2800000,46.3600000,1930
US1.TWTR_delisted_875018,1,20201201,095500,46.4100000,46.4900000,46.4100000,46.4800000,1145
US1.TWTR_delisted_875018,1,20201201,095600,46.5700000,46.5900000,46.5600000,46.5600000,700
US1.TWTR_delisted_875018,1,20201201,095700,46.5300000,46.5600000,46.5200000,46.5200000,600
US1.TWTR_delisted_875018,1,20201201,095800,46.5000000,46.5100000,46.4300000,46.4300000,500
US1.TWTR_delisted_875018,1,20201201,095900,46.4200000,46.4200000,46.3800000,46.4200000,600
US1.TWTR_delisted_875018,1,20201201,100000,46.3800000,46.4200000,46.3700000,46.4200000,525
US1.TWTR_delisted_875018,1,20201201,100100,46.3800000,46.4100000,46.3700000,46.3900000,500
US1.TWTR_delisted_875018,1,20201201,100200,46.4000000,46.4700000,46.4000000,46.4100000,500
US1.TWTR_delisted_875018,1,20201201,100300,46.4200000,46.4200000,46.4200000,46.4200000,200
US1.TWTR_delisted_875018,1,20201201,100400,46.4100000,46.4100000,46.3700000,46.3800000,500
US1.TWTR_delisted_875018,1,20201201,100500,46.3800000,46.3800000,46.3600000,46.3600000,341
US1.TWTR_delisted_875018,1,20201201,100600,46.3200000,46.3200000,46.2400000,46.2500000,800
US1.TWTR_delisted_875018,1,20201201,100700,46.1900000,46.2000000,46.1300000,46.1300000,1400
US1.TWTR_delisted_875018,1,20201201,100800,46.1500000,46.1500000,46.1200000,46.1500000,900
US1.TWTR_delisted_875018,1,20201201,100900,46.1400000,46.1400000,46.1400000,46.1400000,400
US1.TWTR_delisted_875018,1,20201201,101000,46.1500000,46.2300000,46.1500000,46.2300000,1500
US1.TWTR_delisted_875018,1,20201201,101100,46.2300000,46.2800000,46.2300000,46.2500000,2490
US1.TWTR_delisted_875018,1,20201201,101200,46.1900000,46.1900000,46.1200000,46.1500000,1100
US1.TWTR_delisted_875018,1,20201201,101300,46.2700000,46.3000000,46.1800000,46.1800000,1760
US1.TWTR_delisted_875018,1,20201201,101400,46.1400000,46.1500000,46.1300000,46.1300000,518
US1.TWTR_delisted_875018,1,20201201,101500,46.1300000,46.1400000,46.1100000,46.1400000,600
US1.TWTR_delisted_875018,1,20201201,101600,46.1000000,46.1000000,46.1000000,46.1000000,100
US1.TWTR_delisted_875018,1,20201201,101700,46.2100000,46.2600000,46.2100000,46.2600000,300
US1.TWTR_delisted_875018,1,20201201,101800,46.2700000,46.2700000,46.2100000,46.2100000,1300
US1.TWTR_delisted_875018,1,20201201,101900,46.2400000,46.2500000,46.2400000,46.2400000,300
US1.TWTR_delisted_875018,1,20201201,102000,46.3000000,46.3000000,46.3000000,46.3000000,100
US1.TWTR_delisted_875018,1,20201201,102100,46.2300000,46.2700000,46.2300000,46.2500000,1000
US1.TWTR_delisted_875018,1,20201201,102200,46.2500000,46.2600000,46.2500000,46.2600000,1397
US1.TWTR_delisted_875018,1,20201201,102300,46.3200000,46.3200000,46.3200000,46.3200000,402
US1.TWTR_delisted_875018,1,20201201,102400,46.2500000,46.2500000,46.2500000,46.2500000,200
US1.TWTR_delisted_875018,1,20201201,102500,46.2200000,46.2200000,46.2100000,46.2200000,400
US1.TWTR_delisted_875018,1,20201201,102600,46.2200000,46.2400000,46.2200000,46.2400000,770
US1.TWTR_delisted_875018,1,20201201,102700,46.2650000,46.2650000,46.2000000,46.2000000,1138
US1.TWTR_delisted_875018,1,20201201,102800,46.2000000,46.2100000,46.2000000,46.2100000,500
US1.TWTR_delisted_875018,1,20201201,102900,46.2150000,46.2600000,46.2150000,46.2500000,753
US1.TWTR_delisted_875018,1,20201201,103000,46.2800000,46.3000000,46.2700000,46.2800000,1000
US1.TWTR_delisted_875018,1,20201201,103100,46.3100000,46.3300000,46.3100000,46.3300000,1275
US1.TWTR_delisted_875018,1,20201201,103200,46.3200000,46.3400000,46.3200000,46.3400000,300
US1.TWTR_delisted_875018,1,20201201,103300,46.3500000,46.3500000,46.3500000,46.3500000,100
US1.TWTR_delisted_875018,1,20201201,103400,46.2400000,46.2400000,46.2400000,46.2400000,100
US1.TWTR_delisted_875018,1,20201201,103500,46.2250000,46.2250000,46.1300000,46.1700000,714
US1.TWTR_delisted_875018,1,20201201,103600,46.1500000,46.2600000,46.1500000,46.2600000,2712
US1.TWTR_delisted_875018,1,20201201,103700,46.2200000,46.2200000,46.1200000,46.1200000,1300
US1.TWTR_delisted_875018,1,20201201,103800,46.0150000,46.0150000,45.9400000,45.9400000,3000
US1.TWTR_delisted_875018,1,20201201,103900,45.8900000,45.9000000,45.8800000,45.9000000,1100
US1.TWTR_delisted_875018,1,20201201,104000,45.8500000,45.8500000,45.8150000,45.8200000,800
US1.TWTR_delisted_875018,1,20201201,104100,45.8200000,45.8600000,45.8200000,45.8600000,200
US1.TWTR_delisted_875018,1,20201201,104200,45.8400000,45.9800000,45.8400000,45.9800000,400
US1.TWTR_delisted_875018,1,20201201,104300,46.0700000,46.0700000,46.0600000,46.0600000,300
US1.TWTR_delisted_875018,1,20201201,104400,46.0800000,46.0900000,46.0600000,46.0600000,500
US1.TWTR_delisted_875018,1,20201201,104500,46.0500000,46.0900000,46.0500000,46.0900000,1108
US1.TWTR_delisted_875018,1,20201201,104700,46.0900000,46.1100000,46.0900000,46.1100000,200
US1.TWTR_delisted_875018,1,20201201,104800,46.0900000,46.1100000,46.0800000,46.1100000,300
US1.TWTR_delisted_875018,1,20201201,104900,46.1000000,46.1400000,46.1000000,46.1300000,625
US1.TWTR_delisted_875018,1,20201201,105000,46.1050000,46.1050000,46.0800000,46.0800000,1100
US1.TWTR_delisted_875018,1,20201201,105100,46.1100000,46.1300000,46.0800000,46.0800000,1124
US1.TWTR_delisted_875018,1,20201201,105200,46.0800000,46.0900000,46.0600000,46.0600000,2675
US1.TWTR_delisted_875018,1,20201201,105300,46.0550000,46.0800000,46.0550000,46.0800000,500
US1.TWTR_delisted_875018,1,20201201,105400,46.0800000,46.0900000,46.0600000,46.0750000,2800
US1.TWTR_delisted_875018,1,20201201,105500,46.0600000,46.0600000,46.0400000,46.0400000,4081
US1.TWTR_delisted_875018,1,20201201,105600,46.0150000,46.0600000,46.0050000,46.0500000,3796
US1.TWTR_delisted_875018,1,20201201,105700,46.0550000,46.0550000,46.0200000,46.0200000,955
US1.TWTR_delisted_875018,1,20201201,105800,46.0300000,46.0600000,46.0200000,46.0600000,753
US1.TWTR_delisted_875018,1,20201201,105900,46.0700000,46.0700000,46.0700000,46.0700000,1200
US1.TWTR_delisted_875018,1,20201201,110000,46.0600000,46.1000000,46.0600000,46.1000000,300
US1.TWTR_delisted_875018,1,20201201,110100,46.0900000,46.1200000,46.0900000,46.1200000,500
US1.TWTR_delisted_875018,1,20201201,110200,46.1100000,46.1100000,46.0900000,46.1000000,690
US1.TWTR_delisted_875018,1,20201201,110300,46.1600000,46.1600000,46.1100000,46.1100000,600
US1.TWTR_delisted_875018,1,20201201,110400,46.1600000,46.1800000,46.1600000,46.1800000,800
US1.TWTR_delisted_875018,1,20201201,110500,46.2800000,46.3000000,46.2800000,46.3000000,610
US1.TWTR_delisted_875018,1,20201201,110600,46.3000000,46.3000000,46.2200000,46.2300000,1150
US1.TWTR_delisted_875018,1,20201201,110700,46.2250000,46.2600000,46.2250000,46.2600000,200
US1.TWTR_delisted_875018,1,20201201,110800,46.3800000,46.3800000,46.3700000,46.3700000,301
US1.TWTR_delisted_875018,1,20201201,110900,46.4000000,46.4200000,46.4000000,46.4200000,300
US1.TWTR_delisted_875018,1,20201201,111000,46.4400000,46.4400000,46.4400000,46.4400000,200
US1.TWTR_delisted_875018,1,20201201,111100,46.4800000,46.4800000,46.4300000,46.4300000,1799
US1.TWTR_delisted_875018,1,20201201,111200,46.4300000,46.4500000,46.4100000,46.4100000,500
US1.TWTR_delisted_875018,1,20201201,111300,46.4300000,46.4300000,46.4300000,46.4300000,100
US1.TWTR_delisted_875018,1,20201201,111500,46.4950000,46.4950000,46.4900000,46.4900000,300
US1.TWTR_delisted_875018,1,20201201,111600,46.5000000,46.5000000,46.4300000,46.4300000,600
US1.TWTR_delisted_875018,1,20201201,111700,46.4600000,46.4600000,46.4500000,46.4500000,300
US1.TWTR_delisted_875018,1,20201201,111800,46.4350000,46.4350000,46.4200000,46.4200000,500
US1.TWTR_delisted_875018,1,20201201,111900,46.3900000,46.3900000,46.3900000,46.3900000,200
US1.TWTR_delisted_875018,1,20201201,112000,46.4200000,46.4500000,46.4200000,46.4300000,800
US1.TWTR_delisted_875018,1,20201201,112100,46.4300000,46.4300000,46.4300000,46.4300000,300
US1.TWTR_delisted_875018,1,20201201,112200,46.3800000,46.4300000,46.3800000,46.4300000,600
US1.TWTR_delisted_875018,1,20201201,112300,46.4400000,46.4600000,46.4300000,46.4300000,400
US1.TWTR_delisted_875018,1,20201201,112400,46.4500000,46.4500000,46.4100000,46.4100000,400
US1.TWTR_delisted_875018,1,20201201,112500,46.4700000,46.4700000,46.4700000,46.4700000,200
US1.TWTR_delisted_875018,1,20201201,112600,46.4900000,46.5000000,46.4900000,46.4900000,400
US1.TWTR_delisted_875018,1,20201201,112700,46.4600000,46.4600000,46.4500000,46.4600000,400
US1.TWTR_delisted_875018,1,20201201,112800,46.4400000,46.4700000,46.4400000,46.4700000,400
US1.TWTR_delisted_875018,1,20201201,112900,46.4750000,46.5000000,46.4750000,46.5000000,551
US1.TWTR_delisted_875018,1,20201201,113000,46.5050000,46.5200000,46.5050000,46.5200000,650
US1.TWTR_delisted_875018,1,20201201,113100,46.5200000,46.5200000,46.4900000,46.4900000,500
US1.TWTR_delisted_875018,1,20201201,113200,46.5000000,46.5000000,46.5000000,46.5000000,100
US1.TWTR_delisted_875018,1,20201201,113300,46.4900000,46.4900000,46.3900000,46.3900000,1100
US1.TWTR_delisted_875018,1,20201201,113400,46.4000000,46.4500000,46.4000000,46.4500000,900
US1.TWTR_delisted_875018,1,20201201,113600,46.4500000,46.4500000,46.4500000,46.4500000,2272
US1.TWTR_delisted_875018,1,20201201,113700,46.4700000,46.4700000,46.4350000,46.4350000,300
US1.TWTR_delisted_875018,1,20201201,113800,46.3650000,46.3650000,46.3200000,46.3200000,700
US1.TWTR_delisted_875018,1,20201201,113900,46.3300000,46.3600000,46.3300000,46.3600000,520
US1.TWTR_delisted_875018,1,20201201,114000,46.3600000,46.3600000,46.3500000,46.3500000,300
US1.TWTR_delisted_875018,1,20201201,114100,46.3700000,46.3700000,46.3600000,46.3600000,900
US1.TWTR_delisted_875018,1,20201201,114300,46.4100000,46.4400000,46.4100000,46.4400000,500
US1.TWTR_delisted_875018,1,20201201,114400,46.4500000,46.4500000,46.4400000,46.4400000,400
US1.TWTR_delisted_875018,1,20201201,114500,46.4400000,46.4400000,46.4400000,46.4400000,200
US1.TWTR_delisted_875018,1,20201201,114600,46.4250000,46.4250000,46.4100000,46.4100000,600
US1.TWTR_delisted_875018,1,20201201,114700,46.4300000,46.4600000,46.4300000,46.4600000,1671
US1.TWTR_delisted_875018,1,20201201,114900,46.4100000,46.4100000,46.4100000,46.4100000,200
US1.TWTR_delisted_875018,1,20201201,115000,46.4100000,46.4200000,46.4100000,46.4200000,300
US1.TWTR_delisted_875018,1,20201201,115100,46.4300000,46.4500000,46.4300000,46.4500000,300
US1.TWTR_delisted_875018,1,20201201,115200,46.4500000,46.4850000,46.4500000,46.4850000,2063
US1.TWTR_delisted_875018,1,20201201,115300,46.4800000,46.4900000,46.4700000,46.4900000,977
US1.TWTR_delisted_875018,1,20201201,115600,46.5000000,46.5000000,46.4750000,46.4800000,510
US1.TWTR_delisted_875018,1,20201201,115700,46.4700000,46.4800000,46.4700000,46.4700000,400
US1.TWTR_delisted_875018,1,20201201,115800,46.5150000,46.5150000,46.5100000,46.5150000,500
US1.TWTR_delisted_875018,1,20201201,115900,46.5450000,46.5800000,46.5450000,46.5800000,1219
US1.TWTR_delisted_875018,1,20201201,120000,46.6000000,46.6000000,46.5900000,46.5900000,400
US1.TWTR_delisted_875018,1,20201201,120100,46.5500000,46.5500000,46.5100000,46.5100000,300
US1.TWTR_delisted_875018,1,20201201,120200,46.5350000,46.5350000,46.5350000,46.5350000,100
US1.TWTR_delisted_875018,1,20201201,120300,46.5200000,46.5200000,46.5200000,46.5200000,300
US1.TWTR_delisted_875018,1,20201201,120400,46.5000000,46.5200000,46.5000000,46.5200000,200
US1.TWTR_delisted_875018,1,20201201,120500,46.5300000,46.5300000,46.5300000,46.5300000,200
US1.TWTR_delisted_875018,1,20201201,120600,46.5500000,46.5700000,46.5500000,46.5700000,200
US1.TWTR_delisted_875018,1,20201201,120700,46.5500000,46.5500000,46.5300000,46.5300000,500
US1.TWTR_delisted_875018,1,20201201,120800,46.5200000,46.5200000,46.5100000,46.5100000,200
US1.TWTR_delisted_875018,1,20201201,121000,46.5600000,46.5600000,46.5600000,46.5600000,100
US1.TWTR_delisted_875018,1,20201201,121100,46.5500000,46.5500000,46.4950000,46.4950000,700
US1.TWTR_delisted_875018,1,20201201,121200,46.5200000,46.5400000,46.5200000,46.5400000,555
US1.TWTR_delisted_875018,1,20201201,121300,46.5400000,46.5400000,46.5350000,46.5400000,600
US1.TWTR_delisted_875018,1,20201201,121400,46.4900000,46.4900000,46.4900000,46.4900000,100
US1.TWTR_delisted_875018,1,20201201,121500,46.4900000,46.4900000,46.4900000,46.4900000,100
US1.TWTR_delisted_875018,1,20201201,121600,46.5100000,46.5200000,46.5100000,46.5200000,500
US1.TWTR_delisted_875018,1,20201201,121700,46.5400000,46.5400000,46.5250000,46.5250000,300
US1.TWTR_delisted_875018,1,20201201,121800,46.5300000,46.6000000,46.5300000,46.6000000,996
US1.TWTR_delisted_875018,1,20201201,121900,46.5900000,46.5900000,46.5700000,46.5700000,600
US1.TWTR_delisted_875018,1,20201201,122000,46.5700000,46.5700000,46.5600000,46.5600000,225
US1.TWTR_delisted_875018,1,20201201,122100,46.5150000,46.5150000,46.5150000,46.5150000,100
US1.TWTR_delisted_875018,1,20201201,122200,46.5150000,46.5500000,46.5150000,46.5400000,604
US1.TWTR_delisted_875018,1,20201201,122300,46.5200000,46.5600000,46.5200000,46.5600000,500
US1.TWTR_delisted_875018,1,20201201,122400,46.5600000,46.5600000,46.5600000,46.5600000,102
US1.TWTR_delisted_875018,1,20201201,122500,46.5500000,46.5500000,46.5500000,46.5500000,100
US1.TWTR_delisted_875018,1,20201201,122600,46.5600000,46.5600000,46.5600000,46.5600000,100
US1.TWTR_delisted_875018,1,20201201,122700,46.6000000,46.6000000,46.6000000,46.6000000,100
US1.TWTR_delisted_875018,1,20201201,122800,46.6100000,46.6100000,46.6100000,46.6100000,200
US1.TWTR_delisted_875018,1,20201201,122900,46.6200000,46.6200000,46.5950000,46.5950000,300
US1.TWTR_delisted_875018,1,20201201,123200,46.6000000,46.6000000,46.6000000,46.6000000,200
US1.TWTR_delisted_875018,1,20201201,123300,46.6200000,46.6200000,46.6100000,46.6100000,200
US1.TWTR_delisted_875018,1,20201201,123400,46.5500000,46.6900000,46.5500000,46.6900000,1200
US1.TWTR_delisted_875018,1,20201201,123500,46.6700000,46.6900000,46.6600000,46.6700000,1462
US1.TWTR_delisted_875018,1,20201201,123600,46.6800000,46.6800000,46.6800000,46.6800000,200
US1.TWTR_delisted_875018,1,20201201,123700,46.6250000,46.6250000,46.6200000,46.6200000,200
US1.TWTR_delisted_875018,1,20201201,123900,46.6700000,46.6700000,46.6300000,46.6300000,500
US1.TWTR_delisted_875018,1,20201201,124000,46.6500000,46.6500000,46.6500000,46.6500000,100
US1.TWTR_delisted_875018,1,20201201,124100,46.6400000,46.6400000,46.6400000,46.6400000,100
US1.TWTR_delisted_875018,1,20201201,124200,46.5700000,46.5700000,46.5700000,46.5700000,301
US1.TWTR_delisted_875018,1,20201201,124300,46.5700000,46.5700000,46.5700000,46.5700000,100
US1.TWTR_delisted_875018,1,20201201,124400,46.5500000,46.5500000,46.5200000,46.5300000,7100
US1.TWTR_delisted_875018,1,20201201,124500,46.5600000,46.5600000,46.5600000,46.5600000,200
US1.TWTR_delisted_875018,1,20201201,124600,46.5700000,46.5700000,46.5700000,46.5700000,100
US1.TWTR_delisted_875018,1,20201201,124700,46.6200000,46.6300000,46.6200000,46.6300000,300
US1.TWTR_delisted_875018,1,20201201,124800,46.6400000,46.6400000,46.6400000,46.6400000,100
US1.TWTR_delisted_875018,1,20201201,124900,46.6200000,46.6200000,46.6100000,46.6100000,700
US1.TWTR_delisted_875018,1,20201201,125100,46.6250000,46.6300000,46.6250000,46.6300000,200
US1.TWTR_delisted_875018,1,20201201,125300,46.6100000,46.6100000,46.6000000,46.6000000,200
US1.TWTR_delisted_875018,1,20201201,125400,46.6700000,46.6700000,46.6500000,46.6500000,400
US1.TWTR_delisted_875018,1,20201201,125500,46.6500000,46.6500000,46.6100000,46.6100000,300
US1.TWTR_delisted_875018,1,20201201,125600,46.6200000,46.6200000,46.6100000,46.6100000,400
US1.TWTR_delisted_875018,1,20201201,125700,46.6250000,46.6250000,46.5700000,46.5700000,401
US1.TWTR_delisted_875018,1,20201201,125900,46.5550000,46.5550000,46.4900000,46.5000000,1200
US1.TWTR_delisted_875018,1,20201201,130000,46.5000000,46.5000000,46.4800000,46.4800000,400
US1.TWTR_delisted_875018,1,20201201,130100,46.4800000,46.4800000,46.4800000,46.4800000,300
US1.TWTR_delisted_875018,1,20201201,130200,46.5200000,46.5200000,46.5200000,46.5200000,100
US1.TWTR_delisted_875018,1,20201201,130400,46.6100000,46.6100000,46.6100000,46.6100000,100
US1.TWTR_delisted_875018,1,20201201,130500,46.6450000,46.6450000,46.6400000,46.6400000,300
US1.TWTR_delisted_875018,1,20201201,130600,46.6500000,46.7000000,46.6500000,46.7000000,800
US1.TWTR_delisted_875018,1,20201201,130700,46.7450000,46.7450000,46.7100000,46.7100000,1300
US1.TWTR_delisted_875018,1,20201201,130800,46.7050000,46.7050000,46.6500000,46.6800000,5870
US1.TWTR_delisted_875018,1,20201201,130900,46.6650000,46.6650000,46.6400000,46.6450000,2312
US1.TWTR_delisted_875018,1,20201201,131000,46.6500000,46.6550000,46.6200000,46.6400000,900
US1.TWTR_delisted_875018,1,20201201,131100,46.6600000,46.7200000,46.6600000,46.7200000,925
US1.TWTR_delisted_875018,1,20201201,131200,46.7150000,46.7150000,46.6500000,46.6500000,2000
US1.TWTR_delisted_875018,1,20201201,131300,46.6500000,46.6550000,46.5900000,46.6150000,900
US1.TWTR_delisted_875018,1,20201201,131400,46.6400000,46.6400000,46.5900000,46.5900000,800
US1.TWTR_delisted_875018,1,20201201,131500,46.6100000,46.6200000,46.5900000,46.6200000,2100
US1.TWTR_delisted_875018,1,20201201,131600,46.6050000,46.6200000,46.6050000,46.6200000,500
US1.TWTR_delisted_875018,1,20201201,131700,46.6750000,46.6900000,46.6700000,46.6900000,500
US1.TWTR_delisted_875018,1,20201201,131800,46.6700000,46.6700000,46.6400000,46.6400000,2916
US1.TWTR_delisted_875018,1,20201201,131900,46.6500000,46.6500000,46.6500000,46.6500000,100
US1.TWTR_delisted_875018,1,20201201,132000,46.6600000,46.6600000,46.6500000,46.6600000,700
US1.TWTR_delisted_875018,1,20201201,132100,46.6700000,46.6700000,46.6600000,46.6600000,200
US1.TWTR_delisted_875018,1,20201201,132200,46.7000000,46.7300000,46.7000000,46.7300000,1200
US1.TWTR_delisted_875018,1,20201201,132300,46.7150000,46.7400000,46.7100000,46.7300000,700
US1.TWTR_delisted_875018,1,20201201,132400,46.7000000,46.7000000,46.6900000,46.6900000,500
US1.TWTR_delisted_875018,1,20201201,132500,46.7100000,46.7400000,46.7100000,46.7400000,200
US1.TWTR_delisted_875018,1,20201201,132600,46.7500000,46.7600000,46.7500000,46.7600000,300
US1.TWTR_delisted_875018,1,20201201,132700,46.7600000,46.7800000,46.7600000,46.7800000,400
US1.TWTR_delisted_875018,1,20201201,132800,46.7600000,46.7600000,46.7600000,46.7600000,200
US1.TWTR_delisted_875018,1,20201201,132900,46.7400000,46.7500000,46.7300000,46.7500000,600
US1.TWTR_delisted_875018,1,20201201,133000,46.7800000,46.7900000,46.7700000,46.7900000,1579
US1.TWTR_delisted_875018,1,20201201,133100,46.7900000,46.8100000,46.7900000,46.8100000,2103
US1.TWTR_delisted_875018,1,20201201,133200,46.8300000,46.8300000,46.8000000,46.8000000,3428
US1.TWTR_delisted_875018,1,20201201,133300,46.7800000,46.7800000,46.7700000,46.7700000,300
US1.TWTR_delisted_875018,1,20201201,133400,46.7600000,46.7600000,46.7600000,46.7600000,200
US1.TWTR_delisted_875018,1,20201201,133500,46.7500000,46.7700000,46.7500000,46.7700000,500
US1.TWTR_delisted_875018,1,20201201,133600,46.7700000,46.7800000,46.7600000,46.7800000,1075
US1.TWTR_delisted_875018,1,20201201,133700,46.7800000,46.7800000,46.7800000,46.7800000,300
US1.TWTR_delisted_875018,1,20201201,133900,46.8000000,46.8200000,46.7900000,46.8200000,1650
US1.TWTR_delisted_875018,1,20201201,134000,46.8100000,46.8300000,46.8100000,46.8300000,704
US1.TWTR_delisted_875018,1,20201201,134100,46.8200000,46.8200000,46.7900000,46.7900000,500
US1.TWTR_delisted_875018,1,20201201,134200,46.8200000,46.8200000,46.8000000,46.8000000,1000
US1.TWTR_delisted_875018,1,20201201,134300,46.8400000,46.8900000,46.8400000,46.8900000,953
US1.TWTR_delisted_875018,1,20201201,134400,46.9200000,46.9500000,46.9150000,46.9500000,1248
US1.TWTR_delisted_875018,1,20201201,134500,46.9350000,46.9400000,46.9300000,46.9400000,400
US1.TWTR_delisted_875018,1,20201201,134600,46.9700000,46.9800000,46.9700000,46.9800000,1054
US1.TWTR_delisted_875018,1,20201201,134700,46.9800000,46.9900000,46.9800000,46.9900000,600
US1.TWTR_delisted_875018,1,20201201,134800,46.9900000,47.0200000,46.9700000,46.9700000,4690
US1.TWTR_delisted_875018,1,20201201,135000,46.9900000,47.0000000,46.9900000,47.0000000,6903
US1.TWTR_delisted_875018,1,20201201,135100,47.0350000,47.0600000,47.0350000,47.0500000,500
US1.TWTR_delisted_875018,1,20201201,135200,47.0300000,47.0450000,47.0300000,47.0450000,1400
US1.TWTR_delisted_875018,1,20201201,135300,47.0800000,47.0800000,47.0400000,47.0400000,1440
US1.TWTR_delisted_875018,1,20201201,135400,47.0900000,47.0900000,47.0900000,47.0900000,200
US1.TWTR_delisted_875018,1,20201201,135500,47.0850000,47.0850000,47.0700000,47.0700000,700
US1.TWTR_delisted_875018,1,20201201,135600,47.0450000,47.0500000,47.0400000,47.0400000,1837
US1.TWTR_delisted_875018,1,20201201,135700,47.0450000,47.0450000,47.0450000,47.0450000,400
US1.TWTR_delisted_875018,1,20201201,135800,47.0600000,47.0600000,47.0600000,47.0600000,795
US1.TWTR_delisted_875018,1,20201201,135900,47.0600000,47.0600000,47.0600000,47.0600000,200
US1.TWTR_delisted_875018,1,20201201,140000,47.0600000,47.0850000,47.0600000,47.0800000,838
US1.TWTR_delisted_875018,1,20201201,140100,47.0800000,47.0900000,47.0800000,47.0800000,500
US1.TWTR_delisted_875018,1,20201201,140200,47.0800000,47.0800000,47.0450000,47.0700000,638
US1.TWTR_delisted_875018,1,20201201,140300,47.1100000,47.1100000,47.1100000,47.1100000,306
US1.TWTR_delisted_875018,1,20201201,140400,47.1000000,47.1000000,47.0800000,47.0800000,400
US1.TWTR_delisted_875018,1,20201201,140500,47.0650000,47.0950000,47.0600000,47.0950000,700
US1.TWTR_delisted_875018,1,20201201,140600,47.1200000,47.1200000,47.1100000,47.1100000,500
US1.TWTR_delisted_875018,1,20201201,140800,47.1000000,47.1000000,47.0800000,47.0800000,200
US1.TWTR_delisted_875018,1,20201201,141000,47.0800000,47.0800000,47.0600000,47.0600000,1188
US1.TWTR_delisted_875018,1,20201201,141100,47.0700000,47.0700000,47.0700000,47.0700000,100
US1.TWTR_delisted_875018,1,20201201,141200,47.0800000,47.0800000,47.0700000,47.0700000,400
US1.TWTR_delisted_875018,1,20201201,141300,47.0950000,47.1200000,47.0950000,47.1200000,1388
US1.TWTR_delisted_875018,1,20201201,141400,47.1100000,47.1100000,47.1100000,47.1100000,100
US1.TWTR_delisted_875018,1,20201201,141500,47.1200000,47.1200000,47.1200000,47.1200000,300
US1.TWTR_delisted_875018,1,20201201,141600,47.1300000,47.1700000,47.1300000,47.1700000,800
US1.TWTR_delisted_875018,1,20201201,141700,47.2000000,47.2000000,47.1800000,47.1800000,300
US1.TWTR_delisted_875018,1,20201201,141800,47.1700000,47.1700000,47.1100000,47.1100000,1200
US1.TWTR_delisted_875018,1,20201201,141900,47.1500000,47.1500000,47.1500000,47.1500000,100
US1.TWTR_delisted_875018,1,20201201,142000,47.1700000,47.1800000,47.1700000,47.1800000,400
US1.TWTR_delisted_875018,1,20201201,142100,47.1900000,47.2200000,47.1900000,47.2100000,1300
US1.TWTR_delisted_875018,1,20201201,142200,47.2200000,47.2200000,47.2200000,47.2200000,100
US1.TWTR_delisted_875018,1,20201201,142300,47.2200000,47.2200000,47.2050000,47.2100000,1100
US1.TWTR_delisted_875018,1,20201201,142400,47.2400000,47.2500000,47.2400000,47.2500000,200
US1.TWTR_delisted_875018,1,20201201,142500,47.2500000,47.2500000,47.2000000,47.2000000,625
US1.TWTR_delisted_875018,1,20201201,142600,47.2100000,47.2100000,47.2000000,47.2000000,300
US1.TWTR_delisted_875018,1,20201201,142700,47.2100000,47.2600000,47.2100000,47.2600000,1000
US1.TWTR_delisted_875018,1,20201201,142800,47.2500000,47.2600000,47.2500000,47.2600000,500
US1.TWTR_delisted_875018,1,20201201,142900,47.2500000,47.2500000,47.2500000,47.2500000,400
US1.TWTR_delisted_875018,1,20201201,143000,47.2300000,47.2300000,47.2100000,47.2100000,400
US1.TWTR_delisted_875018,1,20201201,143100,47.1900000,47.1900000,47.1700000,47.1700000,6800
US1.TWTR_delisted_875018,1,20201201,143200,47.1300000,47.1300000,47.1000000,47.1000000,600
US1.TWTR_delisted_875018,1,20201201,143300,47.1300000,47.1300000,47.1100000,47.1100000,1700
US1.TWTR_delisted_875018,1,20201201,143400,47.1100000,47.1100000,47.0600000,47.0600000,805
US1.TWTR_delisted_875018,1,20201201,143500,47.0400000,47.0500000,47.0300000,47.0500000,1000
US1.TWTR_delisted_875018,1,20201201,143600,47.0800000,47.0900000,47.0800000,47.0900000,200
US1.TWTR_delisted_875018,1,20201201,143700,47.1300000,47.1300000,47.1100000,47.1300000,500
US1.TWTR_delisted_875018,1,20201201,143900,47.1600000,47.1600000,47.1400000,47.1400000,200
US1.TWTR_delisted_875018,1,20201201,144000,47.1800000,47.1800000,47.1800000,47.1800000,101
US1.TWTR_delisted_875018,1,20201201,144100,47.1900000,47.1900000,47.1900000,47.1900000,200
US1.TWTR_delisted_875018,1,20201201,144200,47.2100000,47.2100000,47.2000000,47.2000000,300
US1.TWTR_delisted_875018,1,20201201,144300,47.1600000,47.1900000,47.1600000,47.1900000,300
US1.TWTR_delisted_875018,1,20201201,144400,47.2000000,47.2000000,47.2000000,47.2000000,200
US1.TWTR_delisted_875018,1,20201201,144500,47.1700000,47.1700000,47.1400000,47.1400000,500
US1.TWTR_delisted_875018,1,20201201,144600,47.1200000,47.1200000,47.1200000,47.1200000,100
US1.TWTR_delisted_875018,1,20201201,144800,47.1100000,47.1300000,47.1100000,47.1300000,700
US1.TWTR_delisted_875018,1,20201201,144900,47.1300000,47.1300000,47.1300000,47.1300000,100
US1.TWTR_delisted_875018,1,20201201,145000,47.1100000,47.1100000,47.0750000,47.0750000,400
US1.TWTR_delisted_875018,1,20201201,145100,47.0700000,47.0800000,47.0600000,47.0600000,400
US1.TWTR_delisted_875018,1,20201201,145200,47.0600000,47.0600000,47.0600000,47.0600000,100
US1.TWTR_delisted_875018,1,20201201,145300,47.0500000,47.0500000,47.0200000,47.0200000,1213
US1.TWTR_delisted_875018,1,20201201,145400,47.0450000,47.0500000,47.0450000,47.0500000,1400
US1.TWTR_delisted_875018,1,20201201,145500,47.0600000,47.0600000,47.0600000,47.0600000,100
US1.TWTR_delisted_875018,1,20201201,145600,47.0600000,47.0600000,47.0600000,47.0600000,100
US1.TWTR_delisted_875018,1,20201201,145700,47.0600000,47.0600000,47.0500000,47.0500000,500
US1.TWTR_delisted_875018,1,20201201,145800,47.0600000,47.0600000,46.9700000,47.0400000,6449
US1.TWTR_delisted_875018,1,20201201,145900,47.0400000,47.0400000,47.0200000,47.0200000,300
US1.TWTR_delisted_875018,1,20201201,150100,47.0400000,47.0400000,47.0400000,47.0400000,200
US1.TWTR_delisted_875018,1,20201201,150200,47.0600000,47.0600000,47.0400000,47.0400000,200
US1.TWTR_delisted_875018,1,20201201,150300,47.0100000,47.0100000,47.0100000,47.0100000,300
US1.TWTR_delisted_875018,1,20201201,150400,47.0100000,47.0100000,47.0100000,47.0100000,200
US1.TWTR_delisted_875018,1,20201201,150500,47.0000000,47.0000000,46.9300000,46.9300000,400
US1.TWTR_delisted_875018,1,20201201,150600,46.9100000,46.9200000,46.9100000,46.9100000,301
US1.TWTR_delisted_875018,1,20201201,150700,46.9000000,46.9000000,46.8600000,46.8600000,600
US1.TWTR_delisted_875018,1,20201201,150800,46.8200000,46.8200000,46.8200000,46.8200000,200
US1.TWTR_delisted_875018,1,20201201,150900,46.8100000,46.8100000,46.8050000,46.8050000,600
US1.TWTR_delisted_875018,1,20201201,151000,46.8000000,46.8000000,46.6900000,46.6900000,5311
US1.TWTR_delisted_875018,1,20201201,151100,46.6900000,46.7000000,46.6900000,46.7000000,1200
US1.TWTR_delisted_875018,1,20201201,151200,46.8000000,46.8000000,46.7950000,46.7950000,841
US1.TWTR_delisted_875018,1,20201201,151300,46.7900000,46.8200000,46.7900000,46.8100000,2630
US1.TWTR_delisted_875018,1,20201201,151400,46.8100000,46.8100000,46.8100000,46.8100000,137
US1.TWTR_delisted_875018,1,20201201,151500,46.8500000,46.8500000,46.8500000,46.8500000,400
US1.TWTR_delisted_875018,1,20201201,151600,46.8400000,46.8400000,46.8200000,46.8200000,1352
US1.TWTR_delisted_875018,1,20201201,151700,46.8200000,46.8400000,46.8200000,46.8300000,1944
US1.TWTR_delisted_875018,1,20201201,151800,46.8400000,46.8500000,46.8400000,46.8500000,300
US1.TWTR_delisted_875018,1,20201201,151900,46.8600000,46.8600000,46.8500000,46.8500000,2705
US1.TWTR_delisted_875018,1,20201201,152000,46.8500000,46.8500000,46.8200000,46.8200000,2171
US1.TWTR_delisted_875018,1,20201201,152100,46.8000000,46.8400000,46.8000000,46.8400000,800
US1.TWTR_delisted_875018,1,20201201,152200,46.8100000,46.8100000,46.8000000,46.8000000,300
US1.TWTR_delisted_875018,1,20201201,152300,46.8200000,46.8300000,46.8100000,46.8100000,700
US1.TWTR_delisted_875018,1,20201201,152400,46.8150000,46.8250000,46.8150000,46.8250000,200
US1.TWTR_delisted_875018,1,20201201,152500,46.8600000,46.8600000,46.8300000,46.8300000,600
US1.TWTR_delisted_875018,1,20201201,152700,46.8300000,46.8400000,46.8300000,46.8400000,783
US1.TWTR_delisted_875018,1,20201201,152900,46.8800000,46.8800000,46.8500000,46.8500000,1284
US1.TWTR_delisted_875018,1,20201201,153000,46.8300000,46.8300000,46.8300000,46.8300000,300
US1.TWTR_delisted_875018,1,20201201,153100,46.8100000,46.8100000,46.8100000,46.8100000,300
US1.TWTR_delisted_875018,1,20201201,153200,46.8100000,46.8100000,46.7600000,46.7600000,700
US1.TWTR_delisted_875018,1,20201201,153300,46.7600000,46.7600000,46.7600000,46.7600000,100
US1.TWTR_delisted_875018,1,20201201,153400,46.7200000,46.7200000,46.7000000,46.7000000,297
US1.TWTR_delisted_875018,1,20201201,153500,46.7100000,46.7100000,46.7100000,46.7100000,100
US1.TWTR_delisted_875018,1,20201201,153600,46.7300000,46.7550000,46.7300000,46.7550000,714
US1.TWTR_delisted_875018,1,20201201,153700,46.7500000,46.7500000,46.7000000,46.7000000,1017
US1.TWTR_delisted_875018,1,20201201,153800,46.6600000,46.6600000,46.6600000,46.6600000,200
US1.TWTR_delisted_875018,1,20201201,153900,46.6500000,46.6700000,46.6500000,46.6600000,700
US1.TWTR_delisted_875018,1,20201201,154100,46.6200000,46.6500000,46.6200000,46.6500000,949
US1.TWTR_delisted_875018,1,20201201,154200,46.6600000,46.6600000,46.6300000,46.6400000,1300
US1.TWTR_delisted_875018,1,20201201,154300,46.6300000,46.6500000,46.6300000,46.6400000,880
US1.TWTR_delisted_875018,1,20201201,154400,46.6300000,46.7000000,46.6200000,46.7000000,1062
US1.TWTR_delisted_875018,1,20201201,154500,46.7100000,46.7300000,46.7100000,46.7300000,600
US1.TWTR_delisted_875018,1,20201201,154600,46.7200000,46.7200000,46.6800000,46.6800000,1400
US1.TWTR_delisted_875018,1,20201201,154700,46.6800000,46.6800000,46.6800000,46.6800000,200
US1.TWTR_delisted_875018,1,20201201,154800,46.6900000,46.6950000,46.6500000,46.6700000,2900
US1.TWTR_delisted_875018,1,20201201,154900,46.6600000,46.6700000,46.6600000,46.6700000,1000
US1.TWTR_delisted_875018,1,20201201,155000,46.6700000,46.6800000,46.6600000,46.6600000,1119
US1.TWTR_delisted_875018,1,20201201,155100,46.6200000,46.7000000,46.6200000,46.6700000,1646
US1.TWTR_delisted_875018,1,20201201,155200,46.6600000,46.6800000,46.6400000,46.6800000,1855
US1.TWTR_delisted_875018,1,20201201,155300,46.6900000,46.7000000,46.6900000,46.7000000,1340
US1.TWTR_delisted_875018,1,20201201,155400,46.7000000,46.7000000,46.6900000,46.7000000,700
US1.TWTR_delisted_875018,1,20201201,155500,46.7000000,46.7500000,46.7000000,46.7400000,3900
US1.TWTR_delisted_875018,1,20201201,155600,46.7200000,46.7400000,46.7200000,46.7300000,2218
US1.TWTR_delisted_875018,1,20201201,155700,46.7000000,46.7000000,46.6700000,46.6800000,4890
US1.TWTR_delisted_875018,1,20201201,155800,46.6800000,46.7100000,46.6800000,46.6850000,1400
US1.TWTR_delisted_875018,1,20201201,155900,46.6900000,46.7200000,46.6900000,46.7100000,3350
US1.TWTR_delisted_875018,1,20201201,160000,46.7250000,46.7250000,46.6600000,46.6600000,3200
US1.TWTR_delisted_875018,1,20201202,093100,46.2800000,46.2900000,46.2300000,46.2300000,500
US1.TWTR_delisted_875018,1,20201202,093200,46.1200000,46.1400000,46.1200000,46.1400000,344
US1.TWTR_delisted_875018,1,20201202,093300,46.1400000,46.1600000,46.1400000,46.1600000,300
US1.TWTR_delisted_875018,1,20201202,093500,46.2600000,46.2700000,46.0100000,46.0100000,1749
US1.TWTR_delisted_875018,1,20201202,093600,46.0400000,46.0600000,45.9300000,46.0100000,1700
US1.TWTR_delisted_875018,1,20201202,093700,46.0200000,46.2200000,46.0200000,46.2200000,1100
US1.TWTR_delisted_875018,1,20201202,093800,46.2400000,46.3500000,46.2400000,46.3500000,902
US1.TWTR_delisted_875018,1,20201202,093900,46.2500000,46.3700000,46.2500000,46.3400000,2480
US1.TWTR_delisted_875018,1,20201202,094000,46.3150000,46.3800000,46.3150000,46.3500000,2828
US1.TWTR_delisted_875018,1,20201202,094100,46.3500000,46.4500000,46.3500000,46.4100000,1300
US1.TWTR_delisted_875018,1,20201202,094200,46.3600000,46.4400000,46.3600000,46.4100000,600
US1.TWTR_delisted_875018,1,20201202,094300,46.4100000,46.5000000,46.4100000,46.5000000,1400
US1.TWTR_delisted_875018,1,20201202,094400,46.4600000,46.4900000,46.4200000,46.4300000,1400
US1.TWTR_delisted_875018,1,20201202,094500,46.4200000,46.4200000,46.2700000,46.3500000,300
US1.TWTR_delisted_875018,1,20201202,094600,46.3600000,46.4300000,46.3300000,46.3900000,1863
US1.TWTR_delisted_875018,1,20201202,094700,46.4000000,46.4000000,46.3500000,46.3500000,1300
US1.TWTR_delisted_875018,1,20201202,094800,46.3300000,46.3600000,46.3300000,46.3600000,400
US1.TWTR_delisted_875018,1,20201202,094900,46.3500000,46.3500000,46.3000000,46.3000000,600
US1.TWTR_delisted_875018,1,20201202,095000,46.3400000,46.3550000,46.3400000,46.3500000,1000
US1.TWTR_delisted_875018,1,20201202,095100,46.3500000,46.3600000,46.3500000,46.3500000,1405
US1.TWTR_delisted_875018,1,20201202,095200,46.3500000,46.4000000,46.3500000,46.4000000,615
US1.TWTR_delisted_875018,1,20201202,095300,46.3600000,46.3600000,46.3500000,46.3500000,5365
US1.TWTR_delisted_875018,1,20201202,095400,46.4000000,46.4400000,46.3900000,46.4000000,600
US1.TWTR_delisted_875018,1,20201202,095500,46.4000000,46.4200000,46.3700000,46.3700000,900
US1.TWTR_delisted_875018,1,20201202,095600,46.3900000,46.4100000,46.3800000,46.3900000,1970
US1.TWTR_delisted_875018,1,20201202,095700,46.3900000,46.4400000,46.3900000,46.4400000,700
US1.TWTR_delisted_875018,1,20201202,095800,46.4700000,46.4700000,46.4700000,46.4700000,100
US1.TWTR_delisted_875018,1,20201202,095900,46.5300000,46.5300000,46.5300000,46.5300000,100
US1.TWTR_delisted_875018,1,20201202,100000,46.5100000,46.5500000,46.5100000,46.5500000,900
US1.TWTR_delisted_875018,1,20201202,100100,46.5600000,46.5600000,46.5300000,46.5400000,4587
US1.TWTR_delisted_875018,1,20201202,100200,46.5300000,46.5500000,46.5000000,46.5100000,3387
US1.TWTR_delisted_875018,1,20201202,100300,46.5100000,46.5300000,46.5000000,46.5300000,1000
US1.TWTR_delisted_875018,1,20201202,100400,46.5000000,46.5300000,46.5000000,46.5300000,600
US1.TWTR_delisted_875018,1,20201202,100500,46.5200000,46.5300000,46.5000000,46.5200000,1700
US1.TWTR_delisted_875018,1,20201202,100600,46.5200000,46.5400000,46.4800000,46.5400000,1500
US1.TWTR_delisted_875018,1,20201202,100700,46.5500000,46.5700000,46.5100000,46.5400000,1900
US1.TWTR_delisted_875018,1,20201202,100800,46.5200000,46.5400000,46.5200000,46.5400000,300
US1.TWTR_delisted_875018,1,20201202,100900,46.5600000,46.5600000,46.4800000,46.4900000,700
US1.TWTR_delisted_875018,1,20201202,101000,46.5500000,46.5500000,46.5400000,46.5400000,300
US1.TWTR_delisted_875018,1,20201202,101100,46.5700000,46.6000000,46.5700000,46.5900000,500
US1.TWTR_delisted_875018,1,20201202,101200,46.6200000,46.6300000,46.6200000,46.6300000,251
US1.TWTR_delisted_875018,1,20201202,101300,46.6900000,46.7050000,46.6900000,46.7000000,400
US1.TWTR_delisted_875018,1,20201202,101400,46.7000000,46.7700000,46.7000000,46.7700000,2389
US1.TWTR_delisted_875018,1,20201202,101500,46.7600000,46.7600000,46.6600000,46.6600000,800
US1.TWTR_delisted_875018,1,20201202,101600,46.6800000,46.7800000,46.6800000,46.7800000,1704
US1.TWTR_delisted_875018,1,20201202,101700,46.7100000,46.8000000,46.7100000,46.8000000,971
US1.TWTR_delisted_875018,1,20201202,101800,46.8100000,46.8900000,46.8100000,46.8900000,1600
US1.TWTR_delisted_875018,1,20201202,101900,46.8500000,46.9800000,46.8400000,46.9600000,1263
US1.TWTR_delisted_875018,1,20201202,102000,46.9500000,47.0150000,46.9300000,46.9300000,2788
US1.TWTR_delisted_875018,1,20201202,102100,46.9700000,46.9700000,46.9600000,46.9600000,300
US1.TWTR_delisted_875018,1,20201202,102200,46.9700000,46.9700000,46.9400000,46.9700000,1500
US1.TWTR_delisted_875018,1,20201202,102300,47.0200000,47.0200000,46.9900000,47.0200000,800
US1.TWTR_delisted_875018,1,20201202,102400,47.0100000,47.0900000,46.9900000,47.0900000,5373
US1.TWTR_delisted_875018,1,20201202,102500,47.0700000,47.0700000,47.0500000,47.0700000,1200
US1.TWTR_delisted_875018,1,20201202,102600,47.0600000,47.0700000,47.0600000,47.0700000,200
US1.TWTR_delisted_875018,1,20201202,102700,47.1200000,47.1200000,47.0800000,47.0800000,200
US1.TWTR_delisted_875018,1,20201202,102800,47.0300000,47.0300000,46.9800000,47.0100000,1200
US1.TWTR_delisted_875018,1,20201202,103000,47.0200000,47.0600000,47.0000000,47.0000000,600
US1.TWTR_delisted_875018,1,20201202,103100,46.9900000,46.9900000,46.9500000,46.9700000,2000
US1.TWTR_delisted_875018,1,20201202,103200,47.0200000,47.0700000,47.0200000,47.0700000,720
US1.TWTR_delisted_875018,1,20201202,103300,47.1200000,47.1300000,47.0800000,47.0800000,2128
US1.TWTR_delisted_875018,1,20201202,103400,47.1200000,47.1500000,47.1200000,47.1500000,1400
US1.TWTR_delisted_875018,1,20201202,103500,47.1800000,47.2200000,47.1500000,47.2000000,3521
US1.TWTR_delisted_875018,1,20201202,103600,47.1600000,47.2100000,47.1600000,47.2000000,3414
US1.TWTR_delisted_875018,1,20201202,103700,47.2100000,47.2100000,47.1700000,47.1700000,1350
US1.TWTR_delisted_875018,1,20201202,103800,47.1300000,47.1300000,47.1100000,47.1100000,650
US1.TWTR_delisted_875018,1,20201202,103900,47.1300000,47.1600000,47.1300000,47.1600000,300
US1.TWTR_delisted_875018,1,20201202,104000,47.2100000,47.2500000,47.2000000,47.2500000,700
US1.TWTR_delisted_875018,1,20201202,104100,47.2400000,47.2400000,47.2400000,47.2400000,400
US1.TWTR_delisted_875018,1,20201202,104200,47.1800000,47.2400000,47.1800000,47.2400000,400
US1.TWTR_delisted_875018,1,20201202,104300,47.1900000,47.2000000,47.1800000,47.1800000,400
US1.TWTR_delisted_875018,1,20201202,104400,47.1800000,47.1900000,47.1800000,47.1900000,300
US1.TWTR_delisted_875018,1,20201202,104500,47.2500000,47.3600000,47.2400000,47.3100000,3700
US1.TWTR_delisted_875018,1,20201202,104600,47.2800000,47.2800000,47.2500000,47.2500000,2116
US1.TWTR_delisted_875018,1,20201202,104700,47.2300000,47.2300000,47.2000000,47.2000000,600
US1.TWTR_delisted_875018,1,20201202,104800,47.2300000,47.3400000,47.2300000,47.3200000,1200
US1.TWTR_delisted_875018,1,20201202,104900,47.3500000,47.3800000,47.3500000,47.3800000,1400
US1.TWTR_delisted_875018,1,20201202,105000,47.3500000,47.3500000,47.2400000,47.2500000,1600
US1.TWTR_delisted_875018,1,20201202,105100,47.1900000,47.2400000,47.1800000,47.1800000,900
US1.TWTR_delisted_875018,1,20201202,105200,47.1700000,47.1700000,47.1700000,47.1700000,100
US1.TWTR_delisted_875018,1,20201202,105300,47.2100000,47.2800000,47.2000000,47.2800000,2358
US1.TWTR_delisted_875018,1,20201202,105400,47.2600000,47.2600000,47.2500000,47.2500000,629
US1.TWTR_delisted_875018,1,20201202,105500,47.2700000,47.2700000,47.2700000,47.2700000,206
US1.TWTR_delisted_875018,1,20201202,105600,47.1400000,47.1400000,47.1000000,47.1100000,300
US1.TWTR_delisted_875018,1,20201202,105700,47.1900000,47.2200000,47.1900000,47.2100000,926
US1.TWTR_delisted_875018,1,20201202,105800,47.2100000,47.2150000,47.1800000,47.1900000,2599
US1.TWTR_delisted_875018,1,20201202,105900,47.1600000,47.1800000,47.1600000,47.1600000,600
US1.TWTR_delisted_875018,1,20201202,110000,47.1800000,47.1800000,47.1800000,47.1800000,425
US1.TWTR_delisted_875018,1,20201202,110100,47.2800000,47.2800000,47.2800000,47.2800000,100
US1.TWTR_delisted_875018,1,20201202,110200,47.2700000,47.2700000,47.2700000,47.2700000,100
US1.TWTR_delisted_875018,1,20201202,110300,47.2800000,47.3700000,47.2800000,47.3200000,2430
US1.TWTR_delisted_875018,1,20201202,110400,47.3600000,47.3600000,47.3600000,47.3600000,100
US1.TWTR_delisted_875018,1,20201202,110500,47.4000000,47.4000000,47.4000000,47.4000000,1048
US1.TWTR_delisted_875018,1,20201202,110600,47.3900000,47.3900000,47.3700000,47.3700000,300
US1.TWTR_delisted_875018,1,20201202,110700,47.3900000,47.3900000,47.3600000,47.3600000,200
US1.TWTR_delisted_875018,1,20201202,110800,47.3700000,47.4000000,47.3700000,47.4000000,900
US1.TWTR_delisted_875018,1,20201202,110900,47.4000000,47.4100000,47.3600000,47.3800000,2000
US1.TWTR_delisted_875018,1,20201202,111000,47.4200000,47.4600000,47.4200000,47.4600000,800
US1.TWTR_delisted_875018,1,20201202,111100,47.4700000,47.4800000,47.4400000,47.4400000,600
US1.TWTR_delisted_875018,1,20201202,111200,47.4200000,47.4200000,47.4000000,47.4100000,379
US1.TWTR_delisted_875018,1,20201202,111300,47.4600000,47.4600000,47.4600000,47.4600000,500
US1.TWTR_delisted_875018,1,20201202,111400,47.4600000,47.4800000,47.4600000,47.4800000,280
US1.TWTR_delisted_875018,1,20201202,111500,47.4200000,47.4300000,47.4100000,47.4100000,5400
US1.TWTR_delisted_875018,1,20201202,111600,47.4100000,47.4100000,47.3600000,47.3800000,2291
US1.TWTR_delisted_875018,1,20201202,111700,47.4000000,47.4000000,47.3700000,47.3700000,200
US1.TWTR_delisted_875018,1,20201202,111800,47.4100000,47.4100000,47.4100000,47.4100000,100
US1.TWTR_delisted_875018,1,20201202,111900,47.4050000,47.5100000,47.4050000,47.5100000,2188
US1.TWTR_delisted_875018,1,20201202,112000,47.5400000,47.5600000,47.5300000,47.5600000,2617
US1.TWTR_delisted_875018,1,20201202,112100,47.5600000,47.5900000,47.5400000,47.5900000,2957
US1.TWTR_delisted_875018,1,20201202,112200,47.5800000,47.6300000,47.5800000,47.6000000,4267
US1.TWTR_delisted_875018,1,20201202,112300,47.6000000,47.6000000,47.6000000,47.6000000,100
US1.TWTR_delisted_875018,1,20201202,112400,47.6300000,47.6800000,47.6300000,47.6700000,5655
US1.TWTR_delisted_875018,1,20201202,112500,47.6600000,47.6700000,47.6600000,47.6700000,700
US1.TWTR_delisted_875018,1,20201202,112700,47.5900000,47.6000000,47.5500000,47.5900000,1292
US1.TWTR_delisted_875018,1,20201202,112800,47.5700000,47.5700000,47.4000000,47.5400000,9348
US1.TWTR_delisted_875018,1,20201202,112900,47.5900000,47.6000000,47.5500000,47.5500000,500
US1.TWTR_delisted_875018,1,20201202,113000,47.5600000,47.5800000,47.5600000,47.5700000,500
US1.TWTR_delisted_875018,1,20201202,113100,47.5800000,47.5900000,47.5600000,47.5600000,2706
US1.TWTR_delisted_875018,1,20201202,113200,47.5300000,47.5400000,47.4700000,47.5100000,1456
US1.TWTR_delisted_875018,1,20201202,113300,47.5000000,47.5200000,47.5000000,47.5200000,700
US1.TWTR_delisted_875018,1,20201202,113400,47.5000000,47.5100000,47.4800000,47.4800000,900
US1.TWTR_delisted_875018,1,20201202,113500,47.4500000,47.4500000,47.4400000,47.4500000,300
US1.TWTR_delisted_875018,1,20201202,113600,47.4700000,47.4700000,47.4300000,47.4350000,800
US1.TWTR_delisted_875018,1,20201202,113700,47.4100000,47.4200000,47.4000000,47.4200000,2266
US1.TWTR_delisted_875018,1,20201202,113800,47.4100000,47.4400000,47.4100000,47.4400000,750
US1.TWTR_delisted_875018,1,20201202,113900,47.4800000,47.4800000,47.4500000,47.4500000,515
US1.TWTR_delisted_875018,1,20201202,114000,47.4800000,47.5000000,47.4800000,47.5000000,300
US1.TWTR_delisted_875018,1,20201202,114100,47.5100000,47.5100000,47.4800000,47.4800000,300
US1.TWTR_delisted_875018,1,20201202,114200,47.4500000,47.4500000,47.4400000,47.4400000,600
US1.TWTR_delisted_875018,1,20201202,114300,47.4600000,47.4700000,47.4500000,47.4700000,400
US1.TWTR_delisted_875018,1,20201202,114400,47.4500000,47.4500000,47.4400000,47.4400000,300
US1.TWTR_delisted_875018,1,20201202,114500,47.4400000,47.4400000,47.4400000,47.4400000,200
US1.TWTR_delisted_875018,1,20201202,114600,47.4400000,47.4400000,47.4400000,47.4400000,200
US1.TWTR_delisted_875018,1,20201202,114700,47.4600000,47.5600000,47.4600000,47.5600000,1200
US1.TWTR_delisted_875018,1,20201202,114800,47.5500000,47.5800000,47.5500000,47.5800000,2800
US1.TWTR_delisted_875018,1,20201202,114900,47.5700000,47.5700000,47.5500000,47.5500000,400
US1.TWTR_delisted_875018,1,20201202,115000,47.5200000,47.5300000,47.5200000,47.5200000,500
US1.TWTR_delisted_875018,1,20201202,115200,47.5400000,47.5400000,47.5400000,47.5400000,200
US1.TWTR_delisted_875018,1,20201202,115300,47.5500000,47.6300000,47.5500000,47.6300000,500
US1.TWTR_delisted_875018,1,20201202,115400,47.6300000,47.6300000,47.6000000,47.6200000,600
US1.TWTR_delisted_875018,1,20201202,115500,47.6500000,47.6700000,47.6000000,47.6100000,7772
US1.TWTR_delisted_875018,1,20201202,115600,47.6000000,47.6000000,47.5900000,47.6000000,400
US1.TWTR_delisted_875018,1,20201202,115700,47.5300000,47.5400000,47.5100000,47.5400000,1300
US1.TWTR_delisted_875018,1,20201202,115800,47.5000000,47.5200000,47.5000000,47.5100000,1450
US1.TWTR_delisted_875018,1,20201202,115900,47.5400000,47.5400000,47.5300000,47.5400000,1200
US1.TWTR_delisted_875018,1,20201202,120000,47.5300000,47.6100000,47.5200000,47.6100000,2251
US1.TWTR_delisted_875018,1,20201202,120100,47.6000000,47.6600000,47.6000000,47.6600000,1100
US1.TWTR_delisted_875018,1,20201202,120200,47.6800000,47.7600000,47.6800000,47.7400000,5186
US1.TWTR_delisted_875018,1,20201202,120300,47.7500000,47.7600000,47.7300000,47.7600000,1339
US1.TWTR_delisted_875018,1,20201202,120400,47.7700000,47.7800000,47.7700000,47.7800000,500
US1.TWTR_delisted_875018,1,20201202,120500,47.8200000,47.8200000,47.8200000,47.8200000,300
US1.TWTR_delisted_875018,1,20201202,120600,47.8200000,47.8800000,47.8200000,47.8600000,2002
US1.TWTR_delisted_875018,1,20201202,120700,47.8500000,47.8500000,47.8200000,47.8200000,1373
US1.TWTR_delisted_875018,1,20201202,120800,47.7800000,47.8000000,47.7800000,47.8000000,400
US1.TWTR_delisted_875018,1,20201202,120900,47.8000000,47.8000000,47.7400000,47.7700000,3514
US1.TWTR_delisted_875018,1,20201202,121000,47.7800000,47.7800000,47.7700000,47.7800000,800
US1.TWTR_delisted_875018,1,20201202,121100,47.8200000,47.8800000,47.8200000,47.8800000,2806
US1.TWTR_delisted_875018,1,20201202,121200,47.8750000,47.9000000,47.8400000,47.8400000,2349
US1.TWTR_delisted_875018,1,20201202,121300,47.7900000,47.7900000,47.7700000,47.7700000,300
US1.TWTR_delisted_875018,1,20201202,121400,47.7900000,47.8000000,47.7900000,47.8000000,300
US1.TWTR_delisted_875018,1,20201202,121500,47.8000000,47.8300000,47.8000000,47.8300000,2779
US1.TWTR_delisted_875018,1,20201202,121600,47.8600000,47.9200000,47.8600000,47.9100000,2600
US1.TWTR_delisted_875018,1,20201202,121700,47.9100000,47.9100000,47.8800000,47.8800000,900
US1.TWTR_delisted_875018,1,20201202,121800,47.8800000,47.9200000,47.8800000,47.9000000,1610
US1.TWTR_delisted_875018,1,20201202,121900,47.8800000,47.9200000,47.8800000,47.9100000,2335
US1.TWTR_delisted_875018,1,20201202,122000,47.8700000,47.8700000,47.8300000,47.8300000,500
US1.TWTR_delisted_875018,1,20201202,122100,47.7800000,47.7800000,47.7300000,47.7300000,300
US1.TWTR_delisted_875018,1,20201202,122200,47.7400000,47.7400000,47.7200000,47.7200000,200
US1.TWTR_delisted_875018,1,20201202,122300,47.7100000,47.7100000,47.7000000,47.7000000,400
US1.TWTR_delisted_875018,1,20201202,122400,47.7600000,47.7600000,47.7100000,47.7100000,600
US1.TWTR_delisted_875018,1,20201202,122500,47.7200000,47.7200000,47.7200000,47.7200000,100
US1.TWTR_delisted_875018,1,20201202,122600,47.7000000,47.7000000,47.6400000,47.6400000,1784
US1.TWTR_delisted_875018,1,20201202,122700,47.6700000,47.6700000,47.6700000,47.6700000,100
US1.TWTR_delisted_875018,1,20201202,122800,47.6900000,47.6900000,47.6900000,47.6900000,100
US1.TWTR_delisted_875018,1,20201202,122900,47.6800000,47.6900000,47.6500000,47.6500000,969
US1.TWTR_delisted_875018,1,20201202,123000,47.6600000,47.6600000,47.6500000,47.6600000,881
US1.TWTR_delisted_875018,1,20201202,123100,47.6600000,47.6600000,47.6600000,47.6600000,100
US1.TWTR_delisted_875018,1,20201202,123200,47.6500000,47.6600000,47.6500000,47.6600000,500
US1.TWTR_delisted_875018,1,20201202,123300,47.6500000,47.6500000,47.6500000,47.6500000,200
US1.TWTR_delisted_875018,1,20201202,123400,47.5600000,47.5600000,47.5400000,47.5400000,300
US1.TWTR_delisted_875018,1,20201202,123500,47.5400000,47.5400000,47.5300000,47.5400000,1201
US1.TWTR_delisted_875018,1,20201202,123600,47.5400000,47.5400000,47.5300000,47.5300000,200
US1.TWTR_delisted_875018,1,20201202,123700,47.5300000,47.5300000,47.5300000,47.5300000,300
US1.TWTR_delisted_875018,1,20201202,123800,47.5300000,47.5300000,47.5300000,47.5300000,100
US1.TWTR_delisted_875018,1,20201202,123900,47.4900000,47.4900000,47.4900000,47.4900000,1869
US1.TWTR_delisted_875018,1,20201202,124000,47.4700000,47.4900000,47.4600000,47.4700000,3384
US1.TWTR_delisted_875018,1,20201202,124100,47.4600000,47.4600000,47.4600000,47.4600000,375
US1.TWTR_delisted_875018,1,20201202,124200,47.4500000,47.4900000,47.4500000,47.4900000,600
US1.TWTR_delisted_875018,1,20201202,124300,47.4500000,47.4500000,47.4450000,47.4500000,1700
US1.TWTR_delisted_875018,1,20201202,124400,47.4400000,47.4400000,47.4100000,47.4100000,700
US1.TWTR_delisted_875018,1,20201202,124500,47.4100000,47.4200000,47.4100000,47.4200000,200
US1.TWTR_delisted_875018,1,20201202,124600,47.4000000,47.4000000,47.4000000,47.4000000,100
US1.TWTR_delisted_875018,1,20201202,124700,47.4100000,47.4100000,47.4100000,47.4100000,200
US1.TWTR_delisted_875018,1,20201202,124800,47.4100000,47.4100000,47.4000000,47.4000000,700
US1.TWTR_delisted_875018,1,20201202,124900,47.4000000,47.4100000,47.4000000,47.4100000,400
US1.TWTR_delisted_875018,1,20201202,125000,47.4000000,47.4000000,47.3900000,47.3900000,1100
US1.TWTR_delisted_875018,1,20201202,125100,47.3900000,47.3900000,47.3900000,47.3900000,300
US1.TWTR_delisted_875018,1,20201202,125200,47.3700000,47.3700000,47.3700000,47.3700000,100
US1.TWTR_delisted_875018,1,20201202,125300,47.3600000,47.3800000,47.3600000,47.3700000,1000
US1.TWTR_delisted_875018,1,20201202,125400,47.3650000,47.3700000,47.3600000,47.3600000,1305
US1.TWTR_delisted_875018,1,20201202,125500,47.3650000,47.3700000,47.3200000,47.3200000,1300
US1.TWTR_delisted_875018,1,20201202,125600,47.3300000,47.3300000,47.2900000,47.2900000,1150
US1.TWTR_delisted_875018,1,20201202,125700,47.3000000,47.3000000,47.2700000,47.2700000,300
US1.TWTR_delisted_875018,1,20201202,125800,47.3200000,47.3200000,47.2900000,47.2900000,302
US1.TWTR_delisted_875018,1,20201202,125900,47.2900000,47.2900000,47.2900000,47.2900000,200
US1.TWTR_delisted_875018,1,20201202,130100,47.2700000,47.2700000,47.2600000,47.2700000,1400
US1.TWTR_delisted_875018,1,20201202,130200,47.2500000,47.2700000,47.2400000,47.2700000,1155
US1.TWTR_delisted_875018,1,20201202,130300,47.2500000,47.2600000,47.2500000,47.2600000,400
US1.TWTR_delisted_875018,1,20201202,130600,47.3900000,47.4200000,47.3900000,47.4100000,500
US1.TWTR_delisted_875018,1,20201202,130700,47.4100000,47.4100000,47.4100000,47.4100000,100
US1.TWTR_delisted_875018,1,20201202,130800,47.4200000,47.4200000,47.4100000,47.4100000,200
US1.TWTR_delisted_875018,1,20201202,130900,47.4300000,47.4400000,47.4200000,47.4200000,400
US1.TWTR_delisted_875018,1,20201202,131000,47.4100000,47.4100000,47.4100000,47.4100000,200
US1.TWTR_delisted_875018,1,20201202,131100,47.4300000,47.4400000,47.4300000,47.4400000,900
US1.TWTR_delisted_875018,1,20201202,131200,47.4200000,47.4200000,47.4200000,47.4200000,200
US1.TWTR_delisted_875018,1,20201202,131300,47.3600000,47.3600000,47.3600000,47.3600000,100
US1.TWTR_delisted_875018,1,20201202,131400,47.3500000,47.3500000,47.3500000,47.3500000,100
US1.TWTR_delisted_875018,1,20201202,131500,47.3500000,47.3600000,47.3500000,47.3600000,300
US1.TWTR_delisted_875018,1,20201202,131800,47.4000000,47.4300000,47.4000000,47.4100000,695
US1.TWTR_delisted_875018,1,20201202,132100,47.3800000,47.3800000,47.3800000,47.3800000,100
US1.TWTR_delisted_875018,1,20201202,132300,47.3600000,47.3700000,47.3500000,47.3700000,500
US1.TWTR_delisted_875018,1,20201202,132400,47.3700000,47.3700000,47.3700000,47.3700000,300
US1.TWTR_delisted_875018,1,20201202,132500,47.3750000,47.3900000,47.3700000,47.3900000,400
US1.TWTR_delisted_875018,1,20201202,132600,47.3750000,47.3750000,47.3700000,47.3700000,300
US1.TWTR_delisted_875018,1,20201202,132700,47.3650000,47.3650000,47.3650000,47.3650000,300
US1.TWTR_delisted_875018,1,20201202,132900,47.3600000,47.3600000,47.3500000,47.3500000,500
US1.TWTR_delisted_875018,1,20201202,133000,47.3400000,47.3400000,47.3200000,47.3300000,500
US1.TWTR_delisted_875018,1,20201202,133100,47.3500000,47.3500000,47.3500000,47.3500000,100
US1.TWTR_delisted_875018,1,20201202,133200,47.3000000,47.3200000,47.3000000,47.3100000,1530
US1.TWTR_delisted_875018,1,20201202,133300,47.2800000,47.2800000,47.2300000,47.2400000,490
US1.TWTR_delisted_875018,1,20201202,133400,47.2400000,47.2400000,47.2100000,47.2100000,1500
US1.TWTR_delisted_875018,1,20201202,133500,47.2100000,47.2100000,47.1600000,47.1600000,800
US1.TWTR_delisted_875018,1,20201202,133600,47.1700000,47.1850000,47.1700000,47.1850000,400
US1.TWTR_delisted_875018,1,20201202,133800,47.2500000,47.2900000,47.2500000,47.2700000,5100
US1.TWTR_delisted_875018,1,20201202,133900,47.2900000,47.3100000,47.2900000,47.3000000,600
US1.TWTR_delisted_875018,1,20201202,134000,47.3100000,47.3100000,47.3100000,47.3100000,100
US1.TWTR_delisted_875018,1,20201202,134100,47.3000000,47.3000000,47.2900000,47.2900000,243
US1.TWTR_delisted_875018,1,20201202,134200,47.2700000,47.2700000,47.2600000,47.2600000,400
US1.TWTR_delisted_875018,1,20201202,134300,47.2700000,47.2700000,47.2200000,47.2400000,300
US1.TWTR_delisted_875018,1,20201202,134400,47.2400000,47.2400000,47.2250000,47.2250000,900
US1.TWTR_delisted_875018,1,20201202,134500,47.2000000,47.2200000,47.1950000,47.1950000,1427
US1.TWTR_delisted_875018,1,20201202,134600,47.2000000,47.2050000,47.2000000,47.2000000,400
US1.TWTR_delisted_875018,1,20201202,134800,47.2000000,47.2000000,47.2000000,47.2000000,300
US1.TWTR_delisted_875018,1,20201202,134900,47.2000000,47.2000000,47.1500000,47.1700000,604
US1.TWTR_delisted_875018,1,20201202,135000,47.1800000,47.1800000,47.1800000,47.1800000,100
US1.TWTR_delisted_875018,1,20201202,135100,47.1700000,47.1700000,47.1700000,47.1700000,100
US1.TWTR_delisted_875018,1,20201202,135200,47.1400000,47.1400000,47.1400000,47.1400000,174
US1.TWTR_delisted_875018,1,20201202,135300,47.1200000,47.1400000,47.1200000,47.1400000,3200
US1.TWTR_delisted_875018,1,20201202,135400,47.1200000,47.1300000,47.1200000,47.1300000,200
US1.TWTR_delisted_875018,1,20201202,135500,47.1200000,47.1500000,47.1200000,47.1500000,200
US1.TWTR_delisted_875018,1,20201202,135600,47.1600000,47.1600000,47.1600000,47.1600000,200
US1.TWTR_delisted_875018,1,20201202,135700,47.1200000,47.1200000,47.1200000,47.1200000,100
US1.TWTR_delisted_875018,1,20201202,135800,47.1100000,47.1100000,47.1000000,47.1000000,700
US1.TWTR_delisted_875018,1,20201202,135900,47.0600000,47.0600000,47.0600000,47.0600000,100
US1.TWTR_delisted_875018,1,20201202,140000,47.0900000,47.0900000,47.0900000,47.0900000,200
US1.TWTR_delisted_875018,1,20201202,140100,47.0700000,47.0700000,47.0700000,47.0700000,200
US1.TWTR_delisted_875018,1,20201202,140200,47.0900000,47.0900000,47.0100000,47.0100000,1200
US1.TWTR_delisted_875018,1,20201202,140300,47.0000000,47.0600000,46.9700000,47.0500000,1341
US1.TWTR_delisted_875018,1,20201202,140400,47.0600000,47.0600000,47.0600000,47.0600000,100
US1.TWTR_delisted_875018,1,20201202,140500,47.0300000,47.0300000,47.0300000,47.0300000,200
US1.TWTR_delisted_875018,1,20201202,140600,47.0400000,47.0400000,47.0400000,47.0400000,100
US1.TWTR_delisted_875018,1,20201202,140700,47.0900000,47.0900000,47.0900000,47.0900000,100
US1.TWTR_delisted_875018,1,20201202,140800,47.1400000,47.1400000,47.0900000,47.0900000,589
US1.TWTR_delisted_875018,1,20201202,140900,47.0600000,47.0600000,47.0600000,47.0600000,500
US1.TWTR_delisted_875018,1,20201202,141100,47.1000000,47.1000000,47.1000000,47.1000000,100
US1.TWTR_delisted_875018,1,20201202,141300,47.1600000,47.1600000,47.1500000,47.1500000,300
US1.TWTR_delisted_875018,1,20201202,141500,47.2000000,47.2000000,47.2000000,47.2000000,100
US1.TWTR_delisted_875018,1,20201202,141600,47.1800000,47.1800000,47.1800000,47.1800000,100
US1.TWTR_delisted_875018,1,20201202,141800,47.2600000,47.2600000,47.2500000,47.2500000,225
US1.TWTR_delisted_875018,1,20201202,141900,47.2500000,47.2800000,47.2500000,47.2800000,200
US1.TWTR_delisted_875018,1,20201202,142000,47.2800000,47.2800000,47.2800000,47.2800000,100
US1.TWTR_delisted_875018,1,20201202,142100,47.2900000,47.3000000,47.2900000,47.3000000,300
US1.TWTR_delisted_875018,1,20201202,142200,47.2900000,47.2900000,47.2300000,47.2300000,690
US1.TWTR_delisted_875018,1,20201202,142300,47.2400000,47.2600000,47.2400000,47.2600000,700
US1.TWTR_delisted_875018,1,20201202,142400,47.2300000,47.2300000,47.2300000,47.2300000,100
US1.TWTR_delisted_875018,1,20201202,142500,47.2300000,47.2600000,47.2300000,47.2400000,600
US1.TWTR_delisted_875018,1,20201202,142600,47.2100000,47.2400000,47.2100000,47.2400000,300
US1.TWTR_delisted_875018,1,20201202,142700,47.2200000,47.2200000,47.2200000,47.2200000,100
US1.TWTR_delisted_875018,1,20201202,142800,47.2200000,47.2200000,47.2200000,47.2200000,100
US1.TWTR_delisted_875018,1,20201202,142900,47.2100000,47.2100000,47.2100000,47.2100000,200
US1.TWTR_delisted_875018,1,20201202,143000,47.2100000,47.2200000,47.2100000,47.2200000,300
US1.TWTR_delisted_875018,1,20201202,143100,47.2200000,47.2200000,47.2200000,47.2200000,200
US1.TWTR_delisted_875018,1,20201202,143200,47.2800000,47.3100000,47.2800000,47.3000000,300
US1.TWTR_delisted_875018,1,20201202,143400,47.3200000,47.3300000,47.3200000,47.3300000,774
US1.TWTR_delisted_875018,1,20201202,143500,47.3400000,47.3800000,47.3400000,47.3800000,200
US1.TWTR_delisted_875018,1,20201202,143600,47.3100000,47.3100000,47.3100000,47.3100000,100
US1.TWTR_delisted_875018,1,20201202,143700,47.3400000,47.3400000,47.3400000,47.3400000,200
US1.TWTR_delisted_875018,1,20201202,143800,47.3200000,47.3400000,47.3200000,47.3400000,700
US1.TWTR_delisted_875018,1,20201202,143900,47.3600000,47.3700000,47.3600000,47.3600000,901
US1.TWTR_delisted_875018,1,20201202,144100,47.3400000,47.3400000,47.3400000,47.3400000,100
US1.TWTR_delisted_875018,1,20201202,144200,47.3500000,47.3500000,47.3200000,47.3200000,400
US1.TWTR_delisted_875018,1,20201202,144300,47.3300000,47.3300000,47.3300000,47.3300000,100
US1.TWTR_delisted_875018,1,20201202,144400,47.3400000,47.3600000,47.3400000,47.3600000,200
US1.TWTR_delisted_875018,1,20201202,144500,47.3600000,47.3900000,47.3600000,47.3900000,600
US1.TWTR_delisted_875018,1,20201202,144600,47.3800000,47.3800000,47.3800000,47.3800000,200
US1.TWTR_delisted_875018,1,20201202,144700,47.3800000,47.3800000,47.3700000,47.3700000,200
US1.TWTR_delisted_875018,1,20201202,144800,47.4000000,47.4000000,47.3600000,47.3600000,2181
US1.TWTR_delisted_875018,1,20201202,144900,47.3700000,47.3700000,47.3700000,47.3700000,200
US1.TWTR_delisted_875018,1,20201202,145000,47.3600000,47.3600000,47.3400000,47.3400000,400
US1.TWTR_delisted_875018,1,20201202,145300,47.3300000,47.3300000,47.3100000,47.3100000,800
US1.TWTR_delisted_875018,1,20201202,145400,47.3100000,47.3150000,47.3000000,47.3000000,1390
US1.TWTR_delisted_875018,1,20201202,145500,47.3100000,47.3400000,47.3000000,47.3100000,1928
US1.TWTR_delisted_875018,1,20201202,145700,47.3500000,47.3500000,47.3500000,47.3500000,300
US1.TWTR_delisted_875018,1,20201202,145800,47.3000000,47.3100000,47.3000000,47.3100000,300
US1.TWTR_delisted_875018,1,20201202,145900,47.3200000,47.3200000,47.3200000,47.3200000,100
US1.TWTR_delisted_875018,1,20201202,150000,47.3200000,47.3500000,47.3200000,47.3500000,1000
US1.TWTR_delisted_875018,1,20201202,150100,47.3500000,47.3500000,47.3500000,47.3500000,100
US1.TWTR_delisted_875018,1,20201202,150400,47.3650000,47.3650000,47.3400000,47.3500000,500
US1.TWTR_delisted_875018,1,20201202,150500,47.3400000,47.4450000,47.3400000,47.3800000,5200
US1.TWTR_delisted_875018,1,20201202,150600,47.3800000,47.3800000,47.3600000,47.3600000,200
US1.TWTR_delisted_875018,1,20201202,150700,47.3400000,47.3400000,47.3300000,47.3300000,200
US1.TWTR_delisted_875018,1,20201202,150800,47.3300000,47.3300000,47.3300000,47.3300000,300
US1.TWTR_delisted_875018,1,20201202,150900,47.3200000,47.3200000,47.3200000,47.3200000,100
US1.TWTR_delisted_875018,1,20201202,151000,47.3300000,47.3300000,47.3200000,47.3200000,500
US1.TWTR_delisted_875018,1,20201202,151100,47.3300000,47.3300000,47.3200000,47.3200000,700
US1.TWTR_delisted_875018,1,20201202,151200,47.3400000,47.3400000,47.2800000,47.3000000,1300
US1.TWTR_delisted_875018,1,20201202,151300,47.3200000,47.3200000,47.3100000,47.3100000,400
US1.TWTR_delisted_875018,1,20201202,151400,47.3000000,47.3450000,47.3000000,47.3400000,1322
US1.TWTR_delisted_875018,1,20201202,151500,47.3100000,47.3100000,47.3100000,47.3100000,300
US1.TWTR_delisted_875018,1,20201202,151600,47.3200000,47.3400000,47.3200000,47.3400000,500
US1.TWTR_delisted_875018,1,20201202,151700,47.3500000,47.3600000,47.3500000,47.3500000,600
US1.TWTR_delisted_875018,1,20201202,151800,47.3400000,47.3400000,47.2900000,47.3100000,1300
US1.TWTR_delisted_875018,1,20201202,151900,47.2700000,47.2700000,47.2600000,47.2600000,900
US1.TWTR_delisted_875018,1,20201202,152000,47.2800000,47.2800000,47.2800000,47.2800000,300
US1.TWTR_delisted_875018,1,20201202,152100,47.2600000,47.2700000,47.2600000,47.2700000,200
US1.TWTR_delisted_875018,1,20201202,152200,47.2800000,47.3000000,47.2800000,47.3000000,1001
US1.TWTR_delisted_875018,1,20201202,152300,47.2900000,47.3300000,47.2800000,47.3200000,2096
US1.TWTR_delisted_875018,1,20201202,152400,47.2900000,47.3050000,47.2900000,47.3000000,1200
US1.TWTR_delisted_875018,1,20201202,152500,47.3000000,47.3100000,47.3000000,47.3100000,740
US1.TWTR_delisted_875018,1,20201202,152600,47.3000000,47.3200000,47.2800000,47.3200000,1429
US1.TWTR_delisted_875018,1,20201202,152700,47.3300000,47.3400000,47.3300000,47.3300000,1100
US1.TWTR_delisted_875018,1,20201202,152800,47.3300000,47.3500000,47.3300000,47.3500000,300
US1.TWTR_delisted_875018,1,20201202,152900,47.3500000,47.3500000,47.3200000,47.3200000,900
US1.TWTR_delisted_875018,1,20201202,153000,47.3000000,47.3000000,47.3000000,47.3000000,300
US1.TWTR_delisted_875018,1,20201202,153100,47.3000000,47.3200000,47.3000000,47.3200000,546
US1.TWTR_delisted_875018,1,20201202,153200,47.3200000,47.3400000,47.3200000,47.3400000,895
US1.TWTR_delisted_875018,1,20201202,153300,47.3300000,47.3500000,47.3300000,47.3500000,900
US1.TWTR_delisted_875018,1,20201202,153400,47.3600000,47.3700000,47.3600000,47.3700000,1100
US1.TWTR_delisted_875018,1,20201202,153500,47.3700000,47.3700000,47.3700000,47.3700000,500
US1.TWTR_delisted_875018,1,20201202,153600,47.3750000,47.3800000,47.3700000,47.3800000,500
US1.TWTR_delisted_875018,1,20201202,153700,47.4000000,47.4400000,47.4000000,47.4100000,1273
US1.TWTR_delisted_875018,1,20201202,153800,47.4000000,47.4000000,47.3900000,47.3900000,200
US1.TWTR_delisted_875018,1,20201202,153900,47.3600000,47.3600000,47.3000000,47.3000000,1200
US1.TWTR_delisted_875018,1,20201202,154000,47.3100000,47.3200000,47.3100000,47.3100000,1500
US1.TWTR_delisted_875018,1,20201202,154100,47.3100000,47.3500000,47.3000000,47.3500000,1070
US1.TWTR_delisted_875018,1,20201202,154200,47.3400000,47.3500000,47.3400000,47.3500000,900
US1.TWTR_delisted_875018,1,20201202,154300,47.3400000,47.3400000,47.3300000,47.3400000,500
US1.TWTR_delisted_875018,1,20201202,154400,47.3400000,47.3400000,47.3400000,47.3400000,500
US1.TWTR_delisted_875018,1,20201202,154500,47.3400000,47.3700000,47.3400000,47.3700000,700
US1.TWTR_delisted_875018,1,20201202,154600,47.3700000,47.3700000,47.3300000,47.3300000,700
US1.TWTR_delisted_875018,1,20201202,154700,47.3200000,47.3200000,47.3000000,47.3000000,1238
US1.TWTR_delisted_875018,1,20201202,154800,47.3100000,47.3600000,47.3100000,47.3600000,1000
US1.TWTR_delisted_875018,1,20201202,154900,47.3500000,47.3500000,47.3400000,47.3400000,300
US1.TWTR_delisted_875018,1,20201202,155000,47.3500000,47.3500000,47.3400000,47.3400000,1406
US1.TWTR_delisted_875018,1,20201202,155100,47.3300000,47.3500000,47.3300000,47.3400000,1230
US1.TWTR_delisted_875018,1,20201202,155200,47.3400000,47.3400000,47.3000000,47.3100000,828
US1.TWTR_delisted_875018,1,20201202,155300,47.2900000,47.3100000,47.2900000,47.3000000,1100
US1.TWTR_delisted_875018,1,20201202,155400,47.3050000,47.3200000,47.3000000,47.3000000,3200
US1.TWTR_delisted_875018,1,20201202,155500,47.2800000,47.3000000,47.2700000,47.2900000,1800
US1.TWTR_delisted_875018,1,20201202,155600,47.3100000,47.3100000,47.2700000,47.2700000,2438
US1.TWTR_delisted_875018,1,20201202,155700,47.2700000,47.2900000,47.2500000,47.2900000,3989
US1.TWTR_delisted_875018,1,20201202,155800,47.2700000,47.2900000,47.2450000,47.2900000,1887
US1.TWTR_delisted_875018,1,20201202,155900,47.2700000,47.3050000,47.2700000,47.3050000,1100
US1.TWTR_delisted_875018,1,20201202,160000,47.3000000,47.3000000,47.2100000,47.2250000,9044
US1.TWTR_delisted_875018,1,20201203,093100,47.1500000,47.1500000,47.1500000,47.1500000,100
US1.TWTR_delisted_875018,1,20201203,093200,47.2900000,47.3100000,47.2800000,47.3100000,766
US1.TWTR_delisted_875018,1,20201203,093300,47.3700000,47.4500000,47.3300000,47.3300000,925
US1.TWTR_delisted_875018,1,20201203,093400,47.3200000,47.3400000,47.2300000,47.2300000,400
US1.TWTR_delisted_875018,1,20201203,093500,47.3700000,47.3700000,47.3700000,47.3700000,100
US1.TWTR_delisted_875018,1,20201203,093600,47.2000000,47.2000000,47.1900000,47.1900000,1600
US1.TWTR_delisted_875018,1,20201203,093700,47.1600000,47.1800000,47.0700000,47.0900000,1000
US1.TWTR_delisted_875018,1,20201203,093800,47.2100000,47.2100000,47.2100000,47.2100000,476
US1.TWTR_delisted_875018,1,20201203,093900,47.2700000,47.2900000,47.2600000,47.2800000,800
US1.TWTR_delisted_875018,1,20201203,094000,47.4100000,47.4200000,47.4100000,47.4200000,376
US1.TWTR_delisted_875018,1,20201203,094100,47.4500000,47.4700000,47.3700000,47.3700000,4100
US1.TWTR_delisted_875018,1,20201203,094200,47.4900000,47.5700000,47.4900000,47.5300000,600
US1.TWTR_delisted_875018,1,20201203,094300,47.5700000,47.6600000,47.5700000,47.6600000,700
US1.TWTR_delisted_875018,1,20201203,094400,47.6000000,47.6500000,47.5500000,47.6400000,1840
US1.TWTR_delisted_875018,1,20201203,094500,47.6400000,47.6400000,47.6000000,47.6000000,200
US1.TWTR_delisted_875018,1,20201203,094600,47.5700000,47.5900000,47.5500000,47.5500000,1000
US1.TWTR_delisted_875018,1,20201203,094700,47.5900000,47.6600000,47.5900000,47.6100000,800
US1.TWTR_delisted_875018,1,20201203,094800,47.6200000,47.7000000,47.6200000,47.6400000,600
US1.TWTR_delisted_875018,1,20201203,094900,47.6400000,47.6400000,47.6000000,47.6000000,500
US1.TWTR_delisted_875018,1,20201203,095000,47.5900000,47.5900000,47.5800000,47.5800000,300
US1.TWTR_delisted_875018,1,20201203,095100,47.6600000,47.6600000,47.6000000,47.6100000,763
US1.TWTR_delisted_875018,1,20201203,095200,47.5600000,47.5600000,47.5100000,47.5200000,700
US1.TWTR_delisted_875018,1,20201203,095300,47.5400000,47.5400000,47.5200000,47.5400000,600
US1.TWTR_delisted_875018,1,20201203,095400,47.5300000,47.5900000,47.5300000,47.5500000,900
US1.TWTR_delisted_875018,1,20201203,095500,47.5300000,47.5800000,47.5300000,47.5800000,200
US1.TWTR_delisted_875018,1,20201203,095600,47.5800000,47.5900000,47.4600000,47.4600000,600
US1.TWTR_delisted_875018,1,20201203,095700,47.5000000,47.5500000,47.5000000,47.5500000,600
US1.TWTR_delisted_875018,1,20201203,095800,47.5500000,47.5900000,47.5400000,47.5900000,500
US1.TWTR_delisted_875018,1,20201203,100100,47.6400000,47.6500000,47.6400000,47.6500000,300
US1.TWTR_delisted_875018,1,20201203,100200,47.6500000,47.7300000,47.6500000,47.7100000,1800
US1.TWTR_delisted_875018,1,20201203,100300,47.7700000,47.7700000,47.7700000,47.7700000,400
US1.TWTR_delisted_875018,1,20201203,100400,47.7500000,47.7800000,47.7300000,47.7300000,5090
US1.TWTR_delisted_875018,1,20201203,100500,47.7400000,47.7700000,47.7400000,47.7700000,300
US1.TWTR_delisted_875018,1,20201203,100600,47.7900000,47.7900000,47.7400000,47.7400000,584
US1.TWTR_delisted_875018,1,20201203,100700,47.7400000,47.7700000,47.7400000,47.7700000,200
US1.TWTR_delisted_875018,1,20201203,100800,47.7900000,47.8200000,47.7800000,47.8100000,2117
US1.TWTR_delisted_875018,1,20201203,100900,47.8000000,47.8500000,47.8000000,47.8400000,500
US1.TWTR_delisted_875018,1,20201203,101000,47.8600000,47.8600000,47.7900000,47.8100000,700
US1.TWTR_delisted_875018,1,20201203,101200,47.7700000,47.8600000,47.7700000,47.8600000,510
US1.TWTR_delisted_875018,1,20201203,101300,47.8300000,47.8400000,47.7300000,47.7300000,400
US1.TWTR_delisted_875018,1,20201203,101400,47.7300000,47.7300000,47.7100000,47.7200000,1099
US1.TWTR_delisted_875018,1,20201203,101700,47.7600000,47.7600000,47.7600000,47.7600000,100
US1.TWTR_delisted_875018,1,20201203,101800,47.7900000,47.8500000,47.7900000,47.8250000,981
US1.TWTR_delisted_875018,1,20201203,101900,47.8400000,47.8500000,47.8300000,47.8500000,300
US1.TWTR_delisted_875018,1,20201203,102000,47.8200000,47.8600000,47.8200000,47.8500000,300
US1.TWTR_delisted_875018,1,20201203,102100,47.8500000,47.8500000,47.7800000,47.7800000,900
US1.TWTR_delisted_875018,1,20201203,102200,47.7600000,47.7600000,47.7600000,47.7600000,400
US1.TWTR_delisted_875018,1,20201203,102300,47.7600000,47.7900000,47.7600000,47.7600000,700
US1.TWTR_delisted_875018,1,20201203,102400,47.7900000,47.8100000,47.7900000,47.8100000,200
US1.TWTR_delisted_875018,1,20201203,102500,47.8100000,47.8100000,47.7700000,47.7700000,1000
US1.TWTR_delisted_875018,1,20201203,102600,47.7900000,47.7900000,47.7900000,47.7900000,100
US1.TWTR_delisted_875018,1,20201203,102800,47.6400000,47.6400000,47.6300000,47.6300000,300
US1.TWTR_delisted_875018,1,20201203,102900,47.6200000,47.6200000,47.5600000,47.5600000,900
US1.TWTR_delisted_875018,1,20201203,103000,47.6600000,47.6600000,47.6100000,47.6100000,500
US1.TWTR_delisted_875018,1,20201203,103100,47.6100000,47.6100000,47.6100000,47.6100000,100
US1.TWTR_delisted_875018,1,20201203,103200,47.6500000,47.6500000,47.6500000,47.6500000,300
US1.TWTR_delisted_875018,1,20201203,103400,47.6500000,47.6500000,47.6500000,47.6500000,200
US1.TWTR_delisted_875018,1,20201203,103500,47.6300000,47.6300000,47.6300000,47.6300000,100
US1.TWTR_delisted_875018,1,20201203,103600,47.6300000,47.6400000,47.5500000,47.5500000,600
US1.TWTR_delisted_875018,1,20201203,103700,47.5200000,47.5200000,47.5200000,47.5200000,100
US1.TWTR_delisted_875018,1,20201203,103800,47.5700000,47.5700000,47.5300000,47.5300000,300
US1.TWTR_delisted_875018,1,20201203,103900,47.5000000,47.5000000,47.5000000,47.5000000,300
US1.TWTR_delisted_875018,1,20201203,104000,47.4300000,47.4400000,47.3900000,47.4100000,1458
US1.TWTR_delisted_875018,1,20201203,104100,47.3700000,47.3800000,47.3300000,47.3600000,900
US1.TWTR_delisted_875018,1,20201203,104200,47.3600000,47.3600000,47.3300000,47.3300000,800
US1.TWTR_delisted_875018,1,20201203,104400,47.4800000,47.4800000,47.4800000,47.4800000,100
US1.TWTR_delisted_875018,1,20201203,104500,47.4700000,47.4700000,47.4700000,47.4700000,200
US1.TWTR_delisted_875018,1,20201203,104600,47.5100000,47.5100000,47.4850000,47.4900000,1473
US1.TWTR_delisted_875018,1,20201203,104700,47.5000000,47.5000000,47.5000000,47.5000000,100
US1.TWTR_delisted_875018,1,20201203,104800,47.4900000,47.4900000,47.4900000,47.4900000,100
US1.TWTR_delisted_875018,1,20201203,105000,47.5300000,47.5300000,47.5300000,47.5300000,200
US1.TWTR_delisted_875018,1,20201203,105100,47.5100000,47.5100000,47.5100000,47.5100000,200
US1.TWTR_delisted_875018,1,20201203,105200,47.4400000,47.4400000,47.4400000,47.4400000,728
US1.TWTR_delisted_875018,1,20201203,105300,47.5300000,47.5300000,47.5100000,47.5100000,200
US1.TWTR_delisted_875018,1,20201203,105400,47.5400000,47.5400000,47.5400000,47.5400000,100
US1.TWTR_delisted_875018,1,20201203,105500,47.5300000,47.6100000,47.5300000,47.6000000,600
US1.TWTR_delisted_875018,1,20201203,105600,47.5900000,47.6000000,47.5900000,47.6000000,500
US1.TWTR_delisted_875018,1,20201203,105700,47.5800000,47.6000000,47.5800000,47.6000000,200
US1.TWTR_delisted_875018,1,20201203,105800,47.5750000,47.5750000,47.5600000,47.5600000,800
US1.TWTR_delisted_875018,1,20201203,105900,47.5100000,47.5100000,47.5000000,47.5000000,200
US1.TWTR_delisted_875018,1,20201203,110000,47.5500000,47.5500000,47.5500000,47.5500000,100
US1.TWTR_delisted_875018,1,20201203,110200,47.6400000,47.6400000,47.6400000,47.6400000,300
US1.TWTR_delisted_875018,1,20201203,110300,47.5800000,47.5800000,47.5800000,47.5800000,100
US1.TWTR_delisted_875018,1,20201203,110400,47.6100000,47.6100000,47.6100000,47.6100000,100
US1.TWTR_delisted_875018,1,20201203,110500,47.6700000,47.6700000,47.6700000,47.6700000,100
US1.TWTR_delisted_875018,1,20201203,110700,47.7100000,47.7100000,47.7100000,47.7100000,100
US1.TWTR_delisted_875018,1,20201203,110800,47.7100000,47.7200000,47.7000000,47.7200000,900
US1.TWTR_delisted_875018,1,20201203,110900,47.7200000,47.7200000,47.6700000,47.6700000,800
US1.TWTR_delisted_875018,1,20201203,111000,47.6200000,47.6200000,47.6200000,47.6200000,100
US1.TWTR_delisted_875018,1,20201203,111100,47.5900000,47.5900000,47.5900000,47.5900000,300
US1.TWTR_delisted_875018,1,20201203,111200,47.5550000,47.5550000,47.5400000,47.5500000,400
US1.TWTR_delisted_875018,1,20201203,111400,47.5900000,47.5900000,47.5500000,47.5500000,600
US1.TWTR_delisted_875018,1,20201203,111500,47.6000000,47.6000000,47.5500000,47.5500000,500
US1.TWTR_delisted_875018,1,20201203,111600,47.5500000,47.5500000,47.5500000,47.5500000,300
US1.TWTR_delisted_875018,1,20201203,111700,47.6300000,47.6300000,47.6300000,47.6300000,500
US1.TWTR_delisted_875018,1,20201203,111900,47.6800000,47.6800000,47.6800000,47.6800000,100
US1.TWTR_delisted_875018,1,20201203,112100,47.7000000,47.7000000,47.7000000,47.7000000,200
US1.TWTR_delisted_875018,1,20201203,112400,47.7700000,47.8000000,47.7700000,47.8000000,200
US1.TWTR_delisted_875018,1,20201203,112600,47.8100000,47.8300000,47.8100000,47.8300000,300
US1.TWTR_delisted_875018,1,20201203,112800,47.8300000,47.8700000,47.8300000,47.8700000,1200
US1.TWTR_delisted_875018,1,20201203,112900,47.8600000,47.8600000,47.8600000,47.8600000,100
US1.TWTR_delisted_875018,1,20201203,113000,47.8300000,47.8500000,47.8300000,47.8500000,300
US1.TWTR_delisted_875018,1,20201203,113200,47.8900000,47.9100000,47.8900000,47.9100000,300
US1.TWTR_delisted_875018,1,20201203,113300,47.9000000,47.9000000,47.8900000,47.8900000,200
US1.TWTR_delisted_875018,1,20201203,113400,47.9200000,47.9400000,47.9200000,47.9400000,400
US1.TWTR_delisted_875018,1,20201203,113500,47.9100000,47.9400000,47.9100000,47.9400000,500
US1.TWTR_delisted_875018,1,20201203,113600,47.9500000,47.9500000,47.9000000,47.9000000,1000
US1.TWTR_delisted_875018,1,20201203,113700,47.8900000,47.9200000,47.8900000,47.9200000,300
US1.TWTR_delisted_875018,1,20201203,113800,47.9200000,47.9200000,47.9100000,47.9100000,200
US1.TWTR_delisted_875018,1,20201203,113900,47.8600000,47.8600000,47.8100000,47.8100000,600
US1.TWTR_delisted_875018,1,20201203,114000,47.8600000,47.8600000,47.8600000,47.8600000,100
US1.TWTR_delisted_875018,1,20201203,114100,47.8600000,47.8600000,47.8600000,47.8600000,200
US1.TWTR_delisted_875018,1,20201203,114200,47.8700000,47.8800000,47.8700000,47.8800000,200
US1.TWTR_delisted_875018,1,20201203,114400,47.8600000,47.8700000,47.8600000,47.8700000,287
US1.TWTR_delisted_875018,1,20201203,114500,47.9000000,47.9000000,47.8900000,47.8900000,300
US1.TWTR_delisted_875018,1,20201203,114700,47.9300000,47.9300000,47.9300000,47.9300000,100
US1.TWTR_delisted_875018,1,20201203,114800,47.8800000,47.8800000,47.8550000,47.8550000,400
US1.TWTR_delisted_875018,1,20201203,114900,47.8500000,47.8800000,47.8500000,47.8800000,200
US1.TWTR_delisted_875018,1,20201203,115000,47.8700000,47.8700000,47.8600000,47.8600000,300
US1.TWTR_delisted_875018,1,20201203,115200,47.7900000,47.7900000,47.7900000,47.7900000,100
US1.TWTR_delisted_875018,1,20201203,115300,47.8400000,47.9100000,47.8400000,47.9100000,10997
US1.TWTR_delisted_875018,1,20201203,115400,47.9600000,47.9800000,47.9600000,47.9700000,600
US1.TWTR_delisted_875018,1,20201203,115600,47.9700000,47.9900000,47.9700000,47.9900000,2100
US1.TWTR_delisted_875018,1,20201203,115800,47.9900000,48.0600000,47.9900000,48.0100000,4606
US1.TWTR_delisted_875018,1,20201203,120100,48.1100000,48.1100000,48.1100000,48.1100000,1100
US1.TWTR_delisted_875018,1,20201203,120200,48.0800000,48.0900000,48.0000000,48.0000000,1800
US1.TWTR_delisted_875018,1,20201203,120400,48.0100000,48.0500000,48.0100000,48.0300000,600
US1.TWTR_delisted_875018,1,20201203,120500,48.0000000,48.0000000,47.9800000,47.9800000,305
US1.TWTR_delisted_875018,1,20201203,120600,47.9400000,47.9800000,47.9400000,47.9800000,773
US1.TWTR_delisted_875018,1,20201203,120700,47.9600000,47.9600000,47.9500000,47.9500000,1650
US1.TWTR_delisted_875018,1,20201203,120800,47.9900000,47.9900000,47.9800000,47.9800000,300
US1.TWTR_delisted_875018,1,20201203,120900,47.9900000,47.9900000,47.9850000,47.9850000,500
US1.TWTR_delisted_875018,1,20201203,121000,47.9650000,48.0000000,47.9650000,47.9800000,400
US1.TWTR_delisted_875018,1,20201203,121100,47.9800000,48.0100000,47.9800000,48.0100000,400
US1.TWTR_delisted_875018,1,20201203,121200,48.0400000,48.0400000,48.0100000,48.0100000,800
US1.TWTR_delisted_875018,1,20201203,121400,47.9600000,47.9600000,47.9600000,47.9600000,100
US1.TWTR_delisted_875018,1,20201203,121500,47.9800000,47.9800000,47.9500000,47.9600000,400
US1.TWTR_delisted_875018,1,20201203,121600,48.0000000,48.0000000,47.9600000,47.9600000,635
US1.TWTR_delisted_875018,1,20201203,121700,47.9900000,47.9900000,47.9900000,47.9900000,100
US1.TWTR_delisted_875018,1,20201203,121800,47.9800000,47.9800000,47.9800000,47.9800000,300
US1.TWTR_delisted_875018,1,20201203,121900,47.9500000,47.9500000,47.9400000,47.9400000,500
US1.TWTR_delisted_875018,1,20201203,122000,47.9550000,47.9550000,47.9200000,47.9200000,900
US1.TWTR_delisted_875018,1,20201203,122100,47.8900000,47.9100000,47.8800000,47.9100000,1200
US1.TWTR_delisted_875018,1,20201203,122300,47.9200000,47.9200000,47.9100000,47.9100000,600
US1.TWTR_delisted_875018,1,20201203,122400,47.8900000,47.8900000,47.8900000,47.8900000,100
US1.TWTR_delisted_875018,1,20201203,122500,47.8900000,47.9100000,47.8750000,47.9100000,1600
US1.TWTR_delisted_875018,1,20201203,122600,47.9500000,47.9500000,47.9500000,47.9500000,200
US1.TWTR_delisted_875018,1,20201203,122900,47.9300000,47.9300000,47.9200000,47.9200000,200
US1.TWTR_delisted_875018,1,20201203,123000,47.9700000,47.9700000,47.9700000,47.9700000,100
US1.TWTR_delisted_875018,1,20201203,123100,47.9600000,47.9900000,47.9600000,47.9900000,1102
US1.TWTR_delisted_875018,1,20201203,123200,48.0500000,48.0500000,47.9800000,47.9800000,2184
US1.TWTR_delisted_875018,1,20201203,123300,47.9400000,47.9500000,47.9400000,47.9500000,300
US1.TWTR_delisted_875018,1,20201203,123400,47.9300000,47.9400000,47.9300000,47.9400000,250
US1.TWTR_delisted_875018,1,20201203,123600,47.9700000,47.9700000,47.9700000,47.9700000,100
US1.TWTR_delisted_875018,1,20201203,123700,47.9600000,47.9700000,47.9600000,47.9700000,300
US1.TWTR_delisted_875018,1,20201203,123800,47.9800000,47.9800000,47.9800000,47.9800000,100
US1.TWTR_delisted_875018,1,20201203,123900,47.9700000,47.9700000,47.9700000,47.9700000,100
US1.TWTR_delisted_875018,1,20201203,124000,47.9900000,47.9900000,47.9900000,47.9900000,100
US1.TWTR_delisted_875018,1,20201203,124100,48.0000000,48.0100000,48.0000000,48.0100000,1400
US1.TWTR_delisted_875018,1,20201203,124200,47.9750000,47.9750000,47.9750000,47.9750000,100
US1.TWTR_delisted_875018,1,20201203,124300,47.9700000,47.9700000,47.9700000,47.9700000,200
US1.TWTR_delisted_875018,1,20201203,124400,48.0000000,48.0000000,48.0000000,48.0000000,100
US1.TWTR_delisted_875018,1,20201203,124500,48.0000000,48.0000000,47.9800000,47.9800000,400
US1.TWTR_delisted_875018,1,20201203,124600,47.9800000,47.9800000,47.9800000,47.9800000,100
US1.TWTR_delisted_875018,1,20201203,124800,48.0100000,48.0100000,48.0100000,48.0100000,100
US1.TWTR_delisted_875018,1,20201203,125000,48.0300000,48.0700000,48.0300000,48.0700000,428
US1.TWTR_delisted_875018,1,20201203,125100,48.0900000,48.0900000,48.0800000,48.0800000,400
US1.TWTR_delisted_875018,1,20201203,125200,48.1000000,48.1000000,48.0900000,48.0900000,300
US1.TWTR_delisted_875018,1,20201203,125300,48.0900000,48.1000000,48.0900000,48.0900000,2200
US1.TWTR_delisted_875018,1,20201203,125400,48.1100000,48.1100000,48.1100000,48.1100000,500
US1.TWTR_delisted_875018,1,20201203,125500,48.1200000,48.1200000,48.1200000,48.1200000,200
US1.TWTR_delisted_875018,1,20201203,125700,48.1400000,48.1400000,48.1400000,48.1400000,700
US1.TWTR_delisted_875018,1,20201203,125800,48.1300000,48.1400000,48.1200000,48.1200000,500
US1.TWTR_delisted_875018,1,20201203,125900,48.1400000,48.1500000,48.1400000,48.1500000,600
US1.TWTR_delisted_875018,1,20201203,130000,48.1300000,48.1300000,48.1000000,48.1000000,1200
US1.TWTR_delisted_875018,1,20201203,130100,48.1200000,48.1200000,48.1100000,48.1100000,200
US1.TWTR_delisted_875018,1,20201203,130200,48.1250000,48.1250000,48.1250000,48.1250000,100
US1.TWTR_delisted_875018,1,20201203,130400,48.1100000,48.1300000,48.1100000,48.1300000,600
US1.TWTR_delisted_875018,1,20201203,130500,48.1200000,48.1400000,48.1200000,48.1400000,500
US1.TWTR_delisted_875018,1,20201203,130600,48.1300000,48.1300000,48.1100000,48.1150000,782
US1.TWTR_delisted_875018,1,20201203,130700,48.1050000,48.1050000,48.0250000,48.0300000,1400
US1.TWTR_delisted_875018,1,20201203,130800,48.0000000,48.0050000,47.9800000,47.9800000,700
US1.TWTR_delisted_875018,1,20201203,130900,47.9600000,47.9700000,47.9450000,47.9700000,2460
US1.TWTR_delisted_875018,1,20201203,131000,47.9650000,47.9850000,47.9650000,47.9850000,700
US1.TWTR_delisted_875018,1,20201203,131100,47.9900000,48.0000000,47.9650000,47.9750000,800
US1.TWTR_delisted_875018,1,20201203,131200,47.9850000,48.0350000,47.9850000,48.0350000,400
US1.TWTR_delisted_875018,1,20201203,131300,48.0450000,48.0450000,48.0050000,48.0050000,800
US1.TWTR_delisted_875018,1,20201203,131400,48.0050000,48.0050000,47.9750000,48.0000000,900
US1.TWTR_delisted_875018,1,20201203,131500,48.0050000,48.0050000,48.0000000,48.0000000,200
US1.TWTR_delisted_875018,1,20201203,131600,47.9700000,48.0000000,47.9700000,48.0000000,400
US1.TWTR_delisted_875018,1,20201203,131700,47.9900000,48.0100000,47.9900000,47.9900000,2795
US1.TWTR_delisted_875018,1,20201203,131800,47.9800000,47.9900000,47.9800000,47.9900000,200
US1.TWTR_delisted_875018,1,20201203,131900,47.9900000,48.0000000,47.9700000,47.9750000,866
US1.TWTR_delisted_875018,1,20201203,132000,47.9500000,47.9700000,47.9500000,47.9600000,300
US1.TWTR_delisted_875018,1,20201203,132100,47.9600000,47.9600000,47.9600000,47.9600000,300
US1.TWTR_delisted_875018,1,20201203,132200,47.9700000,47.9700000,47.9600000,47.9600000,200
US1.TWTR_delisted_875018,1,20201203,132300,47.9600000,47.9700000,47.9600000,47.9700000,1400
US1.TWTR_delisted_875018,1,20201203,132400,47.9700000,47.9700000,47.9700000,47.9700000,200
US1.TWTR_delisted_875018,1,20201203,132600,47.9800000,47.9900000,47.9700000,47.9800000,797
US1.TWTR_delisted_875018,1,20201203,132700,47.9800000,47.9850000,47.9800000,47.9850000,1246
US1.TWTR_delisted_875018,1,20201203,132800,47.9800000,47.9800000,47.9800000,47.9800000,200
US1.TWTR_delisted_875018,1,20201203,132900,47.9700000,47.9700000,47.9700000,47.9700000,100
US1.TWTR_delisted_875018,1,20201203,133100,48.0050000,48.0050000,47.9900000,47.9900000,200
US1.TWTR_delisted_875018,1,20201203,133200,47.9800000,47.9800000,47.9700000,47.9700000,200
US1.TWTR_delisted_875018,1,20201203,133300,47.9600000,47.9600000,47.9500000,47.9500000,400
US1.TWTR_delisted_875018,1,20201203,133500,47.9300000,47.9300000,47.8400000,47.8400000,1700
US1.TWTR_delisted_875018,1,20201203,133600,47.8350000,47.8350000,47.7600000,47.7700000,1900
US1.TWTR_delisted_875018,1,20201203,133700,47.7700000,47.7700000,47.7500000,47.7500000,770
US1.TWTR_delisted_875018,1,20201203,133800,47.7200000,47.7200000,47.6900000,47.7200000,867
US1.TWTR_delisted_875018,1,20201203,133900,47.7300000,47.7300000,47.7000000,47.7100000,500
US1.TWTR_delisted_875018,1,20201203,134000,47.6700000,47.6700000,47.6700000,47.6700000,800
US1.TWTR_delisted_875018,1,20201203,134100,47.6900000,47.7500000,47.6900000,47.7500000,300
US1.TWTR_delisted_875018,1,20201203,134200,47.7600000,47.7600000,47.7600000,47.7600000,300
US1.TWTR_delisted_875018,1,20201203,134300,47.7600000,47.7600000,47.7600000,47.7600000,100
US1.TWTR_delisted_875018,1,20201203,134400,47.7600000,47.7600000,47.7600000,47.7600000,300
US1.TWTR_delisted_875018,1,20201203,134600,47.7600000,47.7700000,47.7600000,47.7700000,200
US1.TWTR_delisted_875018,1,20201203,134700,47.8200000,47.8200000,47.8100000,47.8100000,700
US1.TWTR_delisted_875018,1,20201203,134800,47.7800000,47.7800000,47.7700000,47.7700000,600
US1.TWTR_delisted_875018,1,20201203,134900,47.7700000,47.7800000,47.7700000,47.7800000,1600
US1.TWTR_delisted_875018,1,20201203,135000,47.8200000,47.8200000,47.8200000,47.8200000,100
US1.TWTR_delisted_875018,1,20201203,135100,47.8000000,47.8100000,47.7700000,47.7700000,2973
US1.TWTR_delisted_875018,1,20201203,135300,47.7600000,47.7600000,47.7500000,47.7600000,1200
US1.TWTR_delisted_875018,1,20201203,135400,47.7800000,47.7800000,47.7800000,47.7800000,100
US1.TWTR_delisted_875018,1,20201203,135500,47.7500000,47.7500000,47.7500000,47.7500000,900
US1.TWTR_delisted_875018,1,20201203,135700,47.7400000,47.7400000,47.7200000,47.7200000,300
US1.TWTR_delisted_875018,1,20201203,135800,47.6600000,47.6700000,47.6500000,47.6500000,800
US1.TWTR_delisted_875018,1,20201203,135900,47.6500000,47.6500000,47.6000000,47.6300000,1600
US1.TWTR_delisted_875018,1,20201203,140100,47.6300000,47.6300000,47.6100000,47.6100000,500
US1.TWTR_delisted_875018,1,20201203,140200,47.6200000,47.6200000,47.6000000,47.6000000,888
US1.TWTR_delisted_875018,1,20201203,140300,47.6100000,47.6700000,47.6100000,47.6700000,600
US1.TWTR_delisted_875018,1,20201203,140600,47.6900000,47.7000000,47.6900000,47.7000000,300
US1.TWTR_delisted_875018,1,20201203,140700,47.7150000,47.7150000,47.6900000,47.7100000,889
US1.TWTR_delisted_875018,1,20201203,140800,47.7100000,47.7200000,47.7000000,47.7000000,1400
US1.TWTR_delisted_875018,1,20201203,140900,47.7000000,47.7100000,47.7000000,47.7100000,300
US1.TWTR_delisted_875018,1,20201203,141000,47.7100000,47.7100000,47.7100000,47.7100000,300
US1.TWTR_delisted_875018,1,20201203,141100,47.7000000,47.7100000,47.7000000,47.7100000,200
US1.TWTR_delisted_875018,1,20201203,141200,47.7100000,47.7100000,47.7100000,47.7100000,350
US1.TWTR_delisted_875018,1,20201203,141300,47.7100000,47.7100000,47.7100000,47.7100000,500
US1.TWTR_delisted_875018,1,20201203,141400,47.7100000,47.7150000,47.7100000,47.7100000,600
US1.TWTR_delisted_875018,1,20201203,141500,47.7100000,47.7100000,47.6900000,47.6900000,923
US1.TWTR_delisted_875018,1,20201203,141600,47.7000000,47.7150000,47.7000000,47.7100000,1100
US1.TWTR_delisted_875018,1,20201203,141700,47.7100000,47.7150000,47.7100000,47.7100000,400
US1.TWTR_delisted_875018,1,20201203,141800,47.7150000,47.7200000,47.7150000,47.7200000,730
US1.TWTR_delisted_875018,1,20201203,141900,47.7300000,47.7800000,47.7300000,47.7800000,900
US1.TWTR_delisted_875018,1,20201203,142000,47.8000000,47.8200000,47.8000000,47.8200000,900
US1.TWTR_delisted_875018,1,20201203,142100,47.7850000,47.7850000,47.7850000,47.7850000,100
US1.TWTR_delisted_875018,1,20201203,142200,47.7900000,47.7900000,47.7900000,47.7900000,100
US1.TWTR_delisted_875018,1,20201203,142300,47.7900000,47.7900000,47.7800000,47.7800000,200
US1.TWTR_delisted_875018,1,20201203,142400,47.8000000,47.8000000,47.8000000,47.8000000,300
US1.TWTR_delisted_875018,1,20201203,142500,47.7900000,47.7900000,47.7800000,47.7800000,200
US1.TWTR_delisted_875018,1,20201203,142600,47.7700000,47.7700000,47.7600000,47.7600000,400
US1.TWTR_delisted_875018,1,20201203,142900,47.7600000,47.7800000,47.7500000,47.7800000,1389
US1.TWTR_delisted_875018,1,20201203,143000,47.7800000,47.7900000,47.7800000,47.7900000,903
US1.TWTR_delisted_875018,1,20201203,143100,47.7650000,47.7650000,47.7650000,47.7650000,100
US1.TWTR_delisted_875018,1,20201203,143200,47.7800000,47.8100000,47.7800000,47.8100000,2890
US1.TWTR_delisted_875018,1,20201203,143300,47.8100000,47.8100000,47.8100000,47.8100000,100
US1.TWTR_delisted_875018,1,20201203,143400,47.8100000,47.8200000,47.8100000,47.8200000,200
US1.TWTR_delisted_875018,1,20201203,143500,47.8100000,47.8250000,47.8100000,47.8250000,500
US1.TWTR_delisted_875018,1,20201203,143600,47.8600000,47.8700000,47.8600000,47.8700000,200
US1.TWTR_delisted_875018,1,20201203,143700,47.8600000,47.8600000,47.8450000,47.8450000,400
US1.TWTR_delisted_875018,1,20201203,143900,47.8600000,47.8600000,47.8450000,47.8450000,400
US1.TWTR_delisted_875018,1,20201203,144000,47.8600000,47.8600000,47.8600000,47.8600000,100
US1.TWTR_delisted_875018,1,20201203,144100,47.8300000,47.8300000,47.8300000,47.8300000,300
US1.TWTR_delisted_875018,1,20201203,144200,47.8300000,47.8300000,47.8300000,47.8300000,1844
US1.TWTR_delisted_875018,1,20201203,144300,47.8200000,47.8200000,47.8100000,47.8100000,1052
US1.TWTR_delisted_875018,1,20201203,144400,47.8350000,47.8350000,47.8350000,47.8350000,100
US1.TWTR_delisted_875018,1,20201203,144500,47.8350000,47.8500000,47.8300000,47.8300000,1800
US1.TWTR_delisted_875018,1,20201203,144600,47.8200000,47.8200000,47.7800000,47.7800000,800
US1.TWTR_delisted_875018,1,20201203,144700,47.7700000,47.7700000,47.7600000,47.7600000,600
US1.TWTR_delisted_875018,1,20201203,144800,47.7700000,47.7900000,47.7700000,47.7850000,1500
US1.TWTR_delisted_875018,1,20201203,145100,47.7800000,47.7800000,47.7800000,47.7800000,200
US1.TWTR_delisted_875018,1,20201203,145200,47.7700000,47.7700000,47.7500000,47.7700000,1100
US1.TWTR_delisted_875018,1,20201203,145300,47.7900000,47.7900000,47.7900000,47.7900000,100
US1.TWTR_delisted_875018,1,20201203,145400,47.7850000,47.7850000,47.7800000,47.7800000,2400
US1.TWTR_delisted_875018,1,20201203,145500,47.7800000,47.7800000,47.7700000,47.7700000,900
US1.TWTR_delisted_875018,1,20201203,145600,47.7600000,47.7600000,47.7600000,47.7600000,400
US1.TWTR_delisted_875018,1,20201203,145700,47.7550000,47.7550000,47.7500000,47.7500000,300
US1.TWTR_delisted_875018,1,20201203,145800,47.7350000,47.7500000,47.7300000,47.7400000,610
US1.TWTR_delisted_875018,1,20201203,145900,47.7250000,47.7650000,47.7250000,47.7600000,1200
US1.TWTR_delisted_875018,1,20201203,150000,47.7500000,47.7500000,47.7500000,47.7500000,400
US1.TWTR_delisted_875018,1,20201203,150100,47.7600000,47.7600000,47.7600000,47.7600000,300
US1.TWTR_delisted_875018,1,20201203,150200,47.7600000,47.7600000,47.7500000,47.7600000,400
US1.TWTR_delisted_875018,1,20201203,150300,47.7600000,47.7600000,47.7200000,47.7200000,2187
US1.TWTR_delisted_875018,1,20201203,150400,47.6900000,47.7100000,47.6900000,47.7000000,1000
US1.TWTR_delisted_875018,1,20201203,150500,47.7200000,47.7200000,47.7200000,47.7200000,200
US1.TWTR_delisted_875018,1,20201203,150600,47.7300000,47.7300000,47.7200000,47.7200000,500
US1.TWTR_delisted_875018,1,20201203,150700,47.7100000,47.7100000,47.6900000,47.7000000,900
US1.TWTR_delisted_875018,1,20201203,150800,47.6900000,47.6900000,47.6300000,47.6300000,2119
US1.TWTR_delisted_875018,1,20201203,150900,47.6400000,47.6400000,47.6400000,47.6400000,100
US1.TWTR_delisted_875018,1,20201203,151000,47.6500000,47.6500000,47.6300000,47.6300000,1000
US1.TWTR_delisted_875018,1,20201203,151100,47.6200000,47.6300000,47.6200000,47.6300000,600
US1.TWTR_delisted_875018,1,20201203,151200,47.6500000,47.6750000,47.6400000,47.6650000,2881
US1.TWTR_delisted_875018,1,20201203,151300,47.6800000,47.6900000,47.6700000,47.6700000,2682
US1.TWTR_delisted_875018,1,20201203,151400,47.6700000,47.6800000,47.6700000,47.6800000,400
US1.TWTR_delisted_875018,1,20201203,151500,47.7000000,47.7100000,47.7000000,47.7000000,900
US1.TWTR_delisted_875018,1,20201203,151600,47.7100000,47.7100000,47.7100000,47.7100000,500
US1.TWTR_delisted_875018,1,20201203,151700,47.7100000,47.7200000,47.7100000,47.7100000,400
US1.TWTR_delisted_875018,1,20201203,151800,47.7150000,47.7300000,47.7100000,47.7300000,833
US1.TWTR_delisted_875018,1,20201203,152000,47.7600000,47.8000000,47.7600000,47.7900000,800
US1.TWTR_delisted_875018,1,20201203,152100,47.7900000,47.7900000,47.7800000,47.7900000,400
US1.TWTR_delisted_875018,1,20201203,152200,47.8000000,47.8400000,47.8000000,47.8400000,900
US1.TWTR_delisted_875018,1,20201203,152300,47.8400000,47.8500000,47.8300000,47.8500000,3116
US1.TWTR_delisted_875018,1,20201203,152400,47.8500000,47.8500000,47.8500000,47.8500000,100
US1.TWTR_delisted_875018,1,20201203,152500,47.8500000,47.8600000,47.8400000,47.8400000,1228
US1.TWTR_delisted_875018,1,20201203,152600,47.8400000,47.8400000,47.8000000,47.8000000,1364
US1.TWTR_delisted_875018,1,20201203,152700,47.7900000,47.8000000,47.7900000,47.8000000,600
US1.TWTR_delisted_875018,1,20201203,152800,47.8100000,47.8450000,47.8100000,47.8450000,200
US1.TWTR_delisted_875018,1,20201203,152900,47.8500000,47.8600000,47.8500000,47.8600000,400
US1.TWTR_delisted_875018,1,20201203,153000,47.8900000,47.8900000,47.8800000,47.8800000,400
US1.TWTR_delisted_875018,1,20201203,153100,47.9000000,47.9000000,47.9000000,47.9000000,300
US1.TWTR_delisted_875018,1,20201203,153200,47.9000000,47.9000000,47.8900000,47.8900000,1700
US1.TWTR_delisted_875018,1,20201203,153300,47.8800000,47.8800000,47.8400000,47.8400000,1400
US1.TWTR_delisted_875018,1,20201203,153400,47.8400000,47.8400000,47.8200000,47.8300000,500
US1.TWTR_delisted_875018,1,20201203,153500,47.8200000,47.8200000,47.7800000,47.7900000,3968
US1.TWTR_delisted_875018,1,20201203,153600,47.7900000,47.8000000,47.7600000,47.7600000,400
US1.TWTR_delisted_875018,1,20201203,153700,47.7600000,47.7600000,47.7600000,47.7600000,200
US1.TWTR_delisted_875018,1,20201203,153800,47.7400000,47.7400000,47.7400000,47.7400000,100
US1.TWTR_delisted_875018,1,20201203,153900,47.7850000,47.7900000,47.7700000,47.7700000,1000
US1.TWTR_delisted_875018,1,20201203,154000,47.7400000,47.7600000,47.7400000,47.7600000,300
US1.TWTR_delisted_875018,1,20201203,154100,47.7300000,47.7400000,47.6900000,47.7100000,500
US1.TWTR_delisted_875018,1,20201203,154200,47.6900000,47.7000000,47.6500000,47.6500000,600
US1.TWTR_delisted_875018,1,20201203,154300,47.6300000,47.6500000,47.5900000,47.5900000,4483
US1.TWTR_delisted_875018,1,20201203,154400,47.5600000,47.6400000,47.5400000,47.6400000,1900
US1.TWTR_delisted_875018,1,20201203,154500,47.6600000,47.6700000,47.6600000,47.6700000,300
US1.TWTR_delisted_875018,1,20201203,154600,47.6900000,47.7100000,47.6850000,47.7000000,970
US1.TWTR_delisted_875018,1,20201203,154700,47.6900000,47.7000000,47.6800000,47.7000000,1003
US1.TWTR_delisted_875018,1,20201203,154800,47.7100000,47.7400000,47.7100000,47.7400000,737
US1.TWTR_delisted_875018,1,20201203,154900,47.7700000,47.7800000,47.7500000,47.7800000,900
US1.TWTR_delisted_875018,1,20201203,155000,47.8200000,47.8450000,47.8200000,47.8300000,2006
US1.TWTR_delisted_875018,1,20201203,155100,47.8200000,47.8300000,47.7300000,47.7400000,1845
US1.TWTR_delisted_875018,1,20201203,155200,47.7300000,47.7450000,47.7300000,47.7400000,800
US1.TWTR_delisted_875018,1,20201203,155300,47.7500000,47.7600000,47.7200000,47.7400000,2273
US1.TWTR_delisted_875018,1,20201203,155400,47.7300000,47.7400000,47.7000000,47.7000000,1000
US1.TWTR_delisted_875018,1,20201203,155500,47.6900000,47.7000000,47.6700000,47.6900000,3000
US1.TWTR_delisted_875018,1,20201203,155600,47.7200000,47.7200000,47.6800000,47.6900000,2670
US1.TWTR_delisted_875018,1,20201203,155700,47.6900000,47.7300000,47.6900000,47.7150000,1554
US1.TWTR_delisted_875018,1,20201203,155800,47.7000000,47.7200000,47.6900000,47.6900000,1767
US1.TWTR_delisted_875018,1,20201203,155900,47.6900000,47.7200000,47.6900000,47.7100000,1000
US1.TWTR_delisted_875018,1,20201203,160000,47.7100000,47.8100000,47.6700000,47.7900000,4902
US1.TWTR_delisted_875018,1,20201204,093100,47.7100000,47.8800000,47.7100000,47.8800000,1039
US1.TWTR_delisted_875018,1,20201204,093200,47.8300000,47.9800000,47.8300000,47.9500000,1100
US1.TWTR_delisted_875018,1,20201204,093300,47.9300000,48.0100000,47.9300000,48.0000000,999
US1.TWTR_delisted_875018,1,20201204,093400,47.9400000,47.9400000,47.8000000,47.8000000,590
US1.TWTR_delisted_875018,1,20201204,093500,47.8200000,47.9900000,47.8200000,47.9800000,11700
US1.TWTR_delisted_875018,1,20201204,093600,48.0500000,48.0900000,47.8200000,47.9700000,4225
US1.TWTR_delisted_875018,1,20201204,093700,47.8500000,47.9000000,47.8200000,47.8200000,1500
US1.TWTR_delisted_875018,1,20201204,093800,47.8500000,47.9100000,47.8200000,47.9000000,2153
US1.TWTR_delisted_875018,1,20201204,093900,47.8900000,47.9500000,47.8900000,47.9500000,1000
US1.TWTR_delisted_875018,1,20201204,094000,47.9400000,47.9900000,47.9300000,47.9900000,1100
US1.TWTR_delisted_875018,1,20201204,094100,47.9800000,47.9800000,47.9000000,47.9000000,600
US1.TWTR_delisted_875018,1,20201204,094200,47.9100000,47.9400000,47.9100000,47.9400000,200
US1.TWTR_delisted_875018,1,20201204,094300,47.9650000,47.9650000,47.9500000,47.9600000,600
US1.TWTR_delisted_875018,1,20201204,094400,48.0000000,48.0600000,47.9900000,48.0500000,2904
US1.TWTR_delisted_875018,1,20201204,094500,48.0300000,48.0300000,47.9800000,48.0200000,1750
US1.TWTR_delisted_875018,1,20201204,094600,48.0900000,48.1400000,47.9000000,47.9300000,3000
US1.TWTR_delisted_875018,1,20201204,094700,47.9300000,47.9600000,47.9100000,47.9600000,6852
US1.TWTR_delisted_875018,1,20201204,094800,47.8800000,47.8900000,47.8400000,47.8900000,1698
US1.TWTR_delisted_875018,1,20201204,094900,47.9800000,47.9800000,47.9200000,47.9200000,2300
US1.TWTR_delisted_875018,1,20201204,095000,47.9200000,48.0400000,47.9200000,48.0400000,1800
US1.TWTR_delisted_875018,1,20201204,095100,48.0800000,48.1200000,48.0500000,48.1200000,1400
US1.TWTR_delisted_875018,1,20201204,095200,48.1400000,48.1400000,48.1200000,48.1300000,700
US1.TWTR_delisted_875018,1,20201204,095300,48.1400000,48.1400000,48.1300000,48.1300000,400
US1.TWTR_delisted_875018,1,20201204,095400,48.1000000,48.1100000,48.0700000,48.0800000,1200
US1.TWTR_delisted_875018,1,20201204,095500,48.1400000,48.1500000,48.1200000,48.1200000,1439
US1.TWTR_delisted_875018,1,20201204,095600,48.1800000,48.1800000,48.1800000,48.1800000,200
US1.TWTR_delisted_875018,1,20201204,095700,48.1800000,48.1800000,48.1200000,48.1200000,200
US1.TWTR_delisted_875018,1,20201204,095800,48.1200000,48.1500000,48.1000000,48.1100000,1600
US1.TWTR_delisted_875018,1,20201204,095900,48.0800000,48.1900000,48.0800000,48.1200000,1612
US1.TWTR_delisted_875018,1,20201204,100000,48.1700000,48.1800000,48.1500000,48.1500000,700
US1.TWTR_delisted_875018,1,20201204,100100,48.1300000,48.1300000,48.1300000,48.1300000,200
US1.TWTR_delisted_875018,1,20201204,100200,48.0500000,48.0500000,48.0200000,48.0200000,600
US1.TWTR_delisted_875018,1,20201204,100300,47.9700000,47.9900000,47.9700000,47.9900000,439
US1.TWTR_delisted_875018,1,20201204,100400,47.9600000,47.9600000,47.9200000,47.9600000,1400
US1.TWTR_delisted_875018,1,20201204,100500,47.9500000,47.9500000,47.9400000,47.9400000,400
US1.TWTR_delisted_875018,1,20201204,100600,47.8900000,47.9300000,47.8900000,47.9300000,200
US1.TWTR_delisted_875018,1,20201204,100700,47.9400000,47.9800000,47.9400000,47.9800000,500
US1.TWTR_delisted_875018,1,20201204,100800,47.9800000,48.0600000,47.9800000,48.0500000,400
US1.TWTR_delisted_875018,1,20201204,101100,48.0300000,48.0300000,48.0300000,48.0300000,100
US1.TWTR_delisted_875018,1,20201204,101200,48.0500000,48.0500000,48.0450000,48.0500000,600
US1.TWTR_delisted_875018,1,20201204,101300,48.0800000,48.0800000,48.0500000,48.0500000,554
US1.TWTR_delisted_875018,1,20201204,101400,48.0600000,48.0600000,48.0600000,48.0600000,100
US1.TWTR_delisted_875018,1,20201204,101500,48.1000000,48.1300000,48.1000000,48.1200000,1100
US1.TWTR_delisted_875018,1,20201204,101600,48.0500000,48.0700000,48.0500000,48.0700000,300
US1.TWTR_delisted_875018,1,20201204,101700,48.0600000,48.0800000,48.0600000,48.0600000,600
US1.TWTR_delisted_875018,1,20201204,101800,48.0700000,48.1000000,48.0700000,48.1000000,900
US1.TWTR_delisted_875018,1,20201204,101900,48.1300000,48.1300000,48.1200000,48.1300000,600
US1.TWTR_delisted_875018,1,20201204,102000,48.1300000,48.1300000,48.1100000,48.1100000,300
US1.TWTR_delisted_875018,1,20201204,102100,48.1100000,48.1100000,48.1100000,48.1100000,200
US1.TWTR_delisted_875018,1,20201204,102200,48.1500000,48.1600000,48.1400000,48.1400000,2800
US1.TWTR_delisted_875018,1,20201204,102300,48.1700000,48.1700000,48.1500000,48.1500000,900
US1.TWTR_delisted_875018,1,20201204,102400,48.1500000,48.1500000,48.1400000,48.1400000,200
US1.TWTR_delisted_875018,1,20201204,102600,48.1600000,48.1600000,48.1600000,48.1600000,100
US1.TWTR_delisted_875018,1,20201204,102700,48.1800000,48.1800000,48.1700000,48.1700000,500
US1.TWTR_delisted_875018,1,20201204,102800,48.1700000,48.1700000,48.1200000,48.1200000,597
US1.TWTR_delisted_875018,1,20201204,102900,48.1200000,48.1200000,48.1200000,48.1200000,100
US1.TWTR_delisted_875018,1,20201204,103100,48.0200000,48.0500000,48.0200000,48.0500000,200
US1.TWTR_delisted_875018,1,20201204,103200,48.1500000,48.1700000,48.1500000,48.1700000,725
US1.TWTR_delisted_875018,1,20201204,103300,48.1800000,48.2500000,48.1800000,48.2500000,4400
US1.TWTR_delisted_875018,1,20201204,103400,48.2000000,48.2300000,48.1800000,48.2300000,700
US1.TWTR_delisted_875018,1,20201204,103500,48.2500000,48.2600000,48.2500000,48.2600000,1173
US1.TWTR_delisted_875018,1,20201204,103600,48.2300000,48.2800000,48.2200000,48.2800000,2000
US1.TWTR_delisted_875018,1,20201204,103700,48.2700000,48.2800000,48.2500000,48.2500000,500
US1.TWTR_delisted_875018,1,20201204,103800,48.2700000,48.2700000,48.2700000,48.2700000,100
US1.TWTR_delisted_875018,1,20201204,103900,48.2000000,48.2300000,48.2000000,48.2300000,1531
US1.TWTR_delisted_875018,1,20201204,104000,48.2500000,48.2500000,48.2500000,48.2500000,500
US1.TWTR_delisted_875018,1,20201204,104100,48.2600000,48.2600000,48.2200000,48.2200000,900
US1.TWTR_delisted_875018,1,20201204,104200,48.2500000,48.2500000,48.2500000,48.2500000,200
US1.TWTR_delisted_875018,1,20201204,104300,48.2500000,48.2550000,48.2500000,48.2550000,200
US1.TWTR_delisted_875018,1,20201204,104500,48.3300000,48.3300000,48.2900000,48.2900000,500
US1.TWTR_delisted_875018,1,20201204,104600,48.2800000,48.2900000,48.2800000,48.2900000,900
US1.TWTR_delisted_875018,1,20201204,104700,48.2700000,48.2800000,48.2600000,48.2600000,1600
US1.TWTR_delisted_875018,1,20201204,104800,48.2100000,48.2600000,48.2000000,48.2200000,2500
US1.TWTR_delisted_875018,1,20201204,104900,48.2100000,48.2100000,48.2100000,48.2100000,100
US1.TWTR_delisted_875018,1,20201204,105000,48.2500000,48.2500000,48.1900000,48.1900000,1977
US1.TWTR_delisted_875018,1,20201204,105100,48.1900000,48.2400000,48.1900000,48.2100000,900
US1.TWTR_delisted_875018,1,20201204,105200,48.1900000,48.1900000,48.1300000,48.1500000,1873
US1.TWTR_delisted_875018,1,20201204,105300,48.1300000,48.1400000,48.1300000,48.1400000,300
US1.TWTR_delisted_875018,1,20201204,105400,48.1300000,48.1300000,48.1200000,48.1200000,400
US1.TWTR_delisted_875018,1,20201204,105500,48.1200000,48.1200000,48.1000000,48.1000000,300
US1.TWTR_delisted_875018,1,20201204,105600,48.1000000,48.1000000,48.0800000,48.0800000,800
US1.TWTR_delisted_875018,1,20201204,105700,48.0300000,48.0300000,48.0200000,48.0200000,800
US1.TWTR_delisted_875018,1,20201204,105800,48.0050000,48.0100000,47.9600000,48.0100000,1700
US1.TWTR_delisted_875018,1,20201204,105900,48.0200000,48.0200000,48.0000000,48.0000000,200
US1.TWTR_delisted_875018,1,20201204,110000,47.9900000,47.9900000,47.9900000,47.9900000,600
US1.TWTR_delisted_875018,1,20201204,110100,47.9700000,47.9700000,47.9600000,47.9600000,1400
US1.TWTR_delisted_875018,1,20201204,110300,47.8700000,47.8700000,47.8400000,47.8400000,1000
US1.TWTR_delisted_875018,1,20201204,110400,47.9000000,47.9000000,47.9000000,47.9000000,100
US1.TWTR_delisted_875018,1,20201204,110500,47.9100000,47.9100000,47.8700000,47.8800000,1000
US1.TWTR_delisted_875018,1,20201204,110600,47.8400000,47.8900000,47.8400000,47.8600000,400
US1.TWTR_delisted_875018,1,20201204,110700,47.8800000,47.9100000,47.8800000,47.8800000,800
US1.TWTR_delisted_875018,1,20201204,110800,47.8700000,47.8700000,47.8700000,47.8700000,200
US1.TWTR_delisted_875018,1,20201204,110900,47.8900000,47.8900000,47.8700000,47.8700000,1085
US1.TWTR_delisted_875018,1,20201204,111000,47.8900000,47.8900000,47.8900000,47.8900000,200
US1.TWTR_delisted_875018,1,20201204,111100,47.8800000,47.8800000,47.8400000,47.8400000,1500
US1.TWTR_delisted_875018,1,20201204,111200,47.8500000,47.8500000,47.8500000,47.8500000,100
US1.TWTR_delisted_875018,1,20201204,111300,47.8100000,47.8200000,47.8000000,47.8200000,1061
US1.TWTR_delisted_875018,1,20201204,111400,47.8200000,47.8400000,47.8150000,47.8400000,500
US1.TWTR_delisted_875018,1,20201204,111500,47.8500000,47.8500000,47.8500000,47.8500000,200
US1.TWTR_delisted_875018,1,20201204,111700,47.8700000,47.8700000,47.8500000,47.8500000,300
US1.TWTR_delisted_875018,1,20201204,111800,47.8800000,47.9300000,47.8800000,47.9000000,1100
US1.TWTR_delisted_875018,1,20201204,111900,47.8800000,47.8900000,47.8800000,47.8900000,2368
US1.TWTR_delisted_875018,1,20201204,112000,47.8800000,47.9200000,47.8800000,47.9200000,1047
US1.TWTR_delisted_875018,1,20201204,112100,47.9100000,47.9200000,47.9100000,47.9200000,200
US1.TWTR_delisted_875018,1,20201204,112200,47.9600000,48.0100000,47.9600000,48.0000000,2200
US1.TWTR_delisted_875018,1,20201204,112300,48.0200000,48.0400000,48.0200000,48.0400000,600
US1.TWTR_delisted_875018,1,20201204,112400,48.0600000,48.0600000,48.0500000,48.0500000,300
US1.TWTR_delisted_875018,1,20201204,112500,48.0100000,48.0100000,48.0100000,48.0100000,200
US1.TWTR_delisted_875018,1,20201204,112600,47.9800000,47.9800000,47.9500000,47.9500000,500
US1.TWTR_delisted_875018,1,20201204,112700,47.9100000,47.9600000,47.9100000,47.9600000,700
US1.TWTR_delisted_875018,1,20201204,112800,47.9600000,48.0000000,47.9600000,47.9900000,1300
US1.TWTR_delisted_875018,1,20201204,112900,47.9700000,47.9700000,47.9700000,47.9700000,100
US1.TWTR_delisted_875018,1,20201204,113000,47.9700000,47.9700000,47.9600000,47.9600000,500
US1.TWTR_delisted_875018,1,20201204,113100,47.9800000,48.0000000,47.9800000,47.9900000,500
US1.TWTR_delisted_875018,1,20201204,113200,48.0200000,48.0200000,48.0200000,48.0200000,100
US1.TWTR_delisted_875018,1,20201204,113300,48.0300000,48.0300000,48.0200000,48.0200000,200
US1.TWTR_delisted_875018,1,20201204,113400,48.0100000,48.0100000,48.0100000,48.0100000,500
US1.TWTR_delisted_875018,1,20201204,113500,48.0200000,48.0200000,48.0200000,48.0200000,300
US1.TWTR_delisted_875018,1,20201204,113600,48.0400000,48.0400000,48.0400000,48.0400000,600
US1.TWTR_delisted_875018,1,20201204,113700,48.0400000,48.0700000,48.0400000,48.0700000,300
US1.TWTR_delisted_875018,1,20201204,113800,48.0700000,48.0900000,48.0700000,48.0900000,300
US1.TWTR_delisted_875018,1,20201204,113900,48.0500000,48.0500000,48.0000000,48.0100000,3700
US1.TWTR_delisted_875018,1,20201204,114200,48.0400000,48.0400000,48.0200000,48.0200000,300
US1.TWTR_delisted_875018,1,20201204,114400,48.0500000,48.0500000,48.0400000,48.0400000,200
US1.TWTR_delisted_875018,1,20201204,114500,48.0400000,48.0400000,48.0300000,48.0300000,200
US1.TWTR_delisted_875018,1,20201204,114600,48.0600000,48.0600000,48.0500000,48.0500000,300
US1.TWTR_delisted_875018,1,20201204,114700,48.0600000,48.0600000,48.0500000,48.0600000,500
US1.TWTR_delisted_875018,1,20201204,114800,48.0500000,48.0700000,48.0500000,48.0600000,1000
US1.TWTR_delisted_875018,1,20201204,114900,48.0500000,48.0500000,48.0500000,48.0500000,400
US1.TWTR_delisted_875018,1,20201204,115000,48.0500000,48.0900000,48.0500000,48.0900000,700
US1.TWTR_delisted_875018,1,20201204,115100,48.1000000,48.1000000,48.0700000,48.0700000,1200
US1.TWTR_delisted_875018,1,20201204,115200,48.0900000,48.1000000,48.0900000,48.1000000,951
US1.TWTR_delisted_875018,1,20201204,115300,48.1000000,48.1100000,48.0900000,48.1100000,1338
US1.TWTR_delisted_875018,1,20201204,115400,48.1100000,48.1300000,48.1100000,48.1300000,423
US1.TWTR_delisted_875018,1,20201204,115500,48.1300000,48.1300000,48.1200000,48.1300000,900
US1.TWTR_delisted_875018,1,20201204,115600,48.0900000,48.1000000,48.0900000,48.0950000,300
US1.TWTR_delisted_875018,1,20201204,115700,48.0900000,48.0900000,48.0600000,48.0600000,800
US1.TWTR_delisted_875018,1,20201204,115800,48.0500000,48.0600000,48.0500000,48.0600000,500
US1.TWTR_delisted_875018,1,20201204,115900,48.0600000,48.0700000,48.0600000,48.0700000,500
US1.TWTR_delisted_875018,1,20201204,120000,48.0800000,48.1100000,48.0800000,48.0900000,875
US1.TWTR_delisted_875018,1,20201204,120100,48.0900000,48.0900000,48.0800000,48.0800000,400
US1.TWTR_delisted_875018,1,20201204,120200,48.0800000,48.0800000,48.0700000,48.0800000,400
US1.TWTR_delisted_875018,1,20201204,120300,48.0700000,48.0900000,48.0700000,48.0900000,300
US1.TWTR_delisted_875018,1,20201204,120400,48.1400000,48.1400000,48.1400000,48.1400000,400
US1.TWTR_delisted_875018,1,20201204,120500,48.1300000,48.1300000,48.1000000,48.1000000,700
US1.TWTR_delisted_875018,1,20201204,120600,48.1200000,48.1200000,48.1200000,48.1200000,500
US1.TWTR_delisted_875018,1,20201204,120700,48.1200000,48.1200000,48.1100000,48.1100000,500
US1.TWTR_delisted_875018,1,20201204,120800,48.1000000,48.1100000,48.1000000,48.1000000,900
US1.TWTR_delisted_875018,1,20201204,120900,48.1300000,48.1300000,48.0950000,48.0950000,514
US1.TWTR_delisted_875018,1,20201204,121000,48.1000000,48.1200000,48.1000000,48.1200000,400
US1.TWTR_delisted_875018,1,20201204,121100,48.1000000,48.1000000,48.0900000,48.0900000,400
US1.TWTR_delisted_875018,1,20201204,121200,48.1100000,48.1100000,48.1100000,48.1100000,100
US1.TWTR_delisted_875018,1,20201204,121300,48.1000000,48.1000000,48.0900000,48.0900000,300
US1.TWTR_delisted_875018,1,20201204,121400,48.1200000,48.1200000,48.1000000,48.1100000,700
US1.TWTR_delisted_875018,1,20201204,121500,48.1300000,48.1300000,48.1100000,48.1200000,1000
US1.TWTR_delisted_875018,1,20201204,121600,48.1100000,48.1100000,48.1100000,48.1100000,799
US1.TWTR_delisted_875018,1,20201204,121700,48.1200000,48.1700000,48.1200000,48.1700000,400
US1.TWTR_delisted_875018,1,20201204,122000,48.1700000,48.1800000,48.1700000,48.1800000,500
US1.TWTR_delisted_875018,1,20201204,122100,48.1900000,48.2000000,48.1900000,48.2000000,200
US1.TWTR_delisted_875018,1,20201204,122200,48.2100000,48.2100000,48.2000000,48.2000000,200
US1.TWTR_delisted_875018,1,20201204,122400,48.2300000,48.2300000,48.2300000,48.2300000,200
US1.TWTR_delisted_875018,1,20201204,122500,48.2100000,48.2200000,48.2100000,48.2200000,400
US1.TWTR_delisted_875018,1,20201204,122600,48.2200000,48.2300000,48.2100000,48.2300000,800
US1.TWTR_delisted_875018,1,20201204,122700,48.2400000,48.2400000,48.2400000,48.2400000,100
US1.TWTR_delisted_875018,1,20201204,122800,48.2400000,48.2500000,48.2400000,48.2500000,601
US1.TWTR_delisted_875018,1,20201204,122900,48.2300000,48.2300000,48.2000000,48.2000000,500
US1.TWTR_delisted_875018,1,20201204,123100,48.2300000,48.2300000,48.2300000,48.2300000,100
US1.TWTR_delisted_875018,1,20201204,123200,48.2500000,48.2800000,48.2500000,48.2800000,200
US1.TWTR_delisted_875018,1,20201204,123300,48.2800000,48.2800000,48.2700000,48.2700000,200
US1.TWTR_delisted_875018,1,20201204,123500,48.2900000,48.3100000,48.2900000,48.3000000,1100
US1.TWTR_delisted_875018,1,20201204,123600,48.3000000,48.3100000,48.3000000,48.3000000,600
US1.TWTR_delisted_875018,1,20201204,123700,48.2800000,48.2800000,48.2350000,48.2450000,2700
US1.TWTR_delisted_875018,1,20201204,123800,48.2450000,48.2450000,48.2300000,48.2300000,300
US1.TWTR_delisted_875018,1,20201204,123900,48.2400000,48.2500000,48.2400000,48.2500000,200
US1.TWTR_delisted_875018,1,20201204,124000,48.2400000,48.2400000,48.2400000,48.2400000,300
US1.TWTR_delisted_875018,1,20201204,124100,48.2400000,48.2400000,48.2300000,48.2300000,300
US1.TWTR_delisted_875018,1,20201204,124400,48.2800000,48.2800000,48.2700000,48.2800000,972
US1.TWTR_delisted_875018,1,20201204,124500,48.2800000,48.2800000,48.2750000,48.2750000,746
US1.TWTR_delisted_875018,1,20201204,124600,48.2800000,48.2800000,48.2800000,48.2800000,200
US1.TWTR_delisted_875018,1,20201204,124700,48.2800000,48.2800000,48.2600000,48.2600000,700
US1.TWTR_delisted_875018,1,20201204,124800,48.2900000,48.2900000,48.2900000,48.2900000,200
US1.TWTR_delisted_875018,1,20201204,125000,48.2700000,48.2700000,48.2300000,48.2300000,800
US1.TWTR_delisted_875018,1,20201204,125100,48.2300000,48.2300000,48.1800000,48.1900000,1217
US1.TWTR_delisted_875018,1,20201204,125200,48.1600000,48.1600000,48.1600000,48.1600000,300
US1.TWTR_delisted_875018,1,20201204,125300,48.1900000,48.1900000,48.1900000,48.1900000,500
US1.TWTR_delisted_875018,1,20201204,125400,48.1900000,48.1900000,48.1900000,48.1900000,100
US1.TWTR_delisted_875018,1,20201204,125500,48.1800000,48.1900000,48.1800000,48.1900000,200
US1.TWTR_delisted_875018,1,20201204,125700,48.2100000,48.2100000,48.2100000,48.2100000,100
US1.TWTR_delisted_875018,1,20201204,125800,48.2200000,48.2200000,48.2200000,48.2200000,500
US1.TWTR_delisted_875018,1,20201204,125900,48.2100000,48.2100000,48.2100000,48.2100000,500
US1.TWTR_delisted_875018,1,20201204,130000,48.1900000,48.1900000,48.1900000,48.1900000,100
US1.TWTR_delisted_875018,1,20201204,130100,48.2100000,48.2200000,48.2100000,48.2200000,313
US1.TWTR_delisted_875018,1,20201204,130200,48.2200000,48.2200000,48.1900000,48.1900000,600
US1.TWTR_delisted_875018,1,20201204,130300,48.1300000,48.1400000,48.1300000,48.1400000,800
US1.TWTR_delisted_875018,1,20201204,130400,48.1500000,48.1500000,48.1500000,48.1500000,300
US1.TWTR_delisted_875018,1,20201204,130500,48.1700000,48.1700000,48.1700000,48.1700000,100
US1.TWTR_delisted_875018,1,20201204,130600,48.1900000,48.1900000,48.1900000,48.1900000,300
US1.TWTR_delisted_875018,1,20201204,130700,48.1900000,48.1900000,48.1600000,48.1600000,800
US1.TWTR_delisted_875018,1,20201204,130900,48.1500000,48.1600000,48.1500000,48.1600000,900
US1.TWTR_delisted_875018,1,20201204,131000,48.1200000,48.1300000,48.1150000,48.1200000,1735
US1.TWTR_delisted_875018,1,20201204,131100,48.1300000,48.1300000,48.1200000,48.1200000,200
US1.TWTR_delisted_875018,1,20201204,131200,48.0800000,48.0800000,48.0800000,48.0800000,100
US1.TWTR_delisted_875018,1,20201204,131300,48.0900000,48.0900000,48.0900000,48.0900000,200
US1.TWTR_delisted_875018,1,20201204,131400,48.1000000,48.1100000,48.0900000,48.0900000,1476
US1.TWTR_delisted_875018,1,20201204,131500,48.1000000,48.1000000,48.1000000,48.1000000,100
US1.TWTR_delisted_875018,1,20201204,131700,48.0900000,48.1000000,48.0900000,48.1000000,600
US1.TWTR_delisted_875018,1,20201204,131900,48.1000000,48.1000000,48.1000000,48.1000000,100
US1.TWTR_delisted_875018,1,20201204,132000,48.1000000,48.1000000,48.1000000,48.1000000,100
US1.TWTR_delisted_875018,1,20201204,132200,48.0900000,48.1100000,48.0900000,48.1000000,1100
US1.TWTR_delisted_875018,1,20201204,132300,48.0900000,48.0900000,48.0900000,48.0900000,200
US1.TWTR_delisted_875018,1,20201204,132400,48.0900000,48.0900000,48.0800000,48.0800000,501
US1.TWTR_delisted_875018,1,20201204,132600,48.0500000,48.0700000,48.0500000,48.0700000,600
US1.TWTR_delisted_875018,1,20201204,132700,48.0700000,48.0700000,48.0100000,48.0200000,1400
US1.TWTR_delisted_875018,1,20201204,132800,48.0100000,48.0400000,48.0000000,48.0300000,4609
US1.TWTR_delisted_875018,1,20201204,132900,48.0400000,48.0400000,48.0200000,48.0200000,400
US1.TWTR_delisted_875018,1,20201204,133000,48.0200000,48.0200000,48.0200000,48.0200000,200
US1.TWTR_delisted_875018,1,20201204,133100,48.0300000,48.0600000,48.0300000,48.0600000,400
US1.TWTR_delisted_875018,1,20201204,133200,48.0500000,48.0600000,48.0500000,48.0600000,300
US1.TWTR_delisted_875018,1,20201204,133300,48.1000000,48.1000000,48.0900000,48.0900000,700
US1.TWTR_delisted_875018,1,20201204,133500,48.0900000,48.1000000,48.0900000,48.1000000,900
US1.TWTR_delisted_875018,1,20201204,133700,48.1000000,48.1100000,48.1000000,48.1100000,704
US1.TWTR_delisted_875018,1,20201204,133800,48.1000000,48.1100000,48.1000000,48.1100000,249
US1.TWTR_delisted_875018,1,20201204,133900,48.1100000,48.1100000,48.0900000,48.0900000,300
US1.TWTR_delisted_875018,1,20201204,134000,48.1000000,48.1000000,48.1000000,48.1000000,400
US1.TWTR_delisted_875018,1,20201204,134100,48.0800000,48.0800000,48.0800000,48.0800000,200
US1.TWTR_delisted_875018,1,20201204,134300,48.1100000,48.1100000,48.0900000,48.1000000,400
US1.TWTR_delisted_875018,1,20201204,134400,48.1100000,48.1100000,48.1100000,48.1100000,500
US1.TWTR_delisted_875018,1,20201204,134500,48.1000000,48.1100000,48.1000000,48.1100000,200
US1.TWTR_delisted_875018,1,20201204,134600,48.1000000,48.1000000,48.0850000,48.0850000,1020
US1.TWTR_delisted_875018,1,20201204,134700,48.0800000,48.0800000,48.0800000,48.0800000,100
US1.TWTR_delisted_875018,1,20201204,134900,48.1000000,48.1100000,48.1000000,48.1100000,950
US1.TWTR_delisted_875018,1,20201204,135000,48.1200000,48.1200000,48.0900000,48.0900000,700
US1.TWTR_delisted_875018,1,20201204,135100,48.0800000,48.0800000,48.0500000,48.0500000,700
US1.TWTR_delisted_875018,1,20201204,135200,48.0300000,48.0400000,48.0300000,48.0400000,1505
US1.TWTR_delisted_875018,1,20201204,135300,48.0350000,48.0350000,48.0150000,48.0150000,827
US1.TWTR_delisted_875018,1,20201204,135400,48.0150000,48.0150000,47.9700000,47.9700000,503
US1.TWTR_delisted_875018,1,20201204,135500,47.9200000,47.9300000,47.9100000,47.9200000,830
US1.TWTR_delisted_875018,1,20201204,135600,47.9700000,47.9700000,47.9700000,47.9700000,100
US1.TWTR_delisted_875018,1,20201204,140000,48.0300000,48.0400000,48.0300000,48.0400000,300
US1.TWTR_delisted_875018,1,20201204,140100,48.1100000,48.1100000,48.0400000,48.0500000,3304
US1.TWTR_delisted_875018,1,20201204,140200,48.0600000,48.0800000,48.0400000,48.0800000,1200
US1.TWTR_delisted_875018,1,20201204,140300,48.0700000,48.0700000,48.0400000,48.0400000,200
US1.TWTR_delisted_875018,1,20201204,140400,48.0300000,48.0300000,48.0300000,48.0300000,1337
US1.TWTR_delisted_875018,1,20201204,140500,48.0500000,48.0700000,48.0500000,48.0700000,400
US1.TWTR_delisted_875018,1,20201204,140700,48.0900000,48.1000000,48.0900000,48.1000000,700
US1.TWTR_delisted_875018,1,20201204,140800,48.0900000,48.0900000,48.0650000,48.0700000,600
US1.TWTR_delisted_875018,1,20201204,141000,48.0800000,48.0800000,48.0800000,48.0800000,100
US1.TWTR_delisted_875018,1,20201204,141100,48.0700000,48.0700000,48.0700000,48.0700000,100
US1.TWTR_delisted_875018,1,20201204,141200,48.0600000,48.0600000,48.0600000,48.0600000,400
US1.TWTR_delisted_875018,1,20201204,141300,48.0250000,48.0250000,48.0250000,48.0250000,200
US1.TWTR_delisted_875018,1,20201204,141400,48.0300000,48.0300000,48.0200000,48.0200000,300
US1.TWTR_delisted_875018,1,20201204,141500,48.0250000,48.0300000,48.0250000,48.0250000,1100
US1.TWTR_delisted_875018,1,20201204,141600,48.0250000,48.0550000,48.0250000,48.0550000,300
US1.TWTR_delisted_875018,1,20201204,141800,48.0500000,48.0500000,48.0500000,48.0500000,100
US1.TWTR_delisted_875018,1,20201204,141900,48.0550000,48.0550000,48.0500000,48.0500000,610
US1.TWTR_delisted_875018,1,20201204,142000,48.0550000,48.0550000,48.0500000,48.0550000,400
US1.TWTR_delisted_875018,1,20201204,142100,48.0450000,48.0450000,48.0400000,48.0400000,400
US1.TWTR_delisted_875018,1,20201204,142200,48.0300000,48.0300000,48.0200000,48.0200000,1146
US1.TWTR_delisted_875018,1,20201204,142300,48.0200000,48.0200000,48.0200000,48.0200000,200
US1.TWTR_delisted_875018,1,20201204,142400,48.0200000,48.0300000,48.0200000,48.0300000,600
US1.TWTR_delisted_875018,1,20201204,142500,48.0500000,48.0500000,48.0500000,48.0500000,100
US1.TWTR_delisted_875018,1,20201204,142600,48.0500000,48.0500000,48.0500000,48.0500000,100
US1.TWTR_delisted_875018,1,20201204,142700,48.0400000,48.0400000,48.0300000,48.0300000,200
US1.TWTR_delisted_875018,1,20201204,142800,48.0300000,48.0300000,48.0300000,48.0300000,100
US1.TWTR_delisted_875018,1,20201204,142900,48.0200000,48.0400000,48.0100000,48.0100000,1773
US1.TWTR_delisted_875018,1,20201204,143000,47.9950000,48.0000000,47.9900000,48.0000000,864
US1.TWTR_delisted_875018,1,20201204,143100,48.0000000,48.0000000,47.9900000,48.0000000,514
US1.TWTR_delisted_875018,1,20201204,143200,48.0000000,48.0000000,48.0000000,48.0000000,580
US1.TWTR_delisted_875018,1,20201204,143300,47.9900000,48.0000000,47.9900000,48.0000000,464
US1.TWTR_delisted_875018,1,20201204,143400,47.9900000,47.9900000,47.9900000,47.9900000,600
US1.TWTR_delisted_875018,1,20201204,143500,47.9700000,47.9700000,47.9400000,47.9400000,900
US1.TWTR_delisted_875018,1,20201204,143600,47.9200000,47.9200000,47.9200000,47.9200000,100
US1.TWTR_delisted_875018,1,20201204,143700,47.9200000,47.9200000,47.9000000,47.9000000,700
US1.TWTR_delisted_875018,1,20201204,143800,47.8900000,47.8900000,47.8900000,47.8900000,300
US1.TWTR_delisted_875018,1,20201204,143900,47.9000000,47.9000000,47.9000000,47.9000000,200
US1.TWTR_delisted_875018,1,20201204,144000,47.9000000,47.9000000,47.9000000,47.9000000,100
US1.TWTR_delisted_875018,1,20201204,144100,47.8800000,47.8800000,47.8700000,47.8700000,1000
US1.TWTR_delisted_875018,1,20201204,144200,47.8800000,47.9000000,47.8750000,47.9000000,600
US1.TWTR_delisted_875018,1,20201204,144300,47.9000000,47.9100000,47.9000000,47.9100000,1120
US1.TWTR_delisted_875018,1,20201204,144400,47.9100000,47.9200000,47.9100000,47.9200000,200
US1.TWTR_delisted_875018,1,20201204,144500,47.9100000,47.9400000,47.9100000,47.9400000,600
US1.TWTR_delisted_875018,1,20201204,144600,47.9800000,48.0200000,47.9800000,47.9900000,3270
US1.TWTR_delisted_875018,1,20201204,144900,47.9500000,47.9500000,47.9450000,47.9500000,400
US1.TWTR_delisted_875018,1,20201204,145000,47.9500000,47.9500000,47.9400000,47.9450000,800
US1.TWTR_delisted_875018,1,20201204,145100,47.9800000,47.9800000,47.9800000,47.9800000,100
US1.TWTR_delisted_875018,1,20201204,145200,47.9800000,47.9900000,47.9800000,47.9900000,500
US1.TWTR_delisted_875018,1,20201204,145300,48.0000000,48.0000000,47.9900000,47.9900000,900
US1.TWTR_delisted_875018,1,20201204,145400,47.9800000,47.9900000,47.9800000,47.9900000,500
US1.TWTR_delisted_875018,1,20201204,145500,48.0000000,48.0000000,47.9900000,47.9900000,300
US1.TWTR_delisted_875018,1,20201204,145600,47.9600000,47.9600000,47.9600000,47.9600000,100
US1.TWTR_delisted_875018,1,20201204,145800,47.9700000,47.9700000,47.9700000,47.9700000,100
US1.TWTR_delisted_875018,1,20201204,145900,48.0000000,48.0000000,48.0000000,48.0000000,100
US1.TWTR_delisted_875018,1,20201204,150000,47.9950000,48.0000000,47.9900000,47.9900000,760
US1.TWTR_delisted_875018,1,20201204,150100,47.9900000,47.9900000,47.9700000,47.9900000,400
US1.TWTR_delisted_875018,1,20201204,150200,48.0300000,48.0300000,48.0300000,48.0300000,200
US1.TWTR_delisted_875018,1,20201204,150300,48.0200000,48.0200000,48.0000000,48.0000000,300
US1.TWTR_delisted_875018,1,20201204,150400,47.9800000,47.9800000,47.9800000,47.9800000,300
US1.TWTR_delisted_875018,1,20201204,150600,47.9600000,47.9600000,47.9500000,47.9600000,800
US1.TWTR_delisted_875018,1,20201204,150800,47.9700000,47.9700000,47.9700000,47.9700000,100
US1.TWTR_delisted_875018,1,20201204,150900,47.9700000,47.9700000,47.9600000,47.9600000,400
US1.TWTR_delisted_875018,1,20201204,151000,47.9550000,47.9550000,47.9200000,47.9200000,200
US1.TWTR_delisted_875018,1,20201204,151100,47.9200000,47.9200000,47.9200000,47.9200000,200
US1.TWTR_delisted_875018,1,20201204,151300,47.9050000,47.9300000,47.9050000,47.9200000,1300
US1.TWTR_delisted_875018,1,20201204,151400,47.9100000,47.9100000,47.9100000,47.9100000,100
US1.TWTR_delisted_875018,1,20201204,151500,47.8850000,47.8900000,47.8850000,47.8900000,300
US1.TWTR_delisted_875018,1,20201204,151600,47.8800000,47.8800000,47.8800000,47.8800000,900
US1.TWTR_delisted_875018,1,20201204,151700,47.8650000,47.8700000,47.8500000,47.8600000,600
US1.TWTR_delisted_875018,1,20201204,151800,47.8600000,47.8700000,47.8500000,47.8600000,700
US1.TWTR_delisted_875018,1,20201204,151900,47.8400000,47.8400000,47.8350000,47.8350000,500
US1.TWTR_delisted_875018,1,20201204,152000,47.8600000,47.8600000,47.8500000,47.8600000,700
US1.TWTR_delisted_875018,1,20201204,152100,47.8600000,47.8600000,47.8600000,47.8600000,300
US1.TWTR_delisted_875018,1,20201204,152200,47.8600000,47.8600000,47.8500000,47.8500000,500
US1.TWTR_delisted_875018,1,20201204,152300,47.8400000,47.8400000,47.8400000,47.8400000,200
US1.TWTR_delisted_875018,1,20201204,152400,47.8400000,47.8400000,47.8400000,47.8400000,200
US1.TWTR_delisted_875018,1,20201204,152500,47.8500000,47.8600000,47.8500000,47.8600000,1600
US1.TWTR_delisted_875018,1,20201204,152600,47.8500000,47.8500000,47.8500000,47.8500000,300
US1.TWTR_delisted_875018,1,20201204,152700,47.8400000,47.8400000,47.8400000,47.8400000,200
US1.TWTR_delisted_875018,1,20201204,152800,47.8300000,47.8300000,47.8000000,47.8000000,500
US1.TWTR_delisted_875018,1,20201204,152900,47.7800000,47.7800000,47.7600000,47.7700000,1200
US1.TWTR_delisted_875018,1,20201204,153000,47.7700000,47.7700000,47.7400000,47.7400000,1593
US1.TWTR_delisted_875018,1,20201204,153100,47.7500000,47.7500000,47.7100000,47.7100000,1164
US1.TWTR_delisted_875018,1,20201204,153200,47.7100000,47.7400000,47.7000000,47.7400000,1500
US1.TWTR_delisted_875018,1,20201204,153300,47.7500000,47.7800000,47.7500000,47.7800000,400
US1.TWTR_delisted_875018,1,20201204,153400,47.7500000,47.7500000,47.7200000,47.7300000,1000
US1.TWTR_delisted_875018,1,20201204,153500,47.7200000,47.7200000,47.7000000,47.7100000,1100
US1.TWTR_delisted_875018,1,20201204,153600,47.7000000,47.7200000,47.7000000,47.7200000,400
US1.TWTR_delisted_875018,1,20201204,153700,47.7200000,47.7400000,47.7200000,47.7300000,500
US1.TWTR_delisted_875018,1,20201204,153800,47.7200000,47.7200000,47.7200000,47.7200000,200
US1.TWTR_delisted_875018,1,20201204,153900,47.7250000,47.7300000,47.7250000,47.7300000,200
US1.TWTR_delisted_875018,1,20201204,154000,47.7200000,47.7200000,47.7100000,47.7150000,400
US1.TWTR_delisted_875018,1,20201204,154100,47.7100000,47.7300000,47.7100000,47.7300000,638
US1.TWTR_delisted_875018,1,20201204,154200,47.7400000,47.7600000,47.7400000,47.7400000,600
US1.TWTR_delisted_875018,1,20201204,154300,47.7500000,47.7700000,47.7500000,47.7700000,900
US1.TWTR_delisted_875018,1,20201204,154400,47.7700000,47.7900000,47.7700000,47.7900000,630
US1.TWTR_delisted_875018,1,20201204,154500,47.7900000,47.7900000,47.7700000,47.7800000,1000
US1.TWTR_delisted_875018,1,20201204,154600,47.7800000,47.7800000,47.7600000,47.7600000,500
US1.TWTR_delisted_875018,1,20201204,154700,47.7700000,47.7750000,47.7700000,47.7750000,400
US1.TWTR_delisted_875018,1,20201204,154800,47.7600000,47.7600000,47.7550000,47.7600000,600
US1.TWTR_delisted_875018,1,20201204,154900,47.7600000,47.7600000,47.7600000,47.7600000,1200
US1.TWTR_delisted_875018,1,20201204,155000,47.7600000,47.7700000,47.7600000,47.7600000,500
US1.TWTR_delisted_875018,1,20201204,155100,47.7400000,47.7600000,47.7300000,47.7500000,2932
US1.TWTR_delisted_875018,1,20201204,155200,47.7300000,47.7300000,47.6800000,47.7000000,2934
US1.TWTR_delisted_875018,1,20201204,155300,47.7000000,47.7000000,47.6800000,47.6800000,2708
US1.TWTR_delisted_875018,1,20201204,155400,47.6900000,47.7200000,47.6900000,47.7000000,2701
US1.TWTR_delisted_875018,1,20201204,155500,47.6900000,47.7000000,47.6700000,47.7000000,2953
US1.TWTR_delisted_875018,1,20201204,155600,47.7000000,47.7100000,47.6900000,47.7100000,1400
US1.TWTR_delisted_875018,1,20201204,155700,47.7100000,47.7300000,47.7100000,47.7200000,1510
US1.TWTR_delisted_875018,1,20201204,155800,47.7100000,47.7350000,47.7100000,47.7300000,1600
US1.TWTR_delisted_875018,1,20201204,155900,47.7100000,47.7500000,47.7100000,47.7400000,1200
US1.TWTR_delisted_875018,1,20201204,160000,47.7500000,47.7550000,47.7050000,47.7300000,4568
US1.TWTR_delisted_875018,1,20201207,093100,47.5100000,47.5100000,47.5100000,47.5100000,200
US1.TWTR_delisted_875018,1,20201207,093200,47.7100000,47.8700000,47.7100000,47.8700000,300
US1.TWTR_delisted_875018,1,20201207,093300,47.7800000,47.7800000,47.7800000,47.7800000,100
US1.TWTR_delisted_875018,1,20201207,093400,47.6400000,47.6400000,47.4800000,47.5000000,1387
US1.TWTR_delisted_875018,1,20201207,093500,47.5000000,47.5000000,47.2800000,47.3700000,4467
US1.TWTR_delisted_875018,1,20201207,093600,47.4500000,47.4500000,47.2600000,47.2700000,3372
US1.TWTR_delisted_875018,1,20201207,093700,47.2900000,47.2900000,47.1600000,47.2100000,1779
US1.TWTR_delisted_875018,1,20201207,093800,47.2100000,47.2100000,47.0900000,47.1300000,2620
US1.TWTR_delisted_875018,1,20201207,093900,47.0900000,47.3100000,47.0900000,47.3100000,400
US1.TWTR_delisted_875018,1,20201207,094000,47.3900000,47.4400000,47.3900000,47.4200000,1200
US1.TWTR_delisted_875018,1,20201207,094100,47.4700000,47.5400000,47.4400000,47.5400000,500
US1.TWTR_delisted_875018,1,20201207,094200,47.6300000,47.6300000,47.5900000,47.6000000,700
US1.TWTR_delisted_875018,1,20201207,094300,47.5900000,47.7000000,47.5900000,47.7000000,900
US1.TWTR_delisted_875018,1,20201207,094400,47.7200000,47.7500000,47.6400000,47.6500000,951
US1.TWTR_delisted_875018,1,20201207,094600,47.6500000,47.6700000,47.6000000,47.6600000,700
US1.TWTR_delisted_875018,1,20201207,094700,47.6700000,47.7500000,47.6700000,47.7500000,700
US1.TWTR_delisted_875018,1,20201207,094800,47.7700000,47.7800000,47.7100000,47.7300000,700
US1.TWTR_delisted_875018,1,20201207,094900,47.7200000,47.7200000,47.6100000,47.6600000,1202
US1.TWTR_delisted_875018,1,20201207,095000,47.6750000,47.6900000,47.5600000,47.6000000,1611
US1.TWTR_delisted_875018,1,20201207,095100,47.6100000,47.6100000,47.4500000,47.4600000,1818
US1.TWTR_delisted_875018,1,20201207,095200,47.4800000,47.6700000,47.4800000,47.6300000,1900
US1.TWTR_delisted_875018,1,20201207,095300,47.6700000,47.8000000,47.6600000,47.6600000,2000
US1.TWTR_delisted_875018,1,20201207,095400,47.6800000,47.7400000,47.6800000,47.7400000,500
US1.TWTR_delisted_875018,1,20201207,095500,47.6800000,47.6800000,47.6700000,47.6700000,200
US1.TWTR_delisted_875018,1,20201207,095600,47.6400000,47.7200000,47.6400000,47.7200000,800
US1.TWTR_delisted_875018,1,20201207,095700,47.7400000,47.7400000,47.7100000,47.7100000,300
US1.TWTR_delisted_875018,1,20201207,095800,47.6900000,47.7200000,47.6900000,47.7200000,200
US1.TWTR_delisted_875018,1,20201207,095900,47.6900000,47.6900000,47.6300000,47.6600000,2200
US1.TWTR_delisted_875018,1,20201207,100000,47.6500000,47.6500000,47.6200000,47.6300000,1000
US1.TWTR_delisted_875018,1,20201207,100100,47.6500000,47.6500000,47.5800000,47.5800000,800
US1.TWTR_delisted_875018,1,20201207,100200,47.5800000,47.6500000,47.5800000,47.6200000,1300
US1.TWTR_delisted_875018,1,20201207,100300,47.6500000,47.7300000,47.6500000,47.7300000,200
US1.TWTR_delisted_875018,1,20201207,100400,47.6200000,47.6300000,47.6100000,47.6300000,300
US1.TWTR_delisted_875018,1,20201207,100500,47.6700000,47.6900000,47.6700000,47.6900000,300
US1.TWTR_delisted_875018,1,20201207,100600,47.7200000,47.8200000,47.7200000,47.8200000,800
US1.TWTR_delisted_875018,1,20201207,100700,47.8400000,47.8700000,47.8400000,47.8700000,548
US1.TWTR_delisted_875018,1,20201207,100800,47.8700000,47.9400000,47.8700000,47.9200000,1200
US1.TWTR_delisted_875018,1,20201207,100900,47.9100000,47.9100000,47.9100000,47.9100000,100
US1.TWTR_delisted_875018,1,20201207,101000,47.9000000,47.9200000,47.9000000,47.9100000,500
US1.TWTR_delisted_875018,1,20201207,101100,47.9600000,47.9700000,47.9600000,47.9700000,300
US1.TWTR_delisted_875018,1,20201207,101200,48.0700000,48.1100000,48.0600000,48.1100000,400
US1.TWTR_delisted_875018,1,20201207,101300,48.1100000,48.1500000,48.1100000,48.1300000,1000
US1.TWTR_delisted_875018,1,20201207,101400,48.1050000,48.1050000,48.0700000,48.0700000,700
US1.TWTR_delisted_875018,1,20201207,101500,48.0700000,48.1400000,48.0700000,48.1300000,1000
US1.TWTR_delisted_875018,1,20201207,101600,48.1300000,48.1300000,48.1200000,48.1200000,200
US1.TWTR_delisted_875018,1,20201207,101700,48.1900000,48.1900000,48.1600000,48.1700000,1963
US1.TWTR_delisted_875018,1,20201207,101800,48.1900000,48.1900000,48.1600000,48.1600000,600
US1.TWTR_delisted_875018,1,20201207,101900,48.1400000,48.1400000,48.0700000,48.0700000,1000
US1.TWTR_delisted_875018,1,20201207,102000,48.1300000,48.1300000,48.1000000,48.1000000,300
US1.TWTR_delisted_875018,1,20201207,102100,48.1200000,48.1200000,48.0600000,48.0700000,1316
US1.TWTR_delisted_875018,1,20201207,102200,48.0600000,48.0900000,48.0600000,48.0700000,1200
US1.TWTR_delisted_875018,1,20201207,102300,48.0400000,48.0400000,48.0200000,48.0200000,500
US1.TWTR_delisted_875018,1,20201207,102400,48.0400000,48.0700000,48.0400000,48.0700000,200
US1.TWTR_delisted_875018,1,20201207,102500,48.0800000,48.0800000,48.0400000,48.0400000,300
US1.TWTR_delisted_875018,1,20201207,102600,48.0300000,48.0700000,48.0300000,48.0550000,1600
US1.TWTR_delisted_875018,1,20201207,102700,48.0550000,48.0550000,47.9900000,47.9900000,1790
US1.TWTR_delisted_875018,1,20201207,102800,47.9700000,48.0100000,47.9700000,48.0100000,200
US1.TWTR_delisted_875018,1,20201207,102900,48.0200000,48.0200000,48.0000000,48.0100000,733
US1.TWTR_delisted_875018,1,20201207,103000,48.0100000,48.0600000,48.0000000,48.0600000,400
US1.TWTR_delisted_875018,1,20201207,103100,48.0800000,48.0800000,48.0800000,48.0800000,100
US1.TWTR_delisted_875018,1,20201207,103200,48.0700000,48.0700000,48.0400000,48.0400000,500
US1.TWTR_delisted_875018,1,20201207,103300,48.0100000,48.0200000,48.0100000,48.0200000,1086
US1.TWTR_delisted_875018,1,20201207,103400,48.0300000,48.0300000,48.0200000,48.0200000,300
US1.TWTR_delisted_875018,1,20201207,103500,48.0050000,48.0050000,47.9500000,47.9500000,2073
US1.TWTR_delisted_875018,1,20201207,103600,48.0100000,48.0100000,47.9600000,47.9600000,926
US1.TWTR_delisted_875018,1,20201207,103700,47.9700000,47.9700000,47.9700000,47.9700000,300
US1.TWTR_delisted_875018,1,20201207,103800,48.0100000,48.0100000,48.0100000,48.0100000,200
US1.TWTR_delisted_875018,1,20201207,103900,47.9600000,47.9700000,47.9600000,47.9600000,400
US1.TWTR_delisted_875018,1,20201207,104000,47.9100000,47.9100000,47.8900000,47.8900000,300
US1.TWTR_delisted_875018,1,20201207,104100,47.8900000,47.8900000,47.8400000,47.8600000,500
US1.TWTR_delisted_875018,1,20201207,104400,47.9000000,47.9000000,47.9000000,47.9000000,172
US1.TWTR_delisted_875018,1,20201207,104500,47.8300000,47.8400000,47.8300000,47.8400000,600
US1.TWTR_delisted_875018,1,20201207,104600,47.8850000,47.8850000,47.8600000,47.8600000,400
US1.TWTR_delisted_875018,1,20201207,104700,47.9200000,47.9500000,47.9200000,47.9500000,300
US1.TWTR_delisted_875018,1,20201207,104800,47.9500000,47.9500000,47.9200000,47.9200000,600
US1.TWTR_delisted_875018,1,20201207,104900,47.9300000,47.9300000,47.9300000,47.9300000,200
US1.TWTR_delisted_875018,1,20201207,105000,47.9600000,47.9900000,47.9400000,47.9500000,1400
US1.TWTR_delisted_875018,1,20201207,105100,47.9600000,47.9600000,47.9100000,47.9100000,1000
US1.TWTR_delisted_875018,1,20201207,105200,47.9000000,47.9000000,47.8300000,47.8500000,2857
US1.TWTR_delisted_875018,1,20201207,105300,47.8900000,47.8900000,47.8900000,47.8900000,200
US1.TWTR_delisted_875018,1,20201207,105400,47.8500000,47.8600000,47.8400000,47.8500000,1400
US1.TWTR_delisted_875018,1,20201207,105500,47.9000000,47.9000000,47.8700000,47.8800000,500
US1.TWTR_delisted_875018,1,20201207,105700,47.9100000,47.9100000,47.9100000,47.9100000,100
US1.TWTR_delisted_875018,1,20201207,105800,47.9600000,47.9850000,47.9600000,47.9800000,300
US1.TWTR_delisted_875018,1,20201207,105900,47.9800000,47.9800000,47.9800000,47.9800000,100
US1.TWTR_delisted_875018,1,20201207,110000,47.9500000,47.9900000,47.9400000,47.9900000,300
US1.TWTR_delisted_875018,1,20201207,110100,48.0200000,48.0800000,48.0200000,48.0800000,3124
US1.TWTR_delisted_875018,1,20201207,110200,48.0700000,48.0700000,48.0500000,48.0500000,400
US1.TWTR_delisted_875018,1,20201207,110300,48.0500000,48.0500000,48.0300000,48.0300000,300
US1.TWTR_delisted_875018,1,20201207,110400,48.0200000,48.0200000,48.0100000,48.0100000,300
US1.TWTR_delisted_875018,1,20201207,110500,48.0600000,48.0600000,48.0600000,48.0600000,100
US1.TWTR_delisted_875018,1,20201207,110600,48.1300000,48.1300000,48.1300000,48.1300000,200
US1.TWTR_delisted_875018,1,20201207,110700,48.1500000,48.1500000,48.1500000,48.1500000,300
US1.TWTR_delisted_875018,1,20201207,110800,48.1300000,48.1700000,48.1200000,48.1700000,1406
US1.TWTR_delisted_875018,1,20201207,110900,48.1800000,48.2000000,48.1800000,48.1800000,600
US1.TWTR_delisted_875018,1,20201207,111000,48.2000000,48.2300000,48.2000000,48.2200000,700
US1.TWTR_delisted_875018,1,20201207,111100,48.2500000,48.2800000,48.2100000,48.2100000,2900
US1.TWTR_delisted_875018,1,20201207,111200,48.2300000,48.2300000,48.2300000,48.2300000,100
US1.TWTR_delisted_875018,1,20201207,111300,48.2500000,48.2500000,48.2500000,48.2500000,200
US1.TWTR_delisted_875018,1,20201207,111400,48.3200000,48.3200000,48.2500000,48.2600000,1617
US1.TWTR_delisted_875018,1,20201207,111500,48.2800000,48.3000000,48.2700000,48.3000000,1700
US1.TWTR_delisted_875018,1,20201207,111600,48.3000000,48.3000000,48.2800000,48.2800000,1800
US1.TWTR_delisted_875018,1,20201207,111700,48.2800000,48.2800000,48.2600000,48.2600000,500
US1.TWTR_delisted_875018,1,20201207,111800,48.2400000,48.2400000,48.1500000,48.2000000,3600
US1.TWTR_delisted_875018,1,20201207,111900,48.1900000,48.1900000,48.1900000,48.1900000,100
US1.TWTR_delisted_875018,1,20201207,112000,48.1400000,48.1400000,48.1100000,48.1300000,4338
US1.TWTR_delisted_875018,1,20201207,112100,48.1400000,48.1600000,48.1400000,48.1500000,700
US1.TWTR_delisted_875018,1,20201207,112200,48.1300000,48.1300000,48.0400000,48.0800000,2500
US1.TWTR_delisted_875018,1,20201207,112300,48.0600000,48.0900000,48.0600000,48.0700000,300
US1.TWTR_delisted_875018,1,20201207,112400,48.0900000,48.1000000,48.0800000,48.1000000,900
US1.TWTR_delisted_875018,1,20201207,112500,48.1100000,48.1100000,48.0700000,48.0900000,1400
US1.TWTR_delisted_875018,1,20201207,112600,48.0900000,48.0900000,48.0600000,48.0800000,1346
US1.TWTR_delisted_875018,1,20201207,112700,48.1100000,48.1500000,48.1000000,48.1200000,1100
US1.TWTR_delisted_875018,1,20201207,112800,48.1300000,48.2200000,48.1300000,48.2200000,600
US1.TWTR_delisted_875018,1,20201207,112900,48.2400000,48.2400000,48.2300000,48.2300000,300
US1.TWTR_delisted_875018,1,20201207,113000,48.2600000,48.2700000,48.2600000,48.2700000,200
US1.TWTR_delisted_875018,1,20201207,113100,48.2800000,48.3100000,48.2800000,48.3100000,1484
US1.TWTR_delisted_875018,1,20201207,113200,48.3100000,48.3100000,48.2800000,48.2900000,500
US1.TWTR_delisted_875018,1,20201207,113300,48.2800000,48.2800000,48.2500000,48.2500000,300
US1.TWTR_delisted_875018,1,20201207,113400,48.2500000,48.2500000,48.2100000,48.2200000,1090
US1.TWTR_delisted_875018,1,20201207,113500,48.2100000,48.2500000,48.2100000,48.2500000,2000
US1.TWTR_delisted_875018,1,20201207,113600,48.2700000,48.2700000,48.2450000,48.2450000,500
US1.TWTR_delisted_875018,1,20201207,113700,48.2400000,48.2400000,48.2000000,48.2000000,500
US1.TWTR_delisted_875018,1,20201207,113800,48.1900000,48.1900000,48.1700000,48.1700000,1610
US1.TWTR_delisted_875018,1,20201207,113900,48.1400000,48.1400000,48.0800000,48.0900000,1600
US1.TWTR_delisted_875018,1,20201207,114000,48.0700000,48.0700000,48.0700000,48.0700000,100
US1.TWTR_delisted_875018,1,20201207,114100,48.0800000,48.1100000,48.0800000,48.1000000,500
US1.TWTR_delisted_875018,1,20201207,114200,48.1000000,48.1400000,48.1000000,48.1000000,600
US1.TWTR_delisted_875018,1,20201207,114300,48.1300000,48.1300000,48.1300000,48.1300000,100
US1.TWTR_delisted_875018,1,20201207,114400,48.0900000,48.1000000,48.0900000,48.1000000,1171
US1.TWTR_delisted_875018,1,20201207,114500,48.1100000,48.1100000,48.0500000,48.0500000,800
US1.TWTR_delisted_875018,1,20201207,114600,48.0500000,48.0800000,48.0500000,48.0800000,500
US1.TWTR_delisted_875018,1,20201207,114700,48.0600000,48.0600000,48.0600000,48.0600000,100
US1.TWTR_delisted_875018,1,20201207,114800,48.0200000,48.0200000,48.0000000,48.0000000,500
US1.TWTR_delisted_875018,1,20201207,114900,48.0300000,48.0600000,48.0300000,48.0600000,400
US1.TWTR_delisted_875018,1,20201207,115000,48.0600000,48.0600000,48.0400000,48.0400000,700
US1.TWTR_delisted_875018,1,20201207,115100,48.0300000,48.0600000,48.0300000,48.0600000,900
US1.TWTR_delisted_875018,1,20201207,115200,48.0100000,48.0100000,48.0000000,48.0000000,200
US1.TWTR_delisted_875018,1,20201207,115300,47.9900000,47.9900000,47.9600000,47.9600000,1737
US1.TWTR_delisted_875018,1,20201207,115400,47.9600000,47.9800000,47.9600000,47.9600000,1068
US1.TWTR_delisted_875018,1,20201207,115500,47.9300000,47.9800000,47.9300000,47.9800000,1900
US1.TWTR_delisted_875018,1,20201207,115600,47.9800000,47.9900000,47.9500000,47.9500000,1900
US1.TWTR_delisted_875018,1,20201207,115700,47.9500000,47.9700000,47.9500000,47.9700000,400
US1.TWTR_delisted_875018,1,20201207,115800,48.0000000,48.0000000,47.9800000,47.9800000,600
US1.TWTR_delisted_875018,1,20201207,120000,47.9900000,48.0200000,47.9900000,47.9900000,600
US1.TWTR_delisted_875018,1,20201207,120100,47.9700000,47.9700000,47.9500000,47.9500000,513
US1.TWTR_delisted_875018,1,20201207,120200,47.9500000,47.9500000,47.9500000,47.9500000,500
US1.TWTR_delisted_875018,1,20201207,120300,48.0000000,48.0000000,47.9500000,47.9500000,600
US1.TWTR_delisted_875018,1,20201207,120400,47.9500000,47.9600000,47.9500000,47.9600000,300
US1.TWTR_delisted_875018,1,20201207,120500,47.9600000,47.9600000,47.9600000,47.9600000,300
US1.TWTR_delisted_875018,1,20201207,120600,48.0000000,48.0000000,47.9950000,47.9950000,615
US1.TWTR_delisted_875018,1,20201207,120700,47.9900000,48.0000000,47.9900000,48.0000000,800
US1.TWTR_delisted_875018,1,20201207,120800,48.0100000,48.0100000,47.9900000,47.9900000,600
US1.TWTR_delisted_875018,1,20201207,120900,48.0000000,48.0000000,47.9900000,47.9900000,600
US1.TWTR_delisted_875018,1,20201207,121000,48.0000000,48.0100000,48.0000000,48.0100000,200
US1.TWTR_delisted_875018,1,20201207,121100,48.0300000,48.0400000,48.0200000,48.0200000,4967
US1.TWTR_delisted_875018,1,20201207,121200,48.0400000,48.0500000,48.0400000,48.0500000,500
US1.TWTR_delisted_875018,1,20201207,121300,48.0500000,48.0500000,48.0500000,48.0500000,400
US1.TWTR_delisted_875018,1,20201207,121400,48.0400000,48.1000000,48.0300000,48.1000000,2500
US1.TWTR_delisted_875018,1,20201207,121500,48.1000000,48.1150000,48.1000000,48.1150000,500
US1.TWTR_delisted_875018,1,20201207,121600,48.1100000,48.1100000,48.0700000,48.0700000,1510
US1.TWTR_delisted_875018,1,20201207,121700,48.0600000,48.0600000,48.0400000,48.0400000,400
US1.TWTR_delisted_875018,1,20201207,121800,48.0300000,48.0500000,48.0300000,48.0400000,700
US1.TWTR_delisted_875018,1,20201207,121900,48.0700000,48.0800000,48.0700000,48.0800000,500
US1.TWTR_delisted_875018,1,20201207,122000,48.0700000,48.0700000,48.0600000,48.0600000,600
US1.TWTR_delisted_875018,1,20201207,122100,48.0600000,48.0800000,48.0600000,48.0800000,700
US1.TWTR_delisted_875018,1,20201207,122200,48.0700000,48.0700000,48.0700000,48.0700000,400
US1.TWTR_delisted_875018,1,20201207,122300,48.0800000,48.0800000,48.0800000,48.0800000,100
US1.TWTR_delisted_875018,1,20201207,122400,48.0400000,48.0400000,48.0100000,48.0200000,539
US1.TWTR_delisted_875018,1,20201207,122500,48.0100000,48.0100000,48.0100000,48.0100000,100
US1.TWTR_delisted_875018,1,20201207,122600,48.0200000,48.0400000,48.0200000,48.0300000,600
US1.TWTR_delisted_875018,1,20201207,122700,48.0700000,48.0700000,48.0700000,48.0700000,100
US1.TWTR_delisted_875018,1,20201207,122800,48.0650000,48.0650000,48.0650000,48.0650000,100
US1.TWTR_delisted_875018,1,20201207,122900,48.0200000,48.0200000,48.0000000,48.0000000,622
US1.TWTR_delisted_875018,1,20201207,123000,47.9800000,47.9900000,47.9800000,47.9900000,200
US1.TWTR_delisted_875018,1,20201207,123100,48.0100000,48.1000000,48.0100000,48.0900000,3604
US1.TWTR_delisted_875018,1,20201207,123300,48.0600000,48.0700000,48.0550000,48.0700000,600
US1.TWTR_delisted_875018,1,20201207,123400,48.0700000,48.0700000,48.0700000,48.0700000,200
US1.TWTR_delisted_875018,1,20201207,123500,48.0700000,48.0800000,48.0700000,48.0800000,700
US1.TWTR_delisted_875018,1,20201207,123600,48.0800000,48.0800000,48.0400000,48.0400000,1048
US1.TWTR_delisted_875018,1,20201207,123900,48.0600000,48.0600000,48.0600000,48.0600000,100
US1.TWTR_delisted_875018,1,20201207,124100,48.0600000,48.0600000,48.0100000,48.0100000,295
US1.TWTR_delisted_875018,1,20201207,124300,48.0300000,48.0300000,48.0200000,48.0200000,200
US1.TWTR_delisted_875018,1,20201207,124400,48.0100000,48.0100000,48.0100000,48.0100000,500
US1.TWTR_delisted_875018,1,20201207,124600,48.0200000,48.0200000,48.0100000,48.0100000,300
US1.TWTR_delisted_875018,1,20201207,124700,48.0200000,48.0400000,48.0200000,48.0400000,200
US1.TWTR_delisted_875018,1,20201207,124900,48.0050000,48.0050000,48.0050000,48.0050000,124
US1.TWTR_delisted_875018,1,20201207,125000,48.0000000,48.0100000,48.0000000,48.0100000,400
US1.TWTR_delisted_875018,1,20201207,125100,48.0000000,48.0000000,48.0000000,48.0000000,300
US1.TWTR_delisted_875018,1,20201207,125300,47.9800000,47.9900000,47.9800000,47.9800000,500
US1.TWTR_delisted_875018,1,20201207,125600,47.9900000,47.9900000,47.9900000,47.9900000,100
US1.TWTR_delisted_875018,1,20201207,125700,48.0000000,48.0000000,47.9700000,47.9700000,800
US1.TWTR_delisted_875018,1,20201207,125800,47.9700000,47.9800000,47.9700000,47.9800000,500
US1.TWTR_delisted_875018,1,20201207,125900,47.9700000,47.9700000,47.9700000,47.9700000,100
US1.TWTR_delisted_875018,1,20201207,130000,47.9500000,47.9600000,47.9500000,47.9600000,400
US1.TWTR_delisted_875018,1,20201207,130100,47.9400000,47.9400000,47.8800000,47.8800000,900
US1.TWTR_delisted_875018,1,20201207,130200,47.9100000,47.9200000,47.9100000,47.9100000,800
US1.TWTR_delisted_875018,1,20201207,130300,47.9100000,47.9100000,47.9100000,47.9100000,300
US1.TWTR_delisted_875018,1,20201207,130400,47.9200000,47.9200000,47.8700000,47.8800000,1900
US1.TWTR_delisted_875018,1,20201207,130500,47.8800000,47.8800000,47.8700000,47.8700000,689
US1.TWTR_delisted_875018,1,20201207,130600,47.8300000,47.8300000,47.8300000,47.8300000,400
US1.TWTR_delisted_875018,1,20201207,130700,47.8300000,47.8300000,47.8200000,47.8200000,862
US1.TWTR_delisted_875018,1,20201207,130800,47.8000000,47.8000000,47.8000000,47.8000000,1450
US1.TWTR_delisted_875018,1,20201207,130900,47.8200000,47.8200000,47.8200000,47.8200000,100
US1.TWTR_delisted_875018,1,20201207,131000,47.7900000,47.8000000,47.7900000,47.7900000,1146
US1.TWTR_delisted_875018,1,20201207,131100,47.7500000,47.7500000,47.7500000,47.7500000,200
US1.TWTR_delisted_875018,1,20201207,131200,47.7600000,47.7700000,47.7500000,47.7600000,900
US1.TWTR_delisted_875018,1,20201207,131300,47.7600000,47.8100000,47.7600000,47.8100000,1000
US1.TWTR_delisted_875018,1,20201207,131500,47.7900000,47.7900000,47.7600000,47.7700000,500
US1.TWTR_delisted_875018,1,20201207,131600,47.7800000,47.8000000,47.7800000,47.8000000,300
US1.TWTR_delisted_875018,1,20201207,131700,47.8100000,47.8100000,47.8100000,47.8100000,100
US1.TWTR_delisted_875018,1,20201207,131800,47.8200000,47.8300000,47.8200000,47.8300000,300
US1.TWTR_delisted_875018,1,20201207,131900,47.8300000,47.8300000,47.8300000,47.8300000,400
US1.TWTR_delisted_875018,1,20201207,132000,47.8200000,47.8200000,47.8200000,47.8200000,300
US1.TWTR_delisted_875018,1,20201207,132100,47.8300000,47.8300000,47.8200000,47.8200000,200
US1.TWTR_delisted_875018,1,20201207,132200,47.8100000,47.8100000,47.8100000,47.8100000,200
US1.TWTR_delisted_875018,1,20201207,132300,47.8300000,47.8300000,47.8300000,47.8300000,200
US1.TWTR_delisted_875018,1,20201207,132400,47.8500000,47.8500000,47.8500000,47.8500000,1056
US1.TWTR_delisted_875018,1,20201207,132600,47.8300000,47.8400000,47.8300000,47.8400000,300
US1.TWTR_delisted_875018,1,20201207,132700,47.8500000,47.8500000,47.8500000,47.8500000,200
US1.TWTR_delisted_875018,1,20201207,132800,47.8500000,47.8500000,47.8400000,47.8400000,200
US1.TWTR_delisted_875018,1,20201207,132900,47.8300000,47.8300000,47.8300000,47.8300000,300
US1.TWTR_delisted_875018,1,20201207,133000,47.8100000,47.8100000,47.8100000,47.8100000,438
US1.TWTR_delisted_875018,1,20201207,133100,47.7900000,47.7900000,47.7900000,47.7900000,100
US1.TWTR_delisted_875018,1,20201207,133200,47.8100000,47.8100000,47.8100000,47.8100000,100
US1.TWTR_delisted_875018,1,20201207,133300,47.8400000,47.8450000,47.8100000,47.8100000,700
US1.TWTR_delisted_875018,1,20201207,133400,47.7900000,47.7900000,47.7900000,47.7900000,200
US1.TWTR_delisted_875018,1,20201207,133600,47.7500000,47.7500000,47.7400000,47.7400000,300
US1.TWTR_delisted_875018,1,20201207,133700,47.7600000,47.7900000,47.7500000,47.7900000,1000
US1.TWTR_delisted_875018,1,20201207,133800,47.7700000,47.7700000,47.7600000,47.7600000,200
US1.TWTR_delisted_875018,1,20201207,133900,47.7500000,47.7500000,47.7400000,47.7500000,300
US1.TWTR_delisted_875018,1,20201207,134000,47.7500000,47.7800000,47.7500000,47.7800000,1000
US1.TWTR_delisted_875018,1,20201207,134100,47.7700000,47.7700000,47.7700000,47.7700000,200
US1.TWTR_delisted_875018,1,20201207,134200,47.7500000,47.7700000,47.7500000,47.7700000,400
US1.TWTR_delisted_875018,1,20201207,134400,47.7000000,47.7000000,47.6900000,47.6900000,700
US1.TWTR_delisted_875018,1,20201207,134500,47.6600000,47.6600000,47.6500000,47.6500000,600
US1.TWTR_delisted_875018,1,20201207,134600,47.6400000,47.6400000,47.6100000,47.6100000,600
US1.TWTR_delisted_875018,1,20201207,134700,47.6300000,47.6600000,47.6300000,47.6600000,300
US1.TWTR_delisted_875018,1,20201207,134800,47.6800000,47.6800000,47.6800000,47.6800000,500
US1.TWTR_delisted_875018,1,20201207,134900,47.6500000,47.6600000,47.6500000,47.6600000,200
US1.TWTR_delisted_875018,1,20201207,135000,47.6500000,47.6800000,47.6500000,47.6800000,500
US1.TWTR_delisted_875018,1,20201207,135100,47.7100000,47.7100000,47.7100000,47.7100000,100
US1.TWTR_delisted_875018,1,20201207,135200,47.7100000,47.7100000,47.7100000,47.7100000,100
US1.TWTR_delisted_875018,1,20201207,135300,47.6800000,47.6800000,47.6800000,47.6800000,100
US1.TWTR_delisted_875018,1,20201207,135400,47.6900000,47.7000000,47.6900000,47.7000000,200
US1.TWTR_delisted_875018,1,20201207,135500,47.7100000,47.7200000,47.7100000,47.7200000,600
US1.TWTR_delisted_875018,1,20201207,135600,47.7100000,47.7100000,47.7100000,47.7100000,100
US1.TWTR_delisted_875018,1,20201207,135700,47.7200000,47.7300000,47.7200000,47.7300000,400
US1.TWTR_delisted_875018,1,20201207,135800,47.7300000,47.7300000,47.7300000,47.7300000,400
US1.TWTR_delisted_875018,1,20201207,140000,47.7400000,47.7400000,47.7300000,47.7300000,449
US1.TWTR_delisted_875018,1,20201207,140100,47.7200000,47.7200000,47.7200000,47.7200000,100
US1.TWTR_delisted_875018,1,20201207,140200,47.7400000,47.7400000,47.7300000,47.7300000,800
US1.TWTR_delisted_875018,1,20201207,140300,47.7000000,47.7000000,47.6950000,47.6950000,200
US1.TWTR_delisted_875018,1,20201207,140400,47.7100000,47.7200000,47.6600000,47.6700000,2062
US1.TWTR_delisted_875018,1,20201207,140500,47.6550000,47.6600000,47.6550000,47.6600000,500
US1.TWTR_delisted_875018,1,20201207,140600,47.6700000,47.7300000,47.6700000,47.7300000,1000
US1.TWTR_delisted_875018,1,20201207,140700,47.7500000,47.7700000,47.7300000,47.7400000,1400
US1.TWTR_delisted_875018,1,20201207,140800,47.7600000,47.7900000,47.7400000,47.7700000,1300
US1.TWTR_delisted_875018,1,20201207,140900,47.7600000,47.7700000,47.7500000,47.7500000,1200
US1.TWTR_delisted_875018,1,20201207,141000,47.7700000,47.7800000,47.7700000,47.7800000,200
US1.TWTR_delisted_875018,1,20201207,141200,47.7600000,47.7650000,47.7400000,47.7400000,300
US1.TWTR_delisted_875018,1,20201207,141300,47.7300000,47.7300000,47.7300000,47.7300000,300
US1.TWTR_delisted_875018,1,20201207,141500,47.7400000,47.7600000,47.7400000,47.7600000,675
US1.TWTR_delisted_875018,1,20201207,141600,47.7800000,47.7800000,47.7500000,47.7500000,690
US1.TWTR_delisted_875018,1,20201207,141700,47.7300000,47.7400000,47.7300000,47.7400000,300
US1.TWTR_delisted_875018,1,20201207,141800,47.7700000,47.7800000,47.7700000,47.7800000,600
US1.TWTR_delisted_875018,1,20201207,142000,47.7600000,47.7600000,47.7600000,47.7600000,100
US1.TWTR_delisted_875018,1,20201207,142100,47.7600000,47.7700000,47.7600000,47.7700000,376
US1.TWTR_delisted_875018,1,20201207,142200,47.7900000,47.7900000,47.7900000,47.7900000,100
US1.TWTR_delisted_875018,1,20201207,142300,47.7800000,47.8000000,47.7800000,47.8000000,200
US1.TWTR_delisted_875018,1,20201207,142400,47.8350000,47.8350000,47.8300000,47.8300000,400
US1.TWTR_delisted_875018,1,20201207,142700,47.8100000,47.8200000,47.8100000,47.8200000,200
US1.TWTR_delisted_875018,1,20201207,142800,47.8300000,47.8600000,47.8300000,47.8600000,500
US1.TWTR_delisted_875018,1,20201207,142900,47.8700000,47.8700000,47.8600000,47.8600000,400
US1.TWTR_delisted_875018,1,20201207,143000,47.8600000,47.8600000,47.8600000,47.8600000,200
US1.TWTR_delisted_875018,1,20201207,143100,47.8500000,47.8600000,47.8400000,47.8400000,1689
US1.TWTR_delisted_875018,1,20201207,143200,47.8400000,47.8400000,47.8400000,47.8400000,486
US1.TWTR_delisted_875018,1,20201207,143300,47.8700000,47.8700000,47.8600000,47.8600000,500
US1.TWTR_delisted_875018,1,20201207,143400,47.8600000,47.8600000,47.8600000,47.8600000,736
US1.TWTR_delisted_875018,1,20201207,143500,47.8600000,47.8600000,47.8600000,47.8600000,100
US1.TWTR_delisted_875018,1,20201207,143600,47.8400000,47.8400000,47.8400000,47.8400000,100
US1.TWTR_delisted_875018,1,20201207,143700,47.8300000,47.8400000,47.8300000,47.8400000,300
US1.TWTR_delisted_875018,1,20201207,144000,47.8400000,47.8400000,47.8300000,47.8300000,972
US1.TWTR_delisted_875018,1,20201207,144100,47.8200000,47.8200000,47.8100000,47.8100000,900
US1.TWTR_delisted_875018,1,20201207,144200,47.8150000,47.8200000,47.8150000,47.8200000,400
US1.TWTR_delisted_875018,1,20201207,144300,47.8300000,47.8300000,47.8300000,47.8300000,100
US1.TWTR_delisted_875018,1,20201207,144400,47.8300000,47.8300000,47.8300000,47.8300000,100
US1.TWTR_delisted_875018,1,20201207,144600,47.8300000,47.8300000,47.8300000,47.8300000,200
US1.TWTR_delisted_875018,1,20201207,144700,47.8300000,47.8300000,47.8300000,47.8300000,200
US1.TWTR_delisted_875018,1,20201207,144800,47.8400000,47.8700000,47.8400000,47.8700000,401
US1.TWTR_delisted_875018,1,20201207,144900,47.8500000,47.8500000,47.8500000,47.8500000,300
US1.TWTR_delisted_875018,1,20201207,145000,47.8500000,47.8600000,47.8500000,47.8600000,300
US1.TWTR_delisted_875018,1,20201207,145100,47.8600000,47.8600000,47.8600000,47.8600000,100
US1.TWTR_delisted_875018,1,20201207,145300,47.8600000,47.8800000,47.8600000,47.8600000,900
US1.TWTR_delisted_875018,1,20201207,145400,47.8550000,47.8550000,47.8400000,47.8400000,500
US1.TWTR_delisted_875018,1,20201207,145500,47.8400000,47.8600000,47.8400000,47.8600000,1300
US1.TWTR_delisted_875018,1,20201207,145600,47.8600000,47.8600000,47.8300000,47.8300000,900
US1.TWTR_delisted_875018,1,20201207,145700,47.8200000,47.8200000,47.8150000,47.8150000,700
US1.TWTR_delisted_875018,1,20201207,145800,47.8100000,47.8100000,47.7900000,47.7900000,1128
US1.TWTR_delisted_875018,1,20201207,145900,47.7800000,47.7800000,47.7800000,47.7800000,100
US1.TWTR_delisted_875018,1,20201207,150000,47.7600000,47.7700000,47.7600000,47.7700000,600
US1.TWTR_delisted_875018,1,20201207,150100,47.7800000,47.8000000,47.7800000,47.7800000,1500
US1.TWTR_delisted_875018,1,20201207,150200,47.7800000,47.7900000,47.7800000,47.7900000,200
US1.TWTR_delisted_875018,1,20201207,150300,47.7800000,47.7900000,47.7700000,47.7900000,1202
US1.TWTR_delisted_875018,1,20201207,150400,47.8200000,47.8400000,47.8200000,47.8400000,200
US1.TWTR_delisted_875018,1,20201207,150600,47.8200000,47.8200000,47.8200000,47.8200000,200
US1.TWTR_delisted_875018,1,20201207,150700,47.8100000,47.8200000,47.8000000,47.8200000,826
US1.TWTR_delisted_875018,1,20201207,150800,47.8100000,47.8100000,47.8100000,47.8100000,100
US1.TWTR_delisted_875018,1,20201207,150900,47.8200000,47.8400000,47.8200000,47.8400000,400
US1.TWTR_delisted_875018,1,20201207,151100,47.8300000,47.8300000,47.8200000,47.8200000,300
US1.TWTR_delisted_875018,1,20201207,151300,47.8100000,47.8100000,47.8100000,47.8100000,600
US1.TWTR_delisted_875018,1,20201207,151400,47.8100000,47.8100000,47.8100000,47.8100000,100
US1.TWTR_delisted_875018,1,20201207,151500,47.8100000,47.8100000,47.8100000,47.8100000,100
US1.TWTR_delisted_875018,1,20201207,151600,47.8100000,47.8400000,47.8100000,47.8400000,1244
US1.TWTR_delisted_875018,1,20201207,151800,47.8500000,47.8500000,47.8500000,47.8500000,2686
US1.TWTR_delisted_875018,1,20201207,151900,47.8500000,47.8500000,47.8500000,47.8500000,300
US1.TWTR_delisted_875018,1,20201207,152000,47.8400000,47.8400000,47.8400000,47.8400000,100
US1.TWTR_delisted_875018,1,20201207,152100,47.8400000,47.8400000,47.8400000,47.8400000,500
US1.TWTR_delisted_875018,1,20201207,152200,47.8300000,47.8300000,47.8000000,47.8000000,1100
US1.TWTR_delisted_875018,1,20201207,152300,47.7950000,47.7950000,47.7950000,47.7950000,200
US1.TWTR_delisted_875018,1,20201207,152400,47.7800000,47.7950000,47.7800000,47.7800000,1300
US1.TWTR_delisted_875018,1,20201207,152500,47.8000000,47.8000000,47.8000000,47.8000000,200
US1.TWTR_delisted_875018,1,20201207,152600,47.7800000,47.7800000,47.7800000,47.7800000,300
US1.TWTR_delisted_875018,1,20201207,152700,47.7800000,47.8000000,47.7800000,47.8000000,200
US1.TWTR_delisted_875018,1,20201207,152800,47.8000000,47.8000000,47.7900000,47.7900000,600
US1.TWTR_delisted_875018,1,20201207,152900,47.7700000,47.7800000,47.7700000,47.7800000,1300
US1.TWTR_delisted_875018,1,20201207,153000,47.7850000,47.7850000,47.7700000,47.7700000,200
US1.TWTR_delisted_875018,1,20201207,153100,47.7700000,47.8100000,47.7700000,47.7900000,1100
US1.TWTR_delisted_875018,1,20201207,153200,47.8300000,47.8300000,47.8300000,47.8300000,100
US1.TWTR_delisted_875018,1,20201207,153300,47.8200000,47.8200000,47.8200000,47.8200000,100
US1.TWTR_delisted_875018,1,20201207,153400,47.8200000,47.8200000,47.8200000,47.8200000,352
US1.TWTR_delisted_875018,1,20201207,153500,47.8000000,47.8000000,47.8000000,47.8000000,500
US1.TWTR_delisted_875018,1,20201207,153600,47.8100000,47.8300000,47.8100000,47.8200000,600
US1.TWTR_delisted_875018,1,20201207,153800,47.8100000,47.8100000,47.8100000,47.8100000,100
US1.TWTR_delisted_875018,1,20201207,154000,47.8200000,47.8400000,47.8200000,47.8400000,300
US1.TWTR_delisted_875018,1,20201207,154100,47.8400000,47.8400000,47.8400000,47.8400000,400
US1.TWTR_delisted_875018,1,20201207,154200,47.8500000,47.8750000,47.8300000,47.8300000,1916
US1.TWTR_delisted_875018,1,20201207,154300,47.8200000,47.8300000,47.8100000,47.8200000,1600
US1.TWTR_delisted_875018,1,20201207,154400,47.8100000,47.8200000,47.8100000,47.8200000,700
US1.TWTR_delisted_875018,1,20201207,154500,47.8100000,47.8350000,47.8000000,47.8350000,933
US1.TWTR_delisted_875018,1,20201207,154600,47.8400000,47.8500000,47.8000000,47.8100000,1439
US1.TWTR_delisted_875018,1,20201207,154700,47.8000000,47.8000000,47.8000000,47.8000000,300
US1.TWTR_delisted_875018,1,20201207,154800,47.7600000,47.7700000,47.7500000,47.7600000,1533
US1.TWTR_delisted_875018,1,20201207,154900,47.7700000,47.7700000,47.7200000,47.7200000,1400
US1.TWTR_delisted_875018,1,20201207,155000,47.7100000,47.7400000,47.6900000,47.7100000,2133
US1.TWTR_delisted_875018,1,20201207,155100,47.7200000,47.7600000,47.7200000,47.7400000,1200
US1.TWTR_delisted_875018,1,20201207,155200,47.7500000,47.7600000,47.7400000,47.7600000,700
US1.TWTR_delisted_875018,1,20201207,155300,47.7600000,47.7900000,47.7600000,47.7800000,2100
US1.TWTR_delisted_875018,1,20201207,155400,47.7800000,47.7900000,47.7700000,47.7900000,1011
US1.TWTR_delisted_875018,1,20201207,155500,47.7900000,47.8200000,47.7900000,47.8200000,3100
US1.TWTR_delisted_875018,1,20201207,155600,47.8300000,47.8500000,47.8200000,47.8500000,900
US1.TWTR_delisted_875018,1,20201207,155700,47.8450000,47.9150000,47.8300000,47.9150000,2747
US1.TWTR_delisted_875018,1,20201207,155800,47.9100000,47.9200000,47.8600000,47.8800000,3345
US1.TWTR_delisted_875018,1,20201207,155900,47.8900000,47.9100000,47.8650000,47.9000000,2974
US1.TWTR_delisted_875018,1,20201207,160000,47.9100000,47.9300000,47.8900000,47.9000000,4318
US1.TWTR_delisted_875018,1,20201208,093100,47.9500000,48.0400000,47.9300000,48.0400000,1752
US1.TWTR_delisted_875018,1,20201208,093200,48.0100000,48.0100000,47.9200000,47.9200000,400
US1.TWTR_delisted_875018,1,20201208,093300,47.9100000,48.0000000,47.9100000,47.9900000,700
US1.TWTR_delisted_875018,1,20201208,093400,47.9100000,48.0300000,47.9100000,48.0300000,900
US1.TWTR_delisted_875018,1,20201208,093500,48.0100000,48.0200000,48.0000000,48.0200000,689
US1.TWTR_delisted_875018,1,20201208,093600,48.0200000,48.0200000,47.9900000,48.0000000,1200
US1.TWTR_delisted_875018,1,20201208,093700,47.9700000,47.9700000,47.8700000,47.8700000,1000
US1.TWTR_delisted_875018,1,20201208,093800,47.8300000,47.8300000,47.7600000,47.7600000,400
US1.TWTR_delisted_875018,1,20201208,093900,47.7500000,47.7500000,47.6000000,47.7400000,2439
US1.TWTR_delisted_875018,1,20201208,094000,47.7100000,47.7100000,47.7100000,47.7100000,100
US1.TWTR_delisted_875018,1,20201208,094100,47.6700000,47.6700000,47.6700000,47.6700000,300
US1.TWTR_delisted_875018,1,20201208,094200,47.6100000,47.6700000,47.6100000,47.6300000,800
US1.TWTR_delisted_875018,1,20201208,094300,47.6500000,47.6700000,47.6300000,47.6300000,800
US1.TWTR_delisted_875018,1,20201208,094400,47.6600000,47.7300000,47.6400000,47.7300000,4095
US1.TWTR_delisted_875018,1,20201208,094500,47.7100000,47.7800000,47.6500000,47.7800000,2900
US1.TWTR_delisted_875018,1,20201208,094600,47.7700000,47.7800000,47.7300000,47.7300000,400
US1.TWTR_delisted_875018,1,20201208,094700,47.6900000,47.6900000,47.4800000,47.4900000,2300
US1.TWTR_delisted_875018,1,20201208,094800,47.4300000,47.4800000,47.4200000,47.4200000,2189
US1.TWTR_delisted_875018,1,20201208,094900,47.4500000,47.5100000,47.4500000,47.4600000,1200
US1.TWTR_delisted_875018,1,20201208,095000,47.4300000,47.4800000,47.4300000,47.4700000,2202
US1.TWTR_delisted_875018,1,20201208,095100,47.4500000,47.4500000,47.3700000,47.4300000,3300
US1.TWTR_delisted_875018,1,20201208,095200,47.4100000,47.5800000,47.4100000,47.5800000,2100
US1.TWTR_delisted_875018,1,20201208,095300,47.6000000,47.6400000,47.6000000,47.6300000,300
US1.TWTR_delisted_875018,1,20201208,095400,47.6500000,47.6500000,47.6100000,47.6100000,1100
US1.TWTR_delisted_875018,1,20201208,095500,47.6100000,47.6600000,47.5800000,47.5900000,1900
US1.TWTR_delisted_875018,1,20201208,095600,47.5900000,47.5900000,47.5700000,47.5900000,1900
US1.TWTR_delisted_875018,1,20201208,095700,47.5700000,47.5700000,47.5400000,47.5400000,400
US1.TWTR_delisted_875018,1,20201208,095800,47.5300000,47.5300000,47.4700000,47.4750000,500
US1.TWTR_delisted_875018,1,20201208,095900,47.4700000,47.4700000,47.3800000,47.3800000,2000
US1.TWTR_delisted_875018,1,20201208,100000,47.3700000,47.4900000,47.3700000,47.4900000,1200
US1.TWTR_delisted_875018,1,20201208,100100,47.4500000,47.4600000,47.4500000,47.4600000,200
US1.TWTR_delisted_875018,1,20201208,100200,47.5000000,47.5100000,47.4800000,47.5100000,400
US1.TWTR_delisted_875018,1,20201208,100300,47.5000000,47.5000000,47.4500000,47.4600000,700
US1.TWTR_delisted_875018,1,20201208,100400,47.4900000,47.4900000,47.4400000,47.4400000,300
US1.TWTR_delisted_875018,1,20201208,100500,47.4300000,47.4300000,47.4300000,47.4300000,100
US1.TWTR_delisted_875018,1,20201208,100600,47.5100000,47.5100000,47.4700000,47.4700000,400
US1.TWTR_delisted_875018,1,20201208,100700,47.4200000,47.4200000,47.4200000,47.4200000,100
US1.TWTR_delisted_875018,1,20201208,100800,47.4400000,47.4700000,47.4400000,47.4700000,300
US1.TWTR_delisted_875018,1,20201208,100900,47.4700000,47.4700000,47.3800000,47.3800000,1433
US1.TWTR_delisted_875018,1,20201208,101000,47.3850000,47.3900000,47.3800000,47.3800000,600
US1.TWTR_delisted_875018,1,20201208,101100,47.3900000,47.4000000,47.3900000,47.4000000,1308
US1.TWTR_delisted_875018,1,20201208,101200,47.4100000,47.4400000,47.3100000,47.3200000,4085
US1.TWTR_delisted_875018,1,20201208,101300,47.3300000,47.3300000,47.2500000,47.2500000,900
US1.TWTR_delisted_875018,1,20201208,101400,47.2500000,47.2900000,47.2500000,47.2800000,1100
US1.TWTR_delisted_875018,1,20201208,101500,47.2800000,47.2800000,47.2600000,47.2600000,300
US1.TWTR_delisted_875018,1,20201208,101600,47.2700000,47.2700000,47.2400000,47.2400000,500
US1.TWTR_delisted_875018,1,20201208,101700,47.2400000,47.2400000,47.2100000,47.2100000,500
US1.TWTR_delisted_875018,1,20201208,101800,47.1800000,47.1900000,47.1500000,47.1600000,3303
US1.TWTR_delisted_875018,1,20201208,101900,47.1500000,47.1700000,47.1300000,47.1500000,1500
US1.TWTR_delisted_875018,1,20201208,102000,47.1000000,47.1100000,47.1000000,47.1100000,1200
US1.TWTR_delisted_875018,1,20201208,102100,47.0800000,47.0800000,46.9250000,46.9900000,2700
US1.TWTR_delisted_875018,1,20201208,102200,47.0100000,47.0100000,46.9600000,46.9600000,800
US1.TWTR_delisted_875018,1,20201208,102300,46.9800000,46.9800000,46.9400000,46.9400000,300
US1.TWTR_delisted_875018,1,20201208,102400,46.9700000,46.9900000,46.9700000,46.9900000,200
US1.TWTR_delisted_875018,1,20201208,102500,47.0400000,47.0800000,47.0300000,47.0600000,604
US1.TWTR_delisted_875018,1,20201208,102600,47.0400000,47.0800000,47.0300000,47.0800000,2600
US1.TWTR_delisted_875018,1,20201208,102700,47.1100000,47.1300000,47.0900000,47.1100000,800
US1.TWTR_delisted_875018,1,20201208,102800,47.1200000,47.1200000,47.0800000,47.1000000,1100
US1.TWTR_delisted_875018,1,20201208,102900,47.0700000,47.1000000,47.0700000,47.0800000,400
US1.TWTR_delisted_875018,1,20201208,103000,47.0700000,47.0900000,47.0600000,47.0800000,1449
US1.TWTR_delisted_875018,1,20201208,103100,47.0700000,47.1100000,47.0600000,47.1100000,1300
US1.TWTR_delisted_875018,1,20201208,103200,47.1300000,47.2300000,47.1000000,47.2300000,1616
US1.TWTR_delisted_875018,1,20201208,103300,47.2800000,47.2800000,47.2200000,47.2200000,1000
US1.TWTR_delisted_875018,1,20201208,103400,47.2400000,47.2600000,47.2400000,47.2600000,500
US1.TWTR_delisted_875018,1,20201208,103500,47.2700000,47.3000000,47.2400000,47.2500000,3306
US1.TWTR_delisted_875018,1,20201208,103600,47.2500000,47.2500000,47.2300000,47.2500000,1200
US1.TWTR_delisted_875018,1,20201208,103700,47.2700000,47.2800000,47.2700000,47.2800000,200
US1.TWTR_delisted_875018,1,20201208,103800,47.3600000,47.3600000,47.3600000,47.3600000,400
US1.TWTR_delisted_875018,1,20201208,103900,47.3600000,47.3900000,47.3600000,47.3700000,800
US1.TWTR_delisted_875018,1,20201208,104000,47.3600000,47.3900000,47.3600000,47.3900000,200
US1.TWTR_delisted_875018,1,20201208,104100,47.3900000,47.3900000,47.3900000,47.3900000,100
US1.TWTR_delisted_875018,1,20201208,104200,47.4500000,47.4500000,47.4300000,47.4300000,2900
US1.TWTR_delisted_875018,1,20201208,104300,47.4400000,47.4400000,47.4200000,47.4200000,300
US1.TWTR_delisted_875018,1,20201208,104400,47.3900000,47.3900000,47.3500000,47.3500000,300
US1.TWTR_delisted_875018,1,20201208,104500,47.3300000,47.3800000,47.3300000,47.3800000,608
US1.TWTR_delisted_875018,1,20201208,104600,47.3700000,47.3700000,47.3100000,47.3700000,819
US1.TWTR_delisted_875018,1,20201208,104700,47.3700000,47.3700000,47.3600000,47.3600000,300
US1.TWTR_delisted_875018,1,20201208,104800,47.3500000,47.3500000,47.3300000,47.3300000,500
US1.TWTR_delisted_875018,1,20201208,104900,47.3500000,47.3600000,47.3400000,47.3600000,500
US1.TWTR_delisted_875018,1,20201208,105000,47.3600000,47.3800000,47.3600000,47.3800000,300
US1.TWTR_delisted_875018,1,20201208,105100,47.3600000,47.4400000,47.3600000,47.4400000,1000
US1.TWTR_delisted_875018,1,20201208,105200,47.4500000,47.4600000,47.4300000,47.4300000,500
US1.TWTR_delisted_875018,1,20201208,105300,47.4300000,47.4300000,47.4200000,47.4300000,500
US1.TWTR_delisted_875018,1,20201208,105400,47.4300000,47.4300000,47.4300000,47.4300000,200
US1.TWTR_delisted_875018,1,20201208,105500,47.4800000,47.5200000,47.4800000,47.5100000,700
US1.TWTR_delisted_875018,1,20201208,105600,47.5400000,47.5400000,47.4500000,47.4600000,2985
US1.TWTR_delisted_875018,1,20201208,105700,47.4900000,47.4900000,47.4700000,47.4700000,708
US1.TWTR_delisted_875018,1,20201208,105800,47.4800000,47.5000000,47.4800000,47.5000000,400
US1.TWTR_delisted_875018,1,20201208,105900,47.5400000,47.5500000,47.5400000,47.5500000,200
US1.TWTR_delisted_875018,1,20201208,110000,47.5800000,47.6100000,47.5500000,47.5500000,2400
US1.TWTR_delisted_875018,1,20201208,110100,47.5700000,47.5700000,47.5100000,47.5300000,900
US1.TWTR_delisted_875018,1,20201208,110200,47.5400000,47.5700000,47.5400000,47.5500000,1000
US1.TWTR_delisted_875018,1,20201208,110300,47.5200000,47.5700000,47.5200000,47.5500000,600
US1.TWTR_delisted_875018,1,20201208,110400,47.5600000,47.5600000,47.5600000,47.5600000,800
US1.TWTR_delisted_875018,1,20201208,110500,47.5500000,47.5600000,47.5500000,47.5500000,600
US1.TWTR_delisted_875018,1,20201208,110600,47.5400000,47.5500000,47.5300000,47.5300000,1000
US1.TWTR_delisted_875018,1,20201208,110700,47.4800000,47.5000000,47.4800000,47.5000000,300
US1.TWTR_delisted_875018,1,20201208,110800,47.4800000,47.5300000,47.4800000,47.5000000,1400
US1.TWTR_delisted_875018,1,20201208,110900,47.5200000,47.5200000,47.5200000,47.5200000,300
US1.TWTR_delisted_875018,1,20201208,111000,47.5200000,47.5200000,47.5100000,47.5100000,419
US1.TWTR_delisted_875018,1,20201208,111100,47.5000000,47.5400000,47.5000000,47.5200000,400
US1.TWTR_delisted_875018,1,20201208,111200,47.4800000,47.4800000,47.4800000,47.4800000,100
US1.TWTR_delisted_875018,1,20201208,111300,47.4700000,47.4700000,47.4500000,47.4500000,200
US1.TWTR_delisted_875018,1,20201208,111400,47.4700000,47.4900000,47.4700000,47.4900000,200
US1.TWTR_delisted_875018,1,20201208,111500,47.5000000,47.5800000,47.4900000,47.5800000,1700
US1.TWTR_delisted_875018,1,20201208,111600,47.6000000,47.6000000,47.6000000,47.6000000,200
US1.TWTR_delisted_875018,1,20201208,111700,47.5800000,47.5900000,47.5800000,47.5800000,600
US1.TWTR_delisted_875018,1,20201208,111800,47.6000000,47.6000000,47.6000000,47.6000000,100
US1.TWTR_delisted_875018,1,20201208,111900,47.6300000,47.6300000,47.6300000,47.6300000,100
US1.TWTR_delisted_875018,1,20201208,112000,47.5300000,47.5300000,47.5300000,47.5300000,100
US1.TWTR_delisted_875018,1,20201208,112100,47.5300000,47.5300000,47.5300000,47.5300000,100
US1.TWTR_delisted_875018,1,20201208,112200,47.5600000,47.5900000,47.5600000,47.5800000,600
US1.TWTR_delisted_875018,1,20201208,112300,47.5900000,47.6000000,47.5900000,47.6000000,300
US1.TWTR_delisted_875018,1,20201208,112400,47.6000000,47.6200000,47.5800000,47.6100000,600
US1.TWTR_delisted_875018,1,20201208,112500,47.6000000,47.6000000,47.5700000,47.5900000,1000
US1.TWTR_delisted_875018,1,20201208,112600,47.6000000,47.6200000,47.6000000,47.6200000,300
US1.TWTR_delisted_875018,1,20201208,112700,47.6600000,47.6900000,47.6600000,47.6700000,500
US1.TWTR_delisted_875018,1,20201208,112800,47.6600000,47.6700000,47.6600000,47.6700000,600
US1.TWTR_delisted_875018,1,20201208,112900,47.7200000,47.7400000,47.7200000,47.7300000,700
US1.TWTR_delisted_875018,1,20201208,113000,47.7300000,47.7400000,47.7300000,47.7300000,900
US1.TWTR_delisted_875018,1,20201208,113100,47.7300000,47.7300000,47.7300000,47.7300000,100
US1.TWTR_delisted_875018,1,20201208,113200,47.7400000,47.7400000,47.7300000,47.7300000,300
US1.TWTR_delisted_875018,1,20201208,113300,47.7000000,47.7100000,47.7000000,47.7100000,300
US1.TWTR_delisted_875018,1,20201208,113400,47.7300000,47.7300000,47.7200000,47.7200000,200
US1.TWTR_delisted_875018,1,20201208,113500,47.7200000,47.7200000,47.7200000,47.7200000,100
US1.TWTR_delisted_875018,1,20201208,113600,47.6900000,47.7400000,47.6900000,47.7400000,1100
US1.TWTR_delisted_875018,1,20201208,113700,47.7400000,47.7400000,47.7400000,47.7400000,400
US1.TWTR_delisted_875018,1,20201208,113800,47.7300000,47.7300000,47.7300000,47.7300000,300
US1.TWTR_delisted_875018,1,20201208,113900,47.7300000,47.7300000,47.7300000,47.7300000,100
US1.TWTR_delisted_875018,1,20201208,114000,47.7100000,47.7100000,47.6400000,47.6900000,1100
US1.TWTR_delisted_875018,1,20201208,114100,47.5900000,47.5900000,47.5900000,47.5900000,100
US1.TWTR_delisted_875018,1,20201208,114300,47.5800000,47.5800000,47.5700000,47.5700000,400
US1.TWTR_delisted_875018,1,20201208,114400,47.5700000,47.5800000,47.5700000,47.5800000,300
US1.TWTR_delisted_875018,1,20201208,114500,47.5600000,47.5600000,47.5500000,47.5500000,700
US1.TWTR_delisted_875018,1,20201208,114600,47.5500000,47.5500000,47.5400000,47.5400000,200
US1.TWTR_delisted_875018,1,20201208,114700,47.5700000,47.5700000,47.5700000,47.5700000,100
US1.TWTR_delisted_875018,1,20201208,114800,47.5600000,47.5800000,47.5600000,47.5800000,200
US1.TWTR_delisted_875018,1,20201208,115000,47.5600000,47.5800000,47.5600000,47.5800000,400
US1.TWTR_delisted_875018,1,20201208,115200,47.5900000,47.5900000,47.5900000,47.5900000,500
US1.TWTR_delisted_875018,1,20201208,115300,47.6000000,47.6100000,47.6000000,47.6100000,200
US1.TWTR_delisted_875018,1,20201208,115400,47.6100000,47.6100000,47.6100000,47.6100000,100
US1.TWTR_delisted_875018,1,20201208,115500,47.6200000,47.6300000,47.6200000,47.6300000,500
US1.TWTR_delisted_875018,1,20201208,115600,47.6000000,47.6200000,47.6000000,47.6200000,300
US1.TWTR_delisted_875018,1,20201208,115700,47.6300000,47.6300000,47.6300000,47.6300000,100
US1.TWTR_delisted_875018,1,20201208,115800,47.6000000,47.6000000,47.6000000,47.6000000,200
US1.TWTR_delisted_875018,1,20201208,120000,47.5900000,47.6100000,47.5900000,47.6100000,200
US1.TWTR_delisted_875018,1,20201208,120100,47.6500000,47.6900000,47.6500000,47.6900000,600
US1.TWTR_delisted_875018,1,20201208,120200,47.6900000,47.6900000,47.6800000,47.6800000,200
US1.TWTR_delisted_875018,1,20201208,120400,47.6700000,47.6800000,47.6700000,47.6800000,200
US1.TWTR_delisted_875018,1,20201208,120500,47.6700000,47.6900000,47.6700000,47.6900000,500
US1.TWTR_delisted_875018,1,20201208,120600,47.7100000,47.7500000,47.7100000,47.7500000,700
US1.TWTR_delisted_875018,1,20201208,120700,47.7600000,47.7600000,47.7500000,47.7500000,845
US1.TWTR_delisted_875018,1,20201208,120800,47.6700000,47.6700000,47.6650000,47.6650000,250
US1.TWTR_delisted_875018,1,20201208,121100,47.6400000,47.6400000,47.6400000,47.6400000,100
US1.TWTR_delisted_875018,1,20201208,121200,47.6400000,47.6400000,47.6400000,47.6400000,500
US1.TWTR_delisted_875018,1,20201208,121300,47.6500000,47.6500000,47.6300000,47.6400000,600
US1.TWTR_delisted_875018,1,20201208,121400,47.6300000,47.6300000,47.6200000,47.6200000,300
US1.TWTR_delisted_875018,1,20201208,121500,47.6000000,47.6100000,47.6000000,47.6000000,400
US1.TWTR_delisted_875018,1,20201208,121600,47.6300000,47.6300000,47.6000000,47.6000000,600
US1.TWTR_delisted_875018,1,20201208,121700,47.6000000,47.6000000,47.5700000,47.5800000,600
US1.TWTR_delisted_875018,1,20201208,121800,47.5900000,47.5900000,47.5800000,47.5900000,300
US1.TWTR_delisted_875018,1,20201208,121900,47.5900000,47.6100000,47.5900000,47.6100000,600
US1.TWTR_delisted_875018,1,20201208,122100,47.5800000,47.5800000,47.5500000,47.5500000,300
US1.TWTR_delisted_875018,1,20201208,122200,47.5600000,47.5600000,47.5600000,47.5600000,200
US1.TWTR_delisted_875018,1,20201208,122300,47.5800000,47.5800000,47.5800000,47.5800000,200
US1.TWTR_delisted_875018,1,20201208,122400,47.5900000,47.5900000,47.5800000,47.5900000,300
US1.TWTR_delisted_875018,1,20201208,122600,47.5800000,47.5800000,47.5800000,47.5800000,200
US1.TWTR_delisted_875018,1,20201208,122700,47.5800000,47.5800000,47.5800000,47.5800000,100
US1.TWTR_delisted_875018,1,20201208,122800,47.5200000,47.5400000,47.5200000,47.5400000,600
US1.TWTR_delisted_875018,1,20201208,122900,47.5300000,47.5300000,47.5100000,47.5100000,500
US1.TWTR_delisted_875018,1,20201208,123000,47.4900000,47.4900000,47.4800000,47.4800000,458
US1.TWTR_delisted_875018,1,20201208,123100,47.4600000,47.4900000,47.4600000,47.4900000,300
US1.TWTR_delisted_875018,1,20201208,123200,47.4800000,47.4800000,47.4800000,47.4800000,100
US1.TWTR_delisted_875018,1,20201208,123300,47.4800000,47.4900000,47.4700000,47.4700000,500
US1.TWTR_delisted_875018,1,20201208,123400,47.4400000,47.4500000,47.4400000,47.4500000,200
US1.TWTR_delisted_875018,1,20201208,123500,47.4300000,47.4300000,47.4200000,47.4300000,600
US1.TWTR_delisted_875018,1,20201208,123600,47.4600000,47.4600000,47.4600000,47.4600000,200
US1.TWTR_delisted_875018,1,20201208,123700,47.4500000,47.4700000,47.4500000,47.4700000,500
US1.TWTR_delisted_875018,1,20201208,123800,47.4700000,47.4700000,47.4700000,47.4700000,100
US1.TWTR_delisted_875018,1,20201208,123900,47.4600000,47.4700000,47.4600000,47.4700000,500
US1.TWTR_delisted_875018,1,20201208,124000,47.4800000,47.4800000,47.4800000,47.4800000,300
US1.TWTR_delisted_875018,1,20201208,124100,47.4600000,47.4600000,47.4400000,47.4400000,300
US1.TWTR_delisted_875018,1,20201208,124200,47.4400000,47.4500000,47.4400000,47.4500000,300
US1.TWTR_delisted_875018,1,20201208,124300,47.4400000,47.4700000,47.4400000,47.4500000,400
US1.TWTR_delisted_875018,1,20201208,124400,47.4500000,47.4600000,47.4500000,47.4600000,400
US1.TWTR_delisted_875018,1,20201208,124500,47.4500000,47.4500000,47.4500000,47.4500000,100
US1.TWTR_delisted_875018,1,20201208,124600,47.4400000,47.4900000,47.4400000,47.4700000,700
US1.TWTR_delisted_875018,1,20201208,124700,47.4900000,47.4900000,47.4900000,47.4900000,100
US1.TWTR_delisted_875018,1,20201208,124800,47.5000000,47.5000000,47.4900000,47.4900000,500
US1.TWTR_delisted_875018,1,20201208,124900,47.5200000,47.5200000,47.5100000,47.5100000,500
US1.TWTR_delisted_875018,1,20201208,125000,47.5100000,47.5100000,47.5100000,47.5100000,753
US1.TWTR_delisted_875018,1,20201208,125100,47.5000000,47.5000000,47.5000000,47.5000000,100
US1.TWTR_delisted_875018,1,20201208,125200,47.5000000,47.5300000,47.5000000,47.5300000,400
US1.TWTR_delisted_875018,1,20201208,125300,47.5400000,47.5400000,47.5400000,47.5400000,100
US1.TWTR_delisted_875018,1,20201208,125400,47.5200000,47.5300000,47.5200000,47.5300000,200
US1.TWTR_delisted_875018,1,20201208,125500,47.5500000,47.5600000,47.5500000,47.5600000,600
US1.TWTR_delisted_875018,1,20201208,125600,47.5500000,47.5500000,47.5500000,47.5500000,200
US1.TWTR_delisted_875018,1,20201208,125700,47.5500000,47.5600000,47.5500000,47.5600000,400
US1.TWTR_delisted_875018,1,20201208,125800,47.5500000,47.5500000,47.5500000,47.5500000,100
US1.TWTR_delisted_875018,1,20201208,125900,47.5600000,47.5600000,47.5600000,47.5600000,500
US1.TWTR_delisted_875018,1,20201208,130000,47.5800000,47.5800000,47.5800000,47.5800000,100
US1.TWTR_delisted_875018,1,20201208,130100,47.6000000,47.6300000,47.5800000,47.5800000,900
US1.TWTR_delisted_875018,1,20201208,130200,47.5700000,47.5700000,47.5600000,47.5600000,500
US1.TWTR_delisted_875018,1,20201208,130300,47.5700000,47.5700000,47.5700000,47.5700000,100
US1.TWTR_delisted_875018,1,20201208,130400,47.5500000,47.5500000,47.5500000,47.5500000,100
US1.TWTR_delisted_875018,1,20201208,130500,47.5500000,47.5500000,47.5500000,47.5500000,300
US1.TWTR_delisted_875018,1,20201208,130600,47.5500000,47.5500000,47.5500000,47.5500000,300
US1.TWTR_delisted_875018,1,20201208,130700,47.5400000,47.5400000,47.5200000,47.5300000,700
US1.TWTR_delisted_875018,1,20201208,130800,47.5400000,47.5500000,47.5400000,47.5500000,200
US1.TWTR_delisted_875018,1,20201208,130900,47.5500000,47.5700000,47.5500000,47.5700000,200
US1.TWTR_delisted_875018,1,20201208,131200,47.5700000,47.5700000,47.5700000,47.5700000,100
US1.TWTR_delisted_875018,1,20201208,131300,47.5600000,47.5600000,47.5600000,47.5600000,100
US1.TWTR_delisted_875018,1,20201208,131400,47.5400000,47.5400000,47.5400000,47.5400000,100
US1.TWTR_delisted_875018,1,20201208,131700,47.5300000,47.5300000,47.5300000,47.5300000,100
US1.TWTR_delisted_875018,1,20201208,131800,47.5400000,47.5400000,47.5200000,47.5200000,500
US1.TWTR_delisted_875018,1,20201208,131900,47.5200000,47.5300000,47.5200000,47.5300000,300
US1.TWTR_delisted_875018,1,20201208,132000,47.5300000,47.5300000,47.5300000,47.5300000,200
US1.TWTR_delisted_875018,1,20201208,132200,47.5200000,47.5300000,47.5200000,47.5300000,300
US1.TWTR_delisted_875018,1,20201208,132300,47.5400000,47.5500000,47.5400000,47.5500000,200
US1.TWTR_delisted_875018,1,20201208,132400,47.5600000,47.5600000,47.5600000,47.5600000,200
US1.TWTR_delisted_875018,1,20201208,132500,47.5750000,47.5750000,47.5750000,47.5750000,100
US1.TWTR_delisted_875018,1,20201208,132600,47.5700000,47.5900000,47.5700000,47.5900000,200
US1.TWTR_delisted_875018,1,20201208,132700,47.5900000,47.6000000,47.5900000,47.6000000,400
US1.TWTR_delisted_875018,1,20201208,132800,47.6200000,47.6300000,47.6200000,47.6300000,300
US1.TWTR_delisted_875018,1,20201208,132900,47.6300000,47.6300000,47.6300000,47.6300000,1600
US1.TWTR_delisted_875018,1,20201208,133000,47.6500000,47.6500000,47.6200000,47.6200000,1000
US1.TWTR_delisted_875018,1,20201208,133100,47.6300000,47.6300000,47.6200000,47.6200000,200
US1.TWTR_delisted_875018,1,20201208,133200,47.6400000,47.6400000,47.6400000,47.6400000,200
US1.TWTR_delisted_875018,1,20201208,133300,47.6800000,47.6800000,47.6800000,47.6800000,200
US1.TWTR_delisted_875018,1,20201208,133400,47.6800000,47.6900000,47.6800000,47.6900000,400
US1.TWTR_delisted_875018,1,20201208,133500,47.6900000,47.6900000,47.6900000,47.6900000,118
US1.TWTR_delisted_875018,1,20201208,133600,47.6900000,47.7000000,47.6900000,47.7000000,400
US1.TWTR_delisted_875018,1,20201208,133700,47.6800000,47.6800000,47.6700000,47.6800000,500
US1.TWTR_delisted_875018,1,20201208,133800,47.6800000,47.6800000,47.6800000,47.6800000,100
US1.TWTR_delisted_875018,1,20201208,133900,47.7000000,47.7100000,47.7000000,47.7100000,800
US1.TWTR_delisted_875018,1,20201208,134000,47.7300000,47.7300000,47.7300000,47.7300000,100
US1.TWTR_delisted_875018,1,20201208,134100,47.7400000,47.7400000,47.7300000,47.7300000,200
US1.TWTR_delisted_875018,1,20201208,134200,47.6500000,47.6500000,47.6500000,47.6500000,100
US1.TWTR_delisted_875018,1,20201208,134300,47.6500000,47.6600000,47.6400000,47.6400000,300
US1.TWTR_delisted_875018,1,20201208,134400,47.6300000,47.6400000,47.6300000,47.6400000,328
US1.TWTR_delisted_875018,1,20201208,134500,47.6900000,47.6900000,47.6700000,47.6900000,400
US1.TWTR_delisted_875018,1,20201208,134600,47.6800000,47.6800000,47.6800000,47.6800000,204
US1.TWTR_delisted_875018,1,20201208,134700,47.6500000,47.6600000,47.6500000,47.6600000,300
US1.TWTR_delisted_875018,1,20201208,134800,47.6600000,47.6600000,47.6600000,47.6600000,100
US1.TWTR_delisted_875018,1,20201208,135000,47.6500000,47.6500000,47.6500000,47.6500000,200
US1.TWTR_delisted_875018,1,20201208,135100,47.6000000,47.6200000,47.6000000,47.6200000,700
US1.TWTR_delisted_875018,1,20201208,135200,47.6300000,47.6300000,47.6300000,47.6300000,100
US1.TWTR_delisted_875018,1,20201208,135300,47.6700000,47.6700000,47.6600000,47.6600000,721
US1.TWTR_delisted_875018,1,20201208,135400,47.6600000,47.6800000,47.6600000,47.6800000,400
US1.TWTR_delisted_875018,1,20201208,135500,47.6800000,47.6800000,47.6800000,47.6800000,200
US1.TWTR_delisted_875018,1,20201208,135600,47.6800000,47.6800000,47.6300000,47.6300000,800
US1.TWTR_delisted_875018,1,20201208,135700,47.6100000,47.6600000,47.6100000,47.6600000,900
US1.TWTR_delisted_875018,1,20201208,135800,47.6400000,47.6400000,47.6200000,47.6200000,700
US1.TWTR_delisted_875018,1,20201208,135900,47.6200000,47.6200000,47.5200000,47.5300000,4219
US1.TWTR_delisted_875018,1,20201208,140000,47.5400000,47.5400000,47.4800000,47.5000000,1800
US1.TWTR_delisted_875018,1,20201208,140100,47.4900000,47.5000000,47.4700000,47.5000000,585
US1.TWTR_delisted_875018,1,20201208,140200,47.5100000,47.5100000,47.4900000,47.4900000,502
US1.TWTR_delisted_875018,1,20201208,140300,47.5000000,47.5000000,47.5000000,47.5000000,100
US1.TWTR_delisted_875018,1,20201208,140400,47.4900000,47.4900000,47.4800000,47.4900000,700
US1.TWTR_delisted_875018,1,20201208,140500,47.5000000,47.5000000,47.5000000,47.5000000,100
US1.TWTR_delisted_875018,1,20201208,140600,47.4900000,47.4900000,47.4900000,47.4900000,300
US1.TWTR_delisted_875018,1,20201208,140700,47.4700000,47.4700000,47.4700000,47.4700000,300
US1.TWTR_delisted_875018,1,20201208,140800,47.4500000,47.4500000,47.4000000,47.4000000,1500
US1.TWTR_delisted_875018,1,20201208,140900,47.4200000,47.4400000,47.4200000,47.4400000,900
US1.TWTR_delisted_875018,1,20201208,141000,47.4500000,47.4900000,47.4500000,47.4800000,1400
US1.TWTR_delisted_875018,1,20201208,141100,47.4900000,47.4900000,47.4800000,47.4800000,300
US1.TWTR_delisted_875018,1,20201208,141300,47.5100000,47.5100000,47.5100000,47.5100000,208
US1.TWTR_delisted_875018,1,20201208,141400,47.5200000,47.5300000,47.5200000,47.5300000,300
US1.TWTR_delisted_875018,1,20201208,141500,47.5200000,47.5200000,47.4700000,47.4800000,800
US1.TWTR_delisted_875018,1,20201208,141600,47.4800000,47.4800000,47.4800000,47.4800000,200
US1.TWTR_delisted_875018,1,20201208,141700,47.4700000,47.4700000,47.4700000,47.4700000,500
US1.TWTR_delisted_875018,1,20201208,141900,47.5000000,47.5150000,47.5000000,47.5150000,900
US1.TWTR_delisted_875018,1,20201208,142000,47.5000000,47.5000000,47.4900000,47.4900000,400
US1.TWTR_delisted_875018,1,20201208,142100,47.5000000,47.5200000,47.5000000,47.5000000,600
US1.TWTR_delisted_875018,1,20201208,142200,47.4900000,47.5000000,47.4700000,47.4800000,900
US1.TWTR_delisted_875018,1,20201208,142300,47.4800000,47.4800000,47.4800000,47.4800000,400
US1.TWTR_delisted_875018,1,20201208,142400,47.4900000,47.4900000,47.4800000,47.4800000,700
US1.TWTR_delisted_875018,1,20201208,142500,47.4800000,47.5000000,47.4800000,47.4900000,500
US1.TWTR_delisted_875018,1,20201208,142600,47.5000000,47.5100000,47.4900000,47.5000000,700
US1.TWTR_delisted_875018,1,20201208,142800,47.5200000,47.5200000,47.5100000,47.5100000,500
US1.TWTR_delisted_875018,1,20201208,142900,47.5000000,47.5100000,47.5000000,47.5100000,500
US1.TWTR_delisted_875018,1,20201208,143000,47.5300000,47.5300000,47.5300000,47.5300000,100
US1.TWTR_delisted_875018,1,20201208,143100,47.5200000,47.5200000,47.5200000,47.5200000,100
US1.TWTR_delisted_875018,1,20201208,143200,47.5100000,47.5100000,47.5100000,47.5100000,100
US1.TWTR_delisted_875018,1,20201208,143300,47.5100000,47.5100000,47.5100000,47.5100000,100
US1.TWTR_delisted_875018,1,20201208,143400,47.5100000,47.5150000,47.5100000,47.5100000,500
US1.TWTR_delisted_875018,1,20201208,143500,47.5100000,47.5100000,47.5000000,47.5000000,700
US1.TWTR_delisted_875018,1,20201208,143600,47.4950000,47.4950000,47.4600000,47.4600000,1500
US1.TWTR_delisted_875018,1,20201208,143700,47.4700000,47.4700000,47.4700000,47.4700000,400
US1.TWTR_delisted_875018,1,20201208,143800,47.4400000,47.4450000,47.4400000,47.4400000,500
US1.TWTR_delisted_875018,1,20201208,143900,47.4500000,47.4600000,47.4100000,47.4100000,2100
US1.TWTR_delisted_875018,1,20201208,144000,47.3900000,47.3900000,47.3300000,47.3400000,3947
US1.TWTR_delisted_875018,1,20201208,144100,47.3500000,47.3700000,47.3500000,47.3700000,1200
US1.TWTR_delisted_875018,1,20201208,144200,47.3600000,47.3600000,47.3000000,47.3000000,1400
US1.TWTR_delisted_875018,1,20201208,144300,47.3000000,47.3000000,47.2900000,47.2900000,500
US1.TWTR_delisted_875018,1,20201208,144400,47.2900000,47.3300000,47.2900000,47.3000000,1200
US1.TWTR_delisted_875018,1,20201208,144500,47.3000000,47.3000000,47.2900000,47.2900000,1100
US1.TWTR_delisted_875018,1,20201208,144600,47.3000000,47.3100000,47.3000000,47.3000000,1700
US1.TWTR_delisted_875018,1,20201208,144700,47.3200000,47.3300000,47.2900000,47.3000000,4000
US1.TWTR_delisted_875018,1,20201208,144800,47.2900000,47.3300000,47.2900000,47.3000000,1000
US1.TWTR_delisted_875018,1,20201208,145000,47.3400000,47.3400000,47.3400000,47.3400000,100
US1.TWTR_delisted_875018,1,20201208,145100,47.3500000,47.3700000,47.3500000,47.3600000,2900
US1.TWTR_delisted_875018,1,20201208,145200,47.3700000,47.4000000,47.3700000,47.3900000,700
US1.TWTR_delisted_875018,1,20201208,145300,47.4000000,47.4000000,47.3600000,47.3800000,800
US1.TWTR_delisted_875018,1,20201208,145500,47.3800000,47.3900000,47.3800000,47.3850000,600
US1.TWTR_delisted_875018,1,20201208,145600,47.4000000,47.4000000,47.4000000,47.4000000,100
US1.TWTR_delisted_875018,1,20201208,145700,47.4200000,47.4200000,47.4100000,47.4100000,900
US1.TWTR_delisted_875018,1,20201208,145800,47.4300000,47.4400000,47.4300000,47.4400000,300
US1.TWTR_delisted_875018,1,20201208,145900,47.4300000,47.4300000,47.4200000,47.4200000,600
US1.TWTR_delisted_875018,1,20201208,150000,47.4100000,47.4100000,47.4100000,47.4100000,200
US1.TWTR_delisted_875018,1,20201208,150200,47.3900000,47.3900000,47.3900000,47.3900000,100
US1.TWTR_delisted_875018,1,20201208,150300,47.3900000,47.3900000,47.3900000,47.3900000,200
US1.TWTR_delisted_875018,1,20201208,150400,47.3900000,47.4000000,47.3700000,47.3700000,694
US1.TWTR_delisted_875018,1,20201208,150500,47.3700000,47.3700000,47.3700000,47.3700000,100
US1.TWTR_delisted_875018,1,20201208,150600,47.3600000,47.3600000,47.3600000,47.3600000,100
US1.TWTR_delisted_875018,1,20201208,151000,47.3600000,47.3600000,47.3300000,47.3300000,2847
US1.TWTR_delisted_875018,1,20201208,151100,47.3200000,47.3300000,47.3200000,47.3200000,1100
US1.TWTR_delisted_875018,1,20201208,151200,47.3100000,47.3100000,47.3100000,47.3100000,100
US1.TWTR_delisted_875018,1,20201208,151300,47.2900000,47.2900000,47.2900000,47.2900000,100
US1.TWTR_delisted_875018,1,20201208,151400,47.2900000,47.2900000,47.2900000,47.2900000,100
US1.TWTR_delisted_875018,1,20201208,151500,47.2800000,47.2800000,47.2800000,47.2800000,100
US1.TWTR_delisted_875018,1,20201208,151600,47.3000000,47.3000000,47.3000000,47.3000000,1000
US1.TWTR_delisted_875018,1,20201208,151700,47.3100000,47.3100000,47.3100000,47.3100000,100
US1.TWTR_delisted_875018,1,20201208,151800,47.2900000,47.2900000,47.2850000,47.2900000,500
US1.TWTR_delisted_875018,1,20201208,152000,47.3000000,47.3000000,47.3000000,47.3000000,200
US1.TWTR_delisted_875018,1,20201208,152100,47.3050000,47.3050000,47.3000000,47.3000000,245
US1.TWTR_delisted_875018,1,20201208,152200,47.3100000,47.3100000,47.2900000,47.2900000,600
US1.TWTR_delisted_875018,1,20201208,152400,47.2900000,47.2900000,47.2900000,47.2900000,200
US1.TWTR_delisted_875018,1,20201208,152500,47.2800000,47.2800000,47.2600000,47.2600000,331
US1.TWTR_delisted_875018,1,20201208,152600,47.2800000,47.2850000,47.2800000,47.2850000,636
US1.TWTR_delisted_875018,1,20201208,152700,47.2900000,47.2900000,47.2800000,47.2800000,300
US1.TWTR_delisted_875018,1,20201208,152800,47.3000000,47.3100000,47.3000000,47.3100000,700
US1.TWTR_delisted_875018,1,20201208,152900,47.3200000,47.3300000,47.3200000,47.3300000,700
US1.TWTR_delisted_875018,1,20201208,153000,47.3200000,47.3200000,47.2950000,47.2950000,600
US1.TWTR_delisted_875018,1,20201208,153100,47.2950000,47.3300000,47.2900000,47.3300000,1100
US1.TWTR_delisted_875018,1,20201208,153200,47.3500000,47.3600000,47.3500000,47.3600000,400
US1.TWTR_delisted_875018,1,20201208,153300,47.3600000,47.3600000,47.3500000,47.3500000,400
US1.TWTR_delisted_875018,1,20201208,153400,47.3400000,47.3400000,47.3400000,47.3400000,200
US1.TWTR_delisted_875018,1,20201208,153500,47.3500000,47.3500000,47.3500000,47.3500000,100
US1.TWTR_delisted_875018,1,20201208,153600,47.3400000,47.3400000,47.3350000,47.3350000,500
US1.TWTR_delisted_875018,1,20201208,153700,47.3400000,47.3400000,47.3350000,47.3350000,832
US1.TWTR_delisted_875018,1,20201208,153800,47.3350000,47.3500000,47.3350000,47.3500000,902
US1.TWTR_delisted_875018,1,20201208,153900,47.3500000,47.3550000,47.3450000,47.3550000,800
US1.TWTR_delisted_875018,1,20201208,154000,47.3400000,47.3400000,47.3400000,47.3400000,500
US1.TWTR_delisted_875018,1,20201208,154100,47.3400000,47.3800000,47.3400000,47.3800000,1500
US1.TWTR_delisted_875018,1,20201208,154200,47.3850000,47.4000000,47.3750000,47.4000000,1867
US1.TWTR_delisted_875018,1,20201208,154300,47.4000000,47.4150000,47.4000000,47.4150000,498
US1.TWTR_delisted_875018,1,20201208,154400,47.4400000,47.4500000,47.4400000,47.4500000,900
US1.TWTR_delisted_875018,1,20201208,154500,47.4700000,47.4700000,47.4600000,47.4600000,1000
US1.TWTR_delisted_875018,1,20201208,154600,47.4600000,47.4700000,47.4550000,47.4550000,900
US1.TWTR_delisted_875018,1,20201208,154700,47.4550000,47.4600000,47.4550000,47.4600000,231
US1.TWTR_delisted_875018,1,20201208,154800,47.4650000,47.4650000,47.4600000,47.4600000,600
US1.TWTR_delisted_875018,1,20201208,154900,47.4600000,47.4650000,47.4600000,47.4650000,781
US1.TWTR_delisted_875018,1,20201208,155000,47.4500000,47.4500000,47.4200000,47.4300000,1500
US1.TWTR_delisted_875018,1,20201208,155100,47.4500000,47.4700000,47.4500000,47.4700000,300
US1.TWTR_delisted_875018,1,20201208,155200,47.4700000,47.4700000,47.4600000,47.4600000,637
US1.TWTR_delisted_875018,1,20201208,155300,47.4600000,47.4600000,47.3700000,47.3700000,2700
US1.TWTR_delisted_875018,1,20201208,155400,47.3900000,47.4000000,47.3900000,47.4000000,821
US1.TWTR_delisted_875018,1,20201208,155500,47.3900000,47.4200000,47.3900000,47.4200000,2133
US1.TWTR_delisted_875018,1,20201208,155600,47.4350000,47.4400000,47.4350000,47.4400000,700
US1.TWTR_delisted_875018,1,20201208,155700,47.4500000,47.4700000,47.4400000,47.4700000,1700
US1.TWTR_delisted_875018,1,20201208,155800,47.4700000,47.4700000,47.4400000,47.4400000,1400
US1.TWTR_delisted_875018,1,20201208,155900,47.4300000,47.4300000,47.4200000,47.4300000,400
US1.TWTR_delisted_875018,1,20201208,160000,47.4600000,47.4700000,47.4100000,47.4600000,4306
US1.TWTR_delisted_875018,1,20201209,093200,47.6700000,47.7700000,47.6700000,47.7700000,300
US1.TWTR_delisted_875018,1,20201209,093300,47.8200000,47.8700000,47.5100000,47.8700000,5575
US1.TWTR_delisted_875018,1,20201209,093400,47.8100000,47.9000000,47.8000000,47.8900000,2400
US1.TWTR_delisted_875018,1,20201209,093500,47.8500000,47.8500000,47.7000000,47.7000000,1100
US1.TWTR_delisted_875018,1,20201209,093600,47.6100000,47.7700000,47.6100000,47.6900000,1436
US1.TWTR_delisted_875018,1,20201209,093700,47.6900000,47.7800000,47.6700000,47.7400000,2660
US1.TWTR_delisted_875018,1,20201209,093800,47.7000000,47.7800000,47.7000000,47.7800000,1604
US1.TWTR_delisted_875018,1,20201209,093900,47.7800000,47.8100000,47.7500000,47.7500000,800
US1.TWTR_delisted_875018,1,20201209,094000,47.8200000,47.9500000,47.8200000,47.9200000,1072
US1.TWTR_delisted_875018,1,20201209,094100,47.9500000,48.0000000,47.9200000,48.0000000,300
US1.TWTR_delisted_875018,1,20201209,094200,47.9900000,48.0600000,47.9900000,48.0600000,1094
US1.TWTR_delisted_875018,1,20201209,094300,48.1000000,48.1400000,48.0800000,48.1400000,1600
US1.TWTR_delisted_875018,1,20201209,094400,48.1100000,48.1900000,48.1100000,48.1900000,3200
US1.TWTR_delisted_875018,1,20201209,094500,48.1700000,48.2900000,48.1700000,48.2600000,2300
US1.TWTR_delisted_875018,1,20201209,094600,48.2250000,48.3300000,48.2200000,48.3000000,1969
US1.TWTR_delisted_875018,1,20201209,094700,48.3300000,48.3700000,48.2700000,48.3300000,6709
US1.TWTR_delisted_875018,1,20201209,094800,48.3100000,48.3100000,48.2400000,48.2800000,470
US1.TWTR_delisted_875018,1,20201209,094900,48.2600000,48.2800000,48.2500000,48.2800000,969
US1.TWTR_delisted_875018,1,20201209,095000,48.2900000,48.2900000,48.1600000,48.1700000,1398
US1.TWTR_delisted_875018,1,20201209,095100,48.1400000,48.2400000,48.1400000,48.1700000,1600
US1.TWTR_delisted_875018,1,20201209,095200,48.1900000,48.1900000,48.1600000,48.1600000,400
US1.TWTR_delisted_875018,1,20201209,095300,48.1700000,48.2200000,48.1700000,48.1700000,700
US1.TWTR_delisted_875018,1,20201209,095400,48.1800000,48.2100000,48.1800000,48.1900000,600
US1.TWTR_delisted_875018,1,20201209,095500,48.1700000,48.1700000,48.1500000,48.1500000,1700
US1.TWTR_delisted_875018,1,20201209,095600,48.1700000,48.2000000,48.1700000,48.2000000,800
US1.TWTR_delisted_875018,1,20201209,095700,48.1700000,48.1700000,48.1700000,48.1700000,100
US1.TWTR_delisted_875018,1,20201209,095800,48.1700000,48.2100000,48.1700000,48.2000000,1884
US1.TWTR_delisted_875018,1,20201209,095900,48.2100000,48.2100000,48.2000000,48.2000000,800
US1.TWTR_delisted_875018,1,20201209,100000,48.1700000,48.2400000,48.1700000,48.2400000,1300
US1.TWTR_delisted_875018,1,20201209,100100,48.1700000,48.1700000,48.1000000,48.1000000,700
US1.TWTR_delisted_875018,1,20201209,100200,48.1500000,48.1500000,48.1200000,48.1300000,900
US1.TWTR_delisted_875018,1,20201209,100300,48.0800000,48.0800000,48.0300000,48.0400000,700
US1.TWTR_delisted_875018,1,20201209,100400,48.0100000,48.0100000,47.9000000,47.9100000,700
US1.TWTR_delisted_875018,1,20201209,100500,47.9000000,47.9100000,47.8800000,47.9100000,500
US1.TWTR_delisted_875018,1,20201209,100600,47.9100000,48.0000000,47.9100000,48.0000000,2503
US1.TWTR_delisted_875018,1,20201209,100800,48.0300000,48.0300000,48.0000000,48.0300000,700
US1.TWTR_delisted_875018,1,20201209,100900,48.0500000,48.0500000,48.0100000,48.0150000,1102
US1.TWTR_delisted_875018,1,20201209,101000,48.0900000,48.1200000,48.0200000,48.0400000,1833
US1.TWTR_delisted_875018,1,20201209,101100,48.0200000,48.0200000,48.0200000,48.0200000,649
US1.TWTR_delisted_875018,1,20201209,101200,48.0300000,48.0300000,47.8700000,47.8700000,1703
US1.TWTR_delisted_875018,1,20201209,101300,47.8700000,47.9200000,47.8600000,47.9200000,2000
US1.TWTR_delisted_875018,1,20201209,101400,47.9100000,47.9600000,47.9100000,47.9500000,600
US1.TWTR_delisted_875018,1,20201209,101500,47.9500000,48.0000000,47.9400000,48.0000000,1100
US1.TWTR_delisted_875018,1,20201209,101600,48.0000000,48.0100000,48.0000000,48.0000000,377
US1.TWTR_delisted_875018,1,20201209,101700,48.0400000,48.0600000,48.0400000,48.0600000,911
US1.TWTR_delisted_875018,1,20201209,101800,48.0600000,48.1200000,48.0600000,48.1200000,920
US1.TWTR_delisted_875018,1,20201209,101900,48.1500000,48.1500000,48.1400000,48.1400000,300
US1.TWTR_delisted_875018,1,20201209,102000,48.1600000,48.3200000,48.1600000,48.3200000,2586
US1.TWTR_delisted_875018,1,20201209,102100,48.3700000,48.3700000,48.3000000,48.3000000,900
US1.TWTR_delisted_875018,1,20201209,102200,48.3200000,48.3300000,48.3200000,48.3200000,600
US1.TWTR_delisted_875018,1,20201209,102300,48.3400000,48.3400000,48.3300000,48.3300000,200
US1.TWTR_delisted_875018,1,20201209,102400,48.3800000,48.3800000,48.3800000,48.3800000,300
US1.TWTR_delisted_875018,1,20201209,102500,48.4000000,48.4500000,48.3900000,48.4000000,1600
US1.TWTR_delisted_875018,1,20201209,102600,48.4600000,48.5300000,48.4600000,48.5200000,3093
US1.TWTR_delisted_875018,1,20201209,102700,48.5100000,48.5600000,48.4700000,48.5100000,2100
US1.TWTR_delisted_875018,1,20201209,102800,48.4800000,48.5200000,48.4800000,48.5000000,1200
US1.TWTR_delisted_875018,1,20201209,102900,48.5400000,48.5400000,48.5400000,48.5400000,600
US1.TWTR_delisted_875018,1,20201209,103000,48.5400000,48.5400000,48.4900000,48.5000000,1000
US1.TWTR_delisted_875018,1,20201209,103100,48.5200000,48.5700000,48.5100000,48.5700000,1100
US1.TWTR_delisted_875018,1,20201209,103200,48.5600000,48.5800000,48.5600000,48.5700000,400
US1.TWTR_delisted_875018,1,20201209,103300,48.5600000,48.6100000,48.5600000,48.5800000,5012
US1.TWTR_delisted_875018,1,20201209,103400,48.5600000,48.5800000,48.5300000,48.5300000,614
US1.TWTR_delisted_875018,1,20201209,103500,48.4800000,48.4850000,48.4500000,48.4600000,1317
US1.TWTR_delisted_875018,1,20201209,103600,48.4600000,48.4600000,48.4500000,48.4500000,760
US1.TWTR_delisted_875018,1,20201209,103700,48.4000000,48.4300000,48.4000000,48.4300000,465
US1.TWTR_delisted_875018,1,20201209,103800,48.3800000,48.3800000,48.3700000,48.3700000,218
US1.TWTR_delisted_875018,1,20201209,103900,48.4000000,48.4200000,48.4000000,48.4200000,600
US1.TWTR_delisted_875018,1,20201209,104200,48.4000000,48.4300000,48.4000000,48.4300000,632
US1.TWTR_delisted_875018,1,20201209,104400,48.3850000,48.3900000,48.3800000,48.3900000,1379
US1.TWTR_delisted_875018,1,20201209,104500,48.3700000,48.4000000,48.3700000,48.4000000,400
US1.TWTR_delisted_875018,1,20201209,104600,48.4200000,48.4300000,48.4200000,48.4200000,1300
US1.TWTR_delisted_875018,1,20201209,104800,48.4200000,48.4700000,48.4200000,48.4700000,500
US1.TWTR_delisted_875018,1,20201209,104900,48.4700000,48.5200000,48.4700000,48.5100000,700
US1.TWTR_delisted_875018,1,20201209,105100,48.5500000,48.5500000,48.5400000,48.5400000,350
US1.TWTR_delisted_875018,1,20201209,105200,48.5300000,48.5500000,48.5200000,48.5500000,430
US1.TWTR_delisted_875018,1,20201209,105300,48.5600000,48.5600000,48.5300000,48.5300000,400
US1.TWTR_delisted_875018,1,20201209,105400,48.6000000,48.6000000,48.5800000,48.5800000,1700
US1.TWTR_delisted_875018,1,20201209,105500,48.5800000,48.5900000,48.5500000,48.5900000,500
US1.TWTR_delisted_875018,1,20201209,105600,48.5750000,48.5750000,48.5700000,48.5700000,482
US1.TWTR_delisted_875018,1,20201209,105700,48.5700000,48.5900000,48.5700000,48.5900000,572
US1.TWTR_delisted_875018,1,20201209,105800,48.5900000,48.6100000,48.5800000,48.6100000,1583
US1.TWTR_delisted_875018,1,20201209,105900,48.6100000,48.6200000,48.5800000,48.6000000,500
US1.TWTR_delisted_875018,1,20201209,110000,48.6300000,48.6300000,48.6000000,48.6000000,1300
US1.TWTR_delisted_875018,1,20201209,110100,48.6100000,48.6100000,48.5700000,48.5700000,510
US1.TWTR_delisted_875018,1,20201209,110200,48.5200000,48.5200000,48.4900000,48.4900000,520
US1.TWTR_delisted_875018,1,20201209,110300,48.5000000,48.5200000,48.5000000,48.5200000,800
US1.TWTR_delisted_875018,1,20201209,110400,48.5000000,48.5200000,48.5000000,48.5200000,1500
US1.TWTR_delisted_875018,1,20201209,110500,48.5200000,48.5200000,48.5000000,48.5200000,700
US1.TWTR_delisted_875018,1,20201209,110600,48.5000000,48.5000000,48.4600000,48.4600000,900
US1.TWTR_delisted_875018,1,20201209,110700,48.5000000,48.5350000,48.5000000,48.5350000,400
US1.TWTR_delisted_875018,1,20201209,110800,48.4900000,48.4900000,48.4900000,48.4900000,846
US1.TWTR_delisted_875018,1,20201209,110900,48.4750000,48.4750000,48.4750000,48.4750000,200
US1.TWTR_delisted_875018,1,20201209,111000,48.4300000,48.4300000,48.4300000,48.4300000,200
US1.TWTR_delisted_875018,1,20201209,111100,48.3900000,48.4100000,48.3900000,48.4000000,1100
US1.TWTR_delisted_875018,1,20201209,111200,48.3900000,48.4000000,48.3000000,48.3000000,1100
US1.TWTR_delisted_875018,1,20201209,111300,48.2800000,48.3200000,48.2500000,48.2500000,2450
US1.TWTR_delisted_875018,1,20201209,111400,48.2400000,48.3050000,48.2400000,48.3000000,600
US1.TWTR_delisted_875018,1,20201209,111500,48.2700000,48.2800000,48.2700000,48.2700000,500
US1.TWTR_delisted_875018,1,20201209,111600,48.3000000,48.3100000,48.3000000,48.3000000,400
US1.TWTR_delisted_875018,1,20201209,111700,48.3100000,48.3400000,48.3100000,48.3400000,800
US1.TWTR_delisted_875018,1,20201209,111800,48.3400000,48.3700000,48.3400000,48.3700000,500
US1.TWTR_delisted_875018,1,20201209,111900,48.3700000,48.3700000,48.3700000,48.3700000,100
US1.TWTR_delisted_875018,1,20201209,112000,48.3500000,48.3500000,48.3500000,48.3500000,200
US1.TWTR_delisted_875018,1,20201209,112100,48.3700000,48.3700000,48.3700000,48.3700000,300
US1.TWTR_delisted_875018,1,20201209,112200,48.3700000,48.4200000,48.3700000,48.4200000,1200
US1.TWTR_delisted_875018,1,20201209,112300,48.4200000,48.4400000,48.4000000,48.4400000,800
US1.TWTR_delisted_875018,1,20201209,112400,48.5200000,48.5200000,48.5200000,48.5200000,200
US1.TWTR_delisted_875018,1,20201209,112500,48.5500000,48.5700000,48.5300000,48.5450000,2300
US1.TWTR_delisted_875018,1,20201209,112600,48.5200000,48.5200000,48.5100000,48.5200000,1151
US1.TWTR_delisted_875018,1,20201209,112700,48.5350000,48.5800000,48.5350000,48.5600000,1300
US1.TWTR_delisted_875018,1,20201209,112800,48.5900000,48.6100000,48.5900000,48.6100000,900
US1.TWTR_delisted_875018,1,20201209,112900,48.6100000,48.6600000,48.6100000,48.6450000,1524
US1.TWTR_delisted_875018,1,20201209,113000,48.6450000,48.7200000,48.6400000,48.7200000,2100
US1.TWTR_delisted_875018,1,20201209,113100,48.7300000,48.7300000,48.7100000,48.7100000,1416
US1.TWTR_delisted_875018,1,20201209,113200,48.7150000,48.7150000,48.7000000,48.7000000,500
US1.TWTR_delisted_875018,1,20201209,113300,48.6800000,48.6800000,48.6200000,48.6200000,1711
US1.TWTR_delisted_875018,1,20201209,113400,48.5800000,48.5900000,48.5800000,48.5900000,600
US1.TWTR_delisted_875018,1,20201209,113500,48.5700000,48.5700000,48.5200000,48.5200000,1419
US1.TWTR_delisted_875018,1,20201209,113600,48.5000000,48.5000000,48.4800000,48.4900000,670
US1.TWTR_delisted_875018,1,20201209,113700,48.5300000,48.5700000,48.5300000,48.5500000,900
US1.TWTR_delisted_875018,1,20201209,113800,48.5700000,48.5700000,48.5500000,48.5500000,200
US1.TWTR_delisted_875018,1,20201209,113900,48.5300000,48.5500000,48.5300000,48.5500000,800
US1.TWTR_delisted_875018,1,20201209,114000,48.6050000,48.6050000,48.6000000,48.6000000,300
US1.TWTR_delisted_875018,1,20201209,114100,48.5700000,48.5700000,48.5700000,48.5700000,400
US1.TWTR_delisted_875018,1,20201209,114200,48.5500000,48.5500000,48.5400000,48.5400000,200
US1.TWTR_delisted_875018,1,20201209,114300,48.5500000,48.5500000,48.5000000,48.5300000,2820
US1.TWTR_delisted_875018,1,20201209,114400,48.5100000,48.5100000,48.4600000,48.4600000,3818
US1.TWTR_delisted_875018,1,20201209,114500,48.4750000,48.5000000,48.4750000,48.4900000,2876
US1.TWTR_delisted_875018,1,20201209,114600,48.4700000,48.4700000,48.3800000,48.4000000,700
US1.TWTR_delisted_875018,1,20201209,114700,48.4000000,48.4350000,48.4000000,48.4200000,1700
US1.TWTR_delisted_875018,1,20201209,114800,48.4000000,48.4000000,48.3800000,48.3800000,1146
US1.TWTR_delisted_875018,1,20201209,114900,48.3650000,48.3650000,48.3350000,48.3400000,2300
US1.TWTR_delisted_875018,1,20201209,115000,48.3200000,48.3200000,48.3150000,48.3150000,400
US1.TWTR_delisted_875018,1,20201209,115100,48.3050000,48.3100000,48.2900000,48.3000000,700
US1.TWTR_delisted_875018,1,20201209,115200,48.2950000,48.3100000,48.2400000,48.2600000,2600
US1.TWTR_delisted_875018,1,20201209,115300,48.2650000,48.3300000,48.2650000,48.3300000,3000
US1.TWTR_delisted_875018,1,20201209,115400,48.3550000,48.4250000,48.3550000,48.4250000,760
US1.TWTR_delisted_875018,1,20201209,115500,48.3550000,48.3600000,48.3550000,48.3600000,300
US1.TWTR_delisted_875018,1,20201209,115600,48.3700000,48.3700000,48.3400000,48.3500000,1000
US1.TWTR_delisted_875018,1,20201209,115700,48.3200000,48.3300000,48.3050000,48.3300000,500
US1.TWTR_delisted_875018,1,20201209,115800,48.3100000,48.3100000,48.2650000,48.2700000,8285
US1.TWTR_delisted_875018,1,20201209,115900,48.2950000,48.3100000,48.2950000,48.3100000,400
US1.TWTR_delisted_875018,1,20201209,120000,48.3200000,48.3950000,48.3200000,48.3950000,301
US1.TWTR_delisted_875018,1,20201209,120200,48.3500000,48.3500000,48.3200000,48.3200000,322
US1.TWTR_delisted_875018,1,20201209,120300,48.3000000,48.3100000,48.3000000,48.3100000,446
US1.TWTR_delisted_875018,1,20201209,120400,48.3300000,48.3300000,48.3050000,48.3100000,300
US1.TWTR_delisted_875018,1,20201209,120500,48.2800000,48.2900000,48.2800000,48.2900000,200
US1.TWTR_delisted_875018,1,20201209,120600,48.2600000,48.2600000,48.2500000,48.2500000,975
US1.TWTR_delisted_875018,1,20201209,120700,48.2500000,48.2500000,48.2500000,48.2500000,600
US1.TWTR_delisted_875018,1,20201209,120800,48.2700000,48.2700000,48.2500000,48.2500000,400
US1.TWTR_delisted_875018,1,20201209,120900,48.2500000,48.2550000,48.2500000,48.2550000,900
US1.TWTR_delisted_875018,1,20201209,121000,48.2550000,48.2550000,48.2200000,48.2200000,622
US1.TWTR_delisted_875018,1,20201209,121100,48.2000000,48.2100000,48.1900000,48.1900000,1100
US1.TWTR_delisted_875018,1,20201209,121200,48.1600000,48.1600000,48.1400000,48.1400000,400
US1.TWTR_delisted_875018,1,20201209,121300,48.1500000,48.1700000,48.1500000,48.1550000,900
US1.TWTR_delisted_875018,1,20201209,121400,48.1400000,48.1750000,48.1400000,48.1750000,700
US1.TWTR_delisted_875018,1,20201209,121500,48.1700000,48.1700000,48.1500000,48.1550000,600
US1.TWTR_delisted_875018,1,20201209,121600,48.1600000,48.1600000,48.1600000,48.1600000,400
US1.TWTR_delisted_875018,1,20201209,121700,48.1600000,48.1800000,48.1500000,48.1600000,4097
US1.TWTR_delisted_875018,1,20201209,121800,48.1500000,48.1600000,48.1450000,48.1600000,3800
US1.TWTR_delisted_875018,1,20201209,121900,48.1650000,48.1650000,48.1000000,48.1000000,1546
US1.TWTR_delisted_875018,1,20201209,122000,48.1100000,48.1350000,48.1100000,48.1100000,300
US1.TWTR_delisted_875018,1,20201209,122100,48.1000000,48.1400000,48.1000000,48.1100000,1079
US1.TWTR_delisted_875018,1,20201209,122200,48.1000000,48.1500000,48.1000000,48.1500000,1500
US1.TWTR_delisted_875018,1,20201209,122300,48.1500000,48.1600000,48.1500000,48.1500000,920
US1.TWTR_delisted_875018,1,20201209,122400,48.1500000,48.1850000,48.1500000,48.1550000,1427
US1.TWTR_delisted_875018,1,20201209,122500,48.1500000,48.1600000,48.1000000,48.1600000,2146
US1.TWTR_delisted_875018,1,20201209,122600,48.1500000,48.1700000,48.1500000,48.1700000,400
US1.TWTR_delisted_875018,1,20201209,122700,48.2000000,48.2000000,48.1600000,48.1600000,700
US1.TWTR_delisted_875018,1,20201209,122800,48.1550000,48.1800000,48.1500000,48.1800000,400
US1.TWTR_delisted_875018,1,20201209,122900,48.1800000,48.2300000,48.1800000,48.2300000,6000
US1.TWTR_delisted_875018,1,20201209,123000,48.2300000,48.2350000,48.2050000,48.2050000,400
US1.TWTR_delisted_875018,1,20201209,123100,48.2050000,48.2200000,48.2000000,48.2050000,1045
US1.TWTR_delisted_875018,1,20201209,123200,48.2050000,48.2100000,48.1800000,48.1800000,1100
US1.TWTR_delisted_875018,1,20201209,123300,48.1200000,48.1200000,48.0700000,48.0900000,1350
US1.TWTR_delisted_875018,1,20201209,123400,48.1300000,48.1400000,48.1300000,48.1400000,200
US1.TWTR_delisted_875018,1,20201209,123500,48.1300000,48.1300000,48.1200000,48.1200000,900
US1.TWTR_delisted_875018,1,20201209,123600,48.1200000,48.1200000,48.0900000,48.0900000,200
US1.TWTR_delisted_875018,1,20201209,123700,48.0750000,48.0900000,48.0750000,48.0900000,1900
US1.TWTR_delisted_875018,1,20201209,123800,48.1050000,48.1050000,48.0500000,48.0500000,1520
US1.TWTR_delisted_875018,1,20201209,123900,48.0500000,48.0500000,48.0000000,48.0100000,1685
US1.TWTR_delisted_875018,1,20201209,124000,48.0000000,48.0000000,48.0000000,48.0000000,300
US1.TWTR_delisted_875018,1,20201209,124100,48.0200000,48.0600000,48.0200000,48.0300000,1178
US1.TWTR_delisted_875018,1,20201209,124200,48.0200000,48.0200000,48.0200000,48.0200000,100
US1.TWTR_delisted_875018,1,20201209,124300,48.0100000,48.0100000,48.0000000,48.0000000,1452
US1.TWTR_delisted_875018,1,20201209,124400,48.0000000,48.0000000,47.9600000,47.9600000,8346
US1.TWTR_delisted_875018,1,20201209,124500,47.9300000,47.9500000,47.9100000,47.9200000,617
US1.TWTR_delisted_875018,1,20201209,124600,47.8600000,47.8800000,47.8600000,47.8600000,2200
US1.TWTR_delisted_875018,1,20201209,124700,47.8700000,47.8800000,47.8600000,47.8800000,500
US1.TWTR_delisted_875018,1,20201209,124800,47.8900000,47.9000000,47.7900000,47.7900000,900
US1.TWTR_delisted_875018,1,20201209,124900,47.7600000,47.7600000,47.7600000,47.7600000,100
US1.TWTR_delisted_875018,1,20201209,125000,47.8100000,47.8100000,47.8100000,47.8100000,100
US1.TWTR_delisted_875018,1,20201209,125100,47.7900000,47.7900000,47.7100000,47.7200000,800
US1.TWTR_delisted_875018,1,20201209,125200,47.7000000,47.7100000,47.6900000,47.6900000,600
US1.TWTR_delisted_875018,1,20201209,125300,47.6900000,47.7300000,47.6900000,47.7000000,1500
US1.TWTR_delisted_875018,1,20201209,125400,47.7450000,47.7450000,47.7400000,47.7400000,300
US1.TWTR_delisted_875018,1,20201209,125500,47.7900000,47.7900000,47.7900000,47.7900000,500
US1.TWTR_delisted_875018,1,20201209,125600,47.8100000,47.8250000,47.8000000,47.8200000,504
US1.TWTR_delisted_875018,1,20201209,125700,47.7800000,47.8500000,47.7800000,47.8500000,700
US1.TWTR_delisted_875018,1,20201209,125800,47.8450000,47.8600000,47.8450000,47.8600000,300
US1.TWTR_delisted_875018,1,20201209,125900,47.8900000,47.8900000,47.8900000,47.8900000,600
US1.TWTR_delisted_875018,1,20201209,130000,47.9100000,47.9100000,47.9100000,47.9100000,200
US1.TWTR_delisted_875018,1,20201209,130100,47.8300000,47.8400000,47.8300000,47.8400000,820
US1.TWTR_delisted_875018,1,20201209,130300,47.8100000,47.8400000,47.8100000,47.8400000,400
US1.TWTR_delisted_875018,1,20201209,130400,47.8500000,47.8500000,47.8400000,47.8400000,600
US1.TWTR_delisted_875018,1,20201209,130500,47.7600000,47.7600000,47.6700000,47.6700000,1200
US1.TWTR_delisted_875018,1,20201209,130600,47.6600000,47.7400000,47.6600000,47.7400000,400
US1.TWTR_delisted_875018,1,20201209,130700,47.7600000,47.7700000,47.7600000,47.7700000,400
US1.TWTR_delisted_875018,1,20201209,130800,47.8100000,47.8100000,47.8000000,47.8000000,400
US1.TWTR_delisted_875018,1,20201209,131000,47.8550000,47.9000000,47.8550000,47.8900000,500
US1.TWTR_delisted_875018,1,20201209,131100,47.8900000,47.8900000,47.8700000,47.8700000,300
US1.TWTR_delisted_875018,1,20201209,131200,47.8600000,47.8600000,47.8500000,47.8600000,400
US1.TWTR_delisted_875018,1,20201209,131300,47.8700000,47.8700000,47.8600000,47.8600000,300
US1.TWTR_delisted_875018,1,20201209,131400,47.8600000,47.8600000,47.8000000,47.8000000,1000
US1.TWTR_delisted_875018,1,20201209,131600,47.8300000,47.8300000,47.8000000,47.8000000,200
US1.TWTR_delisted_875018,1,20201209,131700,47.7900000,47.7900000,47.7900000,47.7900000,100
US1.TWTR_delisted_875018,1,20201209,131800,47.7900000,47.8200000,47.7900000,47.8200000,400
US1.TWTR_delisted_875018,1,20201209,131900,47.8400000,47.8400000,47.8300000,47.8300000,300
US1.TWTR_delisted_875018,1,20201209,132000,47.7700000,47.7700000,47.7700000,47.7700000,400
US1.TWTR_delisted_875018,1,20201209,132200,47.7700000,47.7800000,47.7500000,47.7800000,1188
US1.TWTR_delisted_875018,1,20201209,132400,47.7600000,47.7700000,47.7400000,47.7700000,600
US1.TWTR_delisted_875018,1,20201209,132500,47.7300000,47.7300000,47.7300000,47.7300000,200
US1.TWTR_delisted_875018,1,20201209,132600,47.7000000,47.7000000,47.6900000,47.6900000,500
US1.TWTR_delisted_875018,1,20201209,132700,47.6700000,47.7000000,47.6600000,47.6700000,1149
US1.TWTR_delisted_875018,1,20201209,132800,47.6600000,47.6600000,47.5800000,47.6100000,1920
US1.TWTR_delisted_875018,1,20201209,132900,47.6300000,47.6300000,47.5300000,47.5300000,400
US1.TWTR_delisted_875018,1,20201209,133000,47.5200000,47.5300000,47.4400000,47.4400000,2900
US1.TWTR_delisted_875018,1,20201209,133100,47.3800000,47.4100000,47.3400000,47.4100000,3250
US1.TWTR_delisted_875018,1,20201209,133200,47.3900000,47.3900000,47.2700000,47.2800000,1500
US1.TWTR_delisted_875018,1,20201209,133300,47.2500000,47.2800000,47.1900000,47.2100000,2046
US1.TWTR_delisted_875018,1,20201209,133400,47.1800000,47.1800000,47.1700000,47.1700000,301
US1.TWTR_delisted_875018,1,20201209,133500,47.2000000,47.2000000,47.1700000,47.1800000,766
US1.TWTR_delisted_875018,1,20201209,133600,47.1700000,47.2400000,47.1700000,47.1700000,800
US1.TWTR_delisted_875018,1,20201209,133700,47.1900000,47.3400000,47.1900000,47.3400000,1124
US1.TWTR_delisted_875018,1,20201209,133800,47.3400000,47.3400000,47.2300000,47.2300000,1000
US1.TWTR_delisted_875018,1,20201209,133900,47.2400000,47.2700000,47.2400000,47.2500000,600
US1.TWTR_delisted_875018,1,20201209,134000,47.2200000,47.2850000,47.2200000,47.2850000,400
US1.TWTR_delisted_875018,1,20201209,134100,47.3300000,47.3300000,47.2800000,47.2800000,600
US1.TWTR_delisted_875018,1,20201209,134200,47.3900000,47.3900000,47.3900000,47.3900000,100
US1.TWTR_delisted_875018,1,20201209,134300,47.4000000,47.4000000,47.2000000,47.2500000,1500
US1.TWTR_delisted_875018,1,20201209,134400,47.2500000,47.2500000,47.2200000,47.2500000,800
US1.TWTR_delisted_875018,1,20201209,134500,47.3200000,47.3300000,47.3000000,47.3300000,1200
US1.TWTR_delisted_875018,1,20201209,134600,47.3000000,47.3000000,47.2700000,47.2800000,1447
US1.TWTR_delisted_875018,1,20201209,134700,47.2700000,47.3100000,47.2700000,47.3100000,1304
US1.TWTR_delisted_875018,1,20201209,134800,47.3400000,47.3900000,47.3400000,47.3700000,1200
US1.TWTR_delisted_875018,1,20201209,134900,47.3500000,47.3800000,47.2900000,47.3000000,3458
US1.TWTR_delisted_875018,1,20201209,135000,47.3100000,47.3400000,47.3100000,47.3300000,2200
US1.TWTR_delisted_875018,1,20201209,135100,47.3200000,47.3400000,47.3200000,47.3400000,400
US1.TWTR_delisted_875018,1,20201209,135200,47.3200000,47.3200000,47.3000000,47.3000000,200
US1.TWTR_delisted_875018,1,20201209,135300,47.3100000,47.3100000,47.2600000,47.2600000,400
US1.TWTR_delisted_875018,1,20201209,135400,47.2900000,47.2900000,47.2500000,47.2500000,700
US1.TWTR_delisted_875018,1,20201209,135500,47.2600000,47.2600000,47.2600000,47.2600000,200
US1.TWTR_delisted_875018,1,20201209,135600,47.2400000,47.2400000,47.1700000,47.1700000,1400
US1.TWTR_delisted_875018,1,20201209,135700,47.1800000,47.1800000,47.1500000,47.1500000,600
US1.TWTR_delisted_875018,1,20201209,135800,47.1400000,47.1400000,47.0500000,47.0500000,1600
US1.TWTR_delisted_875018,1,20201209,135900,47.0700000,47.0700000,46.9900000,47.0200000,2700
US1.TWTR_delisted_875018,1,20201209,140000,47.0300000,47.0300000,47.0200000,47.0200000,600
US1.TWTR_delisted_875018,1,20201209,140100,47.0400000,47.1400000,47.0400000,47.1400000,300
US1.TWTR_delisted_875018,1,20201209,140200,47.1300000,47.1800000,47.1100000,47.1800000,1200
US1.TWTR_delisted_875018,1,20201209,140300,47.1700000,47.2000000,47.1500000,47.2000000,2162
US1.TWTR_delisted_875018,1,20201209,140400,47.2000000,47.2700000,47.1800000,47.2600000,2093
US1.TWTR_delisted_875018,1,20201209,140500,47.2500000,47.2900000,47.2500000,47.2900000,1000
US1.TWTR_delisted_875018,1,20201209,140600,47.3000000,47.3200000,47.2900000,47.3200000,1300
US1.TWTR_delisted_875018,1,20201209,140700,47.3100000,47.3700000,47.2900000,47.3700000,1200
US1.TWTR_delisted_875018,1,20201209,140800,47.3500000,47.3500000,47.3400000,47.3500000,300
US1.TWTR_delisted_875018,1,20201209,140900,47.3400000,47.3400000,47.3000000,47.3000000,300
US1.TWTR_delisted_875018,1,20201209,141000,47.2800000,47.2900000,47.2600000,47.2900000,500
US1.TWTR_delisted_875018,1,20201209,141100,47.2800000,47.2800000,47.2500000,47.2500000,400
US1.TWTR_delisted_875018,1,20201209,141200,47.2800000,47.2900000,47.2800000,47.2900000,300
US1.TWTR_delisted_875018,1,20201209,141300,47.2400000,47.2500000,47.2300000,47.2400000,1100
US1.TWTR_delisted_875018,1,20201209,141400,47.2500000,47.2900000,47.2500000,47.2900000,1000
US1.TWTR_delisted_875018,1,20201209,141500,47.3000000,47.3650000,47.3000000,47.3500000,700
US1.TWTR_delisted_875018,1,20201209,141600,47.3100000,47.3200000,47.2700000,47.2700000,1048
US1.TWTR_delisted_875018,1,20201209,141700,47.2400000,47.2400000,47.2300000,47.2300000,200
US1.TWTR_delisted_875018,1,20201209,141800,47.1900000,47.3000000,47.1900000,47.3000000,1400
US1.TWTR_delisted_875018,1,20201209,141900,47.3100000,47.4000000,47.3100000,47.3800000,2000
US1.TWTR_delisted_875018,1,20201209,142000,47.4000000,47.4000000,47.3700000,47.3700000,1000
US1.TWTR_delisted_875018,1,20201209,142100,47.3700000,47.3700000,47.3300000,47.3300000,400
US1.TWTR_delisted_875018,1,20201209,142200,47.3200000,47.3200000,47.3200000,47.3200000,100
US1.TWTR_delisted_875018,1,20201209,142300,47.2900000,47.3500000,47.2900000,47.3500000,800
US1.TWTR_delisted_875018,1,20201209,142400,47.3700000,47.3700000,47.3300000,47.3300000,300
US1.TWTR_delisted_875018,1,20201209,142500,47.3400000,47.3400000,47.3200000,47.3300000,1100
US1.TWTR_delisted_875018,1,20201209,142600,47.3000000,47.3350000,47.3000000,47.3350000,500
US1.TWTR_delisted_875018,1,20201209,142700,47.3300000,47.3300000,47.3200000,47.3200000,642
US1.TWTR_delisted_875018,1,20201209,142800,47.3200000,47.3300000,47.2950000,47.3300000,1000
US1.TWTR_delisted_875018,1,20201209,142900,47.3300000,47.3300000,47.2900000,47.3100000,500
US1.TWTR_delisted_875018,1,20201209,143000,47.3350000,47.3800000,47.3350000,47.3800000,300
US1.TWTR_delisted_875018,1,20201209,143100,47.3900000,47.3900000,47.3300000,47.3600000,800
US1.TWTR_delisted_875018,1,20201209,143200,47.3500000,47.3500000,47.2700000,47.2700000,1292
US1.TWTR_delisted_875018,1,20201209,143300,47.2300000,47.2300000,47.1300000,47.1500000,945
US1.TWTR_delisted_875018,1,20201209,143400,47.1600000,47.1650000,47.0950000,47.1100000,981
US1.TWTR_delisted_875018,1,20201209,143500,47.1600000,47.1700000,47.1600000,47.1700000,325
US1.TWTR_delisted_875018,1,20201209,143600,47.2200000,47.2400000,47.1700000,47.1700000,700
US1.TWTR_delisted_875018,1,20201209,143700,47.1500000,47.2100000,47.1500000,47.2100000,700
US1.TWTR_delisted_875018,1,20201209,143800,47.2000000,47.2800000,47.2000000,47.2400000,1200
US1.TWTR_delisted_875018,1,20201209,143900,47.2700000,47.3100000,47.2600000,47.3100000,2800
US1.TWTR_delisted_875018,1,20201209,144000,47.2500000,47.2500000,47.2000000,47.2300000,1625
US1.TWTR_delisted_875018,1,20201209,144100,47.2700000,47.3350000,47.2500000,47.2700000,1946
US1.TWTR_delisted_875018,1,20201209,144200,47.3100000,47.3200000,47.2200000,47.2200000,2300
US1.TWTR_delisted_875018,1,20201209,144300,47.2150000,47.2500000,47.1500000,47.1700000,2919
US1.TWTR_delisted_875018,1,20201209,144400,47.1900000,47.2200000,47.1900000,47.2100000,1400
US1.TWTR_delisted_875018,1,20201209,144500,47.2000000,47.2100000,47.1900000,47.2100000,400
US1.TWTR_delisted_875018,1,20201209,144600,47.2000000,47.2900000,47.1900000,47.2900000,900
US1.TWTR_delisted_875018,1,20201209,144700,47.2800000,47.2800000,47.2500000,47.2500000,500
US1.TWTR_delisted_875018,1,20201209,144800,47.3150000,47.3900000,47.3150000,47.3900000,3065
US1.TWTR_delisted_875018,1,20201209,144900,47.3700000,47.3700000,47.3000000,47.3400000,1692
US1.TWTR_delisted_875018,1,20201209,145000,47.3500000,47.4000000,47.3500000,47.4000000,700
US1.TWTR_delisted_875018,1,20201209,145100,47.3400000,47.3400000,47.2700000,47.2700000,746
US1.TWTR_delisted_875018,1,20201209,145200,47.2500000,47.2600000,47.2100000,47.2300000,1773
US1.TWTR_delisted_875018,1,20201209,145300,47.2300000,47.2300000,47.1600000,47.1900000,1800
US1.TWTR_delisted_875018,1,20201209,145400,47.1700000,47.2100000,47.1700000,47.2000000,600
US1.TWTR_delisted_875018,1,20201209,145500,47.2100000,47.2750000,47.2100000,47.2600000,1200
US1.TWTR_delisted_875018,1,20201209,145600,47.2700000,47.3700000,47.2700000,47.3600000,500
US1.TWTR_delisted_875018,1,20201209,145700,47.3600000,47.3700000,47.3600000,47.3700000,300
US1.TWTR_delisted_875018,1,20201209,145800,47.3600000,47.3600000,47.3300000,47.3400000,400
US1.TWTR_delisted_875018,1,20201209,145900,47.3600000,47.3600000,47.2900000,47.2900000,1751
US1.TWTR_delisted_875018,1,20201209,150000,47.2700000,47.3600000,47.2700000,47.3500000,1900
US1.TWTR_delisted_875018,1,20201209,150100,47.3500000,47.3500000,47.3200000,47.3450000,1300
US1.TWTR_delisted_875018,1,20201209,150200,47.3400000,47.3400000,47.2600000,47.2600000,1100
US1.TWTR_delisted_875018,1,20201209,150300,47.2600000,47.2600000,47.2500000,47.2600000,600
US1.TWTR_delisted_875018,1,20201209,150400,47.2400000,47.2900000,47.2400000,47.2500000,1300
US1.TWTR_delisted_875018,1,20201209,150500,47.2300000,47.2400000,47.2200000,47.2400000,1300
US1.TWTR_delisted_875018,1,20201209,150600,47.2400000,47.3150000,47.2400000,47.3150000,1200
US1.TWTR_delisted_875018,1,20201209,150700,47.3450000,47.3500000,47.3100000,47.3100000,1300
US1.TWTR_delisted_875018,1,20201209,150800,47.3600000,47.3600000,47.2700000,47.2700000,1000
US1.TWTR_delisted_875018,1,20201209,150900,47.2800000,47.3400000,47.2800000,47.3400000,1900
US1.TWTR_delisted_875018,1,20201209,151000,47.3600000,47.3800000,47.3600000,47.3800000,1470
US1.TWTR_delisted_875018,1,20201209,151100,47.3900000,47.4200000,47.3900000,47.4200000,600
US1.TWTR_delisted_875018,1,20201209,151200,47.3650000,47.3800000,47.3400000,47.3700000,1400
US1.TWTR_delisted_875018,1,20201209,151300,47.3850000,47.4000000,47.3700000,47.4000000,800
US1.TWTR_delisted_875018,1,20201209,151400,47.4100000,47.4100000,47.3450000,47.3500000,1378
US1.TWTR_delisted_875018,1,20201209,151500,47.3350000,47.3600000,47.3250000,47.3600000,2100
US1.TWTR_delisted_875018,1,20201209,151600,47.3500000,47.3900000,47.3500000,47.3800000,1400
US1.TWTR_delisted_875018,1,20201209,151700,47.3700000,47.3700000,47.3300000,47.3300000,500
US1.TWTR_delisted_875018,1,20201209,151800,47.3100000,47.3100000,47.2900000,47.2900000,1331
US1.TWTR_delisted_875018,1,20201209,151900,47.2800000,47.2800000,47.2700000,47.2700000,1300
US1.TWTR_delisted_875018,1,20201209,152000,47.2700000,47.2900000,47.2700000,47.2700000,513
US1.TWTR_delisted_875018,1,20201209,152100,47.2900000,47.3000000,47.2700000,47.2700000,900
US1.TWTR_delisted_875018,1,20201209,152200,47.2600000,47.3000000,47.2600000,47.2600000,1800
US1.TWTR_delisted_875018,1,20201209,152300,47.2400000,47.2400000,47.1900000,47.2000000,1200
US1.TWTR_delisted_875018,1,20201209,152400,47.2000000,47.2100000,47.1800000,47.2100000,2305
US1.TWTR_delisted_875018,1,20201209,152500,47.2000000,47.2150000,47.2000000,47.2150000,600
US1.TWTR_delisted_875018,1,20201209,152600,47.2100000,47.2100000,47.1200000,47.1400000,2119
US1.TWTR_delisted_875018,1,20201209,152700,47.1500000,47.1500000,47.1300000,47.1300000,1470
US1.TWTR_delisted_875018,1,20201209,152800,47.1600000,47.1650000,47.1300000,47.1300000,800
US1.TWTR_delisted_875018,1,20201209,152900,47.0800000,47.0800000,47.0700000,47.0700000,1400
US1.TWTR_delisted_875018,1,20201209,153000,47.0600000,47.0800000,47.0500000,47.0700000,1100
US1.TWTR_delisted_875018,1,20201209,153100,47.0500000,47.0900000,47.0500000,47.0800000,2065
US1.TWTR_delisted_875018,1,20201209,153200,47.0700000,47.0800000,47.0500000,47.0500000,951
US1.TWTR_delisted_875018,1,20201209,153300,47.0400000,47.0400000,47.0200000,47.0200000,700
US1.TWTR_delisted_875018,1,20201209,153400,47.0100000,47.0200000,46.9700000,46.9700000,3010
US1.TWTR_delisted_875018,1,20201209,153500,46.9900000,46.9900000,46.9500000,46.9800000,800
US1.TWTR_delisted_875018,1,20201209,153600,46.9700000,46.9800000,46.9700000,46.9700000,600
US1.TWTR_delisted_875018,1,20201209,153700,46.9600000,47.0000000,46.9600000,47.0000000,500
US1.TWTR_delisted_875018,1,20201209,153800,46.9950000,47.0800000,46.9950000,47.0800000,1700
US1.TWTR_delisted_875018,1,20201209,153900,47.0800000,47.0800000,47.0400000,47.0400000,4272
US1.TWTR_delisted_875018,1,20201209,154000,47.0300000,47.0800000,47.0300000,47.0800000,800
US1.TWTR_delisted_875018,1,20201209,154100,47.0900000,47.1000000,47.0750000,47.0750000,1737
US1.TWTR_delisted_875018,1,20201209,154200,47.0750000,47.1400000,47.0750000,47.1400000,2126
US1.TWTR_delisted_875018,1,20201209,154300,47.1300000,47.1600000,47.1300000,47.1600000,1900
US1.TWTR_delisted_875018,1,20201209,154400,47.1700000,47.2150000,47.1700000,47.2100000,1099
US1.TWTR_delisted_875018,1,20201209,154500,47.2100000,47.2750000,47.2100000,47.2700000,1300
US1.TWTR_delisted_875018,1,20201209,154600,47.2600000,47.2600000,47.2200000,47.2200000,1485
US1.TWTR_delisted_875018,1,20201209,154700,47.2150000,47.2700000,47.2100000,47.2700000,2079
US1.TWTR_delisted_875018,1,20201209,154800,47.2700000,47.3100000,47.2500000,47.2500000,900
US1.TWTR_delisted_875018,1,20201209,154900,47.2600000,47.2600000,47.1900000,47.1900000,2250
US1.TWTR_delisted_875018,1,20201209,155000,47.1600000,47.1750000,47.1500000,47.1700000,2198
US1.TWTR_delisted_875018,1,20201209,155100,47.2300000,47.2450000,47.2100000,47.2200000,1510
US1.TWTR_delisted_875018,1,20201209,155200,47.2200000,47.2200000,47.2000000,47.2200000,1736
US1.TWTR_delisted_875018,1,20201209,155300,47.2200000,47.2200000,47.1500000,47.1600000,2784
US1.TWTR_delisted_875018,1,20201209,155400,47.1700000,47.1900000,47.1600000,47.1900000,2057
US1.TWTR_delisted_875018,1,20201209,155500,47.2000000,47.2100000,47.2000000,47.2000000,2653
US1.TWTR_delisted_875018,1,20201209,155600,47.2100000,47.2900000,47.2100000,47.2800000,2125
US1.TWTR_delisted_875018,1,20201209,155700,47.2700000,47.3150000,47.2500000,47.2900000,4713
US1.TWTR_delisted_875018,1,20201209,155800,47.2850000,47.3300000,47.2800000,47.3200000,1600
US1.TWTR_delisted_875018,1,20201209,155900,47.3300000,47.3700000,47.3300000,47.3300000,4400
US1.TWTR_delisted_875018,1,20201209,160000,47.3200000,47.3900000,47.2300000,47.2300000,31853
US1.TWTR_delisted_875018,1,20201210,093100,46.7900000,46.7900000,46.7900000,46.7900000,194
US1.TWTR_delisted_875018,1,20201210,093200,46.7600000,46.7600000,46.6700000,46.6700000,1500
US1.TWTR_delisted_875018,1,20201210,093300,46.8900000,46.8900000,46.8700000,46.8700000,600
US1.TWTR_delisted_875018,1,20201210,093400,46.9000000,46.9000000,46.7100000,46.7100000,950
US1.TWTR_delisted_875018,1,20201210,093500,46.6700000,46.6700000,46.6000000,46.6100000,1400
US1.TWTR_delisted_875018,1,20201210,093600,46.6900000,46.7350000,46.6800000,46.7350000,700
US1.TWTR_delisted_875018,1,20201210,093700,46.7300000,46.7300000,46.7000000,46.7250000,800
US1.TWTR_delisted_875018,1,20201210,093800,46.7300000,46.7700000,46.7300000,46.7600000,600
US1.TWTR_delisted_875018,1,20201210,093900,46.9100000,46.9100000,46.9100000,46.9100000,200
US1.TWTR_delisted_875018,1,20201210,094000,46.9900000,46.9900000,46.9900000,46.9900000,100
US1.TWTR_delisted_875018,1,20201210,094100,47.0600000,47.1900000,47.0600000,47.1200000,1200
US1.TWTR_delisted_875018,1,20201210,094200,47.0700000,47.1300000,47.0600000,47.1300000,800
US1.TWTR_delisted_875018,1,20201210,094300,47.1400000,47.1500000,47.1400000,47.1400000,3617
US1.TWTR_delisted_875018,1,20201210,094400,47.1500000,47.1650000,47.0800000,47.0800000,900
US1.TWTR_delisted_875018,1,20201210,094500,47.1300000,47.1700000,47.1000000,47.1000000,1058
US1.TWTR_delisted_875018,1,20201210,094600,47.1300000,47.2200000,47.1300000,47.2000000,1700
US1.TWTR_delisted_875018,1,20201210,094700,47.2000000,47.3200000,47.1900000,47.3000000,1800
US1.TWTR_delisted_875018,1,20201210,094800,47.3900000,47.4000000,47.3100000,47.3100000,700
US1.TWTR_delisted_875018,1,20201210,094900,47.3500000,47.3500000,47.3500000,47.3500000,100
US1.TWTR_delisted_875018,1,20201210,095000,47.3600000,47.3800000,47.3500000,47.3800000,600
US1.TWTR_delisted_875018,1,20201210,095100,47.4600000,47.5400000,47.4300000,47.4300000,2100
US1.TWTR_delisted_875018,1,20201210,095200,47.4300000,47.4500000,47.4200000,47.4200000,500
US1.TWTR_delisted_875018,1,20201210,095300,47.4200000,47.4800000,47.4000000,47.4700000,938
US1.TWTR_delisted_875018,1,20201210,095400,47.4800000,47.4800000,47.4200000,47.4200000,1900
US1.TWTR_delisted_875018,1,20201210,095500,47.4500000,47.4500000,47.4500000,47.4500000,100
US1.TWTR_delisted_875018,1,20201210,095600,47.5200000,47.5700000,47.4800000,47.5700000,1400
US1.TWTR_delisted_875018,1,20201210,095700,47.5500000,47.5900000,47.5500000,47.5900000,500
US1.TWTR_delisted_875018,1,20201210,095800,47.5700000,47.5700000,47.5700000,47.5700000,300
US1.TWTR_delisted_875018,1,20201210,095900,47.6000000,47.6500000,47.6000000,47.6500000,200
US1.TWTR_delisted_875018,1,20201210,100000,47.6200000,47.6200000,47.5850000,47.5900000,1021
US1.TWTR_delisted_875018,1,20201210,100100,47.6000000,47.6000000,47.5900000,47.5900000,300
US1.TWTR_delisted_875018,1,20201210,100200,47.5700000,47.5700000,47.5700000,47.5700000,300
US1.TWTR_delisted_875018,1,20201210,100300,47.4800000,47.5000000,47.4800000,47.5000000,300
US1.TWTR_delisted_875018,1,20201210,100400,47.4400000,47.4650000,47.4300000,47.4600000,600
US1.TWTR_delisted_875018,1,20201210,100500,47.4900000,47.4900000,47.4700000,47.4800000,400
US1.TWTR_delisted_875018,1,20201210,100600,47.4500000,47.4500000,47.4000000,47.4000000,1800
US1.TWTR_delisted_875018,1,20201210,100700,47.4900000,47.6100000,47.4900000,47.6100000,300
US1.TWTR_delisted_875018,1,20201210,100800,47.5800000,47.5800000,47.5700000,47.5700000,400
US1.TWTR_delisted_875018,1,20201210,100900,47.6100000,47.6300000,47.6000000,47.6300000,880
US1.TWTR_delisted_875018,1,20201210,101000,47.6200000,47.6300000,47.6100000,47.6100000,400
US1.TWTR_delisted_875018,1,20201210,101100,47.6400000,47.6400000,47.6400000,47.6400000,200
US1.TWTR_delisted_875018,1,20201210,101200,47.6400000,47.7800000,47.6400000,47.7800000,500
US1.TWTR_delisted_875018,1,20201210,101300,47.7700000,47.7700000,47.7300000,47.7300000,300
US1.TWTR_delisted_875018,1,20201210,101400,47.7200000,47.9000000,47.7200000,47.8600000,6293
US1.TWTR_delisted_875018,1,20201210,101500,47.8000000,47.8000000,47.8000000,47.8000000,200
US1.TWTR_delisted_875018,1,20201210,101600,47.7700000,47.7700000,47.7700000,47.7700000,100
US1.TWTR_delisted_875018,1,20201210,101700,47.8300000,47.8300000,47.8300000,47.8300000,100
US1.TWTR_delisted_875018,1,20201210,101800,47.9100000,47.9100000,47.9100000,47.9100000,300
US1.TWTR_delisted_875018,1,20201210,102000,47.8600000,47.8600000,47.8600000,47.8600000,100
US1.TWTR_delisted_875018,1,20201210,102100,47.8900000,47.9300000,47.8100000,47.9300000,900
US1.TWTR_delisted_875018,1,20201210,102200,47.9600000,47.9800000,47.9600000,47.9800000,700
US1.TWTR_delisted_875018,1,20201210,102300,48.0100000,48.0100000,48.0100000,48.0100000,200
US1.TWTR_delisted_875018,1,20201210,102400,47.9400000,48.0000000,47.9400000,48.0000000,1000
US1.TWTR_delisted_875018,1,20201210,102500,48.0500000,48.0900000,47.9800000,47.9800000,2300
US1.TWTR_delisted_875018,1,20201210,102600,48.0800000,48.0800000,48.0800000,48.0800000,300
US1.TWTR_delisted_875018,1,20201210,102700,48.0700000,48.0800000,48.0200000,48.0400000,500
US1.TWTR_delisted_875018,1,20201210,102800,48.0700000,48.0700000,48.0700000,48.0700000,100
US1.TWTR_delisted_875018,1,20201210,102900,48.0900000,48.1100000,48.0800000,48.0900000,600
US1.TWTR_delisted_875018,1,20201210,103000,48.1300000,48.2200000,48.1300000,48.2000000,2451
US1.TWTR_delisted_875018,1,20201210,103100,48.2000000,48.2300000,48.1900000,48.2100000,1000
US1.TWTR_delisted_875018,1,20201210,103200,48.2300000,48.2300000,48.2300000,48.2300000,200
US1.TWTR_delisted_875018,1,20201210,103300,48.1800000,48.1800000,48.1500000,48.1600000,1200
US1.TWTR_delisted_875018,1,20201210,103400,48.1500000,48.1800000,48.1400000,48.1600000,1811
US1.TWTR_delisted_875018,1,20201210,103500,48.2000000,48.2000000,48.1300000,48.1300000,610
US1.TWTR_delisted_875018,1,20201210,103600,48.0950000,48.1600000,48.0950000,48.1600000,808
US1.TWTR_delisted_875018,1,20201210,103700,48.1400000,48.2300000,48.1400000,48.2300000,1400
US1.TWTR_delisted_875018,1,20201210,103800,48.2300000,48.2800000,48.2300000,48.2500000,1400
US1.TWTR_delisted_875018,1,20201210,103900,48.2600000,48.3300000,48.2600000,48.2700000,2500
US1.TWTR_delisted_875018,1,20201210,104000,48.2700000,48.3400000,48.2700000,48.3400000,1485
US1.TWTR_delisted_875018,1,20201210,104100,48.3500000,48.3500000,48.3400000,48.3400000,300
US1.TWTR_delisted_875018,1,20201210,104200,48.2300000,48.2400000,48.1700000,48.2100000,3400
US1.TWTR_delisted_875018,1,20201210,104500,48.1500000,48.2300000,48.1500000,48.2000000,1400
US1.TWTR_delisted_875018,1,20201210,104600,48.1400000,48.2000000,48.1100000,48.1850000,5406
US1.TWTR_delisted_875018,1,20201210,104700,48.2600000,48.2600000,48.2400000,48.2400000,600
US1.TWTR_delisted_875018,1,20201210,104800,48.2100000,48.2200000,48.1700000,48.2200000,10636
US1.TWTR_delisted_875018,1,20201210,104900,48.1900000,48.1900000,48.1300000,48.1800000,800
US1.TWTR_delisted_875018,1,20201210,105000,48.1700000,48.1700000,48.1700000,48.1700000,200
US1.TWTR_delisted_875018,1,20201210,105100,48.2500000,48.2500000,48.2400000,48.2400000,200
US1.TWTR_delisted_875018,1,20201210,105200,48.2600000,48.3100000,48.2500000,48.2800000,2125
US1.TWTR_delisted_875018,1,20201210,105300,48.2800000,48.2800000,48.2500000,48.2500000,500
US1.TWTR_delisted_875018,1,20201210,105400,48.2400000,48.2900000,48.2400000,48.2900000,400
US1.TWTR_delisted_875018,1,20201210,105500,48.3200000,48.3200000,48.3100000,48.3100000,500
US1.TWTR_delisted_875018,1,20201210,105600,48.3100000,48.3400000,48.3100000,48.3200000,700
US1.TWTR_delisted_875018,1,20201210,105700,48.2700000,48.2700000,48.2300000,48.2400000,1200
US1.TWTR_delisted_875018,1,20201210,105800,48.2500000,48.2800000,48.2500000,48.2800000,500
US1.TWTR_delisted_875018,1,20201210,105900,48.3100000,48.4000000,48.3100000,48.4000000,2725
US1.TWTR_delisted_875018,1,20201210,110000,48.3600000,48.4400000,48.3600000,48.3800000,800
US1.TWTR_delisted_875018,1,20201210,110100,48.4100000,48.4100000,48.4000000,48.4100000,700
US1.TWTR_delisted_875018,1,20201210,110300,48.2900000,48.2900000,48.2600000,48.2600000,1400
US1.TWTR_delisted_875018,1,20201210,110400,48.2400000,48.2500000,48.2400000,48.2400000,810
US1.TWTR_delisted_875018,1,20201210,110500,48.2600000,48.2600000,48.1800000,48.2000000,1100
US1.TWTR_delisted_875018,1,20201210,110600,48.2200000,48.2600000,48.2200000,48.2600000,200
US1.TWTR_delisted_875018,1,20201210,110700,48.2800000,48.2800000,48.2800000,48.2800000,100
US1.TWTR_delisted_875018,1,20201210,110800,48.2200000,48.2700000,48.2200000,48.2700000,400
US1.TWTR_delisted_875018,1,20201210,110900,48.2750000,48.3200000,48.2750000,48.3100000,1071
US1.TWTR_delisted_875018,1,20201210,111000,48.3100000,48.3600000,48.3000000,48.3100000,706
US1.TWTR_delisted_875018,1,20201210,111100,48.3100000,48.3100000,48.3100000,48.3100000,300
US1.TWTR_delisted_875018,1,20201210,111200,48.2600000,48.2700000,48.2200000,48.2300000,900
US1.TWTR_delisted_875018,1,20201210,111300,48.2000000,48.2100000,48.2000000,48.2100000,300
US1.TWTR_delisted_875018,1,20201210,111400,48.2500000,48.3200000,48.2500000,48.3200000,1200
US1.TWTR_delisted_875018,1,20201210,111500,48.3600000,48.3600000,48.3600000,48.3600000,100
US1.TWTR_delisted_875018,1,20201210,111600,48.4200000,48.4200000,48.4000000,48.4150000,1000
US1.TWTR_delisted_875018,1,20201210,111700,48.4200000,48.4400000,48.3900000,48.4000000,1946
US1.TWTR_delisted_875018,1,20201210,111800,48.4100000,48.4500000,48.3800000,48.4200000,3198
US1.TWTR_delisted_875018,1,20201210,111900,48.3700000,48.3700000,48.3700000,48.3700000,200
US1.TWTR_delisted_875018,1,20201210,112000,48.4400000,48.4400000,48.4400000,48.4400000,100
US1.TWTR_delisted_875018,1,20201210,112100,48.4600000,48.4800000,48.4600000,48.4800000,1137
US1.TWTR_delisted_875018,1,20201210,112200,48.4800000,48.4900000,48.4500000,48.4500000,700
US1.TWTR_delisted_875018,1,20201210,112300,48.4500000,48.4900000,48.4500000,48.4600000,400
US1.TWTR_delisted_875018,1,20201210,112400,48.4600000,48.4800000,48.4600000,48.4800000,300
US1.TWTR_delisted_875018,1,20201210,112500,48.4800000,48.4900000,48.4800000,48.4900000,400
US1.TWTR_delisted_875018,1,20201210,112600,48.4800000,48.4800000,48.4600000,48.4600000,705
US1.TWTR_delisted_875018,1,20201210,112700,48.4900000,48.4900000,48.4600000,48.4700000,400
US1.TWTR_delisted_875018,1,20201210,112800,48.4700000,48.5400000,48.4700000,48.5400000,1000
US1.TWTR_delisted_875018,1,20201210,112900,48.4800000,48.6400000,48.4800000,48.6200000,7000
US1.TWTR_delisted_875018,1,20201210,113000,48.6000000,48.6700000,48.5800000,48.6000000,2237
US1.TWTR_delisted_875018,1,20201210,113100,48.6100000,48.6100000,48.5100000,48.5300000,1000
US1.TWTR_delisted_875018,1,20201210,113200,48.5100000,48.5100000,48.4800000,48.4900000,720
US1.TWTR_delisted_875018,1,20201210,113300,48.4700000,48.4700000,48.4300000,48.4500000,4700
US1.TWTR_delisted_875018,1,20201210,113400,48.4200000,48.4200000,48.3900000,48.3900000,800
US1.TWTR_delisted_875018,1,20201210,113500,48.3500000,48.3950000,48.3500000,48.3900000,1500
US1.TWTR_delisted_875018,1,20201210,113600,48.3900000,48.3900000,48.3900000,48.3900000,500
US1.TWTR_delisted_875018,1,20201210,113700,48.4000000,48.4200000,48.3800000,48.4100000,1300
US1.TWTR_delisted_875018,1,20201210,113800,48.3300000,48.3300000,48.3300000,48.3300000,500
US1.TWTR_delisted_875018,1,20201210,113900,48.3700000,48.3700000,48.3200000,48.3500000,1828
US1.TWTR_delisted_875018,1,20201210,114000,48.3700000,48.3800000,48.3200000,48.3400000,500
US1.TWTR_delisted_875018,1,20201210,114100,48.3400000,48.3700000,48.3200000,48.3700000,1636
US1.TWTR_delisted_875018,1,20201210,114200,48.3600000,48.3800000,48.3600000,48.3700000,400
US1.TWTR_delisted_875018,1,20201210,114300,48.3900000,48.4400000,48.3900000,48.4400000,500
US1.TWTR_delisted_875018,1,20201210,114400,48.4400000,48.4700000,48.4400000,48.4700000,1121
US1.TWTR_delisted_875018,1,20201210,114500,48.4500000,48.5000000,48.4500000,48.5000000,1600
US1.TWTR_delisted_875018,1,20201210,114600,48.4550000,48.4550000,48.4500000,48.4500000,375
US1.TWTR_delisted_875018,1,20201210,114700,48.4600000,48.5400000,48.4600000,48.5400000,2200
US1.TWTR_delisted_875018,1,20201210,114800,48.4900000,48.5700000,48.4900000,48.5200000,3000
US1.TWTR_delisted_875018,1,20201210,114900,48.4700000,48.5300000,48.4600000,48.5300000,573
US1.TWTR_delisted_875018,1,20201210,115000,48.5100000,48.5700000,48.5000000,48.5700000,800
US1.TWTR_delisted_875018,1,20201210,115100,48.5250000,48.5400000,48.5000000,48.5000000,1500
US1.TWTR_delisted_875018,1,20201210,115200,48.5300000,48.5300000,48.5100000,48.5100000,800
US1.TWTR_delisted_875018,1,20201210,115300,48.4800000,48.4800000,48.4400000,48.4700000,600
US1.TWTR_delisted_875018,1,20201210,115400,48.4800000,48.6050000,48.4800000,48.6050000,2941
US1.TWTR_delisted_875018,1,20201210,115500,48.6400000,48.6400000,48.5900000,48.5900000,899
US1.TWTR_delisted_875018,1,20201210,115600,48.5700000,48.6300000,48.5700000,48.6000000,1300
US1.TWTR_delisted_875018,1,20201210,115700,48.5900000,48.6100000,48.5700000,48.5700000,500
US1.TWTR_delisted_875018,1,20201210,115800,48.5700000,48.5900000,48.5700000,48.5700000,964
US1.TWTR_delisted_875018,1,20201210,115900,48.5400000,48.5400000,48.5100000,48.5100000,500
US1.TWTR_delisted_875018,1,20201210,120000,48.4200000,48.4500000,48.4200000,48.4500000,300
US1.TWTR_delisted_875018,1,20201210,120100,48.4100000,48.4900000,48.4100000,48.4900000,500
US1.TWTR_delisted_875018,1,20201210,120200,48.5100000,48.5100000,48.4700000,48.4700000,608
US1.TWTR_delisted_875018,1,20201210,120400,48.4600000,48.4600000,48.4600000,48.4600000,100
US1.TWTR_delisted_875018,1,20201210,120500,48.4300000,48.4400000,48.4250000,48.4300000,1368
US1.TWTR_delisted_875018,1,20201210,120600,48.4700000,48.4800000,48.4400000,48.4800000,500
US1.TWTR_delisted_875018,1,20201210,120700,48.4800000,48.4850000,48.4800000,48.4850000,650
US1.TWTR_delisted_875018,1,20201210,120800,48.4800000,48.5250000,48.4800000,48.5200000,700
US1.TWTR_delisted_875018,1,20201210,120900,48.5300000,48.5700000,48.5300000,48.5600000,1032
US1.TWTR_delisted_875018,1,20201210,121000,48.5900000,48.6000000,48.5800000,48.6000000,900
US1.TWTR_delisted_875018,1,20201210,121100,48.6000000,48.6000000,48.5800000,48.5800000,300
US1.TWTR_delisted_875018,1,20201210,121200,48.5700000,48.5700000,48.5600000,48.5700000,400
US1.TWTR_delisted_875018,1,20201210,121300,48.5600000,48.5600000,48.5600000,48.5600000,200
US1.TWTR_delisted_875018,1,20201210,121400,48.5500000,48.5900000,48.5350000,48.5900000,2400
US1.TWTR_delisted_875018,1,20201210,121500,48.5900000,48.5900000,48.5800000,48.5800000,300
US1.TWTR_delisted_875018,1,20201210,121600,48.5700000,48.5800000,48.5700000,48.5800000,351
US1.TWTR_delisted_875018,1,20201210,121700,48.5800000,48.5900000,48.5700000,48.5700000,500
US1.TWTR_delisted_875018,1,20201210,121800,48.5650000,48.5650000,48.5400000,48.5500000,1000
US1.TWTR_delisted_875018,1,20201210,121900,48.5700000,48.5700000,48.5400000,48.5500000,600
US1.TWTR_delisted_875018,1,20201210,122000,48.5200000,48.5200000,48.5200000,48.5200000,300
US1.TWTR_delisted_875018,1,20201210,122100,48.5400000,48.5400000,48.5300000,48.5300000,200
US1.TWTR_delisted_875018,1,20201210,122200,48.4800000,48.4800000,48.4800000,48.4800000,400
US1.TWTR_delisted_875018,1,20201210,122300,48.5100000,48.5100000,48.5100000,48.5100000,100
US1.TWTR_delisted_875018,1,20201210,122400,48.4850000,48.5150000,48.4850000,48.5150000,600
US1.TWTR_delisted_875018,1,20201210,122500,48.5200000,48.5300000,48.5200000,48.5300000,5100
US1.TWTR_delisted_875018,1,20201210,122600,48.5450000,48.5550000,48.5400000,48.5500000,900
US1.TWTR_delisted_875018,1,20201210,122700,48.5300000,48.5300000,48.5300000,48.5300000,800
US1.TWTR_delisted_875018,1,20201210,122800,48.5000000,48.5000000,48.4500000,48.4600000,1000
US1.TWTR_delisted_875018,1,20201210,122900,48.4400000,48.4400000,48.4200000,48.4200000,400
US1.TWTR_delisted_875018,1,20201210,123100,48.4500000,48.4900000,48.4500000,48.4900000,500
US1.TWTR_delisted_875018,1,20201210,123200,48.5700000,48.5900000,48.5700000,48.5900000,839
US1.TWTR_delisted_875018,1,20201210,123300,48.5300000,48.5300000,48.5300000,48.5300000,400
US1.TWTR_delisted_875018,1,20201210,123400,48.5300000,48.5300000,48.5300000,48.5300000,200
US1.TWTR_delisted_875018,1,20201210,123500,48.4800000,48.4800000,48.4800000,48.4800000,100
US1.TWTR_delisted_875018,1,20201210,123600,48.4900000,48.4900000,48.4900000,48.4900000,200
US1.TWTR_delisted_875018,1,20201210,123700,48.4100000,48.4100000,48.4100000,48.4100000,200
US1.TWTR_delisted_875018,1,20201210,123800,48.3500000,48.3600000,48.3500000,48.3600000,700
US1.TWTR_delisted_875018,1,20201210,123900,48.3900000,48.4050000,48.3700000,48.3800000,700
US1.TWTR_delisted_875018,1,20201210,124000,48.3400000,48.3500000,48.3400000,48.3500000,400
US1.TWTR_delisted_875018,1,20201210,124100,48.3500000,48.3700000,48.3500000,48.3700000,800
US1.TWTR_delisted_875018,1,20201210,124500,48.3200000,48.3200000,48.3200000,48.3200000,100
US1.TWTR_delisted_875018,1,20201210,124600,48.3250000,48.3700000,48.3250000,48.3700000,447
US1.TWTR_delisted_875018,1,20201210,124800,48.3100000,48.3200000,48.3100000,48.3200000,330
US1.TWTR_delisted_875018,1,20201210,124900,48.3200000,48.3200000,48.2600000,48.2600000,300
US1.TWTR_delisted_875018,1,20201210,125000,48.2100000,48.2200000,48.1800000,48.2200000,600
US1.TWTR_delisted_875018,1,20201210,125100,48.2100000,48.2400000,48.1700000,48.1800000,1500
US1.TWTR_delisted_875018,1,20201210,125200,48.1900000,48.1900000,48.1300000,48.1300000,1400
US1.TWTR_delisted_875018,1,20201210,125300,48.1700000,48.1800000,48.1600000,48.1800000,700
US1.TWTR_delisted_875018,1,20201210,125400,48.1700000,48.1700000,48.1500000,48.1500000,400
US1.TWTR_delisted_875018,1,20201210,125500,48.1300000,48.1300000,48.1300000,48.1300000,100
US1.TWTR_delisted_875018,1,20201210,125600,48.1000000,48.1200000,48.1000000,48.1200000,500
US1.TWTR_delisted_875018,1,20201210,125700,48.1100000,48.1200000,48.1000000,48.1200000,400
US1.TWTR_delisted_875018,1,20201210,125800,48.2000000,48.2200000,48.2000000,48.2100000,400
US1.TWTR_delisted_875018,1,20201210,125900,48.2000000,48.2000000,48.1500000,48.1700000,800
US1.TWTR_delisted_875018,1,20201210,130000,48.1300000,48.1800000,48.1300000,48.1800000,478
US1.TWTR_delisted_875018,1,20201210,130100,48.2000000,48.2000000,48.2000000,48.2000000,100
US1.TWTR_delisted_875018,1,20201210,130200,48.2200000,48.3200000,48.2200000,48.3200000,1100
US1.TWTR_delisted_875018,1,20201210,130300,48.3200000,48.6700000,48.3200000,48.5900000,10706
US1.TWTR_delisted_875018,1,20201210,130400,48.5700000,49.0200000,48.5700000,48.8800000,18084
US1.TWTR_delisted_875018,1,20201210,130500,48.8800000,49.3900000,48.8400000,49.0700000,23466
US1.TWTR_delisted_875018,1,20201210,130600,49.1000000,49.6000000,49.0200000,49.6000000,18404
US1.TWTR_delisted_875018,1,20201210,130700,49.5900000,49.6900000,49.3000000,49.5700000,19367
US1.TWTR_delisted_875018,1,20201210,130800,49.5900000,49.6000000,49.2400000,49.4200000,8639
US1.TWTR_delisted_875018,1,20201210,130900,49.4200000,49.8400000,49.4200000,49.7900000,13261
US1.TWTR_delisted_875018,1,20201210,131000,49.7900000,49.8900000,49.6000000,49.6800000,10180
US1.TWTR_delisted_875018,1,20201210,131100,49.7600000,49.8600000,49.6600000,49.7100000,6453
US1.TWTR_delisted_875018,1,20201210,131200,49.6800000,49.9900000,49.6500000,49.8600000,18224
US1.TWTR_delisted_875018,1,20201210,131300,49.8700000,50.0800000,49.7500000,50.0800000,13382
US1.TWTR_delisted_875018,1,20201210,131400,50.0900000,50.1400000,49.9700000,50.0800000,8759
US1.TWTR_delisted_875018,1,20201210,131500,50.0700000,50.2100000,50.0500000,50.2100000,4157
US1.TWTR_delisted_875018,1,20201210,131600,50.2000000,50.2900000,49.8500000,49.9400000,10653
US1.TWTR_delisted_875018,1,20201210,131700,49.9500000,49.9900000,49.8500000,49.9400000,9346
US1.TWTR_delisted_875018,1,20201210,131800,49.9300000,49.9400000,49.8400000,49.9200000,8931
US1.TWTR_delisted_875018,1,20201210,131900,49.9300000,49.9500000,49.7300000,49.7500000,14341
US1.TWTR_delisted_875018,1,20201210,132000,49.7450000,49.8300000,49.7100000,49.7700000,14059
US1.TWTR_delisted_875018,1,20201210,132100,49.8100000,49.8300000,49.7000000,49.7000000,7868
US1.TWTR_delisted_875018,1,20201210,132200,49.6700000,49.6700000,49.5400000,49.5500000,5174
US1.TWTR_delisted_875018,1,20201210,132300,49.5400000,49.6200000,49.5400000,49.6200000,4262
US1.TWTR_delisted_875018,1,20201210,132400,49.6200000,49.7500000,49.5800000,49.6200000,6712
US1.TWTR_delisted_875018,1,20201210,132500,49.6300000,49.7200000,49.6200000,49.6500000,5045
US1.TWTR_delisted_875018,1,20201210,132600,49.6900000,49.7700000,49.6600000,49.7100000,5210
US1.TWTR_delisted_875018,1,20201210,132700,49.7400000,49.8500000,49.7400000,49.8100000,2791
US1.TWTR_delisted_875018,1,20201210,132800,49.8000000,49.8000000,49.6500000,49.6500000,1200
US1.TWTR_delisted_875018,1,20201210,132900,49.6600000,49.7100000,49.5700000,49.6000000,7562
US1.TWTR_delisted_875018,1,20201210,133000,49.5800000,49.5800000,49.5100000,49.5800000,2800
US1.TWTR_delisted_875018,1,20201210,133100,49.5600000,49.6800000,49.5600000,49.6800000,3712
US1.TWTR_delisted_875018,1,20201210,133200,49.7000000,49.7000000,49.6400000,49.6400000,400
US1.TWTR_delisted_875018,1,20201210,133300,49.6600000,49.6600000,49.5900000,49.6200000,2715
US1.TWTR_delisted_875018,1,20201210,133400,49.6200000,49.7200000,49.6200000,49.7000000,2200
US1.TWTR_delisted_875018,1,20201210,133500,49.6900000,49.7400000,49.6800000,49.7400000,1200
US1.TWTR_delisted_875018,1,20201210,133600,49.6500000,49.6500000,49.5800000,49.6100000,1500
US1.TWTR_delisted_875018,1,20201210,133700,49.6500000,49.6500000,49.5700000,49.6100000,1200
US1.TWTR_delisted_875018,1,20201210,133800,49.6400000,49.6500000,49.6200000,49.6300000,3109
US1.TWTR_delisted_875018,1,20201210,133900,49.6700000,49.7850000,49.6700000,49.7700000,2400
US1.TWTR_delisted_875018,1,20201210,134000,49.8200000,49.8300000,49.7950000,49.7950000,2576
US1.TWTR_delisted_875018,1,20201210,134100,49.7900000,49.8200000,49.7800000,49.7900000,800
US1.TWTR_delisted_875018,1,20201210,134200,49.7800000,49.7900000,49.7700000,49.7900000,500
US1.TWTR_delisted_875018,1,20201210,134300,49.8100000,49.8900000,49.8100000,49.8800000,3600
US1.TWTR_delisted_875018,1,20201210,134400,49.9500000,49.9800000,49.9500000,49.9600000,10676
US1.TWTR_delisted_875018,1,20201210,134500,49.9700000,49.9700000,49.9400000,49.9600000,10596
US1.TWTR_delisted_875018,1,20201210,134600,49.9800000,49.9800000,49.8500000,49.8900000,5476
US1.TWTR_delisted_875018,1,20201210,134700,49.9100000,49.9600000,49.8700000,49.9500000,1000
US1.TWTR_delisted_875018,1,20201210,134800,49.9200000,49.9200000,49.8900000,49.9000000,802
US1.TWTR_delisted_875018,1,20201210,134900,49.9200000,49.9600000,49.9100000,49.9400000,1460
US1.TWTR_delisted_875018,1,20201210,135000,49.9500000,50.0100000,49.9500000,50.0100000,5956
US1.TWTR_delisted_875018,1,20201210,135100,50.0300000,50.0300000,49.9600000,49.9800000,4068
US1.TWTR_delisted_875018,1,20201210,135200,49.9900000,50.0800000,49.9900000,50.0600000,3514
US1.TWTR_delisted_875018,1,20201210,135300,50.0700000,50.1700000,50.0700000,50.1700000,2684
US1.TWTR_delisted_875018,1,20201210,135400,50.1500000,50.1950000,50.1000000,50.1600000,3987
US1.TWTR_delisted_875018,1,20201210,135500,50.1600000,50.1600000,50.1500000,50.1550000,1700
US1.TWTR_delisted_875018,1,20201210,135600,50.1800000,50.3100000,50.1500000,50.3100000,13169
US1.TWTR_delisted_875018,1,20201210,135700,50.2900000,50.3300000,50.2500000,50.2500000,6111
US1.TWTR_delisted_875018,1,20201210,135800,50.2500000,50.2600000,50.2400000,50.2400000,4097
US1.TWTR_delisted_875018,1,20201210,135900,50.2500000,50.2500000,50.2400000,50.2500000,10700
US1.TWTR_delisted_875018,1,20201210,140000,50.2700000,50.3700000,50.2600000,50.3700000,2474
US1.TWTR_delisted_875018,1,20201210,140100,50.4100000,50.4300000,50.3300000,50.3900000,1700
US1.TWTR_delisted_875018,1,20201210,140200,50.4200000,50.4500000,50.3300000,50.3300000,3190
US1.TWTR_delisted_875018,1,20201210,140300,50.2900000,50.3600000,50.2700000,50.3300000,3494
US1.TWTR_delisted_875018,1,20201210,140400,50.3300000,50.3800000,50.3300000,50.3800000,1158
US1.TWTR_delisted_875018,1,20201210,140500,50.3200000,50.3200000,50.2300000,50.2300000,3937
US1.TWTR_delisted_875018,1,20201210,140600,50.2300000,50.3000000,50.2300000,50.2700000,2200
US1.TWTR_delisted_875018,1,20201210,140700,50.2700000,50.2700000,50.2400000,50.2700000,1400
US1.TWTR_delisted_875018,1,20201210,140800,50.2500000,50.2900000,50.2500000,50.2900000,1263
US1.TWTR_delisted_875018,1,20201210,140900,50.3200000,50.3200000,50.2600000,50.3200000,2522
US1.TWTR_delisted_875018,1,20201210,141000,50.3500000,50.3500000,50.3500000,50.3500000,700
US1.TWTR_delisted_875018,1,20201210,141100,50.3400000,50.3700000,50.3300000,50.3400000,8841
US1.TWTR_delisted_875018,1,20201210,141200,50.3200000,50.4700000,50.3100000,50.4300000,4638
US1.TWTR_delisted_875018,1,20201210,141300,50.4500000,50.4700000,50.4500000,50.4700000,1200
US1.TWTR_delisted_875018,1,20201210,141400,50.4600000,50.5300000,50.4600000,50.5100000,1798
US1.TWTR_delisted_875018,1,20201210,141500,50.5200000,50.5200000,50.5000000,50.5000000,1201
US1.TWTR_delisted_875018,1,20201210,141600,50.5000000,50.5000000,50.4400000,50.5000000,3000
US1.TWTR_delisted_875018,1,20201210,141700,50.4900000,50.5100000,50.4800000,50.4800000,598
US1.TWTR_delisted_875018,1,20201210,141800,50.4300000,50.4900000,50.4300000,50.4850000,1600
US1.TWTR_delisted_875018,1,20201210,141900,50.4800000,50.4900000,50.4500000,50.4900000,1700
US1.TWTR_delisted_875018,1,20201210,142000,50.4900000,50.5500000,50.4600000,50.5500000,800
US1.TWTR_delisted_875018,1,20201210,142100,50.5300000,50.6400000,50.4900000,50.6300000,1912
US1.TWTR_delisted_875018,1,20201210,142200,50.6200000,50.6200000,50.5800000,50.5900000,1132
US1.TWTR_delisted_875018,1,20201210,142300,50.5800000,50.7100000,50.5800000,50.7100000,3174
US1.TWTR_delisted_875018,1,20201210,142400,50.7300000,50.7900000,50.7200000,50.7700000,2667
US1.TWTR_delisted_875018,1,20201210,142500,50.7850000,50.7850000,50.7400000,50.7400000,6200
US1.TWTR_delisted_875018,1,20201210,142600,50.7500000,50.9000000,50.7400000,50.8800000,7250
US1.TWTR_delisted_875018,1,20201210,142700,50.8800000,51.0800000,50.8400000,50.9800000,18678
US1.TWTR_delisted_875018,1,20201210,142800,50.9800000,51.0800000,50.9600000,51.0800000,12793
US1.TWTR_delisted_875018,1,20201210,142900,51.0550000,51.1900000,51.0550000,51.1600000,6101
US1.TWTR_delisted_875018,1,20201210,143000,51.1900000,51.2000000,51.0400000,51.0500000,6463
US1.TWTR_delisted_875018,1,20201210,143100,51.0100000,51.0900000,50.9700000,51.0500000,3954
US1.TWTR_delisted_875018,1,20201210,143200,51.0750000,51.2200000,51.0700000,51.1700000,6843
US1.TWTR_delisted_875018,1,20201210,143300,51.1650000,51.2100000,51.1100000,51.2000000,6485
US1.TWTR_delisted_875018,1,20201210,143400,51.2200000,51.3200000,51.2100000,51.3100000,6282
US1.TWTR_delisted_875018,1,20201210,143500,51.3500000,51.4200000,51.3000000,51.4050000,7068
US1.TWTR_delisted_875018,1,20201210,143600,51.4100000,51.4800000,51.4100000,51.4600000,7433
US1.TWTR_delisted_875018,1,20201210,143700,51.4800000,51.5300000,51.3400000,51.4000000,10227
US1.TWTR_delisted_875018,1,20201210,143800,51.4200000,51.6700000,51.4200000,51.6300000,10812
US1.TWTR_delisted_875018,1,20201210,143900,51.5300000,51.7200000,51.5200000,51.6700000,12279
US1.TWTR_delisted_875018,1,20201210,144000,51.6500000,51.6700000,51.4100000,51.4300000,6396
US1.TWTR_delisted_875018,1,20201210,144100,51.4300000,51.5800000,51.4300000,51.5800000,3100
US1.TWTR_delisted_875018,1,20201210,144200,51.5750000,51.7200000,51.5750000,51.6900000,6964
US1.TWTR_delisted_875018,1,20201210,144300,51.6700000,51.7000000,51.5500000,51.6500000,5200
US1.TWTR_delisted_875018,1,20201210,144400,51.6200000,51.6300000,51.5500000,51.5900000,3700
US1.TWTR_delisted_875018,1,20201210,144500,51.6650000,51.6650000,51.5800000,51.5800000,1981
US1.TWTR_delisted_875018,1,20201210,144600,51.5700000,51.6100000,51.5100000,51.5100000,3372
US1.TWTR_delisted_875018,1,20201210,144700,51.5000000,51.5000000,51.4100000,51.4100000,3348
US1.TWTR_delisted_875018,1,20201210,144800,51.4100000,51.4100000,51.2500000,51.2500000,4800
US1.TWTR_delisted_875018,1,20201210,144900,51.2700000,51.2800000,51.1800000,51.1800000,5776
US1.TWTR_delisted_875018,1,20201210,145000,51.1900000,51.2000000,51.0900000,51.1500000,2651
US1.TWTR_delisted_875018,1,20201210,145100,51.1400000,51.2000000,51.1200000,51.2000000,5485
US1.TWTR_delisted_875018,1,20201210,145200,51.1900000,51.2700000,51.1600000,51.2300000,7956
US1.TWTR_delisted_875018,1,20201210,145300,51.2100000,51.2400000,51.2000000,51.2100000,2378
US1.TWTR_delisted_875018,1,20201210,145400,51.2200000,51.2200000,51.1700000,51.1900000,2922
US1.TWTR_delisted_875018,1,20201210,145500,51.1800000,51.2300000,51.1800000,51.2100000,4098
US1.TWTR_delisted_875018,1,20201210,145600,51.2200000,51.3100000,51.2000000,51.3100000,4000
US1.TWTR_delisted_875018,1,20201210,145700,51.3000000,51.3300000,51.3000000,51.3100000,1100
US1.TWTR_delisted_875018,1,20201210,145800,51.3100000,51.3100000,51.1600000,51.1600000,4116
US1.TWTR_delisted_875018,1,20201210,145900,51.1200000,51.1600000,51.1050000,51.1600000,4858
US1.TWTR_delisted_875018,1,20201210,150000,51.1100000,51.1300000,51.1000000,51.1200000,1150
US1.TWTR_delisted_875018,1,20201210,150100,51.1200000,51.1500000,51.1000000,51.1400000,1200
US1.TWTR_delisted_875018,1,20201210,150200,51.0950000,51.0950000,50.9700000,50.9900000,7576
US1.TWTR_delisted_875018,1,20201210,150300,50.9950000,51.1900000,50.9950000,51.1600000,5196
US1.TWTR_delisted_875018,1,20201210,150400,51.1800000,51.1800000,51.1400000,51.1450000,1539
US1.TWTR_delisted_875018,1,20201210,150500,51.1500000,51.1500000,51.1500000,51.1500000,1200
US1.TWTR_delisted_875018,1,20201210,150600,51.1800000,51.2350000,51.1700000,51.1700000,1500
US1.TWTR_delisted_875018,1,20201210,150700,51.2200000,51.3700000,51.2200000,51.3300000,6825
US1.TWTR_delisted_875018,1,20201210,150800,51.3200000,51.4000000,51.3200000,51.3500000,2259
US1.TWTR_delisted_875018,1,20201210,150900,51.3400000,51.3500000,51.3000000,51.3300000,2200
US1.TWTR_delisted_875018,1,20201210,151000,51.3400000,51.4100000,51.3300000,51.3800000,2259
US1.TWTR_delisted_875018,1,20201210,151100,51.4300000,51.4800000,51.3800000,51.4800000,2500
US1.TWTR_delisted_875018,1,20201210,151200,51.4750000,51.4750000,51.3800000,51.4100000,1800
US1.TWTR_delisted_875018,1,20201210,151300,51.3900000,51.3900000,51.3700000,51.3700000,5611
US1.TWTR_delisted_875018,1,20201210,151400,51.3700000,51.4000000,51.3200000,51.4000000,3195
US1.TWTR_delisted_875018,1,20201210,151500,51.4300000,51.4350000,51.3800000,51.3900000,1600
US1.TWTR_delisted_875018,1,20201210,151600,51.3900000,51.4400000,51.3850000,51.4000000,4200
US1.TWTR_delisted_875018,1,20201210,151700,51.4000000,51.4350000,51.3800000,51.3900000,2100
US1.TWTR_delisted_875018,1,20201210,151800,51.4000000,51.4350000,51.4000000,51.4300000,1300
US1.TWTR_delisted_875018,1,20201210,151900,51.4350000,51.4350000,51.4100000,51.4150000,800
US1.TWTR_delisted_875018,1,20201210,152000,51.4100000,51.4100000,51.2900000,51.3100000,4500
US1.TWTR_delisted_875018,1,20201210,152100,51.2900000,51.2900000,51.2500000,51.2500000,2300
US1.TWTR_delisted_875018,1,20201210,152200,51.2600000,51.3100000,51.2000000,51.2200000,5415
US1.TWTR_delisted_875018,1,20201210,152300,51.2400000,51.2500000,51.1700000,51.1900000,1600
US1.TWTR_delisted_875018,1,20201210,152400,51.2100000,51.2100000,51.1400000,51.1400000,1556
US1.TWTR_delisted_875018,1,20201210,152500,51.1400000,51.1700000,51.1300000,51.1500000,1757
US1.TWTR_delisted_875018,1,20201210,152600,51.1750000,51.2050000,51.1250000,51.1900000,3124
US1.TWTR_delisted_875018,1,20201210,152700,51.2000000,51.2700000,51.2000000,51.2700000,3627
US1.TWTR_delisted_875018,1,20201210,152800,51.2700000,51.2700000,51.1900000,51.2050000,12948
US1.TWTR_delisted_875018,1,20201210,152900,51.2100000,51.2400000,51.1700000,51.1900000,9176
US1.TWTR_delisted_875018,1,20201210,153000,51.1600000,51.1600000,51.0700000,51.0700000,3200
US1.TWTR_delisted_875018,1,20201210,153100,51.0800000,51.1100000,51.0600000,51.0800000,4952
US1.TWTR_delisted_875018,1,20201210,153200,51.0700000,51.0900000,51.0400000,51.0500000,1100
US1.TWTR_delisted_875018,1,20201210,153300,51.0600000,51.0700000,51.0200000,51.0700000,7327
US1.TWTR_delisted_875018,1,20201210,153400,51.0900000,51.2900000,51.0900000,51.2800000,4902
US1.TWTR_delisted_875018,1,20201210,153500,51.2800000,51.4150000,51.2800000,51.3800000,17919
US1.TWTR_delisted_875018,1,20201210,153600,51.3800000,51.4600000,51.3800000,51.4600000,4900
US1.TWTR_delisted_875018,1,20201210,153700,51.4600000,51.5300000,51.4600000,51.4700000,3515
US1.TWTR_delisted_875018,1,20201210,153800,51.4800000,51.5500000,51.4600000,51.5200000,2894
US1.TWTR_delisted_875018,1,20201210,153900,51.5000000,51.5100000,51.4900000,51.4950000,1000
US1.TWTR_delisted_875018,1,20201210,154000,51.5200000,51.5200000,51.4300000,51.4400000,1900
US1.TWTR_delisted_875018,1,20201210,154100,51.4500000,51.4700000,51.4400000,51.4400000,1400
US1.TWTR_delisted_875018,1,20201210,154200,51.4450000,51.4700000,51.3900000,51.3900000,2900
US1.TWTR_delisted_875018,1,20201210,154300,51.4100000,51.4200000,51.3500000,51.3500000,2677
US1.TWTR_delisted_875018,1,20201210,154400,51.3600000,51.3600000,51.2300000,51.2600000,6973
US1.TWTR_delisted_875018,1,20201210,154500,51.2800000,51.3150000,51.2800000,51.3100000,1600
US1.TWTR_delisted_875018,1,20201210,154600,51.3200000,51.4200000,51.3150000,51.4000000,1823
US1.TWTR_delisted_875018,1,20201210,154700,51.4100000,51.4100000,51.3300000,51.3300000,2329
US1.TWTR_delisted_875018,1,20201210,154800,51.3450000,51.3600000,51.3150000,51.3300000,2100
US1.TWTR_delisted_875018,1,20201210,154900,51.3350000,51.3350000,51.2300000,51.2300000,4118
US1.TWTR_delisted_875018,1,20201210,155000,51.2200000,51.2600000,51.1900000,51.1900000,3811
US1.TWTR_delisted_875018,1,20201210,155100,51.2000000,51.3600000,51.2000000,51.3400000,9052
US1.TWTR_delisted_875018,1,20201210,155200,51.3350000,51.3350000,51.3000000,51.3100000,2000
US1.TWTR_delisted_875018,1,20201210,155300,51.3150000,51.3200000,51.2400000,51.2400000,3900
US1.TWTR_delisted_875018,1,20201210,155400,51.2500000,51.2550000,51.2200000,51.2250000,2084
US1.TWTR_delisted_875018,1,20201210,155500,51.2300000,51.2450000,51.1700000,51.2100000,3664
US1.TWTR_delisted_875018,1,20201210,155600,51.2100000,51.2450000,51.1800000,51.2300000,7391
US1.TWTR_delisted_875018,1,20201210,155700,51.2400000,51.2650000,51.2100000,51.2650000,1507
US1.TWTR_delisted_875018,1,20201210,155800,51.2600000,51.2700000,51.2200000,51.2200000,4273
US1.TWTR_delisted_875018,1,20201210,155900,51.2250000,51.2800000,51.2200000,51.2700000,7390
US1.TWTR_delisted_875018,1,20201210,160000,51.2700000,51.2800000,51.2000000,51.2100000,6693
US1.TWTR_delisted_875018,1,20201211,093100,50.6500000,50.6600000,50.1900000,50.2400000,23199
US1.TWTR_delisted_875018,1,20201211,093200,50.2800000,50.4300000,50.0000000,50.0600000,2955
US1.TWTR_delisted_875018,1,20201211,093300,50.2300000,50.7800000,50.2300000,50.7800000,3379
US1.TWTR_delisted_875018,1,20201211,093400,50.6900000,50.6900000,50.3900000,50.4500000,7290
US1.TWTR_delisted_875018,1,20201211,093500,50.4800000,50.5400000,50.4400000,50.4400000,1880
US1.TWTR_delisted_875018,1,20201211,093600,50.4300000,50.4600000,50.1900000,50.1900000,1787
US1.TWTR_delisted_875018,1,20201211,093700,50.2400000,50.3700000,50.1000000,50.3700000,5809
US1.TWTR_delisted_875018,1,20201211,093800,50.4900000,50.6400000,50.4500000,50.5900000,3626
US1.TWTR_delisted_875018,1,20201211,093900,50.6500000,50.8600000,50.6500000,50.7600000,4619
US1.TWTR_delisted_875018,1,20201211,094000,50.6300000,50.7400000,50.6300000,50.7400000,700
US1.TWTR_delisted_875018,1,20201211,094100,50.7700000,51.0000000,50.7700000,50.8900000,11589
US1.TWTR_delisted_875018,1,20201211,094200,50.9300000,51.0400000,50.8500000,50.8500000,8776
US1.TWTR_delisted_875018,1,20201211,094300,50.8600000,51.2000000,50.8600000,51.2000000,5261
US1.TWTR_delisted_875018,1,20201211,094400,51.1700000,51.2600000,51.1000000,51.2000000,9323
US1.TWTR_delisted_875018,1,20201211,094500,51.1600000,51.3400000,51.1600000,51.3200000,6083
US1.TWTR_delisted_875018,1,20201211,094600,51.3100000,51.3200000,51.1800000,51.1800000,8767
US1.TWTR_delisted_875018,1,20201211,094700,51.1900000,51.2000000,50.9900000,51.0200000,7561
US1.TWTR_delisted_875018,1,20201211,094800,51.0900000,51.1700000,51.0600000,51.1700000,3058
US1.TWTR_delisted_875018,1,20201211,094900,51.2000000,51.4300000,51.2000000,51.4300000,7021
US1.TWTR_delisted_875018,1,20201211,095000,51.4500000,51.7700000,51.4400000,51.7600000,8971
US1.TWTR_delisted_875018,1,20201211,095100,51.7700000,51.7700000,51.4100000,51.5300000,8708
US1.TWTR_delisted_875018,1,20201211,095200,51.5500000,51.6000000,51.4600000,51.5500000,8096
US1.TWTR_delisted_875018,1,20201211,095300,51.5700000,51.8700000,51.5700000,51.8500000,10725
US1.TWTR_delisted_875018,1,20201211,095400,51.9000000,52.0300000,51.8600000,51.9400000,13069
US1.TWTR_delisted_875018,1,20201211,095500,51.9600000,52.0100000,51.8600000,51.9900000,3905
US1.TWTR_delisted_875018,1,20201211,095600,52.0300000,52.2500000,52.0200000,52.1600000,16554
US1.TWTR_delisted_875018,1,20201211,095700,52.2100000,52.3500000,52.1600000,52.3400000,11140
US1.TWTR_delisted_875018,1,20201211,095800,52.3500000,52.4200000,52.2500000,52.2500000,15110
US1.TWTR_delisted_875018,1,20201211,095900,52.2500000,52.2500000,52.0500000,52.0500000,7648
US1.TWTR_delisted_875018,1,20201211,100000,52.0400000,52.1700000,52.0400000,52.0700000,6119
US1.TWTR_delisted_875018,1,20201211,100100,52.0900000,52.1000000,52.0400000,52.0400000,5950
US1.TWTR_delisted_875018,1,20201211,100200,52.0200000,52.0200000,51.8400000,51.9400000,7441
US1.TWTR_delisted_875018,1,20201211,100300,51.8800000,51.9600000,51.7600000,51.9600000,6116
US1.TWTR_delisted_875018,1,20201211,100400,51.9700000,52.0400000,51.9000000,52.0300000,4988
US1.TWTR_delisted_875018,1,20201211,100500,52.0200000,52.1100000,51.8800000,51.9200000,16368
US1.TWTR_delisted_875018,1,20201211,100600,51.9300000,52.0900000,51.8500000,52.0900000,4208
US1.TWTR_delisted_875018,1,20201211,100700,52.1500000,52.1500000,51.6800000,51.7000000,8264
US1.TWTR_delisted_875018,1,20201211,100800,51.6900000,51.7800000,51.5600000,51.7200000,8287
US1.TWTR_delisted_875018,1,20201211,100900,51.8200000,51.9000000,51.8000000,51.8200000,4742
US1.TWTR_delisted_875018,1,20201211,101000,51.8100000,51.8400000,51.8100000,51.8300000,1374
US1.TWTR_delisted_875018,1,20201211,101100,51.8400000,51.8800000,51.7400000,51.7400000,1300
US1.TWTR_delisted_875018,1,20201211,101200,51.7000000,51.7500000,51.6000000,51.6000000,2000
US1.TWTR_delisted_875018,1,20201211,101300,51.6500000,51.7100000,51.5700000,51.7100000,1660
US1.TWTR_delisted_875018,1,20201211,101400,51.6700000,51.8300000,51.6500000,51.8300000,1499
US1.TWTR_delisted_875018,1,20201211,101500,51.8200000,51.9400000,51.8200000,51.9000000,3243
US1.TWTR_delisted_875018,1,20201211,101600,51.8900000,51.8900000,51.8300000,51.8300000,500
US1.TWTR_delisted_875018,1,20201211,101700,51.8200000,51.8800000,51.8200000,51.8500000,608
US1.TWTR_delisted_875018,1,20201211,101800,51.8000000,51.8100000,51.7600000,51.8000000,2341
US1.TWTR_delisted_875018,1,20201211,101900,51.6900000,51.7000000,51.6200000,51.6500000,1390
US1.TWTR_delisted_875018,1,20201211,102000,51.6600000,51.7600000,51.6000000,51.7600000,3510
US1.TWTR_delisted_875018,1,20201211,102100,51.7300000,51.8800000,51.7300000,51.8400000,2094
US1.TWTR_delisted_875018,1,20201211,102200,51.8500000,51.8900000,51.7900000,51.8900000,648
US1.TWTR_delisted_875018,1,20201211,102300,51.9000000,52.0600000,51.9000000,52.0500000,9070
US1.TWTR_delisted_875018,1,20201211,102400,52.0000000,52.0800000,51.9600000,51.9700000,1500
US1.TWTR_delisted_875018,1,20201211,102500,52.0100000,52.1100000,51.9900000,52.0900000,2303
US1.TWTR_delisted_875018,1,20201211,102600,52.1300000,52.1300000,52.0800000,52.1000000,1107
US1.TWTR_delisted_875018,1,20201211,102700,52.0800000,52.0800000,52.0500000,52.0500000,200
US1.TWTR_delisted_875018,1,20201211,102800,52.0400000,52.0500000,51.8900000,51.9800000,5250
US1.TWTR_delisted_875018,1,20201211,102900,51.9800000,52.0000000,51.8300000,51.8600000,1884
US1.TWTR_delisted_875018,1,20201211,103000,51.8800000,51.9600000,51.8300000,51.8300000,3191
US1.TWTR_delisted_875018,1,20201211,103100,51.7900000,51.8100000,51.7300000,51.7700000,2363
US1.TWTR_delisted_875018,1,20201211,103200,51.7100000,51.7500000,51.6300000,51.6300000,1200
US1.TWTR_delisted_875018,1,20201211,103300,51.6500000,51.6500000,51.4400000,51.4700000,4137
US1.TWTR_delisted_875018,1,20201211,103400,51.5000000,51.5300000,51.3900000,51.5300000,4812
US1.TWTR_delisted_875018,1,20201211,103500,51.5400000,51.5700000,51.4700000,51.4900000,2843
US1.TWTR_delisted_875018,1,20201211,103600,51.4300000,51.4400000,51.3700000,51.4000000,1300
US1.TWTR_delisted_875018,1,20201211,103700,51.4200000,51.4200000,51.3700000,51.3900000,1800
US1.TWTR_delisted_875018,1,20201211,103800,51.3800000,51.4700000,51.3200000,51.3300000,2911
US1.TWTR_delisted_875018,1,20201211,103900,51.2900000,51.2900000,51.1800000,51.2400000,2237
US1.TWTR_delisted_875018,1,20201211,104000,51.2600000,51.2600000,51.0900000,51.1500000,1920
US1.TWTR_delisted_875018,1,20201211,104100,51.1200000,51.1200000,51.0400000,51.0800000,3123
US1.TWTR_delisted_875018,1,20201211,104200,51.0900000,51.2800000,51.0900000,51.2800000,1996
US1.TWTR_delisted_875018,1,20201211,104300,51.3000000,51.3000000,51.2300000,51.2800000,2557
US1.TWTR_delisted_875018,1,20201211,104400,51.2900000,51.3200000,51.2800000,51.2800000,600
US1.TWTR_delisted_875018,1,20201211,104500,51.2900000,51.4500000,51.2800000,51.4100000,1900
US1.TWTR_delisted_875018,1,20201211,104600,51.4800000,51.4800000,51.4200000,51.4500000,1700
US1.TWTR_delisted_875018,1,20201211,104700,51.4300000,51.4300000,51.4300000,51.4300000,300
US1.TWTR_delisted_875018,1,20201211,104800,51.4550000,51.4800000,51.4500000,51.4800000,600
US1.TWTR_delisted_875018,1,20201211,104900,51.4800000,51.4800000,51.4700000,51.4700000,1200
US1.TWTR_delisted_875018,1,20201211,105000,51.4700000,51.4700000,51.4400000,51.4600000,700
US1.TWTR_delisted_875018,1,20201211,105100,51.4400000,51.4600000,51.3900000,51.3900000,4944
US1.TWTR_delisted_875018,1,20201211,105200,51.3700000,51.3700000,51.3200000,51.3400000,608
US1.TWTR_delisted_875018,1,20201211,105300,51.2700000,51.2800000,51.1900000,51.2000000,1000
US1.TWTR_delisted_875018,1,20201211,105400,51.2100000,51.2800000,51.2100000,51.2600000,1742
US1.TWTR_delisted_875018,1,20201211,105500,51.2000000,51.2000000,51.1600000,51.2000000,1700
US1.TWTR_delisted_875018,1,20201211,105600,51.1900000,51.2800000,51.1900000,51.2800000,1482
US1.TWTR_delisted_875018,1,20201211,105700,51.3100000,51.3500000,51.3100000,51.3500000,500
US1.TWTR_delisted_875018,1,20201211,105800,51.3900000,51.4400000,51.3800000,51.4400000,700
US1.TWTR_delisted_875018,1,20201211,105900,51.5000000,51.6500000,51.5000000,51.6500000,4960
US1.TWTR_delisted_875018,1,20201211,110000,51.6300000,51.6900000,51.6100000,51.6900000,2926
US1.TWTR_delisted_875018,1,20201211,110100,51.6300000,51.6300000,51.5800000,51.6100000,700
US1.TWTR_delisted_875018,1,20201211,110200,51.6500000,51.6800000,51.6500000,51.6800000,3374
US1.TWTR_delisted_875018,1,20201211,110300,51.6800000,51.7000000,51.6800000,51.6900000,900
US1.TWTR_delisted_875018,1,20201211,110400,51.6400000,51.6600000,51.6400000,51.6600000,404
US1.TWTR_delisted_875018,1,20201211,110500,51.6400000,51.6600000,51.6400000,51.6600000,400
US1.TWTR_delisted_875018,1,20201211,110600,51.6600000,51.6600000,51.6200000,51.6200000,1695
US1.TWTR_delisted_875018,1,20201211,110700,51.6300000,51.6350000,51.6200000,51.6350000,1400
US1.TWTR_delisted_875018,1,20201211,110800,51.6400000,51.6400000,51.6400000,51.6400000,500
US1.TWTR_delisted_875018,1,20201211,110900,51.6350000,51.6400000,51.6300000,51.6300000,500
US1.TWTR_delisted_875018,1,20201211,111000,51.5200000,51.5200000,51.4900000,51.4900000,700
US1.TWTR_delisted_875018,1,20201211,111100,51.4900000,51.4900000,51.4700000,51.4700000,300
US1.TWTR_delisted_875018,1,20201211,111200,51.4200000,51.4400000,51.4200000,51.4400000,700
US1.TWTR_delisted_875018,1,20201211,111300,51.4200000,51.4200000,51.3500000,51.3750000,2200
US1.TWTR_delisted_875018,1,20201211,111400,51.3400000,51.3400000,51.3400000,51.3400000,280
US1.TWTR_delisted_875018,1,20201211,111500,51.3400000,51.3500000,51.3400000,51.3400000,500
US1.TWTR_delisted_875018,1,20201211,111600,51.3000000,51.3000000,51.2700000,51.2900000,399
US1.TWTR_delisted_875018,1,20201211,111700,51.3200000,51.3200000,51.3200000,51.3200000,700
US1.TWTR_delisted_875018,1,20201211,111800,51.3100000,51.3300000,51.3000000,51.3000000,1059
US1.TWTR_delisted_875018,1,20201211,111900,51.3200000,51.3400000,51.3200000,51.3400000,702
US1.TWTR_delisted_875018,1,20201211,112000,51.3350000,51.3500000,51.3350000,51.3500000,500
US1.TWTR_delisted_875018,1,20201211,112100,51.3100000,51.3100000,51.3000000,51.3000000,867
US1.TWTR_delisted_875018,1,20201211,112200,51.2800000,51.3300000,51.2800000,51.3300000,955
US1.TWTR_delisted_875018,1,20201211,112300,51.2500000,51.2500000,51.2400000,51.2400000,500
US1.TWTR_delisted_875018,1,20201211,112400,51.2300000,51.2300000,51.2200000,51.2200000,1450
US1.TWTR_delisted_875018,1,20201211,112500,51.2000000,51.2000000,51.0900000,51.0900000,2776
US1.TWTR_delisted_875018,1,20201211,112600,51.1000000,51.1200000,51.0750000,51.0750000,800
US1.TWTR_delisted_875018,1,20201211,112700,51.0350000,51.0500000,50.9600000,50.9800000,2510
US1.TWTR_delisted_875018,1,20201211,112800,50.9300000,50.9600000,50.9300000,50.9400000,2560
US1.TWTR_delisted_875018,1,20201211,112900,50.9400000,50.9600000,50.9000000,50.9500000,4068
US1.TWTR_delisted_875018,1,20201211,113000,50.9600000,50.9600000,50.9000000,50.9100000,2426
US1.TWTR_delisted_875018,1,20201211,113100,50.8900000,51.0400000,50.8900000,51.0300000,3272
US1.TWTR_delisted_875018,1,20201211,113200,51.0200000,51.1000000,51.0200000,51.1000000,1300
US1.TWTR_delisted_875018,1,20201211,113300,51.1200000,51.3200000,51.1200000,51.3100000,2880
US1.TWTR_delisted_875018,1,20201211,113400,51.3200000,51.5100000,51.3200000,51.5100000,3800
US1.TWTR_delisted_875018,1,20201211,113500,51.5200000,51.9200000,51.5200000,51.6400000,7726
US1.TWTR_delisted_875018,1,20201211,113600,51.6900000,51.6900000,51.5900000,51.6000000,1207
US1.TWTR_delisted_875018,1,20201211,113700,51.5300000,51.5400000,51.4100000,51.4500000,2232
US1.TWTR_delisted_875018,1,20201211,113800,51.4400000,51.4400000,51.2800000,51.2800000,700
US1.TWTR_delisted_875018,1,20201211,113900,51.3100000,51.4200000,51.3100000,51.3500000,1823
US1.TWTR_delisted_875018,1,20201211,114000,51.3300000,51.4600000,51.3300000,51.4200000,1100
US1.TWTR_delisted_875018,1,20201211,114100,51.4600000,51.4900000,51.2800000,51.4000000,4851
US1.TWTR_delisted_875018,1,20201211,114200,51.4900000,51.6100000,51.4900000,51.5700000,1200
US1.TWTR_delisted_875018,1,20201211,114300,51.6400000,51.7000000,51.6000000,51.7000000,1355
US1.TWTR_delisted_875018,1,20201211,114400,51.6200000,51.6300000,51.6000000,51.6200000,2889
US1.TWTR_delisted_875018,1,20201211,114500,51.6900000,51.7200000,51.6000000,51.6000000,2107
US1.TWTR_delisted_875018,1,20201211,114600,51.6000000,51.6100000,51.5600000,51.6100000,1100
US1.TWTR_delisted_875018,1,20201211,114700,51.6300000,51.6300000,51.4750000,51.4750000,1221
US1.TWTR_delisted_875018,1,20201211,114800,51.4700000,51.4700000,51.3200000,51.3500000,1600
US1.TWTR_delisted_875018,1,20201211,114900,51.3800000,51.3800000,51.3800000,51.3800000,200
US1.TWTR_delisted_875018,1,20201211,115000,51.3600000,51.3600000,51.3300000,51.3300000,300
US1.TWTR_delisted_875018,1,20201211,115100,51.3300000,51.3700000,51.3200000,51.3600000,630
US1.TWTR_delisted_875018,1,20201211,115200,51.3100000,51.3100000,51.2800000,51.2900000,600
US1.TWTR_delisted_875018,1,20201211,115300,51.3300000,51.3900000,51.3200000,51.3900000,1300
US1.TWTR_delisted_875018,1,20201211,115400,51.3000000,51.3000000,51.2900000,51.2900000,200
US1.TWTR_delisted_875018,1,20201211,115500,51.2000000,51.2000000,51.1400000,51.1900000,3969
US1.TWTR_delisted_875018,1,20201211,115600,51.2000000,51.2400000,51.2000000,51.2400000,300
US1.TWTR_delisted_875018,1,20201211,115700,51.2300000,51.2300000,51.2300000,51.2300000,200
US1.TWTR_delisted_875018,1,20201211,115800,51.1900000,51.2100000,51.1900000,51.2100000,200
US1.TWTR_delisted_875018,1,20201211,115900,51.2400000,51.2400000,51.1600000,51.1600000,3279
US1.TWTR_delisted_875018,1,20201211,120000,51.1800000,51.2000000,51.1800000,51.1800000,500
US1.TWTR_delisted_875018,1,20201211,120100,51.2500000,51.3000000,51.2500000,51.3000000,400
US1.TWTR_delisted_875018,1,20201211,120200,51.3300000,51.3500000,51.3300000,51.3500000,300
US1.TWTR_delisted_875018,1,20201211,120300,51.3400000,51.3400000,51.3200000,51.3200000,605
US1.TWTR_delisted_875018,1,20201211,120400,51.3300000,51.3400000,51.3100000,51.3400000,500
US1.TWTR_delisted_875018,1,20201211,120500,51.3300000,51.3300000,51.3100000,51.3100000,432
US1.TWTR_delisted_875018,1,20201211,120600,51.3600000,51.3600000,51.3600000,51.3600000,200
US1.TWTR_delisted_875018,1,20201211,120700,51.3900000,51.3900000,51.3900000,51.3900000,100
US1.TWTR_delisted_875018,1,20201211,120800,51.3700000,51.3700000,51.3400000,51.3400000,700
US1.TWTR_delisted_875018,1,20201211,120900,51.3400000,51.3400000,51.3400000,51.3400000,100
US1.TWTR_delisted_875018,1,20201211,121000,51.2500000,51.2500000,51.2500000,51.2500000,100
US1.TWTR_delisted_875018,1,20201211,121100,51.2600000,51.2600000,51.2000000,51.2100000,537
US1.TWTR_delisted_875018,1,20201211,121200,51.1500000,51.1500000,51.0800000,51.0800000,700
US1.TWTR_delisted_875018,1,20201211,121300,51.0300000,51.0700000,50.9800000,51.0300000,900
US1.TWTR_delisted_875018,1,20201211,121400,51.0100000,51.0700000,51.0100000,51.0700000,2900
US1.TWTR_delisted_875018,1,20201211,121500,51.0500000,51.0500000,50.9800000,51.0100000,2086
US1.TWTR_delisted_875018,1,20201211,121600,50.9900000,51.0300000,50.9900000,51.0300000,523
US1.TWTR_delisted_875018,1,20201211,121700,51.0500000,51.0500000,51.0500000,51.0500000,200
US1.TWTR_delisted_875018,1,20201211,121800,51.0300000,51.0300000,51.0300000,51.0300000,200
US1.TWTR_delisted_875018,1,20201211,121900,51.0200000,51.0200000,51.0200000,51.0200000,200
US1.TWTR_delisted_875018,1,20201211,122000,51.0300000,51.0300000,50.9300000,50.9300000,1334
US1.TWTR_delisted_875018,1,20201211,122100,50.8500000,50.8500000,50.7100000,50.7600000,6310
US1.TWTR_delisted_875018,1,20201211,122200,50.7200000,50.7800000,50.6900000,50.7500000,2200
US1.TWTR_delisted_875018,1,20201211,122300,50.7500000,50.8100000,50.7500000,50.7900000,1800
US1.TWTR_delisted_875018,1,20201211,122400,50.7300000,50.7900000,50.7300000,50.7900000,8484
US1.TWTR_delisted_875018,1,20201211,122500,50.7800000,50.7800000,50.7300000,50.7300000,900
US1.TWTR_delisted_875018,1,20201211,122600,50.7100000,50.7600000,50.7100000,50.7400000,700
US1.TWTR_delisted_875018,1,20201211,122700,50.7900000,50.7900000,50.7600000,50.7800000,1908
US1.TWTR_delisted_875018,1,20201211,122800,50.8100000,50.8100000,50.8100000,50.8100000,100
US1.TWTR_delisted_875018,1,20201211,122900,50.8300000,50.8700000,50.8300000,50.8500000,1200
US1.TWTR_delisted_875018,1,20201211,123000,50.8500000,50.8500000,50.8100000,50.8100000,300
US1.TWTR_delisted_875018,1,20201211,123100,50.7200000,50.7200000,50.7200000,50.7200000,200
US1.TWTR_delisted_875018,1,20201211,123200,50.7400000,50.7400000,50.6900000,50.6900000,200
US1.TWTR_delisted_875018,1,20201211,123300,50.6500000,50.6900000,50.6500000,50.6900000,600
US1.TWTR_delisted_875018,1,20201211,123400,50.7100000,50.7300000,50.7100000,50.7300000,500
US1.TWTR_delisted_875018,1,20201211,123500,50.6900000,50.6900000,50.6900000,50.6900000,100
US1.TWTR_delisted_875018,1,20201211,123600,50.6700000,50.6700000,50.5200000,50.5300000,7733
US1.TWTR_delisted_875018,1,20201211,123700,50.5800000,50.5900000,50.5800000,50.5900000,400
US1.TWTR_delisted_875018,1,20201211,123800,50.6200000,50.6200000,50.6000000,50.6000000,200
US1.TWTR_delisted_875018,1,20201211,123900,50.5900000,50.5900000,50.5000000,50.5150000,1700
US1.TWTR_delisted_875018,1,20201211,124000,50.5400000,50.5600000,50.5200000,50.5400000,600
US1.TWTR_delisted_875018,1,20201211,124100,50.5400000,50.5500000,50.5400000,50.5500000,400
US1.TWTR_delisted_875018,1,20201211,124200,50.5600000,50.5700000,50.5600000,50.5700000,200
US1.TWTR_delisted_875018,1,20201211,124300,50.6100000,50.6400000,50.6100000,50.6400000,500
US1.TWTR_delisted_875018,1,20201211,124400,50.5900000,50.5900000,50.5900000,50.5900000,100
US1.TWTR_delisted_875018,1,20201211,124600,50.6300000,50.6300000,50.6100000,50.6100000,400
US1.TWTR_delisted_875018,1,20201211,124700,50.6200000,50.6200000,50.5800000,50.5800000,300
US1.TWTR_delisted_875018,1,20201211,124800,50.5700000,50.5800000,50.5700000,50.5800000,200
US1.TWTR_delisted_875018,1,20201211,124900,50.6200000,50.6200000,50.6200000,50.6200000,400
US1.TWTR_delisted_875018,1,20201211,125000,50.6600000,50.6900000,50.6600000,50.6900000,300
US1.TWTR_delisted_875018,1,20201211,125100,50.6900000,50.7200000,50.6900000,50.7200000,515
US1.TWTR_delisted_875018,1,20201211,125200,50.7200000,50.7600000,50.6900000,50.6900000,1100
US1.TWTR_delisted_875018,1,20201211,125300,50.6900000,50.6900000,50.6700000,50.6700000,700
US1.TWTR_delisted_875018,1,20201211,125400,50.6400000,50.7200000,50.6400000,50.7200000,300
US1.TWTR_delisted_875018,1,20201211,125500,50.7400000,50.8000000,50.7400000,50.8000000,1300
US1.TWTR_delisted_875018,1,20201211,125600,50.8000000,50.8000000,50.7500000,50.7500000,400
US1.TWTR_delisted_875018,1,20201211,125700,50.8000000,50.8200000,50.7600000,50.7600000,700
US1.TWTR_delisted_875018,1,20201211,125800,50.7900000,50.8500000,50.7900000,50.8500000,1500
US1.TWTR_delisted_875018,1,20201211,125900,50.8600000,50.8700000,50.8600000,50.8600000,500
US1.TWTR_delisted_875018,1,20201211,130000,50.8600000,50.8600000,50.8000000,50.8000000,900
US1.TWTR_delisted_875018,1,20201211,130100,50.7900000,50.8300000,50.7800000,50.8200000,411
US1.TWTR_delisted_875018,1,20201211,130200,50.7700000,50.8400000,50.7700000,50.8400000,300
US1.TWTR_delisted_875018,1,20201211,130300,50.8400000,50.8400000,50.8400000,50.8400000,100
US1.TWTR_delisted_875018,1,20201211,130400,50.8200000,50.8300000,50.8200000,50.8300000,500
US1.TWTR_delisted_875018,1,20201211,130500,50.8600000,50.9000000,50.8600000,50.9000000,500
US1.TWTR_delisted_875018,1,20201211,130700,50.9300000,50.9300000,50.9200000,50.9200000,500
US1.TWTR_delisted_875018,1,20201211,130800,50.9600000,50.9600000,50.9400000,50.9400000,300
US1.TWTR_delisted_875018,1,20201211,130900,50.9400000,50.9400000,50.9400000,50.9400000,1100
US1.TWTR_delisted_875018,1,20201211,131000,50.9300000,50.9300000,50.9200000,50.9200000,200
US1.TWTR_delisted_875018,1,20201211,131200,50.9300000,50.9300000,50.8100000,50.8300000,500
US1.TWTR_delisted_875018,1,20201211,131300,50.7900000,50.8300000,50.7900000,50.8300000,1000
US1.TWTR_delisted_875018,1,20201211,131500,50.8000000,50.8000000,50.8000000,50.8000000,100
US1.TWTR_delisted_875018,1,20201211,131600,50.7800000,50.7800000,50.7800000,50.7800000,300
US1.TWTR_delisted_875018,1,20201211,131700,50.7800000,50.7800000,50.7600000,50.7600000,200
US1.TWTR_delisted_875018,1,20201211,131800,50.7600000,50.7800000,50.7500000,50.7500000,400
US1.TWTR_delisted_875018,1,20201211,131900,50.7100000,50.7200000,50.7100000,50.7100000,300
US1.TWTR_delisted_875018,1,20201211,132000,50.6900000,50.7000000,50.6900000,50.7000000,300
US1.TWTR_delisted_875018,1,20201211,132200,50.7100000,50.7100000,50.6600000,50.6600000,600
US1.TWTR_delisted_875018,1,20201211,132300,50.6600000,50.7400000,50.6600000,50.7400000,3200
US1.TWTR_delisted_875018,1,20201211,132400,50.7400000,50.7400000,50.7150000,50.7150000,400
US1.TWTR_delisted_875018,1,20201211,132500,50.7350000,50.7350000,50.6900000,50.6900000,300
US1.TWTR_delisted_875018,1,20201211,132600,50.7000000,50.7000000,50.7000000,50.7000000,300
US1.TWTR_delisted_875018,1,20201211,132700,50.7300000,50.7300000,50.7100000,50.7100000,400
US1.TWTR_delisted_875018,1,20201211,132800,50.6900000,50.7100000,50.6900000,50.6900000,800
US1.TWTR_delisted_875018,1,20201211,132900,50.7300000,50.7300000,50.7300000,50.7300000,100
US1.TWTR_delisted_875018,1,20201211,133000,50.6800000,50.7100000,50.6800000,50.7100000,300
US1.TWTR_delisted_875018,1,20201211,133100,50.7400000,50.7600000,50.7300000,50.7600000,300
US1.TWTR_delisted_875018,1,20201211,133200,50.7700000,50.8100000,50.7700000,50.8100000,600
US1.TWTR_delisted_875018,1,20201211,133300,50.8700000,50.8700000,50.8700000,50.8700000,100
US1.TWTR_delisted_875018,1,20201211,133400,50.8400000,50.9100000,50.8400000,50.9000000,500
US1.TWTR_delisted_875018,1,20201211,133500,50.8900000,50.8900000,50.8800000,50.8800000,300
US1.TWTR_delisted_875018,1,20201211,133600,50.8800000,50.8800000,50.8800000,50.8800000,100
US1.TWTR_delisted_875018,1,20201211,133800,50.9000000,50.9000000,50.9000000,50.9000000,100
US1.TWTR_delisted_875018,1,20201211,133900,50.9100000,50.9100000,50.9100000,50.9100000,400
US1.TWTR_delisted_875018,1,20201211,134000,50.8800000,50.8800000,50.8200000,50.8200000,599
US1.TWTR_delisted_875018,1,20201211,134100,50.8300000,50.8300000,50.8100000,50.8300000,805
US1.TWTR_delisted_875018,1,20201211,134200,50.8300000,50.8300000,50.8000000,50.8000000,892
US1.TWTR_delisted_875018,1,20201211,134300,50.8200000,50.8200000,50.8200000,50.8200000,100
US1.TWTR_delisted_875018,1,20201211,134400,50.7200000,50.7200000,50.7200000,50.7200000,500
US1.TWTR_delisted_875018,1,20201211,134500,50.7200000,50.7200000,50.6900000,50.6900000,2310
US1.TWTR_delisted_875018,1,20201211,134600,50.7000000,50.7200000,50.7000000,50.7200000,843
US1.TWTR_delisted_875018,1,20201211,134700,50.7350000,50.8000000,50.7350000,50.8000000,200
US1.TWTR_delisted_875018,1,20201211,134800,50.8000000,50.8300000,50.8000000,50.8300000,400
US1.TWTR_delisted_875018,1,20201211,134900,50.8300000,50.8300000,50.8300000,50.8300000,100
US1.TWTR_delisted_875018,1,20201211,135000,50.8100000,50.8100000,50.8100000,50.8100000,300
US1.TWTR_delisted_875018,1,20201211,135100,50.8200000,50.8300000,50.8200000,50.8300000,300
US1.TWTR_delisted_875018,1,20201211,135200,50.8400000,50.8400000,50.8400000,50.8400000,200
US1.TWTR_delisted_875018,1,20201211,135300,50.8300000,50.8600000,50.7900000,50.8600000,2019
US1.TWTR_delisted_875018,1,20201211,135400,50.8600000,50.9800000,50.8600000,50.9800000,2246
US1.TWTR_delisted_875018,1,20201211,135500,50.9800000,50.9800000,50.9600000,50.9600000,800
US1.TWTR_delisted_875018,1,20201211,135600,50.9850000,51.0900000,50.9800000,51.0700000,4194
US1.TWTR_delisted_875018,1,20201211,135700,51.0800000,51.0800000,51.0500000,51.0500000,1400
US1.TWTR_delisted_875018,1,20201211,135800,51.0500000,51.0500000,51.0400000,51.0400000,300
US1.TWTR_delisted_875018,1,20201211,140000,51.0100000,51.0500000,51.0100000,51.0500000,5386
US1.TWTR_delisted_875018,1,20201211,140100,51.0700000,51.0700000,51.0500000,51.0600000,700
US1.TWTR_delisted_875018,1,20201211,140200,51.0800000,51.0800000,51.0700000,51.0700000,400
US1.TWTR_delisted_875018,1,20201211,140300,51.0600000,51.0800000,51.0500000,51.0700000,900
US1.TWTR_delisted_875018,1,20201211,140400,51.0500000,51.0700000,51.0500000,51.0700000,1300
US1.TWTR_delisted_875018,1,20201211,140500,51.0500000,51.0700000,51.0500000,51.0500000,4317
US1.TWTR_delisted_875018,1,20201211,140600,51.0600000,51.0800000,51.0600000,51.0700000,1021
US1.TWTR_delisted_875018,1,20201211,140700,51.0600000,51.1500000,51.0600000,51.1500000,1800
US1.TWTR_delisted_875018,1,20201211,140800,51.1700000,51.1700000,51.1400000,51.1400000,700
US1.TWTR_delisted_875018,1,20201211,140900,51.1600000,51.1800000,51.1600000,51.1600000,1000
US1.TWTR_delisted_875018,1,20201211,141000,51.1500000,51.1500000,51.1400000,51.1400000,400
US1.TWTR_delisted_875018,1,20201211,141100,51.1600000,51.1600000,51.1300000,51.1300000,200
US1.TWTR_delisted_875018,1,20201211,141200,51.1300000,51.1400000,51.0650000,51.0800000,1131
US1.TWTR_delisted_875018,1,20201211,141300,51.0500000,51.0500000,51.0500000,51.0500000,286
US1.TWTR_delisted_875018,1,20201211,141400,51.0800000,51.1000000,51.0800000,51.1000000,481
US1.TWTR_delisted_875018,1,20201211,141500,51.1300000,51.1550000,51.1300000,51.1550000,500
US1.TWTR_delisted_875018,1,20201211,141700,51.1900000,51.2200000,51.1900000,51.2100000,1100
US1.TWTR_delisted_875018,1,20201211,141800,51.2000000,51.2000000,51.1700000,51.1700000,1302
US1.TWTR_delisted_875018,1,20201211,141900,51.1400000,51.1400000,51.1100000,51.1200000,300
US1.TWTR_delisted_875018,1,20201211,142100,51.1600000,51.1800000,51.1600000,51.1800000,300
US1.TWTR_delisted_875018,1,20201211,142200,51.1500000,51.1700000,51.1500000,51.1700000,429
US1.TWTR_delisted_875018,1,20201211,142300,51.1900000,51.2400000,51.1900000,51.2400000,1200
US1.TWTR_delisted_875018,1,20201211,142400,51.2500000,51.3000000,51.2500000,51.2700000,1100
US1.TWTR_delisted_875018,1,20201211,142500,51.3300000,51.3300000,51.3300000,51.3300000,100
US1.TWTR_delisted_875018,1,20201211,142600,51.3300000,51.3400000,51.3300000,51.3400000,200
US1.TWTR_delisted_875018,1,20201211,142700,51.2700000,51.2800000,51.2700000,51.2700000,1514
US1.TWTR_delisted_875018,1,20201211,142800,51.2700000,51.2700000,51.2100000,51.2100000,1056
US1.TWTR_delisted_875018,1,20201211,142900,51.1850000,51.2300000,51.1700000,51.2300000,1859
US1.TWTR_delisted_875018,1,20201211,143000,51.2500000,51.3100000,51.2500000,51.3100000,1354
US1.TWTR_delisted_875018,1,20201211,143100,51.3400000,51.3500000,51.3300000,51.3500000,433
US1.TWTR_delisted_875018,1,20201211,143200,51.2800000,51.2900000,51.2700000,51.2900000,800
US1.TWTR_delisted_875018,1,20201211,143300,51.3000000,51.3000000,51.2300000,51.2300000,400
US1.TWTR_delisted_875018,1,20201211,143400,51.2100000,51.2100000,51.2100000,51.2100000,300
US1.TWTR_delisted_875018,1,20201211,143500,51.2200000,51.2500000,51.2200000,51.2500000,300
US1.TWTR_delisted_875018,1,20201211,143600,51.2800000,51.2800000,51.2200000,51.2400000,1600
US1.TWTR_delisted_875018,1,20201211,143700,51.2200000,51.2200000,51.2200000,51.2200000,200
US1.TWTR_delisted_875018,1,20201211,143800,51.2400000,51.2400000,51.2100000,51.2100000,200
US1.TWTR_delisted_875018,1,20201211,143900,51.2100000,51.2100000,51.2100000,51.2100000,100
US1.TWTR_delisted_875018,1,20201211,144000,51.1900000,51.2100000,51.1900000,51.2100000,600
US1.TWTR_delisted_875018,1,20201211,144100,51.2300000,51.2800000,51.2300000,51.2800000,2093
US1.TWTR_delisted_875018,1,20201211,144200,51.2000000,51.2100000,51.2000000,51.2100000,1700
US1.TWTR_delisted_875018,1,20201211,144300,51.2500000,51.2500000,51.2500000,51.2500000,300
US1.TWTR_delisted_875018,1,20201211,144400,51.2700000,51.2700000,51.2600000,51.2600000,200
US1.TWTR_delisted_875018,1,20201211,144500,51.2700000,51.2950000,51.2700000,51.2950000,400
US1.TWTR_delisted_875018,1,20201211,144600,51.2150000,51.2150000,51.2100000,51.2100000,300
US1.TWTR_delisted_875018,1,20201211,144700,51.2150000,51.2200000,51.1700000,51.2000000,1200
US1.TWTR_delisted_875018,1,20201211,144800,51.2000000,51.2400000,51.2000000,51.2400000,1092
US1.TWTR_delisted_875018,1,20201211,144900,51.2600000,51.2600000,51.2400000,51.2400000,900
US1.TWTR_delisted_875018,1,20201211,145000,51.2400000,51.2700000,51.2400000,51.2700000,1482
US1.TWTR_delisted_875018,1,20201211,145100,51.2700000,51.2700000,51.2300000,51.2300000,600
US1.TWTR_delisted_875018,1,20201211,145200,51.2000000,51.2300000,51.2000000,51.2300000,900
US1.TWTR_delisted_875018,1,20201211,145300,51.2500000,51.2500000,51.2300000,51.2400000,2605
US1.TWTR_delisted_875018,1,20201211,145400,51.2500000,51.2600000,51.2500000,51.2600000,300
US1.TWTR_delisted_875018,1,20201211,145500,51.2700000,51.2700000,51.2600000,51.2700000,700
US1.TWTR_delisted_875018,1,20201211,145600,51.2700000,51.2700000,51.2700000,51.2700000,100
US1.TWTR_delisted_875018,1,20201211,145700,51.2950000,51.3300000,51.2700000,51.3300000,500
US1.TWTR_delisted_875018,1,20201211,145800,51.3700000,51.4000000,51.3700000,51.4000000,400
US1.TWTR_delisted_875018,1,20201211,145900,51.3900000,51.4400000,51.3900000,51.4400000,2373
US1.TWTR_delisted_875018,1,20201211,150000,51.4000000,51.4700000,51.4000000,51.4400000,1462
US1.TWTR_delisted_875018,1,20201211,150200,51.4200000,51.4700000,51.4200000,51.4700000,628
US1.TWTR_delisted_875018,1,20201211,150300,51.4500000,51.4500000,51.4200000,51.4300000,800
US1.TWTR_delisted_875018,1,20201211,150400,51.4200000,51.4500000,51.4100000,51.4500000,1800
US1.TWTR_delisted_875018,1,20201211,150500,51.4200000,51.4300000,51.3250000,51.3250000,4582
US1.TWTR_delisted_875018,1,20201211,150600,51.3100000,51.3300000,51.3000000,51.3300000,4346
US1.TWTR_delisted_875018,1,20201211,150700,51.3500000,51.3700000,51.3400000,51.3400000,2048
US1.TWTR_delisted_875018,1,20201211,150800,51.3500000,51.3500000,51.2900000,51.2900000,1000
US1.TWTR_delisted_875018,1,20201211,150900,51.2900000,51.3300000,51.2900000,51.3300000,1250
US1.TWTR_delisted_875018,1,20201211,151000,51.3100000,51.3700000,51.3100000,51.3700000,1100
US1.TWTR_delisted_875018,1,20201211,151100,51.3700000,51.3700000,51.3400000,51.3400000,700
US1.TWTR_delisted_875018,1,20201211,151200,51.3400000,51.3400000,51.3200000,51.3200000,600
US1.TWTR_delisted_875018,1,20201211,151300,51.3150000,51.4200000,51.3150000,51.4200000,2300
US1.TWTR_delisted_875018,1,20201211,151400,51.4300000,51.4600000,51.4300000,51.4600000,600
US1.TWTR_delisted_875018,1,20201211,151500,51.4900000,51.4900000,51.4700000,51.4750000,700
US1.TWTR_delisted_875018,1,20201211,151600,51.5300000,51.5550000,51.5300000,51.5550000,2856
US1.TWTR_delisted_875018,1,20201211,151700,51.5600000,51.6200000,51.5600000,51.6200000,492
US1.TWTR_delisted_875018,1,20201211,151800,51.6000000,51.6000000,51.5800000,51.5800000,200
US1.TWTR_delisted_875018,1,20201211,151900,51.5700000,51.5900000,51.5500000,51.5500000,2930
US1.TWTR_delisted_875018,1,20201211,152000,51.5500000,51.5800000,51.5500000,51.5700000,1800
US1.TWTR_delisted_875018,1,20201211,152100,51.5500000,51.5500000,51.5150000,51.5500000,2762
US1.TWTR_delisted_875018,1,20201211,152200,51.5400000,51.5600000,51.5400000,51.5600000,900
US1.TWTR_delisted_875018,1,20201211,152300,51.5500000,51.5500000,51.5400000,51.5400000,400
US1.TWTR_delisted_875018,1,20201211,152400,51.5400000,51.5500000,51.5250000,51.5400000,2665
US1.TWTR_delisted_875018,1,20201211,152500,51.5400000,51.5700000,51.5300000,51.5300000,2285
US1.TWTR_delisted_875018,1,20201211,152600,51.5450000,51.5800000,51.5450000,51.5550000,950
US1.TWTR_delisted_875018,1,20201211,152700,51.5700000,51.5800000,51.5350000,51.5350000,2000
US1.TWTR_delisted_875018,1,20201211,152800,51.5600000,51.5600000,51.5000000,51.5150000,6121
US1.TWTR_delisted_875018,1,20201211,152900,51.5150000,51.5700000,51.5150000,51.5700000,3601
US1.TWTR_delisted_875018,1,20201211,153000,51.5700000,51.5700000,51.5300000,51.5300000,300
US1.TWTR_delisted_875018,1,20201211,153100,51.5300000,51.5300000,51.5000000,51.5000000,200
US1.TWTR_delisted_875018,1,20201211,153200,51.4800000,51.5300000,51.4800000,51.5300000,1954
US1.TWTR_delisted_875018,1,20201211,153300,51.5800000,51.6500000,51.5800000,51.6500000,3100
US1.TWTR_delisted_875018,1,20201211,153400,51.6500000,51.6500000,51.6300000,51.6400000,1072
US1.TWTR_delisted_875018,1,20201211,153500,51.5900000,51.5900000,51.5700000,51.5700000,1409
US1.TWTR_delisted_875018,1,20201211,153600,51.5600000,51.6200000,51.5600000,51.6100000,1610
US1.TWTR_delisted_875018,1,20201211,153700,51.6000000,51.6000000,51.5700000,51.5800000,900
US1.TWTR_delisted_875018,1,20201211,153800,51.5700000,51.5800000,51.5400000,51.5800000,1419
US1.TWTR_delisted_875018,1,20201211,153900,51.5800000,51.6400000,51.5800000,51.6400000,1982
US1.TWTR_delisted_875018,1,20201211,154000,51.6400000,51.6500000,51.5600000,51.6200000,2900
US1.TWTR_delisted_875018,1,20201211,154200,51.5900000,51.6000000,51.5800000,51.6000000,650
US1.TWTR_delisted_875018,1,20201211,154300,51.5900000,51.6100000,51.5700000,51.5800000,4600
US1.TWTR_delisted_875018,1,20201211,154400,51.5800000,51.5900000,51.5650000,51.5900000,2263
US1.TWTR_delisted_875018,1,20201211,154500,51.5900000,51.5900000,51.5900000,51.5900000,200
US1.TWTR_delisted_875018,1,20201211,154600,51.5500000,51.5500000,51.4550000,51.4600000,2715
US1.TWTR_delisted_875018,1,20201211,154700,51.4550000,51.4550000,51.3700000,51.4000000,1102
US1.TWTR_delisted_875018,1,20201211,154800,51.3950000,51.3950000,51.3800000,51.3800000,400
US1.TWTR_delisted_875018,1,20201211,154900,51.3600000,51.3850000,51.3600000,51.3700000,1101
US1.TWTR_delisted_875018,1,20201211,155000,51.3800000,51.4400000,51.3800000,51.4400000,2309
US1.TWTR_delisted_875018,1,20201211,155100,51.4300000,51.4900000,51.4100000,51.4900000,3098
US1.TWTR_delisted_875018,1,20201211,155200,51.4800000,51.5100000,51.4400000,51.4600000,6255
US1.TWTR_delisted_875018,1,20201211,155300,51.4400000,51.4400000,51.3900000,51.3900000,1997
US1.TWTR_delisted_875018,1,20201211,155400,51.4100000,51.4200000,51.3900000,51.4200000,3363
US1.TWTR_delisted_875018,1,20201211,155500,51.4000000,51.4700000,51.4000000,51.4700000,3063
US1.TWTR_delisted_875018,1,20201211,155600,51.4600000,51.4850000,51.4550000,51.4600000,5861
US1.TWTR_delisted_875018,1,20201211,155700,51.4550000,51.4550000,51.4200000,51.4400000,6055
US1.TWTR_delisted_875018,1,20201211,155800,51.4300000,51.4500000,51.4100000,51.4300000,3000
US1.TWTR_delisted_875018,1,20201211,155900,51.4400000,51.4400000,51.4100000,51.4100000,2976
US1.TWTR_delisted_875018,1,20201211,160000,51.4100000,51.4600000,51.4000000,51.4400000,9406
US1.TWTR_delisted_875018,1,20201214,093100,51.9700000,52.1500000,51.8400000,52.0400000,11112
US1.TWTR_delisted_875018,1,20201214,093200,52.1700000,52.4450000,52.1500000,52.4450000,3940
US1.TWTR_delisted_875018,1,20201214,093300,52.4500000,52.4500000,52.2200000,52.2500000,900
US1.TWTR_delisted_875018,1,20201214,093400,52.1800000,52.1800000,52.0400000,52.1300000,1539
US1.TWTR_delisted_875018,1,20201214,093500,52.0000000,52.0500000,51.9900000,52.0500000,1500
US1.TWTR_delisted_875018,1,20201214,093600,52.0200000,52.2600000,52.0200000,52.0500000,2116
US1.TWTR_delisted_875018,1,20201214,093700,52.0700000,52.0900000,52.0400000,52.0700000,1036
US1.TWTR_delisted_875018,1,20201214,093800,52.1300000,52.2900000,52.1300000,52.2600000,893
US1.TWTR_delisted_875018,1,20201214,093900,52.3200000,52.5400000,52.3200000,52.5400000,2735
US1.TWTR_delisted_875018,1,20201214,094000,52.5800000,52.6800000,52.5800000,52.6800000,4597
US1.TWTR_delisted_875018,1,20201214,094100,52.6500000,52.6700000,52.5400000,52.6700000,3282
US1.TWTR_delisted_875018,1,20201214,094200,52.7200000,52.7200000,52.6200000,52.6200000,2526
US1.TWTR_delisted_875018,1,20201214,094300,52.5800000,52.5800000,52.5500000,52.5600000,500
US1.TWTR_delisted_875018,1,20201214,094400,52.5200000,52.7500000,52.4600000,52.7500000,4371
US1.TWTR_delisted_875018,1,20201214,094500,52.7200000,52.7200000,52.5200000,52.6200000,1217
US1.TWTR_delisted_875018,1,20201214,094600,52.6100000,52.6500000,52.5500000,52.5600000,1000
US1.TWTR_delisted_875018,1,20201214,094700,52.5400000,52.6500000,52.5300000,52.6200000,3178
US1.TWTR_delisted_875018,1,20201214,094800,52.6400000,52.7500000,52.6400000,52.6900000,3963
US1.TWTR_delisted_875018,1,20201214,094900,52.7000000,52.7200000,52.6300000,52.6400000,700
US1.TWTR_delisted_875018,1,20201214,095000,52.6800000,52.7000000,52.5700000,52.6300000,3684
US1.TWTR_delisted_875018,1,20201214,095100,52.5700000,52.6000000,52.5550000,52.5550000,400
US1.TWTR_delisted_875018,1,20201214,095200,52.5900000,52.6700000,52.5900000,52.6500000,1050
US1.TWTR_delisted_875018,1,20201214,095300,52.5800000,52.6700000,52.5800000,52.6700000,300
US1.TWTR_delisted_875018,1,20201214,095400,52.7000000,52.7400000,52.6900000,52.7400000,937
US1.TWTR_delisted_875018,1,20201214,095500,52.8000000,52.8500000,52.7600000,52.8100000,2494
US1.TWTR_delisted_875018,1,20201214,095600,52.7900000,52.9600000,52.7900000,52.9400000,5960
US1.TWTR_delisted_875018,1,20201214,095700,52.9400000,52.9700000,52.9300000,52.9400000,4710
US1.TWTR_delisted_875018,1,20201214,095800,52.9400000,53.1400000,52.9400000,53.1400000,27767
US1.TWTR_delisted_875018,1,20201214,095900,53.1000000,53.1500000,53.0700000,53.1500000,8334
US1.TWTR_delisted_875018,1,20201214,100000,53.1900000,53.2500000,53.1600000,53.2500000,4424
US1.TWTR_delisted_875018,1,20201214,100100,53.1300000,53.1600000,53.0900000,53.0900000,2100
US1.TWTR_delisted_875018,1,20201214,100200,53.0500000,53.0500000,52.8700000,52.8800000,7107
US1.TWTR_delisted_875018,1,20201214,100300,52.9400000,52.9600000,52.7600000,52.7800000,4734
US1.TWTR_delisted_875018,1,20201214,100400,52.8600000,52.8600000,52.7700000,52.7800000,400
US1.TWTR_delisted_875018,1,20201214,100500,52.8600000,52.9300000,52.8600000,52.9300000,600
US1.TWTR_delisted_875018,1,20201214,100600,52.9300000,52.9650000,52.8800000,52.9600000,3166
US1.TWTR_delisted_875018,1,20201214,100700,52.9900000,53.1400000,52.9900000,53.1000000,5533
US1.TWTR_delisted_875018,1,20201214,100800,53.0000000,53.0000000,53.0000000,53.0000000,100
US1.TWTR_delisted_875018,1,20201214,100900,53.0600000,53.1000000,53.0600000,53.1000000,450
US1.TWTR_delisted_875018,1,20201214,101000,53.0900000,53.1500000,53.0800000,53.1500000,1217
US1.TWTR_delisted_875018,1,20201214,101100,53.1600000,53.1700000,53.1500000,53.1700000,300
US1.TWTR_delisted_875018,1,20201214,101200,53.1900000,53.1900000,53.0300000,53.0400000,3791
US1.TWTR_delisted_875018,1,20201214,101300,53.0600000,53.1000000,53.0600000,53.1000000,600
US1.TWTR_delisted_875018,1,20201214,101400,53.0700000,53.0700000,52.9900000,52.9900000,3897
US1.TWTR_delisted_875018,1,20201214,101500,53.0300000,53.0900000,53.0300000,53.0400000,4701
US1.TWTR_delisted_875018,1,20201214,101600,53.0200000,53.0200000,53.0200000,53.0200000,100
US1.TWTR_delisted_875018,1,20201214,101700,53.0100000,53.0100000,52.9500000,52.9700000,600
US1.TWTR_delisted_875018,1,20201214,101800,53.0400000,53.0400000,53.0000000,53.0000000,400
US1.TWTR_delisted_875018,1,20201214,102000,53.0100000,53.0200000,52.9600000,52.9800000,1059
US1.TWTR_delisted_875018,1,20201214,102100,53.0300000,53.0500000,53.0300000,53.0500000,843
US1.TWTR_delisted_875018,1,20201214,102200,53.1700000,53.4800000,53.1350000,53.4800000,8100
US1.TWTR_delisted_875018,1,20201214,102300,53.4600000,53.4700000,53.3600000,53.3600000,1811
US1.TWTR_delisted_875018,1,20201214,102400,53.3300000,53.3300000,53.3300000,53.3300000,100
US1.TWTR_delisted_875018,1,20201214,102500,53.3300000,53.3300000,53.2400000,53.2400000,1400
US1.TWTR_delisted_875018,1,20201214,102600,53.2600000,53.3100000,53.1750000,53.1750000,8331
US1.TWTR_delisted_875018,1,20201214,102700,53.1750000,53.2100000,53.1200000,53.1200000,1500
US1.TWTR_delisted_875018,1,20201214,102800,53.0200000,53.0200000,52.9800000,53.0000000,1000
US1.TWTR_delisted_875018,1,20201214,102900,52.9600000,52.9600000,52.8800000,52.8800000,600
US1.TWTR_delisted_875018,1,20201214,103000,52.8500000,52.8900000,52.8500000,52.8900000,916
US1.TWTR_delisted_875018,1,20201214,103100,52.8900000,52.8900000,52.8900000,52.8900000,100
US1.TWTR_delisted_875018,1,20201214,103200,52.8600000,52.8850000,52.8600000,52.8850000,300
US1.TWTR_delisted_875018,1,20201214,103300,52.8800000,52.8800000,52.8000000,52.8300000,1648
US1.TWTR_delisted_875018,1,20201214,103400,52.8000000,52.8300000,52.7800000,52.7900000,1236
US1.TWTR_delisted_875018,1,20201214,103500,52.7900000,52.8000000,52.7500000,52.7500000,400
US1.TWTR_delisted_875018,1,20201214,103600,52.6700000,52.6800000,52.6700000,52.6800000,600
US1.TWTR_delisted_875018,1,20201214,103700,52.7700000,52.7900000,52.7700000,52.7800000,773
US1.TWTR_delisted_875018,1,20201214,103800,52.7100000,52.7700000,52.7000000,52.7000000,986
US1.TWTR_delisted_875018,1,20201214,103900,52.7600000,52.7900000,52.7500000,52.7600000,4802
US1.TWTR_delisted_875018,1,20201214,104000,52.7700000,52.7800000,52.7100000,52.7100000,1525
US1.TWTR_delisted_875018,1,20201214,104100,52.7000000,52.7100000,52.5300000,52.5400000,7402
US1.TWTR_delisted_875018,1,20201214,104200,52.5600000,52.5600000,52.4000000,52.4000000,4889
US1.TWTR_delisted_875018,1,20201214,104300,52.3900000,52.4400000,52.3900000,52.4400000,500
US1.TWTR_delisted_875018,1,20201214,104400,52.4450000,52.4800000,52.4450000,52.4800000,600
US1.TWTR_delisted_875018,1,20201214,104500,52.5300000,52.5850000,52.5300000,52.5700000,900
US1.TWTR_delisted_875018,1,20201214,104600,52.5100000,52.5300000,52.4700000,52.4800000,1932
US1.TWTR_delisted_875018,1,20201214,104700,52.5000000,52.5300000,52.5000000,52.5000000,1100
US1.TWTR_delisted_875018,1,20201214,104800,52.4400000,52.4400000,52.4300000,52.4300000,500
US1.TWTR_delisted_875018,1,20201214,104900,52.5500000,52.6000000,52.5500000,52.6000000,4327
US1.TWTR_delisted_875018,1,20201214,105000,52.6400000,52.6400000,52.6400000,52.6400000,300
US1.TWTR_delisted_875018,1,20201214,105100,52.6900000,52.7600000,52.6600000,52.6600000,2473
US1.TWTR_delisted_875018,1,20201214,105200,52.7100000,52.7100000,52.6500000,52.6500000,200
US1.TWTR_delisted_875018,1,20201214,105300,52.6400000,52.6400000,52.6300000,52.6300000,300
US1.TWTR_delisted_875018,1,20201214,105400,52.6300000,52.6300000,52.4900000,52.4900000,1900
US1.TWTR_delisted_875018,1,20201214,105500,52.4500000,52.4500000,52.3000000,52.3400000,3901
US1.TWTR_delisted_875018,1,20201214,105600,52.3400000,52.5400000,52.3400000,52.5400000,1555
US1.TWTR_delisted_875018,1,20201214,105700,52.5700000,52.5800000,52.5700000,52.5800000,200
US1.TWTR_delisted_875018,1,20201214,105800,52.5100000,52.5100000,52.5100000,52.5100000,150
US1.TWTR_delisted_875018,1,20201214,105900,52.5600000,52.5700000,52.4700000,52.4900000,700
US1.TWTR_delisted_875018,1,20201214,110000,52.4400000,52.4400000,52.3400000,52.3500000,400
US1.TWTR_delisted_875018,1,20201214,110100,52.4200000,52.4200000,52.4100000,52.4100000,320
US1.TWTR_delisted_875018,1,20201214,110200,52.3100000,52.4100000,52.3000000,52.4100000,1823
US1.TWTR_delisted_875018,1,20201214,110300,52.3700000,52.3700000,52.3400000,52.3400000,2289
US1.TWTR_delisted_875018,1,20201214,110400,52.4200000,52.4200000,52.4150000,52.4150000,200
US1.TWTR_delisted_875018,1,20201214,110500,52.3600000,52.4000000,52.3600000,52.3900000,754
US1.TWTR_delisted_875018,1,20201214,110600,52.4000000,52.4400000,52.4000000,52.4400000,1700
US1.TWTR_delisted_875018,1,20201214,110700,52.3900000,52.4300000,52.3600000,52.3600000,2500
US1.TWTR_delisted_875018,1,20201214,110800,52.3700000,52.4600000,52.3700000,52.4600000,1300
US1.TWTR_delisted_875018,1,20201214,110900,52.4800000,52.4800000,52.4400000,52.4400000,800
US1.TWTR_delisted_875018,1,20201214,111000,52.4300000,52.4400000,52.4200000,52.4400000,400
US1.TWTR_delisted_875018,1,20201214,111200,52.4550000,52.5200000,52.4500000,52.5100000,1200
US1.TWTR_delisted_875018,1,20201214,111300,52.5200000,52.5900000,52.5200000,52.5400000,2233
US1.TWTR_delisted_875018,1,20201214,111400,52.5900000,52.6300000,52.5900000,52.6300000,900
US1.TWTR_delisted_875018,1,20201214,111500,52.5900000,52.5900000,52.5500000,52.5700000,501
US1.TWTR_delisted_875018,1,20201214,111600,52.5500000,52.5500000,52.5500000,52.5500000,400
US1.TWTR_delisted_875018,1,20201214,111700,52.5600000,52.6100000,52.5500000,52.6100000,2481
US1.TWTR_delisted_875018,1,20201214,111800,52.6100000,52.6100000,52.5600000,52.5600000,800
US1.TWTR_delisted_875018,1,20201214,111900,52.5450000,52.5900000,52.5450000,52.5500000,1350
US1.TWTR_delisted_875018,1,20201214,112000,52.5400000,52.5400000,52.5000000,52.5200000,1230
US1.TWTR_delisted_875018,1,20201214,112100,52.5700000,52.5700000,52.4200000,52.4200000,1400
US1.TWTR_delisted_875018,1,20201214,112200,52.4200000,52.4400000,52.3700000,52.4300000,1345
US1.TWTR_delisted_875018,1,20201214,112300,52.4700000,52.4900000,52.4700000,52.4900000,200
US1.TWTR_delisted_875018,1,20201214,112400,52.5300000,52.5300000,52.5300000,52.5300000,1182
US1.TWTR_delisted_875018,1,20201214,112500,52.4800000,52.5000000,52.4800000,52.5000000,700
US1.TWTR_delisted_875018,1,20201214,112600,52.5000000,52.5000000,52.4700000,52.4700000,200
US1.TWTR_delisted_875018,1,20201214,112700,52.4800000,52.4800000,52.3700000,52.4000000,1060
US1.TWTR_delisted_875018,1,20201214,112800,52.4100000,52.4100000,52.3800000,52.3800000,300
US1.TWTR_delisted_875018,1,20201214,112900,52.4300000,52.4700000,52.4200000,52.4700000,300
US1.TWTR_delisted_875018,1,20201214,113000,52.4900000,52.4900000,52.4700000,52.4700000,200
US1.TWTR_delisted_875018,1,20201214,113100,52.4900000,52.5400000,52.4900000,52.5400000,1400
US1.TWTR_delisted_875018,1,20201214,113200,52.5500000,52.5500000,52.5000000,52.5000000,900
US1.TWTR_delisted_875018,1,20201214,113300,52.4300000,52.4400000,52.4200000,52.4400000,300
US1.TWTR_delisted_875018,1,20201214,113400,52.5400000,52.5400000,52.5400000,52.5400000,200
US1.TWTR_delisted_875018,1,20201214,113500,52.5700000,52.5800000,52.5500000,52.5800000,1100
US1.TWTR_delisted_875018,1,20201214,113600,52.5900000,52.7200000,52.5900000,52.7200000,1800
US1.TWTR_delisted_875018,1,20201214,113700,52.7300000,52.8000000,52.7300000,52.7700000,300
US1.TWTR_delisted_875018,1,20201214,113800,52.7000000,52.7000000,52.6600000,52.6750000,900
US1.TWTR_delisted_875018,1,20201214,113900,52.7100000,52.7200000,52.6900000,52.6900000,776
US1.TWTR_delisted_875018,1,20201214,114000,52.6500000,52.6500000,52.6200000,52.6500000,421
US1.TWTR_delisted_875018,1,20201214,114100,52.6700000,52.7000000,52.6700000,52.7000000,300
US1.TWTR_delisted_875018,1,20201214,114200,52.7700000,52.7700000,52.7700000,52.7700000,100
US1.TWTR_delisted_875018,1,20201214,114300,52.7300000,52.7300000,52.7000000,52.7000000,833
US1.TWTR_delisted_875018,1,20201214,114400,52.7000000,52.7000000,52.7000000,52.7000000,100
US1.TWTR_delisted_875018,1,20201214,114500,52.7800000,52.7900000,52.7800000,52.7900000,600
US1.TWTR_delisted_875018,1,20201214,114600,52.7900000,52.7900000,52.7700000,52.7700000,400
US1.TWTR_delisted_875018,1,20201214,114700,52.8300000,52.9050000,52.8300000,52.9050000,1600
US1.TWTR_delisted_875018,1,20201214,114800,52.8900000,52.9100000,52.8900000,52.9100000,400
US1.TWTR_delisted_875018,1,20201214,114900,52.8800000,52.9000000,52.8800000,52.9000000,400
US1.TWTR_delisted_875018,1,20201214,115100,52.8500000,52.9300000,52.8500000,52.9300000,400
US1.TWTR_delisted_875018,1,20201214,115200,52.9300000,52.9400000,52.9300000,52.9400000,300
US1.TWTR_delisted_875018,1,20201214,115400,52.9200000,52.9200000,52.9100000,52.9100000,300
US1.TWTR_delisted_875018,1,20201214,115500,52.9400000,52.9400000,52.9400000,52.9400000,100
US1.TWTR_delisted_875018,1,20201214,115600,52.9400000,52.9400000,52.9400000,52.9400000,100
US1.TWTR_delisted_875018,1,20201214,115700,52.9200000,52.9600000,52.9200000,52.9600000,200
US1.TWTR_delisted_875018,1,20201214,115800,52.9300000,52.9300000,52.9300000,52.9300000,100
US1.TWTR_delisted_875018,1,20201214,115900,52.9400000,52.9600000,52.9400000,52.9600000,400
US1.TWTR_delisted_875018,1,20201214,120000,52.9700000,52.9800000,52.9700000,52.9800000,1600
US1.TWTR_delisted_875018,1,20201214,120100,52.9000000,52.9200000,52.9000000,52.9200000,600
US1.TWTR_delisted_875018,1,20201214,120200,52.9200000,52.9300000,52.9200000,52.9200000,500
US1.TWTR_delisted_875018,1,20201214,120300,52.9100000,52.9300000,52.9100000,52.9300000,300
US1.TWTR_delisted_875018,1,20201214,120400,52.9100000,52.9600000,52.9100000,52.9600000,200
US1.TWTR_delisted_875018,1,20201214,120500,52.9900000,53.0350000,52.9900000,53.0300000,1000
US1.TWTR_delisted_875018,1,20201214,120600,53.0200000,53.0450000,53.0000000,53.0300000,500
US1.TWTR_delisted_875018,1,20201214,120700,53.0150000,53.0150000,53.0000000,53.0000000,1594
US1.TWTR_delisted_875018,1,20201214,120900,53.0500000,53.0500000,53.0200000,53.0200000,300
US1.TWTR_delisted_875018,1,20201214,121000,52.9900000,52.9900000,52.9400000,52.9400000,400
US1.TWTR_delisted_875018,1,20201214,121200,52.9000000,52.9100000,52.9000000,52.9100000,600
US1.TWTR_delisted_875018,1,20201214,121300,52.8900000,52.8900000,52.8900000,52.8900000,200
US1.TWTR_delisted_875018,1,20201214,121400,52.8800000,52.8800000,52.8800000,52.8800000,350
US1.TWTR_delisted_875018,1,20201214,121500,52.8200000,52.8400000,52.8200000,52.8400000,1100
US1.TWTR_delisted_875018,1,20201214,121600,52.8200000,52.8850000,52.8200000,52.8800000,2681
US1.TWTR_delisted_875018,1,20201214,121700,52.8700000,52.8900000,52.8700000,52.8900000,400
US1.TWTR_delisted_875018,1,20201214,121800,52.9100000,52.9100000,52.9000000,52.9000000,200
US1.TWTR_delisted_875018,1,20201214,121900,52.8900000,52.8900000,52.8900000,52.8900000,200
US1.TWTR_delisted_875018,1,20201214,122000,52.8500000,52.8500000,52.8500000,52.8500000,200
US1.TWTR_delisted_875018,1,20201214,122100,52.8900000,52.8900000,52.8800000,52.8900000,372
US1.TWTR_delisted_875018,1,20201214,122200,52.9000000,52.9150000,52.9000000,52.9150000,300
US1.TWTR_delisted_875018,1,20201214,122300,52.9100000,52.9400000,52.9100000,52.9300000,400
US1.TWTR_delisted_875018,1,20201214,122400,52.9500000,52.9500000,52.9500000,52.9500000,200
US1.TWTR_delisted_875018,1,20201214,122500,52.9800000,52.9850000,52.9700000,52.9800000,800
US1.TWTR_delisted_875018,1,20201214,122600,52.9500000,52.9750000,52.9300000,52.9300000,2900
US1.TWTR_delisted_875018,1,20201214,122700,52.9400000,53.0100000,52.9400000,52.9500000,1856
US1.TWTR_delisted_875018,1,20201214,122800,52.9750000,52.9900000,52.9600000,52.9900000,900
US1.TWTR_delisted_875018,1,20201214,122900,52.9850000,53.0200000,52.9800000,52.9800000,1900
US1.TWTR_delisted_875018,1,20201214,123000,52.9900000,53.0200000,52.7600000,52.8100000,9493
US1.TWTR_delisted_875018,1,20201214,123100,52.9000000,52.9200000,52.5300000,52.5700000,8975
US1.TWTR_delisted_875018,1,20201214,123200,52.5800000,52.5800000,52.3000000,52.3000000,3763
US1.TWTR_delisted_875018,1,20201214,123300,52.3400000,52.4900000,52.2800000,52.4900000,9878
US1.TWTR_delisted_875018,1,20201214,123400,52.4200000,52.4500000,52.3600000,52.4400000,1170
US1.TWTR_delisted_875018,1,20201214,123500,52.4400000,52.5600000,52.4400000,52.5300000,800
US1.TWTR_delisted_875018,1,20201214,123600,52.5100000,52.5700000,52.5100000,52.5600000,2076
US1.TWTR_delisted_875018,1,20201214,123700,52.5800000,52.7000000,52.5800000,52.7000000,2200
US1.TWTR_delisted_875018,1,20201214,123800,52.6400000,52.6500000,52.5550000,52.5550000,1100
US1.TWTR_delisted_875018,1,20201214,123900,52.5300000,52.5400000,52.5000000,52.5050000,900
US1.TWTR_delisted_875018,1,20201214,124000,52.4850000,52.5000000,52.3700000,52.3900000,4456
US1.TWTR_delisted_875018,1,20201214,124100,52.4000000,52.4000000,52.3900000,52.3900000,200
US1.TWTR_delisted_875018,1,20201214,124200,52.3950000,52.4200000,52.3750000,52.4200000,2450
US1.TWTR_delisted_875018,1,20201214,124300,52.4050000,52.4400000,52.4050000,52.4400000,2385
US1.TWTR_delisted_875018,1,20201214,124400,52.4000000,52.4300000,52.4000000,52.4300000,2782
US1.TWTR_delisted_875018,1,20201214,124500,52.4400000,52.4400000,52.3800000,52.3800000,300
US1.TWTR_delisted_875018,1,20201214,124600,52.4000000,52.4000000,52.4000000,52.4000000,300
US1.TWTR_delisted_875018,1,20201214,124700,52.4200000,52.5300000,52.4200000,52.5100000,4150
US1.TWTR_delisted_875018,1,20201214,124800,52.5300000,52.5300000,52.5000000,52.5000000,300
US1.TWTR_delisted_875018,1,20201214,124900,52.5000000,52.5200000,52.5000000,52.5200000,200
US1.TWTR_delisted_875018,1,20201214,125000,52.5700000,52.5700000,52.5700000,52.5700000,400
US1.TWTR_delisted_875018,1,20201214,125100,52.5800000,52.5800000,52.5300000,52.5300000,400
US1.TWTR_delisted_875018,1,20201214,125200,52.5400000,52.5800000,52.5400000,52.5800000,992
US1.TWTR_delisted_875018,1,20201214,125300,52.5700000,52.5700000,52.5400000,52.5400000,620
US1.TWTR_delisted_875018,1,20201214,125400,52.5600000,52.5600000,52.5600000,52.5600000,473
US1.TWTR_delisted_875018,1,20201214,125500,52.5600000,52.5600000,52.4800000,52.4800000,1052
US1.TWTR_delisted_875018,1,20201214,125600,52.4500000,52.4600000,52.4400000,52.4600000,1200
US1.TWTR_delisted_875018,1,20201214,125700,52.4800000,52.5100000,52.4800000,52.5000000,1314
US1.TWTR_delisted_875018,1,20201214,125800,52.5050000,52.5050000,52.3900000,52.3900000,1590
US1.TWTR_delisted_875018,1,20201214,125900,52.4000000,52.4100000,52.3400000,52.3400000,1096
US1.TWTR_delisted_875018,1,20201214,130000,52.3800000,52.3800000,52.3800000,52.3800000,100
US1.TWTR_delisted_875018,1,20201214,130100,52.4400000,52.4500000,52.4400000,52.4500000,300
US1.TWTR_delisted_875018,1,20201214,130200,52.4400000,52.4500000,52.4400000,52.4500000,466
US1.TWTR_delisted_875018,1,20201214,130300,52.5500000,52.5500000,52.4800000,52.4800000,200
US1.TWTR_delisted_875018,1,20201214,130400,52.4500000,52.4500000,52.4400000,52.4400000,690
US1.TWTR_delisted_875018,1,20201214,130500,52.4600000,52.4700000,52.4300000,52.4600000,2600
US1.TWTR_delisted_875018,1,20201214,130600,52.4700000,52.4700000,52.4700000,52.4700000,317
US1.TWTR_delisted_875018,1,20201214,130700,52.4350000,52.4400000,52.4000000,52.4000000,900
US1.TWTR_delisted_875018,1,20201214,130800,52.4500000,52.4500000,52.4000000,52.4000000,5081
US1.TWTR_delisted_875018,1,20201214,130900,52.4000000,52.4000000,52.2700000,52.2700000,4172
US1.TWTR_delisted_875018,1,20201214,131000,52.2700000,52.3300000,52.2700000,52.3300000,1411
US1.TWTR_delisted_875018,1,20201214,131100,52.3200000,52.3200000,52.2500000,52.2500000,3352
US1.TWTR_delisted_875018,1,20201214,131200,52.2300000,52.2700000,52.2000000,52.2700000,5170
US1.TWTR_delisted_875018,1,20201214,131300,52.3100000,52.3100000,52.3100000,52.3100000,100
US1.TWTR_delisted_875018,1,20201214,131400,52.3900000,52.4000000,52.3900000,52.3900000,750
US1.TWTR_delisted_875018,1,20201214,131500,52.3800000,52.4000000,52.3700000,52.3700000,800
US1.TWTR_delisted_875018,1,20201214,131600,52.3500000,52.3700000,52.3500000,52.3700000,600
US1.TWTR_delisted_875018,1,20201214,131700,52.4000000,52.4100000,52.4000000,52.4100000,400
US1.TWTR_delisted_875018,1,20201214,131800,52.4000000,52.4200000,52.4000000,52.4200000,1235
US1.TWTR_delisted_875018,1,20201214,131900,52.4300000,52.4500000,52.4300000,52.4400000,693
US1.TWTR_delisted_875018,1,20201214,132000,52.4600000,52.4700000,52.4500000,52.4700000,1300
US1.TWTR_delisted_875018,1,20201214,132100,52.5000000,52.5000000,52.4500000,52.4500000,1400
US1.TWTR_delisted_875018,1,20201214,132200,52.4600000,52.4600000,52.4600000,52.4600000,100
US1.TWTR_delisted_875018,1,20201214,132300,52.4800000,52.4900000,52.4700000,52.4700000,1300
US1.TWTR_delisted_875018,1,20201214,132400,52.4700000,52.4700000,52.4700000,52.4700000,200
US1.TWTR_delisted_875018,1,20201214,132500,52.4600000,52.4700000,52.4600000,52.4600000,1448
US1.TWTR_delisted_875018,1,20201214,132600,52.4600000,52.5100000,52.4600000,52.5100000,1003
US1.TWTR_delisted_875018,1,20201214,132700,52.4800000,52.4800000,52.4800000,52.4800000,200
US1.TWTR_delisted_875018,1,20201214,132800,52.4900000,52.4900000,52.4900000,52.4900000,100
US1.TWTR_delisted_875018,1,20201214,132900,52.4200000,52.4300000,52.4200000,52.4300000,600
US1.TWTR_delisted_875018,1,20201214,133000,52.4300000,52.4400000,52.4200000,52.4200000,400
US1.TWTR_delisted_875018,1,20201214,133100,52.4300000,52.4300000,52.4300000,52.4300000,400
US1.TWTR_delisted_875018,1,20201214,133200,52.4800000,52.5000000,52.4800000,52.4900000,1800
US1.TWTR_delisted_875018,1,20201214,133300,52.4700000,52.4700000,52.4700000,52.4700000,200
US1.TWTR_delisted_875018,1,20201214,133400,52.4500000,52.5000000,52.4400000,52.5000000,1600
US1.TWTR_delisted_875018,1,20201214,133500,52.4900000,52.4900000,52.4900000,52.4900000,100
US1.TWTR_delisted_875018,1,20201214,133600,52.4900000,52.5000000,52.4850000,52.5000000,700
US1.TWTR_delisted_875018,1,20201214,133700,52.5000000,52.5000000,52.4900000,52.5000000,821
US1.TWTR_delisted_875018,1,20201214,133800,52.4800000,52.4800000,52.4200000,52.4200000,725
US1.TWTR_delisted_875018,1,20201214,133900,52.4300000,52.4600000,52.4300000,52.4600000,900
US1.TWTR_delisted_875018,1,20201214,134000,52.4700000,52.4800000,52.4700000,52.4800000,300
US1.TWTR_delisted_875018,1,20201214,134100,52.4650000,52.4650000,52.4150000,52.4300000,2334
US1.TWTR_delisted_875018,1,20201214,134200,52.4350000,52.4400000,52.4200000,52.4300000,2324
US1.TWTR_delisted_875018,1,20201214,134300,52.4300000,52.4300000,52.3700000,52.3700000,9284
US1.TWTR_delisted_875018,1,20201214,134400,52.3600000,52.3700000,52.3600000,52.3700000,200
US1.TWTR_delisted_875018,1,20201214,134500,52.3200000,52.3200000,52.3200000,52.3200000,300
US1.TWTR_delisted_875018,1,20201214,134600,52.3300000,52.3300000,52.1500000,52.1500000,1578
US1.TWTR_delisted_875018,1,20201214,134700,52.1900000,52.2100000,52.0500000,52.0500000,3089
US1.TWTR_delisted_875018,1,20201214,134800,52.1300000,52.1300000,52.0400000,52.0700000,1400
US1.TWTR_delisted_875018,1,20201214,134900,52.1600000,52.2300000,52.1000000,52.1100000,2956
US1.TWTR_delisted_875018,1,20201214,135000,52.1700000,52.1800000,52.0700000,52.1200000,1500
US1.TWTR_delisted_875018,1,20201214,135100,52.1700000,52.2800000,52.1700000,52.2700000,1912
US1.TWTR_delisted_875018,1,20201214,135200,52.2000000,52.2000000,52.0800000,52.1500000,5681
US1.TWTR_delisted_875018,1,20201214,135300,52.2700000,52.2700000,52.2700000,52.2700000,800
US1.TWTR_delisted_875018,1,20201214,135400,52.2800000,52.2800000,52.2700000,52.2800000,400
US1.TWTR_delisted_875018,1,20201214,135500,52.2800000,52.3400000,52.2800000,52.3400000,1500
US1.TWTR_delisted_875018,1,20201214,135600,52.3400000,52.4000000,52.3100000,52.3900000,3017
US1.TWTR_delisted_875018,1,20201214,135700,52.3900000,52.4300000,52.3900000,52.4300000,1186
US1.TWTR_delisted_875018,1,20201214,135800,52.3900000,52.3900000,52.3800000,52.3800000,500
US1.TWTR_delisted_875018,1,20201214,135900,52.3800000,52.4200000,52.3800000,52.4100000,2500
US1.TWTR_delisted_875018,1,20201214,140000,52.4050000,52.4100000,52.3700000,52.3800000,500
US1.TWTR_delisted_875018,1,20201214,140100,52.3800000,52.4600000,52.3800000,52.4400000,1200
US1.TWTR_delisted_875018,1,20201214,140200,52.4600000,52.4600000,52.4100000,52.4300000,1901
US1.TWTR_delisted_875018,1,20201214,140300,52.4200000,52.4200000,52.3300000,52.3500000,3159
US1.TWTR_delisted_875018,1,20201214,140400,52.3300000,52.3700000,52.3300000,52.3400000,2099
US1.TWTR_delisted_875018,1,20201214,140500,52.3500000,52.4200000,52.3500000,52.3800000,2221
US1.TWTR_delisted_875018,1,20201214,140600,52.3700000,52.4100000,52.3700000,52.4000000,1887
US1.TWTR_delisted_875018,1,20201214,140700,52.3900000,52.4200000,52.3800000,52.4200000,4694
US1.TWTR_delisted_875018,1,20201214,140800,52.4500000,52.4800000,52.4400000,52.4800000,5141
US1.TWTR_delisted_875018,1,20201214,140900,52.4600000,52.4600000,52.4200000,52.4200000,605
US1.TWTR_delisted_875018,1,20201214,141000,52.4000000,52.4100000,52.4000000,52.4100000,972
US1.TWTR_delisted_875018,1,20201214,141100,52.4200000,52.4700000,52.4200000,52.4600000,5171
US1.TWTR_delisted_875018,1,20201214,141200,52.4600000,52.4800000,52.4200000,52.4700000,5315
US1.TWTR_delisted_875018,1,20201214,141300,52.4800000,52.5200000,52.4800000,52.5200000,2428
US1.TWTR_delisted_875018,1,20201214,141400,52.5100000,52.5500000,52.4400000,52.4400000,4875
US1.TWTR_delisted_875018,1,20201214,141500,52.3900000,52.4100000,52.3900000,52.4100000,2144
US1.TWTR_delisted_875018,1,20201214,141600,52.4200000,52.4200000,52.3900000,52.4000000,3982
US1.TWTR_delisted_875018,1,20201214,141700,52.3900000,52.3900000,52.3300000,52.3300000,3322
US1.TWTR_delisted_875018,1,20201214,141800,52.3500000,52.4400000,52.3500000,52.4300000,2051
US1.TWTR_delisted_875018,1,20201214,142000,52.4200000,52.4600000,52.4200000,52.4600000,1497
US1.TWTR_delisted_875018,1,20201214,142100,52.4700000,52.4900000,52.4700000,52.4900000,1025
US1.TWTR_delisted_875018,1,20201214,142200,52.4400000,52.4400000,52.4100000,52.4100000,900
US1.TWTR_delisted_875018,1,20201214,142300,52.4100000,52.4200000,52.3900000,52.3900000,1100
US1.TWTR_delisted_875018,1,20201214,142400,52.4100000,52.4700000,52.4100000,52.4700000,2387
US1.TWTR_delisted_875018,1,20201214,142500,52.4800000,52.5200000,52.4700000,52.5100000,1449
US1.TWTR_delisted_875018,1,20201214,142600,52.5000000,52.5000000,52.4500000,52.4600000,1100
US1.TWTR_delisted_875018,1,20201214,142700,52.4400000,52.4400000,52.4200000,52.4200000,900
US1.TWTR_delisted_875018,1,20201214,142800,52.4400000,52.4500000,52.4300000,52.4400000,800
US1.TWTR_delisted_875018,1,20201214,142900,52.4700000,52.5000000,52.4700000,52.5000000,600
US1.TWTR_delisted_875018,1,20201214,143000,52.5000000,52.5000000,52.5000000,52.5000000,200
US1.TWTR_delisted_875018,1,20201214,143100,52.4800000,52.4800000,52.4800000,52.4800000,700
US1.TWTR_delisted_875018,1,20201214,143200,52.4600000,52.4700000,52.4600000,52.4700000,1600
US1.TWTR_delisted_875018,1,20201214,143300,52.4700000,52.4700000,52.4600000,52.4600000,586
US1.TWTR_delisted_875018,1,20201214,143400,52.4500000,52.4500000,52.4000000,52.4000000,2259
US1.TWTR_delisted_875018,1,20201214,143500,52.4100000,52.4300000,52.4100000,52.4200000,1650
US1.TWTR_delisted_875018,1,20201214,143600,52.4500000,52.4500000,52.4500000,52.4500000,400
US1.TWTR_delisted_875018,1,20201214,143700,52.4100000,52.4100000,52.3600000,52.3700000,1300
US1.TWTR_delisted_875018,1,20201214,143800,52.3800000,52.3800000,52.3600000,52.3600000,595
US1.TWTR_delisted_875018,1,20201214,143900,52.3300000,52.3600000,52.3300000,52.3400000,1500
US1.TWTR_delisted_875018,1,20201214,144000,52.3350000,52.3700000,52.3000000,52.3700000,2696
US1.TWTR_delisted_875018,1,20201214,144100,52.3800000,52.3900000,52.3800000,52.3900000,200
US1.TWTR_delisted_875018,1,20201214,144200,52.4000000,52.4000000,52.4000000,52.4000000,100
US1.TWTR_delisted_875018,1,20201214,144300,52.4200000,52.4400000,52.4100000,52.4100000,900
US1.TWTR_delisted_875018,1,20201214,144400,52.3900000,52.4050000,52.3900000,52.4000000,700
US1.TWTR_delisted_875018,1,20201214,144500,52.4200000,52.4200000,52.4200000,52.4200000,100
US1.TWTR_delisted_875018,1,20201214,144600,52.4300000,52.4300000,52.4100000,52.4100000,200
US1.TWTR_delisted_875018,1,20201214,144700,52.4100000,52.4300000,52.4100000,52.4300000,810
US1.TWTR_delisted_875018,1,20201214,144800,52.4000000,52.4000000,52.4000000,52.4000000,100
US1.TWTR_delisted_875018,1,20201214,144900,52.3700000,52.3900000,52.3700000,52.3800000,1100
US1.TWTR_delisted_875018,1,20201214,145000,52.4800000,52.4900000,52.4800000,52.4900000,248
US1.TWTR_delisted_875018,1,20201214,145100,52.4900000,52.4900000,52.4500000,52.4500000,900
US1.TWTR_delisted_875018,1,20201214,145200,52.4900000,52.4900000,52.4800000,52.4800000,200
US1.TWTR_delisted_875018,1,20201214,145300,52.4700000,52.4700000,52.4600000,52.4600000,200
US1.TWTR_delisted_875018,1,20201214,145400,52.4600000,52.4600000,52.4600000,52.4600000,200
US1.TWTR_delisted_875018,1,20201214,145500,52.4800000,52.4800000,52.4800000,52.4800000,100
US1.TWTR_delisted_875018,1,20201214,145600,52.4800000,52.4800000,52.4800000,52.4800000,200
US1.TWTR_delisted_875018,1,20201214,145700,52.5000000,52.5200000,52.5000000,52.5200000,525
US1.TWTR_delisted_875018,1,20201214,145800,52.5300000,52.5500000,52.5100000,52.5500000,1700
US1.TWTR_delisted_875018,1,20201214,145900,52.5300000,52.5300000,52.5300000,52.5300000,100
US1.TWTR_delisted_875018,1,20201214,150000,52.5400000,52.5600000,52.5400000,52.5600000,500
US1.TWTR_delisted_875018,1,20201214,150100,52.5500000,52.5900000,52.5500000,52.5700000,1919
US1.TWTR_delisted_875018,1,20201214,150200,52.5600000,52.5600000,52.5350000,52.5350000,501
US1.TWTR_delisted_875018,1,20201214,150300,52.5100000,52.5100000,52.5000000,52.5100000,800
US1.TWTR_delisted_875018,1,20201214,150400,52.5400000,52.5400000,52.5300000,52.5300000,888
US1.TWTR_delisted_875018,1,20201214,150500,52.5000000,52.5000000,52.4900000,52.4900000,708
US1.TWTR_delisted_875018,1,20201214,150600,52.4700000,52.4800000,52.4000000,52.4000000,3200
US1.TWTR_delisted_875018,1,20201214,150700,52.3900000,52.4100000,52.3900000,52.4000000,400
US1.TWTR_delisted_875018,1,20201214,150800,52.3400000,52.3600000,52.3400000,52.3400000,1500
US1.TWTR_delisted_875018,1,20201214,150900,52.3500000,52.3500000,52.3400000,52.3400000,1775
US1.TWTR_delisted_875018,1,20201214,151000,52.3350000,52.3550000,52.3350000,52.3500000,956
US1.TWTR_delisted_875018,1,20201214,151100,52.3700000,52.4000000,52.3700000,52.4000000,1200
US1.TWTR_delisted_875018,1,20201214,151300,52.4200000,52.4500000,52.4150000,52.4200000,2200
US1.TWTR_delisted_875018,1,20201214,151400,52.4100000,52.4200000,52.3800000,52.3800000,1900
US1.TWTR_delisted_875018,1,20201214,151500,52.3900000,52.3900000,52.3400000,52.3400000,2700
US1.TWTR_delisted_875018,1,20201214,151600,52.3400000,52.3700000,52.3300000,52.3600000,1300
US1.TWTR_delisted_875018,1,20201214,151700,52.3700000,52.3700000,52.2900000,52.2900000,1600
US1.TWTR_delisted_875018,1,20201214,151800,52.3100000,52.3100000,52.2900000,52.2900000,500
US1.TWTR_delisted_875018,1,20201214,151900,52.3050000,52.3200000,52.2800000,52.2950000,1450
US1.TWTR_delisted_875018,1,20201214,152000,52.2900000,52.3100000,52.2900000,52.3000000,600
US1.TWTR_delisted_875018,1,20201214,152100,52.2900000,52.3000000,52.2900000,52.3000000,300
US1.TWTR_delisted_875018,1,20201214,152200,52.3200000,52.3300000,52.3100000,52.3100000,1700
US1.TWTR_delisted_875018,1,20201214,152300,52.2700000,52.2700000,52.2400000,52.2400000,1200
US1.TWTR_delisted_875018,1,20201214,152400,52.2600000,52.2800000,52.2600000,52.2800000,200
US1.TWTR_delisted_875018,1,20201214,152500,52.2500000,52.2500000,52.2400000,52.2400000,400
US1.TWTR_delisted_875018,1,20201214,152600,52.2600000,52.2600000,52.2400000,52.2600000,1261
US1.TWTR_delisted_875018,1,20201214,152700,52.2700000,52.3000000,52.2700000,52.2800000,1500
US1.TWTR_delisted_875018,1,20201214,152800,52.2700000,52.2700000,52.2600000,52.2600000,300
US1.TWTR_delisted_875018,1,20201214,152900,52.2300000,52.2300000,52.1900000,52.1900000,1800
US1.TWTR_delisted_875018,1,20201214,153000,52.1700000,52.1700000,52.1100000,52.1100000,3200
US1.TWTR_delisted_875018,1,20201214,153100,52.1200000,52.1700000,52.1200000,52.1700000,1600
US1.TWTR_delisted_875018,1,20201214,153200,52.1600000,52.1600000,52.1000000,52.1000000,1700
US1.TWTR_delisted_875018,1,20201214,153300,52.1200000,52.1400000,52.1200000,52.1400000,400
US1.TWTR_delisted_875018,1,20201214,153400,52.1300000,52.1300000,52.0700000,52.0700000,1000
US1.TWTR_delisted_875018,1,20201214,153500,52.0500000,52.1000000,52.0200000,52.0400000,4022
US1.TWTR_delisted_875018,1,20201214,153600,52.0300000,52.0300000,51.9800000,51.9800000,2300
US1.TWTR_delisted_875018,1,20201214,153700,52.0100000,52.0600000,52.0100000,52.0600000,1880
US1.TWTR_delisted_875018,1,20201214,153800,52.0500000,52.0600000,52.0100000,52.0100000,2350
US1.TWTR_delisted_875018,1,20201214,153900,52.0000000,52.0000000,51.9200000,51.9700000,2500
US1.TWTR_delisted_875018,1,20201214,154000,51.9100000,51.9500000,51.9100000,51.9400000,1300
US1.TWTR_delisted_875018,1,20201214,154100,51.9300000,51.9300000,51.8900000,51.8900000,1700
US1.TWTR_delisted_875018,1,20201214,154200,51.8800000,51.9300000,51.8800000,51.9300000,5422
US1.TWTR_delisted_875018,1,20201214,154300,51.9200000,51.9200000,51.8850000,51.8900000,2213
US1.TWTR_delisted_875018,1,20201214,154400,51.8900000,51.8900000,51.8500000,51.8600000,2300
US1.TWTR_delisted_875018,1,20201214,154500,51.8500000,51.8500000,51.8000000,51.8100000,1500
US1.TWTR_delisted_875018,1,20201214,154600,51.8100000,51.8800000,51.8100000,51.8800000,2400
US1.TWTR_delisted_875018,1,20201214,154700,51.8900000,51.9100000,51.8900000,51.9000000,2456
US1.TWTR_delisted_875018,1,20201214,154800,51.9050000,51.9150000,51.8900000,51.8900000,1000
US1.TWTR_delisted_875018,1,20201214,154900,51.8900000,51.9400000,51.8900000,51.8950000,2790
US1.TWTR_delisted_875018,1,20201214,155000,51.8800000,51.9400000,51.8800000,51.9200000,2205
US1.TWTR_delisted_875018,1,20201214,155100,51.8800000,51.9000000,51.8300000,51.8600000,4072
US1.TWTR_delisted_875018,1,20201214,155200,51.8600000,51.9600000,51.8600000,51.9600000,2684
US1.TWTR_delisted_875018,1,20201214,155300,51.9700000,52.0100000,51.9700000,52.0100000,1600
US1.TWTR_delisted_875018,1,20201214,155400,52.0200000,52.0200000,52.0050000,52.0050000,2400
US1.TWTR_delisted_875018,1,20201214,155500,52.0100000,52.0400000,51.9700000,51.9800000,3100
US1.TWTR_delisted_875018,1,20201214,155600,52.0000000,52.0000000,51.9800000,52.0000000,1600
US1.TWTR_delisted_875018,1,20201214,155700,52.0000000,52.0000000,51.9400000,51.9400000,1600
US1.TWTR_delisted_875018,1,20201214,155800,51.9350000,51.9600000,51.9350000,51.9400000,2500
US1.TWTR_delisted_875018,1,20201214,155900,51.9500000,51.9900000,51.9400000,51.9800000,1900
US1.TWTR_delisted_875018,1,20201214,160000,51.9600000,52.0450000,51.9600000,52.0200000,19418
US1.TWTR_delisted_875018,1,20201215,093100,52.0200000,52.0300000,51.9400000,52.0100000,1100
US1.TWTR_delisted_875018,1,20201215,093200,51.9600000,51.9800000,51.9400000,51.9400000,1400
US1.TWTR_delisted_875018,1,20201215,093300,51.6800000,51.9200000,51.6600000,51.9200000,7241
US1.TWTR_delisted_875018,1,20201215,093400,52.0500000,52.2000000,52.0500000,52.2000000,1699
US1.TWTR_delisted_875018,1,20201215,093500,52.0400000,52.4300000,52.0400000,52.3700000,2400
US1.TWTR_delisted_875018,1,20201215,093600,52.3500000,52.3900000,52.1800000,52.1800000,800
US1.TWTR_delisted_875018,1,20201215,093700,52.0700000,52.1000000,51.8700000,51.8700000,700
US1.TWTR_delisted_875018,1,20201215,093800,51.8700000,51.9600000,51.7800000,51.8100000,1800
US1.TWTR_delisted_875018,1,20201215,093900,51.8300000,51.9200000,51.8200000,51.9200000,500
US1.TWTR_delisted_875018,1,20201215,094000,51.8900000,52.0000000,51.8900000,52.0000000,800
US1.TWTR_delisted_875018,1,20201215,094100,52.0300000,52.0700000,51.8900000,52.0700000,800
US1.TWTR_delisted_875018,1,20201215,094200,52.0500000,52.1700000,52.0500000,52.1700000,400
US1.TWTR_delisted_875018,1,20201215,094300,52.0700000,52.1100000,52.0600000,52.0600000,1007
US1.TWTR_delisted_875018,1,20201215,094400,52.0700000,52.1100000,52.0000000,52.1000000,1300
US1.TWTR_delisted_875018,1,20201215,094500,52.1200000,52.1200000,52.0600000,52.0600000,2800
US1.TWTR_delisted_875018,1,20201215,094600,51.9800000,51.9800000,51.8100000,51.8100000,23859
US1.TWTR_delisted_875018,1,20201215,094700,51.6800000,51.6800000,51.6800000,51.6800000,100
US1.TWTR_delisted_875018,1,20201215,094800,51.6300000,51.6400000,51.6300000,51.6400000,500
US1.TWTR_delisted_875018,1,20201215,094900,51.6600000,51.7100000,51.6600000,51.7100000,1200
US1.TWTR_delisted_875018,1,20201215,095000,51.7300000,51.7300000,51.6300000,51.6300000,10047
US1.TWTR_delisted_875018,1,20201215,095100,51.7800000,51.7800000,51.7800000,51.7800000,100
US1.TWTR_delisted_875018,1,20201215,095200,51.8900000,51.8900000,51.8400000,51.8400000,200
US1.TWTR_delisted_875018,1,20201215,095300,51.9400000,52.0900000,51.9400000,52.0600000,1800
US1.TWTR_delisted_875018,1,20201215,095400,52.1400000,52.2100000,52.1400000,52.2000000,900
US1.TWTR_delisted_875018,1,20201215,095500,52.1600000,52.3900000,52.1600000,52.3900000,1812
US1.TWTR_delisted_875018,1,20201215,095600,52.3900000,52.4100000,52.3300000,52.3500000,3088
US1.TWTR_delisted_875018,1,20201215,095700,52.3700000,52.4000000,52.3600000,52.4000000,2486
US1.TWTR_delisted_875018,1,20201215,095800,52.3700000,52.4600000,52.3700000,52.4500000,1000
US1.TWTR_delisted_875018,1,20201215,095900,52.3900000,52.4100000,52.3900000,52.4000000,600
US1.TWTR_delisted_875018,1,20201215,100000,52.4000000,52.4000000,52.3300000,52.3400000,2500
US1.TWTR_delisted_875018,1,20201215,100100,52.3600000,52.4500000,52.2600000,52.4500000,3288
US1.TWTR_delisted_875018,1,20201215,100200,52.4300000,52.4300000,52.4300000,52.4300000,100
US1.TWTR_delisted_875018,1,20201215,100300,52.3700000,52.4100000,52.3700000,52.3700000,1300
US1.TWTR_delisted_875018,1,20201215,100400,52.3800000,52.3800000,52.3500000,52.3600000,600
US1.TWTR_delisted_875018,1,20201215,100500,52.3700000,52.3700000,52.3100000,52.3700000,1500
US1.TWTR_delisted_875018,1,20201215,100600,52.4200000,52.4200000,52.3700000,52.4100000,2125
US1.TWTR_delisted_875018,1,20201215,100700,52.4200000,52.4800000,52.3900000,52.4800000,2020
US1.TWTR_delisted_875018,1,20201215,100800,52.5000000,52.5200000,52.4300000,52.4300000,2660
US1.TWTR_delisted_875018,1,20201215,100900,52.4400000,52.4400000,52.3800000,52.3800000,2900
US1.TWTR_delisted_875018,1,20201215,101000,52.4200000,52.4200000,52.3900000,52.3900000,400
US1.TWTR_delisted_875018,1,20201215,101100,52.4300000,52.4300000,52.3800000,52.4100000,4591
US1.TWTR_delisted_875018,1,20201215,101200,52.4900000,52.5100000,52.4800000,52.5000000,3696
US1.TWTR_delisted_875018,1,20201215,101300,52.4500000,52.5600000,52.4500000,52.5600000,480
US1.TWTR_delisted_875018,1,20201215,101400,52.6100000,52.7600000,52.6100000,52.7600000,2900
US1.TWTR_delisted_875018,1,20201215,101500,52.7800000,52.9500000,52.7800000,52.8800000,4375
US1.TWTR_delisted_875018,1,20201215,101600,52.8700000,52.9300000,52.8500000,52.9000000,2900
US1.TWTR_delisted_875018,1,20201215,101700,52.7400000,52.8400000,52.6700000,52.6700000,1783
US1.TWTR_delisted_875018,1,20201215,101800,52.7600000,52.8400000,52.7400000,52.7400000,2155
US1.TWTR_delisted_875018,1,20201215,101900,52.7500000,52.8000000,52.7500000,52.7800000,1000
US1.TWTR_delisted_875018,1,20201215,102000,52.7700000,52.7800000,52.6900000,52.7100000,950
US1.TWTR_delisted_875018,1,20201215,102100,52.6400000,52.6900000,52.6400000,52.6900000,1200
US1.TWTR_delisted_875018,1,20201215,102200,52.7350000,52.7600000,52.6800000,52.7000000,1300
US1.TWTR_delisted_875018,1,20201215,102300,52.6300000,52.6300000,52.6300000,52.6300000,200
US1.TWTR_delisted_875018,1,20201215,102400,52.6400000,52.6500000,52.6000000,52.6400000,1768
US1.TWTR_delisted_875018,1,20201215,102500,52.5900000,52.6000000,52.5300000,52.6000000,2591
US1.TWTR_delisted_875018,1,20201215,102600,52.5600000,52.5650000,52.5600000,52.5650000,200
US1.TWTR_delisted_875018,1,20201215,102700,52.5300000,52.5800000,52.5300000,52.5800000,719
US1.TWTR_delisted_875018,1,20201215,102800,52.5700000,52.5700000,52.5200000,52.5300000,700
US1.TWTR_delisted_875018,1,20201215,102900,52.4700000,52.4900000,52.4600000,52.4600000,800
US1.TWTR_delisted_875018,1,20201215,103000,52.4500000,52.4900000,52.4500000,52.4900000,625
US1.TWTR_delisted_875018,1,20201215,103200,52.4900000,52.5300000,52.4700000,52.4700000,971
US1.TWTR_delisted_875018,1,20201215,103300,52.4800000,52.5100000,52.4800000,52.5100000,1400
US1.TWTR_delisted_875018,1,20201215,103400,52.4500000,52.4600000,52.4200000,52.4500000,3500
US1.TWTR_delisted_875018,1,20201215,103500,52.5000000,52.5200000,52.4900000,52.5100000,879
US1.TWTR_delisted_875018,1,20201215,103600,52.4150000,52.4150000,52.2500000,52.3100000,9401
US1.TWTR_delisted_875018,1,20201215,103700,52.2200000,52.2200000,52.2200000,52.2200000,200
US1.TWTR_delisted_875018,1,20201215,103800,52.1800000,52.2400000,52.1800000,52.2100000,1200
US1.TWTR_delisted_875018,1,20201215,103900,52.2100000,52.2100000,52.2100000,52.2100000,200
US1.TWTR_delisted_875018,1,20201215,104000,52.1500000,52.1500000,52.0200000,52.0200000,700
US1.TWTR_delisted_875018,1,20201215,104100,52.0400000,52.0400000,52.0100000,52.0200000,5310
US1.TWTR_delisted_875018,1,20201215,104200,52.0400000,52.0600000,52.0000000,52.0600000,605
US1.TWTR_delisted_875018,1,20201215,104300,52.0300000,52.0300000,51.9700000,52.0000000,300
US1.TWTR_delisted_875018,1,20201215,104400,52.0300000,52.0300000,52.0000000,52.0000000,800
US1.TWTR_delisted_875018,1,20201215,104500,52.0400000,52.1200000,52.0400000,52.1100000,700
US1.TWTR_delisted_875018,1,20201215,104600,52.0700000,52.4000000,52.0700000,52.2600000,10901
US1.TWTR_delisted_875018,1,20201215,104700,52.2700000,52.2900000,52.2700000,52.2900000,600
US1.TWTR_delisted_875018,1,20201215,104800,52.2500000,52.3100000,52.2500000,52.2900000,900
US1.TWTR_delisted_875018,1,20201215,104900,52.2300000,52.2300000,52.1500000,52.1500000,1700
US1.TWTR_delisted_875018,1,20201215,105000,52.1200000,52.1400000,52.1200000,52.1400000,300
US1.TWTR_delisted_875018,1,20201215,105100,52.0900000,52.0900000,52.0400000,52.0400000,600
US1.TWTR_delisted_875018,1,20201215,105200,52.0800000,52.0800000,52.0700000,52.0700000,500
US1.TWTR_delisted_875018,1,20201215,105300,52.0900000,52.1700000,52.0700000,52.1700000,700
US1.TWTR_delisted_875018,1,20201215,105400,52.1400000,52.1400000,52.1400000,52.1400000,100
US1.TWTR_delisted_875018,1,20201215,105500,52.1700000,52.1900000,52.1700000,52.1900000,200
US1.TWTR_delisted_875018,1,20201215,105600,52.2000000,52.2000000,52.1800000,52.1800000,300
US1.TWTR_delisted_875018,1,20201215,105800,52.1300000,52.1300000,52.1300000,52.1300000,100
US1.TWTR_delisted_875018,1,20201215,105900,52.1200000,52.1200000,52.0400000,52.0400000,1243
US1.TWTR_delisted_875018,1,20201215,110000,52.0500000,52.0500000,52.0200000,52.0400000,1000
US1.TWTR_delisted_875018,1,20201215,110100,52.0200000,52.0200000,51.9000000,51.9000000,800
US1.TWTR_delisted_875018,1,20201215,110200,51.9200000,51.9800000,51.9200000,51.9800000,1200
US1.TWTR_delisted_875018,1,20201215,110300,51.9600000,51.9600000,51.9600000,51.9600000,100
US1.TWTR_delisted_875018,1,20201215,110400,51.9600000,51.9700000,51.9000000,51.9000000,1734
US1.TWTR_delisted_875018,1,20201215,110500,51.9000000,51.9200000,51.8200000,51.8400000,2172
US1.TWTR_delisted_875018,1,20201215,110600,51.7400000,51.7400000,51.7100000,51.7200000,1100
US1.TWTR_delisted_875018,1,20201215,110700,51.6900000,51.6900000,51.6500000,51.6600000,2074
US1.TWTR_delisted_875018,1,20201215,110800,51.6900000,51.7000000,51.6500000,51.6700000,1200
US1.TWTR_delisted_875018,1,20201215,110900,51.7300000,51.7400000,51.7200000,51.7400000,700
US1.TWTR_delisted_875018,1,20201215,111000,51.7200000,51.8000000,51.7100000,51.8000000,1400
US1.TWTR_delisted_875018,1,20201215,111100,51.7800000,51.7800000,51.7600000,51.7600000,300
US1.TWTR_delisted_875018,1,20201215,111200,51.8000000,51.8300000,51.7900000,51.8200000,679
US1.TWTR_delisted_875018,1,20201215,111400,51.8300000,51.9200000,51.8300000,51.9200000,900
US1.TWTR_delisted_875018,1,20201215,111500,51.9200000,51.9600000,51.9100000,51.9600000,1000
US1.TWTR_delisted_875018,1,20201215,111600,51.9400000,51.9400000,51.9100000,51.9300000,520
US1.TWTR_delisted_875018,1,20201215,111700,51.8500000,51.9000000,51.8500000,51.9000000,900
US1.TWTR_delisted_875018,1,20201215,111800,51.8800000,51.8800000,51.8700000,51.8700000,400
US1.TWTR_delisted_875018,1,20201215,111900,51.8650000,51.8800000,51.8650000,51.8800000,634
US1.TWTR_delisted_875018,1,20201215,112000,51.8700000,51.8700000,51.8700000,51.8700000,200
US1.TWTR_delisted_875018,1,20201215,112100,51.8900000,51.8900000,51.8900000,51.8900000,299
US1.TWTR_delisted_875018,1,20201215,112200,51.8850000,51.8850000,51.8850000,51.8850000,300
US1.TWTR_delisted_875018,1,20201215,112300,51.8600000,51.8900000,51.8600000,51.8900000,600
US1.TWTR_delisted_875018,1,20201215,112400,51.8850000,51.9000000,51.8850000,51.9000000,308
US1.TWTR_delisted_875018,1,20201215,112500,51.9200000,51.9200000,51.9100000,51.9100000,738
US1.TWTR_delisted_875018,1,20201215,112600,51.8900000,51.8900000,51.8900000,51.8900000,100
US1.TWTR_delisted_875018,1,20201215,112700,51.8600000,51.8700000,51.8500000,51.8700000,500
US1.TWTR_delisted_875018,1,20201215,112800,51.8700000,51.8800000,51.8700000,51.8800000,500
US1.TWTR_delisted_875018,1,20201215,112900,51.8600000,51.8800000,51.8600000,51.8600000,600
US1.TWTR_delisted_875018,1,20201215,113000,51.8600000,51.8600000,51.8600000,51.8600000,300
US1.TWTR_delisted_875018,1,20201215,113100,51.9050000,51.9100000,51.9050000,51.9100000,400
US1.TWTR_delisted_875018,1,20201215,113200,51.9400000,51.9400000,51.9200000,51.9200000,600
US1.TWTR_delisted_875018,1,20201215,113300,51.9600000,51.9700000,51.9600000,51.9700000,498
US1.TWTR_delisted_875018,1,20201215,113400,51.9500000,51.9500000,51.9300000,51.9300000,300
US1.TWTR_delisted_875018,1,20201215,113500,51.9500000,51.9600000,51.9300000,51.9400000,1160
US1.TWTR_delisted_875018,1,20201215,113700,51.9300000,51.9600000,51.9300000,51.9600000,1300
US1.TWTR_delisted_875018,1,20201215,114000,52.0000000,52.0000000,52.0000000,52.0000000,100
US1.TWTR_delisted_875018,1,20201215,114100,52.0500000,52.0500000,52.0500000,52.0500000,100
US1.TWTR_delisted_875018,1,20201215,114200,52.0600000,52.0600000,52.0400000,52.0400000,300
US1.TWTR_delisted_875018,1,20201215,114300,52.0250000,52.0250000,51.9900000,52.0200000,800
US1.TWTR_delisted_875018,1,20201215,114400,52.0100000,52.0100000,51.9900000,51.9900000,838
US1.TWTR_delisted_875018,1,20201215,114500,52.0100000,52.0100000,52.0100000,52.0100000,100
US1.TWTR_delisted_875018,1,20201215,114600,51.9700000,51.9800000,51.9700000,51.9800000,200
US1.TWTR_delisted_875018,1,20201215,114700,52.0000000,52.0000000,51.9600000,51.9600000,1600
US1.TWTR_delisted_875018,1,20201215,114800,51.9700000,51.9700000,51.9100000,51.9100000,1200
US1.TWTR_delisted_875018,1,20201215,114900,51.9000000,51.9100000,51.9000000,51.9000000,500
US1.TWTR_delisted_875018,1,20201215,115000,51.9200000,51.9200000,51.9200000,51.9200000,100
US1.TWTR_delisted_875018,1,20201215,115100,51.9100000,51.9100000,51.8950000,51.8950000,510
US1.TWTR_delisted_875018,1,20201215,115200,51.9200000,51.9200000,51.9200000,51.9200000,200
US1.TWTR_delisted_875018,1,20201215,115300,51.8800000,51.8800000,51.8700000,51.8700000,300
US1.TWTR_delisted_875018,1,20201215,115400,51.8650000,51.9100000,51.8600000,51.9100000,1812
US1.TWTR_delisted_875018,1,20201215,115500,51.8900000,51.8900000,51.8600000,51.8600000,1000
US1.TWTR_delisted_875018,1,20201215,115600,51.8600000,51.8800000,51.8600000,51.8800000,500
US1.TWTR_delisted_875018,1,20201215,115700,51.8500000,51.8700000,51.8400000,51.8400000,1100
US1.TWTR_delisted_875018,1,20201215,115800,51.8600000,51.9200000,51.8600000,51.9200000,1000
US1.TWTR_delisted_875018,1,20201215,115900,51.8900000,51.8900000,51.8700000,51.8700000,472
US1.TWTR_delisted_875018,1,20201215,120000,51.8800000,51.8900000,51.8800000,51.8900000,300
US1.TWTR_delisted_875018,1,20201215,120100,51.8800000,51.8800000,51.8600000,51.8700000,500
US1.TWTR_delisted_875018,1,20201215,120200,51.9000000,51.9000000,51.9000000,51.9000000,100
US1.TWTR_delisted_875018,1,20201215,120300,51.9200000,51.9600000,51.9100000,51.9600000,1700
US1.TWTR_delisted_875018,1,20201215,120400,51.9650000,51.9650000,51.9650000,51.9650000,100
US1.TWTR_delisted_875018,1,20201215,120500,51.9600000,51.9600000,51.9600000,51.9600000,400
US1.TWTR_delisted_875018,1,20201215,120600,51.9700000,51.9900000,51.9700000,51.9900000,300
US1.TWTR_delisted_875018,1,20201215,120700,51.9900000,51.9900000,51.9500000,51.9500000,826
US1.TWTR_delisted_875018,1,20201215,120800,51.9500000,51.9700000,51.9500000,51.9700000,900
US1.TWTR_delisted_875018,1,20201215,120900,51.9800000,52.0000000,51.9800000,52.0000000,400
US1.TWTR_delisted_875018,1,20201215,121000,52.0100000,52.0100000,52.0100000,52.0100000,684
US1.TWTR_delisted_875018,1,20201215,121100,52.0500000,52.0500000,52.0500000,52.0500000,300
US1.TWTR_delisted_875018,1,20201215,121200,52.0600000,52.1000000,52.0600000,52.0900000,800
US1.TWTR_delisted_875018,1,20201215,121300,52.0800000,52.0800000,52.0800000,52.0800000,200
US1.TWTR_delisted_875018,1,20201215,121400,52.0600000,52.0600000,52.0500000,52.0500000,400
US1.TWTR_delisted_875018,1,20201215,121500,52.0100000,52.0100000,52.0100000,52.0100000,677
US1.TWTR_delisted_875018,1,20201215,121600,52.0100000,52.0200000,52.0100000,52.0100000,577
US1.TWTR_delisted_875018,1,20201215,121700,52.0000000,52.0100000,52.0000000,52.0100000,300
US1.TWTR_delisted_875018,1,20201215,121800,52.0000000,52.0200000,52.0000000,52.0200000,800
US1.TWTR_delisted_875018,1,20201215,122000,52.0400000,52.0600000,52.0400000,52.0600000,300
US1.TWTR_delisted_875018,1,20201215,122100,52.0700000,52.0800000,52.0700000,52.0800000,1100
US1.TWTR_delisted_875018,1,20201215,122200,52.0900000,52.1000000,52.0900000,52.1000000,200
US1.TWTR_delisted_875018,1,20201215,122300,52.1100000,52.1100000,52.1000000,52.1000000,200
US1.TWTR_delisted_875018,1,20201215,122400,52.0900000,52.1400000,52.0900000,52.1400000,1493
US1.TWTR_delisted_875018,1,20201215,122500,52.1300000,52.1400000,52.1300000,52.1400000,200
US1.TWTR_delisted_875018,1,20201215,122600,52.1400000,52.2000000,52.1400000,52.2000000,1500
US1.TWTR_delisted_875018,1,20201215,122700,52.2000000,52.2000000,52.2000000,52.2000000,400
US1.TWTR_delisted_875018,1,20201215,122800,52.2200000,52.2200000,52.2200000,52.2200000,200
US1.TWTR_delisted_875018,1,20201215,122900,52.1900000,52.1900000,52.1900000,52.1900000,200
US1.TWTR_delisted_875018,1,20201215,123100,52.2200000,52.2500000,52.2200000,52.2300000,1297
US1.TWTR_delisted_875018,1,20201215,123200,52.2600000,52.2600000,52.2600000,52.2600000,400
US1.TWTR_delisted_875018,1,20201215,123300,52.2300000,52.2400000,52.2300000,52.2400000,200
US1.TWTR_delisted_875018,1,20201215,123400,52.2600000,52.2600000,52.2600000,52.2600000,300
US1.TWTR_delisted_875018,1,20201215,123500,52.2350000,52.2350000,52.2000000,52.2100000,1400
US1.TWTR_delisted_875018,1,20201215,123600,52.1700000,52.1800000,52.1600000,52.1800000,600
US1.TWTR_delisted_875018,1,20201215,123700,52.2000000,52.2200000,52.2000000,52.2200000,200
US1.TWTR_delisted_875018,1,20201215,123800,52.2500000,52.2500000,52.2500000,52.2500000,100
US1.TWTR_delisted_875018,1,20201215,124000,52.2200000,52.2400000,52.2200000,52.2300000,1100
US1.TWTR_delisted_875018,1,20201215,124100,52.2200000,52.2200000,52.2200000,52.2200000,100
US1.TWTR_delisted_875018,1,20201215,124200,52.2200000,52.2200000,52.2200000,52.2200000,100
US1.TWTR_delisted_875018,1,20201215,124300,52.2000000,52.3000000,52.2000000,52.2700000,2689
US1.TWTR_delisted_875018,1,20201215,124400,52.2500000,52.2500000,52.2300000,52.2400000,500
US1.TWTR_delisted_875018,1,20201215,124500,52.2100000,52.2400000,52.2100000,52.2200000,800
US1.TWTR_delisted_875018,1,20201215,124600,52.1800000,52.2000000,52.1800000,52.2000000,200
US1.TWTR_delisted_875018,1,20201215,124700,52.2000000,52.2000000,52.1800000,52.1800000,300
US1.TWTR_delisted_875018,1,20201215,124800,52.1500000,52.1800000,52.1500000,52.1800000,637
US1.TWTR_delisted_875018,1,20201215,124900,52.1900000,52.1900000,52.1900000,52.1900000,100
US1.TWTR_delisted_875018,1,20201215,125000,52.1500000,52.1500000,52.1400000,52.1400000,600
US1.TWTR_delisted_875018,1,20201215,125100,52.0900000,52.1000000,52.0700000,52.0900000,1400
US1.TWTR_delisted_875018,1,20201215,125200,52.0900000,52.0900000,52.0400000,52.0400000,1100
US1.TWTR_delisted_875018,1,20201215,125300,52.0400000,52.0800000,52.0400000,52.0800000,625
US1.TWTR_delisted_875018,1,20201215,125400,52.0800000,52.0800000,52.0800000,52.0800000,200
US1.TWTR_delisted_875018,1,20201215,125500,52.0800000,52.0800000,52.0800000,52.0800000,300
US1.TWTR_delisted_875018,1,20201215,125600,52.0900000,52.0900000,52.0900000,52.0900000,100
US1.TWTR_delisted_875018,1,20201215,125700,52.0900000,52.0900000,52.0700000,52.0700000,800
US1.TWTR_delisted_875018,1,20201215,125800,52.0600000,52.0700000,52.0500000,52.0500000,401
US1.TWTR_delisted_875018,1,20201215,130000,52.0100000,52.0100000,51.9700000,51.9800000,800
US1.TWTR_delisted_875018,1,20201215,130100,51.9700000,51.9700000,51.9250000,51.9250000,400
US1.TWTR_delisted_875018,1,20201215,130200,51.9300000,51.9300000,51.8900000,51.8900000,500
US1.TWTR_delisted_875018,1,20201215,130300,51.9000000,51.9000000,51.8500000,51.8500000,500
US1.TWTR_delisted_875018,1,20201215,130400,51.8400000,51.8400000,51.8400000,51.8400000,300
US1.TWTR_delisted_875018,1,20201215,130500,51.8100000,51.8200000,51.8000000,51.8200000,900
US1.TWTR_delisted_875018,1,20201215,130600,51.8200000,51.8200000,51.8100000,51.8100000,200
US1.TWTR_delisted_875018,1,20201215,130700,51.8200000,51.8200000,51.8100000,51.8200000,1075
US1.TWTR_delisted_875018,1,20201215,130800,51.8400000,51.8700000,51.8400000,51.8700000,400
US1.TWTR_delisted_875018,1,20201215,130900,51.8150000,51.8150000,51.8100000,51.8100000,400
US1.TWTR_delisted_875018,1,20201215,131000,51.8100000,51.8300000,51.8100000,51.8300000,400
US1.TWTR_delisted_875018,1,20201215,131100,51.8200000,51.8400000,51.8200000,51.8400000,600
US1.TWTR_delisted_875018,1,20201215,131200,51.8800000,51.9200000,51.8800000,51.9200000,300
US1.TWTR_delisted_875018,1,20201215,131300,51.8900000,51.8900000,51.8700000,51.8700000,400
US1.TWTR_delisted_875018,1,20201215,131600,51.8600000,51.8600000,51.8600000,51.8600000,100
US1.TWTR_delisted_875018,1,20201215,131800,51.8200000,51.8200000,51.8200000,51.8200000,100
US1.TWTR_delisted_875018,1,20201215,131900,51.8300000,51.8450000,51.8200000,51.8450000,1000
US1.TWTR_delisted_875018,1,20201215,132000,51.8400000,51.8800000,51.8400000,51.8800000,1028
US1.TWTR_delisted_875018,1,20201215,132100,51.8800000,51.8800000,51.8800000,51.8800000,105
US1.TWTR_delisted_875018,1,20201215,132300,51.8500000,51.8500000,51.8400000,51.8400000,600
US1.TWTR_delisted_875018,1,20201215,132400,51.8650000,51.8700000,51.8650000,51.8700000,300
US1.TWTR_delisted_875018,1,20201215,132500,51.8700000,51.8800000,51.8700000,51.8800000,468
US1.TWTR_delisted_875018,1,20201215,132600,51.8700000,51.8750000,51.8600000,51.8600000,300
US1.TWTR_delisted_875018,1,20201215,132700,51.8600000,51.8600000,51.8600000,51.8600000,1312
US1.TWTR_delisted_875018,1,20201215,132900,51.8800000,51.8900000,51.8800000,51.8800000,300
US1.TWTR_delisted_875018,1,20201215,133000,51.8900000,51.9200000,51.8900000,51.8900000,1300
US1.TWTR_delisted_875018,1,20201215,133100,51.9000000,51.9200000,51.9000000,51.9200000,300
US1.TWTR_delisted_875018,1,20201215,133200,51.9500000,51.9500000,51.9500000,51.9500000,600
US1.TWTR_delisted_875018,1,20201215,133300,51.9400000,51.9500000,51.9400000,51.9500000,300
US1.TWTR_delisted_875018,1,20201215,133400,51.9500000,51.9500000,51.9100000,51.9100000,400
US1.TWTR_delisted_875018,1,20201215,133500,51.9200000,51.9400000,51.9200000,51.9400000,460
US1.TWTR_delisted_875018,1,20201215,133600,51.9400000,51.9400000,51.9400000,51.9400000,200
US1.TWTR_delisted_875018,1,20201215,133700,51.9450000,51.9500000,51.9300000,51.9300000,600
US1.TWTR_delisted_875018,1,20201215,133800,51.9400000,51.9600000,51.9400000,51.9600000,800
US1.TWTR_delisted_875018,1,20201215,133900,51.9700000,51.9800000,51.9700000,51.9800000,300
US1.TWTR_delisted_875018,1,20201215,134000,51.9700000,51.9700000,51.9700000,51.9700000,200
US1.TWTR_delisted_875018,1,20201215,134100,51.9800000,51.9800000,51.9800000,51.9800000,100
US1.TWTR_delisted_875018,1,20201215,134200,51.9400000,51.9400000,51.9300000,51.9300000,200
US1.TWTR_delisted_875018,1,20201215,134300,51.9100000,51.9100000,51.9100000,51.9100000,340
US1.TWTR_delisted_875018,1,20201215,134500,51.9100000,51.9200000,51.9100000,51.9200000,700
US1.TWTR_delisted_875018,1,20201215,134600,51.9000000,51.9200000,51.9000000,51.9200000,676
US1.TWTR_delisted_875018,1,20201215,134700,51.9400000,51.9700000,51.9400000,51.9700000,200
US1.TWTR_delisted_875018,1,20201215,134800,51.9450000,51.9450000,51.9450000,51.9450000,100
US1.TWTR_delisted_875018,1,20201215,134900,51.9600000,51.9700000,51.9600000,51.9700000,800
US1.TWTR_delisted_875018,1,20201215,135000,52.0100000,52.0500000,52.0100000,52.0500000,900
US1.TWTR_delisted_875018,1,20201215,135200,51.9900000,51.9900000,51.9600000,51.9700000,700
US1.TWTR_delisted_875018,1,20201215,135300,52.0100000,52.0400000,52.0100000,52.0400000,500
US1.TWTR_delisted_875018,1,20201215,135400,52.0600000,52.0600000,52.0400000,52.0500000,500
US1.TWTR_delisted_875018,1,20201215,135500,52.0100000,52.0100000,52.0100000,52.0100000,200
US1.TWTR_delisted_875018,1,20201215,135600,51.9800000,52.0000000,51.9800000,51.9900000,600
US1.TWTR_delisted_875018,1,20201215,135700,51.9800000,51.9900000,51.9800000,51.9900000,700
US1.TWTR_delisted_875018,1,20201215,135800,52.0300000,52.0300000,52.0300000,52.0300000,100
US1.TWTR_delisted_875018,1,20201215,135900,52.0700000,52.1000000,52.0700000,52.0900000,500
US1.TWTR_delisted_875018,1,20201215,140000,52.0900000,52.0900000,52.0700000,52.0700000,500
US1.TWTR_delisted_875018,1,20201215,140100,52.0600000,52.0900000,52.0400000,52.0400000,985
US1.TWTR_delisted_875018,1,20201215,140200,51.9900000,52.0300000,51.9900000,52.0200000,953
US1.TWTR_delisted_875018,1,20201215,140300,52.0300000,52.0600000,52.0300000,52.0600000,300
US1.TWTR_delisted_875018,1,20201215,140400,52.0500000,52.0500000,52.0500000,52.0500000,200
US1.TWTR_delisted_875018,1,20201215,140500,52.0600000,52.1100000,52.0600000,52.1100000,800
US1.TWTR_delisted_875018,1,20201215,140600,52.1200000,52.1200000,52.0700000,52.0800000,1000
US1.TWTR_delisted_875018,1,20201215,140700,52.0800000,52.0900000,52.0700000,52.0700000,2420
US1.TWTR_delisted_875018,1,20201215,140800,52.0800000,52.0800000,52.0600000,52.0700000,700
US1.TWTR_delisted_875018,1,20201215,140900,52.0700000,52.0900000,52.0700000,52.0900000,600
US1.TWTR_delisted_875018,1,20201215,141000,52.0900000,52.0900000,52.0900000,52.0900000,100
US1.TWTR_delisted_875018,1,20201215,141100,52.1100000,52.1100000,52.1000000,52.1000000,400
US1.TWTR_delisted_875018,1,20201215,141200,52.0900000,52.1000000,52.0800000,52.1000000,600
US1.TWTR_delisted_875018,1,20201215,141300,52.1200000,52.1400000,52.1200000,52.1200000,600
US1.TWTR_delisted_875018,1,20201215,141400,52.1000000,52.1000000,52.1000000,52.1000000,800
US1.TWTR_delisted_875018,1,20201215,141500,52.1200000,52.1200000,52.1200000,52.1200000,1000
US1.TWTR_delisted_875018,1,20201215,141600,52.1100000,52.1100000,52.0900000,52.1000000,500
US1.TWTR_delisted_875018,1,20201215,141700,52.1100000,52.1100000,52.1100000,52.1100000,300
US1.TWTR_delisted_875018,1,20201215,141800,52.1000000,52.1300000,52.1000000,52.1300000,1500
US1.TWTR_delisted_875018,1,20201215,141900,52.1700000,52.2000000,52.1700000,52.2000000,1100
US1.TWTR_delisted_875018,1,20201215,142000,52.2000000,52.2000000,52.1800000,52.1800000,400
US1.TWTR_delisted_875018,1,20201215,142100,52.1800000,52.1800000,52.1700000,52.1700000,400
US1.TWTR_delisted_875018,1,20201215,142200,52.1500000,52.1500000,52.1200000,52.1200000,500
US1.TWTR_delisted_875018,1,20201215,142300,52.1300000,52.1500000,52.1300000,52.1400000,800
US1.TWTR_delisted_875018,1,20201215,142400,52.1100000,52.1100000,52.0900000,52.1100000,1400
US1.TWTR_delisted_875018,1,20201215,142500,52.1300000,52.1300000,52.1200000,52.1200000,463
US1.TWTR_delisted_875018,1,20201215,142600,52.1300000,52.1300000,52.1300000,52.1300000,100
US1.TWTR_delisted_875018,1,20201215,142700,52.1300000,52.1500000,52.1300000,52.1500000,400
US1.TWTR_delisted_875018,1,20201215,142800,52.1500000,52.1500000,52.1500000,52.1500000,100
US1.TWTR_delisted_875018,1,20201215,142900,52.1450000,52.1700000,52.1450000,52.1700000,1520
US1.TWTR_delisted_875018,1,20201215,143000,52.1700000,52.1700000,52.1600000,52.1600000,300
US1.TWTR_delisted_875018,1,20201215,143100,52.1400000,52.1600000,52.1400000,52.1600000,800
US1.TWTR_delisted_875018,1,20201215,143200,52.1700000,52.1700000,52.1700000,52.1700000,400
US1.TWTR_delisted_875018,1,20201215,143300,52.2000000,52.2100000,52.2000000,52.2100000,633
US1.TWTR_delisted_875018,1,20201215,143400,52.1900000,52.1900000,52.1800000,52.1800000,200
US1.TWTR_delisted_875018,1,20201215,143600,52.1700000,52.2000000,52.1700000,52.2000000,1164
US1.TWTR_delisted_875018,1,20201215,143700,52.1900000,52.2500000,52.1800000,52.2500000,2100
US1.TWTR_delisted_875018,1,20201215,143800,52.2000000,52.2100000,52.2000000,52.2100000,300
US1.TWTR_delisted_875018,1,20201215,143900,52.2100000,52.2300000,52.2100000,52.2300000,490
US1.TWTR_delisted_875018,1,20201215,144100,52.2200000,52.2300000,52.2100000,52.2100000,500
US1.TWTR_delisted_875018,1,20201215,144200,52.2050000,52.2200000,52.2000000,52.2200000,800
US1.TWTR_delisted_875018,1,20201215,144300,52.2000000,52.2500000,52.2000000,52.2500000,1200
US1.TWTR_delisted_875018,1,20201215,144400,52.2500000,52.2500000,52.2500000,52.2500000,300
US1.TWTR_delisted_875018,1,20201215,144500,52.2600000,52.2700000,52.2600000,52.2700000,400
US1.TWTR_delisted_875018,1,20201215,144600,52.2400000,52.2400000,52.2400000,52.2400000,300
US1.TWTR_delisted_875018,1,20201215,144700,52.2200000,52.2400000,52.2200000,52.2400000,600
US1.TWTR_delisted_875018,1,20201215,144800,52.2100000,52.2100000,52.1900000,52.1900000,400
US1.TWTR_delisted_875018,1,20201215,144900,52.1900000,52.1900000,52.1600000,52.1800000,1100
US1.TWTR_delisted_875018,1,20201215,145000,52.1800000,52.1900000,52.1800000,52.1800000,400
US1.TWTR_delisted_875018,1,20201215,145200,52.1700000,52.1900000,52.1700000,52.1900000,700
US1.TWTR_delisted_875018,1,20201215,145300,52.2000000,52.2100000,52.2000000,52.2100000,900
US1.TWTR_delisted_875018,1,20201215,145400,52.2000000,52.2000000,52.1950000,52.1950000,660
US1.TWTR_delisted_875018,1,20201215,145500,52.2000000,52.2000000,52.2000000,52.2000000,204
US1.TWTR_delisted_875018,1,20201215,145700,52.2000000,52.2300000,52.2000000,52.2200000,1752
US1.TWTR_delisted_875018,1,20201215,145800,52.2500000,52.2900000,52.2500000,52.2900000,1500
US1.TWTR_delisted_875018,1,20201215,145900,52.3100000,52.3600000,52.3100000,52.3600000,500
US1.TWTR_delisted_875018,1,20201215,150000,52.3600000,52.3700000,52.3500000,52.3500000,800
US1.TWTR_delisted_875018,1,20201215,150100,52.3400000,52.3700000,52.3400000,52.3700000,1600
US1.TWTR_delisted_875018,1,20201215,150200,52.3400000,52.3400000,52.3400000,52.3400000,200
US1.TWTR_delisted_875018,1,20201215,150400,52.3300000,52.3400000,52.3300000,52.3400000,300
US1.TWTR_delisted_875018,1,20201215,150500,52.3300000,52.3300000,52.2900000,52.2900000,1200
US1.TWTR_delisted_875018,1,20201215,150600,52.3000000,52.3300000,52.3000000,52.3300000,1267
US1.TWTR_delisted_875018,1,20201215,150700,52.3200000,52.3500000,52.3200000,52.3500000,1484
US1.TWTR_delisted_875018,1,20201215,150800,52.3700000,52.3700000,52.3700000,52.3700000,200
US1.TWTR_delisted_875018,1,20201215,150900,52.3700000,52.4000000,52.3700000,52.4000000,700
US1.TWTR_delisted_875018,1,20201215,151000,52.4400000,52.4400000,52.3800000,52.3800000,1300
US1.TWTR_delisted_875018,1,20201215,151100,52.4000000,52.4300000,52.4000000,52.4200000,300
US1.TWTR_delisted_875018,1,20201215,151200,52.4400000,52.4400000,52.4400000,52.4400000,700
US1.TWTR_delisted_875018,1,20201215,151300,52.4400000,52.4500000,52.4400000,52.4500000,200
US1.TWTR_delisted_875018,1,20201215,151400,52.4100000,52.4100000,52.4100000,52.4100000,300
US1.TWTR_delisted_875018,1,20201215,151500,52.4100000,52.4500000,52.4100000,52.4500000,700
US1.TWTR_delisted_875018,1,20201215,151600,52.4700000,52.4700000,52.4300000,52.4300000,700
US1.TWTR_delisted_875018,1,20201215,151700,52.4400000,52.4500000,52.4400000,52.4500000,300
US1.TWTR_delisted_875018,1,20201215,151800,52.4550000,52.4800000,52.4500000,52.4800000,1164
US1.TWTR_delisted_875018,1,20201215,151900,52.4700000,52.4700000,52.4700000,52.4700000,200
US1.TWTR_delisted_875018,1,20201215,152000,52.4450000,52.4450000,52.4150000,52.4150000,500
US1.TWTR_delisted_875018,1,20201215,152100,52.4200000,52.4600000,52.4100000,52.4600000,1197
US1.TWTR_delisted_875018,1,20201215,152300,52.4300000,52.4500000,52.4300000,52.4500000,900
US1.TWTR_delisted_875018,1,20201215,152400,52.4600000,52.4900000,52.4600000,52.4800000,1359
US1.TWTR_delisted_875018,1,20201215,152500,52.4600000,52.4900000,52.4600000,52.4900000,400
US1.TWTR_delisted_875018,1,20201215,152600,52.4800000,52.5200000,52.4800000,52.5200000,721
US1.TWTR_delisted_875018,1,20201215,152700,52.5200000,52.5200000,52.4500000,52.4500000,1505
US1.TWTR_delisted_875018,1,20201215,152800,52.4400000,52.4500000,52.4400000,52.4500000,500
US1.TWTR_delisted_875018,1,20201215,152900,52.4500000,52.4500000,52.4400000,52.4500000,1199
US1.TWTR_delisted_875018,1,20201215,153000,52.4600000,52.4800000,52.4600000,52.4800000,600
US1.TWTR_delisted_875018,1,20201215,153100,52.4800000,52.4800000,52.4400000,52.4500000,1000
US1.TWTR_delisted_875018,1,20201215,153200,52.4400000,52.4600000,52.4200000,52.4500000,902
US1.TWTR_delisted_875018,1,20201215,153300,52.4600000,52.4800000,52.4600000,52.4800000,598
US1.TWTR_delisted_875018,1,20201215,153400,52.4750000,52.5100000,52.4750000,52.5100000,909
US1.TWTR_delisted_875018,1,20201215,153500,52.4900000,52.5100000,52.4900000,52.5100000,786
US1.TWTR_delisted_875018,1,20201215,153600,52.5150000,52.5600000,52.5150000,52.5500000,1900
US1.TWTR_delisted_875018,1,20201215,153700,52.5500000,52.5700000,52.5500000,52.5700000,497
US1.TWTR_delisted_875018,1,20201215,153800,52.5900000,52.6500000,52.5900000,52.6400000,2800
US1.TWTR_delisted_875018,1,20201215,153900,52.6300000,52.6300000,52.6000000,52.6000000,700
US1.TWTR_delisted_875018,1,20201215,154000,52.6200000,52.6200000,52.5650000,52.5700000,1000
US1.TWTR_delisted_875018,1,20201215,154100,52.5500000,52.5500000,52.5000000,52.5000000,700
US1.TWTR_delisted_875018,1,20201215,154200,52.5400000,52.5700000,52.5400000,52.5600000,1346
US1.TWTR_delisted_875018,1,20201215,154300,52.5700000,52.5700000,52.5500000,52.5500000,700
US1.TWTR_delisted_875018,1,20201215,154400,52.5900000,52.5900000,52.5700000,52.5700000,857
US1.TWTR_delisted_875018,1,20201215,154500,52.5700000,52.6100000,52.5600000,52.6100000,1036
US1.TWTR_delisted_875018,1,20201215,154600,52.6300000,52.6500000,52.6100000,52.6100000,1600
US1.TWTR_delisted_875018,1,20201215,154700,52.6000000,52.6400000,52.6000000,52.6400000,1400
US1.TWTR_delisted_875018,1,20201215,154800,52.6350000,52.6350000,52.6100000,52.6200000,1268
US1.TWTR_delisted_875018,1,20201215,154900,52.6400000,52.7100000,52.6400000,52.7050000,3263
US1.TWTR_delisted_875018,1,20201215,155000,52.7100000,52.7400000,52.7000000,52.7400000,2100
US1.TWTR_delisted_875018,1,20201215,155100,52.7400000,52.7400000,52.7000000,52.7250000,3288
US1.TWTR_delisted_875018,1,20201215,155200,52.7100000,52.7900000,52.7100000,52.7700000,2133
US1.TWTR_delisted_875018,1,20201215,155300,52.7700000,52.7800000,52.7500000,52.7750000,2415
US1.TWTR_delisted_875018,1,20201215,155400,52.7800000,52.7950000,52.7800000,52.7800000,3809
US1.TWTR_delisted_875018,1,20201215,155500,52.7900000,52.7900000,52.7500000,52.7600000,2979
US1.TWTR_delisted_875018,1,20201215,155600,52.7800000,52.8000000,52.7800000,52.8000000,2028
US1.TWTR_delisted_875018,1,20201215,155700,52.8000000,52.8000000,52.7700000,52.7750000,1377
US1.TWTR_delisted_875018,1,20201215,155800,52.7750000,52.8000000,52.7750000,52.8000000,4462
US1.TWTR_delisted_875018,1,20201215,155900,52.7750000,52.7750000,52.7300000,52.7700000,3737
US1.TWTR_delisted_875018,1,20201215,160000,52.7800000,52.8400000,52.7450000,52.8200000,8800
US1.TWTR_delisted_875018,1,20201216,093100,54.9000000,55.2700000,54.8200000,55.2400000,11048
US1.TWTR_delisted_875018,1,20201216,093200,55.2700000,55.4700000,55.1500000,55.4300000,9772
US1.TWTR_delisted_875018,1,20201216,093300,55.4500000,55.7500000,55.4500000,55.5900000,15707
US1.TWTR_delisted_875018,1,20201216,093400,55.4800000,55.4800000,55.1900000,55.3300000,15544
US1.TWTR_delisted_875018,1,20201216,093500,55.3150000,55.4800000,55.1700000,55.4800000,10457
US1.TWTR_delisted_875018,1,20201216,093600,55.3800000,55.5800000,55.2300000,55.3000000,6848
US1.TWTR_delisted_875018,1,20201216,093700,55.2700000,55.2800000,55.0100000,55.1000000,6051
US1.TWTR_delisted_875018,1,20201216,093800,55.0600000,55.0600000,54.9100000,54.9900000,9038
US1.TWTR_delisted_875018,1,20201216,093900,54.9000000,54.9300000,54.6700000,54.8100000,7946
US1.TWTR_delisted_875018,1,20201216,094000,54.7600000,54.9400000,54.6700000,54.9200000,12264
US1.TWTR_delisted_875018,1,20201216,094100,54.8700000,55.2900000,54.8100000,55.1300000,15116
US1.TWTR_delisted_875018,1,20201216,094200,55.2500000,55.5500000,55.2500000,55.5300000,20428
US1.TWTR_delisted_875018,1,20201216,094300,55.5800000,55.8100000,55.5800000,55.8100000,21121
US1.TWTR_delisted_875018,1,20201216,094400,55.8000000,55.9300000,55.5700000,55.5700000,12916
US1.TWTR_delisted_875018,1,20201216,094500,55.6400000,55.7500000,55.5300000,55.5300000,11400
US1.TWTR_delisted_875018,1,20201216,094600,55.5300000,55.8200000,55.4700000,55.8200000,21026
US1.TWTR_delisted_875018,1,20201216,094700,55.8000000,55.9800000,55.7200000,55.7200000,12022
US1.TWTR_delisted_875018,1,20201216,094800,55.7300000,55.7700000,55.2000000,55.2100000,18799
US1.TWTR_delisted_875018,1,20201216,094900,55.1900000,55.2100000,55.0100000,55.0200000,8924
US1.TWTR_delisted_875018,1,20201216,095000,54.9900000,55.2700000,54.9800000,55.2200000,7580
US1.TWTR_delisted_875018,1,20201216,095100,55.2100000,55.2100000,55.0800000,55.1300000,4788
US1.TWTR_delisted_875018,1,20201216,095200,55.1400000,55.3600000,55.1300000,55.3300000,9035
US1.TWTR_delisted_875018,1,20201216,095300,55.2600000,55.5400000,55.2600000,55.5000000,13166
US1.TWTR_delisted_875018,1,20201216,095400,55.4700000,55.5900000,55.4700000,55.5800000,3346
US1.TWTR_delisted_875018,1,20201216,095500,55.5600000,55.6300000,55.3700000,55.3700000,5842
US1.TWTR_delisted_875018,1,20201216,095600,55.3800000,55.5100000,55.3700000,55.4300000,1716
US1.TWTR_delisted_875018,1,20201216,095700,55.4300000,55.4500000,55.1800000,55.1900000,5131
US1.TWTR_delisted_875018,1,20201216,095800,55.2100000,55.4400000,55.2100000,55.4200000,7835
US1.TWTR_delisted_875018,1,20201216,095900,55.3600000,55.4500000,55.3600000,55.4300000,1800
US1.TWTR_delisted_875018,1,20201216,100000,55.3900000,55.5600000,55.3900000,55.5600000,4066
US1.TWTR_delisted_875018,1,20201216,100100,55.5800000,55.7700000,55.5800000,55.7200000,11197
US1.TWTR_delisted_875018,1,20201216,100200,55.7100000,55.7400000,55.6500000,55.7400000,4305
US1.TWTR_delisted_875018,1,20201216,100300,55.7500000,55.8400000,55.7000000,55.8400000,5146
US1.TWTR_delisted_875018,1,20201216,100400,55.8200000,55.9000000,55.8100000,55.9000000,3818
US1.TWTR_delisted_875018,1,20201216,100500,55.9100000,55.9800000,55.8800000,55.9800000,3928
US1.TWTR_delisted_875018,1,20201216,100600,55.9800000,56.1000000,55.9800000,56.0600000,7342
US1.TWTR_delisted_875018,1,20201216,100700,56.0500000,56.0800000,55.9400000,55.9800000,3815
US1.TWTR_delisted_875018,1,20201216,100800,55.9000000,55.9200000,55.7400000,55.7400000,4896
US1.TWTR_delisted_875018,1,20201216,100900,55.7700000,55.8000000,55.7400000,55.7600000,3800
US1.TWTR_delisted_875018,1,20201216,101000,55.7450000,55.9100000,55.7300000,55.8700000,5081
US1.TWTR_delisted_875018,1,20201216,101100,55.8700000,55.9400000,55.8600000,55.9400000,5140
US1.TWTR_delisted_875018,1,20201216,101200,55.9700000,55.9700000,55.7500000,55.7500000,3830
US1.TWTR_delisted_875018,1,20201216,101300,55.7300000,55.7600000,55.6800000,55.7300000,2200
US1.TWTR_delisted_875018,1,20201216,101400,55.7000000,55.7300000,55.5500000,55.5500000,1689
US1.TWTR_delisted_875018,1,20201216,101500,55.5150000,55.6000000,55.3700000,55.3900000,6134
US1.TWTR_delisted_875018,1,20201216,101600,55.3900000,55.6650000,55.3800000,55.6650000,13746
US1.TWTR_delisted_875018,1,20201216,101700,55.6700000,55.7800000,55.6400000,55.7800000,4174
US1.TWTR_delisted_875018,1,20201216,101800,55.8300000,55.8600000,55.6800000,55.7500000,6210
US1.TWTR_delisted_875018,1,20201216,101900,55.7600000,55.8200000,55.7100000,55.7300000,8298
US1.TWTR_delisted_875018,1,20201216,102000,55.7100000,55.8000000,55.6300000,55.8000000,5624
US1.TWTR_delisted_875018,1,20201216,102100,55.7800000,55.7800000,55.5400000,55.5400000,5980
US1.TWTR_delisted_875018,1,20201216,102200,55.5400000,55.5400000,55.3700000,55.4000000,5879
US1.TWTR_delisted_875018,1,20201216,102300,55.3200000,55.3200000,55.1700000,55.1800000,8225
US1.TWTR_delisted_875018,1,20201216,102400,55.1900000,55.2100000,55.1500000,55.1500000,1100
US1.TWTR_delisted_875018,1,20201216,102500,55.1300000,55.1500000,54.8500000,54.9100000,12024
US1.TWTR_delisted_875018,1,20201216,102600,54.9200000,55.1000000,54.9200000,55.0900000,7468
US1.TWTR_delisted_875018,1,20201216,102700,55.1100000,55.1600000,55.0700000,55.1000000,2734
US1.TWTR_delisted_875018,1,20201216,102800,55.0900000,55.0900000,54.9500000,55.0000000,1684
US1.TWTR_delisted_875018,1,20201216,102900,55.0000000,55.0900000,55.0000000,55.0900000,1905
US1.TWTR_delisted_875018,1,20201216,103000,55.1000000,55.1900000,55.0700000,55.0700000,3374
US1.TWTR_delisted_875018,1,20201216,103100,55.1500000,55.1600000,55.0600000,55.0800000,2800
US1.TWTR_delisted_875018,1,20201216,103200,55.0800000,55.0800000,54.9400000,55.0000000,4614
US1.TWTR_delisted_875018,1,20201216,103300,54.9600000,55.0150000,54.9500000,55.0150000,6501
US1.TWTR_delisted_875018,1,20201216,103400,55.0000000,55.0600000,54.9700000,54.9700000,7198
US1.TWTR_delisted_875018,1,20201216,103500,54.9900000,54.9900000,54.8600000,54.8700000,3038
US1.TWTR_delisted_875018,1,20201216,103600,54.8400000,54.8700000,54.7700000,54.8200000,6482
US1.TWTR_delisted_875018,1,20201216,103700,54.8300000,54.9100000,54.7800000,54.7800000,5513
US1.TWTR_delisted_875018,1,20201216,103800,54.7900000,54.8100000,54.6700000,54.7000000,5350
US1.TWTR_delisted_875018,1,20201216,103900,54.7000000,54.7200000,54.5900000,54.6900000,7178
US1.TWTR_delisted_875018,1,20201216,104000,54.7400000,54.7400000,54.6100000,54.6600000,2411
US1.TWTR_delisted_875018,1,20201216,104100,54.6700000,54.7200000,54.6700000,54.6800000,1611
US1.TWTR_delisted_875018,1,20201216,104200,54.6800000,54.6800000,54.5300000,54.6200000,5146
US1.TWTR_delisted_875018,1,20201216,104300,54.6000000,54.6600000,54.5400000,54.6400000,4001
US1.TWTR_delisted_875018,1,20201216,104400,54.6000000,54.6300000,54.5300000,54.6300000,4223
US1.TWTR_delisted_875018,1,20201216,104500,54.6500000,54.6800000,54.5900000,54.6100000,4667
US1.TWTR_delisted_875018,1,20201216,104600,54.6200000,54.7200000,54.6100000,54.7100000,4677
US1.TWTR_delisted_875018,1,20201216,104700,54.7700000,54.7700000,54.6000000,54.6000000,1700
US1.TWTR_delisted_875018,1,20201216,104800,54.7150000,54.7150000,54.6600000,54.6600000,2100
US1.TWTR_delisted_875018,1,20201216,104900,54.6600000,54.8200000,54.6600000,54.8200000,2500
US1.TWTR_delisted_875018,1,20201216,105000,54.8100000,54.9400000,54.8100000,54.8700000,8088
US1.TWTR_delisted_875018,1,20201216,105100,54.8700000,54.9700000,54.8700000,54.9600000,7355
US1.TWTR_delisted_875018,1,20201216,105200,54.9700000,54.9700000,54.8700000,54.9000000,5094
US1.TWTR_delisted_875018,1,20201216,105300,54.9000000,54.9700000,54.9000000,54.9400000,2000
US1.TWTR_delisted_875018,1,20201216,105400,54.9300000,54.9300000,54.8400000,54.8500000,4227
US1.TWTR_delisted_875018,1,20201216,105500,54.8150000,54.8400000,54.7500000,54.8400000,5713
US1.TWTR_delisted_875018,1,20201216,105600,54.8800000,54.8900000,54.8600000,54.8600000,3104
US1.TWTR_delisted_875018,1,20201216,105700,54.9300000,55.0500000,54.9300000,55.0100000,7037
US1.TWTR_delisted_875018,1,20201216,105800,55.0000000,55.0600000,54.9500000,54.9500000,5478
US1.TWTR_delisted_875018,1,20201216,105900,54.9300000,54.9600000,54.8400000,54.8600000,3867
US1.TWTR_delisted_875018,1,20201216,110000,54.8300000,54.8300000,54.7400000,54.8000000,11062
US1.TWTR_delisted_875018,1,20201216,110100,54.8000000,54.8600000,54.6800000,54.6900000,6300
US1.TWTR_delisted_875018,1,20201216,110200,54.6500000,54.7500000,54.6300000,54.7300000,3050
US1.TWTR_delisted_875018,1,20201216,110300,54.7600000,54.8000000,54.7500000,54.8000000,3068
US1.TWTR_delisted_875018,1,20201216,110400,54.7900000,54.8300000,54.7500000,54.7500000,2376
US1.TWTR_delisted_875018,1,20201216,110500,54.7400000,54.7800000,54.7400000,54.7500000,1581
US1.TWTR_delisted_875018,1,20201216,110600,54.7300000,54.7300000,54.6300000,54.7200000,2100
US1.TWTR_delisted_875018,1,20201216,110700,54.6950000,54.7100000,54.6500000,54.6500000,1500
US1.TWTR_delisted_875018,1,20201216,110800,54.6300000,54.6900000,54.5400000,54.6000000,3656
US1.TWTR_delisted_875018,1,20201216,110900,54.6300000,54.6300000,54.5400000,54.5600000,5826
US1.TWTR_delisted_875018,1,20201216,111000,54.5400000,54.5400000,54.4700000,54.5400000,10302
US1.TWTR_delisted_875018,1,20201216,111100,54.4800000,54.4900000,54.1900000,54.1900000,3357
US1.TWTR_delisted_875018,1,20201216,111200,54.2300000,54.2950000,54.1800000,54.2950000,8036
US1.TWTR_delisted_875018,1,20201216,111300,54.3000000,54.4500000,54.3000000,54.4500000,4180
US1.TWTR_delisted_875018,1,20201216,111400,54.4600000,54.4600000,54.3700000,54.3900000,5146
US1.TWTR_delisted_875018,1,20201216,111500,54.3800000,54.4000000,54.3350000,54.3500000,4575
US1.TWTR_delisted_875018,1,20201216,111600,54.3400000,54.4900000,54.3300000,54.4800000,4318
US1.TWTR_delisted_875018,1,20201216,111700,54.4800000,54.5000000,54.3700000,54.3700000,7627
US1.TWTR_delisted_875018,1,20201216,111800,54.3600000,54.3600000,54.2700000,54.3400000,5046
US1.TWTR_delisted_875018,1,20201216,111900,54.3200000,54.4200000,54.3100000,54.4200000,41650
US1.TWTR_delisted_875018,1,20201216,112000,54.4000000,54.4000000,54.2300000,54.2800000,64702
US1.TWTR_delisted_875018,1,20201216,112100,54.2300000,54.3500000,54.2300000,54.3400000,700
US1.TWTR_delisted_875018,1,20201216,112200,54.3500000,54.4400000,54.3400000,54.4300000,4339
US1.TWTR_delisted_875018,1,20201216,112300,54.4100000,54.4100000,54.3600000,54.3600000,812
US1.TWTR_delisted_875018,1,20201216,112400,54.4400000,54.4500000,54.4300000,54.4500000,1300
US1.TWTR_delisted_875018,1,20201216,112500,54.4500000,54.4500000,54.3900000,54.3900000,900
US1.TWTR_delisted_875018,1,20201216,112600,54.3800000,54.5100000,54.3700000,54.4800000,2301
US1.TWTR_delisted_875018,1,20201216,112700,54.5000000,54.5300000,54.4800000,54.5100000,6212
US1.TWTR_delisted_875018,1,20201216,112800,54.5600000,54.6300000,54.5600000,54.6300000,8154
US1.TWTR_delisted_875018,1,20201216,112900,54.6200000,54.6600000,54.6200000,54.6600000,9144
US1.TWTR_delisted_875018,1,20201216,113000,54.6600000,54.6900000,54.6400000,54.6900000,4745
US1.TWTR_delisted_875018,1,20201216,113100,54.6500000,54.6500000,54.6100000,54.6100000,1300
US1.TWTR_delisted_875018,1,20201216,113200,54.6100000,54.6100000,54.5400000,54.5400000,1100
US1.TWTR_delisted_875018,1,20201216,113300,54.5300000,54.5300000,54.4700000,54.4900000,800
US1.TWTR_delisted_875018,1,20201216,113400,54.4900000,54.5300000,54.4400000,54.4400000,8911
US1.TWTR_delisted_875018,1,20201216,113500,54.4200000,54.4800000,54.4200000,54.4400000,1600
US1.TWTR_delisted_875018,1,20201216,113600,54.4100000,54.4100000,54.2300000,54.2400000,2100
US1.TWTR_delisted_875018,1,20201216,113700,54.2600000,54.3900000,54.2600000,54.3300000,2076
US1.TWTR_delisted_875018,1,20201216,113800,54.3200000,54.3800000,54.3200000,54.3800000,1788
US1.TWTR_delisted_875018,1,20201216,113900,54.3600000,54.4200000,54.3600000,54.4200000,8638
US1.TWTR_delisted_875018,1,20201216,114000,54.3900000,54.3950000,54.3100000,54.3500000,2400
US1.TWTR_delisted_875018,1,20201216,114100,54.4000000,54.4500000,54.4000000,54.4500000,2300
US1.TWTR_delisted_875018,1,20201216,114200,54.5000000,54.5000000,54.4400000,54.4400000,1200
US1.TWTR_delisted_875018,1,20201216,114300,54.5100000,54.5200000,54.5100000,54.5200000,373
US1.TWTR_delisted_875018,1,20201216,114400,54.3800000,54.3800000,54.3600000,54.3600000,500
US1.TWTR_delisted_875018,1,20201216,114500,54.3300000,54.3300000,54.3300000,54.3300000,300
US1.TWTR_delisted_875018,1,20201216,114600,54.3200000,54.3400000,54.3200000,54.3300000,2300
US1.TWTR_delisted_875018,1,20201216,114700,54.3300000,54.3350000,54.2800000,54.3000000,1132
US1.TWTR_delisted_875018,1,20201216,114800,54.4100000,54.4600000,54.3700000,54.3700000,1720
US1.TWTR_delisted_875018,1,20201216,114900,54.3800000,54.4100000,54.3800000,54.4100000,562
US1.TWTR_delisted_875018,1,20201216,115000,54.4000000,54.4400000,54.4000000,54.4300000,500
US1.TWTR_delisted_875018,1,20201216,115100,54.4300000,54.4500000,54.4300000,54.4300000,3618
US1.TWTR_delisted_875018,1,20201216,115200,54.4800000,54.4800000,54.4700000,54.4800000,883
US1.TWTR_delisted_875018,1,20201216,115300,54.4900000,54.4900000,54.4400000,54.4400000,850
US1.TWTR_delisted_875018,1,20201216,115400,54.4500000,54.4800000,54.4500000,54.4500000,1172
US1.TWTR_delisted_875018,1,20201216,115500,54.4600000,54.4600000,54.4400000,54.4400000,431
US1.TWTR_delisted_875018,1,20201216,115600,54.4800000,54.5800000,54.4800000,54.5600000,3140
US1.TWTR_delisted_875018,1,20201216,115700,54.5700000,54.5700000,54.5300000,54.5400000,1100
US1.TWTR_delisted_875018,1,20201216,115800,54.6000000,54.6100000,54.6000000,54.6100000,1200
US1.TWTR_delisted_875018,1,20201216,115900,54.5800000,54.6500000,54.5800000,54.6400000,1592
US1.TWTR_delisted_875018,1,20201216,120000,54.6400000,54.6700000,54.6200000,54.6500000,1862
US1.TWTR_delisted_875018,1,20201216,120100,54.6400000,54.7100000,54.6400000,54.6700000,654
US1.TWTR_delisted_875018,1,20201216,120200,54.6700000,54.7100000,54.6700000,54.6900000,1047
US1.TWTR_delisted_875018,1,20201216,120300,54.6100000,54.6200000,54.5500000,54.6100000,1936
US1.TWTR_delisted_875018,1,20201216,120400,54.6300000,54.7200000,54.6300000,54.6900000,3400
US1.TWTR_delisted_875018,1,20201216,120500,54.7000000,54.7000000,54.6700000,54.6700000,400
US1.TWTR_delisted_875018,1,20201216,120600,54.6100000,54.6500000,54.5500000,54.5500000,1500
US1.TWTR_delisted_875018,1,20201216,120700,54.5200000,54.5200000,54.4400000,54.4400000,4983
US1.TWTR_delisted_875018,1,20201216,120800,54.4400000,54.5200000,54.4400000,54.5200000,921
US1.TWTR_delisted_875018,1,20201216,120900,54.5200000,54.5200000,54.5200000,54.5200000,200
US1.TWTR_delisted_875018,1,20201216,121000,54.5400000,54.5600000,54.5300000,54.5600000,2281
US1.TWTR_delisted_875018,1,20201216,121100,54.5500000,54.5600000,54.5300000,54.5300000,2490
US1.TWTR_delisted_875018,1,20201216,121200,54.5400000,54.5800000,54.5400000,54.5800000,400
US1.TWTR_delisted_875018,1,20201216,121300,54.5350000,54.5350000,54.4900000,54.5300000,618
US1.TWTR_delisted_875018,1,20201216,121400,54.5300000,54.5500000,54.5300000,54.5400000,2000
US1.TWTR_delisted_875018,1,20201216,121500,54.5600000,54.5800000,54.5600000,54.5800000,500
US1.TWTR_delisted_875018,1,20201216,121600,54.6500000,54.6900000,54.6300000,54.6800000,1900
US1.TWTR_delisted_875018,1,20201216,121700,54.6700000,54.7200000,54.6700000,54.7100000,1700
US1.TWTR_delisted_875018,1,20201216,121800,54.7450000,54.7600000,54.7300000,54.7300000,1207
US1.TWTR_delisted_875018,1,20201216,121900,54.7300000,54.7300000,54.6100000,54.7000000,2065
US1.TWTR_delisted_875018,1,20201216,122100,54.6900000,54.6900000,54.6300000,54.6400000,400
US1.TWTR_delisted_875018,1,20201216,122200,54.6000000,54.6000000,54.6000000,54.6000000,600
US1.TWTR_delisted_875018,1,20201216,122300,54.6000000,54.6000000,54.5500000,54.5500000,600
US1.TWTR_delisted_875018,1,20201216,122400,54.5200000,54.5400000,54.5200000,54.5400000,1039
US1.TWTR_delisted_875018,1,20201216,122500,54.5000000,54.5100000,54.3500000,54.4200000,4139
US1.TWTR_delisted_875018,1,20201216,122600,54.4400000,54.4400000,54.4400000,54.4400000,100
US1.TWTR_delisted_875018,1,20201216,122700,54.3800000,54.3800000,54.3300000,54.3300000,1100
US1.TWTR_delisted_875018,1,20201216,122800,54.4300000,54.4600000,54.4100000,54.4100000,914
US1.TWTR_delisted_875018,1,20201216,122900,54.4100000,54.4100000,54.3900000,54.4000000,510
US1.TWTR_delisted_875018,1,20201216,123000,54.4200000,54.4750000,54.4200000,54.4750000,200
US1.TWTR_delisted_875018,1,20201216,123100,54.4200000,54.4200000,54.3900000,54.3900000,800
US1.TWTR_delisted_875018,1,20201216,123200,54.3900000,54.4000000,54.3300000,54.3300000,1100
US1.TWTR_delisted_875018,1,20201216,123300,54.3100000,54.3200000,54.2800000,54.2800000,400
US1.TWTR_delisted_875018,1,20201216,123400,54.2900000,54.3700000,54.2800000,54.3700000,1800
US1.TWTR_delisted_875018,1,20201216,123500,54.3800000,54.4000000,54.3800000,54.3900000,600
US1.TWTR_delisted_875018,1,20201216,123600,54.4500000,54.5200000,54.4500000,54.5000000,700
US1.TWTR_delisted_875018,1,20201216,123700,54.4950000,54.4950000,54.4500000,54.4600000,889
US1.TWTR_delisted_875018,1,20201216,123800,54.4300000,54.4300000,54.4300000,54.4300000,300
US1.TWTR_delisted_875018,1,20201216,123900,54.4000000,54.4100000,54.3700000,54.3700000,1000
US1.TWTR_delisted_875018,1,20201216,124000,54.3400000,54.3400000,54.3400000,54.3400000,100
US1.TWTR_delisted_875018,1,20201216,124100,54.2700000,54.2700000,54.2300000,54.2500000,2243
US1.TWTR_delisted_875018,1,20201216,124200,54.2800000,54.2800000,54.2500000,54.2500000,3086
US1.TWTR_delisted_875018,1,20201216,124300,54.3400000,54.3400000,54.3200000,54.3200000,300
US1.TWTR_delisted_875018,1,20201216,124500,54.3400000,54.3400000,54.2800000,54.2800000,1794
US1.TWTR_delisted_875018,1,20201216,124600,54.2600000,54.2600000,54.1600000,54.2000000,1900
US1.TWTR_delisted_875018,1,20201216,124700,54.2300000,54.2700000,54.2300000,54.2700000,500
US1.TWTR_delisted_875018,1,20201216,124800,54.3050000,54.3100000,54.3050000,54.3100000,387
US1.TWTR_delisted_875018,1,20201216,124900,54.3400000,54.3400000,54.2950000,54.3000000,1900
US1.TWTR_delisted_875018,1,20201216,125000,54.3200000,54.3300000,54.2800000,54.2900000,1700
US1.TWTR_delisted_875018,1,20201216,125100,54.3000000,54.3700000,54.2800000,54.3700000,1900
US1.TWTR_delisted_875018,1,20201216,125200,54.3600000,54.3600000,54.3100000,54.3300000,500
US1.TWTR_delisted_875018,1,20201216,125300,54.3700000,54.4000000,54.3700000,54.3700000,600
US1.TWTR_delisted_875018,1,20201216,125400,54.3450000,54.3500000,54.3300000,54.3500000,1271
US1.TWTR_delisted_875018,1,20201216,125500,54.3600000,54.3800000,54.3600000,54.3800000,200
US1.TWTR_delisted_875018,1,20201216,125600,54.4200000,54.4200000,54.4000000,54.4000000,645
US1.TWTR_delisted_875018,1,20201216,125700,54.4000000,54.4200000,54.3800000,54.4100000,1850
US1.TWTR_delisted_875018,1,20201216,125800,54.4200000,54.4200000,54.4200000,54.4200000,200
US1.TWTR_delisted_875018,1,20201216,125900,54.4500000,54.4500000,54.4100000,54.4100000,1200
US1.TWTR_delisted_875018,1,20201216,130000,54.3900000,54.4200000,54.3900000,54.4200000,1175
US1.TWTR_delisted_875018,1,20201216,130100,54.4100000,54.4500000,54.3700000,54.4500000,3111
US1.TWTR_delisted_875018,1,20201216,130200,54.4300000,54.4300000,54.4300000,54.4300000,100
US1.TWTR_delisted_875018,1,20201216,130300,54.4200000,54.4200000,54.4100000,54.4100000,400
US1.TWTR_delisted_875018,1,20201216,130400,54.4100000,54.4100000,54.3800000,54.4100000,2824
US1.TWTR_delisted_875018,1,20201216,130500,54.4100000,54.4100000,54.3700000,54.3700000,500
US1.TWTR_delisted_875018,1,20201216,130600,54.3800000,54.3800000,54.3500000,54.3500000,2217
US1.TWTR_delisted_875018,1,20201216,130700,54.3700000,54.3700000,54.3000000,54.3200000,3913
US1.TWTR_delisted_875018,1,20201216,130800,54.2900000,54.2900000,54.2300000,54.2900000,1092
US1.TWTR_delisted_875018,1,20201216,130900,54.2800000,54.3250000,54.2700000,54.3200000,1000
US1.TWTR_delisted_875018,1,20201216,131000,54.3300000,54.3500000,54.3300000,54.3400000,1100
US1.TWTR_delisted_875018,1,20201216,131100,54.3550000,54.3550000,54.3550000,54.3550000,100
US1.TWTR_delisted_875018,1,20201216,131200,54.3500000,54.3500000,54.3200000,54.3200000,400
US1.TWTR_delisted_875018,1,20201216,131300,54.2900000,54.3200000,54.2900000,54.2900000,1154
US1.TWTR_delisted_875018,1,20201216,131400,54.2800000,54.3000000,54.2800000,54.3000000,1200
US1.TWTR_delisted_875018,1,20201216,131500,54.2800000,54.3300000,54.2800000,54.3100000,3981
US1.TWTR_delisted_875018,1,20201216,131600,54.2900000,54.2900000,54.2600000,54.2800000,1900
US1.TWTR_delisted_875018,1,20201216,131700,54.2700000,54.2700000,54.2700000,54.2700000,100
US1.TWTR_delisted_875018,1,20201216,131800,54.3300000,54.3300000,54.3300000,54.3300000,453
US1.TWTR_delisted_875018,1,20201216,131900,54.3400000,54.4100000,54.3400000,54.4000000,700
US1.TWTR_delisted_875018,1,20201216,132000,54.4300000,54.4300000,54.3950000,54.3950000,720
US1.TWTR_delisted_875018,1,20201216,132100,54.4300000,54.4500000,54.4200000,54.4500000,600
US1.TWTR_delisted_875018,1,20201216,132200,54.4500000,54.4500000,54.4100000,54.4100000,500
US1.TWTR_delisted_875018,1,20201216,132300,54.4200000,54.4700000,54.4150000,54.4150000,1700
US1.TWTR_delisted_875018,1,20201216,132400,54.4100000,54.4150000,54.3700000,54.3700000,1600
US1.TWTR_delisted_875018,1,20201216,132500,54.3800000,54.3800000,54.3700000,54.3700000,600
US1.TWTR_delisted_875018,1,20201216,132600,54.3550000,54.3550000,54.3100000,54.3200000,3767
US1.TWTR_delisted_875018,1,20201216,132700,54.3100000,54.3100000,54.2450000,54.2600000,1810
US1.TWTR_delisted_875018,1,20201216,132800,54.2600000,54.2600000,54.2100000,54.2100000,1603
US1.TWTR_delisted_875018,1,20201216,132900,54.2300000,54.2700000,54.2300000,54.2700000,1880
US1.TWTR_delisted_875018,1,20201216,133000,54.2500000,54.2500000,54.1800000,54.2000000,3199
US1.TWTR_delisted_875018,1,20201216,133100,54.1800000,54.1900000,54.1200000,54.1400000,3296
US1.TWTR_delisted_875018,1,20201216,133200,54.1800000,54.2000000,54.1700000,54.1800000,2060
US1.TWTR_delisted_875018,1,20201216,133300,54.2000000,54.2500000,54.2000000,54.2500000,486
US1.TWTR_delisted_875018,1,20201216,133400,54.2800000,54.2800000,54.2500000,54.2500000,500
US1.TWTR_delisted_875018,1,20201216,133500,54.2600000,54.2600000,54.2300000,54.2300000,500
US1.TWTR_delisted_875018,1,20201216,133600,54.2500000,54.2600000,54.2500000,54.2600000,650
US1.TWTR_delisted_875018,1,20201216,133700,54.2900000,54.3100000,54.2900000,54.3100000,600
US1.TWTR_delisted_875018,1,20201216,133800,54.3000000,54.3100000,54.3000000,54.3000000,500
US1.TWTR_delisted_875018,1,20201216,133900,54.2800000,54.2900000,54.2700000,54.2900000,1366
US1.TWTR_delisted_875018,1,20201216,134000,54.3100000,54.3200000,54.2700000,54.2700000,800
US1.TWTR_delisted_875018,1,20201216,134100,54.2600000,54.2600000,54.2300000,54.2300000,5600
US1.TWTR_delisted_875018,1,20201216,134200,54.2400000,54.2500000,54.2400000,54.2500000,300
US1.TWTR_delisted_875018,1,20201216,134300,54.2700000,54.3600000,54.2700000,54.3100000,3740
US1.TWTR_delisted_875018,1,20201216,134400,54.3700000,54.3800000,54.3600000,54.3600000,600
US1.TWTR_delisted_875018,1,20201216,134500,54.4000000,54.4550000,54.3700000,54.4400000,1300
US1.TWTR_delisted_875018,1,20201216,134600,54.4300000,54.4300000,54.4100000,54.4100000,900
US1.TWTR_delisted_875018,1,20201216,134700,54.4300000,54.4500000,54.4300000,54.4300000,1314
US1.TWTR_delisted_875018,1,20201216,134800,54.4400000,54.4600000,54.4050000,54.4050000,1699
US1.TWTR_delisted_875018,1,20201216,134900,54.3900000,54.4100000,54.3800000,54.4100000,1000
US1.TWTR_delisted_875018,1,20201216,135000,54.4100000,54.4250000,54.4000000,54.4200000,900
US1.TWTR_delisted_875018,1,20201216,135100,54.4300000,54.4700000,54.4300000,54.4700000,200
US1.TWTR_delisted_875018,1,20201216,135200,54.5000000,54.5000000,54.4500000,54.5000000,4985
US1.TWTR_delisted_875018,1,20201216,135300,54.5100000,54.5300000,54.5000000,54.5100000,1601
US1.TWTR_delisted_875018,1,20201216,135400,54.5600000,54.5800000,54.5400000,54.5700000,1308
US1.TWTR_delisted_875018,1,20201216,135500,54.5800000,54.6400000,54.5700000,54.5950000,1800
US1.TWTR_delisted_875018,1,20201216,135600,54.5800000,54.5800000,54.5500000,54.5500000,900
US1.TWTR_delisted_875018,1,20201216,135700,54.5600000,54.5800000,54.5300000,54.5500000,1150
US1.TWTR_delisted_875018,1,20201216,135800,54.5700000,54.6200000,54.4500000,54.4500000,1820
US1.TWTR_delisted_875018,1,20201216,135900,54.4400000,54.4400000,54.4200000,54.4200000,700
US1.TWTR_delisted_875018,1,20201216,140000,54.4200000,54.4300000,54.3400000,54.3400000,2922
US1.TWTR_delisted_875018,1,20201216,140100,54.3500000,54.3500000,54.3500000,54.3500000,100
US1.TWTR_delisted_875018,1,20201216,140200,54.3300000,54.3300000,54.3150000,54.3200000,400
US1.TWTR_delisted_875018,1,20201216,140300,54.4000000,54.4700000,54.3700000,54.3900000,6817
US1.TWTR_delisted_875018,1,20201216,140400,54.4000000,54.4200000,54.3700000,54.4200000,1000
US1.TWTR_delisted_875018,1,20201216,140500,54.4500000,54.4500000,54.4100000,54.4250000,900
US1.TWTR_delisted_875018,1,20201216,140600,54.4200000,54.4200000,54.3750000,54.3750000,817
US1.TWTR_delisted_875018,1,20201216,140700,54.3900000,54.3900000,54.3000000,54.3000000,3098
US1.TWTR_delisted_875018,1,20201216,140800,54.2900000,54.3300000,54.2600000,54.3250000,3108
US1.TWTR_delisted_875018,1,20201216,140900,54.3100000,54.3200000,54.3100000,54.3200000,500
US1.TWTR_delisted_875018,1,20201216,141000,54.3100000,54.3200000,54.3000000,54.3000000,800
US1.TWTR_delisted_875018,1,20201216,141100,54.3100000,54.3100000,54.2200000,54.2200000,1400
US1.TWTR_delisted_875018,1,20201216,141200,54.2400000,54.2900000,54.2400000,54.2800000,600
US1.TWTR_delisted_875018,1,20201216,141300,54.2800000,54.3600000,54.2700000,54.3600000,1600
US1.TWTR_delisted_875018,1,20201216,141400,54.3400000,54.4000000,54.3400000,54.3550000,1200
US1.TWTR_delisted_875018,1,20201216,141500,54.3600000,54.3600000,54.3600000,54.3600000,100
US1.TWTR_delisted_875018,1,20201216,141600,54.3900000,54.4100000,54.3400000,54.3400000,4857
US1.TWTR_delisted_875018,1,20201216,141700,54.3000000,54.3200000,54.3000000,54.3200000,600
US1.TWTR_delisted_875018,1,20201216,141800,54.3500000,54.3600000,54.3500000,54.3600000,200
US1.TWTR_delisted_875018,1,20201216,141900,54.3800000,54.4300000,54.3800000,54.4200000,1219
US1.TWTR_delisted_875018,1,20201216,142000,54.4100000,54.4100000,54.3500000,54.3500000,500
US1.TWTR_delisted_875018,1,20201216,142100,54.3400000,54.3500000,54.3400000,54.3500000,515
US1.TWTR_delisted_875018,1,20201216,142200,54.3500000,54.3800000,54.3500000,54.3600000,1300
US1.TWTR_delisted_875018,1,20201216,142300,54.3700000,54.3700000,54.3700000,54.3700000,200
US1.TWTR_delisted_875018,1,20201216,142400,54.3500000,54.3500000,54.3300000,54.3300000,2231
US1.TWTR_delisted_875018,1,20201216,142500,54.3500000,54.3500000,54.3500000,54.3500000,100
US1.TWTR_delisted_875018,1,20201216,142600,54.3700000,54.3700000,54.3600000,54.3600000,792
US1.TWTR_delisted_875018,1,20201216,142700,54.3600000,54.3700000,54.3500000,54.3700000,600
US1.TWTR_delisted_875018,1,20201216,142800,54.3800000,54.3800000,54.3800000,54.3800000,600
US1.TWTR_delisted_875018,1,20201216,142900,54.3500000,54.3500000,54.3000000,54.3000000,300
US1.TWTR_delisted_875018,1,20201216,143000,54.2900000,54.2900000,54.2700000,54.2900000,1000
US1.TWTR_delisted_875018,1,20201216,143100,54.2850000,54.3200000,54.2850000,54.3200000,1300
US1.TWTR_delisted_875018,1,20201216,143200,54.3350000,54.4000000,54.3350000,54.3700000,1200
US1.TWTR_delisted_875018,1,20201216,143300,54.3900000,54.4200000,54.3900000,54.3900000,790
US1.TWTR_delisted_875018,1,20201216,143400,54.3600000,54.4100000,54.3600000,54.4100000,900
US1.TWTR_delisted_875018,1,20201216,143500,54.4200000,54.4700000,54.4100000,54.4700000,3635
US1.TWTR_delisted_875018,1,20201216,143600,54.5100000,54.5200000,54.5100000,54.5200000,900
US1.TWTR_delisted_875018,1,20201216,143700,54.5300000,54.5300000,54.5000000,54.5300000,700
US1.TWTR_delisted_875018,1,20201216,143800,54.5500000,54.5500000,54.4900000,54.5000000,900
US1.TWTR_delisted_875018,1,20201216,143900,54.4800000,54.5000000,54.4800000,54.4800000,600
US1.TWTR_delisted_875018,1,20201216,144000,54.5100000,54.5300000,54.5100000,54.5300000,300
US1.TWTR_delisted_875018,1,20201216,144100,54.5100000,54.5100000,54.4700000,54.4700000,1400
US1.TWTR_delisted_875018,1,20201216,144200,54.4950000,54.5000000,54.4950000,54.5000000,500
US1.TWTR_delisted_875018,1,20201216,144300,54.5000000,54.5000000,54.4750000,54.4750000,200
US1.TWTR_delisted_875018,1,20201216,144400,54.4900000,54.5100000,54.4900000,54.5100000,200
US1.TWTR_delisted_875018,1,20201216,144500,54.4700000,54.4900000,54.4700000,54.4900000,1000
US1.TWTR_delisted_875018,1,20201216,144600,54.4500000,54.4600000,54.4500000,54.4600000,200
US1.TWTR_delisted_875018,1,20201216,144700,54.4900000,54.4900000,54.4900000,54.4900000,100
US1.TWTR_delisted_875018,1,20201216,144800,54.5000000,54.5000000,54.5000000,54.5000000,100
US1.TWTR_delisted_875018,1,20201216,144900,54.4800000,54.4800000,54.4800000,54.4800000,100
US1.TWTR_delisted_875018,1,20201216,145000,54.5200000,54.5750000,54.5200000,54.5750000,800
US1.TWTR_delisted_875018,1,20201216,145100,54.5700000,54.5700000,54.5700000,54.5700000,700
US1.TWTR_delisted_875018,1,20201216,145200,54.5550000,54.5550000,54.5300000,54.5300000,200
US1.TWTR_delisted_875018,1,20201216,145300,54.5300000,54.5500000,54.5300000,54.5500000,400
US1.TWTR_delisted_875018,1,20201216,145400,54.5200000,54.5200000,54.4600000,54.4600000,800
US1.TWTR_delisted_875018,1,20201216,145500,54.4800000,54.4800000,54.4500000,54.4700000,800
US1.TWTR_delisted_875018,1,20201216,145600,54.4700000,54.5100000,54.4700000,54.4900000,1027
US1.TWTR_delisted_875018,1,20201216,145700,54.5000000,54.5000000,54.5000000,54.5000000,200
US1.TWTR_delisted_875018,1,20201216,145800,54.4800000,54.4800000,54.4800000,54.4800000,200
US1.TWTR_delisted_875018,1,20201216,145900,54.4700000,54.4700000,54.4400000,54.4400000,800
US1.TWTR_delisted_875018,1,20201216,150000,54.4250000,54.4250000,54.3650000,54.3700000,2748
US1.TWTR_delisted_875018,1,20201216,150100,54.3500000,54.4000000,54.3500000,54.3600000,900
US1.TWTR_delisted_875018,1,20201216,150200,54.3400000,54.3550000,54.3200000,54.3200000,1000
US1.TWTR_delisted_875018,1,20201216,150300,54.3300000,54.3400000,54.3200000,54.3300000,1700
US1.TWTR_delisted_875018,1,20201216,150400,54.3300000,54.3400000,54.3300000,54.3400000,300
US1.TWTR_delisted_875018,1,20201216,150500,54.3100000,54.3100000,54.2600000,54.2600000,1886
US1.TWTR_delisted_875018,1,20201216,150600,54.2600000,54.2700000,54.2500000,54.2700000,1700
US1.TWTR_delisted_875018,1,20201216,150700,54.2350000,54.2350000,54.2350000,54.2350000,300
US1.TWTR_delisted_875018,1,20201216,150800,54.2200000,54.2400000,54.1800000,54.2200000,2200
US1.TWTR_delisted_875018,1,20201216,150900,54.1850000,54.1900000,54.1700000,54.1900000,300
US1.TWTR_delisted_875018,1,20201216,151000,54.1500000,54.1900000,54.1500000,54.1800000,1200
US1.TWTR_delisted_875018,1,20201216,151100,54.1300000,54.1300000,54.1300000,54.1300000,100
US1.TWTR_delisted_875018,1,20201216,151200,54.1300000,54.1500000,54.1200000,54.1300000,937
US1.TWTR_delisted_875018,1,20201216,151300,54.1300000,54.1300000,54.1200000,54.1200000,400
US1.TWTR_delisted_875018,1,20201216,151400,54.1300000,54.1500000,54.1300000,54.1400000,800
US1.TWTR_delisted_875018,1,20201216,151500,54.1200000,54.1200000,54.0900000,54.1050000,1700
US1.TWTR_delisted_875018,1,20201216,151600,54.1150000,54.1400000,54.0550000,54.0700000,2235
US1.TWTR_delisted_875018,1,20201216,151700,54.0700000,54.1000000,54.0700000,54.1000000,1144
US1.TWTR_delisted_875018,1,20201216,151800,54.1100000,54.1200000,54.0800000,54.1000000,1100
US1.TWTR_delisted_875018,1,20201216,151900,54.1100000,54.1100000,54.1100000,54.1100000,100
US1.TWTR_delisted_875018,1,20201216,152000,54.1300000,54.1650000,54.1200000,54.1450000,1400
US1.TWTR_delisted_875018,1,20201216,152100,54.1400000,54.1900000,54.1300000,54.1900000,700
US1.TWTR_delisted_875018,1,20201216,152200,54.1500000,54.1500000,54.0900000,54.0900000,1800
US1.TWTR_delisted_875018,1,20201216,152300,54.0800000,54.0800000,54.0700000,54.0700000,300
US1.TWTR_delisted_875018,1,20201216,152400,54.0700000,54.0850000,54.0700000,54.0850000,200
US1.TWTR_delisted_875018,1,20201216,152500,54.0950000,54.1200000,54.0950000,54.1100000,1500
US1.TWTR_delisted_875018,1,20201216,152600,54.1000000,54.1500000,54.0800000,54.1400000,13340
US1.TWTR_delisted_875018,1,20201216,152700,54.1500000,54.1550000,54.1400000,54.1500000,2102
US1.TWTR_delisted_875018,1,20201216,152800,54.1400000,54.1450000,54.1200000,54.1200000,5573
US1.TWTR_delisted_875018,1,20201216,152900,54.1450000,54.1450000,54.1300000,54.1300000,200
US1.TWTR_delisted_875018,1,20201216,153000,54.1600000,54.1800000,54.1600000,54.1800000,800
US1.TWTR_delisted_875018,1,20201216,153100,54.1200000,54.1200000,54.0700000,54.0700000,2600
US1.TWTR_delisted_875018,1,20201216,153200,54.0700000,54.1400000,54.0700000,54.1300000,1700
US1.TWTR_delisted_875018,1,20201216,153300,54.1050000,54.1050000,54.0300000,54.0300000,1400
US1.TWTR_delisted_875018,1,20201216,153400,54.0200000,54.0700000,54.0200000,54.0300000,2700
US1.TWTR_delisted_875018,1,20201216,153500,54.0300000,54.0400000,54.0100000,54.0100000,1547
US1.TWTR_delisted_875018,1,20201216,153600,54.0200000,54.0250000,53.9600000,53.9600000,2108
US1.TWTR_delisted_875018,1,20201216,153700,53.9500000,53.9950000,53.9400000,53.9800000,1561
US1.TWTR_delisted_875018,1,20201216,153800,53.9500000,53.9500000,53.8350000,53.8400000,2273
US1.TWTR_delisted_875018,1,20201216,153900,53.8500000,53.8600000,53.8450000,53.8600000,1200
US1.TWTR_delisted_875018,1,20201216,154000,53.8900000,53.9000000,53.8650000,53.9000000,1600
US1.TWTR_delisted_875018,1,20201216,154100,53.9000000,53.9000000,53.8700000,53.8800000,1534
US1.TWTR_delisted_875018,1,20201216,154200,53.8800000,53.8900000,53.8800000,53.8900000,900
US1.TWTR_delisted_875018,1,20201216,154300,53.8800000,53.8800000,53.8400000,53.8400000,3800
US1.TWTR_delisted_875018,1,20201216,154400,53.8400000,53.8400000,53.7600000,53.7700000,3915
US1.TWTR_delisted_875018,1,20201216,154500,53.7700000,53.8200000,53.6700000,53.6700000,4700
US1.TWTR_delisted_875018,1,20201216,154600,53.6750000,53.9000000,53.6700000,53.9000000,6070
US1.TWTR_delisted_875018,1,20201216,154700,53.9100000,53.9100000,53.8300000,53.8300000,10017
US1.TWTR_delisted_875018,1,20201216,154800,53.8200000,53.8450000,53.8200000,53.8200000,4872
US1.TWTR_delisted_875018,1,20201216,154900,53.8150000,53.9100000,53.8150000,53.9100000,15462
US1.TWTR_delisted_875018,1,20201216,155000,53.9100000,53.9250000,53.8950000,53.9000000,1698
US1.TWTR_delisted_875018,1,20201216,155100,53.8900000,53.9900000,53.8800000,53.9900000,3066
US1.TWTR_delisted_875018,1,20201216,155200,54.0000000,54.0000000,53.9600000,53.9800000,2994
US1.TWTR_delisted_875018,1,20201216,155300,53.9750000,53.9750000,53.8800000,53.8800000,3002
US1.TWTR_delisted_875018,1,20201216,155400,53.8900000,53.9200000,53.8800000,53.9200000,3300
US1.TWTR_delisted_875018,1,20201216,155500,53.9100000,53.9900000,53.9100000,53.9400000,3228
US1.TWTR_delisted_875018,1,20201216,155600,53.9500000,53.9500000,53.8750000,53.8900000,3498
US1.TWTR_delisted_875018,1,20201216,155700,53.9000000,53.9050000,53.8650000,53.8650000,3500
US1.TWTR_delisted_875018,1,20201216,155800,53.8700000,53.9000000,53.8450000,53.9000000,2722
US1.TWTR_delisted_875018,1,20201216,155900,53.8950000,53.9000000,53.8900000,53.8950000,1900
US1.TWTR_delisted_875018,1,20201216,160000,53.9000000,54.0400000,53.9000000,54.0400000,17834
US1.TWTR_delisted_875018,1,20201217,093100,54.3700000,54.5100000,54.3000000,54.3000000,3517
US1.TWTR_delisted_875018,1,20201217,093200,54.2800000,54.3400000,54.2100000,54.3400000,2310
US1.TWTR_delisted_875018,1,20201217,093300,54.4200000,54.5500000,54.4000000,54.4400000,3561
US1.TWTR_delisted_875018,1,20201217,093400,54.4400000,54.5000000,54.3000000,54.3000000,3548
US1.TWTR_delisted_875018,1,20201217,093500,54.4000000,54.4000000,54.3100000,54.3400000,1300
US1.TWTR_delisted_875018,1,20201217,093600,54.3500000,54.3700000,54.1300000,54.1600000,4000
US1.TWTR_delisted_875018,1,20201217,093700,54.1200000,54.2950000,53.9500000,54.1500000,5326
US1.TWTR_delisted_875018,1,20201217,093800,54.1900000,54.3500000,54.1200000,54.3500000,3047
US1.TWTR_delisted_875018,1,20201217,093900,54.3300000,54.5100000,54.3100000,54.5000000,4996
US1.TWTR_delisted_875018,1,20201217,094000,54.6400000,54.6800000,54.6400000,54.6800000,2500
US1.TWTR_delisted_875018,1,20201217,094100,54.6800000,54.7700000,54.6800000,54.7600000,1400
US1.TWTR_delisted_875018,1,20201217,094200,54.7050000,54.8400000,54.7050000,54.8400000,800
US1.TWTR_delisted_875018,1,20201217,094300,54.9000000,55.0300000,54.8800000,55.0300000,10225
US1.TWTR_delisted_875018,1,20201217,094400,55.0400000,55.0600000,54.8900000,54.8900000,1744
US1.TWTR_delisted_875018,1,20201217,094500,54.8200000,54.8800000,54.8200000,54.8400000,2400
US1.TWTR_delisted_875018,1,20201217,094600,54.7800000,54.7800000,54.7700000,54.7800000,800
US1.TWTR_delisted_875018,1,20201217,094700,54.7100000,54.7100000,54.6500000,54.6500000,400
US1.TWTR_delisted_875018,1,20201217,094800,54.6900000,54.7900000,54.6900000,54.7800000,300
US1.TWTR_delisted_875018,1,20201217,094900,54.8300000,54.9100000,54.8300000,54.9100000,1000
US1.TWTR_delisted_875018,1,20201217,095000,54.8800000,54.8800000,54.7700000,54.8400000,700
US1.TWTR_delisted_875018,1,20201217,095100,54.8450000,54.9800000,54.8450000,54.9800000,2200
US1.TWTR_delisted_875018,1,20201217,095200,54.9500000,54.9800000,54.8400000,54.8400000,1300
US1.TWTR_delisted_875018,1,20201217,095300,54.8350000,54.8900000,54.8350000,54.8900000,424
US1.TWTR_delisted_875018,1,20201217,095400,54.9000000,54.9300000,54.8600000,54.8600000,2225
US1.TWTR_delisted_875018,1,20201217,095500,54.8700000,54.9000000,54.7800000,54.7800000,1476
US1.TWTR_delisted_875018,1,20201217,095600,54.7500000,54.7500000,54.7300000,54.7400000,300
US1.TWTR_delisted_875018,1,20201217,095700,54.6000000,54.6000000,54.6000000,54.6000000,500
US1.TWTR_delisted_875018,1,20201217,095800,54.5700000,54.6600000,54.5500000,54.6600000,400
US1.TWTR_delisted_875018,1,20201217,095900,54.6800000,54.7700000,54.6800000,54.6800000,1100
US1.TWTR_delisted_875018,1,20201217,100000,54.6600000,54.6600000,54.5800000,54.5800000,1038
US1.TWTR_delisted_875018,1,20201217,100100,54.6400000,54.7700000,54.6400000,54.7700000,400
US1.TWTR_delisted_875018,1,20201217,100200,54.8100000,54.9200000,54.8100000,54.9200000,600
US1.TWTR_delisted_875018,1,20201217,100300,54.9000000,54.9600000,54.8900000,54.9600000,1100
US1.TWTR_delisted_875018,1,20201217,100400,54.8700000,54.8800000,54.8200000,54.8200000,1100
US1.TWTR_delisted_875018,1,20201217,100500,54.7500000,54.7800000,54.7500000,54.7700000,1400
US1.TWTR_delisted_875018,1,20201217,100600,54.7600000,54.8000000,54.7600000,54.8000000,900
US1.TWTR_delisted_875018,1,20201217,100700,54.8300000,54.8600000,54.8100000,54.8100000,900
US1.TWTR_delisted_875018,1,20201217,100800,54.8200000,54.9000000,54.8200000,54.9000000,520
US1.TWTR_delisted_875018,1,20201217,100900,54.9300000,54.9300000,54.9300000,54.9300000,200
US1.TWTR_delisted_875018,1,20201217,101000,54.8900000,55.0000000,54.8400000,55.0000000,1288
US1.TWTR_delisted_875018,1,20201217,101100,55.0000000,55.0300000,55.0000000,55.0200000,1600
US1.TWTR_delisted_875018,1,20201217,101200,55.0400000,55.0600000,55.0400000,55.0500000,1200
US1.TWTR_delisted_875018,1,20201217,101300,54.9900000,54.9900000,54.9900000,54.9900000,200
US1.TWTR_delisted_875018,1,20201217,101400,55.1000000,55.1000000,54.9900000,54.9900000,400
US1.TWTR_delisted_875018,1,20201217,101500,55.0000000,55.0800000,55.0000000,55.0800000,2199
US1.TWTR_delisted_875018,1,20201217,101600,55.0800000,55.0800000,55.0100000,55.0100000,200
US1.TWTR_delisted_875018,1,20201217,101700,55.0350000,55.0500000,55.0100000,55.0100000,637
US1.TWTR_delisted_875018,1,20201217,101800,55.0200000,55.0200000,55.0000000,55.0000000,700
US1.TWTR_delisted_875018,1,20201217,101900,55.0200000,55.1500000,55.0200000,55.1500000,2064
US1.TWTR_delisted_875018,1,20201217,102000,55.1600000,55.1700000,55.1100000,55.1100000,2375
US1.TWTR_delisted_875018,1,20201217,102100,55.0300000,55.0300000,55.0100000,55.0100000,300
US1.TWTR_delisted_875018,1,20201217,102200,54.9800000,55.0000000,54.9200000,54.9900000,1005
US1.TWTR_delisted_875018,1,20201217,102300,55.0200000,55.0200000,54.9600000,54.9900000,1515
US1.TWTR_delisted_875018,1,20201217,102400,54.9900000,55.0100000,54.9400000,54.9400000,800
US1.TWTR_delisted_875018,1,20201217,102500,54.8800000,54.9200000,54.8100000,54.8100000,800
US1.TWTR_delisted_875018,1,20201217,102600,54.7900000,54.8000000,54.7000000,54.7200000,1600
US1.TWTR_delisted_875018,1,20201217,102700,54.6600000,54.6600000,54.6200000,54.6200000,1570
US1.TWTR_delisted_875018,1,20201217,102800,54.6300000,54.6600000,54.6100000,54.6400000,840
US1.TWTR_delisted_875018,1,20201217,102900,54.6400000,54.6500000,54.5900000,54.5900000,400
US1.TWTR_delisted_875018,1,20201217,103000,54.6800000,54.7200000,54.6200000,54.6200000,370
US1.TWTR_delisted_875018,1,20201217,103100,54.5800000,54.6300000,54.5800000,54.6300000,500
US1.TWTR_delisted_875018,1,20201217,103200,54.5600000,54.5800000,54.5400000,54.5400000,600
US1.TWTR_delisted_875018,1,20201217,103300,54.4900000,54.5200000,54.4700000,54.5200000,1200
US1.TWTR_delisted_875018,1,20201217,103400,54.4200000,54.5400000,54.4200000,54.5100000,2300
US1.TWTR_delisted_875018,1,20201217,103500,54.5400000,54.5400000,54.5300000,54.5300000,300
US1.TWTR_delisted_875018,1,20201217,103600,54.4300000,54.4300000,54.3700000,54.4100000,1406
US1.TWTR_delisted_875018,1,20201217,103700,54.3800000,54.4500000,54.3800000,54.4500000,2000
US1.TWTR_delisted_875018,1,20201217,103800,54.4000000,54.4000000,54.3800000,54.3900000,600
US1.TWTR_delisted_875018,1,20201217,103900,54.4100000,54.4800000,54.4100000,54.4600000,2822
US1.TWTR_delisted_875018,1,20201217,104000,54.4800000,54.5200000,54.4700000,54.4700000,2000
US1.TWTR_delisted_875018,1,20201217,104100,54.4100000,54.4100000,54.4000000,54.4000000,400
US1.TWTR_delisted_875018,1,20201217,104200,54.4100000,54.4700000,54.4100000,54.4700000,900
US1.TWTR_delisted_875018,1,20201217,104300,54.4500000,54.4500000,54.4050000,54.4100000,900
US1.TWTR_delisted_875018,1,20201217,104400,54.4300000,54.4400000,54.3900000,54.3900000,900
US1.TWTR_delisted_875018,1,20201217,104500,54.3500000,54.3500000,54.3300000,54.3500000,600
US1.TWTR_delisted_875018,1,20201217,104600,54.3800000,54.4200000,54.3400000,54.3900000,1525
US1.TWTR_delisted_875018,1,20201217,104700,54.4100000,54.4300000,54.4000000,54.4000000,657
US1.TWTR_delisted_875018,1,20201217,104800,54.3800000,54.3800000,54.3500000,54.3700000,1000
US1.TWTR_delisted_875018,1,20201217,104900,54.3800000,54.3800000,54.3200000,54.3400000,900
US1.TWTR_delisted_875018,1,20201217,105000,54.3300000,54.3500000,54.3300000,54.3500000,400
US1.TWTR_delisted_875018,1,20201217,105100,54.3400000,54.4000000,54.3400000,54.4000000,490
US1.TWTR_delisted_875018,1,20201217,105200,54.3800000,54.3800000,54.3100000,54.3100000,700
US1.TWTR_delisted_875018,1,20201217,105300,54.3400000,54.3800000,54.3400000,54.3800000,300
US1.TWTR_delisted_875018,1,20201217,105400,54.3100000,54.3100000,54.3100000,54.3100000,400
US1.TWTR_delisted_875018,1,20201217,105500,54.3000000,54.3000000,54.2500000,54.2700000,1346
US1.TWTR_delisted_875018,1,20201217,105600,54.2800000,54.3100000,54.2600000,54.3100000,600
US1.TWTR_delisted_875018,1,20201217,105700,54.3000000,54.3700000,54.3000000,54.3700000,500
US1.TWTR_delisted_875018,1,20201217,105800,54.3600000,54.3600000,54.2700000,54.2700000,800
US1.TWTR_delisted_875018,1,20201217,105900,54.2900000,54.2900000,54.2600000,54.2600000,500
US1.TWTR_delisted_875018,1,20201217,110000,54.2500000,54.2500000,54.2500000,54.2500000,300
US1.TWTR_delisted_875018,1,20201217,110100,54.2500000,54.2700000,54.2500000,54.2700000,400
US1.TWTR_delisted_875018,1,20201217,110200,54.2700000,54.3200000,54.2550000,54.3200000,500
US1.TWTR_delisted_875018,1,20201217,110300,54.3200000,54.3200000,54.3050000,54.3050000,500
US1.TWTR_delisted_875018,1,20201217,110400,54.3200000,54.4100000,54.3200000,54.4100000,700
US1.TWTR_delisted_875018,1,20201217,110500,54.3900000,54.4000000,54.3600000,54.3600000,300
US1.TWTR_delisted_875018,1,20201217,110600,54.3800000,54.3900000,54.3800000,54.3900000,807
US1.TWTR_delisted_875018,1,20201217,110700,54.3500000,54.3950000,54.3500000,54.3950000,700
US1.TWTR_delisted_875018,1,20201217,110800,54.3900000,54.4100000,54.3800000,54.4100000,1000
US1.TWTR_delisted_875018,1,20201217,110900,54.4000000,54.4300000,54.3700000,54.4300000,1000
US1.TWTR_delisted_875018,1,20201217,111000,54.4300000,54.4700000,54.4300000,54.4600000,1233
US1.TWTR_delisted_875018,1,20201217,111100,54.4400000,54.4400000,54.4400000,54.4400000,100
US1.TWTR_delisted_875018,1,20201217,111200,54.4200000,54.4200000,54.4000000,54.4100000,1016
US1.TWTR_delisted_875018,1,20201217,111300,54.4400000,54.4400000,54.4200000,54.4300000,2013
US1.TWTR_delisted_875018,1,20201217,111400,54.4500000,54.4900000,54.4400000,54.4900000,500
US1.TWTR_delisted_875018,1,20201217,111500,54.4700000,54.4700000,54.4500000,54.4500000,1031
US1.TWTR_delisted_875018,1,20201217,111600,54.4500000,54.4500000,54.4500000,54.4500000,1914
US1.TWTR_delisted_875018,1,20201217,111700,54.4700000,54.5000000,54.4700000,54.4700000,600
US1.TWTR_delisted_875018,1,20201217,111800,54.4700000,54.4800000,54.4500000,54.4500000,1000
US1.TWTR_delisted_875018,1,20201217,111900,54.4500000,54.4600000,54.4500000,54.4500000,785
US1.TWTR_delisted_875018,1,20201217,112000,54.4500000,54.4600000,54.4200000,54.4200000,1218
US1.TWTR_delisted_875018,1,20201217,112100,54.4300000,54.4400000,54.4300000,54.4400000,482
US1.TWTR_delisted_875018,1,20201217,112200,54.4600000,54.4600000,54.4600000,54.4600000,200
US1.TWTR_delisted_875018,1,20201217,112400,54.4700000,54.4900000,54.4700000,54.4700000,500
US1.TWTR_delisted_875018,1,20201217,112500,54.4900000,54.5200000,54.4900000,54.5100000,1277
US1.TWTR_delisted_875018,1,20201217,112600,54.5100000,54.5100000,54.5100000,54.5100000,100
US1.TWTR_delisted_875018,1,20201217,112700,54.5300000,54.5900000,54.5300000,54.5800000,1100
US1.TWTR_delisted_875018,1,20201217,112800,54.5600000,54.5600000,54.5400000,54.5400000,200
US1.TWTR_delisted_875018,1,20201217,112900,54.6000000,54.6300000,54.6000000,54.6200000,700
US1.TWTR_delisted_875018,1,20201217,113000,54.6100000,54.6100000,54.5950000,54.6100000,300
US1.TWTR_delisted_875018,1,20201217,113100,54.6000000,54.6100000,54.6000000,54.6100000,200
US1.TWTR_delisted_875018,1,20201217,113300,54.5500000,54.5500000,54.5400000,54.5400000,600
US1.TWTR_delisted_875018,1,20201217,113400,54.5700000,54.5700000,54.5500000,54.5500000,600
US1.TWTR_delisted_875018,1,20201217,113500,54.5300000,54.6000000,54.5300000,54.6000000,300
US1.TWTR_delisted_875018,1,20201217,113600,54.6200000,54.6200000,54.5800000,54.5800000,400
US1.TWTR_delisted_875018,1,20201217,113700,54.5800000,54.6000000,54.5600000,54.6000000,500
US1.TWTR_delisted_875018,1,20201217,113900,54.5700000,54.6100000,54.5700000,54.6100000,400
US1.TWTR_delisted_875018,1,20201217,114000,54.5900000,54.5900000,54.5400000,54.5400000,500
US1.TWTR_delisted_875018,1,20201217,114100,54.5500000,54.5500000,54.5200000,54.5200000,900
US1.TWTR_delisted_875018,1,20201217,114200,54.5300000,54.5300000,54.4800000,54.5000000,1300
US1.TWTR_delisted_875018,1,20201217,114300,54.4700000,54.4700000,54.4700000,54.4700000,200
US1.TWTR_delisted_875018,1,20201217,114400,54.4700000,54.4700000,54.4500000,54.4600000,2100
US1.TWTR_delisted_875018,1,20201217,114500,54.4600000,54.4600000,54.4600000,54.4600000,300
US1.TWTR_delisted_875018,1,20201217,114600,54.5200000,54.5300000,54.5200000,54.5300000,200
US1.TWTR_delisted_875018,1,20201217,114700,54.6000000,54.6100000,54.5800000,54.5800000,600
US1.TWTR_delisted_875018,1,20201217,114800,54.5300000,54.5300000,54.5300000,54.5300000,100
US1.TWTR_delisted_875018,1,20201217,114900,54.5100000,54.5100000,54.5100000,54.5100000,500
US1.TWTR_delisted_875018,1,20201217,115000,54.5000000,54.5000000,54.5000000,54.5000000,567
US1.TWTR_delisted_875018,1,20201217,115100,54.4700000,54.4700000,54.3900000,54.3900000,900
US1.TWTR_delisted_875018,1,20201217,115200,54.3800000,54.3800000,54.3300000,54.3300000,1100
US1.TWTR_delisted_875018,1,20201217,115400,54.3600000,54.3600000,54.3600000,54.3600000,100
US1.TWTR_delisted_875018,1,20201217,115500,54.3650000,54.3650000,54.3400000,54.3400000,300
US1.TWTR_delisted_875018,1,20201217,115600,54.3800000,54.3800000,54.3800000,54.3800000,600
US1.TWTR_delisted_875018,1,20201217,115800,54.4300000,54.4600000,54.4300000,54.4500000,1000
US1.TWTR_delisted_875018,1,20201217,115900,54.4550000,54.4550000,54.4550000,54.4550000,100
US1.TWTR_delisted_875018,1,20201217,120000,54.5000000,54.5300000,54.5000000,54.5300000,2800
US1.TWTR_delisted_875018,1,20201217,120100,54.5000000,54.5000000,54.5000000,54.5000000,200
US1.TWTR_delisted_875018,1,20201217,120200,54.5300000,54.5600000,54.5200000,54.5200000,800
US1.TWTR_delisted_875018,1,20201217,120400,54.5700000,54.5700000,54.5700000,54.5700000,100
US1.TWTR_delisted_875018,1,20201217,120500,54.7000000,54.7000000,54.7000000,54.7000000,100
US1.TWTR_delisted_875018,1,20201217,120600,54.7300000,54.7500000,54.7300000,54.7500000,700
US1.TWTR_delisted_875018,1,20201217,120700,54.7500000,54.7500000,54.7100000,54.7200000,1000
US1.TWTR_delisted_875018,1,20201217,120800,54.6900000,54.6900000,54.6900000,54.6900000,100
US1.TWTR_delisted_875018,1,20201217,120900,54.6500000,54.6900000,54.6500000,54.6500000,400
US1.TWTR_delisted_875018,1,20201217,121100,54.6000000,54.6400000,54.6000000,54.6400000,1500
US1.TWTR_delisted_875018,1,20201217,121300,54.6300000,54.6700000,54.6300000,54.6700000,300
US1.TWTR_delisted_875018,1,20201217,121500,54.6400000,54.6800000,54.6400000,54.6800000,400
US1.TWTR_delisted_875018,1,20201217,121600,54.7100000,54.7100000,54.7100000,54.7100000,100
US1.TWTR_delisted_875018,1,20201217,121700,54.6500000,54.6700000,54.6500000,54.6700000,400
US1.TWTR_delisted_875018,1,20201217,121800,54.7400000,54.7400000,54.7300000,54.7300000,1600
US1.TWTR_delisted_875018,1,20201217,121900,54.7100000,54.7100000,54.6900000,54.6900000,1033
US1.TWTR_delisted_875018,1,20201217,122000,54.7300000,54.7300000,54.7300000,54.7300000,770
US1.TWTR_delisted_875018,1,20201217,122100,54.7100000,54.7800000,54.7100000,54.7800000,1972
US1.TWTR_delisted_875018,1,20201217,122200,54.8000000,54.8200000,54.8000000,54.8100000,500
US1.TWTR_delisted_875018,1,20201217,122300,54.8000000,54.8000000,54.7600000,54.7600000,392
US1.TWTR_delisted_875018,1,20201217,122400,54.7300000,54.7600000,54.7300000,54.7400000,414
US1.TWTR_delisted_875018,1,20201217,122500,54.7300000,54.7300000,54.7300000,54.7300000,200
US1.TWTR_delisted_875018,1,20201217,122600,54.7400000,54.7400000,54.7300000,54.7300000,300
US1.TWTR_delisted_875018,1,20201217,122800,54.7200000,54.7400000,54.7100000,54.7400000,400
US1.TWTR_delisted_875018,1,20201217,122900,54.7700000,54.8500000,54.7700000,54.8500000,1934
US1.TWTR_delisted_875018,1,20201217,123000,54.8500000,54.8900000,54.8500000,54.8800000,400
US1.TWTR_delisted_875018,1,20201217,123100,54.8500000,54.8500000,54.8500000,54.8500000,100
US1.TWTR_delisted_875018,1,20201217,123200,54.8000000,54.8300000,54.8000000,54.8300000,1000
US1.TWTR_delisted_875018,1,20201217,123500,54.7900000,54.7900000,54.7000000,54.7200000,700
US1.TWTR_delisted_875018,1,20201217,123600,54.7400000,54.7400000,54.7400000,54.7400000,200
US1.TWTR_delisted_875018,1,20201217,123700,54.7300000,54.7300000,54.7300000,54.7300000,100
US1.TWTR_delisted_875018,1,20201217,123800,54.7400000,54.7500000,54.7400000,54.7400000,500
US1.TWTR_delisted_875018,1,20201217,123900,54.7300000,54.7500000,54.7300000,54.7500000,600
US1.TWTR_delisted_875018,1,20201217,124000,54.7300000,54.7300000,54.7300000,54.7300000,346
US1.TWTR_delisted_875018,1,20201217,124100,54.7200000,54.7800000,54.7200000,54.7800000,2700
US1.TWTR_delisted_875018,1,20201217,124200,54.7800000,54.8500000,54.7800000,54.8500000,5937
US1.TWTR_delisted_875018,1,20201217,124300,54.8300000,54.8800000,54.8300000,54.8800000,1200
US1.TWTR_delisted_875018,1,20201217,124400,54.8500000,54.8500000,54.8000000,54.8000000,500
US1.TWTR_delisted_875018,1,20201217,124500,54.8100000,54.8600000,54.8100000,54.8600000,691
US1.TWTR_delisted_875018,1,20201217,124600,54.8300000,54.8300000,54.8300000,54.8300000,300
US1.TWTR_delisted_875018,1,20201217,124700,54.8100000,54.8100000,54.8100000,54.8100000,100
US1.TWTR_delisted_875018,1,20201217,124800,54.8000000,54.8000000,54.7900000,54.7900000,700
US1.TWTR_delisted_875018,1,20201217,124900,54.8000000,54.8450000,54.8000000,54.8450000,700
US1.TWTR_delisted_875018,1,20201217,125000,54.8400000,54.8400000,54.8400000,54.8400000,161
US1.TWTR_delisted_875018,1,20201217,125100,54.8300000,54.8500000,54.8200000,54.8500000,800
US1.TWTR_delisted_875018,1,20201217,125200,54.8500000,54.8500000,54.8500000,54.8500000,300
US1.TWTR_delisted_875018,1,20201217,125300,54.8600000,54.8600000,54.8600000,54.8600000,1198
US1.TWTR_delisted_875018,1,20201217,125400,54.8600000,54.8700000,54.8600000,54.8600000,400
US1.TWTR_delisted_875018,1,20201217,125500,54.8800000,54.8800000,54.8800000,54.8800000,370
US1.TWTR_delisted_875018,1,20201217,125600,54.8800000,54.8800000,54.8200000,54.8200000,1000
US1.TWTR_delisted_875018,1,20201217,125700,54.8200000,54.8500000,54.8200000,54.8500000,500
US1.TWTR_delisted_875018,1,20201217,125900,54.8400000,54.8400000,54.8300000,54.8400000,400
US1.TWTR_delisted_875018,1,20201217,130000,54.8100000,54.8100000,54.8100000,54.8100000,200
US1.TWTR_delisted_875018,1,20201217,130100,54.8300000,54.8300000,54.8300000,54.8300000,400
US1.TWTR_delisted_875018,1,20201217,130200,54.8500000,54.8700000,54.8500000,54.8700000,700
US1.TWTR_delisted_875018,1,20201217,130300,54.8900000,54.9200000,54.8800000,54.8800000,1900
US1.TWTR_delisted_875018,1,20201217,130400,54.8600000,54.8900000,54.8600000,54.8900000,2300
US1.TWTR_delisted_875018,1,20201217,130500,54.8800000,54.8800000,54.8800000,54.8800000,300
US1.TWTR_delisted_875018,1,20201217,130600,54.8600000,54.8600000,54.8500000,54.8500000,1900
US1.TWTR_delisted_875018,1,20201217,130700,54.8400000,54.8400000,54.8100000,54.8200000,900
US1.TWTR_delisted_875018,1,20201217,130800,54.8400000,54.8400000,54.8400000,54.8400000,100
US1.TWTR_delisted_875018,1,20201217,130900,54.8300000,54.8400000,54.8300000,54.8300000,404
US1.TWTR_delisted_875018,1,20201217,131000,54.7900000,54.7900000,54.7400000,54.7400000,1100
US1.TWTR_delisted_875018,1,20201217,131100,54.7400000,54.7400000,54.7000000,54.7000000,900
US1.TWTR_delisted_875018,1,20201217,131200,54.7000000,54.7000000,54.6700000,54.6700000,200
US1.TWTR_delisted_875018,1,20201217,131300,54.6800000,54.7000000,54.6300000,54.6500000,3726
US1.TWTR_delisted_875018,1,20201217,131400,54.6300000,54.6700000,54.6300000,54.6700000,600
US1.TWTR_delisted_875018,1,20201217,131500,54.7000000,54.7000000,54.6900000,54.6900000,300
US1.TWTR_delisted_875018,1,20201217,131600,54.6600000,54.6600000,54.6600000,54.6600000,842
US1.TWTR_delisted_875018,1,20201217,131700,54.6500000,54.6500000,54.6500000,54.6500000,100
US1.TWTR_delisted_875018,1,20201217,131800,54.6300000,54.6300000,54.6200000,54.6200000,400
US1.TWTR_delisted_875018,1,20201217,131900,54.6000000,54.6100000,54.5900000,54.6100000,600
US1.TWTR_delisted_875018,1,20201217,132000,54.5900000,54.5900000,54.5900000,54.5900000,200
US1.TWTR_delisted_875018,1,20201217,132100,54.6000000,54.6300000,54.6000000,54.6300000,500
US1.TWTR_delisted_875018,1,20201217,132200,54.6400000,54.6600000,54.6400000,54.6600000,300
US1.TWTR_delisted_875018,1,20201217,132400,54.6100000,54.6100000,54.5800000,54.5900000,814
US1.TWTR_delisted_875018,1,20201217,132500,54.6200000,54.6200000,54.6200000,54.6200000,100
US1.TWTR_delisted_875018,1,20201217,132600,54.6300000,54.6300000,54.6300000,54.6300000,200
US1.TWTR_delisted_875018,1,20201217,132700,54.5800000,54.5800000,54.5700000,54.5800000,705
US1.TWTR_delisted_875018,1,20201217,132800,54.5900000,54.6200000,54.5900000,54.6200000,600
US1.TWTR_delisted_875018,1,20201217,132900,54.6000000,54.6000000,54.5900000,54.5900000,300
US1.TWTR_delisted_875018,1,20201217,133100,54.5800000,54.5800000,54.5700000,54.5700000,300
US1.TWTR_delisted_875018,1,20201217,133200,54.5600000,54.5900000,54.5600000,54.5900000,400
US1.TWTR_delisted_875018,1,20201217,133300,54.5900000,54.6000000,54.5900000,54.5900000,600
US1.TWTR_delisted_875018,1,20201217,133400,54.5300000,54.5400000,54.5200000,54.5400000,1600
US1.TWTR_delisted_875018,1,20201217,133500,54.5400000,54.5400000,54.5400000,54.5400000,100
US1.TWTR_delisted_875018,1,20201217,133600,54.5700000,54.6000000,54.5700000,54.5700000,600
US1.TWTR_delisted_875018,1,20201217,133700,54.5600000,54.5600000,54.5600000,54.5600000,200
US1.TWTR_delisted_875018,1,20201217,133800,54.5400000,54.5400000,54.5400000,54.5400000,500
US1.TWTR_delisted_875018,1,20201217,133900,54.5300000,54.5300000,54.5100000,54.5100000,300
US1.TWTR_delisted_875018,1,20201217,134000,54.5100000,54.5200000,54.4900000,54.4900000,600
US1.TWTR_delisted_875018,1,20201217,134100,54.4800000,54.4800000,54.4600000,54.4700000,600
US1.TWTR_delisted_875018,1,20201217,134200,54.4600000,54.4800000,54.4600000,54.4800000,200
US1.TWTR_delisted_875018,1,20201217,134400,54.4300000,54.4500000,54.4200000,54.4500000,700
US1.TWTR_delisted_875018,1,20201217,134500,54.4500000,54.4600000,54.4500000,54.4600000,300
US1.TWTR_delisted_875018,1,20201217,134600,54.4600000,54.4700000,54.4600000,54.4700000,200
US1.TWTR_delisted_875018,1,20201217,134700,54.4650000,54.4900000,54.4650000,54.4900000,873
US1.TWTR_delisted_875018,1,20201217,134800,54.4700000,54.4700000,54.4700000,54.4700000,300
US1.TWTR_delisted_875018,1,20201217,134900,54.4800000,54.5500000,54.4800000,54.5400000,3271
US1.TWTR_delisted_875018,1,20201217,135000,54.5450000,54.5500000,54.5400000,54.5400000,918
US1.TWTR_delisted_875018,1,20201217,135100,54.5500000,54.6200000,54.5500000,54.6200000,700
US1.TWTR_delisted_875018,1,20201217,135200,54.6200000,54.6600000,54.6000000,54.6600000,2100
US1.TWTR_delisted_875018,1,20201217,135300,54.6200000,54.6200000,54.6200000,54.6200000,100
US1.TWTR_delisted_875018,1,20201217,135500,54.6200000,54.6300000,54.5950000,54.5950000,900
US1.TWTR_delisted_875018,1,20201217,135600,54.6000000,54.6000000,54.5900000,54.5900000,400
US1.TWTR_delisted_875018,1,20201217,135700,54.6000000,54.6000000,54.6000000,54.6000000,300
US1.TWTR_delisted_875018,1,20201217,135900,54.6100000,54.6100000,54.6100000,54.6100000,100
US1.TWTR_delisted_875018,1,20201217,140000,54.5700000,54.5700000,54.5700000,54.5700000,100
US1.TWTR_delisted_875018,1,20201217,140100,54.5600000,54.6600000,54.5600000,54.6600000,855
US1.TWTR_delisted_875018,1,20201217,140200,54.7200000,54.7300000,54.7100000,54.7100000,1600
US1.TWTR_delisted_875018,1,20201217,140300,54.7000000,54.7100000,54.7000000,54.7100000,1550
US1.TWTR_delisted_875018,1,20201217,140500,54.7700000,54.7700000,54.7500000,54.7500000,500
US1.TWTR_delisted_875018,1,20201217,140600,54.7350000,54.7700000,54.7350000,54.7700000,400
US1.TWTR_delisted_875018,1,20201217,140700,54.7700000,54.7800000,54.7700000,54.7800000,300
US1.TWTR_delisted_875018,1,20201217,140800,54.8000000,54.8000000,54.7800000,54.8000000,2022
US1.TWTR_delisted_875018,1,20201217,140900,54.8100000,54.8200000,54.8100000,54.8200000,973
US1.TWTR_delisted_875018,1,20201217,141000,54.7500000,54.7500000,54.7500000,54.7500000,100
US1.TWTR_delisted_875018,1,20201217,141100,54.7150000,54.7150000,54.7000000,54.7000000,200
US1.TWTR_delisted_875018,1,20201217,141200,54.7100000,54.7250000,54.7100000,54.7200000,844
US1.TWTR_delisted_875018,1,20201217,141300,54.7000000,54.7600000,54.7000000,54.7600000,400
US1.TWTR_delisted_875018,1,20201217,141400,54.7600000,54.7600000,54.7200000,54.7200000,400
US1.TWTR_delisted_875018,1,20201217,141500,54.7000000,54.7000000,54.5850000,54.5850000,1100
US1.TWTR_delisted_875018,1,20201217,141600,54.5950000,54.6300000,54.5750000,54.6300000,2000
US1.TWTR_delisted_875018,1,20201217,141700,54.6600000,54.6600000,54.6600000,54.6600000,100
US1.TWTR_delisted_875018,1,20201217,141800,54.6900000,54.6900000,54.6500000,54.6500000,400
US1.TWTR_delisted_875018,1,20201217,141900,54.6600000,54.6600000,54.6100000,54.6600000,800
US1.TWTR_delisted_875018,1,20201217,142000,54.6800000,54.6800000,54.6800000,54.6800000,200
US1.TWTR_delisted_875018,1,20201217,142100,54.6600000,54.6600000,54.6600000,54.6600000,100
US1.TWTR_delisted_875018,1,20201217,142200,54.7000000,54.7200000,54.7000000,54.7200000,400
US1.TWTR_delisted_875018,1,20201217,142300,54.7200000,54.7600000,54.7200000,54.7600000,600
US1.TWTR_delisted_875018,1,20201217,142400,54.7300000,54.7600000,54.7300000,54.7600000,500
US1.TWTR_delisted_875018,1,20201217,142500,54.7500000,54.7900000,54.7450000,54.7900000,1238
US1.TWTR_delisted_875018,1,20201217,142600,54.8050000,54.8500000,54.7600000,54.7600000,6849
US1.TWTR_delisted_875018,1,20201217,142700,54.7500000,54.7500000,54.7500000,54.7500000,490
US1.TWTR_delisted_875018,1,20201217,142900,54.7700000,54.7850000,54.7700000,54.7800000,1804
US1.TWTR_delisted_875018,1,20201217,143000,54.8000000,54.8100000,54.8000000,54.8100000,885
US1.TWTR_delisted_875018,1,20201217,143100,54.8200000,54.8350000,54.7900000,54.7900000,2756
US1.TWTR_delisted_875018,1,20201217,143200,54.7700000,54.8100000,54.7700000,54.8000000,900
US1.TWTR_delisted_875018,1,20201217,143300,54.8000000,54.8000000,54.8000000,54.8000000,100
US1.TWTR_delisted_875018,1,20201217,143400,54.7950000,54.8100000,54.7800000,54.7800000,1998
US1.TWTR_delisted_875018,1,20201217,143500,54.7600000,54.7900000,54.7600000,54.7800000,823
US1.TWTR_delisted_875018,1,20201217,143600,54.7700000,54.7700000,54.7400000,54.7600000,600
US1.TWTR_delisted_875018,1,20201217,143700,54.7600000,54.7850000,54.7600000,54.7850000,300
US1.TWTR_delisted_875018,1,20201217,143800,54.7800000,54.7900000,54.7800000,54.7900000,400
US1.TWTR_delisted_875018,1,20201217,143900,54.7550000,54.7550000,54.7550000,54.7550000,100
US1.TWTR_delisted_875018,1,20201217,144000,54.7700000,54.7700000,54.7600000,54.7600000,500
US1.TWTR_delisted_875018,1,20201217,144100,54.7500000,54.7700000,54.7500000,54.7700000,1000
US1.TWTR_delisted_875018,1,20201217,144300,54.7400000,54.7600000,54.7300000,54.7400000,1300
US1.TWTR_delisted_875018,1,20201217,144400,54.7300000,54.7300000,54.7200000,54.7300000,700
US1.TWTR_delisted_875018,1,20201217,144500,54.7400000,54.7600000,54.7400000,54.7600000,800
US1.TWTR_delisted_875018,1,20201217,144600,54.7900000,54.8200000,54.7800000,54.8200000,1405
US1.TWTR_delisted_875018,1,20201217,144700,54.8000000,54.8000000,54.7850000,54.7850000,1114
US1.TWTR_delisted_875018,1,20201217,144800,54.7900000,54.8300000,54.7900000,54.8300000,662
US1.TWTR_delisted_875018,1,20201217,144900,54.8100000,54.8200000,54.8100000,54.8200000,700
US1.TWTR_delisted_875018,1,20201217,145100,54.7900000,54.8200000,54.7900000,54.8200000,970
US1.TWTR_delisted_875018,1,20201217,145200,54.7900000,54.8000000,54.7900000,54.8000000,700
US1.TWTR_delisted_875018,1,20201217,145300,54.7900000,54.8000000,54.7900000,54.8000000,200
US1.TWTR_delisted_875018,1,20201217,145400,54.7800000,54.8000000,54.7800000,54.8000000,900
US1.TWTR_delisted_875018,1,20201217,145500,54.7900000,54.8100000,54.7800000,54.7900000,3115
US1.TWTR_delisted_875018,1,20201217,145600,54.8000000,54.8100000,54.8000000,54.8100000,1035
US1.TWTR_delisted_875018,1,20201217,145700,54.8100000,54.8100000,54.8000000,54.8000000,700
US1.TWTR_delisted_875018,1,20201217,145800,54.8000000,54.8000000,54.8000000,54.8000000,100
US1.TWTR_delisted_875018,1,20201217,145900,54.7700000,54.7900000,54.7700000,54.7900000,400
US1.TWTR_delisted_875018,1,20201217,150000,54.7700000,54.7800000,54.7600000,54.7700000,1100
US1.TWTR_delisted_875018,1,20201217,150100,54.7500000,54.7800000,54.7500000,54.7800000,2131
US1.TWTR_delisted_875018,1,20201217,150200,54.7700000,54.7850000,54.7500000,54.7500000,2100
US1.TWTR_delisted_875018,1,20201217,150300,54.6900000,54.7200000,54.6800000,54.7200000,1400
US1.TWTR_delisted_875018,1,20201217,150400,54.7250000,54.7300000,54.7200000,54.7200000,2549
US1.TWTR_delisted_875018,1,20201217,150500,54.7000000,54.7200000,54.7000000,54.7200000,600
US1.TWTR_delisted_875018,1,20201217,150600,54.6400000,54.6400000,54.6000000,54.6000000,300
US1.TWTR_delisted_875018,1,20201217,150700,54.6000000,54.6400000,54.6000000,54.6300000,1500
US1.TWTR_delisted_875018,1,20201217,150800,54.6200000,54.6200000,54.6100000,54.6100000,700
US1.TWTR_delisted_875018,1,20201217,150900,54.6200000,54.6200000,54.5800000,54.5800000,1200
US1.TWTR_delisted_875018,1,20201217,151000,54.5800000,54.6100000,54.5800000,54.6100000,500
US1.TWTR_delisted_875018,1,20201217,151100,54.6000000,54.6500000,54.6000000,54.6500000,1850
US1.TWTR_delisted_875018,1,20201217,151200,54.6600000,54.6600000,54.6500000,54.6500000,750
US1.TWTR_delisted_875018,1,20201217,151300,54.6200000,54.6500000,54.6200000,54.6500000,700
US1.TWTR_delisted_875018,1,20201217,151400,54.6500000,54.6800000,54.6500000,54.6500000,3290
US1.TWTR_delisted_875018,1,20201217,151500,54.6200000,54.6200000,54.5800000,54.5900000,2401
US1.TWTR_delisted_875018,1,20201217,151600,54.6100000,54.6400000,54.6100000,54.6400000,3798
US1.TWTR_delisted_875018,1,20201217,151700,54.6350000,54.6550000,54.6300000,54.6550000,3481
US1.TWTR_delisted_875018,1,20201217,151800,54.6500000,54.6500000,54.6200000,54.6300000,1500
US1.TWTR_delisted_875018,1,20201217,151900,54.6250000,54.6250000,54.6200000,54.6200000,1830
US1.TWTR_delisted_875018,1,20201217,152000,54.6300000,54.6700000,54.6300000,54.6500000,1815
US1.TWTR_delisted_875018,1,20201217,152100,54.6300000,54.6300000,54.5800000,54.6000000,1347
US1.TWTR_delisted_875018,1,20201217,152200,54.5900000,54.5900000,54.5450000,54.5600000,1300
US1.TWTR_delisted_875018,1,20201217,152300,54.5400000,54.5400000,54.5200000,54.5200000,500
US1.TWTR_delisted_875018,1,20201217,152400,54.5000000,54.5800000,54.4800000,54.5800000,4562
US1.TWTR_delisted_875018,1,20201217,152500,54.5900000,54.5900000,54.5800000,54.5800000,400
US1.TWTR_delisted_875018,1,20201217,152600,54.5100000,54.5200000,54.5100000,54.5200000,400
US1.TWTR_delisted_875018,1,20201217,152700,54.5300000,54.5400000,54.5300000,54.5400000,600
US1.TWTR_delisted_875018,1,20201217,152800,54.5400000,54.5500000,54.5400000,54.5400000,800
US1.TWTR_delisted_875018,1,20201217,152900,54.5300000,54.5400000,54.5000000,54.5000000,1966
US1.TWTR_delisted_875018,1,20201217,153000,54.4800000,54.4800000,54.4500000,54.4500000,900
US1.TWTR_delisted_875018,1,20201217,153100,54.4400000,54.4600000,54.4150000,54.4400000,2400
US1.TWTR_delisted_875018,1,20201217,153200,54.3800000,54.4000000,54.3800000,54.4000000,400
US1.TWTR_delisted_875018,1,20201217,153300,54.3850000,54.4100000,54.3850000,54.3900000,1150
US1.TWTR_delisted_875018,1,20201217,153400,54.3900000,54.3900000,54.3500000,54.3500000,900
US1.TWTR_delisted_875018,1,20201217,153500,54.3400000,54.3700000,54.3300000,54.3700000,1100
US1.TWTR_delisted_875018,1,20201217,153600,54.3750000,54.3900000,54.3700000,54.3900000,1300
US1.TWTR_delisted_875018,1,20201217,153700,54.3800000,54.4000000,54.3600000,54.3900000,3388
US1.TWTR_delisted_875018,1,20201217,153800,54.3900000,54.4200000,54.3900000,54.4200000,800
US1.TWTR_delisted_875018,1,20201217,153900,54.4400000,54.4400000,54.4250000,54.4300000,400
US1.TWTR_delisted_875018,1,20201217,154000,54.4300000,54.4300000,54.4100000,54.4200000,1500
US1.TWTR_delisted_875018,1,20201217,154100,54.4300000,54.4400000,54.4300000,54.4400000,1681
US1.TWTR_delisted_875018,1,20201217,154200,54.4500000,54.4900000,54.4500000,54.4900000,2112
US1.TWTR_delisted_875018,1,20201217,154300,54.4650000,54.4700000,54.4450000,54.4600000,1600
US1.TWTR_delisted_875018,1,20201217,154400,54.4700000,54.4700000,54.4550000,54.4700000,800
US1.TWTR_delisted_875018,1,20201217,154500,54.4500000,54.4500000,54.4500000,54.4500000,200
US1.TWTR_delisted_875018,1,20201217,154600,54.4500000,54.4900000,54.4450000,54.4500000,4200
US1.TWTR_delisted_875018,1,20201217,154700,54.4600000,54.4900000,54.4600000,54.4900000,944
US1.TWTR_delisted_875018,1,20201217,154800,54.4400000,54.4600000,54.4400000,54.4600000,729
US1.TWTR_delisted_875018,1,20201217,154900,54.4700000,54.4750000,54.4300000,54.4600000,1200
US1.TWTR_delisted_875018,1,20201217,155000,54.4500000,54.5100000,54.4500000,54.5100000,2691
US1.TWTR_delisted_875018,1,20201217,155100,54.5200000,54.5800000,54.5200000,54.5700000,2649
US1.TWTR_delisted_875018,1,20201217,155200,54.5800000,54.5800000,54.5100000,54.5200000,2200
US1.TWTR_delisted_875018,1,20201217,155300,54.5100000,54.5600000,54.5000000,54.5600000,2000
US1.TWTR_delisted_875018,1,20201217,155400,54.5800000,54.5800000,54.5500000,54.5600000,1700
US1.TWTR_delisted_875018,1,20201217,155500,54.5800000,54.6250000,54.5800000,54.6200000,3331
US1.TWTR_delisted_875018,1,20201217,155600,54.6200000,54.6450000,54.6000000,54.6450000,6916
US1.TWTR_delisted_875018,1,20201217,155700,54.6500000,54.6650000,54.6400000,54.6600000,6108
US1.TWTR_delisted_875018,1,20201217,155800,54.6600000,54.6600000,54.5800000,54.5800000,3100
US1.TWTR_delisted_875018,1,20201217,155900,54.5800000,54.6100000,54.5700000,54.5900000,3415
US1.TWTR_delisted_875018,1,20201217,160000,54.6000000,54.6500000,54.5950000,54.6400000,4300
US1.TWTR_delisted_875018,1,20201218,093200,54.9400000,55.2200000,54.9400000,55.1800000,3924
US1.TWTR_delisted_875018,1,20201218,093300,55.0800000,55.0800000,54.9000000,54.9300000,1696
US1.TWTR_delisted_875018,1,20201218,093400,54.8800000,55.0100000,54.8400000,54.9700000,1200
US1.TWTR_delisted_875018,1,20201218,093500,54.9200000,54.9200000,54.8100000,54.8300000,780
US1.TWTR_delisted_875018,1,20201218,093600,54.8600000,54.8600000,54.7550000,54.7550000,600
US1.TWTR_delisted_875018,1,20201218,093700,54.9400000,54.9400000,54.9100000,54.9400000,600
US1.TWTR_delisted_875018,1,20201218,093800,54.9500000,54.9900000,54.7700000,54.7700000,3343
US1.TWTR_delisted_875018,1,20201218,093900,54.8200000,54.9100000,54.8000000,54.9100000,800
US1.TWTR_delisted_875018,1,20201218,094000,54.9500000,55.0500000,54.9400000,55.0500000,1804
US1.TWTR_delisted_875018,1,20201218,094100,55.0900000,55.1600000,55.0900000,55.1600000,4289
US1.TWTR_delisted_875018,1,20201218,094200,55.1900000,55.2100000,55.1200000,55.2000000,2700
US1.TWTR_delisted_875018,1,20201218,094300,55.2200000,55.2200000,55.0500000,55.0600000,1600
US1.TWTR_delisted_875018,1,20201218,094400,55.0200000,55.0200000,54.8000000,54.8000000,4470
US1.TWTR_delisted_875018,1,20201218,094500,54.8100000,54.8400000,54.7100000,54.7100000,3200
US1.TWTR_delisted_875018,1,20201218,094600,54.7300000,54.8700000,54.7300000,54.8700000,2500
US1.TWTR_delisted_875018,1,20201218,094700,54.9100000,54.9100000,54.7600000,54.7600000,800
US1.TWTR_delisted_875018,1,20201218,094800,54.7600000,54.7600000,54.6800000,54.6800000,500
US1.TWTR_delisted_875018,1,20201218,094900,54.6800000,54.7500000,54.6800000,54.7500000,700
US1.TWTR_delisted_875018,1,20201218,095000,54.7700000,54.8900000,54.7600000,54.7900000,1200
US1.TWTR_delisted_875018,1,20201218,095100,54.7900000,54.8700000,54.7900000,54.8300000,500
US1.TWTR_delisted_875018,1,20201218,095200,54.7800000,54.7800000,54.6100000,54.6200000,3900
US1.TWTR_delisted_875018,1,20201218,095300,54.6300000,54.6600000,54.5300000,54.5300000,1300
US1.TWTR_delisted_875018,1,20201218,095400,54.5300000,54.6400000,54.5300000,54.5900000,1500
US1.TWTR_delisted_875018,1,20201218,095500,54.5200000,54.6000000,54.5100000,54.5800000,1760
US1.TWTR_delisted_875018,1,20201218,095600,54.5700000,54.5800000,54.5600000,54.5600000,600
US1.TWTR_delisted_875018,1,20201218,095700,54.4900000,54.5500000,54.4900000,54.5000000,1201
US1.TWTR_delisted_875018,1,20201218,095800,54.4900000,54.6200000,54.4900000,54.6200000,700
US1.TWTR_delisted_875018,1,20201218,095900,54.6200000,54.6200000,54.5700000,54.5900000,975
US1.TWTR_delisted_875018,1,20201218,100000,54.6500000,54.6600000,54.5600000,54.6000000,1400
US1.TWTR_delisted_875018,1,20201218,100100,54.6100000,54.6200000,54.6100000,54.6200000,500
US1.TWTR_delisted_875018,1,20201218,100200,54.5100000,54.5100000,54.4200000,54.4200000,3200
US1.TWTR_delisted_875018,1,20201218,100300,54.4800000,54.4800000,54.4800000,54.4800000,100
US1.TWTR_delisted_875018,1,20201218,100400,54.4000000,54.4600000,54.3800000,54.4600000,1850
US1.TWTR_delisted_875018,1,20201218,100500,54.4100000,54.4100000,54.4000000,54.4000000,200
US1.TWTR_delisted_875018,1,20201218,100600,54.4100000,54.4200000,54.3300000,54.3300000,1338
US1.TWTR_delisted_875018,1,20201218,100700,54.3500000,54.3500000,54.3500000,54.3500000,280
US1.TWTR_delisted_875018,1,20201218,100800,54.3500000,54.3500000,54.3500000,54.3500000,300
US1.TWTR_delisted_875018,1,20201218,100900,54.3700000,54.3800000,54.3600000,54.3800000,1420
US1.TWTR_delisted_875018,1,20201218,101000,54.3850000,54.4700000,54.3800000,54.4700000,2016
US1.TWTR_delisted_875018,1,20201218,101100,54.5000000,54.5500000,54.5000000,54.5500000,1113
US1.TWTR_delisted_875018,1,20201218,101200,54.5800000,54.6800000,54.5800000,54.6800000,1041
US1.TWTR_delisted_875018,1,20201218,101300,54.6600000,54.7200000,54.6300000,54.7200000,900
US1.TWTR_delisted_875018,1,20201218,101400,54.7600000,54.7600000,54.7500000,54.7500000,300
US1.TWTR_delisted_875018,1,20201218,101500,54.7200000,54.7700000,54.7200000,54.7700000,2200
US1.TWTR_delisted_875018,1,20201218,101600,54.7800000,54.8000000,54.7600000,54.8000000,1300
US1.TWTR_delisted_875018,1,20201218,101700,54.7900000,54.8900000,54.7900000,54.8900000,4600
US1.TWTR_delisted_875018,1,20201218,101800,54.8800000,54.8900000,54.8800000,54.8900000,4082
US1.TWTR_delisted_875018,1,20201218,101900,55.0000000,55.0200000,55.0000000,55.0200000,200
US1.TWTR_delisted_875018,1,20201218,102000,54.9900000,55.0200000,54.9900000,55.0100000,400
US1.TWTR_delisted_875018,1,20201218,102100,55.0000000,55.0000000,55.0000000,55.0000000,500
US1.TWTR_delisted_875018,1,20201218,102200,54.9700000,54.9700000,54.9700000,54.9700000,100
US1.TWTR_delisted_875018,1,20201218,102300,54.9400000,54.9400000,54.9400000,54.9400000,100
US1.TWTR_delisted_875018,1,20201218,102400,54.9000000,54.9300000,54.9000000,54.9200000,1000
US1.TWTR_delisted_875018,1,20201218,102500,54.9400000,54.9400000,54.9400000,54.9400000,200
US1.TWTR_delisted_875018,1,20201218,102600,54.9800000,54.9800000,54.9700000,54.9700000,440
US1.TWTR_delisted_875018,1,20201218,102700,54.9800000,54.9800000,54.9500000,54.9500000,300
US1.TWTR_delisted_875018,1,20201218,102800,54.9500000,54.9500000,54.8200000,54.8500000,400
US1.TWTR_delisted_875018,1,20201218,102900,54.8600000,54.8600000,54.7900000,54.8000000,700
US1.TWTR_delisted_875018,1,20201218,103000,54.8600000,54.8600000,54.8500000,54.8500000,400
US1.TWTR_delisted_875018,1,20201218,103100,54.8500000,54.9200000,54.8500000,54.9200000,800
US1.TWTR_delisted_875018,1,20201218,103200,54.9000000,54.9000000,54.9000000,54.9000000,100
US1.TWTR_delisted_875018,1,20201218,103300,54.8900000,54.8900000,54.8200000,54.8200000,1800
US1.TWTR_delisted_875018,1,20201218,103400,54.7300000,54.7300000,54.7300000,54.7300000,100
US1.TWTR_delisted_875018,1,20201218,103500,54.7300000,54.8100000,54.7300000,54.8100000,800
US1.TWTR_delisted_875018,1,20201218,103600,54.7400000,54.7900000,54.7400000,54.7900000,500
US1.TWTR_delisted_875018,1,20201218,103700,54.7200000,54.7300000,54.6500000,54.7100000,3112
US1.TWTR_delisted_875018,1,20201218,103800,54.7300000,54.7300000,54.6500000,54.6500000,400
US1.TWTR_delisted_875018,1,20201218,103900,54.6100000,54.6200000,54.5600000,54.5700000,800
US1.TWTR_delisted_875018,1,20201218,104000,54.5700000,54.6500000,54.5700000,54.6500000,1300
US1.TWTR_delisted_875018,1,20201218,104100,54.6800000,54.8100000,54.6800000,54.8000000,685
US1.TWTR_delisted_875018,1,20201218,104200,54.8200000,54.8200000,54.8000000,54.8000000,500
US1.TWTR_delisted_875018,1,20201218,104300,54.8300000,54.8300000,54.8300000,54.8300000,600
US1.TWTR_delisted_875018,1,20201218,104400,54.8700000,54.8700000,54.8400000,54.8400000,900
US1.TWTR_delisted_875018,1,20201218,104500,54.8400000,54.8400000,54.8300000,54.8300000,500
US1.TWTR_delisted_875018,1,20201218,104600,54.8700000,54.9600000,54.8700000,54.9600000,1370
US1.TWTR_delisted_875018,1,20201218,104700,54.9500000,54.9500000,54.9500000,54.9500000,1544
US1.TWTR_delisted_875018,1,20201218,104800,54.9700000,54.9700000,54.9400000,54.9400000,500
US1.TWTR_delisted_875018,1,20201218,104900,54.9350000,54.9350000,54.9100000,54.9100000,200
US1.TWTR_delisted_875018,1,20201218,105000,54.9000000,54.9000000,54.9000000,54.9000000,100
US1.TWTR_delisted_875018,1,20201218,105100,54.8900000,54.8900000,54.8500000,54.8600000,800
US1.TWTR_delisted_875018,1,20201218,105300,54.9300000,54.9300000,54.9300000,54.9300000,300
US1.TWTR_delisted_875018,1,20201218,105400,54.9600000,54.9800000,54.9600000,54.9800000,700
US1.TWTR_delisted_875018,1,20201218,105500,54.9900000,55.0700000,54.9900000,55.0700000,1390
US1.TWTR_delisted_875018,1,20201218,105600,55.0700000,55.2100000,55.0700000,55.2000000,2793
US1.TWTR_delisted_875018,1,20201218,105700,55.2200000,55.2800000,55.2200000,55.2700000,2612
US1.TWTR_delisted_875018,1,20201218,105800,55.2900000,55.3300000,55.1900000,55.1900000,2864
US1.TWTR_delisted_875018,1,20201218,105900,55.2300000,55.2300000,55.1800000,55.1800000,746
US1.TWTR_delisted_875018,1,20201218,110000,55.2000000,55.2800000,55.2000000,55.2800000,2925
US1.TWTR_delisted_875018,1,20201218,110100,55.2800000,55.3000000,55.2600000,55.2800000,1732
US1.TWTR_delisted_875018,1,20201218,110200,55.3000000,55.3000000,55.2800000,55.2800000,4721
US1.TWTR_delisted_875018,1,20201218,110300,55.2100000,55.2100000,55.2000000,55.2000000,200
US1.TWTR_delisted_875018,1,20201218,110400,55.2200000,55.2700000,55.2200000,55.2700000,200
US1.TWTR_delisted_875018,1,20201218,110500,55.2700000,55.2700000,55.2200000,55.2400000,800
US1.TWTR_delisted_875018,1,20201218,110600,55.2200000,55.2200000,55.2000000,55.2000000,300
US1.TWTR_delisted_875018,1,20201218,110700,55.1600000,55.1900000,55.1600000,55.1900000,1500
US1.TWTR_delisted_875018,1,20201218,110800,55.1900000,55.1900000,55.1700000,55.1850000,2080
US1.TWTR_delisted_875018,1,20201218,110900,55.2000000,55.2300000,55.2000000,55.2000000,1397
US1.TWTR_delisted_875018,1,20201218,111000,55.1500000,55.1500000,55.1300000,55.1300000,900
US1.TWTR_delisted_875018,1,20201218,111100,55.1200000,55.1500000,55.1200000,55.1300000,660
US1.TWTR_delisted_875018,1,20201218,111200,55.1250000,55.1500000,55.1100000,55.1100000,805
US1.TWTR_delisted_875018,1,20201218,111300,55.0700000,55.0900000,55.0400000,55.0400000,1358
US1.TWTR_delisted_875018,1,20201218,111400,55.0600000,55.0800000,55.0200000,55.0300000,1495
US1.TWTR_delisted_875018,1,20201218,111500,55.0600000,55.0800000,55.0500000,55.0800000,1390
US1.TWTR_delisted_875018,1,20201218,111600,55.0700000,55.0700000,55.0300000,55.0600000,1060
US1.TWTR_delisted_875018,1,20201218,111700,55.0700000,55.1000000,55.0400000,55.0400000,1051
US1.TWTR_delisted_875018,1,20201218,111800,54.9900000,54.9900000,54.9200000,54.9300000,2272
US1.TWTR_delisted_875018,1,20201218,111900,54.9800000,54.9800000,54.9800000,54.9800000,207
US1.TWTR_delisted_875018,1,20201218,112000,54.9500000,54.9800000,54.9400000,54.9800000,1230
US1.TWTR_delisted_875018,1,20201218,112100,54.9800000,54.9800000,54.9400000,54.9600000,1000
US1.TWTR_delisted_875018,1,20201218,112200,54.9700000,54.9700000,54.9700000,54.9700000,100
US1.TWTR_delisted_875018,1,20201218,112300,54.9800000,55.0400000,54.9800000,55.0400000,400
US1.TWTR_delisted_875018,1,20201218,112400,55.0200000,55.0200000,55.0200000,55.0200000,200
US1.TWTR_delisted_875018,1,20201218,112700,54.9400000,54.9600000,54.9400000,54.9600000,200
US1.TWTR_delisted_875018,1,20201218,112800,54.9500000,54.9500000,54.9500000,54.9500000,100
US1.TWTR_delisted_875018,1,20201218,112900,54.8400000,54.8400000,54.8400000,54.8400000,100
US1.TWTR_delisted_875018,1,20201218,113000,54.8400000,54.8400000,54.8000000,54.8200000,400
US1.TWTR_delisted_875018,1,20201218,113100,54.8300000,54.8400000,54.8300000,54.8300000,400
US1.TWTR_delisted_875018,1,20201218,113200,54.8700000,54.8700000,54.8700000,54.8700000,200
US1.TWTR_delisted_875018,1,20201218,113300,54.8000000,54.8000000,54.8000000,54.8000000,100
US1.TWTR_delisted_875018,1,20201218,113400,54.8400000,54.9400000,54.8400000,54.9400000,500
US1.TWTR_delisted_875018,1,20201218,113500,54.9500000,54.9500000,54.9500000,54.9500000,200
US1.TWTR_delisted_875018,1,20201218,113600,54.9400000,54.9900000,54.9100000,54.9900000,1400
US1.TWTR_delisted_875018,1,20201218,113700,54.9800000,55.0700000,54.9800000,55.0500000,900
US1.TWTR_delisted_875018,1,20201218,113900,55.0700000,55.0900000,55.0700000,55.0900000,600
US1.TWTR_delisted_875018,1,20201218,114000,55.0900000,55.1100000,55.0900000,55.1000000,400
US1.TWTR_delisted_875018,1,20201218,114100,55.1200000,55.1300000,55.1100000,55.1300000,300
US1.TWTR_delisted_875018,1,20201218,114200,55.1100000,55.1100000,55.1100000,55.1100000,300
US1.TWTR_delisted_875018,1,20201218,114300,55.1400000,55.1400000,55.1300000,55.1300000,200
US1.TWTR_delisted_875018,1,20201218,114400,55.0800000,55.0900000,55.0800000,55.0900000,4849
US1.TWTR_delisted_875018,1,20201218,114500,55.0700000,55.0700000,55.0700000,55.0700000,400
US1.TWTR_delisted_875018,1,20201218,114600,55.0850000,55.0850000,55.0200000,55.0200000,910
US1.TWTR_delisted_875018,1,20201218,114700,55.0200000,55.0300000,55.0100000,55.0100000,1973
US1.TWTR_delisted_875018,1,20201218,114800,55.0300000,55.0400000,55.0300000,55.0300000,1600
US1.TWTR_delisted_875018,1,20201218,114900,55.0400000,55.0500000,55.0400000,55.0500000,5499
US1.TWTR_delisted_875018,1,20201218,115000,55.0600000,55.0600000,55.0500000,55.0500000,1599
US1.TWTR_delisted_875018,1,20201218,115100,55.0600000,55.0700000,55.0600000,55.0700000,600
US1.TWTR_delisted_875018,1,20201218,115200,55.0700000,55.1200000,55.0700000,55.1100000,679
US1.TWTR_delisted_875018,1,20201218,115300,55.0900000,55.1000000,55.0800000,55.0800000,600
US1.TWTR_delisted_875018,1,20201218,115400,55.0700000,55.0900000,55.0700000,55.0900000,600
US1.TWTR_delisted_875018,1,20201218,115500,55.0900000,55.0900000,55.0900000,55.0900000,300
US1.TWTR_delisted_875018,1,20201218,115600,55.0800000,55.0800000,55.0500000,55.0750000,800
US1.TWTR_delisted_875018,1,20201218,115700,55.0800000,55.0800000,55.0700000,55.0700000,700
US1.TWTR_delisted_875018,1,20201218,115800,55.0900000,55.0900000,55.0700000,55.0700000,465
US1.TWTR_delisted_875018,1,20201218,115900,55.0450000,55.0500000,55.0450000,55.0500000,200
US1.TWTR_delisted_875018,1,20201218,120000,55.0600000,55.1100000,55.0500000,55.1100000,1100
US1.TWTR_delisted_875018,1,20201218,120100,55.1000000,55.1400000,55.1000000,55.1200000,867
US1.TWTR_delisted_875018,1,20201218,120200,55.0700000,55.0700000,55.0400000,55.0400000,700
US1.TWTR_delisted_875018,1,20201218,120400,55.0400000,55.0400000,55.0200000,55.0200000,384
US1.TWTR_delisted_875018,1,20201218,120500,54.9900000,55.0400000,54.9900000,55.0400000,400
US1.TWTR_delisted_875018,1,20201218,120600,55.0600000,55.0600000,55.0400000,55.0400000,700
US1.TWTR_delisted_875018,1,20201218,120700,55.0300000,55.0300000,55.0100000,55.0100000,900
US1.TWTR_delisted_875018,1,20201218,120800,55.0400000,55.0400000,55.0400000,55.0400000,400
US1.TWTR_delisted_875018,1,20201218,120900,55.0400000,55.0400000,55.0100000,55.0100000,388
US1.TWTR_delisted_875018,1,20201218,121000,55.0200000,55.0200000,54.9800000,55.0000000,1400
US1.TWTR_delisted_875018,1,20201218,121100,55.0100000,55.0200000,55.0100000,55.0200000,300
US1.TWTR_delisted_875018,1,20201218,121200,55.0300000,55.0300000,55.0300000,55.0300000,100
US1.TWTR_delisted_875018,1,20201218,121300,55.0500000,55.0500000,55.0500000,55.0500000,300
US1.TWTR_delisted_875018,1,20201218,121400,55.0300000,55.0400000,55.0300000,55.0400000,1300
US1.TWTR_delisted_875018,1,20201218,121500,55.0400000,55.0400000,55.0100000,55.0100000,1100
US1.TWTR_delisted_875018,1,20201218,121600,55.0300000,55.0600000,55.0300000,55.0300000,700
US1.TWTR_delisted_875018,1,20201218,121700,55.0300000,55.0400000,55.0300000,55.0400000,686
US1.TWTR_delisted_875018,1,20201218,121800,55.0400000,55.0400000,55.0100000,55.0100000,661
US1.TWTR_delisted_875018,1,20201218,121900,55.0100000,55.0100000,54.9600000,54.9600000,2336
US1.TWTR_delisted_875018,1,20201218,122000,54.9400000,54.9400000,54.9400000,54.9400000,300
US1.TWTR_delisted_875018,1,20201218,122100,54.9000000,54.9000000,54.9000000,54.9000000,1400
US1.TWTR_delisted_875018,1,20201218,122200,54.8900000,54.9000000,54.8500000,54.8500000,800
US1.TWTR_delisted_875018,1,20201218,122400,54.9300000,55.0000000,54.9300000,55.0000000,1700
US1.TWTR_delisted_875018,1,20201218,122500,54.9900000,54.9900000,54.9600000,54.9800000,1563
US1.TWTR_delisted_875018,1,20201218,122600,55.0200000,55.0200000,54.9900000,54.9900000,601
US1.TWTR_delisted_875018,1,20201218,122700,54.9800000,55.0200000,54.9600000,55.0200000,900
US1.TWTR_delisted_875018,1,20201218,122800,55.0050000,55.0200000,55.0050000,55.0150000,2300
US1.TWTR_delisted_875018,1,20201218,122900,55.0250000,55.0250000,55.0250000,55.0250000,300
US1.TWTR_delisted_875018,1,20201218,123000,55.0250000,55.0250000,55.0000000,55.0000000,720
US1.TWTR_delisted_875018,1,20201218,123100,54.9800000,54.9800000,54.9800000,54.9800000,100
US1.TWTR_delisted_875018,1,20201218,123200,54.9700000,54.9900000,54.9700000,54.9900000,400
US1.TWTR_delisted_875018,1,20201218,123300,54.9700000,54.9700000,54.9400000,54.9400000,600
US1.TWTR_delisted_875018,1,20201218,123400,54.9700000,54.9700000,54.9600000,54.9600000,200
US1.TWTR_delisted_875018,1,20201218,123500,54.9800000,55.0300000,54.9800000,55.0300000,400
US1.TWTR_delisted_875018,1,20201218,123700,55.0200000,55.0300000,55.0100000,55.0100000,600
US1.TWTR_delisted_875018,1,20201218,123800,54.9800000,55.0200000,54.9800000,55.0200000,600
US1.TWTR_delisted_875018,1,20201218,123900,55.0400000,55.0500000,55.0400000,55.0500000,300
US1.TWTR_delisted_875018,1,20201218,124000,55.0800000,55.1100000,55.0800000,55.1000000,1126
US1.TWTR_delisted_875018,1,20201218,124100,55.0700000,55.0700000,55.0700000,55.0700000,400
US1.TWTR_delisted_875018,1,20201218,124200,55.1600000,55.1800000,55.1600000,55.1800000,400
US1.TWTR_delisted_875018,1,20201218,124300,55.1900000,55.1900000,55.1900000,55.1900000,100
US1.TWTR_delisted_875018,1,20201218,124500,55.2000000,55.2000000,55.2000000,55.2000000,100
US1.TWTR_delisted_875018,1,20201218,124600,55.1800000,55.1800000,55.1800000,55.1800000,200
US1.TWTR_delisted_875018,1,20201218,124700,55.1800000,55.1800000,55.1500000,55.1500000,700
US1.TWTR_delisted_875018,1,20201218,124800,55.1800000,55.1800000,55.1800000,55.1800000,280
US1.TWTR_delisted_875018,1,20201218,124900,55.1700000,55.1700000,55.1700000,55.1700000,600
US1.TWTR_delisted_875018,1,20201218,125000,55.2300000,55.2600000,55.2300000,55.2600000,900
US1.TWTR_delisted_875018,1,20201218,125100,55.2900000,55.2900000,55.2800000,55.2800000,200
US1.TWTR_delisted_875018,1,20201218,125200,55.3100000,55.3300000,55.3100000,55.3100000,3761
US1.TWTR_delisted_875018,1,20201218,125300,55.2900000,55.2900000,55.2900000,55.2900000,200
US1.TWTR_delisted_875018,1,20201218,125400,55.2700000,55.3000000,55.2600000,55.3000000,400
US1.TWTR_delisted_875018,1,20201218,125500,55.2700000,55.2800000,55.2700000,55.2800000,500
US1.TWTR_delisted_875018,1,20201218,125600,55.3000000,55.3000000,55.3000000,55.3000000,100
US1.TWTR_delisted_875018,1,20201218,125700,55.2800000,55.2900000,55.2500000,55.2500000,700
US1.TWTR_delisted_875018,1,20201218,125800,55.2000000,55.2600000,55.2000000,55.2600000,1000
US1.TWTR_delisted_875018,1,20201218,130100,55.2800000,55.2800000,55.2800000,55.2800000,100
US1.TWTR_delisted_875018,1,20201218,130200,55.3200000,55.4000000,55.3200000,55.3600000,1822
US1.TWTR_delisted_875018,1,20201218,130300,55.3600000,55.3600000,55.3600000,55.3600000,200
US1.TWTR_delisted_875018,1,20201218,130400,55.4200000,55.4300000,55.4200000,55.4200000,700
US1.TWTR_delisted_875018,1,20201218,130500,55.4300000,55.4700000,55.4200000,55.4600000,4090
US1.TWTR_delisted_875018,1,20201218,130600,55.4400000,55.4900000,55.4400000,55.4900000,1901
US1.TWTR_delisted_875018,1,20201218,130700,55.4900000,55.5300000,55.4900000,55.5300000,1300
US1.TWTR_delisted_875018,1,20201218,130800,55.5400000,55.5600000,55.5400000,55.5600000,600
US1.TWTR_delisted_875018,1,20201218,130900,55.5400000,55.5600000,55.5300000,55.5300000,1900
US1.TWTR_delisted_875018,1,20201218,131000,55.5500000,55.6000000,55.5500000,55.6000000,4260
US1.TWTR_delisted_875018,1,20201218,131100,55.6300000,55.6500000,55.6200000,55.6400000,2911
US1.TWTR_delisted_875018,1,20201218,131200,55.6200000,55.6200000,55.6200000,55.6200000,300
US1.TWTR_delisted_875018,1,20201218,131300,55.6700000,55.6900000,55.6700000,55.6800000,3474
US1.TWTR_delisted_875018,1,20201218,131400,55.7000000,55.7100000,55.7000000,55.7100000,1600
US1.TWTR_delisted_875018,1,20201218,131500,55.6900000,55.7000000,55.6900000,55.7000000,300
US1.TWTR_delisted_875018,1,20201218,131600,55.5600000,55.5600000,55.5600000,55.5600000,100
US1.TWTR_delisted_875018,1,20201218,131700,55.5600000,55.6100000,55.4900000,55.4900000,1464
US1.TWTR_delisted_875018,1,20201218,131800,55.4500000,55.4700000,55.4400000,55.4400000,1866
US1.TWTR_delisted_875018,1,20201218,131900,55.5000000,55.5200000,55.5000000,55.5200000,200
US1.TWTR_delisted_875018,1,20201218,132100,55.5100000,55.5100000,55.5100000,55.5100000,400
US1.TWTR_delisted_875018,1,20201218,132200,55.4900000,55.4900000,55.4900000,55.4900000,100
US1.TWTR_delisted_875018,1,20201218,132300,55.5100000,55.5100000,55.5100000,55.5100000,200
US1.TWTR_delisted_875018,1,20201218,132400,55.4700000,55.4700000,55.4600000,55.4600000,300
US1.TWTR_delisted_875018,1,20201218,132500,55.4700000,55.4700000,55.4400000,55.4400000,800
US1.TWTR_delisted_875018,1,20201218,132600,55.4700000,55.4700000,55.4700000,55.4700000,200
US1.TWTR_delisted_875018,1,20201218,132700,55.4800000,55.5000000,55.4800000,55.5000000,711
US1.TWTR_delisted_875018,1,20201218,132800,55.5100000,55.5100000,55.5100000,55.5100000,900
US1.TWTR_delisted_875018,1,20201218,132900,55.5200000,55.5200000,55.5200000,55.5200000,100
US1.TWTR_delisted_875018,1,20201218,133000,55.5500000,55.5500000,55.5500000,55.5500000,398
US1.TWTR_delisted_875018,1,20201218,133100,55.5800000,55.5800000,55.5800000,55.5800000,600
US1.TWTR_delisted_875018,1,20201218,133200,55.5900000,55.6000000,55.5900000,55.6000000,2400
US1.TWTR_delisted_875018,1,20201218,133300,55.6100000,55.6200000,55.6100000,55.6200000,700
US1.TWTR_delisted_875018,1,20201218,133400,55.6300000,55.6600000,55.6300000,55.6500000,2800
US1.TWTR_delisted_875018,1,20201218,133500,55.6600000,55.6800000,55.6600000,55.6800000,300
US1.TWTR_delisted_875018,1,20201218,133600,55.7000000,55.7300000,55.7000000,55.7300000,800
US1.TWTR_delisted_875018,1,20201218,133700,55.7000000,55.7000000,55.6600000,55.6600000,500
US1.TWTR_delisted_875018,1,20201218,133800,55.6100000,55.6100000,55.6000000,55.6100000,504
US1.TWTR_delisted_875018,1,20201218,133900,55.6000000,55.6000000,55.6000000,55.6000000,100
US1.TWTR_delisted_875018,1,20201218,134000,55.6000000,55.6050000,55.5200000,55.5200000,1771
US1.TWTR_delisted_875018,1,20201218,134100,55.5250000,55.5400000,55.5250000,55.5300000,600
US1.TWTR_delisted_875018,1,20201218,134200,55.5400000,55.5400000,55.5300000,55.5300000,200
US1.TWTR_delisted_875018,1,20201218,134300,55.5100000,55.5600000,55.5100000,55.5600000,1500
US1.TWTR_delisted_875018,1,20201218,134400,55.5800000,55.5800000,55.5800000,55.5800000,100
US1.TWTR_delisted_875018,1,20201218,134500,55.5700000,55.6100000,55.5700000,55.5900000,4900
US1.TWTR_delisted_875018,1,20201218,134600,55.5800000,55.5800000,55.5500000,55.5500000,2162
US1.TWTR_delisted_875018,1,20201218,134700,55.5800000,55.5800000,55.5800000,55.5800000,100
US1.TWTR_delisted_875018,1,20201218,134800,55.6100000,55.6300000,55.6100000,55.6300000,600
US1.TWTR_delisted_875018,1,20201218,134900,55.6000000,55.6000000,55.5700000,55.5700000,200
US1.TWTR_delisted_875018,1,20201218,135000,55.5800000,55.6200000,55.5800000,55.6200000,300
US1.TWTR_delisted_875018,1,20201218,135100,55.6400000,55.6500000,55.6400000,55.6500000,1558
US1.TWTR_delisted_875018,1,20201218,135200,55.6400000,55.6500000,55.6400000,55.6500000,200
US1.TWTR_delisted_875018,1,20201218,135300,55.6700000,55.6700000,55.6700000,55.6700000,300
US1.TWTR_delisted_875018,1,20201218,135500,55.6900000,55.6900000,55.6900000,55.6900000,600
US1.TWTR_delisted_875018,1,20201218,135600,55.7100000,55.7100000,55.6700000,55.6700000,871
US1.TWTR_delisted_875018,1,20201218,135700,55.6800000,55.7300000,55.6700000,55.6700000,2003
US1.TWTR_delisted_875018,1,20201218,135800,55.6800000,55.7400000,55.6800000,55.6800000,2200
US1.TWTR_delisted_875018,1,20201218,135900,55.6900000,55.7000000,55.6700000,55.6700000,2401
US1.TWTR_delisted_875018,1,20201218,140000,55.6800000,55.7400000,55.6800000,55.7400000,500
US1.TWTR_delisted_875018,1,20201218,140100,55.7800000,55.7800000,55.6700000,55.6700000,1400
US1.TWTR_delisted_875018,1,20201218,140200,55.6400000,55.6400000,55.6200000,55.6400000,501
US1.TWTR_delisted_875018,1,20201218,140300,55.6400000,55.6400000,55.5700000,55.5700000,2600
US1.TWTR_delisted_875018,1,20201218,140400,55.5600000,55.5600000,55.5600000,55.5600000,100
US1.TWTR_delisted_875018,1,20201218,140500,55.5500000,55.5500000,55.5500000,55.5500000,200
US1.TWTR_delisted_875018,1,20201218,140600,55.5800000,55.5800000,55.5800000,55.5800000,100
US1.TWTR_delisted_875018,1,20201218,140700,55.5100000,55.5300000,55.5100000,55.5300000,1000
US1.TWTR_delisted_875018,1,20201218,140800,55.5300000,55.5500000,55.5300000,55.5500000,300
US1.TWTR_delisted_875018,1,20201218,140900,55.5900000,55.5900000,55.5600000,55.5600000,500
US1.TWTR_delisted_875018,1,20201218,141000,55.5700000,55.5700000,55.5600000,55.5600000,300
US1.TWTR_delisted_875018,1,20201218,141100,55.5600000,55.5600000,55.5500000,55.5500000,300
US1.TWTR_delisted_875018,1,20201218,141200,55.5600000,55.5600000,55.5600000,55.5600000,100
US1.TWTR_delisted_875018,1,20201218,141300,55.5200000,55.5300000,55.5200000,55.5300000,200
US1.TWTR_delisted_875018,1,20201218,141400,55.5400000,55.5400000,55.5400000,55.5400000,200
US1.TWTR_delisted_875018,1,20201218,141500,55.6000000,55.6000000,55.6000000,55.6000000,100
US1.TWTR_delisted_875018,1,20201218,141600,55.5900000,55.5900000,55.5300000,55.5300000,600
US1.TWTR_delisted_875018,1,20201218,141700,55.5200000,55.5200000,55.4500000,55.4500000,900
US1.TWTR_delisted_875018,1,20201218,141800,55.4700000,55.4700000,55.4700000,55.4700000,300
US1.TWTR_delisted_875018,1,20201218,141900,55.5000000,55.5000000,55.5000000,55.5000000,300
US1.TWTR_delisted_875018,1,20201218,142000,55.5500000,55.5700000,55.5500000,55.5700000,500
US1.TWTR_delisted_875018,1,20201218,142100,55.5300000,55.5600000,55.5300000,55.5600000,500
US1.TWTR_delisted_875018,1,20201218,142200,55.5900000,55.5900000,55.5900000,55.5900000,100
US1.TWTR_delisted_875018,1,20201218,142300,55.5400000,55.5500000,55.5400000,55.5500000,200
US1.TWTR_delisted_875018,1,20201218,142400,55.5300000,55.5400000,55.5200000,55.5400000,500
US1.TWTR_delisted_875018,1,20201218,142500,55.5300000,55.5300000,55.5300000,55.5300000,500
US1.TWTR_delisted_875018,1,20201218,142600,55.5300000,55.5300000,55.5300000,55.5300000,100
US1.TWTR_delisted_875018,1,20201218,142700,55.5300000,55.5400000,55.5300000,55.5400000,400
US1.TWTR_delisted_875018,1,20201218,142800,55.5400000,55.5600000,55.5400000,55.5550000,300
US1.TWTR_delisted_875018,1,20201218,142900,55.5600000,55.5600000,55.5600000,55.5600000,300
US1.TWTR_delisted_875018,1,20201218,143000,55.5600000,55.5800000,55.5600000,55.5800000,800
US1.TWTR_delisted_875018,1,20201218,143100,55.5800000,55.5900000,55.5800000,55.5900000,334
US1.TWTR_delisted_875018,1,20201218,143200,55.6200000,55.6350000,55.6200000,55.6300000,300
US1.TWTR_delisted_875018,1,20201218,143300,55.6500000,55.6500000,55.6500000,55.6500000,2300
US1.TWTR_delisted_875018,1,20201218,143400,55.6700000,55.7000000,55.6700000,55.7000000,400
US1.TWTR_delisted_875018,1,20201218,143500,55.6800000,55.6800000,55.6700000,55.6700000,300
US1.TWTR_delisted_875018,1,20201218,143600,55.6700000,55.6800000,55.6700000,55.6800000,207
US1.TWTR_delisted_875018,1,20201218,143700,55.6200000,55.6300000,55.6200000,55.6300000,200
US1.TWTR_delisted_875018,1,20201218,143800,55.6200000,55.6600000,55.6200000,55.6600000,500
US1.TWTR_delisted_875018,1,20201218,143900,55.6800000,55.6800000,55.6800000,55.6800000,100
US1.TWTR_delisted_875018,1,20201218,144000,55.6500000,55.6500000,55.6500000,55.6500000,400
US1.TWTR_delisted_875018,1,20201218,144100,55.6400000,55.6700000,55.6400000,55.6700000,600
US1.TWTR_delisted_875018,1,20201218,144200,55.6400000,55.6500000,55.6300000,55.6500000,1192
US1.TWTR_delisted_875018,1,20201218,144300,55.6200000,55.6200000,55.6200000,55.6200000,300
US1.TWTR_delisted_875018,1,20201218,144400,55.6000000,55.6000000,55.5800000,55.5800000,300
US1.TWTR_delisted_875018,1,20201218,144500,55.5800000,55.5900000,55.5800000,55.5800000,2800
US1.TWTR_delisted_875018,1,20201218,144600,55.5700000,55.5700000,55.5400000,55.5500000,500
US1.TWTR_delisted_875018,1,20201218,144700,55.5200000,55.5200000,55.4400000,55.4800000,1500
US1.TWTR_delisted_875018,1,20201218,144800,55.4200000,55.4200000,55.4200000,55.4200000,100
US1.TWTR_delisted_875018,1,20201218,144900,55.4500000,55.4500000,55.4500000,55.4500000,100
US1.TWTR_delisted_875018,1,20201218,145000,55.4500000,55.4800000,55.4500000,55.4800000,1081
US1.TWTR_delisted_875018,1,20201218,145100,55.4800000,55.4800000,55.4600000,55.4600000,213
US1.TWTR_delisted_875018,1,20201218,145200,55.4400000,55.4700000,55.4400000,55.4700000,800
US1.TWTR_delisted_875018,1,20201218,145300,55.4700000,55.4700000,55.4200000,55.4200000,500
US1.TWTR_delisted_875018,1,20201218,145400,55.4000000,55.4150000,55.4000000,55.4150000,300
US1.TWTR_delisted_875018,1,20201218,145500,55.4200000,55.4300000,55.4000000,55.4300000,3125
US1.TWTR_delisted_875018,1,20201218,145600,55.4300000,55.4300000,55.4150000,55.4150000,373
US1.TWTR_delisted_875018,1,20201218,145700,55.4200000,55.4500000,55.4200000,55.4500000,791
US1.TWTR_delisted_875018,1,20201218,145800,55.4400000,55.4400000,55.4300000,55.4400000,600
US1.TWTR_delisted_875018,1,20201218,145900,55.4600000,55.4600000,55.4500000,55.4600000,1110
US1.TWTR_delisted_875018,1,20201218,150000,55.4900000,55.5000000,55.4900000,55.4900000,366
US1.TWTR_delisted_875018,1,20201218,150100,55.4700000,55.4800000,55.4700000,55.4800000,400
US1.TWTR_delisted_875018,1,20201218,150200,55.4700000,55.4750000,55.4300000,55.4300000,1168
US1.TWTR_delisted_875018,1,20201218,150300,55.4000000,55.4200000,55.4000000,55.4150000,2760
US1.TWTR_delisted_875018,1,20201218,150400,55.4400000,55.4400000,55.4200000,55.4400000,500
US1.TWTR_delisted_875018,1,20201218,150500,55.4100000,55.4500000,55.4100000,55.4500000,2173
US1.TWTR_delisted_875018,1,20201218,150600,55.4400000,55.4600000,55.4350000,55.4500000,1100
US1.TWTR_delisted_875018,1,20201218,150700,55.4300000,55.4600000,55.4300000,55.4500000,1000
US1.TWTR_delisted_875018,1,20201218,150800,55.4500000,55.5200000,55.4500000,55.5200000,900
US1.TWTR_delisted_875018,1,20201218,150900,55.5200000,55.5700000,55.5200000,55.5700000,4531
US1.TWTR_delisted_875018,1,20201218,151000,55.5600000,55.6150000,55.5600000,55.6100000,4567
US1.TWTR_delisted_875018,1,20201218,151100,55.6000000,55.6000000,55.6000000,55.6000000,388
US1.TWTR_delisted_875018,1,20201218,151200,55.6200000,55.6200000,55.6100000,55.6100000,1000
US1.TWTR_delisted_875018,1,20201218,151300,55.6000000,55.6000000,55.5900000,55.5900000,1222
US1.TWTR_delisted_875018,1,20201218,151400,55.6100000,55.6100000,55.5900000,55.5900000,300
US1.TWTR_delisted_875018,1,20201218,151500,55.6100000,55.6300000,55.6100000,55.6300000,500
US1.TWTR_delisted_875018,1,20201218,151600,55.6300000,55.6500000,55.6200000,55.6500000,1300
US1.TWTR_delisted_875018,1,20201218,151700,55.6400000,55.6400000,55.6300000,55.6300000,800
US1.TWTR_delisted_875018,1,20201218,151800,55.6300000,55.6300000,55.6300000,55.6300000,1040
US1.TWTR_delisted_875018,1,20201218,151900,55.6100000,55.6100000,55.5900000,55.5900000,1231
US1.TWTR_delisted_875018,1,20201218,152000,55.6000000,55.6200000,55.5900000,55.6000000,824
US1.TWTR_delisted_875018,1,20201218,152100,55.6000000,55.6100000,55.6000000,55.6100000,400
US1.TWTR_delisted_875018,1,20201218,152200,55.5650000,55.5650000,55.5400000,55.5400000,300
US1.TWTR_delisted_875018,1,20201218,152300,55.5200000,55.5200000,55.4400000,55.4500000,1503
US1.TWTR_delisted_875018,1,20201218,152400,55.4500000,55.4900000,55.4500000,55.4800000,2246
US1.TWTR_delisted_875018,1,20201218,152500,55.4800000,55.4900000,55.4700000,55.4800000,3202
US1.TWTR_delisted_875018,1,20201218,152600,55.4700000,55.4800000,55.4400000,55.4400000,2866
US1.TWTR_delisted_875018,1,20201218,152700,55.4300000,55.5400000,55.4200000,55.5300000,3486
US1.TWTR_delisted_875018,1,20201218,152800,55.5200000,55.6000000,55.5200000,55.5900000,1719
US1.TWTR_delisted_875018,1,20201218,152900,55.6050000,55.6300000,55.6050000,55.6300000,500
US1.TWTR_delisted_875018,1,20201218,153000,55.6200000,55.6550000,55.6200000,55.6500000,7702
US1.TWTR_delisted_875018,1,20201218,153100,55.6500000,55.6500000,55.5800000,55.6100000,1705
US1.TWTR_delisted_875018,1,20201218,153200,55.6200000,55.6700000,55.6200000,55.6700000,600
US1.TWTR_delisted_875018,1,20201218,153300,55.6600000,55.6700000,55.6200000,55.6400000,2825
US1.TWTR_delisted_875018,1,20201218,153400,55.6850000,55.7300000,55.6850000,55.7200000,3347
US1.TWTR_delisted_875018,1,20201218,153500,55.7200000,55.7300000,55.7000000,55.7200000,2283
US1.TWTR_delisted_875018,1,20201218,153600,55.7350000,55.7350000,55.6950000,55.6950000,2206
US1.TWTR_delisted_875018,1,20201218,153700,55.6950000,55.7500000,55.6900000,55.7500000,3600
US1.TWTR_delisted_875018,1,20201218,153800,55.7500000,55.7500000,55.6700000,55.6800000,5085
US1.TWTR_delisted_875018,1,20201218,153900,55.6700000,55.6700000,55.5800000,55.5800000,2947
US1.TWTR_delisted_875018,1,20201218,154000,55.5900000,55.6400000,55.5900000,55.6400000,3200
US1.TWTR_delisted_875018,1,20201218,154100,55.6400000,55.7200000,55.6400000,55.7200000,5590
US1.TWTR_delisted_875018,1,20201218,154200,55.7750000,55.7900000,55.6900000,55.7700000,8967
US1.TWTR_delisted_875018,1,20201218,154300,55.7700000,55.8200000,55.7400000,55.8200000,8990
US1.TWTR_delisted_875018,1,20201218,154400,55.8200000,55.8500000,55.8100000,55.8500000,2596
US1.TWTR_delisted_875018,1,20201218,154500,55.8600000,55.9500000,55.8600000,55.9400000,13805
US1.TWTR_delisted_875018,1,20201218,154600,55.9400000,55.9600000,55.9250000,55.9600000,4669
US1.TWTR_delisted_875018,1,20201218,154700,55.9600000,55.9900000,55.9600000,55.9700000,7541
US1.TWTR_delisted_875018,1,20201218,154800,55.9850000,56.0700000,55.9800000,56.0600000,8287
US1.TWTR_delisted_875018,1,20201218,154900,56.0650000,56.0650000,56.0300000,56.0300000,6368
US1.TWTR_delisted_875018,1,20201218,155000,56.0250000,56.0250000,55.8650000,55.8900000,14838
US1.TWTR_delisted_875018,1,20201218,155100,55.8700000,55.8700000,55.7000000,55.7000000,5433
US1.TWTR_delisted_875018,1,20201218,155200,55.7100000,55.7500000,55.6400000,55.6400000,8146
US1.TWTR_delisted_875018,1,20201218,155300,55.6000000,55.6050000,55.5600000,55.5650000,4955
US1.TWTR_delisted_875018,1,20201218,155400,55.5650000,55.6000000,55.5150000,55.5900000,7262
US1.TWTR_delisted_875018,1,20201218,155500,55.6000000,55.6100000,55.4800000,55.5600000,5040
US1.TWTR_delisted_875018,1,20201218,155600,55.5900000,55.6300000,55.4500000,55.6300000,4919
US1.TWTR_delisted_875018,1,20201218,155700,55.6300000,55.8300000,55.6300000,55.8300000,7286
US1.TWTR_delisted_875018,1,20201218,155800,55.8700000,55.9000000,55.8400000,55.8550000,5500
US1.TWTR_delisted_875018,1,20201218,155900,55.8600000,55.8700000,55.7700000,55.8700000,9133
US1.TWTR_delisted_875018,1,20201218,160000,55.8700000,55.9500000,55.8400000,55.9400000,18851
US1.TWTR_delisted_875018,1,20201221,093100,54.4600000,54.5000000,54.4400000,54.5000000,2400
US1.TWTR_delisted_875018,1,20201221,093300,54.6300000,55.3900000,54.6300000,55.3050000,5091
US1.TWTR_delisted_875018,1,20201221,093400,55.2400000,55.4900000,55.1400000,55.1500000,2400
US1.TWTR_delisted_875018,1,20201221,093500,55.2000000,55.3500000,55.1400000,55.3500000,3581
US1.TWTR_delisted_875018,1,20201221,093600,55.4000000,55.4000000,55.2200000,55.2200000,3500
US1.TWTR_delisted_875018,1,20201221,093700,55.2200000,55.2700000,55.0700000,55.2700000,1300
US1.TWTR_delisted_875018,1,20201221,093800,55.3100000,55.4250000,55.3100000,55.4250000,500
US1.TWTR_delisted_875018,1,20201221,093900,55.4100000,55.6700000,55.4000000,55.6100000,6817
US1.TWTR_delisted_875018,1,20201221,094000,55.4000000,55.4000000,55.3300000,55.3500000,400
US1.TWTR_delisted_875018,1,20201221,094100,55.3000000,55.4400000,55.1700000,55.2300000,2500
US1.TWTR_delisted_875018,1,20201221,094200,55.2800000,55.3200000,55.2000000,55.2000000,1200
US1.TWTR_delisted_875018,1,20201221,094300,55.2100000,55.2400000,55.1900000,55.2400000,800
US1.TWTR_delisted_875018,1,20201221,094400,55.1900000,55.2700000,55.1100000,55.2700000,2400
US1.TWTR_delisted_875018,1,20201221,094500,55.2500000,55.2600000,55.1400000,55.2000000,2100
US1.TWTR_delisted_875018,1,20201221,094600,55.2100000,55.2800000,55.2000000,55.2100000,2100
US1.TWTR_delisted_875018,1,20201221,094700,55.1900000,55.1900000,55.1000000,55.1000000,600
US1.TWTR_delisted_875018,1,20201221,094800,55.0200000,55.0400000,55.0100000,55.0300000,1500
US1.TWTR_delisted_875018,1,20201221,094900,55.0400000,55.0400000,54.8650000,54.8650000,1100
US1.TWTR_delisted_875018,1,20201221,095000,54.8600000,54.8600000,54.8400000,54.8400000,800
US1.TWTR_delisted_875018,1,20201221,095100,54.8200000,54.8300000,54.7900000,54.7900000,1100
US1.TWTR_delisted_875018,1,20201221,095200,54.8300000,54.8500000,54.8000000,54.8000000,500
US1.TWTR_delisted_875018,1,20201221,095300,54.8100000,54.8600000,54.7900000,54.8300000,2300
US1.TWTR_delisted_875018,1,20201221,095400,54.7900000,54.8000000,54.7800000,54.8000000,600
US1.TWTR_delisted_875018,1,20201221,095500,54.8400000,54.8700000,54.8400000,54.8700000,600
US1.TWTR_delisted_875018,1,20201221,095600,54.9600000,55.0900000,54.9600000,55.0900000,2000
US1.TWTR_delisted_875018,1,20201221,095700,55.0400000,55.0400000,55.0100000,55.0100000,300
US1.TWTR_delisted_875018,1,20201221,095800,55.0500000,55.0500000,54.9900000,54.9900000,500
US1.TWTR_delisted_875018,1,20201221,095900,54.9700000,54.9700000,54.7900000,54.7900000,900
US1.TWTR_delisted_875018,1,20201221,100000,54.7700000,54.8300000,54.7500000,54.8100000,1203
US1.TWTR_delisted_875018,1,20201221,100100,54.7400000,54.7400000,54.7200000,54.7400000,500
US1.TWTR_delisted_875018,1,20201221,100300,54.6400000,54.6400000,54.6400000,54.6400000,200
US1.TWTR_delisted_875018,1,20201221,100400,54.6400000,54.6400000,54.5000000,54.5200000,1600
US1.TWTR_delisted_875018,1,20201221,100500,54.5500000,54.5500000,54.3500000,54.4900000,1500
US1.TWTR_delisted_875018,1,20201221,100600,54.4300000,54.4300000,54.4100000,54.4100000,387
US1.TWTR_delisted_875018,1,20201221,100700,54.3900000,54.4000000,54.2700000,54.2700000,900
US1.TWTR_delisted_875018,1,20201221,100800,54.2900000,54.3100000,54.2900000,54.3100000,300
US1.TWTR_delisted_875018,1,20201221,100900,54.3200000,54.3600000,54.3200000,54.3400000,853
US1.TWTR_delisted_875018,1,20201221,101000,54.2500000,54.4200000,54.2500000,54.4100000,900
US1.TWTR_delisted_875018,1,20201221,101100,54.4200000,54.4300000,54.4200000,54.4300000,300
US1.TWTR_delisted_875018,1,20201221,101200,54.4400000,54.4400000,54.3900000,54.3900000,2038
US1.TWTR_delisted_875018,1,20201221,101300,54.4300000,54.4500000,54.4000000,54.4400000,500
US1.TWTR_delisted_875018,1,20201221,101400,54.3200000,54.3200000,54.2100000,54.2100000,600
US1.TWTR_delisted_875018,1,20201221,101500,54.1850000,54.1850000,54.1200000,54.1600000,1365
US1.TWTR_delisted_875018,1,20201221,101600,54.1500000,54.1500000,54.1500000,54.1500000,900
US1.TWTR_delisted_875018,1,20201221,101700,54.1100000,54.1400000,54.0900000,54.1400000,500
US1.TWTR_delisted_875018,1,20201221,101800,54.1500000,54.1700000,54.0900000,54.0900000,800
US1.TWTR_delisted_875018,1,20201221,101900,53.9700000,53.9700000,53.9700000,53.9700000,300
US1.TWTR_delisted_875018,1,20201221,102000,53.9700000,53.9700000,53.8600000,53.8600000,1270
US1.TWTR_delisted_875018,1,20201221,102100,53.8600000,53.8600000,53.8600000,53.8600000,100
US1.TWTR_delisted_875018,1,20201221,102200,53.8950000,53.8950000,53.8700000,53.8700000,300
US1.TWTR_delisted_875018,1,20201221,102300,53.8400000,53.8900000,53.8200000,53.8900000,500
US1.TWTR_delisted_875018,1,20201221,102400,53.9400000,53.9400000,53.9200000,53.9200000,200
US1.TWTR_delisted_875018,1,20201221,102500,53.9400000,54.0200000,53.9400000,54.0200000,700
US1.TWTR_delisted_875018,1,20201221,102600,53.9800000,53.9800000,53.9500000,53.9500000,820
US1.TWTR_delisted_875018,1,20201221,102700,54.0100000,54.0100000,53.9800000,53.9800000,400
US1.TWTR_delisted_875018,1,20201221,102800,53.9700000,53.9800000,53.9500000,53.9600000,2500
US1.TWTR_delisted_875018,1,20201221,102900,54.0300000,54.0500000,54.0200000,54.0500000,600
US1.TWTR_delisted_875018,1,20201221,103000,54.0900000,54.0900000,54.0400000,54.0700000,1180
US1.TWTR_delisted_875018,1,20201221,103100,54.0600000,54.0600000,54.0100000,54.0100000,500
US1.TWTR_delisted_875018,1,20201221,103200,54.0500000,54.0500000,54.0400000,54.0400000,300
US1.TWTR_delisted_875018,1,20201221,103300,53.9600000,53.9600000,53.9600000,53.9600000,100
US1.TWTR_delisted_875018,1,20201221,103400,53.9500000,54.0500000,53.9200000,54.0500000,1800
US1.TWTR_delisted_875018,1,20201221,103500,54.0500000,54.1300000,54.0500000,54.1300000,400
US1.TWTR_delisted_875018,1,20201221,103600,54.1000000,54.1400000,54.1000000,54.1400000,300
US1.TWTR_delisted_875018,1,20201221,103700,54.1100000,54.1100000,54.1100000,54.1100000,100
US1.TWTR_delisted_875018,1,20201221,103800,53.9700000,53.9800000,53.9700000,53.9800000,400
US1.TWTR_delisted_875018,1,20201221,103900,54.0000000,54.0200000,53.9800000,53.9800000,900
US1.TWTR_delisted_875018,1,20201221,104000,53.9800000,54.0700000,53.9800000,54.0700000,300
US1.TWTR_delisted_875018,1,20201221,104100,54.0700000,54.0700000,54.0000000,54.0000000,1051
US1.TWTR_delisted_875018,1,20201221,104200,53.9600000,54.0300000,53.9600000,54.0300000,1000
US1.TWTR_delisted_875018,1,20201221,104300,54.0500000,54.0500000,54.0200000,54.0200000,400
US1.TWTR_delisted_875018,1,20201221,104400,54.0200000,54.0200000,53.9900000,53.9900000,300
US1.TWTR_delisted_875018,1,20201221,104500,53.9700000,53.9700000,53.9600000,53.9600000,400
US1.TWTR_delisted_875018,1,20201221,104600,53.9400000,53.9400000,53.8000000,53.8000000,3900
US1.TWTR_delisted_875018,1,20201221,104700,53.8100000,53.8200000,53.6200000,53.6900000,10129
US1.TWTR_delisted_875018,1,20201221,104800,53.7400000,53.8100000,53.7400000,53.8000000,900
US1.TWTR_delisted_875018,1,20201221,104900,53.9000000,53.9000000,53.9000000,53.9000000,100
US1.TWTR_delisted_875018,1,20201221,105000,53.8000000,53.8500000,53.8000000,53.8500000,500
US1.TWTR_delisted_875018,1,20201221,105200,53.9000000,53.9300000,53.9000000,53.9300000,294
US1.TWTR_delisted_875018,1,20201221,105300,53.9800000,53.9800000,53.9800000,53.9800000,300
US1.TWTR_delisted_875018,1,20201221,105400,53.9300000,53.9900000,53.9300000,53.9900000,500
US1.TWTR_delisted_875018,1,20201221,105500,54.0000000,54.0200000,54.0000000,54.0000000,956
US1.TWTR_delisted_875018,1,20201221,105600,54.0000000,54.0000000,54.0000000,54.0000000,500
US1.TWTR_delisted_875018,1,20201221,105700,54.0100000,54.0200000,54.0000000,54.0000000,900
US1.TWTR_delisted_875018,1,20201221,105800,53.9900000,54.0000000,53.9800000,54.0000000,1310
US1.TWTR_delisted_875018,1,20201221,105900,54.0100000,54.0100000,53.9900000,53.9900000,1046
US1.TWTR_delisted_875018,1,20201221,110000,53.8900000,53.9500000,53.8900000,53.9400000,1142
US1.TWTR_delisted_875018,1,20201221,110100,53.9600000,53.9900000,53.9600000,53.9900000,1075
US1.TWTR_delisted_875018,1,20201221,110200,54.0000000,54.0500000,54.0000000,54.0300000,803
US1.TWTR_delisted_875018,1,20201221,110300,54.0500000,54.1100000,54.0500000,54.1100000,700
US1.TWTR_delisted_875018,1,20201221,110400,54.1300000,54.1700000,54.0400000,54.0400000,1821
US1.TWTR_delisted_875018,1,20201221,110500,54.1050000,54.1050000,54.1000000,54.1000000,300
US1.TWTR_delisted_875018,1,20201221,110600,54.1200000,54.1400000,54.1200000,54.1400000,200
US1.TWTR_delisted_875018,1,20201221,110700,54.0400000,54.0400000,54.0400000,54.0400000,100
US1.TWTR_delisted_875018,1,20201221,110800,53.9450000,53.9450000,53.9200000,53.9200000,300
US1.TWTR_delisted_875018,1,20201221,110900,53.8000000,53.8100000,53.7200000,53.7900000,3210
US1.TWTR_delisted_875018,1,20201221,111000,53.8000000,53.8300000,53.7900000,53.7900000,400
US1.TWTR_delisted_875018,1,20201221,111100,53.7000000,53.7100000,53.6900000,53.6900000,4126
US1.TWTR_delisted_875018,1,20201221,111200,53.6000000,53.7200000,53.6000000,53.6900000,1600
US1.TWTR_delisted_875018,1,20201221,111300,53.7100000,53.7100000,53.7100000,53.7100000,100
US1.TWTR_delisted_875018,1,20201221,111400,53.7900000,53.7900000,53.7800000,53.7800000,400
US1.TWTR_delisted_875018,1,20201221,111500,53.7200000,53.7200000,53.7050000,53.7200000,1043
US1.TWTR_delisted_875018,1,20201221,111600,53.7500000,53.7500000,53.7500000,53.7500000,100
US1.TWTR_delisted_875018,1,20201221,111700,53.7000000,53.7600000,53.6800000,53.7100000,744
US1.TWTR_delisted_875018,1,20201221,111800,53.7000000,53.7800000,53.6700000,53.7800000,803
US1.TWTR_delisted_875018,1,20201221,112000,53.8800000,53.9800000,53.8800000,53.9700000,985
US1.TWTR_delisted_875018,1,20201221,112100,53.9700000,53.9700000,53.9500000,53.9500000,300
US1.TWTR_delisted_875018,1,20201221,112200,54.0500000,54.1200000,54.0500000,54.1200000,4092
US1.TWTR_delisted_875018,1,20201221,112300,54.1700000,54.1900000,54.1600000,54.1900000,300
US1.TWTR_delisted_875018,1,20201221,112400,54.1800000,54.2200000,54.1800000,54.2200000,500
US1.TWTR_delisted_875018,1,20201221,112500,54.2700000,54.2800000,54.2600000,54.2800000,500
US1.TWTR_delisted_875018,1,20201221,112600,54.2800000,54.2800000,54.2000000,54.2000000,400
US1.TWTR_delisted_875018,1,20201221,112700,54.2350000,54.2350000,54.2300000,54.2300000,309
US1.TWTR_delisted_875018,1,20201221,112800,54.2500000,54.2700000,54.2500000,54.2700000,200
US1.TWTR_delisted_875018,1,20201221,112900,54.2500000,54.2900000,54.2400000,54.2900000,600
US1.TWTR_delisted_875018,1,20201221,113100,54.3200000,54.3200000,54.3200000,54.3200000,290
US1.TWTR_delisted_875018,1,20201221,113200,54.3200000,54.3300000,54.3200000,54.3300000,309
US1.TWTR_delisted_875018,1,20201221,113400,54.3200000,54.3200000,54.3100000,54.3100000,400
US1.TWTR_delisted_875018,1,20201221,113500,54.2900000,54.3300000,54.2900000,54.3300000,244
US1.TWTR_delisted_875018,1,20201221,113600,54.3400000,54.3400000,54.3300000,54.3300000,500
US1.TWTR_delisted_875018,1,20201221,113700,54.3500000,54.3500000,54.3100000,54.3100000,500
US1.TWTR_delisted_875018,1,20201221,113800,54.3800000,54.3900000,54.3700000,54.3800000,700
US1.TWTR_delisted_875018,1,20201221,113900,54.4200000,54.4200000,54.4000000,54.4100000,1200
US1.TWTR_delisted_875018,1,20201221,114000,54.4400000,54.4400000,54.4400000,54.4400000,100
US1.TWTR_delisted_875018,1,20201221,114100,54.4300000,54.4900000,54.4300000,54.4900000,500
US1.TWTR_delisted_875018,1,20201221,114200,54.4900000,54.4900000,54.4900000,54.4900000,300
US1.TWTR_delisted_875018,1,20201221,114300,54.4500000,54.4500000,54.3700000,54.3700000,300
US1.TWTR_delisted_875018,1,20201221,114400,54.2800000,54.3000000,54.2800000,54.3000000,200
US1.TWTR_delisted_875018,1,20201221,114500,54.2900000,54.3300000,54.2900000,54.3300000,300
US1.TWTR_delisted_875018,1,20201221,114600,54.3900000,54.3900000,54.2700000,54.2800000,400
US1.TWTR_delisted_875018,1,20201221,114700,54.2900000,54.3000000,54.2900000,54.3000000,521
US1.TWTR_delisted_875018,1,20201221,114800,54.2800000,54.2800000,54.2800000,54.2800000,300
US1.TWTR_delisted_875018,1,20201221,114900,54.3100000,54.3100000,54.3000000,54.3000000,600
US1.TWTR_delisted_875018,1,20201221,115100,54.3100000,54.3100000,54.3100000,54.3100000,100
US1.TWTR_delisted_875018,1,20201221,115200,54.3400000,54.3400000,54.3300000,54.3300000,296
US1.TWTR_delisted_875018,1,20201221,115300,54.3300000,54.3300000,54.3300000,54.3300000,100
US1.TWTR_delisted_875018,1,20201221,115400,54.3000000,54.3200000,54.2500000,54.2500000,6146
US1.TWTR_delisted_875018,1,20201221,115500,54.2500000,54.2600000,54.2300000,54.2300000,2303
US1.TWTR_delisted_875018,1,20201221,115600,54.2400000,54.2400000,54.2400000,54.2400000,100
US1.TWTR_delisted_875018,1,20201221,115800,54.2100000,54.2200000,54.1600000,54.1600000,500
US1.TWTR_delisted_875018,1,20201221,115900,54.1500000,54.1800000,54.1500000,54.1800000,400
US1.TWTR_delisted_875018,1,20201221,120000,54.2100000,54.2100000,54.2100000,54.2100000,100
US1.TWTR_delisted_875018,1,20201221,120100,54.2200000,54.2200000,54.2200000,54.2200000,400
US1.TWTR_delisted_875018,1,20201221,120200,54.2000000,54.2200000,54.2000000,54.2200000,400
US1.TWTR_delisted_875018,1,20201221,120300,54.2100000,54.2700000,54.2100000,54.2600000,2100
US1.TWTR_delisted_875018,1,20201221,120400,54.2000000,54.2000000,54.2000000,54.2000000,300
US1.TWTR_delisted_875018,1,20201221,120500,54.1600000,54.1600000,54.1500000,54.1500000,1000
US1.TWTR_delisted_875018,1,20201221,120600,54.1500000,54.2400000,54.1500000,54.2400000,2040
US1.TWTR_delisted_875018,1,20201221,120700,54.2000000,54.2000000,54.2000000,54.2000000,100
US1.TWTR_delisted_875018,1,20201221,120800,54.1250000,54.1250000,54.1250000,54.1250000,100
US1.TWTR_delisted_875018,1,20201221,120900,54.0800000,54.0800000,54.0800000,54.0800000,500
US1.TWTR_delisted_875018,1,20201221,121100,54.1300000,54.1300000,54.1300000,54.1300000,200
US1.TWTR_delisted_875018,1,20201221,121200,54.1000000,54.1000000,54.1000000,54.1000000,100
US1.TWTR_delisted_875018,1,20201221,121300,54.0700000,54.0800000,54.0600000,54.0700000,600
US1.TWTR_delisted_875018,1,20201221,121400,54.0500000,54.0500000,54.0500000,54.0500000,300
US1.TWTR_delisted_875018,1,20201221,121600,54.0800000,54.0800000,54.0800000,54.0800000,100
US1.TWTR_delisted_875018,1,20201221,121700,54.0600000,54.0600000,54.0600000,54.0600000,100
US1.TWTR_delisted_875018,1,20201221,121800,54.0400000,54.0400000,54.0300000,54.0300000,300
US1.TWTR_delisted_875018,1,20201221,121900,54.0600000,54.0700000,54.0600000,54.0700000,300
US1.TWTR_delisted_875018,1,20201221,122000,54.0500000,54.0700000,54.0500000,54.0700000,1000
US1.TWTR_delisted_875018,1,20201221,122100,54.0900000,54.1700000,54.0900000,54.1700000,800
US1.TWTR_delisted_875018,1,20201221,122200,54.1700000,54.1700000,54.1700000,54.1700000,100
US1.TWTR_delisted_875018,1,20201221,122300,54.2000000,54.2000000,54.1900000,54.2000000,900
US1.TWTR_delisted_875018,1,20201221,122400,54.2000000,54.2100000,54.2000000,54.2100000,1000
US1.TWTR_delisted_875018,1,20201221,122500,54.2200000,54.2200000,54.2200000,54.2200000,100
US1.TWTR_delisted_875018,1,20201221,122600,54.2400000,54.2400000,54.2400000,54.2400000,600
US1.TWTR_delisted_875018,1,20201221,122700,54.2100000,54.2400000,54.2100000,54.2400000,300
US1.TWTR_delisted_875018,1,20201221,122800,54.2000000,54.2000000,54.2000000,54.2000000,200
US1.TWTR_delisted_875018,1,20201221,122900,54.2100000,54.2100000,54.2100000,54.2100000,100
US1.TWTR_delisted_875018,1,20201221,123000,54.2400000,54.2400000,54.2400000,54.2400000,200
US1.TWTR_delisted_875018,1,20201221,123100,54.2700000,54.3000000,54.2700000,54.2800000,1100
US1.TWTR_delisted_875018,1,20201221,123200,54.2900000,54.3300000,54.2900000,54.3300000,500
US1.TWTR_delisted_875018,1,20201221,123300,54.3300000,54.3300000,54.3300000,54.3300000,100
US1.TWTR_delisted_875018,1,20201221,123400,54.3300000,54.3300000,54.3300000,54.3300000,300
US1.TWTR_delisted_875018,1,20201221,123600,54.3200000,54.3300000,54.3200000,54.3200000,300
US1.TWTR_delisted_875018,1,20201221,123700,54.3200000,54.3200000,54.2500000,54.2700000,4900
US1.TWTR_delisted_875018,1,20201221,124100,54.2800000,54.2800000,54.2800000,54.2800000,100
US1.TWTR_delisted_875018,1,20201221,124200,54.2600000,54.2600000,54.2500000,54.2500000,400
US1.TWTR_delisted_875018,1,20201221,124400,54.2400000,54.2400000,54.2300000,54.2400000,508
US1.TWTR_delisted_875018,1,20201221,124500,54.2600000,54.3000000,54.2600000,54.3000000,400
US1.TWTR_delisted_875018,1,20201221,124600,54.3200000,54.3200000,54.3100000,54.3100000,800
US1.TWTR_delisted_875018,1,20201221,124700,54.3000000,54.3000000,54.3000000,54.3000000,100
US1.TWTR_delisted_875018,1,20201221,124800,54.3400000,54.3400000,54.3400000,54.3400000,100
US1.TWTR_delisted_875018,1,20201221,124900,54.3300000,54.3300000,54.3300000,54.3300000,100
US1.TWTR_delisted_875018,1,20201221,125000,54.3600000,54.3600000,54.3500000,54.3500000,300
US1.TWTR_delisted_875018,1,20201221,125100,54.3400000,54.3600000,54.3400000,54.3600000,800
US1.TWTR_delisted_875018,1,20201221,125200,54.4100000,54.4400000,54.4000000,54.4200000,1800
US1.TWTR_delisted_875018,1,20201221,125300,54.4400000,54.4500000,54.4400000,54.4500000,600
US1.TWTR_delisted_875018,1,20201221,125400,54.4500000,54.4500000,54.4500000,54.4500000,300
US1.TWTR_delisted_875018,1,20201221,125500,54.4000000,54.4000000,54.3600000,54.3600000,400
US1.TWTR_delisted_875018,1,20201221,125600,54.3700000,54.3700000,54.3700000,54.3700000,200
US1.TWTR_delisted_875018,1,20201221,125700,54.3900000,54.3900000,54.3350000,54.3400000,1100
US1.TWTR_delisted_875018,1,20201221,125800,54.3500000,54.3600000,54.3500000,54.3600000,500
US1.TWTR_delisted_875018,1,20201221,125900,54.3300000,54.3300000,54.3200000,54.3200000,300
US1.TWTR_delisted_875018,1,20201221,130100,54.2900000,54.2900000,54.2600000,54.2600000,200
US1.TWTR_delisted_875018,1,20201221,130200,54.3100000,54.3100000,54.3100000,54.3100000,200
US1.TWTR_delisted_875018,1,20201221,130300,54.2800000,54.3000000,54.2800000,54.2900000,400
US1.TWTR_delisted_875018,1,20201221,130400,54.3100000,54.3300000,54.3100000,54.3300000,200
US1.TWTR_delisted_875018,1,20201221,130500,54.3500000,54.3500000,54.3100000,54.3300000,700
US1.TWTR_delisted_875018,1,20201221,130600,54.3500000,54.3700000,54.3300000,54.3700000,900
US1.TWTR_delisted_875018,1,20201221,130700,54.4200000,54.4200000,54.4000000,54.4000000,1200
US1.TWTR_delisted_875018,1,20201221,130900,54.4600000,54.4600000,54.4600000,54.4600000,500
US1.TWTR_delisted_875018,1,20201221,131000,54.5000000,54.5000000,54.4900000,54.4900000,400
US1.TWTR_delisted_875018,1,20201221,131100,54.4500000,54.4600000,54.4500000,54.4600000,1000
US1.TWTR_delisted_875018,1,20201221,131200,54.4800000,54.4800000,54.4800000,54.4800000,142
US1.TWTR_delisted_875018,1,20201221,131400,54.4950000,54.5200000,54.4900000,54.5200000,1800
US1.TWTR_delisted_875018,1,20201221,131500,54.5200000,54.5400000,54.5100000,54.5400000,1300
US1.TWTR_delisted_875018,1,20201221,131600,54.5700000,54.5700000,54.5400000,54.5400000,800
US1.TWTR_delisted_875018,1,20201221,131700,54.5300000,54.5300000,54.5000000,54.5100000,900
US1.TWTR_delisted_875018,1,20201221,131800,54.5600000,54.5600000,54.5300000,54.5300000,1300
US1.TWTR_delisted_875018,1,20201221,131900,54.5300000,54.5300000,54.5000000,54.5000000,1100
US1.TWTR_delisted_875018,1,20201221,132000,54.5100000,54.5100000,54.5000000,54.5000000,300
US1.TWTR_delisted_875018,1,20201221,132100,54.5500000,54.5500000,54.5000000,54.5000000,500
US1.TWTR_delisted_875018,1,20201221,132200,54.4900000,54.5200000,54.4900000,54.4900000,1200
US1.TWTR_delisted_875018,1,20201221,132300,54.4700000,54.4900000,54.4700000,54.4900000,300
US1.TWTR_delisted_875018,1,20201221,132400,54.5000000,54.5100000,54.4900000,54.4900000,300
US1.TWTR_delisted_875018,1,20201221,132500,54.5000000,54.5000000,54.5000000,54.5000000,100
US1.TWTR_delisted_875018,1,20201221,132600,54.4700000,54.4800000,54.4700000,54.4700000,500
US1.TWTR_delisted_875018,1,20201221,132700,54.4800000,54.5000000,54.4800000,54.5000000,300
US1.TWTR_delisted_875018,1,20201221,132800,54.5400000,54.5800000,54.5200000,54.5800000,1600
US1.TWTR_delisted_875018,1,20201221,132900,54.5800000,54.5800000,54.5800000,54.5800000,100
US1.TWTR_delisted_875018,1,20201221,133000,54.6000000,54.6000000,54.5800000,54.5800000,1100
US1.TWTR_delisted_875018,1,20201221,133100,54.6100000,54.6200000,54.6000000,54.6000000,300
US1.TWTR_delisted_875018,1,20201221,133200,54.5900000,54.5900000,54.5900000,54.5900000,200
US1.TWTR_delisted_875018,1,20201221,133300,54.5400000,54.5400000,54.5400000,54.5400000,200
US1.TWTR_delisted_875018,1,20201221,133400,54.5850000,54.5900000,54.5800000,54.5900000,300
US1.TWTR_delisted_875018,1,20201221,133500,54.5900000,54.5900000,54.5600000,54.5700000,800
US1.TWTR_delisted_875018,1,20201221,133600,54.5900000,54.5900000,54.5800000,54.5800000,200
US1.TWTR_delisted_875018,1,20201221,133700,54.5900000,54.5900000,54.5500000,54.5600000,1300
US1.TWTR_delisted_875018,1,20201221,133800,54.5400000,54.5500000,54.5300000,54.5300000,800
US1.TWTR_delisted_875018,1,20201221,133900,54.5600000,54.5600000,54.5200000,54.5200000,200
US1.TWTR_delisted_875018,1,20201221,134000,54.5200000,54.5600000,54.5100000,54.5600000,1200
US1.TWTR_delisted_875018,1,20201221,134100,54.5600000,54.5800000,54.5600000,54.5800000,700
US1.TWTR_delisted_875018,1,20201221,134200,54.5800000,54.5800000,54.5600000,54.5600000,300
US1.TWTR_delisted_875018,1,20201221,134300,54.5900000,54.6800000,54.5900000,54.6600000,900
US1.TWTR_delisted_875018,1,20201221,134400,54.5600000,54.5600000,54.5500000,54.5600000,1559
US1.TWTR_delisted_875018,1,20201221,134500,54.5500000,54.5700000,54.5500000,54.5700000,200
US1.TWTR_delisted_875018,1,20201221,134600,54.5650000,54.5650000,54.5250000,54.5300000,1500
US1.TWTR_delisted_875018,1,20201221,134700,54.5300000,54.5400000,54.5300000,54.5300000,800
US1.TWTR_delisted_875018,1,20201221,134800,54.5200000,54.5200000,54.4600000,54.4700000,600
US1.TWTR_delisted_875018,1,20201221,134900,54.4800000,54.4800000,54.4800000,54.4800000,300
US1.TWTR_delisted_875018,1,20201221,135100,54.4900000,54.5600000,54.4900000,54.5400000,700
US1.TWTR_delisted_875018,1,20201221,135200,54.5200000,54.6000000,54.5200000,54.6000000,1000
US1.TWTR_delisted_875018,1,20201221,135300,54.6000000,54.6000000,54.6000000,54.6000000,100
US1.TWTR_delisted_875018,1,20201221,135400,54.6200000,54.6200000,54.6200000,54.6200000,700
US1.TWTR_delisted_875018,1,20201221,135500,54.6300000,54.6300000,54.6200000,54.6200000,700
US1.TWTR_delisted_875018,1,20201221,135600,54.6400000,54.6400000,54.6400000,54.6400000,100
US1.TWTR_delisted_875018,1,20201221,135700,54.6300000,54.6300000,54.6100000,54.6100000,341
US1.TWTR_delisted_875018,1,20201221,135800,54.6250000,54.6500000,54.6100000,54.6500000,400
US1.TWTR_delisted_875018,1,20201221,135900,54.6500000,54.6900000,54.6250000,54.6250000,700
US1.TWTR_delisted_875018,1,20201221,140000,54.6100000,54.6200000,54.6100000,54.6200000,1360
US1.TWTR_delisted_875018,1,20201221,140100,54.6100000,54.6100000,54.6100000,54.6100000,100
US1.TWTR_delisted_875018,1,20201221,140200,54.6000000,54.6000000,54.6000000,54.6000000,157
US1.TWTR_delisted_875018,1,20201221,140300,54.6000000,54.6000000,54.6000000,54.6000000,100
US1.TWTR_delisted_875018,1,20201221,140400,54.6050000,54.6100000,54.5400000,54.5400000,400
US1.TWTR_delisted_875018,1,20201221,140500,54.5100000,54.5350000,54.5100000,54.5350000,600
US1.TWTR_delisted_875018,1,20201221,140600,54.5400000,54.5700000,54.5400000,54.5700000,500
US1.TWTR_delisted_875018,1,20201221,140700,54.5700000,54.5700000,54.5700000,54.5700000,100
US1.TWTR_delisted_875018,1,20201221,140800,54.5900000,54.5900000,54.5800000,54.5900000,1100
US1.TWTR_delisted_875018,1,20201221,140900,54.6050000,54.6050000,54.5600000,54.5600000,300
US1.TWTR_delisted_875018,1,20201221,141000,54.5700000,54.5700000,54.5700000,54.5700000,600
US1.TWTR_delisted_875018,1,20201221,141100,54.5600000,54.5650000,54.5600000,54.5650000,400
US1.TWTR_delisted_875018,1,20201221,141300,54.5700000,54.5700000,54.5700000,54.5700000,300
US1.TWTR_delisted_875018,1,20201221,141400,54.6050000,54.6200000,54.6050000,54.6200000,200
US1.TWTR_delisted_875018,1,20201221,141700,54.6000000,54.6200000,54.6000000,54.6000000,1000
US1.TWTR_delisted_875018,1,20201221,141800,54.5900000,54.6000000,54.5700000,54.6000000,2059
US1.TWTR_delisted_875018,1,20201221,141900,54.5900000,54.6200000,54.5900000,54.6200000,900
US1.TWTR_delisted_875018,1,20201221,142000,54.6300000,54.6300000,54.5800000,54.5800000,600
US1.TWTR_delisted_875018,1,20201221,142100,54.5600000,54.5600000,54.5600000,54.5600000,200
US1.TWTR_delisted_875018,1,20201221,142200,54.6000000,54.6000000,54.6000000,54.6000000,100
US1.TWTR_delisted_875018,1,20201221,142300,54.6300000,54.6300000,54.6200000,54.6250000,400
US1.TWTR_delisted_875018,1,20201221,142400,54.6500000,54.6500000,54.6100000,54.6100000,200
US1.TWTR_delisted_875018,1,20201221,142500,54.6400000,54.6400000,54.5900000,54.5900000,300
US1.TWTR_delisted_875018,1,20201221,142600,54.6100000,54.6200000,54.6100000,54.6100000,500
US1.TWTR_delisted_875018,1,20201221,142700,54.6300000,54.6600000,54.6300000,54.6600000,200
US1.TWTR_delisted_875018,1,20201221,142900,54.6700000,54.6800000,54.6700000,54.6800000,200
US1.TWTR_delisted_875018,1,20201221,143000,54.6500000,54.6500000,54.6500000,54.6500000,200
US1.TWTR_delisted_875018,1,20201221,143100,54.6400000,54.6500000,54.6400000,54.6500000,1000
US1.TWTR_delisted_875018,1,20201221,143200,54.6500000,54.6500000,54.6400000,54.6400000,200
US1.TWTR_delisted_875018,1,20201221,143300,54.6500000,54.6700000,54.6500000,54.6700000,300
US1.TWTR_delisted_875018,1,20201221,143400,54.7000000,54.7000000,54.6900000,54.6900000,700
US1.TWTR_delisted_875018,1,20201221,143500,54.7100000,54.7200000,54.6800000,54.7200000,1400
US1.TWTR_delisted_875018,1,20201221,143600,54.7400000,54.7500000,54.7400000,54.7500000,400
US1.TWTR_delisted_875018,1,20201221,143700,54.7800000,54.7900000,54.7800000,54.7900000,200
US1.TWTR_delisted_875018,1,20201221,143800,54.7800000,54.7900000,54.7800000,54.7900000,200
US1.TWTR_delisted_875018,1,20201221,143900,54.7500000,54.7500000,54.7100000,54.7100000,1100
US1.TWTR_delisted_875018,1,20201221,144000,54.7000000,54.7100000,54.7000000,54.7100000,200
US1.TWTR_delisted_875018,1,20201221,144100,54.7400000,54.7700000,54.7300000,54.7500000,1200
US1.TWTR_delisted_875018,1,20201221,144200,54.7300000,54.7400000,54.7300000,54.7300000,400
US1.TWTR_delisted_875018,1,20201221,144300,54.7100000,54.7400000,54.7100000,54.7400000,500
US1.TWTR_delisted_875018,1,20201221,144400,54.7300000,54.7300000,54.7300000,54.7300000,200
US1.TWTR_delisted_875018,1,20201221,144500,54.7300000,54.7400000,54.7300000,54.7300000,969
US1.TWTR_delisted_875018,1,20201221,144600,54.7450000,54.7500000,54.7450000,54.7500000,400
US1.TWTR_delisted_875018,1,20201221,144700,54.7400000,54.7400000,54.7250000,54.7400000,1303
US1.TWTR_delisted_875018,1,20201221,144800,54.7300000,54.7300000,54.7000000,54.7000000,400
US1.TWTR_delisted_875018,1,20201221,144900,54.7000000,54.7000000,54.7000000,54.7000000,100
US1.TWTR_delisted_875018,1,20201221,145000,54.6700000,54.6800000,54.6700000,54.6800000,500
US1.TWTR_delisted_875018,1,20201221,145100,54.6700000,54.7000000,54.6700000,54.7000000,800
US1.TWTR_delisted_875018,1,20201221,145300,54.7100000,54.7300000,54.7100000,54.7300000,486
US1.TWTR_delisted_875018,1,20201221,145400,54.7100000,54.7200000,54.7100000,54.7200000,200
US1.TWTR_delisted_875018,1,20201221,145500,54.7300000,54.7300000,54.7300000,54.7300000,200
US1.TWTR_delisted_875018,1,20201221,145600,54.7300000,54.7300000,54.7200000,54.7300000,400
US1.TWTR_delisted_875018,1,20201221,145700,54.7450000,54.7500000,54.7450000,54.7500000,495
US1.TWTR_delisted_875018,1,20201221,145900,54.7400000,54.7400000,54.7100000,54.7100000,325
US1.TWTR_delisted_875018,1,20201221,150000,54.7250000,54.7300000,54.7200000,54.7200000,300
US1.TWTR_delisted_875018,1,20201221,150100,54.7100000,54.7500000,54.7100000,54.7500000,400
US1.TWTR_delisted_875018,1,20201221,150200,54.7150000,54.7350000,54.7100000,54.7350000,1100
US1.TWTR_delisted_875018,1,20201221,150300,54.7500000,54.7700000,54.7500000,54.7700000,800
US1.TWTR_delisted_875018,1,20201221,150500,54.7200000,54.7200000,54.7000000,54.7100000,300
US1.TWTR_delisted_875018,1,20201221,150600,54.7050000,54.7100000,54.7050000,54.7100000,200
US1.TWTR_delisted_875018,1,20201221,150700,54.7100000,54.7100000,54.7100000,54.7100000,100
US1.TWTR_delisted_875018,1,20201221,150800,54.6900000,54.7100000,54.6900000,54.7100000,300
US1.TWTR_delisted_875018,1,20201221,150900,54.7100000,54.7200000,54.6400000,54.6400000,1400
US1.TWTR_delisted_875018,1,20201221,151000,54.6500000,54.6500000,54.6400000,54.6400000,200
US1.TWTR_delisted_875018,1,20201221,151100,54.6100000,54.6100000,54.6100000,54.6100000,100
US1.TWTR_delisted_875018,1,20201221,151200,54.6000000,54.6000000,54.5500000,54.5500000,700
US1.TWTR_delisted_875018,1,20201221,151300,54.5500000,54.6000000,54.5500000,54.6000000,300
US1.TWTR_delisted_875018,1,20201221,151400,54.6100000,54.6100000,54.5950000,54.5950000,500
US1.TWTR_delisted_875018,1,20201221,151500,54.6200000,54.6200000,54.6200000,54.6200000,600
US1.TWTR_delisted_875018,1,20201221,151600,54.5900000,54.6100000,54.5900000,54.6100000,400
US1.TWTR_delisted_875018,1,20201221,151700,54.5850000,54.6000000,54.5850000,54.6000000,300
US1.TWTR_delisted_875018,1,20201221,151800,54.5900000,54.5900000,54.5900000,54.5900000,300
US1.TWTR_delisted_875018,1,20201221,151900,54.5900000,54.6100000,54.5900000,54.6100000,715
US1.TWTR_delisted_875018,1,20201221,152000,54.5700000,54.5700000,54.5700000,54.5700000,200
US1.TWTR_delisted_875018,1,20201221,152100,54.5800000,54.5900000,54.5700000,54.5900000,300
US1.TWTR_delisted_875018,1,20201221,152200,54.5400000,54.5400000,54.5400000,54.5400000,400
US1.TWTR_delisted_875018,1,20201221,152300,54.5900000,54.6200000,54.5900000,54.5900000,500
US1.TWTR_delisted_875018,1,20201221,152500,54.5400000,54.5900000,54.5400000,54.5900000,600
US1.TWTR_delisted_875018,1,20201221,152600,54.6000000,54.6000000,54.5750000,54.5750000,200
US1.TWTR_delisted_875018,1,20201221,152700,54.5800000,54.5900000,54.5800000,54.5900000,500
US1.TWTR_delisted_875018,1,20201221,152800,54.6000000,54.6000000,54.6000000,54.6000000,100
US1.TWTR_delisted_875018,1,20201221,152900,54.6000000,54.6050000,54.6000000,54.6000000,992
US1.TWTR_delisted_875018,1,20201221,153000,54.5850000,54.5850000,54.5700000,54.5800000,300
US1.TWTR_delisted_875018,1,20201221,153100,54.5650000,54.5650000,54.5500000,54.5500000,200
US1.TWTR_delisted_875018,1,20201221,153200,54.5250000,54.5250000,54.4600000,54.4600000,1800
US1.TWTR_delisted_875018,1,20201221,153300,54.4600000,54.4600000,54.4100000,54.4200000,1300
US1.TWTR_delisted_875018,1,20201221,153400,54.4050000,54.4050000,54.3700000,54.3700000,600
US1.TWTR_delisted_875018,1,20201221,153500,54.3900000,54.3900000,54.3200000,54.3200000,1407
US1.TWTR_delisted_875018,1,20201221,153600,54.3250000,54.3300000,54.2900000,54.3200000,2013
US1.TWTR_delisted_875018,1,20201221,153700,54.3200000,54.3500000,54.3100000,54.3500000,1400
US1.TWTR_delisted_875018,1,20201221,153800,54.3650000,54.3700000,54.3400000,54.3400000,700
US1.TWTR_delisted_875018,1,20201221,153900,54.3400000,54.4200000,54.3400000,54.3700000,7394
US1.TWTR_delisted_875018,1,20201221,154000,54.3800000,54.4200000,54.3700000,54.4050000,1900
US1.TWTR_delisted_875018,1,20201221,154100,54.4100000,54.4500000,54.4000000,54.4000000,2000
US1.TWTR_delisted_875018,1,20201221,154200,54.4300000,54.4400000,54.3900000,54.3900000,900
US1.TWTR_delisted_875018,1,20201221,154300,54.3750000,54.4300000,54.3750000,54.4200000,600
US1.TWTR_delisted_875018,1,20201221,154400,54.4450000,54.5000000,54.4450000,54.5000000,1100
US1.TWTR_delisted_875018,1,20201221,154500,54.5000000,54.5000000,54.4400000,54.4400000,1000
US1.TWTR_delisted_875018,1,20201221,154600,54.4400000,54.4600000,54.4400000,54.4600000,600
US1.TWTR_delisted_875018,1,20201221,154700,54.4800000,54.4800000,54.4500000,54.4500000,1056
US1.TWTR_delisted_875018,1,20201221,154800,54.4500000,54.4700000,54.4500000,54.4700000,200
US1.TWTR_delisted_875018,1,20201221,154900,54.4650000,54.5300000,54.4600000,54.5200000,1900
US1.TWTR_delisted_875018,1,20201221,155000,54.5100000,54.5100000,54.4100000,54.4100000,1239
US1.TWTR_delisted_875018,1,20201221,155100,54.4200000,54.4200000,54.3700000,54.3900000,2503
US1.TWTR_delisted_875018,1,20201221,155200,54.3800000,54.3900000,54.3400000,54.3400000,2583
US1.TWTR_delisted_875018,1,20201221,155300,54.3200000,54.3800000,54.3200000,54.3700000,3763
US1.TWTR_delisted_875018,1,20201221,155400,54.3700000,54.3900000,54.3600000,54.3800000,5028
US1.TWTR_delisted_875018,1,20201221,155500,54.3700000,54.4500000,54.3700000,54.4500000,3200
US1.TWTR_delisted_875018,1,20201221,155600,54.4600000,54.5800000,54.4600000,54.5800000,6235
US1.TWTR_delisted_875018,1,20201221,155700,54.5900000,54.5900000,54.5100000,54.5150000,5710
US1.TWTR_delisted_875018,1,20201221,155800,54.5100000,54.5200000,54.4600000,54.4700000,3374
US1.TWTR_delisted_875018,1,20201221,155900,54.4800000,54.5000000,54.4500000,54.4700000,7100
US1.TWTR_delisted_875018,1,20201221,160000,54.4600000,54.6500000,54.4600000,54.6200000,20138
US1.TWTR_delisted_875018,1,20201222,093100,54.8900000,54.8900000,54.8700000,54.8700000,200
US1.TWTR_delisted_875018,1,20201222,093200,54.8200000,54.8200000,54.7900000,54.7900000,280
US1.TWTR_delisted_875018,1,20201222,093300,54.8000000,54.9400000,54.7900000,54.9400000,700
US1.TWTR_delisted_875018,1,20201222,093400,54.8900000,54.9400000,54.8500000,54.9000000,800
US1.TWTR_delisted_875018,1,20201222,093500,54.8700000,55.0500000,54.8700000,55.0500000,300
US1.TWTR_delisted_875018,1,20201222,093600,55.0000000,55.0000000,55.0000000,55.0000000,100
US1.TWTR_delisted_875018,1,20201222,093700,54.9300000,55.1800000,54.9250000,55.1400000,2199
US1.TWTR_delisted_875018,1,20201222,093800,55.1300000,55.1800000,55.1100000,55.1600000,1364
US1.TWTR_delisted_875018,1,20201222,093900,55.1300000,55.1400000,55.1300000,55.1400000,470
US1.TWTR_delisted_875018,1,20201222,094000,55.1200000,55.1900000,55.1200000,55.1900000,1000
US1.TWTR_delisted_875018,1,20201222,094100,55.2300000,55.2300000,55.1400000,55.1900000,1361
US1.TWTR_delisted_875018,1,20201222,094200,55.2100000,55.2800000,55.2100000,55.2800000,1900
US1.TWTR_delisted_875018,1,20201222,094300,55.3200000,55.3200000,55.2900000,55.2900000,1600
US1.TWTR_delisted_875018,1,20201222,094400,55.2900000,55.3000000,55.2100000,55.2100000,2600
US1.TWTR_delisted_875018,1,20201222,094500,55.2200000,55.3000000,55.2200000,55.3000000,1317
US1.TWTR_delisted_875018,1,20201222,094600,55.2900000,55.2900000,55.1700000,55.2500000,1600
US1.TWTR_delisted_875018,1,20201222,094700,55.2700000,55.2900000,55.2500000,55.2600000,2183
US1.TWTR_delisted_875018,1,20201222,094800,55.2900000,55.3100000,55.2600000,55.3100000,1800
US1.TWTR_delisted_875018,1,20201222,094900,55.3000000,55.3300000,55.1900000,55.3200000,4731
US1.TWTR_delisted_875018,1,20201222,095000,55.3200000,55.3200000,55.3000000,55.3000000,300
US1.TWTR_delisted_875018,1,20201222,095100,55.4000000,55.4000000,55.2900000,55.2900000,2903
US1.TWTR_delisted_875018,1,20201222,095200,55.3800000,55.4700000,55.3800000,55.4700000,1018
US1.TWTR_delisted_875018,1,20201222,095300,55.4700000,55.4700000,55.4500000,55.4500000,900
US1.TWTR_delisted_875018,1,20201222,095400,55.5000000,55.5000000,55.4700000,55.4800000,1500
US1.TWTR_delisted_875018,1,20201222,095500,55.5100000,55.5100000,55.4900000,55.4900000,815
US1.TWTR_delisted_875018,1,20201222,095600,55.5000000,55.5900000,55.4900000,55.5900000,1500
US1.TWTR_delisted_875018,1,20201222,095700,55.6000000,55.6600000,55.6000000,55.6600000,1400
US1.TWTR_delisted_875018,1,20201222,095800,55.6500000,55.6500000,55.5200000,55.5900000,1100
US1.TWTR_delisted_875018,1,20201222,095900,55.5700000,55.5800000,55.5100000,55.5150000,1344
US1.TWTR_delisted_875018,1,20201222,100000,55.4900000,55.5500000,55.3300000,55.3300000,1200
US1.TWTR_delisted_875018,1,20201222,100100,55.3100000,55.3300000,55.2400000,55.3100000,2420
US1.TWTR_delisted_875018,1,20201222,100200,55.2900000,55.2900000,55.2550000,55.2550000,1000
US1.TWTR_delisted_875018,1,20201222,100300,55.2000000,55.2100000,55.1700000,55.1700000,600
US1.TWTR_delisted_875018,1,20201222,100400,55.2700000,55.2800000,55.2700000,55.2800000,506
US1.TWTR_delisted_875018,1,20201222,100500,55.2800000,55.2800000,55.2800000,55.2800000,200
US1.TWTR_delisted_875018,1,20201222,100600,55.2700000,55.3900000,55.2700000,55.3900000,500
US1.TWTR_delisted_875018,1,20201222,100700,55.4500000,55.4500000,55.3800000,55.3850000,1210
US1.TWTR_delisted_875018,1,20201222,100800,55.4100000,55.4200000,55.4000000,55.4000000,400
US1.TWTR_delisted_875018,1,20201222,101000,55.3900000,55.3900000,55.3500000,55.3500000,1900
US1.TWTR_delisted_875018,1,20201222,101100,55.3700000,55.4200000,55.3500000,55.4100000,528
US1.TWTR_delisted_875018,1,20201222,101200,55.3900000,55.3900000,55.3200000,55.3200000,1268
US1.TWTR_delisted_875018,1,20201222,101300,55.2900000,55.2900000,55.1600000,55.1600000,3721
US1.TWTR_delisted_875018,1,20201222,101400,55.0700000,55.1200000,55.0600000,55.0600000,1200
US1.TWTR_delisted_875018,1,20201222,101500,55.0400000,55.0550000,55.0200000,55.0300000,5888
US1.TWTR_delisted_875018,1,20201222,101600,55.0850000,55.1000000,55.0850000,55.1000000,600
US1.TWTR_delisted_875018,1,20201222,101700,55.1800000,55.2000000,55.1400000,55.1800000,1003
US1.TWTR_delisted_875018,1,20201222,101800,55.1700000,55.1700000,55.1700000,55.1700000,500
US1.TWTR_delisted_875018,1,20201222,101900,55.2100000,55.2100000,55.2100000,55.2100000,100
US1.TWTR_delisted_875018,1,20201222,102000,55.1800000,55.1800000,55.1800000,55.1800000,100
US1.TWTR_delisted_875018,1,20201222,102100,55.0900000,55.0900000,55.0900000,55.0900000,100
US1.TWTR_delisted_875018,1,20201222,102200,55.0500000,55.0900000,55.0500000,55.0700000,1000
US1.TWTR_delisted_875018,1,20201222,102300,55.0400000,55.0700000,55.0300000,55.0300000,700
US1.TWTR_delisted_875018,1,20201222,102400,55.0300000,55.0400000,54.9700000,54.9700000,1815
US1.TWTR_delisted_875018,1,20201222,102500,55.0100000,55.0500000,55.0100000,55.0500000,1100
US1.TWTR_delisted_875018,1,20201222,102600,55.1100000,55.1100000,55.1000000,55.1100000,500
US1.TWTR_delisted_875018,1,20201222,102700,55.1300000,55.1350000,55.1200000,55.1200000,800
US1.TWTR_delisted_875018,1,20201222,102800,55.1000000,55.1300000,55.0900000,55.1200000,1500
US1.TWTR_delisted_875018,1,20201222,102900,55.0800000,55.1800000,55.0800000,55.1800000,600
US1.TWTR_delisted_875018,1,20201222,103000,55.1400000,55.1600000,55.1400000,55.1600000,200
US1.TWTR_delisted_875018,1,20201222,103100,55.2300000,55.3100000,55.2300000,55.3000000,500
US1.TWTR_delisted_875018,1,20201222,103200,55.3600000,55.3600000,55.3400000,55.3400000,1100
US1.TWTR_delisted_875018,1,20201222,103300,55.3100000,55.3300000,55.3100000,55.3300000,200
US1.TWTR_delisted_875018,1,20201222,103400,55.3200000,55.3200000,55.2650000,55.2650000,400
US1.TWTR_delisted_875018,1,20201222,103500,55.3000000,55.3000000,55.2850000,55.2850000,400
US1.TWTR_delisted_875018,1,20201222,103600,55.3300000,55.4600000,55.3300000,55.4600000,1800
US1.TWTR_delisted_875018,1,20201222,103700,55.4300000,55.4600000,55.4300000,55.4300000,1157
US1.TWTR_delisted_875018,1,20201222,103800,55.4300000,55.4600000,55.4300000,55.4350000,812
US1.TWTR_delisted_875018,1,20201222,103900,55.4300000,55.4800000,55.4300000,55.4800000,832
US1.TWTR_delisted_875018,1,20201222,104000,55.4800000,55.5100000,55.4800000,55.4850000,500
US1.TWTR_delisted_875018,1,20201222,104200,55.4800000,55.5300000,55.4800000,55.5300000,1484
US1.TWTR_delisted_875018,1,20201222,104300,55.5100000,55.5100000,55.5100000,55.5100000,100
US1.TWTR_delisted_875018,1,20201222,104400,55.5000000,55.5000000,55.4850000,55.4850000,672
US1.TWTR_delisted_875018,1,20201222,104500,55.4800000,55.4800000,55.3900000,55.3900000,700
US1.TWTR_delisted_875018,1,20201222,104600,55.4400000,55.4400000,55.3500000,55.3500000,700
US1.TWTR_delisted_875018,1,20201222,104700,55.2500000,55.2700000,55.2500000,55.2500000,1340
US1.TWTR_delisted_875018,1,20201222,104800,55.1800000,55.2000000,55.1300000,55.2000000,1001
US1.TWTR_delisted_875018,1,20201222,105000,55.1600000,55.1600000,55.1000000,55.1000000,500
US1.TWTR_delisted_875018,1,20201222,105100,55.1000000,55.1000000,55.1000000,55.1000000,500
US1.TWTR_delisted_875018,1,20201222,105200,55.0200000,55.1200000,55.0200000,55.0850000,1520
US1.TWTR_delisted_875018,1,20201222,105300,55.1300000,55.1300000,55.1100000,55.1200000,1293
US1.TWTR_delisted_875018,1,20201222,105400,55.0950000,55.1600000,55.0900000,55.1500000,2232
US1.TWTR_delisted_875018,1,20201222,105500,55.1300000,55.1300000,55.1300000,55.1300000,100
US1.TWTR_delisted_875018,1,20201222,105600,55.1300000,55.1300000,55.1300000,55.1300000,100
US1.TWTR_delisted_875018,1,20201222,105700,55.1150000,55.2200000,55.1100000,55.2200000,2514
US1.TWTR_delisted_875018,1,20201222,105800,55.2100000,55.2100000,55.1900000,55.1900000,708
US1.TWTR_delisted_875018,1,20201222,105900,55.2100000,55.2500000,55.2000000,55.2000000,1498
US1.TWTR_delisted_875018,1,20201222,110000,55.2600000,55.2900000,55.2600000,55.2900000,705
US1.TWTR_delisted_875018,1,20201222,110100,55.2700000,55.2700000,55.2500000,55.2500000,481
US1.TWTR_delisted_875018,1,20201222,110200,55.2300000,55.2400000,55.1200000,55.1200000,900
US1.TWTR_delisted_875018,1,20201222,110300,55.1100000,55.1100000,55.0300000,55.0300000,1499
US1.TWTR_delisted_875018,1,20201222,110400,55.0500000,55.0500000,55.0300000,55.0300000,566
US1.TWTR_delisted_875018,1,20201222,110500,55.0300000,55.0300000,54.9700000,55.0200000,1436
US1.TWTR_delisted_875018,1,20201222,110600,55.0400000,55.1000000,55.0400000,55.0900000,1762
US1.TWTR_delisted_875018,1,20201222,110700,55.1200000,55.1400000,55.1200000,55.1400000,563
US1.TWTR_delisted_875018,1,20201222,110800,55.1700000,55.1800000,55.1700000,55.1700000,600
US1.TWTR_delisted_875018,1,20201222,110900,55.1600000,55.1700000,55.1600000,55.1700000,500
US1.TWTR_delisted_875018,1,20201222,111000,55.1600000,55.2000000,55.1600000,55.2000000,610
US1.TWTR_delisted_875018,1,20201222,111100,55.2400000,55.2500000,55.2200000,55.2200000,412
US1.TWTR_delisted_875018,1,20201222,111200,55.2200000,55.2400000,55.2100000,55.2400000,603
US1.TWTR_delisted_875018,1,20201222,111300,55.2400000,55.2400000,55.2400000,55.2400000,100
US1.TWTR_delisted_875018,1,20201222,111400,55.1950000,55.1950000,55.1900000,55.1900000,200
US1.TWTR_delisted_875018,1,20201222,111500,55.2200000,55.2600000,55.2200000,55.2600000,1350
US1.TWTR_delisted_875018,1,20201222,111600,55.2800000,55.2800000,55.2100000,55.2100000,500
US1.TWTR_delisted_875018,1,20201222,111700,55.1950000,55.2600000,55.1900000,55.2400000,912
US1.TWTR_delisted_875018,1,20201222,111800,55.2500000,55.2500000,55.2100000,55.2300000,1389
US1.TWTR_delisted_875018,1,20201222,111900,55.2300000,55.2600000,55.2000000,55.2550000,893
US1.TWTR_delisted_875018,1,20201222,112000,55.2500000,55.2500000,55.2150000,55.2150000,300
US1.TWTR_delisted_875018,1,20201222,112100,55.2000000,55.2200000,55.2000000,55.2200000,500
US1.TWTR_delisted_875018,1,20201222,112200,55.1900000,55.1900000,55.1000000,55.1000000,1200
US1.TWTR_delisted_875018,1,20201222,112300,55.0700000,55.0700000,55.0350000,55.0400000,500
US1.TWTR_delisted_875018,1,20201222,112400,55.0200000,55.0200000,54.9900000,55.0100000,900
US1.TWTR_delisted_875018,1,20201222,112500,55.0500000,55.0500000,55.0300000,55.0300000,300
US1.TWTR_delisted_875018,1,20201222,112600,55.0500000,55.0500000,55.0350000,55.0400000,400
US1.TWTR_delisted_875018,1,20201222,112700,55.0050000,55.0050000,55.0050000,55.0050000,330
US1.TWTR_delisted_875018,1,20201222,112900,55.0600000,55.0600000,55.0200000,55.0600000,2007
US1.TWTR_delisted_875018,1,20201222,113000,55.0500000,55.0500000,55.0150000,55.0150000,500
US1.TWTR_delisted_875018,1,20201222,113100,55.0100000,55.0600000,54.9100000,54.9100000,4573
US1.TWTR_delisted_875018,1,20201222,113200,54.9100000,54.9100000,54.8750000,54.8800000,500
US1.TWTR_delisted_875018,1,20201222,113300,54.8600000,54.8900000,54.8400000,54.8900000,913
US1.TWTR_delisted_875018,1,20201222,113400,54.8900000,54.9500000,54.8900000,54.9500000,2449
US1.TWTR_delisted_875018,1,20201222,113500,54.9400000,54.9400000,54.8300000,54.8400000,900
US1.TWTR_delisted_875018,1,20201222,113600,54.8400000,54.8400000,54.7600000,54.7700000,800
US1.TWTR_delisted_875018,1,20201222,113700,54.7500000,54.7500000,54.6400000,54.6400000,500
US1.TWTR_delisted_875018,1,20201222,113800,54.6200000,54.6200000,54.5200000,54.5800000,3398
US1.TWTR_delisted_875018,1,20201222,113900,54.5400000,54.5400000,54.4500000,54.5300000,1481
US1.TWTR_delisted_875018,1,20201222,114000,54.5500000,54.6800000,54.5500000,54.6700000,2989
US1.TWTR_delisted_875018,1,20201222,114100,54.6700000,54.6700000,54.6400000,54.6400000,400
US1.TWTR_delisted_875018,1,20201222,114200,54.6100000,54.6200000,54.5400000,54.5400000,1000
US1.TWTR_delisted_875018,1,20201222,114400,54.6100000,54.6100000,54.5400000,54.5400000,800
US1.TWTR_delisted_875018,1,20201222,114500,54.4900000,54.4900000,54.4000000,54.4000000,2513
US1.TWTR_delisted_875018,1,20201222,114600,54.3800000,54.4200000,54.3800000,54.4200000,300
US1.TWTR_delisted_875018,1,20201222,114700,54.3900000,54.4600000,54.3800000,54.4600000,1399
US1.TWTR_delisted_875018,1,20201222,114900,54.6300000,54.6800000,54.6300000,54.6800000,824
US1.TWTR_delisted_875018,1,20201222,115000,54.7100000,54.7300000,54.7100000,54.7300000,800
US1.TWTR_delisted_875018,1,20201222,115100,54.7300000,54.7400000,54.7000000,54.7400000,2114
US1.TWTR_delisted_875018,1,20201222,115200,54.7800000,54.8000000,54.7800000,54.8000000,300
US1.TWTR_delisted_875018,1,20201222,115400,54.8000000,54.8200000,54.7800000,54.7800000,400
US1.TWTR_delisted_875018,1,20201222,115500,54.8000000,54.8200000,54.8000000,54.8200000,1448
US1.TWTR_delisted_875018,1,20201222,115600,54.8300000,54.8300000,54.8200000,54.8200000,300
US1.TWTR_delisted_875018,1,20201222,115700,54.8550000,54.8550000,54.8400000,54.8400000,500
US1.TWTR_delisted_875018,1,20201222,115800,54.8400000,54.8500000,54.8400000,54.8400000,1300
US1.TWTR_delisted_875018,1,20201222,115900,54.8300000,54.8300000,54.8300000,54.8300000,100
US1.TWTR_delisted_875018,1,20201222,120000,54.9000000,54.9300000,54.9000000,54.9300000,1977
US1.TWTR_delisted_875018,1,20201222,120100,54.9100000,54.9100000,54.8950000,54.9000000,300
US1.TWTR_delisted_875018,1,20201222,120200,54.9600000,54.9600000,54.9600000,54.9600000,200
US1.TWTR_delisted_875018,1,20201222,120300,54.9800000,54.9800000,54.9750000,54.9750000,200
US1.TWTR_delisted_875018,1,20201222,120400,54.9600000,54.9700000,54.9600000,54.9700000,2012
US1.TWTR_delisted_875018,1,20201222,120500,54.9800000,54.9800000,54.9700000,54.9700000,600
US1.TWTR_delisted_875018,1,20201222,120600,54.9450000,54.9450000,54.9100000,54.9200000,1200
US1.TWTR_delisted_875018,1,20201222,120700,54.9400000,54.9850000,54.9400000,54.9800000,1600
US1.TWTR_delisted_875018,1,20201222,120800,54.9950000,55.0100000,54.9950000,55.0100000,830
US1.TWTR_delisted_875018,1,20201222,120900,54.9900000,54.9900000,54.9900000,54.9900000,300
US1.TWTR_delisted_875018,1,20201222,121000,54.9800000,54.9800000,54.9000000,54.9000000,669
US1.TWTR_delisted_875018,1,20201222,121100,54.9000000,54.9200000,54.8800000,54.9100000,800
US1.TWTR_delisted_875018,1,20201222,121300,54.9100000,54.9100000,54.9100000,54.9100000,100
US1.TWTR_delisted_875018,1,20201222,121400,54.9300000,54.9300000,54.9050000,54.9200000,500
US1.TWTR_delisted_875018,1,20201222,121500,54.9300000,54.9300000,54.8950000,54.8950000,200
US1.TWTR_delisted_875018,1,20201222,121600,54.9050000,54.9050000,54.9050000,54.9050000,100
US1.TWTR_delisted_875018,1,20201222,121700,54.8900000,54.8900000,54.8900000,54.8900000,100
US1.TWTR_delisted_875018,1,20201222,121800,54.8600000,54.8700000,54.8600000,54.8700000,579
US1.TWTR_delisted_875018,1,20201222,121900,54.9000000,54.9000000,54.8900000,54.8900000,600
US1.TWTR_delisted_875018,1,20201222,122100,54.9300000,54.9300000,54.9200000,54.9200000,500
US1.TWTR_delisted_875018,1,20201222,122200,54.9700000,54.9700000,54.9700000,54.9700000,100
US1.TWTR_delisted_875018,1,20201222,122300,54.9900000,54.9900000,54.9700000,54.9700000,300
US1.TWTR_delisted_875018,1,20201222,122400,54.9400000,54.9400000,54.9400000,54.9400000,100
US1.TWTR_delisted_875018,1,20201222,122600,54.9600000,54.9600000,54.9400000,54.9400000,300
US1.TWTR_delisted_875018,1,20201222,122700,54.9200000,54.9200000,54.9000000,54.9000000,300
US1.TWTR_delisted_875018,1,20201222,122900,54.8800000,54.8900000,54.8800000,54.8900000,200
US1.TWTR_delisted_875018,1,20201222,123100,54.9000000,54.9000000,54.9000000,54.9000000,100
US1.TWTR_delisted_875018,1,20201222,123200,54.9200000,54.9200000,54.9200000,54.9200000,458
US1.TWTR_delisted_875018,1,20201222,123400,55.0000000,55.0000000,54.9700000,54.9800000,400
US1.TWTR_delisted_875018,1,20201222,123500,55.0000000,55.0800000,55.0000000,55.0300000,2700
US1.TWTR_delisted_875018,1,20201222,123600,55.0400000,55.0500000,55.0100000,55.0500000,1500
US1.TWTR_delisted_875018,1,20201222,123700,55.0100000,55.0100000,55.0100000,55.0100000,100
US1.TWTR_delisted_875018,1,20201222,123800,55.0100000,55.0100000,54.9900000,54.9900000,1802
US1.TWTR_delisted_875018,1,20201222,123900,55.0100000,55.0100000,54.9700000,54.9700000,1000
US1.TWTR_delisted_875018,1,20201222,124000,54.9500000,54.9800000,54.9500000,54.9700000,512
US1.TWTR_delisted_875018,1,20201222,124100,54.9900000,54.9900000,54.9900000,54.9900000,458
US1.TWTR_delisted_875018,1,20201222,124200,54.9600000,54.9600000,54.9200000,54.9200000,1000
US1.TWTR_delisted_875018,1,20201222,124300,54.9200000,54.9200000,54.8800000,54.8900000,937
US1.TWTR_delisted_875018,1,20201222,124500,54.9000000,54.9700000,54.9000000,54.9600000,1000
US1.TWTR_delisted_875018,1,20201222,124600,54.9700000,54.9700000,54.9700000,54.9700000,100
US1.TWTR_delisted_875018,1,20201222,124700,54.9900000,55.0200000,54.9900000,55.0100000,400
US1.TWTR_delisted_875018,1,20201222,124800,55.0000000,55.0000000,54.9800000,54.9800000,300
US1.TWTR_delisted_875018,1,20201222,124900,54.9500000,54.9600000,54.9500000,54.9600000,200
US1.TWTR_delisted_875018,1,20201222,125000,54.9900000,54.9900000,54.9900000,54.9900000,200
US1.TWTR_delisted_875018,1,20201222,125100,54.9300000,54.9300000,54.9300000,54.9300000,100
US1.TWTR_delisted_875018,1,20201222,125200,54.9800000,54.9800000,54.9700000,54.9700000,300
US1.TWTR_delisted_875018,1,20201222,125300,54.9500000,54.9700000,54.9500000,54.9700000,400
US1.TWTR_delisted_875018,1,20201222,125400,54.9700000,54.9700000,54.9700000,54.9700000,300
US1.TWTR_delisted_875018,1,20201222,125500,54.9700000,55.0900000,54.9700000,55.0500000,1100
US1.TWTR_delisted_875018,1,20201222,125600,55.0400000,55.0600000,55.0400000,55.0600000,200
US1.TWTR_delisted_875018,1,20201222,125800,55.0500000,55.0700000,55.0500000,55.0700000,400
US1.TWTR_delisted_875018,1,20201222,125900,55.0300000,55.0300000,55.0200000,55.0200000,200
US1.TWTR_delisted_875018,1,20201222,130100,55.0500000,55.0500000,55.0200000,55.0300000,328
US1.TWTR_delisted_875018,1,20201222,130200,55.0100000,55.0100000,55.0000000,55.0000000,200
US1.TWTR_delisted_875018,1,20201222,130300,54.9900000,54.9900000,54.9800000,54.9800000,1200
US1.TWTR_delisted_875018,1,20201222,130400,54.9600000,54.9600000,54.9600000,54.9600000,300
US1.TWTR_delisted_875018,1,20201222,130500,54.9500000,54.9500000,54.9500000,54.9500000,100
US1.TWTR_delisted_875018,1,20201222,130600,54.9700000,54.9700000,54.9700000,54.9700000,500
US1.TWTR_delisted_875018,1,20201222,130700,54.9500000,54.9500000,54.9500000,54.9500000,100
US1.TWTR_delisted_875018,1,20201222,130800,54.9400000,54.9400000,54.9200000,54.9400000,400
US1.TWTR_delisted_875018,1,20201222,130900,54.9300000,54.9300000,54.9300000,54.9300000,100
US1.TWTR_delisted_875018,1,20201222,131000,54.8900000,54.8900000,54.8700000,54.8700000,300
US1.TWTR_delisted_875018,1,20201222,131100,54.8200000,54.8300000,54.8200000,54.8300000,200
US1.TWTR_delisted_875018,1,20201222,131300,54.8600000,54.8700000,54.8600000,54.8700000,300
US1.TWTR_delisted_875018,1,20201222,131400,54.8500000,54.8500000,54.8450000,54.8450000,300
US1.TWTR_delisted_875018,1,20201222,131500,54.8400000,54.8400000,54.8400000,54.8400000,200
US1.TWTR_delisted_875018,1,20201222,131600,54.8600000,54.8800000,54.8600000,54.8800000,300
US1.TWTR_delisted_875018,1,20201222,131700,54.8700000,54.8900000,54.8700000,54.8900000,700
US1.TWTR_delisted_875018,1,20201222,131800,54.9500000,54.9500000,54.9500000,54.9500000,100
US1.TWTR_delisted_875018,1,20201222,132100,54.9600000,54.9600000,54.9600000,54.9600000,300
US1.TWTR_delisted_875018,1,20201222,132200,54.9700000,54.9900000,54.9700000,54.9900000,500
US1.TWTR_delisted_875018,1,20201222,132400,54.9700000,54.9800000,54.9700000,54.9800000,300
US1.TWTR_delisted_875018,1,20201222,132500,54.9700000,54.9700000,54.9700000,54.9700000,400
US1.TWTR_delisted_875018,1,20201222,132600,54.9600000,54.9700000,54.9500000,54.9500000,1800
US1.TWTR_delisted_875018,1,20201222,132700,54.9100000,54.9100000,54.9100000,54.9100000,100
US1.TWTR_delisted_875018,1,20201222,132800,54.9000000,54.9100000,54.9000000,54.9100000,738
US1.TWTR_delisted_875018,1,20201222,133000,54.8900000,54.9000000,54.8900000,54.9000000,600
US1.TWTR_delisted_875018,1,20201222,133100,54.8800000,54.9000000,54.8750000,54.8800000,500
US1.TWTR_delisted_875018,1,20201222,133400,54.8900000,54.8900000,54.8700000,54.8700000,461
US1.TWTR_delisted_875018,1,20201222,133500,54.8500000,54.8500000,54.8500000,54.8500000,300
US1.TWTR_delisted_875018,1,20201222,133700,54.8800000,54.9400000,54.8800000,54.9400000,1500
US1.TWTR_delisted_875018,1,20201222,133800,54.9500000,54.9500000,54.9500000,54.9500000,300
US1.TWTR_delisted_875018,1,20201222,133900,54.9500000,54.9800000,54.9500000,54.9800000,500
US1.TWTR_delisted_875018,1,20201222,134000,54.9600000,55.0200000,54.9600000,55.0200000,600
US1.TWTR_delisted_875018,1,20201222,134100,55.0000000,55.0000000,55.0000000,55.0000000,100
US1.TWTR_delisted_875018,1,20201222,134200,54.9200000,54.9300000,54.8900000,54.8900000,1300
US1.TWTR_delisted_875018,1,20201222,134300,54.8850000,54.9200000,54.8850000,54.9200000,800
US1.TWTR_delisted_875018,1,20201222,134400,54.8700000,54.8900000,54.8700000,54.8700000,800
US1.TWTR_delisted_875018,1,20201222,134500,54.8600000,54.8700000,54.8600000,54.8700000,300
US1.TWTR_delisted_875018,1,20201222,134600,54.8600000,54.8600000,54.8300000,54.8300000,300
US1.TWTR_delisted_875018,1,20201222,134700,54.8300000,54.8300000,54.8100000,54.8100000,1176
US1.TWTR_delisted_875018,1,20201222,134800,54.7600000,54.7600000,54.7600000,54.7600000,500
US1.TWTR_delisted_875018,1,20201222,134900,54.6800000,54.6800000,54.6800000,54.6800000,100
US1.TWTR_delisted_875018,1,20201222,135000,54.7000000,54.7200000,54.7000000,54.7200000,308
US1.TWTR_delisted_875018,1,20201222,135100,54.7500000,54.7800000,54.7500000,54.7800000,600
US1.TWTR_delisted_875018,1,20201222,135200,54.7900000,54.7900000,54.7900000,54.7900000,100
US1.TWTR_delisted_875018,1,20201222,135300,54.7600000,54.7700000,54.7600000,54.7700000,400
US1.TWTR_delisted_875018,1,20201222,135400,54.8000000,54.8000000,54.7800000,54.7800000,550
US1.TWTR_delisted_875018,1,20201222,135500,54.7800000,54.7900000,54.7800000,54.7900000,300
US1.TWTR_delisted_875018,1,20201222,135600,54.7700000,54.7700000,54.7700000,54.7700000,400
US1.TWTR_delisted_875018,1,20201222,135700,54.7900000,54.8000000,54.7900000,54.8000000,200
US1.TWTR_delisted_875018,1,20201222,135800,54.7900000,54.7900000,54.7900000,54.7900000,200
US1.TWTR_delisted_875018,1,20201222,135900,54.7800000,54.7900000,54.7800000,54.7900000,200
US1.TWTR_delisted_875018,1,20201222,140000,54.7700000,54.7700000,54.7700000,54.7700000,200
US1.TWTR_delisted_875018,1,20201222,140100,54.8300000,54.8300000,54.8000000,54.8000000,600
US1.TWTR_delisted_875018,1,20201222,140200,54.7900000,54.8100000,54.7800000,54.8100000,500
US1.TWTR_delisted_875018,1,20201222,140300,54.8500000,54.8500000,54.8300000,54.8300000,300
US1.TWTR_delisted_875018,1,20201222,140400,54.8600000,54.9000000,54.8600000,54.8800000,1598
US1.TWTR_delisted_875018,1,20201222,140500,54.8700000,54.8700000,54.8700000,54.8700000,100
US1.TWTR_delisted_875018,1,20201222,140600,54.9000000,54.9000000,54.9000000,54.9000000,100
US1.TWTR_delisted_875018,1,20201222,140700,54.9100000,54.9100000,54.9100000,54.9100000,200
US1.TWTR_delisted_875018,1,20201222,140800,54.8800000,54.8800000,54.8500000,54.8500000,200
US1.TWTR_delisted_875018,1,20201222,140900,54.8400000,54.8500000,54.8400000,54.8500000,300
US1.TWTR_delisted_875018,1,20201222,141000,54.8700000,54.8700000,54.8700000,54.8700000,100
US1.TWTR_delisted_875018,1,20201222,141200,54.8700000,54.8800000,54.8600000,54.8600000,1043
US1.TWTR_delisted_875018,1,20201222,141400,54.9000000,54.9000000,54.8900000,54.8900000,200
US1.TWTR_delisted_875018,1,20201222,141500,54.9000000,54.9000000,54.8600000,54.8600000,910
US1.TWTR_delisted_875018,1,20201222,141600,54.8600000,54.8600000,54.8150000,54.8150000,900
US1.TWTR_delisted_875018,1,20201222,141700,54.8050000,54.8100000,54.7650000,54.7650000,1100
US1.TWTR_delisted_875018,1,20201222,141800,54.7700000,54.7700000,54.7700000,54.7700000,100
US1.TWTR_delisted_875018,1,20201222,141900,54.8000000,54.8000000,54.8000000,54.8000000,200
US1.TWTR_delisted_875018,1,20201222,142000,54.8100000,54.8800000,54.8100000,54.8800000,500
US1.TWTR_delisted_875018,1,20201222,142100,54.8800000,54.8800000,54.8300000,54.8300000,1100
US1.TWTR_delisted_875018,1,20201222,142200,54.8300000,54.8300000,54.8300000,54.8300000,100
US1.TWTR_delisted_875018,1,20201222,142300,54.8200000,54.8200000,54.8200000,54.8200000,3700
US1.TWTR_delisted_875018,1,20201222,142400,54.8100000,54.8100000,54.8100000,54.8100000,100
US1.TWTR_delisted_875018,1,20201222,142500,54.8500000,54.8500000,54.8400000,54.8400000,300
US1.TWTR_delisted_875018,1,20201222,142700,54.9000000,54.9000000,54.9000000,54.9000000,100
US1.TWTR_delisted_875018,1,20201222,142900,54.9100000,54.9100000,54.9100000,54.9100000,100
US1.TWTR_delisted_875018,1,20201222,143000,54.8900000,54.8900000,54.8700000,54.8800000,400
US1.TWTR_delisted_875018,1,20201222,143100,54.8800000,54.8800000,54.8800000,54.8800000,100
US1.TWTR_delisted_875018,1,20201222,143400,54.8700000,54.8700000,54.8700000,54.8700000,200
US1.TWTR_delisted_875018,1,20201222,143500,54.8900000,54.9000000,54.8800000,54.9000000,600
US1.TWTR_delisted_875018,1,20201222,143700,54.9100000,54.9100000,54.9100000,54.9100000,100
US1.TWTR_delisted_875018,1,20201222,143800,54.8700000,54.8700000,54.8300000,54.8300000,200
US1.TWTR_delisted_875018,1,20201222,143900,54.7900000,54.8000000,54.7900000,54.8000000,300
US1.TWTR_delisted_875018,1,20201222,144100,54.7800000,54.7800000,54.7600000,54.7600000,200
US1.TWTR_delisted_875018,1,20201222,144200,54.8000000,54.8000000,54.8000000,54.8000000,100
US1.TWTR_delisted_875018,1,20201222,144300,54.8100000,54.8100000,54.8100000,54.8100000,300
US1.TWTR_delisted_875018,1,20201222,144400,54.8400000,54.8600000,54.8400000,54.8600000,300
US1.TWTR_delisted_875018,1,20201222,144500,54.8600000,54.8900000,54.8600000,54.8900000,393
US1.TWTR_delisted_875018,1,20201222,144600,54.8700000,54.8700000,54.8400000,54.8400000,300
US1.TWTR_delisted_875018,1,20201222,144700,54.8600000,54.8600000,54.8600000,54.8600000,200
US1.TWTR_delisted_875018,1,20201222,144800,54.9100000,54.9100000,54.9100000,54.9100000,100
US1.TWTR_delisted_875018,1,20201222,145000,54.9300000,54.9500000,54.9300000,54.9400000,400
US1.TWTR_delisted_875018,1,20201222,145100,54.9500000,54.9500000,54.9500000,54.9500000,100
US1.TWTR_delisted_875018,1,20201222,145200,54.9400000,54.9400000,54.9400000,54.9400000,100
US1.TWTR_delisted_875018,1,20201222,145400,54.9500000,54.9500000,54.9500000,54.9500000,100
US1.TWTR_delisted_875018,1,20201222,145700,54.9500000,54.9900000,54.9500000,54.9900000,1100
US1.TWTR_delisted_875018,1,20201222,145800,54.9800000,55.0200000,54.9800000,55.0200000,400
US1.TWTR_delisted_875018,1,20201222,145900,55.0500000,55.0500000,55.0500000,55.0500000,100
US1.TWTR_delisted_875018,1,20201222,150100,55.0600000,55.0600000,54.9800000,54.9800000,500
US1.TWTR_delisted_875018,1,20201222,150200,55.0400000,55.0400000,55.0300000,55.0300000,200
US1.TWTR_delisted_875018,1,20201222,150300,55.0400000,55.0600000,55.0400000,55.0600000,500
US1.TWTR_delisted_875018,1,20201222,150400,55.0700000,55.0950000,55.0700000,55.0950000,400
US1.TWTR_delisted_875018,1,20201222,150500,55.0900000,55.0900000,55.0900000,55.0900000,200
US1.TWTR_delisted_875018,1,20201222,150600,55.0800000,55.0800000,55.0800000,55.0800000,200
US1.TWTR_delisted_875018,1,20201222,150700,55.0900000,55.0900000,55.0800000,55.0800000,400
US1.TWTR_delisted_875018,1,20201222,150800,55.0700000,55.0700000,55.0700000,55.0700000,100
US1.TWTR_delisted_875018,1,20201222,150900,55.0200000,55.0400000,55.0200000,55.0400000,400
US1.TWTR_delisted_875018,1,20201222,151000,55.0200000,55.0200000,55.0200000,55.0200000,100
US1.TWTR_delisted_875018,1,20201222,151100,54.9800000,54.9800000,54.9800000,54.9800000,200
US1.TWTR_delisted_875018,1,20201222,151200,54.9550000,54.9600000,54.9400000,54.9500000,917
US1.TWTR_delisted_875018,1,20201222,151300,54.9700000,55.0300000,54.9700000,55.0300000,400
US1.TWTR_delisted_875018,1,20201222,151400,55.0300000,55.0400000,55.0300000,55.0400000,300
US1.TWTR_delisted_875018,1,20201222,151500,55.0300000,55.0350000,55.0200000,55.0350000,416
US1.TWTR_delisted_875018,1,20201222,151600,55.0600000,55.0800000,55.0600000,55.0800000,300
US1.TWTR_delisted_875018,1,20201222,151700,55.0900000,55.0900000,55.0900000,55.0900000,100
US1.TWTR_delisted_875018,1,20201222,151800,55.0600000,55.0600000,55.0450000,55.0500000,700
US1.TWTR_delisted_875018,1,20201222,151900,55.0200000,55.0200000,55.0200000,55.0200000,300
US1.TWTR_delisted_875018,1,20201222,152000,55.0200000,55.0200000,55.0100000,55.0100000,300
US1.TWTR_delisted_875018,1,20201222,152100,55.0500000,55.0600000,55.0400000,55.0600000,700
US1.TWTR_delisted_875018,1,20201222,152200,55.0700000,55.0700000,55.0700000,55.0700000,100
US1.TWTR_delisted_875018,1,20201222,152300,55.0300000,55.0300000,55.0000000,55.0000000,500
US1.TWTR_delisted_875018,1,20201222,152400,55.0400000,55.0400000,55.0100000,55.0100000,200
US1.TWTR_delisted_875018,1,20201222,152500,55.0100000,55.0100000,55.0100000,55.0100000,100
US1.TWTR_delisted_875018,1,20201222,152600,55.0000000,55.0000000,55.0000000,55.0000000,300
US1.TWTR_delisted_875018,1,20201222,152700,55.0000000,55.0000000,54.9900000,54.9900000,700
US1.TWTR_delisted_875018,1,20201222,152800,55.0000000,55.0000000,55.0000000,55.0000000,100
US1.TWTR_delisted_875018,1,20201222,152900,54.9600000,54.9700000,54.9600000,54.9700000,200
US1.TWTR_delisted_875018,1,20201222,153000,54.9350000,54.9350000,54.9350000,54.9350000,100
US1.TWTR_delisted_875018,1,20201222,153100,54.9650000,54.9700000,54.9650000,54.9700000,521
US1.TWTR_delisted_875018,1,20201222,153200,54.9500000,54.9500000,54.9150000,54.9300000,500
US1.TWTR_delisted_875018,1,20201222,153300,54.9000000,54.9000000,54.9000000,54.9000000,100
US1.TWTR_delisted_875018,1,20201222,153400,54.9100000,54.9100000,54.9100000,54.9100000,600
US1.TWTR_delisted_875018,1,20201222,153500,54.9250000,54.9300000,54.9100000,54.9100000,800
US1.TWTR_delisted_875018,1,20201222,153600,54.9100000,54.9100000,54.8750000,54.8800000,900
US1.TWTR_delisted_875018,1,20201222,153800,54.9000000,54.9000000,54.8900000,54.8900000,500
US1.TWTR_delisted_875018,1,20201222,153900,54.8700000,54.8900000,54.8700000,54.8900000,500
US1.TWTR_delisted_875018,1,20201222,154000,54.8700000,54.8700000,54.8700000,54.8700000,100
US1.TWTR_delisted_875018,1,20201222,154100,54.8800000,54.8800000,54.8800000,54.8800000,100
US1.TWTR_delisted_875018,1,20201222,154200,54.8900000,54.9950000,54.8900000,54.9850000,1108
US1.TWTR_delisted_875018,1,20201222,154300,55.0100000,55.0100000,54.9600000,54.9850000,1900
US1.TWTR_delisted_875018,1,20201222,154500,54.9800000,54.9800000,54.9800000,54.9800000,200
US1.TWTR_delisted_875018,1,20201222,154600,54.9700000,54.9700000,54.9300000,54.9600000,1100
US1.TWTR_delisted_875018,1,20201222,154700,54.9400000,54.9400000,54.8900000,54.8900000,1100
US1.TWTR_delisted_875018,1,20201222,154800,54.9050000,54.9100000,54.9000000,54.9100000,2898
US1.TWTR_delisted_875018,1,20201222,154900,54.9100000,54.9250000,54.8900000,54.8900000,2663
US1.TWTR_delisted_875018,1,20201222,155000,54.8900000,54.9300000,54.8700000,54.8800000,3587
US1.TWTR_delisted_875018,1,20201222,155100,54.8900000,54.9500000,54.8300000,54.8300000,4909
US1.TWTR_delisted_875018,1,20201222,155200,54.8150000,54.8150000,54.7400000,54.7500000,3900
US1.TWTR_delisted_875018,1,20201222,155300,54.7600000,54.8000000,54.7300000,54.7300000,6148
US1.TWTR_delisted_875018,1,20201222,155400,54.7100000,54.7150000,54.6500000,54.6500000,7971
US1.TWTR_delisted_875018,1,20201222,155500,54.6600000,54.7600000,54.6600000,54.7200000,5759
US1.TWTR_delisted_875018,1,20201222,155600,54.7800000,54.8000000,54.7750000,54.7800000,3266
US1.TWTR_delisted_875018,1,20201222,155700,54.7750000,54.7900000,54.7700000,54.7700000,4777
US1.TWTR_delisted_875018,1,20201222,155800,54.7800000,54.8000000,54.7700000,54.8000000,2784
US1.TWTR_delisted_875018,1,20201222,155900,54.8200000,54.9300000,54.8200000,54.9200000,3300
US1.TWTR_delisted_875018,1,20201222,160000,54.9300000,54.9300000,54.8700000,54.9200000,16805
US1.TWTR_delisted_875018,1,20201223,093100,55.3400000,55.3400000,54.9900000,54.9900000,829
US1.TWTR_delisted_875018,1,20201223,093200,54.9300000,54.9300000,54.9300000,54.9300000,200
US1.TWTR_delisted_875018,1,20201223,093300,55.0000000,55.0000000,54.9200000,54.9200000,500
US1.TWTR_delisted_875018,1,20201223,093400,54.8700000,54.8700000,54.7500000,54.7700000,500
US1.TWTR_delisted_875018,1,20201223,093500,54.7400000,55.0100000,54.7400000,55.0000000,1912
US1.TWTR_delisted_875018,1,20201223,093600,55.0400000,55.0800000,54.8300000,54.8900000,2000
US1.TWTR_delisted_875018,1,20201223,093700,54.8600000,54.9400000,54.7900000,54.7900000,1300
US1.TWTR_delisted_875018,1,20201223,093800,54.8200000,54.8200000,54.6000000,54.6000000,1000
US1.TWTR_delisted_875018,1,20201223,093900,54.6900000,54.6900000,54.6900000,54.6900000,100
US1.TWTR_delisted_875018,1,20201223,094000,54.6400000,54.6500000,54.6400000,54.6500000,300
US1.TWTR_delisted_875018,1,20201223,094100,54.6800000,54.6800000,54.5600000,54.5600000,500
US1.TWTR_delisted_875018,1,20201223,094200,54.5000000,54.5200000,54.5000000,54.5200000,400
US1.TWTR_delisted_875018,1,20201223,094300,54.5700000,54.5800000,54.5500000,54.5500000,500
US1.TWTR_delisted_875018,1,20201223,094400,54.5900000,54.6000000,54.5600000,54.5600000,1800
US1.TWTR_delisted_875018,1,20201223,094500,54.5200000,54.5200000,54.4100000,54.4100000,500
US1.TWTR_delisted_875018,1,20201223,094600,54.4400000,54.4400000,54.3600000,54.4400000,2200
US1.TWTR_delisted_875018,1,20201223,094700,54.3800000,54.3800000,54.3400000,54.3400000,600
US1.TWTR_delisted_875018,1,20201223,094800,54.3400000,54.3400000,54.3200000,54.3400000,1290
US1.TWTR_delisted_875018,1,20201223,094900,54.4000000,54.4700000,54.4000000,54.4700000,700
US1.TWTR_delisted_875018,1,20201223,095000,54.4800000,54.4800000,54.4400000,54.4600000,800
US1.TWTR_delisted_875018,1,20201223,095100,54.4500000,54.5600000,54.4500000,54.5600000,500
US1.TWTR_delisted_875018,1,20201223,095200,54.5900000,54.5900000,54.5300000,54.5300000,1742
US1.TWTR_delisted_875018,1,20201223,095300,54.5200000,54.5200000,54.4300000,54.4450000,1200
US1.TWTR_delisted_875018,1,20201223,095400,54.5400000,54.5400000,54.5300000,54.5300000,400
US1.TWTR_delisted_875018,1,20201223,095500,54.5300000,54.5400000,54.5100000,54.5100000,1100
US1.TWTR_delisted_875018,1,20201223,095700,54.4900000,54.5800000,54.4700000,54.5800000,551
US1.TWTR_delisted_875018,1,20201223,095900,54.6200000,54.6200000,54.5600000,54.5800000,500
US1.TWTR_delisted_875018,1,20201223,100000,54.5700000,54.6100000,54.5700000,54.6100000,400
US1.TWTR_delisted_875018,1,20201223,100100,54.5800000,54.5800000,54.5800000,54.5800000,200
US1.TWTR_delisted_875018,1,20201223,100200,54.6000000,54.6400000,54.6000000,54.6100000,500
US1.TWTR_delisted_875018,1,20201223,100300,54.6000000,54.6000000,54.5300000,54.5300000,500
US1.TWTR_delisted_875018,1,20201223,100400,54.4800000,54.4800000,54.4800000,54.4800000,100
US1.TWTR_delisted_875018,1,20201223,100500,54.4300000,54.4300000,54.3800000,54.4200000,3500
US1.TWTR_delisted_875018,1,20201223,100600,54.4500000,54.4500000,54.4000000,54.4000000,2636
US1.TWTR_delisted_875018,1,20201223,100700,54.3300000,54.3300000,54.3200000,54.3200000,400
US1.TWTR_delisted_875018,1,20201223,100900,54.3500000,54.3800000,54.3300000,54.3300000,400
US1.TWTR_delisted_875018,1,20201223,101000,54.3600000,54.3600000,54.3600000,54.3600000,100
US1.TWTR_delisted_875018,1,20201223,101100,54.3600000,54.4500000,54.3600000,54.4500000,400
US1.TWTR_delisted_875018,1,20201223,101300,54.4800000,54.5100000,54.4800000,54.5000000,3000
US1.TWTR_delisted_875018,1,20201223,101400,54.5200000,54.5200000,54.5000000,54.5100000,800
US1.TWTR_delisted_875018,1,20201223,101500,54.4900000,54.5900000,54.4900000,54.5900000,600
US1.TWTR_delisted_875018,1,20201223,101600,54.5200000,54.5200000,54.5200000,54.5200000,608
US1.TWTR_delisted_875018,1,20201223,101700,54.4900000,54.4900000,54.4100000,54.4100000,600
US1.TWTR_delisted_875018,1,20201223,101800,54.4700000,54.4700000,54.4500000,54.4500000,200
US1.TWTR_delisted_875018,1,20201223,101900,54.3900000,54.3900000,54.3900000,54.3900000,400
US1.TWTR_delisted_875018,1,20201223,102200,54.4500000,54.4500000,54.4200000,54.4200000,500
US1.TWTR_delisted_875018,1,20201223,102300,54.3500000,54.3700000,54.3400000,54.3400000,800
US1.TWTR_delisted_875018,1,20201223,102400,54.3100000,54.3500000,54.2600000,54.2600000,1600
US1.TWTR_delisted_875018,1,20201223,102500,54.2600000,54.2600000,54.2600000,54.2600000,100
US1.TWTR_delisted_875018,1,20201223,102600,54.2600000,54.2600000,54.2600000,54.2600000,200
US1.TWTR_delisted_875018,1,20201223,102700,54.4300000,54.5000000,54.4300000,54.5000000,400
US1.TWTR_delisted_875018,1,20201223,102900,54.3950000,54.4000000,54.3950000,54.4000000,200
US1.TWTR_delisted_875018,1,20201223,103100,54.4500000,54.4500000,54.4500000,54.4500000,100
US1.TWTR_delisted_875018,1,20201223,103300,54.5700000,54.6000000,54.5700000,54.6000000,200
US1.TWTR_delisted_875018,1,20201223,103400,54.7100000,54.7100000,54.7100000,54.7100000,100
US1.TWTR_delisted_875018,1,20201223,103500,54.7300000,54.7700000,54.7200000,54.7700000,1109
US1.TWTR_delisted_875018,1,20201223,103600,54.7600000,54.7600000,54.7600000,54.7600000,228
US1.TWTR_delisted_875018,1,20201223,103900,54.7300000,54.7300000,54.7300000,54.7300000,661
US1.TWTR_delisted_875018,1,20201223,104000,54.7900000,54.7900000,54.7900000,54.7900000,304
US1.TWTR_delisted_875018,1,20201223,104200,54.7300000,54.7700000,54.7300000,54.7700000,400
US1.TWTR_delisted_875018,1,20201223,104300,54.7200000,54.7200000,54.7200000,54.7200000,101
US1.TWTR_delisted_875018,1,20201223,104400,54.7000000,54.7100000,54.7000000,54.7100000,717
US1.TWTR_delisted_875018,1,20201223,104500,54.7300000,54.7300000,54.7300000,54.7300000,437
US1.TWTR_delisted_875018,1,20201223,104600,54.7100000,54.7100000,54.6900000,54.6900000,300
US1.TWTR_delisted_875018,1,20201223,104700,54.7300000,54.7300000,54.7300000,54.7300000,100
US1.TWTR_delisted_875018,1,20201223,104800,54.7900000,54.8100000,54.7900000,54.8100000,300
US1.TWTR_delisted_875018,1,20201223,104900,54.8000000,54.8500000,54.8000000,54.8500000,599
US1.TWTR_delisted_875018,1,20201223,105000,54.8400000,54.8400000,54.8400000,54.8400000,200
US1.TWTR_delisted_875018,1,20201223,105100,54.7600000,54.7700000,54.7600000,54.7700000,200
US1.TWTR_delisted_875018,1,20201223,105200,54.6800000,54.6800000,54.6800000,54.6800000,300
US1.TWTR_delisted_875018,1,20201223,105300,54.7000000,54.7000000,54.7000000,54.7000000,100
US1.TWTR_delisted_875018,1,20201223,105400,54.7200000,54.7200000,54.7200000,54.7200000,100
US1.TWTR_delisted_875018,1,20201223,105500,54.7300000,54.7300000,54.7300000,54.7300000,200
US1.TWTR_delisted_875018,1,20201223,105600,54.7500000,54.7500000,54.7500000,54.7500000,100
US1.TWTR_delisted_875018,1,20201223,105800,54.7400000,54.7400000,54.7300000,54.7300000,461
US1.TWTR_delisted_875018,1,20201223,110000,54.8100000,54.8200000,54.8000000,54.8000000,645
US1.TWTR_delisted_875018,1,20201223,110200,54.7400000,54.7400000,54.7100000,54.7200000,700
US1.TWTR_delisted_875018,1,20201223,110300,54.7300000,54.7300000,54.7300000,54.7300000,200
US1.TWTR_delisted_875018,1,20201223,110500,54.8200000,54.8250000,54.7600000,54.7600000,743
US1.TWTR_delisted_875018,1,20201223,110700,54.7500000,54.7500000,54.7500000,54.7500000,504
US1.TWTR_delisted_875018,1,20201223,111000,54.7100000,54.7100000,54.6300000,54.6300000,2083
US1.TWTR_delisted_875018,1,20201223,111100,54.6400000,54.6400000,54.6400000,54.6400000,300
US1.TWTR_delisted_875018,1,20201223,111200,54.5900000,54.5900000,54.5900000,54.5900000,100
US1.TWTR_delisted_875018,1,20201223,111300,54.5700000,54.5900000,54.5700000,54.5900000,400
US1.TWTR_delisted_875018,1,20201223,111400,54.5600000,54.5600000,54.5600000,54.5600000,554
US1.TWTR_delisted_875018,1,20201223,111500,54.6200000,54.6300000,54.6000000,54.6000000,423
US1.TWTR_delisted_875018,1,20201223,111600,54.5800000,54.5800000,54.5800000,54.5800000,100
US1.TWTR_delisted_875018,1,20201223,111700,54.5900000,54.5900000,54.5600000,54.5600000,300
US1.TWTR_delisted_875018,1,20201223,111800,54.5700000,54.5800000,54.5700000,54.5700000,800
US1.TWTR_delisted_875018,1,20201223,111900,54.4700000,54.4700000,54.4700000,54.4700000,200
US1.TWTR_delisted_875018,1,20201223,112000,54.4700000,54.4700000,54.4700000,54.4700000,504
US1.TWTR_delisted_875018,1,20201223,112100,54.5600000,54.5600000,54.5600000,54.5600000,100
US1.TWTR_delisted_875018,1,20201223,112200,54.5400000,54.5400000,54.5400000,54.5400000,100
US1.TWTR_delisted_875018,1,20201223,112600,54.5000000,54.5100000,54.5000000,54.5100000,300
US1.TWTR_delisted_875018,1,20201223,112800,54.5000000,54.5000000,54.5000000,54.5000000,100
US1.TWTR_delisted_875018,1,20201223,112900,54.5000000,54.5000000,54.4600000,54.4600000,200
US1.TWTR_delisted_875018,1,20201223,113000,54.4600000,54.4600000,54.4500000,54.4500000,300
US1.TWTR_delisted_875018,1,20201223,113100,54.4900000,54.5000000,54.4800000,54.4800000,569
US1.TWTR_delisted_875018,1,20201223,113300,54.4000000,54.4000000,54.4000000,54.4000000,400
US1.TWTR_delisted_875018,1,20201223,113400,54.4000000,54.4000000,54.4000000,54.4000000,100
US1.TWTR_delisted_875018,1,20201223,113500,54.4600000,54.4600000,54.4500000,54.4500000,500
US1.TWTR_delisted_875018,1,20201223,113600,54.4500000,54.4500000,54.3900000,54.3900000,1900
US1.TWTR_delisted_875018,1,20201223,113700,54.4000000,54.4300000,54.4000000,54.4000000,812
US1.TWTR_delisted_875018,1,20201223,113800,54.4100000,54.4900000,54.4100000,54.4900000,600
US1.TWTR_delisted_875018,1,20201223,113900,54.4800000,54.4900000,54.4800000,54.4800000,1215
US1.TWTR_delisted_875018,1,20201223,114000,54.4800000,54.5000000,54.4800000,54.5000000,500
US1.TWTR_delisted_875018,1,20201223,114100,54.5100000,54.5200000,54.5100000,54.5200000,600
US1.TWTR_delisted_875018,1,20201223,114200,54.5300000,54.5300000,54.5200000,54.5200000,400
US1.TWTR_delisted_875018,1,20201223,114300,54.4900000,54.4900000,54.4800000,54.4800000,686
US1.TWTR_delisted_875018,1,20201223,114400,54.4900000,54.5000000,54.4900000,54.5000000,200
US1.TWTR_delisted_875018,1,20201223,114500,54.5000000,54.5000000,54.4700000,54.4700000,400
US1.TWTR_delisted_875018,1,20201223,114600,54.4800000,54.4800000,54.4700000,54.4700000,800
US1.TWTR_delisted_875018,1,20201223,114700,54.4800000,54.4800000,54.4600000,54.4600000,200
US1.TWTR_delisted_875018,1,20201223,114800,54.4600000,54.4700000,54.4600000,54.4700000,200
US1.TWTR_delisted_875018,1,20201223,114900,54.4700000,54.5100000,54.4700000,54.5100000,900
US1.TWTR_delisted_875018,1,20201223,115000,54.5400000,54.5400000,54.5400000,54.5400000,500
US1.TWTR_delisted_875018,1,20201223,115100,54.5600000,54.5800000,54.5600000,54.5600000,1400
US1.TWTR_delisted_875018,1,20201223,115200,54.5600000,54.5800000,54.5600000,54.5800000,400
US1.TWTR_delisted_875018,1,20201223,115300,54.6800000,54.7000000,54.6800000,54.7000000,6000
US1.TWTR_delisted_875018,1,20201223,115400,54.7200000,54.7200000,54.7200000,54.7200000,100
US1.TWTR_delisted_875018,1,20201223,115500,54.7200000,54.7200000,54.7200000,54.7200000,200
US1.TWTR_delisted_875018,1,20201223,115600,54.7600000,54.7600000,54.7300000,54.7300000,400
US1.TWTR_delisted_875018,1,20201223,115700,54.7200000,54.7200000,54.7200000,54.7200000,200
US1.TWTR_delisted_875018,1,20201223,115800,54.7600000,54.7600000,54.7050000,54.7050000,738
US1.TWTR_delisted_875018,1,20201223,115900,54.7200000,54.7200000,54.7200000,54.7200000,100
US1.TWTR_delisted_875018,1,20201223,120100,54.7300000,54.7300000,54.7300000,54.7300000,100
US1.TWTR_delisted_875018,1,20201223,120300,54.7200000,54.7200000,54.7200000,54.7200000,400
US1.TWTR_delisted_875018,1,20201223,120400,54.6600000,54.6600000,54.6600000,54.6600000,200
US1.TWTR_delisted_875018,1,20201223,120500,54.6200000,54.6200000,54.5900000,54.5900000,200
US1.TWTR_delisted_875018,1,20201223,120600,54.5800000,54.6100000,54.5800000,54.6000000,1200
US1.TWTR_delisted_875018,1,20201223,120800,54.5500000,54.5500000,54.5500000,54.5500000,100
US1.TWTR_delisted_875018,1,20201223,120900,54.5400000,54.5400000,54.5200000,54.5200000,400
US1.TWTR_delisted_875018,1,20201223,121000,54.5600000,54.5600000,54.5600000,54.5600000,100
US1.TWTR_delisted_875018,1,20201223,121100,54.6200000,54.6400000,54.6200000,54.6300000,400
US1.TWTR_delisted_875018,1,20201223,121500,54.6700000,54.6800000,54.6700000,54.6800000,412
US1.TWTR_delisted_875018,1,20201223,121600,54.6600000,54.6800000,54.6600000,54.6600000,500
US1.TWTR_delisted_875018,1,20201223,121700,54.6400000,54.6600000,54.6400000,54.6600000,636
US1.TWTR_delisted_875018,1,20201223,121800,54.6400000,54.6400000,54.6200000,54.6200000,600
US1.TWTR_delisted_875018,1,20201223,121900,54.5900000,54.5900000,54.5900000,54.5900000,100
US1.TWTR_delisted_875018,1,20201223,122000,54.6300000,54.6300000,54.6300000,54.6300000,300
US1.TWTR_delisted_875018,1,20201223,122200,54.6500000,54.6500000,54.6500000,54.6500000,200
US1.TWTR_delisted_875018,1,20201223,122700,54.5800000,54.5800000,54.5800000,54.5800000,200
US1.TWTR_delisted_875018,1,20201223,122900,54.5700000,54.5700000,54.5700000,54.5700000,100
US1.TWTR_delisted_875018,1,20201223,123000,54.6200000,54.6200000,54.6200000,54.6200000,100
US1.TWTR_delisted_875018,1,20201223,123100,54.6700000,54.6700000,54.6700000,54.6700000,100
US1.TWTR_delisted_875018,1,20201223,123200,54.6800000,54.7000000,54.6800000,54.7000000,700
US1.TWTR_delisted_875018,1,20201223,123300,54.6800000,54.6800000,54.6800000,54.6800000,600
US1.TWTR_delisted_875018,1,20201223,123400,54.6800000,54.6800000,54.6800000,54.6800000,100
US1.TWTR_delisted_875018,1,20201223,123700,54.6500000,54.6600000,54.6500000,54.6500000,300
US1.TWTR_delisted_875018,1,20201223,123800,54.6200000,54.6200000,54.6200000,54.6200000,1200
US1.TWTR_delisted_875018,1,20201223,124000,54.6000000,54.6000000,54.5600000,54.5600000,300
US1.TWTR_delisted_875018,1,20201223,124100,54.5500000,54.5500000,54.5500000,54.5500000,100
US1.TWTR_delisted_875018,1,20201223,124200,54.4900000,54.5000000,54.4900000,54.5000000,200
US1.TWTR_delisted_875018,1,20201223,124400,54.5200000,54.5200000,54.4900000,54.4900000,600
US1.TWTR_delisted_875018,1,20201223,124600,54.4900000,54.4900000,54.4900000,54.4900000,100
US1.TWTR_delisted_875018,1,20201223,124700,54.5200000,54.5200000,54.5200000,54.5200000,100
US1.TWTR_delisted_875018,1,20201223,124800,54.4800000,54.5100000,54.4600000,54.5100000,1600
US1.TWTR_delisted_875018,1,20201223,124900,54.5000000,54.5000000,54.5000000,54.5000000,100
US1.TWTR_delisted_875018,1,20201223,125000,54.4400000,54.4400000,54.4400000,54.4400000,200
US1.TWTR_delisted_875018,1,20201223,125200,54.4300000,54.4300000,54.4300000,54.4300000,100
US1.TWTR_delisted_875018,1,20201223,125300,54.4200000,54.4200000,54.4200000,54.4200000,200
US1.TWTR_delisted_875018,1,20201223,125400,54.4400000,54.4400000,54.4400000,54.4400000,100
US1.TWTR_delisted_875018,1,20201223,125500,54.4000000,54.4000000,54.3800000,54.3900000,500
US1.TWTR_delisted_875018,1,20201223,125800,54.4400000,54.4400000,54.4300000,54.4300000,300
US1.TWTR_delisted_875018,1,20201223,125900,54.4400000,54.4400000,54.4400000,54.4400000,100
US1.TWTR_delisted_875018,1,20201223,130000,54.4100000,54.4100000,54.4100000,54.4100000,200
US1.TWTR_delisted_875018,1,20201223,130100,54.4100000,54.4100000,54.4100000,54.4100000,100
US1.TWTR_delisted_875018,1,20201223,130300,54.4500000,54.4500000,54.4500000,54.4500000,100
US1.TWTR_delisted_875018,1,20201223,130400,54.4300000,54.4300000,54.4300000,54.4300000,100
US1.TWTR_delisted_875018,1,20201223,130500,54.4500000,54.4500000,54.4500000,54.4500000,100
US1.TWTR_delisted_875018,1,20201223,130600,54.4400000,54.4400000,54.4400000,54.4400000,496
US1.TWTR_delisted_875018,1,20201223,130700,54.4900000,54.5000000,54.4900000,54.5000000,300
US1.TWTR_delisted_875018,1,20201223,130800,54.6200000,54.6600000,54.6200000,54.6600000,300
US1.TWTR_delisted_875018,1,20201223,131000,54.6600000,54.6600000,54.6600000,54.6600000,200
US1.TWTR_delisted_875018,1,20201223,131100,54.6400000,54.6400000,54.6300000,54.6300000,300
US1.TWTR_delisted_875018,1,20201223,131300,54.6900000,54.6900000,54.6900000,54.6900000,100
US1.TWTR_delisted_875018,1,20201223,131400,54.7000000,54.7200000,54.7000000,54.7200000,400
US1.TWTR_delisted_875018,1,20201223,131600,54.7400000,54.7400000,54.6900000,54.6900000,800
US1.TWTR_delisted_875018,1,20201223,131800,54.6700000,54.6700000,54.6700000,54.6700000,100
US1.TWTR_delisted_875018,1,20201223,131900,54.6700000,54.6800000,54.6600000,54.6600000,800
US1.TWTR_delisted_875018,1,20201223,132000,54.6450000,54.6500000,54.6400000,54.6400000,400
US1.TWTR_delisted_875018,1,20201223,132100,54.6400000,54.6400000,54.6400000,54.6400000,100
US1.TWTR_delisted_875018,1,20201223,132200,54.6500000,54.6500000,54.6500000,54.6500000,100
US1.TWTR_delisted_875018,1,20201223,132300,54.6850000,54.6850000,54.6850000,54.6850000,100
US1.TWTR_delisted_875018,1,20201223,132400,54.6900000,54.6900000,54.6900000,54.6900000,300
US1.TWTR_delisted_875018,1,20201223,132500,54.6800000,54.6800000,54.6800000,54.6800000,100
US1.TWTR_delisted_875018,1,20201223,132700,54.6600000,54.6600000,54.6600000,54.6600000,101
US1.TWTR_delisted_875018,1,20201223,132800,54.6800000,54.6900000,54.6800000,54.6900000,300
US1.TWTR_delisted_875018,1,20201223,132900,54.6800000,54.6800000,54.6800000,54.6800000,100
US1.TWTR_delisted_875018,1,20201223,133100,54.6800000,54.6800000,54.6800000,54.6800000,388
US1.TWTR_delisted_875018,1,20201223,133200,54.6700000,54.6700000,54.6700000,54.6700000,100
US1.TWTR_delisted_875018,1,20201223,133300,54.6700000,54.6700000,54.6700000,54.6700000,200
US1.TWTR_delisted_875018,1,20201223,133400,54.6800000,54.7000000,54.6800000,54.7000000,700
US1.TWTR_delisted_875018,1,20201223,133500,54.7000000,54.7000000,54.7000000,54.7000000,400
US1.TWTR_delisted_875018,1,20201223,133600,54.6900000,54.6900000,54.6700000,54.6700000,300
US1.TWTR_delisted_875018,1,20201223,133800,54.6700000,54.7500000,54.6700000,54.7500000,900
US1.TWTR_delisted_875018,1,20201223,134000,54.7500000,54.7800000,54.7500000,54.7700000,2853
US1.TWTR_delisted_875018,1,20201223,134200,54.7800000,54.8000000,54.7800000,54.8000000,383
US1.TWTR_delisted_875018,1,20201223,134300,54.8000000,54.8000000,54.8000000,54.8000000,100
US1.TWTR_delisted_875018,1,20201223,134600,54.8000000,54.8000000,54.8000000,54.8000000,100
US1.TWTR_delisted_875018,1,20201223,134700,54.7950000,54.7950000,54.7950000,54.7950000,100
US1.TWTR_delisted_875018,1,20201223,134800,54.7900000,54.7900000,54.7900000,54.7900000,200
US1.TWTR_delisted_875018,1,20201223,134900,54.8000000,54.8000000,54.8000000,54.8000000,100
US1.TWTR_delisted_875018,1,20201223,135000,54.8700000,54.8700000,54.8700000,54.8700000,300
US1.TWTR_delisted_875018,1,20201223,135100,54.8500000,54.8500000,54.8400000,54.8400000,200
US1.TWTR_delisted_875018,1,20201223,135200,54.8500000,54.8500000,54.8500000,54.8500000,400
US1.TWTR_delisted_875018,1,20201223,135700,54.8600000,54.8600000,54.8500000,54.8500000,300
US1.TWTR_delisted_875018,1,20201223,135900,54.8100000,54.8100000,54.8100000,54.8100000,200
US1.TWTR_delisted_875018,1,20201223,140100,54.7500000,54.7500000,54.7200000,54.7200000,200
US1.TWTR_delisted_875018,1,20201223,140200,54.7300000,54.7900000,54.7300000,54.7900000,200
US1.TWTR_delisted_875018,1,20201223,140400,54.7700000,54.7700000,54.7700000,54.7700000,100
US1.TWTR_delisted_875018,1,20201223,140700,54.7700000,54.7700000,54.7600000,54.7600000,400
US1.TWTR_delisted_875018,1,20201223,141000,54.7500000,54.7500000,54.7400000,54.7400000,500
US1.TWTR_delisted_875018,1,20201223,141100,54.7400000,54.7400000,54.7400000,54.7400000,400
US1.TWTR_delisted_875018,1,20201223,141300,54.7150000,54.7150000,54.7100000,54.7100000,696
US1.TWTR_delisted_875018,1,20201223,141600,54.7200000,54.7200000,54.7200000,54.7200000,100
US1.TWTR_delisted_875018,1,20201223,142100,54.7100000,54.7400000,54.7100000,54.7400000,1732
US1.TWTR_delisted_875018,1,20201223,142200,54.7700000,54.7700000,54.7700000,54.7700000,100
US1.TWTR_delisted_875018,1,20201223,142400,54.7900000,54.8400000,54.7900000,54.8400000,500
US1.TWTR_delisted_875018,1,20201223,142500,54.8200000,54.8300000,54.8200000,54.8200000,400
US1.TWTR_delisted_875018,1,20201223,142800,54.7700000,54.7700000,54.7700000,54.7700000,500
US1.TWTR_delisted_875018,1,20201223,143000,54.7700000,54.7700000,54.7600000,54.7600000,200
US1.TWTR_delisted_875018,1,20201223,143100,54.7800000,54.7800000,54.7800000,54.7800000,100
US1.TWTR_delisted_875018,1,20201223,143400,54.8000000,54.8000000,54.8000000,54.8000000,200
US1.TWTR_delisted_875018,1,20201223,143600,54.8100000,54.8100000,54.8100000,54.8100000,100
US1.TWTR_delisted_875018,1,20201223,143700,54.8400000,54.8400000,54.7900000,54.8200000,1100
US1.TWTR_delisted_875018,1,20201223,143800,54.8500000,54.8500000,54.8400000,54.8400000,800
US1.TWTR_delisted_875018,1,20201223,143900,54.8100000,54.8100000,54.7900000,54.7900000,1514
US1.TWTR_delisted_875018,1,20201223,144000,54.7400000,54.7400000,54.7400000,54.7400000,300
US1.TWTR_delisted_875018,1,20201223,144100,54.7500000,54.7700000,54.7500000,54.7700000,600
US1.TWTR_delisted_875018,1,20201223,144500,54.7200000,54.7200000,54.7200000,54.7200000,100
US1.TWTR_delisted_875018,1,20201223,144600,54.7000000,54.7000000,54.7000000,54.7000000,100
US1.TWTR_delisted_875018,1,20201223,144800,54.7200000,54.7200000,54.7200000,54.7200000,100
US1.TWTR_delisted_875018,1,20201223,144900,54.7300000,54.7300000,54.7300000,54.7300000,100
US1.TWTR_delisted_875018,1,20201223,145000,54.7400000,54.7400000,54.7400000,54.7400000,100
US1.TWTR_delisted_875018,1,20201223,145100,54.7700000,54.7700000,54.7400000,54.7700000,1012
US1.TWTR_delisted_875018,1,20201223,145400,54.7300000,54.7400000,54.7200000,54.7200000,500
US1.TWTR_delisted_875018,1,20201223,145500,54.7200000,54.7200000,54.7200000,54.7200000,100
US1.TWTR_delisted_875018,1,20201223,145600,54.7300000,54.7300000,54.7300000,54.7300000,100
US1.TWTR_delisted_875018,1,20201223,145700,54.7100000,54.7100000,54.7000000,54.7000000,300
US1.TWTR_delisted_875018,1,20201223,145800,54.6900000,54.6900000,54.6800000,54.6800000,300
US1.TWTR_delisted_875018,1,20201223,145900,54.6900000,54.6900000,54.6900000,54.6900000,100
US1.TWTR_delisted_875018,1,20201223,150000,54.6800000,54.6800000,54.6800000,54.6800000,152
US1.TWTR_delisted_875018,1,20201223,150100,54.6800000,54.6800000,54.6800000,54.6800000,100
US1.TWTR_delisted_875018,1,20201223,150200,54.6800000,54.6800000,54.6800000,54.6800000,100
US1.TWTR_delisted_875018,1,20201223,150300,54.6700000,54.6700000,54.6700000,54.6700000,100
US1.TWTR_delisted_875018,1,20201223,150400,54.6500000,54.6500000,54.6500000,54.6500000,100
US1.TWTR_delisted_875018,1,20201223,150700,54.6600000,54.6600000,54.6600000,54.6600000,400
US1.TWTR_delisted_875018,1,20201223,150800,54.6600000,54.6600000,54.6500000,54.6500000,200
US1.TWTR_delisted_875018,1,20201223,150900,54.6550000,54.6550000,54.6550000,54.6550000,100
US1.TWTR_delisted_875018,1,20201223,151000,54.6400000,54.6400000,54.6400000,54.6400000,100
US1.TWTR_delisted_875018,1,20201223,151300,54.6400000,54.6400000,54.6400000,54.6400000,100
US1.TWTR_delisted_875018,1,20201223,151500,54.6400000,54.6400000,54.6400000,54.6400000,100
US1.TWTR_delisted_875018,1,20201223,151600,54.6400000,54.6400000,54.6400000,54.6400000,100
US1.TWTR_delisted_875018,1,20201223,151700,54.6400000,54.6500000,54.6400000,54.6500000,200
US1.TWTR_delisted_875018,1,20201223,151900,54.6400000,54.6400000,54.6300000,54.6300000,1043
US1.TWTR_delisted_875018,1,20201223,152000,54.5900000,54.5900000,54.5900000,54.5900000,300
US1.TWTR_delisted_875018,1,20201223,152100,54.5800000,54.5800000,54.5500000,54.5500000,300
US1.TWTR_delisted_875018,1,20201223,152400,54.5200000,54.5200000,54.5200000,54.5200000,100
US1.TWTR_delisted_875018,1,20201223,152500,54.5400000,54.5400000,54.5300000,54.5300000,300
US1.TWTR_delisted_875018,1,20201223,152600,54.5300000,54.5300000,54.5000000,54.5200000,500
US1.TWTR_delisted_875018,1,20201223,152700,54.5400000,54.5400000,54.5400000,54.5400000,100
US1.TWTR_delisted_875018,1,20201223,152800,54.5400000,54.5400000,54.5400000,54.5400000,285
US1.TWTR_delisted_875018,1,20201223,152900,54.5600000,54.5600000,54.5200000,54.5300000,344
US1.TWTR_delisted_875018,1,20201223,153000,54.5200000,54.5200000,54.5000000,54.5000000,500
US1.TWTR_delisted_875018,1,20201223,153100,54.5100000,54.5100000,54.5100000,54.5100000,100
US1.TWTR_delisted_875018,1,20201223,153200,54.5500000,54.5650000,54.5400000,54.5400000,300
US1.TWTR_delisted_875018,1,20201223,153400,54.5200000,54.5300000,54.5200000,54.5300000,200
US1.TWTR_delisted_875018,1,20201223,153500,54.5500000,54.5500000,54.5500000,54.5500000,200
US1.TWTR_delisted_875018,1,20201223,153600,54.5600000,54.5600000,54.5600000,54.5600000,400
US1.TWTR_delisted_875018,1,20201223,153700,54.5900000,54.5900000,54.5900000,54.5900000,200
US1.TWTR_delisted_875018,1,20201223,153800,54.5850000,54.5850000,54.5500000,54.5500000,800
US1.TWTR_delisted_875018,1,20201223,153900,54.5600000,54.5600000,54.5600000,54.5600000,200
US1.TWTR_delisted_875018,1,20201223,154000,54.5500000,54.5700000,54.5500000,54.5700000,200
US1.TWTR_delisted_875018,1,20201223,154100,54.5750000,54.5800000,54.5750000,54.5800000,800
US1.TWTR_delisted_875018,1,20201223,154200,54.5750000,54.5750000,54.5750000,54.5750000,137
US1.TWTR_delisted_875018,1,20201223,154300,54.5450000,54.5600000,54.5450000,54.5600000,375
US1.TWTR_delisted_875018,1,20201223,154400,54.5700000,54.5700000,54.5700000,54.5700000,100
US1.TWTR_delisted_875018,1,20201223,154500,54.6000000,54.6100000,54.6000000,54.6100000,400
US1.TWTR_delisted_875018,1,20201223,154600,54.6000000,54.6000000,54.6000000,54.6000000,100
US1.TWTR_delisted_875018,1,20201223,154700,54.6000000,54.6100000,54.5900000,54.6100000,872
US1.TWTR_delisted_875018,1,20201223,154800,54.6100000,54.6100000,54.6050000,54.6050000,300
US1.TWTR_delisted_875018,1,20201223,154900,54.6000000,54.6100000,54.5900000,54.6100000,1248
US1.TWTR_delisted_875018,1,20201223,155000,54.6000000,54.6000000,54.5500000,54.5600000,600
US1.TWTR_delisted_875018,1,20201223,155100,54.5500000,54.5500000,54.4600000,54.4600000,1619
US1.TWTR_delisted_875018,1,20201223,155200,54.4500000,54.4500000,54.3700000,54.4100000,2086
US1.TWTR_delisted_875018,1,20201223,155300,54.3900000,54.4100000,54.3800000,54.3900000,2382
US1.TWTR_delisted_875018,1,20201223,155400,54.3900000,54.3900000,54.3700000,54.3900000,1600
US1.TWTR_delisted_875018,1,20201223,155500,54.3900000,54.4000000,54.3800000,54.3800000,2302
US1.TWTR_delisted_875018,1,20201223,155600,54.4000000,54.4200000,54.3700000,54.3800000,2720
US1.TWTR_delisted_875018,1,20201223,155700,54.4000000,54.4000000,54.3950000,54.4000000,1400
US1.TWTR_delisted_875018,1,20201223,155800,54.4000000,54.4600000,54.4000000,54.4500000,1000
US1.TWTR_delisted_875018,1,20201223,155900,54.4300000,54.4400000,54.4200000,54.4200000,1584
US1.TWTR_delisted_875018,1,20201223,160000,54.4300000,54.4350000,54.2900000,54.2900000,6119
US1.TWTR_delisted_875018,1,20201224,093100,54.4500000,54.4700000,54.4500000,54.4700000,500
US1.TWTR_delisted_875018,1,20201224,093200,54.5700000,54.5700000,54.5400000,54.5500000,600
US1.TWTR_delisted_875018,1,20201224,093300,54.5600000,54.6100000,54.5600000,54.6100000,1372
US1.TWTR_delisted_875018,1,20201224,093400,54.5500000,54.5600000,54.4500000,54.4500000,500
US1.TWTR_delisted_875018,1,20201224,093500,54.5800000,54.6100000,54.5700000,54.6100000,750
US1.TWTR_delisted_875018,1,20201224,093600,54.6200000,54.6600000,54.6200000,54.6300000,1600
US1.TWTR_delisted_875018,1,20201224,093700,54.5400000,54.7500000,54.5200000,54.6900000,1000
US1.TWTR_delisted_875018,1,20201224,093800,54.6900000,54.7400000,54.6600000,54.7200000,700
US1.TWTR_delisted_875018,1,20201224,093900,54.7400000,54.7700000,54.7100000,54.7500000,1500
US1.TWTR_delisted_875018,1,20201224,094000,54.7700000,54.8100000,54.7600000,54.7700000,3991
US1.TWTR_delisted_875018,1,20201224,094100,54.7800000,54.7900000,54.7700000,54.7900000,700
US1.TWTR_delisted_875018,1,20201224,094200,54.8300000,54.9200000,54.8300000,54.9000000,1330
US1.TWTR_delisted_875018,1,20201224,094300,54.9500000,55.1000000,54.9400000,55.0700000,1100
US1.TWTR_delisted_875018,1,20201224,094400,55.1100000,55.1700000,55.1100000,55.1400000,500
US1.TWTR_delisted_875018,1,20201224,094500,55.1200000,55.1200000,54.9100000,54.9200000,1000
US1.TWTR_delisted_875018,1,20201224,094600,54.9800000,54.9800000,54.9800000,54.9800000,100
US1.TWTR_delisted_875018,1,20201224,094700,54.9500000,54.9500000,54.9200000,54.9200000,200
US1.TWTR_delisted_875018,1,20201224,094800,54.9700000,54.9700000,54.9000000,54.9000000,300
US1.TWTR_delisted_875018,1,20201224,094900,54.9000000,54.9500000,54.9000000,54.9300000,300
US1.TWTR_delisted_875018,1,20201224,095100,55.0200000,55.0500000,55.0200000,55.0500000,500
US1.TWTR_delisted_875018,1,20201224,095200,55.1100000,55.1300000,55.0800000,55.0800000,1100
US1.TWTR_delisted_875018,1,20201224,095400,55.0700000,55.0800000,55.0700000,55.0700000,700
US1.TWTR_delisted_875018,1,20201224,095500,55.0700000,55.0900000,55.0700000,55.0750000,1072
US1.TWTR_delisted_875018,1,20201224,095600,55.0900000,55.1000000,55.0200000,55.0200000,1200
US1.TWTR_delisted_875018,1,20201224,095700,55.0100000,55.0100000,54.9950000,54.9950000,600
US1.TWTR_delisted_875018,1,20201224,095800,54.9500000,54.9500000,54.9400000,54.9400000,800
US1.TWTR_delisted_875018,1,20201224,095900,54.9500000,54.9800000,54.9500000,54.9800000,400
US1.TWTR_delisted_875018,1,20201224,100000,54.9900000,55.0200000,54.9900000,55.0200000,4303
US1.TWTR_delisted_875018,1,20201224,100100,55.0500000,55.1000000,55.0500000,55.1000000,500
US1.TWTR_delisted_875018,1,20201224,100200,54.9400000,54.9500000,54.9400000,54.9500000,300
US1.TWTR_delisted_875018,1,20201224,100300,54.9300000,54.9300000,54.9000000,54.9100000,700
US1.TWTR_delisted_875018,1,20201224,100400,54.8700000,54.8700000,54.8700000,54.8700000,100
US1.TWTR_delisted_875018,1,20201224,100500,54.8200000,54.8200000,54.7650000,54.8000000,500
US1.TWTR_delisted_875018,1,20201224,100600,54.7300000,54.7450000,54.7000000,54.7450000,500
US1.TWTR_delisted_875018,1,20201224,100700,54.9600000,54.9600000,54.9600000,54.9600000,200
US1.TWTR_delisted_875018,1,20201224,100800,54.9700000,54.9700000,54.9100000,54.9300000,400
US1.TWTR_delisted_875018,1,20201224,100900,54.9500000,54.9600000,54.9400000,54.9600000,800
US1.TWTR_delisted_875018,1,20201224,101100,54.8300000,54.8300000,54.8300000,54.8300000,100
US1.TWTR_delisted_875018,1,20201224,101200,54.8200000,54.8200000,54.8200000,54.8200000,800
US1.TWTR_delisted_875018,1,20201224,101300,54.8700000,54.8700000,54.8700000,54.8700000,300
US1.TWTR_delisted_875018,1,20201224,101400,54.8100000,54.8100000,54.8100000,54.8100000,200
US1.TWTR_delisted_875018,1,20201224,101600,54.7700000,54.7700000,54.7400000,54.7400000,200
US1.TWTR_delisted_875018,1,20201224,101700,54.7500000,54.7500000,54.7500000,54.7500000,100
US1.TWTR_delisted_875018,1,20201224,101800,54.8150000,54.8150000,54.8150000,54.8150000,132
US1.TWTR_delisted_875018,1,20201224,102400,54.6500000,54.6500000,54.5100000,54.5400000,4800
US1.TWTR_delisted_875018,1,20201224,102500,54.5450000,54.5600000,54.5200000,54.5400000,600
US1.TWTR_delisted_875018,1,20201224,102600,54.5350000,54.5500000,54.4800000,54.5000000,1100
US1.TWTR_delisted_875018,1,20201224,102700,54.4950000,54.4950000,54.4950000,54.4950000,100
US1.TWTR_delisted_875018,1,20201224,102800,54.5200000,54.5200000,54.5100000,54.5100000,600
US1.TWTR_delisted_875018,1,20201224,102900,54.5400000,54.5550000,54.5400000,54.5400000,1000
US1.TWTR_delisted_875018,1,20201224,103000,54.5400000,54.5400000,54.5400000,54.5400000,300
US1.TWTR_delisted_875018,1,20201224,103100,54.5250000,54.5250000,54.5100000,54.5150000,1100
US1.TWTR_delisted_875018,1,20201224,103200,54.5500000,54.5600000,54.5500000,54.5500000,400
US1.TWTR_delisted_875018,1,20201224,103300,54.5500000,54.5900000,54.5500000,54.5800000,1100
US1.TWTR_delisted_875018,1,20201224,103400,54.5200000,54.5200000,54.5000000,54.5000000,200
US1.TWTR_delisted_875018,1,20201224,103600,54.4300000,54.4500000,54.4300000,54.4500000,300
US1.TWTR_delisted_875018,1,20201224,103700,54.5000000,54.5000000,54.5000000,54.5000000,2200
US1.TWTR_delisted_875018,1,20201224,103900,54.4800000,54.4900000,54.4800000,54.4900000,200
US1.TWTR_delisted_875018,1,20201224,104000,54.4500000,54.4700000,54.4500000,54.4700000,400
US1.TWTR_delisted_875018,1,20201224,104200,54.5000000,54.5600000,54.5000000,54.5600000,700
US1.TWTR_delisted_875018,1,20201224,104300,54.5500000,54.5500000,54.5500000,54.5500000,300
US1.TWTR_delisted_875018,1,20201224,104500,54.6500000,54.6500000,54.6500000,54.6500000,100
US1.TWTR_delisted_875018,1,20201224,104600,54.6800000,54.6800000,54.6800000,54.6800000,200
US1.TWTR_delisted_875018,1,20201224,104700,54.6400000,54.6400000,54.6400000,54.6400000,100
US1.TWTR_delisted_875018,1,20201224,104800,54.6100000,54.6300000,54.6100000,54.6300000,200
US1.TWTR_delisted_875018,1,20201224,105000,54.7100000,54.7100000,54.7100000,54.7100000,1084
US1.TWTR_delisted_875018,1,20201224,105100,54.6400000,54.6400000,54.6300000,54.6300000,300
US1.TWTR_delisted_875018,1,20201224,105200,54.6300000,54.6800000,54.6300000,54.6700000,300
US1.TWTR_delisted_875018,1,20201224,105300,54.6900000,54.6900000,54.6800000,54.6800000,200
US1.TWTR_delisted_875018,1,20201224,105500,54.6900000,54.6900000,54.6800000,54.6800000,200
US1.TWTR_delisted_875018,1,20201224,105600,54.7000000,54.7000000,54.6600000,54.6600000,500
US1.TWTR_delisted_875018,1,20201224,105700,54.6300000,54.6300000,54.6300000,54.6300000,600
US1.TWTR_delisted_875018,1,20201224,105800,54.5500000,54.5600000,54.5350000,54.5350000,300
US1.TWTR_delisted_875018,1,20201224,110000,54.4800000,54.4800000,54.3500000,54.3500000,600
US1.TWTR_delisted_875018,1,20201224,110100,54.3200000,54.3600000,54.2500000,54.2500000,932
US1.TWTR_delisted_875018,1,20201224,110200,54.2500000,54.3100000,54.2500000,54.3100000,1020
US1.TWTR_delisted_875018,1,20201224,110300,54.3100000,54.3300000,54.2800000,54.3000000,3320
US1.TWTR_delisted_875018,1,20201224,110400,54.2900000,54.2900000,54.2700000,54.2700000,900
US1.TWTR_delisted_875018,1,20201224,110500,54.3600000,54.3600000,54.3600000,54.3600000,600
US1.TWTR_delisted_875018,1,20201224,110700,54.2600000,54.2600000,54.2600000,54.2600000,100
US1.TWTR_delisted_875018,1,20201224,110800,54.2500000,54.2700000,54.2100000,54.2100000,900
US1.TWTR_delisted_875018,1,20201224,110900,54.2100000,54.2100000,54.2100000,54.2100000,100
US1.TWTR_delisted_875018,1,20201224,111000,54.1600000,54.1700000,54.1300000,54.1300000,600
US1.TWTR_delisted_875018,1,20201224,111100,54.1400000,54.1500000,54.1400000,54.1500000,200
US1.TWTR_delisted_875018,1,20201224,111200,54.2000000,54.2400000,54.2000000,54.2100000,400
US1.TWTR_delisted_875018,1,20201224,111600,54.1500000,54.1900000,54.1500000,54.1900000,200
US1.TWTR_delisted_875018,1,20201224,111700,54.1700000,54.1700000,54.1500000,54.1500000,737
US1.TWTR_delisted_875018,1,20201224,111800,54.1000000,54.1000000,54.0800000,54.0900000,500
US1.TWTR_delisted_875018,1,20201224,111900,54.1000000,54.1000000,54.1000000,54.1000000,100
US1.TWTR_delisted_875018,1,20201224,112000,54.1200000,54.1500000,54.1200000,54.1500000,300
US1.TWTR_delisted_875018,1,20201224,112100,54.2200000,54.2200000,54.2000000,54.2000000,200
US1.TWTR_delisted_875018,1,20201224,112400,54.0600000,54.0600000,54.0200000,54.0300000,900
US1.TWTR_delisted_875018,1,20201224,112500,54.0400000,54.0500000,54.0100000,54.0500000,400
US1.TWTR_delisted_875018,1,20201224,112600,54.0700000,54.0700000,54.0500000,54.0600000,700
US1.TWTR_delisted_875018,1,20201224,112700,54.0600000,54.0600000,54.0600000,54.0600000,200
US1.TWTR_delisted_875018,1,20201224,112900,54.0300000,54.0300000,54.0300000,54.0300000,100
US1.TWTR_delisted_875018,1,20201224,113000,54.0600000,54.0600000,54.0200000,54.0200000,500
US1.TWTR_delisted_875018,1,20201224,113100,54.0100000,54.0200000,54.0100000,54.0200000,200
US1.TWTR_delisted_875018,1,20201224,113200,54.1800000,54.1800000,54.1800000,54.1800000,100
US1.TWTR_delisted_875018,1,20201224,113300,54.1900000,54.1900000,54.1900000,54.1900000,100
US1.TWTR_delisted_875018,1,20201224,113400,54.2000000,54.2400000,54.2000000,54.2400000,300
US1.TWTR_delisted_875018,1,20201224,113600,54.2500000,54.2500000,54.1900000,54.1900000,1100
US1.TWTR_delisted_875018,1,20201224,113700,54.2200000,54.2200000,54.2200000,54.2200000,100
US1.TWTR_delisted_875018,1,20201224,113800,54.2200000,54.2200000,54.2200000,54.2200000,348
US1.TWTR_delisted_875018,1,20201224,114100,54.2800000,54.2800000,54.2800000,54.2800000,100
US1.TWTR_delisted_875018,1,20201224,114200,54.3200000,54.3400000,54.3200000,54.3400000,500
US1.TWTR_delisted_875018,1,20201224,114300,54.2800000,54.2800000,54.2800000,54.2800000,100
US1.TWTR_delisted_875018,1,20201224,114400,54.2600000,54.2600000,54.2500000,54.2500000,900
US1.TWTR_delisted_875018,1,20201224,114500,54.2300000,54.2300000,54.2300000,54.2300000,100
US1.TWTR_delisted_875018,1,20201224,114600,54.2000000,54.2200000,54.1800000,54.1800000,780
US1.TWTR_delisted_875018,1,20201224,114800,54.2200000,54.2200000,54.2200000,54.2200000,100
US1.TWTR_delisted_875018,1,20201224,115100,54.2400000,54.2400000,54.2400000,54.2400000,300
US1.TWTR_delisted_875018,1,20201224,115200,54.2500000,54.2500000,54.2500000,54.2500000,100
US1.TWTR_delisted_875018,1,20201224,115300,54.2200000,54.2200000,54.2200000,54.2200000,200
US1.TWTR_delisted_875018,1,20201224,115500,54.2100000,54.2100000,54.1950000,54.2000000,400
US1.TWTR_delisted_875018,1,20201224,115600,54.1700000,54.1700000,54.1700000,54.1700000,100
US1.TWTR_delisted_875018,1,20201224,115700,54.1500000,54.1700000,54.1500000,54.1700000,300
US1.TWTR_delisted_875018,1,20201224,115800,54.1800000,54.1800000,54.1800000,54.1800000,100
US1.TWTR_delisted_875018,1,20201224,115900,54.1900000,54.1900000,54.1900000,54.1900000,100
US1.TWTR_delisted_875018,1,20201224,120300,54.1200000,54.1200000,54.1200000,54.1200000,100
US1.TWTR_delisted_875018,1,20201224,120400,54.1100000,54.1100000,54.0900000,54.0900000,200
US1.TWTR_delisted_875018,1,20201224,120500,54.0100000,54.0100000,54.0100000,54.0100000,200
US1.TWTR_delisted_875018,1,20201224,120600,54.0300000,54.0300000,54.0100000,54.0100000,200
US1.TWTR_delisted_875018,1,20201224,120700,54.0400000,54.0400000,54.0400000,54.0400000,200
US1.TWTR_delisted_875018,1,20201224,120800,54.0100000,54.0100000,53.9900000,53.9900000,233
US1.TWTR_delisted_875018,1,20201224,121000,54.0400000,54.0400000,54.0400000,54.0400000,100
US1.TWTR_delisted_875018,1,20201224,121100,54.0600000,54.0800000,54.0600000,54.0800000,200
US1.TWTR_delisted_875018,1,20201224,121800,53.9800000,54.0150000,53.9800000,54.0150000,400
US1.TWTR_delisted_875018,1,20201224,121900,54.0300000,54.0500000,54.0300000,54.0500000,300
US1.TWTR_delisted_875018,1,20201224,122000,54.0700000,54.0700000,54.0400000,54.0400000,300
US1.TWTR_delisted_875018,1,20201224,122100,54.0700000,54.0700000,54.0700000,54.0700000,100
US1.TWTR_delisted_875018,1,20201224,122200,53.9900000,53.9900000,53.9900000,53.9900000,300
US1.TWTR_delisted_875018,1,20201224,122300,53.9800000,53.9800000,53.9400000,53.9400000,200
US1.TWTR_delisted_875018,1,20201224,122400,53.9800000,53.9800000,53.9800000,53.9800000,100
US1.TWTR_delisted_875018,1,20201224,122600,54.0300000,54.0300000,54.0300000,54.0300000,100
US1.TWTR_delisted_875018,1,20201224,122700,54.0200000,54.0200000,54.0200000,54.0200000,100
US1.TWTR_delisted_875018,1,20201224,122800,53.9900000,53.9900000,53.9500000,53.9600000,938
US1.TWTR_delisted_875018,1,20201224,123100,54.0100000,54.0100000,53.9600000,53.9600000,200
US1.TWTR_delisted_875018,1,20201224,123200,53.9700000,53.9800000,53.9700000,53.9800000,400
US1.TWTR_delisted_875018,1,20201224,123300,53.9850000,53.9850000,53.9850000,53.9850000,106
US1.TWTR_delisted_875018,1,20201224,123400,53.9600000,53.9600000,53.9600000,53.9600000,200
US1.TWTR_delisted_875018,1,20201224,123500,53.9700000,53.9700000,53.9700000,53.9700000,100
US1.TWTR_delisted_875018,1,20201224,123600,53.9300000,53.9300000,53.9300000,53.9300000,100
US1.TWTR_delisted_875018,1,20201224,123800,53.9300000,53.9300000,53.9300000,53.9300000,389
US1.TWTR_delisted_875018,1,20201224,123900,53.9400000,53.9400000,53.9400000,53.9400000,300
US1.TWTR_delisted_875018,1,20201224,124000,53.9800000,53.9800000,53.9800000,53.9800000,100
US1.TWTR_delisted_875018,1,20201224,124200,53.9350000,53.9400000,53.9350000,53.9400000,700
US1.TWTR_delisted_875018,1,20201224,124300,53.9300000,53.9300000,53.9100000,53.9100000,200
US1.TWTR_delisted_875018,1,20201224,124400,53.9000000,53.9000000,53.8600000,53.8800000,731
US1.TWTR_delisted_875018,1,20201224,124500,53.9000000,53.9100000,53.9000000,53.9100000,300
US1.TWTR_delisted_875018,1,20201224,124600,53.9000000,53.9000000,53.8700000,53.8800000,700
US1.TWTR_delisted_875018,1,20201224,124700,53.9200000,53.9200000,53.9000000,53.9100000,700
US1.TWTR_delisted_875018,1,20201224,124800,53.9000000,53.9100000,53.9000000,53.9100000,893
US1.TWTR_delisted_875018,1,20201224,124900,53.9200000,53.9200000,53.9200000,53.9200000,1500
US1.TWTR_delisted_875018,1,20201224,125000,53.9700000,53.9700000,53.9500000,53.9700000,400
US1.TWTR_delisted_875018,1,20201224,125100,53.9800000,54.0000000,53.9800000,53.9800000,625
US1.TWTR_delisted_875018,1,20201224,125200,53.9700000,53.9700000,53.9200000,53.9200000,700
US1.TWTR_delisted_875018,1,20201224,125300,53.9300000,53.9400000,53.9200000,53.9400000,800
US1.TWTR_delisted_875018,1,20201224,125400,53.9300000,53.9400000,53.9200000,53.9400000,1385
US1.TWTR_delisted_875018,1,20201224,125500,53.9600000,53.9600000,53.9400000,53.9400000,500
US1.TWTR_delisted_875018,1,20201224,125600,53.9500000,53.9600000,53.9200000,53.9200000,1200
US1.TWTR_delisted_875018,1,20201224,125700,53.9200000,53.9400000,53.9200000,53.9400000,1000
US1.TWTR_delisted_875018,1,20201224,125800,53.9200000,53.9200000,53.9000000,53.9100000,600
US1.TWTR_delisted_875018,1,20201224,125900,53.9100000,53.9800000,53.9100000,53.9700000,2400
US1.TWTR_delisted_875018,1,20201224,130000,53.9600000,54.0100000,53.9200000,54.0100000,2852
US1.TWTR_delisted_875018,1,20201228,093100,54.7100000,54.7200000,54.6600000,54.7200000,2141
US1.TWTR_delisted_875018,1,20201228,093200,54.6700000,54.6800000,54.6500000,54.6800000,500
US1.TWTR_delisted_875018,1,20201228,093300,54.4700000,54.4700000,54.4700000,54.4700000,100
US1.TWTR_delisted_875018,1,20201228,093400,54.6500000,54.6500000,54.5700000,54.6200000,400
US1.TWTR_delisted_875018,1,20201228,093500,54.4500000,54.5700000,54.4500000,54.4700000,500
US1.TWTR_delisted_875018,1,20201228,093600,54.5800000,54.5900000,54.5700000,54.5700000,800
US1.TWTR_delisted_875018,1,20201228,093700,54.6000000,54.7700000,54.6000000,54.7700000,713
US1.TWTR_delisted_875018,1,20201228,093800,54.8200000,54.8400000,54.8000000,54.8000000,990
US1.TWTR_delisted_875018,1,20201228,093900,54.7300000,54.7300000,54.6800000,54.6800000,400
US1.TWTR_delisted_875018,1,20201228,094000,54.6200000,54.6800000,54.5600000,54.6800000,500
US1.TWTR_delisted_875018,1,20201228,094100,54.7800000,54.9600000,54.7800000,54.8800000,900
US1.TWTR_delisted_875018,1,20201228,094200,54.9500000,54.9500000,54.8600000,54.8600000,900
US1.TWTR_delisted_875018,1,20201228,094300,54.8900000,54.8900000,54.7600000,54.7700000,600
US1.TWTR_delisted_875018,1,20201228,094400,54.8000000,54.8700000,54.7800000,54.7900000,700
US1.TWTR_delisted_875018,1,20201228,094500,54.7800000,54.7800000,54.7100000,54.7100000,561
US1.TWTR_delisted_875018,1,20201228,094600,54.7000000,54.7000000,54.6400000,54.6900000,1200
US1.TWTR_delisted_875018,1,20201228,094700,54.6400000,54.7300000,54.6100000,54.7300000,1360
US1.TWTR_delisted_875018,1,20201228,094800,54.7000000,54.7600000,54.7000000,54.7500000,1906
US1.TWTR_delisted_875018,1,20201228,094900,54.6800000,54.7700000,54.6600000,54.7700000,400
US1.TWTR_delisted_875018,1,20201228,095000,54.7500000,54.8700000,54.7500000,54.8700000,650
US1.TWTR_delisted_875018,1,20201228,095100,54.8400000,54.8500000,54.8100000,54.8500000,300
US1.TWTR_delisted_875018,1,20201228,095200,54.9000000,54.9600000,54.9000000,54.9600000,600
US1.TWTR_delisted_875018,1,20201228,095300,54.9300000,54.9300000,54.9300000,54.9300000,300
US1.TWTR_delisted_875018,1,20201228,095400,54.9200000,54.9200000,54.8900000,54.9200000,950
US1.TWTR_delisted_875018,1,20201228,095500,54.9500000,54.9900000,54.9500000,54.9700000,900
US1.TWTR_delisted_875018,1,20201228,095600,54.9600000,55.0700000,54.9600000,55.0700000,1993
US1.TWTR_delisted_875018,1,20201228,095700,55.0600000,55.0600000,54.9900000,55.0000000,600
US1.TWTR_delisted_875018,1,20201228,095800,55.0000000,55.0200000,54.9900000,55.0200000,300
US1.TWTR_delisted_875018,1,20201228,095900,55.0500000,55.1000000,55.0400000,55.1000000,1862
US1.TWTR_delisted_875018,1,20201228,100000,55.1300000,55.1300000,54.9900000,54.9900000,700
US1.TWTR_delisted_875018,1,20201228,100100,54.9300000,55.0900000,54.9300000,55.0800000,1200
US1.TWTR_delisted_875018,1,20201228,100200,55.0900000,55.1000000,55.0900000,55.1000000,200
US1.TWTR_delisted_875018,1,20201228,100300,55.0500000,55.0700000,55.0400000,55.0600000,500
US1.TWTR_delisted_875018,1,20201228,100400,55.1100000,55.1800000,55.1100000,55.1400000,1971
US1.TWTR_delisted_875018,1,20201228,100500,55.0700000,55.0700000,54.8400000,54.8400000,1100
US1.TWTR_delisted_875018,1,20201228,100600,54.8300000,54.8300000,54.7900000,54.8000000,1300
US1.TWTR_delisted_875018,1,20201228,100700,54.7300000,54.7300000,54.5800000,54.5800000,700
US1.TWTR_delisted_875018,1,20201228,100800,54.5400000,54.5400000,54.5000000,54.5400000,599
US1.TWTR_delisted_875018,1,20201228,100900,54.5200000,54.5700000,54.4500000,54.4500000,2200
US1.TWTR_delisted_875018,1,20201228,101000,54.4300000,54.4300000,54.4300000,54.4300000,100
US1.TWTR_delisted_875018,1,20201228,101100,54.4700000,54.6300000,54.4700000,54.6300000,1536
US1.TWTR_delisted_875018,1,20201228,101200,54.6300000,54.7500000,54.6300000,54.7500000,1100
US1.TWTR_delisted_875018,1,20201228,101300,54.7400000,54.7700000,54.7200000,54.7400000,800
US1.TWTR_delisted_875018,1,20201228,101400,54.6800000,54.6900000,54.6800000,54.6900000,300
US1.TWTR_delisted_875018,1,20201228,101500,54.6400000,54.6400000,54.6100000,54.6100000,300
US1.TWTR_delisted_875018,1,20201228,101600,54.5900000,54.6300000,54.5900000,54.6000000,500
US1.TWTR_delisted_875018,1,20201228,101700,54.5200000,54.5200000,54.4800000,54.4800000,1800
US1.TWTR_delisted_875018,1,20201228,101800,54.4100000,54.4300000,54.4000000,54.4000000,1200
US1.TWTR_delisted_875018,1,20201228,101900,54.3700000,54.4000000,54.3300000,54.3300000,500
US1.TWTR_delisted_875018,1,20201228,102000,54.3300000,54.3300000,54.3300000,54.3300000,100
US1.TWTR_delisted_875018,1,20201228,102100,54.2700000,54.3200000,54.2500000,54.3100000,6618
US1.TWTR_delisted_875018,1,20201228,102200,54.2800000,54.3600000,54.2800000,54.3000000,1500
US1.TWTR_delisted_875018,1,20201228,102300,54.2800000,54.2800000,54.1600000,54.1700000,300
US1.TWTR_delisted_875018,1,20201228,102400,54.2950000,54.2950000,54.2950000,54.2950000,100
US1.TWTR_delisted_875018,1,20201228,102500,54.2500000,54.2500000,54.2500000,54.2500000,100
US1.TWTR_delisted_875018,1,20201228,102600,54.3800000,54.4100000,54.3800000,54.4100000,300
US1.TWTR_delisted_875018,1,20201228,102700,54.3800000,54.4300000,54.3600000,54.4200000,900
US1.TWTR_delisted_875018,1,20201228,102800,54.3900000,54.3900000,54.3200000,54.3200000,1200
US1.TWTR_delisted_875018,1,20201228,102900,54.2900000,54.2900000,54.2900000,54.2900000,100
US1.TWTR_delisted_875018,1,20201228,103000,54.2500000,54.2500000,54.2500000,54.2500000,100
US1.TWTR_delisted_875018,1,20201228,103100,54.3300000,54.3300000,54.3300000,54.3300000,100
US1.TWTR_delisted_875018,1,20201228,103200,54.3900000,54.3900000,54.3600000,54.3800000,800
US1.TWTR_delisted_875018,1,20201228,103300,54.3600000,54.4000000,54.3600000,54.4000000,200
US1.TWTR_delisted_875018,1,20201228,103400,54.4200000,54.4200000,54.4000000,54.4000000,400
US1.TWTR_delisted_875018,1,20201228,103600,54.3600000,54.4500000,54.3600000,54.4200000,400
US1.TWTR_delisted_875018,1,20201228,103700,54.4100000,54.4500000,54.4100000,54.4300000,500
US1.TWTR_delisted_875018,1,20201228,103800,54.3900000,54.3900000,54.3800000,54.3800000,958
US1.TWTR_delisted_875018,1,20201228,103900,54.3400000,54.3400000,54.3300000,54.3300000,1150
US1.TWTR_delisted_875018,1,20201228,104000,54.2800000,54.3000000,54.2800000,54.3000000,800
US1.TWTR_delisted_875018,1,20201228,104100,54.2600000,54.2600000,54.2500000,54.2500000,1186
US1.TWTR_delisted_875018,1,20201228,104200,54.2600000,54.3000000,54.2600000,54.2700000,1100
US1.TWTR_delisted_875018,1,20201228,104300,54.2600000,54.2900000,54.0800000,54.0800000,1400
US1.TWTR_delisted_875018,1,20201228,104400,54.0500000,54.0600000,54.0500000,54.0600000,1150
US1.TWTR_delisted_875018,1,20201228,104500,54.1400000,54.1400000,54.0800000,54.0800000,1400
US1.TWTR_delisted_875018,1,20201228,104600,54.0900000,54.1400000,54.0400000,54.0800000,2900
US1.TWTR_delisted_875018,1,20201228,104700,54.0800000,54.0800000,54.0300000,54.0300000,800
US1.TWTR_delisted_875018,1,20201228,104800,54.0400000,54.0500000,53.9500000,53.9700000,3955
US1.TWTR_delisted_875018,1,20201228,104900,53.9900000,54.0600000,53.9700000,54.0600000,1723
US1.TWTR_delisted_875018,1,20201228,105000,54.0900000,54.2300000,54.0900000,54.2300000,800
US1.TWTR_delisted_875018,1,20201228,105100,54.1600000,54.2100000,54.1600000,54.2100000,1200
US1.TWTR_delisted_875018,1,20201228,105200,54.2400000,54.2500000,54.2400000,54.2500000,614
US1.TWTR_delisted_875018,1,20201228,105300,54.2800000,54.2800000,54.2800000,54.2800000,100
US1.TWTR_delisted_875018,1,20201228,105400,54.2900000,54.2900000,54.2400000,54.2400000,1460
US1.TWTR_delisted_875018,1,20201228,105500,54.2100000,54.2100000,54.1500000,54.1500000,2100
US1.TWTR_delisted_875018,1,20201228,105600,54.1700000,54.2800000,54.1700000,54.2800000,1625
US1.TWTR_delisted_875018,1,20201228,105700,54.2800000,54.3600000,54.2800000,54.3600000,1200
US1.TWTR_delisted_875018,1,20201228,105800,54.3800000,54.3900000,54.3800000,54.3900000,1188
US1.TWTR_delisted_875018,1,20201228,105900,54.3300000,54.3400000,54.2800000,54.2800000,1300
US1.TWTR_delisted_875018,1,20201228,110000,54.3900000,54.3900000,54.3500000,54.3500000,200
US1.TWTR_delisted_875018,1,20201228,110200,54.4200000,54.4200000,54.3800000,54.3800000,650
US1.TWTR_delisted_875018,1,20201228,110300,54.4200000,54.4200000,54.3650000,54.3700000,1300
US1.TWTR_delisted_875018,1,20201228,110400,54.3500000,54.3600000,54.3500000,54.3600000,800
US1.TWTR_delisted_875018,1,20201228,110500,54.3300000,54.3600000,54.3000000,54.3000000,1600
US1.TWTR_delisted_875018,1,20201228,110600,54.3100000,54.3600000,54.3100000,54.3600000,500
US1.TWTR_delisted_875018,1,20201228,110700,54.4300000,54.4400000,54.4300000,54.4400000,200
US1.TWTR_delisted_875018,1,20201228,110800,54.4100000,54.4800000,54.3800000,54.4800000,700
US1.TWTR_delisted_875018,1,20201228,110900,54.4600000,54.4600000,54.4600000,54.4600000,200
US1.TWTR_delisted_875018,1,20201228,111000,54.4300000,54.4300000,54.4100000,54.4100000,400
US1.TWTR_delisted_875018,1,20201228,111100,54.4100000,54.4100000,54.4100000,54.4100000,400
US1.TWTR_delisted_875018,1,20201228,111200,54.3900000,54.4000000,54.2800000,54.3100000,1300
US1.TWTR_delisted_875018,1,20201228,111300,54.3500000,54.3900000,54.3500000,54.3900000,700
US1.TWTR_delisted_875018,1,20201228,111400,54.3500000,54.3500000,54.3200000,54.3400000,400
US1.TWTR_delisted_875018,1,20201228,111500,54.3600000,54.3700000,54.3600000,54.3700000,300
US1.TWTR_delisted_875018,1,20201228,111600,54.3400000,54.3400000,54.3400000,54.3400000,100
US1.TWTR_delisted_875018,1,20201228,111700,54.3400000,54.3400000,54.3400000,54.3400000,300
US1.TWTR_delisted_875018,1,20201228,111800,54.3300000,54.3800000,54.3300000,54.3800000,800
US1.TWTR_delisted_875018,1,20201228,111900,54.3900000,54.3900000,54.3700000,54.3700000,700
US1.TWTR_delisted_875018,1,20201228,112000,54.3900000,54.3900000,54.3700000,54.3700000,200
US1.TWTR_delisted_875018,1,20201228,112100,54.3700000,54.3700000,54.2900000,54.2900000,1200
US1.TWTR_delisted_875018,1,20201228,112200,54.3200000,54.4000000,54.3200000,54.4000000,1200
US1.TWTR_delisted_875018,1,20201228,112300,54.3900000,54.3900000,54.3900000,54.3900000,100
US1.TWTR_delisted_875018,1,20201228,112400,54.3900000,54.4200000,54.3900000,54.4200000,500
US1.TWTR_delisted_875018,1,20201228,112500,54.4100000,54.4100000,54.4100000,54.4100000,100
US1.TWTR_delisted_875018,1,20201228,112600,54.4300000,54.4600000,54.4300000,54.4600000,500
US1.TWTR_delisted_875018,1,20201228,112700,54.4300000,54.4500000,54.4200000,54.4500000,400
US1.TWTR_delisted_875018,1,20201228,112800,54.4700000,54.4700000,54.4700000,54.4700000,100
US1.TWTR_delisted_875018,1,20201228,113000,54.4900000,54.4900000,54.4900000,54.4900000,200
US1.TWTR_delisted_875018,1,20201228,113100,54.4800000,54.5200000,54.4800000,54.5200000,800
US1.TWTR_delisted_875018,1,20201228,113200,54.4900000,54.4900000,54.4500000,54.4500000,800
US1.TWTR_delisted_875018,1,20201228,113300,54.4600000,54.4700000,54.4600000,54.4700000,300
US1.TWTR_delisted_875018,1,20201228,113400,54.4700000,54.5300000,54.4700000,54.5100000,1300
US1.TWTR_delisted_875018,1,20201228,113500,54.4900000,54.5000000,54.4900000,54.4900000,600
US1.TWTR_delisted_875018,1,20201228,113700,54.6100000,54.6100000,54.6100000,54.6100000,100
US1.TWTR_delisted_875018,1,20201228,114100,54.6600000,54.7600000,54.6600000,54.7300000,5386
US1.TWTR_delisted_875018,1,20201228,114200,54.6300000,54.7300000,54.6300000,54.7300000,500
US1.TWTR_delisted_875018,1,20201228,114400,54.6900000,54.6900000,54.6900000,54.6900000,100
US1.TWTR_delisted_875018,1,20201228,114600,54.6700000,54.6700000,54.6600000,54.6600000,300
US1.TWTR_delisted_875018,1,20201228,114800,54.6900000,54.6900000,54.6900000,54.6900000,100
US1.TWTR_delisted_875018,1,20201228,114900,54.6700000,54.6700000,54.6500000,54.6500000,300
US1.TWTR_delisted_875018,1,20201228,115000,54.6500000,54.6500000,54.6500000,54.6500000,100
US1.TWTR_delisted_875018,1,20201228,115100,54.5850000,54.6000000,54.5850000,54.6000000,200
US1.TWTR_delisted_875018,1,20201228,115300,54.6100000,54.6100000,54.5700000,54.5700000,300
US1.TWTR_delisted_875018,1,20201228,115400,54.6100000,54.6100000,54.5800000,54.5800000,400
US1.TWTR_delisted_875018,1,20201228,115600,54.6100000,54.6200000,54.6100000,54.6200000,200
US1.TWTR_delisted_875018,1,20201228,115900,54.6100000,54.6100000,54.5900000,54.5900000,600
US1.TWTR_delisted_875018,1,20201228,120000,54.5700000,54.5700000,54.5700000,54.5700000,200
US1.TWTR_delisted_875018,1,20201228,120100,54.5250000,54.5400000,54.5250000,54.5400000,200
US1.TWTR_delisted_875018,1,20201228,120300,54.5400000,54.5700000,54.5300000,54.5700000,600
US1.TWTR_delisted_875018,1,20201228,120500,54.6200000,54.6200000,54.6200000,54.6200000,1500
US1.TWTR_delisted_875018,1,20201228,120600,54.6500000,54.6600000,54.6500000,54.6600000,200
US1.TWTR_delisted_875018,1,20201228,121100,54.6800000,54.6900000,54.6400000,54.6900000,800
US1.TWTR_delisted_875018,1,20201228,121200,54.6900000,54.7100000,54.6900000,54.7100000,500
US1.TWTR_delisted_875018,1,20201228,121300,54.6950000,54.6950000,54.6950000,54.6950000,100
US1.TWTR_delisted_875018,1,20201228,121500,54.6500000,54.7000000,54.6500000,54.7000000,500
US1.TWTR_delisted_875018,1,20201228,121600,54.7100000,54.7100000,54.7100000,54.7100000,100
US1.TWTR_delisted_875018,1,20201228,121800,54.7400000,54.7500000,54.7400000,54.7500000,400
US1.TWTR_delisted_875018,1,20201228,122400,54.7500000,54.7500000,54.7300000,54.7300000,500
US1.TWTR_delisted_875018,1,20201228,122500,54.7500000,54.7500000,54.7500000,54.7500000,125
US1.TWTR_delisted_875018,1,20201228,122600,54.7900000,54.7900000,54.7900000,54.7900000,100
US1.TWTR_delisted_875018,1,20201228,122700,54.7800000,54.7800000,54.7800000,54.7800000,100
US1.TWTR_delisted_875018,1,20201228,122900,54.7200000,54.7200000,54.7100000,54.7200000,300
US1.TWTR_delisted_875018,1,20201228,123300,54.7700000,54.7800000,54.7700000,54.7800000,300
US1.TWTR_delisted_875018,1,20201228,123500,54.7600000,54.7600000,54.7600000,54.7600000,100
US1.TWTR_delisted_875018,1,20201228,123600,54.7600000,54.7600000,54.7600000,54.7600000,245
US1.TWTR_delisted_875018,1,20201228,123700,54.7800000,54.7800000,54.7800000,54.7800000,100
US1.TWTR_delisted_875018,1,20201228,123800,54.7700000,54.7700000,54.7600000,54.7600000,200
US1.TWTR_delisted_875018,1,20201228,124000,54.7300000,54.7300000,54.7300000,54.7300000,100
US1.TWTR_delisted_875018,1,20201228,124200,54.7200000,54.7200000,54.6700000,54.6700000,300
US1.TWTR_delisted_875018,1,20201228,124300,54.7200000,54.7200000,54.7200000,54.7200000,100
US1.TWTR_delisted_875018,1,20201228,124500,54.7200000,54.7200000,54.7200000,54.7200000,100
US1.TWTR_delisted_875018,1,20201228,124600,54.7400000,54.7400000,54.7400000,54.7400000,100
US1.TWTR_delisted_875018,1,20201228,124900,54.6800000,54.6800000,54.6800000,54.6800000,100
US1.TWTR_delisted_875018,1,20201228,125100,54.6600000,54.6600000,54.6600000,54.6600000,100
US1.TWTR_delisted_875018,1,20201228,125300,54.6300000,54.6300000,54.6300000,54.6300000,100
US1.TWTR_delisted_875018,1,20201228,125400,54.5800000,54.5800000,54.5800000,54.5800000,100
US1.TWTR_delisted_875018,1,20201228,125500,54.5700000,54.5700000,54.5700000,54.5700000,100
US1.TWTR_delisted_875018,1,20201228,125600,54.5900000,54.6100000,54.5900000,54.6100000,200
US1.TWTR_delisted_875018,1,20201228,125700,54.6100000,54.6100000,54.6100000,54.6100000,327
US1.TWTR_delisted_875018,1,20201228,130100,54.6800000,54.6800000,54.6800000,54.6800000,300
US1.TWTR_delisted_875018,1,20201228,130400,54.7100000,54.7100000,54.7100000,54.7100000,100
US1.TWTR_delisted_875018,1,20201228,130500,54.7100000,54.7400000,54.7100000,54.7400000,500
US1.TWTR_delisted_875018,1,20201228,130700,54.7700000,54.7700000,54.7700000,54.7700000,100
US1.TWTR_delisted_875018,1,20201228,130800,54.7600000,54.7600000,54.7600000,54.7600000,100
US1.TWTR_delisted_875018,1,20201228,130900,54.7600000,54.7700000,54.7600000,54.7700000,238
US1.TWTR_delisted_875018,1,20201228,131000,54.8000000,54.8000000,54.8000000,54.8000000,100
US1.TWTR_delisted_875018,1,20201228,131200,54.7800000,54.7800000,54.7800000,54.7800000,200
US1.TWTR_delisted_875018,1,20201228,131300,54.7600000,54.7800000,54.7600000,54.7800000,200
US1.TWTR_delisted_875018,1,20201228,131400,54.7600000,54.7700000,54.7600000,54.7700000,300
US1.TWTR_delisted_875018,1,20201228,131500,54.7700000,54.7700000,54.7700000,54.7700000,100
US1.TWTR_delisted_875018,1,20201228,131600,54.7600000,54.7700000,54.7600000,54.7700000,400
US1.TWTR_delisted_875018,1,20201228,131800,54.7100000,54.7100000,54.7000000,54.7000000,400
US1.TWTR_delisted_875018,1,20201228,132000,54.6900000,54.7300000,54.6900000,54.7200000,600
US1.TWTR_delisted_875018,1,20201228,132100,54.7500000,54.7500000,54.7500000,54.7500000,100
US1.TWTR_delisted_875018,1,20201228,132300,54.7800000,54.7800000,54.7800000,54.7800000,200
US1.TWTR_delisted_875018,1,20201228,132500,54.7600000,54.7600000,54.7600000,54.7600000,100
US1.TWTR_delisted_875018,1,20201228,132600,54.7500000,54.7700000,54.7500000,54.7700000,200
US1.TWTR_delisted_875018,1,20201228,132700,54.7500000,54.7500000,54.7500000,54.7500000,200
US1.TWTR_delisted_875018,1,20201228,132800,54.7600000,54.7800000,54.7600000,54.7800000,400
US1.TWTR_delisted_875018,1,20201228,132900,54.7950000,54.8100000,54.7950000,54.8100000,900
US1.TWTR_delisted_875018,1,20201228,133200,54.8200000,54.8500000,54.8200000,54.8500000,200
US1.TWTR_delisted_875018,1,20201228,133400,54.9100000,54.9100000,54.8900000,54.8900000,400
US1.TWTR_delisted_875018,1,20201228,133500,54.8400000,54.8400000,54.8400000,54.8400000,100
US1.TWTR_delisted_875018,1,20201228,133800,54.8300000,54.8700000,54.8300000,54.8700000,400
US1.TWTR_delisted_875018,1,20201228,134000,54.8600000,54.9000000,54.8600000,54.9000000,534
US1.TWTR_delisted_875018,1,20201228,134400,54.8700000,54.8700000,54.8700000,54.8700000,100
US1.TWTR_delisted_875018,1,20201228,134500,54.8200000,54.8200000,54.8200000,54.8200000,300
US1.TWTR_delisted_875018,1,20201228,134600,54.8000000,54.8000000,54.8000000,54.8000000,100
US1.TWTR_delisted_875018,1,20201228,134700,54.7800000,54.7800000,54.7700000,54.7700000,200
US1.TWTR_delisted_875018,1,20201228,134900,54.7200000,54.7200000,54.7200000,54.7200000,100
US1.TWTR_delisted_875018,1,20201228,135000,54.7200000,54.7500000,54.7200000,54.7500000,200
US1.TWTR_delisted_875018,1,20201228,135100,54.7500000,54.7500000,54.7450000,54.7450000,200
US1.TWTR_delisted_875018,1,20201228,135300,54.7800000,54.7800000,54.7750000,54.7800000,400
US1.TWTR_delisted_875018,1,20201228,135400,54.7600000,54.7600000,54.7400000,54.7400000,200
US1.TWTR_delisted_875018,1,20201228,135500,54.7600000,54.7600000,54.7600000,54.7600000,100
US1.TWTR_delisted_875018,1,20201228,135600,54.7450000,54.7450000,54.7400000,54.7400000,235
US1.TWTR_delisted_875018,1,20201228,135700,54.6900000,54.6900000,54.6900000,54.6900000,100
US1.TWTR_delisted_875018,1,20201228,135900,54.6800000,54.6800000,54.6700000,54.6700000,398
US1.TWTR_delisted_875018,1,20201228,140400,54.6400000,54.6400000,54.6400000,54.6400000,346
US1.TWTR_delisted_875018,1,20201228,140700,54.6300000,54.6300000,54.5900000,54.5900000,400
US1.TWTR_delisted_875018,1,20201228,140900,54.5500000,54.5600000,54.5400000,54.5600000,889
US1.TWTR_delisted_875018,1,20201228,141100,54.5400000,54.5400000,54.5200000,54.5200000,200
US1.TWTR_delisted_875018,1,20201228,141300,54.5300000,54.5300000,54.5300000,54.5300000,1039
US1.TWTR_delisted_875018,1,20201228,141800,54.5600000,54.5600000,54.5550000,54.5550000,600
US1.TWTR_delisted_875018,1,20201228,142000,54.5500000,54.5500000,54.5500000,54.5500000,100
US1.TWTR_delisted_875018,1,20201228,142300,54.5700000,54.5700000,54.5700000,54.5700000,100
US1.TWTR_delisted_875018,1,20201228,142400,54.5600000,54.5700000,54.5600000,54.5700000,300
US1.TWTR_delisted_875018,1,20201228,142600,54.5600000,54.5600000,54.5400000,54.5400000,200
US1.TWTR_delisted_875018,1,20201228,142800,54.5400000,54.5500000,54.5400000,54.5500000,564
US1.TWTR_delisted_875018,1,20201228,143000,54.5200000,54.5200000,54.5200000,54.5200000,300
US1.TWTR_delisted_875018,1,20201228,143200,54.5200000,54.5200000,54.5200000,54.5200000,300
US1.TWTR_delisted_875018,1,20201228,143400,54.5300000,54.5300000,54.5300000,54.5300000,100
US1.TWTR_delisted_875018,1,20201228,143600,54.5200000,54.5200000,54.5000000,54.5000000,1146
US1.TWTR_delisted_875018,1,20201228,143800,54.5000000,54.5100000,54.5000000,54.5100000,400
US1.TWTR_delisted_875018,1,20201228,144000,54.5300000,54.5300000,54.5000000,54.5000000,200
US1.TWTR_delisted_875018,1,20201228,144300,54.5500000,54.5500000,54.5250000,54.5250000,400
US1.TWTR_delisted_875018,1,20201228,144400,54.5000000,54.5000000,54.5000000,54.5000000,100
US1.TWTR_delisted_875018,1,20201228,144600,54.4850000,54.4850000,54.4850000,54.4850000,200
US1.TWTR_delisted_875018,1,20201228,144700,54.5000000,54.5000000,54.5000000,54.5000000,200
US1.TWTR_delisted_875018,1,20201228,145300,54.5400000,54.5400000,54.5400000,54.5400000,100
US1.TWTR_delisted_875018,1,20201228,145400,54.5400000,54.5400000,54.5300000,54.5300000,200
US1.TWTR_delisted_875018,1,20201228,145500,54.5050000,54.5050000,54.5000000,54.5000000,200
US1.TWTR_delisted_875018,1,20201228,145700,54.5100000,54.5200000,54.5100000,54.5200000,200
US1.TWTR_delisted_875018,1,20201228,145900,54.5400000,54.5400000,54.5100000,54.5100000,200
US1.TWTR_delisted_875018,1,20201228,150000,54.5100000,54.5100000,54.5100000,54.5100000,100
US1.TWTR_delisted_875018,1,20201228,150100,54.5400000,54.5400000,54.5400000,54.5400000,316
US1.TWTR_delisted_875018,1,20201228,150200,54.5400000,54.5400000,54.5200000,54.5200000,1200
US1.TWTR_delisted_875018,1,20201228,150400,54.5500000,54.5500000,54.5500000,54.5500000,100
US1.TWTR_delisted_875018,1,20201228,150500,54.5900000,54.5900000,54.5900000,54.5900000,100
US1.TWTR_delisted_875018,1,20201228,150600,54.5800000,54.5900000,54.5800000,54.5900000,200
US1.TWTR_delisted_875018,1,20201228,150800,54.6050000,54.6050000,54.6000000,54.6000000,200
US1.TWTR_delisted_875018,1,20201228,150900,54.5700000,54.5700000,54.5700000,54.5700000,300
US1.TWTR_delisted_875018,1,20201228,151000,54.5500000,54.5500000,54.5300000,54.5300000,400
US1.TWTR_delisted_875018,1,20201228,151100,54.5300000,54.5400000,54.5300000,54.5400000,200
US1.TWTR_delisted_875018,1,20201228,151200,54.5400000,54.5400000,54.5400000,54.5400000,100
US1.TWTR_delisted_875018,1,20201228,151300,54.5400000,54.5400000,54.5400000,54.5400000,200
US1.TWTR_delisted_875018,1,20201228,151400,54.5100000,54.5100000,54.5100000,54.5100000,100
US1.TWTR_delisted_875018,1,20201228,151500,54.4700000,54.4700000,54.4700000,54.4700000,200
US1.TWTR_delisted_875018,1,20201228,151600,54.4350000,54.4350000,54.4200000,54.4200000,200
US1.TWTR_delisted_875018,1,20201228,151700,54.4400000,54.4400000,54.4400000,54.4400000,100
US1.TWTR_delisted_875018,1,20201228,151800,54.4500000,54.4500000,54.4500000,54.4500000,100
US1.TWTR_delisted_875018,1,20201228,151900,54.4500000,54.4500000,54.4250000,54.4250000,500
US1.TWTR_delisted_875018,1,20201228,152000,54.4100000,54.4100000,54.4100000,54.4100000,100
US1.TWTR_delisted_875018,1,20201228,152100,54.4000000,54.4100000,54.4000000,54.4100000,300
US1.TWTR_delisted_875018,1,20201228,152200,54.4000000,54.4000000,54.3750000,54.3750000,400
US1.TWTR_delisted_875018,1,20201228,152300,54.3800000,54.3800000,54.3800000,54.3800000,531
US1.TWTR_delisted_875018,1,20201228,152500,54.4100000,54.4400000,54.4100000,54.4400000,400
US1.TWTR_delisted_875018,1,20201228,152600,54.4300000,54.4300000,54.4300000,54.4300000,700
US1.TWTR_delisted_875018,1,20201228,152700,54.4100000,54.4100000,54.3900000,54.3900000,200
US1.TWTR_delisted_875018,1,20201228,152800,54.3900000,54.3900000,54.3600000,54.3600000,777
US1.TWTR_delisted_875018,1,20201228,152900,54.3500000,54.3500000,54.3000000,54.3000000,400
US1.TWTR_delisted_875018,1,20201228,153000,54.2900000,54.3100000,54.2900000,54.2900000,1023
US1.TWTR_delisted_875018,1,20201228,153100,54.2800000,54.2800000,54.2500000,54.2600000,1100
US1.TWTR_delisted_875018,1,20201228,153200,54.2800000,54.2800000,54.2750000,54.2800000,600
US1.TWTR_delisted_875018,1,20201228,153300,54.3300000,54.3300000,54.3050000,54.3050000,800
US1.TWTR_delisted_875018,1,20201228,153400,54.3100000,54.3200000,54.3100000,54.3200000,215
US1.TWTR_delisted_875018,1,20201228,153500,54.3500000,54.3800000,54.3500000,54.3800000,900
US1.TWTR_delisted_875018,1,20201228,153600,54.3850000,54.3850000,54.3350000,54.3350000,2556
US1.TWTR_delisted_875018,1,20201228,153700,54.3150000,54.3150000,54.2650000,54.2650000,600
US1.TWTR_delisted_875018,1,20201228,153800,54.2900000,54.3100000,54.2900000,54.3000000,1000
US1.TWTR_delisted_875018,1,20201228,153900,54.2850000,54.3300000,54.2850000,54.3200000,2089
US1.TWTR_delisted_875018,1,20201228,154000,54.3050000,54.3050000,54.2900000,54.2900000,800
US1.TWTR_delisted_875018,1,20201228,154100,54.2750000,54.2750000,54.2450000,54.2450000,700
US1.TWTR_delisted_875018,1,20201228,154200,54.2400000,54.2500000,54.2400000,54.2500000,1000
US1.TWTR_delisted_875018,1,20201228,154300,54.2650000,54.2950000,54.2650000,54.2950000,1189
US1.TWTR_delisted_875018,1,20201228,154400,54.3000000,54.3300000,54.3000000,54.3200000,400
US1.TWTR_delisted_875018,1,20201228,154500,54.3200000,54.3200000,54.3100000,54.3200000,348
US1.TWTR_delisted_875018,1,20201228,154600,54.3050000,54.3400000,54.3000000,54.3100000,1000
US1.TWTR_delisted_875018,1,20201228,154700,54.3050000,54.3200000,54.3000000,54.3100000,1800
US1.TWTR_delisted_875018,1,20201228,154800,54.3200000,54.3400000,54.3200000,54.3400000,800
US1.TWTR_delisted_875018,1,20201228,154900,54.3400000,54.3400000,54.3400000,54.3400000,300
US1.TWTR_delisted_875018,1,20201228,155000,54.3400000,54.3400000,54.3100000,54.3200000,3075
US1.TWTR_delisted_875018,1,20201228,155100,54.3100000,54.3200000,54.2750000,54.2750000,4599
US1.TWTR_delisted_875018,1,20201228,155200,54.2600000,54.2600000,54.2200000,54.2200000,2200
US1.TWTR_delisted_875018,1,20201228,155300,54.2300000,54.2500000,54.2100000,54.2300000,4679
US1.TWTR_delisted_875018,1,20201228,155400,54.2300000,54.2600000,54.2200000,54.2600000,3588
US1.TWTR_delisted_875018,1,20201228,155500,54.2700000,54.2900000,54.2500000,54.2500000,1034
US1.TWTR_delisted_875018,1,20201228,155600,54.2700000,54.2700000,54.2400000,54.2400000,700
US1.TWTR_delisted_875018,1,20201228,155700,54.2800000,54.3200000,54.2700000,54.3200000,1482
US1.TWTR_delisted_875018,1,20201228,155800,54.3400000,54.3400000,54.3200000,54.3300000,1899
US1.TWTR_delisted_875018,1,20201228,155900,54.3200000,54.3300000,54.3000000,54.3100000,1900
US1.TWTR_delisted_875018,1,20201228,160000,54.3200000,54.4450000,54.3200000,54.4400000,15645
US1.TWTR_delisted_875018,1,20201229,093100,54.5900000,54.5900000,54.5000000,54.5100000,2716
US1.TWTR_delisted_875018,1,20201229,093200,54.4800000,54.4800000,54.3400000,54.3400000,500
US1.TWTR_delisted_875018,1,20201229,093300,54.3800000,54.5200000,54.3800000,54.4700000,4100
US1.TWTR_delisted_875018,1,20201229,093400,54.4900000,54.5100000,54.4400000,54.4400000,1380
US1.TWTR_delisted_875018,1,20201229,093500,54.4300000,54.4300000,54.4100000,54.4100000,200
US1.TWTR_delisted_875018,1,20201229,093600,54.2750000,54.3400000,54.2000000,54.2000000,3400
US1.TWTR_delisted_875018,1,20201229,093700,54.2700000,54.4000000,54.2700000,54.3800000,600
US1.TWTR_delisted_875018,1,20201229,093800,54.3300000,54.3400000,54.3300000,54.3400000,200
US1.TWTR_delisted_875018,1,20201229,093900,54.3300000,54.3300000,54.3300000,54.3300000,525
US1.TWTR_delisted_875018,1,20201229,094000,54.3000000,54.3700000,54.3000000,54.3700000,900
US1.TWTR_delisted_875018,1,20201229,094100,54.3600000,54.5900000,54.3600000,54.5600000,1900
US1.TWTR_delisted_875018,1,20201229,094200,54.5300000,54.6900000,54.5300000,54.6900000,2000
US1.TWTR_delisted_875018,1,20201229,094300,54.6600000,55.0700000,54.6600000,55.0700000,5260
US1.TWTR_delisted_875018,1,20201229,094400,55.0800000,55.3500000,55.0600000,55.3500000,9293
US1.TWTR_delisted_875018,1,20201229,094500,55.3700000,55.3700000,55.2300000,55.2900000,5650
US1.TWTR_delisted_875018,1,20201229,094600,55.2800000,55.3100000,55.2100000,55.3100000,3300
US1.TWTR_delisted_875018,1,20201229,094700,55.3200000,55.3600000,55.1500000,55.1500000,3200
US1.TWTR_delisted_875018,1,20201229,094800,55.1000000,55.1500000,55.0600000,55.1400000,2200
US1.TWTR_delisted_875018,1,20201229,094900,55.0900000,55.0900000,55.0900000,55.0900000,200
US1.TWTR_delisted_875018,1,20201229,095000,55.0000000,55.0000000,54.9600000,54.9600000,697
US1.TWTR_delisted_875018,1,20201229,095100,54.9600000,54.9900000,54.9600000,54.9900000,1700
US1.TWTR_delisted_875018,1,20201229,095300,54.9000000,54.9000000,54.8900000,54.8900000,660
US1.TWTR_delisted_875018,1,20201229,095400,54.7800000,54.7900000,54.7300000,54.7700000,900
US1.TWTR_delisted_875018,1,20201229,095500,54.7500000,54.7900000,54.7400000,54.7900000,698
US1.TWTR_delisted_875018,1,20201229,095600,54.6750000,54.6750000,54.6400000,54.6500000,1100
US1.TWTR_delisted_875018,1,20201229,095700,54.5800000,54.5800000,54.3700000,54.3700000,1500
US1.TWTR_delisted_875018,1,20201229,095800,54.3900000,54.4700000,54.3900000,54.4500000,1873
US1.TWTR_delisted_875018,1,20201229,095900,54.4700000,54.4700000,54.4400000,54.4400000,200
US1.TWTR_delisted_875018,1,20201229,100000,54.4200000,54.4600000,54.4200000,54.4500000,989
US1.TWTR_delisted_875018,1,20201229,100100,54.3800000,54.3800000,54.3100000,54.3100000,400
US1.TWTR_delisted_875018,1,20201229,100200,54.3300000,54.3300000,54.2950000,54.2950000,500
US1.TWTR_delisted_875018,1,20201229,100300,54.2400000,54.4200000,54.2400000,54.4200000,2600
US1.TWTR_delisted_875018,1,20201229,100400,54.5500000,54.5500000,54.4900000,54.4900000,500
US1.TWTR_delisted_875018,1,20201229,100500,54.4550000,54.4550000,54.4100000,54.4100000,1500
US1.TWTR_delisted_875018,1,20201229,100600,54.3900000,54.3900000,54.3200000,54.3300000,900
US1.TWTR_delisted_875018,1,20201229,100700,54.3700000,54.4100000,54.2900000,54.2900000,877
US1.TWTR_delisted_875018,1,20201229,100800,54.2900000,54.2900000,54.2900000,54.2900000,100
US1.TWTR_delisted_875018,1,20201229,100900,54.2300000,54.2300000,54.1800000,54.2100000,500
US1.TWTR_delisted_875018,1,20201229,101000,54.2400000,54.3000000,54.2400000,54.2500000,800
US1.TWTR_delisted_875018,1,20201229,101100,54.2500000,54.2500000,54.2500000,54.2500000,100
US1.TWTR_delisted_875018,1,20201229,101200,54.2450000,54.2450000,54.0700000,54.0700000,3585
US1.TWTR_delisted_875018,1,20201229,101300,54.0500000,54.0500000,53.9500000,53.9500000,1534
US1.TWTR_delisted_875018,1,20201229,101400,53.9100000,53.9100000,53.8500000,53.8500000,1802
US1.TWTR_delisted_875018,1,20201229,101500,53.8100000,53.8100000,53.6900000,53.6900000,2495
US1.TWTR_delisted_875018,1,20201229,101600,53.7100000,53.7200000,53.5900000,53.6300000,1765
US1.TWTR_delisted_875018,1,20201229,101700,53.6300000,53.7600000,53.6300000,53.7050000,800
US1.TWTR_delisted_875018,1,20201229,101800,53.6500000,53.6700000,53.6500000,53.6500000,800
US1.TWTR_delisted_875018,1,20201229,101900,53.6600000,53.6650000,53.6300000,53.6400000,7396
US1.TWTR_delisted_875018,1,20201229,102000,53.6300000,53.7800000,53.6300000,53.7500000,6180
US1.TWTR_delisted_875018,1,20201229,102100,53.7000000,53.8500000,53.7000000,53.8500000,1500
US1.TWTR_delisted_875018,1,20201229,102200,53.8750000,53.9000000,53.8350000,53.8400000,1993
US1.TWTR_delisted_875018,1,20201229,102300,53.8400000,53.8600000,53.8250000,53.8600000,1600
US1.TWTR_delisted_875018,1,20201229,102400,53.8800000,53.8800000,53.8400000,53.8600000,800
US1.TWTR_delisted_875018,1,20201229,102500,53.8600000,53.8600000,53.8100000,53.8200000,1000
US1.TWTR_delisted_875018,1,20201229,102600,53.8300000,53.8300000,53.7300000,53.8100000,7300
US1.TWTR_delisted_875018,1,20201229,102700,53.8150000,53.8800000,53.8100000,53.8400000,1900
US1.TWTR_delisted_875018,1,20201229,102800,53.8400000,53.8400000,53.7300000,53.7300000,800
US1.TWTR_delisted_875018,1,20201229,102900,53.7800000,53.8050000,53.7600000,53.8050000,1000
US1.TWTR_delisted_875018,1,20201229,103000,53.8000000,53.8200000,53.7800000,53.8100000,800
US1.TWTR_delisted_875018,1,20201229,103100,53.8750000,53.9800000,53.8750000,53.9800000,1000
US1.TWTR_delisted_875018,1,20201229,103200,54.0500000,54.0500000,53.9750000,53.9750000,1300
US1.TWTR_delisted_875018,1,20201229,103300,54.0300000,54.0300000,54.0300000,54.0300000,200
US1.TWTR_delisted_875018,1,20201229,103400,54.0500000,54.1000000,54.0500000,54.1000000,200
US1.TWTR_delisted_875018,1,20201229,103500,54.0950000,54.0950000,54.0600000,54.0600000,500
US1.TWTR_delisted_875018,1,20201229,103600,54.0800000,54.1100000,54.0800000,54.1100000,1010
US1.TWTR_delisted_875018,1,20201229,103700,54.1500000,54.1600000,54.1400000,54.1400000,900
US1.TWTR_delisted_875018,1,20201229,103800,54.1800000,54.1800000,54.1500000,54.1500000,600
US1.TWTR_delisted_875018,1,20201229,103900,54.2100000,54.2100000,54.1700000,54.1700000,900
US1.TWTR_delisted_875018,1,20201229,104000,54.2000000,54.2000000,54.0600000,54.0600000,600
US1.TWTR_delisted_875018,1,20201229,104200,54.2100000,54.2300000,54.2100000,54.2300000,500
US1.TWTR_delisted_875018,1,20201229,104300,54.2250000,54.2250000,54.2050000,54.2050000,600
US1.TWTR_delisted_875018,1,20201229,104400,54.1800000,54.2150000,54.1800000,54.1950000,400
US1.TWTR_delisted_875018,1,20201229,104500,54.2800000,54.2900000,54.2100000,54.2100000,1443
US1.TWTR_delisted_875018,1,20201229,104600,54.2300000,54.2700000,54.2300000,54.2700000,200
US1.TWTR_delisted_875018,1,20201229,104800,54.1350000,54.1350000,54.1350000,54.1350000,100
US1.TWTR_delisted_875018,1,20201229,104900,54.1400000,54.1400000,54.1400000,54.1400000,175
US1.TWTR_delisted_875018,1,20201229,105100,54.2200000,54.2200000,54.2100000,54.2100000,200
US1.TWTR_delisted_875018,1,20201229,105200,54.1700000,54.1700000,54.1000000,54.1000000,400
US1.TWTR_delisted_875018,1,20201229,105300,54.1100000,54.1100000,54.0900000,54.0900000,300
US1.TWTR_delisted_875018,1,20201229,105400,54.1100000,54.1100000,54.1100000,54.1100000,100
US1.TWTR_delisted_875018,1,20201229,105500,54.1000000,54.1700000,54.1000000,54.1700000,218
US1.TWTR_delisted_875018,1,20201229,105600,54.2000000,54.2000000,54.1600000,54.2000000,1302
US1.TWTR_delisted_875018,1,20201229,105700,54.2000000,54.3100000,54.2000000,54.3100000,1343
US1.TWTR_delisted_875018,1,20201229,105800,54.2900000,54.3100000,54.2900000,54.3100000,2100
US1.TWTR_delisted_875018,1,20201229,105900,54.3800000,54.3800000,54.3750000,54.3750000,200
US1.TWTR_delisted_875018,1,20201229,110000,54.3400000,54.3400000,54.3000000,54.3000000,534
US1.TWTR_delisted_875018,1,20201229,110100,54.3900000,54.3900000,54.3800000,54.3800000,300
US1.TWTR_delisted_875018,1,20201229,110200,54.3500000,54.3800000,54.3500000,54.3800000,550
US1.TWTR_delisted_875018,1,20201229,110300,54.3900000,54.4800000,54.3900000,54.4800000,737
US1.TWTR_delisted_875018,1,20201229,110400,54.4400000,54.4400000,54.4400000,54.4400000,100
US1.TWTR_delisted_875018,1,20201229,110600,54.4500000,54.4600000,54.4500000,54.4600000,300
US1.TWTR_delisted_875018,1,20201229,110700,54.4350000,54.4350000,54.3700000,54.3700000,700
US1.TWTR_delisted_875018,1,20201229,110800,54.4250000,54.4250000,54.4250000,54.4250000,100
US1.TWTR_delisted_875018,1,20201229,111000,54.4500000,54.4500000,54.4500000,54.4500000,100
US1.TWTR_delisted_875018,1,20201229,111300,54.4600000,54.4700000,54.3500000,54.3500000,800
US1.TWTR_delisted_875018,1,20201229,111400,54.3100000,54.3100000,54.3000000,54.3000000,200
US1.TWTR_delisted_875018,1,20201229,111500,54.3400000,54.3600000,54.3400000,54.3600000,200
US1.TWTR_delisted_875018,1,20201229,111600,54.2800000,54.2800000,54.2600000,54.2600000,400
US1.TWTR_delisted_875018,1,20201229,111700,54.2400000,54.2800000,54.2400000,54.2700000,600
US1.TWTR_delisted_875018,1,20201229,111800,54.2600000,54.2600000,54.2600000,54.2600000,2161
US1.TWTR_delisted_875018,1,20201229,111900,54.2700000,54.2700000,54.2500000,54.2500000,1300
US1.TWTR_delisted_875018,1,20201229,112000,54.2100000,54.2100000,54.2100000,54.2100000,100
US1.TWTR_delisted_875018,1,20201229,112100,54.2400000,54.2500000,54.2300000,54.2500000,1295
US1.TWTR_delisted_875018,1,20201229,112300,54.2500000,54.3300000,54.2500000,54.3300000,1200
US1.TWTR_delisted_875018,1,20201229,112400,54.3100000,54.3100000,54.2900000,54.2900000,1000
US1.TWTR_delisted_875018,1,20201229,112500,54.2500000,54.2500000,54.2500000,54.2500000,100
US1.TWTR_delisted_875018,1,20201229,112700,54.3500000,54.3500000,54.2800000,54.2800000,1410
US1.TWTR_delisted_875018,1,20201229,112800,54.3000000,54.3000000,54.2800000,54.2800000,200
US1.TWTR_delisted_875018,1,20201229,112900,54.2550000,54.2800000,54.2550000,54.2800000,200
US1.TWTR_delisted_875018,1,20201229,113000,54.2250000,54.2250000,54.2250000,54.2250000,100
US1.TWTR_delisted_875018,1,20201229,113100,54.2300000,54.2300000,54.2300000,54.2300000,200
US1.TWTR_delisted_875018,1,20201229,113200,54.3000000,54.3000000,54.2650000,54.2650000,400
US1.TWTR_delisted_875018,1,20201229,113300,54.2400000,54.2400000,54.2400000,54.2400000,100
US1.TWTR_delisted_875018,1,20201229,113500,54.2800000,54.2800000,54.2500000,54.2500000,800
US1.TWTR_delisted_875018,1,20201229,113600,54.2400000,54.2400000,54.1900000,54.2300000,2480
US1.TWTR_delisted_875018,1,20201229,113800,54.2300000,54.2300000,54.2300000,54.2300000,100
US1.TWTR_delisted_875018,1,20201229,113900,54.2300000,54.3200000,54.2300000,54.3000000,400
US1.TWTR_delisted_875018,1,20201229,114100,54.3300000,54.3300000,54.3150000,54.3150000,500
US1.TWTR_delisted_875018,1,20201229,114200,54.2550000,54.2550000,54.2550000,54.2550000,100
US1.TWTR_delisted_875018,1,20201229,114300,54.2000000,54.2300000,54.2000000,54.2300000,664
US1.TWTR_delisted_875018,1,20201229,114400,54.2600000,54.2600000,54.2600000,54.2600000,100
US1.TWTR_delisted_875018,1,20201229,114500,54.1800000,54.1800000,54.1500000,54.1600000,400
US1.TWTR_delisted_875018,1,20201229,114600,54.1500000,54.1500000,54.1500000,54.1500000,200
US1.TWTR_delisted_875018,1,20201229,114700,54.2000000,54.2400000,54.2000000,54.2400000,200
US1.TWTR_delisted_875018,1,20201229,114900,54.1900000,54.2100000,54.1900000,54.2100000,500
US1.TWTR_delisted_875018,1,20201229,115000,54.2400000,54.2400000,54.2400000,54.2400000,100
US1.TWTR_delisted_875018,1,20201229,115100,54.2750000,54.2750000,54.2600000,54.2600000,722
US1.TWTR_delisted_875018,1,20201229,115400,54.1700000,54.1700000,54.1600000,54.1700000,700
US1.TWTR_delisted_875018,1,20201229,115500,54.1300000,54.1300000,54.1200000,54.1200000,200
US1.TWTR_delisted_875018,1,20201229,115600,54.0900000,54.0900000,54.0900000,54.0900000,100
US1.TWTR_delisted_875018,1,20201229,115700,54.1700000,54.2000000,54.1700000,54.2000000,200
US1.TWTR_delisted_875018,1,20201229,115800,54.1500000,54.1500000,54.1200000,54.1200000,300
US1.TWTR_delisted_875018,1,20201229,120000,54.1400000,54.1400000,54.1400000,54.1400000,300
US1.TWTR_delisted_875018,1,20201229,120100,54.1300000,54.1300000,54.1300000,54.1300000,100
US1.TWTR_delisted_875018,1,20201229,120200,54.1600000,54.1600000,54.1600000,54.1600000,100
US1.TWTR_delisted_875018,1,20201229,120400,54.2000000,54.2000000,54.1900000,54.1900000,300
US1.TWTR_delisted_875018,1,20201229,120500,54.2400000,54.2400000,54.2300000,54.2300000,500
US1.TWTR_delisted_875018,1,20201229,120600,54.2150000,54.2150000,54.2100000,54.2100000,600
US1.TWTR_delisted_875018,1,20201229,120700,54.2300000,54.2300000,54.0900000,54.0900000,4589
US1.TWTR_delisted_875018,1,20201229,120800,54.0800000,54.0800000,54.0800000,54.0800000,300
US1.TWTR_delisted_875018,1,20201229,120900,54.1300000,54.1300000,54.1300000,54.1300000,1100
US1.TWTR_delisted_875018,1,20201229,121000,54.1400000,54.1400000,54.1400000,54.1400000,155
US1.TWTR_delisted_875018,1,20201229,121100,54.1400000,54.1400000,54.1300000,54.1300000,500
US1.TWTR_delisted_875018,1,20201229,121200,54.1250000,54.1250000,54.1250000,54.1250000,100
US1.TWTR_delisted_875018,1,20201229,121300,54.1250000,54.1250000,54.0900000,54.1100000,1000
US1.TWTR_delisted_875018,1,20201229,121400,54.1200000,54.1200000,54.1200000,54.1200000,100
US1.TWTR_delisted_875018,1,20201229,121700,54.1500000,54.1500000,54.1500000,54.1500000,100
US1.TWTR_delisted_875018,1,20201229,121800,54.1450000,54.1600000,54.1350000,54.1600000,1386
US1.TWTR_delisted_875018,1,20201229,121900,54.1300000,54.1300000,54.1100000,54.1100000,200
US1.TWTR_delisted_875018,1,20201229,122000,54.0850000,54.0850000,54.0400000,54.0500000,400
US1.TWTR_delisted_875018,1,20201229,122100,54.0350000,54.0350000,54.0300000,54.0300000,300
US1.TWTR_delisted_875018,1,20201229,122200,54.0400000,54.0400000,54.0100000,54.0100000,700
US1.TWTR_delisted_875018,1,20201229,122300,54.0050000,54.0050000,54.0050000,54.0050000,100
US1.TWTR_delisted_875018,1,20201229,122400,54.0100000,54.0100000,53.9200000,53.9500000,1400
US1.TWTR_delisted_875018,1,20201229,122500,53.9600000,53.9600000,53.9600000,53.9600000,100
US1.TWTR_delisted_875018,1,20201229,122600,53.9500000,53.9500000,53.9500000,53.9500000,900
US1.TWTR_delisted_875018,1,20201229,122700,53.9900000,53.9900000,53.9900000,53.9900000,1200
US1.TWTR_delisted_875018,1,20201229,122800,54.0300000,54.0300000,54.0300000,54.0300000,300
US1.TWTR_delisted_875018,1,20201229,122900,54.0200000,54.0200000,54.0200000,54.0200000,200
US1.TWTR_delisted_875018,1,20201229,123000,54.0600000,54.0600000,54.0500000,54.0500000,600
US1.TWTR_delisted_875018,1,20201229,123100,54.0600000,54.0600000,54.0100000,54.0100000,400
US1.TWTR_delisted_875018,1,20201229,123200,54.0500000,54.0500000,54.0500000,54.0500000,100
US1.TWTR_delisted_875018,1,20201229,123300,54.0400000,54.0500000,54.0400000,54.0500000,400
US1.TWTR_delisted_875018,1,20201229,123400,54.0600000,54.0600000,54.0500000,54.0500000,300
US1.TWTR_delisted_875018,1,20201229,123500,54.0800000,54.0800000,54.0600000,54.0600000,400
US1.TWTR_delisted_875018,1,20201229,123600,54.0500000,54.0500000,54.0500000,54.0500000,200
US1.TWTR_delisted_875018,1,20201229,123800,54.1150000,54.1150000,54.1150000,54.1150000,300
US1.TWTR_delisted_875018,1,20201229,123900,54.1250000,54.1250000,54.1200000,54.1200000,200
US1.TWTR_delisted_875018,1,20201229,124000,54.1200000,54.1200000,54.0300000,54.0300000,900
US1.TWTR_delisted_875018,1,20201229,124300,54.1200000,54.1200000,54.1100000,54.1100000,200
US1.TWTR_delisted_875018,1,20201229,124400,54.1200000,54.1200000,54.1050000,54.1050000,400
US1.TWTR_delisted_875018,1,20201229,124600,54.1500000,54.1500000,54.1350000,54.1350000,449
US1.TWTR_delisted_875018,1,20201229,124700,54.1200000,54.1300000,54.1000000,54.1000000,500
US1.TWTR_delisted_875018,1,20201229,124900,54.0700000,54.0700000,54.0600000,54.0600000,200
US1.TWTR_delisted_875018,1,20201229,125000,54.1100000,54.1100000,54.0750000,54.0750000,300
US1.TWTR_delisted_875018,1,20201229,125200,54.0700000,54.0700000,54.0700000,54.0700000,100
US1.TWTR_delisted_875018,1,20201229,125400,54.0900000,54.1100000,54.0800000,54.1100000,1100
US1.TWTR_delisted_875018,1,20201229,125500,54.1500000,54.1500000,54.1500000,54.1500000,200
US1.TWTR_delisted_875018,1,20201229,125700,54.1900000,54.2200000,54.1900000,54.2200000,365
US1.TWTR_delisted_875018,1,20201229,125800,54.2600000,54.2600000,54.2600000,54.2600000,1861
US1.TWTR_delisted_875018,1,20201229,130100,54.2700000,54.2700000,54.2700000,54.2700000,392
US1.TWTR_delisted_875018,1,20201229,130300,54.2500000,54.2500000,54.2500000,54.2500000,100
US1.TWTR_delisted_875018,1,20201229,130400,54.2600000,54.2600000,54.2600000,54.2600000,200
US1.TWTR_delisted_875018,1,20201229,130500,54.2700000,54.2700000,54.2700000,54.2700000,800
US1.TWTR_delisted_875018,1,20201229,130700,54.2500000,54.2500000,54.2500000,54.2500000,200
US1.TWTR_delisted_875018,1,20201229,130800,54.2500000,54.2500000,54.2350000,54.2350000,300
US1.TWTR_delisted_875018,1,20201229,130900,54.2600000,54.2600000,54.2600000,54.2600000,300
US1.TWTR_delisted_875018,1,20201229,131000,54.2600000,54.2600000,54.2600000,54.2600000,246
US1.TWTR_delisted_875018,1,20201229,131100,54.2500000,54.2500000,54.2500000,54.2500000,100
US1.TWTR_delisted_875018,1,20201229,131200,54.2700000,54.2700000,54.2500000,54.2500000,200
US1.TWTR_delisted_875018,1,20201229,131300,54.2700000,54.3100000,54.2700000,54.3100000,500
US1.TWTR_delisted_875018,1,20201229,131400,54.3150000,54.3200000,54.3150000,54.3200000,1876
US1.TWTR_delisted_875018,1,20201229,131500,54.3000000,54.3000000,54.2600000,54.2600000,500
US1.TWTR_delisted_875018,1,20201229,131600,54.2700000,54.2700000,54.2600000,54.2600000,200
US1.TWTR_delisted_875018,1,20201229,131700,54.2600000,54.2600000,54.2600000,54.2600000,200
US1.TWTR_delisted_875018,1,20201229,131800,54.2600000,54.2600000,54.2600000,54.2600000,200
US1.TWTR_delisted_875018,1,20201229,132000,54.2600000,54.2600000,54.2350000,54.2350000,200
US1.TWTR_delisted_875018,1,20201229,132100,54.2200000,54.2200000,54.2100000,54.2100000,300
US1.TWTR_delisted_875018,1,20201229,132200,54.1850000,54.1900000,54.1850000,54.1900000,200
US1.TWTR_delisted_875018,1,20201229,132300,54.2050000,54.2050000,54.1900000,54.1900000,300
US1.TWTR_delisted_875018,1,20201229,132700,54.2300000,54.2300000,54.2300000,54.2300000,100
US1.TWTR_delisted_875018,1,20201229,132800,54.2600000,54.2600000,54.2600000,54.2600000,100
US1.TWTR_delisted_875018,1,20201229,132900,54.2600000,54.2600000,54.2600000,54.2600000,100
US1.TWTR_delisted_875018,1,20201229,133000,54.2450000,54.2450000,54.2250000,54.2300000,600
US1.TWTR_delisted_875018,1,20201229,133100,54.2200000,54.2200000,54.2200000,54.2200000,100
US1.TWTR_delisted_875018,1,20201229,133200,54.2800000,54.2900000,54.2800000,54.2800000,400
US1.TWTR_delisted_875018,1,20201229,133300,54.2800000,54.2900000,54.2800000,54.2900000,200
US1.TWTR_delisted_875018,1,20201229,133400,54.2850000,54.2850000,54.2850000,54.2850000,100
US1.TWTR_delisted_875018,1,20201229,133500,54.2800000,54.2800000,54.2700000,54.2700000,200
US1.TWTR_delisted_875018,1,20201229,133600,54.2800000,54.2800000,54.2450000,54.2450000,500
US1.TWTR_delisted_875018,1,20201229,133800,54.1900000,54.1900000,54.1900000,54.1900000,423
US1.TWTR_delisted_875018,1,20201229,133900,54.2000000,54.2000000,54.2000000,54.2000000,100
US1.TWTR_delisted_875018,1,20201229,134000,54.1500000,54.1500000,54.1500000,54.1500000,500
US1.TWTR_delisted_875018,1,20201229,134100,54.1900000,54.1900000,54.1900000,54.1900000,100
US1.TWTR_delisted_875018,1,20201229,134400,54.1900000,54.1900000,54.1900000,54.1900000,100
US1.TWTR_delisted_875018,1,20201229,134700,54.2900000,54.2900000,54.2700000,54.2700000,300
US1.TWTR_delisted_875018,1,20201229,134800,54.2500000,54.2500000,54.2500000,54.2500000,100
US1.TWTR_delisted_875018,1,20201229,134900,54.2800000,54.2900000,54.2800000,54.2900000,206
US1.TWTR_delisted_875018,1,20201229,135100,54.3000000,54.3100000,54.2700000,54.2700000,1700
US1.TWTR_delisted_875018,1,20201229,135200,54.2900000,54.2900000,54.2800000,54.2800000,200
US1.TWTR_delisted_875018,1,20201229,135300,54.2700000,54.2700000,54.2600000,54.2700000,1486
US1.TWTR_delisted_875018,1,20201229,135400,54.2400000,54.2400000,54.2400000,54.2400000,100
US1.TWTR_delisted_875018,1,20201229,135600,54.2700000,54.2700000,54.2700000,54.2700000,100
US1.TWTR_delisted_875018,1,20201229,135700,54.2900000,54.2900000,54.2900000,54.2900000,100
US1.TWTR_delisted_875018,1,20201229,135900,54.2900000,54.2900000,54.2900000,54.2900000,100
US1.TWTR_delisted_875018,1,20201229,140000,54.2800000,54.2900000,54.2800000,54.2900000,800
US1.TWTR_delisted_875018,1,20201229,140100,54.2800000,54.2800000,54.2800000,54.2800000,159
US1.TWTR_delisted_875018,1,20201229,140200,54.2400000,54.2400000,54.2400000,54.2400000,181
US1.TWTR_delisted_875018,1,20201229,140300,54.1800000,54.1800000,54.1500000,54.1500000,300
US1.TWTR_delisted_875018,1,20201229,140400,54.2200000,54.2200000,54.2200000,54.2200000,127
US1.TWTR_delisted_875018,1,20201229,140500,54.2500000,54.2500000,54.2500000,54.2500000,100
US1.TWTR_delisted_875018,1,20201229,140600,54.2550000,54.2700000,54.2550000,54.2700000,400
US1.TWTR_delisted_875018,1,20201229,140700,54.2900000,54.2900000,54.2800000,54.2800000,400
US1.TWTR_delisted_875018,1,20201229,140800,54.2900000,54.2900000,54.2850000,54.2850000,304
US1.TWTR_delisted_875018,1,20201229,140900,54.2700000,54.2700000,54.2700000,54.2700000,600
US1.TWTR_delisted_875018,1,20201229,141200,54.2900000,54.2900000,54.2900000,54.2900000,200
US1.TWTR_delisted_875018,1,20201229,141300,54.2800000,54.2800000,54.2800000,54.2800000,100
US1.TWTR_delisted_875018,1,20201229,141500,54.2700000,54.2700000,54.2700000,54.2700000,100
US1.TWTR_delisted_875018,1,20201229,141600,54.2600000,54.2600000,54.2600000,54.2600000,100
US1.TWTR_delisted_875018,1,20201229,141900,54.2700000,54.3100000,54.2700000,54.3100000,625
US1.TWTR_delisted_875018,1,20201229,142000,54.2900000,54.2900000,54.2900000,54.2900000,100
US1.TWTR_delisted_875018,1,20201229,142100,54.2900000,54.2900000,54.2900000,54.2900000,100
US1.TWTR_delisted_875018,1,20201229,142200,54.2500000,54.2500000,54.2200000,54.2200000,300
US1.TWTR_delisted_875018,1,20201229,142300,54.2200000,54.2200000,54.1900000,54.1900000,800
US1.TWTR_delisted_875018,1,20201229,142500,54.1700000,54.1700000,54.1700000,54.1700000,100
US1.TWTR_delisted_875018,1,20201229,142600,54.1600000,54.1600000,54.1400000,54.1400000,300
US1.TWTR_delisted_875018,1,20201229,142700,54.1800000,54.1800000,54.1800000,54.1800000,100
US1.TWTR_delisted_875018,1,20201229,142800,54.1800000,54.1900000,54.1800000,54.1900000,600
US1.TWTR_delisted_875018,1,20201229,142900,54.2000000,54.2000000,54.2000000,54.2000000,400
US1.TWTR_delisted_875018,1,20201229,143000,54.1800000,54.1800000,54.1800000,54.1800000,100
US1.TWTR_delisted_875018,1,20201229,143200,54.2200000,54.2200000,54.2100000,54.2100000,700
US1.TWTR_delisted_875018,1,20201229,143400,54.2000000,54.2000000,54.2000000,54.2000000,100
US1.TWTR_delisted_875018,1,20201229,143500,54.2200000,54.2200000,54.2200000,54.2200000,100
US1.TWTR_delisted_875018,1,20201229,143600,54.2000000,54.2000000,54.1800000,54.1800000,300
US1.TWTR_delisted_875018,1,20201229,143700,54.1600000,54.1600000,54.1300000,54.1300000,300
US1.TWTR_delisted_875018,1,20201229,143900,54.1500000,54.1600000,54.1450000,54.1600000,500
US1.TWTR_delisted_875018,1,20201229,144000,54.1900000,54.1900000,54.1900000,54.1900000,100
US1.TWTR_delisted_875018,1,20201229,144100,54.2000000,54.2000000,54.1550000,54.1550000,300
US1.TWTR_delisted_875018,1,20201229,144300,54.1400000,54.1400000,54.1300000,54.1300000,310
US1.TWTR_delisted_875018,1,20201229,144400,54.1400000,54.1400000,54.0800000,54.0800000,200
US1.TWTR_delisted_875018,1,20201229,144500,54.1200000,54.1500000,54.1200000,54.1500000,600
US1.TWTR_delisted_875018,1,20201229,144600,54.1600000,54.1600000,54.1600000,54.1600000,300
US1.TWTR_delisted_875018,1,20201229,144700,54.1250000,54.1250000,54.1200000,54.1200000,200
US1.TWTR_delisted_875018,1,20201229,144900,54.1500000,54.1500000,54.1300000,54.1300000,400
US1.TWTR_delisted_875018,1,20201229,145000,54.1700000,54.1700000,54.1700000,54.1700000,400
US1.TWTR_delisted_875018,1,20201229,145100,54.1900000,54.2100000,54.1900000,54.2100000,200
US1.TWTR_delisted_875018,1,20201229,145400,54.2250000,54.2250000,54.2250000,54.2250000,100
US1.TWTR_delisted_875018,1,20201229,145500,54.2200000,54.2200000,54.2200000,54.2200000,347
US1.TWTR_delisted_875018,1,20201229,145600,54.2100000,54.2100000,54.2100000,54.2100000,100
US1.TWTR_delisted_875018,1,20201229,145700,54.2400000,54.2400000,54.2400000,54.2400000,120
US1.TWTR_delisted_875018,1,20201229,145800,54.2200000,54.2400000,54.2200000,54.2400000,2969
US1.TWTR_delisted_875018,1,20201229,145900,54.2400000,54.2400000,54.2400000,54.2400000,100
US1.TWTR_delisted_875018,1,20201229,150100,54.2700000,54.2700000,54.2700000,54.2700000,3325
US1.TWTR_delisted_875018,1,20201229,150300,54.2700000,54.2700000,54.2700000,54.2700000,100
US1.TWTR_delisted_875018,1,20201229,150400,54.2750000,54.2750000,54.2500000,54.2500000,600
US1.TWTR_delisted_875018,1,20201229,150700,54.2300000,54.2300000,54.2300000,54.2300000,181
US1.TWTR_delisted_875018,1,20201229,150800,54.2500000,54.2500000,54.2500000,54.2500000,200
US1.TWTR_delisted_875018,1,20201229,150900,54.2600000,54.2600000,54.2600000,54.2600000,200
US1.TWTR_delisted_875018,1,20201229,151000,54.2900000,54.2900000,54.2600000,54.2600000,1700
US1.TWTR_delisted_875018,1,20201229,151100,54.3000000,54.3100000,54.3000000,54.3100000,889
US1.TWTR_delisted_875018,1,20201229,151200,54.3200000,54.3200000,54.3050000,54.3050000,500
US1.TWTR_delisted_875018,1,20201229,151300,54.3000000,54.3000000,54.2900000,54.2900000,200
US1.TWTR_delisted_875018,1,20201229,151400,54.3000000,54.3200000,54.2900000,54.3100000,3600
US1.TWTR_delisted_875018,1,20201229,151500,54.3100000,54.3200000,54.3100000,54.3200000,600
US1.TWTR_delisted_875018,1,20201229,151700,54.2900000,54.3000000,54.2900000,54.3000000,921
US1.TWTR_delisted_875018,1,20201229,151800,54.3100000,54.3500000,54.2900000,54.3500000,1200
US1.TWTR_delisted_875018,1,20201229,151900,54.3500000,54.3500000,54.3500000,54.3500000,288
US1.TWTR_delisted_875018,1,20201229,152000,54.3900000,54.3900000,54.3300000,54.3300000,1400
US1.TWTR_delisted_875018,1,20201229,152100,54.3500000,54.3500000,54.3500000,54.3500000,100
US1.TWTR_delisted_875018,1,20201229,152200,54.4000000,54.4000000,54.3900000,54.3900000,200
US1.TWTR_delisted_875018,1,20201229,152300,54.4100000,54.4100000,54.3700000,54.3700000,600
US1.TWTR_delisted_875018,1,20201229,152400,54.3600000,54.3600000,54.3300000,54.3300000,200
US1.TWTR_delisted_875018,1,20201229,152500,54.3300000,54.3800000,54.3300000,54.3800000,1810
US1.TWTR_delisted_875018,1,20201229,152600,54.4000000,54.4000000,54.3600000,54.3600000,900
US1.TWTR_delisted_875018,1,20201229,152700,54.3800000,54.3800000,54.3800000,54.3800000,200
US1.TWTR_delisted_875018,1,20201229,152800,54.3800000,54.3800000,54.3500000,54.3500000,1100
US1.TWTR_delisted_875018,1,20201229,152900,54.3400000,54.3400000,54.3100000,54.3200000,600
US1.TWTR_delisted_875018,1,20201229,153000,54.3300000,54.3600000,54.3300000,54.3500000,793
US1.TWTR_delisted_875018,1,20201229,153100,54.3500000,54.3500000,54.3250000,54.3300000,300
US1.TWTR_delisted_875018,1,20201229,153200,54.3300000,54.3300000,54.3100000,54.3100000,300
US1.TWTR_delisted_875018,1,20201229,153300,54.3200000,54.3400000,54.3200000,54.3400000,619
US1.TWTR_delisted_875018,1,20201229,153400,54.3500000,54.3800000,54.3450000,54.3750000,900
US1.TWTR_delisted_875018,1,20201229,153500,54.3900000,54.3900000,54.3600000,54.3600000,300
US1.TWTR_delisted_875018,1,20201229,153600,54.3600000,54.3600000,54.3450000,54.3450000,500
US1.TWTR_delisted_875018,1,20201229,153700,54.3350000,54.3350000,54.3200000,54.3200000,500
US1.TWTR_delisted_875018,1,20201229,153800,54.3150000,54.3300000,54.3150000,54.3200000,1070
US1.TWTR_delisted_875018,1,20201229,153900,54.3050000,54.3200000,54.3000000,54.3200000,300
US1.TWTR_delisted_875018,1,20201229,154000,54.3150000,54.3200000,54.2800000,54.2800000,1400
US1.TWTR_delisted_875018,1,20201229,154100,54.2950000,54.2950000,54.2900000,54.2900000,316
US1.TWTR_delisted_875018,1,20201229,154200,54.2800000,54.2800000,54.2000000,54.2300000,1107
US1.TWTR_delisted_875018,1,20201229,154300,54.2200000,54.2300000,54.2200000,54.2300000,300
US1.TWTR_delisted_875018,1,20201229,154400,54.2200000,54.2200000,54.2100000,54.2200000,400
US1.TWTR_delisted_875018,1,20201229,154500,54.2400000,54.2400000,54.2300000,54.2400000,300
US1.TWTR_delisted_875018,1,20201229,154600,54.2500000,54.2600000,54.2500000,54.2600000,1169
US1.TWTR_delisted_875018,1,20201229,154700,54.2700000,54.2800000,54.2700000,54.2800000,414
US1.TWTR_delisted_875018,1,20201229,154800,54.2650000,54.2650000,54.2500000,54.2500000,928
US1.TWTR_delisted_875018,1,20201229,154900,54.2450000,54.2900000,54.2450000,54.2900000,500
US1.TWTR_delisted_875018,1,20201229,155000,54.2900000,54.3300000,54.2900000,54.3300000,300
US1.TWTR_delisted_875018,1,20201229,155100,54.3400000,54.3500000,54.3350000,54.3350000,1000
US1.TWTR_delisted_875018,1,20201229,155200,54.3100000,54.3100000,54.2600000,54.2850000,2400
US1.TWTR_delisted_875018,1,20201229,155300,54.2900000,54.2900000,54.2700000,54.2700000,500
US1.TWTR_delisted_875018,1,20201229,155400,54.2700000,54.2700000,54.2200000,54.2700000,2376
US1.TWTR_delisted_875018,1,20201229,155500,54.3000000,54.3100000,54.2700000,54.2700000,2976
US1.TWTR_delisted_875018,1,20201229,155600,54.2800000,54.3050000,54.2700000,54.2800000,2345
US1.TWTR_delisted_875018,1,20201229,155700,54.2750000,54.2750000,54.2500000,54.2750000,800
US1.TWTR_delisted_875018,1,20201229,155800,54.2850000,54.3400000,54.2850000,54.3200000,1500
US1.TWTR_delisted_875018,1,20201229,155900,54.3350000,54.3400000,54.2800000,54.2800000,4300
US1.TWTR_delisted_875018,1,20201229,160000,54.2800000,54.3650000,54.2800000,54.3600000,3447
US1.TWTR_delisted_875018,1,20201230,093100,54.6300000,54.8900000,54.6300000,54.8900000,400
US1.TWTR_delisted_875018,1,20201230,093200,54.7200000,54.7600000,54.7200000,54.7600000,300
US1.TWTR_delisted_875018,1,20201230,093300,54.8400000,54.8400000,54.7400000,54.7400000,200
US1.TWTR_delisted_875018,1,20201230,093400,54.4700000,54.4700000,54.4700000,54.4700000,588
US1.TWTR_delisted_875018,1,20201230,093500,54.5100000,54.5600000,54.4500000,54.5000000,1000
US1.TWTR_delisted_875018,1,20201230,093600,54.5000000,54.7000000,54.5000000,54.7000000,300
US1.TWTR_delisted_875018,1,20201230,093700,54.7400000,54.8000000,54.7100000,54.8000000,1600
US1.TWTR_delisted_875018,1,20201230,093800,54.7100000,54.7200000,54.7100000,54.7200000,500
US1.TWTR_delisted_875018,1,20201230,093900,54.7900000,54.8400000,54.7900000,54.8400000,600
US1.TWTR_delisted_875018,1,20201230,094000,54.8000000,54.8000000,54.8000000,54.8000000,300
US1.TWTR_delisted_875018,1,20201230,094100,54.8400000,54.8700000,54.8400000,54.8700000,326
US1.TWTR_delisted_875018,1,20201230,094200,54.8800000,54.8900000,54.8000000,54.8000000,1165
US1.TWTR_delisted_875018,1,20201230,094300,54.7700000,54.7700000,54.7000000,54.7000000,400
US1.TWTR_delisted_875018,1,20201230,094400,54.6300000,54.6300000,54.6000000,54.6000000,600
US1.TWTR_delisted_875018,1,20201230,094500,54.6500000,54.6800000,54.6100000,54.6800000,1100
US1.TWTR_delisted_875018,1,20201230,094600,54.6600000,54.7900000,54.6600000,54.6700000,500
US1.TWTR_delisted_875018,1,20201230,094700,54.6800000,54.6800000,54.6800000,54.6800000,100
US1.TWTR_delisted_875018,1,20201230,094800,54.6500000,54.7500000,54.6400000,54.7500000,2265
US1.TWTR_delisted_875018,1,20201230,094900,54.6900000,54.6900000,54.6800000,54.6800000,200
US1.TWTR_delisted_875018,1,20201230,095100,54.5400000,54.5700000,54.5400000,54.5700000,700
US1.TWTR_delisted_875018,1,20201230,095300,54.5000000,54.5000000,54.3800000,54.4000000,3311
US1.TWTR_delisted_875018,1,20201230,095400,54.4500000,54.4500000,54.4400000,54.4400000,200
US1.TWTR_delisted_875018,1,20201230,095500,54.3400000,54.3400000,54.3000000,54.3000000,411
US1.TWTR_delisted_875018,1,20201230,095600,54.4200000,54.5200000,54.4200000,54.5000000,1697
US1.TWTR_delisted_875018,1,20201230,095700,54.4600000,54.4600000,54.4600000,54.4600000,100
US1.TWTR_delisted_875018,1,20201230,095900,54.5700000,54.5900000,54.4300000,54.4300000,850
US1.TWTR_delisted_875018,1,20201230,100000,54.4700000,54.4800000,54.4200000,54.4400000,700
US1.TWTR_delisted_875018,1,20201230,100100,54.4500000,54.4500000,54.4100000,54.4100000,723
US1.TWTR_delisted_875018,1,20201230,100200,54.3700000,54.3700000,54.3700000,54.3700000,100
US1.TWTR_delisted_875018,1,20201230,100300,54.3500000,54.3600000,54.3500000,54.3600000,500
US1.TWTR_delisted_875018,1,20201230,100400,54.3600000,54.3800000,54.3600000,54.3700000,1730
US1.TWTR_delisted_875018,1,20201230,100600,54.4000000,54.4800000,54.4000000,54.4800000,925
US1.TWTR_delisted_875018,1,20201230,100700,54.4700000,54.5000000,54.4700000,54.5000000,600
US1.TWTR_delisted_875018,1,20201230,100800,54.4700000,54.4700000,54.4700000,54.4700000,100
US1.TWTR_delisted_875018,1,20201230,101000,54.5000000,54.5000000,54.5000000,54.5000000,100
US1.TWTR_delisted_875018,1,20201230,101100,54.5300000,54.5400000,54.5300000,54.5400000,400
US1.TWTR_delisted_875018,1,20201230,101300,54.5800000,54.5800000,54.5800000,54.5800000,700
US1.TWTR_delisted_875018,1,20201230,101400,54.5700000,54.5700000,54.5700000,54.5700000,100
US1.TWTR_delisted_875018,1,20201230,101500,54.5800000,54.5800000,54.5300000,54.5300000,800
US1.TWTR_delisted_875018,1,20201230,101600,54.4100000,54.4600000,54.4100000,54.4600000,400
US1.TWTR_delisted_875018,1,20201230,101700,54.4100000,54.4100000,54.3800000,54.3800000,400
US1.TWTR_delisted_875018,1,20201230,101800,54.4600000,54.5400000,54.4600000,54.5400000,600
US1.TWTR_delisted_875018,1,20201230,101900,54.4600000,54.4600000,54.4600000,54.4600000,100
US1.TWTR_delisted_875018,1,20201230,102100,54.5000000,54.6300000,54.5000000,54.6300000,2364
US1.TWTR_delisted_875018,1,20201230,102300,54.6800000,54.6800000,54.6800000,54.6800000,300
US1.TWTR_delisted_875018,1,20201230,102400,54.7000000,54.7000000,54.6700000,54.6700000,215
US1.TWTR_delisted_875018,1,20201230,102500,54.7100000,54.7100000,54.7100000,54.7100000,109
US1.TWTR_delisted_875018,1,20201230,102700,54.7300000,54.7300000,54.7300000,54.7300000,100
US1.TWTR_delisted_875018,1,20201230,102800,54.7200000,54.7400000,54.7200000,54.7400000,300
US1.TWTR_delisted_875018,1,20201230,102900,54.7300000,54.7300000,54.7300000,54.7300000,200
US1.TWTR_delisted_875018,1,20201230,103000,54.7700000,54.7900000,54.7700000,54.7900000,350
US1.TWTR_delisted_875018,1,20201230,103100,54.8200000,54.8200000,54.8200000,54.8200000,229
US1.TWTR_delisted_875018,1,20201230,103300,54.7600000,54.7600000,54.7600000,54.7600000,400
US1.TWTR_delisted_875018,1,20201230,103400,54.7300000,54.8100000,54.7300000,54.8100000,786
US1.TWTR_delisted_875018,1,20201230,103600,54.6700000,54.6700000,54.6700000,54.6700000,200
US1.TWTR_delisted_875018,1,20201230,103800,54.5500000,54.5500000,54.5500000,54.5500000,100
US1.TWTR_delisted_875018,1,20201230,103900,54.4700000,54.4700000,54.4700000,54.4700000,100
US1.TWTR_delisted_875018,1,20201230,104000,54.5200000,54.5200000,54.5200000,54.5200000,100
US1.TWTR_delisted_875018,1,20201230,104100,54.4900000,54.4900000,54.4900000,54.4900000,493
US1.TWTR_delisted_875018,1,20201230,104200,54.5300000,54.5300000,54.5300000,54.5300000,200
US1.TWTR_delisted_875018,1,20201230,104300,54.5100000,54.5100000,54.5100000,54.5100000,500
US1.TWTR_delisted_875018,1,20201230,104800,54.5700000,54.5900000,54.5700000,54.5900000,400
US1.TWTR_delisted_875018,1,20201230,105000,54.7100000,54.7100000,54.6900000,54.7000000,1020
US1.TWTR_delisted_875018,1,20201230,105100,54.7200000,54.7200000,54.7200000,54.7200000,806
US1.TWTR_delisted_875018,1,20201230,105200,54.7500000,54.7500000,54.7300000,54.7300000,200
US1.TWTR_delisted_875018,1,20201230,105600,54.7600000,54.7600000,54.7600000,54.7600000,100
US1.TWTR_delisted_875018,1,20201230,105800,54.6800000,54.6900000,54.6500000,54.6700000,4625
US1.TWTR_delisted_875018,1,20201230,110000,54.6800000,54.6800000,54.6800000,54.6800000,100
US1.TWTR_delisted_875018,1,20201230,110100,54.7400000,54.7400000,54.7400000,54.7400000,100
US1.TWTR_delisted_875018,1,20201230,110400,54.7500000,54.7500000,54.7500000,54.7500000,101
US1.TWTR_delisted_875018,1,20201230,110500,54.7100000,54.7100000,54.7100000,54.7100000,100
US1.TWTR_delisted_875018,1,20201230,110600,54.6600000,54.6600000,54.6600000,54.6600000,100
US1.TWTR_delisted_875018,1,20201230,110700,54.7700000,54.8300000,54.7700000,54.8300000,800
US1.TWTR_delisted_875018,1,20201230,110800,54.8300000,54.8300000,54.8300000,54.8300000,528
US1.TWTR_delisted_875018,1,20201230,110900,54.7600000,54.7700000,54.7600000,54.7700000,549
US1.TWTR_delisted_875018,1,20201230,111100,54.8000000,54.8000000,54.8000000,54.8000000,366
US1.TWTR_delisted_875018,1,20201230,111300,54.7600000,54.7600000,54.7600000,54.7600000,100
US1.TWTR_delisted_875018,1,20201230,111400,54.7500000,54.7500000,54.7000000,54.7000000,400
US1.TWTR_delisted_875018,1,20201230,111500,54.6900000,54.7300000,54.6900000,54.7300000,786
US1.TWTR_delisted_875018,1,20201230,111600,54.6400000,54.6400000,54.6400000,54.6400000,400
US1.TWTR_delisted_875018,1,20201230,111800,54.6100000,54.6100000,54.6100000,54.6100000,100
US1.TWTR_delisted_875018,1,20201230,111900,54.6300000,54.6300000,54.6300000,54.6300000,100
US1.TWTR_delisted_875018,1,20201230,112200,54.5400000,54.5400000,54.5400000,54.5400000,100
US1.TWTR_delisted_875018,1,20201230,112400,54.5900000,54.5900000,54.5900000,54.5900000,516
US1.TWTR_delisted_875018,1,20201230,112500,54.6100000,54.6100000,54.6100000,54.6100000,200
US1.TWTR_delisted_875018,1,20201230,112700,54.5700000,54.5700000,54.5700000,54.5700000,100
US1.TWTR_delisted_875018,1,20201230,112900,54.6200000,54.6200000,54.6200000,54.6200000,505
US1.TWTR_delisted_875018,1,20201230,113000,54.5600000,54.5600000,54.5600000,54.5600000,100
US1.TWTR_delisted_875018,1,20201230,113100,54.5400000,54.5700000,54.5400000,54.5700000,300
US1.TWTR_delisted_875018,1,20201230,113200,54.5900000,54.5900000,54.5600000,54.5600000,400
US1.TWTR_delisted_875018,1,20201230,113400,54.6200000,54.6400000,54.6200000,54.6400000,200
US1.TWTR_delisted_875018,1,20201230,113500,54.6300000,54.6300000,54.6100000,54.6100000,400
US1.TWTR_delisted_875018,1,20201230,113600,54.6300000,54.6300000,54.6300000,54.6300000,200
US1.TWTR_delisted_875018,1,20201230,114100,54.6500000,54.6800000,54.6500000,54.6800000,400
US1.TWTR_delisted_875018,1,20201230,114300,54.6600000,54.6800000,54.6600000,54.6800000,500
US1.TWTR_delisted_875018,1,20201230,114400,54.6800000,54.6800000,54.6400000,54.6400000,616
US1.TWTR_delisted_875018,1,20201230,114600,54.5600000,54.5700000,54.5600000,54.5700000,527
US1.TWTR_delisted_875018,1,20201230,114700,54.4500000,54.4600000,54.4300000,54.4400000,700
US1.TWTR_delisted_875018,1,20201230,114800,54.4000000,54.4100000,54.4000000,54.4000000,1200
US1.TWTR_delisted_875018,1,20201230,115300,54.5200000,54.5300000,54.5200000,54.5300000,500
US1.TWTR_delisted_875018,1,20201230,115500,54.5700000,54.5700000,54.5300000,54.5300000,400
US1.TWTR_delisted_875018,1,20201230,115800,54.6000000,54.6000000,54.6000000,54.6000000,100
US1.TWTR_delisted_875018,1,20201230,115900,54.6100000,54.6100000,54.6100000,54.6100000,100
US1.TWTR_delisted_875018,1,20201230,120100,54.6100000,54.6100000,54.6100000,54.6100000,100
US1.TWTR_delisted_875018,1,20201230,120200,54.6600000,54.6600000,54.6600000,54.6600000,200
US1.TWTR_delisted_875018,1,20201230,120700,54.7300000,54.7300000,54.7300000,54.7300000,200
US1.TWTR_delisted_875018,1,20201230,120800,54.7300000,54.7300000,54.7300000,54.7300000,100
US1.TWTR_delisted_875018,1,20201230,120900,54.7200000,54.7200000,54.7200000,54.7200000,310
US1.TWTR_delisted_875018,1,20201230,121100,54.7200000,54.7200000,54.7200000,54.7200000,200
US1.TWTR_delisted_875018,1,20201230,121200,54.6400000,54.6400000,54.6400000,54.6400000,200
US1.TWTR_delisted_875018,1,20201230,121300,54.6100000,54.6100000,54.6100000,54.6100000,200
US1.TWTR_delisted_875018,1,20201230,121400,54.6400000,54.6400000,54.6400000,54.6400000,100
US1.TWTR_delisted_875018,1,20201230,121600,54.6700000,54.6700000,54.6700000,54.6700000,100
US1.TWTR_delisted_875018,1,20201230,122200,54.5450000,54.5500000,54.5450000,54.5500000,775
US1.TWTR_delisted_875018,1,20201230,122300,54.5400000,54.5400000,54.5400000,54.5400000,100
US1.TWTR_delisted_875018,1,20201230,122400,54.5500000,54.5500000,54.5500000,54.5500000,100
US1.TWTR_delisted_875018,1,20201230,123100,54.5100000,54.5100000,54.5100000,54.5100000,200
US1.TWTR_delisted_875018,1,20201230,123300,54.5400000,54.5400000,54.5400000,54.5400000,368
US1.TWTR_delisted_875018,1,20201230,123800,54.5500000,54.5500000,54.5500000,54.5500000,100
US1.TWTR_delisted_875018,1,20201230,123900,54.5200000,54.5200000,54.4600000,54.4600000,857
US1.TWTR_delisted_875018,1,20201230,124000,54.4600000,54.4800000,54.4600000,54.4800000,200
US1.TWTR_delisted_875018,1,20201230,124300,54.5000000,54.5000000,54.5000000,54.5000000,3830
US1.TWTR_delisted_875018,1,20201230,124400,54.4400000,54.4500000,54.4400000,54.4500000,300
US1.TWTR_delisted_875018,1,20201230,124500,54.4700000,54.4700000,54.4700000,54.4700000,200
US1.TWTR_delisted_875018,1,20201230,124600,54.5100000,54.5100000,54.5100000,54.5100000,100
US1.TWTR_delisted_875018,1,20201230,124700,54.4900000,54.5000000,54.4900000,54.5000000,300
US1.TWTR_delisted_875018,1,20201230,124900,54.5200000,54.5200000,54.5100000,54.5100000,458
US1.TWTR_delisted_875018,1,20201230,125200,54.4200000,54.4200000,54.3600000,54.3600000,300
US1.TWTR_delisted_875018,1,20201230,125300,54.3700000,54.3700000,54.3700000,54.3700000,100
US1.TWTR_delisted_875018,1,20201230,125400,54.3400000,54.3400000,54.3400000,54.3400000,100
US1.TWTR_delisted_875018,1,20201230,125600,54.3800000,54.3800000,54.3700000,54.3700000,300
US1.TWTR_delisted_875018,1,20201230,125700,54.3800000,54.4000000,54.3800000,54.4000000,943
US1.TWTR_delisted_875018,1,20201230,125900,54.3800000,54.3800000,54.3800000,54.3800000,100
US1.TWTR_delisted_875018,1,20201230,130000,54.3400000,54.3400000,54.3400000,54.3400000,880
US1.TWTR_delisted_875018,1,20201230,130100,54.3500000,54.3800000,54.3500000,54.3500000,1971
US1.TWTR_delisted_875018,1,20201230,130200,54.3500000,54.3500000,54.3100000,54.3100000,567
US1.TWTR_delisted_875018,1,20201230,130300,54.3600000,54.3600000,54.3600000,54.3600000,100
US1.TWTR_delisted_875018,1,20201230,130700,54.3300000,54.3300000,54.3200000,54.3200000,300
US1.TWTR_delisted_875018,1,20201230,130800,54.2900000,54.2900000,54.2900000,54.2900000,100
US1.TWTR_delisted_875018,1,20201230,131000,54.2700000,54.2700000,54.2700000,54.2700000,400
US1.TWTR_delisted_875018,1,20201230,131300,54.3200000,54.3200000,54.3200000,54.3200000,300
US1.TWTR_delisted_875018,1,20201230,131400,54.3500000,54.3500000,54.3500000,54.3500000,100
US1.TWTR_delisted_875018,1,20201230,131500,54.3500000,54.3500000,54.3500000,54.3500000,100
US1.TWTR_delisted_875018,1,20201230,131600,54.3500000,54.3500000,54.3500000,54.3500000,300
US1.TWTR_delisted_875018,1,20201230,131800,54.3200000,54.3200000,54.3200000,54.3200000,100
US1.TWTR_delisted_875018,1,20201230,131900,54.3100000,54.3100000,54.3100000,54.3100000,100
US1.TWTR_delisted_875018,1,20201230,132100,54.3400000,54.3400000,54.3400000,54.3400000,300
US1.TWTR_delisted_875018,1,20201230,132200,54.3500000,54.3700000,54.3500000,54.3700000,441
US1.TWTR_delisted_875018,1,20201230,132300,54.3700000,54.3700000,54.3400000,54.3400000,1900
US1.TWTR_delisted_875018,1,20201230,132500,54.3600000,54.3700000,54.3600000,54.3700000,300
US1.TWTR_delisted_875018,1,20201230,132600,54.3800000,54.3800000,54.3800000,54.3800000,100
US1.TWTR_delisted_875018,1,20201230,132700,54.3700000,54.3700000,54.3700000,54.3700000,100
US1.TWTR_delisted_875018,1,20201230,132800,54.3500000,54.3500000,54.3500000,54.3500000,100
US1.TWTR_delisted_875018,1,20201230,133100,54.3600000,54.3600000,54.3600000,54.3600000,100
US1.TWTR_delisted_875018,1,20201230,133200,54.4100000,54.4100000,54.4100000,54.4100000,399
US1.TWTR_delisted_875018,1,20201230,133300,54.3900000,54.3900000,54.3900000,54.3900000,100
US1.TWTR_delisted_875018,1,20201230,133400,54.4000000,54.4000000,54.4000000,54.4000000,100
US1.TWTR_delisted_875018,1,20201230,133500,54.4200000,54.4200000,54.4200000,54.4200000,1200
US1.TWTR_delisted_875018,1,20201230,133600,54.4100000,54.4300000,54.4100000,54.4300000,200
US1.TWTR_delisted_875018,1,20201230,133700,54.4300000,54.4300000,54.4000000,54.4000000,500
US1.TWTR_delisted_875018,1,20201230,133800,54.4100000,54.4100000,54.4100000,54.4100000,100
US1.TWTR_delisted_875018,1,20201230,133900,54.4200000,54.4200000,54.4100000,54.4100000,800
US1.TWTR_delisted_875018,1,20201230,134100,54.4000000,54.4000000,54.4000000,54.4000000,100
US1.TWTR_delisted_875018,1,20201230,134300,54.3900000,54.3900000,54.3900000,54.3900000,200
US1.TWTR_delisted_875018,1,20201230,134500,54.3500000,54.3500000,54.3500000,54.3500000,200
US1.TWTR_delisted_875018,1,20201230,134600,54.3600000,54.3600000,54.3600000,54.3600000,200
US1.TWTR_delisted_875018,1,20201230,134800,54.4000000,54.4000000,54.4000000,54.4000000,300
US1.TWTR_delisted_875018,1,20201230,135100,54.3900000,54.4400000,54.3900000,54.4400000,300
US1.TWTR_delisted_875018,1,20201230,135200,54.4200000,54.4200000,54.4200000,54.4200000,300
US1.TWTR_delisted_875018,1,20201230,135600,54.3300000,54.3300000,54.3300000,54.3300000,400
US1.TWTR_delisted_875018,1,20201230,135700,54.2900000,54.3200000,54.2900000,54.3200000,1433
US1.TWTR_delisted_875018,1,20201230,140000,54.3000000,54.3000000,54.3000000,54.3000000,300
US1.TWTR_delisted_875018,1,20201230,140100,54.3100000,54.3100000,54.3100000,54.3100000,200
US1.TWTR_delisted_875018,1,20201230,140300,54.2800000,54.2800000,54.2800000,54.2800000,100
US1.TWTR_delisted_875018,1,20201230,140400,54.2800000,54.2800000,54.2800000,54.2800000,100
US1.TWTR_delisted_875018,1,20201230,140500,54.2700000,54.2900000,54.2700000,54.2900000,300
US1.TWTR_delisted_875018,1,20201230,140600,54.3200000,54.3300000,54.2900000,54.2900000,600
US1.TWTR_delisted_875018,1,20201230,140700,54.3150000,54.3150000,54.2600000,54.2600000,900
US1.TWTR_delisted_875018,1,20201230,140800,54.2600000,54.2600000,54.2600000,54.2600000,100
US1.TWTR_delisted_875018,1,20201230,140900,54.2600000,54.3100000,54.2600000,54.3100000,600
US1.TWTR_delisted_875018,1,20201230,141000,54.3200000,54.3200000,54.3200000,54.3200000,300
US1.TWTR_delisted_875018,1,20201230,141100,54.2800000,54.2800000,54.2700000,54.2700000,200
US1.TWTR_delisted_875018,1,20201230,141400,54.2600000,54.2600000,54.2500000,54.2500000,1193
US1.TWTR_delisted_875018,1,20201230,141700,54.3200000,54.3200000,54.3200000,54.3200000,607
US1.TWTR_delisted_875018,1,20201230,141800,54.3400000,54.3400000,54.3400000,54.3400000,100
US1.TWTR_delisted_875018,1,20201230,142000,54.3600000,54.3600000,54.3600000,54.3600000,200
US1.TWTR_delisted_875018,1,20201230,142200,54.3250000,54.3250000,54.3200000,54.3200000,400
US1.TWTR_delisted_875018,1,20201230,142300,54.3300000,54.3300000,54.3300000,54.3300000,2184
US1.TWTR_delisted_875018,1,20201230,142400,54.3800000,54.3800000,54.3800000,54.3800000,400
US1.TWTR_delisted_875018,1,20201230,142800,54.3400000,54.3400000,54.3400000,54.3400000,200
US1.TWTR_delisted_875018,1,20201230,143000,54.3200000,54.3200000,54.3200000,54.3200000,325
US1.TWTR_delisted_875018,1,20201230,143100,54.3700000,54.3700000,54.3700000,54.3700000,200
US1.TWTR_delisted_875018,1,20201230,143300,54.3500000,54.3500000,54.3500000,54.3500000,525
US1.TWTR_delisted_875018,1,20201230,143400,54.3200000,54.3200000,54.3200000,54.3200000,590
US1.TWTR_delisted_875018,1,20201230,143600,54.2300000,54.2300000,54.2250000,54.2300000,600
US1.TWTR_delisted_875018,1,20201230,143800,54.3000000,54.3000000,54.3000000,54.3000000,100
US1.TWTR_delisted_875018,1,20201230,143900,54.2900000,54.2900000,54.2900000,54.2900000,200
US1.TWTR_delisted_875018,1,20201230,144100,54.3100000,54.3100000,54.3100000,54.3100000,336
US1.TWTR_delisted_875018,1,20201230,144300,54.2900000,54.3000000,54.2900000,54.3000000,1200
US1.TWTR_delisted_875018,1,20201230,144400,54.2900000,54.3100000,54.2900000,54.3100000,700
US1.TWTR_delisted_875018,1,20201230,144500,54.3000000,54.3000000,54.3000000,54.3000000,356
US1.TWTR_delisted_875018,1,20201230,144700,54.2900000,54.2900000,54.2900000,54.2900000,100
US1.TWTR_delisted_875018,1,20201230,144800,54.2800000,54.2800000,54.2800000,54.2800000,605
US1.TWTR_delisted_875018,1,20201230,144900,54.3300000,54.3300000,54.3300000,54.3300000,100
US1.TWTR_delisted_875018,1,20201230,145100,54.3600000,54.3700000,54.3600000,54.3700000,300
US1.TWTR_delisted_875018,1,20201230,145200,54.3400000,54.3400000,54.3400000,54.3400000,300
US1.TWTR_delisted_875018,1,20201230,145300,54.3700000,54.3800000,54.3600000,54.3600000,1134
US1.TWTR_delisted_875018,1,20201230,145400,54.3600000,54.3600000,54.3600000,54.3600000,100
US1.TWTR_delisted_875018,1,20201230,145600,54.2600000,54.2700000,54.2600000,54.2700000,342
US1.TWTR_delisted_875018,1,20201230,145800,54.2500000,54.2500000,54.2500000,54.2500000,440
US1.TWTR_delisted_875018,1,20201230,150000,54.2700000,54.2700000,54.2700000,54.2700000,100
US1.TWTR_delisted_875018,1,20201230,150100,54.2600000,54.2600000,54.2600000,54.2600000,100
US1.TWTR_delisted_875018,1,20201230,150200,54.2500000,54.2500000,54.2400000,54.2400000,300
US1.TWTR_delisted_875018,1,20201230,150300,54.2400000,54.2400000,54.2300000,54.2300000,200
US1.TWTR_delisted_875018,1,20201230,150400,54.2000000,54.2000000,54.1800000,54.1800000,673
US1.TWTR_delisted_875018,1,20201230,150600,54.1900000,54.2000000,54.1700000,54.1700000,741
US1.TWTR_delisted_875018,1,20201230,150900,54.1900000,54.1900000,54.1800000,54.1800000,400
US1.TWTR_delisted_875018,1,20201230,151000,54.2000000,54.2000000,54.2000000,54.2000000,100
US1.TWTR_delisted_875018,1,20201230,151100,54.2000000,54.2000000,54.2000000,54.2000000,104
US1.TWTR_delisted_875018,1,20201230,151200,54.1900000,54.1900000,54.1800000,54.1800000,200
US1.TWTR_delisted_875018,1,20201230,151300,54.1800000,54.1800000,54.1800000,54.1800000,405
US1.TWTR_delisted_875018,1,20201230,151500,54.1950000,54.1950000,54.1950000,54.1950000,100
US1.TWTR_delisted_875018,1,20201230,151600,54.2000000,54.2000000,54.2000000,54.2000000,100
US1.TWTR_delisted_875018,1,20201230,151700,54.1900000,54.1900000,54.1900000,54.1900000,200
US1.TWTR_delisted_875018,1,20201230,152100,54.1700000,54.1700000,54.1700000,54.1700000,529
US1.TWTR_delisted_875018,1,20201230,152200,54.2000000,54.2200000,54.2000000,54.2200000,200
US1.TWTR_delisted_875018,1,20201230,152300,54.2200000,54.2400000,54.2200000,54.2400000,738
US1.TWTR_delisted_875018,1,20201230,152400,54.2600000,54.2600000,54.2500000,54.2500000,300
US1.TWTR_delisted_875018,1,20201230,152600,54.2700000,54.2700000,54.2700000,54.2700000,100
US1.TWTR_delisted_875018,1,20201230,152700,54.2700000,54.2700000,54.2700000,54.2700000,100
US1.TWTR_delisted_875018,1,20201230,152800,54.2600000,54.2600000,54.2600000,54.2600000,100
US1.TWTR_delisted_875018,1,20201230,152900,54.2500000,54.2500000,54.2500000,54.2500000,510
US1.TWTR_delisted_875018,1,20201230,153000,54.2500000,54.2600000,54.2500000,54.2600000,200
US1.TWTR_delisted_875018,1,20201230,153100,54.2600000,54.2700000,54.2600000,54.2700000,200
US1.TWTR_delisted_875018,1,20201230,153200,54.2700000,54.2800000,54.2700000,54.2800000,542
US1.TWTR_delisted_875018,1,20201230,153300,54.3000000,54.3100000,54.3000000,54.3000000,1097
US1.TWTR_delisted_875018,1,20201230,153400,54.2900000,54.3000000,54.2900000,54.3000000,200
US1.TWTR_delisted_875018,1,20201230,153500,54.2900000,54.2900000,54.2900000,54.2900000,291
US1.TWTR_delisted_875018,1,20201230,153600,54.2900000,54.3100000,54.2900000,54.3100000,400
US1.TWTR_delisted_875018,1,20201230,153800,54.2600000,54.2600000,54.2600000,54.2600000,550
US1.TWTR_delisted_875018,1,20201230,153900,54.2600000,54.3000000,54.2600000,54.3000000,600
US1.TWTR_delisted_875018,1,20201230,154000,54.3100000,54.3200000,54.3100000,54.3200000,700
US1.TWTR_delisted_875018,1,20201230,154100,54.3200000,54.3200000,54.3000000,54.3000000,1777
US1.TWTR_delisted_875018,1,20201230,154200,54.2900000,54.2900000,54.2800000,54.2800000,600
US1.TWTR_delisted_875018,1,20201230,154300,54.2600000,54.2600000,54.2350000,54.2400000,1377
US1.TWTR_delisted_875018,1,20201230,154400,54.2300000,54.2900000,54.2300000,54.2800000,2326
US1.TWTR_delisted_875018,1,20201230,154500,54.2700000,54.2900000,54.2700000,54.2900000,500
US1.TWTR_delisted_875018,1,20201230,154600,54.2900000,54.2900000,54.2700000,54.2700000,300
US1.TWTR_delisted_875018,1,20201230,154700,54.2700000,54.2900000,54.2700000,54.2900000,1687
US1.TWTR_delisted_875018,1,20201230,154800,54.2700000,54.2700000,54.2700000,54.2700000,200
US1.TWTR_delisted_875018,1,20201230,154900,54.3000000,54.3300000,54.3000000,54.3100000,1012
US1.TWTR_delisted_875018,1,20201230,155000,54.3000000,54.3000000,54.2700000,54.2700000,962
US1.TWTR_delisted_875018,1,20201230,155100,54.3100000,54.3300000,54.2600000,54.2600000,1600
US1.TWTR_delisted_875018,1,20201230,155200,54.2500000,54.2500000,54.2200000,54.2200000,3423
US1.TWTR_delisted_875018,1,20201230,155300,54.2100000,54.2400000,54.2100000,54.2300000,2685
US1.TWTR_delisted_875018,1,20201230,155400,54.2100000,54.2500000,54.2100000,54.2200000,1352
US1.TWTR_delisted_875018,1,20201230,155500,54.2200000,54.2600000,54.2200000,54.2200000,1548
US1.TWTR_delisted_875018,1,20201230,155600,54.2100000,54.2300000,54.1900000,54.2300000,6756
US1.TWTR_delisted_875018,1,20201230,155700,54.2300000,54.2400000,54.2100000,54.2100000,1748
US1.TWTR_delisted_875018,1,20201230,155800,54.2200000,54.2600000,54.2100000,54.2600000,2726
US1.TWTR_delisted_875018,1,20201230,155900,54.2500000,54.2700000,54.2300000,54.2400000,1300
US1.TWTR_delisted_875018,1,20201230,160000,54.2450000,54.3250000,54.2000000,54.3200000,6992
US1.TWTR_delisted_875018,1,20201231,093100,54.2800000,54.2800000,54.2800000,54.2800000,300
US1.TWTR_delisted_875018,1,20201231,093200,54.1700000,54.1700000,54.0200000,54.0200000,556
US1.TWTR_delisted_875018,1,20201231,093300,53.8600000,53.8600000,53.8600000,53.8600000,100
US1.TWTR_delisted_875018,1,20201231,093400,53.9900000,53.9900000,53.8700000,53.8800000,2372
US1.TWTR_delisted_875018,1,20201231,093500,54.0000000,54.0450000,54.0000000,54.0450000,600
US1.TWTR_delisted_875018,1,20201231,093600,54.0000000,54.0200000,53.9550000,53.9800000,2400
US1.TWTR_delisted_875018,1,20201231,093700,53.8800000,53.9050000,53.8800000,53.9050000,200
US1.TWTR_delisted_875018,1,20201231,093800,53.9050000,53.9800000,53.8500000,53.9400000,2650
US1.TWTR_delisted_875018,1,20201231,093900,53.9100000,53.9100000,53.9100000,53.9100000,100
US1.TWTR_delisted_875018,1,20201231,094000,53.8900000,53.9450000,53.8200000,53.9350000,900
US1.TWTR_delisted_875018,1,20201231,094100,53.9550000,53.9550000,53.9500000,53.9500000,400
US1.TWTR_delisted_875018,1,20201231,094200,53.9400000,53.9400000,53.9000000,53.9100000,772
US1.TWTR_delisted_875018,1,20201231,094300,53.8800000,53.8900000,53.8300000,53.8300000,500
US1.TWTR_delisted_875018,1,20201231,094400,54.0450000,54.0600000,54.0450000,54.0600000,604
US1.TWTR_delisted_875018,1,20201231,094500,54.1500000,54.1500000,54.1500000,54.1500000,300
US1.TWTR_delisted_875018,1,20201231,094600,54.1200000,54.1200000,54.0500000,54.0900000,3700
US1.TWTR_delisted_875018,1,20201231,094700,54.1700000,54.1700000,54.1700000,54.1700000,800
US1.TWTR_delisted_875018,1,20201231,094800,54.1200000,54.1400000,54.1200000,54.1400000,1400
US1.TWTR_delisted_875018,1,20201231,094900,54.1100000,54.1100000,54.1000000,54.1000000,200
US1.TWTR_delisted_875018,1,20201231,095000,54.0500000,54.0500000,54.0400000,54.0400000,300
US1.TWTR_delisted_875018,1,20201231,095100,54.0500000,54.0500000,54.0300000,54.0300000,200
US1.TWTR_delisted_875018,1,20201231,095200,54.0600000,54.0600000,53.9300000,53.9300000,1992
US1.TWTR_delisted_875018,1,20201231,095300,53.9600000,53.9800000,53.9500000,53.9800000,1715
US1.TWTR_delisted_875018,1,20201231,095400,53.9000000,53.9000000,53.9000000,53.9000000,100
US1.TWTR_delisted_875018,1,20201231,095500,53.9100000,53.9300000,53.9100000,53.9200000,300
US1.TWTR_delisted_875018,1,20201231,095600,53.9100000,53.9300000,53.9100000,53.9300000,725
US1.TWTR_delisted_875018,1,20201231,095700,53.9300000,53.9400000,53.9300000,53.9400000,632
US1.TWTR_delisted_875018,1,20201231,095800,53.8500000,53.8500000,53.8500000,53.8500000,100
US1.TWTR_delisted_875018,1,20201231,095900,53.8800000,53.8800000,53.8800000,53.8800000,883
US1.TWTR_delisted_875018,1,20201231,100000,53.9200000,53.9300000,53.9200000,53.9300000,900
US1.TWTR_delisted_875018,1,20201231,100100,53.9700000,53.9900000,53.8800000,53.9300000,2597
US1.TWTR_delisted_875018,1,20201231,100500,54.1300000,54.1300000,54.1300000,54.1300000,501
US1.TWTR_delisted_875018,1,20201231,100600,54.2300000,54.2300000,54.2300000,54.2300000,200
US1.TWTR_delisted_875018,1,20201231,100900,54.1000000,54.1000000,54.1000000,54.1000000,100
US1.TWTR_delisted_875018,1,20201231,101100,54.0200000,54.0200000,54.0200000,54.0200000,100
US1.TWTR_delisted_875018,1,20201231,101300,53.9000000,53.9000000,53.9000000,53.9000000,100
US1.TWTR_delisted_875018,1,20201231,101400,53.9100000,53.9100000,53.8500000,53.8600000,3726
US1.TWTR_delisted_875018,1,20201231,101500,53.8800000,53.8800000,53.8800000,53.8800000,100
US1.TWTR_delisted_875018,1,20201231,101600,53.8700000,53.8700000,53.8700000,53.8700000,100
US1.TWTR_delisted_875018,1,20201231,101900,53.9100000,53.9100000,53.9100000,53.9100000,200
US1.TWTR_delisted_875018,1,20201231,102200,53.9800000,53.9800000,53.9300000,53.9400000,600
US1.TWTR_delisted_875018,1,20201231,102400,53.9400000,53.9400000,53.9400000,53.9400000,442
US1.TWTR_delisted_875018,1,20201231,102500,53.9700000,53.9700000,53.9700000,53.9700000,100
US1.TWTR_delisted_875018,1,20201231,102700,54.0000000,54.0000000,54.0000000,54.0000000,100
US1.TWTR_delisted_875018,1,20201231,103000,53.9900000,53.9900000,53.9900000,53.9900000,434
US1.TWTR_delisted_875018,1,20201231,103100,54.0100000,54.1000000,54.0100000,54.0900000,2103
US1.TWTR_delisted_875018,1,20201231,103300,54.0500000,54.0600000,54.0500000,54.0600000,600
US1.TWTR_delisted_875018,1,20201231,104000,54.0700000,54.0700000,54.0700000,54.0700000,100
US1.TWTR_delisted_875018,1,20201231,104100,54.0900000,54.1900000,54.0900000,54.1900000,800
US1.TWTR_delisted_875018,1,20201231,104200,54.1600000,54.1700000,54.1600000,54.1700000,800
US1.TWTR_delisted_875018,1,20201231,104800,54.0800000,54.0800000,54.0800000,54.0800000,100
US1.TWTR_delisted_875018,1,20201231,105000,54.1300000,54.1500000,54.1300000,54.1500000,597
US1.TWTR_delisted_875018,1,20201231,105200,54.1900000,54.2400000,54.1900000,54.2400000,2100
US1.TWTR_delisted_875018,1,20201231,105400,54.2100000,54.2500000,54.2000000,54.2500000,2522
US1.TWTR_delisted_875018,1,20201231,105500,54.2700000,54.2700000,54.2000000,54.2000000,800
US1.TWTR_delisted_875018,1,20201231,105600,54.2100000,54.2100000,54.1900000,54.2000000,600
US1.TWTR_delisted_875018,1,20201231,105700,54.2100000,54.2600000,54.2100000,54.2600000,600
US1.TWTR_delisted_875018,1,20201231,105800,54.2600000,54.2600000,54.2400000,54.2400000,400
US1.TWTR_delisted_875018,1,20201231,105900,54.2000000,54.2200000,54.2000000,54.2200000,200
US1.TWTR_delisted_875018,1,20201231,110000,54.1100000,54.1300000,54.1100000,54.1300000,400
US1.TWTR_delisted_875018,1,20201231,110100,54.1300000,54.1300000,54.1300000,54.1300000,100
US1.TWTR_delisted_875018,1,20201231,110200,54.1000000,54.1000000,54.0700000,54.0700000,300
US1.TWTR_delisted_875018,1,20201231,110500,54.1400000,54.1400000,54.1400000,54.1400000,100
US1.TWTR_delisted_875018,1,20201231,110800,54.0800000,54.0800000,54.0800000,54.0800000,100
US1.TWTR_delisted_875018,1,20201231,110900,54.0000000,54.0100000,54.0000000,54.0100000,600
US1.TWTR_delisted_875018,1,20201231,111000,54.0500000,54.0500000,54.0500000,54.0500000,100
US1.TWTR_delisted_875018,1,20201231,111100,54.0900000,54.0900000,54.0900000,54.0900000,100
US1.TWTR_delisted_875018,1,20201231,111400,54.0700000,54.0700000,54.0700000,54.0700000,200
US1.TWTR_delisted_875018,1,20201231,111700,54.1300000,54.1400000,54.1200000,54.1200000,1400
US1.TWTR_delisted_875018,1,20201231,111900,54.1600000,54.1700000,54.1600000,54.1700000,300
US1.TWTR_delisted_875018,1,20201231,112000,54.1800000,54.1800000,54.1800000,54.1800000,500
US1.TWTR_delisted_875018,1,20201231,112100,54.1300000,54.1600000,54.1300000,54.1600000,300
US1.TWTR_delisted_875018,1,20201231,112200,54.2200000,54.2200000,54.2200000,54.2200000,100
US1.TWTR_delisted_875018,1,20201231,112300,54.2400000,54.2400000,54.2400000,54.2400000,100
US1.TWTR_delisted_875018,1,20201231,112400,54.2400000,54.2500000,54.2400000,54.2500000,300
US1.TWTR_delisted_875018,1,20201231,112500,54.2500000,54.2500000,54.2500000,54.2500000,200
US1.TWTR_delisted_875018,1,20201231,112600,54.2100000,54.2100000,54.2100000,54.2100000,300
US1.TWTR_delisted_875018,1,20201231,112700,54.2300000,54.2300000,54.1900000,54.1900000,300
US1.TWTR_delisted_875018,1,20201231,112800,54.2400000,54.2400000,54.2300000,54.2400000,900
US1.TWTR_delisted_875018,1,20201231,113000,54.2100000,54.2200000,54.2100000,54.2200000,547
US1.TWTR_delisted_875018,1,20201231,113100,54.2000000,54.2000000,54.2000000,54.2000000,100
US1.TWTR_delisted_875018,1,20201231,113200,54.2100000,54.2100000,54.1800000,54.1800000,400
US1.TWTR_delisted_875018,1,20201231,113300,54.1700000,54.1700000,54.1700000,54.1700000,100
US1.TWTR_delisted_875018,1,20201231,113400,54.1700000,54.1700000,54.1700000,54.1700000,100
US1.TWTR_delisted_875018,1,20201231,113500,54.1900000,54.2000000,54.1900000,54.2000000,400
US1.TWTR_delisted_875018,1,20201231,113600,54.2100000,54.2100000,54.1700000,54.1800000,1000
US1.TWTR_delisted_875018,1,20201231,113700,54.1900000,54.2000000,54.1900000,54.2000000,828
US1.TWTR_delisted_875018,1,20201231,114100,54.1800000,54.1800000,54.1800000,54.1800000,600
US1.TWTR_delisted_875018,1,20201231,114200,54.2000000,54.2000000,54.2000000,54.2000000,168
US1.TWTR_delisted_875018,1,20201231,114300,54.1800000,54.1800000,54.1800000,54.1800000,500
US1.TWTR_delisted_875018,1,20201231,114400,54.1700000,54.1700000,54.1600000,54.1600000,600
US1.TWTR_delisted_875018,1,20201231,114500,54.1500000,54.1500000,54.1500000,54.1500000,300
US1.TWTR_delisted_875018,1,20201231,114600,54.1400000,54.1500000,54.1400000,54.1500000,200
US1.TWTR_delisted_875018,1,20201231,115000,54.0800000,54.0900000,54.0800000,54.0900000,300
US1.TWTR_delisted_875018,1,20201231,115200,54.0300000,54.0300000,54.0300000,54.0300000,400
US1.TWTR_delisted_875018,1,20201231,115300,54.0400000,54.0400000,54.0400000,54.0400000,200
US1.TWTR_delisted_875018,1,20201231,115400,54.0400000,54.0500000,54.0400000,54.0500000,200
US1.TWTR_delisted_875018,1,20201231,115500,54.0900000,54.0900000,54.0900000,54.0900000,100
US1.TWTR_delisted_875018,1,20201231,115600,54.0900000,54.0900000,54.0900000,54.0900000,100
US1.TWTR_delisted_875018,1,20201231,115700,54.0800000,54.0800000,54.0700000,54.0700000,200
US1.TWTR_delisted_875018,1,20201231,115900,54.0200000,54.0300000,54.0200000,54.0300000,538
US1.TWTR_delisted_875018,1,20201231,120300,54.0200000,54.0300000,54.0200000,54.0300000,300
US1.TWTR_delisted_875018,1,20201231,120400,54.0300000,54.0400000,54.0200000,54.0400000,400
US1.TWTR_delisted_875018,1,20201231,120500,54.1000000,54.1100000,54.1000000,54.1100000,200
US1.TWTR_delisted_875018,1,20201231,120700,54.1700000,54.1700000,54.1700000,54.1700000,200
US1.TWTR_delisted_875018,1,20201231,120800,54.1800000,54.1800000,54.1800000,54.1800000,200
US1.TWTR_delisted_875018,1,20201231,120900,54.2100000,54.2200000,54.2100000,54.2200000,200
US1.TWTR_delisted_875018,1,20201231,121100,54.1900000,54.1900000,54.1900000,54.1900000,400
US1.TWTR_delisted_875018,1,20201231,121300,54.2100000,54.2100000,54.2000000,54.2000000,300
US1.TWTR_delisted_875018,1,20201231,121400,54.1900000,54.2200000,54.1900000,54.2200000,500
US1.TWTR_delisted_875018,1,20201231,121500,54.2100000,54.2100000,54.2000000,54.2000000,400
US1.TWTR_delisted_875018,1,20201231,121600,54.1900000,54.1900000,54.1100000,54.1100000,700
US1.TWTR_delisted_875018,1,20201231,121700,54.1000000,54.1000000,54.1000000,54.1000000,100
US1.TWTR_delisted_875018,1,20201231,121800,54.1000000,54.1000000,54.0500000,54.0700000,856
US1.TWTR_delisted_875018,1,20201231,121900,54.0600000,54.0600000,54.0500000,54.0500000,800
US1.TWTR_delisted_875018,1,20201231,122000,54.0600000,54.0600000,54.0600000,54.0600000,100
US1.TWTR_delisted_875018,1,20201231,122300,54.0300000,54.0300000,54.0300000,54.0300000,370
US1.TWTR_delisted_875018,1,20201231,122400,54.0500000,54.0500000,54.0500000,54.0500000,100
US1.TWTR_delisted_875018,1,20201231,122500,54.0300000,54.0500000,54.0300000,54.0500000,600
US1.TWTR_delisted_875018,1,20201231,122600,54.0600000,54.0600000,54.0600000,54.0600000,100
US1.TWTR_delisted_875018,1,20201231,122800,54.0800000,54.0800000,54.0800000,54.0800000,100
US1.TWTR_delisted_875018,1,20201231,122900,54.0800000,54.0800000,54.0800000,54.0800000,500
US1.TWTR_delisted_875018,1,20201231,123000,54.0800000,54.0800000,54.0800000,54.0800000,200
US1.TWTR_delisted_875018,1,20201231,123100,54.0800000,54.0800000,54.0800000,54.0800000,400
US1.TWTR_delisted_875018,1,20201231,123200,54.0700000,54.0700000,54.0700000,54.0700000,200
US1.TWTR_delisted_875018,1,20201231,123300,54.0800000,54.0800000,54.0800000,54.0800000,100
US1.TWTR_delisted_875018,1,20201231,124000,54.0300000,54.0400000,54.0300000,54.0400000,300
US1.TWTR_delisted_875018,1,20201231,124300,54.0700000,54.0700000,54.0700000,54.0700000,452
US1.TWTR_delisted_875018,1,20201231,124400,54.0700000,54.0700000,54.0600000,54.0700000,400
US1.TWTR_delisted_875018,1,20201231,124500,54.0800000,54.0800000,54.0800000,54.0800000,100
US1.TWTR_delisted_875018,1,20201231,124800,54.0900000,54.0900000,54.0900000,54.0900000,100
US1.TWTR_delisted_875018,1,20201231,125200,54.0200000,54.0200000,54.0200000,54.0200000,200
US1.TWTR_delisted_875018,1,20201231,125300,54.0300000,54.0300000,54.0300000,54.0300000,100
US1.TWTR_delisted_875018,1,20201231,125500,54.0000000,54.0100000,54.0000000,54.0100000,500
US1.TWTR_delisted_875018,1,20201231,125900,53.9900000,53.9900000,53.9900000,53.9900000,100
US1.TWTR_delisted_875018,1,20201231,130200,54.0000000,54.0300000,54.0000000,54.0200000,300
US1.TWTR_delisted_875018,1,20201231,130300,54.0300000,54.0300000,54.0300000,54.0300000,100
US1.TWTR_delisted_875018,1,20201231,130600,53.9800000,53.9800000,53.9800000,53.9800000,100
US1.TWTR_delisted_875018,1,20201231,131100,53.9500000,53.9500000,53.9450000,53.9450000,200
US1.TWTR_delisted_875018,1,20201231,131300,53.9800000,53.9800000,53.9800000,53.9800000,100
US1.TWTR_delisted_875018,1,20201231,131400,53.9800000,53.9800000,53.9700000,53.9700000,200
US1.TWTR_delisted_875018,1,20201231,131500,53.9700000,53.9700000,53.9600000,53.9600000,300
US1.TWTR_delisted_875018,1,20201231,131600,53.9900000,53.9900000,53.9400000,53.9400000,999
US1.TWTR_delisted_875018,1,20201231,131800,53.9200000,53.9200000,53.9200000,53.9200000,100
US1.TWTR_delisted_875018,1,20201231,131900,53.9100000,53.9100000,53.9100000,53.9100000,100
US1.TWTR_delisted_875018,1,20201231,132300,53.9300000,53.9300000,53.9300000,53.9300000,1268
US1.TWTR_delisted_875018,1,20201231,132400,53.9200000,53.9200000,53.9200000,53.9200000,100
US1.TWTR_delisted_875018,1,20201231,132500,53.9100000,53.9100000,53.9100000,53.9100000,100
US1.TWTR_delisted_875018,1,20201231,132600,53.9000000,53.9200000,53.9000000,53.9200000,626
US1.TWTR_delisted_875018,1,20201231,132900,53.9500000,53.9500000,53.9500000,53.9500000,100
US1.TWTR_delisted_875018,1,20201231,133000,53.9100000,53.9100000,53.9100000,53.9100000,100
US1.TWTR_delisted_875018,1,20201231,133100,53.9000000,53.9000000,53.9000000,53.9000000,100
US1.TWTR_delisted_875018,1,20201231,133400,53.9100000,53.9300000,53.9100000,53.9300000,200
US1.TWTR_delisted_875018,1,20201231,133500,53.9200000,53.9200000,53.9200000,53.9200000,100
US1.TWTR_delisted_875018,1,20201231,133600,53.9300000,53.9300000,53.9300000,53.9300000,100
US1.TWTR_delisted_875018,1,20201231,133700,53.9200000,53.9200000,53.9200000,53.9200000,300
US1.TWTR_delisted_875018,1,20201231,133800,53.9000000,53.9000000,53.8900000,53.9000000,300
US1.TWTR_delisted_875018,1,20201231,133900,53.9200000,53.9200000,53.9200000,53.9200000,100
US1.TWTR_delisted_875018,1,20201231,134000,53.9100000,53.9100000,53.9100000,53.9100000,100
US1.TWTR_delisted_875018,1,20201231,134100,53.9000000,53.9000000,53.9000000,53.9000000,100
US1.TWTR_delisted_875018,1,20201231,134200,53.8900000,53.8900000,53.8700000,53.8700000,300
US1.TWTR_delisted_875018,1,20201231,134300,53.9200000,53.9200000,53.9200000,53.9200000,200
US1.TWTR_delisted_875018,1,20201231,134400,53.9100000,53.9100000,53.9100000,53.9100000,200
US1.TWTR_delisted_875018,1,20201231,134500,53.9000000,53.9000000,53.9000000,53.9000000,100
US1.TWTR_delisted_875018,1,20201231,134600,53.9000000,53.9000000,53.9000000,53.9000000,100
US1.TWTR_delisted_875018,1,20201231,134800,53.9250000,53.9500000,53.9250000,53.9500000,700
US1.TWTR_delisted_875018,1,20201231,134900,53.9500000,54.0000000,53.9500000,53.9700000,680
US1.TWTR_delisted_875018,1,20201231,135000,53.9600000,53.9600000,53.9500000,53.9500000,300
US1.TWTR_delisted_875018,1,20201231,135300,53.9200000,53.9200000,53.8900000,53.8900000,400
US1.TWTR_delisted_875018,1,20201231,135400,53.9100000,53.9100000,53.9100000,53.9100000,395
US1.TWTR_delisted_875018,1,20201231,135500,53.8900000,53.8900000,53.8900000,53.8900000,300
US1.TWTR_delisted_875018,1,20201231,140000,53.8600000,53.8600000,53.8600000,53.8600000,100
US1.TWTR_delisted_875018,1,20201231,140100,53.8600000,53.8600000,53.8600000,53.8600000,661
US1.TWTR_delisted_875018,1,20201231,140200,53.8500000,53.8500000,53.8400000,53.8400000,400
US1.TWTR_delisted_875018,1,20201231,140700,53.8000000,53.8000000,53.7600000,53.7700000,800
US1.TWTR_delisted_875018,1,20201231,140900,53.7800000,53.7900000,53.7800000,53.7900000,900
US1.TWTR_delisted_875018,1,20201231,141000,53.8300000,53.8300000,53.8300000,53.8300000,200
US1.TWTR_delisted_875018,1,20201231,141200,53.8200000,53.8200000,53.8200000,53.8200000,100
US1.TWTR_delisted_875018,1,20201231,141600,53.8800000,53.8800000,53.8700000,53.8700000,1402
US1.TWTR_delisted_875018,1,20201231,141700,53.8800000,53.8800000,53.8800000,53.8800000,100
US1.TWTR_delisted_875018,1,20201231,141800,53.9100000,53.9100000,53.9100000,53.9100000,100
US1.TWTR_delisted_875018,1,20201231,141900,53.9200000,53.9200000,53.9000000,53.9000000,200
US1.TWTR_delisted_875018,1,20201231,142000,53.9100000,53.9100000,53.9100000,53.9100000,100
US1.TWTR_delisted_875018,1,20201231,142300,53.9200000,53.9200000,53.9200000,53.9200000,200
US1.TWTR_delisted_875018,1,20201231,142500,53.9300000,53.9400000,53.9300000,53.9300000,900
US1.TWTR_delisted_875018,1,20201231,142700,53.9000000,53.9000000,53.8900000,53.8900000,200
US1.TWTR_delisted_875018,1,20201231,142800,53.9000000,53.9000000,53.9000000,53.9000000,200
US1.TWTR_delisted_875018,1,20201231,143100,53.8900000,53.9100000,53.8900000,53.9000000,600
US1.TWTR_delisted_875018,1,20201231,143400,53.9300000,53.9300000,53.9300000,53.9300000,400
US1.TWTR_delisted_875018,1,20201231,143500,53.9600000,53.9600000,53.9600000,53.9600000,300
US1.TWTR_delisted_875018,1,20201231,143600,53.9450000,53.9450000,53.9400000,53.9400000,200
US1.TWTR_delisted_875018,1,20201231,143700,53.9400000,53.9400000,53.9400000,53.9400000,300
US1.TWTR_delisted_875018,1,20201231,143800,53.9400000,53.9500000,53.9400000,53.9500000,200
US1.TWTR_delisted_875018,1,20201231,144000,53.9800000,53.9800000,53.9700000,53.9700000,594
US1.TWTR_delisted_875018,1,20201231,144100,53.9950000,54.0000000,53.9950000,54.0000000,877
US1.TWTR_delisted_875018,1,20201231,144200,53.9900000,53.9950000,53.9900000,53.9950000,200
US1.TWTR_delisted_875018,1,20201231,144300,54.0100000,54.0100000,54.0100000,54.0100000,200
US1.TWTR_delisted_875018,1,20201231,144400,54.0000000,54.0000000,54.0000000,54.0000000,100
US1.TWTR_delisted_875018,1,20201231,144600,53.9950000,53.9950000,53.9950000,53.9950000,300
US1.TWTR_delisted_875018,1,20201231,144700,53.9800000,53.9800000,53.9800000,53.9800000,317
US1.TWTR_delisted_875018,1,20201231,144800,53.9800000,53.9800000,53.9800000,53.9800000,100
US1.TWTR_delisted_875018,1,20201231,144900,54.0100000,54.0100000,54.0100000,54.0100000,100
US1.TWTR_delisted_875018,1,20201231,145000,54.0000000,54.0100000,54.0000000,54.0000000,700
US1.TWTR_delisted_875018,1,20201231,145100,54.0100000,54.0100000,54.0000000,54.0000000,200
US1.TWTR_delisted_875018,1,20201231,145200,53.9900000,53.9900000,53.9900000,53.9900000,100
US1.TWTR_delisted_875018,1,20201231,145400,53.9200000,53.9200000,53.9200000,53.9200000,100
US1.TWTR_delisted_875018,1,20201231,145500,53.9400000,53.9400000,53.9400000,53.9400000,100
US1.TWTR_delisted_875018,1,20201231,145600,53.9200000,53.9200000,53.9200000,53.9200000,100
US1.TWTR_delisted_875018,1,20201231,145800,53.9300000,53.9300000,53.8900000,53.8900000,300
US1.TWTR_delisted_875018,1,20201231,145900,53.9000000,53.9000000,53.9000000,53.9000000,100
US1.TWTR_delisted_875018,1,20201231,150100,53.9100000,53.9200000,53.9100000,53.9200000,300
US1.TWTR_delisted_875018,1,20201231,150300,53.9550000,53.9550000,53.9500000,53.9500000,300
US1.TWTR_delisted_875018,1,20201231,150400,53.9500000,53.9500000,53.9400000,53.9400000,400
US1.TWTR_delisted_875018,1,20201231,150600,53.9600000,53.9700000,53.9600000,53.9700000,1000
US1.TWTR_delisted_875018,1,20201231,150700,53.9800000,54.0300000,53.9800000,54.0200000,1800
US1.TWTR_delisted_875018,1,20201231,150800,54.0100000,54.0100000,53.9500000,53.9900000,3700
US1.TWTR_delisted_875018,1,20201231,150900,54.0000000,54.0100000,53.9800000,54.0100000,2739
US1.TWTR_delisted_875018,1,20201231,151100,54.0200000,54.0200000,54.0200000,54.0200000,100
US1.TWTR_delisted_875018,1,20201231,151200,54.0200000,54.0300000,54.0200000,54.0300000,770
US1.TWTR_delisted_875018,1,20201231,151300,54.0300000,54.0300000,54.0300000,54.0300000,100
US1.TWTR_delisted_875018,1,20201231,151400,54.0400000,54.0400000,54.0400000,54.0400000,400
US1.TWTR_delisted_875018,1,20201231,151500,54.0400000,54.0400000,54.0400000,54.0400000,200
US1.TWTR_delisted_875018,1,20201231,151600,54.0600000,54.0700000,54.0400000,54.0700000,1700
US1.TWTR_delisted_875018,1,20201231,151700,54.0600000,54.0600000,54.0450000,54.0450000,200
US1.TWTR_delisted_875018,1,20201231,151800,54.0400000,54.0500000,54.0400000,54.0500000,500
US1.TWTR_delisted_875018,1,20201231,151900,54.0500000,54.0600000,54.0500000,54.0600000,219
US1.TWTR_delisted_875018,1,20201231,152100,54.0600000,54.0600000,54.0500000,54.0500000,200
US1.TWTR_delisted_875018,1,20201231,152200,54.0500000,54.0500000,54.0500000,54.0500000,1700
US1.TWTR_delisted_875018,1,20201231,152300,54.0600000,54.0600000,54.0600000,54.0600000,100
US1.TWTR_delisted_875018,1,20201231,152400,54.0600000,54.0600000,54.0600000,54.0600000,200
US1.TWTR_delisted_875018,1,20201231,152500,54.0700000,54.0800000,54.0700000,54.0800000,1000
US1.TWTR_delisted_875018,1,20201231,152600,54.0700000,54.0700000,54.0550000,54.0550000,200
US1.TWTR_delisted_875018,1,20201231,152700,54.0600000,54.0600000,54.0600000,54.0600000,200
US1.TWTR_delisted_875018,1,20201231,152800,54.0850000,54.0850000,54.0700000,54.0700000,200
US1.TWTR_delisted_875018,1,20201231,152900,54.0700000,54.0700000,54.0700000,54.0700000,100
US1.TWTR_delisted_875018,1,20201231,153000,54.0600000,54.0600000,54.0500000,54.0500000,400
US1.TWTR_delisted_875018,1,20201231,153100,54.0700000,54.0700000,54.0500000,54.0500000,200
US1.TWTR_delisted_875018,1,20201231,153200,54.0500000,54.0500000,54.0350000,54.0500000,700
US1.TWTR_delisted_875018,1,20201231,153300,54.0200000,54.0300000,54.0200000,54.0300000,500
US1.TWTR_delisted_875018,1,20201231,153400,54.0200000,54.0200000,54.0200000,54.0200000,400
US1.TWTR_delisted_875018,1,20201231,153500,54.0200000,54.0200000,54.0100000,54.0100000,200
US1.TWTR_delisted_875018,1,20201231,153600,54.0200000,54.0350000,54.0200000,54.0350000,600
US1.TWTR_delisted_875018,1,20201231,153700,54.0500000,54.0500000,54.0500000,54.0500000,100
US1.TWTR_delisted_875018,1,20201231,153800,54.0800000,54.0800000,54.0800000,54.0800000,200
US1.TWTR_delisted_875018,1,20201231,153900,54.0700000,54.0700000,54.0700000,54.0700000,100
US1.TWTR_delisted_875018,1,20201231,154000,54.0800000,54.0900000,54.0800000,54.0900000,200
US1.TWTR_delisted_875018,1,20201231,154100,54.0700000,54.0700000,54.0400000,54.0400000,1928
US1.TWTR_delisted_875018,1,20201231,154200,54.0200000,54.0300000,54.0100000,54.0100000,1301
US1.TWTR_delisted_875018,1,20201231,154300,54.0400000,54.0400000,54.0100000,54.0400000,800
US1.TWTR_delisted_875018,1,20201231,154400,54.0400000,54.0500000,54.0400000,54.0500000,400
US1.TWTR_delisted_875018,1,20201231,154500,54.0400000,54.0400000,54.0300000,54.0400000,1125
US1.TWTR_delisted_875018,1,20201231,154600,54.0300000,54.0300000,53.9800000,54.0000000,1086
US1.TWTR_delisted_875018,1,20201231,154700,53.9800000,53.9950000,53.9800000,53.9800000,792
US1.TWTR_delisted_875018,1,20201231,154800,53.9750000,53.9900000,53.9750000,53.9900000,500
US1.TWTR_delisted_875018,1,20201231,154900,53.9950000,53.9950000,53.9800000,53.9800000,600
US1.TWTR_delisted_875018,1,20201231,155000,53.9750000,54.0200000,53.9750000,54.0100000,1071
US1.TWTR_delisted_875018,1,20201231,155100,54.0200000,54.0800000,54.0200000,54.0500000,4647
US1.TWTR_delisted_875018,1,20201231,155200,54.0400000,54.1300000,54.0200000,54.1200000,1500
US1.TWTR_delisted_875018,1,20201231,155300,54.1050000,54.1050000,54.0700000,54.1000000,2096
US1.TWTR_delisted_875018,1,20201231,155400,54.0800000,54.1100000,54.0700000,54.1100000,1954
US1.TWTR_delisted_875018,1,20201231,155500,54.1100000,54.1100000,54.0900000,54.1000000,2060
US1.TWTR_delisted_875018,1,20201231,155600,54.1100000,54.1100000,54.0750000,54.0750000,2916
US1.TWTR_delisted_875018,1,20201231,155700,54.0700000,54.1000000,54.0700000,54.1000000,3150
US1.TWTR_delisted_875018,1,20201231,155800,54.1150000,54.1700000,54.1150000,54.1500000,2111
US1.TWTR_delisted_875018,1,20201231,155900,54.1600000,54.1900000,54.1300000,54.1900000,3910
US1.TWTR_delisted_875018,1,20201231,160000,54.1800000,54.2400000,54.1600000,54.1800000,14882

